Structure, kinematics and time evolution of the Galactic Warp from Classical Cepheids

The warp is a well-known undulation of the Milky Way disc. Its structure has been widely studied, but only since Gaia DR2 has it been possible to reveal its kinematic signature beyond the solar neighbourhood. In this work we present an analysis of the warp traced by Classical Cepheids by means of a Fourier decomposition of their height ($Z$) and, for the first time, of their vertical velocity ($V_z$). We find a clear but complex signal that in both variables reveals an asymmetrical warp. In $Z$ we find the warp to be almost symmetric in amplitude at the disc's outskirts, with the two extremes never being diametrically opposed at any radius and the line of nodes presenting a twist in the direction of stellar rotation for $R>11$ kpc. For $V_z$, in addition to the usual $m=1$ mode, an $m=2$ mode is needed to represent the kinematic signal of the warp, reflecting its azimuthal asymmetry. The line of maximum vertical velocity is similarly twisted as the line of nodes and trails behind by $\approx 25^\circ$. We develop a new formalism to derive the pattern speed and change in amplitude with time $\dot{A}$ of each Fourier mode at each radius, via a joint analysis of the Fourier decomposition in $Z$ and $V_z$. By applying it to the Cepheids we find, for the $m=1$ mode, a constant pattern speed in the direction of stellar rotation of $9.2\pm3.1$ km/s/kpc, a negligible $\dot{A}$ up to $R\approx 14$ kpc and a slight increase at larger radii, in agreement with previous works.

==> Table2_FullVersion.txt <==
  5.171   -0.093   0.151   0.061   1.964946   2.397751   -1.14    1.824    2.182   -2.753538   -1.107971  
  5.171   -0.112   0.184   0.064   1.92462    2.146833   0.973    5.058    4.354   -2.285044   -2.870572  
  5.171   -0.09    0.147   0.042   1.993372   2.468083   0.263    2.239    0.679   -1.611158   -0.974972  
  5.171   -0.108   0.18    0.074   1.925539   2.133551   -1.973   5.111    3.209   2.95024     -3.039827  
  5.171   -0.12    0.229   0.1     2.022547   2.444951   -2.279   4.19     4.065   -3.103097   -2.418018  
  5.171   -0.077   0.135   0.055   2.094016   2.517863   -0.678   6.036    6.516   -2.96489    -2.805904  
  5.171   -0.102   0.136   0.012   1.714782   1.92751    0.786    3.334    1.399   -1.797085   -0.990156  
  5.171   -0.102   0.168   0.06    1.919421   2.448545   -1.363   2.133    3.54    -0.543785   -0.921656  
  5.171   -0.097   0.166   0.066   1.90054    2.314946   0.009    1.508    2.15    2.697135    1.973626   
  5.171   -0.094   0.148   0.042   1.928509   2.276771   -0.25    3.187    2.875   2.933652    -3.037626  
  5.171   -0.107   0.164   0.045   1.922049   2.161753   0.388    3.3      1.942   -1.382806   -1.243917  
  5.171   -0.096   0.161   0.067   1.917008   2.282438   1.272    4.566    2.334   -2.147188   -2.043923  
  5.171   -0.109   0.173   0.067   1.941676   2.308514   -1.548   5.294    3.765   -3.093558   -2.830339  
  5.171   -0.1     0.177   0.066   2.030023   2.396467   -1.551   0.656    1.243   2.178288    -3.015066  
  5.171   -0.111   0.182   0.055   2.027794   2.508397   2.278    4.691    1.253   -2.304148   -3.011403  
  5.171   -0.11    0.18    0.074   2.051517   2.585617   -1.293   5.167    2.165   2.850368    -3.094375  
  5.171   -0.118   0.204   0.077   2.021329   2.544659   -2.644   5.262    4.394   2.507189    2.976663   
  5.171   -0.117   0.189   0.071   1.851706   2.1041     -3.958   7.058    5.569   1.764477    2.257319   
  5.171   -0.109   0.195   0.087   2.004528   2.355563   1.213    5.091    4.02    -2.632884   -2.865619  
  5.171   -0.126   0.193   0.067   2.036742   2.308082   -0.469   4.867    3.615   -2.717799   -2.394522  
  5.171   -0.111   0.169   0.049   2.024188   2.618272   -2.054   2.248    2.012   1.742362    2.985496   
  5.171   -0.103   0.154   0.056   1.905541   2.289551   -0.006   1.066    2.464   -2.679697   -2.818759  
  5.171   -0.122   0.197   0.074   1.998699   2.387285   -0.347   5.036    3.023   -3.086981   -2.752984  
  5.171   -0.111   0.188   0.07    1.999681   2.375584   -3.984   7.249    3.933   2.261257    2.672234   
  5.171   -0.096   0.156   0.039   1.890739   2.426815   -0.718   5.581    3.343   3.093348    2.798779   
  5.171   -0.073   0.12    0.038   2.02234    2.794957   -0.288   2.9      1.903   3.133084    2.934983   
  5.171   -0.117   0.178   0.052   1.858875   1.937953   -4.289   6.238    3.294   2.011132    2.357287   
  5.171   -0.124   0.185   0.054   2.00298    2.13868    -1.397   4.533    2.708   2.88335     2.821955   
  5.171   -0.095   0.148   0.045   1.99927    2.409478   1.138    5.594    3.758   -2.284974   -2.369427  
  5.171   -0.087   0.149   0.06    1.964948   2.414819   -2.419   1.862    1.294   -2.836368   -2.333587  
  5.171   -0.096   0.162   0.08    1.873997   2.070457   1.691    8.463    5.679   -2.436313   -2.344215  
  5.171   -0.142   0.215   0.087   2.059977   2.677815   -3.692   4.322    2.216   2.065757    2.93022    
  5.171   -0.102   0.171   0.06    1.926843   2.033954   3.604    7.182    3.49    -2.201593   -2.171148  
  5.171   -0.11    0.204   0.08    2.061238   2.401392   0.203    6.548    2.618   -3.011868   -2.743746  
  5.171   -0.131   0.222   0.09    1.83268    2.103683   1.114    4.954    3.892   -2.332307   -2.436406  
  5.171   -0.114   0.192   0.071   1.905618   2.413635   1.775    3.329    1.509   -1.853282   -1.583737  
  5.171   -0.129   0.212   0.086   2.010241   2.370428   1.662    4.862    4.303   -1.942182   -2.043379  
  5.171   -0.12    0.188   0.07    1.946383   2.151214   -1.329   1.523    2.325   2.561575    -2.885298  
  5.171   -0.103   0.171   0.071   1.850553   2.203423   0.098    1.299    1.234   -1.35059    -1.300298  
  5.171   -0.13    0.195   0.053   2.100903   2.609493   -2.457   2.225    1.244   2.587112    -2.709224  
  5.171   -0.091   0.151   0.052   1.91004    2.2254     -0.054   2.748    1.663   -2.928767   -2.459716  
  5.171   -0.094   0.17    0.066   1.932507   2.35811    -1.747   3.677    0.814   2.459412    -2.909914  
  5.171   -0.099   0.139   0.038   1.973184   1.970202   0.534    1.045    3.004   -1.423281   -1.457093  
  5.171   -0.113   0.181   0.056   1.845396   1.89583    -0.091   3.816    2.281   -2.583107   -2.583052  
  5.171   -0.135   0.226   0.079   1.968041   2.195656   -4.807   8.215    6.93    2.527061    2.906652   
  5.171   -0.122   0.213   0.083   1.9541     2.264804   1.458    5.07     3.347   -1.977937   -1.888563  
  5.171   -0.099   0.155   0.044   2.131921   2.557411   -1.797   2.015    0.647   0.268298    0.968519   
  5.171   -0.105   0.185   0.07    2.044401   2.35641    0.016    0.772    0.97    -1.331197   -1.394425  
  5.171   -0.129   0.197   0.048   1.921239   2.421469   1.935    2.092    1.346   -2.585573   1.995783   
  5.171   -0.097   0.16    0.062   1.890276   2.369937   -0.685   4.546    2.82    2.77047     2.788924   
  5.171   -0.097   0.158   0.05    1.93795    2.123021   0.66     4.619    4.734   -2.213247   -2.35355   
  5.171   -0.1     0.169   0.051   2.026396   2.599967   -0.276   6.279    4.747   -2.4373     -2.187446  
  5.171   -0.109   0.16    0.05    1.94848    2.331423   -0.603   1.556    2.11    -1.965988   -2.161478  
  5.171   -0.106   0.171   0.065   1.979691   2.240605   -1.511   4.96     3.772   2.962087    -2.826738  
  5.171   -0.095   0.154   0.055   1.813708   2.143764   -2.074   6.357    3.494   2.855944    3.118546   
  5.171   -0.087   0.148   0.053   2.022369   2.474038   -1.381   2.017    0.91    1.105676    1.963116   
  5.171   -0.1     0.166   0.064   1.919024   2.297075   3.366    6.226    2.364   -1.733022   -1.194445  
  5.171   -0.134   0.239   0.11    2.095158   2.493457   -0.816   5.666    4.969   3.109863    -2.921907  
  5.171   -0.142   0.221   0.071   2.142569   2.478567   -1.719   7.651    5.865   2.620516    2.730084   
  5.171   -0.11    0.173   0.054   2.064317   2.360649   1.48     4.646    4.545   -1.360834   -1.284112  
  5.171   -0.101   0.173   0.064   2.062008   2.677682   -2.135   3.804    3.321   2.516614    -3.061127  
  5.171   -0.119   0.179   0.043   1.975265   2.239499   1.41     4.426    3.268   -2.291081   -2.611389  
  5.171   -0.101   0.166   0.036   1.974239   2.187261   -1.52    5.058    4.309   2.883156    -3.025436  
  5.171   -0.105   0.172   0.056   1.928803   2.211784   -4.126   3.484    2.582   1.895812    -2.256942  
  5.171   -0.11    0.17    0.059   2.008991   2.346438   0.508    2.704    1.675   -1.221808   -0.433744  
  5.171   -0.095   0.174   0.065   2.082702   2.614922   1.353    6.505    5.008   -2.515928   -2.299192  
  5.171   -0.095   0.163   0.06    1.92291    2.165347   -1.973   4.818    3.63    1.74113     1.786922   
  5.171   -0.094   0.179   0.074   2.022961   2.506274   -3.01    5.711    4.105   2.888123    -3.08456   
  5.171   -0.099   0.153   0.032   1.815585   2.075483   -0.031   2.103    1.618   -2.828043   -2.428643  
  5.171   -0.067   0.143   0.066   2.160484   2.367903   -3.636   5.069    3.345   2.5609      -2.79008   
  5.171   -0.104   0.187   0.073   2.054607   2.406304   -1.971   4.393    2.119   2.811307    -2.854833  
  5.171   -0.119   0.173   0.046   1.907231   1.90837    3.203    5.661    3.959   -1.902338   -2.100293  
  5.171   -0.097   0.154   0.048   1.909508   2.365078   -0.224   1.915    2.054   2.96852     -2.703168  
  5.171   -0.11    0.173   0.056   1.806329   1.862753   -0.109   1.93     2.062   -3.046127   -2.913383  
  5.171   -0.09    0.159   0.072   2.128407   2.406793   -1.06    3.113    1.652   -3.008265   -1.084651  
  5.171   -0.119   0.204   0.076   1.945242   2.271423   -2.483   1.414    2.789   2.637421    -2.350213  
  5.171   -0.101   0.159   0.054   1.996506   2.588006   0.353    1.214    2.89    1.134768    1.643488   
  5.171   -0.099   0.183   0.061   1.985174   2.31204    2.412    4.361    3.176   -1.955782   -1.879332  
  5.171   -0.099   0.192   0.094   1.969849   2.12577    -1.838   3.804    0.554   2.823253    2.399381   
  5.171   -0.114   0.194   0.063   1.84162    1.826294   -2.107   4.263    2.737   2.361816    2.202494   
  5.171   -0.113   0.181   0.06    2.091516   2.823001   -0.115   3.326    3.766   -2.925241   -3.041709  
  5.171   -0.118   0.194   0.077   1.973313   2.390293   -1.54    5.754    5.772   -2.885112   -2.750229  
  5.171   -0.113   0.175   0.062   2.077783   2.494877   1.243    4.496    3.571   -2.801616   3.12366    
  5.171   -0.103   0.162   0.059   1.947785   2.213289   4.089    8.002    4.587   -1.354699   -1.202181  
  5.171   -0.098   0.156   0.044   2.027822   2.339851   1.326    3.441    3.724   -1.729291   -2.251048  
  5.171   -0.116   0.189   0.074   1.886661   2.288893   3.569    6.675    2.762   -1.231608   -1.354738  
  5.171   -0.086   0.124   0.036   1.841082   1.916262   0.096    4.425    0.89    3.049153    2.625473   
  5.171   -0.09    0.158   0.047   2.010883   2.401487   2.035    3.366    2.564   -0.92669    -1.094745  
  5.171   -0.11    0.167   0.06    1.914121   2.260632   -2.734   3.997    3.258   2.151298    2.332142   
  5.171   -0.123   0.211   0.093   2.023647   2.312711   -0.634   3.329    2.55    2.478554    2.491714   
  5.171   -0.11    0.178   0.068   1.772756   1.958941   -4.021   9.532    5.348   2.421322    2.509632   
  5.171   -0.1     0.161   0.05    2.009883   2.458389   -0.618   7.885    4.304   -3.015193   2.955146   
  5.171   -0.105   0.166   0.046   1.886876   2.042548   -0.422   3.728    3.443   -2.557418   -2.495821  
  5.171   -0.123   0.207   0.076   1.85355    1.857153   3.154    2.307    1.781   -2.650376   2.537764   
  5.171   -0.086   0.15    0.065   1.943406   1.931216   -1.84    4.03     3.73    3.065778    -2.842168  
  5.171   -0.105   0.185   0.083   1.996864   2.166216   -2.181   3.49     2.432   2.181055    3.037211   
  5.171   -0.114   0.176   0.062   1.979956   2.469521   0.598    3.991    2.743   -2.649218   -2.539309  
  5.171   -0.104   0.186   0.08    2.002693   2.349182   -3.38    4.581    2.21    2.580859    -2.765579  
  5.171   -0.113   0.196   0.08    1.987396   2.262613   -0.232   7.183    5.253   3.016856    2.762156   
  5.171   -0.099   0.165   0.067   2.025046   2.507716   0.642    3.271    2.929   -2.578262   -2.892952  
  5.186   -0.112   0.181   0.07    2.07042    2.521      0.828    4.052    1.542   -2.569028   -2.124319  
  5.186   -0.109   0.188   0.073   2.04597    2.697097   -1.48    9.277    7.157   3.048587    -2.987476  
  5.186   -0.109   0.176   0.065   1.933474   2.285225   -1.597   6.382    5.38    2.212588    2.475719   
  5.186   -0.113   0.182   0.065   2.023014   2.708573   -1.172   0.874    2.085   2.461178    -2.654281  
  5.186   -0.109   0.173   0.061   1.879223   2.42215    -0.969   4.73     5.567   -2.268793   -2.069847  
  5.186   -0.117   0.187   0.057   1.88282    2.142137   -1.607   2.681    1.869   3.004313    -2.26467   
  5.186   -0.089   0.142   0.06    1.894233   2.155948   -1.59    1.729    1.434   0.17119     0.377549   
  5.186   -0.118   0.188   0.069   1.897014   2.225773   0.554    6.031    3.216   -2.511446   -2.409736  
  5.186   -0.134   0.221   0.086   2.03633    2.538755   2.73     4.08     0.969   -0.711798   -1.66501   
  5.186   -0.093   0.145   0.047   1.858441   1.911557   -1.328   6.594    3.851   3.003732    2.948761   
  5.186   -0.087   0.156   0.07    2.074068   2.443559   -2.934   7.801    3.918   2.92114     -2.561101  
  5.186   -0.109   0.162   0.055   1.996842   2.56989    1.718    4.248    2.445   -2.237063   -2.180067  
  5.186   -0.083   0.159   0.071   2.164952   2.636271   3.237    5.849    4.499   -2.054737   -2.216675  
  5.186   -0.098   0.157   0.066   2.054321   2.582795   -0.821   4.762    4.894   3.02686     3.022544   
  5.186   -0.104   0.187   0.061   2.08362    2.326981   1.16     1.403    2.387   -2.525897   -3.084303  
  5.186   -0.133   0.225   0.111   1.918791   2.381073   3.451    4.034    1.982   -1.493941   -2.261163  
  5.186   -0.113   0.183   0.06    2.015116   2.499488   0.545    1.996    2.932   -2.281257   -2.29485   
  5.186   -0.117   0.215   0.091   2.055938   2.575731   2.322    2.877    0.768   -2.047664   -1.250806  
  5.186   -0.11    0.197   0.081   2.081751   2.42429    -2.897   3.84     1.015   2.062114    2.414133   
  5.186   -0.092   0.127   0.024   2.066149   2.976784   -0.512   2.34     2.643   2.787763    2.64755    
  5.186   -0.081   0.172   0.071   1.974903   2.224348   0.459    3.31     2.035   -2.987775   -2.564427  
  5.186   -0.114   0.187   0.055   1.959471   2.548276   0.374    4.598    2.447   -2.630501   -2.566597  
  5.186   -0.125   0.23    0.11    2.062852   2.47358    1.043    6.293    4.29    -2.56895    -2.654921  
  5.186   -0.09    0.141   0.048   1.966358   2.01931    -2.007   4.24     2.419   2.082739    2.293647   
  5.186   -0.124   0.208   0.078   2.010002   2.385857   -0.081   6.726    3.955   -2.70768    -2.886926  
  5.186   -0.132   0.214   0.081   2.054808   2.299096   -2.251   3.526    1.285   2.506337    3.107826   
  5.186   -0.106   0.166   0.051   2.015014   2.608895   4.176    7.825    4.149   -1.13863    -0.766182  
  5.186   -0.077   0.156   0.069   2.08277    2.310968   0.922    2.215    0.549   -1.653907   -2.664616  
  5.186   -0.095   0.154   0.053   1.847715   1.931654   -3.705   5.934    4.671   2.609668    -3.040345  
  5.186   -0.113   0.172   0.059   1.927367   2.353981   1.22     4.193    1.862   -2.611964   -3.021919  
  5.186   -0.095   0.167   0.068   1.897789   2.159743   -2.016   5.294    3.039   2.897728    -2.925005  
  5.186   -0.122   0.21    0.076   1.948067   2.244695   -0.548   2.352    2.315   -1.911681   -1.511782  
  5.186   -0.11    0.195   0.074   2.091884   2.588396   0.303    3.854    1.884   -2.642251   -2.752515  
  5.186   -0.131   0.194   0.051   2.054804   2.764974   -1.278   5.855    4.532   2.931963    3.140413   
  5.186   -0.116   0.193   0.065   2.004964   2.540669   -0.698   6.101    3.668   -3.116178   -2.744564  
  5.186   -0.084   0.132   0.043   1.870422   2.582912   -1.781   1.664    2.247   -2.633037   -2.152791  
  5.186   -0.122   0.212   0.078   1.968511   2.36983    -1.34    3.074    2.59    2.73497     3.02201    
  5.186   -0.101   0.171   0.067   2.203182   2.629799   1.852    3.901    1.421   -0.665791   -0.959677  
  5.186   -0.097   0.192   0.074   2.155179   2.544461   -3.315   6.556    3.005   2.740638    -2.926882  
  5.186   -0.111   0.168   0.049   1.903731   2.146487   -1.007   1.324    0.757   1.026199    -1.053458  
  5.186   -0.117   0.177   0.052   1.922253   2.282111   -2.057   2.699    0.791   2.13235     2.597709   
  5.186   -0.136   0.211   0.064   1.992337   2.442763   -2.421   4.306    1.112   2.296981    2.816592   
  5.186   -0.141   0.212   0.069   1.793685   2.215702   -1.538   5.894    4.156   3.111586    -2.657323  
  5.186   -0.093   0.153   0.034   1.910589   2.314622   2.222    5.718    3.427   -1.658739   -1.621768  
  5.186   -0.124   0.215   0.077   1.935838   2.250024   -1.409   2.911    1.927   -2.849674   -2.96845   
  5.186   -0.075   0.114   0.037   1.935805   2.43627    0.655    4.781    3.856   -3.008361   2.746416   
  5.186   -0.131   0.202   0.054   1.923704   2.143377   -6.895   11.491   6.257   2.24673     2.543929   
  5.186   -0.092   0.133   0.03    1.891668   2.550496   -2.425   3.19     2.542   2.815768    -2.526842  
  5.186   -0.11    0.174   0.066   1.71612    2.199646   2.173    5.16     3.457   -1.780534   -2.233891  
  5.186   -0.105   0.155   0.055   1.87507    2.320758   0.13     1.281    0.812   2.704071    2.170461   
  5.186   -0.137   0.233   0.084   2.059453   2.4563     0.35     0.87     1.655   -2.465243   -1.505556  
  5.186   -0.106   0.174   0.061   1.900939   2.267419   -3.753   3.912    1.273   1.873179    -1.794572  
  5.186   -0.111   0.2     0.094   2.089378   2.557094   -0.916   3.64     3.147   -2.013964   -1.741742  
  5.186   -0.102   0.192   0.08    2.053393   2.49074    1.868    5.452    2.268   -2.013003   -2.170843  
  5.186   -0.104   0.175   0.048   2.012418   2.397868   -1.693   5.437    4.359   2.490602    2.887855   
  5.186   -0.112   0.17    0.044   2.005349   2.328168   -1.252   2.221    3.76    -2.231197   -1.930645  
  5.186   -0.128   0.241   0.102   2.022873   2.450535   -2.825   1.657    2.593   2.321048    -2.370941  
  5.186   -0.109   0.171   0.057   1.872425   2.415161   3.739    6.068    3.502   -1.379724   -0.563241  
  5.186   -0.111   0.181   0.05    1.950435   2.323699   0.279    4.83     4.797   -2.64241    -2.950541  
  5.186   -0.106   0.176   0.052   2.046088   2.417295   0.716    4.537    1.913   -2.659484   -2.866686  
  5.186   -0.129   0.214   0.088   1.897813   2.390863   -1.982   2.023    0.391   1.14042     -1.648998  
  5.186   -0.125   0.2     0.077   1.983047   2.591666   -2.124   5.395    1.702   2.574381    3.137835   
  5.186   -0.085   0.154   0.052   2.104547   2.526544   0.435    2.173    1.651   -2.409711   -2.511447  
  5.186   -0.105   0.185   0.064   2.015484   2.377952   -0.016   2.578    2.375   -2.312158   -2.685184  
  5.186   -0.116   0.202   0.086   2.069916   2.503055   0.587    3.569    2.943   -3.03238    2.715153   
  5.186   -0.087   0.156   0.054   1.884458   2.066297   -1.35    0.761    2.368   -2.15141    -1.974188  
  5.186   -0.11    0.176   0.057   1.824096   2.093968   1.315    4.064    2.337   -2.451736   -2.938283  
  5.186   -0.088   0.155   0.061   1.985259   2.505438   -3.039   2.738    0.127   1.79741     -1.061596  
  5.186   -0.11    0.18    0.069   2.049498   2.651356   -1.02    1.386    1.142   -2.519955   -2.27301   
  5.186   -0.118   0.197   0.079   1.991927   2.26424    0.708    3.728    2.671   -2.666539   -2.410973  
  5.186   -0.079   0.128   0.043   2.097922   2.659973   -0.214   2.818    3.948   -2.277787   -2.089678  
  5.186   -0.133   0.223   0.075   2.027155   2.600069   0.437    2.876    0.364   -2.245016   2.721666   
  5.186   -0.089   0.149   0.051   1.934934   2.414289   -1.76    3.709    3.273   3.06531     -2.339525  
  5.186   -0.101   0.166   0.061   2.028565   2.529598   0.828    3.862    2.684   -1.550276   -1.609954  
  5.186   -0.119   0.198   0.084   1.99132    2.485513   1.564    3.281    0.906   -2.737515   1.780247   
  5.186   -0.101   0.143   0.046   1.989703   2.27445    2.103    4.828    3.147   -1.557926   -1.832273  
  5.186   -0.112   0.202   0.08    2.035116   2.315904   1.757    3.631    1.825   -2.538456   2.004957   
  5.186   -0.09    0.155   0.058   1.899939   2.169534   -0.896   5.326    4.883   2.875205    3.078393   
  5.186   -0.085   0.171   0.083   2.03879    2.356377   0.237    4.358    5.01    -2.71818    -2.791933  
  5.186   -0.12    0.199   0.071   1.995307   2.239151   -0.402   0.387    0.948   2.787638    -0.430067  
  5.186   -0.08    0.142   0.05    1.938626   2.436455   1.002    2.06     2.42    0.13802     0.123887   
  5.186   -0.124   0.163   0.023   1.693115   1.817118   1.463    5.474    3.912   -1.202964   -0.743284  
  5.186   -0.113   0.189   0.065   2.053798   2.637833   -1.454   3.171    3.888   -2.687758   -2.176623  
  5.186   -0.08    0.128   0.036   1.743901   2.407873   -1.847   2.851    3.536   -3.078522   -2.443074  
  5.186   -0.104   0.202   0.089   2.09831    2.452536   -2.156   3.444    3.293   2.440743    2.952881   
  5.186   -0.111   0.197   0.084   1.858274   2.469967   0.484    4.365    2.818   -2.995306   -3.112615  
  5.186   -0.117   0.183   0.062   1.971236   2.384465   2.558    5.325    2.573   -1.256635   -1.303188  
  5.186   -0.117   0.21    0.084   2.191242   2.629432   -1.869   3.65     2.219   2.761831    2.482735   
  5.186   -0.106   0.174   0.047   1.863237   2.235756   -1.538   5.118    3.122   2.676419    2.862815   
  5.186   -0.12    0.22    0.098   1.995336   2.407286   2.248    5.452    4.11    -2.544086   -2.884885  
  5.186   -0.099   0.195   0.095   1.959616   2.400816   -0.273   6.985    3.81    -2.447363   -2.138528  
  5.186   -0.121   0.188   0.077   1.921234   2.181756   0.041    5.669    4.039   -2.74508    -2.648145  
  5.186   -0.099   0.18    0.069   2.042236   2.493644   -0.644   5.225    2.596   2.913219    2.679094   
  5.186   -0.067   0.102   0.028   1.735361   2.213211   2.026    3.79     2.588   -1.040464   -0.918087  
  5.186   -0.1     0.152   0.046   1.999533   2.575341   -0.799   1.441    1.963   2.904731    1.885149   
  5.186   -0.108   0.18    0.058   1.866705   2.302511   -2.093   3.343    3.194   2.803897    2.841754   
  5.186   -0.129   0.216   0.072   2.029971   2.268017   1.376    3.769    2.803   -3.011287   -2.838425  
  5.186   -0.118   0.196   0.075   1.955861   2.436166   0.299    2.629    0.991   -0.335954   -0.640317  
  5.186   -0.103   0.173   0.05    1.876158   2.365171   -1.806   1.391    0.921   1.998256    2.452473   
  5.186   -0.115   0.173   0.048   2.023333   2.775948   0.329    4.621    4.286   -2.126908   -1.734971  
  5.202   -0.118   0.2     0.067   2.004635   2.539037   -4.503   8.293    2.875   2.361042    2.693067   
  5.202   -0.1     0.168   0.053   1.806065   2.233124   3.328    6.718    4.259   -1.53961    -1.164701  
  5.202   -0.132   0.214   0.069   1.974896   2.447703   -3.322   8.212    4.877   2.340156    2.212478   
  5.202   -0.101   0.167   0.059   1.886401   2.154374   -0.278   2.807    3.508   -2.245821   -1.986177  
  5.202   -0.114   0.195   0.064   1.927909   2.322417   0.527    1.919    2.316   -2.886466   2.766561   
  5.202   -0.092   0.131   0.052   2.002846   3.049215   0.458    6.651    5.715   -2.015617   -1.641586  
  5.202   -0.095   0.172   0.081   2.176398   2.69997    -0.826   5.951    3.936   -2.91155    -2.649325  
  5.202   -0.115   0.212   0.109   1.99811    2.47837    -1.397   5.278    3.693   2.6181      2.449046   
  5.202   -0.116   0.191   0.059   1.777316   2.221747   -0.827   3.858    4.414   -2.611383   -2.241916  
  5.202   -0.098   0.146   0.05    1.802507   2.356398   0.324    2.621    1.076   -1.378584   -3.024104  
  5.202   -0.096   0.148   0.051   1.877173   2.147702   1.321    4.259    0.999   -2.62129    2.708156   
  5.202   -0.113   0.176   0.058   1.990307   2.398999   -2.08    6.41     5.302   2.627617    2.835583   
  5.202   -0.093   0.154   0.043   1.995676   2.257049   -0.425   5.116    4.915   -2.919321   -2.722283  
  5.202   -0.093   0.172   0.064   2.034244   2.505427   -2.187   6.2      4.11    2.640848    2.898628   
  5.202   -0.123   0.21    0.074   1.93978    2.36654    0.381    3.757    3.922   -2.21523    -2.032695  
  5.202   -0.09    0.139   0.043   1.951203   2.266323   -2.947   4.483    5.687   2.778114    -2.532149  
  5.202   -0.085   0.138   0.046   2.22644    2.871492   -2.936   1.242    2.043   2.521       -1.690242  
  5.202   -0.107   0.191   0.073   1.808803   2.115979   0.914    3.062    2.397   -1.184698   -1.118704  
  5.202   -0.11    0.148   0.045   1.935653   2.822245   -1.744   6.098    4.76    -2.922936   -2.40828   
  5.202   -0.084   0.15    0.055   1.918664   2.224253   -0.791   7.716    6.017   2.89677     2.934131   
  5.202   -0.084   0.13    0.047   1.79658    2.475733   0.841    2.154    2.111   -1.215982   -2.003668  
  5.202   -0.115   0.193   0.064   1.886123   2.11893    -0.491   3.973    3.531   -2.981871   -2.588528  
  5.202   -0.105   0.171   0.055   1.839082   2.357166   0.556    3.643    2.303   -2.224543   -2.342432  
  5.202   -0.129   0.199   0.059   1.909791   2.265537   0.793    3.16     4.002   -2.664493   2.807542   
  5.202   -0.106   0.165   0.061   2.056474   2.714375   1.066    3.441    1.855   -2.262271   -2.123777  
  5.202   -0.109   0.176   0.066   1.936704   2.227229   1.831    4.49     2.788   -1.698373   -1.13794   
  5.202   -0.102   0.155   0.048   1.83377    2.139942   -1.519   3.822    3.723   2.880992    -2.922515  
  5.202   -0.112   0.167   0.053   1.99683    2.633506   -1.156   4.557    4.405   -3.129493   -2.790221  
  5.202   -0.081   0.162   0.078   2.084319   2.540782   -0.021   2.635    1.412   -2.865788   -1.229648  
  5.202   -0.111   0.188   0.06    2.056663   2.736096   0.514    3.817    2.309   -1.509131   -1.681286  
  5.202   -0.119   0.189   0.055   2.053282   2.434579   0.115    3.523    3.27    -2.303556   -2.032457  
  5.202   -0.105   0.167   0.046   1.776398   2.42444    2.764    6.588    5.961   -1.979195   -2.074969  
  5.202   -0.138   0.211   0.081   1.929842   2.524582   -1.424   5.641    4.48    2.999124    3.038694   
  5.202   -0.063   0.119   0.041   2.249248   3.062955   -0.318   3.267    3.737   -1.536994   -1.442071  
  5.202   -0.128   0.193   0.068   2.00559    2.417765   -1.361   0.284    1.371   2.364471    -0.322574  
  5.202   -0.132   0.196   0.052   1.929189   2.485469   -0.334   2.137    1.335   -2.553878   -2.270778  
  5.202   -0.109   0.188   0.063   2.047882   2.477835   -0.427   6.211    4.367   -3.131187   -2.757626  
  5.202   -0.111   0.162   0.047   2.04379    2.513325   -1.079   2.114    2.996   -2.839248   -2.721975  
  5.202   -0.135   0.21    0.08    2.031714   2.383506   -2.993   3.286    1.503   2.098828    -3.03268   
  5.202   -0.1     0.172   0.054   1.956946   2.355032   1.004    7.076    3.742   -2.830318   3.015974   
  5.202   -0.112   0.182   0.07    1.893082   2.277959   -3.266   5.207    2.427   2.286999    -2.886128  
  5.202   -0.096   0.175   0.062   2.044899   2.261809   -5.532   7.782    3.817   1.865333    3.116643   
  5.202   -0.078   0.133   0.048   2.130478   2.63697    -0.8     3.551    1.112   2.892907    2.732301   
  5.202   -0.099   0.181   0.075   2.00307    2.311968   0.96     7.339    4.145   -3.089694   2.680206   
  5.202   -0.133   0.207   0.087   1.92155    2.489239   -0.015   3.951    1.669   -2.406555   -2.122072  
  5.202   -0.112   0.209   0.077   2.133948   2.498883   -1.657   3.395    3.215   -3.13765    -2.344245  
  5.202   -0.093   0.179   0.08    1.985718   2.485207   -4.877   6.911    4.219   2.504038    -3.104702  
  5.202   -0.109   0.186   0.068   2.099452   2.399207   -1.325   6.549    3.293   -3.040234   -2.834692  
  5.202   -0.103   0.172   0.054   1.923503   2.084448   0.999    4.323    3.098   -2.883862   2.945266   
  5.202   -0.109   0.192   0.097   2.032152   2.310543   -1.925   3.256    2.137   2.372614    -3.121774  
  5.202   -0.082   0.17    0.071   2.22522    2.598389   3.323    4.263    0.758   -1.818203   -1.885146  
  5.202   -0.095   0.143   0.037   1.741511   1.799889   -0.445   2.788    3.277   -2.202589   -2.25178   
  5.202   -0.12    0.182   0.063   2.005184   2.651784   -0.064   0.447    1.361   -2.087865   -1.945777  
  5.202   -0.124   0.198   0.068   1.817142   2.171325   -0.937   5.614    2.592   2.982672    2.771872   
  5.202   -0.109   0.153   0.051   2.022652   2.422256   0.358    3.623    3.321   2.933273    2.937523   
  5.202   -0.135   0.215   0.1     2.071764   2.553161   0.805    4.322    3.731   -1.550511   -1.755669  
  5.202   -0.085   0.139   0.053   2.079654   2.531484   0.197    4.237    4.669   -2.257932   -1.954923  
  5.202   -0.088   0.157   0.047   1.982771   1.999519   -0.072   0.377    2.491   2.209691    2.57404    
  5.202   -0.108   0.181   0.08    1.958062   2.457188   2.351    7.024    6.054   -1.379194   -1.54264   
  5.202   -0.112   0.176   0.038   1.955712   2.670255   -1.788   5.707    4.643   2.293044    2.212996   
  5.202   -0.101   0.142   0.043   1.940469   2.499058   -2.19    3.459    2.792   0.742201    0.136871   
  5.202   -0.111   0.18    0.049   1.97356    2.516696   -3.189   4.428    4.166   2.782698    -2.609837  
  5.202   -0.114   0.188   0.077   1.813577   2.179437   -0.784   1.644    1.714   -2.386948   -2.007857  
  5.202   -0.097   0.189   0.074   1.950787   2.570526   2.09     5.663    4.459   -1.897216   -1.873636  
  5.202   -0.096   0.174   0.078   2.070826   2.341585   -3.852   2.379    0.874   1.634191    -0.780921  
  5.202   -0.108   0.191   0.059   1.915321   2.146432   -1.582   6.479    3.728   3.085833    -2.584816  
  5.202   -0.112   0.194   0.062   2.019919   2.289248   -2.631   2.99     2.937   0.295346    -0.665899  
  5.202   -0.101   0.162   0.061   2.019602   2.406637   3.311    3.849    1.077   -2.083104   1.887064   
  5.202   -0.1     0.163   0.068   2.024703   2.635468   -1.992   5.606    3.978   2.945899    2.959207   
  5.202   -0.106   0.197   0.065   2.047985   2.49107    -2.235   3.739    5.124   -2.507919   -1.994557  
  5.202   -0.099   0.175   0.068   1.968815   2.312405   -0.558   6.386    4.989   -2.275713   -2.057098  
  5.202   -0.103   0.173   0.062   1.869937   2.151942   -3.316   6.247    5.959   2.629097    2.883201   
  5.202   -0.11    0.209   0.073   1.912859   2.021818   -2.496   2.04     2.777   2.07573     -2.642749  
  5.202   -0.121   0.192   0.069   1.923717   2.550374   1.815    5.093    2.713   -0.828386   -0.637641  
  5.202   -0.107   0.171   0.051   1.933491   2.676098   0.968    4.457    3.968   3.112665    3.053311   
  5.202   -0.126   0.207   0.082   1.859947   2.159554   0.921    3.484    2.191   -2.7136     -3.127991  
  5.202   -0.065   0.099   0.021   1.849897   1.332161   -0.265   2.944    2.52    -2.878147   -2.110462  
  5.202   -0.12    0.185   0.078   1.933963   2.471592   2.317    2.865    1.215   -1.397876   -1.528106  
  5.202   -0.094   0.162   0.06    1.965174   2.399794   -0.108   2.742    3.593   -1.764504   -1.939233  
  5.202   -0.096   0.171   0.066   2.106777   2.345148   2.422    6.796    4.21    -1.253461   -1.354285  
  5.202   -0.092   0.152   0.045   1.991291   2.498744   0.768    7.635    6.352   -2.738266   3.109108   
  5.202   -0.114   0.191   0.067   1.965578   2.334362   -2.106   6.843    5.512   2.981011    -2.863205  
  5.202   -0.091   0.168   0.065   1.706752   1.985067   -0.588   0.266    1.499   2.010388    -3.002361  
  5.202   -0.132   0.229   0.092   1.996968   2.312941   1.262    5.734    4.251   -2.885184   -3.111224  
  5.202   -0.101   0.142   0.033   1.952464   2.265776   0.023    2.531    1.784   -2.749613   -2.324447  
  5.202   -0.107   0.175   0.061   2.094465   2.695059   0.664    5.965    2.96    -2.862962   2.607721   
  5.202   -0.081   0.15    0.059   1.961559   2.292295   0.227    5.111    4.332   -2.363243   -2.487073  
  5.202   -0.105   0.184   0.073   2.078374   2.518786   -2.916   6.027    2.636   2.268863    2.667805   
  5.202   -0.138   0.224   0.088   2.006746   2.425314   -1.223   6.567    5.443   -2.583403   -2.299374  
  5.202   -0.1     0.133   0.017   1.933349   2.336334   -0.795   1.639    1.806   -1.716911   -1.54838   
  5.202   -0.095   0.155   0.062   1.993677   2.458032   -1.075   1.434    2.108   -2.952887   -1.703184  
  5.202   -0.092   0.184   0.095   2.062522   2.434919   1.323    4.3      2.156   -1.989214   -2.057462  
  5.202   -0.112   0.184   0.072   2.030913   2.379483   -2.195   5.603    4.529   2.735522    3.024845   
  5.202   -0.1     0.149   0.045   1.942931   2.585896   -2.896   5.752    4.551   2.9456      -2.338486  
  5.202   -0.069   0.13    0.047   1.972619   1.967922   -1.536   1.318    2.36    -2.890091   -2.246222  
  5.202   -0.095   0.159   0.065   2.075065   2.568483   1.457    3.075    1.026   -1.477432   -2.156804  
  5.202   -0.102   0.18    0.069   1.972339   2.293727   0.005    2.872    2.269   -2.679312   -2.32616   
  5.202   -0.099   0.186   0.062   2.209792   2.637155   -3.965   6.26     2.954   2.137835    -3.015287  
  5.202   -0.095   0.127   0.028   1.855652   2.645733   2.919    8.015    5.797   -1.435819   -1.469648  
  5.202   -0.106   0.149   0.035   1.787509   2.304338   -0.58    0.841    0.945   -2.708001   -1.732816  
  5.216   -0.073   0.133   0.055   2.015939   2.309719   -3.241   5.369    2.851   2.459333    3.059561   
  5.216   -0.099   0.159   0.053   2.024355   2.260947   1.493    2.459    1.946   -2.908902   3.028658   
  5.216   -0.131   0.206   0.067   1.896478   2.489997   -1.427   3.791    4.164   2.369018    2.340323   
  5.216   -0.088   0.141   0.062   2.114279   2.627856   -0.927   5.013    2.998   -2.973267   -2.762972  
  5.216   -0.132   0.238   0.083   2.21894    2.726177   -0.455   3.232    2.452   -2.505811   -1.853835  
  5.216   -0.137   0.223   0.093   1.979448   2.267721   0.796    5.065    5.125   -2.828679   -2.822334  
  5.216   -0.118   0.195   0.087   1.959628   2.565556   2.158    7.37     6.323   -0.959474   -0.960876  
  5.216   -0.095   0.151   0.062   2.005823   2.439251   -0.826   3.477    3.158   -2.226926   -1.992405  
  5.216   -0.114   0.204   0.088   2.088164   2.566653   0.79     3.252    0.877   -2.42283    -1.765222  
  5.216   -0.128   0.197   0.077   2.097819   2.579666   -1.233   3.536    5.105   -2.548744   -2.365139  
  5.216   -0.108   0.17    0.045   1.973174   2.38827    -1.168   4.865    3.989   2.635264    2.600296   
  5.216   -0.097   0.172   0.064   1.926911   2.211402   1.911    4.009    3.053   -3.00635    3.132085   
  5.216   -0.11    0.182   0.07    2.006393   2.559934   0.002    0.378    0.562   -2.386374   -1.315219  
  5.216   -0.084   0.14    0.042   1.932055   2.350544   -1.777   2.047    0.55    1.655935    -2.91724   
  5.216   -0.101   0.152   0.072   2.053758   2.660155   -2.111   5.499    4.538   2.839319    -3.065128  
  5.216   -0.112   0.196   0.064   1.99938    2.456025   3.418    9.662    7.178   -1.998791   -2.017468  
  5.216   -0.088   0.137   0.048   1.990688   2.771077   -0.171   3.446    3.453   3.109333    3.015565   
  5.216   -0.111   0.196   0.076   1.969157   2.286248   -0.959   4.871    3.988   -3.089506   -2.598184  
  5.216   -0.132   0.229   0.098   1.935243   2.224606   -2.659   4.475    3.035   1.981904    2.834875   
  5.216   -0.118   0.195   0.076   1.868658   1.959708   -1.607   2.998    2.888   1.700968    2.368741   
  5.216   -0.104   0.188   0.084   2.037306   2.476674   -3.098   2.972    4.561   3.044011    -1.919159  
  5.216   -0.105   0.186   0.061   2.02379    2.424902   -3.392   4.308    2.016   1.992507    2.680594   
  5.216   -0.124   0.173   0.058   1.944548   2.619491   -1.758   2.279    2.634   2.156666    -2.96309   
  5.216   -0.097   0.163   0.055   2.001241   2.521045   -1.423   2.577    1.854   -2.840056   -2.305081  
  5.216   -0.067   0.123   0.047   2.13419    2.683346   -2.005   2.436    1.91    2.908276    -2.262769  
  5.216   -0.106   0.187   0.068   2.09019    2.348219   -1.068   1.561    1.793   3.083558    -2.529954  
  5.216   -0.134   0.236   0.108   2.043167   2.477827   1.394    2.728    0.919   -2.042255   2.690339   
  5.216   -0.141   0.212   0.068   1.862565   2.172231   1.419    3.987    2.902   -2.376856   -2.49262   
  5.216   -0.12    0.178   0.065   1.785177   1.942071   -0.537   5.451    3.596   2.887261    3.093743   
  5.216   -0.123   0.204   0.065   1.868028   1.992198   0.826    1.248    1.104   -2.824165   2.426893   
  5.216   -0.11    0.192   0.067   2.133681   2.766556   1.961    5.792    3.356   -1.335239   -1.208777  
  5.216   -0.094   0.15    0.042   2.049081   2.49902    -0.586   3.946    3.024   -2.602641   -1.96347   
  5.216   -0.089   0.147   0.051   1.904034   2.21299    0.112    2.392    1.678   -1.302243   -1.465035  
  5.216   -0.104   0.167   0.061   1.995223   2.351961   0.71     1.355    0.18    -1.539283   -0.118051  
  5.216   -0.103   0.161   0.038   1.716397   2.011896   -2.463   3.126    3.1     2.570827    -2.300138  
  5.216   -0.128   0.217   0.08    2.091847   2.709637   3.278    7.214    5.904   -1.590891   -1.835792  
  5.216   -0.121   0.185   0.056   1.807639   2.103436   3.405    5.289    1.099   -1.171798   -0.276057  
  5.216   -0.117   0.194   0.072   2.011526   2.447658   -0.046   1.473    1.367   1.048653    0.73357    
  5.216   -0.094   0.161   0.069   2.062785   2.391882   -3.178   5.486    2.945   2.573617    3.020664   
  5.216   -0.094   0.147   0.055   1.749039   2.095502   -1.631   3.451    2.732   -3.087558   -2.636061  
  5.216   -0.091   0.133   0.032   2.040578   2.870979   -0.303   4.772    4.223   -2.880345   -2.735103  
  5.216   -0.102   0.141   0.029   1.93748    2.459021   -0.723   0.367    0.802   1.740412    2.036862   
  5.216   -0.123   0.192   0.073   2.11708    2.804371   -0.275   1.344    2.287   -1.417616   -0.879076  
  5.216   -0.105   0.186   0.073   2.114295   2.471452   -0.388   4.552    5.344   -2.578528   -2.13807   
  5.216   -0.106   0.17    0.065   2.176525   2.811248   1.749    4.854    4.059   -1.992225   -1.884855  
  5.216   -0.107   0.164   0.038   1.865487   2.364407   1.171    4.013    3.288   -2.424352   -1.949358  
  5.216   -0.12    0.172   0.035   1.973438   2.673373   2.172    5.86     3.194   -1.346367   -1.127625  
  5.216   -0.093   0.169   0.052   2.076784   2.399794   -1.789   4.245    3.899   3.095918    -2.477797  
  5.216   -0.119   0.172   0.05    1.847791   2.033681   3.036    6.293    3.353   -1.49776    -1.395997  
  5.216   -0.1     0.178   0.075   1.938271   2.204362   1.183    3.846    3.023   -1.19294    -0.845643  
  5.216   -0.104   0.165   0.055   1.8136     2.660305   -0.956   1.125    1.534   0.569309    -1.59938   
  5.216   -0.075   0.127   0.055   2.066671   2.484528   4.124    6.353    3.326   -1.644571   -1.585802  
  5.216   -0.079   0.163   0.076   2.08465    2.298282   -1.544   1.953    3.828   -2.57758    -1.598734  
  5.216   -0.107   0.19    0.083   2.066089   2.538223   -2.635   4.721    3.474   2.215088    -3.008169  
  5.216   -0.114   0.199   0.073   2.03031    2.346334   2.032    4.618    2.114   -1.528075   -1.564415  
  5.216   -0.091   0.141   0.029   1.978595   2.031038   1.187    4.781    5.6     -2.21487    -2.220685  
  5.216   -0.1     0.149   0.048   2.029147   2.708652   -0.556   3.156    3.986   -2.662899   -1.964764  
  5.216   -0.123   0.203   0.061   2.002891   2.369634   3.888    5.377    2.473   -1.468587   -1.757432  
  5.216   -0.096   0.166   0.056   1.952737   2.379067   0.717    5.761    5.163   -0.96404    -1.285381  
  5.216   -0.086   0.151   0.059   1.931239   2.212973   0.696    0.617    2.973   3.025041    -2.982407  
  5.216   -0.132   0.226   0.077   2.0164     2.204993   -1.549   5.469    3.429   2.472744    2.734215   
  5.216   -0.13    0.212   0.094   2.036687   2.545516   0.972    2.286    3.016   -3.005767   -2.815765  
  5.216   -0.104   0.182   0.065   1.880906   2.014287   0.767    0.97     4.111   -2.220617   2.407575   
  5.216   -0.097   0.17    0.068   1.9974     2.572185   -1.963   3.025    1.998   2.466001    3.000901   
  5.216   -0.101   0.16    0.043   1.97603    2.738709   -1.8     5.812    4.737   3.049361    -2.876386  
  5.216   -0.121   0.186   0.07    2.062111   2.86898    -0.921   8.047    6.01    -3.061146   -3.110586  
  5.216   -0.108   0.188   0.088   2.07793    2.49184    2.642    4.149    2.652   -2.420142   2.919103   
  5.216   -0.117   0.177   0.048   2.072723   2.514113   0.465    3.824    2.114   -2.741619   -2.663234  
  5.216   -0.105   0.165   0.032   1.980755   2.438973   0.844    4.015    1.957   -0.413437   -1.391957  
  5.216   -0.121   0.184   0.072   2.138694   3.027711   2.467    4.804    3.133   -1.783071   -1.88291   
  5.216   -0.09    0.128   0.034   1.879648   2.16529    1.675    3.405    1.924   -2.414406   -2.570216  
  5.216   -0.091   0.154   0.07    2.074854   2.626536   -2.38    4.042    2.961   2.660064    -2.649975  
  5.216   -0.128   0.197   0.068   1.930477   2.368399   0.064    2.281    4.141   -2.964377   -2.364008  
  5.216   -0.087   0.136   0.039   2.085036   2.41784    2.721    5.407    1.788   -1.862313   -1.594417  
  5.216   -0.103   0.175   0.069   2.071196   2.357233   -0.132   3.447    4.323   -1.860426   -1.482615  
  5.216   -0.107   0.177   0.08    2.000431   2.379296   1.84     4.833    5.022   -2.584183   -2.546912  
  5.216   -0.09    0.15    0.052   1.775082   2.060202   0.423    2.981    4.545   -1.956844   -2.406177  
  5.216   -0.114   0.184   0.058   1.869973   2.301348   0.549    2.057    1.734   2.519724    3.092092   
  5.216   -0.082   0.145   0.051   2.048333   2.612221   1.703    2.127    1.615   -2.210601   -3.127749  
  5.216   -0.112   0.187   0.064   1.895335   2.042406   -1.499   2.061    1.896   3.009209    3.136031   
  5.216   -0.115   0.192   0.071   2.129456   2.622519   0.156    3.31     5.307   -2.545057   -1.947005  
  5.216   -0.095   0.134   0.033   1.980037   2.667405   2.169    4.38     3.498   -1.428681   -1.855967  
  5.216   -0.102   0.162   0.031   1.929891   2.189257   -0.528   2.601    2.014   -3.096774   -2.405044  
  5.216   -0.109   0.19    0.082   2.061282   2.51482    -2.131   2.73     2.806   2.750081    -2.357131  
  5.216   -0.1     0.149   0.049   2.296639   2.914949   -3.017   6.632    3.258   2.30156     2.679108   
  5.216   -0.117   0.179   0.053   2.037129   2.560103   1.247    3.602    4.133   -1.268744   -1.453036  
  5.216   -0.12    0.198   0.074   2.093621   2.589704   1.096    5.47     4.322   -1.725194   -1.748351  
  5.216   -0.113   0.176   0.066   1.9771     2.249556   -1.337   3.185    3.351   -2.861343   -2.230827  
  5.216   -0.138   0.217   0.086   1.90617    2.383561   -0.869   3.473    2.339   -3.028901   3.07545    
  5.216   -0.123   0.231   0.099   2.042276   2.281835   -0.668   2.217    1.88    2.774286    -2.288925  
  5.216   -0.12    0.197   0.075   2.002901   2.390591   -0.565   1.683    0.576   2.879552    -0.854295  
  5.216   -0.159   0.229   0.073   1.918153   2.812792   -1.885   5.859    5.99    2.354244    2.824234   
  5.216   -0.106   0.194   0.074   2.031611   2.556257   1.606    2.373    2.738   2.683401    2.68747    
  5.216   -0.11    0.152   0.037   1.904837   2.548285   0.429    2.779    3.434   -2.682654   -2.23374   
  5.216   -0.11    0.19    0.076   2.062087   2.570143   -2.048   6.302    4.062   2.973543    -2.848811  
  5.216   -0.084   0.146   0.049   2.23608    2.771247   2.06     4.318    2.118   -1.707402   -1.564776  
  5.216   -0.109   0.159   0.043   1.902848   2.534621   -1.331   3.436    3.687   1.683621    2.286932   
  5.216   -0.112   0.179   0.056   2.02734    2.547455   -5.584   7.669    2.424   2.153286    2.601451   
  5.216   -0.095   0.146   0.052   1.588288   1.769605   0.966    3.319    2.491   -2.445383   -2.518424  
  5.216   -0.08    0.14    0.058   2.101017   2.764338   -2.549   1.63     0.551   1.88519     3.08317    
  5.231   -0.104   0.16    0.059   1.853848   2.310496   -1.396   2.381    1.008   2.274332    3.120608   
  5.231   -0.095   0.162   0.065   1.921853   2.460892   0.064    3.401    3.085   -3.062268   -2.840792  
  5.231   -0.077   0.114   0.045   1.890695   2.476053   -0.475   1.691    1.385   1.314914    2.508387   
  5.231   -0.093   0.151   0.044   1.75151    2.524366   -0.78    2.046    0.651   2.210643    -1.38088   
  5.231   -0.102   0.175   0.064   2.1028     2.592354   -0.4     4.54     1.995   3.005803    3.136992   
  5.231   -0.094   0.176   0.066   2.013432   2.478373   -1.787   1.82     1.003   2.145006    -2.049296  
  5.231   -0.123   0.19    0.051   2.096825   2.48193    1.726    4.758    2.844   -1.951839   -2.546668  
  5.231   -0.111   0.167   0.051   2.06422    2.853669   -0.812   2.303    3.661   -1.762066   -1.959896  
  5.231   -0.132   0.201   0.066   1.882231   2.4984     -4.605   5.835    2.404   2.09613     2.759948   
  5.231   -0.1     0.18    0.086   2.133402   2.606209   3.361    9.677    5.767   -1.858058   -1.825353  
  5.231   -0.115   0.199   0.062   2.110415   2.612214   -1.712   4.123    2.407   -2.95556    -1.960562  
  5.231   -0.105   0.203   0.091   2.126973   2.417958   1.327    4.005    3.836   -2.640375   -2.788679  
  5.231   -0.094   0.151   0.064   1.922551   2.341096   -1.755   0.76     1.374   -2.163211   -2.400827  
  5.231   -0.135   0.225   0.092   2.01517    2.423919   3.855    7.881    2.402   -2.123225   -2.202965  
  5.231   -0.091   0.142   0.064   2.158184   2.826032   0.023    2.026    1.346   -1.003358   -0.870795  
  5.231   -0.137   0.222   0.091   1.932512   2.309265   1.479    4.527    2.814   -1.537652   -1.790507  
  5.231   -0.127   0.21    0.088   1.989372   2.373182   1.506    3.401    1.076   -1.591188   -1.543824  
  5.231   -0.125   0.207   0.079   2.017401   2.621859   -1.392   3.53     4.821   -2.772423   -2.363494  
  5.231   -0.102   0.2     0.074   2.121387   2.533162   -5.121   8.665    5.277   2.601014    -3.015597  
  5.231   -0.08    0.166   0.075   2.064411   2.322231   -0.659   0.486    1.072   -1.848424   -0.926112  
  5.231   -0.103   0.18    0.073   1.860686   2.067903   1.762    6.31     4.748   -2.69211    -2.831736  
  5.231   -0.124   0.226   0.124   1.953121   2.163369   -2.099   4.724    3.661   2.504018    3.062176   
  5.231   -0.103   0.168   0.072   2.071201   2.497254   1.451    3.423    1.942   -2.395975   3.004518   
  5.231   -0.092   0.178   0.092   1.814842   2.004865   -3.007   2.943    1.377   2.510172    -2.949174  
  5.231   -0.106   0.18    0.057   1.991571   2.316914   -2.999   3.406    2.125   2.499123    -3.078288  
  5.231   -0.098   0.158   0.065   1.871853   2.32684    -2.522   5.838    4.236   2.454937    -3.130063  
  5.231   -0.105   0.195   0.099   2.051462   2.526445   -0.804   1.396    1.257   2.934273    -2.435088  
  5.231   -0.068   0.137   0.058   2.047706   2.512133   -2.421   2.422    2.272   1.954378    -1.782982  
  5.231   -0.115   0.199   0.083   1.881413   2.287612   -1.033   3.482    0.915   2.848213    -2.881735  
  5.231   -0.116   0.156   0.049   1.959106   2.547639   2.709    5.855    3.903   -1.424408   -1.29485   
  5.231   -0.109   0.189   0.066   1.90051    2.292819   1.658    3.92     2.653   -1.36782    -2.138889  
  5.231   -0.098   0.17    0.066   1.934249   2.257019   -0.8     3.341    1.373   2.699128    -2.826862  
  5.231   -0.12    0.188   0.054   2.003615   2.45595    1.073    3.161    2.293   -2.031434   -2.304147  
  5.231   -0.123   0.224   0.089   2.16767    2.482298   1.942    3.458    2.314   -1.9745     -2.710539  
  5.231   -0.088   0.143   0.046   1.815912   2.186485   -1.15    3.013    1.197   2.445283    2.45192    
  5.231   -0.095   0.143   0.04    1.922166   2.552499   -0.686   3.447    2.747   -0.193505   -0.311493  
  5.231   -0.092   0.172   0.09    1.973411   2.274625   -0.838   7.187    5.393   -3.038065   -2.903105  
  5.231   -0.079   0.136   0.041   2.110359   2.431911   -0.989   0.672    0.449   -2.657979   2.223059   
  5.231   -0.13    0.212   0.076   1.94558    2.393802   0.515    1.357    1.651   -2.680481   -1.356457  
  5.231   -0.119   0.2     0.073   2.141812   2.619164   1.505    5.194    3.169   -2.178515   -2.193593  
  5.231   -0.093   0.141   0.028   1.954846   2.415799   0.875    4.163    3.731   -2.524965   -2.542598  
  5.231   -0.107   0.185   0.076   1.952759   2.243099   -4.623   5.376    2.138   2.144452    3.040252   
  5.231   -0.129   0.226   0.096   2.086888   2.754076   -1.47    2.534    2.497   2.971599    -2.666194  
  5.231   -0.098   0.17    0.059   1.925058   2.183496   -1.377   2.23     4.283   -1.982517   -1.329048  
  5.231   -0.121   0.184   0.068   1.916497   2.41977    -1.04    2.126    4.849   -1.237115   -1.856788  
  5.231   -0.119   0.197   0.073   2.070464   2.460558   -2.634   7.884    5.56    2.527303    2.885584   
  5.231   -0.119   0.216   0.096   2.030281   2.352079   0.558    4.75     3.344   -2.109921   -1.69425   
  5.231   -0.101   0.199   0.081   1.924967   2.102365   -0.26    0.799    3.048   -0.193657   -1.142168  
  5.231   -0.137   0.212   0.097   2.03928    2.384489   -2.602   4.971    2.8     2.370531    3.03305    
  5.231   -0.115   0.193   0.067   1.860326   2.199834   1.175    4.786    2.796   -2.625773   -2.521415  
  5.231   -0.131   0.21    0.071   1.870946   2.173703   3.042    5.676    2.759   -1.468289   -1.384583  
  5.231   -0.135   0.195   0.053   1.994842   2.471165   1.347    3.474    2.671   -2.398378   -2.413974  
  5.231   -0.091   0.182   0.073   1.956768   2.296327   -2.219   3.366    1.357   1.488766    2.143892   
  5.231   -0.101   0.157   0.052   1.898167   2.011079   0.117    2.734    2.713   -2.548933   -2.432     
  5.231   -0.1     0.153   0.041   1.739761   2.040222   -1.106   5.461    2.587   3.04139     2.943421   
  5.231   -0.103   0.177   0.063   1.96877    2.286584   -1.883   4.947    1.848   2.768882    -2.62817   
  5.231   -0.094   0.166   0.06    2.072025   2.379204   -1.962   2.721    0.693   1.41314     0.91098    
  5.231   -0.119   0.189   0.072   1.957425   2.219722   2.303    5.276    2.907   -1.958607   -1.648945  
  5.231   -0.094   0.15    0.05    2.084925   2.659463   -3.773   5.369    3.448   2.217739    -3.08741   
  5.231   -0.098   0.155   0.048   1.880157   2.074529   -2.286   5.622    5.973   3.098921    -2.761998  
  5.231   -0.1     0.173   0.056   1.974579   2.369046   0.785    5.717    4.445   -1.92828    -1.778655  
  5.231   -0.132   0.218   0.083   2.149416   2.689006   -1.925   4.7      2.695   -2.954863   -1.955154  
  5.231   -0.115   0.212   0.083   2.064855   2.532437   0.172    4.174    3.079   2.392124    2.153252   
  5.231   -0.082   0.151   0.053   2.141402   2.811052   0.919    2.546    1.149   -2.966462   2.006853   
  5.231   -0.09    0.157   0.064   2.012968   2.502847   -0.45    1.577    1.686   -2.90097    2.537862   
  5.231   -0.099   0.143   0.037   1.921324   2.545872   -1.053   3.517    3.995   -0.478065   -0.950486  
  5.231   -0.119   0.197   0.076   2.05633    2.535872   0.137    3.843    2.306   2.99393     -3.079285  
  5.231   -0.08    0.137   0.032   1.743063   2.495038   0.274    6.593    4.983   -2.771046   -2.599816  
  5.231   -0.113   0.189   0.079   1.958425   2.242516   -0.955   2.291    0.915   2.10549     3.036952   
  5.231   -0.129   0.234   0.103   2.018843   2.47819    -0.344   4.028    2.901   2.774931    2.440671   
  5.231   -0.109   0.202   0.078   1.962691   2.394865   -0.105   6.329    5.695   -2.932622   -2.704472  
  5.231   -0.145   0.222   0.067   1.95766    2.613747   -2.013   6.269    6.224   3.076104    -2.662503  
  5.231   -0.115   0.171   0.052   2.083752   2.589542   -0.517   4.173    2.76    -2.719691   -2.83128   
  5.231   -0.089   0.149   0.058   2.068374   2.409684   0.952    3.285    2.955   -1.852454   -2.100211  
  5.231   -0.116   0.199   0.083   1.979073   2.295888   -1.846   3.713    1.972   2.412464    2.810782   
  5.231   -0.103   0.172   0.057   1.96434    2.098123   -0.254   1.479    2.304   -0.45728    -1.513524  
  5.231   -0.098   0.15    0.039   1.863008   2.710732   -4.081   3.8      0.073   1.762374    -1.259772  
  5.231   -0.087   0.173   0.089   1.901589   2.173715   1.753    6.445    4.824   -1.876585   -1.738007  
  5.231   -0.105   0.158   0.054   1.933853   2.399321   0.425    1.654    2.013   2.844331    2.77601    
  5.231   -0.089   0.148   0.047   2.026301   2.649884   -3.52    4.867    2.428   2.513937    -2.676733  
  5.231   -0.071   0.134   0.051   1.901246   2.272194   -1.742   4.518    3.865   2.654841    3.071092   
  5.231   -0.129   0.212   0.074   2.007389   2.450135   2.691    4.501    2.315   -2.362633   -2.792572  
  5.231   -0.102   0.199   0.102   2.025777   2.293799   1.5      3.247    1.639   -1.577026   -0.614934  
  5.231   -0.114   0.199   0.081   2.098631   2.642882   -0.968   1.824    1.717   -3.019981   -3.081673  
  5.231   -0.07    0.129   0.051   2.079783   2.642902   1.722    3.612    2.627   -1.963189   -2.286225  
  5.231   -0.114   0.182   0.058   2.00282    2.641585   -3.899   5.682    2.894   2.767561    -2.939105  
  5.231   -0.116   0.196   0.084   1.879431   2.297621   -1.967   3.426    2.931   2.732101    3.084684   
  5.231   -0.121   0.22    0.089   2.129061   2.650046   -1.85    1.293    2.273   1.940534    -2.739032  
  5.231   -0.097   0.147   0.047   2.009777   2.843225   -0.446   0.859    0.877   2.165289    -0.126218  
  5.231   -0.122   0.184   0.05    2.01861    2.646847   -0.655   6.728    4.361   -3.011741   -2.732748  
  5.231   -0.119   0.201   0.076   1.973555   2.315732   -0.083   0.542    1.571   -2.7449     -2.933003  
  5.231   -0.112   0.188   0.081   1.999836   2.466715   -1.317   5.403    2.909   2.627846    -3.068128  
  5.231   -0.102   0.185   0.093   2.067087   2.616732   -2.596   4.184    3.699   2.933865    -2.355939  
  5.231   -0.085   0.13    0.031   1.748688   2.306668   -0.687   3.16     2.957   -3.032063   -2.81266   
  5.231   -0.086   0.13    0.036   1.989853   2.709593   2.491    6.178    4.221   -1.852558   -2.082804  
  5.231   -0.082   0.154   0.08    2.219709   2.72886    2.978    6.59     3.042   -2.12198    -2.244498  
  5.231   -0.1     0.179   0.078   1.985622   2.36614    -0.008   3.349    2.854   -2.832288   -2.805367  
  5.231   -0.113   0.184   0.054   1.891865   2.181608   -0.626   3.811    3.425   -2.677149   -2.381456  
  5.231   -0.119   0.19    0.073   2.06109    2.410884   0.028    2.508    1.933   -2.712562   -2.433947  
  5.231   -0.119   0.215   0.113   2.052953   2.441294   1.976    4.94     2.694   -1.851639   -2.070064  
  5.245   -0.102   0.19    0.074   1.950091   2.351376   -0.894   4.917    2.241   2.830153    1.855906   
  5.245   -0.087   0.139   0.037   1.930136   2.214593   -0.879   0.833    2.811   -1.641587   -2.518832  
  5.245   -0.091   0.166   0.073   2.040381   2.424435   1.524    6.075    4.383   -2.467204   -2.447548  
  5.245   -0.096   0.16    0.056   1.862524   2.22913    0.766    1.854    1.072   -2.039055   -1.579219  
  5.245   -0.085   0.176   0.085   2.080127   2.319787   -0.485   1.067    1.567   -0.933534   -0.923079  
  5.245   -0.111   0.174   0.046   1.948571   2.295199   -0.582   5.038    2.284   3.10835     2.949846   
  5.245   -0.085   0.14    0.039   1.83908    2.099139   -3.361   8.682    5.965   2.84293     -2.993348  
  5.245   -0.083   0.145   0.044   2.114656   3.105812   0.348    2.837    1.218   -2.025643   -2.576982  
  5.245   -0.092   0.182   0.073   2.020325   2.451566   -2.019   2.749    3.034   2.496887    -2.956729  
  5.245   -0.103   0.164   0.054   2.014607   2.718432   -0.12    3.086    1.537   -2.556806   -2.428778  
  5.245   -0.106   0.189   0.087   1.961321   2.518941   0.929    2.718    1.591   -2.324982   -3.059898  
  5.245   -0.101   0.176   0.07    1.981474   2.207177   0.17     4.92     4.938   -2.404889   -2.236916  
  5.245   -0.094   0.16    0.053   2.001561   2.419233   -0.39    4.912    3.408   -2.789646   -2.413484  
  5.245   -0.103   0.172   0.068   2.049391   2.595129   -5.597   9.036    4.678   2.395216    2.830737   
  5.245   -0.095   0.149   0.029   1.853014   2.143555   0.152    3.253    2.573   -2.266604   -1.618636  
  5.245   -0.087   0.141   0.045   1.82212    1.945319   -1.933   1.627    1.257   0.204914    0.143762   
  5.245   -0.118   0.211   0.083   1.981092   2.253726   0.784    1.249    1.809   3.051751    -2.903663  
  5.245   -0.148   0.244   0.097   2.040026   2.345931   -2.061   2.23     2.598   2.290253    -1.911875  
  5.245   -0.142   0.195   0.057   1.9295     2.468239   0.697    3.681    2.512   -2.141188   -2.231198  
  5.245   -0.095   0.171   0.072   1.868427   2.139032   -0.214   4.665    2.801   -2.881547   -3.047194  
  5.245   -0.098   0.167   0.052   2.01782    2.233937   -0.526   2.888    1.184   -2.207216   -2.656615  
  5.245   -0.101   0.15    0.029   1.979697   2.234899   -1.006   3.381    1.06    3.11783     -1.77213   
  5.245   -0.073   0.145   0.054   1.864091   2.06671    0.808    3.514    2.782   -2.504888   -2.416342  
  5.245   -0.119   0.19    0.059   1.920865   2.479344   1.743    5.177    2.758   -2.131839   -2.201959  
  5.245   -0.09    0.144   0.065   2.153898   2.753951   0.706    3.384    2.893   -1.848235   -1.471083  
  5.245   -0.098   0.159   0.053   2.045676   2.451884   -0.68    5.496    2.615   2.797456    2.650434   
  5.245   -0.08    0.135   0.044   2.015939   2.507355   -2.567   3.299    0.33    1.675787    -1.307964  
  5.245   -0.094   0.158   0.065   1.778525   1.922974   -1.458   4.256    1.676   2.443452    2.652233   
  5.245   -0.076   0.14    0.056   2.09311    2.566493   -1.437   5.27     4.072   3.100481    -2.233452  
  5.245   -0.083   0.136   0.039   1.807429   2.266074   -3.054   4.12     3.09    2.36018     2.73739    
  5.245   -0.124   0.228   0.091   2.018459   2.404807   -0.561   2.447    1.403   -2.15684    -1.895944  
  5.245   -0.091   0.15    0.053   1.871374   2.436573   -0.771   0.399    2.28    0.771894    -2.566825  
  5.245   -0.123   0.193   0.069   1.98631    2.460561   -1.778   6.026    5.089   2.708009    2.978199   
  5.245   -0.129   0.184   0.071   2.069133   2.930544   -1.397   3.027    3.698   -2.312178   -1.784485  
  5.245   -0.114   0.214   0.101   2.002716   2.394943   -0.12    2.378    2.361   2.252138    2.572088   
  5.245   -0.084   0.149   0.037   1.971144   2.562293   -1.12    3.876    3.318   -2.838848   -2.678151  
  5.245   -0.111   0.19    0.067   1.781918   1.981965   -0.523   1.198    2.534   -1.740113   -1.950315  
  5.245   -0.124   0.229   0.09    2.113662   2.527104   -1.984   3.502    1.922   2.134484    3.090049   
  5.245   -0.1     0.18    0.078   1.921377   2.231515   -1.926   1.057    1.851   1.429463    -1.324637  
  5.245   -0.104   0.154   0.049   2.044164   3.0545     0.266    5.77     4.94    -2.905762   3.093767   
  5.245   -0.101   0.164   0.055   1.955619   2.173138   -0.047   2.144    1.472   -2.802271   -1.548728  
  5.245   -0.111   0.17    0.059   1.86272    2.32327    -0.76    3.743    3.67    2.602492    2.683121   
  5.245   -0.099   0.193   0.075   2.04131    2.32936    0.963    5.223    2.577   -2.304239   -2.150989  
  5.245   -0.108   0.194   0.079   1.973753   2.244863   1.155    4.524    4.268   -2.367492   -2.550408  
  5.245   -0.114   0.184   0.055   1.85004    2.337958   1.638    1.494    1.327   -1.609031   -1.936213  
  5.245   -0.098   0.171   0.068   1.99342    2.16767    0.762    2.699    1.465   -1.98823    -1.858782  
  5.245   -0.12    0.207   0.078   2.018126   2.507943   -0.47    0.937    1.63    0.631596    -2.575989  
  5.245   -0.109   0.177   0.07    1.825051   2.332488   0.723    5.323    3.114   -2.793748   -2.561971  
  5.245   -0.108   0.167   0.076   2.005399   2.497595   -0.08    2.242    2.777   -1.733955   -1.83685   
  5.245   -0.089   0.152   0.054   2.108879   2.8345     0.622    2.909    3.794   2.923728    2.894483   
  5.245   -0.111   0.171   0.051   1.905782   2.212939   0.539    4.033    3.408   -2.259837   -2.218649  
  5.245   -0.089   0.164   0.064   2.042303   2.380231   0.657    2.759    2.511   -2.456505   -1.209206  
  5.245   -0.09    0.148   0.042   2.041275   2.867961   1.806    2.508    1.61    -2.557272   2.998213   
  5.245   -0.115   0.201   0.079   1.959556   2.220609   0.263    3.043    1.836   -2.307421   -2.17235   
  5.245   -0.097   0.168   0.068   1.673911   2.033547   -0.45    0.514    0.823   2.57973     0.094049   
  5.245   -0.118   0.202   0.092   1.912984   2.324258   -1.339   3.654    2.448   2.697601    3.028489   
  5.245   -0.117   0.183   0.048   1.885533   2.11756    -0.392   3.533    3.617   -3.080171   3.065618   
  5.245   -0.131   0.221   0.085   2.028539   2.458386   1.592    2.87     2.466   -1.924907   -2.552844  
  5.245   -0.117   0.193   0.066   1.894552   2.057582   2.592    5.448    3.027   -1.742533   -1.730767  
  5.245   -0.133   0.205   0.078   2.027042   2.591701   -2.346   2.241    3.5     2.845239    -2.704247  
  5.245   -0.108   0.18    0.058   1.857735   2.015905   1.104    4.453    3.12    -2.225788   -2.213243  
  5.245   -0.13    0.178   0.044   1.728322   1.846106   0.47     3.803    3.066   -1.363585   -1.536346  
  5.245   -0.105   0.191   0.089   2.009099   2.313446   -2.703   8.349    6.114   2.763207    3.071127   
  5.245   -0.11    0.182   0.095   2.141925   2.727548   -3.361   4.849    3.219   2.390044    2.832831   
  5.245   -0.104   0.18    0.049   2.025721   2.177213   -0.824   2.843    2.526   -2.756251   -2.125328  
  5.245   -0.097   0.184   0.084   2.047424   2.300438   3.855    8.643    4.727   -1.441596   -1.402648  
  5.245   -0.1     0.185   0.088   2.104526   2.71031    2.227    6.128    5.105   -2.063486   -2.495265  
  5.245   -0.1     0.178   0.081   2.012027   2.244198   0.7      3.245    2.269   -2.707646   2.603995   
  5.245   -0.102   0.186   0.074   1.917156   2.201096   0.448    5.039    4.137   -2.546339   -2.689371  
  5.245   -0.134   0.215   0.074   2.004083   2.40256    -0.748   3.466    2.151   -2.852206   -2.335348  
  5.245   -0.107   0.196   0.085   1.940336   2.430013   -1.248   2.714    3.084   2.529631    2.233582   
  5.245   -0.119   0.21    0.097   1.953824   2.277469   1.769    6.9      4.901   -2.036709   -2.034216  
  5.245   -0.111   0.172   0.065   1.93444    2.543921   -3.276   6.096    4.668   2.33975     2.546781   
  5.245   -0.118   0.184   0.061   1.975223   2.423451   -1.475   2.403    2.16    2.675801    -2.266815  
  5.245   -0.12    0.182   0.076   1.998654   2.579113   0.951    3.589    1.929   -2.420679   -2.749376  
  5.245   -0.112   0.173   0.067   1.977563   2.362609   -2.548   4.818    1.195   2.366606    2.782178   
  5.245   -0.097   0.164   0.056   2.098238   2.477503   2.797    4.885    1.133   -1.877408   -1.533924  
  5.245   -0.122   0.217   0.092   2.112752   2.395223   0.239    4.368    3.58    -2.93412    -2.728313  
  5.245   -0.095   0.144   0.033   1.790912   2.566486   -0.82    3.294    2.705   -0.961826   -1.343148  
  5.245   -0.076   0.135   0.035   2.111367   2.683305   0.98     4.725    1.754   -2.017214   -2.714851  
  5.245   -0.111   0.185   0.065   1.947016   2.283615   0.457    4.409    4.218   -2.605786   -2.247998  
  5.245   -0.1     0.163   0.065   2.075468   2.537698   1.085    2.922    2.89    -2.236575   -1.782963  
  5.245   -0.106   0.158   0.057   1.736295   2.123479   1.03     4.566    3.928   -1.498761   -1.628299  
  5.245   -0.115   0.2     0.071   1.95935    2.398061   -1.448   2.998    2.13    2.775802    2.55016    
  5.245   -0.101   0.153   0.041   2.167275   2.716513   0.332    4.176    3.203   -2.397451   -2.229214  
  5.245   -0.109   0.188   0.073   2.004429   2.148763   -0.322   3.368    3.79    2.890124    2.6547     
  5.245   -0.112   0.2     0.081   2.077351   2.47962    -1.849   2.236    4.848   -0.720853   -1.336049  
  5.245   -0.117   0.173   0.046   1.833607   2.294135   -0.279   3.382    2.628   -2.069322   -1.76753   
  5.245   -0.098   0.166   0.061   1.925042   2.282556   -4.251   5.948    4.23    2.772843    -2.742117  
  5.245   -0.117   0.186   0.054   1.918876   2.263909   1.81     3.674    1.198   -2.224613   -2.196264  
  5.245   -0.086   0.15    0.058   2.009313   2.556698   -1.583   2.115    3.7     2.588721    -2.849097  
  5.245   -0.118   0.178   0.06    2.02369    2.741868   -1.692   6.617    5.666   2.794202    2.6293     
  5.245   -0.094   0.162   0.053   1.91586    2.302657   -4.664   6.232    2.992   2.179453    2.948368   
  5.245   -0.106   0.177   0.051   1.912718   2.409733   0.843    4.031    4.356   -1.462027   -1.366963  
  5.245   -0.116   0.19    0.064   2.019277   2.55747    -1.529   2.248    0.176   1.686608    2.059912   
  5.245   -0.124   0.193   0.044   1.871109   2.323155   1.621    2.095    1.569   -2.579407   2.497602   
  5.245   -0.114   0.168   0.043   1.772872   2.043389   -2.077   4.162    1.723   2.615555    2.645751   
  5.245   -0.109   0.175   0.056   1.955523   2.471154   -2.106   4.322    2.529   2.839885    -2.888542  
  5.245   -0.098   0.182   0.079   2.069838   2.359761   -2.843   6.643    3.995   2.672602    3.016921   
  5.245   -0.101   0.158   0.062   2.049693   2.730699   -2.068   2.065    2.269   -2.799537   -2.250612  
  5.259   -0.078   0.127   0.034   2.057319   2.503315   1.41     2.421    0.676   -1.643853   -1.717107  
  5.259   -0.096   0.158   0.069   1.956613   2.621891   2.377    4.643    0.731   -1.44436    -1.061043  
  5.259   -0.103   0.17    0.058   1.823416   2.207118   -5.043   7.608    4.863   2.443592    -2.909644  
  5.259   -0.094   0.16    0.066   2.000499   2.511921   0.855    1.823    1.475   -2.443934   -1.59659   
  5.259   -0.105   0.171   0.073   2.093273   2.693128   -0.267   1.373    0.524   -0.73977    0.825496   
  5.259   -0.097   0.177   0.059   2.091072   2.546332   1.665    1.17     1.902   2.886845    1.875394   
  5.259   -0.094   0.158   0.054   1.815313   2.267427   2.19     3.67     2.355   -1.703378   -1.963908  
  5.259   -0.11    0.194   0.085   1.940059   2.543952   -1.488   6.474    4.386   2.993388    2.8566     
  5.259   -0.099   0.157   0.044   1.871533   2.316056   -2.571   4.269    3.062   1.811536    2.184095   
  5.259   -0.102   0.176   0.058   1.978001   2.31869    2.394    2.726    0.308   -1.291594   -1.390302  
  5.259   -0.103   0.182   0.062   1.920905   2.097479   0.408    6.081    4.863   -3.039819   -3.027985  
  5.259   -0.096   0.16    0.049   2.056757   2.230486   -0.951   3.984    4.669   -2.234811   -1.705347  
  5.259   -0.094   0.152   0.049   1.890504   2.067884   -2.273   0.344    1.027   2.354709    -1.101947  
  5.259   -0.097   0.171   0.065   2.199894   2.811532   1.937    2.689    2.337   -1.801581   -1.310122  
  5.259   -0.1     0.166   0.061   1.796616   2.038125   0.481    2.05     0.463   -0.706291   0.805621   
  5.259   -0.079   0.117   0.039   2.019436   2.416729   3.59     8.068    5.329   -1.788033   -1.933933  
  5.259   -0.118   0.174   0.033   1.807132   2.043135   -3.424   3.888    0.843   2.115486    2.881326   
  5.259   -0.11    0.2     0.077   1.99241    2.350874   2.205    4.088    1.731   -2.701473   2.982555   
  5.259   -0.091   0.152   0.067   1.89144    2.301243   -2.343   2.565    2.003   2.312045    -2.384153  
  5.259   -0.106   0.18    0.079   1.870696   2.257955   -1.898   7.668    4.214   2.678131    2.845909   
  5.259   -0.101   0.153   0.059   2.00526    2.463016   1.635    5.683    4.28    -2.185952   -2.320028  
  5.259   -0.1     0.189   0.064   2.007154   2.223159   0.921    4.82     4.061   -0.859309   -1.002735  
  5.259   -0.104   0.184   0.088   2.140366   2.52139    1.125    3.242    2.351   -1.40752    -1.119585  
  5.259   -0.094   0.163   0.064   1.903482   2.229857   -2.062   1.751    2.996   -2.895473   -1.005258  
  5.259   -0.084   0.135   0.07    2.082688   2.912204   1.135    3.655    2.185   -2.804547   2.678896   
  5.259   -0.095   0.163   0.069   1.970245   2.398259   -0.202   2.87     4.07    2.477586    2.061397   
  5.259   -0.117   0.199   0.07    2.028188   2.503052   -1.437   4.009    3.354   -3.023065   -2.483602  
  5.259   -0.1     0.159   0.058   1.932315   2.12909    3.735    4.916    2.363   -1.472215   -1.701613  
  5.259   -0.092   0.161   0.062   1.971076   2.387431   -0.202   2.146    1.868   -2.638196   -2.731713  
  5.259   -0.102   0.172   0.066   2.172489   2.830377   -3.357   5.254    2.4     2.433808    -2.991324  
  5.259   -0.094   0.148   0.051   2.041701   2.576676   2.326    5.275    3.958   -2.431132   -2.379993  
  5.259   -0.089   0.152   0.063   1.996401   2.474778   -1.73    3.609    1.648   2.688192    -2.936094  
  5.259   -0.09    0.151   0.057   2.080162   2.281968   -0.21    2.226    2.334   -2.088801   -1.950108  
  5.259   -0.12    0.199   0.07    1.901137   2.306183   -1.669   2.224    1.063   1.861081    2.730865   
  5.259   -0.112   0.196   0.078   2.051414   2.351339   -0.547   0.969    1.384   2.948688    -2.063452  
  5.259   -0.112   0.167   0.058   1.965802   2.478335   -1.404   1.454    2.164   2.275413    2.890344   
  5.259   -0.119   0.209   0.097   2.008654   2.324179   -0.609   5.682    3.739   2.932838    2.756035   
  5.259   -0.145   0.246   0.107   2.06655    2.50814    -2.885   6.455    3.186   2.589684    2.945291   
  5.259   -0.087   0.155   0.057   2.036758   2.469882   -1.636   5.666    3.674   2.87822     3.071812   
  5.259   -0.068   0.118   0.03    1.86462    1.973757   0.669    4.601    3.209   -2.789633   -2.840419  
  5.259   -0.111   0.205   0.085   2.174221   2.620222   -0.007   2.876    1.874   -2.849805   -2.131365  
  5.259   -0.106   0.169   0.064   2.00218    2.566949   -0.501   3.209    2.804   -1.803565   -1.622542  
  5.259   -0.129   0.212   0.079   2.023238   2.415854   -0.947   3.641    3.278   -2.859255   -2.269246  
  5.259   -0.1     0.177   0.072   2.007837   2.338936   -0.497   3.228    2.616   2.988756    -3.068103  
  5.259   -0.115   0.187   0.062   1.918206   2.253636   1.731    2.562    1.754   -1.991391   -2.088985  
  5.259   -0.103   0.169   0.049   1.979699   2.619627   -3.655   3.413    3.237   2.802562    -2.241298  
  5.259   -0.119   0.199   0.059   1.882805   2.230209   0.052    4.134    2.046   3.133183    2.79489    
  5.259   -0.089   0.166   0.057   1.973859   2.245269   2.026    1.921    1.95    -1.70177    2.434398   
  5.259   -0.101   0.151   0.03    1.851613   1.909014   0.663    5.764    5.022   -2.713771   -2.693948  
  5.259   -0.116   0.178   0.066   2.055496   2.622698   -0.284   0.702    1.232   -1.940317   -2.363971  
  5.259   -0.114   0.188   0.094   2.088512   2.469501   -2.544   2.312    1.439   2.558982    3.110556   
  5.259   -0.102   0.172   0.058   1.932855   2.174878   -0.281   1.002    0.826   1.877162    -1.92309   
  5.259   -0.105   0.175   0.045   1.906387   2.369205   -1.405   3.687    3.566   2.660856    2.716853   
  5.259   -0.086   0.14    0.052   1.864195   2.257519   0.011    1.54     1.852   -2.855754   -2.104805  
  5.259   -0.092   0.164   0.062   1.926958   2.33739    -1.022   4.818    3.174   2.99844     -2.963188  
  5.259   -0.101   0.185   0.077   1.961084   2.363882   0.378    4.705    4.362   -0.991447   -1.067554  
  5.259   -0.14    0.2     0.046   1.868852   2.299749   2.924    3.777    1.391   -1.408602   -2.808262  
  5.259   -0.106   0.177   0.074   2.13041    2.83149    1.476    5.588    4.08    -2.377323   -2.510823  
  5.259   -0.096   0.164   0.057   1.949844   2.240273   -0.493   2.755    0.603   2.82583     2.578123   
  5.259   -0.079   0.172   0.085   2.129798   2.688384   -0.037   1.461    2.123   -2.436816   -1.706036  
  5.259   -0.102   0.173   0.054   2.059216   2.464126   -0.182   2.775    1.765   -1.779803   -1.419454  
  5.259   -0.105   0.16    0.051   1.94778    2.363201   -0.765   3.664    3.561   2.803318    2.544705   
  5.259   -0.08    0.128   0.038   1.855017   2.282462   0.833    1.988    2.48    -2.404186   -2.539013  
  5.259   -0.121   0.193   0.063   1.880449   2.308626   -3.343   6.028    1.579   2.551719    -3.125657  
  5.259   -0.079   0.138   0.054   1.802503   2.07352    0.127    4.547    5.014   -3.131194   -2.991434  
  5.259   -0.082   0.129   0.035   1.801625   1.930841   0.819    2.877    1.845   -1.882387   -1.767453  
  5.259   -0.093   0.159   0.069   1.89846    2.330463   -0.495   3.661    3.447   -1.937963   -1.774074  
  5.259   -0.1     0.171   0.067   1.892978   2.293641   -3.336   8.836    5.38    2.60522     2.694768   
  5.259   -0.105   0.204   0.087   2.158312   2.506549   -0.588   1.032    2.674   -2.154306   -2.895623  
  5.259   -0.095   0.134   0.036   1.948456   2.512439   0.133    3.195    4.607   -2.822097   -2.938797  
  5.259   -0.12    0.211   0.082   1.998945   2.348932   -1.465   7.617    4.914   2.763507    2.729662   
  5.259   -0.12    0.164   0.058   1.896302   2.036798   0.157    2.849    1.992   -1.859928   -2.393626  
  5.259   -0.088   0.17    0.061   2.080239   2.459478   -0.631   3.302    2.731   -1.696674   -1.405878  
  5.259   -0.079   0.135   0.045   1.791722   2.154228   0.78     1.204    0.116   -2.775496   2.973926   
  5.259   -0.099   0.143   0.036   1.852341   2.527579   -1.847   4.538    3.753   2.937574    -2.978562  
  5.259   -0.122   0.205   0.071   2.066134   2.409598   1.692    4.221    4.128   -2.178673   -2.094553  
  5.259   -0.098   0.138   0.032   1.702109   1.802603   0.693    4.185    4.641   -1.801057   -2.035573  
  5.259   -0.088   0.152   0.056   2.056788   2.508567   -2.594   1.973    0.453   1.136216    -2.599289  
  5.259   -0.123   0.227   0.114   2.059426   2.44801    -0.842   1.497    2.333   -1.882717   -1.898804  
  5.259   -0.113   0.201   0.078   1.960044   2.217219   1.387    5.455    4.297   -2.370196   -2.591418  
  5.259   -0.14    0.236   0.088   1.912373   2.176464   0.519    3.571    2.836   -2.685057   -2.524942  
  5.259   -0.113   0.186   0.063   1.804942   2.022817   -2.833   4.104    3.363   2.102538    2.460933   
  5.259   -0.118   0.194   0.066   1.970754   2.156256   0.839    3.337    3.378   -1.408872   -1.237543  
  5.259   -0.146   0.237   0.093   2.074731   2.488491   -2.42    3.683    3.065   2.41538     3.10617    
  5.259   -0.121   0.179   0.058   1.921562   2.441256   -1.157   4.005    3.157   -2.630436   -2.279564  
  5.259   -0.097   0.154   0.044   1.827709   2.401138   1.592    3.703    2.427   -1.758028   -1.861839  
  5.259   -0.104   0.151   0.037   1.949295   2.770171   2.135    4.736    3.992   -2.561819   -2.31766   
  5.259   -0.103   0.156   0.042   1.973428   2.297315   3.813    7.674    4.559   -1.514715   -1.638462  
  5.259   -0.108   0.195   0.085   1.9504     2.132507   -0.086   1.0      1.349   -1.168906   -1.468037  
  5.259   -0.12    0.193   0.069   1.877399   2.215399   -0.379   4.634    3.452   -0.726611   -0.591005  
  5.259   -0.118   0.186   0.085   1.947434   2.534973   -0.509   3.167    2.135   3.023917    -3.061088  
  5.259   -0.121   0.23    0.114   2.01426    2.385496   -0.236   4.618    4.478   2.896151    2.975051   
  5.259   -0.1     0.156   0.064   1.777755   2.012455   -2.429   4.517    1.008   1.262132    0.462548   
  5.259   -0.075   0.139   0.039   1.872345   2.150864   1.542    2.005    1.413   -1.402144   -2.241858  
  5.259   -0.096   0.154   0.049   1.859909   2.499271   -3.321   4.901    2.116   2.144139    2.99272    
  5.259   -0.109   0.201   0.087   1.983126   2.394233   -0.323   1.004    2.354   -0.559618   -2.177079  
  5.259   -0.084   0.133   0.055   1.647117   1.827052   1.82     3.865    2.602   -2.261001   -2.578761  
  5.259   -0.106   0.182   0.069   1.968248   2.460825   0.174    3.893    4.096   -2.843633   -2.884492  
  5.259   -0.096   0.141   0.031   1.854673   2.281747   0.551    2.957    2.889   -1.922911   -1.893513  
  5.259   -0.102   0.161   0.048   1.964949   2.431773   -1.307   7.342    3.975   2.804258    2.920152   
  5.273   -0.11    0.177   0.05    1.808657   2.15074    1.109    4.663    4.201   -2.730861   -3.031483  
  5.273   -0.103   0.176   0.049   1.945957   2.140093   3.011    4.798    1.571   -2.685061   -3.138485  
  5.273   -0.097   0.159   0.061   1.927004   2.402641   0.283    2.266    1.208   -0.688406   -0.807826  
  5.273   -0.117   0.193   0.075   1.914477   2.293451   0.579    1.118    0.77    -1.433043   -2.576184  
  5.273   -0.112   0.178   0.067   1.852311   2.021285   -3.124   5.333    4.474   2.6666      -3.099463  
  5.273   -0.081   0.153   0.052   1.884885   2.165508   0.747    2.656    2.261   -2.18844    -1.585237  
  5.273   -0.117   0.187   0.065   1.968891   2.251496   -2.693   4.802    0.949   1.755843    1.98845    
  5.273   -0.108   0.185   0.08    1.930073   2.400392   -0.861   7.992    5.467   2.915246    2.916186   
  5.273   -0.131   0.207   0.065   2.006596   2.406407   1.18     6.182    5.033   -2.677382   -2.431093  
  5.273   -0.099   0.16    0.074   2.001073   2.598257   0.849    4.807    3.578   -2.349676   -2.075322  
  5.273   -0.099   0.186   0.072   1.985589   2.344064   -0.925   7.882    4.555   2.641646    2.770134   
  5.273   -0.096   0.149   0.044   2.034621   2.32608    -1.042   2.153    1.252   2.45832     2.717794   
  5.273   -0.13    0.204   0.068   1.916568   2.375197   -1.564   4.382    2.861   -2.886689   -2.738865  
  5.273   -0.115   0.185   0.085   2.058894   2.519071   -1.633   3.386    2.191   1.931516    2.042095   
  5.273   -0.089   0.151   0.057   1.982461   2.138473   1.37     1.149    1.516   -1.222682   2.593702   
  5.273   -0.103   0.173   0.044   1.944349   2.101096   1.829    4.989    2.646   -1.844526   -1.37846   
  5.273   -0.099   0.153   0.035   2.030612   2.644025   -0.983   3.762    2.628   2.684308    -3.075222  
  5.273   -0.111   0.18    0.062   1.980378   2.383193   -0.244   8.279    5.06    -2.978188   -2.488846  
  5.273   -0.076   0.153   0.071   1.926099   2.183664   2.1      6.548    3.539   -0.958646   -1.077184  
  5.273   -0.101   0.178   0.072   1.855142   2.17506    0.321    7.775    5.598   3.028248    2.754109   
  5.273   -0.084   0.163   0.065   2.032975   2.453414   0.902    5.637    4.48    -2.347131   -2.293207  
  5.273   -0.09    0.16    0.059   2.038514   2.40906    -0.432   1.022    2.864   -2.224138   -1.842245  
  5.273   -0.077   0.137   0.049   2.060986   2.450123   -1.693   4.267    4.609   3.086474    -2.637412  
  5.273   -0.108   0.185   0.069   2.176615   2.515135   -4.731   7.758    2.58    1.881378    2.237274   
  5.273   -0.124   0.198   0.065   2.00797    2.508576   -0.917   5.031    3.947   2.760266    2.384571   
  5.273   -0.124   0.197   0.045   2.014417   2.410776   -4.147   6.711    3.171   2.404452    -2.958865  
  5.273   -0.12    0.202   0.073   1.837962   1.994985   -2.045   4.0      2.381   2.571988    2.743106   
  5.273   -0.088   0.159   0.058   1.989804   2.454206   -4.4     6.432    2.689   2.021287    2.561948   
  5.273   -0.101   0.163   0.06    1.767516   1.938057   -0.403   6.002    5.506   3.071553    -3.102828  
  5.273   -0.094   0.15    0.053   2.047244   2.511336   -0.64    6.175    3.772   3.090085    -2.859393  
  5.273   -0.111   0.169   0.05    2.090119   2.776909   -0.65    2.071    2.684   -1.214112   -1.765192  
  5.273   -0.101   0.182   0.076   2.028407   2.287322   -2.068   1.26     1.338   1.362853    -0.990815  
  5.273   -0.115   0.196   0.07    1.902139   2.263208   1.464    7.848    6.576   -1.195727   -1.35211   
  5.273   -0.113   0.184   0.072   2.112327   2.372879   -0.089   3.349    1.7     -1.680228   -1.707723  
  5.273   -0.128   0.246   0.112   2.082901   2.409714   -1.933   3.624    2.956   2.952464    -2.75152   
  5.273   -0.098   0.18    0.077   1.995695   2.257119   1.561    4.503    2.455   -2.926755   3.024679   
  5.273   -0.098   0.169   0.056   1.996857   2.615367   -0.933   1.992    2.084   -0.530309   -1.061858  
  5.273   -0.074   0.15    0.073   2.005041   2.329021   -0.809   2.93     2.344   0.979746    1.468413   
  5.273   -0.1     0.154   0.054   2.139442   2.663618   0.287    6.991    4.855   -2.559455   -1.927101  
  5.273   -0.106   0.178   0.064   2.001851   2.494747   -3.238   5.789    3.451   2.602912    -3.040648  
  5.273   -0.125   0.211   0.085   1.976211   2.532913   -0.072   2.243    2.378   -2.599597   -2.241143  
  5.273   -0.122   0.228   0.097   2.194717   2.460601   -3.153   2.945    1.037   1.47389     -1.458623  
  5.273   -0.114   0.22    0.096   2.153884   2.545275   0.118    4.283    4.432   -2.84793    -2.43602   
  5.273   -0.114   0.192   0.064   2.016462   2.408298   -1.447   3.124    4.014   2.526427    3.022592   
  5.273   -0.103   0.167   0.05    1.777175   2.059495   -0.491   3.183    5.357   -2.299897   -2.360687  
  5.273   -0.097   0.145   0.054   1.975428   2.51084    1.269    2.134    2.333   -2.340488   -2.554989  
  5.273   -0.122   0.205   0.073   1.98605    2.252631   0.98     3.628    2.617   -2.78831    -3.090875  
  5.273   -0.106   0.168   0.06    2.035473   2.565543   0.111    2.026    4.103   1.654543    1.802875   
  5.273   -0.115   0.195   0.073   1.985195   2.212069   1.487    4.621    3.172   -2.363513   -2.061647  
  5.273   -0.147   0.24    0.084   1.861204   2.005655   -1.006   3.451    2.705   2.610594    2.529178   
  5.273   -0.1     0.166   0.051   1.897325   1.854288   0.166    2.437    1.715   2.876834    2.84783    
  5.273   -0.121   0.191   0.065   1.966442   2.218834   2.229    4.553    2.265   -0.913607   -1.253772  
  5.273   -0.102   0.167   0.074   1.98031    2.440122   0.139    4.05     4.437   -2.710068   -2.401537  
  5.273   -0.104   0.196   0.083   1.872167   2.237309   -1.159   2.763    3.517   3.015503    -2.730358  
  5.273   -0.091   0.159   0.057   2.104237   2.620057   1.738    1.569    1.943   -2.265217   -2.85171   
  5.273   -0.109   0.162   0.043   1.838225   2.387562   0.918    2.753    3.33    -2.626094   -2.498863  
  5.273   -0.121   0.18    0.057   2.054678   2.34283    1.123    3.495    3.37    -2.962621   2.805392   
  5.273   -0.126   0.186   0.052   1.963002   2.333054   -0.633   4.105    2.677   3.110122    -2.652483  
  5.273   -0.135   0.223   0.076   1.927254   2.232873   -6.365   11.833   6.8     2.304459    2.563428   
  5.273   -0.127   0.223   0.08    1.939436   2.381582   1.087    0.517    1.522   -0.652674   -3.083534  
  5.273   -0.125   0.225   0.093   2.00261    2.31266    1.538    4.545    2.034   -2.563707   2.88764    
  5.273   -0.112   0.201   0.099   2.037466   2.360096   -2.062   3.821    2.984   3.13104     -2.47936   
  5.273   -0.11    0.17    0.049   1.956441   2.474368   0.26     1.424    1.756   1.06298     1.313896   
  5.273   -0.087   0.148   0.055   2.061263   2.474435   -0.421   2.879    1.554   -2.397293   -1.844564  
  5.273   -0.105   0.173   0.074   2.00052    2.516112   -2.74    5.993    4.257   2.190491    2.181455   
  5.273   -0.125   0.215   0.094   2.05533    2.644232   -0.187   4.808    4.086   2.929662    2.740857   
  5.273   -0.086   0.156   0.068   2.056896   2.535512   -1.752   5.802    3.971   3.052438    -2.705185  
  5.273   -0.106   0.171   0.071   1.888149   2.271685   -1.556   5.623    3.264   3.11359     -2.745835  
  5.273   -0.108   0.187   0.063   2.090343   2.417391   2.001    0.446    2.394   -1.11683    1.983016   
  5.273   -0.102   0.191   0.09    1.806147   2.137961   -1.905   3.413    1.926   2.864035    -2.422603  
  5.273   -0.114   0.183   0.076   1.853018   2.195791   -3.917   5.829    2.813   2.13686     2.9546     
  5.273   -0.103   0.213   0.097   2.052097   2.453557   0.066    2.0      2.717   -1.5749     -1.198274  
  5.273   -0.098   0.171   0.046   2.003175   2.16083    -1.125   2.155    2.053   -2.969402   -1.994182  
  5.273   -0.102   0.139   0.03    1.845598   2.843477   -0.866   3.586    2.816   2.784677    2.62414    
  5.273   -0.101   0.17    0.066   1.916761   2.141848   2.281    5.381    1.835   -2.024021   -1.868569  
  5.273   -0.106   0.158   0.052   2.081745   2.420958   -1.167   2.546    1.839   -2.915754   -1.421669  
  5.273   -0.129   0.217   0.081   2.059031   2.540548   -0.735   1.094    3.307   -0.09631    -0.901271  
  5.273   -0.089   0.16    0.052   1.911169   2.323046   -2.149   3.635    1.491   1.604913    2.829266   
  5.273   -0.091   0.141   0.031   1.768458   2.599725   -4.316   6.645    1.801   2.086066    2.580561   
  5.273   -0.054   0.104   0.041   1.996269   2.150955   -2.363   4.511    2.39    2.410836    2.81299    
  5.273   -0.085   0.14    0.046   1.924224   2.153894   -1.09    4.59     2.239   2.989547    -2.746354  
  5.273   -0.093   0.161   0.071   1.89816    2.131295   0.313    4.571    3.663   2.955283    2.553607   
  5.273   -0.075   0.139   0.058   2.144301   2.515234   -1.568   6.474    4.409   2.979958    -3.085237  
  5.273   -0.125   0.204   0.072   1.931783   2.42326    -2.443   4.849    3.293   2.389319    -2.91876   
  5.273   -0.113   0.175   0.061   1.946669   2.413343   0.084    2.332    2.881   -2.888844   -2.837916  
  5.273   -0.097   0.161   0.068   1.987475   2.642961   1.305    6.826    3.829   -2.598729   -2.660967  
  5.273   -0.096   0.146   0.056   2.093468   2.609051   -0.487   2.024    3.446   2.959389    -3.108845  
  5.273   -0.106   0.19    0.078   1.920825   2.031561   -2.974   3.596    1.637   1.631304    -2.967555  
  5.273   -0.117   0.216   0.093   2.054613   2.309742   1.305    2.426    2.366   -2.359535   -2.770134  
  5.273   -0.099   0.162   0.074   1.940514   2.256196   1.272    2.875    1.391   -0.988357   -0.897356  
  5.273   -0.111   0.194   0.068   2.058457   2.439368   2.626    5.856    3.247   -2.075229   -2.210777  
  5.273   -0.117   0.211   0.078   1.970049   2.134539   0.898    3.992    3.599   -2.745524   -2.69934   
  5.273   -0.108   0.175   0.055   1.884122   2.3151     -0.748   5.004    4.34    -2.702776   -2.277011  
  5.273   -0.086   0.144   0.045   1.800999   2.23211    3.326    5.95     4.452   -1.195617   -1.086733  
  5.273   -0.089   0.147   0.049   1.991376   2.391283   -1.482   3.839    3.624   2.842357    2.814573   
  5.273   -0.091   0.173   0.06    2.014379   2.045999   -0.83    2.681    1.883   2.4898      3.133195   
  5.273   -0.109   0.209   0.077   2.049833   2.420816   3.259    6.162    2.485   -2.077446   -2.604418  
  5.273   -0.101   0.187   0.068   2.056509   2.531703   0.113    1.846    2.875   -2.032267   -2.781352  
  5.273   -0.133   0.214   0.075   2.049868   2.621111   -1.348   5.269    4.154   2.992852    -2.68921   
  5.273   -0.105   0.177   0.053   1.879639   2.489601   -0.241   1.058    1.525   -0.747271   -2.843121  
  5.286   -0.114   0.189   0.065   1.96451    2.443381   1.747    1.669    0.843   -1.91921    0.113816   
  5.286   -0.114   0.157   0.05    1.926956   2.843589   0.003    5.883    3.979   -2.887541   -3.13693   
  5.286   -0.12    0.222   0.108   2.043858   2.368485   -2.249   6.485    6.157   2.427008    2.750614   
  5.286   -0.101   0.142   0.05    1.891865   2.328914   1.156    2.726    2.713   3.037892    2.636084   
  5.286   -0.119   0.202   0.06    2.010366   2.380985   2.878    4.693    4.431   -1.816738   -2.215128  
  5.286   -0.118   0.207   0.071   2.037955   2.456683   -1.287   1.356    1.108   -2.685673   -3.079741  
  5.286   -0.106   0.163   0.06    2.017373   2.722942   2.504    3.99     3.29    -2.4112     3.033398   
  5.286   -0.098   0.18    0.065   1.952444   2.379286   -1.438   3.924    3.148   3.025789    -3.008854  
  5.286   -0.102   0.18    0.073   1.908954   2.07023    -0.189   3.662    3.124   -2.909019   -2.755947  
  5.286   -0.097   0.153   0.048   2.094601   -3.121192  -0.395   4.542    3.64    -2.793992   -3.088448  
  5.286   -0.103   0.189   0.086   2.004805   2.362308   0.817    4.387    5.594   -1.871455   -1.940944  
  5.286   -0.142   0.236   0.077   2.042779   2.326894   1.103    2.561    2.269   -3.088434   2.628403   
  5.286   -0.121   0.218   0.089   1.916741   2.266852   1.492    4.307    3.169   -1.688759   -2.094664  
  5.286   -0.105   0.169   0.051   1.985333   2.363304   -0.244   2.181    1.383   -2.633729   -2.652337  
  5.286   -0.09    0.143   0.037   2.000511   2.330432   0.342    2.962    2.581   2.902318    2.386662   
  5.286   -0.082   0.138   0.063   1.936677   2.465959   3.014    5.164    2.078   -1.309443   -0.976135  
  5.286   -0.086   0.148   0.05    2.053668   2.420398   0.248    2.104    0.803   -2.262813   -1.674508  
  5.286   -0.097   0.155   0.058   1.819517   2.021203   -0.061   2.889    2.696   2.978243    3.093385   
  5.286   -0.109   0.182   0.081   2.022034   2.751941   -1.205   2.725    2.496   3.118671    -2.915551  
  5.286   -0.112   0.207   0.095   2.043853   2.387175   -0.931   1.187    2.872   -1.631371   -2.092778  
  5.286   -0.095   0.171   0.063   2.013845   2.473509   2.675    3.314    1.298   -1.908552   -2.731755  
  5.286   -0.1     0.162   0.05    1.924604   2.32179    -0.934   4.334    3.33    2.992711    -2.867033  
  5.286   -0.133   0.215   0.065   1.920799   2.325427   -2.843   5.687    4.771   2.675893    -3.112646  
  5.286   -0.095   0.182   0.071   1.991913   2.049539   -0.285   1.399    1.555   -1.209122   -0.293203  
  5.286   -0.116   0.198   0.074   2.023359   2.690639   -2.729   2.932    1.819   2.317329    -2.687544  
  5.286   -0.096   0.172   0.082   1.881954   2.049946   -2.95    2.973    1.142   2.029355    -2.362482  
  5.286   -0.124   0.18    0.053   1.979534   2.457793   -1.772   4.878    2.982   3.105466    -2.12143   
  5.286   -0.111   0.174   0.066   2.025484   2.561077   -1.298   3.956    1.107   1.681644    1.734789   
  5.286   -0.117   0.212   0.087   2.081497   2.543823   -1.258   5.111    4.065   -3.13041    3.049026   
  5.286   -0.077   0.15    0.072   1.92684    2.173798   -4.263   3.844    0.493   1.754078    1.73135    
  5.286   -0.101   0.147   0.035   1.891598   2.146186   -1.588   4.735    4.009   2.676277    -3.059223  
  5.286   -0.103   0.185   0.072   1.978692   2.333607   -1.066   2.064    0.619   1.898323    -0.622589  
  5.286   -0.102   0.181   0.083   2.165563   2.718287   -2.447   2.022    1.911   2.989657    -1.703362  
  5.286   -0.099   0.151   0.034   1.964636   2.77231    0.981    2.828    2.116   3.127639    2.055825   
  5.286   -0.103   0.191   0.068   1.917988   2.312123   -3.839   4.189    3.418   2.294663    -2.876569  
  5.286   -0.137   0.242   0.09    2.018921   2.592124   -0.832   5.22     3.395   2.543387    2.530993   
  5.286   -0.103   0.181   0.079   2.008706   2.41229    2.034    1.581    1.003   -1.880704   0.775064   
  5.286   -0.104   0.179   0.08    1.964893   2.346595   -0.492   3.813    2.32    2.81862     3.044747   
  5.286   -0.105   0.196   0.073   2.060321   2.603874   0.536    4.728    3.906   -2.154564   -1.851013  
  5.286   -0.095   0.151   0.04    2.018285   2.23569    -2.452   6.867    4.648   2.784233    2.944369   
  5.286   -0.081   0.129   0.03    1.920029   1.901033   2.004    6.504    2.426   -2.760085   -3.091677  
  5.286   -0.11    0.171   0.064   1.949498   2.420023   -1.511   3.117    3.772   3.118202    -2.877606  
  5.286   -0.105   0.19    0.065   1.97627    2.381673   -0.003   3.691    4.452   -1.471361   -1.494908  
  5.286   -0.123   0.215   0.095   1.997967   2.268419   1.209    3.607    3.786   2.697048    2.153731   
  5.286   -0.12    0.175   0.048   1.840266   2.284666   1.049    2.216    1.367   -2.789934   -2.31073   
  5.286   -0.09    0.16    0.063   2.041028   2.337011   -1.325   2.758    3.71    -2.699723   -2.392104  
  5.286   -0.128   0.221   0.07    2.056611   2.498282   2.136    4.001    2.859   -2.030019   -2.628097  
  5.286   -0.099   0.168   0.063   2.101804   2.670554   2.305    5.058    3.872   -2.400586   -2.899788  
  5.286   -0.116   0.192   0.059   1.901316   2.195093   -0.415   2.235    2.323   -2.398143   -1.795973  
  5.286   -0.086   0.159   0.062   1.95458    2.202215   0.435    4.889    3.771   -2.844319   -1.857528  
  5.286   -0.13    0.217   0.094   1.891615   2.356111   -0.659   4.127    3.186   3.045068    -2.578469  
  5.286   -0.118   0.203   0.075   2.000778   2.544535   1.909    2.175    0.417   -1.909661   -2.670919  
  5.286   -0.081   0.138   0.048   2.06438    2.537265   0.057    4.169    4.366   -2.033231   -1.476925  
  5.286   -0.129   0.24    0.125   1.985606   2.33562    2.99     5.019    0.881   -2.355088   -2.845103  
  5.286   -0.152   0.254   0.11    2.074878   2.518778   1.235    2.918    1.811   -2.19471    -2.073123  
  5.286   -0.097   0.172   0.054   1.97656    2.128543   -0.414   2.062    3.338   -1.750981   -1.887698  
  5.286   -0.078   0.15    0.056   1.860717   2.095487   -2.193   5.114    4.211   2.861334    -3.009776  
  5.286   -0.129   0.198   0.06    1.951521   2.286097   -2.982   6.985    3.536   2.366959    2.805738   
  5.286   -0.1     0.161   0.06    1.950273   2.569599   -3.148   6.441    3.255   1.56752     2.10427    
  5.286   -0.11    0.211   0.083   1.833533   1.951698   2.299    4.052    1.597   -1.885054   -2.381536  
  5.286   -0.128   0.226   0.083   2.044625   2.282685   -0.264   4.228    3.279   -2.773968   -2.613934  
  5.286   -0.103   0.169   0.07    1.86533    2.182309   1.31     1.832    3.915   -1.321172   -2.47047   
  5.286   -0.095   0.162   0.061   2.038637   2.340761   -1.185   0.956    2.915   2.924491    -1.677774  
  5.286   -0.092   0.151   0.071   2.07538    2.542103   2.636    4.81     1.4     -1.182527   -0.887017  
  5.286   -0.095   0.176   0.086   2.175915   2.540297   -1.674   1.664    2.572   2.748683    2.491504   
  5.286   -0.092   0.167   0.06    2.095056   2.402769   -0.443   1.564    2.031   2.622711    -2.927023  
  5.286   -0.086   0.169   0.078   2.122631   2.562636   -0.363   2.627    1.925   2.601021    2.38519    
  5.286   -0.12    0.203   0.083   2.026647   2.430909   0.422    3.891    2.886   -2.550603   -2.811103  
  5.286   -0.137   0.218   0.074   1.882897   2.171431   -1.88    4.016    3.799   3.059464    -2.555811  
  5.286   -0.093   0.157   0.044   1.981149   2.613044   -1.586   1.684    0.932   2.080279    1.68746    
  5.286   -0.108   0.181   0.073   2.021937   2.242967   -1.713   3.511    0.65    2.101654    2.417481   
  5.286   -0.094   0.164   0.069   2.021059   2.754083   -0.445   0.865    1.561   -2.534739   -2.845934  
  5.286   -0.11    0.166   0.047   1.968683   2.372541   0.411    2.69     1.356   -3.011811   2.589602   
  5.286   -0.108   0.187   0.069   2.025921   2.253362   -1.88    5.945    3.927   2.639052    2.723957   
  5.286   -0.127   0.191   0.058   2.138842   2.696564   -1.126   3.827    2.453   -3.088465   3.016002   
  5.286   -0.109   0.173   0.063   2.038789   2.689111   -2.043   4.679    3.79    2.635164    2.676738   
  5.286   -0.108   0.202   0.085   1.956082   2.311858   -1.375   7.153    4.27    3.05581     3.083493   
  5.286   -0.113   0.174   0.034   1.846808   2.543008   1.678    4.148    2.193   -2.611251   -2.376097  
  5.286   -0.109   0.18    0.061   1.809842   2.029802   1.003    2.671    1.373   -1.631867   -1.563656  
  5.286   -0.113   0.177   0.051   1.996426   2.496653   -1.067   2.195    2.945   -2.398984   -1.899927  
  5.286   -0.104   0.158   0.059   1.868288   2.410896   -0.448   4.546    3.076   -3.09805    -2.948439  
  5.286   -0.079   0.126   0.045   1.951959   2.578425   -1.665   1.825    0.828   1.370429    -0.892823  
  5.286   -0.119   0.202   0.084   1.941752   2.337534   0.667    3.866    3.239   -1.862217   -1.822107  
  5.286   -0.117   0.169   0.043   2.070962   2.756757   1.304    4.479    2.873   -1.579211   -1.811896  
  5.286   -0.094   0.158   0.072   1.814089   2.431455   0.135    2.497    1.907   2.620489    -2.837571  
  5.286   -0.104   0.183   0.08    2.112795   2.444572   -1.809   2.884    3.08    2.654739    -2.987013  
  5.286   -0.11    0.192   0.073   1.911399   2.125529   -2.192   4.976    4.638   2.785611    2.839581   
  5.286   -0.13    0.223   0.098   2.001032   2.3968     1.91     3.638    3.628   -2.666279   -2.965918  
  5.286   -0.102   0.192   0.074   2.076305   2.465515   3.255    5.03     3.143   -2.655766   3.067454   
  5.286   -0.123   0.209   0.075   1.77846    1.840036   0.962    4.078    3.897   2.959804    2.66719    
  5.286   -0.126   0.189   0.036   1.996067   2.792503   0.942    4.64     2.606   -2.765197   -2.954933  
  5.286   -0.124   0.208   0.094   1.989689   2.315465   -0.481   6.342    4.899   -2.800196   -2.598951  
  5.286   -0.111   0.203   0.092   2.110595   2.559352   -1.654   4.007    1.131   1.922699    2.487924   
  5.286   -0.115   0.199   0.094   2.082764   2.545923   1.606    2.93     0.997   -2.523906   -2.298321  
  5.286   -0.115   0.204   0.073   2.01305    2.259857   -0.406   0.578    2.274   2.22582     2.85773    
  5.286   -0.107   0.158   0.043   1.918661   2.588992   -0.55    3.324    3.112   1.46413     1.529173   
  5.286   -0.113   0.165   0.054   2.014106   2.649427   2.585    3.797    0.927   -1.782417   -0.507424  
  5.286   -0.096   0.157   0.041   1.825602   1.876182   -2.5     3.934    2.283   2.025765    2.879359   
  5.286   -0.105   0.191   0.076   2.120457   2.48925    -0.56    2.57     1.5     -3.121639   -2.318241  
  5.286   -0.114   0.192   0.062   1.78813    1.848225   -1.218   2.19     2.541   2.643276    2.833995   
  5.3     -0.144   0.238   0.098   1.816443   2.171693   -2.88    4.188    3.418   2.407105    -2.808577  
  5.3     -0.092   0.192   0.076   2.051883   2.241777   -3.708   8.164    3.799   1.733253    2.363949   
  5.3     -0.134   0.219   0.074   1.755133   1.961243   -0.389   2.842    3.211   -1.157925   -1.280219  
  5.3     -0.108   0.18    0.064   2.026543   2.23857    0.463    1.326    1.78    -1.568685   -2.358293  
  5.3     -0.117   0.225   0.097   1.908408   2.128225   -0.993   3.811    2.861   3.055687    -2.626845  
  5.3     -0.126   0.222   0.078   1.851203   2.001842   -1.625   2.755    2.495   2.93303     -2.085727  
  5.3     -0.129   0.209   0.075   1.98105    2.255703   -1.002   2.334    2.905   2.7314      2.933724   
  5.3     -0.118   0.188   0.076   1.755714   1.986335   1.084    3.171    2.512   -2.092997   -2.171619  
  5.3     -0.106   0.183   0.072   1.909895   2.312087   -2.324   3.284    2.714   2.296257    -2.935488  
  5.3     -0.09    0.14    0.055   2.120315   2.82733    -5.944   8.998    3.582   1.714093    2.081148   
  5.3     -0.122   0.193   0.064   1.819415   1.999471   4.039    8.843    7.068   -1.598202   -1.65411   
  5.3     -0.117   0.185   0.073   1.972429   2.45289    1.88     3.521    2.369   -2.218693   -2.906358  
  5.3     -0.108   0.162   0.032   1.816599   2.51447    -0.286   3.282    3.652   -2.714501   -2.839873  
  5.3     -0.078   0.134   0.056   1.882136   2.193461   -2.351   2.024    3.251   2.798702    -2.247136  
  5.3     -0.093   0.159   0.047   1.996442   2.120337   -1.687   1.895    0.461   0.647861    0.020587   
  5.3     -0.104   0.165   0.069   1.996424   2.418096   -0.757   4.425    3.841   2.893731    3.066125   
  5.3     -0.151   0.251   0.104   1.920308   2.269612   3.888    8.364    5.074   -1.519174   -1.453039  
  5.3     -0.108   0.189   0.071   1.845626   2.073241   -2.465   6.683    4.9     2.371348    2.530724   
  5.3     -0.126   0.203   0.07    1.973798   2.514367   -2.149   4.493    1.876   2.124106    2.269787   
  5.3     -0.114   0.179   0.072   1.891966   2.250888   -1.779   0.857    1.434   1.260365    -0.068318  
  5.3     -0.109   0.184   0.056   2.044019   2.541583   -2.352   3.566    2.885   2.530053    3.116744   
  5.3     -0.127   0.213   0.079   2.065399   2.42197    -0.311   1.316    1.158   -2.298509   -2.06422   
  5.3     -0.137   0.216   0.068   1.927361   2.405993   -3.365   7.744    4.925   2.838667    -3.079592  
  5.3     -0.08    0.166   0.082   2.036806   2.37856    -2.781   6.342    2.812   2.245454    2.41374    
  5.3     -0.114   0.194   0.062   1.879144   2.182621   -1.899   1.255    2.939   1.448386    -1.082843  
  5.3     -0.093   0.164   0.066   2.146566   2.551046   -0.808   1.878    2.264   2.721965    2.390237   
  5.3     -0.097   0.189   0.08    2.059883   2.278937   -0.191   2.682    2.807   2.687458    2.677482   
  5.3     -0.11    0.2     0.084   1.826757   2.173945   1.322    3.785    2.45    -2.127379   -2.636697  
  5.3     -0.147   0.225   0.079   1.971971   2.580425   1.036    1.731    0.671   -0.932079   0.0884     
  5.3     -0.096   0.182   0.071   1.956378   2.294587   3.194    4.238    2.908   -1.578894   -1.896851  
  5.3     -0.073   0.128   0.048   1.907175   2.056156   -0.79    4.367    4.575   2.317556    2.359746   
  5.3     -0.099   0.174   0.078   1.926052   2.018502   2.036    1.848    2.255   -2.869245   2.437717   
  5.3     -0.113   0.192   0.072   2.031766   2.29686    -1.732   4.965    2.968   3.056965    -2.326895  
  5.3     -0.124   0.192   0.061   1.848504   2.2211     -1.152   1.476    1.282   0.794986    -1.457553  
  5.3     -0.105   0.169   0.045   1.929846   1.818696   -0.69    1.666    0.625   3.040837    2.047749   
  5.3     -0.121   0.221   0.094   1.926391   2.041072   -2.39    2.105    0.638   2.293393    -0.634607  
  5.3     -0.105   0.164   0.057   1.991889   2.681346   1.363    2.355    1.288   -2.280308   -2.251619  
  5.3     -0.115   0.172   0.05    1.952754   2.351024   -1.265   4.403    4.93    2.943586    -2.926765  
  5.3     -0.104   0.179   0.082   2.009537   2.343905   -0.944   1.316    0.576   1.610366    1.427838   
  5.3     -0.094   0.155   0.055   1.973911   2.401852   -0.222   5.481    3.922   3.021819    2.991444   
  5.3     -0.103   0.176   0.067   1.909997   2.130055   -0.472   1.697    0.445   2.937072    1.915248   
  5.3     -0.089   0.142   0.056   1.949536   2.457375   -2.022   6.829    5.627   2.73818     2.714207   
  5.3     -0.135   0.221   0.093   1.930163   2.346602   -1.664   1.235    0.927   -0.427258   -0.826891  
  5.3     -0.133   0.187   0.036   1.865457   2.075403   -0.14    2.209    2.007   2.860421    2.974632   
  5.3     -0.106   0.186   0.064   1.906498   2.159665   -0.941   0.837    1.301   -1.979881   -1.950912  
  5.3     -0.092   0.171   0.078   1.871854   1.993969   -1.375   3.139    2.737   2.185948    1.402102   
  5.3     -0.113   0.177   0.063   1.9509     2.432577   -0.947   2.203    2.76    -2.595517   -2.767517  
  5.3     -0.101   0.177   0.068   2.011222   2.290736   -1.016   2.798    2.334   2.337549    2.235867   
  5.3     -0.134   0.218   0.088   2.012413   2.313814   2.928    5.148    2.927   -2.036445   -2.231695  
  5.3     -0.1     0.164   0.052   1.937903   2.509874   0.936    3.384    3.079   -1.836953   -2.117795  
  5.3     -0.116   0.213   0.09    2.120521   2.640269   -2.828   6.295    4.422   2.252918    3.134617   
  5.3     -0.103   0.18    0.061   1.852072   1.974927   -1.536   4.913    3.963   2.019455    2.539734   
  5.3     -0.102   0.165   0.055   1.881338   2.038618   -0.733   3.174    3.535   3.066552    -2.555224  
  5.3     -0.117   0.184   0.063   1.799363   1.821537   -3.397   5.222    2.992   2.050764    2.592246   
  5.3     -0.113   0.197   0.08    1.985069   2.344082   0.014    3.652    2.329   -0.587229   -1.203147  
  5.3     -0.125   0.23    0.105   1.959644   2.36179    1.555    3.631    0.773   -2.087386   3.046274   
  5.3     -0.098   0.184   0.071   2.067931   2.096155   -1.516   3.315    3.586   3.084046    -2.919628  
  5.3     -0.093   0.141   0.027   1.705879   2.330405   -2.84    8.725    6.959   2.579684    2.841865   
  5.3     -0.119   0.184   0.068   1.899476   2.245192   0.845    1.832    2.678   2.699289    1.681042   
  5.3     -0.116   0.182   0.064   1.805242   2.267415   0.542    3.268    2.555   -0.080281   -0.58981   
  5.3     -0.115   0.191   0.074   1.852739   1.992015   -1.538   4.679    3.092   2.542663    2.813006   
  5.3     -0.122   0.192   0.055   1.930359   2.514932   -2.185   4.2      3.048   2.596174    -2.624921  
  5.3     -0.12    0.191   0.061   1.905225   2.110015   3.344    3.788    1.537   -1.852981   -2.717876  
  5.3     -0.122   0.208   0.088   1.895637   2.111028   3.874    6.422    4.948   -1.884772   -1.838937  
  5.3     -0.118   0.198   0.077   1.866952   2.171599   -1.29    4.342    4.759   -2.968645   -2.467092  
  5.3     -0.109   0.19    0.071   1.94283    2.17055    -3.919   6.852    2.754   2.349357    3.109374   
  5.3     -0.09    0.136   0.036   1.652317   1.915749   0.357    2.815    3.009   -2.967174   -3.043066  
  5.3     -0.124   0.194   0.06    1.922148   2.24515    -1.348   2.821    2.826   1.142427    1.50198    
  5.3     -0.118   0.195   0.073   1.843653   2.156067   0.503    1.858    2.953   2.437374    1.877061   
  5.3     -0.137   0.194   0.049   1.810852   2.315171   -1.293   4.842    3.571   2.417346    2.454112   
  5.3     -0.129   0.227   0.098   1.897534   2.211932   -1.433   2.731    1.707   2.202368    2.000237   
  5.3     -0.086   0.137   0.045   1.768805   2.185384   -4.54    5.776    2.208   1.799823    2.512405   
  5.3     -0.108   0.185   0.074   2.148033   2.556577   -2.457   7.118    4.331   2.538437    2.557379   
  5.3     -0.107   0.196   0.086   1.901469   2.047253   -1.386   1.265    2.917   0.275857    -0.460711  
  5.3     -0.107   0.191   0.066   1.907551   2.37166    -1.516   2.837    3.541   2.989368    -2.61109   
  5.3     -0.118   0.195   0.081   1.825465   2.022429   -2.207   4.43     1.321   1.934772    1.249967   
  5.3     -0.105   0.163   0.034   1.773      2.282992   0.052    2.164    1.406   -0.324687   -1.592323  
  5.3     -0.094   0.182   0.059   2.101214   2.273724   -2.249   4.783    2.207   1.892096    1.884543   
  5.3     -0.119   0.201   0.073   1.865044   2.198513   -2.623   1.827    0.97    1.517926    -1.701488  
  5.3     -0.087   0.164   0.077   1.957803   2.301449   -2.254   1.201    2.216   1.074593    -1.626877  
  5.3     -0.122   0.2     0.064   1.893562   2.512703   -0.372   5.234    4.748   2.862814    2.927533   
  5.3     -0.114   0.187   0.051   1.866798   2.060112   -1.293   2.632    3.743   -2.00104    -1.709073  
  5.3     -0.089   0.129   0.034   1.844134   2.688521   1.563    3.659    3.269   -2.33087    -2.3793    
  5.3     -0.096   0.155   0.052   1.615913   1.653688   0.454    5.492    3.1     -2.681784   -2.396714  
  5.3     -0.099   0.168   0.049   1.810482   1.90618    -1.142   2.026    1.242   0.999594    1.743097   
  5.3     -0.126   0.195   0.073   1.879344   2.372881   -1.515   1.293    2.306   2.392859    -2.342001  
  5.3     -0.119   0.189   0.065   2.020784   2.4579     -2.8     6.097    2.64    2.4378      2.55497    
  5.3     -0.105   0.146   0.028   1.91902    2.314013   -2.14    7.975    4.492   2.510349    2.498396   
  5.3     -0.115   0.184   0.075   1.992128   2.285386   -0.143   2.228    2.28    3.053741    -2.805052  
  5.3     -0.097   0.148   0.036   1.893581   2.42964    0.007    3.977    4.227   -3.061254   -3.05919   
  5.3     -0.117   0.199   0.066   2.044613   2.451838   0.801    0.793    1.247   -0.36016    1.384739   
  5.3     -0.106   0.179   0.064   1.912579   2.154412   1.217    4.393    3.271   -1.071538   -0.889186  
  5.3     -0.097   0.163   0.042   1.904033   2.240387   -1.379   1.547    1.893   2.779233    -2.54546   
  5.3     -0.115   0.175   0.063   1.959294   2.389822   0.398    1.493    2.572   2.452169    2.109442   
  5.3     -0.113   0.197   0.068   1.866767   1.991544   -1.233   6.634    6.084   2.560825    2.626538   
  5.3     -0.11    0.192   0.068   1.910883   2.328674   2.159    5.309    2.098   -2.415978   -2.457791  
  5.3     -0.112   0.187   0.087   2.084341   2.532934   1.168    5.999    3.57    2.984886    2.545442   
  5.3     -0.108   0.165   0.061   2.039809   2.471076   3.398    4.552    1.269   -1.980851   -1.669319  
  5.3     -0.096   0.18    0.067   1.999663   2.053953   -1.183   1.251    1.318   2.622288    3.140846   
  5.3     -0.114   0.197   0.087   1.931281   2.365509   -3.572   5.214    0.572   1.977753    2.518299   
  5.313   -0.094   0.168   0.07    1.98283    2.291708   -0.97    0.85     0.154   0.714216    3.132926   
  5.313   -0.11    0.184   0.072   1.922566   2.452106   0.33     3.153    0.747   -2.816576   2.401675   
  5.313   -0.116   0.209   0.068   1.990971   2.403471   -0.634   2.821    2.593   2.614762    2.69654    
  5.313   -0.095   0.163   0.059   1.843782   2.324038   -1.485   3.671    2.66    2.149409    1.882422   
  5.313   -0.096   0.169   0.052   1.867355   1.845838   -1.237   3.333    2.306   2.678216    2.857333   
  5.313   -0.095   0.148   0.058   1.933626   2.631973   -1.926   3.69     1.58    2.246804    2.501151   
  5.313   -0.096   0.146   0.052   1.96444    2.480087   -0.038   2.043    3.465   -1.66024    -1.275839  
  5.313   -0.118   0.213   0.084   2.000419   2.277485   -1.361   3.115    3.338   1.70151     1.655047   
  5.313   -0.086   0.159   0.043   2.084719   2.420916   0.473    1.991    2.116   -1.5501     -2.082293  
  5.313   -0.11    0.193   0.092   2.037974   2.575826   -0.474   3.077    1.144   3.064958    3.020167   
  5.313   -0.101   0.158   0.058   2.082723   2.614313   0.74     4.236    2.231   -2.603207   -2.652497  
  5.313   -0.108   0.17    0.05    2.028967   2.530617   0.006    0.909    2.272   -2.541218   1.185528   
  5.313   -0.12    0.184   0.063   1.919541   2.392097   0.482    1.424    2.186   -1.527236   -0.879297  
  5.313   -0.105   0.194   0.067   2.183049   2.767391   0.308    3.881    1.32    2.269579    2.320953   
  5.313   -0.111   0.198   0.092   2.053405   2.396886   -0.425   1.961    0.854   -2.269175   -1.97278   
  5.313   -0.118   0.214   0.088   1.939535   2.186958   0.418    5.187    4.071   2.954258    3.049767   
  5.313   -0.114   0.214   0.09    1.961275   2.240846   -3.476   4.335    3.815   2.340034    -2.900572  
  5.313   -0.1     0.179   0.076   1.930601   2.350167   -0.933   1.754    1.605   1.83065     2.01452    
  5.313   -0.118   0.196   0.065   1.987363   2.440246   -1.202   4.88     4.983   3.126481    -2.833246  
  5.313   -0.115   0.163   0.056   2.000145   2.805384   -2.352   3.073    1.295   1.49648     -3.008169  
  5.313   -0.093   0.171   0.066   1.862967   2.238744   -0.954   5.742    2.854   2.930628    -3.107068  
  5.313   -0.14    0.22    0.082   1.967628   2.542054   -4.769   6.313    1.934   2.083346    2.991362   
  5.313   -0.108   0.179   0.069   2.021675   2.568262   -1.465   6.923    3.855   2.969934    -2.993037  
  5.313   -0.082   0.124   0.028   1.904332   2.381236   0.225    2.343    1.889   -1.707554   -1.557016  
  5.313   -0.11    0.208   0.1     2.083547   2.443337   -1.761   3.559    2.312   2.516986    -2.891788  
  5.313   -0.103   0.164   0.048   1.867816   2.228452   -1.081   3.577    3.928   2.285934    2.405654   
  5.313   -0.119   0.187   0.048   1.997465   2.636234   1.17     2.27     2.268   -2.311758   -1.79145   
  5.313   -0.101   0.173   0.068   2.01303    2.533999   -3.172   5.339    3.103   2.111878    1.867608   
  5.313   -0.096   0.168   0.055   2.048634   2.369616   -3.825   6.781    3.418   2.342141    2.576382   
  5.313   -0.091   0.159   0.063   2.103265   2.34502    0.893    1.227    1.736   -1.811357   -0.199926  
  5.313   -0.112   0.176   0.069   2.156214   2.896836   -2.913   5.694    3.039   2.36524     2.848518   
  5.313   -0.109   0.189   0.068   2.065721   2.516482   -3.242   6.543    4.293   2.567477    3.08424    
  5.313   -0.105   0.16    0.038   1.792923   2.065812   -1.497   2.887    0.799   2.573014    -3.064748  
  5.313   -0.146   0.236   0.09    1.960239   2.254135   1.197    4.347    4.227   -2.540169   -3.004462  
  5.313   -0.084   0.173   0.056   2.02991    2.455913   1.774    5.896    2.512   -2.095695   -2.272272  
  5.313   -0.093   0.163   0.06    2.106471   2.531324   -1.292   5.622    2.358   2.971852    2.967953   
  5.313   -0.098   0.178   0.075   1.969013   2.307377   0.382    1.105    1.726   -1.366376   -1.379362  
  5.313   -0.152   0.224   0.078   2.017841   2.503178   -3.181   5.824    2.536   1.812259    2.907659   
  5.313   -0.105   0.164   0.047   1.715454   1.94555    -1.907   5.59     3.856   2.405841    2.808084   
  5.313   -0.097   0.16    0.072   1.95717    2.314877   -2.459   2.943    0.746   1.548695    3.100485   
  5.313   -0.114   0.184   0.068   1.891722   2.044137   0.299    0.691    1.656   -2.59218    -2.802858  
  5.313   -0.092   0.151   0.066   1.873644   2.286624   0.667    3.411    4.121   -3.137188   -2.842168  
  5.313   -0.116   0.186   0.066   1.872277   2.226411   -2.804   6.039    3.478   2.642517    -2.812751  
  5.313   -0.11    0.164   0.041   1.765218   1.918853   0.386    4.263    2.842   -2.365959   -2.41396   
  5.313   -0.119   0.211   0.08    1.956792   2.343857   1.19     3.787    4.907   -1.386093   -1.317334  
  5.313   -0.136   0.244   0.112   2.072929   2.540465   -1.309   1.259    1.787   1.639453    -3.064512  
  5.313   -0.123   0.181   0.054   1.983205   2.441579   -2.813   6.328    4.093   2.120649    2.170663   
  5.313   -0.113   0.168   0.06    2.077626   2.803328   -2.127   7.56     4.584   2.619546    2.989171   
  5.313   -0.113   0.206   0.096   2.069637   2.41889    -2.65    2.79     2.937   2.571999    -2.874314  
  5.313   -0.119   0.199   0.088   1.859649   2.237407   2.718    6.75     3.635   -1.838938   -2.259171  
  5.313   -0.093   0.174   0.068   1.838605   2.243476   -0.743   3.194    2.489   -3.112104   -2.628683  
  5.313   -0.101   0.19    0.081   1.99104    2.175984   -1.214   3.887    4.222   2.653228    2.736025   
  5.313   -0.097   0.159   0.054   2.00226    2.180571   -3.413   7.706    4.563   2.031684    1.628592   
  5.313   -0.092   0.158   0.061   1.978831   2.559254   0.244    1.969    1.252   -2.869098   -2.248     
  5.313   -0.111   0.199   0.075   2.039579   2.417619   -1.067   0.208    0.895   -2.656403   -1.601422  
  5.313   -0.123   0.205   0.08    1.905085   2.253383   -3.694   8.063    3.966   2.418912    2.419298   
  5.313   -0.108   0.179   0.049   1.779156   2.074885   -1.558   3.025    1.093   1.643712    1.110188   
  5.313   -0.099   0.17    0.083   2.072788   2.584155   -2.402   5.929    5.719   2.430821    2.748919   
  5.313   -0.111   0.195   0.084   1.915681   2.208123   -0.616   5.218    4.993   2.616264    2.449525   
  5.313   -0.147   0.215   0.072   1.932424   2.39712    2.463    2.925    2.964   -2.581038   2.807192   
  5.313   -0.11    0.202   0.106   1.913902   2.192847   -1.485   2.911    1.09    2.788109    -2.027823  
  5.313   -0.116   0.185   0.052   1.906663   2.184865   0.22     2.04     2.075   -1.136114   -2.032914  
  5.313   -0.126   0.181   0.06    1.946874   2.454519   -3.065   6.089    2.277   1.846746    1.524497   
  5.313   -0.119   0.206   0.084   2.063041   2.454649   -1.53    4.844    3.125   2.279567    1.851769   
  5.313   -0.115   0.176   0.062   1.91787    2.221757   -3.875   9.432    7.395   2.456593    2.696972   
  5.313   -0.108   0.196   0.08    2.074001   2.654519   -1.053   3.801    3.826   2.868964    -2.795411  
  5.313   -0.092   0.17    0.075   2.079113   2.341466   -1.712   4.009    2.416   2.674855    2.760984   
  5.313   -0.113   0.203   0.087   2.042985   2.416433   0.193    2.347    2.749   -3.072562   3.052765   
  5.313   -0.118   0.183   0.051   1.986299   2.300707   -2.539   6.215    5.472   2.543267    3.042238   
  5.313   -0.095   0.169   0.057   1.89348    2.301333   -0.594   1.439    1.164   0.816075    -0.251297  
  5.313   -0.1     0.169   0.057   1.963925   2.384822   -4.083   5.213    2.373   2.291167    -2.667463  
  5.313   -0.111   0.181   0.061   2.111904   2.831767   -1.251   5.181    2.857   2.993679    2.993578   
  5.313   -0.122   0.212   0.086   1.968101   2.30269    2.694    6.584    2.108   -1.551465   -1.776776  
  5.313   -0.106   0.173   0.051   1.74845    2.062302   -2.692   2.174    2.221   2.676353    -2.408058  
  5.313   -0.139   0.221   0.082   2.000971   2.453071   -1.374   4.238    3.688   1.72574     1.576021   
  5.313   -0.115   0.203   0.078   2.067835   2.498847   2.183    3.499    1.008   -1.790367   -1.626997  
  5.313   -0.102   0.18    0.075   1.816089   2.086229   0.52     4.047    2.451   -0.463007   -1.101173  
  5.313   -0.086   0.155   0.063   2.075305   2.653757   0.869    2.916    2.967   2.875978    2.41972    
  5.313   -0.116   0.186   0.067   2.027991   2.626165   -2.146   1.863    4.155   -2.622738   -1.810782  
  5.313   -0.085   0.162   0.068   1.909623   2.108585   -3.01    3.726    1.905   1.560156    1.09801    
  5.313   -0.126   0.181   0.049   1.867336   2.256269   -0.542   1.289    0.882   0.657216    -2.490136  
  5.313   -0.103   0.185   0.075   1.878472   2.054533   -0.866   4.321    2.464   2.585353    2.991077   
  5.313   -0.128   0.203   0.06    1.937422   2.47266    -1.303   1.331    2.313   2.342056    1.736232   
  5.313   -0.099   0.18    0.074   1.974633   2.411761   1.47     1.657    2.511   0.135167    1.869927   
  5.313   -0.073   0.139   0.06    1.981493   2.485524   1.139    3.479    2.626   -2.124307   -2.390023  
  5.313   -0.111   0.182   0.07    1.747475   2.08642    -0.605   2.492    2.492   -2.670405   -2.821825  
  5.313   -0.112   0.175   0.057   1.967521   2.499952   1.094    1.624    1.676   -2.896675   2.863798   
  5.313   -0.149   0.251   0.088   1.875773   2.06177    0.07     2.55     2.166   2.550844    2.53013    
  5.313   -0.123   0.187   0.053   1.881898   2.44925    -3.076   5.721    2.971   2.262421    2.435207   
  5.313   -0.144   0.236   0.081   1.886706   2.249746   0.119    3.697    3.558   -3.046326   -2.983705  
  5.313   -0.1     0.174   0.08    2.101966   2.484193   1.123    6.487    4.601   -2.775998   -2.680895  
  5.313   -0.11    0.18    0.066   1.762199   2.035546   0.59     5.189    3.736   -2.915355   2.943025   
  5.313   -0.085   0.156   0.064   2.085166   2.156275   -4.486   5.364    4.167   2.255909    2.731279   
  5.313   -0.118   0.184   0.072   1.882168   2.175257   -0.23    3.69     3.528   -2.656541   -2.88178   
  5.313   -0.12    0.211   0.087   2.009211   2.420961   -3.413   2.844    1.185   1.488212    0.569081   
  5.313   -0.116   0.192   0.084   2.03289    2.617251   -2.074   4.121    3.648   2.124285    2.100744   
  5.313   -0.106   0.187   0.083   1.980179   2.142595   1.623    5.87     4.244   -2.245569   -1.990176  
  5.313   -0.142   0.23    0.069   2.051939   2.507705   -2.126   5.02     3.921   2.30681     2.728173   
  5.313   -0.129   0.217   0.073   1.779009   2.080835   -0.919   3.076    2.923   2.361285    1.914932   
  5.313   -0.094   0.173   0.089   1.997251   2.400344   -2.062   3.828    3.109   2.351935    2.836047   
  5.326   -0.093   0.164   0.062   2.069642   2.588793   -0.335   2.127    1.31    -2.283476   -2.076387  
  5.326   -0.116   0.216   0.08    1.963271   2.372392   1.139    3.049    2.309   -0.783366   -0.358783  
  5.326   -0.108   0.175   0.052   1.732461   2.09125    0.619    1.273    1.093   -1.704698   -2.92931   
  5.326   -0.084   0.16    0.064   1.853056   2.169485   -0.548   3.373    1.805   2.779168    2.921465   
  5.326   -0.081   0.141   0.057   1.904064   1.970478   -0.918   1.138    1.527   2.456179    -3.068141  
  5.326   -0.123   0.194   0.06    1.947568   2.333204   -2.106   3.03     3.126   2.021562    3.020766   
  5.326   -0.127   0.191   0.056   1.88331    2.430129   2.358    5.547    4.044   -2.612163   -3.076566  
  5.326   -0.114   0.195   0.07    1.901721   2.354807   0.884    2.006    1.167   -1.185161   -2.888721  
  5.326   -0.1     0.181   0.07    1.86392    2.115507   -2.09    0.623    1.241   1.968763    -1.913468  
  5.326   -0.123   0.192   0.063   2.064325   2.449907   -1.92    3.042    0.687   2.164561    2.864264   
  5.326   -0.116   0.199   0.077   2.079892   2.456537   0.033    2.217    3.816   -1.674526   -1.65251   
  5.326   -0.104   0.191   0.076   1.965012   2.284835   1.851    4.608    3.925   -1.875811   -1.754104  
  5.326   -0.102   0.182   0.08    1.885855   2.171573   2.955    3.344    1.634   -1.12485    0.151945   
  5.326   -0.141   0.21    0.055   1.865493   2.200727   -1.148   1.476    2.8     2.47789     -2.85641   
  5.326   -0.123   0.216   0.095   1.984168   2.409344   -4.583   6.844    1.998   2.390685    -2.879853  
  5.326   -0.106   0.202   0.069   1.991593   2.293793   -0.004   1.586    1.136   -2.934493   -2.730208  
  5.326   -0.111   0.211   0.081   2.029902   2.472654   -4.091   5.28     1.519   1.965783    2.106543   
  5.326   -0.113   0.174   0.062   1.878648   2.238868   -1.052   2.355    1.893   2.614286    2.794186   
  5.326   -0.134   0.229   0.087   1.972057   2.248466   -2.114   3.009    2.439   3.023233    -2.659256  
  5.326   -0.134   0.222   0.075   1.882171   2.171577   -1.38    4.902    3.05    2.197024    1.912409   
  5.326   -0.102   0.208   0.084   2.052158   2.425009   -1.109   0.439    1.291   -2.550145   -1.97391   
  5.326   -0.108   0.186   0.067   1.918514   2.555942   -1.673   4.107    4.236   2.465328    2.704345   
  5.326   -0.105   0.191   0.074   2.115832   2.524015   -2.806   1.14     3.013   1.405351    -1.776038  
  5.326   -0.09    0.151   0.057   1.898288   2.254086   0.266    0.892    0.339   -1.48237    2.413141   
  5.326   -0.126   0.182   0.05    1.806417   1.856966   -5.784   8.95     2.269   2.025046    2.43067    
  5.326   -0.12    0.221   0.078   2.020241   2.350335   -3.093   6.191    3.751   2.42545     2.859525   
  5.326   -0.106   0.182   0.063   1.922052   2.232956   -1.12    2.305    0.679   2.31123     0.993235   
  5.326   -0.083   0.167   0.038   2.062774   2.443086   -2.01    5.168    4.881   2.423804    2.528849   
  5.326   -0.109   0.175   0.052   1.815015   2.072283   1.596    3.19     2.559   -2.178841   -2.838761  
  5.326   -0.106   0.175   0.058   1.782723   2.14523    -1.711   4.051    3.364   3.003957    -2.474982  
  5.326   -0.091   0.172   0.073   2.085775   2.426114   2.465    2.747    0.889   -1.648268   -0.8664    
  5.326   -0.12    0.184   0.057   1.952332   2.267228   -2.659   1.488    3.618   2.803442    -2.176282  
  5.326   -0.1     0.165   0.049   1.706106   1.795899   -1.559   1.971    0.5     1.862252    2.613887   
  5.326   -0.094   0.164   0.054   1.934555   2.387727   -2.358   6.533    3.105   2.436209    2.559461   
  5.326   -0.126   0.186   0.035   1.982669   2.566106   -0.868   6.931    4.255   2.627414    2.916883   
  5.326   -0.101   0.163   0.051   2.007218   2.610776   -0.938   4.014    2.745   1.21129     1.83733    
  5.326   -0.075   0.13    0.052   1.770037   1.935425   -1.652   1.282    2.385   2.662796    -1.952825  
  5.326   -0.098   0.184   0.064   2.000684   2.358883   -3.743   5.496    1.742   2.433331    -2.524109  
  5.326   -0.088   0.144   0.051   1.829588   2.372082   -0.608   1.129    0.884   0.467296    0.235287   
  5.326   -0.111   0.189   0.077   1.888462   2.273947   -0.846   2.93     3.375   3.028679    2.920393   
  5.326   -0.114   0.202   0.076   1.911151   2.173993   -0.069   4.04     3.199   1.659682    1.81085    
  5.326   -0.091   0.149   0.052   1.872677   2.372316   -1.125   5.965    5.382   2.60972     2.835416   
  5.326   -0.109   0.178   0.077   2.028692   2.469721   -1.864   4.48     4.927   3.049311    -2.663885  
  5.326   -0.134   0.206   0.063   1.871523   2.247056   1.586    1.64     2.263   -2.172928   -2.756973  
  5.326   -0.09    0.164   0.066   1.979975   2.394485   -2.898   5.758    2.916   2.575639    2.475937   
  5.326   -0.092   0.171   0.058   1.915388   2.204174   -4.282   8.383    4.271   2.278073    3.13523    
  5.326   -0.108   0.185   0.062   2.031789   2.425929   -1.514   4.155    2.505   2.808863    -2.966181  
  5.326   -0.093   0.151   0.037   1.817366   2.256743   -2.063   2.595    1.8     1.299614    1.933371   
  5.326   -0.066   0.111   0.026   1.837867   2.375591   0.969    3.238    2.864   -1.193675   -1.649384  
  5.326   -0.105   0.186   0.081   2.219027   2.817071   2.011    3.555    1.767   -1.691011   -1.543871  
  5.326   -0.097   0.172   0.066   1.852328   1.8412     -1.45    6.243    5.148   -3.011957   -2.595853  
  5.326   -0.105   0.182   0.072   1.998758   2.319282   2.092    3.409    3.637   -2.530982   -2.879495  
  5.326   -0.137   0.217   0.068   1.853576   2.153576   -0.405   6.788    4.757   -2.951367   -2.532935  
  5.326   -0.108   0.197   0.083   1.885814   2.114567   -0.572   2.617    1.913   1.815497    2.142367   
  5.326   -0.084   0.181   0.09    1.90127    2.153802   -2.268   4.416    4.401   2.837876    -2.783431  
  5.326   -0.099   0.17    0.064   1.945883   2.388794   3.334    7.433    4.686   -0.993815   -1.056542  
  5.326   -0.122   0.197   0.07    1.815949   2.044275   -2.919   4.608    1.535   1.616176    1.407253   
  5.326   -0.121   0.221   0.096   2.089018   2.50259    -0.081   2.231    0.941   -3.056369   -2.444673  
  5.326   -0.093   0.15    0.059   1.98023    2.464063   1.622    0.687    2.774   -3.005263   2.570194   
  5.326   -0.091   0.16    0.064   2.061108   2.563949   3.205    3.995    2.262   -2.155582   -3.108861  
  5.326   -0.102   0.164   0.065   1.900754   2.07606    -4.613   9.594    5.596   2.211245    2.229173   
  5.326   -0.13    0.249   0.102   1.9376     2.20249    -0.281   1.894    1.856   -2.237948   -2.504105  
  5.326   -0.107   0.184   0.064   1.952318   2.229847   -0.651   3.827    2.325   2.739835    2.823467   
  5.326   -0.112   0.201   0.094   1.916571   2.249093   -1.555   3.376    3.371   2.66257     -2.638128  
  5.326   -0.129   0.231   0.098   1.846871   2.141612   -0.374   4.12     2.997   3.098538    -3.095355  
  5.326   -0.124   0.198   0.053   1.917814   2.166479   -1.809   5.853    3.741   2.708224    2.653746   
  5.326   -0.13    0.186   0.034   1.880574   2.504406   -2.45    3.821    1.637   1.83015     3.118789   
  5.326   -0.111   0.211   0.09    1.983874   2.405933   1.674    3.578    1.179   -1.110047   -2.644589  
  5.326   -0.119   0.179   0.058   1.775232   1.813474   2.624    5.376    2.278   -1.86942    -1.879923  
  5.326   -0.119   0.206   0.064   1.795554   2.111239   -0.689   1.96     1.169   -2.777306   -1.937849  
  5.326   -0.107   0.178   0.056   1.89588    2.377603   -2.336   4.315    2.843   2.357706    -3.130977  
  5.326   -0.09    0.157   0.064   1.768972   2.061483   4.013    8.647    5.36    -1.354012   -1.265952  
  5.326   -0.098   0.142   0.029   1.805368   2.145629   1.078    3.997    2.138   -2.251451   -2.340718  
  5.326   -0.107   0.18    0.07    2.082099   2.578904   0.045    4.012    3.057   -3.042755   2.690683   
  5.326   -0.105   0.16    0.034   1.905561   2.720087   -1.976   5.557    3.523   2.872024    -2.893197  
  5.326   -0.121   0.192   0.062   1.977381   2.534385   -2.741   3.438    2.897   1.925028    2.813861   
  5.326   -0.094   0.175   0.077   1.934146   2.325603   -3.66    6.97     5.521   2.349481    3.067991   
  5.326   -0.087   0.149   0.052   1.804793   1.836848   0.62     5.428    3.457   -2.447628   -2.218549  
  5.326   -0.136   0.229   0.072   2.036762   2.485233   -0.474   1.539    2.733   2.302522    2.668077   
  5.326   -0.136   0.206   0.071   1.950146   2.425977   1.868    0.923    2.741   -0.647786   1.659281   
  5.326   -0.124   0.201   0.063   1.813499   2.370001   -1.883   4.159    3.682   2.370487    2.209269   
  5.326   -0.108   0.152   0.036   1.928992   2.679671   0.995    3.603    2.929   -1.276114   -1.605879  
  5.326   -0.124   0.199   0.066   1.783665   2.088636   -2.415   3.086    1.728   2.495486    -2.104865  
  5.326   -0.089   0.168   0.08    1.927904   2.249922   -1.563   2.074    3.058   2.183152    -2.282818  
  5.326   -0.128   0.199   0.076   1.93606    2.349924   0.425    1.731    1.792   2.889403    3.118003   
  5.326   -0.104   0.179   0.063   1.804619   1.920396   -1.213   0.425    1.345   -2.798089   -2.819873  
  5.326   -0.103   0.195   0.092   2.0281     2.348511   -2.016   4.15     3.432   -3.124975   -2.408144  
  5.326   -0.105   0.174   0.066   1.906564   2.466252   3.137    6.056    3.567   -2.102383   -2.336075  
  5.326   -0.093   0.158   0.072   2.149359   2.681318   0.297    3.494    2.67    -2.892473   -2.52064   
  5.326   -0.118   0.199   0.08    1.935605   2.234399   3.188    3.001    1.506   -1.793756   2.989105   
  5.326   -0.115   0.197   0.07    1.916383   2.189603   1.9      1.351    1.99    -0.954268   1.864273   
  5.326   -0.085   0.126   0.031   1.781278   1.950253   -1.448   3.473    3.286   2.998116    -2.570062  
  5.326   -0.105   0.184   0.067   1.929602   2.304429   1.65     3.7      3.157   -0.554035   -0.600349  
  5.326   -0.08    0.148   0.058   2.045319   2.514528   -1.695   3.925    2.275   2.493071    2.76437    
  5.326   -0.111   0.197   0.07    1.895779   2.116845   -2.608   2.967    0.073   1.329764    0.133936   
  5.326   -0.109   0.174   0.062   1.977951   2.301376   -2.246   1.789    2.827   3.047332    -2.781359  
  5.326   -0.121   0.223   0.098   2.066154   2.351543   0.967    1.936    1.204   -0.712364   -1.642177  
  5.326   -0.119   0.194   0.065   1.895837   2.156484   -0.281   2.417    3.744   -1.656124   -1.810941  
  5.326   -0.133   0.221   0.069   1.894747   2.208919   -3.163   4.866    0.611   1.935205    2.532685   
  5.326   -0.121   0.211   0.086   1.948296   2.262753   -3.63    6.396    5.844   2.498668    -2.957733  
  5.339   -0.091   0.162   0.061   1.706336   2.020735   -2.705   3.444    2.161   2.201934    3.047263   
  5.339   -0.081   0.14    0.054   1.837685   2.214494   -3.095   5.026    2.437   2.102949    2.361552   
  5.339   -0.112   0.208   0.07    1.913677   2.422595   0.683    1.735    0.878   -2.173156   -2.37109   
  5.339   -0.099   0.165   0.055   1.933266   2.235907   0.861    1.576    1.224   -1.032623   -2.894499  
  5.339   -0.104   0.16    0.054   1.878433   2.504781   5.169    8.471    5.291   -1.5518     -1.476402  
  5.339   -0.098   0.182   0.088   1.927708   2.086209   -1.05    2.408    1.717   -2.855228   -2.070964  
  5.339   -0.123   0.207   0.068   1.771423   2.068297   -0.029   1.966    3.868   -1.093865   -1.456904  
  5.339   -0.145   0.218   0.057   1.94315    2.549421   -1.059   3.495    3.276   1.646726    1.872444   
  5.339   -0.08    0.129   0.048   1.907018   2.394281   0.128    2.59     2.525   -3.077237   2.858561   
  5.339   -0.111   0.206   0.094   2.023041   2.276512   -3.364   4.281    0.974   1.332357    2.046504   
  5.339   -0.121   0.214   0.081   2.076653   2.405525   -1.702   2.107    2.863   3.137288    -2.341294  
  5.339   -0.11    0.183   0.055   1.90532    2.467585   -2.478   3.867    1.339   2.236875    2.00122    
  5.339   -0.107   0.157   0.041   1.915377   2.47838    1.838    1.782    1.197   -2.038381   -1.732755  
  5.339   -0.11    0.195   0.074   2.151047   2.797873   1.655    6.864    6.494   -2.2568     -2.482442  
  5.339   -0.097   0.184   0.086   2.179137   2.597694   -1.152   4.113    3.291   2.473153    2.915158   
  5.339   -0.113   0.189   0.063   1.943268   2.260537   -0.482   1.715    2.337   -2.7193     -2.750276  
  5.339   -0.095   0.172   0.065   1.927611   2.234943   -3.165   8.914    6.177   2.652498    2.777227   
  5.339   -0.12    0.215   0.088   1.965195   2.294267   -3.264   5.463    1.003   2.009599    2.332886   
  5.339   -0.115   0.209   0.081   1.948127   2.236252   -2.281   3.464    0.689   2.03394     -2.67268   
  5.339   -0.142   0.21    0.061   1.940085   2.451771   2.629    4.991    2.566   -2.270334   -2.464747  
  5.339   -0.112   0.206   0.085   2.003856   2.491377   -0.012   3.344    4.622   -1.076544   -1.477971  
  5.339   -0.11    0.158   0.045   1.956089   2.506704   -0.134   0.893    1.454   -1.065714   -2.308586  
  5.339   -0.083   0.153   0.05    1.994936   2.497317   -1.776   3.179    3.796   -2.67938    -1.913457  
  5.339   -0.094   0.155   0.056   2.093494   2.656183   -1.085   4.543    3.61    2.950484    3.00641    
  5.339   -0.105   0.167   0.055   1.924946   2.2882     1.141    3.868    3.657   -3.092056   2.747469   
  5.339   -0.082   0.163   0.077   1.970802   2.421747   -1.992   1.458    1.532   2.901354    -1.590702  
  5.339   -0.094   0.191   0.079   1.95971    2.251163   -1.267   3.368    1.288   1.420038    1.86632    
  5.339   -0.113   0.168   0.044   1.813841   1.863732   -0.585   0.49     1.922   0.26583     -1.955035  
  5.339   -0.128   0.203   0.08    1.978911   2.49413    -2.484   3.685    2.057   1.013874    0.812599   
  5.339   -0.118   0.2     0.069   1.9955     2.405527   -0.824   3.717    4.578   2.352092    2.399102   
  5.339   -0.089   0.137   0.046   1.685334   2.197369   -2.213   5.403    2.168   2.203106    2.188775   
  5.339   -0.129   0.221   0.082   1.884403   2.227079   -3.369   6.104    4.539   2.527214    -2.977351  
  5.339   -0.115   0.195   0.07    1.978103   2.275983   -2.711   5.465    4.59    2.470493    2.463109   
  5.339   -0.106   0.173   0.067   1.942393   2.187916   1.82     3.074    2.224   -1.729857   -1.589533  
  5.339   -0.129   0.212   0.071   2.093279   2.810938   -0.076   3.201    2.267   -2.326738   -2.116471  
  5.339   -0.108   0.192   0.072   1.92558    2.013667   2.178    3.918    2.117   -1.893594   -2.557344  
  5.339   -0.103   0.171   0.057   1.973132   2.489319   -0.649   3.353    2.126   2.602533    3.039492   
  5.339   -0.107   0.187   0.057   1.916266   2.355022   -2.719   4.937    2.202   2.655485    -2.697001  
  5.339   -0.11    0.186   0.067   2.03055    2.357418   -1.948   3.305    1.043   1.611295    2.090086   
  5.339   -0.1     0.18    0.069   1.89693    2.095976   2.332    4.219    2.449   -2.274926   -2.886053  
  5.339   -0.089   0.153   0.041   1.623751   1.801557   0.504    2.556    1.51    -2.795235   -2.260934  
  5.339   -0.107   0.175   0.068   1.910354   2.491005   0.914    2.891    1.891   -1.3907     -1.866329  
  5.339   -0.106   0.188   0.07    1.951242   2.363172   0.159    1.545    1.907   -1.913194   -2.007694  
  5.339   -0.132   0.198   0.076   1.999356   2.638106   -3.255   3.675    1.176   1.735075    2.702356   
  5.339   -0.11    0.184   0.061   1.907544   2.301271   1.024    0.576    0.988   -2.075783   3.12461    
  5.339   -0.095   0.175   0.065   1.871281   2.313647   -1.131   2.065    2.44    2.768589    -2.660257  
  5.339   -0.135   0.21    0.055   1.918578   2.410615   -2.309   5.64     2.344   2.399639    2.970991   
  5.339   -0.109   0.186   0.067   1.871249   2.239823   -2.079   3.306    5.203   2.808785    -2.50429   
  5.339   -0.108   0.176   0.054   1.848699   2.13271    -1.041   1.896    0.964   1.89316     2.541178   
  5.339   -0.143   0.238   0.08    1.855068   2.247323   -0.862   1.697    0.45    1.973267    2.680913   
  5.339   -0.095   0.168   0.052   1.960892   2.128017   1.242    4.191    2.448   -2.701255   -2.58321   
  5.339   -0.131   0.225   0.081   2.035034   2.418327   -0.137   5.316    4.609   -2.883132   -2.704708  
  5.339   -0.128   0.213   0.076   1.856607   2.380655   0.118    5.055    2.804   3.092025    2.96149    
  5.339   -0.104   0.183   0.071   1.943478   2.202561   0.887    4.49     2.836   -2.575848   -2.567144  
  5.339   -0.125   0.196   0.062   1.979614   2.509565   0.463    5.937    5.706   -2.378368   -2.380514  
  5.339   -0.109   0.171   0.056   1.561792   1.792421   1.856    2.48     0.569   -1.242827   0.472522   
  5.339   -0.104   0.189   0.074   2.003956   2.429073   -2.028   4.205    5.374   2.923119    -2.992428  
  5.339   -0.122   0.189   0.046   1.843761   2.036678   -0.519   1.426    2.198   2.388434    1.572874   
  5.339   -0.127   0.213   0.07    1.898891   2.248071   0.138    3.207    4.311   2.956219    2.874666   
  5.339   -0.115   0.182   0.065   2.015322   2.585767   1.909    2.263    1.704   -2.536407   2.627032   
  5.339   -0.109   0.179   0.055   1.889311   2.32853    -1.14    0.72     1.142   1.374603    -1.265996  
  5.339   -0.119   0.172   0.051   1.974733   2.337889   -1.243   1.453    2.532   2.575246    -2.150539  
  5.339   -0.09    0.141   0.048   1.747124   1.994586   -0.136   5.068    3.969   3.120658    2.810947   
  5.339   -0.095   0.162   0.04    1.886364   2.325356   1.014    3.531    2.206   -2.338609   -2.855436  
  5.339   -0.119   0.197   0.07    1.943815   2.387056   0.179    2.484    2.441   -2.285342   -2.189313  
  5.339   -0.1     0.19    0.074   2.076728   2.397268   -3.265   3.604    0.879   1.545684    2.300739   
  5.339   -0.133   0.232   0.091   2.028784   2.370376   -3.451   8.612    6.142   2.374662    2.727664   
  5.339   -0.116   0.192   0.073   1.90959    2.270172   0.096    3.95     3.504   2.888694    2.86755    
  5.339   -0.096   0.177   0.043   1.944807   2.369784   -1.672   2.794    2.334   2.491884    -3.053902  
  5.339   -0.115   0.198   0.062   1.913807   2.17246    -2.775   2.535    0.717   2.269278    -1.706507  
  5.339   -0.119   0.194   0.065   2.011077   2.593727   -1.686   4.381    3.275   2.324434    2.698247   
  5.339   -0.122   0.188   0.049   1.934068   2.716547   -0.392   0.814    0.688   2.739529    -1.193126  
  5.339   -0.12    0.191   0.075   1.752986   2.216329   -0.932   3.281    3.604   2.257959    2.515676   
  5.339   -0.14    0.231   0.072   2.028594   2.423759   -1.124   2.849    2.332   2.559423    3.088397   
  5.339   -0.104   0.16    0.062   2.017421   2.550954   -0.916   6.051    2.496   -2.966266   -2.786994  
  5.339   -0.108   0.212   0.086   1.870939   2.097939   -1.623   3.192    1.804   1.111463    1.943414   
  5.339   -0.123   0.183   0.053   1.881612   2.180308   -1.707   2.005    1.651   2.544686    -1.969825  
  5.339   -0.097   0.164   0.073   2.161608   2.638305   0.23     2.506    2.913   2.951328    2.629899   
  5.339   -0.114   0.205   0.069   1.880675   2.220115   -0.073   5.366    3.564   -3.067891   -3.014195  
  5.339   -0.105   0.176   0.058   2.004169   2.519317   -3.324   6.36     1.99    2.278135    2.905018   
  5.339   -0.092   0.166   0.054   1.9128     2.167998   -1.011   2.286    1.617   1.203408    0.866733   
  5.339   -0.089   0.155   0.056   2.051079   2.405748   1.067    1.563    2.458   -1.510608   -2.822739  
  5.339   -0.146   0.228   0.064   1.784435   2.031006   -1.312   6.308    3.937   2.733122    -3.119112  
  5.339   -0.102   0.177   0.06    1.961284   2.479618   -0.002   2.692    3.245   2.434762    2.551078   
  5.339   -0.114   0.185   0.056   1.97791    2.450054   -2.722   4.735    5.825   3.033399    -2.624913  
  5.339   -0.116   0.19    0.06    1.960382   2.278005   1.496    3.201    2.479   -1.586125   -1.86163   
  5.339   -0.141   0.211   0.063   1.965216   2.453937   -2.317   5.821    4.503   2.466421    2.715352   
  5.339   -0.111   0.157   0.044   1.9468     2.577451   -4.077   5.54     1.68    1.884817    1.881593   
  5.339   -0.098   0.17    0.063   1.975934   2.442158   -1.385   1.776    2.899   -2.729786   -1.934119  
  5.339   -0.152   0.234   0.074   1.743584   1.918899   -0.052   4.98     4.551   -2.654113   -2.498211  
  5.339   -0.111   0.189   0.077   2.04136    2.591318   0.156    1.698    2.48    -2.865599   -2.294394  
  5.339   -0.095   0.192   0.071   2.128487   2.403217   -5.397   8.825    4.674   1.923825    2.257281   
  5.339   -0.11    0.175   0.06    1.974904   2.463779   -3.74    7.118    3.805   2.176448    2.358445   
  5.339   -0.126   0.227   0.1     1.956763   2.392913   -1.354   3.348    1.231   2.741211    2.777227   
  5.339   -0.124   0.19    0.049   1.855857   2.044169   -0.6     1.925    2.092   2.410948    -2.862255  
  5.339   -0.148   0.249   0.092   2.103046   2.528891   -2.628   5.863    4.388   2.253273    2.279177   
  5.339   -0.097   0.155   0.048   2.024936   2.560796   -3.929   7.106    2.5     1.32395     0.761506   
  5.339   -0.114   0.211   0.079   1.971311   2.17811    -0.914   1.657    1.286   1.991979    1.893271   
  5.339   -0.129   0.202   0.07    1.969456   2.475331   -0.539   1.403    3.486   -2.137641   -2.151809  
  5.339   -0.094   0.166   0.059   2.014908   2.397426   2.496    2.412    1.122   -1.277578   2.914995   
  5.352   -0.12    0.2     0.075   2.079481   2.495826   -0.183   1.475    2.122   -1.894215   -2.269054  
  5.352   -0.114   0.175   0.062   1.872204   2.268709   -4.585   6.707    2.727   2.324221    -3.065359  
  5.352   -0.099   0.173   0.065   2.02002    2.474155   0.933    3.914    3.35    -2.692522   -2.623959  
  5.352   -0.104   0.167   0.056   1.898086   2.038332   -3.035   5.327    1.604   2.08968     2.479897   
  5.352   -0.109   0.18    0.054   1.836696   2.360626   -3.864   4.742    3.876   2.532001    -2.791859  
  5.352   -0.115   0.204   0.085   2.061528   2.570419   0.823    4.868    3.427   -3.131506   2.791964   
  5.352   -0.109   0.181   0.062   1.931146   2.434195   0.488    3.409    2.985   -1.815076   -2.020116  
  5.352   -0.093   0.163   0.057   1.943673   2.155055   -1.24    1.535    0.87    1.545747    -1.864502  
  5.352   -0.128   0.216   0.059   1.928014   2.223513   -1.009   2.087    2.38    2.975719    -2.320982  
  5.352   -0.11    0.195   0.084   1.963058   2.366624   -1.69    8.265    4.837   2.42218     2.389148   
  5.352   -0.085   0.138   0.046   1.913172   2.549617   -0.187   0.466    1.205   2.091821    3.031811   
  5.352   -0.131   0.192   0.055   1.831267   2.119602   -5.8     7.787    4.071   2.011562    2.771323   
  5.352   -0.108   0.16    0.046   1.727793   2.114006   -2.383   2.898    0.591   1.26313     -1.27014   
  5.352   -0.104   0.166   0.056   1.957772   2.295514   -1.425   3.311    3.836   2.194337    2.551338   
  5.352   -0.103   0.163   0.045   1.782391   2.154737   -0.913   4.16     4.249   -3.077634   3.048816   
  5.352   -0.107   0.179   0.065   2.044909   2.413454   -1.85    1.558    2.086   0.565633    -2.286316  
  5.352   -0.104   0.17    0.056   1.965585   2.223252   1.222    6.766    5.784   -1.689586   -1.61908   
  5.352   -0.149   0.224   0.084   1.890176   2.461425   1.472    3.07     1.544   -2.489168   -2.635645  
  5.352   -0.121   0.209   0.08    1.838384   2.017924   -3.042   4.89     3.948   2.683386    -2.536081  
  5.352   -0.113   0.187   0.066   1.800781   2.021483   0.526    0.939    0.628   -1.500881   -2.470049  
  5.352   -0.122   0.218   0.092   2.029701   2.255136   -2.105   5.334    2.23    2.609384    2.963096   
  5.352   -0.142   0.228   0.082   1.963221   2.209307   0.355    1.375    1.613   1.081194    1.578158   
  5.352   -0.121   0.179   0.052   1.8355     2.070031   -1.304   2.358    0.139   2.226591    -3.029941  
  5.352   -0.102   0.152   0.045   1.833254   2.225583   -0.923   1.075    1.06    2.709206    -2.395128  
  5.352   -0.129   0.222   0.089   1.861232   2.304778   -4.441   4.416    0.904   1.623801    -2.603458  
  5.352   -0.116   0.202   0.091   2.026046   2.46177    -0.152   2.746    2.349   2.845684    3.002857   
  5.352   -0.109   0.187   0.066   1.900707   2.33849    -0.455   1.672    3.43    -0.859424   -1.364763  
  5.352   -0.12    0.205   0.086   2.01388    2.373114   -0.925   2.984    1.541   -0.036624   -1.207146  
  5.352   -0.108   0.198   0.077   1.993945   2.349816   -2.354   6.661    4.982   2.057224    2.324229   
  5.352   -0.111   0.174   0.06    1.779576   2.342401   -0.228   1.823    1.605   3.087333    -2.772401  
  5.352   -0.118   0.19    0.068   1.877201   2.330118   0.218    0.32     2.943   3.048614    -3.115889  
  5.352   -0.108   0.199   0.061   2.025265   2.258958   -0.907   1.922    1.037   2.536334    -2.467764  
  5.352   -0.106   0.163   0.038   1.790321   2.049987   -3.076   5.171    2.23    2.292003    2.456133   
  5.352   -0.106   0.169   0.061   1.974928   2.328494   0.009    2.442    2.218   -3.119839   -2.995032  
  5.352   -0.129   0.227   0.085   1.890963   2.096055   1.102    3.629    3.14    -2.340482   -2.432418  
  5.352   -0.137   0.229   0.085   1.961989   2.191519   1.316    4.409    4.51    -1.655865   -2.028873  
  5.352   -0.076   0.152   0.069   1.856844   2.012094   -3.27    6.726    4.503   2.172577    2.404698   
  5.352   -0.086   0.142   0.051   2.003525   2.584072   2.09     4.824    4.055   -1.395269   -1.880963  
  5.352   -0.097   0.171   0.062   2.005265   2.282692   -0.777   2.31     3.158   2.787148    -3.110009  
  5.352   -0.109   0.202   0.081   2.089932   2.399142   -1.937   4.192    2.13    2.785004    -2.308954  
  5.352   -0.105   0.192   0.069   2.147073   2.614065   -1.857   2.758    0.401   1.11822     2.146571   
  5.352   -0.099   0.179   0.08    1.968418   2.455011   3.364    4.49     3.136   -1.78096    -2.359945  
  5.352   -0.109   0.173   0.06    1.794436   2.278952   -2.779   4.272    4.003   3.023303    -2.456526  
  5.352   -0.105   0.175   0.048   1.80222    2.073008   -2.718   4.248    2.758   2.491861    -2.19581   
  5.352   -0.109   0.185   0.063   1.968368   2.326545   -1.453   5.415    3.629   3.076477    -2.839583  
  5.352   -0.109   0.177   0.058   1.938691   2.432859   0.81     6.125    3.864   -2.92948    2.966338   
  5.352   -0.116   0.208   0.071   1.861438   2.031643   -4.968   5.975    0.65    1.581901    2.697947   
  5.352   -0.084   0.145   0.045   1.989872   2.498662   -0.47    1.826    2.573   -2.601259   -1.986089  
  5.352   -0.09    0.158   0.057   1.97973    2.316027   2.057    5.627    4.378   -2.846053   -2.980515  
  5.352   -0.129   0.217   0.079   1.848134   2.209484   -0.759   2.739    1.931   1.871148    0.948904   
  5.352   -0.111   0.2     0.093   2.031166   2.472964   -2.305   4.026    2.451   2.18758     2.44027    
  5.352   -0.131   0.218   0.076   2.095661   2.623403   -1.175   3.864    2.9     2.376695    2.830178   
  5.352   -0.11    0.197   0.073   1.93122    2.307536   -3.027   4.4      2.652   2.271376    2.710835   
  5.352   -0.113   0.208   0.085   2.035352   2.354709   -0.658   5.889    2.728   -2.941089   -2.374469  
  5.352   -0.131   0.213   0.077   1.943458   2.379632   0.743    4.275    3.467   3.046993    -2.920166  
  5.352   -0.139   0.236   0.09    1.941202   2.266123   -0.708   2.16     2.8     2.861281    -2.698838  
  5.352   -0.091   0.16    0.066   1.892741   2.713198   -2.479   2.427    3.341   3.008819    -2.240615  
  5.352   -0.101   0.164   0.048   1.783757   1.885577   0.07     5.856    3.165   3.082666    2.87121    
  5.352   -0.113   0.197   0.072   1.922496   2.254527   -0.955   3.865    2.236   2.295505    2.574484   
  5.352   -0.117   0.198   0.072   2.146342   2.620693   -3.538   6.223    4.155   2.667132    -2.708427  
  5.352   -0.079   0.164   0.072   2.030402   2.366004   -3.677   2.518    3.115   1.562057    -1.700948  
  5.352   -0.106   0.194   0.085   1.815855   2.203095   -1.351   5.852    3.467   2.535015    2.668988   
  5.352   -0.124   0.199   0.068   1.941242   2.365343   -1.601   4.002    2.313   2.608109    3.136158   
  5.352   -0.093   0.177   0.074   2.050755   2.124058   -1.743   2.086    1.731   2.123282    -2.747697  
  5.352   -0.091   0.133   0.033   1.880833   2.646533   1.652    4.711    2.99    -2.042378   -2.165779  
  5.352   -0.085   0.141   0.054   1.838381   2.323029   -1.056   1.123    1.367   1.772492    -2.567149  
  5.352   -0.117   0.189   0.059   1.757146   1.980814   -2.746   7.986    4.583   2.653943    -2.910822  
  5.352   -0.104   0.173   0.057   1.803849   1.889442   1.068    2.335    2.325   -2.232717   -2.427779  
  5.352   -0.083   0.162   0.071   1.770301   1.810999   2.109    3.562    0.917   -2.4795     -2.325634  
  5.352   -0.143   0.239   0.088   1.923981   2.239338   -1.146   4.359    4.465   -3.12777    -2.779155  
  5.352   -0.135   0.247   0.092   2.010898   2.382469   -0.394   2.321    3.996   2.419449    2.514493   
  5.352   -0.106   0.168   0.05    1.986932   2.538733   0.408    3.682    3.904   -2.152352   -2.245233  
  5.352   -0.097   0.17    0.048   1.859975   2.022017   -0.063   1.58     1.84    -2.990435   2.649314   
  5.352   -0.086   0.131   0.046   2.025094   2.769731   0.173    1.814    4.08    -1.840162   -1.718383  
  5.352   -0.108   0.179   0.063   2.024866   2.490247   1.317    4.126    1.568   -2.78421    -2.552598  
  5.352   -0.101   0.183   0.079   2.109805   2.431059   -5.746   8.537    4.685   1.761877    2.098808   
  5.352   -0.115   0.211   0.083   1.779688   1.96245    -1.273   9.348    7.103   2.76634     2.937572   
  5.352   -0.083   0.167   0.078   2.090941   2.524239   -3.871   6.384    5.355   2.646782    -3.112295  
  5.352   -0.101   0.183   0.055   1.907482   2.067079   -0.417   1.814    1.448   0.115754    1.178838   
  5.352   -0.108   0.206   0.092   1.954286   2.086853   -2.851   4.518    1.854   2.421696    2.785511   
  5.352   -0.133   0.223   0.079   1.789679   2.130243   -0.588   2.937    3.626   3.074913    -3.02216   
  5.352   -0.117   0.19    0.071   1.859698   2.272115   -0.643   1.716    0.332   1.929585    2.579985   
  5.352   -0.11    0.201   0.074   1.929439   2.204024   -1.853   4.351    3.823   2.435879    2.407099   
  5.352   -0.106   0.169   0.049   1.916826   2.418203   -3.534   7.961    5.319   2.251469    2.567332   
  5.352   -0.109   0.166   0.048   1.807147   2.255072   -5.409   8.073    2.191   2.019151    2.572355   
  5.352   -0.135   0.23    0.078   1.836218   2.087397   0.189    2.839    2.724   -2.801612   -3.105084  
  5.352   -0.12    0.184   0.063   1.920567   2.261842   -1.691   0.795    2.426   2.746387    -1.874792  
  5.352   -0.107   0.155   0.035   1.693619   2.003074   -1.32    2.628    2.484   1.197075    2.152854   
  5.352   -0.105   0.182   0.068   2.030667   2.549295   -0.803   1.593    2.186   2.052917    -3.119806  
  5.352   -0.111   0.168   0.045   1.86987    2.149624   0.436    2.01     2.304   -3.127532   3.062579   
  5.352   -0.105   0.178   0.06    2.062813   2.497626   -3.564   5.023    2.116   2.031738    2.687697   
  5.352   -0.117   0.202   0.066   1.896907   2.40242    0.12     2.336    3.378   1.541935    1.974781   
  5.352   -0.126   0.23    0.107   1.940177   2.17557    -0.216   1.255    0.678   3.114469    -2.992255  
  5.352   -0.107   0.178   0.059   1.886358   2.403672   -0.265   1.62     2.168   2.403195    2.336304   
  5.352   -0.126   0.217   0.095   2.095271   2.623806   -1.162   0.469    1.06    -2.544759   -1.743162  
  5.352   -0.139   0.235   0.076   1.995753   2.450417   1.246    3.089    0.526   -2.230907   3.084346   
  5.352   -0.134   0.212   0.057   1.975067   2.578256   -0.344   0.891    0.796   0.54502     -2.17204   
  5.352   -0.12    0.203   0.075   1.917164   1.914635   -0.298   1.721    4.344   -1.979804   -2.291201  
  5.352   -0.122   0.187   0.065   1.976088   2.536993   1.661    8.491    5.003   -2.521385   -2.276973  
  5.352   -0.137   0.226   0.068   1.947478   2.241454   2.332    3.648    1.173   -1.534351   -2.962184  
  5.364   -0.096   0.145   0.04    1.860945   2.279927   0.378    6.752    5.053   -3.025227   -2.762893  
  5.364   -0.098   0.185   0.052   2.032942   2.141148   -0.2     0.308    1.182   -0.512649   -2.697149  
  5.364   -0.114   0.189   0.084   1.759453   2.007646   -5.51    6.53     1.818   1.508117    2.983602   
  5.364   -0.06    0.138   0.056   1.797849   2.030757   -0.289   5.098    1.205   3.08219     2.810796   
  5.364   -0.1     0.19    0.075   2.095654   2.445795   -2.004   4.553    2.413   2.357397    3.004318   
  5.364   -0.12    0.176   0.035   1.730491   1.884064   1.708    3.226    1.102   -1.590432   -1.710096  
  5.364   -0.123   0.199   0.066   1.676634   1.838588   -3.186   4.21     0.333   2.012567    -2.619536  
  5.364   -0.098   0.179   0.068   2.010126   2.470885   -1.114   2.72     3.058   -2.811063   -2.159766  
  5.364   -0.08    0.148   0.056   1.82253    2.133778   -1.165   5.042    3.528   2.47264     2.580331   
  5.364   -0.134   0.22    0.067   1.804554   2.067889   -0.201   2.417    1.63    -2.976151   3.028241   
  5.364   -0.104   0.197   0.084   2.046273   2.439083   -2.377   3.463    1.149   1.406165    1.493699   
  5.364   -0.1     0.175   0.049   1.903942   2.336865   0.359    0.886    2.018   -1.929387   -2.308625  
  5.364   -0.105   0.182   0.063   1.883807   2.092808   0.201    1.447    1.104   -2.938353   -2.563524  
  5.364   -0.097   0.159   0.057   1.983749   2.188534   -0.9     0.995    3.01    3.100013    -2.340515  
  5.364   -0.103   0.165   0.044   1.910132   2.270949   2.846    7.394    5.876   -1.818188   -1.915323  
  5.364   -0.101   0.161   0.054   2.054468   2.829253   -1.207   1.948    1.526   1.31633     -0.817302  
  5.364   -0.12    0.192   0.098   1.861709   2.233902   0.688    0.954    0.582   -2.836154   -0.424826  
  5.364   -0.114   0.177   0.052   1.934513   2.369483   -1.174   1.98     2.625   1.409695    2.233606   
  5.364   -0.097   0.171   0.061   2.060621   2.498617   0.826    1.414    1.925   2.299332    2.486324   
  5.364   -0.102   0.156   0.034   1.923804   2.278342   -2.471   3.74     1.609   2.122001    2.606674   
  5.364   -0.107   0.183   0.061   1.868706   2.197963   -0.123   4.776    2.826   3.12155     -3.029707  
  5.364   -0.089   0.139   0.032   1.916879   2.284424   -0.761   3.343    2.909   0.9089      1.527623   
  5.364   -0.148   0.234   0.07    1.930996   2.458443   -4.371   6.542    3.164   2.070318    2.689926   
  5.364   -0.105   0.196   0.065   2.144123   2.680874   -0.266   2.771    1.626   -2.871327   -2.29091   
  5.364   -0.118   0.174   0.046   1.817739   2.0379     -2.896   3.934    1.986   2.537566    -2.168707  
  5.364   -0.089   0.17    0.081   2.109152   2.348032   -3.801   7.348    3.659   2.457611    2.976311   
  5.364   -0.086   0.149   0.059   1.621704   1.864365   -0.479   3.426    2.155   -3.131475   -2.250137  
  5.364   -0.114   0.215   0.09    1.99203    2.234341   -1.981   4.742    3.454   2.098761    2.425404   
  5.364   -0.102   0.187   0.084   2.04522    2.311803   1.715    6.188    3.942   -2.917143   2.917591   
  5.364   -0.101   0.17    0.08    2.051683   2.520397   1.186    3.269    1.163   -2.555968   -2.226127  
  5.364   -0.103   0.178   0.072   1.835114   2.091906   0.027    2.785    1.575   -3.131027   -2.914098  
  5.364   -0.083   0.132   0.026   1.759277   2.055764   0.966    2.237    1.873   -1.243108   -1.534202  
  5.364   -0.138   0.222   0.069   1.8554     2.278371   -2.165   3.44     2.002   1.970513    2.755714   
  5.364   -0.118   0.207   0.077   1.997593   2.314114   0.67     3.982    2.951   2.900758    2.881668   
  5.364   -0.121   0.196   0.075   1.853598   2.035723   -1.431   1.713    3.372   -2.20685    -1.831079  
  5.364   -0.093   0.152   0.052   2.037741   2.607516   1.302    4.207    0.827   -2.738492   -3.123941  
  5.364   -0.129   0.238   0.099   1.911181   2.125176   -1.103   2.277    1.372   -0.458865   -1.636401  
  5.364   -0.09    0.186   0.081   1.953889   2.418577   -0.727   6.365    4.325   2.575194    2.40225    
  5.364   -0.134   0.214   0.059   1.88277    2.102177   -1.927   2.944    0.234   1.623978    0.841548   
  5.364   -0.099   0.182   0.074   1.789185   1.910771   -1.822   3.467    1.521   1.451566    2.637298   
  5.364   -0.119   0.213   0.085   1.942799   2.192467   -1.923   4.641    1.86    2.439055    2.404525   
  5.364   -0.099   0.18    0.062   1.99903    2.186145   -4.146   6.06     2.236   1.551876    2.759013   
  5.364   -0.11    0.177   0.066   1.832643   2.230651   -1.254   3.543    2.142   -3.063862   -2.383305  
  5.364   -0.12    0.18    0.072   1.918903   2.318766   -2.371   2.637    1.063   2.535945    2.977661   
  5.364   -0.118   0.199   0.064   1.91333    2.233144   1.144    3.08     1.699   -2.501905   -2.296028  
  5.364   -0.132   0.213   0.067   1.908925   2.598102   0.225    2.15     2.315   -2.405067   -2.037948  
  5.364   -0.108   0.195   0.074   1.959379   2.258714   -1.883   4.491    1.742   2.757012    -2.637614  
  5.364   -0.13    0.191   0.053   1.812203   2.1135     -3.927   6.88     3.472   2.153851    2.456659   
  5.364   -0.129   0.188   0.055   1.929728   2.338829   0.075    3.429    2.501   2.682269    3.088241   
  5.364   -0.108   0.175   0.062   1.93886    2.540693   -2.881   4.874    2.98    2.370254    2.866876   
  5.364   -0.076   0.141   0.056   2.130039   2.484026   -3.462   5.083    1.467   1.776462    3.054333   
  5.364   -0.11    0.186   0.066   1.892793   1.818251   -1.564   2.734    1.687   1.461224    0.566427   
  5.364   -0.113   0.202   0.072   1.977223   2.219827   -5.44    9.902    4.297   2.008627    2.569844   
  5.364   -0.135   0.21    0.071   1.897099   2.218826   -0.236   2.398    1.893   -2.538054   -3.084886  
  5.364   -0.101   0.147   0.031   1.838231   2.366982   -1.965   3.55     2.263   2.204642    2.378946   
  5.364   -0.108   0.19    0.067   1.89314    2.050877   -1.167   4.714    4.292   2.483431    2.52681    
  5.364   -0.141   0.25    0.092   1.93818    2.287309   -1.362   4.37     4.002   2.558854    2.614693   
  5.364   -0.109   0.178   0.056   1.880124   2.235824   -2.047   2.077    2.066   0.762735    -0.712702  
  5.364   -0.128   0.205   0.084   1.905015   2.33415    1.205    3.379    2.309   -1.792024   -1.495776  
  5.364   -0.136   0.216   0.074   1.856967   2.046362   -1.443   4.743    4.215   3.077553    -2.762249  
  5.364   -0.122   0.208   0.084   2.060826   2.441513   -0.388   1.428    1.536   1.103286    -2.924404  
  5.364   -0.106   0.196   0.075   2.075308   2.433181   -2.698   3.533    3.658   2.331525    -2.895159  
  5.364   -0.091   0.136   0.037   1.786429   2.155352   -2.397   6.382    2.306   1.167793    0.482132   
  5.364   -0.102   0.165   0.055   1.914069   2.370053   -3.048   8.763    5.834   2.115795    2.400068   
  5.364   -0.108   0.183   0.055   1.888332   2.014574   0.047    1.045    0.547   0.240275    -2.620518  
  5.364   -0.102   0.162   0.045   1.984462   2.537777   -0.525   3.101    3.654   2.653597    2.450058   
  5.364   -0.115   0.184   0.067   1.880622   2.101294   -1.2     3.377    2.742   2.533001    2.956977   
  5.364   -0.102   0.18    0.054   1.935023   2.022245   -2.995   2.3      2.192   2.187432    -2.568241  
  5.364   -0.118   0.201   0.075   2.055262   2.427085   -0.72    4.287    4.785   2.066034    1.922294   
  5.364   -0.11    0.2     0.095   2.024649   2.716605   0.298    1.209    0.703   -0.375614   -2.401695  
  5.364   -0.125   0.224   0.086   1.759903   1.889555   -3.991   8.381    4.637   2.315303    2.683119   
  5.364   -0.138   0.226   0.086   1.9334     2.282863   -3.36    3.945    2.299   2.530846    -3.131869  
  5.364   -0.102   0.165   0.06    2.035096   2.589445   -1.355   4.121    2.387   3.105057    -2.639248  
  5.364   -0.136   0.221   0.075   1.964744   2.427788   -3.018   4.168    0.667   2.057372    2.860119   
  5.364   -0.098   0.188   0.093   1.966991   2.442856   -0.14    1.653    2.854   -2.236257   -1.602748  
  5.364   -0.113   0.197   0.069   1.984726   2.472345   0.872    2.251    2.247   -0.362396   -0.088905  
  5.364   -0.099   0.183   0.08    1.910153   2.289748   0.264    6.505    4.504   2.902013    2.833861   
  5.364   -0.117   0.191   0.067   1.858183   2.289384   -1.601   3.49     1.761   2.387539    2.822754   
  5.364   -0.116   0.182   0.052   1.763625   1.903048   -2.968   7.558    5.223   2.798288    3.115111   
  5.364   -0.128   0.21    0.067   2.014164   2.314456   -0.347   3.303    4.593   -2.326265   -2.243451  
  5.364   -0.122   0.185   0.08    1.957722   2.467428   -3.15    6.298    2.043   1.95568     2.647246   
  5.364   -0.119   0.184   0.064   1.87735    2.119331   -0.645   1.25     1.602   1.035447    -0.096621  
  5.364   -0.137   0.23    0.073   1.78704    1.973417   0.045    5.29     2.916   -2.954939   -2.701796  
  5.364   -0.1     0.175   0.062   1.983651   2.385897   -0.792   6.341    5.009   2.893811    3.095596   
  5.364   -0.121   0.201   0.068   1.855053   2.276991   1.819    2.427    1.983   -2.001172   -2.918037  
  5.364   -0.102   0.188   0.071   1.615128   1.633793   0.359    2.62     2.377   -2.506853   -2.513646  
  5.364   -0.111   0.177   0.054   2.055817   2.650268   -3.623   7.313    5.15    2.454143    2.541217   
  5.364   -0.126   0.204   0.069   1.944923   2.334998   1.29     2.349    2.259   -1.816696   -2.6727    
  5.364   -0.079   0.136   0.043   2.073923   2.752187   -0.834   3.839    2.559   2.944956    3.137661   
  5.364   -0.103   0.186   0.067   1.851247   2.156974   1.593    1.871    0.985   -1.888737   1.850675   
  5.364   -0.137   0.219   0.068   1.763547   1.8754     -3.392   4.182    1.448   2.105486    2.696625   
  5.364   -0.094   0.159   0.048   1.928374   2.261584   0.218    3.197    4.147   2.691298    2.688946   
  5.364   -0.095   0.159   0.051   2.024433   2.48868    -2.058   2.745    3.906   3.130143    -2.357658  
  5.364   -0.083   0.126   0.024   2.008975   2.825011   -3.789   6.676    4.57    2.402617    2.937781   
  5.364   -0.088   0.15    0.045   1.936925   2.423214   1.011    3.68     2.412   -2.087205   -2.528954  
  5.364   -0.114   0.214   0.076   1.988978   2.468099   -0.706   2.12     2.826   1.970898    2.536545   
  5.364   -0.117   0.205   0.074   1.733684   2.100329   -2.479   4.093    2.184   0.797122    0.062334   
  5.364   -0.09    0.163   0.053   1.906953   2.044482   -1.001   0.933    1.068   -0.979585   -1.468917  
  5.364   -0.129   0.227   0.08    2.030174   2.485023   -0.098   0.506    1.499   0.852889    -0.130413  
  5.364   -0.088   0.155   0.062   2.018651   2.723113   0.048    4.312    2.777   3.01148     2.698491   
  5.377   -0.122   0.229   0.096   2.112361   2.361663   1.562    7.098    3.788   -2.870172   -3.015192  
  5.377   -0.097   0.169   0.053   1.936098   2.409914   -1.756   3.611    2.974   2.700014    2.818045   
  5.377   -0.128   0.192   0.066   1.868181   2.114439   -2.774   5.717    3.363   2.157136    -3.123912  
  5.377   -0.113   0.186   0.07    1.945361   2.354796   -0.113   1.709    1.304   -1.926862   -1.507622  
  5.377   -0.092   0.162   0.064   1.974504   2.3636     -3.022   3.43     1.37    2.178885    -3.030505  
  5.377   -0.1     0.167   0.047   1.929045   2.153507   1.452    2.413    1.745   -1.98226    -2.425991  
  5.377   -0.1     0.173   0.06    1.945243   2.34602    0.886    4.995    3.366   -2.11493    -1.930768  
  5.377   -0.126   0.213   0.084   1.818148   2.139233   1.155    3.181    3.638   -1.916406   -1.969904  
  5.377   -0.112   0.167   0.051   1.91556    2.4061     1.22     5.918    5.085   -2.077548   -1.935162  
  5.377   -0.129   0.216   0.064   1.906798   2.32756    -1.478   1.267    1.513   2.249849    -1.517693  
  5.377   -0.089   0.173   0.075   1.88005    2.337615   -3.564   3.944    1.889   1.441698    3.115952   
  5.377   -0.098   0.161   0.061   1.758966   1.671214   -2.14    2.326    0.236   1.001017    0.188929   
  5.377   -0.098   0.182   0.065   2.08316    2.432803   -0.708   0.79     0.411   2.10927     -1.022304  
  5.377   -0.12    0.195   0.064   1.909514   2.434464   0.08     2.168    1.816   -1.568656   -1.129192  
  5.377   -0.121   0.193   0.077   2.083452   2.664393   -2.052   2.544    1.06    2.159929    2.705703   
  5.377   -0.144   0.237   0.078   1.937764   2.322116   -1.254   4.28     2.823   2.572826    -2.8852    
  5.377   -0.13    0.219   0.077   1.933408   2.459357   -4.803   7.668    3.339   1.952272    2.337514   
  5.377   -0.107   0.141   0.045   1.969276   2.620809   -1.39    2.395    1.304   2.740434    -2.569044  
  5.377   -0.092   0.164   0.057   1.88591    2.269302   1.079    3.399    2.82    -1.82354    -1.64014   
  5.377   -0.115   0.2     0.079   2.050003   2.400148   3.849    5.127    2.6     -1.737988   -2.095764  
  5.377   -0.09    0.168   0.064   1.881908   2.246105   1.584    4.84     0.898   -2.530519   -1.369151  
  5.377   -0.105   0.165   0.047   2.007065   2.497815   -2.5     5.769    4.234   1.951145    1.919288   
  5.377   -0.13    0.206   0.077   1.889354   2.127612   -5.197   10.039   4.958   2.028888    2.174104   
  5.377   -0.111   0.201   0.079   1.93465    2.333147   1.103    0.997    0.796   -1.680531   2.545924   
  5.377   -0.131   0.214   0.074   2.031065   2.494467   -1.96    3.891    1.248   2.374047    2.935487   
  5.377   -0.125   0.211   0.072   1.935273   2.346078   -1.828   2.123    0.699   2.279328    -2.48742   
  5.377   -0.094   0.151   0.059   1.968532   2.494556   -1.978   3.742    3.415   2.372202    2.899096   
  5.377   -0.102   0.174   0.051   1.837651   2.267963   -1.32    3.914    3.349   2.716522    -2.830191  
  5.377   -0.093   0.17    0.059   2.009009   2.176072   -1.433   3.164    2.214   2.717677    -2.841444  
  5.377   -0.112   0.196   0.072   1.938134   2.301546   2.182    1.914    1.219   -1.221211   -0.010962  
  5.377   -0.091   0.136   0.059   1.9473     2.47489    -0.029   2.342    1.786   -1.975194   -2.207529  
  5.377   -0.107   0.169   0.061   1.888675   2.453643   -2.22    1.041    2.143   2.200176    -1.819407  
  5.377   -0.114   0.188   0.061   1.939384   2.441498   1.028    2.918    2.625   -2.374016   -1.947781  
  5.377   -0.114   0.18    0.066   1.855478   2.270108   -0.65    5.267    3.956   2.949295    2.693844   
  5.377   -0.134   0.229   0.081   1.942917   2.359935   0.133    4.781    3.545   2.930578    2.600181   
  5.377   -0.094   0.158   0.043   2.014227   2.26224    -0.72    3.392    2.515   -2.740045   -1.877759  
  5.377   -0.11    0.187   0.063   2.002805   2.363432   -0.067   2.555    3.55    -2.391074   -2.205096  
  5.377   -0.113   0.203   0.068   1.88602    2.318537   -1.551   2.769    1.639   2.379572    -3.103938  
  5.377   -0.076   0.141   0.039   1.918556   2.122328   -2.115   3.775    2.922   2.599355    3.063207   
  5.377   -0.13    0.186   0.039   1.892328   2.229869   2.045    3.071    1.624   -1.513953   -1.104114  
  5.377   -0.107   0.183   0.066   2.016252   2.522728   -2.74    3.643    1.012   1.279748    -0.202245  
  5.377   -0.126   0.187   0.055   1.916302   2.371109   -0.715   1.476    2.491   -2.142406   -2.344723  
  5.377   -0.112   0.181   0.075   1.973134   2.485485   0.066    3.996    3.785   -2.904157   -3.09037   
  5.377   -0.101   0.174   0.062   2.039046   2.572081   -2.349   4.765    2.637   2.033366    2.147277   
  5.377   -0.076   0.142   0.051   1.967912   2.409961   5.073    7.147    1.609   -1.902937   -1.783764  
  5.377   -0.104   0.182   0.065   1.889531   2.199953   0.848    1.978    2.17    -2.110803   -2.667527  
  5.377   -0.104   0.161   0.062   1.939217   2.599365   -5.271   6.536    1.449   1.824078    2.094574   
  5.377   -0.108   0.171   0.052   1.84588    2.213799   0.367    6.015    2.892   -0.078555   -0.255052  
  5.377   -0.134   0.208   0.077   1.860302   2.360826   0.777    4.303    3.514   2.901072    3.070503   
  5.377   -0.09    0.158   0.07    1.868782   2.087858   -1.534   6.118    4.159   2.540742    2.582561   
  5.377   -0.088   0.135   0.035   1.727199   2.001326   -3.469   10.239   6.482   2.392068    2.599515   
  5.377   -0.131   0.212   0.072   1.915426   2.162876   1.066    6.671    4.428   -2.407395   -2.188782  
  5.377   -0.14    0.224   0.068   1.844528   2.217968   -0.64    2.799    1.027   3.010632    -1.247894  
  5.377   -0.1     0.162   0.045   1.968071   2.451847   -0.827   1.91     1.539   -2.983048   -1.879354  
  5.377   -0.104   0.182   0.068   1.752486   1.992301   -2.001   1.992    1.351   2.825571    -2.81033   
  5.377   -0.108   0.178   0.039   1.885499   2.454383   1.086    2.078    1.538   -1.732365   -1.674343  
  5.377   -0.095   0.175   0.064   2.060487   2.530744   -1.409   4.143    1.599   2.490963    2.59664    
  5.377   -0.124   0.216   0.079   1.817108   1.966645   -0.489   1.703    1.878   0.005589    -1.448704  
  5.377   -0.108   0.193   0.069   1.84827    2.212699   -1.692   1.557    1.318   1.721766    -0.825492  
  5.377   -0.111   0.197   0.08    2.014752   2.309885   3.822    7.282    2.994   -2.023717   -2.060727  
  5.377   -0.096   0.178   0.084   1.913087   2.181536   -2.861   5.975    4.138   2.007301    2.90602    
  5.377   -0.112   0.206   0.082   1.980985   2.180072   -0.325   0.612    2.036   2.75822     -1.739023  
  5.377   -0.106   0.184   0.074   1.948488   2.371886   0.092    4.198    1.811   3.093942    -2.674057  
  5.377   -0.117   0.19    0.068   1.872644   2.299413   0.329    1.994    1.091   -2.864724   -2.948665  
  5.377   -0.126   0.234   0.095   1.993202   2.380416   -3.641   2.805    0.181   1.447554    0.600323   
  5.377   -0.106   0.176   0.07    1.930687   2.439403   -2.302   1.842    2.42    2.574385    -1.638246  
  5.377   -0.115   0.216   0.087   2.011434   2.370178   0.659    3.072    1.581   -2.776398   -2.730344  
  5.377   -0.109   0.174   0.051   1.941018   2.399375   -4.787   8.142    4.302   2.349726    2.701422   
  5.377   -0.131   0.219   0.071   1.715449   1.828919   -0.969   2.841    2.367   -3.045754   -2.551053  
  5.377   -0.105   0.18    0.05    1.82816    2.100528   2.052    4.9      2.165   -0.743297   -0.960672  
  5.377   -0.116   0.178   0.056   1.950484   2.426513   -0.55    1.798    1.596   0.877289    -1.413037  
  5.377   -0.129   0.217   0.081   1.880681   2.155707   -2.656   2.999    2.115   2.260475    -2.957179  
  5.377   -0.114   0.189   0.059   2.002665   2.472859   -1.955   3.127    1.121   2.481441    -2.555686  
  5.377   -0.119   0.21    0.081   1.945164   2.255803   -2.427   4.6      2.586   1.715594    1.880543   
  5.377   -0.1     0.185   0.078   1.933191   2.415042   -1.642   2.567    0.807   2.060242    0.474647   
  5.377   -0.125   0.233   0.096   2.044196   2.326763   -1.532   4.389    2.785   2.776747    -2.884975  
  5.377   -0.152   0.233   0.091   1.78925    2.203854   -0.417   1.291    0.697   -3.04133    -2.565051  
  5.377   -0.105   0.179   0.062   2.011391   2.640856   1.594    3.946    3.731   -1.674416   -1.847599  
  5.377   -0.085   0.126   0.038   2.01685    2.725782   -2.11    3.266    1.085   2.09204     2.415192   
  5.377   -0.107   0.175   0.058   1.921754   2.462005   -1.915   2.367    2.723   2.445753    -2.860158  
  5.377   -0.12    0.22    0.095   2.025568   2.454552   -1.809   5.552    2.972   2.52359     1.877305   
  5.377   -0.096   0.162   0.062   1.799448   1.91539    -0.219   2.952    3.261   -2.774462   -2.615891  
  5.377   -0.112   0.182   0.059   1.884935   2.176958   -2.937   5.871    3.148   2.467232    2.972569   
  5.377   -0.091   0.154   0.059   1.959881   2.337848   -1.984   2.024    2.727   2.985111    -1.585349  
  5.377   -0.115   0.176   0.044   1.819241   2.130907   -2.199   2.923    1.404   1.575817    1.861064   
  5.377   -0.108   0.166   0.057   1.889961   2.509544   -4.197   5.507    2.059   1.287111    0.521451   
  5.377   -0.115   0.187   0.066   1.861533   1.998414   -0.864   1.017    1.475   3.038663    -2.197015  
  5.377   -0.132   0.204   0.071   1.800506   2.275709   -2.456   6.64     4.142   1.76581     1.729253   
  5.377   -0.12    0.215   0.081   1.950517   2.325872   1.104    4.986    3.228   -2.315844   -2.37549   
  5.377   -0.108   0.173   0.07    1.983153   2.592144   -1.282   3.923    3.249   3.035246    -2.7802    
  5.377   -0.113   0.196   0.061   1.968924   2.290217   -1.901   3.505    1.927   2.196082    1.280898   
  5.377   -0.109   0.181   0.067   2.151541   2.436772   1.279    3.528    1.419   -1.764116   -1.41963   
  5.377   -0.112   0.181   0.06    1.823385   1.900015   0.127    2.428    0.7     -2.646762   -1.5501    
  5.377   -0.107   0.184   0.058   1.940178   2.182472   1.877    3.466    2.33    -1.955583   -1.866865  
  5.377   -0.113   0.194   0.069   1.960524   2.178839   -0.105   2.145    1.378   -1.977017   -0.93584   
  5.377   -0.131   0.223   0.062   1.879676   2.165236   1.745    5.226    3.833   -2.009227   -2.329917  
  5.377   -0.126   0.198   0.066   1.776765   2.033384   -0.754   4.38     2.597   2.947362    -3.128267  
  5.377   -0.108   0.164   0.045   1.907501   2.20679    -0.383   1.851    1.298   -2.759238   -3.05334   
  5.377   -0.098   0.161   0.038   1.799912   1.780355   -2.584   4.955    2.274   1.935639    1.995181   
  5.377   -0.132   0.212   0.063   2.016964   2.503363   -0.967   1.679    0.869   2.73446     -2.370355  
  5.389   -0.086   0.145   0.051   1.619576   1.376384   -1.551   3.486    1.393   1.584258    2.026444   
  5.389   -0.059   0.105   0.046   1.94391    2.340879   0.997    4.623    3.11    -2.206718   -2.001365  
  5.389   -0.098   0.16    0.043   1.821538   2.334598   -1.649   4.423    2.269   2.337456    2.295508   
  5.389   -0.074   0.107   0.014   1.641331   1.140895   -1.315   3.667    1.612   2.632786    2.269024   
  5.389   -0.091   0.151   0.058   1.773309   2.102983   0.858    3.289    3.537   -1.054972   -0.979152  
  5.389   -0.079   0.128   0.047   1.776616   1.935728   1.762    4.778    3.789   -2.996759   2.819795   
  5.389   -0.073   0.128   0.041   1.866872   1.921915   0.771    2.645    0.623   -0.324367   -2.153822  
  5.389   -0.09    0.137   0.033   1.618678   1.709479   0.103    2.845    1.872   -2.748212   -2.841728  
  5.389   -0.06    0.133   0.069   2.042849   2.225346   -3.138   4.37     2.361   1.812831    3.133145   
  5.389   -0.062   0.1     0.01    1.74174    2.793234   1.184    2.941    1.381   -2.317224   -2.12292   
  5.389   -0.072   0.135   0.051   1.871665   2.349955   0.257    4.107    2.956   3.068844    -3.094041  
  5.389   -0.083   0.148   0.053   1.980696   2.477167   1.847    5.302    3.479   -1.923589   -2.089667  
  5.389   -0.09    0.16    0.06    1.773341   2.02848    -0.996   0.323    1.14    1.628205    -1.926945  
  5.389   -0.087   0.138   0.029   1.786837   2.332564   -1.575   3.804    2.149   2.607197    3.033029   
  5.389   -0.106   0.185   0.044   1.841935   2.008289   0.697    3.151    2.41    -2.329562   -2.134508  
  5.389   -0.082   0.124   0.031   1.725928   2.057291   1.839    1.587    1.349   -1.77772    3.104543   
  5.389   -0.083   0.147   0.044   1.948229   2.345529   0.157    6.563    3.475   -3.010573   3.133829   
  5.389   -0.083   0.132   0.044   2.031173   2.489871   1.073    2.848    1.391   -2.772237   2.324489   
  5.389   -0.079   0.145   0.047   1.647366   1.548396   1.464    2.962    1.314   -2.346656   -2.77025   
  5.389   -0.082   0.133   0.035   1.782164   2.112381   2.031    2.687    2.135   -2.362473   -2.168411  
  5.389   -0.088   0.138   0.047   1.686832   1.730668   -1.49    1.438    1.213   2.588303    -2.801044  
  5.389   -0.092   0.143   0.034   1.653241   1.787484   0.81     1.934    1.473   -2.264863   -2.999089  
  5.389   -0.086   0.162   0.056   1.849839   1.960386   0.176    1.418    1.818   2.565155    2.968046   
  5.389   -0.059   0.101   0.022   2.123557   3.130203   -0.863   4.675    4.227   -2.813625   -2.437498  
  5.389   -0.092   0.158   0.069   1.594725   1.855299   0.53     1.911    2.757   -1.776908   -0.948656  
  5.389   -0.088   0.127   0.051   1.935027   2.517564   -3.683   1.889    3.04    1.17856     -1.373264  
  5.389   -0.067   0.11    0.037   1.908045   2.680377   0.161    2.231    0.974   -2.953356   0.187023   
  5.389   -0.076   0.12    0.024   1.538802   0.865262   -1.089   1.958    0.93    1.382484    2.547468   
  5.389   -0.077   0.133   0.053   1.763381   2.042334   -0.383   2.807    2.401   2.09881     2.487706   
  5.389   -0.081   0.126   0.03    1.593214   1.4157     -1.751   3.67     1.993   2.652829    -3.093011  
  5.389   -0.068   0.108   0.019   1.943227   2.218272   -0.057   1.767    0.998   2.199416    2.308198   
  5.389   -0.103   0.172   0.055   1.659476   1.895898   -3.184   5.352    2.995   1.844472    1.547119   
  5.389   -0.071   0.104   0.03    1.69808    1.82726    -0.542   3.779    2.332   -2.500638   -2.339818  
  5.389   -0.073   0.128   0.04    1.741369   2.001875   -0.856   2.806    3.598   -2.587674   -2.367209  
  5.389   -0.092   0.139   0.025   1.642668   2.349715   0.049    3.985    3.614   -2.148121   -2.236023  
  5.389   -0.068   0.126   0.041   1.715987   1.748629   -2.454   2.416    1.736   1.490981    -2.088802  
  5.389   -0.1     0.149   0.049   1.651623   1.508043   0.306    2.126    0.912   -1.053869   -0.518823  
  5.389   -0.068   0.116   0.034   1.635035   1.099895   1.348    3.731    1.183   -1.892393   -1.767698  
  5.389   -0.072   0.121   0.021   1.680844   1.949982   -1.403   3.34     1.193   -3.080815   -2.041871  
  5.389   -0.095   0.159   0.057   1.661464   1.570242   -2.148   2.387    0.995   1.417627    0.844639   
  5.389   -0.082   0.114   0.019   1.724282   2.386088   0.245    1.596    1.823   -2.572904   2.926577   
  5.389   -0.068   0.123   0.036   1.875525   2.12065    -0.759   5.59     3.627   2.699524    2.562437   
  5.389   -0.084   0.133   0.047   1.813689   1.801013   -0.781   4.738    2.62    -2.977419   -2.5664    
  5.389   -0.079   0.135   0.052   1.766502   1.949771   1.95     0.632    1.171   -1.298404   1.711612   
  5.389   -0.079   0.137   0.037   1.783941   2.008193   0.574    3.469    1.982   -0.07011    0.643762   
  5.389   -0.068   0.142   0.06    1.813314   1.809262   -0.455   1.944    2.489   2.910284    3.001423   
  5.389   -0.092   0.155   0.044   2.010073   2.275693   -1.239   1.75     2.038   -2.815491   -2.43055   
  5.389   -0.075   0.118   0.031   1.687922   1.406106   1.972    2.574    0.993   -1.537423   -2.159337  
  5.389   -0.088   0.147   0.043   1.814015   2.004427   -4.197   8.047    4.1     1.882747    2.146875   
  5.389   -0.088   0.175   0.082   1.625919   1.769166   -0.621   2.877    2.053   -2.880556   -2.277119  
  5.389   -0.07    0.13    0.049   2.042205   2.483387   1.067    2.504    2.13    -1.594824   -1.814514  
  5.389   -0.082   0.134   0.033   1.85202    2.288339   -0.754   2.149    1.725   1.754569    1.973658   
  5.389   -0.081   0.128   0.029   1.931089   2.538775   2.197    3.049    1.842   -1.817833   -2.320495  
  5.389   -0.08    0.148   0.046   1.901234   2.140666   0.581    1.061    1.409   -2.990392   -1.932555  
  5.389   -0.074   0.113   0.019   1.791644   2.320652   2.122    4.066    2.028   -2.497377   -2.794389  
  5.389   -0.082   0.119   0.033   1.725164   1.607324   -1.786   3.442    2.177   1.155136    1.422369   
  5.389   -0.098   0.148   0.052   1.757126   2.144231   -0.406   4.417    1.525   2.824809    2.138528   
  5.389   -0.09    0.133   0.04    1.510919   1.585608   -1.284   2.655    3.195   -0.347521   -0.627994  
  5.389   -0.1     0.145   0.045   1.68861    2.06681    -1.194   3.177    3.95    -2.468224   -1.896467  
  5.389   -0.076   0.146   0.044   1.792571   2.194659   -0.104   1.934    0.935   0.449809    2.247206   
  5.389   -0.087   0.149   0.051   1.835599   1.817669   -0.417   2.546    1.972   -0.885471   -1.217268  
  5.389   -0.088   0.139   0.049   1.913228   2.423955   0.675    1.821    2.504   2.960686    1.84339    
  5.389   -0.09    0.143   0.037   1.6945     1.909066   -0.048   4.418    2.192   -3.04945    3.139797   
  5.389   -0.087   0.148   0.044   1.85026    2.267728   -1.944   3.812    1.854   1.111405    0.75469    
  5.389   -0.057   0.109   0.029   1.708007   1.767189   0.947    2.618    1.601   -2.762114   3.067919   
  5.389   -0.088   0.149   0.039   1.747051   1.863814   0.729    2.934    1.245   -2.120402   -2.189925  
  5.389   -0.065   0.115   0.038   1.839602   2.656837   -2.902   3.991    1.264   1.463155    1.413418   
  5.389   -0.089   0.157   0.053   1.722691   1.946503   -1.013   2.204    2.22    1.776139    0.827713   
  5.389   -0.09    0.108   0.011   1.637661   1.445829   0.024    0.776    0.967   -1.6173     -1.876983  
  5.389   -0.083   0.135   0.037   1.701716   2.283511   -1.818   2.777    1.081   0.120534    -0.781063  
  5.389   -0.074   0.146   0.057   1.575985   1.696579   0.157    0.495    1.874   -2.821662   2.638956   
  5.389   -0.068   0.111   0.029   1.665062   1.730905   3.941    3.744    1.665   -2.267512   -2.6118    
  5.389   -0.074   0.134   0.045   2.000876   2.346736   1.272    1.673    1.937   -2.718725   1.468637   
  5.389   -0.098   0.167   0.053   1.828886   2.216149   1.775    3.385    2.563   -1.364406   -0.711068  
  5.389   -0.071   0.112   0.028   1.777514   1.961899   1.713    4.144    3.179   -1.85193    -1.758954  
  5.389   -0.078   0.128   0.035   1.778179   2.346268   -0.306   1.533    0.837   1.562087    2.111551   
  5.389   -0.07    0.126   0.04    1.990023   2.231996   0.979    1.969    1.468   -2.258507   -1.582263  
  5.389   -0.082   0.135   0.049   1.861857   2.442594   -1.807   5.161    3.792   2.717203    2.826537   
  5.389   -0.048   0.105   0.047   1.888239   1.868814   -1.531   0.215    0.923   -0.978104   -1.844386  
  5.389   -0.093   0.152   0.04    1.812092   2.199404   2.004    6.783    3.436   -2.049655   -2.394016  
  5.389   -0.096   0.15    0.058   1.966875   2.597815   -1.355   1.566    3.426   -2.794707   -1.978315  
  5.389   -0.08    0.128   0.045   1.801844   1.637908   1.209    2.894    1.665   -2.478735   -1.148879  
  5.389   -0.093   0.134   0.027   1.67033    1.629187   -3.263   2.549    1.993   2.260043    -2.459818  
  5.389   -0.066   0.109   0.036   1.426851   1.359932   0.822    2.127    0.603   -2.478056   2.661368   
  5.389   -0.086   0.126   0.019   1.755894   2.029057   0.208    0.687    1.452   0.664832    2.315822   
  5.389   -0.084   0.136   0.051   1.620315   1.765236   -0.88    1.826    2.421   -2.393894   -2.108294  
  5.389   -0.081   0.132   0.042   1.719957   1.940332   1.534    3.694    1.841   -1.912032   -1.924904  
  5.389   -0.06    0.095   0.019   1.553589   1.905358   0.758    5.305    2.46    -2.672508   -2.477381  
  5.389   -0.076   0.118   0.028   1.603865   1.615951   -1.144   5.972    3.726   2.927324    3.001343   
  5.389   -0.085   0.134   0.042   1.769381   2.395574   -1.037   3.017    2.14    2.697814    2.862955   
  5.389   -0.063   0.107   0.029   1.572033   1.822596   -0.572   0.585    1.981   1.496484    1.689016   
  5.389   -0.082   0.169   0.069   1.788028   2.015368   0.477    3.722    2.07    -0.462368   -0.446913  
  5.389   -0.079   0.156   0.054   1.878337   2.020735   -3.995   3.879    0.811   1.799869    2.884406   
  5.389   -0.091   0.162   0.044   1.746702   2.303919   -0.128   1.867    1.704   -1.06234    -0.450995  
  5.389   -0.073   0.136   0.038   1.799987   1.784064   0.389    3.195    3.068   -2.614642   -2.553979  
  5.389   -0.087   0.121   0.019   1.840349   2.500097   -1.379   1.952    1.965   -2.932995   -2.122267  
  5.389   -0.1     0.151   0.038   1.73878    1.880784   2.069    1.888    2.155   -1.472597   2.644719   
  5.389   -0.102   0.161   0.054   1.649846   1.734693   4.073    4.864    1.131   -1.780756   -2.956207  
  5.389   -0.079   0.156   0.069   1.773607   2.020034   1.416    4.361    3.549   -1.42637    -1.038831  
  5.389   -0.08    0.134   0.044   1.588596   1.341882   -0.943   2.894    2.085   1.880115    2.22437    
  5.401   -0.071   0.122   0.027   1.731185   2.160656   2.419    4.98     3.844   -1.213291   -1.223076  
  5.401   -0.104   0.16    0.037   1.768384   1.887513   -1.33    0.606    1.532   0.401638    -1.71987   
  5.401   -0.063   0.114   0.026   1.835666   1.856928   -0.842   2.77     2.213   2.855927    2.575508   
  5.401   -0.077   0.122   0.049   1.768949   2.326373   -4.289   5.433    2.563   1.138995    0.379167   
  5.401   -0.09    0.135   0.038   1.632091   1.537027   -1.517   1.039    1.203   1.946373    2.664992   
  5.401   -0.083   0.138   0.035   1.771216   2.001292   -1.085   2.359    4.277   -2.030817   -1.631104  
  5.401   -0.082   0.136   0.042   1.63967    1.857166   0.508    2.417    2.064   2.868985    2.009251   
  5.401   -0.076   0.119   0.031   1.727707   1.738258   -0.653   1.502    1.312   2.227657    1.886175   
  5.401   -0.061   0.113   0.04    1.893473   2.089655   0.391    6.205    4.782   -2.924963   -3.094375  
  5.401   -0.078   0.126   0.048   1.822267   1.950358   1.46     3.482    1.686   -0.891621   -0.590782  
  5.401   -0.086   0.148   0.047   1.66543    1.702689   -1.562   3.509    3.383   2.214769    2.204419   
  5.401   -0.087   0.159   0.065   1.606852   1.728696   -1.404   1.466    0.645   0.87394     -0.508181  
  5.401   -0.073   0.1     0.017   2.048162   -3.045547  -2.711   3.981    1.998   1.895383    1.72779    
  5.401   -0.067   0.115   0.026   1.944443   2.582708   -2.047   4.285    0.711   2.546737    -2.570756  
  5.401   -0.102   0.161   0.046   1.785424   1.997265   -0.448   4.048    2.117   -0.338621   -1.283858  
  5.401   -0.088   0.164   0.069   1.894781   2.226085   -0.418   3.882    2.66    3.108124    -2.94827   
  5.401   -0.076   0.118   0.031   1.384921   0.953413   -1.171   4.984    3.474   2.290263    2.433576   
  5.401   -0.098   0.137   0.018   1.845526   2.834685   -2.015   1.294    1.39    2.759119    -2.998142  
  5.401   -0.08    0.124   0.028   1.862304   1.96342    0.487    3.921    3.433   -2.243392   -1.826777  
  5.401   -0.075   0.123   0.036   1.749786   2.063368   -0.277   2.817    2.953   -1.759081   -1.472899  
  5.401   -0.097   0.169   0.056   1.972516   2.222976   -0.048   1.096    0.516   2.45544     2.128048   
  5.401   -0.07    0.114   0.037   1.839588   2.268902   0.124    4.258    4.211   -2.919404   -2.986074  
  5.401   -0.08    0.123   0.019   1.705162   1.330708   -0.118   0.832    0.98    -2.284951   -2.517781  
  5.401   -0.082   0.149   0.054   1.828253   2.073869   -1.602   1.839    2.806   2.167315    2.564523   
  5.401   -0.068   0.126   0.045   1.868213   2.054341   -1.346   2.587    1.321   2.366664    3.136544   
  5.401   -0.063   0.092   0.007   1.868766   -2.699239  -1.547   1.047    0.665   -0.150657   -0.717514  
  5.401   -0.091   0.146   0.038   1.930989   2.283929   2.554    6.891    4.705   -1.846649   -1.434301  
  5.401   -0.069   0.118   0.033   1.745111   2.348176   -0.666   1.986    1.414   3.058599    -2.401433  
  5.401   -0.077   0.132   0.05    1.749364   1.792933   0.071    1.385    2.812   -2.294056   -2.037255  
  5.401   -0.053   0.086   0.027   1.680129   2.065361   -0.531   0.688    1.464   -2.300669   -0.827677  
  5.401   -0.082   0.116   0.029   1.725821   1.57596    0.159    2.397    2.945   3.085181    -3.128546  
  5.401   -0.097   0.171   0.056   1.779588   2.235572   -0.499   1.139    0.616   0.313217    0.383704   
  5.401   -0.077   0.157   0.066   1.775344   2.043877   -1.069   6.518    3.804   2.593254    2.938863   
  5.401   -0.084   0.131   0.035   1.651869   1.711799   0.497    1.256    1.42    -0.435607   0.637321   
  5.401   -0.085   0.144   0.065   2.189136   2.846762   -0.57    0.826    2.13    -0.091163   -0.525103  
  5.401   -0.087   0.117   0.024   1.752508   1.54498    2.179    5.803    2.294   -1.901487   -1.915091  
  5.401   -0.051   0.102   0.025   1.944516   2.281934   0.075    2.356    1.056   0.55849     0.827823   
  5.401   -0.052   0.083   0.017   1.789904   2.025077   -0.018   1.174    0.082   -0.933959   1.83294    
  5.401   -0.058   0.086   0.024   1.900063   1.847725   -2.466   2.656    1.34    1.766903    2.700373   
  5.401   -0.101   0.158   0.061   1.724706   2.094907   0.958    2.935    2.5     -2.117569   -2.149281  
  5.401   -0.078   0.118   0.027   1.857808   2.159282   0.849    5.589    3.382   -2.670506   -2.107938  
  5.401   -0.104   0.169   0.05    1.588009   1.857331   -0.832   1.213    0.254   2.606886    2.777617   
  5.401   -0.079   0.124   0.029   1.770729   1.975666   -0.797   2.493    2.111   0.664084    -0.11211   
  5.401   -0.091   0.125   0.028   1.555638   1.308011   -0.014   1.327    2.836   -2.80887    -2.548226  
  5.401   -0.075   0.137   0.057   1.72302    2.01068    -0.562   0.812    1.335   -2.806414   -1.584744  
  5.401   -0.065   0.107   0.033   1.707599   1.763059   -1.988   2.454    0.513   2.59576     -0.878985  
  5.401   -0.078   0.15    0.053   1.753577   2.038268   -2.583   0.543    2.08    1.456032    -1.088695  
  5.401   -0.088   0.131   0.036   1.5533     1.023701   -0.89    1.822    2.355   2.906893    -1.969465  
  5.401   -0.082   0.146   0.046   1.775703   2.025932   -0.934   3.41     3.542   2.366938    2.327868   
  5.401   -0.09    0.131   0.037   2.090348   3.018506   -0.531   1.303    1.76    2.28516     2.598167   
  5.401   -0.058   0.119   0.037   1.783816   2.299693   3.083    4.896    1.88    -1.990792   -1.089443  
  5.401   -0.094   0.162   0.058   1.912089   1.90023    -0.946   4.675    4.396   0.893509    1.041025   
  5.401   -0.111   0.174   0.056   1.781502   1.981187   -2.429   3.657    1.869   2.125268    3.084324   
  5.401   -0.084   0.137   0.041   1.974348   2.324139   -2.851   4.309    1.546   2.26352     3.110452   
  5.401   -0.091   0.165   0.051   1.728017   1.448324   1.044    3.141    1.854   -2.132457   -2.793927  
  5.401   -0.07    0.128   0.046   1.622469   1.591971   -2.106   3.672    1.899   1.669626    2.516356   
  5.401   -0.106   0.18    0.055   1.904679   1.965423   0.554    2.566    2.757   -2.901934   -2.656819  
  5.401   -0.052   0.083   0.01    1.924482   2.607542   1.036    4.214    3.649   -2.689803   -2.647809  
  5.401   -0.086   0.14    0.044   2.050623   2.399048   0.812    3.821    2.363   -2.052887   -1.785122  
  5.401   -0.096   0.153   0.053   1.893009   2.223206   2.575    5.172    2.565   -2.395266   -2.95885   
  5.401   -0.088   0.14    0.038   1.904065   2.352179   1.375    5.096    1.834   -2.977033   -2.945399  
  5.401   -0.078   0.139   0.053   1.85646    1.981915   2.761    5.31     2.474   -1.673856   -1.377632  
  5.401   -0.095   0.169   0.064   1.916848   2.203527   0.99     2.798    0.231   -1.253055   -2.019164  
  5.401   -0.081   0.131   0.051   1.633351   1.285444   2.201    4.495    3.171   -1.814708   -2.60572   
  5.401   -0.087   0.146   0.039   1.687564   1.753127   -1.829   3.853    2.83    2.536448    -2.944445  
  5.401   -0.067   0.122   0.061   1.830687   2.331989   1.849    3.663    2.276   -1.300962   -1.037655  
  5.401   -0.067   0.104   0.03    1.721501   2.092993   0.705    5.102    3.737   -1.191946   -0.796623  
  5.401   -0.064   0.11    0.034   1.731482   1.967632   -1.688   3.494    2.979   0.734995    0.225168   
  5.401   -0.078   0.113   0.041   1.801692   2.527836   -0.536   2.234    2.147   1.804233    1.579498   
  5.401   -0.065   0.096   0.016   1.631501   2.039232   2.747    4.774    2.31    -1.664966   -2.236548  
  5.401   -0.082   0.135   0.039   1.711723   1.986283   -1.717   3.221    2.326   1.538154    1.813714   
  5.401   -0.073   0.113   0.03    1.861589   2.568647   -3.33    5.68     0.992   2.367881    2.89899    
  5.401   -0.093   0.17    0.074   1.71323    1.857985   1.483    3.607    2.527   -1.544624   -1.840283  
  5.401   -0.083   0.132   0.038   1.868615   2.510741   0.059    2.691    2.417   2.216105    2.053999   
  5.401   -0.087   0.142   0.051   1.778063   1.884171   -0.844   0.91     1.667   3.117558    -2.488153  
  5.401   -0.06    0.114   0.038   1.77501    1.900501   0.594    3.244    4.965   -1.491795   -1.235849  
  5.401   -0.101   0.151   0.035   1.677429   1.562984   -1.423   1.359    0.665   2.266402    -2.992345  
  5.401   -0.093   0.163   0.07    2.007625   2.39699    1.443    4.043    2.933   -2.010199   -2.059178  
  5.401   -0.102   0.16    0.039   1.833269   2.009607   1.38     0.65     1.148   -2.251517   -1.261431  
  5.401   -0.097   0.156   0.049   1.909234   2.079546   -1.713   0.908    1.505   2.70033     -1.897087  
  5.401   -0.073   0.11    0.017   1.533314   1.819519   2.576    5.834    3.296   -1.46703    -1.421109  
  5.401   -0.055   0.101   0.02    1.949849   2.2849     -1.046   2.079    1.992   2.435927    3.027273   
  5.401   -0.084   0.138   0.033   1.837144   1.905526   -0.955   2.027    0.448   2.621929    -0.220101  
  5.401   -0.078   0.146   0.064   1.934464   2.209579   -1.947   1.806    0.758   1.111943    2.995616   
  5.401   -0.089   0.141   0.036   1.83463    2.165893   0.863    4.341    2.182   -2.743415   -2.726542  
  5.401   -0.056   0.109   0.048   1.774363   1.635122   1.493    2.912    1.926   -2.6685     -2.918691  
  5.401   -0.072   0.127   0.038   1.904503   2.24393    -2.055   4.003    2.287   1.926221    2.336533   
  5.401   -0.081   0.136   0.027   1.94369    2.758807   -1.067   0.612    0.815   -0.32401    -2.101841  
  5.401   -0.086   0.146   0.042   1.725308   1.806148   3.039    2.972    1.605   -1.373254   0.039084   
  5.401   -0.102   0.153   0.034   1.861966   2.444831   0.171    3.682    2.676   3.042657    -3.025375  
  5.401   -0.088   0.142   0.046   1.713006   1.629072   -0.77    4.458    3.655   2.969182    -2.799075  
  5.401   -0.078   0.145   0.05    1.831399   2.314597   -2.221   1.934    1.312   2.469709    -0.707183  
  5.401   -0.089   0.159   0.066   1.936163   2.171423   0.378    1.36     1.173   -2.112782   -2.332046  
  5.401   -0.086   0.145   0.052   1.68275    1.573938   1.469    2.703    1.245   -2.366278   3.002671   
  5.401   -0.074   0.117   0.025   1.837342   1.891823   0.096    4.349    2.893   3.138605    -3.01892   
  5.401   -0.074   0.131   0.036   1.795015   1.855875   0.06     2.284    1.064   -1.574295   -1.409801  
  5.401   -0.097   0.142   0.046   1.695662   1.748235   -0.789   1.224    2.136   2.393307    0.226402   
  5.401   -0.083   0.145   0.066   1.839972   1.800715   -0.424   0.609    1.806   1.616967    2.547114   
  5.401   -0.091   0.119   0.014   1.747155   2.575224   -2.735   2.048    0.473   2.10327     0.214585   
  5.401   -0.067   0.132   0.039   1.849067   1.843286   -1.416   1.89     1.25    2.245344    -0.418725  
  5.413   -0.058   0.1     0.021   1.635627   1.111817   -0.1     1.644    2.317   -1.678324   -1.735561  
  5.413   -0.073   0.111   0.026   1.937484   2.33932    0.233    3.794    2.719   2.410504    1.991368   
  5.413   -0.06    0.109   0.052   1.796332   1.961256   -0.011   4.029    3.472   -2.586485   -2.153117  
  5.413   -0.1     0.163   0.05    1.667816   1.59673    -3.542   6.731    4.831   2.614685    3.049031   
  5.413   -0.084   0.134   0.032   1.668201   1.662694   0.998    3.711    2.986   -1.413101   -1.665533  
  5.413   -0.069   0.11    0.031   1.81489    2.220663   1.873    5.567    3.592   -2.134455   -1.944358  
  5.413   -0.081   0.117   0.028   1.5603     1.304841   -0.756   2.344    3.274   -2.424549   -2.61971   
  5.413   -0.077   0.116   0.026   1.749168   1.615908   1.273    0.722    2.289   1.930496    1.932464   
  5.413   -0.089   0.138   0.035   1.815562   1.864949   -0.311   2.268    1.038   2.946527    3.113838   
  5.413   -0.068   0.11    0.021   1.778853   2.487636   3.335    5.066    3.052   -1.681287   -1.332564  
  5.413   -0.105   0.161   0.027   1.617362   1.509283   3.118    5.818    3.284   -1.199218   -1.357174  
  5.413   -0.063   0.106   0.04    1.482043   1.000591   -0.291   3.684    0.655   -3.070176   2.858677   
  5.413   -0.09    0.13    0.022   1.6667     2.239257   1.122    3.993    2.119   -2.582133   -2.406152  
  5.413   -0.083   0.145   0.056   1.672608   1.85268    -0.624   0.456    1.466   -2.546788   -1.006049  
  5.413   -0.066   0.104   0.022   1.967942   3.003954   0.185    0.471    0.43    -0.945836   1.563955   
  5.413   -0.054   0.109   0.044   1.907711   2.115063   -1.364   5.564    2.142   3.00702     2.988181   
  5.413   -0.099   0.17    0.058   1.63971    1.504614   -0.659   1.336    0.796   1.942108    0.947511   
  5.413   -0.076   0.133   0.039   1.820651   1.792605   -1.436   1.761    0.689   2.762566    -1.055321  
  5.413   -0.105   0.169   0.052   1.794899   2.157673   -0.565   2.051    2.739   2.527168    2.531383   
  5.413   -0.073   0.126   0.034   1.852771   2.209252   -0.873   4.782    2.103   2.949794    -3.018954  
  5.413   -0.063   0.098   0.011   1.747886   1.636131   1.807    3.425    2.742   -1.875518   -2.65265   
  5.413   -0.089   0.144   0.046   1.933782   2.771276   -0.707   3.822    0.668   2.709149    -1.831129  
  5.413   -0.101   0.168   0.067   1.70597    1.838613   -4.224   4.631    2.697   1.861338    -2.459704  
  5.413   -0.059   0.122   0.034   1.76015    1.89443    -1.526   2.07     3.301   3.058267    -2.610601  
  5.413   -0.057   0.092   0.007   1.624074   1.048336   1.004    0.632    1.208   -2.582556   -1.901118  
  5.413   -0.064   0.123   0.043   1.956508   2.266232   0.098    0.932    1.766   -3.02012    -2.345194  
  5.413   -0.092   0.155   0.067   1.876648   2.31659    -0.823   1.362    2.499   -2.792306   -1.510021  
  5.413   -0.095   0.135   0.039   1.663745   1.668445   -1.032   4.0      2.996   2.602668    2.77981    
  5.413   -0.07    0.13    0.045   1.906957   2.211433   -0.614   1.569    1.346   -2.835438   -2.884672  
  5.413   -0.075   0.151   0.053   1.990739   2.000811   -1.685   5.099    1.589   2.506383    2.668374   
  5.413   -0.08    0.135   0.045   1.798263   1.904086   -0.938   3.051    1.911   2.265864    2.012881   
  5.413   -0.052   0.085   0.007   1.952714   -2.911701  0.187    2.26     2.176   -1.387696   -1.122283  
  5.413   -0.07    0.109   0.013   1.693861   1.038911   1.398    4.19     5.529   -1.398189   -1.511815  
  5.413   -0.104   0.176   0.069   1.769889   2.144482   -5.408   6.386    0.916   1.759296    2.430989   
  5.413   -0.099   0.137   0.018   1.561421   0.680319   2.66     6.116    1.467   -0.911309   -0.957678  
  5.413   -0.107   0.167   0.05    1.815145   2.196103   3.053    4.353    2.411   -1.419597   -0.849945  
  5.413   -0.106   0.14    0.022   1.693783   1.700451   0.268    1.431    2.03    -1.963816   -2.38376   
  5.413   -0.077   0.118   0.028   1.731964   2.143719   -3.524   5.243    2.526   1.52918     1.713657   
  5.413   -0.075   0.138   0.052   1.578835   1.974486   -2.392   2.581    1.282   1.756949    -0.57601   
  5.413   -0.075   0.141   0.04    1.644505   1.600958   1.364    4.007    2.59    -1.324002   -0.565298  
  5.413   -0.084   0.153   0.067   1.791439   1.906517   3.732    4.586    1.087   -1.875346   -2.141845  
  5.413   -0.071   0.128   0.027   1.649499   1.502715   -2.396   3.622    1.548   2.639452    -2.709825  
  5.413   -0.084   0.131   0.042   1.729094   2.040491   0.314    2.443    2.067   -3.062849   3.061036   
  5.413   -0.067   0.12    0.035   1.708102   1.814638   -2.552   2.42     0.591   2.102986    2.805047   
  5.413   -0.084   0.146   0.051   1.905741   1.78803    -2.29    4.752    4.156   2.100239    2.651335   
  5.413   -0.073   0.118   0.033   2.061763   2.710456   -1.641   1.433    3.615   -1.487498   -1.670092  
  5.413   -0.07    0.122   0.036   1.911671   2.243483   -2.717   2.549    1.377   2.047462    -2.170853  
  5.413   -0.072   0.126   0.034   1.790537   1.894466   -0.741   1.432    0.31    2.997646    2.007977   
  5.413   -0.06    0.101   0.026   1.887792   2.442368   0.503    2.41     1.59    -2.019693   -2.200207  
  5.413   -0.072   0.122   0.052   1.767092   1.854143   -2.746   2.523    2.196   2.017039    -2.791672  
  5.413   -0.077   0.11    0.009   1.746328   1.334099   -2.467   5.116    3.137   2.640946    -3.021132  
  5.413   -0.068   0.109   0.01    1.845763   2.555224   -0.125   2.244    3.1     3.016069    -2.814745  
  5.413   -0.096   0.149   0.033   1.716583   2.232467   -0.406   2.855    2.812   -2.550012   -2.358002  
  5.413   -0.079   0.126   0.041   1.590303   1.836805   -1.506   3.223    0.467   2.762596    -0.87305   
  5.413   -0.074   0.121   0.031   1.596571   1.583136   -0.799   2.501    3.46    -2.42173    -1.953266  
  5.413   -0.084   0.164   0.081   1.778421   1.909582   -0.249   2.034    2.963   0.19332     0.133439   
  5.413   -0.07    0.113   0.017   1.882248   2.671762   1.193    4.531    4.255   -2.269253   -2.113469  
  5.413   -0.066   0.112   0.02    1.66416    1.197721   -0.295   3.649    2.714   2.951587    -3.104802  
  5.413   -0.105   0.153   0.046   1.672243   1.725385   -0.859   2.674    1.927   0.055306    -0.44862   
  5.413   -0.062   0.106   0.024   1.628953   1.702704   -1.383   3.291    3.506   1.771502    2.144278   
  5.413   -0.067   0.132   0.052   1.86024    1.95777    -3.053   2.851    2.533   2.189736    -2.969457  
  5.413   -0.089   0.159   0.039   1.6122     1.565112   0.471    1.139    0.983   -1.07367    -1.526747  
  5.413   -0.075   0.13    0.036   1.816345   2.052941   0.154    1.141    2.436   -1.779097   -2.819686  
  5.413   -0.061   0.123   0.058   1.866351   2.457227   1.001    3.463    2.473   -2.153161   -1.726631  
  5.413   -0.067   0.133   0.046   2.139921   2.856888   0.297    4.505    2.467   -3.031901   3.104981   
  5.413   -0.091   0.133   0.032   1.609774   1.647343   -1.55    5.912    3.502   2.816511    3.045869   
  5.413   -0.091   0.145   0.047   1.691329   1.816884   0.741    1.721    1.069   -1.036731   -0.220878  
  5.413   -0.07    0.112   0.037   1.937153   2.681057   -0.343   2.59     1.988   2.571206    2.612995   
  5.413   -0.076   0.123   0.033   1.559375   1.428082   -1.482   6.146    4.057   2.492704    2.506897   
  5.413   -0.09    0.15    0.057   1.897859   1.88913    1.561    4.504    4.95    -1.432723   -1.455527  
  5.413   -0.079   0.134   0.044   1.810653   2.019059   -0.012   1.698    1.609   1.060954    0.744227   
  5.413   -0.068   0.131   0.044   1.819854   1.981294   -1.161   2.116    1.505   2.200116    -2.988307  
  5.413   -0.077   0.107   0.03    1.967184   2.8526     -1.58    1.171    0.569   1.230155    -1.359119  
  5.413   -0.081   0.151   0.055   1.719101   1.769537   1.409    4.099    1.806   -1.532449   -0.989871  
  5.413   -0.049   0.096   0.033   1.577266   1.077685   1.488    2.984    1.508   -2.437989   -2.002122  
  5.413   -0.049   0.083   0.03    1.729912   1.804547   2.657    6.725    5.195   -1.029184   -0.806492  
  5.413   -0.076   0.111   0.02    1.713783   1.962292   0.613    2.706    1.252   -2.458728   -2.072307  
  5.413   -0.078   0.138   0.046   1.764557   1.986805   1.349    1.869    0.875   -1.724623   -1.128281  
  5.413   -0.092   0.16    0.045   1.655812   1.638659   -0.15    1.637    0.318   -2.379496   -1.074651  
  5.413   -0.088   0.15    0.042   1.653176   1.977139   0.681    0.579    2.041   -2.252861   2.61947    
  5.413   -0.073   0.137   0.059   1.55982    1.322604   0.894    1.551    0.852   -1.339215   -2.77244   
  5.413   -0.073   0.123   0.036   1.702835   2.002645   0.065    6.109    4.123   -3.053687   -2.814964  
  5.413   -0.061   0.117   0.038   1.681603   1.816652   -2.519   3.861    1.959   2.865716    -3.110198  
  5.413   -0.061   0.109   0.045   1.830871   1.812877   -0.942   1.716    2.583   2.833367    -2.182751  
  5.413   -0.081   0.133   0.053   1.853336   2.176955   -0.031   2.195    1.651   2.967155    2.44002    
  5.413   -0.051   0.119   0.071   1.608406   1.432344   0.665    3.037    2.011   -1.342276   -1.233433  
  5.413   -0.079   0.107   0.013   1.780592   1.43067    1.567    2.273    2.619   -2.506087   2.189623   
  5.413   -0.09    0.145   0.033   1.780251   2.194606   -0.962   4.091    2.69    2.467526    2.554691   
  5.413   -0.108   0.168   0.05    1.989035   2.367244   -0.791   1.328    1.53    2.722831    -3.003104  
  5.413   -0.086   0.146   0.053   1.569075   1.687      -1.651   5.709    3.901   3.128386    -2.349968  
  5.413   -0.078   0.131   0.033   1.851458   1.650469   -0.881   1.038    1.578   1.975394    1.266027   
  5.413   -0.072   0.115   0.02    1.577056   1.788698   1.833    1.883    0.363   -1.174261   0.475642   
  5.413   -0.109   0.162   0.046   1.719621   1.824858   -1.279   2.241    2.438   1.752298    0.745619   
  5.413   -0.084   0.13    0.047   1.872455   2.563752   0.087    2.687    2.262   2.170303    2.743262   
  5.413   -0.079   0.128   0.037   1.633034   1.451327   1.317    3.712    1.402   -2.471052   3.038623   
  5.413   -0.084   0.148   0.053   1.655063   1.850262   -3.099   3.911    1.051   1.460607    0.15833    
  5.413   -0.087   0.123   0.032   1.735904   1.227713   2.406    4.047    0.69    -2.105404   -1.624433  
  5.413   -0.077   0.134   0.044   1.769147   2.193867   -0.295   3.332    2.127   -2.447724   -2.4216    
  5.413   -0.074   0.118   0.038   1.886003   2.108383   -0.798   1.749    1.781   3.112964    3.015871   
  5.413   -0.089   0.161   0.059   1.691662   1.8583     -0.501   4.734    2.325   -3.011284   -2.571504  
  5.425   -0.092   0.154   0.046   1.729672   2.085393   -1.243   2.2      1.632   -2.729818   3.111537   
  5.425   -0.082   0.136   0.052   1.63754    1.745804   0.297    2.264    1.898   -2.597743   -2.022892  
  5.425   -0.083   0.145   0.035   1.691027   1.512337   -1.613   2.589    1.319   2.663078    -3.084636  
  5.425   -0.087   0.142   0.039   1.825875   2.382878   -2.37    1.672    1.943   2.168675    -1.45931   
  5.425   -0.061   0.096   0.029   1.620879   1.913148   -0.729   0.584    1.757   0.093       0.646485   
  5.425   -0.07    0.102   0.017   1.703495   2.415634   -1.227   2.295    1.109   2.91294     -2.594034  
  5.425   -0.081   0.122   0.027   1.955728   2.73464    -1.907   1.313    2.321   2.762573    -2.931044  
  5.425   -0.09    0.125   0.038   1.405366   1.057642   0.89     2.987    1.517   -2.563304   -2.446976  
  5.425   -0.066   0.123   0.049   1.955411   2.338074   1.237    4.458    4.501   -3.087226   2.902322   
  5.425   -0.093   0.155   0.031   2.019714   2.501338   2.369    5.496    2.869   -1.959824   -2.497071  
  5.425   -0.073   0.127   0.041   1.858885   2.543057   -2.287   5.522    3.742   2.757334    -2.644553  
  5.425   -0.071   0.112   0.04    1.857893   2.447104   -1.542   3.12     2.532   -2.633715   -1.753552  
  5.425   -0.089   0.157   0.058   1.830243   2.018522   0.575    0.265    1.318   2.202908    1.3447     
  5.425   -0.053   0.108   0.037   1.914143   1.931903   0.244    1.912    0.917   -2.740629   -2.764036  
  5.425   -0.067   0.104   0.02    1.959534   2.401285   3.467    5.831    2.836   -1.645387   -1.072464  
  5.425   -0.089   0.155   0.056   2.103813   2.48822    0.742    2.172    1.741   -0.695108   -0.349348  
  5.425   -0.063   0.098   0.019   1.949822   2.663306   1.764    5.379    1.739   -2.608117   -2.316898  
  5.425   -0.071   0.13    0.047   1.797133   1.970045   -1.945   3.366    1.588   2.90811     -2.700061  
  5.425   -0.063   0.115   0.028   1.698865   2.096859   1.844    6.436    4.686   -2.105639   -2.090535  
  5.425   -0.115   0.156   0.029   1.674621   1.731752   -2.484   2.461    0.676   1.390198    -2.985578  
  5.425   -0.059   0.134   0.062   1.923574   2.24185    -0.714   1.072    2.242   2.065929    2.270825   
  5.425   -0.078   0.137   0.046   1.757135   1.963561   1.79     3.109    0.522   -2.469562   2.137185   
  5.425   -0.111   0.188   0.061   1.870812   2.069749   -1.935   2.555    0.677   1.963684    -2.362195  
  5.425   -0.076   0.134   0.061   1.91048    2.055461   0.523    2.661    1.804   -1.901155   -1.583028  
  5.425   -0.07    0.125   0.029   1.688209   1.95606    -3.799   4.836    1.186   1.439423    1.871039   
  5.425   -0.063   0.116   0.036   1.733911   2.333464   -0.15    3.366    3.531   -2.56925    -2.13056   
  5.425   -0.097   0.162   0.05    1.630073   1.758524   -0.08    3.222    2.598   -2.413872   -2.1185    
  5.425   -0.071   0.114   0.033   1.710896   2.618862   -2.74    2.572    1.56    2.023473    -1.759128  
  5.425   -0.095   0.156   0.044   1.615176   1.471505   2.308    3.669    0.66    -1.764603   -2.394917  
  5.425   -0.094   0.163   0.076   1.74964    2.088577   -1.857   2.462    1.566   2.751419    2.696082   
  5.425   -0.075   0.125   0.027   1.984143   2.221521   2.157    6.303    5.166   -1.502946   -1.214072  
  5.425   -0.088   0.152   0.062   1.905185   2.237059   0.695    3.352    5.065   -3.057385   2.710419   
  5.425   -0.075   0.11    0.037   1.56759    1.573121   -1.406   1.675    3.048   -3.101679   -2.011705  
  5.425   -0.063   0.118   0.039   1.964369   2.031488   0.356    1.067    1.703   -2.28244    -1.838891  
  5.425   -0.07    0.104   0.026   1.904861   2.59718    0.288    2.423    2.233   -2.224355   -1.463288  
  5.425   -0.075   0.139   0.042   1.784147   1.9182     1.42     2.061    1.707   -1.942927   -2.226219  
  5.425   -0.035   0.088   0.038   1.708582   1.535037   -1.754   3.449    1.416   2.340428    3.084154   
  5.425   -0.084   0.132   0.035   1.627481   1.931291   -0.019   1.671    0.852   -1.592169   -0.901424  
  5.425   -0.091   0.146   0.043   1.733519   1.798043   0.152    4.442    2.877   -2.841416   -2.436924  
  5.425   -0.063   0.11    0.038   1.927217   2.454145   0.645    2.066    1.155   -1.576981   2.352761   
  5.425   -0.085   0.141   0.046   1.711916   1.805033   2.324    4.063    2.866   -1.206448   -0.6437    
  5.425   -0.075   0.139   0.059   2.034168   2.44962    -1.459   3.127    1.805   3.07075     -2.160421  
  5.425   -0.071   0.102   0.017   1.787607   2.109509   1.596    3.787    2.247   -2.522276   -2.287296  
  5.425   -0.074   0.109   0.026   1.780084   2.337502   -1.97    3.247    3.098   3.078568    -2.333796  
  5.425   -0.092   0.143   0.033   1.52574    1.369287   -0.24    2.77     1.638   2.285517    2.062176   
  5.425   -0.073   0.117   0.032   1.661405   2.175355   -0.263   3.242    3.603   -2.366302   -1.383486  
  5.425   -0.069   0.121   0.036   2.042544   2.454834   -2.884   3.375    1.175   2.282679    2.51611    
  5.425   -0.098   0.146   0.046   1.892854   2.319535   0.458    1.604    0.924   -2.688873   -2.520132  
  5.425   -0.084   0.171   0.063   2.014182   2.44294    1.202    4.557    1.564   -2.934377   -2.825456  
  5.425   -0.086   0.148   0.058   1.825329   2.052992   2.288    6.35     3.062   -1.807988   -1.846326  
  5.425   -0.081   0.127   0.036   1.841845   2.06432    -0.398   0.901    0.625   -1.619513   -2.176865  
  5.425   -0.063   0.09    0.008   1.69033    1.683636   1.23     5.677    4.338   -2.381803   -2.717222  
  5.425   -0.059   0.094   0.03    1.896097   2.661867   -3.466   4.995    2.735   2.524645    -2.756822  
  5.425   -0.084   0.138   0.039   1.819327   2.144385   3.117    5.407    2.658   -2.147865   -2.054576  
  5.425   -0.085   0.145   0.047   1.417914   1.117968   -1.054   1.761    1.337   -2.750408   -2.658481  
  5.425   -0.081   0.148   0.046   1.764879   1.987479   0.347    4.961    2.967   3.131003    3.037333   
  5.425   -0.09    0.159   0.055   1.746544   1.856775   -0.488   2.327    2.709   -1.738482   -1.836137  
  5.425   -0.07    0.108   0.027   1.605026   1.972825   1.074    1.169    0.134   -2.319713   -1.621621  
  5.425   -0.074   0.143   0.053   1.737157   1.75159    -1.645   4.706    2.574   2.240627    2.947783   
  5.425   -0.063   0.122   0.034   1.85146    2.320218   2.715    4.08     0.928   -1.83605    -2.299481  
  5.425   -0.084   0.116   0.026   1.824023   1.829369   -0.637   2.848    0.499   2.872799    2.57867    
  5.425   -0.081   0.152   0.067   1.999927   2.33761    0.93     1.084    1.006   -1.423928   3.000114   
  5.425   -0.059   0.117   0.038   1.865391   2.16014    -0.941   0.669    2.242   -1.66159    -1.979734  
  5.425   -0.087   0.139   0.034   1.728277   2.299013   0.989    2.006    0.956   -1.201958   -0.524023  
  5.425   -0.111   0.181   0.055   1.825843   2.227421   2.326    3.387    0.335   -1.516553   0.047751   
  5.425   -0.08    0.13    0.046   1.964265   2.646585   1.182    5.926    3.358   -2.647966   -2.654579  
  5.425   -0.052   0.111   0.037   1.816771   2.184461   0.396    3.16     2.841   -0.893549   -1.092642  
  5.425   -0.078   0.132   0.041   1.768368   2.331044   -1.619   4.111    1.594   2.767682    -2.950606  
  5.425   -0.07    0.119   0.029   1.673749   1.529189   1.972    3.373    2.197   -2.732931   -3.093706  
  5.425   -0.06    0.093   0.014   1.574019   0.898033   0.927    4.901    3.757   -2.57704    -2.433085  
  5.425   -0.082   0.133   0.05    1.488044   1.380743   -1.971   2.087    0.63    1.57006     -1.862526  
  5.425   -0.078   0.143   0.07    1.759553   1.88978    -1.001   1.378    1.587   -3.012105   -2.024158  
  5.425   -0.089   0.142   0.044   2.058118   2.334462   1.828    2.87     0.889   -1.9894     -1.496337  
  5.425   -0.082   0.144   0.048   1.861433   2.098511   -2.217   0.712    1.701   -1.872531   -1.838182  
  5.425   -0.073   0.118   0.031   1.719907   2.160539   0.05     3.616    2.509   -1.92891    -1.496945  
  5.425   -0.108   0.179   0.062   1.880363   2.06162    0.513    2.571    1.658   -1.346461   -1.081308  
  5.425   -0.083   0.14    0.025   1.738191   1.682161   -1.803   3.074    0.137   1.485814    0.393283   
  5.425   -0.071   0.141   0.06    1.653853   1.670869   -3.069   3.122    0.179   1.945462    2.952046   
  5.425   -0.096   0.155   0.036   1.799618   1.876913   0.803    1.952    0.611   -2.887022   1.701121   
  5.425   -0.085   0.152   0.057   1.63552    1.687443   -0.364   2.27     2.254   2.912475    -3.072697  
  5.425   -0.078   0.154   0.059   1.900077   2.002744   1.387    3.401    1.759   -2.263019   -2.138659  
  5.425   -0.108   0.169   0.045   1.920979   2.32684    0.162    1.421    0.679   -0.442793   -0.679545  
  5.425   -0.085   0.157   0.055   1.733089   2.056243   -1.063   3.357    1.873   2.396201    2.221312   
  5.425   -0.072   0.126   0.036   1.715217   1.697235   1.656    2.588    1.984   -1.871593   2.859948   
  5.425   -0.062   0.109   0.033   1.780936   2.243414   1.263    1.839    1.103   -2.373017   -2.99954   
  5.425   -0.058   0.104   0.026   1.698129   1.77702    1.275    2.685    1.1     -1.733752   -1.179584  
  5.425   -0.094   0.157   0.053   1.792959   1.977364   -0.704   2.287    3.244   -2.41746    -1.554746  
  5.425   -0.088   0.162   0.05    1.578937   1.308838   0.784    1.446    2.129   -2.064334   -2.40234   
  5.425   -0.096   0.174   0.065   1.732606   1.699172   0.155    4.41     3.103   -0.24777    -0.432155  
  5.425   -0.06    0.116   0.032   1.62275    1.356649   -2.602   1.652    0.765   1.228662    -1.364411  
  5.425   -0.073   0.125   0.048   1.674311   1.54389    0.46     2.591    3.84    -2.288694   -1.804065  
  5.425   -0.082   0.152   0.071   1.822686   2.127479   -0.775   1.6      1.885   2.924947    -2.879495  
  5.425   -0.065   0.106   0.019   1.689525   1.550605   -0.223   1.598    0.969   2.714174    1.892977   
  5.425   -0.073   0.113   0.024   1.633736   2.256144   0.08     3.267    3.249   -2.564332   -2.63123   
  5.425   -0.078   0.148   0.057   1.798501   2.202195   -0.827   2.479    1.46    2.043354    2.592687   
  5.425   -0.062   0.112   0.047   1.761235   1.876498   0.348    1.823    1.631   -1.192267   -0.242902  
  5.425   -0.066   0.125   0.036   1.537146   1.481588   -0.761   0.981    0.906   2.385324    2.461106   
  5.425   -0.07    0.133   0.047   1.850926   1.812585   -2.457   1.771    2.036   2.367114    -2.706535  
  5.425   -0.101   0.169   0.043   1.812151   2.014873   3.394    5.934    3.164   -1.381216   -1.231609  
  5.425   -0.08    0.13    0.037   1.709705   1.789902   -2.581   4.803    2.014   2.674052    -3.055454  
  5.437   -0.091   0.14    0.051   1.75935    2.00128    -3.019   5.884    2.208   1.214294    1.146257   
  5.437   -0.076   0.143   0.061   1.522436   1.584009   -2.419   4.078    2.155   1.30171     1.469959   
  5.437   -0.086   0.155   0.053   1.861959   1.934878   -4.136   3.029    1.062   0.958579    -0.746823  
  5.437   -0.088   0.141   0.046   1.660067   1.787804   -1.593   2.283    2.178   -3.001422   -2.116547  
  5.437   -0.1     0.163   0.035   1.795703   2.255619   -3.162   3.596    1.356   1.193239    0.974035   
  5.437   -0.108   0.186   0.072   1.591791   1.57686    -4.848   7.018    3.379   1.862409    2.287059   
  5.437   -0.105   0.162   0.045   1.779209   1.888859   -0.224   0.866    1.806   -1.001434   -0.77803   
  5.437   -0.094   0.151   0.055   1.422518   1.152036   -2.927   4.739    1.209   1.908948    2.031523   
  5.437   -0.056   0.104   0.032   1.765429   1.579344   -3.189   5.269    3.375   1.310903    1.044209   
  5.437   -0.089   0.14    0.044   1.73153    1.821704   0.746    3.335    2.29    -1.063517   -1.158906  
  5.437   -0.097   0.142   0.03    1.565003   1.788449   -1.073   1.255    1.913   2.560389    -2.168763  
  5.437   -0.097   0.17    0.05    1.77022    1.7007     -2.384   3.914    3.563   1.338629    0.550262   
  5.437   -0.079   0.15    0.05    1.861493   2.012296   -5.346   4.651    0.245   1.749853    1.89124    
  5.437   -0.067   0.111   0.028   1.647974   1.371491   -0.468   0.825    1.186   -0.678202   -1.398891  
  5.437   -0.08    0.13    0.033   1.815004   2.099702   -3.08    3.199    1.441   0.975258    -0.433409  
  5.437   -0.094   0.15    0.04    1.896162   2.056181   -0.37    1.517    1.347   -3.135072   2.680239   
  5.437   -0.111   0.164   0.041   1.719786   1.849916   -3.081   4.618    1.384   1.270977    0.785579   
  5.437   -0.094   0.146   0.035   1.749631   1.844699   -1.935   3.553    1.384   2.660158    -2.893585  
  5.437   -0.106   0.172   0.051   1.697385   1.559608   -2.876   2.64     0.428   1.315207    1.825351   
  5.437   -0.106   0.167   0.055   1.765223   1.741656   -0.663   2.96     2.478   2.860639    2.668705   
  5.437   -0.096   0.169   0.044   1.530095   1.46174    -0.242   4.721    4.232   -3.007221   -2.766695  
  5.437   -0.115   0.195   0.051   1.690041   1.652734   -0.49    1.729    3.189   -1.721008   -1.819161  
  5.437   -0.087   0.159   0.053   1.914194   2.376694   -0.478   1.887    1.015   2.805266    0.113542   
  5.437   -0.066   0.139   0.071   1.452397   1.540056   -0.718   2.367    3.399   0.808411    0.608083   
  5.437   -0.125   0.199   0.064   1.682999   1.857332   -1.118   0.568    1.514   0.909492    -1.991426  
  5.437   -0.074   0.15    0.065   1.688409   1.653456   -2.077   3.151    0.925   2.166046    1.238564   
  5.437   -0.107   0.168   0.051   1.854914   2.191057   -0.709   1.272    2.209   -2.82979    -2.710645  
  5.437   -0.082   0.119   0.027   1.807993   1.779513   -4.089   5.101    1.015   1.740292    3.013883   
  5.437   -0.086   0.133   0.035   1.647796   1.47768    -0.559   1.602    1.335   1.429081    0.452598   
  5.437   -0.1     0.189   0.078   1.809507   1.904221   -1.349   2.481    0.51    2.532885    -2.046758  
  5.437   -0.065   0.101   0.021   1.716916   1.934124   -0.688   5.003    3.482   -2.869178   -2.594338  
  5.437   -0.101   0.161   0.052   1.896687   2.18695    -3.689   7.055    2.631   1.990818    2.002936   
  5.437   -0.073   0.1     0.003   1.700487   -2.454645  1.983    3.997    2.157   -2.058184   -2.430665  
  5.437   -0.102   0.171   0.048   1.705077   1.903701   -2.087   5.175    3.039   2.670739    -2.805979  
  5.437   -0.117   0.188   0.062   1.648879   1.956853   -0.297   2.013    0.787   1.086133    1.734483   
  5.437   -0.102   0.169   0.06    1.728226   2.047639   0.846    4.313    3.28    -2.21612    -1.392765  
  5.437   -0.048   0.097   0.031   1.853622   1.460876   -2.436   3.487    2.1     2.48898     -2.513346  
  5.437   -0.104   0.149   0.044   1.495742   1.347706   -1.071   0.77     0.661   -2.807039   -2.809992  
  5.437   -0.09    0.171   0.065   1.920116   2.31464    -0.765   2.078    3.331   -2.90093    -2.904246  
  5.437   -0.077   0.125   0.028   1.752488   2.225814   -2.8     5.734    3.969   2.336403    2.5036     
  5.437   -0.044   0.109   0.058   1.241337   1.327361   -2.22    1.669    1.781   2.034382    -2.764287  
  5.437   -0.101   0.176   0.061   1.709691   1.619548   -2.939   3.004    1.251   1.944204    0.378063   
  5.437   -0.095   0.15    0.051   1.447006   1.085012   -0.577   4.05     3.139   -0.146215   -0.582495  
  5.437   -0.112   0.181   0.04    1.751165   2.201361   -3.575   6.477    3.763   2.140114    2.074015   
  5.437   -0.081   0.128   0.056   1.349044   1.039282   -2.652   1.116    2.018   2.763982    -1.507781  
  5.437   -0.077   0.137   0.049   1.603814   1.917432   -2.725   3.891    1.373   2.382472    -3.120864  
  5.437   -0.084   0.16    0.062   1.71687    1.863032   -3.792   8.033    2.441   2.363477    2.323493   
  5.437   -0.098   0.177   0.067   1.566765   1.791257   -4.011   6.581    2.349   2.200495    2.514806   
  5.437   -0.078   0.107   0.017   1.786096   1.754992   -4.376   4.364    1.2     0.952061    -0.406566  
  5.437   -0.089   0.146   0.04    1.84733    2.294065   0.042    3.53     1.844   2.396967    1.506527   
  5.437   -0.101   0.148   0.034   1.709527   1.981948   0.762    3.31     3.624   -1.38588    -1.838051  
  5.437   -0.081   0.143   0.038   1.792696   1.926196   -0.732   0.411    1.099   0.040833    0.06246    
  5.437   -0.094   0.147   0.03    1.593482   1.635616   -4.269   6.544    2.121   1.428968    1.024188   
  5.437   -0.103   0.178   0.073   1.743823   1.68656    0.049    2.686    3.229   -0.996486   -1.134997  
  5.437   -0.096   0.163   0.052   1.862263   2.071916   -0.253   2.913    1.297   2.563265    2.768052   
  5.437   -0.076   0.111   0.02    1.763403   1.49186    -0.863   2.081    2.512   2.723486    2.395233   
  5.437   -0.086   0.142   0.044   1.770457   2.120592   0.408    2.788    3.032   -1.818341   -0.993552  
  5.437   -0.084   0.143   0.048   1.745225   1.89193    -1.451   0.891    3.681   -1.978787   -1.982443  
  5.437   -0.085   0.156   0.068   1.742951   1.863662   -2.143   1.176    2.702   2.926937    -2.039592  
  5.437   -0.087   0.167   0.068   1.831401   2.122247   0.306    2.379    2.755   2.723758    2.677589   
  5.437   -0.084   0.177   0.086   1.686247   1.597961   -0.6     0.564    2.005   2.807887    1.314095   
  5.437   -0.087   0.146   0.046   1.967032   2.277257   -1.877   2.858    1.475   2.373953    2.946362   
  5.437   -0.081   0.143   0.055   1.748559   2.08608    0.224    4.699    6.085   -2.229601   -1.607241  
  5.437   -0.08    0.149   0.042   1.741569   1.630177   -3.893   6.138    3.129   1.797488    1.658126   
  5.437   -0.103   0.154   0.043   1.811723   2.065348   -0.965   3.316    3.147   -2.528011   -2.301659  
  5.437   -0.086   0.153   0.051   1.770844   1.961339   -1.435   2.2      4.098   -2.102388   -1.772592  
  5.437   -0.073   0.126   0.038   1.551362   1.280761   1.644    2.097    0.348   -1.523172   0.997822   
  5.437   -0.121   0.17    0.03    1.731935   2.105063   -0.502   2.781    3.11    1.481655    1.293875   
  5.437   -0.072   0.13    0.037   1.785975   2.207793   -2.511   1.471    1.806   2.296898    -1.848151  
  5.437   -0.07    0.123   0.046   1.553608   1.996343   -1.635   2.998    1.893   2.862918    3.08187    
  5.437   -0.075   0.115   0.039   1.776472   1.824612   -2.935   1.813    1.694   1.942061    -1.123701  
  5.437   -0.076   0.119   0.025   1.604152   1.419501   -1.877   1.663    1.285   2.856478    -1.908876  
  5.437   -0.078   0.131   0.044   1.706715   1.531715   0.169    0.857    1.539   0.428189    0.823218   
  5.437   -0.074   0.143   0.054   1.891488   2.450583   -3.63    5.781    1.62    1.985832    3.060784   
  5.437   -0.098   0.164   0.066   1.786015   1.822437   -0.152   2.175    1.657   -0.138476   -1.244778  
  5.437   -0.065   0.126   0.039   1.335155   1.191977   -4.019   6.662    1.466   1.283053    0.931263   
  5.437   -0.095   0.15    0.047   1.804942   2.106604   1.906    4.048    0.746   -1.278927   -2.174612  
  5.437   -0.091   0.141   0.048   1.740373   1.855836   -0.579   3.014    1.684   3.127621    -3.000322  
  5.437   -0.108   0.191   0.078   1.733389   1.82559    -1.559   3.162    3.887   -2.798213   -1.651952  
  5.437   -0.078   0.128   0.039   1.839231   2.393802   -1.845   3.215    1.077   0.619796    -0.33956   
  5.437   -0.084   0.151   0.053   1.434207   1.382216   -1.079   1.264    1.248   -2.972648   -2.095052  
  5.437   -0.078   0.133   0.022   1.790485   1.480044   -4.435   4.817    1.243   1.693093    2.33638    
  5.437   -0.082   0.149   0.055   1.726855   1.943438   -2.578   3.152    0.287   1.385461    0.589414   
  5.437   -0.122   0.189   0.064   1.652513   1.827686   -0.4     2.944    3.229   2.44563     2.629181   
  5.437   -0.095   0.159   0.042   1.436629   1.21121    -1.162   1.063    2.451   2.375526    2.261779   
  5.437   -0.115   0.184   0.062   1.658736   1.492378   -0.43    1.69     1.487   -2.953897   -2.571445  
  5.437   -0.097   0.178   0.069   1.800209   1.853373   1.135    4.59     2.884   -2.294607   -2.085695  
  5.437   -0.078   0.127   0.048   1.486044   1.426361   -3.803   6.271    0.929   1.542216    1.614974   
  5.437   -0.075   0.143   0.051   1.459199   1.290605   -1.708   3.032    0.746   2.129041    3.012026   
  5.437   -0.082   0.129   0.031   1.746434   1.855129   0.776    4.481    3.85    -2.052554   -1.953879  
  5.437   -0.098   0.167   0.057   1.915831   2.470971   -1.09    1.562    0.697   2.341219    1.998145   
  5.437   -0.096   0.157   0.048   1.49379    1.267229   -3.656   2.841    1.872   1.341538    -0.372959  
  5.437   -0.106   0.154   0.028   1.801009   1.722297   -0.433   1.868    0.967   2.913636    -2.551287  
  5.437   -0.101   0.184   0.071   1.824727   1.931358   -0.822   3.798    1.98    -3.134857   -2.887326  
  5.437   -0.05    0.097   0.037   1.758135   1.646559   -2.818   2.203    1.555   1.686178    -2.077584  
  5.437   -0.079   0.133   0.058   1.548572   1.756066   -1.695   5.067    2.962   0.102807    -0.667141  
  5.437   -0.067   0.109   0.026   1.67288    1.412102   0.809    1.278    1.884   -2.659551   0.391529   
  5.437   -0.08    0.153   0.055   1.69641    1.682312   -3.06    4.075    3.357   1.087895    -0.432441  
  5.437   -0.075   0.138   0.033   1.604964   1.821245   0.012    2.381    3.669   -2.103075   -1.835454  
  5.437   -0.104   0.161   0.057   1.765646   1.590384   -2.219   2.354    0.624   1.875857    -0.535257  
  5.448   -0.089   0.16    0.055   1.697798   2.058245   -5.522   4.257    3.249   1.881285    -2.654588  
  5.448   -0.086   0.154   0.061   1.687311   1.747352   1.04     3.866    2.337   -2.910666   -2.826898  
  5.448   -0.088   0.134   0.036   1.750623   1.745509   -0.636   2.255    2.255   -2.841103   2.988786   
  5.448   -0.067   0.127   0.051   1.622142   1.244854   -2.21    3.036    1.576   1.964318    2.665436   
  5.448   -0.066   0.103   0.019   1.628912   1.380374   -1.961   3.886    1.747   2.299655    2.694635   
  5.448   -0.069   0.119   0.025   1.599597   1.871367   -1.914   2.909    1.389   2.332915    -2.804442  
  5.448   -0.063   0.107   0.018   1.935861   2.234934   -1.546   2.053    0.326   0.35149     1.790673   
  5.448   -0.099   0.171   0.07    1.615593   1.932923   -0.816   2.91     1.659   2.145604    2.038156   
  5.448   -0.084   0.147   0.051   1.484711   1.377899   -1.408   2.591    1.405   0.44605     -0.545406  
  5.448   -0.099   0.153   0.039   1.612687   1.892327   -0.682   2.311    2.94    0.444062    -0.117614  
  5.448   -0.08    0.132   0.045   1.992313   2.632977   1.375    5.107    3.543   -0.914766   -0.832088  
  5.448   -0.089   0.139   0.034   1.762204   2.305751   -1.405   1.773    3.732   -1.475161   -1.5933    
  5.448   -0.077   0.13    0.038   1.725428   1.94093    -1.748   1.122    1.298   1.018858    -1.722047  
  5.448   -0.1     0.144   0.041   1.634441   2.278433   -0.465   2.829    2.09    0.364779    1.363937   
  5.448   -0.089   0.16    0.056   1.738496   1.697209   -1.165   1.652    1.374   1.280145    2.21819    
  5.448   -0.092   0.174   0.061   1.915302   2.156182   1.018    4.655    3.691   -1.726133   -1.789977  
  5.448   -0.091   0.166   0.05    1.592164   1.618405   -3.142   4.384    0.504   2.169398    1.19016    
  5.448   -0.08    0.107   0.015   2.024982   2.613177   -3.474   3.226    1.322   1.791979    -2.322058  
  5.448   -0.088   0.163   0.069   1.463437   1.505855   -1.185   0.965    0.448   0.046276    -1.633285  
  5.448   -0.096   0.156   0.047   1.609148   1.772245   0.403    2.3      3.162   -0.364517   -0.218011  
  5.448   -0.074   0.13    0.037   1.473269   1.325827   -2.327   1.862    3.426   0.313204    -0.366907  
  5.448   -0.082   0.14    0.048   1.465245   1.849194   -2.896   3.751    1.975   1.715894    1.779144   
  5.448   -0.08    0.124   0.03    1.382346   1.585028   -0.121   3.373    4.269   -2.512214   -2.137138  
  5.448   -0.076   0.144   0.051   1.679686   1.816653   -1.116   2.907    2.045   2.366782    -3.011116  
  5.448   -0.077   0.159   0.068   1.974797   2.218452   1.329    3.556    0.703   -3.002661   2.660395   
  5.448   -0.116   0.181   0.045   1.813829   1.851402   -1.901   2.199    0.534   2.354924    -2.91536   
  5.448   -0.061   0.106   0.029   1.520034   1.485488   -2.983   5.044    2.2     2.284239    3.082448   
  5.448   -0.064   0.114   0.034   1.710194   1.904891   -2.077   4.619    2.997   2.942491    -2.881865  
  5.448   -0.09    0.137   0.044   1.961921   2.453374   -4.028   4.929    3.139   1.302213    0.837408   
  5.448   -0.104   0.16    0.042   1.524816   1.563376   -0.526   2.305    1.591   2.360121    2.682776   
  5.448   -0.094   0.153   0.049   1.588323   1.274087   -5.274   5.704    1.741   1.460501    -0.210732  
  5.448   -0.091   0.139   0.038   1.814921   2.442869   0.516    1.299    1.202   -1.784402   -1.997585  
  5.448   -0.094   0.173   0.066   1.991091   2.249929   -0.288   4.793    1.276   -3.074304   -2.23751   
  5.448   -0.099   0.155   0.055   1.945585   2.296681   -1.754   3.58     2.421   2.584921    3.133077   
  5.448   -0.072   0.139   0.055   1.829624   2.371478   -3.019   1.901    1.284   2.013242    -0.019358  
  5.448   -0.071   0.106   0.026   1.579393   1.886947   -5.792   6.689    4.096   2.219911    -3.021149  
  5.448   -0.084   0.156   0.056   1.590967   1.630274   -3.898   5.278    2.856   1.472806    1.534049   
  5.448   -0.084   0.135   0.042   1.526457   1.582072   -0.49    1.183    3.016   -0.893744   -1.537308  
  5.448   -0.101   0.139   0.038   1.67999    1.248935   -0.871   3.535    2.168   -0.117151   -0.314698  
  5.448   -0.09    0.181   0.081   1.528784   1.498703   -2.984   1.042    4.077   -2.600059   -1.495309  
  5.448   -0.07    0.114   0.026   1.733172   1.696963   -1.29    2.908    1.763   1.932503    1.168626   
  5.448   -0.068   0.136   0.065   1.86653    2.167072   -0.418   0.549    0.684   0.860934    1.793903   
  5.448   -0.083   0.154   0.06    1.54163    1.246632   -2.846   4.373    2.728   1.990447    2.924694   
  5.448   -0.096   0.178   0.08    1.73167    1.854038   -1.458   2.422    1.554   2.91513     -2.886963  
  5.448   -0.093   0.143   0.05    1.634681   1.649192   0.985    3.286    3.44    -2.615584   -2.846881  
  5.448   -0.098   0.152   0.034   1.605354   1.329965   -1.163   3.683    2.777   0.54058     0.008254   
  5.448   -0.107   0.181   0.056   1.745695   1.946501   0.586    1.34     1.639   -1.816334   -2.45844   
  5.448   -0.096   0.162   0.043   1.494056   1.398663   -3.077   5.853    2.473   2.238991    2.420858   
  5.448   -0.082   0.132   0.042   1.61158    1.805701   -1.978   1.65     1.408   2.021003    -0.534849  
  5.448   -0.087   0.132   0.027   1.500238   1.744342   0.617    1.385    0.286   -0.565044   -2.234541  
  5.448   -0.078   0.126   0.05    1.504332   1.610581   -1.938   2.165    1.051   2.78044     -1.443286  
  5.448   -0.07    0.119   0.024   1.654573   2.094577   -0.839   1.984    0.925   1.446476    1.844726   
  5.448   -0.097   0.166   0.056   1.622183   1.859737   -0.885   2.316    1.59    -0.1539     -0.663433  
  5.448   -0.092   0.145   0.038   1.729741   2.313972   0.331    3.207    1.626   0.265938    0.400905   
  5.448   -0.11    0.174   0.052   1.760691   1.551269   -0.944   1.002    2.879   -1.260098   -1.494946  
  5.448   -0.075   0.133   0.045   1.706311   1.956792   -1.157   2.23     2.548   2.736422    2.978738   
  5.448   -0.105   0.186   0.07    1.835659   2.039141   0.434    3.203    1.678   -1.873309   -2.14355   
  5.448   -0.088   0.152   0.037   1.742553   1.785139   2.34     2.041    2.532   -2.747437   -3.12133   
  5.448   -0.063   0.121   0.048   1.55208    1.84589    -2.713   4.452    2.248   2.385869    -2.871212  
  5.448   -0.112   0.163   0.038   1.710927   2.032635   -3.457   5.25     2.522   2.151687    2.407822   
  5.448   -0.072   0.12    0.03    1.57721    0.819791   0.468    2.069    3.739   -1.658771   -2.467801  
  5.448   -0.072   0.124   0.04    1.846873   1.634785   -1.807   1.806    1.276   0.50359     -0.969622  
  5.448   -0.103   0.173   0.063   1.488582   1.308282   -3.588   2.919    1.418   1.152149    -0.436623  
  5.448   -0.085   0.136   0.029   1.72338    1.61012    -2.037   4.541    1.469   2.778593    1.895604   
  5.448   -0.071   0.117   0.032   1.746963   1.975996   -0.864   1.825    0.699   0.447546    0.26533    
  5.448   -0.067   0.111   0.029   1.413069   0.902007   -1.311   2.187    0.409   2.415193    -2.381726  
  5.448   -0.092   0.155   0.055   1.696057   1.747821   -2.572   3.741    1.389   1.116882    1.682919   
  5.448   -0.085   0.138   0.03    1.76532    2.065287   -4.158   4.329    0.882   1.115401    0.426164   
  5.448   -0.078   0.138   0.039   1.706283   1.871374   0.619    4.402    2.762   -2.170379   -1.790547  
  5.448   -0.086   0.13    0.04    1.962234   2.874065   -1.333   1.364    2.034   0.631282    0.059255   
  5.448   -0.056   0.11    0.045   1.477361   1.36274    -0.587   0.586    0.957   -2.041422   -2.727461  
  5.448   -0.085   0.151   0.063   1.816212   2.244641   0.023    1.472    1.939   2.638599    2.85194    
  5.448   -0.11    0.174   0.046   1.715112   1.772622   1.982    4.275    3.4     -0.952124   -0.615759  
  5.448   -0.068   0.117   0.04    1.7539     1.871977   -1.067   2.505    2.231   2.549928    -2.857776  
  5.448   -0.082   0.149   0.04    1.619009   1.393096   -2.851   2.962    0.576   1.330054    -2.532247  
  5.448   -0.069   0.107   0.027   1.704338   2.003541   0.371    1.595    1.482   0.969355    1.70976    
  5.448   -0.059   0.112   0.025   1.824264   2.155763   -0.916   2.07     3.682   -2.469854   -1.596799  
  5.448   -0.068   0.132   0.035   1.957944   1.949383   -4.237   5.716    2.266   1.373616    1.411249   
  5.448   -0.083   0.14    0.06    1.61987    1.70781    -2.095   1.288    1.222   2.045415    -2.011825  
  5.448   -0.114   0.171   0.047   1.769611   2.641162   -1.953   1.482    2.107   2.081835    -2.228668  
  5.448   -0.07    0.123   0.036   1.691311   1.699228   -2.849   4.979    2.393   2.325217    2.351791   
  5.448   -0.089   0.156   0.041   1.703483   1.568833   -2.046   0.791    3.498   3.086801    -1.482577  
  5.448   -0.093   0.161   0.055   1.819151   2.075664   0.93     3.221    1.3     -1.942047   -1.575198  
  5.448   -0.091   0.122   0.024   1.467045   0.417056   -1.137   2.921    2.481   2.712369    3.106648   
  5.448   -0.066   0.125   0.026   1.394292   1.52425    -0.634   4.224    2.36    2.769074    2.534664   
  5.448   -0.087   0.144   0.044   1.922858   1.934196   -3.098   5.626    1.632   2.249041    2.679564   
  5.448   -0.106   0.16    0.024   1.544328   1.545989   -3.369   4.695    1.99    2.219154    -2.751999  
  5.448   -0.079   0.118   0.01    1.724469   2.671085   -3.622   4.492    0.752   1.29156     2.168412   
  5.448   -0.083   0.147   0.06    1.601625   1.750721   -0.498   1.605    2.676   -1.568116   -1.863186  
  5.448   -0.102   0.175   0.06    1.697452   1.844735   -3.719   5.901    1.895   1.391586    1.363981   
  5.448   -0.102   0.155   0.046   1.600524   1.421213   -0.273   1.355    0.602   0.922486    0.30618    
  5.448   -0.106   0.187   0.054   1.87588    2.191571   -2.313   3.659    2.333   0.435988    -0.459458  
  5.448   -0.08    0.134   0.052   1.801334   2.269471   -1.733   4.325    3.276   1.803864    1.894147   
  5.448   -0.108   0.162   0.034   1.760966   2.313094   -0.893   2.385    2.608   -2.170516   -1.447526  
  5.448   -0.092   0.165   0.067   1.575268   1.584241   2.025    5.451    3.405   -1.913678   -2.061514  
  5.448   -0.036   0.053   0.012   1.513859   0.850922   2.052    5.008    3.525   -2.074792   -1.880446  
  5.448   -0.11    0.176   0.045   1.592176   1.848224   2.397    4.145    1.918   -1.894073   -1.627078  
  5.448   -0.08    0.16    0.067   1.794833   1.721527   -1.663   1.652    1.832   -2.817666   -2.01479   
  5.448   -0.094   0.155   0.036   1.74258    1.880637   -1.144   2.464    0.832   2.278833    -1.617314  
  5.448   -0.098   0.156   0.062   1.808309   2.241971   -3.186   2.834    2.27    2.515011    -1.917675  
  5.459   -0.098   0.151   0.035   1.669117   1.683198   0.151    2.236    1.814   -1.333195   -1.441159  
  5.459   -0.061   0.102   0.024   1.632935   1.634113   2.079    3.363    1.597   -1.441165   -1.140026  
  5.459   -0.07    0.101   0.019   1.416387   1.041092   -4.534   5.888    2.46    1.670342    1.896505   
  5.459   -0.105   0.185   0.069   1.722172   1.766491   -1.626   1.442    2.264   3.101865    -2.073761  
  5.459   -0.104   0.161   0.041   1.866883   2.296156   -0.576   2.334    1.642   -2.872476   -2.72261   
  5.459   -0.045   0.092   0.014   1.731773   0.426608   0.524    2.417    1.998   -1.749149   -1.333013  
  5.459   -0.104   0.167   0.051   1.963881   2.198793   -0.481   2.724    2.176   2.558829    2.971775   
  5.459   -0.083   0.142   0.035   1.620698   1.684029   -0.621   0.934    2.552   -2.296759   -1.324871  
  5.459   -0.087   0.156   0.064   1.653271   1.815045   -1.102   2.013    1.27    2.25758     -2.7542    
  5.459   -0.074   0.136   0.04    1.799433   1.863696   -2.352   2.609    1.241   1.496704    -1.629341  
  5.459   -0.086   0.143   0.051   1.867726   2.121714   1.156    3.213    2.449   -0.580007   -0.474311  
  5.459   -0.075   0.128   0.034   1.569577   1.396513   -3.792   4.24     0.662   2.07069     -2.286515  
  5.459   -0.096   0.149   0.045   1.623385   1.732683   -5.346   6.847    2.008   1.56183     1.935878   
  5.459   -0.088   0.164   0.053   1.870628   1.940323   -2.225   1.663    1.599   2.504409    -2.280929  
  5.459   -0.094   0.151   0.05    1.628676   1.492714   -1.501   3.504    2.178   0.523963    -0.335221  
  5.459   -0.078   0.143   0.038   1.725022   1.864404   1.21     2.145    0.645   -2.79615    -2.420709  
  5.459   -0.103   0.166   0.047   1.537261   1.763424   -1.864   2.145    0.687   1.217983    3.007479   
  5.459   -0.089   0.163   0.07    1.547997   1.642546   -1.086   1.005    2.291   -0.862149   -0.895811  
  5.459   -0.108   0.158   0.053   1.619576   1.620454   -3.316   3.505    0.674   2.216628    -2.271205  
  5.459   -0.058   0.105   0.019   1.524229   1.306332   -0.447   3.063    3.003   -0.183957   -0.297389  
  5.459   -0.093   0.147   0.041   1.658629   1.706822   -0.741   2.756    0.384   0.138229    2.096459   
  5.459   -0.128   0.179   0.028   1.751993   2.222847   -4.009   4.667    2.252   0.986318    0.892059   
  5.459   -0.085   0.166   0.062   1.851296   2.090051   -0.939   4.03     2.641   2.769134    2.903007   
  5.459   -0.081   0.135   0.044   1.639181   1.696336   -2.219   2.039    2.43    -3.007152   -1.894967  
  5.459   -0.08    0.133   0.036   1.80961    2.073335   -3.803   7.647    3.75    1.463134    1.534551   
  5.459   -0.077   0.135   0.047   1.626547   1.592524   1.136    2.741    1.563   -2.442288   -2.773056  
  5.459   -0.097   0.15    0.041   1.620511   1.720047   -2.985   0.965    1.76    2.265507    -1.531884  
  5.459   -0.057   0.106   0.048   1.253473   0.752625   -0.979   1.346    1.631   1.634715    -1.623678  
  5.459   -0.103   0.159   0.044   1.633103   1.738616   -4.153   4.168    2.189   1.369099    -0.033355  
  5.459   -0.093   0.154   0.031   1.449688   1.058562   1.118    2.826    0.791   -1.367488   -1.289641  
  5.459   -0.098   0.176   0.058   1.696246   1.838949   -2.188   3.057    1.59    2.387504    -2.473651  
  5.459   -0.079   0.134   0.036   1.564155   1.746545   0.248    1.319    0.784   -2.424205   -2.872818  
  5.459   -0.107   0.178   0.072   1.603306   1.761914   -2.881   2.117    3.295   0.289619    -0.85327   
  5.459   -0.084   0.134   0.027   1.61867    0.891818   -1.352   1.926    2.911   0.00474     -0.553725  
  5.459   -0.088   0.135   0.042   1.766484   2.233828   -1.908   4.575    1.078   2.348891    2.929006   
  5.459   -0.108   0.172   0.038   1.812794   2.047383   -2.357   1.902    2.556   0.378238    -1.305908  
  5.459   -0.064   0.142   0.052   1.652488   1.621976   -0.159   3.119    3.348   -1.011614   -0.797387  
  5.459   -0.08    0.151   0.046   1.654186   1.63617    -1.333   2.135    0.734   0.052003    -0.756206  
  5.459   -0.096   0.172   0.06    1.885546   2.032555   -2.443   4.869    4.037   2.249553    1.92804    
  5.459   -0.091   0.152   0.042   1.652072   1.776138   0.276    1.715    1.253   -0.472337   -0.887839  
  5.459   -0.093   0.143   0.039   1.860688   2.131121   -0.359   2.981    0.131   0.347245    0.960709   
  5.459   -0.077   0.122   0.034   1.694712   2.097095   -4.541   8.179    3.069   1.34006     1.649574   
  5.459   -0.074   0.125   0.035   1.590786   1.984809   -1.195   2.309    2.077   2.050266    1.851412   
  5.459   -0.064   0.137   0.048   1.647403   1.657449   -1.256   1.352    2.213   -0.530395   -0.939731  
  5.459   -0.094   0.167   0.046   1.674679   1.764192   0.128    3.496    1.347   -2.814137   -2.235964  
  5.459   -0.073   0.124   0.037   1.467272   1.034032   -5.594   5.828    1.703   1.665754    2.849225   
  5.459   -0.107   0.178   0.047   1.689298   1.471863   0.598    4.894    2.419   -2.816043   -2.996647  
  5.459   -0.084   0.147   0.041   1.74319    1.816421   -0.26    2.984    1.936   -2.44518    -2.809049  
  5.459   -0.067   0.136   0.055   1.456131   1.107363   -5.443   4.346    0.954   1.513635    1.939891   
  5.459   -0.071   0.13    0.038   1.818208   1.604939   -2.767   2.928    2.712   0.70348     0.28015    
  5.459   -0.103   0.179   0.054   1.548674   1.585278   -2.168   3.519    0.387   2.068279    -2.497032  
  5.459   -0.077   0.141   0.058   1.618211   1.87475    1.576    4.828    1.611   -1.392498   -1.468649  
  5.459   -0.101   0.183   0.074   1.576612   1.409104   -3.447   5.728    2.243   1.762324    1.717465   
  5.459   -0.103   0.184   0.068   1.710519   1.939368   -2.944   3.696    1.236   1.756556    2.086188   
  5.459   -0.097   0.175   0.066   1.931492   2.291309   -2.363   4.295    1.803   1.132899    2.020117   
  5.459   -0.099   0.161   0.043   1.719321   1.754788   -0.195   2.56     1.903   2.90775     -3.077604  
  5.459   -0.091   0.144   0.05    1.953251   2.615799   -0.029   3.149    2.294   -0.697513   -0.524625  
  5.459   -0.098   0.144   0.037   1.686374   1.912841   -3.961   3.349    0.428   1.693379    -1.101662  
  5.459   -0.095   0.149   0.039   1.685504   1.653231   -1.502   1.898    2.539   -0.079134   -0.93869   
  5.459   -0.084   0.139   0.045   1.848549   2.110162   -3.492   4.009    1.15    1.82099     2.773722   
  5.459   -0.073   0.12    0.035   2.147769   2.627313   0.526    2.931    2.267   -2.78924    -1.851928  
  5.459   -0.056   0.101   0.023   1.525574   1.897864   -0.093   0.309    1.529   2.083873    0.486813   
  5.459   -0.094   0.154   0.046   1.639659   1.808395   -2.33    3.151    3.044   1.616766    0.164437   
  5.459   -0.107   0.183   0.055   1.646942   1.359077   0.299    2.484    2.297   -1.986911   -1.681047  
  5.459   -0.087   0.15    0.042   1.924536   2.2591     0.914    2.847    2.464   -0.305345   -0.536765  
  5.459   -0.099   0.162   0.05    1.710237   2.153953   -4.445   4.706    1.211   1.542773    3.087424   
  5.459   -0.1     0.184   0.074   1.566143   1.750186   2.801    6.416    3.873   -2.168939   -2.361805  
  5.459   -0.084   0.153   0.061   1.345435   1.164007   2.709    5.954    1.707   -2.016419   -2.457959  
  5.459   -0.079   0.136   0.04    1.488176   1.490092   1.621    3.877    2.333   -2.298933   -2.514697  
  5.459   -0.094   0.156   0.045   1.612759   1.446248   -1.867   1.878    2.952   2.069863    -2.690601  
  5.459   -0.103   0.145   0.022   1.580385   1.589723   1.126    3.38     2.629   -1.186702   -0.730891  
  5.459   -0.074   0.114   0.015   1.863275   1.840307   0.233    2.233    1.626   0.104918    0.068794   
  5.459   -0.076   0.141   0.042   1.718007   1.704437   -1.875   2.913    3.857   -0.591087   -1.32558   
  5.459   -0.089   0.135   0.03    1.475483   1.630751   -3.74    3.635    1.535   1.994913    -2.692052  
  5.459   -0.079   0.139   0.044   1.533763   1.268466   1.005    3.233    2.635   -1.587829   -2.026514  
  5.459   -0.092   0.181   0.063   1.589615   1.609348   -0.305   1.26     0.638   0.378597    0.446461   
  5.459   -0.078   0.123   0.04    1.792936   1.781771   -0.41    3.55     2.571   2.782249    2.963371   
  5.459   -0.089   0.145   0.048   1.994521   2.393113   0.066    2.673    0.587   0.16837     1.522549   
  5.459   -0.107   0.173   0.052   1.550374   1.471061   -1.571   1.389    1.539   2.962532    -1.399181  
  5.459   -0.078   0.139   0.06    1.717717   1.85409    -2.591   2.877    1.484   1.60569     1.021825   
  5.459   -0.101   0.177   0.043   1.804836   2.053987   -0.093   1.923    1.276   0.080104    0.754897   
  5.459   -0.073   0.149   0.062   1.578137   1.577417   1.19     4.125    2.212   -0.844911   -0.589085  
  5.459   -0.1     0.146   0.028   1.843312   1.674689   0.153    1.747    3.169   1.967498    1.518333   
  5.459   -0.095   0.139   0.043   1.543105   1.554372   1.835    5.186    2.716   -2.56893    -2.472694  
  5.459   -0.073   0.13    0.036   1.821348   2.25498    -1.932   2.547    2.409   1.831644    2.530611   
  5.459   -0.1     0.167   0.063   1.66055    1.775143   -1.871   3.267    1.312   2.292617    2.889283   
  5.459   -0.084   0.131   0.047   1.336941   1.277859   -0.885   3.439    3.114   3.128461    -3.071007  
  5.459   -0.074   0.128   0.037   1.718676   2.092243   -0.473   0.946    1.144   0.353174    -1.483998  
  5.459   -0.094   0.15    0.039   1.581484   1.442194   -1.744   2.5      1.352   1.545656    -3.099683  
  5.459   -0.1     0.152   0.029   1.713745   2.283581   -1.946   0.344    2.63    -1.937693   -1.568273  
  5.459   -0.056   0.113   0.045   1.807509   1.919313   -3.491   3.667    1.932   1.292284    0.757755   
  5.459   -0.095   0.135   0.034   1.597231   1.299135   -3.037   5.123    2.333   2.07703     2.074794   
  5.459   -0.075   0.133   0.038   1.685953   1.863738   -0.375   5.444    4.715   0.120175    -0.069283  
  5.459   -0.091   0.149   0.049   1.642005   1.631871   -1.016   5.871    3.696   2.975176    2.959939   
  5.459   -0.101   0.165   0.062   1.66679    1.711839   1.019    4.273    3.274   2.789788    1.955155   
  5.459   -0.066   0.129   0.051   1.595862   1.769069   0.447    3.421    2.652   -0.333888   -1.287378  
  5.459   -0.089   0.149   0.048   1.886861   1.743485   1.557    3.835    2.112   -0.620919   -0.250496  
  5.459   -0.095   0.146   0.048   1.633687   1.974794   -1.483   1.503    0.813   2.173079    2.70658    
  5.459   -0.085   0.137   0.044   1.501409   1.138718   -2.874   5.275    3.027   0.854902    -0.20237   
  5.459   -0.056   0.122   0.048   1.369134   1.171235   -2.307   2.47     0.795   1.695371    2.871435   
  5.47    -0.073   0.123   0.035   1.547431   1.489156   -1.544   3.792    2.358   3.000561    -2.734633  
  5.47    -0.062   0.104   0.034   1.593212   1.474477   0.411    1.976    2.246   2.14888     2.182945   
  5.47    -0.071   0.131   0.056   1.879385   1.900399   1.486    6.175    4.259   -3.046223   2.982342   
  5.47    -0.101   0.18    0.054   1.698951   1.4902     -0.957   2.825    0.85    2.860333    -2.545322  
  5.47    -0.092   0.159   0.066   1.688029   1.746619   -3.44    3.94     1.815   2.062256    -2.377291  
  5.47    -0.112   0.178   0.058   1.822046   1.980303   -2.997   3.593    0.768   1.885441    2.925285   
  5.47    -0.082   0.143   0.047   1.65399    2.032611   -0.587   0.675    1.217   -1.977669   -2.023276  
  5.47    -0.091   0.163   0.059   1.592488   1.653608   -1.293   1.759    0.463   1.189326    -0.524708  
  5.47    -0.103   0.19    0.08    1.705445   1.765224   -3.899   4.026    1.412   1.933859    -3.09876   
  5.47    -0.131   0.209   0.062   1.786354   2.027834   -1.96    1.947    1.0     2.006499    -1.73596   
  5.47    -0.089   0.144   0.038   1.800045   1.363362   3.304    5.254    2.026   -1.575644   -1.557177  
  5.47    -0.075   0.126   0.037   1.526572   1.558309   -1.793   1.438    1.978   0.273254    -0.734169  
  5.47    -0.077   0.128   0.034   1.496728   0.977084   -2.472   3.008    0.327   2.142197    2.325672   
  5.47    -0.087   0.147   0.045   1.852881   2.016787   -1.454   2.788    1.926   0.542497    0.290204   
  5.47    -0.09    0.134   0.033   1.677772   1.512531   1.931    3.997    1.383   -2.032623   -2.282728  
  5.47    -0.088   0.144   0.046   1.601813   1.741802   -1.139   2.626    1.277   2.993189    -2.048993  
  5.47    -0.068   0.123   0.034   1.671516   2.213691   2.43     4.817    3.374   -2.519705   -2.948151  
  5.47    -0.075   0.136   0.053   1.578029   1.513943   -1.11    0.822    1.208   1.136251    -1.990501  
  5.47    -0.101   0.166   0.063   1.785282   1.808634   0.876    1.353    1.058   -1.584254   -2.65209   
  5.47    -0.081   0.149   0.056   1.753363   1.559197   -1.661   2.996    3.066   -0.177152   -1.378809  
  5.47    -0.098   0.159   0.053   1.608458   1.504193   2.37     1.944    0.846   -1.218254   -0.195311  
  5.47    -0.085   0.141   0.043   1.576568   1.668528   -0.402   3.026    2.963   -1.325194   -0.996238  
  5.47    -0.098   0.181   0.085   1.50363    1.281214   -1.288   0.899    2.736   -2.290778   -1.272331  
  5.47    -0.088   0.161   0.048   1.675913   1.614383   -3.15    4.368    1.513   2.250021    1.911546   
  5.47    -0.076   0.15    0.058   1.486503   1.50719    -0.514   1.8      1.707   2.683061    3.033684   
  5.47    -0.09    0.14    0.027   1.715607   2.021517   -0.811   2.483    2.93    -2.799965   -1.609305  
  5.47    -0.077   0.125   0.041   1.86759    2.031524   1.233    1.508    1.567   -2.189504   2.58911    
  5.47    -0.08    0.136   0.041   1.707868   1.409725   -0.965   1.034    1.309   1.109484    0.915632   
  5.47    -0.084   0.151   0.043   1.667673   1.668571   -0.975   2.711    0.582   1.001779    -0.045296  
  5.47    -0.092   0.134   0.033   1.676855   1.516918   0.705    2.929    1.617   -2.142574   -2.306754  
  5.47    -0.089   0.154   0.045   1.793894   2.143462   -1.416   1.727    1.319   2.566095    2.956864   
  5.47    -0.06    0.112   0.043   1.562789   1.656257   -1.247   2.087    1.639   0.626841    0.554594   
  5.47    -0.076   0.156   0.059   1.846674   1.939482   -1.643   2.424    1.466   0.765751    -0.371326  
  5.47    -0.095   0.159   0.043   1.464145   1.574856   -1.601   1.153    2.274   0.280567    -0.545147  
  5.47    -0.117   0.19    0.057   1.658432   1.321659   0.839    2.238    0.258   -1.895763   -3.019534  
  5.47    -0.095   0.154   0.045   1.728705   1.912879   -5.034   6.539    1.08    2.22663     -3.138206  
  5.47    -0.093   0.174   0.06    1.884586   1.877132   -1.241   0.867    0.841   1.175423    -1.748569  
  5.47    -0.081   0.129   0.031   1.699806   1.489319   -3.187   3.59     0.869   2.236478    -2.401428  
  5.47    -0.055   0.094   0.032   1.655521   1.551676   -2.248   4.146    1.602   1.373059    2.126619   
  5.47    -0.054   0.102   0.021   1.97546    2.009151   -0.339   4.049    2.16    -2.718629   -2.856796  
  5.47    -0.078   0.139   0.039   1.784534   1.638749   -2.163   4.219    1.049   1.34451     1.411026   
  5.47    -0.059   0.116   0.028   1.987078   1.942403   1.658    2.656    2.408   -1.18658    -0.493231  
  5.47    -0.068   0.117   0.042   1.90328    2.148903   -5.668   5.797    1.356   1.551594    0.356357   
  5.47    -0.082   0.144   0.057   1.611687   1.599494   -2.428   2.776    1.614   1.065479    0.133981   
  5.47    -0.099   0.15    0.047   1.768695   2.034993   2.402    5.023    2.835   -1.900164   -1.452949  
  5.47    -0.074   0.125   0.038   1.720631   1.550855   -1.603   1.852    0.695   2.078233    -1.920747  
  5.47    -0.067   0.098   0.01    1.480463   1.728574   -2.768   3.664    0.295   2.0207      0.278789   
  5.47    -0.109   0.182   0.062   1.73029    1.770434   -5.065   5.764    2.909   1.00034     0.300877   
  5.47    -0.058   0.126   0.052   1.485567   1.227772   -1.828   1.263    1.64    2.06317     -1.69317   
  5.47    -0.079   0.158   0.07    1.851684   2.006234   -2.386   3.343    1.968   0.738046    -0.125799  
  5.47    -0.107   0.169   0.051   1.529694   1.448425   -0.252   2.683    1.195   -2.658805   -2.658048  
  5.47    -0.107   0.158   0.037   1.748746   1.710743   2.276    3.251    1.176   -2.454797   2.310898   
  5.47    -0.104   0.167   0.056   1.712462   1.800803   -1.255   3.769    3.433   2.698701    2.839798   
  5.47    -0.073   0.118   0.046   1.768006   1.923271   -4.79    7.53     2.06    1.807858    1.559168   
  5.47    -0.076   0.116   0.024   1.670993   1.799825   -0.323   3.251    2.231   -0.319432   -0.481306  
  5.47    -0.096   0.163   0.053   1.61624    1.797959   -1.091   1.34     2.113   2.951653    -2.835453  
  5.47    -0.073   0.122   0.04    1.730079   1.011786   -2.049   1.682    1.223   1.060135    -0.091483  
  5.47    -0.091   0.128   0.013   1.626233   1.412935   -2.007   5.04     2.515   0.907252    0.61275    
  5.47    -0.057   0.072   0.005   1.828684   1.143312   0.388    1.93     1.37    -2.859154   -2.912258  
  5.47    -0.1     0.183   0.092   1.628982   1.618733   -1.188   3.069    1.615   0.541454    -0.008688  
  5.47    -0.088   0.167   0.045   1.847887   1.903318   -2.806   6.56     3.484   2.290959    2.401653   
  5.47    -0.078   0.149   0.04    1.620532   1.51013    0.595    2.738    1.584   0.156919    1.094327   
  5.47    -0.108   0.179   0.043   1.820115   1.877294   -0.116   2.027    0.863   2.17638     1.375557   
  5.47    -0.081   0.139   0.038   1.655333   1.678831   -1.762   2.896    3.745   2.855016    -2.613491  
  5.47    -0.067   0.143   0.059   1.636427   1.81458    2.056    1.046    0.208   -1.455178   0.292172   
  5.47    -0.08    0.133   0.043   1.940247   2.439365   -3.175   4.859    1.747   1.681618    1.853441   
  5.47    -0.09    0.151   0.044   1.606817   1.195082   -2.19    1.322    1.973   0.164464    -2.057442  
  5.47    -0.105   0.16    0.045   1.673718   1.882384   -3.437   4.357    0.541   1.855869    -2.817898  
  5.47    -0.085   0.148   0.056   1.583133   1.403988   -1.819   2.808    1.178   1.825601    -3.042725  
  5.47    -0.077   0.139   0.049   1.783415   1.871702   -0.56    1.17     1.974   -1.89983    -1.830106  
  5.47    -0.068   0.127   0.033   1.906887   2.313394   -1.366   1.224    2.011   -0.619332   -1.412075  
  5.47    -0.085   0.167   0.066   1.6966     1.870136   -0.471   2.454    2.907   -2.344956   -1.918594  
  5.47    -0.066   0.117   0.044   1.385867   0.790341   -2.207   3.767    2.68    2.575332    2.976097   
  5.47    -0.085   0.15    0.049   1.887797   1.975794   -0.329   1.642    1.779   -2.786683   2.655251   
  5.47    -0.075   0.135   0.047   1.811976   1.892885   1.46     3.683    2.011   -1.878954   -1.457905  
  5.47    -0.075   0.139   0.051   1.824393   1.939811   -0.773   2.265    1.675   -2.483897   -1.86632   
  5.47    -0.059   0.125   0.051   1.789365   1.849352   -2.254   2.16     2.062   1.639994    0.600705   
  5.47    -0.079   0.14    0.044   1.753831   1.629242   -3.572   4.113    0.464   1.999976    0.778128   
  5.47    -0.088   0.136   0.019   1.630708   1.267613   0.499    0.38     1.594   1.44909     1.303492   
  5.47    -0.106   0.178   0.058   1.86529    2.192096   -2.153   4.601    2.051   1.268443    1.101812   
  5.47    -0.065   0.109   0.029   1.822723   2.024314   -0.971   2.644    2.542   1.738964    1.477596   
  5.47    -0.091   0.167   0.061   1.706661   1.95781    -1.788   1.797    0.377   1.224355    0.599921   
  5.47    -0.068   0.112   0.025   1.672729   1.565535   0.298    3.597    1.707   -3.001311   -2.7844    
  5.47    -0.068   0.136   0.044   1.749174   1.810552   -4.314   6.782    2.095   1.562675    1.822156   
  5.47    -0.087   0.153   0.049   1.850331   2.117452   -0.918   1.929    2.402   -2.917599   -1.447137  
  5.47    -0.072   0.129   0.05    1.664593   1.764193   1.238    1.806    0.614   -0.597656   -2.782528  
  5.47    -0.093   0.16    0.055   1.474854   1.07906    -1.35    3.834    2.263   1.655732    2.144165   
  5.47    -0.074   0.13    0.051   1.636319   2.039873   -0.607   2.536    1.752   0.79094     0.995492   
  5.47    -0.088   0.156   0.051   1.656398   1.790544   -2.548   6.679    3.972   1.291064    1.548967   
  5.47    -0.099   0.163   0.056   1.570631   1.441986   0.471    2.723    1.891   2.816597    2.317189   
  5.47    -0.068   0.114   0.041   1.530547   1.182758   -0.09    1.031    0.592   -0.175838   -0.244274  
  5.47    -0.091   0.178   0.074   1.668974   1.81497    -1.112   0.342    1.807   1.941907    0.247184   
  5.47    -0.093   0.146   0.026   1.744981   2.056354   -2.97    2.475    0.293   1.349905    -2.210429  
  5.47    -0.098   0.172   0.052   1.753138   2.001742   0.975    3.155    1.766   -1.461007   -1.609371  
  5.47    -0.076   0.139   0.051   1.710412   1.849884   -0.079   2.279    2.488   -1.225136   -1.829576  
  5.47    -0.112   0.176   0.046   1.780723   1.619482   -0.385   4.067    3.028   0.132409    0.279743   
  5.47    -0.097   0.179   0.077   1.78291    1.784365   -0.259   1.574    2.946   -1.944266   -0.728625  
  5.47    -0.059   0.136   0.057   1.434799   1.626778   -1.701   4.929    2.376   1.538595    1.064548   
  5.47    -0.07    0.132   0.045   1.813167   1.870029   -1.676   3.958    2.212   2.884743    -2.524043  
  5.47    -0.11    0.187   0.068   1.510267   1.322558   -2.356   4.065    1.69    1.275657    1.141998   
  5.481   -0.055   0.126   0.045   1.581617   1.626232   1.384    2.556    1.83    -1.92012    -1.275305  
  5.481   -0.098   0.158   0.059   1.776382   1.696703   -3.258   2.985    2.001   1.972623    -1.95487   
  5.481   -0.094   0.168   0.074   1.778041   1.949723   -0.011   0.793    1.879   0.232937    0.117182   
  5.481   -0.076   0.13    0.033   1.616987   1.768477   -0.274   2.821    2.644   2.435364    2.482984   
  5.481   -0.086   0.157   0.035   1.815112   2.15126    -2.745   3.56     1.07    1.96882     -1.945029  
  5.481   -0.066   0.115   0.024   1.645415   2.095522   -1.467   0.096    1.696   -0.916206   -0.489943  
  5.481   -0.082   0.138   0.04    1.663989   1.418675   0.146    3.46     3.209   -2.315154   -1.876456  
  5.481   -0.085   0.146   0.054   1.718749   1.587924   0.063    3.031    2.249   -1.704934   -1.153629  
  5.481   -0.101   0.185   0.071   1.728976   1.799033   -2.48    3.82     0.904   1.777375    0.688772   
  5.481   -0.088   0.164   0.064   1.774334   1.994271   -0.7     2.712    2.667   1.958523    1.280764   
  5.481   -0.079   0.14    0.035   1.541122   1.616427   -3.552   4.94     1.548   1.654757    1.901858   
  5.481   -0.095   0.177   0.075   1.514278   1.2378     -1.128   2.017    0.874   1.267968    2.602421   
  5.481   -0.108   0.166   0.047   1.640632   1.705206   -1.318   2.809    1.217   1.628696    1.192617   
  5.481   -0.116   0.171   0.038   1.687136   1.911899   -2.902   3.77     0.728   2.118242    2.207365   
  5.481   -0.084   0.143   0.05    1.611258   1.482346   1.76     2.922    0.759   -1.327986   -0.608414  
  5.481   -0.08    0.155   0.07    1.407135   1.104187   -1.824   1.704    2.275   2.0828      -2.650017  
  5.481   -0.082   0.154   0.057   1.79139    2.009613   -3.175   5.772    0.988   1.187488    1.234344   
  5.481   -0.082   0.147   0.055   1.717845   1.865595   -0.682   2.623    1.793   2.648552    2.866044   
  5.481   -0.083   0.131   0.023   1.633443   1.350172   0.746    2.31     2.759   -1.735901   -1.430719  
  5.481   -0.077   0.145   0.041   1.994107   2.094505   0.587    1.158    0.405   2.86512     0.447805   
  5.481   -0.103   0.185   0.072   1.944214   2.096712   -3.024   6.006    3.037   2.280087    2.025462   
  5.481   -0.082   0.135   0.036   1.743792   2.043777   0.432    2.798    1.464   -2.016743   -1.940026  
  5.481   -0.08    0.155   0.06    1.571102   1.691024   -1.97    5.146    3.343   2.383709    2.396928   
  5.481   -0.085   0.137   0.034   1.831711   2.127201   0.647    1.477    1.664   2.626702    1.25967    
  5.481   -0.096   0.17    0.063   1.757517   1.888299   -1.945   4.56     3.936   0.109878    -1.083032  
  5.481   -0.09    0.137   0.024   1.831203   1.923426   -0.821   3.597    2.36    2.882447    2.877923   
  5.481   -0.095   0.159   0.034   1.781101   1.848353   -0.946   3.583    1.371   -3.015997   -2.070871  
  5.481   -0.102   0.181   0.057   1.756551   1.808705   -0.152   3.566    3.874   -2.653473   -2.309224  
  5.481   -0.086   0.141   0.046   1.641155   1.541589   -1.887   4.925    2.607   2.416131    2.323968   
  5.481   -0.068   0.144   0.056   1.960921   2.162989   -0.333   2.328    1.589   2.840276    2.562384   
  5.481   -0.082   0.147   0.054   1.700751   1.861393   -1.891   2.368    1.753   0.36089     -1.309406  
  5.481   -0.1     0.191   0.074   1.70271    1.625195   -0.5     3.441    2.169   3.070525    3.130054   
  5.481   -0.082   0.127   0.028   1.787972   2.59596    -3.317   5.405    3.062   1.859121    2.412746   
  5.481   -0.107   0.183   0.054   1.815965   2.247729   -1.832   4.315    1.997   1.253318    0.406203   
  5.481   -0.05    0.087   0.019   1.622767   2.309766   0.454    0.683    0.912   0.988811    1.344935   
  5.481   -0.103   0.168   0.045   1.682341   1.82497    -1.51    1.772    1.362   2.457303    -2.998944  
  5.481   -0.116   0.186   0.058   1.600337   1.662943   -1.563   4.318    1.247   2.268364    2.09198    
  5.481   -0.103   0.176   0.062   1.620452   1.687146   1.781    6.602    6.127   -2.316402   -2.170971  
  5.481   -0.065   0.114   0.032   1.508006   1.634499   0.798    2.77     2.732   -2.95679    -2.546927  
  5.481   -0.101   0.17    0.056   1.634972   1.713623   -0.271   0.164    1.174   -1.535833   -1.480994  
  5.481   -0.099   0.142   0.027   1.568615   1.209517   -1.625   1.681    1.982   0.591775    -0.269024  
  5.481   -0.089   0.164   0.061   1.900434   2.066685   -1.121   0.194    1.179   -1.25203    -0.513929  
  5.481   -0.088   0.165   0.074   1.796994   1.983616   -0.396   1.024    1.018   -1.958527   -1.045976  
  5.481   -0.085   0.148   0.056   1.660701   1.883294   -1.688   1.09     1.323   2.049486    -1.877262  
  5.481   -0.075   0.141   0.038   1.81445    1.948215   -0.938   1.792    1.936   -3.084438   -2.197809  
  5.481   -0.08    0.139   0.05    1.718308   1.654105   -1.051   3.752    2.26    3.001074    -2.669611  
  5.481   -0.072   0.117   0.038   1.647096   1.550444   -5.581   7.626    1.49    2.156215    2.647697   
  5.481   -0.092   0.144   0.033   1.68694    2.030392   -2.192   3.964    1.137   2.114687    1.775642   
  5.481   -0.08    0.126   0.024   1.964866   2.433429   -2.003   4.704    2.867   2.256399    2.463971   
  5.481   -0.099   0.163   0.045   1.667457   1.746906   -1.943   2.461    0.165   2.566966    0.192658   
  5.481   -0.103   0.187   0.075   1.684427   1.735677   -2.169   3.346    1.857   1.586381    1.062038   
  5.481   -0.082   0.161   0.059   1.911996   2.228985   -0.44    1.378    0.595   2.869482    -2.011322  
  5.481   -0.103   0.144   0.021   1.692498   1.859429   -3.015   2.616    1.793   1.714142    -0.784643  
  5.481   -0.068   0.115   0.033   1.750372   2.046115   -0.311   1.634    2.282   2.260949    1.823488   
  5.481   -0.104   0.179   0.055   1.710744   1.895413   3.486    6.896    4.946   -1.623347   -1.38697   
  5.481   -0.096   0.179   0.065   1.703063   1.815482   -5.651   7.436    1.842   1.994951    2.703911   
  5.481   -0.067   0.118   0.049   1.773665   1.672428   -3.379   4.513    0.972   1.103406    0.551559   
  5.481   -0.111   0.176   0.045   1.824323   2.185012   0.042    2.577    2.427   -2.24314    -2.742445  
  5.481   -0.061   0.107   0.035   1.811432   1.963207   -3.212   8.046    5.677   2.375045    2.882703   
  5.481   -0.056   0.132   0.063   1.645898   1.617072   -1.08    1.825    1.743   0.429823    0.259619   
  5.481   -0.093   0.188   0.076   1.646028   1.577365   -1.349   1.842    0.187   0.672555    1.049085   
  5.481   -0.072   0.134   0.049   1.663732   1.451911   -3.199   3.782    1.172   1.829161    1.399619   
  5.481   -0.077   0.137   0.039   1.603118   1.755777   -2.975   6.156    3.858   1.878692    2.236387   
  5.481   -0.084   0.132   0.038   1.632198   1.463063   0.802    3.847    2.27    -0.875632   -1.422391  
  5.481   -0.086   0.161   0.053   1.650089   1.471889   0.67     2.239    1.75    -2.202801   -1.548359  
  5.481   -0.093   0.165   0.049   1.830414   1.960042   -0.139   1.495    0.938   3.044527    2.689614   
  5.481   -0.099   0.162   0.038   1.69379    1.492047   1.518    1.959    0.343   -1.557959   -2.474218  
  5.481   -0.113   0.182   0.058   1.467719   1.197419   -2.475   7.174    3.328   2.846188    -2.880361  
  5.481   -0.088   0.158   0.054   1.606609   1.511065   -4.355   5.414    0.47    1.634224    1.951104   
  5.481   -0.109   0.194   0.068   1.715206   1.503031   0.505    1.581    2.771   -1.904759   -2.26987   
  5.481   -0.08    0.159   0.065   1.708261   1.986527   0.907    0.795    0.756   -0.540777   -0.902416  
  5.481   -0.092   0.169   0.07    1.573295   1.577434   -0.945   1.983    1.758   2.398547    1.997547   
  5.481   -0.095   0.153   0.04    1.673933   1.868226   -1.087   1.796    1.853   0.48478     0.091744   
  5.481   -0.088   0.164   0.069   1.522124   1.362809   -0.027   2.471    2.55    3.057084    -2.653718  
  5.481   -0.091   0.166   0.054   1.750862   1.609771   -4.722   6.5      0.698   1.87918     2.711392   
  5.481   -0.065   0.14    0.063   1.648511   1.762621   -3.286   4.588    1.674   1.280102    0.364471   
  5.481   -0.052   0.087   0.02    1.670633   1.903231   -1.606   2.676    0.643   2.334871    2.380818   
  5.481   -0.091   0.156   0.045   1.675383   1.663219   -3.189   5.171    0.523   2.429927    1.320973   
  5.481   -0.108   0.166   0.046   1.80695    2.28333    2.265    4.379    2.572   -2.034549   -1.954292  
  5.481   -0.082   0.157   0.073   1.642771   1.581643   -2.659   4.736    2.938   2.72496     -2.517439  
  5.481   -0.099   0.168   0.056   1.559614   1.512252   -2.788   4.176    0.84    1.803543    2.453358   
  5.481   -0.102   0.155   0.034   1.535872   1.321331   -1.941   2.986    1.769   0.188192    -1.318428  
  5.481   -0.068   0.123   0.042   1.89502    2.45076    -2.021   4.415    1.772   1.699159    1.791843   
  5.481   -0.074   0.133   0.034   2.006536   2.252619   2.353    2.675    1.228   -1.508011   -1.055997  
  5.481   -0.109   0.187   0.068   1.605651   1.621303   -5.529   6.071    0.373   1.654832    -0.478615  
  5.481   -0.077   0.133   0.046   1.666282   2.040391   -2.036   4.268    0.306   2.455503    -2.143482  
  5.481   -0.078   0.144   0.051   1.688089   1.90198    0.332    0.417    1.062   2.640313    -3.009702  
  5.481   -0.03    0.092   0.038   1.845735   2.048284   -1.799   0.973    1.037   1.936987    -2.981945  
  5.481   -0.048   0.105   0.042   1.60262    1.366793   -3.406   4.764    1.638   1.511927    0.821252   
  5.481   -0.089   0.165   0.052   1.749884   1.839497   -2.43    3.178    0.972   2.289251    -2.273525  
  5.481   -0.122   0.191   0.051   1.590734   1.871757   -2.166   4.906    3.441   1.263047    1.359771   
  5.481   -0.054   0.111   0.036   1.569111   1.775032   -0.509   3.681    5.647   -2.443185   -2.389376  
  5.481   -0.094   0.15    0.053   1.680937   1.913292   0.849    4.723    0.946   -0.483283   -1.050093  
  5.481   -0.087   0.127   0.022   1.87608    2.274012   -4.957   7.412    4.287   1.741379    2.135674   
  5.481   -0.088   0.146   0.057   1.476174   1.333039   -2.736   5.611    3.529   2.342887    2.466098   
  5.481   -0.083   0.157   0.057   1.628706   1.57628    0.09     0.292    0.461   1.162497    2.053776   
  5.481   -0.084   0.141   0.054   1.74746    1.581478   -0.911   2.532    1.862   -3.063581   -2.012462  
  5.481   -0.079   0.151   0.062   1.751245   1.777125   -0.626   4.875    2.222   2.953977    3.052091   
  5.481   -0.089   0.132   0.034   1.668772   1.75915    -0.892   0.969    1.237   2.464897    -1.605654  
  5.481   -0.082   0.148   0.056   1.7392     1.982727   -3.531   4.548    1.991   1.39201     1.806336   
  5.492   -0.094   0.156   0.039   1.803412   2.04173    -1.925   4.921    3.617   0.63378     0.319301   
  5.492   -0.064   0.133   0.066   1.469862   1.383505   -1.922   2.554    0.864   1.528298    -3.047921  
  5.492   -0.081   0.125   0.024   1.784424   1.718692   -2.097   3.023    0.683   1.478544    1.779767   
  5.492   -0.042   0.093   0.029   1.783373   2.04967    -2.264   7.634    4.359   2.46469     2.231235   
  5.492   -0.107   0.158   0.037   1.811607   2.093107   -1.414   2.631    1.305   2.35062     -0.450591  
  5.492   -0.079   0.145   0.056   1.872864   1.963277   -2.369   3.86     1.933   1.422419    1.433323   
  5.492   -0.077   0.158   0.07    1.587992   1.633512   -1.934   1.969    2.067   -0.032939   -0.60564   
  5.492   -0.084   0.155   0.049   1.811465   1.751654   -2.382   2.947    2.19    1.199803    0.547954   
  5.492   -0.108   0.176   0.056   1.751064   1.725528   0.124    3.258    0.719   -2.866414   -1.711787  
  5.492   -0.095   0.164   0.048   1.766413   1.700573   0.722    2.172    0.545   -0.735695   -1.897758  
  5.492   -0.078   0.144   0.036   1.838756   1.722755   1.78     1.028    2.129   -2.947501   2.097341   
  5.492   -0.104   0.173   0.048   1.757839   1.980776   -2.735   3.081    0.816   0.989885    -0.916191  
  5.492   -0.119   0.189   0.047   1.499274   1.691943   1.11     3.113    3.418   -1.064304   -0.639985  
  5.492   -0.066   0.118   0.022   1.560141   1.235222   -3.122   7.22     3.751   0.861531    0.596134   
  5.492   -0.081   0.131   0.024   1.594618   1.34618    -2.251   3.484    1.357   1.837883    2.192528   
  5.492   -0.088   0.155   0.058   1.811978   1.986543   -0.884   2.881    1.576   -2.908287   -2.135647  
  5.492   -0.104   0.171   0.062   1.588318   1.485369   -2.046   2.651    1.007   1.933691    -2.450823  
  5.492   -0.115   0.202   0.07    1.603932   1.52436    -2.477   3.581    2.94    0.228887    -0.580911  
  5.492   -0.083   0.156   0.043   1.970926   2.081005   -0.315   2.697    1.194   0.219228    0.401031   
  5.492   -0.095   0.149   0.042   1.661739   1.785814   -1.74    2.715    0.522   1.099001    -1.093438  
  5.492   -0.088   0.143   0.037   1.80439    1.936609   -1.354   1.785    0.975   1.602556    0.083898   
  5.492   -0.059   0.104   0.028   1.471086   0.600909   -3.397   6.7      3.678   1.838679    1.301937   
  5.492   -0.118   0.169   0.026   1.849022   2.105042   3.775    5.609    0.355   -1.404261   -0.882942  
  5.492   -0.104   0.173   0.081   1.854997   2.311109   -1.104   1.821    1.204   -1.163743   -1.171734  
  5.492   -0.053   0.114   0.037   1.832917   1.222103   -3.002   2.131    1.936   2.320399    -2.474375  
  5.492   -0.093   0.128   0.028   1.580598   0.441143   -1.943   3.936    1.952   1.46361     2.018366   
  5.492   -0.084   0.143   0.043   1.548536   1.491169   -2.543   2.093    2.192   0.998757    -1.166025  
  5.492   -0.075   0.145   0.051   1.836635   1.441468   -2.244   4.319    2.417   2.476554    2.995008   
  5.492   -0.089   0.161   0.033   1.614555   1.424945   -2.587   1.478    1.359   1.613926    -0.809188  
  5.492   -0.102   0.171   0.052   1.645693   1.356203   -0.929   4.267    2.917   2.585939    2.856457   
  5.492   -0.07    0.12    0.035   1.69066    1.651764   -2.009   2.478    3.893   -0.135115   -0.784822  
  5.492   -0.094   0.155   0.043   1.701772   1.692255   -0.811   3.233    1.56    2.550514    1.794643   
  5.492   -0.099   0.147   0.044   1.749776   1.730612   -1.607   4.643    2.044   2.338832    2.452097   
  5.492   -0.097   0.151   0.04    1.698159   2.081942   -1.403   0.939    0.975   2.266071    -0.461615  
  5.492   -0.108   0.173   0.053   1.630572   1.451205   0.638    1.06     1.807   0.706288    2.038991   
  5.492   -0.054   0.118   0.043   1.950394   1.984033   -2.523   2.482    1.29    1.89868     -2.60954   
  5.492   -0.068   0.134   0.04    1.573943   1.51656    0.627    3.763    1.745   -0.486026   -0.862284  
  5.492   -0.071   0.139   0.054   1.289983   1.301736   -2.72    2.338    2.495   2.531389    -2.510855  
  5.492   -0.098   0.179   0.066   1.479478   1.227308   1.026    3.174    1.415   -2.545478   -3.050926  
  5.492   -0.07    0.117   0.043   1.735735   1.831259   -3.38    4.304    0.596   1.35833     2.027177   
  5.492   -0.079   0.126   0.031   1.787803   1.394352   -4.103   4.835    1.426   0.97112     1.058557   
  5.492   -0.06    0.134   0.065   1.55326    1.210776   0.88     2.353    2.03    -1.874659   -1.135228  
  5.492   -0.108   0.168   0.039   1.805711   2.09583    0.195    2.431    2.571   -2.288873   -2.115641  
  5.492   -0.083   0.157   0.054   1.653579   1.732154   -2.969   5.215    4.336   2.132094    2.601785   
  5.492   -0.098   0.172   0.056   1.574114   1.088183   0.727    2.752    2.959   -1.452999   -1.068834  
  5.492   -0.081   0.139   0.047   1.808824   1.849813   1.059    2.425    2.298   -2.820055   2.276352   
  5.492   -0.08    0.155   0.053   1.638682   1.358776   -0.019   3.417    4.5     2.266462    2.103357   
  5.492   -0.078   0.145   0.051   1.63961    1.76447    -0.403   1.324    0.012   0.171799    -1.524364  
  5.492   -0.089   0.149   0.04    1.730032   1.998922   -0.805   1.981    2.659   -2.480472   -1.601015  
  5.492   -0.064   0.116   0.04    1.808779   2.164096   -2.315   2.978    1.314   1.710052    1.73385    
  5.492   -0.093   0.149   0.049   1.734675   1.582503   -0.32    1.589    1.746   2.528727    2.54306    
  5.492   -0.058   0.119   0.04    1.924868   2.052339   1.535    2.96     1.168   -2.532057   -2.334087  
  5.492   -0.071   0.127   0.038   1.816916   1.614199   -0.059   1.337    0.651   -0.010003   -0.5159    
  5.492   -0.084   0.133   0.031   1.522271   1.323582   -0.85    1.45     2.717   -1.01063    -1.029661  
  5.492   -0.096   0.155   0.044   1.566982   1.418641   -3.566   2.664    1.241   0.813881    -1.296096  
  5.492   -0.083   0.138   0.054   1.688755   1.780088   -2.007   4.861    3.006   1.962218    2.701694   
  5.492   -0.104   0.16    0.037   1.792267   1.919599   -1.942   3.609    2.96    2.585261    2.756324   
  5.492   -0.109   0.186   0.057   1.760148   1.585833   0.178    2.649    1.978   -0.975987   -1.343951  
  5.492   -0.091   0.154   0.049   1.414227   0.953839   -3.663   6.051    2.571   2.009864    2.163905   
  5.492   -0.062   0.122   0.032   1.799636   1.891028   -1.524   2.109    0.801   1.316612    0.895237   
  5.492   -0.107   0.165   0.035   1.670711   1.101362   -1.985   2.552    2.098   0.906221    -0.158571  
  5.492   -0.089   0.115   0.01    1.571078   0.61534    1.256    1.821    1.489   -1.467043   -1.342519  
  5.492   -0.082   0.144   0.068   1.617164   1.638674   -0.243   1.283    1.104   -0.22105    -1.28475   
  5.492   -0.101   0.154   0.041   1.777121   1.750402   -1.737   5.022    3.332   2.713857    3.025297   
  5.492   -0.085   0.153   0.046   1.89561    2.255205   -2.302   0.972    1.482   1.615795    -1.876315  
  5.492   -0.086   0.138   0.041   1.65476    1.794873   -1.167   1.847    2.267   2.947203    -2.715951  
  5.492   -0.049   0.106   0.038   1.719789   1.898556   -3.379   4.856    2.128   1.992667    2.771428   
  5.492   -0.054   0.097   0.018   1.818872   2.034626   0.125    3.578    1.634   -2.841427   -2.546289  
  5.492   -0.109   0.181   0.068   1.67994    1.552145   -1.946   3.408    2.665   1.375931    1.794448   
  5.492   -0.069   0.117   0.04    1.670352   1.318202   -4.339   5.739    1.01    1.868634    1.978146   
  5.492   -0.101   0.169   0.054   1.800555   1.971248   -0.142   0.94     1.959   -1.282411   -0.175179  
  5.492   -0.112   0.192   0.053   1.61318    1.480545   1.267    3.135    2.42    -1.46937    -1.851583  
  5.492   -0.087   0.151   0.051   1.685987   1.495493   -3.574   5.467    3.442   1.600013    1.774441   
  5.492   -0.056   0.129   0.065   1.654521   1.572179   -0.207   1.411    3.092   -2.361681   -1.640955  
  5.492   -0.051   0.09    0.019   1.856328   1.141657   -3.106   4.923    0.62    1.683951    1.52143    
  5.492   -0.096   0.172   0.055   1.818461   1.761627   0.454    1.715    1.085   2.975381    2.885118   
  5.492   -0.071   0.142   0.061   1.573649   1.304642   -0.411   2.557    2.221   2.329086    2.149204   
  5.492   -0.071   0.134   0.025   1.681825   1.927048   -0.18    2.293    2.191   0.922549    1.732459   
  5.492   -0.114   0.2     0.067   1.672333   1.557456   0.144    3.082    1.076   -3.079643   -2.584402  
  5.492   -0.078   0.129   0.034   1.719893   1.857205   1.209    3.326    1.59    -2.658025   -2.638484  
  5.492   -0.092   0.15    0.043   1.718452   1.750628   1.704    5.342    2.259   -2.811824   -2.237354  
  5.492   -0.074   0.143   0.053   1.635901   1.725995   -4.628   5.814    1.699   1.32809     1.465169   
  5.492   -0.081   0.128   0.036   1.639563   1.286918   -4.715   7.422    3.007   2.162701    2.593531   
  5.492   -0.098   0.168   0.047   1.630493   1.501022   -0.306   2.561    3.004   -0.71939    -0.760927  
  5.492   -0.074   0.129   0.036   1.391692   1.084205   -0.274   2.09     2.895   3.088831    3.028807   
  5.492   -0.102   0.156   0.047   1.785603   1.907035   -0.827   3.514    2.765   2.550922    2.439663   
  5.492   -0.097   0.166   0.052   1.837636   1.938726   -0.876   2.21     2.251   1.976372    1.279376   
  5.492   -0.113   0.18    0.057   1.69434    1.982996   -1.966   0.986    2.332   1.072063    -2.25029   
  5.492   -0.062   0.121   0.05    1.65484    1.516991   -5.154   7.345    1.554   1.664936    1.384645   
  5.492   -0.099   0.165   0.044   1.822141   1.802714   -3.992   5.372    2.371   0.88743     -0.327526  
  5.492   -0.063   0.129   0.05    1.920782   2.050708   -4.723   3.014    2.639   1.658094    -1.153404  
  5.492   -0.101   0.179   0.061   1.651218   1.76695    -5.166   3.934    2.403   1.604754    -1.44183   
  5.492   -0.078   0.146   0.053   1.960126   1.942458   -1.693   0.699    2.414   0.698167    -1.43426   
  5.492   -0.103   0.149   0.04    1.725577   1.863143   -4.057   7.595    2.88    1.774668    1.667607   
  5.492   -0.096   0.152   0.028   1.936033   2.084778   -2.934   3.338    0.705   1.211544    -0.131278  
  5.492   -0.112   0.178   0.048   1.796127   1.843751   1.588    2.498    1.423   -1.689359   -1.178507  
  5.492   -0.076   0.138   0.056   1.617465   1.367081   -1.032   1.229    1.274   -2.655988   -1.971906  
  5.492   -0.095   0.159   0.033   1.832348   1.917276   1.275    1.932    0.466   -2.565531   -2.590288  
  5.492   -0.112   0.165   0.044   1.832435   2.061298   -2.073   3.483    1.47    2.519444    -2.589083  
  5.492   -0.079   0.151   0.057   1.844328   2.033943   -2.633   3.584    2.086   2.722363    -1.655698  
  5.503   -0.072   0.125   0.034   1.62664    1.829244   1.965    4.784    1.787   -2.367742   -2.314599  
  5.503   -0.087   0.158   0.063   1.697431   1.691325   -2.155   2.972    2.236   0.709292    0.078777   
  5.503   -0.091   0.149   0.038   1.587022   1.495528   0.331    2.092    1.809   -2.073723   -2.019041  
  5.503   -0.101   0.168   0.041   1.687913   1.747471   -1.468   1.503    0.263   2.002533    0.059567   
  5.503   -0.09    0.148   0.042   1.607357   1.753362   -1.016   2.002    0.429   1.914157    1.883983   
  5.503   -0.082   0.141   0.041   1.550804   1.594628   -1.983   4.57     1.396   0.793615    0.298186   
  5.503   -0.103   0.185   0.071   1.621407   1.589638   -3.213   2.563    2.624   2.327224    -2.228142  
  5.503   -0.08    0.135   0.036   1.836836   1.806601   -1.892   3.188    1.624   2.150383    1.532477   
  5.503   -0.079   0.147   0.059   1.945262   2.000075   -3.246   3.868    1.411   1.608371    1.235775   
  5.503   -0.072   0.132   0.042   1.632346   1.439396   -1.228   1.586    1.141   2.312076    -3.103893  
  5.503   -0.078   0.134   0.045   1.631964   1.446264   -1.527   1.961    1.584   0.899131    0.715115   
  5.503   -0.101   0.157   0.053   1.593473   1.883968   0.141    2.048    3.65    1.80967     1.716256   
  5.503   -0.094   0.172   0.049   1.717844   1.640539   -3.024   3.794    1.761   1.832872    2.932878   
  5.503   -0.124   0.196   0.06    1.580132   1.368442   -5.035   5.825    2.272   1.944147    2.820454   
  5.503   -0.101   0.166   0.043   1.648811   1.638844   -3.833   3.607    0.168   2.109412    -2.185429  
  5.503   -0.081   0.145   0.051   1.791631   1.620799   -2.86    3.975    1.122   0.713727    -0.042887  
  5.503   -0.108   0.195   0.07    1.905031   1.855193   -2.44    4.673    1.258   2.555678    3.047232   
  5.503   -0.071   0.134   0.047   1.759119   1.847381   1.037    5.933    4.531   -1.074675   -1.143118  
  5.503   -0.104   0.175   0.049   1.697161   1.950688   -1.983   5.425    1.876   2.491923    2.680293   
  5.503   -0.089   0.148   0.022   1.943625   1.910478   0.426    1.581    1.689   -1.251946   -2.603729  
  5.503   -0.092   0.15    0.042   1.724593   1.926281   -2.382   4.248    1.522   1.614763    1.815418   
  5.503   -0.065   0.136   0.051   1.476101   1.088137   -1.182   3.143    2.683   -2.965039   -2.034436  
  5.503   -0.05    0.105   0.021   1.849201   2.019135   -1.709   2.921    1.682   1.342182    1.125951   
  5.503   -0.103   0.173   0.047   1.858101   2.246359   -0.11    2.206    2.739   -1.50817    -1.774291  
  5.503   -0.065   0.117   0.024   1.662639   1.596822   -2.569   3.282    2.031   1.512864    2.074117   
  5.503   -0.079   0.163   0.058   1.613164   1.525851   1.005    2.294    3.418   -0.350788   0.243121   
  5.503   -0.078   0.152   0.054   1.753395   1.826429   -4.188   6.379    3.836   1.796251    1.566663   
  5.503   -0.084   0.144   0.049   1.528343   1.287086   -4.618   5.279    1.437   1.821814    2.084699   
  5.503   -0.096   0.165   0.063   1.437437   1.160336   -2.518   2.097    3.748   -0.608967   -0.982029  
  5.503   -0.068   0.114   0.036   1.720274   1.547029   -0.377   1.04     1.389   2.539313    -2.560273  
  5.503   -0.092   0.144   0.027   1.763952   1.841749   1.683    3.215    0.359   -1.055942   2.651937   
  5.503   -0.106   0.18    0.066   1.558094   1.331365   -1.164   1.766    1.234   1.557315    1.713376   
  5.503   -0.11    0.173   0.057   1.426411   0.860671   0.383    2.964    2.778   -1.628016   -1.052903  
  5.503   -0.095   0.159   0.044   1.59926    1.762489   -2.007   2.855    1.383   2.495261    -2.442176  
  5.503   -0.076   0.129   0.036   1.760221   1.734813   0.767    1.562    0.896   -2.09835    -2.809006  
  5.503   -0.064   0.123   0.037   1.868315   1.749974   -0.925   2.629    1.534   2.701943    -2.413618  
  5.503   -0.065   0.135   0.048   1.652212   1.510949   -0.262   1.205    1.49    -2.500575   -1.647683  
  5.503   -0.098   0.164   0.051   1.551284   1.600945   -2.801   2.809    0.433   1.729243    -0.468108  
  5.503   -0.087   0.18    0.077   1.865021   2.040776   -3.181   3.313    1.367   0.845594    -0.213522  
  5.503   -0.092   0.158   0.048   1.679904   1.743342   -0.355   2.811    2.245   2.007496    1.973502   
  5.503   -0.075   0.14    0.068   1.294215   1.052199   -1.137   1.799    0.883   1.277813    -2.629042  
  5.503   -0.076   0.125   0.043   1.747405   2.142432   -2.443   3.471    0.54    1.128193    0.012913   
  5.503   -0.096   0.158   0.035   1.606116   1.349264   -0.358   3.684    2.79    -2.19701    -2.2657    
  5.503   -0.094   0.157   0.059   1.625201   1.375577   -5.442   8.144    4.815   1.271322    1.072327   
  5.503   -0.092   0.165   0.072   1.682862   1.79572    -2.883   1.144    1.551   2.731385    -3.099157  
  5.503   -0.122   0.184   0.044   1.617621   1.622438   -1.44    2.374    0.947   1.947556    2.797676   
  5.503   -0.092   0.17    0.04    1.964025   1.749695   -1.369   2.619    2.333   0.761771    0.37879    
  5.503   -0.085   0.147   0.035   1.695675   1.491683   2.837    7.179    3.296   -1.490784   -1.506356  
  5.503   -0.089   0.154   0.061   1.763498   1.487593   -0.858   2.019    2.072   2.373668    2.819879   
  5.503   -0.078   0.14    0.048   1.724978   1.516015   -1.654   3.061    0.774   2.271157    1.102285   
  5.503   -0.079   0.155   0.067   1.827766   1.985402   -3.202   6.465    2.537   2.189563    2.246872   
  5.503   -0.076   0.144   0.057   1.654024   1.71625    -0.667   1.395    1.494   -2.022363   -1.359547  
  5.503   -0.076   0.136   0.047   1.763241   2.200547   -1.61    4.896    1.884   2.491706    2.813283   
  5.503   -0.091   0.146   0.037   1.726859   1.881692   -0.241   3.461    3.481   2.143004    1.924171   
  5.503   -0.118   0.194   0.068   1.599504   1.460428   -2.316   4.811    2.589   1.884441    1.64362    
  5.503   -0.112   0.175   0.06    1.644185   1.585793   2.76     5.365    2.771   -1.15504    -0.621896  
  5.503   -0.041   0.082   0.017   1.789133   2.182414   -2.463   3.521    2.635   0.12679     -0.800343  
  5.503   -0.096   0.165   0.052   1.607456   1.429999   -3.022   5.959    2.04    2.168971    2.019755   
  5.503   -0.107   0.195   0.085   1.58932    1.431447   0.731    1.089    0.937   -1.65361    -2.270243  
  5.503   -0.07    0.123   0.033   1.800862   1.956679   -3.185   2.813    1.095   1.13206     0.011905   
  5.503   -0.087   0.135   0.033   1.691416   1.436445   -3.164   6.082    2.643   1.820894    1.847679   
  5.503   -0.062   0.106   0.032   1.761085   1.84175    0.674    2.158    1.563   -2.137444   -2.079188  
  5.503   -0.079   0.139   0.051   1.368468   0.940255   1.023    5.829    4.247   -2.764663   -2.813853  
  5.503   -0.097   0.159   0.057   1.88703    2.134568   -0.856   1.739    1.318   2.218181    2.39587    
  5.503   -0.075   0.135   0.055   1.642513   1.211704   -1.093   3.93     0.521   2.949297    -1.169479  
  5.503   -0.088   0.134   0.025   1.744805   2.034113   2.863    3.975    1.376   -1.053143   -1.441207  
  5.503   -0.083   0.134   0.046   1.898035   2.237566   2.836    7.292    4.504   -2.341829   -2.52315   
  5.503   -0.11    0.196   0.073   1.811337   2.022877   -3.063   2.7      0.059   2.223768    -0.440426  
  5.503   -0.112   0.194   0.067   1.65272    1.559121   -1.136   2.206    0.772   1.355668    1.440875   
  5.503   -0.108   0.216   0.091   1.840742   1.901465   -0.626   6.517    2.634   -0.025378   -0.001834  
  5.503   -0.094   0.124   0.034   1.650744   1.317342   2.259    3.414    1.949   -0.86647    0.068411   
  5.503   -0.073   0.144   0.053   1.735435   1.603357   -3.263   5.574    3.39    1.336311    1.53433    
  5.503   -0.08    0.133   0.037   1.672603   1.765404   -3.487   7.453    5.783   2.167593    2.338668   
  5.503   -0.086   0.165   0.071   1.601079   1.503084   -2.531   4.708    1.125   2.510265    2.450293   
  5.503   -0.07    0.129   0.053   1.925887   2.276053   -3.005   5.675    3.54    1.556162    1.493843   
  5.503   -0.067   0.111   0.032   1.764133   1.679711   -1.775   1.212    1.28    1.058627    -3.088571  
  5.503   -0.077   0.133   0.036   1.498384   1.260357   1.344    5.584    5.474   3.087319    2.937327   
  5.503   -0.082   0.12    0.021   1.625292   1.487464   -0.819   2.456    1.816   1.493183    2.346803   
  5.503   -0.103   0.164   0.042   1.713304   1.814112   -4.274   6.569    1.875   2.027842    1.979333   
  5.503   -0.057   0.102   0.03    1.823682   1.86719    -3.886   5.41     2.546   1.417241    1.173151   
  5.503   -0.083   0.146   0.056   1.72069    1.85079    -3.944   4.261    0.266   1.464066    -1.289157  
  5.503   -0.087   0.117   0.01    1.735948   2.564102   -4.071   4.212    3.105   1.142883    -0.299145  
  5.503   -0.086   0.162   0.062   1.532899   1.602672   -1.265   2.581    0.82    1.170728    1.463644   
  5.503   -0.092   0.178   0.087   1.834247   1.947911   -1.027   2.342    2.605   0.450594    0.421608   
  5.503   -0.097   0.184   0.075   1.526298   1.328918   -1.69    1.045    1.598   1.477884    -0.17014   
  5.503   -0.062   0.119   0.031   1.887557   2.15901    -2.251   4.799    3.197   2.662651    -2.900522  
  5.503   -0.104   0.18    0.063   1.762508   1.694206   2.53     5.012    0.809   -1.541083   -2.109891  
  5.503   -0.111   0.184   0.043   1.716872   1.650448   -2.278   6.424    3.345   2.372889    2.294612   
  5.503   -0.053   0.096   0.03    1.797152   1.829413   1.613    4.821    3.781   -1.330986   -1.4465    
  5.503   -0.058   0.099   0.029   1.858896   1.868279   -4.204   6.673    3.107   1.327274    0.793147   
  5.503   -0.065   0.119   0.037   1.813023   1.894014   -1.614   2.521    0.857   2.565921    2.831271   
  5.503   -0.103   0.173   0.052   1.549321   1.387459   -1.177   0.624    0.655   -1.850165   -1.127336  
  5.503   -0.085   0.15    0.04    1.815688   2.139809   -1.016   2.11     0.992   0.565177    -0.201297  
  5.503   -0.08    0.132   0.042   1.538726   0.86553    -4.754   4.705    2.48    1.656419    -1.792511  
  5.503   -0.12    0.189   0.052   1.715957   1.55038    -1.235   1.157    2.208   2.856248    -2.004937  
  5.503   -0.078   0.145   0.04    1.872421   1.779211   -2.186   2.439    2.843   2.204482    -2.301593  
  5.503   -0.081   0.133   0.031   2.014568   2.426368   0.014    2.886    1.403   -2.270087   -2.502849  
  5.503   -0.111   0.188   0.073   1.715455   1.757299   -2.546   5.629    1.352   2.618798    -2.602857  
  5.503   -0.089   0.152   0.057   1.598038   1.455691   -2.368   4.506    3.883   1.985589    2.146968   
  5.503   -0.069   0.13    0.047   1.652042   1.714495   -1.997   0.964    0.675   1.295426    2.084893   
  5.514   -0.096   0.158   0.038   1.805576   1.978351   -5.179   6.872    1.627   1.735603    2.616903   
  5.514   -0.086   0.147   0.04    1.548591   1.412725   -0.553   4.266    3.622   -3.036925   -2.575199  
  5.514   -0.087   0.151   0.057   1.722447   1.905063   -1.657   2.442    2.192   0.237115    -0.515933  
  5.514   -0.064   0.122   0.04    1.555986   1.49414    -0.788   1.256    1.278   -0.006621   -1.421734  
  5.514   -0.076   0.13    0.037   1.537932   1.303415   -0.733   1.96     2.092   1.321134    0.92745    
  5.514   -0.098   0.157   0.049   1.871371   2.12075    -2.563   2.055    2.559   2.46463     -1.884221  
  5.514   -0.074   0.132   0.044   1.607522   1.21559    -2.555   5.074    2.547   1.042918    0.662013   
  5.514   -0.069   0.115   0.047   1.916562   2.548113   -1.979   4.36     2.595   2.747818    -2.850863  
  5.514   -0.08    0.159   0.06    1.880816   2.224364   -1.199   2.072    1.809   2.042511    1.289709   
  5.514   -0.095   0.129   0.023   1.734563   1.833439   -3.604   4.335    1.29    1.997438    -2.7829    
  5.514   -0.095   0.155   0.057   1.632379   1.622749   -3.538   5.914    3.324   1.456667    1.088377   
  5.514   -0.086   0.148   0.061   1.905516   2.208748   0.044    2.385    1.039   -2.230577   -1.593822  
  5.514   -0.115   0.185   0.057   1.653568   1.703643   0.048    1.202    1.43    -2.383235   -1.342579  
  5.514   -0.082   0.176   0.079   1.870386   1.97888    -0.984   2.696    1.634   2.643865    2.499261   
  5.514   -0.088   0.133   0.03    1.773253   1.346168   -1.145   2.678    0.453   1.318559    2.157034   
  5.514   -0.079   0.15    0.052   1.527301   1.268053   -2.839   2.617    1.336   1.488672    0.23539    
  5.514   -0.086   0.159   0.054   1.509385   1.351621   -0.806   1.41     1.413   0.5015      -1.265548  
  5.514   -0.096   0.177   0.068   1.549889   1.61851    -0.889   1.872    0.27    -3.064455   -2.524351  
  5.514   -0.067   0.117   0.038   1.66665    1.413777   -0.332   1.694    1.395   2.383546    1.378892   
  5.514   -0.079   0.151   0.047   1.817808   2.015999   -1.419   0.849    1.746   1.979453    -1.831962  
  5.514   -0.114   0.192   0.076   1.58832    1.563855   -2.418   1.755    1.613   0.656489    -0.848895  
  5.514   -0.075   0.153   0.078   1.729361   1.659523   -2.76    4.303    2.125   2.660119    -2.464614  
  5.514   -0.077   0.138   0.047   1.438891   1.177952   -1.598   4.641    2.983   2.648708    2.622567   
  5.514   -0.079   0.153   0.048   1.52959    1.585802   1.16     3.401    2.795   -1.117691   -1.411365  
  5.514   -0.113   0.193   0.058   1.676609   1.779478   -1.625   2.48     1.448   2.49045     2.225079   
  5.514   -0.08    0.14    0.047   1.637639   1.384773   -0.825   0.45     0.873   0.44531     -0.994637  
  5.514   -0.06    0.119   0.033   1.954831   1.763215   -1.192   4.125    3.148   3.036454    -2.830039  
  5.514   -0.105   0.185   0.055   1.806548   1.782238   -0.815   7.254    3.259   0.139549    -0.298859  
  5.514   -0.102   0.161   0.049   1.694127   1.593826   -2.892   4.302    1.037   1.703869    1.557134   
  5.514   -0.092   0.154   0.043   1.545668   1.389918   -0.06    1.404    0.701   -0.657285   -0.213976  
  5.514   -0.105   0.17    0.049   1.794744   1.773579   -1.924   3.496    1.692   2.88336     2.658031   
  5.514   -0.067   0.116   0.037   1.774331   1.506667   -1.787   4.587    2.0     2.688402    -3.050779  
  5.514   -0.081   0.137   0.043   1.425259   1.388224   -3.412   5.977    4.921   2.593575    3.055115   
  5.514   -0.094   0.174   0.06    1.82841    1.95366    -2.811   6.215    3.987   2.026993    2.304226   
  5.514   -0.095   0.15    0.026   1.822366   2.088397   -1.251   2.401    1.405   0.809469    0.058901   
  5.514   -0.07    0.132   0.035   1.64563    1.756779   2.264    5.867    1.442   -2.325862   -2.966888  
  5.514   -0.091   0.176   0.061   1.718609   1.713536   -2.553   1.316    1.199   0.061554    -0.943683  
  5.514   -0.077   0.155   0.067   1.679322   1.756087   0.373    3.004    3.61    -2.174964   -1.83736   
  5.514   -0.102   0.154   0.033   1.75126    1.754801   -3.422   4.339    1.363   1.799866    2.94212    
  5.514   -0.073   0.118   0.038   1.627342   1.656079   0.952    2.032    0.731   -0.834737   0.090415   
  5.514   -0.084   0.158   0.061   1.670064   1.661204   -3.377   3.093    0.941   1.242858    -0.852341  
  5.514   -0.103   0.161   0.03    1.87511    2.133426   0.079    1.655    0.983   -0.976985   -1.078271  
  5.514   -0.1     0.183   0.072   1.641557   1.529096   -0.911   0.904    0.724   2.51508     -1.843686  
  5.514   -0.085   0.149   0.05    1.627945   1.449722   1.939    4.148    2.769   -1.889389   -2.466567  
  5.514   -0.088   0.171   0.062   1.747108   1.747971   -0.814   4.42     3.552   -2.791772   -2.449249  
  5.514   -0.111   0.201   0.07    1.656549   1.782026   -0.013   2.547    2.32    -2.670833   -2.007399  
  5.514   -0.089   0.144   0.036   1.666046   1.638974   -0.496   0.891    1.63    -3.100196   -2.096336  
  5.514   -0.081   0.156   0.063   1.639457   1.450238   -2.367   3.225    3.505   2.921884    -2.456463  
  5.514   -0.066   0.128   0.045   1.737375   1.675135   -4.598   3.847    1.471   1.618689    -2.613139  
  5.514   -0.071   0.14    0.047   1.716778   1.721534   -0.075   2.809    1.45    3.065565    -2.97795   
  5.514   -0.08    0.138   0.047   1.735752   1.773362   -2.291   2.321    1.315   1.469287    -2.276292  
  5.514   -0.082   0.129   0.05    1.715155   2.131308   -0.541   1.385    1.115   2.699972    -2.994396  
  5.514   -0.068   0.105   0.016   1.925997   1.935863   -3.74    3.915    0.198   1.739161    -2.061134  
  5.514   -0.063   0.12    0.038   1.683168   1.573087   -2.628   1.393    1.305   1.808355    -2.684705  
  5.514   -0.069   0.151   0.064   1.825759   1.666308   -1.362   5.661    3.154   3.011201    -2.630353  
  5.514   -0.099   0.195   0.085   1.479761   1.454508   -2.542   3.973    2.318   0.80171     0.780134   
  5.514   -0.082   0.128   0.024   1.858558   1.297285   -0.693   2.707    4.1     -1.781067   -1.471501  
  5.514   -0.078   0.123   0.031   1.811522   1.943902   -1.321   3.497    1.86    0.539579    1.031919   
  5.514   -0.098   0.138   0.022   1.700419   1.972488   -1.714   5.086    4.194   2.158869    2.306035   
  5.514   -0.093   0.172   0.068   1.749298   1.994501   -1.136   3.139    3.87    -2.879416   -2.282117  
  5.514   -0.088   0.144   0.044   1.729441   1.986503   -5.767   8.095    2.79    1.170443    1.171735   
  5.514   -0.096   0.164   0.073   1.543651   1.442474   -1.35    1.397    0.087   1.867983    2.401885   
  5.514   -0.075   0.124   0.039   1.494269   1.197016   -1.465   2.206    0.314   1.010847    1.633296   
  5.514   -0.101   0.162   0.054   1.444973   1.090665   0.721    2.466    1.084   -2.605202   -1.42595   
  5.514   -0.096   0.159   0.044   1.71663    2.127004   -1.091   4.576    2.391   3.022605    -3.012461  
  5.514   -0.083   0.149   0.049   1.714132   2.099032   -0.959   0.288    2.143   0.990622    -1.376488  
  5.514   -0.087   0.174   0.075   1.75931    1.90678    -0.132   1.419    1.09    -2.101877   -2.405011  
  5.514   -0.079   0.156   0.046   1.693531   1.590228   -3.637   3.185    2.017   2.149743    -2.695817  
  5.514   -0.106   0.183   0.051   1.692388   1.751424   0.784    3.878    1.996   -1.775078   -1.393303  
  5.514   -0.061   0.107   0.044   1.48561    1.354483   -1.734   4.421    1.715   2.376476    -3.088625  
  5.514   -0.071   0.125   0.035   1.697522   1.596503   1.435    3.577    3.277   -1.75817    -2.410291  
  5.514   -0.093   0.151   0.029   1.66317    1.651092   -1.578   4.899    3.397   1.822532    2.149837   
  5.514   -0.09    0.161   0.046   1.758101   1.549517   -1.488   1.479    1.432   0.530629    -1.550173  
  5.514   -0.099   0.186   0.056   1.665474   1.891668   -2.98    5.161    2.744   1.075784    1.242115   
  5.514   -0.092   0.156   0.046   1.935114   1.685214   -1.245   1.814    1.654   1.191565    2.309671   
  5.514   -0.093   0.165   0.053   1.560186   1.276993   -1.048   1.442    2.583   -0.690515   -0.32245   
  5.514   -0.071   0.118   0.037   1.562626   1.466279   -0.957   2.686    2.053   1.977351    1.665345   
  5.514   -0.068   0.123   0.044   1.665033   1.493387   -2.448   3.506    0.496   2.166173    -0.056279  
  5.514   -0.051   0.107   0.046   1.737668   1.770465   -0.335   2.427    1.717   0.457431    0.56269    
  5.514   -0.097   0.144   0.024   1.752919   1.828396   2.233    3.248    2.262   -2.119013   -2.855385  
  5.514   -0.077   0.128   0.029   1.695754   1.631857   0.264    6.015    2.343   -2.831719   -2.67191   
  5.514   -0.085   0.164   0.059   1.541183   1.238469   -1.186   1.35     1.793   -0.991904   -1.255878  
  5.514   -0.122   0.186   0.049   1.555308   1.503103   -4.043   7.042    2.763   1.978535    1.956542   
  5.514   -0.111   0.178   0.046   1.775727   1.977805   0.051    1.849    0.627   -1.072075   1.699596   
  5.514   -0.049   0.101   0.04    1.806296   1.634337   -1.13    4.551    4.83    2.208351    2.546002   
  5.514   -0.097   0.148   0.05    1.669962   1.554347   0.143    2.517    2.527   2.682996    2.683977   
  5.514   -0.098   0.186   0.063   1.574415   1.693231   -2.488   4.254    1.194   2.552407    -2.186387  
  5.514   -0.09    0.173   0.062   1.647072   1.573199   -3.835   5.153    2.04    1.093864    -0.084836  
  5.514   -0.079   0.142   0.05    1.742963   1.641885   -2.607   1.278    2.264   1.830387    -1.049448  
  5.514   -0.08    0.151   0.044   1.602426   1.451577   -1.931   2.3      0.915   1.779678    -2.247866  
  5.514   -0.076   0.137   0.033   1.861847   2.017123   -1.466   1.789    1.524   1.141159    3.115829   
  5.514   -0.076   0.116   0.027   1.863044   1.944955   -2.481   2.981    0.898   1.515694    1.592982   
  5.514   -0.098   0.166   0.047   1.457941   1.308474   -1.175   1.047    1.109   1.276708    -1.704127  
  5.514   -0.067   0.102   0.025   1.903186   2.113933   -3.556   3.566    3.825   2.500351    -2.170458  
  5.514   -0.094   0.172   0.065   1.653418   1.349336   0.972    1.821    0.663   -1.857895   -1.861571  
  5.514   -0.09    0.154   0.045   1.753922   1.541296   -3.223   6.188    3.026   2.007598    2.455942   
  5.514   -0.084   0.141   0.037   2.048174   2.442027   1.075    2.999    0.885   -2.373883   -1.731152  
  5.514   -0.07    0.15    0.064   1.582656   1.532885   -2.968   2.683    1.996   1.243247    -0.725892  
  5.514   -0.109   0.157   0.044   1.383528   0.885221   1.056    4.751    4.202   -1.539583   -1.120677  
  5.514   -0.086   0.147   0.041   1.611497   1.91844    0.653    5.627    3.303   -0.666529   -0.79657   
  5.525   -0.092   0.169   0.048   1.808226   1.932062   -1.243   2.439    0.464   0.562009    -0.117494  
  5.525   -0.066   0.115   0.032   1.750276   2.090072   -4.927   4.379    1.146   1.320908    -2.067746  
  5.525   -0.078   0.163   0.058   1.916153   1.993136   -2.063   3.252    1.818   1.329529    1.172807   
  5.525   -0.065   0.115   0.038   1.734171   1.489878   1.647    5.087    3.502   -2.182015   -2.313851  
  5.525   -0.096   0.163   0.059   1.593333   1.434183   -1.241   5.31     1.998   2.961935    -2.955075  
  5.525   -0.113   0.164   0.036   1.618764   1.36789    -3.03    5.213    2.962   1.792318    1.972489   
  5.525   -0.076   0.148   0.075   1.500973   1.273851   -0.163   2.049    1.823   -2.970086   -2.390461  
  5.525   -0.098   0.166   0.045   1.941856   2.141632   -0.642   3.316    1.157   -2.773636   -2.676396  
  5.525   -0.1     0.159   0.043   1.565118   1.366845   -2.779   4.439    1.823   2.77044     -1.998627  
  5.525   -0.074   0.139   0.049   1.80264    1.789021   -1.223   2.115    2.895   2.941217    -2.737679  
  5.525   -0.085   0.147   0.056   1.682458   1.252091   0.409    3.685    2.895   -2.310508   -1.896272  
  5.525   -0.088   0.14    0.037   1.902804   2.05209    -4.255   4.207    2.35    2.044001    -2.089359  
  5.525   -0.096   0.178   0.073   1.674375   1.759806   -1.812   1.769    2.695   -2.669993   -1.823434  
  5.525   -0.063   0.128   0.033   1.80001    1.996175   -1.252   1.713    3.857   -1.70666    -1.712779  
  5.525   -0.09    0.144   0.034   1.643898   1.394312   -0.805   0.727    2.053   -2.279218   -1.595835  
  5.525   -0.082   0.162   0.071   1.636571   1.832365   0.403    3.108    0.717   -2.888774   -2.156916  
  5.525   -0.086   0.151   0.067   1.510205   1.355422   -3.004   2.762    2.756   0.452609    -0.727433  
  5.525   -0.077   0.145   0.046   1.764464   1.931679   -3.419   2.542    1.294   2.168907    -2.936388  
  5.525   -0.08    0.144   0.043   1.454347   1.357701   1.246    2.275    2.076   -1.853562   -1.012726  
  5.525   -0.082   0.153   0.052   1.601371   1.294816   -4.772   4.121    1.415   2.199091    -2.170629  
  5.525   -0.086   0.132   0.02    1.683448   1.300349   -1.407   3.082    1.954   2.581931    -2.386729  
  5.525   -0.1     0.173   0.059   1.719088   1.482075   -0.425   2.733    2.449   -0.527416   -0.97076   
  5.525   -0.065   0.131   0.06    1.642382   1.525376   0.197    5.465    4.131   -2.575248   -2.228671  
  5.525   -0.08    0.159   0.048   2.020031   2.358857   -2.004   1.151    1.538   0.537226    -1.061823  
  5.525   -0.089   0.143   0.036   1.769374   1.784073   -0.833   1.033    2.543   -2.633974   -2.357494  
  5.525   -0.109   0.171   0.044   1.685313   1.843389   -3.144   2.466    2.606   2.983583    -1.75895   
  5.525   -0.102   0.173   0.057   1.759375   2.063302   -2.909   3.19     0.516   2.133058    -3.093457  
  5.525   -0.07    0.115   0.031   1.724429   1.996751   -0.862   2.097    2.103   2.867151    -2.446259  
  5.525   -0.126   0.208   0.062   1.846585   2.041123   -0.911   1.471    2.787   -2.659554   -1.865837  
  5.525   -0.099   0.157   0.042   1.527298   1.674602   -3.324   2.604    3.237   2.375858    -1.848419  
  5.525   -0.057   0.126   0.05    2.050987   2.451037   -2.809   2.061    3.876   2.822716    -2.290446  
  5.525   -0.071   0.141   0.046   1.991028   2.271679   -1.93    3.578    1.995   1.661577    1.431934   
  5.525   -0.083   0.145   0.049   1.845761   1.844615   2.092    4.547    3.611   -1.662151   -1.454961  
  5.525   -0.078   0.128   0.042   1.690075   1.760713   -2.273   3.597    2.361   2.12964     -2.774754  
  5.525   -0.106   0.16    0.03    1.710877   2.152191   2.262    5.172    1.654   -2.793908   -2.813473  
  5.525   -0.077   0.146   0.067   1.292835   1.171413   -3.829   3.124    1.134   1.400022    -0.321753  
  5.525   -0.077   0.146   0.05    1.648595   1.571687   -1.883   2.106    1.856   1.994161    3.019357   
  5.525   -0.113   0.189   0.071   1.706692   1.767114   -0.159   1.504    1.78    -2.37207    -1.396718  
  5.525   -0.068   0.123   0.03    1.602134   1.777816   -0.452   2.935    1.616   -3.042694   2.815603   
  5.525   -0.082   0.14    0.035   1.65222    1.523476   -3.156   4.34     2.443   1.963569    2.971585   
  5.525   -0.08    0.169   0.068   1.603981   1.52499    1.319    2.132    2.367   -1.622405   -1.214002  
  5.525   -0.079   0.141   0.053   1.590837   1.455789   0.845    4.376    2.86    -2.084551   -1.922839  
  5.525   -0.112   0.179   0.049   1.680219   1.302799   -0.292   0.776    1.436   -0.030624   -1.360115  
  5.525   -0.085   0.149   0.045   1.734548   1.814566   0.363    2.344    2.372   -0.808167   -1.151034  
  5.525   -0.09    0.146   0.055   1.63433    1.538247   -3.736   4.616    1.734   2.018973    2.294158   
  5.525   -0.051   0.098   0.027   1.680655   1.29484    0.674    3.719    2.652   -2.831648   3.109251   
  5.525   -0.1     0.177   0.06    1.697395   1.598478   -3.182   2.161    2.277   3.009697    -1.871175  
  5.525   -0.11    0.179   0.048   1.692581   1.732802   -0.389   1.489    1.19    -2.997373   -2.570932  
  5.525   -0.089   0.174   0.068   1.559781   1.686788   -2.992   3.959    1.748   2.261668    3.111275   
  5.525   -0.081   0.173   0.08    1.749728   1.888315   -5.63    6.552    0.737   1.901852    3.04396    
  5.525   -0.084   0.123   0.024   1.735041   2.096153   -0.398   2.445    0.951   3.041143    2.697053   
  5.525   -0.075   0.141   0.056   1.74405    1.868473   -3.335   8.481    4.404   2.771259    -2.925474  
  5.525   -0.077   0.142   0.063   1.385411   1.155808   1.549    2.657    0.61    -2.3334     2.762455   
  5.525   -0.087   0.144   0.046   1.737732   1.881943   -1.704   2.687    2.896   1.026157    0.241338   
  5.525   -0.056   0.111   0.038   1.945631   2.604878   0.401    2.952    2.114   3.02416     2.52208    
  5.525   -0.067   0.117   0.033   1.81995    1.806539   1.76     4.521    4.611   -2.203698   -2.202061  
  5.525   -0.092   0.154   0.04    1.755152   1.545638   -2.227   3.038    0.843   1.473597    1.955779   
  5.525   -0.1     0.167   0.056   1.692662   1.670552   -0.314   1.17     2.219   1.27708     2.441993   
  5.525   -0.087   0.138   0.031   1.775391   1.901564   -3.275   1.543    3.128   0.679453    -1.25037   
  5.525   -0.094   0.161   0.062   1.696728   1.583777   -3.844   7.027    1.539   2.517122    3.129195   
  5.525   -0.07    0.131   0.037   1.545337   1.222973   -2.186   3.375    1.635   2.446011    -2.710783  
  5.525   -0.073   0.135   0.04    1.549272   1.51893    -0.122   0.421    1.391   -2.006072   -2.415704  
  5.525   -0.079   0.12    0.012   1.780564   2.15286    -3.715   4.2      2.421   1.274757    -0.126843  
  5.525   -0.058   0.104   0.03    1.83668    2.249377   -2.254   3.63     3.115   3.133799    -2.798878  
  5.525   -0.08    0.161   0.068   1.775413   1.633238   -0.91    0.71     1.351   -2.726065   -1.273433  
  5.525   -0.054   0.112   0.034   1.968963   1.938848   -2.241   3.736    3.41    1.722446    1.74942    
  5.525   -0.082   0.121   0.024   1.681783   1.56704    0.171    2.618    2.102   -2.706385   -2.993748  
  5.525   -0.068   0.129   0.05    1.706835   1.671226   -2.158   1.592    1.415   1.464542    -0.232312  
  5.525   -0.093   0.174   0.073   1.753418   1.80841    -1.53    2.415    0.846   2.290347    1.326033   
  5.525   -0.09    0.153   0.054   1.644136   1.585113   -1.428   2.048    1.248   1.570939    1.585079   
  5.525   -0.083   0.146   0.044   1.645457   1.64395    -1.72    1.438    3.835   -2.94829    -2.242995  
  5.525   -0.054   0.103   0.03    1.918148   1.765815   -3.233   3.753    0.719   1.709591    1.450561   
  5.525   -0.042   0.078   0.024   1.751666   2.802195   -1.429   1.064    0.601   0.405679    -1.234341  
  5.525   -0.06    0.118   0.038   1.685693   1.727051   -1.009   3.989    2.955   2.691059    2.615729   
  5.525   -0.095   0.16    0.038   1.74402    1.74852    -0.266   2.35     4.111   -1.041289   -0.798757  
  5.525   -0.056   0.131   0.057   1.685019   1.596271   1.737    3.59     2.253   -1.52957    -1.431681  
  5.525   -0.08    0.133   0.059   1.708861   1.767511   -1.809   2.526    0.703   1.684205    2.748297   
  5.525   -0.067   0.144   0.053   1.612957   1.808017   -0.53    3.539    3.948   1.62888     2.166843   
  5.525   -0.081   0.142   0.03    1.761652   1.699264   -1.559   1.148    1.054   0.587606    -1.378691  
  5.525   -0.084   0.15    0.046   1.709137   1.961058   -1.383   0.531    1.361   1.221412    -1.314738  
  5.525   -0.106   0.16    0.027   1.617758   1.512049   -2.489   0.408    3.028   1.896696    -1.746002  
  5.525   -0.094   0.153   0.043   1.613997   1.203754   -1.804   3.841    1.177   2.203128    1.978406   
  5.525   -0.095   0.148   0.041   1.742978   1.819008   -4.321   4.084    1.133   2.151944    -2.391979  
  5.525   -0.108   0.186   0.054   1.734715   1.613297   -2.669   7.114    3.29    2.249072    2.151472   
  5.525   -0.092   0.164   0.051   1.752141   1.938311   -1.643   1.701    1.754   -2.917924   -1.287009  
  5.525   -0.08    0.158   0.061   2.085713   2.39368    -0.05    6.808    4.333   3.059964    2.981685   
  5.525   -0.102   0.165   0.059   1.563144   1.574519   -0.129   3.014    2.718   -0.660874   -1.606693  
  5.525   -0.083   0.165   0.068   1.572687   1.520198   -1.729   1.731    2.218   2.749991    -2.988121  
  5.525   -0.082   0.117   0.017   1.686551   1.59203    -1.474   2.791    1.262   1.12437     0.962215   
  5.525   -0.083   0.126   0.035   1.810236   2.082891   -3.512   3.63     2.12    2.46255     -1.717437  
  5.525   -0.088   0.173   0.058   2.05932    2.116872   -2.835   6.601    4.141   2.663542    3.12947    
  5.525   -0.072   0.116   0.026   1.904398   2.28271    -4.034   4.807    0.557   1.905091    -2.357592  
  5.525   -0.086   0.169   0.076   1.643962   1.700257   -2.037   5.295    3.086   0.790231    0.978867   
  5.525   -0.066   0.12    0.031   1.722876   1.879256   -1.587   1.164    0.633   2.636804    -1.541152  
  5.525   -0.073   0.138   0.056   1.691562   1.476091   -2.163   3.51     0.724   1.88937     -0.119847  
  5.525   -0.089   0.17    0.069   1.470414   1.38075    0.103    3.024    1.889   -2.940061   2.918342   
  5.525   -0.083   0.159   0.058   1.829096   2.080879   -2.176   1.144    1.24    2.257036    -1.615577  
  5.525   -0.095   0.134   0.034   1.736454   0.896017   -3.978   4.496    1.228   1.7195      -0.088763  
  5.525   -0.09    0.176   0.063   1.498192   1.524803   -2.603   2.347    0.672   1.364225    -0.604433  
  5.525   -0.08    0.148   0.055   1.604735   1.624743   -4.638   5.997    0.83    1.791258    1.378179   
  5.535   -0.064   0.11    0.031   1.771116   2.055718   -1.578   1.392    0.869   2.468491    -3.042694  
  5.535   -0.082   0.136   0.035   1.572547   1.566861   -1.739   2.232    1.332   1.250924    0.800293   
  5.535   -0.102   0.177   0.05    1.703474   1.542945   -1.759   2.616    1.404   2.306614    2.197215   
  5.535   -0.088   0.161   0.062   1.672424   1.655216   -0.124   3.543    4.013   -2.822749   -2.598748  
  5.535   -0.079   0.122   0.03    1.725999   2.007058   -2.198   2.212    0.074   1.814131    -2.12659   
  5.535   -0.122   0.19    0.051   1.913574   2.242627   0.796    6.148    2.532   -0.604479   -0.926205  
  5.535   -0.085   0.166   0.045   1.611677   1.705279   -1.678   5.035    2.227   2.843384    -2.798141  
  5.535   -0.077   0.159   0.058   1.683394   1.725614   0.415    3.44     4.218   -1.555939   -1.240528  
  5.535   -0.042   0.089   0.026   1.504365   1.146451   -0.884   1.852    1.683   -2.741495   -2.388089  
  5.535   -0.082   0.154   0.071   1.581419   1.593038   -3.898   5.056    0.6     1.61349     1.457819   
  5.535   -0.096   0.159   0.033   1.577582   1.594891   -3.806   4.544    0.802   1.699684    2.833133   
  5.535   -0.046   0.093   0.037   1.430603   0.833584   -1.634   1.292    1.644   0.233917    -1.492252  
  5.535   -0.093   0.149   0.017   1.656817   2.222676   0.381    2.89     2.708   -1.89103    -1.164863  
  5.535   -0.055   0.095   0.033   1.799649   2.199658   -2.696   2.292    0.242   1.524048    -0.562311  
  5.535   -0.084   0.146   0.042   1.706001   1.540672   -0.057   2.258    2.124   -2.628959   -1.965418  
  5.535   -0.067   0.123   0.026   1.57073    1.4851     -1.28    1.253    3.615   -0.251153   -1.444349  
  5.535   -0.099   0.177   0.067   1.783244   1.77244    -4.056   3.546    1.385   1.438029    -1.170076  
  5.535   -0.099   0.173   0.048   1.716323   1.926592   -2.286   4.162    1.92    1.213018    1.913284   
  5.535   -0.051   0.097   0.031   1.659399   1.709578   -2.294   1.972    1.417   2.048073    -2.558009  
  5.535   -0.1     0.158   0.061   1.623374   1.374014   -0.265   5.131    3.932   -0.504237   -0.649546  
  5.535   -0.053   0.11    0.054   1.758382   2.112514   -2.101   5.964    2.216   2.772614    -2.411553  
  5.535   -0.1     0.172   0.054   1.60804    1.717314   -1.605   5.428    3.638   0.412656    0.550561   
  5.535   -0.067   0.108   0.023   1.734072   1.991933   1.652    2.605    1.929   -1.484065   -1.239039  
  5.535   -0.08    0.135   0.043   2.024671   2.126856   0.937    2.311    1.458   -2.715409   2.863634   
  5.535   -0.077   0.114   0.02    1.496848   1.01301    -1.095   1.14     2.693   3.071124    -1.812211  
  5.535   -0.092   0.16    0.047   1.881642   2.244103   -2.191   1.54     1.801   2.923301    -1.894426  
  5.535   -0.099   0.159   0.055   1.791586   2.070949   -3.507   6.121    2.069   1.985528    2.065086   
  5.535   -0.079   0.137   0.047   1.579407   1.526561   1.47     4.046    3.259   -1.564992   -1.577864  
  5.535   -0.06    0.105   0.026   2.098752   2.504771   0.691    5.687    5.116   -1.856494   -1.686037  
  5.535   -0.059   0.131   0.064   1.571068   1.53486    -0.243   0.465    1.77    -3.103585   -1.94565   
  5.535   -0.069   0.132   0.04    1.505717   1.136822   -5.226   6.061    1.346   1.713718    1.288475   
  5.535   -0.074   0.159   0.053   1.879839   1.802351   -2.969   2.572    2.639   2.598142    -2.013966  
  5.535   -0.09    0.145   0.031   1.673923   1.794842   -2.214   2.342    1.226   1.108801    -0.095674  
  5.535   -0.105   0.176   0.065   1.740098   2.125527   0.257    3.667    3.832   -1.955037   -1.687388  
  5.535   -0.087   0.148   0.04    1.836359   1.821107   -0.552   1.576    1.626   3.02053     -0.391781  
  5.535   -0.093   0.169   0.074   1.438655   1.353821   -0.493   1.83     1.18    2.716578    -2.550169  
  5.535   -0.084   0.15    0.051   1.885418   1.916939   -3.404   3.693    3.049   0.242748    -0.797912  
  5.535   -0.075   0.127   0.03    1.401448   0.75829    2.824    5.347    1.241   -1.743876   -1.387244  
  5.535   -0.064   0.131   0.05    1.899621   2.097039   -2.073   0.975    2.848   0.521008    -1.293346  
  5.535   -0.063   0.11    0.027   1.6313     1.237492   -0.992   2.09     1.803   -2.649652   -1.54109   
  5.535   -0.06    0.107   0.023   1.565844   0.940566   -2.172   3.181    0.438   2.066063    -2.054755  
  5.535   -0.078   0.148   0.048   1.627701   1.512313   -3.455   1.527    2.114   1.301714    -1.495423  
  5.535   -0.087   0.154   0.051   1.598509   1.810708   -0.994   1.674    1.067   0.453449    -0.794451  
  5.535   -0.083   0.137   0.023   1.609667   2.020985   -3.212   5.363    1.644   2.665371    -2.809785  
  5.535   -0.093   0.158   0.044   1.756127   2.05409    -3.558   4.039    1.246   1.845253    -2.409316  
  5.535   -0.077   0.156   0.064   1.679356   2.035595   0.102    3.075    3.008   -2.576571   -2.105196  
  5.535   -0.084   0.158   0.057   1.849761   2.020132   -0.0     0.813    0.974   2.438388    0.603039   
  5.535   -0.076   0.136   0.051   1.628908   1.340169   -0.76    1.269    0.63    2.214499    2.657868   
  5.535   -0.082   0.142   0.026   1.71482    1.548673   -0.066   0.139    1.179   3.065389    3.048214   
  5.535   -0.102   0.181   0.058   1.845818   2.050041   -2.592   1.473    3.861   0.617011    -1.234264  
  5.535   -0.09    0.136   0.039   1.725366   1.755705   -1.025   3.659    4.442   -2.628569   -2.444294  
  5.535   -0.107   0.178   0.067   1.801647   2.157236   -2.056   5.499    2.44    2.935786    2.972799   
  5.535   -0.089   0.151   0.043   1.827648   2.259287   -1.278   3.965    2.77    2.512858    2.45086    
  5.535   -0.086   0.169   0.062   1.800794   1.741324   -0.723   4.802    4.618   2.764198    3.104293   
  5.535   -0.105   0.151   0.028   1.600476   1.268416   -2.051   3.927    0.999   1.089962    0.695985   
  5.535   -0.086   0.156   0.049   1.684846   1.782978   -0.908   2.752    3.465   -2.343729   -2.354758  
  5.535   -0.075   0.138   0.042   1.746826   2.083331   1.903    6.158    4.338   -2.559338   -2.445967  
  5.535   -0.078   0.128   0.03    1.862628   1.979878   -2.83    2.109    2.303   2.486263    -2.220031  
  5.535   -0.076   0.136   0.037   1.377043   0.947067   -3.433   2.467    1.987   1.64748     -1.816545  
  5.535   -0.098   0.149   0.041   1.709962   2.164745   -2.013   4.579    2.444   2.700506    3.086177   
  5.535   -0.044   0.104   0.037   1.935947   2.027135   0.026    3.393    2.029   1.311516    1.130111   
  5.535   -0.082   0.14    0.05    1.953272   2.07863    -3.148   5.013    1.397   1.877707    1.34091    
  5.535   -0.106   0.197   0.067   1.641936   1.550469   2.215    1.488    1.035   -2.522711   2.776241   
  5.535   -0.061   0.121   0.021   1.798015   2.110722   1.337    2.698    0.906   -2.645486   -2.591092  
  5.535   -0.076   0.132   0.038   1.730786   2.04057    1.648    4.975    3.853   -1.847943   -1.644221  
  5.535   -0.06    0.11    0.026   1.65127    1.500253   -1.736   1.64     2.114   2.674467    -1.623076  
  5.535   -0.097   0.175   0.058   1.78144    1.782777   -1.357   1.381    0.904   1.138477    -0.440526  
  5.535   -0.057   0.121   0.041   1.790122   1.687544   -1.807   1.219    1.852   2.314853    -2.042302  
  5.535   -0.087   0.14    0.042   1.533294   1.501639   -0.772   2.279    1.64    -2.718363   -2.525086  
  5.535   -0.113   0.181   0.057   1.585348   1.421006   -1.536   2.712    1.896   2.159013    2.902848   
  5.535   -0.102   0.162   0.039   1.711012   1.486269   -5.151   5.623    1.33    1.359767    1.007371   
  5.535   -0.104   0.184   0.064   1.803096   1.749464   -1.672   2.269    1.162   2.220207    2.780825   
  5.535   -0.085   0.141   0.055   1.637624   1.55534    -1.814   0.978    2.678   2.741331    -2.870531  
  5.535   -0.118   0.186   0.055   1.666494   1.511388   -2.921   3.057    0.993   1.642167    -3.083475  
  5.535   -0.077   0.158   0.06    1.785796   2.135258   0.21     1.875    1.259   -2.298545   -1.033625  
  5.535   -0.097   0.156   0.053   1.53567    1.241372   -0.388   5.477    5.86    -2.49462    -2.273214  
  5.535   -0.067   0.126   0.051   1.877893   2.152707   -4.417   4.87     1.319   2.043091    2.635281   
  5.535   -0.076   0.125   0.016   1.60102    1.375588   0.74     2.435    1.86    -2.942522   2.826398   
  5.535   -0.082   0.152   0.055   1.714021   1.78878    4.368    6.73     3.407   -1.543497   -1.53688   
  5.535   -0.08    0.129   0.04    1.696297   2.042659   -4.601   4.716    0.92    1.486371    -0.69942   
  5.535   -0.082   0.111   0.011   1.732694   0.663392   -3.993   6.942    4.231   1.972172    1.905839   
  5.535   -0.089   0.16    0.061   1.640142   1.697402   -3.638   2.692    3.905   0.474292    -1.111207  
  5.535   -0.081   0.161   0.068   1.57262    1.350672   -3.702   3.367    1.575   1.117934    0.68903    
  5.535   -0.085   0.145   0.034   1.540083   1.042849   -1.868   4.892    2.322   2.67587     2.48943    
  5.535   -0.112   0.174   0.048   1.647119   1.633432   -1.557   1.784    2.929   -2.558433   -2.6647    
  5.535   -0.101   0.174   0.055   1.772037   1.723807   -1.204   2.063    1.172   2.683829    -2.730946  
  5.535   -0.106   0.168   0.041   1.659176   1.365228   -0.104   0.934    1.01    -2.519772   -2.758173  
  5.535   -0.076   0.144   0.053   1.796904   1.893172   -2.743   0.881    1.616   1.126062    -1.350604  
  5.535   -0.079   0.133   0.047   1.690637   1.510356   -0.336   1.456    1.021   -0.757218   -0.776234  
  5.535   -0.077   0.152   0.046   1.782822   1.836963   -2.85    5.438    3.163   1.418944    1.642835   
  5.535   -0.066   0.138   0.069   1.757847   1.892983   -0.73    0.595    2.071   -2.642132   -2.166226  
  5.535   -0.085   0.158   0.054   1.844403   2.203297   -5.269   5.003    2.116   1.721441    -1.893086  
  5.535   -0.092   0.162   0.042   1.693122   1.627672   -0.209   5.299    3.456   -2.736111   -2.807697  
  5.535   -0.058   0.105   0.05    1.421169   1.206118   -2.222   2.09     1.936   0.667744    -2.074049  
  5.535   -0.103   0.173   0.068   1.646718   1.858242   -1.743   6.705    4.238   0.123629    -0.353649  
  5.535   -0.077   0.122   0.019   1.751979   1.533842   -1.817   2.612    2.572   2.433633    -2.023655  
  5.535   -0.101   0.161   0.055   1.729009   1.961954   0.631    4.446    2.622   -2.381691   -2.136928  
  5.535   -0.093   0.149   0.038   1.500596   1.324502   -3.036   3.597    1.624   2.220111    -3.036058  
  5.535   -0.095   0.151   0.038   1.64656    1.317104   -4.422   6.868    2.627   1.117471    0.156337   
  5.535   -0.081   0.141   0.03    1.903462   2.127864   -2.076   5.639    5.274   0.252905    -0.567945  
  5.546   -0.067   0.121   0.029   1.597561   1.349386   -3.578   3.777    1.827   1.863719    2.425336   
  5.546   -0.079   0.161   0.074   1.688      1.703974   -0.106   1.762    1.494   -0.308708   -1.054728  
  5.546   -0.079   0.145   0.059   1.600135   1.531625   -0.58    2.413    1.251   -2.959889   -2.003913  
  5.546   -0.072   0.149   0.062   1.61846    1.636471   -2.176   0.533    2.693   2.000351    -1.220254  
  5.546   -0.087   0.144   0.025   1.777472   1.821089   -2.59    2.085    1.601   0.803109    -1.704394  
  5.546   -0.081   0.145   0.054   1.694033   1.616642   -1.248   0.798    2.057   -2.223755   -2.161737  
  5.546   -0.093   0.157   0.053   1.515747   1.288564   -1.797   3.331    3.235   2.587631    -2.997305  
  5.546   -0.062   0.12    0.033   1.890867   2.213769   -2.486   4.583    2.67    1.253626    1.023048   
  5.546   -0.089   0.155   0.04    1.595905   1.731948   -0.986   3.146    2.685   2.525797    2.970042   
  5.546   -0.09    0.168   0.08    1.762      1.938428   -1.236   1.633    2.265   -3.141532   -2.146613  
  5.546   -0.09    0.143   0.048   1.959183   2.447497   -0.602   1.911    0.925   -0.716465   -0.861489  
  5.546   -0.112   0.19    0.069   1.709295   1.60839    -1.358   0.84     2.212   1.959161    -2.918103  
  5.546   -0.068   0.119   0.032   1.882766   1.688578   -1.382   1.362    0.851   0.447677    -0.768904  
  5.546   -0.044   0.12    0.058   1.664314   1.562346   -1.405   1.618    1.051   0.771638    -1.015565  
  5.546   -0.116   0.19    0.054   1.687983   1.662369   -1.778   1.982    0.693   2.077099    -0.880552  
  5.546   -0.082   0.127   0.031   1.867102   2.015251   0.833    1.217    0.765   0.731589    -0.560159  
  5.546   -0.105   0.17    0.044   1.496927   1.326458   0.513    5.547    4.536   -2.372092   -2.020065  
  5.546   -0.054   0.106   0.031   1.761131   1.548426   -3.022   5.249    3.299   1.302579    1.332479   
  5.546   -0.08    0.155   0.062   1.869037   2.002652   -1.394   0.907    0.335   1.440542    -2.24159   
  5.546   -0.109   0.164   0.04    1.654849   1.536516   -1.937   3.38     0.596   2.504685    2.502373   
  5.546   -0.064   0.107   0.027   1.750797   0.874669   -3.431   3.876    1.791   1.847685    -2.879599  
  5.546   -0.091   0.177   0.077   1.807709   2.014745   0.217    3.073    2.436   -1.993599   -1.797877  
  5.546   -0.092   0.148   0.038   1.575493   1.803789   -1.921   2.777    2.256   1.437432    1.602683   
  5.546   -0.094   0.162   0.048   1.652579   1.497339   0.661    2.848    1.84    -1.744744   -2.174866  
  5.546   -0.054   0.114   0.046   1.567049   1.34263    -3.845   3.524    0.965   2.075036    2.999014   
  5.546   -0.069   0.135   0.056   1.838117   1.951758   -1.196   0.356    0.664   -2.953641   -2.404643  
  5.546   -0.078   0.163   0.08    1.763689   1.82756    -0.367   2.344    2.366   2.357627    2.186602   
  5.546   -0.086   0.149   0.054   1.609446   1.629173   -2.261   2.395    1.034   1.611569    -2.896463  
  5.546   -0.095   0.159   0.052   1.724486   1.683089   -0.583   1.6      1.396   2.715547    2.529992   
  5.546   -0.096   0.146   0.021   1.714658   1.557029   -1.743   0.728    2.693   -2.742092   -1.480314  
  5.546   -0.06    0.107   0.033   1.963962   2.691226   0.042    1.662    2.793   1.486395    2.123515   
  5.546   -0.106   0.164   0.042   1.654569   1.521832   -2.133   0.866    2.06    0.614438    -1.521073  
  5.546   -0.092   0.147   0.038   1.715495   2.10782    2.993    7.281    5.59    -1.223615   -1.205823  
  5.546   -0.069   0.129   0.033   1.470587   1.577113   2.03     4.919    3.213   -1.153133   -0.777785  
  5.546   -0.076   0.15    0.053   1.673697   1.918951   -1.022   0.958    0.925   3.076442    -1.633999  
  5.546   -0.097   0.158   0.05    1.925784   2.336481   -2.769   1.407    3.661   -0.208103   -1.157712  
  5.546   -0.082   0.143   0.051   1.599542   1.586565   -0.81    2.639    1.399   2.313518    2.580543   
  5.546   -0.101   0.168   0.042   1.700836   1.701023   -2.371   0.534    2.407   0.238406    -1.828581  
  5.546   -0.078   0.146   0.054   1.62816    1.426247   -0.098   2.837    2.637   -2.210218   -2.418308  
  5.546   -0.076   0.133   0.049   1.552841   1.671796   -0.094   4.613    2.686   2.897676    2.793835   
  5.546   -0.071   0.121   0.027   1.805773   1.930401   0.963    2.98     2.233   -1.811381   -2.021557  
  5.546   -0.073   0.124   0.04    1.517259   1.126465   -0.702   0.713    0.746   -2.909038   1.474409   
  5.546   -0.09    0.151   0.046   1.507446   1.06223    -4.274   5.21     2.046   1.783424    1.038531   
  5.546   -0.076   0.136   0.038   1.834135   2.108502   -0.947   0.288    2.222   1.770082    -1.685678  
  5.546   -0.085   0.151   0.047   1.952377   2.154187   -0.351   3.309    2.308   -2.532864   -2.718144  
  5.546   -0.082   0.143   0.052   1.698235   1.760158   -1.303   3.126    1.226   1.395878    1.980973   
  5.546   -0.058   0.094   0.03    1.682098   1.280481   0.924    5.514    2.945   -2.334875   -1.902629  
  5.546   -0.08    0.154   0.061   1.605644   1.660964   0.726    2.476    0.851   -2.035604   -0.556554  
  5.546   -0.061   0.127   0.051   1.426992   1.498544   -2.171   2.077    1.766   2.692868    -2.240015  
  5.546   -0.1     0.171   0.064   1.576588   1.375683   0.31     3.932    2.704   -1.742886   -1.350759  
  5.546   -0.089   0.154   0.061   1.426578   1.393697   -3.444   4.124    2.015   2.425228    -2.866834  
  5.546   -0.079   0.151   0.058   1.733221   1.772238   -1.345   3.001    1.288   2.998895    -2.807551  
  5.546   -0.089   0.151   0.042   1.849429   2.029655   -2.433   1.145    2.911   1.498444    -1.580683  
  5.546   -0.092   0.155   0.053   1.608148   1.602067   -2.192   3.533    1.886   1.813612    2.448676   
  5.546   -0.072   0.138   0.049   1.690552   1.663795   -3.132   4.161    0.932   1.415772    0.681455   
  5.546   -0.103   0.179   0.075   1.597982   1.448805   -0.185   4.507    4.035   -2.686186   -2.344468  
  5.546   -0.063   0.117   0.04    1.637325   1.535939   -3.433   4.781    1.046   1.409121    -3.097152  
  5.546   -0.085   0.144   0.031   1.602652   1.639991   -2.558   6.277    3.375   2.862332    -2.602415  
  5.546   -0.101   0.15    0.027   1.61863    1.5041     -2.368   3.962    1.96    1.281719    1.162825   
  5.546   -0.096   0.159   0.051   1.795358   2.263699   -2.128   2.457    1.321   1.065139    -0.028305  
  5.546   -0.077   0.144   0.04    1.54921    1.427744   -1.692   0.626    2.714   0.393584    -1.668172  
  5.546   -0.111   0.198   0.069   1.608609   1.384919   -1.797   1.276    2.978   2.901255    -2.407836  
  5.546   -0.087   0.143   0.022   1.571957   1.554184   -3.287   5.313    2.369   2.057411    2.883897   
  5.546   -0.062   0.117   0.038   1.644048   1.636383   0.302    1.35     0.807   -0.206157   0.713312   
  5.546   -0.085   0.138   0.044   1.848494   2.196629   -1.626   3.469    2.556   2.659803    -2.966137  
  5.546   -0.092   0.153   0.055   1.530419   1.537625   -2.833   5.233    1.992   2.241248    2.730013   
  5.546   -0.067   0.126   0.026   1.837767   1.899402   0.305    2.946    2.905   -2.541609   -2.01651   
  5.546   -0.103   0.17    0.046   1.782423   1.927302   -1.589   1.532    2.744   2.694751    -2.580824  
  5.546   -0.071   0.128   0.039   1.775187   2.111836   -3.222   2.242    2.401   1.603458    -1.557902  
  5.546   -0.063   0.118   0.038   1.456857   1.362967   -3.083   2.375    0.946   1.671785    -0.425294  
  5.546   -0.081   0.122   0.023   1.700327   1.989094   -4.612   5.197    2.208   1.641048    1.584017   
  5.546   -0.07    0.139   0.047   1.982089   2.063885   -2.615   4.555    0.648   1.34564     0.884238   
  5.546   -0.093   0.164   0.074   1.556154   1.494522   0.376    3.859    3.395   -1.490273   -1.501418  
  5.546   -0.094   0.136   0.027   1.793801   2.093999   -1.87    2.099    2.229   2.437708    -1.723688  
  5.546   -0.093   0.137   0.022   1.748669   1.980113   -1.005   2.886    1.274   2.582707    3.00108    
  5.546   -0.087   0.144   0.035   1.796534   1.86678    -2.38    1.888    1.052   1.590897    -0.592631  
  5.546   -0.082   0.139   0.016   1.821915   2.174492   -1.127   1.344    0.912   2.275384    -2.017774  
  5.546   -0.096   0.158   0.043   1.616586   1.57919    -2.714   3.313    1.511   2.436711    -2.738286  
  5.546   -0.102   0.167   0.033   1.621035   1.910402   -5.335   5.614    1.289   1.822484    2.88261    
  5.546   -0.069   0.152   0.07    1.686942   1.531565   0.821    2.246    1.692   -1.060691   -1.901452  
  5.546   -0.07    0.132   0.043   1.81696    1.831768   -2.997   5.992    2.777   2.348158    2.404954   
  5.546   -0.107   0.171   0.039   1.725643   1.319271   -0.943   2.949    2.971   -2.667505   -2.093258  
  5.546   -0.096   0.164   0.052   1.64859    1.680583   -4.379   3.743    1.361   1.939108    2.833459   
  5.546   -0.079   0.157   0.052   1.689399   1.495508   -1.747   1.301    1.68    2.107522    -2.974424  
  5.546   -0.107   0.147   0.025   1.704271   2.198216   -0.644   4.82     3.323   -3.130569   -2.987769  
  5.546   -0.095   0.149   0.045   1.641118   1.459595   -2.166   1.27     2.013   1.165517    -0.613273  
  5.546   -0.072   0.127   0.049   1.702896   1.358044   -3.338   3.986    1.08    0.8516      -1.887816  
  5.546   -0.095   0.164   0.059   1.457026   1.202716   -2.753   3.166    1.525   2.156167    2.488112   
  5.546   -0.054   0.099   0.022   1.526683   1.209622   -2.188   7.391    4.154   3.126228    -2.54564   
  5.546   -0.082   0.159   0.046   1.499628   1.598902   -3.559   4.946    0.475   2.025263    -0.397772  
  5.546   -0.07    0.136   0.041   1.413394   1.377247   -0.07    2.166    1.561   -1.563397   -2.501927  
  5.546   -0.076   0.14    0.044   1.632129   1.941129   -1.835   2.078    1.445   1.798603    -0.04372   
  5.546   -0.085   0.132   0.029   1.980653   2.667103   -1.732   4.045    2.383   0.949968    0.435877   
  5.546   -0.097   0.138   0.033   1.910091   2.693513   1.869    6.233    3.411   -2.399188   -2.516102  
  5.546   -0.079   0.134   0.042   1.844768   2.080453   1.027    2.936    2.392   -2.368921   -2.446728  
  5.546   -0.091   0.142   0.033   1.816391   1.806332   -5.053   5.896    2.055   2.208218    2.831612   
  5.546   -0.079   0.119   0.031   1.72172    1.846542   3.977    7.842    4.938   -1.52776    -1.774828  
  5.546   -0.06    0.104   0.037   1.86203    1.729066   -1.277   2.339    1.56    2.623183    2.797917   
  5.546   -0.086   0.149   0.049   1.473256   1.099757   -0.697   3.864    3.487   -2.786637   -2.661924  
  5.546   -0.107   0.191   0.072   1.618461   1.58313    0.574    1.23     1.016   -0.620075   0.347685   
  5.556   -0.059   0.119   0.027   1.679633   1.48398    -3.972   4.802    1.337   1.598749    -2.843286  
  5.556   -0.079   0.132   0.039   1.760814   1.960412   -0.385   1.151    0.954   -2.642143   -2.320527  
  5.556   -0.059   0.114   0.03    1.884425   1.917736   -0.819   2.491    2.403   2.711198    -2.920563  
  5.556   -0.109   0.184   0.046   1.680819   1.662662   -3.799   5.872    2.555   1.712531    2.171448   
  5.556   -0.083   0.14    0.037   1.851622   2.130065   -1.244   1.277    2.805   -2.321892   -1.425844  
  5.556   -0.103   0.171   0.058   1.60506    1.766007   -3.29    5.685    2.455   1.471124    1.893572   
  5.556   -0.105   0.191   0.085   1.828843   2.038831   0.247    0.969    1.226   -2.095335   -2.196013  
  5.556   -0.069   0.124   0.031   1.501746   1.685803   2.917    5.72     2.576   -1.583765   -1.556384  
  5.556   -0.105   0.188   0.064   1.587616   1.473101   -0.734   3.657    3.92    -2.610476   -2.032307  
  5.556   -0.097   0.172   0.06    1.647674   1.576212   -3.517   3.262    3.863   2.923621    -1.808563  
  5.556   -0.078   0.147   0.05    1.808111   1.990814   -1.391   0.701    1.621   -1.212019   -2.500447  
  5.556   -0.065   0.113   0.034   1.62456    1.696402   -2.029   2.674    2.547   0.113938    -1.014076  
  5.556   -0.086   0.16    0.056   1.506246   1.541469   0.015    1.463    1.281   -1.069486   -1.103277  
  5.556   -0.086   0.143   0.036   1.626926   1.88914    -4.526   5.672    2.463   1.787753    2.598453   
  5.556   -0.106   0.199   0.084   1.683831   1.637426   -1.984   2.521    2.34    -0.090649   -1.017536  
  5.556   -0.079   0.146   0.055   1.297915   0.844697   -2.128   1.635    2.063   0.736773    -0.321689  
  5.556   -0.082   0.166   0.055   1.886849   1.686572   -1.531   1.533    2.106   -2.623841   -1.972854  
  5.556   -0.091   0.169   0.06    1.869944   1.816443   0.347    2.223    1.407   -2.550126   -1.770493  
  5.556   -0.059   0.113   0.029   1.576888   1.514838   -0.74    2.041    0.563   2.421756    3.112133   
  5.556   -0.088   0.167   0.058   1.701878   1.842414   0.042    3.993    3.366   -2.177972   -2.013084  
  5.556   -0.073   0.136   0.048   1.705302   1.594615   -0.142   4.209    2.596   -2.36875    -1.669443  
  5.556   -0.047   0.101   0.045   1.654407   1.462664   0.468    4.582    2.637   -3.009361   -2.714844  
  5.556   -0.076   0.132   0.049   1.601025   1.668011   -3.08    2.548    1.218   2.291012    -2.311034  
  5.556   -0.059   0.117   0.033   1.615764   1.514175   -2.593   3.39     1.269   1.276785    1.103486   
  5.556   -0.076   0.141   0.059   1.409019   1.105606   -1.809   3.401    3.154   1.0004      0.631605   
  5.556   -0.092   0.156   0.054   1.489318   1.311732   -2.326   5.285    4.252   2.07236     2.380088   
  5.556   -0.1     0.177   0.068   1.561942   1.732803   0.873    2.754    2.61    -1.209512   -1.354876  
  5.556   -0.105   0.165   0.043   1.677836   1.569034   2.001    5.578    5.105   -1.696728   -1.730327  
  5.556   -0.083   0.151   0.058   1.570979   1.581078   -5.408   7.403    0.664   1.427865    2.170662   
  5.556   -0.06    0.108   0.036   1.609569   1.799448   -1.21    3.016    5.96    -1.724043   -1.572442  
  5.556   -0.088   0.135   0.042   1.580874   1.219511   0.076    2.778    1.937   2.945442    3.024776   
  5.556   -0.084   0.158   0.061   1.781768   2.171013   -0.894   6.942    4.895   -3.103046   -2.556778  
  5.556   -0.064   0.112   0.04    1.573645   1.013603   0.038    3.793    3.91    -0.66616    -0.79405   
  5.556   -0.073   0.134   0.048   1.617089   1.707073   -1.715   0.314    2.393   2.095774    -1.691647  
  5.556   -0.093   0.15    0.042   1.773735   1.785596   -3.368   4.939    2.036   1.35475     1.155466   
  5.556   -0.057   0.121   0.05    1.723395   1.799329   -2.702   3.972    2.335   1.477737    2.219257   
  5.556   -0.083   0.133   0.017   1.660439   1.995338   0.628    2.84     3.145   -2.006822   -2.064385  
  5.556   -0.061   0.105   0.03    1.44739    0.796234   0.894    4.566    3.287   -2.400822   -2.571735  
  5.556   -0.088   0.151   0.055   1.878715   2.491534   -2.609   4.522    2.42    1.746044    1.998752   
  5.556   -0.075   0.131   0.041   1.400897   1.298072   -1.99    0.891    0.202   1.036084    -0.999003  
  5.556   -0.083   0.144   0.033   1.739289   2.21928    0.212    2.598    3.206   -1.767199   -1.453778  
  5.556   -0.089   0.186   0.071   1.891972   1.825276   -0.733   3.98     2.615   -3.069561   -2.955336  
  5.556   -0.098   0.13    0.023   1.546695   0.865295   0.704    2.008    2.244   -2.191018   -2.85716   
  5.556   -0.106   0.184   0.066   1.627259   1.511859   -3.404   4.504    0.823   1.854705    3.01187    
  5.556   -0.082   0.127   0.042   1.609731   1.57883    -1.242   3.201    3.291   2.892949    -2.149778  
  5.556   -0.127   0.193   0.053   1.75836    1.886736   -2.343   6.682    4.572   2.915867    2.982989   
  5.556   -0.1     0.179   0.066   1.579705   1.45584    -3.531   5.471    1.916   1.812986    1.716751   
  5.556   -0.096   0.157   0.047   1.849085   1.86652    -1.845   0.592    1.52    -0.359368   -1.448344  
  5.556   -0.07    0.122   0.037   1.876567   1.523854   0.124    1.468    1.471   -0.412778   -0.191766  
  5.556   -0.09    0.157   0.042   1.787777   1.820187   -1.269   0.664    1.033   2.818363    -1.591334  
  5.556   -0.061   0.11    0.029   1.530319   1.139588   -1.351   1.769    3.646   -0.529014   -0.943857  
  5.556   -0.058   0.101   0.032   1.528486   1.459518   -4.89    8.175    2.265   2.351689    2.6044     
  5.556   -0.069   0.13    0.054   1.751871   1.942999   -1.402   0.777    0.254   1.388502    -2.313033  
  5.556   -0.095   0.165   0.048   1.537707   1.315477   -4.203   2.748    2.606   2.03618     -2.066224  
  5.556   -0.098   0.152   0.049   1.611667   1.800216   -0.285   3.824    4.221   -2.235892   -1.987768  
  5.556   -0.086   0.149   0.039   1.753044   1.456278   -4.004   2.875    2.631   2.378349    -1.771743  
  5.556   -0.06    0.107   0.029   1.305093   0.489897   0.006    0.871    0.998   -2.656323   -2.828228  
  5.556   -0.086   0.136   0.034   1.592594   1.737182   -1.082   3.649    1.262   2.102958    2.036367   
  5.556   -0.063   0.107   0.023   1.674305   1.21474    -1.285   0.211    2.078   2.525609    -1.609115  
  5.556   -0.1     0.178   0.07    1.539863   1.538202   1.0      4.744    2.427   -2.626033   -2.750534  
  5.556   -0.09    0.15    0.036   1.916212   2.204424   -4.296   4.093    1.978   2.238941    -2.814021  
  5.556   -0.121   0.186   0.04    1.671372   1.751255   -0.814   1.438    1.635   0.346898    -1.354956  
  5.556   -0.075   0.163   0.079   1.617465   1.63325    -2.528   2.722    1.619   1.540532    -0.189855  
  5.556   -0.097   0.174   0.054   1.644808   1.57479    0.681    3.995    2.772   -2.568382   -2.144644  
  5.556   -0.1     0.163   0.054   1.612824   1.625276   -4.883   8.164    3.252   2.102936    2.570964   
  5.556   -0.091   0.154   0.052   1.708147   1.801382   -5.74    4.519    1.355   1.512146    -1.633586  
  5.556   -0.088   0.167   0.068   1.768794   1.775453   -1.603   0.901    1.41    1.50942     0.077377   
  5.556   -0.094   0.15    0.036   1.916601   2.419025   0.69     2.448    1.514   -2.680068   2.511195   
  5.556   -0.067   0.119   0.033   1.709829   1.863567   -5.143   6.574    1.132   1.846283    1.80003    
  5.556   -0.077   0.141   0.05    1.725702   1.711809   -1.396   2.11     3.394   -3.101318   -1.904411  
  5.556   -0.095   0.153   0.046   1.774082   1.818279   1.111    6.027    5.18    -2.265526   -1.831266  
  5.556   -0.088   0.127   0.02    1.760684   1.603992   -5.351   6.934    1.184   1.676585    1.031977   
  5.556   -0.098   0.165   0.052   1.582214   1.159085   -0.744   1.767    1.776   -2.750675   -1.607989  
  5.556   -0.111   0.195   0.059   1.652527   1.752444   -0.513   3.192    0.889   2.780209    2.32728    
  5.556   -0.1     0.191   0.073   1.579673   1.526433   -0.045   1.253    0.934   -1.389633   -2.538295  
  5.556   -0.09    0.158   0.064   1.572607   1.541398   -2.566   2.959    0.819   2.053971    2.744899   
  5.556   -0.099   0.165   0.046   1.606166   1.343162   0.46     2.43     1.17    -2.456097   -1.811072  
  5.556   -0.091   0.154   0.055   1.785      2.157836   -2.444   3.146    0.889   1.197754    -0.327997  
  5.556   -0.088   0.133   0.031   1.675191   1.671319   -0.599   0.828    1.452   2.563137    2.463999   
  5.556   -0.071   0.142   0.043   1.811066   1.551846   -0.888   2.766    2.046   2.171577    2.86769    
  5.556   -0.083   0.142   0.035   1.958339   1.883298   -1.154   1.229    3.024   -0.049099   -1.239307  
  5.556   -0.096   0.167   0.054   1.472108   1.465393   -2.298   2.878    0.356   1.767549    -2.742168  
  5.556   -0.079   0.148   0.047   1.808194   1.818711   0.659    1.608    1.461   -2.363007   -2.636335  
  5.556   -0.069   0.136   0.04    1.834295   1.79729    -3.204   4.688    1.095   1.79982     1.389623   
  5.556   -0.084   0.163   0.057   1.718878   1.771826   0.435    3.571    3.06    -0.406205   -0.406091  
  5.556   -0.064   0.127   0.046   1.518663   1.186715   -3.904   6.14     2.051   2.494334    -2.469482  
  5.556   -0.07    0.118   0.044   1.947416   2.394233   2.636    3.902    2.279   -0.746155   -0.341326  
  5.556   -0.115   0.21    0.072   1.63931    1.696082   -3.86    4.551    0.894   1.834861    -3.126644  
  5.556   -0.073   0.111   0.033   1.927416   3.07974    1.965    4.817    4.026   -1.363989   -1.329646  
  5.556   -0.089   0.15    0.045   1.659497   1.901403   0.671    2.608    0.422   -0.264394   -0.161838  
  5.556   -0.109   0.179   0.064   1.924129   2.370439   -0.998   2.098    0.804   0.70608     -0.18105   
  5.556   -0.038   0.079   0.033   1.2239     0.547945   -0.578   0.595    0.768   2.141078    -1.862419  
  5.556   -0.083   0.119   0.01    1.84182    1.831399   -2.236   3.336    3.526   2.924403    -2.351897  
  5.556   -0.106   0.18    0.058   1.665998   1.713196   -3.876   4.372    2.387   0.994885    -0.42988   
  5.556   -0.059   0.103   0.035   1.731918   1.235467   0.149    1.874    1.636   -2.094472   -2.467946  
  5.556   -0.081   0.142   0.042   1.551894   1.235245   -0.465   2.719    2.236   -3.084469   -2.449681  
  5.556   -0.108   0.179   0.053   1.716971   1.782376   -1.327   0.768    3.292   -2.315298   -2.317632  
  5.556   -0.063   0.107   0.033   1.880689   1.83747    -0.258   0.752    2.353   0.082746    -0.753174  
  5.556   -0.067   0.105   0.023   1.464549   0.869522   0.006    3.545    2.549   -0.619041   -0.216202  
  5.556   -0.098   0.162   0.043   1.541297   1.580184   -0.073   3.525    3.468   -2.568868   -2.664495  
  5.566   -0.062   0.15    0.09    1.261159   1.2028     -1.133   4.53     4.182   2.27479     2.210493   
  5.566   -0.092   0.153   0.05    1.517051   1.193815   0.332    3.071    3.403   2.913803    2.973443   
  5.566   -0.057   0.107   0.046   1.382093   1.427209   -4.89    5.105    2.084   2.03883     -2.855936  
  5.566   -0.089   0.161   0.059   1.541482   1.600364   0.511    0.801    1.639   1.309587    2.331799   
  5.566   -0.079   0.16    0.072   1.489136   1.341479   -3.363   5.179    2.917   2.19023     2.960105   
  5.566   -0.102   0.172   0.058   1.497558   1.232688   -1.149   2.198    1.867   2.873308    -2.656918  
  5.566   -0.085   0.154   0.058   1.760437   1.999231   -3.639   3.766    0.287   2.160616    1.740196   
  5.566   -0.039   0.097   0.041   1.815538   1.891078   -1.294   1.52     1.427   3.090826    -3.027114  
  5.566   -0.049   0.08    0.016   1.605376   0.926304   -1.816   1.671    1.457   1.648273    -2.959777  
  5.566   -0.072   0.128   0.054   1.564871   1.324064   -2.064   3.167    2.778   2.957958    -2.451578  
  5.566   -0.069   0.146   0.068   1.451253   1.175249   -2.954   4.891    2.603   2.461673    2.9994     
  5.566   -0.07    0.13    0.028   1.469787   1.552795   -4.265   7.184    1.873   2.320866    2.943591   
  5.566   -0.083   0.169   0.088   1.533391   1.374437   -1.389   3.775    1.343   2.86139     -1.770325  
  5.566   -0.058   0.12    0.053   1.16232    0.8505     -2.676   3.115    1.012   1.736046    -1.696888  
  5.566   -0.051   0.11    0.035   1.644061   1.753877   -0.46    5.999    5.384   3.009767    -3.039069  
  5.566   -0.082   0.151   0.05    1.476086   1.405581   1.968    4.254    3.655   -2.399452   3.070648   
  5.566   -0.095   0.194   0.08    1.640707   1.465824   -0.358   2.435    1.785   1.111108    1.925162   
  5.566   -0.053   0.123   0.051   1.579793   1.67164    0.653    2.907    1.762   -2.379152   -2.466209  
  5.566   -0.071   0.13    0.05    1.60925    1.533001   -1.445   0.866    1.82    1.834958    -1.313218  
  5.566   -0.087   0.169   0.068   1.594138   1.619755   -1.541   4.197    2.745   1.285736    1.439005   
  5.566   -0.074   0.117   0.032   1.725961   2.017535   -2.591   3.643    0.913   2.429178    -2.734442  
  5.566   -0.075   0.153   0.061   1.774882   1.825541   -1.137   0.124    1.704   2.208175    -1.59837   
  5.566   -0.052   0.095   0.034   1.633321   1.291093   -1.82    3.015    2.145   2.098701    2.901124   
  5.566   -0.101   0.185   0.056   1.518789   1.364832   -3.224   3.639    0.498   1.378372    -2.251862  
  5.566   -0.085   0.143   0.049   1.38402    1.066676   -0.947   2.031    0.169   2.684218    -1.32256   
  5.566   -0.08    0.125   0.037   1.636299   1.535797   -0.353   4.065    1.227   3.017433    2.456659   
  5.566   -0.073   0.138   0.059   1.491116   1.284054   0.386    3.472    2.74    -1.195357   -0.97892   
  5.566   -0.09    0.157   0.056   1.727684   1.908758   -1.669   4.799    3.754   2.992002    -2.860554  
  5.566   -0.116   0.206   0.076   1.510259   1.421133   -7.193   6.48     1.713   1.435965    -0.60165   
  5.566   -0.081   0.142   0.052   1.423088   1.176679   -0.413   3.178    1.24    -2.580093   -2.278885  
  5.566   -0.077   0.133   0.051   1.556983   1.477693   -2.786   3.731    1.608   2.1191      1.800843   
  5.566   -0.077   0.137   0.037   1.393733   1.334119   0.374    3.82     3.138   -0.876214   -1.336656  
  5.566   -0.062   0.127   0.054   1.213798   0.832026   1.827    3.485    1.402   -2.575076   2.96397    
  5.566   -0.09    0.155   0.051   1.835534   2.049662   -2.994   2.522    2.633   2.22876     -2.513598  
  5.566   -0.091   0.166   0.07    1.84271    1.960954   -8.128   11.191   2.403   1.585462    1.913632   
  5.566   -0.076   0.13    0.044   1.57417    1.687349   -1.346   1.203    0.773   0.960562    -1.525984  
  5.566   -0.06    0.119   0.048   1.247873   0.917241   -1.255   2.045    2.334   -0.183746   -0.711926  
  5.566   -0.061   0.14    0.072   1.457129   1.37048    0.427    2.989    2.35    -1.999928   -1.902857  
  5.566   -0.078   0.166   0.066   1.471519   1.321757   -1.113   4.461    3.191   3.120756    -2.629584  
  5.566   -0.07    0.135   0.047   1.562597   1.567744   -1.794   1.871    0.715   1.154896    -1.219853  
  5.566   -0.062   0.104   0.03    1.592627   1.297031   -1.53    1.072    2.694   0.203023    -1.636322  
  5.566   -0.052   0.107   0.034   1.303578   1.097273   -0.884   2.94     3.091   3.131572    -2.1172    
  5.566   -0.075   0.128   0.033   1.503757   1.394102   -3.56    6.198    3.924   2.527581    -2.736796  
  5.566   -0.067   0.136   0.05    1.651525   1.459675   -0.544   5.095    6.226   -2.295481   -1.681377  
  5.566   -0.077   0.142   0.052   1.565965   1.203392   -1.591   4.485    2.4     2.616984    2.48868    
  5.566   -0.09    0.148   0.05    1.465113   1.17739    -0.513   3.488    1.132   1.348191    1.714153   
  5.566   -0.055   0.13    0.057   1.540516   1.504858   1.179    5.657    3.7     -2.545785   -2.570473  
  5.566   -0.113   0.169   0.053   1.695924   1.795754   -0.023   2.383    1.615   1.713289    2.28627    
  5.566   -0.111   0.175   0.047   1.602719   1.558834   -1.67    4.11     1.252   2.840816    -2.656193  
  5.566   -0.103   0.185   0.064   1.758635   1.655412   -2.536   1.655    3.154   2.051046    -0.92595   
  5.566   -0.048   0.119   0.071   1.227354   0.934173   -0.153   1.885    3.057   -0.435286   -1.224392  
  5.566   -0.058   0.11    0.036   1.805589   1.931414   -1.804   4.273    3.877   -3.045322   -2.328616  
  5.566   -0.077   0.147   0.05    1.514773   1.378536   -5.217   7.357    2.004   1.084769    1.002945   
  5.566   -0.078   0.146   0.055   1.807951   1.730419   -0.152   3.983    2.823   0.204194    0.453682   
  5.566   -0.063   0.131   0.047   1.377698   1.117852   0.337    1.043    1.244   -1.794347   -2.243274  
  5.566   -0.09    0.141   0.047   1.541242   1.396054   -3.182   2.982    0.656   2.047319    -2.537687  
  5.566   -0.062   0.109   0.021   1.78677    2.195208   -0.888   3.252    1.532   2.40138     -3.137373  
  5.566   -0.078   0.135   0.051   1.427387   1.048989   -2.813   3.941    0.927   1.606715    0.859422   
  5.566   -0.084   0.151   0.047   1.40885    1.132033   -1.103   2.55     3.228   3.071345    -2.806236  
  5.566   -0.057   0.117   0.065   1.586722   1.249397   -3.772   3.101    3.058   0.752456    -1.030151  
  5.566   -0.099   0.183   0.062   1.443141   1.442224   -2.487   2.336    1.48    2.925589    -2.521012  
  5.566   -0.061   0.092   0.011   1.610955   1.291701   -1.72    1.804    1.436   1.617822    -0.561211  
  5.566   -0.068   0.125   0.034   1.639688   1.671541   -0.917   3.956    2.62    3.111745    2.795111   
  5.566   -0.073   0.14    0.048   1.509214   1.285977   -4.601   5.735    2.15    2.534726    -2.609172  
  5.566   -0.071   0.141   0.05    1.346517   1.193073   0.696    6.085    4.782   -0.814937   -1.194873  
  5.566   -0.085   0.151   0.067   1.6272     1.542498   0.327    3.085    3.201   -2.369857   -2.434554  
  5.566   -0.075   0.122   0.031   1.415989   1.12454    -2.929   4.117    1.752   1.813078    1.983503   
  5.566   -0.071   0.131   0.049   1.530403   1.324783   -3.02    3.17     1.152   1.484311    0.219301   
  5.566   -0.095   0.186   0.083   1.205165   0.892091   -4.095   4.227    1.095   1.111546    0.527567   
  5.566   -0.098   0.148   0.051   1.471205   1.305245   -3.257   4.52     3.376   2.948364    -2.037791  
  5.566   -0.083   0.136   0.052   1.63721    1.413137   -4.491   5.78     1.962   2.297868    2.873044   
  5.566   -0.066   0.128   0.045   1.365939   0.926583   -0.625   1.099    1.111   -2.478098   -1.431377  
  5.566   -0.079   0.133   0.017   1.923111   1.775412   -2.397   4.99     2.425   1.572088    2.07597    
  5.566   -0.092   0.167   0.064   1.652164   1.702573   -6.169   7.872    1.901   1.77505     2.642392   
  5.566   -0.093   0.188   0.084   1.82152    1.994383   -4.365   7.345    1.796   1.952068    2.959097   
  5.566   -0.059   0.106   0.019   1.572515   1.314483   -0.241   4.101    1.937   -3.112913   -2.548054  
  5.566   -0.078   0.149   0.053   1.446113   1.458968   2.32     4.402    1.138   -2.200752   -2.037957  
  5.566   -0.07    0.132   0.052   1.271      0.941709   -0.534   2.569    2.131   -2.763549   -1.93629   
  5.566   -0.07    0.127   0.032   1.692362   1.401448   0.012    3.839    2.042   -2.777875   -2.166677  
  5.566   -0.111   0.164   0.019   1.759753   1.901418   -2.496   1.893    0.882   2.150799    -2.754772  
  5.566   -0.087   0.147   0.036   1.530241   1.305917   -2.962   5.546    4.018   2.701565    -2.751427  
  5.566   -0.062   0.117   0.051   1.577157   1.469625   -1.517   3.35     2.445   1.437349    1.962385   
  5.566   -0.064   0.116   0.036   1.436628   0.840676   -5.606   5.859    2.043   2.235458    -1.769179  
  5.566   -0.088   0.14    0.043   1.455393   1.18872    -1.007   4.571    3.026   -3.018845   -2.681328  
  5.566   -0.056   0.122   0.053   1.85267    1.699844   -2.335   1.869    1.525   1.508734    0.347573   
  5.566   -0.098   0.17    0.067   1.578487   1.656136   1.213    1.949    0.918   -1.876243   -1.315342  
  5.566   -0.084   0.147   0.057   1.263178   0.927325   -2.296   3.125    1.528   1.118686    -0.05808   
  5.566   -0.06    0.132   0.051   2.089476   2.227569   -2.17    2.456    1.002   1.49324     -2.87497   
  5.566   -0.092   0.143   0.03    1.595607   1.841291   -0.552   0.594    0.38    -2.621766   -2.670787  
  5.566   -0.112   0.178   0.06    1.569286   1.663619   -2.511   4.805    2.532   2.732518    -3.04632   
  5.566   -0.103   0.172   0.055   1.895603   1.965264   -4.501   5.789    1.39    1.646011    1.886939   
  5.566   -0.071   0.117   0.035   1.725472   1.651382   -2.534   2.786    2.264   2.873241    -1.906292  
  5.566   -0.069   0.143   0.063   1.761856   1.867944   -1.134   1.813    1.414   0.623245    0.384263   
  5.566   -0.078   0.157   0.075   1.237882   1.111498   2.167    4.547    3.064   -1.862151   -2.112235  
  5.566   -0.048   0.117   0.057   1.519052   1.5895     -2.845   7.478    4.455   2.841376    -3.01284   
  5.566   -0.068   0.139   0.046   1.887256   2.008023   -3.034   5.463    2.543   2.576605    2.964891   
  5.566   -0.064   0.13    0.048   1.466743   1.397953   -6.639   5.812    2.325   1.805243    -2.690251  
  5.566   -0.057   0.105   0.036   1.611095   1.436867   -0.151   3.52     3.05    -2.555186   -1.952586  
  5.566   -0.086   0.151   0.061   1.561313   1.45651    -2.193   3.301    2.872   -3.020654   -2.031504  
  5.566   -0.066   0.111   0.024   1.785      1.39858    -3.053   3.085    1.312   2.067432    -2.568964  
  5.576   -0.057   0.104   0.019   1.886098   2.07322    -2.818   3.452    2.872   2.933167    -2.223256  
  5.576   -0.051   0.084   0.025   1.606734   1.228337   -1.452   0.884    1.629   2.797101    -1.460012  
  5.576   -0.045   0.096   0.042   1.240225   0.914328   -2.566   3.641    1.527   1.733634    1.176515   
  5.576   -0.055   0.089   0.025   1.51747    1.008332   -2.675   2.129    1.363   1.965476    -1.81438   
  5.576   -0.038   0.108   0.05    1.539282   1.491324   -2.672   1.364    3.213   2.983785    -1.827132  
  5.576   -0.07    0.128   0.049   1.459298   1.403964   -0.453   3.063    1.784   -2.999789   -2.637521  
  5.576   -0.077   0.129   0.048   1.45918    1.201526   -4.021   3.82     0.987   1.864197    -1.718956  
  5.576   -0.068   0.117   0.038   1.700524   1.751005   -5.038   6.568    2.086   2.299336    -2.619781  
  5.576   -0.094   0.137   0.023   1.584231   1.09987    -0.682   0.382    1.692   -1.29498    -2.196553  
  5.576   -0.051   0.098   0.031   1.451725   0.756888   -0.418   1.476    2.455   -2.549958   -1.655295  
  5.576   -0.08    0.152   0.068   1.839781   1.878453   -1.509   3.955    2.237   3.014733    3.002993   
  5.576   -0.046   0.072   0.019   1.723367   1.163554   -1.998   2.081    0.83    1.08961     1.689661   
  5.576   -0.08    0.141   0.045   1.493287   1.561562   -0.854   2.958    4.149   -1.085455   -1.349214  
  5.576   -0.072   0.139   0.059   1.432951   1.223289   -1.307   1.637    2.45    -0.228673   -1.139027  
  5.576   -0.067   0.126   0.052   1.601653   1.337528   -2.548   3.305    0.855   1.666962    1.592764   
  5.576   -0.081   0.166   0.075   1.529711   1.518031   0.144    4.359    3.497   -2.826996   -2.315291  
  5.576   -0.063   0.122   0.053   1.427345   1.020845   1.321    4.036    4.858   -2.395046   -2.568738  
  5.576   -0.085   0.157   0.058   1.239048   0.885989   -0.985   3.004    1.2     -2.977991   2.865406   
  5.576   -0.066   0.126   0.057   1.683837   1.863277   -6.464   8.24     2.357   1.661045    2.29982    
  5.576   -0.103   0.186   0.066   1.442219   1.396615   -0.681   4.002    1.684   0.444785    0.870286   
  5.576   -0.094   0.159   0.055   1.775585   1.843461   -5.6     8.456    3.02    1.250451    1.247299   
  5.576   -0.053   0.14    0.064   1.638095   1.919698   -2.181   1.883    1.558   0.568251    -0.972794  
  5.576   -0.082   0.182   0.089   1.551763   1.5985     -3.543   4.499    0.579   1.304545    0.356374   
  5.576   -0.057   0.115   0.05    1.423126   1.142031   0.938    5.455    4.919   -2.503984   -2.11761   
  5.576   -0.058   0.116   0.042   1.341426   1.097534   -2.855   1.529    2.409   1.77829     -1.138824  
  5.576   -0.061   0.125   0.043   1.502871   1.630476   -2.73    6.855    2.695   2.579047    3.058817   
  5.576   -0.06    0.086   0.022   1.429018   0.95099    -0.289   2.312    1.52    -2.993255   3.022335   
  5.576   -0.089   0.142   0.037   1.511719   1.268243   -2.648   4.495    3.357   2.897699    -2.949605  
  5.576   -0.073   0.137   0.063   1.506588   1.373777   3.177    4.953    1.496   -1.611637   -2.038926  
  5.576   -0.078   0.127   0.044   1.442942   1.159063   -0.523   8.186    5.779   -2.685945   -2.238213  
  5.576   -0.064   0.134   0.056   1.594836   1.361892   -2.962   4.914    2.013   2.311148    2.671923   
  5.576   -0.059   0.114   0.055   1.696161   1.654748   -1.703   2.806    0.725   1.369914    -0.544341  
  5.576   -0.092   0.147   0.046   1.821905   1.717386   -5.253   7.101    2.623   1.794929    2.182305   
  5.576   -0.063   0.13    0.052   1.449476   1.15904    0.622    1.385    0.784   3.106677    -0.585282  
  5.576   -0.077   0.136   0.044   1.753899   1.611979   0.608    2.369    2.234   -2.356657   -2.533577  
  5.576   -0.054   0.098   0.034   1.461319   0.955926   -0.481   3.342    3.249   -2.549397   -2.571939  
  5.576   -0.034   0.092   0.055   1.352458   1.137066   1.162    3.954    2.24    -1.250366   -1.301239  
  5.576   -0.066   0.145   0.071   1.518913   1.268106   -3.002   1.736    0.757   1.678965    -1.217859  
  5.576   -0.086   0.144   0.035   1.721955   1.577682   -1.333   2.785    1.92    2.408063    2.719716   
  5.576   -0.076   0.138   0.052   1.445454   1.15691    -1.313   0.319    1.306   1.554288    -0.517137  
  5.576   -0.068   0.14    0.054   1.379945   0.986449   -1.024   2.375    1.757   2.958781    -2.948526  
  5.576   -0.06    0.12    0.044   1.463005   1.164678   -2.002   1.107    2.383   -0.330425   -1.107545  
  5.576   -0.073   0.146   0.043   1.466814   1.081599   1.464    5.494    4.015   -2.669807   -3.037781  
  5.576   -0.057   0.117   0.04    1.5081     1.45552    -1.755   3.424    1.884   1.964959    2.852601   
  5.576   -0.06    0.103   0.033   1.708619   1.987998   -1.771   2.572    3.523   3.063653    -1.867085  
  5.576   -0.074   0.126   0.042   1.448774   1.501632   -3.526   2.262    2.357   1.579518    -1.519708  
  5.576   -0.078   0.13    0.044   1.623968   1.516303   -2.947   4.112    1.941   2.419305    -2.814514  
  5.576   -0.075   0.133   0.037   1.656485   1.55855    0.205    3.294    1.029   -2.844076   -2.515736  
  5.576   -0.062   0.091   0.03    1.462306   0.709739   -1.822   2.761    0.579   1.32016     1.564332   
  5.576   -0.05    0.115   0.046   1.41338    1.203405   -3.297   5.768    2.815   2.681836    -2.187233  
  5.576   -0.071   0.129   0.054   1.475122   1.212697   -0.345   4.074    3.835   -2.503904   -2.274202  
  5.576   -0.078   0.138   0.052   1.672845   1.767751   0.345    2.819    1.085   -0.698857   -1.17625   
  5.576   -0.078   0.161   0.069   1.365246   1.214714   1.352    3.207    2.851   -1.959425   -1.614202  
  5.576   -0.077   0.123   0.032   1.645397   1.371912   -2.257   1.996    3.25    3.034398    -1.996405  
  5.576   -0.066   0.124   0.036   1.678333   1.772085   -2.132   2.249    2.072   2.401864    -2.216104  
  5.576   -0.064   0.123   0.042   1.591368   1.405454   -1.93    2.689    1.739   2.794509    -2.32128   
  5.576   -0.082   0.131   0.033   1.497576   1.588078   -1.801   4.88     3.708   2.886016    -2.6925    
  5.576   -0.069   0.157   0.091   1.393244   1.244581   0.844    1.522    1.118   3.092181    2.24775    
  5.576   -0.095   0.153   0.055   1.781275   1.978785   -3.383   2.984    2.824   2.172622    -2.24956   
  5.576   -0.083   0.167   0.067   1.755846   1.953236   -1.853   1.811    2.28    1.086802    -1.785369  
  5.576   -0.075   0.138   0.047   1.534012   1.573751   -2.878   5.798    3.291   2.351588    2.538938   
  5.576   -0.077   0.157   0.063   1.387249   1.205315   -1.745   3.404    4.071   0.211306    -0.487303  
  5.576   -0.092   0.152   0.043   1.737175   1.605254   -1.828   3.241    2.342   1.725465    2.768971   
  5.576   -0.084   0.148   0.054   1.56012    1.55868    -2.042   1.728    2.3     1.746538    -1.495069  
  5.576   -0.082   0.152   0.06    1.788456   1.858964   -1.994   4.512    3.096   2.996959    -2.623841  
  5.576   -0.05    0.098   0.038   1.526758   1.470531   -1.385   2.015    1.951   2.600381    2.851486   
  5.576   -0.056   0.117   0.052   1.592702   1.397313   -2.742   1.718    2.902   0.904694    -1.094681  
  5.576   -0.084   0.168   0.065   1.33776    1.150367   -0.074   2.537    3.618   -1.940802   -1.896977  
  5.576   -0.087   0.122   0.02    1.721137   1.294794   -0.146   2.034    2.181   2.501149    2.363918   
  5.576   -0.052   0.104   0.038   1.597394   1.479436   -0.384   2.318    1.309   3.05476     -2.689213  
  5.576   -0.064   0.12    0.04    1.650123   1.447107   -0.19    2.659    1.871   0.271172    0.227032   
  5.576   -0.067   0.122   0.038   1.69303    1.419453   -2.324   4.425    2.951   2.669494    -2.865449  
  5.576   -0.06    0.133   0.07    1.675842   1.787065   -2.826   1.061    3.543   2.505968    -1.703287  
  5.576   -0.049   0.118   0.049   1.57023    1.429731   -2.161   1.514    3.109   3.095887    -1.34696   
  5.576   -0.073   0.122   0.035   1.540703   1.593028   1.474    4.709    3.853   -1.905655   -1.84898   
  5.576   -0.089   0.156   0.043   1.479749   1.21099    -1.752   3.512    0.304   0.78456     -1.172054  
  5.576   -0.079   0.142   0.051   1.544429   1.216855   -2.506   2.97     1.16    1.938194    -2.431974  
  5.576   -0.053   0.112   0.05    1.498785   1.622378   -0.528   1.489    1.035   -0.210626   -1.184764  
  5.576   -0.031   0.096   0.047   1.190454   0.943788   -0.145   1.515    1.917   -0.270774   0.206489   
  5.576   -0.071   0.15    0.056   1.320652   1.104998   -1.103   2.061    1.011   -0.308827   -1.149602  
  5.576   -0.059   0.117   0.04    1.327468   0.895272   -0.94    1.897    2.571   -2.44532    -2.716439  
  5.576   -0.09    0.164   0.072   1.630449   1.538946   1.215    5.957    4.296   -2.557728   -2.588233  
  5.576   -0.075   0.155   0.071   1.609648   1.365127   -1.744   1.916    0.805   2.21414     3.045684   
  5.576   -0.071   0.129   0.054   1.402133   1.141076   -3.655   6.444    4.446   2.828529    -2.488322  
  5.576   -0.069   0.119   0.049   1.625279   1.523832   -3.948   5.639    1.56    2.235334    3.023788   
  5.576   -0.063   0.13    0.046   1.436697   1.210732   1.395    4.638    3.255   -2.765432   2.767361   
  5.576   -0.074   0.133   0.041   1.748848   1.744438   -1.762   2.664    0.39    2.049137    -0.660628  
  5.576   -0.072   0.129   0.05    1.453342   1.204246   -6.531   7.443    2.73    1.372469    1.05936    
  5.576   -0.073   0.14    0.041   1.554516   1.779595   -2.357   3.673    2.908   2.56041     -2.914043  
  5.576   -0.053   0.102   0.028   1.295913   0.714413   -2.157   2.089    2.454   1.955853    -3.082235  
  5.576   -0.095   0.173   0.063   1.727373   1.825931   -0.452   1.778    0.857   3.040572    1.4742     
  5.576   -0.038   0.094   0.043   1.235174   1.24964    -1.342   2.269    2.017   2.776164    1.96055    
  5.576   -0.033   0.082   0.042   1.172242   0.888976   -3.863   4.588    3.551   2.639897    -2.194002  
  5.576   -0.052   0.119   0.055   1.383042   1.489793   -1.521   2.609    1.183   2.866702    3.102781   
  5.576   -0.072   0.139   0.042   1.478046   1.551614   0.346    1.639    1.733   -0.579575   -2.54077   
  5.576   -0.095   0.152   0.053   1.568974   1.224177   -2.482   3.804    2.004   2.167229    -2.813291  
  5.576   -0.071   0.143   0.071   1.466631   1.275509   -6.322   7.995    2.316   2.043446    2.657639   
  5.576   -0.107   0.177   0.053   1.78288    2.026384   -1.455   4.742    2.494   0.581079    0.401084   
  5.576   -0.09    0.142   0.035   1.711785   1.53914    -1.333   5.846    3.256   2.625066    2.39392    
  5.576   -0.086   0.156   0.056   1.605608   1.708868   -0.961   0.509    0.836   0.672155    -2.895427  
  5.586   -0.087   0.146   0.038   1.534593   1.717535   -1.046   1.847    1.174   0.511531    -0.149053  
  5.586   -0.067   0.118   0.037   1.39167    1.198987   -0.664   1.708    2.788   1.728191    1.269355   
  5.586   -0.086   0.144   0.048   1.694833   1.527474   -0.234   2.056    0.493   2.378259    -2.822641  
  5.586   -0.059   0.109   0.044   1.568814   1.439298   -1.559   2.419    0.103   1.401107    0.855593   
  5.586   -0.117   0.188   0.067   1.756916   1.721954   -3.715   3.848    0.754   2.118091    -1.878552  
  5.586   -0.078   0.123   0.043   1.525259   1.490404   -3.561   5.061    0.465   1.621468    1.719987   
  5.586   -0.113   0.184   0.06    1.410346   1.177943   0.592    1.932    2.499   3.061599    3.040155   
  5.586   -0.059   0.107   0.045   1.649114   1.359992   -3.004   5.147    3.65    2.223066    2.966995   
  5.586   -0.075   0.134   0.054   1.520255   1.349651   -2.289   1.114    1.742   1.470542    -1.920442  
  5.586   -0.086   0.14    0.044   1.639528   1.556018   -0.078   2.273    2.885   -1.665487   -1.495336  
  5.586   -0.099   0.154   0.047   1.64347    1.358238   -1.597   2.164    1.214   2.420157    -0.046373  
  5.586   -0.071   0.126   0.042   1.27838    1.101245   -2.885   3.301    0.876   1.846409    2.913616   
  5.586   -0.089   0.15    0.056   1.543454   1.441476   -2.045   1.365    1.789   2.748199    -2.295632  
  5.586   -0.081   0.147   0.054   1.538135   1.348676   -4.143   3.023    1.842   2.003331    -1.625709  
  5.586   -0.083   0.143   0.05    1.424025   1.13566    -0.528   5.758    3.131   3.061396    2.895925   
  5.586   -0.082   0.149   0.036   1.935977   2.163458   -1.51    1.751    0.706   1.387479    -0.195396  
  5.586   -0.057   0.088   0.016   1.409336   1.088252   2.239    8.437    5.308   -2.583483   -2.628592  
  5.586   -0.095   0.17    0.064   1.542173   1.440834   -1.117   2.787    2.159   1.176133    1.781765   
  5.586   -0.074   0.13    0.035   1.511493   1.480365   -3.866   7.36     3.467   2.485786    3.015682   
  5.586   -0.058   0.142   0.066   1.861483   1.829714   -1.078   2.816    1.874   2.615953    2.792671   
  5.586   -0.07    0.135   0.061   1.509107   1.267033   -0.35    4.545    3.124   -2.696458   -2.426634  
  5.586   -0.104   0.156   0.037   1.656795   1.954049   -1.686   3.669    2.132   0.635809    -0.237915  
  5.586   -0.029   0.09    0.05    1.259285   1.358365   -1.214   3.361    3.832   -2.839959   -2.246455  
  5.586   -0.08    0.15    0.059   1.680633   1.668336   -0.946   0.716    1.369   0.439437    -0.927311  
  5.586   -0.079   0.143   0.041   1.589686   1.439653   -3.99    2.522    1.001   1.421994    -2.053934  
  5.586   -0.06    0.136   0.061   1.315451   1.178498   -0.098   5.138    3.481   -3.011675   2.609577   
  5.586   -0.046   0.1     0.044   1.513786   1.555096   -1.038   3.901    1.392   0.210048    -0.73708   
  5.586   -0.084   0.142   0.041   1.533529   1.41655    -0.535   3.01     2.856   1.108183    1.016304   
  5.586   -0.059   0.103   0.033   1.690183   1.606827   -1.775   1.11     3.52    -1.33588    -1.683065  
  5.586   -0.088   0.149   0.048   1.652758   1.841135   -0.781   2.151    2.56    -0.747264   -0.834975  
  5.586   -0.064   0.121   0.043   1.882433   2.090517   -1.525   1.023    2.036   -1.773563   -1.925782  
  5.586   -0.07    0.131   0.035   1.819679   1.766865   -1.517   3.772    1.384   2.015557    2.321723   
  5.586   -0.06    0.139   0.07    1.611352   1.614648   -5.792   8.275    2.475   1.119662    0.775776   
  5.586   -0.067   0.127   0.046   1.471474   1.120421   -4.437   5.37     2.05    1.979837    2.613687   
  5.586   -0.081   0.145   0.038   1.450003   1.44887    -2.262   5.019    2.325   2.406696    2.159744   
  5.586   -0.076   0.13    0.056   1.59671    1.389533   -1.016   6.742    5.477   -3.020715   -2.809981  
  5.586   -0.069   0.134   0.049   1.409509   1.137007   -1.415   1.658    1.419   -2.983431   -2.012758  
  5.586   -0.064   0.123   0.049   1.37622    1.021637   -0.669   1.965    0.332   0.213515    -1.881286  
  5.586   -0.061   0.131   0.048   1.70648    1.929338   -4.053   5.495    2.761   0.691319    -0.193049  
  5.586   -0.057   0.106   0.038   1.336284   1.021709   -2.165   2.268    2.76    0.510681    -1.035078  
  5.586   -0.058   0.133   0.08    1.146286   1.004104   -0.665   2.716    3.586   -1.063874   -0.979088  
  5.586   -0.043   0.106   0.043   1.234955   0.981429   -9.126   12.233   4.134   1.59197     1.541479   
  5.586   -0.076   0.165   0.075   1.302771   0.983795   -0.853   1.668    0.484   1.713217    1.845427   
  5.586   -0.08    0.157   0.06    1.328135   1.02219    -1.715   5.497    3.863   3.011958    -2.836535  
  5.586   -0.066   0.13    0.042   1.76409    1.783209   0.028    1.051    1.566   -1.948571   -1.022136  
  5.586   -0.049   0.115   0.037   1.313209   1.363237   -1.518   0.622    1.814   0.651868    -1.12159   
  5.586   -0.078   0.136   0.042   1.75245    2.133636   -1.873   2.081    2.983   0.869453    0.067268   
  5.586   -0.083   0.177   0.082   1.791229   1.774566   -2.151   5.642    2.679   2.444852    2.250408   
  5.586   -0.057   0.117   0.051   1.486119   1.23641    -1.46    1.412    2.559   -2.506068   -1.747491  
  5.586   -0.058   0.147   0.089   1.296095   1.311896   -1.658   4.414    2.005   1.599201    1.677007   
  5.586   -0.085   0.136   0.033   1.632748   1.391318   1.301    3.644    2.039   -1.633711   -1.264193  
  5.586   -0.092   0.16    0.058   1.691785   1.737416   -0.833   1.187    0.18    0.010973    -2.097019  
  5.586   -0.084   0.148   0.044   1.663099   1.931717   -3.169   3.28     1.765   1.574313    -2.382279  
  5.586   -0.081   0.148   0.062   1.473383   1.490864   0.928    3.437    2.768   -0.800857   -1.195925  
  5.586   -0.069   0.137   0.054   1.680056   1.601182   -0.677   3.343    2.047   2.347993    1.024687   
  5.586   -0.083   0.149   0.056   1.670419   1.568395   -2.038   3.536    3.703   2.480883    3.052772   
  5.586   -0.073   0.133   0.047   1.451387   1.198385   -2.953   4.472    1.127   1.491222    2.709788   
  5.586   -0.077   0.144   0.062   1.48528    1.287153   -4.56    6.633    3.563   2.241319    -2.92176   
  5.586   -0.069   0.117   0.032   1.557014   1.469026   -2.672   3.217    0.452   2.271945    1.972893   
  5.586   -0.068   0.125   0.048   1.636248   1.645791   -1.029   3.004    3.206   0.037804    -0.876109  
  5.586   -0.071   0.128   0.029   1.809281   1.53489    -4.322   3.544    2.027   1.254133    -0.680953  
  5.586   -0.087   0.169   0.071   1.756259   1.86081    0.756    4.944    2.241   -2.282007   -1.772015  
  5.586   -0.075   0.133   0.056   1.37156    1.198458   -1.008   1.732    1.015   2.302814    -1.537458  
  5.586   -0.063   0.132   0.06    1.585956   1.394958   -3.084   3.017    1.466   0.839897    -1.520424  
  5.586   -0.09    0.174   0.052   1.367771   1.182858   -5.064   8.301    2.989   1.824657    2.262816   
  5.586   -0.065   0.096   0.034   1.561117   1.306131   -3.865   6.23     3.087   1.980448    2.432459   
  5.586   -0.109   0.177   0.067   1.820082   2.264579   0.43     2.867    3.267   -1.119693   -1.106676  
  5.586   -0.068   0.132   0.032   1.182744   0.879503   -2.925   3.224    1.374   2.0241      1.103418   
  5.586   -0.029   0.096   0.057   1.067289   1.071464   -2.906   2.055    2.886   2.685499    -2.106323  
  5.586   -0.072   0.138   0.058   1.552196   1.363751   -2.905   4.122    0.924   0.961395    0.175231   
  5.586   -0.101   0.168   0.055   1.518803   1.484155   0.681    1.087    0.835   -1.725938   1.021169   
  5.586   -0.083   0.174   0.088   1.394865   1.51058    -2.67    5.352    3.701   2.394079    3.115548   
  5.586   -0.086   0.142   0.05    1.716926   1.953382   -1.565   1.619    2.196   0.515272    -0.438066  
  5.586   -0.088   0.134   0.039   1.613516   1.693197   -0.728   2.513    2.87    -2.66546    -2.921521  
  5.586   -0.074   0.157   0.06    1.608094   1.416683   -1.916   4.097    2.31    2.603773    -3.063321  
  5.586   -0.088   0.144   0.039   1.488313   1.278686   -3.645   3.84     0.623   1.500115    -2.064659  
  5.586   -0.065   0.112   0.036   1.439565   0.981901   -2.154   5.11     1.94    0.812049    0.397359   
  5.586   -0.092   0.154   0.042   1.705087   1.525875   -3.55    5.794    3.234   1.837219    2.485952   
  5.586   -0.083   0.167   0.077   1.490159   1.446803   -2.218   4.864    3.086   0.576265    -0.315255  
  5.586   -0.073   0.132   0.036   1.484842   1.145273   -2.881   2.626    1.352   2.386767    2.640613   
  5.586   -0.06    0.109   0.029   1.633335   2.147306   -1.953   4.102    2.848   0.604686    0.399457   
  5.586   -0.077   0.146   0.055   1.391843   0.973839   -2.945   3.614    0.723   1.938745    1.034797   
  5.586   -0.063   0.129   0.056   1.506869   1.498126   -1.377   5.741    4.128   2.781676    3.08078    
  5.586   -0.057   0.113   0.031   1.518823   1.430323   -0.805   2.132    2.886   -0.635497   -1.556711  
  5.586   -0.087   0.145   0.043   1.732592   1.816492   -4.96    6.605    3.794   1.519799    1.256962   
  5.586   -0.075   0.141   0.065   1.47167    1.449725   -1.844   2.626    2.675   0.21027     -1.17747   
  5.586   -0.096   0.175   0.076   1.36169    1.377587   -2.579   2.963    2.796   -2.769411   -1.863463  
  5.586   -0.095   0.163   0.068   1.359999   1.114641   -1.207   4.205    2.436   2.805044    -3.060762  
  5.586   -0.082   0.138   0.043   1.596556   1.521706   0.001    4.842    6.571   -1.936458   -1.703876  
  5.586   -0.076   0.14    0.047   1.56591    1.363121   -1.239   3.198    3.5     -2.864371   -2.026096  
  5.586   -0.07    0.125   0.04    1.580304   1.430346   -1.347   1.952    1.025   1.128044    0.529604   
  5.586   -0.029   0.086   0.033   1.532695   1.227939   0.833    1.969    2.262   -1.753009   -1.616509  
  5.586   -0.077   0.148   0.064   1.692682   1.820393   -1.402   3.952    3.388   -3.121117   -2.841085  
  5.586   -0.053   0.103   0.055   0.924676   0.542062   -4.637   5.726    1.288   2.365422    -2.191104  
  5.586   -0.068   0.111   0.043   1.456247   0.796658   -0.751   3.594    4.682   -2.000548   -1.812578  
  5.586   -0.059   0.127   0.059   1.494521   1.137759   -1.451   2.493    2.85    2.968158    -2.891173  
  5.586   -0.087   0.171   0.071   1.532594   1.481164   -1.827   2.964    1.644   2.029903    2.699786   
  5.586   -0.063   0.133   0.045   1.837194   1.734483   -3.289   4.29     2.17    2.111352    -2.718873  
  5.586   -0.082   0.141   0.038   1.698427   1.76599    3.493    7.0      4.412   -1.490757   -1.558482  
  5.586   -0.061   0.122   0.036   1.273051   1.154324   0.194    3.206    3.9     -2.193464   -2.066738  
  5.596   -0.093   0.173   0.065   1.278522   1.223677   -1.495   3.382    1.385   1.870148    2.058755   
  5.596   -0.061   0.118   0.035   1.262712   0.988188   0.716    0.602    1.024   -2.185814   -2.828051  
  5.596   -0.051   0.131   0.064   1.270225   1.117881   -2.083   3.514    1.574   2.466129    2.783212   
  5.596   -0.089   0.147   0.056   1.416929   0.936537   -2.338   3.456    2.568   1.326818    1.454154   
  5.596   -0.051   0.123   0.07    1.227264   1.196471   1.805    4.378    3.597   -2.022744   -1.569408  
  5.596   -0.056   0.131   0.063   1.322468   1.304365   -2.805   2.552    0.901   1.536561    -0.281962  
  5.596   -0.057   0.121   0.068   1.382942   1.219842   -4.286   5.088    1.111   0.740944    -0.160798  
  5.596   -0.055   0.132   0.057   1.429756   1.456018   -1.733   1.541    1.083   1.68708     1.376888   
  5.596   -0.067   0.131   0.049   1.407263   1.227951   -4.26    4.768    0.137   1.540355    1.333285   
  5.596   -0.068   0.116   0.035   1.393973   0.963036   0.069    2.551    1.698   -3.007479   3.138005   
  5.596   -0.051   0.128   0.071   1.173214   1.209348   0.499    1.529    0.774   -0.923767   0.984098   
  5.596   -0.082   0.153   0.069   1.343047   1.241274   -0.941   3.263    2.873   3.076164    -2.346959  
  5.596   -0.073   0.146   0.07    1.628498   1.575674   -0.743   2.017    2.113   0.388408    0.073653   
  5.596   -0.048   0.131   0.068   1.298197   1.39423    -3.372   2.094    2.714   1.115322    -1.724972  
  5.596   -0.062   0.126   0.058   1.278892   1.259828   -1.799   1.953    0.696   1.274998    1.742593   
  5.596   -0.088   0.167   0.077   1.573965   1.764478   -1.918   1.007    0.797   1.411644    -1.219187  
  5.596   -0.042   0.132   0.072   1.170333   1.083068   -2.56    4.709    2.298   1.256076    1.364473   
  5.596   -0.083   0.176   0.078   1.224199   1.015073   -0.579   2.109    2.032   0.677944    0.462543   
  5.596   -0.082   0.157   0.062   1.48371    1.313084   0.512    3.499    2.223   -0.535214   -0.348518  
  5.596   -0.056   0.12    0.06    1.299129   1.20809    -2.221   1.28     0.901   2.345223    -2.898638  
  5.596   -0.061   0.141   0.068   1.312587   1.242834   -0.206   0.892    1.68    -2.470525   -2.420965  
  5.596   -0.076   0.166   0.072   1.310516   1.246868   -0.344   2.268    1.25    -0.343342   -0.475508  
  5.596   -0.054   0.137   0.062   1.533876   1.591091   -2.662   2.44     1.47    1.297073    -3.111956  
  5.596   -0.067   0.136   0.049   1.499034   1.407134   0.111    0.69     0.386   -1.797703   -2.312707  
  5.596   -0.102   0.189   0.081   1.633994   1.615606   -3.214   2.807    1.004   1.249899    -2.017784  
  5.596   -0.091   0.168   0.066   1.641427   1.881009   0.817    2.789    1.606   2.795905    2.33964    
  5.596   -0.061   0.13    0.061   1.600091   1.454853   -4.006   2.405    1.805   1.62206     -1.157679  
  5.596   -0.087   0.168   0.07    1.447381   1.292983   -2.01    4.198    1.848   0.315048    -0.315895  
  5.596   -0.055   0.128   0.056   1.342131   1.167288   -1.648   4.616    1.919   0.863023    1.330107   
  5.596   -0.065   0.124   0.045   1.496028   1.12776    -0.078   2.625    2.153   0.122194    -0.199564  
  5.596   -0.066   0.146   0.067   1.331483   1.15832    0.045    2.231    2.581   -1.339965   -1.263765  
  5.596   -0.055   0.107   0.043   1.536686   1.168643   -1.014   0.686    0.762   1.517962    -2.558727  
  5.596   -0.078   0.148   0.046   1.284011   1.070794   -1.421   3.012    1.495   2.288003    2.826947   
  5.596   -0.057   0.126   0.058   1.416183   1.283325   -0.887   1.087    1.222   1.735483    1.990368   
  5.596   -0.071   0.144   0.065   1.228173   1.004925   -2.245   2.664    1.267   1.31896     -1.127861  
  5.596   -0.056   0.134   0.067   1.522704   1.374664   -0.818   3.682    0.999   3.075059    -2.45456   
  5.596   -0.086   0.17    0.08    1.273241   1.14764    0.3      2.332    3.062   -0.197649   -0.065124  
  5.596   -0.05    0.129   0.061   1.284834   1.247541   -2.594   3.109    2.51    1.769986    2.314      
  5.596   -0.096   0.179   0.068   1.475505   1.487187   -1.326   2.389    1.377   1.685903    1.984218   
  5.596   -0.07    0.136   0.051   1.377114   1.131405   -2.363   2.952    1.164   1.613784    1.478559   
  5.596   -0.08    0.143   0.058   1.505654   1.755689   -3.659   5.93     1.544   1.435122    0.888253   
  5.596   -0.055   0.131   0.06    1.251042   1.325473   0.546    0.334    1.475   -0.074634   2.267639   
  5.596   -0.059   0.116   0.057   1.40303    1.124687   -2.722   0.739    2.902   0.950607    -1.628715  
  5.596   -0.097   0.186   0.073   1.458212   1.492245   -0.398   2.748    3.533   -0.638069   -0.998811  
  5.596   -0.072   0.148   0.065   1.347581   1.386134   -3.753   3.995    3.258   2.730525    -2.584805  
  5.596   -0.083   0.149   0.039   1.681742   1.648321   -2.061   1.855    1.652   2.817272    -1.98956   
  5.596   -0.056   0.116   0.041   1.281816   1.163007   0.641    1.375    1.789   -1.65274    -2.927482  
  5.596   -0.071   0.144   0.061   1.537796   1.590068   -3.086   2.355    0.597   1.505506    -0.426125  
  5.596   -0.03    0.081   0.043   1.25735    1.196356   1.26     3.461    0.794   -0.919208   -0.258246  
  5.596   -0.025   0.102   0.062   1.36008    1.537076   -0.982   1.759    1.438   1.010456    1.857859   
  5.596   -0.072   0.156   0.068   1.274447   1.190888   1.047    3.817    2.417   -0.132548   0.015821   
  5.596   -0.068   0.14    0.062   1.317413   1.199215   0.553    4.669    4.727   -1.351039   -1.573495  
  5.596   -0.053   0.123   0.063   1.490211   1.323175   -1.018   0.782    1.273   2.771995    -1.57027   
  5.596   -0.057   0.131   0.053   1.075252   0.952553   -0.972   3.959    3.273   1.262167    1.125215   
  5.596   -0.082   0.163   0.065   1.321762   1.346714   -0.555   4.38     2.598   2.479449    2.981703   
  5.596   -0.071   0.146   0.075   1.434292   1.457364   -4.646   5.648    1.566   1.619105    2.342422   
  5.596   -0.07    0.158   0.073   1.250578   0.956005   -0.984   4.468    2.424   3.086723    -2.484331  
  5.596   -0.064   0.135   0.055   1.581072   1.365249   -2.338   4.153    1.265   1.838993    1.308143   
  5.596   -0.065   0.158   0.088   1.440251   1.563139   -0.986   3.392    2.661   2.465979    2.649876   
  5.596   -0.058   0.134   0.062   1.377717   1.312876   -1.88    1.526    0.684   2.02403     -1.101163  
  5.596   -0.076   0.155   0.077   1.275181   1.248182   -3.316   2.638    2.287   0.904783    -1.043616  
  5.596   -0.088   0.169   0.064   1.508498   1.77037    -0.152   2.132    1.835   0.677986    1.210176   
  5.596   -0.076   0.157   0.066   1.423193   1.365621   -2.132   3.608    0.894   0.99933     0.418738   
  5.596   -0.097   0.18    0.077   1.558234   1.594663   -1.569   5.65     3.837   2.931079    3.134228   
  5.596   -0.084   0.163   0.065   1.39765    1.205852   0.929    1.785    0.73    -0.25067    0.743467   
  5.596   -0.07    0.122   0.031   1.541842   1.476482   -1.611   8.358    5.397   2.753625    2.91562    
  5.596   -0.085   0.163   0.069   1.59935    1.391615   -0.881   1.046    1.99    -1.531002   -1.581473  
  5.596   -0.076   0.115   0.035   1.686472   2.065199   -1.185   1.808    1.1     1.744513    2.176591   
  5.596   -0.06    0.139   0.054   1.45105    1.432829   -0.008   0.487    0.212   2.248543    1.1707     
  5.596   -0.041   0.108   0.054   1.251289   1.024302   -1.177   4.612    4.086   1.641913    1.800823   
  5.596   -0.075   0.145   0.06    1.410288   1.277938   1.88     2.956    0.758   -2.248761   -3.099956  
  5.596   -0.075   0.134   0.042   1.488658   1.472714   1.478    2.895    1.814   -1.941095   -3.059544  
  5.596   -0.067   0.137   0.044   1.356025   1.163472   -3.956   3.234    0.78    1.988849    -1.878518  
  5.596   -0.026   0.076   0.026   1.336225   0.796982   0.034    0.616    1.434   -2.513744   2.499225   
  5.596   -0.077   0.159   0.063   1.353837   1.24289    -1.835   4.847    2.166   0.461758    0.257934   
  5.596   -0.061   0.153   0.076   1.200159   1.108058   -5.983   6.184    1.041   1.362684    1.804408   
  5.596   -0.054   0.117   0.057   1.499894   1.640857   1.043    2.383    0.142   -1.626814   2.776318   
  5.596   -0.066   0.124   0.044   1.317459   0.98645    -1.662   3.25     1.548   1.020302    1.578452   
  5.596   -0.073   0.162   0.08    1.206781   1.071225   -1.264   2.809    1.524   1.052874    1.641339   
  5.596   -0.046   0.112   0.059   1.078907   0.948948   -1.312   3.233    0.999   2.73675     2.97735    
  5.596   -0.051   0.101   0.025   1.54169    1.258768   -2.681   5.717    4.381   0.797452    0.531255   
  5.596   -0.06    0.125   0.058   1.443597   1.178136   -2.29    5.062    1.759   0.509798    0.417993   
  5.596   -0.063   0.126   0.05    1.24383    0.985144   1.385    4.517    1.869   -2.339106   -2.556248  
  5.596   -0.063   0.136   0.061   1.435471   1.441828   -3.655   3.982    3.277   2.846624    -2.537548  
  5.596   -0.077   0.157   0.06    1.530176   1.778147   2.201    3.445    1.877   -0.956811   -1.148994  
  5.596   -0.097   0.171   0.053   1.593937   1.434687   -2.86    0.886    2.42    1.44887     -1.793203  
  5.596   -0.05    0.116   0.064   1.282975   1.022743   -5.216   8.14     2.141   1.230206    1.127834   
  5.596   -0.078   0.149   0.056   1.303739   1.137038   -2.516   3.405    1.102   1.230473    1.85113    
  5.596   -0.069   0.13    0.066   1.444763   1.400528   1.069    4.953    3.055   -2.323374   -2.360986  
  5.596   -0.051   0.146   0.074   1.096114   1.07308    3.037    3.403    1.083   -1.320105   0.761579   
  5.596   -0.064   0.146   0.052   1.428337   1.466416   -1.224   1.769    2.26    2.306963    -3.089457  
  5.596   -0.068   0.145   0.06    1.366405   1.182494   -2.884   6.139    3.895   2.602939    -3.031204  
  5.596   -0.069   0.141   0.061   1.520828   1.079324   -1.89    1.762    0.617   1.795282    2.563092   
  5.596   -0.084   0.157   0.062   1.395624   1.740966   -3.943   6.807    2.555   1.574656    1.558496   
  5.596   -0.067   0.145   0.075   1.28724    0.906353   -0.888   0.714    1.156   2.290981    -2.203101  
  5.596   -0.073   0.128   0.054   1.406328   1.111541   -2.021   5.084    2.301   2.151229    2.830435   
  5.596   -0.066   0.159   0.071   1.527962   1.590502   -1.964   2.425    1.951   2.434188    3.034748   
  5.596   -0.065   0.094   0.016   1.720549   2.098498   -0.847   0.923    0.625   0.709957    -0.065949  
  5.596   -0.051   0.141   0.07    1.162467   1.172974   -2.223   1.829    1.341   2.08167     -2.564232  
  5.596   -0.091   0.166   0.072   1.650755   1.295413   -5.074   9.432    3.681   1.142525    1.016236   
  5.605   -0.053   0.115   0.045   1.367064   1.141578   -1.693   0.761    1.151   2.291139    -2.394338  
  5.605   -0.1     0.178   0.082   1.49034    1.531313   -2.453   4.454    3.918   2.212121    2.941363   
  5.605   -0.07    0.113   0.035   1.480404   1.512408   1.163    2.944    0.947   -0.538763   -1.045081  
  5.605   -0.083   0.165   0.079   1.35099    1.174337   -1.695   3.176    2.548   -2.979274   -2.383886  
  5.605   -0.101   0.167   0.048   1.452183   1.002246   2.148    3.616    0.614   -1.462599   -1.400175  
  5.605   -0.1     0.166   0.045   1.517217   1.495679   -2.478   3.023    2.246   2.30015     -2.730595  
  5.605   -0.041   0.107   0.06    1.417088   1.231874   -0.822   2.091    1.752   0.561717    0.8125     
  5.605   -0.08    0.14    0.048   1.498104   1.138668   -2.288   4.972    3.009   2.720724    -2.835533  
  5.605   -0.083   0.12    0.019   1.459177   0.397894   -3.007   1.978    0.764   1.342073    -1.024239  
  5.605   -0.074   0.155   0.06    1.660797   1.592052   -2.467   3.048    2.254   1.987887    2.116771   
  5.605   -0.1     0.176   0.063   1.516069   1.280059   -3.709   6.449    1.423   1.851587    2.243283   
  5.605   -0.022   0.081   0.045   1.592697   1.328225   -3.36    3.507    0.623   1.723771    1.641803   
  5.605   -0.056   0.139   0.068   1.287315   1.390409   -4.718   6.642    2.518   1.750771    2.11177    
  5.605   -0.063   0.115   0.05    1.613276   1.461979   -0.922   1.197    0.626   1.004156    -2.778973  
  5.605   -0.063   0.135   0.069   1.425592   1.631695   -3.266   4.336    0.697   0.804103    0.253586   
  5.605   -0.081   0.161   0.065   1.44811    1.401902   -3.169   3.066    0.917   0.99139     -0.245856  
  5.605   -0.075   0.142   0.058   1.346568   0.949825   -1.486   3.303    1.563   1.322073    1.268043   
  5.605   -0.062   0.121   0.057   1.33585    1.098165   -2.218   2.307    0.348   1.84288     1.576183   
  5.605   -0.046   0.148   0.078   1.327902   1.385016   2.929    4.009    2.406   -2.371918   2.716417   
  5.605   -0.058   0.133   0.061   1.147107   1.20972    -4.373   6.17     2.856   2.141654    2.634726   
  5.605   -0.058   0.155   0.088   1.398057   1.188766   -1.807   3.01     2.401   1.505842    1.422489   
  5.605   -0.095   0.169   0.065   1.506022   1.309194   -3.986   5.72     3.248   1.590767    2.596182   
  5.605   -0.064   0.135   0.059   1.546692   1.505444   -0.947   2.733    1.893   2.264823    2.31886    
  5.605   -0.073   0.167   0.075   1.415219   1.474792   -4.214   5.288    1.411   1.143772    1.581592   
  5.605   -0.064   0.141   0.057   1.53911    1.319697   -4.821   7.251    3.174   1.39037     1.580726   
  5.605   -0.08    0.13    0.043   1.618169   1.392465   2.281    4.529    2.272   -1.794586   -2.181224  
  5.605   -0.054   0.152   0.081   1.566756   1.626239   -3.633   4.117    0.817   2.293346    -1.721313  
  5.605   -0.103   0.174   0.062   1.370315   1.347998   0.04     2.267    0.794   -0.052793   0.345929   
  5.605   -0.095   0.166   0.067   1.690945   1.937401   -4.556   5.79     2.205   2.102079    2.797708   
  5.605   -0.077   0.168   0.076   1.292183   1.060047   -0.1     5.693    3.371   2.665278    2.640964   
  5.605   -0.075   0.152   0.063   1.542994   1.527491   -3.825   6.036    3.56    2.189183    2.966188   
  5.605   -0.075   0.171   0.088   1.250717   1.261486   -2.463   5.458    1.975   0.73425     0.895209   
  5.605   -0.042   0.095   0.031   1.583872   1.551134   -1.883   3.099    0.375   0.993034    -1.273915  
  5.605   -0.072   0.132   0.047   1.258823   0.848014   1.745    6.082    3.857   -2.442675   -2.443668  
  5.605   -0.083   0.154   0.065   1.451422   1.352997   -1.043   3.454    2.338   0.7993      1.616538   
  5.605   -0.08    0.144   0.06    1.818683   2.192863   -0.285   2.799    2.495   0.125109    -0.00809   
  5.605   -0.077   0.153   0.07    1.535062   1.513519   -1.341   3.202    2.131   2.649414    2.821025   
  5.605   -0.074   0.138   0.049   1.47864    1.342505   1.315    2.008    1.935   -1.358874   -1.857353  
  5.605   -0.085   0.144   0.055   1.503038   1.448707   -0.433   1.019    0.758   0.130887    -1.244317  
  5.605   -0.072   0.141   0.072   1.494943   1.714393   -2.459   2.169    0.096   1.177437    -2.11903   
  5.605   -0.071   0.127   0.053   1.28618    0.935186   -3.217   4.69     1.529   2.05899     2.447066   
  5.605   -0.06    0.117   0.043   1.52172    1.602528   -3.052   2.328    1.77    1.504224    -1.577035  
  5.605   -0.052   0.117   0.056   1.205701   0.864213   -2.161   3.977    2.96    2.202086    2.356075   
  5.605   -0.059   0.166   0.088   1.207015   1.089044   -0.415   2.052    2.464   -1.816718   -2.683857  
  5.605   -0.059   0.139   0.073   1.346827   1.346561   -2.68    4.558    1.566   1.606125    2.297836   
  5.605   -0.07    0.146   0.059   1.446737   1.489564   1.128    1.798    0.901   -0.978807   2.206254   
  5.605   -0.079   0.159   0.074   1.248679   1.114622   -0.455   2.299    0.823   2.278744    1.154932   
  5.605   -0.072   0.174   0.094   1.169674   1.211354   -1.011   4.869    4.348   2.675201    3.07422    
  5.605   -0.072   0.164   0.065   1.528985   1.54334    -2.39    4.18     2.654   1.360551    1.838837   
  5.605   -0.037   0.109   0.065   1.082863   1.017051   -3.8     5.091    2.725   1.885089    2.567045   
  5.605   -0.066   0.111   0.036   1.449063   1.057235   -2.188   4.482    2.641   2.075709    2.03403    
  5.605   -0.091   0.159   0.057   1.38447    1.165833   -1.039   1.213    1.599   1.7866      -3.100923  
  5.605   -0.056   0.138   0.072   1.263122   1.206431   0.959    1.525    0.95    -1.994265   0.900014   
  5.605   -0.057   0.133   0.064   1.464444   1.1443     -1.166   3.217    1.649   0.447774    0.058245   
  5.605   -0.067   0.141   0.046   1.630608   1.412448   -1.586   2.703    2.526   1.090454    1.815655   
  5.605   -0.082   0.171   0.083   1.391262   1.276565   -3.886   2.309    2.173   1.938695    -1.693318  
  5.605   -0.057   0.134   0.055   1.306187   1.478476   -2.679   0.675    2.747   1.052091    -1.568572  
  5.605   -0.066   0.158   0.074   1.214559   1.184587   -3.662   5.592    1.466   2.438185    -3.025351  
  5.605   -0.073   0.146   0.075   1.444168   1.498409   -0.845   0.527    1.213   -0.610334   -2.011756  
  5.605   -0.058   0.124   0.046   1.264494   1.034929   -0.471   4.771    1.918   3.008244    2.725687   
  5.605   -0.074   0.144   0.057   1.534983   1.454362   -1.688   5.412    4.071   2.778239    2.946286   
  5.605   -0.068   0.156   0.077   1.152878   1.233415   0.494    1.771    2.948   0.819931    0.698881   
  5.605   -0.066   0.147   0.072   1.494892   1.490084   -2.25    1.01     2.356   1.075834    -0.870462  
  5.605   -0.052   0.133   0.05    1.119255   0.960544   -3.431   3.527    2.0     2.386377    2.828943   
  5.605   -0.101   0.184   0.074   1.563323   1.805671   3.93     7.783    2.622   -1.700932   -1.943354  
  5.605   -0.075   0.139   0.043   1.400748   1.705041   -3.889   7.127    2.184   1.98338     2.143223   
  5.605   -0.04    0.105   0.053   1.31874    0.932557   -4.474   3.074    1.602   1.374494    -1.542065  
  5.605   -0.039   0.122   0.062   1.698216   1.597108   -1.962   3.655    1.074   1.976915    2.858744   
  5.605   -0.057   0.146   0.078   1.233675   0.989014   -0.726   0.596    0.49    -1.001818   -2.627593  
  5.605   -0.048   0.098   0.034   1.257288   0.930637   -0.24    0.229    0.851   -0.219679   0.757716   
  5.605   -0.045   0.109   0.064   1.336875   1.147378   -1.332   1.568    2.977   -2.479347   -1.667024  
  5.605   -0.059   0.114   0.045   1.505201   1.340231   -0.417   1.418    1.906   2.566213    2.297902   
  5.605   -0.065   0.129   0.049   1.108847   0.882764   -3.086   4.064    1.602   1.618951    2.378498   
  5.605   -0.071   0.128   0.052   1.501568   1.090134   -1.55    0.909    2.531   0.395581    -0.663369  
  5.605   -0.078   0.144   0.052   1.404504   1.084418   -3.258   3.136    1.48    1.546231    1.673236   
  5.605   -0.074   0.161   0.071   1.483904   1.434662   -4.611   7.908    3.165   2.243751    2.026901   
  5.605   -0.056   0.121   0.056   1.365717   1.222877   -4.886   6.203    3.402   1.870101    2.638073   
  5.605   -0.067   0.139   0.063   1.425765   1.29983    -0.389   1.68     2.05    -2.670427   -2.849776  
  5.605   -0.077   0.163   0.072   1.322758   1.211417   -0.945   0.833    2.009   -2.600585   -2.075091  
  5.605   -0.048   0.123   0.065   1.358396   1.448382   0.438    3.675    3.004   -1.454316   -1.728273  
  5.605   -0.06    0.144   0.072   1.351379   1.153803   0.442    4.6      3.223   -2.496346   -2.302963  
  5.605   -0.068   0.143   0.062   1.269759   1.137261   -1.384   1.421    1.081   1.666535    -0.382316  
  5.605   -0.032   0.118   0.071   1.183792   1.120679   0.595    1.911    1.562   -2.97821    2.913091   
  5.605   -0.072   0.136   0.047   1.396614   1.198492   -2.513   3.507    0.358   1.021868    -2.42561   
  5.605   -0.058   0.121   0.057   1.264436   0.679198   0.332    1.811    2.191   -2.638434   2.89665    
  5.605   -0.043   0.103   0.036   1.595609   1.795473   -2.071   2.561    1.86    2.931703    -2.420742  
  5.605   -0.082   0.15    0.048   1.498374   1.525132   -3.984   4.246    0.904   1.643751    2.703536   
  5.605   -0.057   0.138   0.056   1.361489   1.074986   -4.824   5.694    3.039   1.629898    1.691481   
  5.605   -0.081   0.162   0.074   1.580079   1.460831   0.174    1.398    0.47    2.540985    -3.120187  
  5.605   -0.061   0.147   0.078   1.418225   1.539817   -2.052   2.559    3.628   -2.662443   -1.899478  
  5.605   -0.068   0.135   0.046   1.426565   1.360708   -1.102   1.129    1.337   1.89168     -2.128814  
  5.605   -0.062   0.124   0.048   1.24925    1.120791   0.78     2.328    0.676   -1.292546   -2.300806  
  5.605   -0.041   0.096   0.04    1.312294   1.206485   -4.111   4.285    1.533   1.202335    -1.973896  
  5.605   -0.08    0.138   0.049   1.657993   1.651482   -2.25    3.232    1.271   2.120567    -2.848038  
  5.605   -0.073   0.139   0.043   1.410967   1.480487   -1.179   1.96     0.202   3.131164    -2.414095  
  5.605   -0.094   0.197   0.084   1.44801    1.36042    -2.419   3.04     0.908   1.602282    -2.817325  
  5.605   -0.098   0.176   0.052   1.582635   1.513587   -2.239   2.675    1.419   2.275092    3.137601   
  5.605   -0.061   0.108   0.044   1.339199   1.110941   -0.575   0.52     1.977   0.631098    -0.489445  
  5.605   -0.073   0.155   0.081   1.499519   1.467279   -0.011   1.755    1.624   0.848038    -0.501876  
  5.605   -0.059   0.14    0.066   1.399803   1.506812   0.84     2.298    1.137   -0.230231   1.515542   
  5.615   -0.073   0.134   0.05    1.87627    2.581202   1.496    3.146    0.612   -1.925894   -2.402198  
  5.615   -0.075   0.164   0.074   1.348218   1.243705   -1.147   3.204    0.763   2.903027    -2.7404    
  5.615   -0.062   0.135   0.066   1.311856   1.253783   -0.756   3.149    2.253   1.821033    2.017273   
  5.615   -0.074   0.15    0.059   1.305823   1.225357   2.233    3.753    1.865   -2.085677   -2.303899  
  5.615   -0.039   0.099   0.045   1.470269   1.456643   -1.458   1.748    2.175   2.019346    2.697607   
  5.615   -0.052   0.111   0.05    1.516366   1.552654   -2.468   2.112    1.194   0.980693    -1.978551  
  5.615   -0.057   0.133   0.059   1.400607   1.283547   -1.779   2.658    0.905   1.128928    1.155186   
  5.615   -0.071   0.129   0.055   1.4747     1.334397   0.307    3.906    1.651   -2.917226   -2.38524   
  5.615   -0.049   0.103   0.063   1.04165    0.691442   -2.365   4.069    3.477   -2.985937   -1.995509  
  5.615   -0.091   0.169   0.072   1.39394    1.408161   -1.926   4.7      2.698   0.398902    -0.269358  
  5.615   -0.063   0.124   0.043   1.504562   1.135156   0.14     2.713    0.776   -0.312204   -0.627291  
  5.615   -0.073   0.135   0.055   1.414999   1.357464   -4.541   6.555    2.466   2.088886    2.521303   
  5.615   -0.079   0.144   0.047   1.588066   1.382141   -0.872   3.127    2.102   0.237656    0.127993   
  5.615   -0.051   0.118   0.062   1.384765   1.620687   -2.021   3.974    2.493   1.423069    1.175379   
  5.615   -0.065   0.139   0.073   1.548186   1.222657   -3.436   5.935    3.513   2.539847    -3.043715  
  5.615   -0.043   0.081   0.028   1.384595   0.826434   -5.561   6.478    2.326   1.373836    0.907378   
  5.615   -0.063   0.119   0.057   1.316562   1.01758    0.378    1.801    1.524   -1.022219   -1.302121  
  5.615   -0.088   0.166   0.064   1.432408   1.401596   -2.922   5.592    3.664   1.823741    1.867887   
  5.615   -0.049   0.108   0.052   1.453351   1.349006   0.052    1.388    1.995   -0.155219   0.545427   
  5.615   -0.063   0.119   0.053   1.534684   1.534321   -0.229   2.049    1.926   -2.547141   -2.810224  
  5.615   -0.072   0.136   0.045   1.186383   1.117806   2.464    5.327    2.238   -0.528887   0.030014   
  5.615   -0.055   0.128   0.078   1.369972   1.481829   0.279    1.257    0.632   -1.64362    -1.035823  
  5.615   -0.075   0.142   0.05    1.443989   1.348773   -2.238   2.058    1.149   1.922414    -1.063166  
  5.615   -0.036   0.092   0.038   1.257086   0.833862   -0.744   1.503    2.125   0.324184    -0.653151  
  5.615   -0.062   0.134   0.055   1.334641   1.505315   -0.922   2.66     3.189   2.931025    2.449011   
  5.615   -0.062   0.141   0.056   1.529015   1.491133   -2.117   3.718    2.7     2.420962    -3.130089  
  5.615   -0.075   0.131   0.042   1.596878   1.436689   -0.443   1.086    0.236   -0.104662   0.35305    
  5.615   -0.076   0.144   0.07    1.517364   1.229768   -2.003   3.078    1.708   1.632533    1.843804   
  5.615   -0.08    0.131   0.041   1.415702   0.93249    -4.417   6.121    2.492   1.645792    1.63073    
  5.615   -0.063   0.127   0.06    1.48272    1.470784   -1.899   3.167    1.584   1.866987    1.508487   
  5.615   -0.041   0.13    0.068   1.088298   1.033189   -1.904   4.865    1.768   0.927233    1.237032   
  5.615   -0.06    0.106   0.053   1.271771   1.095481   0.75     1.472    0.87    -1.672008   -1.948714  
  5.615   -0.077   0.145   0.042   1.428103   1.515432   -1.408   4.264    2.514   0.257183    -0.79549   
  5.615   -0.044   0.118   0.052   1.342834   1.170151   -3.267   1.552    2.236   0.505688    -1.069336  
  5.615   -0.068   0.134   0.052   1.288521   1.364044   0.526    1.094    2.322   -0.613864   0.565117   
  5.615   -0.057   0.129   0.059   1.365873   1.253373   0.898    5.59     2.084   -2.733813   -2.97766   
  5.615   -0.093   0.175   0.066   1.520176   1.642063   -2.284   2.763    0.3     1.442894    -1.10475   
  5.615   -0.101   0.181   0.073   1.504832   1.504591   -0.786   7.16     3.974   3.137028    -3.079661  
  5.615   -0.07    0.145   0.057   1.643585   1.586105   -2.933   7.415    4.998   2.657272    3.009799   
  5.615   -0.078   0.134   0.049   1.373919   0.823978   -2.833   1.826    2.14    2.220236    -2.962654  
  5.615   -0.062   0.141   0.081   1.498755   1.300766   0.192    3.348    2.005   -2.703259   -2.533848  
  5.615   -0.076   0.129   0.032   1.495813   1.19211    -2.236   2.437    0.741   1.341173    0.104996   
  5.615   -0.065   0.136   0.048   1.27241    1.19785    -0.871   4.15     2.893   -3.112239   -2.936985  
  5.615   -0.094   0.17    0.07    1.461724   1.341104   1.917    1.151    2.353   -1.773999   2.504754   
  5.615   -0.063   0.161   0.093   1.124533   0.981663   -3.22    3.874    1.285   2.274889    2.796235   
  5.615   -0.082   0.149   0.064   1.433558   1.467771   -2.051   4.221    2.493   1.595933    1.434918   
  5.615   -0.058   0.15    0.075   1.383022   1.357547   -2.39    4.27     1.556   0.926735    -0.113727  
  5.615   -0.076   0.15    0.064   1.386076   1.465366   -2.526   3.979    2.088   2.539039    2.661425   
  5.615   -0.064   0.116   0.032   1.415796   0.885259   -1.483   1.659    1.208   0.116857    -2.27982   
  5.615   -0.083   0.152   0.056   1.331864   1.007822   -6.457   9.682    3.645   2.121005    3.00185    
  5.615   -0.102   0.185   0.08    1.514873   1.612242   -2.484   2.65     1.981   2.709734    -2.064379  
  5.615   -0.046   0.109   0.048   1.071966   0.821236   -3.019   4.653    0.651   2.207598    0.819333   
  5.615   -0.062   0.144   0.077   1.251088   1.336736   0.31     1.967    2.331   -2.801556   -2.984908  
  5.615   -0.073   0.144   0.054   1.384316   1.217704   -2.507   3.083    1.173   2.391475    -2.841882  
  5.615   -0.037   0.104   0.054   1.305614   1.236939   -0.706   1.34     2.302   -2.324336   -1.744923  
  5.615   -0.086   0.164   0.072   1.46144    1.583447   -0.206   3.876    3.126   0.07378     0.235297   
  5.615   -0.063   0.135   0.052   1.564569   1.52476    1.934    3.331    1.675   -1.160345   -1.375969  
  5.615   -0.081   0.166   0.064   1.380782   1.218633   2.46     5.847    2.489   -0.994275   -0.90931   
  5.615   -0.045   0.126   0.058   1.306392   1.322261   0.772    2.305    0.342   -2.170328   3.050943   
  5.615   -0.089   0.171   0.058   1.487406   1.391595   -1.661   2.737    1.03    2.09054     2.635986   
  5.615   -0.054   0.127   0.069   1.22498    1.098931   -0.679   2.031    0.899   2.23082     2.428603   
  5.615   -0.052   0.132   0.056   1.292643   1.354102   -0.412   2.0      1.307   2.430493    2.064724   
  5.615   -0.063   0.157   0.074   1.171775   0.926952   -1.336   1.945    3.122   -1.703101   -1.295544  
  5.615   -0.049   0.121   0.058   1.390383   1.309865   -3.936   5.62     1.601   1.943747    2.286911   
  5.615   -0.05    0.125   0.056   1.559068   1.545568   0.817    1.976    1.523   -2.45371    -3.025037  
  5.615   -0.064   0.117   0.029   1.70273    1.444311   -1.899   2.173    1.594   1.065052    3.096012   
  5.615   -0.057   0.113   0.05    1.427588   1.167747   0.943    3.095    2.912   -2.626576   2.88388    
  5.615   -0.063   0.132   0.058   1.302168   1.369865   0.182    2.649    0.882   -0.233705   -1.002912  
  5.615   -0.059   0.134   0.057   1.321912   1.26359    1.764    2.461    1.45    -1.575183   -2.61987   
  5.615   -0.051   0.121   0.057   1.376709   1.348884   0.29     2.987    1.549   -0.084311   0.897083   
  5.615   -0.02    0.087   0.043   1.476882   1.62011    1.291    3.182    2.876   -1.432192   -1.319919  
  5.615   -0.058   0.14    0.073   1.598376   1.519285   -4.62    4.203    0.754   1.556242    0.391339   
  5.615   -0.044   0.102   0.045   1.51493    1.159103   -0.859   1.523    1.47    -2.52005    -1.623173  
  5.615   -0.065   0.158   0.086   1.373979   1.094088   -5.152   5.608    1.382   1.640786    -0.82928   
  5.615   -0.067   0.164   0.099   1.460721   1.54582    -1.717   2.258    1.431   2.761989    -2.523343  
  5.615   -0.044   0.12    0.051   1.195913   1.228026   -4.323   6.32     2.545   2.110938    2.860243   
  5.615   -0.042   0.105   0.057   1.487075   1.278069   1.251    3.456    3.354   -0.771184   -0.60115   
  5.615   -0.058   0.153   0.081   1.254154   1.232796   -1.329   1.619    2.55    2.808211    -2.325003  
  5.615   -0.071   0.152   0.063   1.414162   1.378103   -1.486   1.382    3.183   -2.874306   -2.467616  
  5.615   -0.056   0.13    0.06    1.419247   1.359672   -4.802   3.571    2.309   1.8599      -2.264626  
  5.615   -0.052   0.116   0.045   1.325581   1.329405   -3.797   3.791    0.883   1.681381    1.553409   
  5.615   -0.05    0.12    0.072   1.331388   1.048518   0.13     2.413    1.119   0.662176    2.156239   
  5.615   -0.087   0.165   0.071   1.547286   1.324363   0.486    1.116    1.407   -0.179238   1.314429   
  5.615   -0.068   0.123   0.036   1.362314   1.032415   -3.428   5.162    1.798   1.46835     1.803873   
  5.615   -0.05    0.116   0.07    1.486597   1.53591    1.231    3.833    2.103   -2.082077   -2.264447  
  5.615   -0.082   0.158   0.075   1.530663   1.248027   -1.769   1.843    0.389   1.516232    -2.026914  
  5.615   -0.05    0.107   0.057   1.271635   1.095087   0.687    1.315    1.291   -1.52755    -0.779431  
  5.615   -0.059   0.156   0.085   1.181771   1.269461   -0.484   0.282    1.77    -0.596553   0.643229   
  5.615   -0.076   0.165   0.073   1.338315   1.312173   -0.093   0.642    0.407   0.088649    1.961588   
  5.615   -0.066   0.128   0.055   1.331615   1.30102    0.06     2.324    1.631   -1.369465   -1.337764  
  5.615   -0.06    0.134   0.068   1.242711   1.036003   -0.163   4.223    3.356   0.484351    0.817208   
  5.615   -0.056   0.118   0.058   1.270984   1.014354   0.493    1.051    2.336   -0.290793   1.705896   
  5.615   -0.076   0.157   0.065   1.54966    1.230316   -0.094   1.555    1.828   -2.952329   -2.558526  
  5.615   -0.045   0.124   0.066   1.447443   1.474566   -3.932   3.16     1.203   2.421438    -1.786932  
  5.615   -0.038   0.114   0.054   1.376204   1.252965   2.42     4.443    2.492   -2.431793   -2.371581  
  5.615   -0.066   0.144   0.045   1.320559   1.334453   -0.955   1.328    2.102   -0.919335   -1.208418  
  5.615   -0.076   0.169   0.077   1.339982   1.168435   -4.651   5.535    1.227   1.675755    2.339269   
  5.615   -0.029   0.082   0.055   1.435544   1.688829   -3.38    3.58     2.035   2.240508    -2.262347  
  5.615   -0.063   0.159   0.085   1.402194   1.243711   -0.872   2.059    2.984   -1.773117   -2.285236  
  5.615   -0.082   0.156   0.05    1.506791   1.204892   -4.926   9.1      3.355   2.148047    2.183596   
  5.625   -0.057   0.14    0.069   1.207331   1.294957   -0.513   0.242    1.723   -2.126667   -0.657523  
  5.625   -0.049   0.106   0.039   1.620344   1.443243   -0.691   1.716    2.07    -2.855575   3.064507   
  5.625   -0.076   0.144   0.06    1.557045   1.181817   0.337    3.133    3.235   -0.876618   -0.694911  
  5.625   -0.066   0.151   0.063   1.195371   1.197442   -1.002   2.136    1.5     2.639049    1.786365   
  5.625   -0.043   0.103   0.056   1.596415   1.876393   -4.153   7.009    4.947   2.152094    2.285544   
  5.625   -0.071   0.154   0.077   1.271517   1.085753   -3.16    3.957    1.143   2.069351    2.66754    
  5.625   -0.062   0.107   0.025   1.554404   1.051595   2.423    5.383    2.34    -1.036383   -0.774493  
  5.625   -0.098   0.167   0.071   1.634645   1.726379   -4.349   4.281    2.833   2.57661     -2.55149   
  5.625   -0.059   0.121   0.04    1.385358   1.340802   -2.395   2.491    0.51    0.897462    0.5189     
  5.625   -0.075   0.142   0.044   1.528124   1.544375   -0.851   4.278    2.936   -2.979528   -2.517167  
  5.625   -0.072   0.143   0.062   1.40452    1.209272   -2.511   5.792    4.544   2.4495      2.955696   
  5.625   -0.087   0.142   0.048   1.409823   1.302112   -1.893   3.067    2.281   1.948729    1.851309   
  5.625   -0.036   0.107   0.063   1.21363    1.031184   -1.107   1.604    1.911   0.818937    0.723857   
  5.625   -0.083   0.164   0.056   1.28017    0.979653   -4.612   5.926    2.936   2.270975    -3.114341  
  5.625   -0.075   0.151   0.07    1.645267   1.705237   -2.119   2.481    1.064   1.352443    1.274803   
  5.625   -0.084   0.17    0.073   1.494336   1.500998   -3.157   3.947    1.322   1.152657    1.63782    
  5.625   -0.077   0.157   0.072   1.364357   0.941769   -1.734   2.459    1.523   2.719994    -2.041324  
  5.625   -0.059   0.141   0.073   1.509236   1.429598   -2.674   2.88     1.915   2.552686    3.00139    
  5.625   -0.058   0.123   0.059   1.399607   1.115492   -2.826   3.918    0.582   1.177606    2.552124   
  5.625   -0.07    0.133   0.045   1.38666    1.009352   -1.962   4.505    3.53    2.818406    2.579084   
  5.625   -0.049   0.116   0.056   1.370596   1.349407   -1.817   1.858    2.501   1.83745     -0.413759  
  5.625   -0.072   0.163   0.08    1.445884   1.490269   -1.797   2.263    1.524   1.778734    2.654195   
  5.625   -0.078   0.176   0.084   1.247688   1.085926   -2.219   3.573    0.819   2.448723    2.332733   
  5.625   -0.052   0.122   0.055   1.187444   1.091527   -2.857   5.474    2.519   2.280728    -2.873475  
  5.625   -0.09    0.169   0.061   1.519588   1.624944   -0.663   1.339    2.48    -2.120707   -1.835814  
  5.625   -0.055   0.128   0.051   1.524053   1.400963   0.474    0.692    1.067   -3.086894   2.56206    
  5.625   -0.064   0.09    0.019   1.348306   0.686523   0.09     2.14     1.972   0.261707    0.704532   
  5.625   -0.089   0.17    0.066   1.422078   1.236637   0.783    4.73     4.071   -2.342995   -2.467378  
  5.625   -0.069   0.153   0.062   1.38716    1.461605   -2.195   5.406    3.145   2.291675    2.317555   
  5.625   -0.06    0.145   0.073   1.122803   1.025      -0.638   5.067    4.52    -0.226877   -0.801138  
  5.625   -0.058   0.164   0.083   1.302653   1.328962   0.121    3.259    1.525   -2.109185   -1.334859  
  5.625   -0.051   0.129   0.068   1.519295   1.633542   -1.693   2.341    0.951   0.503497    -0.767907  
  5.625   -0.037   0.105   0.058   1.209617   1.330778   -0.309   3.145    1.658   3.106363    -2.918946  
  5.625   -0.081   0.169   0.08    1.239284   1.103579   -3.971   5.194    2.126   1.617601    2.12465    
  5.625   -0.064   0.141   0.059   1.37393    1.529696   -2.697   3.113    0.188   1.656953    2.36872    
  5.625   -0.094   0.165   0.051   1.291798   0.877459   -0.374   2.21     2.805   -2.577153   -1.656156  
  5.625   -0.065   0.133   0.06    1.605423   1.878552   -2.004   4.783    2.72    0.993484    1.596436   
  5.625   -0.071   0.109   0.042   1.515886   1.040852   2.694    4.635    2.483   -1.884344   -1.888462  
  5.625   -0.081   0.14    0.055   1.598792   1.856738   -3.177   4.353    3.069   2.067295    2.767464   
  5.625   -0.068   0.128   0.037   1.459395   1.281941   -2.889   4.332    1.931   1.52982     2.309014   
  5.625   -0.052   0.129   0.052   1.190914   0.915459   -2.937   4.169    2.514   1.599696    1.948847   
  5.625   -0.091   0.169   0.073   1.465123   1.312792   -1.095   4.8      2.831   2.88556     -2.93757   
  5.625   -0.053   0.117   0.037   1.426564   1.180987   -2.115   3.493    0.48    2.153254    1.416554   
  5.625   -0.071   0.158   0.077   1.461261   1.260849   -2.264   3.235    2.146   2.1426      2.845007   
  5.625   -0.046   0.121   0.059   1.599542   1.821983   -0.394   6.296    3.858   -3.010793   -2.730121  
  5.625   -0.068   0.138   0.073   1.602767   1.623252   -0.675   3.467    3.05    2.624309    2.338497   
  5.625   -0.07    0.129   0.036   1.534385   1.285043   0.326    4.184    2.854   -2.454678   -1.973665  
  5.625   -0.055   0.126   0.049   1.361615   1.226872   -1.133   1.847    2.864   -2.248564   -1.859241  
  5.625   -0.085   0.145   0.062   1.369537   1.174302   -2.06    3.127    1.286   1.67778     1.25017    
  5.625   -0.066   0.144   0.064   1.22107    1.097905   -0.552   6.346    5.104   2.854232    2.564452   
  5.625   -0.065   0.135   0.052   1.649295   1.801649   -1.903   4.806    2.041   1.002484    1.283755   
  5.625   -0.063   0.131   0.059   1.502176   1.499413   -3.331   5.574    3.177   1.946823    2.068726   
  5.625   -0.09    0.167   0.059   1.5755     1.259484   -0.47    2.369    2.787   2.399834    1.781905   
  5.625   -0.086   0.177   0.09    1.458318   1.311901   -1.59    0.951    1.511   2.339049    -2.952004  
  5.625   -0.056   0.146   0.068   1.345085   1.309377   1.342    5.406    2.629   -2.300178   -2.451744  
  5.625   -0.065   0.116   0.037   1.622674   1.399745   -4.5     5.133    1.971   1.459695    1.488281   
  5.625   -0.059   0.118   0.034   1.601719   1.403196   0.602    4.249    3.647   0.11795     0.553554   
  5.625   -0.115   0.203   0.075   1.537238   1.376501   -1.6     1.679    3.093   -1.379316   -1.025437  
  5.625   -0.074   0.152   0.076   1.379313   1.341011   1.413    1.917    0.88    -2.129482   -2.709484  
  5.625   -0.059   0.126   0.059   1.455444   1.417094   -1.28    1.006    1.028   1.688356    -3.061958  
  5.625   -0.096   0.183   0.08    1.45136    1.42827    0.299    3.091    1.625   -2.677603   -2.815116  
  5.625   -0.065   0.138   0.072   1.393481   1.285871   -1.012   2.394    3.796   2.831197    -2.554157  
  5.625   -0.071   0.15    0.07    1.371304   1.388669   -4.874   6.583    2.499   2.121737    2.473123   
  5.625   -0.085   0.179   0.089   1.195797   1.186519   -2.744   2.368    1.562   0.762262    -0.10322   
  5.625   -0.084   0.157   0.059   1.409732   1.150361   -4.409   5.475    1.864   1.835242    2.035011   
  5.625   -0.094   0.164   0.056   1.516216   1.309435   -2.348   3.202    1.026   1.631804    0.654865   
  5.625   -0.048   0.1     0.039   1.504313   1.408424   -1.56    1.7      3.177   -2.797101   -2.050015  
  5.625   -0.058   0.117   0.043   1.232963   0.808738   -2.819   2.372    1.045   1.546596    -2.885915  
  5.625   -0.075   0.164   0.073   1.505504   1.50495    1.996    2.69     1.849   -2.805816   1.915752   
  5.625   -0.091   0.161   0.051   1.531015   1.550532   -3.96    3.803    1.632   1.690574    1.184082   
  5.625   -0.044   0.109   0.059   1.712969   1.638864   -3.01    1.793    2.768   2.388924    -1.778338  
  5.625   -0.068   0.146   0.083   1.287312   1.227404   -0.583   0.959    1.834   0.411583    -0.736848  
  5.625   -0.093   0.168   0.06    1.4154     1.129221   -2.14    3.551    1.574   2.355504    2.149418   
  5.625   -0.091   0.161   0.057   1.495614   1.49998    -0.332   2.047    0.915   0.512674    0.649832   
  5.625   -0.088   0.168   0.074   1.406033   1.404814   -1.007   1.829    0.563   0.371947    -1.180436  
  5.625   -0.068   0.13    0.05    1.261753   0.979904   -0.936   1.222    1.789   -0.412651   -2.184653  
  5.625   -0.076   0.135   0.054   1.677569   1.454578   -1.022   4.014    3.118   3.010972    -2.273557  
  5.625   -0.066   0.149   0.07    1.393436   1.373579   -0.958   2.566    1.852   0.209465    -0.470996  
  5.625   -0.065   0.138   0.068   1.471532   1.295909   -0.977   1.808    0.532   1.609646    2.841664   
  5.625   -0.06    0.106   0.035   1.633035   1.802278   0.821    2.278    2.053   -1.532351   -1.663476  
  5.625   -0.062   0.108   0.021   1.493903   1.0254     -3.044   3.762    1.274   2.227936    1.966293   
  5.625   -0.06    0.126   0.06    1.53259    1.389672   1.028    1.198    1.106   -1.436113   -0.638558  
  5.625   -0.068   0.137   0.051   1.575986   1.622164   -0.459   3.583    1.116   -0.506864   -1.046205  
  5.625   -0.056   0.127   0.053   1.331154   1.162666   0.278    1.465    0.577   -1.323866   0.341039   
  5.625   -0.067   0.165   0.084   1.227003   1.19761    -2.079   2.355    1.43    2.257886    2.908049   
  5.625   -0.07    0.154   0.064   1.119445   1.241536   -4.316   5.803    2.321   2.224606    2.971219   
  5.625   -0.095   0.182   0.076   1.552993   1.523414   -1.602   3.812    4.045   1.986634    2.06584    
  5.625   -0.069   0.134   0.045   1.868809   2.220464   -4.124   6.083    2.596   1.385653    1.595501   
  5.625   -0.059   0.132   0.06    1.561826   1.377237   1.821    4.252    2.128   -1.918811   -2.636287  
  5.625   -0.058   0.127   0.066   1.305985   1.547791   -0.054   5.132    3.036   -0.024589   0.145646   
  5.625   -0.07    0.139   0.046   1.318327   1.228324   -0.665   1.432    2.12    -0.250803   -1.562199  
  5.625   -0.066   0.16    0.078   1.4775     1.629362   -1.321   2.197    2.1     2.582032    -1.934901  
  5.625   -0.078   0.146   0.064   1.427012   1.322705   0.904    1.649    0.95    -1.994309   1.500145   
  5.625   -0.081   0.166   0.067   1.298449   1.111506   -3.037   1.948    2.151   2.5207      -1.367076  
  5.625   -0.078   0.198   0.104   1.238542   1.359907   -0.3     2.056    1.336   2.635149    3.053685   
  5.625   -0.061   0.128   0.062   1.235687   1.173791   -1.892   1.626    1.431   2.64844     -1.644906  
  5.625   -0.044   0.086   0.02    1.610502   1.05285    1.018    2.276    0.982   -0.530402   -0.299333  
  5.625   -0.049   0.108   0.061   1.466421   1.223244   -2.116   1.972    2.344   2.095162    0.770927   
  5.625   -0.114   0.188   0.058   1.715868   1.611712   -1.282   2.413    1.681   1.865229    0.850791   
  5.625   -0.069   0.138   0.054   1.56       1.426178   -3.06    5.628    1.025   2.111732    1.925633   
  5.634   -0.091   0.166   0.07    1.407755   1.336826   -1.428   2.182    1.508   2.847668    -2.233776  
  5.634   -0.067   0.185   0.101   1.307762   1.29412    -2.769   3.601    3.22    2.325895    3.087492   
  5.634   -0.065   0.153   0.066   1.341314   1.195537   -1.152   2.588    3.003   -2.72627    -2.116053  
  5.634   -0.103   0.193   0.091   1.489558   1.34288    -3.786   3.366    3.443   2.139506    -2.70428   
  5.634   -0.102   0.175   0.06    1.44225    1.230677   -0.307   4.146    2.149   -3.102978   2.861673   
  5.634   -0.082   0.166   0.069   1.341734   1.150381   -2.31    0.274    0.589   0.89207     -1.676236  
  5.634   -0.075   0.178   0.107   1.518079   1.439917   -0.064   1.712    1.755   -1.434099   -1.522484  
  5.634   -0.076   0.126   0.044   1.412411   1.589587   -0.194   1.602    2.194   -2.626439   -2.69826   
  5.634   -0.09    0.173   0.082   1.608069   1.701977   -0.083   1.569    0.816   -0.212759   -2.025187  
  5.634   -0.023   0.072   0.032   0.955847   0.415643   0.714    0.512    1.288   -1.581779   0.333717   
  5.634   -0.071   0.156   0.06    1.515971   1.396885   -0.46    2.024    1.887   -0.383793   -1.801635  
  5.634   -0.043   0.11    0.042   1.297906   1.268148   -1.069   2.213    0.775   0.079924    0.961414   
  5.634   -0.088   0.169   0.064   1.26959    1.056081   -2.539   5.292    2.529   0.889016    0.433756   
  5.634   -0.096   0.131   0.033   1.642128   1.699728   -1.602   2.254    3.286   0.561586    -1.269209  
  5.634   -0.06    0.131   0.055   0.993009   0.747497   -1.434   3.848    3.396   -3.114236   -2.918027  
  5.634   -0.065   0.132   0.046   1.499035   1.449505   -3.634   5.249    2.164   1.547932    2.053053   
  5.634   -0.051   0.123   0.055   1.446897   1.375462   0.704    1.094    2.336   -2.335366   -3.051001  
  5.634   -0.05    0.108   0.062   1.407281   1.224067   -1.945   3.19     1.562   2.430862    -2.576048  
  5.634   -0.076   0.159   0.062   1.532061   1.271403   -2.209   2.174    2.012   -3.002619   -2.298077  
  5.634   -0.083   0.14    0.05    1.512978   1.473952   -2.42    3.916    2.092   1.685045    0.900584   
  5.634   -0.053   0.133   0.062   1.302211   1.363884   -2.42    4.402    0.965   2.01507     2.228257   
  5.634   -0.061   0.137   0.066   1.313533   1.332211   -3.387   4.167    1.841   1.34783     1.550787   
  5.634   -0.065   0.136   0.071   1.412791   1.277668   -4.136   5.014    0.494   2.380845    -0.984721  
  5.634   -0.059   0.16    0.075   1.332427   1.28243    -3.6     4.941    1.959   2.215482    -3.089202  
  5.634   -0.066   0.142   0.067   1.405433   1.259625   0.653    3.083    2.662   -1.704673   -1.413946  
  5.634   -0.051   0.121   0.05    1.234637   1.299187   -2.398   2.381    1.402   2.019926    0.274235   
  5.634   -0.074   0.137   0.052   1.512954   1.29648    -1.185   3.724    1.344   2.767386    2.43182    
  5.634   -0.047   0.123   0.077   1.014848   0.697159   -1.266   0.769    2.379   -3.124098   -2.628528  
  5.634   -0.09    0.18    0.077   1.528562   1.404735   -1.466   3.497    3.427   2.913563    -2.951063  
  5.634   -0.088   0.181   0.077   1.446251   1.277537   1.921    2.748    1.847   -2.544115   2.831015   
  5.634   -0.052   0.114   0.043   1.191821   1.101878   2.367    6.318    3.244   -2.050671   -2.041874  
  5.634   -0.062   0.129   0.061   1.537316   1.488398   -1.496   3.476    1.975   1.021367    0.569164   
  5.634   -0.047   0.133   0.073   1.349253   1.186005   -2.652   7.617    3.915   2.32449     2.244711   
  5.634   -0.072   0.116   0.025   1.5182     1.234192   -1.606   1.954    1.283   1.065844    -2.343391  
  5.634   -0.041   0.125   0.059   1.16165    1.081215   -1.858   2.117    1.674   0.951337    -0.305531  
  5.634   -0.05    0.115   0.053   1.248068   1.09466    1.807    4.532    2.368   -2.377128   -2.081174  
  5.634   -0.055   0.144   0.075   1.373864   1.429687   -0.581   1.844    1.069   0.41204     -3.128348  
  5.634   -0.076   0.144   0.056   1.418791   1.29281    -1.818   4.267    3.305   -3.04227    -2.640005  
  5.634   -0.048   0.113   0.048   1.340114   1.264371   -0.192   1.624    1.948   2.006343    2.176748   
  5.634   -0.084   0.158   0.061   1.357921   0.976708   -0.848   0.795    0.229   -0.078514   -0.704119  
  5.634   -0.082   0.154   0.057   1.333042   1.042399   0.174    1.019    1.551   -2.801722   -2.467673  
  5.634   -0.08    0.163   0.065   1.542961   1.50877    0.305    1.4      1.549   -2.739856   -0.725757  
  5.634   -0.041   0.092   0.036   1.275356   1.391301   -4.965   5.911    2.087   1.673117    2.069403   
  5.634   -0.067   0.137   0.054   1.686162   1.760646   -3.963   5.28     2.085   1.50179     1.48889    
  5.634   -0.045   0.123   0.052   1.503631   1.549923   -0.194   4.053    2.489   -0.371417   -0.937073  
  5.634   -0.085   0.183   0.081   1.367409   1.303586   0.525    1.324    1.287   -2.470147   -2.296444  
  5.634   -0.07    0.155   0.071   1.235294   1.0644     -0.334   0.454    2.039   2.64271     1.128661   
  5.634   -0.051   0.099   0.031   1.466782   1.677501   1.287    2.72     0.424   -1.56672    -0.968693  
  5.634   -0.054   0.114   0.056   1.271781   1.099519   3.085    5.212    2.383   -1.498854   -1.509524  
  5.634   -0.048   0.14    0.098   1.441377   1.550326   -1.982   2.819    1.152   2.232064    3.094039   
  5.634   -0.054   0.127   0.057   1.475864   1.462719   -1.219   1.586    3.08    -1.613765   -1.96916   
  5.634   -0.05    0.121   0.051   1.135576   1.175606   -3.008   2.24     1.714   2.246139    -2.34415   
  5.634   -0.082   0.158   0.057   1.58192    1.780956   -4.266   2.532    2.2     1.525329    -1.296623  
  5.634   -0.052   0.084   0.019   1.535727   1.411036   -1.817   1.948    2.393   0.044423    -0.287546  
  5.634   -0.082   0.163   0.079   1.340782   1.098763   0.185    2.846    1.004   -0.884535   -1.904699  
  5.634   -0.094   0.175   0.069   1.544444   1.425003   -7.177   9.271    4.178   2.239729    3.133005   
  5.634   -0.091   0.166   0.079   1.282832   1.194003   -2.299   2.091    1.159   1.229524    -2.335118  
  5.634   -0.083   0.146   0.056   1.633114   1.586562   -2.269   3.792    2.723   1.307326    1.897891   
  5.634   -0.042   0.11    0.041   1.380583   1.51342    -1.982   3.194    1.839   1.160717    0.91635    
  5.634   -0.055   0.125   0.06    1.281485   1.204724   -3.931   5.422    1.808   1.192029    1.348903   
  5.634   -0.058   0.148   0.079   1.267895   1.284298   -0.275   3.884    3.153   -2.983774   -3.01757   
  5.634   -0.062   0.154   0.077   1.346815   1.390763   -0.694   4.201    2.639   -0.002817   -0.208776  
  5.634   -0.061   0.136   0.064   1.334675   1.367371   -1.393   2.298    1.538   2.370808    2.478177   
  5.634   -0.067   0.159   0.077   1.352447   1.234366   -3.316   6.461    2.694   2.025907    2.308998   
  5.634   -0.076   0.179   0.089   1.377548   1.451887   -1.509   2.762    4.712   -2.598219   -2.001477  
  5.634   -0.076   0.152   0.06    1.247291   1.03139    -0.293   3.968    3.493   2.449773    2.405826   
  5.634   -0.034   0.119   0.06    1.37536    1.559913   -0.072   1.806    0.809   -2.13052    -0.085864  
  5.634   -0.098   0.167   0.051   1.508775   1.503714   -0.307   1.106    1.411   -1.643311   -2.216096  
  5.634   -0.096   0.182   0.08    1.541712   1.462781   -0.312   1.716    0.399   -1.680953   -1.947743  
  5.634   -0.066   0.138   0.058   1.371586   1.224646   -3.6     5.168    1.798   1.835621    2.23553    
  5.634   -0.067   0.138   0.045   1.281835   1.204577   -0.666   3.203    4.465   -2.232766   -2.318316  
  5.634   -0.066   0.148   0.079   1.276261   1.161491   -2.641   2.163    0.222   1.022491    1.950646   
  5.634   -0.054   0.115   0.048   1.555527   1.619154   0.9      1.953    1.913   -2.653858   -2.682698  
  5.634   -0.059   0.137   0.059   1.336924   1.371604   -1.71    1.467    2.816   -1.791634   -1.640511  
  5.634   -0.094   0.172   0.065   1.353696   1.114146   -0.096   0.441    0.891   1.956426    -0.655936  
  5.634   -0.066   0.132   0.058   1.486977   1.63085    -0.44    1.192    2.888   -2.502731   -1.519199  
  5.634   -0.016   0.069   0.038   1.375616   1.276247   0.491    4.392    3.451   -1.342746   -1.051923  
  5.634   -0.045   0.104   0.054   1.455626   1.334896   0.736    2.778    0.566   -1.160963   -1.870621  
  5.634   -0.054   0.129   0.061   1.256087   1.079231   -3.25    3.668    4.528   -2.858937   -1.927313  
  5.634   -0.078   0.136   0.053   1.568852   1.480571   -1.456   1.973    0.983   1.833684    2.973149   
  5.634   -0.078   0.164   0.083   1.319921   1.102185   -0.262   1.728    2.867   -2.429949   -2.748328  
  5.634   -0.015   0.073   0.034   1.078081   1.045925   -2.386   6.695    3.854   2.491412    2.759474   
  5.634   -0.081   0.162   0.064   1.439826   1.337257   -0.158   2.322    1.726   -2.694117   -1.665931  
  5.634   -0.061   0.133   0.065   1.415447   1.506549   -4.323   6.472    2.752   2.473009    -2.956908  
  5.634   -0.102   0.196   0.081   1.516605   1.656325   -2.38    3.131    0.615   1.49738     -0.896123  
  5.634   -0.065   0.135   0.057   1.323558   1.177054   -2.739   5.284    3.437   2.303437    2.506424   
  5.634   -0.076   0.17    0.077   1.361056   1.40076    -1.1     1.751    2.997   -2.555833   -1.057114  
  5.634   -0.074   0.18    0.093   1.378756   1.433575   -1.261   3.502    1.385   1.289746    1.291055   
  5.634   -0.043   0.1     0.061   1.114043   0.657369   -5.374   5.663    1.566   2.211122    -2.262496  
  5.634   -0.049   0.14    0.078   1.332901   1.327456   0.805    1.679    1.175   -0.916328   -0.905758  
  5.634   -0.057   0.111   0.06    1.546994   1.492162   0.808    2.042    0.687   -0.847525   -2.12946   
  5.634   -0.078   0.158   0.064   1.336118   1.248089   -4.408   5.073    0.7     2.154313    -2.577646  
  5.634   -0.065   0.134   0.059   1.286118   1.157695   1.528    2.631    0.727   -0.517275   0.228969   
  5.634   -0.017   0.068   0.045   1.641481   1.734329   -1.48    3.03     1.896   -0.07758    -0.498915  
  5.634   -0.099   0.187   0.071   1.64448    1.555199   -1.196   3.11     1.901   -2.602921   -2.074821  
  5.634   -0.08    0.157   0.051   1.469291   1.472907   -2.313   3.041    1.146   1.936414    1.512486   
  5.634   -0.062   0.125   0.034   1.580701   2.147497   -0.215   1.78     0.435   -2.63942    -1.154632  
  5.634   -0.05    0.134   0.072   1.018157   0.943192   -0.316   4.659    1.774   0.215022    0.810713   
  5.634   -0.05    0.141   0.068   1.186801   1.04255    -0.043   1.129    1.455   -1.544916   -2.198372  
  5.634   -0.059   0.173   0.09    1.077023   1.133454   0.041    0.618    0.972   0.330875    1.778786   
  5.643   -0.065   0.143   0.061   1.498673   1.370795   -1.184   1.258    0.512   1.485956    -1.641106  
  5.643   -0.076   0.147   0.069   1.341483   1.265239   -1.881   1.548    0.229   1.564806    0.134951   
  5.643   -0.089   0.163   0.074   1.543023   1.402415   -1.475   2.881    1.081   1.904261    2.746288   
  5.643   -0.094   0.191   0.073   1.414044   1.500443   0.677    5.326    3.163   -1.711498   -1.709648  
  5.643   -0.034   0.102   0.069   1.346787   1.5033     -2.258   2.119    2.121   2.595488    -1.807821  
  5.643   -0.063   0.142   0.06    1.121599   1.264106   -1.163   2.796    4.394   -0.541499   -0.619378  
  5.643   -0.071   0.154   0.061   1.198919   0.873348   -1.451   2.954    1.556   2.569082    3.096005   
  5.643   -0.042   0.099   0.046   1.477868   1.400945   1.444    3.482    2.152   -0.96603    -0.523972  
  5.643   -0.07    0.161   0.093   1.513643   1.55538    -2.092   2.77     1.823   2.674873    -3.085614  
  5.643   -0.052   0.117   0.05    1.340765   1.255808   -2.829   0.796    1.966   2.004667    -1.926909  
  5.643   -0.061   0.111   0.043   1.517746   1.548192   -0.161   2.37     3.123   -1.080732   -1.146396  
  5.643   -0.067   0.149   0.066   1.381027   1.213139   -1.998   0.949    0.646   1.649701    1.328358   
  5.643   -0.075   0.156   0.067   1.645595   1.719339   -0.278   3.206    3.399   -2.23744    -1.725981  
  5.643   -0.073   0.131   0.072   1.299589   0.69697    -6.253   5.83     1.831   2.057968    -1.702573  
  5.643   -0.077   0.133   0.037   1.635033   1.188773   0.927    4.085    3.05    -0.647181   -0.566828  
  5.643   -0.068   0.142   0.054   1.368098   1.192118   -3.118   4.262    1.708   2.515324    -2.103837  
  5.643   -0.089   0.186   0.079   1.602568   1.82995    -0.477   0.559    0.924   -1.030422   -1.888941  
  5.643   -0.048   0.112   0.05    1.169543   0.849301   -1.74    4.584    3.651   2.962801    -2.803501  
  5.643   -0.064   0.145   0.064   1.352317   0.998516   -2.535   3.848    1.68    1.594687    1.966189   
  5.643   -0.073   0.137   0.056   1.389349   1.309474   -0.416   2.924    3.371   -2.537151   -2.050824  
  5.643   -0.058   0.121   0.036   1.48379    1.357873   0.989    3.573    4.885   -1.212149   -0.963969  
  5.643   -0.08    0.146   0.066   1.748259   1.907372   -0.587   2.954    2.318   3.06939     2.674385   
  5.643   -0.054   0.135   0.068   1.424506   1.56448    0.147    1.23     1.94    -0.183231   -0.002046  
  5.643   -0.04    0.112   0.059   1.340205   1.47807    -1.745   3.04     2.912   -2.87858    -1.662649  
  5.643   -0.08    0.141   0.053   1.499928   1.148644   0.512    4.588    5.156   -0.771741   -0.726762  
  5.643   -0.07    0.134   0.042   1.55452    1.505526   1.065    4.853    3.43    -0.865843   -0.948134  
  5.643   -0.095   0.155   0.047   1.554524   1.317153   -1.306   2.465    3.122   -3.092663   -1.853859  
  5.643   -0.065   0.143   0.072   1.35611    1.186173   0.114    3.22     0.071   3.133617    -1.681483  
  5.643   -0.036   0.096   0.047   1.433784   1.271656   -0.221   4.041    2.21    -2.842841   -2.809074  
  5.643   -0.077   0.122   0.035   1.611601   1.600162   -0.835   2.162    2.501   -0.454724   -1.118105  
  5.643   -0.052   0.15    0.08    1.185635   1.087254   -3.809   5.513    2.707   1.649458    1.914472   
  5.643   -0.069   0.137   0.06    1.424675   1.100059   -0.212   2.268    1.21    -2.269395   -1.348756  
  5.643   -0.065   0.149   0.068   1.199457   1.061035   -2.683   3.137    2.778   1.319364    0.557789   
  5.643   -0.046   0.144   0.076   1.593992   1.672569   -2.578   4.181    2.29    2.185441    2.713207   
  5.643   -0.073   0.146   0.047   1.451012   1.415672   -3.857   7.186    3.323   2.435344    2.832831   
  5.643   -0.035   0.099   0.054   1.182834   1.311709   0.534    3.478    0.716   -0.770937   -0.981757  
  5.643   -0.083   0.152   0.044   1.385579   1.177878   4.343    5.895    2.422   -0.981345   -0.382273  
  5.643   -0.086   0.174   0.073   1.424343   1.264557   -0.339   3.908    1.62    2.813369    2.558969   
  5.643   -0.082   0.155   0.063   1.501289   1.383463   0.126    1.849    1.372   -0.964051   -0.681619  
  5.643   -0.038   0.103   0.051   1.115295   0.994586   -0.568   1.153    0.82    2.708655    -1.5369    
  5.643   -0.053   0.123   0.049   1.593576   1.721265   -2.24    8.023    6.871   0.533278    0.31148    
  5.643   -0.055   0.132   0.07    1.642549   1.559126   -0.537   1.471    2.697   0.973772    0.596949   
  5.643   -0.058   0.117   0.061   1.450872   1.599253   -0.967   1.738    2.741   -0.017784   -0.686817  
  5.643   -0.065   0.156   0.081   1.330787   1.336314   -1.533   1.2      1.941   2.379946    -0.917164  
  5.643   -0.058   0.16    0.091   1.235386   1.2285     0.308    2.01     1.307   -0.055759   0.824376   
  5.643   -0.104   0.162   0.042   1.484036   1.264238   -2.374   1.969    0.575   2.207812    -2.965823  
  5.643   -0.071   0.136   0.041   1.678129   1.944355   0.515    4.213    5.007   -1.456074   -1.607107  
  5.643   -0.06    0.128   0.068   1.469833   1.532065   0.407    4.45     2.942   -2.974269   -2.590939  
  5.643   -0.036   0.117   0.053   1.11755    1.390791   -1.096   1.579    0.093   1.918346    3.072958   
  5.643   -0.071   0.156   0.062   1.32473    1.148853   -2.338   2.042    1.091   2.143754    -0.960527  
  5.643   -0.071   0.136   0.057   1.397562   1.165371   -2.655   4.159    1.066   2.657298    2.611917   
  5.643   -0.064   0.147   0.077   1.428698   1.274163   0.678    1.837    1.28    -2.292099   -2.849191  
  5.643   -0.057   0.141   0.073   1.095776   1.020957   -0.949   1.153    1.125   0.844508    0.189566   
  5.643   -0.103   0.175   0.057   1.599735   1.528205   -4.398   5.194    1.262   1.704666    1.410226   
  5.643   -0.099   0.186   0.07    1.543046   1.606517   -0.501   0.705    1.521   0.113889    -0.595555  
  5.643   -0.048   0.095   0.052   1.518774   1.520879   -0.706   3.705    3.64    -0.461836   -1.101066  
  5.643   -0.054   0.143   0.085   1.496265   1.859823   -3.485   5.78     2.893   2.767661    -2.314059  
  5.643   -0.051   0.137   0.064   1.456965   1.440421   0.041    2.885    1.367   -0.214825   -1.116055  
  5.643   -0.062   0.152   0.062   1.475448   1.597032   -4.95    5.63     0.423   1.719949    0.967472   
  5.643   -0.052   0.119   0.063   1.379037   1.10284    -1.374   1.255    1.272   -2.465595   -1.185524  
  5.643   -0.071   0.148   0.076   1.382955   1.130042   0.335    2.508    3.783   -0.540405   -0.674419  
  5.643   -0.061   0.135   0.066   1.469353   1.540737   -3.591   4.695    3.481   2.644662    -2.94093   
  5.643   -0.055   0.136   0.078   1.137758   1.045324   -5.465   6.342    2.766   1.316222    0.911131   
  5.643   -0.058   0.119   0.053   1.244982   1.097858   -2.288   3.719    2.068   -3.125317   -2.302297  
  5.643   -0.076   0.136   0.044   1.407696   1.508017   -1.818   3.251    3.359   -0.133965   -1.038376  
  5.643   -0.068   0.13    0.039   1.297311   1.120402   -0.266   0.804    2.108   0.062009    0.886816   
  5.643   -0.066   0.132   0.067   1.345428   1.422316   -1.696   2.302    0.956   0.612715    0.3185     
  5.643   -0.072   0.137   0.047   1.659164   1.510761   -2.123   6.109    2.205   2.588234    2.909992   
  5.643   -0.064   0.129   0.058   1.607719   1.649042   1.167    3.597    3.133   -2.102244   -2.152563  
  5.643   -0.07    0.176   0.09    1.240498   1.356912   -1.47    1.714    1.155   1.99715     -2.55436   
  5.643   -0.074   0.143   0.056   1.408358   0.958571   -1.456   1.093    2.613   3.14107     -2.936074  
  5.643   -0.053   0.127   0.061   1.141733   0.858721   -0.441   0.972    1.668   0.877692    3.067327   
  5.643   -0.05    0.13    0.081   1.301276   1.278795   -4.313   5.513    3.186   2.240446    -3.084328  
  5.643   -0.058   0.123   0.044   1.246209   1.217334   -0.674   2.299    3.108   -2.26346    -1.037336  
  5.643   -0.094   0.178   0.078   1.411905   1.443523   -0.758   2.007    1.269   2.804016    -1.352396  
  5.643   -0.059   0.135   0.044   1.512909   1.346407   0.561    0.769    1.434   -1.703534   -1.950232  
  5.643   -0.04    0.14    0.07    1.04544    1.096047   -1.101   2.311    2.449   3.101285    -3.130892  
  5.643   -0.062   0.148   0.078   1.322202   1.44156    -0.948   1.342    0.495   0.644632    2.28206    
  5.643   -0.077   0.151   0.076   1.367821   1.119471   -1.931   4.105    2.739   3.085155    -2.383068  
  5.643   -0.066   0.159   0.071   1.362257   1.593235   -0.6     2.647    1.852   -0.49368    -1.252148  
  5.643   -0.069   0.133   0.055   1.518845   1.624465   0.456    5.786    4.609   -2.402212   -2.307169  
  5.643   -0.031   0.099   0.044   1.42164    1.48512    1.76     3.163    0.74    -0.789124   0.315781   
  5.643   -0.073   0.145   0.064   1.591237   1.491382   -0.91    4.025    3.092   0.074237    0.030607   
  5.643   -0.06    0.12    0.06    1.247525   1.241291   -0.589   5.15     3.748   -2.669569   -1.7313    
  5.643   -0.063   0.141   0.087   1.387351   1.191568   1.152    3.376    2.324   -2.00312    -2.095105  
  5.643   -0.06    0.146   0.082   1.19596    1.250009   -0.598   5.308    3.147   2.5798      1.828454   
  5.643   -0.067   0.155   0.067   1.191197   1.015189   0.934    1.829    2.716   0.006744    0.44462    
  5.643   -0.058   0.129   0.059   1.645993   1.798961   -1.536   2.078    0.986   1.045162    -1.650392  
  5.643   -0.021   0.06    0.018   1.68863    1.569648   -1.918   4.553    1.198   2.748416    -3.027017  
  5.643   -0.064   0.147   0.067   1.217484   1.266706   0.159    3.041    4.136   2.462212    2.28452    
  5.643   -0.055   0.126   0.051   1.447615   1.381603   0.129    2.448    1.861   -1.852599   -1.903615  
  5.643   -0.097   0.152   0.04    1.53411    1.227581   -1.645   1.542    0.828   2.284074    -2.088004  
  5.643   -0.041   0.117   0.06    1.526321   1.542052   0.175    2.149    2.617   -1.666833   -1.457914  
  5.643   -0.059   0.133   0.064   1.587062   1.337611   0.176    2.794    3.991   -2.019415   -1.6736    
  5.643   -0.07    0.132   0.054   1.352851   0.968143   -0.584   0.664    2.185   2.153824    -0.414001  
  5.643   -0.088   0.142   0.046   1.514534   1.391773   -4.463   5.893    3.365   1.9469      2.713817   
  5.643   -0.067   0.153   0.08    1.390723   1.249564   -0.752   1.434    1.807   -1.669668   -0.68253   
  5.643   -0.074   0.153   0.061   1.346518   1.406917   -1.813   4.384    3.77    2.119344    2.192826   
  5.643   -0.052   0.13    0.07    1.154796   0.949574   -2.63    4.567    3.942   0.837842    0.857147   
  5.643   -0.058   0.148   0.068   1.192808   1.109435   -0.228   0.285    0.618   -2.256599   1.568351   
  5.651   -0.08    0.154   0.066   1.356655   1.179343   0.09     3.459    3.708   -1.23236    -1.762006  
  5.651   -0.076   0.16    0.065   1.391335   1.461279   0.283    3.931    3.457   -1.862185   -1.684291  
  5.651   -0.063   0.153   0.074   1.544029   1.753403   -2.242   3.451    1.336   2.139967    -2.866569  
  5.651   -0.059   0.129   0.052   1.432881   1.290528   -0.598   3.342    2.77    2.633895    1.666612   
  5.651   -0.086   0.168   0.078   1.470175   1.471382   -0.607   5.568    2.363   -3.113192   -2.94649   
  5.651   -0.062   0.14    0.063   1.519824   1.423734   -3.478   3.956    1.779   1.798031    -0.227141  
  5.651   -0.05    0.111   0.052   1.339488   1.36306    -1.13    4.182    2.646   0.993245    1.159848   
  5.651   -0.046   0.098   0.046   1.435166   1.062569   0.525    2.181    3.009   -1.79851    -2.545068  
  5.651   -0.084   0.163   0.074   1.282978   1.03379    -5.489   6.004    0.665   1.889104    1.887537   
  5.651   -0.061   0.134   0.054   1.40461    1.501514   -3.636   4.951    2.75    1.9351      3.133903   
  5.651   -0.046   0.116   0.066   1.292025   1.249714   0.393    2.545    3.418   -2.354897   -1.793078  
  5.651   -0.074   0.154   0.078   1.526453   1.595123   0.309    1.703    1.488   -2.773535   -2.852576  
  5.651   -0.068   0.137   0.054   1.411838   0.989612   -2.461   5.988    3.834   1.96415     2.35815    
  5.651   -0.084   0.149   0.044   1.405558   1.455427   -3.261   2.865    0.418   1.518427    -2.545689  
  5.651   -0.077   0.143   0.051   1.397521   1.151712   -2.678   3.494    1.671   0.980155    0.490549   
  5.651   -0.07    0.161   0.083   1.222497   1.084308   -0.671   1.784    1.136   2.896088    -0.767404  
  5.651   -0.064   0.145   0.059   1.574333   1.709479   -1.949   1.963    1.855   0.875661    -0.647737  
  5.651   -0.045   0.115   0.059   1.540944   1.464982   -1.613   4.296    1.562   2.67093     3.105189   
  5.651   -0.076   0.144   0.059   1.601449   1.571961   -2.548   3.726    1.88    0.788044    0.367376   
  5.651   -0.082   0.156   0.057   1.692606   1.52333    0.531    1.54     0.141   -1.450495   -0.535995  
  5.651   -0.072   0.13    0.043   1.598555   1.321866   -3.299   3.642    0.611   1.494498    0.947304   
  5.651   -0.037   0.118   0.064   1.017912   0.831696   -2.761   5.116    3.11    1.457213    1.627539   
  5.651   -0.057   0.126   0.047   1.454234   1.705013   -1.188   0.778    1.624   -2.320807   -1.27541   
  5.651   -0.068   0.161   0.088   1.532356   1.452125   0.354    2.525    2.622   -0.534318   -1.89085   
  5.651   -0.054   0.137   0.072   1.114001   1.11497    -2.454   3.054    0.358   1.367422    -0.059099  
  5.651   -0.07    0.129   0.05    1.731429   1.793535   -1.42    5.218    3.254   2.578564    2.894975   
  5.651   -0.084   0.168   0.064   1.454494   1.444175   -3.762   5.489    1.641   1.900902    1.15057    
  5.651   -0.094   0.177   0.07    1.474655   1.59737    -1.871   5.135    5.652   -2.986951   -2.314888  
  5.651   -0.053   0.121   0.066   1.665836   1.828146   0.479    1.277    1.044   -1.291841   -1.951791  
  5.651   -0.044   0.098   0.05    1.746317   1.634054   -1.873   3.641    2.668   2.152956    2.752298   
  5.651   -0.071   0.135   0.048   1.78111    2.051703   -0.69    3.769    2.548   0.206222    0.357155   
  5.651   -0.086   0.174   0.085   1.538682   1.406606   -0.637   3.0      2.058   3.128046    -2.673861  
  5.651   -0.058   0.13    0.051   1.19736    1.172126   -3.05    2.097    1.353   2.026076    -2.477741  
  5.651   -0.064   0.146   0.067   1.383404   1.18539    -0.316   1.126    1.325   2.994011    2.643748   
  5.651   -0.061   0.161   0.08    1.318556   1.257065   -2.627   3.261    0.697   0.9423      -0.693411  
  5.651   -0.05    0.159   0.1     1.105053   1.188232   -2.704   1.75     1.171   1.897056    -1.864587  
  5.651   -0.08    0.143   0.051   1.335928   1.024931   -1.833   5.191    4.06    0.428271    0.394702   
  5.651   -0.067   0.146   0.061   1.423708   1.626418   -2.516   3.466    3.017   2.380684    3.02501    
  5.651   -0.049   0.131   0.069   1.020569   0.857524   -1.846   2.688    1.037   1.100769    0.184905   
  5.651   -0.054   0.128   0.059   1.228272   1.338583   0.741    1.551    1.51    -1.869006   -2.664865  
  5.651   -0.056   0.123   0.051   1.567255   1.76962    -0.753   1.839    0.88    1.643546    0.882006   
  5.651   -0.039   0.122   0.06    1.365198   1.5772     -2.013   5.362    2.353   2.309297    2.343176   
  5.651   -0.048   0.127   0.046   1.382405   1.215847   -1.187   2.262    1.006   -0.603963   -0.968253  
  5.651   -0.067   0.138   0.057   1.495148   1.561427   -0.967   3.024    2.098   2.79575     2.664775   
  5.651   -0.067   0.157   0.069   1.316553   1.193096   -2.29    2.023    1.748   2.250174    -0.246758  
  5.651   -0.049   0.112   0.045   1.481713   1.354156   -1.926   1.898    1.228   2.256532    -1.836887  
  5.651   -0.045   0.11    0.057   1.148167   1.048164   0.385    4.062    2.657   -2.356121   -1.800023  
  5.651   -0.087   0.16    0.071   1.378565   1.111074   -1.2     1.93     0.6     1.166076    -0.585316  
  5.651   -0.067   0.142   0.064   1.435575   1.4648     2.18     4.078    1.183   -1.580644   -2.098746  
  5.651   -0.077   0.145   0.055   1.461976   1.400207   -2.097   2.361    0.456   1.697987    1.893387   
  5.651   -0.046   0.131   0.066   1.452892   1.424847   -2.28    1.673    2.661   1.20312     -1.885824  
  5.651   -0.047   0.133   0.066   1.355275   1.498806   2.698    4.989    2.303   -1.871598   -1.920778  
  5.651   -0.086   0.158   0.057   1.454903   1.421806   -3.949   5.969    1.916   1.7318      2.180663   
  5.651   -0.046   0.128   0.066   1.296211   1.294334   -4.342   3.222    1.867   1.840575    -0.882827  
  5.651   -0.04    0.103   0.05    1.625406   1.34269    -2.188   3.333    0.86    1.456905    1.265167   
  5.651   -0.026   0.097   0.056   1.428948   1.436214   -2.698   2.756    1.758   0.587363    -1.082766  
  5.651   -0.075   0.13    0.044   1.423785   1.40205    -4.653   6.123    1.365   2.099899    2.048108   
  5.651   -0.082   0.141   0.037   1.431766   0.928021   -1.292   0.983    1.486   -2.836737   -2.478832  
  5.651   -0.081   0.152   0.062   1.586662   1.60767    -0.994   2.228    1.926   -0.31804    -1.092706  
  5.651   -0.074   0.158   0.068   1.387059   1.490083   -2.009   3.879    2.048   2.842253    -2.378121  
  5.651   -0.09    0.144   0.046   1.579268   1.606024   -1.21    3.118    2.592   1.660706    2.559664   
  5.651   -0.071   0.143   0.057   1.431003   1.486566   -4.717   5.219    1.736   1.401594    1.83022    
  5.651   -0.066   0.137   0.059   1.30885    1.111983   -2.333   3.347    1.46    1.068441    1.854747   
  5.651   -0.062   0.15    0.065   1.324513   1.320764   -0.781   1.303    1.342   1.841087    -2.622065  
  5.651   -0.057   0.127   0.059   1.418334   1.383307   -2.14    5.243    1.843   2.185644    2.746075   
  5.651   -0.06    0.14    0.063   1.305829   1.362154   1.63     4.064    4.557   -1.726556   -1.745818  
  5.651   -0.035   0.133   0.08    0.829027   0.754723   0.161    3.538    1.605   -0.563372   -0.822389  
  5.651   -0.058   0.123   0.054   1.448154   1.258935   -1.448   1.915    1.644   0.916393    -0.062212  
  5.651   -0.054   0.12    0.05    1.111691   1.096123   -0.694   1.86     2.093   2.172049    2.672721   
  5.651   -0.035   0.115   0.075   1.283091   1.078844   -0.896   1.779    1.732   1.34167     0.061557   
  5.651   -0.085   0.161   0.076   1.523366   1.448156   -2.693   3.703    0.707   1.642326    1.913799   
  5.651   -0.079   0.159   0.067   1.434629   1.543275   0.158    1.756    2.088   -3.119178   2.47489    
  5.651   -0.082   0.19    0.092   1.385993   1.273888   -1.108   3.565    3.547   0.728687    0.576111   
  5.651   -0.061   0.145   0.084   1.32346    1.183245   -0.99    1.267    0.839   1.243762    -0.089315  
  5.651   -0.057   0.143   0.067   1.410845   1.485142   0.382    4.496    2.874   -2.864551   -3.140515  
  5.651   -0.057   0.117   0.033   1.402192   1.077753   -2.758   4.64     3.055   2.180822    2.396505   
  5.651   -0.078   0.169   0.075   1.413827   1.284905   -0.639   4.284    2.902   -3.027313   -2.551876  
  5.651   -0.077   0.172   0.084   1.349232   1.148347   -0.802   1.596    1.488   -2.117191   -1.514632  
  5.651   -0.093   0.161   0.05    1.458876   1.488502   -1.094   3.274    2.322   2.946828    -2.533705  
  5.651   -0.068   0.137   0.065   1.50655    1.433821   -2.519   1.07     0.987   2.381956    -1.689819  
  5.651   -0.066   0.129   0.051   1.499332   1.300235   -0.235   3.064    2.531   -2.453449   -1.657859  
  5.651   -0.068   0.145   0.062   1.465383   1.569615   0.854    4.639    3.352   -0.951251   -0.580569  
  5.651   -0.06    0.121   0.052   1.596488   1.679326   -4.275   4.291    0.505   1.000912    -1.384009  
  5.651   -0.04    0.123   0.068   0.98018    0.736564   -3.404   5.118    2.13    2.600159    -3.138407  
  5.651   -0.06    0.137   0.055   1.284838   0.8934     0.929    3.805    2.887   -2.796418   2.94728    
  5.651   -0.065   0.118   0.037   1.563997   1.166709   1.3      1.501    1.04    -1.618626   0.951711   
  5.651   -0.049   0.128   0.064   1.326971   1.089423   -0.354   1.593    2.177   -2.484826   -2.048558  
  5.651   -0.057   0.107   0.047   1.393171   1.11419    -2.809   2.065    1.173   1.892603    2.751267   
  5.651   -0.059   0.128   0.051   1.554908   1.603627   -1.657   1.774    1.594   1.095706    2.194396   
  5.651   -0.076   0.175   0.078   1.270471   1.238125   2.513    3.784    2.295   -2.746018   2.64069    
  5.651   -0.043   0.119   0.063   1.07333    1.027537   -1.099   2.591    2.834   2.717892    2.92669    
  5.651   -0.059   0.129   0.048   1.388571   1.175951   -3.136   6.799    4.105   2.48053     3.134294   
  5.651   -0.098   0.171   0.079   1.716629   1.84014    -0.806   4.583    2.484   2.882548    -2.137707  
  5.651   -0.089   0.16    0.057   1.532064   1.507944   -2.868   4.345    1.381   1.595646    1.623321   
  5.651   -0.044   0.112   0.066   1.423033   1.578973   1.533    5.282    1.939   -2.695044   -2.090022  
  5.651   -0.086   0.175   0.086   1.235729   1.188687   -1.677   3.078    0.206   0.607137    -1.273989  
  5.651   -0.046   0.129   0.079   1.213096   1.253951   -1.261   3.231    2.869   1.549028    1.68152    
  5.651   -0.062   0.145   0.079   1.176129   1.03959    -1.465   3.945    2.298   0.149066    -0.411233  
  5.651   -0.085   0.18    0.09    1.326397   1.191851   -1.006   2.162    0.446   2.001755    -0.565124  
  5.651   -0.076   0.146   0.058   1.859119   2.169761   -1.978   5.501    3.393   2.522003    2.640426   
  5.66    -0.06    0.138   0.069   1.365611   1.275027   -1.102   4.859    3.083   3.097277    -2.878967  
  5.66    -0.068   0.137   0.057   1.3282     1.385126   -0.229   3.506    1.178   -2.248783   -2.012934  
  5.66    -0.097   0.186   0.075   1.22939    1.061847   -3.111   3.588    1.931   1.915588    -2.372077  
  5.66    -0.069   0.153   0.069   1.43797    1.436826   -1.412   3.989    1.101   2.715994    2.555414   
  5.66    -0.071   0.166   0.08    1.485231   1.518818   -1.241   4.225    2.327   0.427057    0.737408   
  5.66    -0.066   0.115   0.051   1.216941   0.955327   -2.754   5.261    2.406   2.244865    2.0026     
  5.66    -0.062   0.135   0.058   1.40691    1.360936   -1.917   3.339    1.129   0.52159     -0.803911  
  5.66    -0.056   0.121   0.051   1.570588   1.555079   -2.274   1.549    2.267   0.773275    -1.273405  
  5.66    -0.067   0.154   0.071   1.382762   1.298486   -2.896   2.617    0.661   1.696043    -2.681275  
  5.66    -0.046   0.108   0.044   1.284625   1.292247   -3.041   1.24     4.024   1.504739    -1.990286  
  5.66    -0.057   0.126   0.046   1.1208     0.615359   -0.088   1.713    1.919   -2.7305     -1.102416  
  5.66    -0.03    0.107   0.07    1.274453   1.283169   -4.95    7.067    4.353   2.145442    2.779111   
  5.66    -0.063   0.153   0.06    1.199119   1.171559   -2.694   4.623    0.574   1.303345    0.668543   
  5.66    -0.056   0.127   0.044   1.193306   1.003188   -1.155   2.512    2.899   -0.343324   -1.06233   
  5.66    -0.086   0.164   0.07    1.465583   1.524169   -2.694   4.358    4.2     2.450588    -2.982137  
  5.66    -0.045   0.106   0.04    1.322521   0.983974   -2.896   7.065    3.715   1.738346    2.058824   
  5.66    -0.093   0.178   0.083   1.377765   1.227954   -1.775   2.961    3.553   -2.479326   -2.160158  
  5.66    -0.062   0.131   0.063   1.670222   1.922631   -0.63    2.57     1.844   -2.719269   -2.042788  
  5.66    -0.074   0.172   0.08    1.199028   1.154007   -4.062   3.866    1.722   1.829485    0.320918   
  5.66    -0.067   0.145   0.058   1.540325   1.387385   -3.281   4.13     0.815   1.372187    1.480492   
  5.66    -0.035   0.111   0.061   1.194585   1.19815    -4.439   7.559    2.711   2.281383    2.496898   
  5.66    -0.057   0.127   0.064   1.365601   1.367817   1.647    5.584    1.634   -2.743579   -2.815972  
  5.66    -0.095   0.171   0.059   1.387927   1.385342   2.393    4.993    2.244   -1.646892   -1.128673  
  5.66    -0.089   0.158   0.064   1.388633   1.228261   0.021    2.708    1.134   3.098984    2.435663   
  5.66    -0.066   0.119   0.025   1.394896   0.994985   -0.593   3.603    3.33    2.609141    2.73404    
  5.66    -0.058   0.116   0.054   1.477032   1.576962   1.57     3.925    2.603   -1.999594   -1.827444  
  5.66    -0.052   0.133   0.067   1.221785   1.048393   -2.923   3.333    2.065   2.39311     -2.865077  
  5.66    -0.079   0.167   0.064   1.357835   1.320969   0.812    2.11     0.828   -2.536392   2.238394   
  5.66    -0.069   0.162   0.084   1.363312   1.460684   -2.874   3.6      2.48    2.15329     -3.008408  
  5.66    -0.045   0.119   0.07    1.224035   1.350936   -2.948   1.517    2.21    2.569695    -1.033526  
  5.66    -0.072   0.134   0.048   1.576034   1.600971   -0.972   2.799    2.195   -3.056016   -2.50679   
  5.66    -0.054   0.102   0.019   1.525614   1.55782    -3.302   5.731    2.005   1.189539    0.753267   
  5.66    -0.079   0.158   0.055   1.475654   1.470883   -3.059   3.736    2.402   2.470338    -2.251445  
  5.66    -0.08    0.168   0.073   1.576602   1.722328   -4.113   3.434    1.078   1.818356    -2.352854  
  5.66    -0.043   0.099   0.037   1.528417   1.414081   -0.97    1.715    3.201   -2.791083   -3.052459  
  5.66    -0.069   0.146   0.058   1.614461   1.540923   -0.266   2.999    2.383   0.290675    0.232873   
  5.66    -0.081   0.162   0.06    1.245017   1.071638   1.208    2.878    2.887   -1.347602   -0.820004  
  5.66    -0.086   0.169   0.07    1.62986    1.688711   -0.378   4.169    1.976   2.745136    -2.996621  
  5.66    -0.069   0.14    0.053   1.509033   1.559178   -3.584   6.621    3.77    1.680469    2.217502   
  5.66    -0.025   0.097   0.061   1.22547    1.120045   0.495    2.08     2.952   -1.347474   -1.696894  
  5.66    -0.044   0.105   0.051   1.317822   1.309319   -3.034   3.018    0.543   1.518312    -0.155238  
  5.66    -0.067   0.143   0.075   1.173793   1.229001   -2.588   3.325    2.646   2.393514    -3.118898  
  5.66    -0.068   0.173   0.093   1.297711   1.374612   -0.433   0.86     2.272   2.474865    -2.529648  
  5.66    -0.048   0.127   0.06    1.126506   1.361461   -3.888   5.883    3.259   1.002647    -0.023044  
  5.66    -0.067   0.153   0.067   1.354691   1.44301    -2.4     4.04     1.3     1.93599     1.923371   
  5.66    -0.07    0.16    0.077   1.287154   1.291612   -3.828   3.55     2.666   0.697229    -1.249588  
  5.66    -0.044   0.127   0.074   1.29668    1.375212   -2.958   5.43     2.116   2.114144    2.575643   
  5.66    -0.084   0.15    0.051   1.692632   1.803855   -1.331   2.064    1.337   0.872934    1.13337    
  5.66    -0.076   0.158   0.067   1.149196   0.900351   -1.384   2.919    1.465   1.141775    0.513206   
  5.66    -0.056   0.119   0.045   1.503975   1.246055   -2.308   3.05     2.771   2.547344    -2.750651  
  5.66    -0.09    0.166   0.065   1.449953   1.398454   -2.1     1.213    1.938   0.664973    -1.099476  
  5.66    -0.059   0.112   0.048   1.656545   1.679574   -2.608   4.25     4.891   2.93981     -2.531989  
  5.66    -0.076   0.144   0.046   1.333138   1.209453   -3.408   4.084    0.646   1.5448      1.751371   
  5.66    -0.051   0.127   0.048   1.175639   1.243085   -1.424   2.952    1.299   0.264498    -0.355307  
  5.66    -0.082   0.155   0.049   1.240583   0.940811   -1.623   1.614    0.812   1.739968    0.254166   
  5.66    -0.088   0.161   0.054   1.608305   1.807308   -1.283   3.691    3.422   3.120683    -2.479119  
  5.66    -0.054   0.114   0.047   1.470275   1.344429   -1.175   2.457    1.753   2.406324    2.423216   
  5.66    -0.043   0.121   0.059   1.340311   1.092272   -2.749   2.853    0.376   1.160531    -1.600184  
  5.66    -0.077   0.122   0.028   1.462287   1.435886   -1.543   3.972    2.466   1.739121    1.842951   
  5.66    -0.071   0.16    0.077   1.413375   1.427206   -1.145   2.105    1.182   -3.031077   -1.476638  
  5.66    -0.036   0.107   0.057   1.074783   0.990864   1.161    3.164    2.365   -2.250614   -2.344622  
  5.66    -0.071   0.18    0.101   1.174787   1.180186   -4.788   7.931    3.301   2.059741    2.501617   
  5.66    -0.054   0.129   0.07    1.282207   1.275404   -2.23    2.211    2.934   2.92745     -1.918203  
  5.66    -0.059   0.13    0.06    1.448172   1.456446   -2.495   4.133    2.286   2.6438      -2.760291  
  5.66    -0.051   0.105   0.047   1.555467   1.850298   -0.396   0.414    1.877   1.477209    -2.918775  
  5.66    -0.065   0.145   0.065   1.431147   1.490068   -2.074   4.943    1.634   2.58574     2.271784   
  5.66    -0.039   0.104   0.058   1.298258   1.241818   -1.675   4.269    3.318   2.003504    2.12356    
  5.66    -0.066   0.165   0.092   1.19428    1.261135   -2.699   4.762    2.272   2.400098    3.138303   
  5.66    -0.062   0.156   0.076   1.358942   1.305623   -1.457   2.347    0.579   0.983032    2.454017   
  5.66    -0.039   0.114   0.055   1.388447   1.381484   -1.157   4.022    1.59    2.366689    2.385766   
  5.66    -0.071   0.15    0.057   1.618313   1.791663   -3.451   4.168    1.511   1.095934    -0.026691  
  5.66    -0.055   0.091   0.029   1.594683   1.687497   0.185    3.04     1.902   -2.952649   -3.048365  
  5.66    -0.061   0.123   0.067   1.585775   1.494438   1.793    4.036    2.357   -1.91522    -1.369731  
  5.66    -0.043   0.126   0.061   1.24359    1.281632   -1.533   3.068    1.549   2.762469    -2.990456  
  5.66    -0.049   0.13    0.071   1.520302   1.541198   -0.478   1.516    1.016   0.96603     2.274819   
  5.66    -0.078   0.156   0.073   1.316975   1.323646   0.195    2.395    2.58    -1.104066   -1.141712  
  5.66    -0.061   0.139   0.065   1.373874   1.033943   -1.831   4.134    2.553   2.914908    -2.478015  
  5.66    -0.053   0.118   0.05    1.385029   1.374      0.285    2.377    2.389   -0.498194   -0.235401  
  5.66    -0.072   0.129   0.037   1.608307   1.607875   -2.22    1.6      2.551   2.639865    -2.777919  
  5.66    -0.077   0.15    0.051   1.277647   1.251682   -2.821   2.68     1.105   2.146194    -2.666258  
  5.66    -0.046   0.1     0.049   1.549482   1.330407   -4.56    7.539    4.396   2.599475    -2.678697  
  5.66    -0.057   0.135   0.062   1.459806   1.691439   -2.74    3.221    1.667   1.784844    1.587297   
  5.66    -0.055   0.117   0.05    1.604195   1.604105   -2.022   4.873    1.304   2.784175    2.980758   
  5.66    -0.039   0.112   0.062   1.139683   1.004721   -6.906   6.608    2.187   1.702003    -2.865293  
  5.66    -0.048   0.127   0.064   1.388699   1.28229    -0.536   2.916    0.735   0.416774    0.01767    
  5.66    -0.048   0.125   0.056   1.339514   1.374711   -1.435   1.992    0.85    1.018304    0.211938   
  5.66    -0.079   0.171   0.078   1.508173   1.587687   -2.412   5.362    2.792   2.83355     -2.61068   
  5.66    -0.056   0.142   0.07    1.372748   1.214576   -3.904   2.724    1.576   1.24686     -1.121106  
  5.66    -0.069   0.145   0.06    1.24061    1.347776   -1.805   2.144    2.174   2.691656    -3.050575  
  5.66    -0.056   0.133   0.057   1.521431   1.701572   -4.373   5.624    2.504   1.859842    2.732767   
  5.66    -0.077   0.156   0.055   1.22667    1.098523   -0.994   1.849    0.841   2.194444    2.947927   
  5.66    -0.076   0.137   0.053   1.528902   1.526204   -2.818   5.533    2.738   1.957419    1.480828   
  5.66    -0.06    0.15    0.083   1.369129   1.364093   -0.116   1.101    2.063   -2.954217   -2.078208  
  5.66    -0.061   0.119   0.037   1.455096   1.242682   -0.619   3.319    3.111   2.338508    2.161162   
  5.66    -0.057   0.128   0.063   1.061098   0.770609   -0.697   1.845    1.259   2.34314     2.612367   
  5.66    -0.059   0.129   0.052   1.432146   1.458754   -2.908   2.905    0.364   1.620219    -0.083231  
  5.66    -0.049   0.137   0.067   1.752341   1.826921   -2.389   2.696    0.859   2.390771    2.224875   
  5.66    -0.062   0.151   0.084   1.265567   1.157247   -0.533   3.299    1.766   2.722889    -2.877669  
  5.66    -0.034   0.092   0.023   1.408874   1.087424   -1.563   3.812    0.903   2.42106     -3.028772  
  5.66    -0.067   0.123   0.047   1.473313   1.284899   -2.334   2.928    1.648   2.183708    -2.795345  
  5.669   -0.046   0.125   0.074   1.305615   1.335527   0.944    2.339    1.497   -2.089909   -2.558836  
  5.669   -0.07    0.142   0.067   1.525198   1.488331   -1.101   3.595    2.208   2.229388    1.965538   
  5.669   -0.021   0.083   0.036   1.276913   1.247172   -2.128   2.343    0.725   1.218676    1.13526    
  5.669   -0.054   0.118   0.051   1.322236   1.189784   -0.783   2.279    1.824   0.573861    1.165209   
  5.669   -0.067   0.138   0.057   1.485581   1.42292    2.134    6.795    4.43    -2.370274   -2.31488   
  5.669   -0.041   0.093   0.039   1.431111   1.53383    -1.476   5.309    2.701   2.922175    -2.883278  
  5.669   -0.056   0.114   0.034   1.475887   1.5887     2.829    4.466    2.722   -0.602263   0.704421   
  5.669   -0.061   0.119   0.039   1.483792   1.337722   -3.736   4.811    1.985   1.285444    1.14807    
  5.669   -0.055   0.111   0.036   1.300112   0.865953   -1.031   0.739    1.618   2.680692    -2.658842  
  5.669   -0.052   0.117   0.042   1.153077   0.959449   -1.171   3.703    0.681   2.698431    2.355189   
  5.669   -0.041   0.098   0.027   1.524799   2.12756    0.667    1.955    2.264   -2.61092    -2.891489  
  5.669   -0.078   0.174   0.084   1.401493   1.419842   2.27     3.594    2.134   -1.319356   -0.252849  
  5.669   -0.044   0.102   0.037   1.215292   1.160584   -4.465   6.362    2.285   2.059142    2.303915   
  5.669   -0.065   0.158   0.062   1.56838    1.610466   -2.003   2.371    1.549   1.067364    0.207908   
  5.669   -0.04    0.112   0.059   1.51953    1.476961   -0.653   2.335    2.177   -2.952093   -2.123663  
  5.669   -0.056   0.129   0.059   1.433014   1.457101   -2.516   2.689    0.92    0.752631    -0.661688  
  5.669   -0.043   0.096   0.052   1.976148   2.059931   -0.755   3.79     1.501   3.036934    2.780098   
  5.669   -0.055   0.115   0.047   1.342397   1.384089   0.572    1.68     0.316   -2.953379   -0.786325  
  5.669   -0.026   0.106   0.047   1.206473   1.59986    0.4      0.491    1.519   0.824019    0.536319   
  5.669   -0.065   0.122   0.053   1.620903   1.719163   -0.506   2.12     1.841   2.758657    2.647003   
  5.669   -0.049   0.11    0.044   1.283138   1.280864   -0.9     3.79     2.494   -3.105572   -2.166721  
  5.669   -0.047   0.117   0.051   1.152366   1.039079   -1.208   0.562    3.055   -1.942163   -1.870938  
  5.669   -0.059   0.128   0.052   1.470889   1.479808   -2.105   3.472    1.309   1.928421    2.524147   
  5.669   -0.03    0.074   0.04    1.285667   1.117868   -4.072   5.787    2.249   1.39893     2.012735   
  5.669   -0.028   0.071   0.044   1.959905   2.479903   -1.009   2.233    0.551   0.924974    1.941653   
  5.669   -0.011   0.058   0.034   1.520023   1.124716   1.097    1.575    1.605   -2.98261    2.245626   
  5.669   -0.037   0.092   0.04    1.429347   1.432845   -3.033   3.096    2.097   1.326552    -0.244001  
  5.669   -0.042   0.133   0.074   1.328067   1.52882    0.641    2.914    1.532   -0.516789   0.225333   
  5.669   -0.054   0.121   0.059   1.312974   1.62583    -1.673   1.261    0.986   1.392783    -0.296877  
  5.669   -0.055   0.136   0.057   1.366823   1.503179   -0.146   2.429    2.424   -0.394411   -0.645757  
  5.669   -0.029   0.091   0.05    1.235236   0.799842   -6.505   10.566   4.702   1.968505    2.091288   
  5.669   -0.066   0.131   0.05    1.653574   1.688378   -0.145   4.371    2.571   -2.892333   -2.304499  
  5.669   -0.05    0.125   0.053   1.568192   1.638777   -0.559   3.539    3.318   -1.958608   -1.591922  
  5.669   -0.066   0.136   0.063   1.352524   1.441614   0.058    1.014    1.695   -0.333279   -1.407332  
  5.669   -0.031   0.086   0.035   1.085224   0.898849   -4.329   5.788    2.571   2.383339    3.014011   
  5.669   -0.07    0.154   0.061   1.256671   1.159118   -0.055   1.892    1.346   -2.645189   -2.512701  
  5.669   -0.069   0.136   0.042   1.308443   1.378451   -0.433   1.244    1.575   -2.718115   -2.578112  
  5.669   -0.053   0.122   0.054   1.309955   1.2095     -1.64    4.305    4.102   -2.922228   -2.404773  
  5.669   -0.054   0.126   0.052   1.564019   1.662328   -1.308   2.013    3.106   -2.166531   -1.954489  
  5.669   -0.048   0.1     0.045   1.461599   1.624318   -0.948   5.914    4.588   -2.898745   -2.402128  
  5.669   -0.034   0.08    0.034   1.552632   1.747817   -1.063   3.296    3.131   -2.757105   -2.506665  
  5.669   -0.081   0.175   0.084   1.53895    1.280805   -3.807   5.134    2.281   1.814983    1.887162   
  5.669   -0.06    0.128   0.056   1.561601   1.558237   -0.186   0.922    1.029   0.09484     1.112789   
  5.669   -0.084   0.163   0.065   1.644583   1.815223   -4.238   6.402    2.423   1.486306    1.198101   
  5.669   -0.068   0.129   0.039   1.57232    1.865971   -4.242   5.077    0.911   1.583872    2.401934   
  5.669   -0.011   0.082   0.035   0.835772   0.729583   -2.398   3.57     1.423   1.066415    1.018056   
  5.669   -0.056   0.125   0.06    1.751319   1.744441   -4.058   5.733    1.236   1.282668    0.50445    
  5.669   -0.065   0.131   0.041   1.436085   1.279287   0.006    2.775    1.43    -2.909108   -2.961718  
  5.669   -0.053   0.131   0.063   1.469718   1.516283   -4.171   6.286    1.85    1.915085    1.819026   
  5.669   -0.057   0.131   0.051   1.60744    1.962429   -0.232   1.898    1.294   -2.705262   -1.726692  
  5.669   -0.058   0.124   0.046   1.558164   1.651653   -3.129   3.381    0.657   1.618985    0.115369   
  5.669   -0.004   0.027   0.019   1.245963   0.934928   -3.865   3.739    1.583   1.361939    -0.221878  
  5.669   -0.089   0.168   0.071   1.554006   1.348008   -1.862   3.505    2.901   1.568196    1.370281   
  5.669   -0.087   0.142   0.036   1.626685   1.382529   -5.879   4.659    1.856   1.556943    -0.913252  
  5.669   -0.051   0.117   0.029   1.356815   1.604381   -3.309   2.192    1.666   1.472094    -1.281016  
  5.669   -0.086   0.173   0.077   1.611525   1.731546   -3.641   5.894    2.27    2.075608    1.948593   
  5.669   -0.058   0.105   0.033   1.40949    1.857084   -4.567   5.44     0.846   1.848101    1.733494   
  5.669   -0.074   0.15    0.049   1.695038   1.693431   -1.733   2.792    2.232   0.486635    -0.193784  
  5.669   -0.052   0.111   0.041   1.364749   1.064395   -3.531   7.138    3.892   2.033575    2.322638   
  5.669   -0.052   0.124   0.051   1.645486   1.81813    -0.382   3.117    2.246   3.007518    -2.280194  
  5.669   -0.068   0.142   0.061   1.33775    1.250223   -1.113   2.078    3.031   -1.603184   -1.443801  
  5.669   -0.052   0.1     0.041   1.413491   0.957842   1.044    4.195    2.26    -2.530797   -1.941399  
  5.669   -0.04    0.117   0.057   1.303089   1.331362   -2.27    2.881    0.652   1.61698     1.729958   
  5.669   -0.04    0.098   0.035   1.437451   1.553819   -4.433   8.122    4.688   2.185556    2.574022   
  5.669   -0.055   0.139   0.082   1.362336   1.570865   -2.006   4.506    3.701   1.384044    1.760969   
  5.669   -0.047   0.097   0.027   1.33942    1.008135   -1.583   4.687    1.23    2.646914    -2.668886  
  5.669   -0.056   0.112   0.054   1.624918   1.759995   -1.223   3.631    3.205   -2.811099   -2.22973   
  5.669   -0.056   0.121   0.053   1.497494   1.468334   -2.463   4.232    1.508   2.781939    -2.53297   
  5.669   -0.026   0.119   0.07    1.107317   0.982169   -5.329   4.958    1.289   1.264069    -0.969356  
  5.669   -0.067   0.142   0.065   1.413107   1.166544   1.134    1.701    1.113   -2.622665   -2.522252  
  5.669   -0.066   0.152   0.071   1.486776   1.653739   0.029    3.098    1.821   -2.632667   -1.964389  
  5.669   -0.066   0.138   0.055   1.389152   1.525998   0.876    1.232    1.429   -1.029514   2.921796   
  5.669   -0.068   0.15    0.061   1.712471   2.19695    -1.243   2.364    2.785   0.234523    -0.166587  
  5.669   -0.057   0.125   0.049   1.604355   1.658442   -4.546   4.782    1.052   1.60636     -2.806794  
  5.669   -0.045   0.147   0.086   1.076321   1.078293   0.309    1.168    1.008   3.003565    2.783653   
  5.669   -0.057   0.108   0.046   1.74866    2.188291   -0.186   1.344    0.807   0.824345    0.83008    
  5.669   -0.036   0.094   0.049   1.481303   1.483157   -3.039   3.506    1.934   1.789755    -0.115049  
  5.669   -0.063   0.129   0.047   1.398183   1.475609   -1.467   0.484    1.454   1.298089    -0.607841  
  5.669   -0.056   0.121   0.063   1.443292   1.546521   -3.252   3.66     1.06    1.547843    2.649783   
  5.669   -0.051   0.125   0.064   1.356015   1.584387   -3.995   2.45     1.237   1.360735    0.072724   
  5.669   -0.07    0.165   0.082   1.209891   1.183394   -0.649   1.682    2.762   -0.635784   -1.581401  
  5.669   -0.044   0.112   0.042   1.270432   1.536726   -1.165   0.793    2.488   -0.565399   -1.034954  
  5.669   -0.051   0.142   0.052   1.193427   1.277605   -1.467   4.439    1.622   0.677596    0.511452   
  5.669   -0.022   0.07    0.022   1.907247   1.807383   -1.11    3.681    1.906   0.410062    0.281405   
  5.669   -0.054   0.098   0.026   1.723902   2.27657    -0.363   2.727    1.8     0.967913    1.987115   
  5.669   -0.062   0.114   0.034   1.581657   1.541008   -1.626   2.603    2.97    2.844418    -2.990349  
  5.669   -0.029   0.079   0.033   1.782658   1.889841   -2.381   3.028    3.187   3.027117    -2.435992  
  5.669   0.007    0.041   0.03    1.3917     1.149577   -2.207   3.443    2.743   2.396056    -2.887246  
  5.669   -0.065   0.094   0.013   1.587054   2.324641   -1.21    4.485    3.851   -2.905847   -2.476111  
  5.669   -0.022   0.069   0.02    1.330457   1.006112   -0.111   0.869    2.23    -1.69851    -1.674102  
  5.669   -0.073   0.143   0.067   1.236289   1.262505   -3.501   4.437    1.131   1.756427    0.373529   
  5.669   -0.052   0.112   0.055   1.397671   1.316577   -2.642   3.945    0.663   1.036013    1.177067   
  5.669   -0.062   0.15    0.062   1.48044    1.454401   -1.383   1.32     0.458   1.049329    -0.707972  
  5.669   -0.061   0.129   0.056   1.701016   1.82255    0.301    3.07     5.185   -1.913389   -1.759699  
  5.669   -0.041   0.101   0.054   1.607055   1.678581   -2.229   0.413    1.037   -1.954988   -2.706231  
  5.669   -0.06    0.134   0.066   1.588429   1.502864   -1.618   3.964    1.224   1.036       -0.120498  
  5.669   -0.062   0.129   0.057   1.521964   1.277282   0.371    4.527    4.785   -1.924547   -1.693115  
  5.669   -0.081   0.146   0.048   1.390962   1.542183   -3.035   1.859    2.348   2.064127    -2.30639   
  5.669   -0.04    0.101   0.047   1.603764   1.561434   3.17     2.871    0.329   -1.952063   1.98936    
  5.669   -0.032   0.075   0.029   1.68392    1.158714   -1.665   5.728    3.086   2.662334    3.115301   
  5.678   -0.063   0.109   0.042   1.480105   1.42639    -5.325   7.798    2.678   1.56416     1.587761   
  5.678   -0.035   0.129   0.079   1.331952   1.433915   1.001    2.605    1.425   -2.509451   -2.673542  
  5.678   -0.068   0.127   0.042   1.761527   1.967004   -4.043   5.518    2.355   1.751916    2.523909   
  5.678   -0.037   0.107   0.054   1.1186     1.174155   -1.286   1.759    1.443   0.44837     -0.685501  
  5.678   -0.046   0.125   0.07    1.136339   1.024253   -1.479   6.978    2.616   0.392919    0.280872   
  5.678   -0.039   0.117   0.06    1.262391   1.101135   -2.196   2.414    0.919   1.833698    2.570963   
  5.678   -0.037   0.097   0.042   1.531515   1.591269   0.474    2.795    1.182   -2.48227    -2.545979  
  5.678   -0.044   0.12    0.06    1.313378   1.216843   0.122    3.793    2.09    -2.903113   -2.360396  
  5.678   -0.028   0.112   0.059   1.140863   1.29648    -4.968   8.079    3.079   1.561851    1.074029   
  5.678   -0.027   0.08    0.033   1.621031   2.169589   -1.274   2.515    2.852   2.677915    -2.743923  
  5.678   -0.066   0.134   0.065   1.645795   1.794928   -0.379   2.701    0.751   -0.122105   1.943054   
  5.678   -0.042   0.09    0.015   1.634871   1.955336   -2.623   2.137    0.287   1.556472    -1.704679  
  5.678   -0.031   0.081   0.035   1.283748   0.92237    -1.094   4.484    2.12    -0.13386    -0.604772  
  5.678   -0.043   0.102   0.036   1.155661   1.034038   -1.113   3.498    1.879   -0.015758   -0.609789  
  5.678   -0.058   0.113   0.043   1.458191   1.167036   0.189    1.454    0.658   0.642868    1.431184   
  5.678   -0.036   0.083   0.03    1.677474   2.084829   -0.244   2.651    2.066   0.296209    -0.068399  
  5.678   -0.071   0.157   0.07    1.16116    0.951195   -0.969   3.166    2.512   -2.907127   -2.994081  
  5.678   -0.038   0.076   0.025   1.371585   1.566567   -3.886   6.112    3.613   1.005216    0.529545   
  5.678   -0.052   0.134   0.061   1.142056   1.046386   0.701    3.806    3.066   -2.432969   -2.356558  
  5.678   -0.054   0.12    0.054   1.496172   1.304004   1.966    3.074    0.571   -1.447227   -0.341623  
  5.678   -0.054   0.126   0.056   1.423935   1.208476   0.238    3.512    1.884   -2.707267   -2.509416  
  5.678   -0.023   0.076   0.034   1.468219   2.026009   -0.436   1.079    1.53    -2.050743   -1.547782  
  5.678   -0.038   0.083   0.023   1.622708   1.405111   -2.824   7.336    5.111   0.829175    0.53945    
  5.678   -0.065   0.145   0.058   1.561581   1.712369   -2.451   3.982    2.039   2.550412    -3.096669  
  5.678   -0.011   0.068   0.026   1.269268   0.897876   0.634    2.038    1.59    -1.434665   -1.675138  
  5.678   -0.051   0.128   0.053   1.281592   1.20857    -3.602   7.319    3.777   2.180926    2.599026   
  5.678   -0.048   0.101   0.031   1.460084   1.528496   -2.579   3.898    2.273   1.46895     2.058934   
  5.678   -0.039   0.11    0.051   1.702679   1.99799    -2.679   3.422    1.837   1.128893    -0.026074  
  5.678   -0.046   0.102   0.046   1.258691   0.930804   -1.67    0.948    1.631   1.517275    -2.919677  
  5.678   -0.026   0.093   0.05    1.203901   1.144136   -1.441   4.554    3.735   2.994875    3.139837   
  5.678   -0.06    0.118   0.047   1.584338   1.618482   -7.009   12.234   5.165   1.788974    2.076057   
  5.678   -0.07    0.138   0.053   1.461024   1.614906   -1.782   2.778    1.137   2.260053    2.50266    
  5.678   -0.037   0.08    0.03    1.24021    1.309761   0.254    3.502    2.475   -2.72375    -2.608057  
  5.678   -0.036   0.092   0.052   1.197932   1.388348   -0.103   2.631    3.727   0.731737    0.608892   
  5.678   -0.008   0.095   0.055   0.630788   0.431985   -1.821   0.26     2.114   -0.660624   -1.550248  
  5.678   -0.034   0.125   0.068   1.280669   1.351351   -2.279   3.249    0.278   1.94433     -1.019941  
  5.678   -0.009   0.045   0.025   1.614839   2.398932   -3.713   3.83     0.345   1.65561     -0.348701  
  5.678   -0.06    0.125   0.065   1.398899   1.291272   -4.407   6.441    2.857   1.670111    1.777515   
  5.678   -0.053   0.132   0.059   1.242881   1.218543   -1.095   5.671    4.078   0.315584    -0.05058   
  5.678   -0.042   0.102   0.06    1.412896   1.364948   -4.172   3.133    2.989   2.539449    -2.105333  
  5.678   -0.041   0.101   0.046   1.310794   1.405271   -1.705   2.319    1.812   -2.988817   -2.059727  
  5.678   -0.04    0.067   0.017   1.339385   0.607082   1.64     2.818    2.057   -1.945387   3.056569   
  5.678   -0.037   0.122   0.065   1.371924   1.209426   -4.891   3.699    1.657   1.380841    -1.647645  
  5.678   -0.058   0.114   0.043   1.938909   2.478478   -2.996   4.171    1.31    1.713787    2.105293   
  5.678   -0.044   0.124   0.061   1.390295   1.160243   -2.831   1.942    1.427   1.214351    -2.611522  
  5.678   -0.056   0.138   0.071   1.366181   1.257618   -0.907   0.755    1.248   0.583938    -0.834759  
  5.678   -0.051   0.146   0.073   1.105016   1.096955   1.979    3.973    1.249   -1.490887   -0.051958  
  5.678   -0.046   0.111   0.051   1.538265   1.869864   -2.617   2.598    0.142   1.461596    -2.548518  
  5.678   -0.073   0.147   0.055   1.508617   1.629904   -0.03    0.936    1.938   2.21794     1.08767    
  5.678   -0.011   0.082   0.04    1.110723   1.232742   -4.596   6.131    2.08    1.667881    1.355198   
  5.678   -0.082   0.154   0.064   1.344072   1.039356   -2.411   2.832    1.88    0.601589    -1.0034    
  5.678   -0.038   0.094   0.043   1.251475   1.403711   -0.873   1.795    1.169   0.378725    -0.655905  
  5.678   -0.033   0.105   0.068   1.484897   1.99541    3.101    7.437    4.429   -2.448339   -2.601735  
  5.678   -0.05    0.122   0.053   1.395343   1.386115   -3.64    4.933    1.508   1.793564    1.946264   
  5.678   -0.022   0.071   0.039   1.653567   1.587808   -1.14    1.119    2.299   1.258168    0.030048   
  5.678   -0.04    0.118   0.067   1.569118   1.604281   -5.084   7.069    2.878   1.513868    1.676327   
  5.678   -0.047   0.113   0.043   1.177675   0.733809   0.1      0.682    1.496   -2.643661   -2.331317  
  5.678   -0.049   0.119   0.057   1.467643   1.666958   -1.575   1.376    2.705   2.39774     -1.929586  
  5.678   -0.055   0.138   0.066   1.78657    1.561727   -2.673   6.405    2.988   0.364185    0.393178   
  5.678   -0.038   0.119   0.06    1.149402   1.350092   -3.4     5.881    1.881   2.685319    -2.411579  
  5.678   -0.036   0.104   0.054   1.783912   1.962066   -2.453   3.646    1.642   2.076791    -2.999966  
  5.678   -0.028   0.088   0.047   1.379876   1.676871   1.194    4.831    3.153   -2.665002   -2.553298  
  5.678   -0.072   0.149   0.057   1.414588   1.200321   -1.875   3.263    1.075   1.657945    1.844185   
  5.678   -0.025   0.097   0.051   1.007198   1.05255    0.099    1.102    0.892   -2.875445   2.897799   
  5.678   -0.062   0.12    0.036   1.634776   2.044104   -3.501   4.702    1.431   1.548349    1.795834   
  5.678   -0.065   0.125   0.041   1.499262   1.284942   -3.607   4.596    1.108   2.132829    3.02871    
  5.678   -0.047   0.106   0.042   1.213237   1.196601   -3.008   3.265    0.917   1.503473    -0.835658  
  5.678   -0.042   0.121   0.061   1.444436   1.682864   -1.488   1.314    2.934   -0.067265   -1.932825  
  5.678   -0.038   0.084   0.026   1.57307    1.632375   -0.417   6.364    4.946   -2.938321   -2.729789  
  5.678   -0.072   0.123   0.029   1.477687   1.373409   -2.228   1.809    1.316   2.478662    -2.557678  
  5.678   -0.067   0.147   0.066   1.344708   1.37454    -0.232   1.829    3.374   -1.93301    -1.251283  
  5.678   -0.048   0.121   0.057   1.368744   1.540181   0.38     1.858    2.81    -2.608035   -2.930808  
  5.678   -0.055   0.132   0.07    1.378895   1.318876   -4.555   5.036    2.103   2.211564    -2.801698  
  5.678   -0.084   0.15    0.059   1.353634   1.322497   1.147    2.844    1.344   -1.600721   -1.835391  
  5.678   -0.059   0.128   0.045   1.341083   1.129253   -0.002   0.646    1.147   0.900386    0.542061   
  5.678   -0.063   0.135   0.05    1.611117   1.859461   0.029    4.408    3.104   -2.243034   -1.968745  
  5.678   -0.016   0.068   0.035   1.29608    1.569939   -1.934   3.119    2.568   2.526102    -2.699903  
  5.678   -0.068   0.135   0.064   1.658257   1.672528   -5.805   7.89     1.763   1.226254    0.81221    
  5.678   -0.017   0.068   0.044   1.106779   1.187628   -2.626   4.597    1.207   2.225057    1.805874   
  5.678   -0.037   0.094   0.039   1.205105   1.371314   -1.239   0.179    1.135   2.524186    -0.28628   
  5.678   -0.017   0.102   0.061   0.788572   0.736767   -4.515   4.717    1.039   1.545593    2.956527   
  5.678   -0.051   0.158   0.081   1.200167   1.279644   -3.816   3.936    2.056   1.04028     -0.384777  
  5.678   -0.073   0.16    0.07    1.496334   1.437877   -2.813   6.736    3.321   1.4216      1.553389   
  5.678   -0.067   0.145   0.065   1.360703   1.17552    -0.553   1.385    0.396   -2.85662    -2.498441  
  5.678   -0.04    0.104   0.049   1.38897    1.178177   0.042    1.679    0.949   -0.519184   -1.720154  
  5.678   -0.049   0.129   0.056   1.167687   1.018765   -1.495   5.483    3.047   -3.097306   -2.46322   
  5.678   -0.059   0.116   0.038   1.323793   1.153096   -0.529   0.453    1.413   -2.730079   -0.984856  
  5.678   -0.019   0.1     0.059   0.885605   0.806512   -0.901   0.574    0.945   0.697635    3.111498   
  5.678   -0.065   0.141   0.053   1.310184   1.329418   -3.116   3.166    1.812   1.01437     0.770129   
  5.678   -0.071   0.146   0.057   1.491758   1.415966   -4.399   5.267    2.127   1.814663    1.773395   
  5.678   -0.047   0.111   0.057   1.339709   1.218842   -3.999   4.717    0.878   0.899644    1.869286   
  5.678   -0.043   0.105   0.041   1.281672   1.349567   -0.047   2.903    1.231   2.829498    2.787133   
  5.678   -0.057   0.118   0.03    1.43486    1.124394   0.661    3.543    3.249   -2.285889   -2.229966  
  5.678   -0.028   0.094   0.052   1.294503   1.59991    -3.281   4.054    1.743   1.217885    0.284194   
  5.678   -0.066   0.153   0.049   1.450258   1.488129   1.464    6.899    3.67    -2.529043   -2.582165  
  5.678   -0.053   0.114   0.033   1.737406   2.039953   0.029    1.175    1.64    -1.209137   -1.267479  
  5.678   -0.048   0.116   0.062   1.243451   1.141363   -0.725   2.845    4.607   -2.303122   -1.999029  
  5.678   -0.05    0.12    0.057   1.481899   1.649861   -4.596   8.505    4.679   1.257271    1.384535   
  5.678   -0.064   0.16    0.065   1.49788    1.711374   -2.739   4.499    0.805   1.200178    0.657813   
  5.678   -0.029   0.096   0.036   1.322167   0.94841    -3.099   3.894    1.028   1.223046    0.183364   
  5.686   -0.057   0.144   0.061   1.388198   1.429209   -4.314   4.838    0.906   2.166575    2.766827   
  5.686   -0.039   0.078   0.016   1.520991   0.723872   -3.657   2.26     1.103   2.440518    -1.413717  
  5.686   -0.026   0.074   0.032   1.369785   1.452751   -2.453   3.142    1.15    1.858882    1.066114   
  5.686   -0.073   0.157   0.072   1.594711   1.688315   -4.987   7.999    3.779   2.378221    -2.922125  
  5.686   -0.071   0.143   0.061   1.566587   1.471558   -3.9     2.957    1.104   2.371006    -2.405091  
  5.686   -0.044   0.114   0.048   1.458763   1.592498   -4.076   5.727    1.289   1.564098    1.34122    
  5.686   -0.053   0.1     0.028   1.635292   1.801148   -1.533   4.211    1.915   2.955263    -2.839775  
  5.686   -0.035   0.092   0.048   1.900484   1.948009   -3.201   4.442    4.275   2.801341    -2.212485  
  5.686   -0.057   0.13    0.054   1.64514    1.56684    -4.501   5.713    2.559   1.960844    1.956784   
  5.686   -0.037   0.109   0.048   0.843568   0.739362   1.558    3.781    2.563   -0.459535   -0.178415  
  5.686   -0.057   0.123   0.05    1.429663   1.75031    -2.377   1.353    1.854   2.120544    -1.771021  
  5.686   -0.035   0.12    0.071   1.503016   1.335067   -0.178   3.279    3.662   2.732113    2.98917    
  5.686   -0.088   0.17    0.06    1.279529   1.167648   -4.614   3.379    0.919   1.158214    -0.032146  
  5.686   -0.011   0.054   0.029   1.932697   2.26848    -1.509   5.14     3.359   3.087125    -2.676363  
  5.686   -0.036   0.1     0.057   1.25129    1.221933   -3.907   5.069    1.567   2.078759    2.345956   
  5.686   -0.05    0.099   0.039   1.644756   1.905922   -3.617   5.505    3.679   2.371472    2.846811   
  5.686   -0.031   0.076   0.026   1.497309   1.790415   1.478    6.548    3.94    -2.642498   -2.542677  
  5.686   -0.095   0.187   0.073   1.509047   1.434482   1.082    0.767    1.72    -1.320708   1.491851   
  5.686   -0.069   0.118   0.042   1.48438    1.377209   -0.376   3.956    3.268   -2.812048   -2.1648    
  5.686   -0.068   0.123   0.038   1.592165   1.7974     -1.29    3.894    3.505   2.699391    2.825129   
  5.686   -0.069   0.14    0.053   1.581605   1.498897   -3.073   3.114    1.279   2.186769    2.643152   
  5.686   -0.056   0.139   0.072   1.454271   1.506039   -1.92    3.382    2.776   1.208585    0.720421   
  5.686   -0.045   0.117   0.049   1.591903   1.462977   1.299    3.181    2.305   -1.789691   -1.267052  
  5.686   -0.076   0.131   0.048   1.507968   1.635736   0.896    3.023    2.256   -2.541071   -2.546253  
  5.686   -0.062   0.125   0.045   1.714679   1.930864   -0.96    3.493    1.182   0.651583    0.929323   
  5.686   -0.046   0.116   0.057   1.703737   1.812204   -2.391   2.553    2.149   1.944099    1.534347   
  5.686   -0.047   0.14    0.083   1.051954   0.908829   -0.889   2.201    2.217   -2.574988   -1.662341  
  5.686   -0.038   0.083   0.036   1.461413   1.151701   -0.217   4.341    3.348   -2.516858   -2.15601   
  5.686   -0.057   0.102   0.037   1.614917   1.979398   2.411    5.082    3.457   -0.591567   -0.206109  
  5.686   -0.055   0.126   0.049   1.418012   1.388035   -3.977   5.637    1.199   1.320868    0.671246   
  5.686   -0.043   0.108   0.051   1.395152   1.467124   -4.194   7.13     2.379   0.735864    0.032969   
  5.686   -0.056   0.144   0.079   1.323688   1.11443    -2.263   5.113    2.943   2.556109    2.616207   
  5.686   -0.04    0.119   0.055   1.465585   1.520312   -3.937   5.357    1.241   1.097102    0.263802   
  5.686   -0.011   0.062   0.037   1.494228   2.031257   2.736    5.973    3.257   -1.74645    -1.780387  
  5.686   -0.033   0.109   0.065   1.603871   1.727281   -0.229   3.267    2.636   0.240813    0.167549   
  5.686   -0.044   0.13    0.086   1.313029   1.26166    -0.608   0.833    1.175   1.292937    -2.268338  
  5.686   -0.052   0.099   0.054   1.440898   1.352142   -1.67    2.88     1.559   2.992879    -2.704377  
  5.686   -0.05    0.111   0.052   1.533365   1.743319   -1.586   1.06     0.768   3.097829    2.652046   
  5.686   -0.05    0.101   0.034   1.945953   2.195003   -1.801   0.969    3.092   -2.518508   -1.723738  
  5.686   -0.083   0.161   0.073   1.659888   1.964182   -1.212   1.001    0.952   2.099394    1.530219   
  5.686   -0.073   0.157   0.072   1.312698   1.289167   0.539    3.764    2.541   -2.434533   -3.012138  
  5.686   -0.073   0.164   0.069   1.600388   1.697027   0.849    5.955    2.915   -2.537075   -2.725997  
  5.686   -0.021   0.085   0.038   1.234229   1.155481   -2.549   1.237    2.619   2.791232    -1.642583  
  5.686   -0.073   0.147   0.061   1.591116   1.696999   0.937    1.756    2.379   -2.537267   -3.100068  
  5.686   -0.077   0.14    0.045   1.439252   1.414729   -1.028   1.705    1.455   1.363428    1.363154   
  5.686   -0.013   0.109   0.082   0.910112   1.013057   -5.002   7.087    1.502   1.281335    0.906409   
  5.686   -0.02    0.093   0.044   1.096646   1.060661   -0.534   1.144    2.387   -2.343367   -0.544467  
  5.686   -0.04    0.101   0.054   1.320472   1.30695    -1.132   4.225    3.498   3.011961    -3.05964   
  5.686   -0.022   0.083   0.058   1.026954   0.970532   -1.68    4.805    2.053   2.54045     2.619461   
  5.686   -0.057   0.111   0.035   1.397303   1.719135   -3.408   3.199    0.229   2.096608    -1.907414  
  5.686   -0.063   0.143   0.058   1.282356   1.244451   2.815    6.098    3.775   -1.909919   -1.817096  
  5.686   -0.065   0.121   0.04    1.314679   1.251838   -4.755   6.998    1.604   1.351768    1.914306   
  5.686   -0.029   0.092   0.04    1.364601   1.127415   -2.058   5.622    3.911   2.073661    2.248663   
  5.686   -0.066   0.135   0.059   1.625507   1.761847   0.078    4.437    4.464   -1.671461   -1.473112  
  5.686   -0.022   0.08    0.042   1.56634    1.429326   -4.285   5.321    3.457   2.424839    -2.409966  
  5.686   -0.043   0.098   0.033   1.483895   1.933063   -1.981   3.679    2.012   1.518692    1.915015   
  5.686   -0.047   0.117   0.041   1.408742   1.654408   -0.726   2.395    3.557   -2.778578   -2.045045  
  5.686   -0.049   0.098   0.029   1.75647    1.908541   1.493    4.062    4.13    -1.356667   -0.751044  
  5.686   -0.062   0.13    0.046   1.316113   1.197829   -1.775   0.915    1.909   0.882934    -1.656551  
  5.686   -0.065   0.123   0.05    1.456038   1.740134   -4.545   5.978    2.816   2.131097    2.973108   
  5.686   -0.048   0.116   0.056   1.317937   1.270435   -5.044   8.235    2.687   2.023069    2.204065   
  5.686   -0.024   0.115   0.07    0.870262   0.780469   -2.755   4.227    1.884   2.122257    1.545701   
  5.686   -0.072   0.116   0.027   1.770366   1.781251   -0.863   1.53     1.114   2.029936    1.65074    
  5.686   -0.046   0.126   0.051   1.260712   1.387519   2.673    5.327    3.086   -1.686513   -1.610367  
  5.686   -0.067   0.147   0.055   1.379881   1.345729   -0.205   1.435    2.133   -2.917495   3.128302   
  5.686   -0.034   0.068   0.019   1.6327     1.555538   -3.059   2.487    0.948   1.255016    -1.76837   
  5.686   -0.048   0.133   0.083   1.249125   1.26052    -1.211   3.013    1.981   2.95692     -2.30694   
  5.686   -0.045   0.102   0.047   1.741015   2.265534   1.493    5.556    2.434   -2.472106   -2.689199  
  5.686   -0.053   0.148   0.06    1.62565    1.794427   0.305    2.562    1.448   -1.331537   -1.747835  
  5.686   -0.009   0.052   0.039   1.051288   1.018358   0.007    1.191    0.219   -2.207156   1.839924   
  5.686   -0.032   0.092   0.051   1.685324   2.130673   -0.503   1.315    0.584   1.526588    1.276191   
  5.686   -0.078   0.162   0.061   1.752177   1.878881   -3.175   5.134    2.538   1.514494    1.602456   
  5.686   -0.066   0.109   0.023   1.295525   0.915571   -3.266   5.981    2.318   2.060777    2.182643   
  5.686   -0.082   0.158   0.059   1.424327   1.293857   -1.021   1.545    1.309   0.833653    -0.025787  
  5.686   -0.033   0.086   0.025   1.563405   1.546764   -0.512   3.213    2.766   -0.001826   -0.305149  
  5.686   -0.045   0.101   0.042   1.650952   1.529496   3.061    5.125    3.298   -2.040291   -2.948486  
  5.686   -0.039   0.094   0.053   1.565105   1.957261   -0.701   2.062    0.19    -3.126883   2.466117   
  5.686   -0.054   0.124   0.066   1.394285   1.266947   -7.565   10.777   4.805   1.297981    1.07716    
  5.686   -0.045   0.129   0.068   1.301118   1.251395   -0.361   2.855    2.845   -2.382592   -2.075386  
  5.686   -0.046   0.105   0.053   1.179103   0.903524   -2.788   3.176    1.296   0.783876    0.4577     
  5.686   -0.012   0.063   0.029   1.518198   1.231261   -2.673   3.665    1.41    2.513523    2.949894   
  5.686   -0.063   0.15    0.079   1.22817    1.266206   -1.222   0.612    3.095   -1.755155   -2.182363  
  5.686   -0.045   0.093   0.031   1.790849   1.865764   -1.718   2.47     0.801   2.128142    0.957127   
  5.686   -0.036   0.086   0.038   2.014785   2.673883   -3.386   3.524    1.794   1.461946    0.264714   
  5.686   -0.051   0.107   0.032   1.597805   1.730148   0.913    2.501    1.523   -1.8596     -1.233702  
  5.686   -0.066   0.161   0.068   1.416114   1.53822    -2.212   1.853    3.009   -3.137525   -2.27265   
  5.686   -0.056   0.1     0.037   1.424153   1.276123   -5.201   8.765    3.22    1.358075    1.395223   
  5.686   -0.037   0.088   0.043   1.284377   1.20527    -3.74    2.873    1.884   2.21276     -1.720186  
  5.686   -0.072   0.141   0.044   1.648283   1.697372   0.38     1.777    0.894   -0.398585   -0.032047  
  5.686   -0.056   0.12    0.063   1.291046   1.390699   -4.156   7.862    4.237   2.738817    -2.956104  
  5.686   -0.064   0.129   0.047   1.826202   2.221372   0.555    3.987    4.238   -2.120393   -1.986639  
  5.686   -0.067   0.132   0.056   1.287222   1.030844   -1.829   4.124    1.153   2.483466    -2.978567  
  5.686   -0.021   0.085   0.036   1.096633   1.062641   -3.12    4.236    0.519   1.061658    -1.568266  
  5.686   -0.062   0.107   0.032   1.46321    1.494057   -3.345   6.956    3.229   0.398915    -0.020215  
  5.686   -0.063   0.143   0.067   1.431921   1.44235    -5.648   7.105    2.367   1.621978    1.663977   
  5.686   -0.042   0.097   0.048   1.234231   1.04091    -2.141   3.845    2.337   1.8518      2.637167   
  5.686   -0.03    0.076   0.015   1.664187   1.259736   -2.667   3.882    0.696   2.284092    2.56761    
  5.686   -0.054   0.09    0.031   1.634848   1.662686   -1.057   4.966    2.961   2.564491    2.699843   
  5.686   -0.057   0.117   0.047   1.434852   1.850422   -1.146   7.767    4.903   2.685578    2.654079   
  5.686   -0.053   0.12    0.066   1.202255   1.03584    -4.841   5.976    3.725   1.997685    -3.13749   
  5.695   -0.061   0.123   0.056   1.359811   1.255381   1.434    3.379    1.237   -1.327376   -1.14645   
  5.695   -0.01    0.076   0.046   1.317219   1.369774   -3.229   4.051    2.918   1.750106    2.321717   
  5.695   -0.08    0.154   0.054   1.609063   1.598819   -2.163   1.141    0.379   2.216429    -0.098207  
  5.695   -0.078   0.147   0.058   1.724827   1.731248   0.588    5.221    3.238   -2.71663    -2.395459  
  5.695   -0.049   0.12    0.064   1.211467   1.155256   -2.435   4.514    4.578   -2.873801   -1.755666  
  5.695   -0.019   0.09    0.034   1.00865    0.615371   0.243    2.821    0.393   2.934233    2.53689    
  5.695   -0.057   0.143   0.077   1.3796     1.482802   -1.622   2.282    1.319   1.228855    2.212358   
  5.695   -0.011   0.047   0.022   1.623715   1.384885   -2.814   6.432    3.689   1.334492    1.176659   
  5.695   -0.058   0.109   0.026   1.64533    2.171075   0.171    2.552    2.464   -1.736426   -1.810559  
  5.695   -0.065   0.144   0.058   1.880996   2.273676   -0.007   6.086    5.501   -2.493664   -2.358593  
  5.695   -0.053   0.16    0.087   1.193237   1.166694   1.679    1.859    0.252   -2.505477   -1.376646  
  5.695   -0.037   0.086   0.027   1.539075   2.208666   -4.843   4.898    0.549   1.489246    0.284441   
  5.695   -0.054   0.129   0.048   1.391696   1.719687   -2.843   4.547    3.67    0.892137    0.208619   
  5.695   -0.059   0.124   0.051   1.29067    1.249481   -1.997   3.538    1.4     2.006852    2.238414   
  5.695   -0.055   0.134   0.052   1.428222   1.002501   0.502    4.497    1.745   -2.816267   3.136734   
  5.695   -0.055   0.125   0.052   1.591427   1.761307   -2.193   6.546    4.407   -3.048537   -2.109645  
  5.695   -0.039   0.116   0.06    1.330271   1.084342   -0.79    2.403    1.385   1.227442    0.566098   
  5.695   -0.038   0.104   0.052   1.249801   1.119073   -4.588   7.506    4.133   1.196359    0.999446   
  5.695   -0.051   0.112   0.05    1.226075   1.314873   -3.19    4.287    2.112   2.460703    -2.297758  
  5.695   -0.046   0.133   0.064   1.306275   1.344843   -2.98    3.978    0.849   1.868997    1.262382   
  5.695   -0.051   0.132   0.054   1.390673   1.333733   0.542    3.461    3.438   -1.118281   -1.376927  
  5.695   -0.083   0.163   0.067   1.268493   0.954461   -1.614   2.964    2.298   2.588233    -2.839663  
  5.695   -0.048   0.107   0.039   1.388846   1.240675   -1.639   5.311    3.827   0.093238    -0.263607  
  5.695   -0.052   0.102   0.034   1.361294   1.20992    -3.788   4.748    0.721   2.060973    2.846252   
  5.695   -0.074   0.157   0.074   1.500353   1.336267   0.204    3.41     2.672   -0.692654   -0.339191  
  5.695   -0.063   0.141   0.066   1.376946   1.409467   -3.357   7.493    3.709   2.590345    2.694399   
  5.695   -0.057   0.139   0.065   1.476168   1.598133   -2.47    5.62     2.482   2.761407    -2.765327  
  5.695   -0.061   0.136   0.061   1.313141   1.253067   -2.036   3.329    1.154   2.47018     2.561811   
  5.695   -0.073   0.152   0.05    1.331879   1.240951   -0.601   1.517    2.696   -1.646989   -0.786899  
  5.695   -0.039   0.095   0.029   1.570601   2.120538   -1.876   3.088    1.814   0.919562    -0.183933  
  5.695   -0.075   0.138   0.044   1.276727   1.172399   1.16     1.786    1.009   -1.835183   -1.00512   
  5.695   -0.061   0.132   0.05    1.52436    1.337254   -0.574   0.182    0.523   -1.613821   2.529225   
  5.695   -0.062   0.124   0.056   1.819268   2.375821   -0.611   2.735    4.149   -2.489415   -1.732912  
  5.695   -0.04    0.103   0.063   1.391309   1.526322   3.106    6.501    3.751   -2.703397   -2.806943  
  5.695   -0.039   0.1     0.04    1.328416   1.059407   0.939    0.255    1.515   1.124508    1.140548   
  5.695   -0.038   0.103   0.053   1.592283   1.457719   -1.967   4.282    2.854   2.058214    1.857254   
  5.695   -0.045   0.091   0.03    1.568901   1.222088   -2.668   1.645    2.91    2.203036    -1.435865  
  5.695   -0.002   0.058   0.04    1.417059   1.142212   0.331    0.659    2.295   0.637608    -0.104751  
  5.695   -0.05    0.126   0.06    1.509442   1.310324   -0.111   3.143    2.461   -1.766981   -2.155639  
  5.695   -0.05    0.145   0.09    1.474731   1.560249   0.193    2.628    3.342   -1.27781    -1.090198  
  5.695   -0.048   0.094   0.025   1.700044   1.595271   -3.342   7.514    3.959   1.158124    1.25058    
  5.695   -0.049   0.104   0.043   1.691012   1.702069   -2.389   4.929    3.319   2.826427    -2.295451  
  5.695   -0.05    0.123   0.065   1.145598   0.902303   -2.228   4.791    3.231   1.112292    1.135168   
  5.695   -0.033   0.1     0.049   0.968723   1.139568   -2.458   7.267    4.708   3.133404    -2.461713  
  5.695   -0.055   0.112   0.04    1.50913    0.991235   -5.301   5.601    0.308   2.069243    2.187146   
  5.695   -0.012   0.047   0.018   1.54047    1.289523   -1.49    5.011    0.774   2.906474    3.040322   
  5.695   -0.066   0.157   0.067   1.413657   1.427728   -1.822   2.826    1.492   2.681652    -2.890284  
  5.695   -0.025   0.095   0.043   1.321299   1.269871   1.458    1.375    0.389   -2.312676   -1.812651  
  5.695   -0.024   0.069   0.016   1.458026   1.286873   -1.227   2.812    1.459   2.597779    2.55309    
  5.695   -0.067   0.13    0.058   1.62682    1.760218   -1.477   3.048    1.772   -2.885485   -2.036876  
  5.695   -0.045   0.118   0.043   1.424841   1.55962    -0.858   1.038    0.739   1.660839    -0.695052  
  5.695   -0.059   0.126   0.055   1.446691   1.49415    -5.9     9.198    4.174   2.112807    2.518252   
  5.695   -0.066   0.134   0.053   1.585523   1.73317    0.693    0.84     1.958   3.090282    2.815109   
  5.695   -0.033   0.096   0.043   1.393845   1.48232    -1.317   0.269    1.853   1.82622     -1.333594  
  5.695   -0.03    0.09    0.043   1.228384   1.281653   0.321    0.556    0.659   -2.686799   2.252518   
  5.695   -0.037   0.101   0.04    1.389185   0.829706   0.392    0.7      0.896   1.107817    0.007234   
  5.695   -0.054   0.129   0.059   1.462802   1.63165    -2.304   1.982    1.319   2.172442    -2.967066  
  5.695   -0.034   0.082   0.034   1.73605    1.33693    -1.282   0.952    1.356   2.663249    -2.058904  
  5.695   -0.066   0.161   0.08    1.252182   1.10232    -3.718   3.932    1.236   1.665396    0.535639   
  5.695   -0.053   0.107   0.035   1.480467   1.262553   -1.104   3.866    3.014   0.7314      0.899918   
  5.695   -0.073   0.134   0.039   1.611112   1.568211   -1.001   0.346    0.467   0.469227    2.359483   
  5.695   -0.032   0.089   0.047   0.969356   0.714702   -1.019   4.736    3.104   0.893051    1.00449    
  5.695   -0.071   0.146   0.06    1.47026    1.395335   -2.143   4.891    1.887   2.25062     2.221316   
  5.695   -0.022   0.108   0.08    1.207947   1.267128   0.954    4.862    2.545   -0.613758   -0.958583  
  5.695   -0.026   0.067   0.015   1.423824   0.442956   0.661    4.326    4.111   -2.376314   -2.245811  
  5.695   -0.054   0.13    0.058   1.120228   1.240758   -0.236   2.384    2.339   -1.293262   -1.482625  
  5.695   -0.05    0.129   0.073   1.315037   1.283282   -2.073   3.552    1.112   1.387642    1.138422   
  5.695   -0.041   0.1     0.037   1.491922   1.37911    1.141    1.329    0.804   -1.591156   -1.69071   
  5.695   -0.016   0.065   0.027   1.219532   1.20114    1.941    4.09     2.762   -2.457931   -2.736941  
  5.695   -0.037   0.097   0.044   1.669773   1.598982   -3.397   4.034    1.602   1.812252    1.761003   
  5.695   -0.036   0.111   0.054   1.219424   1.126717   0.166    1.057    2.536   -0.805614   -0.742787  
  5.695   -0.016   0.047   0.03    1.543901   1.159484   3.225    5.141    1.924   -1.399103   -1.57842   
  5.695   -0.046   0.12    0.053   1.306954   1.396156   -1.99    3.576    1.606   1.108011    1.017562   
  5.695   -0.049   0.11    0.06    1.257822   0.98503    0.446    1.275    1.477   1.978858    0.578369   
  5.695   -0.038   0.094   0.052   1.471004   1.23474    -2.304   4.868    3.884   0.623015    0.199109   
  5.695   -0.045   0.118   0.059   1.354213   1.223208   -3.882   5.298    1.611   1.577049    1.47723    
  5.695   -0.035   0.125   0.069   0.98973    0.799731   0.273    2.084    2.461   -1.235676   -0.845784  
  5.695   -0.031   0.086   0.051   1.514524   1.548856   -2.63    6.356    3.157   2.390678    2.611461   
  5.695   -0.048   0.091   0.024   1.418775   0.52377    1.546    3.754    3.35    -1.939501   -1.663999  
  5.695   -0.041   0.104   0.051   1.379843   1.530721   2.358    3.765    1.205   -1.969445   -1.544232  
  5.695   -0.067   0.146   0.07    1.304404   1.190495   -0.459   1.42     0.632   0.577299    -0.306149  
  5.695   -0.023   0.084   0.034   1.745681   1.631673   -3.977   5.309    2.032   2.103392    -2.957895  
  5.695   -0.054   0.114   0.042   1.588757   1.714979   -3.225   5.708    4.0     1.901329    2.245411   
  5.695   -0.062   0.144   0.055   1.380892   1.228411   -3.563   4.45     0.574   2.036843    -2.969816  
  5.695   -0.05    0.103   0.043   1.479685   1.386699   -3.1     2.523    0.11    1.777236    -1.612728  
  5.695   -0.053   0.106   0.035   1.625749   1.718601   0.479    5.268    1.582   -3.070968   2.97045    
  5.695   -0.036   0.106   0.062   1.227024   1.088706   -2.312   2.436    1.557   2.862844    -2.077799  
  5.695   -0.074   0.129   0.04    1.569389   1.37654    -2.11    3.5      1.631   -3.0886     -2.067855  
  5.695   -0.029   0.095   0.049   1.345901   1.544227   -1.427   3.904    2.212   1.088655    1.415517   
  5.695   -0.049   0.133   0.07    1.183277   1.132487   -1.431   1.795    2.443   -0.594143   -1.346642  
  5.695   -0.06    0.141   0.068   1.728053   1.965692   -2.487   1.178    3.034   2.324824    -2.21538   
  5.695   -0.071   0.14    0.055   1.302894   1.200438   -1.0     4.769    2.844   2.686323    2.769141   
  5.695   -0.048   0.1     0.035   1.63569    1.659928   -2.119   2.265    1.364   1.355247    -0.796023  
  5.695   -0.055   0.136   0.066   1.574914   1.706719   -2.727   4.94     3.138   0.577567    0.199855   
  5.695   -0.067   0.154   0.078   1.883086   2.003242   3.081    6.71     1.92    -2.355163   -2.810224  
  5.695   -0.039   0.116   0.069   1.099188   0.954863   -0.548   2.756    3.113   0.912491    0.606371   
  5.695   -0.084   0.169   0.066   1.584718   1.561708   -1.057   2.571    4.064   -2.72619    -1.617271  
  5.695   -0.07    0.168   0.079   1.303537   1.221416   0.098    4.85     4.026   0.346007    0.23819    
  5.695   -0.056   0.131   0.065   1.19117    1.044283   -1.902   0.59     1.546   2.258291    -1.46067   
  5.695   -0.044   0.11    0.046   1.417927   1.801757   -3.569   4.1      1.825   2.232015    -2.712453  
  5.703   -0.071   0.144   0.059   1.409008   1.26366    -5.891   8.326    1.319   1.663842    1.469563   
  5.703   -0.045   0.099   0.03    1.375079   1.019271   0.288    2.953    3.042   2.686273    2.061519   
  5.703   -0.042   0.117   0.056   1.309541   1.273694   0.785    1.469    1.975   -2.929799   -2.621892  
  5.703   -0.043   0.099   0.032   1.741174   2.043484   -3.894   6.883    3.242   1.762801    1.235947   
  5.703   -0.046   0.115   0.049   1.581047   1.209377   -6.056   8.752    3.011   1.097664    0.656229   
  5.703   -0.064   0.125   0.041   1.480508   1.75896    -0.925   2.306    1.537   2.198258    2.002972   
  5.703   -0.059   0.132   0.052   1.48529    1.438921   -1.008   2.404    1.202   2.44822     1.512905   
  5.703   -0.062   0.118   0.055   1.370679   1.49425    -4.581   5.706    0.382   1.546396    2.021206   
  5.703   -0.043   0.104   0.044   1.476503   1.390043   -1.767   1.302    2.27    2.665786    -1.646617  
  5.703   -0.079   0.16    0.07    1.276644   1.144333   -0.977   2.249    2.018   1.887202    1.438814   
  5.703   -0.061   0.132   0.053   1.907567   2.099545   -0.225   2.477    2.654   -2.794351   -1.672043  
  5.703   -0.027   0.078   0.025   1.608873   1.497357   -2.379   2.254    1.073   2.153944    -1.708983  
  5.703   -0.021   0.089   0.044   1.147227   0.925078   0.669    3.537    2.206   -2.698173   -1.881977  
  5.703   -0.036   0.084   0.033   1.446364   1.199193   -0.321   7.431    3.221   -3.107973   -3.02801   
  5.703   -0.043   0.144   0.068   1.216035   1.207338   -3.015   3.474    1.851   0.718297    -0.599639  
  5.703   -0.054   0.139   0.077   1.234608   1.108468   -4.5     5.738    1.471   1.332353    0.70904    
  5.703   -0.041   0.122   0.059   1.202427   1.136603   1.244    1.303    1.281   -1.978809   -1.841503  
  5.703   -0.05    0.122   0.063   1.356156   1.323103   0.111    1.373    1.74    -0.088541   -0.033036  
  5.703   -0.07    0.163   0.071   1.308343   1.340523   -0.679   2.029    2.016   1.474292    1.133212   
  5.703   -0.053   0.13    0.066   1.217174   1.067355   -0.226   1.702    1.681   2.025759    1.807008   
  5.703   -0.049   0.122   0.052   1.399065   1.538185   0.212    1.456    1.363   -1.713719   -0.996138  
  5.703   -0.041   0.11    0.048   1.301977   1.134891   3.572    6.72     3.897   -1.912616   -1.722175  
  5.703   -0.051   0.099   0.013   1.569688   1.627246   -1.537   3.994    2.628   1.542109    1.231983   
  5.703   -0.037   0.083   0.032   1.50825    1.517182   -3.565   3.7      0.632   1.718867    1.072471   
  5.703   -0.052   0.119   0.05    1.550157   1.736296   -3.057   2.617    0.932   0.929093    -0.865845  
  5.703   -0.013   0.079   0.053   1.065736   1.163969   -2.077   2.054    0.481   1.872056    2.100823   
  5.703   -0.047   0.111   0.051   1.361177   1.194982   -2.423   4.217    1.413   0.804498    0.276071   
  5.703   -0.051   0.104   0.04    1.699221   1.905872   -6.837   9.579    3.879   1.800064    2.098493   
  5.703   -0.037   0.095   0.043   1.416837   1.537047   -2.094   0.623    1.983   0.740392    -2.06952   
  5.703   -0.05    0.134   0.073   1.257752   1.195727   -0.003   1.28     0.5     0.2102      -2.292652  
  5.703   -0.037   0.11    0.057   1.151513   0.937022   -3.114   6.983    3.637   2.728078    -2.984069  
  5.703   -0.05    0.115   0.041   1.689929   1.827717   0.168    3.185    3.032   -2.643822   -2.800112  
  5.703   -0.05    0.116   0.046   1.618953   1.757693   -5.406   8.086    1.946   1.857393    1.981118   
  5.703   -0.048   0.108   0.056   1.479373   1.198447   -1.925   2.882    2.676   0.426557    -0.561579  
  5.703   -0.022   0.11    0.057   1.082414   1.287752   -4.766   9.311    4.529   1.262761    1.067723   
  5.703   -0.075   0.159   0.061   1.575046   1.726874   -4.702   6.581    1.425   2.078353    2.832439   
  5.703   -0.056   0.139   0.065   1.218984   1.193865   1.034    1.669    2.22    -1.444096   -0.954033  
  5.703   -0.04    0.105   0.057   1.367944   1.3502     -4.957   5.985    2.379   1.4671      0.449981   
  5.703   -0.031   0.104   0.054   1.241426   1.335486   -3.759   5.588    2.181   2.021       2.487261   
  5.703   -0.009   0.05    0.019   1.209093   1.493959   -1.395   4.23     1.312   2.866977    3.054906   
  5.703   -0.035   0.103   0.049   1.410297   1.399576   -1.032   1.108    1.622   1.752961    0.769162   
  5.703   -0.084   0.169   0.073   1.479508   1.543965   0.246    1.662    0.408   0.034821    0.872566   
  5.703   -0.036   0.08    0.033   1.637259   1.475071   -2.93    4.185    0.712   2.437664    -1.92445   
  5.703   -0.063   0.146   0.059   1.43241    1.245583   -1.318   2.388    1.338   2.399592    -2.4497    
  5.703   -0.039   0.112   0.054   1.455894   1.647898   2.704    4.742    1.594   -2.412496   3.0633     
  5.703   -0.071   0.141   0.061   1.414861   1.08711    -1.417   1.551    1.257   1.140557    2.944474   
  5.703   -0.061   0.116   0.042   1.585849   1.61704    1.351    5.325    1.745   -2.248937   -1.931423  
  5.703   -0.06    0.158   0.076   1.414629   1.492849   0.42     1.123    1.834   -1.639666   -2.286938  
  5.703   -0.057   0.141   0.067   1.37624    1.426567   -3.806   5.232    1.633   2.327962    -2.83128   
  5.703   -0.04    0.099   0.051   1.231272   1.510186   1.463    6.554    5.143   -2.396746   -2.230395  
  5.703   -0.029   0.083   0.051   1.277106   1.277825   -2.536   5.459    1.748   2.164654    2.191779   
  5.703   -0.071   0.146   0.064   1.184915   1.090186   -7.595   10.151   2.5     1.423992    0.987593   
  5.703   -0.042   0.094   0.04    1.411379   1.094213   0.401    4.772    2.966   -2.728776   -2.334139  
  5.703   0.001    0.052   0.039   1.230999   1.290941   0.883    5.563    5.304   -1.532222   -1.127968  
  5.703   -0.084   0.159   0.056   1.520376   1.359903   -0.062   1.732    1.315   -2.835009   -1.550415  
  5.703   -0.027   0.087   0.042   1.711873   1.592864   3.701    5.805    2.346   -1.943153   -1.976965  
  5.703   -0.051   0.144   0.081   1.206006   1.221256   -6.452   8.876    2.477   1.812191    1.395356   
  5.703   -0.036   0.127   0.064   1.046661   1.167885   -1.393   1.43     0.677   1.913356    -1.037463  
  5.703   -0.041   0.094   0.044   1.453688   1.586617   -3.756   6.408    3.224   0.906107    0.251576   
  5.703   -0.055   0.099   0.021   1.28147    1.066834   -1.435   2.789    1.802   2.72023     -1.218434  
  5.703   -0.042   0.094   0.043   1.217791   1.274749   -0.873   0.993    0.598   0.290325    -0.849699  
  5.703   -0.058   0.132   0.061   1.360801   1.178796   -1.134   0.425    0.555   -0.187403   -1.493834  
  5.703   -0.049   0.111   0.047   1.432687   1.391674   0.406    3.962    2.05    -2.628089   -2.308393  
  5.703   -0.048   0.125   0.062   1.378813   1.674263   -4.688   5.779    1.249   1.836883    2.810377   
  5.703   -0.046   0.09    0.023   1.710945   0.82449    0.419    1.619    1.458   -1.492449   -2.839989  
  5.703   -0.053   0.115   0.048   1.331505   1.075781   -1.828   0.299    2.221   2.928272    -1.570272  
  5.703   -0.053   0.118   0.06    1.196596   1.30571    0.793    1.672    1.77    2.808559    2.833897   
  5.703   -0.018   0.081   0.042   1.164369   1.145232   -1.203   5.593    4.315   -2.822731   -2.24005   
  5.703   -0.054   0.116   0.039   1.599221   1.855993   0.59     8.2      4.012   -2.688347   -2.28063   
  5.703   -0.063   0.117   0.036   1.54561    1.362446   -2.654   2.884    1.406   2.539369    -1.987908  
  5.703   -0.073   0.144   0.057   1.297171   1.216686   -1.581   3.032    1.827   1.101085    0.854603   
  5.703   -0.056   0.149   0.081   1.288364   1.264658   1.367    3.759    2.612   -2.995422   2.62428    
  5.703   -0.077   0.148   0.053   1.804083   2.09593    -2.646   2.116    1.749   2.208927    -1.426608  
  5.703   -0.01    0.063   0.031   1.387585   1.527051   -1.558   1.374    1.358   1.687778    -1.758773  
  5.703   -0.023   0.09    0.048   1.062415   0.858315   -1.72    0.827    3.43    -1.069017   -1.050299  
  5.703   -0.088   0.172   0.066   1.33686    1.482362   -0.538   3.659    3.455   -3.030795   -2.670358  
  5.703   -0.022   0.081   0.046   1.193344   1.273668   -2.134   3.644    1.746   0.676809    -0.347194  
  5.703   -0.03    0.108   0.073   1.281173   1.335628   -0.71    3.768    1.847   3.04621     -2.635645  
  5.703   -0.04    0.098   0.036   1.265033   1.27742    -4.297   4.716    1.163   2.026057    1.811341   
  5.703   -0.031   0.089   0.026   1.231228   0.9658     -4.56    6.685    2.75    2.226829    2.85541    
  5.703   -0.07    0.152   0.074   1.460209   1.311766   2.058    4.881    1.853   -0.72507    -0.227767  
  5.703   -0.03    0.106   0.07    1.485223   1.600082   0.217    0.263    1.852   2.248496    1.382413   
  5.703   -0.04    0.096   0.03    1.656215   1.663352   -1.275   2.778    1.576   1.572583    0.576571   
  5.703   -0.073   0.167   0.091   1.3111     1.364899   -3.593   4.714    0.426   1.317681    -0.825733  
  5.703   -0.046   0.133   0.064   1.306538   1.469681   1.797    5.024    3.921   -1.856561   -1.239637  
  5.703   -0.046   0.111   0.042   1.65744    2.047581   -2.462   4.305    3.342   0.585341    0.30989    
  5.703   -0.043   0.124   0.067   1.414999   1.590765   3.791    6.928    2.772   -2.111619   -2.303112  
  5.703   -0.043   0.125   0.068   1.408321   1.426153   2.142    4.209    1.48    -1.753598   -2.471595  
  5.703   -0.028   0.073   0.03    1.760785   1.768075   -2.399   2.472    2.159   0.788926    -0.98443   
  5.703   -0.055   0.141   0.081   1.493699   1.549187   -1.816   2.215    2.103   0.671468    -0.128466  
  5.703   -0.086   0.19    0.085   1.345305   1.402794   -0.15    0.914    0.928   -2.540556   -0.349361  
  5.703   -0.027   0.075   0.025   1.601578   1.024033   -0.63    1.843    1.252   -0.214983   0.15828    
  5.703   -0.073   0.135   0.046   1.525619   1.568656   -1.65    1.71     0.435   2.116446    0.206099   
  5.703   -0.009   0.049   0.025   1.015426   1.070665   0.656    4.098    1.778   -2.849624   -2.511847  
  5.703   -0.079   0.162   0.057   1.540794   1.737411   -1.799   2.267    4.964   0.250069    -0.542222  
  5.703   -0.045   0.106   0.045   1.184942   1.283872   -0.677   2.107    0.66    2.541234    3.139738   
  5.703   -0.005   0.074   0.043   0.970466   0.96025    -6.051   8.006    2.58    1.371865    0.603899   
  5.703   -0.052   0.107   0.028   1.494131   1.320641   -1.414   1.637    0.51    2.084324    1.438057   
  5.703   -0.04    0.104   0.041   1.484291   1.550363   -2.814   3.398    0.643   2.325742    1.850931   
  5.703   -0.016   0.069   0.043   1.180656   1.502334   1.02     3.627    2.173   -0.384751   -0.345772  
  5.711   -0.045   0.108   0.031   1.327303   1.254271   -3.876   5.947    1.857   1.687392    1.744536   
  5.711   -0.026   0.096   0.054   0.870729   0.749034   -3.47    5.864    2.304   2.347109    2.429982   
  5.711   -0.056   0.104   0.045   1.541763   1.512367   -3.349   2.399    1.636   2.264984    -0.901132  
  5.711   -0.04    0.119   0.072   1.367789   1.399202   -1.875   3.324    1.533   1.267329    1.520692   
  5.711   -0.07    0.13    0.032   1.534779   1.500965   -3.552   6.319    3.528   1.051494    0.220191   
  5.711   -0.072   0.138   0.05    1.28307    0.919437   -4.073   5.175    1.536   2.084144    2.919546   
  5.711   -0.079   0.16    0.054   1.614946   1.468461   1.092    2.287    1.314   -1.776847   -1.292421  
  5.711   -0.055   0.135   0.059   1.411045   1.53263    1.21     3.661    1.301   -2.774021   2.717966   
  5.711   -0.046   0.105   0.049   1.309725   1.19672    -2.421   1.517    1.396   1.946824    -1.424207  
  5.711   -0.055   0.106   0.018   1.566534   1.516679   2.283    2.962    1.738   -1.279233   -1.215359  
  5.711   -0.053   0.123   0.058   1.178182   1.124409   -1.409   1.533    0.146   0.902583    2.509835   
  5.711   -0.052   0.129   0.058   1.308394   1.360965   0.614    1.153    1.208   -0.125934   -0.963864  
  5.711   -0.02    0.089   0.043   1.177819   1.351215   -3.469   3.924    2.12    2.308481    -2.853683  
  5.711   -0.057   0.138   0.055   1.325291   1.429517   -1.148   3.369    2.534   1.083406    1.096775   
  5.711   -0.046   0.119   0.051   1.420212   1.21404    -0.48    0.255    0.728   0.456558    0.236451   
  5.711   -0.029   0.076   0.028   1.397502   1.384082   -1.367   2.877    1.561   2.564524    2.213289   
  5.711   -0.066   0.141   0.062   1.45047    1.534379   0.191    3.489    2.871   -0.938448   -1.335576  
  5.711   -0.053   0.126   0.053   1.920348   2.520442   -1.82    0.764    0.63    1.426854    -0.611207  
  5.711   -0.047   0.115   0.053   1.514375   1.281408   -3.132   4.2      1.653   1.344386    1.744119   
  5.711   -0.016   0.049   0.019   1.334181   1.733559   -3.081   3.316    1.382   2.388523    -2.530934  
  5.711   -0.061   0.152   0.074   1.390361   1.434724   0.785    2.988    1.794   -2.973099   2.997595   
  5.711   -0.045   0.101   0.038   1.758065   1.934025   -3.628   3.942    1.035   1.7327      -2.442855  
  5.711   -0.042   0.099   0.05    1.484969   1.570371   -0.364   0.251    1.914   -0.104065   0.11794    
  5.711   -0.059   0.132   0.063   1.278652   1.071893   -1.471   0.929    2.449   2.006543    -1.525031  
  5.711   -0.076   0.17    0.076   1.465074   1.351151   -0.588   3.915    3.262   1.780516    2.048654   
  5.711   -0.044   0.103   0.045   1.448594   1.438892   -2.607   4.689    2.417   1.570243    1.685364   
  5.711   -0.031   0.103   0.039   1.177685   1.077343   -3.157   6.087    4.072   2.433395    2.512764   
  5.711   -0.084   0.172   0.084   1.693495   1.772728   -1.588   4.448    3.088   0.223868    -0.072849  
  5.711   -0.035   0.097   0.036   1.418311   1.19336    -4.249   6.537    2.237   0.952237    1.063453   
  5.711   -0.042   0.1     0.04    1.367328   1.135178   -0.703   2.684    2.617   1.39247     1.164086   
  5.711   -0.046   0.123   0.051   1.103293   0.84235    -1.689   1.802    1.633   2.846217    -1.765851  
  5.711   -0.062   0.12    0.036   1.605899   1.859476   -2.744   4.225    2.237   0.740929    0.454204   
  5.711   -0.093   0.169   0.057   1.468628   1.504878   -1.574   1.229    1.749   2.161402    -2.312643  
  5.711   -0.02    0.083   0.049   1.00464    0.909578   -1.935   1.761    0.924   2.038927    -0.783498  
  5.711   -0.081   0.157   0.065   1.511657   1.547123   -3.077   4.397    2.407   1.527918    0.522018   
  5.711   -0.057   0.149   0.067   1.281472   1.375426   -1.855   6.131    3.725   1.937718    1.975713   
  5.711   -0.045   0.103   0.034   1.065691   1.041585   -6.839   9.481    3.371   1.279176    1.157521   
  5.711   -0.044   0.088   0.029   1.392107   0.872908   -5.27    6.315    0.696   1.6009      2.982938   
  5.711   -0.043   0.116   0.064   1.407042   1.531143   -0.385   0.474    2.452   -0.278851   0.004086   
  5.711   -0.078   0.162   0.075   1.192404   1.024865   -0.857   2.558    3.708   0.026204    -0.469192  
  5.711   -0.026   0.085   0.042   1.341499   1.027557   -1.124   3.547    3.038   0.40315     0.446447   
  5.711   -0.071   0.149   0.059   1.364277   1.224009   -3.177   2.45     2.025   1.971124    -2.818618  
  5.711   -0.032   0.082   0.033   1.312144   1.565966   -2.813   2.549    3.242   0.331062    -0.675286  
  5.711   -0.041   0.101   0.038   1.510251   1.46295    -1.461   4.223    1.988   2.269516    2.479837   
  5.711   -0.067   0.148   0.074   1.224402   1.265649   2.41     4.541    1.719   -2.13681    -2.413701  
  5.711   -0.041   0.116   0.07    1.150506   1.110149   -3.31    3.08     1.062   1.539453    -1.394648  
  5.711   -0.039   0.109   0.047   1.438404   1.660722   -2.147   6.102    1.789   2.633708    2.553934   
  5.711   -0.056   0.124   0.06    1.602532   1.673785   -0.727   1.111    0.61    0.516699    2.493598   
  5.711   -0.055   0.135   0.056   1.307214   1.072505   -0.009   0.658    1.081   -2.948141   2.327058   
  5.711   -0.059   0.135   0.062   1.372071   1.491392   -2.698   3.987    1.942   1.129688    0.587959   
  5.711   -0.053   0.112   0.046   1.748161   1.851914   1.525    3.041    0.552   -2.447938   2.584918   
  5.711   -0.055   0.114   0.055   1.270727   1.364091   0.412    2.943    2.448   -0.201353   -0.350472  
  5.711   -0.083   0.175   0.089   1.577114   1.500605   -4.343   4.408    0.278   2.324069    -2.09715   
  5.711   -0.023   0.074   0.038   1.329541   1.068237   -0.684   2.202    2.213   0.477455    0.321352   
  5.711   -0.085   0.177   0.068   1.630263   1.826792   -3.032   4.017    2.514   1.973649    2.414908   
  5.711   -0.026   0.144   0.092   0.884914   1.107496   -2.224   1.975    0.641   1.443462    -0.6166    
  5.711   -0.04    0.118   0.064   1.327132   1.680039   -3.37    4.823    0.898   1.257387    0.875693   
  5.711   -0.065   0.147   0.066   1.867678   1.968277   0.921    2.121    2.436   -1.56507    -0.346933  
  5.711   -0.06    0.149   0.077   1.340769   1.351809   -0.417   1.595    2.569   0.217032    -0.110502  
  5.711   -0.053   0.125   0.058   1.186341   0.910144   -2.683   3.539    1.577   3.018077    -2.057596  
  5.711   -0.033   0.087   0.033   1.754047   2.121939   -0.119   1.671    0.622   2.772015    2.361795   
  5.711   -0.041   0.084   0.028   1.602939   1.313791   1.153    2.791    1.967   -2.91098    -2.761823  
  5.711   -0.014   0.047   0.027   1.169367   1.402007   0.76     8.218    5.494   -0.123718   -0.012432  
  5.711   -0.085   0.144   0.045   1.469647   1.522314   -2.026   1.357    0.979   -3.00963    -1.00289   
  5.711   -0.054   0.125   0.06    1.542552   1.48242    -2.455   3.573    1.754   2.078067    2.362679   
  5.711   -0.061   0.139   0.064   1.319756   1.214716   -0.643   0.483    0.369   0.147364    -1.372879  
  5.711   -0.062   0.143   0.069   1.544181   1.62895    -0.722   2.439    3.402   -0.147414   -0.449462  
  5.711   -0.057   0.106   0.028   1.463184   1.543763   -0.66    5.429    3.285   2.90433     -3.055858  
  5.711   -0.054   0.126   0.035   1.684068   1.731503   1.218    2.057    0.781   -0.27206    0.167584   
  5.711   -0.069   0.17    0.088   1.250035   1.252983   -2.452   3.629    1.896   2.538369    -2.503467  
  5.711   -0.071   0.149   0.063   1.664187   1.806831   -2.301   5.145    3.301   3.074308    -1.990578  
  5.711   -0.033   0.091   0.035   1.26001    1.332147   -0.184   3.319    1.475   2.613226    2.509177   
  5.711   -0.036   0.111   0.053   1.501526   1.494855   -2.399   2.71     2.663   2.918911    -1.889448  
  5.711   -0.05    0.121   0.056   1.268207   1.05533    -0.584   0.466    1.301   -1.825185   -2.207824  
  5.711   -0.071   0.133   0.047   1.49131    1.54812    -2.76    4.762    3.438   1.111832    0.868533   
  5.711   -0.016   0.062   0.033   1.734454   1.098323   -2.471   2.387    1.237   1.823553    -1.228842  
  5.711   -0.037   0.1     0.051   1.297552   1.265051   0.058    3.853    2.866   -1.979755   -1.82125   
  5.711   -0.058   0.102   0.036   1.487862   1.254666   -6.44    6.978    1.732   1.77659     1.501456   
  5.711   -0.044   0.089   0.033   1.598854   1.663405   -2.531   2.824    0.055   2.07207     -0.014839  
  5.711   -0.045   0.103   0.038   1.332127   1.198091   -0.352   1.262    0.466   -3.077188   -1.612466  
  5.711   -0.09    0.167   0.064   1.498436   1.556568   -3.026   2.385    1.83    1.613725    -0.271684  
  5.711   -0.033   0.093   0.043   1.367984   1.632591   -2.43    3.054    1.626   0.94177     -0.268404  
  5.711   -0.053   0.113   0.052   1.674263   1.886657   0.742    1.839    1.164   -0.821566   -1.32768   
  5.711   -0.033   0.103   0.06    1.819788   1.730981   0.149    3.429    2.65    -2.558423   -2.049459  
  5.711   -0.086   0.171   0.061   1.451928   1.261997   -1.795   1.21     1.227   2.035686    -2.523597  
  5.711   -0.06    0.17    0.088   1.373142   1.417591   0.873    4.613    2.85    -2.793896   -2.259001  
  5.711   -0.058   0.127   0.054   1.588115   1.47897    -2.488   2.826    0.841   2.1155      -2.555599  
  5.711   -0.034   0.084   0.04    1.606204   1.886255   0.474    4.181    2.528   -2.16328    -1.572102  
  5.711   -0.029   0.098   0.047   1.344158   1.322165   -0.901   2.372    1.21    2.648765    -0.406035  
  5.711   -0.024   0.103   0.056   1.269804   1.387237   -3.311   3.177    1.748   2.240401    -2.343874  
  5.711   -0.045   0.091   0.026   1.404091   1.534087   -4.672   8.28     2.152   2.395443    2.396964   
  5.711   -0.058   0.105   0.023   1.565187   1.655811   0.325    2.696    3.772   -1.264938   -1.441182  
  5.711   -0.053   0.14    0.062   1.550936   1.741585   -1.624   2.743    2.035   0.614473    -0.450433  
  5.711   -0.043   0.111   0.052   1.846733   2.067092   -1.848   2.481    1.766   1.134068    0.564182   
  5.711   -0.042   0.116   0.046   1.326953   1.360605   -1.429   2.343    2.003   3.13052     -1.512088  
  5.711   -0.057   0.119   0.04    1.489472   1.380697   -1.227   2.864    2.798   2.860974    -2.586355  
  5.711   -0.07    0.146   0.056   1.408893   1.163095   -2.163   2.701    1.081   1.981863    -2.712696  
  5.711   -0.043   0.103   0.033   1.646216   1.578739   -0.948   0.192    3.125   -2.090007   -1.190244  
  5.711   -0.082   0.169   0.076   1.335068   1.306289   -1.672   1.038    2.121   3.018517    -1.340071  
  5.711   -0.041   0.099   0.036   1.73598    1.824148   -2.68    4.956    2.456   2.53339     3.010895   
  5.72    -0.067   0.141   0.052   1.75095    1.877661   -1.28    1.804    0.443   1.52844     -0.004527  
  5.72    -0.07    0.132   0.044   1.596649   1.553931   0.188    0.677    1.162   1.049929    -0.95713   
  5.72    -0.055   0.118   0.045   1.386488   1.184312   -5.982   6.812    2.044   1.946425    1.707773   
  5.72    -0.075   0.166   0.084   1.372203   1.389631   -2.55    2.073    1.264   1.296864    -0.959172  
  5.72    -0.04    0.11    0.049   1.363421   1.45822    -3.695   2.471    0.616   1.917796    -2.363234  
  5.72    -0.038   0.115   0.063   1.334113   1.250196   2.28     3.511    1.977   -1.166873   -0.82488   
  5.72    -0.057   0.116   0.038   1.532987   1.42603    -2.764   3.918    1.06    1.780437    1.359144   
  5.72    -0.039   0.096   0.049   1.67191    1.597393   -3.123   4.785    4.211   1.515098    0.500918   
  5.72    -0.048   0.093   0.032   1.613776   1.916374   -1.27    2.318    2.007   2.067971    0.522295   
  5.72    -0.066   0.139   0.054   1.56616    1.548588   -0.923   1.848    2.271   1.244736    0.681615   
  5.72    -0.038   0.106   0.05    1.174393   1.133718   -0.586   1.948    2.514   -0.201557   -0.739138  
  5.72    -0.063   0.133   0.045   1.43126    1.576887   0.621    0.476    0.655   2.631622    1.800635   
  5.72    -0.021   0.061   0.018   1.605682   2.53533    -1.171   1.515    5.194   -1.768445   -1.108338  
  5.72    -0.054   0.122   0.059   1.433808   1.367654   3.223    5.499    2.435   -2.424269   -3.122043  
  5.72    -0.086   0.189   0.085   1.188705   0.986214   -1.786   2.1      0.623   2.512534    2.059621   
  5.72    -0.045   0.117   0.062   1.708282   1.674728   -0.64    3.762    4.405   -2.097852   -1.583013  
  5.72    -0.039   0.098   0.054   1.393091   1.67374    -2.87    6.056    3.258   1.524178    1.378842   
  5.72    -0.046   0.099   0.032   1.570965   1.591065   0.563    4.15     3.587   -1.867641   -1.244426  
  5.72    -0.062   0.141   0.09    1.324279   1.25943    -3.408   3.187    0.913   1.642281    -1.514197  
  5.72    -0.028   0.082   0.024   1.561206   1.894628   1.088    2.74     0.315   -1.912477   2.045948   
  5.72    -0.031   0.116   0.07    1.199128   1.132645   0.439    0.866    0.786   -2.107068   -0.803079  
  5.72    -0.058   0.134   0.062   1.336324   1.210579   -3.912   4.177    0.95    1.985679    2.065014   
  5.72    -0.04    0.124   0.059   1.305399   1.57101    -5.027   6.001    0.872   1.814888    1.237631   
  5.72    -0.039   0.089   0.044   1.601773   1.644941   -3.04    0.997    2.356   1.215983    -1.406815  
  5.72    -0.052   0.119   0.039   1.274328   1.082041   0.925    2.751    2.197   -1.744876   -1.50334   
  5.72    -0.079   0.178   0.088   1.384412   1.231129   -1.726   3.894    2.349   2.624694    2.962964   
  5.72    -0.033   0.086   0.031   1.72763    1.631688   -1.067   0.816    1.374   -0.786076   -1.313736  
  5.72    -0.061   0.131   0.044   1.492165   1.639804   -6.775   10.4     2.794   1.774737    1.613519   
  5.72    -0.075   0.14    0.059   1.545009   1.653933   -1.527   5.186    3.507   -2.707469   -2.182801  
  5.72    -0.078   0.146   0.047   1.544599   1.374312   -3.338   4.861    2.077   1.186241    0.807137   
  5.72    -0.052   0.105   0.042   1.539762   1.85039    -2.478   3.264    1.757   2.072377    -3.023168  
  5.72    -0.07    0.138   0.059   1.42821    1.225161   -1.117   2.145    2.034   1.600882    0.50835    
  5.72    -0.051   0.112   0.039   1.497166   1.375288   -4.655   6.784    1.992   2.365363    2.949976   
  5.72    -0.064   0.14    0.065   1.264788   1.176878   -2.828   3.796    1.938   0.76596     0.245221   
  5.72    -0.041   0.086   0.017   1.384206   1.122722   -2.801   1.829    0.874   2.101433    -1.371674  
  5.72    -0.054   0.113   0.031   1.69878    1.491317   -2.374   2.918    2.084   1.682198    0.330759   
  5.72    -0.039   0.109   0.062   1.206408   1.252738   -0.868   1.272    2.146   1.994621    -2.66157   
  5.72    -0.055   0.12    0.038   1.561175   1.570511   -2.07    3.219    0.118   2.213331    1.512762   
  5.72    -0.051   0.099   0.021   1.565273   1.18482    -0.034   2.791    3.101   -0.115231   0.362114   
  5.72    -0.089   0.178   0.089   1.283187   1.092805   -4.201   4.879    1.105   1.933506    -3.035748  
  5.72    -0.036   0.101   0.048   1.327626   1.413469   -1.546   1.585    1.322   3.073909    -2.670368  
  5.72    -0.025   0.065   0.012   1.31174    1.060969   -2.023   5.059    2.009   2.587615    2.93373    
  5.72    -0.035   0.091   0.037   1.436999   1.3083     -2.625   2.464    0.838   1.721282    -1.054319  
  5.72    -0.049   0.113   0.061   1.300269   1.204427   -0.488   1.004    1.721   -0.279984   0.319018   
  5.72    -0.069   0.141   0.042   1.221471   1.17282    0.026    3.438    4.203   -2.014769   -1.835689  
  5.72    -0.048   0.109   0.042   1.468867   1.233909   -3.891   6.585    3.238   2.412161    -2.990486  
  5.72    -0.03    0.095   0.056   1.471251   1.701338   -6.113   7.983    1.179   1.695574    1.727469   
  5.72    -0.062   0.133   0.058   1.356608   0.997018   -6.209   10.047   4.608   1.38999     1.319595   
  5.72    -0.057   0.142   0.064   1.584636   1.287475   0.508    0.997    1.803   -0.759554   1.193454   
  5.72    -0.08    0.159   0.066   1.551181   1.594965   -2.251   2.399    2.62    0.726011    -0.19929   
  5.72    -0.058   0.143   0.065   1.270012   1.229694   -3.549   6.365    2.555   2.410015    2.698479   
  5.72    -0.069   0.126   0.039   1.358351   1.053336   -5.206   5.43     1.716   1.451468    -0.236328  
  5.72    -0.032   0.099   0.059   1.333052   1.038589   -1.729   3.846    2.763   3.052228    -2.503448  
  5.72    -0.089   0.192   0.081   1.557205   1.620663   1.72     3.901    0.821   -2.218374   -1.839491  
  5.72    -0.071   0.162   0.077   1.451952   1.506334   -0.909   3.867    2.204   2.927963    -3.110294  
  5.72    -0.069   0.143   0.069   1.433013   1.384411   -3.577   4.97     1.802   2.17553     -3.0706    
  5.72    -0.053   0.117   0.042   1.541645   1.399923   -3.737   6.228    2.778   1.421123    1.873066   
  5.72    -0.046   0.123   0.064   1.235605   1.147454   -1.204   1.502    0.324   2.174953    3.068044   
  5.72    -0.051   0.102   0.037   1.562869   1.598936   -6.276   5.336    2.562   1.496363    -1.033031  
  5.72    -0.054   0.12    0.04    1.633815   1.309225   -6.794   7.03     0.043   1.586249    1.974317   
  5.72    -0.056   0.123   0.055   1.632293   1.731719   -1.639   0.276    2.196   1.595679    -1.280914  
  5.72    -0.082   0.148   0.046   1.538026   1.685318   1.055    4.147    2.728   -1.158228   -1.30208   
  5.72    -0.029   0.104   0.062   1.188145   1.201251   1.576    7.694    4.96    -2.534679   -2.441155  
  5.72    -0.017   0.07    0.033   1.618323   1.702798   -1.391   2.309    2.576   2.810839    -1.750247  
  5.72    -0.055   0.124   0.06    1.31315    1.420847   -2.282   2.711    0.492   1.945607    -0.798671  
  5.72    -0.068   0.138   0.059   1.576939   1.520134   1.231    4.154    2.924   -2.687161   -2.545402  
  5.72    -0.03    0.098   0.052   1.090351   0.92332    -1.323   0.501    0.909   0.470792    -1.363113  
  5.72    -0.052   0.126   0.059   1.583474   1.599137   -1.201   4.022    4.417   -2.618642   -2.226138  
  5.72    -0.061   0.117   0.043   1.761747   1.787938   -0.509   0.763    1.604   -0.760862   -0.737502  
  5.72    -0.056   0.114   0.052   1.694008   1.99904    -6.984   7.966    2.215   1.603241    0.992076   
  5.72    -0.04    0.09    0.026   1.608755   1.749614   -5.782   8.222    2.288   1.373797    0.501563   
  5.72    -0.048   0.109   0.043   1.469376   1.219185   0.106    2.324    1.533   -2.729133   -2.704767  
  5.72    -0.023   0.076   0.032   1.204214   1.216537   -1.416   2.879    2.437   2.852976    -2.852945  
  5.72    -0.067   0.143   0.049   1.424607   1.163733   -0.071   3.851    3.429   -0.367583   -0.261847  
  5.72    -0.054   0.135   0.072   1.404471   1.442409   -1.101   3.049    1.498   1.231731    1.737011   
  5.72    -0.071   0.142   0.06    1.573007   1.614877   0.16     2.503    2.305   -2.484248   -2.11681   
  5.72    -0.024   0.103   0.056   1.086885   1.109806   0.621    3.667    4.156   -1.993541   -1.825426  
  5.72    -0.048   0.094   0.043   1.390269   0.862048   -1.49    4.187    2.425   0.758912    0.579832   
  5.72    -0.059   0.127   0.057   1.183263   0.861315   2.339    4.288    3.554   -0.944872   -0.493315  
  5.72    -0.063   0.141   0.076   1.517756   1.390291   -3.084   3.542    4.337   2.840407    -1.931465  
  5.72    -0.047   0.103   0.032   1.424875   1.073909   -5.598   6.356    1.144   1.449057    -0.729961  
  5.72    -0.051   0.136   0.061   1.075641   0.925475   -2.268   2.78     0.958   2.453757    -3.10684   
  5.72    -0.056   0.121   0.052   1.793459   2.253333   -2.478   2.542    0.737   2.193969    -1.365883  
  5.72    -0.056   0.11    0.046   1.419876   1.186742   -1.081   0.98     0.699   0.940255    0.270494   
  5.72    -0.033   0.103   0.067   1.193211   1.145495   0.36     3.104    0.423   3.082846    -0.263038  
  5.72    -0.047   0.112   0.048   1.606879   1.665387   -3.695   5.035    1.75    2.184451    -2.632637  
  5.72    -0.08    0.143   0.043   1.606302   1.670415   -2.31    3.512    1.783   2.342601    2.820777   
  5.72    -0.031   0.101   0.065   1.479472   1.517988   -0.188   2.311    0.846   -3.090923   -1.845262  
  5.72    -0.057   0.129   0.057   1.347108   1.380331   0.431    4.923    3.502   -3.131684   -3.023991  
  5.72    -0.044   0.095   0.031   1.385069   1.359956   -1.743   3.728    2.004   0.829918    0.623836   
  5.72    -0.063   0.137   0.062   1.116786   0.857673   0.756    3.741    2.014   -2.261025   -1.835583  
  5.72    -0.09    0.203   0.097   1.321584   1.342106   -0.504   6.694    5.142   3.031886    3.137261   
  5.72    -0.066   0.136   0.056   1.821571   2.025647   -1.718   2.194    1.962   2.821633    -2.327141  
  5.72    -0.032   0.102   0.049   1.165087   1.125689   -2.682   3.226    2.146   0.598255    -0.606827  
  5.72    -0.061   0.129   0.05    1.517878   1.376942   -0.837   1.909    1.992   -1.388543   -1.454475  
  5.72    -0.06    0.132   0.041   1.505987   1.335479   -0.579   2.604    3.113   -0.368922   -1.420299  
  5.72    -0.066   0.133   0.034   1.788683   1.776269   -2.785   3.06     1.361   2.396649    -2.627951  
  5.72    -0.046   0.103   0.037   1.501402   1.523861   -2.182   2.549    1.99    0.550849    0.043874   
  5.72    -0.047   0.115   0.049   1.36089    1.39899    -1.504   1.412    1.594   1.745695    -0.975214  
  5.72    -0.042   0.095   0.038   1.592008   1.642847   -1.747   2.459    2.142   0.226424    -0.638567  
  5.728   -0.048   0.106   0.045   1.536189   1.477417   -3.438   4.902    1.903   0.832668    0.122555   
  5.728   -0.053   0.111   0.033   1.40089    1.493277   -3.697   2.395    1.962   1.833984    -2.180491  
  5.728   -0.053   0.135   0.058   1.474774   1.462117   -1.298   1.978    0.863   2.676614    2.895735   
  5.728   -0.037   0.1     0.028   1.088107   0.869991   0.157    1.869    3.098   -0.661368   -0.497549  
  5.728   -0.041   0.093   0.037   1.326584   0.67554    0.304    0.356    1.628   -0.347793   0.05855    
  5.728   -0.076   0.147   0.053   1.36148    1.192741   0.356    3.929    2.11    -2.523001   -2.545795  
  5.728   -0.063   0.135   0.06    1.472116   1.49441    -6.087   10.587   4.082   1.940049    2.029553   
  5.728   -0.084   0.156   0.044   1.59092    1.770109   -0.13    2.812    3.189   -1.945595   -1.491484  
  5.728   -0.056   0.118   0.043   1.405193   1.394395   0.295    1.293    2.058   -1.418782   -0.752911  
  5.728   -0.077   0.152   0.064   1.678326   1.694164   1.943    6.5      5.844   -1.781881   -1.632451  
  5.728   -0.062   0.145   0.075   1.585599   1.571044   -5.11    8.628    3.359   2.325306    2.55158    
  5.728   -0.031   0.091   0.059   1.542502   1.69775    -5.095   6.451    3.177   1.805437    1.848899   
  5.728   -0.038   0.099   0.037   1.26991    1.507644   3.341    7.295    5.073   -1.369424   -1.432063  
  5.728   -0.044   0.105   0.038   1.164078   0.789819   -1.832   4.729    4.994   -0.186106   -0.615709  
  5.728   -0.031   0.085   0.027   1.45859    1.251727   -1.398   3.6      1.455   1.278658    0.927514   
  5.728   -0.055   0.112   0.037   1.468036   1.576079   -0.945   1.226    3.249   -2.299037   -1.524454  
  5.728   -0.07    0.131   0.047   1.527751   1.19323    1.096    3.038    3.359   -0.537716   -0.934523  
  5.728   -0.064   0.144   0.063   1.374399   1.372826   -2.918   3.478    1.906   2.531455    -2.738723  
  5.728   -0.069   0.129   0.05    1.509059   1.453514   1.487    3.423    3.109   -2.002287   -1.542133  
  5.728   -0.058   0.144   0.077   1.377476   1.414531   -1.949   1.828    3.546   0.3806      -0.924705  
  5.728   -0.073   0.16    0.074   1.479407   1.488624   -2.437   4.108    3.555   0.552944    -0.112934  
  5.728   -0.055   0.134   0.065   1.320356   1.153913   -3.177   2.613    3.209   2.969626    -1.849713  
  5.728   -0.043   0.098   0.036   1.411352   1.376376   0.193    0.645    1.404   -2.774998   2.679272   
  5.728   -0.051   0.108   0.036   1.72032    1.864442   -1.929   2.267    3.263   2.937593    -1.824655  
  5.728   -0.067   0.149   0.065   1.269367   1.329009   -6.252   7.379    1.42    1.414655    0.711319   
  5.728   -0.07    0.129   0.033   1.606995   2.390701   -1.751   2.021    1.134   1.585332    -0.036632  
  5.728   -0.06    0.123   0.049   1.560021   1.657954   1.542    4.3      2.42    -0.389006   -0.422924  
  5.728   -0.032   0.109   0.054   1.119362   1.13181    -0.115   3.778    3.564   -2.256706   -1.81003   
  5.728   -0.064   0.121   0.03    1.649778   1.625548   -3.045   4.514    1.949   0.530064    -0.176039  
  5.728   -0.038   0.127   0.069   1.249582   1.224093   -0.083   2.336    1.048   2.886169    2.789824   
  5.728   -0.036   0.086   0.032   1.649631   1.329738   -1.776   3.164    2.688   0.709091    0.3865     
  5.728   -0.032   0.09    0.04    1.73496    1.911164   -2.379   5.477    3.461   1.150266    1.102463   
  5.728   -0.066   0.148   0.055   1.404093   1.385669   -3.311   3.743    0.982   2.44862     -0.683191  
  5.728   -0.052   0.1     0.03    1.49454    1.814442   -2.16    2.671    0.285   2.061537    -0.595142  
  5.728   -0.085   0.183   0.089   1.503954   1.420599   -3.282   4.048    1.836   1.085694    1.44996    
  5.728   -0.035   0.114   0.067   1.184053   1.101222   -3.672   5.943    2.179   1.842095    1.612531   
  5.728   -0.066   0.116   0.04    1.558077   1.425585   -1.293   3.428    1.565   0.512529    0.251449   
  5.728   -0.045   0.131   0.06    1.471773   1.369716   -0.821   1.68     2.987   -2.178364   -1.454614  
  5.728   -0.07    0.133   0.046   1.40874    1.250895   -2.953   3.438    1.109   1.21155     1.071316   
  5.728   -0.015   0.071   0.031   1.568671   1.3679     -0.183   1.13     0.653   -3.054635   -1.012997  
  5.728   -0.043   0.111   0.061   1.354385   1.207898   0.161    3.533    2.612   -2.877946   -2.375982  
  5.728   -0.03    0.092   0.041   1.306467   1.421119   -4.628   6.411    2.806   1.251747    0.476479   
  5.728   -0.067   0.156   0.049   1.269889   1.024733   -3.288   3.479    0.622   2.179903    -2.196342  
  5.728   -0.085   0.147   0.045   1.373606   1.090938   -0.538   2.638    2.186   -0.069039   -0.035712  
  5.728   -0.042   0.107   0.044   1.564917   1.668921   -1.662   2.2      1.546   1.232716    1.201691   
  5.728   -0.044   0.12    0.062   1.310222   1.164415   -3.615   6.058    3.378   2.12927     1.940011   
  5.728   -0.071   0.171   0.08    1.20691    1.140635   0.445    4.299    3.701   -1.287079   -1.219409  
  5.728   -0.044   0.117   0.056   1.207129   1.26345    -4.685   6.3      1.577   1.65617     0.608997   
  5.728   -0.015   0.075   0.037   1.560333   1.441436   -2.814   2.09     2.84    2.625578    -1.630841  
  5.728   -0.041   0.113   0.064   1.18678    0.727557   -0.073   0.232    0.82    -0.378807   -1.056497  
  5.728   -0.034   0.094   0.048   1.73729    1.721074   -0.585   2.047    3.004   -2.556541   -1.799554  
  5.728   -0.035   0.091   0.03    1.494067   1.294618   -2.993   4.449    1.759   1.698227    1.470007   
  5.728   -0.038   0.123   0.065   1.132073   1.074209   -1.534   1.588    1.859   0.806836    -0.808028  
  5.728   -0.086   0.146   0.04    1.839619   2.293451   1.147    1.871    1.358   -2.234188   -1.256945  
  5.728   -0.066   0.146   0.069   1.3471     1.415821   -1.644   3.381    0.769   0.393239    1.274878   
  5.728   -0.025   0.096   0.06    1.305052   1.291894   -0.527   0.254    1.399   -2.991692   -1.942611  
  5.728   -0.03    0.098   0.065   1.558331   1.50778    3.206    6.491    2.551   -1.56987    -1.956249  
  5.728   -0.042   0.098   0.051   1.559201   1.751623   -1.67    2.593    1.505   3.002946    -2.475334  
  5.728   -0.038   0.082   0.025   1.319153   1.160106   -5.851   4.71     1.596   1.679767    -1.358178  
  5.728   -0.065   0.164   0.076   1.163606   1.198943   -2.453   5.257    2.762   2.659225    2.57225    
  5.728   -0.018   0.073   0.032   1.333398   1.323235   -0.074   2.844    2.516   -1.835437   -1.599554  
  5.728   -0.045   0.123   0.05    1.228246   1.195741   -3.91    5.01     1.701   1.972017    -2.63179   
  5.728   -0.005   0.055   0.032   1.776269   1.939267   -4.518   5.513    2.095   1.152896    0.545969   
  5.728   -0.055   0.112   0.039   1.795827   1.957957   -0.987   1.512    2.672   -2.796912   -1.724225  
  5.728   -0.075   0.143   0.048   1.460255   1.414341   -1.076   2.335    1.812   -2.93863    -1.893746  
  5.728   -0.066   0.1     0.023   1.679049   1.81506    0.965    3.019    2.067   -0.959415   -1.078926  
  5.728   -0.046   0.095   0.033   1.244678   1.050768   -3.338   3.84     0.882   1.38809     -0.945121  
  5.728   -0.067   0.155   0.068   1.508765   1.375721   0.493    2.875    2.706   -1.894137   -1.960829  
  5.728   -0.058   0.118   0.037   1.341894   1.103532   -4.218   5.734    1.067   1.835404    2.210808   
  5.728   -0.038   0.101   0.055   1.334652   1.606856   -1.048   1.996    2.114   -3.068234   -1.367903  
  5.728   -0.034   0.09    0.04    1.360563   1.487752   -0.297   1.839    1.852   -0.155211   -0.479145  
  5.728   -0.045   0.139   0.08    1.284365   1.336192   -1.123   0.846    0.68    0.750595    -0.298878  
  5.728   -0.055   0.105   0.048   1.251855   1.323621   -0.883   1.504    0.958   3.011724    -2.264669  
  5.728   -0.061   0.125   0.042   1.448976   1.727897   -3.593   3.861    2.073   1.413303    -0.11262   
  5.728   0.006    0.048   0.031   1.401378   1.067643   -3.655   3.418    0.843   1.601965    0.862672   
  5.728   -0.038   0.09    0.03    1.374425   1.326459   -3.608   3.284    0.873   1.979145    -1.506918  
  5.728   -0.048   0.128   0.063   1.41117    1.647642   -2.036   0.968    1.575   2.401149    -1.224369  
  5.728   -0.04    0.084   0.035   1.122841   1.040313   1.055    2.518    1.17    -1.752379   -2.285708  
  5.728   -0.038   0.079   0.028   1.571598   1.369082   2.684    5.904    4.327   -1.537813   -1.35701   
  5.728   -0.023   0.071   0.036   1.384173   1.277143   -1.628   1.685    3.159   -2.619479   -1.512437  
  5.728   -0.029   0.057   0.012   1.723988   2.877916   -3.833   6.384    2.834   1.164854    1.127283   
  5.728   -0.032   0.103   0.037   0.939233   0.906714   -2.491   4.296    1.279   1.560598    1.447773   
  5.728   -0.043   0.095   0.04    1.452183   1.821429   -0.561   1.66     1.845   0.292726    0.354545   
  5.728   -0.034   0.101   0.04    1.359616   1.729634   -0.022   5.902    3.349   -2.921264   -2.774938  
  5.728   -0.042   0.095   0.037   1.500865   1.926795   -4.289   5.776    1.085   1.530813    0.885506   
  5.728   -0.057   0.137   0.066   1.321291   1.254321   -4.503   4.864    1.521   1.608694    0.563276   
  5.728   -0.048   0.108   0.052   1.458123   1.360227   -1.327   1.65     1.414   2.201955    1.253344   
  5.728   -0.02    0.077   0.045   1.251405   1.247804   -1.739   2.359    2.966   -2.991038   -1.621044  
  5.728   -0.046   0.121   0.049   1.590437   1.505784   -2.371   1.389    1.254   0.983625    -1.918116  
  5.728   -0.07    0.112   0.031   1.501434   1.924651   -4.567   5.969    0.229   1.837364    1.995715   
  5.728   -0.055   0.108   0.041   1.806271   1.89981    -2.908   3.111    1.08    1.785975    -1.749563  
  5.728   -0.045   0.115   0.059   1.175623   0.822891   -1.428   2.882    4.529   -2.295333   -1.369041  
  5.728   -0.103   0.179   0.062   1.481731   1.309072   -1.916   3.02     1.586   0.566185    0.031381   
  5.728   -0.052   0.134   0.061   1.488661   1.516829   -1.743   1.543    1.242   1.332424    -0.091924  
  5.728   -0.076   0.166   0.082   1.543611   1.533877   -1.514   3.041    1.249   1.325787    0.916356   
  5.728   -0.042   0.091   0.034   1.307612   1.142717   -2.151   5.332    2.906   0.261994    0.13959    
  5.728   -0.055   0.14    0.076   1.475691   1.31246    -0.295   1.74     0.705   1.642961    2.116761   
  5.728   -0.056   0.106   0.028   1.589333   1.709958   -2.975   2.809    3.678   2.629938    -2.198099  
  5.728   -0.054   0.133   0.053   1.428616   1.48502    1.284    2.259    0.68    -0.810061   0.058698   
  5.728   -0.065   0.132   0.045   1.611339   1.604643   -2.018   2.775    1.556   2.594561    -2.188779  
  5.736   -0.047   0.114   0.037   1.189877   0.859569   -0.447   3.442    2.908   -2.764122   -2.672233  
  5.736   -0.029   0.075   0.035   1.557892   1.434132   0.114    1.474    1.483   2.274408    0.559153   
  5.736   -0.039   0.116   0.049   1.241664   1.154643   -0.739   3.955    1.619   0.369043    0.680351   
  5.736   -0.029   0.1     0.043   1.220787   0.972762   0.353    0.681    1.926   0.75877     0.509625   
  5.736   -0.06    0.137   0.054   1.643424   1.775738   -2.341   2.68     1.09    2.036066    2.692307   
  5.736   -0.067   0.165   0.074   1.448712   1.311254   0.682    4.206    3.475   -2.580669   -2.069388  
  5.736   -0.048   0.146   0.087   1.007384   0.85996    -1.224   1.854    0.331   2.429219    -1.425262  
  5.736   -0.073   0.173   0.093   1.461936   1.364656   1.1      2.68     2.481   -1.588694   -1.870766  
  5.736   -0.06    0.133   0.061   1.566744   1.718681   -1.149   1.011    1.6     2.596588    -1.368826  
  5.736   -0.021   0.082   0.041   1.187899   1.422115   -1.844   4.139    3.371   0.740613    1.00951    
  5.736   -0.058   0.138   0.067   1.477435   1.773397   0.066    4.938    4.302   -2.441048   -2.088844  
  5.736   -0.041   0.095   0.042   1.311779   1.682643   -4.408   4.806    2.185   1.088282    -0.546178  
  5.736   -0.044   0.121   0.049   1.318302   1.430373   -2.318   2.717    1.022   2.2562      -2.434427  
  5.736   -0.051   0.1     0.029   1.436466   0.806039   -0.456   1.598    1.695   -2.089733   -2.303059  
  5.736   -0.07    0.149   0.059   1.220926   0.838691   -7.167   11.573   5.05    1.516685    1.277044   
  5.736   -0.041   0.116   0.051   1.349769   1.358681   -0.595   0.97     2.891   -1.00897    -1.045145  
  5.736   -0.033   0.098   0.055   1.397942   1.49517    -4.623   6.542    3.03    1.342691    0.610925   
  5.736   -0.051   0.129   0.06    1.43953    1.394268   -2.045   2.878    0.342   1.031879    -1.326889  
  5.736   -0.06    0.129   0.061   1.396271   1.142087   -2.003   4.264    1.446   0.811002    0.973835   
  5.736   -0.021   0.087   0.047   1.287268   0.913901   2.917    5.201    2.501   -2.050221   -2.362343  
  5.736   -0.02    0.102   0.062   1.391049   1.255418   -1.977   2.854    1.316   0.153084    -1.667271  
  5.736   -0.05    0.124   0.054   1.368938   1.148996   -2.456   4.629    1.773   2.566557    3.133927   
  5.736   -0.048   0.104   0.041   1.29701    1.192662   -2.177   3.896    2.719   1.185305    0.458799   
  5.736   -0.073   0.154   0.067   1.572197   1.715701   -2.811   3.564    0.544   1.924026    1.980483   
  5.736   -0.042   0.106   0.056   1.632428   1.968625   0.084    1.511    2.748   1.874923    1.560287   
  5.736   -0.056   0.118   0.05    1.622348   1.303913   -3.22    2.396    1.832   1.402681    -0.322723  
  5.736   -0.022   0.08    0.051   1.283729   0.996491   -1.072   0.598    0.857   -3.082827   -1.514513  
  5.736   -0.058   0.126   0.052   1.430315   1.567535   -3.973   3.195    0.864   1.76973     -0.972657  
  5.736   -0.035   0.103   0.06    1.184675   1.098181   1.879    2.871    1.586   -1.582897   -0.366012  
  5.736   -0.017   0.1     0.053   1.038725   1.049114   -3.22    5.765    3.489   2.638492    -2.957638  
  5.736   -0.051   0.106   0.049   1.541174   1.455908   -0.82    3.379    4.315   -2.088841   -1.788105  
  5.736   -0.055   0.134   0.078   1.377353   1.212274   -1.008   0.81     0.768   1.887381    0.536122   
  5.736   -0.036   0.118   0.057   0.995407   0.726344   -2.009   2.373    2.949   2.957724    -2.124335  
  5.736   -0.065   0.133   0.063   1.4279     1.405047   -4.524   5.863    3.291   1.642436    1.580103   
  5.736   -0.025   0.078   0.037   0.920447   0.630989   -5.199   8.579    3.79    1.892004    2.290652   
  5.736   -0.059   0.128   0.049   1.491797   1.746169   -4.235   5.356    0.899   1.711341    0.932985   
  5.736   -0.041   0.118   0.064   1.497324   1.415476   1.637    3.144    2.09    -1.311722   -1.705335  
  5.736   -0.048   0.098   0.037   1.533365   1.491995   -3.199   2.872    2.946   1.36549     -0.526115  
  5.736   -0.052   0.128   0.069   1.387009   1.288469   -5.962   9.794    4.087   1.378241    1.48444    
  5.736   -0.053   0.121   0.048   1.982152   2.274877   -0.861   4.127    4.181   1.992746    1.731208   
  5.736   -0.029   0.101   0.062   0.981759   0.843583   -0.456   2.469    3.12    1.292562    1.51109    
  5.736   -0.049   0.079   0.018   1.463948   1.585983   -1.721   2.522    0.924   2.658287    -0.034727  
  5.736   -0.041   0.104   0.048   1.298937   1.259042   0.569    4.173    4.364   -2.196542   -1.977691  
  5.736   -0.008   0.083   0.038   1.020363   1.326127   -0.039   0.958    1.009   0.724345    -0.136734  
  5.736   -0.059   0.118   0.046   1.494147   1.321246   -2.633   4.783    2.597   2.225304    2.472465   
  5.736   -0.056   0.121   0.073   1.498727   1.344649   -1.008   3.412    1.341   2.694041    2.582551   
  5.736   -0.064   0.157   0.073   1.51414    1.459428   0.423    2.21     0.611   2.46604     1.505419   
  5.736   -0.046   0.088   0.034   1.671484   1.747219   -1.4     1.622    1.062   2.587702    -1.945418  
  5.736   -0.034   0.098   0.042   1.242572   1.097687   -0.766   2.433    2.494   2.394504    2.297811   
  5.736   -0.033   0.116   0.07    1.06622    1.009794   -6.034   9.366    3.028   1.592753    1.751713   
  5.736   -0.024   0.089   0.039   1.427309   1.52316    -1.859   4.571    2.761   1.832879    1.660991   
  5.736   -0.063   0.138   0.068   1.226637   0.968935   2.224    4.361    2.247   -1.756967   -2.272634  
  5.736   -0.066   0.136   0.061   1.44876    1.589701   -0.649   2.778    4.691   -1.265112   -1.316036  
  5.736   -0.075   0.14    0.045   1.714833   1.980952   1.15     5.611    2.737   -2.494005   -2.167206  
  5.736   -0.048   0.12    0.053   1.058977   0.731514   -2.178   2.712    1.987   0.94756     0.325359   
  5.736   -0.048   0.119   0.061   1.196539   1.09687    -2.713   3.937    2.071   0.602744    -0.129132  
  5.736   -0.047   0.124   0.053   1.587362   1.627623   1.194    4.121    2.67    -2.40223    -2.668462  
  5.736   -0.074   0.149   0.062   1.434578   1.353408   0.136    2.035    2.88    -2.724052   -2.22937   
  5.736   -0.037   0.077   0.025   1.507652   1.567711   -0.648   1.078    0.852   1.245009    0.858388   
  5.736   -0.044   0.117   0.045   1.610259   1.54084    -0.496   2.502    3.339   -0.554296   -0.695105  
  5.736   -0.066   0.135   0.058   1.34687    1.054194   -3.591   5.456    1.824   2.264493    2.088332   
  5.736   -0.081   0.145   0.034   1.588827   1.505446   -2.242   2.392    0.332   1.877885    -0.302773  
  5.736   -0.033   0.084   0.035   1.362363   1.10499    0.368    0.648    1.187   -0.730482   0.218369   
  5.736   -0.029   0.088   0.03    1.479135   1.440929   -1.777   5.516    2.518   2.05551     1.907883   
  5.736   -0.039   0.105   0.047   1.125562   1.310546   -3.826   5.102    0.669   2.308787    -2.635302  
  5.736   -0.047   0.127   0.062   1.220092   1.221315   1.757    4.891    2.098   -0.718399   -0.900765  
  5.736   -0.075   0.154   0.059   1.407435   1.336229   -4.595   2.869    2.417   1.121869    -0.869958  
  5.736   -0.05    0.121   0.054   1.294436   1.331221   -1.33    2.547    0.643   2.34969     -0.995118  
  5.736   -0.037   0.095   0.04    1.451155   1.289562   -2.487   2.678    1.338   1.660918    -0.690276  
  5.736   -0.031   0.096   0.042   0.953075   0.68925    -4.956   7.93     1.956   1.986047    1.748165   
  5.736   -0.053   0.112   0.058   1.478287   1.379767   -0.954   5.482    4.032   2.920269    -3.105465  
  5.736   -0.06    0.113   0.041   1.454525   1.140348   0.391    1.723    1.114   -0.607113   -0.549597  
  5.736   -0.045   0.114   0.054   1.551408   1.689605   1.998    4.957    3.574   -2.220454   -2.124243  
  5.736   -0.064   0.141   0.061   1.546      1.585719   -4.518   4.072    0.421   1.659996    -0.077211  
  5.736   -0.051   0.102   0.03    1.715242   1.773118   2.81     4.331    3.526   -1.169411   -0.675433  
  5.736   -0.044   0.101   0.042   1.271323   1.255434   2.537    0.966    2.631   -1.90223    2.169283   
  5.736   -0.054   0.115   0.037   1.607363   1.865011   -2.886   2.899    0.573   0.979138    0.555823   
  5.736   -0.073   0.146   0.052   1.473339   1.701098   -4.254   5.848    1.28    1.851284    1.823416   
  5.736   -0.065   0.143   0.065   1.393226   1.304455   -2.748   1.815    1.951   2.156837    -1.485953  
  5.736   -0.034   0.101   0.046   1.217108   0.965296   -1.378   0.308    1.044   -0.833541   -0.890867  
  5.736   -0.002   0.083   0.061   1.048503   1.252847   -5.161   3.792    1.766   1.564782    -1.221991  
  5.736   -0.062   0.126   0.055   1.40753    1.332261   -2.709   2.458    2.012   0.848596    -0.193361  
  5.736   -0.065   0.148   0.073   1.51522    1.51516    -1.634   4.506    1.261   2.179085    1.788636   
  5.736   -0.052   0.114   0.045   1.733709   1.706902   -2.942   4.88     3.287   0.561893    -0.093728  
  5.736   -0.052   0.114   0.048   1.279509   1.261744   -2.279   3.95     2.479   0.487365    0.060619   
  5.736   -0.066   0.134   0.05    1.420865   1.185736   -1.855   1.716    2.505   -0.332472   -1.308346  
  5.736   -0.045   0.129   0.078   1.395374   1.405973   0.604    1.994    1.889   2.976299    2.847777   
  5.736   -0.069   0.133   0.037   1.436809   1.142112   -3.295   5.459    2.728   2.437877    -2.511726  
  5.736   -0.043   0.104   0.046   1.461895   1.510309   -1.48    6.489    1.993   2.563749    2.503548   
  5.736   -0.051   0.111   0.041   1.607494   1.98944    -4.801   5.994    2.253   1.525526    1.657867   
  5.736   -0.021   0.096   0.054   0.818144   0.760096   -1.85    1.378    1.805   1.991873    -1.411852  
  5.736   -0.05    0.104   0.038   1.331986   1.307476   0.312    0.884    0.931   -2.696244   -0.915596  
  5.736   -0.047   0.12    0.056   1.318454   1.19115    -0.363   5.425    2.731   -2.994264   -2.511033  
  5.736   -0.038   0.131   0.063   1.014696   0.972086   -4.867   8.658    3.979   2.194712    2.463506   
  5.736   -0.03    0.097   0.045   1.262851   1.285862   -2.141   4.455    1.102   2.416284    2.391358   
  5.736   -0.055   0.134   0.048   1.176672   0.985985   -5.072   5.31     0.831   1.796369    -2.301581  
  5.736   -0.048   0.096   0.037   1.438052   1.182271   -4.115   5.782    2.221   1.875875    1.355998   
  5.736   -0.034   0.091   0.038   1.200789   0.999073   -3.841   7.091    4.47    1.522607    1.419698   
  5.736   -0.031   0.116   0.061   1.443762   1.549312   -4.214   6.021    2.108   1.302494    1.468589   
  5.736   -0.047   0.109   0.043   1.854363   1.942668   -1.606   1.985    1.753   0.788969    0.38428    
  5.745   -0.052   0.143   0.078   1.268636   1.239848   -1.232   2.633    1.783   1.932162    2.120453   
  5.745   -0.034   0.1     0.061   1.313931   1.298381   -2.312   1.956    0.86    1.53229     1.221924   
  5.745   -0.032   0.083   0.036   1.577119   1.524088   -1.385   3.184    0.154   2.657997    2.921733   
  5.745   -0.079   0.155   0.062   1.691139   1.819118   -3.911   3.491    1.502   1.598045    -0.985674  
  5.745   -0.057   0.153   0.082   1.267109   1.470618   -1.169   7.057    4.224   3.032021    3.044462   
  5.745   -0.061   0.128   0.051   1.550234   1.395546   -1.489   3.2      2.543   2.474524    2.555734   
  5.745   -0.047   0.101   0.035   1.438949   1.279703   -3.801   4.657    0.838   1.948785    1.923166   
  5.745   -0.074   0.143   0.048   1.535111   1.662834   -2.201   3.684    2.772   0.998584    0.746178   
  5.745   -0.069   0.132   0.053   1.335239   1.055306   -3.102   2.149    2.047   1.818553    -1.062312  
  5.745   -0.089   0.163   0.062   1.50084    1.401812   -2.07    1.348    1.019   2.540481    -0.285106  
  5.745   -0.072   0.145   0.065   1.550315   1.327437   -3.146   4.291    3.242   0.232352    -0.504992  
  5.745   -0.039   0.107   0.057   1.634811   1.468514   -0.617   0.642    1.11    0.393401    0.193497   
  5.745   -0.057   0.108   0.028   1.593885   1.884252   0.11     1.79     1.461   -1.353235   -1.567987  
  5.745   -0.063   0.137   0.069   1.517509   1.376451   1.752    2.638    0.155   -2.928795   -0.245085  
  5.745   -0.043   0.097   0.05    1.577813   1.405517   -1.492   4.075    1.911   2.486477    2.43553    
  5.745   -0.055   0.107   0.037   1.854337   1.975288   -0.926   0.746    0.928   0.746665    -0.695592  
  5.745   -0.026   0.079   0.044   1.337867   1.282278   1.357    4.037    1.975   -1.983904   -2.126288  
  5.745   -0.033   0.083   0.035   1.242269   1.205651   -0.641   2.065    2.473   -0.362344   -1.201813  
  5.745   -0.025   0.073   0.018   1.158417   1.320303   -2.783   2.494    1.124   1.252711    -0.509017  
  5.745   -0.093   0.167   0.056   1.698845   2.050252   0.642    0.825    0.659   -2.127168   0.73716    
  5.745   -0.033   0.095   0.038   1.300989   1.358937   -0.066   4.384    1.8     -3.069327   -3.124348  
  5.745   -0.016   0.062   0.05    1.491929   1.730828   0.935    5.11     2.572   -2.95621    -2.878637  
  5.745   -0.039   0.114   0.06    1.510525   1.568221   -3.865   4.088    1.857   0.861014    -0.196137  
  5.745   -0.042   0.099   0.055   1.422749   1.3391     1.962    3.908    2.666   -2.734653   -3.017264  
  5.745   -0.053   0.117   0.046   1.62405    1.800323   -1.836   4.2      3.555   0.621974    0.842516   
  5.745   -0.063   0.131   0.068   1.628537   1.572513   -5.587   8.816    3.352   1.861879    2.135994   
  5.745   -0.079   0.153   0.059   1.654427   1.831159   -2.932   2.709    2.068   2.157388    -1.651545  
  5.745   -0.053   0.134   0.057   1.390728   1.469104   1.105    3.214    1.829   -0.883072   -0.696226  
  5.745   -0.056   0.108   0.039   1.25754    1.103139   -0.874   2.185    1.889   1.392882    0.501415   
  5.745   -0.033   0.112   0.069   1.565112   1.401992   0.142    0.917    1.711   1.028392    0.538356   
  5.745   -0.053   0.135   0.074   1.051143   0.874848   -1.131   1.666    0.297   0.785583    1.383517   
  5.745   -0.061   0.133   0.061   1.295574   1.08492    2.341    4.209    2.51    -1.922714   -1.558472  
  5.745   -0.067   0.125   0.046   1.540522   1.566259   -1.586   1.653    1.019   2.294358    -1.41832   
  5.745   -0.037   0.093   0.037   1.215119   1.019194   -2.2     0.963    2.283   -2.052658   -1.73344   
  5.745   -0.036   0.079   0.035   1.200512   0.825201   -0.308   1.713    0.996   2.83112     -2.699537  
  5.745   -0.082   0.147   0.058   1.548084   1.721161   0.48     1.61     1.142   3.123236    -0.674211  
  5.745   -0.067   0.132   0.049   1.362255   1.194412   0.413    1.475    1.872   -0.399574   0.397778   
  5.745   -0.023   0.084   0.045   1.340634   1.548563   -3.184   3.053    2.206   0.943589    -0.17542   
  5.745   -0.042   0.087   0.029   1.702362   1.753951   -3.643   3.331    0.895   1.182758    -1.373332  
  5.745   -0.039   0.11    0.064   1.346512   1.189688   -5.146   7.17     2.134   1.920719    2.705699   
  5.745   -0.067   0.14    0.051   1.973462   2.451359   1.928    1.615    0.518   -1.445682   1.434041   
  5.745   -0.072   0.144   0.06    1.632763   1.605451   -5.872   6.286    1.456   1.866251    -2.026094  
  5.745   -0.028   0.099   0.051   1.120647   1.2463     1.276    3.632    0.803   -1.097852   -1.516235  
  5.745   -0.04    0.126   0.08    1.316326   1.196683   0.076    3.317    2.797   0.291151    1.089905   
  5.745   -0.036   0.112   0.053   1.437446   1.388118   1.018    4.135    2.56    -2.480964   -2.247773  
  5.745   -0.065   0.12    0.046   1.455148   1.297302   -2.042   3.276    0.538   1.982994    0.932732   
  5.745   -0.065   0.149   0.074   1.337228   1.105442   -2.854   5.416    2.993   1.653847    1.171482   
  5.745   -0.071   0.135   0.057   1.70571    2.003621   1.841    4.073    2.636   -1.724428   -1.553167  
  5.745   -0.067   0.136   0.057   1.387955   1.417625   -1.991   4.109    0.993   2.315063    2.659065   
  5.745   -0.045   0.11    0.046   1.503266   1.263159   0.619    2.883    1.168   -0.889949   -0.929503  
  5.745   -0.062   0.143   0.068   1.288266   1.445225   -0.525   2.824    0.472   2.967271    -2.164114  
  5.745   -0.03    0.09    0.035   1.083142   0.964514   -1.107   1.549    1.637   -2.556966   -1.611989  
  5.745   -0.035   0.1     0.054   1.443538   1.428278   -3.566   5.097    2.135   1.615178    2.051059   
  5.745   -0.057   0.122   0.058   1.597625   1.176057   1.049    0.961    0.57    -2.61849    1.341689   
  5.745   -0.036   0.09    0.033   1.517433   1.944023   -2.288   3.732    2.098   2.171598    3.094768   
  5.745   -0.055   0.1     0.025   1.5442     1.451317   -0.198   2.194    1.381   -2.928008   -3.070067  
  5.745   -0.079   0.155   0.071   1.546943   1.651055   -3.633   5.251    1.517   2.112827    2.623752   
  5.745   -0.077   0.173   0.085   1.335467   1.25518    1.35     1.84     0.209   -2.361573   0.237514   
  5.745   -0.072   0.156   0.074   1.478315   1.673555   -6.586   9.659    2.656   1.319685    0.843988   
  5.745   -0.032   0.084   0.049   1.1963     1.440311   0.739    1.67     1.028   2.741449    1.146926   
  5.745   -0.054   0.11    0.033   1.499562   1.486311   2.101    2.425    2.035   -0.637299   0.557843   
  5.745   -0.056   0.137   0.071   1.462148   1.395561   -1.202   3.947    1.55    -2.761533   -1.412076  
  5.745   -0.057   0.12    0.045   1.380106   1.568483   -3.839   5.771    2.447   1.48173     1.035198   
  5.745   -0.041   0.11    0.05    1.365423   1.512565   -4.436   7.118    3.058   1.426776    1.391943   
  5.745   -0.039   0.1     0.054   1.118616   0.875199   -1.744   4.139    2.413   3.122728    -1.765765  
  5.745   -0.034   0.096   0.035   1.534301   1.484822   -1.25    3.972    2.932   1.110633    1.197269   
  5.745   -0.03    0.093   0.045   1.475471   1.436528   0.815    4.353    1.822   3.05045     2.396439   
  5.745   -0.075   0.177   0.084   1.425565   1.617193   -2.249   3.302    0.749   2.371625    -1.103151  
  5.745   -0.06    0.117   0.038   1.359255   1.160265   -4.681   8.627    3.51    1.436529    1.360981   
  5.745   -0.053   0.114   0.039   1.648916   1.649256   -2.715   2.034    0.219   1.495228    -1.276269  
  5.745   -0.037   0.102   0.056   1.407445   1.449507   -4.454   5.919    1.585   1.73488     1.847221   
  5.745   -0.028   0.067   0.023   1.635513   1.623682   -3.752   4.869    0.921   1.473694    0.308176   
  5.745   -0.06    0.148   0.066   1.210702   1.072968   -0.58    5.385    2.02    2.888774    2.896683   
  5.745   -0.04    0.109   0.058   1.062189   0.768591   -1.378   1.289    2.902   -1.210427   -0.93219   
  5.745   -0.035   0.094   0.044   1.486249   1.564036   0.532    1.051    0.267   -1.758369   -0.462962  
  5.745   -0.061   0.139   0.052   1.547141   1.77268    -3.626   5.404    3.004   0.885186    0.25659    
  5.745   -0.046   0.127   0.064   1.348222   1.35477    -1.998   3.355    0.658   2.108246    0.665884   
  5.745   -0.075   0.173   0.068   1.42215    1.409419   1.746    3.888    2.546   -2.005824   -1.91092   
  5.745   -0.046   0.119   0.044   1.178398   1.00794    -1.618   6.309    4.409   0.536368    -0.028107  
  5.745   -0.052   0.136   0.069   1.563494   1.582291   1.163    3.174    1.048   -0.680383   -0.84664   
  5.745   -0.038   0.083   0.03    1.393052   1.094266   -3.118   4.119    1.665   1.233827    -0.325709  
  5.745   -0.051   0.105   0.038   1.446999   1.299979   0.671    2.308    1.904   -1.864489   -1.106137  
  5.745   -0.066   0.139   0.057   1.542043   1.612766   -3.195   4.708    4.24    3.048723    -1.96125   
  5.745   -0.052   0.112   0.049   1.371326   1.679538   -3.043   3.458    0.95    1.702062    1.397885   
  5.745   -0.072   0.136   0.045   1.575785   1.612039   2.237    4.926    1.604   -2.186128   -1.607787  
  5.745   -0.042   0.11    0.048   1.440664   1.345435   -2.251   3.001    0.268   1.52376     1.477554   
  5.745   -0.022   0.078   0.046   1.551842   1.633812   1.784    4.162    2.469   -1.718257   -1.466413  
  5.745   -0.053   0.116   0.051   1.634742   1.859899   -1.943   4.556    2.191   0.634923    0.091415   
  5.745   -0.047   0.105   0.039   1.673864   1.767562   -1.605   2.042    0.763   2.409617    -1.375547  
  5.745   -0.034   0.123   0.081   1.377351   1.54469    0.579    2.879    1.936   -2.711824   -2.220874  
  5.745   -0.088   0.18    0.083   1.257675   1.299797   -2.88    5.029    1.814   1.165602    1.104733   
  5.745   -0.077   0.16    0.063   1.501218   1.795366   -0.092   1.869    2.728   2.924982    2.572112   
  5.745   -0.019   0.087   0.051   1.458745   1.258314   -1.007   2.002    0.734   3.046148    2.880551   
  5.745   -0.046   0.125   0.066   1.238465   1.203294   -0.407   2.948    1.073   -2.923964   -1.914518  
  5.745   -0.051   0.139   0.088   1.53005    1.579816   -4.759   7.111    4.479   1.220319    0.64622    
  5.745   -0.071   0.125   0.043   1.484893   1.083508   -1.527   2.451    3.579   -2.906457   -1.452208  
  5.745   -0.035   0.095   0.051   1.316829   1.110224   -0.024   3.691    1.806   -2.968933   -2.661645  
  5.745   -0.062   0.107   0.026   1.764171   1.972747   -1.897   3.202    1.057   1.407829    1.872735   
  5.745   -0.081   0.157   0.058   1.404974   1.263085   -2.934   2.716    1.629   1.258626    -0.938399  
  5.745   -0.052   0.139   0.063   1.301628   1.306192   -1.315   1.789    1.374   2.558064    0.574011   
  5.753   -0.05    0.115   0.042   1.3333     1.434749   2.086    3.066    0.649   -1.038198   -0.72666   
  5.753   -0.072   0.156   0.057   1.285728   1.081647   -1.638   1.447    0.6     1.946243    2.201494   
  5.753   -0.029   0.073   0.022   1.525892   1.957129   -2.157   3.349    1.175   1.184645    1.228493   
  5.753   -0.053   0.105   0.03    1.596107   1.559062   0.689    6.31     3.345   -3.081649   2.833936   
  5.753   -0.034   0.1     0.055   1.408779   1.329108   -3.315   3.712    1.992   0.78242     -0.309312  
  5.753   -0.034   0.085   0.038   1.506193   1.666086   -2.257   4.092    0.704   2.281272    1.328523   
  5.753   -0.049   0.147   0.089   1.460324   1.317431   -5.237   7.114    1.221   2.147664    2.072164   
  5.753   -0.043   0.121   0.072   1.558435   1.626923   1.177    1.065    1.103   -2.039111   -2.45682   
  5.753   -0.046   0.105   0.047   1.381836   1.099915   -5.866   10.328   4.451   1.85773     1.948377   
  5.753   -0.012   0.072   0.029   1.628557   2.114422   1.759    4.016    2.754   -1.192977   -1.655103  
  5.753   -0.078   0.182   0.094   1.310219   1.288618   -0.243   4.855    4.238   -2.178345   -2.22589   
  5.753   -0.068   0.165   0.073   1.168313   1.279772   -0.983   1.127    2.673   -2.444156   -1.290684  
  5.753   -0.051   0.165   0.091   1.125722   1.055827   0.733    1.384    0.776   -1.422682   -1.104325  
  5.753   -0.022   0.098   0.066   1.246365   1.224674   -1.973   2.352    1.668   2.680001    -1.914978  
  5.753   -0.047   0.112   0.049   1.892021   1.941617   -2.254   2.31     1.007   1.983829    0.153652   
  5.753   -0.026   0.086   0.066   1.31372    1.353661   -0.812   0.935    1.026   0.181903    0.564855   
  5.753   -0.052   0.113   0.043   1.614415   1.797591   -0.455   4.837    2.359   2.782969    2.601748   
  5.753   -0.031   0.115   0.062   1.214382   1.356913   1.425    1.532    2.425   -0.534923   0.503982   
  5.753   -0.064   0.14    0.063   1.395898   1.349229   -5.227   4.941    1.306   1.488846    0.006145   
  5.753   -0.041   0.131   0.074   1.527506   1.710161   -4.486   5.096    1.07    1.913167    -2.533327  
  5.753   -0.052   0.097   0.02    1.233783   0.490624   -3.708   6.136    2.77    1.339433    0.760776   
  5.753   -0.034   0.101   0.056   1.192243   1.224753   -3.786   6.191    3.227   1.8105      1.229567   
  5.753   -0.061   0.139   0.07    1.24381    1.010088   0.137    2.013    1.821   2.448677    1.992666   
  5.753   -0.058   0.146   0.076   1.271269   1.31879    -2.329   3.606    1.47    2.503416    -2.081818  
  5.753   -0.046   0.115   0.053   1.202818   1.076179   -4.343   5.0      0.727   1.91937     2.823692   
  5.753   -0.018   0.063   0.037   1.306841   1.486002   -0.239   4.217    4.5     -2.377719   -1.888366  
  5.753   -0.019   0.122   0.069   1.0944     1.13709    -1.821   4.087    2.481   2.839638    -2.507662  
  5.753   -0.051   0.114   0.037   1.469383   1.711811   -1.724   3.382    1.313   2.329709    2.818901   
  5.753   -0.016   0.09    0.049   0.893371   1.026341   -0.956   4.84     2.444   2.886831    2.857837   
  5.753   -0.03    0.11    0.058   1.177613   0.987912   -5.102   6.586    3.617   1.206922    0.727178   
  5.753   -0.043   0.144   0.08    1.142871   1.356611   0.884    2.162    1.519   -1.817078   -1.667764  
  5.753   -0.016   0.09    0.056   1.384615   1.333665   -1.872   1.824    1.64    0.868186    -0.346947  
  5.753   -0.052   0.08    0.021   1.576641   2.319602   -1.638   2.794    2.3     2.041401    2.149139   
  5.753   -0.037   0.1     0.056   1.089917   0.798054   -0.996   4.293    2.953   0.813095    0.988315   
  5.753   -0.041   0.102   0.039   1.539817   1.531522   0.67     2.777    1.479   -2.200339   -1.529111  
  5.753   -0.019   0.076   0.04    1.363631   1.365555   -2.752   3.92     1.507   1.358048    0.93196    
  5.753   -0.045   0.12    0.053   1.306715   1.308387   -1.257   1.54     0.282   1.590904    1.315175   
  5.753   -0.031   0.089   0.048   1.243735   1.17594    0.46     1.381    1.455   0.409188    0.096046   
  5.753   -0.028   0.098   0.047   1.24615    1.25964    -4.463   5.375    1.286   1.445273    0.836811   
  5.753   -0.018   0.096   0.056   1.28865    1.173876   -1.438   1.775    1.157   3.012463    -1.138572  
  5.753   -0.065   0.139   0.064   1.711333   1.831571   0.426    4.55     4.488   -2.307841   -1.78791   
  5.753   -0.033   0.103   0.049   1.8103     1.850178   -6.08    8.88     4.827   1.079543    0.763633   
  5.753   -0.075   0.175   0.092   1.4556     1.525677   -2.269   4.319    1.334   0.953214    1.211022   
  5.753   -0.029   0.084   0.048   1.40051    1.427593   -3.772   3.098    3.076   2.442883    -0.933029  
  5.753   -0.027   0.095   0.05    1.571284   1.511728   -0.381   1.979    1.372   3.118168    -0.708442  
  5.753   -0.048   0.097   0.045   1.357485   1.464381   -3.601   5.098    0.644   0.926271    -0.27835   
  5.753   -0.058   0.124   0.049   1.664796   1.852992   -0.605   1.272    1.858   0.900682    0.258438   
  5.753   -0.047   0.12    0.051   1.52496    1.908533   -1.882   1.762    4.263   3.121243    -1.327411  
  5.753   -0.067   0.154   0.057   1.255446   1.196237   -1.672   3.749    2.647   3.026179    -2.295149  
  5.753   -0.031   0.111   0.068   1.059912   1.131359   -2.195   3.701    1.278   2.093333    1.810835   
  5.753   0.004    0.03    0.013   1.41239    0.876877   -5.532   6.089    2.36    2.221515    -2.929654  
  5.753   -0.066   0.164   0.091   1.462327   1.639391   -0.286   1.509    0.944   2.842264    -1.902922  
  5.753   -0.038   0.085   0.026   1.439837   1.084113   -3.084   5.902    1.042   2.232614    1.78949    
  5.753   -0.033   0.106   0.049   1.244263   1.191972   -2.421   6.352    4.862   1.468002    1.404251   
  5.753   -0.069   0.15    0.077   1.445837   1.457961   1.853    4.291    2.474   -1.352409   -1.844918  
  5.753   -0.063   0.151   0.07    1.205186   1.405872   0.453    2.765    2.412   -2.38622    -2.349671  
  5.753   -0.077   0.159   0.068   1.634298   1.731282   -1.355   3.713    1.997   0.8816      1.035038   
  5.753   -0.03    0.125   0.075   0.969951   1.060981   -1.724   0.951    1.715   0.583257    -0.666106  
  5.753   -0.015   0.098   0.061   1.15982    1.325554   -3.464   3.536    0.401   1.595135    -1.007926  
  5.753   -0.055   0.118   0.064   1.431011   1.511326   -3.768   3.347    0.527   2.076212    -1.630687  
  5.753   -0.019   0.078   0.048   1.438198   1.547518   -1.999   8.059    5.627   0.605906    0.384299   
  5.753   -0.027   0.08    0.034   1.471152   1.556111   -1.148   0.371    0.533   2.244954    1.574376   
  5.753   -0.06    0.116   0.035   1.560116   1.288583   1.317    2.015    1.66    -2.617704   -0.506101  
  5.753   -0.053   0.154   0.083   1.096249   1.28528    -3.555   7.71     4.964   1.57435     1.695701   
  5.753   -0.08    0.147   0.056   1.491804   1.361352   -1.736   0.703    1.114   1.827086    -1.394516  
  5.753   -0.059   0.153   0.084   1.406244   1.330016   -0.385   0.616    1.169   0.053216    0.597201   
  5.753   -0.003   0.093   0.075   1.32572    1.563133   -3.542   3.482    0.565   2.01001     2.707885   
  5.753   -0.051   0.123   0.06    1.454201   1.395325   -3.985   5.63     1.488   2.490038    -3.077223  
  5.753   -0.068   0.153   0.065   1.239704   1.042383   -2.799   4.933    1.396   2.444595    -2.868981  
  5.753   -0.065   0.135   0.069   1.443194   1.573984   -3.655   5.406    3.119   1.394752    0.871662   
  5.753   -0.042   0.106   0.039   1.393836   1.711679   2.641    5.958    3.7     -1.968477   -1.847171  
  5.753   -0.041   0.105   0.052   1.549442   1.578743   -0.305   4.864    1.738   -2.998387   -2.317354  
  5.753   -0.056   0.09    0.015   1.735165   1.367973   -3.77    3.751    3.415   0.347357    -0.76478   
  5.753   -0.032   0.12    0.073   1.044687   1.136195   -0.419   1.564    3.298   -0.798547   -0.962164  
  5.753   -0.015   0.097   0.061   1.282162   1.453062   -2.078   2.137    0.951   1.940209    0.88332    
  5.753   -0.058   0.127   0.064   1.448319   1.476426   -4.402   7.423    3.781   0.797418    0.633659   
  5.753   -0.032   0.119   0.068   1.112652   1.144724   -2.614   4.683    2.882   1.571622    0.826953   
  5.753   -0.036   0.108   0.058   1.49994    1.683007   -1.403   1.763    1.708   2.691969    -1.935656  
  5.753   -0.049   0.132   0.06    1.150682   1.156339   -0.538   4.621    4.704   -0.006257   -0.32677   
  5.753   -0.054   0.121   0.05    1.314862   1.193664   -2.674   4.995    2.554   1.065769    1.00995    
  5.753   -0.032   0.103   0.065   1.243905   1.247586   -5.347   5.411    2.602   1.085619    0.068126   
  5.753   -0.039   0.107   0.055   1.08537    1.024754   -2.397   4.835    1.819   2.574508    2.979514   
  5.753   -0.048   0.131   0.066   1.255058   1.277148   -0.683   4.069    5.215   0.794446    0.891342   
  5.753   -0.066   0.148   0.062   1.368372   1.213418   -1.388   3.199    1.128   2.669362    -2.015204  
  5.753   -0.065   0.141   0.052   1.450084   1.356232   -2.375   2.083    1.458   1.427058    0.304766   
  5.753   -0.052   0.134   0.073   1.228606   1.192661   -3.333   5.524    0.116   1.916796    2.017494   
  5.753   -0.036   0.103   0.045   1.33588    1.180984   -2.207   3.416    0.539   2.574162    -0.542799  
  5.753   -0.069   0.139   0.073   1.329813   1.26202    0.676    2.906    2.062   -2.238948   -1.635239  
  5.753   -0.056   0.143   0.075   1.56241    1.568762   -2.506   2.566    1.229   2.009298    -0.367784  
  5.753   -0.042   0.11    0.052   1.383993   1.619642   -1.039   0.958    2.412   -3.067485   -1.304407  
  5.753   -0.039   0.117   0.076   1.362689   1.552879   -0.351   0.459    0.071   2.053119    -0.623781  
  5.753   -0.041   0.14    0.088   1.36919    1.520052   -4.132   5.217    2.064   1.564604    0.748377   
  5.753   -0.062   0.139   0.06    1.638728   1.82729    -2.608   5.071    1.542   2.704641    -3.009293  
  5.753   -0.044   0.135   0.071   1.196206   1.184409   1.718    6.062    3.786   -0.797875   -0.680682  
  5.753   -0.005   0.068   0.039   1.074011   1.162939   -2.328   3.978    4.177   0.076354    -0.808285  
  5.753   -0.034   0.101   0.058   1.439204   1.457967   -1.554   2.034    0.944   2.701501    -0.730808  
  5.753   -0.056   0.133   0.076   1.184843   1.202985   1.682    7.991    5.583   -2.305352   -2.06351   
  5.753   -0.047   0.122   0.052   1.467404   1.512357   -1.596   3.345    2.502   1.241715    1.518925   
  5.753   -0.033   0.091   0.058   1.370517   1.353333   -0.472   0.184    1.268   2.107863    -0.217348  
  5.753   -0.021   0.08    0.044   1.209088   1.208914   -0.277   1.332    1.217   0.681413    0.312904   
  5.761   -0.041   0.106   0.055   1.510905   1.652731   -0.646   2.5      3.406   0.291232    0.484126   
  5.761   -0.071   0.135   0.045   1.542673   1.642541   0.35     3.637    3.191   -2.168796   -1.674819  
  5.761   -0.07    0.135   0.048   1.396025   1.268782   -0.364   1.276    0.783   1.327195    1.499695   
  5.761   -0.029   0.112   0.065   1.22513    1.253077   -1.605   7.836    3.636   2.876013    2.939733   
  5.761   -0.007   0.057   0.035   1.38082    1.331048   -0.504   2.731    2.536   -2.881508   -1.168975  
  5.761   -0.039   0.116   0.061   1.34031    1.440326   -3.225   4.027    0.844   2.105706    2.890859   
  5.761   -0.048   0.098   0.027   1.626465   1.558407   -0.036   1.671    1.667   0.52874     0.548766   
  5.761   -0.037   0.106   0.046   1.374248   1.597833   -0.735   2.56     3.398   1.082305    0.771763   
  5.761   -0.049   0.133   0.078   1.205958   1.223536   -0.566   0.574    0.607   2.471494    -1.475135  
  5.761   -0.048   0.137   0.087   1.381253   1.684645   -3.039   3.445    3.127   2.892526    -2.119821  
  5.761   -0.021   0.095   0.049   0.952029   0.89276    -2.931   7.828    5.529   1.04987     1.002137   
  5.761   -0.05    0.145   0.086   1.552898   1.674561   -3.568   6.01     2.377   1.539429    1.653778   
  5.761   -0.062   0.142   0.056   1.365418   1.48935    -1.606   3.223    2.094   1.257542    1.739764   
  5.761   -0.054   0.139   0.065   1.427832   1.325314   -0.303   3.869    3.353   -2.705914   -2.672618  
  5.761   -0.032   0.12    0.075   1.145001   1.167154   -3.988   6.69     2.309   1.442812    1.050169   
  5.761   -0.058   0.139   0.058   1.481367   1.573871   -2.811   6.326    4.161   2.024072    1.712937   
  5.761   -0.037   0.104   0.051   1.292382   1.201054   0.846    3.166    3.076   -1.906126   -1.485493  
  5.761   -0.016   0.075   0.039   1.461931   1.206739   -3.978   5.443    0.998   1.641528    0.808737   
  5.761   -0.078   0.159   0.076   1.275004   1.184729   -3.289   2.954    0.015   1.845197    0.426794   
  5.761   -0.065   0.158   0.071   1.315467   1.328444   -0.626   3.447    1.651   -2.942362   -1.12863   
  5.761   -0.058   0.129   0.057   1.312618   1.356903   0.131    4.546    3.07    2.664872    2.256789   
  5.761   -0.07    0.158   0.079   1.303336   1.117138   -2.787   3.522    1.483   1.489542    1.297369   
  5.761   -0.045   0.118   0.061   1.415669   1.447935   -2.281   4.704    4.063   1.163824    1.277744   
  5.761   -0.073   0.173   0.073   1.324405   1.473642   -5.692   8.485    3.652   1.762871    1.683869   
  5.761   -0.037   0.124   0.074   1.04945    1.142312   -4.55    6.853    3.194   1.259121    1.019633   
  5.761   -0.065   0.135   0.054   1.305232   1.222717   -2.37    3.409    1.363   1.467861    0.948339   
  5.761   -0.039   0.138   0.078   1.355608   1.278307   0.134    1.607    0.944   -0.997691   -1.315127  
  5.761   -0.029   0.083   0.043   1.543147   1.383271   -1.335   5.484    3.921   0.560445    0.800608   
  5.761   -0.04    0.117   0.066   1.442951   1.378925   2.226    4.163    2.507   -1.109787   -1.295302  
  5.761   -0.049   0.127   0.067   1.499691   1.495215   0.066    1.847    2.368   -0.839349   -0.549982  
  5.761   -0.064   0.15    0.075   1.333486   1.2959     -4.317   3.26     1.637   1.563241    -1.080554  
  5.761   -0.026   0.117   0.083   0.955489   1.105784   0.707    4.004    4.302   -1.22587    -1.09026   
  5.761   -0.039   0.077   0.017   1.715434   1.892632   0.523    3.473    4.025   -1.594671   -1.635433  
  5.761   -0.052   0.12    0.054   1.378696   1.320122   -0.791   2.78     3.094   -1.881982   -1.336741  
  5.761   -0.01    0.093   0.058   1.147268   1.46901    -0.088   4.866    3.719   -2.624545   -2.354904  
  5.761   -0.038   0.078   0.034   1.352865   1.158668   -1.976   2.473    0.778   2.447927    -1.814855  
  5.761   -0.054   0.121   0.048   1.46265    1.37571    -2.338   2.285    1.397   2.415641    3.049981   
  5.761   -0.044   0.123   0.083   1.342367   1.268846   -1.664   2.669    1.618   2.528433    2.92732    
  5.761   -0.05    0.15    0.089   1.209389   1.517679   -0.699   2.948    0.965   2.862685    -2.91425   
  5.761   -0.07    0.148   0.06    1.303766   1.172187   -1.389   2.129    0.895   2.799578    -2.023823  
  5.761   -0.065   0.148   0.07    1.424954   1.463746   0.123    0.2      0.952   0.308365    1.738764   
  5.761   -0.039   0.11    0.048   1.498596   1.663174   0.355    1.222    2.048   -1.526904   -2.609402  
  5.761   -0.033   0.096   0.053   1.25111    1.029783   -4.248   6.673    2.912   1.910443    1.948341   
  5.761   -0.004   0.089   0.065   1.181122   1.360479   -3.634   4.098    3.141   2.466429    -2.458028  
  5.761   -0.043   0.104   0.052   1.19035    1.355671   -1.564   0.799    2.125   -2.135402   -1.446227  
  5.761   -0.072   0.156   0.067   1.540992   1.611744   -1.043   3.916    2.047   1.037095    1.253801   
  5.761   -0.033   0.078   0.018   1.762284   2.305683   -2.548   4.132    0.733   2.634131    -1.489629  
  5.761   -0.045   0.107   0.047   1.401175   1.381274   -2.144   3.283    1.465   2.480087    -2.214733  
  5.761   -0.051   0.152   0.077   1.233643   1.092825   1.864    2.962    0.488   -2.223266   -1.484935  
  5.761   -0.069   0.139   0.047   1.40552    1.061957   0.294    2.853    2.861   -2.258425   -1.795694  
  5.761   -0.042   0.101   0.037   1.285771   0.803762   0.007    1.316    1.943   -0.876409   -0.718649  
  5.761   -0.069   0.152   0.062   1.276556   1.129621   -3.101   2.076    2.858   2.245184    -1.962175  
  5.761   -0.053   0.132   0.067   1.741557   1.743671   2.645    3.163    2.003   -1.150891   -0.236507  
  5.761   -0.059   0.138   0.072   1.609642   1.60974    0.062    0.775    0.281   -1.328222   -1.028938  
  5.761   -0.026   0.091   0.048   1.263423   1.626894   0.684    1.337    2.2     -2.679826   -2.891389  
  5.761   -0.044   0.101   0.052   1.711107   1.999396   -4.822   7.731    1.934   1.100703    0.952654   
  5.761   -0.061   0.15    0.062   1.313331   1.554863   -0.787   2.557    2.129   2.650516    -3.090175  
  5.761   -0.019   0.087   0.046   1.249854   1.429625   -1.627   3.22     3.039   2.97543     -2.944438  
  5.761   -0.079   0.16    0.07    1.545368   1.415629   -1.038   2.529    1.51    1.811838    2.118247   
  5.761   -0.05    0.126   0.051   1.42391    1.451417   1.691    3.044    1.961   -0.923318   0.133634   
  5.761   -0.025   0.074   0.025   1.362797   1.453214   -0.814   3.906    1.974   -2.824197   -2.512496  
  5.761   -0.045   0.116   0.062   1.290475   1.307265   -1.989   6.93     4.66    0.518561    0.190574   
  5.761   -0.051   0.151   0.089   1.152215   1.272328   -2.529   4.41     0.828   1.619095    1.357848   
  5.761   -0.047   0.099   0.053   1.558431   1.4204     -1.678   3.417    1.279   2.426913    2.716898   
  5.761   -0.046   0.117   0.046   1.480745   1.201078   -3.216   4.812    1.722   1.70378     1.263165   
  5.761   -0.05    0.132   0.062   1.450649   1.506267   -0.892   1.168    2.567   -2.749698   -1.119128  
  5.761   -0.038   0.126   0.075   1.190163   1.161031   0.032    0.196    0.479   -2.37364    -1.901187  
  5.761   -0.042   0.113   0.048   1.51464    1.692908   -2.314   4.266    1.922   2.57587     2.677348   
  5.761   -0.06    0.126   0.046   1.404854   1.730911   -4.894   5.745    1.735   1.992652    -3.006722  
  5.761   -0.054   0.134   0.077   1.258926   1.465808   1.913    3.799    3.458   -1.312968   -0.451956  
  5.761   -0.039   0.122   0.067   1.370351   1.390556   -1.57    0.947    0.284   0.955796    -2.076973  
  5.761   -0.038   0.125   0.06    1.099766   1.294347   -0.309   1.285    3.515   0.715695    0.550446   
  5.761   -0.067   0.171   0.093   1.258857   1.258873   -0.463   1.31     1.009   2.14328     1.84263    
  5.761   -0.024   0.104   0.064   1.076851   1.138907   1.512    3.81     2.415   -1.669606   -0.963507  
  5.761   -0.059   0.158   0.074   1.070374   0.964147   -1.244   5.046    3.374   -2.841863   -2.23228   
  5.761   -0.045   0.136   0.083   1.280594   1.458894   -0.53    1.55     0.881   2.714385    -0.737571  
  5.761   -0.045   0.109   0.037   1.34547    1.236985   -2.627   3.525    1.467   1.457988    0.532915   
  5.761   -0.033   0.106   0.06    1.646737   1.707614   -1.953   2.15     1.029   2.260552    -0.940477  
  5.761   -0.031   0.112   0.069   1.06762    1.126359   -2.528   1.872    2.99    3.079175    -1.801735  
  5.761   -0.043   0.125   0.058   1.497148   1.344151   -1.856   6.929    5.047   3.017773    -2.673106  
  5.761   -0.034   0.08    0.021   1.34727    1.520192   -0.057   0.749    1.608   1.730828    1.745569   
  5.761   -0.039   0.131   0.07    1.205146   1.428394   3.403    4.508    1.371   -1.796943   -1.631276  
  5.761   -0.029   0.081   0.027   1.326044   1.457114   -0.559   0.822    2.248   -0.15897    -0.230251  
  5.761   -0.02    0.075   0.044   1.401577   1.593113   1.154    2.008    0.647   -1.633546   -1.045069  
  5.761   -0.052   0.122   0.059   1.463206   1.770476   -2.513   4.019    1.398   2.218344    1.96489    
  5.761   -0.039   0.116   0.078   1.361287   1.342825   -3.718   4.203    1.23    1.948836    1.684585   
  5.761   -0.049   0.117   0.065   1.344085   1.497929   -3.865   6.11     1.267   1.90872     2.132187   
  5.761   -0.024   0.113   0.066   1.277003   1.157318   -3.274   7.65     4.882   1.704066    1.857119   
  5.761   -0.034   0.098   0.056   1.343143   1.169996   -1.159   1.557    0.998   2.16861     1.702778   
  5.761   -0.037   0.097   0.043   1.602264   1.810536   -2.045   2.548    1.353   1.20152     0.006051   
  5.761   -0.046   0.116   0.054   1.573583   1.94006    -2.778   6.674    3.848   0.508855    0.338336   
  5.761   -0.067   0.159   0.071   1.251524   1.232438   -4.807   9.63     5.272   1.702454    1.438033   
  5.761   -0.003   0.088   0.066   0.952057   1.287624   -5.83    7.746    2.249   1.788148    1.857783   
  5.761   -0.041   0.1     0.048   1.74766    1.77846    3.26     5.481    1.941   -2.274577   -2.886913  
  5.761   -0.032   0.101   0.065   1.295086   1.474482   -4.051   4.662    1.79    2.49641     -2.586198  
  5.761   -0.037   0.137   0.073   1.084736   1.051118   -1.291   6.358    5.5     0.722191    0.236381   
  5.761   -0.059   0.119   0.044   1.694868   1.997467   -0.683   3.459    1.399   2.670218    2.572237   
  5.761   -0.06    0.134   0.053   1.517513   1.392526   -0.707   2.129    1.159   1.699073    2.292969   
  5.761   -0.07    0.163   0.075   1.292688   1.345883   -1.914   5.39     0.977   2.704471    -2.619899  
  5.761   -0.048   0.115   0.066   1.480638   1.485617   2.17     4.955    3.843   -1.869359   -1.847121  
  5.769   -0.038   0.102   0.05    1.566317   1.972444   -2.165   4.067    1.146   1.091093    1.601197   
  5.769   -0.044   0.121   0.065   1.300226   1.155399   -1.376   5.155    2.85    0.279256    -0.331767  
  5.769   -0.096   0.176   0.069   1.488595   1.568774   -2.816   3.915    2.983   1.019053    0.13863    
  5.769   -0.055   0.122   0.043   1.223281   1.399628   -3.382   4.633    1.588   1.186838    1.517824   
  5.769   -0.074   0.141   0.058   1.322186   1.07542    -3.948   4.995    0.774   1.729256    1.619232   
  5.769   -0.03    0.097   0.061   1.20023    1.232386   -2.696   2.465    0.922   2.102054    -1.411831  
  5.769   -0.068   0.158   0.074   1.401382   1.306118   -1.204   1.397    0.749   1.300265    -0.882717  
  5.769   -0.069   0.158   0.069   1.40297    1.132873   -4.315   9.708    5.437   1.84514     1.817204   
  5.769   -0.023   0.113   0.064   0.881248   0.745865   -0.374   2.125    1.831   2.057766    1.702418   
  5.769   -0.052   0.122   0.054   1.766897   1.977996   -1.992   5.05     2.289   2.182859    2.036918   
  5.769   -0.017   0.09    0.057   1.01221    1.275672   -5.038   4.096    0.158   1.749766    -1.480906  
  5.769   -0.034   0.105   0.056   1.396454   1.590805   -3.621   6.387    4.662   1.418484    0.970489   
  5.769   -0.042   0.103   0.032   1.527103   1.868972   -1.405   5.563    3.311   2.610042    2.609432   
  5.769   -0.068   0.13    0.053   1.390228   1.24633    -3.67    4.002    0.769   1.950642    -1.682925  
  5.769   -0.038   0.101   0.038   1.149225   1.19406    -3.133   5.82     3.157   2.31909     2.588455   
  5.769   -0.066   0.136   0.053   1.223618   1.384884   -5.84    8.226    1.857   1.99679     2.014583   
  5.769   -0.049   0.108   0.043   1.484668   1.412275   0.951    4.156    0.43    -2.833691   3.010767   
  5.769   -0.028   0.091   0.046   1.355878   1.619655   -2.691   5.902    1.222   1.754443    1.039734   
  5.769   -0.022   0.101   0.057   1.223516   1.228105   -4.037   2.956    2.463   1.536802    -0.288007  
  5.769   -0.057   0.151   0.059   1.197315   1.172502   3.899    6.652    3.793   -1.382249   -1.155474  
  5.769   -0.043   0.139   0.092   1.26858    1.167791   -4.117   4.215    1.567   2.139125    -1.834561  
  5.769   -0.062   0.152   0.089   1.339673   1.418588   -7.504   10.022   3.564   1.380883    0.514926   
  5.769   -0.052   0.132   0.063   1.234292   1.271927   -1.04    2.381    2.202   1.319868    0.934209   
  5.769   -0.043   0.127   0.074   1.532091   1.462797   1.428    3.392    1.566   -2.139543   -1.683135  
  5.769   -0.027   0.101   0.05    1.1005     1.064997   -1.675   3.633    0.969   1.941277    2.333544   
  5.769   -0.023   0.089   0.056   1.343925   1.551577   -1.578   5.347    2.716   3.020656    -2.895685  
  5.769   -0.057   0.153   0.074   1.366741   1.517633   -5.479   7.958    2.768   1.372617    1.337699   
  5.769   -0.056   0.14    0.066   1.472277   1.73998    -3.225   6.528    4.965   1.296115    1.072617   
  5.769   -0.05    0.123   0.05    1.315814   1.312323   -4.738   8.73     3.782   0.858391    0.352123   
  5.769   -0.049   0.12    0.068   1.442818   1.618141   -1.868   3.059    1.118   2.32241     2.10927    
  5.769   -0.047   0.124   0.057   1.608799   1.684996   -4.454   3.731    0.619   2.039335    -1.614242  
  5.769   -0.038   0.116   0.054   1.642389   1.714938   -6.52    9.274    3.794   1.695937    1.323831   
  5.769   -0.041   0.097   0.038   1.378024   1.645213   -2.09    2.62     0.483   1.464287    2.925585   
  5.769   -0.022   0.081   0.037   1.315975   1.354088   -4.494   4.757    2.221   1.489026    0.488943   
  5.769   -0.046   0.118   0.067   1.331194   1.41335    -1.801   3.692    3.23    0.52622     0.225322   
  5.769   -0.032   0.089   0.039   1.574318   1.677902   -2.291   4.977    1.628   2.085018    1.748533   
  5.769   -0.08    0.156   0.072   1.571858   1.485715   -0.938   3.352    2.999   1.835208    1.521823   
  5.769   -0.034   0.084   0.023   1.369954   1.174628   -1.115   4.198    3.108   0.64932     0.942521   
  5.769   -0.024   0.097   0.056   1.165789   1.103945   1.041    2.692    1.655   -2.002026   -2.175852  
  5.769   -0.043   0.116   0.057   1.673537   2.059171   -4.18    4.709    0.922   1.999356    -2.994295  
  5.769   -0.046   0.131   0.065   1.068639   0.874908   -4.777   5.523    1.068   1.49998     -0.133658  
  5.769   -0.054   0.131   0.056   1.442625   1.376429   0.106    1.279    1.075   0.559149    -1.94843   
  5.769   -0.033   0.119   0.073   1.059351   1.007614   -1.434   3.858    2.686   2.62203     2.997792   
  5.769   -0.056   0.126   0.061   1.409698   1.380624   1.236    1.948    2.327   -0.576355   -0.461459  
  5.769   -0.069   0.165   0.061   1.349397   1.190829   -1.986   0.189    3.309   -0.50703    -1.014476  
  5.769   -0.056   0.13    0.059   1.481019   1.963258   1.154    3.348    1.584   -2.588048   -2.757755  
  5.769   0.005    0.059   0.046   1.14222    1.290234   -2.5     4.015    0.571   1.725253    1.7668     
  5.769   -0.062   0.141   0.065   1.378063   1.422284   -2.567   1.737    3.227   -2.882116   -2.27164   
  5.769   -0.062   0.152   0.082   1.42131    1.411017   -0.751   0.835    0.656   1.159862    2.372948   
  5.769   -0.047   0.125   0.051   1.299623   1.413161   0.039    3.386    1.88    -0.615664   -0.83794   
  5.769   -0.035   0.087   0.028   1.497033   1.702648   -2.973   4.016    2.839   1.58908     1.08105    
  5.769   -0.062   0.109   0.032   1.753912   2.046154   1.421    6.404    5.291   -0.956767   -0.854282  
  5.769   -0.038   0.101   0.038   1.431354   1.422381   0.278    4.742    4.291   -2.326277   -2.09054   
  5.769   -0.023   0.091   0.048   1.107476   1.140464   -1.136   2.19     0.672   2.933382    -2.700571  
  5.769   -0.039   0.112   0.059   1.19427    1.343822   -1.945   4.739    2.37    2.588648    2.779961   
  5.769   -0.067   0.114   0.05    1.479517   1.271207   -3.684   7.391    4.72    1.660804    1.762277   
  5.769   -0.053   0.13    0.061   1.314037   1.363979   -4.021   4.409    1.949   1.297816    -0.212323  
  5.769   -0.023   0.076   0.048   1.052892   1.318126   0.078    3.223    1.251   -2.854415   -2.908119  
  5.769   -0.037   0.118   0.063   1.447493   1.577962   0.23     5.599    3.287   -2.740144   -2.614839  
  5.769   -0.047   0.117   0.058   1.135425   0.99159    -0.118   2.352    3.587   0.828804    1.005458   
  5.769   -0.039   0.108   0.046   1.59282    1.813449   -6.469   5.661    1.763   1.461824    -0.172842  
  5.769   -0.036   0.103   0.051   1.247624   1.229125   -0.602   2.812    0.084   2.962453    2.271961   
  5.769   -0.009   0.081   0.042   1.272213   1.263977   -4.818   7.391    2.852   1.618307    1.4529     
  5.769   -0.029   0.081   0.036   1.83659    2.204273   -1.157   2.64     4.596   -2.631661   -1.826511  
  5.769   -0.054   0.127   0.064   1.367853   1.480772   0.738    3.267    3.214   -1.633375   -1.033553  
  5.769   -0.043   0.123   0.057   1.16704    1.623839   -0.474   1.68     0.813   2.485022    1.625478   
  5.769   -0.038   0.106   0.042   1.094734   0.870139   -3.215   4.38     0.607   2.177606    2.843387   
  5.769   -0.035   0.112   0.066   1.235339   1.115192   -1.604   4.562    2.121   2.719264    2.875677   
  5.769   -0.073   0.148   0.063   1.451271   1.412315   -4.953   6.19     1.991   1.216748    0.549135   
  5.769   -0.034   0.085   0.033   1.821753   2.525447   -2.119   3.169    2.604   2.605544    -2.437442  
  5.769   -0.033   0.09    0.036   1.303276   1.352203   -2.01    5.37     2.669   2.534133    2.828736   
  5.769   -0.047   0.132   0.077   1.092079   1.170568   -1.901   2.579    2.873   3.075133    -1.708622  
  5.769   -0.039   0.104   0.053   1.668537   1.809479   -2.281   5.096    2.702   1.798302    1.960538   
  5.769   -0.041   0.121   0.068   1.327958   1.302209   -1.782   2.783    2.855   -2.910674   -1.857165  
  5.769   -0.016   0.113   0.064   0.803443   0.779652   -3.563   5.819    2.485   1.317596    1.129199   
  5.769   -0.066   0.144   0.065   1.270478   1.184108   -4.881   5.51     1.14    1.369089    0.23901    
  5.769   -0.011   0.072   0.054   1.316354   1.510491   -2.852   0.917    3.113   0.932694    -1.412352  
  5.769   -0.063   0.156   0.076   1.316069   1.415327   1.345    3.496    0.18    -1.408594   -0.599737  
  5.769   -0.036   0.101   0.055   1.484102   1.541385   -2.291   4.43     2.792   1.797447    1.758156   
  5.769   -0.047   0.108   0.044   1.405945   1.205943   -0.912   0.669    2.597   -1.778019   -1.770873  
  5.769   -0.049   0.137   0.072   1.440799   1.38969    1.339    4.292    3.078   -2.443093   -2.209225  
  5.769   -0.056   0.098   0.019   1.501951   1.604043   -0.629   3.028    2.481   2.786299    3.10464    
  5.769   -0.047   0.109   0.047   1.244421   1.167613   -2.392   4.856    1.781   2.467841    2.762863   
  5.769   -0.045   0.107   0.036   1.597384   1.79695    -3.618   4.894    1.312   2.139198    2.943105   
  5.769   -0.069   0.15    0.066   1.282913   1.198052   -1.795   2.973    0.772   2.04046     1.787687   
  5.769   -0.065   0.134   0.05    1.670916   1.971762   -1.013   2.057    1.62    0.806042    0.876239   
  5.769   -0.049   0.154   0.111   1.605541   1.70949    -3.812   5.43     2.198   2.000625    0.998343   
  5.769   -0.044   0.127   0.055   1.381793   1.514266   -0.415   0.859    1.275   -2.925907   -2.651481  
  5.769   -0.034   0.115   0.064   1.118265   0.826504   -0.703   1.515    0.975   2.900648    -1.686123  
  5.769   -0.03    0.115   0.062   1.081962   1.090483   0.877    1.8      3.313   1.364929    1.540211   
  5.769   -0.019   0.084   0.035   1.310119   1.428661   -3.31    3.503    3.527   0.93679     -0.526734  
  5.769   -0.037   0.121   0.065   1.314515   1.535698   -4.939   5.172    2.928   2.169519    -2.758672  
  5.769   -0.045   0.1     0.038   1.493526   1.374493   -4.073   5.008    0.849   1.86115     1.347285   
  5.769   -0.048   0.115   0.046   1.479112   1.463118   -2.519   6.645    4.869   0.609351    0.588573   
  5.769   -0.019   0.107   0.041   1.007551   1.004002   0.669    2.077    1.082   -1.897865   -1.428084  
  5.769   -0.055   0.137   0.053   1.129604   0.882694   -2.811   4.939    4.77    1.027284    0.172118   
  5.769   -0.034   0.095   0.057   1.298038   1.153402   0.392    4.139    1.693   2.90547     2.620376   
  5.769   -0.061   0.122   0.036   1.39575    1.259872   -5.148   6.558    0.845   1.754593    3.082706   
  5.769   -0.069   0.163   0.088   1.27971    1.336195   0.912    2.011    2.498   -1.375916   -0.653404  
  5.769   -0.03    0.127   0.078   1.204299   1.036474   -2.497   3.762    0.278   2.464245    2.679171   
  5.778   -0.027   0.082   0.029   1.283784   1.35358    -1.835   2.584    0.615   2.145537    2.466104   
  5.778   -0.046   0.097   0.046   1.213059   0.791453   -1.28    3.728    2.759   1.964853    2.207461   
  5.778   -0.028   0.121   0.063   1.056593   1.076879   -3.793   6.965    3.963   1.869452    1.743089   
  5.778   -0.05    0.134   0.07    1.515214   1.679478   -0.177   5.225    1.979   2.60325     2.55496    
  5.778   -0.055   0.126   0.054   1.392416   1.245208   0.652    3.462    2.108   -1.902169   -1.725132  
  5.778   -0.04    0.119   0.074   1.200608   1.075594   -3.319   2.709    1.306   1.243235    -0.585566  
  5.778   -0.057   0.132   0.055   1.320813   1.109368   -2.339   0.984    2.51    2.099805    -1.864669  
  5.778   -0.088   0.174   0.083   1.454198   1.29519    -3.257   8.001    4.308   2.217471    2.31758    
  5.778   -0.022   0.091   0.047   1.131658   1.158949   -0.568   1.171    1.969   0.457321    0.107034   
  5.778   -0.017   0.072   0.044   1.564457   1.585185   -1.544   3.323    1.529   2.418301    2.582173   
  5.778   -0.062   0.128   0.042   1.206946   1.245016   -2.999   6.201    2.575   2.069813    2.702451   
  5.778   -0.046   0.1     0.03    1.455326   1.450392   -2.825   3.017    1.04    1.498298    0.881406   
  5.778   -0.017   0.096   0.056   1.107895   1.026671   -3.131   3.538    1.346   1.586626    -0.719002  
  5.778   -0.083   0.173   0.076   1.453519   1.496547   -2.76    4.583    2.178   1.784472    1.898187   
  5.778   -0.018   0.069   0.042   1.612191   1.812625   -2.125   3.756    1.425   2.069163    2.68389    
  5.778   -0.041   0.113   0.057   1.473177   1.446419   -0.81    2.5      0.461   0.862091    2.328651   
  5.778   -0.051   0.128   0.058   1.14284    1.319226   -1.84    7.093    4.495   0.962076    1.028917   
  5.778   -0.057   0.139   0.071   1.4179     1.521012   -2.217   4.701    2.115   2.717295    -2.961881  
  5.778   -0.059   0.132   0.061   1.50123    1.278161   -5.068   5.066    0.622   1.573578    1.599673   
  5.778   -0.044   0.098   0.037   1.159882   1.010911   0.406    3.118    2.182   -2.343201   -1.431717  
  5.778   -0.037   0.109   0.058   1.325079   1.224655   -0.592   0.693    0.418   2.475331    2.471683   
  5.778   -0.057   0.125   0.038   1.562093   1.544789   -0.914   1.783    0.338   2.613532    -3.12937   
  5.778   -0.048   0.11    0.039   1.277587   1.697925   -3.404   6.9      4.121   2.322492    2.796259   
  5.778   -0.022   0.083   0.05    1.475461   1.859462   1.679    1.853    2.557   -0.534663   0.698556   
  5.778   -0.049   0.135   0.071   1.309443   1.366525   -2.807   2.972    1.882   2.578775    -2.079951  
  5.778   -0.035   0.091   0.048   1.450156   1.58328    -0.681   2.407    2.045   -0.327911   -0.584703  
  5.778   -0.045   0.121   0.068   1.490073   1.560533   -4.556   8.076    3.444   1.412763    1.266848   
  5.778   -0.036   0.105   0.059   1.263892   1.255128   1.105    3.027    2.665   -0.410394   -0.030274  
  5.778   -0.058   0.108   0.039   1.766648   2.166553   -1.43    5.646    2.095   2.689711    2.277059   
  5.778   0.007    0.084   0.042   0.581592   0.985205   -4.114   4.918    1.501   1.610622    1.803831   
  5.778   -0.058   0.14    0.064   1.353997   1.342341   -2.158   6.83     4.589   2.928757    -2.758202  
  5.778   -0.042   0.109   0.055   1.15713    1.179476   -3.341   5.656    2.38    2.516541    3.101818   
  5.778   -0.049   0.12    0.063   1.366164   1.32036    1.285    4.057    2.959   -2.4761     -1.807497  
  5.778   -0.036   0.099   0.057   1.424171   1.562964   -3.741   4.593    1.675   1.21633     1.464639   
  5.778   -0.035   0.126   0.069   1.302253   1.538099   -2.53    3.505    2.028   2.063931    1.546407   
  5.778   -0.054   0.152   0.083   1.372133   1.557807   -4.393   6.207    0.794   1.422211    0.87854    
  5.778   -0.056   0.143   0.06    1.137636   0.95583    -3.089   4.792    0.564   0.829452    1.315139   
  5.778   -0.035   0.102   0.06    1.601381   1.705902   -1.976   1.134    3.809   -1.62193    -1.476984  
  5.778   -0.033   0.14    0.092   1.079904   1.294237   -4.088   2.561    1.145   1.960647    -0.616622  
  5.778   -0.06    0.14    0.059   1.381867   1.452389   -2.897   2.918    1.535   0.986352    -0.777022  
  5.778   -0.049   0.115   0.043   1.312019   1.157697   -4.55    5.868    0.638   2.01605     1.175415   
  5.778   -0.028   0.09    0.036   1.108762   1.299524   1.091    4.798    3.972   -2.261747   -1.944562  
  5.778   -0.035   0.102   0.045   1.238178   1.307806   0.437    1.547    0.817   0.450816    -0.151494  
  5.778   -0.031   0.101   0.044   1.191231   1.026943   -1.968   2.458    0.653   1.99902     -1.787642  
  5.778   -0.023   0.105   0.063   1.519315   1.631604   1.97     3.331    1.491   -0.071177   0.553062   
  5.778   -0.043   0.107   0.047   1.231557   1.549241   -2.968   3.126    0.666   1.542021    -0.694609  
  5.778   -0.034   0.111   0.062   1.187757   1.266536   -4.61    6.325    3.036   1.148703    0.719308   
  5.778   -0.045   0.128   0.067   1.194479   1.15273    -3.918   6.156    2.447   1.439634    1.797366   
  5.778   -0.045   0.142   0.071   1.102583   1.108579   -2.033   1.666    1.804   1.411255    -2.109628  
  5.778   -0.017   0.097   0.064   1.194915   1.218836   -4.235   5.535    1.625   2.112435    2.257469   
  5.778   -0.038   0.107   0.062   1.049133   1.2418     -1.084   2.609    0.838   2.530182    2.672721   
  5.778   -0.045   0.123   0.047   1.152716   1.334679   -0.976   2.992    1.994   3.10418     -2.860702  
  5.778   -0.058   0.141   0.068   1.50929    1.50054    -0.855   5.073    4.757   -2.513419   -2.040662  
  5.778   -0.054   0.125   0.065   1.260008   1.279986   -0.404   1.626    1.324   0.657224    0.492377   
  5.778   -0.025   0.079   0.049   1.537184   1.618161   -1.849   2.764    1.304   2.00781     2.540139   
  5.778   -0.085   0.17    0.068   1.435556   1.630004   -1.777   2.567    1.558   2.149635    -2.643988  
  5.778   -0.038   0.122   0.058   1.148825   1.196043   0.289    2.177    1.754   -1.427181   -1.356776  
  5.778   -0.077   0.17    0.085   1.450638   1.271848   -2.373   2.607    0.636   1.810644    0.818801   
  5.778   -0.021   0.06    0.023   1.323614   1.363457   -3.584   6.317    2.953   1.985044    2.192682   
  5.778   -0.071   0.142   0.053   1.534805   1.506309   0.261    1.359    1.028   -1.686892   -1.565762  
  5.778   -0.033   0.104   0.074   1.501415   1.726513   1.533    3.873    2.367   -1.305891   -1.409769  
  5.778   -0.049   0.123   0.062   1.333267   1.129239   -1.007   6.281    2.562   3.069128    -3.053663  
  5.778   -0.038   0.131   0.066   0.957455   1.098573   -4.179   4.371    3.061   2.799393    -1.90911   
  5.778   -0.029   0.081   0.036   1.670315   1.464088   1.094    0.782    0.956   0.229231    1.731997   
  5.778   -0.07    0.158   0.073   1.324128   1.351947   -2.121   4.732    2.107   3.023872    -2.408214  
  5.778   -0.023   0.099   0.064   1.319631   1.266791   -1.329   1.942    0.499   1.687913    -2.784708  
  5.778   -0.054   0.135   0.074   1.148661   0.97838    -4.344   7.896    4.597   2.315303    2.614064   
  5.778   -0.02    0.099   0.077   1.351894   1.402383   -2.071   4.696    2.847   2.090891    1.680534   
  5.778   -0.058   0.129   0.054   1.513947   1.567134   -2.111   0.878    1.596   0.113506    -1.180918  
  5.778   -0.064   0.13    0.043   1.410135   1.341913   -2.324   5.224    3.845   1.748078    2.151279   
  5.778   -0.05    0.122   0.06    1.194497   1.288141   -4.541   6.788    1.807   1.430541    1.255476   
  5.778   -0.059   0.142   0.08    1.426373   1.500237   -4.19    3.423    1.782   1.585881    -2.271111  
  5.778   -0.044   0.107   0.046   1.41794    1.074171   -1.384   6.47     2.046   2.845593    2.984271   
  5.778   -0.07    0.132   0.048   1.399271   1.387268   2.61     8.308    4.042   -2.548357   -2.896697  
  5.778   -0.065   0.156   0.075   1.426543   1.569016   -0.98    3.751    2.769   2.356457    2.247848   
  5.778   -0.047   0.101   0.039   1.680245   2.161318   -3.159   4.022    1.269   1.858985    1.244161   
  5.778   -0.072   0.16    0.068   1.634085   1.719777   1.871    3.995    1.593   -1.921269   -2.731435  
  5.778   -0.046   0.131   0.078   1.29509    1.085278   -2.324   4.746    2.157   2.883149    -2.546511  
  5.778   -0.033   0.099   0.05    1.213297   1.032543   -2.476   3.044    0.706   1.931844    -2.4551    
  5.778   -0.034   0.105   0.058   1.119549   1.236352   -2.948   6.947    4.533   0.752311    0.373143   
  5.778   -0.024   0.076   0.029   1.247145   1.202879   -0.29    1.774    1.911   0.024915    0.381587   
  5.778   -0.024   0.116   0.061   0.959914   0.973558   -3.097   4.712    2.446   2.330563    2.834735   
  5.778   -0.043   0.116   0.046   1.2499     1.139123   -2.811   4.309    1.317   1.129838    0.671947   
  5.778   -0.027   0.109   0.071   1.416774   1.713677   -2.686   7.077    3.382   2.603114    3.071672   
  5.778   -0.003   0.088   0.054   0.704393   0.764785   3.589    7.393    4.627   -2.050644   -1.975034  
  5.778   -0.065   0.138   0.053   1.500114   1.521154   -1.562   4.252    2.515   2.346293    3.073073   
  5.778   -0.041   0.105   0.067   1.4962     1.638403   -1.313   2.485    1.183   2.262951    2.214621   
  5.778   -0.058   0.124   0.046   1.544983   1.844437   0.084    1.345    0.643   -0.706757   -1.127474  
  5.778   -0.035   0.136   0.078   1.181932   1.11651    -1.423   1.085    1.62    0.117357    -1.954154  
  5.778   -0.083   0.167   0.072   1.73773    1.791097   -3.785   5.975    1.278   2.290396    -2.824718  
  5.778   -0.025   0.076   0.032   1.490088   1.4105     0.548    2.064    3.143   -0.218067   -0.308971  
  5.778   -0.052   0.117   0.043   1.473856   1.737906   -0.912   1.263    0.687   2.071588    -0.431071  
  5.778   -0.068   0.146   0.067   1.492862   1.605213   1.079    3.126    1.861   -1.260658   -0.980834  
  5.778   -0.067   0.124   0.044   1.627664   1.614944   -1.02    4.421    3.821   -2.940434   -2.812167  
  5.778   -0.002   0.058   0.039   1.170146   1.306971   -3.028   2.886    1.195   1.861074    -2.60887   
  5.778   -0.014   0.077   0.045   1.586165   1.578074   -2.372   4.272    1.195   1.737536    1.547423   
  5.778   -0.058   0.135   0.068   1.588332   1.681092   -3.801   5.101    2.46    1.750882    1.061895   
  5.778   -0.044   0.122   0.059   1.248916   1.06674    -1.919   1.547    1.031   1.548542    -1.627885  
  5.778   -0.044   0.138   0.069   1.230679   1.473902   -1.646   5.219    2.299   2.841222    2.945803   
  5.778   -0.069   0.142   0.063   1.603849   1.864695   -1.742   5.184    3.019   1.349615    1.564399   
  5.786   -0.063   0.154   0.075   1.364419   1.438454   -2.401   4.132    1.142   0.966274    1.344644   
  5.786   -0.002   0.059   0.033   1.160371   1.244646   -6.232   6.555    1.152   1.62955     -0.375625  
  5.786   -0.043   0.105   0.055   1.45151    1.461474   -1.726   4.5      5.359   -2.679461   -1.803652  
  5.786   -0.02    0.072   0.03    1.180951   1.701935   -0.351   0.879    0.709   0.392147    2.098757   
  5.786   -0.073   0.154   0.06    1.47407    1.427004   -1.826   3.741    1.663   1.239696    1.569301   
  5.786   -0.032   0.089   0.038   1.416531   1.53594    -1.268   1.689    1.739   -3.120069   -2.134312  
  5.786   -0.039   0.123   0.066   1.326169   1.429328   -4.034   6.187    3.208   2.254795    -3.075284  
  5.786   -0.07    0.143   0.063   1.333654   1.243783   -0.448   0.872    1.27    -3.054873   -1.755272  
  5.786   -0.049   0.119   0.051   1.249134   1.280272   -0.121   3.722    3.824   0.110037    0.244697   
  5.786   -0.041   0.115   0.066   1.161894   1.019231   3.629    7.309    3.741   -1.833388   -1.991568  
  5.786   -0.07    0.154   0.077   1.568443   1.648895   0.412    1.151    0.584   -1.327466   2.91177    
  5.786   -0.027   0.087   0.035   1.262418   1.555041   -0.509   1.701    0.41    0.169594    -1.22159   
  5.786   -0.062   0.17    0.086   1.151025   1.108105   -1.372   3.516    2.744   2.294971    2.368963   
  5.786   -0.012   0.086   0.063   0.895945   0.690255   0.292    3.409    3.388   -1.520723   -1.411363  
  5.786   -0.026   0.132   0.081   0.960434   1.090743   1.346    6.239    6.218   -2.047553   -1.713497  
  5.786   -0.08    0.175   0.087   1.313236   1.364629   -3.902   4.625    0.639   1.239412    -2.865775  
  5.786   -0.024   0.058   0.017   1.357784   1.353194   1.097    6.31     2.984   -2.968356   2.694231   
  5.786   -0.036   0.101   0.047   1.143935   1.038053   -3.193   3.389    1.975   2.01688     -3.095437  
  5.786   -0.043   0.104   0.034   1.711011   1.765767   -1.444   3.696    2.1     3.123015    -2.056706  
  5.786   -0.017   0.094   0.049   1.148719   1.452165   -2.496   2.744    0.932   1.306028    0.070725   
  5.786   -0.026   0.103   0.05    1.103132   1.105426   -5.555   7.956    3.221   1.446281    1.659268   
  5.786   -0.019   0.075   0.037   1.364423   1.574229   -0.513   4.999    3.276   2.594038    2.421736   
  5.786   -0.045   0.122   0.066   1.21156    1.180257   0.955    4.394    3.168   0.110873    0.294453   
  5.786   -0.064   0.151   0.081   1.32705    1.209831   1.083    2.92     1.226   -2.279553   -2.001462  
  5.786   -0.038   0.091   0.028   1.296433   1.509468   -0.061   1.347    0.934   2.885994    2.136077   
  5.786   -0.025   0.095   0.049   1.304679   1.113602   -2.017   2.8      1.031   2.274461    -2.674382  
  5.786   -0.057   0.109   0.034   1.731395   2.14289    -2.575   2.19     4.101   2.802501    -2.058581  
  5.786   -0.06    0.129   0.05    1.320223   1.142227   -0.626   3.426    1.678   2.817767    -2.507217  
  5.786   -0.019   0.126   0.08    1.021743   1.314815   -5.524   7.25     2.778   1.99861     2.900785   
  5.786   -0.028   0.119   0.073   1.02985    1.032157   -1.525   1.04     2.679   -1.061679   -1.456107  
  5.786   -0.047   0.124   0.064   1.538152   1.427682   0.353    5.104    3.643   -3.047483   -2.946389  
  5.786   -0.048   0.138   0.067   1.109975   1.100642   -2.421   6.328    3.635   2.067532    1.79999    
  5.786   -0.041   0.118   0.062   1.381267   1.459387   2.272    6.443    3.387   -1.405262   -1.295437  
  5.786   -0.045   0.102   0.055   1.525953   1.423326   -1.058   3.813    2.663   2.720764    2.553301   
  5.786   -0.034   0.093   0.034   1.353411   1.435049   -2.035   4.195    2.369   1.305438    1.628843   
  5.786   -0.02    0.065   0.041   1.558649   1.729697   0.199    1.829    1.518   -2.912311   -1.492564  
  5.786   -0.047   0.138   0.073   1.601165   1.771428   2.179    5.95     2.567   -0.97866    -0.910531  
  5.786   -0.051   0.152   0.073   1.084914   1.078784   -1.914   4.609    1.401   2.595865    -3.078696  
  5.786   -0.064   0.117   0.033   1.431628   1.293129   -0.731   1.503    2.332   2.59475     2.758071   
  5.786   -0.066   0.145   0.065   1.36356    1.432159   -1.329   3.337    0.947   2.692216    -2.868673  
  5.786   -0.029   0.116   0.065   1.243609   1.338178   -1.584   3.997    1.862   2.961561    -3.022696  
  5.786   -0.062   0.15    0.073   1.287911   1.316196   -2.347   4.875    1.815   2.247709    1.698701   
  5.786   -0.051   0.128   0.065   1.123148   1.237      -2.351   5.534    3.417   2.783394    -3.107129  
  5.786   -0.036   0.127   0.074   1.201927   1.342705   1.172    2.644    0.437   -2.20591    -2.771254  
  5.786   -0.052   0.128   0.048   1.406786   1.426704   1.584    2.581    2.37    -1.691928   -2.153655  
  5.786   -0.044   0.149   0.085   1.306837   1.304089   -2.437   3.763    1.913   1.731022    1.419343   
  5.786   -0.023   0.076   0.038   1.179531   1.245325   -2.223   5.955    3.834   1.042574    1.050339   
  5.786   -0.006   0.073   0.048   1.135948   1.429345   -1.411   1.619    1.423   2.202208    -2.448843  
  5.786   -0.057   0.139   0.079   1.28373    1.40384    0.016    8.42     5.024   -2.778079   -2.646848  
  5.786   -0.027   0.113   0.074   1.400897   1.556237   1.741    3.37     1.177   -2.681868   -2.581948  
  5.786   -0.032   0.099   0.043   1.082349   1.223488   -4.34    4.042    2.598   2.056147    -1.730648  
  5.786   -0.051   0.149   0.08    1.251277   1.350267   -1.933   1.463    0.047   1.858624    -3.049672  
  5.786   -0.043   0.118   0.061   1.297682   1.381277   -1.274   1.965    0.872   1.956972    -1.414583  
  5.786   -0.033   0.088   0.047   1.472012   1.82133    1.748    5.186    4.383   -1.982619   -1.497548  
  5.786   -0.049   0.12    0.058   1.223397   1.118682   -1.949   2.551    0.154   2.418997    3.115311   
  5.786   -0.057   0.154   0.079   1.280545   1.274812   -5.859   5.654    0.741   1.657315    -0.405121  
  5.786   -0.058   0.132   0.066   1.299236   1.357341   -1.078   3.645    2.21    3.140903    -2.452412  
  5.786   -0.06    0.124   0.06    1.718547   1.994191   -2.594   6.081    3.492   1.263952    1.572241   
  5.786   -0.045   0.166   0.086   1.263019   1.291806   -1.124   2.203    1.967   1.70927     2.718663   
  5.786   -0.054   0.115   0.047   1.606398   1.728667   -0.789   1.956    1.44    0.540787    0.16581    
  5.786   -0.06    0.103   0.031   1.35686    1.061017   1.114    3.397    1.655   -1.959114   -1.494345  
  5.786   -0.055   0.125   0.045   1.620168   1.440197   -1.138   6.976    4.763   -3.126697   -2.734621  
  5.786   -0.047   0.132   0.068   1.268552   1.368792   -1.508   1.879    0.949   1.710795    -0.39209   
  5.786   -0.044   0.088   0.03    1.830004   1.925894   -1.916   2.368    2.009   2.67709     -2.151366  
  5.786   -0.024   0.083   0.045   1.583693   1.796416   1.461    3.482    1.893   -0.92674    -1.363816  
  5.786   -0.051   0.104   0.035   1.344405   1.454455   -0.607   3.093    2.61    2.834635    2.617338   
  5.786   -0.053   0.12    0.064   1.45238    1.515107   -3.597   7.016    4.389   1.436214    1.646723   
  5.786   -0.044   0.118   0.05    1.339154   1.365645   -2.788   3.666    2.372   2.184451    2.871457   
  5.786   -0.011   0.074   0.057   1.291697   1.491061   -5.98    8.645    1.554   1.59234     1.6738     
  5.786   -0.06    0.166   0.091   1.169587   1.316633   0.792    3.591    3.251   -2.112082   -1.967009  
  5.786   -0.032   0.124   0.07    1.088938   1.013653   -1.056   2.904    4.16    -3.003635   -2.315272  
  5.786   -0.076   0.152   0.062   1.306768   1.286814   -2.293   5.114    2.55    2.538686    2.858608   
  5.786   -0.036   0.105   0.051   1.277988   1.337437   -1.008   1.817    0.425   2.470038    -0.842113  
  5.786   -0.026   0.105   0.067   1.167602   1.327413   -2.666   1.89     1.252   2.049944    -2.603509  
  5.786   -0.018   0.083   0.036   1.035146   0.974581   0.562    4.531    2.708   -2.604997   -2.370978  
  5.786   -0.042   0.111   0.055   1.490055   1.392107   0.958    4.446    2.784   -2.457134   -2.691854  
  5.786   -0.004   0.068   0.059   1.490144   1.794697   -0.392   2.676    3.176   -2.535651   -2.330097  
  5.786   -0.054   0.109   0.042   1.616387   1.558172   -0.881   2.54     2.018   0.923224    1.019658   
  5.786   -0.043   0.116   0.073   1.362577   1.306076   -0.982   3.053    2.431   2.596765    2.63157    
  5.786   -0.036   0.118   0.063   1.200225   1.378729   -2.44    2.233    2.09    1.518853    -2.942462  
  5.786   -0.052   0.122   0.053   1.422619   1.7272     -5.177   6.903    2.839   1.848019    2.492587   
  5.786   -0.035   0.11    0.053   1.000329   0.839079   1.925    4.014    1.212   -0.73484    -1.244457  
  5.786   -0.043   0.12    0.068   1.353995   1.333496   -0.413   3.276    2.981   1.744981    1.754464   
  5.786   -0.058   0.153   0.059   1.197151   1.293078   -3.244   4.599    0.596   1.461852    0.574214   
  5.786   -0.041   0.129   0.064   0.988499   0.922155   -2.387   5.622    4.855   1.438457    1.182851   
  5.786   -0.021   0.084   0.044   1.300341   1.431255   -1.969   6.491    3.641   2.9369      -2.6501    
  5.786   -0.042   0.111   0.052   1.190879   0.939921   -1.188   2.565    1.033   0.159248    -0.730771  
  5.786   -0.05    0.128   0.064   1.385819   1.462846   -2.373   4.155    0.967   2.308196    2.662752   
  5.786   -0.017   0.076   0.045   1.591214   1.809407   -2.111   2.497    1.984   2.500087    -2.480885  
  5.786   -0.047   0.115   0.069   1.403251   1.506394   2.827    6.997    5.331   -1.716531   -2.014205  
  5.786   -0.035   0.094   0.043   1.383844   1.437606   0.963    3.71     3.602   -1.683808   -1.364245  
  5.786   -0.058   0.137   0.07    1.129071   1.094577   -0.829   2.329    1.501   1.832328    2.267427   
  5.786   -0.05    0.116   0.058   1.357757   1.46233    -5.12    7.323    2.474   1.320511    0.586391   
  5.786   -0.042   0.135   0.086   1.316543   1.524426   -1.965   4.721    3.45    0.630939    0.400017   
  5.786   -0.046   0.14    0.087   1.211512   1.340054   -0.53    3.892    2.811   3.110016    -2.760399  
  5.786   -0.056   0.139   0.065   1.157024   1.026342   -4.522   4.525    1.178   1.011446    -0.865515  
  5.786   -0.055   0.138   0.055   1.102557   1.170147   2.047    3.236    4.517   -2.869861   2.37152    
  5.786   -0.063   0.135   0.068   1.376553   1.466128   -2.775   4.31     2.259   1.492535    1.777658   
  5.786   -0.058   0.135   0.058   1.365308   1.314854   -2.003   2.632    1.504   2.023795    2.665169   
  5.786   -0.026   0.089   0.053   1.553385   1.570883   -4.198   7.538    3.529   1.181719    0.807135   
  5.794   -0.032   0.105   0.068   1.292752   1.012524   -1.531   1.837    1.321   1.676483    2.244745   
  5.794   -0.046   0.11    0.053   1.910432   1.908317   -3.229   5.982    2.827   0.942686    0.750407   
  5.794   -0.029   0.099   0.04    1.135416   1.054909   -1.632   4.62     1.822   2.747522    -2.60401   
  5.794   -0.021   0.072   0.033   1.529178   1.3671     -1.932   3.715    2.718   0.149035    -0.415613  
  5.794   -0.051   0.13    0.058   1.105054   1.156635   -3.737   1.449    4.008   1.797859    -1.316188  
  5.794   -0.056   0.13    0.057   1.281083   1.123216   -1.474   1.907    3.695   -2.905593   -2.012388  
  5.794   -0.049   0.124   0.063   1.57931    1.687167   -2.774   4.41     2.127   1.12247     0.78155    
  5.794   -0.032   0.11    0.073   1.446682   1.516324   -1.954   3.441    1.386   0.67157     -0.485853  
  5.794   -0.058   0.136   0.058   1.374149   1.508579   -3.608   6.803    4.622   1.518792    1.529252   
  5.794   -0.024   0.103   0.07    1.271108   1.416753   0.962    5.397    3.54    -2.632716   -2.538983  
  5.794   -0.054   0.132   0.057   1.408547   1.639659   -3.468   3.943    1.068   2.189665    -2.531514  
  5.794   -0.053   0.148   0.063   1.195841   1.389223   -1.316   2.398    2.404   2.187011    2.734651   
  5.794   -0.052   0.138   0.068   1.413816   1.696834   1.744    3.528    1.585   -1.170917   -0.453903  
  5.794   -0.046   0.1     0.051   1.418039   1.452098   -1.191   3.555    2.779   1.106929    1.082537   
  5.794   -0.056   0.14    0.064   1.194741   1.27254    0.588    2.511    3.323   -3.123233   -2.934894  
  5.794   -0.062   0.144   0.076   1.358188   1.400042   -3.697   4.086    1.901   1.246443    0.011245   
  5.794   -0.025   0.104   0.063   1.34302    1.528937   0.406    0.78     2.251   -2.728372   1.620889   
  5.794   -0.051   0.132   0.077   1.048744   1.056181   0.324    4.915    4.038   -2.811585   -2.504316  
  5.794   -0.031   0.108   0.051   1.086669   1.113609   -3.916   4.143    1.429   1.54894     0.336271   
  5.794   -0.022   0.102   0.053   0.881399   0.780982   -0.111   3.146    1.713   0.259363    0.520967   
  5.794   -0.057   0.116   0.04    1.440826   1.268547   -1.276   1.764    0.886   1.568983    -0.612812  
  5.794   -0.046   0.085   0.014   1.59802    1.603716   -0.968   3.008    2.048   0.350499    -0.786024  
  5.794   -0.024   0.063   0.025   1.184432   1.072185   0.791    3.639    2.049   0.278343    0.486659   
  5.794   -0.065   0.164   0.089   1.106826   1.146004   -0.546   3.666    1.592   -2.979808   -2.415663  
  5.794   -0.028   0.078   0.025   1.214552   1.034698   -3.742   3.941    1.021   2.263361    -1.819063  
  5.794   -0.074   0.169   0.079   1.306199   1.244004   1.542    0.91     0.331   -1.76896    -1.883363  
  5.794   -0.022   0.114   0.063   0.811103   1.013401   -1.137   2.929    1.081   2.804742    -3.019064  
  5.794   -0.052   0.145   0.082   1.241438   1.165886   -3.614   4.904    0.884   1.70452     2.458318   
  5.794   -0.072   0.152   0.06    1.463745   1.370464   0.184    2.376    2.272   3.001695    2.796833   
  5.794   -0.029   0.072   0.016   1.204329   1.350229   2.356    6.554    3.269   -2.416678   -2.830933  
  5.794   -0.044   0.113   0.042   1.488923   1.486363   -0.743   2.694    2.479   -0.198747   -1.150169  
  5.794   -0.048   0.139   0.071   1.386071   1.368424   0.659    3.189    2.431   -1.185603   -1.442228  
  5.794   -0.039   0.109   0.049   1.4142     1.618722   -0.736   3.376    1.553   0.27279     -0.312144  
  5.794   -0.031   0.1     0.065   1.307036   1.391747   -1.586   0.845    1.708   1.52265     -1.376786  
  5.794   -0.074   0.145   0.066   1.65038    1.898119   1.011    1.816    2.088   -1.610048   -1.858997  
  5.794   -0.041   0.132   0.081   1.091598   1.075077   0.202    2.719    1.424   -0.822281   -1.330181  
  5.794   -0.045   0.141   0.085   1.256273   1.227576   -1.381   5.078    3.11    0.566519    0.757756   
  5.794   -0.017   0.103   0.063   1.145959   1.113141   -3.792   4.629    2.79    2.292092    -2.549364  
  5.794   -0.032   0.122   0.064   1.07041    1.182256   -3.474   4.594    1.262   1.699191    1.361101   
  5.794   -0.052   0.132   0.069   1.098885   0.932911   0.976    4.683    2.033   -0.44766    -0.754534  
  5.794   -0.023   0.09    0.047   1.116608   1.571486   -0.543   1.023    2.385   -1.88525    -1.995086  
  5.794   -0.01    0.071   0.056   1.399946   1.575391   -0.639   1.108    1.589   1.836439    -1.632773  
  5.794   -0.04    0.102   0.045   1.326997   1.232005   -3.187   5.774    3.612   1.662389    1.84369    
  5.794   -0.03    0.117   0.079   1.364083   1.604431   -1.49    0.762    1.096   2.065619    -2.499753  
  5.794   -0.023   0.087   0.034   1.04212    1.042484   -0.404   4.988    4.925   -0.472891   -0.884161  
  5.794   -0.06    0.127   0.059   1.247576   1.102562   -3.933   5.369    0.31    2.081413    2.536591   
  5.794   -0.03    0.087   0.046   1.620673   1.56503    -2.336   3.444    1.476   1.427566    1.619412   
  5.794   -0.078   0.142   0.054   1.638946   1.779587   -0.808   1.423    1.205   2.037698    -2.983583  
  5.794   -0.026   0.095   0.058   1.18951    1.436714   -0.054   0.946    1.956   -0.124953   -0.598015  
  5.794   -0.019   0.111   0.065   1.270892   1.482978   -0.802   1.035    2.344   0.930488    -1.491127  
  5.794   -0.052   0.157   0.094   1.333107   1.495189   -3.448   3.969    1.42    1.573915    2.813108   
  5.794   -0.064   0.119   0.054   1.463312   1.500214   -3.057   4.133    2.065   2.299976    -2.894145  
  5.794   -0.015   0.086   0.056   1.121929   1.120608   -5.264   7.406    3.306   1.912497    2.047842   
  5.794   -0.04    0.136   0.075   1.359887   1.529186   -4.493   4.744    1.06    1.820709    -3.131733  
  5.794   -0.061   0.132   0.064   1.438082   1.477138   -5.432   4.445    1.771   1.861472    -2.556518  
  5.794   -0.07    0.155   0.059   1.440245   1.554584   -2.571   1.85     3.312   2.798392    -2.369971  
  5.794   -0.041   0.107   0.037   1.403799   1.259895   -0.016   3.233    3.983   1.971676    1.846933   
  5.794   -0.057   0.111   0.05    1.348338   1.41983    0.437    3.433    3.191   -2.552915   -2.450416  
  5.794   -0.05    0.119   0.063   1.272696   1.382253   -4.933   5.724    1.735   1.554023    0.603366   
  5.794   -0.033   0.114   0.061   1.595097   1.791474   0.354    1.644    0.849   -1.776707   -0.218258  
  5.794   -0.059   0.139   0.063   1.231698   1.274722   -3.47    5.784    1.671   1.525126    2.044599   
  5.794   -0.035   0.091   0.031   1.205558   1.373018   -3.425   3.492    0.59    1.063524    2.821091   
  5.794   -0.033   0.094   0.052   1.119884   0.999392   0.145    3.476    3.272   -2.736543   -2.416629  
  5.794   -0.054   0.129   0.055   1.336274   1.392934   -6.039   9.58     3.621   1.618563    1.66776    
  5.794   -0.036   0.115   0.065   1.030461   1.04062    -1.907   1.956    2.365   2.407215    -2.149968  
  5.794   -0.029   0.09    0.052   1.658076   1.711458   0.699    3.901    2.759   -2.704634   -2.911701  
  5.794   -0.029   0.116   0.068   1.325325   1.565323   1.41     5.244    4.858   -2.067676   -1.801924  
  5.794   -0.015   0.087   0.047   1.093272   1.32061    -1.741   3.697    1.469   1.740282    2.455648   
  5.794   -0.047   0.099   0.035   1.479008   1.59151    -0.645   0.316    0.533   3.092583    -1.306051  
  5.794   -0.034   0.096   0.045   1.525007   1.641301   -2.628   5.175    2.477   1.042379    0.338252   
  5.794   -0.044   0.106   0.033   1.647625   2.064454   -1.459   3.702    1.436   2.990066    -2.2343    
  5.794   -0.06    0.141   0.056   1.249645   1.142589   -1.658   2.438    1.012   0.86874     -0.092868  
  5.794   -0.053   0.127   0.079   1.799504   1.947778   -3.505   7.964    3.875   0.940548    0.517972   
  5.794   -0.037   0.092   0.041   1.206401   1.163344   -1.611   0.802    1.226   2.696231    -1.997332  
  5.794   -0.057   0.12    0.044   1.203252   1.036451   -2.199   3.106    3.67    2.69763     -2.831451  
  5.794   -0.047   0.12    0.057   1.356437   1.734056   -2.207   1.848    1.539   0.949834    -1.106796  
  5.794   -0.047   0.114   0.054   1.083452   0.965518   -2.331   4.758    2.797   2.072653    2.197814   
  5.794   -0.032   0.103   0.062   1.508011   1.510768   -0.514   2.638    1.975   1.692106    1.395324   
  5.794   -0.045   0.106   0.04    1.583533   1.528846   -2.351   1.963    1.798   1.947137    -2.759762  
  5.794   -0.01    0.095   0.063   1.009962   1.164008   -3.859   7.322    3.253   2.521021    -2.936214  
  5.794   -0.062   0.15    0.073   1.241195   1.362132   -3.743   4.527    1.816   2.355568    2.792582   
  5.794   -0.072   0.155   0.059   1.39533    1.386216   -3.176   3.363    1.463   0.694248    -0.862     
  5.794   -0.021   0.072   0.024   1.216823   0.585779   -2.013   1.248    1.728   0.889596    -1.186078  
  5.794   -0.05    0.113   0.053   1.532938   1.720102   -3.866   5.832    2.658   1.033999    0.575142   
  5.794   -0.055   0.15    0.077   1.293959   1.269233   -0.83    4.279    2.987   -3.073612   -2.551742  
  5.794   -0.048   0.127   0.074   1.245289   1.185196   -3.89    2.801    1.39    1.625893    -1.801117  
  5.794   -0.041   0.128   0.078   1.433849   1.528765   -2.377   2.838    0.285   1.296811    1.725254   
  5.794   -0.059   0.15    0.066   1.369764   1.433099   -1.948   6.032    3.21    0.609263    0.836645   
  5.794   -0.034   0.119   0.059   1.081917   1.321803   0.228    0.746    1.011   -0.927924   -0.778871  
  5.794   -0.018   0.097   0.051   1.130808   1.113074   -3.28    4.532    1.741   2.501521    -2.326848  
  5.794   -0.028   0.104   0.06    1.07161    0.880986   -1.32    1.867    0.351   1.181996    1.287878   
  5.794   -0.054   0.112   0.037   1.338221   1.25888    0.111    5.24     4.017   -0.062286   -0.058935  
  5.794   -0.038   0.093   0.035   1.609719   1.743409   -1.382   2.717    2.696   2.922641    -2.503231  
  5.794   -0.043   0.109   0.037   1.808599   1.930705   -2.386   3.122    1.648   2.235822    3.030694   
  5.794   -0.057   0.138   0.062   1.414342   1.393247   0.512    0.82     2.318   1.815766    2.447528   
  5.794   -0.065   0.135   0.069   1.674247   1.83694    -4.79    6.315    0.244   1.218347    0.53686    
  5.794   -0.046   0.128   0.069   1.229665   1.1282     -2.167   2.173    1.143   0.875443    -1.163951  
  5.794   -0.064   0.152   0.072   1.485209   1.552333   -2.355   3.201    2.87    2.329708    2.994046   
  5.794   -0.072   0.141   0.054   1.520825   1.750256   -3.899   3.929    0.901   1.33158     0.724256   
  5.794   -0.033   0.115   0.069   1.106482   0.945259   -1.435   4.73     4.882   -2.897057   -2.534345  
  5.802   -0.037   0.089   0.037   1.445057   1.593001   -4.452   6.767    1.101   1.248923    1.67362    
  5.802   -0.063   0.138   0.052   1.373072   1.590968   -1.796   4.146    3.423   2.504368    2.775872   
  5.802   -0.031   0.095   0.038   1.189967   1.105012   -3.325   4.303    0.678   2.010252    2.922041   
  5.802   -0.07    0.143   0.07    1.547374   1.549561   -0.007   1.875    3.36    -1.364913   -1.900016  
  5.802   -0.038   0.099   0.037   1.268147   1.469571   -0.563   3.978    1.059   3.13622     2.347406   
  5.802   -0.034   0.116   0.075   1.342376   1.225778   -2.596   4.031    1.61    1.338724    1.743136   
  5.802   -0.054   0.135   0.067   1.179334   1.016517   -8.12    9.842    2.08    1.690564    2.132423   
  5.802   -0.034   0.104   0.037   1.466818   1.696054   -0.285   2.143    3.262   -2.987901   -2.48571   
  5.802   -0.052   0.121   0.053   1.648541   2.092336   -3.619   5.061    2.636   2.052732    2.662844   
  5.802   -0.049   0.115   0.05    1.418138   1.529163   -2.679   3.87     1.184   2.233991    -2.189374  
  5.802   -0.018   0.088   0.049   1.053461   1.350871   -0.582   0.881    2.204   -0.234343   0.086182   
  5.802   -0.048   0.105   0.04    1.365416   1.29303    -3.902   3.981    1.526   1.359677    -0.190972  
  5.802   -0.03    0.128   0.064   1.08667    1.346543   -2.793   4.722    2.326   2.584467    -2.704665  
  5.802   -0.038   0.086   0.033   1.476176   1.400927   -6.584   8.255    2.956   1.786243    2.528366   
  5.802   -0.051   0.12    0.039   1.252707   1.020566   0.991    2.741    1.999   -2.261016   -2.293899  
  5.802   -0.072   0.154   0.062   1.068829   0.862599   1.484    3.946    2.786   -2.644868   3.055402   
  5.802   -0.044   0.085   0.024   1.432606   1.66815    -1.694   1.702    2.677   -0.192618   -1.307979  
  5.802   -0.038   0.122   0.064   1.252778   1.358454   -1.27    1.763    0.738   2.600651    2.902668   
  5.802   -0.046   0.12    0.05    1.349107   1.273844   0.768    4.241    3.919   -2.449134   -2.239309  
  5.802   -0.094   0.209   0.086   1.216118   1.264685   -2.119   4.768    1.547   2.594093    -2.888706  
  5.802   -0.022   0.114   0.056   0.836161   0.849437   -1.621   6.915    4.336   3.06712     -2.724613  
  5.802   -0.077   0.18    0.082   1.449222   1.392682   2.079    4.309    2.082   -1.668396   -1.965053  
  5.802   -0.016   0.066   0.037   1.646339   1.967204   -0.396   3.067    2.522   3.102033    2.823962   
  5.802   -0.033   0.099   0.052   1.277325   1.161244   -2.365   2.631    0.975   1.398088    -1.007839  
  5.802   -0.053   0.134   0.069   1.455363   1.321076   -1.427   2.122    1.09    1.960686    2.108748   
  5.802   -0.058   0.136   0.074   1.619748   1.82252    -4.979   7.248    3.564   2.451283    -2.831012  
  5.802   -0.047   0.12    0.052   1.254875   1.075247   -3.103   2.169    1.726   1.508427    -1.775737  
  5.802   -0.023   0.096   0.06    1.249874   1.552421   -2.111   3.432    2.884   1.088395    1.219176   
  5.802   -0.044   0.109   0.056   1.23996    1.462502   -1.518   1.511    1.239   2.291628    2.380468   
  5.802   -0.027   0.1     0.042   1.1979     1.247501   0.473    1.591    2.447   -2.86337    -2.998097  
  5.802   -0.032   0.113   0.07    1.375809   1.371233   -2.093   3.148    2.25    0.159966    -0.657997  
  5.802   0.001    0.061   0.033   0.914562   1.108161   -5.296   5.946    0.515   1.608601    1.421758   
  5.802   -0.046   0.108   0.045   1.621593   1.624118   -0.65    0.83     1.369   -2.539549   -2.08437   
  5.802   -0.055   0.125   0.065   1.196843   0.946415   0.692    1.765    2.159   -1.669947   -2.125659  
  5.802   -0.05    0.111   0.064   1.577266   1.609872   -5.818   6.543    1.544   1.712292    3.119255   
  5.802   -0.034   0.08    0.031   0.927109   0.893724   -5.001   5.041    0.865   1.223168    0.005551   
  5.802   -0.067   0.177   0.092   1.409373   1.568728   -1.02    0.706    0.887   1.883391    -1.724348  
  5.802   -0.047   0.116   0.051   1.541372   1.661626   0.401    3.446    3.487   -1.55375    -1.780942  
  5.802   -0.028   0.094   0.046   1.155714   1.26709    -3.442   6.363    4.015   0.28156     -0.367877  
  5.802   -0.071   0.136   0.048   1.50254    1.559105   -2.814   3.58     1.364   1.66229     2.178188   
  5.802   -0.043   0.113   0.048   1.219112   1.175604   -1.954   3.176    2.635   1.469123    1.915869   
  5.802   -0.023   0.11    0.07    0.867244   0.951049   3.523    6.174    4.191   -1.717433   -1.952692  
  5.802   -0.027   0.122   0.07    0.977577   1.119297   -3.908   5.696    0.868   0.930524    0.329031   
  5.802   -0.015   0.078   0.038   1.24652    1.484182   -3.01    2.32     1.327   1.186623    -0.080008  
  5.802   -0.077   0.157   0.067   1.473863   1.636608   -3.274   4.922    0.795   1.553993    0.622895   
  5.802   -0.061   0.129   0.056   1.439747   1.720392   -4.091   3.039    0.716   1.741322    -1.285997  
  5.802   -0.036   0.113   0.056   1.44668    1.35786    -2.008   3.086    1.594   1.900564    1.908144   
  5.802   -0.054   0.107   0.053   1.190282   0.71485    -1.467   4.009    1.348   0.542392    -0.099466  
  5.802   -0.071   0.15    0.062   1.242284   1.043482   -1.182   2.792    2.009   2.580498    -2.80343   
  5.802   -0.035   0.116   0.06    1.149715   1.191402   -2.239   1.689    3.024   3.045336    -2.038649  
  5.802   -0.04    0.108   0.052   1.455922   1.614276   -1.098   2.077    1.552   1.999833    -0.592873  
  5.802   -0.059   0.147   0.067   1.311312   1.347522   -0.651   2.243    1.589   2.547047    2.584411   
  5.802   -0.025   0.09    0.055   1.163657   1.13741    -2.079   4.31     2.286   1.816197    1.286259   
  5.802   -0.035   0.073   0.018   1.598556   1.660938   0.089    2.307    3.725   -1.764979   -1.797789  
  5.802   -0.024   0.098   0.045   0.91878    1.163054   1.642    3.568    1.743   -2.806382   -3.088281  
  5.802   -0.046   0.105   0.053   1.682308   2.198255   -2.491   2.477    2.116   2.515841    -2.510125  
  5.802   -0.035   0.085   0.028   1.24254    1.329236   -1.322   2.494    0.834   2.111674    2.467593   
  5.802   -0.041   0.112   0.053   1.229591   1.07181    -4.847   5.629    1.858   1.762031    2.146536   
  5.802   -0.05    0.106   0.039   1.292363   1.464688   1.495    5.679    4.29    -2.244888   -1.652184  
  5.802   -0.065   0.137   0.065   1.476104   1.475912   -2.135   4.657    2.186   1.94408     2.372777   
  5.802   -0.039   0.122   0.073   1.153969   1.439981   -2.495   7.019    4.011   1.573915    1.787391   
  5.802   -0.015   0.072   0.037   1.269574   1.208438   -6.344   9.307    2.253   1.284918    1.188812   
  5.802   -0.011   0.091   0.074   1.195957   1.31695    -0.071   2.527    1.615   1.874196    1.669872   
  5.802   -0.071   0.154   0.061   1.351833   1.490132   -2.286   1.137    2.655   -2.252362   -1.454953  
  5.802   -0.067   0.124   0.045   1.450405   1.525365   -1.873   4.174    1.579   1.357634    1.374152   
  5.802   -0.027   0.11    0.069   1.093462   1.267491   -1.914   4.241    3.199   2.863681    -2.505788  
  5.802   -0.028   0.089   0.035   1.308583   1.495747   2.24     4.815    3.301   -1.677393   -1.387247  
  5.802   -0.065   0.133   0.055   1.341479   1.374743   -1.569   3.363    3.075   3.006761    -2.580537  
  5.802   -0.04    0.106   0.064   1.500906   1.653966   -4.057   4.939    0.37    1.585183    0.416346   
  5.802   -0.093   0.192   0.089   1.532479   1.766601   -1.424   2.145    2.432   2.072399    2.269336   
  5.802   -0.077   0.18    0.081   1.25517    1.342468   -2.152   2.742    0.673   1.303804    -0.148982  
  5.802   -0.005   0.086   0.057   0.713618   1.022707   0.302    3.405    2.175   -2.76118    -2.861533  
  5.802   -0.051   0.117   0.041   1.102908   0.895998   -0.934   3.727    3.263   0.937391    0.818401   
  5.802   -0.059   0.112   0.052   1.262882   1.435487   0.618    4.642    4.084   3.0306      2.484072   
  5.802   -0.046   0.125   0.057   1.194067   1.469476   -1.285   3.237    1.25    0.318418    -0.246467  
  5.802   -0.044   0.11    0.04    1.278102   1.062165   0.095    1.783    1.048   -1.05787    -1.824909  
  5.802   -0.045   0.124   0.074   1.484763   1.541047   -2.008   3.792    1.41    0.952556    0.537417   
  5.802   -0.029   0.064   0.026   1.326953   1.897576   -1.446   0.473    2.399   -3.124917   -1.928834  
  5.802   -0.054   0.109   0.034   1.51935    1.964564   -2.301   3.249    0.798   2.314128    -0.997589  
  5.802   -0.055   0.105   0.042   1.833711   2.015033   -0.405   0.908    2.316   3.12953     -2.79299   
  5.802   -0.054   0.139   0.075   1.517116   1.438314   1.273    4.445    3.183   -2.382701   -2.091987  
  5.802   -0.053   0.122   0.059   1.536637   1.728828   1.606    3.65     2.144   -1.189324   -1.613538  
  5.802   -0.054   0.111   0.045   1.504797   1.718767   -1.833   1.873    1.388   1.487843    -2.207514  
  5.802   -0.083   0.158   0.062   1.565313   1.539411   -0.516   0.691    1.323   1.20808     -2.896106  
  5.802   -0.048   0.12    0.057   1.551122   1.428299   0.67     2.94     2.563   -1.211573   -0.97499   
  5.802   -0.069   0.137   0.072   1.368064   1.407077   -1.295   1.21     2.207   2.866599    -2.148002  
  5.802   -0.057   0.117   0.054   1.560068   1.465642   -2.917   4.339    2.797   2.03575     3.013406   
  5.802   -0.034   0.11    0.072   1.870485   1.824369   -0.77    1.404    0.392   1.370623    -3.13245   
  5.802   -0.043   0.125   0.073   1.37198    1.343754   1.86     4.504    3.313   -2.332609   -1.844422  
  5.802   -0.078   0.163   0.09    1.446221   1.501504   -4.719   6.934    2.887   2.335533    3.063695   
  5.802   -0.033   0.107   0.068   1.216395   1.398649   -0.732   2.893    0.758   1.848515    2.130062   
  5.802   -0.042   0.121   0.064   1.207486   1.390067   -1.07    4.441    3.526   -0.147924   -0.831355  
  5.802   -0.029   0.052   0.011   1.601098   3.073616   -4.529   7.619    2.665   1.408099    1.085802   
  5.802   -0.037   0.12    0.068   1.399233   1.517321   0.76     5.021    1.933   0.035302    0.712091   
  5.802   -0.057   0.141   0.067   1.222147   1.35124    -2.955   3.717    0.462   1.717634    -2.643924  
  5.802   -0.03    0.114   0.061   1.000673   0.958022   -1.234   3.762    1.717   0.789716    0.561481   
  5.802   -0.041   0.103   0.048   1.113515   0.969294   -2.011   5.518    3.656   2.257761    2.426897   
  5.802   -0.037   0.11    0.064   1.14782    1.225854   2.079    2.44     1.309   -2.18033    2.624196   
  5.802   -0.034   0.101   0.059   1.63972    1.755429   0.455    5.526    3.251   -2.949185   -2.929314  
  5.802   -0.03    0.092   0.064   1.743909   1.989895   0.895    2.219    1.869   -1.656681   -2.216605  
  5.81    -0.042   0.121   0.062   1.14053    1.170917   0.296    1.643    2.461   -2.669015   -2.32139   
  5.81    -0.047   0.087   0.028   1.308743   1.241818   -0.603   1.896    2.398   -1.872472   -2.174336  
  5.81    -0.039   0.121   0.071   1.103307   1.086749   -2.443   4.643    1.683   1.146161    1.352281   
  5.81    -0.033   0.112   0.072   1.25438    1.395769   -2.653   2.2      0.236   1.618958    -0.248447  
  5.81    -0.007   0.07    0.037   1.049046   0.990041   -5.058   6.952    2.507   1.86033     1.927024   
  5.81    -0.024   0.098   0.056   1.112028   1.367421   -0.604   6.098    5.844   -2.764421   -2.2222    
  5.81    -0.053   0.133   0.086   1.405271   1.374041   -1.155   4.06     2.181   1.089065    0.996997   
  5.81    -0.036   0.102   0.055   1.1871     1.381098   1.372    3.625    1.252   -0.630679   -0.349794  
  5.81    -0.037   0.106   0.046   1.566293   1.824396   -3.047   6.035    2.692   2.276775    2.71976    
  5.81    -0.039   0.088   0.029   1.608239   1.953335   -2.373   4.229    3.421   2.952605    -2.207713  
  5.81    -0.02    0.079   0.039   1.109444   0.430495   -0.552   1.825    1.232   -0.124001   -0.992022  
  5.81    -0.042   0.113   0.059   1.213021   1.194181   3.015    4.689    1.842   -1.685743   -1.589586  
  5.81    -0.058   0.11    0.055   1.539843   1.900135   -2.013   3.168    1.579   0.875895    -0.574736  
  5.81    -0.065   0.153   0.082   1.560827   1.653827   -1.627   5.919    3.912   3.052266    -2.656506  
  5.81    -0.033   0.094   0.052   1.307983   1.090799   -1.122   3.493    3.522   -2.654086   -2.178652  
  5.81    -0.074   0.16    0.07    1.486185   1.486779   -2.452   2.273    1.694   2.282732    -2.096731  
  5.81    -0.043   0.098   0.043   1.272654   1.114389   -0.356   1.706    1.526   -2.710065   -2.181806  
  5.81    -0.062   0.141   0.074   1.702924   1.711085   -6.702   9.02     2.604   1.429432    1.78248    
  5.81    -0.054   0.108   0.039   1.687147   1.889494   -1.741   1.459    0.304   1.977117    0.537628   
  5.81    -0.07    0.153   0.076   1.323947   1.302759   -0.307   3.702    2.884   -2.862194   -2.446877  
  5.81    -0.051   0.106   0.038   1.360736   1.342061   -2.295   7.588    3.994   2.396692    2.428412   
  5.81    -0.042   0.117   0.056   1.158465   1.168999   -2.711   4.524    4.118   2.430527    3.044263   
  5.81    -0.048   0.129   0.072   1.514147   1.473199   0.296    2.62     3.318   -1.618942   -1.639349  
  5.81    -0.058   0.141   0.058   1.425067   1.416068   -4.065   5.205    1.56    1.868255    2.480068   
  5.81    -0.022   0.112   0.07    1.236709   1.429757   -1.987   2.623    1.777   2.364905    2.916423   
  5.81    -0.051   0.126   0.061   1.151555   1.142817   -1.685   2.426    2.263   2.989596    -2.094697  
  5.81    -0.056   0.133   0.065   1.32293    1.400447   -1.191   2.462    2.043   1.608879    0.079029   
  5.81    -0.053   0.126   0.053   1.269696   1.339654   2.445    2.919    1.076   -1.994291   -2.83462   
  5.81    -0.038   0.104   0.057   1.501901   1.582207   -1.852   3.247    1.875   1.636908    1.747098   
  5.81    -0.054   0.126   0.049   1.51741    1.64963    0.721    3.065    1.94    -0.845452   -0.899897  
  5.81    -0.054   0.123   0.059   1.384531   1.52317    -1.209   2.29     1.943   3.060645    -3.046923  
  5.81    -0.058   0.126   0.045   1.561293   1.766372   -5.337   7.826    2.659   1.71195     2.062779   
  5.81    -0.04    0.107   0.051   1.196251   1.128511   -0.642   0.929    0.685   0.328188    -2.051277  
  5.81    -0.069   0.148   0.054   1.339838   1.417692   -1.561   2.759    1.308   0.554912    0.389793   
  5.81    -0.062   0.156   0.082   1.272119   1.352048   -4.941   7.218    3.351   1.578398    1.601043   
  5.81    -0.004   0.072   0.058   1.171767   1.320944   -3.277   2.983    0.647   1.597645    -1.309709  
  5.81    -0.049   0.139   0.06    0.998984   0.998103   -0.996   2.703    1.806   1.680043    1.236085   
  5.81    -0.006   0.05    0.033   1.456693   1.620725   -5.178   8.621    4.816   2.112913    2.29497    
  5.81    -0.048   0.13    0.063   1.326354   1.362931   -3.872   5.056    2.959   1.867248    2.592735   
  5.81    -0.071   0.15    0.066   1.521436   1.621576   0.129    2.31     3.851   1.638933    1.571013   
  5.81    -0.054   0.113   0.044   1.588139   1.521503   -0.187   2.312    3.02    -1.38628    -1.568569  
  5.81    -0.061   0.133   0.049   1.687443   1.950503   1.537    2.029    1.778   -2.351736   -2.635914  
  5.81    -0.045   0.106   0.04    1.434483   1.314666   -3.603   6.245    2.143   1.594986    1.725823   
  5.81    -0.046   0.124   0.064   1.452639   1.774976   -3.501   4.586    0.539   1.522556    2.066259   
  5.81    -0.068   0.153   0.08    1.380201   1.489232   -0.514   3.042    1.762   -0.019752   -0.154925  
  5.81    -0.044   0.124   0.073   1.389264   1.375148   -4.128   4.572    3.507   2.410451    -2.829126  
  5.81    -0.052   0.117   0.05    1.079848   0.973461   -3.556   4.143    1.936   2.223469    2.762416   
  5.81    -0.046   0.111   0.059   1.466046   1.711932   -1.929   2.783    0.567   1.626733    0.581103   
  5.81    -0.029   0.103   0.051   1.162115   1.23013    2.378    5.298    3.308   -2.015062   -2.07071   
  5.81    -0.048   0.105   0.057   1.486841   1.437029   -1.163   3.238    2.929   0.89626     0.953369   
  5.81    -0.043   0.095   0.047   1.398289   1.553951   -7.34    12.843   5.365   1.145582    1.368695   
  5.81    -0.05    0.118   0.064   1.19798    0.945092   -2.815   4.837    1.888   2.517326    2.881274   
  5.81    -0.046   0.107   0.048   1.110341   0.719643   -1.171   2.869    0.335   0.771034    1.546017   
  5.81    -0.021   0.085   0.04    1.117632   1.182061   -1.837   2.356    0.497   1.155429    2.587208   
  5.81    -0.033   0.103   0.045   1.21666    1.332672   -3.388   4.785    1.688   2.229131    -2.814521  
  5.81    -0.002   0.086   0.056   0.624129   0.824927   0.9      3.798    3.094   -2.35361    -2.195145  
  5.81    -0.045   0.116   0.065   1.368002   1.510162   -2.609   3.685    0.615   2.198908    -3.074036  
  5.81    -0.065   0.148   0.058   1.380821   1.109124   -0.656   3.514    3.885   -3.109616   -2.892413  
  5.81    -0.031   0.1     0.057   1.190481   1.387294   -2.767   4.974    3.132   2.64724     -3.059223  
  5.81    -0.067   0.166   0.082   1.237037   1.382271   0.966    3.9      1.78    -2.634222   -2.614767  
  5.81    -0.018   0.076   0.045   1.348105   1.787595   -3.945   4.056    1.46    0.920192    -0.934492  
  5.81    -0.021   0.085   0.037   1.197554   1.422067   -4.279   5.022    0.739   1.360085    2.472328   
  5.81    -0.038   0.106   0.054   1.783141   2.075386   2.563    2.304    0.489   -1.11252    0.415726   
  5.81    -0.029   0.088   0.04    1.173211   1.116777   -2.284   3.341    0.623   1.995914    3.004486   
  5.81    -0.057   0.125   0.062   1.607645   1.670329   -6.869   9.481    2.316   1.629579    2.117246   
  5.81    -0.029   0.085   0.022   1.353067   0.896878   -0.423   4.385    2.017   3.074824    -3.01026   
  5.81    -0.036   0.131   0.076   0.938344   1.273756   -2.559   3.529    0.44    1.488666    1.51295    
  5.81    -0.073   0.139   0.056   1.210588   0.831641   -1.432   1.765    1.369   1.344487    -3.0963    
  5.81    -0.01    0.074   0.052   1.028517   1.36851    0.089    2.654    2.051   -1.652863   -2.020964  
  5.81    -0.085   0.178   0.071   1.510526   1.802938   -0.786   3.863    1.606   2.258069    2.548664   
  5.81    -0.055   0.141   0.066   1.254257   1.030175   -1.819   1.461    1.007   1.424148    -0.630772  
  5.81    -0.035   0.109   0.048   1.429136   1.502536   -2.159   2.37     3.843   3.0576      -2.352126  
  5.81    -0.024   0.096   0.028   0.906496   0.914218   -4.956   6.928    2.08    1.491338    0.916954   
  5.81    -0.046   0.108   0.053   1.259998   1.163957   -1.756   4.345    2.702   2.707714    -2.491795  
  5.81    -0.054   0.144   0.084   1.313374   1.262059   -2.641   1.59     1.177   1.373215    -0.440055  
  5.81    -0.064   0.146   0.069   1.326661   1.354032   1.001    2.174    1.756   -0.999512   -0.565852  
  5.81    -0.062   0.132   0.043   1.442294   1.654834   1.446    3.593    2.912   -0.659319   -0.658262  
  5.81    0.006    0.043   0.049   1.356633   1.50866    -3.172   4.382    2.022   2.570567    3.119076   
  5.81    0.012    0.069   0.046   0.659735   0.790189   -2.281   1.672    0.247   1.533265    -2.954018  
  5.81    -0.061   0.137   0.059   1.446858   1.22776    -2.279   1.435    2.109   0.858092    -0.898732  
  5.81    -0.029   0.093   0.05    1.209642   1.451126   0.805    2.638    2.801   -0.787451   -1.263897  
  5.81    -0.054   0.132   0.065   1.570579   1.571707   -3.835   6.079    1.635   1.328055    0.914125   
  5.81    -0.059   0.136   0.058   1.436969   1.622318   -0.113   3.996    3.096   2.986039    -2.718605  
  5.81    -0.054   0.154   0.067   1.194428   1.128561   -1.573   5.583    3.781   1.08552     1.182703   
  5.81    -0.037   0.091   0.047   1.670236   1.573962   -0.776   2.686    2.28    0.26038     0.031289   
  5.81    -0.074   0.168   0.066   1.419567   1.300651   -3.436   2.159    2.454   2.022814    -2.251842  
  5.81    -0.039   0.107   0.058   1.619802   1.746746   -3.753   5.42     1.296   2.310173    -3.069738  
  5.81    -0.044   0.152   0.088   1.043025   0.927211   -0.313   1.558    2.011   -1.288478   -1.842934  
  5.81    -0.073   0.168   0.065   1.306805   1.26181    -3.145   5.73     3.93    2.139886    2.391522   
  5.81    -0.033   0.107   0.069   1.204985   1.300738   -1.001   1.535    0.604   0.821912    1.1624     
  5.81    -0.037   0.122   0.056   1.155931   1.07099    -2.172   1.676    3.559   3.074499    -1.969876  
  5.81    -0.055   0.105   0.029   1.667959   1.976781   -4.77    4.699    1.119   1.981896    2.512672   
  5.81    -0.006   0.071   0.048   1.125657   1.356453   -0.899   3.499    1.488   0.986434    1.233955   
  5.81    -0.053   0.109   0.041   1.526663   1.486967   -4.078   5.285    0.502   2.028208    -3.106892  
  5.81    -0.034   0.098   0.058   1.237618   1.14249    -0.799   2.842    2.17    -2.752613   -2.455592  
  5.81    -0.032   0.114   0.06    1.463387   1.379047   -0.2     2.091    2.344   -2.652576   -2.439559  
  5.81    -0.024   0.115   0.075   1.157704   1.274025   -2.625   5.821    0.991   2.727983    2.946376   
  5.81    -0.046   0.114   0.053   1.307746   1.276702   -2.662   1.787    2.491   2.143652    -1.988133  
  5.81    -0.042   0.104   0.049   1.314579   1.462364   -0.644   2.902    2.054   0.507919    1.021563   
  5.81    -0.064   0.135   0.036   1.443993   1.27467    -4.583   7.827    4.772   1.991211    2.041477   
  5.818   -0.059   0.131   0.059   1.259846   1.285782   1.46     3.296    2.752   -1.815695   -1.727696  
  5.818   -0.044   0.103   0.036   1.064514   0.82904    -1.845   2.45     0.848   1.385745    0.245516   
  5.818   -0.045   0.099   0.04    1.502363   1.49315    -4.296   9.666    3.961   0.986333    0.69575    
  5.818   -0.066   0.123   0.047   1.638747   1.743912   -3.914   4.505    2.735   0.72342     -0.749462  
  5.818   -0.048   0.096   0.043   1.313709   1.018479   -1.18    2.142    0.773   0.599914    -0.139826  
  5.818   -0.055   0.114   0.028   1.468635   1.742176   -2.512   2.48     0.36    1.775821    -0.517274  
  5.818   -0.05    0.141   0.065   1.055604   1.004947   -3.271   7.326    3.353   0.887668    0.850404   
  5.818   -0.05    0.118   0.062   1.677454   1.905902   -0.513   1.834    1.873   -2.59553    -1.743924  
  5.818   -0.028   0.07    0.023   1.481734   1.922521   -1.88    3.489    1.336   1.61296     1.863928   
  5.818   -0.007   0.067   0.047   1.812614   1.925938   -1.49    2.557    2.142   2.39715     -2.776543  
  5.818   -0.051   0.117   0.055   1.403266   1.551979   -1.444   4.533    1.763   1.46771     1.661603   
  5.818   -0.04    0.11    0.062   1.59411    1.471637   -4.243   5.04     0.795   1.893957    1.883063   
  5.818   -0.045   0.123   0.059   1.164332   1.023716   2.952    4.82     2.248   -1.028489   -0.844034  
  5.818   -0.056   0.139   0.07    1.372571   1.191828   -7.561   10.794   3.236   1.858153    2.159413   
  5.818   -0.062   0.118   0.05    1.58531    1.413204   -0.857   3.552    1.523   2.794442    2.895764   
  5.818   -0.053   0.12    0.054   1.296676   1.147482   -0.577   1.408    2.418   -1.745581   -1.127069  
  5.818   -0.077   0.146   0.05    1.37479    1.125147   -1.292   3.378    2.553   1.54594     1.280213   
  5.818   -0.037   0.089   0.034   1.758372   1.758261   -2.936   3.48     0.429   1.366065    1.199715   
  5.818   -0.027   0.096   0.055   1.487589   1.771499   1.86     4.31     3.349   -1.73911    -1.62371   
  5.818   -0.046   0.143   0.094   1.1024     1.231674   -4.128   3.535    2.373   2.275423    -1.733949  
  5.818   -0.087   0.191   0.081   1.331979   1.386982   -3.923   6.718    2.751   1.599687    1.829638   
  5.818   -0.061   0.146   0.079   1.384371   1.46331    -2.564   4.762    1.286   2.538605    -2.692028  
  5.818   -0.054   0.135   0.083   1.18258    1.139799   0.597    2.133    0.577   -2.43202    0.392217   
  5.818   -0.045   0.103   0.054   1.611457   1.550983   -0.892   1.677    3.164   -1.045643   -0.961483  
  5.818   -0.043   0.093   0.043   1.445963   1.446906   1.365    4.689    2.106   -2.027238   -2.167608  
  5.818   -0.066   0.142   0.061   1.253879   1.07503    -6.892   7.419    1.354   1.671736    2.135341   
  5.818   -0.022   0.105   0.063   1.188891   1.540788   -1.797   5.433    3.22    1.924356    1.979758   
  5.818   -0.066   0.124   0.046   1.709031   2.118323   -2.072   3.576    2.813   2.442578    2.966967   
  5.818   -0.051   0.13    0.048   1.110857   1.31274    -3.583   3.944    0.576   2.090589    -1.590125  
  5.818   -0.012   0.085   0.049   1.016129   1.002227   -2.51    5.064    3.334   2.787389    -2.886425  
  5.818   -0.053   0.136   0.065   1.360298   1.514009   0.686    3.704    2.774   -2.515711   -2.43199   
  5.818   -0.052   0.11    0.049   1.36475    1.313393   -3.879   6.346    1.333   1.503575    1.579146   
  5.818   -0.063   0.15    0.077   1.390348   1.462044   -1.371   3.036    3.975   3.067083    -1.86681   
  5.818   -0.021   0.11    0.064   1.204589   1.294532   -2.56    3.654    0.991   1.425945    -1.717882  
  5.818   -0.055   0.135   0.06    1.078395   1.127272   -2.744   6.019    3.447   1.05666     0.837535   
  5.818   -0.05    0.125   0.052   1.317131   1.476671   -2.241   2.771    0.965   1.430932    -1.399424  
  5.818   -0.054   0.142   0.072   1.364242   1.409089   0.409    1.599    0.972   -0.486902   -2.827831  
  5.818   -0.059   0.137   0.062   1.21       1.225289   -1.134   2.918    0.988   1.290493    2.033447   
  5.818   -0.044   0.11    0.054   1.530903   1.505553   -4.125   4.39     2.593   1.132014    -0.002284  
  5.818   -0.038   0.115   0.05    1.290911   1.124074   -0.089   3.71     2.872   -2.931616   -2.179587  
  5.818   -0.034   0.07    0.015   1.390562   1.517798   -0.503   1.495    1.531   0.487505    -0.085354  
  5.818   -0.065   0.154   0.066   1.301293   1.337187   -4.203   6.996    3.125   1.470187    1.507477   
  5.818   -0.062   0.143   0.057   1.356332   1.48032    -0.288   0.988    1.685   2.187328    -1.696576  
  5.818   -0.013   0.093   0.061   0.908114   1.173585   -3.092   4.359    1.107   2.170629    -2.06158   
  5.818   -0.057   0.145   0.081   1.234918   1.257178   -1.231   3.526    6.267   -1.98812    -1.764059  
  5.818   -0.027   0.101   0.063   1.195844   1.188239   -2.052   3.016    2.548   2.256999    2.798113   
  5.818   -0.027   0.127   0.073   0.929586   1.012151   0.655    1.993    1.794   -1.788026   -0.79335   
  5.818   -0.058   0.158   0.073   1.102183   0.960462   -1.078   1.66     0.88    1.118253    -0.853613  
  5.818   -0.048   0.101   0.043   1.437095   1.289879   -4.402   5.841    2.447   1.217741    0.64258    
  5.818   -0.015   0.09    0.056   1.008517   1.167243   -3.553   4.791    4.595   0.34005     -0.578707  
  5.818   -0.045   0.1     0.045   1.496457   1.687694   -3.654   5.316    1.786   2.294653    3.134224   
  5.818   -0.063   0.153   0.06    1.147303   1.189435   1.343    1.784    0.091   -1.917354   0.790794   
  5.818   -0.041   0.12    0.056   1.399767   1.575361   -2.122   2.573    0.397   1.624134    1.576067   
  5.818   -0.025   0.133   0.083   0.948945   1.016319   1.765    4.375    2.706   -2.299352   -2.171737  
  5.818   -0.036   0.116   0.064   1.192273   1.39689    -1.606   4.431    3.76    2.88738     -1.952411  
  5.818   -0.046   0.113   0.045   1.330578   1.631739   0.028    1.995    3.483   -0.987023   -1.284387  
  5.818   -0.065   0.157   0.074   1.45107    1.474286   -2.569   3.295    0.549   1.58082     0.848024   
  5.818   -0.052   0.127   0.054   1.513925   1.727892   -1.231   2.393    1.564   2.10343     2.285613   
  5.818   -0.046   0.104   0.043   1.246706   1.556565   -4.787   4.379    0.57    1.481162    1.009629   
  5.818   -0.048   0.119   0.059   1.385392   1.599093   -0.459   1.941    0.772   2.789126    -2.117569  
  5.818   -0.078   0.147   0.055   1.516065   1.371296   -0.144   1.209    0.461   -3.099144   -1.694707  
  5.818   -0.05    0.109   0.055   1.278844   1.34743    -1.456   2.853    2.153   2.31249     2.98182    
  5.818   -0.05    0.127   0.066   1.457078   1.445847   -1.089   4.633    2.379   2.51877     2.467435   
  5.818   -0.038   0.098   0.049   1.422988   1.618114   -3.078   6.87     3.807   2.531246    2.925323   
  5.818   -0.035   0.1     0.051   1.440721   1.496578   -3.083   6.255    2.323   1.092697    1.337422   
  5.818   -0.055   0.12    0.048   1.488529   1.64845    -1.811   2.697    1.602   1.746289    1.722577   
  5.818   -0.059   0.126   0.056   1.49187    1.834485   -4.321   6.796    2.803   1.487249    1.479854   
  5.818   -0.061   0.142   0.071   1.615867   1.665508   -4.107   7.513    2.859   1.566254    1.329692   
  5.818   -0.067   0.151   0.061   1.48603    1.679961   0.525    3.205    2.115   -2.63571    -2.738507  
  5.818   -0.051   0.139   0.066   1.332344   1.327888   -3.019   2.069    1.213   2.066108    -1.288038  
  5.818   -0.002   0.077   0.076   1.276533   1.555117   0.171    2.0      0.365   2.538985    2.759599   
  5.818   -0.041   0.098   0.052   1.248146   1.513741   -0.965   1.569    1.475   1.265432    1.054516   
  5.818   -0.045   0.109   0.038   1.107484   1.047637   -4.639   7.378    3.36    1.759901    1.877906   
  5.818   -0.046   0.136   0.071   1.247775   1.471325   -2.713   3.054    1.787   2.252286    -1.527193  
  5.818   -0.065   0.121   0.048   1.412415   1.765484   -3.295   5.862    2.058   2.566499    3.038832   
  5.818   -0.056   0.106   0.026   1.644644   1.651094   1.708    3.726    3.224   -2.512683   -2.216131  
  5.818   -0.039   0.103   0.037   1.516063   1.401846   -0.938   2.112    0.954   3.026115    -2.433853  
  5.818   -0.022   0.098   0.059   1.005678   1.265768   0.345    2.08     3.183   0.666877    1.277372   
  5.818   -0.062   0.118   0.037   1.327015   1.429237   1.377    4.013    4.294   -2.425178   -2.909698  
  5.818   -0.059   0.135   0.06    1.534651   1.660578   1.234    0.487    2.139   -2.703167   1.391028   
  5.818   -0.068   0.143   0.059   1.508187   1.602884   -1.221   1.435    1.648   3.069325    -2.378923  
  5.818   -0.059   0.144   0.056   1.448502   1.477367   -2.931   4.944    1.632   2.306345    -2.798027  
  5.818   -0.068   0.135   0.04    1.736214   1.734026   2.171    2.825    1.088   -1.802286   -2.97584   
  5.818   -0.058   0.125   0.045   1.664071   1.815359   -2.025   0.314    1.455   1.115924    -1.179949  
  5.818   -0.064   0.141   0.061   1.468396   1.513605   -0.657   2.149    1.731   1.088223    0.584233   
  5.818   -0.049   0.093   0.04    1.36551    1.117963   -0.502   1.843    1.733   1.650404    1.349449   
  5.818   -0.06    0.124   0.059   1.275759   1.012761   -4.708   5.097    2.712   2.157371    -2.135494  
  5.818   -0.033   0.104   0.05    1.451285   1.471435   2.584    4.856    1.538   -2.053211   -1.143259  
  5.818   -0.05    0.139   0.079   1.129671   1.190576   -1.137   5.361    3.711   -2.915307   -2.406609  
  5.818   -0.024   0.076   0.018   1.41379    1.522499   -0.926   3.382    1.465   3.034793    -2.401008  
  5.818   -0.034   0.093   0.029   1.525138   1.821618   -0.881   1.604    1.095   2.367046    2.88936    
  5.818   -0.037   0.111   0.06    1.210135   1.188339   -3.22    6.336    2.807   2.030962    2.356795   
  5.818   -0.068   0.131   0.046   1.578551   1.524227   -3.354   4.926    1.519   1.772835    0.834887   
  5.818   -0.047   0.118   0.072   1.740476   1.863344   -1.855   3.683    1.154   2.410306    -2.502509  
  5.818   -0.046   0.111   0.044   1.355926   1.39362    -2.6     2.677    0.994   1.794311    3.090556   
  5.818   -0.061   0.132   0.057   1.327914   1.185215   -1.321   2.106    1.782   0.533914    0.372236   
  5.818   -0.027   0.066   0.03    1.299819   1.213088   -0.368   2.722    3.376   -2.617848   -1.869286  
  5.818   -0.031   0.093   0.029   1.032688   1.067324   2.397    4.77     1.237   -1.318727   -1.316872  
  5.818   -0.046   0.124   0.056   1.162686   1.271527   -2.589   3.45     0.921   1.658899    0.52761    
  5.818   -0.054   0.144   0.061   1.28091    1.27297    -0.036   5.677    3.59    0.035583    0.040541   
  5.826   -0.067   0.121   0.054   1.596156   1.518594   -1.995   2.786    2.345   3.007169    -1.624013  
  5.826   -0.094   0.185   0.089   1.719468   1.644958   0.227    1.128    1.554   -1.850689   -2.3464    
  5.826   -0.027   0.086   0.069   1.427611   1.740091   0.539    0.891    1.705   -3.004271   2.257913   
  5.826   -0.036   0.088   0.043   1.687469   2.020785   -2.871   3.848    1.255   1.091058    -0.656127  
  5.826   -0.049   0.097   0.045   1.395807   1.54651    -3.792   7.434    3.183   1.20228     1.077921   
  5.826   -0.077   0.155   0.057   1.518428   1.721775   -2.728   6.025    3.531   1.581889    1.602373   
  5.826   -0.061   0.133   0.065   1.381458   1.396621   0.906    2.821    1.809   -2.299511   -1.002981  
  5.826   -0.041   0.102   0.046   1.520776   1.472673   -0.258   3.5      2.715   -2.940094   -2.834466  
  5.826   -0.056   0.154   0.098   1.179      1.269485   -0.999   2.067    1.122   1.568717    0.993339   
  5.826   -0.033   0.121   0.077   1.113394   1.111005   -5.994   7.245    1.415   1.622923    2.363846   
  5.826   -0.035   0.102   0.056   1.341351   1.724056   -0.094   0.806    0.112   -0.669584   -2.892201  
  5.826   -0.049   0.122   0.061   1.22048    0.997587   -2.428   2.51     1.446   1.985142    0.186256   
  5.826   -0.026   0.061   0.017   1.545775   1.538376   0.987    4.747    4.434   -2.491456   -2.37123   
  5.826   -0.074   0.185   0.11    1.341064   1.392983   -1.091   6.804    3.793   3.117237    -2.734858  
  5.826   -0.042   0.106   0.051   1.832449   1.961362   -5.288   7.137    1.058   1.417293    0.867185   
  5.826   -0.006   0.099   0.069   0.71151    0.961375   -6.148   8.054    3.232   1.569504    1.401265   
  5.826   -0.028   0.108   0.051   1.086676   1.245333   -2.595   0.314    3.94    0.566511    -1.636167  
  5.826   -0.041   0.109   0.046   1.434403   1.665292   -2.724   6.365    3.415   0.794673    1.254755   
  5.826   -0.068   0.157   0.085   1.325195   1.214091   2.144    1.839    1.293   -0.842078   0.534724   
  5.826   -0.05    0.118   0.067   1.59565    1.633872   -0.468   3.314    3.292   -2.145386   -1.52378   
  5.826   -0.037   0.113   0.057   1.079174   1.135889   -1.031   2.76     4.258   -2.028822   -1.481131  
  5.826   -0.042   0.114   0.058   1.2475     1.062721   0.546    1.456    0.865   -2.059496   -0.616681  
  5.826   -0.041   0.101   0.041   1.001886   0.800642   0.187    0.603    2.008   2.003898    1.233944   
  5.826   -0.025   0.104   0.056   1.191792   1.212911   -4.367   4.531    0.643   1.653541    -1.571966  
  5.826   -0.023   0.096   0.061   1.157059   1.513375   -6.204   8.077    2.401   1.725664    1.856081   
  5.826   -0.029   0.09    0.052   1.37965    1.575096   1.383    1.718    0.251   -2.333244   -0.059375  
  5.826   -0.041   0.101   0.05    1.155718   0.68736    -2.86    3.195    1.917   2.520355    -2.053354  
  5.826   -0.028   0.105   0.059   1.104697   1.212156   -2.346   3.424    1.068   1.326709    1.052161   
  5.826   -0.054   0.127   0.048   1.234813   1.034409   -2.038   2.663    2.033   0.533781    0.024939   
  5.826   -0.056   0.114   0.049   1.426033   1.60115    -3.957   6.579    3.495   1.345401    1.146038   
  5.826   -0.06    0.124   0.05    1.323572   0.928639   0.29     5.605    2.029   -2.76413    -2.762884  
  5.826   -0.043   0.112   0.061   1.593222   1.874795   -1.136   1.703    2.652   2.800854    -2.205339  
  5.826   -0.052   0.138   0.065   1.010517   0.905343   -3.813   4.318    1.348   1.784734    2.999308   
  5.826   -0.077   0.152   0.07    1.600321   1.932343   -1.017   3.029    1.106   3.035702    -1.833407  
  5.826   -0.037   0.097   0.034   1.277651   1.570403   2.164    3.217    1.547   -2.161168   -2.354863  
  5.826   -0.051   0.119   0.062   1.453892   1.545031   2.473    3.379    0.915   -1.585884   -1.445605  
  5.826   -0.062   0.148   0.065   1.170549   1.08258    -4.736   3.238    2.34    1.70631     -1.329182  
  5.826   -0.014   0.056   0.033   1.262276   1.456283   -6.539   7.747    2.133   1.685261    2.437742   
  5.826   -0.016   0.07    0.052   1.0176     0.975786   -4.758   3.721    4.301   2.463236    -2.196257  
  5.826   -0.053   0.129   0.067   1.42665    1.881796   -2.862   3.856    3.699   2.867409    -2.345715  
  5.826   -0.061   0.135   0.073   1.591379   1.550669   -3.196   5.545    2.62    2.657741    -2.746025  
  5.826   -0.08    0.14    0.035   1.492349   1.250253   -3.58    4.778    0.678   1.594584    2.592916   
  5.826   -0.061   0.129   0.055   1.614762   1.573023   -3.056   3.777    0.103   1.395585    -2.270566  
  5.826   -0.034   0.088   0.045   1.48404    1.604043   -0.93    2.188    2.749   -2.449354   -1.864489  
  5.826   -0.062   0.107   0.035   1.230158   0.931755   -1.585   2.764    1.371   -3.094497   -1.719181  
  5.826   -0.053   0.133   0.074   1.223834   1.109679   -3.41    6.441    4.102   1.141154    1.201752   
  5.826   -0.058   0.128   0.058   1.45299    1.553048   -1.112   2.999    1.563   1.715586    1.129452   
  5.826   -0.041   0.096   0.039   1.379225   1.212016   -0.899   1.77     2.056   -2.859434   -2.516844  
  5.826   -0.037   0.09    0.039   1.580115   1.742831   -2.911   4.823    0.686   1.720613    0.510342   
  5.826   -0.03    0.077   0.032   1.524957   1.646317   -2.607   3.153    2.662   0.685113    -0.280733  
  5.826   -0.06    0.128   0.053   1.457859   1.429169   -0.55    2.19     1.298   3.081014    -2.825071  
  5.826   -0.066   0.127   0.032   1.491149   1.390847   -1.963   5.347    2.923   2.982459    -2.955237  
  5.826   -0.045   0.133   0.066   1.627837   1.491661   -0.871   0.519    2.082   -1.987523   -0.704057  
  5.826   -0.072   0.168   0.091   1.459049   1.682943   0.738    2.101    1.15    2.645621    1.429194   
  5.826   -0.049   0.135   0.077   1.291295   1.46334    -0.257   4.063    2.202   -3.086902   3.057941   
  5.826   -0.064   0.119   0.033   1.40985    1.335593   -5.676   7.916    3.7     1.638704    1.436903   
  5.826   -0.082   0.166   0.091   1.477113   1.497018   -4.49    8.727    4.823   1.025637    1.185181   
  5.826   -0.061   0.111   0.047   1.301029   1.076966   -2.77    3.212    1.126   1.065149    0.117312   
  5.826   -0.052   0.114   0.031   1.583383   1.736061   -2.322   7.402    3.151   2.502329    2.434072   
  5.826   -0.034   0.109   0.06    1.272566   1.16184    2.422    3.256    1.722   -1.165852   -0.541994  
  5.826   -0.048   0.121   0.044   1.226049   1.222257   -4.205   7.096    2.112   1.441063    0.888966   
  5.826   -0.055   0.158   0.085   1.475302   1.549961   -0.976   2.705    2.099   2.280797    1.553102   
  5.826   -0.074   0.132   0.038   1.77463    2.204907   -2.385   5.448    3.254   2.392289    2.581714   
  5.826   -0.035   0.098   0.057   1.222016   1.259199   -0.792   2.391    2.865   1.620363    1.427786   
  5.826   -0.048   0.087   0.036   1.291212   1.093035   0.494    3.973    2.118   -3.138761   3.122949   
  5.826   -0.029   0.117   0.06    1.155024   1.292901   -2.705   2.943    0.292   2.198892    -2.156616  
  5.826   -0.063   0.149   0.067   1.375256   1.205203   -1.196   4.424    2.713   0.280725    0.086776   
  5.826   -0.041   0.106   0.055   1.192034   1.138822   0.651    3.971    2.908   -0.358272   -0.577433  
  5.826   -0.029   0.093   0.043   1.51965    1.731689   -0.115   1.053    2.612   -0.40519    -1.315789  
  5.826   -0.058   0.128   0.062   1.424175   1.721016   -3.415   4.673    2.048   2.492969    3.021913   
  5.826   -0.041   0.099   0.045   1.535508   1.647761   -5.768   10.012   3.233   2.152463    2.206314   
  5.826   -0.046   0.127   0.067   0.946466   0.890774   -1.579   2.183    2.261   2.794202    -2.124322  
  5.826   -0.031   0.069   0.029   1.304031   1.306259   -3.083   5.168    1.493   2.466433    -2.69992   
  5.826   -0.022   0.085   0.051   1.359035   1.274865   -0.02    3.549    3.068   -2.941785   -2.90609   
  5.826   -0.016   0.092   0.06    1.476039   1.764814   2.425    3.961    2.065   -2.473762   -2.363464  
  5.826   -0.054   0.144   0.06    1.035387   1.104993   -4.615   7.692    2.635   1.580384    1.435488   
  5.826   -0.044   0.107   0.054   1.42099    1.62246    -1.792   1.218    1.837   1.251201    -0.648967  
  5.826   -0.032   0.088   0.039   1.416571   1.049947   -3.8     5.521    1.004   1.601497    2.641306   
  5.826   -0.019   0.061   0.032   1.780022   2.080463   -1.413   2.673    0.973   0.667862    -0.537383  
  5.826   -0.035   0.102   0.052   1.020163   1.098059   -2.72    4.287    1.649   2.230241    3.119546   
  5.826   -0.021   0.088   0.063   1.194996   1.334186   -2.083   3.519    1.672   1.791533    0.718832   
  5.826   -0.038   0.104   0.061   1.07009    0.895932   0.126    1.897    2.958   -1.186745   -1.043617  
  5.826   -0.035   0.089   0.05    1.280304   1.48014    1.488    3.307    1.109   -2.503899   -2.455762  
  5.826   -0.021   0.112   0.058   1.006517   1.357324   0.788    2.752    1.008   -1.033409   -0.537139  
  5.826   -0.02    0.071   0.03    1.114817   1.158617   0.002    3.684    3.692   1.658522    1.405313   
  5.826   -0.046   0.096   0.05    1.532047   1.785527   0.773    1.384    2.227   -1.133747   -2.450415  
  5.826   -0.033   0.12    0.068   1.134214   1.242699   0.483    1.861    1.421   -0.211753   -0.747505  
  5.826   -0.026   0.073   0.031   1.374605   1.562427   -4.872   9.352    3.667   1.80364     1.780283   
  5.826   -0.045   0.13    0.062   1.134553   1.107105   0.446    2.394    1.478   -2.905843   2.247227   
  5.826   -0.056   0.113   0.04    1.538044   1.452351   -2.004   4.81     2.996   1.401667    1.65001    
  5.826   -0.039   0.111   0.052   1.319561   1.738016   -0.328   3.926    2.152   0.396376    1.060397   
  5.826   -0.036   0.131   0.067   1.227179   1.395623   -2.082   4.523    1.606   2.709686    -2.850487  
  5.826   0.0      0.078   0.071   0.793676   0.818437   -0.928   1.867    1.622   -2.485179   -1.202993  
  5.826   -0.027   0.107   0.063   1.109572   1.385821   0.05     0.206    0.811   2.123786    0.06892    
  5.826   -0.055   0.138   0.078   1.342558   1.434058   -4.362   7.093    2.303   1.317502    1.435991   
  5.826   -0.025   0.079   0.035   1.3354     1.443029   3.007    6.004    4.966   -1.444241   -1.121637  
  5.826   -0.024   0.112   0.056   0.873212   0.84338    -1.141   3.553    1.435   1.258624    0.034254   
  5.826   -0.028   0.077   0.047   1.093921   1.16669    0.27     1.808    1.426   -0.228202   -0.456026  
  5.826   -0.043   0.105   0.057   1.502206   1.696193   -2.363   5.628    3.437   2.473123    -2.817949  
  5.826   -0.045   0.141   0.082   1.229817   1.188561   0.624    2.917    2.215   -2.750505   -2.595727  
  5.834   -0.07    0.13    0.044   1.572076   1.682525   -2.124   3.347    2.4     2.640364    -2.532657  
  5.834   -0.06    0.139   0.066   1.280893   1.232972   0.621    3.442    2.244   -0.174183   -0.301959  
  5.834   -0.037   0.1     0.042   1.247838   1.551609   -3.066   4.603    2.195   2.288954    3.036806   
  5.834   -0.06    0.118   0.038   1.398198   1.372352   -2.656   4.729    2.132   2.724308    -3.08517   
  5.834   -0.026   0.107   0.074   1.228311   1.534615   -2.432   2.971    1.378   1.562917    -2.034501  
  5.834   -0.044   0.132   0.075   1.24553    1.155842   -3.082   6.767    3.361   1.262232    1.102818   
  5.834   -0.048   0.125   0.05    1.421043   1.52395    -3.495   6.227    2.977   2.468645    -3.077627  
  5.834   -0.024   0.101   0.065   1.013059   1.068726   -2.454   3.43     1.626   2.569218    -2.866417  
  5.834   -0.031   0.097   0.057   1.485389   1.537175   -0.473   3.026    1.035   -2.88632    -2.902237  
  5.834   -0.046   0.114   0.051   1.362402   1.576428   -0.453   2.727    0.248   2.603238    -3.017323  
  5.834   -0.018   0.086   0.063   1.095211   1.453572   0.565    5.006    3.298   -2.722561   -2.246842  
  5.834   -0.061   0.129   0.064   1.473889   1.461661   0.194    4.19     2.684   2.97115     -3.067732  
  5.834   -0.06    0.148   0.075   1.252888   1.194574   -1.54    2.763    1.063   1.356926    0.812814   
  5.834   -0.048   0.107   0.048   1.365686   1.177166   -2.354   5.201    3.031   2.141201    2.414216   
  5.834   -0.046   0.12    0.066   1.200782   1.226823   0.058    1.578    1.833   -3.016078   -2.45629   
  5.834   -0.043   0.109   0.05    1.186299   0.993516   -1.163   3.896    1.714   2.781615    -3.036898  
  5.834   -0.031   0.094   0.042   1.030328   0.973102   2.279    6.862    3.825   -2.575129   -2.797286  
  5.834   -0.045   0.113   0.04    1.201041   1.594356   -2.599   3.331    1.123   1.758095    2.053299   
  5.834   -0.03    0.111   0.063   1.023385   1.015672   -4.871   8.725    3.706   1.082369    0.762291   
  5.834   -0.023   0.088   0.043   0.79375    0.82491    2.764    5.519    3.64    -1.687067   -1.952322  
  5.834   -0.051   0.122   0.071   1.093043   0.989382   -0.122   5.921    6.416   -2.199275   -1.802441  
  5.834   -0.055   0.114   0.04    1.361681   1.318927   -1.34    2.075    3.21    -2.52171    -2.288421  
  5.834   -0.054   0.155   0.074   1.085449   1.120663   4.015    9.015    6.423   -2.16422    -2.216167  
  5.834   -0.058   0.112   0.041   1.33905    1.27197    -1.642   5.699    3.15    0.608086    0.468047   
  5.834   -0.085   0.183   0.088   1.50384    1.631464   -3.122   5.582    2.32    1.388755    1.108068   
  5.834   -0.023   0.087   0.043   1.434653   1.637402   -0.912   2.66     0.812   2.066119    3.078766   
  5.834   -0.057   0.108   0.031   1.534538   1.569124   -2.2     3.013    0.307   1.477922    2.261142   
  5.834   -0.066   0.152   0.081   1.240226   1.374509   -1.073   2.017    1.739   2.399404    1.926766   
  5.834   -0.053   0.141   0.079   1.39744    1.2736     -2.33    3.911    1.795   1.273245    -0.64474   
  5.834   -0.058   0.133   0.048   1.314457   1.386416   -4.142   6.147    1.274   1.499993    0.752113   
  5.834   -0.032   0.094   0.046   1.363341   1.790991   1.158    2.644    1.853   -2.170625   3.099841   
  5.834   -0.035   0.089   0.03    1.16113    1.404575   -1.202   2.639    1.003   2.142743    1.159698   
  5.834   -0.037   0.111   0.063   1.445945   1.722499   1.238    3.613    1.689   -0.487537   -0.404547  
  5.834   -0.048   0.117   0.045   1.133556   1.299441   -0.675   4.061    3.047   0.964529    1.114765   
  5.834   -0.079   0.186   0.101   1.205063   1.125679   -0.434   1.646    1.422   1.999046    1.673552   
  5.834   -0.037   0.108   0.063   1.181901   1.52138    -3.3     4.154    1.348   1.529423    1.094265   
  5.834   -0.037   0.109   0.039   1.157779   1.013848   0.375    1.765    2.24    -0.839138   -1.182149  
  5.834   -0.033   0.096   0.066   1.460358   1.706794   1.17     2.777    2.634   -1.809874   -1.694481  
  5.834   -0.052   0.093   0.025   1.398995   1.19793    -3.543   6.106    3.42    1.703762    1.720273   
  5.834   -0.03    0.107   0.053   1.333447   1.426638   -4.194   3.657    1.843   1.632558    3.065596   
  5.834   -0.004   0.087   0.059   0.811065   1.117143   -2.37    1.159    2.945   2.662906    -1.675265  
  5.834   -0.063   0.159   0.088   1.430528   1.363838   -0.596   1.451    2.344   -0.22813    -0.559704  
  5.834   -0.08    0.162   0.058   1.402656   1.595402   -0.627   2.365    2.506   1.91782     1.947987   
  5.834   -0.044   0.119   0.062   1.665385   2.044208   -1.61    2.608    1.955   -3.054482   -2.472574  
  5.834   -0.032   0.094   0.048   1.312225   1.257022   -2.063   3.188    0.605   1.879834    0.625578   
  5.834   -0.06    0.116   0.045   1.690349   1.776088   -0.426   1.971    1.685   2.591744    2.601732   
  5.834   -0.038   0.087   0.021   1.356118   1.628229   0.103    4.763    2.874   -2.735246   -1.932591  
  5.834   -0.062   0.13    0.057   1.232026   1.243252   5.658    8.292    2.835   -1.350443   -0.993702  
  5.834   -0.054   0.116   0.043   1.218325   0.922877   1.689    3.714    4.105   -1.64691    -1.200044  
  5.834   -0.065   0.113   0.043   1.592969   1.855817   -0.63    3.231    3.763   -2.954466   -2.02933   
  5.834   -0.037   0.104   0.046   1.225623   1.564928   -0.523   3.315    4.041   1.130331    1.040023   
  5.834   -0.057   0.154   0.088   1.479467   1.499797   -4.212   8.699    3.169   2.417196    2.757584   
  5.834   -0.033   0.085   0.026   0.949932   0.803581   2.594    2.974    0.458   -1.538909   -1.212647  
  5.834   -0.028   0.111   0.064   1.044127   1.24144    -0.11    2.806    3.327   -2.125432   -2.146932  
  5.834   -0.028   0.083   0.031   1.474818   1.302958   -0.499   4.395    2.87    -3.02014    -3.033852  
  5.834   -0.076   0.149   0.068   1.444695   1.3729     -3.773   4.728    0.732   1.76062     -2.80294   
  5.834   -0.042   0.122   0.07    1.298446   1.560173   -2.909   4.975    0.908   1.835324    1.920609   
  5.834   -0.047   0.118   0.071   1.180316   1.128368   -2.69    4.304    1.576   1.809688    2.465526   
  5.834   -0.026   0.095   0.059   1.461952   1.612963   -2.335   2.421    1.051   2.42815     -0.708155  
  5.834   -0.049   0.097   0.046   1.870352   2.132822   -2.499   4.838    2.105   2.633474    -2.080063  
  5.834   -0.067   0.166   0.08    1.122333   1.382162   -1.435   1.325    0.593   1.977459    1.225967   
  5.834   -0.055   0.106   0.042   1.558944   1.850985   -1.614   0.325    1.535   3.00618     -1.822026  
  5.834   -0.041   0.102   0.047   1.716141   1.765013   -2.245   3.456    1.839   2.281088    -2.826552  
  5.834   -0.05    0.125   0.062   1.044237   1.01423    -2.411   2.979    1.251   1.962206    2.788616   
  5.834   -0.027   0.098   0.062   1.219913   1.414221   -2.94    7.11     4.716   0.667581    0.522487   
  5.834   -0.059   0.148   0.056   1.146949   1.241158   -0.521   2.058    1.143   -2.914478   -2.179975  
  5.834   -0.059   0.125   0.042   1.141383   0.942663   -4.597   6.589    2.551   1.446552    1.278936   
  5.834   -0.069   0.167   0.087   1.328782   1.351169   -3.858   7.902    3.625   1.059198    1.107934   
  5.834   -0.073   0.158   0.065   1.451655   1.516191   1.135    2.333    1.637   -1.04757    -0.68812   
  5.834   -0.048   0.099   0.033   1.517982   1.98602    -1.983   3.258    1.618   1.352881    0.597232   
  5.834   -0.06    0.141   0.072   1.440224   1.631717   -3.471   3.339    2.416   0.890536    -0.32976   
  5.834   -0.067   0.137   0.064   1.4056     1.443005   -2.48    5.611    2.627   2.608625    -3.069106  
  5.834   -0.073   0.158   0.085   1.512066   1.880625   3.843    9.459    5.771   -2.281329   -2.286931  
  5.834   -0.019   0.079   0.05    1.279348   1.300603   3.46     3.456    1.427   -1.584229   0.312453   
  5.834   -0.052   0.096   0.024   1.270988   1.340986   -3.663   5.385    1.428   2.314935    -3.112361  
  5.834   -0.04    0.118   0.07    1.199796   1.197124   -0.183   2.83     3.213   -2.404629   -2.073823  
  5.834   -0.022   0.058   0.033   1.524232   1.344056   -2.276   3.993    2.035   2.15149     -3.120462  
  5.834   -0.045   0.128   0.082   1.681975   1.918951   -4.829   5.902    2.223   1.924255    2.778072   
  5.834   -0.079   0.129   0.054   1.516304   1.535942   -3.153   2.544    2.039   2.268506    -1.940558  
  5.834   -0.015   0.06    0.038   1.897679   2.149794   -2.774   5.726    1.506   1.776036    1.599349   
  5.834   -0.045   0.133   0.072   1.202933   1.379245   -5.245   7.467    1.992   1.505432    2.131894   
  5.834   -0.057   0.119   0.056   1.214886   1.079829   0.273    2.233    1.951   -1.550258   -1.940321  
  5.834   -0.07    0.142   0.054   1.468312   1.523495   -0.597   1.13     0.502   1.957882    -2.046391  
  5.834   -0.017   0.115   0.075   0.903734   1.161227   -0.182   2.753    1.577   2.682684    -2.930988  
  5.834   -0.069   0.131   0.047   1.483979   1.207218   0.106    2.485    1.324   -2.910253   -1.92624   
  5.834   -0.029   0.08    0.042   1.453014   1.718326   -0.609   1.745    0.385   -0.227473   0.333279   
  5.834   -0.038   0.099   0.048   1.592675   1.662757   -5.18    7.57     1.117   1.896052    2.486718   
  5.834   -0.041   0.132   0.094   1.43739    1.614627   -2.789   4.158    1.34    1.437468    1.134157   
  5.834   -0.033   0.09    0.038   1.019723   0.748453   -3.683   5.346    1.36    2.080509    2.718513   
  5.834   -0.02    0.063   0.026   1.551938   1.569295   -4.35    5.201    1.492   2.120038    3.101655   
  5.834   -0.026   0.086   0.053   1.376378   1.43529    -0.609   1.21     1.154   0.133726    0.048304   
  5.834   -0.048   0.112   0.044   1.729978   1.775354   0.155    0.123    0.767   -2.805571   2.332809   
  5.834   -0.06    0.128   0.07    1.516784   1.75725    -2.014   2.737    0.799   2.311514    -0.956226  
  5.834   -0.068   0.156   0.071   1.27046    1.195324   -2.957   2.74     1.573   2.358283    -2.08181   
  5.834   -0.047   0.121   0.04    1.190834   1.479664   -1.209   1.549    0.749   1.891599    2.434766   
  5.834   -0.047   0.098   0.036   1.648837   2.262849   -0.393   2.062    0.944   2.201636    1.677803   
  5.834   -0.061   0.143   0.068   1.510272   1.50331    0.107    1.509    2.668   -1.539123   -1.558758  
  5.834   -0.067   0.162   0.086   1.397035   1.559101   -1.289   3.45     1.226   1.079662    1.098094   
  5.834   -0.055   0.132   0.068   1.115996   0.932293   -3.029   7.938    3.967   2.048713    1.947483   
  5.834   -0.062   0.131   0.067   1.327936   1.406773   -5.744   5.601    2.246   1.812258    -0.808563  
  5.842   -0.043   0.136   0.072   1.027032   1.059353   -5.174   8.857    3.517   1.403203    1.309747   
  5.842   -0.059   0.102   0.015   1.741732   2.032993   -0.18    2.063    1.236   -3.11783    -1.802243  
  5.842   -0.068   0.122   0.033   1.624621   1.623264   -3.099   5.371    1.466   1.883912    2.327443   
  5.842   -0.042   0.114   0.053   1.322203   1.192492   -1.625   3.434    1.525   2.558707    -2.602653  
  5.842   -0.054   0.112   0.041   1.486348   1.450878   -6.284   10.684   5.807   1.302361    1.024222   
  5.842   -0.056   0.125   0.052   1.464857   1.660986   0.098    1.461    0.876   -0.455562   -0.83362   
  5.842   -0.056   0.122   0.051   1.366636   1.56762    0.191    0.874    0.87    -1.602285   -1.066776  
  5.842   -0.025   0.086   0.054   1.301134   1.646407   -2.41    3.718    3.24    2.580955    -2.792429  
  5.842   -0.023   0.106   0.068   1.158253   1.144228   -1.489   2.955    1.337   1.803275    3.111958   
  5.842   -0.034   0.107   0.073   1.481617   1.654715   -1.657   2.491    0.377   1.142012    0.6782     
  5.842   -0.041   0.141   0.08    1.070957   1.044967   -3.844   5.705    2.189   1.587324    1.368456   
  5.842   -0.046   0.095   0.027   1.334727   1.074      -1.749   3.705    2.025   1.398995    2.010513   
  5.842   -0.022   0.128   0.088   0.994035   1.206158   -2.596   4.259    1.614   1.042186    0.968391   
  5.842   -0.036   0.114   0.061   1.04002    1.149888   1.661    4.357    1.349   -1.018425   -0.918203  
  5.842   -0.04    0.137   0.069   0.909022   0.86211    -4.842   5.857    0.418   1.698784    -0.768242  
  5.842   -0.026   0.084   0.049   1.144866   0.961136   -1.008   1.681    1.897   1.847385    1.048499   
  5.842   -0.032   0.103   0.059   1.401501   1.52734    -0.875   1.917    1.87    0.717041    0.321872   
  5.842   -0.052   0.125   0.06    1.508578   1.605657   1.979    2.071    1.684   -0.787931   -0.610162  
  5.842   -0.034   0.113   0.071   1.032131   1.275201   -1.202   1.451    1.089   1.413288    -2.430108  
  5.842   -0.02    0.083   0.033   0.927336   0.816307   -1.076   1.678    1.83    -2.286437   -1.5747    
  5.842   -0.048   0.135   0.08    1.401004   1.631404   -8.817   11.215   3.21    1.553159    0.787128   
  5.842   -0.03    0.087   0.051   1.577556   1.53236    -1.852   3.53     2.869   2.657888    -2.983409  
  5.842   -0.04    0.106   0.057   1.323359   1.426143   -3.087   5.098    1.9     1.616132    1.569881   
  5.842   -0.016   0.068   0.035   0.906753   0.833733   -2.131   4.137    2.465   1.410712    1.500504   
  5.842   -0.052   0.114   0.046   1.627168   1.479293   0.642    2.137    0.952   2.992766    1.513646   
  5.842   -0.025   0.095   0.056   1.280973   1.588758   2.964    4.229    0.884   -2.049905   -2.959002  
  5.842   -0.089   0.167   0.075   1.368523   1.203194   -0.221   2.058    2.684   -2.436044   -1.907946  
  5.842   -0.059   0.13    0.067   1.23266    1.165659   -3.311   6.51     3.323   1.849229    2.138589   
  5.842   -0.027   0.08    0.038   1.153151   1.404939   -5.189   6.084    1.916   1.323685    0.94184    
  5.842   -0.059   0.134   0.069   1.558859   1.659471   -3.228   5.496    2.373   2.432464    2.621626   
  5.842   -0.063   0.139   0.057   1.320046   1.590301   -2.111   3.333    1.247   2.185       -2.642762  
  5.842   -0.029   0.095   0.049   1.407258   1.866493   -1.92    1.532    3.068   2.76917     -2.178287  
  5.842   -0.037   0.114   0.069   1.436456   1.265639   -4.314   5.877    1.79    1.649363    2.500417   
  5.842   -0.063   0.134   0.059   1.335938   1.471571   -6.586   8.633    2.032   2.032016    2.3101     
  5.842   -0.016   0.05    0.006   1.853985   -1.945207  -1.215   3.527    1.044   0.439699    0.085926   
  5.842   -0.078   0.142   0.051   1.297543   0.826849   -1.74    2.392    0.368   2.680346    2.825044   
  5.842   -0.035   0.077   0.023   1.146738   1.524506   -0.951   4.053    3.302   -3.088993   -2.489377  
  5.842   -0.047   0.135   0.074   0.905433   1.019815   -0.465   5.239    3.374   2.951354    2.745814   
  5.842   -0.072   0.179   0.097   1.190637   1.253889   0.018    1.409    0.203   -2.02297    -1.06937   
  5.842   -0.065   0.151   0.074   1.079718   0.92076    -1.96    2.684    1.959   2.501474    -2.798849  
  5.842   -0.067   0.133   0.057   1.412058   1.504059   -3.118   5.108    2.137   2.119368    2.404177   
  5.842   -0.027   0.104   0.076   1.499916   1.534668   -1.589   2.898    1.038   1.563345    0.188927   
  5.842   -0.033   0.11    0.067   0.896399   0.706581   -2.113   3.711    1.805   1.966183    2.326952   
  5.842   -0.024   0.122   0.076   1.130859   1.274091   -3.272   4.053    0.862   2.022259    3.117005   
  5.842   -0.073   0.143   0.062   1.303435   1.288714   -3.475   3.972    0.644   1.264507    0.702232   
  5.842   -0.062   0.143   0.067   1.085171   0.998925   -2.108   3.163    2.972   2.923097    -2.195418  
  5.842   -0.052   0.132   0.064   1.422223   1.53671    -1.681   4.152    0.51    1.110682    2.010078   
  5.842   -0.024   0.08    0.032   1.47104    1.818736   -3.447   4.152    2.014   1.984636    -2.676577  
  5.842   -0.018   0.116   0.066   0.80933    0.872408   -2.901   4.382    1.78    2.477894    -2.853797  
  5.842   -0.048   0.099   0.039   1.854765   2.023917   -1.04    2.425    0.93    0.70711     0.439881   
  5.842   -0.069   0.165   0.077   1.148547   1.201518   -2.192   3.412    1.613   2.121836    2.725763   
  5.842   -0.052   0.134   0.058   1.416267   1.598204   -2.323   3.1      1.903   1.658413    -2.930689  
  5.842   -0.054   0.126   0.044   1.665545   1.803022   -2.219   1.221    1.256   2.564054    -2.796977  
  5.842   -0.054   0.107   0.043   1.942289   2.343919   -2.444   4.328    1.58    1.944823    1.982152   
  5.842   -0.072   0.156   0.07    1.304187   1.417599   1.32     2.525    1.481   -2.845173   2.424905   
  5.842   -0.031   0.099   0.036   1.181598   1.274791   -4.037   7.555    3.468   1.872729    1.876622   
  5.842   -0.029   0.108   0.061   1.175752   1.234269   -0.836   1.739    2.365   1.838872    1.961634   
  5.842   -0.021   0.067   0.021   1.532231   1.930625   -2.165   3.48     2.129   2.956714    -2.462796  
  5.842   -0.027   0.106   0.074   1.420306   1.495458   0.495    5.07     3.584   -2.794079   -2.142344  
  5.842   -0.045   0.125   0.063   1.621824   1.891615   -3.84    5.608    2.337   1.085233    0.781206   
  5.842   -0.026   0.097   0.043   1.007209   1.308424   -2.421   3.694    0.697   1.001138    0.517442   
  5.842   -0.05    0.119   0.05    1.266126   1.045633   -0.375   0.557    1.133   1.572446    -2.899341  
  5.842   -0.026   0.122   0.082   1.09639    1.208684   -1.266   0.271    1.56    -1.489846   -1.214962  
  5.842   -0.06    0.164   0.076   1.114575   1.029128   -1.774   5.873    3.233   3.030813    -2.45482   
  5.842   -0.033   0.102   0.073   1.439609   1.673736   -3.39    4.959    1.341   1.312089    1.356613   
  5.842   -0.048   0.097   0.048   1.575164   1.771494   0.226    2.3      0.683   -2.831453   -1.21232   
  5.842   -0.06    0.126   0.055   1.638359   1.953035   -0.894   2.04     2.57    1.130428    1.525433   
  5.842   -0.043   0.121   0.071   1.228774   1.377433   -1.651   2.972    2.778   1.613121    1.195131   
  5.842   -0.075   0.162   0.071   1.131068   1.160659   -0.178   3.282    3.189   1.133947    1.418823   
  5.842   -0.04    0.113   0.058   1.564887   1.984102   -3.574   3.585    1.005   2.003447    3.041272   
  5.842   -0.055   0.102   0.023   1.351968   1.402256   -3.335   3.709    0.68    1.438676    -0.324585  
  5.842   -0.081   0.169   0.063   1.311485   1.360242   -2.184   3.075    1.316   2.199308    -2.796164  
  5.842   -0.097   0.179   0.072   1.41749    1.481962   -3.657   2.769    2.616   2.69276     -1.838403  
  5.842   -0.048   0.128   0.061   1.200053   1.400416   0.565    1.04     1.41    -2.807576   1.435057   
  5.842   -0.035   0.099   0.059   1.349703   1.385321   -3.362   5.288    1.712   1.771869    1.584753   
  5.842   -0.047   0.14    0.079   1.15186    1.421163   -1.807   0.832    1.758   1.629521    -0.331625  
  5.842   -0.068   0.137   0.07    1.526936   1.417421   -3.6     5.962    4.243   2.638986    -2.750883  
  5.842   -0.047   0.144   0.09    1.246169   1.291897   -1.096   2.026    1.408   2.497399    -0.720381  
  5.842   -0.037   0.102   0.056   1.686512   1.837344   -1.557   1.925    1.354   0.679845    -0.213401  
  5.842   -0.041   0.102   0.04    1.460848   1.483125   -1.067   2.527    1.55    0.715477    0.360543   
  5.842   -0.049   0.114   0.061   1.576713   1.786344   -4.413   7.94     2.745   2.083271    2.280735   
  5.842   -0.047   0.105   0.047   1.254883   1.530064   -2.64    3.114    1.285   1.892081    -2.006719  
  5.842   -0.025   0.092   0.033   1.058039   0.949512   -2.64    2.256    1.617   0.988262    -0.809178  
  5.842   0.007    0.064   0.04    0.596282   1.240918   -0.641   3.341    2.857   -2.579439   -1.708194  
  5.842   -0.046   0.1     0.028   1.40618    1.405283   -2.031   4.012    4.209   2.928844    -2.731132  
  5.842   -0.036   0.093   0.038   1.428025   1.47276    -3.242   6.76     3.987   1.995259    1.807605   
  5.842   -0.058   0.135   0.056   1.368993   1.465637   -1.069   2.093    1.968   -2.71558    -2.176168  
  5.842   -0.037   0.086   0.024   1.308465   1.339771   -0.439   1.847    0.479   -0.258077   -2.65026   
  5.842   -0.014   0.049   0.021   0.856548   0.514156   -4.075   6.725    2.885   2.197127    -3.084757  
  5.842   -0.044   0.11    0.069   1.49477    1.702583   -2.563   4.585    2.194   1.278534    1.659434   
  5.842   -0.059   0.137   0.055   1.387061   1.461411   -0.535   4.668    2.599   -2.725992   -2.437045  
  5.842   -0.046   0.098   0.052   1.346667   1.768646   -2.576   3.755    0.737   1.536023    -0.080279  
  5.842   -0.062   0.147   0.066   1.478655   1.488642   -0.385   1.669    2.488   -2.631076   -2.769767  
  5.842   -0.075   0.152   0.059   1.341044   1.353156   -0.862   2.584    0.969   1.134914    0.337782   
  5.842   -0.072   0.133   0.044   1.443024   0.982283   1.717    4.171    1.282   -2.616389   -2.633475  
  5.842   -0.065   0.131   0.055   1.457418   1.504859   -3.032   3.02     0.798   1.74707     2.743707   
  5.842   -0.015   0.061   0.027   0.945906   1.115829   -5.538   4.517    1.648   2.131042    -2.207009  
  5.842   -0.061   0.15    0.082   1.482976   1.656789   0.479    1.377    0.974   -1.855479   -2.762867  
  5.842   -0.045   0.114   0.055   1.236945   1.321681   -2.128   3.048    0.288   1.456261    0.832179   
  5.842   -0.044   0.089   0.032   1.564312   1.630814   -4.782   7.609    3.074   1.363549    0.760352   
  5.85    -0.045   0.119   0.063   1.526322   1.600298   -8.299   12.308   3.935   1.318158    1.124177   
  5.85    -0.075   0.162   0.071   1.469422   1.254458   -4.488   8.85     3.999   1.591976    1.456258   
  5.85    -0.038   0.091   0.04    1.313955   1.700206   -1.543   4.039    1.943   2.534176    2.353809   
  5.85    -0.01    0.081   0.045   0.863199   0.94806    -5.539   9.066    3.622   1.993143    2.002982   
  5.85    -0.04    0.095   0.033   1.287835   1.214442   -4.259   6.018    1.554   1.05265     0.930315   
  5.85    -0.058   0.14    0.074   1.066797   0.905641   -4.931   7.378    3.372   2.359413    -2.807759  
  5.85    -0.022   0.051   0.011   1.35913    1.086659   -0.921   2.031    1.909   -2.99969    -2.340989  
  5.85    -0.036   0.092   0.047   1.162365   0.915731   -2.351   3.865    1.15    2.484418    -2.569555  
  5.85    -0.038   0.107   0.075   1.657139   1.847074   -1.66    4.291    2.737   2.671199    2.759278   
  5.85    -0.018   0.07    0.052   1.11095    0.761711   -4.424   7.914    4.535   2.00004     1.741681   
  5.85    -0.023   0.082   0.035   1.340154   1.314913   0.246    4.595    4.145   2.571674    2.055018   
  5.85    -0.021   0.083   0.044   1.408555   1.588719   0.316    1.687    1.419   2.756958    1.851359   
  5.85    -0.043   0.135   0.064   1.111733   1.106303   -2.361   3.88     0.857   1.888801    2.71162    
  5.85    -0.034   0.103   0.053   1.075022   1.202825   -4.804   9.204    5.311   1.811294    2.140838   
  5.85    -0.017   0.069   0.034   1.037539   1.32352    -3.526   4.822    1.862   1.82531     2.77095    
  5.85    -0.026   0.097   0.053   1.133211   1.025743   -5.851   7.96     2.014   1.516248    0.746856   
  5.85    -0.041   0.113   0.044   1.195972   1.461523   -2.206   5.077    3.189   0.819483    0.815295   
  5.85    -0.015   0.063   0.027   1.040068   1.231261   -3.723   4.541    1.174   2.058765    -2.94894   
  5.85    -0.05    0.135   0.069   1.133347   1.274567   1.705    2.268    0.992   -1.474848   -1.789969  
  5.85    -0.031   0.111   0.05    0.869778   1.002741   -2.463   2.617    1.223   1.572171    -1.371478  
  5.85    -0.024   0.072   0.045   1.417731   1.320769   -5.565   10.23    5.072   1.470937    1.485311   
  5.85    -0.007   0.088   0.043   0.662994   0.684038   -1.247   3.284    2.838   1.952288    2.03629    
  5.85    -0.077   0.153   0.067   1.371765   1.442195   -4.29    4.229    0.881   1.899022    2.895965   
  5.85    -0.016   0.101   0.068   0.800955   0.785376   -3.702   5.74     1.78    1.378866    1.345902   
  5.85    -0.069   0.138   0.067   1.58524    1.502462   -3.766   5.222    0.821   1.855084    1.59733    
  5.85    -0.004   0.071   0.047   0.565332   0.359582   -4.375   6.135    2.402   1.148378    0.152395   
  5.85    -0.038   0.116   0.046   1.118404   0.919101   -3.934   7.409    2.856   1.847168    2.269804   
  5.85    -0.023   0.103   0.07    1.011781   1.387744   -1.0     4.066    2.347   1.719556    1.66892    
  5.85    0.006    0.077   0.059   0.733704   0.954782   0.416    3.254    2.242   -2.679797   -2.388201  
  5.85    -0.003   0.066   0.057   1.277932   1.285734   -3.551   8.416    3.664   2.537002    2.690959   
  5.85    -0.033   0.094   0.048   1.246185   1.206258   -0.4     2.08     1.554   -0.060097   -0.610535  
  5.85    -0.0     0.06    0.045   1.048349   1.330261   -4.38    5.368    2.195   2.130187    2.461737   
  5.85    -0.011   0.081   0.051   1.143369   1.405968   -4.068   6.665    2.703   1.610678    1.896326   
  5.85    -0.048   0.13    0.068   1.193377   1.164065   -3.991   6.651    2.861   1.731838    2.074648   
  5.85    0.018    0.065   0.053   0.659958   0.850274   -7.782   10.033   3.489   1.71435     1.947833   
  5.85    0.018    0.068   0.059   0.854847   0.978049   -6.733   11.934   6.112   1.268239    1.103829   
  5.85    -0.034   0.111   0.069   1.012317   0.834758   -2.953   6.584    2.275   2.382258    2.454698   
  5.85    -0.032   0.081   0.034   1.488822   1.651693   -0.707   1.53     0.904   2.630338    -2.174914  
  5.85    0.002    0.051   0.02    0.937176   1.563009   -3.002   3.778    1.182   2.103287    -1.679952  
  5.85    -0.051   0.118   0.061   1.310288   1.270244   -9.372   12.372   3.102   1.766952    1.962168   
  5.85    -0.013   0.058   0.029   1.495653   2.007553   -1.743   4.317    3.126   1.310762    1.385479   
  5.85    -0.054   0.128   0.06    1.601139   1.692766   -5.959   6.79     2.465   1.695755    2.506587   
  5.85    -0.047   0.105   0.039   1.405857   1.683385   -7.841   9.41     2.213   1.656301    2.18962    
  5.85    -0.035   0.101   0.054   1.185224   1.038482   -2.088   2.695    0.7     1.371206    -1.69761   
  5.85    -0.027   0.094   0.049   0.989482   1.033957   -6.631   11.538   4.63    1.385818    1.357701   
  5.85    -0.035   0.11    0.047   0.971257   1.087482   -3.901   5.082    1.504   1.048898    0.075181   
  5.85    -0.046   0.097   0.036   1.196503   0.794299   -4.66    7.133    3.237   1.37333     1.147706   
  5.85    -0.056   0.147   0.067   1.248764   1.302288   -4.044   6.268    3.811   2.151462    2.479144   
  5.85    -0.026   0.113   0.066   1.184896   1.313041   -2.848   6.044    4.132   2.718596    2.925842   
  5.85    -0.072   0.12    0.038   1.707888   1.910283   -1.556   2.482    0.429   2.034571    3.113615   
  5.85    -0.043   0.108   0.055   1.372977   1.726301   -3.973   5.355    0.141   1.293261    1.475501   
  5.85    -0.017   0.1     0.063   1.187824   1.363427   -2.062   2.457    3.042   -2.642515   -2.227916  
  5.85    -0.011   0.063   0.032   1.111669   1.331923   -1.755   3.831    2.55    1.58003     1.508888   
  5.85    -0.015   0.036   0.007   1.248929   1.210959   -6.372   9.209    1.854   1.54786     1.459307   
  5.85    -0.034   0.097   0.053   1.4629     1.640172   -4.167   4.66     2.285   2.027132    -2.856406  
  5.85    -0.033   0.103   0.059   1.27796    1.268121   -7.941   10.497   2.996   1.699627    2.221653   
  5.85    -0.027   0.079   0.036   1.209053   1.24099    -3.315   3.168    1.283   1.282782    -1.811829  
  5.85    -0.063   0.144   0.078   1.18893    1.227648   -4.827   4.767    0.831   1.802471    0.642744   
  5.85    -0.006   0.075   0.058   0.970202   1.481699   -5.284   5.67     2.12    1.353103    0.96154    
  5.85    -0.003   0.065   0.037   0.735552   1.088854   -3.706   7.884    3.104   1.21744     1.324172   
  5.85    -0.028   0.089   0.04    1.134155   1.004042   -0.113   2.782    2.91    1.787518    1.676588   
  5.85    0.02     0.025   0.017   0.582217   0.172847   -3.465   4.32     2.09    2.425031    2.739861   
  5.85    -0.074   0.186   0.092   1.340209   1.318947   -6.693   7.046    1.798   1.341928    -0.578039  
  5.85    0.012    0.05    0.024   0.663701   1.140461   -3.143   5.181    1.835   2.650661    -2.587172  
  5.85    -0.073   0.135   0.06    1.63484    1.751985   -4.726   7.133    2.127   1.902423    2.278143   
  5.85    0.019    0.034   0.009   0.357025   1.21281    -1.504   0.833    2.346   2.824727    -2.273434  
  5.85    -0.036   0.08    0.044   1.642331   1.510144   -2.044   4.289    2.611   1.592031    1.325517   
  5.85    -0.028   0.077   0.038   1.490845   1.423639   -5.879   7.536    3.192   2.045341    2.764889   
  5.85    -0.078   0.147   0.051   1.576447   1.723499   2.248    5.033    2.408   -2.168355   -2.534834  
  5.85    -0.041   0.094   0.047   1.289284   1.618082   -0.362   2.359    0.818   2.771579    -2.854249  
  5.85    -0.034   0.107   0.058   1.054822   0.978525   -6.552   7.691    0.95    1.605223    0.699277   
  5.85    -0.019   0.076   0.043   1.143973   1.188525   -6.455   9.944    4.3     1.840805    1.676732   
  5.85    0.005    0.079   0.066   0.741653   0.988074   -0.871   3.675    4.665   -2.648244   -2.075517  
  5.85    -0.03    0.098   0.05    1.241293   1.192846   -4.912   7.012    2.985   1.748543    2.247894   
  5.85    -0.015   0.071   0.042   1.108903   1.349935   -4.067   6.241    2.67    1.439183    1.04278    
  5.85    0.015    0.029   0.021   0.31802    0.765889   -8.53    11.03    1.223   1.722602    1.152849   
  5.85    -0.025   0.069   0.03    1.801016   1.765942   -4.687   7.903    4.465   1.881721    2.180406   
  5.85    -0.042   0.108   0.045   1.351459   1.420909   -2.376   2.668    1.291   2.191781    2.502681   
  5.85    -0.051   0.109   0.045   1.350085   1.383401   -6.302   10.393   3.623   1.486392    1.393053   
  5.85    -0.019   0.07    0.028   1.110453   1.135725   -1.01    4.826    2.757   2.985747    -2.753693  
  5.85    -0.022   0.051   0.019   1.24352    0.874856   -4.201   6.541    2.997   1.28638     1.562507   
  5.85    -0.045   0.12    0.069   1.242889   1.319297   -7.753   12.157   4.525   1.636098    1.603838   
  5.85    -0.032   0.076   0.037   1.546799   1.527272   1.85     3.421    1.535   -2.954105   2.948213   
  5.85    -0.056   0.13    0.061   1.511137   1.751406   -4.421   5.23     2.484   1.77663     2.503951   
  5.85    -0.04    0.113   0.059   1.271947   1.628914   -3.699   6.596    2.4     1.528004    2.083072   
  5.85    -0.035   0.109   0.042   0.883198   1.037205   -10.119  14.663   5.502   1.759995    1.773162   
  5.85    -0.026   0.075   0.038   0.911228   1.20401    -8.043   10.049   2.212   1.587013    1.377681   
  5.85    -0.025   0.088   0.037   1.129807   1.39274    -1.701   2.47     1.349   2.618202    -2.823152  
  5.85    -0.011   0.064   0.033   1.463209   1.60892    -3.507   7.511    4.575   1.088386    1.007401   
  5.85    -0.02    0.081   0.025   1.00201    0.928904   -2.119   2.26     0.861   2.425071    -0.557382  
  5.85    0.016    0.054   0.037   0.293494   0.285061   -5.547   7.035    0.721   1.796006    2.126779   
  5.85    -0.082   0.145   0.052   1.849943   2.425966   0.298    4.361    3.852   -2.152242   -1.932229  
  5.85    -0.025   0.086   0.044   1.365929   1.788682   -1.441   2.561    1.307   1.746964    1.776676   
  5.85    -0.031   0.102   0.05    1.144162   1.195975   -2.425   2.749    0.696   1.473492    1.48261    
  5.85    -0.037   0.117   0.064   1.020726   1.183079   -6.118   9.593    2.476   1.84965     1.511073   
  5.85    -0.037   0.08    0.058   1.654138   1.870469   -4.919   3.125    0.416   1.503933    -0.838852  
  5.85    -0.023   0.048   0.001   1.298991   2.500006   -6.309   10.144   3.744   1.939282    2.15831    
  5.85    -0.05    0.105   0.034   1.612754   1.761459   -0.981   3.695    3.182   2.649326    2.739541   
  5.85    -0.03    0.1     0.06    1.440799   1.509224   -4.806   7.625    2.657   1.189824    1.501667   
  5.85    -0.02    0.048   0.018   1.490574   1.313386   -7.143   9.111    1.719   1.816636    2.136084   
  5.858   -0.002   0.082   0.052   1.09685    1.254145   -1.692   1.711    0.502   1.497709    -0.292822  
  5.858   -0.05    0.118   0.054   1.514782   1.603967   -4.743   5.67     1.472   2.047869    2.914647   
  5.858   -0.031   0.111   0.06    1.232483   1.219683   -3.489   6.09     2.471   1.181315    1.066005   
  5.858   -0.031   0.078   0.044   1.509953   1.721689   -2.773   5.222    2.075   0.539543    0.271002   
  5.858   -0.031   0.104   0.057   1.251518   1.252219   -4.095   5.242    1.918   1.584856    1.361668   
  5.858   -0.05    0.119   0.067   1.378468   1.392686   -11.525  16.958   6.759   1.655741    1.937033   
  5.858   -0.024   0.085   0.041   1.088109   1.051766   1.607    2.019    1.68    -1.46689    -0.566069  
  5.858   -0.038   0.121   0.08    1.143004   1.223199   -3.694   6.462    3.377   1.645204    2.001192   
  5.858   0.005    0.044   0.02    0.769312   1.427777   -2.445   6.328    3.145   1.929122    2.132007   
  5.858   -0.008   0.068   0.044   1.29289    1.289896   -0.548   4.141    3.818   2.95815     -3.09843   
  5.858   -0.07    0.159   0.087   1.256373   1.369446   -7.151   8.421    1.295   1.442388    1.364263   
  5.858   -0.041   0.108   0.06    1.408766   1.619859   -1.178   0.628    1.227   1.834302    -0.245175  
  5.858   -0.015   0.082   0.061   1.388439   1.318194   -5.183   8.882    2.979   2.267615    2.798399   
  5.858   -0.012   0.094   0.056   0.800736   1.11487    2.397    2.815    1.485   -2.259121   2.357111   
  5.858   -0.056   0.136   0.061   1.466095   1.643155   -5.923   8.917    2.436   1.937544    2.594514   
  5.858   -0.045   0.094   0.042   1.439161   1.519261   -2.625   5.599    3.25    1.848174    2.13579    
  5.858   -0.011   0.048   0.021   0.899715   1.063399   -3.982   5.937    1.592   1.658939    1.785817   
  5.858   -0.022   0.106   0.065   1.32296    1.43507    -2.545   4.188    2.274   2.458909    3.022187   
  5.858   -0.025   0.096   0.064   0.888802   1.065172   -1.604   2.923    1.414   2.409154    2.857799   
  5.858   -0.041   0.108   0.055   1.341898   1.405248   -5.047   7.191    3.053   2.026719    2.411679   
  5.858   -0.028   0.093   0.051   1.181373   1.18398    -5.808   8.582    2.611   1.621094    2.131859   
  5.858   -0.028   0.096   0.056   1.031297   1.115411   -2.141   1.919    0.253   2.014215    0.961812   
  5.858   -0.039   0.102   0.046   1.394041   1.476038   -3.572   6.674    3.641   1.21437     1.139291   
  5.858   0.008    0.037   0.025   1.709688   2.046201   -1.642   2.336    2.303   0.862917    0.169229   
  5.858   -0.049   0.142   0.065   1.120073   1.124271   -4.149   6.703    3.442   1.596386    1.813888   
  5.858   -0.059   0.134   0.053   1.339271   1.318509   -2.445   3.654    0.197   2.332314    2.441188   
  5.858   -0.018   0.103   0.061   0.827402   1.162251   -1.83    2.836    1.071   2.088667    2.94693    
  5.858   -0.037   0.092   0.042   1.395883   1.562143   -4.13    5.756    1.817   2.240182    2.420705   
  5.858   -0.005   0.034   0.022   1.475267   1.570138   -2.411   3.347    1.909   1.870211    1.911825   
  5.858   -0.048   0.112   0.062   1.658801   1.375472   -1.888   1.925    0.774   2.238451    -2.757171  
  5.858   -0.055   0.134   0.066   1.388958   1.330496   -4.647   3.58     1.969   1.888027    -2.254381  
  5.858   0.01     0.034   0.018   0.750098   1.00931    -1.387   4.39     1.392   3.016595    -2.533484  
  5.858   0.01     0.037   0.037   0.698249   0.934875   -5.96    9.439    3.944   1.987895    1.985427   
  5.858   -0.037   0.088   0.026   1.303649   1.490418   -5.157   8.96     3.362   1.621848    1.741981   
  5.858   -0.033   0.098   0.05    1.242764   1.161973   -1.016   3.161    2.728   2.535162    2.791593   
  5.858   -0.07    0.156   0.081   1.377956   1.249353   -1.331   2.473    1.731   2.643082    -2.368082  
  5.858   -0.027   0.097   0.049   1.728937   1.909123   -5.372   7.313    2.655   1.395009    1.261819   
  5.858   -0.014   0.064   0.024   1.00594    1.254369   -4.266   8.332    3.582   2.097644    2.279216   
  5.858   -0.058   0.11    0.027   1.30999    1.011013   -5.14    8.568    3.96    1.772467    1.631171   
  5.858   -0.0     0.07    0.043   0.739569   0.820852   -6.231   7.877    1.916   1.859113    2.330509   
  5.858   -0.02    0.089   0.056   1.14308    1.005516   -6.929   7.99     1.7     2.018935    2.789704   
  5.858   -0.037   0.098   0.044   1.507719   1.588145   -3.737   7.122    3.371   1.860585    1.837742   
  5.858   0.003    0.047   0.035   1.480226   1.834656   0.675    2.264    3.706   2.508917    1.632929   
  5.858   -0.079   0.154   0.062   1.570002   1.386992   -9.144   13.502   4.809   1.651271    1.58259    
  5.858   -0.022   0.074   0.036   1.118167   1.128281   1.811    6.499    4.222   -2.54299    -2.730226  
  5.858   -0.049   0.124   0.046   1.459455   1.357138   -8.586   14.673   5.931   2.020046    2.088496   
  5.858   -0.028   0.115   0.057   0.849844   0.568206   -2.439   2.961    0.686   1.29324     0.678279   
  5.858   -0.039   0.116   0.061   1.278325   1.440285   -1.407   6.002    4.012   2.856995    -3.044804  
  5.858   -0.038   0.101   0.053   1.159931   1.333411   -2.903   5.969    2.545   2.37476     2.588935   
  5.858   0.008    0.052   0.049   0.96416    1.272274   -0.701   6.371    5.851   -2.748027   -2.398208  
  5.858   -0.042   0.114   0.062   1.110658   1.130182   -6.63    7.098    3.442   2.099072    -2.67543   
  5.858   -0.021   0.077   0.035   1.450049   1.935659   -2.319   2.361    1.355   1.641119    -2.492929  
  5.858   0.011    0.072   0.043   0.463817   0.683206   -2.739   4.813    2.363   2.421312    2.081217   
  5.858   -0.018   0.057   0.027   1.165745   1.220113   -1.164   1.961    2.052   -3.002956   -2.309819  
  5.858   0.002    0.068   0.051   0.737342   1.068684   -7.209   10.076   2.467   1.606489    2.222443   
  5.858   -0.038   0.086   0.035   1.464177   1.503243   -3.428   5.712    1.536   2.201453    2.74611    
  5.858   -0.018   0.085   0.045   1.154335   1.703161   1.561    2.187    1.4     -0.885493   0.160688   
  5.858   -0.018   0.091   0.054   1.318425   1.481487   -6.264   12.414   5.914   1.958191    2.158713   
  5.858   -0.039   0.128   0.059   1.136976   1.147238   -3.352   1.243    2.505   2.341264    -1.830732  
  5.858   -0.016   0.08    0.049   1.073989   1.255396   1.634    7.226    6.007   -2.123457   -1.898311  
  5.858   -0.014   0.079   0.045   1.337382   1.667365   -4.06    7.852    3.194   2.447171    -3.047668  
  5.858   -0.007   0.088   0.058   0.655372   0.528032   -1.102   3.928    2.953   2.769761    3.06004    
  5.858   -0.03    0.103   0.052   1.090486   1.096015   -4.395   6.233    3.102   1.277475    1.147838   
  5.858   0.015    0.03    0.017   1.42379    1.621163   -0.675   1.825    1.055   0.483838    1.956317   
  5.858   -0.03    0.116   0.07    1.082954   1.000339   -2.529   2.314    1.908   2.217723    3.030663   
  5.858   -0.042   0.117   0.072   1.365518   1.415341   -2.11    3.239    1.959   1.130409    0.896966   
  5.858   -0.063   0.156   0.077   1.259319   1.370976   -4.688   8.362    4.364   1.950873    1.905243   
  5.858   -0.046   0.11    0.043   1.37127    1.466533   -7.251   9.828    2.878   1.620191    1.527157   
  5.858   -0.009   0.037   0.01    1.001216   -0.210525  -3.674   7.784    4.53    1.950731    2.075689   
  5.858   -0.031   0.078   0.03    1.624561   1.177843   -1.587   4.764    1.612   2.785551    -2.727913  
  5.858   -0.04    0.108   0.053   1.589977   1.552805   -4.751   7.065    3.672   2.181155    2.973108   
  5.858   -0.044   0.117   0.073   1.310287   1.350331   -1.687   3.097    3.255   2.904107    -2.459461  
  5.858   -0.016   0.073   0.038   1.056031   0.984951   0.741    1.181    1.961   1.905283    1.724553   
  5.858   -0.009   0.073   0.042   0.887781   1.036779   -6.24    10.107   4.3     1.656298    1.401583   
  5.858   -0.035   0.077   0.024   1.529122   1.197475   0.063    3.06     2.796   3.120435    2.493083   
  5.858   -0.028   0.097   0.066   1.360963   1.327565   -5.89    9.558    3.13    1.486916    1.429756   
  5.858   -0.024   0.061   0.024   1.386825   1.271523   -3.337   6.1      2.338   1.245595    1.142676   
  5.858   -0.018   0.044   0.013   1.619736   -0.040411  -1.222   4.253    2.576   2.672411    -2.982842  
  5.858   -0.023   0.085   0.041   1.301378   1.409132   -6.849   10.64    3.61    1.477738    1.428585   
  5.858   -0.029   0.075   0.022   1.410644   1.683827   -6.629   10.335   3.32    1.843864    1.93348    
  5.858   -0.031   0.099   0.048   0.863466   0.390176   -2.663   4.305    0.96    1.394306    1.288845   
  5.858   -0.012   0.084   0.052   1.057666   1.033911   -2.492   4.131    2.411   1.955081    2.754927   
  5.858   -0.074   0.163   0.071   1.258737   1.053195   -7.198   10.317   2.996   1.494136    1.509805   
  5.858   -0.039   0.087   0.022   1.398157   1.554408   -4.143   6.751    3.205   1.583268    1.651062   
  5.858   -0.041   0.075   0.019   1.838032   2.234371   -4.82    9.655    6.192   1.635158    1.493908   
  5.858   -0.045   0.113   0.056   1.164192   1.398263   -2.189   5.349    1.776   2.553648    3.087201   
  5.858   -0.019   0.05    0.018   1.45057    1.554835   -4.773   5.987    0.496   1.623413    2.257629   
  5.858   -0.042   0.107   0.046   1.180667   1.132615   -1.505   2.212    1.134   2.345874    -1.646387  
  5.858   -0.053   0.14    0.061   1.074997   0.976909   -6.145   8.264    3.02    1.582198    1.294748   
  5.858   -0.015   0.064   0.046   1.677536   1.912322   -5.303   6.791    1.255   1.451699    1.412447   
  5.858   -0.028   0.081   0.047   1.703052   1.627379   -7.231   12.653   4.192   1.505252    1.647432   
  5.858   -0.107   0.182   0.074   1.508887   1.50249    -5.343   7.653    2.779   1.659198    2.082058   
  5.858   -0.035   0.103   0.059   1.226218   1.448632   -5.018   9.446    5.756   1.389067    1.383315   
  5.858   0.031    0.015   0.018   -0.037532  1.183224   -5.634   8.825    4.449   1.983416    2.247523   
  5.858   0.001    0.09    0.051   0.714597   1.08841    -3.593   6.412    2.766   1.242032    0.73323    
  5.858   0.002    0.051   0.037   1.031977   0.961851   -7.208   11.27    4.729   1.785855    1.932904   
  5.858   -0.006   0.047   0.045   1.637312   2.018121   -4.531   4.715    0.882   1.439019    -0.018965  
  5.858   -0.009   0.086   0.048   0.815979   0.978051   -5.79    7.21     1.827   1.470119    1.402642   
  5.858   -0.01    0.056   0.052   1.671778   1.869817   -3.775   5.518    0.273   2.057411    1.903923   
  5.858   0.017    0.025   0.014   0.448106   0.378548   -3.257   5.709    3.105   2.195316    2.580403   
  5.866   -0.013   0.062   0.03    1.213879   1.631914   -1.426   4.303    4.119   0.893857    0.989982   
  5.866   -0.056   0.124   0.06    1.726589   1.71758    -6.461   9.191    2.644   1.771341    2.001715   
  5.866   0.009    0.065   0.049   1.082167   1.259059   -1.935   4.307    2.625   1.008318    0.872292   
  5.866   -0.026   0.093   0.043   1.156627   1.131777   -5.814   8.504    4.127   1.958238    2.097201   
  5.866   -0.024   0.09    0.055   1.024839   0.947916   -2.745   5.095    3.094   1.804057    1.414182   
  5.866   -0.03    0.087   0.043   1.088442   0.921545   -1.582   4.007    3.409   0.227304    -0.24568   
  5.866   -0.042   0.094   0.034   1.124031   0.428074   -4.173   5.473    1.99    1.047081    0.862285   
  5.866   0.008    0.034   0.011   0.634813   0.898697   -2.29    4.186    1.973   2.285731    2.231918   
  5.866   -0.078   0.142   0.048   1.556606   1.621824   -4.078   7.489    4.302   2.195612    2.502901   
  5.866   -0.031   0.09    0.044   1.435023   1.215188   -1.58    3.877    2.602   2.079064    2.514411   
  5.866   -0.024   0.093   0.065   0.927109   1.032744   -3.874   8.123    3.593   2.307767    2.209599   
  5.866   -0.051   0.117   0.062   1.588803   1.650074   -3.143   4.367    1.349   1.816766    2.385752   
  5.866   -0.053   0.138   0.074   1.20692    1.429703   -4.975   7.494    2.859   1.629916    1.564863   
  5.866   -0.0     0.063   0.038   1.361057   1.666894   -5.694   7.58     1.493   1.915673    2.571721   
  5.866   0.021    0.052   0.028   0.204904   0.975373   -3.944   5.864    2.714   1.577471    1.383609   
  5.866   -0.005   0.049   0.032   1.256253   1.386236   -2.934   6.232    2.913   1.583339    1.566569   
  5.866   -0.057   0.11    0.03    1.562386   1.272057   -1.734   4.927    1.707   0.643621    0.990283   
  5.866   0.005    0.045   0.024   0.905786   0.447613   0.531    1.429    0.422   2.700659    2.872659   
  5.866   -0.048   0.132   0.067   1.615823   1.847293   -5.149   9.008    3.562   2.169313    2.324048   
  5.866   0.004    0.03    0.008   0.65356    0.634467   -2.76    2.299    0.803   1.95637     -2.316806  
  5.866   -0.011   0.057   0.022   0.973463   1.266145   -4.286   7.467    3.529   1.355725    1.274512   
  5.866   -0.017   0.071   0.042   1.581653   1.518564   -1.637   2.469    0.927   1.834218    1.111413   
  5.866   -0.024   0.092   0.045   1.191978   1.424655   -4.655   7.507    2.924   1.864576    2.118682   
  5.866   -0.021   0.092   0.056   1.277243   1.436492   -0.312   0.663    0.868   0.319777    -1.170832  
  5.866   -0.039   0.103   0.047   1.602962   1.697717   -3.064   9.201    5.249   2.118241    2.193936   
  5.866   -0.032   0.121   0.075   1.17315    1.345916   -2.424   3.606    0.748   1.780922    0.960999   
  5.866   -0.031   0.078   0.021   1.17425    1.234106   -4.852   7.349    3.24    2.162543    2.281027   
  5.866   -0.025   0.082   0.034   1.22776    1.035572   -5.239   6.195    0.424   1.884863    2.150527   
  5.866   -0.039   0.088   0.027   1.959632   1.676902   -2.887   5.059    1.923   2.018987    1.779035   
  5.866   -0.03    0.102   0.064   1.371348   1.343766   3.322    5.451    1.431   -1.897233   -1.745899  
  5.866   -0.05    0.118   0.062   1.446714   1.290576   0.067    4.354    2.234   -2.938904   -2.704607  
  5.866   -0.034   0.091   0.043   1.580776   1.864966   -1.818   4.768    2.67    1.730531    1.797554   
  5.866   -0.039   0.101   0.051   1.186483   1.444525   -7.364   10.052   4.134   1.704864    1.861133   
  5.866   -0.007   0.057   0.034   1.057255   1.092714   -4.07    7.256    2.21    2.281124    2.412515   
  5.866   -0.031   0.113   0.066   1.386952   1.929045   -1.661   6.405    4.156   2.982163    -2.901706  
  5.866   -0.04    0.121   0.075   1.628945   1.815709   -3.208   5.007    3.067   1.58067     1.849081   
  5.866   -0.046   0.08    0.018   1.574698   2.256448   -6.445   12.361   5.773   1.655733    1.866457   
  5.866   -0.048   0.137   0.073   1.344406   1.401294   -6.717   10.472   4.133   1.993545    2.240287   
  5.866   -0.012   0.098   0.063   1.027409   1.42544    -3.873   7.186    2.402   2.272064    2.48191    
  5.866   -0.045   0.096   0.029   1.444488   1.734021   -2.788   3.684    1.14    1.264817    1.639714   
  5.866   0.004    0.052   0.035   0.832071   1.035357   -1.502   3.14     2.094   1.303895    1.462136   
  5.866   -0.058   0.133   0.065   1.205157   0.985278   0.746    1.549    1.654   -0.099872   0.878693   
  5.866   -0.03    0.108   0.065   1.216509   1.383417   -4.14    7.421    3.855   0.883131    0.516676   
  5.866   -0.041   0.115   0.053   1.319128   1.683663   -3.496   7.229    4.154   2.138543    2.521637   
  5.866   -0.021   0.082   0.036   1.372846   1.354404   -0.585   6.369    3.321   2.740735    2.793631   
  5.866   -0.037   0.098   0.055   1.399196   1.336756   -3.505   6.04     4.452   1.29057     1.216025   
  5.866   -0.043   0.102   0.049   1.413515   1.684678   -4.103   8.753    5.573   1.622688    1.724003   
  5.866   -0.006   0.064   0.034   1.08364    1.324405   -1.509   6.773    4.641   2.611662    2.450204   
  5.866   -0.035   0.078   0.029   1.321135   1.529876   -3.245   4.556    1.641   1.379675    1.605125   
  5.866   -0.073   0.152   0.075   1.634938   1.841215   -3.975   7.237    4.163   1.529541    1.56205    
  5.866   -0.028   0.057   0.031   1.254591   0.925996   -1.079   1.624    0.427   2.414156    -1.137308  
  5.866   -0.008   0.061   0.045   1.315039   1.236882   -5.458   10.32    4.873   1.669393    1.8001     
  5.866   -0.02    0.056   0.024   1.247564   1.31514    -3.601   7.779    4.568   2.234059    2.461062   
  5.866   -0.041   0.082   0.027   1.661947   1.822434   -6.272   9.662    4.832   2.102735    2.562108   
  5.866   -0.065   0.166   0.082   1.414736   1.389769   0.445    3.264    1.583   -3.141037   1.745481   
  5.866   -0.011   0.092   0.078   1.224012   1.419238   -0.173   0.587    2.579   0.232465    0.301159   
  5.866   -0.005   0.058   0.034   0.896048   0.692132   -4.128   7.161    4.014   2.439278    3.019663   
  5.866   -0.03    0.102   0.073   1.080971   1.129629   -6.657   9.609    2.691   1.816432    2.020359   
  5.866   -0.02    0.063   0.032   1.740764   2.118273   -9.064   14.063   6.282   1.590269    1.425081   
  5.866   -0.039   0.1     0.039   1.677864   1.446423   -6.051   7.217    1.354   1.447922    0.509645   
  5.866   -0.021   0.06    0.037   1.674307   1.061918   -5.475   9.713    4.874   1.918445    2.227348   
  5.866   -0.051   0.128   0.066   1.355476   1.425197   -2.974   5.707    3.399   1.867553    1.5081     
  5.866   0.006    0.076   0.041   0.682356   0.906103   -2.128   4.328    2.036   2.524142    -3.092817  
  5.866   -0.075   0.147   0.058   1.51595    1.578864   -2.931   3.691    0.981   1.183738    -1.119875  
  5.866   -0.009   0.07    0.048   1.068733   0.895379   -1.267   2.345    1.686   1.856931    2.606971   
  5.866   -0.077   0.164   0.069   1.635229   1.627653   -2.673   4.354    1.821   1.742258    2.571377   
  5.866   -0.009   0.061   0.029   0.883076   1.72286    -3.792   5.971    2.905   1.640692    1.432372   
  5.866   -0.032   0.081   0.044   1.331887   1.24395    -2.136   3.505    1.245   1.788196    2.444251   
  5.866   -0.018   0.076   0.035   1.327557   1.292024   -7.603   10.968   3.34    2.086576    2.528768   
  5.866   -0.025   0.088   0.049   1.266438   1.023355   -6.272   10.323   2.304   1.650353    1.631294   
  5.866   -0.066   0.172   0.078   1.443331   1.335066   -2.308   4.741    3.088   2.338654    2.808864   
  5.866   -0.009   0.058   0.026   1.132217   1.226944   -3.554   5.391    1.994   1.836533    1.664633   
  5.866   -0.054   0.129   0.052   1.405632   1.351191   -2.883   9.369    4.359   2.528659    2.609539   
  5.866   -0.045   0.104   0.043   1.334634   1.460192   -2.947   5.678    2.714   2.69811     3.084832   
  5.866   -0.078   0.177   0.084   1.29715    1.24086    -3.192   7.249    4.996   1.805835    1.835583   
  5.866   -0.03    0.074   0.037   1.337118   1.639836   2.174    5.092    4.678   -2.046422   -2.129819  
  5.866   -0.075   0.15    0.07    1.575682   1.739016   -7.398   10.029   2.66    1.91856     2.028073   
  5.866   -0.051   0.118   0.064   1.371271   1.523117   -8.95    10.605   0.942   1.503135    0.712237   
  5.866   -0.031   0.094   0.064   1.413182   1.64902    -0.861   3.511    2.711   2.198097    2.68641    
  5.866   -0.076   0.165   0.083   1.527654   1.675882   -0.924   2.586    2.54    -0.677137   -1.46555   
  5.866   -0.01    0.054   0.028   1.056574   1.186126   -6.335   9.519    4.35    1.791331    1.841053   
  5.866   0.008    0.071   0.049   0.838073   1.112784   -3.227   3.553    1.795   2.684065    -2.755826  
  5.866   -0.001   0.035   0.012   0.966605   0.876806   -1.971   4.85     3.027   2.716722    -2.788912  
  5.866   -0.053   0.134   0.075   1.271521   1.201396   -4.68    7.44     2.653   1.545568    1.512774   
  5.866   -0.051   0.127   0.067   1.375926   1.317725   -3.572   5.716    3.928   1.816562    1.903391   
  5.866   -0.037   0.095   0.051   1.630863   1.820732   -7.059   9.554    3.165   1.500485    1.448768   
  5.866   -0.037   0.083   0.044   1.510401   1.932084   -4.403   6.557    1.131   1.740115    1.614472   
  5.866   -0.007   0.047   0.028   1.152986   1.345622   -2.276   3.956    1.854   2.180524    2.616324   
  5.866   -0.027   0.069   0.035   1.357408   1.23832    -4.8     8.707    4.732   1.093884    0.801106   
  5.866   -0.062   0.139   0.074   1.666333   1.689158   -4.218   5.112    1.116   1.634447    1.59152    
  5.866   -0.025   0.101   0.053   1.076885   1.355287   -5.06    10.064   5.305   1.437231    1.418431   
  5.866   -0.029   0.112   0.057   1.144377   1.344881   -4.669   5.938    1.002   1.559121    1.004292   
  5.866   -0.038   0.136   0.082   0.9963     0.892126   -6.298   9.283    2.169   1.660444    2.328837   
  5.866   -0.025   0.085   0.04    1.1244     1.514829   -4.473   10.043   6.131   2.503442    2.780409   
  5.866   -0.019   0.077   0.049   1.518778   1.535885   -1.296   3.594    3.33    2.093407    2.293927   
  5.866   -0.049   0.115   0.052   1.141293   1.246217   -1.915   4.742    2.733   0.757856    0.877207   
  5.866   -0.044   0.131   0.078   1.430612   1.427169   -7.241   11.221   4.182   1.734183    1.834278   
  5.866   -0.049   0.113   0.06    1.622627   1.744923   -2.733   6.045    3.114   1.688513    1.727258   
  5.866   0.003    0.045   0.033   0.758548   0.988255   -2.796   7.764    5.334   2.170159    2.31613    
  5.866   -0.034   0.087   0.039   1.152924   0.79479    -5.37    8.412    3.113   1.308969    0.947336   
  5.874   -0.019   0.088   0.061   1.336804   1.485762   -9.203   14.069   3.878   1.79777     1.796202   
  5.874   -0.003   0.086   0.061   0.975543   1.151455   -3.51    6.461    3.076   2.191523    2.145297   
  5.874   -0.02    0.093   0.062   1.622264   2.004334   -6.086   8.694    3.428   1.586003    1.76421    
  5.874   0.004    0.055   0.04    0.798838   0.838461   -2.614   5.728    2.256   1.495858    1.577509   
  5.874   -0.02    0.072   0.023   1.164204   0.77012    -1.91    2.195    1.511   2.361215    2.448896   
  5.874   -0.04    0.1     0.053   1.494203   1.585465   1.116    3.621    1.809   -2.704113   -2.700894  
  5.874   -0.013   0.05    0.026   1.667391   2.522425   -5.975   9.658    3.41    1.75176     1.856475   
  5.874   -0.032   0.087   0.037   1.364503   1.392418   -2.949   5.839    3.284   2.444648    2.698497   
  5.874   0.001    0.055   0.04    1.306075   1.728058   -1.389   6.335    3.704   2.327052    2.191378   
  5.874   -0.018   0.114   0.07    1.044847   1.226483   -5.87    10.707   5.558   1.326574    1.505206   
  5.874   -0.053   0.127   0.06    1.47761    1.330924   -1.091   2.418    1.046   1.600307    1.214668   
  5.874   -0.028   0.079   0.034   1.827967   2.243964   -1.767   3.363    2.151   2.40058     2.754455   
  5.874   -0.008   0.042   0.024   1.344389   1.452487   -4.135   6.485    2.318   1.396065    1.467442   
  5.874   -0.01    0.055   0.039   1.093156   1.723411   -5.248   7.229    1.29    1.654637    2.284479   
  5.874   -0.012   0.062   0.04    1.488506   1.865245   -0.598   2.511    1.576   -3.121363   -1.775394  
  5.874   0.01     0.008   0.013   1.672085   -0.119037  -6.265   11.158   3.348   2.271154    2.460832   
  5.874   -0.052   0.133   0.084   1.613545   1.792415   -0.252   2.664    1.21    3.001758    2.539867   
  5.874   -0.017   0.083   0.047   1.592262   1.723804   -3.795   7.673    2.232   2.007539    2.101078   
  5.874   -0.028   0.121   0.069   0.856108   0.897352   -2.507   3.459    1.777   1.720684    1.561917   
  5.874   -0.064   0.157   0.084   1.317797   1.488917   -2.738   4.991    1.722   1.685919    1.186333   
  5.874   -0.048   0.126   0.064   1.189087   1.175305   -3.953   4.951    1.461   2.030203    -2.492479  
  5.874   -0.025   0.097   0.055   0.971955   1.33091    -1.399   3.343    2.492   2.650662    -2.823653  
  5.874   -0.002   0.048   0.022   1.325436   1.508301   -8.316   10.043   0.864   1.672497    1.92995    
  5.874   -0.046   0.109   0.051   1.441054   1.382979   1.236    4.404    2.657   -2.593582   -2.523607  
  5.874   0.01     0.04    0.014   0.5594     1.696993   -3.436   6.208    3.312   1.827346    2.02335    
  5.874   -0.028   0.086   0.062   1.154665   1.268665   0.739    6.162    3.946   -2.82036    -2.788765  
  5.874   -0.032   0.094   0.046   1.308792   1.295799   -2.334   3.869    2.282   2.616142    3.036364   
  5.874   -0.026   0.079   0.033   1.687568   2.025035   -5.758   8.532    3.288   1.310472    1.385751   
  5.874   0.0      0.057   0.038   1.167025   0.892028   -6.703   8.687    2.976   1.539877    1.071155   
  5.874   -0.024   0.074   0.04    1.89967    2.150836   -6.27    10.221   4.074   1.993394    2.119864   
  5.874   -0.056   0.105   0.038   1.740182   1.915345   -3.971   7.194    2.663   2.465173    -3.070059  
  5.874   -0.058   0.132   0.067   1.32564    1.369892   -7.042   13.706   5.951   2.219136    2.505278   
  5.874   -0.012   0.073   0.058   1.222176   1.475353   -6.88    12.485   6.871   1.338061    1.162912   
  5.874   -0.045   0.109   0.049   1.43929    1.275477   -2.665   5.896    3.177   2.267349    2.35462    
  5.874   -0.039   0.135   0.078   1.14264    1.224881   -7.912   10.994   3.649   1.908055    2.445439   
  5.874   0.017    0.04    0.042   0.35845    0.84778    -2.383   4.848    4.099   1.308509    1.440792   
  5.874   -0.002   0.055   0.027   1.04747    1.585844   -2.354   4.22     1.658   2.192742    -3.119465  
  5.874   -0.019   0.061   0.022   1.453469   2.478391   -2.532   4.381    2.894   0.470425    -1.051872  
  5.874   -0.035   0.103   0.062   1.672682   1.909495   -6.257   8.586    1.935   1.666796    1.211035   
  5.874   -0.005   0.054   0.034   1.727126   1.633695   -7.239   10.68    3.887   1.808356    1.757441   
  5.874   -0.004   0.055   0.035   1.33197    1.414241   -1.069   5.869    4.146   2.499244    2.341396   
  5.874   0.032    0.066   0.042   0.38787    1.22034    -3.827   4.534    1.282   1.358544    1.574143   
  5.874   -0.021   0.076   0.044   1.352427   1.736044   -2.382   5.663    2.784   1.941514    1.90914    
  5.874   -0.055   0.137   0.071   1.270691   1.265011   -1.196   5.702    3.243   2.43699     2.416334   
  5.874   -0.027   0.078   0.044   1.644419   1.638219   0.024    2.979    3.338   2.727816    2.013015   
  5.874   -0.022   0.091   0.064   1.352413   1.558193   -4.61    3.924    1.579   1.313995    -1.577245  
  5.874   -0.04    0.103   0.049   1.371112   1.690499   -5.291   9.029    4.574   1.857017    2.114947   
  5.874   -0.038   0.114   0.06    1.216723   1.272272   -6.649   8.019    2.691   1.800271    1.869516   
  5.874   -0.023   0.078   0.035   1.627921   1.935655   -3.017   7.51     4.58    2.10221     2.15032    
  5.874   -0.024   0.105   0.062   1.036107   1.077432   -4.269   6.923    1.731   1.180076    0.796149   
  5.874   -0.055   0.124   0.063   1.58229    1.924886   -2.754   7.645    5.474   2.094245    1.960855   
  5.874   -0.012   0.075   0.052   1.516339   1.904207   2.497    4.061    2.739   -1.540148   -0.92965   
  5.874   -0.043   0.103   0.046   1.152559   0.991662   -2.181   5.15     3.214   1.932113    1.907701   
  5.874   -0.019   0.068   0.038   1.540809   1.705832   -5.317   7.543    2.908   1.61865     2.009755   
  5.874   -0.062   0.142   0.065   1.391592   1.228865   -2.428   4.774    2.02    2.68219     -2.414697  
  5.874   0.006    0.028   0.028   1.089641   1.299682   0.082    1.541    1.75    2.417341    1.665828   
  5.874   -0.025   0.082   0.039   1.798797   2.075843   -2.878   4.491    1.64    2.195266    3.047416   
  5.874   -0.058   0.152   0.074   1.183567   1.342983   -3.195   5.521    1.798   1.659549    1.87527    
  5.874   -0.002   0.061   0.051   1.033942   1.656457   -6.681   10.873   4.138   1.90688     1.926869   
  5.874   -0.034   0.09    0.061   1.373351   1.410222   -1.745   5.263    2.152   2.691157    2.945435   
  5.874   0.002    0.059   0.047   0.776736   1.060838   0.297    5.998    4.837   3.129839    3.095356   
  5.874   -0.026   0.063   0.024   1.503301   0.862533   -2.875   5.399    1.559   2.264905    2.619203   
  5.874   -0.053   0.102   0.037   1.368934   1.422015   -5.34    8.15     2.862   1.672933    2.216973   
  5.874   -0.009   0.073   0.043   0.745293   0.866308   -1.655   5.44     3.254   2.177932    1.896504   
  5.874   -0.054   0.141   0.083   1.149592   1.149184   -4.811   7.865    2.888   2.018642    2.442328   
  5.874   -0.037   0.1     0.056   1.157708   1.042406   -0.973   3.862    2.753   2.179659    2.641011   
  5.874   -0.056   0.136   0.068   1.196308   1.255519   -6.424   10.127   3.505   1.993512    2.52805    
  5.874   -0.057   0.103   0.055   1.477232   1.278524   -5.632   8.022    3.753   1.360282    1.296143   
  5.874   0.005    0.064   0.041   0.620846   0.954006   -0.918   4.83     2.889   2.83845     2.492841   
  5.874   -0.002   0.059   0.029   1.096577   1.628053   0.145    1.776    1.64    -1.203441   -1.294832  
  5.874   -0.031   0.106   0.058   1.334132   1.362862   -4.225   7.84     3.348   1.818089    1.972539   
  5.874   -0.037   0.101   0.055   1.384041   1.390276   -4.584   10.29    6.731   1.521765    1.561864   
  5.874   -0.045   0.119   0.061   1.537479   1.732947   -4.29    6.515    2.281   1.782431    2.489541   
  5.874   -0.008   0.064   0.04    1.207059   1.94164    -1.685   0.644    1.977   1.979211    -1.569619  
  5.874   -0.037   0.103   0.062   1.524099   1.589159   -0.969   2.218    2.27    2.861895    -2.58262   
  5.874   -0.062   0.143   0.065   1.456738   1.37927    0.317    2.668    0.221   -2.740579   -2.632476  
  5.874   -0.008   0.055   0.023   1.360319   1.719376   -3.374   6.12     2.38    2.086551    2.457303   
  5.874   -0.02    0.076   0.038   1.376925   1.748368   0.033    5.534    3.708   -2.991178   -2.880123  
  5.874   -0.026   0.108   0.064   1.206815   1.276089   -1.694   4.274    2.576   2.882615    2.972537   
  5.874   -0.026   0.098   0.044   1.141349   1.334235   -1.161   2.4      0.729   2.477897    2.811264   
  5.874   -0.027   0.106   0.063   0.950709   0.85082    -3.416   6.064    2.23    1.728124    1.47669    
  5.874   -0.025   0.087   0.047   1.291025   1.000241   -1.707   3.286    2.566   1.609736    1.645485   
  5.874   -0.011   0.059   0.026   1.523538   2.056361   -1.525   3.799    1.047   0.881025    1.061763   
  5.874   -0.053   0.104   0.045   1.516877   1.220863   -6.527   7.943    3.045   1.392228    1.440821   
  5.874   -0.041   0.106   0.049   1.347305   1.080429   -6.822   9.73     2.91    1.756211    2.195756   
  5.874   -0.048   0.112   0.067   1.402772   1.632153   -3.713   7.369    5.514   1.812754    1.856183   
  5.874   -0.059   0.146   0.07    1.285714   1.152021   -3.686   6.734    2.852   1.984949    2.444322   
  5.874   -0.026   0.08    0.044   1.179231   1.41965    -3.396   5.588    1.898   1.681035    1.442147   
  5.874   -0.047   0.132   0.073   1.191022   1.236621   -4.115   6.423    2.849   1.775243    1.553152   
  5.874   -0.021   0.078   0.035   0.975748   1.00448    -4.609   7.106    1.89    2.006137    2.234591   
  5.874   -0.001   0.061   0.033   0.89882    1.061967   -6.353   8.403    1.917   1.483318    1.84159    
  5.874   -0.024   0.075   0.033   1.433641   1.54473    -2.626   6.165    2.821   2.018622    2.356503   
  5.874   -0.033   0.068   0.023   1.71063    2.407903   -5.167   7.609    2.503   2.066324    2.665722   
  5.874   -0.059   0.137   0.066   1.233625   1.096898   -6.527   7.684    1.466   1.987319    -3.13318   
  5.874   -0.078   0.186   0.082   1.433211   1.400359   -5.337   7.049    1.295   1.625863    2.029692   
  5.874   -0.056   0.11    0.042   1.554079   1.992931   -3.11    6.276    2.364   1.302534    1.330174   
  5.874   -0.008   0.053   0.021   0.76505    0.512352   -2.553   5.63     3.162   2.098249    1.655719   
  5.874   -0.005   0.059   0.039   1.315395   1.592606   -2.265   2.72     0.516   0.976829    1.446997   
  5.874   -0.035   0.108   0.063   1.302174   1.506995   1.26     3.056    2.016   -2.845819   2.695819   
  5.874   -0.03    0.08    0.03    1.801308   2.178576   -6.441   10.589   5.285   2.02284     2.254536   
  5.882   -0.037   0.122   0.064   1.046556   0.926134   -4.694   6.18     1.403   1.804328    0.345088   
  5.882   -0.014   0.063   0.03    1.355403   1.561494   -5.168   8.755    3.704   1.936692    2.066863   
  5.882   -0.004   0.025   0.011   1.243444   1.472193   -6.706   8.963    2.108   1.868939    2.010422   
  5.882   0.002    0.057   0.028   0.820296   1.239949   -2.06    7.837    4.15    2.234087    2.401343   
  5.882   -0.057   0.113   0.037   1.341067   1.04012    0.061    4.565    4.05    -2.887453   -2.670911  
  5.882   -0.066   0.133   0.07    1.41863    1.361502   -2.496   5.263    2.709   1.722381    1.132466   
  5.882   -0.007   0.049   0.033   1.177117   1.10655    -2.075   3.563    2.581   1.803268    1.221501   
  5.882   -0.01    0.058   0.035   1.544095   1.502061   -5.174   6.906    1.276   1.931755    1.970584   
  5.882   -0.051   0.119   0.056   1.478052   1.854172   -2.753   4.377    1.836   1.606489    2.322027   
  5.882   -0.041   0.105   0.046   1.453034   1.651719   -3.336   6.0      1.773   2.408924    2.756412   
  5.882   -0.051   0.112   0.048   1.693641   1.716926   -4.401   5.735    3.372   2.373204    2.852467   
  5.882   -0.038   0.111   0.052   1.513603   1.32939    -3.375   6.699    4.688   1.474239    1.58938    
  5.882   -0.007   0.065   0.045   1.175562   1.560371   -2.127   6.392    4.415   1.811794    1.702062   
  5.882   -0.004   0.079   0.044   1.032909   1.101266   -1.912   7.028    2.485   2.501115    2.884508   
  5.882   -0.008   0.061   0.056   1.006596   0.894757   -4.373   5.674    1.805   1.905127    1.941633   
  5.882   -0.063   0.13    0.052   1.366072   1.198233   -0.314   3.844    3.596   2.179451    1.887072   
  5.882   -0.046   0.111   0.056   1.500586   1.564736   -2.019   3.886    1.42    2.146258    1.855008   
  5.882   -0.038   0.115   0.075   1.429223   1.545618   -2.837   3.962    1.302   2.230959    2.503585   
  5.882   -0.062   0.141   0.068   1.473781   1.553944   -3.537   6.792    3.946   1.908833    2.061805   
  5.882   -0.028   0.085   0.052   1.071938   0.58321    -5.056   6.314    0.344   1.877601    -2.96709   
  5.882   -0.037   0.108   0.06    1.343187   1.222518   -2.491   2.663    0.776   0.861906    -0.730109  
  5.882   -0.01    0.054   0.033   1.550203   1.80424    -0.334   3.23     3.925   -2.46859    -1.870673  
  5.882   -0.061   0.114   0.06    1.463649   1.387005   -3.142   8.101    4.467   2.197637    2.551371   
  5.882   -0.029   0.096   0.053   1.700577   1.826057   -9.049   13.031   5.627   1.431874    1.313742   
  5.882   0.003    0.082   0.067   0.809303   0.923154   -2.955   4.112    1.14    2.307675    -3.000715  
  5.882   -0.046   0.103   0.035   1.194548   1.153315   -2.654   5.099    2.691   1.511514    1.488457   
  5.882   -0.064   0.153   0.081   1.367675   1.388343   -4.293   6.729    1.083   1.747963    1.738932   
  5.882   -0.034   0.1     0.05    1.160113   1.248165   -2.997   3.439    0.49    1.680024    0.277185   
  5.882   -0.055   0.132   0.054   1.50558    1.661674   -4.497   9.954    5.878   2.797324    -2.770534  
  5.882   -0.037   0.086   0.033   1.735266   2.158355   -6.363   8.362    2.667   1.219751    0.913061   
  5.882   -0.001   0.072   0.054   0.860421   1.029397   -6.503   8.919    2.417   1.353914    0.990471   
  5.882   -0.005   0.06    0.037   1.078263   1.152731   -3.446   5.392    2.234   1.569657    1.622397   
  5.882   -0.032   0.097   0.047   1.3471     1.23772    -4.71    10.971   7.769   2.230348    2.360799   
  5.882   -0.057   0.114   0.045   1.48232    1.557448   0.516    1.426    1.127   -2.259257   -1.783504  
  5.882   -0.026   0.071   0.03    1.231284   0.87803    -6.252   7.558    2.575   1.940389    2.829791   
  5.882   -0.035   0.101   0.056   1.319673   1.745249   -4.796   8.722    4.188   2.067148    2.395017   
  5.882   -0.04    0.072   0.017   1.515647   1.21103    -3.35    9.029    5.115   2.459489    2.484611   
  5.882   -0.048   0.105   0.048   1.517546   1.293284   -5.702   7.542    2.484   1.529459    1.302325   
  5.882   -0.012   0.06    0.026   1.303807   0.969304   -5.57    8.328    2.606   1.471922    2.053827   
  5.882   -0.05    0.132   0.064   1.480509   1.408659   1.721    2.537    1.411   -2.643957   2.796662   
  5.882   -0.008   0.071   0.052   1.182959   1.164974   -3.738   8.244    4.653   1.908245    1.825886   
  5.882   -0.039   0.068   0.012   1.448877   1.770156   -2.583   4.264    2.37    2.226487    2.893718   
  5.882   0.005    0.045   0.038   0.951971   0.964884   1.199    2.441    2.224   -1.105027   -2.08103   
  5.882   -0.027   0.103   0.049   1.408415   1.543786   -3.933   5.615    2.905   1.819879    2.219165   
  5.882   -0.066   0.118   0.044   1.543639   1.810209   -0.99    1.969    2.383   -1.972189   -1.916603  
  5.882   -0.042   0.09    0.025   1.399503   1.625515   -4.625   8.615    4.373   1.923558    2.075638   
  5.882   -0.055   0.117   0.061   1.780548   2.193622   -2.477   5.413    2.353   2.180365    1.70788    
  5.882   -0.029   0.12    0.074   0.958141   0.909723   -1.277   3.689    2.444   2.300569    2.884983   
  5.882   0.003    0.066   0.041   0.71092    1.055499   -7.215   12.45    5.878   1.432189    1.311816   
  5.882   0.012    0.059   0.044   0.521658   0.792682   -2.406   3.962    2.243   1.123389    0.604845   
  5.882   -0.015   0.068   0.028   1.577664   1.899015   -1.627   4.071    2.778   2.599983    2.965537   
  5.882   -0.035   0.099   0.039   1.391183   1.490275   -3.278   6.75     4.78    2.66795     -3.025259  
  5.882   -0.034   0.102   0.057   1.59429    1.764118   -4.147   7.744    2.814   2.46162     3.041677   
  5.882   -0.016   0.067   0.033   1.188399   0.727281   -0.307   3.934    2.016   -2.861385   -2.814307  
  5.882   -0.038   0.106   0.062   1.396153   1.597633   -3.764   5.097    2.643   1.31505     0.35322    
  5.882   0.004    0.066   0.037   0.815199   0.796288   -6.655   8.458    2.495   1.684656    1.932685   
  5.882   -0.03    0.093   0.054   1.794208   1.644921   -1.556   4.66     3.736   2.40182     2.712634   
  5.882   -0.033   0.065   0.027   1.375341   1.407954   0.27     6.434    4.19    -2.935179   -2.988172  
  5.882   -0.023   0.06    0.026   1.200508   1.267488   -0.343   1.027    1.234   -2.268068   -1.895083  
  5.882   -0.014   0.067   0.034   1.186947   1.419641   -5.713   9.143    2.055   1.586887    1.847619   
  5.882   -0.058   0.142   0.075   1.476846   1.616047   -5.801   11.16    4.901   1.98802     2.155685   
  5.882   -0.088   0.179   0.074   1.446761   1.425197   -6.535   11.882   6.051   1.975795    2.041337   
  5.882   -0.027   0.089   0.043   1.833478   1.980605   -1.589   2.107    1.177   1.37956     2.226404   
  5.882   -0.027   0.08    0.044   1.562737   1.756647   -4.331   5.092    1.39    1.949263    -2.251535  
  5.882   -0.039   0.117   0.062   1.412018   1.511001   -3.787   7.36     4.624   2.09814     2.382923   
  5.882   -0.053   0.113   0.047   1.453337   1.651682   0.052    2.064    2.377   -3.054386   2.821907   
  5.882   -0.035   0.08    0.025   1.563763   1.386774   -3.775   9.299    6.449   1.867077    1.732163   
  5.882   -0.032   0.104   0.06    1.206661   1.425174   -3.937   9.685    6.493   1.506912    1.338931   
  5.882   0.001    0.026   0.02    0.227288   -0.315848  -1.994   5.227    2.838   2.627856    3.091649   
  5.882   -0.03    0.113   0.062   1.437796   1.670609   -5.944   7.409    1.954   1.529211    2.444235   
  5.882   -0.009   0.074   0.05    0.742214   0.763979   -4.927   8.314    2.167   2.161631    1.976184   
  5.882   0.026    0.054   0.044   0.55709    1.163368   -5.668   7.487    1.175   1.98952     2.317034   
  5.882   -0.028   0.08    0.043   1.497386   1.505502   -5.062   6.233    1.132   1.949284    2.760134   
  5.882   0.023    0.056   0.027   0.416198   1.330301   -0.977   1.455    1.572   2.87334     -1.917222  
  5.882   -0.051   0.131   0.072   1.092531   0.87045    -2.978   5.259    1.999   1.519818    0.861387   
  5.882   -0.052   0.134   0.076   1.37658    1.397522   -7.911   10.979   3.903   1.657412    1.794823   
  5.882   -0.009   0.061   0.04    1.21116    1.342187   -4.155   8.306    5.278   2.119961    2.317624   
  5.882   0.018    0.026   0.025   1.018761   1.227498   -0.62    4.019    2.899   2.85823     -3.138458  
  5.882   -0.057   0.117   0.049   1.394795   1.374622   -2.567   5.748    2.737   0.761295    1.024701   
  5.882   -0.067   0.138   0.063   1.533974   1.812281   -5.659   7.862    1.175   1.819847    2.170841   
  5.882   -0.015   0.084   0.034   1.016681   1.095419   -1.342   1.283    3.464   -2.694126   -1.499021  
  5.882   0.006    0.042   0.035   1.730926   1.939596   -3.839   3.711    1.258   1.283756    -1.286018  
  5.882   -0.042   0.088   0.032   1.432407   1.790594   -5.689   6.678    1.298   1.860731    2.695308   
  5.882   -0.039   0.128   0.084   1.097059   1.179547   -1.637   4.301    1.825   0.723229    0.82135    
  5.882   -0.035   0.1     0.065   0.984825   1.0498     -2.424   4.759    2.71    2.242391    2.654271   
  5.882   -0.036   0.082   0.02    1.392546   1.023238   -1.544   5.404    3.656   2.380538    2.362726   
  5.882   -0.005   0.093   0.051   0.811549   1.175679   -3.337   4.864    2.225   2.40818     3.101524   
  5.882   -0.041   0.105   0.053   1.359834   1.656958   -5.774   9.566    3.868   1.917259    2.204618   
  5.882   0.0      0.024   0.019   1.746223   2.379469   -5.519   8.634    2.349   2.373186    2.569024   
  5.882   -0.024   0.06    0.011   1.292995   1.117271   -4.9     5.107    1.382   2.071756    -2.127253  
  5.882   0.003    0.067   0.043   0.777055   1.12321    -1.31    3.298    4.718   -2.26702    -1.793228  
  5.882   -0.087   0.153   0.058   1.516117   1.560987   -2.607   5.134    2.657   1.420884    1.589725   
  5.882   -0.028   0.088   0.058   1.916054   2.075119   -2.614   6.448    4.142   2.525501    2.921228   
  5.882   -0.029   0.099   0.055   1.867838   2.063843   -3.556   5.438    0.87    2.221984    -3.136269  
  5.882   -0.008   0.053   0.035   1.691998   2.001599   -4.876   8.511    3.507   2.323327    2.497783   
  5.882   -0.018   0.066   0.038   1.187166   1.297369   -3.092   5.317    3.196   1.836584    1.88196    
  5.882   -0.024   0.069   0.033   1.614177   2.153231   -2.986   4.425    1.957   2.074207    2.765806   
  5.882   -0.055   0.121   0.054   1.684966   1.69827    -1.717   5.668    3.105   2.198584    2.226437   
  5.882   -0.041   0.127   0.07    1.13947    1.080976   -1.606   3.235    0.953   1.771139    2.376382   
  5.882   -0.084   0.159   0.08    1.575544   1.659837   -5.588   9.599    5.218   1.900708    2.011839   
  5.89    -0.038   0.088   0.037   1.212489   0.965013   -5.11    8.888    2.7     1.76636     1.942808   
  5.89    -0.01    0.086   0.048   0.833028   0.982077   -3.311   4.532    0.832   1.987576    2.591158   
  5.89    -0.021   0.063   0.024   1.218005   0.849349   -3.767   6.404    2.852   1.1348      0.976309   
  5.89    -0.019   0.077   0.047   1.574516   1.292311   -4.736   4.502    0.764   1.713773    -2.616289  
  5.89    0.007    0.035   0.021   0.729268   1.507725   -3.997   6.764    2.028   2.433515    -3.109145  
  5.89    -0.022   0.084   0.041   1.281924   1.291316   -0.386   1.251    0.316   0.787223    0.41166    
  5.89    -0.072   0.14    0.05    1.566461   1.700391   -4.951   8.793    4.946   1.573361    1.693072   
  5.89    -0.014   0.077   0.056   1.498143   1.641285   -3.058   4.969    1.243   1.718262    1.493574   
  5.89    -0.023   0.071   0.032   1.014852   0.514308   0.949    6.044    6.025   -2.276231   -2.014459  
  5.89    -0.043   0.097   0.031   1.67282    1.634332   -1.364   4.068    3.945   1.542276    1.587264   
  5.89    0.024    0.031   0.031   0.341698   0.436095   -7.913   11.653   4.135   1.438583    1.556448   
  5.89    -0.017   0.092   0.064   1.203631   1.361999   -5.475   7.434    1.84    1.271441    0.817218   
  5.89    -0.048   0.117   0.047   1.448216   1.761918   -5.483   7.291    1.986   1.883284    2.194016   
  5.89    -0.04    0.086   0.029   1.375575   1.502571   -2.524   3.645    0.546   2.161413    -2.324275  
  5.89    -0.02    0.078   0.03    1.317157   1.250423   -3.261   7.079    3.843   2.760241    3.064821   
  5.89    -0.014   0.065   0.037   0.87765    1.12244    -3.624   6.586    3.312   2.067276    2.031184   
  5.89    -0.032   0.1     0.057   1.218187   1.369426   -3.1     5.363    4.134   2.694968    -2.323579  
  5.89    -0.003   0.064   0.069   1.215807   1.583056   -4.779   7.638    2.304   1.601575    1.677955   
  5.89    -0.028   0.074   0.033   1.603102   1.883384   -3.743   5.889    2.139   1.539411    1.965799   
  5.89    -0.017   0.083   0.049   1.04451    1.25276    -3.66    5.13     2.223   1.578946    2.204186   
  5.89    -0.006   0.062   0.019   0.754504   1.202422   -4.2     6.918    3.131   1.62042     1.881911   
  5.89    -0.021   0.1     0.052   1.075275   1.358571   -2.947   5.261    3.391   0.911921    0.57373    
  5.89    -0.033   0.103   0.061   1.276359   1.338434   -6.131   10.69    4.447   1.250415    1.222178   
  5.89    0.013    0.032   0.025   1.898732   1.83856    -4.173   4.327    0.782   1.475821    2.970816   
  5.89    -0.023   0.078   0.037   1.327376   1.55855    -1.614   2.612    2.753   2.941026    -2.102731  
  5.89    -0.054   0.134   0.059   1.069774   0.993956   -4.23    6.953    3.208   1.306922    1.454629   
  5.89    -0.02    0.079   0.045   1.588885   1.929731   -5.471   8.806    3.604   1.790876    1.784343   
  5.89    -0.024   0.086   0.05    1.330585   1.417892   1.193    1.346    1.518   -2.307378   3.017178   
  5.89    -0.053   0.116   0.041   1.586757   1.948286   -1.803   2.99     1.107   1.967814    2.33668    
  5.89    -0.053   0.112   0.047   1.449406   1.731358   0.087    2.174    1.846   -2.344194   -1.817463  
  5.89    -0.018   0.06    0.025   1.341492   1.505788   -7.935   9.965    3.368   1.525965    1.252363   
  5.89    -0.029   0.107   0.069   1.41254    1.692242   -4.366   7.414    3.374   1.515566    1.604202   
  5.89    -0.065   0.13    0.055   1.511433   1.568355   -4.858   8.18     4.246   2.143283    2.542812   
  5.89    -0.042   0.094   0.035   1.178609   1.04083    0.732    2.077    1.86    -2.450949   -2.122618  
  5.89    -0.012   0.049   0.024   1.546909   1.550494   -5.046   8.537    5.244   1.851379    1.946097   
  5.89    -0.002   0.056   0.05    1.31461    1.783479   -2.987   4.753    1.662   2.044155    2.244681   
  5.89    0.021    0.036   0.031   0.946378   1.491612   -4.373   7.872    3.716   1.436331    0.953074   
  5.89    0.001    0.048   0.022   0.912398   0.919254   -3.033   2.91     0.627   2.163292    -2.559413  
  5.89    -0.025   0.091   0.05    1.451017   1.421515   -0.46    3.545    1.489   2.81729     2.352749   
  5.89    -0.034   0.08    0.035   1.357831   1.361216   -4.083   6.106    2.203   1.960973    2.479485   
  5.89    0.009    0.02    0.007   1.662127   1.601136   -1.004   1.175    1.927   2.595667    -2.581482  
  5.89    -0.064   0.126   0.038   1.402154   1.359175   -4.067   7.345    3.732   1.437543    1.416372   
  5.89    -0.039   0.089   0.049   1.546523   1.71821    -8.116   12.475   4.579   1.915596    2.190543   
  5.89    -0.028   0.067   0.038   1.524183   1.726446   -3.794   5.769    1.402   2.060272    2.516512   
  5.89    -0.019   0.066   0.016   1.297766   1.72409    -3.488   5.844    1.846   2.009975    2.658274   
  5.89    -0.039   0.088   0.049   1.838469   1.816487   -1.99    3.436    1.427   2.057484    2.834877   
  5.89    -0.031   0.114   0.073   1.075112   1.230099   -6.777   9.746    2.223   1.467887    1.57342    
  5.89    -0.01    0.06    0.028   1.231775   1.882478   -2.388   5.054    1.207   2.447801    3.0757     
  5.89    0.008    0.034   0.032   1.181923   1.740171   -5.427   8.155    2.499   1.627143    1.971658   
  5.89    0.001    0.067   0.031   0.389195   0.064825   0.209    0.981    1.637   -1.662628   -1.873268  
  5.89    -0.033   0.079   0.028   1.491881   1.706452   -4.272   7.027    2.229   1.523767    1.473612   
  5.89    -0.055   0.128   0.069   1.467417   1.398743   -4.055   5.472    2.013   1.481283    1.164841   
  5.89    -0.034   0.097   0.053   1.39532    1.302243   -2.879   4.466    1.562   2.212324    3.097396   
  5.89    -0.024   0.092   0.05    1.293084   1.457356   -2.512   4.183    1.539   2.117142    1.856293   
  5.89    -0.044   0.137   0.087   1.12092    1.09873    -2.542   9.905    5.881   2.39292     2.47863    
  5.89    -0.03    0.066   0.022   1.52387    0.585666   -3.962   6.271    1.963   1.734684    2.227128   
  5.89    -0.041   0.109   0.06    1.58464    1.547362   -4.594   8.382    3.445   1.275082    1.405802   
  5.89    -0.033   0.099   0.037   1.392377   1.261257   -5.665   7.18     1.858   1.982515    2.644266   
  5.89    -0.019   0.06    0.031   1.493457   1.346458   -1.949   5.397    3.847   2.051941    1.979624   
  5.89    -0.014   0.078   0.044   1.017448   0.92815    -4.754   9.595    4.849   1.17        1.114079   
  5.89    -0.006   0.09    0.065   1.018034   1.361096   -4.31    5.545    4.58    2.546289    -2.531777  
  5.89    -0.036   0.083   0.03    1.031056   1.350357   -5.089   8.132    2.499   1.756874    1.892547   
  5.89    -0.024   0.074   0.036   1.228228   1.338778   -3.874   5.861    2.382   2.488271    -2.975785  
  5.89    -0.02    0.099   0.057   0.901047   1.041694   -2.969   5.621    4.078   2.991337    -2.633369  
  5.89    -0.032   0.098   0.065   1.269546   1.460737   -5.97    6.917    1.764   1.583573    1.958584   
  5.89    -0.033   0.102   0.059   1.434771   1.52257    1.598    1.935    2.076   -1.451343   -0.604298  
  5.89    -0.008   0.058   0.032   1.742815   1.807556   -2.594   5.355    2.983   1.555429    1.601616   
  5.89    -0.052   0.111   0.041   1.252708   1.04314    -3.493   5.92     2.807   2.07015     2.125581   
  5.89    0.005    0.052   0.031   0.77977    0.869784   -5.021   10.289   5.377   1.595432    1.745612   
  5.89    -0.047   0.095   0.022   1.112934   1.450964   -0.959   4.283    2.88    2.898657    -2.606151  
  5.89    -0.043   0.119   0.07    1.443606   1.550501   -4.193   6.299    2.012   1.274736    1.684062   
  5.89    -0.001   0.058   0.034   1.117729   1.05541    -5.821   8.671    3.058   1.587844    1.377531   
  5.89    -0.054   0.123   0.066   1.362871   1.190324   -2.085   2.52     0.463   1.779844    2.267231   
  5.89    -0.018   0.076   0.051   1.645414   1.680561   -2.216   4.305    1.418   1.18389     0.950549   
  5.89    -0.014   0.109   0.076   1.048646   1.192192   -4.403   6.233    0.749   1.755298    1.930219   
  5.89    -0.047   0.098   0.043   1.40228    1.619734   -4.969   6.989    1.302   1.514747    0.984151   
  5.89    -0.034   0.092   0.05    1.448325   1.472524   -2.763   4.857    2.842   2.611132    -2.802918  
  5.89    -0.051   0.139   0.073   1.212331   1.15396    -3.452   7.417    3.686   2.134951    2.192401   
  5.89    -0.043   0.115   0.053   1.542914   1.794527   -2.024   3.435    2.628   1.606096    2.192989   
  5.89    -0.055   0.165   0.099   1.265005   1.436698   -2.006   5.233    2.771   2.279118    2.210894   
  5.89    -0.047   0.136   0.07    1.217192   1.396324   -2.761   4.383    1.33    1.269251    1.246001   
  5.89    -0.018   0.08    0.057   1.178991   1.429717   2.555    5.531    2.594   -2.155479   -2.572598  
  5.89    -0.035   0.109   0.041   0.935513   0.877576   -2.469   1.747    1.397   1.765578    -0.910251  
  5.89    -0.007   0.054   0.032   1.769259   1.999623   -4.594   7.229    3.849   1.831985    2.155794   
  5.89    -0.005   0.061   0.035   0.906672   1.081624   -7.841   8.812    0.703   1.653593    1.77899    
  5.89    -0.027   0.101   0.049   1.355825   1.470443   -7.763   12.028   3.99    1.571192    1.671813   
  5.89    -0.062   0.132   0.052   1.363471   1.228645   -3.308   6.434    2.997   1.152285    1.581127   
  5.89    -0.026   0.089   0.052   1.32759    1.294224   -4.19    7.753    3.322   1.49904     1.500065   
  5.89    -0.002   0.017   0.017   1.204722   0.683168   -2.198   5.78     3.046   0.355511    -0.182668  
  5.89    -0.053   0.134   0.08    1.381014   1.428356   -1.681   5.324    2.334   2.305428    2.524229   
  5.89    -0.054   0.124   0.041   1.430493   1.65935    -6.267   8.271    1.388   2.099132    -2.554624  
  5.89    -0.03    0.116   0.062   1.42456    1.528929   -6.941   12.904   6.561   1.975789    2.029305   
  5.89    -0.019   0.051   0.013   1.412446   1.294459   -6.056   9.863    3.638   1.56156     1.255955   
  5.89    0.011    0.039   0.023   1.032338   1.795208   -1.779   4.697    0.937   2.251437    2.936812   
  5.89    -0.033   0.105   0.058   1.293223   1.508315   -5.292   9.12     3.751   1.868367    1.772365   
  5.89    -0.042   0.101   0.049   1.226116   1.340387   -4.01    9.056    4.8     1.202587    1.488077   
  5.89    -0.023   0.089   0.043   1.113092   1.247125   -8.137   12.199   3.763   1.478419    1.820121   
  5.89    -0.003   0.079   0.047   1.109024   1.42071    -6.66    9.39     2.578   1.775265    2.204097   
  5.89    -0.064   0.126   0.059   1.740655   1.942962   0.992    5.759    2.872   -2.729298   -2.689334  
  5.89    -0.005   0.054   0.039   1.828613   2.173416   -1.119   3.7      2.33    2.538366    2.679701   
  5.898   -0.024   0.075   0.036   1.24272    0.991408   -2.579   3.228    1.692   2.541648    -2.90508   
  5.898   -0.042   0.103   0.049   1.02514    1.098494   1.053    3.596    2.159   -3.021994   2.87753    
  5.898   -0.027   0.107   0.067   1.377819   1.348798   -7.273   10.095   3.645   1.972727    2.320133   
  5.898   -0.026   0.08    0.042   1.770265   1.650358   -5.821   10.265   5.325   1.670553    1.816053   
  5.898   -0.065   0.124   0.04    1.537289   1.669993   -2.955   4.046    2.619   1.164678    1.544633   
  5.898   -0.033   0.095   0.037   0.840787   0.578425   -3.578   6.608    3.425   1.080181    0.792766   
  5.898   -0.063   0.146   0.068   1.534163   1.468573   -1.101   5.193    2.772   2.819743    2.753301   
  5.898   -0.021   0.061   0.007   1.238491   0.5939     -4.016   8.242    4.486   1.682705    1.829963   
  5.898   -0.024   0.102   0.053   1.226455   1.45644    -2.647   4.868    2.562   1.487912    1.916171   
  5.898   -0.012   0.089   0.072   1.061949   1.074646   -1.327   3.524    4.01    -2.815823   -2.305374  
  5.898   -0.052   0.131   0.048   1.675992   1.782147   -5.093   8.234    3.821   1.830603    2.221757   
  5.898   -0.029   0.1     0.046   1.427842   1.739244   -6.756   10.414   5.087   1.731574    1.881551   
  5.898   -0.039   0.1     0.051   1.605638   1.77804    -3.455   6.266    2.759   1.278758    0.930468   
  5.898   0.01     0.041   0.029   1.002926   0.874602   -4.157   5.912    1.853   1.496359    1.544297   
  5.898   -0.01    0.101   0.068   0.998541   1.154804   -4.016   7.224    1.376   1.847196    2.008792   
  5.898   0.01     0.052   0.034   1.065504   1.361733   -0.081   3.632    1.225   2.752674    -2.839969  
  5.898   -0.048   0.105   0.027   1.436593   1.71842    -4.289   8.687    3.992   1.895931    1.770573   
  5.898   0.013    0.056   0.071   1.244943   1.486404   -2.378   5.889    2.37    0.936857    0.742006   
  5.898   0.001    0.04    0.029   1.98351    2.548558   1.029    3.326    1.495   -1.767243   -1.62531   
  5.898   -0.037   0.125   0.068   1.060214   1.045767   1.657    1.892    0.572   -1.070163   0.086784   
  5.898   -0.012   0.075   0.039   1.470076   1.391671   -1.614   7.563    4.188   2.768714    2.672835   
  5.898   -0.04    0.108   0.049   1.387897   1.261642   -2.281   5.317    3.224   2.309647    2.370038   
  5.898   -0.02    0.081   0.047   1.404674   1.287266   -2.946   4.6      1.359   1.451847    1.503673   
  5.898   -0.053   0.14    0.073   1.619441   1.622944   -4.059   4.486    0.49    1.505421    0.816217   
  5.898   0.007    0.015   0.005   1.045465   0.468858   -1.201   2.781    1.765   0.225699    0.202908   
  5.898   0.021    0.041   0.024   0.561273   1.528202   -2.95    5.627    3.529   1.683906    1.793382   
  5.898   -0.004   0.051   0.023   0.861108   1.007407   -7.825   9.207    1.28    1.667554    1.888267   
  5.898   -0.033   0.09    0.051   1.339669   0.970829   -1.996   3.834    1.248   2.658848    2.631173   
  5.898   0.001    0.066   0.053   0.755209   1.220406   -3.602   5.924    2.078   1.528826    1.173818   
  5.898   -0.037   0.107   0.058   1.514318   1.618332   -4.578   7.384    2.884   1.750816    2.033371   
  5.898   -0.051   0.138   0.066   1.270452   1.326293   -0.967   2.896    2.116   0.245467    0.649282   
  5.898   -0.012   0.055   0.019   1.323316   0.795024   -5.484   7.415    2.427   1.746547    2.015857   
  5.898   0.009    0.042   0.023   1.007254   0.509449   -3.327   5.145    1.744   1.998368    2.122347   
  5.898   -0.006   0.058   0.018   0.980392   1.025077   -2.06    2.448    1.299   2.222096    -2.449189  
  5.898   -0.016   0.079   0.05    1.353494   1.563875   -5.863   8.188    3.746   2.002588    2.470024   
  5.898   -0.017   0.058   0.032   1.573473   1.84477    -3.486   4.634    2.346   1.291392    1.700506   
  5.898   -0.083   0.165   0.075   1.504312   1.624364   -4.534   4.521    1.574   1.579646    3.062153   
  5.898   -0.011   0.097   0.069   1.118584   1.164577   -2.82    4.192    2.303   2.042149    2.723264   
  5.898   -0.025   0.085   0.051   1.434734   1.354485   -0.713   3.193    3.452   -3.1309     -3.058801  
  5.898   -0.013   0.077   0.056   1.274406   1.630749   -4.543   5.761    1.815   1.534759    0.399552   
  5.898   -0.032   0.089   0.038   1.296965   1.195878   -7.331   11.449   3.886   1.952267    2.216116   
  5.898   -0.026   0.058   0.019   1.860073   2.191927   -5.079   6.401    0.762   1.61039     2.610396   
  5.898   0.001    0.05    0.034   1.733251   2.087889   -2.845   1.234    2.475   1.386345    -0.977451  
  5.898   -0.035   0.098   0.052   1.158024   1.026458   -3.369   4.825    2.368   2.487303    -2.966717  
  5.898   -0.053   0.097   0.02    1.449501   0.779253   -3.556   6.849    4.186   1.641811    1.711377   
  5.898   -0.032   0.092   0.056   1.674686   1.878689   -5.846   9.316    3.959   1.949371    2.507786   
  5.898   -0.03    0.101   0.056   1.359864   1.64438    -6.694   9.114    2.489   1.888528    2.135835   
  5.898   0.012    0.036   0.029   0.599846   0.989462   -3.847   8.385    5.278   1.780584    1.902627   
  5.898   -0.019   0.098   0.054   0.838956   1.277842   -3.929   4.736    2.628   1.798272    2.116261   
  5.898   -0.03    0.097   0.049   1.577878   1.498356   -6.895   10.998   4.08    1.956016    1.998462   
  5.898   -0.011   0.093   0.061   0.706106   0.822409   -1.032   3.365    2.82    2.752635    2.759191   
  5.898   -0.002   0.057   0.019   0.5844     0.279792   1.454    3.317    1.657   -2.555723   2.983894   
  5.898   -0.039   0.107   0.061   1.419507   1.409685   -1.383   3.647    2.768   2.151518    2.659708   
  5.898   -0.046   0.114   0.047   1.543642   1.628578   1.501    6.289    3.481   -2.133053   -1.992903  
  5.898   -0.067   0.162   0.077   1.416596   1.337052   0.713    1.467    0.271   0.063943    0.377789   
  5.898   -0.03    0.08    0.04    1.421285   1.302622   -9.09    13.122   4.567   1.735705    1.938562   
  5.898   -0.002   0.064   0.048   1.325065   1.455842   -0.224   2.841    1.703   0.455653    0.941507   
  5.898   0.012    0.018   0.02    1.444212   1.964425   -0.739   2.932    2.695   1.205153    1.502192   
  5.898   -0.085   0.161   0.066   1.533636   1.708668   -7.131   11.381   5.16    1.872872    2.271353   
  5.898   -0.039   0.113   0.063   1.556627   1.651297   -3.215   4.918    3.022   2.246715    2.47234    
  5.898   0.033    0.04    0.019   -0.279275  0.870505   -4.81    6.274    1.969   2.132419    2.966343   
  5.898   -0.067   0.141   0.076   1.467999   1.589886   -5.796   10.083   4.337   2.005668    2.139863   
  5.898   -0.06    0.158   0.094   1.192596   1.242789   -5.0     8.29     4.184   2.10416     2.767918   
  5.898   -0.04    0.112   0.049   1.41945    1.531926   -1.742   5.281    1.871   2.372858    2.568      
  5.898   -0.074   0.143   0.068   1.441945   1.354728   -6.015   10.711   5.581   1.974538    2.102943   
  5.898   -0.01    0.073   0.03    0.932234   1.518464   -3.383   5.185    2.356   2.089793    2.896487   
  5.898   -0.066   0.147   0.071   1.488331   1.699069   -2.141   2.219    1.513   2.38325     -2.600366  
  5.898   -0.008   0.112   0.082   1.134464   1.231201   -5.295   7.424    2.166   1.81526     1.638976   
  5.898   -0.053   0.121   0.059   1.574445   1.68038    -5.404   6.174    0.806   1.55322     2.506526   
  5.898   -0.046   0.126   0.061   1.344591   1.54786    -3.479   5.548    3.387   2.692116    -2.128484  
  5.898   -0.048   0.11    0.049   1.20064    1.20397    -2.363   4.245    2.225   1.632068    2.064721   
  5.898   -0.039   0.094   0.028   1.355126   0.874973   -5.043   7.59     3.873   1.835073    2.04625    
  5.898   -0.033   0.102   0.054   1.504358   1.612889   -3.679   6.31     3.589   2.462461    2.884015   
  5.898   -0.022   0.065   0.018   1.439001   1.103915   -1.193   2.411    1.463   0.797128    0.146335   
  5.898   -0.003   0.05    0.024   1.502866   1.705096   0.809    5.435    3.725   -2.583763   -2.493548  
  5.898   -0.006   0.047   0.025   2.118087   1.561033   -1.649   3.019    2.312   2.457378    3.023684   
  5.898   0.008    0.029   0.01    0.505897   1.219567   -4.339   7.215    2.81    1.358011    1.462563   
  5.898   -0.065   0.123   0.04    1.53676    1.43771    0.057    2.281    2.353   -2.187736   -1.777852  
  5.898   -0.04    0.111   0.059   1.795704   1.777733   -4.14    6.75     3.303   1.593474    1.949805   
  5.898   -0.031   0.081   0.035   1.438238   1.447937   -2.739   4.411    2.754   2.326071    2.442089   
  5.898   -0.011   0.084   0.051   0.920827   0.996147   -4.821   6.039    1.391   1.815211    1.811326   
  5.898   -0.049   0.119   0.056   1.45687    1.422172   -5.148   8.516    4.354   1.342927    1.473462   
  5.898   -0.052   0.117   0.061   1.512099   1.652617   -2.05    4.547    2.827   1.387978    1.620062   
  5.898   -0.018   0.102   0.08    0.852321   0.874926   -2.953   4.643    1.35    1.261167    0.01645    
  5.898   0.011    0.039   0.037   1.115086   1.659716   -6.856   11.702   5.357   1.644134    1.541268   
  5.898   -0.003   0.055   0.032   1.089339   1.049223   -2.125   4.746    1.821   0.617918    -0.479961  
  5.898   -0.058   0.114   0.033   1.855537   2.116592   -2.428   3.86     2.982   2.389094    2.752858   
  5.898   -0.014   0.071   0.03    1.108815   0.544858   -4.107   5.363    0.493   1.431654    2.061586   
  5.898   -0.042   0.102   0.037   1.504013   1.445889   -8.801   14.713   7.192   1.754761    1.724667   
  5.898   -0.024   0.07    0.028   1.804229   2.221074   -0.998   0.661    1.622   -3.067438   -1.969258  
  5.898   -0.029   0.075   0.032   1.408942   1.147886   -7.1     11.913   5.076   1.68505     1.9523     
  5.898   -0.037   0.11    0.067   1.175997   1.291016   -1.511   3.926    2.225   2.783809    3.132696   
  5.898   -0.026   0.116   0.064   1.275264   1.56627    -1.072   3.29     2.356   0.946136    0.741478   
  5.898   -0.067   0.131   0.063   1.5368     1.694165   -7.118   11.173   5.324   1.918616    1.829691   
  5.898   -0.013   0.073   0.046   1.111928   1.372997   -3.24    5.643    3.272   1.43072     1.506193   
  5.898   -0.029   0.094   0.053   0.963255   0.878959   -4.881   8.566    4.754   2.266267    2.572128   
  5.898   -0.033   0.071   0.026   1.749161   2.189091   2.411    6.195    3.14    -2.040056   -2.209786  
  5.898   0.002    0.043   0.027   1.135125   1.309895   -3.979   7.773    4.205   1.393962    1.517556   
  5.898   -0.001   0.074   0.068   1.319421   1.61179    -1.989   2.197    0.339   1.257503    -2.23701   
  5.898   -0.025   0.094   0.056   1.10185    1.241045   -3.279   5.1      1.951   1.931805    2.421405   
  5.906   -0.001   0.03    0.023   1.22192    0.887266   -4.364   6.898    3.408   1.881442    1.930782   
  5.906   -0.07    0.145   0.062   1.603117   1.841746   -6.392   9.623    2.631   1.692175    2.173248   
  5.906   -0.028   0.085   0.05    1.580343   1.188025   -0.976   3.087    2.755   2.519801    2.641951   
  5.906   -0.055   0.137   0.056   1.247583   1.18677    -5.177   10.007   6.121   2.037811    2.161917   
  5.906   -0.044   0.114   0.066   1.766535   2.024895   -1.449   1.459    1.092   2.425337    -3.130087  
  5.906   -0.012   0.068   0.026   1.429037   1.731481   -2.333   6.204    2.704   1.955737    1.776935   
  5.906   -0.018   0.067   0.042   2.043338   2.266488   -3.172   5.77     2.829   0.971337    0.672005   
  5.906   -0.024   0.085   0.038   1.14323    1.635818   -3.227   4.679    1.628   2.045527    2.098239   
  5.906   -0.028   0.083   0.035   1.37777    1.112999   -4.997   6.357    1.43    1.75072     1.664266   
  5.906   0.012    0.07    0.047   0.511342   0.681685   -0.402   1.312    1.131   -2.895941   2.460226   
  5.906   0.0      0.028   0.008   1.405304   0.725741   0.158    1.065    1.122   -0.339813   2.601898   
  5.906   -0.014   0.048   0.015   1.750636   1.38972    -4.963   8.439    3.362   2.066058    2.186763   
  5.906   -0.028   0.12    0.075   1.114711   1.537764   -5.036   7.203    3.236   1.841503    2.122346   
  5.906   -0.035   0.108   0.051   0.96447    0.991706   -5.147   8.179    3.235   1.420245    1.473716   
  5.906   -0.014   0.047   0.019   1.67699    1.158314   -5.237   8.505    4.792   2.109958    2.590692   
  5.906   -0.056   0.138   0.072   1.558923   1.599359   -4.327   4.798    1.333   1.541562    1.496027   
  5.906   0.01     0.082   0.051   0.681251   0.804989   -1.749   4.866    2.754   1.120627    0.841199   
  5.906   -0.029   0.08    0.038   1.345107   1.605486   -5.045   9.28     4.962   1.273952    1.548464   
  5.906   0.009    0.038   0.022   0.586794   0.743528   -1.964   5.038    2.328   2.671808    3.096046   
  5.906   -0.038   0.121   0.058   0.960959   0.952657   -5.871   10.265   4.142   1.043987    1.080555   
  5.906   -0.01    0.048   0.017   1.044831   1.175464   -1.955   1.301    2.103   3.022137    -1.873856  
  5.906   -0.003   0.06    0.042   0.929413   1.092643   -0.711   1.779    1.774   2.982825    2.803403   
  5.906   -0.003   0.065   0.054   1.511564   1.956249   -4.255   6.866    3.685   1.836509    2.121566   
  5.906   -0.059   0.133   0.063   1.473067   1.6332     -4.381   10.403   6.195   2.569409    3.051843   
  5.906   -0.035   0.131   0.088   1.385996   1.608054   -3.757   5.863    3.078   1.588405    1.292322   
  5.906   -0.109   0.218   0.097   1.442876   1.527639   -0.72    5.453    4.821   -3.069375   -2.748849  
  5.906   -0.026   0.085   0.035   1.592681   1.708234   -5.337   8.382    4.126   1.951239    2.064533   
  5.906   -0.002   0.067   0.055   1.224326   1.400699   -1.357   4.823    4.458   1.907533    1.88052    
  5.906   -0.032   0.102   0.063   1.371605   1.666649   -4.642   5.938    1.826   2.206992    -2.901053  
  5.906   -0.001   0.072   0.042   0.574016   0.815697   -3.385   5.364    3.783   1.831124    1.896809   
  5.906   -0.031   0.063   0.029   1.721924   1.956139   -0.353   1.686    1.805   2.726839    2.796062   
  5.906   -0.011   0.076   0.067   1.451346   1.699415   -6.81    8.051    0.666   1.819688    2.901735   
  5.906   -0.019   0.071   0.032   1.235875   1.515874   -0.638   4.279    3.87    -2.64349    -2.351974  
  5.906   -0.03    0.08    0.031   1.740522   2.245978   -0.965   3.111    2.559   2.808145    2.507562   
  5.906   -0.052   0.125   0.075   1.281491   1.04935    -3.666   4.837    2.088   1.84322     2.056885   
  5.906   -0.034   0.085   0.036   1.321083   1.480702   -0.289   2.797    1.91    3.011044    2.944973   
  5.906   -0.032   0.124   0.063   0.99568    1.208558   -5.843   8.802    3.329   1.867334    2.020979   
  5.906   -0.067   0.14    0.061   1.379155   1.329323   -5.421   12.384   6.994   1.803678    1.856348   
  5.906   -0.041   0.116   0.054   1.366638   1.559957   -3.728   3.77     1.79    2.30567     -2.761567  
  5.906   -0.037   0.102   0.058   1.603945   1.654091   -3.622   5.054    1.868   2.129241    2.579692   
  5.906   -0.041   0.087   0.033   1.182304   0.561001   -2.204   4.852    3.759   1.570791    1.904039   
  5.906   -0.023   0.068   0.031   1.372326   1.582831   -3.994   4.935    2.014   1.149927    0.692619   
  5.906   -0.042   0.102   0.042   1.511851   1.744187   -2.181   3.794    2.818   2.499551    3.033229   
  5.906   -0.025   0.071   0.04    1.233105   1.067361   -4.906   7.631    3.428   1.891498    2.601166   
  5.906   -0.042   0.129   0.062   1.577912   1.611183   -2.596   3.281    1.466   1.352272    0.693949   
  5.906   -0.017   0.073   0.038   1.503054   1.409082   -1.876   4.649    1.794   0.525822    0.759784   
  5.906   0.008    0.062   0.043   0.697409   0.888521   -2.026   2.835    0.507   1.967253    2.4258     
  5.906   -0.013   0.051   0.028   1.926518   2.011788   -2.463   3.54     1.198   2.197652    3.133947   
  5.906   -0.042   0.11    0.057   1.444181   1.52074    -1.878   1.47     0.71    0.728546    -1.382051  
  5.906   -0.025   0.084   0.034   1.862085   2.035386   -2.097   5.934    3.734   2.344948    2.321447   
  5.906   0.004    0.039   0.029   0.988053   1.638105   -4.522   7.018    1.562   1.978745    1.931597   
  5.906   -0.028   0.114   0.081   1.681436   1.659474   -1.271   3.65     2.245   0.812483    1.07088    
  5.906   -0.018   0.066   0.032   1.548373   2.155712   -3.301   3.938    0.737   1.819766    2.127978   
  5.906   -0.051   0.119   0.066   1.214095   1.196262   -1.849   2.122    1.124   1.618862    2.652534   
  5.906   0.004    0.062   0.035   1.170271   1.456729   -2.031   6.998    4.52    2.722327    3.043033   
  5.906   -0.036   0.067   0.016   1.422442   1.013409   0.107    0.806    0.61    -1.079307   -1.75601   
  5.906   -0.04    0.089   0.043   1.455014   1.234493   -4.515   6.886    3.677   2.126082    2.250924   
  5.906   -0.008   0.079   0.059   1.195161   1.133717   -3.166   6.843    2.547   2.209928    2.349524   
  5.906   -0.049   0.13    0.077   1.293467   1.343584   -2.028   4.963    1.334   2.43768     2.77293    
  5.906   -0.018   0.059   0.027   1.500595   1.438735   0.427    0.873    2.467   1.404226    2.189446   
  5.906   -0.03    0.087   0.052   1.364846   1.418194   -0.805   5.424    5.841   2.186917    2.127574   
  5.906   -0.018   0.08    0.047   1.032922   1.113523   -3.786   5.166    1.445   1.768477    2.403054   
  5.906   -0.004   0.062   0.039   0.903682   0.817383   -7.762   9.75     2.693   1.859368    2.201501   
  5.906   -0.034   0.111   0.057   1.392058   1.531645   -5.332   7.001    3.038   1.128657    0.210872   
  5.906   0.018    0.021   0.018   1.186432   1.7675     0.21     3.543    2.734   0.208409    1.444947   
  5.906   -0.026   0.113   0.058   0.821856   0.94227    -1.762   4.216    2.726   2.646458    2.564701   
  5.906   -0.07    0.14    0.067   1.554496   1.59154    -4.672   4.065    1.606   2.213544    -2.756863  
  5.906   -0.057   0.125   0.061   1.458631   1.46253    -4.55    8.602    3.258   1.920574    2.049091   
  5.906   -0.041   0.121   0.057   1.360502   1.483465   -6.962   10.618   5.142   1.945674    2.254827   
  5.906   0.018    0.032   0.033   0.501314   1.283175   -4.004   4.179    0.37    1.726356    -2.226831  
  5.906   0.012    0.074   0.063   0.730655   1.102118   -4.339   2.085    3.987   1.858047    -1.445702  
  5.906   -0.043   0.106   0.056   1.665955   1.57362    -6.123   8.321    1.209   1.402383    1.026911   
  5.906   -0.012   0.083   0.05    1.029664   1.078841   -1.433   3.859    1.639   2.49831     -3.064562  
  5.906   -0.059   0.134   0.081   1.562467   1.552502   -3.402   4.641    2.252   1.891303    2.144367   
  5.906   0.013    0.034   0.02    1.04353    1.452572   -8.58    12.984   4.593   1.624506    1.629448   
  5.906   -0.06    0.118   0.055   1.70125    2.134118   -2.254   2.873    2.16    2.178458    -2.977914  
  5.906   -0.013   0.097   0.055   0.889131   0.99626    -6.864   6.641    0.903   1.600154    2.820142   
  5.906   -0.011   0.073   0.06    1.548165   1.616513   -7.694   12.651   5.343   1.958137    2.155038   
  5.906   -0.031   0.089   0.043   1.22102    1.205591   -4.166   4.796    0.891   1.880232    -0.905109  
  5.906   -0.002   0.076   0.066   1.173316   1.740754   -7.709   11.538   4.335   1.735425    1.579301   
  5.906   0.01     0.047   0.027   0.588861   0.70286    -4.112   7.06     3.318   1.573041    2.013935   
  5.906   -0.039   0.095   0.045   1.247027   0.924995   -7.232   10.497   4.145   1.59398     1.792274   
  5.906   -0.009   0.061   0.031   1.121902   1.309069   -7.335   8.849    2.642   1.829479    2.615217   
  5.906   -0.043   0.079   0.023   1.223179   1.252249   -4.273   7.758    4.087   2.172584    2.371641   
  5.906   -0.04    0.111   0.053   1.250322   1.189447   1.262    2.308    1.579   -2.229896   -2.174458  
  5.906   -0.026   0.088   0.044   1.37367    2.070587   -3.838   4.793    1.667   1.755767    2.438404   
  5.906   -0.06    0.145   0.072   1.390125   1.401175   -1.665   2.981    1.339   2.269895    2.293847   
  5.906   -0.045   0.102   0.037   1.427151   1.053186   -5.999   8.504    3.476   1.059306    0.987408   
  5.906   -0.014   0.045   0.023   1.619153   2.595524   -6.138   9.566    3.591   1.797054    1.720228   
  5.906   0.011    0.039   0.043   0.817569   1.174642   -5.993   8.704    2.997   1.730089    2.121276   
  5.906   -0.012   0.073   0.044   1.086135   1.181981   -7.366   11.763   5.473   1.58519     1.706992   
  5.906   0.006    0.054   0.027   1.14632    1.165923   -6.3     7.592    3.477   2.042971    2.862284   
  5.906   -0.003   0.06    0.047   1.047124   1.414431   -4.788   6.517    3.298   1.498474    1.535259   
  5.906   -0.035   0.123   0.075   1.277837   1.371562   -2.663   5.86     4.03    1.618883    1.712541   
  5.906   -0.037   0.126   0.076   1.092372   1.165976   -5.258   7.377    1.122   2.133817    3.078727   
  5.906   -0.023   0.063   0.027   0.954044   0.163512   -5.037   6.056    1.321   1.597877    1.517225   
  5.906   -0.074   0.154   0.068   1.60995    1.674453   1.552    3.305    1.883   -1.185017   -0.46804   
  5.906   -0.023   0.063   0.026   1.145749   1.522647   -6.08    11.869   6.788   2.265362    2.493716   
  5.906   -0.056   0.152   0.08    1.269117   1.111304   0.174    4.477    2.363   -3.042382   2.922933   
  5.906   0.008    0.036   0.02    1.426761   1.697786   -3.888   4.618    1.645   1.223237    0.938296   
  5.914   -0.047   0.086   0.026   1.623969   1.55658    -2.643   4.29     1.688   1.151862    1.204697   
  5.914   -0.035   0.102   0.049   1.112376   1.042788   1.51     5.801    4.408   -2.025731   -2.249242  
  5.914   -0.029   0.08    0.036   1.074209   0.833206   0.401    4.949    3.708   -0.185914   -0.607359  
  5.914   -0.043   0.106   0.048   1.451923   1.454515   -5.851   7.898    2.197   2.103422    2.480657   
  5.914   -0.055   0.119   0.052   1.45016    1.271665   -3.468   7.519    4.124   2.412549    2.929339   
  5.914   -0.013   0.101   0.062   0.76447    0.979985   -9.72    11.925   2.766   1.362323    0.495338   
  5.914   -0.014   0.046   0.021   0.676888   0.360338   -5.057   4.179    3.287   2.217485    -2.149326  
  5.914   -0.06    0.118   0.034   1.372935   1.677573   -2.65    3.585    2.129   1.935019    2.516043   
  5.914   0.002    0.056   0.028   0.861252   0.85907    -3.783   5.921    2.931   1.76752     1.8856     
  5.914   -0.02    0.083   0.042   1.012075   1.050602   -9.208   12.203   4.135   1.464071    1.257713   
  5.914   -0.023   0.075   0.032   1.399705   1.39261    -3.222   5.1      1.676   1.151885    0.637522   
  5.914   -0.017   0.068   0.036   1.315361   1.399425   -1.383   0.647    2.084   2.743341    -2.3157    
  5.914   -0.042   0.099   0.036   1.737585   1.910737   -7.603   11.117   4.865   1.590478    1.810459   
  5.914   -0.037   0.098   0.039   0.992148   0.90459    -4.57    6.012    1.462   2.205291    2.999162   
  5.914   -0.052   0.129   0.052   1.236717   1.38384    -2.801   4.216    1.761   2.159746    2.58801    
  5.914   -0.031   0.101   0.065   1.085001   0.891981   -7.744   9.884    3.247   1.569355    1.13496    
  5.914   -0.037   0.093   0.034   1.211969   1.044859   -6.419   9.324    3.672   1.772686    1.674477   
  5.914   -0.038   0.113   0.052   1.185383   1.053268   -6.005   8.339    2.968   1.751349    2.1513     
  5.914   -0.036   0.091   0.045   1.055744   0.937387   -2.68    6.611    4.186   2.400196    2.424761   
  5.914   -0.041   0.111   0.054   1.188087   1.18551    -3.754   4.501    1.65    1.661313    1.318428   
  5.914   -0.022   0.072   0.03    1.221973   1.59795    -2.624   1.495    3.194   -3.13447    -1.98787   
  5.914   -0.057   0.138   0.063   1.216249   1.180899   -7.4     11.876   5.375   1.443323    1.651841   
  5.914   -0.058   0.115   0.035   1.337913   1.160028   -2.044   3.835    1.915   2.586577    2.520554   
  5.914   -0.061   0.123   0.042   1.397658   1.400618   -1.586   5.893    3.601   1.115118    1.373051   
  5.914   0.018    0.061   0.035   0.13978    0.459618   -7.18    9.88     3.422   1.457057    1.553001   
  5.914   -0.046   0.087   0.033   1.174405   0.199249   -6.93    7.259    1.594   1.786239    2.790338   
  5.914   -0.001   0.078   0.058   1.018232   1.250037   0.028    2.577    1.597   3.084163    3.14007    
  5.914   -0.031   0.077   0.038   1.430995   1.979739   -6.696   10.723   2.789   1.467674    1.91652    
  5.914   -0.046   0.128   0.059   1.222553   1.345357   -7.0     8.781    2.077   1.47393     1.770273   
  5.914   -0.016   0.093   0.046   0.879028   1.210184   -2.228   3.589    1.743   2.689625    -2.625924  
  5.914   -0.009   0.073   0.039   0.889316   0.902134   -1.369   2.785    2.311   2.241336    2.493764   
  5.914   -0.032   0.076   0.03    1.261417   1.209712   -4.369   5.481    1.789   1.800347    2.59538    
  5.914   -0.045   0.128   0.065   1.31483    1.379991   -3.981   2.724    2.154   1.66496     -1.883842  
  5.914   -0.049   0.105   0.032   1.116348   1.287165   -3.217   6.335    3.086   2.214069    -3.128235  
  5.914   -0.05    0.062   0.017   1.34683    0.43999    -3.253   4.964    2.264   1.503911    1.232206   
  5.914   -0.015   0.03    0.015   1.253005   -1.382727  -3.235   4.415    2.139   1.610679    1.686864   
  5.914   -0.063   0.144   0.058   1.326696   1.577361   -3.458   2.239    2.272   1.959633    -1.202934  
  5.914   -0.035   0.125   0.078   1.06087    1.20604    -0.557   2.263    2.041   3.118638    -2.989757  
  5.914   -0.022   0.101   0.065   1.02896    1.246418   -8.706   14.332   5.985   1.462057    1.709228   
  5.914   -0.017   0.083   0.049   1.142493   1.314024   0.012    0.724    1.03    -2.885785   -2.747658  
  5.914   -0.021   0.085   0.047   1.400179   1.896981   -2.26    2.684    0.601   1.498127    -0.097615  
  5.914   -0.018   0.099   0.065   1.033322   1.355569   -1.006   1.71     2.96    -0.535697   -1.194911  
  5.914   -0.009   0.043   0.015   1.348652   1.50122    -3.816   5.274    3.035   2.312625    2.875079   
  5.914   -0.021   0.069   0.024   1.171903   0.89858    -5.768   6.123    1.232   1.096872    -0.337836  
  5.914   -0.039   0.107   0.044   0.958753   0.820904   -5.837   9.051    4.076   1.608881    1.60946    
  5.914   -0.006   0.082   0.047   0.697798   0.732836   -5.234   5.023    0.695   1.518094    1.791313   
  5.914   -0.066   0.149   0.065   1.175955   1.232323   -2.914   4.947    2.897   1.252513    1.183464   
  5.914   -0.04    0.102   0.047   1.050105   1.071397   -4.311   4.794    0.987   1.178564    -0.65862   
  5.914   -0.039   0.066   0.017   1.699798   3.096515   -2.184   2.196    1.944   0.499053    -1.13446   
  5.914   -0.015   0.058   0.023   1.314598   1.672312   -0.259   2.633    0.906   2.656399    -2.673621  
  5.914   -0.015   0.087   0.041   1.014049   1.14152    0.114    3.931    2.88    -3.009766   2.851173   
  5.914   -0.038   0.117   0.057   1.042981   1.038279   -3.871   3.649    1.242   1.575657    -1.675606  
  5.914   -0.029   0.088   0.056   0.956075   0.670126   -2.653   3.159    0.761   1.783004    2.615885   
  5.914   -0.021   0.061   0.02    1.347608   1.128208   -4.231   5.129    2.119   1.782157    2.30838    
  5.914   -0.005   0.061   0.033   1.932512   2.091849   -5.925   7.182    2.732   1.83544     2.741684   
  5.914   -0.018   0.084   0.037   0.899197   0.961509   -1.68    4.917    3.99    3.001482    -2.996695  
  5.914   -0.014   0.075   0.054   1.074043   1.328622   -5.831   8.95     3.601   2.264495    2.904531   
  5.914   -0.007   0.06    0.022   1.028658   0.932009   -4.074   6.721    2.089   0.909089    0.563895   
  5.914   -0.018   0.07    0.036   1.142878   1.289683   -2.077   5.469    3.306   1.939797    1.789544   
  5.914   -0.005   0.077   0.042   0.815916   0.670637   -3.807   6.63     2.075   1.950254    2.458056   
  5.914   -0.041   0.124   0.059   1.253768   1.393712   -4.355   5.804    1.668   1.902828    1.813491   
  5.914   -0.057   0.134   0.05    1.308436   1.158072   -3.937   5.573    2.023   1.965075    2.408665   
  5.914   -0.047   0.118   0.055   1.39824    1.337925   -4.956   7.055    2.627   1.498021    1.147873   
  5.914   -0.034   0.083   0.027   0.909645   0.608857   -3.899   5.772    1.251   1.33312     0.200487   
  5.914   -0.047   0.111   0.053   1.324417   1.62996    -6.854   9.449    1.763   1.547495    1.248853   
  5.914   -0.068   0.134   0.043   1.335715   1.665674   -4.081   3.392    2.361   2.41261     -2.2671    
  5.914   -0.033   0.084   0.031   0.966904   0.294278   -7.737   10.749   3.349   1.729132    1.898347   
  5.914   -0.087   0.166   0.049   1.456894   1.74303    -2.677   3.067    1.186   2.042022    3.048669   
  5.914   -0.044   0.113   0.045   1.253126   1.229394   -6.385   10.726   4.637   1.918758    1.995569   
  5.914   -0.045   0.113   0.045   1.137571   1.299801   -6.033   7.868    1.588   1.668821    1.696551   
  5.914   0.006    0.023   0.024   1.092884   1.782111   -6.349   7.912    2.079   1.69359     1.551202   
  5.914   -0.005   0.048   0.026   1.41425    1.182399   -7.41    8.589    2.543   1.45507     0.266468   
  5.914   0.001    0.034   0.015   0.802836   0.693294   -4.929   7.151    2.556   1.908504    2.130821   
  5.914   -0.009   0.111   0.058   0.693781   0.738213   -5.071   6.924    3.947   2.144476    3.029767   
  5.914   -0.004   0.072   0.025   0.512489   0.069384   -5.723   6.711    2.798   2.203691    -2.979762  
  5.914   -0.012   0.094   0.056   0.768393   1.055854   -1.502   4.792    3.273   2.468432    2.316265   
  5.914   -0.01    0.061   0.039   1.05838    1.15151    -2.643   3.816    3.336   0.606488    -0.61507   
  5.914   -0.042   0.103   0.037   1.255027   1.340995   -2.878   6.597    3.782   2.142906    2.091538   
  5.914   -0.01    0.059   0.038   0.970247   1.101265   -2.777   6.143    2.725   1.999189    2.049416   
  5.914   -0.031   0.088   0.052   1.243431   1.293808   -1.719   3.883    1.828   3.069421    2.950349   
  5.914   -0.014   0.068   0.031   0.896765   0.785678   -4.677   7.805    5.658   1.732322    1.81251    
  5.914   -0.048   0.096   0.026   1.622814   1.924972   -4.331   7.494    2.635   1.209586    1.248117   
  5.914   0.001    0.049   0.035   0.904721   0.858088   -5.244   6.75     1.882   2.038932    2.933431   
  5.914   -0.02    0.066   0.032   0.983559   0.746927   -8.158   11.144   3.011   1.786295    1.975416   
  5.914   -0.04    0.101   0.04    1.234223   0.951824   -6.719   9.417    2.172   1.880715    2.535042   
  5.914   0.006    0.094   0.055   0.503617   0.953427   -4.858   5.103    2.721   1.839612    2.936666   
  5.914   -0.037   0.119   0.072   1.126775   1.173885   -4.656   6.293    1.818   1.624104    2.581421   
  5.914   -0.017   0.07    0.017   1.191168   1.031742   -1.783   2.926    1.362   2.519893    2.83282    
  5.914   -0.045   0.075   0.014   1.609863   1.077914   -3.232   7.545    4.746   1.288477    1.183191   
  5.914   -0.013   0.068   0.027   1.164357   1.3848     -9.2     14.586   6.025   1.700025    1.764918   
  5.914   -0.083   0.155   0.059   1.4271     1.293123   -5.469   7.33     1.815   1.420129    1.091409   
  5.914   -0.026   0.088   0.056   1.416079   1.59005    -6.127   11.464   5.277   1.738675    1.740641   
  5.914   -0.026   0.125   0.077   0.998896   1.198594   -4.606   5.138    1.226   1.528765    1.225601   
  5.914   -0.041   0.106   0.041   1.300043   1.37963    -3.786   4.379    1.022   1.8758      2.613395   
  5.914   -0.033   0.089   0.043   1.254549   1.631765   -6.867   9.553    3.069   1.696129    1.8913     
  5.914   -0.026   0.084   0.039   1.195269   1.087545   -4.571   7.88     4.045   1.418035    1.02712    
  5.914   -0.028   0.066   0.018   1.473482   1.648208   -4.774   4.602    0.841   2.020308    -2.3953    
  5.914   -0.031   0.124   0.084   1.037902   1.076687   -4.261   6.7      2.392   2.267952    2.578169   
  5.914   -0.033   0.124   0.081   1.341226   1.358767   0.171    1.193    1.995   1.370354    1.572942   
  5.914   -0.025   0.119   0.062   0.74305    0.568353   -7.598   13.484   6.37    1.644391    1.713409   
  5.922   -0.013   0.101   0.06    0.69725    0.528645   -3.248   10.213   6.515   0.97285     1.155059   
  5.922   -0.008   0.095   0.071   0.702488   0.750019   -1.094   0.457    0.958   -1.00222    -1.830687  
  5.922   -0.021   0.104   0.046   0.927508   1.114271   -4.001   6.426    1.056   1.050242    1.395525   
  5.922   -0.021   0.081   0.039   1.10953    1.130751   -4.059   2.855    1.911   2.160224    -2.492491  
  5.922   0.012    0.093   0.062   0.471799   0.820501   -8.254   10.388   2.992   1.851056    2.356964   
  5.922   -0.009   0.102   0.068   0.868783   1.118165   -3.319   5.12     2.247   1.66013     1.535683   
  5.922   0.011    0.092   0.063   0.443079   0.583135   -4.039   7.166    3.682   1.715217    1.695884   
  5.922   0.007    0.089   0.051   0.439789   0.926989   -3.935   5.248    1.105   1.864723    1.127634   
  5.922   -0.003   0.095   0.052   0.638235   0.701982   -3.181   2.975    0.307   1.870779    -2.404957  
  5.922   -0.028   0.098   0.045   1.304345   1.019253   -7.457   10.331   3.112   1.681984    1.73198    
  5.922   -0.052   0.15    0.079   0.987365   0.825555   1.712    2.621    0.336   -1.733746   -1.843169  
  5.922   0.005    0.079   0.056   0.614876   0.738762   -2.585   5.463    2.119   1.01001     1.298821   
  5.922   -0.029   0.104   0.053   1.105898   1.374883   -6.678   10.308   4.497   1.055699    1.029309   
  5.922   -0.016   0.099   0.036   0.56326    0.472699   -6.189   8.78     4.882   1.292223    0.880352   
  5.922   -0.046   0.109   0.046   1.316464   1.405805   -9.623   15.004   5.508   1.573597    1.711505   
  5.922   -0.015   0.071   0.012   0.69131    0.256682   -2.579   5.701    3.727   1.542025    1.556887   
  5.922   -0.031   0.085   0.039   1.131848   1.194031   -5.752   9.647    3.487   1.540002    1.51575    
  5.922   -0.021   0.094   0.038   1.000777   1.149605   -3.965   3.574    0.945   1.448894    -2.73812   
  5.922   -0.012   0.102   0.055   0.604157   0.794035   -2.307   2.819    2.726   2.453818    -2.227703  
  5.922   -0.076   0.162   0.08    1.249552   1.231743   -3.036   2.06     1.186   1.576214    -0.911548  
  5.922   -0.025   0.114   0.068   1.119095   1.02521    -1.615   4.545    1.998   2.213329    2.27993    
  5.922   -0.004   0.095   0.057   0.644857   0.782786   -1.493   5.032    3.813   2.202319    2.401321   
  5.922   -0.013   0.052   0.026   0.761453   0.034431   -1.005   3.085    3.098   1.238872    0.707339   
  5.922   -0.019   0.105   0.071   0.907373   1.026761   -4.426   6.336    2.076   1.376255    1.528655   
  5.922   -0.009   0.1     0.079   0.926015   1.132521   -7.432   10.855   4.674   1.559685    1.778087   
  5.922   -0.003   0.092   0.057   0.404019   0.318391   -5.811   8.121    2.423   2.084892    2.734722   
  5.922   -0.035   0.111   0.065   1.254446   1.443679   -3.746   7.327    5.204   2.429108    2.966551   
  5.922   -0.039   0.114   0.05    1.044597   1.314011   -5.285   7.232    1.411   1.536636    1.092617   
  5.922   -0.035   0.089   0.036   1.366685   1.303571   -2.278   2.436    1.058   2.129663    -0.746941  
  5.922   -0.036   0.112   0.056   1.027711   1.177115   -2.107   2.927    0.946   2.105038    2.089503   
  5.922   -0.02    0.117   0.075   0.798571   0.870323   -4.823   8.264    3.799   1.044276    0.730755   
  5.922   -0.013   0.082   0.041   0.492824   0.171127   -5.093   7.444    2.919   1.636588    1.717138   
  5.922   -0.013   0.071   0.029   0.760885   0.876643   -1.432   4.334    3.368   2.296793    2.542251   
  5.922   -0.017   0.081   0.036   0.98329    1.260372   -4.33    4.862    1.438   1.229267    0.266059   
  5.922   -0.046   0.1     0.038   1.104128   0.670714   -3.735   5.65     1.053   1.496217    1.707948   
  5.922   -0.016   0.103   0.057   0.967671   1.048938   -3.027   4.192    3.18    2.270602    -3.052862  
  5.922   -0.03    0.117   0.064   0.956906   1.06213    -1.699   2.368    1.66    1.195262    0.80384    
  5.922   0.003    0.092   0.059   0.536515   0.731073   -2.704   3.642    2.028   2.54921     -2.745046  
  5.922   -0.005   0.083   0.049   0.714016   0.700374   -2.872   7.359    4.51    2.419167    2.295729   
  5.922   -0.041   0.082   0.029   1.559757   1.719583   -9.58    13.354   4.756   1.957416    2.48497    
  5.922   -0.032   0.114   0.06    1.101089   1.065454   -2.533   3.844    0.819   2.120628    2.804089   
  5.922   -0.011   0.087   0.045   0.998511   1.084934   -6.431   8.258    2.787   1.507169    1.707144   
  5.922   -0.028   0.119   0.089   1.069331   1.083094   -6.42    10.135   4.17    1.575211    1.549472   
  5.922   -0.021   0.104   0.045   0.913959   1.148882   -6.052   9.585    3.062   1.746969    1.679195   
  5.922   0.01     0.081   0.052   0.553744   0.980238   -5.211   5.055    2.056   1.014326    0.300744   
  5.922   -0.044   0.146   0.076   0.852446   0.950715   -5.152   9.61     4.755   1.427585    1.739642   
  5.922   -0.031   0.114   0.063   0.97672    1.16213    -1.666   3.477    1.456   0.971231    1.769672   
  5.922   -0.019   0.075   0.04    1.114594   0.85291    -2.607   3.702    2.763   2.539185    -2.541659  
  5.922   -0.014   0.094   0.057   0.841955   1.011247   -8.956   13.406   5.469   1.358448    1.424883   
  5.922   -0.026   0.102   0.05    0.913832   0.862854   -5.211   11.224   5.901   1.184352    1.189915   
  5.922   -0.026   0.076   0.029   1.219576   1.24351    -1.695   2.186    2.955   2.484022    -2.493115  
  5.922   -0.003   0.076   0.055   0.908893   0.985586   -4.915   7.223    3.07    1.559257    1.292464   
  5.922   -0.035   0.135   0.089   0.987142   1.182476   -8.763   11.748   2.662   1.364401    1.322927   
  5.922   -0.019   0.088   0.052   0.907996   0.730349   -5.509   6.12     2.04    1.096576    -0.153631  
  5.922   -0.012   0.088   0.04    0.696994   0.968977   -3.077   5.808    3.833   1.451522    1.464725   
  5.922   -0.002   0.054   0.03    1.316833   1.232615   -5.337   6.913    2.661   1.628957    2.045151   
  5.922   -0.009   0.066   0.042   1.026882   1.036403   -2.4     4.725    2.332   2.234494    2.042573   
  5.922   -0.006   0.092   0.045   0.604844   0.711922   -0.6     2.522    2.373   1.261517    1.679994   
  5.922   -0.024   0.069   0.041   1.31678    1.731141   -3.243   4.817    1.735   1.268678    1.3139     
  5.922   -0.031   0.109   0.059   1.26599    0.931251   -2.238   1.974    1.567   1.034409    -0.111817  
  5.922   -0.027   0.108   0.038   0.888248   0.622943   -3.135   5.047    3.389   1.431742    1.521927   
  5.922   -0.015   0.105   0.061   0.900535   0.936667   -3.592   8.257    3.752   2.314427    2.446069   
  5.922   -0.043   0.135   0.07    1.005256   1.263413   -5.996   8.122    3.355   1.562367    1.531724   
  5.922   -0.005   0.082   0.042   0.818642   1.053182   -6.985   11.192   5.024   1.652325    1.82883    
  5.922   -0.04    0.118   0.046   1.419403   1.52531    -3.893   6.627    3.306   1.012668    1.392546   
  5.922   -0.024   0.093   0.043   1.088252   1.126548   -4.25    5.731    1.776   1.729059    2.130002   
  5.922   -0.03    0.137   0.072   0.730267   0.928717   -4.639   6.573    2.965   1.457844    1.052925   
  5.922   -0.014   0.082   0.048   0.777809   0.621602   -3.176   4.168    2.781   2.377918    -2.845835  
  5.922   -0.053   0.106   0.024   1.384616   1.109249   -3.574   2.819    1.494   2.127832    -1.438171  
  5.922   -0.04    0.17    0.1     1.016817   1.217049   -6.808   9.466    3.711   1.499367    1.766259   
  5.922   0.003    0.063   0.039   0.81285    0.717893   0.854    4.86     3.102   -2.797811   -2.711199  
  5.922   -0.062   0.146   0.074   1.47958    1.468702   -3.753   3.232    1.439   0.869403    -0.974337  
  5.922   -0.016   0.078   0.036   0.991971   1.399501   -3.887   2.699    1.685   1.638034    -2.001654  
  5.922   -0.042   0.104   0.056   1.473284   1.476458   -3.349   6.787    4.108   1.755317    2.186111   
  5.922   -0.002   0.061   0.037   0.832947   0.888374   -5.315   9.108    5.142   1.530231    1.241515   
  5.922   0.006    0.068   0.05    0.988592   1.244794   -3.925   6.476    2.234   1.78372     1.72151    
  5.922   -0.03    0.077   0.032   1.147974   0.897126   -6.304   8.597    1.702   1.484529    0.911499   
  5.922   -0.006   0.089   0.049   0.784949   1.136091   -0.776   3.104    3.771   -2.604673   -2.10014   
  5.922   0.002    0.08    0.051   0.432237   0.68843    -8.679   11.417   2.847   1.533056    1.806026   
  5.922   0.023    0.049   0.025   0.212497   0.479568   -4.435   5.677    1.958   1.513779    0.753998   
  5.922   0.015    0.067   0.036   0.204622   0.068543   -8.433   12.181   3.006   1.555155    1.547892   
  5.922   -0.016   0.108   0.066   0.871243   0.998664   -3.01    3.595    0.674   1.427341    0.565552   
  5.922   -0.04    0.142   0.071   0.847181   0.75172    -3.0     4.84     1.344   2.273801    2.568014   
  5.922   0.015    0.036   0.025   0.516573   1.136113   -2.984   4.767    3.535   2.181056    2.618856   
  5.922   -0.014   0.103   0.07    0.565384   0.492068   -7.765   11.705   4.639   2.013427    2.222408   
  5.922   0.02     0.054   0.046   0.679191   1.123047   -3.856   3.823    1.115   1.686114    0.712167   
  5.922   -0.074   0.149   0.078   1.527812   1.658225   -4.47    4.788    1.755   2.125826    -2.76331   
  5.922   -0.019   0.105   0.053   0.65956    0.802824   -4.698   7.52     2.991   1.768377    1.355251   
  5.922   -0.038   0.11    0.062   1.25325    1.244079   -2.284   5.345    2.673   2.137262    2.291402   
  5.922   -0.047   0.113   0.043   1.155459   1.373724   0.576    3.61     2.557   -2.828593   3.057468   
  5.922   -0.037   0.11    0.045   0.922942   1.034563   -4.715   6.523    1.508   2.026403    2.69211    
  5.922   -0.028   0.091   0.035   0.949901   1.294412   -5.759   7.678    2.656   1.407887    1.297423   
  5.922   -0.004   0.125   0.067   0.395545   0.390458   -2.327   2.664    0.679   2.177822    2.458704   
  5.922   -0.033   0.123   0.05    0.873428   0.844164   -0.428   1.774    2.977   -1.492126   -1.850422  
  5.922   0.006    0.077   0.036   0.465998   0.492166   -0.3     2.819    1.279   -2.827651   -2.628861  
  5.922   -0.025   0.07    0.031   1.131176   0.893015   -4.928   7.06     2.742   1.103621    1.087349   
  5.922   -0.029   0.114   0.06    0.991108   1.181758   -2.0     3.525    2.464   2.425715    3.140206   
  5.922   -0.023   0.09    0.034   0.737272   0.810671   -9.983   16.51    6.267   1.87205     1.945397   
  5.922   -0.022   0.095   0.056   0.915687   0.871707   -3.738   5.094    2.542   1.678032    0.847476   
  5.922   -0.019   0.081   0.039   1.125536   1.295008   -5.164   8.76     3.387   1.218719    0.809072   
  5.929   -0.032   0.102   0.051   1.085953   1.370569   -3.518   5.016    1.125   0.966155    0.59737    
  5.929   -0.034   0.113   0.053   0.909986   0.914156   -3.111   2.352    0.482   1.356985    -1.699784  
  5.929   -0.019   0.097   0.053   0.862342   0.691645   -5.595   9.645    4.337   1.835827    1.945074   
  5.929   -0.046   0.133   0.066   1.123281   1.253328   -1.813   6.888    6.631   2.324153    2.392639   
  5.929   0.008    0.11    0.068   0.636582   1.082977   -0.8     3.643    1.868   2.976698    2.860869   
  5.929   -0.02    0.097   0.042   0.749323   0.713437   -4.267   4.391    1.053   1.297498    2.514784   
  5.929   -0.033   0.093   0.037   1.390212   1.98425    -3.566   5.746    2.895   2.316151    2.559084   
  5.929   0.001    0.118   0.083   0.73048    1.01244    -5.546   7.281    2.436   1.604809    1.967835   
  5.929   0.007    0.086   0.061   0.507323   0.800346   -3.711   6.423    3.985   2.048408    2.202248   
  5.929   -0.0     0.052   0.033   0.913444   1.150683   -6.716   11.835   5.877   1.465302    1.633743   
  5.929   -0.034   0.123   0.072   0.86091    0.861411   -6.314   9.936    4.667   1.306394    1.248982   
  5.929   -0.001   0.079   0.052   1.043154   1.335096   -5.9     8.729    1.987   1.952879    2.040257   
  5.929   -0.019   0.077   0.042   0.801517   0.92002    -2.958   7.377    2.964   2.760282    -2.875314  
  5.929   -0.008   0.083   0.047   1.021441   1.008668   -5.057   7.773    3.807   1.692028    1.910354   
  5.929   -0.001   0.05    0.031   0.969572   1.09246    -4.352   7.291    4.338   1.463217    1.431616   
  5.929   -0.062   0.14    0.059   1.273698   1.274563   -3.781   4.822    0.699   1.547503    1.809215   
  5.929   -0.008   0.091   0.06    0.869809   0.854199   -2.984   6.006    3.639   1.364419    1.920293   
  5.929   0.01     0.066   0.051   0.657635   0.93977    -1.023   1.37     2.196   1.32887     1.847605   
  5.929   -0.011   0.09    0.062   0.933497   1.073696   -5.143   8.382    2.841   1.370258    1.140209   
  5.929   0.016    0.043   0.027   0.507178   0.875699   -2.899   2.799    2.626   2.320984    -2.603356  
  5.929   -0.04    0.12    0.064   1.111333   1.018288   -4.708   6.516    1.112   1.129315    1.279193   
  5.929   -0.016   0.095   0.055   0.885392   1.066167   -3.204   5.486    3.234   1.552141    1.609995   
  5.929   -0.071   0.168   0.09    1.129206   1.088496   -0.914   4.059    2.256   2.688608    2.713114   
  5.929   -0.03    0.1     0.061   1.254472   1.398307   -4.351   7.745    3.206   1.212707    1.456784   
  5.929   -0.024   0.126   0.076   0.746238   0.801692   -1.221   2.561    1.316   2.530196    3.113363   
  5.929   0.003    0.096   0.057   0.566086   0.944723   -3.427   4.951    0.969   2.026871    2.318047   
  5.929   -0.034   0.108   0.056   1.104256   1.309237   -3.48    5.414    2.168   1.456375    0.62295    
  5.929   -0.059   0.132   0.048   1.228055   1.229041   -2.363   2.428    0.039   1.932313    0.933689   
  5.929   -0.009   0.087   0.052   0.645441   0.505557   -0.394   2.19     1.841   1.764179    1.730908   
  5.929   -0.021   0.087   0.048   1.032926   1.217728   -4.116   6.241    4.11    1.35703     1.525821   
  5.929   -0.053   0.151   0.072   0.989827   1.000879   -6.724   8.915    3.24    1.268866    1.41902    
  5.929   -0.064   0.184   0.094   1.069496   1.092392   -2.33    4.123    2.771   1.555104    1.49366    
  5.929   -0.045   0.123   0.063   1.185349   1.211519   -5.415   6.635    1.995   1.764987    1.753688   
  5.929   0.01     0.054   0.033   0.945625   1.09532    1.699    4.961    3.905   -2.187166   -1.998203  
  5.929   -0.044   0.1     0.035   1.42245    1.367608   0.504    1.682    1.489   -3.078256   2.15121    
  5.929   -0.022   0.073   0.037   1.077385   0.806142   -1.649   5.086    4.453   1.646358    1.681541   
  5.929   -0.022   0.102   0.054   0.983856   0.846356   -7.365   9.496    1.856   1.678582    2.002364   
  5.929   -0.043   0.129   0.081   1.317319   1.302128   -3.553   4.32     1.767   1.858061    2.565974   
  5.929   -0.017   0.098   0.048   0.776822   0.819757   -4.634   7.408    2.654   1.794711    1.659278   
  5.929   -0.024   0.091   0.035   0.917855   1.177231   -2.612   3.469    2.831   1.913175    2.706217   
  5.929   -0.014   0.077   0.041   0.752753   0.292867   -0.847   1.301    2.327   -1.579125   -1.658935  
  5.929   -0.031   0.095   0.044   1.559803   1.845502   -1.705   1.598    1.01    0.654316    -2.251799  
  5.929   0.003    0.089   0.065   0.958417   1.257389   -7.985   11.216   4.188   1.424892    1.192131   
  5.929   -0.038   0.114   0.056   0.971122   0.700917   -4.94    8.331    3.336   2.154676    2.473019   
  5.929   -0.052   0.107   0.041   1.507789   1.652225   1.737    3.138    1.098   -2.551053   -2.611732  
  5.929   0.002    0.076   0.046   0.762442   0.86728    -1.058   1.439    1.453   -3.005686   -2.194049  
  5.929   -0.039   0.111   0.057   1.415546   1.543902   -4.292   4.423    1.304   1.713643    -2.768167  
  5.929   -0.038   0.123   0.077   1.096447   1.112245   -4.406   6.694    3.627   1.134913    0.864124   
  5.929   -0.039   0.123   0.066   1.086205   1.004734   -5.426   8.612    4.444   1.739031    1.664336   
  5.929   -0.005   0.075   0.045   0.70945    0.69076    -2.641   7.933    4.219   2.889738    3.108398   
  5.929   -0.023   0.062   0.012   0.902671   -0.054141  -4.796   7.75     3.126   1.718332    1.693449   
  5.929   -0.036   0.123   0.057   0.977884   1.176202   -5.662   5.995    2.255   2.102854    3.020275   
  5.929   0.007    0.059   0.032   0.475551   0.614996   0.549    3.851    3.462   -2.593726   -2.164521  
  5.929   -0.021   0.084   0.043   1.267642   1.452922   -0.789   1.409    1.569   2.806628    -2.238692  
  5.929   -0.028   0.118   0.066   0.954592   0.924061   -2.748   5.173    3.181   1.669842    2.219499   
  5.929   -0.003   0.097   0.054   0.644166   0.933525   -2.353   3.704    0.774   1.554981    2.776234   
  5.929   -0.03    0.099   0.046   1.024213   0.89257    -5.839   7.539    2.874   1.730331    1.138196   
  5.929   -0.02    0.087   0.061   1.328162   1.308033   -4.766   4.651    1.489   1.107614    0.002441   
  5.929   -0.002   0.042   0.022   1.049161   0.864128   -4.862   6.707    1.306   1.594869    1.500587   
  5.929   -0.049   0.146   0.079   1.127713   1.293593   -1.391   2.575    2.104   1.317213    1.566651   
  5.929   -0.007   0.066   0.049   0.727296   0.918507   -3.977   8.723    5.172   2.248633    2.400199   
  5.929   -0.006   0.089   0.052   0.839479   1.206379   -3.169   4.352    2.156   1.609194    2.313439   
  5.929   -0.017   0.077   0.034   1.209478   1.259219   0.21     2.524    1.801   -1.172044   -1.461962  
  5.929   -0.022   0.065   0.025   0.924719   0.67988    -4.871   7.294    3.196   1.422627    1.572783   
  5.929   -0.045   0.095   0.029   1.03251    0.685924   -2.478   2.449    2.257   2.673089    -2.686054  
  5.929   -0.025   0.096   0.048   0.890259   0.993744   -2.622   4.864    3.339   2.806286    -2.738179  
  5.929   -0.042   0.115   0.055   1.230789   1.305205   -3.146   4.587    2.293   1.407982    1.851751   
  5.929   -0.036   0.114   0.044   1.092774   1.325624   -3.559   3.934    0.443   1.9373      2.771869   
  5.929   -0.045   0.121   0.058   1.11463    1.128356   -4.445   5.319    1.473   1.253613    -0.021644  
  5.929   -0.025   0.1     0.041   1.03157    1.253306   -3.283   4.999    0.964   1.020472    0.488428   
  5.929   -0.03    0.111   0.051   0.618158   0.434      -5.07    8.393    3.349   2.381252    2.240382   
  5.929   -0.018   0.16    0.103   0.7762     0.992763   -2.86    3.788    1.559   0.965355    0.353327   
  5.929   -0.05    0.173   0.079   0.885911   0.891056   -3.976   3.294    1.363   1.409291    -1.548021  
  5.929   -0.022   0.105   0.062   0.872563   0.945946   -6.146   6.839    0.344   1.712457    1.451749   
  5.929   -0.055   0.151   0.067   0.965067   0.922399   -0.486   1.505    1.264   3.113502    2.652186   
  5.929   -0.021   0.089   0.033   1.044377   1.279537   0.431    3.927    2.691   -2.547502   -2.375948  
  5.929   -0.027   0.126   0.077   1.035397   1.289431   -5.413   7.724    3.958   1.479321    1.460328   
  5.929   -0.023   0.076   0.037   0.9312     1.008738   -5.918   9.997    5.413   1.478353    1.350096   
  5.929   -0.047   0.153   0.088   1.064784   1.086737   -1.606   2.25     1.222   0.936392    1.810143   
  5.929   -0.029   0.15    0.079   0.854859   0.751575   -1.722   2.364    0.404   1.885868    2.477611   
  5.929   -0.017   0.084   0.038   1.122807   1.460514   -8.539   10.666   2.606   1.667125    1.374002   
  5.929   -0.001   0.062   0.022   0.517215   0.230793   -3.991   5.843    2.959   1.274133    1.077009   
  5.929   -0.056   0.134   0.063   1.248699   1.254812   -3.713   5.642    2.371   2.044751    1.961552   
  5.929   -0.033   0.109   0.045   0.768119   0.633001   -5.057   5.689    0.561   1.165517    -0.269032  
  5.929   -0.061   0.143   0.06    1.215239   1.291813   -5.489   10.587   5.188   1.820577    1.393026   
  5.929   -0.023   0.074   0.045   1.061172   0.766108   -2.094   3.018    1.181   1.381423    1.477847   
  5.929   -0.023   0.111   0.063   0.751697   0.833161   -2.379   4.804    1.996   0.98273     0.854572   
  5.929   -0.006   0.075   0.033   0.831803   0.848963   -6.506   8.697    3.047   1.3721      1.066766   
  5.929   -0.049   0.134   0.06    1.056781   1.134815   -5.917   7.359    1.827   1.554346    0.860212   
  5.929   0.0      0.119   0.085   0.641537   0.95855    -4.088   5.841    1.935   1.732781    1.496009   
  5.929   -0.008   0.056   0.037   1.199721   1.961352   -3.517   6.829    3.976   1.070237    0.916899   
  5.929   -0.033   0.125   0.077   1.040934   1.232472   -2.453   4.939    2.267   1.203708    1.11124    
  5.929   -0.056   0.103   0.023   1.206958   0.964922   -7.588   10.338   3.528   1.544609    1.391336   
  5.929   -0.038   0.118   0.07    1.401186   1.619582   -1.497   3.223    1.297   1.661076    1.306728   
  5.929   -0.002   0.075   0.048   0.907644   1.200193   -7.08    9.151    2.321   1.164468    1.123329   
  5.929   -0.012   0.104   0.046   0.594436   0.648903   -4.252   5.564    1.459   1.547018    1.223624   
  5.929   -0.011   0.056   0.036   0.930624   0.717102   -6.149   8.928    4.307   2.25776     2.805146   
  5.929   -0.04    0.103   0.041   1.444379   1.761366   -3.168   5.234    2.671   1.381919    1.233878   
  5.929   -0.058   0.136   0.064   1.190953   1.071837   -5.31    7.114    2.406   1.549782    1.3003     
  5.929   -0.046   0.134   0.076   1.16616    1.324981   -0.172   5.157    2.149   3.067597    2.92364    
  5.937   -0.001   0.089   0.058   0.966241   1.335864   -4.058   6.281    2.653   0.859279    0.20201    
  5.937   -0.014   0.059   0.039   0.832423   0.611824   -3.616   6.302    3.835   1.867112    1.934348   
  5.937   0.005    0.072   0.051   0.687284   0.887609   -4.408   5.647    0.937   1.698861    1.410499   
  5.937   -0.028   0.128   0.073   0.980195   1.276796   -9.114   10.871   1.915   1.688732    1.470281   
  5.937   -0.039   0.103   0.048   1.226689   1.454757   -4.771   5.767    1.299   1.639305    1.204159   
  5.937   0.0      0.062   0.044   1.115745   1.631759   -3.448   5.769    2.538   1.718488    1.705144   
  5.937   -0.016   0.076   0.036   0.848528   1.131235   -1.821   3.507    1.997   0.889135    1.208874   
  5.937   -0.011   0.075   0.046   1.124756   1.338304   -3.475   3.912    1.67    1.444678    1.524381   
  5.937   0.004    0.079   0.054   0.690436   0.996784   0.216    3.401    3.446   -2.17873    -1.79405   
  5.937   -0.051   0.127   0.054   1.347228   0.977544   -8.495   12.625   3.421   2.032972    2.56418    
  5.937   -0.028   0.115   0.06    0.994203   1.238129   -4.777   6.157    1.89    1.476306    1.452179   
  5.937   -0.037   0.142   0.081   0.957011   1.221352   -2.911   3.514    1.048   1.69145     1.68527    
  5.937   -0.026   0.091   0.048   1.013712   0.865836   -4.46    6.273    1.099   1.1885      1.219008   
  5.937   -0.005   0.095   0.04    0.875739   1.048184   -3.975   6.315    2.134   1.757277    1.79389    
  5.937   -0.03    0.104   0.046   1.071473   1.352977   -2.402   7.15     6.334   1.632437    1.637295   
  5.937   -0.012   0.096   0.064   0.884228   1.02404    -5.447   6.991    2.547   2.004531    2.415429   
  5.937   -0.047   0.125   0.062   1.285897   1.329972   -2.745   3.826    1.72    1.726716    1.107974   
  5.937   -0.024   0.084   0.029   1.102084   1.184955   -5.428   8.129    2.206   1.990498    2.61594    
  5.937   0.001    0.045   0.025   1.217184   1.526722   -3.323   5.854    3.3     1.936309    2.225334   
  5.937   -0.055   0.147   0.063   1.112007   0.964649   -6.979   10.197   5.532   1.733539    1.973343   
  5.937   -0.039   0.127   0.069   0.937005   0.909112   -4.371   5.316    1.898   1.916798    1.944376   
  5.937   -0.023   0.082   0.029   0.838043   0.995765   -3.144   4.752    2.739   1.830717    1.957605   
  5.937   -0.035   0.104   0.051   1.149448   1.228602   0.168    2.037    0.862   -2.631915   -1.779413  
  5.937   -0.04    0.113   0.059   1.199724   1.314287   -3.067   4.394    1.685   1.239317    0.488771   
  5.937   -0.043   0.125   0.056   0.958948   1.051968   -2.733   2.45     1.386   2.090369    -2.687734  
  5.937   -0.05    0.12    0.063   1.420302   1.513457   -8.371   11.404   4.22    1.71702     2.135271   
  5.937   -0.066   0.165   0.074   1.115459   1.024786   -1.343   2.09     0.83    1.404652    2.412062   
  5.937   -0.025   0.101   0.047   0.976235   1.147734   -0.966   2.989    3.798   1.475011    1.756569   
  5.937   -0.018   0.102   0.053   0.811566   0.87993    -3.588   4.546    0.993   1.272007    0.968115   
  5.937   0.012    0.075   0.05    0.571612   0.942811   -1.814   3.66     3.244   0.463349    0.12509    
  5.937   -0.051   0.141   0.075   0.911924   0.83097    -3.367   4.926    2.467   1.487508    1.83305    
  5.937   -0.05    0.145   0.073   1.079775   1.158962   -4.002   6.548    2.744   1.71467     1.677316   
  5.937   0.003    0.077   0.049   1.089596   1.645726   -4.731   7.938    3.638   1.876767    1.935569   
  5.937   -0.041   0.092   0.04    1.315302   1.503901   -3.828   5.656    2.324   1.135451    1.283528   
  5.937   -0.02    0.083   0.037   0.785978   0.817435   -3.889   5.562    0.483   1.700519    1.830562   
  5.937   0.007    0.059   0.047   0.43675    0.753054   -2.011   3.97     1.418   0.771623    1.04238    
  5.937   -0.07    0.15    0.069   1.475646   1.586092   -3.737   5.112    1.943   1.819705    2.152675   
  5.937   -0.017   0.105   0.065   0.778901   0.994904   -3.969   5.994    2.824   1.828034    2.2473     
  5.937   0.005    0.081   0.033   0.446839   0.464003   0.761    2.387    1.697   -1.431366   -1.087085  
  5.937   -0.011   0.129   0.079   0.632341   0.958168   -0.69    1.96     1.209   3.001482    -2.568632  
  5.937   -0.022   0.124   0.07    1.090133   1.204908   -5.135   8.451    4.87    1.659072    1.784401   
  5.937   -0.065   0.172   0.09    0.982253   1.067739   -5.147   6.961    1.882   1.859428    1.779627   
  5.937   -0.019   0.052   0.026   1.663943   2.385232   -0.804   3.81     1.717   2.933543    -2.682882  
  5.937   -0.038   0.108   0.043   1.335788   1.421362   -3.303   2.011    0.731   1.816358    3.077985   
  5.937   -0.012   0.063   0.041   1.128478   1.636884   -6.808   8.653    2.693   1.470729    1.671081   
  5.937   -0.005   0.065   0.039   0.510544   0.397451   -7.05    9.044    3.462   1.793408    2.044695   
  5.937   -0.026   0.117   0.055   0.829815   0.723811   -5.431   7.65     2.95    1.849591    2.019387   
  5.937   -0.03    0.117   0.062   1.049567   1.317839   -1.312   3.289    1.874   2.920707    -2.318154  
  5.937   -0.006   0.113   0.064   0.600068   0.911182   -4.095   4.435    0.779   1.442415    0.946203   
  5.937   0.006    0.053   0.029   0.423829   -0.142958  -7.066   12.009   5.377   1.13338     1.121174   
  5.937   -0.021   0.145   0.087   0.695498   0.750994   -3.56    6.898    3.422   2.309935    2.374392   
  5.937   -0.006   0.113   0.067   0.691537   0.939306   -5.585   8.408    3.187   2.222291    2.474049   
  5.937   -0.068   0.152   0.069   1.22239    1.239693   -0.491   2.069    1.175   -0.016032   -0.142608  
  5.937   0.002    0.109   0.064   0.555532   0.701433   -5.0     9.088    6.392   2.417245    2.993479   
  5.937   -0.017   0.1     0.055   0.987769   1.228529   -7.853   9.63     1.913   1.584787    1.657663   
  5.937   0.026    0.028   0.013   -0.211385  0.313679   -8.585   13.276   5.303   1.670441    1.699297   
  5.937   -0.032   0.124   0.067   1.065105   1.20944    -6.218   8.437    2.428   1.206169    1.240912   
  5.937   -0.019   0.098   0.056   0.841236   0.8981     -1.148   0.24     0.659   2.940914    -2.355349  
  5.937   -0.043   0.119   0.061   1.084163   0.981105   0.097    3.282    2.585   0.909758    1.274247   
  5.937   -0.055   0.151   0.08    1.168498   1.218666   -8.365   10.026   2.979   1.50313     1.445637   
  5.937   -0.069   0.18    0.085   1.127756   1.267325   -5.174   5.884    0.318   1.376697    -2.035571  
  5.937   -0.038   0.106   0.042   1.138529   1.201249   -3.459   6.316    3.376   1.541515    1.437712   
  5.937   -0.051   0.145   0.084   1.216053   1.30199    0.157    3.72     2.287   -2.977813   -2.675822  
  5.937   -0.011   0.085   0.037   0.694615   0.629581   -2.67    2.655    1.63    2.76568     -2.538029  
  5.937   -0.04    0.111   0.054   1.116686   1.371674   -1.993   4.332    2.794   2.888916    -2.510027  
  5.937   -0.022   0.123   0.08    0.870974   1.139123   -5.898   5.246    0.785   1.696632    -2.578574  
  5.937   -0.015   0.104   0.046   0.779083   0.947007   -4.898   6.15     2.887   1.581895    1.496282   
  5.937   -0.021   0.086   0.063   1.354804   1.605889   -0.24    2.097    1.321   0.094093    -0.131692  
  5.937   -0.032   0.124   0.056   0.56723    0.236631   -3.921   3.675    2.069   2.313871    -2.809484  
  5.937   -0.007   0.082   0.052   1.02796    1.390601   -5.478   8.457    4.001   1.926114    2.179852   
  5.937   -0.043   0.082   0.02    1.435518   1.712443   -3.976   8.201    5.227   1.3095      1.439396   
  5.937   -0.023   0.109   0.056   0.766246   0.734223   -5.703   7.758    3.167   1.535206    1.378861   
  5.937   -0.029   0.059   0.02    1.54995    2.197211   -8.477   13.226   4.657   1.57444     1.388592   
  5.937   -0.033   0.111   0.053   1.048101   1.15955    -7.257   8.745    2.104   2.011008    2.946293   
  5.937   -0.058   0.119   0.05    1.471003   1.357696   -2.069   4.108    2.669   1.06915     1.495961   
  5.937   -0.062   0.125   0.037   1.261966   1.16255    -3.978   6.507    2.563   1.328578    1.159502   
  5.937   -0.033   0.133   0.061   0.846909   0.804824   -5.818   7.617    2.308   1.585998    1.646572   
  5.937   -0.04    0.155   0.086   0.911895   0.972622   -5.055   9.119    6.421   1.685282    1.683468   
  5.937   -0.025   0.109   0.071   0.923615   0.985422   -1.626   0.709    1.433   0.135039    -1.105501  
  5.937   -0.044   0.122   0.061   1.103407   1.192903   -2.68    3.307    1.543   1.497433    0.625636   
  5.937   -0.007   0.044   0.017   1.536069   1.560292   0.385    4.007    2.092   -3.010519   -3.060929  
  5.937   -0.034   0.085   0.041   1.335299   1.439416   -3.414   4.929    0.948   1.844924    1.827296   
  5.937   -0.044   0.142   0.076   1.103183   1.331323   -6.074   9.27     3.691   1.225286    1.279834   
  5.937   -0.088   0.17    0.06    1.409586   1.350499   -2.589   4.003    1.863   1.695145    1.819502   
  5.937   -0.011   0.068   0.035   0.937165   0.587547   -6.286   8.191    1.751   1.76298     1.696617   
  5.937   -0.047   0.138   0.08    1.304071   1.375294   -6.834   10.123   3.716   1.982418    2.045208   
  5.937   -0.045   0.137   0.064   1.037954   1.145929   -3.238   3.934    1.182   1.324807    1.245477   
  5.937   -0.017   0.076   0.055   1.097383   1.323929   -4.649   7.714    4.107   1.300471    1.130555   
  5.937   -0.023   0.094   0.047   1.128255   1.39896    -2.442   5.794    2.909   1.378145    1.172034   
  5.937   0.005    0.067   0.034   0.646109   1.058598   -6.611   10.628   4.278   2.108108    2.569517   
  5.937   0.016    0.053   0.029   0.249095   0.086647   1.204    3.489    1.288   -2.223942   -2.486004  
  5.937   -0.073   0.156   0.074   1.500405   1.482553   -4.162   3.575    0.249   2.080928    -0.457569  
  5.937   -0.029   0.099   0.055   1.26227    1.429156   -2.991   2.295    0.995   1.51767     -0.809026  
  5.937   -0.013   0.078   0.036   1.091666   1.224481   -3.205   4.372    1.061   1.623544    2.784871   
  5.937   -0.025   0.084   0.037   1.090769   0.850038   -2.989   5.024    2.764   0.728631    0.103671   
  5.937   -0.029   0.122   0.064   0.921565   0.930037   -2.083   4.738    2.275   0.833691    0.950126   
  5.937   -0.036   0.114   0.054   1.185728   1.360798   -8.888   13.41    5.507   1.367738    1.366347   
  5.937   -0.037   0.125   0.072   1.013397   1.290395   -3.616   4.562    1.706   2.217093    -3.13567   
  5.937   -0.035   0.116   0.065   0.83223    0.39034    -1.788   4.673    4.733   -2.95103    -2.621412  
  5.937   -0.069   0.127   0.045   1.677139   1.810214   -4.993   5.914    1.645   1.880119    1.564942   
  5.945   -0.028   0.114   0.06    1.147672   1.349334   -0.187   0.764    1.227   -2.517422   -2.595234  
  5.945   -0.039   0.111   0.062   1.112876   1.000943   -5.649   8.077    3.322   1.103447    0.691436   
  5.945   -0.004   0.08    0.058   0.874165   0.990887   -3.666   4.541    1.723   1.345424    1.322571   
  5.945   -0.036   0.15    0.082   0.88643    1.011579   -2.203   2.854    3.243   2.935975    -2.719384  
  5.945   -0.025   0.116   0.054   0.684409   0.867052   -2.711   4.962    3.548   1.675261    2.140536   
  5.945   -0.015   0.102   0.042   0.645564   0.802329   -9.305   10.506   1.421   1.676837    1.806155   
  5.945   0.01     0.055   0.053   1.167015   1.669792   -5.742   7.468    1.489   1.22713     1.117965   
  5.945   -0.067   0.162   0.087   1.241819   1.324226   -5.698   8.751    3.031   1.603204    1.735669   
  5.945   -0.005   0.066   0.043   1.121165   1.484605   -2.574   2.989    1.47    1.333317    0.278673   
  5.945   -0.019   0.112   0.059   0.745029   0.805339   -2.67    3.459    1.789   1.74414     1.820926   
  5.945   -0.057   0.117   0.047   1.411905   1.278282   -1.393   1.623    1.479   2.168376    2.24402    
  5.945   -0.024   0.086   0.04    0.920028   1.127588   -6.435   9.053    2.705   1.179471    0.883927   
  5.945   -0.033   0.096   0.047   1.306509   1.130974   -6.531   7.017    0.443   1.391301    0.775346   
  5.945   -0.049   0.106   0.048   1.44553    1.297579   -3.322   4.716    2.419   1.333894    1.65297    
  5.945   -0.019   0.091   0.042   0.753076   1.091671   -4.497   7.483    3.499   1.484091    1.49169    
  5.945   -0.033   0.109   0.051   1.147322   1.371916   0.122    5.724    4.017   -2.774465   -2.517679  
  5.945   -0.041   0.101   0.045   1.323961   1.312901   -4.137   3.913    0.601   1.722088    -2.722993  
  5.945   -0.007   0.092   0.084   0.925849   1.034981   -5.026   5.34     0.588   1.313885    -1.124296  
  5.945   0.0      0.087   0.054   0.555325   0.817672   -6.475   8.195    1.328   1.752151    2.30112    
  5.945   -0.037   0.12    0.081   1.269731   1.481005   -1.905   3.685    1.891   2.713118    2.956039   
  5.945   0.023    0.062   0.032   0.224239   0.695505   -6.076   7.604    2.47    1.200814    0.252793   
  5.945   0.001    0.106   0.065   0.659521   0.822775   -6.554   9.568    2.738   1.38983     0.847576   
  5.945   -0.03    0.102   0.047   0.852419   0.757966   -6.528   8.846    2.31    1.997492    2.127943   
  5.945   -0.016   0.085   0.039   0.789699   0.810177   -4.23    5.341    1.078   1.547561    1.390421   
  5.945   -0.022   0.095   0.054   0.965824   0.89944    -5.893   8.227    3.287   1.602058    1.704143   
  5.945   -0.043   0.105   0.045   1.487556   1.787511   -2.002   1.961    1.077   2.155629    -2.800335  
  5.945   0.017    0.056   0.036   0.265878   0.631644   -0.895   0.187    0.64    0.968673    1.054168   
  5.945   -0.042   0.104   0.047   1.095446   1.300909   -3.672   5.695    1.92    2.026702    2.598962   
  5.945   -0.028   0.122   0.068   0.957738   1.026566   -3.534   3.184    1.008   1.500043    -0.718062  
  5.945   -0.076   0.189   0.1     1.151392   1.239715   -2.806   3.065    2.571   2.482306    -2.404909  
  5.945   0.006    0.097   0.071   0.696664   1.151179   -3.07    4.052    1.32    1.154928    0.739224   
  5.945   -0.024   0.1     0.053   1.17093    1.275854   0.376    0.332    1.908   1.068539    1.998259   
  5.945   0.017    0.06    0.028   0.398269   0.564986   -9.158   11.173   2.89    1.583289    0.766805   
  5.945   -0.041   0.067   0.012   1.240782   0.343089   -2.504   6.471    3.248   1.205382    1.024074   
  5.945   -0.026   0.11    0.069   1.169837   1.154542   -2.561   3.677    1.667   2.098724    2.715306   
  5.945   -0.024   0.088   0.037   0.978282   0.903786   -0.825   3.251    1.546   0.675844    1.361237   
  5.945   -0.002   0.072   0.032   0.8351     0.7686     -5.228   9.512    4.699   2.133733    2.332706   
  5.945   0.013    0.079   0.042   0.321983   0.272442   -4.4     6.386    2.548   1.583364    1.668204   
  5.945   -0.04    0.115   0.059   1.144377   1.31019    -10.046  12.708   3.109   1.725549    1.566917   
  5.945   -0.039   0.107   0.058   1.124199   0.887762   -5.001   5.906    0.946   1.738186    2.927167   
  5.945   -0.06    0.145   0.071   1.100408   0.939368   -4.972   8.02     1.966   0.878935    1.092888   
  5.945   -0.03    0.12    0.053   0.826653   0.562472   -4.529   6.9      2.837   2.31733     3.132476   
  5.945   -0.02    0.109   0.064   0.957853   1.070708   -4.875   7.36     2.171   1.95848     2.877465   
  5.945   -0.036   0.117   0.048   1.013735   1.159773   -3.468   4.54     1.237   1.622665    1.771792   
  5.945   -0.007   0.078   0.034   0.548984   0.314408   0.321    0.609    0.78    1.649778    2.646967   
  5.945   -0.014   0.086   0.044   0.810484   0.682555   -3.909   3.908    1.474   1.012213    -0.904539  
  5.945   -0.018   0.083   0.051   0.930209   0.957225   -1.984   3.011    2.597   3.009959    -2.418324  
  5.945   0.012    0.073   0.056   0.626958   1.036713   -6.256   8.223    2.225   1.397681    2.062128   
  5.945   0.004    0.08    0.047   0.813124   0.948609   0.965    3.77     1.922   -0.46652    -0.325143  
  5.945   -0.047   0.108   0.045   1.020158   0.756343   -0.376   2.613    1.226   -2.928053   -2.237023  
  5.945   -0.04    0.094   0.038   1.346423   1.684774   -4.215   7.265    4.579   1.920319    2.258197   
  5.945   0.012    0.059   0.031   0.464299   0.840958   -4.613   7.345    2.938   1.123858    0.794671   
  5.945   -0.036   0.109   0.042   0.832532   0.711719   -6.135   7.464    1.145   1.692908    2.638527   
  5.945   -0.023   0.136   0.084   0.804621   0.836784   -3.186   7.224    3.831   2.331475    2.248587   
  5.945   -0.013   0.103   0.06    0.84389    0.976307   -2.135   4.079    1.383   2.03046     1.935562   
  5.945   -0.031   0.099   0.043   0.995017   1.127986   -5.413   10.013   4.904   2.052054    2.248206   
  5.945   0.014    0.058   0.057   0.933116   1.393837   -7.231   10.968   4.28    1.606841    1.669227   
  5.945   -0.01    0.092   0.049   0.87974    1.24991    -4.468   4.967    1.249   1.569032    1.246405   
  5.945   -0.024   0.102   0.062   0.84952    0.991643   -5.832   8.675    3.382   2.03331     2.283705   
  5.945   -0.009   0.092   0.058   0.887606   1.148457   0.697    3.877    2.66    -1.787405   -1.735931  
  5.945   -0.001   0.065   0.029   0.697546   0.990294   -3.742   4.308    0.792   1.607973    -0.480371  
  5.945   -0.057   0.131   0.066   1.473278   1.622074   -8.96    14.21    6.868   1.67749     1.729119   
  5.945   -0.006   0.095   0.054   0.608613   0.513326   -1.946   2.62     1.197   2.216165    2.89526    
  5.945   -0.02    0.116   0.069   0.949728   1.041898   -0.954   1.023    1.353   0.838044    -1.870104  
  5.945   0.007    0.054   0.049   1.128573   1.713223   -1.75    3.991    2.902   2.476421    2.969506   
  5.945   -0.052   0.099   0.043   1.371843   1.42679    -3.346   1.174    2.678   2.049347    -1.918276  
  5.945   -0.031   0.14    0.09    1.149153   1.315537   -4.655   4.267    0.213   1.749852    -1.121563  
  5.945   -0.048   0.109   0.044   1.448361   1.473389   -2.768   4.832    1.39    1.584392    2.360811   
  5.945   -0.058   0.155   0.078   1.031807   1.140917   -6.192   7.914    1.306   1.862128    2.367982   
  5.945   -0.062   0.14    0.061   1.280541   1.203894   -0.381   2.053    2.007   1.786793    2.424279   
  5.945   -0.013   0.066   0.039   1.170316   1.333743   -7.586   8.471    3.261   1.92449     2.55736    
  5.945   0.001    0.124   0.085   0.632257   0.845804   0.95     3.464    2.262   -1.78213    -1.893151  
  5.945   -0.021   0.078   0.045   1.10139    1.480162   -1.201   4.534    2.358   3.122852    -2.884611  
  5.945   -0.018   0.113   0.067   0.913886   1.232892   -4.94    7.24     3.547   1.391865    0.971566   
  5.945   -0.022   0.119   0.071   0.874393   1.034305   -2.39    3.352    0.929   1.222209    0.705575   
  5.945   -0.044   0.12    0.059   1.063019   1.137237   -5.396   9.953    5.655   1.491781    1.600521   
  5.945   0.008    0.054   0.01    0.355621   -0.611832  -1.619   0.919    2.234   2.128031    -2.651866  
  5.945   -0.057   0.16    0.092   1.165725   1.241994   -4.257   4.384    1.809   2.131133    -2.571365  
  5.945   0.0      0.068   0.043   0.766053   0.880319   -4.741   5.65     1.205   1.327505    0.917645   
  5.945   -0.01    0.039   0.011   1.16223    1.2769     -2.876   3.359    2.1     2.380643    2.808617   
  5.945   -0.027   0.099   0.051   0.845473   0.728175   -2.447   4.717    2.636   1.691213    1.341813   
  5.945   -0.055   0.131   0.067   1.314614   1.448395   -7.74    10.681   4.348   1.844057    2.169914   
  5.945   -0.015   0.076   0.037   0.787079   1.033403   -6.92    9.366    2.862   1.631469    1.417312   
  5.945   -0.039   0.136   0.073   1.025764   0.889411   -2.559   5.085    3.112   1.754847    1.462411   
  5.945   -0.005   0.091   0.044   0.773916   1.079571   -6.32    8.94     3.836   1.970615    2.105922   
  5.945   0.003    0.054   0.038   0.996283   1.353204   -5.893   9.756    4.519   1.166516    0.863299   
  5.945   -0.032   0.131   0.07    0.828593   0.935772   -5.288   6.931    2.348   2.233202    -3.128675  
  5.945   -0.014   0.107   0.072   0.860561   0.992695   -2.757   4.257    3.13    1.232513    1.145445   
  5.945   -0.059   0.129   0.051   1.256198   1.430872   -2.945   5.972    3.244   1.032941    1.079071   
  5.945   -0.051   0.161   0.097   0.958308   1.040066   -1.18    2.439    1.903   2.288102    2.739029   
  5.945   -0.03    0.097   0.035   0.824912   0.720159   -2.287   4.145    1.306   2.295276    -2.66061   
  5.945   -0.04    0.104   0.039   1.246166   1.132262   -2.727   4.546    1.753   0.850358    0.838081   
  5.945   -0.033   0.114   0.073   1.163515   1.288069   -1.845   3.154    1.178   0.731798    -0.097507  
  5.945   -0.01    0.057   0.025   0.624821   0.308457   -5.485   7.235    1.881   1.53644     1.107728   
  5.945   -0.041   0.106   0.048   1.301517   1.563189   -2.808   3.357    1.213   2.112453    -3.064834  
  5.945   -0.009   0.092   0.058   0.764909   0.844636   -0.645   1.448    2.017   1.119468    0.769574   
  5.945   -0.025   0.083   0.036   0.718775   0.377147   -3.531   4.426    1.262   1.718563    1.892111   
  5.945   -0.048   0.139   0.081   1.042703   1.025165   1.242    5.647    3.383   -3.026698   2.881642   
  5.945   -0.024   0.124   0.061   0.85431    0.927803   -5.28    6.555    1.885   1.742299    1.658459   
  5.945   -0.047   0.119   0.047   1.270066   1.362688   -4.009   3.037    0.605   1.635187    -0.686704  
  5.953   -0.01    0.1     0.047   0.899355   0.910948   -4.94    7.681    3.364   1.583206    1.700236   
  5.953   -0.019   0.098   0.052   0.976602   1.261026   0.919    2.071    0.418   -1.375682   -0.182354  
  5.953   -0.008   0.047   0.028   1.061032   0.645286   -4.772   9.554    4.521   0.940973    0.729043   
  5.953   -0.017   0.084   0.039   1.069121   1.293754   0.638    2.396    1.879   -0.448269   0.320847   
  5.953   -0.036   0.114   0.06    1.194219   1.374162   -3.497   4.152    2.467   0.77579     -0.569644  
  5.953   0.005    0.069   0.033   0.603682   0.861368   -4.383   6.571    2.444   1.929344    2.000762   
  5.953   -0.028   0.092   0.046   1.149489   1.212157   -6.072   8.03     3.661   1.693217    2.027835   
  5.953   -0.056   0.151   0.081   1.26952    1.322435   0.832    4.245    2.888   -0.04054    0.73976    
  5.953   -0.041   0.131   0.06    1.149981   1.265208   -0.562   0.486    1.101   -2.441095   -1.622344  
  5.953   -0.016   0.115   0.062   0.867516   0.972742   -1.2     1.719    1.388   2.410741    -3.075779  
  5.953   -0.015   0.088   0.057   0.871875   1.025873   -0.552   1.804    2.766   -2.932144   -2.596138  
  5.953   0.021    0.077   0.051   0.319853   0.740091   0.352    1.757    1.333   0.932065    1.661821   
  5.953   -0.02    0.088   0.051   0.943988   1.037163   -2.8     4.255    1.074   1.865271    1.318312   
  5.953   -0.03    0.086   0.043   1.523357   1.766446   -3.849   3.814    0.533   1.450882    -0.289218  
  5.953   -0.06    0.117   0.04    1.15009    1.077649   -9.049   11.816   2.935   1.834284    2.295352   
  5.953   0.011    0.079   0.046   0.531886   0.704614   -4.521   5.902    2.525   1.959684    2.135818   
  5.953   -0.041   0.115   0.06    1.245387   1.357098   -2.977   5.404    3.078   1.863818    1.900492   
  5.953   0.013    0.103   0.077   0.331896   0.494669   -1.958   4.123    2.1     2.724183    3.115292   
  5.953   -0.005   0.077   0.047   0.982129   1.168987   -6.587   10.652   4.933   1.361218    1.467208   
  5.953   -0.007   0.059   0.028   1.083765   1.370162   -3.938   5.142    3.07    1.788108    2.361487   
  5.953   0.008    0.047   0.03    0.473095   0.693996   -3.564   5.468    2.852   2.45952     -2.963516  
  5.953   -0.045   0.113   0.047   1.68572    1.96927    -6.754   8.748    3.469   1.427094    0.957136   
  5.953   -0.021   0.087   0.037   0.986837   1.034541   -3.701   6.472    2.817   1.938638    2.419102   
  5.953   -0.002   0.084   0.056   0.806193   1.110043   -4.364   5.06     1.337   1.684389    1.610118   
  5.953   0.009    0.08    0.049   0.559057   1.049522   -5.116   8.314    3.403   1.929062    2.26976    
  5.953   -0.018   0.084   0.041   1.271488   1.565212   -1.127   4.255    4.262   1.345436    1.360047   
  5.953   -0.045   0.115   0.048   1.102603   0.889478   -6.744   10.719   4.15    1.767658    1.792529   
  5.953   -0.034   0.105   0.063   1.099935   0.750304   -2.469   3.481    2.244   1.571442    1.710279   
  5.953   -0.02    0.116   0.06    0.88774    0.890785   -7.396   11.094   3.917   1.598541    1.420593   
  5.953   0.008    0.082   0.047   0.267649   0.782357   -2.726   4.584    2.23    1.152712    1.129995   
  5.953   0.007    0.098   0.061   0.666886   0.93163    -2.855   5.837    3.352   1.519858    1.623828   
  5.953   0.021    0.107   0.082   0.459134   0.89449    -3.055   4.164    1.421   2.37811     -2.63633   
  5.953   0.013    0.096   0.057   0.263553   0.647635   -0.59    3.113    2.436   1.374189    1.650961   
  5.953   -0.023   0.116   0.074   0.98048    1.274346   -3.347   5.791    2.93    2.021753    2.040199   
  5.953   -0.07    0.144   0.071   1.373945   1.522323   -2.084   4.109    1.762   1.466855    2.038516   
  5.953   -0.019   0.095   0.029   0.909039   1.135934   -4.04    3.014    0.888   1.695814    -1.598238  
  5.953   0.015    0.051   0.039   0.337481   0.894795   -2.274   3.984    2.332   1.029538    0.589407   
  5.953   -0.079   0.16    0.061   1.325145   1.182127   -5.011   7.525    3.787   1.950267    2.198849   
  5.953   -0.045   0.148   0.071   1.136004   1.283764   -2.526   6.455    3.826   0.860655    0.607823   
  5.953   -0.001   0.09    0.041   0.463604   0.701393   -7.134   9.242    2.564   1.783738    1.892032   
  5.953   -0.02    0.074   0.038   1.08384    1.517005   0.237    2.656    1.22    -2.692343   -2.239797  
  5.953   -0.041   0.128   0.058   1.05799    1.290812   -5.891   7.564    1.954   1.637911    1.770354   
  5.953   -0.003   0.08    0.046   0.585734   0.903708   -3.506   4.756    0.652   1.285214    1.869577   
  5.953   0.041    0.035   0.033   -0.126669  1.444747   -2.113   4.024    2.515   1.438705    1.204129   
  5.953   -0.008   0.093   0.071   0.999797   1.257418   -6.305   9.326    4.365   1.359825    1.339498   
  5.953   0.027    0.074   0.058   0.327859   0.731058   -3.688   5.437    2.148   1.131095    0.473096   
  5.953   -0.015   0.056   0.023   1.455541   1.694223   -4.136   5.453    1.411   1.338714    0.857568   
  5.953   0.019    0.047   0.029   0.260005   0.619482   -4.507   6.264    1.923   2.145943    2.517465   
  5.953   0.011    0.08    0.045   0.450174   0.864465   -1.6     2.857    2.81    -3.032362   -2.408514  
  5.953   -0.03    0.105   0.053   1.119004   1.154652   -2.201   2.569    0.78    1.029756    -1.404274  
  5.953   -0.034   0.154   0.088   0.982082   1.187205   -3.314   3.944    1.01    1.292814    1.276491   
  5.953   -0.061   0.159   0.08    1.094977   1.13679    -6.841   10.596   4.349   1.26415     1.289178   
  5.953   0.002    0.05    0.036   0.570443   0.418933   -2.476   3.698    0.995   2.325453    2.212791   
  5.953   0.0      0.085   0.047   0.561671   0.689799   -6.353   6.283    1.427   1.693646    -1.86295   
  5.953   0.001    0.089   0.07    0.807868   0.931801   -3.037   4.295    0.731   1.244129    0.443508   
  5.953   -0.037   0.087   0.028   1.383778   1.518556   -5.273   9.174    4.626   1.863601    2.116971   
  5.953   -0.022   0.076   0.023   1.04569    1.304246   -3.036   5.66     3.392   1.614229    2.074033   
  5.953   -0.054   0.128   0.062   1.201962   1.13032    -1.424   3.931    2.472   2.810146    2.895008   
  5.953   -0.048   0.123   0.052   1.193649   1.197589   -1.288   1.86     0.492   1.086354    -0.113972  
  5.953   -0.033   0.117   0.05    1.012733   0.98279    -4.593   9.413    5.955   1.711928    1.845167   
  5.953   -0.019   0.103   0.067   0.915192   1.002415   -1.249   3.38     0.738   2.633541    -2.814178  
  5.953   0.013    0.062   0.035   0.653277   1.273898   -3.236   6.516    3.885   1.698559    1.468999   
  5.953   -0.03    0.091   0.039   1.102404   1.126402   -1.8     4.946    3.789   2.671235    2.93451    
  5.953   -0.029   0.109   0.072   1.062559   1.120138   -2.735   4.955    1.719   1.835027    1.48637    
  5.953   -0.065   0.135   0.06    1.368997   1.248502   -2.224   4.281    1.531   2.183002    2.54436    
  5.953   -0.027   0.131   0.077   0.783189   0.834693   -2.272   3.447    3.481   2.909344    -2.454353  
  5.953   -0.029   0.084   0.045   1.114717   1.226383   -4.312   5.059    0.577   1.596732    -3.133223  
  5.953   -0.04    0.113   0.054   1.243014   1.254752   -7.185   9.458    2.215   1.721305    1.736476   
  5.953   -0.039   0.105   0.037   1.209147   1.539395   -9.544   11.876   3.01    1.512208    1.11133    
  5.953   -0.017   0.084   0.055   0.924406   0.814038   -2.646   5.155    2.546   1.370457    1.793802   
  5.953   -0.046   0.1     0.046   1.34097    1.468721   -4.679   6.395    2.048   1.720209    1.966334   
  5.953   -0.019   0.088   0.045   0.721866   0.483968   -1.911   3.495    1.999   1.377349    1.562881   
  5.953   -0.002   0.073   0.041   0.670667   0.582348   -3.116   6.251    2.511   2.232366    2.480256   
  5.953   -0.009   0.078   0.043   1.007493   1.25739    -6.961   11.176   4.885   1.47811     1.195769   
  5.953   -0.031   0.095   0.044   1.136399   1.102926   -2.059   2.568    0.816   2.337795    2.216181   
  5.953   -0.008   0.101   0.061   0.766731   1.145066   -4.907   8.161    2.892   1.025269    0.942422   
  5.953   0.002    0.057   0.045   0.949949   1.410942   -6.7     9.538    3.254   1.87526     1.840756   
  5.953   -0.007   0.094   0.053   0.763529   1.14827    -2.485   5.992    2.353   1.964363    2.183119   
  5.953   -0.02    0.112   0.057   0.900446   1.090993   -4.653   6.763    2.839   1.844218    2.341388   
  5.953   0.019    0.116   0.071   0.300725   0.757806   -3.849   4.84     0.799   1.482555    0.811488   
  5.953   -0.071   0.12    0.038   1.373254   1.186458   -5.328   6.822    2.204   1.527322    1.052469   
  5.953   -0.03    0.099   0.045   1.14156    1.268317   -4.608   4.694    0.78    1.859545    2.993339   
  5.953   -0.01    0.101   0.075   0.936213   1.11804    -6.054   8.394    2.6     1.880521    2.243976   
  5.953   -0.062   0.137   0.062   1.201259   1.112929   -1.71    4.019    2.312   0.687952    0.341935   
  5.953   -0.014   0.105   0.067   0.761148   1.077548   -1.702   3.231    1.952   2.070029    2.851227   
  5.953   -0.009   0.063   0.046   1.409942   1.529085   -5.313   5.966    0.683   1.946032    2.469871   
  5.953   0.003    0.079   0.057   0.654965   1.19356    -4.035   7.093    4.131   1.650037    1.849745   
  5.953   -0.017   0.09    0.058   1.036625   1.293696   -3.437   7.022    4.622   1.859833    1.830776   
  5.953   -0.014   0.115   0.057   0.637745   0.600299   -3.38    4.918    1.863   1.86894     2.222823   
  5.953   -0.024   0.092   0.045   1.323523   1.76024    -1.82    4.876    3.698   1.296361    1.083601   
  5.953   0.002    0.123   0.074   0.411239   0.509176   -4.006   2.915    0.9     1.611043    1.548831   
  5.953   -0.04    0.123   0.068   0.969006   0.876737   -2.817   6.873    4.317   1.413149    1.455663   
  5.953   -0.039   0.118   0.057   1.05741    0.861662   -1.584   3.974    2.583   0.473796    0.269139   
  5.953   -0.015   0.081   0.033   0.905038   1.199866   -5.775   9.544    2.577   1.798824    1.680328   
  5.953   -0.006   0.081   0.037   0.637993   0.518037   -3.202   4.494    2.037   2.653256    -2.853818  
  5.953   -0.002   0.078   0.054   0.922369   1.498181   -4.729   7.111    2.644   1.143665    0.778453   
  5.953   -0.025   0.1     0.055   0.983631   1.197081   -5.501   8.483    3.564   1.871463    2.248001   
  5.953   -0.032   0.114   0.053   1.045515   1.30137    -0.965   3.284    2.578   2.975761    -2.869853  
  5.953   -0.044   0.119   0.062   1.13533    0.938104   -2.213   2.742    1.417   2.152223    -3.114475  
  5.953   -0.057   0.135   0.067   1.246911   1.229155   -0.817   3.02     1.656   2.868671    3.118945   
  5.96    -0.016   0.091   0.054   0.944462   0.948672   -3.087   6.055    3.928   1.627485    1.652036   
  5.96    -0.018   0.059   0.013   0.937114   1.203382   -3.203   2.87     1.226   0.790679    -1.610255  
  5.96    -0.016   0.123   0.082   0.963102   1.338175   -6.168   9.43     5.558   1.314459    1.290921   
  5.96    -0.012   0.087   0.045   0.809669   1.080986   -4.632   5.251    3.388   0.798121    0.061764   
  5.96    -0.026   0.119   0.071   1.025376   0.897328   -1.878   2.611    0.707   1.688578    2.086246   
  5.96    -0.027   0.088   0.033   0.920414   0.60273    -2.269   2.996    0.45    0.909283    -0.637721  
  5.96    -0.04    0.106   0.047   1.086173   1.080176   -5.663   8.894    3.858   1.577609    1.384232   
  5.96    0.007    0.095   0.063   0.646218   0.894659   -5.624   8.936    4.192   1.608355    1.362129   
  5.96    -0.036   0.095   0.049   1.35286    1.25848    -1.742   1.182    2.074   0.232693    -0.460253  
  5.96    -0.056   0.136   0.065   1.052949   0.983614   -3.916   4.947    2.827   2.017719    2.870862   
  5.96    -0.017   0.078   0.036   0.80513    0.843227   -0.146   1.757    1.928   0.323011    0.535572   
  5.96    -0.002   0.095   0.047   0.555978   0.967321   -6.333   8.806    2.936   1.946742    2.143929   
  5.96    -0.008   0.094   0.044   0.569202   0.815671   -3.434   5.664    2.109   2.170447    2.712002   
  5.96    -0.016   0.082   0.034   0.857017   0.830058   -3.431   3.236    1.101   1.717442    -1.058506  
  5.96    -0.032   0.068   0.024   1.383369   1.897334   -4.238   5.09     2.591   2.432837    -2.950801  
  5.96    -0.004   0.102   0.07    0.619741   0.791224   0.559    3.557    2.575   -1.765343   -1.36953   
  5.96    -0.055   0.165   0.096   0.93116    0.800982   -1.82    2.105    0.701   0.593326    -1.676254  
  5.96    -0.009   0.072   0.053   0.687513   0.736321   -0.746   5.441    5.161   -2.720784   -2.284015  
  5.96    -0.014   0.117   0.074   0.87755    1.11709    -1.456   3.959    2.188   2.098046    1.924701   
  5.96    0.008    0.061   0.033   0.719741   1.195907   -3.239   3.067    1.939   2.08551     -1.641492  
  5.96    0.006    0.075   0.034   0.662914   0.820034   -2.314   1.869    0.606   1.023252    1.068284   
  5.96    -0.075   0.177   0.074   1.145178   1.298283   -6.273   11.372   4.612   1.330352    1.258354   
  5.96    -0.06    0.138   0.062   1.683478   1.758098   -4.758   9.314    5.803   1.210057    1.379796   
  5.96    -0.003   0.071   0.037   0.920384   1.167791   -2.642   4.186    0.695   1.398324    1.912688   
  5.96    -0.031   0.115   0.054   0.988244   1.10125    -4.604   5.843    2.847   1.896896    2.847705   
  5.96    0.008    0.082   0.063   0.655727   1.272332   -2.397   7.277    6.189   1.985461    2.210562   
  5.96    -0.033   0.096   0.054   1.210956   1.350001   -6.101   9.239    3.739   1.289473    1.190892   
  5.96    -0.066   0.146   0.066   1.130743   0.952741   -4.091   5.949    2.353   2.03326     2.580144   
  5.96    -0.05    0.129   0.048   1.009473   0.956114   -5.617   6.773    1.671   1.863387    2.024744   
  5.96    -0.045   0.101   0.036   1.139086   1.378391   0.573    3.525    3.252   -2.154269   -1.651047  
  5.96    -0.014   0.111   0.055   0.675987   1.038931   -6.231   7.617    0.97    1.939981    2.889697   
  5.96    -0.006   0.107   0.08    1.00594    1.005573   -8.465   11.492   2.507   1.659415    1.679109   
  5.96    0.008    0.081   0.046   0.578522   1.068643   0.484    1.743    2.608   2.434208    2.275324   
  5.96    -0.028   0.133   0.073   0.686123   0.70285    -5.968   7.932    1.604   1.488391    1.920615   
  5.96    -0.035   0.096   0.047   1.083983   1.126875   -6.332   9.135    3.674   1.783249    1.790067   
  5.96    -0.033   0.126   0.095   1.153969   1.548611   -6.942   10.005   3.444   1.470781    1.513678   
  5.96    -0.026   0.1     0.059   0.859942   1.0047     -3.921   7.482    4.033   1.420564    1.371728   
  5.96    -0.013   0.089   0.048   0.911474   1.052269   -8.008   10.768   2.629   1.664585    1.606321   
  5.96    -0.044   0.147   0.091   1.127064   1.278982   -4.655   6.259    1.776   2.002044    3.008856   
  5.96    0.006    0.056   0.036   0.892485   0.962095   -4.872   4.476    2.036   1.654504    -0.872368  
  5.96    -0.028   0.086   0.056   1.492454   1.779175   -0.09    1.39     2.052   -1.472783   -1.702917  
  5.96    -0.038   0.117   0.062   1.2294     1.323654   -3.992   5.536    2.724   1.610501    1.373776   
  5.96    -0.033   0.131   0.085   1.014986   1.251971   -5.182   8.501    4.149   1.647138    1.904294   
  5.96    -0.021   0.094   0.042   0.869987   0.72761    -7.761   12.399   4.695   1.180433    0.898135   
  5.96    -0.017   0.079   0.037   0.939123   1.070649   -5.051   6.805    2.147   1.467581    0.738567   
  5.96    0.009    0.055   0.034   0.408788   0.64162    -0.642   1.472    0.814   0.732294    1.965974   
  5.96    -0.032   0.116   0.055   0.930779   1.066889   -8.629   12.269   3.398   1.473985    1.482386   
  5.96    -0.024   0.114   0.06    0.946891   0.778624   -1.151   3.054    2.165   -0.032128   -0.514337  
  5.96    -0.003   0.097   0.047   0.562071   0.819887   -4.521   5.218    0.189   1.726941    2.759909   
  5.96    -0.005   0.13    0.073   0.556979   0.946149   -4.905   6.768    3.208   1.481904    1.769125   
  5.96    -0.054   0.099   0.034   1.284503   1.061034   -4.476   5.753    2.232   1.964245    2.174163   
  5.96    -0.031   0.099   0.04    1.194137   1.109635   -4.631   6.749    2.247   2.137488    -2.886348  
  5.96    -0.024   0.099   0.05    0.62234    0.393116   -6.13    9.128    4.337   1.860081    2.338406   
  5.96    -0.001   0.072   0.044   0.905306   1.111747   -3.042   5.826    3.758   1.169183    1.002481   
  5.96    -0.049   0.143   0.08    1.167311   1.244524   -0.702   3.207    3.081   0.716008    0.285654   
  5.96    -0.033   0.085   0.026   1.066261   1.277673   -3.314   5.099    2.663   1.228751    1.237106   
  5.96    -0.005   0.081   0.046   0.865056   1.209294   -7.853   10.019   1.946   1.561579    1.465417   
  5.96    -0.0     0.098   0.062   0.736546   0.942484   -3.985   5.882    2.352   1.434212    0.197305   
  5.96    -0.029   0.071   0.025   1.542318   1.674654   -3.016   4.066    2.023   2.644779    -2.494236  
  5.96    -0.016   0.115   0.072   0.955907   1.072925   -2.508   5.889    1.92    1.995253    2.184235   
  5.96    -0.043   0.14    0.081   1.318866   1.537071   -4.748   5.721    0.855   1.611447    1.921737   
  5.96    -0.026   0.084   0.027   0.941295   1.387402   -4.138   6.237    1.969   0.94415     0.845931   
  5.96    -0.004   0.048   0.015   0.794919   0.481961   -3.728   6.198    2.493   2.19886     2.639895   
  5.96    0.006    0.064   0.041   0.734156   1.128072   -0.989   0.524    1.461   -2.140448   -1.613805  
  5.96    -0.047   0.114   0.031   1.23446    1.280807   -1.058   2.927    1.812   2.375327    2.464725   
  5.96    -0.056   0.133   0.068   1.186086   1.25112    -2.006   2.316    0.683   1.272785    -0.594524  
  5.96    -0.018   0.113   0.077   0.983932   1.105803   -3.753   5.872    2.164   1.87909     2.237797   
  5.96    -0.022   0.1     0.055   1.020246   0.87553    -6.383   11.1     5.956   1.515656    1.763604   
  5.96    -0.012   0.108   0.063   0.835988   0.994325   -3.344   4.625    1.069   0.714546    0.472896   
  5.96    0.012    0.082   0.039   0.319368   0.642746   -6.88    8.395    1.521   1.551726    1.278125   
  5.96    -0.062   0.164   0.086   1.104465   1.149344   -5.988   10.042   4.056   1.808282    1.956248   
  5.96    -0.037   0.093   0.045   1.247164   1.342198   -1.671   2.047    1.165   0.96314     -0.103809  
  5.96    0.03     0.094   0.042   -0.023551  0.18024    -1.314   7.19     5.934   0.726363    1.082699   
  5.96    -0.089   0.188   0.08    1.287965   1.413549   -1.954   3.224    1.179   1.572507    0.929079   
  5.96    -0.021   0.123   0.079   0.977669   1.229063   -2.722   2.66     2.184   0.863511    -0.322907  
  5.96    0.003    0.077   0.036   0.721445   0.824781   -2.001   2.586    0.809   0.918616    0.834118   
  5.96    -0.019   0.076   0.024   0.940231   0.683654   -4.112   5.066    2.512   2.381143    -2.737988  
  5.96    -0.045   0.111   0.051   1.168264   1.057797   -3.524   3.426    0.859   1.37483     2.457601   
  5.96    -0.042   0.097   0.048   1.477782   1.496067   -1.578   2.7      2.446   2.541627    -2.806862  
  5.96    0.005    0.104   0.059   0.489153   0.900876   -2.61    2.141    0.8     1.91289     3.08119    
  5.96    -0.001   0.06    0.036   0.803212   0.881468   -4.235   4.954    1.341   1.620631    3.133997   
  5.96    -0.035   0.08    0.021   1.061158   1.025009   -6.142   7.448    2.922   1.833267    1.811661   
  5.96    -0.014   0.094   0.049   0.637725   0.771113   -3.561   4.991    2.506   1.348235    1.664362   
  5.96    -0.003   0.112   0.07    0.467389   0.578593   -0.877   5.855    3.307   -3.017327   -2.763939  
  5.96    0.031    0.068   0.055   0.321991   1.051314   -3.511   4.934    1.166   1.852317    -3.127437  
  5.96    -0.049   0.115   0.056   1.168988   1.037026   -6.582   9.423    4.33    1.863536    2.327447   
  5.96    -0.054   0.142   0.064   1.316161   1.467258   -2.227   3.591    1.3     1.306619    1.133375   
  5.96    0.001    0.103   0.066   0.646575   0.996328   -6.769   10.377   4.797   1.850744    2.165226   
  5.96    -0.026   0.132   0.083   0.961954   1.227471   -1.829   4.484    2.608   3.104448    -2.079243  
  5.96    -0.07    0.152   0.07    1.327645   1.364484   -2.356   5.208    2.409   0.615596    0.662052   
  5.96    -0.035   0.132   0.072   0.710103   0.739654   -4.074   5.271    0.876   1.504072    1.476523   
  5.96    -0.014   0.097   0.051   1.007601   1.198894   -0.23    1.63     0.514   -2.314426   -0.338343  
  5.96    -0.036   0.116   0.054   0.924385   1.280903   -2.686   4.695    1.843   0.808055    0.897564   
  5.96    -0.017   0.1     0.056   0.882756   1.014742   -0.662   0.266    0.767   -1.202493   -2.111988  
  5.96    -0.032   0.089   0.032   1.139962   1.377572   -2.409   4.567    2.582   2.72818     -2.614761  
  5.96    -0.029   0.121   0.061   0.815637   0.884778   -2.097   2.594    2.149   2.924       -1.767127  
  5.96    -0.02    0.073   0.04    0.840252   0.55705    -6.402   9.976    4.924   1.623629    1.792371   
  5.96    -0.005   0.084   0.051   0.834027   0.97031    -4.181   6.027    2.642   2.025117    2.281528   
  5.96    -0.006   0.073   0.047   1.103887   1.231672   -1.174   1.972    3.97    -1.638109   -1.690206  
  5.96    -0.057   0.17    0.087   0.988619   1.068963   -5.231   7.957    3.672   1.421067    1.656689   
  5.968   -0.007   0.024   0.003   1.544201   2.604872   -0.656   1.669    2.073   -2.692512   -1.847385  
  5.968   -0.026   0.077   0.018   1.05865    1.600877   -2.236   6.772    3.793   2.737231    2.886037   
  5.968   -0.016   0.072   0.024   0.867514   0.757586   -5.037   6.239    2.054   1.162963    0.758702   
  5.968   -0.014   0.106   0.071   0.856996   1.22135    -9.616   12.369   3.713   1.664874    2.108965   
  5.968   -0.002   0.105   0.051   0.491231   0.513518   -0.695   1.402    1.029   0.429374    0.195026   
  5.968   -0.038   0.13    0.072   0.991342   1.016343   -5.152   8.302    2.981   1.386132    1.279187   
  5.968   -0.034   0.102   0.051   1.136592   1.322942   -0.476   4.354    2.529   -2.880694   -2.362243  
  5.968   -0.047   0.115   0.062   1.279691   1.405866   -4.586   7.73     3.383   1.989258    2.392526   
  5.968   -0.011   0.085   0.046   0.974759   1.370562   -4.744   7.113    2.641   2.293586    3.119015   
  5.968   -0.03    0.131   0.076   0.895876   0.949016   -3.185   3.283    1.653   1.994148    -2.427874  
  5.968   -0.031   0.111   0.044   0.740487   0.593018   -9.123   12.097   3.796   1.722921    1.805398   
  5.968   0.013    0.067   0.049   0.818923   1.17243    -7.061   7.786    0.338   1.645167    2.082266   
  5.968   -0.017   0.094   0.055   1.04786    1.257422   -2.671   5.944    3.719   2.271092    2.45227    
  5.968   -0.028   0.094   0.053   1.25239    1.330966   -0.979   2.968    2.72    3.121643    -2.551523  
  5.968   0.008    0.089   0.049   0.635724   0.803965   -6.949   10.104   3.853   1.738813    1.636239   
  5.968   -0.028   0.103   0.052   1.153107   1.288688   -4.876   6.364    1.915   1.397321    1.489736   
  5.968   -0.033   0.078   0.031   1.188871   1.389392   -2.294   1.392    1.706   1.681088    -2.19948   
  5.968   -0.013   0.096   0.056   0.849035   1.246291   -6.292   9.577    4.604   1.699388    1.846323   
  5.968   -0.002   0.09    0.041   0.522833   0.774007   -3.906   4.122    1.704   1.983711    -3.079133  
  5.968   -0.053   0.159   0.087   1.123207   1.367493   -2.9     3.54     0.74    1.639502    0.024071   
  5.968   -0.043   0.127   0.058   1.016111   1.163559   -6.814   9.081    2.042   1.546342    1.278471   
  5.968   -0.038   0.113   0.054   1.12716    1.278405   -8.616   11.678   3.041   1.385903    1.132117   
  5.968   -0.038   0.112   0.064   1.142673   1.066477   0.782    0.458    2.225   -0.557846   2.396149   
  5.968   0.003    0.095   0.058   0.378129   0.537629   -3.508   6.938    3.344   0.946916    0.697897   
  5.968   -0.008   0.091   0.067   1.181249   1.568053   -8.09    11.351   3.357   1.616496    1.278485   
  5.968   -0.068   0.176   0.092   1.027235   1.054484   -4.871   7.66     3.147   1.632398    1.592057   
  5.968   -0.02    0.082   0.039   0.850083   0.916416   -0.697   2.536    1.028   0.95605     0.019726   
  5.968   0.003    0.101   0.066   0.625854   1.014299   -3.092   6.7      3.149   2.43743     2.488651   
  5.968   -0.017   0.091   0.05    1.013451   1.228702   -0.51    0.839    0.686   1.80299     1.954387   
  5.968   -0.026   0.107   0.054   0.898675   0.871967   -3.612   5.786    2.969   2.185743    2.353587   
  5.968   -0.059   0.15    0.07    1.150434   1.143596   -6.734   8.838    2.435   1.680055    1.594379   
  5.968   0.002    0.045   0.015   1.202331   0.855139   -7.202   8.358    1.633   1.849589    -2.917223  
  5.968   -0.011   0.096   0.049   0.956741   1.26772    -1.539   0.391    1.934   -0.365523   -1.434048  
  5.968   -0.057   0.12    0.045   1.079507   0.987336   -5.028   9.536    4.91    1.486894    1.589752   
  5.968   -0.052   0.138   0.07    1.10544    1.217239   -6.385   7.561    1.861   1.410967    2.395715   
  5.968   -0.056   0.141   0.076   1.234606   1.21264    -4.676   8.875    5.763   1.613988    1.411619   
  5.968   -0.023   0.079   0.03    0.9084     0.784511   -4.398   7.627    3.844   1.509939    1.42704    
  5.968   -0.038   0.098   0.039   1.186419   1.427241   -4.258   7.416    3.0     1.547386    1.583796   
  5.968   0.019    0.041   0.027   0.377355   1.542013   -6.08    7.664    2.24    1.38283     1.153788   
  5.968   -0.053   0.147   0.068   1.037637   0.980333   -4.288   7.903    4.305   1.50765     1.763899   
  5.968   -0.031   0.137   0.078   0.873235   0.799932   -1.419   0.596    1.753   -0.31913    -0.792199  
  5.968   -0.018   0.105   0.061   0.771844   0.855403   -0.494   3.71     3.223   -2.672957   -2.194075  
  5.968   -0.032   0.103   0.06    1.049479   1.051775   -5.272   4.03     2.276   2.141646    -2.032823  
  5.968   -0.014   0.077   0.034   0.950401   1.043929   -4.181   4.79     2.219   1.334966    1.490822   
  5.968   -0.057   0.138   0.058   1.098305   0.970944   -6.453   9.589    3.753   1.433851    1.544309   
  5.968   -0.07    0.14    0.049   1.198849   1.177245   -5.709   9.016    3.803   1.373355    1.073056   
  5.968   -0.039   0.113   0.06    1.13725    1.475149   -3.198   1.962    2.744   2.334479    -1.719681  
  5.968   -0.037   0.144   0.064   0.864773   0.921454   -2.605   3.532    0.747   2.157481    3.133351   
  5.968   -0.003   0.066   0.024   0.608537   0.455359   -6.194   9.042    4.066   1.275423    0.940834   
  5.968   0.003    0.061   0.048   0.805177   1.171116   -4.733   7.171    3.035   2.335833    -3.066776  
  5.968   -0.08    0.171   0.087   1.061668   1.008328   -2.985   6.183    3.456   1.360104    1.387052   
  5.968   -0.021   0.104   0.079   0.996258   1.266008   -4.954   7.184    2.612   1.900762    1.963911   
  5.968   0.002    0.097   0.061   0.699756   1.260779   -3.894   3.633    0.467   1.512694    0.851979   
  5.968   -0.02    0.1     0.05    1.117407   1.373104   -5.47    7.499    1.807   1.117565    0.645474   
  5.968   -0.04    0.126   0.067   1.022931   1.038742   -6.4     8.556    3.131   1.22161     0.715971   
  5.968   -0.055   0.103   0.039   1.429454   1.43715    -1.913   2.812    1.184   2.222499    3.000657   
  5.968   -0.041   0.127   0.075   1.165684   1.290392   -2.26    4.701    4.218   1.75877     1.668855   
  5.968   -0.028   0.112   0.061   1.300231   1.359954   -2.166   2.961    0.193   2.302653    -2.340312  
  5.968   -0.023   0.102   0.048   0.859473   0.904442   -1.114   2.599    3.205   -3.034281   -2.811494  
  5.968   -0.027   0.087   0.035   1.328736   1.289251   -6.445   6.622    1.426   1.519167    1.847619   
  5.968   -0.027   0.109   0.074   1.204179   1.451717   -3.516   4.287    1.585   1.934333    -2.965388  
  5.968   -0.047   0.15    0.084   0.93718    1.088766   -1.757   1.551    1.361   2.058159    -1.526463  
  5.968   -0.025   0.095   0.049   0.7743     0.796599   -1.582   3.9      1.934   2.297636    2.509923   
  5.968   -0.042   0.129   0.069   0.975813   0.954804   -4.352   6.313    2.802   1.32851     1.316686   
  5.968   -0.01    0.076   0.037   0.918818   0.975786   -2.597   5.904    3.425   2.568951    3.036001   
  5.968   -0.032   0.129   0.089   0.896071   1.078478   -5.405   6.602    1.223   1.870461    2.436955   
  5.968   -0.048   0.133   0.064   1.279095   1.51609    -3.875   4.923    0.973   2.050082    3.017549   
  5.968   -0.029   0.081   0.027   1.165558   1.130069   -5.71    7.013    1.966   1.592676    1.764394   
  5.968   -0.014   0.114   0.074   1.01053    1.139481   -3.262   3.881    1.274   1.565619    2.62033    
  5.968   -0.02    0.124   0.076   0.927806   1.19487    -1.818   3.688    1.368   2.967599    -2.086456  
  5.968   -0.017   0.073   0.035   0.818391   0.839997   -1.067   1.812    1.674   -0.319152   -1.594172  
  5.968   -0.057   0.131   0.058   1.398827   1.489311   2.89     9.204    6.648   -2.174667   -2.000594  
  5.968   -0.019   0.111   0.059   0.815614   1.269191   -0.439   4.545    2.038   3.054795    -3.104399  
  5.968   -0.028   0.095   0.05    1.187785   1.060357   -2.211   3.162    2.345   0.610267    -0.270857  
  5.968   -0.046   0.106   0.052   1.443797   1.32342    -6.182   7.832    2.147   1.912447    2.814138   
  5.968   -0.017   0.093   0.043   0.891727   0.929971   -3.156   5.61     1.783   1.340522    1.844654   
  5.968   -0.05    0.124   0.061   1.094751   1.169331   -2.617   5.646    3.501   1.024864    1.175101   
  5.968   -0.032   0.099   0.049   1.330035   1.313193   -2.641   3.369    0.197   1.984745    1.924899   
  5.968   -0.032   0.113   0.068   1.104621   1.050919   -1.593   3.205    1.282   0.237116    0.222168   
  5.968   -0.048   0.12    0.052   0.99176    0.928907   -1.071   1.922    3.257   -2.396464   -1.719732  
  5.968   -0.025   0.091   0.045   1.117726   1.263937   -6.393   7.795    2.388   1.829799    2.408821   
  5.968   -0.045   0.118   0.043   1.197253   1.294347   -5.63    6.738    0.999   1.515565    1.2116     
  5.968   -0.034   0.133   0.064   0.915427   0.977854   -3.416   4.718    2.392   2.16693     3.078517   
  5.968   -0.057   0.131   0.063   1.523059   1.723549   -3.238   4.91     2.72    2.550434    -3.044078  
  5.968   0.017    0.027   0.024   -0.254204  -0.775612  -8.934   11.93    3.65    1.90429     2.41542    
  5.968   -0.044   0.131   0.066   1.125592   1.216417   -3.492   5.508    3.17    1.985565    2.432644   
  5.968   0.001    0.071   0.051   0.84495    1.184083   -0.159   1.357    1.245   -1.312334   -2.111791  
  5.968   0.007    0.11    0.069   0.357492   0.653311   -2.719   2.222    0.605   1.519256    -0.381101  
  5.968   0.005    0.054   0.04    0.877589   1.065696   -6.431   8.735    2.975   1.748984    1.554436   
  5.968   -0.006   0.069   0.028   0.774144   1.106457   -0.732   3.302    4.001   -2.062698   -1.455012  
  5.968   -0.032   0.111   0.071   1.182341   1.116344   -0.952   7.154    6.655   -2.707588   -2.300702  
  5.968   0.0      0.075   0.041   0.593188   0.83476    -6.614   7.76     0.788   2.116326    -2.914878  
  5.968   0.021    0.027   0.018   -1.124029  -2.140245  -4.83    5.845    0.759   1.520472    1.496322   
  5.968   -0.026   0.117   0.073   0.963544   1.239022   -3.44    6.513    3.784   1.321624    1.358297   
  5.968   0.015    0.089   0.05    0.264982   0.409554   -5.075   6.554    1.832   1.518014    1.482871   
  5.968   -0.03    0.114   0.07    0.956862   0.941789   -3.36    6.183    3.003   1.285515    1.112905   
  5.968   -0.034   0.132   0.063   0.903807   0.948524   -4.501   6.174    2.646   1.267545    1.10826    
  5.968   -0.063   0.137   0.049   1.128411   1.090517   -0.376   3.265    3.956   -1.342678   -1.512452  
  5.968   -0.038   0.117   0.067   1.23678    1.241373   -1.008   3.151    2.47    -3.075289   -1.950322  
  5.968   -0.07    0.164   0.09    1.362661   1.51878    -2.426   5.044    3.101   2.782827    -2.90447   
  5.976   -0.04    0.134   0.072   1.293151   1.372828   -9.041   11.518   2.294   1.339676    1.101523   
  5.976   -0.023   0.105   0.06    0.996922   1.462735   -6.728   8.854    2.834   2.170288    3.016029   
  5.976   0.015    0.05    0.015   0.029746   -0.120078  -1.348   3.668    3.087   1.948397    2.033992   
  5.976   -0.009   0.053   0.017   1.004964   1.125916   -4.66    6.629    2.445   2.074402    2.302651   
  5.976   -0.025   0.095   0.049   1.133386   1.649748   0.53     2.215    2.531   -1.183228   -1.916017  
  5.976   -0.045   0.134   0.081   1.143319   1.472838   -4.229   4.695    1.326   1.385654    0.13817    
  5.976   -0.036   0.114   0.052   1.152694   1.15195    -6.779   7.363    0.624   1.573122    0.519605   
  5.976   -0.038   0.092   0.03    1.085867   1.101429   -5.227   8.566    2.91    2.089147    2.394707   
  5.976   -0.012   0.096   0.052   0.825084   0.815164   -10.874  14.55    4.021   1.462275    1.533834   
  5.976   -0.036   0.111   0.064   1.203556   1.24048    -4.305   5.055    0.909   1.577564    1.4593     
  5.976   -0.053   0.117   0.054   1.279605   1.262188   -2.883   4.333    2.479   1.826736    2.140183   
  5.976   -0.036   0.117   0.055   1.096963   1.221213   -6.071   9.971    4.381   1.573236    1.635204   
  5.976   -0.022   0.103   0.058   0.799787   0.665405   -6.195   7.457    1.965   1.389336    1.167669   
  5.976   -0.059   0.167   0.089   1.076802   1.098819   -6.561   8.141    3.162   1.791688    2.176793   
  5.976   -0.049   0.141   0.075   1.049387   0.898789   -2.172   5.939    5.184   1.838796    1.956824   
  5.976   -0.014   0.083   0.042   0.757641   0.738653   -6.24    8.348    2.805   1.490367    1.764722   
  5.976   -0.026   0.071   0.039   1.01582    0.703168   -6.201   10.31    4.523   1.747097    1.895318   
  5.976   -0.003   0.113   0.077   0.650362   0.964758   -5.865   5.682    0.295   1.621138    0.234821   
  5.976   -0.035   0.116   0.059   0.932636   1.081292   -5.695   5.626    0.83    2.084526    2.666628   
  5.976   -0.036   0.117   0.065   1.076152   1.212131   -4.035   6.412    2.736   2.064197    2.327186   
  5.976   -0.03    0.082   0.031   0.985531   0.774271   -4.136   4.112    0.318   2.056474    2.595523   
  5.976   0.007    0.081   0.053   0.613799   1.057764   -2.899   3.011    1.192   1.355101    0.458304   
  5.976   -0.013   0.087   0.061   1.044083   1.575136   -0.121   2.843    1.469   2.899601    2.28667    
  5.976   -0.009   0.106   0.065   0.713002   0.97659    -1.992   2.781    1.946   2.713966    -2.732912  
  5.976   -0.03    0.123   0.077   0.980304   1.085799   -1.896   4.107    2.931   2.113037    2.059872   
  5.976   -0.05    0.136   0.061   1.07769    1.192825   -2.686   4.24     1.375   1.268871    1.434005   
  5.976   -0.048   0.123   0.058   1.136507   1.325884   -4.268   3.79     5.074   0.511527    -0.978623  
  5.976   -0.01    0.08    0.043   0.981754   1.490345   -4.598   5.812    2.445   1.576395    1.17042    
  5.976   -0.03    0.122   0.067   0.889041   0.988622   -2.137   3.131    1.238   1.830941    2.857293   
  5.976   -0.011   0.082   0.038   0.9832     1.281429   -5.671   8.158    4.806   2.071128    2.242739   
  5.976   -0.038   0.103   0.034   0.985431   1.444174   -6.264   10.826   3.742   1.513841    1.473225   
  5.976   -0.033   0.105   0.043   1.001459   0.946789   -6.122   8.404    1.774   2.107386    2.281575   
  5.976   -0.033   0.078   0.039   1.011516   1.530893   -4.942   6.23     1.661   2.290289    -3.060162  
  5.976   -0.02    0.096   0.049   0.890565   0.881484   -3.048   3.751    1.227   1.650126    2.016657   
  5.976   0.007    0.083   0.051   0.439721   0.651448   -1.874   4.874    2.358   2.961591    -2.638371  
  5.976   0.001    0.072   0.04    0.84481    1.200676   -2.5     4.724    3.205   1.741104    1.580658   
  5.976   -0.017   0.078   0.046   0.991944   1.187544   -1.168   2.135    2.88    -0.895419   -1.598389  
  5.976   -0.026   0.1     0.049   0.844093   0.972082   -9.471   11.771   1.724   1.788484    2.362344   
  5.976   -0.04    0.141   0.082   1.109912   1.078161   -6.765   9.528    3.45    1.453328    1.383087   
  5.976   -0.018   0.086   0.05    0.93108    0.924308   -3.945   4.912    1.507   1.026462    1.000631   
  5.976   -0.017   0.05    0.024   1.235968   0.595447   -0.968   0.887    0.531   1.507934    -2.748738  
  5.976   -0.025   0.102   0.051   0.866554   1.244009   -1.977   6.313    3.508   2.462893    2.470875   
  5.976   -0.025   0.105   0.063   1.496431   1.634649   -0.949   1.762    1.724   -2.163745   -1.977255  
  5.976   0.024    0.062   0.041   0.240696   0.93987    -0.011   1.675    1.599   -1.476904   -1.630782  
  5.976   -0.036   0.148   0.088   0.897996   1.055759   -0.709   2.153    2.139   2.624313    2.633725   
  5.976   0.001    0.083   0.065   0.802717   1.172629   -2.955   5.792    3.509   1.803902    1.925822   
  5.976   -0.02    0.068   0.031   0.763355   0.467908   -5.878   10.537   4.746   1.528146    1.50819    
  5.976   -0.047   0.135   0.063   1.021696   0.960482   -3.518   4.547    1.833   1.872208    1.841396   
  5.976   -0.025   0.096   0.051   0.803318   0.743637   -9.712   14.933   7.111   1.397095    1.311259   
  5.976   0.001    0.087   0.041   0.544255   0.909527   -8.6     12.619   3.956   1.596812    1.678618   
  5.976   -0.06    0.133   0.049   1.223516   1.138584   -1.558   5.2      3.614   3.087248    -2.523496  
  5.976   -0.025   0.091   0.052   0.980983   1.345051   -3.812   4.147    1.256   2.186531    2.863581   
  5.976   -0.046   0.13    0.074   1.276741   1.32489    -2.875   6.616    3.689   2.607688    2.941198   
  5.976   -0.047   0.132   0.062   0.991745   0.804537   -5.624   4.837    0.328   1.857746    3.004864   
  5.976   -0.021   0.091   0.05    0.855546   0.989843   -3.971   5.0      0.938   1.482668    1.182637   
  5.976   -0.039   0.129   0.066   1.057383   1.059694   -2.962   5.819    2.157   2.285714    2.486509   
  5.976   -0.031   0.115   0.068   1.290152   1.571921   -3.411   6.052    3.433   1.780457    1.958121   
  5.976   -0.02    0.093   0.046   0.942074   1.134915   -3.974   5.672    2.402   0.627482    -0.210819  
  5.976   -0.034   0.117   0.063   0.854948   0.974397   -3.631   3.515    1.663   2.363965    -2.253162  
  5.976   -0.052   0.106   0.038   1.202545   1.071981   -4.264   5.206    1.254   1.037235    1.051646   
  5.976   -0.058   0.149   0.071   1.11619    1.142688   -5.113   5.943    3.684   2.373672    -2.848572  
  5.976   -0.027   0.119   0.056   0.716292   0.686638   -2.8     2.862    1.22    1.161217    -0.275973  
  5.976   -0.019   0.114   0.07    0.955063   1.086843   -2.369   1.903    0.553   1.41267     -1.633547  
  5.976   -0.012   0.105   0.095   1.127887   1.34928    -2.402   3.958    1.653   1.948635    2.522451   
  5.976   0.002    0.076   0.04    0.333496   0.137697   -1.7     3.485    1.891   0.893186    1.067483   
  5.976   -0.046   0.13    0.072   1.31023    1.478091   -3.512   6.513    3.279   0.596686    -0.179424  
  5.976   -0.055   0.124   0.057   1.137273   1.052132   -2.112   2.521    1.015   0.94676     -0.149108  
  5.976   -0.05    0.117   0.049   1.277355   1.582561   -3.793   5.022    2.549   2.289662    2.606039   
  5.976   -0.004   0.1     0.059   0.610177   0.914598   -3.862   4.246    1.737   1.644862    2.55644    
  5.976   -0.046   0.11    0.055   1.559685   1.729627   -4.8     6.593    1.215   1.890808    2.481015   
  5.976   -0.025   0.09    0.042   1.121112   1.443594   -4.876   6.201    1.264   2.014031    2.969525   
  5.976   -0.017   0.082   0.036   0.56082    0.38656    -4.365   5.602    1.574   1.630654    1.112807   
  5.976   -0.025   0.124   0.069   1.042739   1.417233   -5.38    9.911    4.489   1.006074    0.8907     
  5.976   -0.008   0.081   0.051   0.949824   1.168023   -1.971   3.651    2.394   1.438791    1.533906   
  5.976   -0.01    0.077   0.053   0.880102   0.909861   -2.335   3.555    0.566   2.355802    2.67552    
  5.976   -0.024   0.079   0.053   1.726481   1.940518   0.013    3.805    1.879   -2.902447   -2.587681  
  5.976   -0.035   0.093   0.05    1.163934   1.137447   -2.799   5.369    2.83    0.937752    1.256584   
  5.976   -0.002   0.054   0.026   0.738065   1.17134    -2.767   7.04     4.211   2.18951     2.228225   
  5.976   -0.011   0.069   0.025   0.768182   0.548577   -6.947   8.123    1.239   1.724509    -3.02701   
  5.976   -0.035   0.128   0.079   1.209446   1.41142    -1.013   2.675    1.128   2.0512      2.148496   
  5.976   -0.042   0.125   0.063   1.027924   0.949571   -4.841   6.817    2.464   1.63256     1.708354   
  5.976   -0.036   0.115   0.055   0.987784   1.02231    -0.118   1.49     1.494   2.876965    2.939123   
  5.976   -0.004   0.076   0.056   1.139092   1.245507   -3.74    8.984    6.391   1.889634    2.128615   
  5.976   -0.04    0.096   0.035   1.17032    1.115264   -2.504   5.338    3.646   2.134758    2.372389   
  5.976   -0.053   0.121   0.058   1.366726   1.397786   -3.6     8.952    5.451   0.983182    0.886958   
  5.976   -0.016   0.104   0.052   0.663676   0.745353   -4.547   8.236    4.127   1.803795    1.861926   
  5.976   -0.007   0.098   0.048   0.403228   0.278288   -5.804   8.009    2.983   1.517927    1.481075   
  5.976   -0.033   0.091   0.034   1.102002   0.981068   -5.636   8.115    4.18    1.395018    1.570321   
  5.976   -0.017   0.09    0.039   0.908529   1.112878   -5.453   7.582    2.604   1.740793    2.184582   
  5.976   -0.044   0.112   0.052   1.178351   1.089152   -5.566   7.758    2.846   1.803653    1.799813   
  5.976   -0.05    0.125   0.067   1.175861   1.212893   -3.948   5.773    2.901   1.224738    1.033022   
  5.976   -0.008   0.059   0.038   0.709835   0.44691    -5.601   6.809    2.28    2.172559    -2.577426  
  5.976   -0.045   0.13    0.071   1.110752   1.250523   -5.378   8.607    3.358   1.24773     1.351077   
  5.976   -0.009   0.092   0.055   0.728215   0.940292   -1.522   3.673    3.055   3.063963    -2.617203  
  5.976   -0.04    0.125   0.075   1.173593   1.410595   0.176    1.525    1.444   2.392741    2.173724   
  5.976   -0.072   0.161   0.066   1.32419    1.37827    -6.773   9.433    3.445   1.700994    1.566673   
  5.976   -0.054   0.115   0.037   1.304456   1.209889   -2.852   4.467    1.1     1.231777    1.027702   
  5.976   -0.018   0.093   0.044   0.834334   0.658586   -6.914   9.955    3.437   1.537972    1.550796   
  5.976   -0.042   0.117   0.056   1.262982   1.246145   -4.211   6.909    2.618   2.01219     2.567748   
  5.976   0.011    0.069   0.047   0.531169   0.919463   -3.066   5.814    2.976   1.475487    1.534949   
  5.984   -0.052   0.109   0.042   1.224009   1.124696   -2.634   5.626    3.376   2.765667    -2.675685  
  5.984   -0.032   0.131   0.079   1.020589   1.282426   -1.499   2.55     2.954   2.913455    -2.687134  
  5.984   -0.02    0.081   0.049   0.956743   0.939001   -1.776   2.961    1.139   2.678742    2.759309   
  5.984   -0.047   0.123   0.051   0.989561   1.04755    -4.301   5.293    2.088   2.108664    -2.93715   
  5.984   -0.03    0.085   0.034   0.954237   1.223593   -2.581   2.87     1.598   1.379021    0.242719   
  5.984   -0.022   0.089   0.057   1.281495   1.58285    -9.265   13.877   4.818   1.444165    1.334921   
  5.984   -0.039   0.12    0.058   1.218181   1.315265   -4.918   7.672    4.012   2.089487    2.525918   
  5.984   -0.025   0.08    0.049   0.943667   1.195856   -2.493   4.591    1.512   1.451965    0.582208   
  5.984   -0.006   0.117   0.059   0.592581   1.067523   -2.271   2.885    1.202   2.096055    -2.327744  
  5.984   -0.018   0.06    0.014   0.950411   0.474651   -5.64    7.146    1.938   1.59432     1.754196   
  5.984   -0.02    0.066   0.032   1.03918    1.217401   -7.07    8.971    2.633   1.662585    1.909976   
  5.984   -0.005   0.079   0.055   1.090764   1.242713   -5.082   7.982    4.102   1.932461    2.274646   
  5.984   -0.001   0.076   0.046   0.452688   0.312466   -1.753   3.007    1.079   1.645986    1.984528   
  5.984   -0.02    0.079   0.022   1.095337   1.603349   -4.304   6.578    4.539   1.879751    2.29309    
  5.984   0.009    0.074   0.043   0.488224   0.917761   -6.364   8.775    2.174   1.90693     1.373276   
  5.984   -0.035   0.113   0.054   1.168071   1.245496   -5.278   7.935    2.721   1.855829    1.941712   
  5.984   -0.054   0.139   0.054   0.890042   0.643909   -5.046   8.566    4.5     1.611219    1.829365   
  5.984   -0.0     0.053   0.015   0.598602   1.04346    -3.592   6.344    3.589   2.505005    3.014788   
  5.984   -0.025   0.116   0.063   0.776302   0.842094   -2.959   2.35     3.353   2.895932    -1.780891  
  5.984   -0.043   0.138   0.077   0.962204   1.149263   -6.484   7.679    1.018   1.413542    0.373042   
  5.984   -0.035   0.141   0.086   0.875058   1.089587   0.349    3.324    2.626   -2.791105   -2.98652   
  5.984   -0.047   0.159   0.085   1.113988   1.172039   -6.944   9.179    2.442   1.536653    1.464047   
  5.984   -0.034   0.149   0.102   1.117328   1.24603    -1.641   3.404    1.528   1.913741    3.051269   
  5.984   0.001    0.059   0.03    0.918235   1.397535   -3.413   5.177    2.031   0.983016    0.333226   
  5.984   -0.042   0.098   0.021   1.174431   1.276377   -1.531   3.97     1.398   0.441495    0.166779   
  5.984   -0.003   0.089   0.053   0.457702   0.450062   -1.901   2.617    2.413   0.619048    0.22447    
  5.984   -0.036   0.117   0.063   1.027341   1.05921    -4.724   7.38     2.725   1.176554    0.902509   
  5.984   -0.082   0.166   0.066   1.490386   1.622864   -0.167   1.494    1.224   0.471799    -2.757879  
  5.984   -0.034   0.108   0.058   1.304476   1.665815   -6.642   7.407    1.842   1.905335    2.893992   
  5.984   0.006    0.088   0.054   0.704356   1.079466   -4.837   8.567    3.248   1.481829    1.269459   
  5.984   0.009    0.081   0.055   0.601991   1.170766   -3.043   3.628    2.571   2.043786    -3.126447  
  5.984   -0.078   0.196   0.088   1.158809   1.111731   0.084    0.801    1.259   -1.727664   -1.517717  
  5.984   -0.016   0.108   0.059   0.869266   1.038514   -4.999   10.509   5.219   0.870839    0.904022   
  5.984   -0.032   0.129   0.093   1.050724   1.248462   -1.727   4.228    3.272   1.494626    1.511135   
  5.984   -0.022   0.09    0.033   1.113147   1.232156   -4.968   8.79     5.291   1.716084    1.942353   
  5.984   -0.034   0.119   0.057   1.235173   1.435705   -5.968   4.74     3.022   1.753537    -1.75992   
  5.984   -0.047   0.141   0.074   1.063838   1.317089   -5.05    7.818    4.207   0.79038     0.135282   
  5.984   -0.048   0.11    0.063   1.501895   1.679132   -5.705   6.728    4.234   2.103614    3.125559   
  5.984   -0.038   0.107   0.047   1.251753   1.559313   -4.816   5.714    0.834   2.045569    2.923406   
  5.984   -0.029   0.102   0.06    1.090594   1.401415   -2.489   4.601    1.377   2.430285    2.75491    
  5.984   -0.005   0.091   0.054   0.864486   0.920004   -2.023   0.923    1.639   1.166572    -1.611304  
  5.984   -0.027   0.117   0.061   0.627415   0.626605   -7.916   11.419   4.554   1.756558    1.811707   
  5.984   -0.02    0.091   0.056   0.962381   1.102565   -3.32    4.2      1.645   1.654999    1.37556    
  5.984   -0.025   0.064   0.025   0.945298   0.836001   -0.796   1.139    1.118   0.470146    -0.663483  
  5.984   -0.024   0.094   0.054   0.78166    0.596573   -5.308   7.359    1.813   1.396202    1.632504   
  5.984   -0.048   0.15    0.077   1.093425   1.037325   -1.904   4.262    1.762   2.729451    -2.429521  
  5.984   -0.018   0.062   0.024   1.23123    1.264891   -4.565   5.969    1.268   1.21234     0.580871   
  5.984   -0.036   0.097   0.032   1.109476   1.079716   -2.652   2.29     1.264   1.361984    2.821141   
  5.984   -0.011   0.061   0.035   0.958869   0.705619   -7.388   10.217   4.094   1.775558    2.14477    
  5.984   0.011    0.048   0.037   0.816986   1.221718   -5.794   8.764    4.211   1.278688    0.937557   
  5.984   -0.013   0.064   0.036   0.843765   0.984654   -5.996   8.837    2.573   1.496618    1.641139   
  5.984   -0.001   0.071   0.032   1.043793   1.342553   -2.759   6.28     3.253   1.384114    1.331503   
  5.984   -0.04    0.109   0.06    1.366792   1.686171   -2.961   4.482    1.133   1.248705    0.165936   
  5.984   -0.028   0.084   0.042   1.087352   0.934616   -0.383   1.328    0.237   0.14309     0.528256   
  5.984   -0.031   0.14    0.077   0.977573   1.187132   -2.326   4.884    3.313   2.619256    -3.007352  
  5.984   -0.026   0.061   0.028   1.157705   1.342648   -4.499   6.444    1.391   1.213768    1.788163   
  5.984   -0.037   0.127   0.072   1.072051   1.242208   -6.071   7.128    1.99    1.852329    2.914459   
  5.984   -0.04    0.112   0.054   1.219991   1.498408   -2.766   4.935    1.707   0.747113    0.518236   
  5.984   -0.005   0.103   0.056   0.731661   1.027296   -2.501   4.006    2.465   1.095204    1.296703   
  5.984   -0.022   0.089   0.043   0.849071   0.859634   -3.05    6.914    3.597   2.714935    -2.84618   
  5.984   -0.009   0.077   0.042   1.020436   1.123238   -3.468   5.33     3.157   1.481786    1.202926   
  5.984   -0.008   0.091   0.046   0.589941   0.999584   -5.298   5.891    1.044   2.076297    -2.14367   
  5.984   -0.03    0.115   0.061   1.00987    1.19796    -5.326   6.587    1.633   1.88978     2.850198   
  5.984   -0.028   0.109   0.051   1.087314   1.39689    -3.705   2.561    1.729   1.100368    -1.661272  
  5.984   -0.039   0.11    0.057   1.189638   1.440817   -5.395   7.491    2.426   1.749355    1.65423    
  5.984   -0.028   0.093   0.051   0.986356   0.984548   -5.744   6.947    1.529   1.545588    1.648994   
  5.984   -0.011   0.093   0.052   0.873893   0.902321   -3.558   5.599    3.433   2.140785    2.420927   
  5.984   0.008    0.096   0.058   0.410114   0.659028   -4.84    7.209    3.206   2.266918    3.103502   
  5.984   -0.015   0.073   0.027   1.016265   0.701961   -3.927   3.873    1.636   1.111493    -0.578004  
  5.984   0.01     0.091   0.05    0.447436   0.785348   -6.822   8.085    1.795   1.560417    0.39848    
  5.984   -0.042   0.089   0.029   1.227127   1.062253   -4.922   7.03     2.416   2.188834    2.336062   
  5.984   -0.002   0.09    0.048   0.817458   0.963559   -1.101   1.062    2.744   -2.673497   -1.971873  
  5.984   -0.042   0.094   0.036   1.158402   1.185234   -7.132   7.827    1.299   1.605983    1.277224   
  5.984   0.016    0.055   0.051   0.611826   0.937749   -1.959   1.993    0.511   1.313904    2.677635   
  5.984   -0.023   0.096   0.05    1.306827   1.389445   -4.351   6.174    1.775   2.066563    2.582498   
  5.984   -0.005   0.083   0.048   0.817479   1.383113   -4.002   7.742    3.528   1.58487     1.552474   
  5.984   -0.068   0.143   0.055   1.172569   1.154741   -2.004   4.091    4.178   1.601138    1.532556   
  5.984   -0.011   0.057   0.015   0.882476   1.871564   -6.047   9.369    3.049   1.449958    1.383594   
  5.984   -0.05    0.121   0.064   1.259288   1.540814   -3.736   4.66     0.37    1.376597    0.425815   
  5.984   -0.015   0.066   0.033   0.816888   0.700795   -7.005   7.888    1.244   1.37625     0.276291   
  5.984   -0.005   0.093   0.06    0.810048   1.247278   -4.444   4.443    0.589   1.331626    0.831485   
  5.984   -0.013   0.053   0.016   1.106277   1.217231   -3.606   6.345    2.18    0.84587     0.956287   
  5.984   -0.027   0.115   0.065   0.87751    1.007517   -2.448   1.874    1.661   2.783778    -1.580948  
  5.984   -0.07    0.153   0.069   1.341855   1.35214    -5.987   9.727    3.307   1.290722    1.190972   
  5.984   -0.025   0.063   0.025   1.456546   1.611903   -2.446   4.522    1.14    1.980826    1.992475   
  5.984   -0.045   0.119   0.056   1.244527   1.550738   -2.551   6.057    3.565   2.63702     3.030904   
  5.984   -0.0     0.066   0.047   1.047204   1.249761   -4.484   6.683    1.841   2.040314    2.615003   
  5.984   0.012    0.124   0.071   0.315371   0.65043    -2.673   5.673    2.467   1.140116    0.901752   
  5.984   -0.067   0.148   0.063   1.473703   1.428718   -3.289   2.084    2.491   1.124963    -0.858286  
  5.984   -0.055   0.115   0.059   1.228009   1.09093    -6.245   8.046    1.718   1.742308    1.711296   
  5.984   -0.021   0.105   0.059   0.748244   0.90562    0.279    0.603    1.519   0.058659    1.551271   
  5.984   -0.032   0.084   0.039   1.188809   1.422934   -2.839   10.241   5.374   0.533024    0.612607   
  5.984   -0.043   0.12    0.067   1.167274   1.433084   -2.341   3.724    1.81    1.564991    0.927652   
  5.984   -0.044   0.104   0.051   0.890904   0.750136   -3.773   4.112    1.49    1.682687    2.147299   
  5.984   -0.02    0.091   0.04    0.891866   0.958415   -4.02    3.874    1.354   1.700088    -2.235515  
  5.984   -0.006   0.098   0.055   0.762913   0.838579   -4.134   7.638    2.606   2.167522    2.087662   
  5.984   -0.043   0.131   0.071   1.199831   1.088086   -5.966   6.459    1.63    1.844698    3.016438   
  5.984   -0.076   0.181   0.089   1.155171   1.342664   -6.003   10.453   5.655   1.420953    1.131114   
  5.984   -0.01    0.048   0.027   1.55936    2.354575   -5.527   9.047    3.349   1.35222     1.699341   
  5.984   -0.018   0.105   0.07    1.143891   1.396195   -6.577   5.149    1.355   1.402902    -1.366926  
  5.991   -0.042   0.126   0.064   0.998348   1.271918   -1.813   1.362    1.867   3.056042    -1.735819  
  5.991   -0.006   0.068   0.036   0.807393   1.349497   -1.689   3.079    1.365   0.79806     0.815669   
  5.991   -0.02    0.068   0.037   1.067345   1.060852   -4.531   7.228    3.368   1.48936     1.42363    
  5.991   -0.035   0.096   0.039   1.188018   1.249467   -3.437   3.295    1.921   1.207287    -1.143734  
  5.991   -0.017   0.076   0.031   1.010863   0.74755    -1.365   0.475    3.219   0.645703    -1.410913  
  5.991   -0.01    0.089   0.04    0.39633    0.610994   -2.067   4.745    2.183   1.478653    1.476797   
  5.991   -0.022   0.069   0.039   1.226749   1.482605   -1.784   4.257    2.917   2.749965    -2.88011   
  5.991   -0.032   0.1     0.056   0.988579   1.092765   -4.351   7.402    2.243   1.157875    1.141723   
  5.991   -0.041   0.099   0.041   1.072188   1.271823   -6.368   10.655   3.983   1.429522    1.329237   
  5.991   0.008    0.026   0.016   0.690896   1.902053   -8.022   13.553   6.448   1.369367    1.266504   
  5.991   -0.015   0.118   0.067   0.569845   0.727049   -3.88    6.411    2.901   1.229007    1.111031   
  5.991   -0.062   0.11    0.038   1.420957   1.323143   -2.523   2.195    1.662   2.264114    -3.065081  
  5.991   -0.03    0.089   0.035   1.102001   1.340221   -2.497   2.357    0.835   1.340585    -0.064437  
  5.991   -0.041   0.14    0.084   1.127884   1.298781   -0.628   2.755    2.271   1.549009    1.627501   
  5.991   -0.04    0.114   0.06    1.059601   1.010295   -7.414   12.058   5.128   1.420664    1.390085   
  5.991   -0.043   0.13    0.07    1.235864   1.166734   -1.44    3.438    1.937   2.453833    2.244721   
  5.991   -0.011   0.066   0.029   0.812169   0.921343   -3.268   4.48     1.253   1.415366    1.322669   
  5.991   -0.012   0.095   0.061   0.447858   0.308055   -4.058   5.344    1.189   1.397728    0.444855   
  5.991   -0.014   0.056   0.014   0.920328   0.461292   -2.796   2.598    1.817   1.497402    -2.514815  
  5.991   -0.025   0.138   0.088   0.922198   1.064102   0.901    4.693    2.385   -0.585457   -0.857564  
  5.991   -0.05    0.152   0.06    0.839869   0.708848   -6.459   10.312   3.252   1.397347    0.88493    
  5.991   0.008    0.084   0.054   0.58954    0.930698   -4.751   7.042    2.553   1.066788    0.508286   
  5.991   0.021    0.038   0.039   0.458522   1.11941    -4.634   6.862    3.217   1.746768    2.29628    
  5.991   0.015    0.059   0.05    0.568812   1.25322    -3.797   6.732    2.914   1.954462    1.876602   
  5.991   -0.037   0.088   0.035   1.267752   1.397189   -4.751   8.118    3.649   1.87536     2.288583   
  5.991   -0.028   0.075   0.041   1.168557   1.335513   -4.374   7.488    3.124   1.621228    1.628419   
  5.991   -0.035   0.078   0.032   1.30845    1.50962    -8.879   12.034   1.984   1.445077    1.331544   
  5.991   -0.048   0.118   0.053   1.35955    1.205377   -1.563   2.829    3.784   3.115677    -2.684826  
  5.991   -0.042   0.058   0.013   1.048982   -0.394838  -5.794   3.586    4.261   1.799393    -1.729722  
  5.991   -0.052   0.137   0.072   1.242744   1.102911   -5.47    6.466    0.973   1.24786     1.702482   
  5.991   -0.003   0.058   0.024   0.675643   0.638983   -3.787   2.42     2.506   2.280248    -2.248657  
  5.991   0.0      0.063   0.019   0.611847   0.703283   -2.367   3.313    2.151   2.959068    -2.327701  
  5.991   -0.041   0.091   0.033   1.075462   0.837897   -4.503   6.858    2.015   1.744062    1.833858   
  5.991   -0.02    0.11    0.067   0.909469   0.917859   -4.338   6.37     1.09    1.132377    1.348766   
  5.991   -0.032   0.11    0.066   1.021649   1.100897   -4.108   4.889    0.484   1.390711    2.275166   
  5.991   -0.034   0.082   0.023   1.063445   1.409136   -0.249   2.353    4.302   -1.542509   -1.81519   
  5.991   -0.021   0.104   0.064   1.082047   1.341044   -2.287   3.633    2.237   2.508036    -2.344901  
  5.991   -0.011   0.076   0.044   0.788965   1.330254   -7.19    9.265    1.938   1.443238    0.606311   
  5.991   -0.013   0.107   0.06    0.830743   1.131249   -6.951   9.204    2.243   1.895711    2.417653   
  5.991   -0.009   0.092   0.045   0.603324   0.773992   -5.594   7.495    1.955   1.112422    0.066118   
  5.991   -0.012   0.097   0.043   0.51251    0.527524   -4.405   5.829    1.256   1.513011    1.25273    
  5.991   -0.042   0.122   0.061   0.943711   0.877379   -5.043   6.932    2.116   1.378426    1.228432   
  5.991   -0.042   0.131   0.072   0.995842   1.004949   -2.224   6.892    3.97    2.777269    2.99483    
  5.991   -0.017   0.104   0.052   0.902641   1.167115   -0.41    2.582    2.73    -0.426176   -1.096597  
  5.991   -0.025   0.098   0.045   1.08003    1.132376   -5.163   8.27     2.147   1.727692    2.232225   
  5.991   -0.003   0.092   0.068   0.861219   0.937158   -3.937   6.293    2.332   1.748101    1.73489    
  5.991   -0.03    0.096   0.052   1.08079    1.218552   -3.309   6.456    3.73    1.911667    2.194873   
  5.991   -0.042   0.097   0.027   0.953864   0.735182   -4.427   6.192    1.661   1.45623     1.16875    
  5.991   -0.005   0.062   0.031   1.00411    1.172401   -6.87    8.943    1.923   1.825338    2.467464   
  5.991   -0.029   0.122   0.075   0.998609   1.227088   -2.68    3.218    1.342   1.943436    2.71686    
  5.991   -0.019   0.077   0.047   1.259204   1.860392   -3.266   6.65     4.022   1.562742    1.573581   
  5.991   -0.014   0.09    0.066   0.971625   1.51992    -2.476   4.083    2.374   2.517646    -2.955778  
  5.991   0.005    0.103   0.09    0.61639    0.954665   -2.294   2.735    0.874   1.472645    -1.829623  
  5.991   -0.022   0.096   0.052   0.913582   0.978518   -3.956   5.946    2.096   1.361132    1.112054   
  5.991   -0.028   0.096   0.057   1.043077   1.214147   -2.395   3.574    0.426   1.691443    2.611256   
  5.991   -0.016   0.081   0.038   0.700138   0.932084   -5.542   10.809   5.395   2.105286    2.329534   
  5.991   -0.016   0.06    0.021   1.210363   1.144087   -0.089   1.528    0.43    -3.052431   -2.65535   
  5.991   -0.023   0.083   0.048   1.466109   1.990868   -3.507   4.876    2.247   2.239575    -3.102317  
  5.991   -0.026   0.104   0.055   0.72695    0.664839   -3.481   5.674    2.176   1.52797     1.460891   
  5.991   -0.016   0.105   0.043   0.566649   0.738103   -2.691   6.536    3.834   1.226033    1.092839   
  5.991   -0.054   0.156   0.097   1.302487   1.423467   -1.344   4.19     4.029   1.506726    1.58535    
  5.991   -0.029   0.1     0.044   0.975455   1.203053   -3.051   3.714    2.801   2.246684    -2.884681  
  5.991   -0.03    0.141   0.071   0.576227   0.620714   -4.972   5.298    2.509   0.884672    -0.2938    
  5.991   -0.026   0.1     0.054   1.006274   1.418174   -0.119   3.036    3.278   -2.489615   -1.809257  
  5.991   -0.072   0.185   0.098   1.097013   1.174455   -4.8     9.674    3.836   1.089935    1.217107   
  5.991   -0.053   0.131   0.06    0.965805   0.686975   -1.3     1.468    1.829   2.828318    -2.106761  
  5.991   -0.011   0.06    0.025   0.605375   0.901894   -2.015   3.039    1.566   1.566103    2.552494   
  5.991   -0.018   0.076   0.036   1.009833   0.832476   -3.418   4.418    0.919   1.727275    3.052143   
  5.991   0.011    0.082   0.063   0.684648   1.004882   -4.884   7.255    1.458   1.96476     2.403891   
  5.991   -0.033   0.078   0.024   1.080294   1.410964   -3.046   3.254    1.507   2.164273    -2.918811  
  5.991   -0.055   0.117   0.049   1.271241   1.369652   -2.595   2.906    0.825   1.948471    -2.25603   
  5.991   -0.022   0.081   0.045   1.133105   1.320853   -1.128   3.352    2.625   3.067107    -2.581972  
  5.991   -0.056   0.123   0.05    1.165107   1.389455   -3.75    6.33     1.935   1.48265     1.652783   
  5.991   -0.039   0.136   0.067   1.084101   1.138759   -1.256   2.787    0.359   0.53439     -1.198709  
  5.991   -0.002   0.08    0.036   0.603473   0.77541    -0.631   0.453    0.647   2.541458    -2.003526  
  5.991   -0.004   0.078   0.051   0.552403   0.298458   -7.664   11.299   3.527   1.594041    1.491616   
  5.991   -0.027   0.105   0.06    0.944941   1.200317   -3.946   7.373    3.037   1.646655    1.958743   
  5.991   -0.046   0.12    0.039   1.144109   1.229589   -1.614   4.786    2.94    0.59503     0.335019   
  5.991   -0.06    0.15    0.067   1.199515   1.187308   -7.002   6.172    1.721   1.683242    -2.062331  
  5.991   -0.061   0.176   0.092   1.075909   1.260381   -2.691   4.958    2.595   1.332882    1.171773   
  5.991   -0.053   0.125   0.054   1.388706   1.351438   -1.039   2.587    1.837   1.510718    2.164605   
  5.991   -0.021   0.095   0.046   0.613338   0.533803   -4.515   8.93     4.832   1.455942    1.245975   
  5.991   0.005    0.092   0.057   0.50474    0.832712   -4.181   8.355    3.768   0.940171    0.996696   
  5.991   -0.018   0.121   0.069   0.671647   0.745274   -0.496   3.495    2.485   1.043054    0.980512   
  5.991   -0.027   0.099   0.049   1.169063   1.291027   -0.639   3.059    2.393   2.27165     1.974652   
  5.991   -0.039   0.118   0.063   1.101218   1.086726   -3.861   7.001    2.7     2.250036    2.321936   
  5.991   -0.052   0.128   0.074   1.218809   1.139567   -6.795   8.61     3.437   1.721188    2.2817     
  5.991   -0.047   0.122   0.061   1.060751   1.261669   -2.661   7.071    3.583   2.559609    2.836537   
  5.991   -0.033   0.114   0.063   0.948515   1.232933   -1.838   4.007    1.525   2.629323    -2.780022  
  5.991   -0.019   0.066   0.035   1.204378   1.5104     -4.805   7.826    1.55    1.859907    2.018253   
  5.991   -0.031   0.093   0.067   1.305366   1.632404   -1.293   2.768    3.154   2.463498    -3.080105  
  5.991   -0.01    0.107   0.055   0.769709   0.73777    -1.986   4.65     3.488   1.61713     1.124733   
  5.991   -0.038   0.112   0.064   1.127619   1.331969   -6.236   9.04     3.399   1.535586    1.564749   
  5.991   -0.003   0.096   0.051   0.678811   0.866327   -0.388   3.092    3.363   -3.0432     -2.697606  
  5.991   -0.0     0.067   0.041   0.788732   1.036181   -3.91    5.837    3.02    2.168941    2.741724   
  5.991   -0.056   0.113   0.037   1.267405   1.191695   -1.471   6.375    3.823   0.677453    0.685638   
  5.991   -0.022   0.094   0.054   1.044778   1.430332   -6.014   9.996    3.999   1.804153    2.026369   
  5.991   -0.02    0.08    0.042   0.962112   0.527907   -2.893   3.822    0.332   2.072766    0.543494   
  5.991   -0.025   0.087   0.045   1.306757   1.278193   -2.342   6.022    3.439   0.943905    0.988738   
  5.991   -0.026   0.081   0.04    1.074843   0.94155    -4.898   7.94     2.508   1.251749    1.294164   
  5.999   -0.014   0.081   0.053   1.324759   1.362482   -3.251   6.243    2.053   0.989318    1.035821   
  5.999   -0.007   0.08    0.06    0.927531   1.290575   -5.512   8.678    3.611   1.43504     0.997834   
  5.999   -0.037   0.107   0.049   0.95447    1.308168   -3.577   6.825    2.591   2.266773    2.104189   
  5.999   -0.04    0.087   0.026   1.154215   1.274312   -0.926   4.586    2.754   0.275802    0.070912   
  5.999   -0.028   0.084   0.034   1.153795   1.219244   -3.658   6.396    2.26    2.126486    2.422686   
  5.999   0.013    0.096   0.049   0.376306   0.797526   -5.039   8.126    3.01    1.37069     1.516445   
  5.999   0.0      0.087   0.058   0.793622   1.016029   -1.544   3.388    1.644   2.024446    2.442335   
  5.999   -0.017   0.058   0.015   0.793489   0.2823     -5.332   5.961    2.035   2.109038    -2.884358  
  5.999   -0.011   0.038   0.015   1.14805    1.217185   -4.275   7.423    1.818   1.233803    1.27842    
  5.999   -0.049   0.135   0.076   1.182106   1.274461   -7.73    9.672    1.552   1.498429    1.759428   
  5.999   -0.016   0.081   0.04    0.839314   0.815448   -7.102   10.977   5.061   1.653156    1.827784   
  5.999   -0.016   0.06    0.026   1.214604   1.428688   -2.828   4.671    2.728   1.973266    2.404885   
  5.999   -0.045   0.101   0.032   0.936575   0.542835   -5.436   8.69     2.353   1.41732     1.327898   
  5.999   -0.013   0.111   0.064   0.748884   0.921146   -3.976   6.124    2.583   1.91759     2.490381   
  5.999   -0.004   0.079   0.067   0.92565    1.334923   -1.999   3.508    2.283   1.884992    2.12651    
  5.999   0.002    0.07    0.047   0.682532   1.018261   -0.875   3.013    1.628   0.369392    0.17501    
  5.999   -0.014   0.115   0.068   0.868438   1.119043   -3.285   4.666    1.642   1.895207    2.109233   
  5.999   -0.016   0.082   0.046   1.199412   1.416062   -4.785   6.099    1.095   1.553754    1.378128   
  5.999   -0.064   0.123   0.047   1.04489    0.946669   -0.362   1.601    0.568   0.343039    -0.859869  
  5.999   -0.002   0.036   0.02    1.275267   1.698399   -1.293   5.802    5.335   1.527312    1.623431   
  5.999   -0.048   0.119   0.054   1.162426   1.16399    -2.516   4.619    2.372   1.285927    0.955621   
  5.999   -0.009   0.097   0.061   0.626336   0.698515   0.281    0.43     0.785   -1.847283   -2.080102  
  5.999   -0.033   0.089   0.047   1.145519   1.261017   -3.507   8.382    5.397   2.389715    2.636519   
  5.999   -0.034   0.105   0.06    1.384086   1.400491   -2.875   3.332    1.461   0.73287     -0.545749  
  5.999   -0.034   0.101   0.06    1.088417   1.452092   0.532    1.622    1.49    -1.27143    -2.181434  
  5.999   -0.06    0.131   0.061   1.57819    1.790057   -1.068   3.559    3.812   2.190276    2.391838   
  5.999   -0.014   0.069   0.036   1.091807   0.762353   -2.479   4.396    1.056   1.131018    1.096642   
  5.999   -0.019   0.079   0.058   1.557679   1.862266   -2.217   1.039    3.984   0.05636     -1.266904  
  5.999   -0.037   0.123   0.06    1.056856   1.236438   -4.789   7.119    2.202   1.254108    0.572174   
  5.999   -0.045   0.126   0.051   1.188274   1.020234   -5.776   7.409    2.851   1.817849    2.205844   
  5.999   -0.007   0.122   0.081   0.626839   0.909789   3.219    7.812    4.762   -2.033104   -2.100628  
  5.999   -0.044   0.114   0.053   1.246166   1.676094   -3.718   7.497    4.556   2.098178    2.274152   
  5.999   -0.03    0.129   0.08    1.06018    1.294415   -3.74    4.253    2.991   0.471419    -0.64851   
  5.999   -0.008   0.083   0.059   0.849296   0.806108   -1.202   1.417    0.511   2.136838    3.131243   
  5.999   -0.025   0.07    0.036   1.098968   1.6267     -5.538   8.219    3.391   1.656963    1.626731   
  5.999   -0.045   0.117   0.049   0.916996   0.733055   1.705    3.253    0.808   -1.517077   -1.946264  
  5.999   0.033    0.095   0.055   0.263067   0.784983   -3.089   3.695    3.771   2.212698    2.955606   
  5.999   -0.024   0.098   0.059   1.079795   1.145536   -5.681   7.435    1.922   1.425903    1.353857   
  5.999   0.029    0.084   0.048   0.048865   0.414663   -4.718   5.568    1.552   2.090818    -2.475881  
  5.999   -0.01    0.087   0.04    0.688399   0.803222   -3.162   5.088    2.141   1.370581    1.511858   
  5.999   0.015    0.013   0.017   0.724498   1.616265   -5.134   7.222    3.337   1.198489    0.833313   
  5.999   0.015    0.07    0.027   0.17439    0.131466   -0.784   2.955    2.92    -2.749429   -2.016175  
  5.999   -0.064   0.154   0.07    1.213246   1.309675   -3.115   6.565    3.481   1.576118    1.808456   
  5.999   -0.066   0.144   0.048   1.281753   1.289089   -5.337   6.502    2.242   2.091335    2.885141   
  5.999   -0.0     0.071   0.037   0.81943    0.913007   -4.549   6.742    2.238   1.650914    1.893271   
  5.999   -0.031   0.1     0.051   1.153734   1.279186   -0.865   2.763    1.262   -0.192263   -0.570322  
  5.999   -0.028   0.082   0.051   1.218398   1.375515   -2.92    2.893    1.617   2.053206    -1.615826  
  5.999   -0.06    0.117   0.047   1.258704   1.008763   -3.691   4.825    1.403   1.462408    2.241734   
  5.999   -0.001   0.072   0.04    0.718919   1.218796   -5.534   6.357    1.664   1.811302    -3.081754  
  5.999   0.023    0.089   0.071   0.265617   0.562171   -3.336   5.757    1.873   0.620997    -0.105792  
  5.999   -0.027   0.129   0.067   0.767953   0.921225   -0.399   2.036    0.988   0.675446    0.96019    
  5.999   -0.012   0.113   0.055   0.742891   1.032141   -5.196   8.152    4.53    1.984818    2.254927   
  5.999   0.005    0.111   0.077   0.561216   0.908969   -1.133   0.736    1.655   1.855326    -1.745024  
  5.999   -0.043   0.125   0.078   1.180643   1.331573   -1.263   2.698    3.296   3.00373     -2.901869  
  5.999   -0.019   0.113   0.067   0.830889   0.919122   -2.593   2.972    0.488   1.564253    0.286374   
  5.999   -0.039   0.11    0.056   0.951657   1.200607   0.773    5.481    3.604   -0.298543   -0.274841  
  5.999   -0.033   0.106   0.058   1.209164   1.159529   -1.317   1.991    0.465   1.017559    0.79236    
  5.999   0.003    0.092   0.053   0.626284   0.98123    -8.237   12.541   4.615   1.567702    1.702198   
  5.999   -0.018   0.056   0.018   1.241287   1.000107   -6.061   9.578    4.127   1.531788    1.326967   
  5.999   -0.056   0.123   0.047   1.222497   1.364464   -2.921   4.792    0.928   2.427664    -2.932488  
  5.999   -0.018   0.083   0.04    0.991417   0.913158   -1.22    2.171    1.924   2.480695    -3.036111  
  5.999   -0.005   0.035   0.021   1.422246   2.022105   -4.973   6.994    1.384   1.452767    1.500652   
  5.999   0.01     0.052   0.016   0.368558   0.634047   -3.718   6.856    3.929   1.176495    0.97668    
  5.999   -0.046   0.119   0.061   1.238637   1.355112   -3.13    4.734    2.892   2.126637    2.831462   
  5.999   -0.039   0.125   0.074   0.860016   0.946033   -3.264   3.435    2.138   0.990094    -0.6467    
  5.999   -0.04    0.131   0.086   1.092893   1.274832   -4.78    6.127    2.008   1.362848    1.536677   
  5.999   -0.021   0.103   0.036   0.634159   0.670252   -2.404   3.412    0.816   1.162768    1.408669   
  5.999   -0.043   0.132   0.075   1.071447   1.293823   -4.019   5.526    0.827   1.295115    1.197152   
  5.999   -0.032   0.074   0.042   1.448616   1.618301   -1.096   1.365    2.871   -3.076812   -2.407608  
  5.999   -0.053   0.11    0.048   1.55649    1.723322   -1.526   1.252    0.344   2.578875    -2.875127  
  5.999   -0.011   0.085   0.041   0.706827   0.557039   -4.972   7.622    2.645   1.361895    1.19321    
  5.999   -0.029   0.126   0.06    0.773393   0.61517    -4.714   8.625    4.407   1.226897    1.446036   
  5.999   -0.035   0.111   0.05    1.166565   1.479606   -4.635   6.944    2.738   1.660572    1.82397    
  5.999   0.004    0.052   0.021   0.681702   0.820663   -1.824   3.583    1.794   2.135657    2.342742   
  5.999   -0.051   0.142   0.079   1.165673   1.272854   -2.438   4.641    1.466   1.30932     0.793759   
  5.999   -0.004   0.062   0.03    0.859411   0.923296   -1.381   2.717    1.739   2.270742    -2.850984  
  5.999   -0.033   0.11    0.062   1.194466   1.087496   -6.865   10.188   3.365   1.726066    2.210362   
  5.999   -0.011   0.051   0.034   1.14659    1.54332    -1.357   2.682    1.303   1.869197    1.956986   
  5.999   -0.017   0.106   0.055   0.877085   1.035752   -1.898   3.271    2.373   2.784373    -2.197347  
  5.999   -0.019   0.092   0.057   1.088572   1.18056    -5.147   5.477    2.067   0.974467    -0.718845  
  5.999   -0.008   0.096   0.056   0.749701   1.105881   -3.781   10.111   6.149   2.608668    2.990572   
  5.999   -0.052   0.108   0.036   1.180188   1.152779   -5.892   8.275    3.106   1.492158    1.440864   
  5.999   -0.03    0.104   0.047   0.825942   0.702313   -3.716   3.784    0.909   1.98657     -2.120457  
  5.999   -0.015   0.084   0.053   0.984228   1.212636   -5.877   7.273    2.422   1.780435    2.149076   
  5.999   -0.033   0.113   0.062   1.005073   1.156219   0.109    0.607    2.122   1.562468    1.543061   
  5.999   -0.019   0.102   0.055   1.12045    1.311343   0.801    1.668    0.502   -1.803012   -1.985122  
  5.999   -0.045   0.094   0.041   1.407243   1.468925   -4.256   6.41     1.41    1.478774    1.153202   
  5.999   -0.04    0.107   0.056   1.234078   1.366091   1.135    1.371    1.268   -0.902041   -2.836182  
  5.999   -0.034   0.134   0.084   0.982458   1.21921    0.303    2.799    3.276   -0.90022    -1.308433  
  5.999   -0.009   0.049   0.027   0.952273   1.329547   -4.254   3.549    1.753   1.502169    -0.320543  
  5.999   -0.025   0.118   0.056   0.711421   0.896113   -1.727   2.539    1.341   2.377957    -2.057235  
  5.999   -0.018   0.113   0.07    0.848106   1.114544   -2.427   3.381    1.778   2.522742    -3.096012  
  5.999   -0.055   0.142   0.074   1.127481   1.245259   -2.833   6.39     4.139   1.68206     2.124283   
  5.999   -0.068   0.146   0.055   1.10459    1.310423   -5.848   7.548    1.656   1.871731    2.941608   
  5.999   -0.02    0.109   0.06    0.793149   0.939258   -2.322   4.763    2.479   2.312087    2.5684     
  5.999   -0.013   0.112   0.067   0.636567   0.77905    -1.181   2.069    1.182   2.295779    1.968337   
  5.999   -0.064   0.119   0.049   1.315973   1.291163   -6.225   7.704    2.501   1.813737    2.104388   
  5.999   -0.022   0.13    0.08    0.915881   0.880481   -4.208   5.496    1.764   1.521362    1.359402   
  5.999   -0.034   0.128   0.07    1.038304   1.356918   -5.549   8.206    1.541   1.583295    1.766474   
  5.999   -0.018   0.071   0.032   1.13777    1.264803   -2.689   1.979    1.381   1.871511    -1.59404   
  6.007   -0.031   0.112   0.067   1.161557   1.456269   -2.631   5.026    3.029   2.747724    -2.984706  
  6.007   -0.039   0.114   0.061   1.165426   1.380813   -4.693   7.811    0.994   1.684614    1.758695   
  6.007   -0.046   0.103   0.031   1.194496   0.975553   -4.537   7.04     2.247   1.208554    0.849633   
  6.007   -0.018   0.048   0.019   1.405317   1.751393   -4.916   7.071    2.752   1.428196    1.577456   
  6.007   -0.032   0.13    0.065   0.829584   0.756257   -4.153   5.784    2.181   1.828127    2.027512   
  6.007   -0.02    0.102   0.063   1.173177   1.367777   -7.751   11.166   2.613   1.920231    2.196645   
  6.007   -0.008   0.07    0.039   0.791907   0.893783   -5.84    10.875   4.994   1.074331    0.999916   
  6.007   -0.002   0.054   0.02    0.714169   1.481088   -2.123   2.862    0.963   1.856203    1.195583   
  6.007   -0.006   0.116   0.075   0.698469   0.867107   -1.286   1.077    0.784   0.388211    -3.02349   
  6.007   -0.01    0.091   0.06    0.627178   0.740337   0.843    2.601    1.989   -2.53104    3.098996   
  6.007   -0.026   0.098   0.057   0.907683   0.697809   -1.884   5.715    3.145   0.977691    0.947357   
  6.007   -0.013   0.081   0.037   1.000746   1.040152   -1.942   5.348    3.542   2.497417    2.343647   
  6.007   -0.017   0.107   0.053   0.703947   0.871119   -1.179   1.289    2.909   2.860891    -1.164237  
  6.007   -0.049   0.154   0.091   1.042287   1.227157   -1.651   1.803    3.006   2.782454    -2.888476  
  6.007   -0.044   0.135   0.073   1.294567   1.424282   -0.669   2.963    2.527   1.591525    1.739266   
  6.007   -0.029   0.109   0.056   0.86863    1.013183   2.426    1.681    0.79    -1.339293   -2.874317  
  6.007   -0.017   0.059   0.022   1.349402   1.753542   -1.465   3.351    1.967   2.482306    2.764078   
  6.007   -0.037   0.075   0.028   1.480877   1.659958   -0.11    0.537    1.189   -1.160206   -0.29723   
  6.007   0.006    0.069   0.039   0.470528   0.941061   -6.584   9.48     1.953   1.534615    1.673768   
  6.007   -0.017   0.076   0.026   0.752281   0.934454   -4.379   7.034    2.715   1.273269    1.217362   
  6.007   -0.01    0.054   0.033   1.294136   1.882193   -5.103   7.7      3.231   1.418611    1.4266     
  6.007   -0.014   0.079   0.045   0.892951   1.035818   -3.609   6.545    3.492   1.981423    2.183752   
  6.007   -0.071   0.139   0.057   1.555033   1.462938   -4.422   7.279    3.089   1.888091    2.047625   
  6.007   -0.016   0.1     0.056   0.727405   0.738572   -3.449   4.073    2.61    1.562429    2.649224   
  6.007   -0.035   0.088   0.046   1.124298   1.200278   -4.921   9.622    4.481   1.992314    2.012069   
  6.007   -0.011   0.082   0.045   0.685459   0.587651   -3.185   6.354    2.942   1.874058    1.734447   
  6.007   -0.021   0.099   0.059   1.107357   1.489479   -4.846   4.712    2.466   2.18824     -2.429378  
  6.007   0.003    0.067   0.044   0.54137    1.029268   -4.658   5.833    1.223   1.214701    1.058442   
  6.007   -0.007   0.079   0.056   1.168238   1.454406   -4.881   7.105    2.585   1.801465    1.94668    
  6.007   -0.062   0.167   0.074   1.202753   1.211956   -5.647   8.571    3.411   1.529001    1.135203   
  6.007   -0.026   0.13    0.081   0.853699   1.015545   -6.398   7.64     2.181   1.429443    1.44113    
  6.007   -0.024   0.107   0.054   0.79245    1.095848   -3.816   5.971    2.644   2.108819    2.079218   
  6.007   -0.003   0.082   0.041   0.405551   0.54336    0.428    2.894    1.957   -0.999536   -1.598206  
  6.007   -0.05    0.117   0.057   1.166002   1.024608   0.736    3.534    2.653   -2.597258   -2.406983  
  6.007   -0.041   0.11    0.05    1.031996   0.709891   -0.902   1.289    0.286   0.992205    -1.137925  
  6.007   -0.029   0.141   0.082   0.7947     0.714978   -4.295   5.105    0.257   1.285751    -0.874944  
  6.007   -0.002   0.096   0.069   0.667413   1.051184   -0.267   2.636    1.954   0.17783     -0.711944  
  6.007   -0.012   0.069   0.038   1.170712   1.2844     -6.023   8.422    1.786   1.732439    1.920275   
  6.007   -0.004   0.104   0.059   0.445018   0.35283    -0.905   3.677    1.697   -2.865959   -2.698235  
  6.007   -0.022   0.088   0.048   1.207403   1.272285   -0.01    1.285    0.84    0.066668    -0.478324  
  6.007   -0.006   0.101   0.045   0.599456   0.794643   -3.503   4.288    1.731   1.495565    1.718032   
  6.007   -0.003   0.082   0.047   0.778433   0.915476   -6.012   8.227    2.487   1.578739    1.465015   
  6.007   -0.021   0.051   0.019   1.290345   1.333626   -3.713   6.091    2.563   1.496681    1.649758   
  6.007   -0.029   0.15    0.099   0.88329    1.136919   -0.934   5.455    4.856   -2.802207   -2.40518   
  6.007   -0.046   0.113   0.037   1.134538   1.067377   -4.841   5.092    0.936   1.719022    -2.584224  
  6.007   -0.071   0.154   0.078   1.11839    1.054081   -5.952   8.648    1.927   2.058372    2.30839    
  6.007   -0.049   0.093   0.024   1.329441   2.002506   -2.958   4.912    2.596   1.705427    1.662149   
  6.007   0.01     0.091   0.056   0.53896    0.94134    -2.323   2.873    0.977   1.217184    -0.230819  
  6.007   -0.017   0.075   0.036   0.948921   1.11344    -4.646   8.71     3.895   1.298641    1.447319   
  6.007   0.021    0.058   0.033   0.342519   0.625853   -2.803   2.646    1.131   1.597723    -2.720198  
  6.007   -0.012   0.133   0.09    0.674782   0.745773   -7.918   11.789   3.786   1.789383    1.86396    
  6.007   0.024    0.045   0.012   0.260903   -0.12136   -4.242   8.345    4.26    1.995333    1.986854   
  6.007   -0.061   0.146   0.068   1.299264   1.327391   0.881    2.52     1.74    -2.205508   -2.006621  
  6.007   -0.038   0.097   0.045   1.345613   1.779321   -2.641   3.614    0.936   2.326193    2.349905   
  6.007   -0.022   0.089   0.055   0.969181   1.113936   -3.482   4.654    2.896   2.385648    2.934982   
  6.007   -0.038   0.111   0.058   1.279767   1.514837   1.034    2.208    1.194   2.940608    1.506873   
  6.007   -0.025   0.059   0.02    0.972928   0.216055   -8.098   10.368   3.509   1.676403    2.38688    
  6.007   -0.007   0.097   0.048   0.544165   0.787985   -2.934   5.133    1.823   1.562898    1.501538   
  6.007   -0.051   0.121   0.05    1.039411   0.787247   0.4      1.592    1.8     -3.114587   1.883074   
  6.007   0.004    0.067   0.038   0.525957   0.955013   -3.491   3.522    1.34    1.699662    -1.821698  
  6.007   -0.011   0.096   0.06    0.665288   1.050493   -7.299   13.132   5.01    1.34397     1.206131   
  6.007   -0.021   0.114   0.07    0.840229   0.963676   -6.641   10.746   3.946   1.740844    1.97302    
  6.007   -0.004   0.079   0.06    0.808994   1.002395   -1.707   1.366    1.945   2.254407    -2.555103  
  6.007   -0.031   0.104   0.05    1.133088   1.180146   -4.478   7.094    2.255   1.745502    2.013632   
  6.007   -0.015   0.064   0.034   1.387653   1.50828    -0.342   1.516    1.135   1.458874    1.992922   
  6.007   0.011    0.089   0.039   0.294062   0.703515   -6.347   8.22     1.572   1.549721    2.193432   
  6.007   -0.035   0.123   0.064   0.934265   1.059275   -3.341   5.203    3.688   0.507461    -0.552415  
  6.007   -0.006   0.086   0.055   0.803127   1.014798   -6.957   10.042   3.735   1.573198    1.784675   
  6.007   0.009    0.042   0.025   0.600437   0.55552    -5.287   5.942    2.224   2.256762    -2.865052  
  6.007   -0.051   0.132   0.072   1.255167   1.201548   -2.57    3.604    1.316   2.374339    3.016369   
  6.007   -0.011   0.063   0.028   0.809676   0.705264   -2.338   4.691    1.6     2.510944    -2.837183  
  6.007   -0.035   0.103   0.052   0.832307   0.915872   -7.638   11.174   4.786   1.846433    1.994238   
  6.007   -0.044   0.104   0.036   1.134526   1.400175   -5.441   5.375    0.934   1.668547    -1.428411  
  6.007   -0.038   0.111   0.047   0.920679   0.775521   -8.755   9.746    3.011   1.855877    2.841124   
  6.007   -0.037   0.077   0.024   1.421258   1.464687   -4.154   6.445    3.294   1.936397    2.246684   
  6.007   0.032    0.048   0.02    -0.238241  -0.344546  -4.315   5.238    1.447   1.200111    0.099889   
  6.007   -0.046   0.137   0.071   1.088607   1.203732   -3.706   4.789    1.716   1.982565    -2.841325  
  6.007   -0.034   0.09    0.041   1.053791   1.267443   -5.05    6.629    1.72    2.024561    2.731809   
  6.007   -0.002   0.038   0.024   1.456565   1.993509   -2.996   2.348    2.152   2.225751    -1.309369  
  6.007   -0.028   0.138   0.074   0.776553   1.083204   -3.038   4.36     1.503   1.197928    0.808758   
  6.007   -0.014   0.07    0.049   1.126276   1.132586   -3.935   9.064    5.772   1.370733    1.608402   
  6.007   -0.007   0.075   0.039   0.760752   0.964636   -4.347   7.402    2.414   1.72297     1.778432   
  6.007   -0.012   0.061   0.028   0.989224   1.638149   -7.1     11.259   4.818   1.730172    2.014346   
  6.007   -0.009   0.077   0.032   0.572647   0.433298   -5.569   8.073    3.622   1.551585    1.984505   
  6.007   0.016    0.057   0.027   0.224145   0.680458   -1.552   3.457    1.636   1.576971    1.935814   
  6.007   -0.065   0.144   0.067   1.202159   1.310641   0.743    3.433    1.473   -3.102752   -3.032158  
  6.007   -0.015   0.055   0.02    1.069624   1.367955   -7.022   8.638    2.497   1.465425    1.501047   
  6.007   -0.001   0.116   0.071   0.498567   0.794586   -4.328   7.622    3.426   1.779166    1.632134   
  6.007   -0.017   0.076   0.042   1.24925    1.589996   -7.922   10.102   2.045   1.674885    1.578568   
  6.007   -0.022   0.1     0.058   1.096319   1.145236   -4.394   7.641    2.637   1.660895    1.644442   
  6.007   -0.021   0.084   0.057   1.427751   1.936494   -0.952   3.104    2.192   2.789542    2.895289   
  6.007   -0.033   0.116   0.083   1.168683   1.308542   -1.996   5.416    3.541   2.755368    3.065469   
  6.007   -0.053   0.138   0.072   0.870245   0.78734    -4.161   7.228    3.315   1.732595    1.571538   
  6.007   0.032    0.079   0.046   0.117028   0.656942   -3.161   6.515    2.675   2.201574    2.70723    
  6.007   -0.023   0.099   0.055   1.012966   1.04841    4.847    6.263    1.179   -1.7047     -2.670333  
  6.007   -0.03    0.126   0.087   1.028924   1.305765   -3.832   7.341    3.322   2.292338    2.50837    
  6.007   -0.016   0.077   0.043   0.574433   0.383987   -2.281   1.72     1.088   2.51302     -2.227448  
  6.007   -0.026   0.122   0.063   0.981078   1.244509   -7.437   10.623   4.039   1.369133    1.31631    
  6.007   -0.013   0.088   0.045   1.008194   1.146228   -4.055   8.543    4.304   1.356356    1.106433   
  6.007   -0.031   0.117   0.065   0.932787   1.282405   -3.056   6.171    3.46    1.249596    1.260473   
  6.014   -0.037   0.099   0.045   1.110111   1.337884   -6.755   8.563    2.337   1.8515      2.406536   
  6.014   -0.013   0.122   0.087   0.774348   0.925164   -5.371   7.668    2.903   2.265304    2.591821   
  6.014   -0.022   0.082   0.04    1.027739   1.162942   -5.523   7.741    1.608   2.015292    2.605409   
  6.014   -0.013   0.07    0.04    0.884083   1.107819   -6.129   8.596    2.722   1.720818    1.813622   
  6.014   -0.028   0.104   0.059   0.926657   0.965827   -0.882   3.143    1.875   1.817723    2.198418   
  6.014   -0.025   0.091   0.046   1.154243   1.521489   -7.424   10.372   3.84    1.656646    1.838825   
  6.014   -0.004   0.046   0.027   0.941364   1.163387   -6.14    6.4      1.732   1.810944    2.709029   
  6.014   -0.032   0.113   0.052   0.872584   1.132782   -3.15    7.001    4.497   1.233261    0.946523   
  6.014   -0.033   0.086   0.031   1.0975     1.248194   -6.745   8.736    1.04    1.629439    1.492053   
  6.014   -0.025   0.096   0.048   1.390971   1.63572    -4.73    8.975    3.489   1.294595    1.45707    
  6.014   0.043    0.06    0.027   -1.140765  -1.16702   -5.826   8.683    3.887   1.615045    2.026153   
  6.014   0.005    0.056   0.019   0.530427   0.666355   -2.253   4.531    2.83    1.471986    1.521149   
  6.014   -0.03    0.091   0.033   0.982979   0.893023   -2.653   7.415    2.902   2.638836    3.106952   
  6.014   -0.022   0.12    0.075   0.709959   0.750122   -4.339   6.643    2.036   2.329984    3.003693   
  6.014   -0.059   0.135   0.043   1.251321   1.492472   -7.228   10.999   4.402   1.777486    1.74568    
  6.014   -0.032   0.134   0.069   0.766411   0.775314   -0.251   2.011    2.581   -2.683873   -2.461944  
  6.014   -0.061   0.134   0.07    1.331603   1.398819   -3.859   7.76     2.229   2.195214    2.63406    
  6.014   -0.044   0.135   0.075   0.922888   0.864801   -1.776   2.216    0.757   2.210465    3.072919   
  6.014   -0.025   0.096   0.037   0.864612   0.596795   -1.887   2.811    1.032   1.856387    1.247187   
  6.014   -0.027   0.098   0.072   1.029134   1.155988   -4.683   6.377    1.966   1.386031    1.361405   
  6.014   -0.033   0.116   0.071   1.128768   1.234544   -6.418   7.717    0.465   1.618349    2.968766   
  6.014   -0.017   0.083   0.048   0.980256   1.133839   -4.75    8.227    2.703   2.160747    2.40668    
  6.014   -0.03    0.133   0.086   0.87672    1.121274   -3.912   4.937    1.925   1.440596    1.260708   
  6.014   -0.013   0.093   0.049   0.690737   0.649857   -3.855   7.025    4.971   1.150178    1.074743   
  6.014   -0.067   0.161   0.083   1.302219   1.519764   -3.645   6.779    3.22    1.753446    1.521044   
  6.014   -0.044   0.141   0.076   1.206124   1.353174   -3.782   6.295    2.774   1.436826    1.760901   
  6.014   0.013    0.021   0.023   0.578311   0.946701   -3.225   4.081    0.515   1.842178    -2.550109  
  6.014   -0.025   0.097   0.046   0.875909   0.897529   0.096    1.705    2.331   -0.70384    -1.238673  
  6.014   -0.052   0.126   0.055   1.225068   1.149657   -1.419   2.59     2.553   -0.179826   -0.804189  
  6.014   -0.01    0.058   0.018   0.92816    1.177649   -7.35    10.883   4.036   1.581335    1.713551   
  6.014   -0.024   0.101   0.059   1.074399   1.357352   -4.794   8.638    3.658   1.575686    1.66555    
  6.014   -0.037   0.114   0.066   0.851587   0.80551    -3.151   5.066    1.65    2.474988    -3.017171  
  6.014   -0.007   0.083   0.048   0.751959   0.978431   -3.456   5.952    3.029   2.621419    -2.309491  
  6.014   -0.044   0.122   0.056   1.03973    1.00202    -5.837   7.977    1.513   1.717179    1.710111   
  6.014   0.029    0.092   0.057   0.092196   0.796185   -2.599   2.158    2.049   1.753084    -1.306499  
  6.014   -0.016   0.101   0.059   0.987384   1.220311   -5.797   8.516    3.936   1.77277     2.008701   
  6.014   0.004    0.086   0.027   0.384927   0.782011   -0.746   4.514    3.123   2.793475    2.743541   
  6.014   -0.002   0.092   0.056   0.549537   0.679631   -1.616   3.477    1.945   2.112532    1.569258   
  6.014   -0.061   0.145   0.076   1.212133   1.324136   -3.797   7.236    3.632   0.833574    0.357138   
  6.014   -0.017   0.1     0.054   0.998074   1.112863   -4.074   6.89     1.999   2.204249    2.717455   
  6.014   -0.035   0.098   0.038   1.035527   0.801987   -6.999   10.161   2.591   1.620978    1.720864   
  6.014   0.02     0.062   0.039   0.344451   0.897474   -4.916   8.353    3.928   1.880441    2.044018   
  6.014   -0.031   0.125   0.078   1.09032    1.24436    -2.139   2.201    0.784   2.241093    2.520177   
  6.014   -0.058   0.137   0.061   1.098955   1.100285   -3.465   4.975    2.166   1.514387    1.913678   
  6.014   -0.02    0.124   0.061   0.653387   1.105316   -1.966   2.135    1.622   2.209702    -2.600634  
  6.014   -0.052   0.147   0.073   1.113539   1.289296   -4.889   9.859    4.159   2.069314    2.204306   
  6.014   -0.034   0.111   0.064   1.289128   1.340049   -2.927   6.848    2.613   1.023192    1.327251   
  6.014   -0.019   0.083   0.043   0.925361   0.881767   -0.798   5.022    3.694   1.13497     1.09694    
  6.014   -0.015   0.114   0.07    0.834162   0.915496   -1.17    2.204    1.181   2.387729    -2.743988  
  6.014   -0.031   0.099   0.042   0.978674   0.959621   -0.596   0.938    1.223   0.086131    -0.036474  
  6.014   -0.029   0.125   0.064   0.933016   0.995823   -4.502   5.613    1.147   1.664538    1.680594   
  6.014   -0.016   0.108   0.05    0.677454   0.868725   -2.499   4.895    2.849   2.339479    2.920286   
  6.014   -0.015   0.11    0.079   0.934768   1.39103    -5.999   7.438    1.982   2.065247    3.112938   
  6.014   -0.021   0.109   0.064   1.084727   1.164132   -3.48    6.209    1.583   1.627644    1.750251   
  6.014   -0.062   0.147   0.076   1.216889   1.180627   -3.31    5.85     2.573   2.193899    2.757559   
  6.014   0.019    0.053   0.052   0.576731   1.397498   -3.026   5.081    2.13    1.452366    1.0808     
  6.014   -0.06    0.147   0.084   1.26637    1.189889   -5.671   7.886    1.418   1.658566    0.621856   
  6.014   -0.024   0.092   0.051   1.146226   1.29536    -4.764   6.896    2.624   1.964095    2.610335   
  6.014   -0.037   0.102   0.051   1.37236    1.779403   -4.149   6.62     2.839   1.634702    1.744503   
  6.014   0.021    0.06    0.03    0.18248    0.69613    -6.967   9.62     2.152   1.897513    2.824478   
  6.014   -0.002   0.048   0.026   0.66026    1.138658   -2.064   3.887    3.317   1.720042    1.950116   
  6.014   -0.002   0.068   0.035   0.930297   1.517812   -5.408   9.925    4.406   1.012179    0.680349   
  6.014   -0.031   0.118   0.067   0.959425   0.930555   -5.126   7.304    3.483   1.68011     2.013474   
  6.014   0.007    0.068   0.055   0.916736   1.322425   -2.688   4.327    1.134   1.154079    1.433834   
  6.014   -0.023   0.115   0.067   0.952323   1.092728   -1.719   4.458    3.037   0.829228    0.705402   
  6.014   -0.049   0.127   0.078   1.234448   1.183582   -3.261   5.285    3.101   1.801907    2.134008   
  6.014   -0.045   0.126   0.056   0.97396    1.058119   -4.268   6.512    1.748   1.962104    2.365445   
  6.014   -0.031   0.096   0.046   1.244102   1.413892   0.219    3.309    3.201   1.228894    1.273932   
  6.014   -0.033   0.1     0.051   1.029851   0.936024   -5.384   7.574    1.416   2.143818    2.841678   
  6.014   -0.013   0.087   0.05    0.999359   1.244228   -3.953   4.58     0.225   1.80061     -1.26052   
  6.014   0.007    0.069   0.043   0.416951   0.448987   -6.317   8.737    1.5     1.826774    1.711937   
  6.014   -0.045   0.118   0.048   1.314142   1.478397   -3.8     6.474    2.856   1.554904    1.638341   
  6.014   -0.027   0.111   0.068   1.143601   1.240819   -4.338   7.597    3.551   2.289566    2.417945   
  6.014   0.013    0.043   0.024   0.486703   1.169045   -3.592   6.06     1.016   1.175225    1.107421   
  6.014   -0.022   0.077   0.044   1.342849   1.494669   -4.012   4.422    0.825   1.446965    -2.380823  
  6.014   -0.03    0.127   0.068   0.795914   0.982254   -3.284   3.288    1.075   1.892924    3.029236   
  6.014   -0.0     0.079   0.041   0.657188   1.111899   -0.954   2.285    1.43    2.497548    2.890699   
  6.014   -0.041   0.139   0.068   1.047099   1.214714   -5.471   9.009    3.601   1.251584    1.179336   
  6.014   -0.018   0.085   0.051   1.111801   0.973667   -1.681   4.335    2.605   1.565754    1.902362   
  6.014   0.015    0.058   0.033   0.214503   0.391231   -3.209   4.759    1.662   1.40419     1.76952    
  6.014   -0.001   0.088   0.056   0.827872   1.139454   -2.439   3.305    0.294   2.385805    -0.905863  
  6.014   -0.04    0.106   0.059   1.493731   1.671932   -0.853   5.233    4.65    2.570937    2.570841   
  6.014   -0.03    0.13    0.087   0.965238   1.107793   -4.854   5.062    0.664   1.297518    -0.534525  
  6.014   -0.023   0.071   0.018   1.289614   1.40542    0.719    0.963    2.579   1.330611    1.600144   
  6.014   -0.056   0.14    0.083   1.175029   1.359988   -2.512   9.145    5.673   2.85583     -2.968467  
  6.014   -0.025   0.132   0.085   0.911962   1.205478   -2.688   4.977    1.689   1.914947    1.559221   
  6.014   -0.001   0.066   0.028   0.516025   0.663047   -4.861   8.173    3.387   2.021731    2.093342   
  6.014   -0.045   0.11    0.06    1.385484   1.423245   -4.007   5.798    2.534   1.616494    2.265289   
  6.014   -0.01    0.046   0.008   0.715128   1.039804   -4.007   7.41     3.087   2.272367    2.62565    
  6.014   0.002    0.051   0.032   0.731709   1.401543   -1.307   3.211    3.485   2.815151    -2.876324  
  6.014   -0.057   0.118   0.051   1.364378   1.437021   -0.763   4.929    3.551   2.283185    2.266566   
  6.014   -0.002   0.112   0.044   0.135699   0.013037   -3.872   7.537    3.282   2.222776    2.626459   
  6.014   -0.049   0.139   0.067   1.016341   1.048875   -2.787   4.465    1.963   1.602591    2.264404   
  6.014   0.017    0.063   0.049   0.733271   1.306814   -4.126   5.365    1.659   1.783552    -2.935609  
  6.014   -0.029   0.116   0.056   0.813348   0.836756   -3.845   6.921    3.424   1.529064    1.39903    
  6.014   -0.001   0.083   0.057   0.786397   0.865226   -3.113   3.76     0.555   2.246799    -3.059216  
  6.014   -0.028   0.102   0.061   1.329428   1.367516   -7.754   12.14    4.258   1.623751    1.475487   
  6.014   -0.021   0.084   0.043   0.931321   1.296146   -3.808   6.834    3.714   1.217831    0.964039   
  6.014   -0.036   0.109   0.052   0.983309   1.041299   -9.251   11.673   2.777   1.612254    1.355477   
  6.014   0.025    0.073   0.029   0.198376   0.970346   -6.037   10.081   2.859   1.371514    1.038903   
  6.022   0.014    0.039   0.041   0.380223   0.616206   -5.968   8.143    3.222   1.474333    1.30923    
  6.022   -0.043   0.113   0.056   1.340432   1.428629   -1.712   5.471    3.288   2.536268    2.598568   
  6.022   -0.036   0.115   0.071   1.216992   1.144171   -7.111   10.182   2.767   1.774964    1.960797   
  6.022   -0.028   0.12    0.065   0.834256   0.998405   -1.66    2.695    2.472   2.870546    -2.426865  
  6.022   -0.009   0.062   0.044   1.360043   1.795921   -3.945   8.589    4.155   2.326475    2.547498   
  6.022   -0.009   0.075   0.026   0.885      1.235458   -4.071   8.303    4.041   1.426375    1.500173   
  6.022   0.0      0.055   0.039   0.831862   1.427378   -5.154   5.777    2.592   1.642073    2.559857   
  6.022   -0.057   0.126   0.048   1.23782    0.938508   -5.837   9.841    2.96    1.997892    2.415929   
  6.022   -0.015   0.097   0.052   0.834885   0.790759   -3.359   4.837    0.904   2.203609    -3.085485  
  6.022   -0.001   0.076   0.052   0.77036    0.888066   -7.555   9.501    2.092   1.592748    1.836652   
  6.022   -0.008   0.096   0.071   1.107255   1.304511   -5.837   10.799   4.902   1.709367    1.888517   
  6.022   -0.0     0.074   0.047   0.818749   1.109943   -4.734   6.384    0.669   1.93625     2.271413   
  6.022   -0.005   0.07    0.045   0.845369   1.555841   -0.969   5.209    3.606   2.401607    2.017375   
  6.022   0.007    0.069   0.039   0.623788   0.925665   -5.803   8.336    3.168   1.357114    1.295419   
  6.022   -0.061   0.176   0.105   1.003294   1.183687   -2.93    3.782    2.047   2.47905     -2.657802  
  6.022   -0.039   0.112   0.051   0.726178   0.571473   -4.772   8.554    3.48    1.520224    1.411932   
  6.022   -0.015   0.11    0.068   0.799283   0.891156   -2.444   2.945    1.501   2.156213    -2.554408  
  6.022   -0.01    0.084   0.047   0.534264   0.552138   -0.986   0.901    1.828   0.490937    -0.670442  
  6.022   -0.044   0.097   0.047   1.490158   1.504885   -6.908   9.251    3.099   1.223165    0.383525   
  6.022   -0.007   0.065   0.046   1.256756   1.525344   -5.102   8.488    3.112   1.723584    1.947646   
  6.022   0.004    0.072   0.034   0.325909   0.688016   -4.363   7.449    3.276   1.125107    0.499882   
  6.022   -0.034   0.093   0.046   1.15955    1.463676   -4.375   5.414    1.287   2.250508    -2.487499  
  6.022   -0.029   0.102   0.071   1.216863   1.351272   -3.599   5.324    1.453   1.277045    0.564677   
  6.022   -0.022   0.101   0.069   1.12983    1.066897   -4.96    6.547    1.755   1.932338    2.281351   
  6.022   -0.001   0.094   0.05    0.604397   0.85543    -1.116   1.322    0.531   1.096668    -1.308818  
  6.022   -0.004   0.09    0.048   0.800103   1.053574   -4.654   4.041    0.68    1.323204    -1.298331  
  6.022   0.016    0.074   0.064   0.668821   1.213341   -3.685   6.714    3.834   1.504232    1.753221   
  6.022   -0.002   0.083   0.05    0.944574   1.376551   -6.4     9.123    1.967   1.764672    1.746911   
  6.022   -0.037   0.117   0.053   0.959428   0.803885   -5.63    11.111   5.732   1.921938    2.136348   
  6.022   -0.045   0.131   0.073   1.050148   1.179037   -3.965   4.294    1.409   1.643041    2.469342   
  6.022   -0.028   0.065   0.028   0.990016   1.269147   -2.403   3.932    1.438   1.739136    1.794991   
  6.022   -0.058   0.15    0.081   1.21228    1.205783   -3.939   6.523    2.424   1.976933    2.510498   
  6.022   -0.035   0.113   0.05    1.048834   0.806917   -1.516   1.596    1.004   0.905883    -0.221547  
  6.022   -0.03    0.097   0.054   1.027266   1.256883   -6.428   9.865    4.218   1.182745    0.905611   
  6.022   -0.053   0.152   0.077   0.904151   0.848693   -4.852   8.369    3.931   1.902112    1.708861   
  6.022   -0.031   0.098   0.061   1.180337   1.352282   -1.736   0.333    2.088   0.971316    -1.527383  
  6.022   -0.0     0.08    0.04    0.62445    1.12817    -6.153   7.461    1.348   1.433791    1.648546   
  6.022   -0.022   0.096   0.046   1.067917   1.375591   -3.785   8.637    5.15    1.090593    1.038531   
  6.022   -0.03    0.045   0.003   1.11241    0.369535   -2.844   5.88     3.286   1.4059      1.539881   
  6.022   -0.032   0.107   0.056   0.925338   0.948864   -4.361   7.693    4.17    2.556651    3.020453   
  6.022   -0.009   0.106   0.062   0.611918   0.642494   -1.547   2.0      2.003   2.454909    -2.385814  
  6.022   -0.033   0.092   0.037   1.050459   1.039838   -1.818   4.524    2.318   1.74037     2.44814    
  6.022   0.015    0.109   0.06    0.293986   0.443062   -2.911   4.122    2.084   2.433137    -2.017902  
  6.022   0.001    0.097   0.055   0.642903   0.968653   -3.183   4.996    1.836   2.160306    2.513314   
  6.022   -0.051   0.114   0.044   1.236691   1.344397   -4.974   8.97     4.779   1.809048    1.825896   
  6.022   -0.018   0.102   0.06    0.899467   1.159342   -4.306   7.166    2.304   2.198633    2.629143   
  6.022   -0.012   0.087   0.043   0.770763   1.069017   -3.778   6.443    3.352   1.600433    1.668607   
  6.022   -0.031   0.118   0.071   0.9615     1.241771   -7.888   11.128   3.744   1.410891    1.433732   
  6.022   -0.01    0.063   0.044   1.4632     1.751452   -9.639   13.895   4.465   1.591423    1.873599   
  6.022   -0.029   0.126   0.068   0.85282    1.110722   -2.238   6.719    2.846   2.496582    2.390246   
  6.022   -0.004   0.058   0.04    0.945776   0.960433   -4.063   9.718    6.29    1.598112    1.392796   
  6.022   -0.012   0.107   0.067   0.728481   0.996229   -1.447   2.089    1.923   2.383207    -2.613619  
  6.022   -0.024   0.08    0.051   1.092853   1.477565   -3.818   4.775    0.707   2.29314     -3.04124   
  6.022   -0.009   0.072   0.032   0.573682   0.762427   -0.448   2.769    1.299   2.835091    2.127163   
  6.022   -0.051   0.155   0.087   1.268647   1.409694   -4.864   9.232    3.352   2.140627    2.391017   
  6.022   -0.036   0.101   0.045   1.184765   1.184351   0.315    2.764    1.767   3.014307    2.381383   
  6.022   -0.016   0.132   0.088   0.892976   1.117941   -0.019   2.258    1.772   3.004643    2.38607    
  6.022   0.003    0.055   0.027   0.465632   0.830139   -6.374   8.867    3.524   1.557248    1.96031    
  6.022   -0.027   0.087   0.043   1.1965     1.637646   -3.735   7.743    3.912   2.128501    2.443081   
  6.022   0.002    0.081   0.061   0.864562   1.258641   -3.141   6.051    2.429   0.722246    0.537086   
  6.022   -0.024   0.094   0.041   0.708393   0.867632   -3.46    2.738    2.535   2.511462    -2.252938  
  6.022   -0.048   0.115   0.052   1.1188     1.090522   1.282    2.368    2.118   -2.802308   2.673208   
  6.022   -0.025   0.098   0.052   1.065613   1.254738   -7.188   9.531    2.336   1.468736    1.590448   
  6.022   -0.043   0.115   0.052   1.149968   1.227896   -2.423   4.226    1.726   1.844145    2.142897   
  6.022   -0.028   0.08    0.026   1.336208   1.862452   -1.645   2.6      1.699   1.74289     2.195271   
  6.022   -0.047   0.113   0.065   1.06902    1.006793   -4.745   5.308    1.055   1.71676     2.418647   
  6.022   -0.009   0.09    0.059   0.831539   1.113927   -2.085   6.374    3.591   2.709872    -3.117115  
  6.022   -0.016   0.075   0.029   0.701235   0.758557   -1.736   5.473    3.514   1.739425    1.751852   
  6.022   -0.039   0.095   0.042   1.254985   1.738589   -1.417   0.717    0.988   2.640295    -0.768886  
  6.022   -0.035   0.101   0.057   1.436657   1.59282    -1.755   4.099    1.783   2.413785    2.906662   
  6.022   0.01     0.062   0.036   0.563754   1.102567   0.128    2.36     2.481   -2.246483   -2.015634  
  6.022   -0.023   0.108   0.065   1.144697   1.30676    -6.887   8.795    2.841   1.938703    2.317988   
  6.022   -0.036   0.121   0.056   1.17282    1.25829    -3.292   5.28     2.503   1.921953    2.07795    
  6.022   -0.047   0.13    0.06    1.072349   0.872126   -1.178   4.555    2.574   2.996777    -2.493494  
  6.022   -0.041   0.152   0.078   0.96203    1.183619   -2.12    5.175    3.603   1.887307    1.563155   
  6.022   -0.046   0.114   0.055   1.334423   1.673247   -6.937   8.485    3.23    1.676406    1.877067   
  6.022   -0.051   0.142   0.082   1.078955   1.181098   -2.332   5.066    3.037   2.434552    2.663556   
  6.022   -0.017   0.062   0.027   0.451927   -0.173982  -5.282   7.144    3.466   2.06182     2.718348   
  6.022   -0.047   0.131   0.07    1.117914   1.210207   -3.709   6.051    3.955   2.240573    2.793012   
  6.022   0.004    0.046   0.029   0.747964   1.217856   -3.512   6.271    4.178   1.725134    1.960702   
  6.022   -0.039   0.089   0.038   1.121003   1.03226    -0.87    3.8      2.747   2.575519    3.101888   
  6.022   -0.002   0.099   0.062   0.633496   0.973506   -6.406   7.501    1.152   1.38848     1.926887   
  6.022   -0.06    0.128   0.049   1.405224   1.419236   -3.409   3.807    0.654   1.382759    -0.395834  
  6.022   -0.021   0.115   0.062   0.797653   0.824779   -1.065   0.526    1.556   0.890701    -1.853706  
  6.022   0.002    0.078   0.048   0.622499   0.973018   -2.52    6.745    4.138   0.939329    0.718917   
  6.022   0.012    0.054   0.036   0.778039   1.531361   -5.62    7.068    1.817   1.615167    1.078305   
  6.022   -0.004   0.061   0.045   1.006284   1.168149   -3.427   5.985    1.872   1.197562    1.201153   
  6.022   -0.018   0.088   0.056   1.230202   1.589866   -2.648   4.455    1.831   0.981477    1.095246   
  6.022   -0.047   0.112   0.056   1.275758   1.347916   -5.503   10.321   4.905   1.412225    1.352236   
  6.022   -0.027   0.057   0.018   1.171143   1.167904   -3.985   7.037    3.754   2.524562    -3.102382  
  6.022   0.0      0.07    0.048   0.759191   0.952503   -4.653   6.597    1.849   2.350298    -3.026263  
  6.022   -0.041   0.137   0.07    0.967448   1.212341   -5.383   7.676    2.19    1.908196    2.079416   
  6.022   -0.048   0.124   0.062   1.396697   1.686951   -2.482   5.271    2.917   1.778512    1.67678    
  6.022   -0.027   0.096   0.036   0.845779   0.993859   -4.207   6.891    2.509   1.234454    1.236158   
  6.022   -0.031   0.107   0.058   1.021021   1.386198   -3.311   4.276    1.784   1.873178    -3.065194  
  6.022   -0.04    0.091   0.032   1.420733   1.632629   -6.182   11.297   6.202   1.498649    1.393498   
  6.022   -0.04    0.113   0.047   1.357077   1.390969   -5.495   8.463    3.134   1.441839    1.334297   
  6.022   -0.013   0.087   0.045   0.710129   0.478692   -3.84    6.309    1.502   1.797231    2.053183   
  6.022   -0.017   0.053   0.021   0.841274   0.373692   0.077    2.047    2.493   2.350794    2.54899    
  6.022   -0.032   0.102   0.055   1.016797   1.048998   -1.586   2.562    2.287   3.049436    -2.663816  
  6.029   -0.047   0.121   0.071   1.28751    1.614446   -4.14    4.106    0.297   1.859657    1.686954   
  6.029   -0.031   0.096   0.044   0.951879   0.689139   -3.394   6.512    2.251   2.167132    2.308757   
  6.029   -0.028   0.09    0.055   1.041451   1.066519   -6.301   10.064   4.405   1.329803    1.195872   
  6.029   -0.004   0.09    0.076   0.847792   1.082468   -6.111   8.897    2.947   1.613422    1.462384   
  6.029   -0.025   0.1     0.06    0.929372   1.239797   -1.468   1.194    1.654   0.675689    -0.44579   
  6.029   -0.059   0.126   0.054   1.298088   1.411135   -2.873   4.096    1.492   1.112935    0.091276   
  6.029   -0.023   0.069   0.025   1.166547   1.409135   -1.193   3.377    3.832   1.988967    1.765997   
  6.029   -0.03    0.114   0.079   1.058246   1.315885   -1.436   4.098    2.038   3.074662    -2.684586  
  6.029   0.013    0.068   0.04    0.411376   1.045294   -7.67    8.872    2.421   1.485104    0.49717    
  6.029   -0.014   0.086   0.037   0.878819   1.024144   -6.467   11.905   4.534   1.805846    1.808647   
  6.029   -0.064   0.136   0.071   1.346341   1.582884   -4.37    6.157    2.477   1.52988     1.668893   
  6.029   -0.016   0.081   0.035   0.90613    0.850127   -3.874   9.073    5.458   2.156025    2.207547   
  6.029   -0.015   0.091   0.042   1.038397   1.405275   -6.205   8.678    2.018   1.479392    1.415838   
  6.029   -0.002   0.066   0.051   1.105723   1.53986    -1.942   4.902    2.786   1.368877    0.929429   
  6.029   -0.003   0.081   0.061   0.911072   1.171396   -5.311   9.046    5.112   1.471301    1.600757   
  6.029   -0.022   0.098   0.056   0.767973   0.759396   -4.753   6.939    2.092   1.246527    1.055813   
  6.029   -0.011   0.093   0.046   0.998935   1.307382   -0.68    1.871    0.819   0.951557    1.65094    
  6.029   -0.011   0.08    0.04    0.848831   1.074606   -7.621   8.519    2.416   1.523547    0.604564   
  6.029   -0.036   0.118   0.071   1.019068   1.000844   -3.981   4.341    3.498   2.102082    2.961432   
  6.029   -0.021   0.088   0.036   1.032248   1.485869   -0.021   0.899    0.785   2.217819    -2.120812  
  6.029   -0.032   0.108   0.044   0.793569   0.747132   -3.496   5.778    2.883   2.568646    -2.810671  
  6.029   -0.016   0.061   0.012   1.10143    1.096077   -5.475   9.688    5.327   1.804335    1.958345   
  6.029   -0.036   0.121   0.064   0.714693   0.738582   -3.717   3.803    0.142   1.843338    2.620023   
  6.029   -0.053   0.143   0.067   1.013575   1.061118   -5.357   6.66     1.034   1.747062    1.018357   
  6.029   -0.005   0.095   0.058   0.633914   1.241487   2.674    5.951    3.74    -0.873409   -0.915935  
  6.029   -0.068   0.158   0.074   1.454133   1.571056   -1.64    3.182    1.456   1.035264    1.608739   
  6.029   -0.049   0.13    0.068   1.244354   1.304818   -7.005   10.785   4.356   1.598448    1.648485   
  6.029   -0.038   0.08    0.03    1.384046   1.635947   -7.471   10.654   2.951   1.05908     0.351484   
  6.029   -0.022   0.111   0.068   0.917385   1.048623   -3.256   6.056    1.933   0.777069    0.402309   
  6.029   -0.023   0.087   0.054   1.108125   1.163996   -3.272   5.319    2.164   2.314071    2.719313   
  6.029   -0.008   0.101   0.053   0.587206   0.722248   -0.394   1.656    0.555   1.102672    0.66558    
  6.029   -0.028   0.049   0.007   1.471791   2.924339   -4.539   6.22     2.744   2.024639    2.681409   
  6.029   -0.047   0.128   0.067   1.403405   1.263267   0.752    4.41     3.028   -2.976786   3.028823   
  6.029   -0.011   0.086   0.041   0.905894   1.381678   -3.985   4.549    0.289   1.954942    2.172985   
  6.029   -0.042   0.126   0.062   1.037474   1.123111   -4.161   4.305    2.507   1.797792    -1.878571  
  6.029   0.017    0.041   0.031   0.43355    0.407464   0.587    5.111    2.255   -3.103902   2.822816   
  6.029   -0.018   0.065   0.047   1.79994    2.327293   -4.395   7.401    3.792   1.57753     1.432151   
  6.029   -0.001   0.067   0.042   0.695447   0.800183   -5.569   9.027    3.684   1.285542    1.317751   
  6.029   -0.044   0.09    0.031   1.217445   1.645407   -4.857   7.619    3.131   1.913639    2.198365   
  6.029   -0.043   0.083   0.022   1.320596   1.422785   -2.943   3.996    3.429   2.829677    -2.295249  
  6.029   -0.023   0.096   0.056   0.596607   0.374793   -1.253   1.341    3.644   -0.683187   -1.128648  
  6.029   -0.051   0.155   0.082   0.973963   1.035704   -4.555   9.318    5.209   2.0147      2.304307   
  6.029   -0.029   0.096   0.053   1.25747    1.274058   -3.14    4.144    1.515   2.237072    3.096185   
  6.029   -0.022   0.104   0.069   0.866711   1.008865   -3.38    5.752    2.348   2.010445    2.330149   
  6.029   -0.025   0.099   0.052   0.876685   1.075245   -3.793   7.435    4.569   1.727882    1.71693    
  6.029   -0.018   0.042   0.017   1.748582   2.918439   -4.639   5.654    1.652   1.185007    -0.727807  
  6.029   -0.035   0.088   0.023   1.205574   1.485407   -4.427   5.41     0.621   1.194436    -0.754309  
  6.029   -0.065   0.155   0.083   1.394178   1.412182   -1.578   2.62     2.415   2.263227    2.830479   
  6.029   -0.023   0.102   0.056   0.862239   0.996808   -1.25    2.813    1.442   2.029026    2.271509   
  6.029   -0.019   0.106   0.059   0.838611   1.065347   -1.728   4.356    3.454   1.705294    2.048754   
  6.029   -0.006   0.081   0.04    0.983759   1.094618   -1.017   1.348    0.75    2.080834    -2.715172  
  6.029   -0.039   0.085   0.047   1.428525   1.653837   -4.009   7.079    4.331   1.536415    1.602251   
  6.029   -0.048   0.125   0.069   1.326176   1.47868    -2.015   1.754    0.778   2.122523    -2.533399  
  6.029   -0.023   0.072   0.027   1.941746   2.158172   -3.117   3.759    0.835   1.280315    0.824066   
  6.029   -0.035   0.114   0.066   1.142656   1.610836   -3.595   7.074    4.106   1.624325    1.759583   
  6.029   -0.009   0.071   0.047   1.081498   1.316708   -3.999   5.388    1.79    1.882652    2.833878   
  6.029   -0.005   0.118   0.059   0.510942   0.811559   -4.683   4.486    0.369   1.793231    2.91713    
  6.029   -0.025   0.116   0.063   0.913812   0.952905   -4.383   7.941    4.174   1.931265    2.239738   
  6.029   0.001    0.059   0.039   0.76127    0.562408   0.413    4.633    2.874   0.262326    0.284146   
  6.029   -0.012   0.083   0.068   0.840335   1.143595   -5.513   5.625    0.803   1.893777    -2.532321  
  6.029   0.007    0.071   0.043   0.555258   1.105287   -1.925   2.035    1.23    1.147496    -1.586389  
  6.029   0.007    0.079   0.042   0.424009   0.905957   -2.018   4.047    3.607   1.735818    2.140577   
  6.029   -0.037   0.099   0.041   1.021      0.56582    -2.304   5.197    2.908   2.44728     2.348164   
  6.029   0.007    0.05    0.044   0.76924    1.249326   -6.129   9.341    3.62    1.297373    1.550538   
  6.029   -0.017   0.094   0.043   0.748616   0.706758   -1.427   3.021    1.61    2.455585    3.016055   
  6.029   -0.027   0.086   0.039   1.179091   1.435272   -2.882   4.841    1.842   1.988162    2.073775   
  6.029   -0.04    0.139   0.088   0.745531   0.729921   -1.819   6.408    4.043   1.064004    1.25598    
  6.029   -0.032   0.098   0.044   1.018484   0.7842     -1.777   5.23     4.459   1.813523    1.884619   
  6.029   -0.047   0.135   0.077   1.136493   1.182767   -3.563   2.798    1.418   2.061018    -2.091994  
  6.029   -0.033   0.107   0.053   0.935327   0.751832   -7.485   11.283   3.034   1.723608    1.802813   
  6.029   0.014    0.099   0.062   0.454873   0.558216   -0.124   2.171    1.206   -1.151484   -1.588067  
  6.029   -0.01    0.064   0.034   0.999458   0.944916   -2.655   4.47     1.75    1.304603    1.053213   
  6.029   -0.012   0.099   0.052   0.764353   1.135493   -4.015   4.588    0.85    1.729998    2.328912   
  6.029   -0.011   0.073   0.047   1.170102   1.338854   0.365    2.499    1.574   -2.876222   2.894359   
  6.029   0.007    0.097   0.043   0.191699   0.352099   -3.055   4.729    0.616   1.339953    0.900075   
  6.029   0.005    0.071   0.029   0.521691   0.86918    -2.66    3.825    0.463   2.03531     2.435517   
  6.029   -0.025   0.131   0.095   1.007167   1.161881   -0.665   3.644    3.351   -3.079189   -2.84889   
  6.029   -0.028   0.118   0.069   0.945555   1.061216   -4.093   5.211    1.05    1.81671     3.07894    
  6.029   -0.017   0.08    0.043   0.965836   1.076897   -2.27    5.822    5.327   1.810065    1.826982   
  6.029   -0.016   0.08    0.031   0.62288    0.821902   -2.937   3.531    0.591   0.762744    -0.309049  
  6.029   -0.043   0.099   0.054   1.156251   1.119387   -3.362   6.471    3.612   1.711969    1.763705   
  6.029   -0.04    0.119   0.061   0.918274   0.914253   -6.263   10.414   4.75    1.832779    2.065965   
  6.029   -0.014   0.068   0.029   1.277912   1.161949   -1.041   3.393    2.383   2.815815    -2.575695  
  6.029   -0.014   0.103   0.06    0.705507   1.015528   -4.036   3.924    0.586   1.635409    2.313404   
  6.029   -0.051   0.102   0.035   1.003873   1.023474   -2.468   5.948    3.27    2.774073    -3.117253  
  6.029   -0.03    0.091   0.031   0.887897   1.03142    -3.163   4.614    1.131   1.759527    3.070276   
  6.029   -0.003   0.085   0.036   0.586574   0.781044   -1.298   3.75     1.24    1.227283    1.260717   
  6.029   -0.004   0.09    0.052   0.646492   0.957535   -5.264   5.78     1.751   1.694212    3.075358   
  6.029   -0.055   0.135   0.066   1.201327   1.180475   -3.185   5.777    2.194   1.611206    1.426154   
  6.029   -0.049   0.099   0.034   1.381363   1.358804   -1.072   3.571    2.313   3.080941    -2.35077   
  6.029   -0.002   0.071   0.04    0.699917   1.296334   -3.218   5.494    3.517   0.934739    0.476946   
  6.029   -0.045   0.107   0.048   1.125444   1.280257   -2.156   2.489    0.192   1.905831    0.785721   
  6.029   0.003    0.079   0.055   0.665968   1.139071   -5.318   6.271    0.834   1.471481    2.139702   
  6.029   -0.049   0.106   0.05    1.358035   1.472299   -2.989   5.209    4.237   2.498478    -3.081692  
  6.029   -0.043   0.101   0.045   1.289559   1.479064   0.995    4.351    2.689   -2.263118   -2.241209  
  6.029   -0.061   0.119   0.053   1.371895   1.565742   -1.494   2.871    2.282   2.685137    -2.870451  
  6.029   -0.051   0.133   0.077   1.033154   1.06386    -2.985   3.589    0.223   1.811179    1.356093   
  6.029   -0.008   0.077   0.052   1.051505   1.329667   -3.125   6.657    3.428   2.098554    2.40964    
  6.029   -0.029   0.1     0.048   0.87413    0.932636   -3.345   4.979    1.983   1.968922    2.66424    
  6.029   -0.031   0.115   0.072   1.242483   1.423775   -3.74    3.04     3.686   2.409059    -2.174695  
  6.036   -0.012   0.071   0.043   1.341549   1.668699   -2.503   6.777    4.46    2.327911    2.619449   
  6.036   -0.011   0.093   0.069   1.214046   1.22531    -3.359   4.21     0.859   1.229676    -0.544128  
  6.036   -0.031   0.108   0.073   1.350799   1.378976   -6.61    6.703    0.552   1.577957    -2.615248  
  6.036   -0.047   0.113   0.049   1.350502   1.534258   -3.143   6.673    3.29    0.837409    0.583347   
  6.036   -0.039   0.134   0.06    0.799113   0.940838   -2.01    2.124    3.907   -2.904284   -2.089213  
  6.036   -0.04    0.111   0.058   1.016873   1.107395   -4.306   6.637    1.71    1.288556    1.682327   
  6.036   -0.033   0.102   0.049   1.12482    1.019691   -3.438   6.955    3.596   1.536847    1.700591   
  6.036   -0.011   0.089   0.053   0.871039   1.019986   -2.769   4.584    2.504   2.150108    2.555996   
  6.036   -0.033   0.134   0.089   1.134471   1.433228   -4.009   6.475    2.197   2.036236    1.768528   
  6.036   -0.023   0.093   0.054   1.028356   1.333842   -0.114   4.029    2.881   2.653242    2.141585   
  6.036   0.011    0.069   0.025   0.291622   0.147182   -1.847   3.451    1.955   1.070817    0.539041   
  6.036   0.001    0.104   0.065   0.389551   0.755636   -7.216   10.958   3.182   1.673298    1.667707   
  6.036   -0.049   0.105   0.058   1.344936   1.493048   -4.793   6.547    1.812   1.519163    1.555644   
  6.036   -0.037   0.098   0.033   1.123557   1.33789    -2.615   3.441    1.065   2.062932    2.546612   
  6.036   -0.056   0.122   0.05    1.122593   0.985136   -5.034   6.624    2.177   1.924331    2.196123   
  6.036   -0.046   0.082   0.016   1.331792   1.793004   -8.502   12.048   3.94    1.549491    1.232866   
  6.036   -0.043   0.122   0.072   1.196244   1.347351   -4.948   6.509    0.912   1.312455    1.402788   
  6.036   -0.046   0.106   0.05    1.413388   1.346881   -0.7     3.321    1.572   -3.120147   -2.297242  
  6.036   -0.016   0.101   0.055   0.945337   1.261957   -4.621   5.925    1.988   1.54087     1.009844   
  6.036   -0.067   0.148   0.07    1.12672    1.302712   -5.537   8.813    4.366   1.962811    1.970449   
  6.036   -0.046   0.099   0.024   1.081529   0.982971   -8.066   10.929   3.96    1.703186    1.942485   
  6.036   -0.025   0.086   0.053   1.118045   1.371891   -5.442   6.453    1.733   1.403646    0.905705   
  6.036   -0.029   0.103   0.044   0.999543   1.303421   -6.79    9.447    1.763   1.698342    1.108793   
  6.036   -0.03    0.124   0.067   0.952359   1.239865   -2.584   5.097    2.373   2.285072    2.10231    
  6.036   -0.047   0.118   0.066   1.022226   1.031168   -3.136   3.066    1.147   1.870358    -2.664267  
  6.036   -0.039   0.121   0.066   1.163458   1.115682   -1.432   5.755    3.196   2.309893    2.315463   
  6.036   -0.053   0.134   0.06    1.138107   1.361719   -6.711   8.338    0.598   1.057987    0.181623   
  6.036   -0.015   0.112   0.063   0.732998   0.940774   -2.092   3.284    0.345   1.563118    2.262637   
  6.036   0.002    0.09    0.045   0.564467   0.842046   -4.905   6.165    0.21    1.584828    1.561529   
  6.036   -0.023   0.076   0.05    1.293263   1.275984   -6.732   10.156   4.626   1.669707    1.571248   
  6.036   -0.026   0.116   0.077   1.042076   1.25865    -5.327   10.163   4.789   2.108083    2.266361   
  6.036   -0.013   0.091   0.04    0.674078   0.8293     -3.685   6.49     2.429   1.352875    1.483155   
  6.036   -0.037   0.106   0.043   0.976299   0.872502   0.998    1.358    3.114   1.931824    1.602122   
  6.036   -0.013   0.122   0.09    0.849968   1.094607   -2.172   2.267    1.365   2.196438    3.140877   
  6.036   -0.014   0.081   0.05    1.017639   1.499778   -2.04    3.491    3.164   2.885868    -2.808674  
  6.036   -0.002   0.059   0.034   0.522656   0.453361   -3.831   6.967    3.398   1.224597    1.094268   
  6.036   -0.048   0.11    0.05    1.40944    1.830464   -3.788   5.441    0.727   1.279958    1.773696   
  6.036   -0.005   0.082   0.031   0.434953   0.885552   -5.004   9.525    4.351   1.135486    0.836919   
  6.036   -0.049   0.09    0.028   1.259048   0.997485   -4.5     3.167    2.268   2.36155     -1.642819  
  6.036   -0.041   0.109   0.049   1.216639   1.438267   -3.413   7.443    4.022   1.46576     1.603253   
  6.036   -0.043   0.127   0.058   1.062015   0.984428   -0.969   2.476    1.659   2.750506    -2.951557  
  6.036   -0.026   0.082   0.038   1.243111   1.222999   -5.786   6.621    2.274   1.301186    0.371655   
  6.036   -0.025   0.117   0.063   0.819411   1.303209   -5.722   9.28     3.516   1.454795    1.205815   
  6.036   0.005    0.102   0.068   0.666285   1.074541   -3.829   5.434    1.412   1.53419     1.864503   
  6.036   -0.008   0.045   0.024   0.745372   0.668692   -4.952   6.95     1.491   1.949011    2.806242   
  6.036   -0.013   0.101   0.052   0.652972   0.956592   -8.371   10.203   1.693   1.443298    0.306666   
  6.036   -0.056   0.137   0.063   0.9975     0.858269   -2.901   5.179    1.846   1.835823    1.653738   
  6.036   -0.017   0.077   0.042   1.200428   1.511468   -2.091   5.738    3.62    1.455984    1.2843     
  6.036   0.004    0.06    0.036   0.689718   1.025529   1.159    2.021    1.108   -1.341749   -2.925794  
  6.036   -0.041   0.082   0.038   1.235747   1.608798   -0.733   1.61     1.374   1.452114    1.661611   
  6.036   -0.038   0.128   0.061   1.047277   1.244478   -5.158   6.946    1.939   1.710647    2.166873   
  6.036   0.001    0.053   0.026   0.30225    0.035872   -4.712   5.028    0.75    1.319387    0.429549   
  6.036   0.004    0.091   0.053   0.507177   0.83694    -0.82    3.923    3.223   2.027914    2.01452    
  6.036   -0.031   0.119   0.051   0.955876   1.155537   -1.546   3.543    1.662   2.559487    -3.051749  
  6.036   -0.042   0.139   0.069   1.017694   1.293708   -2.85    4.571    1.358   2.28535     -3.134001  
  6.036   -0.004   0.048   0.033   0.728246   0.854216   0.15     4.9      3.101   2.923374    3.054702   
  6.036   -0.015   0.108   0.054   0.819848   0.894483   -7.435   11.305   2.93    1.459153    1.368342   
  6.036   -0.035   0.11    0.07    1.020057   0.839815   -6.642   10.903   4.173   1.988784    2.164396   
  6.036   -0.005   0.063   0.04    0.717394   0.87646    -1.692   1.904    2.115   2.217534    -2.158853  
  6.036   -0.009   0.068   0.045   1.000384   1.597759   -4.029   6.933    4.461   1.884868    2.074293   
  6.036   -0.05    0.116   0.046   1.301401   1.45312    -5.099   8.645    3.251   1.574179    1.809471   
  6.036   -0.03    0.103   0.059   0.99985    1.090223   -4.489   7.412    4.145   1.072638    0.72689    
  6.036   -0.034   0.124   0.068   1.014369   1.076642   -5.432   5.993    1.366   1.664164    -2.766089  
  6.036   -0.002   0.096   0.06    0.537953   0.7906     -0.125   2.677    2.65    -0.822354   -0.968322  
  6.036   -0.048   0.129   0.07    0.870772   0.951231   -2.083   5.584    3.075   0.657144    0.593083   
  6.036   -0.003   0.038   0.032   1.867419   1.84767    -4.016   7.715    4.474   1.39314     1.628314   
  6.036   -0.048   0.116   0.049   1.008054   1.154119   -3.946   6.108    2.533   1.127588    0.392393   
  6.036   -0.044   0.121   0.052   1.11896    1.463632   -1.507   1.148    1.723   1.689902    -1.161756  
  6.036   -0.043   0.107   0.05    1.134541   1.472147   -1.836   0.502    2.844   2.439852    -1.503224  
  6.036   -0.03    0.094   0.034   0.90346    1.330713   -0.991   2.059    2.043   2.612254    -1.907994  
  6.036   -0.039   0.131   0.084   1.302681   1.552494   -2.981   3.82     2.73    2.475594    -2.640534  
  6.036   -0.009   0.081   0.04    0.931723   1.06855    -1.606   1.39     3.225   -3.02894    -2.144991  
  6.036   -0.023   0.095   0.051   1.061277   1.206994   0.276    1.643    1.973   -1.199785   -1.93165   
  6.036   0.001    0.088   0.043   0.491987   0.80646    -5.404   5.527    0.517   1.331114    -1.214905  
  6.036   -0.041   0.163   0.095   0.94573    1.0824     2.208    5.008    3.656   -2.764309   2.686038   
  6.036   -0.016   0.092   0.038   0.710142   0.911072   -6.911   9.347    3.244   1.577582    1.776858   
  6.036   -0.023   0.095   0.063   0.887616   1.345745   -3.059   6.362    4.807   1.703204    1.842087   
  6.036   -0.005   0.067   0.034   0.66357    0.915495   -3.586   4.713    1.882   1.497006    1.275729   
  6.036   -0.049   0.14    0.078   1.029669   1.080365   -1.516   1.541    0.567   1.753062    -1.618343  
  6.036   -0.032   0.128   0.065   0.876327   0.96066    -2.136   1.766    2.639   2.398411    -1.956923  
  6.036   -0.004   0.106   0.064   0.583548   0.774738   -0.361   1.393    0.883   2.922368    -2.244559  
  6.036   -0.034   0.104   0.06    0.900239   0.836269   -5.656   9.286    3.686   1.762992    1.896643   
  6.036   -0.035   0.106   0.053   1.036014   1.256961   -7.013   11.734   4.867   1.354632    1.22646    
  6.036   0.014    0.058   0.016   0.253437   1.437393   -0.832   1.729    1.062   1.568684    2.693192   
  6.036   -0.04    0.125   0.064   0.910679   0.999562   -6.874   8.42     1.604   1.384758    2.220396   
  6.036   -0.006   0.079   0.061   0.705354   0.543422   -4.417   7.138    2.124   2.000126    2.692225   
  6.036   -0.039   0.146   0.081   0.873562   1.116219   -7.039   11.703   6.287   1.803753    1.922667   
  6.036   0.007    0.086   0.056   0.607027   1.0298     -1.929   2.568    1.002   1.706291    0.901676   
  6.036   -0.008   0.068   0.055   0.895538   1.137725   -5.867   7.112    1.164   1.227986    0.406635   
  6.036   -0.022   0.133   0.071   0.570121   0.748529   -2.397   5.754    2.475   2.328917    2.680219   
  6.036   -0.009   0.072   0.034   0.753218   1.206827   -3.504   6.302    2.199   1.056944    0.849164   
  6.036   -0.041   0.122   0.048   0.87111    0.824793   -0.933   0.912    1.401   2.23615     -2.474284  
  6.036   -0.041   0.109   0.051   0.866773   0.705187   -6.883   10.767   3.912   1.529171    1.45171    
  6.036   -0.021   0.09    0.033   0.721072   0.51473    -0.744   2.156    1.921   0.740167    0.063563   
  6.036   -0.059   0.157   0.068   0.863764   0.810416   -0.945   2.458    0.649   0.771627    -0.467415  
  6.036   -0.003   0.066   0.027   0.748755   1.174241   -7.821   11.617   4.549   1.644509    1.718043   
  6.036   -0.031   0.079   0.019   0.829387   0.950592   -5.148   6.415    1.588   1.200996    0.418714   
  6.036   -0.047   0.123   0.052   1.021092   1.055386   -2.304   1.212    1.64    1.405517    -2.326709  
  6.036   -0.01    0.083   0.051   0.875156   1.13758    -1.357   6.649    3.949   2.632859    2.735437   
  6.036   -0.01    0.088   0.04    0.81509    1.260587   -0.591   3.666    3.447   -2.805931   -2.50689   
  6.044   -0.048   0.152   0.087   1.038708   1.312622   -8.093   11.427   3.448   1.659074    2.016183   
  6.044   -0.016   0.1     0.053   0.653649   0.801953   -2.526   3.589    1.612   2.209051    2.688913   
  6.044   -0.017   0.099   0.079   1.421622   1.602559   -3.564   4.273    1.035   1.174707    0.667844   
  6.044   -0.032   0.103   0.05    1.131915   1.132422   -5.337   6.064    2.178   2.045498    -3.056705  
  6.044   -0.041   0.095   0.018   1.148328   1.057501   -5.019   7.132    2.008   2.014231    2.911384   
  6.044   -0.031   0.092   0.037   1.103401   1.421333   -6.252   10.432   3.293   2.180993    2.521474   
  6.044   -0.014   0.092   0.052   0.74058    0.83987    -6.064   8.22     2.153   1.787106    2.176859   
  6.044   -0.001   0.052   0.028   0.660469   1.442677   0.789    0.925    0.208   -0.450191   2.951321   
  6.044   0.0      0.089   0.047   0.44685    0.831269   -3.127   3.494    0.124   1.545635    -0.553327  
  6.044   0.002    0.065   0.05    0.655681   0.773789   -6.179   7.575    1.904   1.390701    0.780245   
  6.044   -0.029   0.126   0.072   1.029881   1.21585    -5.195   8.486    3.026   1.651682    1.990769   
  6.044   -0.029   0.114   0.06    0.914233   0.929153   -1.357   4.339    3.343   2.700783    2.982687   
  6.044   0.005    0.086   0.062   0.530355   0.876451   -6.642   8.325    2.327   1.585121    1.593156   
  6.044   -0.009   0.066   0.031   0.666117   0.435571   -3.134   6.264    2.582   2.406697    2.821415   
  6.044   -0.023   0.112   0.072   0.825706   1.022941   -6.391   8.296    2.505   1.480392    0.840517   
  6.044   -0.043   0.126   0.076   1.265718   1.462877   -3.028   5.692    3.311   1.337434    1.361606   
  6.044   -0.032   0.109   0.066   1.316455   1.535357   -1.813   5.525    2.793   2.901819    -2.579699  
  6.044   -0.022   0.085   0.049   1.096975   1.397032   -4.429   6.761    3.334   2.16808     2.582813   
  6.044   0.024    0.086   0.051   0.04882    0.653266   -4.551   7.073    2.959   1.492509    0.987191   
  6.044   0.0      0.071   0.041   0.580659   0.901973   -2.834   3.874    1.526   1.031147    0.26087    
  6.044   -0.051   0.152   0.084   1.221302   1.469443   -0.444   1.719    0.305   1.175258    -2.966386  
  6.044   -0.023   0.078   0.033   1.120531   1.686981   -2.545   4.3      0.818   1.036748    1.799674   
  6.044   -0.031   0.114   0.052   0.879904   1.166363   -2.794   3.924    2.038   0.949651    0.045891   
  6.044   -0.012   0.082   0.05    0.831609   1.114476   -3.161   3.836    2.591   2.514375    -2.782421  
  6.044   -0.039   0.095   0.037   1.102499   1.338566   -2.432   3.586    2.454   1.886785    2.15048    
  6.044   -0.019   0.098   0.052   0.664191   0.844105   -4.116   5.29     1.059   1.654007    1.839583   
  6.044   -0.025   0.105   0.068   1.278473   1.672535   -1.457   3.311    2.581   2.998573    -2.612891  
  6.044   -0.033   0.084   0.04    1.156333   1.320538   -3.95    6.438    2.711   2.235665    -2.903606  
  6.044   -0.031   0.078   0.03    1.127602   1.425069   -1.71    3.257    2.851   1.755164    1.667404   
  6.044   0.006    0.065   0.032   0.65556    1.175174   -6.921   10.418   3.494   1.587782    1.606409   
  6.044   -0.04    0.114   0.074   1.077129   1.061355   -1.956   3.254    0.97    2.276004    2.344084   
  6.044   -0.024   0.084   0.047   0.953323   1.405977   -3.03    4.133    1.007   1.597463    1.00663    
  6.044   -0.023   0.093   0.039   0.844906   1.096438   -3.322   6.483    3.265   0.967163    0.950898   
  6.044   -0.017   0.106   0.056   0.75191    0.999619   -3.832   6.064    2.691   2.19037     2.735431   
  6.044   -0.028   0.118   0.053   0.802709   0.860855   -7.434   10.419   2.403   1.620169    1.623583   
  6.044   0.004    0.055   0.042   0.752162   1.22538    -4.211   7.661    3.546   1.232251    1.133943   
  6.044   -0.009   0.073   0.028   0.576791   0.842375   -2.813   4.572    0.917   0.91171     1.077148   
  6.044   -0.026   0.075   0.029   1.132822   1.234437   -4.174   8.245    4.397   1.190512    1.282005   
  6.044   -0.04    0.094   0.039   0.932934   1.135246   -2.976   3.065    1.491   1.511915    2.805384   
  6.044   -0.001   0.075   0.058   0.90913    1.096213   -7.753   12.285   4.062   1.821435    1.686543   
  6.044   -0.027   0.081   0.039   1.329622   1.800447   -0.937   2.154    1.982   -2.999862   -1.828888  
  6.044   -0.04    0.108   0.051   0.828714   0.799452   -2.279   6.244    4.731   2.070598    2.317034   
  6.044   -0.014   0.136   0.069   0.577335   0.641802   -0.948   0.921    1.39    -2.816392   -1.59335   
  6.044   -0.028   0.101   0.061   1.253426   1.205957   -2.642   4.301    2.115   1.036366    0.995084   
  6.044   -0.044   0.121   0.059   1.084516   1.201733   -1.951   3.998    3.093   0.868605    0.288019   
  6.044   -0.039   0.093   0.029   1.237902   1.471086   -5.858   7.479    2.432   1.616565    1.97121    
  6.044   -0.022   0.055   0.015   1.150237   1.298483   1.406    1.7      2.187   -2.796443   2.112617   
  6.044   -0.026   0.091   0.057   0.94382    1.168873   -4.544   7.523    3.671   2.462861    2.785335   
  6.044   -0.01    0.066   0.037   0.96991    1.363734   -2.211   0.916    1.588   1.576834    -1.089634  
  6.044   -0.07    0.133   0.039   1.348602   1.425366   -0.2     0.963    0.663   0.392329    2.201539   
  6.044   -0.039   0.136   0.079   1.027312   0.992456   -4.855   8.171    4.111   2.218238    2.687937   
  6.044   -0.024   0.094   0.051   1.027957   1.337172   -8.703   12.781   3.893   1.907088    2.274044   
  6.044   -0.039   0.094   0.031   1.202551   1.316151   -4.264   8.167    3.173   1.690993    1.942278   
  6.044   -0.024   0.07    0.029   1.219383   1.809875   -5.009   7.087    2.163   1.683638    1.693578   
  6.044   -0.049   0.116   0.066   1.346267   1.554926   -0.104   3.713    2.592   -2.577221   -1.908249  
  6.044   0.003    0.102   0.064   0.408669   0.800026   -2.462   3.556    0.406   2.227937    1.925044   
  6.044   0.005    0.085   0.05    0.393767   0.843617   -4.73    6.764    3.322   1.288167    0.933652   
  6.044   -0.051   0.141   0.083   1.270473   1.260154   -6.024   9.918    3.972   2.169572    2.738888   
  6.044   -0.055   0.131   0.061   1.04813    1.17261    -3.261   5.12     1.599   1.731315    1.908329   
  6.044   -0.015   0.06    0.015   0.852481   1.912288   1.533    1.697    1.171   -2.665481   -3.069422  
  6.044   -0.036   0.093   0.05    1.113504   1.097425   -8.017   10.106   2.131   1.561095    1.331464   
  6.044   -0.035   0.097   0.049   1.186611   1.408861   -2.614   4.626    1.617   2.202658    2.335829   
  6.044   -0.037   0.087   0.036   1.03229    1.391007   -2.182   1.914    0.981   1.375735    -2.130285  
  6.044   -0.057   0.125   0.067   1.386386   1.543321   -4.649   10.852   6.505   2.676402    -3.075174  
  6.044   -0.034   0.112   0.054   1.194947   1.698667   -2.746   4.142    1.694   2.309024    -2.189825  
  6.044   -0.057   0.133   0.06    1.044697   1.150423   -3.417   6.292    3.832   1.637943    1.919097   
  6.044   -0.037   0.104   0.054   1.270328   1.411562   -3.235   5.128    2.731   2.291356    2.755268   
  6.044   -0.007   0.076   0.031   0.676737   1.019295   -1.811   3.57     1.111   1.104825    0.693561   
  6.044   -0.027   0.091   0.05    1.083553   1.366567   -3.299   5.27     1.641   1.127097    -0.216607  
  6.044   -0.055   0.118   0.048   1.256049   1.629073   -7.119   10.179   3.817   1.079936    0.479957   
  6.044   -0.032   0.092   0.04    1.108457   1.139435   -5.583   7.759    2.206   1.679181    1.572509   
  6.044   -0.053   0.13    0.082   1.212705   1.181559   -7.576   9.905    1.348   1.469356    1.6533     
  6.044   -0.03    0.08    0.036   0.986372   1.015781   -5.19    6.435    1.05    1.487718    0.079394   
  6.044   0.009    0.041   0.039   1.002711   1.48772    -6.522   12.224   6.196   1.446802    1.268942   
  6.044   0.02     0.083   0.055   0.400676   1.048779   -6.222   7.942    1.147   1.3326      0.970942   
  6.044   -0.041   0.105   0.042   0.924138   0.585456   -3.083   3.07     0.559   1.806125    -2.89418   
  6.044   -0.01    0.049   0.034   1.569491   2.429456   -9.044   10.063   2.662   1.365017    0.214549   
  6.044   -0.055   0.133   0.061   0.996551   1.06989    0.545    2.26     1.882   0.275868    0.082968   
  6.044   -0.061   0.139   0.073   1.204246   1.260734   -4.484   5.042    0.776   1.768051    2.431943   
  6.044   -0.019   0.08    0.046   1.042382   1.393002   -2.129   3.459    2.276   1.848425    2.249183   
  6.044   0.018    0.06    0.029   0.037861   -0.080599  -2.709   4.826    1.957   1.519662    1.704187   
  6.044   0.006    0.069   0.039   0.244705   0.762282   -5.852   6.576    0.325   1.553759    -0.065775  
  6.044   -0.037   0.094   0.056   1.158323   1.517571   -4.129   6.624    2.549   1.46666     1.249235   
  6.044   -0.059   0.12    0.042   1.290358   1.112865   -4.818   8.432    4.174   1.65621     1.563127   
  6.044   -0.006   0.088   0.072   1.017846   1.217988   -5.908   9.856    4.788   1.511873    1.622366   
  6.044   -0.048   0.116   0.05    1.282415   1.718799   -1.954   1.169    2.843   -2.945161   -1.578517  
  6.044   -0.014   0.049   0.033   1.083717   1.598894   -4.474   7.661    3.53    1.491251    1.292595   
  6.044   -0.04    0.11    0.048   1.245375   1.500066   -7.223   10.528   4.209   1.875786    2.333556   
  6.044   -0.008   0.07    0.042   0.75639    0.940163   -3.714   7.346    5.674   2.635894    2.949859   
  6.044   -0.024   0.086   0.046   1.214693   1.205514   -3.029   5.284    1.983   2.261772    2.813878   
  6.044   -0.015   0.077   0.038   1.117455   1.569027   -7.028   11.444   4.414   1.662871    1.731216   
  6.044   -0.004   0.089   0.067   0.734731   1.055704   -5.391   8.456    3.559   2.207195    2.27638    
  6.044   -0.045   0.106   0.041   1.430831   1.45908    1.423    2.287    0.917   -2.481762   -1.721643  
  6.044   -0.041   0.085   0.029   1.374708   1.806928   -0.379   1.361    0.906   -2.623459   -1.503981  
  6.044   -0.037   0.121   0.067   1.257986   1.507245   -4.22    3.166    2.362   1.6284      -2.484884  
  6.044   -0.027   0.065   0.026   1.091855   0.291112   -5.956   9.514    3.699   1.619415    1.69527    
  6.044   -0.021   0.061   0.03    0.993275   0.945367   -3.615   6.535    3.292   2.253711    2.833291   
  6.044   -0.033   0.085   0.035   1.037887   1.058976   -2.054   3.441    1.543   1.2197      0.836225   
  6.044   -0.041   0.113   0.054   1.026738   1.235744   -0.32    2.408    1.208   2.629644    1.784578   
  6.044   -0.034   0.101   0.038   1.336651   1.631478   -2.222   4.847    2.069   0.617342    -0.111562  
  6.051   -0.025   0.131   0.093   0.993847   1.305786   -2.419   4.226    2.38    2.036759    2.787801   
  6.051   -0.034   0.109   0.058   0.98136    0.996315   -0.641   2.911    0.312   2.310864    1.775133   
  6.051   -0.041   0.126   0.062   1.107344   1.417535   0.463    2.204    1.013   -2.698009   -2.116938  
  6.051   -0.014   0.119   0.084   0.95757    1.252946   -1.135   3.992    3.119   2.276651    2.460994   
  6.051   0.023    0.051   0.018   -0.067556  0.31294    0.852    2.261    1.983   -1.639479   -1.240087  
  6.051   -0.073   0.165   0.076   1.282354   1.612477   -1.84    3.988    2.973   1.901338    2.16135    
  6.051   -0.04    0.078   0.018   1.265653   1.622043   -1.147   1.565    1.402   2.282362    2.754846   
  6.051   0.005    0.066   0.06    1.159807   1.619201   1.514    1.75     0.357   -1.862184   2.479702   
  6.051   -0.017   0.07    0.04    1.040551   1.193366   -1.545   0.943    2.23    0.121141    -1.182942  
  6.051   -0.004   0.059   0.033   0.164573   -0.139234  -4.068   8.395    5.443   1.666986    1.764654   
  6.051   -0.002   0.092   0.027   0.474433   0.810806   -0.443   4.668    2.128   3.098789    -2.343648  
  6.051   -0.009   0.056   0.015   0.552265   1.122586   -0.718   3.218    1.898   -3.113393   -2.855002  
  6.051   -0.003   0.093   0.051   0.488227   0.645679   -6.999   12.438   5.981   1.353049    1.19599    
  6.051   -0.008   0.043   0.027   0.474687   0.196436   -1.031   4.987    3.513   2.59032     2.498437   
  6.051   -0.025   0.115   0.064   0.736523   0.861073   -9.128   14.211   5.718   1.633141    1.580398   
  6.051   -0.029   0.109   0.053   0.949233   0.921225   -6.853   9.76     2.495   0.987447    0.370546   
  6.051   -0.047   0.103   0.038   1.184551   1.289374   -7.19    11.82    4.022   1.599967    1.676876   
  6.051   -0.039   0.109   0.046   1.067212   1.186816   -3.711   5.426    1.929   1.20601     0.576241   
  6.051   -0.023   0.067   0.044   1.356144   1.713887   -5.542   7.833    2.807   1.75152     2.437575   
  6.051   -0.0     0.075   0.053   0.955899   1.274492   -3.964   5.494    1.961   1.01058     0.016974   
  6.051   -0.016   0.104   0.078   1.005856   1.159158   -5.242   7.863    2.787   1.7609      1.807798   
  6.051   -0.032   0.119   0.082   1.048431   1.088035   -2.858   4.57     2.973   1.650783    1.686014   
  6.051   -0.027   0.126   0.086   1.043019   1.222483   -7.636   12.062   6.0     1.700334    1.848009   
  6.051   -0.01    0.056   0.018   1.005879   2.057865   -2.058   3.096    2.49    2.549216    -2.941265  
  6.051   -0.036   0.127   0.069   1.039696   1.123922   -3.364   6.625    3.845   2.710767    3.027495   
  6.051   -0.01    0.093   0.069   0.989456   1.26422    -3.465   3.515    0.772   1.825937    -1.597034  
  6.051   -0.024   0.084   0.04    1.133338   1.572114   -4.164   6.281    2.253   1.551419    1.446488   
  6.051   -0.026   0.089   0.03    0.941029   0.997441   -3.842   5.554    2.119   2.228716    2.769919   
  6.051   -0.038   0.105   0.057   1.238553   1.360888   -2.324   4.249    1.689   1.735287    1.913493   
  6.051   -0.038   0.092   0.043   1.302455   1.626644   -4.468   6.078    1.246   1.728684    1.283154   
  6.051   -0.034   0.097   0.052   1.160507   1.106678   -3.8     5.663    2.439   1.375368    1.748429   
  6.051   -0.039   0.114   0.067   1.23254    1.399952   -3.01    3.864    2.383   2.509736    -2.924515  
  6.051   -0.014   0.077   0.033   0.734028   0.829523   -3.142   5.279    2.618   1.716734    2.392547   
  6.051   -0.023   0.082   0.038   1.307442   1.401606   -5.845   6.39     1.28    1.806083    -2.931205  
  6.051   -0.007   0.053   0.02    1.088546   1.688972   -1.763   7.112    5.204   2.498378    2.30832    
  6.051   -0.066   0.139   0.061   1.25902    0.916366   -1.997   4.026    1.495   0.877954    0.736187   
  6.051   -0.025   0.093   0.046   0.797638   0.910983   -0.523   1.985    0.865   3.085887    -2.858424  
  6.051   -0.026   0.095   0.065   1.255596   1.524507   -3.936   7.848    4.214   1.544192    1.569269   
  6.051   -0.061   0.119   0.043   1.271051   1.375502   -4.506   5.169    1.485   2.207064    -2.09851   
  6.051   -0.013   0.062   0.029   1.107012   1.317713   -4.286   4.452    1.49    2.030637    -2.614559  
  6.051   -0.043   0.094   0.03    1.085286   1.281871   -4.766   8.208    2.154   1.861571    1.63227    
  6.051   0.006    0.076   0.056   0.487388   0.908852   -4.087   6.4      1.259   1.301939    1.379357   
  6.051   -0.064   0.131   0.044   1.143923   0.836765   -1.046   3.3      2.224   1.202646    1.205454   
  6.051   -0.015   0.061   0.028   0.917594   0.995011   -0.897   2.539    2.292   2.938157    -2.916417  
  6.051   -0.07    0.179   0.111   1.473216   1.533919   -2.76    6.164    2.492   2.608272    2.812629   
  6.051   0.003    0.072   0.043   0.316434   0.324635   -4.49    6.306    2.675   1.436291    1.315845   
  6.051   -0.045   0.115   0.06    1.485861   1.662124   -1.115   4.538    2.861   2.619985    2.248259   
  6.051   -0.038   0.104   0.05    0.963779   0.958332   -8.484   12.552   3.749   1.857918    1.973776   
  6.051   -0.06    0.128   0.063   1.296789   1.331014   -1.483   7.635    4.143   0.464153    0.728668   
  6.051   -0.014   0.094   0.043   0.552079   0.702511   -3.717   6.937    3.448   2.250678    2.645358   
  6.051   -0.015   0.126   0.075   0.582175   0.850266   -1.964   4.57     3.397   0.843274    1.055239   
  6.051   -0.038   0.131   0.078   1.020311   1.194409   -4.87    4.918    2.939   0.754642    -0.294987  
  6.051   -0.032   0.081   0.037   1.061356   1.049766   -0.588   1.768    0.466   2.235626    1.469766   
  6.051   -0.002   0.054   0.037   1.111482   1.388899   -2.304   4.421    1.695   1.877061    1.925076   
  6.051   -0.004   0.069   0.032   0.418037   0.2212     -3.821   5.92     2.898   2.095662    2.460908   
  6.051   -0.053   0.118   0.049   1.213081   1.073215   -0.317   0.945    0.875   1.325819    2.558806   
  6.051   -0.052   0.119   0.052   1.484243   1.676457   -3.357   3.347    2.453   0.702997    -0.784051  
  6.051   -0.001   0.061   0.039   0.892879   0.963218   -7.003   8.579    1.581   1.577995    1.932596   
  6.051   -0.058   0.125   0.049   1.17192    1.234247   -1.613   0.433    1.229   1.948063    -3.087986  
  6.051   -0.021   0.096   0.043   0.672472   0.430008   -5.301   8.37     3.77    1.506168    1.277809   
  6.051   -0.011   0.115   0.072   0.642329   0.861735   -3.351   4.506    1.013   2.10503     -3.016128  
  6.051   -0.021   0.089   0.041   1.069366   1.062949   -2.26    4.183    2.461   0.806908    0.344654   
  6.051   -0.025   0.1     0.038   0.89956    1.212073   -4.98    5.969    1.285   1.628159    2.372638   
  6.051   -0.025   0.07    0.031   0.988723   1.038879   -0.813   3.278    1.163   0.817364    1.027946   
  6.051   -0.047   0.092   0.036   1.281067   1.475631   -2.569   4.918    1.655   2.144447    2.185389   
  6.051   -0.01    0.05    0.019   0.806968   1.103655   -1.94    3.963    2.265   2.13463     2.519806   
  6.051   -0.005   0.078   0.043   0.852163   1.093732   -0.375   1.238    0.5     1.330761    1.151062   
  6.051   -0.027   0.099   0.059   0.977606   1.197409   -3.698   5.812    1.118   2.193055    2.727305   
  6.051   0.003    0.055   0.021   0.593493   0.864      -4.293   6.892    2.197   1.651042    1.530945   
  6.051   -0.012   0.085   0.047   0.618916   0.821661   -2.644   5.473    4.019   2.467917    2.937323   
  6.051   -0.022   0.087   0.053   1.168932   1.449086   -4.144   5.95     1.417   1.186488    1.75669    
  6.051   -0.041   0.133   0.085   1.151259   1.306451   -4.568   9.328    4.895   2.019827    1.999462   
  6.051   -0.046   0.082   0.015   1.306895   1.211654   -5.16    9.005    5.287   1.052352    0.80822    
  6.051   -0.053   0.107   0.047   1.489313   1.833      -2.379   3.931    2.18    2.308052    2.733665   
  6.051   -0.047   0.114   0.065   1.241592   1.390683   -0.148   0.554    0.975   0.571581    -0.380466  
  6.051   0.024    0.062   0.036   0.030249   0.505946   -3.253   2.084    1.795   1.836491    -1.225447  
  6.051   0.035    0.072   0.029   -0.012172  0.62726    -3.733   3.687    1.021   1.50724     0.343857   
  6.051   -0.07    0.182   0.102   1.226136   1.335115   -1.32    2.852    1.587   1.974183    1.150349   
  6.051   -0.028   0.087   0.04    1.045721   1.178187   -5.595   8.646    3.482   1.766734    1.901568   
  6.051   -0.046   0.117   0.058   1.09415    1.067931   -1.995   5.023    2.797   2.934305    -2.682152  
  6.051   -0.038   0.109   0.042   0.987946   1.040299   -3.664   5.122    2.056   1.028634    0.679328   
  6.051   -0.033   0.11    0.053   0.928091   0.899087   -4.691   5.396    0.952   1.43688     1.873544   
  6.051   -0.025   0.086   0.042   1.142399   1.288212   -6.167   8.311    2.755   2.015565    2.517577   
  6.051   -0.035   0.076   0.026   0.976202   0.526576   -3.66    6.233    2.854   2.103895    2.38781    
  6.051   -0.011   0.074   0.039   0.703404   0.830012   -2.808   5.136    1.913   1.604492    1.496316   
  6.051   -0.007   0.089   0.049   0.790232   1.361567   -4.626   6.135    3.001   1.511992    1.506005   
  6.051   0.006    0.088   0.051   0.585557   0.818737   0.579    1.62     0.522   -0.292405   -1.426584  
  6.051   -0.001   0.045   0.015   0.535927   -0.212722  -4.047   6.409    2.566   1.406438    0.944473   
  6.051   -0.003   0.088   0.05    0.689457   1.125095   -3.466   3.732    1.554   1.505341    1.161354   
  6.051   -0.062   0.133   0.065   1.329711   1.518977   -4.145   6.872    3.443   1.085513    0.80661    
  6.051   -0.014   0.072   0.041   1.032728   1.319249   -0.289   2.727    1.65    2.660807    2.032308   
  6.051   -0.043   0.118   0.066   1.213428   1.128233   -4.605   6.446    2.172   1.651934    1.478955   
  6.051   -0.016   0.097   0.042   0.784187   0.857847   -3.165   6.108    3.453   1.457775    1.4682     
  6.051   -0.055   0.129   0.07    1.283058   1.598346   -3.697   4.263    1.292   1.803254    2.290769   
  6.051   -0.0     0.086   0.065   0.681457   1.217558   -2.326   5.263    2.615   2.398028    2.262919   
  6.051   -0.018   0.084   0.043   1.097824   1.487284   -1.858   4.742    1.824   2.46378     2.501222   
  6.051   -0.054   0.127   0.051   1.143369   1.319862   -8.443   9.44     1.864   1.684144    2.687128   
  6.051   -0.056   0.165   0.093   1.076658   1.132221   -0.817   2.507    2.187   1.61838     1.316394   
  6.051   -0.022   0.114   0.052   0.592918   0.848709   -4.408   4.778    1.311   1.560292    2.180258   
  6.051   -0.015   0.09    0.066   1.204207   1.431444   -4.731   8.763    5.111   2.201214    2.500219   
  6.058   0.022    0.096   0.06    0.439274   1.041199   -6.073   11.056   5.682   1.873068    2.034715   
  6.058   -0.026   0.124   0.087   1.113345   1.645716   -3.631   6.029    1.109   2.151587    2.792725   
  6.058   -0.04    0.127   0.047   0.730461   0.541902   -6.52    9.092    4.164   1.694078    2.199066   
  6.058   -0.011   0.112   0.07    0.617621   0.774307   -3.792   3.226    1.662   1.459021    -1.273036  
  6.058   -0.001   0.098   0.05    0.513174   0.749384   -3.034   6.703    3.142   1.997898    2.171263   
  6.058   -0.026   0.114   0.072   1.038065   1.329237   -5.584   8.055    2.868   2.148733    2.59803    
  6.058   -0.014   0.065   0.039   0.62058    0.710678   -3.878   5.913    1.86    2.362334    2.379392   
  6.058   -0.049   0.151   0.087   1.133467   1.246115   -4.611   5.811    0.611   1.851366    3.089051   
  6.058   -0.044   0.156   0.11    1.15931    1.350408   -1.884   5.131    3.326   0.359415    -0.208693  
  6.058   -0.036   0.115   0.06    0.923635   0.969827   -8.192   11.438   3.981   1.637928    1.957386   
  6.058   0.018    0.037   0.023   0.098167   0.784251   -3.707   4.578    0.73    1.871765    0.607939   
  6.058   -0.027   0.104   0.057   0.998359   1.005195   -7.286   9.76     2.515   1.673544    1.700971   
  6.058   0.0      0.123   0.078   0.369451   0.673741   -5.584   7.395    1.806   1.632291    1.670326   
  6.058   -0.036   0.124   0.065   1.047966   1.287613   -4.929   5.711    1.438   1.625258    0.946813   
  6.058   0.021    0.106   0.065   0.309012   0.505048   -1.936   3.434    1.833   1.097814    0.124626   
  6.058   -0.062   0.141   0.063   1.029307   0.926148   -7.123   10.975   3.81    1.813027    1.968712   
  6.058   0.02     0.052   0.039   0.450763   1.133797   -6.735   9.112    2.212   1.64695     1.605273   
  6.058   -0.021   0.144   0.081   0.687779   0.824741   -5.683   5.867    3.515   2.377725    -2.493828  
  6.058   -0.058   0.177   0.108   1.088559   1.118995   -4.845   6.462    2.818   2.187433    3.064378   
  6.058   -0.009   0.115   0.084   0.670279   1.069468   -9.58    9.89     2.167   1.782842    2.417803   
  6.058   -0.035   0.134   0.072   0.725855   0.968433   -3.894   6.053    3.856   2.27248     2.79575    
  6.058   0.009    0.076   0.048   0.584811   1.097504   -0.218   6.097    4.498   3.108737    2.865822   
  6.058   -0.017   0.124   0.058   0.671221   1.000366   -4.135   6.317    2.972   1.55243     1.628917   
  6.058   -0.019   0.098   0.067   1.058649   1.264847   -2.33    3.731    2.011   1.898031    2.174552   
  6.058   -0.011   0.073   0.041   0.927668   1.254562   -3.408   6.174    3.625   2.22884     2.644938   
  6.058   -0.033   0.117   0.069   0.88022    0.817995   -5.162   7.234    2.897   1.933052    2.313011   
  6.058   -0.039   0.156   0.103   0.983663   1.117618   -2.122   3.543    2.256   1.917721    2.228996   
  6.058   -0.052   0.155   0.096   1.128601   1.158069   -3.98    4.804    2.709   1.937529    3.079764   
  6.058   0.012    0.101   0.055   0.151014   0.166029   -4.326   9.366    5.001   2.572004    2.984461   
  6.058   0.025    0.093   0.047   -0.042639  0.202519   -8.219   11.98    5.296   1.448165    1.208829   
  6.058   -0.034   0.127   0.063   0.905666   0.959557   -2.981   5.91     3.304   2.479991    -3.136352  
  6.058   -0.01    0.056   0.032   0.95778    1.222268   -5.995   8.366    1.582   1.7831      2.400931   
  6.058   -0.005   0.093   0.062   0.80652    1.385554   -9.673   15.516   5.198   1.864976    2.132116   
  6.058   -0.015   0.095   0.067   0.993735   1.404881   -2.616   4.522    2.72    2.196378    2.388109   
  6.058   -0.011   0.105   0.065   0.595036   0.61235    -4.273   6.944    3.204   1.806175    1.815466   
  6.058   -0.009   0.096   0.052   0.634427   1.003854   -5.588   9.17     5.019   2.024985    2.248497   
  6.058   -0.003   0.081   0.058   0.691073   1.031475   -4.998   5.442    0.638   1.165837    -0.698035  
  6.058   -0.003   0.106   0.07    0.66337    0.911094   -1.182   0.96     1.593   1.030007    -1.846336  
  6.058   -0.027   0.116   0.055   0.60814    0.679927   -6.973   8.638    4.001   1.762423    2.541313   
  6.058   -0.036   0.143   0.086   0.88721    1.054252   -2.845   4.524    2.14    2.207379    2.676574   
  6.058   0.001    0.09    0.045   0.432489   1.034365   -4.917   10.225   5.458   1.395652    1.318834   
  6.058   -0.011   0.118   0.073   0.756426   1.110013   -3.348   4.702    0.779   1.855873    1.673415   
  6.058   -0.008   0.093   0.056   0.731374   0.805296   -6.001   8.28     0.852   1.762515    1.253599   
  6.058   -0.012   0.107   0.06    0.86273    1.265531   -2.827   2.894    1.317   2.188069    -1.751288  
  6.058   -0.014   0.116   0.074   0.643444   0.845973   -4.712   6.684    2.021   2.30884     -2.850237  
  6.058   0.005    0.067   0.037   0.384845   0.799914   -1.342   3.698    1.31    2.416751    2.965227   
  6.058   -0.038   0.114   0.047   0.983167   0.967538   -3.407   3.921    1.011   1.520541    -2.784506  
  6.058   -0.024   0.068   0.019   1.004716   1.417271   -7.796   8.897    1.453   1.614622    1.62463    
  6.058   0.005    0.099   0.069   0.68544    1.019342   -6.37    10.053   3.647   1.530113    1.462979   
  6.058   -0.01    0.11    0.057   0.648929   0.880157   -4.193   6.098    3.061   2.256771    2.693601   
  6.058   -0.0     0.127   0.083   0.57703    0.973266   -2.78    5.277    3.237   1.135482    1.149538   
  6.058   -0.013   0.113   0.067   0.693633   1.091515   -3.88    8.346    4.083   1.99925     2.106645   
  6.058   -0.012   0.124   0.098   0.941806   1.309073   -1.716   6.837    3.959   3.122732    -2.530296  
  6.058   -0.026   0.113   0.068   0.879099   1.144094   -1.35    5.584    5.513   1.739569    1.889243   
  6.058   -0.025   0.118   0.07    0.751912   0.77878    2.365    3.824    1.889   -2.035416   -2.980855  
  6.058   0.037    0.091   0.051   0.103453   0.94914    -1.826   5.284    2.66    2.741907    3.116495   
  6.058   0.006    0.092   0.046   0.334282   0.328574   -4.464   5.789    0.296   1.771731    1.660449   
  6.058   0.0      0.105   0.073   0.609323   1.065954   -2.519   6.524    3.423   2.805007    2.793406   
  6.058   -0.005   0.084   0.038   0.701486   0.967234   -1.51    6.877    4.269   2.892039    3.031731   
  6.058   -0.049   0.152   0.088   1.021038   1.140738   0.437    4.175    3.232   2.724675    2.528287   
  6.058   0.029    0.142   0.065   0.099354   0.569895   -2.395   5.126    1.476   2.328506    2.556951   
  6.058   0.013    0.081   0.039   0.250103   0.581531   -6.822   10.221   4.264   2.040965    2.169734   
  6.058   -0.0     0.123   0.062   0.310921   0.390448   -0.392   6.356    4.509   -2.894273   -2.348828  
  6.058   -0.014   0.067   0.042   0.778333   0.877908   -9.307   14.778   5.124   1.795232    1.985596   
  6.058   -0.03    0.126   0.069   0.708774   0.845748   -5.978   6.262    2.277   1.810343    -3.026016  
  6.058   -0.006   0.085   0.056   0.576619   0.942768   -3.223   6.027    4.129   2.490517    2.860573   
  6.058   -0.013   0.092   0.053   0.758687   0.970854   -7.721   6.597    2.178   1.639172    -0.374537  
  6.058   -0.022   0.134   0.082   0.700845   0.752567   -3.978   4.531    1.788   1.216824    -0.589101  
  6.058   -0.0     0.084   0.055   0.513488   0.938768   -10.719  12.625   1.844   1.565536    2.049047   
  6.058   0.009    0.084   0.054   0.627046   1.126894   -4.677   7.034    3.434   1.764887    1.96504    
  6.058   -0.008   0.073   0.045   0.992769   1.33259    -4.838   7.379    3.343   1.2277      1.068044   
  6.058   0.022    0.103   0.068   0.193191   0.624297   -3.808   4.979    1.195   0.755585    -0.03928   
  6.058   0.017    0.074   0.044   0.244131   0.546054   -4.203   6.05     2.545   2.095491    2.889363   
  6.058   -0.028   0.113   0.079   0.873462   1.120074   -4.397   6.598    2.839   2.283844    2.941389   
  6.058   0.023    0.067   0.048   0.295392   0.828855   -3.949   7.07     3.628   1.69099     1.785513   
  6.058   -0.022   0.132   0.071   0.688912   0.603928   -0.587   2.531    1.96    2.044656    1.092713   
  6.058   -0.056   0.122   0.06    1.193485   1.445038   -6.187   6.12     2.147   1.71797     -2.988954  
  6.058   -0.022   0.133   0.075   0.930002   1.283913   -2.549   5.668    3.42    2.761901    -2.628739  
  6.058   0.006    0.082   0.049   0.384727   0.996071   -2.285   3.812    1.825   2.314738    2.491147   
  6.058   0.027    0.066   0.043   0.203466   1.06917    -4.727   6.05     1.451   1.957198    -3.082819  
  6.058   0.022    0.065   0.034   0.156317   0.43567    -8.202   13.152   6.08    1.32323     1.093051   
  6.058   -0.003   0.104   0.04    0.542498   0.835712   -8.088   12.361   5.778   1.600859    1.533978   
  6.058   -0.013   0.142   0.082   0.696152   1.205064   -5.641   7.402    3.218   1.934926    2.592806   
  6.058   -0.007   0.088   0.057   0.731914   0.877951   -4.064   6.821    5.319   1.83205     2.142772   
  6.058   -0.021   0.102   0.054   0.723578   0.86144    -2.848   5.934    3.225   2.060633    2.343131   
  6.058   -0.005   0.107   0.051   0.653321   1.022877   -4.124   6.495    2.211   1.065174    1.397505   
  6.058   -0.001   0.053   0.023   0.243389   -1.8E-5    -2.417   3.864    1.101   1.995316    2.22122    
  6.058   0.007    0.095   0.079   0.769772   1.182402   -4.409   7.564    3.266   1.944962    2.03004    
  6.058   -0.029   0.092   0.043   0.859881   0.775473   -6.519   9.568    3.758   1.689863    1.942105   
  6.058   -0.039   0.134   0.081   0.916528   1.101474   -6.29    9.401    3.64    2.246294    2.758722   
  6.058   -0.044   0.143   0.076   1.079304   1.407835   -7.651   9.913    2.038   1.586212    1.389382   
  6.058   -0.026   0.108   0.054   0.92686    1.10943    -5.178   6.242    1.882   1.620343    1.487304   
  6.058   0.015    0.084   0.067   0.636126   1.181883   -6.034   9.953    5.552   1.655423    1.449465   
  6.058   -0.012   0.108   0.074   0.732269   0.997168   -5.662   9.206    4.499   2.222168    2.836031   
  6.058   -0.048   0.133   0.07    1.097007   1.272903   -3.388   6.028    2.412   1.500433    1.465389   
  6.058   -0.021   0.099   0.053   0.869191   0.934501   -4.928   5.542    1.395   1.878171    2.667064   
  6.058   -0.005   0.113   0.074   0.73374    0.90438    -3.132   3.314    0.883   1.188345    -2.560535  
  6.058   0.015    0.103   0.064   0.450934   0.899243   -4.167   4.175    1.462   1.817468    -2.936502  
  6.058   -0.03    0.117   0.066   0.803135   0.697018   -3.355   3.68     1.236   1.703439    -2.526402  
  6.058   -0.005   0.116   0.082   0.787888   1.263727   -4.433   5.377    1.413   1.965872    -2.469396  
  6.066   -0.0     0.066   0.021   0.659897   1.072498   -5.506   9.087    4.043   1.800473    2.158725   
  6.066   -0.012   0.126   0.082   0.640853   0.765395   -6.636   9.71     2.496   1.891605    2.230542   
  6.066   -0.015   0.077   0.036   0.77697    0.823432   -6.583   11.372   4.793   2.12315     2.447405   
  6.066   0.004    0.11    0.076   0.715507   1.014106   -3.285   8.373    3.637   2.344491    2.195366   
  6.066   -0.006   0.073   0.048   0.619036   0.661777   -7.661   9.651    3.35    1.700156    1.684446   
  6.066   0.005    0.088   0.05    0.604942   1.182124   -1.196   1.326    1.057   1.441523    1.85486    
  6.066   0.012    0.074   0.057   0.689765   1.097397   -8.137   12.451   5.074   1.488569    1.428502   
  6.066   -0.03    0.15    0.098   0.767307   0.941019   -1.016   1.596    1.993   1.661069    1.535667   
  6.066   -0.016   0.127   0.084   0.783855   0.946432   -4.706   4.967    0.37    1.641321    2.416932   
  6.066   -0.017   0.109   0.06    0.616664   0.663961   -4.705   4.464    1.446   1.889779    -2.665663  
  6.066   -0.019   0.139   0.083   0.710752   0.960797   -2.544   4.484    2.275   2.01612     2.027988   
  6.066   -0.003   0.107   0.064   0.493524   0.635518   -4.667   6.455    2.966   1.580126    1.087107   
  6.066   -0.023   0.092   0.034   0.905988   1.185099   -7.896   12.01    5.461   1.471413    1.266949   
  6.066   -0.007   0.075   0.041   0.60891    1.218337   -4.642   6.758    1.58    1.959739    1.605348   
  6.066   -0.024   0.095   0.052   1.007374   1.266      -4.175   5.944    0.498   2.028939    3.128758   
  6.066   -0.006   0.119   0.088   0.828417   1.128186   -4.269   8.004    4.131   2.446775    2.891428   
  6.066   0.05     0.083   0.049   -0.146712  0.410465   -7.64    9.449    1.586   1.953408    1.983836   
  6.066   0.006    0.103   0.076   0.626324   1.122721   -4.643   6.408    2.424   1.385482    1.715843   
  6.066   -0.014   0.074   0.033   0.70786    0.736628   -6.312   8.204    2.957   2.1672      -3.014536  
  6.066   -0.035   0.146   0.083   0.753584   0.751245   -5.039   6.697    2.956   2.533492    3.077484   
  6.066   -0.005   0.086   0.059   0.778383   0.960605   -3.883   4.141    2.12    1.444216    0.886793   
  6.066   -0.039   0.114   0.052   0.775852   0.396803   -4.604   5.305    0.894   1.609552    0.704657   
  6.066   -0.01    0.126   0.076   0.683081   0.90319    -5.129   4.979    0.232   1.189741    -1.956507  
  6.066   0.012    0.073   0.052   0.390919   0.735076   -4.805   7.774    3.038   2.003764    2.636287   
  6.066   -0.002   0.148   0.077   0.41748    0.776701   -5.17    6.525    0.14    1.595554    2.351075   
  6.066   -0.007   0.085   0.064   0.966823   1.568748   1.141    3.72     3.695   3.111151    2.503993   
  6.066   -0.027   0.093   0.057   1.276612   1.371845   -4.769   6.67     2.874   1.350175    0.491119   
  6.066   -0.005   0.1     0.064   0.682416   0.910056   -2.36    4.894    2.43    1.884992    2.07671    
  6.066   -0.024   0.136   0.081   0.981325   1.226155   -10.341  14.457   3.049   1.455589    1.153733   
  6.066   -0.024   0.1     0.044   0.805814   0.852268   -3.639   4.538    1.716   1.912621    1.737885   
  6.066   -0.017   0.125   0.061   0.688552   0.982365   -5.008   5.832    1.392   2.008258    2.809085   
  6.066   -0.004   0.077   0.02    0.35671    0.512315   -4.238   4.872    0.409   2.041432    3.004665   
  6.066   -0.004   0.071   0.047   0.554599   1.069965   0.066    2.866    3.314   -2.271698   -1.807853  
  6.066   -0.031   0.109   0.056   1.083527   1.38653    -8.684   11.251   3.692   1.555358    1.855803   
  6.066   -0.001   0.09    0.051   0.506141   0.460131   -5.041   5.096    0.893   1.401126    -1.329979  
  6.066   -0.001   0.087   0.072   0.750883   0.974957   -3.024   6.432    4.226   1.163336    0.953595   
  6.066   0.005    0.054   0.039   1.066073   1.203207   -4.697   7.558    2.542   1.646474    1.798363   
  6.066   -0.005   0.08    0.045   0.624175   1.232582   -4.174   7.958    4.712   2.00557     2.061066   
  6.066   0.0      0.088   0.048   0.480266   0.461737   -7.048   10.827   3.774   1.715403    1.793367   
  6.066   -0.005   0.047   0.02    0.852892   1.579306   -4.439   8.265    4.603   1.794431    1.905719   
  6.066   -0.02    0.119   0.07    0.834783   1.055748   -4.279   6.967    2.976   1.845962    2.15559    
  6.066   -0.015   0.116   0.067   0.713204   0.884025   -4.304   4.389    1.071   1.881446    -1.697409  
  6.066   0.005    0.065   0.043   0.760501   1.27224    -6.837   7.02     2.341   1.871271    -2.609772  
  6.066   -0.025   0.133   0.07    0.707559   0.671246   -5.882   8.099    3.468   1.844506    2.031127   
  6.066   0.016    0.06    0.036   0.167603   0.513272   -0.641   2.304    1.716   -2.879384   -1.827849  
  6.066   0.019    0.088   0.05    0.265208   0.827969   -1.746   4.011    1.486   2.177395    2.052984   
  6.066   0.014    0.074   0.044   0.392023   1.151086   -0.749   3.143    1.102   2.766941    2.566523   
  6.066   -0.003   0.085   0.048   0.764674   1.322219   -2.942   4.114    2.445   2.123466    2.227191   
  6.066   -0.031   0.122   0.079   0.871918   1.07856    -4.728   5.125    3.195   2.400001    -2.404486  
  6.066   -0.008   0.078   0.045   0.733225   0.8547     -7.208   10.721   3.276   1.784859    1.846841   
  6.066   -0.017   0.128   0.08    0.634636   0.792145   0.233    2.593    3.373   -1.772581   -1.819236  
  6.066   0.005    0.133   0.086   0.467008   0.738919   -3.011   3.352    2.005   1.68699     2.671394   
  6.066   -0.021   0.092   0.061   1.24989    1.466138   -1.156   3.563    1.404   0.331732    0.353602   
  6.066   0.028    0.089   0.043   -0.066968  0.507605   -4.635   8.734    3.397   1.905231    2.248968   
  6.066   -0.017   0.084   0.051   1.226734   1.34819    -3.608   4.421    1.499   1.829235    -3.038207  
  6.066   -0.039   0.123   0.067   0.850491   1.053471   -3.828   3.496    0.983   2.188931    -2.668564  
  6.066   0.002    0.073   0.025   0.10989    0.125711   -3.438   4.754    1.259   1.972661    2.933261   
  6.066   -0.004   0.098   0.061   0.600091   0.936546   -3.488   3.773    0.654   2.076335    -2.559605  
  6.066   -0.042   0.115   0.056   1.289098   1.207291   -2.297   4.187    1.359   2.186196    -3.135913  
  6.066   -0.034   0.113   0.053   0.970059   1.283422   -3.107   3.56     0.683   2.028307    -2.480207  
  6.066   0.001    0.046   0.03    1.044003   1.271047   1.564    7.211    4.134   -2.719314   -2.646232  
  6.066   0.004    0.07    0.036   0.485103   0.808479   -2.261   1.551    2.71    2.66816     -1.783925  
  6.066   0.01     0.084   0.047   0.458931   1.044185   -2.547   3.297    1.498   2.456203    -2.988858  
  6.066   -0.029   0.125   0.066   0.891092   1.023334   -4.401   5.488    0.917   2.070929    -2.69037   
  6.066   -0.031   0.123   0.065   0.821806   0.945037   -3.19    5.735    2.723   2.118493    2.303223   
  6.066   -0.029   0.128   0.071   0.81884    0.960332   -5.568   10.436   5.792   1.955943    1.93629    
  6.066   -0.009   0.147   0.071   0.423658   0.521538   -7.211   9.029    3.458   1.888953    2.276565   
  6.066   -0.023   0.105   0.056   0.726807   0.959235   -6.632   10.578   4.726   2.034749    2.214955   
  6.066   0.003    0.073   0.051   0.643639   0.99747    -4.917   9.918    3.927   2.289608    2.442517   
  6.066   -0.006   0.062   0.032   0.825173   1.649652   -3.428   8.504    2.992   2.367897    2.204839   
  6.066   -0.024   0.085   0.046   0.992775   1.309422   -6.488   10.148   3.856   1.465419    1.187267   
  6.066   -0.016   0.082   0.048   0.871731   1.228409   -5.241   10.831   5.565   1.770532    1.84954    
  6.066   -0.025   0.133   0.078   0.840991   1.040647   -4.453   6.263    2.233   1.396444    1.721446   
  6.066   -0.028   0.117   0.055   0.695669   0.73758    -3.482   5.208    2.467   1.496208    1.176179   
  6.066   -0.002   0.071   0.033   0.532216   0.689516   -3.32    9.192    5.312   2.526581    2.651317   
  6.066   0.0      0.052   0.027   0.44734    0.662986   -5.251   7.904    2.933   1.523365    1.286829   
  6.066   -0.009   0.094   0.062   0.855242   1.171193   -3.668   6.055    3.551   1.550093    1.487291   
  6.066   0.019    0.058   0.041   0.747238   1.390274   -7.083   8.446    1.632   1.830985    2.350058   
  6.066   0.011    0.094   0.048   0.293484   0.507344   0.93     2.792    0.602   -2.599444   -2.426368  
  6.066   -0.042   0.077   0.026   1.046057   1.092219   -6.925   13.028   5.834   2.09807     2.369338   
  6.066   -0.031   0.126   0.065   0.705614   1.066422   -0.377   2.861    1.482   2.83462     3.037455   
  6.066   -0.009   0.104   0.057   0.409796   0.578415   -1.926   4.943    4.28    -3.077761   -2.197648  
  6.066   -0.004   0.101   0.074   0.694517   0.943884   -3.51    6.323    2.448   1.410694    1.365314   
  6.066   -0.025   0.133   0.079   0.929021   1.238926   -3.939   5.521    2.134   2.378635    -2.914292  
  6.066   0.004    0.113   0.064   0.530377   0.700131   -3.738   4.524    2.018   2.381076    3.05402    
  6.066   0.013    0.091   0.049   0.296628   0.589276   -0.861   5.371    3.664   -2.926215   -2.321079  
  6.066   0.002    0.085   0.053   0.374372   0.382947   -4.563   8.242    3.285   1.742937    1.700552   
  6.066   0.016    0.03    0.018   0.216139   1.003849   -4.13    9.338    4.375   2.142198    2.010756   
  6.066   0.002    0.068   0.041   0.53405    0.780693   -7.146   10.847   4.239   1.766322    1.847483   
  6.066   -0.013   0.14    0.087   0.741443   1.127167   -1.015   6.718    3.287   3.002242    3.099959   
  6.066   -0.016   0.096   0.054   0.821467   1.073835   -5.409   8.445    2.89    2.057924    2.448566   
  6.066   -0.003   0.134   0.088   0.587498   0.963463   -7.373   13.186   5.655   1.521756    1.370791   
  6.066   -0.029   0.106   0.067   1.249461   1.635207   -5.452   5.549    0.408   1.67457     -2.59545   
  6.066   0.042    0.119   0.042   -0.031038  0.661312   -4.69    5.694    1.24    1.605521    2.289147   
  6.066   -0.006   0.103   0.065   0.830102   1.065873   -2.6     4.291    2.64    2.203861    2.206182   
  6.066   -0.011   0.085   0.048   0.962063   1.176729   -5.177   8.006    3.325   1.775818    1.838551   
  6.066   -0.014   0.08    0.036   0.889999   1.25576    -4.242   7.825    5.02    1.720162    1.945755   
  6.066   -0.018   0.108   0.068   0.719967   0.799467   -0.05    3.004    1.971   -1.817736   -1.730134  
  6.066   -0.025   0.109   0.05    0.862547   1.059088   -1.489   2.852    1.531   2.697839    -2.749213  
  6.066   -0.04    0.142   0.086   0.990058   1.347459   -3.204   5.637    2.06    2.139044    2.46791    
  6.073   -0.014   0.088   0.038   0.836469   1.036936   -1.764   1.878    0.868   1.373806    -1.306087  
  6.073   0.01     0.075   0.05    0.540829   1.129387   -1.874   3.498    1.392   2.765825    -2.479342  
  6.073   -0.021   0.092   0.039   0.689515   0.739329   -5.233   8.63     3.234   2.051892    2.652296   
  6.073   -0.018   0.102   0.066   0.955343   1.285289   -3.784   4.699    3.647   2.643583    -2.629525  
  6.073   0.003    0.089   0.052   0.499196   0.70282    -4.353   5.435    1.008   1.646944    1.762641   
  6.073   -0.009   0.063   0.034   0.674797   1.093437   -4.356   6.121    0.945   1.794647    1.392604   
  6.073   -0.047   0.155   0.099   0.895187   1.067949   -7.875   10.517   1.604   1.469809    1.327441   
  6.073   0.006    0.139   0.066   0.219599   0.533943   -7.214   11.246   6.211   1.936414    2.17411    
  6.073   -0.024   0.14    0.1     0.985469   1.228033   -3.764   3.466    2.038   2.365241    -2.42374   
  6.073   -0.044   0.148   0.071   0.695996   0.897982   -8.269   13.094   4.237   1.779883    1.535725   
  6.073   -0.001   0.083   0.065   0.91645    1.465047   -1.975   1.772    1.349   1.621357    -1.557289  
  6.073   -0.002   0.088   0.053   0.472896   0.842933   0.895    9.351    5.451   -3.110173   -3.081566  
  6.073   0.009    0.051   0.023   0.403278   0.47586    -3.96    4.908    1.938   2.179872    2.481155   
  6.073   -0.001   0.094   0.065   0.506      0.648606   -4.822   7.247    2.143   2.055606    2.394109   
  6.073   -0.022   0.127   0.066   0.747564   0.794636   -5.429   6.833    1.973   1.72617     2.234387   
  6.073   -0.021   0.134   0.081   0.743831   1.057879   -5.213   8.322    2.71    1.924975    1.841887   
  6.073   -0.032   0.118   0.058   0.938072   1.345602   -1.6     2.31     0.583   1.26755     0.724148   
  6.073   -0.025   0.125   0.077   0.81653    1.077664   -3.011   3.889    0.986   1.426909    1.108598   
  6.073   0.034    0.117   0.072   0.066474   0.565119   0.749    3.8      2.377   2.858545    2.370717   
  6.073   0.01     0.098   0.074   0.649545   1.277692   -2.082   4.699    2.805   2.341529    2.652181   
  6.073   -0.024   0.123   0.077   0.940035   1.353715   -3.691   4.775    1.205   1.718206    2.086777   
  6.073   0.045    0.082   0.037   -0.455899  -0.228528  -3.802   4.623    0.877   1.77202     2.627791   
  6.073   -0.003   0.103   0.051   0.453984   0.457101   -5.487   7.4      1.188   1.962167    2.791211   
  6.073   -0.009   0.093   0.064   0.81422    1.210701   0.04     2.128    1.582   -2.765027   -1.546664  
  6.073   -0.014   0.124   0.079   0.705409   1.087593   -6.382   12.035   5.863   1.479512    1.433159   
  6.073   -0.012   0.076   0.039   0.970087   1.404161   -0.076   3.189    1.655   3.094785    -1.781577  
  6.073   -0.013   0.083   0.047   0.889546   0.73245    -7.366   8.592    2.356   1.732512    2.085276   
  6.073   -0.001   0.125   0.064   0.607402   0.830926   -0.004   0.656    2.034   2.170255    1.391749   
  6.073   -0.033   0.123   0.063   1.035675   1.158652   -9.144   13.451   7.038   1.738574    2.009969   
  6.073   -0.028   0.131   0.078   0.909021   1.23039    -5.782   8.86     2.806   1.582931    1.302586   
  6.073   -0.038   0.152   0.103   0.981214   1.313043   -1.927   2.779    1.74    0.747255    0.853937   
  6.073   0.019    0.082   0.047   0.295841   0.99609    -1.884   2.712    2.42    2.857951    -3.000366  
  6.073   -0.004   0.059   0.041   0.795805   1.446887   -8.298   10.901   3.424   1.458336    1.176168   
  6.073   -0.014   0.148   0.104   0.690786   0.913107   -4.433   6.43     2.019   2.177523    2.335976   
  6.073   -0.013   0.121   0.08    0.823012   0.990684   -2.857   5.862    3.885   1.629666    1.651586   
  6.073   -0.023   0.11    0.051   0.815083   1.223928   -7.197   11.01    3.729   1.873177    2.005656   
  6.073   -0.024   0.098   0.053   0.829833   1.039857   -5.377   10.589   5.217   2.170689    2.051463   
  6.073   0.005    0.08    0.052   0.552854   1.025948   -0.731   3.211    1.544   -3.029329   -2.816736  
  6.073   -0.018   0.101   0.059   0.752575   1.045502   -4.029   6.109    2.186   2.039848    2.696448   
  6.073   -0.021   0.12    0.068   0.719231   0.954076   -5.327   8.317    3.619   1.759285    2.113263   
  6.073   -0.034   0.103   0.065   1.05636    1.263809   -3.363   4.61     1.41    2.493472    -2.566461  
  6.073   -0.027   0.129   0.092   0.954731   1.156066   -5.24    9.045    4.155   2.283242    2.564277   
  6.073   -0.013   0.101   0.071   0.994714   1.237158   -4.646   8.013    2.518   1.897409    2.086001   
  6.073   -0.009   0.105   0.075   0.712      1.110286   -6.069   8.3      2.924   1.871786    2.234575   
  6.073   -0.019   0.134   0.101   0.797804   0.967525   -7.876   11.92    4.95    1.391715    1.177575   
  6.073   0.023    0.067   0.041   0.298279   0.802781   -3.478   3.649    0.628   1.000946    -0.889028  
  6.073   0.026    0.098   0.055   0.148221   0.478751   -3.395   6.833    4.573   2.343313    2.91433    
  6.073   0.01     0.067   0.039   0.449028   0.893254   -5.647   9.063    3.424   1.905805    2.312124   
  6.073   -0.023   0.128   0.066   0.662673   1.013309   -3.429   4.104    0.275   1.878013    -0.809653  
  6.073   -0.023   0.111   0.074   0.899377   1.017733   -3.75    7.596    2.43    2.10954     2.03289    
  6.073   0.009    0.104   0.059   0.130768   0.306639   -8.84    13.826   5.993   1.667334    1.826862   
  6.073   -0.008   0.11    0.053   0.575685   0.679608   -3.723   6.089    1.277   2.316682    2.997357   
  6.073   -0.011   0.097   0.051   0.607113   0.997836   -7.601   11.134   4.204   1.655193    1.544457   
  6.073   -0.021   0.163   0.107   0.697294   0.996957   -4.229   5.508    1.407   1.913823    2.540805   
  6.073   -0.029   0.131   0.081   1.023615   1.083498   -0.747   1.176    2.138   -1.431889   -1.471105  
  6.073   -0.027   0.132   0.083   0.884194   0.999806   -6.325   10.697   4.225   2.058683    2.211881   
  6.073   0.024    0.048   0.037   0.34139    1.394861   -5.484   8.885    4.177   1.72943     1.830993   
  6.073   -0.04    0.119   0.064   1.053733   1.106308   -8.504   11.249   3.171   1.717222    1.914814   
  6.073   -0.042   0.111   0.038   0.845875   0.935908   -3.487   6.136    1.994   2.362168    2.72298    
  6.073   -0.019   0.117   0.074   0.811929   1.058047   -4.039   8.823    4.763   1.855372    1.915255   
  6.073   0.01     0.103   0.066   0.536339   0.842178   -4.71    9.078    5.026   1.984586    1.993472   
  6.073   -0.03    0.14    0.085   0.777016   0.755293   -6.974   10.525   3.765   1.692899    1.703345   
  6.073   -0.003   0.097   0.045   0.415439   0.677609   -2.042   6.366    4.757   1.998109    1.776428   
  6.073   0.014    0.085   0.059   0.554946   1.205312   -4.667   6.76     2.916   1.367405    1.369482   
  6.073   -0.013   0.068   0.03    0.667541   0.717658   -2.292   4.773    3.209   1.247372    1.470884   
  6.073   -0.014   0.118   0.071   0.743919   0.987824   -3.429   4.327    1.678   1.538956    1.353592   
  6.073   0.024    0.092   0.052   0.180828   0.603455   -5.306   8.72     3.015   1.769475    2.027256   
  6.073   -0.024   0.152   0.089   0.788085   1.041952   -5.374   6.325    1.46    1.401447    1.757313   
  6.073   -0.004   0.108   0.065   0.555902   0.725794   -4.715   7.752    3.06    1.669476    1.390835   
  6.073   -0.02    0.112   0.07    0.790841   0.928424   -4.26    5.965    2.959   1.652653    1.3973     
  6.073   -0.029   0.086   0.045   1.105406   1.408923   -6.581   8.968    3.46    1.780299    2.092514   
  6.073   0.044    0.064   0.026   -0.314828  0.683443   -1.475   1.425    1.995   -2.223033   -2.026634  
  6.073   -0.019   0.098   0.052   0.676002   0.891563   -3.355   5.906    3.652   1.722966    1.792741   
  6.073   -0.013   0.104   0.064   0.876501   1.216056   -2.02    4.934    3.842   3.035247    -2.514538  
  6.073   -0.001   0.069   0.039   0.608472   0.989049   -3.523   5.117    2.207   1.846582    1.934977   
  6.073   0.011    0.048   0.011   0.339616   1.785322   -8.224   9.752    0.786   1.845974    2.440738   
  6.073   -0.031   0.131   0.068   0.681899   0.662786   -0.23    3.415    1.417   2.733439    3.056269   
  6.073   -0.037   0.109   0.059   0.975253   1.288135   -2.621   1.201    1.063   1.71898     -1.834191  
  6.073   -0.032   0.128   0.082   0.936653   1.020514   -4.07    7.275    3.766   2.032262    2.031303   
  6.073   -0.047   0.157   0.076   0.880486   0.73638    -2.974   7.843    4.55    2.549617    2.740484   
  6.073   -0.022   0.104   0.078   1.114652   1.423742   -6.348   9.642    3.44    1.799492    2.143767   
  6.073   0.001    0.085   0.053   0.726102   1.404416   -1.301   4.145    3.739   2.07539     2.259118   
  6.073   -0.025   0.102   0.057   0.88686    1.033014   -3.063   4.465    0.115   2.026843    -2.947535  
  6.073   0.026    0.07    0.035   0.210024   0.871652   -4.184   4.999    0.649   1.96492     2.750152   
  6.073   -0.014   0.052   0.023   0.794357   1.050456   -5.945   7.098    1.549   1.71812     1.94245    
  6.073   0.003    0.063   0.041   0.693377   1.20594    -5.447   8.449    2.747   1.428036    0.91811    
  6.073   0.003    0.099   0.07    0.666548   1.23884    -6.934   9.914    2.765   1.875967    1.692719   
  6.073   -0.021   0.098   0.05    0.988463   1.30524    -5.588   8.464    4.807   1.568593    1.670624   
  6.073   -0.055   0.128   0.054   1.20382    1.40872    -4.976   7.224    2.848   1.842299    1.880133   
  6.073   -0.005   0.081   0.058   0.83583    1.253809   -4.335   4.963    1.32    1.605948    0.148568   
  6.073   -0.004   0.1     0.067   0.780975   1.223978   0.494    6.17     4.817   -2.559441   -2.155432  
  6.073   0.016    0.063   0.053   0.727778   1.09161    -4.969   5.678    1.171   2.142824    2.987462   
  6.073   0.012    0.075   0.041   0.338032   0.822858   -2.924   6.549    2.67    2.55788     2.98784    
  6.073   -0.033   0.135   0.074   0.804836   0.929234   -1.886   3.34     1.786   2.482462    -2.821593  
  6.073   -0.008   0.112   0.076   0.686869   1.041648   -5.284   6.476    2.89    1.879008    2.719015   
  6.073   -0.042   0.113   0.061   1.154112   1.251093   -7.595   9.298    1.323   1.872081    2.061332   
  6.073   -0.022   0.129   0.083   0.919806   0.912842   -1.927   3.453    2.329   2.367868    2.896728   
  6.073   -0.018   0.116   0.077   0.776255   1.049278   -6.036   8.003    2.384   1.562838    1.81943    
  6.073   -0.044   0.129   0.065   0.993161   1.436425   -3.474   4.502    2.951   2.255741    -2.757022  
  6.073   -0.036   0.132   0.091   0.928058   1.110135   -5.16    9.415    3.922   2.073241    2.362944   
  6.08    0.045    0.069   0.029   -0.205339  0.45974    -7.029   8.489    2.768   1.735019    1.583568   
  6.08    -0.012   0.121   0.055   0.604016   0.668341   -2.168   3.524    0.788   2.275013    2.49511    
  6.08    -0.001   0.108   0.057   0.242783   0.069479   -2.736   3.878    0.858   2.066355    1.536573   
  6.08    -0.008   0.139   0.079   0.505675   0.867018   -5.656   7.637    3.995   1.629263    1.897663   
  6.08    -0.033   0.105   0.06    1.185299   1.45978    -4.66    7.651    2.158   1.898183    1.703844   
  6.08    -0.017   0.117   0.076   0.815033   1.034335   -2.961   5.385    1.243   2.180677    2.395212   
  6.08    -0.01    0.111   0.084   0.88259    1.297608   -4.065   9.648    6.184   2.20994     2.330733   
  6.08    0.003    0.096   0.051   0.231697   0.500868   -2.312   4.103    1.932   3.09388     -1.83454   
  6.08    -0.003   0.115   0.077   0.739043   1.347168   -0.381   1.448    1.199   -2.848203   -2.543042  
  6.08    -0.046   0.15    0.093   0.988039   1.003838   -4.526   7.791    3.419   1.896921    1.975339   
  6.08    -0.024   0.1     0.042   0.696625   0.698026   -3.83    5.127    1.57    2.141499    -2.833319  
  6.08    -0.019   0.12    0.068   0.864694   1.145121   -7.602   11.423   5.563   1.667303    1.682002   
  6.08    0.036    0.088   0.055   0.037484   0.836754   -2.059   4.969    3.1     2.340094    2.696482   
  6.08    -0.028   0.091   0.04    1.0066     1.064425   -3.832   8.128    3.817   2.607475    2.832958   
  6.08    -0.006   0.064   0.037   0.93343    1.362495   -3.748   6.935    3.893   1.739862    1.540269   
  6.08    -0.006   0.108   0.07    0.745625   1.004896   -1.254   4.427    3.322   2.457906    2.789695   
  6.08    -0.028   0.091   0.046   1.230718   1.335369   -4.275   5.063    0.626   1.811728    2.066256   
  6.08    -0.029   0.126   0.072   0.964012   1.252868   -0.516   6.298    3.858   -3.027747   -2.476903  
  6.08    -0.014   0.078   0.051   0.933507   1.123802   -1.243   1.658    0.694   2.714695    -0.679261  
  6.08    0.005    0.12    0.069   0.439937   0.776147   -7.685   13.811   7.383   1.733258    1.64519    
  6.08    0.031    0.114   0.058   0.050165   0.307857   -5.851   10.567   4.44    2.115906    2.350912   
  6.08    -0.008   0.096   0.052   0.599164   0.717419   -5.043   9.918    5.912   1.788443    1.833325   
  6.08    0.005    0.074   0.058   0.644861   0.840386   -7.433   10.839   4.184   1.877047    2.045201   
  6.08    -0.06    0.18    0.099   1.125451   1.258082   -1.212   3.658    1.175   2.727069    3.032113   
  6.08    0.013    0.076   0.041   0.437468   0.770196   -2.543   5.883    2.473   2.491776    2.742869   
  6.08    0.009    0.069   0.053   0.65122    0.913953   0.758    3.446    2.319   2.923822    2.510298   
  6.08    -0.034   0.113   0.061   0.907027   0.895684   -5.854   8.784    2.921   1.429494    1.400781   
  6.08    -0.037   0.137   0.082   0.968462   1.164793   -1.593   5.092    3.009   2.578417    2.419867   
  6.08    -0.014   0.072   0.028   0.622184   0.447555   -5.494   10.467   4.482   2.157058    2.358119   
  6.08    -0.001   0.09    0.056   0.540392   0.578986   -0.051   5.9      3.694   2.990352    2.865486   
  6.08    -0.005   0.072   0.037   0.719557   1.183023   -3.608   3.553    0.973   1.16033     -0.005573  
  6.08    -0.044   0.129   0.078   0.966275   1.154993   -0.633   2.839    1.978   -2.864501   -2.59437   
  6.08    -0.004   0.124   0.068   0.455311   0.81011    -2.955   4.602    0.806   2.16967     2.783822   
  6.08    -0.027   0.101   0.054   0.940637   1.433302   -4.815   7.006    3.764   1.626704    1.599321   
  6.08    -0.001   0.081   0.06    0.488105   0.827163   -2.711   6.057    2.25    2.330391    2.49683    
  6.08    -0.002   0.127   0.078   0.554251   0.887152   -3.5     7.556    3.887   2.347532    2.709377   
  6.08    0.011    0.083   0.062   0.363958   0.661019   -5.838   7.661    3.394   1.465794    0.996757   
  6.08    -0.046   0.125   0.062   1.059736   1.101517   -3.71    8.438    5.247   1.781072    1.800218   
  6.08    -0.017   0.113   0.068   0.721857   1.08763    -9.147   14.931   6.1     1.857825    1.835442   
  6.08    0.008    0.088   0.044   0.170291   0.257504   -4.378   5.527    0.942   2.039302    2.15926    
  6.08    0.001    0.132   0.085   0.431648   0.711729   -7.112   12.715   5.982   1.976753    1.996508   
  6.08    -0.036   0.112   0.059   0.918759   1.26826    -3.315   6.775    3.543   2.078873    2.174479   
  6.08    -0.014   0.073   0.035   1.020545   1.384064   -7.62    10.907   3.394   1.63722     1.741705   
  6.08    -0.007   0.082   0.073   1.221809   1.432689   -4.905   7.333    2.397   1.321083    1.388012   
  6.08    -0.006   0.121   0.069   0.606007   0.936303   -7.218   9.33     2.504   2.135759    3.130311   
  6.08    0.001    0.096   0.083   1.014159   1.393136   -5.157   8.895    5.01    2.204587    2.529841   
  6.08    -0.012   0.098   0.082   1.037498   1.07332    -4.41    3.201    1.906   1.980072    -1.918846  
  6.08    0.013    0.075   0.057   0.643619   1.129128   -4.899   9.277    5.639   1.570312    1.402955   
  6.08    -0.019   0.127   0.068   0.705103   0.831859   -4.873   6.911    3.001   1.070455    0.392002   
  6.08    -0.021   0.115   0.078   0.90575    1.178303   -4.548   8.302    4.104   1.148916    1.130036   
  6.08    -0.01    0.099   0.071   0.859968   1.042888   -2.565   6.098    3.888   2.315455    2.180409   
  6.08    -0.02    0.114   0.056   0.738869   1.099285   -0.916   4.403    3.528   2.7508      2.963407   
  6.08    0.011    0.088   0.07    0.679863   1.254479   -6.916   10.286   4.362   2.047101    2.399726   
  6.08    0.011    0.098   0.062   0.190412   0.260037   -5.907   8.531    3.006   2.226623    2.873546   
  6.08    -0.008   0.075   0.051   1.013907   1.388301   -9.026   13.493   4.745   1.901404    2.260255   
  6.08    -0.004   0.153   0.125   0.713225   1.156768   -5.468   9.457    5.049   1.996756    1.973639   
  6.08    0.003    0.121   0.073   0.658402   1.000716   -2.294   4.961    1.662   2.401248    2.82007    
  6.08    -0.005   0.1     0.057   0.537215   0.829193   -4.425   6.611    2.043   1.616543    1.532887   
  6.08    -0.001   0.101   0.059   0.630913   0.876794   -4.113   7.054    2.565   2.078179    1.896139   
  6.08    -0.027   0.146   0.081   0.591832   0.652835   -1.98    2.803    1.064   2.294142    -2.698934  
  6.08    -0.008   0.106   0.075   0.900061   1.247203   -0.599   5.604    3.428   2.90985     2.704367   
  6.08    -0.037   0.111   0.066   1.314552   1.602734   -1.415   3.764    2.376   2.26536     2.599386   
  6.08    -0.024   0.104   0.068   1.010005   0.985006   -3.408   6.34     1.02    1.649423    1.406177   
  6.08    0.011    0.053   0.033   0.747025   1.45284    -2.45    3.759    3.49    2.345195    2.630986   
  6.08    -0.003   0.112   0.06    0.47079    0.911459   -7.62    10.842   5.52    1.61242     1.939328   
  6.08    -0.044   0.166   0.088   0.867449   0.903185   -3.893   7.762    5.889   2.34886     2.762433   
  6.08    -0.027   0.127   0.053   0.791518   1.038211   -3.411   7.446    4.237   2.430162    2.935364   
  6.08    -0.017   0.094   0.056   0.840095   1.117617   -2.539   3.412    0.728   1.487256    0.831336   
  6.08    -0.008   0.107   0.076   0.844116   1.052822   -5.932   9.329    1.9     2.001353    2.225657   
  6.08    -0.034   0.12    0.068   1.02658    1.315015   -5.276   8.119    3.103   2.062252    2.074851   
  6.08    -0.009   0.125   0.085   0.773779   1.097002   -3.943   6.085    2.113   1.728348    1.465216   
  6.08    -0.063   0.173   0.09    1.046419   1.121714   -3.35    3.975    1.895   2.346044    3.104449   
  6.08    -0.021   0.09    0.045   0.906924   1.288704   -2.354   6.778    3.259   2.530222    2.726241   
  6.08    0.006    0.061   0.044   0.824177   1.294813   -8.322   11.686   4.329   1.910065    2.24376    
  6.08    -0.001   0.129   0.088   0.650449   1.103945   -4.71    4.429    1.414   2.221568    -1.791953  
  6.08    0.002    0.073   0.051   0.657504   0.919564   -7.582   8.223    2.001   1.658173    1.645293   
  6.08    -0.009   0.06    0.044   1.17441    1.347345   -2.864   4.428    2.79    1.437572    2.109002   
  6.08    0.004    0.067   0.059   0.910106   1.432423   -3.051   2.662    1.75    1.694843    -0.934553  
  6.08    -0.015   0.116   0.057   0.41924    0.523093   -7.841   11.369   3.762   1.99119     2.298779   
  6.08    0.008    0.129   0.089   0.581084   0.954738   -7.465   9.76     2.113   1.640638    1.254138   
  6.08    0.005    0.142   0.089   0.583597   1.074383   -3.053   6.051    3.432   2.215478    2.09826    
  6.08    0.03     0.06    0.042   0.25928    1.00145    -5.986   9.715    3.794   1.879602    2.206372   
  6.08    -0.029   0.115   0.067   0.997577   1.239074   -6.19    8.859    2.667   1.558484    1.695796   
  6.08    -0.037   0.096   0.057   1.442097   1.687993   -2.372   4.678    2.232   2.686389    -2.771857  
  6.08    -0.022   0.121   0.068   0.714604   0.85208    -4.335   7.946    5.643   1.845147    1.942967   
  6.08    -0.043   0.121   0.062   1.1697     1.193927   -3.064   7.551    4.062   2.349642    2.40799    
  6.08    -0.022   0.117   0.077   0.856952   1.24883    -3.962   6.598    4.153   2.672769    -2.61237   
  6.08    -0.022   0.097   0.064   1.122208   1.427791   -7.116   8.84     1.66    1.591246    2.271162   
  6.08    0.011    0.098   0.063   0.454949   1.037653   -5.773   8.166    2.165   1.822184    2.169458   
  6.08    -0.032   0.126   0.069   0.875146   1.026381   -5.028   10.072   5.434   1.900742    1.888701   
  6.08    0.005    0.087   0.049   0.536483   0.995965   -3.715   7.063    2.094   1.886891    2.279011   
  6.08    -0.011   0.106   0.062   0.643452   0.899015   -6.221   8.104    2.368   1.792487    2.013821   
  6.08    0.012    0.09    0.056   0.5134     1.026972   -6.312   8.699    3.613   1.882472    2.031253   
  6.08    -0.014   0.108   0.062   0.790745   0.84491    -4.927   7.744    3.317   2.239573    2.95516    
  6.08    -0.049   0.105   0.046   1.228406   1.143593   -3.361   6.455    2.406   2.500595    3.052661   
  6.08    0.003    0.114   0.084   0.534151   0.938059   -3.461   5.084    1.177   1.905567    1.551006   
  6.08    -0.013   0.096   0.056   0.763827   0.933116   -5.56    7.23     1.956   1.708977    2.019885   
  6.08    0.006    0.081   0.059   0.828173   1.237351   -7.9     9.1      2.533   1.708107    1.494646   
  6.08    -0.04    0.13    0.057   0.766567   0.944183   -8.083   11.647   3.996   1.978405    2.290325   
  6.08    -0.017   0.137   0.087   0.529993   0.746106   -2.942   6.907    3.099   2.558978    2.797315   
  6.088   -0.019   0.132   0.083   0.592354   0.712447   -0.994   4.747    0.936   2.612709    2.125764   
  6.088   -0.009   0.117   0.069   0.745012   1.016968   -8.401   11.924   2.701   1.692386    1.529268   
  6.088   -0.008   0.124   0.09    0.822932   1.191012   -4.867   8.435    3.86    2.307866    2.470383   
  6.088   0.018    0.075   0.044   0.384449   1.086254   -7.609   11.203   3.268   1.693064    1.894827   
  6.088   -0.028   0.115   0.079   0.802687   0.894786   -3.349   6.9      4.442   2.025851    1.841733   
  6.088   -0.003   0.073   0.042   0.608927   1.071398   -0.92    4.718    3.541   -3.066214   -2.981878  
  6.088   0.007    0.073   0.052   0.495743   1.010206   -6.969   9.974    3.812   1.679496    1.980194   
  6.088   -0.015   0.137   0.089   0.715475   0.811752   -2.633   4.726    2.408   2.095953    2.39479    
  6.088   -0.004   0.121   0.096   0.672298   1.165515   -2.39    4.792    2.117   2.336127    -2.815506  
  6.088   0.014    0.063   0.046   0.618427   1.285612   -5.73    5.68     2.428   1.528027    1.490752   
  6.088   0.002    0.088   0.058   0.514135   0.923867   -7.027   11.198   3.801   1.890533    2.114658   
  6.088   -0.035   0.126   0.077   1.018065   1.156006   -1.366   6.41     5.019   2.138714    1.925835   
  6.088   -0.012   0.123   0.097   0.939287   1.272977   -5.301   8.842    3.337   1.949288    2.015942   
  6.088   0.007    0.077   0.054   0.508279   0.825215   -2.201   10.325   6.091   2.702374    2.669027   
  6.088   -0.02    0.128   0.084   0.949298   1.161628   -3.703   7.561    4.447   2.37072     2.373929   
  6.088   0.016    0.065   0.059   0.568182   1.01541    -6.798   8.036    2.02    2.01838     -2.992045  
  6.088   -0.011   0.142   0.09    0.719948   1.079175   -4.127   9.613    5.515   2.462617    2.400851   
  6.088   -0.031   0.104   0.048   0.957676   1.043936   -7.595   11.976   4.706   2.141684    2.606045   
  6.088   -0.026   0.1     0.056   0.850418   1.036306   -4.637   7.691    2.759   2.30572     2.822726   
  6.088   -0.025   0.098   0.062   0.971203   1.037197   -5.268   9.012    3.596   1.696501    1.792086   
  6.088   -0.007   0.11    0.072   0.713096   1.049689   -6.804   10.0     2.892   2.153329    2.670537   
  6.088   -0.005   0.107   0.065   0.520059   0.708282   -2.795   4.629    1.908   1.589956    1.211616   
  6.088   -0.03    0.123   0.067   0.872795   1.057808   -4.175   3.408    0.947   1.733732    -1.702712  
  6.088   -0.045   0.123   0.062   0.905396   0.858622   -5.675   10.344   4.251   2.031956    2.03652    
  6.088   0.028    0.083   0.065   0.21788    0.979192   -5.119   7.998    2.963   2.200513    2.499973   
  6.088   -0.016   0.071   0.035   0.786724   0.950684   -3.666   5.862    3.444   1.717562    1.526259   
  6.088   -0.007   0.101   0.052   0.558349   0.609743   -4.632   6.598    1.99    2.259692    -2.954209  
  6.088   -0.033   0.076   0.032   1.149825   1.737113   -2.368   3.501    1.409   2.380564    -2.799927  
  6.088   -0.012   0.064   0.032   0.922527   1.014674   -5.216   8.829    4.12    2.006403    2.120076   
  6.088   -0.061   0.155   0.086   1.266434   1.515505   -2.045   4.394    2.669   2.801093    -2.374597  
  6.088   -0.064   0.169   0.084   1.131163   1.317453   -6.668   10.932   4.028   1.996837    2.444989   
  6.088   0.031    0.079   0.055   0.159393   0.770348   -6.542   11.225   5.497   1.819509    1.80329    
  6.088   -0.025   0.18    0.111   0.708584   0.963991   -3.908   7.091    2.648   2.596746    -2.996778  
  6.088   0.036    0.081   0.059   0.129731   0.951358   -2.453   2.005    0.382   1.655894    -0.621401  
  6.088   0.014    0.119   0.07    0.248806   0.571933   -7.504   12.307   6.365   1.174974    1.129048   
  6.088   -0.064   0.152   0.08    1.249742   1.443882   -4.212   7.08     2.801   1.844644    1.999803   
  6.088   -0.034   0.129   0.056   0.848281   0.783536   -3.407   5.642    3.409   2.093573    2.782177   
  6.088   0.011    0.079   0.035   0.27187    0.521167   -6.546   11.585   5.302   2.21501     2.446833   
  6.088   -0.046   0.13    0.083   1.04859    1.189822   -5.645   9.513    4.272   1.771337    1.76267    
  6.088   -0.019   0.097   0.048   0.845607   1.023066   -5.618   8.157    3.444   1.351125    1.047599   
  6.088   -0.009   0.063   0.033   0.570336   1.194784   -4.777   10.044   5.493   2.018202    2.083458   
  6.088   -0.035   0.115   0.071   1.272917   1.347142   -5.165   6.506    2.231   2.223626    -2.482535  
  6.088   0.009    0.087   0.053   0.621631   0.921957   -7.837   8.065    2.087   1.84117     -2.669718  
  6.088   0.013    0.125   0.087   0.429823   0.925849   -3.383   6.398    3.839   1.819304    1.874455   
  6.088   -0.063   0.154   0.076   1.139071   1.242851   -3.936   6.514    2.2     1.698791    1.198098   
  6.088   0.0      0.096   0.072   0.658138   1.333617   -4.609   7.926    2.458   2.197316    2.59587    
  6.088   -0.036   0.144   0.102   1.004055   1.209363   -8.12    11.965   4.503   1.885385    1.962492   
  6.088   -0.017   0.097   0.07    0.83036    1.002343   -0.681   7.156    4.213   2.800093    2.530434   
  6.088   0.006    0.095   0.084   0.787286   1.268866   -5.031   6.705    2.053   1.737973    1.622829   
  6.088   -0.017   0.105   0.061   0.697181   0.653883   -4.825   8.042    3.814   2.608715    -2.710227  
  6.088   -0.001   0.077   0.065   0.77465    1.145845   -5.32    5.336    1.168   1.756815    2.205551   
  6.088   0.008    0.06    0.047   0.597362   0.960385   -6.187   9.627    2.642   1.690122    2.114333   
  6.088   0.006    0.046   0.042   0.885684   1.551826   -3.836   4.438    1.364   1.873544    2.03761    
  6.088   -0.024   0.1     0.05    0.749087   0.782448   -3.617   6.043    2.294   1.892357    1.774725   
  6.088   -0.012   0.1     0.073   0.781165   1.067755   -6.28    8.624    1.806   1.614983    1.308114   
  6.088   -0.03    0.134   0.077   0.833487   1.19083    -3.24    6.243    3.115   2.405139    2.420053   
  6.088   -0.003   0.098   0.072   0.656457   1.008065   -5.074   9.326    5.502   1.69137     1.524774   
  6.088   -0.033   0.105   0.051   1.022711   1.058167   -2.202   4.32     1.357   2.155831    2.94537    
  6.088   -0.01    0.103   0.077   1.054818   1.133055   -2.823   6.501    3.985   2.106406    2.073981   
  6.088   -0.021   0.106   0.076   0.901487   1.23124    -2.517   6.451    4.495   2.322072    2.373029   
  6.088   -0.005   0.107   0.06    0.724643   1.011504   -1.025   2.287    2.659   1.381845    1.672307   
  6.088   -0.014   0.101   0.068   0.866192   1.158355   -5.777   10.002   4.244   1.534647    1.437724   
  6.088   0.019    0.08    0.069   0.560031   1.211335   -0.512   6.659    4.215   2.867228    3.080603   
  6.088   -0.014   0.086   0.056   1.028989   1.277765   -7.7     9.501    1.734   1.628526    2.417741   
  6.088   -0.013   0.115   0.057   0.518285   0.627752   -0.726   2.818    2.879   2.800755    2.953283   
  6.088   -0.018   0.121   0.084   0.742269   0.877837   -4.876   6.921    1.155   2.123251    -3.074925  
  6.088   -0.018   0.085   0.045   0.834043   0.946723   -3.27    3.561    0.895   1.760099    1.994575   
  6.088   -0.009   0.089   0.067   0.875734   0.891062   -5.227   7.187    1.303   2.020072    2.484505   
  6.088   -0.022   0.13    0.078   0.695912   0.792599   -5.014   9.567    3.619   2.31043     2.676006   
  6.088   -0.007   0.124   0.063   0.208161   0.102881   -4.151   3.231    3.251   2.54139     -2.067488  
  6.088   -0.021   0.105   0.076   0.818782   1.054378   -3.483   4.224    1.632   1.542969    2.210914   
  6.088   -0.003   0.096   0.075   0.583522   0.854496   -0.181   0.881    1.113   2.345182    1.943457   
  6.088   -0.003   0.074   0.042   0.503645   0.600871   -7.052   12.213   6.747   1.380773    1.145388   
  6.088   -0.015   0.101   0.046   0.507523   0.562046   -2.831   4.125    1.177   1.94315     2.218748   
  6.088   0.016    0.062   0.048   0.647236   1.238836   -3.003   5.418    0.821   2.243012    2.927313   
  6.088   -0.003   0.076   0.055   0.768433   1.208133   -4.03    7.231    3.936   1.739846    1.793525   
  6.088   -0.015   0.116   0.075   0.977581   1.355373   -6.584   10.096   2.87    1.843516    1.734611   
  6.088   -0.051   0.159   0.094   0.852158   0.952644   -6.064   11.604   5.4     1.202485    0.95006    
  6.088   -0.008   0.133   0.087   0.624245   0.879312   -1.331   2.786    1.14    2.782327    2.869162   
  6.088   0.011    0.096   0.061   0.17038    0.662159   -5.966   8.5      2.223   1.592986    1.99577    
  6.088   0.008    0.095   0.062   0.417848   0.701683   -4.962   8.373    3.623   1.756654    1.905816   
  6.088   0.008    0.063   0.041   0.460956   0.876606   -4.191   5.403    1.884   1.514977    1.086915   
  6.088   -0.022   0.115   0.056   0.921808   1.034118   -4.511   9.293    3.999   2.244361    2.281789   
  6.088   -0.018   0.124   0.093   0.97471    1.226586   -2.761   4.017    1.856   1.98878     1.918735   
  6.088   -0.001   0.089   0.053   0.630027   1.106082   -3.016   5.71     4.224   1.816107    1.959938   
  6.088   -0.005   0.106   0.063   0.75001    1.014798   -3.573   4.306    1.407   2.193462    2.818575   
  6.088   -0.001   0.068   0.047   0.842301   1.173751   -3.427   3.626    0.917   2.15349     2.393864   
  6.088   0.007    0.114   0.069   0.436663   0.772992   -4.132   8.053    4.065   1.703209    1.495965   
  6.088   -0.031   0.131   0.089   1.040788   1.11158    -1.706   3.816    1.283   2.181082    2.32385    
  6.088   -0.028   0.106   0.05    0.968681   0.830048   -6.782   9.264    4.062   1.360831    0.943234   
  6.088   -0.019   0.113   0.07    0.868524   0.956841   -1.331   6.131    3.833   2.796494    3.01685    
  6.088   0.026    0.114   0.071   0.116647   0.663823   -3.217   5.981    2.753   2.363137    2.761132   
  6.088   0.004    0.059   0.051   0.847503   1.545373   -5.77    7.916    2.721   1.961628    1.962619   
  6.088   -0.001   0.079   0.063   0.691762   0.919648   -7.998   10.407   3.183   1.743175    1.474377   
  6.088   -0.006   0.073   0.055   0.868417   1.111294   0.907    2.886    2.127   -1.10753    -1.423952  
  6.088   0.013    0.067   0.04    0.460875   1.11231    -4.446   6.171    1.817   2.261851    2.982359   
  6.088   -0.017   0.085   0.05    1.130024   1.579897   -3.367   4.34     1.526   1.414836    1.496052   
  6.088   0.021    0.106   0.075   0.387594   0.831775   -2.077   3.371    2.396   2.143257    2.493095   
  6.088   0.015    0.095   0.051   0.284743   0.897795   -6.015   7.991    0.797   1.302521    0.286007   
  6.088   -0.021   0.118   0.077   0.964462   1.190866   -5.373   7.683    3.085   1.808067    1.727537   
  6.095   0.01     0.085   0.047   0.514892   0.79868    -3.337   9.428    4.714   2.591797    2.708813   
  6.095   -0.019   0.12    0.069   0.780387   1.040591   -3.065   9.192    4.398   2.347482    2.415739   
  6.095   -0.002   0.106   0.063   0.569899   0.723785   -1.069   2.834    1.996   2.784216    2.753021   
  6.095   -0.029   0.134   0.087   0.920016   1.007707   -2.855   3.729    1.171   1.758004    3.081371   
  6.095   -0.016   0.094   0.078   1.181356   1.396336   -6.714   8.457    1.725   1.360402    0.919689   
  6.095   0.001    0.095   0.06    0.774462   1.193796   -4.048   5.455    2.158   1.676158    1.560673   
  6.095   -0.004   0.092   0.068   0.767818   1.34372    -9.914   15.146   6.382   1.842466    2.183999   
  6.095   -0.036   0.126   0.082   0.995658   1.328328   -1.731   3.263    1.932   2.745895    -3.04054   
  6.095   -0.013   0.121   0.085   0.763694   1.068523   -4.269   8.374    4.464   1.919154    2.139928   
  6.095   -0.008   0.087   0.056   0.893748   1.116141   -4.581   7.755    3.216   2.236321    2.551937   
  6.095   0.004    0.102   0.073   0.589455   0.967867   -4.486   4.475    0.689   1.701149    2.512871   
  6.095   -0.027   0.131   0.086   1.032895   1.2374     -8.619   11.108   3.616   1.31452     0.826136   
  6.095   -0.043   0.12    0.048   0.92267    1.122753   -4.201   6.471    3.392   1.931007    2.212916   
  6.095   0.006    0.104   0.072   0.602971   0.979139   -2.511   7.247    4.766   2.475856    2.526276   
  6.095   0.004    0.067   0.045   0.695824   1.068616   -4.723   5.902    1.313   1.73271     2.066718   
  6.095   0.004    0.134   0.084   0.470949   0.827074   -1.826   7.681    4.383   2.763242    2.8223     
  6.095   -0.046   0.158   0.095   0.935771   1.167614   -4.569   8.012    2.836   1.629792    1.774711   
  6.095   -0.023   0.115   0.065   0.787118   0.961381   -2.731   4.993    1.019   2.140787    2.319678   
  6.095   -0.004   0.092   0.064   0.881614   1.34885    -2.21    2.608    1.415   1.783902    -2.946562  
  6.095   -0.007   0.099   0.077   0.886957   0.953541   -4.323   4.498    0.994   1.762401    -1.503034  
  6.095   0.007    0.075   0.059   0.499903   0.841479   -3.933   8.017    5.233   2.188637    2.260809   
  6.095   -0.004   0.105   0.063   0.574895   0.940762   -1.646   0.989    1.895   1.882566    -2.35227   
  6.095   -0.024   0.123   0.064   0.72869    0.948261   -3.122   5.439    3.529   2.187666    2.627106   
  6.095   -0.036   0.124   0.059   0.988406   1.230098   -2.925   5.176    2.278   1.853615    2.067409   
  6.095   -0.02    0.124   0.081   0.782094   0.964621   -5.32    7.532    2.141   2.213382    2.602061   
  6.095   -0.023   0.11    0.073   1.123004   1.366357   -1.881   4.386    1.309   2.671812    -2.721491  
  6.095   -0.022   0.124   0.084   1.018515   1.246543   -9.447   13.788   5.15    1.980309    2.355367   
  6.095   0.009    0.109   0.066   0.397658   0.687525   -7.497   9.979    2.685   1.711511    1.88618    
  6.095   -0.055   0.156   0.08    1.167747   1.248737   -3.727   7.169    3.927   1.161587    1.182174   
  6.095   0.004    0.059   0.036   0.943445   1.608038   3.014    6.809    4.442   -2.363064   -2.429363  
  6.095   0.011    0.094   0.069   0.644162   1.14851    -0.695   2.084    2.094   2.782595    -2.952535  
  6.095   -0.005   0.115   0.068   0.650527   0.963677   -3.007   6.768    3.468   2.338816    2.064143   
  6.095   -0.019   0.127   0.081   0.767967   1.036096   -1.144   2.363    1.791   2.103827    2.452861   
  6.095   -0.003   0.108   0.061   0.605148   0.817092   -3.673   9.319    5.128   2.286646    2.51444    
  6.095   0.007    0.071   0.053   0.69819    1.179783   -6.302   9.924    4.246   1.850916    1.930723   
  6.095   -0.02    0.095   0.048   1.010154   1.408513   -4.369   7.461    3.846   1.745445    2.037836   
  6.095   -0.022   0.103   0.062   0.969193   1.12728    -2.368   7.02     5.672   2.257617    2.434479   
  6.095   0.014    0.066   0.042   0.429348   1.09809    -5.075   7.929    2.165   1.98151     2.126511   
  6.095   -0.002   0.076   0.058   1.091245   1.384811   -8.671   12.526   4.052   1.836993    1.930365   
  6.095   -0.011   0.095   0.048   0.439307   0.398255   -8.606   13.053   3.961   1.249848    1.214103   
  6.095   0.021    0.057   0.044   0.214159   0.512874   -5.227   8.508    3.444   2.098021    1.939563   
  6.095   -0.041   0.131   0.082   1.127186   1.164898   -4.25    5.713    1.371   2.211208    2.760012   
  6.095   -0.058   0.14    0.082   1.206329   1.406959   -0.718   0.72     0.967   2.110203    0.737356   
  6.095   -0.052   0.146   0.08    1.090737   1.434507   -5.182   5.907    1.374   2.154622    -2.688745  
  6.095   -0.054   0.132   0.069   1.272546   1.309469   -5.41    6.696    1.898   1.84687     2.840493   
  6.095   0.003    0.1     0.07    0.778633   1.153923   -4.201   8.205    4.211   2.242666    2.468027   
  6.095   0.008    0.048   0.041   0.566636   1.164545   -3.576   5.201    1.013   1.213829    1.134936   
  6.095   -0.002   0.11    0.06    0.408526   0.767973   -3.631   7.388    4.052   1.963802    2.294558   
  6.095   0.013    0.086   0.035   0.128839   0.619612   -3.604   5.803    1.603   2.264189    2.772795   
  6.095   0.026    0.069   0.037   -0.085867  0.337192   -3.449   5.687    2.688   2.043818    1.515446   
  6.095   -0.028   0.106   0.067   0.916701   0.887398   -5.518   7.159    3.648   2.407752    -2.347062  
  6.095   -0.027   0.1     0.049   1.000037   1.230301   -5.918   8.151    2.96    1.817691    1.864232   
  6.095   0.006    0.082   0.063   0.377394   0.577716   -3.511   7.518    4.917   1.846099    1.783169   
  6.095   -0.003   0.08    0.047   0.646838   1.067663   -7.565   10.363   2.23    1.900991    2.093057   
  6.095   0.01     0.067   0.054   0.734676   1.189874   -5.525   6.365    1.069   2.143757    -2.326714  
  6.095   -0.015   0.124   0.081   0.671645   1.028663   -5.047   8.779    3.886   1.17418     0.947226   
  6.095   -0.005   0.076   0.049   0.808723   1.249063   -7.747   9.889    2.242   1.485933    1.282772   
  6.095   -0.011   0.082   0.043   0.668839   1.218516   -6.119   12.392   7.816   2.002186    2.060533   
  6.095   -0.029   0.134   0.094   0.963237   1.332991   -4.59    4.463    1.496   1.656395    -0.68806   
  6.095   -0.008   0.108   0.05    0.705984   0.887295   -0.711   2.115    1.972   -2.541571   -1.789872  
  6.095   -0.001   0.1     0.05    0.469455   0.848115   -2.966   2.761    0.125   1.291078    -2.878063  
  6.095   -0.017   0.113   0.059   0.58487    0.489237   -3.092   5.183    2.325   2.142406    1.800683   
  6.095   -0.019   0.099   0.053   0.870131   1.150779   -0.843   2.496    2.365   2.378027    -3.014211  
  6.095   -0.01    0.068   0.035   0.649059   0.793505   -3.658   1.702    2.545   2.023661    -1.612837  
  6.095   0.01     0.077   0.04    0.201295   0.379015   -3.303   4.953    1.664   1.98685     2.14127    
  6.095   -0.043   0.157   0.093   1.0675     1.244695   -2.376   6.089    3.22    2.616342    2.87137    
  6.095   0.007    0.081   0.036   0.340933   0.744506   -5.655   7.574    2.71    1.306353    0.908547   
  6.095   -0.036   0.143   0.084   0.686681   0.742491   -2.825   4.784    1.422   1.971569    1.954378   
  6.095   -0.05    0.117   0.058   1.088086   1.000372   -4.583   7.207    2.412   1.970344    2.40427    
  6.095   -0.029   0.116   0.06    0.863846   0.962446   -7.111   12.739   6.059   2.096859    2.112246   
  6.095   -0.003   0.097   0.076   0.922605   1.293041   -2.801   5.944    3.067   2.164221    2.215244   
  6.095   0.018    0.098   0.071   0.359539   0.798549   -6.814   8.689    2.777   1.921351    2.257789   
  6.095   -0.006   0.135   0.086   0.43129    0.648787   -4.502   7.982    3.396   1.224893    1.178136   
  6.095   -0.036   0.105   0.057   1.101728   1.357504   -5.666   7.169    1.704   2.167122    2.627084   
  6.095   0.028    0.053   0.014   -0.018751  -0.046883  -7.972   13.996   5.82    1.934963    2.092675   
  6.095   -0.003   0.101   0.059   0.664391   1.109961   -2.81    3.787    1.299   2.454347    2.635928   
  6.095   0.003    0.05    0.04    1.055783   1.709872   -2.371   6.676    3.782   2.467783    2.566623   
  6.095   0.008    0.091   0.063   0.662168   1.061959   -3.087   6.452    4.49    1.49332     1.331558   
  6.095   -0.028   0.106   0.063   0.907581   1.025605   -0.514   2.941    2.467   -3.023526   -2.367016  
  6.095   -0.029   0.14    0.083   0.842814   0.927232   -3.511   9.205    3.789   2.597456    2.89258    
  6.095   -0.045   0.145   0.082   1.112882   1.267448   -6.123   10.976   4.98    1.870443    2.049224   
  6.095   -0.005   0.116   0.086   0.61372    1.149569   -3.455   5.77     1.535   1.842632    1.570548   
  6.095   -0.015   0.14    0.094   0.637619   0.848123   -5.671   8.029    3.277   2.031611    2.184092   
  6.095   -0.01    0.088   0.053   0.719919   0.865235   -4.804   4.547    1.75    1.593448    -1.912664  
  6.095   -0.002   0.086   0.076   0.906777   1.157269   -6.842   9.394    3.043   1.967161    2.302539   
  6.095   0.008    0.076   0.044   0.503825   0.753799   -2.788   8.258    5.071   2.273277    2.132974   
  6.095   -0.022   0.129   0.077   0.835244   1.111366   -4.057   9.368    5.205   2.287166    2.288289   
  6.095   -0.041   0.127   0.058   0.804666   0.959205   -1.397   3.492    2.819   2.441901    2.230911   
  6.095   -0.012   0.126   0.067   0.435887   0.585589   -3.005   4.69     1.871   0.806092    0.400217   
  6.095   0.017    0.082   0.046   0.160128   0.448488   -6.496   9.448    3.371   2.078824    2.879842   
  6.095   -0.026   0.124   0.077   1.014309   1.21119    -4.88    6.469    1.455   1.780786    2.314116   
  6.095   -0.017   0.106   0.066   0.771952   1.012731   -2.587   5.312    3.336   2.693896    -3.043908  
  6.095   0.008    0.082   0.057   0.581371   1.233704   -5.135   9.007    4.251   1.970819    1.83005    
  6.095   -0.005   0.112   0.07    0.762304   1.125851   -3.383   4.078    0.569   1.941906    -0.830684  
  6.095   -0.017   0.092   0.055   0.9791     1.180195   -6.704   8.467    3.695   2.047659    2.913496   
  6.095   -0.033   0.11    0.062   1.034711   1.20467    -1.472   2.099    0.627   2.476055    -2.164006  
  6.095   0.032    0.083   0.059   0.16017    0.837863   -1.317   5.25     3.979   3.034497    3.129721   
  6.095   0.044    0.069   0.034   -0.290031  0.564109   0.655    3.941    1.74    -2.562296   -2.875832  
  6.095   -0.03    0.124   0.073   0.924631   1.012946   -2.952   6.635    3.537   2.720833    3.047102   
  6.095   -0.02    0.103   0.07    0.967533   1.392385   -2.381   3.993    2.632   2.241817    2.333394   
  6.102   -0.006   0.099   0.053   0.619014   0.673845   -6.406   9.813    3.905   2.198628    2.754161   
  6.102   0.029    0.095   0.058   0.128204   0.782321   -1.152   2.686    1.213   1.988829    2.087864   
  6.102   0.04     0.078   0.057   0.028016   1.073776   -3.481   1.926    2.5     2.2067      -1.790843  
  6.102   -0.033   0.101   0.044   0.784816   0.677506   -8.593   12.502   4.223   1.584783    1.460076   
  6.102   0.002    0.079   0.054   0.464393   0.870489   -4.513   7.703    2.441   1.958792    2.180055   
  6.102   -0.006   0.137   0.083   0.489045   0.798685   -9.014   11.826   2.646   1.972682    2.477799   
  6.102   -0.017   0.117   0.059   0.517916   0.707479   -9.501   15.19    6.781   1.950536    2.113199   
  6.102   0.051    0.064   0.04    -0.262051  0.666      -4.687   7.09     1.921   1.453826    1.610997   
  6.102   0.008    0.071   0.045   0.476501   1.125039   -2.418   4.765    2.547   2.222914    2.355443   
  6.102   -0.004   0.069   0.038   0.837228   1.186679   -3.123   5.148    2.872   1.57348     1.693236   
  6.102   -0.03    0.109   0.058   0.875441   0.99928    -3.001   7.627    4.027   2.889924    -3.120844  
  6.102   0.008    0.12    0.075   0.330803   0.706974   -4.929   8.109    2.324   1.953024    1.663402   
  6.102   -0.026   0.104   0.052   0.953678   1.098576   -8.36    11.546   3.862   1.922186    2.563487   
  6.102   -0.03    0.114   0.061   0.802214   0.911254   -5.127   9.231    5.272   1.827894    1.989065   
  6.102   -0.032   0.103   0.048   1.085616   1.351087   -5.597   11.298   4.852   2.125014    2.172177   
  6.102   -0.01    0.125   0.104   0.756655   0.932897   -8.096   9.83     0.89    1.839066    1.584049   
  6.102   -0.001   0.061   0.042   0.719245   0.900857   -4.303   8.318    5.196   1.620788    1.610329   
  6.102   0.014    0.114   0.068   0.309891   0.669165   0.153    3.359    1.984   2.96269     2.995981   
  6.102   0.013    0.088   0.048   0.384477   0.904704   -2.65    5.415    1.89    2.092048    2.15979    
  6.102   -0.005   0.079   0.05    0.916641   1.101644   -8.024   9.806    2.984   1.384242    0.678327   
  6.102   -0.025   0.106   0.064   1.041158   1.233909   -1.8     6.764    3.021   2.720821    2.788068   
  6.102   -0.012   0.111   0.063   0.62066    1.033129   -4.689   7.625    2.718   1.535155    1.535291   
  6.102   0.005    0.091   0.058   0.686831   1.267368   -4.969   6.226    1.305   2.140121    2.251576   
  6.102   -0.008   0.113   0.053   0.360386   0.346078   -6.845   9.47     1.847   1.787468    1.504563   
  6.102   -0.007   0.083   0.046   0.741698   1.261561   -3.605   5.553    1.351   1.559332    1.890515   
  6.102   -0.022   0.143   0.096   0.843866   1.116102   -6.677   8.139    0.674   1.835923    1.335432   
  6.102   -0.002   0.129   0.082   0.716776   1.311164   -1.084   5.13     2.947   2.712889    2.231333   
  6.102   -0.013   0.099   0.071   1.043837   1.408091   -3.497   3.775    1.529   2.212502    -2.43753   
  6.102   0.004    0.065   0.049   0.711733   1.235064   -4.903   2.976    3.123   2.304052    -1.685484  
  6.102   -0.046   0.128   0.076   1.272511   1.407107   -5.327   6.342    1.832   1.76178     1.865721   
  6.102   -0.017   0.073   0.048   1.180696   1.100769   -6.455   7.899    2.165   1.762396    2.052687   
  6.102   -0.033   0.122   0.075   0.973521   0.983691   -2.635   2.432    0.689   2.446988    -2.145155  
  6.102   -0.017   0.112   0.065   0.738876   1.054949   -4.421   7.315    3.913   1.64115     1.712997   
  6.102   -0.002   0.077   0.049   0.463396   0.592387   -3.062   8.457    5.134   2.501683    2.655048   
  6.102   0.019    0.078   0.048   0.214311   0.571471   -3.807   7.226    2.284   2.10657     2.104061   
  6.102   -0.035   0.108   0.067   1.187851   1.545471   -6.921   13.583   6.124   1.985349    1.972875   
  6.102   -0.011   0.131   0.078   0.56853    0.817701   -1.847   1.756    1.973   0.426592    -0.776546  
  6.102   0.026    0.049   0.036   0.105944   1.507782   -2.184   3.823    1.555   2.245498    3.110308   
  6.102   -0.039   0.132   0.064   0.857958   1.110044   -4.12    7.614    3.754   1.878545    1.86214    
  6.102   -0.013   0.122   0.061   0.678178   0.994466   -3.007   4.308    1.633   1.631216    2.118324   
  6.102   -0.034   0.13    0.079   0.893614   1.0514     -2.591   5.801    2.647   2.469125    2.783925   
  6.102   -0.021   0.099   0.051   0.88756    0.998799   -3.824   5.316    2.59    1.737516    1.70909    
  6.102   -0.035   0.1     0.055   1.234167   1.326468   -4.361   4.667    1.705   2.288621    -2.323065  
  6.102   -0.032   0.136   0.083   0.935712   1.073747   -3.108   5.836    2.305   1.619401    1.574514   
  6.102   -0.022   0.09    0.041   0.651007   0.563197   -4.938   9.064    3.246   1.473367    1.268674   
  6.102   0.015    0.087   0.062   0.436178   0.867813   -1.634   3.035    1.512   2.481225    -2.453569  
  6.102   -0.0     0.101   0.069   0.577837   0.844662   -6.222   10.025   4.889   2.097739    2.469469   
  6.102   0.0      0.099   0.054   0.522509   0.750075   -4.329   8.679    5.548   1.993635    2.060045   
  6.102   -0.013   0.12    0.074   0.714002   1.110599   -4.935   8.263    3.589   2.327776    2.580327   
  6.102   -0.005   0.078   0.031   0.644241   1.337251   -5.031   7.871    3.065   1.729445    1.44947    
  6.102   0.015    0.076   0.045   0.436396   1.049831   -6.483   10.224   4.279   1.675089    1.533541   
  6.102   -0.005   0.104   0.071   0.674738   1.018869   -8.703   14.068   5.051   1.635568    1.639342   
  6.102   -0.003   0.12    0.086   0.608429   1.008833   -7.887   11.625   3.5     2.029392    2.256226   
  6.102   0.01     0.076   0.049   0.280677   0.360064   -0.896   3.204    2.425   2.819102    -2.805563  
  6.102   0.034    0.003   0.023   -3.026022  1.891882   0.943    3.579    1.602   -2.696847   -3.030167  
  6.102   -0.015   0.118   0.072   0.708706   0.808881   -4.09    2.921    0.797   1.402549    -1.596158  
  6.102   -0.01    0.105   0.087   0.82904    0.865237   -1.736   2.889    1.736   2.408453    -3.137628  
  6.102   0.035    0.058   0.045   0.08796    0.969688   -3.102   5.984    3.244   2.02971     1.827993   
  6.102   0.011    0.066   0.054   0.871102   1.28227    -5.87    7.398    1.221   1.735641    2.931085   
  6.102   -0.036   0.153   0.089   0.873444   1.057889   -0.463   0.366    1.698   -1.178592   -2.362843  
  6.102   -0.059   0.168   0.083   1.007312   0.994209   -3.603   4.247    0.554   1.697382    -1.856258  
  6.102   -0.065   0.15    0.073   1.445144   1.654388   -7.264   9.85     2.869   1.666839    2.070763   
  6.102   -0.006   0.09    0.045   0.443183   0.504916   -0.319   6.14     4.051   -2.861777   -2.558127  
  6.102   -0.002   0.092   0.056   0.887796   1.191343   -4.256   9.591    4.437   2.373222    2.532891   
  6.102   -0.044   0.132   0.078   0.958611   0.834324   -4.962   7.729    2.258   1.950854    2.557766   
  6.102   -0.029   0.133   0.08    0.951317   1.124502   -3.112   7.224    4.336   2.277691    2.409261   
  6.102   -0.039   0.128   0.065   0.928201   0.977795   -5.498   8.902    3.474   1.934803    1.914793   
  6.102   0.013    0.099   0.067   0.456658   0.875953   -2.692   6.099    2.227   2.055228    1.964318   
  6.102   -0.014   0.139   0.069   0.520853   0.806458   -4.643   6.35     2.19    2.062711    2.900067   
  6.102   -0.012   0.115   0.071   0.77189    0.870428   -4.486   7.017    1.813   1.710879    1.509598   
  6.102   0.002    0.104   0.062   0.402348   0.772313   -3.024   7.803    4.179   2.110508    2.197803   
  6.102   -0.017   0.121   0.072   0.926861   1.178392   -7.01    10.026   2.275   1.701915    1.947978   
  6.102   -0.043   0.139   0.088   1.013194   1.160558   -5.454   5.121    2.256   2.079475    -2.299388  
  6.102   -0.022   0.093   0.05    0.916988   1.293279   -2.491   2.738    0.74    2.374436    3.081556   
  6.102   -0.045   0.152   0.078   0.878909   1.035723   -8.504   15.849   8.749   1.4864      1.431529   
  6.102   0.041    0.068   0.044   -0.025216  1.018226   -1.941   2.741    1.138   1.102027    0.519439   
  6.102   -0.041   0.156   0.09    0.869471   1.007115   -5.336   6.018    1.523   1.614885    1.066672   
  6.102   -0.001   0.104   0.072   0.722999   1.049072   -3.235   5.535    2.888   2.494056    -2.808541  
  6.102   -0.002   0.125   0.091   0.585868   0.83776    -5.982   10.257   2.973   2.151283    2.710326   
  6.102   0.017    0.079   0.053   0.432612   1.160803   -4.247   6.854    1.39    2.25412     2.750149   
  6.102   -0.022   0.108   0.077   0.928836   1.049898   -0.015   3.738    3.377   2.672367    2.261641   
  6.102   -0.031   0.105   0.043   0.70811    0.593337   -3.063   4.917    2.577   2.014081    2.761608   
  6.102   -0.012   0.093   0.038   0.73146    1.032478   -6.795   11.595   4.837   1.623141    1.692132   
  6.102   -0.02    0.118   0.065   0.868493   1.068669   -5.082   8.297    2.481   2.134246    2.526718   
  6.102   -0.009   0.084   0.04    0.689401   0.978546   -5.255   6.741    1.214   1.738757    1.464108   
  6.102   -0.022   0.104   0.055   0.731072   0.804073   -6.011   8.976    1.858   1.818158    2.091625   
  6.102   -0.006   0.126   0.076   0.603407   1.03277    -3.65    3.218    1.044   1.662387    -2.131516  
  6.102   0.009    0.062   0.022   0.340558   1.113187   -2.957   5.657    1.83    2.154027    2.027113   
  6.102   -0.008   0.064   0.026   0.684968   0.883722   -6.997   10.034   2.875   1.622516    1.484824   
  6.102   -0.005   0.12    0.072   0.580614   0.943826   -4.884   5.524    0.534   2.027001    1.859196   
  6.102   -0.055   0.143   0.07    0.898159   0.922846   -1.22    3.924    2.777   -2.971334   -1.991494  
  6.102   -0.052   0.145   0.077   0.969166   0.9483     -5.499   7.454    3.016   1.577401    1.639955   
  6.102   -0.018   0.1     0.054   0.70165    0.903679   -3.31    7.663    4.524   2.247336    2.084588   
  6.102   -0.031   0.141   0.079   0.826774   1.035038   -4.524   7.861    3.486   1.700748    1.845679   
  6.102   0.001    0.073   0.038   0.770314   1.435976   -6.359   9.545    4.481   1.747744    1.733761   
  6.102   -0.027   0.134   0.086   0.804432   1.038895   -2.492   5.958    2.4     2.136825    2.172401   
  6.102   0.022    0.135   0.073   0.165963   0.725662   -5.648   6.636    1.445   1.693762    2.58386    
  6.102   -0.029   0.122   0.056   0.885155   0.957421   -4.557   7.943    3.02    2.179368    2.035209   
  6.102   -0.022   0.103   0.049   0.682385   0.686714   -1.624   5.018    1.159   2.723621    2.445423   
  6.102   -0.026   0.145   0.098   0.902333   1.277967   -4.842   5.859    1.212   1.756161    2.875734   
  6.11    -0.008   0.098   0.072   0.877755   1.145004   -1.821   3.567    1.692   2.229928    1.544933   
  6.11    -0.004   0.102   0.085   0.888165   1.21466    -4.139   5.81     0.862   1.980091    -3.090986  
  6.11    0.027    0.071   0.038   0.196189   0.924333   -4.482   5.927    2.196   2.042257    2.936119   
  6.11    -0.017   0.098   0.064   0.74839    0.954592   -8.035   11.185   3.365   1.948191    2.346103   
  6.11    -0.012   0.091   0.057   0.560788   0.490855   -5.324   8.739    4.928   1.93761     1.980205   
  6.11    -0.039   0.126   0.064   0.929834   0.699014   -4.652   5.462    1.173   1.471545    -1.388676  
  6.11    0.009    0.066   0.03    0.363352   0.597452   -8.601   13.934   5.455   1.384056    1.299581   
  6.11    -0.027   0.14    0.085   0.809261   1.257141   -6.501   10.902   4.51    1.560179    1.783791   
  6.11    0.041    0.048   0.006   -0.712565  0.377508   -4.56    7.755    2.992   2.221892    2.614211   
  6.11    -0.024   0.105   0.058   0.691526   0.802527   -6.79    11.227   6.181   1.237042    0.919743   
  6.11    0.009    0.061   0.047   0.281982   0.497332   -1.23    1.093    2.634   -2.760855   -1.633931  
  6.11    0.028    0.107   0.077   0.244482   0.837822   -4.642   6.699    2.832   1.594416    1.96306    
  6.11    0.012    0.098   0.042   0.323869   0.99397    -3.912   5.388    2.261   2.157306    2.68267    
  6.11    -0.04    0.134   0.069   0.853374   0.810865   -5.353   8.696    2.211   2.170467    2.475916   
  6.11    -0.014   0.097   0.051   0.865599   1.044418   -1.565   6.239    5.141   2.353879    2.059851   
  6.11    0.016    0.125   0.085   0.324939   0.596679   -3.474   6.114    1.404   1.97213     1.801869   
  6.11    -0.018   0.08    0.048   0.934601   1.302082   -4.955   7.552    2.774   1.902766    1.971522   
  6.11    -0.01    0.125   0.072   0.632497   0.886236   -6.469   8.924    2.275   1.572203    1.476905   
  6.11    -0.039   0.126   0.074   1.172203   1.291045   -1.729   5.5      3.373   3.06189     -2.708679  
  6.11    -0.012   0.112   0.064   0.657935   0.78592    -5.297   9.681    4.167   2.016281    2.09821    
  6.11    0.01     0.078   0.038   0.408005   0.743182   -4.964   7.738    3.772   1.498967    1.486614   
  6.11    -0.021   0.1     0.048   0.829871   1.118776   -5.434   8.424    3.178   2.019979    2.278178   
  6.11    -0.022   0.103   0.058   0.956404   1.201998   -2.646   3.911    2.863   2.796176    -2.6929    
  6.11    -0.006   0.089   0.077   0.956479   1.388459   -4.811   7.386    1.53    1.367495    1.455304   
  6.11    0.037    0.086   0.063   0.172658   0.876446   -0.548   1.865    1.143   2.966511    -2.691121  
  6.11    -0.028   0.127   0.085   0.91749    1.131273   -4.89    9.331    4.16    1.824059    1.732839   
  6.11    0.002    0.114   0.094   0.654686   1.050214   -6.478   8.728    2.782   1.736523    1.993591   
  6.11    -0.009   0.081   0.046   0.735445   0.775142   -6.814   10.51    4.11    1.977492    2.144664   
  6.11    0.001    0.09    0.054   0.530298   0.884708   -9.564   13.761   6.123   1.433373    1.225729   
  6.11    0.014    0.07    0.039   0.369833   1.058858   -2.275   6.472    1.945   2.417618    2.542118   
  6.11    -0.031   0.134   0.06    0.710425   0.944837   1.204    4.696    2.649   -2.613326   -2.256977  
  6.11    0.011    0.098   0.063   0.491556   1.227001   -4.061   5.977    2.868   2.046601    2.759314   
  6.11    -0.008   0.125   0.071   0.493374   0.881356   -3.408   7.473    4.728   1.98019     1.782301   
  6.11    -0.012   0.111   0.078   0.684439   1.073426   -1.815   4.912    2.153   2.144859    2.049521   
  6.11    -0.036   0.145   0.097   1.07009    1.302155   -3.531   4.563    0.778   2.008211    2.693674   
  6.11    -0.004   0.148   0.109   0.71948    0.988829   -4.099   7.366    3.694   1.765767    1.908221   
  6.11    -0.038   0.128   0.079   0.914174   1.143477   -4.594   6.829    2.227   2.003188    2.635813   
  6.11    -0.012   0.141   0.111   0.778441   1.114097   -6.771   9.419    3.741   2.243623    2.688026   
  6.11    -0.055   0.122   0.052   1.105029   1.359218   -0.013   2.651    1.145   2.781226    2.790435   
  6.11    0.014    0.094   0.071   0.361769   0.749467   -5.333   7.102    1.771   1.332743    0.808978   
  6.11    -0.064   0.155   0.084   1.215313   1.304947   -5.966   7.637    1.638   1.970406    2.259407   
  6.11    -0.025   0.152   0.095   0.746986   0.920789   -5.705   9.388    4.038   1.82425     1.65458    
  6.11    0.007    0.086   0.055   0.392019   0.98383    -6.572   9.123    3.865   2.108642    2.968416   
  6.11    -0.041   0.125   0.07    1.082854   1.257235   -7.902   10.954   4.646   1.629625    1.492896   
  6.11    -0.013   0.087   0.058   0.793861   1.085073   -6.7     8.294    2.652   1.442632    0.915776   
  6.11    0.015    0.059   0.046   0.579164   1.07042    -2.56    4.37     2.321   2.304514    2.548753   
  6.11    0.011    0.102   0.07    0.446253   1.093651   -3.448   6.59     2.898   1.939414    2.071074   
  6.11    -0.052   0.162   0.085   0.941021   0.893232   -3.602   7.234    2.828   2.130706    2.032784   
  6.11    0.028    0.063   0.052   0.279654   0.972088   -4.679   8.748    3.132   2.39959     2.788463   
  6.11    0.001    0.122   0.069   0.413074   0.697439   -4.817   3.6      1.565   1.793965    -1.190094  
  6.11    -0.007   0.066   0.039   0.978556   1.269162   -6.086   8.645    2.242   1.977002    2.196138   
  6.11    0.003    0.092   0.054   0.484131   0.86797    -3.46    5.238    2.777   2.239691    2.708149   
  6.11    0.035    0.114   0.067   0.144038   0.722149   -5.897   9.115    3.657   1.607596    1.875828   
  6.11    -0.025   0.129   0.087   0.841427   1.009538   -3.298   11.211   6.872   2.464362    2.472426   
  6.11    -0.01    0.126   0.086   0.758016   1.159685   -3.463   8.024    4.17    2.488874    2.368554   
  6.11    -0.004   0.086   0.073   0.838233   1.159374   -5.457   8.071    3.448   1.534024    1.344363   
  6.11    -0.016   0.111   0.064   0.856802   0.930395   -0.356   4.03     2.945   -2.982091   -2.626119  
  6.11    -0.037   0.129   0.066   0.854185   0.841964   -7.433   12.513   6.828   1.741783    1.701806   
  6.11    -0.008   0.1     0.071   0.754301   0.98287    -3.398   5.506    3.0     2.662247    -3.031599  
  6.11    -0.007   0.096   0.064   0.779739   1.149643   -8.218   12.708   4.804   1.536364    1.629117   
  6.11    -0.005   0.082   0.057   0.883932   1.085666   -0.817   4.477    3.217   -3.097379   -3.031546  
  6.11    0.002    0.091   0.058   0.591943   1.125205   -4.271   8.96     4.504   1.706509    1.830028   
  6.11    0.002    0.124   0.09    0.576713   0.886444   -2.863   5.051    2.035   1.444768    2.138412   
  6.11    -0.007   0.092   0.055   0.858534   1.07845    -5.804   9.506    1.598   2.020439    1.649061   
  6.11    -0.034   0.135   0.083   1.005764   1.280327   -2.359   5.907    1.488   2.253648    2.388095   
  6.11    -0.04    0.142   0.089   1.077565   1.187696   0.396    9.384    4.897   3.134427    3.106546   
  6.11    -0.002   0.1     0.049   0.357426   0.591364   -1.666   3.991    1.709   1.603419    2.026726   
  6.11    -0.034   0.133   0.067   0.856337   0.993215   -4.126   8.131    3.97    1.917119    1.978483   
  6.11    0.023    0.116   0.077   0.427461   0.864455   -0.876   3.287    1.859   1.831303    1.891375   
  6.11    0.006    0.062   0.045   0.625878   0.610198   -6.868   10.661   3.465   1.830693    1.721491   
  6.11    -0.044   0.151   0.101   1.009175   1.198108   -3.945   5.404    1.39    2.18332     -3.035738  
  6.11    -0.004   0.111   0.063   0.49539    0.78752    -4.751   7.596    3.053   1.824899    1.888914   
  6.11    -0.036   0.123   0.074   1.099639   1.381286   -6.171   10.295   3.71    2.165656    2.295636   
  6.11    -0.038   0.129   0.07    0.957781   1.264713   -5.682   9.012    3.768   2.064233    2.612731   
  6.11    -0.028   0.137   0.077   0.882811   1.062478   -4.37    8.098    4.566   1.829386    2.000478   
  6.11    0.006    0.067   0.056   0.530464   0.979562   -3.266   3.848    0.474   1.44323     2.935058   
  6.11    -0.011   0.098   0.055   0.575477   0.820229   -4.489   9.487    4.803   2.234185    2.21194    
  6.11    -0.021   0.101   0.067   1.035445   1.288033   -3.903   6.589    0.959   2.415889    -2.693166  
  6.11    -0.006   0.11    0.087   0.860171   1.362236   -4.042   6.336    1.366   1.763854    1.566587   
  6.11    -0.019   0.1     0.063   0.801335   1.21845    -3.519   3.75     1.949   2.19477     3.054849   
  6.11    -0.001   0.117   0.06    0.35784    0.73704    -2.331   4.266    2.11    2.312856    2.636618   
  6.11    -0.026   0.138   0.085   0.765619   0.937919   -4.237   5.283    1.547   2.179473    -2.762861  
  6.11    -0.025   0.093   0.044   1.052766   1.088135   -5.742   9.663    3.282   1.899295    2.106502   
  6.11    -0.026   0.088   0.049   1.096315   1.360568   -3.239   4.605    2.2     2.038789    2.22586    
  6.11    0.017    0.108   0.064   0.312991   0.597038   -3.384   7.581    3.659   2.122463    1.996732   
  6.11    0.024    0.071   0.056   0.179214   0.664945   -3.336   4.131    1.182   1.869528    1.105549   
  6.11    -0.024   0.116   0.075   0.728407   0.966927   -4.816   4.763    1.477   1.907804    -2.780163  
  6.11    0.008    0.087   0.059   0.544603   0.900104   -3.571   6.144    2.45    2.128908    3.03831    
  6.11    0.005    0.105   0.082   0.721632   1.138884   -5.782   8.183    2.607   2.192664    3.06566    
  6.11    -0.015   0.161   0.107   0.565305   0.882056   -6.242   10.063   4.166   1.609897    1.67643    
  6.11    -0.002   0.117   0.064   0.479893   0.911684   -3.726   4.744    0.767   2.147894    2.989738   
  6.11    -0.001   0.106   0.073   0.584561   1.083392   -4.585   7.219    2.686   1.425234    1.502003   
  6.11    -0.037   0.172   0.102   0.706196   0.749749   -0.455   2.816    1.872   2.795451    -3.015873  
  6.11    -0.009   0.09    0.066   0.872976   0.922557   -4.73    3.414    2.219   2.106532    -1.943053  
  6.11    -0.025   0.126   0.073   0.732552   1.032649   -4.702   6.828    2.356   1.955745    2.827387   
  6.11    -0.054   0.113   0.048   1.318555   1.18525    -4.218   7.681    4.376   2.588351    3.139857   
  6.11    0.002    0.096   0.055   0.493924   0.566133   -6.346   9.571    3.214   1.759592    1.94627    
  6.11    -0.021   0.121   0.075   0.832738   1.144553   -4.156   7.302    4.28    1.849663    1.746555   
  6.11    -0.022   0.099   0.058   1.099901   1.213125   -5.057   8.691    2.75    1.637548    1.799696   
  6.11    -0.041   0.119   0.065   1.187757   1.321242   -4.386   8.34     4.56    1.951416    1.886765   
  6.117   -0.0     0.116   0.081   0.632225   1.217594   -4.572   7.206    3.199   1.730419    1.867184   
  6.117   -0.019   0.109   0.062   0.537651   0.559756   -6.682   8.551    2.427   1.712057    2.098445   
  6.117   0.012    0.092   0.077   0.684482   1.144419   -3.658   6.233    3.285   1.717809    1.631314   
  6.117   -0.057   0.143   0.067   1.270182   1.284544   -1.561   4.814    3.236   2.694618    -3.090409  
  6.117   -0.015   0.119   0.067   0.612894   0.913839   -1.635   4.336    3.5     1.675361    1.71217    
  6.117   -0.041   0.154   0.097   1.002722   1.122588   -5.156   5.151    1.555   1.579957    2.165904   
  6.117   -0.005   0.061   0.029   0.533643   0.645839   -3.727   6.651    4.663   2.283771    2.630608   
  6.117   0.004    0.105   0.062   0.490163   0.860724   -2.785   4.499    1.922   1.980376    1.608343   
  6.117   -0.021   0.06    0.022   0.765899   0.042015   -3.464   5.512    1.479   2.275612    3.133068   
  6.117   0.011    0.111   0.077   0.372552   0.76394    -3.51    7.885    2.706   2.217523    2.138162   
  6.117   -0.008   0.117   0.073   0.737374   0.883514   -6.5     10.384   3.044   1.944001    1.974385   
  6.117   -0.014   0.131   0.071   0.608123   0.762432   -4.145   7.986    4.083   2.388565    2.910401   
  6.117   -0.007   0.115   0.065   0.647939   1.102555   -3.345   4.66     1.804   1.676559    1.667061   
  6.117   0.003    0.071   0.054   0.714697   0.681445   -2.558   6.299    2.971   2.530964    2.754524   
  6.117   -0.007   0.099   0.062   0.762066   1.018937   -5.884   8.034    3.435   2.135915    2.555687   
  6.117   -0.01    0.109   0.079   0.816302   1.156576   -4.413   6.034    1.96    1.753261    1.67954    
  6.117   0.011    0.085   0.071   0.529791   1.121904   -5.371   9.049    3.612   1.944077    1.958505   
  6.117   -0.007   0.116   0.069   0.544084   0.96669    -3.731   6.306    3.913   2.013948    1.763067   
  6.117   -0.023   0.105   0.054   0.767446   0.993219   -4.137   4.617    1.831   1.544898    0.570666   
  6.117   -0.028   0.122   0.079   0.841466   1.078282   -4.281   4.697    1.619   1.314552    0.940198   
  6.117   -0.04    0.134   0.063   0.781236   0.88677    -4.668   6.09     1.799   2.104231    -3.115964  
  6.117   -0.003   0.103   0.058   0.448379   0.602447   -5.463   7.504    1.576   1.773127    1.758987   
  6.117   0.003    0.118   0.086   0.530211   0.742876   -3.281   4.98     2.021   1.935305    2.049501   
  6.117   -0.003   0.097   0.059   0.532819   0.651523   -5.096   7.886    4.546   1.325425    1.420263   
  6.117   0.019    0.051   0.038   0.323919   1.120197   -4.443   6.086    1.149   1.931354    2.295578   
  6.117   -0.039   0.108   0.051   0.837645   0.62635    -6.16    10.023   3.813   1.375026    1.23527    
  6.117   -0.026   0.103   0.056   0.957287   1.068077   -6.282   9.881    3.207   1.871482    2.07551    
  6.117   -0.027   0.125   0.07    0.972903   1.330641   -5.196   9.228    3.444   2.044236    2.292079   
  6.117   0.007    0.079   0.034   0.386736   0.829985   -1.388   5.128    3.301   2.770525    2.737393   
  6.117   0.022    0.1     0.073   0.318458   0.822057   -0.254   5.521    3.327   3.044012    2.820598   
  6.117   0.02     0.11    0.064   0.172324   0.262071   -4.063   5.982    2.677   2.106039    2.530911   
  6.117   -0.033   0.137   0.09    0.860672   0.885673   -5.731   8.565    3.273   2.351464    2.913091   
  6.117   -0.034   0.129   0.068   0.959975   1.128164   -4.359   7.845    3.129   1.380465    1.208455   
  6.117   -0.033   0.185   0.113   0.652366   0.762677   -2.836   5.897    4.256   2.318411    2.443983   
  6.117   -0.04    0.167   0.105   0.874707   1.003884   -1.511   5.164    5.046   1.807617    1.869442   
  6.117   0.022    0.052   0.034   0.10937    0.666102   -4.068   7.174    3.809   2.239034    2.730571   
  6.117   -0.018   0.107   0.06    0.928319   1.017345   -3.224   7.499    4.266   2.027269    2.103563   
  6.117   -0.003   0.099   0.069   0.763792   1.194787   -4.268   6.583    2.93    2.071188    1.925535   
  6.117   -0.008   0.098   0.067   0.778415   0.856856   -6.38    9.518    4.229   2.104235    2.255839   
  6.117   -0.031   0.149   0.112   1.032326   1.183963   -1.523   4.512    2.617   2.185286    2.306985   
  6.117   0.024    0.063   0.062   0.4138     1.046843   -4.579   6.973    2.278   1.885253    1.642067   
  6.117   -0.03    0.127   0.083   1.065196   1.170355   -5.632   7.439    0.974   1.850553    2.537052   
  6.117   -0.018   0.128   0.057   0.619177   0.640082   -6.949   9.559    3.911   2.209308    -3.125375  
  6.117   -0.022   0.111   0.081   0.952674   1.02531    -3.2     4.878    1.122   2.182669    -3.079011  
  6.117   -0.003   0.065   0.033   0.629814   0.683717   -8.038   12.051   4.214   1.877567    1.697479   
  6.117   -0.05    0.132   0.067   0.884597   0.792905   -4.47    5.451    0.28    2.094729    -2.412445  
  6.117   -0.009   0.071   0.029   0.750922   1.228754   -3.227   4.906    2.102   1.578767    1.867401   
  6.117   -0.017   0.085   0.044   0.851785   1.035914   0.069    5.136    2.724   -2.790633   -2.481482  
  6.117   -0.01    0.083   0.055   1.058536   1.297308   -6.408   11.843   4.969   1.987377    2.024786   
  6.117   0.002    0.065   0.047   0.745931   1.369698   -5.1     9.276    4.406   1.249536    0.926663   
  6.117   0.032    0.102   0.055   0.095976   0.543907   -6.97    11.365   5.647   1.65633     1.773823   
  6.117   -0.051   0.15    0.086   0.945991   1.192714   -1.458   3.633    3.554   -3.03296    -2.557088  
  6.117   -0.05    0.148   0.098   1.321728   1.491236   -5.248   8.545    3.161   1.895952    2.396626   
  6.117   0.018    0.074   0.057   0.239876   1.037385   -7.102   10.372   2.435   2.085224    2.536325   
  6.117   -0.018   0.122   0.058   0.777919   0.979298   -3.23    7.708    6.054   2.254459    2.220942   
  6.117   -0.038   0.115   0.064   1.071387   1.293706   -8.026   13.043   5.37    2.094761    2.49113    
  6.117   -0.006   0.062   0.032   0.673986   1.163079   -3.391   3.133    0.707   1.842657    -2.872018  
  6.117   0.022    0.089   0.061   0.273814   0.980155   -2.971   6.3      3.858   1.301391    1.324527   
  6.117   -0.055   0.14    0.079   1.287418   1.492876   -5.417   8.661    4.236   1.662586    1.727992   
  6.117   -0.001   0.081   0.043   0.705881   1.213726   -9.254   13.315   4.526   2.024033    2.161007   
  6.117   -0.011   0.081   0.06    0.80978    1.107633   1.114    1.616    2.762   2.520044    1.614491   
  6.117   -0.003   0.065   0.027   0.557095   0.937107   -1.528   5.699    2.928   2.664564    2.662188   
  6.117   -0.022   0.111   0.061   0.863013   1.08493    -4.125   8.266    4.036   2.241431    2.555573   
  6.117   -0.01    0.11    0.069   0.670258   1.044374   -2.844   4.739    0.508   1.731783    0.71147    
  6.117   -0.047   0.14    0.08    1.122885   1.274409   -4.428   6.924    3.326   1.85601     2.158603   
  6.117   0.047    0.084   0.056   -0.034639  0.990061   -5.163   6.671    3.05    2.41734     -2.959367  
  6.117   -0.024   0.125   0.088   0.906465   1.167184   -4.742   6.139    1.281   1.593281    0.982344   
  6.117   -0.028   0.141   0.087   0.690804   0.837603   -2.674   2.873    1.249   1.972597    -2.313357  
  6.117   -0.008   0.1     0.061   0.805308   1.258105   -5.135   6.998    3.784   2.002755    2.318737   
  6.117   0.013    0.096   0.061   0.208413   0.555075   -6.566   10.028   3.833   1.862572    2.111876   
  6.117   0.004    0.108   0.052   0.424933   0.5192     -2.096   2.616    2.734   2.83412     -2.553022  
  6.117   0.019    0.056   0.052   0.801724   1.351349   -6.305   8.313    3.483   2.0247      2.945363   
  6.117   0.006    0.079   0.043   0.308935   0.538171   -8.16    11.732   3.964   1.740233    1.798656   
  6.117   -0.034   0.114   0.057   0.861538   1.040524   -4.216   5.267    0.964   1.947718    -3.123192  
  6.117   0.012    0.062   0.053   0.627236   1.306443   -6.052   10.293   5.225   1.888216    2.098678   
  6.117   0.004    0.082   0.068   0.781189   1.177859   -1.954   0.528    0.883   2.007819    -1.326087  
  6.117   0.007    0.123   0.079   0.37291    0.652563   -3.127   8.502    4.14    2.260631    2.038291   
  6.117   -0.018   0.138   0.075   0.540047   0.844802   -4.274   6.861    3.574   1.652275    1.733327   
  6.117   -0.007   0.078   0.054   0.814182   1.575231   -0.912   1.903    1.12    -3.137979   2.9697     
  6.117   -0.027   0.147   0.096   0.731902   1.009875   -3.709   7.534    5.207   1.889611    1.924296   
  6.117   -0.043   0.131   0.075   1.284695   1.375733   -7.288   11.321   4.591   1.611905    1.710616   
  6.117   -0.036   0.12    0.067   1.047039   1.185344   -6.183   10.212   3.398   2.019611    2.139091   
  6.117   -0.038   0.121   0.063   1.142069   1.426123   -2.999   4.704    2.428   1.900613    1.526189   
  6.117   -0.001   0.098   0.062   0.540842   0.862082   -6.362   9.786    4.106   1.855141    1.877652   
  6.117   -0.014   0.096   0.058   0.762072   0.749801   -2.949   2.433    1.932   2.441916    -1.746703  
  6.117   -0.014   0.116   0.075   0.744071   1.04249    -5.469   7.484    3.845   2.350643    2.870971   
  6.117   -0.004   0.054   0.046   0.973717   1.285493   -4.436   6.445    2.678   1.785654    2.605706   
  6.117   -0.024   0.098   0.04    0.75187    0.691097   -5.042   6.787    0.968   2.012204    2.584685   
  6.117   -0.012   0.06    0.03    1.292853   1.643632   -6.244   12.351   5.427   1.971746    1.920624   
  6.117   -0.032   0.153   0.088   0.8726     1.220464   -3.353   8.468    5.174   2.300111    2.341822   
  6.117   0.015    0.096   0.067   0.511419   1.044135   -4.993   8.814    4.936   2.177602    2.62643    
  6.117   -0.049   0.159   0.099   1.000755   1.107021   -2.602   6.334    4.266   2.008302    1.729468   
  6.117   0.015    0.087   0.065   0.427073   1.090411   -2.564   5.901    1.112   2.419463    2.293604   
  6.117   0.001    0.086   0.059   0.945531   1.32472    -2.727   4.168    2.46    1.251976    1.234541   
  6.117   -0.017   0.132   0.091   0.780345   1.0433     -4.101   9.004    3.801   2.103185    2.221185   
  6.117   0.012    0.089   0.072   0.410166   0.932819   -6.613   7.39     0.87    2.105806    -2.412281  
  6.117   -0.027   0.092   0.046   1.133934   1.082839   -2.762   5.179    2.427   1.79089     1.825329   
  6.117   -0.027   0.109   0.066   0.820795   0.900301   -7.206   10.562   3.879   2.02121     2.296891   
  6.117   -0.041   0.105   0.056   1.152054   1.032452   -6.803   12.138   5.309   2.052927    2.205544   
  6.117   -0.001   0.092   0.043   0.380253   0.707738   -0.033   6.26     3.067   -3.131499   2.985143   
  6.124   -0.015   0.103   0.073   0.780261   1.218314   -2.806   8.277    4.509   2.235642    1.935481   
  6.124   -0.034   0.152   0.092   0.911818   1.176272   -5.312   7.197    1.53    1.953002    1.990643   
  6.124   -0.002   0.087   0.055   0.778644   0.998577   -1.881   3.263    1.702   2.32193     2.982623   
  6.124   -0.041   0.141   0.082   0.788899   0.751604   -3.145   7.15     4.568   1.484695    1.472649   
  6.124   -0.029   0.114   0.062   0.971343   1.302012   -7.105   12.106   5.528   1.8868      1.820046   
  6.124   0.002    0.068   0.056   0.734732   1.129423   -2.038   8.904    4.252   2.579277    2.220727   
  6.124   -0.039   0.137   0.088   1.017199   1.224658   -3.905   5.134    1.297   1.85086     2.769642   
  6.124   0.007    0.068   0.045   0.72277    1.230412   -1.674   2.628    0.852   1.398358    1.544224   
  6.124   -0.036   0.125   0.068   0.85749    0.854677   -2.161   4.692    1.678   2.169715    2.106257   
  6.124   0.002    0.092   0.073   0.484313   1.020907   -3.758   4.866    2.023   2.500224    -2.7399    
  6.124   -0.01    0.113   0.065   0.576164   0.826025   -7.358   12.301   6.83    1.829246    2.114886   
  6.124   -0.026   0.127   0.07    0.807923   1.056236   -3.94    10.452   5.605   2.339501    2.417508   
  6.124   -0.013   0.119   0.066   0.761395   1.132684   -2.871   4.865    2.581   2.166091    2.616499   
  6.124   -0.031   0.159   0.109   0.860112   1.140149   -0.734   4.419    3.341   -3.020177   -2.625593  
  6.124   -0.01    0.09    0.065   1.015485   1.387651   1.082    7.599    4.824   -2.621345   -2.569297  
  6.124   -0.026   0.119   0.074   0.871283   1.153942   -7.027   10.594   3.038   1.708053    1.878541   
  6.124   0.023    0.099   0.048   0.119138   0.710711   -2.822   6.588    3.965   2.194647    2.074049   
  6.124   -0.031   0.111   0.074   1.068774   1.146199   -4.006   8.027    3.334   1.997103    2.128115   
  6.124   0.001    0.099   0.074   0.546848   0.848451   -5.502   9.094    4.232   1.632534    1.483556   
  6.124   -0.017   0.067   0.046   1.108577   1.740138   -4.856   8.963    5.382   2.029815    2.118377   
  6.124   -0.039   0.145   0.101   1.11878    1.294194   -3.142   5.608    3.399   2.771513    -2.793282  
  6.124   -0.043   0.133   0.08    1.043344   1.16444    -3.252   7.314    4.187   1.978787    2.182921   
  6.124   -0.04    0.119   0.075   1.410175   1.431615   -3.629   5.646    2.011   2.142337    2.440173   
  6.124   -0.022   0.113   0.074   1.031661   1.402148   -2.256   5.132    2.32    2.196441    2.527021   
  6.124   0.026    0.082   0.061   0.377576   1.022367   -5.833   12.943   8.114   1.913995    1.731136   
  6.124   -0.035   0.123   0.078   0.853655   1.098478   0.764    5.027    2.825   -2.796306   -2.408302  
  6.124   -0.038   0.115   0.058   1.119428   1.224796   -4.598   7.957    3.439   1.965563    2.141695   
  6.124   0.001    0.115   0.078   0.462179   0.874414   -1.623   4.097    1.816   1.961861    1.571331   
  6.124   -0.025   0.101   0.072   1.165887   1.438711   -7.446   12.511   5.186   2.262414    2.594778   
  6.124   -0.05    0.137   0.061   0.932063   1.144336   -3.926   8.432    5.436   1.75208     1.82009    
  6.124   0.007    0.089   0.058   0.418758   0.726831   -8.705   14.726   6.916   1.704643    1.935385   
  6.124   -0.048   0.118   0.05    1.04084    0.981731   -7.052   9.633    2.83    1.987086    2.610533   
  6.124   -0.02    0.083   0.052   0.727109   0.777471   -5.446   7.508    2.215   1.956236    1.727278   
  6.124   -0.035   0.133   0.09    0.924534   1.249496   -5.311   7.049    2.841   1.822448    2.163023   
  6.124   0.009    0.087   0.064   0.541015   1.138668   -5.287   8.416    3.857   1.393056    1.251545   
  6.124   -0.047   0.117   0.061   1.186005   1.485123   -5.992   9.411    4.749   2.083735    2.365829   
  6.124   -0.0     0.107   0.075   0.709052   0.932114   -4.163   4.587    1.192   2.226459    2.800636   
  6.124   -0.036   0.162   0.111   1.115938   1.492939   -2.511   4.896    2.789   2.196871    2.467996   
  6.124   -0.0     0.096   0.064   0.598498   1.036287   -4.358   7.936    3.713   1.721328    1.665917   
  6.124   0.013    0.071   0.04    0.375954   0.789074   -4.491   8.741    3.609   1.998963    1.817882   
  6.124   -0.013   0.1     0.08    0.927693   1.237076   -2.086   3.105    0.98    2.558716    -3.140026  
  6.124   -0.01    0.098   0.063   0.748543   1.078877   -2.738   4.495    2.587   2.152292    2.451259   
  6.124   -0.006   0.091   0.054   0.712668   1.029865   -0.907   2.737    1.472   2.57338     2.573995   
  6.124   -0.043   0.157   0.094   1.025704   1.10049    -3.529   7.563    3.464   2.430026    2.654038   
  6.124   -0.016   0.091   0.063   0.863269   1.207869   -5.06    6.855    3.153   1.572396    1.433576   
  6.124   -0.019   0.107   0.065   0.787679   0.817743   -3.497   3.12     2.27    2.415299    -2.192385  
  6.124   0.022    0.096   0.057   0.194367   0.772751   -5.072   6.876    2.474   1.935385    2.250293   
  6.124   -0.004   0.088   0.061   0.693359   0.983322   -4.116   7.615    2.514   2.344054    2.389226   
  6.124   0.018    0.064   0.052   0.463252   1.075415   -4.082   3.537    1.493   1.639989    -2.764841  
  6.124   -0.004   0.102   0.068   0.533194   0.825368   -2.325   4.899    2.297   2.373123    2.228287   
  6.124   -0.028   0.138   0.08    0.822124   1.132022   -5.1     7.039    2.095   1.94035     2.3952     
  6.124   -0.009   0.07    0.038   0.921743   1.366875   -3.116   4.735    2.78    2.554925    -2.138999  
  6.124   -0.06    0.119   0.046   0.961636   1.122069   -9.332   16.268   7.61    1.717678    1.785084   
  6.124   -0.003   0.078   0.052   0.465358   0.428301   -0.183   6.934    3.626   3.00001     2.638334   
  6.124   0.022    0.035   0.022   0.308028   1.474647   -4.209   7.485    4.18    1.653274    1.851655   
  6.124   -0.013   0.116   0.09    1.037293   1.385782   -3.993   5.983    0.94    1.821637    1.187801   
  6.124   0.007    0.078   0.057   0.527108   1.114905   -3.881   4.93     2.966   1.839402    2.320849   
  6.124   -0.014   0.104   0.074   0.923647   1.318906   -8.579   11.792   4.048   1.669817    2.064451   
  6.124   -0.009   0.098   0.071   0.812615   1.216905   -1.711   7.075    5.235   2.281634    2.247179   
  6.124   -0.019   0.143   0.091   0.704155   0.940172   -0.694   6.477    3.736   -3.085974   -2.867314  
  6.124   -0.01    0.069   0.047   1.074904   1.245134   -1.167   2.151    1.906   2.897698    -2.992647  
  6.124   0.002    0.08    0.036   0.33163    0.649292   -5.256   9.189    3.627   1.7361      1.818588   
  6.124   -0.047   0.16    0.111   1.260166   1.401352   -3.29    6.443    3.203   2.484332    2.83058    
  6.124   -0.029   0.117   0.075   0.974463   1.163942   -5.125   7.341    3.051   1.553503    1.615905   
  6.124   -0.024   0.092   0.049   1.004924   1.013527   -5.523   8.856    2.501   2.156838    2.506536   
  6.124   -0.029   0.102   0.055   0.853258   0.885816   -7.071   9.887    3.701   1.894706    1.513354   
  6.124   0.015    0.088   0.064   0.331319   1.018602   -4.572   8.368    6.242   1.475416    1.451574   
  6.124   -0.024   0.126   0.08    0.839757   1.126822   -4.332   8.528    3.289   2.357034    2.206837   
  6.124   -0.011   0.106   0.069   0.756208   1.066963   -7.143   10.336   4.477   1.806405    1.763542   
  6.124   -0.02    0.091   0.041   0.84791    1.071419   -0.493   4.167    1.972   2.848968    3.054753   
  6.124   0.008    0.083   0.058   0.552015   1.083555   -3.268   6.919    2.665   2.399254    2.648639   
  6.124   -0.042   0.136   0.082   0.920261   1.114741   -9.754   13.443   4.455   1.684995    1.674426   
  6.124   -0.036   0.105   0.048   0.847131   0.666096   -3.616   8.722    5.101   2.570134    2.887388   
  6.124   -0.01    0.08    0.044   0.562088   0.37834    -4.632   8.145    4.212   1.972054    2.240957   
  6.124   0.002    0.093   0.056   0.557022   0.86653    -6.118   9.638    3.512   1.545369    1.476621   
  6.124   -0.034   0.084   0.044   1.03381    1.113457   -2.465   3.138    0.448   2.168187    2.687693   
  6.124   -0.005   0.099   0.076   0.784814   1.278927   -2.652   5.335    3.599   2.023512    2.015386   
  6.124   -0.018   0.127   0.068   0.744267   1.074964   -4.004   6.407    2.731   1.756346    1.893422   
  6.124   -0.024   0.093   0.047   0.981586   0.9859     -4.78    10.006   4.896   2.167356    2.319575   
  6.124   -0.07    0.178   0.098   1.124018   1.378129   -2.293   6.302    3.594   2.199336    2.532818   
  6.124   -0.012   0.126   0.087   0.561352   0.843482   -5.748   11.792   6.398   2.021962    2.038507   
  6.124   -0.01    0.076   0.052   0.851401   1.487172   -5.054   7.766    3.24    1.647745    1.958212   
  6.124   -0.003   0.096   0.046   0.48747    0.877048   -1.34    4.199    2.895   2.064427    2.132485   
  6.124   -0.029   0.096   0.054   1.059651   1.121589   -6.166   9.156    4.802   1.718957    1.954572   
  6.124   0.002    0.074   0.06    0.939541   1.1092     -6.24    10.581   4.071   2.116092    2.259579   
  6.124   -0.01    0.069   0.045   0.86566    1.299129   -2.373   3.476    1.037   1.175458    0.554788   
  6.124   0.006    0.096   0.053   0.259825   0.506787   -7.478   11.208   4.495   1.785497    1.991789   
  6.124   -0.015   0.092   0.069   1.003225   1.464092   -5.562   7.844    1.776   1.99039     2.637847   
  6.124   0.004    0.094   0.057   0.575013   0.816601   -6.668   11.057   3.222   1.896713    1.906426   
  6.124   -0.036   0.122   0.069   0.962115   1.001425   -3.805   7.056    5.141   2.154011    2.317223   
  6.124   -0.014   0.091   0.051   0.688613   0.945347   -4.092   4.52     1.444   1.817871    2.089107   
  6.124   -0.029   0.16    0.103   0.700001   0.75451    -5.302   9.088    3.807   1.737904    1.735546   
  6.124   -0.019   0.132   0.081   0.703349   1.057837   -2.711   4.404    1.283   2.251871    2.948957   
  6.124   -0.017   0.105   0.052   0.583323   0.843329   -9.814   14.56    5.554   1.618283    1.616664   
  6.124   -0.001   0.095   0.056   0.806609   1.19694    -1.835   4.55     2.325   1.304346    1.292351   
  6.124   -0.003   0.09    0.05    0.427119   0.713174   -2.368   3.184    1.441   2.431494    -2.674689  
  6.124   0.009    0.108   0.069   0.240914   0.682556   -7.718   10.369   3.285   1.894093    2.329138   
  6.124   -0.02    0.117   0.068   0.756148   0.945902   1.692    5.125    2.383   -2.362742   -2.427121  
  6.124   0.018    0.106   0.057   0.203234   0.742299   -4.816   8.031    4.234   1.237204    1.310417   
  6.124   0.008    0.105   0.068   0.710988   1.228415   -3.949   6.436    2.874   1.788105    1.844891   
  6.131   -0.003   0.081   0.054   0.927601   1.147614   -7.651   8.084    1.134   1.545739    1.72822    
  6.131   -0.023   0.091   0.052   0.841202   0.867556   -8.2     10.728   3.17    1.442953    1.555107   
  6.131   -0.017   0.112   0.064   0.604139   0.840773   -3.122   2.765    0.382   1.515535    -2.648773  
  6.131   -0.005   0.111   0.078   0.714029   0.955323   -5.502   8.921    4.678   1.860661    1.675862   
  6.131   -0.0     0.097   0.063   0.787374   1.349646   -4.201   4.678    2.15    1.792034    1.326014   
  6.131   0.01     0.068   0.069   0.94781    1.34729    -2.48    5.88     2.263   2.421209    2.402877   
  6.131   0.004    0.105   0.063   0.696543   0.999884   -2.146   8.478    6.306   2.665019    2.658865   
  6.131   -0.016   0.122   0.084   0.837384   1.208986   -2.153   3.358    1.167   2.383166    2.549038   
  6.131   -0.024   0.101   0.068   1.005357   1.227206   -4.242   4.499    1.143   1.768205    1.783509   
  6.131   0.019    0.088   0.038   0.04776    0.545219   -3.98    7.938    5.774   1.653555    1.65677    
  6.131   0.013    0.05    0.057   0.682573   1.310513   -4.367   7.755    3.909   2.004897    1.670503   
  6.131   0.003    0.08    0.052   0.639395   1.140188   -5.732   7.637    3.325   1.515487    1.628965   
  6.131   -0.023   0.088   0.056   0.968996   1.15001    -5.004   6.428    1.299   1.656169    1.057083   
  6.131   -0.015   0.095   0.077   1.063538   1.442361   -6.082   9.888    3.215   2.208388    2.645912   
  6.131   -0.049   0.144   0.087   1.011896   1.148523   -1.984   6.862    5.001   2.758373    3.086339   
  6.131   0.022    0.081   0.065   0.238038   0.779581   -3.177   6.47     3.495   2.124431    2.023496   
  6.131   0.005    0.088   0.074   0.811245   1.173129   -2.95    3.943    1.109   1.699951    1.17067    
  6.131   0.014    0.108   0.07    0.528762   1.093683   -4.967   10.224   6.835   2.53287     2.778665   
  6.131   -0.011   0.105   0.073   0.793364   1.304447   -1.719   4.127    3.453   2.917042    -2.819945  
  6.131   0.009    0.123   0.081   0.559086   1.016357   -8.052   12.808   5.415   1.743877    1.868941   
  6.131   -0.031   0.124   0.07    0.878446   1.032787   -6.078   8.188    4.364   1.902102    2.01222    
  6.131   -0.065   0.195   0.119   1.007173   1.218713   -5.976   11.217   3.805   2.228277    2.45896    
  6.131   -0.011   0.132   0.069   0.605122   0.831408   -1.194   4.487    1.904   2.851934    3.111956   
  6.131   -0.008   0.094   0.059   0.727644   0.888716   -4.543   6.596    2.455   2.175163    2.497627   
  6.131   -0.003   0.071   0.06    0.867523   1.23986    -2.154   4.909    2.786   2.276777    2.315418   
  6.131   -0.028   0.101   0.073   1.122231   1.54165    -4.066   6.628    2.548   2.23183     2.591046   
  6.131   -0.026   0.157   0.09    0.835061   1.011096   -3.488   4.449    0.701   1.871999    2.413124   
  6.131   0.001    0.105   0.069   0.557811   0.952482   -7.295   11.288   4.732   1.846753    1.954094   
  6.131   -0.021   0.101   0.049   0.761885   1.151178   -5.879   9.533    2.581   1.926558    2.280056   
  6.131   0.02     0.098   0.077   0.382656   0.871073   -4.409   5.594    2.918   2.218776    3.135512   
  6.131   -0.005   0.11    0.083   0.89185    1.341984   -0.633   4.013    2.199   3.063505    -2.981111  
  6.131   -0.042   0.159   0.085   0.744885   0.816225   -3.581   5.12     1.248   1.233153    1.019339   
  6.131   0.017    0.079   0.06    0.530455   1.12812    -2.404   6.955    4.601   2.04725     2.050834   
  6.131   0.003    0.124   0.068   0.395988   0.806063   -0.724   2.068    0.656   0.473977    2.317592   
  6.131   -0.043   0.159   0.102   1.037164   1.131135   -4.796   6.571    1.953   1.676269    1.363483   
  6.131   -0.001   0.059   0.049   0.918889   1.361205   -4.376   5.513    1.299   1.669792    1.334516   
  6.131   -0.011   0.1     0.077   0.873676   1.205798   -7.016   11.904   4.87    1.963638    1.693906   
  6.131   -0.042   0.123   0.061   0.830715   0.706747   -4.407   10.388   6.948   2.078147    2.100815   
  6.131   -0.003   0.09    0.05    0.543883   1.041683   -5.686   9.412    4.327   2.080956    1.941212   
  6.131   0.022    0.056   0.047   0.345342   1.237851   -8.4     11.612   3.637   1.659854    1.660108   
  6.131   -0.013   0.102   0.061   0.789847   1.110102   -4.507   6.268    0.596   2.153241    -2.718416  
  6.131   -0.008   0.101   0.064   0.712792   0.963932   -5.215   7.289    1.855   1.68543     1.664548   
  6.131   -0.014   0.134   0.075   0.602713   0.776979   1.464    7.344    4.206   -2.937777   -2.962266  
  6.131   0.009    0.127   0.086   0.441813   0.945562   -3.428   4.763    2.328   1.256023    0.827734   
  6.131   0.022    0.113   0.07    0.025493   0.37958    -6.38    8.353    1.42    1.573422    1.527493   
  6.131   -0.041   0.121   0.057   0.952158   1.081109   0.96     5.012    3.261   -2.737715   -2.926304  
  6.131   0.0      0.086   0.049   0.748907   1.163998   -4.635   6.053    1.696   1.867048    2.301572   
  6.131   0.012    0.112   0.076   0.40166    0.976644   -5.886   7.36     1.386   1.220515    0.554244   
  6.131   -0.022   0.112   0.065   1.000947   1.270831   -3.335   4.806    1.457   1.881796    1.859773   
  6.131   -0.017   0.102   0.065   1.038346   1.338505   -3.924   8.24     4.517   2.350739    2.45273    
  6.131   0.011    0.086   0.045   0.28313    0.830088   -3.431   5.494    2.525   2.472223    3.103177   
  6.131   0.01     0.042   0.022   0.4093     0.908675   -4.029   8.071    2.546   2.309655    2.625895   
  6.131   -0.021   0.108   0.071   0.996921   1.213816   -3.795   4.679    1.681   1.37733     0.544496   
  6.131   -0.035   0.096   0.044   1.074347   0.993214   -5.626   8.71     2.388   1.914988    1.983485   
  6.131   0.027    0.101   0.053   -0.042894  0.158163   -1.08    2.339    1.017   1.08981     1.434707   
  6.131   0.009    0.072   0.052   0.722153   1.035953   -5.272   8.285    2.041   1.81651     2.042685   
  6.131   -0.016   0.088   0.063   0.997377   1.492045   -3.203   3.86     2.786   2.140079    -2.675324  
  6.131   0.022    0.089   0.076   0.383683   0.809147   -7.097   12.008   4.821   1.98615     2.096092   
  6.131   0.006    0.095   0.078   0.584938   0.950387   -4.598   7.494    3.949   1.691916    1.525051   
  6.131   -0.019   0.115   0.06    0.830162   1.058365   -3.637   4.263    1.762   2.2368      2.940367   
  6.131   0.015    0.104   0.061   0.376268   0.992348   -2.735   5.452    3.393   2.062187    2.512524   
  6.131   0.005    0.082   0.071   0.859035   1.289101   -2.746   5.76     3.174   1.9389      1.745899   
  6.131   0.004    0.1     0.083   0.766883   1.198819   -3.671   5.53     2.22    1.201549    1.261968   
  6.131   0.012    0.09    0.054   0.365603   0.692645   -2.418   5.179    4.445   3.039185    -2.400106  
  6.131   -0.036   0.134   0.078   0.940432   1.012488   -3.08    4.212    0.981   1.541173    2.104995   
  6.131   -0.016   0.101   0.053   0.666941   0.969686   -6.141   10.102   3.73    1.557964    1.608446   
  6.131   0.035    0.074   0.071   0.38771    1.142989   -3.162   4.724    1.178   1.431194    1.164329   
  6.131   -0.026   0.139   0.07    0.811872   1.082762   -1.984   4.873    1.227   2.584059    2.403606   
  6.131   -0.014   0.129   0.089   0.689616   0.924062   -6.785   9.279    2.879   1.566661    1.439511   
  6.131   -0.009   0.147   0.099   0.701157   0.994928   -4.067   7.435    3.614   2.077451    2.056068   
  6.131   0.006    0.098   0.07    0.640206   1.281875   -7.487   9.062    1.584   1.59975     2.091994   
  6.131   -0.03    0.138   0.084   0.795392   0.994244   -5.437   9.635    5.993   1.424924    1.248396   
  6.131   -0.016   0.093   0.054   0.831976   1.367944   -5.691   9.843    4.582   1.902968    1.804159   
  6.131   -0.033   0.114   0.069   1.051257   1.487947   -4.818   7.745    1.87    1.768826    2.003326   
  6.131   -0.016   0.1     0.05    0.767025   1.105793   -3.108   3.706    0.472   2.097584    -2.417952  
  6.131   -0.033   0.145   0.098   0.894132   1.098733   -2.861   4.023    1.932   2.658488    -2.971165  
  6.131   -0.01    0.114   0.072   0.656765   1.132046   -2.72    4.534    2.907   1.734883    1.145584   
  6.131   -0.01    0.064   0.05    1.145592   1.606115   -0.018   2.542    1.98    -2.982515   -2.451844  
  6.131   -0.006   0.094   0.063   0.867134   1.219801   -7.48    11.577   4.516   1.873991    1.808168   
  6.131   -0.008   0.088   0.042   0.548804   0.871377   -5.988   9.443    4.044   1.6538      1.679962   
  6.131   -0.003   0.119   0.055   0.529342   0.823021   -7.934   11.19    4.388   1.492341    1.64082    
  6.131   0.006    0.08    0.056   0.666531   1.121766   -4.007   5.496    1.223   1.517853    1.986514   
  6.131   -0.019   0.079   0.047   0.940511   1.068364   -3.839   5.804    1.71    1.960915    2.26262    
  6.131   0.004    0.099   0.06    0.479701   0.826656   -5.048   7.116    2.626   2.07237     2.538699   
  6.131   -0.014   0.116   0.07    0.723889   0.922851   -4.195   5.163    0.868   1.571412    -0.314301  
  6.131   0.014    0.08    0.071   0.450858   1.05396    -4.446   7.126    4.217   1.673581    1.774491   
  6.131   -0.023   0.117   0.062   0.751413   1.058631   -5.413   8.313    2.376   1.931667    1.99358    
  6.131   -0.029   0.108   0.075   1.040383   1.267076   -3.711   7.797    3.883   2.189777    2.172108   
  6.131   0.011    0.112   0.068   0.388973   0.623297   -4.579   6.424    2.149   1.632589    1.027601   
  6.131   -0.003   0.107   0.084   0.91914    1.18071    -5.641   7.24     2.587   1.483941    1.100071   
  6.131   -0.01    0.104   0.052   0.589232   0.783241   -3.323   5.064    2.062   1.963179    1.800301   
  6.131   -0.02    0.094   0.051   1.075595   1.429368   0.05     4.339    2.427   -2.591696   -2.70904   
  6.131   0.004    0.078   0.071   0.614035   1.076795   -1.141   5.639    4.01    2.290661    2.233703   
  6.131   -0.016   0.113   0.081   1.205314   1.4902     -2.739   4.26     1.36    2.072705    1.868658   
  6.131   -0.013   0.123   0.092   0.83043    1.051657   -7.576   8.227    1.679   1.37332     1.002563   
  6.131   0.018    0.096   0.053   0.318314   0.722303   -2.827   5.462    2.166   1.646798    1.306857   
  6.131   -0.01    0.149   0.099   0.80246    1.276863   -0.508   2.722    2.266   -3.131241   -3.122722  
  6.131   -0.027   0.136   0.079   0.749127   1.021573   -6.015   9.338    3.894   1.211482    0.972681   
  6.131   -0.03    0.134   0.098   1.103489   1.512804   -6.538   10.936   4.968   1.855665    1.921038   
  6.131   0.023    0.079   0.041   -0.183222  -0.103929  -4.402   9.809    5.152   2.176155    2.144508   
  6.138   -0.003   0.078   0.061   0.865605   1.422873   0.198    4.549    4.497   -3.099604   2.997536   
  6.138   -0.007   0.077   0.052   1.156745   1.487378   0.83     2.459    2.343   -1.23395    -1.44072   
  6.138   -0.021   0.129   0.064   0.614074   0.67656    -4.588   8.762    3.705   2.044251    1.99436    
  6.138   0.027    0.11    0.07    0.118261   0.447061   -5.03    6.313    1.596   1.797351    2.228837   
  6.138   0.01     0.07    0.041   0.371668   1.042669   -3.48    6.705    3.369   2.378649    2.335935   
  6.138   -0.025   0.121   0.077   0.67299    0.821052   -1.21    4.122    3.514   2.574919    3.03558    
  6.138   0.013    0.105   0.062   0.435336   0.903738   -4.462   6.571    2.228   1.925694    2.272256   
  6.138   -0.029   0.115   0.067   0.995063   1.347534   -2.874   3.542    1.423   1.918455    2.202912   
  6.138   -0.003   0.107   0.055   0.673325   1.275064   -2.592   3.37     3.605   2.8014      -2.552478  
  6.138   0.008    0.095   0.07    0.55517    0.897886   -6.046   10.237   4.364   1.891359    1.896791   
  6.138   0.002    0.075   0.06    0.685304   1.23349    -4.733   4.814    0.958   1.177382    -0.057191  
  6.138   -0.009   0.077   0.043   1.059536   1.438779   -5.664   9.168    3.395   1.441866    1.356359   
  6.138   -0.032   0.115   0.062   0.93403    1.078454   -4.898   5.723    0.857   1.956582    3.134982   
  6.138   0.01     0.075   0.056   0.509497   1.127453   -6.358   9.211    4.276   1.838711    2.232585   
  6.138   -0.013   0.107   0.063   0.879347   1.145629   -5.271   6.282    0.909   1.674503    1.315831   
  6.138   -0.021   0.101   0.072   1.012619   1.094752   -7.537   13.21    6.451   1.766548    1.792093   
  6.138   -0.015   0.101   0.065   0.852742   1.351066   -6.603   9.628    3.259   1.347331    1.021589   
  6.138   -0.001   0.065   0.043   0.869367   1.362392   -7.013   11.728   5.095   1.719515    1.622044   
  6.138   -0.017   0.068   0.038   1.167559   1.633726   0.197    1.766    0.352   -2.821203   0.877336   
  6.138   0.03     0.107   0.082   0.425122   1.140175   -4.404   7.284    3.708   1.861882    1.822945   
  6.138   -0.018   0.113   0.064   0.787257   1.139405   -2.696   7.285    3.596   2.436414    2.605354   
  6.138   -0.038   0.101   0.055   1.261632   1.642683   -4.774   8.458    3.866   1.743015    1.937813   
  6.138   0.008    0.071   0.059   0.675399   1.166913   -1.512   5.501    2.698   2.859803    -2.833431  
  6.138   -0.019   0.103   0.073   0.869129   1.03451    -4.917   11.67    7.006   1.94247     1.956813   
  6.138   0.004    0.099   0.078   0.681869   1.115592   -5.145   7.718    2.222   2.047665    2.097284   
  6.138   -0.018   0.12    0.063   0.733018   0.874936   -3.604   6.442    4.042   1.733535    2.016121   
  6.138   -0.042   0.123   0.07    1.15084    1.370529   -7.809   12.991   4.924   2.011457    2.081123   
  6.138   0.019    0.071   0.054   0.414885   1.173477   -3.041   4.11     2.026   2.190673    2.368791   
  6.138   0.052    0.101   0.041   -0.44679   0.33687    -6.08    11.57    6.29    1.888519    2.00689    
  6.138   -0.028   0.138   0.086   0.852561   1.057464   -3.605   7.917    5.075   1.956279    1.932759   
  6.138   -0.01    0.077   0.067   1.062529   1.293642   -2.719   5.64     2.323   2.291591    1.744565   
  6.138   0.006    0.102   0.065   0.572183   1.117849   -3.921   8.846    4.317   2.242137    2.644248   
  6.138   -0.002   0.092   0.058   0.968495   1.38005    -5.777   8.553    2.309   1.469184    1.509628   
  6.138   0.015    0.069   0.037   0.162118   0.289541   -5.313   8.336    4.701   1.882846    1.692222   
  6.138   0.021    0.084   0.042   0.212453   0.823321   -6.347   11.389   5.558   1.802098    1.932697   
  6.138   -0.014   0.088   0.03    0.596621   0.940966   -5.203   6.822    2.709   1.887453    1.877886   
  6.138   0.017    0.078   0.061   0.614152   1.258766   -4.508   7.149    3.991   1.584083    1.285749   
  6.138   0.004    0.069   0.062   0.927521   1.472332   -4.575   5.555    2.492   1.99413     3.031128   
  6.138   -0.031   0.152   0.092   0.83194    1.100949   -3.08    3.233    1.275   2.033683    2.791988   
  6.138   0.007    0.055   0.036   0.717404   1.461222   -2.349   6.396    3.127   2.640523    3.025347   
  6.138   -0.022   0.116   0.053   0.712364   1.090768   -7.634   11.404   4.203   1.898477    1.961046   
  6.138   -0.004   0.094   0.07    0.648228   0.885029   -6.141   10.051   4.079   1.922659    2.096813   
  6.138   -0.041   0.133   0.086   1.016829   1.141727   -3.988   6.649    3.923   1.863194    1.986588   
  6.138   0.003    0.107   0.077   0.499021   0.81901    -1.038   2.739    1.873   2.59755     2.577562   
  6.138   -0.02    0.079   0.054   1.231798   1.402294   -0.475   4.246    3.535   2.726337    2.658288   
  6.138   0.005    0.085   0.039   0.414427   0.749824   -6.728   9.576    2.18    2.023856    2.239888   
  6.138   -0.032   0.15    0.094   0.930695   1.127348   -2.434   2.324    2.498   2.838123    -1.732698  
  6.138   -0.026   0.101   0.065   1.065093   1.524835   -4.097   7.434    4.836   2.170386    2.324568   
  6.138   0.013    0.085   0.059   0.519557   1.082415   -6.33    11.129   5.295   1.565742    1.324306   
  6.138   0.009    0.054   0.015   0.303923   0.523675   -3.297   7.435    5.305   2.261923    2.316487   
  6.138   -0.018   0.078   0.054   1.063024   1.680588   -6.947   10.791   4.24    2.251076    3.033018   
  6.138   -0.022   0.13    0.08    0.724207   0.940944   -6.938   10.635   3.498   1.447853    1.17406    
  6.138   -0.024   0.13    0.092   0.817051   0.897614   -8.975   13.081   4.927   1.515332    1.226854   
  6.138   -0.011   0.108   0.058   0.627171   1.079962   -6.573   11.582   4.42    2.212216    2.534257   
  6.138   0.006    0.114   0.075   0.287312   0.578286   -2.566   6.67     4.259   1.405293    1.21549    
  6.138   -0.028   0.086   0.058   1.227755   1.148157   -1.73    4.937    3.244   2.986238    -2.688143  
  6.138   -0.02    0.104   0.07    0.88939    1.170772   -4.31    6.155    2.112   1.980234    1.701471   
  6.138   -0.036   0.105   0.054   1.046011   1.395297   -5.869   10.064   4.833   1.674923    1.556041   
  6.138   0.004    0.097   0.073   0.769471   1.191376   -0.581   4.096    2.823   2.461833    2.383671   
  6.138   -0.004   0.158   0.124   0.629875   0.890421   -5.139   6.746    1.727   1.538078    1.830303   
  6.138   -0.04    0.152   0.093   1.006831   1.101319   -5.918   7.619    1.715   2.027404    2.736013   
  6.138   -0.017   0.106   0.077   1.016912   1.362133   -2.517   3.586    1.063   1.948779    2.147154   
  6.138   -0.017   0.13    0.078   0.661819   1.132359   -4.122   5.956    1.998   1.591272    1.417943   
  6.138   -0.003   0.039   0.022   0.832608   1.532514   -6.316   11.513   5.701   1.841051    1.817427   
  6.138   -0.013   0.107   0.086   0.968206   1.302457   -4.339   9.059    3.329   2.522931    3.104749   
  6.138   -0.016   0.075   0.052   1.101564   1.387774   -4.445   6.632    3.365   2.020728    1.911965   
  6.138   -0.015   0.098   0.081   0.857998   1.048809   -1.639   3.621    2.422   2.263739    1.816358   
  6.138   -0.033   0.129   0.078   0.649518   0.730466   -5.561   7.791    2.978   1.853976    1.794532   
  6.138   -0.023   0.143   0.093   0.674899   0.881526   -3.037   3.504    0.657   1.778398    2.068725   
  6.138   -0.023   0.121   0.069   0.790131   0.921464   -6.922   11.43    5.931   1.688242    1.869176   
  6.138   -0.018   0.126   0.076   0.848882   1.158681   -4.102   7.672    4.271   2.688185    -2.918101  
  6.138   -0.036   0.143   0.085   0.976352   1.155467   -2.017   4.427    1.452   2.178819    2.69606    
  6.138   0.019    0.098   0.054   0.282921   0.905756   -6.057   8.491    3.447   2.011106    2.335862   
  6.138   -0.023   0.145   0.104   0.894636   1.170079   -6.025   9.11     3.254   1.913465    1.93182    
  6.138   -0.004   0.125   0.082   0.737071   1.252475   -2.9     6.608    3.29    2.688493    3.116074   
  6.138   -0.034   0.121   0.078   1.104808   1.314849   -10.435  13.119   3.246   1.587303    1.645957   
  6.138   0.003    0.08    0.042   0.619558   0.72904    -2.307   5.91     4.133   1.373466    1.1621     
  6.138   -0.001   0.114   0.061   0.378491   0.582393   -4.03    5.641    1.19    2.401389    -2.72977   
  6.138   0.006    0.103   0.069   0.412237   0.757405   -5.085   7.206    1.545   2.054712    2.840581   
  6.138   -0.032   0.142   0.09    0.994095   1.245019   -4.974   9.698    5.243   2.478173    3.028116   
  6.138   -0.009   0.085   0.047   0.866357   1.157543   -2.884   5.48     3.241   2.655641    3.081909   
  6.138   -0.013   0.09    0.062   0.964      1.581747   -4.928   10.794   4.076   2.285393    2.383826   
  6.138   -0.039   0.127   0.069   0.915562   1.329178   -1.921   2.916    1.839   2.261306    -2.953066  
  6.138   -0.006   0.067   0.041   0.661733   0.99147    -2.964   5.99     2.149   2.42767     2.556637   
  6.138   -0.003   0.097   0.054   0.664184   0.9694     -8.601   11.761   4.319   1.78507     1.952637   
  6.138   0.004    0.096   0.065   0.428025   0.900274   -7.277   10.218   3.368   1.310043    1.052624   
  6.138   -0.024   0.149   0.093   0.629736   0.881891   -5.39    11.311   6.118   1.898599    1.787156   
  6.138   -0.043   0.135   0.082   0.915118   0.994467   -6.649   8.408    2.787   1.776013    2.039741   
  6.138   -0.004   0.057   0.035   0.929329   1.323582   -4.918   5.47     0.981   1.459793    0.96987    
  6.138   -0.038   0.132   0.079   1.078696   1.279583   -4.543   7.449    3.399   1.981756    2.020672   
  6.138   -0.033   0.151   0.09    0.949004   1.265097   -5.945   10.319   3.612   2.118366    2.366872   
  6.138   -0.021   0.122   0.092   0.824908   1.056813   -3.258   4.309    2.255   2.062989    2.584179   
  6.138   -0.002   0.11    0.075   0.643108   0.856457   -8.935   14.518   6.506   1.967257    2.17554    
  6.138   -0.014   0.131   0.077   0.7298     0.998442   -3.739   8.492    5.62    1.778003    1.822216   
  6.138   0.026    0.034   0.034   0.455694   1.240315   -5.235   5.69     0.804   1.902884    2.985219   
  6.138   -0.025   0.103   0.062   0.95439    1.087913   -4.665   7.573    3.817   2.148473    2.207308   
  6.138   -0.016   0.086   0.041   0.871622   0.875078   -2.096   3.683    1.447   1.602272    0.643325   
  6.138   -0.044   0.134   0.086   1.189029   1.391898   -5.373   9.651    3.669   2.176108    2.155866   
  6.138   0.015    0.101   0.07    0.443799   0.947788   -4.489   6.552    1.987   1.757195    1.52413    
  6.138   -0.033   0.105   0.065   0.987997   1.260023   -8.051   10.908   3.028   1.540801    1.176772   
  6.145   -0.009   0.082   0.048   0.740247   1.310984   -3.483   3.856    1.819   2.559695    -2.137516  
  6.145   0.001    0.103   0.075   0.742371   0.99064    -6.438   11.387   5.793   1.918738    2.145718   
  6.145   -0.075   0.163   0.095   1.232319   1.311949   -7.107   10.565   3.428   1.68517     1.781599   
  6.145   -0.009   0.107   0.058   0.58872    0.842276   -4.438   5.768    2.338   2.072913    2.368388   
  6.145   0.019    0.114   0.053   0.042702   0.434238   -3.909   10.737   5.978   2.531912    2.448772   
  6.145   -0.022   0.093   0.059   1.458472   1.590905   -3.986   5.69     1.862   2.124161    2.41925    
  6.145   -0.002   0.12    0.073   0.499988   0.764908   -5.529   7.919    1.6     2.008321    2.592152   
  6.145   -0.036   0.11    0.054   0.900686   0.91356    -5.586   7.178    1.131   1.902657    1.475906   
  6.145   -0.049   0.143   0.065   0.860485   1.039058   -1.52    3.389    2.265   2.301229    2.541489   
  6.145   -0.024   0.126   0.063   0.814395   1.061436   -0.529   4.504    2.599   2.899989    2.553583   
  6.145   -0.023   0.097   0.055   0.805075   1.084905   -3.058   7.56     2.704   2.428035    2.423899   
  6.145   -0.025   0.106   0.08    0.931557   1.044131   -3.357   4.915    2.222   1.685371    1.63872    
  6.145   0.038    0.089   0.031   -0.218681  0.432303   -2.077   4.138    1.857   2.570169    2.861259   
  6.145   0.001    0.091   0.055   0.559381   0.917537   -5.94    8.497    2.725   1.358511    1.073054   
  6.145   -0.023   0.087   0.06    1.120775   1.38146    -4.613   3.339    2.803   2.269009    -2.354997  
  6.145   -0.001   0.099   0.079   0.598055   1.15484    -3.531   4.168    1.608   1.886563    1.985686   
  6.145   -0.031   0.12    0.057   0.703086   0.888944   -3.879   6.312    1.142   2.064832    1.767546   
  6.145   -0.005   0.097   0.041   0.379977   0.732774   -7.087   10.21    3.394   1.759307    2.071322   
  6.145   -0.024   0.126   0.077   0.850879   0.888595   -4.074   7.177    1.765   2.287217    2.72159    
  6.145   -0.009   0.101   0.062   0.717622   1.054575   -6.188   10.132   3.641   2.080588    2.289471   
  6.145   -0.028   0.13    0.057   0.735093   0.978058   -3.864   7.788    4.359   2.290134    2.518996   
  6.145   -0.04    0.13    0.083   1.012306   1.352398   -6.989   12.19    5.802   1.725815    1.81673    
  6.145   -0.022   0.111   0.069   0.83274    1.107853   -6.075   9.362    4.716   1.214189    0.70465    
  6.145   -0.019   0.116   0.065   0.8232     1.153912   -10.339  14.43    4.596   1.850161    2.356251   
  6.145   -0.04    0.146   0.081   0.973591   1.16693    -4.493   7.079    3.738   1.712928    1.285288   
  6.145   0.012    0.107   0.059   0.362232   0.735836   -5.842   9.729    3.261   1.986543    2.319473   
  6.145   -0.051   0.123   0.049   0.994869   0.986019   -2.848   4.616    0.805   2.097719    0.805941   
  6.145   0.016    0.077   0.062   0.469946   1.152144   -8.418   11.733   2.852   1.826928    1.712593   
  6.145   -0.008   0.102   0.066   0.762988   1.13832    -5.346   9.671    4.287   2.02094     1.836602   
  6.145   -0.008   0.121   0.084   0.804052   1.006789   -6.957   10.251   2.766   1.719418    1.751655   
  6.145   0.022    0.084   0.043   0.317511   0.986366   -5.628   8.639    3.41    1.620981    1.782687   
  6.145   -0.006   0.09    0.043   0.61642    1.041479   -4.098   6.845    2.676   2.394632    -2.597932  
  6.145   -0.037   0.144   0.094   0.978924   1.200593   -5.603   8.478    3.58    1.995868    2.371778   
  6.145   0.021    0.145   0.09    0.208444   0.608257   -0.708   3.768    3.63    -2.29598    -1.756052  
  6.145   0.001    0.054   0.047   1.097395   1.595454   -7.736   11.075   4.588   1.841476    2.134495   
  6.145   -0.013   0.111   0.062   0.523628   0.607804   -3.08    5.15     3.436   1.591897    1.529917   
  6.145   0.001    0.101   0.066   0.886384   1.357051   -3.384   5.638    2.392   1.385949    1.322253   
  6.145   -0.047   0.135   0.067   0.946637   0.902623   -3.828   8.996    4.996   2.629443    -3.131437  
  6.145   0.003    0.108   0.067   0.445679   0.712006   -1.938   5.987    3.068   2.750895    3.138357   
  6.145   -0.048   0.15    0.085   0.959715   1.066994   -4.726   7.494    2.976   1.672085    1.71241    
  6.145   -0.018   0.121   0.067   0.857796   1.232063   -4.987   7.432    2.768   1.449273    1.571659   
  6.145   -0.008   0.128   0.081   0.714663   1.091545   -11.647  15.527   4.333   1.658754    1.318135   
  6.145   -0.009   0.109   0.059   0.597823   1.009491   -3.938   10.722   5.572   2.521355    2.816592   
  6.145   0.013    0.08    0.083   0.771236   1.473563   -6.446   11.86    5.357   1.908766    1.891734   
  6.145   -0.026   0.102   0.07    0.984626   1.295027   -5.186   5.913    1.938   1.767664    2.652207   
  6.145   0.028    0.103   0.044   -0.169279  0.11078    -4.47    7.941    4.536   2.206568    2.604672   
  6.145   -0.014   0.106   0.068   0.804702   1.184469   -7.533   11.758   4.806   1.64021     1.545733   
  6.145   -0.002   0.073   0.048   1.017661   1.331827   -1.755   4.265    2.54    2.084823    2.084519   
  6.145   -0.001   0.075   0.04    0.629769   0.967367   -3.705   4.647    2.353   2.256631    2.767433   
  6.145   -0.003   0.088   0.065   0.709231   1.503198   -1.708   2.355    0.016   1.279899    -0.351909  
  6.145   -0.006   0.125   0.075   0.46178    0.924323   0.36     4.525    4.287   -2.807896   -2.909193  
  6.145   -0.02    0.104   0.056   0.713054   0.7902     -2.222   7.391    4.885   2.606614    2.52503    
  6.145   0.026    0.133   0.08    0.127428   0.682732   -1.67    6.505    4.552   2.424986    2.460445   
  6.145   -0.057   0.115   0.038   1.067556   0.92393    -2.957   4.769    3.76    1.70293     1.939139   
  6.145   -0.05    0.13    0.067   1.032999   1.197131   -7.39    9.933    2.376   2.057681    2.52334    
  6.145   0.015    0.1     0.057   0.313347   0.740108   -2.262   7.939    3.901   2.624489    2.624438   
  6.145   -0.021   0.082   0.05    0.939362   1.361259   -2.331   6.55     4.198   2.578761    2.807552   
  6.145   -0.007   0.099   0.062   0.789757   0.962624   -2.294   4.278    2.657   2.522163    2.991849   
  6.145   -0.014   0.116   0.074   0.731444   0.912096   -6.931   8.456    1.744   1.806524    2.425388   
  6.145   -0.016   0.098   0.065   0.786621   1.038176   -0.945   5.215    3.657   2.725103    2.238689   
  6.145   -0.019   0.098   0.066   0.838767   0.981794   -6.204   8.119    2.043   2.241321    2.8247     
  6.145   -0.04    0.175   0.101   0.713176   0.737508   -4.2     7.304    2.834   1.761986    1.458743   
  6.145   0.003    0.081   0.056   0.738281   1.187862   -6.076   9.554    4.243   1.491994    1.456565   
  6.145   0.011    0.113   0.074   0.410791   0.791131   -5.631   9.034    3.733   2.318825    2.878456   
  6.145   -0.017   0.067   0.026   0.775892   1.059046   -0.426   2.774    1.333   2.677508    2.902412   
  6.145   -0.038   0.134   0.076   0.884068   1.073689   -5.958   5.833    1.462   1.812738    -2.312845  
  6.145   0.006    0.081   0.045   0.57336    1.115125   -1.272   6.589    3.827   2.772567    2.471537   
  6.145   -0.041   0.148   0.092   1.077844   1.071018   -1.324   2.858    2.662   3.03169     -2.576077  
  6.145   -0.007   0.098   0.062   0.793232   1.0485     -6.616   12.075   6.168   2.008789    2.110697   
  6.145   -0.0     0.096   0.061   0.717844   1.045862   -4.114   7.015    3.679   1.767015    1.742936   
  6.145   -0.006   0.074   0.053   0.698497   1.16116    -2.597   2.588    1.132   0.996638    -0.515241  
  6.145   0.043    0.069   0.066   0.208679   1.041683   -4.431   7.914    3.836   2.0352      2.175364   
  6.145   -0.018   0.133   0.07    0.477119   0.548431   -2.403   3.211    1.135   1.948608    0.743514   
  6.145   0.015    0.104   0.056   0.314471   0.794916   -6.78    11.222   4.66    1.586014    1.52683    
  6.145   -0.044   0.159   0.103   1.147125   1.263651   -1.274   7.569    2.979   2.905406    2.972093   
  6.145   -0.04    0.122   0.071   1.043518   1.168373   -6.473   9.753    4.08    1.3641      1.54999    
  6.145   -0.015   0.11    0.054   0.631896   1.135811   -3.683   5.121    1.829   1.583416    1.787405   
  6.145   -0.027   0.145   0.116   0.858842   1.169543   -5.19    8.06     2.793   1.568743    1.58133    
  6.145   -0.018   0.106   0.055   0.775447   0.978095   -5.294   8.335    3.444   1.479674    1.621021   
  6.145   -0.027   0.117   0.065   0.861921   1.235155   -2.187   6.003    2.774   2.537103    2.695206   
  6.145   -0.074   0.19    0.103   0.964846   1.113047   -6.128   9.994    4.558   1.958427    1.98784    
  6.145   -0.01    0.079   0.032   0.520819   0.748572   -4.685   8.728    4.982   1.612891    1.680481   
  6.145   -0.029   0.132   0.082   0.925364   1.080385   -4.044   7.235    3.723   1.96969     1.996469   
  6.145   -0.002   0.078   0.059   0.949104   1.342467   -2.833   4.067    1.764   2.062832    2.575514   
  6.145   -0.003   0.075   0.043   0.382624   0.582644   -2.172   5.773    3.659   2.30291     2.258263   
  6.145   -0.02    0.139   0.077   0.595265   0.920625   -2.215   3.608    1.894   1.790326    1.617062   
  6.145   -0.027   0.148   0.071   0.61244    0.954024   -0.799   1.377    2.003   0.398398    -0.77199   
  6.145   -0.01    0.134   0.08    0.694053   1.142105   -0.438   6.408    5.462   2.758333    2.432864   
  6.145   -0.034   0.165   0.106   0.985824   1.232466   -1.755   2.175    2.138   2.901378    -2.180991  
  6.145   -0.04    0.129   0.069   1.182515   1.258904   -4.701   8.295    4.198   2.035377    1.686349   
  6.145   -0.027   0.117   0.072   0.927792   1.167471   -1.196   3.239    1.737   2.845791    -2.574801  
  6.145   0.009    0.084   0.066   0.882494   1.268457   -5.029   8.63     4.353   1.929122    2.057633   
  6.145   -0.005   0.123   0.084   0.774441   1.205059   -5.242   5.92     1.041   1.815618    2.960744   
  6.145   -0.011   0.113   0.067   0.721261   1.129656   -4.841   6.918    2.606   2.207154    -2.975747  
  6.145   -0.01    0.093   0.054   0.678695   0.930934   -3.472   6.05     3.151   2.010277    2.079613   
  6.145   -0.017   0.112   0.089   1.043789   1.44205    -4.235   5.491    1.48    1.613845    1.188052   
  6.145   -0.02    0.142   0.093   0.806848   0.943959   -4.02    5.834    1.485   1.509239    1.339602   
  6.145   -0.033   0.12    0.059   0.913679   1.231597   -3.643   4.538    2.244   2.333053    -3.048822  
  6.145   0.017    0.06    0.035   0.353139   1.013224   -8.915   13.017   3.718   1.409271    1.167572   
  6.145   -0.017   0.112   0.064   0.65472    0.933294   -4.159   5.417    1.789   1.648635    1.806042   
  6.153   -0.012   0.076   0.053   1.109486   1.472629   -4.955   5.821    1.9     1.926638    2.814153   
  6.153   0.02     0.081   0.073   0.460633   0.772669   -4.002   6.836    4.013   2.132719    2.170138   
  6.153   -0.029   0.128   0.093   0.880375   1.041831   -3.58    6.475    3.297   2.303484    2.699929   
  6.153   -0.017   0.117   0.08    0.971313   1.029063   -3.942   6.628    2.105   2.388663    2.674449   
  6.153   -0.008   0.101   0.051   0.517078   0.607651   -3.639   6.115    3.042   2.205126    2.515979   
  6.153   -0.0     0.098   0.054   0.503638   0.813157   -7.076   9.809    3.389   1.549282    1.238533   
  6.153   -0.004   0.104   0.074   0.74269    1.066848   -4.825   7.855    3.926   0.945186    0.35288    
  6.153   0.001    0.094   0.062   0.511879   0.863056   -3.47    7.688    2.956   2.174075    2.22111    
  6.153   -0.028   0.106   0.043   0.604381   0.655453   -2.5     4.157    0.909   2.258915    2.991462   
  6.153   -0.008   0.084   0.04    0.693549   1.207793   -7.607   10.411   2.668   1.948394    2.190298   
  6.153   -0.005   0.119   0.055   0.465181   0.716317   -4.674   8.163    4.334   1.873469    1.906792   
  6.153   -0.032   0.113   0.078   0.929463   1.325881   -6.33    7.724    0.993   1.949708    2.745442   
  6.153   0.007    0.075   0.047   0.468629   0.875724   -5.845   6.096    0.903   1.679673    -2.130108  
  6.153   -0.018   0.141   0.085   0.627092   0.831358   0.559    3.747    2.194   -2.796235   -2.653217  
  6.153   0.006    0.091   0.05    0.412641   0.76155    -4.203   5.914    2.075   1.912272    2.478391   
  6.153   0.003    0.077   0.043   0.516397   0.876532   -3.819   4.524    0.534   1.928532    2.886817   
  6.153   0.021    0.083   0.046   0.156949   0.488855   -1.536   4.656    2.803   2.887629    -3.139347  
  6.153   -0.023   0.123   0.044   0.662507   0.934118   -5.512   9.858    4.767   2.265735    2.60631    
  6.153   -0.036   0.12    0.058   0.995515   1.160793   -8.053   11.44    3.971   2.17691     2.809273   
  6.153   -0.019   0.131   0.067   0.703693   0.903387   -5.138   8.517    3.084   2.346768    2.846846   
  6.153   -0.022   0.119   0.066   0.861843   1.17327    -6.849   10.755   5.417   2.190143    2.324928   
  6.153   -0.038   0.103   0.051   1.062088   1.336337   -3.257   5.17     1.817   1.967959    2.188591   
  6.153   0.008    0.069   0.028   0.318455   0.55396    -4.976   6.11     0.577   1.924776    1.938101   
  6.153   -0.017   0.084   0.047   0.919148   1.224122   -0.926   4.057    2.505   2.35619     1.883129   
  6.153   0.001    0.111   0.063   0.508302   1.010854   -4.174   8.03     4.155   1.64183     1.440258   
  6.153   -0.004   0.101   0.073   0.737323   1.066398   -2.471   5.539    3.739   1.642624    1.865724   
  6.153   -0.025   0.115   0.078   1.02582    1.31221    -7.113   11.901   5.246   1.533864    1.49222    
  6.153   -0.029   0.112   0.049   0.7697     0.905855   -5.718   8.52     3.271   1.885745    1.79936    
  6.153   -0.005   0.1     0.06    0.654798   0.789992   -4.019   8.477    4.575   1.774765    1.659865   
  6.153   0.006    0.112   0.058   0.455914   1.020186   -5.29    8.017    2.886   1.264544    0.950285   
  6.153   0.003    0.076   0.044   0.767646   1.311621   -6.189   10.943   5.083   1.924278    1.929746   
  6.153   0.009    0.071   0.051   0.648925   1.129142   -6.576   12.81    7.156   1.956647    1.957259   
  6.153   -0.01    0.093   0.065   0.793627   1.202452   -3.461   9.151    5.481   2.214472    2.336701   
  6.153   -0.061   0.158   0.094   1.197561   1.187134   -2.445   3.925    2.913   2.281796    2.852863   
  6.153   -0.052   0.154   0.073   1.049988   1.034377   -1.767   1.341    2.159   2.651976    -1.343796  
  6.153   -0.031   0.121   0.077   1.028402   1.334743   -4.318   5.542    1.909   2.273324    -2.776719  
  6.153   -0.005   0.107   0.06    0.674609   1.12745    -6.776   10.653   2.589   1.906598    2.047609   
  6.153   -0.0     0.122   0.072   0.603415   0.951231   -2.314   4.164    1.289   1.497807    1.954255   
  6.153   -0.008   0.067   0.049   0.825551   1.610104   0.463    3.415    2.624   -3.08702    3.008472   
  6.153   0.02     0.056   0.031   0.24935    0.870047   -8.711   14.385   7.14    1.622905    1.753714   
  6.153   -0.027   0.074   0.041   0.761911   0.467475   -7.759   13.252   5.449   2.180323    2.522124   
  6.153   -0.004   0.102   0.058   0.609365   0.808556   -2.327   2.685    1.13    2.320912    -2.45833   
  6.153   -0.04    0.154   0.102   0.961855   1.137048   -3.053   6.905    4.879   1.768269    1.629391   
  6.153   -0.029   0.096   0.058   1.013915   1.465664   -4.571   8.342    4.603   1.924981    2.169813   
  6.153   -0.027   0.147   0.099   0.729603   0.948176   -2.758   6.206    3.119   2.275251    2.700132   
  6.153   0.008    0.075   0.052   0.676433   1.034445   -3.519   4.117    1.513   2.158958    3.002422   
  6.153   0.009    0.092   0.057   0.431933   0.884384   -7.565   13.413   6.783   1.721521    1.648594   
  6.153   0.01     0.09    0.07    0.625429   1.196719   -6.58    9.935    2.288   1.724062    1.477531   
  6.153   -0.008   0.106   0.071   0.681264   0.947575   -5.561   9.304    4.158   1.787307    1.375859   
  6.153   -0.001   0.092   0.056   0.499704   0.720684   -4.568   7.969    3.472   1.72378     1.835505   
  6.153   -0.019   0.139   0.103   0.920647   1.283081   -3.171   6.892    3.291   2.536297    3.054074   
  6.153   0.015    0.072   0.05    0.523375   1.116852   -1.896   5.26     3.102   2.299187    1.963486   
  6.153   0.009    0.087   0.084   0.91641    1.439231   -0.785   0.663    1.43    -0.323676   -0.884032  
  6.153   0.004    0.094   0.057   0.547326   1.098665   -7.212   9.492    2.112   1.841353    2.157679   
  6.153   -0.018   0.144   0.097   0.826958   1.171219   -3.404   9.174    4.347   2.651047    2.910936   
  6.153   -0.02    0.114   0.071   0.808789   0.958593   -5.018   8.684    4.143   1.70553     1.840891   
  6.153   0.013    0.06    0.02    0.205533   0.835597   -1.362   7.778    5.025   2.815849    2.961671   
  6.153   0.017    0.114   0.077   0.438469   1.099761   -3.237   5.669    3.142   1.403974    1.47531    
  6.153   -0.018   0.128   0.073   0.821444   1.176746   -6.411   12.168   7.01    1.81466     2.028917   
  6.153   0.005    0.045   0.044   0.94132    1.660777   -6.493   9.583    2.042   2.215923    2.734208   
  6.153   0.025    0.035   0.04    0.738279   1.337649   -3.895   6.384    2.737   2.126654    1.969664   
  6.153   0.022    0.07    0.035   -0.051907  0.422079   -8.522   12.959   4.771   1.741628    1.643061   
  6.153   -0.005   0.12    0.089   0.70634    1.208733   -1.42    3.169    1.502   1.489168    1.689062   
  6.153   -0.009   0.113   0.075   0.578776   1.050221   -2.386   2.678    0.414   2.433813    -1.402925  
  6.153   -0.003   0.102   0.073   0.672203   1.020385   -5.115   6.815    2.365   1.617544    1.761092   
  6.153   0.0      0.093   0.072   0.738448   1.110096   -4.694   7.438    2.649   2.034052    1.96241    
  6.153   -0.022   0.102   0.063   0.914243   0.899324   -7.43    10.97    4.378   1.816756    2.005989   
  6.153   -0.001   0.093   0.067   0.568936   0.994194   -3.922   6.489    3.376   2.021811    2.338776   
  6.153   -0.034   0.133   0.062   0.78021    0.774409   -2.96    4.71     3.25    2.933523    -2.305754  
  6.153   0.0      0.101   0.063   0.574787   0.823482   -4.77    7.38     3.04    1.721318    1.442933   
  6.153   -0.035   0.083   0.035   1.088001   1.567434   0.345    7.319    4.272   -3.09135    3.005238   
  6.153   0.013    0.079   0.07    0.637087   1.373575   -5.793   8.632    4.052   1.410433    1.127285   
  6.153   -0.039   0.137   0.067   0.83881    0.932322   -6.349   7.582    1.939   1.607396    2.04954    
  6.153   -0.013   0.108   0.054   0.554394   0.756823   -1.648   3.832    1.961   1.620809    1.627672   
  6.153   -0.031   0.116   0.066   0.932689   1.293192   -5.756   8.774    2.853   1.643678    1.535665   
  6.153   0.005    0.081   0.047   0.550625   1.088864   -9.128   15.101   7.306   1.840272    1.744455   
  6.153   -0.007   0.085   0.043   0.46845    0.560292   -2.558   5.33     3.848   2.783931    -2.667051  
  6.153   0.001    0.12    0.089   0.707295   0.988443   -9.94    14.396   4.568   1.759065    1.934877   
  6.153   0.019    0.085   0.042   0.155786   0.728707   -2.633   6.674    3.998   2.135458    2.083991   
  6.153   -0.011   0.074   0.048   1.211094   1.60559    -2.01    2.338    0.293   1.330898    2.245104   
  6.153   0.016    0.095   0.074   0.37571    0.943434   -3.422   7.108    2.868   2.52333     2.672126   
  6.153   -0.014   0.08    0.045   0.734264   0.865132   -4.486   7.289    3.116   2.147065    2.485085   
  6.153   0.011    0.069   0.055   0.898274   1.175943   -3.495   8.53     6.333   1.73671     1.629379   
  6.153   0.015    0.06    0.046   0.526635   1.055982   -1.876   6.213    4.71    2.491624    2.175153   
  6.153   -0.022   0.096   0.062   0.996289   1.264537   -5.196   7.683    2.861   1.77076     1.462822   
  6.153   0.007    0.095   0.061   0.539065   1.087118   -3.839   7.86     4.194   1.965958    1.985935   
  6.153   0.017    0.092   0.054   0.425875   1.115289   -3.564   6.62     2.417   2.341587    2.575986   
  6.153   0.037    0.061   0.051   -0.081209  0.698737   -2.352   3.923    2.435   2.263444    2.636279   
  6.153   -0.008   0.069   0.029   0.716401   1.180219   -1.924   4.208    3.182   2.372798    2.689991   
  6.153   0.034    0.048   0.043   0.085313   0.801509   -3.859   8.581    3.1     2.412454    2.447239   
  6.153   -0.036   0.134   0.091   1.171635   1.351268   -3.196   5.703    2.458   2.450571    2.992777   
  6.153   0.004    0.061   0.048   0.844081   1.511129   -4.557   7.35     2.693   1.695886    1.229909   
  6.153   -0.018   0.1     0.076   0.889144   1.257149   -3.725   6.642    2.86    2.114149    2.875558   
  6.153   -0.019   0.126   0.083   0.707126   0.983134   -5.967   9.483    4.774   1.481103    1.313525   
  6.153   0.004    0.088   0.046   0.239729   0.484054   -1.144   4.876    2.986   2.684569    2.549297   
  6.153   -0.007   0.1     0.061   0.667906   1.023684   -1.139   0.651    0.976   2.892695    -1.804258  
  6.153   -0.036   0.136   0.075   0.875677   1.149645   -6.661   10.198   4.091   1.91031     2.168268   
  6.153   0.025    0.097   0.061   0.203972   0.810798   -4.188   5.251    1.935   1.821208    2.439777   
  6.153   0.01     0.054   0.033   0.281743   0.560808   -7.292   11.644   4.291   1.861692    2.083516   
  6.153   -0.039   0.12    0.059   1.226064   1.50502    -3.8     7.809    3.453   2.771844    -2.990545  
  6.16    -0.026   0.108   0.054   0.66577    0.526722   -2.612   3.181    0.923   1.942926    2.471391   
  6.16    -0.007   0.123   0.097   0.93223    1.155788   -5.794   9.952    4.283   1.473479    1.391368   
  6.16    -0.011   0.094   0.051   0.698203   1.099046   -8.662   12.455   3.794   1.773356    1.88715    
  6.16    -0.013   0.107   0.069   0.820273   1.270349   -5.283   8.054    2.536   1.700719    1.752443   
  6.16    -0.01    0.122   0.066   0.625386   0.900003   -5.103   8.351    3.698   2.110523    2.506991   
  6.16    -0.034   0.124   0.069   0.729696   0.821971   -2.65    4.129    0.761   2.022553    0.497673   
  6.16    -0.035   0.113   0.068   1.039019   1.253557   -2.659   6.581    3.612   0.975363    0.722681   
  6.16    -0.032   0.131   0.066   0.82755    0.971396   -5.409   8.797    3.717   1.869618    1.900107   
  6.16    -0.026   0.15    0.087   0.891304   1.167034   -8.495   12.929   4.792   1.63865     1.693302   
  6.16    -0.013   0.102   0.061   0.681767   0.894929   -7.252   10.574   3.962   1.448528    1.073039   
  6.16    -0.022   0.104   0.08    1.126839   1.335078   -5.715   6.824    1.402   1.385419    0.460016   
  6.16    -0.031   0.128   0.08    0.873713   1.054139   -1.5     2.026    0.684   1.503371    2.722336   
  6.16    -0.01    0.1     0.076   0.857685   1.189555   -6.744   9.722    2.646   2.055956    2.738144   
  6.16    -0.014   0.139   0.088   0.696938   0.977249   -3.718   6.93     4.525   1.525024    1.142395   
  6.16    -0.006   0.076   0.03    0.542755   1.21549    -3.751   4.064    0.771   1.794731    -0.44053   
  6.16    -0.041   0.132   0.058   1.013749   1.18721    -2.453   3.143    0.48    2.133475    1.033057   
  6.16    -0.001   0.125   0.086   0.621646   1.051502   -6.622   10.181   4.533   1.376513    1.046691   
  6.16    -0.033   0.132   0.094   1.061139   1.43486    -5.006   7.209    2.664   1.159474    1.006415   
  6.16    0.008    0.102   0.075   0.467561   1.08448    -0.299   1.61     1.768   -2.458174   -2.356059  
  6.16    -0.005   0.086   0.048   0.665583   0.961587   -2.721   5.728    3.768   1.737483    1.446577   
  6.16    -0.024   0.132   0.084   0.846909   1.087201   -1.256   5.06     2.188   2.741713    2.431201   
  6.16    0.001    0.095   0.059   0.587667   0.868404   -4.23    9.002    4.401   2.057254    1.777529   
  6.16    -0.012   0.097   0.048   0.708399   1.093465   -4.187   7.929    4.995   2.122174    2.212325   
  6.16    0.004    0.102   0.06    0.491467   0.868569   -2.852   6.133    3.775   1.282914    1.449431   
  6.16    -0.014   0.112   0.063   0.755985   1.036138   -6.479   8.354    2.644   2.048949    2.9113     
  6.16    -0.016   0.109   0.082   0.916474   1.005653   -5.269   9.757    4.703   1.852978    2.032064   
  6.16    -0.028   0.155   0.078   0.530825   0.588112   -1.414   2.974    2.081   1.518991    1.181208   
  6.16    -0.001   0.074   0.055   0.797862   1.32983    -4.936   7.236    2.925   2.0243      2.710948   
  6.16    -0.023   0.124   0.085   0.909585   1.228884   -1.494   3.602    3.545   1.914748    2.327452   
  6.16    0.031    0.102   0.062   0.10924    0.725976   -3.893   6.351    2.019   1.804009    2.145583   
  6.16    0.024    0.06    0.057   0.240215   0.844435   -4.898   7.496    3.002   1.847622    2.018997   
  6.16    0.028    0.103   0.061   0.146795   0.538008   -6.259   7.526    1.785   1.720543    2.540244   
  6.16    0.009    0.101   0.067   0.576559   0.794546   -4.641   8.32     3.879   1.820387    1.895501   
  6.16    0.028    0.075   0.034   0.122252   0.448515   -6.494   12.328   6.052   1.683057    1.374923   
  6.16    -0.014   0.08    0.051   0.879408   1.27033    -0.992   4.739    2.879   1.917749    1.875953   
  6.16    -0.019   0.126   0.068   0.655991   1.076379   -6.364   12.449   6.938   1.497298    1.449974   
  6.16    0.007    0.077   0.041   0.388929   0.954517   -4.444   8.292    3.499   1.17028     0.937258   
  6.16    -0.032   0.123   0.086   1.145438   1.271568   -2.598   6.341    4.725   1.278673    1.339088   
  6.16    -0.026   0.079   0.027   0.990779   1.182644   -0.809   2.862    1.717   1.175886    1.621826   
  6.16    -0.023   0.108   0.061   1.122832   1.207655   -5.159   11.521   8.26    1.875449    1.87229    
  6.16    -0.017   0.127   0.085   0.797245   1.061322   -4.72    7.971    3.467   1.580443    1.427346   
  6.16    0.015    0.074   0.054   0.596626   1.012611   -6.379   9.524    2.232   2.281648    2.919625   
  6.16    -0.02    0.12    0.072   0.91688    1.282556   -5.357   9.848    5.759   1.936998    2.083374   
  6.16    -0.002   0.105   0.065   0.446539   0.585301   -4.017   7.535    2.324   2.224183    2.238114   
  6.16    -0.008   0.097   0.072   0.787783   1.173244   -3.081   9.975    5.777   2.618487    2.625184   
  6.16    -0.018   0.099   0.055   0.78726    1.362976   -5.13    9.93     4.911   2.063562    2.064255   
  6.16    -0.014   0.138   0.082   0.736222   1.156654   -5.627   10.055   4.738   1.601639    1.587167   
  6.16    -0.027   0.121   0.079   0.908352   1.219979   -4.396   6.478    1.286   1.844509    2.943112   
  6.16    -0.037   0.107   0.053   1.030952   1.083655   3.226    6.192    2.359   -1.893868   -2.524326  
  6.16    -0.013   0.103   0.061   0.762559   1.159242   -6.241   10.268   4.089   1.903291    2.085712   
  6.16    -0.053   0.155   0.094   1.102071   1.229868   -3.195   6.873    3.794   2.227129    2.248337   
  6.16    -0.002   0.111   0.07    0.568418   0.789135   -4.278   9.542    6.144   2.046097    2.056328   
  6.16    -0.041   0.125   0.065   1.022977   1.204294   -5.674   9.142    4.015   2.061813    2.215958   
  6.16    -0.016   0.14    0.08    0.653629   0.902176   -6.423   10.756   6.157   1.684254    1.352453   
  6.16    -0.007   0.106   0.066   0.765878   0.926133   -3.508   6.276    4.857   1.156671    1.294523   
  6.16    -0.005   0.102   0.048   0.369404   0.520864   -4.293   4.977    0.819   1.648696    1.481356   
  6.16    -0.025   0.125   0.069   0.707757   0.967566   -3.875   5.102    2.451   1.723371    1.698778   
  6.16    0.024    0.1     0.053   0.14274    0.480843   -5.627   7.564    1.387   2.10354     2.009803   
  6.16    -0.026   0.111   0.063   0.857041   1.014996   -1.061   4.447    3.816   2.813531    2.831212   
  6.16    -0.012   0.091   0.052   0.494402   0.715285   -4.091   6.192    2.628   1.484127    1.506377   
  6.16    0.007    0.111   0.074   0.562088   0.911084   -4.411   5.938    2.453   1.960744    2.413493   
  6.16    0.026    0.072   0.052   0.240164   1.310696   -3.375   4.888    2.813   1.286712    0.930465   
  6.16    0.016    0.076   0.06    0.593324   1.070776   -2.516   3.823    1.811   1.395066    1.541884   
  6.16    -0.012   0.076   0.036   0.624141   1.018689   -4.449   9.622    6.629   1.916803    1.909837   
  6.16    -0.027   0.123   0.092   0.990842   1.130287   -1.434   3.718    1.644   1.147177    0.829804   
  6.16    -0.025   0.127   0.074   1.094855   1.47498    -2.837   3.25     3.342   2.854126    -2.127645  
  6.16    -0.024   0.124   0.086   0.831791   1.14247    -6.16    11.937   5.937   1.584596    1.734919   
  6.16    -0.019   0.12    0.082   0.892751   1.11322    -6.861   8.955    0.751   1.596838    0.776503   
  6.16    0.007    0.104   0.082   0.63673    1.1686     -3.683   4.748    1.102   1.707428    0.306832   
  6.16    -0.007   0.09    0.049   0.632456   0.939884   -6.24    10.159   4.701   1.843057    1.798508   
  6.16    0.006    0.073   0.066   1.024938   1.429718   -4.805   7.642    3.393   1.850225    1.999036   
  6.16    -0.055   0.118   0.061   1.213843   1.48338    -3.396   3.512    0.857   1.835076    -1.747562  
  6.16    -0.027   0.131   0.098   0.830207   1.081941   -3.805   7.937    4.647   1.500444    1.355331   
  6.16    -0.01    0.12    0.06    0.564918   0.903961   -0.03    0.549    1.819   0.065869    -0.04159   
  6.16    -0.007   0.104   0.064   0.719116   1.180074   -2.301   6.458    4.365   2.337873    2.131736   
  6.16    0.005    0.079   0.061   0.665208   1.07171    -7.526   11.56    4.072   1.437613    1.418195   
  6.16    -0.007   0.066   0.045   0.931647   1.238752   -5.503   8.19     3.419   1.465426    1.108646   
  6.16    -0.032   0.15    0.074   0.748944   0.909386   -4.382   8.639    4.93    1.494763    1.665472   
  6.16    -0.019   0.085   0.058   1.146569   1.423686   -3.549   4.815    0.892   1.21143     0.119904   
  6.16    -0.008   0.13    0.09    0.687215   1.051134   -9.448   16.003   6.688   1.773177    1.781911   
  6.16    -0.005   0.109   0.068   0.889287   1.383609   -1.74    5.738    4.134   2.280712    2.31391    
  6.16    -0.03    0.123   0.087   1.103703   1.470509   -5.891   10.65    6.369   1.299274    1.203862   
  6.16    -0.019   0.07    0.037   1.077449   1.506749   -1.134   6.05     4.382   2.625328    2.762267   
  6.16    -0.025   0.151   0.1     0.832888   1.18311    -5.847   9.075    2.989   1.404867    1.076362   
  6.16    -0.016   0.129   0.088   0.837596   1.085827   -2.379   5.908    2.394   2.346428    2.290642   
  6.16    -0.057   0.18    0.109   0.90674    1.176107   -2.359   2.183    0.108   2.069025    -1.147789  
  6.16    -0.022   0.131   0.096   0.898931   1.240663   -5.858   10.793   6.796   1.558375    1.641594   
  6.16    -0.004   0.095   0.072   0.752977   1.118664   -5.733   9.143    5.43    1.874949    2.033799   
  6.16    -0.023   0.12    0.079   0.845464   1.074254   -5.487   10.277   5.365   1.867956    1.882437   
  6.16    0.003    0.096   0.074   0.751949   1.349776   -5.363   6.291    0.676   1.797416    1.017976   
  6.16    0.016    0.08    0.049   0.330117   0.817795   -2.29    5.047    2.978   1.038126    1.034499   
  6.16    -0.017   0.131   0.077   0.943451   1.352965   -5.653   10.442   5.216   1.883156    1.99162    
  6.16    -0.019   0.107   0.064   0.793711   1.01335    -4.422   6.282    3.172   1.957109    2.313707   
  6.16    -0.006   0.087   0.049   0.532566   0.579024   -5.165   7.201    2.147   1.806871    1.619014   
  6.16    0.002    0.079   0.055   0.682196   1.173358   -0.732   2.755    1.612   -3.132267   -2.669387  
  6.16    0.019    0.09    0.082   0.523191   1.208118   -2.545   4.676    2.671   2.139158    2.194239   
  6.16    -0.018   0.101   0.07    1.020544   1.234671   -3.859   6.967    4.882   1.8249      1.858988   
  6.16    0.014    0.081   0.038   0.108198   0.465991   -10.178  15.818   6.774   1.727103    1.81567    
  6.16    -0.026   0.109   0.049   0.714933   0.741212   -6.311   11.279   3.406   1.999608    2.402554   
  6.16    -0.001   0.091   0.063   0.644175   1.11378    -3.257   6.986    3.07    2.41422     2.52661    
  6.167   -0.005   0.14    0.074   0.489681   0.911686   -3.192   7.084    3.718   2.663524    3.039389   
  6.167   -0.014   0.09    0.075   0.86689    1.072515   -3.863   7.461    4.32    1.71753     1.755093   
  6.167   0.026    0.093   0.051   -0.054501  0.222898   -4.826   5.339    0.811   1.704656    2.728593   
  6.167   -0.014   0.093   0.057   0.903495   1.225577   -6.348   9.773    4.961   1.587132    1.599339   
  6.167   -0.004   0.107   0.062   0.533226   0.843977   -4.584   7.847    3.082   2.076768    2.320932   
  6.167   0.005    0.078   0.081   1.022145   1.389729   -2.741   7.099    3.381   2.452379    2.612242   
  6.167   -0.022   0.124   0.078   0.837865   1.091893   -1.79    4.832    4.353   1.746116    1.383631   
  6.167   -0.011   0.106   0.067   0.746089   1.003388   1.237    2.121    0.697   -2.294001   -2.606967  
  6.167   0.011    0.081   0.079   0.70348    1.387907   -0.531   2.215    1.614   3.05314     -3.036397  
  6.167   -0.024   0.109   0.071   0.731938   0.909504   -5.163   8.365    3.129   1.862272    1.895238   
  6.167   -0.03    0.13    0.089   0.892534   1.292337   -4.265   6.387    3.479   1.716481    1.361997   
  6.167   -0.012   0.094   0.072   0.995262   1.257588   -5.288   5.973    0.362   1.580785    1.653189   
  6.167   -0.028   0.125   0.068   0.708416   0.936436   -4.371   7.146    4.403   1.771607    1.527792   
  6.167   -0.018   0.091   0.063   1.006375   1.368571   -9.488   15.26    5.974   1.390399    1.309676   
  6.167   -0.033   0.144   0.085   0.88116    1.23691    -2.24    4.657    2.401   1.246019    1.206499   
  6.167   0.024    0.1     0.054   0.132843   0.589149   -2.795   5.841    3.299   1.028203    0.716139   
  6.167   0.038    0.098   0.066   0.066898   0.857436   -3.929   5.011    1.777   1.406777    1.069659   
  6.167   0.015    0.098   0.057   0.299208   0.842965   -8.848   12.85    4.584   1.621391    1.758766   
  6.167   0.002    0.06    0.032   0.570558   1.108344   -2.593   4.097    2.252   1.394846    0.949138   
  6.167   -0.003   0.11    0.08    0.778768   1.305319   -4.479   5.241    2.526   1.291906    0.71502    
  6.167   0.033    0.102   0.069   -0.004985  0.542131   -4.484   6.627    2.584   2.119044    1.908949   
  6.167   -0.027   0.114   0.073   0.835076   0.893973   -2.138   5.894    3.019   2.775198    2.901278   
  6.167   -0.023   0.081   0.059   1.350878   1.4902     -4.07    9.808    4.59    2.43939     2.612108   
  6.167   0.001    0.112   0.073   0.472042   0.892769   -6.224   7.684    1.617   1.805477    1.866391   
  6.167   0.013    0.057   0.018   -0.079865  0.339309   -1.377   4.627    4.439   1.923161    1.50681    
  6.167   -0.002   0.107   0.07    0.632458   0.770809   -2.603   6.891    6.314   1.966216    2.228198   
  6.167   -0.014   0.083   0.056   1.057713   1.514309   -5.736   8.069    2.79    1.936954    2.411544   
  6.167   -0.006   0.093   0.065   0.803334   1.109087   -1.826   4.251    3.457   1.633559    1.917675   
  6.167   -0.016   0.11    0.072   0.66722    1.003462   -9.307   12.809   3.59    1.944178    2.487715   
  6.167   0.001    0.082   0.05    0.742524   1.1502     -5.232   9.338    5.896   1.797594    1.891281   
  6.167   -0.015   0.126   0.093   0.799176   1.172458   -2.874   4.396    1.111   2.087562    1.440865   
  6.167   -0.004   0.078   0.059   0.98893    1.45144    -3.391   7.391    4.369   2.281104    2.396274   
  6.167   -0.035   0.116   0.077   1.115886   1.338917   -2.86    4.583    2.133   2.267446    2.91474    
  6.167   -0.005   0.13    0.091   0.711919   0.991953   -2.65    4.395    0.835   2.011712    1.202884   
  6.167   -0.001   0.112   0.078   0.767478   0.98571    -0.908   4.716    3.927   2.18466     2.081475   
  6.167   -0.044   0.139   0.094   1.037448   1.483296   -7.774   11.15    3.69    1.647729    1.718665   
  6.167   0.013    0.073   0.04    0.529207   0.983709   -4.034   7.775    4.517   2.813731    -2.72031   
  6.167   -0.01    0.119   0.078   0.671865   0.98605    -4.329   6.896    3.5     1.635226    1.944471   
  6.167   -0.048   0.148   0.094   1.081072   1.261714   -1.852   1.97     1.747   1.670431    -0.843735  
  6.167   -0.036   0.156   0.103   0.804522   1.17441    -4.169   7.791    2.524   2.124075    2.550254   
  6.167   0.044    0.07    0.025   -0.293583  0.874159   -6.318   7.187    2.688   1.658469    1.419549   
  6.167   -0.01    0.131   0.086   0.564765   0.935482   -6.902   8.675    2.123   1.694629    1.480268   
  6.167   0.021    0.091   0.059   0.289128   0.98569    -5.644   8.204    1.493   2.145291    -3.090704  
  6.167   -0.013   0.121   0.067   0.630793   0.765349   -4.607   5.639    1.021   1.470638    0.901996   
  6.167   -0.014   0.105   0.062   0.744054   1.178027   -4.567   8.572    4.531   1.850291    1.655218   
  6.167   0.004    0.075   0.05    0.810508   1.213133   -6.599   10.372   5.079   1.622364    1.773341   
  6.167   0.011    0.071   0.036   0.324861   0.731323   -3.602   8.552    5.681   1.84087     1.930004   
  6.167   0.021    0.106   0.059   0.118995   0.583914   -4.075   6.326    2.059   2.051228    2.809596   
  6.167   -0.05    0.152   0.08    1.098308   1.197455   -4.102   7.866    3.896   1.352932    1.409259   
  6.167   -0.044   0.12    0.071   1.052837   1.073628   -6.666   7.696    1.574   1.908865    2.55581    
  6.167   -0.011   0.095   0.061   0.9398     1.306159   -4.921   8.331    3.927   1.952383    2.153821   
  6.167   -0.012   0.13    0.091   0.694047   1.108958   -6.125   10.187   4.235   2.150986    2.601281   
  6.167   -0.044   0.137   0.103   1.298232   1.383916   -5.445   9.024    3.761   1.784999    1.545721   
  6.167   -0.023   0.112   0.069   0.854049   0.912034   -2.168   2.944    0.845   2.381483    -1.806934  
  6.167   -0.013   0.148   0.098   0.638112   1.006666   -9.588   11.469   2.056   1.422035    1.160468   
  6.167   -0.027   0.122   0.07    0.856644   0.884671   -7.881   12.054   4.891   1.345184    1.127309   
  6.167   0.004    0.081   0.051   0.480215   0.681759   -2.217   4.54     1.567   2.412138    2.583315   
  6.167   -0.035   0.128   0.074   1.086963   1.248593   -4.25    6.596    1.9     1.663659    1.429106   
  6.167   -0.004   0.065   0.046   0.975688   1.613729   -4.174   7.764    2.853   2.148264    2.539864   
  6.167   -0.028   0.128   0.08    0.985691   1.184005   -4.434   6.808    2.359   2.025974    1.999764   
  6.167   -0.038   0.129   0.081   1.214117   1.522579   -2.986   5.895    2.898   2.286257    2.277502   
  6.167   -0.01    0.098   0.073   0.813449   0.987202   -5.742   9.97     4.702   1.521158    1.300627   
  6.167   -0.009   0.11    0.066   0.693177   1.063603   0.378    5.954    3.77    2.914451    2.587772   
  6.167   -0.01    0.145   0.094   0.677057   0.877915   -5.705   9.027    3.687   1.677842    1.521244   
  6.167   -0.019   0.133   0.071   0.71138    0.690229   -5.537   9.725    5.581   2.310298    2.497604   
  6.167   0.022    0.089   0.073   0.629508   1.11934    -3.912   5.448    3.191   1.359679    1.119006   
  6.167   -0.015   0.111   0.075   0.780836   0.935708   -4.515   7.961    3.561   1.762003    1.691161   
  6.167   -0.027   0.111   0.063   1.112697   1.293578   -2.806   6.26     3.611   1.817932    1.394304   
  6.167   -0.037   0.128   0.08    1.02728    1.255021   -0.291   1.659    1.597   -2.609074   -2.630143  
  6.167   -0.026   0.125   0.07    0.769515   0.757063   0.314    7.254    5.068   2.825682    2.747341   
  6.167   0.02     0.105   0.054   0.220399   0.444934   -1.62    3.716    0.772   1.942949    2.29601    
  6.167   -0.006   0.107   0.06    0.408746   0.612019   -6.6     9.184    3.367   1.585703    1.571173   
  6.167   -0.004   0.084   0.063   0.734123   1.101826   -5.064   7.648    3.917   1.733648    2.224747   
  6.167   0.022    0.067   0.051   0.585931   1.268263   -7.745   9.38     3.16    1.28844     0.709417   
  6.167   -0.024   0.113   0.078   0.937083   1.316582   -2.584   5.238    2.733   1.886236    1.729388   
  6.167   -0.012   0.059   0.025   0.786947   1.192183   -5.369   7.447    4.082   1.295303    1.104903   
  6.167   -0.003   0.088   0.047   0.490106   1.073396   -4.25    6.577    2.919   1.685444    1.905659   
  6.167   -0.013   0.106   0.053   0.736563   0.985615   -3.9     3.777    0.378   1.637705    0.421966   
  6.167   0.005    0.112   0.078   0.738312   0.958875   -2.106   2.371    1.282   1.685597    0.035883   
  6.167   0.001    0.095   0.056   0.506722   0.906753   -5.06    8.93     4.879   1.524556    1.470323   
  6.167   -0.007   0.134   0.062   0.669145   1.151776   -6.985   11.329   3.675   1.756912    1.516644   
  6.167   0.021    0.056   0.026   0.239232   0.600902   -2.174   2.061    0.548   1.812473    0.989278   
  6.167   -0.023   0.16    0.115   0.928781   1.335455   -3.298   5.953    3.621   1.917742    1.523449   
  6.167   0.01     0.135   0.078   0.324735   0.730018   -2.375   3.97     2.023   2.295085    2.83023    
  6.167   0.009    0.061   0.034   0.475087   1.013133   -5.45    10.954   6.308   1.970998    2.109822   
  6.167   0.006    0.083   0.05    0.576852   1.205976   -3.726   6.175    3.903   1.808015    1.705832   
  6.167   0.002    0.078   0.052   0.787626   1.001245   -2.851   4.358    2.214   2.331001    2.884604   
  6.167   -0.033   0.105   0.059   0.862815   0.860968   0.905    2.143    1.704   -2.831161   2.615363   
  6.167   -0.03    0.088   0.044   1.142899   1.382297   -1.425   5.071    2.298   2.300329    2.640039   
  6.167   0.011    0.114   0.075   0.472034   1.032464   0.732    5.949    4.202   -2.794729   -2.746932  
  6.167   -0.035   0.124   0.083   1.062169   1.315445   -5.237   8.323    3.935   1.918321    2.060338   
  6.167   -0.027   0.096   0.062   1.15843    1.297326   -2.144   2.974    1.489   2.150919    2.24622    
  6.167   -0.022   0.13    0.074   0.610999   0.780277   -7.005   10.981   4.594   1.926707    2.291744   
  6.167   0.013    0.078   0.07    0.607145   1.306057   -2.069   4.066    1.973   2.249073    2.505577   
  6.167   -0.022   0.113   0.061   0.930112   1.276111   -0.808   4.601    4.406   2.212431    1.848302   
  6.167   0.031    0.112   0.05    -0.218244  0.142695   -3.997   5.604    0.786   1.864659    2.823174   
  6.167   0.001    0.092   0.067   0.886131   1.263134   -2.354   4.376    2.087   2.154575    1.786772   
  6.167   -0.004   0.112   0.093   0.754635   1.288691   -2.632   7.558    6.065   1.177708    0.904842   
  6.167   -0.003   0.086   0.073   1.086086   1.417336   -4.364   5.509    2.662   1.602967    1.373825   
  6.167   -0.046   0.143   0.093   1.16892    1.281087   -3.894   9.382    5.192   2.786932    -3.007318  
  6.174   -0.019   0.146   0.101   0.742571   0.997718   -2.043   2.968    0.918   1.782788    1.37401    
  6.174   0.004    0.096   0.064   0.594668   1.043985   -9.896   15.857   6.487   1.710608    1.637042   
  6.174   -0.02    0.145   0.089   0.800061   1.078898   -7.597   9.377    2.778   1.386326    0.624636   
  6.174   0.018    0.083   0.042   0.272351   0.834586   -4.574   4.176    0.696   1.85368     -2.473649  
  6.174   0.004    0.087   0.066   0.847123   1.383859   -6.87    9.969    3.53    2.254144    3.037387   
  6.174   -0.021   0.119   0.072   0.90826    1.121687   -5.964   9.697    5.336   1.492363    1.59255    
  6.174   -0.007   0.15    0.082   0.55992    1.021952   -2.132   5.921    2.548   2.549271    2.34756    
  6.174   0.001    0.119   0.076   0.480464   0.806561   -6.553   10.831   4.214   1.484635    1.660826   
  6.174   -0.018   0.131   0.083   0.888944   1.293975   -4.657   8.408    4.25    1.863503    2.080757   
  6.174   -0.015   0.138   0.09    0.57547    0.856675   -0.891   3.265    2.945   0.482336    -0.31059   
  6.174   -0.002   0.089   0.04    0.619217   0.802966   -3.433   7.563    5.172   2.099064    2.242096   
  6.174   0.003    0.098   0.058   0.439379   0.786518   -4.216   6.56     2.105   2.091877    -3.04316   
  6.174   -0.014   0.092   0.049   0.82646    1.172116   -5.499   8.711    5.15    1.937186    2.060967   
  6.174   0.008    0.089   0.061   0.755396   1.231684   -1.038   1.619    2.609   1.449805    1.503267   
  6.174   -0.017   0.099   0.052   0.981891   1.183166   -5.936   10.076   4.539   1.863289    1.833858   
  6.174   0.019    0.105   0.073   0.397533   0.828815   -4.162   5.802    1.599   2.084074    2.751991   
  6.174   -0.034   0.118   0.075   0.80315    0.810545   -6.13    9.031    3.772   1.935629    2.215134   
  6.174   0.002    0.094   0.066   0.623475   0.740415   -5.975   7.726    1.773   1.250908    0.941844   
  6.174   -0.004   0.089   0.068   0.708625   1.250533   -3.251   3.509    2.415   2.23117     2.882393   
  6.174   0.016    0.117   0.079   0.369545   0.940675   -1.803   4.735    2.151   2.645278    3.138177   
  6.174   -0.002   0.105   0.084   0.735831   1.108507   -3.248   9.382    8.026   1.857205    1.749228   
  6.174   0.021    0.102   0.078   0.235252   0.909869   -2.384   3.282    1.124   2.355577    2.272608   
  6.174   -0.031   0.165   0.094   0.645065   0.818972   -5.825   8.402    3.72    1.828284    1.806336   
  6.174   0.002    0.107   0.065   0.592424   1.013494   -8.397   12.107   5.261   1.74374     1.715462   
  6.174   -0.016   0.111   0.062   0.675368   0.925975   -3.086   5.77     2.612   1.007424    0.62058    
  6.174   -0.001   0.103   0.064   0.506952   0.755878   -5.65    8.838    3.62    1.641454    1.695631   
  6.174   0.004    0.088   0.058   0.465036   0.98249    1.531    7.821    3.843   -2.776694   -3.022406  
  6.174   -0.022   0.101   0.067   0.91088    1.538815   -5.236   10.246   5.595   2.020346    2.364164   
  6.174   -0.003   0.076   0.036   0.459341   0.931801   -0.905   4.78     3.594   2.754764    3.124895   
  6.174   -0.022   0.137   0.096   0.784856   1.036192   -7.254   11.212   4.677   1.631331    1.865998   
  6.174   -0.027   0.094   0.055   0.971861   1.345133   -2.819   5.857    4.142   1.534948    1.469633   
  6.174   -0.009   0.087   0.043   0.562166   1.017051   -4.071   6.352    2.504   1.943447    2.435714   
  6.174   -0.001   0.094   0.053   0.513917   0.621001   -0.765   3.536    1.026   2.792826    3.062387   
  6.174   0.004    0.079   0.044   0.343567   0.962182   -6.845   9.162    3.282   1.864091    1.928094   
  6.174   0.007    0.09    0.055   0.477885   0.693628   -7.217   10.088   4.113   1.627978    1.973242   
  6.174   -0.001   0.105   0.059   0.532632   0.796759   -3.565   7.99     3.507   2.257762    2.403501   
  6.174   -0.008   0.129   0.088   0.546048   0.90552    -2.511   1.527    1.403   1.729468    -1.935501  
  6.174   -0.031   0.143   0.107   0.945267   1.123925   -0.698   1.204    1.279   2.380937    1.137632   
  6.174   -0.013   0.081   0.052   0.882857   1.33932    -4.803   10.196   5.565   1.890443    1.95902    
  6.174   -0.001   0.078   0.055   0.885772   1.392372   -7.448   11.714   4.162   1.398667    1.117709   
  6.174   -0.019   0.094   0.062   0.803206   1.135395   -2.076   4.942    3.886   1.154543    1.289468   
  6.174   -0.005   0.113   0.063   0.406149   0.694129   -6.195   10.066   4.253   1.72431     1.816704   
  6.174   0.013    0.114   0.066   0.327362   0.839733   -7.573   11.73    4.596   1.85128     1.852302   
  6.174   0.029    0.105   0.079   0.202287   0.584339   -3.672   5.06     1.056   1.88932     2.501507   
  6.174   -0.019   0.131   0.086   0.86017    1.138702   -5.507   9.679    3.977   1.324655    1.065344   
  6.174   -0.013   0.098   0.058   0.95684    1.310073   -3.156   4.03     1.114   2.168497    1.881947   
  6.174   -0.001   0.07    0.06    0.733067   1.248397   -6.568   8.84     4.348   1.764246    1.873529   
  6.174   -0.003   0.083   0.065   0.631436   1.019109   -5.861   8.199    2.911   1.996898    1.900311   
  6.174   0.012    0.076   0.063   0.561145   1.318314   -2.831   7.495    5.804   1.457973    1.707205   
  6.174   0.008    0.094   0.048   0.360821   0.909984   -3.125   3.001    0.739   2.102929    -2.349447  
  6.174   -0.042   0.152   0.08    0.839397   1.074      -4.793   5.527    1.926   1.707176    1.073945   
  6.174   -0.023   0.101   0.068   1.084278   1.374776   -6.4     7.342    0.806   1.879524    2.870545   
  6.174   0.03     0.084   0.073   0.387354   1.099276   -6.265   10.542   3.789   1.4805      1.037912   
  6.174   -0.027   0.127   0.061   0.893752   1.12599    -6.152   9.762    3.712   1.871412    2.011816   
  6.174   -0.031   0.13    0.07    0.922247   1.183869   -3.095   3.15     0.767   1.621774    -0.581258  
  6.174   -0.004   0.076   0.044   0.843278   1.419626   -1.896   3.995    2.114   1.435129    1.31613    
  6.174   -0.015   0.136   0.092   0.598135   0.853719   -3.198   4.931    2.064   1.733418    2.054349   
  6.174   -0.032   0.112   0.053   0.836909   0.904702   -2.651   6.324    2.882   1.971519    1.810211   
  6.174   -0.008   0.123   0.07    0.46974    0.858689   -5.851   10.323   4.841   2.056185    2.222651   
  6.174   -0.018   0.099   0.047   0.714795   0.570033   -3.836   5.145    1.632   2.409327    3.002108   
  6.174   -0.017   0.142   0.092   0.659703   0.962183   -1.723   7.756    6.45    2.653341    2.615748   
  6.174   -0.017   0.118   0.074   0.843701   1.114547   -4.665   10.243   3.653   2.303637    2.493227   
  6.174   -0.015   0.102   0.069   0.778141   1.034367   -5.303   10.246   4.366   1.1873      1.116255   
  6.174   -0.01    0.1     0.056   0.835582   1.175387   -7.164   11.836   4.537   1.980551    2.108759   
  6.174   0.009    0.118   0.066   0.498743   0.928773   -6.003   8.761    2.539   1.30277     1.200443   
  6.174   -0.008   0.112   0.072   0.678771   0.964674   -3.083   6.234    2.788   2.42764     2.717191   
  6.174   0.001    0.082   0.083   1.049648   1.468149   -4.727   7.589    2.824   2.165254    2.164382   
  6.174   -0.03    0.118   0.072   1.073281   1.442776   -6.4     9.631    3.699   1.593149    1.633252   
  6.174   -0.006   0.109   0.08    0.719193   1.054569   -4.372   6.848    1.545   1.947985    2.181474   
  6.174   0.023    0.085   0.043   0.120527   0.682701   -4.668   5.931    1.569   1.501363    1.104776   
  6.174   0.012    0.076   0.045   0.593357   1.106676   -1.465   3.321    1.194   1.510566    1.108455   
  6.174   -0.009   0.112   0.069   0.664123   1.155883   -6.843   10.81    5.207   1.375825    1.099988   
  6.174   -0.026   0.105   0.074   1.323966   1.528982   -5.729   8.434    2.915   1.813844    2.026543   
  6.174   -0.022   0.119   0.084   0.771531   1.085701   -2.891   1.915    1.906   1.039056    -2.01512   
  6.174   0.002    0.113   0.087   0.548849   0.929366   -7.212   9.351    2.304   1.589966    1.25029    
  6.174   -0.014   0.087   0.039   0.600586   0.633205   -2.935   6.277    4.584   1.962778    1.778442   
  6.174   0.026    0.082   0.06    0.284202   1.031555   -5.81    11.63    8.384   2.035868    2.259918   
  6.174   -0.062   0.163   0.095   1.332134   1.501049   -6.681   10.275   4.37    2.113461    2.475016   
  6.174   -0.021   0.113   0.076   0.95142    1.331064   -4.342   6.535    1.822   1.651574    1.631107   
  6.174   0.002    0.092   0.049   0.534558   0.944514   -3.383   6.069    2.539   1.923741    2.327682   
  6.174   -0.02    0.12    0.071   0.870695   1.330972   -4.714   9.999    6.761   1.423073    1.407441   
  6.174   -0.006   0.056   0.043   0.829129   1.201755   -5.739   6.693    1.677   1.899536    1.990072   
  6.174   0.046    0.076   0.049   -0.002472  0.927561   -6.548   10.567   5.283   1.71673     1.541268   
  6.174   0.012    0.098   0.079   0.670191   1.180032   -3.979   6.577    2.448   1.892959    1.57171    
  6.174   -0.04    0.121   0.081   1.131515   1.381709   -2.196   6.923    2.625   2.522515    2.434881   
  6.174   -0.043   0.134   0.072   0.957018   1.04081    -9.381   14.9     5.412   1.825589    1.936109   
  6.174   -0.047   0.138   0.08    1.091036   1.434823   -0.786   6.561    3.562   2.929456    2.583101   
  6.174   -0.01    0.094   0.074   1.075758   1.594627   -5.726   9.216    3.903   2.222719    2.377061   
  6.174   0.015    0.079   0.056   0.468261   0.814769   -2.654   5.545    2.535   1.548152    1.44802    
  6.174   -0.029   0.133   0.082   0.714726   0.911131   -5.009   8.205    2.994   1.640978    1.72135    
  6.174   0.002    0.077   0.047   0.690612   1.35312    -3.817   7.813    5.232   1.715063    1.742503   
  6.174   -0.018   0.129   0.088   0.853042   1.175592   -2.475   5.482    2.489   2.421055    2.394763   
  6.174   -0.024   0.114   0.076   0.99075    1.31383    0.117    4.521    3.695   2.711238    2.244849   
  6.174   -0.033   0.138   0.093   0.901252   1.147181   -1.177   4.526    3.422   2.414089    2.605386   
  6.174   -0.022   0.142   0.085   0.671337   0.888622   -1.708   6.394    4.351   2.122846    2.098616   
  6.174   0.002    0.089   0.064   0.398292   0.740603   -4.088   8.874    5.553   1.627036    1.64064    
  6.174   -0.008   0.106   0.067   0.602186   0.864735   -3.716   4.564    2.436   1.025673    -0.201113  
  6.174   -0.004   0.098   0.062   0.561396   0.93524    -6.95    10.139   2.572   1.593739    1.619901   
  6.174   -0.036   0.086   0.051   1.213195   1.608548   -1.663   4.67     3.446   2.42688     2.337026   
  6.174   0.014    0.087   0.055   0.399131   0.860917   0.196    4.491    2.381   -2.874894   -2.782857  
  6.181   -0.011   0.129   0.089   0.717992   1.023143   -5.467   9.556    4.196   1.568671    1.402387   
  6.181   0.004    0.117   0.073   0.556378   0.823579   -4.891   7.504    3.268   1.73057     1.754935   
  6.181   0.01     0.078   0.079   0.989849   1.471703   0.482    5.046    3.224   2.883739    2.320369   
  6.181   -0.015   0.091   0.048   0.642335   0.557971   -0.775   2.351    0.596   2.976939    -1.80796   
  6.181   -0.027   0.132   0.079   0.832086   1.098753   -3.054   8.207    4.263   2.455303    2.408137   
  6.181   0.011    0.061   0.052   0.842425   1.314436   -6.397   9.538    2.4     1.870808    1.881294   
  6.181   -0.033   0.129   0.076   0.986696   1.146545   -0.745   1.659    1.958   -3.047295   -2.43341   
  6.181   -0.072   0.17    0.081   1.242848   1.291393   -3.979   5.381    1.993   1.27012     0.281689   
  6.181   -0.024   0.133   0.078   0.696255   0.844218   -1.811   4.419    3.867   1.807676    1.812667   
  6.181   0.01     0.061   0.04    0.457201   1.037005   -0.827   5.751    3.016   2.701877    2.603272   
  6.181   -0.019   0.13    0.074   0.648794   1.074732   -0.3     4.007    3.882   2.28132     2.037397   
  6.181   -0.035   0.148   0.082   0.736077   0.817177   -6.137   7.756    4.093   1.756571    1.854196   
  6.181   -0.004   0.088   0.023   0.307326   -0.021941  -4.203   6.791    3.443   1.523457    1.791909   
  6.181   0.007    0.087   0.033   0.473278   1.184348   -1.536   2.409    1.245   2.380832    -1.115383  
  6.181   -0.031   0.103   0.063   1.080351   1.281917   -5.979   7.204    2.643   2.22614     -2.952912  
  6.181   0.028    0.118   0.079   0.226938   0.818833   -1.799   3.945    2.482   1.124607    0.598799   
  6.181   0.009    0.099   0.059   0.422494   1.038652   -6.036   9.038    3.149   1.862257    1.896441   
  6.181   -0.005   0.129   0.088   0.534146   0.792181   -4.36    8.312    5.157   1.78184     1.671203   
  6.181   -0.01    0.105   0.06    0.739217   1.071552   -4.846   8.278    4.144   1.457348    1.325613   
  6.181   -0.018   0.118   0.088   0.907662   1.263516   -9.955   15.725   6.282   1.832056    1.950013   
  6.181   -0.03    0.067   0.01    1.00754    0.976879   -4.318   6.6      1.621   1.323144    1.247818   
  6.181   -0.037   0.143   0.097   0.878837   1.066886   -0.551   5.202    2.551   2.836059    2.440329   
  6.181   0.028    0.028   0.057   0.731207   1.413721   -7.16    10.784   3.888   1.770877    1.387284   
  6.181   -0.001   0.075   0.05    0.751449   1.199199   -4.374   5.642    1.649   2.065188    2.614553   
  6.181   -0.024   0.126   0.077   0.863905   0.994711   -4.304   4.493    1.163   1.726527    -0.310725  
  6.181   -0.014   0.073   0.039   0.846106   1.096724   -4.1     8.56     2.841   2.118679    2.062671   
  6.181   0.039    0.091   0.079   0.154832   0.909827   -1.934   2.353    1.385   2.326716    -2.901331  
  6.181   -0.03    0.123   0.08    0.944148   1.027889   -1.392   2.499    0.445   2.137018    1.636976   
  6.181   -0.039   0.15    0.076   0.906257   1.067999   -2.025   3.125    1.866   2.696522    -2.867465  
  6.181   0.015    0.076   0.057   0.470043   0.926553   -0.52    7.451    3.207   3.060434    -2.989783  
  6.181   0.023    0.083   0.045   0.183435   0.782825   -4.392   8.982    5.858   1.783624    1.946478   
  6.181   -0.025   0.106   0.042   0.72817    0.837502   -0.536   3.123    0.977   2.892252    2.977446   
  6.181   -0.024   0.119   0.077   0.991603   1.370407   -3.259   6.186    3.529   2.270463    2.564394   
  6.181   -0.052   0.122   0.064   1.137295   1.37915    -8.148   14.837   6.763   1.652234    1.731719   
  6.181   0.028    0.057   0.043   -0.070999  0.525485   -1.675   6.314    1.8     2.862965    2.959956   
  6.181   -0.007   0.146   0.114   0.675033   1.0193     -5.966   8.234    3.054   1.49183     1.187583   
  6.181   -0.006   0.112   0.09    0.775141   1.119939   -3.64    6.238    2.405   2.148707    2.524524   
  6.181   -0.014   0.083   0.061   1.025858   1.36245    -1.59    4.18     2.726   2.610424    -2.785156  
  6.181   -0.044   0.14    0.085   1.049799   1.214676   -2.992   5.966    2.3     2.160044    1.967732   
  6.181   0.018    0.094   0.062   0.418217   0.942699   -7.906   14.119   6.195   1.63748     1.558864   
  6.181   0.024    0.067   0.048   0.346346   1.091104   -5.19    6.275    1.847   1.565319    1.830986   
  6.181   -0.041   0.171   0.101   0.791561   0.868849   -2.871   4.805    2.624   1.34747     0.962658   
  6.181   0.019    0.066   0.05    0.519591   1.099143   -6.672   9.712    4.089   1.63473     1.24813    
  6.181   -0.045   0.134   0.066   1.072242   1.272086   -3.585   8.264    5.395   2.140063    2.213188   
  6.181   0.021    0.118   0.073   0.248618   0.669031   -1.701   6.408    2.942   2.566959    2.531567   
  6.181   -0.021   0.121   0.065   0.819547   1.079431   0.952    7.841    4.643   -3.028761   3.081014   
  6.181   0.007    0.088   0.068   0.774017   1.192765   -4.814   5.662    0.894   1.731882    1.412556   
  6.181   -0.031   0.113   0.067   0.996628   1.291143   -4.567   8.452    4.531   1.999145    2.295137   
  6.181   0.004    0.12    0.071   0.302434   0.606537   -2.863   5.904    2.95    1.49713     1.229573   
  6.181   0.002    0.123   0.09    0.688537   0.985268   -2.857   6.195    2.045   2.354874    2.803793   
  6.181   -0.024   0.172   0.111   0.873345   1.049478   -7.603   12.803   6.026   1.570274    1.615844   
  6.181   -0.074   0.189   0.108   1.136543   1.3505     -6.569   10.185   5.107   1.896986    2.257316   
  6.181   0.014    0.08    0.078   0.854489   1.367353   -4.201   4.008    0.82    1.858075    2.701448   
  6.181   -0.037   0.134   0.062   0.749416   0.871447   -1.365   2.705    1.309   2.155533    1.572606   
  6.181   -0.015   0.11    0.083   0.998639   1.40489    0.955    2.641    1.331   2.689527    2.004082   
  6.181   0.017    0.068   0.045   0.720268   1.118137   -6.986   9.634    2.991   1.558121    1.65584    
  6.181   -0.015   0.085   0.055   0.794054   1.300949   -2.391   3.576    1.639   2.381372    1.403426   
  6.181   -0.034   0.123   0.078   1.199327   1.536126   -2.168   1.928    1.985   0.488671    -1.301547  
  6.181   -0.008   0.116   0.06    0.495108   0.678827   -2.547   3.036    0.598   1.73165     2.760679   
  6.181   -0.047   0.155   0.069   0.871076   0.993064   -5.593   7.675    2.456   1.829055    1.408124   
  6.181   -0.011   0.137   0.071   0.614414   0.813942   -5.288   10.64    6.147   2.045836    2.053157   
  6.181   -0.029   0.143   0.099   0.91491    1.186216   -4.371   7.076    2.556   1.414556    1.230995   
  6.181   0.019    0.167   0.102   0.285423   0.620165   -2.734   7.053    4.981   2.246841    2.380275   
  6.181   0.009    0.074   0.051   0.542143   1.095288   -5.441   8.973    4.943   1.813606    2.129719   
  6.181   -0.015   0.076   0.06    1.135031   1.467766   -5.901   9.442    3.198   1.71667     1.74847    
  6.181   0.046    0.106   0.054   -0.221653  0.398792   -6.231   10.417   3.3     1.952822    2.164082   
  6.181   0.05     0.089   0.054   -0.067259  0.634763   -1.262   5.423    2.668   2.694669    3.109367   
  6.181   0.017    0.08    0.064   0.33673    0.763809   -3.018   6.528    3.147   1.675706    1.470535   
  6.181   -0.006   0.124   0.085   0.732733   1.092279   -2.558   3.268    1.493   1.851539    1.945184   
  6.181   0.003    0.125   0.091   0.545389   0.837352   -3.654   4.81     0.249   2.271328    -1.656443  
  6.181   0.003    0.084   0.048   0.728936   1.02876    1.29     5.647    3.373   -2.920951   3.035911   
  6.181   -0.015   0.069   0.037   0.95638    1.136707   -1.475   2.039    0.711   2.503132    -1.54591   
  6.181   -0.045   0.148   0.091   0.997129   1.113972   -0.816   3.898    4.125   -2.785446   -2.487634  
  6.181   0.005    0.086   0.066   0.985901   1.271282   -0.909   1.526    1.436   3.002605    -3.09898   
  6.181   -0.01    0.087   0.073   1.228616   1.60038    -4.63    4.268    1.108   1.897906    -2.382098  
  6.181   0.004    0.127   0.071   0.330029   0.620347   -2.354   3.773    1.774   2.545976    -2.673948  
  6.181   -0.035   0.144   0.082   0.844575   1.183661   -5.352   9.188    5.461   1.769693    1.916072   
  6.181   -0.006   0.1     0.064   0.736289   0.913073   -5.238   7.631    2.521   1.8369      1.578914   
  6.181   -0.039   0.147   0.085   0.84339    1.015373   -4.076   7.277    3.982   1.281909    1.278124   
  6.181   -0.06    0.164   0.078   0.834138   1.037043   -5.2     10.218   5.694   1.811637    1.914325   
  6.181   -0.013   0.126   0.068   0.522625   0.941833   -3.157   4.37     0.993   1.811265    2.111873   
  6.181   -0.02    0.122   0.058   0.6437     0.860149   -2.142   2.985    1.361   1.70999     2.425544   
  6.181   -0.01    0.106   0.097   0.996402   1.23451    -2.172   5.894    2.582   2.356836    2.312816   
  6.181   -0.002   0.117   0.089   0.653797   0.85668    -6.02    8.646    2.387   1.923788    1.821021   
  6.181   -0.02    0.108   0.053   0.811036   1.039015   -3.463   9.367    4.933   2.412671    2.297249   
  6.181   0.013    0.074   0.049   0.224904   0.792241   -3.479   7.546    4.285   1.416489    1.78795    
  6.181   -0.008   0.073   0.051   0.820202   1.408193   -1.823   4.437    1.91    1.220827    0.937864   
  6.181   -0.015   0.111   0.062   0.710369   0.946746   -2.428   5.612    2.207   2.526818    3.100155   
  6.181   -0.008   0.098   0.059   0.778116   1.190648   -4.124   7.43     4.896   1.682797    1.662803   
  6.181   -0.005   0.104   0.047   0.514246   0.66726    -6.447   13.865   7.011   2.300987    2.371548   
  6.181   0.019    0.101   0.07    0.339791   0.682609   -3.1     5.107    2.04    1.849954    2.240576   
  6.181   -0.024   0.121   0.083   0.915167   1.15387    -4.518   7.937    3.601   1.273466    1.050847   
  6.181   -0.021   0.1     0.064   1.006903   1.123734   -4.489   4.13     1.311   2.049644    -3.123838  
  6.181   -0.035   0.161   0.091   0.817419   1.038084   -3.675   8.625    5.987   1.460411    1.376307   
  6.181   -0.005   0.088   0.049   0.775095   1.240519   -3.149   7.985    4.095   2.194798    2.178232   
  6.181   0.014    0.091   0.048   0.285982   0.812255   -0.223   2.084    0.929   2.231677    2.398035   
  6.181   0.013    0.091   0.067   0.437876   1.045962   -5.393   7.113    2.166   1.61787     1.44329    
  6.181   -0.028   0.147   0.099   0.837968   1.216785   -4.303   6.003    1.12    1.324403    0.793701   
  6.181   -0.045   0.158   0.111   1.033516   1.290069   -2.441   5.535    3.61    2.14869     1.746662   
  6.181   -0.008   0.068   0.042   0.589072   0.567051   -3.433   5.394    1.88    2.25573     2.170172   
  6.188   -0.01    0.112   0.068   0.625296   1.035962   -3.475   4.887    1.86    1.553406    2.092615   
  6.188   0.007    0.085   0.043   0.393661   0.741671   -7.811   11.28    3.491   1.419185    1.450935   
  6.188   0.004    0.123   0.064   0.378584   0.852844   -7.045   11.025   3.517   1.703074    1.784621   
  6.188   -0.005   0.1     0.061   0.540389   1.109317   -6.748   8.081    3.592   1.737055    2.096943   
  6.188   0.01     0.106   0.051   0.265605   0.631846   -0.006   3.637    2.524   2.506001    2.183759   
  6.188   -0.013   0.105   0.055   0.607923   0.858006   -5.013   7.156    1.883   1.254094    0.353676   
  6.188   -0.0     0.069   0.045   0.43622    0.831544   -5.023   6.188    1.379   1.849381    1.731551   
  6.188   -0.009   0.078   0.04    0.711341   1.242061   -7.571   13.903   7.348   1.424859    1.378118   
  6.188   0.008    0.035   0.023   0.745509   2.287846   -5.039   5.443    1.254   1.757851    -2.99291   
  6.188   -0.028   0.13    0.064   0.846158   1.050593   -5.203   8.959    4.156   2.222227    2.863285   
  6.188   0.022    0.09    0.05    0.193889   0.696436   -7.183   11.767   5.674   2.1443      2.353996   
  6.188   0.009    0.071   0.043   0.503228   1.231048   -5.914   9.366    3.575   1.906307    2.096933   
  6.188   0.018    0.096   0.047   0.163604   0.601519   -6.654   10.747   4.092   1.841309    2.010661   
  6.188   0.007    0.057   0.039   0.82774    1.493187   -5.467   8.506    4.208   1.886274    2.005971   
  6.188   0.015    0.089   0.049   0.30593    1.008772   -6.549   11.831   5.92    1.810612    1.733051   
  6.188   -0.025   0.089   0.047   1.020277   1.654374   -2.239   5.112    2.347   1.209553    1.258308   
  6.188   -0.008   0.114   0.062   0.465649   0.95703    -7.099   12.488   5.267   1.606111    1.80326    
  6.188   0.002    0.082   0.064   0.672351   1.213314   -1.544   4.315    2.897   1.532211    1.028722   
  6.188   -0.009   0.108   0.067   0.596396   1.077873   -2.103   1.895    1.631   0.869004    0.515789   
  6.188   0.013    0.093   0.074   0.569552   1.058708   -5.346   8.975    3.572   1.810183    2.222961   
  6.188   0.004    0.087   0.047   0.557817   1.038871   -5.804   9.748    3.597   1.466263    1.001048   
  6.188   -0.003   0.106   0.072   0.697122   1.116092   -1.053   3.737    2.089   2.686464    2.790965   
  6.188   -0.015   0.11    0.063   0.697138   1.230754   -3.016   7.759    4.568   1.927263    1.725541   
  6.188   -0.063   0.173   0.113   1.169302   1.365388   -3.255   6.253    2.692   1.812275    1.601621   
  6.188   0.036    0.089   0.035   -0.353892  -0.313557  0.696    6.4      4.103   -2.839011   -2.606009  
  6.188   -0.008   0.077   0.046   0.775342   1.242825   -5.329   7.386    0.599   2.02876     2.211681   
  6.188   -0.043   0.108   0.042   0.920197   1.080255   -3.763   5.551    2.421   1.659131    1.275095   
  6.188   0.006    0.092   0.043   0.371524   0.756462   -4.483   8.814    4.668   1.851344    1.779014   
  6.188   -0.006   0.101   0.048   0.635968   0.979717   -3.4     6.909    3.24    1.780146    1.698681   
  6.188   -0.024   0.122   0.076   0.945248   1.410964   1.276    6.306    3.16    -2.850535   -2.850369  
  6.188   -0.026   0.1     0.051   0.945046   1.265891   -2.098   3.972    1.578   1.950444    2.002772   
  6.188   -0.059   0.173   0.098   0.910576   1.128982   -8.5     14.401   5.681   1.895529    1.904302   
  6.188   -0.033   0.121   0.073   0.904984   1.126912   -1.891   4.248    1.94    1.29576     0.862552   
  6.188   -0.004   0.126   0.072   0.546667   0.927667   -0.441   2.677    2.131   2.17383     1.760484   
  6.188   -0.017   0.146   0.1     0.854109   1.311866   -2.985   6.257    3.871   2.568827    2.59988    
  6.188   -0.019   0.113   0.057   0.744845   0.980762   -3.088   7.773    3.679   1.389251    1.131324   
  6.188   0.015    0.093   0.036   0.132348   0.562483   0.012    2.182    2.887   1.492233    1.283688   
  6.188   -0.015   0.123   0.073   0.631616   1.108498   -2.442   5.169    2.388   1.528313    1.220832   
  6.188   -0.002   0.071   0.043   0.698956   1.285181   -3.135   3.851    0.599   1.590666    1.290819   
  6.188   -0.021   0.096   0.063   0.975213   1.208602   -6.244   8.075    2.605   1.720586    2.120526   
  6.188   -0.014   0.097   0.042   0.605337   0.7441     -7.847   11.919   4.376   1.78199     1.746524   
  6.188   -0.008   0.101   0.065   0.797683   1.257926   -2.889   6.647    2.925   2.165902    2.316997   
  6.188   -0.036   0.139   0.08    0.948216   1.15651    -3.943   7.157    3.885   1.907154    1.87579    
  6.188   -0.016   0.098   0.048   0.697644   0.983846   -5.176   9.952    4.989   1.671473    1.702664   
  6.188   -0.025   0.123   0.06    0.631472   0.807229   -4.046   5.225    1.747   2.083774    2.630746   
  6.188   -0.002   0.11    0.045   0.286846   0.411791   -2.873   4.578    1.817   1.778258    1.73887    
  6.188   0.02     0.124   0.085   0.325063   0.947394   -2.24    1.952    0.337   1.832646    2.562565   
  6.188   -0.008   0.091   0.061   0.794048   1.454169   -4.04    5.933    1.567   1.923738    2.464396   
  6.188   -0.04    0.144   0.074   0.849698   1.254434   -6.585   8.957    1.181   1.784648    2.019726   
  6.188   -0.028   0.09    0.039   0.912842   1.505992   -5.163   7.855    3.56    1.569973    1.329812   
  6.188   -0.028   0.117   0.071   0.737218   0.822524   -7.49    11.008   3.986   1.659366    1.650864   
  6.188   -0.005   0.101   0.05    0.528851   0.83682    -5.105   9.555    5.3     1.85693     1.990994   
  6.188   -0.008   0.118   0.06    0.608345   1.053413   -5.06    6.425    1.395   2.253611    -2.934052  
  6.188   -0.015   0.11    0.075   0.830314   1.225304   -2.876   6.775    3.382   2.281613    2.031308   
  6.188   0.012    0.081   0.052   0.439102   1.15495    -5.252   12.345   6.148   2.119018    2.069356   
  6.188   -0.032   0.105   0.066   1.000208   1.151881   -0.872   6.235    2.475   2.770521    -2.926542  
  6.188   -0.009   0.094   0.048   0.633696   0.924594   -6.968   10.016   3.467   1.730599    1.704211   
  6.188   -0.018   0.129   0.07    0.557933   0.776629   -4.01    7.697    2.967   2.093466    2.168469   
  6.188   -0.025   0.1     0.045   0.703175   0.858912   -1.751   4.05     1.715   2.802443    -2.586324  
  6.188   -0.011   0.095   0.042   0.534977   1.017784   -4.122   7.201    2.512   1.652334    1.185397   
  6.188   0.001    0.087   0.046   0.643952   1.239068   0.886    2.23     2.675   2.432222    1.409      
  6.188   0.001    0.111   0.065   0.53443    1.062128   -4.13    7.007    2.853   2.148233    2.512778   
  6.188   0.009    0.083   0.059   0.314104   0.488172   -3.126   7.612    4.096   2.154329    2.147549   
  6.188   -0.037   0.104   0.039   0.857916   1.29763    -4.915   8.655    2.379   1.836478    1.560402   
  6.188   -0.007   0.135   0.091   0.596262   1.080955   -8.033   11.458   4.66    1.724451    1.926242   
  6.188   -0.027   0.096   0.064   1.029548   1.271794   -5.822   7.971    1.501   1.828656    1.710117   
  6.188   0.003    0.114   0.076   0.522281   1.018228   -4.962   9.127    5.681   1.506116    1.501479   
  6.188   0.008    0.078   0.052   0.523362   1.093374   -3.65    8.446    6.2     1.44352     1.359439   
  6.188   0.019    0.09    0.056   0.238643   0.814537   0.3      1.483    1.357   2.93398     1.330418   
  6.188   -0.02    0.11    0.07    1.005908   1.407288   -2.391   3.062    0.587   2.018613    2.706048   
  6.188   -0.01    0.123   0.06    0.558533   0.89241    -8.532   13.447   6.114   1.633684    1.32602    
  6.188   -0.002   0.112   0.082   0.673398   0.96239    -3.919   8.109    4.724   1.706601    1.737454   
  6.188   -0.033   0.145   0.078   0.819674   1.084084   -2.357   5.566    3.479   2.033585    1.483804   
  6.188   -0.026   0.095   0.047   0.927078   1.251838   -5.903   12.327   6.835   2.009176    2.082193   
  6.188   0.005    0.076   0.058   0.649333   1.125859   -3.727   5.864    2.365   1.501675    0.721169   
  6.188   -0.007   0.089   0.05    0.67799    1.203707   -4.132   5.804    1.264   1.203217    1.727949   
  6.188   0.006    0.074   0.042   0.442564   0.805206   -1.019   5.71     4.343   -2.837301   -2.326907  
  6.188   -0.031   0.139   0.096   0.897774   1.299024   -2.231   3.818    2.017   1.84713     1.837339   
  6.188   -0.01    0.105   0.072   0.853484   1.304692   -2.417   6.174    3.58    0.970962    0.637669   
  6.188   -0.008   0.1     0.061   0.554195   1.086333   -4.837   8.775    4.122   1.662673    1.512546   
  6.188   -0.007   0.044   0.016   0.36356    0.421907   -3.206   6.167    2.08    1.907061    1.671092   
  6.188   0.003    0.101   0.051   0.449643   0.879018   -3.841   4.2      1.374   1.361062    0.688766   
  6.188   0.032    0.062   0.019   -0.170221  0.889988   -3.939   8.174    4.479   1.245691    1.371069   
  6.188   0.019    0.093   0.048   0.294591   0.731917   -2.137   6.139    3.42    2.4926      2.926468   
  6.188   -0.011   0.089   0.055   0.77885    1.081879   -6.804   10.081   4.177   1.761273    1.845587   
  6.188   0.003    0.114   0.055   0.489497   0.922809   -6.867   8.193    1.138   1.633459    1.874862   
  6.188   0.003    0.08    0.042   0.480139   1.140579   -4.303   9.46     4.548   2.194766    2.430432   
  6.188   -0.005   0.092   0.044   0.637234   1.386028   -2.675   3.908    2.076   1.6964      2.179912   
  6.188   -0.046   0.15    0.083   0.912735   0.851224   -4.692   7.688    2.093   1.823606    1.910552   
  6.188   -0.013   0.1     0.058   0.791969   1.020066   -4.132   8.328    4.651   1.950277    2.212872   
  6.188   0.007    0.083   0.043   0.375969   1.222707   -3.415   6.114    2.754   1.761337    1.469296   
  6.188   -0.01    0.082   0.056   0.788887   1.085323   -6.49    11.204   4.708   1.670708    1.769219   
  6.188   0.038    0.078   0.048   -0.019077  0.722295   -4.848   8.085    2.553   1.447865    1.53196    
  6.188   -0.017   0.109   0.056   0.562239   0.742839   -5.749   12.081   6.705   1.501281    1.38751    
  6.188   0.0      0.089   0.05    0.48872    0.663297   -5.648   10.067   4.683   1.936371    1.813534   
  6.188   -0.031   0.108   0.051   0.978016   1.141521   -2.487   3.903    1.362   1.317237    1.16246    
  6.188   -0.005   0.109   0.054   0.351049   0.78661    -2.221   4.123    1.807   1.84784     1.902172   
  6.188   0.019    0.095   0.053   0.069483   0.456009   -4.87    7.727    2.358   2.080146    2.706248   
  6.188   -0.013   0.109   0.058   0.708832   1.097231   -4.819   9.388    5.793   1.39537     1.302762   
  6.188   0.016    0.086   0.039   0.178666   0.829758   -6.102   9.826    3.585   2.008715    2.115182   
  6.195   -0.054   0.135   0.065   1.083859   1.274359   -0.899   2.968    1.662   2.772658    -2.924395  
  6.195   -0.003   0.076   0.055   0.682305   1.080877   -3.193   6.804    3.447   1.719458    1.789852   
  6.195   0.024    0.06    0.043   0.131231   0.850725   -0.764   2.941    1.731   2.76651     2.925593   
  6.195   -0.006   0.091   0.058   0.729499   1.248639   -4.614   6.751    0.309   2.13815     -2.918609  
  6.195   -0.028   0.127   0.07    0.725282   0.86449    -3.979   6.027    3.362   2.256723    2.545822   
  6.195   0.011    0.063   0.024   0.311992   1.352297   -3.564   8.605    4.842   2.326505    2.094098   
  6.195   -0.022   0.096   0.072   1.077039   1.505467   -3.124   3.68     0.713   1.944431    0.613682   
  6.195   0.006    0.108   0.051   0.339815   0.94802    -2.345   2.542    1.996   1.071024    0.530206   
  6.195   -0.015   0.085   0.045   0.910919   1.548489   -0.223   7.064    2.912   3.001398    2.907033   
  6.195   -0.028   0.097   0.063   1.133321   1.572089   -2.267   4.27     2.026   2.263554    2.72595    
  6.195   -0.025   0.111   0.068   1.06655    1.297185   -2.647   2.49     1.963   1.990444    -2.347951  
  6.195   -0.059   0.172   0.092   1.068251   1.346707   -4.991   9.465    3.45    2.204485    2.217018   
  6.195   -0.032   0.109   0.065   0.983954   1.191065   -3.971   8.459    3.149   2.16259     1.886098   
  6.195   0.006    0.102   0.07    0.445728   0.957808   -5.201   7.947    3.899   1.72101     2.000446   
  6.195   -0.02    0.124   0.085   0.961914   1.253478   -9.755   14.372   5.28    1.895517    2.239615   
  6.195   -0.005   0.085   0.063   0.621443   1.144469   -4.725   11.173   5.843   2.407574    2.583335   
  6.195   -0.024   0.108   0.057   0.932948   1.4585     1.987    2.394    2.005   -2.091644   -1.718015  
  6.195   0.01     0.101   0.026   0.126274   0.636902   -3.973   6.907    3.319   2.215203    2.626284   
  6.195   -0.014   0.12    0.079   0.72944    0.87548    -0.947   1.017    1.183   2.164279    1.862043   
  6.195   0.021    0.061   0.024   0.2006     0.676544   -3.941   8.886    5.945   1.815347    1.823987   
  6.195   0.02     0.064   0.03    0.074898   0.820209   -4.655   9.665    3.94    2.28658     2.490265   
  6.195   -0.019   0.147   0.091   0.763016   1.092767   -2.672   5.285    3.352   1.57131     1.497635   
  6.195   -0.008   0.085   0.035   0.565641   0.797133   -5.207   10.368   4.876   2.251192    2.497378   
  6.195   0.013    0.09    0.023   0.145023   0.431857   -6.973   10.084   3.771   1.500095    1.207607   
  6.195   -0.021   0.099   0.056   0.689483   1.10907    -2.703   4.451    1.244   1.136522    0.839802   
  6.195   -0.016   0.087   0.062   0.971179   1.403041   -4.183   7.268    2.409   1.280012    1.070199   
  6.195   0.007    0.061   0.038   0.525322   1.51798    -4.985   8.565    4.008   1.829331    1.483007   
  6.195   -0.064   0.144   0.057   1.11541    1.355298   -7.761   9.58     2.807   1.997732    2.59909    
  6.195   -0.044   0.103   0.048   1.241546   1.337448   -4.918   7.604    2.852   2.073222    2.411605   
  6.195   -0.001   0.074   0.045   0.721746   1.340914   -4.729   5.543    1.829   1.677058    2.544399   
  6.195   0.002    0.108   0.07    0.40642    0.845171   -7.093   11.905   6.021   1.658007    1.659118   
  6.195   -0.024   0.095   0.047   0.817867   1.224851   -10.305  15.274   5.844   1.502261    1.44284    
  6.195   -0.004   0.101   0.056   0.579698   1.229092   -3.311   6.086    2.395   1.24272     0.850471   
  6.195   -0.016   0.142   0.075   0.522866   0.850819   -3.588   4.625    1.505   1.666352    1.813813   
  6.195   -0.036   0.125   0.061   0.781213   0.879414   -5.603   6.878    1.403   1.852653    1.763357   
  6.195   -0.014   0.101   0.068   0.890528   1.442921   -4.204   6.436    2.421   1.461401    0.801516   
  6.195   -0.004   0.081   0.057   0.809328   1.114788   -4.176   8.455    5.737   2.07432     2.220155   
  6.195   -0.031   0.12    0.081   1.072707   1.183942   -4.866   6.254    0.636   1.727285    1.004662   
  6.195   -0.015   0.103   0.072   0.7394     1.249926   -8.234   11.423   2.311   1.930417    2.119185   
  6.195   -0.004   0.112   0.055   0.519115   1.036413   -7.39    12.483   5.673   1.868195    1.809597   
  6.195   -0.008   0.101   0.054   0.457173   0.619702   -4.145   6.826    1.108   1.848184    1.336524   
  6.195   -0.007   0.086   0.049   0.684324   1.181346   -8.47    11.606   2.624   2.009637    2.841805   
  6.195   -0.001   0.099   0.053   0.660968   1.199711   -3.004   6.127    4.34    1.670304    1.446346   
  6.195   -0.015   0.09    0.05    0.836622   1.161259   -2.198   4.318    1.348   2.037888    2.021853   
  6.195   -0.023   0.118   0.07    0.680583   1.069034   -2.733   3.849    1.832   1.556377    0.866311   
  6.195   -0.019   0.117   0.07    0.736233   1.071      -1.002   4.078    2.329   2.683256    3.072814   
  6.195   -0.034   0.13    0.071   0.865384   1.379475   -5.647   10.789   4.529   1.810217    1.669701   
  6.195   0.024    0.055   0.025   0.068597   0.723492   -0.543   4.919    2.485   2.685511    2.689565   
  6.195   0.016    0.094   0.055   0.395544   1.042121   -5.2     10.169   4.725   1.799656    1.758244   
  6.195   -0.06    0.155   0.078   1.038205   1.148727   -3.325   2.88     2.39    1.333275    -1.615514  
  6.195   0.024    0.045   0.037   0.262566   1.652118   -5.187   9.608    2.847   1.920961    2.217742   
  6.195   -0.038   0.145   0.077   0.822579   0.970678   -2.583   3.87     1.231   2.45222     2.874911   
  6.195   0.01     0.103   0.055   0.449205   0.849893   -6.107   10.803   4.486   1.926671    1.735428   
  6.195   -0.013   0.101   0.071   0.938523   1.286215   -2.281   3.837    0.629   1.990881    2.068598   
  6.195   -0.032   0.155   0.088   0.68045    1.130445   -4.49    7.077    2.485   2.166102    2.533096   
  6.195   0.007    0.1     0.058   0.387142   0.935323   -3.959   7.691    3.956   1.910143    1.881497   
  6.195   -0.005   0.094   0.063   0.678336   1.147215   -5.785   11.736   6.604   2.263094    2.308299   
  6.195   -0.017   0.108   0.066   0.756279   1.066616   -2.965   6.625    3.358   2.283971    2.051593   
  6.195   -0.011   0.1     0.057   0.668858   0.901626   -2.864   6.151    2.395   2.274649    1.874494   
  6.195   -0.008   0.122   0.08    0.587864   0.945109   -5.357   8.105    2.746   1.754473    1.646055   
  6.195   -0.023   0.117   0.055   0.622429   0.823896   -4.653   8.269    4.917   1.853608    2.126012   
  6.195   0.026    0.083   0.04    0.008659   0.616089   -6.347   10.149   3.407   1.671538    1.608976   
  6.195   -0.029   0.116   0.061   0.905674   1.21969    -6.677   12.753   6.246   1.693254    1.626312   
  6.195   -0.008   0.076   0.065   1.010617   1.473746   -1.47    2.53     1.882   1.530644    0.791733   
  6.195   -0.023   0.105   0.036   0.507412   0.951916   -1.802   2.354    0.822   0.840402    2.476085   
  6.195   -0.029   0.12    0.056   0.703292   1.17799    -6.031   11.651   5.531   2.040669    2.156281   
  6.195   0.028    0.076   0.039   0.111679   1.135586   -3.861   6.518    2.986   2.199387    2.291741   
  6.195   -0.008   0.099   0.061   0.596911   0.880891   -6.663   11.399   4.893   1.789586    1.727907   
  6.195   0.037    0.04    0.029   -0.051631  1.429      -4.709   7.559    1.889   2.110029    2.448613   
  6.195   -0.006   0.055   0.044   1.073687   1.588463   -2.159   3.071    1.346   2.615695    -2.351857  
  6.195   -0.025   0.154   0.077   0.543372   0.818629   -5.181   7.879    3.023   1.958289    2.200876   
  6.195   0.024    0.083   0.053   0.262887   1.02645    -2.375   6.028    4.594   1.836385    1.813914   
  6.195   -0.025   0.098   0.047   0.838212   1.343897   -5.066   8.46     4.127   1.489177    1.356514   
  6.195   -0.013   0.12    0.079   0.678084   1.099853   -5.699   8.529    2.379   1.571386    1.37075    
  6.195   0.015    0.095   0.05    0.361081   1.196553   -4.472   6.847    1.482   1.999227    2.598333   
  6.195   -0.003   0.088   0.052   0.640159   1.017159   0.27     2.175    1.972   3.035581    2.787223   
  6.195   0.004    0.087   0.044   0.406723   0.959917   -1.409   6.052    4.364   2.581401    2.553764   
  6.195   -0.007   0.082   0.052   0.694072   1.10908    -1.437   5.788    2.691   2.509946    2.294867   
  6.195   -0.029   0.091   0.048   1.002469   1.319053   -0.264   2.936    3.534   1.440135    1.269758   
  6.195   -0.016   0.088   0.048   0.627971   1.088376   -6.108   8.108    1.538   1.757894    1.407944   
  6.195   -0.004   0.087   0.048   0.708639   1.286435   -4.736   7.755    3.808   1.891143    1.885027   
  6.195   -0.004   0.121   0.083   0.56637    0.999463   -5.856   10.474   5.458   2.373577    2.666107   
  6.195   -0.032   0.13    0.065   0.81541    1.082323   -1.607   4.472    1.282   2.423307    1.89679    
  6.195   0.019    0.085   0.058   0.475401   1.017957   -5.176   7.02     0.315   1.995324    2.515566   
  6.195   -0.027   0.111   0.078   1.160143   1.399148   -6.974   12.758   5.933   1.750343    1.618659   
  6.195   -0.009   0.106   0.06    0.672313   0.845756   -5.145   7.691    2.827   2.019881    2.245151   
  6.195   -0.016   0.087   0.057   1.015112   1.290163   -1.516   1.992    0.517   1.349682    1.840213   
  6.195   0.002    0.096   0.05    0.384603   0.809021   -1.705   3.749    2.933   1.301768    1.333214   
  6.195   -0.024   0.123   0.059   0.790541   1.017601   -4.149   7.898    3.135   1.413656    1.330697   
  6.195   -0.003   0.086   0.053   0.71826    1.356788   -7.98    13.002   6.642   1.70568     1.74222    
  6.195   -0.007   0.105   0.06    0.505086   0.911529   -0.463   5.293    3.715   2.424581    2.213825   
  6.195   -0.036   0.123   0.077   1.030296   1.314207   -5.813   10.174   3.894   2.124142    2.451365   
  6.195   -0.019   0.11    0.047   0.712867   1.274329   -5.046   5.703    1.209   1.676174    0.169258   
  6.195   -0.024   0.117   0.075   0.809174   1.248342   2.199    2.866    0.708   -2.200138   -2.967444  
  6.195   -0.014   0.093   0.064   0.803775   1.383198   -10.21   13.125   3.501   1.52565     1.591681   
  6.195   -0.018   0.073   0.022   0.768129   1.30762    -5.876   7.652    3.569   1.794196    2.225049   
  6.195   -0.007   0.071   0.057   0.978281   1.490098   -1.043   4.067    2.721   0.887749    1.492745   
  6.195   -0.033   0.128   0.075   0.775426   1.031661   -3.789   3.016    2.193   2.103097    -1.837102  
  6.195   0.003    0.117   0.054   0.411014   0.766939   -0.974   5.507    3.576   2.534249    2.156908   
  6.195   0.03     0.111   0.061   0.052152   0.42906    -2.391   4.847    1.734   1.995766    2.0184     
  6.202   -0.012   0.089   0.064   0.908173   1.246948   -2.532   4.375    2.151   2.013833    2.634619   
  6.202   -0.025   0.105   0.067   0.877182   1.246316   -4.588   5.492    1.447   1.673174    0.823464   
  6.202   -0.043   0.133   0.073   0.97998    1.039568   -3.13    3.61     1.153   1.589116    0.333384   
  6.202   -0.047   0.146   0.077   0.824842   1.139828   -2.068   4.152    1.808   1.718508    1.989427   
  6.202   -0.002   0.094   0.048   0.50641    0.791019   -2.172   3.102    0.503   1.967636    1.987879   
  6.202   0.003    0.074   0.047   0.602605   1.125862   -3.388   4.926    3.037   1.732738    1.766538   
  6.202   -0.048   0.115   0.034   0.908726   0.909522   -5.768   8.279    2.29    1.649742    1.745661   
  6.202   -0.031   0.106   0.037   0.867065   1.288577   -4.85    8.54     2.787   2.001813    2.066799   
  6.202   0.016    0.03    0.013   0.347637   1.191562   -2.314   5.901    3.35    2.297028    2.389453   
  6.202   0.006    0.061   0.03    0.365739   0.962648   -4.89    8.458    3.117   1.724587    1.655066   
  6.202   0.013    0.089   0.05    0.392458   1.141341   -1.043   3.6      3.151   2.335608    2.304051   
  6.202   -0.019   0.108   0.055   0.676429   0.910549   -4.43    7.826    4.033   2.208753    2.37885    
  6.202   -0.033   0.153   0.092   0.667549   0.674439   -5.396   8.408    3.579   1.542184    1.424721   
  6.202   -0.023   0.106   0.088   1.284116   1.726035   -3.963   6.558    1.835   1.631428    1.552216   
  6.202   -0.021   0.087   0.041   0.809073   1.392017   -4.378   9.804    5.141   1.828742    1.946813   
  6.202   0.01     0.072   0.053   0.628418   1.293579   -4.491   6.804    1.766   1.463961    0.875971   
  6.202   0.007    0.107   0.057   0.419539   1.02348    -8.857   12.856   4.198   1.685652    1.796273   
  6.202   -0.022   0.131   0.088   0.806015   0.992202   -4.246   8.436    4.738   1.831943    1.598988   
  6.202   -0.007   0.071   0.047   0.847061   1.493423   -5.466   9.825    5.103   2.196475    2.439925   
  6.202   0.013    0.058   0.029   0.246012   1.108365   -2.397   6.752    4.763   1.53402     1.499278   
  6.202   0.009    0.094   0.062   0.368765   0.906692   -5.952   8.016    2.164   1.872984    1.82059    
  6.202   -0.019   0.092   0.055   0.885189   1.377989   -1.428   2.649    1.336   2.024439    1.898993   
  6.202   -0.013   0.139   0.08    0.771748   1.12884    -5.45    7.12     1.716   1.654845    2.30671    
  6.202   -0.015   0.1     0.046   0.630686   0.719993   -4.254   7.952    3.017   1.907392    1.637073   
  6.202   -0.037   0.162   0.077   0.652927   0.748944   -5.947   11.045   5.969   1.486219    1.449275   
  6.202   -0.038   0.13    0.069   1.054904   1.31959    -5.611   10.513   5.419   2.323369    2.599912   
  6.202   0.009    0.075   0.056   0.687447   1.217111   -10.852  14.394   3.799   1.68897     1.761992   
  6.202   0.007    0.112   0.06    0.472193   1.040074   -2.67    3.348    2.437   0.993689    -0.250883  
  6.202   -0.035   0.135   0.073   0.809825   0.966549   -3.767   6.635    3.682   1.663055    1.732192   
  6.202   -0.003   0.086   0.048   0.55074    1.481684   -3.499   7.3      2.92    1.857661    2.082686   
  6.202   -0.01    0.106   0.056   0.655783   1.128035   -3.494   4.5      0.844   1.693619    2.049942   
  6.202   -0.028   0.115   0.092   0.902065   1.319586   -2.88    6.461    1.13    2.515716    2.181359   
  6.202   0.014    0.093   0.044   0.270975   0.57209    -3.071   5.568    2.294   1.579074    1.552488   
  6.202   0.003    0.081   0.061   0.640117   1.449816   -2.778   6.276    3.31    2.482299    2.681093   
  6.202   -0.017   0.13    0.075   0.692339   1.020856   -0.428   4.736    3.301   -3.097332   -2.734342  
  6.202   -0.019   0.097   0.046   0.720234   0.789764   -4.629   8.77     4.593   1.669953    1.402807   
  6.202   0.025    0.069   0.031   0.186789   1.006651   -3.286   5.457    3.428   0.878562    0.579808   
  6.202   0.003    0.083   0.048   0.454176   0.998072   -2.151   5.475    3.345   2.130846    2.338649   
  6.202   -0.036   0.119   0.061   1.002719   1.30487    -3.093   4.343    0.985   1.836551    0.851452   
  6.202   0.014    0.081   0.049   0.3851     1.243162   -3.13    6.476    4.946   1.65171     1.929941   
  6.202   0.014    0.096   0.064   0.469805   1.178679   -6.624   9.063    3.148   1.45072     1.283434   
  6.202   -0.015   0.092   0.05    0.548789   0.94585    -2.126   3.951    3.994   1.572016    1.363561   
  6.202   0.004    0.099   0.051   0.261576   0.821168   -2.292   4.187    2.214   1.359365    1.2697     
  6.202   -0.001   0.076   0.045   0.698739   1.346618   -4.67    9.696    4.727   1.274412    1.132442   
  6.202   -0.025   0.156   0.091   0.692683   0.955675   -6.313   7.796    2.433   1.278874    0.587713   
  6.202   0.011    0.121   0.055   0.093178   0.278926   -5.955   9.137    3.6     1.731091    1.758312   
  6.202   0.005    0.088   0.054   0.591043   1.270127   -2.745   7.659    4.561   2.188174    1.979678   
  6.202   0.001    0.105   0.067   0.572489   1.252589   -6.354   10.68    4.445   1.650517    1.86888    
  6.202   -0.017   0.109   0.075   0.930564   1.340869   -5.824   9.411    2.949   1.677913    1.758848   
  6.202   -0.007   0.107   0.046   0.543997   0.901824   -4.403   5.646    0.813   1.470788    0.861491   
  6.202   0.007    0.087   0.07    0.725984   1.267592   -3.55    6.651    2.499   2.02534     1.959866   
  6.202   -0.029   0.126   0.066   0.929371   1.21034    -3.067   6.771    4.665   1.974749    2.077523   
  6.202   -0.023   0.119   0.078   0.796886   1.250266   -4.673   8.637    3.829   1.716665    1.652498   
  6.202   -0.014   0.113   0.055   0.695363   1.219134   -2.722   4.702    2.671   1.706859    1.650477   
  6.202   0.002    0.101   0.054   0.538907   1.277537   -5.528   8.626    2.617   1.952386    2.237522   
  6.202   -0.022   0.093   0.05    0.877861   1.42767    -3.928   7.155    3.98    1.577548    1.87433    
  6.202   0.002    0.096   0.067   0.496101   0.978486   -4.993   8.298    3.679   1.785242    1.943371   
  6.202   -0.027   0.098   0.063   0.985626   1.252036   -2.765   3.994    2.71    2.523021    -2.891961  
  6.202   -0.019   0.108   0.055   0.724243   0.993489   -0.247   4.027    2.335   -2.8326     -2.126025  
  6.202   -0.002   0.103   0.069   0.635586   1.005133   -1.437   4.119    1.857   2.268345    2.315454   
  6.202   -0.008   0.098   0.067   0.618666   1.127604   0.603    2.198    1.525   -2.390296   -2.640332  
  6.202   -0.006   0.071   0.025   0.669139   1.22411    -3.386   5.907    2.917   1.256362    0.794271   
  6.202   -0.037   0.118   0.05    0.837033   0.98837    -5.209   7.802    2.523   1.587165    1.577978   
  6.202   0.005    0.095   0.065   0.570503   1.167102   -3.08    10.075   5.555   2.45097     2.454157   
  6.202   -0.014   0.101   0.063   0.65712    1.091554   -4.732   7.684    3.663   1.771325    1.757618   
  6.202   -0.031   0.084   0.033   0.96629    1.230555   -5.171   7.627    3.55    1.450181    1.095106   
  6.202   -0.003   0.114   0.061   0.45929    0.853399   -4.617   8.334    3.669   2.287284    2.616058   
  6.202   -0.021   0.107   0.064   0.969878   1.484812   -4.476   7.114    3.299   1.9006      1.965666   
  6.202   0.006    0.091   0.059   0.503739   1.005628   -3.347   6.773    1.416   2.058651    2.027147   
  6.202   0.029    0.075   0.045   0.279128   1.127441   -1.519   5.981    4.871   1.25276     1.355574   
  6.202   -0.035   0.15    0.082   0.712684   1.0494     -1.867   6.335    4.168   2.804887    2.52527    
  6.202   0.026    0.086   0.058   0.439289   1.235916   -0.282   3.869    2.554   2.438754    1.882243   
  6.202   -0.007   0.085   0.032   0.47878    0.764383   -5.197   6.105    0.366   1.703121    -1.085719  
  6.202   0.019    0.059   0.033   0.164122   0.782596   -5.857   8.852    4.344   1.693943    1.842632   
  6.202   -0.025   0.106   0.058   0.736212   1.064538   -5.277   7.571    1.587   2.051608    2.549212   
  6.202   -0.015   0.09    0.049   0.687475   1.193291   -6.138   8.016    2.715   1.874818    2.481323   
  6.202   0.002    0.088   0.059   0.497382   0.972291   -1.498   3.833    1.703   2.901405    2.977437   
  6.202   -0.005   0.081   0.059   0.805836   1.454912   -4.218   7.033    3.04    1.631083    1.74365    
  6.202   0.004    0.119   0.064   0.408102   0.854557   -5.19    9.951    4.082   2.034303    1.986995   
  6.202   0.003    0.102   0.063   0.50775    1.036844   -6.343   9.209    3.812   1.801281    1.566625   
  6.202   -0.02    0.133   0.086   0.855171   1.331067   -4.691   6.263    1.682   1.522623    0.904097   
  6.202   -0.024   0.151   0.091   0.676607   0.911454   -4.279   7.48     2.934   1.945054    2.182933   
  6.202   -0.03    0.128   0.084   0.889679   1.201873   0.012    2.156    1.58    -3.049422   -2.546802  
  6.202   -0.002   0.114   0.068   0.478179   0.883935   -5.296   10.074   5.393   1.432115    1.268512   
  6.202   -0.013   0.085   0.058   0.773953   1.198321   -8.11    12.352   5.111   1.497263    1.112878   
  6.202   0.008    0.129   0.067   0.341372   0.670715   -8.084   13.326   6.032   1.559302    1.391857   
  6.202   -0.041   0.14    0.082   0.780624   0.977536   -6.612   11.191   4.235   1.535186    1.442425   
  6.202   0.008    0.092   0.048   0.3537     0.85573    -3.963   8.718    4.497   2.040723    2.041838   
  6.202   -0.012   0.147   0.086   0.582363   0.97638    -2.23    5.275    3.003   2.280114    1.720505   
  6.202   -0.012   0.092   0.067   1.07276    1.408217   -5.668   8.417    2.076   1.393418    1.151774   
  6.202   -0.037   0.147   0.092   0.867989   1.128368   -5.454   7.754    3.729   1.675168    1.603521   
  6.202   -0.005   0.091   0.068   0.493206   1.193104   -5.978   10.741   5.174   1.787332    1.693977   
  6.202   -0.014   0.095   0.056   0.81609    1.147941   -1.389   4.325    0.601   2.34592     2.793577   
  6.202   -0.04    0.12    0.067   0.973644   1.517948   -4.057   6.207    3.216   1.463951    1.482862   
  6.202   0.021    0.071   0.034   8.9E-4     0.865821   -8.33    13.983   6.067   1.353539    1.492714   
  6.202   0.007    0.069   0.046   0.616045   1.322471   -7.585   12.037   4.758   2.044861    2.442754   
  6.202   0.005    0.09    0.051   0.539592   1.226681   -3.067   6.289    2.719   2.146952    2.236482   
  6.202   -0.002   0.121   0.057   0.509761   0.831348   -4.451   10.051   3.892   2.498191    2.817385   
  6.202   -0.022   0.098   0.062   0.884565   1.420269   -2.407   8.671    5.516   2.631022    2.503572   
  6.202   -0.015   0.114   0.08    0.863364   1.229198   -1.53    2.082    0.354   1.900364    1.808563   
  6.209   -0.002   0.107   0.043   0.416193   0.955582   -7.561   11.215   4.213   1.592868    1.723928   
  6.209   -0.0     0.123   0.059   0.500894   0.822607   -5.198   9.424    3.712   2.309616    2.514319   
  6.209   -0.017   0.121   0.082   0.854224   1.403033   -5.541   9.792    5.123   1.472764    1.624804   
  6.209   -0.03    0.108   0.053   0.948121   1.144758   -5.588   9.148    4.522   1.70499     1.383697   
  6.209   -0.022   0.101   0.061   0.799469   1.154914   -4.743   7.314    2.484   1.663083    1.695265   
  6.209   -0.035   0.125   0.063   0.856672   1.288396   -9.824   15.799   6.573   1.741551    1.842559   
  6.209   0.006    0.089   0.062   0.590819   1.082533   -3.26    5.646    3.253   2.277785    2.898748   
  6.209   0.002    0.112   0.067   0.470367   0.924448   -1.033   2.665    1.284   2.082563    2.000787   
  6.209   0.02     0.072   0.044   0.232439   1.159531   -8.111   11.863   3.548   1.966014    2.139473   
  6.209   -0.025   0.136   0.083   0.775805   1.186935   -3.816   3.721    1.565   2.252584    -2.065248  
  6.209   0.014    0.094   0.067   0.403147   1.089308   -1.414   3.602    2.17    2.001262    2.717737   
  6.209   0.02     0.069   0.04    0.141396   0.715455   -3.497   6.179    1.877   2.14127     2.663329   
  6.209   0.021    0.045   0.034   0.277169   0.801166   -2.871   5.877    2.324   2.087501    1.838191   
  6.209   -0.008   0.102   0.066   0.672388   1.198573   -1.858   2.624    0.755   2.552778    2.886998   
  6.209   -0.025   0.104   0.062   0.871918   1.439355   -1.665   4.527    2.277   1.846696    1.105876   
  6.209   -0.005   0.105   0.069   0.806891   1.006181   0.55     2.121    1.058   -2.843264   -2.280928  
  6.209   -0.013   0.095   0.064   0.96241    1.38968    -7.068   9.951    2.908   1.541447    1.606343   
  6.209   0.003    0.094   0.074   0.617232   1.292987   2.3      2.751    0.979   -1.377021   -0.786177  
  6.209   -0.007   0.11    0.058   0.448376   0.58148    -2.032   4.084    1.858   2.135749    1.337893   
  6.209   -0.065   0.164   0.087   0.997208   1.208261   -4.159   3.765    1.34    1.583809    3.02364    
  6.209   -0.011   0.143   0.087   0.536548   0.818448   -4.86    6.271    1.892   1.753085    2.095415   
  6.209   -0.038   0.111   0.05    0.838511   1.038367   -0.012   5.653    2.932   -3.059971   -3.088213  
  6.209   -0.013   0.108   0.077   0.846646   1.265056   -5.982   10.211   6.531   1.790426    1.900843   
  6.209   0.022    0.062   0.033   0.11811    1.129127   -2.696   5.954    3.237   2.074221    2.005318   
  6.209   0.009    0.081   0.054   0.692183   1.241342   -7.037   11.323   4.604   1.802803    2.040851   
  6.209   -0.004   0.074   0.051   0.685419   1.034913   -1.445   4.729    2.998   1.980214    1.600094   
  6.209   -0.032   0.099   0.047   0.975063   1.252683   -2.103   3.712    2.105   1.419011    1.006637   
  6.209   -0.037   0.132   0.075   0.887671   1.209447   -3.609   6.985    4.559   1.998844    2.005641   
  6.209   0.0      0.094   0.032   0.358347   0.741748   -7.264   10.085   4.557   1.797932    1.43046    
  6.209   -0.01    0.091   0.062   0.860043   1.237863   -5.298   9.351    2.648   2.108769    1.836039   
  6.209   0.002    0.095   0.058   0.543257   1.276827   -2.282   3.559    0.926   2.235415    -3.012853  
  6.209   0.008    0.041   0.011   0.306554   1.876114   -4.532   9.105    5.194   1.378748    1.261451   
  6.209   0.005    0.055   0.033   0.626385   1.37741    -5.999   9.766    4.028   1.571872    1.262087   
  6.209   -0.034   0.101   0.034   0.896407   1.162921   -1.603   3.228    1.236   2.444367    2.807561   
  6.209   -0.002   0.109   0.056   0.486034   0.711291   -4.697   9.992    6.736   1.626633    1.696871   
  6.209   0.008    0.102   0.074   0.601398   1.222936   -3.5     5.226    2.005   1.76746     1.703137   
  6.209   -0.009   0.079   0.061   0.957803   1.401787   -2.329   3.951    2.71    0.91307     0.257996   
  6.209   -0.051   0.136   0.08    1.095592   1.484435   -3.509   6.066    1.313   2.17091     2.040836   
  6.209   -0.008   0.106   0.065   0.696823   1.233188   -6.562   9.501    2.743   1.545103    1.271024   
  6.209   -0.024   0.15    0.091   0.84179    1.197149   -7.211   9.421    3.321   1.640497    1.389241   
  6.209   -0.015   0.084   0.039   0.587482   1.194828   -5.021   9.309    3.912   1.911932    1.738427   
  6.209   -0.006   0.101   0.058   0.637845   0.993831   -9.251   15.125   4.089   1.655392    1.593075   
  6.209   -0.019   0.119   0.07    0.7772     1.036845   -5.367   9.068    4.269   1.541856    1.525787   
  6.209   -0.04    0.148   0.082   0.888476   1.231935   -6.39    11.737   7.013   1.895639    1.999564   
  6.209   -0.007   0.102   0.066   0.633395   1.126782   -5.44    9.06     3.825   1.615162    1.511898   
  6.209   -0.015   0.092   0.054   0.958236   1.347532   -5.731   7.91     1.362   1.724056    2.023699   
  6.209   -0.017   0.104   0.053   0.819193   1.185036   -3.459   6.96     4.269   1.915029    1.9542     
  6.209   0.035    0.078   0.058   0.016822   0.961179   -5.199   8.1      2.954   2.022405    2.014305   
  6.209   -0.022   0.103   0.075   0.942638   1.136056   -3.959   5.362    1.753   1.557478    1.422647   
  6.209   -0.01    0.118   0.071   0.567747   0.866497   -5.869   10.462   3.092   2.317265    2.692469   
  6.209   0.045    0.07    0.036   -0.104012  0.855107   -3.902   7.774    4.096   2.106242    2.333678   
  6.209   0.019    0.081   0.018   -0.02693   0.275584   -2.132   6.43     3.609   2.104615    1.818831   
  6.209   -0.068   0.163   0.094   1.082976   1.248415   -6.602   10.317   3.901   2.005409    2.356232   
  6.209   -0.005   0.108   0.072   0.65102    1.034309   -6.419   10.144   4.286   1.671063    1.612876   
  6.209   -0.051   0.147   0.076   0.893059   1.102773   -4.891   6.602    1.221   1.517981    0.962548   
  6.209   -0.04    0.12    0.068   0.93951    1.204628   -4.092   8.441    4.922   1.906635    1.995415   
  6.209   -0.0     0.092   0.04    0.309944   0.531112   -4.859   8.791    4.023   1.894878    1.997867   
  6.209   0.022    0.077   0.029   -0.028513  0.297425   0.163    5.722    1.695   3.029845    2.957475   
  6.209   -0.022   0.101   0.044   0.796561   1.269804   -1.894   2.692    1.347   1.627019    1.899193   
  6.209   -0.042   0.134   0.078   1.040859   1.358231   -5.598   10.081   4.605   1.413236    1.303024   
  6.209   -0.0     0.079   0.029   0.313988   0.768756   -6.58    12.816   5.961   2.049277    2.038519   
  6.209   -0.058   0.185   0.105   0.979775   1.13949    -3.779   9.466    4.776   1.925883    1.92343    
  6.209   -0.023   0.13    0.07    0.77705    1.209614   -2.37    4.574    1.951   1.523109    1.27921    
  6.209   -0.039   0.135   0.08    0.83796    0.947186   1.295    2.205    0.708   -1.999083   -2.393084  
  6.209   -0.028   0.123   0.067   0.647218   0.88864    -3.436   9.551    6.152   2.544076    2.61659    
  6.209   0.015    0.082   0.037   0.173487   0.998126   -1.744   5.658    4.162   1.780263    1.715233   
  6.209   -0.03    0.115   0.057   0.912752   1.276338   -4.386   6.143    2.913   1.321245    0.223165   
  6.209   -0.046   0.149   0.084   0.848453   0.963528   -5.077   9.087    4.675   2.409274    2.686734   
  6.209   -0.017   0.097   0.058   0.74269    1.233654   -6.217   10.524   4.021   1.606855    1.632718   
  6.209   -0.009   0.086   0.06    0.724736   1.177612   -3.685   5.925    2.606   1.515258    1.558698   
  6.209   0.007    0.092   0.042   0.492512   1.1222     -1.062   4.592    1.621   2.909236    -2.574311  
  6.209   0.001    0.101   0.051   0.431631   0.725654   -5.255   8.16     3.788   1.295972    1.116211   
  6.209   -0.036   0.136   0.06    0.740074   0.985403   -5.79    9.39     3.891   1.584413    1.775477   
  6.209   -0.033   0.128   0.074   0.814381   1.114888   -4.604   8.234    4.383   1.611351    1.512811   
  6.209   -0.081   0.167   0.09    1.308328   1.568404   -2.525   5.179    2.971   2.547834    2.815591   
  6.209   0.008    0.065   0.045   0.44325    0.987353   -4.565   8.867    5.039   1.759742    1.534304   
  6.209   -0.031   0.11    0.055   0.863787   1.131853   -4.791   5.416    1.674   1.528795    0.700117   
  6.209   -0.01    0.108   0.064   0.519065   0.968635   -7.272   8.836    1.34    1.950237    2.835319   
  6.209   -0.009   0.103   0.051   0.69262    1.188886   -2.844   4.803    1.512   2.37045     -2.943156  
  6.209   -0.024   0.082   0.041   0.972345   1.514463   -1.765   4.41     4.017   1.643425    1.455951   
  6.209   -0.013   0.121   0.063   0.645785   1.254174   -2.228   4.656    2.683   2.000495    2.165395   
  6.209   -0.03    0.127   0.092   1.041627   1.368758   -0.697   7.287    5.158   -3.128869   3.104915   
  6.209   0.019    0.064   0.043   0.236119   1.178444   -5.772   8.283    3.327   1.889995    2.733049   
  6.209   -0.004   0.095   0.057   0.649581   1.179277   -5.941   10.265   4.808   1.990297    1.927871   
  6.209   0.014    0.065   0.041   0.416961   1.187775   -6.009   8.772    1.916   1.772969    1.944718   
  6.209   -0.003   0.077   0.052   0.829147   1.247282   -3.028   5.215    1.995   1.236659    0.60615    
  6.209   -0.019   0.107   0.054   0.670106   0.80988    -5.818   9.305    2.442   1.683279    1.740836   
  6.209   -0.013   0.079   0.044   1.031866   1.524673   -3.332   3.545    1.246   1.439504    -0.642892  
  6.209   -0.003   0.092   0.052   0.818618   1.333422   -4.062   7.771    2.944   2.120606    1.991391   
  6.209   -0.018   0.115   0.075   0.862142   1.212824   -0.494   6.068    3.708   2.879274    2.838291   
  6.209   -0.004   0.089   0.055   0.697355   1.172439   -3.965   6.936    3.387   1.877503    1.720501   
  6.209   -0.016   0.089   0.062   1.04602    1.595182   -2.863   3.207    2.025   2.315925    -3.067648  
  6.209   -0.025   0.108   0.057   1.009262   1.209938   -2.646   3.484    0.333   1.903085    1.769926   
  6.209   -0.036   0.112   0.066   1.154288   1.624022   -5.765   7.716    3.123   1.309452    0.775179   
  6.209   -0.006   0.094   0.049   0.675618   0.90768    -5.892   10.027   5.315   1.630519    1.612792   
  6.209   -0.001   0.09    0.048   0.550674   0.899883   -4.514   9.254    4.373   2.109478    2.015154   
  6.209   -0.011   0.103   0.067   0.654802   0.986826   -4.788   8.029    2.246   2.104536    2.420628   
  6.209   -0.02    0.13    0.068   0.697461   0.967716   -2.508   7.584    4.881   3.124042    -2.600761  
  6.209   -0.002   0.102   0.069   0.460929   0.714957   -4.032   10.073   5.481   1.967459    2.013505   
  6.209   -0.02    0.134   0.086   0.780278   1.038784   -9.044   12.187   3.929   1.565882    1.663443   
  6.216   0.028    0.096   0.039   0.104868   0.639747   -4.674   6.314    2.883   1.484199    1.919033   
  6.216   -0.023   0.108   0.064   0.980153   1.353034   -1.212   3.124    1.347   2.52212     2.846662   
  6.216   -0.011   0.09    0.055   0.789143   1.226411   -2.206   3.755    0.757   2.058212    2.678448   
  6.216   0.03     0.086   0.076   0.422918   1.081765   -2.289   4.075    1.794   2.063495    2.384528   
  6.216   0.008    0.093   0.044   0.365613   0.702774   -4.517   7.378    4.396   2.671973    -2.785041  
  6.216   -0.03    0.12    0.07    1.108841   1.306087   -3.507   6.184    2.501   1.867243    1.667078   
  6.216   -0.001   0.093   0.057   0.530279   0.95469    -4.3     6.761    2.058   1.757243    1.569466   
  6.216   0.005    0.115   0.083   0.556567   1.060655   -1.783   4.666    2.989   2.448742    2.327827   
  6.216   0.01     0.095   0.068   0.429566   0.98666    -3.179   6.038    2.663   1.957655    1.778949   
  6.216   -0.004   0.095   0.037   0.550271   0.92788    -0.282   2.597    0.347   2.889248    2.836015   
  6.216   -0.061   0.165   0.082   1.143773   1.456817   -2.645   3.353    2.005   2.47235     -1.965257  
  6.216   -0.013   0.082   0.052   0.973834   1.332862   -1.492   5.381    3.315   2.358345    2.30431    
  6.216   0.006    0.078   0.045   0.369632   0.915524   -4.27    5.244    1.856   1.39144     1.341282   
  6.216   0.026    0.056   0.024   0.026991   1.138622   -3.283   4.61     2.395   0.917217    -0.197855  
  6.216   0.0      0.125   0.076   0.516926   0.827997   -0.934   0.849    1.979   1.943498    2.114961   
  6.216   -0.023   0.111   0.049   0.605115   0.837714   -3.512   5.091    1.413   1.554599    1.561166   
  6.216   -0.019   0.124   0.09    0.870128   1.497103   -4.928   8.661    3.083   1.800975    1.375427   
  6.216   -0.03    0.106   0.052   0.885495   1.404593   -3.261   6.049    3.194   1.345799    1.469031   
  6.216   -0.03    0.139   0.067   0.713105   1.134395   -3.447   6.614    1.697   2.482207    2.977763   
  6.216   -0.019   0.087   0.055   0.973507   1.422607   -2.735   2.687    1.239   2.331306    -2.690055  
  6.216   0.002    0.068   0.034   0.623149   1.640036   -3.792   5.964    1.683   1.952219    2.376106   
  6.216   -0.001   0.077   0.042   0.720246   1.433565   -2.115   5.234    2.61    2.334464    2.319218   
  6.216   -0.01    0.105   0.056   0.505274   0.906648   -3.151   4.584    2.474   1.868744    1.697496   
  6.216   -0.018   0.117   0.072   0.796097   1.13176    -1.608   7.459    5.485   1.711763    1.668226   
  6.216   -0.031   0.136   0.081   0.915932   1.169949   -4.105   4.54     0.377   1.580546    -0.566151  
  6.216   0.012    0.059   0.053   0.603865   1.556221   -1.533   4.726    2.539   2.227059    1.937141   
  6.216   -0.055   0.169   0.094   0.924723   1.150202   -6.506   10.772   4.474   1.705652    1.733526   
  6.216   -0.013   0.136   0.081   0.745717   1.090895   -2.381   3.009    1.422   2.307148    2.636687   
  6.216   -0.035   0.118   0.048   0.887968   0.890896   -8.16    11.818   3.145   1.689288    1.630583   
  6.216   -0.024   0.12    0.074   0.899993   1.281075   -6.08    9.985    3.972   1.903988    1.882972   
  6.216   -0.006   0.065   0.038   0.698639   1.295163   -3.782   7.001    2.999   2.039704    2.253932   
  6.216   -0.017   0.128   0.071   0.717621   1.211629   -5.389   7.973    2.706   1.017358    0.456772   
  6.216   0.007    0.094   0.083   0.779522   1.251471   -1.147   1.934    1.159   1.583904    1.560819   
  6.216   -0.011   0.08    0.044   0.760708   1.063893   -4.01    6.159    3.402   1.469422    1.034099   
  6.216   -0.003   0.112   0.077   0.586577   0.960086   -5.09    8.165    3.273   1.292194    1.225273   
  6.216   -0.022   0.111   0.072   1.064936   1.238088   -3.149   4.636    1.758   2.289337    2.733691   
  6.216   -0.006   0.106   0.072   0.514511   0.932786   -3.633   5.972    2.652   1.367605    1.255869   
  6.216   -0.016   0.086   0.045   0.853332   1.237828   -5.171   8.071    2.328   1.47885     1.44299    
  6.216   -0.029   0.125   0.082   1.020571   1.401114   -5.258   7.558    2.369   1.875171    1.834494   
  6.216   -0.036   0.141   0.083   0.984151   1.226983   -5.811   9.51     3.218   1.933041    2.103747   
  6.216   0.011    0.093   0.058   0.320998   0.83813    -2.403   4.445    2.308   2.420657    2.5732     
  6.216   0.018    0.082   0.037   0.188502   0.853923   -6.08    8.926    2.302   1.663042    1.640215   
  6.216   -0.019   0.118   0.081   0.820176   1.093986   -6.013   12.176   7.505   1.726288    1.64181    
  6.216   0.038    0.075   0.053   0.04105    1.009002   -3.399   6.671    3.513   1.979195    1.832714   
  6.216   0.003    0.096   0.053   0.341183   0.561094   -0.235   2.159    1.911   0.104302    -0.061506  
  6.216   0.003    0.097   0.052   0.522651   0.678487   -5.603   9.503    4.169   1.777391    1.589976   
  6.216   -0.034   0.132   0.071   1.077226   1.441309   -1.775   3.514    1.625   2.057467    1.786022   
  6.216   -0.045   0.117   0.065   0.916302   0.833885   -6.562   9.439    3.905   1.67547     1.682081   
  6.216   0.012    0.076   0.045   0.535794   1.009225   -3.588   5.951    2.457   2.216271    2.073761   
  6.216   -0.036   0.131   0.072   0.88148    1.189115   -3.723   8.238    5.278   2.095858    2.067144   
  6.216   0.005    0.062   0.028   0.530614   0.933467   -3.17    4.86     2.441   1.69839     2.03211    
  6.216   -0.049   0.162   0.098   1.077234   1.405333   -1.445   4.282    1.918   2.459828    2.198359   
  6.216   -0.033   0.128   0.077   0.72186    1.046341   -7.14    10.393   4.135   1.826596    1.97646    
  6.216   -0.001   0.115   0.068   0.443261   0.76867    -2.743   6.018    3.918   1.503387    1.285237   
  6.216   -0.029   0.108   0.066   0.972991   1.509171   -4.75    8.483    3.275   1.96724     2.075703   
  6.216   -0.032   0.118   0.077   0.994692   1.449108   -6.593   8.74     2.936   1.598829    1.149412   
  6.216   -0.023   0.148   0.077   0.753136   1.112592   -1.664   1.274    1.117   1.632973    -0.999124  
  6.216   -0.001   0.093   0.052   0.612877   1.187112   -6.082   12.667   6.391   2.034802    1.963766   
  6.216   -0.001   0.068   0.045   0.755274   1.381341   -0.678   5.964    3.157   2.533904    2.644544   
  6.216   -0.015   0.099   0.054   0.692904   1.135225   -1.665   4.823    2.452   2.268658    2.032115   
  6.216   -0.042   0.116   0.062   1.086542   1.274752   -4.936   8.085    4.712   1.544984    1.678061   
  6.216   -0.007   0.091   0.041   0.485427   1.05519    -3.647   3.171    1.473   1.804621    2.571659   
  6.216   0.015    0.079   0.042   0.399021   0.790619   -3.87    7.713    3.031   2.005934    1.919615   
  6.216   0.007    0.097   0.06    0.527349   1.249674   -3.463   6.1      3.203   2.40462     2.606816   
  6.216   0.017    0.12    0.068   0.333495   1.003424   -2.222   5.877    3.362   2.146331    2.017904   
  6.216   -0.017   0.113   0.08    0.803388   1.29788    -4.973   8.814    3.082   1.950914    1.744495   
  6.216   -0.039   0.148   0.097   1.009991   1.16591    -4.623   6.6      2.381   1.851576    1.540984   
  6.216   -0.001   0.072   0.046   0.795583   1.309371   -4.073   6.012    0.997   1.893277    2.961559   
  6.216   -0.03    0.086   0.034   0.905886   1.441885   -2.633   4.339    2.361   2.588432    -2.870907  
  6.216   -0.04    0.121   0.074   1.117728   1.434291   -6.57    12.264   7.006   1.740048    1.934918   
  6.216   0.003    0.12    0.07    0.335182   0.883822   -5.724   10.281   4.785   1.902054    2.047658   
  6.216   -0.025   0.113   0.06    0.883196   1.28051    -7.426   8.264    0.707   1.72763     1.333034   
  6.216   -0.029   0.129   0.099   1.206097   1.503001   0.688    1.126    1.038   0.196062    0.165658   
  6.216   0.011    0.076   0.055   0.562305   1.131016   -4.367   5.537    1.236   1.69471     1.257188   
  6.216   0.01     0.074   0.058   0.52155    1.467742   -7.315   10.311   2.977   1.523241    1.238584   
  6.216   -0.033   0.128   0.073   0.985787   1.280215   -3.405   5.252    1.581   1.980511    2.539459   
  6.216   0.001    0.103   0.068   0.567794   0.954324   -2.745   3.055    1.465   0.947863    -0.501205  
  6.216   -0.021   0.103   0.053   0.805916   1.147739   -2.839   4.843    2.343   2.004       2.035004   
  6.216   -0.019   0.116   0.053   0.562772   0.740222   -2.581   7.307    4.866   2.358581    2.554309   
  6.216   0.009    0.087   0.052   0.500526   1.054091   -6.155   9.135    3.182   1.822478    1.788336   
  6.216   0.013    0.097   0.071   0.386238   0.930544   -3.401   7.072    4.314   2.282801    2.725877   
  6.216   -0.026   0.14    0.091   0.887257   1.173579   -2.314   2.437    0.055   1.734312    -0.205628  
  6.216   -0.035   0.122   0.069   1.008401   1.21259    -3.152   5.096    3.284   1.741732    1.297798   
  6.216   -0.019   0.127   0.074   0.745574   1.138842   -4.37    6.831    3.655   1.752046    1.936806   
  6.216   -0.001   0.092   0.053   0.601395   1.060226   -1.53    4.444    2.738   1.814698    1.464805   
  6.216   0.008    0.043   0.026   0.301206   1.419545   -4.361   8.666    3.83    1.998407    2.149563   
  6.216   -0.008   0.113   0.079   0.803802   1.196879   -5.677   7.648    2.543   1.828717    2.573792   
  6.216   -0.006   0.098   0.068   0.758855   1.201268   -4.655   8.312    2.468   1.936843    1.892012   
  6.216   -0.009   0.11    0.058   0.533895   0.858695   -3.283   5.903    1.827   2.10824     2.286433   
  6.216   -0.023   0.132   0.079   0.813445   1.088891   -4.761   8.681    3.549   2.182787    2.403084   
  6.216   -0.015   0.083   0.031   0.554927   0.531303   -6.268   8.39     2.457   1.484047    1.658624   
  6.216   -0.012   0.092   0.055   0.663947   0.928882   -5.645   9.697    4.858   1.843136    1.935936   
  6.216   -0.017   0.106   0.07    0.936437   1.276124   -3.022   6.857    2.86    1.003877    1.091016   
  6.216   -0.025   0.152   0.085   0.728169   1.089907   -0.635   4.199    2.911   2.451559    2.006664   
  6.216   -0.032   0.114   0.063   0.96216    1.136343   -3.765   4.179    1.058   2.1739      2.259673   
  6.216   -0.009   0.09    0.05    0.63772    1.043158   -0.726   1.911    2.281   2.98606     -2.410946  
  6.216   -0.034   0.128   0.068   0.757987   1.047067   -3.594   5.538    1.029   1.882562    1.204994   
  6.216   0.004    0.097   0.058   0.449608   1.0978     -7.282   9.835    2.932   1.759266    1.973904   
  6.216   -0.013   0.107   0.072   0.982233   1.588956   1.055    1.539    2.649   2.118853    1.654925   
  6.216   0.007    0.094   0.041   0.442726   1.198528   -1.442   5.048    2.16    2.864753    -3.009779  
  6.223   -0.027   0.101   0.06    1.050234   1.311027   -5.047   9.165    3.828   1.9936      2.123806   
  6.223   -0.027   0.137   0.074   0.798016   1.032538   -2.245   5.114    3.367   2.221089    2.279597   
  6.223   -0.003   0.093   0.04    0.522575   0.97992    -9.727   13.8     5.124   1.878432    2.183229   
  6.223   0.001    0.111   0.074   0.684634   1.198307   -4.428   6.112    3.174   1.207299    0.992284   
  6.223   -0.005   0.084   0.041   0.581503   0.954898   0.547    5.213    3.14    3.092936    2.554156   
  6.223   0.014    0.089   0.06    0.586231   1.15234    -4.976   9.205    4.502   1.85946     1.629232   
  6.223   0.021    0.089   0.083   0.371278   1.088603   -3.573   4.323    1.438   1.689241    1.157633   
  6.223   0.006    0.108   0.061   0.347063   0.940782   -3.647   6.804    3.364   1.701087    1.453003   
  6.223   -0.022   0.124   0.077   0.731833   1.164421   -6.319   10.567   4.974   2.031363    2.163899   
  6.223   -0.042   0.135   0.084   1.224529   1.350065   -6.29    13.702   7.89    1.86309     1.819704   
  6.223   -0.022   0.089   0.038   0.719374   1.187393   -1.963   6.67     4.627   3.140573    -2.567886  
  6.223   0.013    0.107   0.048   0.187809   0.327971   -4.525   6.947    2.174   1.151144    0.857569   
  6.223   -0.015   0.134   0.08    0.633771   0.941487   -6.008   10.343   5.26    1.579437    1.687459   
  6.223   -0.037   0.137   0.069   0.83072    1.098089   -5.739   6.348    2.407   2.133618    -3.038891  
  6.223   -0.061   0.154   0.09    1.218415   1.570941   -3.528   3.44     0.891   1.562601    0.507982   
  6.223   -0.013   0.125   0.09    0.927689   1.362908   -3.476   5.606    1.565   1.785592    1.136852   
  6.223   0.004    0.104   0.058   0.456387   1.017487   -2.285   4.84     2.513   1.32748     1.554768   
  6.223   -0.022   0.099   0.054   0.737809   1.095553   0.004    0.816    2.419   -2.549252   0.296526   
  6.223   0.002    0.079   0.053   0.6075     1.297201   -6.713   10.024   3.895   1.857435    2.397304   
  6.223   -0.02    0.1     0.061   0.886878   1.268451   -5.455   7.039    2.264   1.591178    0.960806   
  6.223   -0.012   0.105   0.059   0.863338   1.227488   -6.856   9.496    2.65    1.88516     2.085682   
  6.223   -0.033   0.091   0.041   1.048647   1.630564   0.717    3.383    1.498   -1.717409   -1.382458  
  6.223   -0.017   0.093   0.055   0.925555   1.32239    -6.038   7.872    2.81    1.900021    2.141382   
  6.223   -0.017   0.132   0.073   0.633087   1.069559   -2.568   6.114    3.112   1.545491    1.53634    
  6.223   -0.013   0.083   0.052   0.884179   1.18567    -2.013   7.905    6.139   1.526091    1.434433   
  6.223   -0.012   0.087   0.042   0.648209   1.269366   -5.44    9.542    4.965   1.790294    1.517347   
  6.223   -0.042   0.133   0.088   1.255416   1.543552   -7.996   10.901   3.806   1.818114    2.172201   
  6.223   0.014    0.119   0.079   0.463721   1.142672   -7.124   11.065   4.443   1.879923    1.759377   
  6.223   -0.015   0.134   0.088   0.699313   1.111552   -5.293   8.779    2.67    1.494375    1.265196   
  6.223   0.032    0.068   0.032   0.005197   1.137052   -5.041   11.452   7.304   1.862067    1.867201   
  6.223   -0.044   0.152   0.083   0.984003   1.258279   -3.904   6.765    3.557   1.419261    1.286951   
  6.223   -0.002   0.12    0.073   0.479461   1.051345   -4.611   6.522    2.225   1.393441    1.101235   
  6.223   -0.029   0.097   0.046   0.997609   1.56489    -3.482   5.941    2.285   1.957938    1.392227   
  6.223   0.021    0.078   0.051   0.484619   1.157844   -2.448   3.414    1.85    1.38518     1.724892   
  6.223   -0.025   0.091   0.063   1.053486   1.670058   -2.259   6.017    4.574   2.244626    2.264167   
  6.223   -0.025   0.126   0.078   0.844491   1.268037   -4.489   8.287    4.674   1.765879    1.88798    
  6.223   -0.005   0.123   0.064   0.458258   0.733759   -3.468   9.666    4.199   2.600254    2.803844   
  6.223   -0.016   0.122   0.071   0.733752   1.356079   1.163    1.715    0.83    -2.610004   1.870971   
  6.223   -0.045   0.119   0.061   1.23351    1.752525   -7.308   11.099   4.807   1.712917    1.528314   
  6.223   0.015    0.061   0.029   0.146331   0.97117    -4.737   9.176    3.788   2.092048    2.155609   
  6.223   -0.031   0.109   0.078   1.118324   1.566263   -2.986   7.186    5.201   1.776829    1.740564   
  6.223   0.005    0.122   0.08    0.576016   1.072861   -4.635   6.76     3.058   1.535097    1.227333   
  6.223   -0.02    0.113   0.071   0.815409   1.328301   -5.151   9.755    4.067   2.165351    2.366343   
  6.223   -0.017   0.118   0.067   0.55952    0.846148   -1.741   8.787    5.065   2.381831    1.883688   
  6.223   -0.045   0.134   0.053   1.033327   1.395695   -4.917   8.259    3.596   1.257555    0.898362   
  6.223   -0.017   0.099   0.051   0.860655   1.153403   0.522    5.939    3.2     3.091022    2.992306   
  6.223   -0.003   0.081   0.048   0.801074   1.282887   -7.836   11.948   5.219   1.452266    1.345051   
  6.223   -0.051   0.137   0.074   1.189342   1.39663    -4.735   7.65     2.536   2.144324    2.740498   
  6.223   -0.03    0.138   0.081   0.895315   1.140524   0.322    6.252    4.663   -3.115592   2.825085   
  6.223   -0.019   0.125   0.085   0.87709    1.124986   -9.562   14.931   6.018   1.736793    1.667052   
  6.223   0.01     0.09    0.061   0.576092   1.229023   -3.283   6.989    3.814   2.282665    2.455348   
  6.223   -0.001   0.066   0.046   0.807835   1.602836   -3.726   8.366    4.185   2.042947    1.839569   
  6.223   0.013    0.085   0.046   0.410506   1.150777   -3.956   4.788    1.183   1.83202     2.662844   
  6.223   -0.038   0.17    0.107   0.908465   1.168449   -4.901   9.369    3.739   1.609999    1.225869   
  6.223   0.003    0.111   0.074   0.506069   0.867339   -5.027   8.314    2.426   1.631264    1.504356   
  6.223   0.009    0.086   0.051   0.494373   1.239617   -5.774   9.465    3.856   1.825076    1.999779   
  6.223   -0.002   0.124   0.07    0.522654   1.101819   -5.028   8.418    1.691   2.024599    2.473145   
  6.223   -0.013   0.113   0.068   0.842905   1.334587   -1.02    1.985    1.194   1.888909    1.275251   
  6.223   -0.01    0.109   0.075   0.727427   1.1357     -6.854   10.703   5.18    1.920221    1.873953   
  6.223   0.001    0.092   0.044   0.34807    0.914054   -7.463   9.67     2.389   1.886567    2.143003   
  6.223   0.008    0.096   0.045   0.427701   0.913723   -4.046   7.814    3.574   1.896221    1.807404   
  6.223   -0.004   0.117   0.081   0.62264    1.083711   -5.76    10.779   5.607   1.142191    1.038834   
  6.223   -0.014   0.078   0.033   1.012976   1.204108   -4.191   8.281    3.527   2.19675     2.31863    
  6.223   -0.007   0.087   0.062   0.939169   1.409943   -3.007   2.867    1.929   1.951052    -2.387469  
  6.223   -0.037   0.15    0.085   0.797137   1.086831   -2.584   4.406    3.255   2.016161    2.278026   
  6.223   -0.048   0.117   0.064   1.193797   1.486287   -1.472   5.188    4.013   2.539249    2.544171   
  6.223   0.011    0.1     0.05    0.396707   1.025256   -1.348   2.693    1.429   2.125532    1.199894   
  6.223   -0.016   0.107   0.055   0.737159   1.022672   -3.607   4.192    1.071   1.982465    2.781342   
  6.223   -0.043   0.157   0.098   1.030124   1.361489   -3.716   9.907    6.444   2.107487    2.056305   
  6.223   -0.03    0.114   0.042   0.762341   1.161556   -5.697   9.546    3.318   1.622623    1.463904   
  6.223   -0.046   0.12    0.06    0.991704   1.517845   -6.647   10.468   3.161   1.787391    1.726443   
  6.223   -0.015   0.123   0.05    0.526029   1.013698   -2.491   5.441    4.217   1.34565     1.799347   
  6.223   -0.006   0.099   0.066   0.777987   1.037915   -6.21    10.752   5.782   1.718425    1.711528   
  6.223   -0.021   0.144   0.092   0.744035   0.935614   -5.703   7.714    1.529   1.760988    1.583125   
  6.223   -0.001   0.1     0.059   0.659509   1.221124   0.703    4.351    1.611   2.745413    2.664829   
  6.223   -0.002   0.104   0.064   0.50599    1.009141   -1.598   4.895    3.69    2.361598    2.442363   
  6.223   0.015    0.084   0.041   0.287699   1.14837    -4.75    10.308   4.903   1.675497    1.727086   
  6.223   -0.009   0.083   0.054   0.886315   1.427177   -1.944   4.839    3.041   1.386779    1.092305   
  6.223   -0.026   0.131   0.072   0.742641   0.981459   -2.939   4.021    0.922   2.114502    2.903591   
  6.223   -0.008   0.104   0.048   0.517401   0.709532   -2.224   6.245    2.728   2.129036    1.963428   
  6.223   -0.017   0.105   0.081   1.106369   1.5672     -6.967   14.216   6.302   1.883122    1.765388   
  6.223   -0.019   0.104   0.065   1.049905   1.318471   -6.679   9.501    3.583   1.349455    1.204974   
  6.223   -0.04    0.138   0.088   0.919176   1.225557   -4.603   5.792    2.066   1.676893    1.759047   
  6.223   -0.032   0.115   0.067   1.067475   1.48221    -2.532   8.236    5.917   2.338643    2.083466   
  6.223   0.023    0.106   0.041   0.015998   0.212174   -4.704   6.959    2.497   1.948003    2.172298   
  6.223   -0.007   0.084   0.055   0.711142   1.239727   -3.086   3.885    0.879   2.070151    -1.37566   
  6.223   -0.056   0.147   0.089   1.265837   1.637374   -1.325   3.689    1.911   1.778695    1.529443   
  6.223   -0.029   0.133   0.067   0.721217   1.056202   2.314    2.237    0.881   -1.213207   0.247715   
  6.223   -0.016   0.116   0.079   0.809383   1.137819   -5.165   10.412   4.566   2.173111    2.260318   
  6.223   -0.033   0.084   0.034   1.000014   1.255824   -2.314   4.044    1.968   1.730823    1.825367   
  6.223   -0.002   0.069   0.046   0.612851   1.383304   -9.21    11.981   3.45    1.660965    1.339307   
  6.223   0.022    0.106   0.056   0.129045   0.598678   -6.914   12.13    6.45    1.531068    1.41966    
  6.223   -0.014   0.093   0.06    0.881516   1.445237   -4.03    7.822    4.046   2.018621    2.152209   
  6.223   -0.014   0.123   0.064   0.640719   1.09849    -3.245   3.418    0.086   1.797326    0.70244    
  6.223   -0.007   0.094   0.071   1.081094   1.604337   -1.137   4.876    3.701   2.372569    2.164024   
  6.223   -0.025   0.115   0.066   0.962067   1.329055   -5.209   6.943    1.012   1.860027    2.603718   
  6.223   0.011    0.104   0.061   0.430035   1.131508   -2.846   6.353    2.713   2.036085    2.232457   
  6.223   -0.045   0.13    0.065   1.044693   1.159877   -2.042   4.365    2.876   2.436027    2.794189   
  6.223   -0.029   0.129   0.067   0.739215   0.991271   -8.476   12.123   3.936   1.608278    1.599309   
  6.223   0.012    0.095   0.057   0.400904   0.862418   -5.138   7.689    2.576   1.478682    1.28659    
  6.23    -0.014   0.087   0.06    0.904482   1.255505   -4.364   7.242    2.654   1.711415    2.044498   
  6.23    0.021    0.064   0.047   0.196225   1.083765   -8.833   10.687   2.173   1.834731    2.537166   
  6.23    0.011    0.085   0.037   0.281465   1.07936    -4.757   8.081    3.177   1.615751    2.037785   
  6.23    -0.006   0.126   0.071   0.51775    0.772168   -5.153   9.076    4.349   1.836703    1.626069   
  6.23    -0.024   0.108   0.064   0.878942   1.270379   0.057    4.135    2.459   -2.646401   -2.505554  
  6.23    0.004    0.06    0.029   0.388339   1.209371   1.027    4.948    3.382   -2.344546   -1.748171  
  6.23    -0.037   0.136   0.085   1.025333   1.271749   -6.649   8.725    1.41    1.987616    2.689253   
  6.23    0.027    0.092   0.038   0.064687   0.454552   -3.291   5.543    2.239   1.846756    1.606929   
  6.23    -0.036   0.12    0.073   1.067228   1.253309   -4.379   4.885    1.995   1.710531    2.373524   
  6.23    0.02     0.075   0.037   0.051579   0.552824   -3.504   6.01     2.729   1.623536    1.124645   
  6.23    0.013    0.067   0.041   0.407345   1.080776   -4.85    7.757    1.949   1.646354    1.755745   
  6.23    -0.007   0.09    0.051   0.726526   1.166601   -5.082   8.434    4.364   1.772272    1.715739   
  6.23    -0.012   0.111   0.054   0.532962   0.853168   -7.208   10.01    2.291   1.524035    1.300512   
  6.23    -0.022   0.098   0.047   0.764705   1.000391   -4.789   8.44     4.379   1.879782    1.739195   
  6.23    0.017    0.115   0.061   0.200476   0.701625   -2.588   4.336    1.683   1.912858    2.503535   
  6.23    0.004    0.058   0.04    0.860863   1.474899   -2.834   5.383    3.021   1.768308    1.921542   
  6.23    0.019    0.066   0.025   0.24751    1.110853   -4.853   7.67     1.98    2.01229     1.677193   
  6.23    0.005    0.075   0.04    0.487008   0.952952   -4.011   6.565    1.65    2.05185     2.04981    
  6.23    0.002    0.044   0.02    0.546896   1.582446   -5.003   8.632    3.852   2.138445    2.338308   
  6.23    0.022    0.081   0.038   0.031617   0.626983   -3.888   7.086    3.427   2.396187    2.705926   
  6.23    -0.034   0.138   0.092   0.832573   1.00836    -2.732   4.385    1.339   2.301102    3.008895   
  6.23    -0.023   0.115   0.057   0.527423   0.77553    -5.473   8.993    3.328   1.528306    1.452328   
  6.23    -0.005   0.098   0.06    0.592668   0.937709   -6.44    10.203   5.012   1.818292    2.084853   
  6.23    0.011    0.052   0.025   0.370627   1.671367   -4.449   7.486    4.135   1.462383    0.694028   
  6.23    0.007    0.098   0.059   0.554713   1.130006   -2.406   5.11     1.408   2.334553    2.043021   
  6.23    -0.01    0.119   0.084   0.889067   1.298415   -2.986   8.41     3.735   2.251498    2.209939   
  6.23    -0.006   0.118   0.085   0.881168   1.280944   -5.935   8.439    2.78    1.646935    1.482114   
  6.23    -0.003   0.086   0.066   0.701869   1.280474   -2.872   5.665    3.315   1.137963    0.9138     
  6.23    0.007    0.095   0.061   0.59752    1.095115   -1.114   5.427    3.288   2.737132    2.608029   
  6.23    -0.008   0.076   0.052   1.028628   1.677633   -3.741   6.87     2.684   2.197995    2.138942   
  6.23    0.023    0.089   0.039   0.145667   0.39787    0.58     3.331    1.554   3.033952    2.528084   
  6.23    -0.021   0.109   0.058   0.675743   0.967198   -4.9     12.103   7.329   1.890226    1.899446   
  6.23    0.011    0.083   0.045   0.325469   0.90833    -5.082   7.748    3.404   1.543771    1.891689   
  6.23    0.021    0.075   0.032   0.194683   0.923378   -6.699   11.111   4.703   1.739253    1.70084    
  6.23    -0.021   0.131   0.08    0.752348   1.188278   -3.951   9.885    7.363   2.153706    1.992996   
  6.23    -0.008   0.094   0.052   0.698719   1.150499   -6.985   10.495   3.165   1.700815    1.65713    
  6.23    -0.004   0.115   0.084   0.751998   1.256668   -8.021   11.4     3.201   1.788844    2.018071   
  6.23    0.027    0.099   0.054   0.05803    0.79454    -0.586   2.892    2.269   2.164896    1.561689   
  6.23    0.018    0.051   0.014   -0.106982  1.013676   -6.217   7.798    3.498   1.969384    2.418908   
  6.23    -0.066   0.179   0.106   1.117086   1.220478   -4.809   6.965    1.14    1.697534    0.89981    
  6.23    0.003    0.096   0.035   0.205304   0.48458    -1.888   5.007    2.804   2.374732    2.865553   
  6.23    -0.024   0.121   0.073   0.883992   1.224776   -5.088   7.485    4.409   1.204213    1.020114   
  6.23    0.005    0.081   0.032   0.31104    0.851516   -9.634   14.523   5.737   1.830395    2.069543   
  6.23    0.013    0.095   0.062   0.424516   1.113002   -4.313   7.535    3.433   1.504276    1.591413   
  6.23    -0.025   0.12    0.083   0.806953   1.201848   -5.93    10.05    4.238   1.679744    1.64775    
  6.23    -0.002   0.079   0.046   0.818212   1.386833   -5.007   5.669    0.695   1.967843    -2.857343  
  6.23    0.021    0.104   0.071   0.38013    1.173757   -2.776   4.062    1.696   2.553955    -1.460812  
  6.23    0.002    0.048   0.018   0.460661   -0.098089  -3.692   4.951    2.107   1.928296    2.618675   
  6.23    -0.021   0.104   0.053   0.772449   1.397547   -3.845   3.651    0.307   1.789082    2.085661   
  6.23    -0.028   0.114   0.063   0.893002   1.057878   -4.058   8.654    4.909   1.716774    1.800163   
  6.23    -0.005   0.093   0.039   0.453305   0.808747   -0.923   3.546    2.64    2.523935    3.009107   
  6.23    0.035    0.08    0.046   0.094375   1.019425   -1.11    2.008    1.078   2.493643    -2.166517  
  6.23    -0.035   0.131   0.058   0.765758   1.062014   -1.897   8.476    3.227   2.70995     2.641645   
  6.23    -0.037   0.131   0.061   0.767416   0.994733   -3.955   7.349    2.63    2.216996    2.263446   
  6.23    -0.029   0.149   0.102   0.844164   1.259084   -4.138   5.151    1.794   1.365668    0.697378   
  6.23    0.001    0.08    0.057   0.911781   1.410674   -10.887  17.824   8.283   1.652892    1.473569   
  6.23    -0.034   0.108   0.054   0.964388   1.38612    -5.063   8.858    4.677   1.799165    1.667057   
  6.23    0.007    0.053   0.029   0.504422   1.333095   -5.599   11.445   6.825   1.716781    1.877705   
  6.23    -0.061   0.161   0.08    0.919558   1.257135   -7.313   12.864   6.505   1.828929    1.919191   
  6.23    0.012    0.086   0.044   0.332914   1.042106   -7.253   12.217   4.625   1.827817    1.761432   
  6.23    -0.014   0.096   0.053   0.693257   1.306238   -6.033   8.001    1.151   1.59894     0.570952   
  6.23    0.0      0.069   0.043   0.991269   1.678077   -4.872   9.902    4.679   1.735549    1.557568   
  6.23    -0.005   0.105   0.063   0.719509   1.096394   -6.605   11.097   4.172   1.803375    1.646648   
  6.23    0.001    0.079   0.046   0.582227   1.117243   -6.343   11.078   4.991   1.968234    2.161179   
  6.23    0.013    0.052   0.024   0.259742   0.578589   -6.404   12.091   6.234   1.932319    1.933603   
  6.23    -0.003   0.12    0.068   0.520817   0.800134   -3.932   6.781    3.298   1.236546    1.017277   
  6.23    -0.029   0.095   0.038   0.82354    1.38852    -1.689   5.176    3.145   1.40878     1.561892   
  6.23    -0.019   0.11    0.061   0.770156   1.010775   -2.762   3.772    0.705   2.02062     -1.958161  
  6.23    -0.031   0.106   0.049   0.944056   1.471668   -5.24    9.461    3.299   2.10604     2.3132     
  6.23    0.004    0.083   0.055   0.569478   1.07083    -0.397   7.125    5.599   2.564353    2.174118   
  6.23    -0.012   0.095   0.03    0.70087    1.055837   -6.955   11.439   5.206   1.715856    1.686292   
  6.23    0.018    0.067   0.042   0.484651   1.462746   -2.165   2.921    0.666   1.969828    2.909206   
  6.23    -0.029   0.14    0.075   0.731409   1.177253   -1.364   4.74     2.251   2.450555    2.719258   
  6.23    0.013    0.065   0.056   0.811163   1.445149   -1.461   3.12     1.816   2.440887    1.547969   
  6.23    -0.019   0.118   0.05    0.673027   1.071907   -8.728   13.697   6.03    1.62063     1.436751   
  6.23    -0.015   0.102   0.047   0.61627    0.993828   -4.142   8.818    5.693   2.028343    1.980864   
  6.23    -0.001   0.11    0.075   0.706352   1.332477   -2.497   4.59     3.152   0.544325    -0.244947  
  6.23    -0.003   0.07    0.056   0.713851   1.271207   -3.641   5.897    1.189   2.035946    1.617965   
  6.23    -0.022   0.11    0.055   0.686862   0.977389   -3.491   7.487    4.15    1.841946    1.556362   
  6.23    0.001    0.132   0.069   0.421409   0.81963    -4.748   10.083   6.013   1.460205    1.283099   
  6.23    -0.026   0.126   0.058   0.827195   1.11       -5.023   8.716    4.383   1.57179     1.83033    
  6.23    0.029    0.069   0.033   -0.049384  0.27       -4.386   8.944    4.468   2.255289    2.317025   
  6.23    -0.039   0.122   0.059   0.941268   1.196198   -6.837   9.18     2.768   1.694491    1.138342   
  6.23    -0.029   0.125   0.065   0.994773   1.495756   -3.871   7.347    3.003   2.287548    2.763215   
  6.23    0.07     0.125   0.052   -0.50969   0.252299   -3.822   4.874    2.598   0.977932    0.020906   
  6.23    -0.012   0.095   0.048   0.799496   1.080541   -4.233   7.11     3.087   2.106306    2.391889   
  6.23    -0.016   0.126   0.069   0.732387   1.106365   -4.555   10.082   4.922   2.150438    2.098461   
  6.23    0.005    0.092   0.038   0.201916   0.18474    -8.675   11.708   3.235   1.589946    1.507275   
  6.23    0.002    0.077   0.059   0.603939   1.189745   -5.05    7.156    2.86    1.527421    1.237162   
  6.23    -0.014   0.132   0.066   0.619468   1.065482   -4.757   7.607    1.979   1.842657    2.096609   
  6.23    -0.015   0.114   0.078   0.979133   1.416129   -2.486   5.441    3.08    1.829182    1.488727   
  6.23    -0.032   0.133   0.067   0.854113   1.168637   -1.64    3.62     2.876   1.600665    1.536334   
  6.23    0.008    0.1     0.068   0.584097   1.161906   -0.22    2.53     3.009   0.545961    0.946244   
  6.23    -0.01    0.101   0.042   0.726736   1.020602   -6.322   9.281    3.978   1.914374    2.362794   
  6.23    0.025    0.095   0.028   -0.22539   -0.190381  -5.217   8.815    3.447   1.966827    1.983611   
  6.23    0.012    0.094   0.051   0.420166   0.981519   -2.269   5.267    2.252   1.667992    1.470523   
  6.23    -0.064   0.169   0.093   1.129261   1.305211   -4.619   7.169    3.369   1.729231    1.543797   
  6.23    -0.036   0.142   0.076   0.804619   0.939615   -0.729   6.84     6.027   2.410944    2.131133   
  6.23    0.015    0.091   0.053   0.432513   1.104798   -3.44    8.412    4.297   2.095755    2.166847   
  6.23    -0.017   0.065   0.047   1.226863   2.193093   -7.846   13.98    7.227   1.53551     1.535533   
  6.237   -0.065   0.171   0.097   1.153257   1.365662   -1.01    1.747    1.246   2.155367    1.457874   
  6.237   -0.008   0.117   0.051   0.406562   0.881036   -4.369   4.304    1.158   1.855404    -2.185209  
  6.237   -0.006   0.034   0.012   0.689133   2.631216   -6.514   9.816    3.173   1.776304    1.888176   
  6.237   -0.01    0.099   0.054   0.726348   1.366441   -7.781   12.437   5.385   1.574998    1.467208   
  6.237   -0.012   0.12    0.046   0.473532   0.803015   -9.216   14.061   4.936   1.476307    1.433343   
  6.237   -0.017   0.112   0.073   0.874375   1.277768   -3.262   5.312    2.137   1.057645    1.374019   
  6.237   -0.001   0.087   0.045   0.573742   1.118947   -6.011   9.458    2.828   2.07023     2.112348   
  6.237   -0.033   0.127   0.069   0.925215   1.323974   -5.867   7.496    1.45    1.79378     1.752728   
  6.237   -0.018   0.095   0.047   0.76954    1.224401   -8.774   12.574   3.837   1.712386    1.457939   
  6.237   -0.03    0.144   0.078   0.784841   1.023529   -1.74    3.703    1.897   2.116901    2.356532   
  6.237   0.004    0.109   0.063   0.414385   0.973862   -4.766   7.438    3.048   1.688205    1.70099    
  6.237   -0.033   0.105   0.067   1.085366   1.560831   -2.499   4.64     1.623   2.557238    2.957084   
  6.237   -0.038   0.109   0.05    0.875811   1.307965   -7.387   12.213   3.774   1.852622    1.600027   
  6.237   -0.009   0.117   0.061   0.614001   0.82612    -4.561   8.995    5.012   1.649404    1.05969    
  6.237   -0.034   0.139   0.068   0.748871   1.077202   -4.552   7.34     3.027   1.827618    1.634328   
  6.237   0.014    0.074   0.047   0.282237   0.800492   -3.061   3.299    1.76    2.593206    -2.412546  
  6.237   -0.035   0.11    0.052   1.04696    1.238524   -0.439   4.637    3.505   2.729286    2.028811   
  6.237   -0.0     0.104   0.066   0.688759   1.038918   -3.686   6.097    2.42    1.282926    1.260954   
  6.237   -0.036   0.13    0.072   0.875554   1.15805    -5.33    8.793    1.95    2.189105    2.850331   
  6.237   0.002    0.111   0.049   0.33301    0.654885   -2.727   5.355    1.555   2.288263    2.378367   
  6.237   -0.017   0.078   0.033   0.726274   0.923826   -2.921   6.245    4.987   1.585982    1.207074   
  6.237   -0.017   0.122   0.077   0.844091   1.184469   -5.351   7.606    2.047   1.721158    1.321127   
  6.237   -0.027   0.142   0.07    0.715789   0.919803   -7.011   10.488   2.732   2.011341    2.142577   
  6.237   0.008    0.117   0.073   0.511115   0.981673   -0.881   1.885    2.041   1.856491    1.789736   
  6.237   -0.011   0.096   0.045   0.470517   0.673192   -2.726   5.737    3.462   1.66394     1.435626   
  6.237   0.006    0.075   0.028   0.43401    0.912907   -7.457   10.677   4.024   1.704642    1.563353   
  6.237   -0.014   0.12    0.068   0.708532   1.019489   -4.878   7.059    2.619   1.901275    2.286122   
  6.237   -0.012   0.127   0.051   0.482631   0.910146   -5.699   10.412   4.972   1.804629    1.825855   
  6.237   -0.04    0.121   0.052   0.877036   0.890959   -1.509   4.674    3.155   2.482035    2.244734   
  6.237   0.01     0.07    0.013   -0.05985   0.017773   -3.011   6.167    3.025   2.157861    2.365626   
  6.237   -0.011   0.104   0.058   0.611358   1.055351   -3.082   5.562    2.283   2.351809    2.658403   
  6.237   -0.024   0.114   0.046   0.621006   1.191951   -6.219   7.492    0.722   1.987724    -2.150419  
  6.237   -0.023   0.127   0.055   0.699743   1.007515   -2.587   3.255    0.655   1.772091    -2.725618  
  6.237   -0.013   0.118   0.078   0.796827   1.43655    -1.532   5.228    3.627   1.970975    2.149856   
  6.237   0.037    0.073   0.036   0.056343   0.791696   -5.098   8.36     3.489   1.4288      1.332413   
  6.237   -0.021   0.105   0.066   1.089172   1.556989   -2.034   6.37     3.628   2.143379    1.944413   
  6.237   -0.038   0.133   0.071   0.933376   1.144028   -4.676   8.379    3.085   1.761008    1.508696   
  6.237   -0.012   0.111   0.078   0.88944    1.198271   -0.327   1.316    0.844   2.943044    -2.563022  
  6.237   -0.026   0.104   0.049   0.738066   1.360594   -5.557   7.548    2.123   1.53606     0.942439   
  6.237   -0.018   0.126   0.068   0.808959   1.137445   -4.523   7.231    2.718   1.970829    2.500874   
  6.237   -0.053   0.138   0.057   0.915375   0.913399   -7.499   10.259   2.272   1.913118    2.345439   
  6.237   -0.009   0.083   0.045   0.628522   1.089857   0.132    5.908    3.426   2.888586    2.627356   
  6.237   -0.035   0.138   0.087   0.913776   1.285332   -5.454   8.482    2.548   2.180345    2.677956   
  6.237   0.003    0.111   0.06    0.477756   0.849897   -5.067   9.844    7.048   1.76605     1.748631   
  6.237   -0.014   0.122   0.069   0.611085   0.931073   -2.442   4.543    1.892   1.872223    1.879899   
  6.237   -0.023   0.089   0.067   1.113883   1.500896   -1.339   1.775    2.128   2.921775    -2.278306  
  6.237   -0.007   0.11    0.042   0.256707   0.583637   -3.261   4.604    0.691   1.836155    2.294409   
  6.237   0.008    0.071   0.043   0.422449   0.962623   -5.018   9.077    4.305   1.944623    2.000095   
  6.237   0.017    0.103   0.055   0.274192   0.886769   -3.422   6.297    2.792   2.158373    1.937746   
  6.237   -0.019   0.136   0.071   0.74254    0.939959   -5.164   5.882    1.968   2.034324    -3.060157  
  6.237   0.01     0.071   0.031   0.506077   1.351157   -3.602   6.455    1.485   1.49507     1.187202   
  6.237   0.023    0.09    0.031   0.16989    1.144563   -4.345   7.026    1.895   1.668867    1.637717   
  6.237   -0.026   0.125   0.083   0.96963    1.398348   -3.055   5.186    2.667   2.443122    -3.010079  
  6.237   -0.023   0.13    0.075   0.774079   1.103235   -2.86    6.752    3.755   2.010789    2.229758   
  6.237   -0.038   0.118   0.051   1.038458   1.438646   -6.748   9.211    4.256   1.336943    0.738375   
  6.237   -0.01    0.089   0.048   0.741438   1.266619   -6.278   8.609    2.192   1.539954    1.053727   
  6.237   0.006    0.088   0.046   0.43057    1.105721   -5.918   10.426   5.611   1.361968    0.9206     
  6.237   -0.015   0.107   0.052   0.66118    0.854554   -4.607   8.572    4.71    1.792522    1.772559   
  6.237   -0.032   0.163   0.092   0.618961   0.974538   -3.131   4.706    2.03    2.057706    2.103235   
  6.237   -0.008   0.107   0.057   0.652039   1.230104   -5.886   9.427    3.057   1.804507    1.385896   
  6.237   -0.002   0.12    0.063   0.494604   0.965782   -3.004   5.846    2.247   2.322378    2.434751   
  6.237   -0.035   0.143   0.088   0.887198   1.162691   -3.578   5.66     1.631   1.292723    0.699152   
  6.237   -0.02    0.144   0.073   0.574581   0.937745   -7.295   12.578   5.379   1.954416    2.043517   
  6.237   0.01     0.1     0.05    0.300037   0.729809   -2.077   3.097    0.466   2.058459    2.328865   
  6.237   -0.004   0.089   0.044   0.576171   1.444393   -6.949   11.106   4.942   1.630266    1.681839   
  6.237   0.019    0.099   0.053   0.203042   0.93113    -6.352   7.751    1.413   1.30702     0.584883   
  6.237   0.013    0.09    0.045   0.272726   0.889674   -2.665   5.219    1.531   2.53775     2.979273   
  6.237   0.018    0.127   0.066   0.193624   0.544756   -4.314   8.591    3.513   1.752386    1.849043   
  6.237   -0.014   0.101   0.045   0.565367   0.811953   -6.463   9.057    2.18    1.753492    1.765565   
  6.237   -0.023   0.133   0.092   0.846138   1.150558   -2.028   3.242    1.089   1.824863    1.667011   
  6.237   -0.019   0.108   0.056   0.813159   1.328006   -8.397   12.466   3.948   1.811224    1.948005   
  6.237   -0.02    0.115   0.069   0.811489   1.024102   -4.886   7.585    3.446   1.902229    2.094895   
  6.237   -0.054   0.117   0.053   1.265328   1.623739   0.246    5.56     2.951   3.099512    3.040202   
  6.237   -0.008   0.12    0.081   0.742287   1.293277   -3.34    5.523    1.584   1.819679    1.044356   
  6.237   -0.037   0.131   0.07    0.947798   1.32257    -2.756   4.068    1.553   0.890668    0.981211   
  6.237   -0.0     0.064   0.03    0.625284   1.012027   -9.55    14.959   5.843   1.59731     1.311133   
  6.237   -0.006   0.092   0.042   0.556466   1.032288   -4.735   7.416    2.943   1.646003    0.96968    
  6.237   -0.01    0.1     0.043   0.523637   0.858137   -4.808   10.225   4.484   1.997566    1.904569   
  6.237   -0.007   0.106   0.057   0.714144   1.026507   -2.472   4.306    2.991   0.772999    0.512518   
  6.237   0.029    0.054   0.045   0.431802   1.169666   -1.528   5.105    4.525   2.134934    2.205492   
  6.237   -0.007   0.138   0.078   0.601876   0.877837   -3.838   5.22     0.461   1.811978    1.79325    
  6.237   -0.026   0.129   0.06    0.723196   0.883653   -3.967   5.457    2.349   1.773702    1.922102   
  6.237   0.018    0.057   0.024   0.115028   0.619799   -3.24    4.761    1.958   1.783651    1.015628   
  6.237   0.003    0.099   0.045   0.458223   0.684672   -7.105   11.462   3.714   2.012882    2.289817   
  6.237   -0.007   0.093   0.044   0.608775   0.731195   -5.975   9.221    3.254   1.721138    1.514425   
  6.237   -0.001   0.107   0.044   0.277796   0.539681   -3.614   6.133    2.605   1.475413    1.295758   
  6.237   -0.018   0.099   0.046   0.632489   1.157508   -2.896   4.452    2.858   1.760436    1.707396   
  6.237   -0.008   0.105   0.067   0.749248   1.142366   -0.392   0.406    0.465   3.062161    -0.597728  
  6.237   0.0      0.08    0.051   0.570962   1.239222   -0.707   3.403    2.422   2.671891    2.789005   
  6.237   -0.012   0.127   0.106   0.899996   1.236946   -6.418   10.91    4.514   1.791774    1.801826   
  6.237   0.013    0.07    0.02    0.059095   -0.102497  -3.419   6.75     2.629   1.839093    1.221611   
  6.237   0.01     0.094   0.07    0.538119   1.262367   0.021    5.454    2.903   2.788392    2.632162   
  6.237   -0.004   0.088   0.037   0.534194   0.892183   -7.179   12.459   5.964   1.800777    1.632107   
  6.237   -0.004   0.124   0.088   0.710129   1.181533   -5.662   8.021    3.143   1.92634     2.431299   
  6.237   -0.024   0.119   0.059   0.710973   1.050743   -8.042   14.618   7.886   1.65992     1.481525   
  6.237   -0.006   0.11    0.049   0.381166   0.723889   -1.987   5.075    1.832   2.547077    -3.012648  
  6.237   -0.03    0.111   0.05    0.810813   0.891542   -0.262   5.661    4.358   2.964105    2.781005   
  6.237   -0.02    0.105   0.074   1.000973   1.469517   -5.698   5.931    1.101   1.431355    0.447084   
  6.237   -0.027   0.124   0.049   0.654452   0.822222   -0.973   3.068    1.548   3.055135    3.123917   
  6.237   0.011    0.065   0.045   0.576499   1.377519   -3.219   9.603    5.465   2.600019    2.363038   
  6.244   0.005    0.101   0.052   0.41579    1.037048   -5.884   10.363   5.047   2.030428    2.012881   
  6.244   -0.018   0.127   0.079   0.708004   1.086113   -1.862   3.464    2.003   2.527265    -2.225545  
  6.244   0.008    0.102   0.049   0.307019   0.748826   -2.135   4.662    1.76    2.476885    2.928335   
  6.244   0.026    0.049   0.021   0.206937   1.387535   -2.184   4.902    2.368   2.623197    3.115778   
  6.244   -0.0     0.072   0.034   0.477895   1.13677    -4.606   6.092    0.795   1.763654    1.035389   
  6.244   0.02     0.055   0.041   0.288939   1.452577   -6.199   8.614    2.691   1.767946    1.939884   
  6.244   0.0      0.084   0.038   0.396179   0.905581   -1.605   2.525    0.539   2.404085    2.865202   
  6.244   -0.005   0.101   0.04    0.417263   1.129732   -6.833   11.206   5.149   1.691019    1.709021   
  6.244   0.011    0.101   0.036   0.048102   0.152458   1.525    2.297    1.529   -1.441505   -1.160164  
  6.244   0.0      0.091   0.035   0.419448   0.984597   -4.596   7.717    3.991   2.041383    1.72824    
  6.244   -0.005   0.106   0.068   0.731524   1.245009   -2.33    5.59     2.352   2.200757    2.20329    
  6.244   -0.003   0.137   0.079   0.494395   0.835918   -0.752   2.064    0.446   2.108111    -2.499514  
  6.244   -0.02    0.121   0.074   0.75197    1.17438    -4.821   7.135    2.052   1.099139    0.514274   
  6.244   0.002    0.085   0.054   0.638843   1.352273   -0.621   2.256    2.284   1.721331    1.692556   
  6.244   0.013    0.064   0.037   0.461663   1.17529    -7.82    12.679   4.457   1.996164    2.325421   
  6.244   -0.0     0.103   0.067   0.623897   1.283473   0.717    3.434    1.668   2.970864    2.235284   
  6.244   -0.033   0.126   0.076   1.001406   1.309772   -2.11    5.532    2.666   2.217317    2.336464   
  6.244   -0.014   0.094   0.059   0.728419   1.146393   -7.6     13.368   6.885   1.969758    2.140406   
  6.244   -0.012   0.063   0.031   0.949958   1.61173    -2.289   4.736    2.185   2.270627    2.088867   
  6.244   -0.002   0.078   0.049   0.53358    0.913556   -6.62    10.639   4.152   1.525441    1.307063   
  6.244   -0.029   0.134   0.056   0.666306   1.13444    -3.023   3.353    0.815   1.652269    -0.598084  
  6.244   -0.036   0.129   0.092   0.958243   1.3038     -6.038   10.733   5.866   1.849698    1.95963    
  6.244   -0.056   0.13    0.056   1.096304   1.490922   -4.18    6.374    2.553   1.806319    1.401925   
  6.244   0.007    0.053   0.027   0.545316   1.550292   -2.56    7.865    4.237   2.51464     2.156594   
  6.244   -0.011   0.123   0.055   0.462677   0.9204     -3.545   5.283    2.272   1.286833    0.527198   
  6.244   -0.05    0.138   0.07    0.985066   1.272721   -7.344   12.069   4.943   1.88582     1.982368   
  6.244   -0.017   0.083   0.037   0.538702   0.722216   -2.247   8.226    4.514   2.607887    2.437144   
  6.244   0.012    0.077   0.053   0.41167    0.96235    -6.666   9.746    3.646   1.626898    1.51295    
  6.244   -0.019   0.087   0.042   1.008971   1.390815   -4.384   5.573    0.895   1.799035    1.051317   
  6.244   -0.007   0.082   0.041   0.595613   1.123941   -5.086   7.394    2.833   1.568094    1.403648   
  6.244   0.003    0.081   0.043   0.385289   1.14557    -0.454   1.506    1.85    -3.131707   -2.185836  
  6.244   -0.036   0.134   0.077   0.952117   1.206328   -3.595   5.22     2.085   1.792735    1.774537   
  6.244   0.0      0.122   0.065   0.405978   0.919059   -4.135   8.062    2.895   2.133025    2.329657   
  6.244   -0.008   0.09    0.056   0.836364   1.468404   -2.192   5.148    3.096   2.502919    2.538496   
  6.244   0.005    0.101   0.079   0.676056   1.326729   -0.916   3.794    2.62    2.425507    2.475741   
  6.244   -0.036   0.112   0.067   0.951919   1.459317   -5.867   7.151    1.46    2.003415    -3.051851  
  6.244   -0.017   0.119   0.063   0.718267   0.954478   -5.197   8.414    3.033   1.870859    1.727454   
  6.244   -0.0     0.092   0.054   0.756299   1.117635   -5.537   8.721    3.14    1.76962     1.764471   
  6.244   0.005    0.089   0.04    0.417933   1.041307   -3.844   4.824    1.315   1.776708    2.347368   
  6.244   -0.036   0.135   0.066   0.972705   1.162783   -1.669   4.179    1.968   2.527915    -2.948782  
  6.244   -0.044   0.134   0.063   0.859909   1.100357   -3.034   3.745    0.295   1.636418    -1.433689  
  6.244   0.024    0.103   0.065   0.285683   1.058696   0.537    0.777    1.955   -2.603392   -2.150157  
  6.244   0.001    0.073   0.044   0.74865    1.168971   -3.921   10.825   7.194   2.083497    1.952111   
  6.244   -0.047   0.129   0.06    0.996279   1.105126   -6.182   8.401    3.627   1.224548    0.840467   
  6.244   -0.003   0.077   0.053   0.812035   1.47404    -4.769   11.034   7.461   1.938468    1.784215   
  6.244   0.018    0.058   0.053   0.50766    1.418477   -7.336   9.649    2.735   1.278973    0.817728   
  6.244   -0.013   0.086   0.072   1.058253   1.490036   -5.803   8.624    2.908   1.899167    2.082835   
  6.244   -0.019   0.141   0.09    0.848035   1.15926    -5.041   7.971    4.682   1.741706    1.691466   
  6.244   -0.03    0.121   0.063   0.944426   1.336846   0.863    2.531    2.387   -1.996751   -0.946034  
  6.244   -0.024   0.123   0.067   0.64982    0.864868   -3.927   6.97     2.141   1.881871    2.386947   
  6.244   0.008    0.094   0.041   0.252011   0.691456   -5.361   7.421    3.246   1.529888    0.988219   
  6.244   0.01     0.073   0.061   0.825495   1.682363   -4.935   10.664   5.446   1.931931    1.819892   
  6.244   -0.036   0.1     0.049   1.099615   1.620003   -5.635   10.618   5.918   1.593954    1.640193   
  6.244   0.001    0.09    0.05    0.651277   1.037843   -6.97    9.165    3.759   1.409513    0.919812   
  6.244   -0.028   0.159   0.093   0.714506   1.055298   -0.979   3.287    2.151   2.267406    1.935498   
  6.244   -0.007   0.125   0.06    0.443335   0.844969   -7.491   10.994   2.698   1.66614     1.870673   
  6.244   0.001    0.12    0.05    0.436212   0.875913   -4.335   7.686    3.243   2.133875    2.205656   
  6.244   -0.014   0.092   0.061   0.903445   1.459956   -1.479   6.41     3.428   2.778052    2.836956   
  6.244   -0.009   0.113   0.079   0.794568   1.218682   -5.974   9.629    3.537   1.662419    1.672585   
  6.244   0.024    0.055   0.03    0.223099   1.196071   -3.355   5.158    1.4     1.290559    0.301712   
  6.244   -0.018   0.122   0.053   0.57131    0.941362   -1.107   2.783    2.475   2.976195    -3.006841  
  6.244   -0.02    0.104   0.053   0.814601   1.024317   -4.84    8.773    3.369   1.92773     2.057297   
  6.244   0.005    0.084   0.05    0.533897   1.259535   0.757    2.694    1.173   -2.728954   -2.821207  
  6.244   -0.023   0.116   0.06    0.926607   1.173632   -5.568   9.383    3.927   2.155979    1.907532   
  6.244   -0.011   0.099   0.068   0.836134   1.47659    -0.735   6.619    4.002   2.651324    2.626972   
  6.244   -0.023   0.107   0.041   0.856413   1.115927   -6.291   9.355    3.206   1.769643    1.766869   
  6.244   -0.009   0.074   0.034   0.709873   1.229532   -6.034   9.029    4.119   2.052895    2.597801   
  6.244   0.027    0.11    0.053   0.07474    0.602597   -0.905   1.908    0.722   1.619303    2.732461   
  6.244   -0.005   0.098   0.068   0.895286   1.418058   -5.715   11.109   5.486   1.94376     1.943164   
  6.244   -0.012   0.106   0.054   0.844331   1.310763   -4.47    6.556    2.834   2.156243    2.289986   
  6.244   -0.017   0.065   0.028   1.073034   1.599882   -6.824   11.477   3.924   1.934823    2.07053    
  6.244   -0.015   0.089   0.055   0.814855   1.306477   -1.375   3.545    2.419   2.909133    -2.959366  
  6.244   -0.008   0.101   0.042   0.492271   0.597809   -2.668   7.76     4.715   2.091383    2.077257   
  6.244   -0.003   0.076   0.026   0.605189   1.213374   -4.615   7.119    2.241   2.143648    3.112452   
  6.244   -0.013   0.124   0.052   0.627012   1.052679   -3.677   8.455    3.685   2.246658    2.210225   
  6.244   -0.03    0.119   0.072   1.160979   1.640789   -4.371   7.648    4.008   1.746322    1.386442   
  6.244   0.001    0.078   0.025   0.346954   1.043404   -1.917   2.316    1.967   1.994951    1.519932   
  6.244   -0.024   0.122   0.059   0.735663   1.173885   -0.642   4.893    3.782   2.094136    1.617408   
  6.244   0.002    0.083   0.048   0.600458   1.251703   -2.299   3.699    2.507   1.529006    0.658752   
  6.244   -0.013   0.089   0.037   0.66695    0.979981   -4.86    7.908    4.993   1.353239    1.144214   
  6.244   0.001    0.075   0.055   0.804733   1.230027   -2.473   4.158    1.393   1.684703    1.928868   
  6.244   -0.015   0.097   0.053   0.806593   1.169787   -2.795   7.539    4.661   1.448816    1.569628   
  6.244   0.065    0.08    0.015   -0.663661  -0.01387   -5.086   9.269    4.472   1.533183    1.168723   
  6.244   -0.025   0.128   0.081   0.765715   1.041788   -3.458   4.494    0.974   1.919152    1.366999   
  6.244   0.001    0.075   0.035   0.36644    1.277149   -7.012   12.051   6.073   1.842979    1.943396   
  6.244   -0.011   0.108   0.058   0.721925   1.385844   -3.934   9.495    6.947   1.991644    1.920852   
  6.244   0.014    0.087   0.027   0.11881    0.555107   0.214    3.107    1.185   -2.67168    -1.715224  
  6.244   -0.032   0.134   0.07    0.835555   1.013738   -1.433   9.666    3.733   2.783754    2.316045   
  6.244   0.005    0.094   0.046   0.396322   0.895949   -2.853   3.684    0.67    2.182781    -2.340856  
  6.244   -0.014   0.123   0.066   0.628823   0.955392   -5.476   9.082    4.133   1.536397    1.459691   
  6.244   -0.004   0.101   0.074   0.73594    1.061809   -6.083   10.156   2.962   1.705975    1.614645   
  6.244   -0.018   0.117   0.069   0.733575   1.0905     -5.533   9.016    3.751   1.747933    1.64088    
  6.244   -0.027   0.12    0.064   0.580893   0.641765   -4.167   6.232    1.995   1.747071    1.512179   
  6.244   -0.003   0.073   0.044   0.800583   1.362058   -1.823   4.55     1.848   2.457086    2.59762    
  6.244   -0.001   0.127   0.08    0.445004   0.900164   -3.632   6.237    4.095   1.60386     1.319331   
  6.244   -0.002   0.114   0.071   0.68993    1.208432   -0.486   1.76     1.577   -2.636846   -1.814998  
  6.244   -0.025   0.121   0.072   0.771037   1.065782   -3.351   5.807    2.963   2.199614    2.110723   
  6.244   -0.014   0.119   0.053   0.574052   1.05917    -7.731   10.233   1.685   1.911232    1.900537   
  6.244   -0.018   0.09    0.054   1.092122   1.660971   -4.393   8.444    3.398   1.807036    1.691189   
  6.244   0.01     0.069   0.037   0.573343   1.441265   -2.268   6.111    4.272   2.188321    2.252439   
  6.251   -0.004   0.077   0.034   0.53178    0.833574   -6.109   7.619    1.308   1.96067     2.9305     
  6.251   0.035    0.067   0.052   0.262657   1.376738   -3.722   9.878    5.444   2.394178    2.65767    
  6.251   -0.018   0.114   0.075   0.79456    1.27497    -5.132   7.75     2.237   1.826304    1.545013   
  6.251   -0.011   0.07    0.047   1.162476   1.467061   -5.575   8.409    2.47    1.937393    2.339109   
  6.251   -0.054   0.164   0.084   0.974827   1.046083   1.386    5.587    3.912   -2.903962   2.809932   
  6.251   -0.024   0.11    0.054   0.835127   1.24869    -3.949   6.53     3.378   1.971948    2.220567   
  6.251   -0.02    0.114   0.065   0.609452   0.804277   -2.446   4.565    2.192   2.382893    2.326087   
  6.251   -0.031   0.133   0.074   0.920311   1.215008   -2.941   10.258   6.506   2.005419    1.924083   
  6.251   -0.007   0.066   0.027   0.693204   1.298051   -3.034   5.968    2.104   1.96762     1.816231   
  6.251   0.003    0.11    0.061   0.423773   0.687681   -1.299   5.199    3.469   3.08576     -2.763921  
  6.251   -0.028   0.107   0.068   1.109603   1.45837    -2.723   5.801    2.754   1.698895    1.337442   
  6.251   0.025    0.083   0.036   0.058579   0.852558   -3.988   7.848    4.215   2.060936    2.059703   
  6.251   0.007    0.092   0.068   0.551786   1.36308    -2.224   7.335    3.078   2.634681    2.374005   
  6.251   -0.002   0.077   0.03    0.526528   1.023822   -2.96    9.298    4.962   1.892067    1.681574   
  6.251   -0.004   0.108   0.06    0.607884   1.128402   -5.136   6.846    2.387   1.973182    2.970441   
  6.251   -0.007   0.105   0.062   0.590646   1.110292   -3.041   5.213    2.104   1.189204    0.50435    
  6.251   -0.021   0.125   0.076   0.830901   1.444756   -3.943   6.344    1.448   1.099989    0.731478   
  6.251   -0.016   0.091   0.037   0.730626   1.16272    -4.581   5.605    1.859   1.666073    1.922528   
  6.251   0.018    0.073   0.033   0.222351   0.600137   -7.475   11.502   3.844   2.021078    2.211685   
  6.251   -0.027   0.146   0.07    0.622112   0.937111   -2.854   4.085    1.542   1.908306    1.527499   
  6.251   -0.01    0.082   0.04    0.638503   1.011741   -7.054   12.671   3.493   2.102466    1.998122   
  6.251   -0.029   0.099   0.042   0.990628   1.360772   -4.406   6.239    1.792   2.005454    1.893848   
  6.251   -0.044   0.129   0.088   1.184604   1.628362   -3.544   4.101    1.524   1.649782    2.238565   
  6.251   -0.003   0.108   0.048   0.454593   1.055944   0.425    4.955    2.133   -3.116698   -2.695797  
  6.251   -0.025   0.12    0.057   0.682578   1.100204   -0.692   4.689    2.539   2.906956    2.855904   
  6.251   0.005    0.1     0.045   0.438201   1.086884   -2.811   3.798    2.516   1.369097    1.242269   
  6.251   -0.006   0.114   0.064   0.573436   0.926791   -0.457   0.799    0.704   1.318084    0.931292   
  6.251   -0.032   0.109   0.055   0.925719   1.351672   0.36     2.976    3.108   2.629747    2.135342   
  6.251   0.0      0.093   0.048   0.382015   1.201566   -2.734   4.428    1.661   2.248225    3.130193   
  6.251   -0.0     0.1     0.044   0.517286   0.526362   -1.874   6.418    3.214   2.44185     1.827153   
  6.251   0.031    0.071   0.01    -0.24839   0.423033   -4.422   7.955    2.64    2.216111    2.1663     
  6.251   0.038    0.048   0.007   -0.514122  1.310835   -4.253   9.004    4.315   2.083236    1.85078    
  6.251   -0.008   0.088   0.038   0.71912    0.986016   -2.092   2.835    0.6     1.839572    1.80703    
  6.251   0.004    0.074   0.031   0.366937   0.475636   -2.118   6.595    3.105   2.382628    2.442727   
  6.251   0.001    0.089   0.058   0.725167   1.313989   -4.489   8.489    3.803   2.186739    2.289676   
  6.251   -0.026   0.122   0.083   1.199814   1.618553   -3.082   7.905    5.944   1.826432    1.943605   
  6.251   -0.018   0.121   0.081   0.928499   1.424124   -6.835   13.435   6.744   1.935273    1.810066   
  6.251   0.032    0.113   0.05    0.031117   0.719983   -2.98    5.36     2.525   2.045676    1.88379    
  6.251   -0.013   0.09    0.042   0.776887   1.031687   -4.365   7.213    4.435   1.201425    0.706375   
  6.251   -0.027   0.127   0.077   0.681013   0.702696   -5.138   8.869    3.538   1.670561    1.849694   
  6.251   -0.013   0.087   0.063   1.12847    1.618318   -1.737   3.708    2.332   0.926802    0.815603   
  6.251   -0.008   0.108   0.05    0.523503   0.686583   -1.685   1.85     0.169   1.983454    1.681648   
  6.251   -0.019   0.106   0.062   0.875815   1.298162   -2.802   5.912    3.26    1.733272    1.338054   
  6.251   -0.029   0.112   0.042   0.616085   0.835      -2.341   3.167    0.493   2.037699    2.554415   
  6.251   -0.019   0.149   0.085   0.603441   0.718691   -5.486   8.251    4.413   1.714066    2.008015   
  6.251   0.002    0.104   0.05    0.550845   1.124119   -4.583   6.465    2.322   1.559832    1.341878   
  6.251   0.001    0.068   0.041   0.624401   1.065754   -5.564   7.697    2.136   1.780871    1.57834    
  6.251   -0.027   0.113   0.062   0.873965   1.18769    -3.783   6.131    2.358   1.799943    1.281286   
  6.251   -0.014   0.104   0.046   0.578315   1.124442   -1.355   2.801    1.651   2.185698    2.797268   
  6.251   -0.02    0.105   0.058   0.87092    1.148051   -3.315   6.586    2.183   1.886445    1.283768   
  6.251   -0.026   0.123   0.088   0.994287   1.268697   -2.434   6.551    4.237   1.575349    1.591343   
  6.251   -0.043   0.142   0.071   0.81661    1.006145   -1.184   2.42     0.922   1.811787    2.567868   
  6.251   0.003    0.075   0.04    0.626069   1.38165    -4.727   7.648    4.07    2.010136    2.043458   
  6.251   0.026    0.08    0.022   -0.005347  0.218514   -1.654   4.688    1.458   0.814257    0.842068   
  6.251   -0.003   0.086   0.025   0.390555   0.976354   -2.847   3.6      1.249   1.784232    -0.059399  
  6.251   0.009    0.105   0.053   0.236023   0.566681   -4.622   10.037   4.807   2.218       2.366659   
  6.251   0.029    0.09    0.041   0.106094   0.900582   -2.451   5.423    4.004   2.645155    2.965824   
  6.251   -0.021   0.116   0.049   0.716063   1.080516   -1.223   6.462    3.117   2.637757    2.317018   
  6.251   -0.004   0.093   0.051   0.538229   1.022924   -5.233   6.595    2.057   1.748716    2.075559   
  6.251   -0.0     0.137   0.101   0.523327   0.854306   -7.169   12.433   5.934   1.799559    1.957433   
  6.251   -0.035   0.122   0.059   0.940072   1.447581   -2.29    3.364    1.531   1.402007    1.734211   
  6.251   -0.021   0.102   0.056   0.981123   1.347915   -5.576   8.735    1.846   1.957599    2.272602   
  6.251   -0.039   0.149   0.071   0.842986   1.041489   -3.59    7.496    2.303   2.198068    2.36881    
  6.251   -0.01    0.095   0.035   0.44342    0.9792     -3.564   4.768    1.246   1.296819    0.186132   
  6.251   -0.024   0.13    0.079   0.880334   1.189655   -3.178   7.386    4.933   1.630161    1.484878   
  6.251   -0.012   0.117   0.055   0.677849   0.890209   -2.632   5.471    2.456   2.274503    2.085872   
  6.251   0.012    0.099   0.062   0.42025    1.119021   -4.114   9.407    3.648   2.49256     2.914976   
  6.251   -0.014   0.098   0.072   0.885011   1.528035   -2.684   3.178    0.834   1.395125    0.685431   
  6.251   -0.054   0.142   0.072   0.934685   1.152418   1.621    4.764    3.904   -0.173329   -0.191327  
  6.251   -0.01    0.11    0.06    0.421277   0.649695   -7.027   10.408   2.146   1.505616    1.414157   
  6.251   0.029    0.1     0.068   0.227767   1.163304   -2.185   3.813    1.828   2.077676    2.261093   
  6.251   -0.009   0.088   0.045   0.594093   0.726598   -4.212   6.067    2.581   2.053291    2.080753   
  6.251   -0.007   0.082   0.053   0.59298    1.209528   -2.812   6.066    3.099   1.786859    1.896821   
  6.251   0.013    0.088   0.032   0.28184    0.882762   -4.169   6.436    0.872   1.634405    0.755572   
  6.251   -0.005   0.119   0.065   0.512691   0.953433   -6.393   9.864    4.601   1.654015    1.296858   
  6.251   -0.008   0.098   0.052   0.767468   1.208573   -5.128   10.26    6.28    1.769452    1.499528   
  6.251   0.022    0.063   0.052   0.547736   1.193541   -1.293   4.879    1.621   2.85379     -2.892342  
  6.251   0.036    0.113   0.046   -0.146284  0.333643   -3.734   6.501    1.393   2.156316    1.833879   
  6.251   -0.02    0.103   0.059   0.920174   1.126526   -2.564   4.952    2.781   2.404446    2.626686   
  6.251   0.005    0.058   0.026   0.282234   0.646294   -1.136   6.576    4.96    2.460168    2.327993   
  6.251   -0.011   0.112   0.074   0.812198   1.221429   -3.209   6.559    3.113   2.185342    2.333926   
  6.251   -0.02    0.107   0.068   0.783421   1.100355   -2.686   5.273    1.955   2.347233    2.874144   
  6.251   -0.009   0.096   0.031   0.342305   0.698778   -8.63    10.947   2.271   1.526415    1.469893   
  6.251   0.015    0.096   0.059   0.382061   1.11646    -3.697   7.38     3.119   2.083905    2.469849   
  6.251   0.009    0.087   0.04    0.410479   0.928673   -0.458   1.451    2.879   -2.156257   -1.146091  
  6.251   0.037    0.107   0.033   -0.098616  0.571798   -4.069   7.139    2.422   2.134669    2.638707   
  6.251   -0.063   0.169   0.091   1.064518   1.317166   -6.303   10.057   4.281   1.684298    1.567336   
  6.251   0.01     0.083   0.047   0.316858   1.038781   -2.638   5.94     4.389   1.689309    1.67545    
  6.251   -0.022   0.138   0.08    0.756521   1.198667   2.404    6.837    3.227   -2.581589   -2.775032  
  6.251   -0.015   0.084   0.042   0.707523   0.985108   -4.16    8.353    3.383   2.310347    2.795144   
  6.251   -0.002   0.122   0.06    0.450904   0.97341    -7.574   10.623   3.366   1.488571    1.562457   
  6.251   0.018    0.109   0.041   0.225765   0.949352   -2.506   4.971    3.03    2.39683     2.845395   
  6.251   -0.001   0.065   0.033   0.819963   1.389578   -4.401   9.077    4.731   1.024837    0.902742   
  6.251   -0.015   0.115   0.068   0.821608   0.924158   -7.999   12.012   5.297   1.591714    1.600537   
  6.251   0.017    0.066   0.029   0.200124   1.294226   -4.387   5.632    2.372   1.938714    1.550362   
  6.251   -0.025   0.116   0.068   0.894693   1.424517   -2.263   2.057    1.031   1.394809    -0.580348  
  6.251   -0.01    0.074   0.028   0.558949   0.9757     -1.887   1.998    1.091   1.821126    -3.042852  
  6.251   0.003    0.112   0.061   0.355211   0.726944   -2.634   2.919    1.127   2.203074    -1.8621    
  6.251   -0.04    0.142   0.078   0.998147   1.283756   -6.607   13.383   7.685   1.904317    1.82722    
  6.251   -0.012   0.084   0.046   0.732265   1.20618    -4.414   7.466    3.818   1.632842    1.371754   
  6.258   0.049    0.136   0.068   -0.13839   0.609871   -5.337   8.38     2.747   1.871787    2.58741    
  6.258   0.057    0.132   0.07    -0.096735  0.708412   -0.128   6.435    3.265   -3.117698   -3.009554  
  6.258   0.051    0.157   0.086   -0.099099  0.321326   -4.073   4.219    0.694   1.622047    -0.145611  
  6.258   0.037    0.132   0.058   -0.102999  0.10123    -1.872   2.91     0.434   1.789041    0.742031   
  6.258   0.053    0.113   0.049   -0.259695  0.409821   -3.166   6.255    2.506   2.0365      1.714204   
  6.258   0.041    0.138   0.071   0.04763    0.63222    2.651    6.414    2.973   -2.270598   -1.734696  
  6.258   0.026    0.114   0.053   0.162294   0.832643   -3.999   7.562    2.426   2.30036     2.615329   
  6.258   0.018    0.121   0.06    0.223902   0.821181   1.065    0.967    1.39    -1.483125   -0.598658  
  6.258   -0.003   0.134   0.086   0.438437   0.874629   -5.885   7.961    3.93    1.232935    0.266743   
  6.258   -0.002   0.125   0.089   0.760985   1.31764    -7.692   9.672    1.608   1.577165    1.08821    
  6.258   0.043    0.131   0.077   0.097829   0.672158   -3.373   5.773    3.285   1.657114    1.733237   
  6.258   0.006    0.128   0.078   0.286435   0.770676   -10.109  16.219   5.428   1.389165    1.22078    
  6.258   0.03     0.127   0.071   0.083723   0.56592    -4.539   8.32     5.577   1.705799    1.729168   
  6.258   0.018    0.135   0.087   0.413014   1.073885   -5.437   9.065    4.772   1.044713    0.145014   
  6.258   0.009    0.129   0.078   0.251771   0.643159   -0.31    1.67     1.245   1.021078    1.090318   
  6.258   0.032    0.15    0.083   0.056231   0.443285   -0.245   1.894    1.252   1.279624    1.125856   
  6.258   0.025    0.14    0.082   0.207152   0.672678   -5.939   8.299    2.483   1.824979    1.478304   
  6.258   0.027    0.1     0.061   0.310215   1.004178   -2.539   3.56     1.239   1.829221    1.965592   
  6.258   0.071    0.128   0.059   -0.357665  0.547012   -2.526   3.213    1.393   2.39901     -2.808017  
  6.258   -0.004   0.121   0.07    0.565671   0.916384   -2.797   6.721    3.965   2.245407    2.184874   
  6.258   0.032    0.167   0.086   0.080948   0.474493   -5.971   10.062   2.145   1.985227    1.676822   
  6.258   0.046    0.12    0.055   -0.111552  0.555187   -2.841   7.071    6.224   1.945509    1.813987   
  6.258   0.042    0.149   0.086   -0.008917  0.539649   -2.531   6.088    3.382   1.471912    1.080459   
  6.258   0.036    0.136   0.071   -0.103246  0.392315   0.117    2.015    1.081   2.67507     0.79246    
  6.258   0.074    0.177   0.075   -0.37131   0.076686   -2.553   2.146    1.549   2.030692    -2.843017  
  6.258   -0.024   0.122   0.053   0.466502   0.439139   -5.288   8.981    4.558   1.422195    1.223743   
  6.258   0.035    0.122   0.063   0.061798   0.659868   -3.897   8.259    2.625   1.954786    1.821387   
  6.258   0.012    0.126   0.08    0.352989   0.966541   -4.059   7.634    2.484   1.78574     1.921821   
  6.258   0.034    0.122   0.053   -0.094233  0.48565    -1.868   4.734    1.441   2.631989    -3.003648  
  6.258   0.004    0.105   0.048   0.416576   0.904623   -4.186   7.632    3.92    1.98048     2.100182   
  6.258   0.013    0.073   0.047   0.293972   1.02587    0.293    1.313    2.453   0.797653    0.708375   
  6.258   0.022    0.131   0.078   0.128576   0.714201   -3.082   3.28     0.991   1.543349    0.280441   
  6.258   0.049    0.096   0.034   -0.346676  0.516577   -4.814   5.243    0.413   1.689597    2.723548   
  6.258   0.046    0.103   0.062   -0.211116  0.635285   -2.567   4.951    1.926   1.76835     1.403968   
  6.258   0.03     0.1     0.071   0.197384   0.905148   -4.602   5.839    1.533   1.731896    0.781491   
  6.258   0.007    0.138   0.084   0.386772   0.76014    -1.343   2.155    0.413   2.193356    -2.872275  
  6.258   0.008    0.108   0.057   0.281621   0.695332   -2.227   6.521    3.069   2.523525    2.159338   
  6.258   0.013    0.116   0.07    0.387251   1.152715   -6.28    9.275    2.972   1.752014    2.012352   
  6.258   0.031    0.092   0.051   0.087748   0.951346   -4.473   8.699    3.287   1.635931    1.427688   
  6.258   0.049    0.096   0.039   -0.264775  0.494877   -2.682   5.616    2.616   1.640852    1.31442    
  6.258   0.033    0.097   0.074   0.270352   1.09865    -5.211   10.66    5.523   1.607434    1.842803   
  6.258   0.058    0.182   0.085   -0.151907  0.296414   -4.221   8.323    3.192   1.711506    1.584943   
  6.258   0.029    0.12    0.059   0.049911   0.706937   -0.854   5.255    3.469   2.339535    2.263255   
  6.258   0.018    0.133   0.069   0.190777   0.639218   -5.995   7.532    0.976   1.416947    0.755759   
  6.258   0.042    0.105   0.038   -0.199383  0.316836   -1.61    4.711    2.676   2.969424    -2.733827  
  6.258   0.018    0.115   0.052   0.200225   0.844303   -0.983   2.389    1.35    2.02402     0.758594   
  6.258   0.031    0.098   0.051   0.11734    0.914436   -1.167   5.867    5.023   1.921171    1.81852    
  6.258   0.034    0.122   0.073   0.162558   0.814763   -5.905   8.448    1.614   1.455571    1.019309   
  6.258   0.046    0.124   0.05    -0.087391  0.545981   -7.558   12.771   5.713   1.706693    1.651448   
  6.258   0.067    0.178   0.082   -0.222355  0.383039   -4.306   6.942    3.387   1.583782    1.082578   
  6.258   0.047    0.111   0.054   -0.28157   0.114709   -5.635   8.837    3.767   1.393082    1.094122   
  6.258   0.008    0.132   0.094   0.431472   0.833795   -1.919   3.754    1.422   1.592315    1.401806   
  6.258   0.029    0.133   0.07    0.114387   0.663702   -4.131   8.068    3.644   1.957325    1.938735   
  6.258   0.041    0.138   0.07    -0.017138  0.454326   1.745    6.201    3.669   -2.694584   -2.375528  
  6.258   -0.023   0.138   0.063   0.555561   0.700808   -7.371   9.381    1.666   1.527507    0.76349    
  6.258   0.019    0.118   0.055   0.150657   0.553625   -2.413   3.273    1.788   1.213205    0.425241   
  6.258   0.038    0.12    0.071   0.009886   0.604694   -5.279   8.272    4.133   1.536421    1.272626   
  6.258   0.066    0.152   0.077   -0.252533  0.382879   -3.897   6.019    2.267   1.662891    1.624019   
  6.258   0.009    0.112   0.06    0.412925   1.040474   -3.287   3.855    0.892   1.4531      1.001573   
  6.258   0.066    0.109   0.035   -0.483279  0.362716   -2.629   3.758    1.159   1.8121      1.971719   
  6.258   0.027    0.16    0.079   0.048278   0.415565   -0.151   2.86     1.752   -2.86855    -2.451894  
  6.258   0.041    0.141   0.053   2.55E-4    0.536644   -2.684   6.138    3.272   2.371284    2.556052   
  6.258   0.038    0.13    0.081   0.199898   0.919372   -6.282   11.0     4.864   1.675571    1.557719   
  6.258   0.035    0.135   0.053   -0.038076  0.633287   -8.113   12.802   5.839   1.905259    2.1499     
  6.258   0.023    0.117   0.06    0.198345   0.772242   -4.403   9.727    4.958   2.074959    2.109734   
  6.258   0.033    0.129   0.056   -0.122711  0.27555    -1.014   3.876    2.041   2.514131    1.838961   
  6.258   0.003    0.124   0.072   0.557088   0.838477   2.279    5.49     3.967   -2.671197   -2.823611  
  6.258   0.033    0.094   0.033   -0.250601  0.062038   -4.088   7.149    2.88    1.350109    0.953178   
  6.258   -0.005   0.135   0.061   0.306364   0.5265     -3.094   6.486    3.096   2.30789     2.373016   
  6.258   0.015    0.121   0.084   0.533938   1.129324   -5.616   7.935    2.644   1.760076    1.271415   
  6.258   0.022    0.096   0.033   0.040412   0.520265   -6.549   12.136   5.206   1.366036    1.295628   
  6.258   0.03     0.138   0.092   0.229013   0.632644   -0.966   3.821    3.448   -0.228984   -0.293105  
  6.258   0.064    0.138   0.049   -0.378864  -0.057201  -2.957   6.316    3.62    1.555286    1.571999   
  6.258   0.02     0.095   0.047   0.033774   0.45067    -1.708   2.22     1.896   2.440189    -2.606451  
  6.258   0.022    0.174   0.094   0.172379   0.509271   -4.311   7.537    4.279   1.636533    1.590894   
  6.258   0.039    0.132   0.075   0.038115   0.466174   -6.376   7.918    3.387   1.177094    0.174357   
  6.258   0.029    0.129   0.063   0.122301   0.624337   -5.073   10.234   6.615   1.511423    1.581371   
  6.258   0.011    0.127   0.073   0.287728   0.731669   -2.198   2.744    0.333   1.889113    2.526816   
  6.258   0.04     0.129   0.08    0.111493   0.68922    -3.697   5.263    1.816   1.735218    1.223808   
  6.258   0.055    0.144   0.081   -0.107103  0.445251   -0.669   1.517    0.944   0.559626    -0.003371  
  6.258   -0.005   0.122   0.071   0.435587   0.765858   -6.146   8.435    2.399   1.439006    0.811221   
  6.258   0.04     0.106   0.056   -0.112675  0.492859   -7.936   11.787   4.138   1.965538    2.398412   
  6.258   0.031    0.075   0.034   -0.076487  0.297442   -1.349   0.67     1.275   1.273348    -0.569199  
  6.258   0.02     0.11    0.067   0.338377   1.003014   -2.956   4.418    2.256   1.169597    0.285137   
  6.258   0.033    0.122   0.079   0.087692   0.503715   -4.559   6.399    1.226   1.7452      1.140567   
  6.258   0.04     0.118   0.058   -0.067639  0.56415    -5.837   9.15     2.681   2.150165    2.202872   
  6.258   0.0      0.109   0.066   0.51927    0.887557   -0.902   2.005    0.802   2.210189    -2.506188  
  6.258   0.019    0.087   0.062   0.43276    1.024189   -3.64    5.899    2.036   1.843725    1.720555   
  6.258   0.046    0.127   0.044   -0.279273  0.323474   -5.687   8.418    2.741   1.254742    0.819618   
  6.258   0.025    0.083   0.041   0.031325   0.627913   -6.321   9.766    3.772   1.754745    1.434943   
  6.258   0.012    0.143   0.089   0.264913   0.626113   -3.452   6.848    2.727   2.044079    1.818619   
  6.258   0.046    0.117   0.057   -0.232317  0.490546   -2.102   3.53     2.032   1.467866    0.693525   
  6.258   0.024    0.108   0.057   0.128401   0.768388   -5.846   8.302    2.443   1.647411    1.66731    
  6.258   0.006    0.134   0.078   0.362868   0.779483   -0.745   2.259    0.481   2.235058    1.722095   
  6.258   -0.001   0.117   0.067   0.313363   0.674749   -1.503   3.807    0.915   2.405933    2.796111   
  6.258   0.015    0.105   0.068   0.338632   0.91687    -5.442   8.461    4.445   1.500784    1.280947   
  6.258   0.042    0.106   0.056   -0.030463  0.597767   -5.608   9.279    4.296   1.569601    1.433618   
  6.258   0.058    0.119   0.055   -0.226823  0.661008   -5.905   7.585    0.851   1.718712    1.465778   
  6.258   0.044    0.076   0.032   -0.33982   0.279984   -3.032   3.197    0.942   0.857889    -0.862963  
  6.258   0.037    0.133   0.068   0.06849    0.732563   -2.436   4.602    2.255   1.688082    2.00617    
  6.265   0.014    0.121   0.05    0.196207   0.317738   -5.212   7.989    4.151   1.673457    1.666582   
  6.265   0.006    0.149   0.095   0.480034   0.850326   2.991    5.183    2.669   -2.573961   2.955292   
  6.265   0.026    0.118   0.081   0.366388   0.846503   -4.914   8.279    3.535   1.947403    1.732673   
  6.265   0.054    0.152   0.062   -0.193428  0.220119   -3.364   5.352    0.874   2.048001    2.399014   
  6.265   0.048    0.137   0.062   -0.165088  0.110866   -1.955   2.067    0.9     2.489729    -1.649762  
  6.265   -0.006   0.165   0.092   0.482614   0.879779   -2.917   5.861    2.693   1.693796    1.642899   
  6.265   0.024    0.107   0.063   0.174629   0.66989    -0.95    1.49     0.47    2.651527    3.078893   
  6.265   0.003    0.133   0.066   0.324856   0.68175    -3.202   7.745    3.024   2.349853    2.21468    
  6.265   0.017    0.119   0.074   0.229463   0.845289   -3.402   5.749    3.272   1.646243    1.618858   
  6.265   0.036    0.08    0.051   0.281034   1.184526   -0.97    5.129    1.457   2.740417    2.180914   
  6.265   0.039    0.117   0.049   -0.067099  0.378817   -8.186   13.001   5.524   1.584812    1.448302   
  6.265   0.003    0.113   0.06    0.421681   0.751913   -2.167   4.631    2.567   1.303626    1.473676   
  6.265   0.014    0.149   0.079   0.239467   0.680142   -3.93    6.434    2.832   1.724851    1.738343   
  6.265   0.015    0.133   0.064   0.122531   0.52171    -7.627   11.293   2.782   1.140134    0.994112   
  6.265   0.047    0.095   0.059   -0.016999  0.803153   0.99     2.198    2.405   -1.264725   -0.952894  
  6.265   0.028    0.13    0.076   0.179493   0.753031   -4.09    6.524    1.574   2.504653    -2.386805  
  6.265   0.052    0.125   0.059   -0.187646  0.153314   0.964    4.471    2.547   -3.012893   -2.833238  
  6.265   0.026    0.128   0.08    0.344127   1.049745   -5.002   10.078   5.33    1.999319    2.110494   
  6.265   0.047    0.124   0.066   -0.021194  0.587681   -6.386   9.817    2.856   1.563357    1.525629   
  6.265   -0.003   0.123   0.061   0.374153   0.815959   -3.488   5.319    1.956   2.103357    2.080201   
  6.265   0.017    0.102   0.074   0.387501   0.979288   -5.802   8.132    3.962   1.472547    0.770973   
  6.265   0.013    0.128   0.062   0.202462   0.593717   -0.796   2.262    2.016   2.534819    -2.945544  
  6.265   0.008    0.132   0.065   0.122393   0.145834   -0.054   2.022    1.058   2.623626    -3.11388   
  6.265   0.039    0.154   0.082   -0.042732  0.427485   -2.339   2.179    2.18    1.304843    0.825809   
  6.265   -0.004   0.111   0.074   0.585078   0.936966   -5.005   8.367    4.183   1.637452    1.710931   
  6.265   0.017    0.112   0.055   0.184402   0.69318    -5.286   10.299   5.713   1.895455    1.842896   
  6.265   0.018    0.13    0.075   0.227029   0.769249   -4.945   9.132    5.266   1.321443    1.174525   
  6.265   -0.01    0.12    0.067   0.630798   1.028034   -3.864   7.58     3.839   2.020895    1.459087   
  6.265   0.028    0.08    0.039   0.092211   0.684234   -1.712   2.266    3.033   0.878256    0.318541   
  6.265   0.057    0.13    0.055   -0.195038  0.339794   -6.219   10.654   5.206   2.03911     2.190089   
  6.265   0.031    0.074   0.07    0.453282   1.220877   -3.533   5.387    1.008   1.953889    2.249199   
  6.265   0.03     0.086   0.046   0.255841   0.99467    -2.618   5.95     3.433   1.966027    1.486493   
  6.265   0.034    0.101   0.053   0.222234   1.06084    -3.549   6.442    4.146   1.469792    1.086259   
  6.265   0.022    0.136   0.072   0.15702    0.546306   -0.993   2.887    0.481   2.446819    2.499823   
  6.265   0.068    0.116   0.064   -0.337199  0.194285   1.116    0.801    0.404   -2.074285   -0.843646  
  6.265   0.021    0.092   0.06    0.326971   0.822919   -1.89    4.133    1.744   1.835706    1.501124   
  6.265   0.033    0.116   0.066   0.009192   0.496935   -6.13    10.694   5.754   2.00427     2.138957   
  6.265   0.004    0.132   0.078   0.421406   0.896089   -1.405   2.519    1.969   0.635399    -0.758785  
  6.265   0.078    0.172   0.076   -0.287428  0.157326   -4.511   8.244    4.066   1.504069    1.200849   
  6.265   -0.011   0.166   0.089   0.496469   0.862936   -1.191   3.685    2.313   2.372858    2.523989   
  6.265   0.02     0.13    0.064   0.116313   0.358263   -4.675   10.339   4.43    2.034152    1.803693   
  6.265   -0.014   0.15    0.082   0.489037   0.858588   -3.057   3.891    1.214   1.647236    1.326747   
  6.265   0.031    0.098   0.051   0.121362   0.823121   -4.144   6.808    2.501   2.186055    2.101523   
  6.265   0.042    0.129   0.059   -0.092571  0.519034   -2.015   4.871    3.197   2.724606    -2.911364  
  6.265   0.001    0.105   0.051   0.30058    0.563325   -4.497   6.849    3.443   1.73744     1.34678    
  6.265   -0.025   0.158   0.092   0.680694   0.971912   -2.29    2.994    2.554   1.27038     0.383593   
  6.265   0.027    0.095   0.049   0.084929   0.839849   -6.386   11.306   4.564   1.778459    1.519656   
  6.265   0.018    0.146   0.075   0.064684   0.454888   -4.2     8.609    4.987   1.796516    1.662586   
  6.265   0.011    0.111   0.055   0.335763   0.699733   -3.97    6.876    2.672   1.833521    2.028864   
  6.265   0.025    0.109   0.066   0.172926   0.722302   -3.911   7.364    4.272   2.51501     3.066328   
  6.265   0.027    0.102   0.077   0.379035   1.192867   0.712    3.071    2.428   -2.220581   -1.635865  
  6.265   0.041    0.109   0.058   -0.077054  0.449654   -2.969   6.527    3.254   1.548479    1.316159   
  6.265   0.043    0.13    0.063   -0.06438   0.59264    -2.177   2.572    1.125   1.892654    -0.843358  
  6.265   0.043    0.102   0.054   -0.082414  0.585387   -3.286   7.1      4.09    1.929279    2.019693   
  6.265   0.011    0.102   0.049   0.287976   0.709959   -2.334   6.345    3.304   2.192792    1.964814   
  6.265   0.025    0.105   0.065   0.197186   0.760137   -1.761   5.147    3.173   0.969444    0.538838   
  6.265   0.018    0.089   0.036   0.118201   0.71968    -2.841   4.452    1.686   1.726593    1.191057   
  6.265   0.029    0.12    0.063   0.049013   0.446078   -2.352   3.28     1.584   1.403716    0.128138   
  6.265   0.023    0.091   0.04    0.04469    0.567728   -3.124   5.5      1.917   1.824335    1.534586   
  6.265   -0.017   0.109   0.059   0.593747   0.966978   -4.933   9.662    4.561   2.667592    -2.910496  
  6.265   0.049    0.136   0.071   -0.147346  0.33269    -1.246   3.683    2.637   0.514302    -0.114461  
  6.265   0.026    0.139   0.076   0.262587   0.963548   -3.306   5.03     3.278   1.361042    1.153453   
  6.265   0.003    0.129   0.071   0.319557   0.560324   -0.723   5.47     2.848   2.80227     2.793692   
  6.265   0.021    0.147   0.085   0.192209   0.638248   -3.005   4.49     3.192   1.135691    0.759037   
  6.265   0.012    0.101   0.063   0.386754   1.122491   -4.433   4.675    3.61    2.547432    -2.463799  
  6.265   0.027    0.125   0.062   0.140179   0.588954   -4.077   6.389    3.217   1.4156      1.19657    
  6.265   0.026    0.129   0.088   0.383696   0.962973   -5.049   10.098   5.735   1.698531    1.737332   
  6.265   0.027    0.111   0.043   -0.012054  0.672278   -2.881   3.596    0.99    1.61038     1.722844   
  6.265   0.048    0.094   0.043   -0.124782  0.695541   -2.207   4.718    1.933   2.83807     -2.415711  
  6.265   0.033    0.12    0.062   0.113542   0.753256   -5.157   8.679    3.596   1.596997    1.64467    
  6.265   0.029    0.102   0.064   0.214136   0.896985   -4.201   6.759    3.154   1.844909    1.681497   
  6.265   0.026    0.113   0.032   -0.128802  0.542207   -1.459   2.987    2.74    1.292995    0.425515   
  6.265   0.046    0.103   0.045   -0.256723  0.13315    -1.014   2.524    1.472   0.218928    -0.48764   
  6.265   -0.006   0.12    0.06    0.408975   0.6147     -1.983   5.542    2.847   1.222576    1.062871   
  6.265   0.043    0.097   0.04    -0.214018  0.568792   -5.677   7.892    2.583   1.744232    1.792934   
  6.265   0.02     0.114   0.078   0.422982   0.996942   -1.781   5.951    1.789   2.679143    2.905085   
  6.265   0.023    0.114   0.046   -0.044832  -0.007847  -3.13    6.189    3.133   1.745178    1.721003   
  6.265   0.038    0.117   0.062   0.009061   0.580228   -3.831   8.169    3.251   2.125232    2.145314   
  6.265   0.036    0.105   0.052   0.140493   0.93153    -3.12    4.73     1.517   2.112947    2.570968   
  6.265   0.024    0.079   0.046   0.305632   0.99738    0.625    4.27     2.375   3.018545    2.403296   
  6.265   0.005    0.095   0.047   0.387148   0.817355   -3.687   7.84     2.91    2.210535    2.205254   
  6.265   0.001    0.136   0.069   0.341839   0.510366   -4.03    5.995    1.85    1.855377    2.52997    
  6.265   0.005    0.11    0.062   0.485862   0.889558   -2.064   6.137    4.45    0.652013    0.476582   
  6.265   0.012    0.116   0.086   0.598739   1.132313   -5.151   10.525   6.712   1.452605    1.402642   
  6.265   0.043    0.124   0.073   0.058102   0.646175   -6.573   9.545    2.707   1.752145    1.627655   
  6.265   0.023    0.136   0.07    0.047962   0.279884   -3.912   6.423    1.864   2.089607    2.646916   
  6.265   0.015    0.108   0.084   0.603955   1.245035   -0.091   2.849    2.174   2.063431    1.664561   
  6.265   0.041    0.112   0.062   -0.01433   0.549075   -5.93    9.904    4.586   1.866183    1.537608   
  6.265   0.006    0.136   0.077   0.440447   0.898128   -3.178   4.917    2.417   1.68255     1.116318   
  6.265   0.042    0.124   0.063   -0.029144  0.663607   -2.023   3.509    0.241   1.831027    0.763347   
  6.265   0.016    0.137   0.088   0.22992    0.558237   -2.936   7.291    4.507   2.342789    2.528262   
  6.265   0.039    0.125   0.052   -0.141462  0.339021   -1.67    5.694    3.182   2.575817    2.522969   
  6.265   0.039    0.15    0.076   -0.145787  0.24824    -3.924   4.938    0.397   1.759398    2.289529   
  6.265   0.036    0.141   0.097   0.299383   0.780187   -6.414   11.799   4.212   2.232588    2.577407   
  6.265   0.042    0.109   0.05    -0.226746  0.426341   -4.554   7.773    2.991   1.226582    1.072627   
  6.265   0.034    0.104   0.042   -0.200286  0.391217   -2.476   3.357    1.229   2.203531    2.669613   
  6.265   -0.01    0.1     0.05    0.639961   0.865328   -2.234   3.689    0.571   2.043409    0.519831   
  6.265   -0.011   0.118   0.058   0.511143   0.81492    -1.948   3.983    4.01    0.836706    0.75511    
  6.265   0.046    0.121   0.065   -0.138531  0.293626   1.999    5.201    1.401   -2.412325   -2.552965  
  6.265   0.061    0.146   0.072   -0.160879  0.37018    -1.607   4.45     2.723   1.436622    0.957469   
  6.272   0.009    0.095   0.069   0.493028   1.142055   0.713    6.165    2.7     3.036222    3.138378   
  6.272   0.054    0.157   0.072   -0.247356  0.317654   -2.313   4.986    3.269   1.594169    1.593956   
  6.272   -0.021   0.105   0.06    0.929812   1.381463   -1.871   3.038    1.208   2.291285    3.124781   
  6.272   0.037    0.119   0.04    -0.288526  0.101802   -2.678   7.938    4.428   2.975649    -2.956113  
  6.272   -0.007   0.151   0.083   0.316922   0.591087   -2.369   4.088    1.289   2.23611     -2.954632  
  6.272   0.032    0.11    0.03    -0.208102  -0.27588   -0.184   1.581    1.844   -1.918712   -1.393919  
  6.272   0.037    0.126   0.058   0.031251   0.586179   -3.173   10.316   6.581   2.274989    2.179906   
  6.272   0.055    0.108   0.041   -0.308483  0.310415   -1.858   5.403    2.577   1.960596    1.529733   
  6.272   0.035    0.121   0.063   0.027271   0.591314   -1.885   7.571    5.294   0.618807    0.543198   
  6.272   0.005    0.119   0.066   0.419343   0.806218   -6.264   10.132   4.491   1.467034    1.329313   
  6.272   0.036    0.095   0.058   0.104496   0.750799   -4.507   5.555    1.7     1.701887    0.879555   
  6.272   0.05     0.12    0.059   -0.112779  0.936594   -3.045   6.622    2.512   1.957544    1.614413   
  6.272   0.043    0.126   0.068   0.017497   0.636973   -5.769   7.992    2.892   2.083744    2.781905   
  6.272   0.041    0.121   0.059   -0.054356  0.51938    -3.2     5.937    3.622   1.188469    0.765841   
  6.272   0.048    0.118   0.066   -0.130657  0.479027   -6.288   10.975   4.106   2.055438    1.978791   
  6.272   -0.002   0.092   0.036   0.452572   0.837968   -5.399   7.729    2.135   2.111578    2.498318   
  6.272   0.012    0.102   0.045   0.341032   0.889371   -4.611   8.459    4.534   2.343372    2.956992   
  6.272   0.003    0.136   0.068   0.384233   1.128741   -0.897   2.306    1.495   1.838179    1.268351   
  6.272   0.023    0.106   0.039   -0.026063  0.295482   -5.449   7.321    0.87    1.669112    0.159234   
  6.272   0.042    0.117   0.056   -0.083338  0.577181   -4.973   8.285    5.209   1.305548    0.91592    
  6.272   -0.003   0.189   0.125   0.507686   0.875381   -4.678   8.911    3.974   1.896006    1.744844   
  6.272   0.035    0.122   0.051   -0.096759  0.408051   -6.32    8.997    2.56    1.753867    1.763961   
  6.272   0.043    0.137   0.062   -0.109636  0.581922   -2.205   3.394    1.529   1.805539    1.119585   
  6.272   -0.004   0.109   0.054   0.389533   0.693946   -6.618   11.601   3.425   1.965767    1.984412   
  6.272   -0.0     0.113   0.065   0.441032   1.012319   -5.22    7.217    2.817   1.954128    1.48295    
  6.272   0.042    0.108   0.051   -0.107533  0.736021   -1.233   2.394    1.266   2.542183    -2.672742  
  6.272   -0.008   0.112   0.07    0.548524   0.967594   -3.149   5.701    1.601   2.493245    2.764806   
  6.272   0.012    0.126   0.077   0.38217    0.894773   -6.777   11.959   5.196   1.752054    1.836146   
  6.272   0.044    0.11    0.051   -0.041233  0.851905   -0.999   6.008    2.949   2.70266     2.318946   
  6.272   0.026    0.123   0.061   0.185449   0.722273   -2.906   6.913    3.916   2.238046    1.996253   
  6.272   0.003    0.103   0.067   0.513359   1.185719   2.174    7.309    3.49    -2.969173   3.034432   
  6.272   -0.002   0.186   0.103   0.293436   0.564948   -8.17    11.593   3.16    1.813162    2.086857   
  6.272   0.047    0.147   0.072   -0.207341  0.22377    -4.939   10.282   4.649   2.206329    2.191481   
  6.272   0.013    0.1     0.05    0.216102   0.510212   -0.37    0.179    1.739   0.894101    0.315667   
  6.272   0.016    0.137   0.051   0.10414    0.471011   -3.947   5.566    1.919   1.746718    2.086063   
  6.272   0.014    0.114   0.068   0.385469   1.055136   -5.059   8.79     4.192   1.9983      2.201115   
  6.272   -0.013   0.134   0.068   0.44315    0.736728   -4.296   6.108    1.447   1.320108    1.002035   
  6.272   0.021    0.098   0.051   0.159068   0.928438   -5.084   8.153    3.947   1.936687    1.779761   
  6.272   0.003    0.076   0.056   0.624593   1.202473   -0.775   5.943    3.598   2.858866    2.723293   
  6.272   0.027    0.125   0.055   0.097683   0.627785   -8.044   14.132   5.821   1.842802    2.017645   
  6.272   0.049    0.097   0.078   0.05036    1.049564   -1.989   5.305    2.743   1.939134    1.577848   
  6.272   0.027    0.103   0.058   0.105645   0.710106   -2.831   5.616    2.886   1.859282    1.82189    
  6.272   -0.001   0.134   0.064   0.316065   0.634627   -4.743   9.081    3.496   2.163262    2.177937   
  6.272   0.011    0.121   0.06    0.212681   0.561406   -4.05    5.229    0.842   1.742994    1.37618    
  6.272   -0.038   0.177   0.09    0.636353   0.852752   -5.529   8.763    4.24    1.5393      1.368944   
  6.272   0.026    0.099   0.032   -0.202684  0.061141   2.008    2.772    0.863   -1.341273   -0.245565  
  6.272   0.021    0.124   0.07    0.254615   0.811922   -3.145   6.446    3.283   2.109862    1.843329   
  6.272   0.067    0.146   0.055   -0.408802  0.059569   -3.527   7.617    3.901   2.277818    2.604149   
  6.272   0.046    0.127   0.094   0.20047    0.877149   -0.04    1.103    1.693   3.077885    2.420702   
  6.272   0.036    0.158   0.076   -0.024513  0.368057   -1.518   3.459    1.577   2.699417    2.780412   
  6.272   0.046    0.131   0.067   -0.017924  0.576107   -7.555   12.954   5.139   1.956298    2.134945   
  6.272   0.027    0.134   0.069   0.092745   0.595588   -0.745   3.503    2.851   1.376375    1.004876   
  6.272   0.01     0.13    0.07    0.22707    0.597732   -2.373   6.236    3.293   2.075738    1.754214   
  6.272   0.011    0.106   0.044   0.105162   0.524665   -5.101   7.852    2.145   1.722332    1.79569    
  6.272   0.075    0.136   0.06    -0.349158  0.420869   -4.266   7.663    3.534   1.65419     1.859258   
  6.272   0.02     0.162   0.08    0.144854   0.611741   -4.492   6.018    1.445   1.774605    1.258208   
  6.272   0.062    0.174   0.081   -0.298175  -0.144452  -4.351   4.83     0.292   1.437027    -0.835402  
  6.272   0.005    0.139   0.088   0.511311   1.040916   -4.079   6.989    3.912   1.717791    1.578688   
  6.272   0.05     0.118   0.043   -0.348941  -0.037146  -2.761   4.755    2.275   2.056265    2.091808   
  6.272   0.022    0.11    0.057   0.194012   0.947855   -6.591   10.757   4.247   1.881084    1.873862   
  6.272   -0.014   0.119   0.066   0.482038   0.910327   -1.975   6.308    2.978   2.639372    2.847367   
  6.272   0.045    0.157   0.07    -0.095681  0.337941   -3.555   6.798    1.664   2.251847    2.593807   
  6.272   0.009    0.147   0.063   0.161293   0.473183   -6.361   9.646    3.31    1.660977    1.861269   
  6.272   0.048    0.113   0.059   -0.190998  0.493107   -4.891   6.832    3.897   1.101458    0.128491   
  6.272   0.014    0.078   0.056   0.465315   1.063701   -2.646   3.599    1.059   2.037714    3.033938   
  6.272   0.078    0.139   0.054   -0.418141  0.587691   -2.809   6.599    3.168   2.041149    1.90457    
  6.272   0.056    0.115   0.058   -0.188154  0.615974   -2.429   3.548    1.583   2.162888    -3.043745  
  6.272   0.044    0.141   0.082   -0.08715   0.396805   -1.453   4.196    2.5     2.283632    2.078851   
  6.272   0.022    0.136   0.064   0.036272   0.489412   -5.979   10.027   4.499   1.727483    1.689789   
  6.272   0.029    0.131   0.06    0.001138   0.523555   -3.639   5.07     0.94    1.647768    1.618645   
  6.272   0.041    0.081   0.036   0.072163   1.379237   -5.111   6.114    4.382   1.046056    0.244427   
  6.272   0.014    0.161   0.082   0.261041   0.658768   1.817    0.758    1.54    -0.230058   -0.072309  
  6.272   0.015    0.111   0.054   0.267429   0.899149   -6.889   8.977    2.494   1.521463    1.620144   
  6.272   0.026    0.131   0.072   0.019372   0.217898   -6.193   7.99     1.092   1.731873    1.069538   
  6.272   0.016    0.131   0.075   0.187227   0.667705   -3.612   4.549    0.719   1.68275     -0.435396  
  6.272   0.041    0.118   0.05    -0.068717  0.56371    -1.913   4.985    2.571   2.181608    2.179305   
  6.272   0.025    0.109   0.065   0.216495   0.929806   1.172    3.732    4.541   2.584531    1.873354   
  6.272   0.005    0.138   0.082   0.293618   0.788921   -0.342   3.841    4.359   1.972061    1.382675   
  6.272   0.021    0.117   0.067   0.184913   0.590948   -1.662   3.924    2.31    2.574458    2.536335   
  6.272   -0.006   0.108   0.066   0.592502   1.074413   -1.658   3.753    1.039   2.387205    2.204031   
  6.272   0.049    0.133   0.069   -0.145999  0.667588   -1.742   5.451    3.185   2.07854     1.874744   
  6.272   0.034    0.104   0.056   -0.006169  0.690444   -0.369   3.255    2.243   -3.014909   -3.097277  
  6.272   0.028    0.125   0.058   -0.013063  0.61991    -5.63    8.991    3.026   2.024257    2.10777    
  6.272   0.025    0.151   0.089   0.191735   0.580535   -5.093   8.578    5.007   1.295381    1.222915   
  6.272   0.032    0.111   0.046   -0.144774  0.293804   -6.888   11.611   4.495   1.60309     1.621067   
  6.272   0.037    0.116   0.056   -0.011469  0.495352   -4.127   7.078    2.922   1.758058    1.208955   
  6.272   0.047    0.106   0.051   -0.162681  0.526802   -5.32    4.457    0.47    1.827433    2.575795   
  6.272   0.024    0.113   0.05    0.070163   0.328222   -6.201   9.44     3.406   1.547042    1.08233    
  6.272   0.019    0.103   0.045   0.213518   0.674708   -3.288   9.893    5.752   2.170736    1.94877    
  6.272   0.029    0.158   0.074   0.00496    0.26039    -4.402   8.382    4.401   1.701892    1.155925   
  6.272   0.019    0.098   0.072   0.371442   0.903876   -4.737   5.741    0.974   1.557044    1.775024   
  6.272   0.036    0.122   0.043   -0.21064   0.542571   -7.393   10.874   3.656   1.702606    1.644068   
  6.272   0.015    0.086   0.05    0.321401   1.006649   -4.852   6.179    1.873   1.450136    0.893694   
  6.272   0.035    0.117   0.058   -0.079637  0.370937   -2.085   5.222    4.324   1.941908    1.769384   
  6.272   0.017    0.082   0.046   0.254902   0.890825   -3.032   6.425    3.301   1.810071    1.526131   
  6.272   0.008    0.102   0.055   0.245056   0.658163   1.089    1.893    1.183   -0.63731    0.216958   
  6.272   0.04     0.119   0.056   -0.182813  0.472448   -2.567   3.035    0.404   1.80961     2.002192   
  6.272   0.028    0.102   0.059   0.121257   0.837105   -5.494   9.047    4.027   1.489452    1.450688   
  6.272   0.032    0.142   0.085   0.101437   0.603937   -7.132   14.551   7.603   1.655637    1.824219   
  6.272   0.059    0.14    0.073   -0.159483  0.458676   -4.073   7.02     3.067   1.747124    1.605833   
  6.278   0.017    0.144   0.061   0.086      0.303349   -2.097   5.455    3.833   1.827116    1.456548   
  6.278   0.03     0.109   0.072   0.300304   0.986762   -4.59    9.018    3.502   1.909185    1.77869    
  6.278   0.016    0.11    0.072   0.428796   1.235078   -0.562   3.611    1.83    2.564758    2.194199   
  6.278   -0.007   0.137   0.079   0.527106   1.060352   -3.404   6.954    1.536   2.103925    2.912573   
  6.278   -0.0     0.132   0.066   0.377189   0.912913   -1.917   6.07     2.427   2.13374     1.777802   
  6.278   0.027    0.11    0.052   0.070763   0.575996   -5.17    8.816    3.401   2.021658    2.004252   
  6.278   0.012    0.083   0.047   0.508508   1.149871   -1.414   2.238    1.327   1.43378     -0.156731  
  6.278   0.005    0.105   0.059   0.325716   0.832451   -6.397   12.73    6.47    2.06015     2.088052   
  6.278   -0.016   0.169   0.09    0.586064   1.04024    -6.685   10.73    2.206   1.950646    2.455068   
  6.278   0.063    0.178   0.072   -0.275878  0.156502   -3.169   6.504    2.806   1.289054    1.096423   
  6.278   0.037    0.143   0.072   0.011843   0.533502   -4.194   9.142    4.411   1.974984    1.613713   
  6.278   0.028    0.131   0.068   0.097183   0.61405    -3.415   7.544    3.081   1.781052    1.614887   
  6.278   -0.008   0.139   0.077   0.389751   0.665688   -5.499   10.024   4.425   1.996796    2.137392   
  6.278   -0.007   0.14    0.07    0.485534   0.928708   -2.813   6.273    4.275   1.1012      0.433456   
  6.278   0.016    0.129   0.069   0.179997   0.53001    -2.601   4.589    2.304   0.680892    -0.008576  
  6.278   0.02     0.094   0.061   0.370209   1.148273   -3.1     7.324    5.123   1.410636    1.480728   
  6.278   0.008    0.164   0.098   0.355721   0.786816   -3.311   9.805    5.405   2.224029    2.135229   
  6.278   0.035    0.11    0.074   0.174807   0.776977   -5.261   6.43     1.231   1.802309    3.054074   
  6.278   0.036    0.15    0.087   0.054901   0.603346   -0.491   7.602    3.34    2.836323    2.475656   
  6.278   0.015    0.12    0.072   0.363886   0.926664   -2.71    2.002    0.43    1.768102    -2.608247  
  6.278   -0.025   0.148   0.083   0.632424   1.016192   -1.342   1.754    0.252   2.281036    2.569427   
  6.278   0.031    0.136   0.088   0.294296   0.954708   -5.518   12.022   7.641   1.421858    1.371954   
  6.278   0.001    0.108   0.055   0.495467   1.080885   1.3      3.492    1.95    -0.606977   -0.036966  
  6.278   0.027    0.107   0.038   -0.090111  0.403143   2.305    9.135    5.669   -2.79972    -3.022816  
  6.278   0.049    0.094   0.044   -0.10819   0.818878   -3.944   5.385    1.587   1.952622    2.730247   
  6.278   0.058    0.14    0.073   -0.130448  0.510893   -2.087   3.334    0.518   1.878439    1.548442   
  6.278   0.022    0.099   0.046   0.190898   0.882121   -0.845   4.275    1.278   2.501827    1.618187   
  6.278   0.039    0.111   0.044   -0.158235  0.270076   -2.94    5.502    1.805   1.601741    1.017621   
  6.278   0.033    0.123   0.057   0.071313   0.812641   -3.536   5.43     3.274   1.048254    -0.171213  
  6.278   0.034    0.103   0.043   -0.078633  0.801117   -3.056   3.616    2.375   1.378365    0.633417   
  6.278   0.004    0.157   0.074   0.394379   0.891451   -0.105   1.307    2.014   -1.471787   -1.079129  
  6.278   0.061    0.132   0.081   -0.192809  0.529795   -0.308   4.066    2.489   2.21897     1.817804   
  6.278   0.026    0.131   0.064   0.143924   0.822475   -4.245   6.213    2.571   1.942666    2.065856   
  6.278   0.01     0.142   0.084   0.370562   0.884246   0.092    3.396    2.366   0.604831    0.616087   
  6.278   0.051    0.129   0.072   -0.063519  0.714517   2.756    4.533    1.567   -1.84328    -1.101691  
  6.278   0.045    0.112   0.085   0.086909   0.798214   -4.245   4.301    0.869   1.982307    -1.600526  
  6.278   0.043    0.137   0.076   -0.056322  0.451828   -3.199   4.973    2.119   1.770634    1.00722    
  6.278   0.018    0.141   0.084   0.320092   0.831934   -3.614   4.139    1.666   1.756002    0.026436   
  6.278   0.022    0.112   0.042   0.164443   0.922407   -5.807   9.94     4.106   1.333774    0.948561   
  6.278   0.035    0.111   0.055   -0.085667  0.339333   -6.232   11.388   5.217   1.899197    2.148108   
  6.278   0.038    0.124   0.065   0.03883    0.811963   -0.164   1.924    1.485   -3.000884   3.021595   
  6.278   0.054    0.124   0.075   -0.046443  0.700298   -1.897   5.451    3.273   2.627156    2.602263   
  6.278   0.022    0.127   0.065   0.23762    0.919273   -1.88    3.271    1.723   1.586185    0.853118   
  6.278   0.058    0.12    0.046   -0.572568  -0.517752  -0.983   3.231    3.612   1.670628    1.176724   
  6.278   0.034    0.111   0.06    0.216075   0.988702   -1.27    2.938    0.408   2.666284    2.408967   
  6.278   0.044    0.112   0.044   -0.156049  0.15116    -1.76    1.958    0.714   1.349156    0.076672   
  6.278   0.013    0.129   0.058   0.232101   0.758637   -3.017   4.097    1.386   1.222338    1.007155   
  6.278   0.017    0.119   0.075   0.349552   0.905091   -5.949   10.874   5.43    1.896065    1.717742   
  6.278   0.031    0.115   0.044   0.021139   0.717286   0.318    4.301    2.517   3.091377    2.757404   
  6.278   0.03     0.121   0.056   -0.012077  0.413257   -4.913   6.855    1.141   1.735346    1.140485   
  6.278   0.077    0.135   0.05    -0.620331  -0.087997  -4.283   8.808    5.116   1.730836    1.720335   
  6.278   0.043    0.137   0.061   -0.127033  0.11826    -9.189   15.596   6.455   1.853763    1.939895   
  6.278   -0.019   0.151   0.076   0.650645   1.311546   -4.622   6.195    2.212   1.428105    0.914797   
  6.278   0.078    0.14    0.059   -0.436192  0.099047   -3.687   2.909    1.502   1.484614    -0.904413  
  6.278   0.015    0.111   0.06    0.113955   0.363311   -4.442   5.721    3.545   1.328805    0.228176   
  6.278   0.04     0.109   0.073   0.081031   1.051851   -2.996   4.527    0.875   1.914214    0.928518   
  6.278   0.001    0.11    0.07    0.64811    1.054173   -1.343   4.325    2.711   2.982426    -2.882549  
  6.278   0.01     0.144   0.075   0.387517   0.860856   0.146    1.244    1.424   2.956072    2.405932   
  6.278   0.005    0.091   0.05    0.440011   0.960015   -8.044   11.978   5.515   1.79694     1.896227   
  6.278   0.029    0.122   0.054   0.072384   0.618611   -2.445   4.684    2.982   1.423983    0.978386   
  6.278   0.034    0.109   0.067   0.131113   0.979926   -4.158   5.818    1.504   1.488915    1.113246   
  6.278   0.042    0.112   0.059   -0.03394   0.901541   -4.391   7.704    4.067   1.497318    1.183935   
  6.278   0.023    0.135   0.071   0.07365    0.621097   -5.531   9.289    5.159   1.423955    1.221263   
  6.278   0.045    0.095   0.041   -0.176266  0.914158   -4.915   8.789    5.084   1.583332    1.196938   
  6.278   -0.009   0.114   0.062   0.427482   0.75515    -1.211   3.745    3.797   0.198449    -0.477661  
  6.278   0.017    0.104   0.058   0.349859   1.116047   0.607    0.796    1.223   -2.254585   0.225645   
  6.278   0.029    0.087   0.035   -0.001645  0.652589   -2.698   3.073    1.003   2.100715    -0.213261  
  6.278   0.023    0.106   0.053   0.234879   0.84291    -3.907   6.384    3.116   1.60904     2.000812   
  6.278   0.019    0.131   0.069   0.155259   0.516463   -1.422   2.955    0.975   2.462162    2.704912   
  6.278   0.028    0.099   0.06    0.2343     0.953362   -0.878   4.046    4.182   1.694931    1.443423   
  6.278   0.066    0.151   0.051   -0.314061  0.300839   -0.355   0.552    2.033   -0.017903   -1.172678  
  6.278   -0.012   0.117   0.061   0.641726   1.165341   -5.091   6.269    1.188   1.543296    0.098865   
  6.278   0.019    0.115   0.064   0.329857   0.857217   -3.123   3.998    1.707   2.125       -0.827294  
  6.278   0.044    0.137   0.06    -0.246268  0.043297   -1.171   4.041    3.672   1.89853     1.497807   
  6.278   0.023    0.132   0.062   0.081807   0.187769   0.094    1.164    0.485   3.004549    0.346001   
  6.278   0.036    0.144   0.071   0.023386   0.547971   -6.5     11.368   5.464   1.754404    1.609674   
  6.278   0.019    0.099   0.037   0.162686   0.820077   -1.978   6.145    2.275   2.560352    2.520426   
  6.278   0.034    0.116   0.074   0.133612   0.863113   -3.821   7.123    3.83    1.739356    2.056527   
  6.278   -0.01    0.097   0.068   0.772654   1.272859   -0.111   3.166    3.534   1.542393    1.517401   
  6.278   0.058    0.101   0.041   -0.392422  0.539147   -2.878   5.259    3.136   2.222604    2.313323   
  6.278   0.02     0.079   0.055   0.386002   1.302371   -3.348   6.998    3.271   1.661081    1.344776   
  6.278   0.036    0.094   0.034   -0.159577  0.735597   -4.822   4.552    0.766   2.051567    -2.227548  
  6.278   -0.007   0.104   0.054   0.396098   0.469828   0.396    3.647    2.717   2.755941    2.113116   
  6.278   0.049    0.136   0.069   -0.132631  0.516544   -1.706   1.81     0.738   1.535543    2.322428   
  6.278   0.047    0.111   0.044   -0.281639  0.497703   -8.354   14.156   5.85    2.025014    2.357191   
  6.278   0.016    0.072   0.05    0.478567   1.193781   -4.385   7.242    3.067   1.453698    1.283492   
  6.278   0.055    0.135   0.072   -0.148634  0.603325   -4.048   7.6      3.584   2.065434    2.004678   
  6.278   0.023    0.152   0.068   0.184173   0.740924   1.273    3.472    2.797   3.108296    2.556857   
  6.278   0.036    0.155   0.096   0.125863   0.667114   1.164    4.571    3.107   -3.104744   2.718399   
  6.278   0.015    0.133   0.067   0.276123   0.806218   -1.308   4.665    2.133   2.515138    1.953255   
  6.278   0.033    0.107   0.064   0.142477   0.80016    -5.603   9.625    4.433   1.870597    1.920785   
  6.278   0.007    0.118   0.065   0.400583   0.989441   -3.63    8.019    5.422   1.602161    1.480261   
  6.278   0.038    0.131   0.069   -0.049677  0.556574   -2.951   7.554    4.669   1.663258    1.459835   
  6.278   0.07     0.112   0.047   -0.465306  0.444303   -0.434   3.406    1.603   2.553077    1.64617    
  6.278   0.006    0.124   0.069   0.374728   0.716037   0.252    3.324    1.299   3.035205    -2.714222  
  6.278   0.015    0.096   0.056   0.311844   0.90503    -1.117   5.563    3.965   2.67222     2.598602   
  6.278   0.001    0.156   0.089   0.362187   0.816665   -7.451   11.767   4.106   1.637797    1.445969   
  6.278   0.024    0.112   0.045   0.037905   0.604236   -4.955   9.57     4.351   1.743964    1.809953   
  6.278   0.004    0.112   0.055   0.379433   0.755536   0.378    1.939    1.383   2.814965    2.9055     
  6.278   0.015    0.109   0.041   0.275757   0.987799   -4.731   5.451    1.698   1.589885    -0.233185  
  6.285   0.063    0.119   0.054   -0.338045  0.401618   2.198    3.737    1.607   -2.157394   -1.60688   
  6.285   0.042    0.144   0.063   -0.223996  0.026404   -2.577   4.335    1.63    2.203419    1.693625   
  6.285   0.002    0.111   0.05    0.277928   0.748626   -2.507   2.618    1.686   1.088714    -0.198876  
  6.285   0.017    0.141   0.088   0.265372   0.622752   -3.208   6.76     4.069   1.464799    1.093331   
  6.285   0.03     0.076   0.045   0.072342   0.982275   -4.942   8.971    5.015   1.631035    1.347709   
  6.285   0.035    0.108   0.054   0.006493   0.768714   3.321    4.15     1.194   -2.629574   -2.996249  
  6.285   0.02     0.129   0.068   0.147368   0.720401   -6.709   11.259   3.944   2.197674    2.409343   
  6.285   -0.001   0.11    0.069   0.646441   1.065916   -3.783   9.236    5.715   1.905514    1.48577    
  6.285   0.1      0.169   0.052   -0.499189  0.123954   -2.269   6.762    5.447   1.689244    1.569365   
  6.285   0.003    0.118   0.082   0.610936   1.149529   -1.432   2.268    0.328   2.628008    -0.879302  
  6.285   0.04     0.13    0.064   -0.025538  0.370674   -4.175   5.985    1.769   1.973581    1.885906   
  6.285   0.01     0.059   0.041   0.498031   1.577063   -3.462   6.547    2.902   2.115239    2.001455   
  6.285   0.036    0.108   0.067   0.101268   0.999437   -8.678   11.413   2.931   1.575121    1.160241   
  6.285   0.02     0.1     0.068   0.232757   1.097673   -5.181   8.35     3.391   1.398406    0.916196   
  6.285   0.018    0.137   0.058   0.123364   0.577833   -0.99    4.777    3.714   2.051621    1.70445    
  6.285   0.012    0.172   0.097   0.164229   0.490916   -8.044   11.199   4.925   1.476507    1.044142   
  6.285   0.047    0.116   0.064   -0.03213   0.605626   -3.775   6.426    2.527   2.513647    -3.099774  
  6.285   0.017    0.15    0.072   0.256204   0.640114   -5.622   5.171    3.367   1.195316    -0.579668  
  6.285   0.051    0.15    0.077   -0.10152   0.338295   -3.275   5.164    1.323   1.788413    0.6774     
  6.285   0.045    0.118   0.049   -0.173461  0.406189   -0.33    0.3      1.103   -0.65695    -0.041718  
  6.285   0.025    0.162   0.092   0.202673   0.602721   -2.421   3.182    1.93    1.099346    0.007197   
  6.285   0.006    0.08    0.062   0.533225   1.091133   -2.928   4.582    3.347   1.040605    0.608935   
  6.285   0.001    0.159   0.084   0.36025    0.841392   -6.035   8.963    4.508   0.986733    0.203155   
  6.285   0.045    0.135   0.061   -0.065898  0.5381     1.869    2.93     2.841   -3.104094   2.76206    
  6.285   0.063    0.123   0.046   -0.369713  0.377097   -4.365   7.2      2.406   1.576594    1.294552   
  6.285   0.052    0.123   0.057   -0.201998  0.460682   -4.618   7.181    2.241   1.537355    1.349625   
  6.285   0.041    0.118   0.064   0.048231   0.734897   -2.39    5.434    1.983   2.280439    2.237933   
  6.285   0.016    0.118   0.069   0.311839   0.790153   -5.343   11.335   3.5     2.203005    2.505964   
  6.285   0.017    0.13    0.081   0.366338   0.91295    -1.174   2.279    0.934   2.199431    -0.671752  
  6.285   0.008    0.088   0.061   0.562845   1.372184   -4.36    8.362    5.267   2.000311    2.138955   
  6.285   0.027    0.156   0.088   0.146532   0.707007   -7.732   10.772   2.79    1.676433    1.534442   
  6.285   0.056    0.126   0.04    -0.408215  0.250803   -1.892   6.528    4.302   1.992571    1.703657   
  6.285   0.01     0.125   0.085   0.4418     0.881591   -6.124   10.206   4.623   1.18841     0.771684   
  6.285   0.032    0.135   0.081   0.175126   0.682014   -7.496   14.15    7.347   1.780971    1.671658   
  6.285   0.068    0.099   0.029   -0.474018  0.647929   -6.959   12.094   3.861   1.791495    1.552998   
  6.285   0.024    0.128   0.062   0.134847   0.762808   -3.833   8.152    4.209   1.916954    1.678267   
  6.285   0.032    0.106   0.046   0.022993   0.971261   -6.21    10.07    4.738   1.563629    1.324405   
  6.285   0.018    0.116   0.075   0.356154   1.008279   1.123    1.479    0.962   -2.494087   -1.522129  
  6.285   0.015    0.11    0.064   0.357166   0.853748   -5.508   10.827   4.427   1.647857    1.791582   
  6.285   0.045    0.163   0.078   -0.104088  0.309128   -1.466   3.738    3.409   1.349906    1.013588   
  6.285   0.032    0.104   0.057   0.047116   0.678525   -4.543   6.894    1.4     1.783426    1.648118   
  6.285   0.033    0.083   0.058   0.241573   1.181864   -3.793   5.063    2.17    1.336685    0.628211   
  6.285   0.017    0.107   0.049   0.167492   0.704314   -9.242   14.267   4.73    1.917658    1.974019   
  6.285   -0.004   0.093   0.053   0.604314   1.165155   -4.966   8.79     4.233   1.557539    1.518586   
  6.285   0.036    0.112   0.06    0.007236   0.811647   -2.185   3.804    2.194   2.466197    -2.783704  
  6.285   0.007    0.094   0.043   0.25939    0.806018   -3.05    5.146    2.078   2.098568    2.105263   
  6.285   -0.028   0.11    0.064   0.831895   1.408607   -1.747   0.803    2.079   1.728458    -0.947461  
  6.285   0.001    0.109   0.045   0.367237   0.809232   -1.377   5.087    4.172   0.719382    0.28773    
  6.285   0.002    0.145   0.086   0.34778    0.726239   0.494    3.876    2.077   -2.800293   -2.294653  
  6.285   0.017    0.131   0.049   0.181668   0.524861   -6.523   12.14    6.069   2.07314     2.081138   
  6.285   0.023    0.118   0.053   0.084641   0.574874   -2.094   4.524    2.416   1.566305    1.025272   
  6.285   0.036    0.144   0.076   0.122235   0.755084   -1.659   5.228    4.864   0.901244    0.630781   
  6.285   0.025    0.13    0.064   0.212291   0.872543   -4.488   7.551    2.59    2.27095     2.949218   
  6.285   0.031    0.108   0.049   0.08431    0.569537   -5.194   7.951    3.07    1.499789    1.340482   
  6.285   0.025    0.113   0.049   0.101624   0.846236   -2.135   5.849    4.742   0.975672    0.288471   
  6.285   -0.014   0.12    0.054   0.610559   0.923077   -4.294   8.021    4.15    1.900119    1.928326   
  6.285   0.061    0.119   0.048   -0.3149    0.27392    -4.068   8.157    3.057   1.831634    2.054958   
  6.285   0.033    0.08    0.062   0.121824   0.965971   -3.243   8.956    4.706   2.282377    2.285163   
  6.285   0.024    0.098   0.051   0.211689   1.0806     0.435    3.495    1.026   -2.551052   -2.203486  
  6.285   0.03     0.139   0.069   0.12698    0.532309   -0.972   2.775    2.552   0.886699    0.707194   
  6.285   0.016    0.148   0.073   0.220839   0.475966   -4.01    6.814    3.326   0.902224    0.422718   
  6.285   0.037    0.108   0.053   0.086606   0.722641   -6.289   11.924   5.316   1.076275    0.927685   
  6.285   0.023    0.121   0.076   0.347438   1.085848   -2.662   5.639    3.667   1.57253     1.140192   
  6.285   0.029    0.11    0.063   0.111526   0.561927   -4.414   8.405    4.088   1.333954    1.275304   
  6.285   0.032    0.129   0.072   0.127996   0.766047   -4.134   7.636    2.943   1.544695    1.447786   
  6.285   0.023    0.094   0.051   0.140171   1.014549   -4.469   6.719    2.064   1.315099    -0.005499  
  6.285   0.032    0.102   0.051   0.052072   0.411509   -1.577   1.51     1.477   2.397897    -0.913195  
  6.285   0.043    0.124   0.061   -0.10437   0.404229   -4.869   7.063    1.583   1.580572    1.230287   
  6.285   0.051    0.123   0.058   -0.261004  0.389673   -4.486   6.569    1.798   1.64326     0.827726   
  6.285   0.029    0.071   0.032   0.01256    0.686875   -3.602   6.418    2.522   1.837927    1.249957   
  6.285   0.048    0.127   0.068   -0.104282  0.511283   0.04     1.107    0.807   2.338308    2.301205   
  6.285   0.023    0.088   0.043   0.175993   1.026067   -6.44    8.621    0.199   1.983804    -0.952809  
  6.285   0.025    0.141   0.083   0.197228   0.679265   -8.982   14.704   5.199   1.619921    1.60991    
  6.285   0.03     0.11    0.049   0.014989   0.641755   -5.929   9.573    3.275   1.494126    1.247955   
  6.285   0.001    0.103   0.059   0.483093   0.780448   -3.321   4.106    0.791   1.876008    2.153301   
  6.285   0.019    0.143   0.092   0.311134   0.80727    -5.994   9.938    3.888   1.81769     1.748979   
  6.285   0.019    0.083   0.051   0.252774   1.054976   -2.228   6.036    4.358   1.474795    1.148259   
  6.285   0.011    0.129   0.083   0.452461   0.834018   -1.926   6.347    3.584   2.128223    1.910094   
  6.285   0.015    0.148   0.096   0.401405   0.879873   -2.941   3.334    1.656   1.821868    0.535962   
  6.285   0.024    0.143   0.077   0.212867   0.728577   -1.931   3.419    1.599   2.225059    2.513553   
  6.285   0.067    0.092   0.03    -0.507218  0.805777   -1.683   2.571    2.386   0.863063    -0.007886  
  6.285   0.046    0.138   0.072   0.011561   0.504427   -4.024   10.045   4.547   2.364118    2.394526   
  6.285   0.004    0.111   0.072   0.477714   0.889355   1.717    3.052    1.847   -1.667831   -1.119895  
  6.285   0.043    0.112   0.041   -0.145804  0.552027   -2.919   5.262    3.674   1.939087    1.775721   
  6.285   0.028    0.116   0.061   0.150126   0.74779    -5.166   8.683    4.069   1.938739    2.18129    
  6.285   0.031    0.125   0.055   0.018886   0.533541   1.065    4.826    3.61    -0.150545   -0.325645  
  6.285   0.004    0.149   0.083   0.426504   0.828122   -4.343   6.364    2.795   1.949819    1.6723     
  6.285   0.028    0.119   0.06    0.116753   0.752652   0.007    2.279    2.702   1.788912    1.352266   
  6.285   -0.007   0.153   0.088   0.444925   0.826851   -4.961   7.661    3.271   1.993131    2.353367   
  6.285   0.057    0.085   0.054   -0.217108  0.864938   0.298    1.41     0.212   3.04846     2.837925   
  6.285   0.051    0.148   0.069   -0.171812  0.318634   -3.217   6.218    2.353   2.142838    2.355655   
  6.285   0.011    0.101   0.068   0.441866   0.860011   -1.11    1.428    1.76    1.854829    0.444048   
  6.285   0.05     0.121   0.054   -0.225822  0.355968   -5.415   8.358    2.242   1.847676    2.536362   
  6.285   0.044    0.118   0.04    -0.229102  0.366337   -1.521   5.205    4.004   1.927405    1.739628   
  6.285   0.001    0.133   0.081   0.475577   1.069508   -5.964   9.711    3.724   1.555926    1.088081   
  6.285   0.006    0.149   0.095   0.349655   0.891487   -1.183   4.493    4.057   1.385422    1.398633   
  6.285   0.011    0.151   0.091   0.38871    0.882514   -5.174   7.912    3.124   1.960589    2.146974   
  6.285   0.009    0.141   0.066   0.259132   0.617539   -2.766   5.95     3.575   1.680181    1.743881   
  6.285   -0.004   0.068   0.028   0.694446   1.363118   -2.06    5.543    2.522   2.08356     2.083815   
  6.285   0.045    0.135   0.05    -0.121922  0.357823   -0.37    3.296    1.313   3.086718    -2.210608  
  6.292   -0.007   0.106   0.062   0.503357   0.872766   -2.406   4.124    1.686   1.850731    1.753361   
  6.292   0.003    0.101   0.045   0.270185   0.393245   -0.472   3.327    3.061   -2.612721   -1.785218  
  6.292   0.084    0.156   0.05    -0.479869  -0.116262  -2.582   6.121    3.24    1.211221    1.342679   
  6.292   0.023    0.152   0.072   0.046574   0.412396   1.276    1.85     1.568   0.092874    0.106824   
  6.292   0.015    0.091   0.05    0.305361   0.875039   -4.308   8.219    2.441   1.699787    1.47235    
  6.292   0.041    0.139   0.067   -0.092887  0.480266   -4.25    6.681    2.501   1.759444    1.827425   
  6.292   0.017    0.129   0.071   0.275934   0.960787   -3.967   7.822    3.465   1.428604    1.540588   
  6.292   0.051    0.125   0.072   -0.074868  0.817971   -4.863   6.369    2.595   2.321283    -2.984806  
  6.292   0.023    0.122   0.052   0.121417   0.628749   -1.547   5.404    3.744   2.62862     2.663606   
  6.292   0.051    0.11    0.048   -0.129825  0.929233   1.226    1.03     1.285   -2.02777    -0.237386  
  6.292   -0.006   0.112   0.058   0.55782    0.880658   -6.878   9.262    1.889   1.537462    0.80729    
  6.292   0.031    0.089   0.057   0.200879   1.116485   -5.373   9.714    3.39    2.15833     2.498063   
  6.292   0.048    0.114   0.063   -0.044696  0.854967   -4.329   7.575    4.398   1.585422    1.490811   
  6.292   0.038    0.129   0.047   -0.078434  0.550142   -2.314   4.519    3.582   1.479711    1.639344   
  6.292   0.063    0.113   0.036   -0.457963  0.555965   -6.175   10.201   4.176   1.702546    1.620938   
  6.292   0.005    0.128   0.074   0.535069   1.095897   -4.074   5.027    1.078   1.362283    1.52354    
  6.292   0.019    0.09    0.045   0.337708   1.350353   -4.322   7.877    4.539   1.316806    0.839524   
  6.292   0.035    0.113   0.045   -0.277271  0.149136   3.056    2.812    0.878   -2.349959   1.108085   
  6.292   0.052    0.115   0.05    -0.184485  0.505625   -4.037   8.302    3.618   2.073053    1.942768   
  6.292   0.027    0.141   0.092   0.299076   0.9756     -4.129   7.607    3.373   1.936436    2.238918   
  6.292   0.028    0.151   0.08    0.031199   0.697777   -0.42    2.041    1.133   0.628419    -0.239978  
  6.292   0.029    0.14    0.063   0.149657   0.779225   -0.438   3.932    1.617   2.848049    2.367256   
  6.292   0.027    0.144   0.098   0.198807   0.721316   -4.384   7.42     3.779   1.953331    1.860377   
  6.292   0.06     0.132   0.06    -0.115918  0.488639   -5.843   8.495    4.563   1.435683    1.59395    
  6.292   0.012    0.118   0.054   0.212981   0.840539   -4.435   5.901    1.77    1.900494    2.114374   
  6.292   0.047    0.118   0.053   -0.019144  0.869283   -4.896   9.656    4.812   1.388293    1.445735   
  6.292   0.007    0.119   0.071   0.407323   1.012199   -3.254   5.013    0.937   1.210653    0.322764   
  6.292   0.041    0.097   0.046   0.034798   0.960801   -3.539   7.261    2.908   1.51559     0.939867   
  6.292   0.009    0.142   0.086   0.485113   0.890526   -1.249   2.166    1.401   2.023529    1.842913   
  6.292   0.002    0.128   0.063   0.414898   0.799798   -2.65    6.298    4.307   1.836277    1.611774   
  6.292   0.012    0.112   0.046   0.073938   0.553698   -5.015   8.283    1.795   1.859881    1.809925   
  6.292   -0.018   0.133   0.073   0.684378   1.258619   -8.463   13.178   4.734   1.791135    1.987102   
  6.292   0.028    0.125   0.051   -0.015299  0.720863   -6.365   9.536    3.558   1.692592    1.656255   
  6.292   0.026    0.126   0.06    0.116677   0.578094   -4.914   8.777    3.704   1.30104     0.973712   
  6.292   0.051    0.11    0.054   -0.283621  0.50395    -2.471   3.594    1.03    1.765779    2.201895   
  6.292   0.016    0.126   0.063   0.14992    0.511937   -5.479   7.846    2.338   1.850631    2.046851   
  6.292   0.018    0.092   0.076   0.532782   1.29229    -6.365   8.877    3.354   1.452666    1.354469   
  6.292   0.038    0.115   0.048   0.004164   0.816101   -1.636   3.355    2.323   1.722717    1.505829   
  6.292   -0.007   0.159   0.085   0.476697   0.970213   -3.015   2.78     0.812   1.554455    -0.823812  
  6.292   0.033    0.139   0.069   -0.012059  0.704836   -2.42    3.956    0.263   2.450117    -2.749097  
  6.292   0.025    0.1     0.059   0.26416    0.926824   -4.631   6.266    1.968   1.950254    1.724542   
  6.292   -0.013   0.156   0.092   0.616809   1.076818   -5.313   9.584    4.252   1.608764    1.337627   
  6.292   0.024    0.12    0.068   0.265558   0.812544   -3.574   6.818    2.626   1.896332    1.795516   
  6.292   0.063    0.133   0.051   -0.319116  0.266735   -8.161   11.51    3.534   1.831829    2.02721    
  6.292   0.086    0.161   0.075   -0.422044  0.206087   -4.4     7.618    2.113   1.108227    0.412313   
  6.292   0.052    0.143   0.058   -0.224471  0.189803   -3.666   8.745    3.881   1.937103    1.934236   
  6.292   0.039    0.149   0.065   -0.071668  0.419346   -1.77    2.371    0.943   2.29892     1.034934   
  6.292   0.039    0.113   0.059   -0.141762  0.462494   -4.43    5.15     1.406   1.325005    0.154381   
  6.292   0.009    0.125   0.071   0.349317   0.808467   -1.07    2.255    2.835   -2.972904   -1.626141  
  6.292   0.005    0.125   0.072   0.432748   0.893813   -1.564   3.476    2.908   1.688026    1.650107   
  6.292   -0.004   0.133   0.078   0.560893   1.070136   -0.632   1.749    1.063   2.529988    2.79204    
  6.292   0.027    0.124   0.076   0.23748    0.765046   -3.412   7.396    3.639   1.96807     1.45379    
  6.292   0.004    0.12    0.066   0.312929   0.776167   -6.108   9.886    3.395   2.107943    2.639295   
  6.292   0.02     0.081   0.05    0.244757   1.179546   -4.603   5.224    0.826   1.764847    2.636594   
  6.292   0.013    0.128   0.078   0.369933   0.763307   -6.359   11.677   5.549   1.898473    2.030935   
  6.292   0.035    0.112   0.047   -0.12218   0.499301   1.958    0.439    0.684   1.06082     1.276946   
  6.292   0.029    0.122   0.062   0.211804   0.930619   0.667    1.031    0.849   -0.289512   1.654221   
  6.292   0.025    0.096   0.039   0.040975   0.765873   -1.869   4.659    1.959   2.448517    3.080789   
  6.292   0.034    0.079   0.043   -0.004847  1.007532   -3.123   5.265    2.256   1.468538    1.170616   
  6.292   -0.034   0.159   0.085   0.714072   1.011205   -5.503   11.401   5.654   1.308289    1.226445   
  6.292   0.002    0.1     0.074   0.716994   1.330607   -5.436   9.464    4.191   1.80823     1.959686   
  6.292   0.014    0.142   0.094   0.294151   0.735718   -5.305   7.432    1.323   1.595074    0.769146   
  6.292   0.001    0.112   0.068   0.555301   1.105325   -2.662   3.998    2.02    1.58209     1.316432   
  6.292   0.046    0.093   0.035   -0.315864  0.594104   -0.836   3.825    1.449   2.427769    2.740491   
  6.292   0.039    0.136   0.071   8.7E-5     0.393057   -0.473   2.207    2.87    -2.7548     -1.939807  
  6.292   0.004    0.129   0.068   0.432812   1.031698   -0.753   4.559    3.435   1.932691    1.532946   
  6.292   0.006    0.127   0.084   0.426579   1.053344   -6.355   10.078   4.366   1.700327    1.528594   
  6.292   0.026    0.092   0.053   0.123344   0.799737   -6.214   10.557   5.453   1.446331    1.186779   
  6.292   0.039    0.135   0.065   0.017205   0.574093   -2.402   6.746    3.372   2.1316      1.943845   
  6.292   0.006    0.125   0.064   0.362022   0.806974   -1.769   4.692    2.564   2.671013    2.9161     
  6.292   0.038    0.127   0.065   -0.036432  0.57994    -0.841   3.116    1.936   2.27432     2.033715   
  6.292   0.024    0.104   0.062   0.40643    1.047396   -6.032   11.616   5.708   1.626245    1.546965   
  6.292   0.034    0.104   0.052   -0.113456  0.44906    -5.019   8.605    3.347   1.880973    1.722801   
  6.292   0.024    0.143   0.074   0.163203   0.584787   -1.727   3.33     1.793   1.654309    1.293728   
  6.292   0.025    0.146   0.069   0.099161   0.543684   -2.257   7.17     3.783   2.256741    2.225233   
  6.292   0.051    0.151   0.087   0.0508     0.665867   -4.703   5.495    2.0     1.525756    0.435725   
  6.292   0.032    0.096   0.045   0.087844   0.970906   -4.289   6.164    2.011   1.85326     1.503512   
  6.292   0.017    0.109   0.062   0.312859   1.049871   -6.193   9.654    2.966   2.198305    2.937867   
  6.292   0.046    0.119   0.044   -0.125366  0.62893    -7.911   11.51    3.344   1.678124    1.636827   
  6.292   0.022    0.139   0.065   0.080721   0.50712    0.53     3.492    1.89    2.9671      2.93613    
  6.292   0.013    0.111   0.051   0.300414   0.920135   -2.392   5.224    2.394   1.407732    1.216087   
  6.292   0.053    0.107   0.049   -0.239228  0.598713   -2.99    5.475    2.83    1.290423    0.831147   
  6.292   0.038    0.117   0.064   0.024265   0.732514   -1.015   3.685    1.835   1.903523    1.827329   
  6.292   0.01     0.147   0.092   0.313637   0.818985   -2.824   6.502    2.926   2.458785    2.987107   
  6.292   0.033    0.135   0.083   0.195779   0.837663   0.266    0.328    0.81    -2.851355   -0.027585  
  6.292   0.063    0.118   0.074   -0.137102  0.653154   -1.648   4.309    1.851   2.263242    1.919069   
  6.292   0.015    0.15    0.097   0.336096   0.843834   -1.775   3.293    1.424   1.611016    1.267992   
  6.292   0.038    0.089   0.049   -0.096935  1.10483    -5.926   8.11     2.113   1.348596    0.853285   
  6.292   0.017    0.11    0.068   0.21063    0.675082   0.113    2.422    0.676   -3.03596    -2.445405  
  6.292   0.03     0.095   0.061   0.089761   1.026635   -1.091   3.572    3.235   2.541751    2.477419   
  6.292   0.02     0.125   0.053   0.167241   0.63613    -1.623   4.874    4.582   1.094719    0.726577   
  6.292   0.057    0.138   0.063   -0.197831  0.47785    -2.376   5.158    3.243   1.884997    1.500108   
  6.292   0.022    0.097   0.072   0.352409   1.11501    -5.492   10.308   5.715   1.211957    1.079208   
  6.292   0.047    0.111   0.052   -0.181209  0.588975   -3.352   3.558    1.716   1.748787    0.498974   
  6.292   0.071    0.12    0.076   -0.24499   0.731469   -0.567   3.644    2.436   2.394119    2.158109   
  6.292   0.068    0.131   0.036   -0.54782   -0.051041  -7.814   12.335   5.483   1.618727    1.754098   
  6.292   0.007    0.115   0.076   0.572101   1.109481   -4.22    8.309    4.99    1.409107    1.347352   
  6.292   0.04     0.154   0.085   0.033543   0.519608   -2.81    5.117    1.659   1.853067    1.451155   
  6.292   0.022    0.129   0.086   0.238374   0.834572   0.943    2.908    1.252   -2.353109   -1.210015  
  6.292   0.016    0.099   0.063   0.391412   1.094893   -2.34    10.08    5.764   2.512317    2.187851   
  6.299   0.001    0.138   0.057   0.325001   0.623831   -3.695   5.928    2.779   1.680879    1.510433   
  6.299   0.058    0.103   0.041   -0.32299   0.564341   -3.49    5.673    2.222   1.700804    1.518986   
  6.299   0.025    0.093   0.039   -0.006239  0.631008   -0.264   2.625    2.609   -3.070574   -1.91589   
  6.299   0.026    0.121   0.066   0.03178    0.434947   -8.778   14.294   5.267   1.902168    2.322411   
  6.299   0.034    0.119   0.062   0.035467   0.730226   -1.796   0.804    2.328   1.211742    -0.834516  
  6.299   0.024    0.101   0.06    0.208863   0.602165   -3.128   6.386    3.42    1.461678    1.521964   
  6.299   0.029    0.048   0.033   0.276963   1.541706   -4.775   8.822    4.749   1.558201    1.628967   
  6.299   0.036    0.109   0.044   -0.18399   0.312328   -9.394   13.277   3.719   1.712452    1.499409   
  6.299   0.029    0.149   0.071   0.059244   0.583271   -6.644   13.767   8.14    1.818652    1.71932    
  6.299   0.04     0.098   0.049   -0.128033  0.358904   0.511    2.232    1.429   -2.437893   -1.639104  
  6.299   0.034    0.125   0.058   0.045681   0.431381   -2.304   2.992    1.829   1.726503    1.044874   
  6.299   0.036    0.117   0.046   -0.007365  0.546266   -3.421   8.197    5.856   1.29472     1.070465   
  6.299   0.032    0.123   0.072   0.158655   0.928151   -3.281   2.747    2.842   1.252905    -0.534932  
  6.299   0.037    0.12    0.081   0.123368   0.893434   -1.787   4.845    1.138   2.462087    2.083087   
  6.299   0.065    0.155   0.062   -0.208194  0.59953    -3.447   6.979    3.754   1.392564    1.198642   
  6.299   0.061    0.144   0.053   -0.181116  0.593568   -8.496   12.415   4.238   1.598038    1.407865   
  6.299   0.03     0.117   0.06    0.152317   0.83865    0.232    4.585    2.556   2.925424    2.625409   
  6.299   0.089    0.162   0.066   -0.495234  0.136343   1.077    3.193    1.255   -2.936675   -3.139655  
  6.299   0.016    0.133   0.089   0.333172   0.817428   -2.07    3.886    2.51    0.972991    0.546158   
  6.299   0.023    0.138   0.084   0.196823   0.698791   -6.167   7.932    0.908   1.319996    0.209888   
  6.299   0.032    0.126   0.068   0.242423   0.814611   -3.376   4.165    0.606   2.106975    -0.305829  
  6.299   0.026    0.11    0.047   0.056241   0.436772   -3.447   5.901    3.58    1.859944    1.971357   
  6.299   -0.001   0.119   0.072   0.499032   0.841926   -4.842   8.934    4.677   1.928123    1.864736   
  6.299   0.008    0.157   0.088   0.308037   0.657191   -4.959   8.562    5.151   1.576314    1.671467   
  6.299   0.058    0.139   0.076   -0.048973  0.710603   -7.317   10.974   4.228   1.810838    1.601038   
  6.299   -0.002   0.137   0.083   0.452028   0.913056   -1.786   6.049    3.387   2.170394    1.802993   
  6.299   0.025    0.134   0.06    0.019853   0.285263   -3.481   7.501    4.971   1.612534    1.598663   
  6.299   0.036    0.134   0.063   0.049517   0.627254   -3.2     8.793    7.039   1.71122     1.562042   
  6.299   -0.004   0.154   0.092   0.402736   0.963658   -4.326   7.527    1.725   1.913451    1.804655   
  6.299   -0.011   0.107   0.065   0.694252   1.056227   -3.834   8.769    2.288   2.262349    2.198553   
  6.299   -0.026   0.131   0.077   0.833133   1.153064   -0.659   3.846    2.068   2.356715    1.877221   
  6.299   0.051    0.127   0.07    -0.13578   0.642486   -2.96    5.144    2.549   2.251013    2.703706   
  6.299   0.02     0.121   0.05    0.094243   0.521224   -3.203   6.814    3.162   2.070652    1.73983    
  6.299   0.028    0.128   0.058   0.021042   0.420828   -3.113   7.232    3.243   2.022617    1.77149    
  6.299   0.057    0.116   0.075   -0.027419  0.713762   -0.957   3.54     2.724   1.450423    1.192485   
  6.299   0.045    0.125   0.067   0.067531   0.833487   -3.65    5.945    1.969   1.730794    2.279207   
  6.299   0.033    0.108   0.056   0.098982   0.755713   -2.071   4.34     3.398   1.85658     1.351755   
  6.299   0.003    0.125   0.077   0.51092    0.881715   -3.77    7.749    5.084   1.460213    1.182046   
  6.299   -0.015   0.13    0.061   0.563439   1.03327    0.692    7.59     3.153   -3.009764   -3.036371  
  6.299   0.045    0.129   0.064   -0.096321  0.491657   -4.529   6.873    2.232   1.788078    2.054099   
  6.299   0.067    0.149   0.063   -0.275043  0.316327   2.005    2.523    1.903   -1.69507    -1.291531  
  6.299   0.024    0.143   0.077   0.169943   0.66371    -4.14    8.242    4.326   1.926304    1.74409    
  6.299   0.051    0.11    0.051   -0.120237  0.63372    -0.581   5.509    2.995   2.834364    2.928219   
  6.299   0.02     0.131   0.072   0.162585   0.632358   -0.186   3.136    1.124   2.672379    1.48704    
  6.299   0.049    0.102   0.056   0.054357   0.907693   -5.237   8.577    3.224   1.459656    1.090297   
  6.299   0.061    0.116   0.059   -0.290176  0.563045   0.606    3.24     2.217   2.85993     1.09646    
  6.299   0.033    0.114   0.052   0.006272   0.649064   -4.088   5.586    1.274   1.279214    1.005452   
  6.299   0.013    0.155   0.078   0.181891   0.567875   -4.054   9.111    3.389   2.10106     1.948238   
  6.299   0.01     0.094   0.043   0.226784   0.852782   -5.217   8.91     3.012   2.233066    3.033714   
  6.299   0.009    0.109   0.057   0.327128   0.847665   -4.371   7.607    2.52    1.981916    1.756944   
  6.299   0.004    0.103   0.07    0.654682   1.479688   -5.079   7.008    2.125   1.645987    1.622832   
  6.299   0.055    0.097   0.023   -0.552145  -0.265677  -2.69    7.214    4.711   0.554394    0.065944   
  6.299   0.005    0.129   0.073   0.494849   0.861097   -4.646   9.211    5.363   1.687135    1.707206   
  6.299   0.019    0.114   0.067   0.233052   0.797174   -2.346   3.184    1.393   1.299682    0.79763    
  6.299   0.021    0.137   0.081   0.165298   0.52033    -6.428   12.25    6.527   1.537889    1.322379   
  6.299   0.009    0.1     0.058   0.391831   1.22626    -2.457   6.312    5.692   1.628981    1.588036   
  6.299   0.029    0.124   0.067   0.15261    0.939473   2.098    3.297    2.408   -1.235559   -1.277391  
  6.299   0.018    0.124   0.062   0.247003   0.851141   -5.749   9.539    3.534   2.012682    2.224851   
  6.299   0.008    0.106   0.039   0.193469   0.665576   -4.56    8.465    4.239   1.700836    1.46289    
  6.299   0.044    0.124   0.063   -0.023381  0.635054   -1.18    1.411    1.378   0.987636    0.932567   
  6.299   0.039    0.1     0.056   -0.047292  0.629293   -7.029   12.896   6.613   1.309522    1.088573   
  6.299   0.013    0.128   0.063   0.20963    0.645614   0.18     2.327    1.636   0.442897    0.2489     
  6.299   0.03     0.139   0.063   -0.048139  0.494252   -8.008   11.188   3.132   1.921517    2.379472   
  6.299   0.043    0.146   0.079   0.056489   0.875848   -4.113   7.855    2.7     1.909673    1.615329   
  6.299   0.055    0.097   0.057   -0.156992  0.994669   -1.927   3.35     0.634   1.921254    1.802613   
  6.299   0.043    0.157   0.078   0.084218   0.60663    -8.167   13.289   4.631   1.650156    1.648526   
  6.299   0.004    0.095   0.065   0.551108   0.99208    -5.277   7.519    2.439   1.567702    1.002249   
  6.299   0.042    0.137   0.061   -0.061487  0.516267   -6.118   8.335    1.725   1.890787    2.046962   
  6.299   0.027    0.124   0.053   -0.027711  0.397548   -1.212   3.8      2.212   2.24913     2.10188    
  6.299   0.029    0.148   0.086   0.293099   0.650546   -2.206   5.707    2.345   2.373156    2.449695   
  6.299   0.048    0.115   0.051   -0.175174  0.308018   -4.846   6.75     2.209   1.982579    2.0605     
  6.299   0.017    0.138   0.063   0.245716   0.674749   -2.855   5.212    1.992   2.025497    2.104991   
  6.299   0.072    0.122   0.067   -0.269786  0.888665   -2.659   3.522    1.184   2.11318     1.948265   
  6.299   0.049    0.118   0.063   -0.055081  0.730041   -3.351   6.394    2.254   1.597627    1.282033   
  6.299   0.006    0.133   0.068   0.378104   0.891322   -3.27    7.357    3.494   2.259295    2.45331    
  6.299   -0.009   0.133   0.086   0.667916   1.209297   -2.12    3.076    1.568   1.341028    -0.825784  
  6.299   0.03     0.143   0.082   0.214189   0.645986   -0.083   1.307    1.767   1.808151    1.178151   
  6.299   0.052    0.16    0.077   -0.149459  0.36179    -5.403   7.737    1.993   1.753856    2.538886   
  6.299   0.024    0.126   0.075   0.325707   1.049936   -7.896   12.119   4.244   1.407204    1.315844   
  6.299   0.056    0.118   0.049   -0.322505  0.590491   -5.044   9.84     3.872   2.019592    1.993258   
  6.299   0.015    0.148   0.072   0.249204   0.797726   -3.61    7.377    3.261   1.581839    1.69317    
  6.299   0.041    0.117   0.065   0.065546   0.708194   -3.245   4.086    0.617   1.978518    2.744865   
  6.299   0.031    0.136   0.076   0.194281   0.741248   -2.77    3.846    1.569   2.120556    1.325231   
  6.299   0.048    0.098   0.051   -0.060077  0.511273   -1.527   4.007    0.904   2.511266    1.296425   
  6.299   0.025    0.139   0.072   0.227344   0.593533   -5.209   7.818    2.949   2.04776     1.99674    
  6.299   0.041    0.154   0.065   -0.08757   0.280644   -3.899   5.936    3.094   2.143309    2.109682   
  6.299   0.037    0.102   0.063   0.115564   0.881022   -5.628   9.482    3.498   1.949249    2.006526   
  6.299   0.01     0.104   0.05    0.305438   0.910359   -2.604   4.399    2.224   0.852998    0.549724   
  6.299   0.037    0.131   0.079   0.084685   0.885938   -4.507   7.811    4.041   1.438716    1.059726   
  6.299   0.025    0.142   0.084   0.268024   0.837161   -2.723   3.196    0.984   1.703787    1.954275   
  6.299   0.053    0.13    0.053   -0.308146  0.122115   -3.177   5.772    3.721   2.232558    2.573027   
  6.299   0.048    0.142   0.087   0.073438   0.698665   -0.591   3.025    2.349   1.870746    1.679833   
  6.299   0.032    0.122   0.05    -0.128951  0.408206   -2.19    4.307    2.093   1.052217    1.14422    
  6.299   0.042    0.161   0.084   0.006131   0.581923   -7.982   11.696   2.997   1.850371    1.907513   
  6.299   0.018    0.102   0.056   0.143798   0.385057   -2.013   5.236    2.585   2.111667    1.942957   
  6.299   0.03     0.143   0.07    0.061321   0.537636   -8.375   11.207   2.658   1.557756    1.431675   
  6.299   0.031    0.108   0.059   0.102516   1.011478   -4.275   8.614    4.499   1.705631    1.728174   
  6.299   0.012    0.108   0.051   0.24826    0.683651   -4.631   9.44     3.793   2.031643    2.145774   
  6.299   -0.002   0.138   0.071   0.354813   0.645544   -2.036   8.621    3.442   2.983161    -2.626529  
  6.299   0.004    0.093   0.061   0.530062   1.10301    -5.103   10.037   3.844   2.165743    2.044358   
  6.306   0.043    0.108   0.053   -0.041466  0.813187   -1.703   2.683    2.05    1.467881    1.36495    
  6.306   0.022    0.131   0.071   0.245897   0.795491   -2.953   2.313    2.142   1.444619    -0.695605  
  6.306   0.066    0.155   0.074   -0.282485  0.280237   -4.273   7.007    3.251   1.356659    1.07296    
  6.306   -0.006   0.065   0.036   0.69398    1.473871   -5.134   9.567    4.809   1.817038    1.859897   
  6.306   0.039    0.087   0.057   0.094784   1.07164    0.862    1.853    1.35    -0.734569   0.007633   
  6.306   0.005    0.154   0.069   0.263579   0.488795   2.145    3.46     2.278   -1.879993   -1.272893  
  6.306   0.02     0.106   0.039   0.068649   0.341398   -3.281   5.33     3.156   1.563528    1.878382   
  6.306   0.042    0.126   0.063   -0.006512  0.657016   -3.453   3.82     1.648   1.98838     2.316252   
  6.306   0.052    0.13    0.052   -0.237238  0.327382   -1.663   2.682    0.579   1.841421    1.079235   
  6.306   0.02     0.119   0.063   0.345255   0.839566   -5.582   8.468    2.786   1.915016    2.170121   
  6.306   0.084    0.119   0.033   -0.570742  0.684801   -1.737   1.904    0.286   2.029873    2.522076   
  6.306   0.008    0.133   0.067   0.40103    0.934924   -3.393   3.987    0.853   1.354144    0.549579   
  6.306   0.047    0.075   0.032   -0.056663  1.328641   -3.699   4.815    1.881   1.467603    0.175624   
  6.306   0.036    0.113   0.059   -0.117427  0.430483   -3.042   4.09     1.452   1.980486    2.514219   
  6.306   0.007    0.1     0.056   0.352675   1.039715   -4.909   7.005    1.927   1.265778    0.596441   
  6.306   -0.011   0.09    0.053   0.715052   1.19123    -5.081   8.058    2.529   1.857924    1.966883   
  6.306   0.003    0.098   0.041   0.491078   1.101931   -3.216   6.229    3.112   1.546665    1.43774    
  6.306   0.015    0.136   0.057   0.187086   0.592572   -2.084   3.431    2.06    1.991746    1.038327   
  6.306   0.04     0.145   0.078   0.069408   0.549683   0.546    1.758    0.621   -2.020303   -2.128111  
  6.306   0.032    0.122   0.061   0.053644   0.682878   -6.983   12.755   5.795   0.880262    0.645632   
  6.306   0.065    0.156   0.063   -0.283084  0.242641   -8.352   10.486   2.451   1.510257    0.883151   
  6.306   0.036    0.085   0.049   0.035334   1.089512   -3.08    3.285    2.111   1.070067    0.111991   
  6.306   0.022    0.106   0.062   0.157705   0.819771   -1.993   1.792    0.822   2.060989    2.561267   
  6.306   0.033    0.139   0.076   0.065093   0.433275   -8.538   12.24    4.155   1.686473    1.689776   
  6.306   0.016    0.132   0.081   0.183016   0.56542    -5.09    9.535    4.578   1.722191    1.423537   
  6.306   0.03     0.139   0.077   0.092459   0.430277   0.2      1.662    0.66    -2.320999   2.414038   
  6.306   0.045    0.147   0.071   -0.056594  0.711671   -4.069   6.401    1.704   1.76876     1.423327   
  6.306   0.028    0.111   0.066   0.258939   0.917052   -1.375   2.205    2.815   -3.068959   -1.794704  
  6.306   0.054    0.112   0.053   -0.222467  0.430322   -1.882   3.799    2.02    2.708182    -2.105702  
  6.306   0.044    0.094   0.044   -0.182798  0.683146   -1.138   2.243    2.868   -0.548945   -1.155177  
  6.306   0.03     0.129   0.079   0.242423   1.021771   -3.892   6.683    2.534   1.717093    1.377772   
  6.306   0.068    0.128   0.059   -0.239833  0.392476   -0.511   1.91     1.924   1.675964    1.329572   
  6.306   0.036    0.163   0.091   0.134589   0.695139   -2.748   2.078    1.305   1.776511    -1.499675  
  6.306   0.004    0.136   0.072   0.376243   0.831715   -1.374   2.417    0.52    1.379029    1.045181   
  6.306   0.011    0.151   0.088   0.353578   0.724761   -0.009   1.916    1.947   2.676644    3.084178   
  6.306   0.048    0.122   0.068   -0.001872  0.612346   -2.5     4.584    1.534   1.534261    1.2308     
  6.306   0.033    0.108   0.054   0.016529   0.659578   -5.438   7.466    2.702   1.605339    1.722986   
  6.306   0.054    0.14    0.072   -0.077885  0.525363   -4.572   8.433    4.301   1.383252    1.012855   
  6.306   0.018    0.129   0.099   0.480928   0.984169   -2.962   4.535    1.879   1.889733    1.35627    
  6.306   0.006    0.121   0.053   0.361824   0.951879   -3.985   6.547    1.898   1.921524    2.329918   
  6.306   0.036    0.129   0.068   0.151284   0.85036    -5.497   10.642   7.009   1.930121    1.948162   
  6.306   0.027    0.13    0.057   0.163862   0.547561   -1.547   1.982    1.45    1.553694    -0.428357  
  6.306   0.028    0.105   0.042   -0.018115  0.752173   -6.817   8.879    3.728   1.630693    2.071406   
  6.306   0.02     0.075   0.034   0.160491   0.76871    -0.406   7.033    2.927   3.036652    -3.024266  
  6.306   0.012    0.124   0.061   0.313347   0.699535   -6.118   8.99     0.912   2.077683    2.644068   
  6.306   0.013    0.117   0.056   0.062089   0.461067   -7.187   9.402    2.691   1.618825    1.500791   
  6.306   0.046    0.12    0.052   -0.217887  0.211674   -6.041   7.376    1.937   1.717836    2.250287   
  6.306   0.004    0.157   0.116   0.543646   0.957233   0.432    5.051    2.285   2.935261    2.721212   
  6.306   -0.001   0.107   0.064   0.584594   1.173527   -0.902   3.339    1.944   0.537092    0.700317   
  6.306   0.027    0.145   0.086   0.147094   0.705937   -1.398   3.441    2.93    1.890661    1.950123   
  6.306   0.034    0.117   0.058   0.045884   0.677792   -0.67    4.037    2.772   0.457817    0.757039   
  6.306   0.028    0.083   0.047   0.190902   1.112338   -1.818   4.597    2.289   2.700318    -2.458226  
  6.306   0.014    0.12    0.072   0.322653   0.900919   -6.03    9.602    4.758   1.80338     2.122421   
  6.306   0.056    0.141   0.058   -0.187864  0.29215    -4.56    8.469    2.835   2.281757    2.578878   
  6.306   0.054    0.132   0.073   -0.107185  0.607948   -5.665   8.459    2.57    1.96643     2.21744    
  6.306   0.037    0.119   0.069   -0.005612  0.67634    -2.531   3.812    0.338   2.229886    1.175602   
  6.306   0.084    0.119   0.054   -0.355237  0.899173   -5.002   7.787    2.796   1.780225    2.003278   
  6.306   0.027    0.11    0.06    0.080125   0.766604   -1.821   4.798    3.427   1.654891    1.157923   
  6.306   0.026    0.131   0.088   0.353908   0.923807   -4.38    6.768    3.435   1.31293     0.884872   
  6.306   0.008    0.118   0.081   0.519893   1.082158   -4.167   6.011    2.225   1.968521    2.140751   
  6.306   0.027    0.152   0.072   0.022547   0.422808   -6.239   7.362    1.515   1.78825     2.045136   
  6.306   0.0      0.132   0.061   0.342611   0.692645   -7.773   12.321   4.291   1.852799    1.824397   
  6.306   0.028    0.117   0.051   0.075911   0.567674   -2.916   5.09     2.583   1.957628    1.954951   
  6.306   0.006    0.141   0.062   0.332778   0.940452   -2.906   4.701    1.42    2.165251    1.883993   
  6.306   0.055    0.115   0.054   -0.30445   0.246853   -1.997   3.132    1.708   1.887749    1.065234   
  6.306   0.001    0.093   0.04    0.558734   1.361341   -2.109   4.307    2.986   1.869664    2.180786   
  6.306   0.037    0.152   0.075   0.081424   0.556165   0.733    4.477    3.292   -3.038877   3.05386    
  6.306   -0.003   0.125   0.073   0.467213   1.008087   -3.916   5.88     2.407   1.167676    0.459835   
  6.306   0.01     0.141   0.075   0.344806   0.770489   -4.814   8.47     3.426   1.79688     1.632116   
  6.306   0.041    0.141   0.073   -5.36E-4   0.540476   -1.514   2.484    1.373   2.456171    -2.316246  
  6.306   0.029    0.13    0.08    0.23919    0.800939   -3.968   9.33     5.974   1.230168    1.008839   
  6.306   0.03     0.112   0.066   0.153982   0.733709   -4.061   7.316    3.678   1.920589    1.918844   
  6.306   0.044    0.143   0.06    -0.061926  0.491112   -1.958   5.832    2.799   2.294587    2.432243   
  6.306   0.005    0.125   0.069   0.484417   0.987565   -0.962   4.917    2.377   0.344386    0.497705   
  6.306   0.022    0.098   0.066   0.375401   1.11916    -2.935   5.205    2.618   1.808574    2.021254   
  6.306   0.021    0.115   0.063   0.350038   0.979705   -5.336   6.569    1.634   1.459043    0.763981   
  6.306   0.01     0.127   0.077   0.369568   1.074961   -4.15    9.389    6.409   1.303905    1.072923   
  6.306   0.037    0.122   0.075   0.204186   1.085739   -5.546   8.057    4.202   0.912033    -0.066569  
  6.306   0.039    0.141   0.053   -0.00976   0.743032   -7.901   13.883   6.567   1.697908    1.608784   
  6.306   0.033    0.115   0.054   0.099655   0.822055   -2.882   5.099    2.603   1.470257    1.428014   
  6.306   0.028    0.121   0.045   0.127038   0.840077   -1.063   6.859    4.703   2.529688    2.277547   
  6.306   -0.012   0.111   0.056   0.603348   1.141553   -5.096   5.701    2.148   1.939523    -2.802842  
  6.306   0.028    0.117   0.057   -0.092686  0.274193   -1.184   4.706    3.272   1.896498    1.690036   
  6.306   0.03     0.11    0.045   -0.13081   0.511215   -5.303   9.078    2.329   1.692485    1.579824   
  6.306   0.116    0.187   0.072   -0.555882  0.248082   -2.223   4.408    1.538   1.715736    2.359075   
  6.306   0.005    0.058   0.037   0.668973   1.490624   -3.102   3.236    0.847   2.034952    -1.317159  
  6.306   0.028    0.134   0.075   0.112772   0.648035   -3.385   5.734    1.821   1.794374    1.837257   
  6.306   0.015    0.132   0.076   0.269208   0.70259    -6.571   11.192   4.378   1.975764    2.102741   
  6.306   0.009    0.122   0.077   0.450771   1.032283   -2.188   4.859    2.123   1.474683    1.436361   
  6.306   0.003    0.117   0.075   0.500474   1.072217   1.66     1.536    1.179   -0.428621   1.453622   
  6.306   0.036    0.128   0.062   -0.075624  0.436213   -1.921   5.279    4.634   0.524161    -0.199164  
  6.306   0.071    0.14    0.055   -0.328987  0.54727    -0.552   2.245    2.035   1.542802    0.78936    
  6.306   0.008    0.125   0.067   0.356033   0.902499   -2.14    6.142    2.974   2.37694     2.263388   
  6.306   0.036    0.148   0.084   0.002305   0.573119   -2.217   3.234    1.206   1.561381    1.397826   
  6.306   0.037    0.078   0.034   -0.027898  0.872812   -1.958   2.208    0.631   1.668112    -0.009566  
  6.306   0.055    0.122   0.07    -0.112663  0.732834   -0.083   6.109    3.133   2.923748    2.902265   
  6.306   0.068    0.122   0.057   -0.314221  0.550356   -8.487   12.907   5.013   1.507336    1.251669   
  6.306   -0.013   0.182   0.095   0.436414   0.665469   -2.795   5.618    3.099   1.401014    1.098152   
  6.306   0.028    0.11    0.055   0.211638   0.844874   -3.753   6.571    3.546   1.751722    2.194298   
  6.306   0.05     0.127   0.06    -0.185748  0.616605   -7.309   12.289   4.254   1.589817    1.295027   
  6.312   0.027    0.093   0.074   0.407462   1.33059    -3.049   5.597    2.928   1.8281      1.552184   
  6.312   0.027    0.11    0.043   0.053643   0.71006    -4.757   8.002    3.409   1.867307    2.026904   
  6.312   0.005    0.161   0.093   0.377931   0.931575   -7.735   12.373   4.891   1.931       1.876842   
  6.312   0.013    0.125   0.064   0.323895   0.773468   -1.358   5.457    3.595   2.895468    2.841242   
  6.312   0.031    0.122   0.077   0.171598   0.778362   -1.352   0.734    0.887   1.469621    -0.731245  
  6.312   0.013    0.087   0.055   0.449338   0.924855   -2.727   4.591    1.592   2.129015    2.061204   
  6.312   0.022    0.12    0.052   0.063369   0.651888   3.285    5.471    2.741   -2.062661   -2.156168  
  6.312   0.019    0.135   0.067   0.259878   0.771021   -4.848   8.586    4.179   1.598348    1.626939   
  6.312   0.035    0.125   0.054   -0.007431  0.743528   -0.291   3.039    3.71    1.155392    1.022833   
  6.312   0.026    0.104   0.053   0.248036   0.958168   -4.653   8.757    4.082   1.862885    2.21499    
  6.312   0.015    0.117   0.071   0.301138   0.712389   -4.324   9.783    5.612   1.397024    1.267095   
  6.312   0.034    0.105   0.05    0.053774   0.664948   -3.806   6.951    3.267   1.879643    1.784336   
  6.312   0.032    0.107   0.045   -0.040561  0.576079   -5.066   9.047    4.389   2.162169    2.697491   
  6.312   0.01     0.11    0.076   0.401083   0.902485   -1.596   4.283    2.591   1.981498    1.677811   
  6.312   0.002    0.12    0.073   0.536258   0.92726    -12.086  18.185   6.625   1.715944    1.582176   
  6.312   -0.006   0.131   0.08    0.533929   0.948952   -3.253   5.139    3.559   1.174969    0.390091   
  6.312   0.051    0.128   0.058   -0.205437  0.556258   -4.635   7.253    2.423   2.050162    2.135058   
  6.312   0.046    0.146   0.059   -0.196107  0.376673   -4.843   10.24    4.134   2.405137    2.813939   
  6.312   -0.008   0.119   0.063   0.565708   1.021634   -4.078   7.195    3.314   1.728224    1.236943   
  6.312   0.05     0.105   0.039   -0.276754  0.59244    -4.251   8.82     4.693   1.921186    1.742423   
  6.312   -0.011   0.149   0.083   0.615988   1.049903   -2.551   4.506    2.923   1.124654    1.027578   
  6.312   0.005    0.117   0.059   0.449771   0.952317   -5.857   8.463    3.152   1.421586    1.090099   
  6.312   0.02     0.113   0.059   0.221803   0.808117   -3.365   5.901    2.026   2.380979    2.873628   
  6.312   0.002    0.091   0.069   0.636402   1.351639   -5.741   10.521   4.636   1.502048    1.263177   
  6.312   0.024    0.131   0.072   0.163723   0.799293   -2.249   9.437    4.439   2.739897    2.937825   
  6.312   0.03     0.159   0.093   0.12928    0.718538   -2.09    4.08     1.551   1.823636    1.769802   
  6.312   -0.0     0.138   0.07    0.449551   0.930119   3.54     4.013    0.932   -1.692529   -1.241057  
  6.312   0.016    0.125   0.06    0.316957   0.821871   -3.546   6.272    0.289   2.412316    1.723462   
  6.312   0.012    0.115   0.067   0.356345   0.892024   -0.454   3.834    2.818   2.275861    1.373519   
  6.312   0.023    0.131   0.072   0.230985   0.857523   -3.336   5.67     0.144   2.112852    -0.650314  
  6.312   0.026    0.125   0.075   0.16782    0.765185   3.098    7.807    5.186   -1.95736    -1.749168  
  6.312   -0.004   0.134   0.076   0.48583    0.862711   -3.236   6.088    2.701   2.010142    1.421695   
  6.312   0.017    0.107   0.052   0.171569   0.746116   1.073    3.487    1.981   -2.791366   -2.907764  
  6.312   -0.006   0.093   0.049   0.70421    1.294462   -8.879   13.682   5.23    1.67766     1.605676   
  6.312   0.005    0.132   0.06    0.373651   0.86496    -4.872   6.912    1.673   1.465401    0.615519   
  6.312   0.033    0.17    0.093   0.141965   0.690527   0.143    4.673    2.13    -2.929105   -2.717912  
  6.312   -0.002   0.082   0.047   0.546538   1.444505   -5.096   10.032   4.327   1.817017    1.623164   
  6.312   0.061    0.14    0.066   -0.240775  0.60206    -0.579   3.365    0.877   2.541284    2.434959   
  6.312   0.017    0.101   0.053   0.29167    0.798203   -1.269   1.408    1.69    1.410918    0.196339   
  6.312   0.014    0.147   0.08    0.259642   0.619244   -2.941   3.689    1.169   1.639078    1.499219   
  6.312   -0.024   0.129   0.078   0.768605   1.190422   -2.579   5.559    1.603   2.096546    2.255273   
  6.312   0.043    0.12    0.065   -0.040818  0.587119   -1.843   2.158    3.601   -2.949162   -1.823947  
  6.312   0.043    0.117   0.067   0.076492   0.692262   -9.623   15.455   5.609   1.800565    1.951915   
  6.312   0.035    0.097   0.048   0.04966    0.775683   -5.988   9.513    3.493   1.792691    2.010998   
  6.312   0.007    0.121   0.073   0.400813   0.844493   -3.801   5.689    3.908   1.643166    1.682779   
  6.312   0.039    0.119   0.068   0.062929   0.730039   -4.756   7.372    2.568   1.96738     2.217049   
  6.312   0.088    0.143   0.03    -0.577227  0.175579   -3.412   7.448    3.074   1.95884     1.821321   
  6.312   0.013    0.137   0.082   0.242416   0.681489   -3.216   7.843    4.062   2.186159    2.01054    
  6.312   0.041    0.144   0.065   -0.010823  0.460892   0.417    7.838    3.433   2.907825    2.408701   
  6.312   0.021    0.138   0.081   0.224404   0.769136   -5.51    10.002   4.54    1.765156    1.677464   
  6.312   0.032    0.082   0.044   0.085524   0.440308   -1.796   3.61     1.668   1.248846    0.69422    
  6.312   -0.012   0.133   0.069   0.488977   0.867357   -2.357   3.248    0.433   2.272137    0.851      
  6.312   0.014    0.117   0.061   0.301655   0.761931   -1.198   2.283    1.231   2.663799    -1.948774  
  6.312   0.015    0.122   0.069   0.382392   1.048326   0.615    1.727    1.418   -2.263931   -1.705539  
  6.312   0.038    0.118   0.072   0.142571   0.830414   -2.523   5.188    2.993   1.537587    1.054077   
  6.312   0.074    0.125   0.048   -0.541433  0.318902   -3.732   8.298    4.656   2.057388    1.852567   
  6.312   0.012    0.097   0.029   0.046073   0.212352   -3.233   7.785    3.407   2.307332    2.213196   
  6.312   0.008    0.111   0.061   0.324001   0.982571   -0.889   3.257    1.989   2.43903     2.689407   
  6.312   0.03     0.128   0.064   -0.005727  0.505261   -5.143   9.604    3.542   1.515244    1.254542   
  6.312   0.023    0.118   0.058   0.282161   0.690936   -3.49    6.256    3.907   1.961161    1.876128   
  6.312   0.025    0.129   0.064   0.102945   0.784361   -4.097   4.823    1.748   1.7319      0.751914   
  6.312   0.0      0.139   0.067   0.557772   0.869863   -4.47    6.28     1.635   1.27272     1.004584   
  6.312   0.054    0.13    0.048   -0.426902  -0.105363  -1.941   6.006    3.336   1.296477    0.99241    
  6.312   0.066    0.177   0.105   -0.008999  0.76589    -6.228   8.153    2.47    1.719352    1.862716   
  6.312   0.013    0.102   0.071   0.486213   1.139747   0.192    5.651    2.559   3.039656    2.304289   
  6.312   0.061    0.146   0.077   -0.126458  0.732965   -1.53    4.729    3.325   1.495979    1.259898   
  6.312   0.006    0.107   0.05    0.260543   0.797987   -0.847   3.855    2.241   2.022965    2.106013   
  6.312   0.007    0.111   0.057   0.286308   0.863986   -3.564   4.776    2.427   1.349934    0.809348   
  6.312   0.021    0.13    0.06    0.142721   0.747643   -3.536   7.503    4.223   1.91625     2.114262   
  6.312   0.019    0.123   0.072   0.343843   0.984706   -1.817   4.583    3.025   0.808127    0.20005    
  6.312   0.041    0.099   0.08    0.211019   1.145355   -7.583   10.449   3.517   1.86134     1.782989   
  6.312   0.034    0.08    0.021   -0.122693  0.580012   -0.256   1.425    1.725   -0.631366   -0.123878  
  6.312   0.061    0.143   0.07    -0.263356  0.602686   -4.012   9.854    6.287   2.134629    2.013566   
  6.312   0.026    0.126   0.07    0.107875   0.603628   -3.113   5.663    2.242   1.312792    1.04325    
  6.312   0.001    0.107   0.061   0.414924   0.860747   -2.468   3.453    0.375   1.918764    -0.08204   
  6.312   -0.013   0.137   0.07    0.551245   1.037028   -4.303   7.512    3.147   2.067538    1.997049   
  6.312   0.04     0.119   0.056   -0.093056  0.529135   -1.919   4.514    1.239   1.816089    1.177934   
  6.312   0.036    0.145   0.072   -0.048833  0.381607   0.226    3.393    2.786   2.415323    2.442273   
  6.312   0.017    0.094   0.04    0.17839    0.885366   -3.53    5.553    3.294   2.146227    2.006944   
  6.312   0.058    0.125   0.041   -0.245264  0.529417   -1.492   2.471    0.532   1.701868    0.681513   
  6.312   0.066    0.119   0.057   -0.325288  0.614167   -4.421   6.709    2.696   1.31437     0.428995   
  6.312   0.017    0.154   0.074   0.135697   0.384128   -3.019   4.473    1.546   1.902573    2.489122   
  6.312   0.061    0.148   0.058   -0.270528  0.391645   -4.086   4.817    1.977   1.43551     0.096137   
  6.312   0.033    0.154   0.075   0.080775   0.389014   -0.786   2.183    0.738   0.980482    1.111743   
  6.312   0.034    0.18    0.101   0.123951   0.59496    0.582    2.196    3.319   0.553492    0.7348     
  6.312   0.01     0.1     0.025   0.235212   0.923341   -2.6     3.512    2.287   1.627731    0.984384   
  6.312   0.013    0.106   0.067   0.336063   0.935823   -3.273   5.487    2.204   2.006325    1.794086   
  6.312   0.052    0.135   0.062   -0.141818  0.500378   -0.437   5.41     2.628   2.792967    2.819645   
  6.312   0.004    0.145   0.08    0.344929   0.810031   -4.289   8.164    5.169   1.707639    1.566565   
  6.312   -0.006   0.122   0.068   0.496693   0.860531   -1.724   3.48     2.999   1.269974    1.078624   
  6.312   0.018    0.121   0.067   0.300889   0.767357   -4.123   10.889   3.899   2.478345    2.339829   
  6.312   -0.008   0.123   0.083   0.637497   1.149734   -6.521   11.55    6.077   1.38735     1.240196   
  6.312   0.058    0.126   0.062   -0.182722  0.495422   -1.384   2.714    2.159   2.053929    1.973345   
  6.312   0.059    0.099   0.052   -0.119803  0.898467   -1.988   4.487    2.769   1.729604    1.536903   
  6.312   0.048    0.158   0.061   -0.095508  0.336447   -7.616   10.263   3.75    1.409016    0.835432   
  6.312   0.012    0.092   0.046   0.203176   0.57554    -4.042   7.962    4.655   0.893936    0.585282   
  6.312   -0.005   0.125   0.068   0.496223   1.126181   -5.413   9.848    5.502   0.927564    0.292335   
  6.312   0.041    0.093   0.049   -0.092166  0.618831   -4.174   5.74     0.805   1.350353    0.750992   
  6.312   -0.005   0.143   0.074   0.459838   0.94165    -6.972   7.958    0.767   1.911307    2.08487    
  6.312   0.052    0.13    0.041   -0.226716  0.282601   -1.26    3.923    2.114   2.427157    2.090192   
  6.319   0.021    0.169   0.066   0.079483   0.416665   -5.258   4.681    1.814   1.57393     -1.082916  
  6.319   0.018    0.128   0.066   0.184671   0.734737   -0.511   5.405    2.22    -3.140633   -3.009476  
  6.319   0.027    0.139   0.073   0.15116    0.709647   -1.538   2.631    1.692   1.260402    0.774629   
  6.319   0.071    0.144   0.047   -0.322247  0.239523   -5.152   10.007   4.657   1.812785    1.625756   
  6.319   0.063    0.126   0.062   -0.196191  0.537199   -3.962   6.444    2.131   1.600474    2.16446    
  6.319   0.073    0.151   0.074   -0.175688  0.587802   -3.975   6.684    3.602   0.806809    0.3338     
  6.319   0.047    0.11    0.044   -0.247578  0.384048   0.593    4.115    2.403   3.070605    2.831583   
  6.319   0.039    0.124   0.053   -0.109736  0.492918   -5.351   7.606    2.654   1.358796    0.094693   
  6.319   0.044    0.097   0.036   -0.251641  0.686841   -3.036   2.879    0.73    1.314536    0.105543   
  6.319   0.011    0.139   0.082   0.362813   0.794288   -1.679   3.148    1.969   2.056506    1.090595   
  6.319   0.014    0.093   0.037   0.174921   0.872078   0.046    5.335    4.005   2.644378    2.148464   
  6.319   0.017    0.103   0.043   0.191717   0.721885   -4.351   5.031    0.653   2.14102     -1.853294  
  6.319   0.01     0.114   0.067   0.527091   1.103835   -3.507   9.851    6.189   1.47626     1.319045   
  6.319   0.048    0.109   0.049   -0.230971  0.222218   -2.867   5.814    3.793   1.912633    1.615569   
  6.319   0.044    0.091   0.035   -0.163549  0.466728   -5.742   8.909    3.798   1.880552    2.214449   
  6.319   0.054    0.083   0.042   -0.141836  0.990322   -8.767   15.329   6.349   1.181163    0.933605   
  6.319   0.054    0.139   0.063   -0.212855  0.471231   -3.604   4.04     1.331   2.161619    -1.944105  
  6.319   0.045    0.122   0.062   -0.148577  0.448412   -4.182   6.071    2.17    1.865761    2.248379   
  6.319   0.018    0.074   0.034   0.26534    0.905453   -5.259   10.884   7.033   1.62206     1.574298   
  6.319   0.012    0.123   0.06    0.305703   0.84976    -6.734   9.418    2.716   1.502375    1.211547   
  6.319   0.02     0.106   0.075   0.378869   1.095819   -4.877   10.225   6.473   1.666769    1.614915   
  6.319   0.026    0.132   0.072   0.090316   0.755174   -0.297   0.476    2.129   1.774718    -0.617488  
  6.319   0.008    0.154   0.059   0.298013   0.732576   -3.727   6.037    2.518   1.867351    1.923958   
  6.319   0.007    0.078   0.048   0.436072   0.962788   -1.993   3.338    1.745   1.197695    0.985526   
  6.319   0.033    0.134   0.064   0.062756   0.83776    -2.458   8.056    4.144   2.427963    2.261648   
  6.319   -0.02    0.131   0.062   0.673443   1.114104   -4.249   7.981    3.941   2.003764    1.583745   
  6.319   -0.006   0.122   0.061   0.554373   0.86793    -0.578   1.999    0.536   2.008828    1.203617   
  6.319   0.046    0.131   0.071   0.060247   0.769143   -5.845   11.535   7.13    1.678784    1.479927   
  6.319   -0.016   0.131   0.061   0.588197   0.878347   -2.943   6.452    3.14    1.914876    2.320376   
  6.319   0.003    0.106   0.046   0.421082   0.929738   -3.514   6.086    3.409   1.190588    0.943133   
  6.319   0.024    0.108   0.077   0.314915   1.014693   -7.082   10.692   3.62    1.622447    1.313703   
  6.319   0.04     0.14    0.053   -0.292176  -0.25426   -3.272   6.676    1.831   1.931281    2.454989   
  6.319   0.017    0.092   0.033   -0.091051  -0.01582   -3.993   8.664    5.35    1.737774    1.712877   
  6.319   -0.021   0.144   0.077   0.591529   0.972591   -3.7     6.416    2.41    1.677246    1.838982   
  6.319   0.042    0.152   0.06    -0.199435  0.229908   -5.183   10.971   7.663   1.948704    1.943872   
  6.319   0.033    0.119   0.07    0.205205   0.864824   -3.045   7.485    3.253   2.496895    2.167708   
  6.319   0.021    0.076   0.043   0.307594   1.205953   -4.381   8.095    4.353   1.553271    1.602053   
  6.319   0.06     0.11    0.063   -0.136152  0.843122   -2.574   5.017    2.244   1.575152    1.374227   
  6.319   0.043    0.131   0.067   0.009372   0.813612   -2.643   6.821    3.269   2.635617    2.939071   
  6.319   0.064    0.117   0.052   -0.242711  0.505548   -6.72    11.909   4.89    1.963085    2.173065   
  6.319   0.071    0.134   0.046   -0.454636  0.543018   -1.161   4.267    3.525   0.973078    0.630581   
  6.319   -0.002   0.122   0.042   0.329224   0.906076   -4.278   7.096    2.189   2.035331    1.322578   
  6.319   -0.002   0.151   0.094   0.655202   1.064609   -1.973   4.859    2.478   1.71718     1.83154    
  6.319   0.025    0.119   0.057   0.12144    0.684078   -1.699   4.277    0.718   2.452633    1.791297   
  6.319   0.011    0.124   0.063   0.230684   0.673151   -3.501   5.238    2.054   1.440794    0.60315    
  6.319   0.041    0.11    0.041   -0.208596  0.002218   -4.361   6.799    2.717   1.707855    1.238186   
  6.319   0.043    0.121   0.058   -0.006881  0.721368   -4.39    11.051   5.876   2.228982    2.032417   
  6.319   0.028    0.15    0.08    0.139193   0.51771    -3.442   7.868    3.482   2.174759    2.521781   
  6.319   -0.012   0.1     0.06    0.747756   1.132955   -3.31    6.07     2.1     1.527822    2.049847   
  6.319   0.015    0.113   0.062   0.332002   0.782111   -6.264   11.373   3.752   2.047339    2.172485   
  6.319   0.011    0.159   0.092   0.282054   0.78016    -6.58    11.308   4.704   1.322832    1.139198   
  6.319   0.001    0.154   0.102   0.529945   1.161335   -7.278   12.435   4.775   1.990288    2.095879   
  6.319   0.028    0.127   0.057   0.078859   0.669712   -7.74    9.963    1.573   1.602424    1.277772   
  6.319   0.034    0.071   0.042   0.13765    1.057106   1.603    1.385    1.561   -2.671086   1.486405   
  6.319   0.014    0.113   0.066   0.274548   0.594053   -3.814   8.167    5.438   2.128648    2.474157   
  6.319   0.008    0.117   0.052   0.26615    0.732106   -5.763   9.595    4.261   1.711566    1.521065   
  6.319   0.061    0.116   0.059   -0.263423  0.761247   -2.034   6.63     5.109   0.461466    0.180536   
  6.319   0.05     0.11    0.046   -0.070409  0.611414   -2.777   7.429    3.884   2.355245    2.235194   
  6.319   0.039    0.146   0.081   0.181602   0.789459   -4.705   6.054    0.44    1.800899    -0.939228  
  6.319   0.028    0.128   0.067   0.109774   0.591749   -1.968   2.667    0.572   1.607544    1.330347   
  6.319   0.024    0.082   0.042   0.10347    0.940284   -1.835   2.725    1.536   0.762982    -0.858539  
  6.319   0.02     0.135   0.081   0.342588   0.711721   1.995    3.924    1.409   -2.719938   2.479434   
  6.319   0.036    0.135   0.051   -0.066104  0.47955    -3.828   6.686    2.828   2.475356    2.892169   
  6.319   0.038    0.11    0.06    0.008167   0.619005   -3.303   6.875    3.098   1.931893    2.101386   
  6.319   0.048    0.117   0.048   -0.146134  0.581336   -5.166   8.541    2.737   0.877624    0.07625    
  6.319   0.048    0.148   0.081   -0.096622  0.339019   -6.22    8.589    2.753   1.997183    2.51789    
  6.319   0.012    0.127   0.071   0.339486   0.922964   -6.471   10.45    4.713   1.676675    1.582157   
  6.319   0.031    0.126   0.06    -0.029271  0.431837   -5.734   9.704    3.455   2.342438    2.843195   
  6.319   0.01     0.075   0.054   0.494702   1.229197   -2.987   6.49     3.049   1.333667    0.994104   
  6.319   0.037    0.145   0.073   0.026139   0.607587   -1.32    3.952    1.421   2.574419    2.142094   
  6.319   0.027    0.14    0.086   0.187786   0.769462   -1.934   3.858    1.378   1.162594    0.653468   
  6.319   0.012    0.168   0.09    0.230553   0.57613    -4.191   8.244    2.772   2.271682    2.358352   
  6.319   -0.005   0.117   0.05    0.336105   0.640839   -6.414   11.679   4.781   1.840781    1.673272   
  6.319   0.009    0.118   0.059   0.280149   0.712567   -2.071   1.128    2.596   2.684116    -1.526496  
  6.319   0.076    0.134   0.047   -0.548884  -0.013114  0.102    4.827    2.199   -2.953652   -2.326852  
  6.319   0.015    0.109   0.066   0.409969   1.166187   -0.053   3.77     2.617   2.980962    -2.979313  
  6.319   -0.019   0.066   0.045   1.091426   1.815      -7.12    9.988    3.146   1.246011    0.907934   
  6.319   0.005    0.121   0.064   0.390575   0.922932   -1.772   4.831    2.499   2.799538    2.870542   
  6.319   0.02     0.116   0.052   0.200995   1.067583   -4.4     5.535    1.028   1.531043    1.462029   
  6.319   0.043    0.131   0.054   0.028682   0.807029   -2.155   2.362    1.166   0.991259    -0.358591  
  6.319   0.012    0.102   0.059   0.2888     0.841877   -6.258   10.082   4.139   1.265328    1.077143   
  6.319   0.03     0.164   0.087   0.116813   0.745553   -5.49    8.902    3.235   1.438905    1.128101   
  6.319   -0.014   0.135   0.066   0.489184   0.97376    -1.489   3.33     0.977   0.749574    -0.2112    
  6.319   0.014    0.119   0.06    0.316627   0.908594   -1.06    3.286    2.549   2.602972    2.174879   
  6.319   -0.011   0.133   0.075   0.518362   0.920055   -0.579   3.364    0.409   2.743212    2.786861   
  6.319   0.014    0.142   0.072   0.080776   0.180231   -5.006   10.781   5.187   1.781021    1.58303    
  6.319   0.016    0.118   0.076   0.256896   0.832522   -9.868   14.788   4.02    2.049116    2.232613   
  6.319   0.018    0.136   0.065   0.181627   0.641738   -3.798   5.373    2.44    1.423969    1.035567   
  6.319   0.015    0.087   0.045   0.332785   0.87945    -6.848   8.179    1.681   1.391713    0.902318   
  6.319   0.017    0.104   0.063   0.267795   0.789579   -4.241   8.293    3.292   1.916683    1.614133   
  6.319   0.037    0.094   0.04    -0.047154  0.750825   -4.147   8.015    4.066   2.42662     2.890932   
  6.319   0.016    0.135   0.058   0.172576   0.601379   -6.509   9.559    3.576   1.855699    2.197826   
  6.319   -0.004   0.107   0.045   0.455182   1.177101   -5.116   7.742    2.725   1.515643    1.188631   
  6.319   0.044    0.122   0.047   -0.108941  0.585694   -4.522   8.451    3.309   1.829517    1.794212   
  6.319   0.037    0.119   0.072   0.132505   0.847014   -7.931   12.173   2.759   1.755728    1.356137   
  6.319   0.03     0.129   0.083   0.24135    0.913109   -5.487   9.933    3.986   1.966051    2.127199   
  6.319   0.042    0.112   0.072   0.06343    0.958786   -7.346   11.064   2.649   1.98137     1.967128   
  6.319   0.023    0.124   0.084   0.308387   0.931512   -2.206   4.818    2.616   1.674048    1.185881   
  6.319   0.016    0.125   0.047   0.189394   0.473628   -4.799   7.562    3.168   1.560674    0.842929   
  6.319   -0.008   0.117   0.045   0.3536     0.510811   -0.445   2.683    2.367   1.051124    0.108763   
  6.326   0.008    0.105   0.047   0.327453   0.800065   -2.284   5.798    2.937   0.510649    -0.00693   
  6.326   0.038    0.167   0.076   -0.081467  0.307859   -1.651   3.789    1.843   3.126636    -2.497332  
  6.326   0.031    0.168   0.079   0.012296   0.411345   -2.935   8.689    4.772   2.369352    2.381155   
  6.326   -0.005   0.105   0.067   0.710447   1.17351    -5.875   7.504    2.537   1.430521    0.474759   
  6.326   0.017    0.116   0.039   0.140544   0.535988   -1.677   2.697    1.53    -3.133121   -2.55581   
  6.326   0.046    0.119   0.053   -0.093823  0.843114   -0.387   6.041    3.238   2.745299    2.472383   
  6.326   0.022    0.125   0.066   0.137304   0.487511   -2.542   4.145    3.262   1.005417    0.739835   
  6.326   0.025    0.129   0.064   0.165671   0.592335   -4.022   9.133    5.101   2.408415    2.51307    
  6.326   0.045    0.122   0.062   -0.025138  0.869372   -2.313   3.628    0.181   1.877265    -1.999704  
  6.326   0.03     0.159   0.091   0.155189   0.734673   -4.274   7.591    3.632   1.611969    1.364775   
  6.326   0.055    0.128   0.065   -0.173338  0.466447   -4.552   9.202    4.692   1.855681    1.700187   
  6.326   -0.015   0.132   0.066   0.486515   0.932395   -3.591   4.237    0.376   1.34452     0.089479   
  6.326   0.001    0.091   0.054   0.525358   1.391006   -1.442   2.062    1.415   0.916413    -0.737396  
  6.326   0.071    0.108   0.051   -0.349675  0.758723   -4.026   9.738    5.672   1.724611    1.575684   
  6.326   0.081    0.181   0.067   -0.5659    -0.355686  -6.457   10.76    4.692   1.636752    1.319715   
  6.326   0.052    0.138   0.06    -0.137472  0.565333   -2.732   5.42     2.43    1.572094    1.163114   
  6.326   0.009    0.121   0.068   0.292107   0.797509   -2.715   5.908    3.377   0.88585     0.645652   
  6.326   0.025    0.113   0.056   0.123108   0.952401   -3.802   7.427    4.006   1.395838    1.394579   
  6.326   0.009    0.077   0.07    0.572289   1.310582   0.115    2.672    2.714   0.934185    0.81915    
  6.326   0.017    0.123   0.064   0.202031   0.871617   -1.644   4.581    2.074   1.31794     0.568889   
  6.326   0.041    0.118   0.054   -0.008248  0.666223   -2.727   3.073    0.845   1.600137    0.175716   
  6.326   -0.014   0.119   0.07    0.709858   1.267905   -0.509   0.899    0.727   0.910234    1.531598   
  6.326   0.056    0.111   0.041   -0.254723  0.627172   -3.483   6.767    4.931   1.703636    1.383284   
  6.326   -0.035   0.143   0.061   0.680623   1.146141   3.029    4.38     3.461   -1.066069   -0.927575  
  6.326   0.036    0.112   0.059   0.009966   0.693643   -0.874   3.504    3.04    1.176273    0.816232   
  6.326   0.036    0.121   0.06    0.032569   0.601322   -7.906   11.743   4.009   1.246489    0.871183   
  6.326   -0.014   0.156   0.099   0.565421   0.834807   -2.445   5.783    3.148   1.513524    1.119163   
  6.326   0.003    0.113   0.054   0.328767   0.907641   1.46     4.723    1.329   -2.48398    -2.546851  
  6.326   0.031    0.095   0.046   0.039174   0.689264   -4.671   7.442    3.525   1.447891    1.232198   
  6.326   -0.011   0.129   0.07    0.557794   0.793781   -1.266   3.683    2.788   1.717585    1.246009   
  6.326   0.041    0.118   0.046   -0.208509  0.376193   -6.079   8.132    3.402   1.607517    1.045158   
  6.326   0.021    0.134   0.053   0.064837   0.585405   -1.834   3.594    2.462   1.540043    1.611926   
  6.326   -0.0     0.116   0.073   0.565384   1.227032   -1.232   2.825    2.036   1.952649    1.426597   
  6.326   0.004    0.116   0.042   0.215754   0.841516   -2.154   4.619    1.841   2.042818    1.550219   
  6.326   0.021    0.112   0.045   -0.185755  0.067851   -5.487   10.483   6.795   1.574086    1.460846   
  6.326   0.016    0.078   0.053   0.529337   1.296265   -5.407   7.174    2.711   1.636203    1.534979   
  6.326   0.052    0.121   0.057   -0.237602  0.416795   -1.997   4.29     3.042   1.868449    1.775906   
  6.326   0.034    0.125   0.068   0.103939   0.782011   -4.064   5.773    2.125   1.915779    1.517104   
  6.326   0.066    0.082   0.009   -0.707101  0.887216   -4.601   7.767    3.917   1.246195    0.936784   
  6.326   0.034    0.118   0.076   0.172968   0.689063   -0.972   4.968    4.236   2.316411    1.778574   
  6.326   0.015    0.14    0.078   0.320476   0.770508   -5.31    7.879    3.354   1.850236    2.108013   
  6.326   0.011    0.131   0.076   0.355879   0.734717   -4.576   7.679    3.745   1.814988    1.710675   
  6.326   0.031    0.112   0.056   0.11793    0.98841    -3.555   7.929    4.495   1.774439    1.63046    
  6.326   0.026    0.143   0.072   0.084281   0.68047    -4.666   4.901    2.078   1.496305    -0.475241  
  6.326   0.007    0.123   0.066   0.375501   0.713554   -4.034   6.425    2.032   1.368874    0.361315   
  6.326   0.013    0.129   0.084   0.41047    1.003303   -3.256   7.27     2.954   2.25693     2.277431   
  6.326   0.021    0.163   0.088   0.194843   0.567056   -4.6     8.478    3.885   2.205339    2.165816   
  6.326   0.059    0.135   0.076   -0.075346  0.635935   -5.061   9.087    4.95    1.207676    0.537851   
  6.326   0.065    0.133   0.055   -0.344753  0.312574   -1.735   3.911    2.512   1.451849    0.7794     
  6.326   0.054    0.126   0.042   -0.338925  0.261543   -2.57    5.123    1.345   2.717329    -2.923257  
  6.326   0.02     0.14    0.079   0.285438   0.828624   -1.277   2.494    2.194   0.899624    -0.001292  
  6.326   0.07     0.164   0.072   -0.336821  0.069502   -2.449   3.063    0.883   1.484618    2.082342   
  6.326   0.012    0.105   0.072   0.521992   1.028381   -3.596   5.544    3.191   1.246918    0.309575   
  6.326   0.032    0.143   0.077   0.101529   0.678031   -0.703   3.909    3.141   0.546963    0.070137   
  6.326   0.033    0.14    0.071   0.142754   0.781689   -5.118   9.131    4.536   1.775002    1.725061   
  6.326   0.013    0.116   0.057   0.33603    0.822079   -0.416   2.863    3.152   1.376633    1.363198   
  6.326   0.027    0.087   0.033   0.056897   0.77726    -2.035   4.163    1.818   0.997883    1.253543   
  6.326   0.022    0.128   0.078   0.260498   0.879018   -2.791   6.632    2.878   2.261988    2.041942   
  6.326   0.01     0.126   0.076   0.184491   0.4728     -1.074   5.268    3.196   2.413777    2.171965   
  6.326   0.024    0.128   0.079   0.184226   0.793218   -0.787   0.577    1.727   -2.070821   -0.814795  
  6.326   0.049    0.098   0.04    -0.257913  0.633738   -4.158   7.581    3.077   1.723619    1.320395   
  6.326   0.024    0.143   0.071   0.152564   0.619847   -0.115   4.553    3.14    3.037992    2.974457   
  6.326   0.013    0.154   0.076   0.230573   0.388014   -2.612   6.259    4.372   1.739083    1.664804   
  6.326   0.021    0.114   0.062   0.222179   1.10556    -4.37    10.371   5.411   1.945418    1.586138   
  6.326   0.037    0.119   0.048   -0.128138  0.312609   -4.68    8.898    3.904   2.121303    2.107308   
  6.326   0.062    0.119   0.045   -0.210189  0.645221   -1.048   1.817    0.172   1.310974    -0.146915  
  6.326   -0.026   0.17    0.097   0.690868   1.025167   -3.761   7.669    3.58    2.145175    1.881093   
  6.326   0.044    0.135   0.054   -0.307855  0.164561   -2.536   5.94     3.51    1.214011    1.090684   
  6.326   0.024    0.127   0.08    0.35542    0.946916   -1.85    5.316    3.462   2.343493    2.418878   
  6.326   0.032    0.138   0.084   0.177226   0.851427   -3.375   3.486    1.602   1.5279      1.373183   
  6.326   0.055    0.14    0.065   -0.085801  0.747491   -0.679   5.478    2.285   2.342282    2.219296   
  6.326   0.056    0.131   0.061   -0.211688  0.605453   -1.763   3.538    2.083   1.1732      0.555918   
  6.326   0.015    0.11    0.051   0.169854   0.601058   1.538    3.349    2.093   -1.804778   -1.491064  
  6.326   0.052    0.141   0.069   -0.089723  0.579431   -4.087   8.698    5.657   1.940546    2.031737   
  6.326   0.043    0.122   0.055   -0.090767  0.487325   -4.295   7.355    3.177   1.409836    1.222555   
  6.326   0.021    0.111   0.059   -0.036829  0.349515   -4.752   8.312    2.75    2.314523    2.817073   
  6.326   0.002    0.114   0.051   0.436624   0.982197   -4.479   6.349    1.135   1.280356    0.159909   
  6.326   0.003    0.117   0.059   0.344831   0.851274   0.853    2.056    2.254   -1.132458   -1.369688  
  6.326   0.027    0.119   0.064   0.177073   0.891357   -1.071   2.377    1.747   1.148857    -0.105978  
  6.326   0.064    0.111   0.039   -0.292332  0.760631   -3.688   10.37    5.501   2.332439    2.427957   
  6.326   0.029    0.126   0.067   0.147919   0.797527   -5.263   9.362    2.844   1.181322    1.307966   
  6.326   0.031    0.12    0.057   0.097809   0.816538   -4.289   6.838    1.893   1.492527    1.151914   
  6.326   0.03     0.154   0.078   0.050373   0.603299   -5.287   9.152    3.98    1.433016    1.06092    
  6.326   0.013    0.172   0.098   0.256741   0.688445   -5.859   9.022    3.97    2.323639    2.904299   
  6.326   0.025    0.116   0.059   0.148169   0.773927   -4.408   7.436    2.276   1.675802    1.665527   
  6.326   0.002    0.112   0.087   0.616077   1.180099   -1.164   2.403    1.108   1.58459     0.900552   
  6.326   0.039    0.132   0.061   -0.092912  0.311178   -6.892   11.374   3.993   2.0339      2.456099   
  6.326   0.033    0.151   0.076   0.151708   0.558167   -5.54    6.305    1.235   1.717514    1.542705   
  6.326   0.05     0.127   0.063   -0.092423  0.501055   -3.83    6.818    2.285   1.22272     1.076067   
  6.326   0.019    0.113   0.067   0.243997   0.8055     -7.474   10.186   2.953   1.691912    1.521601   
  6.326   0.035    0.154   0.068   -0.097417  0.236185   -0.147   4.632    2.844   -2.829625   -2.371149  
  6.326   0.081    0.163   0.073   -0.334634  0.383502   -0.512   4.644    2.538   2.852357    2.505006   
  6.326   0.03     0.114   0.057   -0.032397  0.466585   -2.639   3.612    1.209   1.964725    0.916368   
  6.326   0.051    0.137   0.081   -0.051136  0.654366   0.178    1.22     0.146   3.072446    2.998068   
  6.326   0.051    0.111   0.059   -0.113997  0.616827   -1.756   5.082    2.372   2.107945    1.783226   
  6.326   0.02     0.14    0.078   0.177998   0.59621    -2.045   4.511    2.974   1.43361     1.663123   
  6.326   0.031    0.131   0.074   0.174127   0.760433   -5.775   10.727   4.828   1.777284    1.721374   
  6.326   0.044    0.131   0.051   -0.070208  0.605417   -1.791   5.048    3.41    1.704087    1.474927   
  6.326   0.021    0.107   0.07    0.295509   0.813173   -3.975   4.949    1.01    2.159856    2.345203   
  6.326   0.039    0.119   0.051   -0.145915  0.224955   -4.502   9.747    3.601   2.371731    2.754919   
  6.333   0.003    0.102   0.072   0.598512   1.222829   -4.666   5.718    1.034   2.112496    2.759926   
  6.333   0.018    0.134   0.054   0.101705   0.397932   -6.261   12.351   7.127   1.878528    1.895364   
  6.333   -0.008   0.133   0.073   0.455821   0.774084   -4.473   7.185    1.467   1.793005    1.720997   
  6.333   0.047    0.111   0.061   -0.092289  0.583865   -0.641   2.566    1.961   1.605155    0.923134   
  6.333   0.028    0.149   0.069   0.029704   0.446578   -2.046   6.044    2.995   0.618957    0.488779   
  6.333   0.032    0.134   0.071   0.069276   0.532579   -1.634   5.171    4.268   0.636418    0.556317   
  6.333   0.03     0.102   0.065   0.147868   0.788931   -0.254   0.863    1.402   2.253481    0.202985   
  6.333   0.014    0.114   0.054   0.235217   0.952169   -5.769   9.795    5.071   1.34732     1.035297   
  6.333   0.005    0.113   0.05    0.379183   0.872212   -3.163   4.553    0.631   1.714728    0.808301   
  6.333   -0.0     0.126   0.056   0.252539   0.481486   -1.525   2.901    1.004   2.091781    1.448943   
  6.333   -0.005   0.122   0.057   0.383569   0.628543   -7.69    11.012   3.817   1.438856    1.058459   
  6.333   0.026    0.122   0.076   0.26735    0.962217   -5.237   7.908    3.657   1.476408    1.012794   
  6.333   -0.003   0.152   0.079   0.427862   0.847792   -6.5     11.777   5.222   1.870703    1.742512   
  6.333   0.032    0.126   0.047   -0.054901  0.623693   -6.233   9.06     3.714   1.592305    1.150963   
  6.333   0.019    0.085   0.04    0.18743    0.806307   -0.694   4.56     2.113   2.283461    2.092077   
  6.333   0.01     0.122   0.065   0.244983   0.46688    -4.576   5.434    1.566   1.331971    0.635008   
  6.333   -0.007   0.126   0.07    0.446292   0.942158   -4.787   7.383    2.174   1.709206    1.60051    
  6.333   0.033    0.122   0.067   0.056244   0.635545   -2.126   6.359    2.739   2.62037     2.840972   
  6.333   0.011    0.129   0.067   0.45411    0.922221   0.988    0.127    1.107   -2.93504    1.022435   
  6.333   0.026    0.123   0.067   0.177238   0.68078    -6.12    9.652    3.592   1.249835    0.903732   
  6.333   0.032    0.109   0.05    -0.064024  0.453162   -3.511   5.656    2.754   2.211954    -3.134272  
  6.333   0.046    0.153   0.073   -0.041848  0.348845   -5.257   11.146   4.898   2.20159     2.276541   
  6.333   -0.006   0.126   0.073   0.512312   1.046436   -6.089   7.563    1.621   1.939993    3.029018   
  6.333   0.022    0.155   0.105   0.40745    1.086361   -2.77    6.036    5.132   1.66382     1.657642   
  6.333   -0.015   0.131   0.063   0.481725   0.67508    -6.112   8.953    2.445   1.927094    2.037101   
  6.333   0.034    0.121   0.069   0.075963   0.71289    -2.585   2.759    1.107   2.374395    -1.964046  
  6.333   0.05     0.127   0.051   -0.133099  0.653631   -3.313   3.396    2.125   1.007211    -1.114385  
  6.333   0.051    0.133   0.056   -0.059349  0.903026   0.945    1.909    2.257   -0.526301   -0.225403  
  6.333   0.051    0.083   0.035   -0.317029  0.715002   -3.128   6.327    4.0     1.94831     1.844509   
  6.333   -0.023   0.148   0.097   0.871593   1.284958   -1.888   4.222    2.152   1.286172    1.206857   
  6.333   0.017    0.134   0.069   0.242041   0.524906   -3.506   5.383    1.815   1.758208    1.696103   
  6.333   0.039    0.092   0.048   -0.181258  0.655068   -0.975   4.118    3.024   0.870302    1.118413   
  6.333   -0.003   0.128   0.057   0.495351   0.994596   -2.161   6.749    4.636   2.86807     -3.060268  
  6.333   0.048    0.102   0.054   -0.034707  0.728669   -3.845   8.973    4.651   1.708531    1.600333   
  6.333   0.032    0.131   0.057   0.043519   0.695485   -4.961   6.839    2.025   1.844459    1.644553   
  6.333   0.013    0.152   0.081   0.246413   0.695529   -2.928   4.291    2.338   1.500082    1.043465   
  6.333   0.034    0.12    0.068   0.122557   0.90744    -3.859   6.838    2.298   1.867971    2.309869   
  6.333   0.017    0.144   0.067   0.123879   0.631821   -1.344   4.602    2.649   2.183492    2.086149   
  6.333   0.017    0.146   0.073   0.23791    0.620599   -2.214   3.185    1.9     1.597053    1.064246   
  6.333   0.044    0.101   0.058   -0.049557  1.012739   -5.497   8.534    3.826   1.18667     1.069496   
  6.333   0.035    0.119   0.068   0.009222   0.411709   4.309    7.975    2.047   -2.14187    -2.397418  
  6.333   0.045    0.183   0.098   0.065851   0.563787   -1.319   6.622    3.873   2.397999    2.077516   
  6.333   0.011    0.117   0.075   0.318462   1.088311   -2.488   5.088    3.03    1.602696    1.878484   
  6.333   0.036    0.175   0.096   -0.020837  0.309879   -4.523   8.4      4.655   1.378427    1.292724   
  6.333   0.047    0.083   0.027   -0.301141  0.726919   -3.796   7.234    1.747   2.360374    3.027681   
  6.333   0.007    0.126   0.07    0.347863   0.961067   -1.719   4.273    2.486   1.379251    1.165398   
  6.333   0.018    0.133   0.083   0.274602   0.795335   -7.413   11.754   4.183   1.533629    1.450874   
  6.333   0.034    0.109   0.058   0.24231    0.99475    -7.597   8.959    0.797   1.945517    0.968922   
  6.333   0.013    0.14    0.081   0.463144   1.023043   -1.269   2.947    0.501   2.731325    1.93254    
  6.333   0.049    0.124   0.043   -0.253644  0.146018   -3.677   7.009    1.728   2.161998    2.132214   
  6.333   -0.012   0.127   0.074   0.664693   1.14963    -4.486   5.058    2.49    1.445513    -0.131836  
  6.333   0.037    0.125   0.058   -0.031031  0.477842   -5.308   7.233    2.431   1.417938    0.854106   
  6.333   0.004    0.109   0.052   0.390333   0.931124   -7.002   11.484   5.649   1.464774    1.357113   
  6.333   0.025    0.111   0.044   0.084341   0.332289   -2.961   4.186    0.838   1.668361    1.141343   
  6.333   0.059    0.144   0.061   -0.313915  0.075582   -3.499   3.434    0.619   1.626668    1.198937   
  6.333   0.037    0.123   0.049   -0.084208  0.471295   -6.304   9.597    2.859   1.838824    1.630243   
  6.333   -0.016   0.118   0.062   0.644688   1.086505   -2.14    6.215    3.074   2.215497    2.149011   
  6.333   0.032    0.113   0.049   -0.01979   0.345683   -3.674   8.938    6.489   1.892304    1.759218   
  6.333   0.049    0.16    0.079   0.008125   0.706017   -3.885   7.951    4.208   1.560463    1.341723   
  6.333   0.04     0.089   0.045   -0.077601  0.773591   -4.386   10.651   5.449   2.134318    2.166167   
  6.333   0.013    0.127   0.058   0.404306   1.029958   -4.8     8.051    3.772   1.777317    1.540436   
  6.333   0.053    0.102   0.049   -0.21439   0.898374   -3.675   6.416    2.98    2.290959    2.445088   
  6.333   -0.004   0.128   0.061   0.504991   0.907194   -7.172   13.003   5.596   1.819181    1.995761   
  6.333   0.005    0.133   0.081   0.479931   1.037445   -2.227   7.528    2.914   2.739312    -3.114193  
  6.333   0.033    0.116   0.062   -0.001313  0.817215   -3.901   8.873    3.916   2.02774     2.100356   
  6.333   0.027    0.126   0.06    0.040906   0.619067   -1.487   3.603    1.822   1.497102    1.696188   
  6.333   0.042    0.121   0.054   -0.05928   0.256929   0.407    5.338    3.93    0.331185    0.419007   
  6.333   0.038    0.151   0.077   0.020362   0.58894    -2.884   7.82     4.985   1.878302    1.904949   
  6.333   -0.018   0.153   0.08    0.685296   1.150227   -3.86    8.921    4.286   2.335136    2.250901   
  6.333   0.061    0.16    0.074   -0.193719  0.415217   -3.125   5.259    2.652   1.353941    0.994866   
  6.333   0.054    0.15    0.071   -0.176664  0.499466   -5.116   5.583    1.067   1.987905    -2.399856  
  6.333   0.003    0.171   0.091   0.319943   0.776225   -3.798   5.338    1.327   0.984874    0.169398   
  6.333   0.047    0.102   0.049   -0.02348   0.779321   -0.475   0.715    0.249   2.815321    2.266925   
  6.333   0.054    0.138   0.065   -0.240097  0.321118   -5.562   10.437   4.977   1.724813    1.661925   
  6.333   -0.002   0.093   0.042   0.42528    1.020056   -7.444   12.223   5.4     1.730874    1.73079    
  6.333   0.03     0.111   0.053   0.112018   0.928457   -0.602   1.603    2.092   1.552578    1.027425   
  6.333   0.008    0.096   0.05    0.472991   1.128848   -3.627   3.887    1.758   1.63618     0.762529   
  6.333   -0.002   0.113   0.065   0.573699   1.183074   -2.643   6.276    3.337   1.926138    1.598325   
  6.333   0.016    0.105   0.047   0.128517   1.01172    -1.341   4.107    2.8     1.80142     1.529264   
  6.333   0.062    0.124   0.06    -0.188866  0.587549   -3.732   6.027    1.726   1.836337    0.920584   
  6.333   0.03     0.134   0.079   0.234016   0.951333   -0.462   1.977    1.433   -2.705415   -1.903067  
  6.333   0.016    0.112   0.083   0.371839   0.934942   0.683    1.291    2.675   1.770565    1.222347   
  6.333   0.04     0.166   0.075   0.012193   0.561625   -2.31    3.537    1.731   1.973306    0.575192   
  6.333   0.015    0.117   0.057   0.239338   0.797493   -2.644   8.658    5.36    2.34732     2.233796   
  6.333   0.042    0.124   0.059   -0.097465  0.489081   -2.736   4.481    1.818   1.796264    1.964957   
  6.333   0.076    0.158   0.06    -0.406307  0.1023     -2.571   5.572    2.212   2.50098     -2.838594  
  6.333   0.038    0.145   0.077   0.122974   0.810654   -3.731   6.264    2.658   2.113171    1.717489   
  6.333   0.002    0.112   0.055   0.413191   0.792292   -2.719   6.079    2.109   2.199145    1.923261   
  6.333   0.044    0.102   0.06    -0.011413  0.924277   -5.862   8.766    3.89    1.410114    0.971053   
  6.333   0.014    0.113   0.05    0.26018    0.847688   -5.218   8.619    2.583   1.608732    1.35292    
  6.333   0.026    0.13    0.065   0.057142   0.504433   -5.15    8.553    2.494   2.051314    2.259654   
  6.333   0.052    0.129   0.041   -0.177721  0.507864   -5.221   8.649    2.826   1.943872    1.618862   
  6.333   0.015    0.12    0.06    0.194306   0.563773   1.113    3.725    2.383   -2.801567   -2.970139  
  6.333   0.025    0.103   0.064   0.21669    1.222736   -0.56    1.999    1.372   0.347048    -0.100229  
  6.333   0.038    0.111   0.058   -0.006796  0.748721   -4.24    4.878    0.525   1.382598    0.866089   
  6.333   0.029    0.128   0.072   0.274363   0.925507   -3.701   8.712    5.807   1.671704    1.588131   
  6.333   0.032    0.123   0.061   0.110529   0.673946   2.609    6.086    2.425   -2.359038   -1.902848  
  6.333   0.029    0.111   0.054   0.013613   0.453944   -1.276   3.638    2.788   0.983535    0.848741   
  6.333   -0.007   0.133   0.069   0.442996   0.647202   -2.511   3.97     0.26    2.272919    2.73626    
  6.333   0.023    0.111   0.057   0.19513    1.029062   -6.614   8.921    2.212   1.879322    1.668837   
  6.34    0.044    0.089   0.059   0.016622   1.075148   -1.111   4.133    4.06    0.601765    0.585496   
  6.34    0.041    0.093   0.035   -0.186543  0.882242   -2.616   5.333    3.154   1.377024    1.186054   
  6.34    0.058    0.172   0.097   -0.276256  0.146411   -3.24    6.561    4.195   1.38787     1.300281   
  6.34    -0.001   0.096   0.053   0.452792   0.917665   -7.181   10.027   3.305   1.874297    2.01965    
  6.34    -0.007   0.098   0.054   0.563576   1.22917    -1.658   2.392    2.254   2.931316    -2.115401  
  6.34    0.005    0.104   0.051   0.466192   0.990309   -0.927   1.786    2.203   1.899169    2.258646   
  6.34    0.014    0.145   0.072   0.201528   0.571535   -4.695   9.446    4.098   1.098063    0.830605   
  6.34    0.001    0.113   0.051   0.37066    0.786426   -5.726   10.391   5.053   1.986661    2.145269   
  6.34    0.033    0.137   0.066   -0.013569  0.401145   -4.881   8.113    3.274   1.379507    1.184676   
  6.34    0.032    0.129   0.064   0.040087   0.800095   -4.021   5.432    1.157   1.837056    1.909255   
  6.34    0.013    0.144   0.066   0.306886   0.853011   -5.455   8.271    3.14    1.320864    0.898366   
  6.34    0.043    0.105   0.051   -0.122348  0.757468   -3.829   4.568    1.166   1.793004    2.552667   
  6.34    0.054    0.15    0.057   -0.136604  0.383386   -4.207   6.956    2.552   2.037813    1.452592   
  6.34    0.044    0.131   0.063   -0.173591  0.204628   -3.272   6.552    3.722   2.136826    2.095619   
  6.34    0.007    0.122   0.072   0.368924   0.944289   -5.538   8.414    2.629   2.168185    2.367069   
  6.34    0.001    0.1     0.061   0.49925    1.004258   0.481    0.855    0.578   2.585626    2.470503   
  6.34    0.037    0.137   0.068   0.134307   0.844518   -1.862   3.725    0.348   2.229728    1.281536   
  6.34    0.032    0.15    0.059   -0.025962  0.531945   -7.316   10.339   3.857   1.663663    1.344202   
  6.34    0.013    0.11    0.05    0.186392   0.430336   -5.021   10.221   5.067   1.580142    1.369634   
  6.34    0.037    0.107   0.084   0.247562   1.021147   -2.365   4.678    3.98    1.695214    1.700541   
  6.34    0.025    0.081   0.026   -0.013423  0.778807   -1.1     4.368    4.13    1.798221    1.814227   
  6.34    0.054    0.145   0.085   -0.10446   0.511159   -5.417   6.342    1.777   1.548684    0.412184   
  6.34    0.013    0.146   0.07    0.230274   0.528461   -0.295   3.446    2.962   3.051635    2.455416   
  6.34    0.059    0.163   0.074   -0.240484  0.172727   -1.366   2.963    2.819   1.079559    0.944175   
  6.34    0.031    0.129   0.071   0.084926   0.750471   -5.637   7.768    2.329   1.50804     1.635206   
  6.34    0.027    0.147   0.082   0.158801   0.664995   -5.982   9.172    3.424   1.64032     1.003273   
  6.34    0.035    0.173   0.093   0.05828    0.49841    -1.183   3.756    1.712   2.501941    2.363653   
  6.34    0.02     0.116   0.07    0.151831   0.541463   -3.112   4.019    2.744   2.536727    -2.458034  
  6.34    0.031    0.067   0.031   0.111559   1.058586   -1.688   3.468    2.232   1.947853    1.453244   
  6.34    0.005    0.108   0.054   0.494059   1.185247   -4.194   7.388    3.698   1.890696    1.99676    
  6.34    0.031    0.077   0.044   -0.085892  0.644521   -1.613   4.521    3.165   0.208252    -0.478939  
  6.34    0.031    0.142   0.081   0.188932   0.758748   -2.557   5.043    1.862   2.451071    2.277952   
  6.34    0.031    0.064   0.028   -0.019565  0.683226   -2.769   4.908    2.892   1.682244    1.04583    
  6.34    0.026    0.14    0.065   0.150254   0.716564   -5.849   9.046    1.708   1.638043    1.334725   
  6.34    -0.003   0.135   0.084   0.532558   0.913333   -5.84    8.828    1.21    1.689557    1.557525   
  6.34    0.025    0.096   0.054   0.21414    1.012404   -4.473   5.698    0.364   2.111318    2.907797   
  6.34    0.022    0.111   0.046   0.036642   0.361172   -5.859   7.954    2.192   1.541955    0.731736   
  6.34    0.016    0.125   0.088   0.451584   0.97582    -5.759   9.782    3.117   1.948869    1.909268   
  6.34    -0.014   0.141   0.058   0.409395   0.872243   -5.624   9.524    4.923   1.466557    1.370495   
  6.34    0.034    0.141   0.08    0.141805   0.71872    -7.55    11.121   2.886   1.60693     1.331975   
  6.34    0.056    0.134   0.056   -0.213373  0.372624   -5.029   9.39     4.97    1.829186    1.913021   
  6.34    0.024    0.12    0.062   0.217019   0.730677   -4.47    6.437    3.48    1.046339    0.422308   
  6.34    -0.01    0.119   0.071   0.683015   1.202485   -1.661   3.473    2.823   1.827191    1.640388   
  6.34    0.046    0.113   0.054   0.002644   0.750754   -8.701   12.021   3.256   1.787776    1.999146   
  6.34    0.039    0.141   0.078   -0.050569  0.734827   -2.683   6.233    2.228   2.132789    2.089371   
  6.34    -0.016   0.152   0.073   0.517554   0.702489   -5.382   9.658    4.213   2.092429    2.227352   
  6.34    0.012    0.129   0.075   0.172152   0.6446     -2.589   5.989    4.579   1.285948    1.256126   
  6.34    0.045    0.15    0.073   -0.046437  0.472217   -3.91    5.704    2.739   1.519149    0.609594   
  6.34    0.032    0.135   0.071   0.245008   0.918675   -5.718   10.539   3.621   1.864648    1.828511   
  6.34    0.036    0.141   0.076   0.061057   0.776364   0.312    0.96     1.34    -2.693584   -1.102392  
  6.34    0.031    0.132   0.053   -0.017406  0.459021   -6.087   7.603    1.423   1.940203    2.057047   
  6.34    0.006    0.092   0.029   0.246541   0.416539   -1.933   2.573    0.59    1.583459    3.068095   
  6.34    0.023    0.122   0.062   0.107418   0.70749    -7.007   11.789   5.893   1.553806    1.529049   
  6.34    0.024    0.123   0.08    0.336392   0.853899   -5.042   10.545   5.283   2.130676    2.101366   
  6.34    0.019    0.152   0.068   0.13543    0.610659   -3.234   6.693    4.074   1.929701    2.221349   
  6.34    0.026    0.09    0.037   0.180007   0.970052   -5.021   9.235    5.467   2.085509    2.060263   
  6.34    0.022    0.128   0.069   0.168369   0.522802   -5.259   7.215    2.876   1.633599    1.991577   
  6.34    0.065    0.123   0.041   -0.40623   0.399982   -1.772   4.185    1.798   2.531831    2.98087    
  6.34    0.005    0.108   0.066   0.632679   1.387723   -2.035   4.186    2.293   1.948368    1.070294   
  6.34    0.008    0.13    0.064   0.426226   1.044872   -2.577   3.53     1.706   1.706331    1.672687   
  6.34    0.022    0.111   0.064   0.297064   0.89457    0.83     2.49     1.169   2.684942    2.218047   
  6.34    0.026    0.166   0.092   0.157849   0.704436   -0.085   4.176    3.921   2.631923    2.023264   
  6.34    0.006    0.138   0.083   0.374355   0.982431   -1.063   5.457    3.44    3.050855    -3.10599   
  6.34    0.005    0.099   0.049   0.318622   0.878933   -3.085   6.712    2.409   2.312027    3.086294   
  6.34    0.038    0.09    0.04    -0.072085  0.93846    -4.642   8.519    4.526   1.975649    2.212955   
  6.34    0.029    0.11    0.06    0.106242   0.787184   -3.231   4.515    1.63    1.514873    1.325259   
  6.34    0.044    0.123   0.053   -0.107906  0.60656    -2.929   6.869    2.804   2.280918    2.429022   
  6.34    0.009    0.141   0.083   0.479402   0.94857    -5.197   10.499   5.344   1.782934    1.711604   
  6.34    0.04     0.101   0.046   -0.039584  0.970729   -3.366   4.698    2.364   1.198401    0.261411   
  6.34    0.01     0.13    0.084   0.38167    0.878207   -1.243   1.71     0.936   1.986491    -1.545785  
  6.34    0.038    0.078   0.034   -0.102364  0.752289   -1.837   3.454    0.966   2.525855    -2.860926  
  6.34    0.014    0.142   0.089   0.318986   0.89126    -3.43    5.574    1.504   1.942908    1.704781   
  6.34    0.014    0.101   0.05    0.151915   0.803865   0.117    5.058    5.406   1.992904    1.647284   
  6.34    0.033    0.111   0.084   0.291677   1.156459   -4.803   6.473    2.235   1.971544    2.373774   
  6.34    0.011    0.106   0.049   0.281692   0.935407   -6.375   9.904    3.621   1.92287     2.049619   
  6.34    0.043    0.103   0.06    -0.024074  1.034668   -1.969   6.152    5.1     0.998149    0.857928   
  6.34    -0.008   0.106   0.07    0.666569   0.970346   -2.202   2.658    0.533   2.230628    2.147357   
  6.34    0.036    0.134   0.069   0.05627    0.605554   -3.292   7.225    4.299   2.082513    2.166346   
  6.34    0.044    0.118   0.061   0.005143   0.882799   -4.744   7.05     2.153   1.37267     1.43212    
  6.34    0.011    0.112   0.066   0.252501   0.948475   -0.335   2.546    1.334   2.694264    3.05002    
  6.34    0.03     0.134   0.071   0.094177   0.615517   -3.728   8.525    5.607   1.291082    1.344373   
  6.34    0.032    0.123   0.059   -0.096623  0.387306   -2.452   6.377    4.985   1.684121    1.34595    
  6.34    0.005    0.124   0.069   0.395959   1.020441   -1.365   1.891    1.353   1.476115    1.668919   
  6.34    0.058    0.149   0.073   -0.263566  0.394366   -3.712   6.963    2.994   2.020593    1.975208   
  6.34    0.014    0.12    0.059   0.329429   0.834116   -1.752   3.965    3.392   1.477904    1.302235   
  6.34    0.035    0.086   0.035   -0.148561  0.702319   -8.668   14.087   5.661   1.543854    1.438173   
  6.34    0.032    0.124   0.05    -0.009249  0.603738   -5.095   10.737   5.628   1.142624    1.145122   
  6.34    0.028    0.129   0.072   0.15007    0.93579    -5.549   9.146    3.758   1.668811    1.518144   
  6.34    0.038    0.109   0.058   -0.013446  1.015429   -6.763   12.55    6.28    1.558319    1.508076   
  6.34    0.043    0.136   0.071   -0.051176  0.556649   -4.592   6.585    0.724   1.530302    0.321242   
  6.34    0.001    0.152   0.073   0.35817    0.822653   -1.877   6.293    3.432   2.68537     2.74853    
  6.34    0.031    0.1     0.044   0.044388   0.802196   -0.419   1.47     1.649   -2.958844   -1.576772  
  6.34    0.004    0.13    0.086   0.512697   1.014868   -3.029   5.125    2.239   1.655719    1.159906   
  6.34    0.048    0.128   0.058   -0.186716  0.290935   -6.293   10.69    4.364   1.637171    1.622737   
  6.34    0.029    0.101   0.056   0.024003   0.510476   -2.973   5.449    2.575   1.759849    1.712043   
  6.34    0.031    0.111   0.052   -0.039728  0.67293    -1.162   2.107    1.399   -0.172742   -1.001929  
  6.34    0.021    0.128   0.061   0.145236   0.784197   -3.736   6.088    3.047   1.781185    1.875593   
  6.34    0.031    0.103   0.071   0.308373   1.145301   -3.076   5.661    3.185   1.567643    1.675736   
  6.34    0.034    0.094   0.035   -0.154232  0.359596   -7.459   10.47    1.287   1.689007    1.658312   
  6.34    -0.001   0.108   0.072   0.660116   1.195853   -1.743   4.931    3.408   0.710222    0.265676   
  6.346   0.066    0.118   0.053   -0.411899  0.425357   -1.29    1.998    1.228   2.415604    -2.955267  
  6.346   0.044    0.136   0.076   -0.063283  0.708914   -3.155   5.91     0.872   2.469829    2.828369   
  6.346   -0.019   0.129   0.079   0.641242   0.942853   -4.024   5.399    1.014   2.199311    -3.033638  
  6.346   0.013    0.099   0.054   0.19812    0.826283   -1.287   1.509    3.143   2.805436    -1.555454  
  6.346   0.044    0.117   0.051   -0.246942  0.438941   -3.513   3.591    2.196   1.325941    0.40068    
  6.346   0.021    0.171   0.082   0.200427   0.73141    -1.553   4.01     3.136   1.79582     1.292933   
  6.346   0.067    0.135   0.047   -0.440745  0.284613   -2.54    3.937    0.501   1.5984      1.107529   
  6.346   0.064    0.119   0.056   -0.341239  0.36898    -2.947   5.514    2.942   1.540989    1.671934   
  6.346   0.032    0.103   0.058   0.045744   0.781335   -1.383   3.055    1.26    1.99961     2.212357   
  6.346   0.039    0.106   0.044   -0.175381  0.420565   -6.901   11.51    3.316   1.590724    1.442711   
  6.346   0.008    0.102   0.055   0.340268   0.888058   -0.981   4.753    4.598   2.327488    2.310385   
  6.346   0.029    0.187   0.099   0.124742   0.416225   -5.987   10.215   3.66    2.058181    2.176626   
  6.346   -0.005   0.122   0.067   0.474569   0.979337   -6.931   10.921   3.124   1.282482    1.064538   
  6.346   0.028    0.058   0.032   0.312447   1.226739   -3.562   8.031    3.724   2.183865    2.420926   
  6.346   0.057    0.097   0.068   -0.136948  0.791982   -3.284   4.168    1.231   2.107991    -3.10834   
  6.346   0.065    0.162   0.086   -0.118147  0.562548   0.202    3.08     2.855   2.263974    1.806677   
  6.346   0.005    0.115   0.052   0.258231   0.686724   0.541    3.564    2.359   -2.101999   -2.045734  
  6.346   0.044    0.104   0.04    -0.122038  0.42146    -2.375   8.679    5.388   2.98195     -2.79928   
  6.346   0.007    0.159   0.089   0.200496   0.499284   -2.046   4.732    2.993   0.636603    0.448036   
  6.346   0.056    0.135   0.089   0.034376   0.827235   0.478    2.712    1.454   -2.849962   -2.44277   
  6.346   0.053    0.138   0.075   -0.07142   0.595022   -7.066   9.488    2.873   2.165855    2.647943   
  6.346   -0.001   0.159   0.094   0.344154   0.485095   -4.207   7.978    4.135   1.495525    1.256153   
  6.346   0.035    0.131   0.064   -0.0437    0.557522   -3.801   6.502    3.592   1.611856    1.258888   
  6.346   0.023    0.12    0.051   0.06911    0.671798   -1.862   2.858    2.094   1.599527    0.798437   
  6.346   0.009    0.134   0.075   0.441603   1.132165   -6.264   8.458    3.162   1.623252    1.428214   
  6.346   0.005    0.103   0.056   0.329147   0.730277   -4.191   6.311    3.012   1.604579    1.343411   
  6.346   0.017    0.111   0.074   0.316251   1.055195   -10.303  14.186   4.176   1.77967     1.83864    
  6.346   0.029    0.114   0.048   0.120706   0.749518   -4.212   6.832    2.175   2.144188    2.776857   
  6.346   0.03     0.134   0.066   0.074641   0.626629   -0.777   2.874    2.567   0.354974    0.217925   
  6.346   0.057    0.113   0.058   -0.262847  0.652457   -3.562   6.836    4.299   1.849951    1.732261   
  6.346   0.046    0.129   0.068   -0.129001  0.389221   -3.386   6.649    4.425   1.590933    1.349316   
  6.346   0.017    0.144   0.085   0.21417    0.645603   -0.685   1.771    1.149   2.944896    -2.369876  
  6.346   0.041    0.147   0.081   -0.055379  0.477341   -1.607   4.754    4.015   1.416243    1.112499   
  6.346   0.054    0.143   0.06    -0.137333  0.58592    -5.328   9.74     4.009   1.964464    2.077558   
  6.346   0.013    0.152   0.06    0.156168   0.564222   -0.891   2.737    1.885   2.765405    2.24115    
  6.346   0.008    0.116   0.077   0.396692   0.769784   -3.883   5.989    1.437   2.329482    2.799057   
  6.346   -0.003   0.161   0.088   0.409644   0.692865   -7.487   10.033   1.557   1.853045    2.887835   
  6.346   0.014    0.109   0.049   0.19912    0.909877   -4.145   7.221    2.757   1.816996    1.77466    
  6.346   0.059    0.192   0.099   -0.143767  0.288002   -4.104   6.491    2.391   1.790005    1.511757   
  6.346   0.014    0.117   0.054   0.165221   0.568454   -2.21    7.656    3.556   2.812777    3.108113   
  6.346   0.016    0.148   0.094   0.20461    0.650779   -4.893   7.347    3.123   1.53454     0.973819   
  6.346   0.027    0.091   0.046   0.122018   0.831769   -5.511   9.541    3.723   2.025021    1.903157   
  6.346   0.034    0.108   0.037   -0.081175  0.746595   3.93     5.39     2.439   -1.500607   -0.904354  
  6.346   0.054    0.132   0.055   -0.253608  0.477259   1.013    4.393    2.741   -2.590655   -2.225723  
  6.346   0.013    0.138   0.107   0.384186   0.775915   -7.146   8.123    0.89    1.740003    0.19596    
  6.346   0.024    0.074   0.036   0.238341   0.984769   -1.353   4.069    0.982   3.096541    -2.426073  
  6.346   0.034    0.085   0.047   0.114472   1.210684   -3.045   6.352    2.905   2.230728    1.991025   
  6.346   0.057    0.122   0.041   -0.417481  0.215633   -4.577   7.645    2.013   1.79956     2.03293    
  6.346   0.061    0.12    0.077   -0.157833  0.686223   -8.556   15.873   7.276   1.243859    1.074349   
  6.346   0.027    0.127   0.054   0.013444   0.656999   -4.675   8.0      4.161   1.588524    1.356806   
  6.346   0.054    0.124   0.047   -0.338303  0.225313   -7.042   11.586   4.851   1.184748    1.026985   
  6.346   0.038    0.12    0.069   0.054531   0.652995   -2.532   5.982    4.149   1.492084    1.559382   
  6.346   0.031    0.128   0.064   -0.029574  0.400074   -6.21    10.498   4.607   1.952065    1.69878    
  6.346   0.045    0.131   0.071   -0.051947  0.493983   -7.006   10.856   3.939   1.420342    1.081383   
  6.346   0.031    0.123   0.064   0.029936   0.636331   -0.51    3.855    3.282   -0.032632   -0.331602  
  6.346   0.057    0.174   0.081   -0.137322  0.491884   -3.857   7.208    3.672   1.73282     1.981437   
  6.346   0.071    0.091   0.046   -0.370483  0.612732   0.34     1.119    1.608   -0.74247    -0.24893   
  6.346   0.02     0.111   0.053   0.082      0.660605   -2.83    5.129    3.185   1.362512    1.182057   
  6.346   0.025    0.115   0.075   0.105366   0.448966   -5.427   7.544    2.192   1.960879    1.97898    
  6.346   0.051    0.099   0.038   -0.300105  0.694115   -6.007   8.404    2.302   1.905457    1.997344   
  6.346   0.053    0.137   0.066   -0.160112  0.260707   -3.757   6.161    2.068   1.869916    1.818658   
  6.346   0.057    0.112   0.05    -0.167842  0.787298   -2.844   3.984    0.692   1.944585    1.922226   
  6.346   0.007    0.158   0.103   0.360701   0.695693   -2.963   4.876    3.054   1.565911    1.101976   
  6.346   0.002    0.134   0.089   0.402856   0.742298   -5.405   8.915    2.89    1.601189    1.755823   
  6.346   0.027    0.103   0.056   0.187148   0.729819   -2.222   3.225    2.022   1.640485    0.408058   
  6.346   -0.017   0.15    0.093   0.648377   1.13979    -2.896   7.629    5.019   1.697143    1.487871   
  6.346   0.021    0.14    0.08    0.168198   0.479708   -5.162   9.109    4.855   1.540567    1.395988   
  6.346   0.038    0.133   0.08    0.043118   0.859523   -2.975   3.906    0.298   1.572266    0.759081   
  6.346   0.059    0.137   0.062   -0.396631  -0.04797   -1.718   4.916    3.432   1.438936    1.268486   
  6.346   -0.01    0.136   0.092   0.567194   1.033541   1.399    2.762    1.502   -0.50219    0.48587    
  6.346   0.03     0.166   0.104   0.169838   0.638073   -4.022   5.386    0.497   2.029254    1.051553   
  6.346   0.043    0.097   0.054   -0.072174  0.69175    -4.257   8.758    2.768   2.091093    2.285735   
  6.346   0.027    0.096   0.041   0.035295   0.806568   -7.438   11.278   4.554   1.713002    1.700404   
  6.346   0.047    0.136   0.049   -0.22465   0.034181   -0.928   2.09     2.915   -2.342178   -1.368609  
  6.346   0.029    0.103   0.066   0.194762   1.034645   -4.581   4.665    1.045   2.008319    2.896341   
  6.346   0.05     0.118   0.036   -0.225507  0.604655   -5.554   10.135   4.473   1.727649    1.768527   
  6.346   0.031    0.123   0.059   -0.094878  0.5555     -2.395   6.301    3.726   1.172449    1.198459   
  6.346   0.017    0.137   0.093   0.372528   0.781422   -7.155   9.711    2.605   1.893032    1.786015   
  6.346   -0.007   0.128   0.07    0.474075   0.766013   -0.014   4.333    3.37    2.520066    1.75066    
  6.346   0.022    0.08    0.03    -0.050198  0.69401    1.78     5.94     3.166   -2.697958   -2.694475  
  6.346   0.06     0.101   0.049   -0.28627   0.935458   -4.811   6.404    2.066   2.010368    2.893623   
  6.346   0.007    0.122   0.094   0.603776   1.120607   -3.871   7.852    4.97    1.312544    1.124203   
  6.346   0.022    0.11    0.061   0.123943   0.599994   -3.36    3.685    1.374   1.443015    0.302516   
  6.346   0.011    0.145   0.088   0.45256    0.68102    -1.367   3.619    2.947   1.040695    0.672171   
  6.346   0.044    0.168   0.082   -0.033487  0.558338   -4.967   7.899    2.031   1.714133    1.739176   
  6.346   0.06     0.141   0.064   -0.27372   0.334404   -0.748   2.233    1.744   -2.898302   -2.331379  
  6.346   -0.022   0.092   0.073   1.20624    1.479958   -2.031   3.179    0.997   2.672618    -0.981397  
  6.346   -0.02    0.099   0.052   0.820915   1.266216   -0.256   4.992    3.301   2.994971    2.854908   
  6.346   0.011    0.105   0.047   0.169424   0.578842   -7.194   12.446   5.188   1.532507    1.400872   
  6.346   0.025    0.14    0.066   -0.016899  0.282788   0.011    3.05     0.922   2.941667    2.533394   
  6.346   0.022    0.13    0.081   0.176513   0.707071   -1.605   5.214    2.516   2.601957    2.594287   
  6.346   0.002    0.157   0.087   0.44946    0.855129   -3.112   5.896    2.531   2.303243    2.674005   
  6.346   0.051    0.105   0.059   -0.122945  0.679555   -2.562   4.347    1.501   2.221707    2.425046   
  6.346   0.064    0.114   0.054   -0.380079  0.322025   -5.158   9.904    4.473   1.633311    1.337726   
  6.346   -0.018   0.11    0.062   0.712557   1.312578   -6.94    11.922   5.714   1.949828    2.061694   
  6.346   0.023    0.136   0.085   0.148275   0.519401   -5.434   9.553    3.561   1.892132    2.144259   
  6.346   0.05     0.155   0.085   -0.084473  0.37837    -3.289   7.373    3.332   2.048997    1.683917   
  6.346   0.026    0.119   0.065   0.099695   0.605554   -2.272   5.634    4.294   1.62563     1.753574   
  6.346   0.021    0.148   0.082   0.23878    0.727816   -0.532   2.359    0.86    2.078522    0.330217   
  6.346   0.067    0.141   0.05    -0.328934  0.087453   -5.952   8.492    2.805   1.811203    1.555671   
  6.353   0.016    0.132   0.083   0.280092   0.68532    -2.713   5.281    2.291   1.901379    1.334217   
  6.353   0.006    0.116   0.07    0.361173   0.818839   -1.533   3.219    1.406   1.55962     1.204221   
  6.353   0.017    0.124   0.064   0.294745   0.766619   -6.306   11.144   5.534   2.191385    2.41102    
  6.353   0.025    0.121   0.079   0.393752   1.237298   -3.934   5.766    1.335   1.98791     1.734171   
  6.353   0.009    0.114   0.076   0.490547   0.855739   -2.489   6.03     1.739   2.178234    1.820985   
  6.353   0.047    0.087   0.05    -0.205193  0.284437   0.363    0.927    1.101   -2.774675   0.141622   
  6.353   0.085    0.149   0.052   -0.443826  0.313075   -4.24    8.66     4.874   1.504773    1.353698   
  6.353   0.037    0.152   0.067   0.003703   0.406046   -6.227   10.009   2.359   2.133839    2.566157   
  6.353   -0.008   0.101   0.051   0.430857   0.949677   -5.088   6.968    2.566   1.733071    1.30101    
  6.353   0.031    0.132   0.071   0.164353   0.766292   -2.826   9.844    4.363   2.444021    2.119626   
  6.353   0.033    0.112   0.082   0.193076   0.860771   -1.413   2.537    2.27    0.482153    -0.070462  
  6.353   -0.002   0.105   0.052   0.394306   1.094751   -0.617   3.243    0.783   3.072258    -2.802606  
  6.353   0.047    0.123   0.069   -0.05788   0.701112   -3.496   6.383    2.927   1.71339     1.64894    
  6.353   0.051    0.094   0.038   -0.504661  0.012648   -3.815   8.069    4.628   1.925222    1.897057   
  6.353   -0.016   0.105   0.063   0.555203   0.960906   -2.831   4.929    2.777   1.184614    0.855504   
  6.353   0.026    0.151   0.084   0.162147   0.51808    -4.992   7.318    3.6     1.494681    0.918441   
  6.353   0.049    0.153   0.078   -0.075234  0.340587   -0.213   1.971    1.79    1.719243    1.591258   
  6.353   0.058    0.129   0.051   -0.320348  0.207143   -2.932   7.801    2.953   2.375675    2.565675   
  6.353   0.036    0.113   0.052   0.019191   0.967453   -5.646   8.929    3.581   1.563954    1.445608   
  6.353   0.045    0.11    0.045   -0.236045  0.239216   -3.471   6.509    3.663   1.643489    0.894068   
  6.353   -0.006   0.105   0.053   0.442147   0.846947   -4.552   6.607    2.564   1.306583    0.783785   
  6.353   0.03     0.126   0.065   0.09467    0.493938   -1.144   2.766    3.198   2.075702    1.217409   
  6.353   0.02     0.115   0.062   0.265747   0.683996   -1.516   3.579    2.761   2.610589    2.734518   
  6.353   0.01     0.098   0.05    0.122927   0.838103   0.465    4.329    2.572   3.00179     -3.086955  
  6.353   0.009    0.119   0.059   0.291373   0.637358   -2.844   10.735   5.972   2.62148     2.477053   
  6.353   0.047    0.109   0.056   -0.163006  0.492674   -4.604   7.682    3.958   1.422084    1.404435   
  6.353   0.021    0.123   0.079   0.255833   0.871139   -5.434   7.337    3.364   1.423024    0.964288   
  6.353   0.02     0.108   0.052   0.248939   0.723173   -0.55    7.521    4.588   2.912966    2.632778   
  6.353   0.017    0.114   0.071   0.310623   0.799221   -4.416   8.851    3.582   2.229764    2.271919   
  6.353   0.032    0.114   0.078   0.162216   0.875515   1.153    1.297    0.32    -1.931986   -2.624554  
  6.353   0.047    0.141   0.071   -0.033979  0.489765   -0.988   1.926    1.68    1.960651    0.911092   
  6.353   0.034    0.096   0.046   0.059487   0.611773   -2.111   3.883    2.858   0.419545    -0.256357  
  6.353   0.019    0.15    0.08    0.357885   0.921043   -0.841   2.648    1.874   0.562706    -0.15624   
  6.353   0.054    0.122   0.064   -0.027185  0.74287    -2.067   6.348    3.947   1.783227    1.146591   
  6.353   0.032    0.108   0.06    0.039197   0.755195   -4.142   6.738    2.519   2.04868     1.995669   
  6.353   0.048    0.119   0.042   -0.39797   0.46471    -4.785   11.422   7.603   1.958073    2.0623     
  6.353   0.044    0.136   0.063   -0.271891  0.195892   -2.55    4.463    2.796   1.286216    0.832382   
  6.353   -0.01    0.149   0.092   0.613615   0.835312   -3.793   5.641    2.177   1.87164     1.725042   
  6.353   -0.035   0.147   0.083   0.81771    1.109923   -3.291   7.974    3.717   2.04784     1.868232   
  6.353   0.047    0.115   0.045   -0.359441  0.248509   -7.056   9.724    4.15    1.040718    0.697825   
  6.353   0.043    0.095   0.065   -0.017169  0.895627   -0.72    3.099    1.035   2.808724    -2.36688   
  6.353   0.114    0.183   0.066   -0.599961  -0.060473  1.349    3.132    0.684   -2.471271   -0.69532   
  6.353   0.04     0.108   0.05    -0.075945  0.693759   -6.284   10.692   3.933   1.36521     1.322198   
  6.353   -0.012   0.164   0.095   0.561035   0.949686   -6.195   8.573    4.025   1.285283    0.477737   
  6.353   0.042    0.1     0.042   -0.117206  1.077039   -4.928   6.984    2.122   1.662607    1.184745   
  6.353   0.019    0.132   0.091   0.242218   0.799194   -8.146   14.114   7.713   1.575194    1.447526   
  6.353   0.038    0.08    0.038   -0.17436   0.930323   -1.111   2.64     1.338   1.778918    0.306216   
  6.353   0.01     0.151   0.082   0.358169   0.724868   -5.808   10.79    4.089   2.264941    2.490102   
  6.353   0.016    0.105   0.06    0.303158   0.800431   -1.002   1.701    0.865   2.16015     0.628602   
  6.353   0.046    0.089   0.021   -0.553867  0.231768   -5.167   7.429    3.185   1.727589    1.597819   
  6.353   0.042    0.163   0.081   -0.084769  0.344378   -0.889   1.26     2.167   -0.49228    -1.121649  
  6.353   -0.008   0.173   0.104   0.479981   0.803418   -4.465   6.615    3.664   1.400199    1.179898   
  6.353   0.012    0.122   0.065   0.308549   0.850174   -0.736   4.468    2.107   2.375256    2.221429   
  6.353   0.027    0.084   0.041   -0.040133  1.222084   -0.906   3.446    2.436   1.947298    1.50811    
  6.353   -0.01    0.126   0.076   0.634208   1.163107   1.817    3.746    1.588   -2.549437   -1.913253  
  6.353   0.046    0.105   0.052   -0.146918  0.665224   -0.802   0.549    0.998   2.161517    -0.524563  
  6.353   0.011    0.136   0.081   0.276752   0.823437   -1.27    5.442    1.694   2.515396    2.413651   
  6.353   0.067    0.176   0.088   -0.220601  0.302521   -4.625   5.475    1.593   1.89693     2.276672   
  6.353   0.057    0.115   0.062   -0.183166  0.652886   -1.937   3.51     1.312   2.513618    3.103538   
  6.353   0.04     0.072   0.045   0.039362   1.033175   -3.668   6.343    4.45    1.331193    0.912132   
  6.353   0.003    0.125   0.054   0.170091   0.425459   -3.839   5.727    2.791   1.822547    1.71641    
  6.353   0.006    0.139   0.052   0.178339   0.3706     -2.126   5.212    3.386   1.793182    1.807609   
  6.353   0.029    0.148   0.081   0.057102   0.389614   -3.943   3.436    3.344   0.960995    -0.675602  
  6.353   0.03     0.133   0.044   -0.095633  0.205126   0.742    3.543    2.131   -2.977688   2.888321   
  6.353   0.028    0.145   0.078   -0.07309   0.293952   -3.19    5.047    2.867   1.957656    1.094334   
  6.353   0.055    0.11    0.053   -0.33001   0.513792   -4.476   8.945    4.889   1.656147    1.46485    
  6.353   0.017    0.114   0.067   0.390191   0.95159    -8.822   15.033   7.048   1.994185    1.999576   
  6.353   0.053    0.141   0.056   -0.224401  0.253375   -4.724   7.262    1.959   1.9969      1.994975   
  6.353   0.062    0.166   0.09    -0.190269  0.265783   -4.129   5.706    3.257   1.426313    1.225421   
  6.353   0.033    0.139   0.065   -0.051123  0.455463   -5.192   10.03    4.967   1.575381    1.499918   
  6.353   0.01     0.102   0.055   0.389774   0.702383   -6.567   9.575    3.103   1.830324    1.985944   
  6.353   0.013    0.136   0.069   0.146938   0.483726   -3.48    6.227    3.021   2.444457    2.560023   
  6.353   0.054    0.1     0.046   -0.343731  0.561275   -0.542   2.68     1.027   2.497707    1.931293   
  6.353   0.012    0.074   0.033   0.228503   1.062304   -0.994   4.932    4.611   0.621445    0.717409   
  6.353   0.047    0.109   0.023   -0.276377  0.463153   -3.565   8.251    4.228   2.006182    1.757132   
  6.353   0.024    0.142   0.071   0.231714   0.750834   -1.76    4.135    2.695   1.663968    1.636645   
  6.353   0.017    0.122   0.071   0.241595   1.015275   0.769    1.128    0.561   -0.89975    0.503998   
  6.353   0.057    0.082   0.041   -0.28828   0.498699   -0.8     4.572    4.276   2.281041    1.888406   
  6.353   0.034    0.109   0.066   0.040499   0.792568   -0.14    3.213    1.649   -3.083535   -2.883933  
  6.353   0.036    0.127   0.087   0.175361   0.831205   -1.785   3.54     1.57    1.12435     0.815414   
  6.353   0.048    0.111   0.039   -0.389757  0.501043   -8.101   13.315   5.233   1.808236    1.895989   
  6.353   0.014    0.087   0.059   0.207037   1.039797   -6.528   9.957    2.445   1.540708    1.052804   
  6.353   0.013    0.121   0.049   0.110737   0.409527   -7.648   8.837    1.881   1.690175    1.19376    
  6.353   0.027    0.143   0.096   0.148135   0.581165   -4.882   7.259    2.81    2.396985    -3.075384  
  6.353   -0.02    0.139   0.055   0.445909   0.75096    -3.505   4.628    1.889   1.858385    2.237903   
  6.353   0.028    0.108   0.056   0.034442   0.730841   -2.22    6.61     4.284   1.1091      1.12283    
  6.353   0.02     0.118   0.067   0.320598   0.851118   -3.674   6.218    3.726   1.652088    1.206545   
  6.353   0.032    0.13    0.058   0.001529   0.501464   -2.431   4.224    3.195   1.976149    1.263747   
  6.353   -0.018   0.103   0.035   0.563125   0.748804   -3.993   5.824    3.148   1.83348     2.057099   
  6.353   0.012    0.13    0.061   0.118498   0.598013   -1.348   5.617    2.862   2.94948     -2.912756  
  6.353   0.023    0.18    0.114   0.280407   0.635975   -1.545   4.184    1.781   2.515992    2.517215   
  6.353   0.026    0.118   0.084   0.343117   0.908331   -3.589   5.855    3.109   1.437865    0.813339   
  6.353   0.034    0.107   0.063   0.009635   0.495597   -5.898   10.871   4.691   1.734062    1.738865   
  6.353   -0.029   0.135   0.088   0.7858     0.782665   -6.497   8.398    1.679   1.723675    0.343727   
  6.353   0.044    0.163   0.076   -0.047202  0.512998   -7.678   10.777   4.018   1.626921    1.580686   
  6.353   0.031    0.113   0.07    0.079536   0.459899   2.759    5.43     4.465   -1.227227   -0.974044  
  6.353   0.063    0.134   0.057   -0.318251  0.23229    -3.935   6.622    2.298   2.303842    2.535034   
  6.353   0.065    0.118   0.035   -0.536674  -0.005543  -5.438   8.418    2.774   1.882695    1.508147   
  6.353   0.005    0.118   0.082   0.483381   0.996049   -3.343   6.033    4.992   1.452572    1.677199   
  6.353   0.018    0.121   0.077   0.338948   0.996785   -3.861   8.051    1.932   2.324498    2.334057   
  6.36    0.018    0.109   0.069   0.3733     0.984929   -2.098   3.613    1.397   2.848618    -2.954753  
  6.36    0.028    0.122   0.063   0.056584   0.502428   -4.387   8.064    4.007   2.04653     2.275363   
  6.36    0.02     0.107   0.051   0.170703   0.583577   -1.671   5.311    4.152   0.969863    1.0222     
  6.36    0.033    0.123   0.05    -0.055621  0.249682   0.176    3.854    1.42    2.797727    2.403581   
  6.36    0.034    0.116   0.048   -0.114692  0.193387   -1.781   2.419    0.648   1.458443    1.675289   
  6.36    0.046    0.142   0.061   -0.141679  0.158274   -6.607   9.04     1.331   1.702873    1.524101   
  6.36    0.033    0.09    0.057   0.064742   0.835445   -1.111   4.348    2.895   2.223703    2.027312   
  6.36    0.025    0.117   0.072   0.208233   0.939784   -4.266   9.657    5.312   2.283905    2.279579   
  6.36    0.006    0.103   0.051   0.214771   0.73088    -1.547   3.307    0.37    2.643692    -0.550568  
  6.36    0.06     0.129   0.057   -0.256483  0.450191   -5.477   7.903    3.095   1.695082    1.413739   
  6.36    0.082    0.158   0.067   -0.49586   -0.035911  -3.81    7.719    4.465   2.038377    2.13196    
  6.36    0.029    0.086   0.064   0.201946   1.050958   -3.012   5.833    3.808   0.797992    0.109808   
  6.36    0.009    0.147   0.098   0.332138   0.794968   -1.618   2.563    3.337   1.173181    0.887673   
  6.36    -0.003   0.09    0.041   0.621418   0.892528   -2.161   5.88     4.123   1.528862    1.249249   
  6.36    -0.001   0.103   0.072   0.642664   1.13451    -5.575   8.894    3.756   1.722064    1.554323   
  6.36    0.036    0.127   0.067   -0.102682  0.253378   -5.766   11.168   4.831   2.329155    2.44193    
  6.36    0.055    0.166   0.068   -0.259051  0.07535    -4.155   6.359    3.122   0.999306    0.279235   
  6.36    0.021    0.137   0.076   0.108681   0.573982   -4.649   7.874    3.1     1.43577     1.208115   
  6.36    0.039    0.131   0.055   -0.10936   0.326616   -5.016   5.491    1.876   1.555985    0.26769    
  6.36    0.011    0.148   0.088   0.191675   0.501361   -4.368   9.449    4.785   2.183082    2.206475   
  6.36    0.018    0.138   0.07    0.093979   0.612559   -1.332   5.99     3.638   -3.025501   -2.164352  
  6.36    0.024    0.088   0.053   0.198388   1.192752   -2.462   5.84     2.282   2.157822    1.945529   
  6.36    0.006    0.122   0.076   0.439592   0.949477   -4.374   5.237    0.713   1.794867    0.859414   
  6.36    0.027    0.115   0.078   0.278915   0.884662   -6.809   11.938   5.317   1.96471     2.010623   
  6.36    0.042    0.149   0.062   -0.099733  0.270083   -1.572   4.145    3.19    2.222288    1.841823   
  6.36    -0.023   0.176   0.103   0.685937   0.99198    -3.058   6.62     3.516   2.305894    2.589956   
  6.36    0.037    0.15    0.079   -0.024453  0.459766   -3.202   5.694    3.888   2.115526    1.914387   
  6.36    0.025    0.119   0.067   0.133661   0.692228   -2.117   4.868    2.469   2.026632    1.531723   
  6.36    -0.006   0.122   0.077   0.581298   1.20577    -0.56    1.72     1.604   -2.542393   -1.103418  
  6.36    0.045    0.125   0.063   -0.108889  0.419488   -3.019   4.88     1.857   1.472122    1.298229   
  6.36    0.046    0.107   0.053   -0.08937   0.730544   0.318    1.019    0.625   -2.534561   -3.014853  
  6.36    -0.022   0.128   0.053   0.643354   0.774389   -2.625   0.985    3.061   -3.094171   -1.442321  
  6.36    0.063    0.1     0.077   -0.143471  0.899779   -7.24    11.493   3.846   1.788035    1.895039   
  6.36    -0.002   0.123   0.073   0.465102   0.862339   1.582    3.971    1.883   -2.342622   -2.098408  
  6.36    0.019    0.106   0.07    0.395646   0.861304   -7.636   12.933   5.765   1.312451    1.0897     
  6.36    0.027    0.164   0.086   0.034174   0.516419   -2.168   1.78     1.373   1.914344    -0.450214  
  6.36    0.008    0.09    0.04    0.181936   0.582356   -4.243   8.385    4.343   1.844216    1.651981   
  6.36    0.023    0.117   0.045   0.025137   0.442563   -4.064   5.95     2.792   1.653465    1.601944   
  6.36    0.009    0.115   0.062   0.369918   0.788693   -6.287   7.746    0.767   1.835637    2.063056   
  6.36    0.023    0.108   0.053   -2.25E-4   0.243618   -4.414   6.439    2.954   1.43701     1.418048   
  6.36    0.029    0.12    0.054   -0.052142  0.396772   -4.947   9.21     3.665   2.190421    2.212615   
  6.36    0.021    0.124   0.062   0.154312   0.811485   1.78     3.728    0.88    -2.248468   -1.157261  
  6.36    0.013    0.137   0.079   0.344729   0.998191   -8.421   11.972   4.293   1.921806    2.117398   
  6.36    0.053    0.132   0.048   -0.211834  0.74772    1.582    1.196    2.035   -3.055774   1.122177   
  6.36    -0.022   0.127   0.082   0.676774   1.019763   -4.082   10.047   4.084   2.396746    2.503631   
  6.36    -0.013   0.134   0.097   0.689085   1.150239   -2.856   7.803    4.406   2.158654    2.097052   
  6.36    -0.007   0.096   0.049   0.544709   0.782514   -2.484   5.049    2.884   1.312247    1.135705   
  6.36    0.007    0.151   0.091   0.396666   0.961883   -5.486   10.017   3.113   1.783652    1.826979   
  6.36    0.021    0.111   0.049   0.121657   0.533118   -5.006   7.099    2.838   1.761132    1.44751    
  6.36    0.009    0.156   0.098   0.381735   0.931216   -5.083   7.915    2.907   1.695812    1.478695   
  6.36    0.063    0.119   0.037   -0.560484  0.033511   -0.856   1.412    0.674   1.929417    -0.296267  
  6.36    0.033    0.117   0.07    0.113701   0.777031   -1.753   6.686    4.775   2.288048    1.978327   
  6.36    0.019    0.126   0.075   0.253451   0.572607   -2.304   2.601    2.431   0.812407    0.068168   
  6.36    0.06     0.143   0.069   -0.25388   0.17054    -3.531   5.949    2.731   1.733496    1.487586   
  6.36    0.033    0.114   0.083   0.099472   0.760261   -1.179   3.71     3.492   1.743847    1.427225   
  6.36    0.025    0.139   0.069   0.143321   0.621331   2.384    3.796    1.652   -2.030966   -1.887215  
  6.36    0.04     0.151   0.074   0.010209   0.544293   0.012    0.629    1.046   -1.782184   -1.534521  
  6.36    0.016    0.15    0.081   0.201719   0.638353   -4.016   6.735    3.854   1.659335    1.76001    
  6.36    0.018    0.126   0.068   0.064056   0.154268   -0.739   4.279    2.204   2.715281    2.153698   
  6.36    0.034    0.123   0.066   -0.043477  0.582951   -1.491   6.738    3.281   2.441699    2.114949   
  6.36    -0.0     0.156   0.094   0.41519    0.7039     -3.36    4.994    1.281   1.705519    1.658646   
  6.36    0.042    0.129   0.075   0.046125   0.736263   -5.278   6.946    2.518   2.338515    -2.969353  
  6.36    0.022    0.12    0.067   0.097021   0.523505   -2.309   3.102    1.601   1.701419    2.285949   
  6.36    0.022    0.083   0.036   0.290821   0.9944     -3.182   6.628    2.074   2.115861    2.065919   
  6.36    0.052    0.09    0.038   -0.174388  0.604259   -6.204   11.039   5.805   1.885925    1.868254   
  6.36    0.012    0.087   0.039   0.265145   0.77151    -2.938   4.366    2.333   2.551912    3.118719   
  6.36    0.006    0.129   0.053   0.110524   0.25134    -3.569   7.069    3.865   1.156543    0.808969   
  6.36    0.014    0.144   0.089   0.340041   0.84333    -6.629   9.575    2.253   1.6355      1.119009   
  6.36    -0.006   0.097   0.061   0.633967   1.130809   -0.072   3.059    2.025   -2.536791   -1.319444  
  6.36    0.039    0.116   0.051   -0.075672  0.671459   -3.784   7.969    3.604   2.069716    2.001758   
  6.36    0.091    0.169   0.065   -0.50042   0.002765   0.471    1.483    2.16    0.332241    0.606002   
  6.36    0.028    0.097   0.055   0.207658   0.951059   -3.339   7.472    4.825   1.915574    1.732205   
  6.36    0.012    0.141   0.085   0.351365   0.760463   -2.625   5.723    3.094   2.063236    2.000084   
  6.36    0.018    0.109   0.067   0.20254    0.636695   -1.66    4.124    2.097   2.626325    2.90149    
  6.36    0.06     0.131   0.052   -0.368422  0.167618   0.067    1.634    1.01    2.722876    2.572483   
  6.36    0.026    0.132   0.07    0.015488   0.451155   -6.32    10.608   5.179   1.141907    0.663411   
  6.36    -0.025   0.161   0.101   0.626553   0.797467   -5.557   10.391   5.99    1.622544    1.574776   
  6.36    -0.003   0.133   0.072   0.412153   0.832629   -12.304  18.443   7.148   1.479364    1.231059   
  6.36    0.049    0.097   0.031   -0.30127   0.444992   -1.894   4.473    2.687   2.363205    2.372004   
  6.36    0.019    0.134   0.079   0.271811   0.86037    -0.288   1.141    1.283   -2.724384   -1.491546  
  6.36    0.027    0.103   0.046   -0.04261   0.546566   -4.597   4.739    0.685   1.156232    -0.736323  
  6.36    0.039    0.09    0.045   -0.18688   0.789199   -1.889   3.009    1.718   1.948589    1.457451   
  6.36    0.017    0.145   0.087   0.202666   0.751932   -3.384   3.905    1.336   1.369206    -0.101137  
  6.36    0.025    0.131   0.079   0.192417   0.740023   -5.766   6.855    1.039   1.401321    0.422982   
  6.36    0.027    0.126   0.064   0.152267   0.544417   -0.506   8.21     6.229   3.005927    3.015619   
  6.36    0.014    0.1     0.064   0.301239   0.817769   0.473    2.86     1.199   -2.271034   -2.006089  
  6.36    -0.003   0.134   0.08    0.455973   0.893277   -4.928   7.212    3.14    1.666461    0.382734   
  6.36    0.045    0.118   0.043   -0.154082  0.569585   -5.375   6.887    2.84    1.444575    1.013392   
  6.36    -0.004   0.129   0.051   0.289315   0.599342   -5.59    9.345    4.54    2.302421    2.395305   
  6.36    0.054    0.083   0.031   -0.30785   0.890828   0.359    3.677    1.443   -3.070281   -3.054405  
  6.36    0.058    0.119   0.077   -0.00189   0.968029   -4.213   5.374    1.731   2.010144    2.3207     
  6.36    0.026    0.128   0.067   0.005665   0.345164   -4.278   5.858    2.26    1.20068     0.599337   
  6.36    0.02     0.128   0.065   0.177469   0.712454   -0.751   3.221    0.137   2.575684    0.928214   
  6.36    0.047    0.137   0.061   -0.219798  0.269052   -4.848   7.835    3.47    1.311586    0.927049   
  6.36    0.019    0.16    0.09    0.213798   0.642191   -1.828   3.573    0.749   1.493148    1.536048   
  6.36    0.054    0.147   0.071   -0.18045   0.421096   1.674    3.21     1.098   -1.934766   -1.991278  
  6.36    -0.001   0.132   0.074   0.38091    0.689029   -3.076   6.328    2.521   1.732694    1.621492   
  6.36    0.011    0.15    0.099   0.391716   0.873231   -2.193   6.76     4.325   2.550593    2.109271   
  6.36    0.027    0.102   0.059   0.158255   0.847203   -5.502   9.029    3.702   1.453859    1.071374   
  6.36    0.047    0.102   0.044   -0.271892  0.524586   -3.25    5.366    2.492   1.13852     0.404907   
  6.367   0.011    0.094   0.05    0.519219   1.194286   -5.666   6.369    1.008   1.839219    -2.555012  
  6.367   0.032    0.12    0.053   -0.034536  0.586514   -0.502   3.127    1.871   2.980264    2.892922   
  6.367   0.034    0.122   0.064   -0.012963  0.581928   -4.049   7.527    2.711   1.558567    0.745611   
  6.367   0.02     0.113   0.075   0.318302   0.768602   -2.697   6.22     4.702   1.708842    1.667774   
  6.367   0.025    0.114   0.049   -0.054086  0.497183   -3.37    5.759    3.192   1.765476    1.698362   
  6.367   0.017    0.098   0.064   0.247067   0.966596   -6.52    8.724    1.672   1.767584    1.883066   
  6.367   0.017    0.161   0.092   0.285337   0.850842   -2.464   3.985    2.139   1.557851    1.192412   
  6.367   0.03     0.132   0.073   -0.038111  0.369884   -5.102   6.935    2.937   1.756224    1.967394   
  6.367   0.042    0.104   0.06    -0.072949  0.960271   -7.215   9.961    3.475   1.794854    1.37746    
  6.367   0.003    0.162   0.102   0.39799    0.760282   -5.421   7.903    3.506   1.405354    1.171478   
  6.367   0.056    0.142   0.062   -0.190364  0.360514   -4.776   7.964    2.639   1.598972    1.680191   
  6.367   0.016    0.096   0.034   -0.019065  0.023909   -4.316   5.043    2.19    1.43947     -0.097421  
  6.367   0.044    0.11    0.056   0.056065   0.99386    -6.279   10.265   4.331   1.715519    1.630081   
  6.367   -0.033   0.151   0.088   0.656037   0.920761   -5.801   9.845    3.481   1.818791    1.71034    
  6.367   0.015    0.083   0.045   0.145512   0.710708   -3.814   7.042    4.273   1.758049    1.618777   
  6.367   0.026    0.117   0.072   0.172038   0.827611   -4.981   6.393    1.902   1.436118    0.831597   
  6.367   0.061    0.146   0.071   -0.268745  0.161684   -6.68    11.406   5.064   1.236815    0.891234   
  6.367   0.007    0.149   0.099   0.442489   0.88613    -3.694   5.721    1.903   1.418545    1.144558   
  6.367   0.041    0.141   0.075   -0.003509  0.615259   -6.096   9.067    2.119   1.650332    1.80903    
  6.367   0.053    0.147   0.063   -0.186284  0.40231    -2.066   0.902    1.66    1.625385    -1.599372  
  6.367   0.006    0.124   0.078   0.397211   0.85533    -4.859   9.246    5.362   1.56516     1.608428   
  6.367   0.036    0.083   0.063   0.168696   1.088478   -4.908   7.503    3.697   1.667087    1.609575   
  6.367   0.028    0.121   0.053   -0.046348  0.459291   -4.888   8.117    4.341   1.546755    1.205586   
  6.367   0.038    0.137   0.055   -0.107996  0.432956   0.437    3.036    1.689   -2.524414   -1.621313  
  6.367   0.059    0.135   0.061   -0.200575  0.549306   -0.603   1.227    1.878   1.611493    0.011727   
  6.367   0.038    0.068   0.039   -0.084171  0.912657   -3.661   5.592    1.893   1.5571      1.556707   
  6.367   0.024    0.084   0.059   0.099931   0.97975    -3.098   4.65     1.653   1.808799    1.81419    
  6.367   0.015    0.129   0.055   -0.007238  0.035234   -2.659   6.625    2.464   2.299201    2.130887   
  6.367   0.061    0.115   0.057   -0.309996  0.368995   -3.752   8.321    3.008   1.902228    1.756682   
  6.367   0.047    0.087   0.047   -0.163079  0.601193   -3.332   4.995    2.033   1.820746    1.032462   
  6.367   0.018    0.127   0.061   0.012347   0.062764   -5.103   10.055   4.226   2.211435    2.441288   
  6.367   0.027    0.095   0.053   0.181661   0.847887   -4.356   8.422    3.6     1.735941    1.989951   
  6.367   0.033    0.142   0.073   0.028804   0.549303   -1.39    2.399    1.407   2.847354    -1.397537  
  6.367   0.032    0.097   0.043   -0.032352  0.696026   -7.146   8.021    2.006   1.413777    0.821204   
  6.367   0.067    0.134   0.046   -0.612941  -0.262135  -6.268   10.697   4.91    1.877421    1.822812   
  6.367   0.045    0.158   0.085   0.04525    0.701225   -5.167   10.137   4.038   1.838784    1.752449   
  6.367   0.021    0.119   0.05    0.068548   0.488204   -5.332   8.483    4.41    1.47709     1.762021   
  6.367   0.017    0.09    0.053   0.226204   0.821786   -3.553   6.557    3.291   2.006676    1.820538   
  6.367   0.038    0.116   0.061   -0.152826  0.328971   -0.67    9.782    4.983   2.943687    2.908841   
  6.367   -0.007   0.117   0.069   0.698167   1.185871   -3.679   5.858    2.299   2.129253    2.426597   
  6.367   0.08     0.11    0.034   -0.634603  0.523788   -2.621   4.254    2.402   1.091208    1.062627   
  6.367   -0.024   0.132   0.054   0.583613   0.746807   -5.083   6.575    1.701   1.492991    1.429081   
  6.367   0.021    0.131   0.06    -0.028245  0.357465   -3.297   5.223    2.567   1.988651    2.079493   
  6.367   0.035    0.141   0.062   -0.117314  0.148878   -1.903   5.324    2.945   1.865894    1.502376   
  6.367   0.02     0.115   0.062   0.208029   0.854024   1.669    3.555    1.223   -2.638124   1.963684   
  6.367   0.035    0.069   0.024   -0.331486  0.468031   -7.248   10.24    3.769   1.597451    1.333171   
  6.367   -0.011   0.146   0.075   0.47898    0.720844   -4.377   7.416    3.351   1.85956     2.095168   
  6.367   -0.005   0.105   0.078   0.648995   1.184449   -3.934   6.318    3.502   0.704207    -0.12174   
  6.367   0.012    0.149   0.074   0.161156   0.325226   -4.565   6.701    2.194   1.983199    2.271504   
  6.367   0.003    0.121   0.064   0.325237   0.734228   -6.941   10.895   5.102   1.784814    1.730227   
  6.367   -0.014   0.161   0.094   0.43474    0.595671   -2.539   7.291    4.194   2.298471    1.997869   
  6.367   0.058    0.168   0.08    -0.239052  -0.045127  -4.219   7.18     4.478   1.412956    1.047306   
  6.367   0.015    0.146   0.073   0.042861   0.203941   -6.944   11.442   6.782   1.583142    1.446996   
  6.367   0.024    0.115   0.056   -0.068178  0.281426   -0.322   0.914    1.358   1.468201    2.232441   
  6.367   -0.008   0.156   0.089   0.425728   0.780387   -5.51    7.323    2.366   1.722688    1.614153   
  6.367   -0.009   0.133   0.066   0.498069   0.881854   -0.568   1.301    0.976   1.338785    1.890045   
  6.367   0.023    0.124   0.074   0.232648   0.758315   -0.162   1.665    2.614   1.66399     1.714116   
  6.367   0.06     0.104   0.053   -0.529059  0.16222    -0.786   2.916    2.178   -0.001423   -0.518685  
  6.367   0.031    0.127   0.055   0.011795   0.495093   -3.505   5.422    1.497   2.403967    3.075388   
  6.367   0.013    0.084   0.056   0.359616   1.115132   -0.867   3.027    1.889   2.458292    2.288876   
  6.367   0.001    0.099   0.066   0.67464    0.945994   1.036    4.572    3.705   -2.411907   -2.6284    
  6.367   0.015    0.121   0.077   0.348087   0.667888   -6.631   9.056    2.305   1.684912    1.636925   
  6.367   -0.01    0.132   0.069   0.318679   0.427959   -5.443   9.326    3.614   1.3224      1.145262   
  6.367   0.011    0.136   0.068   0.344123   0.751299   -7.335   9.233    2.114   2.021213    -2.499323  
  6.367   0.037    0.118   0.06    -0.032893  0.620928   -7.108   10.142   3.104   1.779551    1.785811   
  6.367   0.048    0.137   0.067   -0.295822  -0.070611  -8.044   11.32    4.181   1.719992    2.002487   
  6.367   0.049    0.126   0.069   0.022089   0.927622   -3.737   8.106    3.24    2.068086    1.153464   
  6.367   0.057    0.096   0.047   -0.270814  0.738601   -0.484   4.072    1.925   -3.117388   3.047194   
  6.367   0.051    0.147   0.072   -0.218727  0.487069   -8.038   9.505    1.238   1.898024    2.262152   
  6.367   -0.012   0.153   0.094   0.527892   0.876807   -8.13    11.005   1.37    1.735865    1.372014   
  6.367   0.023    0.118   0.053   0.04114    0.589223   -4.57    7.579    4.184   1.557376    1.345121   
  6.367   0.047    0.099   0.045   -0.074588  0.950169   -3.447   6.84     3.391   2.231842    2.331524   
  6.367   0.017    0.154   0.078   0.130901   0.309199   -1.469   4.563    3.871   0.707305    0.576818   
  6.367   -0.001   0.089   0.059   0.764997   1.27712    -1.875   1.984    1.007   1.728742    -1.493555  
  6.367   0.042    0.134   0.049   -0.232131  0.32153    -4.071   6.389    4.195   1.772589    1.821794   
  6.367   0.014    0.142   0.069   0.219493   0.42793    -7.904   12.622   5.442   1.823697    1.787735   
  6.367   0.018    0.111   0.051   0.00424    0.543886   -4.387   6.179    1.862   1.558513    1.623381   
  6.367   0.011    0.082   0.042   0.21895    0.479347   -5.56    10.808   5.006   1.563176    1.30536    
  6.367   0.014    0.14    0.088   0.252216   0.65485    -2.85    5.909    3.449   2.296462    2.061408   
  6.367   0.027    0.114   0.064   0.159333   0.460515   -3.316   6.996    2.763   1.299882    1.026196   
  6.367   0.016    0.116   0.074   0.32151    0.854185   -1.442   1.473    1.008   2.010612    1.165836   
  6.367   0.038    0.129   0.075   0.036605   0.784015   -3.072   8.235    3.755   2.291397    2.150078   
  6.367   0.008    0.153   0.087   0.288123   0.659475   -2.473   3.183    1.81    1.106118    1.272455   
  6.367   0.038    0.097   0.038   -0.143404  0.622402   -6.22    10.552   4.767   1.608715    1.555393   
  6.367   0.02     0.131   0.075   0.236585   0.631799   -2.903   4.492    1.461   1.855652    1.563305   
  6.367   0.027    0.086   0.047   0.0926     0.568605   1.685    1.198    0.058   -1.590187   -2.085217  
  6.367   0.012    0.153   0.087   0.270926   0.681533   -5.138   7.387    2.281   2.135172    2.438226   
  6.367   0.026    0.11    0.079   0.311778   1.003011   -0.558   2.935    1.743   1.416057    0.733896   
  6.367   0.026    0.131   0.065   0.019941   0.396979   -5.79    9.112    4.499   1.621224    1.112337   
  6.367   0.006    0.084   0.044   0.436194   1.184688   -2.018   1.687    1.156   1.283764    0.711964   
  6.367   0.059    0.122   0.051   -0.46343   -0.156136  -4.266   6.468    3.36    1.965114    2.120116   
  6.367   0.047    0.108   0.048   -0.200014  0.535807   -2.953   6.114    4.178   2.347082    2.521952   
  6.367   0.045    0.087   0.054   -0.140162  0.666601   -2.637   3.908    1.501   2.410154    -2.098975  
  6.367   0.029    0.15    0.075   0.078543   0.66847    -0.517   8.366    4.68    2.736679    2.645866   
  6.367   0.018    0.133   0.055   0.057382   0.46958    -1.7     6.848    3.643   2.507957    2.214386   
  6.367   0.028    0.133   0.072   0.061571   0.266275   -0.512   4.619    2.29    -3.094308   -2.561701  
  6.367   -0.033   0.137   0.08    0.948787   1.212147   -0.16    0.571    1.126   1.516984    0.913206   
  6.367   0.026    0.11    0.062   0.191045   0.776268   -2.712   5.73     3.418   1.730942    1.678359   
  6.367   0.002    0.106   0.089   0.728894   1.186858   -4.241   7.214    2.59    1.599808    1.309368   
  6.367   -0.018   0.114   0.078   0.72739    1.006739   -5.638   10.03    5.22    1.56629     1.435506   
  6.373   0.005    0.152   0.083   0.342553   0.7735     -4.155   5.927    1.434   1.71001     1.470304   
  6.373   0.055    0.155   0.069   -0.148965  0.311525   -2.291   3.543    1.76    1.26584     0.737605   
  6.373   0.027    0.111   0.05    -0.00642   0.627203   -3.652   5.949    2.393   2.051026    1.714123   
  6.373   0.05     0.108   0.05    -0.073706  0.801855   -5.03    7.384    2.988   1.703028    1.730841   
  6.373   0.013    0.127   0.069   0.137006   0.594242   -4.883   7.601    3.39    1.582201    1.729781   
  6.373   0.061    0.117   0.067   -0.207868  0.842845   1.963    3.779    2.476   -1.13339    -0.882099  
  6.373   -0.002   0.104   0.063   0.460966   0.884148   -6.346   10.824   4.802   1.747845    1.737606   
  6.373   -0.016   0.102   0.05    0.725224   1.064094   -4.58    7.367    3.342   1.739118    1.756072   
  6.373   0.007    0.107   0.069   0.424398   1.195941   0.293    1.355    2.285   1.886061    0.93848    
  6.373   0.039    0.119   0.074   -0.040586  0.895167   -6.069   8.813    2.814   1.682109    1.176737   
  6.373   0.044    0.111   0.046   -0.056607  0.611843   -3.187   5.942    2.683   2.21111     2.425497   
  6.373   0.02     0.132   0.08    0.180276   0.769106   -1.234   3.557    2.253   1.124872    1.483003   
  6.373   0.036    0.131   0.067   -0.040336  0.263236   -8.629   13.665   6.164   1.524395    1.379303   
  6.373   0.074    0.13    0.06    -0.487071  0.301009   -5.047   7.499    2.312   1.748613    1.583391   
  6.373   0.033    0.112   0.037   -0.022042  0.495488   -6.305   11.903   5.289   2.226916    2.282906   
  6.373   0.045    0.097   0.057   -0.242428  0.335034   -3.766   6.277    1.506   2.202801    2.664278   
  6.373   0.035    0.119   0.058   -0.006082  0.772351   -6.158   8.609    3.631   1.673482    1.705753   
  6.373   0.039    0.134   0.048   -0.234769  0.256563   -2.63    4.221    2.732   2.003903    1.78953    
  6.373   0.035    0.124   0.064   -0.012786  0.604369   -1.379   2.628    1.836   1.382468    1.523181   
  6.373   0.025    0.117   0.072   0.154879   0.548224   -3.823   9.931    6.652   1.869152    1.547145   
  6.373   0.034    0.092   0.046   -0.015474  0.842338   -3.469   3.333    0.848   1.957741    2.153861   
  6.373   0.025    0.123   0.087   0.325586   0.819089   -1.701   4.977    4.238   1.058355    1.393749   
  6.373   0.03     0.119   0.063   -0.019835  0.410661   -9.121   15.351   6.866   1.821178    1.826204   
  6.373   0.002    0.134   0.076   0.395143   0.780102   1.336    6.798    4.215   -0.076897   0.004303   
  6.373   0.046    0.148   0.094   -0.022256  0.411175   1.51     5.21     2.951   -2.435353   -2.388613  
  6.373   0.032    0.102   0.049   -0.139212  0.270717   -4.671   6.307    2.437   1.737391    2.071477   
  6.373   0.039    0.153   0.063   -0.038236  0.226647   -3.681   5.516    1.573   2.137883    2.239409   
  6.373   0.003    0.136   0.07    0.24979    0.584167   -1.543   4.266    2.973   2.423863    2.405638   
  6.373   0.033    0.061   0.021   -0.215501  1.356883   -3.55    3.775    1.474   1.3805      1.911953   
  6.373   0.039    0.116   0.069   0.036965   0.536415   0.359    3.734    3.138   2.749418    2.10654    
  6.373   0.002    0.094   0.048   0.352462   0.990843   0.229    5.385    2.854   2.8204      2.311949   
  6.373   0.05     0.156   0.075   -0.065394  0.467393   -2.457   4.849    2.068   1.073509    0.692544   
  6.373   0.024    0.118   0.055   0.112013   0.6846     -2.735   4.395    2.706   1.471721    0.963827   
  6.373   0.065    0.143   0.089   -0.202733  0.380768   0.099    1.167    0.726   -1.60108    -2.368956  
  6.373   -0.01    0.119   0.076   0.576419   0.971285   -3.431   4.974    1.252   2.336004    -2.209661  
  6.373   0.039    0.157   0.074   -0.138053  0.189875   -5.217   7.877    2.264   1.994114    2.450316   
  6.373   0.034    0.131   0.051   -0.063316  0.371836   -6.028   10.052   4.782   1.464593    1.505693   
  6.373   0.01     0.145   0.066   0.084775   0.200487   -2.418   4.322    2.76    1.793135    1.851171   
  6.373   0.067    0.126   0.064   -0.493847  0.314981   -2.089   6.112    3.47    2.464415    2.38933    
  6.373   0.035    0.12    0.074   -0.061569  0.487276   -1.495   4.987    3.954   1.472834    1.19994    
  6.373   -0.023   0.144   0.08    0.562163   0.75484    -4.194   7.638    4.185   2.032045    2.051864   
  6.373   0.056    0.137   0.069   -0.103221  0.570207   -3.645   5.792    2.236   1.521859    0.82175    
  6.373   0.015    0.117   0.071   0.098586   0.469807   -4.624   7.491    3.804   1.941306    1.555992   
  6.373   0.045    0.13    0.065   -0.051823  0.441394   -4.097   9.451    3.881   2.231359    1.947853   
  6.373   0.066    0.144   0.044   -0.391359  0.24034    -5.97    10.961   3.787   2.330029    2.589107   
  6.373   -0.01    0.103   0.065   0.730191   1.254765   -6.981   9.591    2.726   1.743205    1.739252   
  6.373   0.014    0.129   0.075   0.121421   0.303797   -3.28    6.851    2.509   1.729614    1.565946   
  6.373   0.005    0.134   0.083   0.425125   0.842048   -5.042   8.252    4.282   1.474238    1.668692   
  6.373   0.026    0.105   0.067   0.311636   1.067122   -5.474   8.492    3.017   1.781018    1.649374   
  6.373   0.038    0.166   0.08    -0.00619   0.422539   -7.372   9.745    2.666   1.660476    1.613122   
  6.373   -0.021   0.142   0.083   0.505677   0.553523   -1.602   2.181    2.183   0.862271    -0.038796  
  6.373   -0.016   0.114   0.069   0.650331   1.222656   -6.747   10.233   4.414   1.86211     1.920843   
  6.373   0.064    0.108   0.021   -0.529567  0.052298   -1.486   3.243    1.117   1.692227    0.472956   
  6.373   -0.025   0.102   0.045   0.557485   1.176455   -2.447   6.058    3.686   1.185863    0.96503    
  6.373   0.072    0.145   0.05    -0.439643  0.320889   -5.015   10.237   5.212   1.743704    1.488442   
  6.373   0.089    0.135   0.048   -0.626747  0.349632   -6.39    8.836    2.624   1.678108    2.013266   
  6.373   0.009    0.136   0.072   0.348529   0.912917   -1.781   4.421    2.421   2.173306    1.777729   
  6.373   0.002    0.119   0.059   0.425055   0.82712    -4.636   6.645    1.701   2.08578     2.637034   
  6.373   0.035    0.129   0.074   -0.052096  0.506733   -3.303   4.715    1.965   1.786917    1.054999   
  6.373   0.035    0.147   0.079   -0.020875  0.496475   -2.05    3.371    1.712   2.011695    2.08622    
  6.373   0.035    0.115   0.057   -0.023437  0.41437    -3.215   6.787    4.195   2.337694    2.366312   
  6.373   0.009    0.1     0.057   0.187711   0.536449   -3.784   6.57     4.086   1.971434    2.021971   
  6.373   0.005    0.12    0.073   0.376044   0.953417   -3.404   4.759    2.461   1.907031    2.124491   
  6.373   -0.007   0.118   0.044   0.364524   0.89956    -2.776   6.714    4.772   2.029509    1.822026   
  6.373   0.015    0.091   0.039   0.274065   1.14424    -0.665   2.79     2.067   2.996874    -2.713737  
  6.373   0.008    0.066   0.051   0.365616   0.940477   -4.571   8.185    4.317   2.123744    2.395042   
  6.373   0.041    0.126   0.072   -0.101622  0.531389   -0.663   3.145    0.841   2.563395    2.109447   
  6.373   0.031    0.098   0.067   0.318944   1.019079   -4.219   7.885    3.05    1.899133    1.714345   
  6.373   0.059    0.128   0.071   -0.18036   0.663462   -4.583   8.179    4.221   1.879738    2.081828   
  6.373   0.04     0.139   0.07    -0.061677  0.372859   -4.67    8.064    4.399   1.380584    0.996611   
  6.373   0.046    0.117   0.069   -0.102704  0.436096   1.224    8.569    4.705   -2.87377    3.090751   
  6.373   -0.048   0.173   0.083   0.700116   0.809273   -0.927   2.843    1.469   0.535174    0.514735   
  6.373   0.011    0.14    0.071   0.227144   0.497744   -3.768   5.714    2.354   1.500675    1.385379   
  6.373   0.007    0.124   0.071   0.318343   0.640943   -4.35    5.831    1.803   1.685891    1.609837   
  6.373   0.055    0.133   0.08    -0.047568  0.751688   -6.367   9.232    3.171   1.593043    1.297207   
  6.373   0.006    0.112   0.06    0.241974   0.664265   -2.599   7.906    4.245   2.533935    2.890004   
  6.373   -0.004   0.137   0.083   0.503329   0.910681   -1.779   4.735    1.517   2.681977    2.559931   
  6.373   -0.011   0.153   0.109   0.457815   0.86394    -4.049   7.266    4.794   1.781777    1.634448   
  6.373   0.05     0.157   0.102   0.096817   0.702682   -6.653   7.775    1.292   1.880567    1.811786   
  6.373   0.038    0.144   0.069   -0.059561  0.418462   -2.971   5.479    2.541   2.115392    2.239764   
  6.373   0.045    0.122   0.079   -0.040878  0.755775   3.44     4.926    2.627   -1.297415   -0.789069  
  6.373   0.036    0.149   0.082   0.069872   0.763039   -6.046   6.848    1.636   1.660575    1.589472   
  6.373   0.049    0.151   0.091   -0.015854  0.667032   -1.505   3.327    2.421   2.348915    3.066617   
  6.373   0.049    0.128   0.063   -0.182167  0.577767   -2.141   1.976    0.539   1.79065     -2.328991  
  6.373   0.055    0.113   0.064   -0.276016  0.693616   -4.924   8.161    3.297   1.882039    1.923221   
  6.373   0.08     0.146   0.05    -0.577777  0.118675   -2.29    1.93     3.818   0.359348    -0.637761  
  6.373   -0.008   0.112   0.06    0.449166   0.731278   2.945    2.314    1.747   -2.155137   1.42494    
  6.373   0.003    0.16    0.08    0.191138   0.443679   -7.892   13.519   6.013   1.826566    1.828609   
  6.373   0.052    0.123   0.067   -0.103062  0.611933   -4.512   6.584    2.277   1.738389    1.838519   
  6.373   0.024    0.167   0.098   0.146174   0.67278    -3.232   5.292    2.119   1.294587    0.963426   
  6.373   0.028    0.143   0.074   0.12449    0.742891   -8.671   14.574   5.072   1.933105    1.937853   
  6.373   0.03     0.115   0.076   0.301091   0.727826   -4.385   6.972    2.841   1.742018    1.728395   
  6.373   0.031    0.135   0.086   0.037018   0.603438   -1.748   6.355    4.893   2.765691    2.849933   
  6.373   0.002    0.123   0.048   0.156388   0.414227   -1.008   1.655    1.062   0.894716    0.862199   
  6.373   0.011    0.154   0.085   0.191735   0.476598   -5.914   9.78     3.963   1.663538    1.630718   
  6.373   0.065    0.145   0.06    -0.234144  0.345316   -5.475   7.639    2.614   1.963828    1.978442   
  6.373   0.025    0.15    0.082   0.082773   0.538932   -4.558   8.4      4.889   1.719191    1.703786   
  6.373   0.011    0.081   0.036   0.316233   0.969548   -3.191   5.843    2.834   1.989377    2.177495   
  6.373   0.021    0.114   0.05    0.020243   0.368961   -5.417   8.838    4.481   2.069068    2.152323   
  6.373   0.065    0.086   0.03    -0.511723  0.433515   -2.607   4.754    0.863   1.757239    0.750878   
  6.379   0.043    0.157   0.074   -0.057853  0.557119   -4.999   6.541    1.927   1.565138    0.844868   
  6.379   0.042    0.164   0.094   0.147991   0.615176   -3.587   6.798    4.38    1.960742    1.861262   
  6.379   -0.011   0.13    0.067   0.596275   1.04906    -4.399   7.987    4.812   1.133155    0.950034   
  6.379   0.004    0.127   0.072   0.488955   1.146955   -4.952   8.225    1.687   1.878945    2.053203   
  6.379   0.042    0.124   0.064   -0.208167  0.350017   -1.078   0.912    0.245   1.44544     1.312071   
  6.379   0.016    0.112   0.077   0.338923   1.054142   -3.285   4.634    1.252   1.961302    1.144304   
  6.379   0.033    0.066   0.037   -0.051289  1.044422   -1.839   5.018    2.852   2.454397    2.263343   
  6.379   0.072    0.134   0.049   -0.462724  0.096987   -1.593   4.673    3.003   1.00897     0.187454   
  6.379   0.021    0.146   0.103   0.263984   0.782035   -5.447   9.614    4.229   1.280126    1.053689   
  6.379   0.025    0.123   0.062   0.138969   0.684894   -4.962   6.063    1.16    1.557302    1.517697   
  6.379   0.004    0.109   0.06    0.447053   1.156889   -4.866   7.568    3.224   2.087785    2.259214   
  6.379   0.0      0.141   0.075   0.412884   0.836325   -4.4     9.54     5.912   1.684906    1.67702    
  6.379   0.036    0.073   0.06    0.224498   1.036931   -2.452   5.118    2.201   2.277111    2.409321   
  6.379   -0.011   0.088   0.056   0.75607    1.196897   -4.715   8.058    3.344   2.163857    2.376238   
  6.379   0.016    0.126   0.076   0.147676   0.305711   -2.338   5.183    1.893   2.622051    2.929516   
  6.379   -0.008   0.116   0.047   0.328461   0.640138   -5.874   10.208   5.369   1.619315    1.555377   
  6.379   0.028    0.113   0.08    0.036366   0.512379   -3.408   2.764    1.362   1.8663      -1.595984  
  6.379   0.02     0.12    0.065   0.149588   0.641668   0.604    1.535    2.664   3.072496    2.146531   
  6.379   0.012    0.111   0.051   0.156319   0.54405    -1.151   3.242    1.359   1.751875    1.299474   
  6.379   -0.009   0.133   0.067   0.458767   0.738122   -6.751   11.441   3.809   1.930539    2.171349   
  6.379   0.03     0.09    0.033   -0.178391  0.27928    2.228    4.714    3.103   -1.79255    -1.882738  
  6.379   0.053    0.138   0.084   -0.180462  0.435957   -2.76    3.491    0.681   2.03342     -2.831836  
  6.379   0.014    0.138   0.066   0.074542   0.345541   -2.79    8.928    5.513   0.681198    0.503381   
  6.379   0.061    0.143   0.059   -0.350612  0.224734   -6.285   7.678    3.559   1.465272    0.665197   
  6.379   0.011    0.127   0.078   0.34411    0.922662   -1.728   4.125    2.498   1.692469    0.742368   
  6.379   0.087    0.181   0.072   -0.509837  -0.067188  -4.482   9.016    4.613   1.659209    1.451885   
  6.379   0.011    0.132   0.09    0.450178   1.174422   -4.685   8.856    5.136   2.348651    2.88798    
  6.379   0.009    0.09    0.058   0.225035   0.612257   1.072    5.305    3.422   -0.408184   0.012129   
  6.379   0.014    0.132   0.072   0.186353   0.541106   -6.255   8.075    1.92    1.567914    1.73308    
  6.379   0.046    0.116   0.058   -0.212822  0.48794    -5.061   7.784    3.058   2.018003    1.526956   
  6.379   0.035    0.128   0.08    0.099221   0.724044   -3.568   6.139    2.064   2.439618    2.581479   
  6.379   0.048    0.151   0.055   -0.247229  0.194141   -4.401   6.699    1.91    2.080899    2.877693   
  6.379   0.011    0.108   0.077   0.544783   1.072415   -0.213   0.577    0.81    0.717947    1.878599   
  6.379   -0.01    0.156   0.085   0.401671   0.802106   -3.083   3.475    1.327   1.528599    -0.743849  
  6.379   0.019    0.105   0.066   0.334245   1.078115   -5.87    7.351    0.736   1.497365    2.005882   
  6.379   0.07     0.124   0.06    -0.227239  0.869106   -3.518   6.848    2.907   2.257591    1.943777   
  6.379   0.043    0.147   0.084   0.06121    0.703324   -4.713   7.699    2.65    1.665685    1.319414   
  6.379   0.054    0.115   0.054   -0.352756  0.351295   -4.366   7.909    2.918   2.197215    2.20442    
  6.379   0.068    0.124   0.07    -0.288182  0.516309   -4.024   7.817    3.144   2.151943    2.090826   
  6.379   0.026    0.162   0.095   0.16009    0.556774   -0.427   1.302    1.675   -2.649614   -2.174154  
  6.379   0.038    0.137   0.069   -0.061798  0.290873   -3.455   6.175    2.694   1.239168    0.921626   
  6.379   0.041    0.137   0.072   -0.117049  0.500462   -3.44    5.636    3.296   1.23122     1.037024   
  6.379   0.05     0.154   0.059   -0.205679  0.227086   -3.096   8.85     4.559   2.619252    2.796105   
  6.379   0.005    0.111   0.094   0.621463   1.209205   -1.392   1.51     2.377   -2.60832    -1.552219  
  6.379   0.029    0.107   0.056   -0.070842  0.526052   0.012    4.34     3.289   0.550728    0.754527   
  6.379   0.032    0.127   0.076   0.038794   0.706491   -0.545   1.21     2.229   -0.653989   -0.512335  
  6.379   0.042    0.114   0.058   -0.190393  0.331889   -4.581   10.542   4.267   2.109646    2.163769   
  6.379   0.019    0.118   0.06    0.257464   1.135077   -1.941   2.867    1.19    1.822759    0.561802   
  6.379   0.038    0.109   0.057   -0.184585  0.262402   -3.117   5.917    2.708   1.203641    0.82552    
  6.379   -0.001   0.081   0.05    0.59594    1.317765   -2.823   8.433    4.163   2.660252    2.982326   
  6.379   0.006    0.138   0.113   0.516472   0.960571   -3.602   5.647    1.559   1.98585     1.720938   
  6.379   0.027    0.102   0.063   0.149467   0.912336   -3.962   6.593    3.709   0.964387    0.456534   
  6.379   -0.007   0.094   0.043   0.564064   1.031231   -3.808   4.163    1.466   1.877576    2.702893   
  6.379   0.032    0.126   0.061   -0.070203  0.156339   -2.73    6.52     4.171   2.091958    2.178528   
  6.379   0.033    0.113   0.042   -0.165699  0.559372   -7.512   10.104   3.111   1.478115    1.338012   
  6.379   0.015    0.098   0.059   0.266982   0.934807   -7.14    9.329    4.126   1.735515    1.390281   
  6.379   -0.004   0.136   0.076   0.503765   0.97228    -1.896   6.018    3.631   2.590793    2.386523   
  6.379   0.011    0.07    0.055   0.480055   1.600341   -0.296   5.877    4.321   -2.797796   -2.459882  
  6.379   0.062    0.121   0.061   -0.286009  0.33248    -5.77    10.32    3.773   1.938103    1.899179   
  6.379   0.036    0.132   0.087   0.140398   0.764248   -5.573   8.405    3.309   1.774092    1.851485   
  6.379   0.023    0.149   0.078   0.163727   0.659331   -4.097   7.786    4.117   1.451045    1.377948   
  6.379   0.046    0.103   0.062   -0.042583  0.771599   -3.528   6.271    4.598   1.4985      1.214014   
  6.379   0.041    0.097   0.071   0.042472   0.895944   2.922    6.151    2.491   -2.554614   -2.572421  
  6.379   0.03     0.089   0.051   0.153112   1.139095   -4.915   6.821    2.134   1.841554    1.325792   
  6.379   0.033    0.117   0.08    0.119731   0.670044   -2.231   8.206    4.033   2.691576    2.792719   
  6.379   0.038    0.122   0.065   0.088942   0.646086   -1.843   3.28     2.309   0.313967    0.492789   
  6.379   0.024    0.094   0.059   0.113141   0.827209   -4.719   8.732    4.032   1.626419    1.247333   
  6.379   0.072    0.115   0.053   -0.345586  0.52563    -4.542   5.766    1.93    2.144293    -3.095526  
  6.379   0.03     0.108   0.047   -0.158305  0.462663   -0.685   4.261    3.057   0.981453    1.334149   
  6.379   0.02     0.143   0.077   0.116376   0.59407    -2.202   5.023    1.612   2.615975    2.800749   
  6.379   0.052    0.12    0.074   -0.165035  0.436243   -2.801   3.184    0.712   1.972854    2.72401    
  6.379   0.04     0.122   0.066   -0.057175  0.474706   -1.502   4.218    3.018   1.88662     1.716745   
  6.379   0.054    0.114   0.056   -0.365138  0.008175   -5.333   7.639    2.803   1.250551    0.772381   
  6.379   -0.009   0.091   0.043   0.676301   1.209195   -2.926   7.783    4.43    2.268615    2.190712   
  6.379   0.029    0.145   0.07    0.058022   0.484902   -9.017   13.691   5.053   1.57716     1.361202   
  6.379   0.049    0.117   0.05    -0.180637  0.372817   -4.379   6.608    4.225   1.479653    1.389044   
  6.379   0.011    0.095   0.057   0.376478   0.970078   -3.09    3.676    1.361   2.13168     2.669418   
  6.379   0.045    0.11    0.053   -0.298477  0.304454   -3.57    8.446    3.959   2.486869    2.760422   
  6.379   0.008    0.115   0.067   0.350794   0.701066   -2.543   2.758    0.096   1.267077    0.280434   
  6.379   0.031    0.133   0.085   0.169925   0.825499   -3.303   2.861    2.391   1.195248    -0.588705  
  6.379   0.03     0.094   0.05    0.121022   0.829521   -4.053   7.167    3.449   1.595658    1.31382    
  6.379   0.044    0.099   0.065   -0.109963  0.288594   -1.738   1.666    0.459   2.614849    -2.722138  
  6.379   0.002    0.113   0.074   0.497922   1.127999   -2.822   6.549    5.316   1.344372    1.577926   
  6.379   0.027    0.111   0.052   0.049685   0.301987   -4.557   6.187    3.025   1.423686    0.810164   
  6.379   0.011    0.111   0.064   0.265005   0.730963   -3.357   5.947    1.372   1.898028    2.16647    
  6.379   -0.006   0.134   0.077   0.419028   0.7128     -5.796   11.3     4.632   2.19065     2.134458   
  6.379   0.043    0.12    0.06    -0.036443  0.86194    -3.312   6.588    3.748   1.874719    2.050507   
  6.379   0.023    0.123   0.09    0.259622   0.777012   -3.193   3.873    0.724   1.540832    2.339724   
  6.379   0.041    0.131   0.075   0.0526     0.679514   -7.465   13.385   6.74    1.743458    1.701087   
  6.379   0.034    0.127   0.058   -0.091416  0.556071   -2.944   4.068    1.867   1.029049    0.180089   
  6.379   -0.002   0.08    0.041   0.368918   0.843769   -3.197   2.588    1.229   1.275918    -1.591512  
  6.379   0.017    0.159   0.092   0.121397   0.471575   -5.896   8.378    3.32    1.2491      0.468353   
  6.379   0.016    0.133   0.078   0.265772   0.668122   -5.962   8.761    3.339   1.646634    1.507836   
  6.379   0.016    0.11    0.067   0.316228   0.938613   -4.444   8.2      3.812   1.287456    1.363782   
  6.379   0.046    0.145   0.083   0.067487   0.574523   -3.598   7.071    3.851   1.066748    1.005866   
  6.379   0.07     0.121   0.052   -0.387332  0.67061    -5.221   10.872   5.401   0.966096    0.851509   
  6.379   0.022    0.076   0.054   0.240175   0.937179   -2.468   7.126    5.268   1.362037    1.332829   
  6.379   0.064    0.135   0.063   -0.305713  0.482685   -7.455   11.742   4.222   1.976988    2.438093   
  6.379   0.056    0.113   0.038   -0.410077  0.557652   -5.773   9.977    5.257   1.521692    1.124195   
  6.379   -0.023   0.139   0.064   0.608209   0.935853   -2.791   2.613    0.991   0.938087    -0.104476  
  6.386   0.012    0.092   0.06    0.29869    0.929124   -1.089   4.204    2.152   2.71854     2.333396   
  6.386   0.023    0.156   0.075   -0.024315  0.303312   -6.805   10.873   6.221   1.793485    1.822165   
  6.386   0.03     0.166   0.09    0.116477   0.529327   -4.425   4.964    2.589   2.291535    -2.93216   
  6.386   0.052    0.106   0.039   -0.133621  0.435267   -4.51    8.002    3.598   1.596159    1.139385   
  6.386   -0.001   0.146   0.091   0.424026   0.98125    -3.788   7.864    5.148   1.1468      0.761016   
  6.386   0.032    0.147   0.073   -0.030002  0.51713    -4.009   6.837    1.813   2.397482    -2.772466  
  6.386   0.018    0.139   0.101   0.25345    0.734266   -6.064   9.968    3.225   1.850032    2.107462   
  6.386   0.034    0.091   0.052   0.047647   0.9086     -1.988   1.582    1.723   2.903693    -1.144612  
  6.386   -0.001   0.105   0.047   0.303914   0.717076   -2.747   5.482    1.8     1.89908     1.730535   
  6.386   -0.003   0.087   0.046   0.359963   0.810367   -7.995   11.004   3.519   1.710121    1.549607   
  6.386   0.015    0.158   0.093   0.378049   0.877245   -3.529   5.432    2.34    1.971924    2.035368   
  6.386   0.042    0.111   0.058   0.015086   0.713088   -6.482   8.494    2.797   2.036662    2.377792   
  6.386   0.024    0.095   0.055   0.124295   0.709867   -2.423   2.325    1.919   2.518227    -1.527263  
  6.386   0.032    0.11    0.085   0.179345   1.024724   -3.57    4.643    2.385   1.457437    0.773083   
  6.386   0.056    0.11    0.067   -0.120906  0.668436   -4.769   9.022    4.92    1.616662    1.404915   
  6.386   0.026    0.131   0.059   -0.110944  0.527882   -2.839   6.814    4.392   2.444298    2.606317   
  6.386   0.02     0.124   0.078   0.267464   0.930657   -0.933   3.782    1.975   2.64213     2.830409   
  6.386   0.023    0.094   0.031   0.017503   0.680886   -2.416   3.153    1.207   1.739511    -1.14458   
  6.386   0.013    0.139   0.08    0.121711   0.524933   -2.388   3.148    0.418   1.690942    -0.086758  
  6.386   0.028    0.127   0.071   0.030811   0.433718   -4.757   6.858    1.879   1.956492    2.678214   
  6.386   -0.01    0.155   0.09    0.566342   0.851686   -3.288   7.025    3.855   1.990708    1.801102   
  6.386   -0.007   0.084   0.04    0.708764   1.592738   -9.358   13.585   4.537   1.83147     1.697692   
  6.386   0.018    0.154   0.084   0.148618   0.556074   -3.888   6.113    2.547   1.462656    1.392829   
  6.386   -0.001   0.142   0.101   0.403172   0.772372   -1.405   3.431    0.402   2.282597    2.335494   
  6.386   0.022    0.145   0.085   0.156148   0.674646   0.349    2.907    3.248   -2.18322    -1.650288  
  6.386   -0.018   0.13    0.107   0.835778   1.184363   -5.363   7.578    2.658   2.087467    2.888199   
  6.386   0.035    0.133   0.079   0.018786   0.671542   -3.42    5.508    3.014   1.076164    0.670062   
  6.386   0.025    0.131   0.067   0.091546   0.59243    -5.702   7.652    2.496   1.630085    1.716112   
  6.386   0.021    0.1     0.061   0.178271   0.750525   -2.253   2.342    0.534   1.937725    -1.007096  
  6.386   -0.014   0.093   0.08    1.071689   1.607139   0.018    2.828    1.61    2.347757    2.066213   
  6.386   0.03     0.13    0.064   0.011572   0.777052   -2.636   3.276    0.703   2.056764    1.301128   
  6.386   0.024    0.126   0.068   0.138656   0.931566   -2.489   3.271    0.466   1.749377    0.991124   
  6.386   0.023    0.079   0.05    0.170282   0.890743   -5.972   10.631   5.889   1.519571    1.295793   
  6.386   0.019    0.148   0.064   0.077671   0.684093   -3.73    4.574    0.36    2.08745     2.900697   
  6.386   0.024    0.137   0.075   0.092226   0.736447   -4.31    5.853    0.639   1.791179    1.319618   
  6.386   0.045    0.139   0.085   0.02731    0.638404   -5.129   8.184    2.848   1.502896    1.054453   
  6.386   0.052    0.142   0.074   -0.207456  0.422627   -3.677   5.819    2.535   2.452592    2.94952    
  6.386   0.039    0.097   0.061   0.077908   0.836751   -1.768   2.344    2.054   0.302271    -0.861757  
  6.386   0.031    0.07    0.024   -0.029651  1.209766   -4.391   6.548    2.663   2.242693    2.98388    
  6.386   0.053    0.11    0.065   -0.156348  0.656257   -4.419   7.361    4.238   1.648307    1.780355   
  6.386   0.033    0.138   0.078   0.06708    0.628293   -1.572   4.616    2.529   2.408979    1.958416   
  6.386   -0.019   0.15    0.085   0.633013   1.022602   -6.47    8.239    2.619   2.308407    -3.058952  
  6.386   0.027    0.104   0.056   0.032646   0.310317   -0.812   4.971    2.836   2.400524    1.713658   
  6.386   -0.0     0.117   0.07    0.445994   0.86373    -5.426   9.208    3.306   2.224925    2.62168    
  6.386   0.005    0.118   0.062   0.27164    0.800982   -4.971   7.493    2.853   1.897033    2.197808   
  6.386   0.077    0.139   0.068   -0.30193   0.447978   -5.6     7.689    3.636   1.433166    0.67751    
  6.386   0.007    0.104   0.061   0.40994    1.142796   -3.813   6.256    2.465   2.102819    2.367966   
  6.386   0.039    0.121   0.08    0.075749   0.727756   -5.004   10.125   4.406   2.281796    2.250746   
  6.386   0.053    0.139   0.066   -0.221252  0.34972    -1.184   7.944    3.395   2.766626    2.74918    
  6.386   0.018    0.112   0.059   0.133892   0.476712   -4.515   7.618    3.841   1.583412    1.453171   
  6.386   0.036    0.144   0.072   -0.302351  -0.329905  -0.612   2.954    0.712   3.001879    -2.716898  
  6.386   -0.008   0.149   0.084   0.546594   0.745338   -3.638   3.632    0.233   1.508942    -1.645844  
  6.386   0.029    0.108   0.054   -0.038992  0.470153   -6.185   9.832    4.067   1.631994    1.524703   
  6.386   0.056    0.105   0.052   -0.392973  0.283892   -4.978   7.431    3.777   1.615025    1.608763   
  6.386   0.029    0.115   0.046   -0.012005  0.556975   0.599    7.357    3.569   2.883303    2.77632    
  6.386   0.07     0.146   0.05    -0.475353  -0.323098  -0.977   4.81     2.791   2.297915    2.069807   
  6.386   0.013    0.13    0.077   0.303213   0.896942   -5.299   6.329    3.236   1.585429    1.53839    
  6.386   0.042    0.115   0.077   0.04584    0.856948   -5.747   8.145    3.289   1.168572    0.806119   
  6.386   0.028    0.143   0.076   0.185929   0.901651   -5.176   7.939    2.636   1.596276    1.754548   
  6.386   0.014    0.093   0.066   0.403671   1.058595   -4.088   5.47     1.479   1.385668    0.678359   
  6.386   0.041    0.133   0.057   -0.257598  0.194605   -8.463   12.734   4.284   1.396195    1.061768   
  6.386   0.003    0.137   0.109   0.499841   0.972124   7.393    10.528   4.299   -1.259485   -1.176358  
  6.386   0.034    0.132   0.093   0.132801   0.784155   -5.154   8.777    4.129   2.081241    1.886123   
  6.386   0.017    0.137   0.092   0.281971   0.838661   -2.512   4.487    0.859   2.502193    2.35545    
  6.386   0.022    0.163   0.089   0.066922   0.557655   -2.445   6.625    3.393   2.303461    2.28354    
  6.386   -0.007   0.128   0.079   0.666793   0.906548   -5.423   8.45     2.453   1.783988    1.741592   
  6.386   -0.0     0.125   0.057   0.19532    0.349032   0.815    2.322    1.758   -1.167911   -0.688171  
  6.386   -0.011   0.151   0.079   0.312252   0.530397   -4.432   8.308    3.993   1.720507    1.713867   
  6.386   0.014    0.083   0.044   0.400265   0.745906   -3.984   5.263    2.359   1.201651    0.337394   
  6.386   0.02     0.131   0.08    0.047909   0.343844   -3.05    5.319    2.431   1.06896     0.605712   
  6.386   0.033    0.135   0.082   0.139562   0.662921   -3.14    4.056    3.583   1.210959    0.25197    
  6.386   0.028    0.083   0.033   0.161987   0.982223   -4.404   7.974    4.034   1.564425    1.365726   
  6.386   0.019    0.134   0.073   0.094123   0.760924   -3.088   6.458    2.405   1.973204    1.995026   
  6.386   0.003    0.083   0.043   0.350488   0.600017   -4.231   7.689    4.853   1.308065    1.242798   
  6.386   0.005    0.096   0.076   0.631241   1.332945   -3.032   5.598    3.181   1.638579    1.599115   
  6.386   0.048    0.149   0.064   -0.179006  0.498036   -2.328   0.457    2.595   1.961929    -1.102065  
  6.386   0.027    0.155   0.092   0.081862   0.562105   -6.509   7.768    2.486   1.637822    1.092544   
  6.386   0.036    0.103   0.037   -0.132452  0.744757   -0.306   3.36     0.354   3.03273     -1.078098  
  6.386   0.015    0.076   0.046   0.37687    0.94902    -0.119   3.524    1.242   2.847031    2.09122    
  6.386   0.001    0.132   0.068   0.462611   0.993143   -2.562   4.065    0.408   2.219684    -1.749886  
  6.386   0.043    0.102   0.057   -0.147819  0.574892   -3.882   7.488    4.223   1.732814    1.529131   
  6.386   0.043    0.095   0.04    -0.361554  0.562459   -1.453   2.932    1.922   0.753188    -0.506471  
  6.386   0.027    0.117   0.051   -0.069382  0.306558   -4.675   7.556    3.271   1.526371    1.326841   
  6.386   0.032    0.111   0.067   0.172073   0.81062    -7.473   7.553    1.275   1.373471    0.687617   
  6.386   0.04     0.114   0.074   0.094968   0.758719   -6.538   10.942   5.237   2.259026    2.594337   
  6.386   0.032    0.079   0.026   -0.162419  0.549029   -3.706   8.449    4.751   1.764807    1.428401   
  6.386   -0.009   0.141   0.082   0.376288   0.706522   3.007    3.01     0.998   -1.548119   -0.04076   
  6.386   0.047    0.107   0.044   -0.222909  0.263229   -2.259   3.241    1.331   1.332755    1.127572   
  6.386   0.056    0.154   0.075   -0.258827  0.374661   -2.838   4.997    2.301   2.007327    2.042441   
  6.386   0.04     0.082   0.026   -0.287792  0.97323    -3.514   6.39     2.91    1.751703    1.358515   
  6.386   -0.011   0.102   0.08    0.724933   1.259218   1.783    5.931    3.126   -2.809703   2.526977   
  6.386   0.009    0.102   0.075   0.439304   1.037633   -4.121   6.859    3.023   2.057471    2.043924   
  6.386   0.05     0.118   0.063   -0.319404  0.266366   -1.277   2.899    3.297   1.906921    1.393303   
  6.386   0.052    0.137   0.057   -0.238453  0.379342   -7.355   9.782    4.039   1.603381    1.386462   
  6.386   0.051    0.121   0.078   0.061578   0.938812   -7.483   10.378   2.5     1.673575    1.705161   
  6.386   -0.034   0.142   0.058   0.646195   0.821801   -2.738   4.435    1.695   1.835229    1.577466   
  6.386   0.032    0.133   0.07    0.009949   0.652308   -4.365   6.421    1.887   1.737946    1.759251   
  6.386   0.021    0.079   0.059   0.156452   0.830649   -4.905   7.161    2.298   1.224092    0.836055   
  6.386   0.045    0.152   0.068   -0.125058  0.314362   -1.898   2.862    1.557   1.719902    1.566171   
  6.386   -0.006   0.142   0.095   0.560967   1.011483   -3.148   4.751    0.892   2.084593    1.596231   
  6.392   0.031    0.115   0.056   0.127044   0.549924   -2.269   4.442    1.808   1.775552    1.753048   
  6.392   0.027    0.131   0.072   0.131155   0.64336    -4.924   9.943    5.332   2.15174     2.33911    
  6.392   0.046    0.102   0.046   -0.287591  0.4121     -5.066   9.495    4.486   1.11469     0.947517   
  6.392   -0.002   0.136   0.074   0.338339   0.545991   2.05     3.841    1.855   -1.001329   -0.179927  
  6.392   0.045    0.116   0.058   -0.14059   0.486261   -5.366   7.314    1.32    1.845756    1.61175    
  6.392   0.026    0.069   0.07    0.294906   1.22028    -5.114   6.601    3.949   1.638457    1.330372   
  6.392   0.042    0.107   0.057   -0.212685  0.433909   0.284    1.655    1.192   -2.171966   -1.510252  
  6.392   0.038    0.131   0.071   -0.022036  0.484913   -0.34    2.574    3.473   1.051361    1.088722   
  6.392   0.004    0.127   0.092   0.501403   0.882226   -3.569   7.705    3.976   2.158078    2.130445   
  6.392   0.021    0.112   0.084   0.339322   0.83536    -3.977   5.48     1.211   1.887548    1.545399   
  6.392   0.021    0.161   0.097   0.203303   0.517914   -4.444   8.552    3.398   2.091562    2.461992   
  6.392   0.012    0.114   0.072   0.403103   1.199185   -4.636   7.249    3.634   1.201413    0.859342   
  6.392   0.043    0.109   0.047   -0.146821  0.497211   -8.054   11.836   3.47    1.558212    1.502886   
  6.392   0.019    0.13    0.07    0.201418   1.043496   -1.743   1.667    0.31    1.645216    0.066031   
  6.392   0.021    0.13    0.073   0.07277    0.688347   -4.721   6.234    2.554   1.661423    1.978768   
  6.392   -0.007   0.099   0.052   0.561505   1.158914   -3.807   6.939    2.954   1.66426     1.409313   
  6.392   0.033    0.118   0.059   0.070347   0.882511   -1.541   5.694    4.219   2.481264    2.400192   
  6.392   -0.02    0.167   0.087   0.462946   0.573792   -1.812   3.953    3.304   0.844629    0.500145   
  6.392   0.041    0.117   0.072   -0.063508  0.816676   -3.373   4.271    0.754   1.396115    1.414838   
  6.392   0.072    0.154   0.068   -0.310469  0.258856   -0.729   5.257    2.62    3.067872    -2.699688  
  6.392   0.027    0.103   0.044   -0.07702   0.656369   -2.388   2.731    0.686   2.619869    2.599725   
  6.392   0.022    0.099   0.059   0.21257    0.779172   -3.539   6.343    2.226   1.396856    1.497448   
  6.392   0.045    0.137   0.059   -0.250987  0.241794   -4.408   6.374    1.663   1.790442    1.355954   
  6.392   0.031    0.106   0.042   -0.014376  0.807519   0.873    0.579    0.632   3.007518    0.926373   
  6.392   0.054    0.112   0.039   -0.35939   0.126392   -2.683   7.083    4.789   1.391817    1.145809   
  6.392   0.07     0.144   0.074   -0.228272  0.419237   -1.024   1.93     1.462   1.187262    0.669281   
  6.392   0.041    0.122   0.067   -0.117651  0.580151   -2.4     2.403    0.911   2.200152    2.420242   
  6.392   0.043    0.153   0.078   -0.11093   0.22924    -3.514   6.046    2.574   2.28832     2.993953   
  6.392   0.045    0.14    0.078   0.055713   0.772557   -2.62    6.544    2.578   2.070681    2.153347   
  6.392   0.038    0.143   0.06    -0.153152  0.260689   -2.131   6.294    3.135   2.551144    2.872949   
  6.392   0.033    0.115   0.065   0.031024   0.81271    -1.589   4.471    2.492   2.276062    2.200079   
  6.392   -0.002   0.146   0.079   0.418106   0.823212   -4.105   6.007    2.552   2.106286    2.029243   
  6.392   0.038    0.138   0.067   -0.071792  0.539627   -2.257   1.802    0.033   1.584492    -0.96925   
  6.392   0.024    0.118   0.055   0.054764   0.74389    -2.263   4.282    1.919   2.137724    2.115295   
  6.392   -0.006   0.119   0.075   0.63176    1.194903   -3.74    4.166    1.222   1.651044    -0.135073  
  6.392   0.031    0.111   0.074   0.139775   0.835276   -2.433   6.203    4.743   2.281612    2.328581   
  6.392   -0.011   0.089   0.051   0.497415   0.638308   -1.488   2.915    2.251   1.586686    1.785516   
  6.392   0.027    0.115   0.044   -0.005242  0.662416   -5.637   8.277    3.616   1.169717    0.563025   
  6.392   0.037    0.134   0.082   0.059889   0.60216    -0.91    2.244    3.033   1.865696    1.61074    
  6.392   0.014    0.102   0.059   0.24993    0.835981   -1.282   4.583    2.428   -3.05833    -2.210071  
  6.392   0.053    0.163   0.08    -0.206691  0.28171    -2.795   6.337    3.787   1.298518    0.666345   
  6.392   -0.022   0.141   0.088   0.764685   1.078875   -4.558   6.093    2.08    1.385846    1.038816   
  6.392   0.009    0.163   0.081   0.150825   0.62183    -1.966   4.521    1.609   2.408311    2.359489   
  6.392   0.026    0.113   0.058   0.148737   0.835323   -2.726   4.968    3.204   1.443738    1.309436   
  6.392   0.015    0.114   0.064   0.238947   0.837884   -0.45    1.321    2.294   1.822481    1.399536   
  6.392   0.04     0.148   0.072   -0.002912  0.397729   -3.87    7.638    3.766   1.990985    1.824181   
  6.392   0.039    0.124   0.054   -0.133578  0.546912   -5.35    8.676    3.554   1.951107    2.085608   
  6.392   0.015    0.123   0.078   0.265943   0.574542   -3.959   5.579    2.792   1.923988    1.779898   
  6.392   -0.021   0.15    0.077   0.574657   0.927672   -5.448   9.561    3.344   1.238234    0.893307   
  6.392   -0.011   0.121   0.074   0.577998   1.055765   -4.359   7.155    3.426   2.081915    1.795738   
  6.392   0.015    0.129   0.057   0.222128   0.692306   -3.605   5.133    1.712   1.692262    1.301653   
  6.392   0.047    0.115   0.056   -0.174876  0.342726   -7.244   7.622    2.002   1.464802    0.454269   
  6.392   0.033    0.107   0.057   0.115944   0.841373   -7.312   12.545   6.424   1.461887    1.499723   
  6.392   0.047    0.14    0.065   -0.277531  0.148224   -4.661   6.412    1.882   1.722856    1.762908   
  6.392   -0.007   0.157   0.096   0.470787   0.877793   -3.849   6.6      3.538   1.384726    1.34161    
  6.392   0.065    0.126   0.061   -0.377731  0.582205   -1.914   5.194    3.803   1.309944    1.225491   
  6.392   0.037    0.13    0.062   -0.024829  0.761099   -0.147   4.063    4.215   -2.669613   -2.657824  
  6.392   -0.006   0.091   0.062   0.643342   1.353222   -2.178   3.295    2.616   0.620942    -0.112059  
  6.392   0.001    0.132   0.076   0.436006   0.885129   -2.739   4.95     2.36    1.943826    1.211167   
  6.392   0.038    0.109   0.08    0.181656   0.96567    -5.425   8.571    2.666   1.715284    1.859537   
  6.392   0.027    0.149   0.069   0.103705   0.745699   -3.354   4.997    2.25    2.336492    2.719524   
  6.392   0.035    0.146   0.096   0.146412   0.753985   1.516    6.039    2.529   -2.619788   -2.603297  
  6.392   0.056    0.137   0.062   -0.318059  0.114561   -2.842   5.003    2.446   1.897204    1.720684   
  6.392   -0.034   0.131   0.062   0.710975   0.945761   0.243    1.757    2.349   -0.971891   -0.135512  
  6.392   0.004    0.102   0.062   0.471583   0.969057   -5.06    8.933    4.694   1.333082    1.247485   
  6.392   -0.027   0.147   0.061   0.575368   0.866823   -1.543   4.914    3.569   1.442261    1.047204   
  6.392   0.038    0.138   0.055   -0.113577  0.375848   -2.688   7.168    3.696   2.260975    1.736506   
  6.392   0.049    0.178   0.078   -0.214636  0.32174    -2.414   4.435    3.225   1.842142    2.009916   
  6.392   0.023    0.084   0.032   -0.177932  0.290177   -1.704   5.024    1.979   2.282776    1.868208   
  6.392   0.052    0.127   0.053   -0.176156  0.500114   -3.923   6.736    3.313   1.591033    1.34054    
  6.392   0.044    0.115   0.081   0.124262   1.039169   -1.207   5.443    2.546   2.584047    2.443517   
  6.392   0.02     0.1     0.044   0.092795   0.665939   -2.117   7.252    4.923   2.560305    2.488677   
  6.392   0.014    0.114   0.062   0.210149   0.610359   -4.79    7.104    3.562   1.475687    1.516643   
  6.392   0.034    0.122   0.057   0.044789   0.787793   -4.979   8.946    3.158   1.824287    1.919019   
  6.392   0.038    0.097   0.053   -0.225768  0.802378   -3.769   7.643    3.965   1.961621    1.882945   
  6.392   -0.008   0.136   0.071   0.405499   0.424456   -6.128   10.496   3.805   2.041471    2.119407   
  6.392   0.049    0.103   0.04    -0.33282   0.248174   -3.923   7.33     3.401   0.945084    0.877994   
  6.392   0.023    0.14    0.079   0.027412   0.330742   -2.687   4.593    1.863   1.462655    1.369913   
  6.392   0.029    0.104   0.058   0.132746   0.830254   -4.119   6.073    2.003   2.21056     2.448152   
  6.392   0.022    0.138   0.081   0.31759    0.873195   -0.949   0.609    0.994   1.345362    0.668479   
  6.392   0.034    0.09    0.037   -0.204272  0.389057   -0.479   1.021    2.088   -1.179483   -2.194083  
  6.392   0.041    0.142   0.072   -0.052582  0.697129   -2.999   3.806    1.707   1.427964    0.787601   
  6.392   0.023    0.082   0.06    0.30843    1.191437   -4.217   8.002    5.032   1.305373    1.102372   
  6.392   0.079    0.17    0.075   -0.461704  0.248128   -3.752   6.409    4.128   1.167501    0.910901   
  6.392   0.052    0.143   0.077   -0.102662  0.612866   1.423    1.856    0.368   -1.084675   0.948964   
  6.392   0.056    0.111   0.052   -0.460384  -0.001877  -0.564   3.695    1.967   2.390062    1.787856   
  6.392   0.064    0.151   0.066   -0.34172   0.122894   -3.443   6.707    4.48    1.223493    0.876038   
  6.392   0.066    0.126   0.054   -0.396823  0.404626   -0.768   4.255    3.727   2.472204    2.4432     
  6.392   0.083    0.167   0.069   -0.425623  0.241289   -1.215   0.622    0.699   1.335066    -0.090685  
  6.392   0.038    0.124   0.058   -0.325215  0.183589   -4.609   7.023    1.885   1.812233    1.332263   
  6.392   0.052    0.14    0.073   -0.119227  0.859155   -1.541   4.678    2.034   2.861557    2.620983   
  6.392   0.035    0.087   0.052   0.102297   0.992699   -1.106   1.887    0.744   1.484851    1.299657   
  6.392   0.019    0.149   0.084   0.301479   0.799642   -1.743   4.016    2.191   2.158391    2.09004    
  6.392   0.048    0.156   0.09    -0.072619  0.503464   -2.928   4.823    2.371   0.651889    0.491537   
  6.392   0.03     0.144   0.078   -0.044789  0.388859   -2.494   3.596    3.044   0.696202    0.022063   
  6.392   -0.017   0.111   0.076   0.929512   1.326229   -2.95    5.948    2.853   1.681465    1.321561   
  6.392   0.042    0.17    0.081   -0.080312  0.389651   -2.715   3.959    0.855   2.410016    -2.381876  
  6.392   -0.014   0.108   0.072   0.803314   1.280603   -3.759   10.091   5.551   2.642064    2.932766   
  6.392   0.008    0.162   0.103   0.323446   0.699984   0.112    5.66     4.574   -0.611461   -0.853802  
  6.392   0.026    0.152   0.076   0.048568   0.392047   -1.452   2.479    1.713   2.083123    2.614929   
  6.399   0.033    0.093   0.056   -0.056787  0.66379    -8.89    14.532   7.028   1.464528    1.155414   
  6.399   0.063    0.127   0.058   -0.29456   0.563978   -2.463   3.677    0.743   1.225909    2.114709   
  6.399   0.061    0.148   0.079   -0.192801  0.521229   -2.148   6.668    5.411   1.874266    1.701041   
  6.399   0.09     0.126   0.038   -0.626132  -0.022924  -1.808   2.658    1.188   0.819917    0.004506   
  6.399   0.058    0.139   0.067   -0.31681   0.292933   1.07     1.242    1.063   -2.027313   0.390032   
  6.399   0.014    0.147   0.079   0.169135   0.551534   -5.374   8.361    3.981   1.701835    1.347189   
  6.399   0.042    0.126   0.063   -0.045614  0.677235   -3.553   6.518    3.334   1.402281    1.073709   
  6.399   0.017    0.103   0.06    0.170383   0.492705   -1.675   2.756    1.709   2.295826    2.623684   
  6.399   0.061    0.165   0.092   -0.252132  0.349582   -6.965   7.283    2.096   1.469194    1.326254   
  6.399   -0.019   0.137   0.073   0.454228   0.744676   -5.5     8.994    5.007   1.860578    1.987965   
  6.399   0.045    0.107   0.049   -0.204615  0.449687   -2.075   5.39     3.763   2.141444    1.718951   
  6.399   0.013    0.175   0.088   0.202194   0.578873   -4.636   6.735    1.892   2.031001    2.117403   
  6.399   0.054    0.112   0.053   -0.241258  0.501654   -7.209   12.563   7.64    1.482987    1.223209   
  6.399   0.08     0.142   0.044   -0.691469  -0.414329  -0.113   2.213    2.793   0.692109    0.699939   
  6.399   0.028    0.136   0.072   0.051823   0.461186   -4.386   5.582    1.721   1.855128    2.271745   
  6.399   0.01     0.109   0.06    0.283609   1.034767   -1.357   5.371    3.137   2.363418    1.740835   
  6.399   -0.003   0.099   0.065   0.590507   1.077616   -5.181   9.807    5.483   1.784424    1.462731   
  6.399   0.017    0.138   0.077   0.242316   0.714462   -2.568   5.191    3.191   1.872689    1.749169   
  6.399   0.063    0.13    0.083   -0.339871  0.452461   -3.136   3.509    1.095   1.455784    -0.23912   
  6.399   0.058    0.084   0.035   -0.413521  0.890445   -3.58    6.774    4.535   1.61931     1.571082   
  6.399   0.018    0.109   0.063   0.212135   0.82812    -2.357   3.733    1.57    1.797325    1.426008   
  6.399   0.056    0.126   0.042   -0.297259  0.562041   -3.486   5.183    1.206   2.041953    1.36035    
  6.399   0.024    0.047   0.034   0.258779   1.632683   0.604    2.312    0.161   -2.780855   0.516335   
  6.399   0.029    0.122   0.069   0.056387   0.733737   -2.498   2.01     0.938   2.153303    -0.404518  
  6.399   0.036    0.179   0.109   0.17194    0.834859   -3.164   6.579    3.869   1.93378     1.706436   
  6.399   0.003    0.164   0.097   0.277364   0.556743   -4.298   8.437    4.82    2.114419    2.236174   
  6.399   0.015    0.124   0.093   0.507375   1.111916   -3.735   4.825    1.885   1.32415     0.666021   
  6.399   0.026    0.148   0.084   0.066751   0.656103   -2.255   5.315    1.18    2.10933     1.971886   
  6.399   0.015    0.076   0.04    -0.038273  0.032917   -1.52    3.168    1.164   1.75207     2.015779   
  6.399   0.028    0.097   0.038   0.091485   0.97988    -4.024   5.451    1.971   1.830128    1.493036   
  6.399   0.028    0.116   0.079   0.133841   0.869694   -4.849   9.318    3.019   2.391014    2.672927   
  6.399   0.069    0.122   0.055   -0.535901  0.056353   -4.413   6.286    2.875   1.808809    1.559674   
  6.399   0.044    0.115   0.063   0.014811   0.422015   -10.713  15.328   5.294   1.586853    1.288378   
  6.399   0.018    0.103   0.059   0.103912   0.57712    -5.086   7.631    3.106   1.989904    1.807535   
  6.399   0.011    0.145   0.074   0.148112   0.419588   0.047    1.832    2.32    1.338359    1.291547   
  6.399   0.024    0.119   0.069   0.158293   0.851998   -1.197   0.993    1.15    -2.633948   -1.053214  
  6.399   0.027    0.1     0.052   0.093396   0.625983   -3.875   6.319    2.544   1.782581    1.766607   
  6.399   0.056    0.134   0.072   -0.342425  0.246749   -4.38    8.039    4.047   2.083508    1.837881   
  6.399   0.003    0.14    0.087   0.431147   0.898827   1.375    2.704    1.631   -2.26002    -0.99116   
  6.399   -0.02    0.134   0.083   0.723824   1.144642   -2.351   5.259    1.951   1.968724    1.758147   
  6.399   0.029    0.105   0.067   0.146993   0.727696   0.804    1.613    3.819   1.623758    1.407434   
  6.399   0.016    0.137   0.065   0.271567   0.638357   -5.462   9.534    3.044   2.183201    2.227391   
  6.399   0.038    0.158   0.081   0.081026   0.899155   2.934    5.345    0.945   -2.11662    -2.186354  
  6.399   0.007    0.114   0.068   0.386728   0.777845   -5.097   4.802    0.66    1.739592    -1.632179  
  6.399   0.03     0.12    0.077   0.182213   0.969609   -3.637   7.989    4.885   1.965721    1.924288   
  6.399   -0.025   0.123   0.061   0.5597     0.791189   -3.209   5.107    1.651   2.019099    1.477427   
  6.399   0.015    0.133   0.081   0.252923   0.730359   -4.653   7.051    2.335   1.503452    0.816192   
  6.399   -0.012   0.135   0.083   0.555514   0.853543   -4.599   8.201    5.054   2.015943    1.842727   
  6.399   0.003    0.124   0.059   0.222101   0.564253   -3.557   6.582    3.498   1.608747    1.523599   
  6.399   0.048    0.11    0.054   -0.399879  0.16135    -4.313   6.637    3.961   1.646435    1.124783   
  6.399   0.049    0.131   0.066   -0.090401  0.290208   -9.123   11.807   2.274   1.820346    1.769576   
  6.399   0.029    0.123   0.071   0.075358   0.630346   -5.477   8.93     3.42    2.049303    1.969869   
  6.399   0.027    0.138   0.08    -0.091723  0.147197   -1.005   2.312    1.547   2.698032    0.512524   
  6.399   0.002    0.144   0.072   0.118223   0.151858   0.028    2.716    1.955   2.914439    1.988704   
  6.399   0.0      0.14    0.082   0.478925   1.082677   -2.224   4.111    2.254   1.495511    1.584282   
  6.399   0.026    0.104   0.054   0.293418   0.890598   -3.381   6.587    4.106   0.950775    0.568219   
  6.399   0.011    0.124   0.05    0.056878   0.374352   -3.052   4.035    2.226   1.363694    1.018493   
  6.399   0.064    0.12    0.066   -0.295847  0.504826   -5.687   8.454    4.391   1.54262     1.177499   
  6.399   0.024    0.128   0.067   0.103277   0.653584   -3.837   5.252    1.901   0.809817    0.373939   
  6.399   0.069    0.112   0.037   -0.603274  0.630509   -5.735   8.975    4.237   2.117314    2.286959   
  6.399   0.025    0.145   0.079   0.032189   0.502834   -4.063   6.285    2.628   1.566545    1.730604   
  6.399   0.014    0.139   0.091   0.193712   0.690851   -1.638   2.305    1.509   1.230523    0.857335   
  6.399   0.081    0.144   0.07    -0.356116  0.64622    -2.988   5.309    2.649   1.802897    1.756116   
  6.399   0.015    0.109   0.072   0.237168   0.830014   -5.042   8.801    3.507   2.456037    -3.111174  
  6.399   0.019    0.08    0.058   0.317269   0.900818   -3.824   6.429    4.522   1.156663    0.993396   
  6.399   0.006    0.111   0.073   0.41958    0.940552   -2.88    3.923    1.802   2.425874    -2.762483  
  6.399   -0.01    0.098   0.048   0.318356   0.221859   -5.855   12.762   7.127   2.239236    2.20635    
  6.399   0.03     0.114   0.08    0.301477   0.964847   -4.078   5.746    2.869   1.583379    1.50911    
  6.399   -0.007   0.115   0.091   0.588739   0.869472   -1.749   1.831    0.765   1.959818    -0.185044  
  6.399   0.039    0.117   0.066   -0.0329    0.786137   -5.43    11.248   7.142   1.250707    0.96046    
  6.399   -0.013   0.113   0.062   0.455505   0.698625   -2.166   5.254    3.019   1.672637    1.424745   
  6.399   0.016    0.101   0.054   0.264071   0.607955   -3.123   6.467    4.174   2.205034    2.060183   
  6.399   0.052    0.165   0.069   -0.212156  0.354214   -4.638   9.024    6.081   1.073246    0.704783   
  6.399   0.074    0.098   0.055   -0.426679  0.728039   -6.471   8.606    2.305   1.57231     1.345108   
  6.399   0.05     0.1     0.032   -0.330612  0.164059   -3.524   7.267    3.983   1.904352    1.533297   
  6.399   0.006    0.141   0.081   0.270775   0.58293    2.103    4.018    3.717   -2.864793   2.305959   
  6.399   0.031    0.147   0.087   0.112736   0.601688   -5.451   6.895    1.353   1.705263    1.669161   
  6.399   0.039    0.126   0.072   -0.066652  0.624511   -4.824   6.731    3.081   1.24752     0.577343   
  6.399   0.009    0.136   0.079   0.385507   0.760685   -0.071   0.768    1.478   -0.462031   -0.209527  
  6.399   0.007    0.141   0.086   0.301037   0.534988   -4.317   7.943    4.292   1.769498    1.575823   
  6.399   0.057    0.146   0.073   -0.297524  0.158347   -0.043   3.473    1.064   -2.961775   -1.876859  
  6.399   0.041    0.11    0.047   -0.168158  0.564733   -5.895   9.555    3.382   1.770135    1.647942   
  6.399   0.016    0.138   0.064   0.049928   0.366516   -1.586   1.468    1.385   2.433408    -2.808362  
  6.399   0.012    0.116   0.05    0.112228   0.503969   -1.629   6.717    3.682   2.406698    2.164118   
  6.399   0.008    0.118   0.075   0.215519   0.601556   -3.757   4.275    0.714   2.081745    1.333429   
  6.399   0.048    0.138   0.064   -0.126477  0.485288   -8.503   12.643   4.882   1.484112    1.528725   
  6.399   0.017    0.137   0.067   0.12898    0.747231   -1.658   2.88     1.078   1.058754    1.473876   
  6.399   0.021    0.094   0.055   0.150013   0.761492   -2.842   7.074    3.217   2.717293    2.719582   
  6.399   0.047    0.1     0.045   -0.335833  0.335002   -7.674   9.259    1.792   1.542588    1.0384     
  6.399   0.034    0.136   0.084   0.10552    0.783967   -3.898   6.338    1.936   2.145076    2.100694   
  6.399   0.021    0.119   0.085   0.377535   0.944839   -3.226   4.992    2.768   1.251224    0.949619   
  6.399   0.062    0.11    0.067   -0.241556  0.682709   -6.116   10.058   5.038   1.466741    1.29605    
  6.399   0.065    0.13    0.057   -0.521489  -0.046231  -0.826   3.87     2.245   2.166687    2.015625   
  6.399   0.059    0.095   0.057   -0.174235  0.792018   0.124    3.089    2.204   -0.901205   -0.901471  
  6.399   0.057    0.111   0.045   -0.290634  0.548403   -4.155   4.347    1.449   1.765968    -0.75558   
  6.399   0.021    0.135   0.091   0.040392   0.401498   -2.375   6.797    4.255   2.874606    3.133294   
  6.399   -0.013   0.15    0.077   0.361953   0.598656   -5.91    8.857    4.108   1.486447    1.128559   
  6.399   0.029    0.154   0.068   -0.057808  0.185244   -4.358   6.451    2.087   2.10685     2.609659   
  6.399   0.006    0.103   0.032   0.244866   0.96428    -5.762   8.606    3.719   1.914561    2.576527   
  6.399   0.048    0.123   0.073   -0.082753  0.652224   -6.763   10.079   3.984   1.478081    1.413171   
  6.405   -0.004   0.087   0.061   0.521082   1.145591   -5.026   9.209    4.15    2.105862    2.225562   
  6.405   0.018    0.156   0.097   0.229049   0.652935   -1.593   4.45     3.695   0.759353    0.924473   
  6.405   0.02     0.111   0.073   0.291264   1.041069   -0.968   2.393    2.147   2.113008    1.02746    
  6.405   -0.011   0.18    0.112   0.368196   0.716465   -2.563   5.458    4.198   1.88587     1.171949   
  6.405   0.01     0.071   0.038   0.206522   0.931619   -3.918   5.655    3.589   1.768409    1.889845   
  6.405   0.059    0.143   0.08    -0.126077  0.692814   -11.051  18.77    8.19    1.792408    1.710329   
  6.405   0.033    0.122   0.075   0.187984   0.869108   -4.717   7.502    3.197   1.455738    1.547305   
  6.405   0.033    0.112   0.062   0.069599   0.742535   -0.753   4.309    2.937   0.516012    0.402661   
  6.405   0.037    0.141   0.062   -0.097035  0.47268    0.378    0.085    1.008   -0.756101   0.825956   
  6.405   0.004    0.178   0.111   0.286246   0.729567   -6.632   8.397    2.964   2.221483    -3.023087  
  6.405   0.011    0.121   0.058   0.233775   0.78989    -0.436   1.009    0.188   2.198974    -2.069757  
  6.405   0.036    0.174   0.102   0.059473   0.56775    -0.428   2.007    3.857   1.1456      1.044804   
  6.405   0.043    0.128   0.054   -0.230367  0.057318   -4.248   7.707    4.874   1.459508    1.184864   
  6.405   0.036    0.133   0.066   -0.03906   0.389118   -5.34    6.711    2.64    1.752359    1.296325   
  6.405   0.023    0.125   0.065   -0.019961  0.09991    1.443    1.436    0.915   -1.745475   0.869542   
  6.405   0.004    0.149   0.078   0.095884   0.161876   -6.224   7.386    1.604   1.48293     0.608907   
  6.405   0.054    0.152   0.071   -0.150808  0.277337   -3.466   5.018    2.448   1.560909    1.512814   
  6.405   0.008    0.155   0.074   0.228653   0.585699   -3.085   5.491    2.732   2.312504    2.151278   
  6.405   -0.001   0.124   0.069   0.448192   0.965838   -1.631   3.243    2.969   2.397237    2.539872   
  6.405   0.054    0.14    0.059   -0.295656  0.047245   -5.642   8.986    4.262   1.910294    1.862179   
  6.405   0.048    0.143   0.052   -0.259478  -0.096686  -4.829   7.403    3.121   2.388306    2.827728   
  6.405   -0.018   0.117   0.054   0.496309   0.710555   -5.148   6.414    2.019   1.73363     1.335869   
  6.405   0.012    0.111   0.062   -0.019911  0.038569   -1.721   5.113    3.046   0.548986    0.810864   
  6.405   -0.017   0.15    0.089   0.582743   0.982239   -3.599   7.27     3.934   1.962298    1.847095   
  6.405   -0.026   0.143   0.07    0.608066   0.763087   -5.116   8.092    3.761   2.107157    2.43302    
  6.405   0.008    0.107   0.055   0.538842   1.264841   -9.582   12.477   2.683   1.565307    1.559356   
  6.405   0.032    0.124   0.048   -0.146853  0.334417   -0.917   4.758    4.4     0.490718    0.58224    
  6.405   0.028    0.146   0.075   0.018303   0.43573    -5.797   6.504    2.114   1.167644    -0.24729   
  6.405   0.06     0.141   0.074   -0.199075  0.411566   -3.509   5.587    0.895   1.463509    0.451963   
  6.405   0.006    0.138   0.077   0.270981   0.616823   -0.271   3.76     2.205   2.913722    2.508253   
  6.405   0.015    0.107   0.066   0.300623   0.828398   -5.535   6.975    2.578   1.85321     1.939547   
  6.405   0.021    0.124   0.065   0.149602   0.57085    -2.656   5.284    4.898   1.459168    1.481797   
  6.405   -0.008   0.102   0.053   0.409212   0.686719   -7.386   12.043   4.248   1.580458    1.740574   
  6.405   0.011    0.078   0.052   0.321564   1.29679    -3.928   7.178    3.306   1.587912    0.882188   
  6.405   0.03     0.136   0.071   0.055997   0.324      -4.986   5.446    1.919   1.526673    0.66473    
  6.405   0.017    0.135   0.076   0.188917   0.779006   -3.336   8.871    3.973   2.635673    2.819587   
  6.405   0.039    0.135   0.063   -0.038092  0.41088    -4.805   9.051    5.487   1.148565    0.940022   
  6.405   0.031    0.084   0.049   -0.046619  0.651458   -5.219   7.787    2.472   1.963174    1.977973   
  6.405   0.026    0.118   0.073   0.269838   0.983273   -3.177   4.036    1.869   2.547913    -2.870181  
  6.405   0.031    0.131   0.089   0.175289   0.805454   -5.627   9.752    3.343   1.651026    1.241845   
  6.405   0.029    0.126   0.068   0.159095   0.753433   -4.266   9.158    2.611   2.223519    2.406917   
  6.405   0.013    0.117   0.066   0.239228   0.580565   -4.783   8.223    4.3     1.71844     1.651394   
  6.405   -0.001   0.156   0.09    0.416576   0.690985   -1.096   4.526    2.001   2.743352    2.09872    
  6.405   0.021    0.149   0.083   0.140082   0.475572   -6.684   8.875    3.64    1.435593    0.511569   
  6.405   -0.004   0.103   0.066   0.506498   1.172525   -1.986   5.007    3.317   1.625993    1.599588   
  6.405   0.053    0.154   0.072   -0.100562  0.581531   -8.436   13.06    4.266   1.849987    1.744806   
  6.405   0.034    0.133   0.055   -0.08781   0.193733   -3.275   7.227    5.3     1.484226    1.538605   
  6.405   0.042    0.162   0.074   -0.236044  0.004951   -5.637   7.66     2.393   1.897921    2.07537    
  6.405   -0.016   0.134   0.068   0.415864   0.572279   -3.757   7.522    4.74    2.015781    1.686924   
  6.405   -0.033   0.128   0.074   0.862191   1.098034   -5.377   6.743    1.336   2.01583     1.902254   
  6.405   0.032    0.097   0.074   0.147501   0.79272    -2.254   5.58     4.586   2.115862    1.772287   
  6.405   0.037    0.118   0.057   -0.016653  0.62671    -3.792   5.68     1.807   1.821653    1.200216   
  6.405   -0.019   0.115   0.047   0.629485   1.159379   -3.935   7.014    4.221   1.254219    1.162277   
  6.405   0.048    0.121   0.063   -0.074715  0.78156    -0.373   1.243    2.175   -1.074777   -1.336911  
  6.405   -0.007   0.166   0.105   0.370171   0.750926   -2.193   5.539    3.39    2.226502    2.078031   
  6.405   0.025    0.136   0.085   0.192566   0.827521   2.167    6.292    1.893   -2.491808   -2.789232  
  6.405   0.023    0.122   0.053   -0.007248  0.45528    -5.662   9.04     2.172   2.080265    1.914793   
  6.405   0.047    0.157   0.09    -0.075889  0.445607   -4.46    6.98     2.337   1.664905    1.867374   
  6.405   0.024    0.103   0.059   0.243301   0.729153   -3.477   7.612    5.053   2.016685    1.829101   
  6.405   0.052    0.094   0.037   -0.245137  0.580572   -0.216   1.606    2.367   -1.753085   -1.987289  
  6.405   0.074    0.134   0.069   -0.356172  0.5665     -0.118   3.638    5.58    1.835891    1.603463   
  6.405   0.058    0.105   0.059   -0.140222  0.710988   -4.772   6.026    2.55    1.232076    0.447912   
  6.405   0.02     0.107   0.054   0.192388   0.490406   -4.333   5.838    1.509   1.759043    1.445018   
  6.405   0.038    0.125   0.072   -0.024566  0.722345   -0.103   4.273    3.319   2.492742    1.71287    
  6.405   0.054    0.103   0.068   -0.016625  0.752217   -4.054   5.851    3.312   1.235814    0.737626   
  6.405   -0.015   0.124   0.083   0.713436   1.097825   -3.496   9.464    6.07    2.145945    2.256143   
  6.405   0.024    0.135   0.075   0.070736   0.514744   -0.99    3.17     2.856   1.15515     1.534055   
  6.405   0.047    0.11    0.061   -0.123451  0.901073   -2.224   2.854    1.654   1.299771    0.804292   
  6.405   0.014    0.11    0.066   0.131607   0.563638   -3.451   6.716    3.06    2.066846    2.138981   
  6.405   0.052    0.087   0.039   -0.245002  0.712127   -3.339   7.452    4.555   1.57408     1.503673   
  6.405   0.037    0.109   0.064   0.108449   0.910542   -6.314   8.416    2.526   1.407493    0.961294   
  6.405   0.012    0.123   0.068   0.193441   0.835583   -4.814   7.984    3.791   1.948296    2.102656   
  6.405   0.038    0.098   0.044   -0.284154  0.399063   -3.347   5.266    1.919   1.986627    2.228789   
  6.405   0.022    0.113   0.065   0.097868   0.50902    -3.726   9.036    4.608   2.151383    2.024572   
  6.405   -0.029   0.183   0.098   0.533871   0.915875   -1.548   1.417    0.913   2.562924    -1.268298  
  6.405   0.006    0.094   0.055   0.268045   0.787223   -6.351   12.249   7.223   1.067253    0.99223    
  6.405   0.047    0.117   0.063   -0.134522  0.599916   -3.571   7.924    2.903   2.569002    2.987269   
  6.405   0.034    0.117   0.06    -0.105063  0.340018   -4.881   8.079    3.666   1.291816    0.792546   
  6.405   0.019    0.156   0.084   0.16862    0.577178   -5.682   8.459    4.675   1.917066    1.957841   
  6.405   0.056    0.136   0.072   -0.187406  0.557641   -1.432   4.279    1.575   2.99298     -2.623401  
  6.405   0.039    0.125   0.054   -0.155074  0.284982   -3.154   8.574    6.169   1.90612     1.76639    
  6.405   0.082    0.145   0.054   -0.4319    0.221205   2.075    4.373    1.247   -2.640986   2.769811   
  6.405   0.053    0.127   0.049   -0.324262  -0.051765  -2.11    7.53     4.484   2.330759    2.186273   
  6.405   0.0      0.109   0.078   0.529684   1.034527   -3.918   7.139    4.51    1.762238    1.49181    
  6.405   0.048    0.115   0.072   -0.148075  0.404345   -4.562   7.427    2.534   1.811719    1.509632   
  6.405   0.025    0.118   0.058   -0.116643  0.189996   -10.997  17.029   7.008   1.32431     0.951758   
  6.405   0.036    0.143   0.064   -0.172569  0.290335   -2.058   2.985    0.828   1.699765    0.875399   
  6.405   -0.001   0.093   0.059   0.46041    1.038345   -1.377   1.946    1.41    1.702461    0.128956   
  6.405   0.029    0.101   0.071   0.212806   1.083131   -5.155   6.041    2.556   1.464016    1.162581   
  6.405   0.053    0.137   0.055   -0.308698  0.31133    2.041    4.288    1.481   -2.287727   -2.634995  
  6.405   0.038    0.157   0.1     0.178077   0.785029   -0.213   1.768    1.387   0.591883    0.551183   
  6.405   0.05     0.1     0.036   -0.257534  0.460175   -5.899   8.037    3.585   1.632378    1.383619   
  6.405   0.001    0.113   0.098   0.70626    1.080643   -5.574   9.552    3.911   2.036664    1.90492    
  6.405   0.031    0.114   0.048   -0.0839    0.498784   -1.473   2.102    1.363   1.988964    0.650559   
  6.405   0.005    0.118   0.088   0.305834   0.639702   -1.156   2.846    3.2     0.924935    0.613602   
  6.405   0.012    0.16    0.083   0.1879     0.451569   -4.439   6.269    1.993   1.932243    2.254881   
  6.405   0.083    0.175   0.07    -0.497007  -0.060811  -4.911   7.511    3.023   1.785212    1.86276    
  6.405   0.044    0.125   0.063   -0.122815  0.556122   -2.654   2.428    2.118   2.81112     -1.883448  
  6.405   -0.006   0.123   0.09    0.743514   1.018024   2.152    2.423    1.509   -1.330437   0.098622   
  6.405   0.017    0.137   0.082   0.308359   0.819812   -1.489   7.453    3.711   2.419884    2.126715   
  6.411   -0.026   0.142   0.085   0.701982   1.056296   -1.428   3.021    1.788   1.847779    2.059931   
  6.411   0.022    0.123   0.067   0.113623   0.63854    -3.216   4.92     1.336   1.77271     0.932331   
  6.411   0.035    0.138   0.09    0.256918   0.957134   -7.382   10.15    5.342   1.770498    1.759342   
  6.411   -0.05    0.16    0.078   0.726512   0.738581   -4.56    4.487    1.707   1.301407    0.694214   
  6.411   0.044    0.108   0.039   -0.22091   0.665814   -2.858   3.628    1.669   1.762858    0.845281   
  6.411   0.028    0.098   0.049   0.020785   0.892928   -4.17    6.97     2.67    2.094486    2.02148    
  6.411   0.029    0.088   0.039   -0.031688  0.965887   -3.26    6.919    4.712   1.188234    1.062307   
  6.411   0.075    0.139   0.058   -0.456247  0.238634   -4.773   5.367    1.77    1.802126    1.967008   
  6.411   0.02     0.132   0.08    0.165055   0.607776   -3.924   5.478    3.837   1.672771    1.691433   
  6.411   0.019    0.135   0.085   0.2031     0.646598   -8.219   10.558   3.62    1.581827    1.071973   
  6.411   0.01     0.098   0.059   0.344721   0.982587   -2.133   3.737    1.447   2.037075    2.223481   
  6.411   -0.029   0.166   0.089   0.49032    0.559146   -5.239   8.296    2.803   1.101445    0.859443   
  6.411   0.053    0.116   0.056   -0.203886  0.626186   -3.991   5.31     4.041   1.106111    0.667386   
  6.411   0.056    0.141   0.074   -0.324389  0.213006   -2.224   3.716    1.572   2.623242    -2.710622  
  6.411   0.016    0.098   0.043   0.112162   0.756539   0.783    1.557    1.14    -0.336117   0.572728   
  6.411   0.008    0.139   0.063   0.173524   0.498382   -5.579   11.309   5.719   2.271386    2.498512   
  6.411   -0.002   0.11    0.05    0.412455   0.751712   -6.789   11.049   5.529   1.13034     1.073963   
  6.411   0.024    0.135   0.077   0.060062   0.48429    -7.862   10.199   3.999   1.549654    1.64177    
  6.411   0.016    0.093   0.066   0.312549   1.021823   -1.837   4.614    3.684   0.808173    0.697522   
  6.411   -0.033   0.138   0.06    0.6354     0.643178   -4.335   7.679    4.802   1.168073    0.832776   
  6.411   0.036    0.124   0.061   0.032429   0.674344   -2.349   4.277    2.832   1.671019    1.2847     
  6.411   -0.001   0.109   0.069   0.484262   0.883823   -4.898   9.278    4.867   1.798051    1.625541   
  6.411   0.049    0.098   0.057   -0.343281  0.267863   -4.237   7.337    4.571   1.20804     1.055606   
  6.411   0.005    0.138   0.092   0.481899   0.864749   -9.141   13.006   6.173   1.74065     1.900939   
  6.411   0.073    0.132   0.058   -0.426206  0.197438   -4.405   6.612    4.97    1.074047    0.546907   
  6.411   0.006    0.123   0.079   0.402381   0.78194    0.452    0.537    0.655   -0.194406   -0.549223  
  6.411   -0.002   0.12    0.072   0.347771   0.743029   -7.027   10.084   4.271   1.90694     2.021741   
  6.411   0.023    0.115   0.09    0.316554   0.926174   -1.825   5.324    4.648   1.497343    1.202562   
  6.411   0.002    0.095   0.057   0.259978   0.504853   -2.669   6.034    4.567   1.371118    1.279009   
  6.411   0.022    0.091   0.045   0.179831   1.003687   -5.174   8.358    4.588   1.456528    1.447714   
  6.411   0.009    0.074   0.043   0.383584   1.261023   -0.096   1.839    1.575   2.93648     2.991633   
  6.411   0.072    0.169   0.101   -0.137694  0.511903   -3.711   4.899    1.951   1.143928    1.239079   
  6.411   0.029    0.096   0.065   0.064292   0.593038   -2.705   6.969    6.124   1.965766    1.663126   
  6.411   0.054    0.158   0.083   -0.25688   0.123967   -3.338   4.968    1.72    1.796764    1.827044   
  6.411   0.055    0.09    0.034   -0.401445  0.677732   -6.355   9.888    4.256   1.473994    1.646721   
  6.411   0.042    0.109   0.043   -0.160552  0.733087   -8.513   12.774   5.33    1.623077    1.641094   
  6.411   0.002    0.095   0.053   0.149626   0.322233   -3.849   9.531    5.059   2.442127    2.572915   
  6.411   0.049    0.127   0.072   -0.158185  0.450787   -3.384   6.866    4.31    1.766783    1.892731   
  6.411   0.034    0.137   0.086   -0.035428  0.386636   -3.794   6.324    1.254   1.790018    1.137704   
  6.411   0.011    0.156   0.09    0.265141   0.687064   -6.25    11.143   4.723   1.802719    1.36035    
  6.411   0.036    0.075   0.068   0.326335   1.381846   -2.11    4.038    1.802   1.510273    1.396827   
  6.411   0.021    0.093   0.044   0.023973   0.768801   -4.901   7.88     4.888   2.037259    1.995731   
  6.411   0.028    0.124   0.055   0.075818   0.505325   -0.747   3.535    3.594   1.733533    1.76167    
  6.411   0.043    0.17    0.087   -0.080218  0.389809   -2.09    4.857    3.091   2.395129    2.560781   
  6.411   0.029    0.152   0.082   0.100539   0.508705   -7.015   9.967    3.274   1.815484    2.014896   
  6.411   0.014    0.141   0.071   0.175722   0.69315    -0.316   2.492    2.336   1.632073    1.511991   
  6.411   -0.005   0.153   0.086   0.336887   0.61877    1.713    5.037    4.094   -3.012354   2.553013   
  6.411   0.007    0.116   0.072   0.170787   0.625817   -1.572   1.753    1.042   1.791532    0.895095   
  6.411   0.002    0.106   0.06    0.359374   1.10171    0.14     2.847    1.51    2.625873    1.367456   
  6.411   0.027    0.14    0.079   0.131033   0.684495   -5.277   9.242    4.823   1.964368    1.886122   
  6.411   0.029    0.117   0.07    0.099725   0.782847   -1.166   3.218    1.851   2.571165    2.299592   
  6.411   0.021    0.148   0.081   0.040994   0.439703   -5.566   9.362    4.533   1.320597    1.188637   
  6.411   0.015    0.111   0.071   0.346797   0.994337   0.81     2.925    1.665   -1.602558   -0.367647  
  6.411   0.043    0.1     0.056   -0.040569  0.869478   -1.681   3.83     1.789   2.369457    1.442417   
  6.411   0.042    0.113   0.062   -0.072318  0.655431   0.131    2.543    3.638   0.662427    0.96522    
  6.411   0.036    0.134   0.076   -0.072677  0.439488   -3.756   5.675    2.631   1.848851    1.926322   
  6.411   0.023    0.11    0.059   0.095183   0.586713   -5.56    6.455    1.086   1.762639    1.870036   
  6.411   0.025    0.129   0.061   0.009939   0.562551   -2.96    5.45     3.576   1.885151    1.667987   
  6.411   0.026    0.124   0.046   0.098267   0.780384   -5.112   8.675    4.27    1.517498    1.218023   
  6.411   0.021    0.155   0.072   0.071084   0.549504   0.195    3.325    2.562   2.578928    2.131895   
  6.411   0.022    0.116   0.072   0.255514   0.831182   -0.41    4.295    3.642   2.370229    2.2265     
  6.411   0.039    0.127   0.071   -0.026899  0.604748   -2.011   5.472    2.953   2.51438     1.95784    
  6.411   0.031    0.112   0.065   0.032498   0.423556   1.202    3.621    1.008   -3.091989   2.259488   
  6.411   0.044    0.12    0.06    -0.174833  0.352514   -3.539   4.72     1.448   0.856658    0.161904   
  6.411   0.037    0.094   0.046   -0.054324  0.821047   -2.356   1.542    0.917   2.316605    1.054131   
  6.411   0.051    0.087   0.032   -0.39177   0.661776   -5.892   9.936    4.108   1.179407    0.850381   
  6.411   0.03     0.083   0.048   0.14421    0.795559   -1.394   3.401    1.744   1.953433    1.557558   
  6.411   -0.001   0.138   0.083   0.34926    0.705034   -1.186   1.427    1.899   0.379897    -0.370698  
  6.411   0.03     0.118   0.062   -0.103253  0.471089   0.053    1.672    1.762   -2.687721   -2.368978  
  6.411   -0.001   0.102   0.061   0.519498   0.987563   -5.9     8.332    3.096   1.808679    1.355669   
  6.411   0.049    0.121   0.072   -0.148234  0.516945   -1.533   5.015    1.03    2.725324    2.483183   
  6.411   0.05     0.125   0.061   -0.230134  0.378352   1.585    6.798    3.074   -2.619315   -2.513831  
  6.411   0.033    0.137   0.076   0.08148    0.643758   -1.067   1.787    1.466   2.625317    2.352478   
  6.411   0.064    0.157   0.067   -0.465282  -0.005554  -10.887  15.863   5.383   1.652067    1.307418   
  6.411   0.031    0.13    0.067   0.094033   0.839456   -1.72    2.959    1.879   2.402266    3.026565   
  6.411   -0.01    0.091   0.065   0.859239   1.140297   -2.939   8.851    5.103   2.342057    2.075293   
  6.411   0.02     0.104   0.049   0.111778   0.71581    -2.236   5.755    1.905   2.238481    2.09935    
  6.411   0.026    0.106   0.064   0.042142   0.677579   -8.207   13.376   5.701   1.783774    1.772122   
  6.411   0.02     0.065   0.034   0.192543   1.139796   2.14     2.605    0.751   -2.006432   -2.59605   
  6.411   0.056    0.11    0.056   -0.316542  0.684129   0.485    1.732    1.227   -1.344047   -0.205667  
  6.411   0.041    0.142   0.081   -0.039194  0.359865   -2.562   6.661    3.783   1.995841    1.691447   
  6.411   0.02     0.112   0.074   0.439465   0.974796   -3.346   5.259    2.252   1.386818    1.053253   
  6.411   0.002    0.121   0.085   0.42787    0.851356   -2.896   5.991    2.419   2.497862    -3.060654  
  6.411   0.015    0.115   0.072   0.266162   0.8362     -8.655   14.542   6.348   1.804135    1.769623   
  6.411   0.074    0.118   0.029   -0.733151  0.067789   -2.299   4.03     2.535   1.962961    1.399067   
  6.411   0.017    0.109   0.064   0.295212   0.929219   -2.961   4.26     2.144   2.274655    2.455055   
  6.411   0.022    0.112   0.083   0.385112   0.894282   -0.281   3.495    4.08    0.766788    0.917665   
  6.411   0.055    0.091   0.058   -0.253388  0.679055   -3.446   6.665    3.108   1.974445    1.499657   
  6.411   0.032    0.125   0.069   -0.12402   0.301388   -5.575   10.321   6.315   1.445169    1.491191   
  6.411   0.019    0.094   0.052   0.115931   0.601159   -6.15    8.474    3.696   1.88854     2.488865   
  6.411   0.053    0.113   0.068   -0.197492  0.538632   -5.534   8.838    4.075   1.676413    1.675927   
  6.411   -0.004   0.096   0.074   0.67655    1.139035   -0.866   3.102    3.22    2.035095    1.333737   
  6.411   0.019    0.153   0.094   0.166349   0.73009    -9.041   14.186   6.479   1.446771    1.35488    
  6.411   0.021    0.15    0.08    0.142008   0.520865   -1.897   5.597    4.856   1.746775    1.314504   
  6.411   -0.004   0.133   0.077   0.405578   0.634695   -3.389   6.508    4.081   1.734251    1.412325   
  6.411   0.006    0.149   0.086   0.272688   0.641616   -3.58    6.006    3.364   1.236176    1.029133   
  6.411   0.016    0.131   0.077   0.183469   0.578883   -9.358   12.125   4.157   1.418088    1.303415   
  6.411   0.014    0.145   0.094   0.191129   0.475636   -4.162   6.415    3.337   1.394871    0.461563   
  6.411   0.009    0.12    0.074   0.34384    0.624353   -4.129   5.946    3.817   1.613152    1.507511   
  6.411   0.045    0.116   0.055   -0.136714  0.370132   -6.312   9.383    3.136   1.743871    1.357943   
  6.417   -0.009   0.121   0.065   0.222929   0.467338   -1.52    0.486    2.073   0.932098    -0.522721  
  6.417   0.049    0.125   0.055   -0.269643  0.155737   -4.386   6.9      1.59    2.322425    2.665165   
  6.417   -0.0     0.12    0.072   0.458837   0.896073   -3.241   5.768    3.667   1.458111    1.055933   
  6.417   -0.004   0.131   0.073   0.334842   0.568424   -1.874   3.44     2.853   0.676489    0.315348   
  6.417   0.039    0.145   0.083   -0.188878  0.022817   -0.925   1.272    2.979   -1.741184   -1.375264  
  6.417   0.0      0.14    0.077   0.327652   0.53419    -8.704   11.922   4.495   1.560076    1.557458   
  6.417   0.047    0.105   0.045   -0.377895  0.173666   -3.687   6.982    3.061   1.849166    1.725446   
  6.417   0.028    0.134   0.06    -0.105396  0.082474   -3.459   5.711    2.341   1.59736     1.335239   
  6.417   0.004    0.142   0.085   0.165817   0.293389   -5.571   11.208   5.379   0.656722    0.259733   
  6.417   0.026    0.103   0.065   0.058034   0.660482   -1.761   0.644    0.453   2.896709    -0.164227  
  6.417   0.006    0.143   0.091   0.260791   0.6174     -5.343   8.421    3.098   1.685026    1.37768    
  6.417   0.041    0.109   0.069   0.122118   0.675696   -1.774   3.19     2.439   0.7072      0.203487   
  6.417   0.027    0.128   0.08    0.007096   0.47704    -4.286   5.809    0.634   1.340287    0.756958   
  6.417   0.011    0.116   0.061   0.199303   0.53051    -3.168   5.715    3.456   1.988082    1.66385    
  6.417   0.017    0.114   0.066   0.229139   0.664299   -5.46    7.722    2.676   1.3296      0.495402   
  6.417   0.006    0.172   0.096   0.171006   0.482403   -7.12    8.26     2.471   1.485036    0.817097   
  6.417   0.03     0.149   0.069   0.033352   0.375937   -4.997   9.12     5.294   1.867855    1.372383   
  6.417   0.04     0.141   0.053   -0.216788  0.146468   -4.788   6.113    1.885   1.536084    1.691796   
  6.417   0.038    0.126   0.058   -0.120894  0.354292   -8.087   12.131   3.331   1.86076     2.116771   
  6.417   0.035    0.165   0.075   -0.02065   0.380206   -3.901   6.013    3.695   1.332394    0.850778   
  6.417   0.024    0.12    0.053   0.105445   0.475488   -8.897   14.858   6.169   1.621845    1.712307   
  6.417   -0.011   0.16    0.086   0.424308   0.815347   -9.352   13.706   4.514   1.714155    1.670363   
  6.417   -0.0     0.132   0.069   0.375975   0.808045   -3.881   6.377    3.28    1.247457    0.843881   
  6.417   0.014    0.147   0.084   0.137394   0.442198   -8.153   13.021   5.755   1.449857    1.204796   
  6.417   -0.01    0.141   0.074   0.374008   0.45769    -4.95    9.763    5.634   0.84245     0.704656   
  6.417   0.008    0.159   0.094   0.222499   0.62662    -8.894   13.157   5.135   1.571725    1.469697   
  6.417   0.022    0.098   0.037   0.00722    1.030834   -5.557   7.647    2.411   1.25849     1.057122   
  6.417   0.011    0.101   0.058   0.275909   0.8935     -4.124   5.548    2.265   2.009217    2.26072    
  6.417   0.036    0.119   0.057   -0.11986   0.439189   -2.707   4.337    3.193   1.103399    0.458555   
  6.417   0.009    0.138   0.078   0.127905   0.753769   -7.005   8.881    2.751   1.037926    0.498291   
  6.417   0.008    0.12    0.059   0.146183   0.456212   -1.114   3.495    3.897   1.817713    0.869655   
  6.417   0.014    0.137   0.09    0.359279   0.772258   -4.5     7.447    3.245   2.002562    2.050623   
  6.417   -0.013   0.146   0.077   0.480642   0.787912   -0.368   1.389    2.883   -0.939956   -0.465213  
  6.417   -0.006   0.131   0.07    0.368585   0.508751   -3.146   3.088    2.478   1.378924    0.053317   
  6.417   -0.012   0.119   0.05    0.443619   1.036297   -10.022  15.741   7.471   1.745947    1.800291   
  6.417   0.036    0.097   0.042   -0.230389  0.366227   -2.485   3.165    1.587   1.073315    0.073503   
  6.417   0.028    0.174   0.087   -0.103294  0.099581   -8.142   11.039   4.387   1.615042    1.420783   
  6.417   0.016    0.112   0.05    -0.016156  0.161966   -8.34    10.776   2.989   1.153868    0.554514   
  6.417   0.018    0.104   0.051   0.083514   0.333111   -4.4     5.87     3.193   1.051137    0.562167   
  6.417   0.01     0.098   0.064   0.352647   1.143685   -5.474   5.652    2.626   1.21688     0.08188    
  6.417   0.007    0.139   0.057   0.068942   0.515976   -1.386   2.989    1.314   0.855329    1.030895   
  6.417   0.044    0.185   0.105   -0.020841  0.425029   -0.849   3.885    3.413   1.168177    1.300432   
  6.417   0.012    0.181   0.088   0.075466   0.31229    -5.29    7.386    2.177   1.715074    1.787709   
  6.417   0.017    0.151   0.088   0.159221   0.654628   -5.796   7.077    1.79    1.593309    2.132684   
  6.417   0.016    0.159   0.101   0.276592   0.759556   -3.984   6.263    3.996   0.828713    0.45512    
  6.417   -0.004   0.146   0.081   0.370264   0.664972   -3.304   5.597    2.43    1.904308    2.180949   
  6.417   0.043    0.105   0.043   -0.142936  1.138028   -5.372   6.711    1.49    1.411758    1.441046   
  6.417   0.046    0.191   0.086   -0.094031  0.445344   -7.761   12.692   5.963   1.486407    1.347788   
  6.417   0.01     0.13    0.079   0.079661   0.311232   -2.39    4.1      0.136   1.827081    2.102256   
  6.417   0.015    0.113   0.057   -0.013712  0.263507   -4.637   7.255    3.087   2.1087      2.110642   
  6.417   0.021    0.146   0.077   0.164942   0.567134   -2.308   5.405    3.439   1.839472    1.51276    
  6.417   -0.026   0.133   0.084   0.562923   0.808894   -7.847   11.581   6.029   1.377707    0.961257   
  6.417   0.053    0.128   0.067   -0.321924  0.382947   -7.729   10.051   3.753   0.999666    0.429604   
  6.417   0.058    0.136   0.051   -0.453388  0.053193   -2.107   3.208    0.844   1.712447    1.231124   
  6.417   0.054    0.163   0.073   -0.334228  -0.045497  -6.041   8.441    3.448   1.197794    0.947094   
  6.417   0.011    0.124   0.089   0.356364   0.692481   -6.529   7.865    1.029   1.683816    0.922653   
  6.417   0.018    0.155   0.08    -0.022767  0.031435   -5.565   7.915    3.797   1.439783    0.947615   
  6.417   0.032    0.175   0.086   -0.135552  -0.009802  -2.9     6.071    4.843   1.366382    1.396156   
  6.417   0.031    0.148   0.067   -0.045044  0.260678   -3.315   4.319    1.608   2.327946    2.878177   
  6.417   0.048    0.097   0.042   -0.125897  0.913631   -4.43    7.3      3.867   1.279936    1.196192   
  6.417   -0.006   0.134   0.073   0.470321   0.721437   -7.368   10.341   4.263   1.089102    0.395681   
  6.417   0.026    0.085   0.059   0.15561    0.540768   -2.937   2.37     0.379   1.982049    -1.195062  
  6.417   0.043    0.13    0.075   -0.082309  0.491405   -3.073   2.953    0.716   1.106105    0.782923   
  6.417   0.022    0.138   0.071   0.166001   0.60311    -2.658   3.506    0.401   2.145079    2.866608   
  6.417   -0.002   0.13    0.077   0.355776   0.76864    -0.262   4.638    4.14    -2.788974   -2.585858  
  6.417   0.07     0.155   0.057   -0.372938  0.256891   -5.207   8.23     3.528   1.681552    1.960767   
  6.417   0.026    0.148   0.077   -0.120465  -0.012759  -2.832   2.966    2.628   1.02436     -0.103434  
  6.417   -0.006   0.085   0.054   0.640924   1.219154   -3.996   5.965    3.45    1.015102    0.292472   
  6.417   -0.005   0.151   0.068   0.216584   0.552953   -6.933   9.552    3.634   1.805589    1.9897     
  6.417   -0.005   0.123   0.059   0.457757   0.871582   -3.256   4.429    0.43    2.237892    2.572927   
  6.417   0.056    0.151   0.067   -0.368546  -0.115408  -2.674   1.843    1.865   1.280551    -0.212203  
  6.417   0.027    0.089   0.036   -0.090344  0.211177   -4.74    6.012    0.563   1.821709    1.625537   
  6.417   0.026    0.164   0.085   -0.112899  0.091395   -2.852   2.838    0.649   1.649903    1.992214   
  6.417   0.021    0.116   0.069   0.110762   0.388223   -6.246   9.105    3.688   1.451818    1.364431   
  6.417   0.06     0.121   0.044   -0.322744  0.478108   -3.961   3.947    0.92    1.008188    -0.418241  
  6.417   0.029    0.122   0.061   -0.053216  0.373366   -4.326   5.993    1.706   1.726109    1.694822   
  6.417   -0.022   0.127   0.073   0.660606   0.891943   -7.796   12.804   5.649   1.298964    1.237514   
  6.417   0.033    0.13    0.058   -0.02157   0.408094   -6.789   8.818    3.466   1.405844    1.116236   
  6.417   -0.009   0.165   0.083   0.319947   0.520262   -7.089   10.911   4.721   2.005951    2.105885   
  6.417   0.031    0.115   0.065   0.004918   0.557351   -2.974   5.466    1.642   1.965619    1.688828   
  6.417   0.049    0.182   0.089   -0.145066  0.125494   -0.958   3.305    2.489   -0.100561   -0.778487  
  6.417   0.012    0.137   0.064   0.179157   0.535491   -6.489   7.772    1.246   1.437094    1.013768   
  6.417   -0.041   0.148   0.078   0.695687   0.92867    -6.537   9.73     5.213   1.80898     1.631702   
  6.417   0.026    0.112   0.052   -0.118008  0.162707   -2.234   5.953    3.462   0.451749    0.326578   
  6.417   -0.007   0.158   0.096   0.528226   0.896604   -5.803   8.863    4.942   1.623466    1.463411   
  6.417   0.009    0.141   0.048   0.058018   0.346927   -3.192   5.108    4.909   0.386674    -0.333923  
  6.417   0.006    0.101   0.039   0.18866    0.356057   -6.978   7.636    2.145   1.271579    -0.809809  
  6.417   0.039    0.127   0.06    -0.043782  0.292162   -4.969   7.372    2.994   1.385796    1.29874    
  6.417   0.05     0.144   0.081   -0.090668  0.598635   -2.602   5.271    4.088   1.055706    0.598626   
  6.417   0.01     0.136   0.07    0.208875   0.653607   -1.817   3.891    1.866   0.773879    0.753785   
  6.417   0.022    0.137   0.06    0.208282   0.623467   -2.651   2.645    1.324   1.739958    -0.094459  
  6.417   0.085    0.19    0.08    -0.419947  -0.002207  -3.028   7.048    3.642   1.493436    1.436804   
  6.417   0.042    0.126   0.069   -0.153369  0.229609   -3.142   7.187    5.923   1.213974    1.063975   
  6.417   0.025    0.137   0.079   0.107082   0.590282   -5.062   8.637    2.98    1.808757    1.546894   
  6.417   0.079    0.174   0.068   -0.332665  0.263331   -6.795   11.567   4.009   1.347216    1.116062   
  6.417   0.007    0.123   0.051   0.138062   0.358956   0.524    2.871    1.666   -1.395437   -0.433187  
  6.417   0.011    0.155   0.081   0.257772   0.522605   -6.633   7.621    2.48    1.349004    0.291311   
  6.417   0.037    0.141   0.062   -0.073558  0.353266   -4.767   6.073    2.319   1.725777    1.933564   
  6.417   -0.012   0.157   0.087   0.452336   0.583399   -2.904   4.097    1.974   1.197117    0.826373   
  6.417   0.051    0.124   0.081   0.001863   0.827361   -4.531   4.922    2.336   1.190603    -0.533693  
  6.423   0.011    0.144   0.063   0.024256   0.215696   -3.796   5.795    2.811   1.055694    0.325445   
  6.423   0.03     0.133   0.07    -0.072519  0.415071   -1.211   4.86     2.15    2.84891     2.932694   
  6.423   0.023    0.143   0.081   0.116445   0.647674   -3.262   4.955    3.578   1.273584    0.726186   
  6.423   0.02     0.118   0.069   0.27771    0.865826   -3.896   6.99     3.857   1.861103    1.394941   
  6.423   0.018    0.126   0.082   0.146348   0.601709   -5.862   6.26     2.161   1.175003    -0.463219  
  6.423   0.012    0.126   0.062   0.231564   0.885205   -4.476   8.001    3.411   1.634447    1.381761   
  6.423   0.001    0.171   0.09    0.185652   0.389814   -5.662   6.4      0.42    1.647109    -0.715099  
  6.423   0.022    0.167   0.084   0.154825   0.525689   -2.801   2.87     2.184   0.881101    -0.500359  
  6.423   0.031    0.162   0.085   0.057894   0.435942   -4.758   6.087    2.171   1.658633    1.275675   
  6.423   -0.003   0.188   0.086   0.14827    0.218113   -4.721   3.352    2.431   1.766298    -1.347845  
  6.423   -0.01    0.159   0.09    0.504319   0.951637   -6.723   8.749    2.334   1.642329    0.314729   
  6.423   -0.022   0.186   0.109   0.60872    1.013067   -7.655   9.527    3.736   1.262496    0.351842   
  6.423   0.036    0.167   0.101   0.134427   0.563292   -3.653   3.136    2.411   2.128645    -1.385574  
  6.423   0.022    0.121   0.069   0.223927   0.850416   -6.161   7.958    2.25    1.435652    0.3828     
  6.423   0.016    0.201   0.101   0.082928   0.479239   -4.406   5.416    2.197   1.441928    0.293136   
  6.423   0.035    0.178   0.097   0.020997   0.470142   -3.397   3.704    1.755   2.419153    -2.496469  
  6.423   0.043    0.158   0.089   0.009469   0.458302   -4.173   3.688    2.458   1.976244    -1.495072  
  6.423   0.024    0.176   0.097   -0.023016  0.037788   -3.952   4.276    1.742   1.124811    0.530553   
  6.423   0.037    0.164   0.1     -0.023267  0.404314   -2.106   3.508    3.265   1.647578    1.564215   
  6.423   0.045    0.155   0.1     0.087576   0.876993   -3.486   5.615    3.234   1.824838    1.603312   
  6.423   0.058    0.205   0.112   -0.173221  0.265699   -6.3     8.137    3.123   1.481796    0.612133   
  6.423   -0.0     0.172   0.089   0.415712   0.793455   -5.486   8.651    3.98    2.141445    2.096537   
  6.423   -0.009   0.143   0.089   0.598244   1.029916   -1.088   0.968    2.808   -2.263151   -1.476774  
  6.423   0.024    0.19    0.101   0.124709   0.42279    -5.871   10.032   4.342   2.016665    2.130125   
  6.423   0.045    0.17    0.098   0.064682   0.679666   -3.788   6.436    3.616   1.428653    1.300048   
  6.423   0.072    0.152   0.051   -0.456526  0.031413   -3.699   5.178    3.257   1.248125    0.899554   
  6.423   0.061    0.099   0.045   -0.276204  0.829941   -10.165  11.41    0.875   1.680279    1.829825   
  6.423   0.044    0.148   0.068   -0.169066  0.202373   -4.566   5.221    1.187   1.779684    2.383383   
  6.423   0.036    0.205   0.106   -0.013363  0.414964   -0.029   2.075    0.376   2.972038    1.97746    
  6.423   0.017    0.183   0.104   0.069833   0.413434   -2.957   3.097    0.394   2.490024    -1.611691  
  6.423   0.045    0.175   0.087   -0.051466  0.50119    -4.813   7.894    1.579   2.015421    1.822635   
  6.423   0.043    0.16    0.099   0.121377   0.842629   -2.786   3.136    0.916   2.223326    -2.47512   
  6.423   0.066    0.174   0.081   -0.254029  0.345556   -3.26    4.102    1.702   1.597558    0.562492   
  6.423   0.04     0.143   0.057   -0.037158  0.595651   -8.797   13.186   5.165   1.400138    1.137516   
  6.423   -0.003   0.232   0.125   0.297155   0.677284   -8.065   9.893    3.14    1.887717    2.305609   
  6.423   0.009    0.162   0.105   0.326009   0.747753   -6.604   9.482    3.4     1.932891    1.99628    
  6.423   0.018    0.093   0.056   0.274199   1.040926   -3.132   3.538    1.52    1.060831    -0.558096  
  6.423   0.049    0.191   0.088   -0.043155  0.517677   -4.089   5.455    2.896   1.551466    1.296037   
  6.423   0.031    0.175   0.09    0.068524   0.690916   -3.109   5.053    2.175   1.063801    0.428998   
  6.423   0.071    0.185   0.079   -0.363514  0.104789   -8.282   10.372   3.454   1.416682    1.440687   
  6.423   0.005    0.15    0.098   0.422735   0.793858   -1.487   1.576    2.383   -2.576595   -1.295112  
  6.423   0.033    0.212   0.136   0.014706   0.324974   -4.008   3.467    3.103   0.937375    -0.499799  
  6.423   0.072    0.2     0.104   -0.204365  0.198346   -3.491   4.659    1.96    1.385749    0.436997   
  6.423   0.074    0.189   0.085   -0.249767  0.180012   -5.776   9.6      3.221   2.064085    1.902623   
  6.423   0.024    0.17    0.102   0.118817   0.446692   -3.765   6.527    3.735   1.363596    1.013594   
  6.423   0.039    0.186   0.115   0.133937   0.728961   -7.657   10.455   3.044   1.597819    1.450334   
  6.423   0.01     0.122   0.081   0.347442   0.892308   -5.74    7.408    1.497   1.939201    2.637699   
  6.423   0.033    0.164   0.097   0.116471   0.76903    -6.84    8.954    2.2     1.702549    1.341512   
  6.423   0.031    0.181   0.096   -0.062225  0.195096   -9.997   11.916   3.408   1.330633    0.849923   
  6.423   0.021    0.177   0.103   0.285193   0.870685   -1.867   1.785    0.547   1.506342    0.136318   
  6.423   0.084    0.196   0.099   -0.27716   0.199804   -5.954   7.022    2.415   1.478746    0.93668    
  6.423   0.022    0.166   0.106   0.160975   0.649116   -6.398   10.029   4.411   1.665564    1.48837    
  6.423   0.047    0.15    0.08    -0.06734   0.574987   -6.37    8.613    3.337   1.354286    0.943505   
  6.423   0.017    0.141   0.068   0.049233   0.451812   -5.15    6.483    2.482   1.768434    1.797447   
  6.423   0.06     0.125   0.075   -0.093343  0.807382   -4.622   5.421    1.21    2.278528    -2.080304  
  6.423   0.018    0.17    0.084   0.183471   0.654905   -6.033   7.228    1.6     1.919275    1.778013   
  6.423   0.012    0.139   0.076   0.26624    0.833318   -2.911   6.04     3.794   1.459494    0.929639   
  6.423   0.032    0.149   0.089   0.199076   0.802499   -2.686   4.189    0.234   2.372618    -1.390045  
  6.423   0.043    0.151   0.084   -0.012976  0.912638   -6.68    10.321   4.243   1.657774    1.437994   
  6.423   0.011    0.191   0.104   0.230764   0.711988   -2.251   1.76     0.512   1.997301    -0.153445  
  6.423   0.061    0.171   0.094   -0.054854  0.725716   -1.272   1.923    0.87    2.442397    1.653003   
  6.423   0.031    0.134   0.082   0.152703   0.634169   -0.81    1.568    2.199   -2.358109   -1.974784  
  6.423   0.056    0.128   0.065   -0.089175  0.855831   -2.248   3.886    2.191   1.478565    0.515863   
  6.423   0.069    0.146   0.077   -0.203562  0.455638   -6.101   9.591    3.406   1.948881    1.760898   
  6.423   0.072    0.193   0.096   -0.198467  0.372883   -2.478   2.204    1.75    0.932465    -0.786165  
  6.423   0.003    0.164   0.086   0.204222   0.384589   -3.594   4.481    0.93    1.734784    1.76461    
  6.423   0.035    0.168   0.087   0.027231   0.38042    -3.273   8.209    4.059   2.721974    3.013675   
  6.423   0.074    0.19    0.085   -0.350994  0.093334   -2.973   1.875    1.562   1.64929     -1.179886  
  6.423   0.079    0.168   0.088   -0.225023  0.583031   -4.944   5.847    1.579   1.672145    0.666427   
  6.423   0.063    0.186   0.099   -0.180582  0.319801   -8.329   9.335    2.255   1.403333    0.669325   
  6.423   0.034    0.123   0.071   0.003853   0.55606    -4.031   6.67     1.548   2.039737    2.075903   
  6.423   0.017    0.136   0.076   0.091001   0.650547   -6.342   6.458    1.264   1.936501    2.726256   
  6.423   0.023    0.151   0.073   0.162912   0.784291   -4.594   4.529    0.795   1.609144    0.155015   
  6.423   0.029    0.172   0.099   0.148477   0.642759   -7.789   11.442   5.02    1.055465    0.753511   
  6.423   0.016    0.169   0.1     0.313353   0.691599   -0.043   0.621    1.973   1.990975    -0.08882   
  6.423   0.033    0.149   0.082   -0.013534  0.372544   -6.914   10.377   3.488   1.867247    2.101935   
  6.423   0.064    0.179   0.093   -0.157154  0.333809   -3.361   5.119    3.121   1.129665    0.591149   
  6.423   0.039    0.163   0.092   0.081832   0.496232   -7.619   10.675   3.734   1.395214    1.20866    
  6.423   0.067    0.158   0.066   -0.33686   0.145524   -2.852   5.542    2.069   2.521208    2.595098   
  6.423   0.015    0.117   0.069   0.281308   0.940194   -4.407   7.738    3.72    2.129549    1.941142   
  6.423   0.049    0.163   0.1     -0.005473  0.789786   -5.386   8.285    2.584   2.008039    2.028781   
  6.423   0.034    0.165   0.09    0.087593   0.550448   -4.193   4.238    0.709   2.140091    2.532708   
  6.423   0.069    0.209   0.113   -0.188501  0.297883   -2.929   4.49     3.453   1.136822    0.769591   
  6.423   0.016    0.115   0.077   0.350618   0.9515     -5.232   7.49     5.027   1.304822    0.869204   
  6.423   0.034    0.171   0.102   -0.104793  0.128116   -3.605   5.562    0.889   2.205435    2.765977   
  6.423   0.045    0.163   0.097   -0.034851  0.43306    -7.817   9.82     3.489   1.604019    1.405156   
  6.423   0.027    0.165   0.08    0.024956   0.510146   -1.772   4.325    2.693   0.604473    0.032705   
  6.423   0.045    0.191   0.094   -0.059956  0.533399   -9.736   9.338    0.47    1.650661    0.945024   
  6.423   0.017    0.145   0.081   0.183752   0.720629   -5.178   4.875    1.066   1.418792    0.584686   
  6.423   0.017    0.164   0.087   0.135244   0.33265    -7.67    10.258   3.446   1.456416    1.162528   
  6.423   -0.017   0.159   0.095   0.460859   0.748297   -5.109   7.316    2.265   2.019811    2.049372   
  6.423   0.025    0.157   0.091   0.057213   0.439078   -5.777   9.663    5.292   2.214658    2.529916   
  6.423   0.002    0.133   0.087   0.473237   1.012219   -4.571   6.002    2.294   1.05768     0.398127   
  6.423   0.074    0.129   0.07    -0.321676  0.594955   -1.361   2.623    2.776   0.357234    -0.128003  
  6.423   0.016    0.138   0.092   0.276905   0.744234   -4.574   5.93     3.76    1.469174    0.499931   
  6.423   0.006    0.146   0.1     0.330377   0.796054   -3.297   4.859    3.085   2.068186    1.606208   
  6.423   0.019    0.131   0.057   0.08479    0.387343   -8.111   9.721    2.16    1.314732    0.370142   
  6.423   0.041    0.173   0.082   -0.121846  0.265182   -7.916   11.654   4.625   1.02888     0.801583   
  6.423   0.035    0.187   0.088   -0.026424  0.344511   -1.705   3.776    3.314   1.204937    1.02923    
  6.423   0.045    0.169   0.078   -0.130164  0.263477   -8.481   10.916   3.875   1.117394    0.255144   
  6.429   0.039    0.159   0.103   0.147493   0.771378   -7.077   8.367    1.824   1.539982    0.204477   
  6.429   0.043    0.112   0.045   -0.233584  0.555866   -2.129   3.892    3.414   1.148949    0.684125   
  6.429   -0.041   0.178   0.088   0.513562   0.78448    -4.59    5.872    2.029   1.944607    1.027577   
  6.429   0.006    0.149   0.087   0.187881   0.512473   -3.131   2.569    1.376   1.137084    -0.172705  
  6.429   0.031    0.177   0.092   -0.051962  0.225579   -2.83    4.73     1.637   2.693303    -1.733306  
  6.429   0.023    0.173   0.101   0.179448   0.70668    -2.986   7.168    3.183   2.401572    2.309111   
  6.429   0.047    0.112   0.036   -0.180829  0.463432   -4.341   5.958    1.785   1.687775    1.27876    
  6.429   0.009    0.184   0.078   0.104626   0.30674    -2.518   4.907    2.446   1.760092    1.516236   
  6.429   0.015    0.173   0.095   0.143304   0.486378   -6.76    8.727    2.755   1.786931    1.659984   
  6.429   -0.011   0.129   0.07    0.496413   0.695331   -3.623   5.775    3.615   1.465856    1.31421    
  6.429   0.015    0.181   0.092   0.15687    0.583456   -2.914   2.631    1.836   0.941825    0.297245   
  6.429   0.002    0.133   0.091   0.389267   0.738287   -4.181   5.47     2.166   2.287754    -3.060599  
  6.429   0.029    0.157   0.08    0.083176   0.471566   -9.29    10.108   1.295   1.754216    1.161839   
  6.429   0.028    0.209   0.1     0.066592   0.395629   -3.141   2.291    2.412   1.786269    -1.370111  
  6.429   -0.01    0.167   0.1     0.560224   0.948215   -3.63    6.61     2.07    2.701308    3.07324    
  6.429   0.035    0.197   0.123   0.177322   0.737494   -5.537   7.091    1.636   1.360069    0.790303   
  6.429   0.042    0.18    0.101   0.06169    0.594052   -1.772   3.425    1.795   1.325191    0.562916   
  6.429   0.032    0.136   0.087   0.162741   0.733508   -6.609   8.947    2.435   1.55011     1.165977   
  6.429   0.056    0.178   0.1     -0.071795  0.499226   -7.996   11.744   4.423   1.607222    1.585064   
  6.429   0.063    0.14    0.069   -0.258753  0.468093   -1.975   4.019    1.918   2.978113    -3.074718  
  6.429   0.039    0.159   0.076   -0.046029  0.426052   -4.438   4.956    2.435   1.273418    1.243723   
  6.429   0.016    0.185   0.098   0.179513   0.575797   -5.109   5.047    1.015   2.044989    -3.086494  
  6.429   0.043    0.134   0.067   0.002675   0.771373   0.068    5.878    4.533   -0.358329   -0.298724  
  6.429   0.056    0.182   0.093   -0.140915  0.498671   -2.887   4.235    2.638   0.786614    0.154988   
  6.429   -0.055   0.177   0.08    0.658296   0.67058    -6.722   8.311    0.884   1.983949    1.981755   
  6.429   0.064    0.18    0.088   -0.218997  0.372968   -3.27    4.911    1.528   2.338408    2.155725   
  6.429   0.055    0.175   0.081   -0.236967  0.202044   -7.163   8.808    1.032   1.652485    0.946092   
  6.429   0.02     0.218   0.134   0.265538   0.661155   -4.034   6.473    4.303   1.2063      0.764967   
  6.429   0.028    0.141   0.093   0.223825   0.885296   -2.688   3.544    2.217   1.007077    -0.127084  
  6.429   0.008    0.15    0.06    0.234809   0.749725   -2.81    4.667    1.545   2.039537    1.286197   
  6.429   0.014    0.13    0.07    0.192017   0.70028    -4.125   5.669    2.558   1.985954    2.173942   
  6.429   0.025    0.132   0.061   0.085012   0.498892   -5.789   7.554    2.507   1.455792    0.824127   
  6.429   0.01     0.165   0.078   0.248076   0.506233   -5.453   8.567    4.053   2.025402    2.076854   
  6.429   0.006    0.161   0.099   0.3402     0.820834   -1.333   2.346    2.994   1.076468    0.673071   
  6.429   0.068    0.197   0.09    -0.255457  0.123428   -4.594   4.954    0.989   2.219522    -2.103768  
  6.429   -0.012   0.137   0.063   0.433629   0.779554   -5.529   7.581    3.691   1.228018    0.853234   
  6.429   0.025    0.166   0.111   0.264263   0.769647   -0.996   1.687    2.499   -1.431181   -1.46565   
  6.429   0.049    0.156   0.096   0.003746   0.634938   -4.094   5.834    1.282   2.298639    1.775848   
  6.429   -0.015   0.18    0.111   0.318717   0.566687   -5.321   9.645    5.236   1.763981    1.620401   
  6.429   0.031    0.145   0.091   0.109062   0.780147   -6.446   11.154   4.579   1.899674    1.827046   
  6.429   0.053    0.174   0.1     -0.098581  0.561941   -3.864   5.211    3.709   0.558779    -0.245523  
  6.429   0.042    0.125   0.077   0.004743   0.842181   -8.214   11.089   4.381   1.258368    0.739283   
  6.429   0.061    0.198   0.09    -0.197449  0.219604   -4.832   3.32     2.462   1.056276    -0.846069  
  6.429   0.049    0.156   0.07    -0.16851   0.50405    -1.959   4.155    2.466   1.647909    1.148088   
  6.429   0.017    0.201   0.107   0.279587   0.904316   -9.328   12.295   2.1     1.724963    1.421996   
  6.429   -0.004   0.169   0.088   0.406978   0.808994   -6.364   5.938    1.153   1.491206    0.163751   
  6.429   -0.008   0.167   0.07    0.351612   0.569497   -5.922   6.39     0.697   1.862807    2.341772   
  6.429   0.046    0.116   0.071   0.125145   1.116787   -0.562   3.365    2.489   1.737607    1.241921   
  6.429   0.038    0.143   0.07    0.025132   0.456411   -4.314   6.486    4.03    1.352731    1.183145   
  6.429   0.026    0.137   0.084   0.142884   0.817008   -5.341   5.807    0.233   1.693332    -2.873513  
  6.429   0.028    0.164   0.084   -0.065866  0.310432   -6.443   8.006    2.538   1.699396    1.223426   
  6.429   0.028    0.158   0.104   0.308266   0.90221    -1.587   3.047    1.501   3.010061    -2.887157  
  6.429   0.018    0.139   0.076   0.153604   0.631805   -5.752   7.325    1.651   1.479467    1.643285   
  6.429   0.051    0.159   0.077   -0.11144   0.394486   -6.994   8.28     2.405   1.503924    1.149036   
  6.429   0.041    0.149   0.063   -0.119573  0.556584   -7.856   12.002   4.381   1.743851    1.596944   
  6.429   0.025    0.171   0.078   -0.012693  0.37984    -5.782   7.255    0.752   1.935081    0.284637   
  6.429   0.079    0.166   0.086   -0.271347  0.488877   -4.774   6.704    2.811   1.615895    1.272437   
  6.429   -0.001   0.169   0.102   0.339288   0.84414    -9.111   11.326   4.049   1.507981    0.995532   
  6.429   0.042    0.161   0.075   -0.021879  0.587019   -5.801   6.075    1.206   1.327651    0.053119   
  6.429   0.015    0.136   0.074   0.188219   0.729319   -1.843   0.445    1.326   -2.934072   -1.290868  
  6.429   0.014    0.17    0.09    0.174628   0.597396   -1.308   1.951    0.549   2.283568    1.007966   
  6.429   0.05     0.153   0.082   -0.059232  0.721103   -4.11    5.977    3.903   2.541716    2.850057   
  6.429   0.017    0.139   0.073   0.041803   0.456929   -8.036   9.156    4.392   1.187387    -0.069587  
  6.429   0.047    0.183   0.089   -0.132802  0.255706   -4.654   7.427    4.051   1.707549    1.423006   
  6.429   0.035    0.178   0.098   0.059006   0.416393   -3.936   4.656    0.746   2.017342    1.226067   
  6.429   0.027    0.182   0.083   -0.057615  0.434366   -3.089   3.244    1.555   2.677911    -2.355327  
  6.429   0.043    0.174   0.095   0.071917   0.747198   -2.293   1.446    3.058   0.216442    -1.197645  
  6.429   -0.008   0.167   0.087   0.349342   0.656055   -5.007   5.934    2.082   1.108557    0.453161   
  6.429   0.027    0.157   0.089   0.058904   0.515884   -6.627   10.406   4.89    1.811053    1.448114   
  6.429   0.051    0.164   0.082   -0.106667  0.327132   -4.129   3.978    2.549   2.352755    -2.092517  
  6.429   0.092    0.152   0.046   -0.54268   0.442742   -5.463   7.236    2.658   1.380432    1.120677   
  6.429   0.072    0.177   0.091   -0.346456  0.136448   -3.465   5.056    1.829   1.61405     1.470445   
  6.429   0.043    0.187   0.097   -0.106487  0.129871   -3.513   3.953    1.098   1.603721    -0.061359  
  6.429   0.03     0.139   0.079   0.082543   0.715987   -4.082   5.523    1.952   2.203343    2.159822   
  6.429   0.003    0.171   0.089   0.329009   0.633712   -7.765   9.914    1.846   1.784644    2.279405   
  6.429   0.025    0.182   0.124   0.230601   0.601732   -6.219   7.139    0.607   1.819301    -2.843247  
  6.429   0.035    0.144   0.084   0.150825   0.850777   -1.374   5.136    3.401   2.934218    2.855337   
  6.429   0.015    0.148   0.082   0.265935   0.767237   -8.066   9.412    0.453   1.729153    0.418703   
  6.429   0.045    0.138   0.06    -0.205039  0.364332   -2.176   5.245    3.168   0.693765    0.334085   
  6.429   0.018    0.201   0.104   0.124968   0.381127   -10.238  14.739   5.92    1.548089    1.312688   
  6.429   0.023    0.125   0.06    0.146923   0.475524   -4.997   8.141    3.969   1.613381    1.460454   
  6.429   -0.001   0.123   0.067   0.3693     0.752469   -4.217   6.686    1.825   2.146331    2.301321   
  6.429   0.027    0.178   0.101   0.045767   0.461171   -3.778   6.6      1.621   2.179059    2.201169   
  6.429   0.029    0.15    0.095   0.13386    0.6025     -6.472   8.054    1.657   2.107843    1.779968   
  6.429   0.063    0.136   0.07    -0.286037  0.527621   -2.769   5.566    3.563   2.185586    2.460573   
  6.429   -0.014   0.117   0.06    0.709869   1.160344   -4.536   4.367    0.593   1.357092    0.777698   
  6.429   0.004    0.15    0.076   0.285209   0.697059   -1.359   1.494    0.168   2.804907    2.434381   
  6.429   0.015    0.161   0.078   0.159377   0.561615   -0.542   3.104    1.915   -2.864786   -2.507359  
  6.429   0.034    0.116   0.068   -0.044021  0.746365   -0.302   3.833    2.967   -2.828819   -2.349877  
  6.429   0.025    0.161   0.074   0.021496   0.492845   -4.984   7.606    2.436   2.124537    2.076179   
  6.429   0.015    0.141   0.094   0.322979   0.953977   -6.336   9.052    2.322   1.68968     1.89371    
  6.429   0.012    0.191   0.092   0.132062   0.312894   -3.751   7.302    2.491   2.592437    3.12985    
  6.429   0.037    0.16    0.106   0.180387   0.80691    -1.923   1.645    1.723   1.095461    -0.432724  
  6.429   -0.005   0.146   0.076   0.51311    0.960316   -1.757   1.381    0.616   2.59247     -2.549812  
  6.429   0.031    0.165   0.099   0.138385   0.66182    -4.31    3.893    1.405   1.344225    1.295525   
  6.429   0.015    0.128   0.063   0.197463   0.609675   -3.497   5.103    4.308   1.521367    1.095546   
  6.429   0.014    0.184   0.101   0.08424    0.46349    -5.474   7.504    1.577   1.928965    2.32761    
  6.429   0.043    0.194   0.1     0.034686   0.641977   -4.07    4.695    3.422   1.306291    0.277105   
  6.429   0.01     0.162   0.074   0.110612   0.133212   -7.249   9.662    2.816   1.202892    0.679698   
  6.429   0.028    0.16    0.11    0.169425   0.627196   -4.872   8.96     2.743   2.348138    2.35309    
  6.435   0.008    0.18    0.093   0.251037   0.585047   -4.516   5.978    2.075   1.632278    0.776793   
  6.435   -0.01    0.155   0.082   0.379993   0.743782   -3.979   6.42     2.055   2.101373    1.896426   
  6.435   0.037    0.122   0.046   -0.138853  0.18773    -6.992   9.085    2.994   1.598797    1.381917   
  6.435   0.036    0.144   0.089   0.077408   0.58195    -8.064   9.958    1.977   1.690308    1.63349    
  6.435   0.02     0.192   0.108   0.199241   0.504075   -3.695   3.329    0.162   2.128708    2.874681   
  6.435   0.051    0.175   0.128   0.048681   0.722388   -3.994   7.152    2.252   2.01785     2.267284   
  6.435   0.051    0.18    0.105   -0.033134  0.489861   -5.366   7.698    2.821   1.166121    0.597627   
  6.435   0.069    0.195   0.093   -0.29567   0.158121   -6.019   9.09     1.442   1.902695    1.962093   
  6.435   0.035    0.113   0.055   0.003384   0.676118   -6.375   8.887    2.713   1.86        1.248298   
  6.435   0.016    0.143   0.088   0.282739   0.989527   -3.577   3.12     1.189   1.18157     -0.419035  
  6.435   -0.011   0.146   0.089   0.479387   0.704195   -3.845   6.116    1.545   2.269062    2.883177   
  6.435   0.019    0.145   0.095   0.184878   0.656586   -2.505   5.295    1.521   2.574155    2.296104   
  6.435   0.038    0.167   0.086   -0.091812  0.208341   -2.433   1.754    1.719   2.055609    -2.14835   
  6.435   0.051    0.145   0.068   -0.1699    0.45682    -5.243   7.613    2.758   1.048745    0.3275     
  6.435   0.053    0.142   0.087   -0.186838  0.481506   -5.417   9.381    5.767   1.242088    0.836084   
  6.435   0.008    0.169   0.096   0.334616   0.777275   -2.246   4.957    4.165   1.992561    1.822971   
  6.435   0.07     0.152   0.066   -0.302614  0.497621   -4.871   6.541    2.989   2.074011    2.200296   
  6.435   0.072    0.153   0.075   -0.349744  0.25471    0.195    0.467    1.762   -0.852758   -0.734157  
  6.435   -0.001   0.15    0.093   0.392093   0.877943   -5.648   4.808    1.949   1.32717     -0.693376  
  6.435   0.054    0.147   0.063   -0.220986  0.303546   -6.778   9.132    0.431   1.899701    1.986201   
  6.435   0.035    0.138   0.056   -0.14235   0.406988   -0.669   1.366    3.844   -0.290853   -0.649179  
  6.435   -0.019   0.167   0.115   0.656881   1.138064   -7.564   10.698   2.804   1.800863    1.822865   
  6.435   0.022    0.174   0.099   0.232609   0.684647   -3.219   4.637    0.317   2.480578    -2.840378  
  6.435   0.04     0.163   0.083   0.021493   0.504986   -4.073   4.992    0.75    2.058134    1.688783   
  6.435   0.035    0.164   0.092   0.050301   0.618194   -4.41    5.357    0.387   1.582341    0.557347   
  6.435   0.016    0.154   0.103   0.298164   0.89162    -4.857   7.675    3.653   1.52962     1.496076   
  6.435   0.017    0.165   0.097   0.254079   0.762706   -4.698   5.933    0.652   2.272615    2.622519   
  6.435   0.062    0.18    0.082   -0.210414  0.162066   -4.831   7.387    2.216   2.08104     1.993802   
  6.435   -0.007   0.117   0.067   0.515762   1.057326   -4.912   7.631    4.448   0.738892    -0.055213  
  6.435   0.05     0.123   0.08    -0.071694  0.861148   -4.058   5.97     2.972   0.818159    -0.145868  
  6.435   0.053    0.193   0.098   -0.08408   0.247899   -5.473   6.152    3.771   0.877036    -0.246622  
  6.435   0.026    0.181   0.092   -0.052351  0.136335   -2.742   3.861    1.224   2.06133     1.393002   
  6.435   0.021    0.133   0.053   -0.016072  0.203747   1.25     2.842    2.868   -1.42377    -0.889644  
  6.435   0.027    0.129   0.057   0.05904    0.665092   -7.659   13.031   6.88    1.701888    1.6671     
  6.435   0.024    0.167   0.085   0.115541   0.47415    -7.597   10.782   4.715   1.722144    1.49894    
  6.435   0.049    0.133   0.057   -0.210213  0.423424   -2.333   3.948    3.591   -3.073295   -2.038549  
  6.435   0.065    0.199   0.097   -0.25153   0.028217   -8.011   10.549   3.088   1.631363    0.826695   
  6.435   0.016    0.148   0.095   0.304046   0.814415   -8.381   10.921   2.369   1.742575    1.532761   
  6.435   0.004    0.155   0.093   0.351036   0.767414   -3.321   4.612    1.121   1.907035    1.523888   
  6.435   0.009    0.143   0.059   0.270601   0.437582   -7.253   7.436    1.112   1.61825     1.383193   
  6.435   0.012    0.187   0.105   0.241217   0.614053   -6.178   7.552    2.703   1.488401    0.897451   
  6.435   0.028    0.132   0.073   0.097475   0.719056   -3.599   5.308    1.969   1.854875    1.685288   
  6.435   -0.03    0.147   0.076   0.802995   1.299489   -4.306   5.71     1.488   2.104694    2.330624   
  6.435   0.011    0.124   0.071   0.25148    0.718291   -2.23    1.642    2.097   -0.022041   -0.696382  
  6.435   0.014    0.134   0.089   0.344239   0.907942   -6.391   7.321    1.498   1.757355    0.774353   
  6.435   0.036    0.142   0.075   0.006125   0.618371   -2.845   7.684    3.692   2.510106    2.55345    
  6.435   0.028    0.219   0.123   0.11851    0.468164   -6.668   8.562    2.352   1.850359    1.955781   
  6.435   0.046    0.205   0.104   -0.071549  0.315273   -3.599   4.965    1.64    1.258459    1.498621   
  6.435   0.02     0.16    0.079   0.128941   0.408871   -0.235   1.655    1.245   1.303582    1.09376    
  6.435   0.037    0.182   0.103   0.091805   0.51469    -7.049   9.591    2.72    1.746925    1.584522   
  6.435   0.031    0.153   0.086   0.023474   0.40799    -5.942   9.999    2.304   2.300663    2.33441    
  6.435   0.047    0.14    0.072   -0.205882  0.153027   -2.195   2.428    1.393   2.083118    -0.365302  
  6.435   0.047    0.152   0.081   -0.084158  0.542523   -3.378   4.124    2.921   2.136111    -2.647472  
  6.435   0.043    0.121   0.059   0.035165   0.828237   -4.503   7.073    2.294   2.102633    2.546167   
  6.435   0.054    0.152   0.081   -0.035923  0.796078   -6.396   8.173    3.454   1.389095    1.058633   
  6.435   0.036    0.162   0.09    0.072828   0.494466   -5.895   8.029    2.631   1.931671    1.850173   
  6.435   0.043    0.187   0.098   0.047472   0.709254   -0.421   1.678    3.926   -0.887634   -0.902311  
  6.435   0.012    0.139   0.076   0.319321   0.772401   -4.411   5.55     1.504   2.105223    -3.06541   
  6.435   0.001    0.172   0.09    0.166854   0.295344   -8.683   9.996    4.64    1.083103    0.062079   
  6.435   0.056    0.143   0.071   -0.064838  0.637641   -2.132   3.546    2.138   1.150007    0.323086   
  6.435   0.031    0.179   0.094   0.041101   0.42971    -5.818   7.883    2.119   1.933201    2.11137    
  6.435   0.022    0.137   0.088   0.282791   0.895183   -3.996   5.33     2.533   1.323794    0.560706   
  6.435   -0.034   0.177   0.089   0.625846   0.705075   -5.919   8.971    3.105   2.039087    2.158656   
  6.435   0.048    0.16    0.087   -0.096412  0.574659   -5.666   9.058    4.324   2.047797    1.95868    
  6.435   0.032    0.128   0.076   0.15358    0.898615   -4.932   5.738    0.687   1.611245    1.727259   
  6.435   0.034    0.15    0.096   0.163392   0.776424   -6.292   9.965    3.399   2.172952    2.294992   
  6.435   0.041    0.153   0.064   -0.040065  0.482714   -6.613   9.534    1.579   1.682702    1.787986   
  6.435   0.001    0.178   0.086   0.078481   0.34684    -5.796   7.959    2.252   1.415892    1.055212   
  6.435   0.043    0.189   0.102   -0.103494  0.100333   -5.909   9.261    2.784   2.271179    2.522947   
  6.435   0.036    0.213   0.111   -0.134711  0.018432   -3.835   5.966    1.84    2.221369    2.042593   
  6.435   0.035    0.112   0.052   0.063329   0.64559    -2.246   3.172    1.453   2.094798    1.160964   
  6.435   0.02     0.143   0.066   0.099946   0.526635   -5.882   6.693    1.431   1.44077     0.812326   
  6.435   0.056    0.175   0.075   -0.194486  0.555021   0.634    3.894    4.871   -0.814898   -0.690378  
  6.435   0.025    0.129   0.074   0.191739   0.554271   -9.373   12.981   3.89    1.834822    1.834926   
  6.435   0.035    0.166   0.091   0.036282   0.67574    -4.979   4.615    0.684   1.720803    0.658153   
  6.435   0.019    0.123   0.071   0.311838   1.064207   -3.439   4.509    3.393   1.0193      -0.0255    
  6.435   0.023    0.215   0.11    0.154656   0.529376   -3.238   4.605    1.665   2.509098    -2.109351  
  6.435   0.011    0.121   0.072   0.293067   0.824498   -7.326   10.132   3.128   1.170326    0.111529   
  6.435   -0.006   0.174   0.096   0.347356   0.653247   -5.18    7.674    1.989   2.159411    2.228196   
  6.435   0.004    0.116   0.058   0.380539   1.135695   -3.077   3.972    2.295   1.256147    0.676629   
  6.435   0.085    0.176   0.1     -0.206477  0.535318   -2.293   3.511    3.158   0.639262    0.28177    
  6.435   0.036    0.164   0.093   -0.041938  0.454548   -4.566   6.047    1.803   1.278053    0.909287   
  6.435   0.014    0.187   0.127   0.303053   0.745025   -4.339   3.481    2.127   0.935325    -0.849735  
  6.435   0.04     0.128   0.059   -0.221675  0.446649   -4.055   4.931    0.836   1.559963    1.477324   
  6.435   0.038    0.14    0.078   0.031992   0.47554    -4.266   4.443    2.342   1.52036     0.613674   
  6.435   0.035    0.168   0.114   0.196493   0.7011     -0.143   2.061    2.048   0.126005    -0.072276  
  6.435   0.076    0.18    0.087   -0.410679  0.030651   -5.72    8.801    3.709   2.142367    2.324921   
  6.435   0.042    0.14    0.081   -0.007261  0.690647   -4.714   4.292    2.323   1.569609    -0.474488  
  6.435   -0.022   0.188   0.101   0.532009   0.953106   -8.863   12.651   4.158   1.732433    1.369626   
  6.435   -0.008   0.151   0.081   0.304137   0.588559   -2.441   5.073    2.897   0.658954    0.564533   
  6.435   0.013    0.133   0.071   0.07724    0.470716   -1.646   1.47     1.255   1.455906    -0.371875  
  6.435   0.036    0.152   0.095   0.016733   0.559856   -6.174   8.153    0.869   2.075266    1.431459   
  6.435   0.027    0.15    0.077   0.030142   0.24525    -3.59    3.698    2.437   1.101525    -0.042665  
  6.435   0.048    0.115   0.074   0.025951   0.989946   -3.429   4.775    0.718   2.119433    3.082039   
  6.435   0.03     0.153   0.082   0.058494   0.446237   -8.488   13.305   5.192   2.210416    2.579595   
  6.435   0.066    0.203   0.098   -0.170957  0.335584   -4.998   4.507    0.779   2.140987    -2.036286  
  6.435   0.055    0.167   0.091   -0.170885  0.146142   -5.126   7.49     2.163   1.371029    0.604914   
  6.435   0.028    0.187   0.092   0.066159   0.490531   -2.039   3.049    2.196   1.607958    1.453948   
  6.435   0.046    0.172   0.106   0.050537   0.512805   -2.415   4.1      1.257   1.454072    0.617095   
  6.435   -0.006   0.195   0.102   0.346327   0.647679   -4.29    8.775    4.977   1.966762    1.850532   
  6.441   -0.019   0.177   0.092   0.530515   0.792919   -1.783   5.993    4.311   0.613692    0.020477   
  6.441   0.079    0.2     0.085   -0.411027  0.200413   -6.494   9.077    3.818   1.454438    0.998335   
  6.441   0.012    0.173   0.091   0.272564   0.709116   -6.348   10.515   4.091   2.023652    2.251158   
  6.441   0.047    0.179   0.087   -0.035878  0.356737   -2.053   4.422    1.365   2.852647    -2.101354  
  6.441   0.052    0.15    0.082   -0.011176  0.496648   -2.552   5.914    2.163   2.563018    3.070524   
  6.441   0.024    0.14    0.061   0.039277   0.450167   -3.977   8.614    3.593   2.313863    1.97659    
  6.441   0.015    0.147   0.076   0.146887   0.565494   -2.78    1.888    0.735   1.818166    -0.525366  
  6.441   0.02     0.184   0.11    0.168816   0.631662   -4.216   6.17     3.257   0.644682    -0.021915  
  6.441   0.0      0.188   0.099   0.30501    0.576365   -6.172   7.462    2.112   1.576175    2.019642   
  6.441   0.064    0.148   0.078   -0.222014  0.385444   -4.652   4.949    1.005   2.217012    2.854073   
  6.441   0.034    0.141   0.105   0.297102   1.023539   -5.185   7.415    2.899   1.905327    1.86619    
  6.441   0.006    0.138   0.07    0.285774   0.487576   -2.203   4.035    1.868   2.658556    3.053961   
  6.441   0.03     0.133   0.083   0.236153   0.915106   -6.638   8.297    3.535   1.606231    1.056474   
  6.441   0.072    0.188   0.089   -0.31505   0.171132   -1.993   5.202    2.312   2.367271    2.052953   
  6.441   0.012    0.183   0.111   0.337536   0.940477   -1.617   3.776    2.553   1.712844    1.323772   
  6.441   0.019    0.169   0.102   0.101498   0.359192   -3.76    7.33     2.193   2.483618    2.358454   
  6.441   0.028    0.133   0.077   0.200288   0.861092   -7.81    9.721    3.305   1.393379    0.578269   
  6.441   0.028    0.183   0.116   0.163333   0.540272   -5.378   9.734    6.945   1.721647    1.538589   
  6.441   0.015    0.137   0.077   0.189938   0.616604   -9.422   10.366   1.86    1.365818    0.621429   
  6.441   -0.029   0.17    0.084   0.670985   0.949448   -9.441   15.708   6.81    1.565645    1.388328   
  6.441   0.081    0.204   0.105   -0.2721    0.319954   -4.967   7.054    3.659   1.494158    0.796952   
  6.441   0.057    0.172   0.087   -0.116543  0.459813   -8.516   11.557   3.438   1.598924    1.253738   
  6.441   0.032    0.152   0.072   -0.075961  0.24187    -4.132   6.248    0.672   2.226154    2.00051    
  6.441   0.005    0.198   0.12    0.191146   0.453435   -7.718   11.398   4.4     1.551125    1.178062   
  6.441   0.065    0.178   0.097   -0.206268  0.317792   -4.088   4.328    1.151   1.059662    -0.035822  
  6.441   -0.007   0.141   0.087   0.558408   0.869296   -8.051   11.015   3.313   1.811312    1.375785   
  6.441   0.025    0.196   0.11    0.143775   0.504781   -6.856   8.815    3.068   1.971973    2.325341   
  6.441   0.053    0.162   0.081   -0.099446  0.467556   -1.383   4.261    1.072   2.588873    2.744557   
  6.441   0.026    0.125   0.072   0.183108   0.669293   -5.185   8.833    4.383   2.403713    2.568127   
  6.441   0.043    0.151   0.089   0.00385    0.505257   -5.094   7.527    3.611   1.709681    1.185682   
  6.441   0.025    0.166   0.096   0.063536   0.58671    -1.111   1.756    1.007   2.438031    0.170785   
  6.441   0.038    0.164   0.086   -0.016968  0.382492   -7.754   12.817   5.939   1.749169    1.744664   
  6.441   0.014    0.137   0.089   0.349958   0.910986   -2.399   3.6      0.489   1.964056    1.717411   
  6.441   0.01     0.157   0.101   0.267583   0.553621   -4.832   6.706    3.632   0.993442    0.120358   
  6.441   0.054    0.146   0.069   -0.288118  0.157712   -6.656   10.143   3.741   1.861987    2.030697   
  6.441   -0.012   0.12    0.066   0.562056   0.982159   -4.694   6.272    1.708   1.105015    0.208901   
  6.441   0.032    0.184   0.107   0.148898   0.571274   -6.28    9.776    5.545   1.260705    1.028972   
  6.441   0.021    0.135   0.084   0.178619   0.862167   -3.945   5.392    4.02    0.588902    -0.530481  
  6.441   0.054    0.141   0.073   -0.190931  0.173409   -3.744   5.366    2.343   1.085049    0.273395   
  6.441   0.034    0.135   0.072   0.105483   1.023008   -5.122   8.794    3.378   1.892207    2.00619    
  6.441   0.053    0.164   0.078   -0.223128  0.293734   -4.693   7.04     2.502   1.93138     2.087797   
  6.441   0.056    0.143   0.074   -0.106117  0.544648   -6.232   9.536    3.231   1.547883    1.324358   
  6.441   0.029    0.149   0.071   0.099092   0.693103   -4.101   2.971    2.492   0.99189     -0.177343  
  6.441   0.029    0.151   0.069   -0.109402  0.094439   -5.664   7.091    0.661   1.954428    0.802336   
  6.441   0.012    0.189   0.116   0.222627   0.436103   -3.791   3.485    1.161   2.383212    -1.931805  
  6.441   0.046    0.15    0.077   -0.080564  0.683945   -3.275   2.943    1.071   1.62603     -0.002883  
  6.441   0.014    0.16    0.104   0.322912   0.670446   0.142    1.325    0.654   -2.47707    -0.9329    
  6.441   0.011    0.161   0.097   0.379983   0.795307   -7.798   10.955   3.64    1.489364    0.984342   
  6.441   -0.005   0.145   0.091   0.43293    0.81903    -3.609   7.127    4.609   1.768955    1.475178   
  6.441   0.046    0.165   0.095   0.022862   0.611411   -1.855   4.823    2.873   2.230654    2.098629   
  6.441   0.046    0.176   0.111   0.037065   0.415618   -1.964   3.015    3.127   0.615308    -0.38007   
  6.441   0.025    0.159   0.076   0.115407   0.5407     -3.755   2.358    2.015   1.670306    -0.321245  
  6.441   0.01     0.169   0.064   0.111175   0.503224   -6.34    8.084    0.289   1.897108    1.219021   
  6.441   0.038    0.158   0.095   0.130882   0.706253   -0.266   0.957    2.962   -0.406977   0.166902   
  6.441   0.051    0.118   0.053   -0.441561  0.113857   -0.53    2.108    0.271   2.800536    2.072793   
  6.441   0.034    0.14    0.06    -0.041561  0.413199   -7.344   7.326    1.595   1.774528    0.137171   
  6.441   0.023    0.116   0.057   0.012034   0.243162   -4.888   6.179    1.981   1.870171    1.291753   
  6.441   0.033    0.121   0.078   0.135278   0.912497   -10.006  15.185   5.11    1.718823    1.945365   
  6.441   -0.005   0.187   0.105   0.320794   0.686929   -4.997   8.632    3.951   1.829968    1.51429    
  6.441   0.003    0.172   0.101   0.366698   0.660969   -7.61    9.934    3.097   1.560383    1.867685   
  6.441   0.061    0.157   0.07    -0.178744  0.527517   -4.816   5.261    1.722   1.346642    -0.453148  
  6.441   0.035    0.134   0.098   0.145126   0.765485   -7.106   10.663   2.864   1.884541    1.642682   
  6.441   0.011    0.123   0.069   0.293424   0.717983   -5.958   7.503    3.069   1.261717    0.709448   
  6.441   0.059    0.153   0.063   -0.268861  0.072838   -7.796   9.183    0.593   1.760389    1.23639    
  6.441   0.027    0.151   0.086   0.12828    0.547903   1.245    3.222    3.506   -0.84836    -0.219567  
  6.441   0.022    0.149   0.078   0.107044   0.41731    -3.964   4.513    1.236   2.009785    -2.659629  
  6.441   0.02     0.12    0.073   0.130175   0.763069   -2.466   2.606    1.874   2.595982    -1.833698  
  6.441   0.006    0.178   0.112   0.388922   0.845381   -4.523   4.517    0.563   1.762293    -0.112115  
  6.441   0.053    0.15    0.084   -0.143829  0.382255   -1.102   1.97     2.174   -0.415693   -0.906511  
  6.441   0.035    0.13    0.089   0.239707   0.83554    -5.272   6.345    3.541   1.314701    0.488067   
  6.441   0.051    0.163   0.09    -0.038691  0.502809   -6.422   9.016    3.233   1.301142    1.126835   
  6.441   0.046    0.216   0.105   -0.099229  0.22879    -3.243   3.7      0.615   1.621984    0.949269   
  6.441   0.016    0.159   0.106   0.328524   0.770444   -7.839   11.477   2.936   1.540078    1.27582    
  6.441   0.027    0.185   0.087   0.001375   0.332372   -8.019   9.473    1.824   1.790394    2.005032   
  6.441   0.024    0.182   0.092   0.100964   0.600488   -4.062   4.836    1.412   2.038897    -2.604189  
  6.441   0.05     0.129   0.065   -0.231094  0.496258   -8.79    12.639   3.557   1.500753    1.359148   
  6.441   0.003    0.14    0.079   0.461492   0.905793   0.078    1.94     2.732   -0.604043   -0.638939  
  6.441   -0.001   0.18    0.108   0.34417    0.668183   -7.314   9.882    2.291   1.930787    2.320451   
  6.441   0.018    0.151   0.09    0.237253   0.780868   -3.744   4.836    1.441   2.39114     2.904068   
  6.441   0.053    0.19    0.11    -0.026021  0.522513   -3.814   7.02     3.232   2.09046     1.960623   
  6.441   0.038    0.177   0.099   -0.006985  0.502213   -3.248   4.969    1.623   2.226639    2.316804   
  6.441   -0.021   0.163   0.107   0.564386   0.883328   1.737    8.195    2.554   -2.536552   -2.513109  
  6.441   0.052    0.209   0.115   -0.073865  0.355493   -1.255   2.299    4.219   -2.287581   -1.580131  
  6.441   0.05     0.149   0.078   -0.185208  0.358108   -6.355   6.63     0.347   1.641277    -0.267507  
  6.441   0.049    0.196   0.093   -0.073508  0.336296   -6.01    7.823    1.947   1.786383    1.604156   
  6.441   0.037    0.141   0.063   -0.103826  0.623857   -7.716   8.856    1.661   1.847619    1.724406   
  6.441   0.058    0.191   0.099   -0.128156  0.214577   -4.827   7.696    2.276   1.829611    1.077752   
  6.441   0.063    0.186   0.096   -0.200342  0.23234    -5.364   6.516    2.387   1.371732    0.811339   
  6.441   0.031    0.119   0.068   0.151465   0.894972   -3.905   3.024    2.503   0.964896    -0.617441  
  6.441   0.04     0.188   0.086   -0.055028  0.317208   -3.02    3.814    0.586   2.549826    -2.687948  
  6.441   -0.002   0.123   0.083   0.482833   0.786799   -4.571   5.86     0.43    1.681277    0.912791   
  6.441   -0.001   0.125   0.055   0.401445   0.614767   -3.524   5.477    0.623   2.315034    -1.6252    
  6.441   0.034    0.19    0.117   0.125501   0.643114   -3.755   5.752    2.441   1.5946      0.725901   
  6.441   0.044    0.165   0.102   -0.097448  0.603013   -4.187   3.967    1.325   2.182519    -2.426884  
  6.441   0.03     0.135   0.069   0.04334    0.714079   -3.009   4.006    0.457   2.331068    2.900407   
  6.441   0.023    0.15    0.061   -0.021705  0.088859   -2.159   2.151    1.515   2.82693     -2.363714  
  6.441   0.005    0.14    0.078   0.322882   0.724156   -3.513   4.097    2.323   1.393062    0.400711   
  6.441   0.013    0.137   0.077   0.272815   0.85091    -3.56    5.766    1.623   1.937304    2.197654   
  6.441   0.028    0.153   0.071   0.008146   0.47486    -7.552   11.23    3.466   1.624684    1.327659   
  6.441   0.031    0.139   0.086   0.06238    0.448421   -1.062   3.47     4.435   -0.732183   -1.235077  
  6.447   0.004    0.149   0.09    0.403386   0.67816    -2.277   1.211    2.149   2.910645    -1.453181  
  6.447   0.007    0.13    0.081   0.31388    0.70565    -2.49    5.745    4.059   1.827069    1.713807   
  6.447   0.051    0.165   0.079   -0.061928  0.58835    -7.22    10.02    2.627   1.281402    0.917184   
  6.447   -0.018   0.177   0.085   0.323367   0.485623   -1.872   1.822    0.515   0.81788     0.09344    
  6.447   0.059    0.127   0.043   -0.530895  -0.114463  -2.191   2.654    1.375   2.391599    -1.418188  
  6.447   0.008    0.141   0.077   0.319317   0.642679   -7.818   11.354   4.823   1.388212    0.968783   
  6.447   0.075    0.162   0.052   -0.433715  0.052721   -3.482   4.617    2.348   2.36676     2.970682   
  6.447   -0.01    0.162   0.074   0.274806   0.447438   1.78     5.896    2.737   -2.001861   -2.158234  
  6.447   0.043    0.181   0.105   -0.024053  0.366381   -2.531   3.469    2.476   1.919898    1.265433   
  6.447   0.065    0.137   0.055   -0.277263  0.424795   -3.303   6.169    2.818   2.505231    2.818108   
  6.447   0.037    0.161   0.095   0.143668   0.691496   -4.116   6.514    2.358   1.751238    1.937032   
  6.447   0.005    0.16    0.103   0.399314   0.742005   0.125    4.17     0.953   -2.846976   -2.313814  
  6.447   0.011    0.177   0.106   0.278315   0.696126   -2.843   6.425    3.938   2.313277    2.201232   
  6.447   0.04     0.17    0.097   -0.018265  0.50563    -2.83    5.163    0.871   2.430191    2.041152   
  6.447   0.068    0.228   0.119   -0.187958  0.157512   -1.496   1.498    1.486   2.945441    -1.655899  
  6.447   0.044    0.171   0.086   -0.048262  0.383887   -1.56    4.253    1.361   2.629455    2.777692   
  6.447   0.022    0.158   0.1     0.153306   0.459606   -4.294   4.986    1.363   1.427115    -0.422877  
  6.447   0.006    0.164   0.095   0.271173   0.543977   -0.808   1.895    1.152   -3.092342   -1.665378  
  6.447   0.054    0.162   0.094   -0.101783  0.437254   -1.673   1.944    1.526   2.923341    -1.419129  
  6.447   0.057    0.195   0.089   -0.043714  0.4506     -2.705   0.65     3.289   -2.814999   -1.334847  
  6.447   0.042    0.146   0.084   -0.026225  0.676075   -4.433   6.201    1.854   2.061172    1.695462   
  6.447   0.045    0.208   0.104   -0.073488  0.216687   -0.495   3.322    5.174   -0.654149   -0.497193  
  6.447   0.054    0.199   0.117   -0.109853  0.208649   -5.413   11.234   4.25    2.450096    2.618572   
  6.447   0.003    0.135   0.071   0.243779   0.569231   -5.944   8.994    2.771   2.088244    2.692671   
  6.447   0.052    0.199   0.106   -0.10213   0.403009   -1.545   3.297    0.927   2.371878    1.877175   
  6.447   0.036    0.17    0.083   0.123291   0.628739   -2.774   4.623    2.332   2.032738    1.833406   
  6.447   0.024    0.202   0.118   0.212874   0.769283   -6.397   6.362    0.57    1.626469    0.286142   
  6.447   0.043    0.162   0.095   0.071061   0.616111   -1.509   2.197    1.024   1.07108     0.907969   
  6.447   0.058    0.16    0.086   -0.080506  0.575371   -0.358   0.739    1.388   -1.370315   -1.512787  
  6.447   0.04     0.199   0.114   0.045046   0.452714   -0.58    2.825    3.115   -2.455049   -1.818723  
  6.447   0.014    0.18    0.107   0.242115   0.72108    -3.447   5.36     1.621   1.750246    1.591627   
  6.447   0.039    0.188   0.095   -0.069698  0.314677   -6.919   10.748   4.658   1.708039    1.656924   
  6.447   0.043    0.183   0.099   -0.088482  0.204604   1.829    7.506    4.199   -2.277157   -2.134242  
  6.447   0.019    0.166   0.089   0.27235    0.834483   -0.937   1.103    1.465   2.174817    -0.388795  
  6.447   0.048    0.128   0.06    -0.125396  0.442315   0.42     2.472    3.457   -1.355083   -1.501984  
  6.447   0.028    0.216   0.117   0.092288   0.336684   -4.242   6.353    3.046   1.598008    1.586811   
  6.447   0.03     0.163   0.076   -0.007697  0.565809   -1.389   3.488    2.237   2.252944    1.193369   
  6.447   0.075    0.166   0.085   -0.169263  0.448641   -0.962   9.185    4.391   3.010625    2.980786   
  6.447   0.027    0.198   0.101   0.005304   0.292786   -2.69    5.715    4.639   1.764458    1.284653   
  6.447   0.044    0.16    0.08    -0.071073  0.661926   3.138    6.427    3.806   -1.873609   -1.889886  
  6.447   -0.01    0.186   0.099   0.290161   0.48734    -6.449   7.498    0.326   1.690974    1.168739   
  6.447   0.022    0.155   0.1     0.300384   0.835404   -0.717   3.579    3.903   -0.011331   -0.160159  
  6.447   0.031    0.175   0.098   0.131743   0.557577   -4.829   7.825    2.19    2.102835    2.194393   
  6.447   -0.03    0.196   0.101   0.557876   0.740661   -4.402   6.898    2.049   2.010035    2.082397   
  6.447   0.031    0.164   0.074   0.002551   0.35538    -1.64    2.341    2.297   1.11789     -0.042607  
  6.447   0.029    0.179   0.123   0.267089   0.793215   -8.471   13.954   5.097   1.765869    1.750353   
  6.447   0.011    0.154   0.064   0.159607   0.524829   -1.194   4.725    3.151   2.975569    2.982191   
  6.447   0.012    0.223   0.124   0.184373   0.413083   -3.635   5.343    2.433   2.019722    1.822742   
  6.447   -0.001   0.174   0.088   0.266424   0.591209   -0.827   5.092    2.853   2.446539    1.755679   
  6.447   0.03     0.201   0.112   0.094893   0.413284   -3.559   5.731    3.409   1.52079     1.506194   
  6.447   0.042    0.174   0.103   -0.034442  0.488489   0.113    3.564    2.474   -2.559728   -1.555618  
  6.447   0.039    0.138   0.067   -0.012788  0.42571    -4.873   6.125    0.681   2.038794    2.140157   
  6.447   0.021    0.151   0.094   0.214098   0.760424   1.727    6.931    3.277   -2.577604   -2.943242  
  6.447   0.005    0.195   0.111   0.259226   0.534701   -0.831   0.626    2.324   -2.294596   -1.597     
  6.447   0.07     0.204   0.114   -0.201911  0.237221   -3.901   5.352    1.519   1.581641    1.464918   
  6.447   0.03     0.154   0.095   0.056943   0.329148   -0.156   2.725    1.821   -0.41346    -0.677694  
  6.447   0.019    0.207   0.105   0.055107   0.202239   -3.722   3.67     3.004   2.258213    -1.937888  
  6.447   0.057    0.203   0.092   -0.188038  0.251881   -4.764   7.124    3.0     2.07804     2.179584   
  6.447   0.033    0.143   0.081   0.090001   0.598486   -4.17    3.408    2.063   1.605989    -1.395395  
  6.447   0.02     0.164   0.079   0.16227    0.62269    -1.673   2.238    0.703   2.395527    -0.94982   
  6.447   0.012    0.152   0.106   0.359139   0.740331   -5.097   7.187    2.351   2.205619    3.017296   
  6.447   -0.012   0.137   0.071   0.584749   0.833242   -2.813   6.58     3.33    2.366811    2.182814   
  6.447   0.024    0.155   0.094   0.209391   0.725059   -5.923   8.601    2.443   1.448921    1.521368   
  6.447   0.028    0.173   0.085   -0.017156  0.329761   -6.47    6.809    1.306   1.543845    1.72862    
  6.447   0.011    0.169   0.086   0.358471   0.886562   -1.986   5.536    3.617   2.253205    1.761591   
  6.447   -0.022   0.2     0.11    0.402492   0.364284   -6.702   10.456   3.769   2.065551    2.247698   
  6.447   0.014    0.126   0.065   0.222376   0.688142   -1.44    3.21     1.158   2.771809    2.748236   
  6.447   0.016    0.175   0.093   0.0515     0.326607   -2.334   2.1      1.058   1.824577    -0.182486  
  6.447   0.031    0.181   0.101   0.10117    0.509958   -3.425   9.174    4.606   2.749626    2.833495   
  6.447   0.012    0.196   0.112   0.168327   0.352763   2.175    8.867    5.54    -2.349345   -2.129505  
  6.447   -0.007   0.192   0.106   0.377756   0.558778   -2.669   3.9      2.539   2.389763    2.755354   
  6.447   -0.008   0.171   0.094   0.385339   0.606968   -2.238   3.621    0.945   2.106085    -0.453829  
  6.447   0.02     0.183   0.092   0.096251   0.452198   -3.905   8.147    4.772   2.512748    2.870357   
  6.447   -0.018   0.185   0.102   0.367739   0.436502   -0.082   3.436    1.741   3.113675    -2.88284   
  6.447   0.004    0.176   0.09    0.229337   0.432464   -0.655   3.187    0.674   3.078059    -2.735776  
  6.447   0.006    0.174   0.1     0.173355   0.446287   -1.004   2.041    2.355   -2.46031    -1.716015  
  6.447   0.005    0.187   0.112   0.383584   0.682076   -2.927   5.605    2.636   1.637411    0.975596   
  6.447   0.035    0.176   0.077   -0.01241   0.349778   -1.514   3.94     1.618   2.811035    2.859351   
  6.447   0.042    0.166   0.092   0.068282   0.622068   -5.592   7.363    2.431   1.807945    1.594319   
  6.447   0.009    0.192   0.112   0.278448   0.595573   -0.605   2.045    3.059   -2.412059   -1.78429   
  6.447   0.047    0.2     0.109   -0.142561  0.265186   -4.362   4.675    0.747   1.989359    1.342647   
  6.447   0.048    0.178   0.094   0.007381   0.509017   -5.725   9.459    4.841   1.858536    1.681168   
  6.447   0.015    0.166   0.09    0.282932   0.727097   0.756    4.51     3.152   -2.599368   -2.126913  
  6.447   0.016    0.127   0.075   0.35551    0.680864   -4.144   5.352    2.311   2.458784    -2.677616  
  6.447   0.024    0.163   0.073   -0.025876  0.108368   -5.317   9.595    5.678   1.801595    1.431129   
  6.447   0.017    0.153   0.087   0.261193   0.899321   -5.432   8.064    2.843   1.897804    1.452327   
  6.447   -0.002   0.219   0.126   0.385441   0.625749   -4.169   8.362    2.991   2.320236    2.042971   
  6.447   0.05     0.18    0.098   -0.152868  0.298613   -3.047   2.169    1.159   2.252211    -1.234169  
  6.447   0.022    0.19    0.11    0.154031   0.662844   -0.055   1.164    1.738   -0.509294   -0.171765  
  6.447   0.058    0.145   0.084   -0.200959  0.433406   -4.847   7.545    2.52    2.014938    2.019033   
  6.447   0.068    0.168   0.089   -0.262189  0.24265    0.159    1.452    2.322   -1.268973   -1.568683  
  6.447   0.04     0.177   0.088   0.004134   0.538791   0.385    1.369    0.549   -1.869151   -0.422559  
  6.447   -0.009   0.135   0.077   0.354259   0.666309   -1.606   1.971    0.698   2.353978    -0.451902  
  6.447   0.001    0.17    0.094   0.383047   0.62367    -2.212   5.33     4.462   1.915526    1.593553   
  6.447   -0.008   0.182   0.112   0.454328   0.761601   -4.691   6.608    2.719   1.836883    1.82354    
  6.447   0.016    0.159   0.083   0.217933   0.77176    -4.068   6.006    2.447   2.482316    -2.422872  
  6.447   -0.014   0.107   0.057   0.583168   0.974145   -2.724   4.849    2.23    2.27989     2.310238   
  6.447   0.07     0.187   0.124   -0.015346  0.622357   -0.09    6.053    4.744   -2.720458   -2.314238  
  6.447   0.058    0.188   0.1     -0.160515  0.300601   1.035    4.065    3.03    -1.710982   -1.404854  
  6.447   0.04     0.185   0.099   -0.050255  0.342963   -3.513   4.376    1.412   1.874246    1.671484   
  6.453   -0.02    0.151   0.075   0.530232   0.903561   -3.301   3.668    0.887   2.04801     2.781169   
  6.453   0.043    0.194   0.107   0.03362    0.538051   -2.722   2.349    4.115   0.431041    -0.621947  
  6.453   0.042    0.171   0.095   -0.078775  0.47425    -1.781   2.588    1.267   2.638242    -1.932551  
  6.453   -0.011   0.171   0.108   0.573502   1.075697   -1.715   2.254    0.089   2.05174     1.146249   
  6.453   0.046    0.178   0.093   -0.034102  0.642773   -4.529   5.221    0.815   1.525095    0.855091   
  6.453   0.063    0.162   0.094   -0.092456  0.590076   -2.111   1.606    3.016   0.034892    -1.014229  
  6.453   0.056    0.217   0.093   -0.186542  0.186805   4.096    5.769    3.293   -1.211832   -0.085927  
  6.453   0.026    0.169   0.088   0.090614   0.360629   -3.293   3.966    0.882   2.005482    -0.473937  
  6.453   0.024    0.143   0.067   0.122849   0.860545   -2.346   4.691    2.682   3.030169    -2.477797  
  6.453   0.007    0.151   0.082   0.193388   0.4934     -2.45    6.451    3.435   2.939339    3.045411   
  6.453   0.009    0.183   0.084   0.114803   0.243772   0.014    3.659    2.345   -2.556494   -2.298069  
  6.453   -0.001   0.148   0.08    0.316667   0.567829   -4.324   4.795    1.602   1.370823    0.744624   
  6.453   0.043    0.175   0.062   -0.139078  0.288928   -4.946   4.869    2.079   1.627838    0.538493   
  6.453   0.027    0.181   0.102   0.110737   0.450221   -4.747   2.767    3.59    1.650235    -1.478137  
  6.453   0.02     0.196   0.093   0.143015   0.593211   -4.946   4.435    2.756   1.239925    -0.231403  
  6.453   0.025    0.129   0.081   0.223834   0.844465   -5.325   8.332    3.987   2.092825    2.340222   
  6.453   0.034    0.153   0.067   -0.050575  0.384789   -1.002   2.381    2.379   -2.558527   -1.476935  
  6.453   -0.016   0.2     0.112   0.360694   0.665715   -2.937   3.626    0.879   2.032173    -2.122535  
  6.453   0.029    0.164   0.081   0.103184   0.435134   -6.272   9.889    4.298   1.715394    1.522281   
  6.453   0.038    0.161   0.076   -0.052795  0.525681   -6.5     7.916    0.674   2.108782    3.00699    
  6.453   0.037    0.166   0.069   -0.065133  0.356739   -5.56    8.233    3.065   1.431422    1.515001   
  6.453   0.033    0.132   0.052   0.046498   0.747745   -3.612   4.697    1.651   2.22584     2.515199   
  6.453   0.044    0.199   0.092   -0.14121   0.196686   -2.222   3.326    1.557   2.437958    -2.766772  
  6.453   0.069    0.207   0.102   -0.254906  0.17675    -2.95    3.949    0.91    1.924253    0.452985   
  6.453   0.024    0.159   0.057   -0.107286  0.110627   -5.805   8.883    2.664   1.871274    1.98053    
  6.453   0.034    0.165   0.078   0.005836   0.380272   -7.789   13.934   5.492   2.148725    2.235124   
  6.453   0.027    0.17    0.073   0.010929   0.392862   -2.191   1.453    1.566   2.441126    -1.800034  
  6.453   0.022    0.176   0.083   0.093145   0.548433   -1.912   3.958    1.582   2.700028    3.134951   
  6.453   0.026    0.201   0.115   0.026751   0.316791   -4.048   3.134    1.907   0.954904    -0.540843  
  6.453   0.059    0.189   0.085   -0.233816  0.125958   -1.454   2.611    1.305   2.833515    -2.444993  
  6.453   0.017    0.16    0.09    0.106355   0.536124   -1.938   4.938    1.952   2.364484    2.180939   
  6.453   0.016    0.164   0.091   0.224134   0.66647    -0.53    1.876    1.938   3.04141     2.880099   
  6.453   0.019    0.152   0.075   0.083274   0.226627   -3.238   5.018    2.38    1.352571    0.857392   
  6.453   -0.005   0.189   0.104   0.366018   0.709007   -4.967   9.222    5.642   1.974732    2.004491   
  6.453   0.022    0.126   0.075   0.140384   0.871436   -1.14    3.038    2.021   2.882953    2.980213   
  6.453   0.008    0.161   0.091   0.327064   0.787519   0.271    2.318    1.84    -2.211819   -1.241792  
  6.453   0.02     0.189   0.1     -0.085823  0.075648   -7.782   9.295    1.488   1.516166    1.642668   
  6.453   0.05     0.137   0.063   -0.153843  0.640123   -5.828   8.667    3.899   1.500837    0.9525     
  6.453   0.027    0.184   0.106   0.107792   0.552663   -1.696   0.38     2.411   2.855399    -1.413258  
  6.453   0.039    0.197   0.109   -0.049134  0.243917   -2.642   4.017    0.546   2.595886    -1.382988  
  6.453   0.041    0.172   0.092   0.003954   0.466139   -5.169   6.751    1.235   1.959813    2.397282   
  6.453   0.031    0.15    0.064   0.021881   0.498761   -4.865   8.399    4.271   2.238366    2.652996   
  6.453   0.035    0.18    0.111   0.048974   0.508016   -2.62    4.384    1.415   2.532947    2.966617   
  6.453   0.017    0.174   0.088   0.346592   0.700528   -2.692   3.075    1.548   2.34987     -2.198255  
  6.453   0.042    0.17    0.091   -0.125386  0.176732   -1.105   1.209    1.369   2.597289    -0.433199  
  6.453   -0.006   0.196   0.107   0.435896   0.725497   -0.642   3.626    1.086   2.847181    2.509843   
  6.453   0.015    0.205   0.108   0.115125   0.209915   -1.769   1.241    1.817   0.928421    -0.895301  
  6.453   0.018    0.171   0.078   0.049037   0.509597   -3.761   4.002    1.791   2.226269    2.306328   
  6.453   0.07     0.211   0.085   -0.274102  0.097426   0.452    3.547    2.4     -2.181888   -1.818587  
  6.453   0.028    0.156   0.079   0.189308   0.748761   -2.731   7.08     4.757   2.895416    -2.81574   
  6.453   -0.011   0.166   0.092   0.433499   0.905481   -5.471   5.953    1.277   2.314013    -2.63252   
  6.453   0.056    0.166   0.07    -0.268225  0.074417   -3.159   4.472    1.854   2.01941     1.504067   
  6.453   0.051    0.176   0.068   -0.180283  0.393425   0.707    5.056    4.182   -2.31018    -1.977162  
  6.453   0.053    0.175   0.076   -0.105891  0.383103   -2.052   3.059    4.571   -3.029754   -2.092813  
  6.453   0.009    0.134   0.076   0.203107   0.582257   -5.604   12.862   5.951   2.355871    2.445624   
  6.453   0.003    0.137   0.072   0.217414   0.576106   -6.233   8.944    1.936   1.942144    2.312568   
  6.453   0.036    0.163   0.086   -0.07245   0.41591    0.011    3.699    3.641   -2.040235   -1.560894  
  6.453   0.059    0.166   0.083   -0.2525    0.306662   -4.788   5.566    1.139   1.552762    1.738763   
  6.453   0.031    0.162   0.079   -0.056262  0.187801   0.661    3.061    1.386   -2.245678   -2.682855  
  6.453   -0.017   0.14    0.081   0.588414   0.913114   -3.221   3.718    1.222   1.560665    1.318127   
  6.453   0.081    0.139   0.046   -0.394279  0.314552   -2.63    2.456    3.07    -2.988061   -1.782582  
  6.453   0.05     0.133   0.044   -0.156161  0.467904   -4.802   5.348    2.31    1.745236    2.078188   
  6.453   0.039    0.182   0.092   -0.104334  0.367651   -4.179   5.324    2.743   1.128099    0.448781   
  6.453   0.017    0.195   0.087   0.023009   0.248472   -2.205   2.216    2.313   3.072374    -1.438664  
  6.453   0.034    0.213   0.115   -0.14496   -0.034933  0.116    3.236    1.426   -2.914467   -2.327078  
  6.453   -0.002   0.192   0.112   0.208111   0.387774   -3.198   5.269    2.907   1.843749    1.551335   
  6.453   0.011    0.143   0.074   0.224241   0.659396   -0.461   3.957    1.766   -2.95245    -2.877763  
  6.453   0.014    0.155   0.09    0.297535   0.740008   -1.693   1.07     0.982   3.043035    -0.535295  
  6.453   -0.01    0.172   0.081   0.252811   0.486395   -3.919   4.951    2.179   2.214617    -2.650161  
  6.453   0.015    0.184   0.104   0.228424   0.659841   -0.872   3.346    3.722   -1.821004   -1.531331  
  6.453   0.023    0.167   0.096   0.135065   0.40307    -3.482   4.513    1.193   1.970173    1.047889   
  6.453   0.049    0.139   0.056   -0.168245  0.462929   -2.207   1.526    2.06    2.80179     -1.328164  
  6.453   0.038    0.209   0.104   0.025862   0.452526   -8.612   10.608   3.594   1.439511    0.055391   
  6.453   0.035    0.154   0.084   -0.027539  0.349415   -0.672   3.167    0.948   2.93958     2.181594   
  6.453   0.055    0.18    0.081   -0.235591  0.16774    -3.767   5.794    1.786   1.884727    1.901451   
  6.453   0.044    0.188   0.118   0.008211   0.383472   -2.46    2.699    2.259   1.44406     0.150849   
  6.453   0.004    0.161   0.079   0.227159   0.551011   -7.1     7.117    1.286   1.927703    -2.986929  
  6.453   0.007    0.148   0.068   0.30677    0.564522   -1.879   3.967    0.962   2.572585    1.889372   
  6.453   0.021    0.137   0.064   0.238473   0.616918   -6.446   8.33     3.872   1.134722    0.439545   
  6.453   -0.002   0.133   0.073   0.484032   0.970302   -4.034   6.218    3.284   1.537842    1.309722   
  6.453   0.001    0.184   0.115   0.431479   0.77007    -4.069   5.902    2.325   2.255621    2.897357   
  6.453   0.033    0.215   0.129   0.084853   0.443753   -6.831   9.469    3.672   1.999818    2.356927   
  6.453   0.048    0.156   0.087   -0.057906  0.629633   -1.204   3.523    2.587   3.110574    -2.53145   
  6.453   0.014    0.179   0.108   0.128216   0.419277   3.117    5.654    2.534   -1.739196   -1.655766  
  6.453   0.03     0.169   0.088   0.046115   0.401155   -3.331   4.051    2.59    2.737709    -1.795511  
  6.453   0.032    0.184   0.091   0.074301   0.452908   3.279    4.545    1.654   -1.513073   -0.22828   
  6.453   -0.01    0.173   0.094   0.354092   0.807412   -3.458   5.331    2.288   2.168949    3.053267   
  6.453   0.014    0.182   0.091   0.04834    0.259956   -4.921   7.864    3.29    2.162435    1.954953   
  6.453   0.006    0.144   0.078   0.192791   0.469264   0.665    3.672    1.503   -2.487693   -2.876425  
  6.453   0.08     0.195   0.077   -0.374128  0.036594   1.687    4.772    1.621   -2.483834   -2.597189  
  6.453   0.042    0.195   0.114   0.045648   0.522405   -1.494   4.88     2.349   -3.064565   -2.560552  
  6.453   0.022    0.135   0.083   0.183734   0.678828   -2.568   1.897    2.042   1.446693    -1.466778  
  6.453   0.045    0.154   0.08    -0.110551  0.422083   -2.794   3.909    1.493   1.285892    -0.080339  
  6.453   0.023    0.165   0.098   0.124338   0.586326   -1.406   3.56     2.437   3.105898    -2.689482  
  6.453   0.033    0.177   0.103   0.148698   0.653558   -4.095   3.546    1.259   1.335207    -0.090408  
  6.453   0.016    0.129   0.065   0.155393   0.559531   -1.313   2.025    1.539   1.086497    1.200076   
  6.453   0.079    0.174   0.083   -0.358823  0.15199    -5.068   5.974    1.09    2.076555    3.029736   
  6.453   -0.006   0.132   0.064   0.388481   1.055471   -0.166   2.214    3.262   -0.730439   -0.605794  
  6.453   0.003    0.175   0.115   0.36928    0.787514   -1.054   1.0      1.418   0.334139    -0.207199  
  6.453   -0.003   0.167   0.085   0.242122   0.408473   -3.942   8.136    3.019   2.189182    1.733486   
  6.459   0.013    0.177   0.087   0.110532   0.51215    -3.823   4.394    2.88    1.421571    0.691322   
  6.459   -0.019   0.177   0.097   0.41991    0.648056   -4.199   3.389    2.204   1.947175    -1.531405  
  6.459   0.044    0.189   0.093   -0.047694  0.319917   0.626    1.132    2.002   -0.708382   0.625139   
  6.459   0.033    0.162   0.089   0.021023   0.592886   -0.075   3.094    1.256   -2.925456   -2.078022  
  6.459   0.047    0.219   0.113   -0.114142  0.131036   -1.488   4.173    2.791   2.757598    2.566127   
  6.459   -0.041   0.188   0.108   0.744189   0.944521   -0.596   2.366    3.692   -0.524436   -0.861957  
  6.459   0.018    0.193   0.097   0.089136   0.435371   -1.279   3.61     1.689   2.709209    -2.902613  
  6.459   0.019    0.16    0.082   0.084194   0.431103   -2.256   5.657    3.173   2.489834    2.359898   
  6.459   0.018    0.169   0.091   0.172656   0.662493   3.999    5.933    1.243   -1.593003   -0.978604  
  6.459   0.027    0.175   0.091   0.046762   0.376097   -2.899   4.717    2.106   2.064528    1.626077   
  6.459   0.017    0.173   0.089   0.126127   0.488639   -2.308   5.072    1.957   2.673143    2.488586   
  6.459   0.007    0.171   0.089   0.295628   0.553018   -3.274   3.139    1.697   2.801498    -1.618979  
  6.459   0.039    0.185   0.102   -0.182334  -0.015906  -5.912   9.38     2.479   2.119565    2.372843   
  6.459   0.049    0.19    0.09    -0.117867  0.350887   -2.518   8.971    4.598   2.740744    2.763401   
  6.459   0.003    0.152   0.08    0.233549   0.457506   -4.373   6.976    1.196   2.226083    1.428885   
  6.459   0.034    0.197   0.119   0.095815   0.367402   -3.547   2.541    1.668   1.975874    -1.137563  
  6.459   0.048    0.159   0.089   -0.058729  0.453389   0.538    1.965    2.323   0.238316    -0.119593  
  6.459   -0.012   0.138   0.078   0.50632    0.85589    -0.755   8.158    5.133   -3.04362    -2.600951  
  6.459   0.045    0.157   0.089   -0.081868  0.314966   -2.219   1.304    2.675   2.795301    -1.579016  
  6.459   0.052    0.202   0.116   -0.003508  0.507911   1.156    5.494    2.32    -2.317991   -2.17789   
  6.459   -0.001   0.176   0.102   0.405191   0.851591   -2.925   5.397    2.202   2.370303    2.842179   
  6.459   0.019    0.183   0.071   0.070442   0.171071   2.275    5.612    3.088   -2.059799   -2.150727  
  6.459   0.017    0.178   0.113   0.212714   0.662387   -1.339   3.682    2.738   -2.860448   -2.063432  
  6.459   0.006    0.157   0.079   0.426469   0.93474    -2.352   6.562    4.272   2.404415    2.235572   
  6.459   0.086    0.15    0.049   -0.465735  0.396389   -4.075   5.532    2.924   2.444547    -2.657743  
  6.459   0.006    0.149   0.094   0.430919   0.889869   -5.292   5.806    0.662   1.733823    0.205122   
  6.459   0.006    0.14    0.064   0.188812   0.631289   0.026    3.381    3.255   -1.637117   -1.877227  
  6.459   0.044    0.182   0.077   -0.099736  0.194881   -1.82    1.986    1.178   1.589153    0.728737   
  6.459   0.04     0.174   0.093   -0.103332  0.285326   -4.685   5.362    1.545   2.302155    -3.000066  
  6.459   -0.005   0.164   0.072   0.258234   0.530838   1.73     5.371    3.871   -2.875678   3.007821   
  6.459   0.006    0.174   0.079   0.161074   0.467815   -4.331   5.652    2.001   1.788644    1.676702   
  6.459   0.018    0.175   0.103   0.134724   0.338064   -2.24    5.189    3.967   -2.9943     -2.315081  
  6.459   0.001    0.214   0.098   0.14707    0.542459   -4.251   5.845    2.06    1.941532    2.0224     
  6.459   0.01     0.182   0.094   0.307803   0.785766   -3.657   5.667    1.723   2.363192    2.85196    
  6.459   0.035    0.149   0.064   -0.028665  0.407658   -0.606   3.784    2.126   0.268969    0.205689   
  6.459   -0.009   0.186   0.094   0.318079   0.404741   -4.101   5.171    0.617   2.159946    1.477486   
  6.459   0.055    0.162   0.089   -0.090099  0.378837   -2.839   7.902    3.991   2.568682    2.452427   
  6.459   0.019    0.172   0.093   0.287834   0.866305   -2.748   3.908    3.088   3.075148    -2.044527  
  6.459   0.037    0.189   0.091   -0.049998  0.177968   -0.828   4.136    2.281   -2.895349   -1.98585   
  6.459   0.001    0.148   0.076   0.29084    0.594888   -2.172   2.297    0.627   1.958543    1.257555   
  6.459   -0.001   0.175   0.092   0.368142   0.551048   0.001    4.421    0.487   -3.081461   -0.945103  
  6.459   0.048    0.22    0.119   -0.117252  0.133564   -1.94    3.082    2.031   2.777708    -1.776368  
  6.459   0.04     0.194   0.108   -0.105149  -0.03972   -0.824   1.545    3.528   0.422296    0.286066   
  6.459   0.01     0.169   0.109   0.274067   0.755937   -3.133   4.636    0.696   2.101328    1.78665    
  6.459   -0.009   0.191   0.097   0.377877   0.580933   -4.569   5.01     0.669   1.670686    2.738403   
  6.459   0.057    0.183   0.103   -0.178986  0.295055   -3.723   5.808    3.538   1.651701    1.866746   
  6.459   -0.013   0.179   0.078   0.345872   0.424528   -4.237   3.325    1.545   1.591223    -1.520322  
  6.459   0.049    0.163   0.087   -0.088842  0.35909    -2.66    3.121    0.818   1.649336    1.793807   
  6.459   0.016    0.135   0.07    -0.246285  -0.319533  0.088    5.211    2.361   -2.89431    -2.680863  
  6.459   0.045    0.179   0.079   -0.130327  0.453428   -5.288   10.314   4.588   2.235678    2.297395   
  6.459   0.047    0.178   0.09    -0.121262  0.184511   0.556    2.694    0.495   -3.017275   -3.108485  
  6.459   -0.017   0.179   0.07    0.262842   0.363358   -3.368   2.219    3.649   0.644302    -0.504758  
  6.459   -0.007   0.194   0.102   0.399719   0.737979   -2.097   6.379    3.999   2.683647    3.091389   
  6.459   0.048    0.151   0.081   -0.063736  0.407817   -1.881   4.29     3.025   1.78174     1.651394   
  6.459   0.029    0.16    0.094   0.138727   0.626954   -1.751   7.74     4.252   2.594339    2.317542   
  6.459   0.018    0.174   0.083   0.174993   0.496457   -2.047   2.183    1.492   2.544046    -1.078266  
  6.459   -0.003   0.194   0.097   0.223014   0.499364   -0.409   5.477    3.246   2.496238    2.271722   
  6.459   -0.003   0.167   0.077   0.349333   0.702181   -0.192   1.548    1.231   2.779516    2.439613   
  6.459   0.01     0.21    0.118   0.253191   0.45797    -2.495   5.218    1.684   1.667241    1.689033   
  6.459   0.012    0.151   0.085   0.37797    0.784476   -1.175   1.163    1.395   2.344294    0.511689   
  6.459   0.018    0.167   0.074   0.089118   0.371297   -1.868   3.963    2.763   2.964428    -2.608588  
  6.459   0.045    0.148   0.069   -0.033345  0.442926   -4.591   8.406    3.841   2.114664    2.053653   
  6.459   0.064    0.187   0.086   -0.205211  0.345002   -0.804   3.708    1.241   2.977253    -2.788953  
  6.459   0.052    0.213   0.116   -0.008973  0.295833   -4.02    5.534    1.713   2.259984    2.59253    
  6.459   0.051    0.206   0.104   -0.214957  0.085874   -5.369   7.541    2.514   2.26092     2.907762   
  6.459   0.048    0.177   0.083   -0.163964  0.192903   -1.767   3.376    0.407   2.347199    2.127393   
  6.459   -0.012   0.167   0.096   0.435209   0.86595    -3.075   5.996    4.156   1.763954    1.555134   
  6.459   0.009    0.163   0.096   0.249196   0.53415    -1.81    6.003    3.746   3.030157    -3.10668   
  6.459   0.027    0.188   0.105   0.194196   0.48051    -2.872   4.391    1.312   1.334257    0.506877   
  6.459   0.059    0.2     0.094   -0.176086  0.178544   -1.052   0.803    1.472   1.485656    -0.098165  
  6.459   -0.024   0.159   0.075   0.523288   0.725694   -3.022   3.267    0.74    1.687674    0.580212   
  6.459   0.02     0.168   0.088   0.08506    0.365009   -2.403   8.307    5.546   2.560866    2.539494   
  6.459   -0.0     0.133   0.077   0.316877   0.689721   -6.582   6.848    1.281   1.433959    0.384958   
  6.459   0.046    0.175   0.072   -0.198748  0.230102   0.036    3.286    2.094   -2.511343   -2.13559   
  6.459   -0.009   0.146   0.075   0.298938   0.55951    -4.484   6.343    1.687   2.279123    -2.836559  
  6.459   -0.014   0.19    0.095   0.373612   0.790236   -1.872   0.607    1.206   2.306818    -1.302419  
  6.459   0.038    0.169   0.089   -0.077736  0.407921   -0.666   3.462    3.129   -3.114339   -2.411833  
  6.459   0.014    0.15    0.067   0.04616    0.175735   -2.327   4.158    0.969   2.366981    2.106489   
  6.459   0.03     0.177   0.09    0.093793   0.600201   -4.894   3.772    0.848   1.636507    -1.09303   
  6.459   0.017    0.136   0.062   0.097239   0.277964   0.465    7.828    4.133   -3.051879   2.932964   
  6.459   0.047    0.153   0.073   -0.159003  0.442836   -7.382   12.468   6.389   1.820052    1.791749   
  6.459   0.009    0.139   0.07    0.362111   1.025583   -6.774   11.176   4.272   2.029452    2.129828   
  6.459   0.036    0.165   0.079   0.030775   0.543253   -2.737   6.608    3.464   2.490062    2.522151   
  6.459   0.081    0.202   0.092   -0.280406  0.320341   -1.213   6.294    2.825   -3.05908    -2.627385  
  6.459   0.025    0.18    0.089   -7.29E-4   0.309775   -1.235   3.543    2.958   2.592522    2.368337   
  6.459   0.028    0.18    0.099   0.07498    0.431628   -3.827   6.175    2.308   1.821633    2.012641   
  6.459   0.055    0.216   0.12    -0.088186  0.17844    -2.551   5.572    0.7     2.700008    2.810145   
  6.459   0.026    0.189   0.102   0.02423    0.482695   -1.386   5.284    1.963   2.894096    2.789688   
  6.459   0.047    0.206   0.098   -0.030918  0.472831   -7.711   11.207   3.33    1.939162    1.983127   
  6.459   -0.022   0.193   0.105   0.467154   0.624091   -3.893   5.482    3.42    1.106158    0.641805   
  6.459   -0.043   0.166   0.08    0.63236    0.749518   -4.394   3.652    2.015   1.220817    -0.624456  
  6.459   0.045    0.206   0.102   -0.114924  0.233126   -5.499   8.067    3.176   2.108161    2.109439   
  6.459   0.015    0.214   0.13    0.129475   0.313555   0.734    2.179    1.033   -2.518185   2.674683   
  6.459   0.009    0.197   0.097   0.118087   0.254861   -3.875   6.573    1.288   2.23596     1.683702   
  6.459   0.007    0.152   0.077   0.202729   0.445442   -6.292   9.489    3.662   1.382555    1.270261   
  6.459   0.001    0.156   0.075   0.285926   0.650078   -4.412   7.427    1.707   2.147809    1.694208   
  6.459   0.043    0.171   0.073   -0.201267  0.125803   -0.678   1.742    1.028   2.973875    -0.945906  
  6.459   0.013    0.133   0.076   0.182301   0.432894   -8.774   10.962   2.409   2.180011    -2.500061  
  6.459   0.058    0.162   0.085   -0.045008  0.640709   -4.168   5.51     3.586   2.515887    -2.619542  
  6.459   0.025    0.143   0.074   0.019141   0.520825   -0.106   1.675    2.011   -1.016333   -1.133543  
  6.464   0.025    0.172   0.089   0.110857   0.528916   -6.624   9.394    2.645   2.300819    2.849432   
  6.464   0.007    0.157   0.069   0.033035   0.020611   -2.477   4.721    2.687   2.595708    2.766702   
  6.464   0.009    0.153   0.083   0.118126   0.34192    -4.391   9.294    6.291   2.049828    1.668509   
  6.464   0.024    0.183   0.105   0.128042   0.503737   -4.305   8.006    3.42    2.55655     2.746204   
  6.464   -0.019   0.129   0.077   0.582959   0.893532   -0.7     3.977    1.848   3.034081    2.607741   
  6.464   0.009    0.199   0.12    0.343486   0.795299   1.261    4.515    3.745   -1.787816   -1.513968  
  6.464   0.029    0.176   0.071   -0.034801  0.293338   -3.419   5.129    2.683   2.396684    2.28516    
  6.464   0.032    0.152   0.064   -0.113407  0.211154   -4.433   5.396    1.325   2.034809    3.129999   
  6.464   -0.015   0.168   0.076   0.375781   0.607732   -3.08    3.245    0.642   2.144044    2.865459   
  6.464   0.026    0.191   0.106   0.119831   0.414691   -2.511   1.504    1.971   2.171183    -1.440723  
  6.464   0.061    0.173   0.089   -0.059959  0.586373   -1.002   8.023    4.779   -3.136961   -2.965271  
  6.464   0.058    0.164   0.075   -0.194888  0.280701   0.014    4.009    1.977   -2.82582    -2.676268  
  6.464   0.008    0.197   0.095   0.146442   0.468738   -2.87    6.556    2.703   2.784951    -3.054632  
  6.464   0.038    0.196   0.091   -0.019957  0.424172   -3.965   4.997    1.179   2.106509    0.272289   
  6.464   0.03     0.157   0.089   0.076431   0.629146   -4.827   5.551    0.688   2.013558    0.8735     
  6.464   0.023    0.209   0.101   -0.005655  0.08403    -5.691   7.02     1.958   2.081397    1.557425   
  6.464   0.023    0.169   0.088   0.024882   0.254745   -2.884   2.509    0.598   1.560941    -1.251232  
  6.464   -0.024   0.19    0.101   0.545909   0.8209     -1.743   5.928    2.107   2.72942     2.954833   
  6.464   0.021    0.176   0.09    0.040807   0.327446   -1.681   7.002    3.371   2.958631    -2.942263  
  6.464   -0.005   0.179   0.096   0.292923   0.570557   0.346    2.408    0.808   -2.495115   -2.567426  
  6.464   0.014    0.139   0.076   0.243494   0.744636   -2.397   4.935    2.34    2.477614    2.524959   
  6.464   0.069    0.177   0.092   -0.306599  0.048481   -2.356   6.163    2.924   2.672758    2.626956   
  6.464   0.047    0.124   0.067   -8.8E-4    0.746402   -0.256   1.9      2.553   -2.278557   -1.683526  
  6.464   0.027    0.171   0.09    0.059625   0.430484   -3.574   6.573    2.572   2.362365    2.710251   
  6.464   0.001    0.152   0.075   0.408782   0.787435   -0.144   4.324    3.222   -2.725923   -2.235182  
  6.464   -0.013   0.188   0.107   0.347858   0.481149   1.213    2.332    2.244   -1.384816   -0.885637  
  6.464   0.052    0.217   0.099   -0.218774  0.036556   1.012    2.194    0.403   -2.01365    -0.564834  
  6.464   0.026    0.143   0.096   0.107772   0.537385   0.101    1.982    1.73    -2.484502   -3.10902   
  6.464   0.05     0.213   0.11    -0.197504  0.152495   -3.078   3.011    0.635   1.508711    -0.02996   
  6.464   0.028    0.158   0.093   0.191382   0.712524   -2.033   4.799    3.092   2.404174    2.353772   
  6.464   0.029    0.17    0.079   -0.015415  0.345943   -2.996   5.497    3.024   1.841583    1.63756    
  6.464   0.066    0.196   0.104   -0.299874  0.038502   -4.578   7.834    2.207   2.063205    1.796039   
  6.464   0.029    0.194   0.112   0.067539   0.560322   2.126    5.823    2.195   -1.41897    -1.524056  
  6.464   0.016    0.138   0.071   0.199953   0.689337   -8.658   10.321   3.078   2.084992    2.969254   
  6.464   0.012    0.187   0.093   0.069844   0.196492   3.146    4.685    0.594   -1.824274   -1.412057  
  6.464   0.023    0.172   0.082   0.025113   0.380332   -6.869   12.6     6.195   2.116574    2.250013   
  6.464   0.017    0.171   0.101   0.14356    0.519484   -5.223   5.588    3.973   1.132754    0.061221   
  6.464   0.054    0.178   0.085   -0.200646  0.412507   -1.421   3.213    1.206   2.625064    3.0536     
  6.464   0.056    0.198   0.108   -0.129232  0.255399   -2.34    1.777    1.344   1.653134    -0.081241  
  6.464   0.034    0.174   0.089   0.030211   0.415772   -1.455   2.515    0.247   2.720852    2.820542   
  6.464   0.004    0.135   0.072   0.307459   0.772397   -2.173   2.705    0.891   2.233728    1.996038   
  6.464   -0.023   0.167   0.091   0.598568   0.923998   -1.066   3.333    0.498   2.749866    -2.340385  
  6.464   0.035    0.166   0.087   -0.026468  0.359998   -4.119   7.513    2.023   2.373467    2.331024   
  6.464   0.042    0.135   0.061   -0.085417  0.625025   -0.669   4.579    1.735   -3.095398   -2.411873  
  6.464   0.041    0.162   0.079   -0.121067  0.224509   -4.12    7.612    3.064   2.248627    2.339244   
  6.464   0.038    0.181   0.111   0.072591   0.48884    -3.775   4.692    2.174   2.061918    2.813564   
  6.464   0.01     0.177   0.092   0.170856   0.412862   -0.592   2.867    0.476   -2.992047   2.856116   
  6.464   -0.046   0.13    0.053   0.813602   1.07259    -2.855   1.15     1.991   1.408916    -1.146811  
  6.464   -0.039   0.158   0.081   0.71174    1.239187   0.147    3.028    3.396   -1.541061   -1.627393  
  6.464   -0.01    0.138   0.06    0.348989   0.587225   -3.635   6.602    1.792   2.351777    2.510951   
  6.464   0.004    0.149   0.09    0.441303   0.864693   -1.329   6.823    3.075   2.805573    2.808462   
  6.464   0.032    0.207   0.122   0.069728   0.506735   -6.109   11.487   4.459   2.074874    2.068704   
  6.464   0.021    0.166   0.09    0.050988   0.40159    -4.183   7.0      2.941   1.848733    1.670884   
  6.464   0.014    0.178   0.109   0.193268   0.435827   -4.092   4.601    1.906   1.999673    2.743931   
  6.464   0.015    0.179   0.102   0.312636   0.678867   -4.946   8.477    2.778   2.023858    1.990995   
  6.464   0.017    0.191   0.102   0.113957   0.272571   -5.231   6.246    1.427   1.637281    0.921693   
  6.464   -0.012   0.163   0.085   0.426828   0.783852   -6.793   8.74     1.719   1.657801    1.87441    
  6.464   -0.007   0.196   0.107   0.301494   0.434875   -4.983   8.123    2.486   1.730873    1.603456   
  6.464   0.024    0.213   0.106   0.024586   0.262176   -3.353   6.407    3.138   2.464097    2.481346   
  6.464   0.065    0.197   0.09    -0.215058  0.344002   -3.984   2.698    1.795   1.091983    -0.357317  
  6.464   0.039    0.154   0.073   0.007448   0.507286   -3.223   3.422    1.149   1.818992    2.153986   
  6.464   0.037    0.202   0.095   -0.072453  0.258323   -5.127   7.364    3.938   1.261016    0.778074   
  6.464   0.03     0.182   0.093   0.068008   0.447998   -2.306   2.158    0.437   1.840106    1.851414   
  6.464   0.037    0.16    0.08    -0.029834  0.287288   -9.104   12.636   3.772   1.70826     1.687465   
  6.464   0.015    0.172   0.084   0.00836    0.342316   -0.832   3.258    0.736   2.740382    2.085315   
  6.464   0.041    0.195   0.089   -0.111203  0.30983    -6.44    11.844   4.197   2.421558    2.634082   
  6.464   0.031    0.155   0.08    0.056926   0.696005   -2.429   0.693    3.048   2.563861    -0.856355  
  6.464   0.031    0.136   0.061   -0.034542  0.359219   -3.167   4.618    2.841   1.363688    1.319341   
  6.464   0.019    0.162   0.088   0.187249   0.614731   -1.277   2.769    1.05    2.605762    -2.318723  
  6.464   0.049    0.192   0.09    -0.116601  0.328103   -5.393   7.461    3.203   1.55267     1.248895   
  6.464   -0.014   0.222   0.113   0.267481   0.492949   -5.685   5.865    1.733   1.701566    -1.349546  
  6.464   0.068    0.227   0.127   -0.243768  0.085997   0.033    2.789    2.814   -0.759325   -0.850532  
  6.464   0.017    0.175   0.099   0.228266   0.599925   -4.17    5.873    1.371   1.905702    2.737009   
  6.464   0.016    0.19    0.088   0.022806   0.1708     -5.691   7.382    2.04    1.59899     1.315992   
  6.464   0.063    0.19    0.086   -0.20286   0.248823   -2.57    5.863    3.253   2.78954     -2.981011  
  6.464   0.042    0.168   0.09    -0.025327  0.466104   -0.964   1.844    2.235   -2.510597   -1.942256  
  6.464   0.041    0.15    0.075   -0.076144  0.334652   1.38     5.283    3.021   -1.745084   -1.618129  
  6.464   0.028    0.203   0.104   0.019295   0.331202   -2.711   5.063    2.376   2.565581    3.041494   
  6.464   -0.023   0.182   0.101   0.566022   0.837601   -3.144   5.161    3.123   1.8688      1.557332   
  6.464   0.034    0.188   0.075   -0.203872  0.162848   -3.962   6.44     2.861   2.02156     2.057766   
  6.464   0.052    0.216   0.121   -0.012582  0.412365   -2.829   3.785    1.702   1.9946      2.74621    
  6.464   -0.028   0.175   0.104   0.532574   0.868124   -0.721   2.315    3.036   0.618534    -0.001581  
  6.464   0.008    0.14    0.085   0.310069   0.821845   -1.173   6.039    2.392   -3.077328   -2.702509  
  6.464   0.034    0.193   0.103   0.040278   0.48925    -4.92    6.916    2.244   2.459212    -2.402248  
  6.464   0.047    0.205   0.087   -0.09501   0.164303   -1.491   1.907    0.672   2.480594    1.241407   
  6.464   0.031    0.157   0.09    0.109324   0.725574   -3.212   3.973    1.455   1.323946    0.143437   
  6.464   0.003    0.182   0.095   0.34081    0.741377   -3.097   6.103    3.005   2.239127    2.106887   
  6.464   0.049    0.147   0.079   -0.026139  0.561354   -1.424   6.488    1.825   3.021694    2.867085   
  6.464   0.015    0.179   0.104   0.246519   0.676019   -3.514   6.061    3.639   2.216077    2.283231   
  6.464   0.008    0.121   0.066   0.439111   1.012746   -6.939   8.324    1.602   2.185989    -2.641726  
  6.464   -0.023   0.214   0.111   0.439389   0.702519   -3.251   4.926    3.27    1.127134    0.033556   
  6.464   0.001    0.143   0.097   0.435175   1.011964   -3.475   6.897    2.097   2.333765    2.439833   
  6.464   0.0      0.142   0.086   0.389306   0.722715   -2.06    3.551    3.216   3.047332    -2.274246  
  6.464   0.013    0.202   0.111   0.133598   0.552676   -2.811   5.467    2.161   2.645503    -3.131854  
  6.464   0.026    0.173   0.081   -0.038167  0.220511   -2.569   4.844    2.722   2.606733    -2.731687  
  6.464   0.021    0.163   0.093   0.163907   0.598256   -3.988   9.263    6.24    2.229519    2.20959    
  6.464   0.083    0.223   0.095   -0.302604  0.213814   -4.798   9.521    4.257   2.588538    3.018591   
  6.464   0.004    0.17    0.075   0.260288   0.625719   -4.316   7.446    2.925   2.348821    2.479797   
  6.464   0.059    0.197   0.11    -0.191783  0.326313   1.264    5.269    1.849   -2.646087   -2.428816  
  6.464   0.04     0.18    0.095   0.049128   0.602877   -1.591   6.308    3.942   2.732886    2.533241   
  6.47    0.025    0.24    0.146   0.20072    0.577024   -4.731   8.196    3.496   1.938338    1.842374   
  6.47    -0.01    0.169   0.081   0.379272   0.591294   -0.91    1.706    1.033   1.689641    1.121954   
  6.47    0.019    0.126   0.06    -0.051989  0.332505   -4.534   7.511    2.35    2.315638    2.245381   
  6.47    0.011    0.203   0.103   0.161612   0.500486   -1.905   3.09     1.648   1.593378    1.631571   
  6.47    0.059    0.181   0.075   -0.305149  0.124464   -2.535   3.731    1.608   1.863891    2.671307   
  6.47    -0.003   0.17    0.087   0.244656   0.555941   1.037    5.533    4.234   -2.261826   -2.247828  
  6.47    0.031    0.122   0.045   0.104205   0.833958   -1.259   2.152    3.015   -0.682109   -0.907547  
  6.47    0.003    0.178   0.088   0.240856   0.653533   -1.912   2.958    0.871   2.549987    -2.94602   
  6.47    0.059    0.18    0.079   -0.294911  0.15226    0.906    5.359    2.955   -2.086221   -2.003904  
  6.47    0.022    0.209   0.094   0.071422   0.584022   -4.039   4.377    1.402   1.881021    2.363916   
  6.47    0.055    0.187   0.088   -0.149299  0.365711   -4.731   8.606    2.921   2.210021    2.275888   
  6.47    0.049    0.21    0.115   -0.042176  0.3775     -3.351   3.521    0.954   2.07709     2.98736    
  6.47    0.049    0.203   0.087   -0.11335   0.210085   -1.015   2.387    0.908   2.243239    1.321515   
  6.47    0.009    0.175   0.092   0.27102    0.65989    -2.478   1.726    0.432   1.614043    0.772868   
  6.47    0.033    0.203   0.102   0.128258   0.633092   -3.48    7.453    3.379   2.509327    2.395831   
  6.47    0.016    0.134   0.089   0.333074   0.858382   0.654    2.797    1.867   -2.66342    -2.655909  
  6.47    0.049    0.221   0.109   -0.006709  0.460664   -4.469   7.258    2.245   2.158296    1.663994   
  6.47    0.045    0.173   0.087   -0.036739  0.513684   -2.917   1.969    1.145   0.600512    -0.942911  
  6.47    0.001    0.17    0.097   0.372453   0.870267   -4.945   6.072    1.797   1.26011     0.497663   
  6.47    -0.0     0.187   0.123   0.310789   0.600729   -3.407   3.716    0.481   2.022752    -0.983339  
  6.47    0.045    0.176   0.096   0.018967   0.629617   -2.554   1.67     1.162   2.102465    -1.441423  
  6.47    0.039    0.176   0.09    0.032812   0.510094   -2.315   4.46     1.577   2.757707    -2.271386  
  6.47    0.025    0.198   0.112   0.008545   0.30531    2.425    3.271    2.048   -1.6094     -1.010206  
  6.47    0.024    0.15    0.066   0.019896   0.196521   -2.219   6.007    2.519   2.579035    2.794033   
  6.47    0.028    0.179   0.082   -0.066993  0.086656   -1.683   2.283    1.193   1.848091    0.513101   
  6.47    -0.027   0.157   0.091   0.548614   0.85986    -0.579   0.655    1.201   1.939327    1.451451   
  6.47    0.046    0.187   0.092   -0.07726   0.316377   -3.122   4.608    1.818   1.778273    1.726487   
  6.47    0.072    0.181   0.079   -0.273312  0.417456   -2.664   4.462    2.428   2.285339    2.522118   
  6.47    0.002    0.209   0.112   0.292516   0.594025   -4.214   7.579    3.417   2.268191    2.397654   
  6.47    0.031    0.215   0.12    0.128472   0.515176   -3.443   4.369    0.973   1.742138    1.829279   
  6.47    0.075    0.252   0.124   -0.266094  0.176514   -2.103   4.366    1.64    2.29456     1.735206   
  6.47    0.046    0.166   0.087   -0.021539  0.679564   3.699    7.517    1.794   -2.230719   -2.735877  
  6.47    0.028    0.182   0.105   0.145713   0.713053   -3.062   4.045    1.305   2.22881     1.924345   
  6.47    0.05     0.167   0.087   0.042622   0.626625   -6.488   9.772    1.707   2.017309    2.010953   
  6.47    0.019    0.165   0.085   0.235534   0.606776   -3.724   5.753    1.988   2.000842    1.845427   
  6.47    0.02     0.189   0.112   0.197222   0.466094   -1.408   3.392    1.824   2.895019    3.114814   
  6.47    0.012    0.142   0.071   0.054146   0.20985    -9.062   12.143   3.57    1.734216    1.675491   
  6.47    -0.004   0.175   0.102   0.311319   0.796935   -1.645   3.183    1.304   2.557695    1.546496   
  6.47    0.049    0.179   0.098   -0.087596  0.302172   -2.682   5.802    3.53    1.886987    1.409145   
  6.47    0.005    0.167   0.065   0.085271   0.289063   -4.61    6.753    2.929   1.634465    1.609853   
  6.47    0.02     0.166   0.062   0.07457    0.402302   -2.714   4.579    2.179   2.334733    2.16368    
  6.47    0.056    0.198   0.094   -0.120425  0.291155   -7.976   9.835    3.381   2.05915     2.748311   
  6.47    0.012    0.147   0.072   0.216386   0.595746   -5.072   9.361    4.651   2.29067     1.987118   
  6.47    0.068    0.221   0.115   -0.264602  0.117733   -2.251   3.003    0.537   2.3496      1.433397   
  6.47    -0.004   0.125   0.074   0.479537   0.798157   -6.888   11.567   6.089   1.993897    1.82491    
  6.47    0.06     0.19    0.105   -0.098539  0.327293   -2.148   3.15     1.466   1.906731    1.191381   
  6.47    0.041    0.152   0.052   -0.130999  0.431595   -2.273   3.937    2.409   2.309055    2.194059   
  6.47    0.05     0.164   0.081   -0.151959  0.08606    -1.076   1.591    0.739   2.796498    0.844998   
  6.47    0.009    0.201   0.104   0.147252   0.424078   -0.843   2.491    2.925   1.694329    1.358884   
  6.47    0.031    0.171   0.075   -0.013272  0.405603   -3.887   6.379    2.91    1.922755    2.003404   
  6.47    0.022    0.177   0.098   0.11821    0.511338   -1.582   2.443    1.335   1.940822    2.22523    
  6.47    0.03     0.18    0.093   0.071664   0.515589   -2.131   1.773    2.446   2.719768    -2.159823  
  6.47    0.055    0.211   0.104   -0.085741  0.331181   -3.386   5.156    1.404   1.969681    2.008055   
  6.47    0.052    0.21    0.103   -0.093856  0.297352   -3.768   5.34     2.366   1.903172    1.975419   
  6.47    0.023    0.157   0.077   0.013538   0.459066   -1.469   5.025    3.459   2.793161    3.104      
  6.47    0.037    0.156   0.074   -0.001901  0.511237   -1.552   1.385    0.14    2.096983    -0.226524  
  6.47    0.051    0.148   0.089   0.063643   0.836557   -2.234   2.108    1.491   2.792416    -0.985581  
  6.47    -0.006   0.185   0.092   0.266004   0.422394   -2.068   3.314    1.698   0.95685     1.122473   
  6.47    0.043    0.175   0.089   -0.074865  0.434562   -4.452   6.198    2.288   2.172301    2.328553   
  6.47    0.025    0.154   0.101   0.205356   0.772392   -2.144   2.546    0.643   1.518041    0.679426   
  6.47    0.005    0.247   0.136   0.221877   0.493706   -2.045   2.278    1.3     1.157262    -0.293919  
  6.47    0.046    0.202   0.077   -0.130456  0.21044    -6.183   10.265   3.229   2.044357    2.355002   
  6.47    0.024    0.159   0.072   0.018539   0.395939   -2.305   3.222    0.479   1.578516    2.293753   
  6.47    0.054    0.197   0.082   -0.207339  0.07748    -1.29    4.621    2.313   3.028698    -2.688383  
  6.47    0.015    0.201   0.103   0.222198   0.563786   -0.736   4.447    1.487   2.678745    2.706039   
  6.47    0.034    0.182   0.1     0.027426   0.683314   -1.086   2.497    2.151   1.241071    0.995917   
  6.47    0.047    0.173   0.085   0.007436   0.628619   -2.88    3.82     2.065   2.06145     1.927002   
  6.47    0.004    0.111   0.065   0.411824   1.017412   -4.709   7.102    2.963   2.170697    2.799654   
  6.47    0.021    0.205   0.13    0.209991   0.747184   -4.351   6.223    2.249   2.096584    2.72888    
  6.47    0.064    0.192   0.081   -0.211421  0.110187   -2.404   2.652    1.027   1.503375    0.896705   
  6.47    0.03     0.168   0.078   -0.057694  0.174483   -3.775   8.829    5.65    1.716156    1.449852   
  6.47    0.06     0.212   0.098   -0.092138  0.30068    -2.907   4.944    1.75    1.904888    1.630761   
  6.47    0.038    0.197   0.101   0.033236   0.4676     -1.443   4.419    3.206   0.513455    0.150121   
  6.47    0.031    0.201   0.113   -0.010218  0.324577   0.57     3.845    1.969   -2.429402   -2.142883  
  6.47    -0.006   0.183   0.09    0.252548   0.343048   -5.713   9.036    4.26    1.360958    1.203137   
  6.47    0.024    0.204   0.106   -0.018995  0.21799    -0.363   1.56     1.739   2.471389    1.176331   
  6.47    0.017    0.17    0.09    0.206561   0.654731   0.07     2.745    1.44    -2.65392    -2.27085   
  6.47    -0.01    0.171   0.099   0.37089    0.740145   -3.692   6.937    3.833   0.979995    0.760863   
  6.47    0.062    0.18    0.09    -0.290986  0.081002   -0.999   3.802    2.057   2.733373    2.376144   
  6.47    0.014    0.175   0.104   0.318832   0.627071   -3.95    2.377    1.985   1.954184    -1.672637  
  6.47    0.027    0.169   0.075   0.045187   0.350142   0.253    5.37     0.955   -3.018413   -2.821323  
  6.47    0.019    0.164   0.085   0.136806   0.41966    -2.681   3.906    1.683   1.365133    1.179949   
  6.47    -0.006   0.145   0.087   0.509705   0.996977   -2.457   3.586    2.051   0.929068    0.017271   
  6.47    0.048    0.166   0.091   -0.019687  0.534908   -5.793   10.301   5.704   2.515426    3.03191    
  6.47    -0.007   0.182   0.099   0.530114   0.899682   -2.606   4.07     2.904   2.526862    2.857649   
  6.47    0.038    0.157   0.07    -0.02636   0.446674   -2.819   2.324    1.69    2.524071    -2.06109   
  6.47    0.037    0.169   0.099   -0.048126  0.366911   1.352    3.69     2.839   -1.047251   -0.608279  
  6.47    0.007    0.163   0.073   0.231078   0.592372   -1.265   2.133    1.463   2.274905    -0.477516  
  6.47    0.002    0.156   0.07    0.276651   0.60631    -3.18    3.43     0.926   2.32816     1.510893   
  6.47    0.018    0.192   0.096   0.168126   0.49228    -2.366   3.468    1.234   1.805097    1.078851   
  6.47    0.055    0.173   0.079   -0.154187  0.467757   -3.922   5.538    1.945   1.59299     1.694728   
  6.47    0.022    0.149   0.085   0.238662   0.626876   -0.194   1.205    1.046   1.865777    0.804768   
  6.47    -0.003   0.165   0.077   0.313536   0.628046   -2.277   2.18     1.443   0.764403    0.336911   
  6.47    0.03     0.138   0.082   0.145198   0.609214   -3.593   4.842    1.773   1.555296    1.468702   
  6.47    0.035    0.22    0.12    -0.090749  0.143732   -2.934   3.071    1.302   2.295706    -2.669504  
  6.47    0.056    0.177   0.08    -0.045226  0.425042   1.041    2.294    0.726   -2.684472   -0.419899  
  6.47    0.02     0.161   0.082   0.068929   0.345105   0.33     1.527    1.262   -2.205842   -2.856287  
  6.47    0.055    0.207   0.103   -0.133537  0.221674   -3.557   5.765    1.61    2.272451    2.114498   
  6.47    -0.003   0.158   0.079   0.349642   0.741833   -3.122   3.638    1.098   1.918859    2.895704   
  6.47    -0.004   0.174   0.089   0.250052   0.483139   -4.843   7.601    3.263   0.834696    0.153587   
  6.475   -0.01    0.212   0.133   0.393365   0.70344    -0.837   2.123    1.067   2.861849    2.782494   
  6.475   0.004    0.198   0.106   0.16455    0.401608   -4.644   8.159    4.275   1.713644    1.15999    
  6.475   0.011    0.221   0.132   0.14567    0.409373   -1.887   1.32     1.414   1.681754    -0.067034  
  6.475   0.043    0.21    0.11    -0.179984  -0.114076  -0.071   3.281    2.129   -0.298899   -0.342398  
  6.475   0.005    0.196   0.094   0.198397   0.46681    -5.791   6.355    0.625   1.848051    -0.218569  
  6.475   0.001    0.214   0.124   0.304913   0.575875   -2.931   3.347    0.853   1.585576    0.872283   
  6.475   0.012    0.191   0.093   0.207762   0.469457   -4.927   6.521    2.255   1.984631    2.378792   
  6.475   0.043    0.191   0.1     -0.001832  0.465078   0.12     1.912    0.858   3.118856    -2.054658  
  6.475   0.061    0.204   0.088   -0.15389   0.137631   -4.721   6.901    2.691   1.48102     1.137074   
  6.475   0.002    0.182   0.097   0.238225   0.436008   -2.456   3.654    1.439   2.406016    -2.740844  
  6.475   0.015    0.212   0.109   0.182268   0.579966   -1.743   0.802    3.132   0.232753    -0.717797  
  6.475   0.015    0.174   0.084   0.117935   0.33208    -0.53    1.318    1.1     -2.460292   -1.090799  
  6.475   0.02     0.195   0.116   0.102042   0.413761   -1.732   3.901    2.465   2.186019    1.861918   
  6.475   0.005    0.206   0.1     0.208272   0.509047   -1.75    4.309    1.76    2.721994    3.034692   
  6.475   0.03     0.179   0.083   -0.028262  0.215789   -5.59    8.895    2.253   2.289689    2.935176   
  6.475   0.015    0.197   0.104   0.231442   0.59261    -0.984   0.961    2.821   -2.466117   -1.117476  
  6.475   -0.024   0.186   0.091   0.374338   0.496468   -1.885   2.995    0.265   2.310862    -0.33829   
  6.475   -0.022   0.211   0.102   0.395572   0.636806   -3.204   3.367    2.262   2.887723    -2.244911  
  6.475   0.057    0.205   0.089   -0.219384  0.164734   -2.735   4.66     1.587   0.423747    -0.855094  
  6.475   0.008    0.182   0.083   0.222407   0.563305   -3.045   4.334    3.334   0.943345    0.544546   
  6.475   -0.002   0.222   0.111   0.228159   0.301458   -1.14    1.271    2.228   0.174523    -0.984194  
  6.475   0.026    0.216   0.105   0.011527   0.291212   -2.254   4.627    1.118   2.377059    1.29473    
  6.475   -0.009   0.185   0.105   0.163179   0.222425   -6.533   10.333   3.305   1.919313    1.69451    
  6.475   0.036    0.21    0.106   0.004729   0.323818   -5.619   8.609    3.744   1.663241    1.742597   
  6.475   0.001    0.206   0.103   0.204363   0.461244   -8.18    9.803    2.304   1.625376    1.246039   
  6.475   0.033    0.197   0.09    -0.11152   0.102444   -0.54    1.124    0.571   1.922754    1.344022   
  6.475   0.014    0.234   0.124   0.104227   0.413752   -3.935   5.974    2.089   2.11812     2.293755   
  6.475   0.03     0.211   0.108   -0.09167   0.104408   -2.054   2.625    2.547   0.391696    -0.189617  
  6.475   0.011    0.211   0.096   0.059076   0.195372   -1.879   1.476    1.829   2.046387    -0.453533  
  6.475   0.033    0.229   0.117   -0.088608  0.0796     -0.242   1.457    0.803   3.068874    -0.583268  
  6.475   0.052    0.218   0.12    -0.103446  0.283048   -0.706   0.961    1.41    1.045494    0.017962   
  6.475   0.016    0.204   0.098   0.17143    0.507268   -1.381   4.887    4.211   1.894713    1.42006    
  6.475   0.006    0.17    0.077   0.178903   0.546243   -0.912   1.961    0.871   2.752927    1.874163   
  6.475   0.023    0.187   0.082   0.036876   0.462471   -4.106   4.731    3.185   1.297113    0.64305    
  6.475   -0.003   0.134   0.066   0.424747   1.05081    -2.72    4.108    2.108   2.067968    1.672115   
  6.475   0.013    0.195   0.112   0.09686    0.239956   -0.282   0.854    2.368   -0.927563   -0.761559  
  6.475   -0.02    0.198   0.106   0.354899   0.54151    -0.825   2.094    2.996   -0.94408    -1.299657  
  6.475   0.006    0.173   0.086   0.189057   0.535255   -2.772   3.211    0.491   1.396424    1.382988   
  6.475   0.02     0.196   0.112   0.12534    0.337675   -5.578   9.908    5.158   2.381732    2.657784   
  6.475   0.021    0.236   0.119   0.035562   0.281547   -0.926   0.655    1.23    2.985415    -0.655951  
  6.475   0.02     0.202   0.089   0.083814   0.333123   -4.779   7.207    2.629   1.342428    0.702086   
  6.475   0.012    0.219   0.127   0.143536   0.469636   -9.14    11.424   2.666   1.67422     1.445873   
  6.475   -0.019   0.185   0.091   0.416591   0.558574   -3.259   3.77     0.944   2.177418    -2.970532  
  6.475   -0.02    0.169   0.086   0.359576   0.339914   -5.449   8.53     2.617   1.955463    1.582583   
  6.475   0.007    0.21    0.124   0.291439   0.658334   -8.58    11.41    3.882   1.332847    0.782051   
  6.475   0.018    0.208   0.13    0.154358   0.527077   -3.983   4.447    1.461   2.109596    -1.938891  
  6.475   0.005    0.167   0.106   0.373291   0.717366   -1.895   2.055    1.9     1.804775    0.620837   
  6.475   0.021    0.161   0.078   0.045464   0.482252   -4.26    7.535    4.097   2.231       2.612253   
  6.475   0.008    0.176   0.091   0.125011   0.470044   -3.296   2.452    1.39    1.211885    -0.021447  
  6.475   -0.011   0.201   0.102   0.277922   0.459699   -3.318   3.791    1.07    1.274004    -0.556659  
  6.475   -0.038   0.199   0.097   0.548409   0.779849   -4.545   8.431    3.523   2.160372    2.086902   
  6.475   -0.02    0.171   0.081   0.399296   0.55481    -2.933   6.165    2.561   2.211581    1.91627    
  6.475   0.02     0.19    0.103   -0.037124  0.09892    -3.43    5.802    1.977   2.435202    2.439087   
  6.475   -0.004   0.222   0.122   0.202076   0.418494   -3.718   6.884    2.641   2.29539     2.632163   
  6.475   0.026    0.226   0.111   -0.033217  0.001525   -3.691   5.485    1.473   1.762319    1.42891    
  6.475   -0.018   0.225   0.105   0.323422   0.540009   0.562    2.826    2.369   -0.775772   -0.967234  
  6.475   0.014    0.192   0.089   0.13465    0.280458   -0.823   1.885    1.376   2.573674    2.248474   
  6.475   0.034    0.172   0.074   0.02156    0.542102   -3.063   3.654    1.282   1.830121    0.857553   
  6.475   0.008    0.185   0.096   0.246849   0.626312   -4.293   3.445    1.847   2.413258    -1.626621  
  6.475   0.055    0.223   0.121   -0.188393  0.049809   -7.487   8.153    0.837   1.588651    1.369291   
  6.475   0.02     0.177   0.097   0.132036   0.531792   -2.339   3.535    0.569   1.880689    2.09939    
  6.475   0.044    0.214   0.106   -0.040418  0.274801   -2.853   3.684    3.163   0.811453    0.087759   
  6.475   0.058    0.2     0.079   -0.238696  0.001785   -4.214   4.141    0.7     1.713845    1.48654    
  6.475   0.046    0.237   0.125   -0.119852  0.116656   -2.286   4.188    1.649   2.707529    -2.225055  
  6.475   0.009    0.224   0.114   0.10422    0.413848   -5.986   9.585    5.595   2.018614    2.005165   
  6.475   0.037    0.234   0.125   0.04058    0.38437    -8.535   11.198   4.108   1.872869    2.334257   
  6.475   -0.012   0.178   0.099   0.458792   0.872184   -4.179   6.576    4.257   0.850054    0.031763   
  6.475   0.015    0.192   0.098   0.039207   0.117387   -4.397   6.271    2.934   1.733836    1.954952   
  6.475   0.01     0.219   0.127   0.266783   0.650088   -4.093   6.695    1.986   2.141838    1.79162    
  6.475   -0.012   0.173   0.09    0.33858    0.665753   -1.352   3.674    3.404   1.864171    1.248783   
  6.475   -0.003   0.202   0.105   0.29812    0.652732   -3.085   4.126    3.069   1.064586    0.38298    
  6.475   0.016    0.235   0.116   -0.039185  -0.005295  -3.634   4.325    3.169   0.740672    -0.406519  
  6.475   0.062    0.212   0.107   -0.163935  0.36597    -1.043   0.532    2.372   1.731634    -0.545957  
  6.475   0.002    0.251   0.107   0.111591   0.288927   -2.599   2.48     0.198   1.53006     -0.099895  
  6.475   0.001    0.192   0.117   0.337789   0.764667   -5.746   8.909    3.043   2.000202    1.946841   
  6.475   0.006    0.183   0.105   0.249729   0.485036   -0.509   1.618    2.17    -0.192321   -0.066997  
  6.475   0.009    0.186   0.078   0.116283   0.391868   -3.457   4.479    2.413   1.268737    0.929506   
  6.475   -0.024   0.198   0.121   0.595516   0.956734   -5.165   5.927    2.177   1.614226    0.593278   
  6.475   0.019    0.217   0.117   0.193804   0.637922   -2.183   2.879    1.427   1.440808    1.101265   
  6.475   0.043    0.192   0.098   -0.118135  0.109832   -5.415   6.256    2.927   1.105739    0.360444   
  6.475   0.038    0.219   0.108   -0.039824  0.339032   -4.171   7.218    3.292   1.560585    1.783449   
  6.475   0.032    0.211   0.098   -0.013342  0.335959   -4.186   6.192    2.194   1.979687    2.269054   
  6.475   0.037    0.202   0.098   0.021629   0.396246   -2.724   1.925    1.154   1.280878    -0.049345  
  6.475   -0.008   0.215   0.126   0.340324   0.641809   -7.446   10.637   3.984   1.709815    1.685377   
  6.475   0.021    0.206   0.112   0.104475   0.434146   -7.255   8.025    0.801   1.74119     1.540677   
  6.475   0.002    0.168   0.084   0.129312   0.165065   -4.352   4.307    0.59    1.693876    -0.714663  
  6.475   0.012    0.181   0.107   0.182014   0.617764   -2.668   6.183    5.092   1.38495     1.197445   
  6.475   0.037    0.167   0.086   -0.141018  0.225689   -5.088   5.01     0.355   1.621899    -0.744833  
  6.475   0.012    0.178   0.089   0.225644   0.649673   -3.765   6.115    1.901   1.806426    2.065744   
  6.475   0.036    0.211   0.119   0.070298   0.564111   -0.664   3.336    2.572   -3.008948   -2.262866  
  6.475   0.023    0.173   0.085   0.07326    0.193731   -5.197   6.331    1.501   1.805035    2.716033   
  6.475   0.025    0.201   0.11    0.231328   0.729596   -5.789   6.119    0.865   2.15072     -1.934025  
  6.475   0.003    0.197   0.109   0.195323   0.400961   -3.798   4.072    2.141   1.361299    -0.015719  
  6.475   0.012    0.213   0.108   0.215216   0.419962   -5.251   8.263    3.933   1.667884    1.522695   
  6.475   0.022    0.247   0.125   -0.098701  0.007663   -2.179   3.527    2.253   3.031403    -2.204607  
  6.475   0.03     0.193   0.121   0.153763   0.618678   -2.302   3.07     1.423   1.628589    0.233112   
  6.475   0.042    0.219   0.108   -0.162912  0.052187   -5.842   7.658    2.914   2.179439    -2.998947  
  6.475   0.025    0.157   0.082   0.165648   0.70595    -3.197   2.333    1.396   1.450594    0.247079   
  6.475   0.013    0.237   0.108   0.090047   0.307387   -4.029   5.567    1.803   1.711038    0.440419   
  6.475   -0.001   0.206   0.1     0.144851   0.301654   -5.549   8.534    3.213   1.787714    1.873786   
  6.481   0.003    0.238   0.128   0.20595    0.374534   -5.678   10.324   4.776   2.023138    2.128282   
  6.481   0.052    0.19    0.093   -0.181372  0.44304    -5.481   6.321    2.342   1.498575    0.560209   
  6.481   0.017    0.179   0.087   0.111788   0.457338   -3.011   3.622    0.658   1.342127    0.68753    
  6.481   0.018    0.176   0.083   0.029593   0.259624   1.425    2.709    2.346   -0.933698   -0.31735   
  6.481   -0.027   0.212   0.095   0.398611   0.676249   -4.332   5.861    1.61    1.734156    1.37206    
  6.481   0.021    0.244   0.119   0.133234   0.486593   -1.792   6.084    4.754   0.611189    0.796566   
  6.481   -0.028   0.195   0.107   0.556832   0.794656   -5.746   7.445    1.19    1.755932    1.550985   
  6.481   0.044    0.19    0.092   -0.015701  0.357382   -2.937   4.087    2.267   2.168216    2.185296   
  6.481   -0.014   0.219   0.106   0.355571   0.559265   0.269    0.846    1.34    1.622113    1.338742   
  6.481   0.008    0.215   0.105   0.121261   0.286375   -3.468   4.445    0.662   1.970483    0.95087    
  6.481   0.029    0.224   0.109   0.016272   0.243241   -3.555   6.584    4.007   1.104223    0.700176   
  6.481   -0.012   0.177   0.094   0.400522   0.629027   -1.342   1.735    4.464   -2.10817    -1.316111  
  6.481   0.027    0.19    0.095   0.03081    0.377086   -4.938   5.293    1.026   1.922628    2.804802   
  6.481   0.038    0.224   0.107   -0.043113  0.15154    -6.002   5.954    1.007   1.489729    -0.630999  
  6.481   0.029    0.202   0.082   -0.005784  0.237762   -1.268   2.831    1.208   2.09719     -0.273994  
  6.481   -0.032   0.216   0.101   0.436334   0.69832    -4.151   6.546    3.741   1.016129    0.495838   
  6.481   -0.012   0.195   0.109   0.351413   0.570438   -2.464   3.084    1.889   2.51582     -1.84592   
  6.481   -0.009   0.201   0.097   0.215931   0.335807   -5.259   6.481    1.116   1.624745    1.333454   
  6.481   -0.011   0.213   0.107   0.306038   0.676002   -3.102   4.465    1.698   1.339036    1.086444   
  6.481   0.01     0.202   0.108   0.02674    0.067104   -3.302   4.319    1.38    1.781168    1.765257   
  6.481   0.0      0.212   0.115   0.186151   0.375469   -1.636   0.908    1.575   0.319419    -1.083993  
  6.481   0.007    0.19    0.11    0.256924   0.520817   -2.907   4.723    2.815   0.86828     0.010974   
  6.481   0.019    0.191   0.121   0.229001   0.593047   -7.926   10.771   3.1     1.916378    2.325362   
  6.481   -0.011   0.178   0.088   0.264334   0.40829    -4.156   5.506    0.931   1.515676    0.808465   
  6.481   0.018    0.225   0.134   0.083194   0.338528   -4.916   7.387    2.779   1.382657    1.000695   
  6.481   0.007    0.159   0.082   0.270784   0.525752   -5.091   4.584    2.173   0.992548    -0.93926   
  6.481   -0.015   0.191   0.107   0.38495    0.778478   -5.014   7.226    2.778   1.945443    1.686164   
  6.481   -0.026   0.215   0.102   0.327799   0.556515   -6.213   9.351    4.256   2.272251    2.704059   
  6.481   0.029    0.161   0.07    -0.054709  0.071794   -2.712   4.227    1.57    1.535549    1.145887   
  6.481   0.032    0.207   0.117   0.062312   0.410677   -6.741   9.592    1.987   1.703671    1.369726   
  6.481   -0.015   0.176   0.09    0.403438   0.699259   0.083    0.938    1.464   -1.747907   -2.694208  
  6.481   -0.03    0.202   0.101   0.4949     0.555273   -5.448   5.386    0.732   1.590242    -0.327146  
  6.481   0.01     0.204   0.113   0.164081   0.576334   -4.132   7.626    3.824   1.789494    1.795103   
  6.481   0.023    0.201   0.102   0.008764   0.310999   -4.734   7.224    3.059   1.729943    1.541682   
  6.481   0.045    0.22    0.123   -0.09764   0.203894   -4.387   2.566    3.943   1.506595    -1.076166  
  6.481   0.009    0.186   0.106   0.224025   0.724443   -4.638   8.277    3.193   2.153839    2.186244   
  6.481   0.028    0.242   0.134   -0.017465  0.18875    -2.017   2.567    0.123   2.384669    1.932105   
  6.481   -0.001   0.191   0.088   0.285363   0.663549   -4.183   5.795    1.677   1.922652    2.175311   
  6.481   0.04     0.188   0.11    -0.006517  0.396055   -6.644   8.248    2.454   2.04954     2.606445   
  6.481   0.007    0.198   0.091   0.055475   0.080407   -4.667   6.821    3.271   1.506093    0.575644   
  6.481   0.059    0.194   0.11    -0.238199  0.094739   -1.588   2.007    1.933   1.057791    0.250181   
  6.481   0.045    0.233   0.127   -0.243124  -0.187376  -2.924   3.327    0.752   1.577841    1.834989   
  6.481   0.009    0.235   0.117   0.101704   0.297863   -5.622   6.357    1.402   1.522922    -0.082341  
  6.481   0.035    0.216   0.098   -0.089387  0.086111   -1.099   1.873    2.132   0.930933    -0.156642  
  6.481   0.032    0.21    0.102   0.004635   0.271464   -5.868   7.925    1.742   1.911899    2.416478   
  6.481   0.011    0.215   0.091   0.095599   0.20976    -6.186   8.457    2.418   1.652151    1.416808   
  6.481   -0.011   0.193   0.081   0.223304   0.398576   -5.472   7.214    2.774   1.890464    2.009462   
  6.481   0.025    0.187   0.1     0.176633   0.621611   -5.264   8.993    3.994   1.451518    1.221828   
  6.481   0.01     0.184   0.087   0.171683   0.5986     -1.858   2.328    3.477   -0.234659   -0.767818  
  6.481   -0.017   0.22    0.1     0.265482   0.459894   -3.901   5.8      1.717   1.716694    1.615749   
  6.481   0.009    0.189   0.09    0.014874   0.166866   -5.669   5.057    1.316   1.625267    -2.029417  
  6.481   0.03     0.201   0.096   -0.070474  0.145213   -4.315   5.056    1.543   1.374516    1.581897   
  6.481   0.027    0.224   0.112   0.107041   0.42697    -3.895   5.451    2.165   2.041972    1.832548   
  6.481   0.01     0.196   0.108   0.286286   0.700539   -0.278   2.082    1.899   -0.768748   -0.238766  
  6.481   -0.001   0.215   0.129   0.294883   0.526522   -3.558   4.425    1.586   2.149981    2.408028   
  6.481   -0.006   0.153   0.08    0.320675   0.592338   -5.885   9.856    5.06    1.786176    1.782062   
  6.481   0.058    0.217   0.105   -0.209171  0.085314   -5.781   6.153    0.575   1.559841    0.402046   
  6.481   0.044    0.173   0.083   -0.204766  0.007371   -3.265   1.451    2.051   0.813208    -1.328905  
  6.481   0.026    0.223   0.103   0.048818   0.348033   -5.612   6.974    1.033   1.708513    0.193668   
  6.481   0.009    0.197   0.094   0.126752   0.265869   0.13     1.132    2.017   -2.383269   -1.967301  
  6.481   -0.024   0.175   0.085   0.411273   0.532588   -5.959   8.915    3.54    1.802734    2.073746   
  6.481   0.022    0.21    0.096   0.077765   0.41063    -5.378   7.214    1.412   1.693589    0.993495   
  6.481   0.003    0.187   0.107   0.199181   0.41835    -7.427   8.379    1.899   1.40212     0.830583   
  6.481   0.007    0.221   0.115   0.181115   0.38604    -3.958   6.162    1.68    1.620041    1.167335   
  6.481   0.038    0.242   0.131   -0.106999  0.119218   -5.468   8.601    3.749   1.970862    2.214978   
  6.481   -0.012   0.2     0.118   0.284841   0.417739   -4.903   5.444    3.169   0.933835    -3.7E-4    
  6.481   0.03     0.199   0.099   0.010978   0.185298   -7.554   9.076    2.482   1.706024    1.891842   
  6.481   0.022    0.213   0.1     0.089523   0.440165   -1.808   2.186    0.808   2.534989    -2.837536  
  6.481   0.008    0.195   0.098   0.150324   0.521806   -4.388   5.816    1.197   1.93216     1.797256   
  6.481   0.019    0.209   0.1     0.105915   0.355641   -4.043   6.262    3.502   1.16097     0.586711   
  6.481   -0.001   0.166   0.081   0.202463   0.490541   -3.604   5.722    0.567   1.813969    1.661599   
  6.481   0.028    0.168   0.098   0.037861   0.237768   -1.562   3.365    1.872   1.774288    1.697651   
  6.481   0.055    0.233   0.115   -0.093226  0.295202   -2.668   4.241    0.778   1.575263    1.034523   
  6.481   -0.003   0.229   0.108   0.083776   0.168406   -0.026   1.528    0.83    -0.269029   0.205944   
  6.481   0.012    0.218   0.12    0.116037   0.432855   -5.951   7.807    1.31    1.720872    1.697214   
  6.481   0.026    0.219   0.122   0.128863   0.545775   -3.816   3.752    1.379   1.985635    -2.804704  
  6.481   0.032    0.227   0.119   0.011271   0.202388   -2.897   3.088    0.222   1.886853    1.346879   
  6.481   0.035    0.167   0.099   0.004288   0.482651   -3.33    4.005    1.423   2.239854    2.886212   
  6.481   -0.003   0.172   0.077   0.226934   0.412877   -3.676   6.423    2.217   2.113597    2.238907   
  6.481   0.036    0.222   0.105   -0.134604  -0.029883  -5.816   6.14     1.419   1.506746    -1.456451  
  6.481   0.005    0.162   0.091   0.236636   0.354168   -7.234   10.761   4.222   1.487211    1.463719   
  6.481   0.038    0.206   0.114   0.066145   0.475307   -6.85    7.668    0.955   1.674903    1.35783    
  6.481   0.057    0.201   0.091   -0.254917  0.01336    -4.239   5.144    1.213   1.892266    1.916447   
  6.481   0.031    0.229   0.104   -0.012538  0.34478    -3.233   7.585    3.779   1.810929    1.466978   
  6.481   0.027    0.214   0.1     -0.034733  -0.018977  -3.537   5.311    3.357   1.595129    1.553488   
  6.481   0.004    0.18    0.073   -0.005656  0.014206   -4.177   4.836    1.394   1.450369    0.556178   
  6.481   0.006    0.207   0.1     0.136793   0.327684   -2.758   1.059    3.418   1.135962    -1.06112   
  6.481   0.037    0.228   0.111   -0.091671  0.095756   -2.516   3.489    0.456   1.975015    1.240618   
  6.481   0.015    0.184   0.103   0.258124   0.471968   -4.251   5.762    1.047   1.689095    1.333995   
  6.481   0.018    0.199   0.108   0.13454    0.394093   -1.891   1.873    0.748   2.219051    1.908991   
  6.481   -0.005   0.203   0.094   0.234897   0.503063   -0.004   2.979    2.845   -0.822214   -1.119603  
  6.481   -0.001   0.171   0.078   0.27794    0.560025   -2.262   3.311    3.748   0.59569     -0.009037  
  6.481   0.02     0.219   0.121   0.087616   0.354614   -3.525   6.755    3.095   2.266478    1.953522   
  6.481   0.03     0.246   0.138   0.023424   0.322724   -2.875   3.96     1.236   1.684026    1.481806   
  6.481   0.032    0.208   0.093   -0.074061  0.094105   -1.371   1.44     3.166   -0.748034   -0.81951   
  6.481   0.025    0.195   0.097   -0.023634  0.225492   -4.776   6.812    3.812   1.554635    1.551695   
  6.481   0.001    0.213   0.109   0.218423   0.40814    -3.079   4.146    0.309   2.217679    1.489443   
  6.481   0.019    0.207   0.107   0.061483   0.282899   0.143    3.159    2.689   -0.882577   -0.709172  
  6.481   0.007    0.197   0.099   0.313529   0.619709   -6.602   9.838    2.89    1.422037    1.134405   
  6.481   0.006    0.137   0.076   0.159797   0.165582   -8.381   12.628   4.94    1.875256    1.877392   
  6.486   0.0      0.191   0.112   0.170925   0.371807   -3.431   4.936    2.073   1.585944    1.184005   
  6.486   0.03     0.187   0.082   -0.042154  0.146544   -3.044   2.696    1.157   2.169375    -2.486946  
  6.486   0.024    0.201   0.085   0.037966   0.247844   -2.908   5.076    4.702   0.969408    0.707757   
  6.486   0.004    0.172   0.092   0.208713   0.50024    -3.531   0.954    4.797   2.688038    -1.26792   
  6.486   0.004    0.23    0.114   0.160598   0.240067   -0.119   4.176    4.26    -0.340939   -0.477259  
  6.486   0.009    0.173   0.081   -0.056724  -0.098575  -4.123   4.682    1.678   1.478911    0.751919   
  6.486   0.084    0.235   0.123   -0.279732  0.050412   -6.077   5.922    1.347   1.747979    2.471725   
  6.486   0.018    0.166   0.076   -0.033368  0.097996   -6.276   7.817    2.643   1.678079    1.811758   
  6.486   0.01     0.216   0.121   0.24186    0.634265   -4.221   6.33     3.35    1.659792    1.680784   
  6.486   0.005    0.185   0.099   0.211228   0.396144   -0.681   2.035    1.419   0.408651    0.924099   
  6.486   0.015    0.191   0.102   0.109583   0.323336   -5.259   6.495    1.429   1.7042      1.230374   
  6.486   0.005    0.203   0.108   0.213394   0.400408   -2.992   2.878    1.024   1.377896    -0.233899  
  6.486   -0.024   0.168   0.088   0.568366   0.923427   -4.882   5.208    0.739   1.47104     0.80786    
  6.486   -0.016   0.204   0.106   0.397758   0.557957   -5.64    5.483    3.207   1.185568    -0.166822  
  6.486   0.016    0.219   0.125   0.219744   0.48135    -4.862   7.036    4.145   1.074749    0.24739    
  6.486   0.006    0.198   0.093   0.199226   0.529136   -2.116   2.565    1.518   0.708017    -0.17078   
  6.486   0.044    0.224   0.133   0.099131   0.571602   -4.054   5.917    3.607   1.888776    2.29018    
  6.486   0.015    0.206   0.113   0.159791   0.349915   -0.088   1.697    1.461   -2.161891   -1.69374   
  6.486   0.046    0.189   0.104   -0.056907  0.21825    -1.319   2.186    3.982   -2.672894   -1.651372  
  6.486   0.012    0.167   0.084   0.145631   0.36297    -1.942   3.428    3.719   0.440416    -0.507304  
  6.486   -0.002   0.197   0.098   0.193325   0.410916   -1.789   1.037    2.117   0.607315    -0.96558   
  6.486   -0.005   0.171   0.093   0.193223   0.263731   -2.012   1.108    1.735   2.675802    -1.04884   
  6.486   0.034    0.239   0.122   0.013493   0.275623   -1.369   3.198    3.78    0.50979     0.113432   
  6.486   0.04     0.173   0.091   -0.133723  0.154672   -3.496   1.719    1.53    1.759143    -0.775841  
  6.486   0.033    0.187   0.094   0.008174   0.274098   -1.636   2.975    2.697   2.968213    -2.123919  
  6.486   0.002    0.208   0.105   0.298907   0.606369   -5.45    6.434    1.807   1.272076    1.087502   
  6.486   0.057    0.186   0.1     -0.093251  0.41084    -4.306   4.543    2.415   0.896617    -0.205619  
  6.486   -0.0     0.199   0.105   0.172897   0.322112   -6.033   8.666    2.453   2.129949    2.757282   
  6.486   0.043    0.216   0.113   -0.116098  0.128179   -5.466   6.647    2.513   1.587276    1.864545   
  6.486   0.009    0.196   0.115   0.331904   0.77667    -2.013   5.605    4.518   0.256104    -0.230918  
  6.486   0.013    0.168   0.083   0.207002   0.498964   -5.328   4.691    1.647   2.007439    -1.910738  
  6.486   0.03     0.213   0.098   -0.181805  -0.273033  -6.621   10.823   4.886   1.697962    1.390509   
  6.486   -0.01    0.192   0.106   0.350517   0.663726   -3.09    4.676    2.123   2.604823    -2.32066   
  6.486   0.021    0.217   0.115   0.134801   0.42439    -4.555   7.199    3.788   1.426975    1.034837   
  6.486   0.036    0.19    0.084   -0.099     0.117984   -2.444   2.22     2.298   1.02871     -0.465594  
  6.486   0.038    0.229   0.122   -0.016738  0.153409   -4.621   7.51     3.468   1.66974     1.539381   
  6.486   0.005    0.174   0.081   0.126517   0.152894   -1.108   2.084    3.373   -2.36904    -1.427483  
  6.486   0.056    0.225   0.098   -0.193256  0.205975   -2.559   1.761    1.363   0.929405    -1.056646  
  6.486   -0.0     0.204   0.1     0.14218    0.435041   -0.567   1.536    2.551   2.124039    1.717573   
  6.486   -0.024   0.223   0.107   0.414651   0.624536   -2.738   3.26     0.452   2.160337    2.090505   
  6.486   -0.013   0.201   0.094   0.352204   0.593714   -4.234   4.762    1.542   1.290236    -0.391455  
  6.486   0.033    0.162   0.096   0.007703   0.485134   -5.297   8.176    3.774   1.451869    0.90599    
  6.486   -0.023   0.174   0.094   0.499392   0.811382   -4.467   3.06     1.945   1.556288    -1.024461  
  6.486   0.002    0.167   0.074   0.230572   0.502503   -1.347   1.714    1.731   1.373608    0.303224   
  6.486   0.008    0.179   0.079   0.125245   0.387609   -2.936   4.79     1.648   1.915439    1.768175   
  6.486   0.01     0.172   0.102   0.17215    0.290003   -5.683   7.273    2.253   1.413317    0.840788   
  6.486   0.039    0.194   0.093   -0.132008  0.062117   0.765    0.345    2.139   1.604626    1.398812   
  6.486   0.022    0.196   0.082   -0.016031  0.114658   -4.937   7.649    2.787   1.783561    1.321786   
  6.486   0.033    0.181   0.099   0.059445   0.453968   -1.859   4.858    4.329   0.041572    -0.518296  
  6.486   0.018    0.208   0.1     0.094141   0.213047   -1.349   3.223    2.143   -0.481965   -1.148452  
  6.486   0.031    0.179   0.089   -0.004948  0.351639   -0.643   2.935    3.124   -0.17608    -0.533113  
  6.486   0.046    0.184   0.094   -0.21812   -0.061715  -3.544   2.329    1.643   1.384417    -0.62393   
  6.486   0.011    0.226   0.117   0.160378   0.343952   -3.799   5.776    2.863   0.830298    0.405291   
  6.486   0.013    0.183   0.095   0.208569   0.624334   -4.941   6.371    1.959   2.264663    -2.92924   
  6.486   0.02     0.2     0.104   0.206781   0.53092    -3.724   7.304    3.467   1.640598    1.586226   
  6.486   -0.006   0.214   0.092   0.127517   0.225334   -8.719   10.5     1.349   1.746404    1.950036   
  6.486   0.033    0.207   0.086   -0.001643  0.209467   -2.734   5.772    2.295   2.474002    2.581903   
  6.486   0.025    0.186   0.084   -0.006223  0.192164   -1.075   0.078    2.235   1.865069    -0.373243  
  6.486   0.037    0.191   0.102   -0.013155  0.218927   -3.212   5.148    2.277   1.291637    0.81083    
  6.486   0.037    0.218   0.098   -0.033822  0.25362    -3.236   2.002    3.407   2.60506     -1.817509  
  6.486   0.001    0.199   0.124   0.355954   0.661441   -5.642   5.681    0.437   1.527054    -0.027893  
  6.486   0.036    0.195   0.117   0.084694   0.539172   -0.679   1.756    1.583   0.289609    -1.082839  
  6.486   0.014    0.201   0.115   0.053463   0.277361   -4.181   3.879    2.372   1.743271    -1.58133   
  6.486   0.017    0.19    0.11    0.188076   0.575331   -2.209   3.566    0.859   2.300982    3.054865   
  6.486   0.034    0.16    0.085   -0.086844  0.39381    -7.452   10.796   3.872   1.597914    1.389359   
  6.486   0.008    0.145   0.075   0.165851   0.461078   -3.043   5.28     2.78    2.088809    1.38261    
  6.486   0.013    0.267   0.134   0.123012   0.305657   -2.472   4.74     4.538   0.028097    -0.735266  
  6.486   -0.005   0.21    0.109   0.34229    0.823604   -1.054   2.801    3.116   -0.255173   -0.500971  
  6.486   0.048    0.24    0.124   -0.106422  0.08356    -6.211   7.242    1.477   1.64126     1.467947   
  6.486   0.059    0.223   0.106   -0.16248   0.09365    -3.451   5.142    3.03    2.213496    2.459575   
  6.486   0.028    0.209   0.106   0.094015   0.417689   -2.751   4.083    0.915   1.401149    0.448244   
  6.486   0.013    0.172   0.085   0.167522   0.540672   -0.772   0.339    1.16    -1.463669   -1.62089   
  6.486   0.03     0.209   0.103   -0.040159  0.122995   -4.74    6.449    4.093   0.966792    0.51285    
  6.486   0.029    0.166   0.082   0.089308   0.49282    -6.392   9.977    3.983   1.967231    2.360197   
  6.486   -0.003   0.247   0.136   0.216303   0.447689   -5.919   6.72     2.12    1.393682    0.441563   
  6.486   -0.011   0.184   0.109   0.488355   0.952267   -1.277   3.995    4.567   0.2439      -0.074762  
  6.486   -0.003   0.193   0.091   0.192158   0.396285   -1.606   2.562    1.151   2.145242    1.231221   
  6.486   0.015    0.192   0.108   0.161132   0.572862   -1.441   3.582    3.734   0.415526    -0.108827  
  6.486   -0.001   0.211   0.102   0.207882   0.395504   -2.698   5.519    2.518   1.023642    0.895061   
  6.486   0.018    0.202   0.099   0.060373   0.261417   -5.629   7.499    1.687   1.490917    0.969928   
  6.486   0.029    0.225   0.101   -0.038901  0.152449   -2.657   1.51     3.316   -2.553982   -1.577323  
  6.486   0.025    0.22    0.119   0.006517   0.284591   -1.827   3.21     2.015   0.8103      0.598992   
  6.486   0.001    0.188   0.124   0.398516   0.910256   -3.302   3.086    0.938   1.542929    -0.223191  
  6.486   -0.025   0.19    0.095   0.317864   0.465857   -1.967   2.988    0.643   2.277846    -1.312718  
  6.486   0.023    0.181   0.086   0.021466   0.340689   -1.83    1.357    3.226   0.261151    -0.947827  
  6.486   -0.015   0.202   0.094   0.252883   0.205577   -7.559   10.159   3.54    1.859776    2.160339   
  6.486   -0.007   0.24    0.124   0.106176   0.213703   -2.098   4.796    1.095   2.70232     -2.962385  
  6.486   0.009    0.207   0.108   0.11681    0.28989    0.397    1.915    1.07    -2.266473   -1.149435  
  6.486   0.031    0.209   0.113   0.007997   0.301344   -6.182   7.736    2.058   1.583965    0.874615   
  6.486   0.015    0.232   0.111   -0.010594  0.051186   -4.049   4.275    2.949   1.447932    0.390575   
  6.486   -0.024   0.139   0.067   0.418072   0.315263   -3.16    3.212    1.031   1.89288     1.660694   
  6.486   0.01     0.212   0.107   0.166875   0.453051   -9.132   8.864    1.615   1.410197    -0.690131  
  6.486   -0.028   0.196   0.102   0.41667    0.752494   -4.155   3.41     2.09    1.298817    -0.884652  
  6.486   0.014    0.232   0.116   0.151979   0.395113   -3.644   5.018    1.982   1.972188    2.509098   
  6.486   0.026    0.254   0.133   0.04761    0.303159   -1.258   2.281    2.018   -2.789455   -2.188224  
  6.486   -0.01    0.202   0.087   0.220661   0.498082   -4.253   3.432    0.687   1.581515    -1.419454  
  6.486   0.062    0.212   0.121   -0.118137  0.3378     -4.7     4.922    1.392   2.333757    -2.880318  
  6.486   0.014    0.208   0.107   0.090336   0.268355   -6.006   7.345    1.756   1.636671    1.517368   
  6.486   -0.025   0.179   0.083   0.354663   0.420209   -4.378   4.471    2.02    1.863655    -3.140706  
  6.486   0.025    0.189   0.087   0.040061   0.373417   -4.261   4.919    3.329   0.731328    -0.465343  
  6.492   0.039    0.222   0.121   0.04434    0.529284   -3.297   2.033    1.728   1.575151    -1.485646  
  6.492   0.0      0.202   0.097   0.219915   0.522441   -5.142   4.107    2.048   1.549303    -1.34514   
  6.492   -0.014   0.199   0.089   0.250319   0.311011   -4.051   2.565    2.636   1.67205     -1.033763  
  6.492   0.024    0.171   0.083   -0.015494  0.178471   -2.076   1.119    3.286   0.083754    -1.646041  
  6.492   0.009    0.243   0.118   0.093781   0.161295   -5.564   6.749    2.201   1.978506    3.101792   
  6.492   0.003    0.166   0.076   0.137599   0.297409   0.021    2.929    3.828   -0.931054   -0.884797  
  6.492   0.008    0.178   0.089   0.170145   0.369089   -5.926   10.451   4.616   2.145405    2.329241   
  6.492   0.006    0.189   0.102   0.288708   0.643545   -1.488   1.803    1.577   1.626682    1.886918   
  6.492   -0.012   0.191   0.09    0.223286   0.310641   -5.389   7.265    1.564   1.965609    2.240747   
  6.492   -0.012   0.19    0.093   0.391585   0.790176   -2.391   2.56     2.442   1.791796    0.061039   
  6.492   0.043    0.255   0.127   -0.154463  -0.10053   -1.703   6.685    4.188   0.45918     0.280588   
  6.492   0.028    0.2     0.101   -0.067541  -0.066574  -3.166   4.327    5.379   0.003472    -0.872286  
  6.492   0.012    0.218   0.098   0.120734   0.412746   -0.086   2.188    3.256   -1.044342   -0.801596  
  6.492   0.045    0.194   0.106   -0.151063  0.145832   2.526    5.302    3.315   -1.545216   -1.646837  
  6.492   0.028    0.22    0.106   -0.098371  -0.008741  0.378    2.288    0.942   -0.876538   -0.566508  
  6.492   0.006    0.231   0.105   0.135544   0.401845   -6.442   7.391    1.867   1.595966    0.655414   
  6.492   -0.01    0.211   0.106   0.270276   0.360024   -3.928   7.113    2.89    1.844669    1.665479   
  6.492   -0.03    0.226   0.113   0.32598    0.393689   -4.748   7.038    3.685   0.694861    0.06007    
  6.492   0.017    0.268   0.145   0.0245     0.199305   -5.577   5.558    1.379   2.023881    -2.842548  
  6.492   0.013    0.202   0.089   0.194016   0.57365    -4.345   3.426    1.735   1.850876    -1.396103  
  6.492   0.038    0.194   0.096   -0.038197  0.249201   -1.915   1.934    3.009   0.124216    -1.059236  
  6.492   0.011    0.201   0.105   0.191669   0.481513   -0.269   3.468    2.708   -2.757163   -2.077598  
  6.492   -0.012   0.186   0.11    0.518237   0.918779   -1.564   0.506    2.47    -0.401115   -1.20978   
  6.492   0.022    0.172   0.092   0.145283   0.492223   1.102    1.494    1.731   -0.664047   -0.123552  
  6.492   0.019    0.202   0.096   0.118611   0.49134    -4.331   4.645    2.774   0.788737    -0.157382  
  6.492   -0.012   0.198   0.106   0.35515    0.530883   -3.499   3.707    1.621   0.884657    0.103932   
  6.492   -0.022   0.245   0.155   0.431444   0.605986   -0.268   4.542    4.673   -2.147161   -1.903832  
  6.492   0.01     0.218   0.128   0.264547   0.68877    -2.713   2.771    3.099   0.644558    -0.719488  
  6.492   0.016    0.174   0.094   0.21755    0.537098   -3.133   4.898    1.76    1.428296    0.917436   
  6.492   0.0      0.209   0.109   0.177995   0.361818   -5.027   5.793    1.957   1.610267    1.109687   
  6.492   -0.014   0.25    0.127   0.24406    0.379649   -2.943   5.349    2.784   1.39762     1.313154   
  6.492   0.012    0.192   0.094   0.062232   0.23048    -1.916   1.135    2.071   1.310897    -0.616327  
  6.492   0.03     0.212   0.118   0.062523   0.413067   -6.557   8.77     2.424   1.666745    1.427888   
  6.492   0.002    0.247   0.137   0.199691   0.389152   -9.312   10.08    2.047   1.533704    0.614858   
  6.492   0.013    0.221   0.121   0.143923   0.354434   -5.098   6.898    2.532   2.076302    2.018449   
  6.492   0.038    0.272   0.129   -0.065949  0.111937   -6.195   8.488    2.143   1.599908    1.658894   
  6.492   -0.007   0.176   0.091   0.361392   0.661589   -3.223   2.766    1.116   1.686415    1.420611   
  6.492   0.048    0.198   0.092   -0.13682   0.157077   -3.773   4.129    1.066   1.600347    2.168214   
  6.492   0.036    0.165   0.076   -0.177667  -0.03062   -4.447   5.116    2.358   1.60696     1.31085    
  6.492   0.028    0.211   0.115   0.129813   0.426368   2.665    5.704    3.478   -1.544307   -1.441214  
  6.492   0.003    0.228   0.127   0.158252   0.317939   -2.195   2.821    0.536   0.884349    1.872693   
  6.492   0.039    0.172   0.075   -0.118727  0.204511   -1.162   1.823    2.644   1.580541    0.384316   
  6.492   0.022    0.245   0.111   0.069303   0.475443   -3.29    5.116    3.095   0.645313    -0.149524  
  6.492   0.018    0.183   0.102   0.179908   0.540137   -1.359   1.3      0.862   2.372459    -0.937094  
  6.492   0.014    0.174   0.086   0.247193   0.5968     -0.803   1.813    2.141   1.619472    -0.020165  
  6.492   0.038    0.184   0.086   -0.124519  0.057547   -5.93    9.011    3.141   1.514385    1.361543   
  6.492   0.026    0.236   0.129   -0.024486  0.161426   0.021    1.009    1.56    -1.034196   -0.28225   
  6.492   -0.027   0.224   0.106   0.282282   0.394638   -3.222   3.248    2.278   0.797778    -0.701435  
  6.492   -0.007   0.193   0.101   0.263408   0.587778   -3.918   5.001    0.982   1.967481    2.093402   
  6.492   0.034    0.139   0.068   0.061477   0.51738    -2.65    0.389    2.285   -2.319262   -1.248364  
  6.492   0.059    0.236   0.103   -0.183622  0.116503   -3.494   2.725    1.402   1.81768     -1.878606  
  6.492   0.019    0.232   0.129   0.066931   0.302597   -4.862   6.959    1.897   1.710925    1.494337   
  6.492   0.061    0.215   0.119   -0.081643  0.279262   -0.547   1.523    0.633   1.387622    1.819875   
  6.492   0.012    0.123   0.054   0.12124    0.682877   -3.753   3.798    0.444   1.784516    -2.491131  
  6.492   -0.01    0.192   0.099   0.206304   0.377768   -3.63    4.929    2.502   1.128236    0.457884   
  6.492   0.003    0.226   0.118   0.15986    0.334389   -3.734   2.477    1.241   1.517178    -1.21669   
  6.492   0.024    0.208   0.11    0.043095   0.304482   -2.787   5.189    5.0     0.249915    -0.602185  
  6.492   0.031    0.225   0.128   0.111724   0.537614   1.878    5.239    4.761   -1.58661    -1.348522  
  6.492   -0.009   0.173   0.073   0.327865   0.505612   -4.893   4.738    3.226   1.140245    -0.053611  
  6.492   0.017    0.159   0.074   0.05338    0.285255   -4.205   7.102    2.045   1.821052    1.426649   
  6.492   0.042    0.247   0.118   -0.034324  0.178059   -1.36    1.272    3.069   -0.822272   -1.21373   
  6.492   0.051    0.262   0.135   -0.092472  0.225007   -2.58    2.897    1.839   0.515247    -0.914145  
  6.492   0.016    0.241   0.131   0.122002   0.456313   -5.79    6.412    1.127   1.655736    0.868603   
  6.492   0.037    0.22    0.108   -0.049395  0.2396     -6.539   9.729    5.114   1.138068    0.764136   
  6.492   -0.008   0.223   0.11    0.238122   0.456739   -6.743   8.206    1.337   1.722222    1.773515   
  6.492   0.015    0.174   0.104   0.136519   0.425074   -3.364   4.506    1.044   1.360062    1.433807   
  6.492   0.023    0.232   0.124   0.108788   0.390548   -7.054   7.72     3.152   2.191451    -2.531888  
  6.492   0.019    0.23    0.107   0.093785   0.236356   -2.35    1.174    1.974   2.763503    -1.573845  
  6.492   0.041    0.219   0.106   -0.176567  -0.03435   -4.427   2.479    2.525   1.187864    -1.378309  
  6.492   0.037    0.191   0.095   -0.053553  0.347754   0.396    2.757    2.225   -2.881736   -1.895569  
  6.492   -0.006   0.185   0.12    0.394068   0.801211   -2.834   2.896    0.525   1.586862    0.789398   
  6.492   0.028    0.186   0.095   -0.007774  0.276256   -3.11    5.769    2.246   2.076394    1.865146   
  6.492   0.026    0.224   0.098   -0.051986  0.083877   -2.258   1.777    1.566   0.837592    -0.665284  
  6.492   0.038    0.201   0.103   -0.087898  0.080983   -1.456   1.39     2.39    -1.580627   -1.3506    
  6.492   0.06     0.198   0.097   -0.197069  0.226361   -4.078   3.109    1.87    1.315846    -0.207321  
  6.492   0.008    0.172   0.092   0.204863   0.442457   1.286    3.483    2.412   -0.85208    -0.357023  
  6.492   -0.03    0.25    0.124   0.425626   0.782158   0.087    1.964    1.386   -2.582933   -2.671493  
  6.492   -0.009   0.215   0.116   0.282891   0.469245   -3.689   5.286    4.324   0.288172    -0.792305  
  6.492   0.013    0.197   0.088   0.024009   0.153499   -2.722   3.854    3.025   2.765966    -2.063045  
  6.492   -0.014   0.206   0.106   0.341902   0.562342   -1.148   3.337    1.181   0.621112    0.339339   
  6.492   0.027    0.217   0.098   -0.014436  0.112244   -6.858   9.021    2.102   1.676322    1.543524   
  6.492   0.001    0.183   0.083   0.171931   0.324217   -1.23    0.312    2.189   -1.889998   -0.943237  
  6.492   -0.009   0.199   0.112   0.33783    0.686094   -5.41    6.975    3.48    1.138451    0.369757   
  6.492   0.055    0.169   0.099   -0.060334  0.42859    -7.484   8.854    2.87    1.328854    0.836777   
  6.492   0.009    0.231   0.121   0.159333   0.441451   -3.577   3.001    0.883   1.349223    -0.466157  
  6.492   -0.013   0.176   0.081   0.332338   0.664052   -0.868   2.841    4.349   -0.880583   -0.956274  
  6.492   0.019    0.202   0.103   0.138553   0.414564   -1.23    3.906    4.236   -0.990608   -1.164503  
  6.492   0.023    0.222   0.108   0.016768   0.207653   -8.885   9.093    3.982   1.200186    0.07957    
  6.492   -0.007   0.197   0.107   0.318227   0.654631   -1.558   4.825    4.074   0.583236    0.229155   
  6.492   -0.005   0.206   0.101   0.272392   0.54061    -2.804   3.298    0.44    1.542083    0.50813    
  6.492   -0.0     0.185   0.086   0.155004   0.230951   -1.169   1.204    1.79    0.045827    -0.952286  
  6.492   0.039    0.2     0.107   -0.083146  0.091685   -1.648   4.632    4.202   -0.176334   -0.58945   
  6.492   0.051    0.23    0.112   -0.182341  0.048732   -1.614   1.687    2.444   0.455491    -0.45219   
  6.492   -0.011   0.191   0.085   0.289865   0.55725    -3.522   3.673    2.032   2.596762    -2.38173   
  6.492   0.019    0.184   0.106   0.176588   0.443287   -1.987   5.385    4.268   0.501818    -0.050129  
  6.492   -0.02    0.24    0.115   0.282474   0.398437   -2.574   1.842    1.338   0.472651    -0.702193  
  6.492   0.021    0.201   0.086   0.115015   0.566177   -4.098   7.068    3.659   1.186193    1.015952   
  6.492   -0.028   0.175   0.094   0.511677   0.786958   -3.394   3.368    1.365   1.756787    1.687506   
  6.492   0.003    0.22    0.107   0.221524   0.615956   -7.915   9.463    1.966   1.504387    0.924113   
  6.492   0.029    0.229   0.112   0.01201    0.243459   -0.454   2.536    0.82    -2.845816   -1.888203  
  6.497   -0.019   0.178   0.095   0.411595   0.661237   -3.233   1.446    1.961   0.874912    -0.4533    
  6.497   0.015    0.244   0.13    0.034976   0.186968   -2.821   2.715    2.075   1.172211    -0.013147  
  6.497   0.066    0.223   0.099   -0.156938  0.27734    -5.241   6.094    2.47    1.357299    0.406848   
  6.497   0.025    0.233   0.121   0.100637   0.399142   -4.864   6.073    1.563   1.294049    0.829036   
  6.497   0.055    0.245   0.123   -0.122608  0.216596   -3.022   3.867    1.216   1.567973    0.372432   
  6.497   0.027    0.21    0.104   0.11096    0.500663   -2.46    4.524    3.58    1.097775    0.814402   
  6.497   0.057    0.209   0.109   -0.046258  0.450537   -2.673   5.138    2.759   1.342291    0.902006   
  6.497   0.02     0.224   0.085   0.003933   0.286402   -7.415   9.65     2.639   1.392009    0.949217   
  6.497   0.057    0.2     0.094   -0.193714  0.09902    -2.304   1.489    1.903   2.080276    -0.897856  
  6.497   0.067    0.209   0.094   -0.421202  -0.193581  -5.385   7.73     2.868   1.10655     0.569442   
  6.497   0.031    0.209   0.102   -0.034173  0.304155   -3.41    5.504    3.446   1.015848    0.369856   
  6.497   0.005    0.207   0.101   0.132545   0.418087   -4.011   4.317    2.043   0.865425    -0.352846  
  6.497   0.035    0.196   0.095   -0.053366  0.36715    -1.731   2.19     0.868   1.203182    0.221507   
  6.497   0.007    0.226   0.126   0.170223   0.34115    -5.649   7.454    2.285   2.201359    -3.085509  
  6.497   0.003    0.19    0.096   0.078503   0.13764    -3.203   3.434    2.006   0.676747    -0.160966  
  6.497   -0.04    0.232   0.133   0.474398   0.619925   -7.809   11.393   4.122   1.682326    1.580705   
  6.497   0.021    0.19    0.12    0.156669   0.431751   -6.332   6.466    0.799   1.520538    0.335245   
  6.497   0.051    0.234   0.116   -0.144325  0.058103   -5.562   6.063    1.011   1.249303    -0.701719  
  6.497   0.028    0.227   0.115   -0.008142  0.242293   -2.643   1.931    2.046   0.516081    -1.532088  
  6.497   -0.003   0.166   0.083   0.337408   0.573173   0.248    4.366    4.106   -0.498979   -0.617199  
  6.497   -0.013   0.23    0.106   0.150187   0.235779   -2.986   3.669    1.241   0.710123    0.280078   
  6.497   -0.004   0.192   0.099   0.239938   0.358757   -1.348   1.094    2.624   -0.372762   -0.734985  
  6.497   0.044    0.21    0.105   -0.134701  0.153137   -3.129   4.287    0.615   1.770786    1.667377   
  6.497   0.021    0.207   0.098   0.126712   0.295323   -1.104   3.852    2.59    0.597319    0.567817   
  6.497   0.025    0.193   0.105   0.032346   0.33873    -5.706   8.87     1.898   2.350019    2.941267   
  6.497   -0.006   0.162   0.11    0.37542    0.571926   -1.865   2.803    1.551   1.315435    0.816499   
  6.497   0.046    0.222   0.128   0.023045   0.387341   -2.085   3.402    3.469   3.086261    -2.124298  
  6.497   -0.011   0.199   0.091   0.249835   0.416773   -4.773   3.775    1.053   1.787034    -2.207792  
  6.497   -0.015   0.218   0.118   0.239325   0.355402   -2.235   5.25     2.284   0.452284    0.030774   
  6.497   0.055    0.231   0.122   -0.113387  0.211032   -3.177   4.194    1.377   1.906401    1.540121   
  6.497   0.055    0.187   0.095   -0.138907  0.406403   -2.175   2.449    1.671   1.318166    -0.827199  
  6.497   0.065    0.232   0.121   -0.083044  0.348071   -3.046   4.045    1.293   1.606561    1.040986   
  6.497   0.012    0.23    0.118   0.215069   0.547515   -0.356   2.45     2.766   -0.6858     -0.70618   
  6.497   0.039    0.23    0.128   -3.25E-4   0.340744   -4.742   4.142    1.611   1.331617    -1.551444  
  6.497   0.015    0.155   0.071   0.074375   0.444579   -2.243   1.846    3.386   -2.773639   -1.712031  
  6.497   0.046    0.203   0.083   -0.183579  0.058749   -4.12    5.762    1.15    1.460778    0.528534   
  6.497   0.028    0.221   0.108   0.014845   0.332837   -5.654   6.572    2.569   1.166158    0.369529   
  6.497   0.038    0.249   0.133   0.018781   0.346777   -6.83    7.214    0.755   1.404469    0.966512   
  6.497   0.006    0.222   0.121   0.149518   0.313833   -1.31    1.338    1.035   1.747037    -0.25619   
  6.497   0.032    0.188   0.096   0.014208   0.468301   -4.709   6.997    2.575   1.68996     1.921838   
  6.497   0.033    0.221   0.113   0.085807   0.493221   -5.7     7.689    1.45    1.651503    1.600078   
  6.497   -0.02    0.192   0.101   0.462312   0.742631   -3.304   3.245    3.006   0.45678     -0.868476  
  6.497   0.008    0.215   0.107   0.207008   0.672041   0.067    1.89     2.748   -1.637472   -1.596724  
  6.497   0.05     0.209   0.079   -0.188176  0.222003   -1.33    2.141    1.261   2.83411     -1.703618  
  6.497   0.008    0.185   0.09    0.186642   0.486275   -3.605   5.448    1.097   1.915187    1.304305   
  6.497   0.05     0.22    0.111   -0.10481   0.146851   -1.134   3.683    3.262   0.168929    -0.056801  
  6.497   0.017    0.218   0.123   0.039568   0.125545   -3.142   5.522    2.231   1.953022    1.372921   
  6.497   0.041    0.194   0.103   -0.120356  0.18488    -3.855   4.179    1.739   1.185903    0.337756   
  6.497   -0.036   0.161   0.095   0.700453   0.93051    -1.18    1.329    1.073   1.977389    -1.852498  
  6.497   -0.003   0.22    0.126   0.218291   0.493433   -6.53    8.458    1.712   1.694187    2.08926    
  6.497   -0.031   0.205   0.111   0.486245   0.844447   -1.587   1.802    1.944   2.642201    -1.468385  
  6.497   0.013    0.234   0.125   0.064845   0.307572   1.17     2.424    0.101   -2.307297   -3.087998  
  6.497   -0.001   0.196   0.087   0.245138   0.529553   -6.99    9.98     2.952   1.423606    1.193139   
  6.497   0.005    0.221   0.117   0.166375   0.276403   -1.595   4.153    1.912   2.389379    1.535299   
  6.497   0.007    0.182   0.093   0.279475   0.585182   -5.574   5.552    0.453   1.493006    0.714197   
  6.497   0.024    0.201   0.096   0.08064    0.322594   -0.724   2.624    1.441   -0.065558   -0.350487  
  6.497   0.026    0.223   0.131   0.101715   0.35237    -7.677   7.973    1.136   1.762625    -2.977654  
  6.497   -0.012   0.181   0.105   0.372737   0.604766   -0.743   2.4      1.347   2.455086    2.161117   
  6.497   0.026    0.196   0.114   0.04276    0.340438   -3.11    3.213    2.259   1.00719     0.078706   
  6.497   0.024    0.183   0.091   0.041002   0.146244   -3.878   5.806    3.543   0.965587    0.477601   
  6.497   0.019    0.2     0.106   0.074204   0.38072    0.053    4.0      3.714   -2.578907   -1.97982   
  6.497   0.025    0.185   0.095   0.094493   0.541297   -4.966   5.958    2.046   1.680258    1.715247   
  6.497   0.034    0.209   0.114   0.010437   0.312469   -6.46    7.829    0.92    1.906246    2.409327   
  6.497   0.036    0.223   0.112   -0.016645  0.29819    -3.386   5.992    1.67    2.215603    1.981245   
  6.497   0.025    0.188   0.089   0.043389   0.296328   -1.672   2.709    1.242   2.789821    -2.372746  
  6.497   0.048    0.211   0.114   -0.071204  0.212786   -2.665   2.181    1.347   2.157727    -1.807606  
  6.497   -0.002   0.188   0.097   0.198431   0.39359    -3.639   4.261    0.789   2.227279    2.726054   
  6.497   0.013    0.203   0.098   0.04422    0.26605    -2.224   1.758    1.352   1.172621    -0.520599  
  6.497   -0.024   0.208   0.126   0.500391   0.731573   -8.033   10.532   3.273   1.349365    0.905861   
  6.497   0.062    0.208   0.105   -0.196312  0.223336   -6.838   8.388    1.3     1.570666    1.531826   
  6.497   0.03     0.206   0.094   -0.010886  0.320961   -4.574   4.223    0.763   1.814986    -0.098454  
  6.497   0.018    0.186   0.085   0.07963    0.348118   -2.046   1.883    1.121   1.296354    -3.036884  
  6.497   0.002    0.22    0.114   0.269634   0.502589   -7.804   11.321   3.013   1.982416    2.446498   
  6.497   -0.008   0.223   0.122   0.236179   0.365101   -6.777   7.942    1.825   1.416357    0.575999   
  6.497   0.018    0.224   0.124   0.045875   0.263786   -2.47    1.996    2.1     0.832638    -1.002433  
  6.497   -0.004   0.207   0.117   0.263524   0.388741   -5.632   5.973    0.964   1.681707    -0.876838  
  6.497   -0.019   0.195   0.087   0.431291   0.713876   -1.389   1.189    2.358   1.354695    -0.032203  
  6.497   0.008    0.201   0.096   0.219365   0.524897   -0.886   1.441    1.947   -2.95912    -1.447728  
  6.497   -0.014   0.224   0.116   0.343195   0.423753   -6.743   10.247   3.5     1.931105    1.644641   
  6.497   0.023    0.185   0.088   -0.07118   0.25209    -5.971   5.888    1.665   1.29367     -0.723199  
  6.497   0.003    0.202   0.109   0.142527   0.260452   -3.115   2.981    1.446   1.538284    -0.789143  
  6.497   -0.001   0.199   0.099   0.270323   0.53464    -2.162   2.193    0.516   1.770365    0.583455   
  6.497   -0.002   0.199   0.11    0.167087   0.353611   -4.062   6.044    2.553   1.039238    0.549665   
  6.497   0.022    0.205   0.101   0.037933   0.356114   -3.974   3.262    1.8     1.481123    -0.616684  
  6.497   0.026    0.179   0.091   -7.56E-4   0.190719   -3.801   3.192    0.491   1.668953    -0.588281  
  6.497   0.02     0.198   0.121   0.224489   0.595545   -7.77    10.972   2.891   1.918888    2.1513     
  6.497   0.045    0.225   0.114   -0.112611  0.116208   -4.28    4.707    2.143   2.107386    -2.124248  
  6.497   0.006    0.195   0.092   0.111385   0.379076   -1.076   1.216    3.466   -0.653849   -1.010516  
  6.497   0.01     0.188   0.106   0.278569   0.732444   -4.223   3.529    1.926   1.9211      -0.880107  
  6.497   0.0      0.2     0.102   0.20672    0.624483   -3.608   5.376    2.133   1.290201    0.733942   
  6.497   -0.005   0.183   0.096   0.372622   0.724069   -4.845   6.028    3.653   0.946314    -0.153267  
  6.497   0.048    0.252   0.132   -0.062163  0.151172   -3.417   4.601    1.278   2.232549    -2.491966  
  6.497   0.013    0.208   0.1     0.057486   0.299947   -4.514   5.674    0.345   1.915247    1.785828   
  6.497   0.018    0.198   0.092   0.063875   0.382901   -1.689   3.51     2.572   0.992568    1.246234   
  6.497   -0.034   0.174   0.092   0.614162   0.907991   -5.321   5.555    1.079   1.560777    2.040694   
  6.497   0.035    0.206   0.097   -0.010415  0.251141   -4.739   6.811    3.057   1.756621    1.797029   
  6.497   0.016    0.149   0.08    0.216915   0.738734   -7.285   10.769   2.644   1.776792    2.073285   
  6.497   0.033    0.215   0.133   0.107161   0.546434   -4.279   5.693    0.388   2.246426    -2.758129  
  6.497   -0.061   0.223   0.104   0.553964   0.706924   -5.035   6.267    0.786   2.003404    -0.868943  
  6.497   -0.016   0.209   0.1     0.177673   0.255116   -2.542   3.207    1.418   1.390663    1.218334   
  6.503   0.044    0.209   0.09    -0.15755   0.115958   -1.89    1.713    1.343   2.767878    -1.359935  
  6.503   -0.011   0.186   0.102   0.391453   0.809056   -2.643   3.934    0.892   0.992286    0.532257   
  6.503   0.01     0.191   0.085   0.127043   0.336773   -1.439   0.915    2.994   -3.104211   -1.613639  
  6.503   0.02     0.203   0.108   0.158342   0.578079   -4.531   4.703    0.203   2.036028    -1.209735  
  6.503   -0.004   0.211   0.107   0.223957   0.529338   -5.488   8.343    2.683   1.693778    1.383447   
  6.503   0.002    0.199   0.098   0.143852   0.413989   -0.948   2.228    3.056   -0.605044   -0.81686   
  6.503   -0.008   0.249   0.137   0.360793   0.607324   -4.489   4.877    0.282   1.664225    0.104339   
  6.503   0.006    0.218   0.111   0.20635    0.41712    -1.676   1.491    0.41    2.135437    -1.697343  
  6.503   -0.012   0.214   0.112   0.157867   0.296447   0.032    0.61     1.614   0.663311    0.736455   
  6.503   0.053    0.225   0.119   -0.142103  0.204987   -5.813   7.365    3.193   1.064697    -0.248033  
  6.503   -0.0     0.189   0.098   0.154683   0.371721   -3.616   6.039    3.644   1.568939    1.286585   
  6.503   0.054    0.179   0.078   -0.277744  0.057031   -4.864   5.83     0.727   1.369118    2.347197   
  6.503   0.031    0.231   0.114   -0.105282  -0.039773  -1.676   2.129    0.335   1.573848    0.450314   
  6.503   0.018    0.201   0.12    0.109856   0.402952   -5.898   6.547    1.801   1.640585    -0.003666  
  6.503   0.051    0.23    0.118   -0.093759  0.285543   -7.24    11.392   3.62    1.809337    1.692344   
  6.503   0.024    0.197   0.081   -8.35E-4   0.251789   -2.625   3.818    1.659   1.026796    0.115044   
  6.503   0.003    0.212   0.109   0.131639   0.307247   -6.468   6.5      0.583   1.430855    0.898238   
  6.503   0.009    0.218   0.103   0.097175   0.2251     -4.397   5.451    1.471   1.608641    1.605629   
  6.503   -0.028   0.217   0.109   0.482661   0.566851   -1.871   2.95     1.356   2.826205    -2.723772  
  6.503   -0.012   0.222   0.117   0.261778   0.440408   -2.273   3.414    1.716   1.307532    1.537972   
  6.503   0.045    0.266   0.141   -0.165025  -0.002235  -3.888   3.102    1.687   1.621604    -1.135271  
  6.503   0.034    0.243   0.12    -0.140329  -0.024661  -3.724   2.681    2.431   1.423519    -0.0899    
  6.503   0.004    0.233   0.135   0.273723   0.572234   -5.311   6.138    0.44    1.349637    -1.861639  
  6.503   0.008    0.21    0.101   0.110967   0.271464   -4.519   6.89     2.44    1.656504    1.407181   
  6.503   -0.031   0.195   0.101   0.414445   0.546303   -3.577   4.75     1.865   1.403238    0.200058   
  6.503   0.024    0.173   0.086   -0.051927  0.19276    -2.361   5.316    3.457   1.756443    1.48726    
  6.503   0.006    0.207   0.106   0.049576   0.134223   -6.006   8.33     2.267   1.839062    2.374675   
  6.503   0.004    0.218   0.117   0.073891   0.039305   2.288    3.423    1.413   -1.222855   -1.002694  
  6.503   0.034    0.227   0.114   -0.001599  0.231912   0.08     0.867    1.828   1.55737     0.965741   
  6.503   0.02     0.231   0.111   0.076251   0.374678   -4.051   6.96     3.488   1.934184    1.694708   
  6.503   0.009    0.193   0.089   0.029595   -0.021343  -4.865   6.395    2.326   1.52076     0.85063    
  6.503   0.029    0.172   0.081   -0.03865   0.333675   -5.973   8.134    1.966   1.450634    1.176477   
  6.503   -0.003   0.182   0.098   0.314799   0.699171   -1.268   1.46     1.605   -2.724229   -1.750267  
  6.503   0.016    0.175   0.095   0.087384   0.554769   1.374    3.915    3.195   -1.516234   -1.205655  
  6.503   0.012    0.167   0.085   0.252424   0.669207   -2.42    2.513    1.253   2.105214    -2.388253  
  6.503   -0.012   0.214   0.097   0.238192   0.237692   -4.059   5.615    3.554   0.931357    0.639759   
  6.503   0.009    0.16    0.078   0.13804    0.261604   -2.948   4.989    2.658   1.500886    0.473522   
  6.503   0.002    0.242   0.132   0.238009   0.543644   -1.44    2.446    1.198   1.551056    1.390471   
  6.503   0.019    0.227   0.117   0.106375   0.330683   -3.161   3.671    0.424   1.81122     2.700557   
  6.503   -0.004   0.217   0.121   0.151595   0.221277   -3.86    5.181    0.63    1.617721    1.179703   
  6.503   0.035    0.228   0.108   0.004422   0.406142   -2.476   3.125    0.127   1.726817    -0.324913  
  6.503   0.007    0.23    0.132   0.216966   0.543494   -1.566   3.14     3.338   0.268081    -0.205576  
  6.503   0.001    0.194   0.113   0.299316   0.521932   -2.311   3.541    0.584   1.974612    2.949765   
  6.503   0.007    0.207   0.102   0.215769   0.395546   -3.436   4.876    1.959   1.125259    0.640648   
  6.503   0.038    0.203   0.093   -0.043838  0.122025   -2.802   3.385    1.88    1.226134    0.256217   
  6.503   0.046    0.182   0.099   -0.089544  0.261369   -1.575   1.756    2.795   1.245576    -0.207161  
  6.503   -0.02    0.188   0.106   0.426203   0.545476   -1.908   1.175    1.923   1.818369    -1.349084  
  6.503   0.015    0.175   0.097   0.15993    0.459741   -2.299   1.752    2.194   -0.096602   -0.710358  
  6.503   0.009    0.24    0.126   0.125942   0.363217   -1.869   3.777    2.421   0.462548    0.378104   
  6.503   -0.019   0.197   0.107   0.375512   0.470335   -1.927   4.716    3.015   2.278854    2.27129    
  6.503   -0.013   0.207   0.097   0.386692   0.683677   -6.892   11.3     5.063   1.351872    1.268855   
  6.503   0.028    0.201   0.091   -0.05938   0.287777   -4.775   6.429    1.366   1.765077    1.224573   
  6.503   0.015    0.191   0.12    0.146348   0.489589   -0.965   2.504    1.726   0.211225    -0.448653  
  6.503   0.014    0.235   0.122   0.122945   0.28456    -5.714   7.718    2.392   1.363438    0.360458   
  6.503   0.036    0.222   0.108   -0.062718  0.216967   -2.87    3.007    1.393   1.343372    -0.424124  
  6.503   0.05     0.211   0.095   -0.211639  -0.038068  -2.04    1.437    2.156   0.727649    -0.54711   
  6.503   0.01     0.181   0.092   0.104825   0.305411   -2.988   3.36     2.818   0.577251    -0.531005  
  6.503   0.004    0.197   0.113   0.346262   0.720281   -1.626   2.255    0.813   1.872967    2.094646   
  6.503   -0.031   0.197   0.096   0.3815     0.487945   -3.482   2.78     1.623   1.471046    -1.190825  
  6.503   -0.019   0.204   0.113   0.42721    0.551511   -0.068   1.271    2.33    -1.565269   -1.082015  
  6.503   -0.006   0.168   0.103   0.44037    0.761277   -2.447   3.498    0.324   1.849617    0.476532   
  6.503   -0.005   0.208   0.103   0.15349    0.293825   -2.328   2.176    0.427   1.833406    1.356888   
  6.503   0.029    0.203   0.111   -0.007622  0.213136   -4.869   6.234    2.551   1.598526    0.612814   
  6.503   0.011    0.205   0.101   0.169147   0.435176   -5.764   6.72     1.521   1.643337    1.386357   
  6.503   0.009    0.221   0.109   0.134456   0.32407    -4.651   5.208    1.066   1.61166     0.509317   
  6.503   0.022    0.223   0.101   0.026298   0.196435   -7.62    11.073   2.547   2.092185    2.213189   
  6.503   0.025    0.225   0.13    0.059303   0.256888   -8.295   9.778    1.5     1.824193    2.918191   
  6.503   0.019    0.241   0.13    0.069037   0.385654   -4.324   7.346    3.45    1.640236    1.330253   
  6.503   -0.028   0.223   0.097   0.259051   0.24127    -7.575   10.331   3.768   1.599384    1.461233   
  6.503   0.001    0.199   0.106   0.109082   0.131632   -5.677   8.163    2.037   2.084295    3.1266     
  6.503   0.06     0.229   0.099   -0.139569  0.169155   -4.073   3.952    1.454   1.426379    0.63636    
  6.503   0.039    0.206   0.093   -0.179749  -0.199392  -0.507   1.306    2.522   -1.609683   -1.357133  
  6.503   0.039    0.225   0.106   -0.080639  0.140372   -2.963   3.131    0.927   1.112821    -0.374556  
  6.503   -0.031   0.236   0.11    0.456933   0.653968   -2.768   4.583    1.625   2.505388    2.736396   
  6.503   0.021    0.175   0.084   0.047369   0.105637   -7.133   8.768    2.258   1.461455    0.592686   
  6.503   -0.012   0.194   0.103   0.385719   0.716116   -4.504   5.678    3.331   0.998735    -0.067109  
  6.503   0.053    0.223   0.11    -0.134922  0.099698   -3.576   4.526    2.357   1.101808    0.140264   
  6.503   0.016    0.236   0.135   0.107781   0.317525   0.683    4.959    5.43    -1.044264   -1.137463  
  6.503   -0.008   0.231   0.119   0.272312   0.369577   -6.049   7.417    3.301   1.010677    0.329448   
  6.503   0.041    0.228   0.108   -0.206658  -0.029879  -4.896   7.187    2.061   1.658967    0.9529     
  6.503   0.003    0.229   0.117   0.181525   0.391803   -4.428   5.868    0.863   1.644498    1.333393   
  6.503   0.002    0.191   0.104   0.316651   0.615419   -4.39    5.712    1.215   1.301047    1.180604   
  6.503   -0.002   0.247   0.138   0.26058    0.569324   -0.808   1.792    2.549   0.245151    -0.216545  
  6.503   0.069    0.203   0.114   -0.206319  0.23907    -6.924   7.694    1.393   1.504798    0.161253   
  6.503   -0.006   0.227   0.118   0.207159   0.370003   -2.604   3.781    1.025   2.16753     1.04274    
  6.503   0.041    0.188   0.096   -0.158602  0.034335   -2.119   2.557    2.946   0.778664    -0.001196  
  6.503   -0.014   0.216   0.096   0.202173   0.259107   -7.54    8.225    1.249   1.586538    -0.568477  
  6.503   0.0      0.208   0.103   0.218662   0.359718   -2.668   2.606    1.439   2.135693    -0.791777  
  6.503   -0.012   0.201   0.079   0.115921   -0.049888  -4.999   6.588    1.668   1.865188    1.699142   
  6.503   -0.006   0.226   0.103   0.312027   0.487311   -4.323   3.55     2.888   2.465477    -2.077992  
  6.503   0.004    0.195   0.104   0.176116   0.444414   -7.343   10.224   2.896   1.72619     1.986376   
  6.503   0.004    0.181   0.094   0.218089   0.370442   -5.349   9.462    4.173   1.04195     0.846135   
  6.503   0.039    0.229   0.114   -0.013204  0.307792   -2.877   3.771    0.73    1.157866    0.873721   
  6.503   -0.005   0.177   0.11    0.320889   0.637445   -3.384   3.156    0.887   1.297117    1.075022   
  6.503   0.0      0.168   0.087   0.323673   0.530888   -5.542   8.433    4.515   1.078319    0.725467   
  6.503   -0.04    0.208   0.109   0.457076   0.664557   -1.598   3.83     5.267   0.006763    -0.561503  
  6.503   0.013    0.202   0.109   0.251374   0.801184   -6.091   8.968    2.572   1.646877    1.303737   
  6.503   -0.007   0.225   0.112   0.269289   0.4414     -1.5     1.591    2.574   1.029169    -0.28143   
  6.503   0.058    0.207   0.099   -0.269284  -0.092607  -3.367   3.541    2.052   1.473525    0.348507   
  6.503   -0.032   0.233   0.12    0.403305   0.502718   -4.3     3.564    1.007   2.115896    -2.712104  
  6.508   0.023    0.196   0.112   -0.019979  0.163488   -1.307   0.82     1.163   -2.454246   -1.176957  
  6.508   0.011    0.197   0.101   0.137858   0.48906    -3.993   4.553    0.531   2.20656     1.935937   
  6.508   -0.013   0.219   0.108   0.24216    0.384969   -4.498   5.541    0.527   2.181593    2.919236   
  6.508   0.049    0.178   0.088   -0.152125  0.126685   -3.33    4.988    2.052   1.427221    1.490927   
  6.508   0.048    0.227   0.107   -0.177104  0.081074   -1.396   0.938    0.811   2.370627    -2.43204   
  6.508   0.005    0.235   0.122   0.210041   0.508585   -6.345   7.371    0.192   1.83207     -0.500796  
  6.508   0.036    0.201   0.093   -0.216745  -0.20156   -5.287   4.973    0.993   1.709386    0.067129   
  6.508   0.04     0.202   0.084   -0.10117   0.131786   -3.611   3.56     2.123   1.331496    -0.00968   
  6.508   0.005    0.23    0.115   0.134737   0.338621   -3.143   3.389    0.569   1.539079    1.279623   
  6.508   0.015    0.228   0.106   0.132651   0.269803   -6.632   8.466    0.881   1.68015     1.559295   
  6.508   0.046    0.225   0.116   -0.182897  0.029263   1.337    5.303    3.927   -0.815443   -0.766485  
  6.508   0.005    0.246   0.118   0.134497   0.283297   -4.321   4.242    2.566   2.219502    -2.259969  
  6.508   0.015    0.18    0.073   0.070293   0.384643   -1.634   4.097    1.787   2.541803    2.720096   
  6.508   -0.019   0.222   0.111   0.262017   0.369419   -1.374   1.111    2.357   -0.288311   -1.350651  
  6.508   0.016    0.216   0.118   0.154382   0.340152   -2.794   2.162    0.978   1.473529    0.379187   
  6.508   0.045    0.233   0.107   -0.160832  0.056202   -2.887   3.592    0.403   1.905493    1.400197   
  6.508   -0.021   0.233   0.11    0.270616   0.3296     -1.405   2.586    3.581   0.011078    -0.59327   
  6.508   0.028    0.244   0.109   -0.080198  -0.010613  -2.025   1.659    3.128   0.780168    -0.234296  
  6.508   -0.014   0.196   0.094   0.296547   0.49058    -0.662   1.262    2.169   -1.116831   -1.255829  
  6.508   0.001    0.217   0.117   0.233144   0.440235   -5.72    5.777    1.522   1.398093    0.219772   
  6.508   0.013    0.236   0.127   0.175215   0.384068   -4.765   6.684    2.737   1.190114    0.705741   
  6.508   0.03     0.214   0.1     0.070238   0.295624   -1.439   2.866    2.924   0.597942    -0.118552  
  6.508   0.001    0.24    0.12    0.241411   0.51232    -1.695   3.79     0.84    0.591871    0.489208   
  6.508   0.022    0.189   0.09    0.083312   0.433592   -2.215   3.716    2.215   2.205922    2.44239    
  6.508   -0.012   0.178   0.089   0.166719   0.086358   -6.78    10.107   3.874   1.859707    1.724908   
  6.508   0.052    0.209   0.099   -0.134012  0.263258   -2.11    0.915    2.222   2.113208    -0.918375  
  6.508   0.021    0.245   0.118   0.131684   0.38228    -3.225   5.089    3.685   1.259628    0.939617   
  6.508   0.006    0.199   0.106   0.342491   0.743556   -2.225   3.535    0.891   2.124972    2.224477   
  6.508   0.005    0.175   0.084   0.217609   0.530767   -2.161   3.663    3.144   0.578707    -0.155543  
  6.508   -0.006   0.191   0.085   0.20103    0.469653   -5.967   7.117    0.317   1.542708    0.212722   
  6.508   0.022    0.196   0.094   0.091695   0.46443    -6.424   7.107    1.374   1.748403    2.359707   
  6.508   0.004    0.206   0.108   0.235939   0.394588   -4.818   6.031    1.849   1.127517    0.010802   
  6.508   0.01     0.207   0.088   0.087004   0.192083   -6.287   8.092    2.389   1.796282    2.024283   
  6.508   -0.008   0.176   0.08    0.221877   0.225115   -3.988   4.081    0.562   1.004139    -0.847204  
  6.508   0.017    0.228   0.103   0.025777   0.127683   -4.428   5.595    1.139   1.555496    0.536131   
  6.508   0.011    0.201   0.1     -0.023947  0.200842   -2.039   0.722    2.673   -0.436068   -1.345961  
  6.508   -0.001   0.192   0.101   0.165008   0.174699   -2.026   0.912    1.553   2.388258    -1.461981  
  6.508   0.013    0.216   0.108   0.105479   0.17365    -3.909   3.146    2.135   1.487897    -1.451539  
  6.508   0.003    0.225   0.12    0.254569   0.683515   -3.054   2.709    1.756   2.4223      -1.993672  
  6.508   -0.002   0.187   0.103   0.154759   0.276507   -2.188   2.035    1.734   0.649938    -0.95579   
  6.508   0.015    0.157   0.09    0.111339   0.333458   -4.285   4.416    1.305   1.164783    0.318885   
  6.508   0.017    0.199   0.091   0.00804    0.170279   -2.226   4.782    2.855   0.759038    0.280759   
  6.508   -0.004   0.23    0.123   0.209459   0.440401   -3.77    5.108    1.412   1.994661    -2.802369  
  6.508   -0.018   0.213   0.113   0.384108   0.514476   0.988    4.109    3.448   -0.379751   -0.479113  
  6.508   0.02     0.214   0.105   0.107285   0.318771   -3.484   5.664    2.238   1.967983    2.309863   
  6.508   0.053    0.259   0.141   -0.079798  0.302698   -5.944   6.949    1.541   1.777966    1.931146   
  6.508   0.036    0.193   0.089   -0.100745  0.173904   -1.689   3.168    2.11    0.119017    -0.638426  
  6.508   -0.014   0.196   0.094   0.375701   0.613806   -2.926   3.108    3.33    1.004259    0.043467   
  6.508   -0.004   0.197   0.111   0.283371   0.428736   -2.712   3.872    2.509   2.085426    1.875291   
  6.508   0.011    0.187   0.082   0.12852    0.212825   -1.189   1.762    0.722   1.626216    1.540834   
  6.508   -0.032   0.217   0.097   0.388268   0.405762   -4.863   6.553    1.301   1.799282    1.09199    
  6.508   0.034    0.164   0.073   -0.124453  0.168814   -3.901   4.206    2.425   1.332419    0.517115   
  6.508   0.007    0.24    0.114   0.192327   0.495533   -2.853   4.88     2.663   2.847291    -2.540347  
  6.508   0.063    0.199   0.1     -0.116973  0.290931   -3.477   7.349    5.059   0.889978    0.892758   
  6.508   0.018    0.188   0.097   0.085475   0.368      -1.478   2.654    2.462   -0.089161   -0.549764  
  6.508   -0.01    0.153   0.06    0.143264   0.109735   -3.449   4.328    0.582   2.123139    1.831535   
  6.508   0.018    0.225   0.128   0.080423   0.336676   -1.47    2.661    2.012   2.877816    -2.253808  
  6.508   0.085    0.253   0.12    -0.24839   0.081942   -1.374   0.915    3.509   -1.510179   -1.263532  
  6.508   0.02     0.211   0.096   0.024346   0.181206   -5.306   6.015    0.862   1.743258    1.218697   
  6.508   0.063    0.201   0.095   -0.332396  -0.091955  -0.059   6.001    3.87    -0.028399   -0.201317  
  6.508   0.027    0.186   0.099   0.013224   0.228921   -7.456   8.274    1.348   1.643681    1.334362   
  6.508   0.022    0.219   0.111   0.054983   0.265039   -4.977   5.951    1.395   2.168733    2.83352    
  6.508   0.022    0.245   0.122   -0.011274  0.07277    -5.066   4.727    2.446   1.301046    -0.617917  
  6.508   -0.017   0.202   0.09    0.241019   0.274247   -4.705   3.147    1.697   1.587788    -0.975572  
  6.508   -0.046   0.195   0.09    0.432096   0.186543   -1.754   2.987    0.465   2.244442    1.157551   
  6.508   -0.003   0.194   0.095   0.188833   0.340149   -2.723   3.021    4.84    -0.224578   -0.859747  
  6.508   -0.012   0.206   0.101   0.295362   0.397826   -6.068   7.5      1.637   1.870587    2.496487   
  6.508   0.002    0.167   0.087   0.365433   0.729692   -4.622   8.203    5.658   1.186696    0.968815   
  6.508   0.039    0.16    0.075   -0.117695  0.259501   -2.118   6.427    2.74    2.802919    2.900547   
  6.508   0.001    0.196   0.096   0.281162   0.591225   -5.692   10.974   4.503   2.196043    2.308608   
  6.508   0.038    0.228   0.121   -0.026329  0.343916   -5.273   6.755    1.818   1.446257    1.253121   
  6.508   0.013    0.233   0.125   0.021134   0.163692   -4.046   6.581    3.965   1.442504    0.988288   
  6.508   -0.018   0.198   0.085   0.229943   0.263616   -3.886   6.252    2.689   1.091595    0.642638   
  6.508   0.023    0.205   0.105   0.031404   0.452624   -2.836   4.511    1.225   2.087734    2.084268   
  6.508   0.023    0.165   0.091   0.129261   0.544339   -0.494   1.126    1.487   -0.784966   -1.562301  
  6.508   0.021    0.194   0.075   -0.021955  0.309026   -2.807   5.081    1.774   2.18884     2.713524   
  6.508   0.013    0.195   0.089   0.053597   0.238187   -2.318   1.985    2.356   0.753563    -0.50748   
  6.508   0.023    0.222   0.092   -0.038371  0.070232   -5.398   5.954    2.209   1.121514    -0.31737   
  6.508   -0.012   0.172   0.08    0.181349   0.368378   -3.45    5.819    0.891   2.209565    3.046222   
  6.508   -0.055   0.211   0.103   0.674764   0.886272   -4.626   5.146    1.18    1.562915    0.557936   
  6.508   -0.005   0.228   0.121   0.195773   0.255362   -0.251   3.951    3.785   -0.436701   -0.738823  
  6.508   0.003    0.221   0.108   0.168237   0.361902   -1.695   1.383    3.076   -0.666701   -1.249832  
  6.508   0.011    0.184   0.091   0.216687   0.593287   -2.001   1.52     2.074   2.313574    -1.176315  
  6.508   0.018    0.252   0.133   0.087718   0.304766   -2.35    3.98     2.196   0.872567    0.329478   
  6.508   0.052    0.25    0.12    -0.109653  0.290712   -5.206   5.495    0.882   1.973107    -1.446285  
  6.508   0.013    0.224   0.108   -0.041376  -0.043096  -3.417   3.343    1.314   2.053878    -1.114648  
  6.508   -0.021   0.243   0.144   0.352566   0.543722   -7.941   12.016   4.468   1.842867    1.988545   
  6.508   0.012    0.231   0.127   0.118058   0.327749   -1.673   1.861    1.808   0.461661    -1.253451  
  6.508   -0.016   0.16    0.071   0.41357    0.786516   -4.292   5.862    2.031   2.129895    -3.111004  
  6.508   0.035    0.219   0.103   -0.103547  0.061213   -5.775   7.528    1.592   1.507369    2.165626   
  6.508   -0.01    0.184   0.096   0.355673   0.50658    -4.213   5.474    3.536   0.935118    0.272328   
  6.508   -0.012   0.195   0.082   0.344079   0.665074   -4.732   4.577    1.3     1.527719    -1.201776  
  6.508   0.021    0.185   0.085   -0.062219  0.048767   -2.896   5.409    2.46    0.587562    -0.0348    
  6.508   0.009    0.209   0.122   0.31145    0.758231   -2.052   1.747    2.418   1.243105    -0.470564  
  6.508   0.028    0.211   0.111   0.081601   0.568128   -3.579   4.153    1.155   1.61686     1.190137   
  6.508   -0.002   0.177   0.088   0.211318   0.375328   0.223    1.958    1.484   -0.599211   -0.365546  
  6.508   0.069    0.193   0.082   -0.372123  0.125775   -2.764   0.434    4.152   -0.399234   -1.339495  
  6.508   0.041    0.206   0.092   -0.168597  -0.047707  -3.743   4.499    1.202   1.884595    1.558829   
  6.508   0.056    0.232   0.103   -0.300248  -0.295223  -5.137   6.794    1.722   1.812441    1.984764   
  6.508   0.019    0.174   0.088   0.082872   0.477043   -2.633   4.496    2.597   2.197       1.31874    
  6.513   0.029    0.168   0.084   0.041522   0.469996   -7.43    9.135    1.282   1.726643    2.095145   
  6.513   0.013    0.167   0.085   0.071905   0.488639   -2.523   3.082    1.394   1.256575    0.702644   
  6.513   0.05     0.233   0.116   -0.116625  0.186352   -3.578   4.443    0.847   2.147478    2.407324   
  6.513   -0.021   0.238   0.102   0.282941   0.367968   -2.291   3.85     3.448   0.493358    -0.25481   
  6.513   0.003    0.24    0.13    0.189188   0.408566   -5.503   5.943    0.441   1.782436    0.923911   
  6.513   0.026    0.202   0.101   0.035403   0.188975   -4.939   5.074    1.781   2.066585    -2.983488  
  6.513   0.024    0.195   0.114   0.189364   0.598557   -1.496   1.845    1.469   -0.143949   -0.829882  
  6.513   0.04     0.253   0.125   -0.122597  0.106958   -2.213   1.732    0.864   2.05768     -1.829524  
  6.513   0.042    0.206   0.081   -0.143689  0.094199   -5.688   7.343    2.189   1.390084    1.05265    
  6.513   0.002    0.208   0.091   0.173432   0.372764   -3.201   4.317    1.417   1.953591    2.98794    
  6.513   0.005    0.205   0.122   0.06209    0.211611   -6.275   7.944    2.347   1.244132    0.921791   
  6.513   -0.002   0.188   0.09    0.181316   0.454916   -6.455   9.433    4.938   1.245372    1.054282   
  6.513   0.026    0.259   0.129   -0.019387  0.193548   -2.119   2.495    2.416   1.026519    0.300494   
  6.513   0.025    0.212   0.107   0.061525   0.451873   -8.655   10.6     3.264   1.825262    2.541766   
  6.513   0.023    0.199   0.097   -0.037436  0.154126   -1.826   1.678    2.641   3.141084    -1.300441  
  6.513   0.05     0.192   0.087   -0.142557  0.331872   -0.695   1.426    1.483   1.500853    0.040294   
  6.513   0.027    0.196   0.088   0.048077   0.443093   -4.87    6.418    1.844   1.299398    0.586531   
  6.513   0.008    0.236   0.126   0.224695   0.659792   -4.048   7.025    3.002   1.368402    1.276265   
  6.513   -0.002   0.213   0.108   0.338989   0.781728   -1.475   1.881    0.282   1.704396    -2.74046   
  6.513   0.037    0.217   0.099   -0.198284  -0.07623   -1.634   0.273    1.895   2.960696    -0.70629   
  6.513   0.039    0.206   0.098   -0.065319  0.111943   -3.877   3.826    0.541   1.481625    -0.436716  
  6.513   0.034    0.149   0.049   -0.123994  0.388868   -2.277   4.779    3.824   0.561312    0.275206   
  6.513   0.052    0.184   0.091   -0.141933  0.329458   -5.038   6.841    0.884   2.063915    2.803327   
  6.513   0.005    0.203   0.093   0.103023   0.321327   -1.498   1.736    0.525   1.196779    0.973371   
  6.513   0.039    0.261   0.127   -0.087287  0.096701   -2.14    1.676    1.582   1.35722     -0.757588  
  6.513   0.018    0.21    0.117   0.106021   0.360095   -3.34    3.738    1.212   1.438809    0.641049   
  6.513   0.013    0.221   0.125   0.061214   0.205901   -4.589   6.231    3.855   1.283959    0.787582   
  6.513   0.018    0.209   0.108   0.040216   0.384699   -5.687   7.824    3.003   1.549063    1.107667   
  6.513   -0.014   0.216   0.116   0.242069   0.350468   -0.033   1.934    1.817   -1.463564   -0.910057  
  6.513   0.021    0.184   0.098   0.0439     0.392972   -1.36    3.112    0.77    3.054293    2.907505   
  6.513   0.025    0.192   0.085   0.004554   0.356005   -3.536   4.801    1.342   0.86929     -0.081776  
  6.513   -0.011   0.181   0.111   0.468321   0.84485    -1.972   2.499    0.386   0.853771    0.062925   
  6.513   0.017    0.171   0.071   -0.089162  -0.028546  -5.299   8.973    2.886   2.168449    2.408253   
  6.513   0.026    0.175   0.091   0.043441   0.335519   -2.353   3.242    1.866   1.846291    1.920301   
  6.513   0.016    0.19    0.095   0.103554   0.381138   -0.163   1.826    1.979   -2.117733   -1.173356  
  6.513   0.051    0.226   0.102   -0.167101  0.204299   -1.268   3.881    2.682   -3.062049   -2.25592   
  6.513   0.019    0.179   0.089   0.170071   0.4881     -4.815   6.208    1.149   2.304428    -2.797129  
  6.513   0.022    0.211   0.108   0.024914   0.192401   -2.504   2.767    1.07    0.962032    0.506553   
  6.513   0.048    0.21    0.101   -0.169195  0.001778   -5.915   8.441    3.554   1.804915    2.149552   
  6.513   -0.02    0.229   0.104   0.281723   0.449751   -3.653   4.079    0.468   1.640481    1.80676    
  6.513   0.055    0.265   0.126   -0.128376  0.110708   -1.143   1.93     3.088   -0.379113   -1.123832  
  6.513   -0.009   0.214   0.11    0.209911   0.315883   -4.716   7.634    2.535   1.878224    2.096261   
  6.513   0.006    0.204   0.103   0.230133   0.37953    -2.731   5.268    3.49    2.216156    2.100255   
  6.513   -0.016   0.2     0.107   0.420306   0.715734   -3.435   3.756    1.028   2.379282    -1.442543  
  6.513   0.028    0.174   0.083   -0.045531  0.32877    -5.586   8.215    2.717   1.900196    2.114698   
  6.513   0.025    0.221   0.111   0.014274   0.266392   -6.162   5.851    0.37    1.707081    -1.711781  
  6.513   -0.001   0.193   0.098   0.140351   0.281862   -1.956   5.644    3.852   0.504218    0.5329     
  6.513   0.003    0.199   0.087   0.163108   0.403694   -3.834   3.157    1.551   1.217437    0.025137   
  6.513   -0.007   0.216   0.09    0.242504   0.4884     -2.426   2.005    1.583   2.646652    -1.943665  
  6.513   0.029    0.205   0.086   -0.089062  0.148028   -4.563   6.637    2.536   1.776226    1.511193   
  6.513   0.06     0.212   0.113   -0.161646  0.231866   -8.62    12.068   3.376   1.866222    2.08413    
  6.513   0.047    0.21    0.106   -0.158658  0.116637   -2.022   4.087    1.305   2.546135    2.510354   
  6.513   -0.0     0.209   0.11    0.237415   0.481575   -9.149   11.845   3.868   1.348447    1.17298    
  6.513   0.038    0.194   0.111   0.043011   0.480155   -3.055   3.3      0.457   1.87296     0.625933   
  6.513   0.034    0.246   0.134   0.018195   0.324438   -1.359   5.167    5.946   -0.018232   -0.572557  
  6.513   0.007    0.203   0.096   0.108177   0.312596   -8.725   11.787   2.618   1.756223    1.706419   
  6.513   0.036    0.236   0.134   -0.025911  0.198743   -1.694   2.435    1.957   0.505816    0.026279   
  6.513   -0.041   0.215   0.115   0.570931   0.738723   -1.703   3.105    0.87    2.714337    -2.909496  
  6.513   0.011    0.25    0.128   0.161165   0.294716   -0.004   2.365    2.181   0.069372    0.248354   
  6.513   -0.025   0.187   0.113   0.594541   0.875805   -8.567   12.274   3.472   1.687353    1.623452   
  6.513   0.037    0.246   0.13    0.04493    0.427612   0.185    1.953    2.633   0.753507    0.773898   
  6.513   0.023    0.161   0.086   0.142811   0.620056   -2.468   3.092    2.267   1.378713    0.5639     
  6.513   -0.004   0.133   0.051   0.194551   0.387492   0.066    2.763    2.396   -0.135522   0.253309   
  6.513   0.028    0.228   0.085   -0.162867  -0.317179  -0.888   5.241    3.211   3.137114    -2.753187  
  6.513   -0.005   0.197   0.098   0.282177   0.606867   -4.231   5.196    0.765   1.792153    0.915315   
  6.513   0.031    0.242   0.128   0.017362   0.224139   -3.76    5.286    3.901   1.208931    0.80444    
  6.513   -0.006   0.235   0.13    0.271181   0.482795   -4.814   4.969    2.28    1.24796     0.206668   
  6.513   0.016    0.204   0.092   0.097047   0.376961   -2.79    4.111    1.92    1.627553    1.612399   
  6.513   0.002    0.189   0.082   0.187835   0.41586    -3.67    3.616    0.76    1.33847     -1.348744  
  6.513   -0.012   0.207   0.098   0.264379   0.580346   -3.724   5.472    2.44    1.950863    1.715751   
  6.513   -0.0     0.199   0.108   0.301922   0.547975   -1.104   1.159    1.441   -0.709901   -1.476517  
  6.513   0.013    0.203   0.096   0.049777   0.333662   -2.906   6.201    3.502   0.42888     -0.324726  
  6.513   0.03     0.22    0.112   -0.012661  0.241112   -1.349   0.817    2.648   -1.266351   -0.814479  
  6.513   0.026    0.184   0.098   0.089498   0.493392   -4.601   6.83     2.121   1.685014    1.381733   
  6.513   -0.031   0.213   0.113   0.492257   0.722989   -0.169   4.666    3.166   -0.272536   -0.507193  
  6.513   0.02     0.23    0.106   0.05558    0.232487   -5.611   8.365    2.946   1.715925    1.611694   
  6.513   -0.003   0.196   0.088   0.106295   0.218113   -1.927   5.223    1.554   2.867244    -3.053422  
  6.513   -0.012   0.19    0.09    0.137083   0.059013   -0.951   2.38     4.114   -1.019482   -1.275416  
  6.513   0.004    0.189   0.097   0.183879   0.552533   -3.487   4.374    2.731   1.36701     1.08602    
  6.513   -0.036   0.181   0.087   0.579925   0.664932   2.417    3.582    1.059   -1.743243   -1.338526  
  6.513   0.007    0.186   0.084   0.154828   0.31893    -3.103   8.776    5.072   2.72211     3.023652   
  6.513   0.017    0.196   0.088   0.07946    0.451597   -4.481   3.918    0.799   1.735562    -2.194215  
  6.513   0.01     0.184   0.101   0.278338   0.592901   -3.316   5.809    4.018   0.577869    0.283512   
  6.513   0.018    0.224   0.103   0.107369   0.460152   -2.921   6.531    4.334   1.207209    1.140007   
  6.513   -0.002   0.217   0.1     0.139745   0.319539   -2.536   4.632    1.564   2.008464    1.697079   
  6.513   -0.007   0.188   0.084   0.207884   0.204997   -2.8     1.755    0.564   1.839768    -2.085294  
  6.513   0.02     0.242   0.143   0.192502   0.609717   -2.256   2.36     2.056   1.283923    0.855292   
  6.513   0.021    0.22    0.109   -0.08179   -0.036607  -2.347   3.965    2.155   1.24276     1.10811    
  6.513   0.035    0.242   0.127   -0.083781  -0.006072  -3.607   4.722    0.488   2.185286    2.566106   
  6.513   -0.011   0.233   0.137   0.303024   0.49099    -3.053   5.154    2.554   1.726563    1.748576   
  6.513   -0.005   0.188   0.093   0.103899   -0.005687  -1.571   3.207    2.184   0.157482    -0.606924  
  6.513   0.02     0.201   0.123   0.25666    0.68091    -4.484   5.982    1.221   1.608132    1.997283   
  6.513   -0.008   0.241   0.118   0.11423    0.251629   -1.38    2.051    1.65    1.054377    0.018248   
  6.513   0.011    0.24    0.12    0.165314   0.534547   -1.232   0.793    2.554   -0.868715   -0.780491  
  6.513   0.039    0.189   0.096   -0.141507  0.135168   -5.565   7.41     2.319   1.959912    2.512888   
  6.513   0.008    0.178   0.1     0.216083   0.512528   -4.729   6.1      2.278   2.088325    1.992838   
  6.513   0.032    0.172   0.09    -0.013149  0.315218   -0.511   1.144    1.128   1.752272    0.860681   
  6.513   0.014    0.191   0.089   0.054936   0.210016   -2.406   4.618    2.914   0.46319     -0.075173  
  6.513   0.03     0.209   0.111   -0.056331  0.152588   -4.997   6.952    3.165   1.892226    1.987701   
  6.513   0.014    0.18    0.087   0.161984   0.354093   1.459    3.667    1.259   -1.898218   -1.660799  
  6.519   0.041    0.254   0.136   -0.212938  -0.153484  -5.399   5.784    0.732   1.744286    2.014374   
  6.519   0.052    0.22    0.12    -0.120618  0.09569    -1.644   1.504    1.719   1.035907    -0.766194  
  6.519   0.037    0.22    0.096   -0.066788  0.184299   -2.919   4.552    2.796   0.613811    -0.362927  
  6.519   0.046    0.227   0.111   -0.174437  -0.039097  -0.753   1.689    2.884   0.01328     -0.30682   
  6.519   0.064    0.237   0.11    -0.23876   0.03584    -2.651   2.598    2.999   0.984672    -0.702581  
  6.519   0.055    0.21    0.096   -0.22585   0.019967   -0.978   3.293    2.467   0.523079    0.487243   
  6.519   0.036    0.241   0.11    -0.128609  0.063158   -2.033   3.051    1.757   1.929174    2.222936   
  6.519   0.065    0.243   0.119   -0.32879   -0.070539  -6.96    7.169    0.616   1.554781    0.044883   
  6.519   -0.0     0.221   0.119   0.10519    0.219715   0.622    1.903    3.191   -1.443031   -0.798274  
  6.519   0.025    0.213   0.107   -0.103204  0.024744   -0.463   2.299    1.057   -2.695325   -2.331269  
  6.519   0.078    0.253   0.121   -0.336749  -0.247399  -3.949   7.365    2.377   2.292308    2.428247   
  6.519   0.054    0.236   0.102   -0.191666  -0.148411  -5.318   7.258    0.365   2.277322    1.858049   
  6.519   0.088    0.262   0.118   -0.305999  -0.042156  -2.671   3.302    1.475   1.345151    0.572172   
  6.519   0.029    0.184   0.084   -0.043282  0.176535   -3.712   4.329    2.349   1.073891    0.108223   
  6.519   0.056    0.229   0.109   -0.105974  0.192751   -2.311   2.507    1.101   1.16568     -0.114675  
  6.519   0.045    0.212   0.103   -0.226717  -0.113747  -1.069   0.556    1.613   1.998075    -0.408044  
  6.519   0.058    0.203   0.093   -0.222858  0.152306   -2.772   3.964    0.93    1.824181    1.305253   
  6.519   0.041    0.21    0.093   -0.111338  0.111958   -2.208   3.762    2.32    2.177761    1.751964   
  6.519   0.01     0.224   0.118   0.075219   0.173192   -4.042   4.132    2.308   1.423255    0.179213   
  6.519   0.038    0.252   0.118   -0.119511  -0.150334  -1.617   1.759    2.107   0.638269    -0.095713  
  6.519   0.042    0.232   0.123   -0.135493  -0.045817  -2.184   2.493    1.762   -0.0658     -1.227342  
  6.519   0.034    0.213   0.103   -0.130841  -0.064576  -2.95    4.966    3.358   0.797937    0.352434   
  6.519   0.022    0.22    0.134   0.002646   0.273168   -5.513   6.926    3.065   1.337038    0.844712   
  6.519   0.044    0.257   0.13    -0.190902  -0.138139  -1.355   1.978    2.147   1.298222    0.905206   
  6.519   0.026    0.244   0.114   -0.028193  0.126994   -0.451   2.074    2.951   -1.662092   -1.59314   
  6.519   0.036    0.199   0.1     -0.076314  0.331757   -1.19    1.444    0.832   2.9865      -1.337948  
  6.519   0.051    0.236   0.115   -0.210528  -7.21E-4   -1.759   1.481    1.003   2.943587    -1.909396  
  6.519   0.026    0.188   0.078   -0.040379  0.122821   -3.652   5.891    2.522   2.210908    2.559101   
  6.519   0.029    0.206   0.093   -0.161214  -0.01026   -6.628   6.294    0.542   1.86303     2.86098    
  6.519   0.03     0.222   0.105   -0.001282  0.171132   -0.3     2.598    3.772   -0.703264   -1.014681  
  6.519   0.02     0.206   0.107   -0.136691  -0.049717  -1.12    4.067    2.076   3.119905    -3.10212   
  6.519   0.062    0.204   0.089   -0.215933  0.125538   -3.948   5.858    1.843   1.244873    0.449665   
  6.519   0.039    0.201   0.083   -0.140299  0.104651   -4.968   6.096    0.564   1.912158    2.036495   
  6.519   0.062    0.233   0.104   -0.362148  -0.301504  -2.024   0.15     2.982   -1.939635   -1.470346  
  6.519   0.066    0.222   0.113   -0.259846  0.1111     -4.443   2.169    3.04    1.223622    -0.967275  
  6.519   0.041    0.246   0.122   -0.142823  -0.154496  -2.791   2.392    1.062   1.215235    -0.566673  
  6.519   0.053    0.251   0.119   -0.22264   -0.006228  -0.178   1.984    1.398   -2.81723    -1.590762  
  6.519   0.012    0.211   0.102   -0.020366  0.067155   -2.72    3.27     1.621   1.674192    0.356808   
  6.519   0.021    0.232   0.113   -0.026678  0.053737   -4.925   5.965    0.789   2.139351    -3.039437  
  6.519   0.037    0.26    0.145   -0.073094  0.192825   -2.024   3.215    2.391   1.66303     0.759358   
  6.519   0.043    0.212   0.101   -0.191007  0.08958    -5.313   4.512    1.421   2.024676    -2.124531  
  6.519   0.068    0.258   0.109   -0.314425  -0.14603   -1.916   2.704    1.188   1.634339    1.182113   
  6.519   0.081    0.23    0.105   -0.353939  -0.102587  -5.946   4.18     1.782   1.52668     -1.598419  
  6.519   0.036    0.254   0.128   -0.041212  0.094499   -4.449   5.09     2.089   2.010627    -2.650825  
  6.519   -0.004   0.2     0.091   0.169046   0.18419    -2.563   1.198    1.783   0.867522    -0.758151  
  6.519   0.047    0.213   0.107   -0.190543  -0.128567  -4.832   2.345    2.586   1.191357    -0.907726  
  6.519   0.021    0.227   0.111   0.116005   0.325287   0.255    0.858    0.839   -1.845378   -1.461243  
  6.519   0.054    0.244   0.123   -0.232235  -0.126176  -2.121   1.545    0.808   2.141945    -2.298506  
  6.519   0.063    0.221   0.114   -0.197379  0.129781   -3.685   3.858    1.63    0.813977    -0.874203  
  6.519   0.038    0.206   0.096   -0.084827  0.242374   -4.46    4.323    0.508   1.45702     -0.07864   
  6.519   0.018    0.216   0.092   0.001312   0.131415   -4.241   6.686    2.34    1.671204    1.058393   
  6.519   0.06     0.238   0.113   -0.224842  -0.063484  -3.398   2.551    2.094   0.911701    -0.70606   
  6.519   0.01     0.173   0.084   0.190426   0.694005   -6.649   7.919    0.251   2.066787    -1.782217  
  6.519   0.038    0.249   0.122   -0.133807  0.056426   -0.276   0.714    0.908   -2.843944   -0.408169  
  6.519   0.054    0.269   0.128   -0.19015   0.034847   -4.077   5.675    0.742   2.080402    2.217733   
  6.519   0.03     0.199   0.088   -0.122025  0.080849   -2.899   2.684    1.968   1.34273     -0.563432  
  6.519   0.063    0.26    0.115   -0.270548  -0.131819  -2.496   2.555    1.307   1.655214    -0.318469  
  6.519   0.05     0.265   0.129   -0.197128  -0.131374  -2.796   2.783    2.146   0.915434    -0.256196  
  6.519   0.026    0.169   0.076   -0.091866  0.157303   -5.264   5.082    0.554   1.764484    1.118284   
  6.519   0.05     0.171   0.087   -0.225639  0.203365   -2.6     1.874    2.724   0.828138    -0.331063  
  6.519   0.059    0.226   0.109   -0.350033  -0.178432  -4.858   6.005    2.172   1.313567    0.242277   
  6.519   0.036    0.252   0.131   -0.100899  0.060145   -2.683   2.379    0.813   1.603463    -0.666212  
  6.519   0.049    0.223   0.103   -0.230986  -0.062071  -3.735   5.131    1.33    2.156593    2.424746   
  6.519   0.044    0.247   0.119   -0.046921  0.283026   -3.886   3.548    1.499   1.670374    -0.22656   
  6.519   0.036    0.242   0.121   -0.135815  -0.093005  -0.502   1.884    1.838   -1.703502   -1.013886  
  6.519   0.047    0.23    0.134   -0.062767  0.185506   -1.603   1.299    0.652   1.953916    -1.895806  
  6.519   0.087    0.288   0.139   -0.305422  -0.018169  -6.125   7.533    0.766   2.021196    -2.794468  
  6.519   0.048    0.183   0.071   -0.16042   0.281149   -1.121   1.84     0.989   2.024641    0.840265   
  6.519   0.04     0.28    0.146   -0.101312  0.024653   -4.542   3.347    2.049   1.259198    -0.964848  
  6.519   0.036    0.216   0.113   -0.134109  -0.045881  -0.905   2.024    3.614   -1.009442   -0.727025  
  6.519   0.044    0.213   0.109   -0.195505  -0.055293  -4.542   7.611    4.031   1.594848    1.475554   
  6.519   -0.001   0.208   0.094   0.078138   0.204022   -1.0     1.126    1.9     -0.426176   -0.418255  
  6.519   0.016    0.184   0.082   0.041627   0.36296    -4.662   3.811    1.688   1.715385    -1.444494  
  6.519   0.059    0.263   0.115   -0.227355  0.036255   0.42     3.214    3.312   -0.844813   -0.733724  
  6.519   0.064    0.23    0.102   -0.290246  0.072311   -1.383   0.219    2.026   -0.780447   -0.95949   
  6.519   0.04     0.237   0.126   -0.091812  0.233617   -2.377   2.548    2.105   0.823494    0.302795   
  6.519   0.032    0.215   0.114   -0.04388   0.23334    -3.227   3.873    0.562   1.226301    -0.540621  
  6.519   0.059    0.199   0.08    -0.237447  -0.016144  -2.576   3.587    2.669   1.1515      0.462868   
  6.519   0.045    0.164   0.08    -0.09928   0.369289   -3.403   5.167    2.86    0.659159    -0.178313  
  6.519   0.043    0.203   0.083   -0.128059  0.031833   -3.52    1.054    2.764   1.68838     -1.425345  
  6.519   0.037    0.222   0.114   -0.177102  0.081033   -2.341   2.659    1.966   2.11216     -1.212314  
  6.519   0.045    0.209   0.099   -0.178459  -0.018287  -1.746   3.202    1.893   3.018914    -2.584043  
  6.519   0.049    0.219   0.106   -0.101268  0.174316   -2.424   3.783    1.258   2.070652    1.535424   
  6.519   0.083    0.221   0.095   -0.406115  -0.133519  -0.968   2.753    2.009   -3.041587   -1.810697  
  6.519   0.068    0.226   0.1     -0.358755  -0.281366  -5.216   6.399    4.116   1.184978    0.41345    
  6.519   0.061    0.254   0.134   -0.16788   0.209583   -4.174   5.337    1.323   1.500669    0.444186   
  6.519   0.064    0.248   0.118   -0.342828  -0.183386  -6.295   8.228    4.212   0.94739     -0.119128  
  6.519   0.068    0.202   0.096   -0.29463   0.159676   -0.955   1.386    0.828   2.200778    1.361179   
  6.519   0.068    0.234   0.114   -0.216306  0.041084   -3.433   4.942    3.44    0.774846    0.020401   
  6.519   0.017    0.23    0.103   0.015573   0.180993   -1.686   1.002    1.507   0.685661    -0.367476  
  6.519   0.04     0.216   0.105   -0.043336  0.430352   -5.854   7.299    2.197   1.748276    1.258995   
  6.519   0.07     0.263   0.114   -0.274622  -0.065069  -2.229   2.21     0.403   1.65669     0.617671   
  6.519   0.06     0.27    0.131   -0.206446  -0.014804  -0.418   0.131    0.677   1.855899    0.75969    
  6.519   0.025    0.196   0.095   -0.053686  0.140668   -5.878   6.965    2.199   1.531441    1.351425   
  6.519   0.058    0.224   0.116   -0.128876  0.332604   -1.638   1.927    1.015   1.337733    -0.220122  
  6.519   0.068    0.207   0.096   -0.285739  -0.003954  -4.216   2.491    1.68    1.677876    -0.916641  
  6.519   0.065    0.233   0.114   -0.310565  -0.161422  -4.492   4.477    2.201   0.969197    -0.038941  
  6.519   0.057    0.243   0.124   -0.235311  -0.013432  -5.544   5.143    1.521   1.723933    -0.606544  
  6.519   0.047    0.185   0.083   -0.174416  -0.123826  -3.809   5.224    3.341   1.491147    0.501724   
  6.519   0.073    0.236   0.099   -0.276854  -2.7E-5    -4.268   4.171    0.943   1.669873    -0.159909  
  6.524   0.07     0.264   0.12    -0.222753  0.004269   -3.577   3.385    2.381   2.716401    -2.219401  
  6.524   0.072    0.234   0.125   -0.246827  0.102912   -3.016   1.771    1.996   1.23777     0.242247   
  6.524   0.061    0.261   0.121   -0.161655  0.066696   -2.564   3.406    1.75    2.980719    -2.402484  
  6.524   0.027    0.19    0.096   -0.128122  -0.011126  1.902    4.367    3.053   -0.842819   -0.657719  
  6.524   0.047    0.225   0.112   -0.159316  0.016131   -5.309   6.475    2.159   1.2113      0.322901   
  6.524   0.042    0.217   0.087   -0.216758  -0.02561   -2.967   3.743    1.779   1.656836    2.036947   
  6.524   0.028    0.235   0.121   -0.164962  -0.148616  -2.33    1.485    2.758   2.670093    -1.92658   
  6.524   0.069    0.211   0.095   -0.390585  -0.330151  -1.066   1.819    1.853   -2.844899   -1.441892  
  6.524   0.041    0.246   0.138   -0.106126  0.032208   -4.561   4.754    1.229   1.971614    -2.835052  
  6.524   0.031    0.202   0.094   -0.039754  0.157637   -3.018   5.611    4.44    0.515734    -0.241745  
  6.524   0.043    0.203   0.11    -0.00227   0.360837   -3.881   3.126    1.699   1.44071     -0.575529  
  6.524   0.018    0.251   0.133   -0.019819  0.098146   -2.641   3.656    1.413   2.426874    -2.348217  
  6.524   0.07     0.248   0.124   -0.201246  0.257926   -2.654   1.645    2.27    2.890775    -1.92731   
  6.524   0.046    0.225   0.112   -0.12122   0.138963   -2.586   0.629    1.741   2.407796    -1.242586  
  6.524   0.039    0.181   0.087   -0.189434  -0.122308  -0.72    5.336    3.556   -3.036874   -2.642081  
  6.524   0.051    0.194   0.076   -0.195399  0.303244   -4.153   2.656    2.065   1.219914    -0.559186  
  6.524   0.04     0.241   0.127   -0.090582  0.182601   -1.619   3.64     0.832   2.906629    -2.961737  
  6.524   0.06     0.248   0.118   -0.196741  -0.016083  -0.434   1.562    0.988   2.571249    1.976769   
  6.524   0.043    0.209   0.105   -0.120372  0.205558   -3.841   2.618    1.357   1.633243    -1.389661  
  6.524   0.044    0.236   0.112   -0.057751  0.324523   -2.591   3.752    1.436   2.252293    2.750331   
  6.524   0.051    0.24    0.114   -0.168128  0.210001   -1.864   1.492    2.131   2.919798    -1.92528   
  6.524   0.044    0.205   0.103   -0.157732  0.002662   -2.159   2.526    2.396   0.745205    -0.554233  
  6.524   0.095    0.266   0.127   -0.354564  -0.066593  -2.531   2.845    2.487   0.149191    -0.209543  
  6.524   0.028    0.226   0.108   -0.104941  -0.145029  -5.15    8.173    4.72    1.029711    0.594786   
  6.524   0.063    0.305   0.146   -0.206362  -0.022833  -2.667   4.784    3.227   1.170563    0.776815   
  6.524   0.08     0.233   0.09    -0.35337   -0.089847  -3.919   5.166    2.544   0.818163    0.207026   
  6.524   0.048    0.223   0.109   -0.211893  -0.158939  -1.496   1.25     2.725   -0.960438   -1.240182  
  6.524   0.078    0.268   0.14    -0.202353  0.212747   -3.806   2.648    1.548   1.606425    -0.629608  
  6.524   0.048    0.217   0.103   -0.099     0.393104   -0.623   5.878    3.42    0.242651    0.142973   
  6.524   0.035    0.195   0.087   -0.115358  0.115615   -2.319   1.407    0.527   1.683643    -2.119189  
  6.524   0.026    0.202   0.093   -0.101504  0.083295   -0.114   1.021    1.41    -0.467042   -0.718012  
  6.524   0.01     0.224   0.108   0.028603   0.0854     -2.131   3.008    0.678   1.872371    2.188178   
  6.524   0.061    0.225   0.117   -0.080009  0.266413   -0.501   2.871    0.186   -3.123461   1.507671   
  6.524   0.043    0.196   0.106   -0.191143  -0.043725  -1.596   2.978    1.12    2.74466     -3.003608  
  6.524   0.078    0.257   0.14    -0.267627  0.092803   -1.262   2.3      1.838   2.461252    2.377591   
  6.524   0.047    0.181   0.084   -0.276986  -0.009728  -3.085   3.304    4.139   0.585215    -0.266185  
  6.524   0.056    0.236   0.105   -0.15982   0.200277   -1.42    1.704    1.221   2.412807    -2.155099  
  6.524   0.031    0.252   0.118   -0.100159  -0.011977  -2.366   2.668    2.221   0.979007    -0.381676  
  6.524   0.041    0.224   0.102   -0.149439  0.013153   -1.553   2.445    0.367   2.344531    -1.835556  
  6.524   0.065    0.243   0.118   -0.26292   0.010741   -5.289   5.228    0.612   1.535529    2.136116   
  6.524   0.01     0.199   0.095   0.088878   0.210466   -1.571   1.253    1.72    1.098117    -0.237043  
  6.524   0.065    0.267   0.13    -0.258394  -0.068297  -6.908   8.608    1.665   1.73306     1.588182   
  6.524   0.088    0.257   0.121   -0.495063  -0.458879  -1.368   2.654    0.785   2.926475    -1.869746  
  6.524   0.027    0.169   0.073   -0.122422  -0.047556  -1.635   2.544    1.513   2.50914     2.052897   
  6.524   0.066    0.243   0.123   -0.179392  0.185072   -3.703   5.204    2.267   1.636845    1.137969   
  6.524   0.053    0.221   0.098   -0.185168  0.080258   -4.492   4.714    1.734   1.173254    -0.583396  
  6.524   0.047    0.254   0.128   -0.122031  -0.022545  -2.737   2.451    3.089   0.88887     -0.251833  
  6.524   0.077    0.238   0.128   -0.343193  0.033818   -2.086   2.521    1.346   2.467028    -1.152571  
  6.524   0.06     0.213   0.09    -0.247632  0.221709   -1.527   1.618    2.956   -3.130514   -1.530336  
  6.524   0.029    0.227   0.095   -0.134856  -0.180821  -1.202   0.24     1.865   -0.811334   -0.299974  
  6.524   0.037    0.178   0.088   -0.040129  0.441737   -6.036   8.783    4.325   1.249124    0.955175   
  6.524   0.064    0.225   0.101   -0.258581  0.033918   -3.021   4.814    2.175   1.865241    1.805206   
  6.524   0.049    0.24    0.114   -0.173694  -0.008909  -0.001   1.885    2.051   -2.364072   -0.797099  
  6.524   0.046    0.227   0.113   -0.125363  0.122836   -4.942   7.16     3.534   1.468599    1.117827   
  6.524   0.022    0.232   0.113   -0.01657   0.154222   -5.929   7.715    2.016   1.50499     1.408342   
  6.524   0.036    0.204   0.096   -0.073131  0.001887   -1.567   2.154    1.6     1.523346    0.145823   
  6.524   0.021    0.207   0.102   -0.020697  0.119423   -1.269   0.753    1.629   1.213897    -0.454978  
  6.524   0.013    0.233   0.122   -0.04459   0.069228   -2.354   3.497    0.76    1.726425    0.737599   
  6.524   0.028    0.205   0.094   -0.158478  -0.333349  -1.746   2.863    2.369   0.602752    -0.293725  
  6.524   0.065    0.262   0.141   -0.233365  0.052998   -4.442   5.103    1.921   1.463837    0.36931    
  6.524   0.058    0.228   0.105   -0.29902   -0.187633  -0.324   3.332    1.574   2.775457    1.847831   
  6.524   0.052    0.202   0.104   -0.121347  0.101063   0.019    1.667    2.143   -0.841476   -0.625498  
  6.524   0.065    0.195   0.091   -0.279538  0.105603   -4.971   7.189    1.731   1.542276    1.269853   
  6.524   0.036    0.249   0.122   -0.187086  -0.140596  -1.499   3.862    3.081   2.001871    1.319222   
  6.524   0.025    0.265   0.135   -0.007297  0.138461   -4.079   4.289    1.431   2.17162     -2.651872  
  6.524   0.054    0.25    0.132   -0.151455  0.101724   -2.606   2.243    1.204   2.301145    -2.019058  
  6.524   0.04     0.219   0.111   -0.10121   0.268081   -1.562   5.033    2.684   0.304747    0.038711   
  6.524   0.045    0.19    0.089   -0.059819  0.402932   -3.688   5.162    0.924   2.023449    2.048888   
  6.524   0.01     0.226   0.096   -0.039068  0.039648   0.099    1.688    1.927   -0.905563   -0.291214  
  6.524   0.047    0.245   0.133   -0.201767  -0.07283   -1.195   2.633    4.017   -0.050856   -0.685503  
  6.524   0.06     0.223   0.1     -0.206182  0.11193    -2.986   1.362    4.807   -0.471005   -1.211072  
  6.524   0.054    0.241   0.124   -0.27481   -0.238081  -5.04    7.358    1.941   1.792417    1.341976   
  6.524   0.047    0.199   0.098   -0.190199  0.128554   -3.51    6.21     2.405   2.175129    2.226471   
  6.524   0.021    0.197   0.087   -0.107835  -0.125544  -1.393   2.227    0.931   0.969347    -0.156863  
  6.524   0.041    0.207   0.102   -0.187371  -0.103431  -3.429   4.414    0.878   1.157722    -0.083243  
  6.524   0.032    0.181   0.096   -0.054657  0.086165   -5.173   4.303    0.836   1.489524    -0.532402  
  6.524   0.032    0.224   0.109   -0.110501  0.091315   -2.836   2.432    1.204   0.906525    -0.790818  
  6.524   0.066    0.2     0.094   -0.284654  0.133505   -4.326   6.44     1.325   2.252126    2.442277   
  6.524   0.059    0.255   0.128   -0.181545  0.039179   -1.799   0.764    1.175   1.490556    -0.387592  
  6.524   0.066    0.259   0.134   -0.243645  -0.101925  -1.179   0.249    0.386   1.758782    -2.349538  
  6.524   0.023    0.221   0.109   -0.102349  -0.057657  -2.492   5.11     3.193   0.314444    -0.23404   
  6.524   0.05     0.236   0.124   -0.090621  0.229282   -1.444   0.42     0.833   1.32251     -1.041678  
  6.524   0.07     0.259   0.126   -0.242746  0.022379   -0.576   2.769    3.445   -0.63667    -0.37432   
  6.524   0.081    0.216   0.099   -0.314136  0.078223   -3.104   5.27     1.851   2.210998    2.629777   
  6.524   0.053    0.246   0.133   -0.082676  0.208314   -3.217   6.568    2.972   2.332534    2.398151   
  6.524   0.053    0.226   0.101   -0.231314  -0.069371  -0.83    0.507    1.512   2.44832     -0.416495  
  6.524   0.056    0.253   0.121   -0.156814  0.181531   -5.518   4.386    1.338   1.997602    -1.315685  
  6.524   0.059    0.231   0.107   -0.164135  -0.016781  -3.286   4.791    1.436   1.670229    1.968845   
  6.524   0.049    0.279   0.137   -0.164519  0.041722   -0.945   0.775    1.594   2.541794    -0.854163  
  6.524   0.048    0.266   0.126   -0.148634  0.168693   -2.03    1.884    0.491   1.209476    -0.506372  
  6.524   0.032    0.237   0.115   0.01675    0.345908   -1.834   3.982    3.397   0.233641    0.038421   
  6.524   0.059    0.26    0.126   -0.28368   -0.123247  -1.933   2.388    1.801   0.961896    0.555267   
  6.524   0.051    0.248   0.124   -0.157979  0.102905   -2.172   1.564    1.792   0.897897    -0.880308  
  6.524   0.053    0.221   0.113   -0.190663  0.176893   -2.884   2.994    1.622   1.440526    0.490262   
  6.524   0.055    0.246   0.118   -0.14967   0.150814   -3.152   3.48     1.595   1.233949    0.243956   
  6.524   0.054    0.212   0.092   -0.205712  -0.068191  -3.895   4.595    1.096   1.517611    0.054789   
  6.524   0.032    0.214   0.093   -0.134533  -0.170496  -7.256   9.245    1.542   1.568692    1.315038   
  6.524   0.052    0.195   0.091   -0.230262  -0.017947  -2.858   3.431    0.476   1.921451    2.588274   
  6.524   0.074    0.271   0.135   -0.190409  0.050902   -3.925   1.906    2.132   1.219592    -1.320349  
  6.524   0.021    0.207   0.108   0.027239   0.28997    -4.41    4.478    1.269   1.6082      1.677867   
  6.529   -0.028   0.264   0.139   0.24006    0.154124   -3.863   4.891    0.491   1.720318    -0.808774  
  6.529   0.038    0.327   0.177   -0.061268  0.02229    -5.848   7.374    1.617   1.532118    0.560379   
  6.529   -0.022   0.258   0.125   0.203832   0.232409   -4.116   4.964    1.898   1.423062    0.688586   
  6.529   -0.006   0.299   0.149   0.090369   0.140235   -1.881   2.482    2.694   0.229479    -0.69673   
  6.529   -0.02    0.256   0.131   0.22385    0.177999   -6.278   8.429    4.581   0.835574    -0.194794  
  6.529   0.019    0.248   0.128   0.024613   0.223428   -5.265   5.798    1.825   1.382592    0.256095   
  6.529   0.014    0.29    0.145   0.054162   0.166925   -5.25    7.942    3.998   1.17163     0.86958    
  6.529   0.006    0.284   0.151   0.076321   0.248356   -1.59    0.819    2.359   0.047443    -0.097691  
  6.529   0.034    0.291   0.15    -0.05698   0.024979   -2.947   2.08     2.296   1.099614    -1.142096  
  6.529   0.003    0.294   0.149   0.117026   0.225569   0.436    4.74     3.852   -0.382049   -0.508144  
  6.529   0.009    0.288   0.146   0.015747   0.075918   -3.823   5.393    3.336   0.860382    0.227089   
  6.529   0.016    0.295   0.149   -0.00798   0.08603    -2.554   3.345    1.357   1.99769     1.603719   
  6.529   -0.002   0.281   0.155   0.064884   0.217824   -4.278   5.364    0.865   2.045402    2.111835   
  6.529   0.0      0.29    0.16    0.110859   0.18378    -1.292   6.775    3.68    2.820898    2.784634   
  6.529   -0.014   0.276   0.153   0.223174   0.253538   -1.929   2.749    2.596   0.518807    -0.199672  
  6.529   0.042    0.28    0.145   -0.024152  0.225433   -4.369   4.215    2.938   1.05282     -0.215728  
  6.529   -0.008   0.271   0.139   0.200482   0.298218   -5.512   8.707    4.011   1.06837     0.56962    
  6.529   0.025    0.271   0.149   -0.00225   0.194739   -3.623   4.837    1.327   1.689006    1.678258   
  6.529   0.022    0.247   0.131   0.068433   0.289843   -4.206   4.869    1.347   1.687359    1.052738   
  6.529   0.029    0.308   0.154   -0.02756   0.148008   -3.804   4.431    0.527   2.010957    1.636802   
  6.529   0.025    0.243   0.119   0.023219   0.236303   -7.008   9.592    4.291   1.397319    1.087198   
  6.529   0.026    0.291   0.155   0.089887   0.260569   -2.532   3.491    1.755   2.544       2.110204   
  6.529   -0.019   0.31    0.155   0.114644   0.102561   -1.547   2.357    2.511   0.121473    -0.520034  
  6.529   0.067    0.306   0.161   -0.215606  -2.88E-4   -6.346   8.967    2.069   1.767397    1.748351   
  6.529   0.027    0.27    0.141   -0.024119  0.063689   -1.258   2.617    3.176   0.112447    -0.560078  
  6.529   0.028    0.275   0.148   -0.086453  0.032029   1.288    4.046    2.064   -2.187851   -1.626231  
  6.529   0.016    0.254   0.134   -0.016618  0.111798   -1.339   2.483    1.444   0.620481    0.538159   
  6.529   0.014    0.237   0.125   -0.028419  0.010274   0.259    1.674    2.053   -0.648866   -0.122915  
  6.529   0.03     0.237   0.116   -0.0179    0.257981   -4.449   2.858    1.193   1.82758     -0.634413  
  6.529   -0.008   0.28    0.15    0.178286   0.349327   -7.476   9.554    2.372   1.561217    1.263445   
  6.529   0.023    0.263   0.151   0.066692   0.272822   -3.019   4.767    1.306   1.355003    1.518174   
  6.529   0.018    0.313   0.16    0.083871   0.234447   -3.484   7.169    2.592   2.336654    2.389012   
  6.529   0.033    0.26    0.143   0.055787   0.46065    -2.694   4.453    3.374   1.044141    0.379233   
  6.529   -0.029   0.279   0.155   0.34346    0.426629   -0.029   3.829    2.868   -0.286396   -0.395196  
  6.529   0.021    0.271   0.137   -0.019475  -0.007575  -4.342   5.232    1.421   0.881836    0.016947   
  6.529   0.004    0.272   0.12    0.143828   0.36037    -3.267   3.876    0.496   2.056138    0.292098   
  6.529   0.015    0.252   0.124   -7.86E-4   0.076732   -2.214   2.559    1.142   2.622121    -2.022173  
  6.529   0.019    0.335   0.186   0.098539   0.268231   -2.098   2.617    1.027   -3.105823   -2.514201  
  6.529   0.029    0.27    0.132   -0.001156  0.124419   -4.388   6.046    4.56    1.042484    0.470169   
  6.529   0.0      0.269   0.149   0.148658   0.27802    -2.283   2.41     1.222   1.69484     1.562766   
  6.529   -0.006   0.251   0.132   0.240948   0.367112   -5.098   5.68     0.739   1.622681    -0.212695  
  6.529   0.03     0.252   0.137   -0.094862  -0.09728   -3.317   4.574    3.061   0.682304    -0.289728  
  6.529   0.019    0.273   0.148   0.031673   0.146598   -6.211   8.111    2.909   1.279884    0.748335   
  6.529   -0.022   0.269   0.144   0.259467   0.355692   -1.09    3.334    2.808   -2.723443   -1.785957  
  6.529   0.018    0.265   0.131   0.072689   0.216817   0.052    2.707    3.098   -0.558788   -0.044053  
  6.529   0.01     0.283   0.156   0.101259   0.07136    -1.42    3.747    3.686   0.020884    -0.467597  
  6.529   0.044    0.247   0.128   -0.135101  0.053115   -2.679   3.447    1.783   1.147181    0.368425   
  6.529   0.021    0.309   0.158   -0.013393  0.086885   -3.223   4.569    4.323   0.860442    0.267848   
  6.529   -0.0     0.277   0.144   0.23       0.408133   -4.285   5.63     2.578   1.717675    1.16134    
  6.529   0.039    0.332   0.188   -0.076522  0.020286   -0.071   1.93     1.973   0.134497    0.273891   
  6.529   0.023    0.276   0.153   0.122334   0.359096   -4.089   6.546    3.374   0.874145    0.197479   
  6.529   0.011    0.258   0.136   -0.057145  -0.109354  -1.391   1.556    2.157   0.1365      -0.158569  
  6.529   0.033    0.301   0.166   0.046128   0.288518   -4.589   5.737    1.426   1.238828    0.708414   
  6.529   0.043    0.252   0.136   -0.096269  0.292154   -7.005   6.53     0.449   1.580103    0.801726   
  6.529   -0.011   0.265   0.139   0.211668   0.206796   -4.023   4.695    2.164   0.868884    -0.262833  
  6.529   -0.007   0.291   0.164   0.109508   0.041495   -3.845   5.812    2.576   1.53483     0.906201   
  6.529   -0.023   0.299   0.161   0.201083   0.186268   -4.714   3.34     2.053   1.729019    -0.85386   
  6.529   -0.025   0.295   0.154   0.13848    0.026116   -6.522   5.618    1.574   1.641923    -0.850216  
  6.529   0.013    0.279   0.162   0.096735   0.145982   -2.306   2.69     1.072   1.596303    1.098733   
  6.529   0.031    0.291   0.139   -0.013644  0.131385   -3.354   4.58     0.997   2.029834    0.105238   
  6.529   0.005    0.254   0.14    0.093149   0.078076   -3.576   2.953    1.482   1.165502    -0.630093  
  6.529   -0.009   0.258   0.132   0.172857   0.287638   -1.165   2.01     2.0     0.211806    -0.892183  
  6.529   0.019    0.262   0.146   -0.016236  0.073928   -4.673   7.235    4.113   0.669989    0.028628   
  6.529   0.011    0.275   0.151   0.052308   0.17794    -4.21    5.589    2.723   1.076763    0.211876   
  6.529   0.002    0.3     0.158   0.062782   0.041695   -2.824   2.273    1.778   1.566781    -0.828614  
  6.529   0.017    0.268   0.154   0.111467   0.370407   -3.647   5.185    2.622   0.76752     0.083936   
  6.529   0.004    0.296   0.153   0.119494   0.209504   -2.163   0.994    1.931   2.402321    -0.833491  
  6.529   -0.01    0.259   0.144   0.273523   0.472171   -3.044   4.975    1.528   2.464067    2.90927    
  6.529   0.023    0.305   0.15    0.04339    0.215144   -5.239   6.469    1.41    1.716909    1.399892   
  6.529   0.015    0.286   0.162   0.034588   0.090171   -3.007   4.538    3.098   0.4396      -0.501235  
  6.529   0.02     0.257   0.148   -0.05526   -0.007801  -2.469   3.239    3.235   0.417711    -0.67345   
  6.529   0.005    0.261   0.136   0.176131   0.480012   -5.888   7.445    2.563   2.194789    2.816467   
  6.529   0.031    0.267   0.133   -0.033546  0.120639   -1.229   1.686    1.649   0.980193    -0.262247  
  6.529   -0.026   0.314   0.17    0.20498    0.22896    -1.058   0.31     2.189   -0.129774   -0.647496  
  6.529   -0.004   0.279   0.15    0.158782   0.280591   -1.194   4.552    2.411   2.896859    -3.014372  
  6.529   -0.002   0.287   0.167   0.077127   0.012247   -1.011   0.936    1.785   0.623107    0.711123   
  6.529   0.037    0.304   0.162   -0.005936  0.221878   -2.571   3.504    0.51    1.949454    1.182352   
  6.529   0.007    0.307   0.162   0.079712   0.208065   -1.62    1.356    1.273   3.119937    -1.302937  
  6.529   -0.014   0.239   0.119   0.20746    0.177116   -4.343   5.916    3.011   0.647522    -0.534065  
  6.529   0.026    0.29    0.155   0.002192   0.170213   -4.539   5.886    1.678   1.582318    -0.273104  
  6.529   -0.011   0.231   0.113   0.143457   0.22968    -3.121   4.52     3.136   0.773249    -0.015964  
  6.529   0.025    0.299   0.163   -0.035813  0.028058   -2.151   0.887    1.823   1.404578    -1.157699  
  6.529   0.006    0.282   0.14    0.170815   0.386852   -1.364   3.301    3.068   -0.397858   -0.866967  
  6.529   0.033    0.291   0.153   0.010171   0.22866    -2.468   1.767    1.568   0.948275    -0.487213  
  6.529   0.015    0.26    0.132   -0.00617   0.160396   -2.411   0.909    3.755   -2.80314    -1.626763  
  6.529   0.022    0.262   0.131   0.009693   0.184098   -1.437   2.998    1.515   2.571077    -2.283066  
  6.529   0.006    0.284   0.139   0.019632   0.008127   -4.751   5.269    1.349   1.641458    0.577645   
  6.529   0.024    0.283   0.162   0.003101   0.205561   -1.94    5.511    3.644   0.216945    -2.89E-4   
  6.529   0.028    0.293   0.169   0.109253   0.374534   -2.759   2.32     2.583   1.64152     -0.561951  
  6.529   0.022    0.248   0.127   -0.024902  0.00781    -0.511   2.394    1.712   0.649087    0.297809   
  6.529   0.009    0.257   0.14    0.145663   0.345954   -3.787   5.394    2.845   1.122089    0.670232   
  6.529   0.034    0.295   0.162   -0.049076  0.175654   -0.387   5.189    2.49    -2.882802   -2.515206  
  6.529   -0.007   0.282   0.148   0.107314   0.160362   -5.415   6.018    1.47    1.483778    0.983237   
  6.529   0.024    0.335   0.179   -0.006332  0.058091   -2.287   2.487    0.761   2.097514    -2.36303   
  6.529   0.022    0.254   0.134   0.005593   0.055821   -4.394   6.134    3.621   0.797834    -0.116277  
  6.529   -0.008   0.276   0.143   0.126544   0.162275   -0.27    1.576    0.514   -2.94106    2.614646   
  6.529   0.005    0.279   0.129   0.165957   0.274128   -4.593   4.806    1.841   1.812784    2.463273   
  6.529   0.02     0.241   0.129   0.058249   0.310137   -0.486   0.578    1.697   -1.054306   0.097193   
  6.529   0.022    0.268   0.145   -0.00802   0.212382   -5.168   6.24     2.078   1.438929    0.928967   
  6.529   0.018    0.246   0.119   0.06145    0.272413   -3.005   4.963    1.237   1.972923    1.745074   
  6.534   0.042    0.273   0.164   -0.046928  0.203382   -4.176   4.846    1.951   1.372673    -0.492714  
  6.534   0.029    0.303   0.158   0.017782   0.124885   -4.22    5.808    1.348   1.530175    2.465596   
  6.534   0.022    0.275   0.138   0.01504    0.133455   -4.498   4.024    1.465   1.341087    -0.118541  
  6.534   0.021    0.28    0.144   0.046153   0.220756   -5.067   5.498    0.923   1.649077    -0.022778  
  6.534   0.002    0.291   0.157   0.101159   0.333373   -5.063   4.788    1.005   1.7059      0.206745   
  6.534   0.005    0.28    0.141   0.114421   0.263627   -1.763   2.2      2.539   0.157783    -0.034538  
  6.534   -0.005   0.262   0.139   0.053365   -0.035373  -2.513   2.249    1.949   0.860991    -0.508904  
  6.534   -0.032   0.241   0.116   0.250263   0.160392   -0.754   0.388    1.791   -1.348831   -0.594925  
  6.534   0.024    0.285   0.145   0.024296   0.098484   -4.738   4.282    0.181   1.361777    -1.878558  
  6.534   0.043    0.302   0.151   -0.168848  -0.106263  -2.092   3.658    3.356   0.837669    0.247242   
  6.534   0.014    0.302   0.166   -0.018525  0.107118   -5.373   5.867    0.161   1.598317    2.384962   
  6.534   0.017    0.285   0.147   -0.02008   0.106623   -5.278   5.139    0.256   1.541779    -2.359179  
  6.534   0.015    0.274   0.152   0.085617   0.241373   -4.117   4.104    1.47    1.599067    -0.09047   
  6.534   -0.005   0.301   0.161   0.049601   0.045457   -7.777   10.187   2.586   1.477443    1.125639   
  6.534   0.004    0.234   0.12    0.132917   0.40578    -3.904   3.489    0.912   2.250449    -2.413977  
  6.534   0.019    0.251   0.121   -0.06276   -0.012809  -3.979   4.331    1.68    1.462696    -0.060513  
  6.534   0.06     0.285   0.145   -0.063974  0.240736   -3.081   3.111    1.196   1.885529    1.357926   
  6.534   -0.029   0.286   0.154   0.309262   0.306149   0.577    1.379    0.674   -2.326854   -1.715269  
  6.534   -0.001   0.263   0.129   0.05532    0.055512   -4.983   8.212    5.055   0.603838    -0.015648  
  6.534   0.033    0.301   0.153   0.005522   0.200052   -5.419   5.098    1.769   1.078609    -0.774304  
  6.534   0.0      0.285   0.156   0.148037   0.296132   -3.013   3.826    1.608   1.344938    1.350676   
  6.534   0.032    0.29    0.137   -0.015783  0.199725   -2.557   3.233    2.009   1.649566    0.957587   
  6.534   0.04     0.259   0.131   -0.096731  0.078376   -0.506   0.469    1.448   -1.795055   -0.974262  
  6.534   0.011    0.292   0.155   0.079361   0.249737   -0.843   4.357    3.599   0.148885    0.311721   
  6.534   0.024    0.287   0.13    -0.082452  -0.119371  -2.99    2.573    0.708   1.383906    -0.593841  
  6.534   0.019    0.247   0.126   0.035246   0.233492   -1.813   2.262    1.98    2.038685    -0.26048   
  6.534   0.001    0.314   0.177   0.086449   0.192381   -2.284   0.767    1.783   1.719926    -1.016582  
  6.534   0.019    0.265   0.139   0.05817    0.233942   -4.748   7.965    2.763   1.131355    1.068398   
  6.534   0.009    0.278   0.148   0.05808    0.166482   -4.601   6.124    0.714   1.797784    1.355342   
  6.534   0.009    0.263   0.152   0.058375   0.127406   -5.35    6.957    0.804   1.567127    0.472635   
  6.534   0.001    0.283   0.156   0.098823   0.154247   -2.079   3.687    3.107   0.448804    -0.104978  
  6.534   0.014    0.262   0.135   0.045104   0.14864    -3.593   6.341    3.673   1.931516    1.652494   
  6.534   0.013    0.275   0.143   0.09043    0.157283   -5.242   6.712    2.863   1.196797    0.630288   
  6.534   0.051    0.351   0.171   -0.157718  -0.067521  -0.455   3.253    3.018   -0.355793   -0.648036  
  6.534   0.011    0.28    0.141   0.043149   0.165897   -3.26    3.295    1.417   0.710641    -0.500475  
  6.534   0.028    0.283   0.147   -0.019109  0.123889   -1.851   2.943    1.92    0.798733    0.164809   
  6.534   0.033    0.276   0.132   -0.08024   0.031446   -3.828   6.924    4.386   0.929622    0.960702   
  6.534   0.015    0.269   0.128   0.055282   0.182987   -4.25    5.183    1.618   1.138661    0.555259   
  6.534   -0.014   0.273   0.141   0.076934   0.00558    -2.941   4.702    1.145   2.122569    1.706468   
  6.534   0.046    0.271   0.126   -0.116711  0.137738   -3.361   4.034    2.998   0.717581    -0.477178  
  6.534   0.004    0.261   0.137   0.100502   0.151917   -2.06    4.93     4.123   0.377943    -0.231975  
  6.534   0.009    0.285   0.168   0.096984   0.211504   -5.855   5.09     0.501   1.74002     2.91249    
  6.534   -0.014   0.248   0.132   0.219808   0.260808   -4.498   4.487    0.917   1.289712    0.233907   
  6.534   -0.006   0.229   0.111   0.032401   -0.032197  -2.547   5.51     3.947   0.259949    -0.44041   
  6.534   0.029    0.284   0.153   -0.029062  0.04747    -4.533   5.445    0.492   1.838859    -0.023394  
  6.534   0.007    0.312   0.177   0.042561   0.176717   -0.559   2.137    2.305   0.118362    -0.524901  
  6.534   0.025    0.279   0.135   -0.073924  -0.01745   -0.515   1.701    2.43    0.720263    0.475664   
  6.534   0.017    0.274   0.148   0.046292   0.08429    -5.152   6.154    1.661   1.39191     0.952098   
  6.534   -0.014   0.285   0.138   0.094267   0.105204   -4.413   7.624    3.642   0.846723    0.359074   
  6.534   0.011    0.268   0.147   0.093028   0.269092   -2.491   3.428    1.357   1.323342    0.079968   
  6.534   0.003    0.289   0.147   0.10406    0.19437    -1.572   1.105    2.368   0.585945    -0.014013  
  6.534   0.005    0.279   0.15    0.035943   0.109923   -4.512   7.329    1.994   2.072168    2.073291   
  6.534   0.019    0.291   0.161   -0.030299  0.034955   -1.565   3.078    2.913   -0.358692   -1.276802  
  6.534   0.013    0.271   0.149   0.04598    0.186029   -5.142   5.184    1.166   1.429035    0.800999   
  6.534   0.056    0.278   0.146   -0.086561  0.25409    -3.316   4.122    0.365   1.979232    2.491474   
  6.534   0.031    0.278   0.148   0.0141     0.229791   -6.784   11.419   5.131   2.093781    2.231393   
  6.534   0.029    0.283   0.157   0.015044   0.249031   -2.856   1.61     1.868   1.440852    -0.720363  
  6.534   0.031    0.259   0.12    -0.073184  0.096498   -2.826   2.151    2.101   1.2034      -0.267731  
  6.534   -0.007   0.291   0.144   0.23586    0.3103     -3.149   2.136    2.096   1.596104    -1.012195  
  6.534   0.01     0.284   0.159   0.016983   0.043908   -1.082   1.394    1.518   -3.044989   -2.088228  
  6.534   -0.019   0.289   0.152   0.277495   0.445517   -6.045   7.408    3.589   1.204196    0.386186   
  6.534   -0.011   0.296   0.157   0.143509   0.200884   1.004    1.152    2.189   2.733084    0.335014   
  6.534   0.053    0.258   0.129   -0.19709   -0.033658  -2.913   2.493    1.567   1.99331     1.125183   
  6.534   0.006    0.25    0.143   0.162709   0.374829   -3.053   3.643    2.312   0.85852     -0.246703  
  6.534   0.021    0.276   0.148   0.037168   0.185813   -2.065   2.42     1.039   1.165822    0.382514   
  6.534   0.015    0.255   0.118   0.019532   0.159186   -5.81    6.283    1.861   1.597499    1.834847   
  6.534   0.011    0.334   0.175   0.027356   0.061475   -1.898   0.85     1.917   0.896896    0.257565   
  6.534   0.013    0.293   0.161   0.118562   0.345065   -4.877   7.268    3.649   0.905182    0.369461   
  6.534   0.011    0.297   0.158   0.015438   0.166279   -3.466   4.52     0.151   1.803495    -1.533137  
  6.534   -0.026   0.281   0.154   0.25034    0.19563    -4.287   7.025    3.187   1.292974    0.804413   
  6.534   0.017    0.244   0.12    -0.021651  0.051752   -2.638   3.717    1.818   1.159191    0.12966    
  6.534   0.002    0.259   0.13    0.105505   0.254694   -2.252   3.326    1.269   2.077398    2.115978   
  6.534   0.026    0.285   0.174   0.107939   0.423125   -3.979   3.307    2.531   1.032896    -0.912441  
  6.534   -0.02    0.293   0.143   0.241154   0.280469   -3.462   3.648    0.951   1.630524    1.143662   
  6.534   0.005    0.27    0.15    0.064176   0.116035   -5.417   4.333    1.043   1.42753     -0.666359  
  6.534   0.011    0.255   0.145   0.088548   0.137947   -3.733   4.485    1.832   1.041787    0.550179   
  6.534   0.014    0.316   0.168   0.012872   0.055083   -0.652   2.17     2.96    0.380819    0.347452   
  6.534   -0.015   0.306   0.157   0.08578    0.002442   -1.5     2.046    1.107   1.101588    0.969591   
  6.534   -0.011   0.28    0.155   0.080183   0.01983    -5.252   4.547    3.312   0.991776    -0.30959   
  6.534   -0.007   0.26    0.134   0.135868   0.152452   -0.37    1.684    1.646   0.981019    0.548293   
  6.534   -0.032   0.309   0.16    0.180233   0.123438   -0.83    1.242    0.442   -2.917413   -1.276845  
  6.534   0.009    0.248   0.133   -0.024116  -0.041568  -3.069   3.907    0.998   1.752935    0.720333   
  6.534   0.032    0.297   0.181   -0.047605  0.033879   -2.941   4.906    0.331   2.270843    1.964617   
  6.534   0.001    0.261   0.146   0.149997   0.284038   -1.251   1.47     1.186   1.649239    2.345615   
  6.534   0.003    0.283   0.15    0.062034   0.063084   -4.486   6.159    2.88    0.941429    0.030677   
  6.534   0.006    0.26    0.13    0.074944   0.19513    -2.497   4.331    3.216   0.65417     0.088595   
  6.534   0.029    0.259   0.149   -0.017469  0.244121   -0.861   2.679    2.721   -0.055383   -0.50965   
  6.534   0.018    0.284   0.154   0.043504   0.142412   -2.895   4.276    1.023   1.870391    1.991787   
  6.534   0.022    0.284   0.138   0.037493   0.195772   1.012    2.367    0.9     -2.781882   2.926169   
  6.534   0.04     0.242   0.131   -0.101924  0.186912   -4.366   6.287    2.247   1.606862    1.656111   
  6.534   0.033    0.268   0.147   0.015663   0.207287   -4.245   7.128    2.807   2.377151    2.493664   
  6.534   0.005    0.285   0.136   0.046097   0.070235   -5.23    7.153    1.152   2.212718    2.547783   
  6.534   -0.011   0.316   0.163   0.117021   0.105727   -4.365   6.216    2.571   1.62577     0.922683   
  6.534   0.001    0.293   0.16    0.113546   0.19861    -3.292   0.699    2.565   1.190098    -1.154089  
  6.534   0.011    0.313   0.154   0.037047   0.099137   -1.845   3.616    1.375   2.360835    2.338521   
  6.534   0.028    0.265   0.134   -0.022267  0.176022   -2.37    4.321    2.204   1.001328    0.322664   
  6.534   0.042    0.259   0.135   -0.060333  0.198794   -4.436   3.483    2.455   1.160356    -0.738642  
  6.534   0.025    0.26    0.136   -0.033174  0.051726   -3.422   3.653    0.578   1.81286     1.632734   
  6.534   0.022    0.296   0.16    0.032534   0.117383   -0.487   1.533    1.246   0.449418    -0.619554  
  6.534   0.033    0.277   0.135   -0.031189  0.074347   -3.927   6.187    4.009   0.992161    0.266371   
  6.54    0.039    0.298   0.159   -0.077731  0.035828   -2.423   4.595    3.328   1.271742    0.88869    
  6.54    0.015    0.25    0.127   0.011985   0.114197   -2.744   6.301    4.492   1.163171    1.043383   
  6.54    -0.007   0.233   0.11    0.112369   0.181886   -5.608   7.028    2.065   1.69961     1.707987   
  6.54    0.021    0.22    0.103   -0.063689  -0.005214  -1.834   2.579    2.895   0.290897    -0.583763  
  6.54    0.008    0.275   0.144   0.107119   0.261128   -4.477   5.868    0.838   2.334063    2.92394    
  6.54    0.018    0.225   0.11    -0.018544  0.191815   -4.719   8.001    3.748   0.961694    0.648303   
  6.54    -0.005   0.28    0.144   0.145284   0.140039   -3.879   5.534    1.406   2.284655    2.777516   
  6.54    -0.0     0.258   0.129   0.125396   0.1505     -3.068   2.06     2.538   2.407396    -0.864668  
  6.54    0.026    0.241   0.118   0.046967   0.274107   -3.879   5.524    1.041   1.297625    0.473236   
  6.54    0.014    0.295   0.148   0.076355   0.236109   -0.912   4.907    4.596   -0.352038   -0.80859   
  6.54    0.012    0.279   0.162   -0.006207  0.06726    -5.394   7.853    2.104   2.004333    2.297173   
  6.54    -0.008   0.248   0.129   0.166083   0.297014   -2.965   5.822    4.342   0.986948    0.643846   
  6.54    0.0      0.239   0.114   0.133359   0.185599   -5.584   7.675    3.28    1.094313    0.803167   
  6.54    0.022    0.283   0.152   0.117017   0.401457   -2.112   2.755    3.408   0.07164     -0.776239  
  6.54    -0.026   0.274   0.146   0.231036   0.175272   -1.186   0.741    1.24    1.958621    -1.30997   
  6.54    -0.007   0.276   0.141   0.144232   0.110052   -2.744   2.366    2.411   1.049667    -0.866568  
  6.54    -0.027   0.301   0.163   0.14575    0.060646   -2.069   2.646    1.74    1.47926     0.526753   
  6.54    0.05     0.275   0.145   -0.123342  0.167523   -4.162   4.604    1.794   1.130079    0.036433   
  6.54    -0.004   0.246   0.116   0.147879   0.25094    -2.325   5.0      2.845   0.882075    0.122155   
  6.54    0.065    0.267   0.129   -0.177788  0.307341   -0.177   0.952    1.544   0.429834    0.102454   
  6.54    0.016    0.266   0.143   0.003897   0.188271   -3.926   4.481    4.222   0.689331    -0.190947  
  6.54    0.004    0.273   0.132   0.034228   0.009142   -0.798   0.759    1.811   0.405847    -0.321563  
  6.54    0.019    0.345   0.193   0.034894   0.136055   -2.644   4.621    1.824   1.103348    0.708853   
  6.54    -0.022   0.291   0.152   0.142546   0.038081   -3.933   4.689    3.682   0.99885     -0.131439  
  6.54    0.015    0.239   0.117   0.025772   -0.005459  -5.436   7.516    3.12    1.769035    1.527876   
  6.54    0.018    0.271   0.146   -0.034832  0.032921   -2.607   3.786    1.488   1.569959    0.930372   
  6.54    0.015    0.285   0.145   0.03431    0.101359   -2.043   4.516    2.069   1.106845    1.161529   
  6.54    0.024    0.277   0.154   -0.02924   -0.029392  -5.076   4.771    2.061   1.748377    -0.670541  
  6.54    0.013    0.252   0.136   -0.007152  0.136746   -4.709   6.621    1.761   1.286394    0.46443    
  6.54    -0.007   0.28    0.137   0.079362   0.099289   1.094    2.273    2.075   -0.226025   -0.182371  
  6.54    0.028    0.231   0.123   -0.058575  0.155013   -3.821   5.324    1.747   1.769937    0.786399   
  6.54    -0.005   0.28    0.144   0.098824   0.129543   0.519    2.821    2.332   -0.777498   -1.102126  
  6.54    0.035    0.285   0.145   -0.057676  0.162562   -1.477   1.276    1.43    0.026654    -0.775599  
  6.54    0.032    0.279   0.147   0.015259   0.24842    -4.378   5.816    0.366   1.942048    -1.534124  
  6.54    0.054    0.241   0.131   -0.188084  0.024878   -4.755   5.571    1.206   1.385124    0.684016   
  6.54    0.013    0.252   0.129   0.08311    0.261387   -3.029   3.805    0.128   2.130389    -1.206149  
  6.54    0.038    0.261   0.132   -0.099344  0.068695   -6.137   6.397    1.263   1.932408    -3.140455  
  6.54    -0.004   0.286   0.14    0.102934   0.193639   -3.737   3.645    1.126   1.373847    0.380619   
  6.54    0.014    0.247   0.136   -0.043226  -0.076043  -3.465   4.071    1.829   1.848566    1.127848   
  6.54    0.009    0.298   0.165   0.091073   0.20617    -2.113   2.192    0.955   1.916257    -0.774514  
  6.54    -0.016   0.287   0.151   0.118294   0.119023   -1.707   1.289    3.152   -2.14181    -1.628437  
  6.54    -0.007   0.329   0.188   0.164135   0.321773   -1.386   2.236    0.621   2.194192    1.542666   
  6.54    -0.006   0.251   0.13    0.258571   0.371022   -2.266   4.288    1.029   1.673262    1.888574   
  6.54    0.013    0.282   0.165   0.135539   0.379059   -3.782   3.541    0.837   1.721017    -0.22923   
  6.54    -0.002   0.259   0.123   0.164217   0.23994    -3.794   4.327    0.688   2.087034    -2.474024  
  6.54    0.022    0.283   0.15    -0.086794  -0.079234  -4.133   7.359    3.966   0.831034    0.349061   
  6.54    -0.004   0.25    0.126   0.163431   0.232966   -2.625   2.07     1.836   1.017415    -0.638347  
  6.54    0.029    0.21    0.09    -0.027693  0.123488   -0.577   2.383    2.317   -1.688914   -1.157674  
  6.54    -0.001   0.291   0.161   0.073192   0.00345    -7.548   10.101   1.891   1.168444    0.413163   
  6.54    -0.014   0.27    0.141   0.200078   0.323191   -3.332   4.382    0.558   1.639602    0.117697   
  6.54    -0.019   0.265   0.131   0.248164   0.450346   -6.503   8.494    3.444   1.314321    0.669738   
  6.54    -0.004   0.252   0.127   0.023979   -0.137129  -4.355   4.041    0.138   1.915402    -2.835192  
  6.54    0.014    0.273   0.14    0.019915   0.149973   -3.393   3.566    0.77    2.073811    -1.04557   
  6.54    0.008    0.283   0.154   0.025957   0.077311   -1.423   2.613    3.582   -0.090369   -0.68964   
  6.54    -0.027   0.237   0.127   0.223709   0.149416   -2.205   4.176    2.652   0.526728    0.324602   
  6.54    0.015    0.285   0.159   0.025806   0.18764    -0.936   0.734    2.228   -1.150241   -0.389211  
  6.54    -0.004   0.277   0.161   0.245468   0.470087   -2.679   2.913    1.196   2.346847    -1.477652  
  6.54    0.003    0.327   0.175   0.114744   0.134326   -6.309   7.81     2.451   2.054543    2.855079   
  6.54    -0.004   0.286   0.159   0.120029   0.112768   -0.963   1.854    1.03    2.606947    -2.428307  
  6.54    0.015    0.245   0.125   0.018725   0.035404   -4.557   4.856    2.045   1.935641    -0.586971  
  6.54    0.03     0.26    0.113   -0.040398  0.100402   -4.92    5.619    0.51    1.984085    3.111994   
  6.54    0.013    0.261   0.131   0.0665     0.212937   -2.222   4.583    4.146   1.631529    1.401371   
  6.54    0.002    0.26    0.136   0.04649    0.088864   -4.935   4.606    1.34    1.518458    -0.432338  
  6.54    0.004    0.291   0.162   0.074114   0.117082   -2.979   2.987    1.132   1.492227    0.676946   
  6.54    0.002    0.262   0.133   0.054164   0.098106   -2.766   2.071    1.504   1.283971    -2.107239  
  6.54    0.002    0.304   0.153   0.110673   0.181592   -5.175   7.132    2.585   1.193769    0.137104   
  6.54    0.003    0.257   0.112   0.10806    0.185348   -1.494   5.386    4.818   0.344972    -0.141847  
  6.54    0.036    0.28    0.15    -0.086801  0.103045   -3.499   4.503    0.541   1.208732    1.712815   
  6.54    -0.019   0.259   0.125   0.245041   0.375523   -6.078   6.55     0.663   1.774383    -0.898079  
  6.54    0.022    0.249   0.127   0.01564    0.183305   -4.556   8.04     3.77    1.974571    2.442007   
  6.54    0.004    0.242   0.125   0.123677   0.197085   -2.542   3.146    0.223   1.614372    -1.485821  
  6.54    0.007    0.272   0.145   0.060195   0.119863   -3.233   5.631    2.122   1.533439    1.125507   
  6.54    0.028    0.312   0.167   -0.013001  0.105946   -3.629   4.97     2.181   1.540455    0.307216   
  6.54    0.033    0.274   0.146   -0.057765  0.056626   -1.726   4.523    3.469   -3.129103   -2.759011  
  6.54    0.013    0.296   0.164   0.058618   0.116539   -4.836   5.603    2.052   1.256495    -0.143665  
  6.54    0.005    0.303   0.157   0.080928   0.121753   -3.59    4.923    1.54    1.026066    0.379829   
  6.54    -0.001   0.301   0.16    0.025403   0.04009    -4.847   6.145    1.851   1.383276    0.164128   
  6.54    -0.02    0.28    0.146   0.161078   0.161297   -5.042   5.847    2.046   1.086412    0.510145   
  6.54    0.003    0.318   0.153   0.100479   0.147227   -1.594   2.565    2.957   0.592842    -0.191916  
  6.54    0.019    0.318   0.188   0.062291   0.180154   -2.618   2.823    0.708   2.509722    -1.489891  
  6.54    0.014    0.253   0.139   0.057107   0.16683    -2.185   5.369    4.097   0.392054    -0.147997  
  6.54    0.045    0.235   0.126   -0.018489  0.294975   -0.825   1.922    0.574   0.274554    0.720045   
  6.54    0.033    0.249   0.127   -0.030476  0.23092    -5.314   5.635    0.241   1.879177    1.587022   
  6.54    0.029    0.339   0.18    -0.021739  0.116646   -2.404   3.334    1.197   0.464537    -0.192283  
  6.54    0.008    0.242   0.141   -0.070562  -0.160036  -4.037   5.358    2.654   1.317643    0.971925   
  6.54    0.002    0.294   0.15    0.121168   0.199757   -4.753   7.106    1.631   1.670062    1.717814   
  6.54    -0.026   0.256   0.146   0.350195   0.382205   -2.896   5.409    4.358   1.123793    0.829856   
  6.54    0.006    0.273   0.141   0.034789   0.026591   -2.916   4.467    1.783   1.883656    1.869294   
  6.54    0.007    0.275   0.138   0.02258    0.061589   -3.698   5.385    2.401   1.110069    0.268196   
  6.54    0.01     0.297   0.173   0.111116   0.281662   -1.942   4.324    3.061   0.560547    0.077858   
  6.54    -0.001   0.253   0.115   0.056955   0.122057   -1.579   2.908    1.877   0.289442    -0.487455  
  6.54    0.021    0.227   0.112   0.082302   0.318193   -0.525   0.362    2.562   -1.844034   -0.970393  
  6.54    0.001    0.293   0.158   0.031918   0.131971   -1.268   2.595    1.23    1.46466     0.670379   
  6.54    0.024    0.25    0.141   0.075393   0.328302   -1.551   0.949    0.658   1.230966    -1.169901  
  6.54    0.014    0.271   0.132   0.075259   0.286838   -5.435   5.276    1.893   1.354333    -0.343447  
  6.54    0.005    0.28    0.144   0.133562   0.256805   -0.545   3.567    3.573   0.065066    -0.035554  
  6.54    0.005    0.315   0.155   0.085847   0.159478   -7.574   9.763    2.819   1.557886    1.79784    
  6.54    0.047    0.251   0.124   -0.137669  0.154939   -4.665   5.6      1.0     1.818048    -2.970205  
  6.54    0.025    0.236   0.122   -0.01585   0.241048   -5.287   5.927    1.564   1.150766    0.085418   
  6.54    0.011    0.262   0.135   0.130141   0.363809   -3.831   5.461    3.316   1.897291    1.357116   
  6.545   0.012    0.291   0.153   -0.021642  -0.004193  -3.343   6.021    3.221   0.650786    -0.061791  
  6.545   0.025    0.273   0.145   -0.034536  -0.010359  -2.303   1.743    1.907   2.580146    -1.470655  
  6.545   0.009    0.276   0.147   0.097521   0.231877   -5.175   6.858    2.012   1.616735    0.860638   
  6.545   0.014    0.319   0.168   0.086985   0.222391   -2.781   2.859    1.891   1.100218    -0.57747   
  6.545   0.026    0.232   0.119   -0.078384  0.105878   -2.356   4.237    2.985   0.825162    0.280748   
  6.545   0.024    0.261   0.128   -0.055558  1.02E-4    -3.701   4.338    1.697   1.074375    0.462389   
  6.545   0.027    0.297   0.16    -0.037371  0.193144   -3.401   4.431    1.451   2.35051     -3.120271  
  6.545   0.025    0.263   0.145   0.024815   0.183692   -3.986   7.814    4.494   1.416413    0.979145   
  6.545   0.038    0.278   0.153   -0.143893  -0.047075  -2.573   1.74     3.275   0.500978    -1.004913  
  6.545   0.008    0.254   0.133   0.098649   0.073721   -3.677   5.109    1.743   1.599556    1.207194   
  6.545   0.015    0.287   0.141   0.037564   0.190834   -4.426   7.478    4.464   2.029107    2.472769   
  6.545   0.015    0.24    0.131   0.022609   0.132865   -5.023   6.24     2.541   1.140541    -0.035848  
  6.545   0.05     0.242   0.136   -0.112983  0.16172    0.491    2.575    1.389   -0.87408    -0.858749  
  6.545   0.015    0.272   0.137   0.030846   0.118128   -3.46    6.951    4.32    1.434414    1.360138   
  6.545   0.045    0.3     0.151   -0.183307  -0.076502  -3.375   6.296    2.497   1.029905    0.665009   
  6.545   -0.024   0.247   0.125   0.24753    0.135494   -5.002   5.81     0.464   2.056955    -2.717489  
  6.545   0.03     0.265   0.13    0.045637   0.402144   -1.84    1.196    2.205   0.875797    -1.282841  
  6.545   0.012    0.287   0.159   -0.037306  -0.036237  -2.242   5.258    2.337   2.444435    2.22221    
  6.545   0.01     0.259   0.138   0.015051   0.141709   -2.379   3.486    0.75    1.047447    -0.519197  
  6.545   0.022    0.307   0.16    0.049181   0.270926   -3.317   5.67     4.788   0.802353    0.018214   
  6.545   0.021    0.295   0.162   -0.030543  0.069947   -1.762   4.658    4.197   0.222568    -0.468678  
  6.545   0.007    0.264   0.141   0.005268   0.117831   -5.054   7.519    4.099   0.908183    0.609381   
  6.545   0.022    0.242   0.121   -0.00587   0.195332   -4.335   5.779    0.98    1.277955    0.91679    
  6.545   0.008    0.262   0.129   0.155217   0.352422   -1.675   3.741    1.98    0.70632     0.320884   
  6.545   0.014    0.22    0.117   0.071821   0.186098   -4.321   4.431    0.413   1.737629    -0.626263  
  6.545   -0.005   0.315   0.169   0.092426   0.112419   -3.144   4.11     1.144   1.444659    0.119201   
  6.545   0.027    0.231   0.114   -0.068824  0.046743   -2.212   4.408    3.204   0.568146    0.15283    
  6.545   -0.016   0.271   0.152   0.199265   0.226896   -3.111   4.055    1.395   1.712074    0.258296   
  6.545   -0.016   0.293   0.158   0.213078   0.220022   -4.23    5.657    1.607   1.905588    2.313395   
  6.545   0.043    0.272   0.151   -0.116393  -0.009804  -2.055   4.034    3.583   0.350616    0.090392   
  6.545   -0.014   0.295   0.16    0.212764   0.294541   -4.333   4.431    0.64    1.933647    -1.863071  
  6.545   0.014    0.279   0.14    -0.038027  -0.065021  -3.921   4.528    2.104   1.259554    0.491309   
  6.545   0.029    0.274   0.142   -0.084691  -0.006081  -4.723   5.271    1.393   2.215945    -2.679705  
  6.545   -0.014   0.269   0.159   0.204651   0.224266   -1.031   3.19     2.48    2.952356    3.053535   
  6.545   0.033    0.299   0.143   0.004779   0.19872    -4.903   5.09     2.327   0.954411    -0.222126  
  6.545   0.027    0.269   0.129   -0.027548  0.150379   -3.966   4.352    1.15    1.351237    0.447236   
  6.545   -0.002   0.288   0.147   0.076634   0.09477    -2.361   5.812    3.452   0.442048    -0.180847  
  6.545   0.01     0.267   0.136   0.017018   0.085635   -0.316   1.589    1.335   0.099455    -0.070096  
  6.545   -0.022   0.329   0.176   0.179023   0.104779   -5.539   7.306    2.023   1.561824    1.16346    
  6.545   0.001    0.288   0.154   0.144882   0.192536   -2.27    2.399    1.79    1.288483    -0.497734  
  6.545   0.031    0.293   0.164   -0.008558  0.135092   -4.513   8.874    4.048   0.978155    0.639549   
  6.545   0.034    0.255   0.14    -0.034124  0.02863    -1.972   3.851    2.227   0.998893    0.612428   
  6.545   0.042    0.304   0.161   -0.121749  -0.024489  -2.568   3.156    0.942   1.687128    0.99196    
  6.545   0.029    0.291   0.169   -0.010554  0.055741   -3.758   4.713    0.329   1.363194    1.246622   
  6.545   0.037    0.3     0.149   -0.063382  0.106586   -1.869   1.26     1.499   2.17248     -1.116916  
  6.545   -0.005   0.267   0.144   0.073729   0.036333   -1.392   1.427    1.361   -0.080766   -1.017858  
  6.545   -0.001   0.233   0.104   0.035604   0.030968   -5.586   7.899    2.866   1.667089    1.404053   
  6.545   0.011    0.26    0.143   0.095681   0.281605   -4.595   6.002    0.971   2.037515    3.067348   
  6.545   0.034    0.265   0.127   -0.099965  0.072476   0.008    2.115    0.626   -2.987616   -1.634872  
  6.545   -0.015   0.274   0.131   0.168787   0.081462   -3.722   2.028    3.217   1.657413    -1.511599  
  6.545   0.043    0.291   0.15    -0.178961  -0.032838  -0.695   3.36     3.01    0.53595     0.305165   
  6.545   0.027    0.261   0.139   0.02894    0.257957   -4.782   4.619    2.019   1.202515    -0.373267  
  6.545   -0.023   0.272   0.135   0.144921   -0.009092  -3.63    3.31     0.766   1.908839    -1.454472  
  6.545   0.033    0.322   0.181   -0.073027  0.0376     -1.334   2.071    0.673   2.016503    1.729454   
  6.545   -0.004   0.301   0.153   0.126641   0.246889   -4.542   4.648    0.244   1.667968    -0.621758  
  6.545   0.03     0.224   0.116   0.051407   0.351852   -3.245   3.689    1.678   1.375306    0.514062   
  6.545   -0.025   0.229   0.109   0.229611   0.137269   -2.99    4.493    3.458   1.285986    1.249045   
  6.545   0.005    0.277   0.147   0.069816   0.171478   -3.283   2.306    2.317   2.013094    -1.681707  
  6.545   0.01     0.239   0.118   0.002913   0.128793   -3.297   4.798    3.115   0.629025    -0.324499  
  6.545   0.018    0.287   0.155   0.066191   0.22561    -0.172   4.193    2.831   0.096596    0.185524   
  6.545   -0.001   0.248   0.143   0.173783   0.281639   -3.273   5.436    2.767   0.874056    0.582544   
  6.545   -0.032   0.234   0.116   0.296809   0.306207   -0.758   0.933    0.98    1.015551    -0.072113  
  6.545   0.016    0.292   0.157   -0.099307  -0.146133  -1.644   2.637    1.416   0.546169    0.029696   
  6.545   0.029    0.271   0.124   -0.043586  -0.072315  -2.786   4.344    2.475   0.848792    -0.040718  
  6.545   -0.017   0.292   0.161   0.151347   0.099822   -4.809   4.771    1.955   1.339602    -0.458425  
  6.545   0.013    0.286   0.149   -0.008147  0.065287   -3.112   2.222    2.813   1.492832    -0.502696  
  6.545   -0.031   0.272   0.136   0.349162   0.465297   -2.216   6.529    2.613   3.028932    -2.820185  
  6.545   0.015    0.316   0.157   0.041171   0.144235   -2.986   2.424    1.986   1.085411    -0.458039  
  6.545   0.006    0.243   0.115   0.105087   0.190464   -1.267   1.033    1.291   2.834204    -1.608035  
  6.545   0.0      0.246   0.132   0.131458   0.2094     -2.658   5.466    2.773   0.58158     -0.322746  
  6.545   0.001    0.313   0.17    0.102656   0.222196   -5.837   7.394    1.832   1.288959    -0.02347   
  6.545   0.035    0.255   0.131   0.045148   0.33064    -3.411   6.456    2.483   1.175555    1.362324   
  6.545   -0.011   0.26    0.12    0.194967   0.160484   -4.26    6.565    3.159   0.818897    -0.136332  
  6.545   0.025    0.27    0.131   -0.057397  0.045509   -4.077   4.924    2.554   1.290658    0.381809   
  6.545   0.049    0.284   0.138   -0.191603  0.002569   -4.399   6.241    3.555   0.833549    -0.073994  
  6.545   0.013    0.279   0.144   -0.04043   -0.03025   -1.99    2.744    1.787   0.747093    -0.253319  
  6.545   -0.004   0.278   0.159   0.081149   0.082562   -4.203   5.522    3.324   0.91239     0.202637   
  6.545   0.034    0.327   0.194   -0.077305  0.044028   -4.005   4.677    1.884   1.375215    0.583196   
  6.545   0.013    0.287   0.156   0.13466    0.364721   -1.923   2.536    1.337   1.475261    0.508969   
  6.545   0.031    0.315   0.16    0.006954   0.115765   -6.083   6.369    1.403   1.428597    0.013523   
  6.545   0.017    0.264   0.144   -0.016686  0.029248   -4.189   4.449    2.207   1.356815    0.292845   
  6.545   0.011    0.256   0.143   -0.001562  0.014962   -5.291   8.911    1.967   1.912432    1.827079   
  6.545   0.021    0.253   0.128   -0.004577  0.002797   -1.693   3.612    1.983   2.268765    1.350606   
  6.545   0.045    0.305   0.153   -0.137842  -0.05548   -0.134   4.191    4.068   -2.192366   -1.596795  
  6.545   0.011    0.295   0.163   0.008765   -0.031035  -1.062   1.651    1.264   0.691355    -0.049079  
  6.545   -0.007   0.214   0.104   0.269673   0.360867   -1.243   2.218    0.887   2.697165    -1.323867  
  6.545   0.01     0.288   0.165   0.02278    0.04307    -1.653   2.048    1.914   -0.025335   -0.757138  
  6.545   0.01     0.25    0.134   -0.020641  -0.074475  -2.414   3.322    2.318   1.179195    0.726557   
  6.545   -0.007   0.26    0.155   0.238716   0.450909   -1.688   2.743    2.175   1.060302    0.191862   
  6.545   0.011    0.258   0.127   -0.023294  -0.072981  -6.328   8.335    3.183   1.222252    0.551851   
  6.545   0.018    0.264   0.131   -0.035494  -0.008348  -3.953   5.374    1.228   2.128262    -2.928535  
  6.545   0.028    0.254   0.121   -0.075618  -0.059319  -3.628   4.509    1.792   1.474274    0.25933    
  6.545   0.002    0.288   0.157   0.189785   0.405459   -4.388   5.76     2.354   2.38986     -2.863474  
  6.545   0.005    0.332   0.183   0.134041   0.369511   -4.301   4.47     1.267   1.218314    -0.20961   
  6.545   0.003    0.245   0.126   0.082712   0.137363   -0.666   1.633    0.631   2.237816    1.850191   
  6.545   0.003    0.281   0.147   0.170152   0.342872   -3.267   2.755    1.573   0.870105    -0.466376  
  6.545   0.013    0.305   0.162   0.08874    0.180605   -5.35    5.719    1.304   1.690501    2.111546   
  6.545   0.006    0.276   0.155   0.067839   0.152839   -6.247   6.654    3.801   0.938791    -0.456846  
  6.545   0.016    0.309   0.169   0.081747   0.276066   -2.749   4.681    2.249   1.70031     1.378969   
  6.545   0.039    0.257   0.146   -0.095855  0.026358   -2.729   3.098    2.943   0.472988    -0.661799  
  6.55    -0.004   0.275   0.138   0.114321   0.174986   -3.13    5.577    3.257   1.770532    1.187884   
  6.55    0.038    0.277   0.142   -0.082035  0.030415   -1.02    0.171    2.058   -0.603396   -0.859846  
  6.55    0.01     0.213   0.103   0.007582   0.060245   -0.785   0.808    1.398   -0.005106   -1.744531  
  6.55    0.003    0.256   0.136   0.117065   0.225963   -4.113   6.73     2.02    1.08039     0.57241    
  6.55    0.023    0.279   0.156   -0.056359  0.087719   -5.869   7.945    3.088   0.906069    0.034897   
  6.55    0.023    0.247   0.121   -0.130599  -0.098974  -3.355   5.342    2.773   0.820835    -0.067092  
  6.55    -0.022   0.274   0.135   0.159946   0.126213   -3.013   6.019    2.069   1.952015    1.893511   
  6.55    -0.022   0.208   0.101   0.229566   0.153652   -1.782   1.958    0.531   1.753622    -2.006805  
  6.55    0.005    0.233   0.124   0.077897   0.156961   -3.109   1.619    1.874   1.632608    -1.577334  
  6.55    0.007    0.261   0.133   0.110315   0.102401   -4.221   8.3      4.802   0.803137    0.249054   
  6.55    0.015    0.24    0.122   0.03361    0.08476    -2.113   4.759    3.85    0.362241    -0.319556  
  6.55    0.013    0.307   0.171   0.002852   0.077368   -2.466   4.232    0.709   1.933504    1.394752   
  6.55    0.025    0.292   0.155   0.013464   0.133243   -3.495   2.833    0.934   1.611668    -1.431884  
  6.55    0.024    0.292   0.148   -0.024659  0.090747   -0.674   0.598    1.821   -0.067139   -0.232264  
  6.55    0.013    0.264   0.15    0.077835   0.31418    -0.149   2.334    2.933   -0.70079    -0.792806  
  6.55    0.016    0.228   0.119   -0.014077  0.036179   -4.418   7.428    4.718   0.978395    0.207331   
  6.55    0.022    0.305   0.174   0.013526   0.181012   -1.451   2.373    2.912   -2.944561   -2.218753  
  6.55    0.026    0.264   0.14    0.00635    0.232826   -5.85    6.375    2.044   1.231893    -0.45949   
  6.55    0.007    0.278   0.131   -0.025385  0.027952   -1.732   1.685    0.256   1.706083    -1.014487  
  6.55    0.01     0.281   0.132   0.033448   0.038028   -4.764   7.58     4.679   0.696834    -0.019963  
  6.55    0.019    0.308   0.17    0.112602   0.315022   -3.624   2.477    3.043   1.141459    -0.355678  
  6.55    0.015    0.295   0.163   0.003684   0.140885   -4.832   6.359    0.913   1.777847    1.442596   
  6.55    -0.005   0.292   0.155   0.084688   0.101251   -6.879   8.343    2.472   1.574916    1.251954   
  6.55    0.017    0.281   0.15    0.094393   0.233398   -2.06    1.301    1.877   1.429464    -0.697966  
  6.55    0.04     0.267   0.137   -0.015367  0.174699   -4.615   7.361    4.532   0.772494    0.128559   
  6.55    -0.019   0.27    0.148   0.192976   0.140422   -5.162   6.736    2.561   1.241787    0.539059   
  6.55    0.031    0.295   0.158   0.007855   0.288969   -1.992   3.984    2.641   0.880603    0.703953   
  6.55    0.021    0.288   0.151   0.010981   0.113895   -4.064   4.325    1.406   1.026633    -0.05316   
  6.55    -0.008   0.274   0.14    0.148024   0.15642    -2.664   3.896    1.191   1.919136    2.417643   
  6.55    0.048    0.306   0.17    -0.055732  0.195506   -1.774   0.788    1.024   2.041195    -1.182964  
  6.55    0.003    0.271   0.137   0.070046   0.14132    -2.958   2.963    2.687   1.202209    -0.606839  
  6.55    0.016    0.315   0.155   0.014091   0.048204   0.565    3.517    3.524   -0.931263   -0.934446  
  6.55    0.049    0.228   0.118   -0.168037  0.055977   -4.506   5.444    2.413   1.413753    0.700938   
  6.55    0.038    0.269   0.124   -0.026396  0.123569   -2.728   5.455    2.491   1.168032    0.609129   
  6.55    0.012    0.265   0.124   0.072049   0.29585    -2.281   2.629    0.172   2.157083    0.954576   
  6.55    0.002    0.298   0.161   0.008629   -0.046051  -3.02    5.234    5.213   0.159887    -0.512051  
  6.55    0.036    0.309   0.161   -0.053394  0.125554   -3.519   2.155    3.422   0.792772    -1.010361  
  6.55    0.058    0.304   0.156   -0.100555  0.180907   -6.285   6.711    1.828   1.38028     -0.209063  
  6.55    0.031    0.266   0.135   -0.125823  -0.089791  -3.466   4.823    2.489   1.484478    0.046593   
  6.55    -0.02    0.287   0.143   0.152947   0.210646   -6.335   6.23     1.838   1.981842    -1.779987  
  6.55    0.036    0.274   0.142   -0.022662  0.255277   -3.722   4.104    0.76    1.526947    0.045979   
  6.55    0.049    0.312   0.161   -0.043187  0.200491   -2.736   3.218    1.491   1.022536    -0.153063  
  6.55    0.008    0.269   0.144   0.068681   0.231866   -2.226   3.358    1.003   2.036143    1.821801   
  6.55    0.013    0.305   0.145   0.001656   0.104737   -2.734   2.01     1.402   2.298904    -2.235687  
  6.55    -0.004   0.258   0.141   0.1083     0.183781   -1.093   2.198    2.278   0.374482    0.109945   
  6.55    0.014    0.28    0.15    0.086856   0.258713   -2.734   2.726    0.76    1.405358    2.114252   
  6.55    0.0      0.272   0.152   0.137351   0.271557   -1.074   3.297    2.196   2.264482    1.813643   
  6.55    0.009    0.246   0.117   0.024346   0.147538   -2.766   3.593    3.355   0.424019    -0.321294  
  6.55    0.029    0.276   0.147   -0.070761  0.08145    -2.208   1.895    2.671   2.942068    -1.687029  
  6.55    0.043    0.297   0.154   -0.184538  -0.201613  -5.124   7.08     3.576   1.124726    0.93603    
  6.55    0.005    0.262   0.141   0.078954   0.090831   -3.515   4.164    1.539   0.945756    -0.017372  
  6.55    0.027    0.226   0.114   -0.083795  0.021574   -3.773   4.009    1.292   0.969295    -1.460065  
  6.55    0.007    0.238   0.121   -0.032892  -0.146726  -2.445   3.118    2.681   0.66627     -0.429431  
  6.55    0.003    0.253   0.136   0.069826   0.128078   -2.395   2.538    4.663   -0.042626   -0.834224  
  6.55    0.002    0.262   0.133   -0.007572  0.017366   -0.598   0.618    2.175   -2.059845   -1.152279  
  6.55    0.001    0.268   0.133   0.080395   0.220348   -2.666   3.2      1.739   2.160663    -3.083413  
  6.55    0.008    0.225   0.114   0.086885   0.288689   -4.604   4.314    1.186   1.42132     -1.485408  
  6.55    0.02     0.312   0.167   0.030222   0.198259   -5.068   9.278    4.556   0.799815    0.445427   
  6.55    0.03     0.296   0.138   -0.056991  0.166872   -1.974   2.704    2.986   0.440039    -0.117631  
  6.55    0.014    0.271   0.139   0.007497   0.194722   -5.825   7.3      0.684   1.930581    -1.272532  
  6.55    -0.0     0.245   0.129   0.101375   0.24222    -3.695   5.613    1.688   1.994913    2.483922   
  6.55    0.016    0.235   0.111   0.0808     0.246258   -3.75    3.132    2.629   1.091749    -0.708359  
  6.55    0.065    0.283   0.168   -0.222282  0.026608   -3.305   3.385    1.541   1.543632    0.168393   
  6.55    -0.008   0.291   0.157   0.204985   0.301847   -3.312   4.562    2.637   1.262982    0.134156   
  6.55    -0.005   0.278   0.152   0.127599   0.238704   -4.547   7.489    1.191   1.66601     1.71276    
  6.55    0.043    0.264   0.14    -0.099586  -0.003355  -2.964   3.403    1.026   1.471861    0.358058   
  6.55    -0.0     0.298   0.15    0.094117   0.155377   -3.425   2.34     1.272   1.642344    -1.858847  
  6.55    0.027    0.27    0.142   -0.020668  0.120536   -4.976   5.666    1.056   1.419204    0.153419   
  6.55    0.02     0.23    0.112   0.02425    0.186516   -3.666   4.391    1.885   1.072653    -0.27739   
  6.55    0.012    0.265   0.15    0.113272   0.228067   -2.947   4.946    1.914   1.920413    1.600321   
  6.55    0.005    0.286   0.143   0.152227   0.324788   -4.513   4.102    1.134   1.504725    -0.230373  
  6.55    0.006    0.291   0.147   0.138306   0.209525   -3.786   3.972    0.947   2.208846    -3.031904  
  6.55    0.037    0.296   0.151   -0.033368  0.180446   -0.948   2.688    1.913   -2.835692   -1.584212  
  6.55    0.02     0.218   0.102   -0.03705   0.139045   -2.086   3.449    1.592   1.784918    2.513664   
  6.55    0.01     0.273   0.146   0.034299   0.107334   -4.732   5.894    1.862   1.415643    0.643239   
  6.55    -0.003   0.269   0.136   0.03244    -0.048054  -4.067   3.424    2.378   1.113517    -0.817634  
  6.55    -0.021   0.279   0.14    0.115392   0.041282   -4.636   3.61     1.933   1.617997    -1.279009  
  6.55    0.002    0.245   0.125   0.070434   0.101231   -3.031   4.004    0.997   1.000029    0.390591   
  6.55    0.019    0.254   0.136   -0.01449   0.088631   -3.408   5.549    1.362   1.112434    0.239195   
  6.55    0.038    0.256   0.132   0.003412   0.198113   -3.473   4.529    1.662   1.268059    0.276653   
  6.55    0.035    0.267   0.146   -0.162005  -0.14152   -1.827   1.531    2.398   0.638017    -0.838162  
  6.55    0.018    0.284   0.153   -0.016575  0.187567   -3.272   5.082    0.882   1.319155    0.046071   
  6.55    0.022    0.308   0.156   -0.105899  -0.022818  -5.402   4.446    2.923   1.238892    -1.092523  
  6.55    0.031    0.32    0.164   -0.042776  0.116025   -3.494   7.854    1.836   2.316494    2.041752   
  6.55    -0.01    0.295   0.152   0.07629    0.014042   -4.982   6.819    2.52    1.222246    0.922399   
  6.55    0.026    0.232   0.13    -0.05586   0.058937   -4.228   4.956    1.507   1.990052    -3.013019  
  6.55    0.016    0.286   0.144   0.078904   0.293271   -2.366   2.07     2.733   3.118978    -1.566924  
  6.55    -0.006   0.249   0.138   0.103369   0.163791   -7.366   7.402    1.864   1.415206    -0.545931  
  6.55    0.003    0.272   0.145   0.133097   0.246053   -1.944   3.556    4.123   0.411341    -0.290871  
  6.55    0.002    0.247   0.122   0.151697   0.307279   -0.033   0.518    1.444   -2.063524   -1.13237   
  6.55    0.011    0.284   0.14    0.067849   0.224332   -0.447   2.556    3.905   -1.563996   -1.323023  
  6.55    -0.026   0.266   0.136   0.274937   0.26273    0.773    2.505    1.988   -2.119848   -1.96503   
  6.55    0.029    0.253   0.142   -0.064878  0.029884   -5.92    9.172    3.386   1.601478    1.483688   
  6.55    0.011    0.297   0.152   0.027554   -0.004635  -3.763   4.982    1.172   1.930858    2.96305    
  6.55    -0.004   0.299   0.158   0.12462    0.190065   -3.227   4.852    1.171   1.864598    2.808212   
  6.55    -0.004   0.295   0.161   0.003179   -0.099554  -0.64    3.344    2.865   -0.374325   -0.594554  
  6.55    0.031    0.233   0.111   -0.06913   0.111784   -3.236   3.752    2.52    1.435093    -0.353263  
  6.55    0.035    0.243   0.126   -0.089967  0.123853   -2.779   4.147    2.225   1.821993    1.408368   
  6.55    0.019    0.213   0.1     0.065004   0.348938   -2.817   2.534    2.744   0.966696    -0.655802  
  6.55    -0.038   0.318   0.187   0.275917   0.286856   -3.59    1.796    1.315   1.279507    -1.21113   
  6.556   0.043    0.268   0.151   -0.146416  0.03373    -1.369   3.414    3.595   0.271549    -0.249594  
  6.556   -0.005   0.256   0.134   0.175952   0.287037   -2.077   1.295    1.392   1.18453     -0.770551  
  6.556   0.075    0.217   0.099   -0.280879  0.045074   -3.45    5.842    2.881   1.151667    0.615512   
  6.556   0.043    0.298   0.164   -0.097679  -3.88E-4   -1.066   3.774    2.4     1.084904    1.032608   
  6.556   -0.017   0.277   0.132   0.183714   0.237746   -3.252   6.186    4.007   0.731701    0.160797   
  6.556   -0.0     0.256   0.145   0.145258   0.217919   -3.802   3.285    3.325   0.745767    -0.742974  
  6.556   0.016    0.273   0.149   0.106318   0.364025   -3.151   2.784    2.187   0.751201    -0.978451  
  6.556   0.034    0.271   0.16    -0.044131  0.166689   -0.459   0.153    0.75    0.389523    1.221222   
  6.556   0.008    0.257   0.137   0.083881   0.155149   -4.786   5.001    1.038   1.76611     -0.946123  
  6.556   0.021    0.26    0.135   0.071022   0.273733   -3.615   3.763    0.835   1.23935     -0.708941  
  6.556   0.035    0.262   0.137   -0.011679  0.292541   -3.648   5.228    2.523   1.558759    1.569505   
  6.556   0.006    0.283   0.139   0.075633   0.106596   -3.401   4.253    0.749   2.127024    -3.045403  
  6.556   0.007    0.265   0.153   0.148927   0.283792   -2.434   2.408    3.424   0.411754    -0.838608  
  6.556   0.03     0.282   0.138   0.016752   0.242546   -3.588   5.869    3.241   1.516136    1.161922   
  6.556   0.013    0.28    0.141   0.068087   0.214584   -5.227   4.411    1.211   1.840639    -2.226659  
  6.556   -0.015   0.252   0.133   0.289527   0.33724    -2.899   4.779    4.691   0.335864    -0.546589  
  6.556   -0.006   0.313   0.177   0.179566   0.275156   -2.623   1.637    3.155   1.102072    -0.76507   
  6.556   -0.004   0.312   0.151   0.063618   0.033451   -1.844   0.822    3.117   0.279241    -1.157738  
  6.556   0.003    0.273   0.136   0.060962   0.116409   -5.667   3.618    1.752   1.388853    -1.035613  
  6.556   0.026    0.295   0.155   -0.111396  -0.029816  -3.571   4.251    0.64    1.419172    0.272666   
  6.556   -0.005   0.295   0.148   0.077448   0.151335   -2.868   3.138    1.149   1.987583    2.062863   
  6.556   -0.008   0.299   0.165   0.139834   0.232042   -2.939   2.686    4.26    0.059808    -0.876165  
  6.556   0.013    0.33    0.184   0.10573    0.237993   -0.448   2.115    2.383   -1.9236     -1.274838  
  6.556   0.01     0.239   0.116   0.057987   0.095172   -5.511   5.413    0.623   1.539246    -2.342668  
  6.556   -0.013   0.304   0.169   0.070817   -0.037729  -1.269   2.345    1.782   0.408143    0.201666   
  6.556   -0.001   0.289   0.166   0.107964   0.21998    0.183    2.43     2.871   -0.966029   -1.177766  
  6.556   -0.014   0.265   0.145   0.204322   0.271449   -1.648   2.467    1.386   1.048243    1.015856   
  6.556   0.029    0.23    0.126   -0.032715  0.08161    -3.172   4.211    1.366   1.75927     1.818166   
  6.556   0.022    0.339   0.179   0.019966   0.120362   -4.961   5.551    0.609   1.450691    1.22522    
  6.556   0.032    0.244   0.119   -0.135516  0.021335   -7.423   10.712   2.788   1.965061    1.80548    
  6.556   0.028    0.277   0.147   -0.043189  0.060886   -1.405   4.682    2.172   0.494694    0.816047   
  6.556   0.033    0.333   0.168   -0.075954  0.076467   0.044    3.954    2.697   -0.189552   0.061717   
  6.556   0.038    0.265   0.136   -0.102328  0.026985   -2.407   3.087    2.644   0.298877    -0.401396  
  6.556   0.018    0.325   0.176   0.068599   0.11069    -1.175   4.05     1.215   2.771422    3.101611   
  6.556   0.003    0.289   0.148   0.095371   0.122801   -3.043   2.513    1.24    1.529131    -0.339919  
  6.556   0.009    0.211   0.108   0.059009   0.011774   -3.542   4.676    0.809   2.152351    -2.240296  
  6.556   0.02     0.256   0.144   0.016421   0.206189   -2.882   3.672    2.268   1.590126    1.187319   
  6.556   0.01     0.218   0.113   0.09472    0.322883   -3.784   3.828    3.266   0.838235    -0.398817  
  6.556   0.034    0.257   0.152   0.047076   0.339075   -3.345   4.439    1.669   1.460572    0.326872   
  6.556   0.012    0.279   0.156   0.016734   0.043361   -4.317   7.004    3.505   0.990631    0.506352   
  6.556   -0.001   0.264   0.13    0.096649   0.218585   -6.131   7.622    2.439   1.331951    0.826401   
  6.556   0.026    0.219   0.118   -0.027986  0.109221   -1.134   4.933    1.768   2.843635    -2.910453  
  6.556   0.023    0.285   0.146   -0.030936  0.085927   -3.961   6.058    2.372   1.716838    1.378423   
  6.556   0.034    0.282   0.157   -0.0112    0.195134   -4.445   4.896    1.126   2.210162    -2.862328  
  6.556   -0.009   0.275   0.141   0.190749   0.339825   -5.322   6.535    3.372   0.743672    -0.360457  
  6.556   0.006    0.263   0.146   0.060834   0.202771   -5.936   6.322    1.758   1.478288    0.239323   
  6.556   0.028    0.329   0.167   -0.101747  -0.221426  -2.767   4.009    1.504   1.751732    1.777832   
  6.556   0.019    0.257   0.152   -0.025543  -0.039789  -3.676   5.152    3.217   1.141362    0.42128    
  6.556   0.012    0.256   0.133   0.001005   -0.031635  -6.214   7.21     2.193   1.145244    -0.033564  
  6.556   0.02     0.288   0.155   0.002574   0.03839    0.895    5.84     4.346   -0.234321   -0.08354   
  6.556   0.011    0.265   0.129   0.020985   0.133138   -5.566   7.723    2.822   1.331733    0.677435   
  6.556   -0.005   0.25    0.136   0.104546   0.107813   -0.703   2.845    2.398   -0.152567   -0.278011  
  6.556   -0.005   0.237   0.122   0.200286   0.286495   -7.304   9.17     1.912   1.730317    1.525979   
  6.556   -0.004   0.303   0.163   0.04983    0.009732   -2.145   3.56     2.272   0.42746     -0.192618  
  6.556   0.021    0.251   0.133   -0.0256    0.082899   -2.448   4.511    1.171   2.059796    1.700441   
  6.556   0.004    0.266   0.131   -0.029381  -0.134804  -4.043   4.209    2.684   0.638328    -0.204216  
  6.556   0.027    0.282   0.155   -0.018062  0.163108   -5.856   7.646    1.945   1.423285    0.972219   
  6.556   0.029    0.28    0.141   -0.058975  0.086878   0.05     1.316    1.537   0.586362    0.734596   
  6.556   0.027    0.268   0.143   -0.063899  0.079444   -3.935   3.392    0.976   1.754008    -0.808028  
  6.556   0.002    0.296   0.157   0.060093   0.13421    -1.627   3.961    1.949   0.725847    0.214321   
  6.556   0.021    0.321   0.179   -0.086153  -0.065338  -2.798   2.966    0.964   1.976595    2.216834   
  6.556   0.014    0.278   0.152   0.011164   0.028771   -3.556   4.466    1.931   1.577154    -0.130788  
  6.556   0.055    0.301   0.161   -0.128362  0.043963   -2.15    1.119    1.752   1.225507    -0.941918  
  6.556   -0.023   0.293   0.156   0.222925   0.126828   -2.156   2.971    2.451   1.382688    0.732473   
  6.556   0.039    0.302   0.169   -0.079442  0.04448    -3.938   6.382    1.597   2.027251    1.941025   
  6.556   0.038    0.253   0.15    -0.05734   0.092324   -0.131   0.586    1.95    -1.002179   -0.05385   
  6.556   -0.005   0.263   0.139   0.148152   0.337834   -2.127   3.78     3.831   0.673096    -0.219393  
  6.556   0.018    0.259   0.131   0.00198    0.073411   -2.469   3.957    1.598   0.887456    0.136468   
  6.556   0.013    0.283   0.148   0.05119    0.136188   -4.453   6.217    1.962   2.303241    2.944816   
  6.556   0.015    0.256   0.152   0.002569   0.216157   -4.466   5.273    2.01    1.042832    -0.049504  
  6.556   0.025    0.276   0.144   0.002346   0.175652   -1.24    0.801    1.683   0.479531    -0.918965  
  6.556   0.013    0.253   0.124   0.088949   0.297082   -2.084   3.153    1.397   2.606691    -2.41347   
  6.556   0.025    0.256   0.137   -0.035446  0.065789   -2.058   1.429    1.113   1.688178    -1.963069  
  6.556   0.005    0.252   0.136   0.120936   0.22422    -1.481   1.607    3.335   0.519689    -0.260733  
  6.556   0.005    0.281   0.14    0.09193    0.183965   -6.288   9.562    3.541   1.503402    1.154536   
  6.556   0.003    0.298   0.158   -0.011361  -0.052807  -4.332   2.787    2.192   1.155646    -0.651521  
  6.556   0.003    0.245   0.11    0.086326   0.183063   -6.926   10.434   4.637   1.023066    0.428798   
  6.556   0.038    0.243   0.116   -0.155094  -0.261352  -3.557   4.15     1.762   0.755592    0.225747   
  6.556   -0.009   0.288   0.155   0.130939   0.160165   -3.916   5.822    2.837   1.013874    0.337342   
  6.556   -0.017   0.293   0.139   0.218824   0.264825   -3.57    6.026    1.947   2.41521     -2.649949  
  6.556   0.018    0.289   0.158   0.095545   0.245926   -1.974   3.698    1.763   1.250764    0.670346   
  6.556   -0.008   0.28    0.154   0.162243   0.124678   -5.62    6.703    1.844   1.540679    1.113988   
  6.556   0.026    0.25    0.133   -0.001244  0.106885   -2.514   4.417    2.713   1.304685    1.036823   
  6.556   0.042    0.26    0.128   6.64E-4    0.392634   -4.222   6.79     2.269   1.49897     1.687435   
  6.556   0.028    0.274   0.155   -0.106839  -0.062413  -7.023   6.913    0.721   1.485785    -0.034153  
  6.556   0.024    0.22    0.122   0.029841   0.298975   -5.212   7.462    3.004   1.231262    0.832683   
  6.556   -0.005   0.266   0.135   0.238205   0.274344   -3.471   2.741    1.558   2.168317    -1.876963  
  6.556   -0.001   0.251   0.133   0.077826   0.118924   -4.161   4.586    2.075   1.132635    0.169838   
  6.556   0.037    0.276   0.146   -0.061716  0.07682    -2.382   2.435    0.961   1.371172    0.088427   
  6.556   0.045    0.268   0.133   -0.060284  0.181105   -2.368   4.614    3.519   0.839871    0.610807   
  6.556   0.038    0.272   0.137   -0.139626  -0.080056  -3.759   3.918    3.637   0.365277    -0.683651  
  6.556   -0.021   0.256   0.135   0.118472   -0.067774  -5.957   6.246    0.474   1.528914    3.037113   
  6.556   0.022    0.288   0.166   0.017461   0.132153   -4.889   5.654    0.825   1.859607    -2.706097  
  6.556   -0.003   0.254   0.137   0.072279   0.02285    -4.071   4.477    1.686   0.96461     -0.329185  
  6.556   -0.002   0.299   0.162   0.122935   0.262257   -3.485   1.747    2.997   2.505894    -1.499264  
  6.556   0.013    0.329   0.19    0.004725   0.157346   -2.338   3.306    3.092   0.844865    0.073387   
  6.556   0.01     0.259   0.139   0.073972   0.205739   -2.626   2.618    1.966   1.277793    -0.140748  
  6.556   0.029    0.227   0.12    -0.092598  0.092972   -1.431   2.807    2.794   1.403678    1.555618   
  6.556   -0.009   0.285   0.157   0.180295   0.272651   -4.091   4.274    1.881   1.267324    0.101308   
  6.556   0.002    0.284   0.148   0.112244   0.218703   1.967    2.933    1.742   -1.355661   -0.133408  
  6.561   0.006    0.278   0.149   0.073532   0.23277    -4.866   5.241    0.969   1.441308    0.03999    
  6.561   0.053    0.233   0.113   -0.133525  0.277792   -5.127   7.298    1.472   1.853769    1.932272   
  6.561   0.027    0.274   0.133   -0.020193  0.142306   -6.04    8.228    2.02    1.965621    2.92667    
  6.561   0.028    0.234   0.135   0.082874   0.348612   -4.635   5.887    1.814   0.970726    -0.245641  
  6.561   0.019    0.266   0.162   0.067091   0.248529   -0.345   0.717    0.905   1.570399    0.349671   
  6.561   0.012    0.242   0.124   -0.033044  -0.044197  -4.643   5.203    1.235   1.326901    0.297606   
  6.561   -0.015   0.277   0.139   0.147943   0.114974   -0.628   0.346    1.956   -1.15301    -1.507348  
  6.561   0.04     0.263   0.133   -0.0859    0.044545   -1.578   4.287    3.426   1.321218    0.987839   
  6.561   -0.018   0.248   0.13    0.227731   0.119682   -5.967   7.481    0.687   1.827644    1.690738   
  6.561   -0.01    0.268   0.146   0.176549   0.28143    -2.556   1.416    0.861   2.429333    -1.693792  
  6.561   0.043    0.264   0.127   -0.135785  0.029596   -7.637   10.956   4.359   1.100735    0.366      
  6.561   0.034    0.297   0.158   0.006715   0.180445   -6.786   7.313    0.416   1.705023    2.965576   
  6.561   -0.016   0.236   0.13    0.252351   0.396082   -3.594   4.489    1.155   1.713302    0.665926   
  6.561   0.033    0.302   0.153   -0.076568  0.051661   -4.352   5.44     4.078   0.824298    -0.56095   
  6.561   -0.023   0.289   0.156   0.263184   0.399952   -3.693   3.947    2.291   2.554112    -2.295485  
  6.561   0.026    0.258   0.124   0.066631   0.338122   -1.85    1.718    0.782   2.167235    -1.565321  
  6.561   0.032    0.275   0.166   -0.009781  0.235081   -3.052   4.261    2.383   1.507026    1.28549    
  6.561   0.028    0.286   0.161   -0.065197  0.069535   -0.531   2.561    2.576   -2.568342   -1.61523   
  6.561   -0.01    0.319   0.166   0.09835    0.041041   -4.742   5.404    0.537   1.705502    -0.626874  
  6.561   0.01     0.242   0.13    0.022417   0.079174   -2.639   3.778    2.98    0.882164    0.183534   
  6.561   0.041    0.324   0.177   -0.033933  0.164741   -5.25    5.724    0.755   1.635877    -0.243251  
  6.561   0.0      0.248   0.13    0.11242    0.268613   -5.136   6.517    2.236   1.335465    0.342601   
  6.561   0.016    0.294   0.155   0.052267   0.092317   -3.142   4.966    2.236   1.065389    0.51708    
  6.561   0.007    0.274   0.144   0.112811   0.197157   -3.082   2.119    2.028   1.443255    -1.295706  
  6.561   -0.013   0.276   0.151   0.221652   0.356848   -4.096   6.621    3.803   1.006981    0.141704   
  6.561   0.035    0.254   0.137   -0.047506  0.051734   -3.736   4.269    1.62    2.154043    -0.465361  
  6.561   0.008    0.279   0.157   0.108031   0.29084    -1.267   1.812    1.519   0.64193     0.170348   
  6.561   0.041    0.252   0.151   -0.135641  0.024192   -6.274   6.354    2.587   1.301945    -0.659236  
  6.561   0.031    0.254   0.131   -0.081419  0.066728   -2.058   3.315    1.417   2.88063     -2.469148  
  6.561   -0.006   0.228   0.12    0.183125   0.221684   -0.548   3.384    3.467   -0.004606   -0.187065  
  6.561   -0.002   0.281   0.141   0.15251    0.214494   -2.685   3.536    0.955   2.179466    -1.678725  
  6.561   0.012    0.306   0.166   0.094864   0.207961   -4.227   3.966    0.36    1.428377    -2.731309  
  6.561   0.007    0.252   0.121   0.014383   0.090488   -3.633   3.293    0.84    1.432965    -0.062991  
  6.561   -0.015   0.272   0.137   0.241296   0.374425   -2.815   4.845    2.758   1.398401    1.064939   
  6.561   0.032    0.328   0.188   -0.095382  -0.031715  -1.673   0.994    2.9     -2.809344   -1.739817  
  6.561   0.009    0.265   0.142   0.054364   0.145197   -3.902   5.231    0.481   1.999023    0.934274   
  6.561   -0.038   0.292   0.149   0.26838    0.26828    -2.907   5.068    2.385   0.793784    0.04551    
  6.561   -0.018   0.262   0.148   0.230928   0.280445   -2.421   3.356    2.994   0.576672    -0.16671   
  6.561   0.026    0.289   0.159   -0.036403  0.175933   -3.536   3.429    0.865   1.818949    -0.474519  
  6.561   0.011    0.258   0.143   0.072345   0.177335   -2.448   2.727    3.789   0.126883    -0.894955  
  6.561   0.003    0.279   0.162   0.181776   0.382882   -1.557   1.016    2.914   -0.189203   -0.979648  
  6.561   -0.012   0.252   0.146   0.095876   0.124868   -2.11    2.541    2.292   0.455979    -0.756765  
  6.561   0.044    0.285   0.153   -0.054539  0.156904   -3.858   5.099    1.365   1.767313    0.838926   
  6.561   0.049    0.256   0.122   -0.115304  0.192938   -5.445   4.523    1.472   2.066838    -1.786849  
  6.561   0.028    0.284   0.148   -0.05627   0.013594   -2.803   1.9      1.838   2.166332    -1.250542  
  6.561   -0.011   0.262   0.134   0.174027   0.365398   -2.222   3.928    0.432   1.277272    1.262596   
  6.561   0.02     0.28    0.156   0.061509   0.23497    -0.425   0.595    1.977   1.067641    0.020722   
  6.561   -0.001   0.315   0.169   0.185924   0.346517   -5.203   8.298    3.814   1.02731     0.545347   
  6.561   0.015    0.259   0.143   -0.025506  -0.068379  -1.315   4.144    2.181   0.425421    0.252487   
  6.561   -0.002   0.263   0.136   0.049232   0.053845   -6.272   6.208    0.928   1.321279    -0.575909  
  6.561   0.046    0.309   0.159   -0.121339  0.063387   -4.102   5.971    3.559   0.691697    0.052625   
  6.561   0.003    0.265   0.146   0.098298   0.226814   -5.532   9.591    5.073   0.937445    0.365365   
  6.561   0.034    0.274   0.148   -0.123293  -0.070058  -3.705   5.066    0.866   1.446585    0.961284   
  6.561   0.017    0.263   0.134   -0.03047   0.02174    -2.255   1.022    2.972   2.991513    -1.455494  
  6.561   -0.031   0.28    0.158   0.235137   0.179916   -5.082   6.98     1.197   1.683707    1.29155    
  6.561   0.014    0.29    0.165   0.055956   0.102115   -4.746   6.538    1.001   1.65551     1.22715    
  6.561   -0.003   0.262   0.138   0.169468   0.235479   -3.503   4.729    1.555   1.764835    0.303658   
  6.561   0.036    0.206   0.107   -0.167127  -0.088898  -4.986   6.315    2.569   0.957173    0.215892   
  6.561   0.016    0.257   0.128   -0.007147  0.093997   -1.311   0.816    0.546   2.158285    -0.941413  
  6.561   -0.009   0.273   0.124   0.189842   0.243215   -2.478   6.34     3.551   0.700276    0.203436   
  6.561   0.037    0.266   0.149   -0.081083  -0.05368   -3.58    5.088    2.52    0.901334    -0.137563  
  6.561   0.022    0.286   0.144   0.009718   0.174806   -5.067   5.495    1.312   2.214139    -2.230673  
  6.561   -0.004   0.284   0.159   0.21753    0.374444   -3.041   2.758    1.163   1.906032    0.068627   
  6.561   0.018    0.283   0.158   0.042378   0.194721   -4.95    5.882    0.489   1.772488    0.038991   
  6.561   -0.004   0.268   0.134   0.131352   0.239012   -0.35    0.561    2.906   -0.224398   -0.576909  
  6.561   0.027    0.211   0.108   -0.029783  0.160494   -6.29    8.99     3.939   1.015961    0.431662   
  6.561   -0.009   0.282   0.151   0.132789   0.247414   -0.826   3.61     2.267   -2.703636   -1.943998  
  6.561   0.026    0.248   0.12    -0.057162  -0.031668  -2.977   4.965    1.804   2.040311    1.057604   
  6.561   0.029    0.271   0.149   -0.053325  0.038212   -1.624   1.657    1.944   2.656493    -2.049616  
  6.561   0.017    0.275   0.15    0.043818   0.256383   -2.164   2.494    0.769   2.536645    -1.350728  
  6.561   0.019    0.269   0.144   0.046504   0.234632   -2.352   4.528    2.672   0.432523    -0.129057  
  6.561   0.011    0.264   0.134   -0.042673  -0.044602  -1.374   1.618    1.307   1.232595    -0.242992  
  6.561   0.01     0.305   0.152   0.086276   0.227772   -1.803   3.767    3.111   0.727621    0.287203   
  6.561   0.017    0.294   0.163   -0.017073  0.053195   -5.435   7.636    2.181   1.62232     1.698995   
  6.561   0.027    0.296   0.138   -0.029915  0.132347   -4.201   7.683    4.42    0.943647    0.447309   
  6.561   0.009    0.232   0.125   0.063943   0.211279   -1.552   3.336    3.174   0.43991     0.214996   
  6.561   -0.033   0.306   0.18    0.236262   0.177076   -2.057   4.468    2.891   0.551135    0.346571   
  6.561   0.03     0.286   0.168   -0.052525  0.169334   -3.449   3.658    1.385   0.976035    -0.361176  
  6.561   0.021    0.209   0.115   0.038926   0.322391   -1.142   1.414    0.94    1.549033    -1.471833  
  6.561   -0.002   0.269   0.148   0.068648   0.072796   -6.504   9.448    4.059   1.205055    0.55603    
  6.561   0.008    0.25    0.133   0.113475   0.170274   -6.675   9.35     3.784   0.939005    -0.023935  
  6.561   0.031    0.289   0.148   -0.15478   -0.125587  -3.844   7.454    3.512   1.986449    2.063356   
  6.561   0.036    0.291   0.148   -0.018251  0.19365    -1.743   2.484    1.492   1.576778    1.535132   
  6.561   0.048    0.273   0.135   -0.155698  -0.077132  -6.09    6.762    2.052   1.19582     -0.314569  
  6.561   0.025    0.225   0.118   0.018239   0.195507   -3.088   2.474    1.99    2.487916    -2.201793  
  6.561   0.012    0.279   0.144   0.065023   0.249312   0.708    4.943    4.641   -0.181624   -0.100741  
  6.561   0.026    0.245   0.13    -0.008439  0.262012   -2.293   4.97     3.44    0.611233    0.211775   
  6.561   0.029    0.27    0.147   -0.063035  0.056666   -3.718   3.804    1.679   1.131279    -0.33274   
  6.561   0.008    0.296   0.16    0.07383    0.129038   -5.623   5.89     1.665   1.498125    -0.999562  
  6.561   0.044    0.309   0.173   -0.057572  0.203388   -2.427   4.937    2.744   0.98772     0.8646     
  6.561   -0.006   0.269   0.154   0.108414   0.191939   -1.515   3.55     3.144   0.820987    0.241949   
  6.561   0.042    0.269   0.146   -0.04896   0.066804   -2.428   3.125    0.23    1.899903    1.815295   
  6.561   0.03     0.284   0.144   -0.046846  0.088329   -3.14    3.897    2.645   1.278623    0.406391   
  6.561   0.001    0.308   0.166   0.120089   0.296207   -2.233   4.013    1.937   1.765975    1.195571   
  6.561   0.005    0.198   0.117   0.20248    0.442844   -2.652   3.429    2.248   0.613838    -0.361609  
  6.561   0.021    0.328   0.155   0.020003   0.112635   -2.498   6.67     4.425   0.4892      -0.012499  
  6.561   0.029    0.266   0.145   -0.039879  0.122884   -2.869   3.982    1.655   1.158648    0.455737   
  6.561   0.031    0.234   0.118   -0.046939  0.09398    -3.94    5.921    3.257   1.410172    1.057432   
  6.561   -0.029   0.263   0.131   0.210045   0.188397   -3.364   3.214    1.423   1.213089    -0.498764  
  6.561   0.009    0.251   0.115   0.083515   0.255902   -4.071   5.293    2.223   1.608333    1.138432   
  6.566   0.006    0.267   0.122   0.082436   0.161209   -5.438   9.374    4.556   0.804598    0.216478   
  6.566   -0.001   0.306   0.16    0.033267   -0.06322   -2.969   4.699    0.69    2.256855    1.518079   
  6.566   0.025    0.258   0.136   -0.078704  0.013639   -2.763   5.325    2.944   2.413968    3.069982   
  6.566   0.03     0.282   0.143   -0.078067  0.068417   -0.614   5.614    4.748   0.310596    0.075625   
  6.566   0.027    0.316   0.16    0.015669   0.106572   -1.775   1.276    1.086   1.24537     -0.043602  
  6.566   0.003    0.283   0.154   0.17807    0.259925   -3.267   4.693    0.416   2.094002    -2.395974  
  6.566   0.003    0.25    0.132   0.092005   0.150756   -2.283   1.958    0.596   2.046246    -2.13883   
  6.566   0.026    0.268   0.15    0.004458   0.212094   -7.26    9.669    2.314   1.938306    1.891262   
  6.566   0.008    0.264   0.131   0.044177   0.267877   -2.781   3.396    2.507   0.83978     0.169849   
  6.566   -0.005   0.277   0.135   0.159851   0.253055   -5.382   5.722    2.229   1.174652    -0.135389  
  6.566   -0.014   0.285   0.155   0.17675    0.264043   -4.678   7.802    3.022   1.927608    2.30538    
  6.566   0.023    0.235   0.128   0.06565    0.212203   -2.678   3.339    0.738   1.483774    0.422773   
  6.566   0.001    0.29    0.151   0.135524   0.214792   -1.028   2.644    2.429   0.528577    -0.429454  
  6.566   0.003    0.256   0.118   0.02876    0.089055   -4.438   6.934    3.752   1.459387    0.828441   
  6.566   -0.036   0.241   0.111   0.347966   0.295748   -1.314   6.044    3.688   0.093611    -0.364083  
  6.566   0.047    0.22    0.113   -0.084141  0.272164   -1.221   3.5      3.909   -0.427491   -0.897638  
  6.566   0.035    0.331   0.178   -0.073932  0.118981   -4.605   5.598    1.341   2.020213    -2.529661  
  6.566   0.023    0.247   0.106   -0.02428   0.043392   -2.686   3.643    2.207   1.180017    0.383069   
  6.566   0.036    0.29    0.13    -0.066395  0.00509    -3.379   2.404    1.506   1.572816    -0.274319  
  6.566   0.004    0.322   0.176   0.070831   0.199006   -1.85    3.216    2.102   1.232362    1.315361   
  6.566   -0.003   0.266   0.135   0.160172   0.326073   -5.724   6.015    3.307   0.674197    -0.728779  
  6.566   0.006    0.255   0.127   -0.011553  -0.124572  -0.879   2.92     2.273   0.219124    -0.075388  
  6.566   0.014    0.293   0.133   -0.008748  -0.060226  0.869    3.113    2.004   -2.346295   -2.00551   
  6.566   -0.004   0.277   0.144   0.147363   0.293867   -3.968   5.721    1.413   2.113667    3.136827   
  6.566   0.001    0.264   0.15    0.060563   0.082722   -2.364   2.638    1.346   0.824047    -0.394696  
  6.566   0.031    0.27    0.134   -0.020579  0.231029   -3.948   5.704    1.793   1.282853    0.293811   
  6.566   -0.011   0.275   0.147   0.103473   0.050085   -3.153   3.143    1.807   1.720767    0.591513   
  6.566   0.005    0.255   0.114   0.078113   0.198293   -4.808   6.242    2.768   1.205272    0.685036   
  6.566   0.021    0.275   0.148   -0.012285  0.091077   -1.7     2.268    0.767   2.020044    -0.753587  
  6.566   0.0      0.266   0.139   0.103114   0.166759   -2.455   2.926    1.666   1.02447     0.09476    
  6.566   -0.001   0.254   0.133   0.086985   0.132709   -4.252   6.443    4.049   0.823457    0.546428   
  6.566   -0.01    0.263   0.136   0.141955   0.164334   0.116    2.553    3.065   -2.499095   -2.265352  
  6.566   0.038    0.264   0.13    -0.051226  0.133291   -5.293   5.037    0.988   1.481197    -0.915172  
  6.566   0.015    0.277   0.149   0.069887   0.27961    -1.519   1.1      4.382   -1.581788   -1.010144  
  6.566   -0.02    0.302   0.164   0.212689   0.228726   -4.84    7.019    2.39    1.260024    0.781372   
  6.566   -0.03    0.235   0.116   0.344845   0.355948   -1.969   1.83     0.751   1.58305     -0.776183  
  6.566   0.013    0.238   0.123   0.02837    0.186011   -3.853   4.376    0.429   1.575955    -0.017726  
  6.566   -0.005   0.285   0.142   0.116729   0.239652   -0.63    4.928    2.309   -2.993467   -2.828815  
  6.566   -0.003   0.234   0.114   0.224299   0.409507   -2.666   5.079    2.786   0.46934     -0.225017  
  6.566   0.033    0.265   0.139   1.52E-4    0.253231   -2.106   1.513    1.889   1.040894    -0.180313  
  6.566   0.027    0.281   0.153   -0.049367  0.001325   -2.925   4.955    4.707   0.574282    -0.036464  
  6.566   0.02     0.283   0.161   0.03076    0.032042   -4.03    5.662    3.4     0.710865    -0.285713  
  6.566   0.007    0.258   0.161   0.194005   0.501982   -3.804   6.387    2.43    0.557492    -0.398832  
  6.566   0.059    0.243   0.111   -0.235249  -0.050818  -6.448   7.686    1.602   1.632125    1.11761    
  6.566   0.002    0.209   0.098   0.021864   -0.166307  -1.435   4.377    1.447   2.477341    2.203666   
  6.566   -0.015   0.278   0.142   0.154831   0.110766   -4.197   5.93     1.053   2.018912    2.261746   
  6.566   -0.015   0.271   0.15    0.199278   0.217593   -5.464   6.701    1.568   2.196944    -2.192097  
  6.566   0.002    0.3     0.159   0.069158   0.094913   -2.23    3.154    2.191   1.015889    -0.061807  
  6.566   -0.014   0.25    0.141   0.121745   0.144089   -2.251   3.184    0.301   2.442125    -1.896111  
  6.566   0.057    0.251   0.127   -0.105345  0.277711   -6.157   9.835    3.028   1.74015     1.267942   
  6.566   0.016    0.247   0.128   0.043184   0.226466   -4.21    4.181    0.641   1.367996    0.371241   
  6.566   0.039    0.25    0.123   -0.090503  0.140168   -3.746   5.195    2.814   1.289716    0.711849   
  6.566   0.005    0.286   0.152   -0.017683  -0.107271  0.066    2.303    0.883   -2.822866   -2.692536  
  6.566   -0.012   0.267   0.151   0.154695   0.209702   -2.692   3.756    1.634   0.927684    -0.236436  
  6.566   0.066    0.241   0.134   -0.130429  0.317671   -5.705   5.323    0.867   1.77067     -2.31668   
  6.566   -0.01    0.306   0.175   0.118956   0.135678   -2.267   2.726    2.19    0.685044    -0.503598  
  6.566   0.021    0.273   0.141   0.032152   0.229059   -3.957   5.234    1.623   1.656299    0.99333    
  6.566   0.017    0.244   0.128   0.048614   0.183344   -3.025   2.733    2.23    0.529037    -0.969975  
  6.566   0.001    0.288   0.153   0.089993   0.167345   -5.864   5.841    0.948   1.913368    -2.670245  
  6.566   -0.028   0.291   0.153   0.197413   0.096827   -4.115   3.694    1.147   1.620239    -0.276641  
  6.566   0.03     0.307   0.174   0.039055   0.187539   -2.377   3.119    1.35    2.302912    -2.710593  
  6.566   -0.013   0.299   0.159   0.058716   -0.034763  -5.412   7.848    2.981   1.307462    0.275731   
  6.566   0.015    0.234   0.131   0.071192   0.240655   -1.26    4.79     5.076   -0.235463   -0.654988  
  6.566   0.002    0.256   0.13    0.015848   0.009804   -3.323   2.565    1.385   1.619983    -0.459455  
  6.566   -0.021   0.217   0.117   0.278865   0.305309   -1.453   1.118    2.548   1.383807    -0.326577  
  6.566   0.003    0.288   0.149   0.157962   0.282071   -3.707   5.306    1.27    1.859962    0.922845   
  6.566   0.007    0.313   0.154   0.029203   0.090284   -5.654   6.42     1.806   1.430818    1.17274    
  6.566   0.006    0.278   0.16    0.108828   0.195968   -1.595   1.883    2.288   0.427389    -0.223601  
  6.566   0.022    0.244   0.124   -0.020508  0.072499   -1.313   2.99     2.131   3.108394    -0.89459   
  6.566   0.016    0.255   0.134   0.092763   0.313015   -1.671   2.71     0.651   1.610977    1.954236   
  6.566   0.0      0.295   0.157   0.037831   0.162067   -3.438   4.387    2.105   0.98185     0.724974   
  6.566   0.04     0.263   0.153   -0.008923  0.239716   -2.079   1.937    3.037   0.621859    -0.454297  
  6.566   0.004    0.269   0.138   -0.010271  0.019686   -6.435   7.741    3.176   1.076903    0.131814   
  6.566   -0.003   0.3     0.161   0.127969   0.21892    -6.3     7.385    0.88    1.646894    0.276996   
  6.566   0.013    0.253   0.138   0.065548   0.206203   -2.291   2.276    2.242   0.585197    -0.682523  
  6.566   0.027    0.301   0.161   -0.030642  0.087535   -5.218   5.905    1.958   1.481023    0.739688   
  6.566   0.039    0.226   0.092   -0.117513  0.155047   -2.21    1.338    1.446   2.088924    -1.156298  
  6.566   0.043    0.265   0.139   -0.159125  -0.111648  -6.182   7.378    3.478   1.025703    -0.185209  
  6.566   -0.001   0.244   0.125   0.163579   0.262578   -4.9     6.248    2.34    1.181385    0.320629   
  6.566   -0.008   0.284   0.141   0.250193   0.397923   -3.704   4.732    0.751   1.823411    1.979175   
  6.566   -0.008   0.236   0.113   0.060943   0.073596   -2.697   6.429    5.576   0.561034    0.162275   
  6.566   0.02     0.283   0.159   0.125599   0.37698    -0.382   1.967    1.311   -2.8317     -1.700817  
  6.566   0.008    0.246   0.13    0.096813   0.137115   -5.759   6.186    2.226   1.456599    0.012592   
  6.566   0.005    0.234   0.119   0.068018   0.253417   -3.047   4.738    0.695   2.09917     1.326548   
  6.566   0.041    0.192   0.096   -0.106101  0.154701   -3.836   5.392    1.716   1.626623    0.979418   
  6.566   -0.008   0.283   0.149   0.113995   0.201138   -4.26    6.391    2.517   1.613926    0.753037   
  6.566   0.045    0.315   0.163   -0.111216  0.069081   -4.624   4.842    1.739   1.347961    0.057581   
  6.566   -0.022   0.273   0.138   0.215059   0.109476   1.312    3.354    2.941   -1.453445   -1.179749  
  6.566   0.002    0.238   0.12    0.065239   0.218969   -1.049   2.593    1.461   1.219351    0.510119   
  6.566   -0.019   0.286   0.142   0.23661    0.287457   -2.731   4.386    0.823   1.743097    1.114225   
  6.566   -0.006   0.279   0.16    0.158755   0.33642    -2.735   4.875    4.789   0.202226    -0.516479  
  6.566   0.009    0.308   0.151   0.035322   0.070198   -5.134   6.817    2.076   1.456151    0.024393   
  6.566   -0.007   0.271   0.135   0.184386   0.256057   -1.798   0.926    2.407   0.296019    -1.098088  
  6.566   0.03     0.257   0.146   -0.07706   -0.003609  0.559    3.241    2.161   -0.265976   0.191718   
  6.566   0.012    0.218   0.11    0.155917   0.369973   -6.374   6.53     2.809   1.438893    -0.740405  
  6.566   0.033    0.266   0.141   -0.015649  0.133785   -3.568   4.883    4.433   0.551607    -0.403413  
  6.566   0.037    0.33    0.177   -0.081681  -0.012886  -3.195   3.434    1.734   1.109354    -0.283763  
  6.566   0.009    0.314   0.165   0.088596   0.291389   -3.669   4.284    0.353   2.057606    0.203747   
  6.566   0.034    0.269   0.136   -0.037346  0.089342   -5.399   6.819    0.819   1.769804    -0.423055  
  6.566   0.005    0.261   0.147   0.06508    0.101604   -2.344   5.161    2.456   0.413266    -0.263558  
  6.572   0.016    0.238   0.117   0.121629   0.388617   -5.07    6.56     2.128   1.338953    0.02248    
  6.572   -0.03    0.25    0.126   0.317095   0.495634   -1.457   2.048    2.048   -2.982998   -1.894964  
  6.572   0.012    0.248   0.146   -0.024365  -0.086248  -3.207   2.229    1.787   1.189526    -0.584171  
  6.572   -0.015   0.316   0.166   0.096926   -0.008119  -5.5     5.803    3.196   0.962592    -0.78554   
  6.572   -0.016   0.243   0.128   0.210855   0.326858   -3.427   4.301    1.895   2.121848    -2.616192  
  6.572   0.028    0.292   0.165   0.056451   0.311746   -5.635   6.576    1.774   1.254797    0.402006   
  6.572   -0.025   0.264   0.148   0.239303   0.202011   -0.314   0.717    2.269   -0.421299   -1.357821  
  6.572   0.01     0.309   0.174   0.073122   0.159779   -1.851   4.118    2.358   0.38393     -0.305572  
  6.572   0.027    0.275   0.126   -0.036054  0.086243   -2.761   2.498    1.214   1.560806    -1.022113  
  6.572   0.007    0.291   0.152   0.095553   0.164634   -4.021   4.289    1.145   1.795963    2.665857   
  6.572   -0.015   0.295   0.157   0.152473   0.244587   -0.464   2.952    3.367   -2.449092   -1.578744  
  6.572   0.032    0.242   0.125   -0.097564  0.130161   -0.252   1.1      1.324   2.917676    -0.588748  
  6.572   -0.008   0.261   0.153   0.172118   0.245971   -3.858   3.281    1.748   1.144053    -0.401821  
  6.572   0.016    0.275   0.15    0.005772   0.007284   0.339    2.45     1.791   -0.67998    -0.231447  
  6.572   0.005    0.291   0.157   0.151715   0.238095   -3.959   3.887    1.519   1.675336    -0.461967  
  6.572   -0.002   0.251   0.138   0.077928   0.097934   -2.851   4.539    3.316   0.913468    -0.158966  
  6.572   0.001    0.291   0.167   0.114616   0.167952   -4.8     5.686    1.538   1.162411    -0.330061  
  6.572   0.01     0.336   0.183   0.041898   0.125217   -0.719   3.394    1.95    0.307202    0.161311   
  6.572   0.008    0.315   0.161   0.069816   0.121146   -3.525   3.091    1.39    1.536049    -0.858378  
  6.572   0.001    0.225   0.109   0.140767   0.131777   -5.571   7.54     0.75    1.783102    2.54332    
  6.572   -0.01    0.25    0.137   0.163191   0.191437   -3.204   2.058    1.798   1.751871    -0.951958  
  6.572   0.035    0.269   0.137   -0.075045  0.054426   -3.012   3.072    0.775   1.463665    -1.824569  
  6.572   0.01     0.26    0.146   0.089732   0.277438   -2.817   3.683    1.691   0.368398    -0.361689  
  6.572   0.003    0.253   0.132   0.093989   0.194147   -4.985   5.985    2.691   0.978827    0.059556   
  6.572   0.005    0.286   0.15    0.160411   0.343831   -4.835   6.553    1.957   1.517021    0.962287   
  6.572   -0.011   0.269   0.128   0.076657   0.020812   -1.942   5.269    3.728   0.64703     0.476298   
  6.572   0.007    0.269   0.161   0.170209   0.419845   -2.175   4.487    3.607   0.767702    0.046802   
  6.572   0.013    0.269   0.143   0.092616   0.244706   -5.365   6.073    2.638   1.18238     0.121852   
  6.572   -0.003   0.3     0.17    0.141175   0.293942   -0.572   5.326    2.764   0.149633    0.001496   
  6.572   0.012    0.27    0.151   -0.023984  0.086513   -3.749   4.615    2.241   1.476225    0.338259   
  6.572   0.013    0.291   0.139   0.035308   0.108158   -3.465   3.898    0.72    1.599898    -0.761904  
  6.572   0.024    0.295   0.158   0.060738   0.280833   -4.538   5.751    1.271   1.955495    1.867805   
  6.572   0.002    0.256   0.151   0.079461   0.087783   0.885    2.537    2.384   -0.865204   -0.506696  
  6.572   0.009    0.278   0.146   0.060056   0.050075   -4.892   5.488    1.789   1.353447    0.30191    
  6.572   0.012    0.296   0.163   0.132619   0.296257   -5.087   5.816    2.515   1.455492    0.887884   
  6.572   0.015    0.24    0.12    0.063016   0.197188   -4.167   6.109    2.474   1.163372    0.537221   
  6.572   0.006    0.286   0.144   0.071717   0.122267   -2.894   3.091    1.768   1.58832     0.330141   
  6.572   0.005    0.231   0.13    0.180636   0.329665   -1.64    2.131    3.894   -0.321209   -1.021755  
  6.572   0.019    0.298   0.167   -0.015025  0.045967   -5.351   5.119    4.423   0.927493    -0.491439  
  6.572   0.024    0.268   0.124   -0.046248  0.045509   1.919    3.063    2.651   -0.872588   -0.00959   
  6.572   0.036    0.259   0.138   -0.143333  2.91E-4    -1.561   1.929    2.892   -0.403881   -0.867617  
  6.572   0.02     0.284   0.151   0.073867   0.192496   -1.269   2.856    1.558   2.284059    1.943611   
  6.572   -0.013   0.239   0.142   0.084676   0.119613   -4.602   4.937    2.297   1.342529    0.16445    
  6.572   0.023    0.254   0.13    -0.006959  0.125599   0.054    2.757    1.026   -3.020077   -2.911266  
  6.572   -0.007   0.272   0.141   0.228955   0.383973   -1.849   3.628    3.32    0.301255    -0.496214  
  6.572   -0.006   0.267   0.14    0.107594   0.104977   -5.389   7.471    1.563   1.495406    0.898023   
  6.572   -0.003   0.251   0.132   0.100554   0.13977    -1.922   4.409    1.986   2.542772    2.92731    
  6.572   0.017    0.281   0.149   0.11822    0.327004   -1.686   3.159    1.356   1.343094    1.387633   
  6.572   0.048    0.284   0.151   -0.115756  0.104269   1.11     3.128    1.871   -2.372368   -2.3114    
  6.572   0.022    0.297   0.152   0.013845   0.14156    -2.191   1.945    3.074   0.381035    -0.549903  
  6.572   0.038    0.268   0.132   -0.038065  0.125316   -3.65    5.446    0.862   2.068374    2.483464   
  6.572   0.011    0.269   0.148   0.065849   0.138788   -1.517   2.481    3.645   0.098998    -0.794273  
  6.572   0.018    0.289   0.159   0.129258   0.273511   -4.104   5.585    2.074   1.37896     0.843077   
  6.572   0.038    0.276   0.15    -0.012786  0.29741    -3.558   5.611    4.173   0.766775    0.157829   
  6.572   -0.003   0.283   0.137   0.073841   0.087982   -5.494   7.572    2.748   1.426473    0.976582   
  6.572   -0.006   0.262   0.132   0.083404   0.139115   -2.431   3.479    2.373   0.601298    -0.321106  
  6.572   0.02     0.264   0.144   0.078958   0.288261   -4.939   7.652    3.16    1.406916    0.893999   
  6.572   -0.01    0.22    0.108   0.101485   0.001046   -1.678   2.82     1.255   0.964744    0.173543   
  6.572   -0.007   0.252   0.125   0.140374   0.103627   -4.314   4.413    1.69    1.188844    0.13786    
  6.572   -0.011   0.284   0.145   0.150216   0.090195   -5.454   5.189    1.047   1.423588    -0.698223  
  6.572   0.012    0.243   0.137   0.081736   0.240735   -4.448   5.197    2.021   1.546354    1.065876   
  6.572   0.024    0.229   0.123   -0.026996  0.130703   -7.54    7.381    0.464   1.735205    -0.848057  
  6.572   0.023    0.307   0.154   0.042059   0.19627    -4.869   3.046    2.376   1.826307    -1.769017  
  6.572   -0.005   0.263   0.13    0.081606   0.106663   -4.626   4.653    2.691   1.462631    0.741663   
  6.572   0.028    0.26    0.136   -0.065317  -0.003503  -3.694   5.002    1.56    1.507806    0.911774   
  6.572   0.047    0.27    0.136   -0.131347  0.025221   -0.222   0.934    1.726   -2.577241   -1.59461   
  6.572   0.033    0.31    0.167   -0.042433  0.104483   -1.164   1.915    1.988   0.281811    -0.352589  
  6.572   0.019    0.277   0.154   0.074855   0.2799     -1.009   1.813    1.501   0.915253    -0.122725  
  6.572   0.043    0.273   0.137   -0.117982  0.035929   -1.802   4.78     2.602   2.610714    2.324904   
  6.572   0.005    0.314   0.161   0.126705   0.325474   -2.836   4.704    1.195   1.515113    0.474807   
  6.572   0.01     0.254   0.135   0.074766   0.245862   -0.883   3.046    3.061   0.465293    0.061153   
  6.572   0.002    0.245   0.127   0.081874   0.084464   -2.48    1.51     1.598   1.410066    -0.634277  
  6.572   0.012    0.253   0.144   0.169813   0.399573   -2.579   2.749    0.826   2.14265     2.365092   
  6.572   0.038    0.26    0.146   -0.054922  0.166616   -4.889   6.214    0.8     1.648185    1.428169   
  6.572   -0.024   0.291   0.154   0.238684   0.31137    -4.62    7.206    1.199   1.705162    1.197931   
  6.572   0.019    0.263   0.14    0.001471   0.247119   -2.354   3.024    0.728   1.753531    2.82135    
  6.572   0.035    0.247   0.142   0.024877   0.37889    -5.551   7.323    3.557   0.936449    0.126225   
  6.572   0.031    0.281   0.155   -0.114429  -0.119341  -1.854   1.231    1.657   1.95126     -0.718061  
  6.572   0.022    0.279   0.15    -0.014874  0.093276   -4.571   5.574    0.528   1.845645    -0.162284  
  6.572   -0.003   0.259   0.146   0.105432   0.231106   -4.753   5.886    1.925   1.660698    1.426547   
  6.572   0.023    0.312   0.172   0.019054   0.048648   -3.649   5.084    1.404   1.328161    0.396072   
  6.572   0.006    0.253   0.133   0.081929   0.155245   -5.398   4.519    4.873   1.099261    -0.559532  
  6.572   0.008    0.295   0.172   -0.005039  0.037067   -3.766   4.875    2.988   0.97905     0.220696   
  6.572   0.009    0.281   0.16    0.033611   0.06638    -3.961   8.383    4.151   0.652156    0.113555   
  6.572   0.013    0.211   0.097   0.085184   0.224673   -3.242   3.092    0.528   2.035125    -1.855022  
  6.572   0.008    0.3     0.163   0.081624   0.206572   -3.678   5.247    2.272   1.015739    -0.017448  
  6.572   0.001    0.211   0.104   0.11301    0.175114   -1.396   3.871    2.718   0.12014     -0.543978  
  6.572   0.03     0.285   0.149   -0.040965  0.118797   -0.323   2.877    3.263   -0.239583   -0.493059  
  6.572   0.032    0.259   0.134   -0.071296  -0.047459  -2.654   2.901    0.88    1.014251    -0.468702  
  6.572   0.018    0.25    0.145   0.056759   0.307858   -3.37    2.89     1.106   1.859396    -0.198916  
  6.572   0.023    0.311   0.174   0.061711   0.181453   -4.573   5.017    1.176   1.410579    -0.150427  
  6.572   0.039    0.24    0.122   -0.082411  0.128044   -5.787   5.777    1.416   1.866036    -2.668069  
  6.572   0.031    0.251   0.125   -0.100634  0.121639   -2.623   3.809    1.407   1.904841    1.954355   
  6.572   -0.022   0.283   0.154   0.244405   0.354174   0.276    1.436    1.526   -0.457709   0.382744   
  6.572   0.002    0.294   0.163   0.010828   0.02867    -0.296   3.006    2.873   0.202411    0.064743   
  6.572   0.039    0.262   0.141   -0.037776  0.181223   -1.752   3.041    0.424   2.085807    1.688733   
  6.572   0.013    0.32    0.158   0.032517   0.093326   -3.206   5.087    4.047   0.792938    -0.155706  
  6.572   -0.015   0.265   0.155   0.197685   0.290932   -2.761   1.951    2.351   1.311882    -1.128333  
  6.572   -0.02    0.28    0.14    0.194303   0.204786   -2.407   3.134    0.467   1.254416    2.076722   
  6.572   0.002    0.24    0.132   0.090399   0.161339   -4.223   4.971    1.875   1.155837    0.308813   
  6.577   0.032    0.253   0.132   -0.002978  0.159702   -2.667   2.859    2.86    0.729703    -0.307653  
  6.577   0.036    0.277   0.149   -0.044601  0.307667   -4.458   6.639    2.444   1.170434    0.608951   
  6.577   0.017    0.321   0.173   -0.002115  0.001045   -4.363   5.948    3.65    1.099187    0.392638   
  6.577   0.042    0.275   0.134   -0.113023  0.139141   -4.581   6.036    3.729   0.656853    -0.211886  
  6.577   0.047    0.28    0.167   -0.115927  0.001083   -2.867   3.603    2.014   1.220663    0.237997   
  6.577   0.006    0.316   0.169   0.143443   0.265832   -2.625   5.25     3.453   0.590644    -0.01654   
  6.577   0.048    0.288   0.153   -0.121556  0.126329   -4.181   5.64     2.723   1.920621    2.244772   
  6.577   0.029    0.297   0.153   -0.065223  -0.01981   -3.491   3.973    2.444   1.242768    -1.02E-4   
  6.577   -0.005   0.301   0.156   0.165212   0.271511   -3.357   2.905    2.271   1.332119    -0.257984  
  6.577   -0.008   0.273   0.151   0.20197    0.234618   -1.325   3.525    3.477   -0.120556   -1.023428  
  6.577   0.022    0.319   0.176   -0.022383  0.144303   -4.944   6.988    3.167   1.39943     0.390495   
  6.577   0.044    0.254   0.156   -0.03669   0.245028   -1.356   2.474    2.459   0.625444    0.050881   
  6.577   0.019    0.293   0.152   -0.004364  0.100529   -2.361   2.23     1.573   2.292801    -1.576036  
  6.577   0.011    0.285   0.139   0.00411    0.029879   -2.352   3.404    1.603   2.530642    -2.638692  
  6.577   0.046    0.229   0.12    -0.051312  0.197337   -3.812   7.281    3.895   0.9362      0.728961   
  6.577   0.043    0.28    0.163   -0.114146  -0.015861  -2.897   4.391    2.384   0.881031    0.427134   
  6.577   0.015    0.266   0.151   0.180039   0.428444   -4.118   6.818    3.673   1.475174    1.380776   
  6.577   0.006    0.315   0.164   -0.012927  -0.062937  -1.805   1.519    0.749   1.341644    -0.641336  
  6.577   0.022    0.279   0.142   -0.017957  0.05203    -0.511   2.708    2.581   -0.518632   -0.732418  
  6.577   0.021    0.227   0.103   -0.01477   -0.011895  -4.268   4.752    2.472   1.40948     0.402897   
  6.577   -0.041   0.289   0.153   0.24891    0.082105   -3.354   2.437    2.804   1.007478    -0.570391  
  6.577   0.045    0.272   0.139   0.012484   0.327516   -3.359   3.627    4.115   0.520588    -0.650111  
  6.577   0.019    0.279   0.136   0.021256   0.183691   -5.759   8.892    2.441   2.222709    2.395077   
  6.577   -0.017   0.279   0.153   0.208618   0.163069   -1.901   0.804    2.441   2.546449    -1.310014  
  6.577   0.026    0.278   0.15    -0.071225  0.085614   -3.86    4.884    4.456   0.950821    -0.297039  
  6.577   -0.002   0.222   0.105   0.125162   0.252995   -3.046   5.426    3.637   1.62513     1.088886   
  6.577   0.032    0.228   0.132   0.077033   0.421165   -3.833   5.26     1.503   1.574139    0.599043   
  6.577   0.021    0.3     0.16    0.064355   0.241517   -3.4     3.3      2.209   1.162324    0.401263   
  6.577   0.011    0.249   0.116   -0.01521   0.06086    -2.538   4.116    3.576   0.810246    -0.038981  
  6.577   0.006    0.293   0.158   0.106455   0.185198   -2.881   2.137    2.599   0.872379    -0.997649  
  6.577   0.05     0.26    0.134   -0.091701  0.172724   -1.601   1.463    0.614   2.189098    0.171904   
  6.577   0.04     0.266   0.152   -0.08917   0.093996   -5.075   7.238    4.212   0.927516    0.12957    
  6.577   -0.021   0.261   0.129   0.186629   0.152059   -1.27    4.11     4.203   -0.090215   -0.629651  
  6.577   -0.024   0.264   0.149   0.315888   0.436706   -0.503   0.943    2.542   1.091841    0.303186   
  6.577   -0.021   0.252   0.123   0.047579   -0.17907   -4.998   6.727    3.232   1.050737    0.154818   
  6.577   0.03     0.271   0.145   -0.001661  0.152409   -2.796   1.35     2.48    2.060938    -1.23175   
  6.577   -0.037   0.278   0.137   0.316977   0.382592   -4.855   6.468    0.823   1.767462    1.202742   
  6.577   0.013    0.302   0.175   0.042485   0.191039   -3.257   3.748    3.051   0.911935    0.158004   
  6.577   0.002    0.244   0.124   0.123139   0.144339   -4.35    4.774    2.43    1.394901    -0.05491   
  6.577   0.004    0.244   0.141   0.161755   0.325729   -0.582   0.602    1.01    2.26053     -1.141805  
  6.577   0.016    0.182   0.09    0.062301   0.392806   -4.326   3.604    2.2     1.753669    -0.954014  
  6.577   0.001    0.302   0.159   0.072695   0.099208   -2.035   3.096    3.288   0.674741    -0.832064  
  6.577   0.057    0.304   0.165   -0.123663  0.086125   -4.105   3.787    0.93    1.909625    0.322902   
  6.577   0.032    0.265   0.141   -0.022512  0.297597   -3.688   5.178    1.799   1.826631    1.725098   
  6.577   -0.004   0.253   0.137   0.186075   0.294667   -2.674   1.941    0.831   1.797601    -0.180824  
  6.577   0.021    0.267   0.134   0.013986   0.15196    -0.384   0.813    2.131   -0.938645   -0.721272  
  6.577   -0.003   0.241   0.138   0.108537   0.265955   -3.098   3.944    1.704   1.144511    -0.021921  
  6.577   0.012    0.263   0.136   0.082356   0.16664    -3.509   5.507    3.29    0.930586    0.62156    
  6.577   0.017    0.277   0.155   0.050523   0.228051   -2.266   3.494    2.269   2.310193    -2.495039  
  6.577   0.012    0.282   0.14    0.031082   0.082576   -2.261   2.508    1.377   1.139039    -0.278408  
  6.577   0.047    0.24    0.123   -0.184497  0.013336   -2.822   3.027    1.802   2.257521    -1.597842  
  6.577   0.028    0.307   0.181   0.061827   0.336048   -2.815   4.222    1.414   1.615468    1.045446   
  6.577   0.027    0.3     0.169   0.030041   0.145132   -3.163   2.13     2.171   1.416566    -0.761271  
  6.577   0.026    0.257   0.148   0.017786   0.200881   -2.106   1.867    2.621   3.008519    -1.673532  
  6.577   0.031    0.298   0.163   -0.043305  0.113884   -2.884   3.813    2.918   0.852315    -0.588926  
  6.577   0.013    0.313   0.171   0.062229   0.246205   -2.602   2.401    1.191   1.268364    -0.417457  
  6.577   0.025    0.261   0.143   -0.014971  0.137564   -1.177   1.199    3.536   -0.934759   -0.880627  
  6.577   0.009    0.267   0.139   0.109358   0.303122   -2.784   4.78     3.821   0.850638    0.218766   
  6.577   0.007    0.295   0.159   0.043774   0.144889   -4.043   4.306    1.27    1.910532    -1.543868  
  6.577   -0.045   0.27    0.139   0.328029   0.330754   -0.883   2.307    1.647   0.878535    -0.018125  
  6.577   -0.007   0.26    0.131   0.138569   0.189621   -1.124   3.942    4.031   0.346965    -0.121111  
  6.577   0.008    0.238   0.124   0.113402   0.426579   -4.49    4.234    1.567   1.467832    -1.038777  
  6.577   0.029    0.272   0.158   0.071897   0.253169   -3.023   5.039    2.546   0.772595    0.11805    
  6.577   0.055    0.29    0.144   -0.199655  -0.074513  -2.849   2.651    0.868   1.841219    -0.782712  
  6.577   0.053    0.29    0.163   -0.086674  0.178099   -3.862   5.886    2.854   1.003816    0.214711   
  6.577   -0.005   0.257   0.141   0.119139   0.14239    -1.714   2.148    2.593   -2.997262   -2.112415  
  6.577   0.027    0.328   0.162   0.003698   0.172742   -5.469   7.865    2.485   1.42305     0.759512   
  6.577   0.022    0.304   0.158   0.001882   0.208708   -3.273   5.793    1.739   2.220388    2.076413   
  6.577   0.003    0.235   0.122   0.170404   0.369971   -0.776   5.329    4.166   0.179687    -0.145163  
  6.577   -0.002   0.278   0.139   0.129725   0.200946   -2.378   4.582    3.424   0.620745    0.057381   
  6.577   0.038    0.318   0.165   -0.026452  0.204291   0.378    3.346    2.64    0.220321    0.592691   
  6.577   -0.003   0.326   0.174   0.115703   0.295897   -4.672   6.88     2.098   1.703098    1.145275   
  6.577   0.006    0.252   0.142   0.108349   0.259406   -3.546   5.91     2.704   2.288071    2.664063   
  6.577   0.004    0.261   0.137   0.108607   0.121783   -2.387   2.935    1.371   2.283024    -2.244372  
  6.577   -0.02    0.286   0.148   0.245547   0.412902   -4.766   3.911    4.086   1.018474    -0.683219  
  6.577   0.014    0.265   0.145   0.081641   0.102092   -3.14    5.066    2.305   0.78981     0.078563   
  6.577   -0.017   0.287   0.162   0.177242   0.202596   -5.55    7.709    3.289   1.334604    1.586425   
  6.577   0.028    0.25    0.108   -0.072352  -0.024726  -4.657   3.471    2.212   1.525171    -1.296795  
  6.577   0.002    0.261   0.134   0.056662   0.169571   -4.137   4.87     1.137   2.348404    -2.233647  
  6.577   0.007    0.229   0.114   0.0656     0.106725   -3.904   6.426    3.734   0.604844    -0.116088  
  6.577   0.015    0.282   0.142   0.12155    0.272147   -2.767   1.212    2.29    2.135625    -1.18041   
  6.577   -0.004   0.247   0.136   0.246544   0.46447    -2.064   3.521    3.385   1.04182     0.736349   
  6.577   -0.016   0.283   0.157   0.188285   0.263439   -2.889   4.975    0.466   2.330956    3.00342    
  6.577   0.006    0.254   0.126   0.055306   0.055975   -4.31    5.418    3.19    1.022799    0.051562   
  6.577   -0.011   0.244   0.121   0.272353   0.349602   -3.39    7.306    4.49    0.826366    0.319425   
  6.577   0.04     0.277   0.152   -0.104466  0.132707   -4.454   4.641    0.937   1.642595    0.245506   
  6.577   0.042    0.264   0.139   -0.078018  0.062742   -2.894   2.754    1.269   2.119087    0.12058    
  6.577   0.017    0.247   0.117   0.023505   0.079861   -2.628   3.51     0.617   2.26801     -2.675093  
  6.577   0.022    0.266   0.131   -0.037074  0.157368   -3.816   4.504    1.918   1.271632    0.362928   
  6.577   0.022    0.265   0.144   0.041783   0.297924   -2.925   3.286    3.401   0.862745    -0.249713  
  6.577   0.039    0.256   0.137   -0.065786  0.160048   -3.081   3.056    1.421   1.72815     0.015955   
  6.577   -0.012   0.218   0.108   0.310695   0.535436   -5.147   7.677    2.92    1.256671    0.345879   
  6.577   -0.001   0.203   0.102   0.031623   0.011386   -3.486   5.182    2.688   0.740844    0.27681    
  6.577   0.015    0.329   0.174   0.025916   0.100696   -5.187   4.699    2.741   1.241228    -0.299005  
  6.577   0.004    0.278   0.16    0.197316   0.379955   -3.719   3.06     2.585   2.339159    -1.757425  
  6.577   0.016    0.3     0.171   0.083908   0.263705   -2.564   2.646    1.855   1.509551    -0.205025  
  6.577   -0.002   0.219   0.118   0.15612    0.28983    -1.864   0.44     3.368   -0.817812   -0.86323   
  6.577   -0.028   0.296   0.162   0.233179   0.237329   -4.001   4.638    1.676   1.232227    -0.01061   
  6.577   -0.001   0.273   0.149   0.108478   0.159014   -0.695   0.547    1.569   -0.849675   -1.657284  
  6.577   0.029    0.286   0.142   -0.165305  -0.156247  -4.18    5.786    1.242   2.355418    2.778163   
  6.582   0.03     0.28    0.151   -0.01172   0.171551   -1.972   2.899    2.362   1.176489    0.128477   
  6.582   0.047    0.301   0.158   -0.175865  -0.071362  -5.087   5.877    3.21    1.162544    0.264878   
  6.582   0.038    0.266   0.144   -0.031805  0.270966   0.52     3.22     3.189   -0.10039    0.131814   
  6.582   0.008    0.286   0.152   0.099517   0.291491   -2.909   4.367    0.123   1.686703    -1.799669  
  6.582   0.002    0.272   0.151   0.146839   0.222727   -5.012   5.124    0.737   1.812498    2.553262   
  6.582   0.003    0.27    0.152   0.22035    0.409016   -2.597   2.055    0.819   1.374244    -2.262944  
  6.582   0.011    0.266   0.134   0.057205   0.184242   -1.851   4.754    4.379   0.804153    0.282808   
  6.582   0.025    0.28    0.151   0.003402   0.123621   -2.531   2.883    2.696   1.183767    0.390215   
  6.582   0.029    0.264   0.135   0.016875   0.183635   -1.27    3.212    3.486   -0.178035   -0.915451  
  6.582   0.037    0.3     0.152   -0.035959  0.218553   -3.86    5.44     2.257   1.353123    1.11847    
  6.582   0.006    0.281   0.14    0.083117   0.188725   -3.483   4.943    2.233   1.124305    0.701569   
  6.582   -0.003   0.279   0.134   0.176188   0.279637   -1.455   1.617    0.931   1.14059     -0.318209  
  6.582   0.018    0.249   0.136   0.079994   0.369712   -2.738   4.197    0.789   1.537058    1.314416   
  6.582   0.043    0.245   0.119   -0.150047  -5.44E-4   -3.96    6.843    2.734   0.873838    0.106696   
  6.582   0.013    0.271   0.125   0.077506   0.271722   -4.942   6.785    1.791   1.514404    0.694887   
  6.582   0.01     0.25    0.12    0.128926   0.385093   -2.895   2.652    0.359   1.448053    1.434662   
  6.582   -0.013   0.267   0.145   0.120827   0.064608   1.252    2.146    0.647   -2.70737    -2.043322  
  6.582   0.039    0.271   0.154   0.005925   0.367823   -2.772   2.883    1.97    1.366423    0.764914   
  6.582   0.017    0.234   0.119   0.101976   0.366583   -0.036   1.032    1.175   1.623212    0.156773   
  6.582   -0.011   0.299   0.157   0.099494   0.112991   -1.063   3.125    2.91    0.580511    0.541149   
  6.582   0.021    0.246   0.131   0.122363   0.461994   -5.241   6.412    2.171   1.087919    -0.02912   
  6.582   -0.011   0.301   0.167   0.206948   0.319852   -1.308   2.589    0.839   1.684579    1.58373    
  6.582   0.032    0.267   0.127   -0.036926  0.243027   -2.621   3.836    0.812   1.571987    0.901768   
  6.582   0.001    0.328   0.201   0.205706   0.388052   -4.549   7.498    3.026   1.183868    0.58222    
  6.582   -0.03    0.302   0.15    0.226923   0.224067   -4.838   6.056    2.077   1.329856    1.3409     
  6.582   -0.014   0.276   0.138   0.178792   0.312222   -0.29    8.348    5.632   0.153351    0.297485   
  6.582   0.046    0.271   0.16    0.037514   0.371151   -1.535   2.713    2.265   1.256785    0.943212   
  6.582   0.008    0.299   0.151   0.127549   0.340781   -0.068   1.626    1.23    2.093449    1.813023   
  6.582   0.039    0.257   0.141   -0.073803  0.195724   -4.669   6.518    2.347   1.531948    1.20318    
  6.582   -0.024   0.276   0.143   0.239496   0.215496   -0.265   1.789    0.214   -2.902664   -2.013807  
  6.582   0.013    0.264   0.138   0.062077   0.152596   -2.29    2.542    0.771   1.465072    -0.830777  
  6.582   0.039    0.277   0.143   -0.08857   0.057181   -5.298   7.458    2.766   1.315098    0.875944   
  6.582   0.023    0.297   0.161   0.014514   0.274098   -2.752   3.222    0.652   1.493007    1.221599   
  6.582   0.013    0.252   0.131   0.139126   0.321181   -0.203   1.731    1.772   0.266177    -0.054674  
  6.582   0.024    0.283   0.139   0.020308   0.253865   -3.007   4.468    1.401   2.32771     2.528492   
  6.582   0.017    0.246   0.123   0.021385   0.11567    -0.906   1.193    1.799   1.016619    0.508925   
  6.582   0.041    0.271   0.144   0.031139   0.273406   -2.546   3.824    2.458   0.398349    -0.042271  
  6.582   0.011    0.285   0.152   0.09054    0.271937   -0.398   2.192    3.006   0.436802    0.12411    
  6.582   -0.003   0.246   0.144   0.136382   0.242851   -3.295   3.702    3.406   0.731169    -0.21879   
  6.582   -0.023   0.259   0.136   0.252321   0.291729   -4.82    6.55     1.949   1.152604    0.365266   
  6.582   -0.04    0.314   0.175   0.281331   0.23832    -2.218   3.63     1.45    2.194558    1.877806   
  6.582   0.017    0.314   0.151   0.07422    0.305385   -0.842   3.606    1.586   0.521582    0.741119   
  6.582   0.037    0.34    0.182   -0.060997  0.127066   -3.504   3.414    3.12    0.979083    -0.37401   
  6.582   -0.018   0.296   0.153   0.172404   0.278027   -0.406   1.006    2.372   -0.279013   -0.647199  
  6.582   0.045    0.236   0.106   -0.112697  0.191476   -3.694   4.091    1.293   1.375489    0.109178   
  6.582   0.042    0.317   0.171   -0.048615  0.170891   -2.45    4.11     2.15    0.977729    0.313251   
  6.582   0.001    0.259   0.134   0.129627   0.249175   -3.501   4.119    1.033   1.834137    1.469478   
  6.582   0.022    0.254   0.119   -0.046268  0.107372   -3.555   4.737    2.014   1.30326     0.95996    
  6.582   0.02     0.251   0.134   0.06613    0.311435   -3.793   2.922    2.683   1.511115    -0.867667  
  6.582   0.01     0.255   0.13    0.090514   0.158364   -2.086   3.837    2.005   2.103934    2.650664   
  6.582   0.015    0.232   0.126   0.064401   0.247443   -4.595   4.131    1.469   1.273152    -1.452203  
  6.582   0.041    0.27    0.149   -0.042945  0.191129   -1.103   2.712    2.443   0.622471    -0.071548  
  6.582   0.001    0.258   0.134   0.059362   0.217001   -0.778   2.363    1.817   0.692217    -0.101517  
  6.582   0.048    0.29    0.159   -0.081116  0.208867   -3.08    3.072    1.997   1.338834    -0.180321  
  6.582   -0.014   0.26    0.14    0.153363   0.115148   -4.139   6.177    3.976   1.198734    0.636197   
  6.582   0.023    0.265   0.131   -0.006822  0.246916   -2.187   3.774    1.729   1.392452    0.860979   
  6.582   0.024    0.296   0.16    0.005115   0.031033   -1.076   2.294    0.673   2.749267    -1.34631   
  6.582   -0.012   0.262   0.139   0.222421   0.476465   -2.958   3.744    3.591   0.780494    -0.649224  
  6.582   0.046    0.219   0.099   -0.239212  -0.033866  -3.272   3.978    1.146   1.487758    0.18938    
  6.582   -0.003   0.279   0.157   0.189469   0.224666   -5.899   9.025    3.791   1.059585    0.313154   
  6.582   0.018    0.277   0.143   0.030292   0.111515   0.645    1.362    2.034   -1.908996   -0.727038  
  6.582   0.021    0.291   0.159   0.069691   0.285152   -2.816   3.019    2.3     1.135249    0.676189   
  6.582   0.02     0.252   0.137   0.053517   0.238015   0.147    1.344    1.224   2.898587    1.370798   
  6.582   0.035    0.254   0.136   0.002175   0.212982   0.808    4.762    2.949   -0.293441   -0.244649  
  6.582   0.022    0.242   0.112   0.022246   0.241992   -4.756   6.24     3.011   1.178764    0.249246   
  6.582   0.013    0.234   0.12    0.074598   0.304724   -2.565   6.078    3.02    0.707291    0.482183   
  6.582   0.03     0.254   0.132   -0.041249  0.062335   -2.93    5.828    3.319   0.610723    -0.02529   
  6.582   0.042    0.247   0.112   -0.124165  0.09424    -3.628   4.732    1.442   1.489158    1.193921   
  6.582   -0.005   0.305   0.15    0.12458    0.191697   -0.996   0.746    1.276   2.451375    -0.85299   
  6.582   0.029    0.216   0.103   -0.017074  0.299203   -2.44    2.911    2.004   0.941886    -0.114049  
  6.582   0.011    0.235   0.119   0.198021   0.503784   -4.538   7.697    3.705   1.043136    0.399792   
  6.582   -0.006   0.261   0.134   0.216602   0.449672   -2.352   3.942    3.088   0.675566    -0.063423  
  6.582   -0.013   0.268   0.144   0.212589   0.211249   -3.677   5.736    2.252   1.278714    0.303865   
  6.582   0.021    0.245   0.129   -0.105396  -0.184084  -2.618   5.69     2.501   0.80067     1.036893   
  6.582   0.034    0.271   0.135   -0.051036  0.057987   -2.686   3.479    2.739   1.178666    0.545374   
  6.582   -0.002   0.232   0.126   0.229308   0.4501     -5.152   7.165    3.343   1.250978    0.61132    
  6.582   0.02     0.275   0.135   -0.027696  0.074499   -4.51    7.314    3.181   1.409088    1.149593   
  6.582   0.012    0.314   0.16    0.098212   0.269236   -4.275   6.78     3.897   1.05143     0.354562   
  6.582   -0.008   0.28    0.127   0.099851   0.115198   -4.081   5.607    4.12    1.206888    0.25928    
  6.582   0.041    0.274   0.143   -0.043988  0.290837   -4.983   8.826    4.291   1.031732    0.695171   
  6.582   -0.017   0.281   0.154   0.206693   0.221139   -0.592   3.914    1.717   -2.97722    -2.183716  
  6.582   0.025    0.248   0.129   0.031935   0.1876     -0.437   3.655    3.179   0.148339    0.322078   
  6.582   -0.002   0.262   0.133   0.198006   0.39703    -5.355   8.448    3.954   1.486288    1.261857   
  6.582   0.002    0.265   0.135   0.119507   0.315826   -1.484   0.723    1.785   0.753877    -1.235822  
  6.582   0.014    0.245   0.14    0.102552   0.375563   -3.219   3.208    1.123   1.751082    1.099693   
  6.582   0.043    0.326   0.184   -0.021774  0.198771   -3.286   4.917    2.241   1.136655    0.490369   
  6.582   0.011    0.281   0.157   0.111575   0.336552   -0.953   1.219    0.998   2.571612    -0.84539   
  6.582   0.017    0.28    0.151   0.086894   0.317416   -0.519   1.961    1.066   2.322157    2.617666   
  6.582   0.006    0.326   0.163   0.095515   0.194292   -3.587   3.945    0.299   2.108332    0.93233    
  6.582   0.007    0.283   0.144   0.140414   0.338937   -3.5     6.026    2.191   1.075129    0.431917   
  6.582   0.035    0.28    0.138   -0.021291  0.166575   -4.726   6.659    1.938   0.955158    0.196636   
  6.582   0.017    0.3     0.168   0.089675   0.302767   -2.854   4.569    2.466   1.445269    0.830991   
  6.582   0.011    0.278   0.13    0.064177   0.219231   -3.638   5.788    3.19    1.169873    0.32588    
  6.582   0.004    0.282   0.16    0.177093   0.349931   -4.181   8.015    4.403   0.501521    -0.042577  
  6.582   0.034    0.277   0.161   0.04122    0.354974   -4.092   5.03     1.199   1.772388    1.416162   
  6.582   0.017    0.289   0.168   0.130767   0.410856   -2.747   5.211    2.69    1.256904    0.820947   
  6.582   0.033    0.298   0.169   0.028728   0.314698   1.264    1.102    2.209   -0.242283   0.636446   
  6.582   0.056    0.282   0.152   -0.055751  0.301913   -1.222   0.565    0.957   0.342311    -1.228305  
  6.582   0.014    0.245   0.136   0.088864   0.304184   -3.156   3.464    0.402   1.795518    -0.934632  
  6.582   -0.001   0.222   0.115   0.247588   0.387993   -2.069   3.164    2.339   1.084853    0.672127   
  6.588   0.012    0.308   0.152   0.107059   0.277609   -3.315   3.793    0.47    1.842745    2.995943   
  6.588   0.02     0.253   0.139   0.003558   0.131451   -3.724   6.654    2.957   0.841076    0.384501   
  6.588   0.016    0.287   0.145   0.035821   0.139634   -2.379   3.51     2.574   0.602613    0.15482    
  6.588   0.074    0.212   0.11    -0.223033  0.249727   -5.224   6.144    1.597   1.834251    1.721278   
  6.588   0.046    0.284   0.151   -0.09393   0.197838   -1.665   6.483    4.272   0.479166    0.277443   
  6.588   0.005    0.322   0.175   0.161189   0.377238   -3.432   6.749    3.881   0.824864    0.459189   
  6.588   0.014    0.236   0.132   0.122567   0.454471   -2.953   4.218    2.532   1.509129    1.180577   
  6.588   0.012    0.268   0.135   0.102923   0.262241   -1.987   3.097    0.646   2.488531    -2.135625  
  6.588   -0.027   0.288   0.154   0.234205   0.276616   -2.083   1.99     0.193   1.92976     0.077711   
  6.588   0.026    0.279   0.14    0.018092   0.204034   -3.507   4.322    0.779   1.438822    0.881398   
  6.588   0.005    0.238   0.124   0.158829   0.350611   -0.288   2.294    3.715   -1.595355   -1.611162  
  6.588   0.004    0.311   0.167   0.096467   0.163505   -2.263   3.517    1.113   2.144845    0.561665   
  6.588   0.002    0.263   0.137   0.049084   0.051443   -2.509   3.531    1.606   2.13679     3.042665   
  6.588   0.019    0.27    0.135   0.111924   0.415206   -2.087   2.004    1.666   1.642946    -0.587933  
  6.588   0.045    0.298   0.168   0.017626   0.294827   -4.39    5.811    1.442   1.854145    1.713951   
  6.588   0.01     0.274   0.14    0.141266   0.373323   -4.247   4.073    2.13    1.370047    -0.715721  
  6.588   0.027    0.269   0.143   -0.032023  -0.030613  -4.92    7.841    3.429   1.04419     0.410003   
  6.588   -0.002   0.283   0.148   0.114068   0.146894   -4.824   6.936    3.368   1.095198    0.180757   
  6.588   -0.004   0.241   0.126   0.169513   0.33531    -5.194   7.494    2.563   1.413712    0.783478   
  6.588   0.027    0.295   0.157   0.050977   0.260506   -4.046   5.3      0.663   1.619371    1.521483   
  6.588   -0.017   0.281   0.146   0.198075   0.260899   -3.415   6.014    2.309   1.268744    0.409975   
  6.588   -0.0     0.274   0.139   0.143192   0.234184   -3.982   6.195    2.357   0.884928    -0.267612  
  6.588   0.016    0.243   0.12    0.060208   0.253815   -3.648   5.582    2.709   1.062869    0.487501   
  6.588   0.007    0.29    0.149   0.10044    0.272047   -1.175   3.015    2.799   1.527698    1.424484   
  6.588   -0.009   0.256   0.125   0.208101   0.438154   -2.857   3.06     1.393   1.534889    0.480194   
  6.588   0.018    0.261   0.124   0.036348   0.220416   -5.165   5.644    1.629   1.251559    -0.78465   
  6.588   0.014    0.273   0.14    0.056639   0.112799   -2.635   4.114    1.34    2.279716    0.01465    
  6.588   0.017    0.261   0.145   0.133948   0.439001   -5.469   7.498    2.132   2.15543     2.935833   
  6.588   0.003    0.28    0.154   0.049179   0.075365   -7.144   8.641    3.325   1.340553    0.594532   
  6.588   -0.019   0.284   0.144   0.193855   0.314445   -3.626   4.861    2.362   0.816927    0.124967   
  6.588   0.01     0.275   0.143   0.109036   0.299189   -5.171   7.102    2.291   1.889083    2.292357   
  6.588   -0.008   0.226   0.116   0.215064   0.378825   -5.273   7.583    2.443   1.696844    2.084527   
  6.588   0.027    0.333   0.174   -0.046458  -0.014973  -1.943   1.564    1.095   2.189019    -0.28244   
  6.588   0.013    0.28    0.14    0.143151   0.38959    -3.892   7.257    3.283   1.055939    0.598446   
  6.588   -0.017   0.27    0.139   0.260027   0.323217   -1.525   4.751    3.362   0.511048    0.196994   
  6.588   0.013    0.261   0.139   0.07713    0.263156   -0.589   2.275    2.536   0.720425    0.947524   
  6.588   0.053    0.293   0.159   -0.107013  0.164058   -4.682   7.682    4.33    1.283105    0.607088   
  6.588   0.05     0.305   0.151   -0.141671  -0.004253  -2.597   6.295    3.237   0.722172    0.520113   
  6.588   0.017    0.275   0.142   0.017413   0.189042   -3.912   4.925    0.87    1.560475    -0.908214  
  6.588   0.011    0.261   0.128   0.108557   0.327548   -2.208   3.803    2.443   1.190479    1.503922   
  6.588   0.032    0.281   0.146   -0.016992  0.18352    0.51     3.674    1.978   -3.027971   -2.920016  
  6.588   0.023    0.255   0.138   0.069791   0.227561   -5.034   4.831    0.883   1.628727    -1.549549  
  6.588   0.019    0.247   0.11    0.062763   0.337738   0.201    0.796    0.548   0.366488    -0.139208  
  6.588   0.026    0.292   0.153   0.043895   0.233016   -2.4     4.693    2.994   1.216377    0.84063    
  6.588   0.024    0.299   0.173   0.081884   0.336716   -1.738   6.455    4.875   0.375535    0.074841   
  6.588   -0.015   0.253   0.122   0.198985   0.250452   -4.918   6.533    4.402   0.864182    -0.274656  
  6.588   0.029    0.266   0.129   -0.037946  0.074114   -1.861   4.427    4.079   0.158992    -0.323466  
  6.588   0.004    0.244   0.136   0.136341   0.237826   -1.706   3.54     2.425   1.10324     0.804727   
  6.588   0.015    0.301   0.152   0.079905   0.305139   -5.088   6.983    2.453   1.109316    0.274118   
  6.588   -0.017   0.273   0.132   0.081189   -0.049234  -1.875   0.917    0.801   1.554339    -1.888147  
  6.588   -0.022   0.262   0.125   0.247241   0.269189   -1.936   4.703    2.831   0.728574    0.165956   
  6.588   0.011    0.265   0.145   0.158393   0.336371   -3.655   4.345    2.243   1.268179    0.703676   
  6.588   0.001    0.246   0.127   0.070219   0.156228   -0.597   0.618    0.97    1.026502    0.11621    
  6.588   0.002    0.276   0.157   0.1643     0.330005   0.062    1.664    1.366   -0.792896   -0.603615  
  6.588   0.024    0.291   0.161   0.120387   0.359154   -2.443   4.596    4.02    0.435494    -0.363959  
  6.588   0.027    0.255   0.129   0.030897   0.234636   -4.175   5.309    3.576   0.88728     -0.239963  
  6.588   -0.011   0.279   0.143   0.226284   0.248742   -1.209   0.991    1.934   0.618385    -0.222113  
  6.588   0.033    0.251   0.126   -0.02922   0.137042   -2.818   2.249    1.746   2.062463    -2.808982  
  6.588   0.035    0.287   0.14    -0.067491  0.131633   -3.103   2.898    1.214   0.845269    -0.797292  
  6.588   0.003    0.259   0.131   0.10472    0.212705   -2.106   2.355    3.356   -0.092637   -0.979357  
  6.588   -0.013   0.264   0.147   0.168154   0.1847     -1.883   3.195    3.266   0.344032    -0.236609  
  6.588   0.004    0.309   0.166   0.122574   0.311792   -2.701   3.141    1.594   1.387094    -0.105735  
  6.588   -0.005   0.259   0.135   0.118471   0.162583   -5.38    6.908    2.673   1.227552    0.500214   
  6.588   0.001    0.295   0.151   0.110127   0.250528   -0.95    5.17     3.438   0.550714    0.483829   
  6.588   0.022    0.301   0.15    0.108984   0.376706   -3.807   6.652    3.954   0.965201    0.481597   
  6.588   0.045    0.301   0.161   -0.068742  0.035719   -4.055   4.79     2.269   1.103479    -0.033752  
  6.588   0.001    0.305   0.155   0.17927    0.20962    -4.076   5.855    1.966   1.43614     0.921787   
  6.588   -0.028   0.29    0.153   0.258363   0.343585   -2.154   2.307    1.543   0.540697    -0.923679  
  6.588   -0.004   0.249   0.13    0.178545   0.322698   -3.89    5.199    2.188   1.063601    -0.238202  
  6.588   -0.004   0.227   0.123   0.232792   0.486931   -4.687   6.896    4.875   0.917247    0.039633   
  6.588   0.036    0.236   0.111   -0.018859  0.228803   -4.027   10.35    4.884   2.176167    2.06489    
  6.588   0.024    0.324   0.184   -0.002766  0.04052    -4.818   5.567    1.961   1.500011    1.221722   
  6.588   0.036    0.265   0.132   -0.080916  0.056325   -3.486   4.071    1.869   0.930362    -0.50042   
  6.588   0.027    0.276   0.149   -0.006391  0.248681   -4.03    6.407    1.535   1.120739    0.939037   
  6.588   0.017    0.273   0.149   0.1042     0.389201   -1.8     3.115    0.388   2.360775    2.152838   
  6.588   0.021    0.321   0.181   0.042224   0.191331   -1.487   1.738    1.488   1.16346     -0.037573  
  6.588   0.013    0.289   0.153   0.067261   0.288941   -6.274   8.919    1.615   1.528866    1.097003   
  6.588   0.008    0.246   0.132   0.012338   0.071074   -1.336   1.36     1.451   2.173098    -2.860166  
  6.588   -0.001   0.305   0.153   0.05426    0.055942   -1.968   3.878    2.391   0.929246    0.751709   
  6.588   0.002    0.258   0.142   0.194216   0.483677   -4.843   6.434    1.451   1.121835    0.367201   
  6.588   0.022    0.233   0.119   0.067462   0.303059   0.223    2.637    1.366   -0.528354   -0.646462  
  6.588   0.003    0.279   0.146   0.129706   0.172181   -0.449   1.874    1.776   -0.186262   -0.652093  
  6.588   0.03     0.275   0.142   0.032025   0.310738   -3.669   3.962    1.485   1.046227    -0.363176  
  6.588   0.011    0.292   0.162   0.141365   0.330071   -3.739   4.783    1.302   2.038751    2.303712   
  6.588   -0.008   0.275   0.142   0.178813   0.297905   -4.024   4.954    2.408   1.544956    1.086885   
  6.588   0.014    0.297   0.171   0.111552   0.318042   -0.514   2.857    1.246   2.811212    2.136614   
  6.588   0.034    0.276   0.139   -0.065971  0.083793   -1.559   3.985    1.934   1.485182    1.445362   
  6.588   0.006    0.318   0.18    0.142122   0.354643   -2.784   4.406    2.07    1.784632    1.987857   
  6.588   -0.022   0.258   0.141   0.281758   0.276915   -5.335   7.339    2.584   1.207044    0.982925   
  6.588   0.028    0.261   0.142   0.047738   0.240526   -2.248   2.689    3.124   0.50574     -0.312375  
  6.588   0.021    0.252   0.14    0.032142   0.150829   -4.027   5.021    2.723   1.301294    0.501943   
  6.588   0.032    0.235   0.134   -0.016804  0.202749   -2.724   4.353    1.3     1.394498    0.304984   
  6.588   0.007    0.281   0.148   0.143701   0.299464   -2.144   3.29     1.231   1.308539    0.218933   
  6.588   0.02     0.26    0.149   0.038013   0.256467   -4.763   4.642    0.349   1.427787    -1.729072  
  6.588   0.005    0.259   0.153   0.14245    0.321844   -3.187   4.139    1.711   1.308573    0.866521   
  6.588   0.011    0.288   0.154   0.160507   0.399919   -2.942   3.62     1.928   1.004889    0.175627   
  6.588   0.025    0.255   0.131   0.014963   0.154183   -0.731   1.367    1.274   0.602757    0.028306   
  6.588   0.02     0.25    0.143   0.111433   0.366333   -0.715   5.214    5.236   0.281146    -0.0243    
  6.588   0.016    0.262   0.13    0.00425    0.095391   -2.765   3.48     0.81    1.901506    -0.427075  
  6.588   0.024    0.275   0.149   0.145472   0.392926   -4.627   6.458    2.317   1.353568    0.248308   
  6.593   0.008    0.334   0.175   0.008134   0.032349   -3.417   6.319    2.913   1.605594    1.38523    
  6.593   0.026    0.238   0.12    -0.111478  -0.073595  2.483    3.54     0.697   -1.211588   -1.259195  
  6.593   0.026    0.33    0.175   0.092612   0.368436   -0.712   1.408    0.822   2.508336    -1.092548  
  6.593   0.041    0.301   0.166   0.002003   0.212887   -5.436   7.84     3.009   1.101541    0.146233   
  6.593   0.065    0.312   0.18    -0.118852  0.153722   -2.693   4.729    4.317   0.975635    0.373854   
  6.593   0.02     0.26    0.152   0.031852   0.294656   -1.688   4.924    3.07    0.763747    0.208917   
  6.593   0.039    0.234   0.116   0.008447   0.227205   -1.912   4.121    1.861   1.380071    0.971632   
  6.593   0.013    0.273   0.133   0.023063   0.1318     -1.531   0.718    2.3     1.747601    -1.084931  
  6.593   0.016    0.244   0.131   0.11038    0.339526   -3.654   4.551    1.49    2.014682    2.857417   
  6.593   0.026    0.301   0.144   -0.023045  0.209134   -4.538   6.748    4.171   0.985554    0.275872   
  6.593   -0.001   0.27    0.138   0.197867   0.421142   -1.476   1.78     1.577   2.833922    -2.443477  
  6.593   0.062    0.271   0.131   -0.20999   0.060629   -3.207   2.951    0.446   1.406336    2.688934   
  6.593   0.008    0.291   0.166   0.094917   0.290734   -4.185   5.979    1.865   1.824742    1.179976   
  6.593   -0.012   0.257   0.131   0.222977   0.497049   -1.797   1.591    0.274   1.20252     -1.929874  
  6.593   0.003    0.297   0.155   0.114004   0.17445    -2.399   3.694    1.893   1.471249    0.579809   
  6.593   -0.017   0.275   0.14    0.152911   0.132404   -0.47    2.394    2.012   1.312829    0.555304   
  6.593   0.011    0.271   0.133   0.055709   0.201406   -2.025   4.118    2.083   0.628328    0.47987    
  6.593   0.037    0.273   0.142   -0.051699  0.125321   -2.931   8.346    4.186   0.599566    0.290449   
  6.593   -0.008   0.303   0.166   0.102787   0.179602   -4.09    7.569    4.287   0.885371    0.520837   
  6.593   -0.019   0.275   0.134   0.232461   0.198991   -4.388   7.042    2.628   1.712691    1.436373   
  6.593   0.01     0.328   0.183   0.023957   0.018279   -0.447   0.739    0.227   1.362113    -0.789309  
  6.593   0.024    0.284   0.147   0.046523   0.187514   -3.464   4.408    0.916   2.041559    0.1371     
  6.593   -0.02    0.304   0.161   0.210053   0.289179   -2.831   4.42     1.464   2.209725    2.781769   
  6.593   0.029    0.258   0.138   -5.5E-5    0.193049   -3.45    5.919    2.016   1.226444    0.750914   
  6.593   0.023    0.248   0.118   -0.052616  0.10415    -4.184   3.547    1.319   1.499479    -0.274092  
  6.593   0.042    0.313   0.163   -0.039762  0.173577   -3.459   7.813    4.069   0.713087    0.241051   
  6.593   0.039    0.299   0.156   -0.127683  -0.079812  -1.622   1.83     2.08    1.04389     0.484688   
  6.593   -0.005   0.293   0.154   0.156313   0.225777   -0.971   0.936    1.601   1.599296    0.493963   
  6.593   0.009    0.259   0.13    0.05161    0.231589   -1.808   1.629    0.051   2.052988    0.463588   
  6.593   0.033    0.286   0.155   -0.011102  0.202497   -6.06    7.949    3.732   1.181834    0.505859   
  6.593   0.013    0.274   0.134   0.138458   0.391985   -0.182   1.831    1.991   -0.071079   -0.106542  
  6.593   0.042    0.283   0.151   -0.076882  0.106416   -2.955   4.39     1.773   1.171932    -0.433723  
  6.593   -0.01    0.278   0.148   0.153284   0.167897   -2.247   5.673    4.197   0.478597    -0.032509  
  6.593   0.02     0.263   0.128   0.06163    0.284219   -2.213   3.714    1.919   0.799676    0.449427   
  6.593   0.009    0.282   0.131   0.030802   0.152132   -3.802   3.527    0.592   1.707214    -0.386121  
  6.593   0.013    0.243   0.124   0.116347   0.286432   -2.954   3.819    2.477   1.308782    -0.384347  
  6.593   0.035    0.255   0.143   -0.048278  0.228174   -4.178   4.722    0.859   1.653709    -0.726392  
  6.593   0.045    0.303   0.148   -0.112137  -0.034101  -2.71    3.199    2.635   0.601054    -0.168767  
  6.593   -0.002   0.26    0.139   0.135061   0.303518   -2.013   2.18     1.594   0.648417    -0.524969  
  6.593   0.055    0.286   0.151   -0.181617  0.061926   -4.857   5.997    1.94    1.598302    1.286981   
  6.593   0.022    0.304   0.16    -0.087965  -0.130933  -0.937   1.57     1.429   2.279168    -0.251983  
  6.593   0.023    0.298   0.154   -0.027847  0.163455   -3.408   5.012    1.968   1.832228    1.708779   
  6.593   0.06     0.319   0.157   -0.183274  -0.003942  -2.288   3.686    0.787   1.739157    1.413713   
  6.593   0.02     0.248   0.133   0.038725   0.275598   -3.659   3.538    0.4     1.43879     -0.68242   
  6.593   0.016    0.249   0.141   0.065141   0.193702   -1.496   3.634    3.192   0.833899    0.107531   
  6.593   -0.01    0.27    0.139   0.208931   0.357228   -4.751   4.763    2.61    1.04325     -0.68612   
  6.593   0.005    0.219   0.106   0.162943   0.243853   -1.99    8.481    5.388   0.447918    0.07539    
  6.593   -0.011   0.292   0.158   0.176623   0.173746   -1.887   5.85     3.936   0.478848    0.494388   
  6.593   0.013    0.286   0.141   0.009973   0.183583   -2.087   3.452    1.251   2.571326    -1.762994  
  6.593   0.021    0.286   0.159   -0.044232  0.002104   0.617    2.468    1.407   -2.556775   -1.427931  
  6.593   0.011    0.298   0.165   0.043524   0.06858    -5.243   5.339    2.123   1.305949    -0.012729  
  6.593   -0.006   0.305   0.162   0.099226   0.023591   -1.719   1.551    1.689   -0.202481   -0.545912  
  6.593   0.02     0.317   0.171   0.039735   0.15917    -2.531   3.37     1.12    1.052335    -0.048392  
  6.593   0.0      0.296   0.187   0.210119   0.428613   -2.094   3.591    1.612   1.814653    1.262711   
  6.593   0.006    0.249   0.145   0.112608   0.273549   0.367    2.408    2.444   -2.594615   -2.057438  
  6.593   0.053    0.29    0.142   -0.064491  0.155564   -2.372   3.169    2.538   0.734178    -0.26039   
  6.593   0.004    0.31    0.172   0.112613   0.26694    -5.653   4.989    1.498   1.409816    -0.444644  
  6.593   0.02     0.258   0.128   0.049099   0.321449   -2.43    5.466    1.844   1.012202    0.859766   
  6.593   -0.004   0.307   0.16    0.080266   0.111325   -3.05    2.834    2.458   0.691163    -0.480002  
  6.593   0.039    0.293   0.162   -0.042753  0.171423   -3.338   2.924    2.929   1.312119    -0.454256  
  6.593   0.017    0.247   0.135   0.044495   0.264482   -4.64    7.313    3.97    1.060269    0.461059   
  6.593   0.02     0.258   0.128   0.042256   0.315808   0.738    1.582    1.543   -2.507924   -1.198235  
  6.593   -0.012   0.276   0.143   0.186356   0.280089   -5.066   5.209    0.85    1.298605    -0.598017  
  6.593   -0.01    0.319   0.172   0.214008   0.352937   -5.038   6.809    1.283   1.310935    1.448296   
  6.593   0.008    0.311   0.173   0.156598   0.27064    -4.609   4.569    0.078   1.674678    0.96371    
  6.593   0.003    0.269   0.131   0.10751    0.197532   -2.718   3.271    1.256   2.052918    -2.596701  
  6.593   -0.016   0.292   0.139   0.244017   0.333569   -2.673   2.765    0.843   1.055853    -1.055088  
  6.593   0.029    0.313   0.163   -0.014599  0.147373   -4.831   7.234    2.18    1.481341    1.226295   
  6.593   0.026    0.327   0.167   0.008968   0.161823   -1.928   2.044    1.604   0.699003    -0.531951  
  6.593   0.006    0.318   0.164   0.082266   0.210106   -0.418   0.538    1.207   -2.998747   -1.955186  
  6.593   0.045    0.278   0.154   -0.113177  0.102624   -1.634   2.235    1.355   1.832386    -0.03565   
  6.593   0.017    0.248   0.14    0.129018   0.421632   -4.646   6.189    3.011   1.267063    0.396745   
  6.593   0.02     0.289   0.145   0.026459   0.135851   -1.725   1.415    1.219   1.313402    -0.554287  
  6.593   0.006    0.253   0.146   0.189039   0.371202   -6.629   8.398    2.427   1.443846    1.318177   
  6.593   0.039    0.273   0.144   -0.06953   0.076845   -4.404   4.037    2.4     1.031864    -0.571982  
  6.593   0.032    0.269   0.144   -0.061588  0.057286   -4.246   3.331    1.34    1.80639     -1.371353  
  6.593   0.005    0.265   0.147   0.101721   0.224565   -3.738   7.171    4.475   0.819777    0.476969   
  6.593   -0.01    0.254   0.124   0.193738   0.329899   -4.663   5.888    2.393   1.162136    -0.153855  
  6.593   0.034    0.263   0.123   0.055284   0.377422   -2.153   2.379    1.43    1.454978    -0.861728  
  6.593   0.027    0.288   0.142   0.017179   0.277255   -1.139   2.678    2.556   -0.142957   -0.84711   
  6.593   0.024    0.292   0.154   -0.035602  -0.003351  -5.527   7.62     2.518   1.334404    0.194553   
  6.593   0.044    0.275   0.149   0.063429   0.401011   -2.243   2.755    2.883   1.064308    0.041515   
  6.593   -0.009   0.24    0.131   0.204827   0.335248   -5.863   6.964    1.104   1.812985    2.942391   
  6.593   0.001    0.262   0.128   0.147348   0.335642   -3.109   3.921    1.837   1.089238    0.583683   
  6.593   0.022    0.256   0.122   -0.007889  0.189597   -2.683   3.777    1.138   1.478792    0.256332   
  6.593   -0.005   0.297   0.151   0.115577   0.193985   -0.939   1.936    2.615   0.304205    -0.287919  
  6.593   0.027    0.237   0.118   -0.081125  -0.089962  -5.616   8.322    1.988   1.900353    2.298195   
  6.593   0.007    0.265   0.132   0.144025   0.292397   -3.459   4.861    2.488   1.223329    -0.106027  
  6.593   0.036    0.253   0.127   -0.014381  0.343707   -2.24    3.32     2.126   1.080543    1.10929    
  6.593   0.011    0.266   0.134   0.009677   0.052754   -1.714   5.503    3.026   2.721944    3.040088   
  6.593   0.028    0.276   0.132   -0.057682  0.043198   -4.102   4.544    0.667   1.6634      0.74564    
  6.593   0.021    0.244   0.142   -0.018711  0.060714   -3.504   6.696    4.038   0.798207    0.390109   
  6.593   0.006    0.253   0.137   0.143649   0.381837   -4.076   5.015    1.832   2.163956    2.518307   
  6.593   0.017    0.31    0.156   0.028587   0.181207   -3.275   3.507    0.199   1.566627    -1.819276  
  6.593   0.027    0.284   0.145   0.002639   0.19342    -2.204   5.609    1.937   0.606753    0.083307   
  6.593   0.039    0.268   0.129   -0.160147  -0.063359  -2.156   3.472    1.48    1.660781    1.638395   
  6.593   0.043    0.297   0.16    -0.03641   0.191941   -3.182   5.384    2.834   1.792563    1.595505   
  6.593   -0.001   0.261   0.128   0.118728   0.228877   -1.136   1.621    1.393   0.746371    0.501209   
  6.593   0.003    0.247   0.125   0.087002   0.269529   -3.6     5.664    2.515   1.007491    0.669153   
  6.593   0.013    0.264   0.132   0.049503   0.191796   -4.027   5.938    2.875   1.448447    1.003106   
  6.599   -0.011   0.282   0.148   0.18485    0.251252   -3.231   5.381    2.577   1.539758    0.859711   
  6.599   0.038    0.291   0.154   -0.00857   0.266127   -3.007   4.661    2.183   1.514206    0.698289   
  6.599   -0.002   0.282   0.15    0.220384   0.369085   -3.153   5.666    2.143   0.964407    0.768523   
  6.599   0.002    0.272   0.142   0.164699   0.334468   -2.135   3.534    2.786   0.405294    -0.366948  
  6.599   0.019    0.268   0.142   0.008724   0.100594   -1.922   5.482    2.944   0.449278    0.059722   
  6.599   0.0      0.295   0.165   0.12174    0.252859   -3.896   5.493    2.319   1.024673    0.450813   
  6.599   0.036    0.311   0.171   0.019318   0.240991   -1.766   3.247    1.338   2.539435    2.13173    
  6.599   -0.008   0.271   0.148   0.208358   0.306888   -2.067   2.887    2.132   0.950056    -0.073081  
  6.599   0.019    0.287   0.152   0.142919   0.362012   -3.97    4.617    1.698   1.047226    0.480707   
  6.599   -0.007   0.275   0.149   0.174751   0.297826   2.098    4.729    4.087   -1.037741   -0.541997  
  6.599   0.022    0.224   0.11    0.027316   0.268485   -4.038   5.614    1.606   1.117918    0.260381   
  6.599   0.013    0.247   0.137   0.03806    0.102058   -7.652   8.187    0.543   1.37537     0.996519   
  6.599   -0.002   0.27    0.132   0.166746   0.280097   -2.612   3.906    2.129   0.490519    -0.240514  
  6.599   0.023    0.264   0.12    0.057323   0.374735   -3.318   2.802    2.095   1.958583    -1.044972  
  6.599   0.008    0.295   0.165   0.062881   0.206245   -1.722   4.106    1.671   0.592678    0.444655   
  6.599   0.033    0.227   0.126   0.012722   0.352526   -4.296   5.012    1.62    1.485685    0.691181   
  6.599   0.012    0.301   0.16    0.052057   0.132541   -3.208   5.1      2.737   1.051962    0.677275   
  6.599   0.018    0.299   0.164   0.04332    0.287687   -3.497   5.841    3.221   1.797455    1.62601    
  6.599   0.012    0.303   0.155   0.016908   0.087987   -1.55    0.268    2.621   -0.646761   -1.272037  
  6.599   0.023    0.284   0.149   0.086815   0.394809   1.077    2.198    1.574   -2.312194   3.027449   
  6.599   0.013    0.327   0.174   0.010497   -0.002087  -0.828   3.627    4.112   0.16007     -0.262059  
  6.599   0.025    0.288   0.163   0.085283   0.322746   -4.713   5.548    2.074   1.274198    0.9848     
  6.599   -0.007   0.312   0.176   0.151122   0.326229   -0.333   3.356    3.562   0.039836    -0.159196  
  6.599   0.024    0.282   0.143   -0.059323  0.109235   -3.184   5.341    3.166   0.657233    -0.004339  
  6.599   -0.008   0.301   0.152   0.114332   0.046715   -5.753   7.057    1.022   1.945204    2.829688   
  6.599   0.006    0.294   0.141   0.116438   0.269505   -4.436   5.067    0.905   1.800574    1.396123   
  6.599   0.006    0.215   0.116   0.128344   0.173897   -2.674   3.463    0.147   1.421438    0.769377   
  6.599   0.007    0.278   0.15    0.077786   0.168      -5.511   7.814    2.338   1.460269    0.793758   
  6.599   0.014    0.283   0.145   0.08988    0.324778   -1.1     6.408    4.067   0.005408    -0.226038  
  6.599   0.026    0.268   0.14    0.040791   0.340001   -2.019   0.742    1.752   0.244369    -2.066446  
  6.599   0.032    0.254   0.123   -0.079524  0.156202   0.555    4.013    3.68    -0.327095   -0.197822  
  6.599   -0.006   0.274   0.14    0.145912   0.359356   -3.135   2.512    1.72    1.614647    -1.841235  
  6.599   0.023    0.259   0.145   0.008937   0.146477   -3.715   2.316    1.651   1.144939    -1.265304  
  6.599   0.021    0.253   0.132   0.099564   0.448086   -0.583   0.894    2.703   0.262922    -0.223068  
  6.599   0.04     0.267   0.14    -0.067091  0.213716   -1.156   1.29     0.297   -3.106273   -2.972953  
  6.599   0.013    0.259   0.142   0.028627   0.027141   -5.257   6.874    2.269   1.344756    0.732461   
  6.599   0.024    0.295   0.154   0.091853   0.358863   -5.826   6.445    0.85    1.754071    2.174127   
  6.599   0.012    0.276   0.16    0.160061   0.279194   -4.216   3.689    1.707   1.019857    -0.708348  
  6.599   0.018    0.252   0.136   0.047215   0.230776   -5.036   8.306    2.984   1.561682    0.95663    
  6.599   0.013    0.264   0.145   0.057949   0.191279   -1.443   1.575    2.202   -0.128737   -1.214521  
  6.599   0.012    0.288   0.151   0.023184   0.047434   -4.444   4.945    0.448   1.67457     -2.87811   
  6.599   0.007    0.212   0.104   0.154691   0.357707   -2.384   2.657    2.574   0.818197    -0.328937  
  6.599   0.006    0.226   0.117   0.083819   0.284753   -1.927   4.282    3.195   0.643005    0.320161   
  6.599   0.001    0.272   0.143   0.146472   0.276636   -4.617   5.42     3.544   0.881423    -0.333426  
  6.599   0.027    0.266   0.132   0.007147   0.171275   -3.91    4.533    0.654   1.728936    0.599572   
  6.599   -0.006   0.329   0.177   0.109039   0.110908   -1.531   3.415    2.219   0.915443    0.518977   
  6.599   0.02     0.267   0.132   0.039916   0.331051   -4.219   7.899    3.334   1.527244    0.805457   
  6.599   0.029    0.227   0.115   -0.003881  0.225986   -0.664   0.371    0.851   -1.867921   -1.99325   
  6.599   0.022    0.242   0.117   -0.041938  0.092565   -3.809   4.134    1.358   1.190017    -0.408463  
  6.599   0.014    0.295   0.141   0.039916   0.159104   -1.621   0.657    3.005   -0.4056     -0.890612  
  6.599   -0.022   0.273   0.138   0.206641   0.184194   -2.24    3.05     0.84    2.003686    -2.876354  
  6.599   -0.004   0.266   0.13    0.118832   0.154672   -3.664   6.518    2.991   1.9514      2.24415    
  6.599   -0.002   0.287   0.154   0.218531   0.403883   -3.559   4.954    2.091   1.136304    0.658079   
  6.599   0.043    0.307   0.145   -0.018527  0.166984   -5.962   8.361    2.952   1.608972    2.205838   
  6.599   0.029    0.286   0.147   0.072037   0.38854    -3.004   2.83     1.314   1.724399    0.660709   
  6.599   0.005    0.325   0.164   0.164822   0.369794   -4.913   5.716    4.242   0.91513     -0.339089  
  6.599   0.0      0.279   0.148   0.099974   0.156695   -2.583   2.035    2.686   1.161882    -0.170659  
  6.599   0.012    0.253   0.126   0.16902    0.415661   -1.554   2.396    2.406   0.989791    -0.500668  
  6.599   0.029    0.254   0.146   0.031142   0.195672   -2.13    5.961    3.642   0.653273    0.401597   
  6.599   0.023    0.279   0.15    -0.025285  0.087008   -3.864   6.401    3.171   0.799222    -0.134701  
  6.599   0.007    0.288   0.153   0.078348   0.152806   -3.794   5.564    2.008   1.523532    1.171742   
  6.599   -0.014   0.316   0.158   0.158117   0.164125   -3.497   5.248    4.016   0.827983    0.198318   
  6.599   0.008    0.272   0.156   0.069018   0.207642   -0.473   3.154    2.689   0.885679    0.852175   
  6.599   0.029    0.248   0.119   0.001249   0.224187   -4.204   4.459    0.356   1.693493    0.459804   
  6.599   0.023    0.238   0.131   -0.080528  -0.104301  -2.028   1.775    2.751   0.252543    -0.930394  
  6.599   0.027    0.263   0.141   -0.008013  0.143717   -3.209   3.641    0.823   1.286183    -0.078881  
  6.599   0.027    0.279   0.151   -0.007102  0.151667   -2.1     4.319    3.708   1.178166    1.151079   
  6.599   0.031    0.258   0.153   0.064542   0.200612   -0.946   3.905    3.634   0.328006    -0.274976  
  6.599   0.012    0.275   0.136   0.128645   0.196094   -3.629   2.519    2.281   1.589207    -0.787912  
  6.599   0.053    0.268   0.124   -0.144425  0.159178   -2.251   1.843    0.512   2.245501    -1.517139  
  6.599   -0.004   0.249   0.13    0.081547   0.04979    -5.325   7.646    3.418   1.302047    1.00603    
  6.599   -0.002   0.282   0.153   0.177689   0.336118   -1.394   3.816    4.821   0.375452    0.085799   
  6.599   0.035    0.296   0.166   -0.046935  0.022533   -2.351   4.692    2.516   0.878373    0.334519   
  6.599   0.022    0.289   0.144   -0.014448  0.123179   -3.338   3.103    3.11    0.717148    -1.047524  
  6.599   0.028    0.305   0.163   0.017063   0.195113   -3.288   4.071    1.25    1.635846    -1.142354  
  6.599   0.001    0.253   0.116   0.117446   0.234371   -1.643   0.796    2.151   0.908396    -0.426796  
  6.599   0.044    0.242   0.132   0.040532   0.325322   -0.988   5.684    4.573   0.102093    -0.484327  
  6.599   0.017    0.268   0.132   -0.028612  0.009103   -1.183   1.943    1.42    1.116249    0.106038   
  6.599   0.044    0.219   0.114   -0.107809  0.166748   -0.838   2.828    2.93    0.292849    0.012922   
  6.599   0.011    0.277   0.154   0.101114   0.184066   -3.503   5.257    3.337   0.51868     -0.30701   
  6.599   0.033    0.243   0.13    -0.093506  0.126117   -2.482   3.258    0.669   1.027453    -0.285034  
  6.599   0.027    0.262   0.131   -0.04027   0.164062   -0.379   0.744    1.983   0.055497    -0.518801  
  6.599   0.015    0.305   0.159   0.119541   0.402545   -3.765   6.078    3.344   0.778018    0.09044    
  6.599   0.01     0.274   0.139   0.111519   0.383462   -3.936   3.696    1.751   1.940196    -1.616524  
  6.599   0.038    0.271   0.145   -0.111017  0.020106   -3.461   3.926    1.749   1.578433    0.169849   
  6.599   0.004    0.251   0.128   0.18915    0.386117   -3.344   6.349    3.939   0.746229    0.468757   
  6.599   0.003    0.291   0.148   0.112278   0.241405   -2.96    6.119    3.228   2.178816    1.875074   
  6.599   0.014    0.275   0.153   0.029477   0.183547   -3.383   4.191    1.69    1.986663    2.919389   
  6.599   0.015    0.302   0.163   0.076625   0.258388   -3.009   3.464    1.009   1.229981    -0.931874  
  6.599   0.011    0.265   0.132   0.066425   0.146457   -0.143   3.518    3.683   -1.714539   -1.520674  
  6.599   0.046    0.294   0.167   -0.097243  0.069373   -4.228   5.311    1.063   1.093139    0.334891   
  6.599   0.022    0.275   0.148   0.070804   0.263064   -3.627   4.079    0.63    1.713659    0.506076   
  6.599   0.012    0.303   0.147   0.049086   0.167222   -1.337   0.208    2.034   1.864043    -0.663456  
  6.599   0.033    0.222   0.101   -0.109884  0.13597    -5.085   6.081    0.638   1.831519    1.857783   
  6.599   -0.016   0.266   0.15    0.241371   0.299184   -2.132   0.851    1.671   2.364833    -1.000965  
  6.599   0.053    0.273   0.125   -0.154693  0.165457   -3.542   5.437    2.348   1.11384     0.601835   
  6.599   0.011    0.238   0.122   0.17457    0.376304   -0.089   1.247    1.959   0.314747    0.544222   
  6.599   -0.008   0.305   0.172   0.113681   0.196667   -3.454   3.406    0.763   1.446989    -0.042416  
  6.599   -0.004   0.312   0.148   0.161936   0.266721   -5.183   6.091    1.312   1.42061     0.30246    
  6.599   0.024    0.311   0.176   0.019171   0.256781   -0.01    1.352    0.719   -1.633847   -1.457526  
  6.604   0.036    0.247   0.126   -0.014247  0.282483   -5.45    5.377    2.544   1.306827    -0.580481  
  6.604   0.048    0.319   0.165   -0.030799  0.206545   -0.794   1.816    0.895   2.191283    1.968078   
  6.604   0.049    0.244   0.122   -0.114427  0.123709   -4.481   3.042    2.111   1.557952    -0.27343   
  6.604   0.033    0.299   0.163   -0.048901  0.08283    -3.626   3.649    2.124   0.859475    -0.223842  
  6.604   -0.001   0.263   0.142   0.067767   0.109671   -3.876   4.907    5.608   0.24284     -0.894105  
  6.604   0.011    0.261   0.148   0.08096    0.268827   -2.12    4.868    3.905   0.943955    0.737908   
  6.604   0.03     0.251   0.123   0.00365    0.237033   -2.788   3.819    0.895   1.505638    0.69113    
  6.604   0.006    0.321   0.16    0.046459   0.001775   -1.045   5.361    3.676   0.276023    -0.018277  
  6.604   0.012    0.29    0.151   0.008245   0.054832   -0.742   0.423    1.938   -2.653553   -0.952562  
  6.604   0.025    0.232   0.112   0.021794   0.296507   -4.294   5.199    1.688   1.26453     0.742535   
  6.604   0.039    0.307   0.162   -0.029338  0.188248   -4.541   5.656    1.437   1.186398    0.474199   
  6.604   0.004    0.288   0.158   0.036657   0.072141   -1.669   1.813    0.539   1.627361    -0.871831  
  6.604   -0.018   0.289   0.134   0.150425   0.107891   -1.88    3.372    3.548   0.626895    0.339895   
  6.604   -0.027   0.296   0.168   0.220569   0.295014   -4.168   5.506    2.695   0.781222    0.02579    
  6.604   -0.024   0.277   0.137   0.271213   0.324974   -7.191   10.807   4.175   1.24621     1.010714   
  6.604   0.012    0.259   0.127   0.127907   0.238547   -1.43    5.934    4.913   0.406203    0.197735   
  6.604   0.022    0.295   0.144   4.2E-4     0.18259    -1.191   4.463    5.207   -0.222652   -0.601697  
  6.604   0.033    0.263   0.14    0.038981   0.382806   -3.914   3.409    0.509   2.177189    -0.669657  
  6.604   0.014    0.246   0.137   0.066424   0.269125   -3.51    6.526    3.883   0.791179    0.812901   
  6.604   -0.032   0.296   0.151   0.222683   0.153261   -2.518   4.954    3.016   0.478648    0.054657   
  6.604   0.013    0.232   0.124   0.149509   0.347393   -2.328   4.281    2.92    1.068679    0.910546   
  6.604   0.004    0.253   0.121   0.131259   0.244256   -4.57    5.088    0.97    1.425421    0.180307   
  6.604   0.02     0.255   0.131   -0.034196  0.046506   -3.887   7.914    5.343   0.253797    -0.471947  
  6.604   0.05     0.292   0.175   -0.048052  0.192995   -1.545   2.104    0.521   1.232645    2.010638   
  6.604   0.01     0.292   0.14    0.040217   0.076188   -0.239   0.597    1.723   -1.636422   -1.293288  
  6.604   0.037    0.287   0.15    -0.08197   0.032613   -5.119   5.671    1.778   1.557864    0.51137    
  6.604   0.01     0.252   0.123   0.027512   0.012298   -2.124   3.401    2.345   1.527047    0.540422   
  6.604   0.02     0.278   0.152   0.105864   0.310229   -3.224   4.989    2.469   0.90265     0.024432   
  6.604   0.02     0.273   0.154   0.044457   0.234356   -1.915   3.292    2.158   1.28247     0.62551    
  6.604   0.025    0.259   0.142   0.05721    0.149834   -2.812   2.604    1.784   1.188404    0.11608    
  6.604   0.002    0.256   0.148   0.141363   0.231946   -3.547   10.09    5.413   0.416637    0.169598   
  6.604   0.017    0.288   0.147   0.115805   0.262242   -5.295   6.43     1.616   1.412908    0.869328   
  6.604   0.013    0.265   0.151   0.133072   0.405713   -4.602   5.343    2.221   1.607317    1.509304   
  6.604   0.024    0.286   0.147   -0.034684  -0.018955  -3.653   3.731    0.835   0.986425    -0.334788  
  6.604   0.036    0.232   0.105   -0.059939  0.205594   -1.697   1.637    1.194   2.191078    2.395682   
  6.604   0.014    0.294   0.153   0.068472   0.224034   -3.227   3.614    1.621   1.630792    1.848412   
  6.604   0.009    0.276   0.157   0.111549   0.188743   -3.512   5.052    3.579   0.947212    -0.422464  
  6.604   0.008    0.227   0.126   0.203058   0.484897   -4.697   6.046    1.025   1.510237    1.336774   
  6.604   0.013    0.261   0.127   0.071375   0.246734   -3.077   2.399    2.426   1.787216    -1.553258  
  6.604   0.022    0.262   0.127   -0.015149  0.012428   -3.093   4.173    1.941   1.177559    0.070802   
  6.604   0.005    0.313   0.163   0.091756   0.18197    -2.88    1.707    2.276   1.810037    -0.838757  
  6.604   -0.01    0.251   0.12    0.228886   0.347039   -4.803   4.881    2.017   1.104236    -0.068881  
  6.604   -0.018   0.312   0.167   0.282597   0.438835   -2.396   5.891    4.614   0.620462    0.62066    
  6.604   0.02     0.295   0.156   0.033277   0.205982   -4.162   7.415    4.105   0.86562     0.457803   
  6.604   0.017    0.247   0.129   0.045127   0.194906   -1.35    1.05     1.114   1.389203    0.524968   
  6.604   -0.006   0.232   0.113   0.179134   0.251091   -5.287   5.67     2.422   1.369645    0.149271   
  6.604   0.013    0.288   0.149   0.055185   0.254926   -2.909   4.432    3.213   0.65482     -0.240182  
  6.604   -0.017   0.267   0.139   0.233389   0.310925   -3.972   5.608    1.954   2.109326    2.429059   
  6.604   0.052    0.257   0.124   -0.121112  0.17462    -2.558   1.862    1.703   1.306222    -0.775847  
  6.604   0.008    0.266   0.143   0.048469   0.128187   -2.72    4.603    0.74    1.037207    0.778318   
  6.604   0.003    0.296   0.165   0.015945   -0.032702  -4.125   6.354    4.359   0.879529    0.323367   
  6.604   0.026    0.259   0.148   -0.045907  0.049649   -4.823   6.065    0.31    1.700087    1.436116   
  6.604   0.039    0.28    0.138   -0.090588  0.118268   -1.766   2.045    1.46    2.105866    -2.619226  
  6.604   0.0      0.317   0.153   0.154457   0.280521   -4.417   8.545    4.838   0.977243    0.995709   
  6.604   -0.011   0.301   0.162   0.105113   0.013534   -4.023   5.934    2.661   1.610092    1.600422   
  6.604   0.029    0.313   0.17    -0.072346  -0.062447  -4.851   6.047    1.655   1.71945     2.011516   
  6.604   0.016    0.3     0.166   0.101611   0.294666   -0.102   1.787    1.804   -2.839275   -1.181052  
  6.604   0.006    0.298   0.154   0.098667   0.233864   -2.623   3.586    2.005   0.962137    0.174479   
  6.604   0.014    0.282   0.142   -0.016342  0.201008   -3.151   3.822    1.554   1.798946    1.400456   
  6.604   0.005    0.283   0.147   0.156344   0.32021    -5.874   6.581    1.892   1.374525    -0.334386  
  6.604   0.025    0.27    0.129   -0.054369  0.036356   -1.367   3.21     3.131   0.477153    0.333186   
  6.604   0.036    0.277   0.136   -0.001827  0.324787   -2.75    3.414    0.348   2.01944     0.593846   
  6.604   0.001    0.226   0.112   0.204339   0.508576   -1.919   3.805    1.898   2.482226    2.325474   
  6.604   0.053    0.307   0.153   -0.044398  0.204425   -5.889   7.298    1.621   1.290048    0.032634   
  6.604   0.029    0.298   0.157   -0.014266  0.172612   -0.96    2.623    1.707   1.96953     1.880535   
  6.604   0.017    0.306   0.166   0.050377   0.19359    0.54     1.503    1.191   -1.608629   -1.196671  
  6.604   0.011    0.253   0.139   -0.004502  0.075549   -4.839   7.496    1.901   1.4066      0.9121     
  6.604   0.03     0.238   0.107   -0.014975  0.236596   -1.163   1.435    0.689   1.341159    1.377456   
  6.604   0.068    0.303   0.16    -0.111509  0.165852   -1.155   1.856    1.566   1.000509    0.139953   
  6.604   -0.006   0.324   0.167   0.202975   0.350976   -4.157   5.224    1.254   1.445986    0.155433   
  6.604   0.045    0.306   0.161   -0.04552   0.120878   -2.992   3.542    1.147   0.927334    0.519495   
  6.604   0.019    0.283   0.153   0.077789   0.338749   -2.369   3.528    1.268   1.330364    1.397594   
  6.604   0.009    0.247   0.131   0.194957   0.492512   -3.639   6.144    3.442   1.084635    0.657276   
  6.604   0.06     0.249   0.118   -0.189968  0.139773   -3.176   3.759    0.793   1.425183    1.130399   
  6.604   -0.007   0.28    0.141   0.165983   0.277921   -2.948   4.586    3.047   0.971091    0.463111   
  6.604   0.033    0.291   0.153   -0.036293  0.147795   -1.352   1.473    2.4     0.714403    -0.301624  
  6.604   -0.038   0.295   0.143   0.224746   0.189664   -4.767   4.552    0.873   1.556664    -0.038767  
  6.604   -0.0     0.272   0.135   0.122923   0.174864   -5.112   8.228    3.621   0.999217    0.428587   
  6.604   -0.001   0.273   0.133   0.187666   0.299614   -1.282   2.785    2.798   1.788172    1.34689    
  6.604   -0.001   0.248   0.13    0.122364   0.06684    -1.827   2.848    0.94    2.200564    3.073695   
  6.604   0.006    0.244   0.114   0.106968   0.061742   -3.519   4.552    2.402   0.757429    -0.437965  
  6.604   0.016    0.286   0.15    0.050848   0.217791   -1.822   3.232    2.926   0.418718    -0.103644  
  6.604   0.019    0.259   0.135   -0.0278    0.055594   0.055    2.752    1.207   2.921418    2.28216    
  6.604   0.019    0.286   0.159   0.076089   0.326406   -1.784   3.031    3.19    0.585373    -0.27986   
  6.604   0.019    0.3     0.157   0.016699   0.11842    -2.868   4.915    2.965   0.68051     -0.067233  
  6.604   -0.002   0.269   0.132   0.112532   0.244222   -4.731   4.769    1.872   0.974597    -0.661371  
  6.604   0.022    0.303   0.137   0.017134   0.166044   -4.66    7.084    3.664   0.649766    -0.07832   
  6.604   0.033    0.275   0.146   0.015501   0.255308   -5.451   5.756    0.579   1.635428    1.821207   
  6.604   0.067    0.301   0.146   -0.175326  0.116452   -5.805   7.717    1.643   1.373644    0.627977   
  6.604   0.011    0.285   0.148   0.055424   0.228398   -4.533   6.441    2.583   1.495931    0.499749   
  6.604   0.032    0.272   0.13    -0.065668  0.076105   -1.947   3.379    2.185   0.996746    0.440894   
  6.604   0.022    0.283   0.143   0.015839   0.175028   -5.699   6.129    1.041   1.494543    -1.197856  
  6.604   0.001    0.23    0.114   0.145534   0.325737   -1.547   1.604    2.2     0.091831    -1.172414  
  6.604   0.03     0.312   0.157   -0.051934  0.054244   -2.785   6.579    4.674   0.530387    0.129033   
  6.604   0.012    0.213   0.099   0.045973   0.186906   -4.241   4.058    2.304   2.104136    -1.488269  
  6.604   0.005    0.294   0.153   0.134511   0.359586   -4.037   6.353    2.638   1.393428    1.005355   
  6.604   0.023    0.241   0.118   -0.012015  0.240246   -2.654   4.054    2.381   0.824878    0.190907   
  6.604   0.011    0.224   0.115   0.180184   0.460067   -2.859   1.67     1.305   1.581436    -0.98361   
  6.604   0.015    0.276   0.145   0.035003   0.245677   -5.659   7.341    3.554   1.155764    0.306245   
  6.604   0.006    0.251   0.121   0.083351   0.216197   -2.984   2.093    1.173   1.764416    0.062562   
  6.609   0.024    0.341   0.162   0.016595   0.142072   -7.549   8.814    2.765   1.160417    0.138917   
  6.609   0.014    0.272   0.142   0.036244   0.211541   0.203    4.031    4.135   -0.766568   -0.861732  
  6.609   -0.009   0.327   0.174   0.178619   0.362719   -0.948   3.927    2.712   0.84884     1.05857    
  6.609   0.019    0.258   0.134   0.025397   0.237118   -3.55    6.531    2.788   0.624566    -0.093307  
  6.609   0.004    0.256   0.137   0.161434   0.356673   -5.897   8.389    3.011   1.359066    1.089432   
  6.609   -0.007   0.218   0.114   0.2728     0.418062   -4.623   5.225    1.981   1.475903    1.285523   
  6.609   0.021    0.311   0.164   0.089161   0.297425   0.365    0.852    1.994   -1.235863   -0.462382  
  6.609   0.001    0.251   0.143   0.19528    0.352614   -3.242   2.824    1.022   1.613116    -1.804441  
  6.609   0.014    0.254   0.129   0.065969   0.29276    -2.884   3.982    1.65    1.35906     0.184752   
  6.609   0.018    0.237   0.124   0.041174   0.263516   -4.4     5.569    4.576   0.912133    0.05648    
  6.609   0.053    0.268   0.132   -0.153423  0.170217   -1.746   3.445    2.004   0.529675    0.447353   
  6.609   0.03     0.299   0.15    0.012621   0.174519   -2.201   0.64     3.919   -2.206505   -1.047844  
  6.609   -0.0     0.277   0.148   0.13384    0.151009   -3.78    6.234    3.153   1.099856    0.485577   
  6.609   -0.04    0.231   0.106   0.370552   0.317013   -3.509   6.264    1.539   2.39013     2.284539   
  6.609   0.001    0.316   0.172   0.084691   0.218708   -3.838   5.08     1.074   1.497308    1.562472   
  6.609   -0.003   0.262   0.159   0.267184   0.486442   -3.481   7.489    3.888   0.708531    0.422048   
  6.609   0.015    0.28    0.142   0.089873   0.310482   -4.377   6.736    2.933   0.974963    0.468992   
  6.609   0.008    0.287   0.148   0.112322   0.349474   -3.801   3.611    1.399   1.189118    -1.30796   
  6.609   0.015    0.303   0.158   0.111466   0.340463   -6.184   7.52     2.003   1.879326    1.957368   
  6.609   0.01     0.28    0.143   0.111464   0.258879   -0.583   1.388    1.626   -0.679919   -0.320085  
  6.609   0.016    0.265   0.126   0.139264   0.445414   -7.388   8.478    1.199   1.815439    2.474511   
  6.609   0.047    0.321   0.174   -0.123376  -0.044395  -6.368   7.043    1.476   1.468359    0.196585   
  6.609   0.024    0.224   0.119   -0.082505  0.139185   -6.854   8.572    2.166   1.289711    0.834044   
  6.609   0.025    0.289   0.159   0.058309   0.264958   -1.689   1.784    2.765   0.056431    -0.993842  
  6.609   0.002    0.287   0.152   0.116282   0.192316   -1.678   2.656    2.23    0.856767    0.95345    
  6.609   0.035    0.241   0.127   -0.054453  0.188729   -2.814   2.433    1.602   2.069209    -1.025225  
  6.609   0.028    0.288   0.149   0.003802   0.214532   0.886    3.447    3.043   -1.070975   -1.341094  
  6.609   0.006    0.265   0.14    0.139021   0.254663   -4.82    3.309    1.697   1.389285    -1.148412  
  6.609   -0.025   0.296   0.153   0.251      0.355785   -5.789   6.699    1.232   1.534786    -0.207246  
  6.609   -0.014   0.277   0.143   0.233938   0.332972   -3.48    9.837    6.092   0.26033     -0.163894  
  6.609   -0.019   0.271   0.138   0.279453   0.32871    -2.17    7.171    4.456   0.388552    0.179191   
  6.609   0.041    0.261   0.14    -0.099325  0.174822   -1.571   3.658    3.143   0.148085    -0.318035  
  6.609   0.01     0.261   0.142   0.060942   0.133921   -4.071   5.306    0.793   1.769558    1.265302   
  6.609   0.023    0.214   0.123   0.064226   0.341031   -2.578   5.524    3.231   0.682706    0.518503   
  6.609   -0.023   0.29    0.141   0.218056   0.209735   -1.31    1.814    1.325   0.683051    -0.10353   
  6.609   0.016    0.273   0.132   0.025671   0.065886   -2.508   5.629    3.638   0.722157    0.330397   
  6.609   0.001    0.295   0.152   0.012639   0.028505   -4.792   6.926    3.861   1.278592    1.107599   
  6.609   -0.005   0.294   0.151   0.069826   0.128223   -2.693   3.712    0.906   1.749755    1.709985   
  6.609   0.025    0.294   0.152   0.016491   0.151896   -2.64    4.815    3.863   0.766129    0.179203   
  6.609   -0.007   0.266   0.149   0.202766   0.297969   -3.495   4.345    1.422   1.231666    -0.140081  
  6.609   0.045    0.299   0.157   -0.186102  -0.226853  -4.734   7.213    2.473   1.087274    0.498212   
  6.609   -0.007   0.299   0.151   0.158709   0.272348   -2.675   6.082    2.986   0.942177    0.355927   
  6.609   0.015    0.256   0.136   0.119096   0.3183     -3.722   5.239    3.374   0.779103    -0.138465  
  6.609   0.014    0.249   0.122   -0.073289  -0.083944  -1.495   1.33     0.538   2.181375    -1.099964  
  6.609   0.032    0.278   0.156   0.096543   0.396013   -3.651   4.39     2.004   1.28926     -0.125835  
  6.609   0.03     0.279   0.153   -0.066247  0.080118   -1.518   2.804    2.289   1.238552    0.291556   
  6.609   0.052    0.25    0.135   -0.172358  0.064322   -3.102   4.648    1.959   1.495038    1.077625   
  6.609   -0.02    0.268   0.138   0.25301    0.319265   -3.49    4.561    1.983   1.326835    1.105188   
  6.609   0.016    0.264   0.129   -0.013679  -0.037088  -0.695   2.15     2.831   -0.316059   -0.429345  
  6.609   0.031    0.256   0.14    0.002104   0.218044   -0.898   4.6      4.461   -0.070224   -0.665174  
  6.609   -0.027   0.349   0.184   0.182812   0.25387    -3.358   3.341    1.572   2.216991    2.785079   
  6.609   -0.014   0.266   0.138   0.195035   0.26382    -4.228   5.518    2.197   1.075017    0.254012   
  6.609   0.033    0.289   0.144   -0.039443  0.147467   -4.493   4.562    0.76    1.47394     -2.241269  
  6.609   -0.006   0.243   0.126   0.19653    0.396678   -2.027   0.671    2.025   2.866302    -1.423068  
  6.609   0.008    0.231   0.13    0.103492   0.271094   -5.027   6.036    2.751   0.90796     -0.090551  
  6.609   0.007    0.308   0.177   0.077348   0.139873   -3.323   2.954    1.699   1.461466    -0.889524  
  6.609   -0.007   0.321   0.182   0.198457   0.32668    -5.054   5.975    1.475   1.639211    -0.175984  
  6.609   0.016    0.317   0.167   0.06218    0.200217   -1.217   2.498    2.598   0.502748    0.128954   
  6.609   -0.001   0.212   0.1     0.098861   0.189538   -3.287   3.507    1.285   1.547587    -1.332114  
  6.609   0.038    0.29    0.146   -0.085713  0.027935   -2.309   4.507    3.57    0.679669    0.197549   
  6.609   -0.016   0.249   0.109   0.227662   0.334017   -0.518   6.415    5.656   -0.457064   -0.608675  
  6.609   0.011    0.231   0.124   0.092924   0.348627   -2.962   3.894    2.388   0.806364    -0.203405  
  6.609   0.019    0.28    0.142   0.017257   0.082236   -2.466   1.436    1.682   1.90775     -0.863713  
  6.609   0.016    0.268   0.136   0.036926   0.222921   -3.742   5.083    1.92    2.438026    -2.172665  
  6.609   -0.008   0.298   0.15    0.11609    0.216837   -2.211   4.601    2.795   0.624848    -0.036598  
  6.609   0.049    0.307   0.16    -0.057927  0.267687   -5.798   10.885   5.246   1.053558    0.851018   
  6.609   0.03     0.326   0.198   0.049195   0.373131   -3.622   4.07     1.328   1.216746    -0.931477  
  6.609   0.03     0.28    0.161   0.009142   0.261066   -4.864   8.844    4.042   1.875248    1.929123   
  6.609   0.02     0.294   0.152   0.036468   0.294162   -3.79    5.179    2.794   0.72256     -0.333971  
  6.609   0.016    0.301   0.169   0.021902   0.095722   -6.579   8.526    3.389   1.456573    1.229439   
  6.609   0.021    0.262   0.141   0.063307   0.279482   -1.388   1.77     0.848   2.037628    0.031764   
  6.609   0.008    0.291   0.165   0.077132   0.251438   -0.609   3.671    3.383   0.366417    0.22332    
  6.609   0.03     0.289   0.152   -0.015152  0.031585   -4.625   5.97     2.375   1.200043    0.477609   
  6.609   0.014    0.279   0.139   0.075382   0.19558    -5.528   8.032    4.47    0.893946    0.090774   
  6.609   0.02     0.281   0.138   0.057137   0.1529     -4.795   6.309    2.185   1.604907    1.003107   
  6.609   -0.001   0.293   0.141   0.116767   0.274824   -3.036   4.171    1.833   1.410188    0.757456   
  6.609   0.012    0.243   0.117   0.126317   0.49728    -5.8     8.525    2.447   1.178488    0.997284   
  6.609   0.016    0.302   0.165   0.027543   0.166927   -4.689   9.16     5.565   0.649314    0.111176   
  6.609   0.011    0.318   0.162   0.076973   0.193114   -5.258   7.666    3.726   1.086397    0.446275   
  6.609   0.019    0.262   0.146   0.085051   0.348333   1.425    3.631    2.48    -1.671556   -1.314701  
  6.609   0.004    0.231   0.124   0.15392    0.340075   -2.269   4.572    2.085   0.324922    -0.295087  
  6.609   0.016    0.271   0.157   0.108585   0.342379   0.658    3.461    2.42    -0.422952   -0.589945  
  6.609   0.027    0.286   0.136   -0.142783  -0.110259  -5.531   8.809    5.453   1.133933    0.851094   
  6.609   -0.008   0.269   0.148   0.286846   0.469471   -10.018  11.708   2.387   1.35985     0.856734   
  6.609   0.024    0.28    0.136   0.081696   0.290186   -4.824   4.437    1.522   1.160718    -0.69627   
  6.609   0.004    0.245   0.134   0.189053   0.449126   -1.508   1.669    1.272   1.022438    0.166257   
  6.609   0.027    0.27    0.133   -0.066597  0.074428   -3.464   5.168    3.484   0.69883     -0.316745  
  6.609   0.019    0.335   0.199   0.040734   0.186627   -1.954   3.327    4.219   0.279002    -0.531296  
  6.609   -0.012   0.254   0.131   0.093851   0.123412   -4.398   5.639    2.587   1.402007    0.801808   
  6.609   0.034    0.292   0.166   -0.00543   0.211712   -3.31    3.602    0.773   1.621918    -2.96158   
  6.609   -0.018   0.295   0.151   0.244776   0.316261   -3.434   6.007    3.856   1.178229    0.753712   
  6.609   0.012    0.318   0.16    0.054353   0.170216   -2.936   4.79     2.238   1.553782    0.975087   
  6.609   -0.002   0.283   0.155   0.16356    0.331812   -3.662   6.467    3.067   0.97995     0.334301   
  6.609   -0.038   0.301   0.155   0.254465   0.2749     -4.919   7.034    1.213   1.462879    1.454149   
  6.609   0.015    0.271   0.144   -0.015877  0.047373   -4.7     8.477    3.545   0.938228    0.400557   
  6.609   0.019    0.247   0.136   0.036359   0.249059   -3.431   5.788    3.654   0.997815    0.552277   
  6.609   -0.008   0.305   0.167   0.063113   -0.049021  -3.304   5.721    2.846   2.343246    2.887613   
  6.609   0.0      0.293   0.143   0.062863   0.084139   -5.472   5.664    1.008   1.533494    0.780615   
  6.609   0.009    0.267   0.14    0.115256   0.397332   -1.942   3.809    3.451   0.953157    0.232571   
  6.609   0.018    0.258   0.137   0.047609   0.202205   -1.048   2.927    0.84    0.544142    -0.341425  
  6.615   0.017    0.257   0.142   0.113497   0.381274   -4.159   3.142    2.89    0.907997    -1.07039   
  6.615   0.008    0.303   0.149   0.033059   0.052062   -4.26    5.97     2.768   0.968666    0.150576   
  6.615   0.018    0.267   0.137   -0.046925  0.054044   -3.914   6.113    3.333   0.844589    0.373014   
  6.615   -0.005   0.265   0.138   0.058671   -0.007917  -0.394   0.263    0.235   1.765897    0.169919   
  6.615   0.059    0.307   0.168   -0.113361  0.167171   -6.382   6.412    1.139   1.860574    2.585161   
  6.615   0.005    0.285   0.155   0.098106   0.171358   -2.205   4.747    2.39    0.72081     0.206134   
  6.615   0.017    0.249   0.129   0.019468   0.190405   -3.275   4.745    2.236   1.465828    1.00217    
  6.615   0.041    0.218   0.117   -0.018108  0.382258   -0.766   1.243    1.54    1.318323    0.195225   
  6.615   0.024    0.251   0.112   -0.090742  -0.037292  -3.982   7.775    2.378   2.240012    2.485008   
  6.615   0.033    0.275   0.145   -0.085992  0.135019   -5.503   7.888    3.286   1.174043    0.393769   
  6.615   0.003    0.284   0.151   0.053861   0.097216   -5.034   6.288    1.2     1.739614    1.354608   
  6.615   0.016    0.255   0.146   0.105948   0.301793   -3.065   6.683    3.806   0.280476    -0.283089  
  6.615   0.012    0.25    0.141   0.136131   0.376717   -3.217   3.593    1.414   1.464175    0.81265    
  6.615   0.008    0.28    0.141   0.069355   0.150922   -3.248   2.188    2.608   1.269122    -0.710174  
  6.615   0.018    0.284   0.138   0.069049   0.202362   -4.793   7.048    2.549   1.474358    1.782664   
  6.615   0.009    0.289   0.146   0.120029   0.364047   -4.319   6.179    3.608   0.955624    0.371656   
  6.615   0.008    0.298   0.168   0.165956   0.330445   -1.178   1.712    1.073   2.825716    -2.632313  
  6.615   0.017    0.317   0.16    0.007343   0.00709    -3.589   5.964    3.27    0.623728    -0.144007  
  6.615   0.023    0.248   0.134   -0.05441   0.052533   -3.672   4.134    2.177   0.984989    0.369963   
  6.615   0.016    0.27    0.151   0.152893   0.423103   -4.201   9.058    4.983   0.906036    0.497009   
  6.615   0.001    0.296   0.158   0.102792   0.169888   -6.661   8.14     0.517   1.815049    0.285734   
  6.615   -0.012   0.278   0.142   0.141115   0.174647   -5.094   7.059    1.932   2.164717    2.698375   
  6.615   -0.006   0.281   0.137   0.217793   0.435709   -0.335   1.866    1.291   -0.836794   -0.896289  
  6.615   0.018    0.305   0.18    0.029656   0.079686   -5.454   8.336    2.952   1.36206     0.73304    
  6.615   0.006    0.337   0.187   0.071712   0.15917    -3.943   6.457    3.127   0.722159    -0.021044  
  6.615   0.008    0.217   0.119   0.059521   0.299496   -3.676   4.391    0.757   1.748035    1.304977   
  6.615   0.013    0.26    0.149   0.148636   0.391425   -2.927   5.765    1.925   1.374724    1.147089   
  6.615   0.012    0.28    0.148   0.128747   0.230874   -3.491   3.729    3.912   0.731082    -0.813373  
  6.615   0.031    0.275   0.156   0.053478   0.271818   -4.291   5.888    2.948   1.156154    0.054017   
  6.615   0.039    0.273   0.143   0.031413   0.359361   -2.854   4.549    2.868   0.941632    0.453549   
  6.615   0.009    0.221   0.119   0.104776   0.222288   -3.948   6.015    2.801   1.121537    0.305799   
  6.615   -0.001   0.262   0.152   0.17952    0.226479   -1.795   3.476    2.865   0.528786    0.47205    
  6.615   -0.005   0.277   0.141   0.138191   0.144619   -3.166   4.434    3.667   0.736795    -0.207593  
  6.615   0.028    0.28    0.143   0.004173   0.103021   -3.242   7.029    3.459   0.987179    0.956043   
  6.615   -0.005   0.309   0.173   0.187339   0.277739   -3.228   6.189    3.161   0.787875    0.069689   
  6.615   0.038    0.223   0.108   -0.023452  0.191529   -6.776   8.003    1.392   1.449722    0.180779   
  6.615   -0.007   0.247   0.125   0.287696   0.496497   -4.818   5.826    4.143   0.527679    -0.739281  
  6.615   0.039    0.275   0.145   -0.051983  0.185824   -3.53    6.233    4.135   1.239892    0.790014   
  6.615   0.04     0.251   0.133   -0.072457  0.165766   -2.267   4.74     2.964   0.782979    0.559763   
  6.615   0.008    0.272   0.151   0.135098   0.270723   -2.256   5.316    5.017   0.414007    -0.330949  
  6.615   0.011    0.291   0.145   0.053203   0.158909   -1.561   0.317    1.728   -1.890692   -1.301211  
  6.615   0.018    0.315   0.168   0.033195   0.185309   -5.25    5.768    1.464   1.575648    0.809761   
  6.615   0.002    0.274   0.141   0.091723   0.088971   -0.632   0.927    1.467   2.112136    0.431698   
  6.615   0.007    0.287   0.155   0.107916   0.179421   -2.828   3.322    2.325   1.180137    0.209537   
  6.615   -0.009   0.239   0.131   0.251719   0.511328   -3.326   1.333    2.558   2.305616    -1.413477  
  6.615   0.039    0.309   0.173   -0.045446  0.07245    -4.55    5.496    0.563   1.879796    0.461312   
  6.615   0.011    0.285   0.158   0.070489   0.147756   -4.932   4.847    0.612   1.629436    2.735101   
  6.615   0.04     0.282   0.14    -0.127348  -0.009097  -1.843   0.906    1.642   1.652679    -0.897933  
  6.615   0.023    0.25    0.121   0.081895   0.324273   -6.506   7.445    2.114   1.334715    0.041223   
  6.615   0.007    0.277   0.143   0.006157   0.120264   -3.962   6.193    2.87    1.306494    0.983486   
  6.615   0.012    0.279   0.149   0.196449   0.47999    -3.364   3.14     0.484   2.323108    -2.174649  
  6.615   0.06     0.244   0.122   -0.178505  0.1003     -0.274   5.465    4.578   0.112973    0.243406   
  6.615   0.01     0.247   0.131   0.156251   0.445634   -6.605   9.52     3.176   1.903067    2.014348   
  6.615   0.028    0.278   0.143   0.033573   0.27765    -1.433   2.474    3.206   0.283836    -0.490656  
  6.615   -0.004   0.277   0.152   0.191412   0.261377   -4.765   8.635    5.118   0.869813    0.423606   
  6.615   0.032    0.282   0.148   -0.00263   0.219347   -0.641   4.122    3.515   0.224403    0.112182   
  6.615   0.003    0.259   0.143   0.15654    0.320282   -3.589   5.489    3.328   1.437273    1.210143   
  6.615   -0.013   0.284   0.151   0.159289   0.157983   -7.74    10.782   3.321   1.839042    1.994887   
  6.615   -0.011   0.252   0.134   0.140728   0.169481   -2.455   3.393    0.159   2.115964    0.144728   
  6.615   0.009    0.262   0.142   0.095276   0.339628   -4.875   5.846    0.375   2.00101     -1.038932  
  6.615   0.049    0.218   0.114   -0.025392  0.225507   -3.782   4.648    1.627   1.706563    1.45454    
  6.615   0.035    0.299   0.159   -0.032082  0.095139   -1.602   1.872    2.375   0.173284    -0.482382  
  6.615   0.014    0.292   0.166   0.107759   0.257117   -3.748   6.429    3.181   0.916017    0.468449   
  6.615   0.014    0.304   0.148   0.036456   0.157203   -5.097   6.126    2.087   1.200462    -0.071599  
  6.615   0.02     0.297   0.154   0.07305    0.369566   -3.014   4.899    1.598   1.586932    1.935589   
  6.615   -0.023   0.28    0.144   0.189398   0.111012   -0.854   1.263    0.811   0.643209    1.009634   
  6.615   0.039    0.278   0.14    -0.096868  0.007352   -4.789   4.933    1.667   1.260729    -0.868688  
  6.615   -0.006   0.228   0.116   0.216917   0.297412   -5.256   7.512    2.588   1.390604    0.805449   
  6.615   0.02     0.287   0.157   0.017014   0.137      -6.796   9.7      2.893   1.736455    1.714244   
  6.615   0.016    0.282   0.158   0.057247   0.123509   -4.101   6.096    2.5     1.029269    0.674866   
  6.615   -0.002   0.3     0.152   0.223138   0.39643    -2.496   2.573    2.333   0.752197    -0.567998  
  6.615   0.03     0.287   0.154   -0.042098  0.051925   -5.846   8.08     2.005   1.405802    1.393987   
  6.615   0.005    0.257   0.131   0.052607   0.102432   -1.181   2.351    2.485   -2.843749   -1.867492  
  6.615   0.054    0.258   0.129   -0.114512  0.13475    -3.388   4.283    1.129   1.97629     0.354891   
  6.615   0.04     0.276   0.159   -0.039195  0.104576   -3.329   3.811    0.467   1.962265    -1.056555  
  6.615   0.051    0.268   0.123   -0.086209  0.288304   -0.154   1.221    3.044   -1.411479   -1.21835   
  6.615   0.028    0.279   0.138   0.018791   0.171765   -0.857   1.297    2.068   0.890614    0.078116   
  6.615   0.069    0.273   0.132   -0.168529  0.073804   -1.375   3.449    3.376   -0.064977   -0.69149   
  6.615   0.015    0.267   0.151   -0.008325  0.017049   -3.468   5.475    3.763   0.522113    0.056563   
  6.615   0.005    0.268   0.137   0.124556   0.191681   -0.273   3.063    3.631   -0.367701   -0.640898  
  6.615   0.026    0.26    0.129   -0.025197  0.115562   -1.851   5.441    4.129   0.455702    0.215533   
  6.615   0.034    0.228   0.118   -6.33E-4   0.326886   -1.706   5.077    3.809   0.156451    -0.479552  
  6.615   0.005    0.287   0.165   0.112937   0.21385    -4.807   7.855    3.418   1.80403     1.837852   
  6.615   0.043    0.274   0.145   -0.138521  -0.003726  -0.865   2.439    0.697   2.946653    -2.952878  
  6.615   0.045    0.286   0.144   -0.039586  0.012523   -2.2     1.912    1.71    2.064345    -1.579282  
  6.615   0.01     0.304   0.159   -0.030096  0.012498   -3.902   6.561    2.76    1.144563    0.754964   
  6.615   0.087    0.33    0.164   -0.227975  0.045378   -4.252   4.46     1.63    1.206894    -0.830035  
  6.615   -0.0     0.275   0.146   0.129711   0.209518   -5.223   4.427    1.384   1.777521    -2.155382  
  6.615   0.041    0.25    0.128   -0.047938  0.203587   -0.164   2.459    2.047   -2.757469   -1.221399  
  6.615   0.019    0.255   0.132   -0.102218  -0.06      -2.325   4.762    2.656   2.36334     2.262302   
  6.615   -0.005   0.288   0.151   0.148131   0.247631   -5.122   4.854    0.941   1.419665    -1.450709  
  6.615   -0.018   0.266   0.129   0.206604   0.340761   -1.209   2.365    1.31    1.848432    0.514973   
  6.615   0.028    0.315   0.165   0.006973   0.227809   -4.219   3.417    1.151   1.821442    -1.98157   
  6.615   0.007    0.292   0.14    0.017341   0.048039   -2.705   3.032    0.701   2.031412    2.141052   
  6.615   0.017    0.243   0.139   0.121685   0.373931   -4.477   4.037    1.79    1.357241    -0.562367  
  6.615   0.034    0.29    0.158   -0.036782  -0.048051  -5.129   8.446    4.444   1.181002    0.798227   
  6.615   0.026    0.246   0.118   0.0103     0.250778   -1.804   2.395    0.398   2.226035    -0.911018  
  6.615   -0.005   0.285   0.148   0.141024   0.217896   -2.298   3.028    1.646   1.083586    0.314028   
  6.615   -0.014   0.253   0.135   0.163959   0.163363   -5.731   9.045    3.882   2.031455    2.182184   
  6.615   0.04     0.312   0.165   -0.085048  0.03837    -2.744   2.908    2.054   1.105183    -0.099953  
  6.62    -0.015   0.29    0.157   0.165859   0.279691   -3.217   2.537    1.583   1.711264    -1.605076  
  6.62    0.012    0.304   0.17    0.06968    0.180567   -1.267   3.079    1.691   1.035504    0.995249   
  6.62    0.003    0.272   0.128   0.091426   0.158009   -0.774   1.42     2.33    0.165284    -0.517566  
  6.62    0.027    0.311   0.166   -0.038754  0.035767   -3.149   4.197    0.489   2.184308    2.671266   
  6.62    0.011    0.262   0.145   0.151806   0.378326   -6.298   7.675    1.193   1.415046    0.468809   
  6.62    -0.038   0.245   0.116   0.326697   0.189403   -4.595   5.607    1.566   1.663048    1.283868   
  6.62    0.034    0.263   0.13    0.027164   0.292169   -4.655   7.372    2.537   1.332266    0.954935   
  6.62    0.026    0.239   0.119   0.17242    0.511382   1.112    2.113    1.919   -1.834585   -1.547395  
  6.62    0.003    0.297   0.152   0.027339   -0.004268  -2.696   3.88     2.223   1.288751    0.613205   
  6.62    -0.014   0.241   0.118   0.221528   0.230025   -3.347   3.796    1.324   1.311606    -0.48933   
  6.62    0.015    0.321   0.168   0.093269   0.212839   -2.382   3.55     4.131   0.216488    -0.901353  
  6.62    -0.017   0.316   0.18    0.173533   0.233639   -4.485   6.15     3.921   0.756835    -0.193726  
  6.62    0.035    0.273   0.143   -0.045999  0.195901   -4.173   4.572    1.449   1.741651    1.363203   
  6.62    0.01     0.27    0.151   0.131951   0.325875   -2.693   3.011    2.81    0.680188    -0.851357  
  6.62    0.033    0.252   0.137   0.020872   0.230705   -2.262   2.016    2.546   1.407799    -0.014511  
  6.62    -0.017   0.258   0.131   0.134318   0.269026   -0.932   3.802    1.918   -0.010784   -0.286438  
  6.62    0.045    0.236   0.122   -0.125641  0.09701    0.513    0.582    1.054   -1.372669   -0.29619   
  6.62    0.051    0.304   0.157   0.001594   0.266599   -4.298   5.465    1.214   2.138448    -1.339882  
  6.62    0.017    0.311   0.167   0.025973   0.197982   -0.001   1.136    1.476   -1.346669   -1.259689  
  6.62    -0.002   0.318   0.156   0.099158   0.072735   -0.281   1.698    1.489   0.306507    0.462096   
  6.62    -0.006   0.253   0.133   0.234347   0.341643   -4.081   5.967    3.49    1.062151    0.543862   
  6.62    0.019    0.294   0.168   0.042      0.162319   -4.341   7.621    2.699   1.234673    0.906023   
  6.62    0.005    0.289   0.148   0.101542   0.187279   -5.299   5.3      1.058   1.501002    -0.314537  
  6.62    0.0      0.305   0.175   0.10379    0.247863   -3.743   3.546    2.351   1.035273    -0.946339  
  6.62    -0.005   0.261   0.143   0.148112   0.339409   -1.526   5.943    3.244   0.231494    -0.220801  
  6.62    0.011    0.268   0.142   0.076177   0.21685    -6.5     7.703    0.819   1.618069    1.812383   
  6.62    -0.018   0.242   0.122   0.228156   0.267377   -4.437   4.656    1.456   1.075336    -0.984713  
  6.62    -0.016   0.267   0.145   0.12888    0.156126   -2.226   2.816    2.552   0.845899    0.064767   
  6.62    0.008    0.299   0.155   0.029477   0.144841   -5.173   7.983    3.246   0.979478    0.207392   
  6.62    -0.008   0.241   0.119   0.11618    0.090829   -3.301   3.778    1.079   1.902325    0.596269   
  6.62    0.012    0.28    0.153   0.194876   0.384734   -6.76    8.204    2.445   1.14104     0.409518   
  6.62    0.029    0.289   0.152   -0.058535  0.033585   -4.627   5.497    0.612   1.569215    1.025728   
  6.62    0.017    0.287   0.144   0.022061   0.087582   -0.999   2.842    3.079   0.31191     0.609329   
  6.62    0.028    0.299   0.169   0.017039   0.187896   -1.524   0.787    3.547   -0.713855   -1.454424  
  6.62    0.038    0.288   0.155   -0.113833  0.016184   -3.292   2.748    1.932   0.974372    -0.921518  
  6.62    0.018    0.285   0.141   0.045953   0.161047   -0.58    1.811    2.003   -0.718746   -1.068871  
  6.62    0.038    0.261   0.133   -5.83E-4   0.202927   -6.082   6.569    2.807   0.998566    -0.270713  
  6.62    0.022    0.3     0.163   0.048132   0.224304   -4.429   7.125    3.332   1.577574    1.456255   
  6.62    0.013    0.25    0.134   0.018777   0.155993   -0.798   3.091    2.916   1.313027    1.384846   
  6.62    -0.004   0.269   0.149   0.13119    0.23415    -2.709   4.827    1.442   1.644664    1.172234   
  6.62    0.019    0.244   0.139   0.06088    0.202399   -3.57    5.384    2.472   1.563151    0.532716   
  6.62    0.026    0.286   0.143   0.00241    0.254891   -4.722   5.394    1.621   1.407402    1.15583    
  6.62    0.011    0.28    0.158   0.065391   0.251002   0.474    3.977    3.848   -0.503282   -0.30821   
  6.62    0.002    0.264   0.125   0.052707   0.001318   -3.701   4.148    0.396   1.492569    -0.457538  
  6.62    0.022    0.297   0.175   0.051621   0.2054     -3.838   4.814    2.383   0.868631    -0.246035  
  6.62    0.004    0.288   0.15    0.02703    0.066592   -6.505   8.361    2.277   1.927868    1.953383   
  6.62    0.045    0.283   0.148   -0.070998  0.149818   -1.169   3.038    2.605   0.854854    0.722739   
  6.62    0.001    0.272   0.149   0.229075   0.444492   -1.976   2.487    2.272   0.177408    -0.88767   
  6.62    0.02     0.263   0.131   0.066176   0.222104   -6.509   6.435    0.78    1.411425    -0.355698  
  6.62    0.007    0.291   0.153   0.173432   0.450864   -6.53    7.925    2.793   1.323246    0.367063   
  6.62    0.003    0.284   0.148   0.072412   0.15591    -4.714   4.425    3.131   0.845397    -0.544235  
  6.62    0.043    0.246   0.106   -0.08736   0.109466   -3.414   4.715    2.745   1.025171    0.155802   
  6.62    0.016    0.326   0.18    0.079037   0.236193   -4.61    4.822    0.801   1.393248    -0.45093   
  6.62    -0.012   0.251   0.136   0.258064   0.405729   -2.963   4.119    0.553   2.095931    0.596368   
  6.62    0.026    0.247   0.118   0.005646   0.094481   -5.548   5.925    2.544   1.065095    -0.601087  
  6.62    0.017    0.281   0.15    0.074263   0.341687   -9.358   10.879   1.322   1.435385    0.980005   
  6.62    0.006    0.249   0.128   -0.018734  0.021514   -3.063   4.08     1.479   1.045055    0.04224    
  6.62    0.034    0.249   0.13    0.18346    0.679981   -5.606   5.235    1.737   1.313854    -0.226887  
  6.62    -0.012   0.264   0.139   0.163349   0.185567   -1.448   2.453    1.938   1.111663    0.02553    
  6.62    0.004    0.285   0.146   0.079913   0.166219   -5.264   6.593    3.078   1.148597    -0.461236  
  6.62    0.017    0.305   0.165   -0.025534  -0.035697  -3.319   2.686    2.614   1.11905     -1.023326  
  6.62    0.035    0.271   0.154   0.009093   0.259455   -1.562   3.336    2.576   1.528711    1.415469   
  6.62    0.013    0.307   0.174   0.081438   0.238035   -2.718   4.238    1.923   0.520053    -0.567987  
  6.62    0.038    0.252   0.142   -0.00859   0.238456   -4.934   7.773    2.346   1.030387    0.446222   
  6.62    0.035    0.286   0.162   0.029509   0.25417    -3.438   8.133    4.605   0.68295     0.391659   
  6.62    0.014    0.286   0.159   0.023119   0.095249   -4.193   4.571    1.018   1.896289    -0.53766   
  6.62    0.034    0.291   0.151   0.007435   0.216358   -6.176   7.307    4.306   1.023642    -0.174342  
  6.62    0.002    0.287   0.144   0.087382   0.17382    -5.674   6.981    2.283   1.553342    0.337207   
  6.62    0.018    0.277   0.157   0.012751   0.153043   -2.256   3.058    1.389   0.541196    -0.621998  
  6.62    0.017    0.283   0.168   0.099914   0.320123   -4.927   4.491    2.357   1.425612    -0.763414  
  6.62    0.016    0.304   0.156   0.069974   0.195058   -5.116   3.731    2.614   0.977243    -0.944078  
  6.62    0.04     0.272   0.134   -0.093322  0.021271   -3.331   4.608    2.132   0.891225    0.582429   
  6.62    0.024    0.285   0.149   0.024567   0.120807   -1.795   0.535    2.404   -0.649875   -1.320076  
  6.62    0.026    0.303   0.173   0.071096   0.308555   -4.565   10.258   4.94    0.566763    0.228286   
  6.62    0.043    0.254   0.135   -0.019584  0.348405   -4.27    6.333    2.141   0.952911    0.040327   
  6.62    0.05     0.266   0.129   -0.152833  0.001968   -3.462   5.65     2.872   1.198534    0.609694   
  6.62    0.034    0.292   0.157   0.001492   0.202558   -0.802   1.255    1.696   -0.093622   -0.871629  
  6.62    0.018    0.278   0.144   -0.01715   0.023111   -4.822   6.878    1.921   1.269073    0.762341   
  6.62    0.004    0.249   0.135   0.194243   0.437442   -4.475   6.515    3.301   0.846242    0.367971   
  6.62    0.042    0.25    0.145   -0.016242  0.158697   -4.779   8.185    4.424   0.86296     0.335534   
  6.62    0.009    0.297   0.152   0.062968   0.192935   -3.569   4.159    2.172   2.328157    -2.377082  
  6.62    0.011    0.313   0.169   0.07797    0.153996   -1.722   0.208    2.169   -2.883089   -1.063443  
  6.62    0.046    0.278   0.156   0.010723   0.347194   -5.536   7.256    2.074   1.525327    1.218052   
  6.62    0.032    0.28    0.144   7.46E-4    0.207941   -4.015   3.834    1.129   1.323661    -1.024003  
  6.62    0.059    0.28    0.147   -0.16527   0.065928   -2.46    2.155    1.99    0.820001    -0.720975  
  6.62    0.013    0.25    0.124   0.137861   0.24374    -3.162   3.217    0.373   1.087337    0.237827   
  6.62    -0.036   0.286   0.144   0.256373   0.291503   -5.804   8.265    2.92    1.393309    0.830869   
  6.62    0.017    0.297   0.158   0.065526   0.304419   -3.046   4.129    1.0     1.178806    0.041004   
  6.62    -0.004   0.236   0.106   0.093659   0.117972   -2.433   4.33     2.16    0.960952    0.731714   
  6.62    -0.006   0.305   0.149   0.139056   0.099961   -3.133   2.881    0.983   1.361723    -0.109309  
  6.62    0.012    0.284   0.155   0.076334   0.209906   -0.372   5.056    3.032   -0.058527   -0.424064  
  6.62    0.011    0.313   0.168   0.048657   0.037636   -1.882   4.701    2.844   0.520849    -0.208893  
  6.62    0.01     0.267   0.145   0.08292    0.241134   -3.524   7.022    3.061   0.834832    0.206003   
  6.62    0.017    0.265   0.136   0.10247    0.399019   -3.897   5.711    4.366   0.840922    0.227594   
  6.62    -0.007   0.291   0.151   0.050753   0.079331   -5.188   6.826    3.785   1.184726    0.379769   
  6.62    0.03     0.289   0.151   -0.03353   0.112869   -5.355   9.71     5.761   0.743047    0.120357   
  6.62    0.056    0.258   0.149   -0.1301    0.212588   -2.349   6.839    4.685   0.692564    0.521809   
  6.62    -0.021   0.249   0.143   0.225596   0.346433   -4.028   4.698    0.917   1.337953    0.418182   
  6.62    0.041    0.213   0.106   -0.19656   -0.088641  -1.396   4.754    3.685   0.808995    0.412726   
  6.62    0.012    0.297   0.162   0.054053   0.161955   -2.878   4.387    2.04    0.794519    0.076692   
  6.625   0.001    0.245   0.131   0.036941   0.026744   -3.444   3.785    1.354   2.038285    -2.11438   
  6.625   -0.018   0.212   0.101   0.331061   0.303129   -4.166   6.32     3.003   0.769373    -0.193148  
  6.625   -0.015   0.25    0.126   0.230668   0.304119   -4.255   5.167    1.205   1.883621    0.517912   
  6.625   0.002    0.197   0.098   0.033413   -0.003379  -1.264   0.527    2.709   -1.226211   -1.628768  
  6.625   -0.013   0.215   0.093   0.129915   0.047151   -5.121   5.775    1.06    1.522802    -0.302983  
  6.625   0.004    0.21    0.094   0.124583   0.226622   -5.234   5.153    2.347   1.530134    -0.646498  
  6.625   0.005    0.233   0.106   0.064091   0.035833   -4.252   3.557    1.364   1.501044    -1.735382  
  6.625   -0.043   0.213   0.109   0.423322   0.431634   -5.155   4.921    1.625   1.90247     -2.278233  
  6.625   0.005    0.24    0.135   0.054499   -0.005682  -6.051   7.148    0.9     1.44365     -0.508597  
  6.625   -0.007   0.225   0.109   0.269273   0.4703     -4.593   6.613    0.98    1.73167     1.760733   
  6.625   -0.018   0.174   0.079   0.182399   0.020594   -3.664   5.536    1.68    2.097734    2.397123   
  6.625   -0.009   0.179   0.083   0.153677   0.287639   -7.622   8.544    2.014   1.727956    -2.229188  
  6.625   0.001    0.234   0.121   0.150042   0.30538    -4.639   3.669    2.805   0.938453    -0.910151  
  6.625   0.007    0.207   0.107   0.136816   0.300612   -4.455   5.164    2.051   1.990031    -2.745269  
  6.625   -0.005   0.233   0.138   0.250882   0.379627   -7.174   8.371    2.701   2.247044    -2.784181  
  6.625   -0.02    0.267   0.138   0.276336   0.373368   -4.84    5.503    0.731   1.761058    3.013809   
  6.625   -0.001   0.238   0.122   0.138696   0.217422   -5.338   6.83     0.613   1.789949    3.125108   
  6.625   -0.05    0.221   0.105   0.348691   0.298698   -5.191   4.658    1.287   1.889796    -2.078428  
  6.625   -0.017   0.195   0.084   0.267809   0.398536   -5.608   6.913    1.297   1.561743    0.300271   
  6.625   0.018    0.215   0.112   0.084963   0.244499   -7.844   9.189    1.103   1.65348     1.347125   
  6.625   -0.01    0.229   0.122   0.165786   0.227467   -3.989   3.719    1.973   1.97903     -1.544091  
  6.625   -0.011   0.223   0.115   0.183523   0.164561   -3.757   2.438    2.729   1.206784    -1.346086  
  6.625   -0.049   0.234   0.115   0.377574   0.180341   -2.81    3.333    0.81    2.141854    -2.117071  
  6.625   -0.015   0.205   0.092   0.237433   0.240616   -4.042   1.953    1.97    1.746995    -1.378896  
  6.625   -0.02    0.222   0.123   0.247309   0.295365   -6.65    6.526    1.191   1.807841    -0.15448   
  6.625   -0.033   0.219   0.095   0.209901   0.107019   -6.95    9.342    2.047   1.626921    2.051206   
  6.625   -0.007   0.259   0.132   0.179701   0.229596   -5.262   4.515    3.346   1.073981    -0.972755  
  6.625   -0.005   0.257   0.131   0.167381   0.276267   -5.272   6.658    1.949   2.009585    3.013724   
  6.625   -0.032   0.228   0.105   0.281199   0.198005   -4.07    4.556    0.587   2.238842    3.027364   
  6.625   -0.003   0.232   0.107   0.067852   0.053448   -6.234   6.66     0.255   1.533743    0.029788   
  6.625   0.009    0.21    0.103   0.003109   0.06843    -1.327   3.969    2.898   2.89634     3.011128   
  6.625   -0.008   0.209   0.121   0.364153   0.717534   -2.046   2.898    0.873   1.810305    -2.932678  
  6.625   -0.047   0.242   0.124   0.392012   0.137762   -1.967   1.774    1.733   1.391886    0.311217   
  6.625   0.007    0.227   0.115   0.094181   0.163819   -5.62    7.622    1.186   1.936334    2.738855   
  6.625   -0.014   0.218   0.106   0.151521   0.181772   -5.444   4.91     1.654   1.56436     -1.349777  
  6.625   -0.005   0.239   0.123   0.24306    0.479702   -5.688   6.161    0.513   1.83507     -2.539752  
  6.625   -0.024   0.245   0.124   0.267319   0.35658    -4.296   4.605    0.05    1.685995    -0.903443  
  6.625   -0.002   0.219   0.125   0.076971   0.131217   -6.296   8.658    2.394   2.087847    2.928747   
  6.625   -0.029   0.271   0.142   0.223892   0.241615   -6.663   9.134    1.784   1.669438    1.49713    
  6.625   -0.025   0.217   0.12    0.30599    0.262817   -1.28    2.056    4.435   -0.673174   -0.902441  
  6.625   -0.007   0.26    0.129   0.118678   0.140579   -3.971   3.715    2.596   1.126966    -0.505925  
  6.625   -0.022   0.281   0.149   0.300886   0.502516   -4.732   7.201    1.611   2.095085    2.212869   
  6.625   -0.014   0.224   0.112   0.176755   0.101413   -3.805   4.714    1.544   2.392653    -2.624621  
  6.625   0.013    0.253   0.117   0.00456    0.116785   -5.464   6.332    2.186   1.792147    2.479006   
  6.625   0.018    0.241   0.135   0.025402   0.218232   -3.041   5.803    1.85    2.248435    2.804538   
  6.625   0.019    0.238   0.119   0.030568   0.137862   -5.889   7.691    1.189   1.864777    1.80651    
  6.625   -0.029   0.237   0.134   0.277208   0.21793    -3.795   3.24     2.112   2.351474    -2.042728  
  6.625   -0.003   0.196   0.1     0.174697   0.280697   -3.277   5.664    4.738   2.99948     -2.452867  
  6.625   -0.012   0.212   0.103   0.104842   -0.003041  -7.269   8.179    0.686   1.611663    1.260294   
  6.625   -0.023   0.256   0.127   0.100563   -0.171147  -4.715   3.972    1.243   1.831022    -1.623184  
  6.625   -0.005   0.223   0.116   0.100041   -0.024572  -7.702   10.997   3.085   1.545714    1.712826   
  6.625   0.007    0.242   0.106   0.057315   0.036709   -5.393   6.124    1.124   1.954248    -2.884662  
  6.625   0.008    0.226   0.121   0.022899   0.138016   -4.654   5.207    1.85    1.184216    -0.509082  
  6.625   0.007    0.227   0.118   0.026673   -0.023424  -5.457   7.066    0.381   1.698751    0.588099   
  6.625   0.009    0.238   0.129   0.029573   0.116996   -1.363   2.357    0.958   1.827255    1.569735   
  6.625   0.001    0.212   0.103   0.094335   0.169409   -2.632   3.12     0.956   1.883318    0.650759   
  6.625   -0.038   0.227   0.114   0.343685   0.304853   -5.397   4.725    3.359   1.215756    -0.519515  
  6.625   -0.041   0.236   0.112   0.342363   0.248849   -6.658   6.528    2.494   1.34236     -0.376136  
  6.625   0.004    0.207   0.098   0.109977   0.057367   -6.838   8.061    1.141   1.467567    1.256801   
  6.625   -0.004   0.193   0.085   0.241198   0.490479   -3.737   3.931    1.345   2.190872    -1.600546  
  6.625   0.019    0.22    0.117   0.044972   0.098875   -4.241   6.83     2.123   2.049315    2.621007   
  6.625   -0.019   0.251   0.115   0.208134   0.19254    -4.914   6.112    2.859   2.258139    -2.829038  
  6.625   -0.024   0.248   0.126   0.263243   0.36007    -3.684   5.161    1.088   2.027191    2.707759   
  6.625   0.019    0.216   0.095   0.09733    0.284775   -6.726   7.04     3.092   1.162643    -0.55776   
  6.625   0.017    0.208   0.107   0.039359   0.242716   -6.427   7.878    1.498   1.828032    2.559045   
  6.625   0.016    0.223   0.104   -0.072972  -0.086006  -1.188   3.137    2.675   -2.932237   -2.209814  
  6.625   -0.011   0.194   0.096   0.205104   0.346549   -3.311   5.968    2.121   2.061392    1.912164   
  6.625   -0.029   0.22    0.103   0.292944   0.359841   -2.576   3.132    1.509   1.177562    -0.142222  
  6.625   0.004    0.209   0.095   0.038471   0.134522   -6.252   9.774    3.907   1.105898    0.443511   
  6.625   -0.041   0.208   0.104   0.289395   -0.048393  -2.223   2.874    1.096   2.23827     -2.12237   
  6.625   -0.04    0.213   0.109   0.365221   0.135525   -3.365   3.918    1.482   2.153632    -1.215922  
  6.625   -0.034   0.234   0.111   0.407924   0.46053    -2.501   4.089    2.676   1.32317     0.690373   
  6.625   0.005    0.212   0.102   0.144284   0.322681   -4.519   5.387    0.322   2.027717    2.533432   
  6.625   -0.011   0.269   0.123   0.182201   0.303295   -3.284   4.587    1.453   2.354035    2.928311   
  6.625   -0.006   0.221   0.116   0.100042   0.051488   -6.987   7.895    0.949   1.706056    -1.207298  
  6.625   -0.017   0.275   0.138   0.236902   0.253336   -0.456   3.628    2.565   2.71713     2.744128   
  6.625   -0.023   0.231   0.125   0.363571   0.614571   -4.839   6.745    0.712   1.777129    0.842832   
  6.625   -0.017   0.226   0.109   0.195209   0.145571   -5.802   6.892    2.937   1.680793    1.489786   
  6.625   -0.02    0.201   0.1     0.406116   0.598219   -5.673   6.592    1.629   2.175926    -2.77784   
  6.625   -0.011   0.244   0.125   0.210546   0.439602   -6.98    6.875    1.467   1.914085    -2.531748  
  6.625   -0.038   0.216   0.107   0.359255   0.342384   -5.217   5.432    0.953   1.763975    -1.962011  
  6.625   -0.013   0.228   0.112   0.197449   0.257001   -3.465   4.499    0.55    1.7616      -3.032114  
  6.625   -0.021   0.273   0.152   0.238732   0.264382   -3.222   1.781    2.2     0.766503    -0.554009  
  6.625   -0.013   0.244   0.134   0.19022    0.232955   -6.811   8.671    3.002   1.139193    0.063051   
  6.625   -0.001   0.279   0.138   0.043935   0.011249   -4.738   4.799    0.723   1.632071    0.872734   
  6.625   -0.01    0.273   0.13    0.170835   0.148012   -1.676   0.687    0.909   2.561859    -1.503497  
  6.625   -0.008   0.241   0.127   0.196907   0.341404   -5.624   4.607    1.637   1.722531    -1.632339  
  6.625   -0.025   0.226   0.11    0.217128   0.112143   -3.973   4.656    0.568   1.742442    1.412839   
  6.625   -0.019   0.201   0.106   0.337938   0.413441   -1.134   0.877    1.037   0.64045     -0.39434   
  6.625   0.008    0.211   0.106   0.160805   0.387173   -4.444   3.61     0.605   1.638934    -1.930153  
  6.625   0.01     0.208   0.096   0.022655   0.047047   -4.456   3.71     2.656   2.160385    -2.15443   
  6.625   0.003    0.207   0.093   0.124616   0.077567   -8.158   10.448   2.266   1.688138    0.996166   
  6.625   0.011    0.225   0.113   0.036493   0.133223   -4.747   7.426    2.484   1.915614    2.328322   
  6.625   -0.031   0.224   0.103   0.236298   -0.01742   -4.093   6.236    1.445   1.809356    1.981886   
  6.625   0.001    0.229   0.106   0.148585   0.20239    -5.361   8.663    2.564   1.936574    2.023689   
  6.625   0.019    0.248   0.131   0.003518   0.079862   -5.148   7.607    2.07    1.758581    1.332231   
  6.625   -0.004   0.228   0.123   0.198201   0.356114   -4.096   3.942    0.924   1.822552    -2.438124  
  6.625   0.012    0.243   0.13    0.053448   0.163792   -2.122   0.332    3.58    -2.822556   -1.590711  
  6.625   0.025    0.242   0.127   0.002524   0.227247   -1.987   1.464    3.457   2.861225    -1.80665   
  6.625   0.001    0.227   0.117   0.163658   0.350096   -4.721   5.52     0.987   1.623441    1.902829   
  6.631   0.003    0.247   0.119   -0.005394  -0.146495  -3.035   4.334    1.068   1.421139    0.663123   
  6.631   -0.015   0.273   0.135   0.150334   0.121698   -3.58    3.753    2.351   2.196121    -2.390872  
  6.631   -0.004   0.239   0.124   0.111966   0.203658   -5.041   6.403    2.812   2.192654    -3.108593  
  6.631   -0.012   0.189   0.086   0.246833   0.278161   -6.923   9.129    0.716   1.739723    1.907985   
  6.631   -0.018   0.254   0.124   0.2152     0.239297   -2.56    3.71     1.075   1.978959    2.440502   
  6.631   -0.009   0.201   0.116   0.228208   0.361668   -3.903   3.658    1.325   1.99634     -1.265098  
  6.631   0.016    0.235   0.113   0.006472   0.085684   -1.309   3.273    0.469   2.330584    -2.776006  
  6.631   -0.007   0.196   0.093   0.119772   0.056444   -6.43    9.584    2.364   2.062023    2.716044   
  6.631   0.003    0.186   0.078   0.16996    0.331691   -7.509   7.876    1.122   1.442688    -0.040501  
  6.631   -0.039   0.252   0.119   0.273317   0.114054   -5.82    8.557    2.374   1.686198    1.816621   
  6.631   -0.008   0.241   0.132   -0.003513  -0.115716  -4.63    5.951    3.456   1.71325     0.772402   
  6.631   -0.012   0.236   0.109   0.15135    0.206614   -5.689   7.2      1.333   2.04161     3.047573   
  6.631   -0.029   0.213   0.096   0.325      0.389051   -6.78    5.858    2.599   1.747699    -1.431868  
  6.631   -0.006   0.239   0.12    0.112822   0.13788    -4.36    4.478    1.305   1.976345    -2.033939  
  6.631   -0.032   0.257   0.112   0.231406   0.085963   -4.063   6.769    2.168   2.11201     2.596518   
  6.631   0.007    0.24    0.102   0.069537   0.17809    -5.946   7.328    1.77    2.034675    2.682533   
  6.631   0.024    0.244   0.127   -0.077978  0.070948   -4.87    5.73     1.382   1.688872    0.825257   
  6.631   -0.035   0.23    0.096   0.30906    0.471302   -3.468   5.708    1.764   2.122518    2.452166   
  6.631   -0.058   0.235   0.108   0.491631   0.455323   -2.916   5.957    3.321   2.291295    2.664908   
  6.631   0.004    0.253   0.146   0.144942   0.208731   -7.916   9.281    3.093   1.490325    0.833736   
  6.631   -0.003   0.261   0.133   0.225216   0.357626   -7.805   11.862   2.857   1.700072    1.48521    
  6.631   -0.001   0.216   0.104   0.079958   -0.019317  -5.417   7.401    2.06    2.112122    -3.042661  
  6.631   0.012    0.221   0.112   -0.015179  0.060524   -4.837   6.157    1.302   1.751926    1.162307   
  6.631   -0.022   0.274   0.136   0.214117   0.205022   -1.89    5.797    3.411   3.062162    -2.587209  
  6.631   -0.034   0.266   0.122   0.227221   0.083248   -4.514   7.104    2.097   2.243302    2.304544   
  6.631   0.002    0.265   0.14    0.131468   0.295264   -1.531   2.407    0.15    1.414777    1.111786   
  6.631   -0.018   0.232   0.106   0.26752    0.34059    -4.71    7.319    1.657   2.300039    2.333761   
  6.631   0.007    0.203   0.092   0.165673   0.405757   -6.324   8.22     1.595   1.713848    1.566495   
  6.631   -0.016   0.225   0.109   0.186289   0.173035   -4.44    3.789    1.93    1.800059    -1.497426  
  6.631   -0.007   0.243   0.121   0.178785   0.159337   -4.297   6.297    3.312   1.00538     0.064698   
  6.631   0.016    0.261   0.136   -0.011971  -0.045302  -2.668   4.364    1.675   2.226356    2.573709   
  6.631   -0.03    0.251   0.13    0.311992   0.316788   -6.324   7.314    1.708   1.921181    -2.982286  
  6.631   -0.021   0.197   0.082   0.299558   0.43928    -2.61    5.514    2.906   1.91878     1.50933    
  6.631   -0.006   0.234   0.11    0.156049   0.172143   -5.146   4.717    1.623   1.803055    -1.300115  
  6.631   -0.02    0.215   0.103   0.240488   0.223239   -4.237   6.902    1.948   2.321478    2.409558   
  6.631   0.006    0.232   0.122   0.078857   0.0645     -3.495   3.898    0.315   2.161676    2.229569   
  6.631   0.003    0.267   0.138   0.142412   0.271325   -6.049   6.788    0.901   2.007307    2.594294   
  6.631   0.004    0.241   0.126   0.18469    0.371657   -2.42    4.763    1.384   2.519005    3.018658   
  6.631   -0.018   0.26    0.129   0.098511   0.059905   -2.23    4.046    1.73    2.493547    -3.003415  
  6.631   -0.018   0.258   0.133   0.214761   0.250848   -5.32    4.206    1.073   1.370998    -0.822351  
  6.631   0.014    0.223   0.092   -0.003619  0.246153   -4.779   5.794    2.809   2.512357    -2.418786  
  6.631   -0.025   0.22    0.11    0.324592   0.440176   -4.543   6.255    1.052   1.681654    0.448298   
  6.631   -0.013   0.224   0.103   0.280075   0.362267   -6.279   7.308    0.937   1.628933    1.18993    
  6.631   -0.003   0.254   0.127   0.116839   0.218292   -5.623   7.449    2.656   1.533378    1.311345   
  6.631   -0.006   0.24    0.117   0.197709   0.299301   -2.132   2.064    2.502   1.263383    -0.78209   
  6.631   -0.033   0.259   0.128   0.242068   0.273235   -5.143   8.039    1.673   1.633797    1.538845   
  6.631   -0.02    0.259   0.135   0.154838   0.045436   -4.672   4.473    1.066   1.832981    -1.324726  
  6.631   -0.018   0.219   0.115   0.199954   0.166785   -5.355   7.04     1.233   1.987435    -2.63358   
  6.631   -0.01    0.177   0.089   0.295393   0.416027   -5.697   9.177    4.741   1.480407    1.155081   
  6.631   0.013    0.22    0.117   0.18556    0.46153    -1.756   2.604    2.712   3.087243    -2.09756   
  6.631   0.021    0.238   0.11    -0.018305  0.072628   -4.384   6.243    0.734   1.496877    0.670332   
  6.631   0.017    0.226   0.117   0.077982   0.266589   -1.539   1.915    1.528   2.785762    -2.350494  
  6.631   0.021    0.202   0.092   0.150554   0.548739   -4.456   5.157    1.289   2.120095    2.421073   
  6.631   -0.011   0.246   0.117   0.130067   0.157463   -4.869   5.531    1.91    1.979036    -1.744552  
  6.631   -0.027   0.219   0.102   0.270962   0.260745   -5.627   6.217    0.522   1.826941    0.461954   
  6.631   -0.016   0.25    0.114   0.254255   0.327097   -5.902   6.255    1.622   1.702384    -2.538999  
  6.631   -0.001   0.209   0.096   0.187555   0.346615   -5.408   7.433    2.519   1.5611      1.55527    
  6.631   -0.012   0.249   0.138   0.235577   0.29605    -4.995   4.436    0.532   1.61721     -2.655197  
  6.631   0.009    0.243   0.12    0.031819   0.091803   -2.574   2.989    0.546   2.247924    -2.180812  
  6.631   -0.011   0.235   0.123   0.182175   0.222748   -4.317   6.851    1.855   1.88806     1.923861   
  6.631   -0.015   0.219   0.115   0.227307   0.325991   -3.524   5.999    1.745   1.865269    1.627419   
  6.631   -0.026   0.255   0.134   0.177322   0.098849   -5.376   6.917    1.943   1.748783    1.10364    
  6.631   -0.014   0.243   0.117   0.209236   0.198144   -3.778   5.605    0.46    2.224081    2.817004   
  6.631   -0.035   0.265   0.126   0.253238   0.153689   -4.594   6.513    1.96    2.039445    2.45276    
  6.631   0.009    0.232   0.113   -0.059957  -0.169974  -3.414   4.928    0.271   1.934803    0.651569   
  6.631   -0.027   0.248   0.13    0.187319   0.080723   -9.341   11.396   2.455   1.658814    1.24876    
  6.631   0.015    0.261   0.149   0.049034   0.171413   -6.616   7.231    0.377   1.486612    -1.756683  
  6.631   -0.023   0.239   0.126   0.226573   0.173225   -2.329   3.366    0.919   2.560464    -2.649384  
  6.631   0.025    0.239   0.11    -0.005934  0.088011   -5.023   6.077    1.056   1.74725     2.034513   
  6.631   -0.003   0.214   0.107   0.094917   0.252423   -5.322   7.421    1.081   1.814316    2.244911   
  6.631   -0.046   0.29    0.142   0.340629   0.230043   -5.732   7.17     0.88    1.938722    2.836751   
  6.631   -0.018   0.249   0.133   0.12417    0.060691   -3.128   6.319    2.806   2.315085    2.762552   
  6.631   -0.055   0.268   0.136   0.434075   0.280303   -6.089   5.829    1.554   1.587145    -0.815515  
  6.631   -0.054   0.229   0.106   0.426568   0.396279   -4.631   5.584    0.569   2.079262    -2.686073  
  6.631   -0.02    0.279   0.142   0.206845   0.235886   -0.899   6.549    2.864   2.949988    3.085572   
  6.631   -0.022   0.262   0.143   0.268277   0.307975   -3.67    3.828    1.222   1.747283    -0.62954   
  6.631   -0.017   0.266   0.126   0.117169   0.017023   -7.336   9.054    1.678   1.47254     0.528292   
  6.631   -0.005   0.188   0.091   0.058799   -0.037884  -3.013   5.025    2.538   2.396866    2.372372   
  6.631   -0.031   0.23    0.12    0.280877   0.256876   -2.478   3.92     1.856   2.688522    -2.355087  
  6.631   -0.01    0.275   0.138   0.104066   0.100497   -5.214   6.558    0.589   1.843579    0.549766   
  6.631   -0.041   0.252   0.138   0.309366   0.218437   -4.925   7.105    2.865   2.264447    3.010086   
  6.631   0.019    0.194   0.086   -0.034491  0.200327   -3.799   3.822    1.412   2.113687    -1.280221  
  6.631   -0.019   0.256   0.135   0.192495   0.158278   -3.788   5.789    1.491   2.198246    2.880897   
  6.631   -0.036   0.281   0.144   0.264416   0.267747   -4.132   6.443    2.321   2.193046    2.805333   
  6.631   -0.006   0.231   0.103   0.174059   0.394115   -6.087   6.441    1.141   1.606033    0.902947   
  6.631   -0.015   0.22    0.115   0.180754   0.146966   -6.195   9.211    2.732   2.1922      2.532067   
  6.631   -0.022   0.208   0.099   0.361671   0.323635   -5.391   6.251    0.377   1.87564     2.807445   
  6.631   -0.018   0.242   0.131   0.283309   0.578197   -4.67    5.902    1.476   1.915001    0.411855   
  6.631   -0.015   0.238   0.115   0.213225   0.189839   -8.872   11.737   3.073   1.506861    0.883664   
  6.631   0.004    0.226   0.101   0.116258   0.261915   -1.754   5.232    1.915   2.925777    -2.909978  
  6.631   -0.002   0.256   0.123   0.094349   0.120285   -2.017   6.269    2.57    2.725671    -2.819017  
  6.631   -0.01    0.23    0.103   0.185248   0.244937   -2.403   6.754    3.762   2.327784    2.267251   
  6.631   -0.013   0.226   0.116   0.108475   0.075937   -6.103   7.365    0.436   1.630306    -3.129527  
  6.631   -0.023   0.212   0.099   0.249008   0.313976   -3.549   5.793    1.639   2.077477    2.150483   
  6.631   -0.014   0.222   0.118   0.256625   0.343124   -5.387   5.896    0.977   1.575498    2.06003    
  6.631   -0.023   0.235   0.116   0.3376     0.424303   -2.463   5.431    1.273   2.47243     2.441171   
  6.631   0.014    0.22    0.116   0.078728   0.243866   -3.458   6.549    2.16    2.14505     2.570434   
  6.631   0.003    0.188   0.089   0.243123   0.527148   -5.541   8.771    2.851   2.173014    2.615791   
  6.631   0.001    0.284   0.14    0.06507    0.079194   -4.591   6.842    1.873   2.501628    -2.855846  
  6.631   -0.018   0.242   0.119   0.270985   0.330546   -7.87    8.074    0.905   1.712489    -0.322322  
  6.636   0.012    0.265   0.144   0.027778   0.166684   -6.361   7.343    1.54    1.604692    0.90408    
  6.636   0.013    0.247   0.123   0.075386   0.246922   -4.093   6.268    2.341   2.461977    -2.598265  
  6.636   -0.023   0.267   0.131   0.235827   0.262612   -4.966   5.732    0.911   1.673376    0.912215   
  6.636   -0.006   0.241   0.12    0.048334   -0.014826  -4.273   6.299    1.256   1.813608    1.136245   
  6.636   -0.011   0.233   0.113   0.191897   0.313045   -4.559   5.601    1.158   2.26239     -2.539474  
  6.636   0.011    0.217   0.096   -0.0512    -0.029546  -6.932   8.577    0.709   1.60427     0.2299     
  6.636   -0.009   0.224   0.121   0.189117   0.250874   -7.388   9.022    0.528   1.735054    1.900477   
  6.636   -0.044   0.261   0.125   0.346621   0.425529   -1.869   3.667    1.905   2.377186    -3.128099  
  6.636   0.004    0.23    0.115   0.008092   -7.16E-4   -0.742   1.658    1.644   -3.105573   -2.445198  
  6.636   -0.037   0.258   0.129   0.202614   4.43E-4    -3.781   4.985    2.056   2.340389    -2.681402  
  6.636   -0.0     0.22    0.089   0.226941   0.48601    -2.066   2.306    0.639   2.210226    -0.375476  
  6.636   -0.013   0.226   0.108   0.19569    0.176827   -5.724   6.164    3.782   0.994665    -0.467392  
  6.636   -0.02    0.262   0.135   0.178198   0.155933   -6.604   9.029    2.649   1.487887    0.526726   
  6.636   0.014    0.268   0.136   0.072035   0.174952   -4.032   6.634    2.718   2.167263    2.975183   
  6.636   0.009    0.163   0.078   0.09647    0.210995   -1.42    2.449    1.551   0.983584    0.889217   
  6.636   -0.018   0.205   0.103   0.265457   0.338198   -2.456   2.732    3.261   2.85436     -1.698794  
  6.636   -0.005   0.224   0.104   0.165926   0.201594   -4.588   6.62     2.189   1.973622    1.849297   
  6.636   -0.015   0.267   0.133   0.17214    0.179529   -4.93    6.017    1.655   1.614091    0.821788   
  6.636   -0.012   0.206   0.102   0.311172   0.482718   -3.831   6.053    1.809   1.882838    1.356904   
  6.636   -0.039   0.216   0.137   0.465099   0.608104   -4.936   6.448    3.168   1.561991    1.486694   
  6.636   -0.009   0.202   0.105   0.27043    0.34497    -4.597   7.182    2.758   1.696537    1.428672   
  6.636   0.01     0.214   0.091   0.094292   0.35103    -3.091   7.043    3.621   2.598334    -2.801333  
  6.636   0.0      0.212   0.111   0.057938   0.027745   -3.649   4.138    0.333   1.933606    1.09768    
  6.636   -0.013   0.242   0.114   0.304166   0.520082   -3.355   5.579    1.963   1.750398    1.127788   
  6.636   0.016    0.225   0.11    0.00491    0.032077   -1.766   3.541    2.197   1.480096    0.453468   
  6.636   -0.022   0.216   0.127   0.257418   0.224625   -5.395   6.357    1.684   1.513911    0.748706   
  6.636   -0.008   0.212   0.11    0.152708   0.125193   -3.666   5.806    2.452   0.782896    0.006999   
  6.636   -0.01    0.253   0.127   0.222024   0.334053   -4.896   6.17     2.773   0.853346    -0.551928  
  6.636   0.036    0.248   0.108   -0.067667  0.077509   -5.408   6.18     1.439   1.431929    0.332149   
  6.636   -0.021   0.224   0.115   0.228846   0.265774   -4.952   5.225    1.138   1.481044    0.697681   
  6.636   0.016    0.21    0.105   0.102547   0.236521   -5.81    7.768    1.929   1.839352    1.795338   
  6.636   -0.019   0.217   0.118   0.269741   0.2192     -5.431   6.057    0.716   2.107978    -3.022349  
  6.636   0.007    0.183   0.093   0.226445   0.442175   -6.16    9.035    1.618   1.727888    1.840724   
  6.636   -0.006   0.192   0.087   0.179734   0.310277   -4.377   5.257    0.519   1.828744    -0.545066  
  6.636   -0.0     0.256   0.114   0.070461   -0.045303  -3.851   5.639    3.347   1.310159    0.423268   
  6.636   -0.01    0.228   0.117   0.194215   0.052636   -5.635   5.633    1.165   1.779689    -1.532411  
  6.636   -0.024   0.282   0.147   0.316683   0.371119   -4.571   7.362    1.259   1.84036     2.074042   
  6.636   0.019    0.221   0.104   0.077628   0.208525   -5.453   7.96     2.371   1.408401    1.171753   
  6.636   0.01     0.158   0.07    0.12972    0.276318   -3.729   4.661    1.044   1.488794    0.861109   
  6.636   -0.021   0.26    0.135   0.162513   0.060457   -3.776   3.986    1.192   1.962652    -1.875366  
  6.636   -0.017   0.197   0.087   0.323476   0.309306   -5.427   8.125    2.428   1.27272     0.731722   
  6.636   -0.024   0.255   0.119   0.250189   0.180789   -5.02    6.417    0.691   1.738632    0.866573   
  6.636   -0.016   0.265   0.134   0.17222    0.20563    -3.749   3.531    1.49    1.94483     -1.368521  
  6.636   0.015    0.229   0.115   0.04288    0.173599   -2.411   1.223    3.633   2.986108    -1.984831  
  6.636   -0.014   0.23    0.11    0.176799   0.118483   -1.505   1.458    2.236   0.549502    -0.989271  
  6.636   -0.033   0.239   0.118   0.250916   0.126181   -5.146   4.034    2.855   1.553522    -1.020727  
  6.636   0.006    0.227   0.106   0.165668   0.325891   -4.706   4.827    0.17    1.820914    0.809496   
  6.636   -0.022   0.223   0.097   0.272763   0.176602   -2.381   5.579    3.328   2.791093    -2.826272  
  6.636   -0.021   0.231   0.11    0.256296   0.216614   -5.508   5.1      1.248   1.787475    -1.043551  
  6.636   -0.016   0.224   0.113   0.267527   0.270248   -6.472   6.013    1.742   1.764683    -1.326737  
  6.636   0.006    0.231   0.121   0.164311   0.408282   -4.275   5.053    2.671   2.344379    -2.005237  
  6.636   -0.005   0.203   0.099   0.157031   0.139703   -8.067   9.86     1.773   1.788534    2.294446   
  6.636   -0.009   0.21    0.095   0.247652   0.404021   -3.008   3.997    1.861   1.403256    0.703317   
  6.636   0.003    0.193   0.097   0.09293    0.121425   -6.509   7.733    0.551   1.817582    2.899257   
  6.636   0.019    0.231   0.105   0.018012   0.09788    -6.444   9.16     1.829   2.019761    2.502667   
  6.636   -0.029   0.25    0.119   0.186028   0.061969   -3.544   6.82     3.228   1.51948     1.076331   
  6.636   -0.013   0.224   0.121   0.18806    0.142238   -6.796   7.717    1.054   1.813281    2.561861   
  6.636   -0.014   0.243   0.113   0.215655   0.421548   -4.414   7.003    2.026   1.889279    1.730299   
  6.636   -0.009   0.194   0.1     0.153715   -0.059704  -4.291   4.781    1.229   1.854487    -0.214924  
  6.636   0.004    0.228   0.107   0.059471   0.220195   -4.117   4.235    0.405   1.570338    2.942433   
  6.636   -0.024   0.239   0.137   0.250363   0.159467   -5.542   7.679    1.582   2.011547    2.484268   
  6.636   -0.012   0.213   0.108   0.157888   0.008629   -6.048   8.366    2.111   1.870268    2.106716   
  6.636   -0.008   0.192   0.1     0.241289   0.274587   -4.776   6.669    0.328   1.679789    2.80129    
  6.636   -0.02    0.241   0.119   0.261668   0.162526   -5.356   6.724    1.466   1.825822    2.935385   
  6.636   -0.025   0.252   0.134   0.207067   0.158537   -5.318   4.855    1.499   1.531615    -0.81069   
  6.636   -0.032   0.212   0.112   0.258899   0.136308   -7.198   9.501    1.536   1.836585    1.761244   
  6.636   -0.007   0.223   0.107   0.213329   0.270319   -5.608   6.915    0.74    1.874903    2.429389   
  6.636   -0.024   0.277   0.151   0.14711    0.035838   -4.391   6.7      1.681   1.965715    2.705728   
  6.636   -0.026   0.207   0.102   0.208603   0.079996   -2.595   1.868    0.763   2.147255    -1.281192  
  6.636   -0.025   0.229   0.105   0.248701   0.246907   -4.975   7.084    1.813   2.034176    2.18211    
  6.636   -0.036   0.246   0.108   0.251304   0.214997   -2.83    5.319    3.23    2.676579    -3.043661  
  6.636   -0.019   0.239   0.106   0.263062   0.367282   -4.587   3.453    1.828   1.530148    -1.054061  
  6.636   -0.001   0.235   0.125   0.206959   0.423562   -4.052   4.898    0.996   1.768572    2.39599    
  6.636   -0.029   0.235   0.108   0.305325   0.359603   -5.62    5.834    1.35    1.367964    0.543579   
  6.636   -0.031   0.224   0.108   0.217483   -0.018139  -3.617   3.413    1.037   1.600223    -1.548515  
  6.636   -0.014   0.235   0.124   0.268472   0.439559   -4.519   4.625    1.586   1.396362    -1.033919  
  6.636   -0.0     0.224   0.116   0.137873   0.248575   -2.971   4.377    3.646   2.616563    -1.771821  
  6.636   -0.001   0.231   0.139   0.029025   -0.093763  -4.841   6.763    1.573   2.211449    -2.486371  
  6.636   -0.008   0.234   0.115   0.170786   0.211115   -4.377   4.242    0.66    1.761735    -1.641491  
  6.636   -0.01    0.206   0.101   0.129886   0.134744   -3.98    5.754    1.322   1.468123    1.370691   
  6.636   0.005    0.216   0.088   0.057967   0.022791   -3.473   4.856    0.45    1.520028    -0.756012  
  6.636   -0.02    0.235   0.132   0.120271   0.06491    -4.903   6.035    1.764   1.574047    0.184939   
  6.636   -0.026   0.235   0.116   0.268188   0.319433   -3.678   3.245    0.177   1.473062    1.234272   
  6.636   -0.032   0.268   0.132   0.301537   0.268986   -6.824   8.658    1.889   1.464638    1.117915   
  6.636   -0.032   0.207   0.101   0.374131   0.3582     -4.712   6.56     0.719   1.907379    1.232142   
  6.636   -0.008   0.2     0.103   0.125873   0.049997   -6.331   9.686    3.99    1.274344    0.803749   
  6.636   -0.032   0.271   0.127   0.293902   0.177637   -3.101   3.844    1.333   2.354674    -1.390234  
  6.636   -0.011   0.24    0.103   0.164724   0.324349   -1.394   1.818    0.19    1.756016    1.462203   
  6.636   -0.02    0.207   0.091   0.283839   0.357947   -1.937   2.853    0.823   1.723539    2.255865   
  6.636   0.005    0.221   0.114   0.031515   -0.061452  -7.52    8.307    0.742   1.591246    0.529686   
  6.636   -0.005   0.209   0.112   0.24008    0.465086   -6.368   7.646    1.923   1.794476    1.810281   
  6.636   0.002    0.198   0.12    0.192841   0.359618   -4.504   5.43     0.469   1.490849    1.386401   
  6.636   -0.026   0.249   0.118   0.278705   0.275577   -4.044   6.208    1.626   1.442689    0.651178   
  6.636   -0.041   0.264   0.136   0.332199   0.2112     -4.418   6.725    2.585   2.179374    2.617321   
  6.636   -0.021   0.219   0.11    0.277098   0.34096    -4.395   4.273    3.259   1.10907     -1.144908  
  6.636   0.006    0.214   0.118   0.116946   0.212125   -3.676   4.609    0.802   2.104619    2.976775   
  6.636   -0.011   0.243   0.134   0.11793    -0.027902  -6.759   8.353    2.032   1.545937    0.841329   
  6.636   0.005    0.212   0.109   0.098581   0.0433     -3.675   4.089    0.412   1.862503    2.951612   
  6.636   -0.019   0.27    0.144   0.237217   0.326523   -5.581   9.108    3.699   1.899562    2.047928   
  6.636   0.022    0.203   0.103   -0.00369   0.270288   -4.352   5.668    1.088   1.711302    1.08688    
  6.641   0.021    0.226   0.122   0.116786   0.439635   -3.061   5.704    3.041   0.871656    0.162221   
  6.641   -0.003   0.258   0.133   0.16186    0.157776   -1.141   1.573    2.621   0.786489    -0.214332  
  6.641   -0.006   0.233   0.111   0.097753   0.067754   -4.112   6.338    1.371   1.370089    0.831482   
  6.641   -0.046   0.241   0.118   0.399167   0.398804   -4.249   6.729    1.032   2.022784    2.844697   
  6.641   0.002    0.188   0.089   -0.02226   -0.156944  -5.719   6.222    2.368   2.065558    -3.05292   
  6.641   -0.008   0.241   0.125   0.096754   0.136784   -5.044   7.537    2.013   1.569615    1.544125   
  6.641   -0.029   0.275   0.132   0.186603   0.107067   -4.849   8.691    3.451   2.407677    2.88509    
  6.641   0.004    0.28    0.137   0.043462   -0.005544  -4.256   5.264    1.143   2.280941    2.815436   
  6.641   -0.006   0.231   0.116   0.075241   -0.112216  -1.621   2.259    2.413   2.880743    -1.865379  
  6.641   0.033    0.248   0.135   -0.118247  -0.007128  -2.083   4.874    3.332   2.725393    -3.035541  
  6.641   -0.008   0.218   0.108   0.127608   0.081235   -5.896   5.055    2.734   1.224304    -0.775275  
  6.641   -0.03    0.234   0.12    0.277101   0.279405   -4.017   4.887    0.757   1.740769    1.400724   
  6.641   0.01     0.27    0.134   0.07939    0.238594   -3.827   5.325    1.629   2.256248    2.350989   
  6.641   0.011    0.226   0.112   0.070068   0.121523   -6.476   7.639    1.218   1.468182    1.164747   
  6.641   -0.029   0.211   0.112   0.271065   0.182487   -6.842   9.215    2.154   1.553491    1.579012   
  6.641   0.019    0.219   0.116   0.046049   0.193883   -6.634   7.818    1.96    1.612157    0.163094   
  6.641   -0.013   0.273   0.148   0.148749   0.119232   -4.696   7.549    1.422   1.699334    1.753782   
  6.641   -0.049   0.26    0.127   0.378579   0.408212   -5.206   6.623    1.54    1.675663    1.065914   
  6.641   0.015    0.227   0.119   0.146276   0.399801   -3.979   5.533    1.97    2.106816    2.851985   
  6.641   0.001    0.227   0.109   0.08375    0.172965   -4.117   5.984    1.443   1.901708    1.984822   
  6.641   -0.017   0.282   0.129   0.171965   0.15258    -6.264   5.742    0.616   1.623263    -1.316765  
  6.641   -0.003   0.302   0.134   0.108198   0.048181   -3.809   6.149    1.846   2.39808     -2.969205  
  6.641   -0.005   0.24    0.13    0.176713   0.255585   -5.349   6.11     2.274   1.367282    -0.023085  
  6.641   0.018    0.264   0.126   -0.038887  0.085605   -0.98    2.523    1.685   -2.673892   -2.057162  
  6.641   -0.005   0.234   0.126   0.063492   -0.116729  -5.863   7.295    2.597   1.370831    0.702845   
  6.641   -0.036   0.246   0.114   0.306191   0.321435   -7.285   9.276    0.497   1.801172    2.023561   
  6.641   -0.029   0.232   0.111   0.237934   0.17922    -4.88    7.18     1.756   2.015253    2.42545    
  6.641   -0.016   0.248   0.12    0.230788   0.29193    -6.611   8.385    0.752   1.634953    1.031734   
  6.641   -0.018   0.205   0.088   0.182513   0.113904   -7.555   9.759    1.489   2.069408    2.921387   
  6.641   0.006    0.229   0.116   0.076575   0.19946    -6.279   7.363    1.156   1.715521    2.091476   
  6.641   -0.025   0.21    0.111   0.284228   0.290776   -3.655   5.513    2.092   2.159827    2.471936   
  6.641   -0.012   0.227   0.11    0.22235    0.466131   -7.542   8.053    1.036   1.715735    -1.867024  
  6.641   -0.038   0.251   0.129   0.342754   0.259441   -5.851   8.841    3.424   2.222463    2.725603   
  6.641   -0.029   0.236   0.121   0.283717   0.189219   -4.56    3.208    2.49    1.392648    -0.935456  
  6.641   0.001    0.276   0.132   0.046016   -0.029837  -5.476   7.997    2.428   1.3275      1.117511   
  6.641   -0.039   0.262   0.134   0.372374   0.377221   -7.375   10.327   2.677   1.370526    0.903691   
  6.641   -0.014   0.244   0.124   0.168731   0.133621   -7.002   9.266    0.917   1.763996    1.350477   
  6.641   -0.011   0.197   0.09    0.099849   0.038447   -7.149   7.31     1.647   1.740642    -0.930122  
  6.641   -0.02    0.272   0.14    0.15725    0.159441   -1.273   3.115    0.58    3.012998    -2.985303  
  6.641   -0.017   0.227   0.113   0.243421   0.205382   -5.803   7.44     1.164   2.155236    2.750556   
  6.641   0.005    0.237   0.125   0.151264   0.329187   -3.425   3.145    0.86    1.602812    -0.111521  
  6.641   -0.022   0.232   0.108   0.260902   0.308049   -2.779   3.504    0.887   2.409553    -1.34446   
  6.641   0.017    0.237   0.121   0.086566   0.298225   -1.633   6.496    3.589   3.068223    -2.551304  
  6.641   -0.013   0.253   0.138   0.25811    0.305196   -5.317   6.317    1.992   1.647372    0.330687   
  6.641   -0.015   0.255   0.126   0.1839     0.283849   -5.073   9.004    4.715   2.254905    2.445201   
  6.641   -0.01    0.226   0.12    0.205746   0.124909   -4.867   5.784    0.803   1.670677    -3.108789  
  6.641   -0.015   0.231   0.11    0.185426   0.342484   -0.938   4.919    2.183   2.888225    -2.979773  
  6.641   -0.014   0.211   0.107   0.194397   0.277272   -1.074   3.972    1.634   2.923918    -2.07182   
  6.641   -0.035   0.25    0.126   0.243222   0.067304   -4.554   6.187    1.436   2.126098    2.308116   
  6.641   -0.016   0.23    0.123   0.176482   0.22442    -7.019   9.287    2.993   1.678713    1.564875   
  6.641   -0.002   0.222   0.113   0.152897   0.163842   -4.741   6.143    2.807   2.175541    2.682888   
  6.641   -0.009   0.231   0.117   0.169381   0.214758   -3.749   5.717    1.445   1.652184    1.685902   
  6.641   0.003    0.215   0.102   0.050309   0.028662   -3.486   5.249    1.666   2.212049    2.768469   
  6.641   -0.011   0.236   0.125   0.094853   0.122671   -2.612   4.764    2.37    2.198902    2.097385   
  6.641   -0.029   0.24    0.142   0.388344   0.468689   -2.318   4.518    1.01    2.597178    -2.761309  
  6.641   -0.01    0.227   0.117   0.153578   0.261077   -6.678   9.21     2.945   1.758975    1.756456   
  6.641   -0.029   0.248   0.125   0.242767   0.188725   -3.822   4.994    0.272   2.14115     -1.882204  
  6.641   -0.016   0.282   0.159   0.071972   -0.030914  -2.249   1.627    2.529   2.768481    -1.342116  
  6.641   -0.001   0.21    0.105   0.223278   0.316101   -3.283   5.215    1.119   2.024133    2.754674   
  6.641   0.008    0.204   0.108   0.212837   0.568294   -4.518   5.089    1.103   2.015488    -0.500239  
  6.641   -0.04    0.249   0.119   0.305801   0.283881   -3.084   4.402    2.418   0.951026    -0.132572  
  6.641   -0.025   0.227   0.112   0.316834   0.288555   -1.9     0.968    2.527   1.816594    -1.143936  
  6.641   -0.001   0.247   0.133   0.112717   0.139227   -3.612   3.691    0.605   2.161523    -0.832662  
  6.641   -0.003   0.22    0.118   0.036887   0.015336   -4.009   4.329    0.778   1.354094    -1.977079  
  6.641   0.005    0.234   0.117   0.036416   -0.036385  -2.632   4.117    1.335   2.197173    1.979153   
  6.641   -0.018   0.226   0.116   0.300666   0.46636    -2.103   1.999    3.007   1.161467    -0.551012  
  6.641   -0.0     0.246   0.131   0.203416   0.310516   -7.167   7.754    3.174   1.231725    -0.174256  
  6.641   -0.002   0.229   0.121   0.138091   0.087589   -4.516   7.167    2.183   1.802692    1.686943   
  6.641   0.015    0.235   0.124   -0.023383  0.00126    -7.533   7.474    0.727   1.673334    -0.06488   
  6.641   0.013    0.238   0.14    -0.006762  0.063429   -2.506   4.45     2.43    1.363071    0.751244   
  6.641   -0.017   0.229   0.117   0.191581   0.080516   -5.993   5.902    2.572   2.111113    -2.575299  
  6.641   -0.001   0.239   0.118   0.1074     0.21321    -2.009   2.425    1.419   1.779596    -1.117317  
  6.641   -0.019   0.241   0.13    0.363287   0.437342   -6.562   9.376    2.607   1.74322     2.103146   
  6.641   -0.014   0.201   0.093   0.211781   0.06325    0.734    1.507    1.218   -2.64738    -1.329767  
  6.641   -0.007   0.26    0.127   0.087502   0.010701   -5.932   9.333    2.399   1.978449    2.068093   
  6.641   -0.022   0.246   0.13    0.251964   0.216285   -3.236   6.298    2.641   1.53654     1.313093   
  6.641   0.001    0.216   0.114   0.258055   0.431813   -6.411   7.279    1.357   2.010999    -1.941275  
  6.641   -0.028   0.255   0.134   0.115999   -0.157175  -2.453   4.508    1.13    2.206386    -2.382354  
  6.641   0.013    0.223   0.114   -0.053125  -0.081903  -4.139   5.629    1.898   2.152897    2.487468   
  6.641   -0.0     0.265   0.134   0.23902    0.395104   -5.884   8.176    1.451   1.290541    0.463272   
  6.641   0.011    0.216   0.102   -0.030043  -0.010566  -6.729   4.836    4.499   2.110285    -1.533767  
  6.641   -0.04    0.208   0.115   0.280737   0.039227   -5.817   8.83     3.528   1.790172    1.568703   
  6.641   0.004    0.205   0.122   0.159306   0.212427   -1.554   4.303    1.511   2.675445    2.540416   
  6.641   -0.007   0.253   0.128   0.098933   0.078427   -5.513   5.406    0.792   1.678151    -2.126554  
  6.641   0.026    0.239   0.124   -0.126798  -0.180412  -5.424   5.294    1.471   1.680306    -1.357061  
  6.641   -0.033   0.232   0.119   0.391883   0.477627   -3.159   7.131    2.509   2.232067    2.313852   
  6.641   -0.002   0.241   0.126   0.220585   0.364445   -6.299   7.765    0.836   1.853239    0.94544    
  6.641   -0.004   0.247   0.123   0.109717   0.211948   -6.058   5.53     1.151   1.667594    -1.384201  
  6.641   0.009    0.248   0.114   0.062271   0.143451   -4.751   7.133    1.832   1.864968    1.919212   
  6.641   -0.05    0.283   0.14    0.384211   0.30905    -6.928   8.861    3.074   2.084336    2.920175   
  6.641   -0.025   0.266   0.149   0.314063   0.31742    -4.218   2.891    2.782   2.183512    -1.976575  
  6.641   -0.006   0.239   0.118   0.112833   0.229748   -5.21    5.323    1.225   1.878415    -1.491796  
  6.641   -0.017   0.242   0.115   0.211483   0.22435    -4.245   6.616    1.672   1.778694    2.017329   
  6.641   0.026    0.224   0.111   -0.06314   0.145922   -5.0     5.318    0.717   1.686872    -1.157035  
  6.641   -0.01    0.188   0.09    0.261216   0.47206    -5.169   6.134    1.583   1.599379    2.663653   
  6.641   0.013    0.246   0.122   0.115765   0.31817    -3.808   6.053    1.112   2.240343    3.003252   
  6.641   0.01     0.22    0.107   0.084531   0.320341   -4.538   5.581    1.374   1.614554    -0.188611  
  6.641   0.006    0.244   0.133   0.033246   0.105158   -4.007   3.939    1.728   2.311688    -1.627754  
  6.641   0.029    0.265   0.137   -0.112838  -0.055386  -4.43    5.84     0.102   1.841243    -3.065743  
  6.641   -0.018   0.253   0.122   0.150639   0.095281   -3.852   5.63     1.006   1.963857    1.744226   
  6.647   0.008    0.225   0.119   0.138477   0.293638   -5.189   5.028    1.136   1.662474    -1.19079   
  6.647   -0.014   0.263   0.125   0.20743    0.315568   -5.201   6.718    3.668   2.254238    -3.010958  
  6.647   -0.025   0.253   0.133   0.203017   0.234145   -6.0     7.629    1.224   1.741682    0.938125   
  6.647   0.006    0.241   0.123   -0.014205  5.41E-4    -4.831   7.536    2.716   1.659649    1.28167    
  6.647   -0.002   0.229   0.108   0.178366   0.348637   -3.089   2.605    3.049   2.712709    -1.308333  
  6.647   -0.019   0.209   0.089   0.218172   -0.017101  -4.613   5.367    1.556   1.514207    1.123292   
  6.647   -0.011   0.252   0.132   0.218679   0.237816   -6.089   6.912    0.115   1.862108    -0.921062  
  6.647   0.004    0.221   0.111   0.061651   0.169861   -2.639   2.548    1.705   2.164658    -0.42162   
  6.647   0.002    0.225   0.121   0.138078   0.251564   -4.321   6.819    3.159   2.104515    2.049529   
  6.647   -0.03    0.271   0.126   0.157226   0.062826   -3.379   3.428    1.578   1.9267      -1.471592  
  6.647   0.009    0.223   0.109   -0.027893  -0.051087  -6.054   4.406    3.576   1.386728    -0.818239  
  6.647   0.027    0.209   0.113   -0.016953  0.039243   -5.836   6.457    0.565   1.844129    -1.063052  
  6.647   -0.053   0.273   0.14    0.397729   0.361096   -6.283   8.328    1.375   1.766938    2.194846   
  6.647   -0.002   0.248   0.121   0.04721    0.057021   -2.178   3.695    1.528   1.847715    1.624442   
  6.647   -0.043   0.243   0.124   0.35028    0.300804   -5.841   7.782    3.269   1.353606    1.035188   
  6.647   -0.016   0.256   0.137   0.301019   0.331994   -3.437   4.076    0.178   1.973313    -0.358782  
  6.647   -0.013   0.272   0.131   0.163173   0.302497   -2.099   3.14     0.988   1.127669    0.591444   
  6.647   -0.023   0.193   0.087   0.362882   0.488061   -6.35    6.03     0.587   1.955804    -0.155392  
  6.647   0.015    0.225   0.097   -0.002873  0.172045   -5.102   6.654    2.289   1.58942     0.939212   
  6.647   -0.029   0.245   0.116   0.287701   0.272171   -4.565   4.735    0.551   1.794155    -1.392611  
  6.647   -0.01    0.213   0.11    0.169195   0.172386   -2.626   4.034    1.503   1.853016    2.305653   
  6.647   0.013    0.2     0.118   -0.056503  -0.072538  -6.37    8.292    1.723   1.478196    1.45472    
  6.647   -0.008   0.174   0.07    0.183498   0.207293   -4.712   7.959    1.644   1.98719     2.094487   
  6.647   -0.019   0.253   0.123   0.221936   0.236827   -3.13    4.066    0.888   2.305271    -2.71361   
  6.647   0.014    0.201   0.099   0.084042   0.29283    -4.408   2.965    3.292   1.557608    -1.342186  
  6.647   -0.013   0.193   0.09    0.298372   0.396786   -5.89    7.931    1.919   2.017519    2.884025   
  6.647   -0.017   0.24    0.119   0.190517   0.123046   -5.844   6.597    2.584   1.28475     -0.121082  
  6.647   -0.008   0.211   0.107   0.269189   0.622847   -3.029   4.284    1.116   2.307162    0.594311   
  6.647   -0.011   0.254   0.122   0.115079   0.12412    -5.286   5.958    1.215   1.354875    0.606213   
  6.647   -0.01    0.242   0.118   0.12724    0.181158   -2.038   2.402    1.542   1.89618     -0.960337  
  6.647   -0.022   0.226   0.112   0.321516   0.486489   -3.8     4.626    0.966   2.108498    -2.133903  
  6.647   0.019    0.229   0.118   -0.002386  0.168487   -3.805   7.76     2.637   2.401297    2.501143   
  6.647   -0.027   0.215   0.103   0.244463   0.214966   -0.828   2.31     2.103   1.040471    0.311698   
  6.647   0.019    0.258   0.129   -0.026719  -0.004557  -3.653   4.696    0.87    2.179722    3.138516   
  6.647   -0.018   0.223   0.091   0.251023   0.345171   -2.293   2.861    0.435   2.289325    -3.093206  
  6.647   -0.007   0.277   0.141   0.072872   -0.056048  -3.841   4.399    0.8     2.090576    -1.121821  
  6.647   -0.008   0.197   0.108   0.255699   0.344029   -3.537   3.67     0.823   1.959701    2.343603   
  6.647   -0.015   0.206   0.109   0.164976   0.13816    -4.964   7.341    1.718   1.882515    1.240259   
  6.647   -0.027   0.233   0.12    0.249067   0.179541   -4.407   4.926    1.716   2.247575    -2.30413   
  6.647   0.004    0.184   0.099   0.044653   0.013046   -7.063   8.529    0.673   1.714269    1.630247   
  6.647   0.004    0.227   0.103   0.05197    0.132172   -2.302   5.727    3.107   2.901883    -2.650341  
  6.647   -0.029   0.174   0.07    0.483119   0.771001   -4.372   5.667    1.344   2.067098    2.345225   
  6.647   -0.014   0.197   0.081   0.272248   0.384606   -7.502   7.752    0.226   1.746079    -0.635025  
  6.647   -0.02    0.272   0.149   0.092713   -0.067638  -6.3     8.357    2.263   1.778027    2.17086    
  6.647   -0.015   0.228   0.113   0.097031   -0.043819  -4.15    7.267    2.51    1.136513    1.003619   
  6.647   -0.014   0.235   0.127   0.195699   0.129367   -2.534   7.253    2.55    2.324757    1.978387   
  6.647   0.02     0.214   0.09    -0.121403  -0.072071  -7.47    10.189   2.178   1.870885    2.494102   
  6.647   -0.006   0.252   0.131   0.15193    0.245606   -3.837   3.672    1.604   1.242062    -0.701797  
  6.647   -0.014   0.219   0.115   0.16987    0.053618   -4.126   6.368    1.228   1.873802    2.48451    
  6.647   -0.028   0.257   0.128   0.310177   0.35938    -4.324   5.222    3.53    2.785978    -2.029404  
  6.647   0.009    0.243   0.132   -0.072762  -0.125048  -6.267   7.293    1.379   1.754293    2.203088   
  6.647   -0.014   0.261   0.134   0.145591   0.144532   -3.997   9.3      4.064   2.014458    2.089372   
  6.647   -0.029   0.284   0.145   0.182292   0.160284   -5.198   5.09     1.527   1.358381    0.138825   
  6.647   -0.021   0.23    0.104   0.258254   0.258995   -2.261   2.763    1.505   2.491083    -1.173955  
  6.647   -0.028   0.257   0.129   0.23769    0.270865   -3.141   4.113    2.355   2.335822    -2.950845  
  6.647   -0.035   0.225   0.101   0.247311   0.363267   -6.473   8.584    1.191   1.785172    1.272928   
  6.647   -0.025   0.234   0.118   0.216116   0.060267   -6.158   8.31     2.067   1.843012    1.610047   
  6.647   0.013    0.232   0.114   0.047336   0.150586   -3.192   5.641    1.667   2.401459    2.660189   
  6.647   0.0      0.2     0.104   0.192736   0.300354   -5.697   6.386    1.656   1.568694    -0.178588  
  6.647   0.001    0.22    0.121   0.107063   0.12843    -3.566   3.51     0.405   2.14826     -2.177906  
  6.647   -0.015   0.245   0.134   0.19631    0.248522   -6.927   8.674    1.926   1.69326     1.779286   
  6.647   -0.016   0.199   0.099   0.258201   0.323375   -4.157   4.444    0.855   1.793779    -0.758649  
  6.647   -0.031   0.25    0.141   0.312035   0.265206   -3.255   4.818    1.298   2.474103    -2.620866  
  6.647   -0.019   0.223   0.123   0.181105   0.031419   -4.038   5.013    2.144   1.19435     0.483101   
  6.647   -0.016   0.22    0.103   0.153153   0.061048   -3.742   5.714    3.222   1.413945    0.798409   
  6.647   -0.012   0.259   0.128   0.106407   0.110253   -3.06    4.742    2.64    0.778961    -0.34608   
  6.647   -0.008   0.233   0.11    0.148773   0.186277   -5.215   6.109    1.017   2.08637     2.973906   
  6.647   0.001    0.237   0.133   0.134989   0.202918   -6.713   7.76     0.643   1.674625    0.39727    
  6.647   -0.027   0.23    0.11    0.178218   -0.031983  -1.603   2.507    0.629   1.913164    1.662072   
  6.647   0.003    0.217   0.106   0.112133   0.206383   -5.872   7.808    1.316   1.611209    0.669044   
  6.647   -0.019   0.236   0.111   0.157889   0.085183   -3.267   6.917    3.348   2.701647    -2.848675  
  6.647   0.002    0.243   0.131   0.119115   0.17541    -4.742   7.692    2.068   2.172369    2.356614   
  6.647   0.008    0.207   0.103   0.108871   0.113234   -2.729   2.767    0.933   1.93863     0.529835   
  6.647   -0.017   0.244   0.112   0.116287   0.055785   -2.851   6.958    3.481   2.509918    2.786791   
  6.647   -0.011   0.2     0.097   0.138661   0.229578   -4.607   4.27     1.254   1.164131    0.299272   
  6.647   0.006    0.213   0.116   0.034229   0.037027   -8.772   12.19    4.054   1.666636    1.132757   
  6.647   -0.034   0.191   0.1     0.222366   -0.10779   -4.395   5.893    2.368   2.276447    -2.519239  
  6.647   -0.021   0.273   0.136   0.141695   0.057715   -3.991   5.523    2.701   1.935791    1.678851   
  6.647   -0.02    0.267   0.138   0.205174   0.284579   -4.066   5.085    1.706   2.090976    2.381541   
  6.647   -0.019   0.202   0.103   0.219326   0.210061   -5.966   5.144    1.973   1.832283    -1.689342  
  6.647   0.008    0.262   0.133   0.064083   0.187935   -4.918   5.73     0.634   1.39095     -0.037925  
  6.647   -0.033   0.25    0.124   0.319141   0.429734   -2.754   5.833    3.349   2.513285    3.030973   
  6.647   -0.02    0.25    0.121   0.216319   0.315975   -2.131   3.651    0.127   2.077585    1.107301   
  6.647   -0.028   0.245   0.123   0.220135   0.071578   -1.657   3.7      2.526   2.272451    2.631915   
  6.647   -0.008   0.224   0.132   0.253439   0.335148   0.66     2.618    1.068   -3.014916   -1.562016  
  6.647   -0.009   0.232   0.13    0.188066   0.228897   -4.642   9.059    3.285   2.505218    2.873069   
  6.647   -0.015   0.221   0.105   0.194641   0.152438   -4.587   10.105   4.425   2.337401    2.366196   
  6.647   0.012    0.247   0.135   0.094337   0.324332   -5.716   6.784    0.801   1.643874    -0.77005   
  6.647   -0.032   0.236   0.127   0.18688    0.093828   -3.19    5.108    1.861   1.823109    1.752277   
  6.647   -0.009   0.232   0.117   0.123757   0.292612   -3.731   4.109    0.585   1.899723    -0.080657  
  6.647   -0.001   0.2     0.106   0.163831   0.436719   -5.645   5.952    0.825   1.532408    -1.032842  
  6.647   0.003    0.227   0.108   0.110992   0.20613    -5.052   6.538    0.602   2.081073    -2.935089  
  6.647   -0.022   0.246   0.124   0.254582   0.295152   -2.968   5.733    2.314   2.618225    -3.141469  
  6.647   -0.015   0.241   0.111   0.232078   0.318883   -4.691   6.906    1.67    2.019204    2.555331   
  6.647   -0.014   0.234   0.116   0.184927   0.151815   -3.86    4.513    1.055   2.182261    -2.626292  
  6.647   -0.007   0.236   0.109   0.124946   0.047559   -1.626   3.769    1.877   2.697531    -2.852277  
  6.647   -0.003   0.182   0.095   0.07579    -0.147032  -1.291   4.288    1.925   2.950569    -2.284122  
  6.647   -0.023   0.253   0.132   0.180164   0.058399   -1.49    1.674    1.279   0.997896    0.006155   
  6.647   0.006    0.223   0.101   0.076275   0.1014     -1.562   3.783    0.658   2.830813    -2.223468  
  6.647   -0.001   0.192   0.096   0.168258   0.342145   -5.888   9.818    3.273   1.866866    1.911818   
  6.652   -0.022   0.276   0.135   0.211322   0.166217   -0.744   3.028    4.385   -2.177516   -1.483818  
  6.652   -0.047   0.295   0.152   0.329486   0.366496   -2.723   3.173    1.262   1.768137    -0.886945  
  6.652   0.005    0.2     0.1     0.279515   0.589285   -3.748   4.368    2.177   1.219577    -0.2953    
  6.652   -0.014   0.251   0.13    0.088832   -0.086652  -5.172   8.06     3.667   1.774533    1.755023   
  6.652   -0.015   0.225   0.113   0.184091   0.21001    -4.528   5.999    0.351   2.097504    -0.49856   
  6.652   0.035    0.239   0.118   -0.15434   -0.021692  -4.044   6.071    3.016   2.297305    2.794779   
  6.652   -0.018   0.26    0.133   0.158955   0.200279   -2.014   4.651    0.711   2.553164    -2.673127  
  6.652   -0.038   0.277   0.127   0.26558    0.259433   -5.332   7.453    2.057   1.674842    1.926016   
  6.652   -0.003   0.195   0.094   0.129011   0.21047    -2.652   3.648    1.195   1.943718    2.824378   
  6.652   -0.008   0.21    0.103   0.165746   0.250703   -4.088   6.608    2.935   1.521282    1.522685   
  6.652   -0.02    0.255   0.133   0.161141   0.168306   -4.039   6.852    1.46    1.803466    1.797683   
  6.652   -0.022   0.249   0.127   0.235831   0.221715   -4.4     5.372    2.437   2.261556    -2.364045  
  6.652   -0.015   0.236   0.124   0.193191   0.185067   -3.542   4.804    1.584   1.550226    1.67741    
  6.652   -0.025   0.263   0.127   0.156239   0.152803   -1.846   3.04     1.045   2.745479    -2.166693  
  6.652   0.004    0.228   0.129   0.085274   0.169399   -7.282   9.124    3.05    1.539921    1.551673   
  6.652   -0.007   0.194   0.106   0.226144   0.443879   -6.201   9.346    3.471   1.553904    1.328829   
  6.652   -0.033   0.281   0.15    0.25557    0.201904   -2.713   6.539    2.758   2.228783    2.281468   
  6.652   0.003    0.235   0.12    0.094719   0.243038   -3.867   2.958    1.562   2.125554    -1.287972  
  6.652   -0.009   0.257   0.127   0.167243   0.360639   -5.245   5.838    1.937   1.293166    0.336693   
  6.652   -0.011   0.244   0.121   0.203191   0.317163   -3.173   3.899    4.565   0.598925    -0.568715  
  6.652   -0.05    0.209   0.1     0.451657   0.374655   -1.909   2.907    1.907   2.474188    -2.732872  
  6.652   0.004    0.207   0.102   0.108584   0.109009   -5.911   7.731    2.579   1.919429    1.93208    
  6.652   -0.012   0.242   0.109   0.147587   0.048249   -2.229   1.783    1.433   1.843521    -2.050433  
  6.652   0.003    0.243   0.118   0.1341     0.276694   -7.644   9.179    1.237   1.900306    2.471732   
  6.652   -0.016   0.195   0.088   0.221744   0.150185   -1.572   2.066    1.948   1.335077    0.393137   
  6.652   -0.017   0.205   0.105   0.266583   0.321234   -5.882   7.942    1.505   1.804209    2.435391   
  6.652   -0.013   0.229   0.107   0.109594   0.031444   -4.195   6.655    0.284   2.270871    -2.252232  
  6.652   -0.027   0.217   0.1     0.323423   0.297743   -3.928   6.051    1.839   2.064759    1.802555   
  6.652   0.019    0.24    0.119   -0.06571   -0.096679  -5.507   6.321    1.606   1.486499    0.309076   
  6.652   -0.007   0.199   0.097   0.125672   0.122905   -3.78    6.437    2.767   1.929444    2.068705   
  6.652   -0.023   0.245   0.113   0.310101   0.431897   -4.794   5.011    0.211   1.862199    0.995384   
  6.652   -0.026   0.237   0.127   0.254015   0.32794    -1.252   2.474    0.936   2.344729    1.96616    
  6.652   -0.019   0.229   0.109   0.144253   0.007743   -4.725   6.099    1.472   1.952243    2.990951   
  6.652   -0.017   0.257   0.128   0.182989   0.152633   -3.586   3.568    2.423   2.273905    -1.575746  
  6.652   0.017    0.217   0.121   0.023756   0.056952   -5.226   3.578    3.723   2.146733    -1.655577  
  6.652   -0.039   0.246   0.124   0.336465   0.160127   -5.558   7.706    1.658   2.076901    2.063508   
  6.652   0.018    0.215   0.114   0.101421   0.250271   -4.791   8.132    2.463   2.124528    2.620579   
  6.652   -0.041   0.291   0.147   0.254495   0.151591   -4.657   5.337    1.063   1.644466    1.679692   
  6.652   0.015    0.238   0.129   -0.01392   0.09721    -2.585   3.712    2.613   2.418584    -2.776759  
  6.652   -0.028   0.249   0.128   0.274148   0.204081   -7.238   10.523   2.917   1.659604    1.413111   
  6.652   -0.001   0.232   0.117   0.171821   0.274417   -4.212   5.717    1.271   1.791051    1.742756   
  6.652   -0.008   0.198   0.11    0.142149   -0.017646  -6.783   8.776    1.525   1.649616    0.55694    
  6.652   -0.001   0.205   0.096   0.169723   0.362308   -6.957   9.186    2.998   1.581908    1.629427   
  6.652   -0.014   0.222   0.115   0.199811   0.336183   -6.292   6.683    0.507   2.066225    2.984024   
  6.652   0.005    0.2     0.096   0.160722   0.342835   -7.234   8.359    1.764   1.294384    -0.191393  
  6.652   0.006    0.214   0.107   0.129079   0.236377   -6.663   8.916    2.356   1.298662    0.928305   
  6.652   -0.038   0.245   0.123   0.184872   0.08295    -4.564   3.879    1.26    1.520232    -0.713218  
  6.652   -0.012   0.218   0.122   0.168305   0.142375   -5.973   5.392    1.812   1.533046    -0.980795  
  6.652   0.004    0.246   0.131   0.063817   0.073594   -3.551   5.768    1.0     1.451734    0.904621   
  6.652   -0.023   0.22    0.118   0.187855   0.074025   -1.686   3.634    0.528   2.097505    1.111959   
  6.652   0.007    0.239   0.128   0.15551    0.303155   -4.942   7.241    2.467   2.0022      2.300966   
  6.652   -0.037   0.229   0.12    0.327711   0.437633   -2.762   4.119    1.424   2.352917    -3.072525  
  6.652   -0.004   0.251   0.143   0.109556   0.094451   -3.012   2.762    0.548   1.736415    -1.431882  
  6.652   -0.038   0.256   0.123   0.358989   0.36905    -6.177   9.32     3.179   1.544782    1.069593   
  6.652   -0.013   0.265   0.141   0.204001   0.374312   -3.296   6.077    2.797   1.795883    1.388337   
  6.652   -0.004   0.239   0.129   0.066283   0.040911   -3.269   3.878    2.192   2.382942    -2.050011  
  6.652   -0.005   0.223   0.112   0.181943   0.113808   -6.07    7.619    1.839   1.61066     1.637306   
  6.652   -0.004   0.257   0.133   0.110378   0.145822   -0.799   2.835    2.423   -2.837414   -1.750987  
  6.652   0.022    0.255   0.136   0.008692   0.175824   -3.176   8.048    4.282   2.329487    2.149638   
  6.652   -0.01    0.249   0.133   0.075353   0.06741    -2.934   3.086    1.13    1.195953    -0.334442  
  6.652   -0.022   0.227   0.113   0.258097   0.228253   -3.897   5.749    2.187   1.499127    1.067967   
  6.652   -0.014   0.271   0.128   0.190948   0.219006   -7.507   9.39     3.133   1.262646    0.429515   
  6.652   0.03     0.267   0.126   -0.010571  0.129401   -3.878   4.847    2.061   1.344898    0.911884   
  6.652   -0.015   0.242   0.115   0.249111   0.377362   -1.971   2.232    1.991   1.467231    0.327756   
  6.652   0.003    0.276   0.139   0.070538   0.151156   -3.303   3.357    1.877   1.66722     -1.208055  
  6.652   -0.019   0.186   0.084   0.234059   0.235221   -1.534   1.413    1.021   1.341305    -0.201956  
  6.652   -0.037   0.251   0.128   0.307494   0.244484   -4.927   7.991    1.575   2.053307    2.093742   
  6.652   -0.028   0.245   0.125   0.294693   0.284479   -2.291   3.168    2.207   2.70327     -1.875028  
  6.652   -0.019   0.207   0.104   0.303097   0.391929   -2.837   4.434    0.714   2.220981    2.209184   
  6.652   -0.044   0.278   0.147   0.303041   0.156611   -5.871   7.479    1.307   2.02036     1.950607   
  6.652   0.017    0.236   0.13    0.02453    0.068936   -5.515   7.08     0.392   1.897153    1.982206   
  6.652   -0.021   0.211   0.095   0.323672   0.379104   -6.108   6.566    1.599   1.991006    2.831133   
  6.652   -0.029   0.296   0.178   0.278417   0.297957   -6.384   8.307    2.533   1.709889    1.488212   
  6.652   -0.007   0.216   0.103   0.201215   0.121379   -2.425   5.083    1.628   2.753112    -2.269139  
  6.652   0.002    0.227   0.124   0.057563   0.162355   -5.542   7.42     0.431   1.935277    1.962527   
  6.652   -0.039   0.237   0.113   0.274916   0.155525   -4.517   6.331    2.515   2.21296     2.863944   
  6.652   0.009    0.183   0.071   0.039215   0.019599   -4.297   7.648    3.827   2.282627    2.523546   
  6.652   -0.015   0.221   0.118   0.197248   0.173181   -3.364   5.489    1.474   2.240742    2.531672   
  6.652   -0.031   0.214   0.108   0.383013   0.496689   -3.949   3.76     1.529   1.939697    -0.939501  
  6.652   0.012    0.205   0.102   0.038612   -0.056623  -4.878   7.167    2.951   1.146935    0.792871   
  6.652   -0.018   0.181   0.108   0.353416   0.526868   -2.018   5.054    3.74    0.45487     -0.082601  
  6.652   0.019    0.266   0.144   0.03563    0.087019   -7.376   8.569    1.98    1.891778    -3.02167   
  6.652   -0.013   0.243   0.116   0.124246   0.173505   -2.17    1.711    1.188   1.210891    0.046098   
  6.652   -0.026   0.259   0.13    0.290788   0.308289   -7.338   8.378    0.909   1.943837    -3.014326  
  6.652   0.007    0.235   0.123   0.111736   0.272706   -3.101   3.355    1.939   2.002921    -2.228938  
  6.652   -0.002   0.207   0.102   0.128836   0.164765   -6.33    7.322    2.91    1.301318    -0.14782   
  6.652   -0.032   0.277   0.137   0.263605   0.263442   -3.244   5.115    1.449   2.022477    2.821534   
  6.652   0.039    0.223   0.102   -0.070968  0.116639   -2.41    1.124    2.013   1.280539    -1.350879  
  6.652   -0.034   0.227   0.107   0.403761   0.623612   -4.126   4.043    1.814   1.569331    -0.070668  
  6.652   -0.012   0.228   0.109   0.22175    0.346167   -2.986   5.303    2.374   1.556949    1.208783   
  6.652   -0.001   0.214   0.12    0.131948   0.20886    -5.436   6.155    0.929   1.95895     2.319733   
  6.652   -0.023   0.226   0.116   0.187495   0.07583    -5.551   6.31     1.412   1.669374    -0.024745  
  6.652   -0.012   0.212   0.092   0.103991   0.050649   -5.589   3.413    3.103   1.218173    -0.614391  
  6.652   0.0      0.267   0.118   0.098665   0.177453   -2.775   4.363    2.895   1.217115    0.56323    
  6.652   -0.001   0.224   0.125   0.233548   0.489523   -5.647   9.293    2.619   1.702513    1.698914   
  6.652   -0.009   0.239   0.125   0.23       0.331107   -4.551   4.432    1.499   2.208968    -2.221249  
  6.652   -0.006   0.219   0.121   0.15941    0.190315   -4.994   6.984    1.836   2.096017    2.504732   
  6.652   -0.005   0.248   0.122   0.071588   0.004969   -2.118   3.105    1.814   0.834968    -0.236678  
  6.652   -0.024   0.252   0.125   0.165369   0.112622   -4.779   6.795    2.173   1.823544    1.861372   
  6.652   -0.03    0.269   0.145   0.271699   0.272756   -3.836   3.456    2.282   2.176678    -2.903087  
  6.658   -0.023   0.233   0.12    0.186978   0.031256   -2.153   3.935    2.982   2.583809    -2.595581  
  6.658   -0.001   0.282   0.149   0.082844   0.148065   -4.72    7.034    2.468   1.909919    2.121286   
  6.658   -0.018   0.223   0.115   0.153462   0.105329   -6.355   6.471    0.883   1.458688    0.116905   
  6.658   -0.014   0.248   0.112   0.133818   0.103628   -5.126   6.183    1.528   2.1354      2.636422   
  6.658   -0.022   0.22    0.1     0.275043   0.190631   -5.896   5.566    2.247   1.572461    -0.756439  
  6.658   -0.013   0.308   0.165   0.172754   0.23806    -4.527   2.36     3.639   1.738291    -1.431161  
  6.658   -0.008   0.214   0.116   0.195885   0.205455   -3.28    6.909    1.634   2.432506    2.839184   
  6.658   0.031    0.225   0.107   -0.025878  0.16414    -3.011   3.688    0.895   1.884134    1.490171   
  6.658   -0.025   0.23    0.122   0.265022   0.146866   -3.766   6.537    4.744   0.788595    0.103386   
  6.658   0.005    0.203   0.098   0.11373    0.150095   -5.945   7.923    2.411   1.89479     1.974801   
  6.658   0.017    0.207   0.108   0.01433    0.199211   -4.395   6.224    1.348   1.981856    2.474222   
  6.658   -0.065   0.228   0.111   0.408672   0.211316   -6.76    8.891    2.806   1.304748    0.367387   
  6.658   -0.006   0.249   0.114   0.107211   0.147146   -7.227   8.521    1.394   1.548429    0.112284   
  6.658   -0.007   0.209   0.111   0.191036   0.377844   -3.376   6.059    2.571   2.080169    2.203655   
  6.658   -0.009   0.231   0.123   0.037955   -0.09313   -3.805   5.166    1.407   1.589115    2.058987   
  6.658   -0.003   0.232   0.118   0.03356    -0.137911  -2.86    3.472    0.272   2.22045     1.670199   
  6.658   -0.019   0.291   0.148   0.229268   0.287532   -6.324   6.154    0.366   1.691636    -0.527467  
  6.658   -0.031   0.23    0.114   0.149798   0.01838    -6.296   7.33     1.275   1.774823    -1.648888  
  6.658   -0.005   0.228   0.117   0.190711   0.228312   -3.122   3.828    1.699   1.458231    0.74733    
  6.658   0.006    0.219   0.105   0.13167    0.148289   -3.282   4.47     0.82    1.740002    0.98426    
  6.658   -0.02    0.218   0.117   0.215087   0.1465     -3.865   4.617    1.581   1.620546    1.025471   
  6.658   -0.015   0.25    0.132   0.151006   0.166825   -2.787   6.941    2.768   2.24407     1.856641   
  6.658   -0.005   0.218   0.105   0.166766   0.226057   -6.613   6.757    1.609   1.733811    0.291814   
  6.658   -0.01    0.175   0.09    0.135594   0.110101   -4.051   5.104    1.237   1.814557    0.710149   
  6.658   -0.0     0.24    0.101   0.061269   -0.048622  -5.581   5.998    2.064   1.254061    -0.405215  
  6.658   0.017    0.248   0.137   0.033119   0.18111    -4.308   7.055    2.869   2.313458    2.50443    
  6.658   0.001    0.177   0.091   0.151523   0.386503   -2.144   3.429    1.484   2.193387    -3.082158  
  6.658   -0.012   0.209   0.1     0.20764    0.141191   -3.315   5.112    0.931   2.107218    1.873362   
  6.658   -0.013   0.255   0.141   0.218763   0.203314   -5.291   4.233    3.028   1.623606    -1.05371   
  6.658   0.004    0.225   0.106   0.161261   0.326222   -1.837   3.661    2.065   1.778034    1.976995   
  6.658   0.006    0.215   0.114   0.112144   0.198626   -6.672   7.24     0.96    1.510811    0.383936   
  6.658   -0.019   0.238   0.124   0.277912   0.302689   -7.232   7.565    1.139   1.813886    -1.469755  
  6.658   -0.012   0.239   0.119   0.164428   0.067281   -2.359   2.626    1.359   1.949639    -0.678291  
  6.658   -0.007   0.228   0.126   0.174607   0.163961   -5.558   7.423    1.92    2.102986    2.893215   
  6.658   -0.003   0.231   0.119   0.100566   0.085197   -5.554   8.792    2.765   2.3448      2.9683     
  6.658   0.011    0.235   0.126   0.063769   0.141891   -3.589   5.57     1.337   2.124668    2.513833   
  6.658   -0.038   0.216   0.112   0.275969   0.097999   -7.543   9.478    1.174   1.719362    2.151414   
  6.658   0.02     0.21    0.112   -0.12964   -0.117243  -3.34    5.006    1.378   2.042448    2.558774   
  6.658   -0.018   0.236   0.124   0.177371   0.032225   -6.161   7.094    0.254   1.61833     0.305474   
  6.658   -0.03    0.273   0.137   0.358415   0.449935   -4.344   5.993    1.463   2.172177    -2.479028  
  6.658   0.003    0.224   0.118   0.144927   0.394582   -6.98    8.562    2.095   1.63264     1.160167   
  6.658   -0.027   0.188   0.107   0.456397   0.536796   -4.137   4.291    0.088   1.777514    -2.185409  
  6.658   -0.015   0.219   0.095   0.086026   -0.079991  -5.212   6.766    1.15    1.815478    1.492775   
  6.658   -0.003   0.238   0.116   0.115929   0.042961   -4.65    5.065    1.391   2.001872    -2.367637  
  6.658   -0.028   0.226   0.11    0.209091   0.225536   -6.327   8.324    2.098   1.468932    1.145626   
  6.658   -0.031   0.259   0.135   0.210044   0.063623   -6.825   5.999    3.313   1.365248    -1.297567  
  6.658   0.009    0.204   0.114   0.170607   0.471034   -5.16    8.187    2.509   2.2942      -2.886012  
  6.658   -0.014   0.217   0.102   0.226974   0.347078   -3.345   3.046    2.253   2.306118    -2.030446  
  6.658   -0.022   0.238   0.111   0.221497   0.223385   -4.309   5.825    1.569   1.385591    0.541602   
  6.658   -0.015   0.24    0.122   0.245726   0.372452   -2.082   5.355    1.687   2.714671    -2.931913  
  6.658   0.001    0.228   0.108   0.131815   0.168542   -4.447   5.892    2.746   1.111234    0.069001   
  6.658   -0.024   0.234   0.116   0.183576   0.157951   -4.407   5.785    0.441   1.680475    1.373728   
  6.658   0.005    0.212   0.114   0.019991   -0.086131  -5.516   5.698    0.438   1.727471    -0.152367  
  6.658   -0.026   0.212   0.103   0.259477   0.333503   -2.53    3.415    0.497   2.281806    -2.294061  
  6.658   -0.016   0.249   0.123   0.173043   0.268805   -5.207   8.78     3.806   1.28186     0.670808   
  6.658   -0.021   0.238   0.104   0.265973   0.348536   -5.928   8.426    2.47    1.857705    1.693102   
  6.658   -0.012   0.245   0.13    0.112299   0.032349   -5.284   7.005    1.909   2.238516    -3.004179  
  6.658   -0.054   0.238   0.113   0.40288    0.409655   -5.069   7.456    1.635   1.657193    1.716887   
  6.658   -0.004   0.234   0.117   0.188714   0.231526   -5.7     7.276    2.394   1.612282    1.262817   
  6.658   -0.008   0.302   0.161   0.095137   0.131862   -6.171   10.084   3.049   2.122061    2.586462   
  6.658   -0.041   0.217   0.115   0.444028   0.464889   -5.329   6.487    0.64    1.578822    1.454565   
  6.658   -0.013   0.206   0.106   0.115573   -0.113153  -9.758   13.164   3.575   1.527881    1.186651   
  6.658   -0.007   0.238   0.114   0.204397   0.340627   -5.63    7.364    2.016   1.375794    1.223981   
  6.658   -0.005   0.235   0.126   0.182231   0.311458   -3.158   5.995    2.829   2.256067    2.678318   
  6.658   0.006    0.173   0.077   0.038634   0.270201   -5.171   4.856    1.53    1.91786     -0.971644  
  6.658   -0.039   0.23    0.114   0.335864   0.344737   -6.297   6.801    0.807   1.599273    0.679855   
  6.658   -0.033   0.272   0.124   0.288362   0.328212   -6.192   8.899    1.068   2.014009    1.92531    
  6.658   -0.015   0.253   0.144   0.232796   0.216802   -4.612   4.905    0.671   1.404379    -0.802809  
  6.658   -0.047   0.284   0.136   0.366336   0.302566   -3.562   4.641    2.058   2.500387    -2.739517  
  6.658   -0.026   0.233   0.115   0.23559    0.222908   -5.726   6.075    0.306   1.80967     1.327593   
  6.658   -0.006   0.237   0.123   0.019998   -0.01113   -4.244   4.955    1.566   1.531412    0.356055   
  6.658   0.001    0.221   0.102   0.099493   0.152107   -5.473   5.11     0.222   1.801259    -1.089386  
  6.658   -0.038   0.243   0.113   0.318968   0.248727   -2.824   5.528    1.455   2.228138    2.538978   
  6.658   -0.013   0.235   0.117   0.202978   0.181061   0.278    5.073    2.98    -2.695719   -2.428701  
  6.658   -0.015   0.223   0.113   0.173235   0.24766    -3.119   5.059    2.17    2.257349    2.308191   
  6.658   0.002    0.241   0.118   0.029522   0.042836   -5.293   6.457    1.297   1.694409    1.627283   
  6.658   -0.006   0.259   0.136   0.183955   0.296505   -5.479   5.852    0.678   1.759455    -3.066139  
  6.658   -0.005   0.248   0.129   0.161934   0.232282   -4.337   6.561    2.755   1.983169    1.482338   
  6.658   -0.016   0.225   0.12    0.216675   0.18775    -5.328   5.802    1.598   1.293742    -0.941957  
  6.658   0.01     0.207   0.091   0.084902   0.210604   -3.944   3.695    1.509   2.123994    -1.853397  
  6.658   -0.016   0.243   0.136   0.31946    0.506299   -1.707   6.352    2.922   2.576549    2.693564   
  6.658   -0.005   0.231   0.123   0.18164    0.348603   -4.271   5.798    1.233   2.202809    1.570321   
  6.658   0.009    0.241   0.127   0.062077   0.146635   -5.24    6.753    1.756   1.893117    0.779459   
  6.658   -0.008   0.205   0.092   0.256735   0.495252   -6.939   7.791    2.593   1.303853    0.760032   
  6.658   -0.007   0.247   0.138   0.178443   0.167643   -4.394   4.523    1.979   1.380671    -0.529069  
  6.658   0.017    0.237   0.115   0.061325   0.168592   -5.173   3.972    2.756   1.936715    -1.16646   
  6.658   0.007    0.219   0.117   0.011958   0.089972   -1.623   5.598    2.096   -3.128779   -2.354828  
  6.658   -0.036   0.257   0.111   0.308496   0.216923   -6.004   6.506    1.541   2.01683     -2.175022  
  6.658   -0.002   0.229   0.13    0.17523    0.252607   -5.465   7.406    1.598   1.833498    1.080044   
  6.658   0.008    0.245   0.12    -0.021271  -0.013798  -3.341   4.48     0.325   1.802971    1.18477    
  6.658   -0.023   0.228   0.111   0.281629   0.14849    -4.024   4.883    0.892   1.705964    1.085099   
  6.658   0.004    0.219   0.102   0.157056   0.312957   -3.742   5.242    2.146   1.28302     0.759338   
  6.658   0.021    0.211   0.105   0.111426   0.357488   -6.045   10.069   3.702   1.435258    1.318754   
  6.658   -0.019   0.261   0.129   0.291223   0.41915    -6.0     8.224    1.806   1.657058    1.421363   
  6.658   -0.006   0.248   0.124   0.058069   -0.03806   -2.291   4.508    1.846   2.534928    -2.827313  
  6.658   -0.007   0.233   0.119   0.163824   0.237101   -3.67    4.694    1.284   2.376435    -1.980376  
  6.658   -0.057   0.227   0.107   0.458992   0.313147   -4.613   7.282    2.708   1.696805    1.546379   
  6.658   0.003    0.192   0.083   0.137367   0.298532   -6.233   7.915    0.728   2.069606    2.484827   
  6.658   -0.028   0.227   0.108   0.282809   0.30425    -0.43    2.583    0.655   2.624609    2.277755   
  6.658   0.015    0.239   0.129   0.126683   0.417279   -3.3     6.326    2.304   2.707264    -2.409893  
  6.663   -0.061   0.254   0.125   0.411815   0.336784   -5.559   7.476    0.576   1.889356    2.267901   
  6.663   -0.016   0.254   0.119   0.168685   0.098614   -6.142   8.651    1.9     2.102916    2.916114   
  6.663   -0.015   0.274   0.145   0.156888   0.046882   -5.096   6.638    3.024   2.260772    -3.12441   
  6.663   -0.046   0.244   0.122   0.383006   0.253495   -4.849   5.602    1.474   1.904918    -2.960255  
  6.663   -0.01    0.224   0.115   0.134634   0.069423   -4.404   4.587    1.19    1.613325    -1.616906  
  6.663   0.013    0.193   0.101   0.089163   0.230247   -3.25    5.275    0.691   1.861356    1.121407   
  6.663   -0.014   0.232   0.113   0.268235   0.323263   -3.803   5.104    0.451   2.101076    2.838647   
  6.663   -0.029   0.193   0.093   0.255588   0.111165   -3.213   7.212    3.621   2.423227    2.527865   
  6.663   -0.021   0.259   0.135   0.117743   -0.024204  -4.72    4.186    1.03    1.446468    -0.451604  
  6.663   -0.027   0.234   0.122   0.180483   0.024513   -5.656   8.209    3.702   1.460046    0.61566    
  6.663   0.018    0.229   0.108   0.018548   0.235235   -5.293   7.818    2.616   1.861081    2.322776   
  6.663   -0.02    0.224   0.107   0.26331    0.301821   -7.565   10.283   2.426   1.537602    1.1908     
  6.663   0.009    0.238   0.118   0.166173   0.520058   -4.522   7.353    3.026   2.159738    1.837807   
  6.663   0.005    0.239   0.118   0.124413   0.190222   -6.306   7.87     2.604   2.250492    2.868073   
  6.663   -0.039   0.236   0.126   0.272348   0.195319   -4.317   5.769    0.797   2.091812    2.627064   
  6.663   -0.02    0.243   0.13    0.234004   0.184639   -4.423   6.199    1.446   2.215235    3.039234   
  6.663   -0.031   0.227   0.103   0.314849   0.34501    -2.992   5.188    1.902   2.403312    2.85354    
  6.663   -0.029   0.279   0.154   0.184673   0.090681   -4.48    5.192    2.879   1.35426     0.09431    
  6.663   -0.009   0.245   0.132   0.131333   0.175265   -4.701   6.204    2.744   0.996249    0.141054   
  6.663   -0.02    0.203   0.106   0.220274   0.143349   -0.645   3.075    1.387   2.883349    3.088973   
  6.663   0.008    0.246   0.128   -0.037603  -0.069781  -2.395   1.028    2.353   0.45822     -0.574227  
  6.663   -0.008   0.222   0.108   0.204556   0.136745   -7.32    8.185    2.233   1.788781    -3.100262  
  6.663   -0.026   0.237   0.123   0.266954   0.262699   -6.535   8.133    1.915   1.596592    1.357914   
  6.663   0.005    0.219   0.119   0.099523   0.204713   -2.485   1.591    1.575   1.142518    -0.906866  
  6.663   0.01     0.194   0.096   0.057389   0.102752   -1.338   1.465    1.94    3.019523    -1.747672  
  6.663   0.011    0.256   0.141   0.091035   0.231222   -4.901   5.48     0.653   1.837218    0.296516   
  6.663   -0.007   0.215   0.098   0.115725   -0.037759  -5.195   8.214    2.038   2.121023    2.483229   
  6.663   -0.012   0.21    0.12    0.309289   0.366294   -7.24    9.39     2.243   1.422248    0.951422   
  6.663   0.001    0.258   0.138   0.079251   0.084567   -4.131   7.689    2.767   2.440271    3.126699   
  6.663   -0.043   0.172   0.081   0.498958   0.518396   -6.12    6.838    0.799   1.637396    0.749209   
  6.663   -0.003   0.204   0.104   0.207389   0.404887   -4.27    6.456    2.053   2.368852    -3.001138  
  6.663   -0.036   0.223   0.114   0.227193   0.080764   -6.178   7.38     1.295   1.942904    -2.707295  
  6.663   -0.025   0.263   0.122   0.231088   0.219843   -2.774   2.675    0.353   2.011623    2.603415   
  6.663   -0.014   0.24    0.129   0.229891   0.29521    -5.54    6.896    1.372   1.701594    0.546885   
  6.663   -0.013   0.216   0.112   0.045476   -0.119411  -4.97    9.122    2.515   1.924066    1.921788   
  6.663   -0.013   0.257   0.138   0.181746   0.164801   -5.692   5.776    1.542   1.958999    -1.900102  
  6.663   -0.004   0.2     0.095   0.144756   0.281301   -4.036   6.05     2.407   1.779753    1.721648   
  6.663   -0.018   0.208   0.112   0.129826   -0.035789  -4.301   4.586    3.186   2.115808    -1.637272  
  6.663   -0.051   0.252   0.127   0.310506   0.192196   -3.469   4.453    0.334   2.045316    -1.626008  
  6.663   0.026    0.224   0.109   -0.049809  -0.062757  -4.269   7.318    2.563   1.970893    2.003403   
  6.663   -0.029   0.209   0.113   0.452253   0.596512   -3.016   4.415    0.909   2.199421    0.703347   
  6.663   -0.021   0.249   0.126   0.247741   0.221996   -6.383   7.878    2.346   1.846351    1.832705   
  6.663   0.004    0.217   0.108   0.182595   0.227606   -3.579   3.382    2.219   1.330698    -0.949467  
  6.663   -0.053   0.247   0.138   0.520772   0.657373   -3.878   5.056    4.21    0.861529    -0.087226  
  6.663   -0.01    0.221   0.107   0.095434   -0.08422   -5.753   9.816    4.86    2.135711    2.036902   
  6.663   0.001    0.246   0.135   0.028241   0.01857    -4.738   4.182    0.635   1.661235    -1.551485  
  6.663   -0.003   0.179   0.075   0.118254   0.006925   -1.531   4.041    1.245   2.543856    -2.960375  
  6.663   -0.017   0.2     0.111   0.232061   0.058015   -6.216   8.999    2.551   1.931814    2.606932   
  6.663   0.025    0.245   0.124   0.006402   0.230916   -2.463   2.623    1.242   1.91247     -0.80456   
  6.663   -0.041   0.263   0.132   0.250169   0.068322   -2.418   2.021    1.566   1.43576     -1.171153  
  6.663   -0.012   0.226   0.097   0.132129   0.262535   -5.16    5.024    1.889   1.730019    -1.225046  
  6.663   -0.013   0.206   0.093   0.177782   0.22534    -2.806   3.975    1.432   2.271418    -2.605805  
  6.663   0.001    0.25    0.136   0.116357   0.242604   -3.042   6.788    2.828   2.416542    2.444424   
  6.663   -0.017   0.167   0.067   0.203558   0.180443   -2.97    5.981    2.368   2.035945    1.193848   
  6.663   -0.009   0.211   0.112   0.110135   0.026517   -3.602   6.448    1.341   1.701316    1.080733   
  6.663   -0.008   0.237   0.122   0.184082   0.176143   -6.326   6.835    2.879   1.43065     0.39055    
  6.663   0.004    0.209   0.109   0.008917   -0.0625    -5.115   7.194    1.212   1.568657    0.481269   
  6.663   0.011    0.229   0.106   0.055954   0.139355   -1.458   1.633    0.5     1.442392    1.455013   
  6.663   0.017    0.206   0.101   -0.062888  -0.102459  -6.6     7.097    1.235   1.775539    2.891504   
  6.663   -0.017   0.25    0.138   0.245377   0.24158    -1.431   2.039    1.603   0.254945    -0.966232  
  6.663   0.015    0.277   0.146   0.041197   0.047457   -5.11    5.052    1.118   1.613662    -0.232555  
  6.663   -0.01    0.251   0.13    0.089717   -0.047286  -5.262   6.054    0.695   1.999101    2.642668   
  6.663   0.0      0.225   0.108   0.093671   0.155357   -3.227   6.707    3.138   2.58485     -3.04754   
  6.663   -0.029   0.259   0.137   0.21119    0.243859   -3.094   3.234    0.605   1.770293    -2.519878  
  6.663   -0.006   0.209   0.101   0.122      0.118077   -6.819   7.504    1.218   1.61049     2.378955   
  6.663   -0.015   0.223   0.131   0.270907   0.229315   -6.334   11.286   4.681   2.192175    2.300039   
  6.663   -0.05    0.256   0.13    0.428612   0.476205   -4.208   8.366    4.384   2.332873    2.766703   
  6.663   -0.014   0.226   0.112   0.10744    -0.073316  -4.622   6.472    1.451   2.002569    2.075735   
  6.663   -0.002   0.224   0.114   0.077875   0.112221   -4.232   4.507    0.728   1.889561    1.876612   
  6.663   -0.015   0.247   0.119   0.18358    0.226876   -2.552   5.25     2.748   2.519852    3.100666   
  6.663   -0.024   0.237   0.132   0.262225   0.380519   -3.751   5.67     2.227   1.73265     1.534852   
  6.663   -0.001   0.22    0.098   0.098844   0.077794   -2.548   5.253    1.565   2.702849    -2.876832  
  6.663   0.005    0.224   0.121   0.113976   0.288443   -6.554   8.057    2.413   1.732743    1.372305   
  6.663   0.006    0.216   0.11    0.104671   0.196507   -2.532   2.633    0.466   1.926184    0.658451   
  6.663   0.002    0.235   0.126   0.086706   0.072037   -6.215   10.356   2.169   2.058292    1.991109   
  6.663   -0.047   0.203   0.106   0.481071   0.476421   -2.147   5.055    3.716   1.536733    1.312194   
  6.663   0.005    0.233   0.131   0.018254   -0.0647    -2.253   3.014    1.22    2.388285    -2.129445  
  6.663   -0.05    0.24    0.126   0.414302   0.339873   -4.413   5.47     3.529   2.436472    -2.863491  
  6.663   0.02     0.245   0.128   0.027002   0.218304   -1.781   1.585    3.473   -2.92931    -1.822368  
  6.663   -0.014   0.206   0.104   0.233642   0.239557   -3.195   2.277    2.224   1.739067    -1.367953  
  6.663   0.014    0.23    0.125   0.082834   0.179658   -4.398   6.627    1.778   2.435419    2.973808   
  6.663   -0.002   0.23    0.124   0.140471   0.187971   -6.098   6.288    1.076   1.475259    1.074649   
  6.663   0.017    0.254   0.122   -0.020942  0.022136   -4.301   4.913    0.686   1.823919    2.927098   
  6.663   0.004    0.216   0.106   0.079249   0.073894   -5.827   8.96     2.8     1.865341    2.469281   
  6.663   0.002    0.221   0.11    0.093542   0.194419   -5.028   8.171    2.863   1.922942    2.176264   
  6.663   -0.001   0.226   0.121   0.051515   0.054454   -1.479   1.291    1.77    0.667       -0.090274  
  6.663   -0.022   0.25    0.113   0.205408   0.087539   -5.375   6.332    0.927   1.452327    0.625588   
  6.663   -0.03    0.241   0.117   0.195383   0.09257    -3.844   3.653    2.594   1.443552    -0.897654  
  6.663   0.011    0.225   0.116   0.11422    0.302332   -3.184   3.852    1.89    1.23361     0.375976   
  6.663   -0.016   0.255   0.131   0.172695   0.155708   -7.824   10.758   3.214   1.561925    1.644954   
  6.663   -0.04    0.25    0.129   0.430189   0.495938   -2.817   3.497    1.486   1.410112    -0.122831  
  6.663   -0.034   0.253   0.117   0.286923   0.26856    -2.172   1.921    2.133   1.236947    0.007659   
  6.663   0.012    0.207   0.098   0.011546   0.154651   -2.638   4.874    1.588   2.505406    3.008949   
  6.663   -0.006   0.21    0.105   0.159895   0.109536   -3.984   4.693    1.447   1.589591    0.182017   
  6.663   -0.01    0.297   0.156   0.154946   0.211846   -3.534   6.16     2.787   2.543496    2.92253    
  6.663   0.027    0.225   0.109   -0.027221  0.10641    -2.348   3.81     1.353   2.505417    -3.030334  
  6.663   -0.006   0.225   0.124   0.141463   0.224179   -6.218   9.361    2.281   1.705072    1.891153   
  6.663   -0.001   0.261   0.126   0.083777   0.155493   -4.999   6.995    1.684   1.969383    2.561861   
  6.663   -0.005   0.217   0.112   0.193607   0.411054   -9.03    11.398   1.952   1.706335    1.234666   
  6.663   0.004    0.263   0.151   0.087622   0.158196   -0.157   1.623    1.162   2.54045     2.435912   
  6.668   -0.016   0.246   0.142   0.257543   0.363231   -2.702   3.009    1.505   2.167794    -1.29642   
  6.668   -0.017   0.225   0.114   0.148391   0.126822   -4.119   4.507    0.996   1.905008    -2.747721  
  6.668   -0.012   0.243   0.115   0.147699   0.165519   -4.6     6.124    1.189   1.965177    -2.082847  
  6.668   -0.011   0.28    0.141   0.134852   0.211143   -4.631   6.363    1.875   2.396804    -2.504001  
  6.668   -0.005   0.224   0.112   0.105683   0.027848   -2.695   3.528    0.796   1.604173    -1.332629  
  6.668   -0.02    0.274   0.136   0.168574   0.113694   -4.333   7.353    4.03    1.22249     0.763203   
  6.668   -0.01    0.225   0.121   0.153338   0.172016   -3.878   7.838    4.004   2.744805    -2.724248  
  6.668   -0.032   0.22    0.098   0.434575   0.574064   -2.307   3.483    0.989   2.145545    -2.726316  
  6.668   0.025    0.256   0.128   -0.002983  0.172561   -4.002   5.328    2.273   2.435154    -2.639279  
  6.668   -0.001   0.242   0.116   0.200471   0.32326    -4.469   6.208    1.742   2.226514    -2.879406  
  6.668   0.022    0.242   0.122   5.89E-4    0.050838   -8.385   11.025   3.027   1.673238    1.534727   
  6.668   0.003    0.258   0.131   0.058659   -9.09E-4   -5.429   6.704    0.894   1.896492    2.382876   
  6.668   -0.032   0.252   0.114   0.305421   0.156307   -5.976   7.312    1.653   1.846176    1.450488   
  6.668   -0.006   0.257   0.13    0.120722   0.189275   -5.868   5.139    2.218   2.039673    -1.831103  
  6.668   -0.025   0.207   0.103   0.380633   0.479966   -3.726   4.559    0.943   1.716358    1.124564   
  6.668   -0.026   0.246   0.115   0.180568   0.002617   -7.15    9.452    1.74    1.742147    2.222578   
  6.668   0.008    0.16    0.089   0.172015   0.462517   -4.023   4.007    0.776   1.439058    -0.553819  
  6.668   -0.01    0.218   0.106   0.131204   -0.008059  -4.861   4.619    1.704   1.586338    -1.104125  
  6.668   -0.002   0.229   0.14    0.252774   0.535651   -6.545   9.435    3.651   1.496343    0.837707   
  6.668   -0.003   0.231   0.11    0.072259   0.073451   -4.92    4.128    1.727   1.63315     -1.108595  
  6.668   -0.001   0.259   0.137   0.137705   0.311053   -5.756   6.82     1.679   1.284011    -0.247094  
  6.668   -0.024   0.223   0.103   0.30178    0.397499   -5.376   7.374    2.001   2.076039    2.424341   
  6.668   -0.026   0.25    0.14    0.366131   0.442117   -3.725   4.353    1.296   1.821013    0.924899   
  6.668   -0.02    0.254   0.132   0.255517   0.296574   -5.568   6.805    1.989   1.99886     2.974355   
  6.668   -0.024   0.208   0.101   0.271974   0.123578   -3.921   7.003    2.551   1.964687    1.984064   
  6.668   -0.034   0.226   0.119   0.384793   0.387821   -6.845   9.26     1.34    2.178078    -3.099869  
  6.668   -0.006   0.238   0.109   0.165993   0.304441   -3.168   5.379    2.153   2.299971    -2.757776  
  6.668   -0.041   0.257   0.127   0.323677   0.205534   -2.927   5.731    2.821   2.877542    -2.11042   
  6.668   -0.021   0.22    0.116   0.313293   0.452151   -3.269   5.337    1.866   2.02521     1.280789   
  6.668   -0.011   0.211   0.104   0.250419   0.351131   -4.876   6.073    2.613   2.044172    2.619812   
  6.668   0.018    0.19    0.098   0.034552   0.231206   -3.752   3.614    1.363   1.633715    -1.178364  
  6.668   0.005    0.199   0.104   0.14695    0.319123   -2.877   4.371    1.35    2.412064    -1.322769  
  6.668   -0.002   0.263   0.143   0.163852   0.240998   -0.96    1.155    1.409   2.948723    -1.580672  
  6.668   -0.018   0.252   0.122   0.204419   0.175239   -5.189   8.565    2.219   1.430353    1.207189   
  6.668   -0.007   0.242   0.131   0.078279   -0.046785  -4.09    4.264    0.843   2.187198    -1.458773  
  6.668   -0.024   0.241   0.117   0.171262   0.145798   -7.414   10.311   1.37    1.902522    2.10677    
  6.668   -0.003   0.206   0.115   0.153373   0.398036   -2.55    3.396    0.733   2.100446    -0.365306  
  6.668   -0.021   0.227   0.125   0.21948    0.212271   -4.363   7.172    3.372   1.617989    1.614096   
  6.668   -0.007   0.24    0.131   0.158307   0.184271   -3.672   4.226    1.811   1.48144     -0.167576  
  6.668   -0.011   0.249   0.136   0.116297   0.055447   -2.143   3.414    1.373   1.893032    0.894425   
  6.668   0.021    0.197   0.099   -0.101688  0.15515    -6.045   8.649    2.328   1.852796    2.379525   
  6.668   -0.006   0.231   0.117   0.224138   0.291574   -4.054   3.77     2.551   1.081854    -0.579786  
  6.668   -0.012   0.256   0.135   0.154029   0.160514   -6.084   6.29     0.774   1.566515    -0.216225  
  6.668   0.015    0.232   0.136   0.09327    0.233563   -4.028   5.711    0.777   1.964002    2.005253   
  6.668   -0.03    0.252   0.123   0.272952   0.210387   -5.626   7.307    2.118   1.37666     1.019647   
  6.668   0.007    0.189   0.092   -0.04846   -0.018322  -1.721   2.749    0.42    2.075273    2.418969   
  6.668   0.017    0.219   0.102   0.079676   0.227994   -3.801   4.051    0.621   2.093885    -1.394253  
  6.668   -0.025   0.234   0.108   0.330472   0.431793   -2.801   5.282    2.133   1.322426    0.914053   
  6.668   -0.017   0.232   0.113   0.231374   0.302759   -5.647   6.715    2.009   1.312097    0.025271   
  6.668   -0.047   0.224   0.097   0.321889   0.14865    -2.908   4.224    0.605   2.385494    2.368303   
  6.668   -0.005   0.273   0.145   0.139452   0.307121   -2.437   5.67     2.082   2.268499    2.255039   
  6.668   -0.038   0.251   0.116   0.252194   -0.015748  -4.644   5.78     1.358   1.511774    1.036343   
  6.668   -0.031   0.23    0.117   0.29238    0.364615   -4.219   4.373    1.626   2.067111    -2.229464  
  6.668   -0.013   0.258   0.131   0.159792   0.086481   -5.692   7.958    2.095   1.849889    2.353908   
  6.668   -0.037   0.215   0.127   0.372399   0.295653   -4.713   7.627    3.28    1.514009    1.18647    
  6.668   0.015    0.291   0.146   0.061391   0.142844   -3.479   4.351    1.239   2.663938    -2.164711  
  6.668   -0.024   0.216   0.124   0.29009    0.243124   -3.279   4.563    1.279   1.899415    0.141365   
  6.668   -0.012   0.249   0.144   0.147026   0.106135   -5.74    8.188    1.793   2.077883    2.710137   
  6.668   0.0      0.276   0.151   0.056899   0.097044   -4.948   7.285    2.128   1.894697    1.80015    
  6.668   -0.036   0.285   0.136   0.252395   0.163816   -3.551   1.782    2.958   2.304493    -1.263294  
  6.668   -0.027   0.181   0.089   0.3318     0.248519   -5.074   5.799    0.9     1.768802    0.146725   
  6.668   -0.015   0.246   0.119   0.153309   0.171761   -7.078   9.555    1.597   1.979433    2.404857   
  6.668   0.03     0.276   0.136   -0.018513  0.086552   -2.721   5.187    2.048   2.221502    2.247343   
  6.668   0.024    0.224   0.126   -0.087348  -0.072953  -3.652   6.552    3.238   1.670731    1.819535   
  6.668   -0.038   0.208   0.106   0.355915   0.291658   -6.225   9.29     2.826   1.636535    1.830282   
  6.668   -0.004   0.207   0.105   0.168755   0.156084   -6.416   7.222    1.048   1.511762    -0.805406  
  6.668   -0.021   0.216   0.098   0.208702   0.152786   -2.813   4.385    0.992   2.262254    3.123182   
  6.668   -0.012   0.223   0.103   0.222442   0.37137    -4.092   4.001    1.01    1.717067    -0.30434   
  6.668   -0.02    0.242   0.13    0.215395   0.179394   -4.082   7.1      1.93    2.092373    2.344798   
  6.668   -0.021   0.256   0.132   0.169025   0.070014   -6.579   7.487    1.406   1.734931    1.525586   
  6.668   0.008    0.223   0.119   0.119569   0.344531   -4.479   5.103    3.238   1.085251    0.119245   
  6.668   0.03     0.216   0.113   -0.019548  0.198727   -5.476   8.21     3.167   2.042999    2.0824     
  6.668   0.005    0.188   0.087   0.087363   0.369287   -3.796   5.328    1.012   1.972297    0.995666   
  6.668   -0.033   0.242   0.125   0.269771   0.047105   -4.846   6.03     0.983   1.975568    2.670386   
  6.668   -0.021   0.236   0.134   0.396852   0.649074   -2.66    2.753    2.165   2.035265    -0.627235  
  6.668   0.052    0.185   0.081   -0.224718  0.17849    -4.647   6.383    2.171   2.053063    2.730784   
  6.668   -0.012   0.227   0.127   0.249265   0.389625   -5.001   5.696    1.375   1.289598    0.463553   
  6.668   -0.042   0.265   0.129   0.309852   0.286686   -4.63    6.587    2.176   1.797416    1.035622   
  6.668   -0.021   0.223   0.109   0.125558   -0.035212  -5.045   4.472    1.979   1.85505     -1.376847  
  6.668   0.012    0.21    0.093   0.032049   0.100502   -4.17    7.223    2.317   2.165078    2.331401   
  6.668   -0.024   0.215   0.087   0.200546   0.138296   -4.898   8.779    3.729   1.837348    1.714893   
  6.668   -0.036   0.239   0.112   0.309522   0.287994   -3.347   2.983    1.877   2.36767     -1.737558  
  6.668   -0.026   0.239   0.122   0.263846   0.197689   -4.522   4.763    1.745   1.809234    0.218696   
  6.668   0.018    0.19    0.098   0.150708   0.329113   -1.493   0.459    2.628   0.259176    -1.001264  
  6.668   -0.029   0.239   0.113   0.22104    0.223103   -3.986   5.156    1.152   2.088303    -2.818076  
  6.668   -0.012   0.242   0.114   0.221376   0.237839   -3.62    6.712    1.936   2.194081    2.339357   
  6.668   -0.03    0.242   0.126   0.228535   0.133322   -5.049   6.236    1.613   1.771017    0.817278   
  6.668   0.026    0.223   0.121   -0.111617  -0.057938  -6.674   8.189    2.071   1.827621    1.851651   
  6.668   -0.001   0.189   0.084   0.112662   0.150817   -3.275   3.758    1.513   1.072256    -0.36557   
  6.668   -0.011   0.236   0.119   0.13752    0.226288   -6.151   6.588    1.474   1.791873    -3.097988  
  6.668   -0.028   0.26    0.149   0.257991   0.234962   -5.14    7.562    2.08    1.253515    0.931995   
  6.668   -0.016   0.232   0.119   0.26673    0.218076   -6.926   9.662    3.694   1.928285    2.001178   
  6.668   0.002    0.213   0.098   0.138595   0.291985   -5.564   8.088    1.789   2.077085    2.486127   
  6.668   -0.018   0.216   0.115   0.305699   0.397918   -6.117   5.65     1.95    1.506073    -1.128479  
  6.668   -0.004   0.271   0.142   0.172967   0.258367   -5.928   5.071    1.732   1.257059    -0.70921   
  6.668   0.015    0.26    0.136   0.018426   0.130931   -4.057   5.663    0.145   1.783166    1.143871   
  6.668   -0.006   0.244   0.138   0.187838   0.2996     -2.955   4.747    1.0     1.980337    1.062598   
  6.668   0.005    0.217   0.104   0.146664   0.337295   -5.079   7.08     2.769   1.493946    1.054505   
  6.668   -0.04    0.237   0.12    0.409038   0.506827   -4.6     4.722    1.13    1.67085     -1.122767  
  6.668   0.005    0.234   0.112   0.146278   0.308672   -7.734   10.274   2.693   1.581716    1.151932   
  6.674   -0.038   0.222   0.115   0.204028   -0.001348  -2.105   1.173    0.129   1.698159    0.64061    
  6.674   -0.056   0.265   0.114   0.315457   0.118855   -5.773   6.352    1.377   1.884408    -2.957709  
  6.674   -0.016   0.237   0.121   0.234082   0.256759   -7.658   10.897   2.571   2.114827    2.49865    
  6.674   -0.014   0.252   0.127   0.104018   0.100094   -6.12    7.067    1.79    1.533612    0.680724   
  6.674   0.016    0.221   0.121   0.082575   0.21503    -4.432   3.942    4.072   2.445223    -1.648665  
  6.674   -0.019   0.216   0.117   0.202708   0.124181   -4.259   5.997    2.932   2.550977    -2.559441  
  6.674   -0.026   0.24    0.13    0.278427   0.213444   -5.328   7.372    1.834   2.142228    -3.018734  
  6.674   -0.01    0.213   0.106   0.183831   0.206423   -4.148   4.282    1.539   2.297058    -2.22088   
  6.674   -0.012   0.193   0.088   0.176679   0.120504   -4.355   6.801    1.619   2.324499    2.810996   
  6.674   0.028    0.204   0.1     -0.071866  0.062891   -4.506   5.367    0.57    2.045394    2.060904   
  6.674   0.004    0.215   0.106   0.145607   0.345366   -4.603   5.639    1.302   2.233903    -1.943425  
  6.674   -0.016   0.254   0.126   0.210891   0.275578   -4.865   6.559    1.048   2.038048    1.910661   
  6.674   -0.017   0.226   0.109   0.163714   0.04221    -4.117   4.253    0.868   1.558851    0.202778   
  6.674   0.012    0.253   0.12    -9.8E-5    0.018601   -3.418   5.449    0.683   2.102323    1.298768   
  6.674   0.014    0.228   0.132   0.133178   0.369826   -4.775   7.305    2.915   2.153398    2.591926   
  6.674   -0.015   0.258   0.132   0.129464   -0.03041   -5.099   8.607    3.036   2.120607    1.982114   
  6.674   0.006    0.215   0.104   0.022267   0.2306     -3.847   5.274    1.651   2.278445    2.258317   
  6.674   0.016    0.216   0.105   -0.057216  -0.082866  -4.602   7.518    3.392   1.867499    1.975986   
  6.674   -0.015   0.26    0.141   0.222308   0.348144   -6.244   6.329    1.296   1.654745    -0.484385  
  6.674   0.021    0.241   0.126   -0.023756  0.018654   -5.609   7.196    1.976   1.594045    0.992263   
  6.674   -0.01    0.185   0.094   0.199911   0.320741   -1.277   6.129    3.724   2.795041    2.744846   
  6.674   -0.024   0.242   0.136   0.315482   0.535594   -5.661   7.344    1.411   1.756575    1.781321   
  6.674   0.013    0.235   0.124   -0.061445  -0.136103  -1.025   1.708    0.875   2.584702    -1.327065  
  6.674   -0.008   0.294   0.146   0.151284   0.20428    -6.515   7.223    3.278   1.248798    0.215955   
  6.674   -0.009   0.25    0.126   0.152381   0.166371   -5.653   6.22     0.573   1.543847    0.255588   
  6.674   0.003    0.274   0.148   0.048465   7.16E-4    -5.513   6.928    1.792   2.096893    -2.470987  
  6.674   -0.028   0.25    0.126   0.285796   0.353006   -6.206   8.482    0.681   1.783191    1.278148   
  6.674   -0.048   0.267   0.13    0.312203   0.284294   -6.83    8.718    0.903   1.733794    1.20075    
  6.674   -0.015   0.208   0.104   0.175119   0.034934   -3.887   2.813    2.485   2.110691    -1.475682  
  6.674   -0.011   0.268   0.135   0.094203   0.056627   -5.079   5.276    1.444   1.557153    -0.765179  
  6.674   -0.022   0.208   0.104   0.311841   0.355932   -3.786   5.652    0.952   2.046455    1.77402    
  6.674   -0.007   0.222   0.115   0.073168   0.024929   -5.088   6.7      2.162   1.995007    2.276616   
  6.674   -0.045   0.248   0.12    0.403588   0.517497   -3.813   6.536    4.657   2.62368     -2.622256  
  6.674   -0.025   0.276   0.16    0.289693   0.350811   -4.789   5.219    1.409   2.123433    -2.824917  
  6.674   -0.032   0.267   0.132   0.284571   0.326926   -4.734   7.901    2.519   2.000848    1.703119   
  6.674   0.022    0.194   0.104   0.04237    0.237551   -4.632   8.273    2.504   1.47953     1.308722   
  6.674   -0.027   0.242   0.128   0.261363   0.286866   -5.162   7.075    2.715   2.255188    3.135031   
  6.674   -0.016   0.216   0.114   0.197443   0.189456   -3.434   5.493    1.396   2.009394    2.254823   
  6.674   -0.055   0.232   0.108   0.408188   0.449494   -5.548   7.546    2.179   1.684623    1.367944   
  6.674   0.002    0.23    0.126   0.081448   0.002866   -4.161   4.49     3.098   0.747417    -0.447887  
  6.674   -0.001   0.24    0.122   0.064038   0.069602   -3.262   3.181    0.596   1.758269    -1.070665  
  6.674   0.002    0.208   0.125   0.068007   0.165573   -1.697   2.442    1.467   3.065201    -1.269035  
  6.674   -0.008   0.215   0.098   0.162837   0.263677   -4.285   7.592    2.4     2.098705    2.020873   
  6.674   -0.011   0.207   0.108   0.161088   0.277513   -3.495   3.681    1.448   1.475027    -1.262942  
  6.674   0.008    0.221   0.104   -0.03098   0.047308   -4.91    7.467    1.777   2.127726    2.361381   
  6.674   0.003    0.267   0.149   0.065671   0.080927   -2.968   3.368    2.582   1.396845    -0.225889  
  6.674   -0.021   0.205   0.096   0.248144   0.335322   -8.037   7.311    0.906   1.445705    -1.037772  
  6.674   -0.016   0.227   0.123   0.238532   0.2587     -4.096   8.741    3.341   2.130564    1.912122   
  6.674   -0.034   0.231   0.111   0.277753   0.16009    -4.084   5.354    1.104   1.579121    1.51502    
  6.674   -0.034   0.222   0.111   0.310719   0.207562   -4.091   4.071    1.966   2.273546    -1.474869  
  6.674   -0.018   0.252   0.132   0.145504   0.032009   -3.195   3.128    0.757   1.782297    -0.485333  
  6.674   -0.001   0.249   0.128   0.114951   0.184281   -8.119   10.734   2.6     1.979181    2.299939   
  6.674   -0.015   0.248   0.123   0.155499   0.102874   -3.5     5.112    1.957   2.476172    -2.603873  
  6.674   -0.02    0.219   0.093   0.220165   0.191663   -1.329   7.557    4.192   -3.125535   -2.334421  
  6.674   -0.011   0.213   0.081   0.250487   0.581017   -4.007   4.811    0.317   1.802535    1.943203   
  6.674   0.015    0.232   0.115   0.002426   0.079198   -3.582   4.263    1.28    1.747872    2.04674    
  6.674   0.001    0.258   0.14    0.189801   0.356302   -4.553   5.528    1.95    1.614665    0.492774   
  6.674   -0.01    0.228   0.132   0.160777   0.15672    -5.747   6.636    2.328   2.224226    -2.649353  
  6.674   -0.018   0.252   0.121   0.164368   0.18889    -6.903   9.037    1.01    1.92731     1.754186   
  6.674   -0.007   0.213   0.094   0.051709   0.140929   -5.011   6.858    1.477   1.544985    1.086348   
  6.674   -0.038   0.287   0.144   0.264992   0.296599   -5.964   7.314    1.963   2.039917    -2.409956  
  6.674   0.002    0.226   0.11    0.205006   0.530883   -5.007   6.463    1.968   1.511616    0.134239   
  6.674   0.001    0.229   0.108   0.101279   0.24912    -4.605   5.636    0.869   1.587451    0.712025   
  6.674   0.001    0.264   0.125   0.057986   0.03644    -1.616   1.162    1.936   2.129768    -1.252243  
  6.674   0.001    0.226   0.094   0.217048   0.366097   -2.98    4.696    0.472   1.947159    -2.959607  
  6.674   0.01     0.221   0.114   -0.06741   -0.104089  -4.819   6.139    0.855   1.819223    2.898295   
  6.674   -0.02    0.235   0.109   0.293813   0.256879   -4.208   4.606    0.596   1.433868    1.599506   
  6.674   0.0      0.242   0.119   0.094768   0.133703   -4.29    6.3      2.402   2.037982    2.155685   
  6.674   0.012    0.223   0.113   0.1755     0.479167   -1.755   7.491    2.491   2.827487    -2.966472  
  6.674   -0.016   0.218   0.117   0.127565   0.04023    -4.871   7.698    2.143   2.042902    2.496359   
  6.674   -0.036   0.243   0.11    0.41005    0.490896   -2.317   2.376    0.698   1.990357    -0.871486  
  6.674   0.009    0.249   0.124   0.06677    0.098762   -6.575   6.134    1.595   1.510592    -0.911577  
  6.674   -0.012   0.211   0.107   0.286889   0.385639   -4.16    5.233    0.676   1.828661    -2.196487  
  6.674   -0.019   0.231   0.112   0.305589   0.287478   -6.623   8.192    1.586   1.495809    0.226753   
  6.674   -0.01    0.225   0.126   0.049196   -0.026354  -3.905   5.383    1.086   1.506925    0.619139   
  6.674   0.015    0.215   0.107   0.13219    0.192633   -2.894   2.017    2.408   1.54998     -1.606722  
  6.674   -0.01    0.218   0.085   0.131227   0.237214   -6.379   7.939    0.65    1.992587    2.080092   
  6.674   -0.004   0.229   0.115   0.198348   0.26783    -4.255   6.273    2.68    1.984392    2.090368   
  6.674   -0.014   0.192   0.087   0.240282   0.238023   -5.49    5.941    0.188   1.590835    -0.337402  
  6.674   0.007    0.22    0.117   0.124991   0.273446   -3.159   7.326    3.13    2.709597    -2.919341  
  6.674   -0.012   0.205   0.104   0.18168    0.1709     -5.112   8.109    2.055   2.019691    2.129754   
  6.674   0.003    0.233   0.104   0.053932   0.045372   -4.103   3.92     2.004   2.510727    -2.346576  
  6.674   0.001    0.232   0.123   0.139651   0.263446   -6.562   8.242    0.971   1.90632     2.392023   
  6.674   0.035    0.196   0.104   -0.075654  0.221083   -6.259   7.098    1.561   1.590278    0.207301   
  6.674   -0.018   0.243   0.116   0.10373    0.110833   -3.325   5.389    0.825   2.067816    2.302514   
  6.674   -0.034   0.267   0.138   0.256571   0.259271   -2.281   1.688    2.761   3.022076    -1.449352  
  6.674   -0.029   0.2     0.083   0.360876   0.479554   -6.697   8.805    3.21    2.333528    -3.011639  
  6.674   -0.008   0.259   0.125   0.120669   0.0593     -4.806   5.823    0.719   1.74036     2.185565   
  6.674   -0.014   0.238   0.136   0.210977   0.21324    -2.436   5.727    1.952   2.412991    2.007944   
  6.674   -0.014   0.236   0.106   0.082913   0.045897   -1.875   3.594    1.32    2.746689    -1.778132  
  6.674   0.011    0.22    0.106   0.089973   0.176682   -5.351   8.873    2.74    2.091537    1.955856   
  6.674   0.003    0.219   0.114   0.161128   0.272154   -2.765   3.897    2.998   2.735733    -2.227586  
  6.674   -0.018   0.22    0.103   0.199842   0.107606   -1.043   0.851    2.357   -2.906907   -1.643278  
  6.674   -0.018   0.231   0.122   0.265657   0.260931   -4.316   5.554    1.154   2.298856    -2.555191  
  6.674   0.026    0.234   0.102   -0.072251  -0.024537  -4.067   6.614    1.574   1.688454    1.770039   
  6.674   0.002    0.252   0.14    -0.035648  -0.120586  -3.027   6.174    2.257   2.215417    2.134984   
  6.674   -0.007   0.244   0.121   0.169004   0.210147   -6.286   8.141    2.322   1.549805    0.647008   
  6.674   -0.006   0.221   0.121   0.186167   0.17546    -7.197   9.046    0.59    1.789323    1.689483   
  6.674   0.002    0.215   0.112   -0.0019    -0.138451  -3.126   5.679    2.021   1.8663      1.448062   
  6.674   -0.027   0.217   0.095   0.169234   -0.078172  -4.337   5.104    1.448   2.230443    -3.139274  
  6.679   -0.021   0.194   0.096   0.440187   0.626101   -3.253   3.303    0.386   2.02721     -0.920509  
  6.679   0.009    0.236   0.113   0.045365   0.028341   -6.853   9.326    1.885   1.540731    1.220509   
  6.679   -0.003   0.213   0.126   0.059889   0.039381   -4.253   5.258    1.164   2.000112    3.043217   
  6.679   -0.013   0.249   0.139   0.269536   0.318883   -5.088   6.556    0.513   2.008487    1.047503   
  6.679   -0.036   0.24    0.119   0.265763   0.180114   -6.897   6.199    2.316   1.555176    -1.073421  
  6.679   0.01     0.205   0.114   0.119001   0.249856   -2.036   6.271    3.575   2.991933    -2.05769   
  6.679   -0.009   0.236   0.123   0.151696   0.058196   -2.875   2.85     2.133   1.655438    -0.667991  
  6.679   -0.003   0.249   0.11    0.091937   0.043042   -3.907   4.351    1.205   1.671468    -0.255025  
  6.679   0.016    0.235   0.106   -0.055531  -0.162929  -3.478   3.621    1.498   1.223978    -0.305533  
  6.679   -0.033   0.274   0.142   0.24714    0.218815   -3.09    5.708    2.039   2.653869    -3.05109   
  6.679   -0.007   0.273   0.126   0.086754   0.021121   -3.545   5.963    1.479   2.124761    2.62107    
  6.679   -0.012   0.226   0.103   0.17517    0.035677   -4.032   3.907    1.082   1.132717    -0.963401  
  6.679   0.023    0.227   0.114   -0.020239  0.152004   -4.816   5.972    0.567   1.802741    3.075706   
  6.679   -0.015   0.177   0.105   0.21142    0.265276   -2.223   4.812    2.675   2.462689    2.834258   
  6.679   -0.006   0.246   0.127   0.100329   0.182245   -5.583   6.591    0.608   1.98841     -2.478102  
  6.679   -0.019   0.21    0.114   0.291716   0.330046   -3.203   4.018    1.101   2.023624    2.085589   
  6.679   -0.028   0.261   0.136   0.263996   0.175325   -4.374   5.729    1.379   1.44559     -0.006319  
  6.679   0.002    0.198   0.092   0.058901   0.165489   -7.115   10.011   2.846   1.915028    1.819627   
  6.679   -0.014   0.265   0.128   0.061767   0.059193   -0.613   0.864    3.225   -0.222524   -0.887298  
  6.679   0.007    0.153   0.062   0.030446   0.286444   -4.098   5.875    2.487   1.529764    1.063417   
  6.679   0.0      0.227   0.112   0.120519   0.199509   -3.338   5.318    2.187   2.291045    -3.132348  
  6.679   -0.019   0.199   0.102   0.173798   1.5E-4     -1.369   3.791    2.158   2.887372    -1.960589  
  6.679   -0.019   0.233   0.125   0.15645    0.133473   -3.655   4.813    1.27    1.531113    -0.819875  
  6.679   -0.0     0.237   0.12    0.145649   0.311588   -3.9     4.778    0.738   1.68169     -0.936131  
  6.679   0.012    0.22    0.114   -0.018554  0.042463   -5.872   5.93     1.703   1.367621    -0.647516  
  6.679   -0.024   0.242   0.113   0.189214   0.162202   -6.929   8.676    2.079   1.870834    1.408589   
  6.679   -0.015   0.227   0.118   0.229141   0.408897   -3.371   4.511    1.41    2.095707    2.608974   
  6.679   0.008    0.207   0.119   0.103187   0.277232   -3.873   5.885    1.598   2.269293    2.254841   
  6.679   0.003    0.177   0.1     0.116844   0.324659   -7.349   8.372    1.32    1.800446    1.283483   
  6.679   0.023    0.253   0.133   -0.009284  0.082682   -4.6     5.593    2.485   1.734461    0.250313   
  6.679   0.013    0.236   0.114   0.11226    0.294058   -3.46    3.697    3.364   2.582287    -2.545536  
  6.679   -0.024   0.214   0.098   0.245147   0.237128   -2.323   2.599    1.681   2.25445     -0.759758  
  6.679   -0.023   0.254   0.124   0.230588   0.197659   -6.919   11.287   4.166   2.148019    2.169169   
  6.679   -0.051   0.268   0.127   0.433811   0.505294   -3.497   5.949    1.644   1.94988     1.584647   
  6.679   -0.008   0.223   0.102   0.181182   0.195954   -4.714   3.799    3.977   2.326807    -1.883186  
  6.679   0.01     0.263   0.132   0.207574   0.443534   -5.111   7.991    2.094   2.102104    2.411941   
  6.679   -0.007   0.183   0.104   0.118588   0.056845   -4.302   5.322    1.044   1.711057    1.325605   
  6.679   0.013    0.246   0.123   0.018683   0.117952   -4.626   6.456    0.249   1.570213    0.962991   
  6.679   -0.002   0.229   0.135   0.074143   0.010986   -3.732   5.932    2.368   2.092434    3.072029   
  6.679   -0.009   0.222   0.095   0.262523   0.350331   -5.188   5.036    1.362   1.970941    -1.962342  
  6.679   -0.002   0.218   0.106   0.102362   0.045106   -5.633   5.89     1.214   1.259483    0.416797   
  6.679   -0.015   0.245   0.125   0.101973   -0.010954  -2.225   2.103    5.42    -2.543004   -1.700527  
  6.679   -0.04    0.208   0.111   0.386055   0.39005    -3.594   5.222    1.938   1.857561    2.472629   
  6.679   -0.018   0.219   0.111   0.213492   0.358868   -3.302   3.847    1.417   1.475064    0.141986   
  6.679   -0.011   0.23    0.111   0.149155   0.145011   -4.973   4.601    1.184   1.643178    -1.200704  
  6.679   -0.019   0.205   0.1     0.253767   0.140844   -4.372   5.148    1.441   1.623552    0.714515   
  6.679   -0.049   0.215   0.104   0.328067   0.107071   -3.48    5.198    0.949   1.889433    2.045852   
  6.679   -0.001   0.211   0.099   0.117175   0.165644   -6.031   8.694    2.328   1.950671    2.080999   
  6.679   -0.001   0.175   0.097   0.22367    0.453485   -7.222   9.086    1.272   1.876434    1.412197   
  6.679   0.006    0.207   0.113   0.13811    0.246539   -6.263   8.048    1.793   1.383858    0.514696   
  6.679   -0.009   0.229   0.114   0.198578   0.205199   -6.418   6.377    0.384   1.708107    -0.128515  
  6.679   0.019    0.196   0.1     -0.036524  0.074513   -3.707   5.906    1.546   2.23484     2.833065   
  6.679   -0.01    0.201   0.1     0.257586   0.524554   -2.757   3.283    0.403   1.139796    -0.632328  
  6.679   -0.033   0.244   0.116   0.316136   0.404969   -5.497   6.049    1.055   1.988357    -3.044117  
  6.679   -0.027   0.219   0.095   0.338999   0.428979   -7.316   9.126    0.677   1.87702     2.467373   
  6.679   -0.044   0.233   0.121   0.298779   0.126937   -4.137   5.741    1.246   2.290593    2.749752   
  6.679   -0.008   0.212   0.107   0.20484    0.226882   -4.093   4.534    1.606   1.926019    0.70763    
  6.679   -0.004   0.236   0.138   0.221153   0.389669   -4.123   6.214    2.136   1.123534    0.209242   
  6.679   -0.024   0.248   0.128   0.215603   0.267905   -3.148   3.389    1.479   2.172892    -1.850841  
  6.679   -0.054   0.239   0.107   0.415832   0.414226   -3.332   3.773    2.8     2.567882    -2.003334  
  6.679   -0.014   0.219   0.109   0.210466   0.081846   -5.226   6.677    1.467   1.980802    1.897592   
  6.679   -0.001   0.219   0.114   0.209581   0.479998   -5.632   5.85     0.956   1.865841    -2.619778  
  6.679   0.009    0.199   0.111   0.154779   0.470771   -6.016   4.395    3.814   1.297058    -1.06213   
  6.679   -0.044   0.245   0.113   0.291473   0.17989    -4.534   6.682    2.314   1.77344     0.961558   
  6.679   -0.034   0.29    0.157   0.201987   0.181039   -4.649   6.076    2.342   1.436972    0.603319   
  6.679   0.015    0.203   0.106   0.032173   0.203451   -4.686   5.76     1.046   1.938217    1.993861   
  6.679   0.004    0.188   0.086   0.162722   0.315644   -4.317   7.894    2.709   2.437378    3.011606   
  6.679   -0.021   0.205   0.101   0.267673   0.317354   -3.412   7.172    1.995   2.445757    2.818402   
  6.679   -0.013   0.251   0.121   0.179308   0.168628   -6.488   9.598    1.935   2.144264    2.488893   
  6.679   -0.031   0.263   0.131   0.222399   0.134413   -5.391   7.718    3.275   1.32705     0.58763    
  6.679   -0.03    0.255   0.129   0.217901   0.13634    -3.757   2.281    2.879   2.175867    -1.453669  
  6.679   -0.021   0.258   0.151   0.190926   0.176541   -5.158   6.293    0.984   1.522668    -0.104969  
  6.679   -0.001   0.274   0.142   0.093729   0.081824   -2.323   2.941    1.892   2.655218    -2.006866  
  6.679   0.005    0.197   0.083   0.103864   0.083431   -5.958   8.143    2.305   1.957904    2.49457    
  6.679   -0.016   0.254   0.127   0.228548   0.30377    -4.705   5.21     0.958   1.723893    -0.88537   
  6.679   0.001    0.212   0.103   0.102177   0.192576   -6.664   10.631   3.28    2.040984    2.411586   
  6.679   -0.036   0.255   0.129   0.336911   0.312518   -5.252   5.461    1.912   1.469917    -0.214464  
  6.679   0.002    0.209   0.11    0.105646   0.153614   -0.877   0.819    2.713   -1.299644   -1.071204  
  6.679   -0.015   0.285   0.153   0.129534   0.117797   -6.507   7.247    1.823   1.614862    0.382708   
  6.679   -0.016   0.251   0.122   0.203145   0.140269   -3.191   3.041    2.799   2.741009    -1.608351  
  6.679   -0.029   0.245   0.135   0.266374   0.2727     -4.561   4.982    1.18    2.113859    -2.28106   
  6.679   -0.021   0.195   0.1     0.318711   0.330423   -6.105   9.077    1.969   1.926142    1.560784   
  6.679   0.008    0.203   0.111   -0.028587  -0.157434  -4.011   4.764    0.533   2.142857    2.2636     
  6.679   -0.039   0.246   0.109   0.235855   0.179444   -2.914   3.335    1.652   1.746237    -0.505789  
  6.679   -0.008   0.224   0.121   0.159091   0.097099   -3.07    6.178    2.226   2.025122    2.241828   
  6.679   -0.008   0.251   0.138   0.118377   0.188344   -3.911   6.746    3.318   1.111051    0.748645   
  6.679   -0.02    0.234   0.129   0.250226   0.299307   -5.102   7.034    1.3     1.906447    3.011444   
  6.679   0.017    0.228   0.121   0.108374   0.345759   -4.963   6.452    1.33    2.117588    2.991705   
  6.679   -0.005   0.221   0.11    0.220195   0.410252   -4.341   6.684    3.135   1.404037    1.415702   
  6.679   -0.012   0.208   0.106   0.198509   0.108012   -4.194   5.113    0.65    2.088357    -1.931321  
  6.679   0.016    0.215   0.11    0.002233   -0.001822  -4.105   5.843    1.961   1.642919    0.812967   
  6.679   -0.012   0.216   0.096   0.222287   0.330791   -3.246   4.875    0.848   1.875032    2.340005   
  6.679   0.014    0.247   0.123   -0.018257  -0.004344  -1.658   4.082    2.145   2.237643    1.710102   
  6.679   -0.022   0.262   0.136   0.208615   0.213697   -2.437   5.045    1.459   1.923103    2.415886   
  6.679   -0.033   0.268   0.137   0.317932   0.423503   -4.781   8.669    4.08    2.034478    2.203876   
  6.679   -0.023   0.258   0.116   0.223648   0.257356   -5.079   6.726    2.789   1.320321    0.777244   
  6.679   -0.009   0.236   0.122   0.047139   -0.115799  -3.275   4.949    2.058   2.133547    2.688308   
  6.679   0.013    0.201   0.096   -0.010049  -0.089373  -6.897   8.35     1.717   1.77433     1.564005   
  6.679   0.001    0.265   0.141   0.095171   0.201956   -5.416   6.529    1.023   1.571761    0.949998   
  6.679   -0.041   0.291   0.158   0.203828   0.078537   -3.907   6.993    1.252   1.931461    1.379385   
  6.684   -0.033   0.218   0.101   0.276547   0.309623   -5.052   5.57     0.478   1.97283     -1.679815  
  6.684   -0.011   0.234   0.123   0.129662   0.133712   -7.127   7.913    0.605   1.615619    0.046348   
  6.684   -0.007   0.261   0.137   0.087128   0.101991   -4.191   4.306    1.841   2.293683    -2.192633  
  6.684   0.021    0.203   0.098   -0.076819  -0.124113  -2.516   4.118    1.338   2.476288    -2.456148  
  6.684   -0.022   0.262   0.153   0.244688   0.274179   -3.252   5.431    1.29    2.060412    2.239613   
  6.684   -0.02    0.259   0.134   0.213188   0.205572   -2.168   1.269    2.291   1.717385    -1.7401    
  6.684   -0.012   0.25    0.123   0.146843   0.221993   -6.965   9.343    1.273   1.818828    1.571214   
  6.684   -0.021   0.241   0.123   0.232014   0.287171   -4.076   4.043    2.906   0.883842    -0.786158  
  6.684   -0.006   0.21    0.099   0.13179    0.284595   -6.91    7.504    1.432   1.596824    1.001137   
  6.684   -0.023   0.235   0.12    0.147169   0.009036   -4.479   7.03     2.86    2.066622    2.271028   
  6.684   -0.002   0.222   0.106   0.14209    0.166028   -4.268   5.599    1.495   2.039434    -2.705513  
  6.684   -0.025   0.249   0.119   0.25428    0.351205   -3.677   3.906    0.14    1.82662     0.784594   
  6.684   -0.026   0.255   0.128   0.25714    0.29263    -1.181   3.01     0.202   2.112079    0.473681   
  6.684   -0.015   0.206   0.106   0.271935   0.459446   -4.987   7.343    1.816   1.850199    1.758744   
  6.684   -0.042   0.177   0.075   0.336605   0.296824   -4.881   6.148    1.097   1.330639    -0.309496  
  6.684   -0.019   0.246   0.129   0.239032   0.328118   -5.842   8.58     2.073   2.12742     2.699349   
  6.684   -0.01    0.217   0.121   0.251231   0.546589   -4.887   6.281    0.456   1.97671     -2.608878  
  6.684   -0.013   0.243   0.127   0.139068   0.184864   -3.362   4.837    1.015   1.512988    0.586288   
  6.684   0.0      0.225   0.112   0.085915   0.179714   -4.846   5.166    4.027   2.124453    -2.117966  
  6.684   -0.016   0.261   0.127   0.177319   0.133008   -4.998   8.15     2.202   1.960871    2.581468   
  6.684   -0.001   0.253   0.136   0.122056   0.188265   -2.404   2.611    1.459   2.085898    -1.400409  
  6.684   -0.022   0.257   0.133   0.266415   0.416055   -5.924   7.9      1.572   1.289896    0.272576   
  6.684   -0.02    0.264   0.128   0.23939    0.217686   -3.145   5.183    2.214   2.345586    2.989552   
  6.684   0.005    0.25    0.127   0.094084   0.280592   -4.138   7.127    2.709   2.346386    2.622774   
  6.684   -0.018   0.202   0.087   0.161054   0.201693   -5.799   5.96     0.262   1.729355    -0.507298  
  6.684   -0.012   0.209   0.1     0.181913   0.056033   -3.2     4.729    1.136   1.460621    0.911393   
  6.684   -0.009   0.203   0.109   0.089086   -0.034693  -0.266   2.648    3.469   -2.430459   -1.333894  
  6.684   -0.012   0.217   0.113   0.161817   0.063668   -5.339   5.233    1.827   1.662641    -1.31602   
  6.684   -0.019   0.246   0.134   0.26206    0.291257   -3.247   3.306    0.998   2.274711    -1.75785   
  6.684   -0.033   0.201   0.096   0.297823   0.123319   -2.735   6.412    3.041   2.470937    2.929667   
  6.684   -0.053   0.272   0.136   0.378261   0.424494   -3.077   4.44     0.148   2.052712    2.19444    
  6.684   -0.016   0.201   0.088   0.175226   0.151576   -3.112   5.134    1.847   2.302494    3.098899   
  6.684   -0.011   0.256   0.133   0.126791   0.180512   -3.165   6.704    3.259   2.009855    1.455041   
  6.684   -0.011   0.227   0.104   0.208103   0.215812   -1.406   5.924    2.422   2.750597    2.923171   
  6.684   -0.032   0.24    0.126   0.290044   0.153161   -0.978   2.262    3.027   0.71163     0.308571   
  6.684   -0.019   0.249   0.131   0.069626   -0.091725  -5.42    8.283    2.001   1.953972    2.098071   
  6.684   -0.016   0.21    0.107   0.327479   0.463586   -3.961   6.581    2.117   2.085077    2.439939   
  6.684   -0.023   0.229   0.104   0.286879   0.389171   -4.173   7.152    2.415   2.425086    -3.101506  
  6.684   0.018    0.216   0.1     0.019351   0.160963   -4.595   6.512    2.38    2.271053    3.069625   
  6.684   -0.019   0.207   0.099   0.190858   0.1287     -3.417   3.482    0.891   1.718879    -1.312165  
  6.684   -0.008   0.242   0.124   0.207012   0.30542    -4.578   4.598    4.263   2.309946    -1.553925  
  6.684   -0.022   0.219   0.107   0.364508   0.492435   -4.928   6.088    1.916   1.885928    3.010858   
  6.684   -0.02    0.223   0.11    0.274197   0.434385   -4.431   7.562    1.943   2.443735    2.504775   
  6.684   -0.026   0.203   0.106   0.344605   0.479796   -2.84    5.11     1.608   2.398724    -3.009969  
  6.684   -0.018   0.239   0.125   0.128459   -0.00758   -2.084   3.288    2.759   0.825469    0.256372   
  6.684   -0.018   0.279   0.152   0.249418   0.260315   -5.144   8.366    2.015   2.270145    2.704632   
  6.684   0.003    0.224   0.121   0.033678   0.033913   -5.173   5.777    0.27    1.951028    1.290322   
  6.684   0.031    0.256   0.13    -0.024731  0.032209   -1.89    2.916    1.509   1.740211    0.28699    
  6.684   -0.035   0.263   0.142   0.367776   0.596393   -3.246   5.651    4.521   1.034324    0.504122   
  6.684   -0.022   0.259   0.138   0.207972   0.252151   -6.716   6.53     1.518   1.688632    -0.71885   
  6.684   0.003    0.233   0.108   0.085317   0.107768   0.234    3.236    2.214   -2.685999   -2.42893   
  6.684   -0.014   0.283   0.157   0.285169   0.459823   -2.274   3.409    0.675   2.34518     -2.137077  
  6.684   0.006    0.224   0.119   0.016306   0.026008   -4.973   6.564    0.088   2.006683    2.28312    
  6.684   0.006    0.256   0.131   0.115646   0.145717   -4.544   6.293    1.6     1.726852    1.400634   
  6.684   0.026    0.227   0.129   -0.080134  0.004319   -7.59    7.712    0.775   1.917252    -2.394979  
  6.684   0.005    0.221   0.112   -0.009475  0.176161   -4.807   5.243    0.566   1.761565    -1.924385  
  6.684   -0.003   0.206   0.105   0.217908   0.313561   -3.895   6.954    2.582   2.500774    -2.722905  
  6.684   0.002    0.238   0.112   0.107535   0.199277   -3.337   4.346    0.756   1.711789    0.261001   
  6.684   -0.02    0.235   0.126   0.223753   0.2284     -4.651   6.416    0.983   1.735593    1.546342   
  6.684   0.002    0.214   0.111   0.088873   0.107151   -5.696   8.766    2.349   1.657483    1.854872   
  6.684   0.0      0.248   0.134   0.109119   0.334229   -1.676   1.902    1.363   2.241849    -0.18443   
  6.684   -0.004   0.23    0.111   0.143734   0.193512   -1.198   3.312    1.817   2.688999    -2.861462  
  6.684   -0.015   0.249   0.124   0.207725   0.231914   -5.544   7.72     1.63    1.918985    2.239566   
  6.684   -0.034   0.255   0.132   0.248661   0.222882   -3.02    2.123    3.324   2.928476    -1.432113  
  6.684   -0.057   0.271   0.124   0.383731   0.160804   -3.793   8.945    4.474   2.643533    -3.027032  
  6.684   -0.013   0.241   0.107   0.202037   0.313056   -2.864   4.654    2.335   2.301898    2.750427   
  6.684   -0.008   0.217   0.114   0.196902   0.17736    -4.144   4.714    1.938   2.390282    -2.323572  
  6.684   0.0      0.245   0.122   0.063576   0.040271   -3.876   4.269    2.667   2.216332    -2.049782  
  6.684   -0.002   0.255   0.128   0.095047   0.060275   -3.676   8.097    2.601   2.454415    2.757477   
  6.684   -0.018   0.199   0.088   0.166244   0.136586   -7.973   13.223   5.03    2.164028    2.566174   
  6.684   -0.011   0.216   0.106   0.150807   0.097141   -4.867   5.727    2.85    0.931343    -0.274573  
  6.684   -0.038   0.259   0.131   0.304424   0.199979   -4.271   3.382    2.416   1.413358    -0.706125  
  6.684   -0.037   0.247   0.114   0.287637   0.257713   -5.345   7.906    1.398   2.058544    2.351367   
  6.684   -0.015   0.186   0.084   0.077612   -0.10936   -6.721   9.442    2.443   1.9143      2.191774   
  6.684   -0.016   0.26    0.135   0.13006    0.029924   -5.528   5.763    0.851   2.070024    -2.551767  
  6.684   -0.012   0.223   0.116   0.139492   0.117871   -4.751   6.682    1.314   2.132147    -3.033372  
  6.684   -0.016   0.248   0.128   0.127474   0.07254    -7.021   8.813    1.029   1.761457    -0.103025  
  6.684   0.015    0.222   0.12    -0.056286  0.040673   -7.349   10.711   3.265   1.529605    1.218372   
  6.684   -0.018   0.202   0.1     0.213763   0.348529   -2.926   5.343    1.416   2.63879     -2.034518  
  6.684   -0.003   0.215   0.106   0.144577   0.224343   -6.271   5.925    2.051   1.683149    -1.129408  
  6.684   -0.015   0.24    0.122   0.228349   0.396634   -3.988   4.822    0.559   1.839193    -0.152203  
  6.684   -0.004   0.197   0.089   0.119547   0.060737   -4.482   4.625    1.617   2.372353    -1.739276  
  6.684   0.025    0.238   0.128   -0.14583   -0.183358  -2.22    3.033    0.301   1.960826    -0.047826  
  6.684   -0.016   0.279   0.14    0.1829     0.191709   -6.066   10.682   3.432   1.855028    1.990581   
  6.684   -0.01    0.217   0.118   0.105328   0.06413    -4.857   7.447    2.815   2.134561    2.618553   
  6.684   -0.048   0.203   0.106   0.423656   0.492053   -5.953   7.214    2.774   1.75708     1.558985   
  6.684   -0.011   0.238   0.113   0.185484   0.285514   -4.039   5.554    1.135   1.538372    1.231252   
  6.684   -0.027   0.197   0.091   0.35098    0.30473    -4.961   6.246    0.693   1.927313    1.614639   
  6.684   0.003    0.208   0.095   0.168418   0.438291   -6.516   7.281    0.761   1.931487    -2.758658  
  6.684   -0.005   0.208   0.102   0.132404   0.042672   -4.794   5.667    0.445   1.51572     -0.262981  
  6.684   -0.012   0.225   0.104   0.248604   0.288552   -5.026   5.829    0.473   1.813101    2.871159   
  6.684   0.003    0.226   0.1     0.09428    0.203634   -2.651   2.511    1.884   2.058043    -1.873227  
  6.684   -0.024   0.178   0.075   0.408049   0.427433   -5.845   8.574    2.731   1.696192    1.631854   
  6.684   0.017    0.248   0.134   -0.03069   -0.047691  -3.594   7.445    2.229   2.425774    3.076159   
  6.684   0.005    0.199   0.098   0.057637   0.024993   -3.646   4.919    1.004   2.292351    -2.655104  
  6.684   -0.004   0.207   0.112   0.19862    0.264241   -5.854   5.913    2.181   2.187874    -1.752016  
  6.684   0.023    0.254   0.124   -0.0332    0.037293   -3.121   3.68     0.425   1.841839    -2.152593  
  6.684   -0.012   0.244   0.137   0.200986   0.295617   -0.767   1.254    0.771   3.098087    0.927254   
  6.684   -0.001   0.251   0.134   0.144875   0.327408   -4.023   8.513    3.513   2.193132    2.221756   
  6.684   -0.035   0.277   0.141   0.288347   0.183662   -5.688   6.237    1.653   1.318724    0.368325   
  6.69    -0.013   0.235   0.109   0.11668    0.06656    -5.371   5.339    1.121   1.617402    0.53241    
  6.69    0.02     0.244   0.125   -0.036059  -0.072815  -3.153   6.736    3.409   2.284998    2.293775   
  6.69    -0.036   0.235   0.116   0.428867   0.541652   -4.598   8.47     2.804   2.505456    -3.075506  
  6.69    -0.007   0.184   0.083   0.31445    0.500317   -4.61    10.563   4.33    2.651773    -2.98667   
  6.69    -0.009   0.23    0.116   0.142478   0.03592    -0.372   1.536    0.705   2.751812    -0.38207   
  6.69    -0.003   0.245   0.133   0.215228   0.333503   -7.646   9.339    2.421   1.687099    1.480154   
  6.69    -0.009   0.26    0.125   0.08532    0.056179   -5.264   7.276    2.036   1.370886    0.90489    
  6.69    -0.035   0.253   0.134   0.289704   0.298724   -1.62    3.934    1.526   2.680016    2.870472   
  6.69    -0.035   0.232   0.107   0.39354    0.524852   -3.315   4.377    1.158   1.9579      -2.928884  
  6.69    0.007    0.236   0.128   0.067901   0.266256   -5.387   6.44     2.047   2.064216    -2.746627  
  6.69    -0.008   0.229   0.117   0.144418   0.268642   -6.619   8.341    2.785   2.103378    -2.853709  
  6.69    -0.007   0.186   0.089   0.068588   -0.039773  -6.318   8.679    2.934   2.004256    1.716875   
  6.69    -0.039   0.257   0.131   0.262498   0.141899   -3.383   4.5      0.734   2.26578     -2.616312  
  6.69    -0.031   0.235   0.117   0.290823   0.241645   -6.083   8.225    1.829   1.744612    1.3038     
  6.69    -0.009   0.24    0.121   0.207261   0.409242   -3.63    4.931    3.427   0.981376    0.040156   
  6.69    -0.001   0.225   0.113   0.05335    -0.020548  -6.055   8.202    2.508   1.392498    0.846084   
  6.69    -0.015   0.211   0.107   0.340936   0.43804    -2.202   5.303    3.668   2.924105    -2.544259  
  6.69    -0.006   0.214   0.107   0.187143   0.284069   -5.693   7.191    2.703   2.284579    -2.755946  
  6.69    -0.014   0.224   0.123   0.206268   0.28322    -2.866   9.469    5.032   2.59976     2.861896   
  6.69    -0.026   0.214   0.102   0.214946   0.102478   -1.735   1.625    2.389   0.874594    -0.19387   
  6.69    -0.032   0.195   0.098   0.387624   0.463073   -5.475   8.286    2.609   1.652653    1.57986    
  6.69    -0.022   0.253   0.125   0.282041   0.312763   -4.041   5.97     2.445   2.3103      3.06749    
  6.69    0.004    0.203   0.103   0.224536   0.338987   -3.952   6.451    2.371   1.575098    1.343605   
  6.69    -0.024   0.221   0.117   0.250173   0.171915   -5.922   5.727    0.433   1.550903    -2.234643  
  6.69    -0.015   0.208   0.097   0.183918   0.091715   -7.086   9.419    1.896   2.008143    2.519681   
  6.69    -0.016   0.233   0.124   0.136667   0.101695   -3.069   5.37     1.091   2.025676    1.92646    
  6.69    -0.009   0.208   0.108   0.156042   0.110434   -4.577   4.835    1.143   1.841424    -1.220575  
  6.69    -0.005   0.187   0.072   0.025533   -0.007964  -2.649   7.618    2.504   2.653314    2.905017   
  6.69    -0.002   0.215   0.122   0.217613   0.417077   -8.782   10.711   2.689   1.709134    1.67647    
  6.69    0.018    0.205   0.098   -0.096559  -0.052836  -3.902   4.912    1.479   1.621856    2.176699   
  6.69    0.011    0.248   0.125   0.043242   0.174892   -3.435   4.739    2.743   1.148101    0.1403     
  6.69    -0.002   0.214   0.113   0.168161   0.376635   -3.611   6.67     2.599   2.586668    -3.100332  
  6.69    -0.016   0.214   0.111   0.206686   0.153885   -4.71    6.21     1.291   1.845649    2.31963    
  6.69    -0.033   0.225   0.115   0.40472    0.415933   -5.174   6.205    1.297   1.383636    0.169005   
  6.69    -0.009   0.231   0.107   0.171669   0.161319   -5.192   5.751    0.868   1.918247    2.589521   
  6.69    -0.01    0.241   0.113   0.114967   0.134682   -3.772   5.059    1.575   2.42867     -2.323468  
  6.69    -0.001   0.208   0.107   0.261722   0.573346   -1.452   3.249    2.319   2.803046    -1.962798  
  6.69    -0.017   0.204   0.096   0.263274   0.23549    -5.833   8.34     2.549   1.502893    1.313516   
  6.69    -0.023   0.29    0.136   0.227961   0.253059   -1.679   5.312    2.103   2.78119     -2.642902  
  6.69    -0.016   0.236   0.106   0.214036   0.245938   -1.08    1.636    2.485   -3.035852   -1.919671  
  6.69    -0.016   0.208   0.114   0.237652   0.325629   -3.577   4.875    1.185   1.739326    1.648192   
  6.69    -0.04    0.238   0.125   0.41736    0.343104   -1.789   4.675    1.419   2.751996    -2.939871  
  6.69    -0.003   0.235   0.118   0.176456   0.306379   -3.464   4.291    1.107   2.346668    -1.877224  
  6.69    -0.0     0.229   0.118   0.076076   0.221321   -3.408   4.993    1.143   2.259973    -3.032676  
  6.69    -0.017   0.24    0.121   0.258279   0.274511   -5.395   7.953    2.258   2.061007    2.173433   
  6.69    -0.011   0.201   0.116   0.287148   0.530925   -6.623   10.638   3.289   1.933271    1.880793   
  6.69    -0.028   0.249   0.109   0.295908   0.34334    -1.42    3.394    1.345   2.209349    1.822091   
  6.69    -0.018   0.209   0.112   0.171993   -0.037301  -6.087   6.34     0.9     1.528606    -1.111907  
  6.69    -0.006   0.241   0.137   0.13875    0.149436   -6.401   7.644    0.829   1.816062    0.426736   
  6.69    -0.02    0.232   0.127   0.248916   0.285798   -6.994   10.104   3.384   1.511077    1.341016   
  6.69    0.015    0.236   0.116   0.094017   0.282133   -6.718   9.338    2.05    2.127225    2.743791   
  6.69    -0.028   0.191   0.097   0.303159   0.337124   -3.325   3.299    1.079   1.943179    -2.158578  
  6.69    0.003    0.253   0.121   0.071225   0.035682   -3.428   4.584    1.27    2.291311    -2.94396   
  6.69    -0.017   0.221   0.105   0.274385   0.203939   -3.102   2.334    1.784   1.407526    -1.017176  
  6.69    -0.016   0.234   0.134   0.122554   0.127452   -2.28    3.859    2.47    2.65608     -2.767656  
  6.69    -0.031   0.275   0.134   0.318856   0.383252   -6.211   6.421    1.245   1.933593    -2.814216  
  6.69    -0.023   0.25    0.13    0.201646   0.210623   -4.955   6.334    2.008   1.989283    -3.002439  
  6.69    0.005    0.27    0.138   0.076159   0.247601   -4.359   7.813    3.157   1.702851    1.580129   
  6.69    -0.01    0.221   0.106   0.136862   0.188961   -4.756   10.251   5.328   2.236861    2.078791   
  6.69    -0.003   0.24    0.116   0.20289    0.335324   -1.312   1.396    1.313   1.785062    -0.67438   
  6.69    0.018    0.199   0.095   -0.048016  0.024576   -6.288   8.261    1.064   1.579043    1.232811   
  6.69    -0.025   0.203   0.101   0.210518   0.342405   -3.667   5.486    0.668   1.771431    1.553305   
  6.69    -0.005   0.209   0.089   0.075242   0.339407   -6.952   9.035    1.472   1.631064    1.444349   
  6.69    -0.032   0.233   0.126   0.415351   0.572544   -2.648   2.828    2.587   2.931978    -1.374979  
  6.69    -0.042   0.258   0.14    0.218908   0.007874   -7.279   8.793    1.716   1.865737    2.26428    
  6.69    0.008    0.214   0.115   0.141184   0.337243   -4.959   7.209    3.28    1.21142     0.762552   
  6.69    -0.018   0.215   0.117   0.308313   0.328707   -7.143   8.398    2.368   1.544912    0.280393   
  6.69    0.015    0.196   0.1     0.071255   0.332054   -2.616   7.783    3.203   2.674236    -3.023429  
  6.69    -0.019   0.206   0.102   0.278558   0.445526   -5.918   6.731    1.152   1.552692    0.358874   
  6.69    0.015    0.231   0.115   0.031349   0.179146   -7.991   11.003   3.719   1.80595     2.350531   
  6.69    -0.012   0.253   0.135   0.18659    0.27395    -5.519   8.403    1.925   2.122174    2.095221   
  6.69    -0.029   0.25    0.127   0.280197   0.348114   -6.293   6.82     1.651   1.780869    -0.550042  
  6.69    -0.026   0.254   0.125   0.134701   -0.02865   -3.521   6.192    1.916   2.394767    2.91995    
  6.69    -0.007   0.223   0.109   0.049189   -0.033637  -8.265   9.353    0.269   1.681358    -0.397778  
  6.69    -0.013   0.226   0.117   0.106642   0.071108   -5.418   6.918    2.012   2.137793    3.084035   
  6.69    -0.01    0.224   0.123   0.073828   -0.065251  -3.879   5.787    2.718   2.160215    2.690149   
  6.69    -0.019   0.246   0.132   0.102019   -0.111576  -4.926   6.072    1.651   2.060592    -3.045244  
  6.69    0.0      0.247   0.137   0.075103   0.143591   -5.149   5.942    0.937   1.754113    1.714003   
  6.69    -0.011   0.205   0.101   0.199255   0.292741   -4.642   7.269    2.201   2.121641    2.532221   
  6.69    -0.008   0.241   0.123   0.139165   0.173112   -3.949   5.783    1.388   1.832075    1.500172   
  6.69    -0.003   0.252   0.134   0.110816   0.27509    -6.52    9.222    1.876   2.131792    2.732963   
  6.69    -0.038   0.216   0.107   0.325812   0.229403   -4.914   5.49     1.077   1.701193    -0.621139  
  6.69    0.001    0.212   0.11    0.19001    0.216586   -4.758   5.911    0.506   1.652603    1.898087   
  6.69    -0.002   0.222   0.108   0.087493   0.066696   -5.043   5.106    0.847   1.839647    -0.91575   
  6.69    -0.058   0.246   0.122   0.344413   0.158698   -3.746   6.155    2.787   1.377276    0.821518   
  6.69    0.011    0.232   0.121   -0.038079  -0.254017  -1.968   5.107    1.893   2.637905    3.064818   
  6.69    -0.028   0.209   0.097   0.301303   0.186139   -3.318   5.18     1.184   2.324554    -2.136616  
  6.69    -0.021   0.223   0.127   0.295984   0.364367   -5.943   9.51     2.481   2.233995    2.656967   
  6.69    0.007    0.213   0.113   0.238527   0.451051   -4.79    6.986    2.429   1.876532    1.090875   
  6.69    -0.036   0.226   0.118   0.260738   0.10303    -5.846   6.627    3.555   2.414132    -2.555745  
  6.69    0.014    0.225   0.122   -0.071619  -0.138732  -6.051   8.163    2.443   1.751607    0.6229     
  6.69    -0.009   0.262   0.14    0.063916   -0.063323  -5.267   6.097    0.281   1.740853    1.384274   
  6.69    -0.038   0.21    0.122   0.411063   0.38553    -5.831   6.246    1.009   1.943933    2.57494    
  6.69    -0.008   0.227   0.126   0.191988   0.257995   -7.102   8.963    1.639   1.707386    1.534474   
  6.69    0.029    0.207   0.085   0.015715   0.427601   -4.727   7.049    2.66    1.194996    0.574896   
  6.69    0.015    0.226   0.118   0.028857   -0.011096  -2.695   4.204    0.376   2.144373    -1.149856  
  6.69    -0.042   0.256   0.124   0.402054   0.403038   -5.213   6.14     0.041   1.881023    1.517245   
  6.69    0.0      0.237   0.132   0.114415   0.16273    -3.856   5.951    0.925   1.944127    1.107741   
  6.69    -0.03    0.24    0.137   0.285338   0.347005   -5.356   5.305    1.639   1.927138    -1.832777  
  6.69    0.002    0.286   0.152   0.100875   0.182052   -3.399   5.189    0.445   1.794848    2.25851    
  6.695   -0.03    0.221   0.106   0.260224   0.157423   -5.83    5.558    2.733   1.782023    -1.113535  
  6.695   -0.023   0.26    0.124   0.191086   0.122702   -5.485   5.957    1.606   1.553665    -0.950291  
  6.695   0.005    0.237   0.123   0.032727   -0.022823  -4.341   4.34     1.273   1.867104    -0.987209  
  6.695   -0.003   0.226   0.113   0.154792   0.169676   -6.667   9.984    2.013   2.000063    2.475736   
  6.695   -0.022   0.235   0.116   0.209107   0.106348   -5.209   5.594    1.279   1.646684    -0.268044  
  6.695   0.001    0.21    0.106   0.168014   0.251016   -3.454   4.86     0.538   1.933088    1.849481   
  6.695   -0.031   0.235   0.109   0.337697   0.276303   -5.275   7.144    1.431   2.034884    3.056866   
  6.695   0.008    0.253   0.126   -0.047287  -0.058483  -7.545   12.018   6.121   1.348726    1.076086   
  6.695   -0.014   0.22    0.1     0.196888   0.191832   -3.774   5.954    2.206   1.846366    1.503836   
  6.695   0.0      0.253   0.131   0.121243   0.282102   -1.867   0.748    2.061   1.646349    -1.743907  
  6.695   -0.02    0.256   0.122   0.279398   0.417597   -5.904   6.624    2.59    1.134571    -0.47249   
  6.695   0.025    0.203   0.098   -0.03838   -0.007561  -3.934   4.419    1.124   1.364656    -0.653818  
  6.695   -0.0     0.249   0.131   0.090108   0.199485   -1.319   1.309    1.202   2.778053    -1.532286  
  6.695   -0.013   0.186   0.079   0.198489   0.150386   -3.865   4.874    0.741   1.7272      1.193667   
  6.695   -0.038   0.274   0.138   0.359863   0.383023   -3.094   4.92     1.53    2.439676    -2.023505  
  6.695   -0.016   0.2     0.085   0.2026     -0.01712   -5.693   4.767    2.633   1.195819    -0.699453  
  6.695   -0.028   0.225   0.111   0.187611   0.054618   -6.18    5.816    2.366   1.4051      -0.650547  
  6.695   -0.021   0.208   0.114   0.296723   0.376088   -4.405   5.362    0.754   1.689864    -1.356091  
  6.695   -0.042   0.234   0.118   0.338267   0.220754   -1.773   6.291    2.29    2.736533    2.881818   
  6.695   -0.023   0.239   0.13    0.204106   0.091813   -5.646   8.453    3.793   2.174532    2.932233   
  6.695   -0.014   0.24    0.125   0.096868   -0.036665  -4.831   5.315    1.221   1.716446    -0.285854  
  6.695   -0.009   0.223   0.11    0.075637   0.007079   0.304    1.339    2.204   -2.731765   -1.751842  
  6.695   -0.007   0.233   0.124   0.123703   0.163848   -4.629   6.6      1.855   1.507137    0.4592     
  6.695   -0.027   0.231   0.121   0.338552   0.322174   -3.834   4.99     2.549   1.401126    0.091188   
  6.695   -0.012   0.232   0.109   0.140139   0.192945   -4.37    7.189    3.051   2.710131    -2.319782  
  6.695   -0.014   0.249   0.123   0.097808   0.021257   -7.399   9.109    1.276   1.614061    1.31336    
  6.695   0.009    0.195   0.116   0.03766    0.107169   -2.683   3.335    1.363   1.9599      -0.16278   
  6.695   0.0      0.235   0.121   0.018923   -0.104699  -6.988   8.124    1.342   1.9225      2.223934   
  6.695   0.004    0.221   0.116   -0.096638  -0.223808  -4.909   6.854    1.235   2.200286    -2.352346  
  6.695   0.023    0.24    0.119   -0.098224  -0.120242  -3.655   4.595    0.937   1.800966    2.647901   
  6.695   -0.027   0.248   0.134   0.287203   0.254676   -1.075   3.129    1.744   3.141058    -2.919915  
  6.695   0.0      0.228   0.119   0.086431   0.122057   -2.73    3.731    4.297   3.13065     -1.705912  
  6.695   -0.018   0.235   0.112   0.203024   0.26656    -2.906   4.571    2.823   2.610815    -2.504892  
  6.695   -0.023   0.22    0.105   0.334249   0.35761    -4.65    5.619    0.719   2.190166    -1.718298  
  6.695   -0.006   0.222   0.13    0.117754   0.195137   -2.3     7.639    4.293   2.753643    -2.744903  
  6.695   -0.024   0.25    0.127   0.163747   0.039387   -4.707   6.655    2.389   1.636728    0.90425    
  6.695   0.002    0.206   0.107   0.038916   0.051616   -1.496   5.405    2.245   2.465696    2.832804   
  6.695   -0.003   0.239   0.126   0.098002   0.21234    -2.839   3.296    1.831   2.150502    -1.279282  
  6.695   0.021    0.236   0.134   0.087135   0.344882   -5.99    8.261    2.317   1.831525    2.244286   
  6.695   -0.027   0.251   0.14    0.325268   0.453248   -4.575   6.352    0.638   2.039521    -2.104466  
  6.695   0.011    0.245   0.124   0.129242   0.414303   -4.545   4.89     2.617   1.259869    0.069732   
  6.695   0.001    0.222   0.109   0.04047    -0.108938  -6.253   7.079    1.024   1.860319    -2.787275  
  6.695   0.005    0.182   0.106   0.010842   -0.033213  -3.415   5.999    2.845   1.873737    1.931647   
  6.695   -0.006   0.232   0.098   0.162978   0.203058   -4.309   5.028    1.537   2.230243    -1.745361  
  6.695   -0.022   0.264   0.125   0.210184   0.13451    -7.831   11.279   3.499   1.790434    1.528058   
  6.695   0.021    0.225   0.127   -0.022899  -0.074656  -6.779   7.272    0.749   1.764138    -1.741834  
  6.695   -0.024   0.244   0.135   0.2766     0.330903   -5.473   6.202    2.149   1.222841    -0.246646  
  6.695   -0.011   0.237   0.122   0.181604   0.287772   -2.98    4.165    1.178   2.277084    -3.071104  
  6.695   -0.0     0.19    0.073   0.087987   0.2426     -4.074   4.566    0.431   1.622875    0.387827   
  6.695   -0.016   0.242   0.13    0.147998   0.032922   -5.523   8.808    3.911   2.220545    2.817861   
  6.695   -0.001   0.192   0.096   0.011807   -0.09475   -5.814   7.85     1.381   2.007549    2.189425   
  6.695   -0.008   0.213   0.111   0.055154   -0.088949  -5.975   7.335    0.231   1.671156    -1.223286  
  6.695   -0.037   0.263   0.131   0.333474   0.412831   -4.648   7.721    2.088   2.142694    2.353661   
  6.695   -0.025   0.261   0.127   0.217964   0.25806    -5.441   6.858    1.226   1.633934    1.21849    
  6.695   -0.023   0.2     0.108   0.376561   0.445522   -4.186   7.786    2.816   1.595145    1.854481   
  6.695   -0.016   0.283   0.146   0.089759   0.070361   -5.081   6.294    0.474   1.52484     -0.016983  
  6.695   -0.004   0.172   0.076   0.058739   0.093839   -2.674   3.582    1.453   2.578657    -2.521206  
  6.695   -0.01    0.213   0.116   0.23622    0.322845   -1.526   3.251    0.471   2.504616    2.671963   
  6.695   0.015    0.202   0.085   -0.049989  0.040773   -3.296   3.552    0.694   2.076855    -2.207007  
  6.695   -0.016   0.286   0.142   0.198491   0.214277   -8.877   10.378   0.599   1.684751    0.641992   
  6.695   -0.001   0.25    0.125   -0.016674  -0.16286   -4.577   7.624    3.139   2.455047    -3.06698   
  6.695   0.01     0.232   0.124   -0.01673   0.018714   -5.502   7.77     2.453   1.946133    1.894845   
  6.695   -0.016   0.286   0.152   0.16918    0.09881    -3.966   6.64     1.397   1.872271    1.866828   
  6.695   0.006    0.213   0.107   0.108863   0.124309   -0.929   3.237    1.052   2.836365    -2.812586  
  6.695   -0.009   0.231   0.113   0.107473   0.095904   -5.067   7.027    1.598   2.182411    -2.716404  
  6.695   0.009    0.199   0.099   0.142748   0.350889   -2.023   1.361    2.228   0.836464    -0.808304  
  6.695   0.027    0.218   0.1     -0.056427  0.088904   -3.613   5.522    2.589   2.461638    -2.648546  
  6.695   -0.014   0.23    0.125   0.209842   0.2859     -5.549   7.302    1.317   1.987412    2.615775   
  6.695   -0.003   0.216   0.109   0.128258   0.132023   -5.908   7.944    2.301   1.662442    1.475971   
  6.695   0.011    0.193   0.106   0.01556    0.005593   -3.29    3.309    2.569   2.601821    -2.546932  
  6.695   -0.015   0.236   0.118   0.289927   0.425306   -3.866   7.22     2.531   1.985905    1.58977    
  6.695   -0.014   0.249   0.124   0.245045   0.344364   -1.831   3.856    1.316   1.935066    1.294691   
  6.695   -0.031   0.181   0.072   0.365736   0.493734   -0.836   1.312    0.181   1.831225    -2.016835  
  6.695   -0.007   0.237   0.132   0.180195   0.172573   -4.669   5.157    2.01    1.869455    -2.130894  
  6.695   0.007    0.277   0.155   0.038756   0.087865   -4.801   7.428    3.457   2.446779    -2.75475   
  6.695   0.021    0.225   0.114   -0.015008  0.00364    -3.808   4.81     0.317   1.793331    -1.171266  
  6.695   -0.008   0.258   0.137   0.212558   0.191001   -6.429   7.115    0.864   1.562569    0.694073   
  6.695   -0.001   0.24    0.119   0.040597   0.058125   -1.957   5.522    3.093   2.146428    2.226482   
  6.695   -0.025   0.232   0.108   0.176215   0.026374   -5.238   5.754    0.914   1.710315    -2.129412  
  6.695   -0.009   0.203   0.091   0.073571   0.125816   -5.187   7.788    2.194   1.244179    0.762123   
  6.695   -0.029   0.242   0.125   0.324251   0.405318   -5.897   8.071    1.026   1.891819    2.766287   
  6.695   -0.019   0.253   0.135   0.288206   0.322185   -4.505   4.691    2.054   2.27486     -1.888971  
  6.695   -0.014   0.254   0.119   0.225204   0.243857   -0.893   2.415    1.58    1.625245    0.658803   
  6.695   -0.042   0.244   0.124   0.411739   0.411627   -4.491   5.179    0.352   1.489563    2.913442   
  6.695   0.017    0.218   0.113   0.117657   0.319927   -3.29    7.564    2.751   2.255717    2.131464   
  6.695   -0.015   0.183   0.094   0.304589   0.461898   -4.229   4.752    1.522   2.065625    -0.833691  
  6.695   -0.035   0.207   0.095   0.430123   0.51035    -2.75    5.675    2.822   1.586424    0.951937   
  6.695   -0.005   0.231   0.112   0.232649   0.349751   -3.317   4.183    0.525   2.079343    2.635395   
  6.695   -0.013   0.285   0.136   0.130721   0.145729   -5.154   5.593    0.91    1.782353    -0.821982  
  6.695   -0.005   0.215   0.112   0.202098   0.291587   -5.469   5.861    2.121   2.156307    -1.529246  
  6.695   -0.017   0.214   0.106   0.187017   0.138266   -6.067   7.468    0.837   1.545301    -0.08116   
  6.695   -0.007   0.2     0.1     0.236139   0.435341   -2.698   3.065    0.823   1.525873    -1.694691  
  6.695   -0.043   0.246   0.143   0.385735   0.355351   -6.595   7.793    0.743   1.660434    1.986118   
  6.695   -0.006   0.19    0.094   0.154359   0.109857   -5.118   7.009    1.658   1.929598    2.420243   
  6.695   -0.034   0.239   0.121   0.379137   0.292341   -4.585   5.501    1.677   2.121106    -2.929832  
  6.695   -0.017   0.253   0.127   0.17063    0.118494   -4.741   5.608    2.151   2.335871    -2.758235  
  6.695   0.028    0.251   0.128   -0.010376  0.063806   -4.678   5.59     1.77    2.186625    -2.502602  
  6.695   -0.028   0.305   0.147   0.265745   0.341132   -5.066   6.066    2.927   2.318242    -2.724852  
  6.695   0.004    0.248   0.129   0.119874   0.259735   -3.731   4.194    0.506   1.554707    0.010807   
  6.695   0.027    0.256   0.137   -0.103475  -0.090827  -6.216   7.628    1.192   1.672905    1.927077   
  6.7     -0.006   0.233   0.107   0.104394   0.248166   -3.579   6.161    1.763   1.917696    1.003546   
  6.7     -0.03    0.258   0.122   0.22561    0.120127   -2.215   4.116    1.512   2.557228    2.855874   
  6.7     -0.012   0.237   0.143   0.109162   0.015745   -5.089   7.42     4.263   0.922738    -0.167348  
  6.7     -0.037   0.221   0.1     0.27455    0.065771   -3.261   3.781    1.337   2.1061      -1.457989  
  6.7     -0.023   0.221   0.117   0.208932   0.150273   -3.541   5.793    1.654   2.078845    1.636725   
  6.7     -0.013   0.248   0.133   0.229506   0.214727   -5.868   7.72     0.378   1.921522    1.175743   
  6.7     0.004    0.176   0.093   0.162275   0.377643   -4.81    6.326    1.375   1.769016    1.808511   
  6.7     0.002    0.176   0.092   0.148777   0.250484   -4.132   6.225    1.817   1.312688    1.169992   
  6.7     -0.04    0.26    0.141   0.203815   -0.011661  -5.281   6.354    1.953   1.520811    0.749167   
  6.7     -0.026   0.224   0.107   0.238785   0.204568   -3.635   4.986    1.485   1.625618    0.874661   
  6.7     -0.001   0.202   0.102   0.018797   -0.26254   -6.151   7.784    1.401   1.759267    1.920228   
  6.7     -0.015   0.196   0.107   0.191843   0.223902   -3.516   2.604    2.69    0.86431     -0.785418  
  6.7     -0.024   0.202   0.096   0.24834    0.162743   -4.925   6.944    2.466   2.1648      2.782802   
  6.7     -0.005   0.243   0.119   0.097939   -0.073534  -3.53    5.705    2.199   2.183896    2.319774   
  6.7     0.002    0.262   0.138   0.004857   0.047052   -2.581   3.47     2.26    1.245738    0.485061   
  6.7     -0.011   0.194   0.085   0.216415   0.373252   -3.689   3.478    1.281   1.963383    2.589762   
  6.7     -0.016   0.188   0.103   0.219153   0.235838   -2.855   2.695    1.794   1.255356    -0.362075  
  6.7     0.005    0.24    0.133   0.068801   0.073851   -1.328   4.993    1.462   2.608414    2.575961   
  6.7     -0.007   0.197   0.099   0.259269   0.294867   -4.133   4.621    1.086   1.843335    -1.322537  
  6.7     0.006    0.233   0.132   0.152164   0.256736   -6.675   8.116    1.997   1.588903    1.288269   
  6.7     -0.006   0.239   0.134   0.052327   -0.02643   -3.813   5.518    1.377   1.626811    2.092348   
  6.7     -0.022   0.21    0.114   0.281062   0.255239   -5.651   7.424    1.179   1.570964    1.126691   
  6.7     -0.022   0.259   0.134   0.249242   0.238641   -4.788   5.323    0.54    1.707502    -1.510727  
  6.7     -0.002   0.213   0.103   0.002553   -0.103639  -4.767   4.866    0.265   1.613667    -2.687728  
  6.7     0.001    0.159   0.08    0.069649   -0.083578  -3.239   3.703    3.286   2.762987    -1.583447  
  6.7     0.028    0.227   0.097   -0.140702  -0.012573  -3.324   3.829    1.201   1.685811    0.441869   
  6.7     -0.02    0.216   0.096   0.281791   0.319964   -2.924   4.896    1.348   2.520589    -2.775502  
  6.7     -0.043   0.248   0.128   0.290301   0.037035   -5.611   6.129    0.627   1.589122    0.185701   
  6.7     -0.003   0.23    0.12    0.101216   0.048003   -3.316   5.635    0.628   2.385537    2.532588   
  6.7     -0.018   0.195   0.086   0.19426    -0.020665  -3.915   4.865    0.218   1.890123    -1.595547  
  6.7     -0.005   0.231   0.112   0.122189   0.099838   -3.762   3.086    2.254   1.235711    -1.296944  
  6.7     -0.041   0.223   0.117   0.344238   0.218643   -6.507   6.428    2.284   1.070388    -0.961415  
  6.7     -0.004   0.243   0.132   0.028095   -0.038653  -4.462   4.866    2.885   0.991162    -0.748251  
  6.7     0.007    0.204   0.09    0.172583   0.499338   -2.465   5.201    0.806   2.435678    -3.105454  
  6.7     -0.006   0.248   0.122   0.149162   0.190535   -3.882   5.652    1.834   1.91727     2.089753   
  6.7     -0.022   0.266   0.146   0.121211   -0.049472  -4.778   3.459    2.433   2.208714    -1.624252  
  6.7     -0.02    0.237   0.116   0.191843   0.069573   -6.027   8.404    1.74    2.143352    2.795139   
  6.7     -0.001   0.206   0.099   0.102895   0.015659   -3.888   5.808    0.228   2.066496    -1.52372   
  6.7     -0.028   0.246   0.115   0.240446   0.322146   -4.748   6.714    1.367   1.8782      2.196189   
  6.7     0.005    0.223   0.1     0.115641   0.099807   -3.956   6.282    0.703   1.988675    2.43993    
  6.7     -0.007   0.217   0.112   0.177214   0.153889   -4.154   5.323    0.573   1.767472    1.449256   
  6.7     -0.008   0.234   0.119   0.198995   0.247754   -3.64    5.718    2.045   1.731841    1.158523   
  6.7     -0.07    0.239   0.119   0.308434   -0.081171  -5.925   7.472    0.478   1.61905     0.50234    
  6.7     -0.024   0.204   0.099   0.230219   0.242397   -4.84    5.098    0.483   1.547559    1.772202   
  6.7     -0.025   0.23    0.127   0.25657    0.228596   -5.559   7.386    0.965   1.981638    1.782086   
  6.7     -0.022   0.21    0.1     0.334994   0.403932   -4.048   5.564    2.164   1.128175    0.009323   
  6.7     0.0      0.179   0.09    0.070855   -0.02133   -2.481   2.78     2.023   2.541657    -2.345488  
  6.7     -0.015   0.237   0.119   0.236846   0.251483   -5.469   7.421    2.277   1.08117     -0.10093   
  6.7     -0.011   0.227   0.114   0.241915   0.305771   -4.797   6.073    1.347   1.896706    1.611311   
  6.7     -0.01    0.26    0.129   0.155334   0.197793   -5.015   6.98     1.499   1.628758    1.052005   
  6.7     -0.03    0.229   0.116   0.153448   -0.002145  -5.016   6.127    1.067   1.532435    0.569871   
  6.7     -0.004   0.195   0.096   0.214816   0.352871   -5.634   6.613    1.417   1.582935    -0.56629   
  6.7     -0.004   0.229   0.119   0.079599   0.016886   -5.034   6.714    1.495   1.676421    1.609065   
  6.7     -0.006   0.216   0.114   0.158936   0.241445   -8.902   11.874   3.269   1.703583    1.539256   
  6.7     -0.05    0.235   0.112   0.414305   0.299115   -2.555   2.195    1.353   1.340392    -0.733234  
  6.7     -0.023   0.228   0.112   0.206636   0.097506   -9.78    12.249   0.909   1.638674    1.647038   
  6.7     0.005    0.241   0.115   0.044384   0.051823   -3.624   4.031    2.412   1.59554     -1.395316  
  6.7     -0.032   0.265   0.146   0.267885   0.268557   -4.162   6.106    2.076   2.255562    2.97089    
  6.7     -0.023   0.208   0.119   0.255123   0.274452   -4.794   5.856    1.062   1.80733     0.954488   
  6.7     -0.007   0.246   0.122   0.154087   0.156602   -3.523   5.486    1.425   2.096276    2.355163   
  6.7     -0.034   0.209   0.102   0.225946   0.15338    -5.534   7.708    1.477   1.849903    1.775556   
  6.7     -0.03    0.266   0.142   0.201724   0.147516   -2.433   2.677    3.271   0.529233    -0.985878  
  6.7     -0.039   0.216   0.106   0.329603   0.180845   -4.496   7.112    1.925   1.999583    1.865551   
  6.7     -0.029   0.285   0.156   0.225158   0.111549   -3.712   5.549    1.776   2.029256    2.627199   
  6.7     0.008    0.205   0.097   0.150404   0.381298   -5.475   7.885    1.801   1.644937    1.596776   
  6.7     -0.035   0.278   0.157   0.358752   0.295578   -2.519   4.17     1.262   1.486054    0.696909   
  6.7     0.01     0.183   0.092   0.066445   0.088367   -4.694   4.938    0.933   1.799911    -3.015582  
  6.7     -0.052   0.216   0.106   0.343023   0.223682   -2.938   2.459    1.41    1.716692    -1.200226  
  6.7     -0.014   0.22    0.102   0.201092   0.272406   -2.648   5.239    1.909   2.494556    -3.107733  
  6.7     -0.014   0.284   0.15    0.155627   0.106716   -2.874   6.393    3.058   1.84362     1.770091   
  6.7     -0.038   0.278   0.137   0.3416     0.431044   -4.869   6.873    0.708   2.151872    3.009789   
  6.7     -0.024   0.248   0.129   0.236532   0.217656   -2.409   3.248    0.727   1.634687    1.685701   
  6.7     0.02     0.283   0.161   0.006095   0.118284   -1.534   8.304    3.908   2.896715    -3.001422  
  6.7     -0.043   0.263   0.147   0.276601   0.105287   -3.73    6.595    2.189   1.830067    1.598593   
  6.7     -0.005   0.238   0.125   0.051129   -0.106145  -0.24    1.207    2.969   -1.386982   -0.846829  
  6.7     -0.012   0.225   0.114   0.176841   0.094175   -3.889   5.099    1.651   1.522151    0.525669   
  6.7     -0.03    0.28    0.148   0.209789   0.081065   -3.606   3.578    2.78    2.306798    -2.602274  
  6.7     -0.053   0.233   0.117   0.459852   0.487931   -3.088   5.228    1.125   1.164457    0.502232   
  6.7     -0.024   0.246   0.135   0.253799   0.399215   -5.231   6.074    1.67    1.440953    -0.017968  
  6.7     -0.036   0.23    0.098   0.245746   0.0941     -3.759   5.06     0.437   2.022779    2.133198   
  6.7     -0.041   0.221   0.088   0.457273   0.59987    -9.223   12.192   3.582   1.566768    1.253537   
  6.7     -0.012   0.239   0.124   0.225461   0.333771   -7.427   11.477   3.961   1.525569    1.53913    
  6.7     -0.003   0.163   0.076   0.185516   0.29518    -0.768   5.563    3.471   -3.016728   -2.420198  
  6.7     -0.039   0.222   0.106   0.330394   0.197337   -3.612   5.97     1.648   1.971752    2.16211    
  6.7     -0.007   0.204   0.108   0.214901   0.283728   -2.051   2.417    1.298   2.929712    -1.590739  
  6.7     -0.008   0.208   0.119   0.279027   0.399787   -5.757   4.531    3.159   1.901987    -1.791658  
  6.7     0.0      0.222   0.105   0.142998   0.297495   -1.966   3.907    3.044   3.070499    -1.840676  
  6.7     -0.025   0.225   0.105   0.151022   -0.015918  -4.343   4.559    2.187   1.121566    -0.576495  
  6.7     0.021    0.206   0.104   0.035473   0.211672   -5.039   3.012    3.193   1.604488    -1.03789   
  6.7     -0.005   0.233   0.113   0.142313   0.10656    -4.187   5.432    1.182   1.674493    1.267492   
  6.7     0.002    0.203   0.101   0.179821   0.372371   -3.704   6.428    2.105   2.386348    2.783107   
  6.7     -0.015   0.208   0.1     0.147025   0.106817   -2.131   3.29     1.289   2.507199    -2.115435  
  6.7     -0.017   0.222   0.117   0.259814   0.247866   -6.434   5.319    2.924   1.647766    -1.662914  
  6.7     -0.022   0.193   0.095   0.28689    0.30398    -3.957   6.936    2.67    1.327       1.03047    
  6.7     -0.013   0.223   0.114   0.146519   0.019743   -2.486   5.007    3.1     2.24209     2.443077   
  6.7     -0.03    0.249   0.135   0.273362   0.305114   -6.853   9.353    1.778   1.470034    0.339705   
  6.7     -0.003   0.23    0.115   0.122804   0.275225   -3.536   5.393    1.043   1.70633     1.502741   
  6.7     -0.013   0.227   0.117   0.281813   0.590652   -1.7     2.555    0.428   2.215301    0.594708   
  6.7     -0.032   0.216   0.102   0.280755   0.338346   -4.263   4.972    0.704   2.12503     -2.733149  
  6.7     -0.006   0.231   0.111   0.224627   0.407993   -2.867   6.336    2.181   2.38004     2.800338   
  6.706   -0.042   0.281   0.148   0.296904   0.221008   -6.197   6.896    2.465   2.324293    -2.367781  
  6.706   -0.018   0.194   0.099   0.251191   0.2544     -4.203   5.048    1.195   2.026936    -2.009714  
  6.706   0.008    0.215   0.105   0.134593   0.288255   -3.82    5.743    2.767   2.470686    3.03849    
  6.706   -0.001   0.237   0.113   0.112394   -0.038803  -4.093   5.647    1.755   1.783709    1.771386   
  6.706   -0.013   0.252   0.123   0.182141   0.216263   -3.072   3.895    1.277   1.833025    1.703611   
  6.706   -0.024   0.259   0.128   0.198002   0.113836   -3.187   4.006    0.76    1.977672    1.80782    
  6.706   -0.022   0.188   0.084   0.209489   0.067671   -2.464   2.067    1.952   1.999265    -1.673092  
  6.706   -0.029   0.247   0.131   0.236305   0.271011   -4.669   7.551    1.198   2.220935    2.677429   
  6.706   -0.002   0.28    0.151   0.07306    0.061025   -4.869   6.158    1.171   2.052113    2.728808   
  6.706   0.03     0.222   0.114   -0.060901  0.08545    -3.576   5.782    1.641   2.043317    2.331419   
  6.706   -0.008   0.192   0.093   0.205894   0.159153   -6.468   10.891   2.767   2.090681    2.457796   
  6.706   -0.003   0.235   0.115   0.201202   0.360523   -3.497   4.053    1.076   0.92911     0.083918   
  6.706   -0.015   0.28    0.153   0.16959    0.200927   -5.057   7.368    1.428   1.825885    1.065682   
  6.706   -0.027   0.2     0.094   0.358284   0.388467   -4.674   6.71     1.093   1.661007    2.017686   
  6.706   0.012    0.178   0.101   0.147192   0.217446   -4.514   4.254    2.688   1.913467    -1.227159  
  6.706   -0.029   0.211   0.109   0.262621   0.259725   -5.073   5.612    1.405   1.5515      0.059127   
  6.706   -0.059   0.231   0.113   0.554085   0.542263   -0.682   1.499    0.752   1.996385    0.932199   
  6.706   -0.01    0.224   0.108   0.164856   0.177465   -4.73    5.683    0.548   1.955087    -2.269021  
  6.706   -0.047   0.249   0.125   0.344403   0.26149    -8.457   10.211   1.102   1.701795    2.695462   
  6.706   0.008    0.242   0.117   0.040377   0.08983    -3.075   6.42     2.433   2.442965    2.816722   
  6.706   -0.005   0.199   0.109   0.060929   0.01668    -5.448   6.182    1.239   1.518572    0.27469    
  6.706   -0.002   0.21    0.102   0.112822   0.005014   -1.49    4.234    1.982   2.346943    1.872948   
  6.706   -0.032   0.207   0.103   0.352616   0.484289   -3.584   6.656    2.451   2.621873    -2.679529  
  6.706   -0.027   0.256   0.138   0.2226     0.200018   -3.802   5.993    1.56    2.158658    -3.140439  
  6.706   -0.005   0.236   0.123   0.064764   0.019904   -3.31    5.291    2.766   2.452126    -2.956882  
  6.706   0.009    0.214   0.119   0.216515   0.378757   -5.027   5.31     0.943   1.629646    -0.676952  
  6.706   -0.057   0.23    0.103   0.44304    0.408547   -1.882   2.974    1.462   2.125938    0.349259   
  6.706   -0.011   0.22    0.105   0.185403   0.240752   -3.349   4.18     0.701   1.935142    -0.448482  
  6.706   -0.008   0.211   0.103   0.079038   0.035694   -2.353   4.538    0.782   2.310327    3.106788   
  6.706   0.006    0.246   0.123   0.079119   0.136684   -3.742   4.681    2.122   1.230002    -0.138643  
  6.706   -0.025   0.187   0.11    0.12394    -0.131781  -4.099   5.626    0.703   2.050029    -1.644337  
  6.706   -0.005   0.209   0.112   0.194597   0.309748   -4.37    5.63     0.499   2.1021      -1.643632  
  6.706   -0.037   0.26    0.12    0.412831   0.415282   -4.623   7.152    3.319   1.352413    0.712745   
  6.706   0.007    0.243   0.129   -0.00881   -0.050038  -1.044   1.69     2.003   -3.084747   -0.745172  
  6.706   -0.025   0.242   0.116   0.196843   0.112271   -5.068   6.135    1.027   1.85116     -0.345529  
  6.706   -0.002   0.192   0.087   0.157113   0.267785   -4.418   5.539    1.902   1.458905    0.579726   
  6.706   -0.008   0.23    0.127   0.215784   0.202731   -3.082   5.454    1.932   2.334994    2.811798   
  6.706   0.023    0.24    0.13    0.037454   0.149292   -4.038   2.742    4.267   0.629694    -1.013894  
  6.706   -0.027   0.22    0.116   0.247413   0.194688   -2.669   3.894    1.085   2.400538    -1.98316   
  6.706   -0.026   0.193   0.083   0.322827   0.178351   -4.775   5.259    1.66    2.105329    -1.662309  
  6.706   -0.014   0.199   0.107   0.176555   0.050594   -2.08    3.446    2.157   1.732625    1.385068   
  6.706   -0.009   0.218   0.117   0.135138   0.02189    -5.248   6.149    1.607   1.568788    0.38813    
  6.706   0.018    0.19    0.102   -0.057315  -0.040849  -4.66    6.972    2.512   2.368386    -2.903528  
  6.706   -0.018   0.254   0.133   0.151177   0.083479   -5.31    9.06     3.171   1.948597    2.059668   
  6.706   -0.007   0.218   0.106   0.146969   0.067759   -6.438   9.168    2.362   1.878104    1.772899   
  6.706   0.006    0.21    0.109   0.026542   -0.180836  -4.847   8.233    2.816   1.385894    0.990967   
  6.706   -0.0     0.225   0.114   0.047992   0.035897   -1.989   7.389    3.289   2.862174    -2.833201  
  6.706   -0.022   0.211   0.111   0.268391   0.242111   -2.822   5.056    1.512   2.63059     -3.024176  
  6.706   -0.024   0.239   0.12    0.239283   0.23674    -5.381   6.64     1.433   1.90567     -1.708259  
  6.706   -0.007   0.187   0.093   0.170934   0.115673   -5.772   6.669    0.604   1.757848    -1.233315  
  6.706   -0.029   0.22    0.107   0.256355   0.084021   -5.138   7.912    2.102   2.075304    2.348605   
  6.706   0.034    0.259   0.15    -0.124548  -0.077134  -6.257   7.659    1.026   1.756611    -1.059257  
  6.706   -0.0     0.221   0.098   0.050756   -0.010019  -2.598   3.393    0.98    2.097566    -2.917831  
  6.706   -0.0     0.246   0.121   0.190488   0.16559    -1.119   1.851    1.743   -2.971436   -1.84829   
  6.706   -0.04    0.232   0.112   0.302995   0.230672   -4.41    6.395    1.733   1.194206    1.0162     
  6.706   -0.035   0.241   0.11    0.228065   -0.0264    -4.569   5.626    0.806   2.032587    2.562168   
  6.706   -0.048   0.238   0.111   0.301474   0.094792   -6.268   8.3      0.557   1.977937    2.363958   
  6.706   0.004    0.221   0.118   -0.006625  -0.112723  -1.254   3.459    0.739   2.756471    -1.220082  
  6.706   -0.016   0.178   0.087   0.144504   -0.047675  -3.657   4.597    0.912   1.807758    0.092415   
  6.706   -0.012   0.216   0.109   0.131228   0.008766   -4.95    5.297    0.936   1.739354    0.405444   
  6.706   0.006    0.208   0.099   0.060438   -0.041781  -5.851   7.448    1.96    1.732289    1.925507   
  6.706   -0.003   0.186   0.088   0.213838   0.411456   -4.259   7.322    1.549   1.82697     1.404922   
  6.706   -0.006   0.222   0.122   0.137011   0.020048   -2.982   5.862    3.034   1.828297    1.821358   
  6.706   0.001    0.188   0.107   0.071473   0.164451   -1.355   2.04     3.579   -2.98811    -1.800546  
  6.706   -0.022   0.218   0.11    0.287535   0.358152   -2.872   3.206    1.593   2.146254    -1.480171  
  6.706   0.025    0.242   0.128   -0.035925  0.022509   -4.241   5.681    1.097   1.752403    1.436933   
  6.706   -0.017   0.237   0.128   0.228613   0.246475   -2.057   3.924    0.979   1.935892    2.017953   
  6.706   -0.014   0.23    0.131   0.19358    0.161174   -2.602   5.016    1.653   2.456118    2.422067   
  6.706   -0.02    0.233   0.127   0.287002   0.35752    -4.434   4.601    0.793   2.071959    -0.38101   
  6.706   0.006    0.211   0.121   0.062351   0.192838   -2.467   5.601    3.379   2.403569    2.220828   
  6.706   -0.014   0.243   0.11    0.226699   0.266217   -3.903   6.018    2.27    1.627707    1.346344   
  6.706   -0.011   0.17    0.094   0.201553   0.44758    -3.385   5.42     2.544   2.27323     2.625161   
  6.706   0.035    0.208   0.1     -0.044988  0.059563   -3.941   6.512    3.007   1.99237     2.04729    
  6.706   -0.046   0.187   0.088   0.504038   0.538404   -3.803   5.401    1.333   1.591767    1.649222   
  6.706   -0.033   0.227   0.119   0.163301   0.031028   -4.854   7.785    2.388   2.293029    3.09368    
  6.706   -0.016   0.219   0.107   0.210658   0.253146   0.192    1.258    2.511   -1.226184   -1.354129  
  6.706   0.001    0.217   0.099   0.01665    -0.031585  -3.646   4.416    1.47    2.137751    -1.841122  
  6.706   -0.011   0.232   0.111   0.170392   0.236108   -6.327   9.035    4.316   1.466139    1.121609   
  6.706   -0.006   0.193   0.1     0.206865   0.330333   -1.872   5.487    3.728   2.881449    -2.976957  
  6.706   0.007    0.197   0.098   -0.05024   -0.133575  -7.636   10.266   3.632   2.058192    2.549107   
  6.706   0.0      0.188   0.108   0.144144   0.277314   -4.254   4.817    0.577   1.663568    0.203883   
  6.706   0.003    0.202   0.097   0.105276   0.058439   -3.754   5.65     1.438   1.888011    1.422175   
  6.706   -0.03    0.203   0.101   0.221696   -0.035001  -1.774   2.652    0.429   2.174509    -0.066498  
  6.706   0.015    0.221   0.121   -0.020785  -0.058811  -4.461   5.001    0.683   1.855218    2.596945   
  6.706   -0.0     0.207   0.1     -0.005234  0.032589   -5.916   7.702    1.801   1.984786    2.977432   
  6.706   -0.037   0.228   0.113   0.283616   0.127164   -7.351   9.754    2.047   1.766061    1.701561   
  6.706   -0.037   0.226   0.108   0.277684   0.211692   -4.988   6.107    0.823   1.718816    1.252874   
  6.706   0.001    0.209   0.113   0.051986   -0.111433  -3.691   5.755    2.06    2.19901     -2.987663  
  6.706   -0.023   0.247   0.122   0.221509   0.329878   -4.703   6.959    1.514   2.072685    2.408492   
  6.706   -0.021   0.234   0.121   0.181068   0.179351   -3.165   4.55     2.557   0.721277    -0.195149  
  6.706   0.006    0.199   0.096   0.095287   0.074516   -3.814   7.033    2.156   2.086994    2.230654   
  6.706   -0.024   0.256   0.139   0.260934   0.160035   -7.847   9.428    1.274   1.886817    1.800566   
  6.706   0.002    0.217   0.112   0.110608   0.124707   -2.332   0.868    2.704   1.021176    -1.123882  
  6.706   -0.013   0.207   0.124   0.127656   0.070958   -3.277   6.687    3.904   2.078912    2.286398   
  6.706   -0.029   0.247   0.115   0.28767    0.287453   -2.844   3.514    1.393   2.413416    -1.630144  
  6.706   -0.012   0.227   0.112   0.218377   0.220589   -6.343   8.055    1.759   2.107221    3.110692   
  6.706   -0.038   0.221   0.104   0.324623   0.309046   -4.142   6.247    2.966   1.143674    0.848378   
  6.706   -0.041   0.315   0.174   0.263377   0.197871   -6.098   5.738    2.145   1.162575    -1.110085  
  6.706   -0.05    0.244   0.13    0.382261   0.255238   -4.048   6.138    1.73    2.298245    2.784323   
  6.706   -0.009   0.203   0.088   0.143592   0.241194   -5.809   6.118    1.02    1.950448    -2.68226   
  6.711   0.001    0.248   0.135   0.13051    0.129309   -2.544   3.605    2.065   2.688553    -1.866307  
  6.711   -0.015   0.216   0.104   0.218488   0.327719   -8.786   11.07    2.23    1.715739    1.826424   
  6.711   -0.014   0.201   0.099   0.275942   0.282898   -7.76    10.429   2.257   1.662222    1.363678   
  6.711   -0.012   0.256   0.124   0.247082   0.224248   -4.172   4.858    1.251   2.33234     -2.065612  
  6.711   -0.017   0.207   0.095   0.14262    0.116009   -6.929   8.535    1.018   1.957348    2.662565   
  6.711   -0.018   0.222   0.112   0.206893   0.160179   -3.279   3.573    1.362   2.037124    -1.157501  
  6.711   -0.006   0.232   0.123   0.117986   0.127539   -3.1     2.797    1.654   1.976059    -1.91709   
  6.711   -0.009   0.224   0.113   0.185256   0.196746   -4.222   6.653    2.223   2.099799    2.337397   
  6.711   -0.038   0.226   0.117   0.349508   0.327557   -2.769   4.396    0.498   2.293362    -2.898044  
  6.711   -0.024   0.209   0.116   0.319533   0.335215   -1.112   0.745    0.174   2.009462    2.342646   
  6.711   -0.011   0.224   0.125   0.19359    0.240851   -1.885   3.921    1.1     2.244543    1.987329   
  6.711   0.0      0.215   0.101   0.164608   0.228172   -4.556   8.855    1.882   2.288597    2.591511   
  6.711   0.013    0.199   0.093   0.044544   0.053046   -4.824   8.312    1.54    2.321478    2.86303    
  6.711   -0.028   0.259   0.128   0.192499   0.139276   -5.929   8.105    2.146   1.884369    2.309521   
  6.711   -0.008   0.181   0.087   0.211188   0.235346   -2.758   4.05     1.47    2.071439    2.515591   
  6.711   -0.059   0.27    0.142   0.34777    0.085097   -7.75    10.08    1.91    1.78113     2.166344   
  6.711   0.002    0.244   0.12    0.188346   0.186021   -5.76    7.11     1.759   1.727098    2.275854   
  6.711   -0.03    0.233   0.111   0.218247   0.058433   -4.952   7.393    2.11    1.789033    1.616436   
  6.711   -0.034   0.207   0.095   0.328546   0.279522   -5.501   6.217    1.342   2.084674    3.135656   
  6.711   0.009    0.203   0.116   0.12386    0.339872   -6.413   10.533   2.706   1.843017    1.858209   
  6.711   0.002    0.199   0.089   0.168531   0.244968   -5.877   7.972    2.351   1.763907    1.507113   
  6.711   -0.029   0.22    0.094   0.272184   0.216215   -4.046   4.555    0.789   1.708785    -1.666087  
  6.711   0.026    0.233   0.112   -0.028328  0.283857   -7.186   9.267    2.387   1.532503    0.77252    
  6.711   -0.023   0.227   0.109   0.287878   0.300073   -4.749   5.802    2.592   1.253137    0.073726   
  6.711   0.008    0.222   0.128   0.165123   0.366807   -7.587   9.374    1.941   1.400215    0.858296   
  6.711   -0.009   0.249   0.128   0.233557   0.337326   -4.368   4.938    1.578   2.083012    -2.198575  
  6.711   -0.027   0.23    0.118   0.329919   0.368707   -5.996   7.629    1.015   1.786533    1.089813   
  6.711   -0.049   0.266   0.128   0.287763   0.143429   -3.097   3.953    1.23    1.788018    1.794497   
  6.711   0.0      0.212   0.113   0.18549    0.320751   -3.139   4.6      1.75    2.467837    -1.476415  
  6.711   -0.019   0.239   0.126   0.365231   0.509784   -6.879   9.194    0.745   2.050409    2.602827   
  6.711   0.006    0.21    0.125   0.079572   0.122738   -2.867   5.08     0.836   2.419244    2.795428   
  6.711   -0.005   0.252   0.132   0.098943   0.027567   -4.752   6.832    2.99    2.086115    2.049437   
  6.711   -0.047   0.248   0.126   0.433777   0.442382   -5.402   7.892    1.656   2.102715    2.552884   
  6.711   -0.023   0.217   0.112   0.168311   -0.019123  -6.127   8.083    2.728   1.466769    1.452908   
  6.711   0.02     0.191   0.092   0.033751   0.145807   -5.524   7.012    0.813   2.038894    -2.900519  
  6.711   -0.008   0.207   0.095   0.064289   3.21E-4    -2.439   2.639    0.791   1.842819    0.462639   
  6.711   -0.04    0.25    0.143   0.438156   0.52566    -1.502   4.318    1.918   3.037184    -1.866272  
  6.711   0.012    0.227   0.122   0.11513    0.369534   -3.426   3.214    1.833   2.025263    -2.28938   
  6.711   -0.017   0.222   0.104   0.266547   0.32118    -5.052   7.529    3.063   1.681577    1.123577   
  6.711   -0.024   0.19    0.086   0.305354   0.355446   -2.232   4.187    3.863   3.000018    -2.194505  
  6.711   -0.001   0.279   0.131   0.115266   0.174619   -3.293   4.775    1.55    1.778991    0.644835   
  6.711   -0.001   0.228   0.123   0.039666   0.011746   -7.588   10.174   2.516   1.753096    1.904141   
  6.711   -0.02    0.247   0.138   0.204271   0.221085   -1.078   1.598    2.768   0.776272    0.170674   
  6.711   0.012    0.245   0.136   -0.018186  0.021837   -3.512   5.5      3.892   1.088778    0.233926   
  6.711   0.012    0.231   0.11    0.069869   0.207843   -3.73    6.753    2.321   2.176726    2.640156   
  6.711   -0.016   0.237   0.133   0.140433   0.048506   -2.418   2.606    2.287   0.643075    -0.425407  
  6.711   -0.013   0.185   0.078   0.187253   0.105331   -2.458   2.844    2.745   0.808665    -0.141379  
  6.711   -0.014   0.235   0.121   0.234297   0.26647    -5.687   8.227    2.806   2.09617     2.619274   
  6.711   -0.035   0.209   0.114   0.337661   0.148929   -4.86    5.271    1.428   1.996762    -1.59682   
  6.711   -0.036   0.259   0.12    0.301532   0.246776   -4.581   8.108    2.711   2.214369    2.614468   
  6.711   -0.018   0.224   0.114   0.300277   0.394517   -4.942   7.527    1.202   2.245522    2.73705    
  6.711   -0.013   0.2     0.112   0.186182   0.168731   -5.052   8.726    3.736   1.555765    1.732915   
  6.711   0.007    0.203   0.106   0.082208   0.11349    -1.579   2.981    0.561   2.33371     -2.310079  
  6.711   -0.047   0.22    0.109   0.486131   0.625468   -3.56    4.25     1.118   2.112157    -1.338969  
  6.711   0.001    0.187   0.094   0.182099   0.3951     -5.531   7.12     1.701   1.678419    1.730325   
  6.711   0.008    0.189   0.106   0.13844    0.351459   -4.564   6.826    1.033   1.434969    0.122352   
  6.711   0.004    0.222   0.116   0.239516   0.414615   -4.511   5.015    2.333   1.148483    -0.851759  
  6.711   -0.002   0.23    0.127   0.092909   0.085418   -3.974   5.839    1.795   1.276288    -0.0465    
  6.711   -0.013   0.226   0.13    0.17801    0.259409   -5.816   7.488    0.673   1.696299    2.302892   
  6.711   -0.006   0.205   0.109   0.277503   0.446772   -4.029   5.318    1.704   2.020577    1.763673   
  6.711   0.003    0.254   0.13    0.069508   0.153411   -2.051   2.138    0.975   1.717789    -2.791391  
  6.711   -0.04    0.259   0.124   0.273011   0.134731   -2.355   3.387    2.716   2.503387    -1.984763  
  6.711   -0.011   0.24    0.124   0.153965   0.149043   -1.424   5.847    2.053   2.398393    1.934348   
  6.711   -0.023   0.266   0.146   0.202361   0.132987   -1.967   3.806    1.111   2.274726    2.910534   
  6.711   -0.034   0.227   0.107   0.315956   0.240459   -6.043   6.708    2.913   1.542475    -0.499422  
  6.711   0.002    0.2     0.101   0.137778   0.189988   -1.339   0.445    3.033   1.253878    -1.415009  
  6.711   -0.03    0.199   0.098   0.457245   0.543523   -4.115   5.118    2.071   1.547854    0.282892   
  6.711   0.023    0.236   0.13    0.053941   0.301305   -2.843   4.869    1.273   1.523954    0.892657   
  6.711   0.009    0.193   0.093   0.193941   0.426604   -3.146   3.599    0.478   1.868518    -1.64295   
  6.711   0.002    0.236   0.139   0.235224   0.400751   -4.317   6.295    3.061   1.032331    0.322496   
  6.711   -0.014   0.21    0.109   0.194087   0.100799   -4.424   8.12     2.442   2.467598    3.129711   
  6.711   -0.041   0.247   0.123   0.380394   0.198149   -6.288   8.998    1.75    1.854572    1.87147    
  6.711   -0.036   0.201   0.098   0.377611   0.342326   -2.53    8.626    3.167   2.732065    2.942482   
  6.711   0.007    0.198   0.11    0.146515   0.277977   -4.262   7.847    2.811   2.281465    2.111824   
  6.711   0.033    0.235   0.112   -0.057052  -0.025891  -3.835   6.769    2.526   1.780918    1.523249   
  6.711   0.006    0.171   0.074   0.10855    0.126978   -3.323   3.672    2.29    1.466314    -0.010241  
  6.711   -0.019   0.205   0.112   0.18625    0.115355   -1.258   3.48     0.462   2.230505    -0.739162  
  6.711   -0.05    0.238   0.124   0.363358   0.23344    -5.38    5.868    1.729   1.935123    -1.465931  
  6.711   -0.004   0.223   0.126   0.223036   0.440723   -6.714   8.275    1.008   1.799594    0.531181   
  6.711   -0.02    0.224   0.133   0.267415   0.245457   -5.165   6.678    1.564   1.884144    1.812954   
  6.711   -0.02    0.223   0.116   0.314264   0.393271   -2.497   6.228    2.138   2.741503    -2.41066   
  6.711   0.007    0.21    0.111   -0.041093  -0.030459  -5.827   8.654    3.17    1.368906    0.594951   
  6.711   -0.005   0.185   0.102   0.25913    0.312786   -4.545   4.698    0.818   1.64523     0.291518   
  6.711   0.012    0.231   0.123   0.040774   0.223498   -3.94    6.889    2.377   2.017057    1.954056   
  6.711   -0.001   0.183   0.089   0.225431   0.57321    -5.005   6.373    1.877   1.142496    -0.405181  
  6.711   -0.003   0.243   0.113   0.070281   -0.017953  -4.214   6.32     2.529   2.350526    -2.953964  
  6.711   -0.032   0.251   0.119   0.233149   0.204955   -5.13    7.364    1.899   1.835673    2.250193   
  6.711   0.037    0.216   0.117   -0.073358  -0.018667  -7.45    11.184   3.157   1.654882    1.71773    
  6.711   -0.027   0.233   0.135   0.294181   0.232159   -3.984   8.957    3.096   2.419255    3.063165   
  6.711   -0.014   0.241   0.13    0.130861   -0.056552  -3.264   3.492    1.653   1.871096    -0.882688  
  6.711   -0.01    0.212   0.114   0.099665   -0.100531  -2.887   4.14     2.154   2.258774    2.606864   
  6.711   -0.025   0.249   0.107   0.218797   0.102394   -5.376   6.298    0.964   1.731117    0.866314   
  6.711   -0.009   0.245   0.132   0.163732   0.231285   -3.571   4.655    0.293   2.068477    0.142026   
  6.711   0.024    0.201   0.096   -0.041207  0.063926   -3.549   4.313    0.632   1.530233    -0.209077  
  6.711   -0.003   0.162   0.073   0.115524   0.09221    -2.414   3.896    0.85    2.57005     -2.806591  
  6.711   -0.04    0.246   0.124   0.444213   0.464558   -6.593   8.705    1.413   2.073423    1.897433   
  6.711   -0.023   0.193   0.089   0.173093   -0.016074  -1.253   2.572    2.236   1.22761     0.458924   
  6.711   -0.015   0.228   0.119   0.19295    0.156551   -6.079   8.029    1.698   1.899813    2.231153   
  6.711   -0.03    0.265   0.137   0.222078   0.101451   -4.853   5.739    2.22    1.575467    0.341341   
  6.711   -0.026   0.236   0.117   0.263542   0.135117   -4.872   6.172    0.718   1.829384    1.159582   
  6.717   0.047    0.223   0.103   -0.264724  -0.110793  -1.048   4.766    1.932   2.594589    2.472317   
  6.717   -0.018   0.179   0.074   0.348211   0.694752   0.239    3.563    2.239   -2.56795    -1.858074  
  6.717   -0.012   0.215   0.104   0.252839   0.354926   -0.523   5.4      2.421   3.068373    -3.040699  
  6.717   0.055    0.2     0.099   -0.250969  -0.130716  -4.121   6.928    1.599   2.22245     2.933792   
  6.717   -0.03    0.247   0.118   0.264539   0.182002   -3.275   4.157    2.474   2.495809    -2.241022  
  6.717   0.018    0.163   0.067   0.031333   0.216249   -2.034   8.178    3.765   2.664349    3.001496   
  6.717   0.012    0.186   0.084   0.032815   0.241953   -0.383   9.08     5.829   -2.998061   -2.781573  
  6.717   -0.023   0.205   0.118   0.377418   0.64866    -2.35    6.023    2.019   2.656117    3.0367     
  6.717   0.005    0.174   0.09    0.121023   0.152026   -3.641   5.512    1.045   2.548405    -2.388852  
  6.717   0.017    0.199   0.102   0.088343   0.368923   -2.203   6.343    2.766   2.792213    -2.955207  
  6.717   0.026    0.192   0.099   -0.008017  0.296454   -3.859   6.543    0.906   2.315931    2.783839   
  6.717   0.001    0.24    0.108   0.083857   0.18038    0.301    7.849    4.745   -2.952472   -2.5802    
  6.717   0.005    0.189   0.089   0.069696   0.156507   -0.264   2.165    3.467   -2.657467   -2.353676  
  6.717   0.011    0.171   0.094   -0.064102  -0.0589    -2.641   6.695    3.403   2.863212    -3.035312  
  6.717   0.018    0.205   0.102   -0.012927  0.034536   1.218    9.117    3.962   -2.903693   -2.793754  
  6.717   0.034    0.208   0.106   -0.148591  -0.118816  -2.011   7.172    3.065   2.926448    -2.984339  
  6.717   0.014    0.183   0.099   -0.002427  0.078187   -4.264   6.738    2.138   2.178327    2.906525   
  6.717   0.03     0.16    0.072   -0.023437  0.334579   -2.779   7.01     4.689   2.974104    -2.658492  
  6.717   0.051    0.159   0.067   -0.224626  0.195769   -3.295   4.781    1.42    2.278401    -2.134189  
  6.717   0.02     0.138   0.076   0.096201   0.415515   -1.611   6.372    2.033   2.863024    -2.841836  
  6.717   0.021    0.184   0.086   0.026858   0.161417   1.043    4.327    2.988   -2.830644   -2.662724  
  6.717   -0.002   0.156   0.077   0.252661   0.475965   -2.754   5.084    2.501   2.827934    -2.466944  
  6.717   0.042    0.182   0.084   -0.268454  -0.149621  -1.034   2.639    1.405   2.979498    -1.603339  
  6.717   0.002    0.182   0.084   0.170442   0.401939   -1.154   6.246    4.386   2.963295    3.072154   
  6.717   -0.059   0.22    0.105   0.405645   0.186272   -0.476   6.625    2.874   3.006611    2.952439   
  6.717   -0.002   0.169   0.074   0.087501   -0.024375  0.133    4.753    2.305   3.070654    3.066461   
  6.717   -0.016   0.186   0.092   0.135103   -0.121491  -0.956   4.332    0.739   2.815533    -3.105235  
  6.717   0.031    0.172   0.085   -0.124443  0.097631   -3.076   5.607    2.274   2.59496     -2.899356  
  6.717   0.016    0.201   0.106   -0.043446  0.016869   1.988    7.283    4.115   -2.828524   3.042884   
  6.717   0.032    0.214   0.116   -0.179132  -0.313243  0.792    4.721    2.635   -2.592162   -2.460568  
  6.717   0.007    0.174   0.088   0.051804   0.184557   -2.107   7.216    4.083   2.953479    -2.630428  
  6.717   -0.025   0.223   0.117   0.342388   0.356112   -2.855   3.287    1.351   1.810511    -1.240092  
  6.717   -0.003   0.222   0.118   0.040709   -0.001257  0.689    7.679    4.152   -2.932002   -2.973809  
  6.717   0.007    0.202   0.115   0.04423    0.148873   1.862    11.981   6.708   -2.911437   -3.034372  
  6.717   -0.004   0.188   0.108   0.251592   0.362998   0.531    7.237    4.076   -2.704081   -2.291033  
  6.717   -0.014   0.182   0.094   0.197391   0.121411   -1.427   5.36     3.098   2.932514    3.007087   
  6.717   0.024    0.206   0.101   0.045856   0.258688   -0.249   6.18     3.216   -3.086153   3.073756   
  6.717   0.067    0.183   0.068   -0.348148  -0.015552  -0.027   8.977    6.482   -2.975168   -2.76037   
  6.717   0.029    0.171   0.082   -0.087968  -0.021072  -0.05    6.163    3.203   3.09245     3.064802   
  6.717   -0.001   0.178   0.094   0.206431   0.316486   -5.43    8.764    3.274   2.286956    2.461924   
  6.717   0.03     0.167   0.07    0.061075   0.287597   -2.566   3.054    1.033   2.393854    -2.686494  
  6.717   0.012    0.202   0.092   0.015069   0.146164   -3.959   9.434    4.603   2.832405    -2.87013   
  6.717   0.023    0.21    0.111   -0.151142  -0.25046   -1.171   3.811    2.513   3.036944    -2.524579  
  6.717   0.04     0.201   0.095   -0.182289  -0.056338  -0.238   4.868    2.258   3.017043    -2.958991  
  6.717   0.04     0.153   0.09    -0.24985   -0.201404  1.889    8.241    3.886   -2.599396   -2.543579  
  6.717   0.064    0.143   0.057   -0.321297  0.369652   -1.693   5.22     2.927   2.950743    -2.884182  
  6.717   0.029    0.218   0.114   -0.181613  -0.157423  0.125    7.597    4.855   -2.795202   -2.27645   
  6.717   0.002    0.172   0.082   0.138705   0.375674   -0.999   9.737    5.188   2.923214    2.966351   
  6.717   -0.012   0.194   0.094   0.126933   0.00346    0.808    8.891    4.34    -2.814104   -2.378433  
  6.717   0.064    0.139   0.039   -0.45124   -0.114998  1.907    7.629    4.536   -2.818335   -3.064261  
  6.717   0.002    0.205   0.104   0.121819   0.030586   -1.958   3.555    2.773   3.013187    -2.348693  
  6.717   -0.005   0.178   0.074   0.125004   0.129026   -3.733   5.422    1.697   1.846035    2.721324   
  6.717   -0.029   0.258   0.13    0.234699   0.079932   -1.783   4.609    1.39    2.743341    -2.613465  
  6.717   0.027    0.243   0.126   0.023746   0.185357   -2.342   1.267    1.835   1.627997    -1.054844  
  6.717   0.016    0.182   0.09    0.008211   0.151956   -4.305   6.255    1.649   2.198578    2.143588   
  6.717   0.062    0.17    0.075   -0.331817  0.13461    0.455    9.054    4.482   -2.964994   -2.810803  
  6.717   0.015    0.184   0.098   -0.110525  -0.140165  2.106    6.619    2.64    -2.693334   -2.680042  
  6.717   0.018    0.153   0.077   -0.007878  0.16309    -0.378   2.482    0.664   -3.130313   -2.161221  
  6.717   0.008    0.147   0.085   0.080872   0.180943   -0.041   6.966    4.22    3.135521    -3.003675  
  6.717   0.016    0.166   0.084   -0.080118  0.118655   -0.678   4.495    2.418   -2.948274   -2.353892  
  6.717   0.023    0.241   0.123   0.005528   0.147427   -1.591   4.378    1.928   2.918794    -2.723547  
  6.717   0.007    0.166   0.083   0.064738   0.127475   -2.354   5.399    3.341   2.781928    -2.502959  
  6.717   0.033    0.18    0.103   -0.02749   0.177211   -1.959   5.124    2.751   2.75796     -2.925333  
  6.717   0.036    0.178   0.093   -0.213698  -0.122494  -2.823   4.444    2.228   2.43372     -2.29262   
  6.717   0.042    0.157   0.072   -0.191315  0.151034   -4.628   6.262    0.966   1.849744    2.267131   
  6.717   0.02     0.18    0.091   0.053567   0.14546    -0.357   3.681    4.243   -2.910804   -2.299615  
  6.717   -0.018   0.249   0.125   0.141037   -0.021732  -1.938   5.836    3.907   2.87938     -2.808217  
  6.717   -0.013   0.204   0.1     0.115739   0.138129   1.144    6.194    2.642   -3.093913   3.094831   
  6.717   0.03     0.171   0.08    -0.035091  -0.047011  -0.202   3.299    1.476   -3.087735   -2.224139  
  6.717   -0.004   0.221   0.114   0.171652   0.34247    1.223    4.586    3.581   -2.267161   -2.128365  
  6.717   0.011    0.195   0.098   0.036565   0.171943   -1.354   5.7      1.6     2.733781    2.736553   
  6.717   0.03     0.243   0.13    -0.127911  -0.103921  -1.719   4.853    2.653   3.096544    -2.465727  
  6.717   0.053    0.192   0.083   -0.37584   -0.229569  -0.149   6.066    3.077   -2.853789   -2.349959  
  6.717   0.029    0.211   0.097   -0.053185  0.117462   -2.832   4.678    1.562   2.061192    2.38652    
  6.717   -0.007   0.229   0.119   0.157967   0.156783   -0.76    7.978    5.496   -2.96514    -2.413762  
  6.717   0.06     0.2     0.09    -0.344439  -0.205613  -2.941   2.945    1.785   2.214103    -1.897328  
  6.717   0.026    0.19    0.1     -0.098954  0.085518   -3.391   3.72     1.525   2.281399    -1.711987  
  6.717   0.03     0.167   0.09    -0.266549  -0.256402  -1.751   4.845    3.825   2.942694    -2.739854  
  6.717   0.025    0.167   0.076   -0.0065    0.216953   0.404    6.653    4.614   -2.568255   -2.249324  
  6.717   0.011    0.232   0.111   0.067897   0.206807   -1.568   5.808    4.197   2.377325    2.460561   
  6.717   0.003    0.134   0.052   0.172188   0.387451   -1.552   5.44     2.523   2.660515    2.571177   
  6.717   0.023    0.153   0.075   -0.027279  0.395289   -0.923   6.386    2.97    3.018915    -2.932166  
  6.717   -0.022   0.209   0.094   0.272826   0.188216   -2.752   4.002    0.706   1.835653    2.440297   
  6.717   0.015    0.199   0.102   0.022402   0.294676   -0.064   5.157    2.479   -2.970288   -2.499969  
  6.717   0.048    0.224   0.114   -0.25637   -0.18095   1.355    7.678    5.005   -2.61619    -2.327759  
  6.717   -0.015   0.245   0.129   0.275143   0.437278   -0.783   5.453    3.065   2.977685    2.980515   
  6.717   -0.008   0.161   0.082   0.176865   0.130556   -1.93    4.994    2.789   2.879172    -2.916637  
  6.717   -0.017   0.206   0.091   0.179227   0.167156   0.859    3.872    1.869   -2.422839   -1.81445   
  6.717   0.003    0.199   0.105   0.166407   0.181284   -0.134   5.787    3.8     3.011513    3.09118    
  6.717   0.002    0.202   0.097   0.030825   0.031609   -2.799   6.225    0.995   2.359382    2.895741   
  6.717   0.041    0.211   0.112   -0.153421  0.016834   -1.109   4.683    3.167   3.050542    -2.491854  
  6.717   -0.007   0.2     0.111   0.183437   0.087703   -3.48    5.273    1.668   2.565678    -2.804789  
  6.717   0.033    0.156   0.076   -0.026232  0.13575    -0.177   4.986    2.206   -2.99379    -2.475813  
  6.717   -0.015   0.221   0.121   0.316166   0.376362   -1.648   7.889    4.121   2.857166    3.102542   
  6.717   0.001    0.209   0.095   0.099314   0.103106   -2.9     5.296    1.512   2.607249    -2.742534  
  6.717   0.012    0.16    0.072   -0.003181  0.098135   -2.343   6.003    3.398   2.673635    3.018697   
  6.717   0.037    0.179   0.089   -0.071319  0.126016   -1.128   1.882    1.412   2.727163    -1.496781  
  6.717   0.009    0.216   0.118   -0.038907  -0.079562  -1.887   5.113    1.541   2.661154    2.171322   
  6.717   0.039    0.173   0.079   -0.18517   0.107111   0.991    7.478    4.573   -2.758548   -2.57461   
  6.717   -0.016   0.251   0.129   0.239153   0.245872   -0.339   7.77     3.521   3.017298    2.966352   
  6.722   -0.04    0.197   0.096   0.249365   -0.180882  -1.176   1.824    0.823   2.431065    2.12893    
  6.722   0.003    0.173   0.08    0.10089    0.185167   -0.028   3.886    2.042   3.107485    -3.063678  
  6.722   -0.038   0.175   0.076   0.378969   0.203915   -0.448   3.888    2.161   2.95824     3.026343   
  6.722   0.015    0.157   0.071   0.00631    0.062633   -0.187   3.451    2.127   -2.892562   -2.969587  
  6.722   -0.013   0.172   0.061   0.299314   0.545188   -0.389   2.95     1.967   -2.983098   -2.078296  
  6.722   -0.008   0.166   0.064   0.170423   0.278129   -2.094   4.717    0.73    2.802058    -3.074102  
  6.722   0.004    0.143   0.058   0.017725   -0.025235  -0.804   0.422    2.202   -2.74108    -1.080159  
  6.722   -0.006   0.165   0.083   0.030543   -0.221789  -4.101   4.054    1.602   1.702411    -0.623458  
  6.722   -0.004   0.153   0.077   0.038085   -0.220878  -4.958   6.853    1.244   1.615019    0.995872   
  6.722   -0.008   0.168   0.061   0.12691    0.316826   -1.224   3.719    1.147   2.441946    2.455368   
  6.722   -0.009   0.146   0.065   0.183553   0.139956   -0.209   2.214    0.736   2.720538    -2.997269  
  6.722   0.01     0.124   0.054   0.048273   0.351219   -0.794   2.94     0.947   3.141028    -2.681899  
  6.722   -0.0     0.193   0.092   0.161716   0.281824   -4.245   4.933    0.232   1.805894    2.188608   
  6.722   -0.027   0.129   0.053   0.314793   0.05485    1.26     4.501    1.224   -2.98961    -3.008408  
  6.722   -0.002   0.146   0.044   0.226272   0.588148   -1.758   4.796    2.363   1.829518    1.422313   
  6.722   0.021    0.159   0.069   -0.148241  0.055      -2.817   3.166    2.365   2.432958    -2.310825  
  6.722   0.013    0.143   0.068   -0.193079  -0.208628  0.234    4.704    2.318   -3.060649   -2.335139  
  6.722   -0.06    0.183   0.08    0.581132   0.419118   0.096    0.472    1.341   -2.789445   -0.578646  
  6.722   -0.004   0.148   0.051   0.222357   0.202641   1.775    3.682    1.142   -2.359406   -2.276179  
  6.722   -0.03    0.181   0.081   0.504429   0.737898   -4.285   5.838    1.024   1.404252    -0.024031  
  6.722   -0.031   0.161   0.061   0.222367   -0.026292  -2.436   3.729    1.748   2.428764    -2.026257  
  6.722   -0.015   0.103   0.035   0.314201   0.206518   2.877    6.706    4.042   -2.320032   -2.172863  
  6.722   -0.007   0.124   0.068   0.376339   0.707399   1.063    2.799    0.977   -1.895788   -1.141877  
  6.722   -0.018   0.139   0.057   0.426181   0.804248   -2.852   4.834    1.423   1.78056     1.46994    
  6.722   0.019    0.161   0.083   -0.021702  0.15864    0.551    4.921    2.645   -2.52154    -1.652665  
  6.722   -0.009   0.153   0.068   0.228166   0.040967   -2.612   3.696    0.835   2.294106    -1.320966  
  6.722   0.013    0.135   0.058   -0.128574  -0.206473  0.006    1.157    2.102   -1.916441   -0.604936  
  6.722   0.034    0.115   0.04    -0.050203  0.650803   -0.298   3.158    1.021   2.56695     2.600866   
  6.722   -0.002   0.185   0.068   0.041117   -0.102964  -1.678   2.731    2.3     3.064004    -1.749011  
  6.722   -0.013   0.201   0.092   0.132621   0.157529   -4.01    6.13     3.086   2.71171     -2.423544  
  6.722   -0.0     0.19    0.101   0.175922   0.364552   -0.569   4.396    1.972   2.727652    2.868621   
  6.722   0.02     0.153   0.06    -0.165494  -0.164941  -2.175   3.89     0.386   2.385148    2.31836    
  6.722   -0.013   0.173   0.076   0.175701   0.305315   -2.519   5.052    1.466   2.465854    -1.95621   
  6.722   -0.019   0.15    0.055   0.191611   0.012054   -0.6     1.234    1.498   -2.821911   -1.739179  
  6.722   0.009    0.151   0.055   0.047769   0.209025   -2.321   5.024    2.721   1.623276    1.063238   
  6.722   0.016    0.122   0.06    0.010999   0.402991   -2.173   4.926    1.726   1.969044    2.019998   
  6.722   0.002    0.12    0.049   0.036806   0.163981   2.286    5.058    1.343   -2.862402   3.08117    
  6.722   -0.001   0.155   0.076   0.063186   -0.055526  -2.126   3.224    1.446   2.69632     -2.244108  
  6.722   -0.012   0.168   0.069   0.25008    0.286982   1.366    4.205    2.336   -2.574577   -2.535558  
  6.722   -0.009   0.188   0.085   0.192242   0.194969   1.675    5.031    3.515   -2.15649    -1.513938  
  6.722   0.004    0.101   0.031   0.108577   0.551499   0.877    4.14     1.804   -2.763724   -2.408257  
  6.722   -0.052   0.174   0.062   0.504094   0.20873    -3.816   7.114    3.636   1.107039    0.587246   
  6.722   -0.035   0.173   0.084   0.423842   0.444619   -1.145   1.495    0.87    1.903648    -1.221397  
  6.722   0.003    0.113   0.043   0.02398    -0.168652  -1.245   1.898    0.211   2.418636    -1.850925  
  6.722   -0.009   0.134   0.069   0.010489   -0.343204  -0.841   1.753    1.45    2.847842    -1.5319    
  6.722   0.016    0.119   0.065   -0.183002  -0.374597  0.997    2.052    1.088   -3.070548   2.18019    
  6.722   -0.021   0.161   0.084   0.231701   0.161763   -0.219   0.94     2.122   -0.160848   -0.365857  
  6.722   0.033    0.152   0.053   -0.186955  0.035593   -1.702   2.272    0.919   2.377148    -1.700636  
  6.722   -0.0     0.178   0.086   0.08567    0.198727   -0.265   3.97     1.983   -2.944185   -2.776578  
  6.722   0.017    0.127   0.039   -0.030146  0.460883   0.386    5.837    2.64    -3.027066   -2.982595  
  6.722   -0.001   0.178   0.078   0.096675   0.25129    -2.527   2.591    0.614   2.128668    -2.695824  
  6.722   -0.0     0.13    0.061   0.316878   0.648826   -2.222   1.957    0.409   1.850997    -2.777422  
  6.722   -0.048   0.186   0.071   0.468346   0.281347   0.488    4.855    2.166   -3.063846   -2.685437  
  6.722   -0.019   0.155   0.058   0.234998   0.170604   1.271    4.873    3.683   -2.208226   -1.560374  
  6.722   -0.029   0.159   0.07    0.45725    0.480616   -1.547   2.158    2.138   3.056468    -1.778215  
  6.722   -0.011   0.161   0.068   -0.010851  -0.336403  -2.411   2.467    1.581   2.43042     -1.286493  
  6.722   -0.013   0.165   0.079   0.08848    -0.08963   0.007    3.564    3.256   -2.745783   -1.831419  
  6.722   -0.027   0.197   0.08    0.219515   0.08554    0.24     4.445    2.27    -3.138715   2.689755   
  6.722   0.014    0.146   0.07    -0.036679  0.068832   -0.436   3.151    1.66    3.044169    -2.572207  
  6.722   0.01     0.16    0.063   0.068418   -0.020773  0.513    1.023    2.953   -0.769305   -0.510831  
  6.722   0.004    0.158   0.078   0.096217   5.38E-4    0.599    9.713    4.495   -3.094868   -3.045149  
  6.722   -0.028   0.129   0.045   0.436382   0.626384   -1.475   3.583    0.486   2.449297    -2.202384  
  6.722   0.009    0.175   0.084   -0.050319  0.051652   -0.408   1.627    1.45    -2.718574   -1.098274  
  6.722   -0.022   0.173   0.077   0.207905   0.140677   -1.607   2.314    2.893   0.201222    -0.754823  
  6.722   0.003    0.115   0.047   0.131258   0.099268   0.148    2.563    1.578   -3.001436   -2.726806  
  6.722   -0.013   0.158   0.065   0.190049   0.219359   1.759    4.663    1.962   -2.476931   -2.179379  
  6.722   -0.026   0.138   0.066   0.367384   0.276864   0.986    1.928    1.563   -1.291579   -0.620692  
  6.722   -0.039   0.196   0.098   0.386256   0.236757   -1.63    2.315    0.983   1.658646    1.125343   
  6.722   0.006    0.137   0.048   -0.08352   -0.312908  -0.09    1.233    1.127   -2.48248    -1.42197   
  6.722   0.006    0.127   0.053   0.136377   0.312348   -2.927   4.575    0.847   2.034425    0.107736   
  6.722   -0.014   0.165   0.068   0.292377   0.218692   0.919    5.743    2.941   -2.84681    -3.101664  
  6.722   0.005    0.162   0.08    -0.009043  -0.248736  -2.934   4.759    0.943   2.470815    -2.97887   
  6.722   -0.021   0.146   0.062   0.129825   -0.305531  -2.094   6.966    2.087   2.687291    2.613817   
  6.722   0.01     0.144   0.064   0.129513   0.453094   1.489    4.353    1.216   -2.694485   -2.555573  
  6.722   0.009    0.126   0.063   -0.200077  -0.18227   -2.68    4.789    2.952   1.498805    0.929497   
  6.722   0.01     0.165   0.071   0.081948   0.268985   -2.86    3.842    0.71    1.868983    -2.510527  
  6.722   0.002    0.106   0.045   0.118254   -0.157034  -0.918   2.38     1.575   1.591204    1.38313    
  6.722   -0.015   0.138   0.065   0.344249   0.304396   -2.225   3.537    0.191   2.168468    1.620866   
  6.722   -0.006   0.135   0.058   0.29661    0.344614   4.024    6.87     2.339   -2.126647   -2.353779  
  6.722   0.01     0.123   0.053   0.068368   0.24937    -2.338   5.006    2.303   2.263922    1.868791   
  6.722   0.018    0.161   0.057   -0.011065  0.090447   -3.002   3.488    1.793   1.274785    -0.051144  
  6.722   0.043    0.135   0.055   -0.418653  -0.40101   2.465    4.73     2.567   -2.110547   -1.313105  
  6.722   -0.024   0.184   0.083   0.348832   0.402427   0.427    4.247    4.017   -2.858289   -2.478355  
  6.722   0.022    0.144   0.056   -0.174392  0.020483   -1.046   1.762    0.999   2.641796    -0.806415  
  6.722   -0.009   0.186   0.079   0.084552   -0.067033  0.217    5.274    2.287   -2.929604   -2.715682  
  6.722   0.009    0.093   0.023   0.156019   0.639785   2.234    4.229    0.597   -2.524611   2.424253   
  6.722   -0.021   0.172   0.079   0.135537   -0.041279  2.647    7.371    4.388   -2.48805    -2.52766   
  6.722   0.014    0.142   0.062   -0.025426  0.01289    -0.217   3.163    1.111   -3.007265   -1.794681  
  6.722   -0.014   0.211   0.098   0.1214     0.032531   2.889    7.702    3.917   -2.475067   -2.712242  
  6.722   -0.027   0.188   0.092   0.315459   0.290737   -0.045   2.591    1.703   3.123335    -2.693581  
  6.722   0.031    0.122   0.043   -0.317737  -0.272124  -0.887   3.425    1.044   2.80177     2.403053   
  6.722   -0.026   0.16    0.07    0.312778   0.252251   -2.306   2.604    1.96    1.374536    -0.658161  
  6.722   -0.018   0.21    0.097   0.155109   0.057988   0.461    3.924    1.887   2.907067    2.291897   
  6.722   0.002    0.139   0.062   -0.062628  -0.285506  -2.421   3.054    1.458   2.603467    -2.461619  
  6.722   -0.017   0.162   0.069   0.251899   0.225566   -1.245   2.326    0.906   2.460676    -2.266297  
  6.722   0.016    0.163   0.076   -0.062698  -0.119444  -3.114   3.012    0.987   1.98334     -0.983426  
  6.722   -0.022   0.161   0.07    0.250596   0.226307   -0.725   6.244    2.732   2.862086    2.861347   
  6.722   -0.014   0.197   0.089   0.104127   -0.041054  -2.519   3.385    0.597   2.184912    3.121902   
  6.722   -0.016   0.173   0.083   0.196283   0.013354   -1.318   3.4      1.154   2.97612     -2.411938  
  6.722   0.002    0.155   0.056   -0.001184  -0.326508  -2.191   3.738    1.055   2.679349    -1.899188  
  6.728   -0.009   0.132   0.051   0.184767   0.127395   -0.591   1.719    1.318   -3.039616   -2.509251  
  6.728   0.013    0.161   0.078   0.078865   0.202581   2.062    5.264    3.094   -2.410821   -2.064684  
  6.728   -0.001   0.178   0.083   0.232003   0.436813   2.37     6.571    3.802   -2.331101   -2.209086  
  6.728   -0.008   0.156   0.072   0.209803   0.424219   -1.985   1.167    1.372   2.07963     -0.38294   
  6.728   -0.017   0.188   0.074   0.269836   0.431887   3.704    9.777    5.009   -2.494839   -2.49553   
  6.728   0.006    0.156   0.067   0.13244    0.589429   -1.76    1.185    1.58    2.559504    -1.19283   
  6.728   -0.016   0.163   0.089   0.285358   0.167699   -2.767   4.131    2.327   2.769408    -2.15787   
  6.728   -0.024   0.179   0.084   0.274478   0.178017   -1.87    2.506    1.216   1.9747      1.98153    
  6.728   -0.003   0.15    0.061   0.053846   -0.274945  0.166    1.256    1.729   -0.661281   -0.837231  
  6.728   -0.007   0.128   0.046   0.106793   -0.24946   0.946    2.186    0.584   -2.316862   -1.925898  
  6.728   -0.036   0.176   0.079   0.39704    0.535107   -2.203   2.283    1.707   1.601283    -0.069369  
  6.728   -0.006   0.146   0.082   -0.023433  -0.417847  -1.24    2.632    2.014   0.467244    -0.296649  
  6.728   0.002    0.114   0.044   0.127811   0.211863   -0.224   1.909    2.708   -2.602831   -1.796687  
  6.728   -0.015   0.146   0.068   0.360511   0.540281   -3.146   6.049    3.271   2.48611     -3.064806  
  6.728   -0.034   0.192   0.085   0.413876   0.564915   2.011    4.982    2.861   -2.473985   -2.522521  
  6.728   0.014    0.154   0.079   0.087105   0.207899   -0.537   0.541    1.867   -0.947013   -1.025181  
  6.728   0.003    0.13    0.061   0.150741   0.589231   0.019    0.629    2.491   -0.556159   -0.91436   
  6.728   0.022    0.121   0.052   -0.167976  -0.06293   -0.13    0.73     2.624   -1.414128   -0.812521  
  6.728   -0.008   0.152   0.068   0.117876   -0.084702  -0.006   4.803    2.419   -3.07509    -2.985316  
  6.728   0.041    0.109   0.047   -0.436615  -0.560448  2.093    6.686    3.341   -2.378716   -2.554703  
  6.728   -0.074   0.243   0.102   0.473542   0.17625    0.021    3.928    1.571   -2.999206   -3.117742  
  6.728   -0.012   0.166   0.07    0.161972   0.027062   -0.292   2.142    1.088   3.072359    -1.708477  
  6.728   -0.002   0.094   0.032   0.23863    0.444413   -0.261   3.207    1.546   2.884815    -2.741453  
  6.728   0.009    0.157   0.078   -0.028667  0.026598   -0.117   2.47     1.558   2.783059    2.544485   
  6.728   0.017    0.159   0.072   -0.145243  -0.10306   -2.703   2.304    2.09    1.523086    -1.784969  
  6.728   -0.025   0.197   0.091   0.355322   0.567125   -2.783   1.562    2.597   2.657468    -1.6594    
  6.728   -0.022   0.149   0.072   0.329283   0.247103   0.374    3.252    1.25    3.092728    -2.006379  
  6.728   0.006    0.18    0.067   0.101896   0.1984     -3.699   5.337    1.874   2.188595    -2.754743  
  6.728   -0.009   0.126   0.057   0.085331   -0.339225  -1.342   1.225    4.076   -0.502769   -1.081776  
  6.728   -0.007   0.158   0.058   0.116074   -0.026208  -1.7     0.959    0.792   2.03692     -0.964363  
  6.728   -0.029   0.183   0.074   0.366155   0.393913   -1.727   1.287    1.344   1.57798     -0.843208  
  6.728   -0.037   0.204   0.11    0.331423   0.338529   -2.988   4.211    2.412   1.091198    0.700899   
  6.728   -0.01    0.145   0.054   0.158643   0.189904   0.45     1.493    1.355   -2.425606   -1.372625  
  6.728   -0.04    0.201   0.084   0.330232   0.236287   -0.013   3.313    3.174   -2.965025   -2.501685  
  6.728   -0.032   0.187   0.089   0.418444   0.507918   0.717    3.144    0.847   -3.093894   2.938842   
  6.728   -0.011   0.165   0.077   0.221793   0.326575   -0.68    2.215    0.548   2.762997    2.505028   
  6.728   -0.006   0.16    0.066   0.246376   0.138121   0.843    6.035    3.847   -2.709477   -2.325972  
  6.728   -0.018   0.175   0.079   0.30598    0.319796   0.935    5.733    2.258   -2.576924   -2.09207   
  6.728   0.005    0.158   0.072   0.172785   0.313741   -0.444   6.395    3.402   3.110642    -2.805094  
  6.728   0.055    0.148   0.069   -0.607638  -0.890168  -0.344   7.015    3.299   -3.095416   -2.642552  
  6.728   0.028    0.161   0.066   -0.133336  0.111852   0.006    6.348    2.295   -3.030546   -2.482575  
  6.728   -0.034   0.181   0.078   0.416167   0.361113   1.082    3.98     2.0     -2.656407   -2.450833  
  6.728   -0.017   0.197   0.089   0.284988   0.304969   -1.336   3.09     1.334   2.250663    1.698862   
  6.728   0.01     0.114   0.047   0.113643   0.162699   1.132    4.301    2.592   -2.552517   -2.865486  
  6.728   -0.009   0.18    0.077   0.207724   0.251122   -2.226   1.989    0.269   2.384113    -1.597121  
  6.728   -0.007   0.168   0.077   0.031986   -0.285583  -1.259   6.629    3.391   2.930453    -2.87896   
  6.728   -0.008   0.143   0.065   0.153574   0.152345   -3.559   6.268    1.625   2.519647    -2.949105  
  6.728   0.003    0.101   0.03    0.029135   0.241429   -2.77    5.005    1.495   2.411856    2.518109   
  6.728   -0.009   0.181   0.078   0.147953   0.157359   1.249    3.474    2.695   -2.291309   -1.67848   
  6.728   -0.063   0.188   0.092   0.477525   0.206764   0.457    7.09     4.697   -2.8767     -2.560555  
  6.728   -0.004   0.184   0.109   0.002436   -0.214956  2.536    10.949   5.149   -2.783777   -2.687901  
  6.728   -0.017   0.175   0.092   0.290013   0.417061   -0.878   6.347    4.653   3.108044    -2.533325  
  6.728   -0.029   0.181   0.08    0.275133   0.011563   -1.86    0.409    3.246   2.739555    -1.318705  
  6.728   -0.02    0.199   0.086   0.179547   0.016254   -2.247   1.723    1.487   2.937041    -1.145395  
  6.728   0.021    0.159   0.068   -0.171374  -0.137332  -1.454   5.422    2.873   2.74208     -3.067325  
  6.728   0.001    0.097   0.028   0.117983   0.090495   1.305    2.126    1.657   -1.584605   -1.891733  
  6.728   0.001    0.105   0.032   0.122574   0.448491   -0.45    0.797    2.115   -2.986714   -1.365377  
  6.728   -0.014   0.127   0.055   0.373085   0.544128   2.911    6.191    2.346   -2.107188   -1.828342  
  6.728   0.023    0.13    0.048   -0.122208  -0.122109  -1.464   3.939    2.01    2.392993    2.033623   
  6.728   0.004    0.133   0.057   -0.042956  -0.306846  -0.58    5.86     3.215   -3.10995    -2.536694  
  6.728   -0.026   0.144   0.064   0.339896   0.182054   -2.255   1.7      2.088   2.361281    -1.648578  
  6.728   -0.012   0.172   0.089   0.204301   0.131106   -3.197   5.08     0.654   2.473241    -2.472664  
  6.728   -0.008   0.144   0.061   0.321426   0.585252   -1.899   4.239    3.413   0.755896    -0.620074  
  6.728   0.044    0.161   0.056   -0.242591  -0.187359  -3.237   5.304    1.758   2.283488    2.739827   
  6.728   -0.006   0.152   0.056   0.199532   0.18651    -1.4     3.29     1.798   3.080797    -2.218021  
  6.728   -0.019   0.193   0.096   0.122367   -0.042331  0.031    1.964    2.221   -2.359883   -2.258876  
  6.728   -0.009   0.174   0.078   0.135032   0.072933   3.36     9.108    4.005   -2.368752   -2.676045  
  6.728   -0.023   0.201   0.099   0.279423   0.439788   1.063    7.862    5.26    -2.513945   -2.300197  
  6.728   0.012    0.152   0.082   0.117083   0.256884   -0.352   2.983    1.785   3.009924    -2.995671  
  6.728   0.008    0.135   0.06    0.019758   0.098836   0.721    3.146    1.692   -3.093234   2.376693   
  6.728   0.024    0.119   0.044   -0.240008  -0.228911  1.457    6.941    3.301   -2.562939   -2.236511  
  6.728   -0.019   0.127   0.063   0.327581   0.0547     -1.391   0.537    2.306   1.424271    -0.889463  
  6.728   -0.009   0.147   0.07    0.120052   0.010835   -0.303   6.683    3.954   -3.1049     -2.882768  
  6.728   0.009    0.137   0.062   0.13482    0.097437   -0.424   2.285    1.131   2.081653    1.128329   
  6.728   -0.02    0.171   0.081   0.233061   0.240308   1.415    6.365    3.691   -2.835268   -2.93501   
  6.728   -0.0     0.172   0.086   0.155306   0.233439   0.418    6.351    3.549   -2.987184   -2.691657  
  6.728   0.005    0.093   0.035   0.302356   0.874312   0.553    3.817    1.183   -3.026591   3.01627    
  6.728   0.008    0.146   0.065   0.168443   0.468792   -3.416   3.678    1.801   2.373334    -2.101801  
  6.728   0.022    0.089   0.032   -0.150391  -0.389946  -1.209   5.301    1.548   2.786802    -2.501188  
  6.728   0.007    0.169   0.098   -0.140524  -0.481836  1.692    5.013    2.654   -2.689217   -2.688366  
  6.728   -0.047   0.172   0.082   0.41406    0.464098   -0.305   1.011    2.729   -1.219315   -1.322479  
  6.728   -0.019   0.088   0.017   0.522452   0.155486   2.0      4.799    1.571   -2.707442   -2.735602  
  6.728   0.001    0.175   0.084   0.042067   -0.061208  1.806    7.715    3.581   -2.338508   -2.00893   
  6.728   0.004    0.145   0.057   0.144284   0.442947   -2.821   5.503    1.187   2.203994    1.908459   
  6.728   0.026    0.16    0.072   -0.267959  -0.425694  2.319    6.174    1.856   -2.657946   -2.60872   
  6.728   -0.045   0.173   0.079   0.535984   0.597501   -3.933   7.021    1.954   1.921423    1.379646   
  6.728   0.0      0.168   0.073   0.123956   -0.012134  0.525    2.533    2.614   -1.708548   -1.380488  
  6.728   -0.02    0.182   0.08    0.263544   0.19663    0.394    1.091    0.257   -2.550776   -2.375568  
  6.728   0.038    0.192   0.094   -0.116288  0.084493   0.422    2.356    0.447   -2.870801   -3.13244   
  6.728   -0.004   0.151   0.072   0.036533   0.046542   -0.35    1.766    2.931   -0.68041    -1.165988  
  6.728   -0.01    0.175   0.093   0.223745   0.117032   -1.354   1.591    2.177   2.954581    -2.054915  
  6.728   0.026    0.124   0.056   -0.227242  -0.284989  -0.098   0.703    0.805   -2.975313   -1.98851   
  6.728   -0.006   0.152   0.069   0.278856   0.306581   0.748    3.879    4.046   -1.864757   -1.014284  
  6.728   -0.062   0.194   0.081   0.578322   0.454516   1.559    3.384    1.427   -2.573803   -2.311264  
  6.728   0.019    0.133   0.071   -0.244125  -0.350864  -1.63    2.302    0.493   1.294536    -0.585817  
  6.728   -0.007   0.138   0.064   0.072472   -0.096335  -3.25    4.287    2.368   1.308003    0.113216   
  6.728   -0.027   0.177   0.098   0.206219   0.193494   -1.587   2.325    1.04    1.530668    0.831293   
  6.728   0.01     0.118   0.039   -0.028331  -0.215848  2.055    4.138    1.338   -2.664062   2.65459    
  6.728   0.015    0.114   0.053   -0.063359  0.179809   0.442    3.024    0.603   -2.645192   -1.978444  
  6.728   -0.015   0.144   0.059   0.28556    0.27529    0.676    1.818    1.721   -2.95183    -2.324328  
  6.733   -0.009   0.183   0.077   0.170225   0.204183   0.952    5.673    2.631   -2.634063   -2.302245  
  6.733   -0.006   0.142   0.064   0.100168   0.027063   -3.376   4.675    1.995   2.431448    -2.788451  
  6.733   0.001    0.13    0.049   0.101214   0.194689   -2.18    4.338    2.211   0.615258    0.051805   
  6.733   -0.002   0.164   0.081   0.193417   0.335913   0.94     5.32     2.746   -2.462529   -2.19254   
  6.733   -0.005   0.18    0.099   -0.086243  -0.234653  -0.129   5.805    3.007   -3.108214   3.124402   
  6.733   -0.026   0.181   0.09    0.376365   0.444684   -2.507   5.293    2.303   2.679406    -2.722039  
  6.733   -0.006   0.172   0.076   0.268671   0.603168   -0.219   0.641    0.349   2.181127    0.063201   
  6.733   0.033    0.162   0.068   -0.215111  -0.167067  -0.264   4.152    3.962   -2.469307   -2.01515   
  6.733   -0.005   0.194   0.117   0.075103   -0.102196  0.178    3.265    1.999   -2.828881   -2.30898   
  6.733   -0.017   0.196   0.1     0.302462   0.355319   -3.036   3.536    0.941   2.293271    -1.582787  
  6.733   0.006    0.156   0.074   0.153496   0.334949   -0.297   7.552    4.102   -3.065162   -2.666687  
  6.733   0.001    0.161   0.076   0.034499   0.180388   -1.476   4.286    1.361   2.363178    2.637329   
  6.733   0.003    0.163   0.095   0.129492   0.145945   1.27     4.163    4.137   -1.354626   -1.169905  
  6.733   0.031    0.125   0.055   -0.171632  -0.015836  -2.15    3.654    0.847   2.538334    -1.994669  
  6.733   -0.008   0.153   0.069   0.205999   0.207433   0.721    3.295    0.969   3.034581    2.9798     
  6.733   -0.022   0.15    0.08    0.393322   0.431002   -0.752   3.545    1.162   -2.883386   -2.20877   
  6.733   0.005    0.145   0.08    0.33211    0.652084   0.896    1.915    1.515   -2.291778   -1.447548  
  6.733   -0.02    0.167   0.089   0.118485   -0.185563  -0.13    6.729    3.07    3.090244    -2.908221  
  6.733   0.024    0.159   0.08    -0.110156  -0.061743  -2.965   3.795    0.807   1.988731    2.895564   
  6.733   -0.011   0.173   0.084   0.111056   -0.017052  -0.364   6.381    2.155   2.946655    -2.989891  
  6.733   0.001    0.162   0.068   0.120723   -0.01395   -2.184   2.46     0.408   1.978928    -1.78191   
  6.733   0.007    0.128   0.058   0.055892   -0.093184  -1.668   4.318    2.77    2.425231    2.621222   
  6.733   -0.012   0.166   0.082   0.281537   0.435455   1.215    4.607    2.39    -3.007822   -2.837797  
  6.733   -0.011   0.138   0.069   0.211682   0.129729   -1.208   1.085    0.768   2.358326    -1.686853  
  6.733   -0.01    0.163   0.082   0.201945   0.09523    -2.758   4.977    2.693   1.969474    2.129412   
  6.733   -0.004   0.157   0.057   0.138847   0.199827   1.79     3.501    1.455   -2.677058   2.434947   
  6.733   -0.037   0.164   0.07    0.382723   0.241597   -1.487   5.483    2.026   2.897492    -3.10922   
  6.733   -0.009   0.125   0.056   0.159561   -0.026945  2.601    4.126    2.727   -1.862628   -1.709583  
  6.733   -0.03    0.154   0.077   0.341659   0.317284   -5.465   6.549    0.982   1.6494      0.498319   
  6.733   0.033    0.175   0.087   -0.257193  -0.232244  0.621    3.559    3.326   -2.161353   -1.760345  
  6.733   -0.013   0.184   0.081   0.136866   0.037516   -2.023   2.307    1.939   2.766606    -1.516336  
  6.733   -0.025   0.157   0.072   0.354929   0.564599   -1.664   6.241    2.761   2.743842    3.095929   
  6.733   -0.013   0.147   0.077   0.232127   0.184477   -2.731   4.102    1.822   1.427051    0.294904   
  6.733   -0.002   0.152   0.071   0.039365   -0.0051    -3.854   4.262    2.038   1.370011    -0.346465  
  6.733   0.0      0.148   0.072   0.162759   0.040688   -2.427   3.072    1.073   2.095078    -1.27425   
  6.733   -0.023   0.155   0.083   0.267978   0.135393   -0.96    2.905    2.785   2.970129    -2.747608  
  6.733   0.015    0.078   0.02    -0.169507  0.026639   -1.986   5.501    2.841   2.173155    2.259514   
  6.733   0.001    0.124   0.056   0.278877   0.725653   -1.039   5.218    3.327   3.118828    -3.065341  
  6.733   -0.01    0.184   0.099   0.136866   0.001283   -3.336   4.677    1.462   1.375564    0.921379   
  6.733   0.005    0.129   0.058   -0.018882  -0.036858  -3.744   6.674    2.702   2.220564    2.820733   
  6.733   -0.012   0.148   0.063   0.279801   0.378946   -2.647   2.74     1.276   1.314209    -0.701757  
  6.733   0.015    0.134   0.066   -0.06168   0.118337   1.011    2.486    3.109   -1.811273   -1.351939  
  6.733   -0.013   0.168   0.083   0.209494   0.271342   1.426    3.805    1.099   -2.498971   -2.265441  
  6.733   0.028    0.138   0.06    -0.140775  -4.62E-4   -2.886   2.756    2.463   1.390272    -0.502292  
  6.733   -0.03    0.177   0.078   0.37735    0.406113   -1.063   2.463    1.368   2.269653    2.671122   
  6.733   -0.02    0.139   0.071   0.224316   0.262503   -2.209   2.415    0.319   1.918317    -0.985573  
  6.733   0.012    0.122   0.047   -0.008801  0.216254   -2.969   2.996    0.899   1.608677    -1.995957  
  6.733   -0.039   0.195   0.093   0.325477   0.156841   -0.841   2.398    1.246   2.804844    2.673507   
  6.733   -0.031   0.171   0.071   0.351679   0.348404   -3.362   3.414    1.538   1.192957    -0.33606   
  6.733   0.002    0.139   0.064   0.074423   0.069695   -0.714   5.133    3.018   -3.028683   -2.388258  
  6.733   0.007    0.124   0.063   -0.016774  -0.103699  -1.606   4.414    2.578   2.789794    -3.003826  
  6.733   0.024    0.154   0.082   -0.252079  -0.253993  -0.31    1.826    3.423   -1.506579   -1.141497  
  6.733   -0.043   0.189   0.08    0.435846   0.35261    0.547    2.767    1.813   -2.475703   -1.774953  
  6.733   0.009    0.143   0.065   0.057554   0.105775   -3.465   6.537    2.409   2.357293    2.556775   
  6.733   -0.008   0.153   0.072   0.017524   -0.084721  -0.04    3.351    3.181   -2.402414   -1.680854  
  6.733   -0.043   0.115   0.035   0.471335   -0.131074  -1.586   2.741    1.942   2.8511      -2.020771  
  6.733   0.025    0.119   0.055   -0.285188  -0.183278  -0.709   1.666    1.438   2.936833    -1.917084  
  6.733   0.018    0.136   0.053   -0.152842  -0.079067  -0.517   0.377    1.799   -0.675905   -0.794479  
  6.733   -0.022   0.189   0.091   0.126241   -0.061604  -1.055   1.717    2.974   0.401405    -0.590653  
  6.733   -0.001   0.162   0.098   -0.057804  -0.393316  1.515    6.483    4.1     -2.471315   -2.126019  
  6.733   0.002    0.154   0.082   0.233213   0.473345   2.601    4.834    2.594   -2.033366   -1.807372  
  6.733   -0.021   0.168   0.079   0.27818    0.21949    -2.171   1.204    1.92    2.896974    -1.424064  
  6.733   -0.042   0.176   0.07    0.392378   0.285808   -0.665   2.082    1.913   -3.005104   -2.480482  
  6.733   -0.018   0.159   0.08    0.250348   0.24223    2.53     6.15     3.83    -2.259556   -2.057563  
  6.733   0.022    0.15    0.075   -0.062158  0.170029   -2.091   4.196    2.074   1.977637    1.733217   
  6.733   0.009    0.149   0.069   -0.045002  -0.213506  -2.259   3.746    1.025   2.336894    -2.414427  
  6.733   -0.006   0.174   0.084   0.048217   -0.113494  -0.041   2.034    1.112   3.068229    -2.149813  
  6.733   -0.005   0.146   0.076   0.099466   -0.086231  -2.213   3.132    1.071   2.229999    2.961616   
  6.733   -0.009   0.171   0.086   0.160686   0.086362   -2.137   4.078    1.24    2.521949    2.767196   
  6.733   -0.018   0.179   0.078   0.288352   0.347282   -0.996   1.594    0.617   1.478293    1.012799   
  6.733   -0.009   0.153   0.073   0.137762   0.062989   -1.676   3.364    1.896   1.811569    1.898599   
  6.733   0.001    0.117   0.045   0.187612   0.32612    -2.786   5.755    2.378   1.950911    1.465579   
  6.733   -0.015   0.139   0.052   0.320998   0.311777   -2.599   3.616    0.828   2.196576    -2.685472  
  6.733   0.009    0.153   0.073   -0.108776  -0.12445   -1.722   2.224    1.166   2.068488    -0.16785   
  6.733   -0.052   0.182   0.077   0.426969   0.289132   -2.612   2.906    1.237   2.12133     -1.762714  
  6.733   0.02     0.124   0.048   -0.173794  -0.405162  -1.292   4.074    2.488   2.19685     1.603173   
  6.733   -0.004   0.086   0.028   0.229385   0.365425   0.147    5.198    2.941   -2.789064   -2.235955  
  6.733   0.016    0.1     0.045   0.097028   0.528018   -0.211   0.468    1.887   3.03032     -1.858383  
  6.733   0.019    0.117   0.049   -0.158753  -0.15144   -2.385   4.829    3.75    2.91924     -2.486558  
  6.733   -0.012   0.104   0.048   0.107399   0.159428   1.358    5.035    2.609   -2.474887   -2.03467   
  6.733   -0.029   0.186   0.077   0.170588   -0.007251  -0.379   0.297    1.35    1.555627    -0.513886  
  6.733   0.01     0.136   0.059   -0.171463  -0.304436  -1.277   2.119    0.902   2.625871    -1.698684  
  6.733   -0.011   0.177   0.071   0.054865   -0.182666  -0.661   3.074    0.697   2.997928    2.929647   
  6.733   0.005    0.125   0.05    0.049801   0.041523   0.294    0.576    0.909   2.657797    -1.013332  
  6.733   -0.019   0.168   0.075   0.262262   0.283885   -0.736   3.946    2.059   2.516322    2.067255   
  6.733   0.015    0.142   0.067   -0.017056  -0.04401   -1.427   1.329    0.989   1.562593    -0.755889  
  6.733   -0.014   0.133   0.058   0.119931   -0.222452  -0.508   1.721    1.512   -2.644616   -1.435698  
  6.733   0.021    0.141   0.066   -0.111289  -0.048798  -0.249   3.462    0.53    -3.03391    2.943498   
  6.733   -0.016   0.167   0.074   0.149873   0.071051   -1.47    6.405    4.108   3.139145    -2.57274   
  6.733   0.014    0.174   0.075   0.028821   0.221742   -2.718   1.492    1.451   1.003679    -0.520978  
  6.733   0.025    0.099   0.037   -0.159885  -0.011155  -0.625   6.706    3.822   3.027108    3.093693   
  6.733   -0.01    0.115   0.045   0.390088   0.715742   -2.127   0.056    3.546   2.993644    -1.288755  
  6.733   -0.01    0.164   0.082   0.160746   0.196051   2.381    5.536    2.079   -2.113367   -2.589385  
  6.733   0.022    0.126   0.065   -0.133104  0.024676   -3.191   2.869    2.109   1.558076    -1.124457  
  6.733   0.013    0.168   0.077   0.08878    0.363488   -0.934   2.148    0.604   2.663846    3.135876   
  6.733   0.011    0.111   0.045   -0.002909  -0.073556  -1.352   3.069    1.269   1.943889    0.98761    
  6.733   -0.061   0.222   0.103   0.50168    0.449697   1.558    5.197    4.206   -2.268342   -1.912277  
  6.733   0.017    0.144   0.064   -0.04814   0.059544   -2.094   4.115    0.557   1.868801    0.903878   
  6.733   0.003    0.172   0.08    0.002389   -0.277346  -0.512   1.977    1.529   2.986376    -1.785264  
  6.733   0.024    0.145   0.071   -0.107515  -0.107451  -1.96    2.421    1.852   1.179342    0.018267   
  6.739   0.011    0.134   0.061   -0.107581  -0.251977  -0.513   3.244    0.852   2.918213    -2.471216  
  6.739   -0.028   0.128   0.052   0.395005   0.134976   0.26     5.819    4.309   -2.969888   -2.731136  
  6.739   -0.041   0.182   0.073   0.385908   0.108656   -2.819   2.474    1.906   0.936396    -0.969329  
  6.739   -0.004   0.143   0.066   0.10393    -0.247253  0.621    3.271    1.518   2.900132    2.73067    
  6.739   -0.006   0.196   0.092   0.138742   0.104831   -0.945   2.808    3.027   -2.873642   -1.65712   
  6.739   0.003    0.177   0.082   -0.027394  -0.344011  3.517    8.498    4.705   -2.344297   -2.501844  
  6.739   -0.008   0.137   0.061   0.265703   0.380826   1.112    3.657    2.103   -2.877033   -3.012046  
  6.739   -0.034   0.179   0.086   0.448582   0.486248   0.403    1.982    0.402   -2.790591   -0.414207  
  6.739   -0.028   0.172   0.089   0.381108   0.342239   -3.11    2.603    1.383   1.50145     -1.01524   
  6.739   -0.015   0.173   0.087   0.122487   0.093056   -1.349   0.999    2.321   2.96346     -1.427874  
  6.739   0.023    0.167   0.071   -0.215456  -0.276517  -0.513   3.363    0.582   2.985755    3.137981   
  6.739   -0.006   0.158   0.058   0.110509   -0.168188  -1.047   2.286    1.039   1.377176    0.484298   
  6.739   0.002    0.125   0.062   0.063362   0.091105   -1.925   4.092    2.466   1.461376    1.15962    
  6.739   0.005    0.147   0.064   0.115461   0.011827   0.517    5.218    2.588   -2.713854   -2.199972  
  6.739   -0.035   0.194   0.113   0.325677   0.207548   2.715    6.172    3.547   -2.257771   -2.359262  
  6.739   -0.011   0.175   0.082   0.119203   -0.047651  -1.595   5.161    2.556   2.846957    -2.847297  
  6.739   0.033    0.137   0.047   -0.108442  0.031872   0.939    1.816    2.396   -2.386484   -2.204418  
  6.739   -0.0     0.151   0.06    0.091287   0.158205   -2.061   3.869    1.437   2.42496     2.812389   
  6.739   -0.023   0.169   0.077   0.302705   0.232312   -1.63    2.601    0.842   2.099145    2.701      
  6.739   -0.011   0.156   0.065   0.243046   0.337869   -3.016   6.1      1.629   2.458391    -2.960412  
  6.739   -0.046   0.181   0.087   0.42141    0.183518   -1.211   2.071    1.259   2.397756    -2.414169  
  6.739   -0.023   0.152   0.066   0.395605   0.315383   -2.579   4.024    1.546   1.599677    1.108958   
  6.739   -0.019   0.159   0.075   0.269257   0.287175   -2.603   2.974    0.688   1.335348    -0.486909  
  6.739   -0.019   0.162   0.074   0.293727   0.326773   -2.718   4.856    1.287   2.510632    3.026128   
  6.739   -0.023   0.192   0.081   0.1193     -0.008662  -3.507   3.683    0.646   1.870878    -2.83507   
  6.739   -0.035   0.22    0.118   0.316341   0.210899   -1.29    3.631    2.583   0.83673     0.816019   
  6.739   -0.012   0.161   0.087   0.216486   0.322395   -1.756   0.905    1.133   1.838134    -1.215865  
  6.739   -0.026   0.186   0.078   0.209788   0.085432   1.242    6.349    3.356   -2.459342   -2.121251  
  6.739   -0.009   0.144   0.081   0.140763   0.040774   -1.891   3.831    1.882   2.354961    -2.977078  
  6.739   -0.083   0.225   0.12    0.718135   0.610952   -1.245   0.775    2.674   2.727026    -1.331418  
  6.739   -0.019   0.133   0.063   0.291183   0.303077   -1.561   3.683    1.739   2.76916     -2.701957  
  6.739   -0.025   0.181   0.088   0.241705   0.054021   -0.153   3.973    1.634   -3.091688   -2.446883  
  6.739   0.001    0.176   0.082   0.111635   0.121027   -2.737   3.072    1.781   2.482583    -2.058651  
  6.739   -0.033   0.174   0.076   0.407878   0.256935   0.751    3.912    0.834   -2.736938   -2.385659  
  6.739   -0.028   0.196   0.098   0.349614   0.424436   -0.84    3.06     2.706   -2.791297   -1.877388  
  6.739   -0.026   0.172   0.086   0.399823   0.51759    0.681    1.316    1.91    -2.363823   -1.48588   
  6.739   -0.029   0.164   0.072   0.224796   -0.081262  -0.898   2.732    1.152   2.701692    -2.876157  
  6.739   -0.015   0.161   0.08    0.22538    0.246831   -4.002   5.182    1.186   2.355208    -1.914972  
  6.739   -0.014   0.193   0.092   0.165312   0.121024   -2.772   2.862    0.563   1.4111      -0.783088  
  6.739   -0.016   0.201   0.095   0.249607   0.169691   -3.735   3.301    1.394   1.594356    -1.712926  
  6.739   -0.023   0.191   0.095   0.12013    -0.14401   0.323    5.26     2.782   -2.714734   -2.049935  
  6.739   0.013    0.172   0.083   -0.069829  -0.086642  0.171    5.5      4.769   -2.470558   -2.014331  
  6.739   -0.014   0.17    0.092   0.172513   0.063045   -0.522   4.897    2.477   3.057943    2.554585   
  6.739   -0.039   0.148   0.051   0.425483   0.220271   -2.415   3.021    1.145   1.506811    0.203571   
  6.739   0.003    0.162   0.082   0.090739   4.79E-4    0.291    3.448    2.255   -2.811962   -2.233959  
  6.739   -0.003   0.165   0.069   0.199518   0.232021   -2.287   2.326    1.385   2.497301    -1.365775  
  6.739   0.002    0.137   0.065   0.018421   -0.056397  -1.511   3.773    1.295   2.654449    -3.116248  
  6.739   0.015    0.142   0.071   -0.063801  -0.054419  -4.939   6.168    2.904   1.360128    0.259653   
  6.739   -0.005   0.169   0.083   0.249449   0.231863   1.82     4.161    1.642   -2.536314   -2.160021  
  6.739   -0.02    0.113   0.043   0.290778   0.141767   1.282    4.443    3.608   -1.879834   -1.447401  
  6.739   -0.036   0.202   0.093   0.232512   -0.087148  3.82     8.415    4.322   -2.364786   -2.327373  
  6.739   -0.014   0.129   0.059   0.270157   0.353883   -3.163   4.468    1.263   1.936611    2.335376   
  6.739   -0.018   0.146   0.057   0.156242   -0.072135  -1.486   1.708    1.822   2.504574    -1.671546  
  6.739   -0.04    0.163   0.071   0.334165   0.010911   -1.613   3.624    0.32    2.26685     -0.022004  
  6.739   0.019    0.146   0.074   -0.194766  -0.350267  0.533    4.621    2.865   -2.833684   -2.6671    
  6.739   -0.023   0.182   0.084   0.227164   0.178777   0.302    3.242    0.935   -2.565725   -1.652046  
  6.739   -0.01    0.171   0.084   0.155726   0.122685   0.939    4.912    1.848   3.122704    -3.103311  
  6.739   -0.025   0.176   0.073   0.263854   0.126038   2.279    8.707    4.872   -2.681743   -2.65459   
  6.739   -0.032   0.175   0.084   0.221705   -0.034707  0.632    3.005    3.74    -0.148123   -0.317358  
  6.739   -0.011   0.127   0.064   0.161776   0.004286   1.892    5.181    3.736   -2.132718   -2.212764  
  6.739   -0.033   0.186   0.096   0.268048   0.037071   -1.423   3.456    1.146   2.923474    -2.805243  
  6.739   -0.019   0.187   0.091   0.200977   0.035661   -0.055   2.03     1.517   -3.118602   -0.464259  
  6.739   0.004    0.153   0.07    -0.078192  -0.152777  -0.561   4.395    2.225   -3.039053   -2.708538  
  6.739   -0.025   0.148   0.062   0.219284   0.025811   -0.231   2.526    1.652   3.040558    -2.008485  
  6.739   -0.033   0.159   0.07    0.40722    0.24875    0.327    6.836    3.717   -3.068456   -3.02257   
  6.739   -0.048   0.183   0.09    0.502527   0.418811   1.347    2.375    1.547   -0.605547   -0.785941  
  6.739   -0.001   0.157   0.088   0.080017   -0.052668  -1.34    3.191    1.17    2.133922    2.450339   
  6.739   -0.024   0.153   0.064   0.285112   -0.075186  -2.141   5.29     1.723   2.881364    -2.555063  
  6.739   -0.014   0.139   0.061   0.225691   -0.084322  -0.252   5.912    2.351   2.945193    2.902972   
  6.739   0.002    0.132   0.064   0.135294   0.146471   -3.459   3.658    0.44    1.900121    -0.378996  
  6.739   0.001    0.16    0.073   0.063795   -0.019432  1.61     3.26     2.47    -1.891891   -1.041915  
  6.739   -0.013   0.159   0.081   0.032464   -0.238823  6.099    9.485    4.262   -1.893138   -2.00692   
  6.739   -0.012   0.145   0.067   0.24037    0.556714   1.694    5.058    4.232   -1.688839   -1.594939  
  6.739   0.01     0.171   0.089   0.116415   0.105951   -3.745   4.838    2.055   1.32868     0.216617   
  6.739   -0.025   0.195   0.086   0.268554   0.170193   -1.845   2.956    0.615   2.627238    -1.311728  
  6.739   -0.007   0.154   0.078   0.20518    0.177132   0.126    4.52     4.013   2.606837    2.404127   
  6.739   0.011    0.159   0.07    0.039199   0.264616   -1.234   2.058    1.544   2.328568    -1.074876  
  6.739   0.001    0.16    0.084   -0.079953  -0.234659  -3.093   2.372    1.327   1.3364      -0.626811  
  6.739   -0.002   0.158   0.087   0.033875   -0.037827  -0.109   4.614    2.476   2.922983    2.826758   
  6.739   -0.01    0.146   0.069   0.32243    0.491797   1.513    5.732    3.782   -2.672928   -2.941584  
  6.739   0.024    0.176   0.078   -0.171101  -0.099639  -0.249   4.816    2.992   3.076888    2.955945   
  6.739   -0.013   0.142   0.075   0.261402   0.277442   -1.631   4.197    2.937   2.87007     -2.907292  
  6.739   -0.001   0.173   0.086   0.042689   -0.120544  -0.627   1.05     2.341   -2.156762   -0.995003  
  6.739   -0.012   0.102   0.043   0.273133   0.221967   -0.357   2.568    0.958   2.533436    2.634403   
  6.739   0.003    0.154   0.077   0.21558    0.263854   1.967    8.653    4.989   -2.919603   -3.040636  
  6.739   -0.021   0.152   0.065   0.216796   0.310037   1.476    5.786    3.063   -3.046335   2.993799   
  6.739   -0.012   0.158   0.084   0.128476   0.114044   -4.029   3.887    0.826   1.973605    -2.291718  
  6.739   0.038    0.148   0.078   -0.125393  -0.165589  -1.861   1.67     1.702   2.057623    -0.982084  
  6.739   0.002    0.11    0.043   0.150421   0.125785   0.24     0.129    0.332   -1.994457   0.145228   
  6.739   -0.014   0.13    0.058   0.105904   -0.141729  -4.74    7.448    3.368   1.765128    1.609121   
  6.739   -0.016   0.137   0.063   0.368139   0.727129   -0.71    5.225    1.585   2.806486    2.900563   
  6.739   -0.011   0.155   0.068   0.025691   -0.167266  -1.447   1.873    0.051   1.896712    -2.077697  
  6.739   0.014    0.161   0.08    -0.09652   -0.185404  2.523    6.273    3.994   -2.286227   -2.309786  
  6.739   -0.041   0.179   0.08    0.456333   0.270784   0.606    3.84     2.968   -2.34274    -1.669639  
  6.739   0.003    0.163   0.075   -5.0E-4    -0.146872  -0.642   2.682    1.549   2.940295    -2.655231  
  6.739   0.001    0.149   0.065   0.083356   0.217593   0.698    4.792    3.227   -2.910012   -2.879306  
  6.739   -0.028   0.187   0.091   0.175648   -0.177501  -0.572   5.601    3.368   2.997867    3.126108   
  6.739   -0.021   0.139   0.069   0.433316   0.440286   0.32     1.873    3.885   -0.868142   -1.04295   
  6.739   -0.022   0.145   0.051   0.346644   0.512123   -0.446   4.352    3.417   3.086423    -2.434414  
  6.739   0.001    0.187   0.079   -0.008092  -0.150103  -0.043   1.356    0.703   2.939084    -0.829331  
  6.744   -0.019   0.175   0.085   0.257923   0.416901   -3.608   5.191    1.857   1.687894    1.547462   
  6.744   0.011    0.146   0.076   -0.098231  -0.032689  0.365    1.956    0.181   -2.724932   1.000286   
  6.744   0.011    0.171   0.08    -0.123207  -0.241972  0.508    5.391    3.326   -2.865566   -2.451291  
  6.744   -0.006   0.149   0.069   0.00436    -0.077677  -0.222   6.286    3.357   2.787961    2.817887   
  6.744   -0.04    0.188   0.085   0.398412   0.363372   -1.688   1.953    1.49    2.350546    -1.944819  
  6.744   -0.023   0.18    0.087   0.23953    0.081798   1.56     5.268    2.5     -2.687473   -2.558983  
  6.744   -0.023   0.204   0.096   0.315917   0.34722    0.154    1.589    2.229   -1.634003   -1.865263  
  6.744   -0.044   0.163   0.075   0.453088   0.371309   -1.308   4.546    1.617   2.717349    -3.055505  
  6.744   -0.02    0.19    0.089   0.261601   0.274196   -1.036   7.531    3.918   3.047438    -2.945432  
  6.744   -0.008   0.151   0.081   0.189312   0.213436   -0.154   2.875    1.533   -3.009374   -2.804935  
  6.744   -0.015   0.153   0.076   0.169077   -0.133563  0.615    4.558    1.888   -2.92655    2.976588   
  6.744   -0.022   0.15    0.077   0.275334   0.243064   -0.485   3.863    3.365   0.136101    0.124264   
  6.744   -0.045   0.151   0.055   0.430946   0.055734   -1.069   6.461    3.655   3.038644    -2.977751  
  6.744   0.017    0.171   0.083   -0.025474  0.06633    1.339    5.655    3.08    -3.044995   2.996093   
  6.744   0.004    0.153   0.061   -0.039162  -0.245947  2.173    4.118    2.514   -2.185901   -2.137571  
  6.744   -0.021   0.168   0.075   0.307858   0.26415    -4.136   6.224    1.725   1.5868      1.405782   
  6.744   0.004    0.143   0.075   0.091242   0.064078   0.37     2.091    1.679   -1.46071    -1.212839  
  6.744   0.003    0.164   0.07    0.049193   0.07752    -1.705   3.108    0.966   2.423722    2.414217   
  6.744   -0.027   0.187   0.084   0.248684   0.109098   0.687    2.093    0.731   -2.860486   -1.679851  
  6.744   -0.032   0.152   0.071   0.485756   0.553001   -1.534   2.978    1.6     1.351643    0.407819   
  6.744   0.006    0.128   0.052   0.055755   0.164265   0.798    4.617    2.608   -2.7894     -2.585011  
  6.744   -0.046   0.202   0.099   0.246676   -0.152413  -1.497   3.965    2.107   2.6779      -2.239949  
  6.744   -0.028   0.176   0.08    0.193862   0.04147    2.257    5.339    3.144   -2.457647   -2.506379  
  6.744   -0.015   0.158   0.076   0.1553     -0.046542  2.394    7.073    3.783   -2.227671   -2.23497   
  6.744   -0.006   0.172   0.086   0.264713   0.485147   -0.194   3.366    2.432   -2.922352   -2.356997  
  6.744   -0.011   0.143   0.071   0.245318   0.258694   -1.025   1.039    2.051   0.174142    -0.858013  
  6.744   -0.035   0.162   0.064   0.429139   0.24791    1.078    5.124    3.285   -2.97416    -2.77983   
  6.744   -0.017   0.127   0.051   0.106048   -0.132177  2.713    5.927    3.479   -1.931401   -1.782967  
  6.744   -0.038   0.185   0.097   0.578402   0.709539   -1.923   6.935    3.523   3.003622    -2.553099  
  6.744   -0.027   0.183   0.086   0.35564    0.380533   0.468    2.371    2.534   -2.561222   -1.318982  
  6.744   -0.031   0.186   0.083   0.380082   0.277755   -0.104   3.988    1.94    -2.857458   -2.287113  
  6.744   -0.029   0.166   0.08    0.247184   0.022847   -0.41    6.011    4.1     -3.133561   -2.668423  
  6.744   0.006    0.172   0.079   0.013193   -0.085679  2.068    5.032    2.178   -2.76306    -2.850083  
  6.744   -0.018   0.172   0.074   0.211658   -0.008209  -0.859   7.956    4.873   3.12905     -2.876336  
  6.744   -0.02    0.194   0.093   0.256345   0.191282   -2.857   2.525    0.718   1.57701     -0.229584  
  6.744   -0.067   0.21    0.09    0.542      0.463136   1.962    6.313    2.902   -2.64472    -2.663047  
  6.744   -0.002   0.178   0.082   0.033309   -0.048943  2.73     3.303    1.333   -1.697504   -1.438912  
  6.744   -0.016   0.174   0.09    0.293963   0.371193   -1.556   3.512    1.731   2.438807    1.899785   
  6.744   -0.013   0.152   0.08    0.17848    0.020892   2.077    7.376    2.897   -2.635712   -2.82357   
  6.744   -0.051   0.175   0.074   0.539238   0.263577   0.933    5.072    2.558   -3.020113   3.068669   
  6.744   0.012    0.141   0.064   -0.049741  -0.105615  -1.08    5.207    1.76    2.768147    2.514411   
  6.744   -0.021   0.158   0.081   0.179997   -0.017787  -0.048   3.288    2.72    -2.561567   -1.783204  
  6.744   -0.027   0.209   0.098   0.317288   0.301096   -0.655   1.531    1.869   3.033107    -2.645134  
  6.744   -0.011   0.162   0.086   0.151738   -0.047264  1.853    4.417    3.156   -3.023289   2.498532   
  6.744   -0.014   0.145   0.077   0.171287   -0.229293  1.843    6.947    2.961   -2.935905   3.129569   
  6.744   -0.024   0.166   0.073   0.363055   0.457938   -1.004   1.168    1.129   1.103134    0.555211   
  6.744   -0.012   0.202   0.109   0.124812   -0.049369  -1.175   3.167    1.824   3.072478    -2.628948  
  6.744   -0.027   0.162   0.077   0.34653    0.415374   -2.04    3.651    1.478   2.074788    2.144871   
  6.744   -0.031   0.197   0.095   0.319675   0.216683   1.18     1.908    0.577   -2.94014    0.874153   
  6.744   -0.005   0.174   0.07    0.160371   0.181014   -3.819   3.968    2.309   2.565874    -2.031545  
  6.744   -0.019   0.169   0.082   0.257245   0.286898   1.493    5.656    3.554   -2.655486   -2.459609  
  6.744   -0.037   0.166   0.064   0.361994   -0.075817  2.169    7.222    4.869   -2.808703   -2.779476  
  6.744   -0.016   0.147   0.073   0.238302   0.039302   -2.891   4.931    1.008   2.040349    1.976382   
  6.744   0.004    0.139   0.067   0.104949   -0.065607  -0.646   1.84     1.604   -3.007359   -2.120487  
  6.744   -0.021   0.146   0.066   0.292787   0.276461   -1.3     6.154    3.286   2.963527    -2.454513  
  6.744   -0.053   0.21    0.101   0.432363   0.268968   -2.536   2.946    1.038   2.085366    3.103312   
  6.744   -0.01    0.177   0.101   0.116368   0.019921   2.493    6.885    3.733   -2.51462    -2.558498  
  6.744   -0.021   0.161   0.079   0.202353   0.003058   -1.32    1.355    2.017   -1.360441   -1.31131   
  6.744   -0.013   0.151   0.082   0.270681   0.188264   -0.521   3.568    1.406   2.861349    2.45806    
  6.744   0.004    0.181   0.081   0.163925   0.343588   -1.031   3.755    1.132   -3.02874    -1.650285  
  6.744   0.008    0.163   0.075   0.069744   0.104972   0.007    1.257    1.188   -0.623161   -0.046793  
  6.744   -0.025   0.209   0.111   0.199168   0.056817   2.296    4.812    1.685   -2.015859   -2.213477  
  6.744   -0.028   0.165   0.072   0.376585   0.409249   -1.444   4.632    1.438   2.050125    1.742814   
  6.744   -0.038   0.163   0.06    0.407261   0.103667   0.127    4.386    4.77    -0.328147   -0.658433  
  6.744   -0.019   0.165   0.08    0.220683   0.159351   -0.082   4.264    3.256   -2.694084   -1.655989  
  6.744   0.0      0.147   0.079   0.108631   0.082293   -1.353   2.934    2.015   2.844632    -2.380881  
  6.744   -0.034   0.145   0.056   0.378083   0.148175   0.212    2.29     3.157   -2.081549   -1.449139  
  6.744   -0.026   0.165   0.089   0.140783   -0.165934  -1.529   4.572    2.633   3.024224    -2.048967  
  6.744   -0.014   0.16    0.069   0.27358    0.438106   -1.124   5.772    3.487   2.869744    3.058638   
  6.744   -0.041   0.156   0.067   0.388644   0.102322   -0.6     1.631    1.714   -2.57356    -1.234752  
  6.744   0.012    0.162   0.076   0.129115   0.385837   0.822    1.208    1.916   2.128003    1.923416   
  6.744   -0.013   0.168   0.078   0.188306   0.127691   1.367    5.805    3.548   -2.66272    -2.33771   
  6.744   -0.04    0.2     0.096   0.34143    0.087307   1.097    5.259    2.755   -2.610893   -2.251073  
  6.744   -0.015   0.136   0.058   0.192626   0.02001    1.936    4.64     1.674   -2.252654   -2.222981  
  6.744   -0.028   0.198   0.084   0.227497   0.031466   -2.039   3.888    2.194   2.791095    -1.973302  
  6.744   0.005    0.16    0.082   0.053203   0.092056   -2.896   6.447    2.987   1.690741    1.615596   
  6.744   0.003    0.205   0.11    -0.065844  -0.213132  0.51     4.319    1.736   -2.659145   -1.498443  
  6.744   -0.021   0.136   0.054   0.378278   0.2362     2.213    5.004    2.393   -2.225563   -1.771597  
  6.744   0.007    0.172   0.075   0.05084    -0.027593  0.748    3.063    1.97    -2.620577   -2.07856   
  6.744   -0.031   0.173   0.072   0.463467   0.368061   1.713    5.182    3.422   -2.480208   -2.134477  
  6.744   -0.024   0.172   0.073   0.249572   0.054575   -0.715   2.534    3.194   -2.805475   -2.158465  
  6.744   -0.036   0.193   0.101   0.253632   0.025384   -0.287   3.231    1.658   2.939835    -2.742554  
  6.744   -0.003   0.173   0.08    0.031165   -0.073845  -0.987   3.089    1.855   2.928745    -3.111428  
  6.744   0.009    0.155   0.071   -0.053548  -0.356053  -0.765   2.377    1.008   2.368266    3.044504   
  6.744   -0.046   0.188   0.089   0.44275    0.378953   -0.284   0.947    0.585   2.130817    -1.912018  
  6.744   -0.023   0.202   0.084   0.206783   0.196033   0.463    7.055    2.685   -3.012396   -2.687288  
  6.744   -0.004   0.177   0.096   0.119935   0.069628   1.267    3.58     2.348   -2.095722   -2.203425  
  6.744   -0.019   0.154   0.084   0.255144   0.195151   -2.508   5.259    0.765   2.635784    -1.776842  
  6.744   -0.053   0.205   0.102   0.510984   0.544191   -0.809   3.04     2.184   3.005383    3.121618   
  6.744   -0.015   0.162   0.073   0.156691   -0.033071  1.613    4.599    2.105   -2.734686   -3.019921  
  6.744   -0.004   0.155   0.068   0.149852   0.228848   -1.783   3.945    1.989   2.578395    -3.044259  
  6.744   -0.015   0.162   0.07    0.196009   0.025408   -1.623   5.009    1.384   2.736939    -2.819103  
  6.744   -0.042   0.203   0.093   0.379059   0.294447   1.07     8.63     4.094   -2.822695   -3.078252  
  6.744   0.012    0.167   0.083   -0.059331  -0.06681   -4.849   6.895    2.527   1.417322    1.182347   
  6.744   0.013    0.144   0.07    0.029069   0.117743   -0.753   2.574    1.336   2.729832    -2.441228  
  6.744   -0.041   0.187   0.075   0.402362   0.305834   -0.123   4.101    0.139   3.137738    -0.250248  
  6.744   -0.014   0.181   0.073   0.229284   0.150239   -1.118   1.275    2.086   -2.81262    -1.77368   
  6.744   -0.028   0.163   0.072   0.222296   0.016119   -0.385   2.447    1.477   -3.079563   -2.382848  
  6.744   -0.035   0.157   0.08    0.314681   0.111473   -0.843   2.903    0.94    2.587757    2.556641   
  6.744   -0.047   0.153   0.068   0.533359   0.546139   1.792    4.904    1.932   -2.615585   -2.476917  
  6.749   0.002    0.182   0.092   0.089149   -0.140424  -1.411   3.628    1.776   2.874966    -2.888908  
  6.749   -0.026   0.156   0.083   0.309284   0.269681   -3.023   5.07     1.675   2.440773    -2.675569  
  6.749   -0.017   0.199   0.099   0.288105   0.378333   -1.919   4.74     1.419   2.402211    -3.115837  
  6.749   -0.037   0.206   0.108   0.290177   0.016781   3.63     8.058    4.224   -2.265275   -2.18738   
  6.749   -0.019   0.172   0.077   0.185534   -0.004836  0.732    4.435    1.245   -2.713908   -2.329485  
  6.749   -0.046   0.178   0.08    0.368716   0.075698   -0.49    5.237    2.408   2.96179     -2.739933  
  6.749   -0.032   0.18    0.083   0.435571   0.514192   1.072    4.013    2.439   -2.522467   -1.655751  
  6.749   -0.055   0.203   0.095   0.465143   0.205179   -2.561   3.721    1.438   1.670996    0.91832    
  6.749   -0.004   0.144   0.072   0.100816   -0.001864  1.952    2.847    2.128   -1.672547   -1.431802  
  6.749   -0.001   0.167   0.078   0.095894   0.087289   -4.357   4.978    1.247   1.838841    -0.822975  
  6.749   -0.005   0.16    0.087   0.130703   0.084326   -0.171   3.491    3.365   -2.716283   -2.104665  
  6.749   -0.031   0.216   0.118   0.362155   0.292863   -0.492   2.879    1.824   -3.095641   -3.079816  
  6.749   0.0      0.146   0.065   6.9E-5     0.044198   -0.47    2.063    1.737   -2.726913   -1.762995  
  6.749   -0.008   0.151   0.075   0.205492   0.268274   0.579    2.996    3.637   -2.282016   -1.328729  
  6.749   -0.006   0.176   0.072   0.083534   -0.106794  0.213    2.492    3.589   -1.620806   -1.584687  
  6.749   -0.001   0.176   0.077   0.065785   0.084976   -0.141   1.451    1.1     -2.408565   -2.033638  
  6.749   -0.043   0.194   0.09    0.448412   0.510571   -1.478   1.937    0.768   1.953358    -0.413338  
  6.749   0.013    0.186   0.107   -0.168207  -0.365057  -2.313   4.739    2.28    1.971119    1.498072   
  6.749   -0.007   0.152   0.072   0.172548   0.194043   0.751    4.808    2.904   -2.703044   -2.56236   
  6.749   -0.02    0.146   0.057   0.181282   -0.029461  -0.482   5.625    2.166   2.947674    -2.758738  
  6.749   -0.027   0.177   0.087   0.271701   -0.020354  -3.209   4.198    0.953   1.998268    -2.98315   
  6.749   -0.03    0.189   0.083   0.234386   0.225497   -1.609   1.231    2.7     -2.875495   -1.634739  
  6.749   0.009    0.147   0.057   0.008023   -0.063357  0.096    8.456    5.878   -3.104185   -3.118088  
  6.749   -0.035   0.152   0.069   0.29127    -0.216531  0.037    2.136    2.424   -2.416604   -2.554472  
  6.749   -0.026   0.175   0.074   0.288791   0.267749   -2.429   4.325    0.657   2.367096    -2.117466  
  6.749   -0.029   0.196   0.089   0.312261   0.277478   0.445    4.558    1.915   -2.721615   -1.960973  
  6.749   -0.028   0.172   0.072   0.347043   0.450548   0.223    3.121    3.609   -1.460282   -1.609215  
  6.749   -0.011   0.179   0.081   0.129804   0.035002   1.413    4.902    2.633   -2.293768   -2.375187  
  6.749   -0.022   0.186   0.089   0.231047   0.017691   -1.594   0.88     2.757   2.383169    -1.265204  
  6.749   -0.019   0.154   0.061   0.361799   0.359771   -1.139   2.907    0.645   2.638957    -1.809602  
  6.749   -0.024   0.17    0.07    0.304822   0.018139   -2.062   4.271    1.437   2.372877    -2.975213  
  6.749   -0.046   0.173   0.077   0.533897   0.634713   -5.404   8.547    2.028   1.488298    1.260889   
  6.749   -0.018   0.187   0.089   0.183492   0.108625   -1.591   4.079    1.135   2.539814    -1.923478  
  6.749   -0.002   0.162   0.092   0.1008     0.228984   0.225    2.271    1.43    3.07102     3.056509   
  6.749   -0.03    0.167   0.078   0.349459   0.119066   1.807    3.407    0.425   -2.307102   -3.139624  
  6.749   -0.011   0.186   0.094   0.307479   0.316136   -2.103   2.374    0.39    1.820735    -1.006989  
  6.749   -0.056   0.21    0.093   0.485626   0.231574   0.139    0.48     1.636   -3.110851   0.907783   
  6.749   -0.022   0.155   0.074   0.296427   0.106053   0.858    5.501    2.663   -2.928884   -2.987091  
  6.749   0.004    0.181   0.08    -0.011467  -0.027942  1.875    6.283    3.904   -2.615489   -2.523403  
  6.749   -0.004   0.161   0.077   0.105163   -0.08683   -1.414   2.868    3.663   -2.847157   -1.761179  
  6.749   -0.034   0.17    0.074   0.409099   0.348662   -1.435   3.427    1.265   3.089344    -2.54582   
  6.749   -0.008   0.15    0.065   0.208265   0.441711   3.49     6.686    3.43    -2.085413   -2.179611  
  6.749   -0.011   0.164   0.075   0.182664   0.23008    1.716    3.011    1.871   -1.707409   -2.020065  
  6.749   0.006    0.172   0.076   0.037204   -0.139887  1.063    3.854    4.083   -1.293441   -1.190743  
  6.749   -0.014   0.184   0.076   0.078335   -0.202403  -0.825   4.447    2.23    -3.093426   -2.260718  
  6.749   -0.029   0.17    0.075   0.22373    0.246365   0.731    2.411    0.255   -2.709841   -0.621368  
  6.749   -0.023   0.184   0.086   0.227038   0.131471   -2.132   3.549    0.411   2.215663    3.090236   
  6.749   -0.055   0.172   0.081   0.581382   0.581689   0.684    3.581    1.736   -2.682848   -2.312391  
  6.749   -0.033   0.198   0.104   0.298386   0.143334   -0.334   3.256    3.475   -2.725087   -1.819863  
  6.749   0.012    0.136   0.056   0.004949   -0.148712  0.417    3.143    1.905   -2.827876   -2.166404  
  6.749   0.003    0.132   0.045   -0.013685  -0.125774  -1.604   1.858    1.882   2.616216    -2.194032  
  6.749   0.003    0.178   0.083   0.167936   0.305047   -2.207   2.462    1.267   2.344804    -2.043903  
  6.749   -0.018   0.213   0.114   0.167832   0.04661    -0.96    2.196    0.633   2.738177    -1.77069   
  6.749   -0.025   0.154   0.079   0.137144   -0.088987  -2.819   5.282    2.497   2.84716     -2.238853  
  6.749   -0.021   0.175   0.089   0.273573   0.180645   -2.613   3.753    3.427   2.797754    -2.282538  
  6.749   -0.01    0.183   0.093   0.212442   0.279559   -0.593   1.07     2.216   -1.9546     -1.605885  
  6.749   -0.029   0.153   0.083   0.392829   0.327836   0.417    3.158    0.653   -2.879139   -1.530551  
  6.749   -0.015   0.162   0.087   0.239899   0.171982   0.431    7.255    3.69    -3.130907   -2.823855  
  6.749   -0.037   0.178   0.088   0.342668   0.159709   1.171    1.997    1.988   -2.792905   -2.783969  
  6.749   -0.023   0.161   0.081   0.29738    0.037027   -0.24    6.61     2.478   3.110054    3.089878   
  6.749   -0.007   0.164   0.083   0.268214   0.364373   -0.916   3.208    1.745   3.066309    -2.711146  
  6.749   -0.018   0.143   0.074   0.211156   -0.040069  -3.574   6.105    1.366   2.044622    2.417914   
  6.749   -0.033   0.191   0.09    0.371653   0.209768   -0.207   2.734    3.772   -1.881911   -1.411871  
  6.749   -0.036   0.203   0.101   0.331537   0.205485   1.247    4.957    3.048   -2.706671   -2.542248  
  6.749   -0.012   0.155   0.07    0.207235   0.400157   2.873    6.297    2.782   -2.146879   -1.787604  
  6.749   -0.003   0.147   0.073   0.055137   -0.11221   -0.479   3.255    1.397   3.060143    -2.888863  
  6.749   -0.007   0.147   0.072   0.200977   0.218745   -3.11    4.563    0.707   1.925915    2.839347   
  6.749   -0.03    0.164   0.087   0.475505   0.48499    0.036    0.995    1.141   -1.968679   -0.954814  
  6.749   -0.02    0.189   0.092   0.239831   0.202564   -1.818   1.747    1.219   2.305593    -1.886449  
  6.749   -0.012   0.161   0.07    0.277185   0.347409   -1.078   5.684    4.015   -3.036945   -2.382073  
  6.749   -0.025   0.159   0.069   0.271563   -0.046375  1.341    2.935    2.152   -2.53468    -1.348127  
  6.749   -0.035   0.181   0.078   0.3113     0.002795   0.942    1.487    0.923   3.122824    2.976925   
  6.749   -0.011   0.156   0.085   0.242724   0.268361   0.049    2.332    1.027   2.9733      -2.831654  
  6.749   -0.002   0.162   0.097   0.040051   -0.15029   0.869    3.125    3.917   -1.39072    -1.294467  
  6.749   -0.0     0.157   0.078   0.052883   0.074592   0.034    0.748    0.857   2.014187    -2.258854  
  6.749   -0.023   0.116   0.054   0.277623   0.053295   4.412    8.496    5.285   -1.925917   -1.704708  
  6.749   -0.038   0.148   0.061   0.33125    0.25834    -2.822   5.893    1.63    2.350336    2.578972   
  6.749   -0.027   0.178   0.072   0.225533   0.031149   -1.167   5.289    4.289   -3.088585   -2.595916  
  6.749   -0.034   0.163   0.092   0.211627   -0.210217  0.052    4.275    2.8     -3.023113   -2.13245   
  6.749   -0.057   0.211   0.114   0.377066   0.172707   3.214    6.043    4.03    -2.464169   -2.430679  
  6.749   -0.016   0.169   0.079   0.287761   0.357909   -2.316   4.828    1.595   2.110369    2.410396   
  6.749   -0.024   0.175   0.076   0.351153   0.347355   0.266    2.81     1.807   3.015761    -2.749344  
  6.749   -0.013   0.157   0.068   0.148253   -0.123071  -0.974   0.526    1.575   1.122512    -1.003052  
  6.749   -0.02    0.184   0.096   0.31845    0.415166   -0.953   2.836    3.274   -2.692295   -1.95278   
  6.749   -0.013   0.17    0.079   0.233547   0.347052   2.922    4.151    1.873   -2.379688   -2.626519  
  6.749   0.012    0.16    0.07    0.057734   0.216229   2.412    7.206    6.082   -1.897596   -1.704904  
  6.749   -0.021   0.175   0.067   0.161329   -0.015516  0.003    2.274    2.132   -2.889376   -2.052318  
  6.749   -0.037   0.177   0.09    0.421988   0.262242   1.692    2.749    2.266   -2.464504   -1.500737  
  6.749   0.002    0.139   0.049   0.172995   0.185652   3.412    6.22     2.122   -2.486491   -2.813379  
  6.749   -0.031   0.166   0.078   0.391616   0.225222   -1.636   3.439    2.75    2.500053    -2.834238  
  6.749   -0.013   0.147   0.063   0.160309   -0.04116   0.674    4.857    2.676   -2.895644   -2.417631  
  6.749   -0.022   0.166   0.077   0.280458   0.170665   -4.246   5.901    1.246   2.129026    3.032276   
  6.749   -0.047   0.201   0.094   0.322751   -0.012373  -3.516   1.488    5.594   2.594135    -1.763962  
  6.749   0.01     0.13    0.059   -0.092099  -0.230487  -2.351   1.481    2.221   2.411147    -1.620968  
  6.749   -0.02    0.168   0.088   0.221295   0.04203    -0.666   1.45     0.794   2.931006    2.935592   
  6.749   0.002    0.115   0.048   0.008003   -0.343438  3.339    7.211    3.82    -2.37573    -2.66988   
  6.749   -0.032   0.154   0.079   0.42288    0.310669   1.041    4.201    1.187   -2.7304     -2.90444   
  6.749   -0.018   0.174   0.077   0.111141   0.027013   0.448    5.939    2.045   -3.130962   -2.842207  
  6.749   0.009    0.125   0.061   0.204742   0.725421   -1.389   1.877    1.822   2.345537    -1.665073  
  6.749   0.033    0.163   0.073   -0.067223  0.250887   -0.354   3.448    1.136   -2.899207   -1.804386  
  6.755   0.017    0.183   0.09    -0.051313  -0.060814  2.093    7.469    4.08    -2.440985   -2.18098   
  6.755   0.033    0.175   0.09    -0.303546  -0.428065  -1.827   0.97     2.276   1.615625    -1.057969  
  6.755   0.03     0.198   0.101   -0.176269  -0.153198  -0.798   1.398    0.832   -2.98128    -1.817606  
  6.755   0.01     0.15    0.087   -0.123907  -0.199011  1.603    4.05     1.655   -2.621026   -3.073408  
  6.755   0.042    0.191   0.1     -0.336472  -0.381549  3.07     7.94     4.823   -2.22523    -2.099123  
  6.755   0.013    0.182   0.102   -0.053155  -0.119325  -1.221   1.467    2.984   -2.518225   -1.420395  
  6.755   0.014    0.182   0.093   -0.179659  -0.440199  1.715    5.233    2.908   -2.530978   -2.339951  
  6.755   -0.005   0.22    0.108   0.021083   -0.08724   -2.703   3.437    1.028   1.816599    0.826068   
  6.755   0.009    0.232   0.12    -0.09348   -0.320966  1.892    2.932    1.518   -2.099072   -1.746974  
  6.755   0.072    0.2     0.099   -0.521882  -0.491756  1.907    2.446    1.617   -2.8458     1.79873    
  6.755   0.021    0.152   0.077   -0.216757  -0.258681  0.353    1.366    1.34    -1.869705   -0.487472  
  6.755   0.033    0.206   0.107   -0.208666  -0.270683  1.085    3.49     3.257   -1.857416   -1.139174  
  6.755   0.049    0.227   0.119   -0.36527   -0.556976  2.0      4.04     3.306   -1.426746   -1.120619  
  6.755   0.025    0.195   0.106   -0.170002  -0.183439  -1.227   5.382    4.194   -3.008469   -2.343507  
  6.755   0.034    0.191   0.095   -0.288135  -0.317564  -0.935   5.88     2.152   3.104291    -2.743701  
  6.755   -0.011   0.21    0.115   0.079006   -0.105501  0.835    1.547    1.474   -2.302421   -1.047082  
  6.755   -0.007   0.194   0.099   0.077592   0.024151   -2.494   2.97     2.236   2.675836    -2.380126  
  6.755   0.024    0.216   0.123   -0.178253  -0.392603  1.067    2.62     1.92    -1.343652   -1.295246  
  6.755   0.06     0.219   0.102   -0.310883  -0.214872  1.364    1.992    0.614   -1.910611   2.162226   
  6.755   0.015    0.195   0.107   -0.131117  -0.052034  0.564    3.337    3.391   -2.112781   -1.55406   
  6.755   0.025    0.159   0.079   -0.134974  -0.08747   1.547    6.125    3.269   -2.965693   2.999801   
  6.755   -0.002   0.204   0.102   0.02507    -0.067578  1.462    3.027    2.705   -1.593681   -1.52596   
  6.755   0.025    0.207   0.1     -0.18629   -0.294085  -0.298   2.585    1.651   -2.825814   -2.126636  
  6.755   0.008    0.166   0.086   -0.019811  -0.078005  0.562    3.495    2.349   -2.672064   -2.399176  
  6.755   0.019    0.194   0.106   -0.102339  -0.112266  1.357    4.303    3.137   -2.884946   -2.569335  
  6.755   0.015    0.18    0.096   -0.063339  -0.066597  2.64     6.683    3.421   -2.201504   -1.673428  
  6.755   0.006    0.22    0.125   -0.008903  -0.031653  0.941    2.656    2.753   -0.652171   -0.590542  
  6.755   0.025    0.161   0.082   -0.1858    -0.108846  1.634    4.285    4.296   -1.839894   -1.688401  
  6.755   0.023    0.163   0.089   -0.216937  -0.361307  -0.248   2.911    4.816   -1.881935   -1.164666  
  6.755   0.01     0.197   0.1     -0.04362   -0.006099  2.547    4.989    1.278   -2.50509    -3.047865  
  6.755   0.053    0.177   0.09    -0.490528  -0.569167  1.71     3.396    2.677   -1.879631   -1.325424  
  6.755   0.027    0.214   0.122   -0.262269  -0.375109  0.6      3.02     2.089   -2.578199   -2.632664  
  6.755   0.017    0.172   0.099   -0.184861  -0.283105  2.621    8.488    4.985   -2.464039   -2.239807  
  6.755   0.037    0.163   0.098   -0.235115  -0.391184  1.791    4.884    3.597   -2.430056   -1.855868  
  6.755   0.006    0.16    0.08    -0.218554  -0.463645  1.047    3.744    1.916   -2.762941   -2.123844  
  6.755   0.034    0.179   0.09    -0.198688  -0.284586  3.145    5.734    3.787   -1.828064   -1.951452  
  6.755   0.018    0.216   0.118   -0.177688  -0.253492  1.299    4.909    2.292   -2.546553   -2.212682  
  6.755   0.017    0.208   0.109   -0.152456  -0.251679  0.096    2.974    2.268   -2.712827   -2.28384   
  6.755   0.019    0.212   0.111   -0.139272  -0.157487  -2.165   4.149    1.502   2.18024     2.121798   
  6.755   0.023    0.183   0.111   -0.114332  -0.033288  -0.798   3.993    1.827   2.876448    -2.93336   
  6.755   0.003    0.202   0.111   -0.050452  -0.166904  3.45     6.178    4.065   -1.932347   -1.841952  
  6.755   0.021    0.155   0.087   -0.252986  -0.444276  -1.992   2.847    3.026   0.430137    -0.679189  
  6.755   0.025    0.184   0.107   -0.204265  -0.369824  3.349    8.102    3.643   -2.546895   -2.776719  
  6.755   0.049    0.207   0.113   -0.380153  -0.366084  3.781    7.177    6.316   -1.529188   -1.422523  
  6.755   0.042    0.23    0.118   -0.276088  -0.216211  -1.671   0.944    2.8     1.308585    -0.962812  
  6.755   0.034    0.178   0.085   -0.134045  0.023478   0.337    1.168    0.91    -2.754049   -1.811869  
  6.755   0.036    0.18    0.099   -0.286504  -0.245505  1.099    3.229    3.309   -1.843723   -1.31049   
  6.755   0.026    0.198   0.111   -0.263769  -0.220979  -2.019   3.595    1.754   2.569944    -2.164706  
  6.755   0.003    0.209   0.122   -0.029493  -0.262483  -3.204   5.229    1.33    1.437912    0.96514    
  6.755   0.032    0.211   0.099   -0.121188  -0.156525  0.802    4.241    2.589   -2.572037   -2.198131  
  6.755   0.012    0.194   0.102   -0.128867  -0.204028  -0.852   2.971    1.935   3.074696    -2.046317  
  6.755   -0.007   0.236   0.111   0.046905   0.031538   0.391    1.577    3.23    -1.021929   -0.991986  
  6.755   0.047    0.181   0.093   -0.350916  -0.333652  -1.136   0.682    0.701   1.378652    -1.797126  
  6.755   0.02     0.156   0.085   -0.182555  -0.164838  -2.405   3.504    1.5     1.57895     0.65187    
  6.755   0.017    0.169   0.084   -0.016955  0.13601    2.127    5.376    3.339   -2.033617   -2.127436  
  6.755   -0.002   0.207   0.105   -0.028321  -0.105373  -0.529   4.188    1.785   2.901452    -3.010699  
  6.755   0.029    0.156   0.068   -0.145034  0.022895   1.555    3.657    2.285   -2.15844    -2.118499  
  6.755   0.047    0.186   0.09    -0.237819  -0.216649  1.159    3.666    4.78    -1.684093   -1.368569  
  6.755   0.029    0.195   0.104   -0.236379  -0.355045  -2.816   2.387    1.127   1.739139    -1.783034  
  6.755   -0.001   0.205   0.102   -0.008165  -0.122099  3.003    7.46     3.97    -2.220247   -2.083077  
  6.755   0.027    0.196   0.087   -0.135191  -0.13436   3.034    6.634    3.231   -2.378418   -2.389005  
  6.755   0.017    0.218   0.11    -0.012741  0.096283   0.931    2.903    1.133   -2.341363   -1.723509  
  6.755   0.016    0.206   0.102   -0.114244  -0.202099  2.523    6.285    4.115   -2.160073   -2.115339  
  6.755   0.0      0.199   0.121   -0.073425  -0.252921  -0.975   0.282    2.07    1.658123    -0.578298  
  6.755   -0.001   0.228   0.13    0.041124   0.085591   1.764    5.013    2.923   -2.490206   -2.294806  
  6.755   0.036    0.18    0.088   -0.246517  -0.355841  -0.885   0.894    1.822   -3.094767   -1.663346  
  6.755   0.043    0.199   0.103   -0.314604  -0.392231  0.867    1.997    0.631   -2.823432   -2.622564  
  6.755   0.028    0.221   0.115   -0.142945  -0.216271  0.626    3.233    2.489   -2.333826   -1.551515  
  6.755   0.025    0.191   0.097   -0.106869  -0.096224  1.491    5.446    3.021   -2.623504   -2.427265  
  6.755   0.015    0.194   0.108   -0.156495  -0.318501  1.63     4.358    2.007   -2.417831   -2.52378   
  6.755   0.011    0.215   0.118   0.072224   0.12361    2.8      6.066    3.248   -2.004666   -2.092678  
  6.755   0.023    0.2     0.103   -0.157165  -0.178355  -0.966   2.594    1.419   -3.125228   -2.819205  
  6.755   0.03     0.227   0.114   -0.138616  -0.172175  1.198    3.107    1.689   -2.278186   -1.416009  
  6.755   0.028    0.173   0.095   -0.081381  -0.051689  0.253    2.808    0.46    3.020714    -2.031916  
  6.755   0.026    0.155   0.081   -0.317015  -0.432545  2.148    6.993    4.377   -2.685154   -2.359321  
  6.755   0.034    0.174   0.09    -0.286412  -0.20706   1.334    3.409    2.702   -1.72176    -1.76896   
  6.755   0.009    0.188   0.091   -0.054557  -0.167942  1.004    3.786    4.551   -2.025798   -1.531922  
  6.755   0.021    0.178   0.092   -0.1929    -0.241633  3.777    8.384    3.812   -2.29064    -2.714937  
  6.755   0.005    0.169   0.088   -0.058186  -0.140212  1.006    5.106    2.664   -2.606193   -2.320737  
  6.755   0.042    0.195   0.11    -0.284717  -0.306533  1.38     4.851    3.108   -2.277251   -1.942632  
  6.755   0.028    0.19    0.085   -0.164845  -0.168414  1.981    4.62     1.891   -2.575785   -2.524845  
  6.755   0.011    0.192   0.102   -0.155546  -0.411357  -1.11    1.369    2.506   0.12783     -0.654609  
  6.755   -0.013   0.194   0.109   0.010257   -0.252984  -0.172   3.135    1.551   -2.819404   -1.178153  
  6.755   0.009    0.233   0.131   -0.032232  -0.101264  1.456    3.813    1.848   -2.299115   -1.898863  
  6.755   -0.009   0.188   0.088   0.106308   0.027316   0.942    3.735    1.874   -2.063554   -2.126732  
  6.755   0.007    0.195   0.101   0.013757   0.002087   -2.14    2.256    0.883   2.133754    -1.963195  
  6.755   0.037    0.179   0.085   -0.247259  -0.117251  0.063    2.84     2.085   3.08735     -2.273198  
  6.755   0.035    0.197   0.102   -0.212068  -0.249927  1.475    3.596    1.76    -2.866539   2.4575     
  6.755   -0.003   0.202   0.104   0.096219   -0.107935  -1.03    3.077    1.641   2.370541    2.296255   
  6.755   0.005    0.22    0.112   -0.018906  -0.15275   2.223    6.847    4.077   -2.23287    -1.810272  
  6.755   -0.021   0.202   0.097   0.152009   -0.128305  3.149    7.529    2.974   -2.426119   -2.208194  
  6.755   0.009    0.221   0.112   -0.019308  -0.192834  0.271    3.198    2.964   -2.929895   -2.822486  
  6.755   0.019    0.194   0.089   -0.063281  -0.107972  1.969    6.45     4.843   -2.279192   -1.964991  
  6.755   0.022    0.176   0.093   -0.253987  -0.33879   0.605    1.694    1.635   -1.321884   -0.812279  
  6.755   0.024    0.22    0.107   -0.100152  -0.109968  2.333    4.009    1.728   -2.181118   -1.953261  
  6.755   0.008    0.204   0.105   0.034022   0.058796   1.477    4.603    1.893   -2.600752   -2.204884  
  6.755   0.026    0.232   0.131   -0.057788  -0.01115   1.815    7.144    2.908   -2.794491   -2.995408  
  6.755   0.036    0.192   0.1     -0.203071  -0.156978  -1.225   1.122    2.461   3.034368    -1.424041  
  6.755   -0.0     0.178   0.093   -0.067339  -0.252289  -0.961   2.562    0.238   2.641458    -2.729871  
  6.755   -0.006   0.179   0.085   0.14331    -0.00996   -0.081   3.841    2.987   -2.788214   -1.887913  
  6.76    0.023    0.206   0.099   -0.155303  -0.200131  -0.643   2.61     2.191   -2.808838   -1.28195   
  6.76    0.038    0.143   0.085   -0.327736  -0.260322  2.018    6.525    2.927   -2.31307    -2.063495  
  6.76    0.019    0.167   0.083   -0.143382  -0.034822  1.719    3.043    1.683   -2.935262   -2.917249  
  6.76    -0.011   0.232   0.11    0.110954   -0.016588  -1.389   4.717    2.221   2.766633    -2.858835  
  6.76    -0.0     0.191   0.116   -0.015612  -0.129197  0.241    4.751    2.686   -2.605197   -2.323974  
  6.76    0.025    0.191   0.101   -0.173863  -0.309881  1.614    2.9      2.578   -1.743569   -1.628746  
  6.76    0.043    0.183   0.099   -0.420397  -0.471385  -0.226   4.413    4.023   -2.532737   -2.161086  
  6.76    0.017    0.197   0.108   -0.004857  0.006869   2.633    5.41     2.5     -2.463762   -2.632529  
  6.76    0.023    0.165   0.08    -0.230847  -0.283266  -0.905   4.674    3.309   -3.12338    -2.140808  
  6.76    0.024    0.199   0.117   -0.18018   -0.159643  0.689    4.238    3.698   -2.60047    -2.054026  
  6.76    0.015    0.18    0.09    -0.092976  -0.316665  0.309    2.854    1.655   -3.0886     -2.035621  
  6.76    0.026    0.176   0.091   -0.145029  -0.133258  0.649    2.0      2.401   -1.518598   -1.416829  
  6.76    0.015    0.189   0.084   -0.059394  -0.182858  1.31     3.728    3.288   -2.075978   -1.584149  
  6.76    0.03     0.152   0.068   -0.238533  -0.161063  3.408    7.656    4.136   -2.011784   -1.811501  
  6.76    0.019    0.206   0.109   -0.049206  -0.121636  0.889    6.533    4.671   -2.21669    -1.829261  
  6.76    0.023    0.201   0.095   -0.181775  -0.170345  -1.228   1.899    1.26    1.985943    -0.806883  
  6.76    0.036    0.195   0.097   -0.268931  -0.337841  2.549    5.721    4.25    -2.101422   -1.751936  
  6.76    0.003    0.184   0.093   -0.056762  -0.238783  -0.187   2.978    3.795   -2.235971   -1.604134  
  6.76    0.001    0.202   0.106   0.023208   -0.146857  -1.352   1.588    2.29    -2.711014   -1.474932  
  6.76    0.021    0.174   0.091   -0.11918   -0.197002  0.646    4.487    0.832   -2.880509   -3.078435  
  6.76    0.034    0.184   0.095   -0.289624  -0.482087  0.696    4.124    4.784   -2.231324   -1.791878  
  6.76    0.024    0.194   0.092   -0.229972  -0.361881  1.988    5.719    2.805   -2.470857   -1.684856  
  6.76    0.026    0.193   0.109   -0.08925   -0.007584  2.322    5.864    4.15    -2.203508   -1.810211  
  6.76    0.026    0.155   0.077   -0.048223  0.121289   1.532    4.734    2.823   -2.329075   -1.970063  
  6.76    0.028    0.165   0.087   -0.210026  -0.267955  2.038    3.716    2.355   -2.080869   -1.840904  
  6.76    0.011    0.184   0.093   -0.124276  -0.246326  1.959    5.584    2.352   -2.221631   -1.872248  
  6.76    0.042    0.199   0.124   -0.24279   -0.156023  0.964    5.457    3.716   -2.367648   -1.876748  
  6.76    0.005    0.22    0.114   0.0269     -0.070973  0.621    3.823    2.051   -2.669444   -2.043429  
  6.76    -0.001   0.176   0.092   0.031366   -0.051264  2.438    10.117   5.484   -2.565006   -2.37695   
  6.76    0.027    0.178   0.091   -0.189698  -0.087068  2.788    7.307    4.182   -2.190264   -1.972052  
  6.76    0.021    0.196   0.121   -0.246179  -0.326159  -2.133   2.049    2.536   0.767001    -0.846227  
  6.76    0.033    0.198   0.105   -0.168107  -0.179808  1.64     3.726    3.411   -1.851809   -1.211408  
  6.76    0.004    0.197   0.113   -0.042734  -0.178617  -0.331   4.679    4.452   -2.61423    -1.808628  
  6.76    -0.011   0.256   0.142   -0.006314  -0.202992  4.451    8.404    2.508   -2.218784   -2.31426   
  6.76    0.011    0.162   0.077   -0.116913  -0.243292  -1.638   1.624    3.812   0.373891    -0.804421  
  6.76    0.015    0.178   0.102   -0.117077  -0.080775  2.865    7.115    4.183   -2.268963   -1.851782  
  6.76    0.012    0.173   0.085   0.067112   0.139851   0.405    2.321    2.694   -0.789826   -1.136264  
  6.76    0.032    0.189   0.107   -0.153862  -0.121509  -0.462   3.058    0.978   2.758838    -2.404165  
  6.76    0.031    0.184   0.1     -0.176623  -0.160518  -0.288   3.878    3.355   -2.41513    -1.993789  
  6.76    0.012    0.19    0.116   -0.191576  -0.314119  1.283    5.36     2.612   -2.342878   -2.143365  
  6.76    0.022    0.152   0.074   -0.223503  -0.28782   -0.252   1.717    1.851   3.097898    -1.074694  
  6.76    0.016    0.174   0.078   -0.002396  0.244851   2.187    6.571    4.279   -2.546273   -2.172886  
  6.76    0.025    0.171   0.091   -0.209791  -0.325594  1.575    4.452    2.072   -2.662243   -3.089347  
  6.76    0.036    0.201   0.114   -0.340092  -0.333975  -0.359   1.409    2.337   -2.396039   -1.334799  
  6.76    0.055    0.171   0.092   -0.411955  -0.213169  1.754    5.416    2.9     -2.401833   -2.138298  
  6.76    0.001    0.217   0.123   -0.057744  -0.196044  -0.372   1.535    1.719   -2.677209   -1.884951  
  6.76    -0.037   0.234   0.115   0.261304   0.080187   3.274    8.51     4.338   -2.35798    -2.236389  
  6.76    0.005    0.201   0.117   -0.049831  -0.236011  -2.016   7.088    4.624   3.020318    -2.504296  
  6.76    -0.015   0.186   0.092   0.062422   -0.164524  -1.278   4.786    2.9     3.030378    -2.466703  
  6.76    0.009    0.205   0.095   -0.059602  -0.273796  0.622    5.655    2.99    -2.65214    -2.06077   
  6.76    0.003    0.195   0.111   0.068748   0.02748    -3.302   1.74     2.306   1.684944    -0.734302  
  6.76    0.005    0.188   0.092   -0.087881  -0.255412  2.165    5.336    2.741   -2.13035    -1.819972  
  6.76    -0.0     0.189   0.11    -0.055317  -0.308172  4.228    8.124    3.414   -2.074176   -1.818768  
  6.76    0.041    0.189   0.091   -0.316486  -0.249736  1.065    4.118    3.234   -2.180151   -1.671211  
  6.76    0.005    0.192   0.107   -0.074095  -0.135645  0.16     2.716    3.135   -2.446878   -1.798737  
  6.76    0.021    0.162   0.073   -0.152485  -0.129302  1.97     4.113    3.341   -2.070182   -1.338539  
  6.76    0.04     0.175   0.08    -0.210109  -0.198887  2.798    7.163    2.853   -2.355767   -2.387362  
  6.76    0.025    0.184   0.105   -0.143898  -0.044863  -1.437   2.412    0.676   -2.761752   -1.632406  
  6.76    0.02     0.174   0.082   -0.142019  -0.240739  3.042    5.268    2.739   -1.919245   -1.16428   
  6.76    0.013    0.163   0.09    -0.091386  -0.083453  -0.011   1.565    1.67    -2.464125   -1.261711  
  6.76    0.021    0.194   0.101   -0.215555  -0.319035  -1.316   2.048    0.56    2.465032    -1.021027  
  6.76    0.027    0.192   0.103   -0.150221  -0.207803  0.425    1.522    2.264   -2.337117   -1.594002  
  6.76    0.032    0.205   0.1     -0.284218  -0.493172  -0.592   1.738    2.724   -2.277774   -1.088941  
  6.76    0.024    0.187   0.094   -0.224809  -0.359429  0.609    2.907    5.015   -2.154729   -1.503585  
  6.76    0.01     0.186   0.1     -0.023619  0.006485   -0.806   2.165    1.558   2.856808    -1.881108  
  6.76    0.001    0.221   0.117   -0.065448  -0.244988  0.442    3.019    3.237   -2.242057   -1.381078  
  6.76    -0.015   0.209   0.118   0.123872   -0.090278  -1.94    2.339    1.323   2.438073    -1.822494  
  6.76    0.02     0.19    0.091   -0.137365  -0.329211  3.82     7.779    3.976   -2.164838   -2.243919  
  6.76    0.033    0.174   0.09    -0.359072  -0.399138  -0.705   0.537    2.256   2.315415    -0.598264  
  6.76    0.008    0.182   0.079   -0.051106  -0.200273  0.332    5.329    2.829   -2.914432   -2.076264  
  6.76    0.038    0.19    0.094   -0.195574  -0.186194  0.947    3.44     3.577   -1.557446   -1.237593  
  6.76    0.019    0.189   0.095   -0.100274  -0.169394  1.843    6.021    2.825   -2.270144   -1.866965  
  6.76    0.031    0.195   0.101   -0.232514  -0.201795  1.267    4.964    5.097   -1.967607   -1.548298  
  6.76    0.003    0.203   0.119   -0.036252  -0.241265  0.641    2.781    2.113   -2.930181   3.102332   
  6.76    0.037    0.183   0.08    -0.204891  -0.074537  0.571    4.46     3.694   -2.673445   -2.200587  
  6.76    0.028    0.183   0.087   -0.217967  0.00749    0.82     6.294    3.51    -2.683109   -1.983246  
  6.76    0.042    0.2     0.11    -0.3127    -0.284516  -0.246   3.0      1.532   2.998114    3.122245   
  6.76    0.011    0.19    0.084   0.00461    -0.016824  -2.305   3.435    2.487   1.280084    0.314118   
  6.76    0.004    0.197   0.095   0.038714   0.099199   -0.028   3.831    1.34    3.109336    -3.082727  
  6.76    0.025    0.194   0.106   -0.215843  -0.33544   0.703    3.696    3.571   -2.183206   -1.668714  
  6.76    0.004    0.177   0.114   -0.078678  -0.304217  -1.211   1.803    1.424   3.04703     -1.802895  
  6.76    -0.004   0.203   0.112   -0.004681  -0.204427  0.997    5.092    2.576   -2.523185   -2.06988   
  6.76    0.048    0.18    0.093   -0.425527  -0.42538   3.48     6.075    3.352   -1.998843   -1.464077  
  6.76    0.024    0.195   0.105   -0.225809  -0.206691  3.167    7.885    3.703   -2.510607   -2.677652  
  6.76    0.001    0.187   0.098   0.184959   0.295892   2.344    6.222    4.017   -2.391315   -2.029564  
  6.76    0.034    0.188   0.093   -0.158289  -0.183014  -0.847   3.646    3.942   -2.441956   -1.87612   
  6.76    0.003    0.183   0.104   -0.031354  -0.292538  -1.986   1.244    2.64    1.53144     -1.287955  
  6.76    0.01     0.202   0.105   -0.13611   -0.285433  1.036    6.75     4.611   -2.612902   -2.297771  
  6.76    -0.004   0.199   0.113   -0.093712  -0.303592  2.176    6.543    4.721   -2.196666   -1.902543  
  6.76    0.002    0.172   0.103   -0.010468  -0.195152  2.187    4.951    2.396   -2.040856   -1.869167  
  6.76    0.026    0.174   0.102   -0.148617  -0.141905  0.684    4.733    2.122   -3.043294   3.09567    
  6.76    0.037    0.18    0.089   -0.24065   -0.128671  -3.749   5.319    1.297   1.716135    0.9979     
  6.76    -0.006   0.194   0.102   0.069064   -0.169936  -1.179   2.557    0.527   2.424052    -2.846174  
  6.76    0.011    0.218   0.104   -0.093324  -0.120238  -0.592   0.448    2.363   -2.309505   -1.136498  
  6.76    0.02     0.16    0.072   -0.118345  0.013295   -0.114   3.472    4.097   -2.540565   -1.726295  
  6.76    0.005    0.188   0.093   0.035653   0.048374   1.537    7.999    4.865   -2.584136   -2.254117  
  6.76    0.003    0.223   0.111   0.09014    0.197402   -0.767   3.638    2.75    -2.799128   -1.686583  
  6.76    0.03     0.182   0.103   -0.211658  -0.33242   -0.634   3.884    1.636   2.984514    -2.660894  
  6.76    0.023    0.178   0.09    -0.113948  -0.166389  -1.533   1.32     4.058   -1.357009   -1.067068  
  6.76    0.033    0.182   0.1     -0.191251  -0.318416  2.332    4.873    2.809   -1.881655   -1.502101  
  6.766   0.024    0.131   0.069   -0.169099  -0.204305  1.137    3.09     2.912   -1.526567   -1.35998   
  6.766   0.005    0.192   0.085   -0.050051  -0.196252  -0.409   6.921    4.12    -2.92017    -2.60727   
  6.766   0.02     0.188   0.103   -0.141072  -0.154833  0.777    5.58     3.642   -2.357361   -1.754285  
  6.766   0.012    0.213   0.104   -0.084746  -0.157747  3.904    10.35    5.088   -2.198587   -1.962042  
  6.766   0.039    0.2     0.109   -0.243807  -0.145534  0.856    4.58     3.914   -2.153462   -1.615126  
  6.766   0.021    0.17    0.091   -0.255244  -0.536828  3.036    9.357    3.916   -2.506271   -2.526034  
  6.766   0.025    0.158   0.086   -0.134052  -0.100307  1.494    5.552    2.956   -2.179395   -1.566307  
  6.766   0.037    0.184   0.104   -0.172842  -0.12409   1.831    4.716    2.073   -2.148469   -2.147328  
  6.766   0.004    0.198   0.093   -0.086984  -0.306033  1.404    6.224    3.328   -2.697577   -2.202508  
  6.766   0.02     0.155   0.072   -0.021299  0.211712   2.497    4.664    2.318   -1.787142   -1.544162  
  6.766   0.002    0.218   0.111   -0.065718  -0.337608  -1.119   1.023    0.627   2.525665    2.330186   
  6.766   -0.001   0.17    0.087   -0.021971  -0.154487  -2.021   5.077    3.804   -2.990193   -2.107305  
  6.766   0.002    0.188   0.081   -0.027412  -0.173244  0.176    2.0      3.373   -2.014559   -1.098097  
  6.766   0.013    0.193   0.094   -0.165344  -0.343145  1.602    7.228    5.224   -2.166714   -1.836613  
  6.766   0.05     0.192   0.093   -0.422803  -0.604519  2.72     6.633    4.898   -1.717674   -1.561801  
  6.766   0.033    0.203   0.096   -0.153178  -0.081869  1.524    8.015    5.378   -2.42956    -1.921392  
  6.766   0.009    0.221   0.118   0.030889   0.074542   0.086    3.428    4.284   -2.109556   -1.798597  
  6.766   -0.001   0.187   0.108   0.145477   0.051276   -0.168   0.683    2.44    -2.07817    -1.007446  
  6.766   0.017    0.189   0.115   -0.194498  -0.144941  -1.888   3.226    4.149   -2.562546   -1.555127  
  6.766   0.034    0.203   0.1     -0.28793   -0.394665  1.62     5.271    5.242   -1.696312   -1.216186  
  6.766   0.004    0.174   0.1     0.030895   -0.036035  1.106    5.798    4.49    -2.738665   -2.557463  
  6.766   0.016    0.223   0.12    -0.101351  -0.148998  1.351    5.915    3.681   -2.51944    -1.972652  
  6.766   -0.01    0.221   0.114   0.071785   0.21966    1.431    6.135    3.399   -2.544346   -2.083142  
  6.766   0.004    0.187   0.099   -0.009367  -0.071844  -1.867   2.827    0.115   2.103221    3.098103   
  6.766   0.012    0.197   0.094   -0.019917  0.068765   -1.281   4.361    2.944   -3.138709   -2.476748  
  6.766   0.024    0.206   0.094   -0.158968  -0.37374   -1.863   0.876    2.705   1.68324     -0.887984  
  6.766   0.023    0.185   0.099   -0.205878  -0.218574  0.454    3.619    3.455   -2.406896   -1.469712  
  6.766   0.03     0.183   0.098   -0.245562  -0.237312  -0.764   0.925    3.411   -0.604229   -1.186153  
  6.766   0.033    0.201   0.112   -0.265931  -0.362086  0.141    4.481    3.658   -2.624895   -2.197096  
  6.766   0.001    0.204   0.096   -0.016269  -0.174766  -0.83    2.023    1.207   2.833659    -2.37016   
  6.766   0.024    0.195   0.092   -0.132988  -0.269157  -1.541   1.917    2.332   -3.108075   -1.61099   
  6.766   0.007    0.17    0.075   -0.025238  -0.176176  0.267    4.016    1.971   -2.762905   -2.016811  
  6.766   0.017    0.189   0.093   -0.044776  0.072194   -1.082   4.48     5.275   -2.86922    -2.057368  
  6.766   0.034    0.177   0.087   -0.219069  -0.248914  1.667    6.314    3.761   -1.99856    -1.903537  
  6.766   0.014    0.197   0.121   -0.018201  -0.088715  0.415    4.388    3.678   -2.294802   -1.803419  
  6.766   0.017    0.183   0.102   -1.2E-5    0.04012    0.528    3.469    1.398   -2.765376   -1.048801  
  6.766   0.029    0.151   0.074   -0.257284  -0.343732  -4.398   3.65     1.55    1.471399    -1.272076  
  6.766   0.029    0.163   0.073   -0.245094  -0.334625  1.674    7.905    5.016   -2.615008   -2.405846  
  6.766   0.037    0.197   0.104   -0.167418  -0.093099  -0.355   3.755    2.851   -2.732389   -1.818595  
  6.766   0.04     0.177   0.093   -0.332507  -0.424741  -0.74    0.737    1.78    3.096657    -0.692841  
  6.766   0.017    0.182   0.101   -0.122197  -0.284123  1.274    4.272    3.905   -1.684292   -1.295201  
  6.766   0.003    0.185   0.085   0.131483   0.316734   2.764    6.243    4.118   -1.775482   -1.781287  
  6.766   0.017    0.168   0.081   -0.142721  -0.197813  4.478    8.521    4.082   -2.037033   -1.956677  
  6.766   0.039    0.195   0.102   -0.250284  -0.239973  -1.133   0.667    2.278   -0.97024    -1.723687  
  6.766   0.032    0.206   0.113   -0.215167  -0.228426  0.916    3.34     2.299   -1.742522   -1.127465  
  6.766   0.004    0.197   0.101   -0.073604  -0.138459  -0.015   6.115    2.07    -2.919486   -2.4428    
  6.766   0.012    0.174   0.086   -0.075408  -0.260448  0.258    4.503    5.798   -1.112634   -1.138701  
  6.766   0.028    0.193   0.092   -0.1263    -0.269898  -0.566   4.522    3.487   -2.819474   -2.023011  
  6.766   0.0      0.187   0.097   -0.026186  -0.241543  1.804    2.976    1.44    -1.650346   -1.09544   
  6.766   0.035    0.184   0.106   -0.224234  -0.284861  2.863    6.996    4.231   -2.149353   -2.120941  
  6.766   0.015    0.213   0.105   -0.072729  -0.130692  -0.158   0.749    1.979   -2.856788   -1.176593  
  6.766   0.009    0.207   0.11    -0.111302  -0.272827  -1.679   3.407    2.027   2.916529    -2.242338  
  6.766   0.027    0.179   0.085   -0.05906   0.155658   -1.228   1.607    3.156   -3.00246    -1.4704    
  6.766   0.041    0.193   0.097   -0.420918  -0.321183  0.224    1.769    1.764   -2.867283   -1.97243   
  6.766   0.035    0.209   0.105   -0.231889  -0.237804  0.323    3.813    2.701   -2.811954   -2.102672  
  6.766   0.009    0.182   0.073   -0.006552  -0.067789  1.15     3.352    2.789   -2.380444   -2.170262  
  6.766   0.019    0.245   0.139   -0.075469  -0.095762  -0.918   1.769    2.939   -2.582271   -1.003414  
  6.766   0.039    0.218   0.115   -0.227997  -0.293228  -0.448   0.714    2.12    0.162476    -0.715241  
  6.766   0.033    0.203   0.109   -0.213093  -0.102678  -0.181   2.834    1.631   -2.883914   -1.407293  
  6.766   0.007    0.218   0.124   -0.039452  -0.235953  0.324    2.68     0.56    3.077189    1.744805   
  6.766   0.017    0.191   0.104   0.033593   0.054566   -0.969   1.727    1.055   3.07292     -2.523682  
  6.766   0.022    0.188   0.104   -0.137226  -0.211731  0.242    4.985    2.654   -2.693254   -2.02936   
  6.766   0.022    0.163   0.087   -0.102812  -0.105591  -0.636   2.626    5.088   -1.109415   -1.21025   
  6.766   0.027    0.178   0.073   -0.063771  0.029396   0.115    4.577    2.882   -2.928953   -2.247802  
  6.766   0.008    0.17    0.1     -0.011329  0.002621   2.021    2.999    1.406   -2.314538   -2.112284  
  6.766   0.02     0.188   0.095   -0.117232  -0.179591  0.342    2.538    2.486   -2.317828   -1.382551  
  6.766   0.038    0.207   0.078   -0.165495  -0.130469  2.818    6.872    3.334   -2.288526   -2.145441  
  6.766   0.013    0.181   0.09    -0.007174  0.003828   -0.008   2.661    2.949   -2.139882   -1.728701  
  6.766   0.036    0.212   0.112   -0.166128  -0.085139  -1.561   1.414    2.6     -3.123568   -1.367888  
  6.766   0.053    0.219   0.099   -0.370099  -0.438802  2.256    7.301    5.235   -2.194184   -1.924306  
  6.766   0.024    0.193   0.1     -0.071853  -0.044232  -0.604   2.343    3.675   -1.635155   -1.291117  
  6.766   0.013    0.221   0.133   -0.104231  -0.297373  -0.519   2.189    2.417   0.116006    -0.413638  
  6.766   0.006    0.215   0.112   0.005537   0.058571   -1.665   1.708    3.394   -0.658727   -1.157226  
  6.766   0.029    0.169   0.082   -0.040827  0.047347   -0.051   3.237    1.682   -2.687593   -1.878517  
  6.766   0.012    0.158   0.091   -0.140835  -0.375508  1.233    3.296    2.702   -2.497913   -1.940613  
  6.766   0.008    0.193   0.11    -0.027101  -0.121863  -2.826   4.478    1.683   2.414326    -1.24282   
  6.766   0.022    0.199   0.107   -0.084755  -0.080215  -0.566   3.011    3.15    -2.132617   -1.418907  
  6.766   0.038    0.185   0.096   -0.220346  -0.038596  0.298    4.086    1.883   -2.695074   -1.816927  
  6.766   0.039    0.204   0.093   -0.224763  -0.200536  -1.913   2.899    4.35    -0.312618   -0.921791  
  6.766   0.008    0.217   0.127   0.030443   0.074878   1.539    3.891    4.013   -1.583158   -1.285905  
  6.766   0.006    0.169   0.089   -0.100969  -0.37174   0.32     3.496    1.737   -2.669582   -3.011819  
  6.766   0.003    0.23    0.131   0.040732   -0.069614  -2.348   4.012    0.894   2.5833      -2.017844  
  6.766   0.038    0.196   0.1     -0.116694  0.094476   0.043    3.718    2.335   -2.814539   -2.464886  
  6.766   0.03     0.187   0.114   -0.211912  -0.185124  0.693    4.662    3.611   -2.211392   -1.560994  
  6.766   0.019    0.159   0.089   0.023855   -8.11E-4   -2.384   3.546    2.034   2.510466    -2.120229  
  6.766   0.03     0.207   0.121   -0.299655  -0.458666  0.955    2.934    2.218   -2.407623   -1.502627  
  6.766   0.026    0.176   0.089   -0.146507  0.03545    -1.845   2.664    1.893   2.75976     -1.334315  
  6.766   0.039    0.188   0.096   -0.236162  -0.286131  2.194    5.321    2.508   -2.433637   -2.804343  
  6.766   0.013    0.166   0.08    -0.033359  -0.029872  1.229    6.491    4.286   -2.529595   -1.945368  
  6.766   -0.01    0.21    0.106   0.028292   -0.152238  2.364    5.448    2.991   -2.325234   -2.231172  
  6.766   0.005    0.205   0.112   -0.01443   -0.049837  0.569    4.711    4.242   -2.289107   -2.044662  
  6.766   0.031    0.153   0.065   -0.206998  -0.156768  1.62     4.544    2.111   -2.297972   -1.707719  
  6.766   0.019    0.179   0.085   -0.140019  -0.251812  -0.179   2.871    2.092   -2.24738    -1.591088  
  6.766   0.015    0.18    0.094   -0.005793  0.003164   1.02     3.454    3.318   -2.082387   -1.785768  
  6.766   0.017    0.197   0.095   -0.06458   0.040043   -1.513   4.166    1.952   2.887808    -3.019851  
  6.766   0.027    0.172   0.096   -0.084825  -0.212299  -0.892   5.48     3.74    -2.956092   -2.55437   
  6.766   0.027    0.224   0.121   -0.235201  -0.318773  -0.623   3.437    2.215   -3.005973   -2.554895  
  6.766   0.021    0.166   0.089   -0.249378  -0.540543  4.481    10.748   6.036   -2.304142   -2.225382  
  6.766   0.006    0.191   0.096   -0.050177  -0.155484  2.496    6.693    3.321   -2.265947   -2.071143  
  6.766   0.025    0.19    0.108   -0.191817  -0.267924  1.584    4.297    2.338   -2.458705   -2.222542  
  6.771   0.032    0.184   0.104   -0.346087  -0.334543  3.145    8.429    5.125   -2.399265   -2.330376  
  6.771   0.024    0.2     0.109   -0.187559  -0.260892  -0.301   1.783    0.172   2.838884    -2.233633  
  6.771   0.035    0.179   0.088   -0.202395  -0.161041  -0.957   3.051    1.011   2.818793    -1.99211   
  6.771   -0.004   0.197   0.099   -0.027068  -0.130164  0.662    5.349    1.484   -3.091592   -3.140456  
  6.771   0.03     0.238   0.127   -0.177142  -0.185611  -1.308   4.726    1.3     2.992851    -2.438833  
  6.771   0.03     0.192   0.111   -0.172458  -0.262602  -0.648   3.864    1.553   2.867622    2.687741   
  6.771   0.029    0.186   0.088   -0.23077   -0.284651  -0.878   1.043    2.367   -2.131425   -1.003517  
  6.771   0.038    0.175   0.09    -0.269496  -0.146112  -0.079   2.946    2.643   -2.539729   -1.463933  
  6.771   0.026    0.199   0.113   -0.254844  -0.317109  2.217    5.178    2.706   -2.21352    -1.857031  
  6.771   0.016    0.218   0.124   -0.227945  -0.417088  0.676    3.855    3.155   -2.372597   -1.303046  
  6.771   0.035    0.186   0.08    -0.2349    -0.172877  0.854    2.626    3.019   -1.90802    -1.299167  
  6.771   0.031    0.174   0.098   -0.228642  -0.243906  0.05     4.54     2.021   -2.926019   -2.233951  
  6.771   0.033    0.204   0.113   -0.264659  -0.314863  -1.531   2.422    2.897   -2.905871   -1.282625  
  6.771   0.036    0.18    0.073   -0.233651  -0.055169  -3.472   3.022    3.066   1.14529     -0.833616  
  6.771   -0.018   0.21    0.106   0.214498   0.164408   2.763    5.5      1.645   -2.348157   -2.664674  
  6.771   0.008    0.184   0.103   -0.076281  0.046574   2.947    3.609    1.678   -1.823848   -0.652018  
  6.771   0.004    0.189   0.087   -0.135787  -0.311941  1.651    5.142    2.735   -2.161126   -1.505696  
  6.771   0.032    0.177   0.098   -0.27932   -0.225786  -1.064   0.507    2.314   -3.023567   -1.080895  
  6.771   0.011    0.161   0.09    -0.112567  -0.203758  0.353    4.002    3.257   -2.665646   -1.564191  
  6.771   0.016    0.177   0.111   -0.211257  -0.299699  -0.281   3.473    0.836   -3.083354   -1.824533  
  6.771   0.025    0.182   0.097   -0.136012  -0.044293  -1.892   1.912    2.416   2.617499    -1.295871  
  6.771   0.002    0.247   0.129   0.027831   -0.110177  -1.608   0.82     1.353   1.769192    -0.807405  
  6.771   0.006    0.169   0.087   -0.111377  -0.288945  1.664    4.437    3.203   -1.931779   -1.437876  
  6.771   0.024    0.205   0.112   -0.197053  -0.286932  3.449    9.904    6.825   -2.056833   -1.926517  
  6.771   0.035    0.185   0.094   -0.250955  -0.28078   2.034    5.924    2.776   -2.557542   -1.990049  
  6.771   -0.009   0.178   0.099   0.171362   0.20772    0.765    4.661    4.21    -2.294449   -1.808398  
  6.771   0.007    0.191   0.102   -0.081436  -0.165889  0.072    3.004    2.727   -2.561128   -1.643454  
  6.771   0.049    0.172   0.089   -0.431334  -0.417774  1.117    6.556    5.433   -2.431652   -2.178415  
  6.771   0.025    0.232   0.107   -0.126151  -0.223141  -0.394   4.355    3.898   -2.366539   -1.637568  
  6.771   0.029    0.173   0.099   -0.177119  -0.28634   1.671    5.055    1.027   -2.433209   -1.211947  
  6.771   0.027    0.222   0.115   -0.107355  -0.130478  1.173    5.744    3.78    -2.455436   -1.991004  
  6.771   0.006    0.17    0.094   0.070794   -0.06147   0.199    3.195    3.875   -2.36605    -1.514835  
  6.771   0.017    0.194   0.117   -0.2208    -0.435068  -0.456   2.729    1.211   -2.612171   -2.087404  
  6.771   0.042    0.216   0.109   -0.216328  -0.297277  2.171    3.721    2.205   -2.46417    -2.418603  
  6.771   -0.004   0.185   0.103   0.096643   0.081713   1.483    4.691    4.346   -1.830213   -1.762667  
  6.771   0.017    0.174   0.092   -0.054666  -0.136014  0.852    5.864    1.817   -2.815333   -3.135116  
  6.771   0.01     0.185   0.095   -0.056975  -0.252952  0.562    5.417    3.968   -2.564322   -2.123495  
  6.771   0.02     0.201   0.113   -0.094063  -0.098945  1.327    5.314    3.662   -2.255197   -2.139164  
  6.771   0.016    0.194   0.108   -0.149812  -0.156387  2.288    7.999    4.765   -2.380236   -2.190609  
  6.771   0.018    0.181   0.087   -0.124172  -0.181832  -1.426   2.21     3.348   -2.881373   -1.280706  
  6.771   0.032    0.191   0.106   -0.170309  -0.137369  0.049    3.179    1.843   -2.574909   -1.808499  
  6.771   0.004    0.215   0.114   -0.017464  -0.047383  -1.896   3.036    2.43    2.973297    -1.943411  
  6.771   0.037    0.207   0.104   -0.254664  -0.323075  1.361    7.689    4.74    -2.461778   -2.075249  
  6.771   0.001    0.2     0.102   0.06218    -0.106661  0.516    3.908    4.579   -1.688748   -1.055716  
  6.771   0.015    0.161   0.079   -0.177851  -0.273277  1.333    3.323    1.73    -2.430465   -2.595423  
  6.771   0.016    0.173   0.098   -0.18294   -0.376225  1.56     9.438    4.522   -2.654023   -2.348167  
  6.771   0.007    0.192   0.095   -0.016173  -0.00942   0.679    4.55     4.404   -2.130258   -1.577892  
  6.771   0.039    0.175   0.085   -0.253154  -0.20513   -2.277   2.343    2.833   2.770754    -1.162512  
  6.771   0.016    0.168   0.089   -0.266664  -0.427151  1.816    5.992    2.902   -2.953947   -3.011587  
  6.771   0.008    0.189   0.097   -0.014421  0.017537   1.574    4.239    3.638   -2.001655   -1.859399  
  6.771   0.017    0.182   0.093   -0.106763  0.161183   1.46     5.727    4.288   -2.197395   -2.010699  
  6.771   0.005    0.192   0.096   8.75E-4    -0.089871  0.947    5.264    3.192   -2.628202   -2.262717  
  6.771   0.024    0.197   0.101   -0.066161  -0.088665  2.37     4.252    1.703   -2.227406   -2.117779  
  6.771   0.033    0.199   0.103   -0.187043  -0.274575  -1.289   1.752    1.852   2.623273    -0.455257  
  6.771   0.026    0.211   0.117   -0.228649  -0.321696  1.288    6.876    4.77    -2.449179   -1.987955  
  6.771   0.039    0.163   0.093   -0.408469  -0.50394   -4.132   3.888    2.061   1.377735    -0.338531  
  6.771   -0.001   0.209   0.104   0.020709   -0.01832   -0.125   2.961    3.642   -2.081245   -1.584446  
  6.771   0.022    0.173   0.085   -0.129368  -0.193568  0.0      3.642    1.879   -3.04411    -1.731116  
  6.771   0.003    0.192   0.096   0.036612   -0.166987  0.618    3.404    2.964   -2.06254    -1.381627  
  6.771   -0.009   0.179   0.105   0.011117   -0.264138  1.355    5.938    3.478   -2.409541   -1.670737  
  6.771   0.024    0.202   0.102   -0.21235   -0.269242  0.378    3.754    2.693   -2.520312   -1.361055  
  6.771   0.023    0.204   0.101   -0.191978  -0.319593  -1.423   3.101    1.431   2.765529    -1.896541  
  6.771   -0.0     0.209   0.116   -0.099214  -0.12509   4.38     10.311   5.704   -1.892893   -1.726214  
  6.771   0.02     0.182   0.087   -0.144075  -0.212234  -0.054   4.279    3.332   -2.492586   -1.654421  
  6.771   0.028    0.19    0.094   -0.203877  -0.233583  2.694    5.926    2.324   -2.384132   -2.373122  
  6.771   0.038    0.189   0.104   -0.281373  -0.319736  1.324    6.652    3.333   -2.590126   -2.431539  
  6.771   0.01     0.185   0.101   -0.120397  -0.372676  -0.607   4.297    3.477   -2.835817   -1.822322  
  6.771   0.0      0.161   0.088   0.010902   -0.063783  -1.955   2.476    1.095   2.419378    0.17928    
  6.771   0.045    0.215   0.115   -0.348276  -0.330388  2.129    8.115    5.594   -2.207798   -1.843905  
  6.771   0.018    0.16    0.083   -0.179488  -0.178079  -0.461   4.845    1.906   -2.923541   -2.74589   
  6.771   0.023    0.184   0.093   -0.050225  0.083173   3.302    8.375    3.825   -2.391      -2.592659  
  6.771   0.007    0.19    0.114   -0.010301  -0.040804  0.546    4.811    4.869   -1.844356   -1.303429  
  6.771   0.025    0.188   0.084   -0.108072  -0.002902  2.643    4.342    1.579   -2.435284   -1.306914  
  6.771   0.04     0.152   0.08    -0.370014  -0.389982  3.964    7.851    3.803   -2.118049   -1.551216  
  6.771   0.01     0.21    0.109   -0.116571  -0.150212  -0.507   0.889    2.361   -1.695878   -1.437478  
  6.771   0.032    0.171   0.092   -0.265065  -0.278955  -0.603   2.58     2.849   -2.813364   -1.624137  
  6.771   0.001    0.192   0.101   0.052908   -0.020404  -2.587   2.159    0.598   1.281377    -0.976891  
  6.771   0.028    0.202   0.125   -0.233547  -0.261799  -1.082   4.995    3.739   -3.083633   -2.119172  
  6.771   0.021    0.188   0.097   -0.123607  -0.04454   -0.756   5.329    3.693   -3.077865   -2.024904  
  6.771   0.018    0.177   0.095   -0.139307  -0.33255   -0.829   5.037    3.375   -3.068991   -2.407308  
  6.771   0.039    0.179   0.092   -0.282914  -0.205496  0.418    3.613    5.456   -1.561566   -1.373196  
  6.771   0.033    0.19    0.103   -0.238574  -0.133565  -0.631   1.905    2.27    -2.485838   -1.360608  
  6.771   0.029    0.164   0.076   -0.225779  -0.311729  0.795    4.051    2.534   -2.596559   -2.3578    
  6.771   0.035    0.195   0.088   -0.12246   -0.059118  -0.56    2.474    1.892   -2.91723    -1.808885  
  6.771   0.007    0.228   0.115   -0.047538  -0.115307  2.076    6.142    2.85    -2.606349   -2.582327  
  6.771   0.025    0.19    0.096   -0.180633  -0.031552  1.153    5.027    4.503   -2.160851   -1.890052  
  6.771   -0.006   0.202   0.112   0.057345   -0.092329  0.014    3.774    1.93    -3.0526     -1.81429   
  6.771   0.038    0.209   0.112   -0.21082   -0.077833  2.301    6.759    3.948   -2.307225   -1.737684  
  6.771   0.03     0.159   0.079   -0.176231  -0.156665  0.516    4.759    3.391   -2.214247   -1.815382  
  6.771   0.005    0.191   0.121   -0.029313  -0.26479   -0.02    4.078    3.056   -2.59519    -2.170023  
  6.771   0.022    0.194   0.091   -0.155625  -0.309841  -0.578   4.579    3.543   -2.925847   -1.865544  
  6.771   0.027    0.165   0.093   -0.277099  -0.390968  -0.523   4.099    3.667   -2.3378     -1.606472  
  6.771   0.018    0.186   0.096   -0.102964  -0.058597  1.12     6.623    5.416   -2.156821   -1.717758  
  6.771   0.012    0.212   0.116   0.06344    0.172195   -1.114   0.749    1.798   -2.83293    -1.046605  
  6.771   0.012    0.179   0.102   -0.146474  -0.341821  -0.591   3.974    1.338   3.130289    -2.902776  
  6.771   0.003    0.215   0.103   0.024946   -0.071528  0.592    2.957    4.506   -2.053439   -1.12587   
  6.771   0.021    0.166   0.103   -0.140925  -0.115861  0.356    4.549    5.164   -2.040331   -1.416269  
  6.771   0.02     0.181   0.093   -0.230989  -0.504598  0.782    3.285    2.099   -2.43636    -1.818262  
  6.771   0.033    0.177   0.096   -0.335287  -0.51124   1.103    6.11     2.859   -2.699043   -1.926001  
  6.771   0.027    0.182   0.086   -0.247888  -0.318348  0.049    3.846    2.793   -2.627599   -2.090755  
  6.777   -0.011   0.182   0.089   0.070072   -0.02656   -0.161   2.577    2.484   -2.886122   -1.713763  
  6.777   0.015    0.197   0.111   -0.144943  -0.202022  0.059    3.039    2.377   -2.342103   -1.56714   
  6.777   0.009    0.205   0.103   0.007808   -0.002597  0.895    4.773    2.923   -2.658041   -1.993978  
  6.777   0.01     0.19    0.11    -0.070011  -0.245889  -0.719   0.948    2.645   -2.113903   -1.431731  
  6.777   -0.021   0.189   0.109   0.178315   0.096696   1.042    5.34     3.711   -2.510528   -1.887484  
  6.777   0.051    0.193   0.088   -0.272527  -0.236848  -1.174   2.42     3.215   -3.085212   -1.524023  
  6.777   0.011    0.219   0.122   -0.08496   -0.145727  1.731    6.838    3.069   -2.643876   -2.423249  
  6.777   0.016    0.199   0.114   -0.056051  -0.151995  1.767    6.667    4.068   -2.419656   -1.987674  
  6.777   0.031    0.189   0.11    -0.198371  -0.219854  0.839    4.068    4.995   -2.114356   -1.661046  
  6.777   0.007    0.192   0.098   -0.068731  -0.067232  2.569    6.724    3.705   -2.289223   -1.813118  
  6.777   0.04     0.174   0.088   -0.315597  -0.373141  0.919    4.856    3.098   -2.532906   -2.122559  
  6.777   0.031    0.203   0.1     -0.169427  -0.050777  -1.483   2.156    0.929   2.821937    -1.654329  
  6.777   0.028    0.218   0.114   -0.169738  -0.241102  -1.299   2.691    2.421   -2.779001   -1.591706  
  6.777   0.017    0.197   0.101   -0.070514  -0.058001  2.942    7.278    3.723   -2.184506   -1.956526  
  6.777   0.018    0.215   0.1     -0.011451  -0.019069  0.806    3.009    3.474   -1.517913   -0.748464  
  6.777   0.025    0.173   0.098   -0.190648  -0.389799  -2.564   2.692    0.537   2.098812    -1.312198  
  6.777   0.009    0.163   0.085   -0.033717  -0.125489  -3.036   4.817    3.357   0.522339    -0.486348  
  6.777   0.036    0.203   0.096   -0.161459  -0.202743  0.229    5.403    3.785   -2.677835   -2.202483  
  6.777   0.037    0.176   0.094   -0.226219  -0.159839  1.185    7.317    3.257   -2.718491   -2.387381  
  6.777   0.026    0.185   0.105   -0.233542  -0.389502  2.691    6.07     3.354   -2.274789   -1.853549  
  6.777   0.062    0.197   0.092   -0.366088  -0.220762  0.13     3.314    3.667   -2.31868    -1.558869  
  6.777   0.002    0.178   0.089   0.002447   -0.105033  1.386    6.573    2.803   -2.423595   -1.90782   
  6.777   0.023    0.178   0.089   0.008172   0.228398   -1.86    2.34     1.928   2.864159    -1.432758  
  6.777   0.019    0.188   0.096   -0.025255  0.025637   5.438    9.985    4.557   -2.182255   -2.013142  
  6.777   0.015    0.158   0.083   -0.224514  -0.457206  3.301    6.847    2.784   -2.106258   -2.124616  
  6.777   0.001    0.176   0.097   0.018959   -0.038802  -0.26    4.133    2.307   -2.719657   -1.850416  
  6.777   -0.004   0.185   0.088   0.116309   0.05664    0.977    4.989    2.991   -2.445742   -1.91798   
  6.777   0.029    0.185   0.1     -0.186743  -0.27201   0.838    4.527    3.576   -2.263443   -1.692706  
  6.777   0.024    0.186   0.096   -0.09644   -0.071542  0.668    2.51     2.152   -1.877243   -1.563585  
  6.777   0.054    0.185   0.104   -0.374797  -0.298204  2.839    8.075    4.649   -2.286506   -1.688662  
  6.777   0.015    0.172   0.091   -0.196765  -0.328563  1.004    5.225    1.324   -2.795225   -2.804575  
  6.777   0.015    0.198   0.106   0.054769   0.065298   1.715    7.457    4.569   -2.404625   -1.885287  
  6.777   0.017    0.206   0.104   -0.078286  -0.131883  0.046    2.673    0.441   -3.085167   -1.351557  
  6.777   0.047    0.174   0.085   -0.297331  -0.263975  1.906    5.908    1.335   -2.607948   -2.178612  
  6.777   0.01     0.21    0.115   -0.179763  -0.389354  -1.873   2.062    1.595   1.227963    -0.519128  
  6.777   0.037    0.175   0.089   -0.215638  0.016718   3.864    7.01     3.543   -2.096744   -2.108282  
  6.777   0.032    0.182   0.097   -0.354344  -0.479228  0.825    4.063    5.568   -1.604679   -1.322233  
  6.777   0.012    0.198   0.112   0.005356   0.166252   -4.03    3.938    1.379   1.639209    -1.175761  
  6.777   0.012    0.223   0.119   -0.018881  -0.02711   2.904    7.144    4.14    -2.171575   -1.817917  
  6.777   -0.007   0.204   0.119   0.078699   -0.027261  0.239    3.864    3.816   -2.378349   -1.533324  
  6.777   0.019    0.158   0.072   -0.13529   -0.146253  -0.211   4.789    2.155   3.023713    3.089473   
  6.777   -0.001   0.203   0.109   0.049362   -0.055046  0.382    2.987    1.952   -2.749006   -1.5132    
  6.777   -0.009   0.219   0.117   0.038303   -0.058247  0.497    3.067    0.894   -2.788934   -0.82888   
  6.777   0.005    0.173   0.099   -0.029462  -0.10394   -1.254   2.714    2.78    -3.067067   -1.991779  
  6.777   0.028    0.177   0.083   -0.10453   -0.086293  1.033    6.954    4.213   -2.703745   -2.167098  
  6.777   0.021    0.218   0.125   -0.139033  -0.216653  2.756    6.718    3.573   -2.002765   -1.887575  
  6.777   -0.007   0.179   0.085   0.118494   0.040998   0.752    3.762    3.693   -2.154662   -1.424874  
  6.777   0.002    0.204   0.11    0.029892   -0.024905  -1.421   1.546    2.872   -2.548206   -1.321991  
  6.777   -0.006   0.216   0.119   0.097649   -0.014848  0.736    7.165    5.59    -2.553013   -1.867936  
  6.777   0.005    0.184   0.108   0.032765   -5.43E-4   1.054    4.006    3.744   -2.015238   -1.529906  
  6.777   0.011    0.213   0.113   -0.135059  -0.316765  -0.046   3.784    0.036   -3.080399   -2.427254  
  6.777   0.021    0.188   0.096   -0.140663  -0.072801  1.294    5.062    4.88    -1.857859   -1.381334  
  6.777   0.019    0.184   0.1     -0.146111  -0.301811  2.93     7.15     3.56    -2.413585   -2.298656  
  6.777   0.012    0.196   0.115   -0.100935  -0.157549  1.412    3.509    1.746   -2.127746   -1.373644  
  6.777   0.02     0.215   0.117   -0.177168  -0.267746  3.852    7.817    3.734   -2.293947   -1.617082  
  6.777   0.013    0.188   0.105   -0.197012  -0.437564  2.27     6.327    3.213   -2.2974     -1.508342  
  6.777   0.032    0.187   0.102   -0.243332  -0.246561  -1.548   1.705    4.118   -2.738253   -1.481678  
  6.777   0.007    0.18    0.1     -0.014794  -0.110133  0.851    3.053    3.825   -1.607706   -1.014579  
  6.777   0.018    0.186   0.106   -0.124641  -0.284134  1.368    5.78     2.263   -2.569181   -1.521172  
  6.777   0.004    0.195   0.083   0.037315   0.024869   -2.223   1.378    2.915   -3.087716   -1.361924  
  6.777   0.018    0.25    0.13    -0.121399  -0.309599  -0.405   3.336    2.343   -2.676062   -2.067798  
  6.777   0.006    0.199   0.098   0.017483   -0.062209  -1.184   1.517    3.303   -1.492758   -1.139085  
  6.777   0.021    0.165   0.077   -0.186136  -0.23263   2.501    5.305    2.496   -2.014674   -1.90166   
  6.777   0.013    0.191   0.107   -0.0757    -0.20179   2.509    9.879    7.294   -2.273752   -1.863456  
  6.777   0.026    0.193   0.082   -0.118629  -0.023038  -1.197   2.353    1.327   -3.115155   -2.555876  
  6.777   0.05     0.221   0.124   -0.452598  -0.484566  0.518    1.656    1.873   -1.301736   0.082781   
  6.777   0.023    0.18    0.1     -0.250407  -0.456774  -2.6     0.653    4.241   0.458615    -0.802826  
  6.777   0.019    0.175   0.08    -0.21036   -0.289425  2.035    6.522    2.313   -2.689612   -2.769572  
  6.777   0.04     0.193   0.09    -0.251836  -0.189155  -2.086   1.445    2.597   2.800964    -1.695961  
  6.777   0.038    0.203   0.103   -0.258932  -0.263314  0.125    4.464    3.061   -2.718431   -2.047476  
  6.777   0.046    0.151   0.073   -0.443368  -0.429342  -0.945   2.981    3.089   -2.7986     -1.878511  
  6.777   -0.0     0.19    0.1     -0.014499  -0.202069  0.304    3.326    2.358   -2.509669   -1.491392  
  6.777   0.001    0.188   0.11    -0.001392  -0.182608  2.131    7.054    3.355   -2.470554   -2.065459  
  6.777   0.015    0.169   0.085   -0.107373  -0.080464  1.685    7.811    5.993   -2.356413   -2.013044  
  6.777   0.037    0.177   0.097   -0.201236  -0.261392  -0.544   6.068    3.639   -3.015163   -2.497511  
  6.777   0.043    0.2     0.098   -0.291091  -0.324781  -0.606   1.481    1.861   -2.817011   -1.050669  
  6.777   0.025    0.197   0.1     -0.150303  -0.105515  0.73     8.536    6.872   -2.406468   -1.961599  
  6.777   0.014    0.192   0.085   -0.032638  -0.140281  0.707    5.13     2.357   -2.564854   -1.899384  
  6.777   0.01     0.164   0.088   -0.185062  -0.314346  -0.126   1.842    2.527   -2.303728   -1.215719  
  6.777   0.028    0.173   0.081   -0.242455  -0.281698  -1.483   4.154    3.489   -2.937405   -1.752677  
  6.777   -0.002   0.228   0.12    0.068482   -0.047717  -1.088   1.869    4.12    -1.570641   -1.234439  
  6.777   0.029    0.159   0.082   -0.377071  -0.558272  1.993    7.063    4.734   -2.312812   -1.917639  
  6.777   -0.008   0.212   0.105   0.043529   -0.074798  -1.532   2.032    4.03    -2.941739   -1.451685  
  6.777   0.015    0.158   0.095   -0.11731   -0.365392  -0.523   2.304    4.456   -1.914381   -1.36226   
  6.777   0.025    0.186   0.099   -0.206154  -0.330945  2.645    9.623    5.29    -2.416779   -1.981332  
  6.777   0.005    0.209   0.11    -0.042442  -0.03907   -0.392   2.137    2.403   -2.577891   -1.410596  
  6.777   0.031    0.189   0.101   -0.161162  -0.116248  2.178    9.001    6.495   -2.31374    -1.995535  
  6.777   0.047    0.203   0.098   -0.337668  -0.348343  -1.566   3.185    2.565   -2.900764   -2.129517  
  6.777   0.008    0.185   0.106   -0.044586  -0.127753  0.914    3.221    2.006   -2.417635   -1.584087  
  6.777   0.007    0.209   0.114   -0.024789  -0.11507   -0.836   4.39     1.878   -3.097999   -1.697346  
  6.777   0.033    0.194   0.104   -0.165419  -0.140693  -1.766   3.443    2.493   2.798188    -2.497811  
  6.777   -0.006   0.21    0.113   0.058645   -0.073559  -1.345   0.427    2.535   -2.565111   -1.285006  
  6.777   -0.004   0.211   0.116   0.106355   0.0624     0.383    3.795    3.75    -2.376489   -1.803808  
  6.777   0.015    0.173   0.097   -0.230302  -0.445825  -1.617   2.529    5.831   -2.027162   -1.534027  
  6.777   -0.002   0.193   0.09    0.052883   -0.069219  0.537    6.168    2.706   -2.869522   -2.579488  
  6.777   0.021    0.204   0.099   -0.020182  -0.020519  0.637    4.701    2.856   -2.72425    -2.166982  
  6.777   0.028    0.193   0.103   -0.118061  -0.072221  -0.749   3.444    2.227   -2.911638   -2.124637  
  6.777   0.017    0.184   0.105   -0.19965   -0.305393  -1.191   1.56     3.156   -2.012717   -1.270428  
  6.777   0.002    0.182   0.105   -0.054953  -0.231067  -1.065   3.037    4.813   -2.47779    -1.744032  
  6.777   0.027    0.166   0.085   -0.114911  -0.145243  0.692    3.743    3.039   -2.6008     -1.790257  
  6.782   0.027    0.195   0.095   -0.142949  -0.199873  -0.078   3.449    3.781   -2.308073   -1.613376  
  6.782   0.021    0.236   0.13    -0.076024  -0.130601  3.125    9.127    5.757   -2.20214    -2.000462  
  6.782   0.045    0.202   0.107   -0.295185  -0.246219  -1.201   2.051    4.569   -1.963584   -1.277462  
  6.782   -0.022   0.196   0.107   0.146678   -0.053013  -0.78    5.627    5.069   -2.707778   -1.843401  
  6.782   0.033    0.217   0.114   -0.210725  -0.116702  -0.114   2.434    3.056   -2.280729   -1.54481   
  6.782   0.037    0.193   0.087   -0.293034  -0.335575  1.441    3.361    3.777   -1.898508   -1.461593  
  6.782   0.019    0.193   0.108   -0.249598  -0.394338  2.116    7.008    6.255   -2.279486   -1.790464  
  6.782   0.003    0.184   0.099   0.02362    -0.057645  1.736    3.4      2.335   -2.247538   -1.536735  
  6.782   0.01     0.174   0.081   -0.03794   -0.276808  -0.14    4.852    3.199   -2.727502   -1.671242  
  6.782   0.024    0.188   0.097   -0.151504  -0.22249   0.397    2.924    2.625   -2.323848   -1.69216   
  6.782   0.011    0.188   0.099   -0.088664  -0.305091  0.797    3.885    4.043   -1.764683   -1.477497  
  6.782   0.047    0.192   0.097   -0.264405  -0.152889  0.515    6.082    1.192   -2.943598   -2.129848  
  6.782   0.028    0.19    0.107   -0.266169  -0.439022  -2.622   1.937    2.663   2.345193    -1.358543  
  6.782   0.008    0.163   0.08    -0.013884  -0.187056  0.983    5.989    3.218   -2.497999   -1.959421  
  6.782   0.019    0.176   0.089   -0.127733  -0.176979  -0.487   2.883    1.864   -2.509127   -1.919844  
  6.782   0.026    0.185   0.096   -0.086752  0.022134   1.992    5.966    4.269   -2.233253   -1.927448  
  6.782   0.008    0.177   0.093   -0.095692  -0.239027  2.213    8.097    5.374   -2.391194   -1.953183  
  6.782   0.034    0.205   0.114   -0.348244  -0.467433  2.082    8.179    5.443   -2.349131   -1.909466  
  6.782   0.023    0.185   0.103   -0.212604  -0.25871   -0.133   5.51     3.452   -2.870948   -2.377336  
  6.782   0.036    0.194   0.089   -0.11737   0.105044   -3.407   3.161    2.121   2.435081    -1.388252  
  6.782   0.043    0.226   0.113   -0.207583  -0.113913  2.869    7.057    2.836   -2.22488    -1.972442  
  6.782   0.029    0.165   0.092   -0.349338  -0.465484  1.051    2.963    3.498   -1.705154   -1.027767  
  6.782   0.005    0.198   0.122   0.046591   5.78E-4    -0.205   5.447    4.255   -2.764178   -1.88866   
  6.782   0.022    0.207   0.117   -0.203474  -0.313336  -1.484   4.03     1.711   2.983106    -2.302252  
  6.782   0.038    0.191   0.104   -0.312351  -0.393226  3.115    8.162    4.57    -2.192676   -2.04048   
  6.782   0.017    0.186   0.099   -0.043647  -0.172433  1.201    3.313    2.126   -2.530674   -1.753931  
  6.782   0.004    0.148   0.069   0.123618   0.051356   -1.456   2.886    2.661   -2.857509   -2.12983   
  6.782   -0.01    0.184   0.097   0.135485   0.066568   -1.992   2.162    2.681   0.667156    -0.438694  
  6.782   0.007    0.17    0.088   -0.067675  -0.21348   1.725    5.831    4.335   -2.273444   -1.671311  
  6.782   0.026    0.153   0.091   -0.22916   -0.268633  -0.162   3.643    2.83    -2.581148   -1.660248  
  6.782   -0.042   0.217   0.124   0.187927   -0.158084  1.342    3.42     2.363   -1.81588    -1.470684  
  6.782   0.027    0.208   0.108   -0.170654  -0.270272  0.584    3.051    3.069   -1.890873   -1.103426  
  6.782   0.025    0.195   0.098   -0.221366  -0.243138  0.556    4.664    3.338   -2.559585   -2.133097  
  6.782   0.042    0.157   0.088   -0.422618  -0.401205  1.018    5.889    2.513   -2.522354   -2.513563  
  6.782   0.01     0.194   0.104   -0.136784  -0.325404  2.526    6.222    2.544   -2.079105   -1.788655  
  6.782   0.028    0.189   0.102   -0.209328  -0.122818  2.448    6.364    2.999   -2.2669     -2.284325  
  6.782   0.015    0.205   0.11    -0.102807  -0.194489  -0.979   0.076    1.497   -1.856519   -1.090129  
  6.782   0.019    0.179   0.102   -0.100399  -0.192979  3.507    6.479    2.216   -2.229386   -2.206163  
  6.782   0.018    0.161   0.087   -0.083074  -0.207204  -1.796   4.603    2.368   3.017744    -2.362938  
  6.782   0.027    0.208   0.101   -0.229436  -0.348435  0.111    1.677    3.135   -1.39297    -1.201908  
  6.782   0.022    0.188   0.106   -0.305014  -0.489067  3.623    7.006    2.534   -2.094195   -1.964287  
  6.782   -0.006   0.19    0.102   0.050688   -0.097473  -0.437   3.645    2.16    -2.941027   -2.190704  
  6.782   0.026    0.203   0.119   -0.155382  -0.192169  -3.184   4.395    3.674   3.011293    -2.04617   
  6.782   0.039    0.174   0.077   -0.268079  -0.297429  1.934    5.175    4.285   -2.005916   -1.609161  
  6.782   0.012    0.193   0.112   -0.114838  -0.292401  0.616    6.272    5.655   -2.33814    -1.735841  
  6.782   0.044    0.214   0.107   -0.223314  -0.025661  1.747    6.792    3.836   -2.428354   -1.858776  
  6.782   0.023    0.189   0.102   -0.181938  -0.252188  1.084    2.352    2.599   -2.364935   -0.957868  
  6.782   -0.024   0.179   0.102   0.132154   -0.049104  -1.597   5.455    3.43    -3.016283   -2.066497  
  6.782   0.054    0.179   0.073   -0.403661  -0.152192  3.244    7.247    3.577   -2.121076   -2.266527  
  6.782   0.015    0.191   0.103   -0.113327  -0.235037  0.79     5.494    4.357   -1.988115   -1.372803  
  6.782   0.012    0.193   0.096   -0.144324  -0.321775  2.971    8.192    3.756   -2.437371   -2.023711  
  6.782   0.029    0.21    0.094   -0.161688  -0.041705  -0.279   6.52     5.144   -2.808091   -2.210752  
  6.782   0.02     0.174   0.102   -0.253566  -0.448169  -0.634   1.506    3.986   -2.081381   -1.376449  
  6.782   0.005    0.211   0.122   0.052243   0.131571   0.482    5.945    3.415   -2.47548    -1.653061  
  6.782   0.033    0.211   0.124   -0.247225  -0.346302  -0.113   4.198    2.292   -2.347595   -2.076852  
  6.782   0.033    0.172   0.095   -0.106006  0.044794   -0.193   3.041    2.781   -2.636109   -2.023798  
  6.782   0.026    0.178   0.098   -0.164489  -0.174356  0.109    3.931    3.139   -2.552625   -1.67417   
  6.782   0.009    0.169   0.096   -0.172468  -0.365221  -1.385   2.39     2.715   -2.87613    -1.404833  
  6.782   -0.005   0.2     0.113   0.003846   -0.109531  1.348    3.5      4.291   -1.871869   -1.370232  
  6.782   0.004    0.189   0.093   0.012465   0.030107   1.388    4.552    2.969   -2.239375   -1.610611  
  6.782   -0.004   0.185   0.1     0.037575   -0.114728  -0.122   2.589    2.77    -2.461183   -2.003035  
  6.782   0.011    0.2     0.113   -0.082939  -0.159593  1.527    4.02     3.371   -1.858097   -1.297939  
  6.782   -0.005   0.196   0.099   0.107227   -0.009558  -1.27    1.712    3.615   -1.525514   -1.158462  
  6.782   0.017    0.197   0.102   -0.111075  -0.130419  0.682    8.242    3.828   -2.857374   -2.432699  
  6.782   0.015    0.182   0.08    -0.152057  -0.211383  -0.825   3.507    5.832   -1.03527    -0.927614  
  6.782   0.004    0.202   0.119   -0.118305  -0.231531  -1.377   4.102    3.268   -2.830913   -2.201773  
  6.782   0.003    0.217   0.118   0.05773    -0.010169  -0.382   1.465    1.434   3.105799    -0.824422  
  6.782   0.032    0.183   0.096   -0.326712  -0.553045  2.089    6.436    2.987   -2.163651   -2.013604  
  6.782   -0.003   0.212   0.123   -0.041809  -0.276651  0.96     5.424    3.404   -2.377386   -2.112293  
  6.782   0.028    0.199   0.11    -0.245403  -0.413119  -0.864   1.861    2.884   -2.376401   -1.254577  
  6.782   0.018    0.206   0.1     -0.115265  -0.040535  0.136    5.133    1.508   -3.116728   -2.917901  
  6.782   0.031    0.176   0.081   -0.156191  -0.135888  1.496    6.156    3.804   -2.518068   -2.193467  
  6.782   0.005    0.243   0.13    0.056641   0.058832   2.684    7.147    4.757   -2.084539   -1.688889  
  6.782   0.049    0.154   0.067   -0.439675  -0.531386  1.77     10.18    4.445   -2.555071   -2.491871  
  6.782   0.056    0.192   0.098   -0.449279  -0.518955  0.319    2.709    4.646   -1.85262    -1.029504  
  6.782   0.012    0.181   0.093   -0.073224  -0.205293  2.684    6.865    4.338   -2.001683   -1.77428   
  6.782   0.009    0.207   0.118   -0.126477  -0.266177  0.935    1.682    0.664   -2.309659   -0.317727  
  6.782   -0.005   0.189   0.107   -0.005718  -0.178872  1.455    7.264    3.521   -2.556989   -2.158279  
  6.782   0.019    0.207   0.112   -0.055698  -0.038141  -0.155   2.828    2.377   -2.193662   -1.298524  
  6.782   0.017    0.182   0.088   -0.147743  -0.166643  1.068    5.387    3.541   -2.365797   -1.81878   
  6.782   0.023    0.205   0.103   -0.132341  -0.201637  1.409    3.304    2.682   -1.26779    -1.155714  
  6.782   -0.008   0.202   0.113   0.024385   -0.191148  1.501    6.338    3.793   -2.375531   -1.976699  
  6.782   0.003    0.213   0.108   0.005947   -0.020306  -0.79    3.25     3.963   -2.265556   -1.381627  
  6.782   0.048    0.185   0.093   -0.298515  -0.357459  1.97     6.192    3.849   -2.319408   -2.086697  
  6.782   0.017    0.18    0.091   -0.112293  -0.09901   1.456    6.87     3.539   -2.472488   -2.018952  
  6.782   0.018    0.186   0.111   -0.157066  -0.222291  0.69     3.443    2.22    -2.208423   -1.533884  
  6.782   -0.007   0.191   0.092   0.012036   0.01299    0.609    6.514    4.451   -2.372653   -2.075906  
  6.782   -0.007   0.165   0.098   -0.06005   -0.191599  -0.968   2.075    0.567   2.02028     0.214807   
  6.782   0.021    0.191   0.108   -0.2269    -0.328961  1.737    5.42     3.111   -2.088311   -1.587031  
  6.782   0.035    0.185   0.09    -0.20473   -0.167335  1.11     3.94     2.138   -2.548509   -1.928622  
  6.782   0.033    0.231   0.118   -0.124604  -0.09716   -0.694   5.113    2.893   -2.943521   -2.247206  
  6.782   0.026    0.179   0.099   -0.130661  -0.126922  1.702    7.132    3.649   -2.555457   -2.468526  
  6.782   0.016    0.161   0.088   0.036444   0.129457   1.424    4.117    2.762   -2.091911   -1.843347  
  6.782   0.04     0.203   0.108   -0.22458   -0.181197  1.712    6.648    4.758   -2.223015   -1.964898  
  6.782   0.016    0.19    0.098   -0.14644   -0.252063  1.062    4.707    3.056   -2.264406   -1.42425   
  6.782   0.004    0.194   0.101   -0.011655  -0.078994  0.676    3.938    3.029   -1.890442   -1.319366  
  6.782   0.019    0.178   0.089   -0.159943  -0.001991  -0.621   4.931    4.18    -2.456531   -1.517537  
  6.782   0.04     0.201   0.109   -0.287715  -0.356122  -1.734   1.732    2.787   -3.065756   -1.81559   
  6.782   0.007    0.163   0.087   -0.030707  -0.097473  -0.012   0.566    0.626   -2.170906   -1.737977  
  6.782   0.024    0.191   0.101   -0.290952  -0.379821  2.023    6.558    4.457   -2.105067   -1.766381  
  6.788   -0.001   0.162   0.091   0.016706   -0.072936  2.259    8.036    3.828   -2.652973   -2.599442  
  6.788   0.022    0.181   0.081   -0.071653  0.085191   0.323    5.305    3.091   -2.727281   -2.032957  
  6.788   0.04     0.197   0.118   -0.192254  -0.131425  2.635    7.055    4.885   -2.244003   -2.092228  
  6.788   0.02     0.195   0.095   -0.037771  0.103295   0.205    4.142    3.562   -2.607139   -2.053389  
  6.788   0.013    0.202   0.101   -0.01246   0.036861   2.443    8.25     4.418   -2.335993   -1.846276  
  6.788   0.015    0.202   0.12    -0.1443    -0.18196   0.758    3.739    1.961   -2.606488   -2.079766  
  6.788   0.017    0.181   0.091   -0.091642  -0.017842  0.192    4.123    2.843   -2.412773   -1.659465  
  6.788   0.002    0.192   0.103   0.002976   -0.017772  -1.465   3.265    0.887   2.868492    -1.817208  
  6.788   -0.003   0.193   0.098   0.060425   -0.067646  -0.803   3.403    1.55    -3.040555   -2.612283  
  6.788   -0.003   0.192   0.121   -0.125925  -0.426682  0.03     6.583    4.397   -2.842396   -2.442727  
  6.788   0.026    0.18    0.094   -0.285273  -0.526855  0.768    4.243    0.732   -2.732454   -1.978033  
  6.788   0.038    0.182   0.086   -0.321688  -0.166902  2.825    6.451    3.899   -2.084778   -1.882895  
  6.788   0.016    0.174   0.089   -0.063929  -0.007324  0.066    6.4      3.231   -2.774843   -2.182956  
  6.788   0.024    0.171   0.084   -0.102782  -0.088579  1.02     5.059    3.233   -2.502988   -1.64682   
  6.788   0.018    0.159   0.083   -0.143451  -0.19837   2.117    5.468    4.324   -2.362642   -2.365988  
  6.788   0.024    0.216   0.117   -0.13883   -0.072217  0.331    0.989    3.08    -1.243788   -1.024316  
  6.788   0.012    0.219   0.122   -0.102935  -0.305375  2.309    4.94     2.534   -1.773251   -1.363126  
  6.788   0.012    0.21    0.117   -0.065212  -0.094662  1.422    5.647    3.48    -2.396836   -1.83784   
  6.788   0.019    0.182   0.087   -0.141214  -0.276381  -4.034   1.522    4.108   1.519158    -1.027373  
  6.788   0.002    0.189   0.107   0.00261    -0.116183  -3.603   2.126    2.489   1.77003     -1.252619  
  6.788   0.04     0.18    0.099   -0.416717  -0.554197  -0.141   2.707    2.557   -2.274798   -1.128376  
  6.788   0.01     0.234   0.115   -0.015638  -0.037265  2.626    9.274    4.628   -2.668971   -2.544855  
  6.788   0.019    0.19    0.104   -0.113685  -0.105851  0.444    4.918    3.302   -2.687686   -2.175127  
  6.788   0.018    0.217   0.118   -0.057551  -0.070289  0.012    2.914    2.498   -1.993033   -1.606279  
  6.788   0.019    0.199   0.112   -0.111516  -0.155004  1.349    5.078    5.969   -1.619228   -1.148043  
  6.788   0.015    0.231   0.122   -0.091919  -0.08908   2.136    6.151    3.973   -2.123818   -1.659136  
  6.788   0.026    0.199   0.124   -0.27669   -0.430689  4.482    10.664   6.255   -2.224195   -2.05733   
  6.788   -0.006   0.2     0.109   0.068201   -0.01847   0.208    5.357    4.258   -2.57277    -1.948407  
  6.788   0.003    0.232   0.12    0.031608   -0.051389  -1.481   2.169    1.683   2.751247    -1.25856   
  6.788   0.009    0.181   0.09    -0.067291  -0.017527  3.592    7.904    4.372   -2.402148   -2.434584  
  6.788   0.02     0.202   0.121   -0.221365  -0.277241  -2.229   3.454    0.647   2.758521    -1.733414  
  6.788   0.006    0.209   0.117   -0.006209  -0.093719  -0.318   5.409    3.574   -2.740578   -1.82219   
  6.788   0.016    0.215   0.106   -0.025952  -0.093943  2.015    6.01     2.713   -2.582583   -2.433341  
  6.788   0.023    0.164   0.091   -0.128874  -0.062941  1.194    4.591    2.001   -2.278365   -1.569188  
  6.788   0.044    0.194   0.108   -0.306567  -0.332155  -0.344   2.293    3.132   -2.116488   -1.420313  
  6.788   0.037    0.198   0.104   -0.208393  -0.229819  0.064    4.786    4.08    -2.536399   -1.878688  
  6.788   0.011    0.208   0.116   -0.092312  -0.107821  -2.265   1.881    4.791   -0.039546   -0.713699  
  6.788   0.012    0.206   0.112   -0.086575  -0.189652  0.18     4.693    2.114   -2.848485   -2.153354  
  6.788   0.006    0.191   0.1     -0.029305  -0.244994  1.672    5.142    1.82    -2.434259   -2.071667  
  6.788   0.009    0.172   0.094   -0.086201  -0.249026  -1.178   2.035    4.022   -2.351657   -1.333808  
  6.788   0.051    0.158   0.076   -0.295289  -0.108383  2.42     7.98     4.321   -2.337832   -1.92789   
  6.788   0.056    0.166   0.072   -0.490891  -0.608241  0.866    6.515    2.413   -2.684304   -1.979108  
  6.788   0.012    0.174   0.085   -0.011894  -0.105259  1.978    3.254    3.158   -1.604891   -1.091568  
  6.788   0.027    0.155   0.071   -0.143359  -0.094986  -0.156   4.463    3.564   -2.828035   -2.147666  
  6.788   0.036    0.22    0.114   -0.282057  -0.390895  -1.357   3.276    1.049   2.927422    -1.833198  
  6.788   0.024    0.193   0.101   -0.191856  -0.212158  -0.17    5.706    5.915   -2.461882   -1.673878  
  6.788   -0.001   0.207   0.117   0.021604   -0.067367  2.053    5.423    2.575   -2.46444    -2.044958  
  6.788   0.026    0.188   0.091   -0.228976  -0.304437  2.345    9.123    5.935   -2.326335   -1.901801  
  6.788   0.033    0.176   0.108   -0.311672  -0.372898  2.672    9.474    3.498   -2.68301    -2.329064  
  6.788   0.009    0.168   0.088   -0.074525  -0.135123  -0.92    3.329    2.383   -3.035822   -1.625458  
  6.788   0.025    0.178   0.089   -0.292076  -0.431024  -0.353   3.245    1.595   -2.5716     -1.737373  
  6.788   0.027    0.179   0.103   -0.183117  -0.261234  0.47     4.166    1.892   -2.560237   -1.628554  
  6.788   0.038    0.209   0.109   -0.259932  -0.341793  0.2      6.636    4.052   -2.649793   -1.989098  
  6.788   0.023    0.185   0.09    -0.122308  -0.103649  1.282    5.775    3.729   -2.310912   -1.69891   
  6.788   0.007    0.216   0.12    0.077203   0.109146   0.24     4.154    4.01    -2.461924   -1.631672  
  6.788   0.022    0.199   0.117   -0.11464   -0.157519  -0.523   5.371    3.115   -2.863998   -2.314231  
  6.788   0.022    0.2     0.108   -0.094665  0.001813   1.147    3.868    2.955   -1.814007   -1.326561  
  6.788   0.021    0.18    0.096   -0.092298  -0.042339  0.764    5.236    4.974   -1.773413   -1.49484   
  6.788   -0.023   0.228   0.134   0.190989   -0.031638  0.971    1.931    0.553   -1.879633   0.375962   
  6.788   0.029    0.191   0.106   -0.24002   -0.330817  2.619    8.097    4.617   -2.326692   -1.847569  
  6.788   0.026    0.184   0.092   -0.177172  -0.118957  1.081    5.108    2.953   -2.593277   -2.039354  
  6.788   0.033    0.138   0.06    -0.274093  -0.350204  3.055    7.996    4.007   -2.440593   -2.461216  
  6.788   0.012    0.16    0.092   -0.101111  -0.064307  -1.413   3.767    1.957   -3.058389   -2.122864  
  6.788   0.017    0.149   0.072   -0.09786   -0.060072  3.615    6.715    2.375   -2.507236   -2.91361   
  6.788   0.019    0.196   0.124   -0.220518  -0.397347  0.14     2.791    2.126   -2.050522   -1.294363  
  6.788   0.024    0.203   0.109   -0.044607  -0.03415   1.566    4.289    1.831   -2.886986   2.887668   
  6.788   0.043    0.194   0.109   -0.374129  -0.43296   -0.34    4.711    2.125   -2.886798   -2.172312  
  6.788   0.022    0.209   0.114   -0.20416   -0.335387  -3.137   1.725    2.384   1.95629     -1.185693  
  6.788   0.01     0.198   0.116   -0.056551  -0.178832  0.653    3.638    1.753   -2.697771   -2.219966  
  6.788   0.045    0.183   0.093   -0.335527  -0.282358  -0.053   4.743    2.702   -3.074796   -2.688128  
  6.788   -0.003   0.19    0.106   0.084609   0.071803   -0.092   2.854    3.271   -2.175102   -1.349116  
  6.788   0.016    0.184   0.089   -0.03885   -0.13287   1.809    5.775    3.855   -2.167659   -1.651158  
  6.788   0.004    0.2     0.108   0.063629   -0.008441  1.566    5.159    3.226   -2.388498   -1.72286   
  6.788   0.042    0.213   0.126   -0.260889  -0.254043  2.371    6.726    6.089   -1.895731   -1.470127  
  6.788   0.016    0.195   0.097   -0.109175  -0.150089  0.549    6.022    4.657   -2.547699   -1.829518  
  6.788   0.02     0.205   0.103   -0.061521  -0.083696  1.132    5.252    3.562   -2.455902   -1.842305  
  6.788   0.028    0.19    0.11    -0.19799   -0.135529  0.368    4.502    3.461   -2.395975   -1.81014   
  6.788   0.042    0.192   0.093   -0.289965  -0.29889   0.686    6.233    5.348   -2.364694   -1.727435  
  6.788   -0.005   0.199   0.105   0.065941   -0.109892  1.874    3.738    1.082   -2.13015    -0.922427  
  6.788   0.034    0.18    0.092   -0.291694  -0.341852  -1.987   0.735    1.646   2.332255    -0.936932  
  6.788   0.011    0.221   0.122   -0.052408  -0.116279  -1.838   2.731    1.663   2.841495    -1.781893  
  6.788   0.023    0.19    0.098   -0.176719  -0.304603  0.279    3.986    2.13    -2.743066   -1.541472  
  6.788   0.016    0.192   0.102   -0.076143  -0.018537  1.982    5.904    3.351   -2.260311   -2.033869  
  6.788   0.004    0.176   0.09    -0.107612  -0.265779  4.286    9.032    5.298   -1.869146   -1.520352  
  6.788   0.014    0.181   0.094   -0.018704  0.019741   -3.107   3.209    0.777   1.818721    0.619701   
  6.788   0.052    0.178   0.102   -0.471431  -0.416129  -0.689   1.695    3.166   -1.752509   -1.170696  
  6.788   0.053    0.212   0.109   -0.408923  -0.423062  0.991    4.474    3.907   -2.214628   -1.487012  
  6.788   0.028    0.156   0.081   -0.293559  -0.360917  -0.421   2.539    2.548   -2.599846   -1.330123  
  6.788   0.005    0.193   0.112   -0.050702  -0.170504  0.417    3.487    2.667   -2.42893    -1.940466  
  6.788   0.03     0.195   0.106   -0.177678  -0.259908  2.117    7.996    3.859   -2.4029     -2.384539  
  6.788   -0.011   0.231   0.12    0.136011   0.109102   -0.522   1.934    1.751   -2.872147   -1.405118  
  6.788   -0.003   0.182   0.108   0.00878    -0.011036  -1.325   5.089    2.887   -3.070164   -2.279946  
  6.788   0.034    0.19    0.099   -0.264576  -0.377305  3.422    8.829    5.404   -2.169734   -1.836874  
  6.788   0.0      0.194   0.114   -0.032699  -0.212116  0.232    3.676    2.491   -2.646394   -2.397397  
  6.788   0.029    0.23    0.123   -0.198337  -0.288105  1.082    3.791    3.235   -2.232089   -1.594996  
  6.788   0.029    0.157   0.085   -0.380107  -0.450116  -0.882   0.867    3.197   -2.471811   -0.944575  
  6.788   0.055    0.202   0.116   -0.386037  -0.377955  0.629    5.008    4.763   -2.060719   -1.383638  
  6.788   0.023    0.159   0.093   -0.177523  -0.217336  -0.179   5.724    2.666   3.108078    -2.947715  
  6.788   0.055    0.179   0.098   -0.445688  -0.410859  -0.633   1.633    1.59    -2.732045   -1.333724  
  6.788   0.022    0.21    0.114   -0.195704  -0.216718  -3.169   2.198    3.357   1.612103    -0.78737   
  6.793   0.006    0.2     0.112   -0.052898  -0.137279  2.202    6.741    5.1     -2.441589   -2.218469  
  6.793   0.009    0.161   0.089   -0.157122  -0.471451  -3.397   2.866    0.916   1.537089    -0.204273  
  6.793   0.016    0.191   0.094   -0.047939  -0.110841  -0.282   2.752    4.683   -1.468636   -1.449423  
  6.793   0.032    0.19    0.098   -0.331443  -0.432892  -3.022   1.774    2.219   2.847983    -0.825305  
  6.793   0.029    0.187   0.097   -0.180196  -0.134954  -1.028   3.232    2.517   -3.023386   -1.499527  
  6.793   0.011    0.202   0.122   -0.089528  -0.305002  0.277    1.774    2.184   -0.25103    0.015015   
  6.793   0.045    0.193   0.1     -0.266776  -0.282311  4.445    10.318   6.005   -2.387831   -2.419687  
  6.793   -0.001   0.185   0.095   -0.016347  -0.109486  0.328    2.671    1.537   -2.372864   -1.452025  
  6.793   0.031    0.205   0.104   -0.193682  -0.285542  0.123    4.611    3.898   -2.451153   -1.572987  
  6.793   0.008    0.177   0.09    0.049026   0.025176   1.075    5.226    2.941   -2.428851   -2.101138  
  6.793   0.004    0.198   0.108   -0.219738  -0.343228  -1.977   2.685    0.96    2.434495    -2.200946  
  6.793   0.028    0.227   0.125   -0.206208  -0.264734  -0.416   2.514    3.545   -2.630428   -1.658081  
  6.793   0.013    0.197   0.101   -0.035052  0.039865   0.357    3.731    4.209   -2.046386   -1.71637   
  6.793   0.021    0.198   0.108   -0.167411  -0.318704  0.236    3.455    3.305   -2.157921   -1.667998  
  6.793   0.005    0.201   0.107   0.005464   -0.01853   -0.914   2.057    2.872   -2.547975   -1.558279  
  6.793   0.029    0.199   0.104   -0.157634  -0.197225  2.78     6.003    4.199   -2.080899   -1.807808  
  6.793   -0.012   0.196   0.096   0.14229    0.098676   1.532    7.802    6.005   -2.486454   -2.203244  
  6.793   0.039    0.182   0.089   -0.24378   -0.177881  -0.903   3.23     4.009   -2.715518   -1.692216  
  6.793   0.0      0.192   0.098   0.027103   -0.132399  0.704    2.372    0.63    -2.723379   0.063757   
  6.793   0.019    0.181   0.094   -0.218094  -0.303563  0.173    8.548    6.181   -2.533132   -1.95873   
  6.793   0.014    0.166   0.087   -0.093299  -4.1E-5    2.881    6.815    2.489   -2.276267   -2.325104  
  6.793   -0.006   0.158   0.08    0.057069   -0.206944  0.694    4.015    0.888   -2.741862   -1.998773  
  6.793   0.038    0.18    0.092   -0.285039  -0.348563  -0.928   4.508    4.564   -2.723078   -1.861732  
  6.793   0.039    0.202   0.11    -0.192365  -0.295477  3.312    9.161    4.311   -2.249763   -1.852697  
  6.793   0.022    0.184   0.089   -0.060905  -0.175662  -1.195   2.243    4.477   -2.370612   -1.028165  
  6.793   0.03     0.176   0.099   -0.155162  -0.199307  -2.053   1.904    2.441   2.841397    -1.775645  
  6.793   -0.015   0.205   0.11    0.16603    0.15303    0.774    3.572    3.422   -1.999912   -1.476465  
  6.793   0.008    0.197   0.118   -0.073767  -0.259452  2.106    7.356    3.55    -2.23378    -1.691444  
  6.793   -0.009   0.184   0.093   0.07893    -0.142611  3.51     9.998    5.256   -2.377059   -2.159991  
  6.793   0.03     0.173   0.088   -0.105309  -0.203771  -0.087   4.386    3.026   -2.728175   -1.870156  
  6.793   0.021    0.206   0.112   -0.074111  -0.147456  0.832    5.839    5.36    -2.32314    -1.88467   
  6.793   0.006    0.186   0.095   0.009823   -0.04166   1.407    5.512    2.531   -2.640439   -2.179818  
  6.793   0.037    0.207   0.109   -0.177472  -0.246413  2.146    6.363    5.783   -1.686466   -1.294273  
  6.793   0.007    0.169   0.09    0.027602   -0.033239  4.183    7.859    3.361   -2.327692   -2.063273  
  6.793   0.02     0.17    0.086   -0.033828  0.13647    -0.802   3.845    3.43    -2.79879    -1.918827  
  6.793   0.023    0.208   0.125   -0.138765  -0.313133  1.027    4.042    2.505   -2.325861   -1.367024  
  6.793   0.017    0.183   0.098   -0.145801  -0.377652  0.976    2.995    2.098   -1.753992   -1.043857  
  6.793   0.034    0.171   0.097   -0.270538  -0.205086  -1.745   3.992    1.542   2.800592    -2.456038  
  6.793   0.037    0.189   0.093   -0.313111  -0.40346   1.344    3.299    2.538   -1.579188   -1.505258  
  6.793   0.008    0.187   0.103   -0.079396  -0.267185  -0.194   7.918    4.808   -2.682949   -2.012833  
  6.793   0.016    0.2     0.108   -0.044814  -0.197015  3.174    8.54     4.535   -2.320811   -2.093032  
  6.793   0.013    0.184   0.1     -0.141103  -0.274003  -1.755   4.249    5.849   -2.390516   -1.532725  
  6.793   0.024    0.198   0.111   -0.240149  -0.251092  3.333    10.448   5.475   -2.218084   -1.822008  
  6.793   0.026    0.181   0.103   -0.204921  -0.422436  2.635    6.327    3.496   -2.345937   -2.097912  
  6.793   -0.02    0.186   0.109   0.094265   -0.284767  1.354    4.394    3.983   -2.062386   -1.418541  
  6.793   -0.001   0.199   0.103   0.084991   0.059287   0.31     4.287    1.077   -2.9499     -2.465964  
  6.793   0.042    0.169   0.079   -0.310219  -0.291578  2.339    5.397    3.819   -2.056851   -1.517925  
  6.793   0.009    0.192   0.105   -0.031013  -0.192039  -0.136   4.351    2.838   -2.548628   -1.666933  
  6.793   -0.001   0.191   0.092   0.047908   -0.053528  2.679    7.061    6.346   -1.773734   -1.498752  
  6.793   0.033    0.176   0.102   -0.305506  -0.428946  -1.495   2.696    2.029   2.871655    -1.546277  
  6.793   0.003    0.225   0.105   -0.003131  -0.091342  2.536    9.468    5.944   -2.236782   -1.802076  
  6.793   0.018    0.163   0.092   -0.146202  -0.26249   0.599    4.672    3.658   -2.410193   -1.811312  
  6.793   0.032    0.193   0.095   -0.17869   -0.195127  1.58     3.103    2.544   -1.850106   -1.445434  
  6.793   0.003    0.187   0.117   -0.171324  -0.521009  1.772    5.864    4.342   -2.319513   -1.818413  
  6.793   0.018    0.183   0.091   -0.074443  -0.05524   2.906    7.305    3.709   -2.511065   -2.343286  
  6.793   0.034    0.186   0.088   -0.261654  -0.146224  -3.982   4.657    1.455   1.592164    -0.734017  
  6.793   0.016    0.207   0.112   -0.05343   -0.202566  0.421    7.042    2.8     -2.810632   -2.051902  
  6.793   0.01     0.196   0.098   0.023941   0.075847   1.446    3.971    1.394   -2.514278   -2.292115  
  6.793   0.015    0.191   0.101   -0.091767  -0.232529  3.048    6.701    4.611   -2.180534   -1.706588  
  6.793   0.017    0.14    0.072   0.009532   0.275561   0.775    4.958    3.912   -2.451078   -1.887873  
  6.793   0.022    0.207   0.098   -0.151115  -0.18921   -2.201   0.627    3.251   1.899701    -1.264255  
  6.793   0.051    0.186   0.106   -0.455733  -0.360238  2.33     8.712    4.576   -2.481501   -2.259288  
  6.793   -0.0     0.206   0.11    0.059557   -0.064105  2.35     7.385    5.536   -2.085193   -1.652668  
  6.793   0.024    0.163   0.089   -0.126484  -0.130032  -0.341   3.772    0.757   2.955019    -2.998516  
  6.793   -0.006   0.185   0.107   -0.007551  -0.113998  2.006    6.746    4.741   -2.249821   -1.943585  
  6.793   0.02     0.2     0.119   -0.229249  -0.292839  2.017    5.197    3.187   -2.004132   -1.631865  
  6.793   0.038    0.191   0.102   -0.222741  -0.127483  -0.399   3.954    3.125   -2.582046   -1.605269  
  6.793   -0.013   0.201   0.098   0.067489   -0.196218  0.441    4.092    3.083   -2.454938   -1.970349  
  6.793   0.01     0.216   0.102   -0.044582  -0.176014  1.393    4.834    3.634   -2.014311   -1.480073  
  6.793   0.032    0.171   0.083   -0.216089  -0.241472  -0.685   1.68     2.133   -2.613611   -1.7737    
  6.793   0.028    0.173   0.1     -0.169052  -0.138537  -0.652   0.324    2.763   -0.826756   -0.605962  
  6.793   -0.001   0.223   0.104   -0.024423  -0.193552  -0.213   6.858    3.421   -3.056377   -2.7202    
  6.793   0.039    0.183   0.097   -0.270372  -0.285967  3.06     10.091   5.07    -2.588034   -2.50872   
  6.793   0.037    0.185   0.091   -0.306148  -0.412555  0.632    5.196    3.028   -2.746972   -2.337999  
  6.793   0.017    0.201   0.122   -0.228887  -0.441123  1.537    6.191    5.757   -2.201809   -1.598394  
  6.793   0.018    0.174   0.097   -0.14485   -0.119632  -0.983   2.759    2.35    -3.118409   -1.772865  
  6.793   0.02     0.21    0.098   -0.144236  -0.177173  -2.703   3.712    3.571   2.778429    -1.613437  
  6.793   0.009    0.168   0.079   -0.116418  -0.167422  0.936    4.096    4.886   -2.073471   -1.534198  
  6.793   0.009    0.186   0.112   -0.050195  -0.150632  2.566    6.589    4.378   -1.838417   -1.65518   
  6.793   0.016    0.166   0.093   -0.207988  -0.471355  3.992    8.57     3.048   -2.286728   -2.327781  
  6.793   0.006    0.184   0.109   0.020024   -0.05652   0.586    5.935    4.741   -2.304653   -1.678946  
  6.793   0.008    0.184   0.089   -0.084072  -0.178925  0.883    2.854    1.937   -2.395069   -1.443146  
  6.793   -0.003   0.191   0.1     -0.057827  -0.215243  1.064    5.447    3.111   -2.267767   -1.884474  
  6.793   0.029    0.206   0.113   -0.270102  -0.439943  -1.054   2.539    3.438   -2.550692   -1.450637  
  6.793   0.037    0.205   0.104   -0.166179  -0.089056  -1.165   4.619    0.765   3.037735    -1.98075   
  6.793   0.004    0.186   0.088   -0.031783  -0.262551  0.164    2.689    1.918   -2.352171   -1.621624  
  6.793   -0.009   0.233   0.12    0.046267   -0.114957  1.559    5.602    2.852   -2.36062    -2.129491  
  6.793   0.001    0.206   0.111   -0.124165  -0.416098  1.468    4.668    2.475   -2.163612   -2.168126  
  6.793   0.002    0.215   0.118   5.55E-4    -0.064234  0.766    3.931    1.693   -2.881731   -2.396252  
  6.793   0.028    0.201   0.107   -0.186282  -0.153806  0.447    3.455    3.339   -2.264512   -1.478602  
  6.793   0.035    0.167   0.086   -0.255504  -0.213166  0.435    3.825    4.096   -2.132404   -1.501666  
  6.793   0.019    0.191   0.108   -0.221772  -0.349345  1.433    7.632    4.546   -2.313053   -1.657392  
  6.793   0.018    0.22    0.108   -0.035709  -0.011489  1.525    5.241    5.251   -1.553713   -1.285797  
  6.793   0.028    0.194   0.093   -0.197674  -0.085683  -1.07    1.889    4.477   -2.141992   -1.480086  
  6.793   0.008    0.179   0.098   0.011921   -0.130381  -0.354   3.937    4.728   -2.552774   -1.665133  
  6.793   0.035    0.195   0.107   -0.322491  -0.373359  3.113    7.787    2.937   -2.390029   -1.944622  
  6.793   0.063    0.178   0.082   -0.417331  -0.348177  0.531    5.224    3.772   -2.585328   -1.801919  
  6.793   0.024    0.205   0.118   -0.13398   -0.122947  4.758    8.112    2.388   -2.141506   -2.098557  
  6.793   0.0      0.202   0.09    0.126485   0.215406   1.811    4.827    3.668   -2.080345   -1.081472  
  6.793   0.03     0.211   0.099   -0.139532  -0.005285  1.933    5.281    4.116   -2.095771   -1.52919   
  6.798   0.027    0.15    0.077   -0.184876  -0.174735  1.064    3.138    2.755   -2.162689   -1.396724  
  6.798   0.035    0.188   0.109   -0.185966  0.014545   2.116    6.852    4.117   -2.390724   -1.990588  
  6.798   0.032    0.211   0.112   -0.117961  -0.150909  3.731    6.821    2.307   -2.328476   -2.3928    
  6.798   0.049    0.171   0.09    -0.392822  -0.282515  -0.297   2.288    3.253   -2.31393    -1.524097  
  6.798   0.027    0.178   0.099   -0.204724  -0.272472  2.937    7.878    4.418   -2.085631   -1.6667    
  6.798   0.027    0.223   0.124   -0.042174  0.137231   0.187    2.174    2.423   -1.642631   -0.823377  
  6.798   0.008    0.157   0.075   -0.049893  -0.216806  2.149    5.438    3.079   -2.238968   -2.005087  
  6.798   0.007    0.184   0.097   -0.007702  -0.229614  -0.542   5.092    3.928   -2.765603   -1.697836  
  6.798   0.009    0.21    0.103   3.58E-4    0.02016    0.978    4.824    2.614   -2.552204   -1.816833  
  6.798   0.015    0.19    0.094   -0.128058  -0.25335   0.683    3.259    3.15    -1.534167   -1.05251   
  6.798   0.025    0.187   0.106   -0.105237  -0.160884  -0.597   2.065    2.851   -1.893304   -1.416263  
  6.798   0.018    0.178   0.092   -0.185293  -0.479671  -0.29    1.237    1.602   -2.635601   -1.305595  
  6.798   0.047    0.178   0.095   -0.281756  -0.245496  1.38     8.319    6.233   -2.466618   -1.943285  
  6.798   0.05     0.162   0.074   -0.434338  -0.336966  0.21     6.194    2.708   -2.895715   -2.677199  
  6.798   -0.013   0.207   0.126   0.01438    -0.278469  -1.67    2.322    2.924   -2.894969   -1.516151  
  6.798   0.037    0.2     0.101   -0.220169  -0.221099  1.604    3.016    0.395   -2.628977   -1.635623  
  6.798   0.009    0.192   0.106   -0.043593  -0.077714  -1.647   0.426    2.766   2.001162    -0.716912  
  6.798   0.014    0.213   0.126   -0.094277  -0.192745  -0.624   3.34     3.905   -2.363686   -1.688723  
  6.798   -0.001   0.203   0.127   -0.06289   -0.311513  -2.973   3.405    2.991   2.752638    -1.634252  
  6.798   -0.001   0.205   0.11    -0.048626  -0.266644  1.289    4.691    1.899   -2.690732   -2.922444  
  6.798   0.02     0.171   0.099   -0.143522  -0.289352  0.511    5.809    3.846   -2.46202    -2.136706  
  6.798   0.03     0.195   0.1     -0.143323  -0.087157  -1.422   1.347    1.459   2.007496    -1.020376  
  6.798   0.007    0.191   0.096   0.051207   0.003082   -0.847   3.925    1.47    -2.984201   -2.093976  
  6.798   0.012    0.18    0.101   -0.042084  -0.175648  -1.117   1.406    3.542   -2.41581    -1.487584  
  6.798   0.038    0.18    0.086   -0.279004  -0.294622  1.058    3.629    2.891   -2.184183   -1.279894  
  6.798   -0.005   0.212   0.099   0.076017   0.031169   0.708    4.648    3.537   -2.311051   -1.433022  
  6.798   0.008    0.183   0.098   -0.07511   -0.118591  3.064    7.421    4.081   -2.173411   -1.906162  
  6.798   0.015    0.151   0.068   -0.042264  -0.009201  1.038    5.055    4.8     -1.950295   -1.699869  
  6.798   -0.007   0.193   0.106   0.029792   -0.016847  -0.402   4.339    4.272   -2.668724   -1.775524  
  6.798   0.022    0.178   0.099   -0.208566  -0.396311  2.454    5.612    3.175   -2.232919   -2.04953   
  6.798   0.025    0.181   0.089   -0.159227  -0.217629  0.436    5.55     2.028   -2.719985   -2.190633  
  6.798   0.028    0.163   0.086   -0.217617  -0.18315   2.781    8.511    4.85    -2.204634   -1.781538  
  6.798   0.02     0.197   0.107   -0.118703  -0.072519  0.836    4.071    3.733   -2.139039   -1.897297  
  6.798   0.021    0.19    0.101   -0.177388  -0.256427  1.44     5.707    3.918   -2.312588   -1.748405  
  6.798   0.026    0.177   0.085   -0.138971  -0.176594  -1.589   0.741    2.346   1.807984    -0.97767   
  6.798   0.018    0.213   0.116   -0.053979  -0.053356  -1.036   0.616    2.057   -2.598131   -1.574676  
  6.798   0.028    0.201   0.104   -0.108467  -0.066167  -0.484   1.441    2.602   -2.289625   -1.35807   
  6.798   0.005    0.188   0.09    0.02048    0.026902   1.011    5.213    3.535   -2.295072   -1.685442  
  6.798   0.036    0.202   0.117   -0.325114  -0.364578  2.936    8.459    4.089   -2.188143   -1.996713  
  6.798   0.022    0.216   0.121   -0.230484  -0.381894  1.996    5.365    3.763   -2.173481   -1.582463  
  6.798   0.006    0.194   0.107   -0.150628  -0.386467  0.005    1.956    2.006   -1.253666   -1.074521  
  6.798   0.059    0.22    0.108   -0.416255  -0.340412  -0.772   3.008    2.505   -2.766845   -1.24032   
  6.798   0.005    0.184   0.102   -0.032217  -0.156338  -1.077   2.331    1.289   2.868332    -1.452326  
  6.798   -0.001   0.198   0.114   -0.036149  -0.212213  -0.695   3.487    3.49    -2.640411   -1.772808  
  6.798   0.023    0.174   0.107   -0.213241  -0.362529  -1.129   0.939    3.446   -0.223192   -0.78339   
  6.798   0.047    0.162   0.084   -0.399067  -0.422338  0.794    5.504    1.611   -2.821865   -2.490623  
  6.798   0.02     0.191   0.12    -0.241418  -0.407132  5.107    10.863   5.213   -2.170028   -2.005222  
  6.798   0.029    0.167   0.106   -0.234936  -0.142131  -1.141   0.835    3.805   -1.53219    -1.296974  
  6.798   0.028    0.183   0.09    -0.166941  -0.107149  -2.358   3.699    2.543   3.048298    -2.058955  
  6.798   0.022    0.232   0.108   -0.104496  -0.038411  2.659    6.905    4.18    -1.998669   -1.696836  
  6.798   0.015    0.222   0.119   -0.079065  -0.202053  -1.267   0.91     2.535   2.772503    -1.388324  
  6.798   0.022    0.21    0.118   -0.017945  0.021759   2.521    7.709    4.192   -2.432115   -2.120066  
  6.798   0.039    0.202   0.112   -0.241486  -0.237033  -1.606   6.031    2.593   2.815197    -3.09192   
  6.798   -0.014   0.189   0.091   0.192218   0.125122   -0.82    5.456    3.171   -2.885331   -2.194652  
  6.798   0.022    0.187   0.103   -0.027036  -0.024456  -0.021   4.176    4.617   -2.272518   -1.571484  
  6.798   0.022    0.19    0.108   -0.06996   -0.156902  -0.806   2.554    0.928   -3.139591   -1.979188  
  6.798   0.012    0.182   0.1     -0.085478  -0.195116  0.191    6.395    3.782   -2.858559   -2.380122  
  6.798   0.018    0.173   0.102   -0.133702  -0.325138  0.363    4.869    4.145   -2.447902   -1.785244  
  6.798   0.036    0.16    0.076   -0.220036  0.003435   -0.762   0.615    1.743   2.388956    -0.234307  
  6.798   -0.006   0.21    0.123   0.100977   -0.050137  1.153    3.641    1.326   -2.792184   2.806424   
  6.798   0.007    0.202   0.109   -0.001702  0.050636   0.661    6.931    4.659   -2.397541   -2.036757  
  6.798   -0.007   0.219   0.124   0.013515   -0.086064  -0.959   5.026    5.227   -2.555754   -1.732565  
  6.798   0.05     0.219   0.11    -0.316191  -0.354617  1.922    3.873    3.595   -1.555876   -1.313844  
  6.798   0.028    0.231   0.128   -0.199201  -0.226434  -0.472   3.859    3.904   -2.387389   -1.843546  
  6.798   0.035    0.194   0.103   -0.181018  -0.162875  -1.33    0.719    2.254   0.475509    -0.714026  
  6.798   0.013    0.164   0.08    -0.102936  -0.358997  1.298    3.895    3.879   -2.061383   -1.678806  
  6.798   0.034    0.168   0.099   -0.206526  -0.050293  -0.79    4.506    4.539   -2.973436   -2.360812  
  6.798   0.004    0.205   0.097   -0.076334  -0.250124  -3.396   4.405    1.548   1.825698    0.711475   
  6.798   0.025    0.17    0.091   -0.179138  -0.143165  -3.036   1.83     1.785   1.87545     -1.019163  
  6.798   0.0      0.188   0.087   0.077585   0.138577   -2.592   1.601    0.947   1.572927    -0.905761  
  6.798   0.026    0.175   0.083   -0.091296  0.008381   -1.15    0.874    2.867   3.101007    -1.185097  
  6.798   0.057    0.223   0.116   -0.361301  -0.32134   3.688    6.762    3.212   -2.149045   -1.846561  
  6.798   0.036    0.186   0.09    -0.258683  -0.267968  -2.448   1.202    3.073   2.752767    -1.048336  
  6.798   0.025    0.182   0.098   -0.107088  -0.118683  2.813    6.333    2.508   -2.133793   -1.869921  
  6.798   0.014    0.164   0.089   -0.212378  -0.339562  0.117    7.547    4.605   -2.601653   -2.126541  
  6.798   0.036    0.201   0.112   -0.297871  -0.325312  -0.062   2.367    3.641   -2.078747   -1.090577  
  6.798   0.017    0.164   0.085   -0.180041  -0.235258  -0.334   2.923    2.8     -2.44908    -1.537772  
  6.798   0.004    0.23    0.128   0.029375   -0.002655  2.207    5.836    4.348   -2.308809   -2.00127   
  6.798   0.042    0.182   0.079   -0.252456  -0.012356  -1.287   1.842    2.355   -2.63162    -1.379015  
  6.798   0.01     0.158   0.086   -0.109995  -0.289643  2.216    7.624    5.343   -2.352327   -1.825243  
  6.798   0.008    0.16    0.097   -0.133802  -0.151552  1.529    4.323    2.553   -2.022435   -1.954908  
  6.798   0.008    0.223   0.123   -0.019701  -0.058164  1.385    5.764    4.041   -2.54983    -2.151644  
  6.798   0.013    0.186   0.112   -0.08358   -0.209531  2.387    5.48     1.432   -2.29015    -2.019609  
  6.798   0.013    0.168   0.101   -0.168973  -0.381807  1.236    5.681    4.379   -1.785111   -1.433291  
  6.798   -0.011   0.212   0.109   0.076264   -0.199823  -2.705   1.348    3.333   0.842445    -0.896204  
  6.798   0.014    0.173   0.097   -0.249736  -0.546895  0.139    4.357    4.539   -2.038157   -1.454001  
  6.798   0.015    0.181   0.08    -0.023471  0.139834   1.444    7.429    3.146   -2.725819   -2.135814  
  6.798   0.016    0.166   0.086   -0.112603  -0.172972  -0.98    2.476    4.048   -2.069821   -1.102278  
  6.798   0.026    0.17    0.107   -0.289864  -0.456501  0.817    3.464    3.432   -0.759321   -0.873822  
  6.798   0.016    0.178   0.078   -0.057668  -0.037894  -0.023   1.609    1.273   -1.090203   -0.764303  
  6.798   0.005    0.204   0.122   -0.017573  -0.224819  -0.678   2.478    2.809   -2.595683   -1.741143  
  6.798   0.04     0.195   0.099   -0.150672  -0.008117  0.257    6.85     3.374   -2.650355   -1.96502   
  6.798   0.019    0.202   0.109   -0.062076  0.012973   -0.496   1.342    3.347   -2.615802   -1.344206  
  6.798   0.033    0.204   0.108   -0.193241  -0.158133  -0.186   4.289    4.445   -2.182121   -1.41266   
  6.798   0.012    0.213   0.108   -0.120041  -0.248426  3.665    8.107    5.669   -1.775095   -1.436612  
  6.798   0.012    0.177   0.094   -0.180599  -0.338198  1.948    6.294    5.39    -2.08458    -1.603414  
  6.798   -0.002   0.165   0.083   0.012958   -0.168686  3.626    6.85     4.468   -1.864482   -1.583891  
  6.798   -0.008   0.201   0.1     0.081396   -0.05486   -2.12    0.902    3.19    0.455241    -0.622718  
  6.798   -0.007   0.166   0.087   0.004815   -0.164138  -1.693   1.207    1.738   2.003176    -1.515998  
  6.798   -0.004   0.19    0.104   0.095853   0.095729   -2.948   1.298    2.427   1.182883    -1.15705   
  6.804   0.001    0.198   0.108   0.040091   -0.025938  4.105    8.365    6.168   -2.004949   -1.795795  
  6.804   0.025    0.199   0.119   -0.208964  -0.274518  0.679    4.815    4.03    -2.346608   -1.718577  
  6.804   0.019    0.163   0.073   -0.179537  -0.110181  0.607    6.984    3.136   -2.771309   -2.138519  
  6.804   -0.002   0.186   0.11    0.120918   0.110908   1.12     4.001    2.554   -2.82706    -1.73685   
  6.804   0.018    0.229   0.121   -0.060098  -0.069116  4.214    9.51     4.874   -2.280267   -2.127554  
  6.804   0.03     0.2     0.106   -0.230154  -0.276603  1.333    6.673    2.371   -2.821449   -2.513785  
  6.804   0.008    0.184   0.104   -0.082464  -0.231809  0.313    2.824    3.132   -2.242548   -1.509596  
  6.804   0.009    0.183   0.103   -0.063752  -0.12032   0.447    4.533    2.907   -2.636639   -1.864224  
  6.804   0.022    0.184   0.092   -0.091933  -0.083099  -1.439   1.648    2.612   -2.076322   -1.11345   
  6.804   0.061    0.22    0.123   -0.43448   -0.393197  3.571    6.594    2.31    -2.071803   -1.847265  
  6.804   0.022    0.203   0.123   -0.152229  -0.233164  2.124    4.782    4.203   -1.47091    -1.333535  
  6.804   -0.009   0.195   0.106   0.128013   0.060251   0.709    5.782    1.224   -2.818263   -2.332971  
  6.804   0.037    0.194   0.104   -0.270929  -0.227818  0.388    3.615    3.474   -1.994321   -1.380301  
  6.804   0.034    0.173   0.1     -0.254651  -0.311367  -0.04    5.577    4.198   -2.686884   -2.071813  
  6.804   0.007    0.182   0.118   -0.094139  -0.157481  1.526    3.208    2.704   -2.030055   -0.799728  
  6.804   0.024    0.192   0.09    -0.159947  -0.108086  4.263    8.861    3.116   -2.145785   -1.895753  
  6.804   0.002    0.185   0.116   -0.019456  -0.203752  1.773    6.588    3.182   -2.38297    -2.116855  
  6.804   0.014    0.184   0.1     -0.023265  0.049773   0.793    7.661    4.259   -2.448645   -2.193304  
  6.804   0.031    0.177   0.092   -0.233735  -0.290463  1.401    6.185    3.163   -2.321498   -1.984197  
  6.804   0.022    0.201   0.106   -0.198869  -0.278294  -0.782   2.515    3.108   -2.676656   -1.519825  
  6.804   0.007    0.205   0.101   -0.041882  -0.124981  -0.441   3.785    2.663   -2.732138   -1.903597  
  6.804   0.039    0.191   0.097   -0.236545  -0.121217  1.383    6.085    3.724   -2.572316   -2.268644  
  6.804   0.023    0.182   0.102   -0.166083  -0.312988  -2.64    2.004    2.95    2.916369    -1.339959  
  6.804   0.017    0.206   0.102   -0.059393  -0.145125  -0.248   3.195    2.859   -2.524167   -1.574769  
  6.804   0.007    0.175   0.09    -0.01596   -0.006188  1.438    6.789    4.818   -2.419648   -1.738921  
  6.804   0.029    0.179   0.085   -0.144644  -0.051673  -0.69    3.739    4.939   -1.352637   -1.170132  
  6.804   0.031    0.176   0.093   -0.180341  -0.174027  -0.156   3.557    3.023   -2.705247   -1.773798  
  6.804   0.032    0.192   0.099   -0.297064  -0.395668  -2.589   4.315    1.452   2.75262     -2.448549  
  6.804   0.04     0.175   0.092   -0.335199  -0.357987  0.319    1.844    0.907   -2.641789   -0.615595  
  6.804   0.024    0.194   0.109   -0.090853  -0.192795  -0.541   4.16     4.945   -2.400649   -1.612008  
  6.804   0.002    0.227   0.127   -0.022637  -0.147771  1.466    6.578    4.707   -2.578271   -2.086081  
  6.804   0.026    0.191   0.093   -0.160822  -0.282962  -0.854   1.674    2.758   -2.578037   -1.214479  
  6.804   0.007    0.18    0.09    -0.145276  -0.298672  2.536    6.069    3.929   -2.220009   -2.050756  
  6.804   0.01     0.198   0.095   -0.023508  -0.055946  3.594    8.438    3.809   -2.327924   -2.013825  
  6.804   0.01     0.161   0.072   -0.011081  0.098686   1.999    5.03     3.916   -1.866489   -1.589501  
  6.804   0.03     0.208   0.106   -0.116102  0.022987   1.381    5.801    2.294   -2.440843   -2.136395  
  6.804   -0.002   0.195   0.124   -0.047884  -0.261289  1.721    4.952    4.077   -1.973912   -1.52976   
  6.804   0.021    0.161   0.096   -0.218846  -0.399485  0.818    4.719    4.721   -2.027233   -1.612921  
  6.804   0.009    0.166   0.09    -0.073505  -0.183437  0.842    4.509    1.985   -2.800214   -2.131057  
  6.804   0.045    0.189   0.094   -0.246796  -0.121296  -0.671   3.35     0.6     2.813357    -1.812144  
  6.804   0.011    0.185   0.096   0.001764   0.038753   1.853    5.877    4.386   -2.109488   -1.496198  
  6.804   0.009    0.162   0.079   -0.001159  -0.072717  1.168    6.197    3.988   -2.406035   -1.824947  
  6.804   0.006    0.177   0.097   -0.12497   -0.548785  2.987    8.668    3.414   -2.39013    -2.354885  
  6.804   0.025    0.171   0.097   -0.201854  -0.193855  -0.051   2.579    2.398   -2.079332   -1.670444  
  6.804   0.058    0.184   0.099   -0.485794  -0.386787  1.493    5.272    2.983   -2.417299   -1.817744  
  6.804   0.018    0.223   0.131   -0.128008  -0.277492  2.04     5.695    5.457   -1.888274   -1.609253  
  6.804   0.052    0.186   0.081   -0.350761  -0.350645  -0.007   4.627    3.674   -2.579352   -2.111311  
  6.804   0.011    0.247   0.124   -0.150746  -0.393986  1.6      7.832    4.512   -2.420722   -1.807153  
  6.804   0.022    0.185   0.111   -0.158171  -0.172104  -0.785   1.045    1.204   2.62342     -1.096193  
  6.804   0.026    0.227   0.119   -0.041203  0.093525   -3.848   4.192    1.118   1.513866    -0.202732  
  6.804   0.053    0.205   0.096   -0.281868  -0.228233  1.068    2.508    1.779   -2.124134   -1.413459  
  6.804   0.025    0.18    0.102   -0.06445   -0.066718  -0.36    2.103    2.743   -2.58882    -1.423559  
  6.804   0.044    0.173   0.084   -0.261424  -0.204756  -2.173   1.506    2.486   2.725311    -1.515135  
  6.804   0.032    0.192   0.11    -0.252564  -0.321541  -0.375   4.734    2.205   -2.849653   -1.909587  
  6.804   0.029    0.182   0.103   -0.195737  -0.149756  1.447    4.287    3.38    -2.044854   -1.590576  
  6.804   -0.0     0.214   0.109   -0.048732  -0.173225  -1.292   2.051    3.247   -2.54756    -0.996132  
  6.804   0.012    0.199   0.115   -0.056885  -0.165373  0.489    2.197    1.527   -2.404607   -1.834745  
  6.804   0.002    0.187   0.085   -0.038433  -0.217858  -0.3     5.36     4.069   -2.602966   -1.682872  
  6.804   0.048    0.178   0.085   -0.363522  -0.318209  -1.787   5.06     2.13    2.813415    -3.05666   
  6.804   0.008    0.169   0.089   -0.117564  -0.188772  0.443    4.8      3.864   -2.441063   -1.947891  
  6.804   -0.021   0.189   0.115   0.171171   -0.135835  -1.418   0.659    1.872   3.030542    -1.196688  
  6.804   0.029    0.204   0.109   -0.19888   -0.270642  2.504    8.985    4.261   -2.66067    -2.730514  
  6.804   0.016    0.175   0.087   -0.158415  -0.185591  0.438    3.119    4.286   -1.615634   -1.196992  
  6.804   0.025    0.18    0.094   -0.294005  -0.519763  -1.878   5.566    2.635   -3.06442    -1.942005  
  6.804   0.03     0.169   0.09    -0.159759  -0.144047  -0.466   4.137    3.96    -2.484487   -1.558291  
  6.804   0.033    0.188   0.098   -0.179596  -0.02929   0.816    5.233    4.448   -2.221783   -1.925723  
  6.804   0.057    0.174   0.086   -0.306041  -0.073024  1.19     4.713    3.2     -2.005762   -1.437145  
  6.804   0.017    0.169   0.098   -0.037599  0.04018    1.984    6.506    3.95    -2.619459   -2.490279  
  6.804   0.03     0.204   0.119   -0.281184  -0.344016  0.857    6.353    3.741   -2.670261   -1.813807  
  6.804   0.022    0.18    0.089   -0.103559  -0.232001  1.489    6.045    4.24    -2.282095   -1.911852  
  6.804   0.019    0.205   0.107   -0.1071    -0.140537  1.31     6.265    5.485   -2.265475   -1.843158  
  6.804   0.022    0.201   0.101   -0.196929  -0.328822  1.767    6.905    4.055   -2.498047   -2.171051  
  6.804   0.01     0.183   0.104   -0.140457  -0.234235  -1.929   1.201    4.162   -1.372918   -1.089564  
  6.804   -0.002   0.191   0.109   -0.060524  -0.217404  -0.085   4.82     2.479   -2.824777   -2.299721  
  6.804   -0.029   0.175   0.102   0.194798   -0.120041  -1.392   1.365    3.04    -1.707151   -0.897466  
  6.804   0.011    0.191   0.102   -0.023979  0.038093   2.774    6.232    3.583   -2.29228    -2.093392  
  6.804   -0.0     0.202   0.103   0.040697   0.114107   -0.349   4.602    2.844   -2.668033   -1.846594  
  6.804   0.032    0.204   0.123   -0.233217  -0.241056  2.107    5.516    4.949   -1.922875   -1.442159  
  6.804   0.021    0.208   0.109   -0.111394  -0.03174   1.507    7.283    4.812   -2.357241   -1.920124  
  6.804   0.012    0.168   0.081   -0.148373  -0.304745  -0.854   3.027    5.203   -2.081481   -1.396603  
  6.804   0.037    0.194   0.108   -0.348093  -0.483364  2.274    6.263    2.801   -2.326258   -1.913719  
  6.804   0.022    0.177   0.089   -0.097929  -0.094569  1.74     7.551    2.738   -2.573584   -2.131304  
  6.804   0.012    0.176   0.095   -0.061332  -0.088845  0.34     1.569    0.583   -2.546002   -0.989671  
  6.804   -0.0     0.203   0.116   0.043759   -0.047114  0.837    4.322    1.816   -2.473552   -1.943439  
  6.804   -0.017   0.182   0.111   -0.067966  -0.432837  0.687    4.089    4.488   -2.135883   -1.621527  
  6.804   -0.004   0.194   0.114   0.07725    -0.041045  1.779    5.02     2.336   -2.299351   -1.805286  
  6.804   0.015    0.174   0.095   -0.017802  -0.012177  -0.877   5.212    3.371   -2.863655   -1.967202  
  6.804   0.006    0.17    0.097   -0.161078  -0.435431  -0.913   1.67     2.353   -2.92147    -1.117291  
  6.804   0.013    0.189   0.089   -0.118992  -0.235157  -0.465   6.868    5.637   -2.547248   -1.685609  
  6.804   0.017    0.158   0.082   -0.077195  -0.237731  1.82     5.19     3.328   -2.012677   -1.363897  
  6.804   0.027    0.189   0.1     -0.069203  0.039327   2.061    5.82     3.73    -2.08477    -1.376919  
  6.804   0.015    0.165   0.095   -0.154797  -0.314704  -0.582   1.885    3.589   -1.255246   -0.645051  
  6.804   0.018    0.188   0.11    -0.124706  -0.186038  2.296    6.644    2.221   -2.63328    -2.32859   
  6.804   -0.019   0.196   0.093   0.135415   0.005744   0.49     4.609    2.587   -2.766472   -2.44013   
  6.804   0.024    0.182   0.092   -0.090809  0.033781   1.059    5.247    2.619   -2.748592   -2.333609  
  6.804   0.041    0.188   0.11    -0.284218  -0.288525  3.219    5.539    3.847   -1.987626   -1.277607  
  6.804   0.031    0.197   0.11    -0.177848  -0.057342  -0.357   6.052    2.791   3.137235    -2.62663   
  6.804   0.025    0.187   0.107   -0.212128  -0.400049  0.296    3.8      1.129   -3.001999   -2.018873  
  6.804   0.007    0.231   0.122   0.092037   0.14724    3.019    7.615    4.17    -1.991659   -1.647911  
  6.804   0.027    0.151   0.076   -0.235915  -0.4488    0.162    3.959    1.243   -2.931796   -2.037281  
  6.809   0.049    0.177   0.09    -0.396952  -0.431423  0.776    4.632    3.997   -2.089133   -1.416276  
  6.809   -0.041   0.201   0.099   0.307768   0.100256   1.339    4.216    3.64    -2.123888   -1.957941  
  6.809   0.016    0.203   0.116   -0.049683  -0.063893  -0.21    1.182    3.037   -1.74649    -1.308727  
  6.809   0.028    0.182   0.094   -0.097573  0.024268   -1.628   1.294    2.42    2.919654    -1.307689  
  6.809   0.044    0.169   0.085   -0.343484  -0.505198  -0.129   2.959    2.378   -2.875391   -2.252294  
  6.809   0.027    0.176   0.082   -0.120939  0.123515   0.881    5.187    2.503   -2.472746   -1.91912   
  6.809   0.001    0.173   0.106   0.013638   -0.120469  1.062    6.655    2.496   -2.848222   -2.721391  
  6.809   -0.01    0.231   0.124   0.037928   -0.111723  1.416    5.979    5.522   -2.036389   -1.527111  
  6.809   0.001    0.219   0.123   -0.031066  -0.199874  2.891    6.525    2.573   -2.357189   -2.129469  
  6.809   0.015    0.184   0.1     -0.123161  -0.226376  0.594    3.541    1.843   -2.480584   -2.031989  
  6.809   0.046    0.176   0.091   -0.311241  -0.199008  0.892    5.547    3.13    -2.570872   -1.752608  
  6.809   0.012    0.188   0.103   -0.060367  -0.13119   5.127    13.182   7.205   -2.265188   -2.127539  
  6.809   0.022    0.187   0.109   -0.100428  -0.174322  1.965    7.03     3.031   -2.583505   -1.608151  
  6.809   0.005    0.164   0.091   -0.074036  -0.328832  0.023    4.927    3.847   -2.679683   -1.724934  
  6.809   -0.007   0.235   0.127   0.090401   0.111818   -1.607   2.526    0.965   2.943502    -0.746888  
  6.809   0.017    0.194   0.098   -0.155823  -0.23994   0.051    4.163    3.741   -2.259919   -1.387256  
  6.809   -0.013   0.22    0.127   0.046932   -0.128011  2.916    8.563    5.022   -2.476653   -2.29399   
  6.809   0.038    0.174   0.075   -0.275576  -0.404248  2.586    7.969    4.276   -2.485493   -2.215204  
  6.809   0.019    0.149   0.074   -0.122162  0.005331   -0.11    5.279    1.989   -3.022042   -2.30634   
  6.809   -0.006   0.172   0.096   -0.037717  -0.285467  -2.02    2.508    2.482   3.074839    -1.663059  
  6.809   0.036    0.149   0.072   -0.204178  0.027103   0.398    2.188    1.413   -2.585568   -2.749607  
  6.809   0.047    0.143   0.061   -0.238833  0.18137    0.839    3.421    3.938   -2.082884   -1.411431  
  6.809   0.037    0.201   0.099   -0.279498  -0.180434  0.601    5.606    4.112   -2.575421   -1.811636  
  6.809   0.034    0.18    0.092   -0.253777  -0.168567  1.109    4.644    2.291   -2.447424   -1.667811  
  6.809   0.008    0.158   0.082   -0.128557  -0.318874  -0.607   3.704    2.696   -2.677485   -1.499047  
  6.809   0.029    0.186   0.099   -0.224881  -0.206344  0.716    4.85     2.672   -2.453719   -2.072281  
  6.809   0.046    0.188   0.105   -0.390485  -0.365073  1.391    3.029    2.619   -1.70116    -1.130475  
  6.809   0.038    0.189   0.105   -0.338624  -0.300121  1.253    3.963    1.95    -2.433032   -1.861698  
  6.809   0.023    0.204   0.113   -0.105635  -0.109891  2.29     8.02     3.297   -2.414036   -2.147479  
  6.809   0.008    0.188   0.1     -0.00378   0.064483   0.492    7.319    5.363   -2.361161   -2.01448   
  6.809   -0.007   0.2     0.114   0.033495   -0.103663  2.273    5.48     2.859   -2.320675   -1.598298  
  6.809   0.009    0.178   0.098   -0.031801  -0.113734  0.368    5.454    5.432   -2.35932    -1.89219   
  6.809   0.038    0.155   0.072   -0.234301  -0.225826  3.676    7.027    3.383   -2.022024   -1.741597  
  6.809   0.03     0.183   0.108   -0.236317  -0.400061  1.647    3.967    1.544   -2.566243   -2.188455  
  6.809   0.031    0.165   0.093   -0.198094  -0.23744   -1.503   3.084    2.329   3.034742    -1.440925  
  6.809   0.007    0.178   0.104   -0.185823  -0.469707  -0.325   2.791    3.234   -2.510932   -1.224424  
  6.809   -0.013   0.185   0.098   0.104641   -0.027845  3.315    8.45     4.375   -2.476028   -2.246108  
  6.809   -0.013   0.216   0.126   0.015788   -0.203859  -0.594   4.666    5.511   -2.416463   -1.705808  
  6.809   0.009    0.163   0.096   -0.135264  -0.269559  -1.406   4.209    3.579   -2.773524   -2.048953  
  6.809   0.038    0.218   0.108   -0.275154  -0.427927  2.709    7.92     5.449   -2.363954   -2.116972  
  6.809   0.036    0.193   0.115   -0.333312  -0.497301  2.053    2.977    2.211   -1.575278   -1.236677  
  6.809   0.05     0.182   0.097   -0.320646  -0.307192  0.731    4.237    4.799   -1.82607    -1.591341  
  6.809   0.003    0.226   0.127   -0.065956  -0.18878   -0.122   6.108    3.522   -2.851992   -1.987688  
  6.809   0.013    0.164   0.09    -0.122443  -0.259853  -1.287   2.274    2.8     -2.710946   -1.753392  
  6.809   0.008    0.215   0.122   -0.026729  -0.116565  -0.265   3.719    2.17    -3.031576   -2.089628  
  6.809   -0.008   0.192   0.097   0.051621   -0.154989  2.501    6.723    4.4     -2.175642   -1.928794  
  6.809   0.011    0.191   0.109   -0.062465  -0.036541  0.067    5.127    2.863   -2.705101   -1.740876  
  6.809   0.002    0.198   0.119   0.050494   0.045128   0.382    2.004    0.552   -1.98889    0.632564   
  6.809   0.012    0.195   0.1     -0.189266  -0.446056  -2.109   3.648    3.009   2.953559    -1.819645  
  6.809   -0.002   0.141   0.073   0.006097   -0.33888   -1.339   1.166    1.072   2.342044    -1.543936  
  6.809   0.003    0.198   0.109   -0.010149  -0.086381  -1.341   2.382    1.678   -3.124104   -1.186735  
  6.809   0.017    0.183   0.104   -0.152911  -0.219792  -0.472   5.924    6.024   -2.807969   -1.903888  
  6.809   -0.011   0.177   0.089   0.011271   -0.118392  1.083    4.996    4.264   -1.952621   -1.534817  
  6.809   -0.023   0.222   0.124   0.146444   -3.26E-4   -1.829   3.398    3.481   -2.605679   -1.655457  
  6.809   0.018    0.181   0.091   -0.088638  -0.134165  1.395    4.805    3.498   -2.106439   -1.66558   
  6.809   0.046    0.188   0.105   -0.39741   -0.463137  -0.347   2.33     1.564   3.129097    -1.746752  
  6.809   0.04     0.218   0.118   -0.208613  -0.191026  0.802    2.249    0.533   -2.265535   -1.013133  
  6.809   0.034    0.2     0.113   -0.218178  -0.14154   2.623    6.287    4.563   -1.895242   -1.404152  
  6.809   0.008    0.198   0.108   -0.083724  -0.308773  0.789    4.351    1.086   -2.942467   -2.328594  
  6.809   0.046    0.215   0.094   -0.242814  -0.150592  -0.419   2.241    2.702   -2.28931    -1.120453  
  6.809   0.032    0.187   0.103   -0.086916  0.182105   2.785    7.658    5.927   -2.316377   -1.935195  
  6.809   0.024    0.155   0.087   -0.188786  -0.232396  2.624    9.658    4.568   -2.511267   -2.413252  
  6.809   0.042    0.174   0.082   -0.245227  -0.268955  1.793    7.376    4.533   -2.535984   -2.121348  
  6.809   0.009    0.201   0.122   -0.080545  -0.181709  0.607    2.524    1.939   -2.147546   -1.554846  
  6.809   -0.008   0.195   0.095   0.060131   -0.02182   -0.401   3.539    3.577   -2.77995    -1.884382  
  6.809   0.003    0.173   0.088   -0.004253  0.006902   1.143    8.239    6.197   -2.418846   -1.878856  
  6.809   0.002    0.184   0.091   -0.057876  -0.218195  4.082    9.336    4.92    -2.204953   -2.146173  
  6.809   0.032    0.19    0.086   -0.195971  -0.121155  -1.914   5.128    2.588   -2.996063   -1.809352  
  6.809   0.027    0.174   0.079   -0.086716  -0.116378  -2.032   4.128    3.07    2.981501    -2.087361  
  6.809   0.018    0.199   0.113   -0.127481  -0.24089   0.462    3.313    2.89    -2.306764   -1.96162   
  6.809   0.037    0.205   0.114   -0.300838  -0.31381   -0.682   1.661    2.966   -2.373397   -2.059979  
  6.809   0.02     0.171   0.105   -0.221069  -0.305972  1.821    3.582    1.04    -2.351423   -1.909363  
  6.809   0.033    0.18    0.104   -0.350592  -0.432315  -0.819   4.056    0.453   2.909095    -2.287673  
  6.809   0.014    0.194   0.103   -0.139523  -0.215534  -0.88    2.985    4.07    -2.24481    -1.181521  
  6.809   -0.004   0.182   0.108   -0.040473  -0.226822  2.57     9.972    5.935   -2.527238   -2.500999  
  6.809   0.011    0.209   0.109   -0.042415  -0.05332   1.248    3.675    4.917   -1.639357   -1.165007  
  6.809   0.03     0.176   0.096   -0.288654  -0.501384  -1.32    2.889    5.157   -2.505373   -1.505842  
  6.809   0.015    0.167   0.079   0.051635   0.056647   -2.527   1.993    2.668   1.651643    -0.576667  
  6.809   0.024    0.164   0.085   -0.154947  -0.161572  1.594    4.376    1.595   -2.442405   -2.156699  
  6.809   0.034    0.195   0.099   -0.233481  -0.282623  2.161    5.201    4.533   -1.286545   -0.796786  
  6.809   0.036    0.192   0.1     -0.184238  -0.141087  2.521    7.216    4.361   -2.439152   -2.013508  
  6.809   0.026    0.166   0.08    -0.117187  -0.105235  0.401    3.095    3.185   -2.480845   -1.857351  
  6.809   0.021    0.175   0.088   -0.171945  -0.359281  3.428    7.889    5.0     -2.230256   -1.990428  
  6.809   0.046    0.191   0.096   -0.253349  -0.060176  -1.459   3.705    0.456   2.678928    2.087631   
  6.809   -0.003   0.199   0.093   0.178561   0.172555   0.14     2.761    0.945   -2.68511    -1.145321  
  6.809   0.036    0.144   0.074   -0.326016  -0.250371  1.632    6.165    2.389   -2.583934   -2.229105  
  6.809   0.032    0.168   0.087   -0.180142  -0.259341  -0.781   4.064    3.266   -2.581644   -1.913153  
  6.809   0.015    0.183   0.098   -0.250315  -0.448834  1.488    4.121    3.299   -2.070516   -1.3839    
  6.809   0.032    0.172   0.098   -0.238767  -0.1648    -0.335   3.517    5.17    -2.156021   -1.309509  
  6.809   -0.004   0.168   0.099   0.078372   -0.079441  2.904    7.674    4.623   -2.231685   -2.049526  
  6.809   0.02     0.172   0.1     -0.108821  0.001992   0.047    5.872    5.495   -2.174328   -1.724354  
  6.809   0.012    0.192   0.112   -0.037952  -0.075743  1.054    4.218    2.911   -2.481743   -2.056404  
  6.809   0.021    0.183   0.1     -0.215105  -0.28872   -1.467   2.344    2.699   -2.725123   -1.345741  
  6.809   0.037    0.203   0.112   -0.318991  -0.334818  0.305    8.45     6.697   -2.595778   -1.937036  
  6.809   0.029    0.165   0.087   -0.26767   -0.250226  -0.821   2.889    3.845   -2.766273   -1.877925  
  6.809   0.013    0.191   0.116   -0.117169  -0.226708  1.06     6.289    2.75    -2.729411   -2.426214  
  6.809   0.006    0.199   0.107   -0.119147  -0.169861  -2.287   4.508    0.925   2.675579    -2.999331  
  6.809   0.037    0.19    0.112   -0.299772  -0.352129  0.106    3.873    5.562   -2.303789   -1.418694  
  6.809   0.011    0.183   0.084   -0.038875  -0.099813  1.585    4.159    3.381   -2.056057   -1.773763  
  6.809   0.015    0.195   0.117   -0.186729  -0.29467   0.573    4.694    3.392   -2.167903   -1.417308  
  6.815   0.017    0.218   0.122   -0.032802  -0.028851  -0.785   1.466    3.546   -1.070136   -0.990676  
  6.815   0.033    0.215   0.113   -0.12245   -0.109311  -0.334   3.685    4.848   -1.914417   -1.461416  
  6.815   0.024    0.184   0.104   -0.163002  0.03393    2.784    8.067    4.216   -2.34804    -2.201126  
  6.815   0.016    0.188   0.103   -0.079612  -0.24042   -1.203   1.707    2.582   3.139405    -2.153132  
  6.815   0.018    0.185   0.1     -0.081301  -0.159523  -0.533   3.995    1.086   -3.081102   -2.655285  
  6.815   0.015    0.191   0.119   -0.216011  -0.365844  1.154    4.906    2.526   -2.782907   -2.797284  
  6.815   0.01     0.222   0.12    -0.033386  -0.127849  -1.599   4.807    4.007   -3.112132   -2.231861  
  6.815   0.026    0.24    0.113   -0.136166  -0.042543  -1.359   3.333    1.503   -3.10137    -1.706828  
  6.815   0.032    0.184   0.115   -0.265238  -0.279298  1.968    3.395    2.009   -1.657201   -0.960828  
  6.815   0.021    0.223   0.115   -0.116224  -0.200717  1.557    6.879    3.032   -2.694003   -2.615825  
  6.815   0.024    0.18    0.104   -0.130337  -0.122376  0.725    3.919    4.212   -1.830671   -1.552125  
  6.815   0.035    0.207   0.121   -0.159982  -0.060713  -1.265   6.425    5.416   -2.554236   -1.814235  
  6.815   0.014    0.204   0.099   -0.042183  -0.013416  -0.63    1.888    4.25    -2.205185   -1.347356  
  6.815   0.042    0.173   0.073   -0.195362  -0.053489  -1.514   2.4      4.143   -2.594778   -1.306747  
  6.815   0.005    0.214   0.129   -0.012783  -0.082644  2.596    6.56     3.601   -2.290869   -2.004297  
  6.815   0.024    0.203   0.11    -0.182132  -0.359345  -3.496   3.681    1.1     1.834128    -0.938593  
  6.815   0.03     0.186   0.092   -0.175876  -0.145738  -0.325   3.931    2.021   -2.662013   -2.096123  
  6.815   0.017    0.175   0.101   -0.230235  -0.308691  1.507    6.677    4.163   -2.455186   -2.050922  
  6.815   0.034    0.207   0.109   -0.201148  -0.183344  -2.989   2.713    2.485   2.632191    -1.5454    
  6.815   0.007    0.187   0.097   -0.052734  -0.253477  0.91     4.208    4.982   -1.737376   -1.233879  
  6.815   0.034    0.206   0.116   -0.308361  -0.513125  2.244    6.34     2.966   -2.547219   -2.67449   
  6.815   0.018    0.163   0.084   -0.100559  -0.126939  2.28     7.081    5.814   -1.951186   -1.489404  
  6.815   0.04     0.202   0.103   -0.254427  -0.254644  0.976    6.946    2.387   -2.936725   -2.940889  
  6.815   0.03     0.203   0.119   -0.298644  -0.422736  1.816    4.351    2.802   -1.765889   -1.385957  
  6.815   0.032    0.189   0.102   -0.2275    -0.24742   1.574    6.25     4.4     -2.480786   -1.787157  
  6.815   0.047    0.214   0.117   -0.405657  -0.404381  -3.199   3.1      1.58    1.755431    0.15003    
  6.815   0.015    0.204   0.108   -0.074611  -0.149095  0.631    5.542    6.227   -1.926563   -1.584933  
  6.815   0.033    0.217   0.113   -0.223764  -0.324173  0.498    4.996    3.541   -2.750756   -2.323049  
  6.815   0.03     0.246   0.139   -0.14135   -0.1904    -0.284   5.086    4.338   -2.506972   -1.791329  
  6.815   0.062    0.196   0.09    -0.453217  -0.495401  0.211    6.968    5.901   -2.425223   -1.9491    
  6.815   0.046    0.226   0.118   -0.325324  -0.329438  1.588    5.935    3.105   -2.180005   -1.896216  
  6.815   0.012    0.202   0.12    -0.196655  -0.283201  0.898    6.752    3.657   -2.395413   -2.061017  
  6.815   0.046    0.174   0.095   -0.491884  -0.503908  1.289    5.67     3.851   -2.019494   -1.625615  
  6.815   0.025    0.189   0.105   -0.209353  -0.39687   -1.562   4.893    2.51    2.856838    -2.488636  
  6.815   0.012    0.216   0.114   -0.151513  -0.239071  2.28     8.324    5.204   -2.453241   -1.984107  
  6.815   0.029    0.188   0.111   -0.265466  -0.469238  1.045    5.062    4.404   -2.571275   -2.225566  
  6.815   -0.011   0.246   0.136   0.057949   -0.096073  1.998    8.283    5.954   -2.235752   -2.106876  
  6.815   0.014    0.178   0.081   -0.042301  -0.143172  -0.776   5.626    3.119   3.099133    -2.97689   
  6.815   0.028    0.22    0.12    -0.195085  -0.287305  0.511    5.217    3.96    -2.692289   -2.089111  
  6.815   0.028    0.223   0.125   -0.170309  -0.32641   0.45     5.059    3.32    -2.844132   -2.323097  
  6.815   0.024    0.201   0.108   -0.174193  -0.237488  2.659    7.538    4.508   -2.459863   -2.218943  
  6.815   0.038    0.182   0.089   -0.102684  0.127365   -3.816   2.809    3.878   1.725193    -0.935005  
  6.815   0.022    0.184   0.106   -0.135401  -0.239687  0.391    7.578    4.098   -2.971921   -2.686339  
  6.815   0.028    0.188   0.107   -0.165412  -0.119435  -2.876   3.092    1.024   2.493531    -1.685082  
  6.815   0.005    0.216   0.107   -0.006461  -0.159797  0.793    6.062    5.667   -2.452846   -1.894073  
  6.815   0.009    0.194   0.101   -0.129357  -0.313946  0.511    2.549    1.753   -2.47049    -1.517315  
  6.815   0.016    0.208   0.115   -0.078086  -0.150656  -0.413   6.48     3.691   -3.056566   -2.152439  
  6.815   0.058    0.167   0.097   -0.446578  -0.250544  2.135    8.469    5.132   -2.28426    -2.078489  
  6.815   0.01     0.218   0.12    -0.045709  -0.18586   -1.642   3.024    3.179   -2.808651   -1.391795  
  6.815   0.013    0.187   0.097   0.040606   -0.003095  -2.936   7.619    2.501   2.803404    -2.44394   
  6.815   0.018    0.204   0.108   -0.056     -0.131467  0.394    5.299    3.701   -2.482702   -2.028989  
  6.815   0.019    0.205   0.119   -0.209075  -0.382335  -0.089   1.964    0.905   -2.784489   -1.974724  
  6.815   0.028    0.238   0.126   -0.131233  -0.15283   0.505    5.44     2.865   -2.659981   -2.17528   
  6.815   0.04     0.196   0.104   -0.264625  -0.285592  -1.212   2.145    0.669   2.168864    -0.140847  
  6.815   0.006    0.241   0.142   -0.036339  -0.012223  -0.883   3.696    3.649   -2.872897   -1.560184  
  6.815   0.021    0.18    0.096   -0.103501  -0.071276  0.322    3.603    1.846   -2.710641   -2.558481  
  6.815   0.01     0.21    0.114   -0.021615  -0.163725  1.6      6.215    4.725   -2.333971   -1.677816  
  6.815   0.039    0.199   0.105   -0.295827  -0.362906  0.055    4.312    2.72    -2.528047   -1.701828  
  6.815   0.049    0.191   0.092   -0.21334   -0.041058  1.732    6.505    3.943   -2.487971   -2.255468  
  6.815   0.076    0.202   0.092   -0.563633  -0.519979  0.415    5.556    3.066   -2.712076   -2.683762  
  6.815   0.045    0.193   0.092   -0.312834  -0.130474  0.68     8.021    6.015   -2.522024   -1.991095  
  6.815   0.017    0.198   0.092   -0.099883  -0.188279  -1.07    4.752    3.212   -3.047858   -2.337905  
  6.815   0.013    0.239   0.12    -0.130075  -0.283717  -1.581   3.151    2.504   -3.032088   -1.678245  
  6.815   0.027    0.19    0.086   -0.097993  -0.056105  -4.828   5.603    1.048   1.809597    1.260397   
  6.815   0.019    0.196   0.107   -0.102691  -0.078517  -1.815   4.105    2.345   2.677573    -2.865324  
  6.815   0.053    0.228   0.126   -0.370735  -0.463229  -0.89    4.396    3.663   -2.734113   -1.829344  
  6.815   0.036    0.231   0.126   -0.229922  -0.272481  -1.074   1.435    4.126   -2.10369    -0.998019  
  6.815   0.024    0.207   0.123   -0.272405  -0.373399  1.216    5.608    3.085   -2.486781   -2.06246   
  6.815   0.013    0.216   0.121   -0.035428  0.018062   -1.795   2.773    0.927   1.789021    -0.368462  
  6.815   0.031    0.172   0.1     -0.315983  -0.323953  -3.564   4.558    1.26    1.870776    0.545434   
  6.815   0.027    0.207   0.123   -0.258308  -0.403166  -0.304   2.428    1.706   -2.733685   -1.298898  
  6.815   -0.02    0.193   0.094   0.143205   -0.085512  2.596    7.987    4.046   -2.384808   -2.382857  
  6.815   0.011    0.234   0.121   -0.034495  -0.091124  -0.572   1.379    2.558   -2.307904   -1.55499   
  6.815   0.015    0.208   0.105   -0.14051   -0.333113  -1.938   5.902    2.571   2.894903    -2.726733  
  6.815   0.025    0.183   0.086   -0.090006  -0.10364   -0.101   3.805    1.773   -3.030003   -1.607024  
  6.815   0.026    0.169   0.092   -0.180412  -0.083403  -2.994   1.559    3.051   0.374442    -1.043323  
  6.815   0.042    0.2     0.095   -0.218373  0.063378   1.461    3.943    1.642   -2.60621    -2.576052  
  6.815   0.021    0.213   0.105   -0.1776    -0.325998  0.088    3.507    3.101   -2.350059   -1.633328  
  6.815   0.038    0.231   0.129   -0.234576  -0.087398  0.587    4.124    2.963   -2.290394   -1.508935  
  6.815   0.037    0.18    0.08    -0.196465  -0.108619  -0.205   6.332    5.161   -2.675846   -2.042297  
  6.815   0.029    0.21    0.115   -0.189948  -0.282368  0.806    4.443    3.863   -2.165737   -1.701633  
  6.815   -0.006   0.217   0.117   -0.016523  -0.205229  -0.995   1.65     2.498   -2.417207   -1.686981  
  6.815   0.032    0.206   0.112   -0.158373  -0.016075  2.036    6.419    4.524   -2.211875   -2.066217  
  6.815   0.027    0.221   0.124   -0.138324  -0.134588  1.367    4.269    4.08    -1.898065   -1.227628  
  6.815   0.04     0.22    0.119   -0.210163  -0.166202  -0.783   1.167    1.93    2.425617    -0.758395  
  6.815   0.005    0.203   0.097   0.12854    0.331656   1.983    7.165    5.457   -2.328105   -1.926501  
  6.815   0.031    0.202   0.128   -0.191129  -0.185153  -0.387   6.563    4.997   -2.618034   -1.701131  
  6.815   0.02     0.223   0.126   -0.098879  0.016929   -1.548   2.046    5.217   -1.349548   -1.010542  
  6.815   -0.005   0.204   0.105   0.041153   -0.142969  1.451    4.621    3.642   -2.236503   -1.575138  
  6.815   0.019    0.221   0.107   -0.138172  -0.18852   0.289    7.301    3.499   -2.962748   -2.487876  
  6.815   0.005    0.172   0.094   -0.034704  -0.135527  -1.798   3.107    1.711   2.643969    -2.299851  
  6.815   0.035    0.192   0.09    -0.190001  -0.037931  -1.735   4.111    4.894   -2.612832   -1.561133  
  6.815   0.018    0.196   0.119   -0.125789  -0.131373  0.818    2.98     1.477   -1.960396   -0.660853  
  6.815   0.022    0.215   0.118   -0.122454  -0.119613  1.16     6.068    4.449   -2.610192   -2.327808  
  6.815   0.02     0.173   0.107   -0.18726   -0.180726  -0.191   3.447    3.628   -2.431956   -1.795101  
  6.815   0.008    0.192   0.106   -0.019218  -0.040109  2.255    7.645    4.387   -2.56217    -2.13136   
  6.815   0.025    0.187   0.109   0.004188   0.0854     -1.426   4.478    3.419   -3.081248   -1.733204  
  6.815   0.01     0.175   0.103   -0.025277  -0.146637  -1.646   3.15     4.059   -2.898333   -1.271636  
  6.815   0.052    0.21    0.099   -0.321347  -0.278467  0.475    3.658    1.638   -2.383603   -1.894394  
  6.815   0.008    0.194   0.121   -0.174201  -0.539053  0.969    6.858    4.1     -2.688905   -1.980728  
  6.82    0.025    0.178   0.098   -0.232635  -0.387457  0.397    3.893    2.099   -2.651302   -1.989699  
  6.82    0.028    0.181   0.083   -0.256076  -0.310917  -2.084   7.349    5.534   -3.010445   -2.024542  
  6.82    0.001    0.221   0.137   -0.012941  -0.101716  2.06     5.777    4.335   -2.151201   -1.694611  
  6.82    0.001    0.204   0.103   0.022556   0.045456   0.683    4.322    2.759   -2.589034   -2.147312  
  6.82    0.035    0.196   0.113   -0.227088  -0.155987  -2.377   3.916    2.114   2.883431    -1.762875  
  6.82    0.03     0.187   0.111   -0.303247  -0.409459  -0.377   4.887    1.694   -3.033385   -2.240847  
  6.82    0.023    0.236   0.123   -0.055652  0.00155    3.109    8.132    4.716   -2.12264    -1.700374  
  6.82    0.014    0.169   0.096   -0.218105  -0.466002  -0.629   7.012    4.85    -2.777528   -1.993521  
  6.82    0.025    0.201   0.107   -0.249216  -0.366255  -0.357   2.42     1.534   -3.082838   -1.298771  
  6.82    0.002    0.209   0.123   0.006774   0.025092   -4.778   5.35     0.673   2.064125    2.443145   
  6.82    0.018    0.191   0.102   -0.004251  -0.032869  2.82     6.662    4.697   -1.912876   -1.795212  
  6.82    0.002    0.219   0.118   -0.015724  -0.134921  -0.715   4.892    2.38    -2.928558   -1.966628  
  6.82    0.019    0.16    0.081   -0.189371  -0.173125  0.225    4.866    2.549   -2.967089   -2.328165  
  6.82    0.004    0.242   0.143   -0.004345  -0.17589   -0.953   3.729    0.38    2.874174    -1.364193  
  6.82    0.019    0.185   0.1     -0.055885  -0.021111  -0.981   6.574    2.945   2.702708    2.380849   
  6.82    0.041    0.157   0.083   -0.249139  -0.196234  2.074    5.329    2.604   -2.410098   -2.112537  
  6.82    0.036    0.205   0.104   -0.200372  -0.285091  4.664    9.705    5.514   -2.426569   -2.669779  
  6.82    0.056    0.189   0.098   -0.389959  -0.27038   2.214    6.44     3.285   -2.234231   -1.955581  
  6.82    0.052    0.193   0.11    -0.384688  -0.354441  0.743    5.373    3.71    -2.643637   -2.360606  
  6.82    0.031    0.201   0.111   -0.180099  -0.228501  -0.957   5.508    3.257   -2.977256   -1.881879  
  6.82    0.037    0.195   0.103   -0.371065  -0.636711  -0.014   4.457    0.829   -3.002661   -3.016061  
  6.82    0.023    0.202   0.107   -0.137976  -0.216716  1.476    7.217    4.589   -2.468697   -2.011147  
  6.82    0.024    0.193   0.111   -0.201017  -0.320787  -2.398   2.797    0.751   2.526402    -1.939426  
  6.82    0.029    0.178   0.094   -0.169491  0.050391   0.879    4.269    4.197   -1.985718   -1.408924  
  6.82    0.006    0.195   0.109   0.064791   -0.037207  1.657    6.639    4.463   -2.398298   -1.83067   
  6.82    0.01     0.216   0.109   -0.09328   -0.066653  1.448    9.245    5.261   -2.602486   -2.264568  
  6.82    0.053    0.244   0.122   -0.31621   -0.308295  -0.816   2.772    1.245   3.066101    -2.062907  
  6.82    0.026    0.173   0.099   -0.283202  -0.472292  1.597    5.047    1.987   -2.428967   -1.934361  
  6.82    0.014    0.191   0.107   0.028254   0.237618   2.628    5.108    1.936   -2.158093   -2.034883  
  6.82    -0.006   0.19    0.101   0.018987   -0.097991  -0.378   4.218    4.06    -2.706953   -2.127684  
  6.82    0.005    0.202   0.105   0.050115   0.04346    -2.72    4.515    2.884   2.869925    -1.860825  
  6.82    0.026    0.2     0.101   -0.165933  -0.31049   -5.447   5.175    1.046   1.879631    -0.511121  
  6.82    0.035    0.199   0.111   -0.262891  -0.264579  0.337    4.714    3.6     -2.627495   -1.913016  
  6.82    0.029    0.186   0.098   -0.259065  -0.321502  -0.046   3.824    2.077   -2.659657   -2.150232  
  6.82    0.027    0.172   0.102   -0.210466  -0.193104  -2.32    4.643    2.302   -3.134718   -1.814324  
  6.82    0.057    0.213   0.114   -0.328998  -0.268772  2.273    8.292    5.734   -2.497905   -2.213038  
  6.82    0.011    0.224   0.132   -0.010795  0.014247   0.152    3.946    3.17    -2.559141   -1.984712  
  6.82    0.004    0.165   0.101   -0.092074  -0.211468  -2.798   3.974    2.217   2.572159    -1.774533  
  6.82    0.028    0.186   0.104   -0.206214  -0.205543  -1.781   4.406    4.222   -3.003593   -1.411619  
  6.82    0.011    0.159   0.098   -0.186899  -0.377234  1.643    5.555    4.116   -2.052595   -1.672218  
  6.82    0.021    0.177   0.097   -0.222001  -0.36555   1.251    8.663    3.826   -2.801713   -2.526748  
  6.82    0.032    0.182   0.097   -0.29101   -0.174273  -2.37    5.766    4.181   2.975453    -2.443987  
  6.82    0.017    0.185   0.117   -0.098025  -0.14911   -0.687   3.31     4.762   -2.081874   -1.26955   
  6.82    0.028    0.195   0.108   -0.220393  -0.318468  -2.477   1.746    2.54    1.214       -0.547836  
  6.82    0.015    0.186   0.099   -0.156478  -0.341055  -1.348   4.498    4.23    -2.95233    -1.640901  
  6.82    0.017    0.213   0.112   -0.149142  -0.179196  2.496    8.817    4.099   -2.870055   -2.776106  
  6.82    0.027    0.21    0.118   -0.126693  -0.119451  -1.135   2.136    5.301   -2.010111   -1.277616  
  6.82    0.017    0.216   0.107   -0.054973  0.011015   1.741    8.467    6.113   -2.365399   -2.176751  
  6.82    0.015    0.177   0.115   -0.233341  -0.388679  0.869    5.787    4.063   -2.50587    -2.046998  
  6.82    0.028    0.193   0.114   -0.190141  -0.293033  -0.368   5.134    4.045   -2.816616   -2.101546  
  6.82    0.037    0.191   0.11    -0.261557  -0.224127  2.012    4.923    1.224   -2.449535   -1.124854  
  6.82    0.001    0.198   0.117   0.009419   -0.078534  0.539    4.832    1.639   -2.97119    -2.08018   
  6.82    0.048    0.232   0.135   -0.269746  -0.21508   1.194    6.567    2.481   -2.810141   -2.331672  
  6.82    0.028    0.205   0.108   -0.136088  -0.162539  -0.261   5.288    5.033   -2.690342   -1.985092  
  6.82    0.036    0.177   0.105   -0.38721   -0.420892  1.73     7.819    3.658   -2.834159   -2.714442  
  6.82    0.053    0.196   0.107   -0.30987   -0.253695  -2.546   3.086    1.561   2.291901    -1.280865  
  6.82    0.009    0.206   0.117   -0.091498  -0.21983   -1.749   5.786    2.969   2.668185    3.005161   
  6.82    0.038    0.172   0.101   -0.332494  -0.519822  -2.111   0.766    4.369   1.257128    -0.745003  
  6.82    0.018    0.215   0.122   -0.189289  -0.208188  1.807    7.834    4.32    -2.438146   -2.225316  
  6.82    0.013    0.157   0.092   -0.194262  -0.427671  1.229    6.57     3.419   -2.48637    -2.172826  
  6.82    0.015    0.197   0.106   -0.134536  -0.194814  -3.143   2.895    1.352   2.019826    -0.627349  
  6.82    0.019    0.184   0.107   -0.102051  -0.284224  -2.881   3.099    1.687   2.646968    -1.845447  
  6.82    0.017    0.194   0.097   -0.092075  -0.140835  0.352    6.685    3.115   -2.786059   -2.428494  
  6.82    0.058    0.172   0.072   -0.40363   -0.479572  0.016    1.953    3.13    -2.314725   -1.465472  
  6.82    0.034    0.191   0.107   -0.250663  -0.183326  1.51     7.443    4.457   -2.659016   -2.397492  
  6.82    0.029    0.205   0.122   -0.273335  -0.410549  2.26     10.151   4.976   -2.346572   -1.994622  
  6.82    0.016    0.205   0.106   -0.119986  -0.249556  0.1      4.252    0.891   -2.990943   -3.091674  
  6.82    0.024    0.178   0.088   -0.175714  -0.370154  1.249    5.732    3.962   -2.176095   -1.819089  
  6.82    -0.012   0.222   0.135   0.054903   -0.139218  1.945    5.215    3.56    -2.096122   -1.554192  
  6.82    0.04     0.193   0.106   -0.24921   -0.262128  0.171    2.496    2.825   -2.225749   -1.563176  
  6.82    0.023    0.183   0.099   -0.218281  -0.370042  -1.754   4.408    3.789   -3.030192   -1.908037  
  6.82    0.031    0.237   0.128   -0.176293  -0.194674  -1.157   4.366    2.805   -3.057187   -1.909211  
  6.82    0.041    0.181   0.084   -0.256454  -0.383952  0.392    2.121    1.482   -2.895717   -1.268557  
  6.82    0.033    0.233   0.126   -0.259521  -0.335849  0.394    6.935    4.115   -2.727888   -1.807677  
  6.82    0.023    0.207   0.117   -0.196534  -0.245803  3.306    9.808    4.468   -2.494275   -2.199379  
  6.82    0.028    0.211   0.107   -0.174681  -0.191535  0.603    6.935    5.766   -2.369326   -1.847243  
  6.82    0.024    0.187   0.099   -0.118627  -0.121763  0.097    4.446    3.61    -2.774967   -2.040274  
  6.82    0.04     0.223   0.134   -0.269169  -0.323147  -2.715   2.554    2.487   2.123386    -1.410676  
  6.82    0.012    0.186   0.088   -0.05898   -0.20349   3.124    9.228    5.77    -2.238453   -1.874176  
  6.82    0.041    0.198   0.112   -0.311451  -0.236237  1.913    2.962    2.381   -1.767546   -0.819329  
  6.82    0.014    0.203   0.119   -0.072755  -0.177181  -1.564   3.444    1.278   2.724355    -1.168712  
  6.82    0.026    0.216   0.11    -0.089252  0.006939   -0.232   7.145    3.514   -2.965454   -2.815845  
  6.82    0.025    0.155   0.093   -0.156147  -0.078367  -1.232   3.084    3.727   -2.884398   -1.435869  
  6.82    0.034    0.242   0.137   -0.126083  -0.101468  0.167    6.186    3.976   -2.621785   -2.084092  
  6.82    0.052    0.189   0.098   -0.484624  -0.573404  1.61     6.068    2.849   -2.683213   -2.742521  
  6.82    0.022    0.2     0.116   -0.162254  -0.127403  2.388    6.073    5.066   -1.566592   -1.573495  
  6.82    0.035    0.203   0.109   -0.211968  -0.122706  1.421    8.23     3.547   -2.643241   -2.353257  
  6.82    0.027    0.171   0.094   -0.221166  -0.276835  0.648    5.571    2.826   -2.687138   -1.687559  
  6.82    0.025    0.197   0.094   -0.159125  -0.250633  -2.124   3.377    3.085   -3.051612   -1.481195  
  6.82    0.032    0.192   0.095   -0.200602  -0.045458  0.251    8.671    5.761   -2.819318   -2.530941  
  6.82    0.024    0.23    0.118   -0.074796  0.097122   -0.865   6.258    2.617   -2.949853   -2.190022  
  6.82    0.026    0.226   0.119   -0.236522  -0.405388  3.936    8.239    4.692   -1.753058   -1.745583  
  6.82    0.012    0.232   0.133   -0.057157  -0.152961  -0.016   4.801    3.675   -2.728047   -2.020763  
  6.82    0.023    0.22    0.122   -0.154404  -0.143918  0.746    4.412    4.553   -2.261922   -1.908225  
  6.82    0.015    0.22    0.112   -0.105935  -0.249075  -0.49    3.329    1.078   2.921802    -2.63856   
  6.82    0.039    0.187   0.105   -0.341269  -0.377057  1.139    10.033   6.951   -2.366308   -1.954057  
  6.82    0.016    0.201   0.12    -0.116812  -0.237746  0.154    7.679    3.741   -2.754654   -2.179481  
  6.82    0.01     0.199   0.113   -0.048652  -0.100613  -0.326   3.735    2.165   -2.671695   -2.08916   
  6.82    0.017    0.205   0.106   -0.089598  -0.081352  0.302    3.648    2.506   -2.642942   -1.695876  
  6.82    0.047    0.227   0.138   -0.431185  -0.56092   -0.749   4.127    2.175   3.017263    -2.600466  
  6.825   0.016    0.228   0.123   -0.171481  -0.285136  -0.042   3.097    0.866   -3.104227   2.994317   
  6.825   0.021    0.169   0.1     -0.23833   -0.465066  1.275    5.525    1.84    -2.694071   -2.121259  
  6.825   0.051    0.174   0.098   -0.403617  -0.250506  1.082    5.38     4.002   -2.255251   -1.559145  
  6.825   0.013    0.191   0.099   -0.113435  -0.138166  -3.837   4.037    1.965   2.373865    -2.062875  
  6.825   0.035    0.197   0.099   -0.16655   -0.164268  -0.063   3.166    3.742   -2.391597   -1.398231  
  6.825   0.031    0.207   0.104   -0.26206   -0.334593  -1.267   3.625    1.003   2.758367    -2.734375  
  6.825   0.004    0.211   0.112   -0.014511  -0.134825  -1.767   5.961    2.69    -3.077109   -2.059193  
  6.825   -0.013   0.213   0.112   0.058304   -0.206617  -0.219   4.209    4.355   -2.427608   -1.700642  
  6.825   0.003    0.187   0.115   -0.111834  -0.361832  1.271    7.792    3.509   -2.525104   -2.2083    
  6.825   0.026    0.204   0.113   -0.129108  -0.146045  4.759    11.616   5.081   -2.42151    -2.522641  
  6.825   -0.018   0.189   0.103   0.104444   -0.119861  0.967    7.219    4.398   -2.739775   -2.442932  
  6.825   0.032    0.183   0.1     -0.186697  -0.126485  3.855    7.545    2.723   -2.001137   -1.224351  
  6.825   0.013    0.202   0.116   -0.131792  -0.204548  2.715    6.287    4.068   -1.984833   -1.651251  
  6.825   0.038    0.199   0.108   -0.312381  -0.451076  0.18     5.282    1.616   -3.007065   -2.366722  
  6.825   0.001    0.223   0.126   -0.017802  -0.080943  -1.385   7.305    3.007   3.100878    -2.79203   
  6.825   0.001    0.19    0.109   0.074732   0.079167   -0.58    3.147    1.017   2.88184     -1.922657  
  6.825   0.021    0.204   0.111   -0.044179  -0.135188  -1.048   1.155    3.763   -1.87188    -1.098812  
  6.825   -0.011   0.184   0.098   0.113429   0.116489   0.932    7.731    4.486   -2.733959   -2.424273  
  6.825   0.037    0.194   0.107   -0.281116  -0.318657  -0.958   6.047    2.315   3.12664     -2.275124  
  6.825   0.027    0.216   0.112   -0.217164  -0.236577  2.375    7.778    3.963   -2.406664   -2.221321  
  6.825   -0.019   0.188   0.098   0.152514   0.066352   2.36     8.082    3.236   -2.732806   -2.483876  
  6.825   0.006    0.182   0.1     -0.065872  -0.008572  -0.675   2.624    1.947   -2.900149   -1.354025  
  6.825   0.021    0.191   0.103   -0.185233  -0.252393  -0.529   6.489    1.778   -3.083656   -2.613913  
  6.825   0.035    0.178   0.101   -0.189717  -0.230652  2.492    8.054    5.258   -2.195411   -1.779066  
  6.825   0.025    0.192   0.119   -0.219392  -0.320398  -3.127   2.336    2.05    1.665973    -0.497768  
  6.825   0.048    0.215   0.112   -0.355698  -0.354255  -0.641   2.923    1.637   3.05299     -2.450156  
  6.825   0.039    0.219   0.103   -0.234405  -0.202386  0.894    7.794    4.894   -2.581239   -1.925152  
  6.825   0.055    0.194   0.081   -0.471947  -0.582238  0.74     1.532    0.823   -2.494755   -2.951748  
  6.825   0.027    0.195   0.103   -0.174846  -0.168437  -0.843   1.26     3.151   -2.978399   -1.934896  
  6.825   0.024    0.186   0.092   -0.184064  -0.172906  -1.923   2.467    3.432   -2.739349   -1.444881  
  6.825   0.004    0.181   0.099   -0.095843  -0.271871  2.462    8.708    4.027   -2.678736   -2.816378  
  6.825   0.027    0.216   0.118   -0.116104  -0.040503  2.971    7.744    5.071   -2.299126   -2.019144  
  6.825   0.04     0.195   0.103   -0.305942  -0.28251   -0.091   6.59     2.664   -2.986942   -2.588058  
  6.825   0.009    0.186   0.101   0.065906   0.083347   0.81     4.21     1.218   -2.888884   2.794167   
  6.825   0.029    0.177   0.099   -0.189176  -0.218155  0.057    3.641    1.134   -2.92374    -2.167593  
  6.825   0.013    0.191   0.105   -0.158278  -0.278569  -0.657   2.337    2.633   -2.588596   -1.51072   
  6.825   0.057    0.215   0.098   -0.397669  -0.433767  3.325    8.662    4.398   -2.271264   -2.181998  
  6.825   0.055    0.223   0.117   -0.299325  -0.223434  2.203    7.096    4.185   -2.262422   -2.112987  
  6.825   0.021    0.211   0.123   -0.111744  -0.185841  -0.884   2.583    2.803   -2.627323   -1.093137  
  6.825   0.032    0.229   0.129   -0.229521  -0.342115  -0.008   2.805    1.801   -2.575994   -2.105768  
  6.825   0.026    0.193   0.104   -0.185815  -0.150339  -0.927   4.674    3.584   -2.868712   -1.875426  
  6.825   0.01     0.207   0.115   -0.024868  -0.024253  0.214    4.942    2.485   -2.803493   -2.51025   
  6.825   -0.025   0.197   0.113   0.117928   -0.279726  0.556    5.969    3.794   -2.581297   -2.210649  
  6.825   0.059    0.174   0.083   -0.531345  -0.374098  -1.545   5.351    1.849   2.686088    -2.494279  
  6.825   0.013    0.159   0.081   -0.068693  -0.111772  0.277    5.348    2.623   -2.912972   -2.353968  
  6.825   0.006    0.191   0.11    -0.036781  -0.057102  0.451    3.008    3.506   -2.298939   -1.685672  
  6.825   0.022    0.227   0.115   -0.179365  -0.279283  2.195    8.155    6.2     -2.102792   -1.628413  
  6.825   0.054    0.215   0.126   -0.428126  -0.429044  -3.843   2.765    3.08    2.10208     -1.312444  
  6.825   0.043    0.209   0.115   -0.279519  -0.274527  -0.468   7.631    3.018   3.053823    3.033857   
  6.825   0.009    0.197   0.099   -0.002016  -0.027052  -0.771   4.364    3.666   -2.819919   -2.019794  
  6.825   0.023    0.203   0.115   -0.184686  -0.316671  0.664    3.81     3.306   -1.785363   -1.470887  
  6.825   0.045    0.204   0.096   -0.374542  -0.386353  -1.104   5.065    4.156   -2.858468   -2.124623  
  6.825   0.021    0.193   0.107   -0.131663  -0.157826  0.719    3.399    2.393   -2.485225   -1.475027  
  6.825   -0.0     0.196   0.121   0.048633   -0.092768  -0.959   4.619    2.621   3.123917    -2.170799  
  6.825   0.05     0.197   0.122   -0.352472  -0.406928  -0.72    6.179    3.336   2.909951    -3.075901  
  6.825   0.008    0.2     0.105   -0.016361  -0.13116   -1.215   4.404    1.481   2.965538    -2.960807  
  6.825   -0.01    0.184   0.097   0.123438   0.062514   0.213    2.957    3.658   -2.380848   -1.398103  
  6.825   0.011    0.219   0.134   -0.143894  -0.223999  -1.388   2.736    1.914   -3.059519   -1.802994  
  6.825   0.035    0.216   0.113   -0.209237  -0.221391  -3.36    3.063    2.064   2.224065    -0.685893  
  6.825   0.034    0.176   0.089   -0.217857  -0.172533  1.587    4.723    2.754   -2.296488   -1.643626  
  6.825   0.043    0.19    0.102   -0.396431  -0.3615    0.233    8.605    4.381   -2.750642   -2.153217  
  6.825   0.04     0.206   0.113   -0.234125  -0.282769  -2.832   3.087    2.957   2.26062     -1.758537  
  6.825   0.023    0.201   0.102   -0.112019  -0.042205  -5.293   4.826    3.809   1.255781    -0.659349  
  6.825   0.049    0.174   0.081   -0.256945  -0.168238  -0.339   2.873    1.726   -2.830166   -1.275239  
  6.825   0.021    0.193   0.113   -0.174402  -0.257869  0.829    10.731   4.51    -2.801416   -2.741836  
  6.825   0.016    0.181   0.098   -0.213361  -0.381576  3.833    7.963    3.541   -1.772021   -1.688998  
  6.825   0.016    0.182   0.089   -0.200808  -0.355115  -0.922   7.941    4.128   -2.988987   -2.18582   
  6.825   0.015    0.211   0.113   -0.071026  -0.124464  0.132    5.173    3.159   -2.889494   -2.104552  
  6.825   0.029    0.208   0.108   -0.170503  -0.104666  0.596    4.488    2.674   -2.394528   -1.883755  
  6.825   0.022    0.209   0.13    -0.230345  -0.300086  1.106    4.417    3.034   -2.482303   -2.10659   
  6.825   0.061    0.216   0.12    -0.392851  -0.359811  -0.127   8.147    3.708   -2.931261   -2.519682  
  6.825   0.028    0.193   0.112   -0.161471  -0.099756  0.689    3.56     2.33    -2.345058   -1.748054  
  6.825   0.034    0.211   0.118   -0.213285  -0.305392  -2.991   4.078    1.297   1.886989    1.184811   
  6.825   0.057    0.205   0.113   -0.318705  -0.198518  -1.06    3.525    2.076   -3.090281   -1.894259  
  6.825   0.049    0.23    0.118   -0.340046  -0.30553   1.955    7.655    4.369   -2.602621   -2.175148  
  6.825   0.025    0.193   0.114   -0.305613  -0.398086  2.41     7.963    4.472   -2.465546   -2.310019  
  6.825   0.02     0.211   0.117   -0.165958  -0.153474  0.051    1.885    3.519   -1.302935   -1.20488   
  6.825   0.038    0.174   0.081   -0.220082  -0.239242  -1.197   2.53     0.696   2.840529    -2.106784  
  6.825   -0.002   0.177   0.111   -0.126172  -0.31549   -0.57    1.839    3.474   -2.280571   -1.18042   
  6.825   0.013    0.227   0.127   -0.105377  -0.240377  2.697    7.859    3.805   -2.453223   -2.393481  
  6.825   0.056    0.227   0.119   -0.337401  -0.313842  -2.379   5.78     2.784   2.799047    3.13966    
  6.825   0.032    0.181   0.094   -0.173033  -0.121293  1.815    5.904    3.864   -2.20819    -1.505711  
  6.825   0.055    0.193   0.091   -0.355449  -0.287301  -1.013   3.584    3.505   -2.700346   -1.63104   
  6.825   0.018    0.224   0.122   -0.144618  -0.252686  -1.521   0.556    3.139   -2.768062   -0.971148  
  6.825   0.025    0.164   0.085   -0.184877  -0.07837   -0.263   3.399    3.095   -2.66729    -1.864261  
  6.825   0.036    0.179   0.086   -0.24436   -0.154521  -1.341   7.909    3.569   3.082508    -2.760042  
  6.825   0.029    0.228   0.124   -0.265423  -0.461386  -2.319   7.59     4.913   2.966945    -2.716488  
  6.825   -0.004   0.223   0.113   -0.036193  -0.177352  -1.599   1.936    2.6     3.009566    -1.511999  
  6.825   0.012    0.237   0.131   -0.09591   -0.158341  0.995    6.179    3.794   -2.507706   -1.84053   
  6.825   0.046    0.204   0.092   -0.305234  -0.289656  -3.792   2.301    3.762   2.011211    -1.303327  
  6.825   0.035    0.205   0.114   -0.25814   -0.222814  1.851    6.394    4.431   -2.316368   -2.053484  
  6.825   0.008    0.229   0.132   -0.100244  -0.188213  -1.192   4.108    1.431   -2.932619   -1.954136  
  6.825   0.01     0.196   0.093   -0.067033  -0.087989  -2.557   2.786    1.621   2.468142    -1.432196  
  6.825   0.025    0.192   0.1     -0.171256  -0.211664  2.162    5.151    2.794   -2.520033   -2.318349  
  6.825   0.04     0.188   0.112   -0.132455  -0.028692  1.746    9.551    5.517   -2.599321   -2.267767  
  6.825   0.02     0.2     0.099   -0.116112  -0.064798  -0.136   4.799    3.462   -2.527638   -2.001347  
  6.825   0.028    0.219   0.12    -0.261481  -0.290394  -3.485   2.94     1.708   2.175321    -1.050487  
  6.825   0.039    0.2     0.096   -0.271231  -0.14885   -3.011   3.36     3.412   2.633813    -1.751949  
  6.825   0.015    0.187   0.101   -0.16772   -0.413774  2.604    4.7      3.855   -1.581035   -0.932305  
  6.825   0.015    0.202   0.117   -0.111052  -0.16904   3.558    8.773    5.151   -2.27107    -2.111123  
  6.831   0.042    0.225   0.124   -0.203265  -0.138949  -0.474   4.465    2.128   -3.061506   -2.073035  
  6.831   0.022    0.21    0.114   -0.202117  -0.270663  1.556    6.219    3.423   -2.632433   -2.275979  
  6.831   0.014    0.211   0.121   -0.091052  -0.194998  1.162    7.5      3.616   -2.542947   -2.251005  
  6.831   0.02     0.18    0.104   -0.197681  -0.26262   -2.435   4.576    0.802   2.495621    -1.907981  
  6.831   0.024    0.214   0.109   -0.196563  -0.150619  2.001    7.742    2.996   -2.749387   -2.373875  
  6.831   0.013    0.208   0.113   -0.048988  -0.127395  -2.257   6.108    2.823   2.949518    -2.557481  
  6.831   0.007    0.21    0.116   -0.027427  -0.134786  -3.185   3.108    2.256   2.59694     -1.979684  
  6.831   0.039    0.2     0.094   -0.303981  -0.364781  3.937    8.329    2.795   -2.333109   -2.326859  
  6.831   0.001    0.217   0.112   -0.015278  -0.190063  2.843    5.753    4.229   -1.990517   -1.843412  
  6.831   0.001    0.176   0.091   -0.009515  -0.364294  -0.415   2.523    4.304   -2.042705   -1.267477  
  6.831   0.041    0.186   0.094   -0.108455  0.076942   2.37     4.166    1.658   -2.272515   -1.450274  
  6.831   0.029    0.226   0.116   -0.200211  -0.324808  -3.037   2.17     2.744   2.149475    -0.828211  
  6.831   0.014    0.194   0.105   -0.175109  -0.403591  0.929    6.428    2.01    -2.813012   -2.454399  
  6.831   0.039    0.182   0.103   -0.221912  -0.109725  2.407    8.624    4.442   -2.524678   -2.248687  
  6.831   0.023    0.201   0.11    -0.137375  -0.115521  0.576    5.632    2.76    -2.7717     -1.815345  
  6.831   0.024    0.234   0.128   -0.106464  -0.098511  0.872    7.298    2.528   -2.959573   -2.700228  
  6.831   0.017    0.18    0.091   -0.188891  -0.397826  1.15     4.95     1.606   -2.479508   -2.100373  
  6.831   0.019    0.195   0.109   -0.134702  -0.289777  2.877    7.105    4.121   -1.941404   -1.445141  
  6.831   -0.003   0.224   0.118   0.027081   -0.085068  0.611    5.001    1.897   -3.031483   -2.686788  
  6.831   0.015    0.228   0.133   -0.027751  -0.099874  1.081    4.291    4.189   -2.418892   -2.054087  
  6.831   0.041    0.207   0.11    -0.338973  -0.393463  -2.723   6.313    2.524   2.513697    2.639514   
  6.831   0.029    0.206   0.107   -0.326815  -0.453075  -1.447   5.734    2.902   3.112021    -2.456198  
  6.831   0.024    0.2     0.116   -0.114161  -0.175752  0.778    6.617    4.556   -2.55695    -1.971029  
  6.831   0.016    0.21    0.115   -0.157964  -0.269161  -1.069   7.129    3.301   3.083053    -2.239924  
  6.831   0.018    0.185   0.1     -0.165444  -0.123997  1.277    3.264    0.219   -2.624346   0.397368   
  6.831   0.031    0.207   0.132   -0.359909  -0.523306  0.118    3.946    2.876   -2.677952   -1.548009  
  6.831   0.027    0.184   0.093   -0.131403  -0.072311  -1.444   6.485    3.749   3.097637    -2.339873  
  6.831   0.047    0.194   0.119   -0.438727  -0.571467  -2.913   2.562    2.226   1.079847    -1.211637  
  6.831   0.01     0.189   0.108   -0.190571  -0.486304  0.432    4.881    3.461   -2.566786   -2.292632  
  6.831   0.009    0.214   0.118   -0.028799  0.008722   0.182    5.2      4.072   -2.705252   -2.013117  
  6.831   0.031    0.197   0.109   -0.398657  -0.484195  -0.362   7.108    3.485   -3.041658   -2.817493  
  6.831   -0.01    0.203   0.1     0.098901   -0.075733  4.134    8.961    5.243   -2.027581   -1.556569  
  6.831   0.036    0.175   0.091   -0.299984  -0.334155  1.002    9.438    5.765   -2.728423   -2.459149  
  6.831   0.052    0.232   0.121   -0.300625  -0.300831  1.466    5.306    5.151   -1.876439   -1.682672  
  6.831   0.019    0.189   0.104   -0.155625  -0.343176  -0.282   2.842    1.526   -3.104311   3.0742     
  6.831   0.019    0.237   0.125   -0.13155   -0.190154  -0.262   3.073    0.458   2.939818    2.832923   
  6.831   0.003    0.202   0.108   -0.033645  -0.119344  2.823    8.524    5.17    -2.290126   -1.946011  
  6.831   0.017    0.194   0.114   -0.10916   -0.217748  2.169    7.902    4.166   -2.675287   -2.741799  
  6.831   0.019    0.183   0.101   -0.119507  -0.095032  1.115    3.237    2.051   -2.323643   -1.521922  
  6.831   0.011    0.241   0.124   -0.085112  -0.184721  2.758    6.187    3.676   -2.049579   -1.494218  
  6.831   0.028    0.199   0.104   -0.181951  -0.321782  1.469    5.835    2.87    -2.710075   -2.015758  
  6.831   0.033    0.214   0.125   -0.181059  -0.072269  0.211    5.107    5.439   -1.879727   -1.456375  
  6.831   0.034    0.16    0.088   -0.245912  -0.26461   -2.367   7.481    5.09    -3.129113   -2.30613   
  6.831   0.001    0.181   0.102   -0.031403  -0.288967  -1.931   3.495    5.364   -2.571017   -1.552765  
  6.831   0.02     0.199   0.102   -0.100829  -0.197367  1.114    7.405    3.343   -2.713721   -2.099388  
  6.831   0.055    0.188   0.098   -0.404925  -0.53454   0.987    7.595    3.891   -2.884059   -2.804287  
  6.831   0.002    0.213   0.128   0.08233    0.137842   0.51     5.461    2.836   -2.680125   -2.282934  
  6.831   0.013    0.197   0.104   -0.14281   -0.336892  1.903    6.836    4.044   -2.429244   -1.863146  
  6.831   0.053    0.17    0.085   -0.526085  -0.54418   3.282    7.177    4.165   -2.058762   -1.998813  
  6.831   0.02     0.173   0.095   -0.157231  -0.174185  2.733    7.541    3.987   -2.428665   -1.950801  
  6.831   0.017    0.184   0.101   -0.168636  -0.351729  -0.777   3.224    2.765   -2.593727   -1.684819  
  6.831   0.034    0.215   0.103   -0.149344  -0.138587  0.466    7.257    4.408   -2.557202   -2.116791  
  6.831   0.027    0.245   0.142   -0.174544  -0.246024  -1.968   2.999    3.376   -2.901396   -1.400216  
  6.831   0.03     0.179   0.1     -0.147305  -0.040767  -0.987   5.204    3.268   -2.974368   -2.306572  
  6.831   -0.022   0.207   0.1     0.105911   -0.039498  1.308    6.998    3.571   -2.687759   -2.139417  
  6.831   0.011    0.193   0.109   -0.067043  -0.255857  3.767    9.106    5.622   -2.027838   -1.647918  
  6.831   0.051    0.172   0.086   -0.415377  -0.4237    -0.862   4.154    2.966   -3.09957    -2.193655  
  6.831   0.05     0.212   0.125   -0.412168  -0.457648  0.779    3.359    2.623   -2.225938   -1.251208  
  6.831   0.04     0.207   0.114   -0.329552  -0.458913  -0.519   6.914    3.557   -2.77133    -1.897141  
  6.831   0.006    0.224   0.14    0.033862   0.074168   -2.369   1.943    4.456   -3.086425   -1.260228  
  6.831   0.019    0.23    0.117   -0.106712  -0.189646  0.342    6.07     4.114   -2.740756   -2.075838  
  6.831   0.036    0.191   0.103   -0.244509  -0.186303  1.829    6.566    3.8     -2.351005   -1.833065  
  6.831   0.034    0.18    0.106   -0.210266  -0.209075  -1.831   6.051    2.302   2.919642    -2.197714  
  6.831   0.027    0.206   0.116   -0.064698  -0.013652  -1.225   3.13     0.95    2.840007    -1.964481  
  6.831   0.002    0.172   0.092   -0.019044  -0.094025  -2.34    7.295    2.759   2.854782    -2.386448  
  6.831   0.008    0.218   0.117   0.0602     0.180737   -3.858   5.243    1.246   2.40857     -2.445645  
  6.831   0.061    0.21    0.11    -0.470109  -0.578239  -2.613   5.782    4.083   2.856301    -2.614591  
  6.831   -0.001   0.219   0.124   -0.023121  -0.126161  -0.212   4.965    1.135   3.112624    3.044779   
  6.831   0.045    0.167   0.075   -0.358393  -0.266541  0.126    4.764    2.982   -2.214077   -1.303228  
  6.831   0.019    0.173   0.106   -0.230833  -0.432238  1.502    8.152    4.715   -2.445451   -2.146655  
  6.831   0.044    0.198   0.108   -0.272834  -0.175186  -0.219   5.545    3.73    -3.039969   -2.541765  
  6.831   -0.008   0.21    0.113   -0.002206  -0.105194  -1.659   4.87     3.129   -3.111488   -1.927342  
  6.831   0.03     0.202   0.114   -0.19425   -0.25332   -0.761   5.375    2.7     -2.978852   -2.327073  
  6.831   0.053    0.17    0.086   -0.397603  -0.182816  -0.716   3.37     2.406   -2.932348   -2.170518  
  6.831   0.049    0.24    0.143   -0.311536  -0.386879  -0.553   2.491    3.187   -1.942978   -1.144596  
  6.831   0.018    0.24    0.123   -0.147974  -0.107709  0.399    2.866    3.902   -1.997007   -1.265683  
  6.831   0.062    0.19    0.093   -0.50013   -0.453984  1.051    4.983    2.566   -2.545865   -2.020002  
  6.831   0.051    0.168   0.076   -0.321975  -0.075382  2.388    7.438    4.329   -2.425582   -2.206326  
  6.831   0.004    0.227   0.13    0.007225   -0.006894  0.091    7.953    4.666   -2.809508   -2.382647  
  6.831   0.031    0.201   0.102   -0.172291  -0.176072  0.342    5.647    2.954   -2.847987   -1.891965  
  6.831   0.013    0.185   0.097   -0.125637  -0.1027    0.736    9.454    4.757   -2.973384   -2.621346  
  6.831   0.048    0.17    0.075   -0.40786   -0.270482  -4.981   5.982    2.015   1.338886    -0.067725  
  6.831   0.007    0.198   0.103   -0.041451  -0.187025  0.572    3.386    4.321   -1.791641   -1.231967  
  6.831   0.024    0.225   0.115   -0.13629   -0.191586  -0.804   3.468    2.887   -2.491277   -1.542585  
  6.831   0.046    0.224   0.11    -0.232849  -0.203929  -1.073   0.513    2.983   0.894919    -0.497871  
  6.831   0.004    0.201   0.1     0.010972   0.003166   0.218    6.076    3.781   -2.744042   -1.876389  
  6.831   0.017    0.178   0.105   -0.174111  -0.275086  -0.04    5.592    4.541   -2.684771   -1.959583  
  6.831   0.016    0.187   0.089   -0.071009  -0.134502  -0.384   2.062    3.328   -2.140916   -0.907997  
  6.831   0.042    0.205   0.106   -0.283236  -0.253057  4.026    7.638    3.305   -2.154046   -2.190407  
  6.831   -0.009   0.191   0.095   0.110377   0.02677    2.04     5.25     1.798   -2.694507   -2.925068  
  6.831   0.012    0.2     0.097   -0.07171   -0.184728  -1.916   2.287    2.494   2.798625    -1.346458  
  6.831   0.034    0.205   0.127   -0.281704  -0.274722  -0.091   2.423    2.998   -2.358039   -1.432523  
  6.831   0.025    0.19    0.107   -0.224576  -0.400441  0.066    1.621    2.359   -1.527581   -1.1067    
  6.831   0.025    0.208   0.115   -0.197521  -0.122225  0.651    4.869    2.33    -2.564966   -2.358873  
  6.831   0.026    0.229   0.141   -0.273716  -0.263569  -0.033   3.292    2.786   -2.669974   -1.620375  
  6.831   0.036    0.207   0.123   -0.145763  -0.121272  -2.207   3.66     2.123   -3.135454   -2.165386  
  6.831   0.02     0.202   0.118   -0.194656  -0.339193  -0.655   4.748    2.811   -2.895956   -2.018948  
  6.831   0.018    0.179   0.087   -0.113763  -0.176612  -1.044   3.631    2.049   3.07084     -1.509862  
  6.831   0.014    0.215   0.13    -0.080267  -0.026231  0.025    2.463    2.355   -2.749289   -1.573774  
  6.831   0.023    0.2     0.1     -0.24977   -0.419205  -0.356   7.435    4.424   -2.7603     -2.043259  
  6.836   0.017    0.22    0.118   -0.077868  -0.10761   -1.332   4.441    0.706   3.07796     3.138785   
  6.836   0.045    0.227   0.129   -0.271885  -0.334728  3.332    9.117    3.246   -2.632058   -2.278304  
  6.836   0.005    0.194   0.127   -0.085412  -0.364412  -1.754   2.225    4.015   -2.350309   -1.404969  
  6.836   0.007    0.184   0.089   -0.155475  -0.510031  -1.371   4.291    2.054   -3.085495   -2.434304  
  6.836   0.008    0.204   0.113   0.049253   0.105609   -0.151   4.475    4.521   -2.635512   -1.823462  
  6.836   0.033    0.184   0.098   -0.23316   -0.352072  0.101    3.438    2.403   -2.717967   -0.96039   
  6.836   0.046    0.221   0.12    -0.29715   -0.305425  -0.215   4.307    1.576   3.1411      -2.645069  
  6.836   0.033    0.185   0.098   -0.241852  -0.265736  1.675    6.12     3.987   -2.391345   -2.314306  
  6.836   -0.008   0.193   0.1     0.046107   -0.084686  -2.076   3.95     2.063   2.781398    -2.244386  
  6.836   -0.02    0.228   0.126   0.115715   -0.135909  -1.62    3.04     2.278   -2.959387   -1.939048  
  6.836   0.022    0.188   0.087   -0.113323  -0.008338  -1.058   5.3      3.235   -3.069812   -2.27197   
  6.836   0.003    0.22    0.111   -0.030837  -0.133165  -1.884   3.909    1.193   2.521371    -1.805762  
  6.836   0.032    0.204   0.116   -0.235326  -0.268939  -1.284   5.031    1.985   -3.126351   -1.968404  
  6.836   0.032    0.226   0.127   -0.21957   -0.291458  -1.764   3.717    3.429   -2.956601   -1.732816  
  6.836   0.05     0.216   0.105   -0.350128  -0.322515  -1.54    3.625    1.783   3.105059    -1.543027  
  6.836   0.04     0.201   0.11    -0.222723  -0.174266  1.405    8.256    4.211   -2.85574    -2.48393   
  6.836   0.036    0.189   0.097   -0.234025  -0.176506  1.848    6.786    4.438   -2.256243   -1.873181  
  6.836   0.014    0.207   0.115   0.054237   0.048947   0.115    5.749    4.594   -2.601812   -2.32331   
  6.836   0.051    0.21    0.122   -0.29807   -0.093418  0.338    4.217    2.702   -2.363672   -1.8413    
  6.836   0.043    0.204   0.103   -0.304039  -0.141949  1.379    7.992    3.867   -2.89105    -3.009272  
  6.836   0.036    0.203   0.114   -0.318216  -0.396171  0.811    8.557    4.981   -2.718919   -2.407898  
  6.836   0.033    0.215   0.124   -0.184165  -0.125284  -2.547   2.599    1.533   2.338428    -1.776115  
  6.836   0.029    0.204   0.105   -0.078882  -0.058055  -0.858   2.666    2.252   -3.037458   -2.052635  
  6.836   0.015    0.225   0.117   -0.074868  -0.173615  0.179    4.126    5.023   -2.163069   -1.293021  
  6.836   0.02     0.168   0.103   -0.116908  -0.200014  -1.061   2.366    2.787   -2.909882   -1.735569  
  6.836   0.016    0.239   0.136   -0.08761   -0.12371   -2.813   4.36     0.73    2.362917    -3.131665  
  6.836   0.056    0.23    0.137   -0.445072  -0.552659  0.857    3.775    3.526   -2.14475    -1.60084   
  6.836   0.019    0.213   0.111   -0.058296  0.0486     -2.026   2.16     2.794   3.122049    -1.491552  
  6.836   0.014    0.182   0.092   -0.096431  -0.07107   -0.354   6.301    2.726   3.051913    -2.796329  
  6.836   0.045    0.212   0.114   -0.256671  -0.159188  1.123    6.638    3.291   -2.537329   -1.788197  
  6.836   0.023    0.202   0.123   -0.299297  -0.441108  -1.39    6.2      3.203   3.117742    -2.433713  
  6.836   0.027    0.204   0.102   -0.141084  -0.023363  0.342    3.342    1.514   -2.749694   -2.116591  
  6.836   0.029    0.2     0.094   -0.135804  -0.129485  0.611    4.113    4.432   -2.32363    -1.433762  
  6.836   0.038    0.201   0.11    -0.292204  -0.287302  -0.292   5.777    2.516   -2.875582   -2.404662  
  6.836   0.031    0.222   0.124   -0.110557  -0.026425  -1.373   1.77     3.333   -2.163284   -1.032431  
  6.836   0.049    0.187   0.096   -0.306866  -0.246206  -1.411   3.628    3.959   -2.944714   -1.751594  
  6.836   0.025    0.222   0.106   -0.110991  -0.125493  -0.282   6.239    3.574   -2.827527   -2.041941  
  6.836   0.031    0.189   0.102   -0.15697   -0.206406  2.048    7.886    3.087   -2.398714   -1.983108  
  6.836   0.054    0.187   0.1     -0.31979   -0.319825  -2.375   5.666    2.881   2.962371    -2.507745  
  6.836   0.007    0.219   0.127   -0.036557  -0.174295  0.724    5.989    4.183   -2.656353   -2.027961  
  6.836   -0.004   0.197   0.094   -0.005447  -0.146609  -0.799   3.138    2.876   -2.836795   -2.040662  
  6.836   0.038    0.192   0.102   -0.275455  -0.357361  -1.404   5.551    3.884   -3.113111   -2.066681  
  6.836   -0.001   0.2     0.115   0.060306   0.039801   -2.395   2.185    1.933   1.863226    -1.744389  
  6.836   0.009    0.229   0.121   0.010431   -0.053677  0.268    4.619    3.341   -2.626875   -1.852106  
  6.836   0.044    0.207   0.094   -0.249501  -0.25345   1.059    5.891    2.61    -2.779638   -2.994725  
  6.836   0.032    0.18    0.086   -0.142087  -0.230484  0.044    5.655    2.571   -2.924429   -1.921619  
  6.836   0.037    0.24    0.131   -0.15275   -0.040436  3.376    7.628    3.811   -2.378088   -2.231549  
  6.836   0.036    0.21    0.119   -0.306115  -0.355247  -2.902   4.97     3.323   3.043967    -2.130786  
  6.836   0.046    0.208   0.124   -0.248062  -0.11793   0.994    3.776    1.532   -2.819044   -2.202249  
  6.836   0.011    0.192   0.115   -0.077571  -0.229301  -2.15    1.669    0.449   1.929814    -1.026188  
  6.836   0.013    0.208   0.127   -0.043395  -0.155998  2.149    7.849    3.182   -2.573517   -2.090171  
  6.836   0.01     0.227   0.134   -0.087395  -0.184013  0.376    5.059    5.101   -2.500919   -2.173363  
  6.836   0.016    0.207   0.104   -0.093993  -0.231495  0.789    5.565    4.435   -2.313184   -1.852012  
  6.836   -0.013   0.222   0.119   0.075609   -0.205475  -1.026   3.562    3.098   -2.758845   -1.533891  
  6.836   0.044    0.185   0.124   -0.414525  -0.438639  2.03     7.849    3.965   -2.526688   -1.863814  
  6.836   -0.004   0.214   0.112   -0.040728  -0.240197  -1.835   3.692    1.428   2.298265    1.604563   
  6.836   0.024    0.214   0.12    -0.084494  -0.145312  1.247    4.274    3.031   -2.21608    -1.655674  
  6.836   0.014    0.2     0.106   -0.025428  0.035705   2.869    11.242   6.827   -2.372449   -2.132697  
  6.836   0.013    0.211   0.124   -0.129481  -0.272834  0.305    4.244    3.334   -2.445222   -1.261757  
  6.836   0.035    0.198   0.102   -0.269949  -0.310735  -0.957   2.764    3.716   -2.507405   -1.541897  
  6.836   0.009    0.226   0.128   -0.066835  -0.220711  -1.202   1.168    1.987   2.7491      -1.226065  
  6.836   0.011    0.21    0.126   -0.114035  -0.110619  -0.994   1.621    2.806   -2.560316   -1.01419   
  6.836   0.02     0.209   0.128   -0.141985  -0.209822  -0.933   4.425    0.85    -3.126586   -2.306458  
  6.836   0.036    0.233   0.122   -0.175022  -0.145472  0.61     5.138    2.452   -2.395336   -1.886728  
  6.836   0.01     0.204   0.12    -0.14063   -0.221072  -2.048   3.091    4.168   -3.042359   -1.834891  
  6.836   0.037    0.2     0.117   -0.335765  -0.380443  -0.085   3.009    2.494   -2.537481   -1.897875  
  6.836   0.023    0.201   0.115   -0.137516  -0.157614  -2.532   3.714    0.287   2.211627    -1.727499  
  6.836   0.05     0.234   0.125   -0.310062  -0.321365  -0.33    4.149    4.322   -2.352867   -1.67699   
  6.836   0.013    0.162   0.09    -0.072422  -0.173342  -0.365   1.575    1.995   -2.88847    -1.141649  
  6.836   0.015    0.198   0.103   -0.061176  -0.050089  -2.713   4.36     2.04    2.599223    -2.127012  
  6.836   0.003    0.225   0.123   -0.004588  -0.113513  2.486    8.777    4.786   -2.408764   -2.106167  
  6.836   0.017    0.135   0.068   -0.198493  -0.415579  -4.163   4.319    1.833   1.910417    -1.65515   
  6.836   0.058    0.161   0.078   -0.669961  -0.530919  0.037    4.221    3.875   -2.282608   -1.702556  
  6.836   0.042    0.186   0.101   -0.321836  -0.317527  0.708    3.077    4.31    -1.596036   -1.275161  
  6.836   -0.003   0.219   0.114   0.018671   0.078622   -0.862   4.123    3.102   -2.796059   -1.751864  
  6.836   0.036    0.192   0.107   -0.245811  -0.24448   1.411    3.767    2.846   -1.913633   -1.054527  
  6.836   0.014    0.217   0.119   -0.241192  -0.244324  -0.589   7.541    3.922   -2.881414   -2.096809  
  6.836   0.04     0.228   0.13    -0.147587  -0.042401  -2.23    5.138    4.03    -2.936206   -2.10396   
  6.836   0.04     0.23    0.119   -0.19895   -0.126459  -2.509   2.136    2.831   2.604564    -1.561035  
  6.836   0.042    0.228   0.126   -0.215529  -0.110728  -1.841   2.667    2.935   2.852341    -1.383146  
  6.836   0.008    0.194   0.106   -0.00286   -0.122098  0.263    3.888    2.987   -2.183011   -1.656415  
  6.836   0.027    0.215   0.11    -0.162497  -0.196107  2.547    4.895    2.536   -2.218905   -1.763261  
  6.836   0.027    0.212   0.112   -0.117943  -0.140378  0.79     5.33     3.072   -2.6619     -2.371151  
  6.836   0.021    0.222   0.125   -0.065606  -0.045384  -4.027   6.071    1.436   1.797848    -0.107537  
  6.836   -0.008   0.227   0.12    0.120744   0.003391   1.839    7.318    4.852   -2.435308   -2.062329  
  6.836   0.024    0.166   0.078   -0.087395  -0.16531   -0.176   3.875    1.82    3.129047    -2.258697  
  6.836   0.019    0.193   0.107   -0.079236  -0.059079  -1.085   2.379    2.946   3.124136    -1.466519  
  6.836   0.007    0.154   0.082   -0.021189  -0.273361  -2.615   5.031    3.056   3.093281    -1.545941  
  6.836   0.044    0.217   0.133   -0.231962  -0.154112  2.542    6.447    4.681   -1.878067   -1.499305  
  6.836   0.037    0.19    0.097   -0.284837  -0.219957  -0.081   3.529    2.318   -3.094355   -2.417885  
  6.836   0.018    0.188   0.113   -0.20002   -0.389795  0.502    6.012    3.387   -2.709179   -2.12639   
  6.836   0.019    0.179   0.108   -0.076438  -0.068994  0.039    3.185    2.337   -2.882433   -2.301808  
  6.836   0.014    0.191   0.112   -0.084547  -0.310962  -1.398   2.697    3.52    -3.018668   -1.691429  
  6.836   0.022    0.186   0.092   -0.097827  -0.049718  0.66     5.794    4.355   -2.343004   -1.544884  
  6.836   0.028    0.207   0.107   -0.151659  -0.227743  1.532    8.086    5.628   -2.573478   -2.269916  
  6.836   0.024    0.146   0.084   -0.252037  -0.279984  2.35     6.265    4.335   -2.259431   -1.69717   
  6.836   0.013    0.193   0.109   -0.035738  -0.055643  1.014    4.294    1.756   -2.335507   -2.200251  
  6.836   0.014    0.221   0.137   -0.180869  -0.348834  0.541    7.897    3.775   -2.917323   -2.684478  
  6.836   0.023    0.185   0.103   -0.283928  -0.261489  -0.266   3.831    1.556   -2.752947   -2.522396  
  6.836   0.007    0.217   0.126   -0.110699  -0.284257  0.947    5.336    3.679   -2.49168    -1.858947  
  6.841   0.037    0.213   0.113   -0.241622  -0.195812  -0.695   4.233    0.982   2.901146    -2.778421  
  6.841   0.014    0.198   0.097   -0.105542  -0.18757   2.246    6.054    4.178   -2.331128   -1.745741  
  6.841   0.035    0.215   0.107   -0.158278  -0.129897  0.122    3.662    2.256   -3.007773   -2.0559    
  6.841   0.047    0.204   0.102   -0.312967  -0.235317  2.552    7.126    2.871   -2.379112   -2.305839  
  6.841   0.02     0.202   0.108   -0.138864  -0.203553  1.424    5.927    1.978   -2.499462   -2.336409  
  6.841   0.021    0.235   0.143   -0.141049  -0.154626  0.472    6.125    2.649   -3.008245   -2.459231  
  6.841   0.007    0.219   0.108   -0.048549  -0.162992  0.485    4.71     2.462   -2.628442   -1.80864   
  6.841   0.04     0.206   0.102   -0.280471  -0.139975  -1.011   2.133    2.608   -2.467809   -1.657853  
  6.841   0.008    0.222   0.128   -0.074097  -0.234152  0.578    6.586    3.156   -2.93382    -2.860034  
  6.841   0.041    0.218   0.112   -0.192951  0.011914   0.805    6.53     3.45    -2.839104   -2.425818  
  6.841   0.052    0.215   0.107   -0.318236  -0.254434  -0.859   3.877    0.137   2.840816    1.586135   
  6.841   0.039    0.179   0.081   -0.297943  -0.25419   -1.255   4.223    1.832   3.043039    -2.323286  
  6.841   0.032    0.185   0.096   -0.200173  -0.116983  -1.097   1.926    2.742   -2.947079   -1.716623  
  6.841   0.017    0.189   0.093   -0.060734  -0.146202  3.172    6.787    2.377   -2.138441   -2.233119  
  6.841   0.033    0.228   0.127   -0.224472  -0.228377  0.392    3.68     0.632   -2.634015   -1.355265  
  6.841   0.019    0.234   0.129   -0.09691   -0.162765  3.372    10.315   6.113   -2.336583   -2.095561  
  6.841   0.027    0.21    0.105   -0.073456  -0.027908  2.185    5.757    2.556   -2.37837    -2.18502   
  6.841   0.028    0.198   0.107   -0.129349  -0.15168   -1.097   2.289    2.932   3.135345    -1.515964  
  6.841   0.031    0.233   0.141   -0.224555  -0.216112  0.047    0.705    1.556   -0.580397   -0.017766  
  6.841   0.046    0.22    0.116   -0.280548  -0.367898  -0.968   6.654    3.176   3.058098    -2.992177  
  6.841   0.003    0.219   0.122   0.06239    0.148082   2.152    3.505    2.222   -1.867844   -1.235413  
  6.841   0.035    0.184   0.079   -0.218098  -0.337639  -0.202   3.647    1.766   -3.03971    -1.859411  
  6.841   0.021    0.231   0.134   -0.093894  -0.022904  5.281    9.973    4.172   -2.225758   -2.355934  
  6.841   0.023    0.233   0.136   -0.075412  -0.065632  -0.346   3.568    2.827   -2.691435   -1.589776  
  6.841   0.059    0.197   0.095   -0.370575  -0.151571  0.675    5.032    3.278   -2.323957   -1.569237  
  6.841   0.029    0.192   0.096   -0.272244  -0.152247  -1.203   1.668    3.778   -1.311374   -0.822969  
  6.841   0.018    0.21    0.129   -0.109029  -0.218714  -0.255   5.863    3.21    -2.870685   -2.196474  
  6.841   0.006    0.214   0.118   0.038272   0.02202    0.344    5.472    3.026   -2.69403    -2.056879  
  6.841   0.004    0.211   0.113   0.075582   0.155278   1.455    5.927    3.128   -2.62577    -2.250895  
  6.841   0.059    0.196   0.094   -0.335021  -0.173221  0.43     4.858    4.987   -2.146801   -1.339208  
  6.841   -0.004   0.186   0.104   0.036766   -0.064354  -2.334   3.692    1.816   2.875702    -2.071395  
  6.841   0.03     0.199   0.114   -0.151246  -0.104493  -0.55    2.422    1.764   -2.859607   -2.502212  
  6.841   -0.002   0.206   0.109   0.150992   0.246821   -1.722   2.496    0.538   2.810138    -2.901765  
  6.841   0.03     0.176   0.095   -0.138505  0.089889   -0.992   2.312    1.893   1.954661    1.227656   
  6.841   0.035    0.207   0.136   -0.287935  -0.376343  -0.104   2.009    2.503   -2.345355   -1.639448  
  6.841   -0.018   0.205   0.108   0.09289    -0.083794  0.691    4.096    1.659   -3.1034     -3.041452  
  6.841   0.016    0.163   0.087   -0.105331  -0.099058  -1.572   1.862    2.372   -3.032362   -1.541895  
  6.841   0.039    0.241   0.134   -0.216149  -0.235909  -1.713   7.031    3.958   2.535142    2.257991   
  6.841   0.04     0.195   0.104   -0.206049  -0.050746  1.35     8.837    4.623   -2.630438   -2.257515  
  6.841   0.021    0.194   0.101   -0.020118  0.152373   -0.676   3.301    1.409   -3.11712    -3.070075  
  6.841   0.005    0.21    0.13    -0.083559  -0.207177  4.392    10.255   4.314   -2.15898    -1.753148  
  6.841   0.029    0.207   0.116   -0.180901  -0.219528  0.817    3.87     1.961   -2.621313   -1.409593  
  6.841   0.031    0.177   0.082   -0.22611   -0.34628   0.672    3.085    2.43    -2.489974   -1.118859  
  6.841   0.037    0.247   0.133   -0.196283  -0.15173   -0.315   3.557    4.247   -2.45051    -1.729183  
  6.841   -0.006   0.19    0.118   -0.012447  -0.08153   -0.333   1.198    1.907   -2.623486   -1.503226  
  6.841   0.03     0.207   0.105   -0.104964  -0.105426  -2.212   5.68     1.575   2.776637    -2.3952    
  6.841   0.028    0.178   0.095   -0.231871  -0.343828  2.117    5.59     2.925   -2.220358   -1.208401  
  6.841   0.041    0.202   0.117   -0.168685  -0.053561  1.385    5.446    3.648   -2.418707   -2.052468  
  6.841   0.027    0.234   0.13    -0.199406  -0.270449  -0.374   2.403    2.122   -2.938894   -1.731396  
  6.841   0.006    0.222   0.12    0.012006   -0.052485  4.183    9.247    3.485   -2.324861   -2.39096   
  6.841   0.065    0.224   0.108   -0.331064  -0.114612  1.464    6.068    2.439   -2.491703   -2.160822  
  6.841   -0.004   0.236   0.129   0.058873   0.033945   -0.563   5.973    3.139   -2.855741   -2.215774  
  6.841   0.065    0.215   0.105   -0.427289  -0.199026  0.893    5.242    5.667   -1.71157    -1.244313  
  6.841   0.04     0.22    0.107   -0.197616  -0.097218  0.281    5.157    4.413   -2.361399   -1.554902  
  6.841   0.016    0.192   0.106   -0.104629  -0.15754   2.192    6.159    4.188   -2.211621   -1.882063  
  6.841   0.028    0.2     0.102   -0.205154  -0.269638  0.079    3.818    2.8     -2.688868   -1.615795  
  6.841   0.017    0.205   0.118   0.004336   0.050438   0.345    4.307    2.683   -2.449442   -1.598945  
  6.841   0.009    0.225   0.127   -0.04659   -0.033626  -1.089   1.386    5.414   -1.579991   -1.008365  
  6.841   0.025    0.218   0.114   -0.181868  -0.223332  -0.688   1.312    2.552   3.086857    -1.754966  
  6.841   0.038    0.198   0.107   -0.224206  -0.200973  -0.596   5.859    2.88    -2.992967   -2.470521  
  6.841   0.037    0.191   0.101   -0.178155  -0.011792  -0.198   3.921    1.733   -2.420964   -1.997783  
  6.841   -0.001   0.206   0.108   0.064081   -0.037552  -0.912   4.278    2.393   -3.121715   -1.854536  
  6.841   -0.011   0.24    0.131   0.128757   0.112419   -0.228   3.302    2.816   -2.659723   -1.764244  
  6.841   0.015    0.237   0.123   -0.081531  -0.032178  1.671    3.781    3.994   -1.761231   -1.025178  
  6.841   0.021    0.182   0.103   -0.175541  -0.196641  3.184    8.171    4.529   -2.435706   -2.260914  
  6.841   0.008    0.191   0.097   -0.085056  -0.223925  1.166    3.478    2.637   -1.830591   -1.207308  
  6.841   0.047    0.209   0.106   -0.214371  -0.1288    2.204    5.73     3.114   -2.483041   -2.5284    
  6.841   0.021    0.183   0.09    -0.047482  0.021906   -1.08    3.282    1.859   2.958473    -1.908892  
  6.841   0.052    0.181   0.09    -0.30253   -0.146687  1.653    3.833    2.756   -2.267131   -1.810913  
  6.841   0.037    0.219   0.116   -0.197978  -0.229973  1.374    4.309    4.296   -1.316777   -1.073403  
  6.841   0.029    0.215   0.112   -0.105692  -0.048316  -0.788   2.074    1.534   2.196323    0.405437   
  6.841   0.025    0.222   0.122   -0.175984  -0.197931  0.474    5.438    3.667   -2.597011   -1.870067  
  6.841   0.018    0.221   0.13    -0.101024  -0.018979  0.016    5.225    3.729   -2.668564   -1.700971  
  6.841   0.017    0.205   0.103   -0.077241  -0.10269   0.807    4.67     3.438   -2.39927    -1.513066  
  6.841   0.013    0.234   0.141   -0.096824  -0.099932  -1.199   2.239    2.04    3.13183     -1.73966   
  6.841   0.035    0.242   0.15    -0.182382  -0.156932  -2.255   2.512    1.006   2.595803    -1.162405  
  6.841   0.036    0.184   0.104   -0.206125  -0.052479  1.741    5.899    2.333   -2.478654   -2.740838  
  6.841   0.052    0.238   0.115   -0.187801  0.017846   -0.839   5.456    4.757   -2.577052   -1.940208  
  6.841   0.009    0.211   0.101   -0.110131  -0.208915  0.448    4.479    3.662   -2.527116   -2.34393   
  6.841   0.013    0.214   0.127   -0.044498  -0.014979  2.644    7.816    3.499   -2.560789   -2.416299  
  6.841   0.012    0.209   0.12    -0.011827  0.035265   -1.391   3.574    2.726   3.033508    -1.68015   
  6.841   0.03     0.19    0.107   -0.179615  0.00753    0.441    5.446    3.073   -2.850909   -2.30837   
  6.841   0.04     0.168   0.088   -0.329938  -0.350921  3.386    8.552    3.537   -2.280299   -2.242694  
  6.841   0.026    0.199   0.098   -0.105354  -0.038639  -0.172   3.539    2.362   -2.842282   -1.957002  
  6.841   0.016    0.202   0.101   0.057513   0.240978   -1.204   4.205    3.816   -2.717971   -1.532126  
  6.841   0.023    0.187   0.093   -0.10312   -0.038044  0.541    5.438    1.62    -2.70233    -2.308457  
  6.841   0.011    0.211   0.111   0.082466   0.060746   1.436    6.284    4.07    -2.600376   -2.225265  
  6.841   0.058    0.206   0.11    -0.363274  -0.283172  0.817    5.429    3.759   -2.396898   -1.775674  
  6.841   -0.006   0.218   0.126   0.03194    -0.121346  -3.323   5.341    0.691   2.390494    -2.667927  
  6.841   0.025    0.201   0.11    -0.079937  -0.09601   0.369    4.817    1.844   -2.56185    -1.513021  
  6.841   0.068    0.222   0.105   -0.387314  -0.234318  -1.04    1.506    1.485   2.576425    -0.361027  
  6.841   0.004    0.195   0.12    -0.02478   -0.043249  1.198    4.86     2.67    -2.331668   -1.482568  
  6.841   0.047    0.233   0.12    -0.332413  -0.370978  -1.482   5.507    5.077   -2.986991   -1.92876   
  6.841   0.029    0.25    0.125   -0.150419  -0.25642   0.085    4.878    2.403   -2.657707   -2.193859  
  6.841   0.028    0.184   0.099   -0.156601  0.007259   1.569    7.846    4.479   -2.704527   -2.781121  
  6.841   0.035    0.201   0.108   -0.177639  -0.06739   -0.697   3.19     1.619   -2.988428   -1.481245  
  6.841   0.042    0.206   0.112   -0.286763  -0.189668  -1.318   2.038    2.507   2.946754    -1.17056   
  6.841   0.004    0.222   0.126   -0.033197  -0.053307  -1.251   3.069    0.916   2.67746     2.671343   
  6.841   0.027    0.185   0.092   -0.09886   -0.187373  0.233    4.255    2.515   -2.487921   -1.219199  
  6.841   0.045    0.206   0.111   -0.28812   -0.193198  -1.636   2.803    2.347   -2.985816   -1.926701  
  6.846   0.031    0.24    0.142   -0.175412  -0.162472  -0.337   6.283    5.951   -2.513751   -1.83726   
  6.846   0.021    0.225   0.133   -0.130842  -0.20418   3.871    8.407    4.168   -2.285847   -2.040494  
  6.846   0.037    0.229   0.126   -0.184093  -0.086952  -1.635   4.423    1.304   2.586274    3.042289   
  6.846   0.032    0.209   0.113   -0.070589  0.019384   0.989    3.442    4.134   -1.866602   -1.32891   
  6.846   0.029    0.179   0.101   -0.244407  -0.177276  -0.054   3.919    2.146   -2.726624   -2.232904  
  6.846   0.043    0.212   0.127   -0.324863  -0.394619  1.619    4.835    2.3     -2.33363    -1.968685  
  6.846   0.021    0.202   0.106   -0.263611  -0.382652  1.267    7.817    2.421   -2.940973   -2.607471  
  6.846   0.057    0.236   0.123   -0.220942  0.008554   1.401    4.473    3.216   -2.450739   -2.071184  
  6.846   0.028    0.21    0.109   -0.217734  -0.288486  -1.803   3.913    2.029   2.924319    -1.979678  
  6.846   0.048    0.205   0.1     -0.290326  -0.111819  0.104    2.564    0.247   -2.990452   -1.718127  
  6.846   0.013    0.239   0.137   -0.046209  -0.102214  1.052    4.21     1.322   -2.527691   -2.224501  
  6.846   0.025    0.234   0.115   -0.074942  0.142312   -1.212   0.855    1.529   1.991329    0.309733   
  6.846   0.018    0.18    0.094   0.00932    0.156041   -0.94    1.227    2.011   -2.952896   -1.202078  
  6.846   -0.001   0.246   0.118   0.050518   -0.008318  -0.957   3.142    2.561   -2.985554   -2.204206  
  6.846   -0.012   0.195   0.102   0.080758   0.063642   -0.364   4.884    1.841   3.066606    -2.010692  
  6.846   0.029    0.201   0.11    -0.233867  -0.212512  0.935    3.876    3.61    -1.718876   -1.086399  
  6.846   0.043    0.191   0.087   -0.26764   -0.104529  -1.835   6.132    1.398   2.713547    2.888872   
  6.846   0.029    0.164   0.083   -0.31068   -0.246374  1.116    5.373    2.389   -2.849039   -2.274969  
  6.846   0.016    0.207   0.1     -0.090148  -0.116455  0.227    2.556    2.767   -0.957569   -0.622559  
  6.846   -0.01    0.207   0.115   0.12155    0.085269   0.17     3.185    1.409   3.002373    -2.64971   
  6.846   0.015    0.221   0.116   -0.087788  -0.223109  -2.805   2.551    3.442   0.59063     -0.754846  
  6.846   0.02     0.186   0.102   -0.111853  0.087266   2.534    5.496    1.976   -2.460415   -1.981902  
  6.846   0.033    0.205   0.106   -0.159971  -0.180316  -2.571   6.554    2.328   2.977743    -2.380389  
  6.846   0.042    0.184   0.079   -0.233878  -0.109197  -0.711   3.189    2.323   -2.761097   -2.013351  
  6.846   0.041    0.228   0.131   -0.292093  -0.239479  0.232    4.322    4.478   -2.196102   -1.633319  
  6.846   0.028    0.223   0.121   -0.16625   -0.20356   0.316    3.546    2.76    -2.617928   -2.214114  
  6.846   0.035    0.251   0.147   -0.171063  -0.167501  0.691    5.49     4.923   -2.403357   -1.809677  
  6.846   0.015    0.202   0.104   -0.003131  0.097848   -1.278   1.331    2.337   2.123462    -0.348801  
  6.846   0.053    0.208   0.105   -0.402686  -0.435287  -0.582   4.027    1.021   3.09547     -1.397676  
  6.846   0.026    0.227   0.133   -0.093393  -0.10937   1.57     6.083    3.534   -2.366926   -2.069297  
  6.846   0.016    0.207   0.117   -0.096343  -0.176213  0.272    4.695    2.95    -2.597932   -2.519594  
  6.846   0.031    0.21    0.113   -0.239425  -0.1581    1.094    5.451    2.641   -2.668434   -2.51958   
  6.846   -0.002   0.188   0.089   0.128966   0.204245   -2.308   4.273    0.513   2.619722    -0.335965  
  6.846   0.008    0.225   0.106   -0.005761  0.065045   -2.502   3.442    0.472   2.27092     -1.604876  
  6.846   0.03     0.203   0.107   -0.163991  -0.187589  0.537    5.139    0.723   -2.778506   -2.561255  
  6.846   0.018    0.237   0.118   -0.020655  -0.033612  -2.007   5.064    1.894   2.85786     -2.965549  
  6.846   0.02     0.201   0.103   -0.108341  -0.110669  -1.043   4.098    3.576   -2.963158   -2.314922  
  6.846   0.059    0.223   0.102   -0.299131  -0.13543   1.505    4.877    2.411   -2.350122   -1.633676  
  6.846   0.029    0.207   0.108   -0.276211  -0.434314  -1.026   2.321    1.357   2.767444    2.906426   
  6.846   0.05     0.215   0.117   -0.242481  -0.145976  1.37     4.285    3.348   -2.424243   -1.788063  
  6.846   0.016    0.196   0.108   -0.10981   -0.186779  1.728    4.898    2.321   -2.407222   -1.605921  
  6.846   -0.008   0.226   0.12    0.064043   -0.050126  0.454    3.034    3.526   -1.80222    -1.241793  
  6.846   0.059    0.22    0.116   -0.292908  -0.045468  0.112    4.996    2.403   -2.974199   -2.333182  
  6.846   0.012    0.2     0.115   -0.063443  -0.105566  1.127    6.587    5.257   -2.477854   -1.919676  
  6.846   0.034    0.236   0.118   -0.141869  -0.072832  -0.382   2.556    2.274   -2.459098   -1.590827  
  6.846   0.016    0.202   0.117   -0.165946  -0.207728  0.143    4.267    2.884   -2.385391   -1.70247   
  6.846   -0.016   0.198   0.11    0.06459    -0.11741   -0.228   8.455    4.832   -3.045598   -2.70284   
  6.846   0.009    0.181   0.089   -0.033931  -0.063889  0.861    2.706    2.204   -2.456332   -1.194897  
  6.846   0.042    0.205   0.113   -0.423601  -0.506901  -0.548   0.961    2.033   -2.539002   -1.496586  
  6.846   0.008    0.24    0.131   0.040417   0.100484   0.686    3.004    1.574   -2.687626   -1.504322  
  6.846   0.037    0.239   0.122   -0.092738  -0.010934  1.812    4.607    1.873   -2.238017   -1.716711  
  6.846   0.014    0.197   0.109   -0.061676  -0.044834  -0.968   3.42     0.671   2.756421    -2.543575  
  6.846   0.032    0.211   0.11    -0.122515  -0.037078  -0.63    6.176    2.89    -2.809239   -2.308285  
  6.846   0.044    0.23    0.12    -0.217778  -0.075573  5.457    9.35     3.573   -2.154992   -2.234836  
  6.846   0.028    0.203   0.106   -0.076325  -0.001347  -0.055   5.954    3.464   -2.890037   -1.998263  
  6.846   -0.0     0.198   0.104   0.052262   0.043298   -2.576   3.278    3.016   2.974695    -1.286545  
  6.846   0.023    0.169   0.083   -0.114534  -0.039331  3.328    8.898    4.798   -2.468314   -2.325383  
  6.846   -0.007   0.18    0.113   0.057615   -0.174794  1.382    6.356    3.705   -2.655288   -2.295796  
  6.846   0.037    0.165   0.08    -0.27636   -0.163859  -1.386   4.488    2.439   3.060726    -2.136976  
  6.846   0.015    0.181   0.094   -0.134066  -0.231824  -0.845   3.565    2.372   -2.993546   -2.272948  
  6.846   0.023    0.173   0.087   -0.136106  -0.236766  -0.768   1.282    0.786   2.635814    -2.250288  
  6.846   0.025    0.168   0.083   -0.075011  -0.077785  0.46     4.043    2.339   -2.562921   -1.472947  
  6.846   0.031    0.197   0.101   -0.190637  -0.040142  -0.716   2.977    2.683   2.843562    2.771347   
  6.846   0.0      0.24    0.129   0.105142   0.03386    0.367    3.895    1.499   -2.987304   -2.336049  
  6.846   0.011    0.219   0.128   -0.125529  -0.148671  -1.588   1.772    1.901   2.278799    -0.598106  
  6.846   0.015    0.203   0.111   -0.118478  -0.204685  2.171    6.081    4.361   -2.490181   -2.120939  
  6.846   -0.005   0.205   0.106   0.172479   0.166989   3.978    8.891    3.642   -2.340329   -2.462994  
  6.846   0.055    0.185   0.095   -0.36005   -0.24001   -2.141   5.114    2.303   2.820996    -2.602574  
  6.846   0.038    0.181   0.087   -0.214264  0.019525   -1.582   3.146    1.181   2.836005    -0.582944  
  6.846   0.027    0.233   0.123   -0.178363  -0.178824  1.73     5.824    4.573   -2.035495   -1.410608  
  6.846   0.036    0.176   0.084   -0.167135  -0.208747  -0.765   4.228    2.405   2.867005    -3.128135  
  6.846   0.052    0.249   0.132   -0.295398  -0.217178  -3.61    5.457    0.884   2.545781    2.792658   
  6.846   0.018    0.192   0.103   -0.210512  -0.476887  2.079    5.72     4.474   -1.829451   -1.518964  
  6.846   -0.002   0.208   0.109   0.11652    0.125344   2.584    6.626    4.084   -2.061644   -1.337668  
  6.846   -0.001   0.223   0.135   -0.008192  -0.104075  3.044    5.855    3.605   -2.014483   -1.791775  
  6.846   0.031    0.203   0.092   -0.136708  -0.058264  -2.203   4.198    1.385   2.485506    2.886798   
  6.846   0.0      0.228   0.123   0.021877   0.017121   1.331    7.612    4.29    -2.831748   -2.706741  
  6.846   0.061    0.225   0.113   -0.403844  -0.366536  -4.585   4.838    1.788   1.484507    0.075303   
  6.846   0.045    0.205   0.115   -0.197769  -0.127992  0.521    6.385    3.455   -2.787375   -2.089324  
  6.846   0.021    0.215   0.11    -0.10316   3.81E-4    0.554    7.823    5.678   -2.705438   -2.383691  
  6.846   0.044    0.189   0.081   -0.285979  -0.229068  -0.019   4.672    1.795   3.124304    -2.808893  
  6.846   -0.0     0.192   0.102   -0.001657  -0.101302  -0.88    5.295    4.982   -2.863163   -1.93056   
  6.846   0.009    0.194   0.097   -0.036269  -0.158746  -1.31    2.929    2.799   -3.037367   -1.765519  
  6.846   0.016    0.179   0.091   -0.03564   0.169129   1.321    2.785    2.008   -1.903403   -1.220933  
  6.846   0.029    0.185   0.096   -0.254823  -0.236895  0.414    5.182    1.879   -2.816243   -1.618051  
  6.846   0.022    0.181   0.093   -0.17008   -0.217474  0.284    9.235    5.049   -2.79926    -2.734659  
  6.846   -0.014   0.221   0.117   0.194311   0.146465   1.318    4.159    2.541   -2.468692   -2.380578  
  6.846   0.065    0.206   0.105   -0.351243  -0.256062  -0.466   4.61     2.988   -2.513344   -1.667041  
  6.846   0.002    0.186   0.094   -0.03677   -0.122455  2.556    6.886    2.529   -2.507034   -2.42767   
  6.846   0.033    0.21    0.112   -0.21844   -0.309106  3.195    5.507    2.531   -1.591552   -1.157305  
  6.846   0.02     0.163   0.088   -0.125292  -0.26417   1.648    2.952    1.963   -2.087714   -1.028354  
  6.846   0.039    0.236   0.117   -0.173006  -0.137357  -0.72    6.343    3.342   3.115307    -2.546351  
  6.846   0.024    0.233   0.117   -0.099695  -0.011624  1.971    9.18     6.662   -2.179806   -1.85775   
  6.846   0.013    0.181   0.093   -0.104001  -0.193178  5.441    9.354    4.204   -2.260192   -2.218009  
  6.846   0.045    0.195   0.095   -0.331441  -0.276404  3.683    10.489   5.718   -2.117623   -1.682698  
  6.846   0.015    0.228   0.122   -0.136805  -0.249556  0.108    5.647    2.315   -2.966689   -2.374047  
  6.846   0.005    0.196   0.101   -0.02771   -0.077948  -1.303   3.204    2.099   2.975923    -1.86949   
  6.846   0.017    0.213   0.099   -0.059006  -0.06288   1.123    4.537    2.762   -2.249095   -1.602803  
  6.846   0.063    0.166   0.079   -0.300713  -0.006428  -0.635   5.294    1.22    2.914696    2.986247   
  6.846   0.035    0.228   0.124   -0.154261  -0.079794  0.372    4.111    1.879   -3.041674   -2.924435  
  6.852   -0.013   0.214   0.109   0.104406   0.049577   -0.132   2.067    0.508   2.63197     1.714179   
  6.852   0.005    0.184   0.081   0.024252   -0.010152  0.728    4.24     3.223   -2.48373    -1.605279  
  6.852   0.014    0.218   0.102   0.025155   0.067794   -0.381   4.167    2.866   -2.950059   -2.128639  
  6.852   0.001    0.198   0.103   -0.062647  -0.075535  0.099    2.265    2.317   -2.608009   -1.809851  
  6.852   0.023    0.171   0.092   -0.161137  -0.158605  -1.798   2.278    0.925   1.798176    -0.066501  
  6.852   0.013    0.226   0.105   0.01011    0.094744   0.501    4.082    1.197   -2.748933   -2.311226  
  6.852   0.003    0.187   0.102   -0.063333  -0.201495  1.25     4.853    2.487   -2.727416   -2.305744  
  6.852   0.014    0.234   0.141   -0.067737  -0.160962  3.141    7.568    4.708   -2.132713   -2.086461  
  6.852   0.062    0.252   0.137   -0.285447  -0.133042  0.669    4.83     1.583   -2.824011   -2.208111  
  6.852   0.004    0.23    0.118   0.139297   0.298034   1.889    4.804    3.681   -2.026599   -1.704202  
  6.852   0.005    0.215   0.115   -0.025509  -0.029102  2.597    7.328    4.828   -2.145034   -1.671282  
  6.852   0.056    0.215   0.118   -0.463522  -0.469262  3.107    8.756    4.334   -2.396866   -2.171132  
  6.852   0.012    0.185   0.097   0.012539   -0.080837  1.039    2.905    1.473   -2.175979   -1.33625   
  6.852   0.028    0.194   0.118   -0.158941  -0.102927  1.13     5.222    1.516   -2.957946   -3.003282  
  6.852   0.047    0.206   0.109   -0.246081  -0.157526  -3.207   4.204    1.445   2.2124      -1.581454  
  6.852   0.029    0.179   0.092   -0.28934   -0.272681  -1.008   1.642    1.403   2.090381    0.239422   
  6.852   0.063    0.194   0.095   -0.480632  -0.259948  -2.044   1.23     2.013   1.597485    -0.631953  
  6.852   0.007    0.231   0.128   -0.044327  -0.149203  1.364    3.609    4.035   -1.164054   -0.744193  
  6.852   0.03     0.231   0.108   -0.146316  -0.146767  1.828    5.986    2.743   -2.570091   -2.422467  
  6.852   -0.007   0.232   0.122   0.042613   -0.084688  1.899    5.315    2.151   -2.213882   -1.940318  
  6.852   -0.003   0.215   0.115   0.058858   -0.09973   0.615    3.96     1.859   -2.484792   -1.968784  
  6.852   0.037    0.237   0.114   -0.2801    -0.330875  1.713    5.727    2.121   -2.59063    -2.376369  
  6.852   0.018    0.204   0.108   0.04492    0.158564   -0.978   0.087    1.271   2.309821    -1.241041  
  6.852   0.022    0.218   0.112   -0.095986  -0.059247  -1.293   0.61     3.587   -2.644371   -0.886821  
  6.852   0.026    0.202   0.105   -0.14594   -0.088208  -0.564   2.741    2.217   3.045105    -1.513521  
  6.852   0.049    0.194   0.092   -0.306321  -0.113252  -1.402   1.251    1.934   1.313658    -0.403143  
  6.852   0.035    0.218   0.131   -0.229412  -0.270811  -2.797   5.372    2.382   2.499421    1.902711   
  6.852   0.029    0.263   0.133   -0.144782  -0.125119  0.352    4.4      1.906   -2.361435   -1.592033  
  6.852   0.041    0.192   0.09    -0.229865  -0.01786   -1.652   2.147    1.54    1.768455    -0.611338  
  6.852   0.011    0.189   0.102   0.089562   0.163409   -0.14    0.565    0.998   2.391428    -0.547628  
  6.852   0.013    0.182   0.095   0.031968   0.072485   0.829    5.76     3.77    -2.594177   -2.457624  
  6.852   0.024    0.202   0.11    -0.18611   -0.355818  -1.365   5.426    3.225   -3.06871    -1.754252  
  6.852   0.027    0.185   0.088   -0.108786  -0.188653  0.866    7.937    3.932   -2.784948   -2.422737  
  6.852   0.022    0.196   0.093   -0.077953  -0.076     0.766    5.149    3.546   -2.666575   -1.827066  
  6.852   0.054    0.221   0.112   -0.310194  -0.305798  -1.354   1.189    4.569   -1.439593   -0.858294  
  6.852   0.004    0.212   0.111   0.068379   0.094855   -1.669   4.183    1.351   2.598685    2.572426   
  6.852   0.015    0.213   0.123   -0.169502  -0.27222   1.594    3.919    2.825   -2.220301   -1.506809  
  6.852   0.04     0.215   0.105   -0.267772  -0.208101  2.06     6.211    2.248   -2.796387   -2.876851  
  6.852   0.026    0.199   0.112   -0.109408  -0.146189  -1.71    4.873    2.039   2.966936    3.100763   
  6.852   0.042    0.186   0.086   -0.2661    -0.156219  0.112    2.588    2.16    -2.504165   -0.827591  
  6.852   0.04     0.224   0.107   -0.241815  -0.262007  1.25     8.092    4.974   -2.855233   -2.518734  
  6.852   0.001    0.196   0.101   -0.016252  -0.100947  1.219    5.91     2.54    -2.380921   -1.851792  
  6.852   0.04     0.173   0.089   -0.164015  -0.065951  -4.4     5.036    1.654   2.373904    -2.08086   
  6.852   0.029    0.166   0.094   -0.153331  -0.15463   -2.04    2.114    2.088   2.777258    -1.534341  
  6.852   0.014    0.197   0.108   -0.010452  0.115994   2.74     5.705    3.21    -1.569419   -1.09689   
  6.852   0.022    0.22    0.125   -0.131882  -0.147816  -1.369   5.2      2.274   3.108908    -2.286631  
  6.852   0.045    0.219   0.121   -0.287173  -0.258386  2.487    6.245    1.605   -2.548744   -2.73559   
  6.852   0.03     0.205   0.1     -0.050392  0.11355    0.878    1.709    1.835   -1.047081   -0.598228  
  6.852   0.001    0.22    0.124   -0.015102  -0.229702  5.144    12.208   6.31    -2.198631   -1.951892  
  6.852   0.045    0.206   0.114   -0.28361   -0.241697  1.144    2.702    4.246   -1.672988   -1.408648  
  6.852   0.016    0.179   0.094   -0.092507  -0.171687  0.503    7.153    1.583   -3.072962   -2.944093  
  6.852   0.007    0.211   0.119   -0.111829  -0.278636  -4.024   6.329    1.648   1.736545    1.627      
  6.852   0.021    0.196   0.104   -0.060278  0.034495   -2.375   3.461    2.106   2.914881    -1.864992  
  6.852   0.056    0.193   0.103   -0.413995  -0.330909  1.193    5.284    2.34    -2.741728   -2.599416  
  6.852   0.006    0.197   0.104   -1.37E-4   -0.041673  -0.596   1.462    3.19    -0.376696   -0.689733  
  6.852   0.031    0.22    0.114   -0.196068  -0.242761  -3.631   5.892    1.86    2.552572    -2.384436  
  6.852   0.022    0.217   0.108   -0.046098  -0.074613  1.212    4.459    1.434   -2.64245    -2.087047  
  6.852   0.031    0.182   0.094   -0.183249  -0.226542  0.578    6.111    1.489   -3.095233   -3.075728  
  6.852   0.006    0.235   0.125   0.042313   -0.002801  1.455    5.789    3.187   -2.397481   -2.012223  
  6.852   0.02     0.162   0.079   -0.132934  -0.208024  0.205    3.532    3.507   -2.344898   -1.576936  
  6.852   -0.006   0.21    0.102   0.070801   0.013503   1.677    5.235    2.493   -2.412044   -2.069727  
  6.852   0.03     0.2     0.107   -0.141368  0.066263   1.628    8.325    3.961   -2.58311    -2.055593  
  6.852   0.018    0.172   0.084   -0.08967   -0.138554  1.405    4.558    1.6     -2.567531   -1.716301  
  6.852   0.035    0.173   0.085   -0.220931  -0.066602  0.948    6.724    3.425   -2.746501   -2.202491  
  6.852   0.019    0.226   0.12    -0.070976  -0.061612  0.624    4.927    2.577   -2.584812   -2.506906  
  6.852   0.043    0.228   0.109   -0.187688  0.063537   -1.185   2.448    1.367   -3.130284   -1.593577  
  6.852   0.016    0.174   0.101   -0.153012  -0.231294  2.855    6.772    1.993   -2.239002   -2.0588    
  6.852   0.037    0.189   0.112   -0.278895  -0.233211  -0.816   1.818    1.181   -3.134667   -1.261793  
  6.852   0.008    0.213   0.118   -0.03771   -0.019283  -2.002   0.995    3.624   -1.738874   -1.315304  
  6.852   -0.017   0.213   0.119   0.187403   0.030092   0.842    4.745    1.758   -2.692512   -2.112715  
  6.852   0.021    0.199   0.107   -0.066847  -0.055282  0.244    3.027    3.779   -2.359415   -1.681449  
  6.852   0.016    0.204   0.113   -0.103739  -0.078009  -2.958   3.691    0.778   2.301984    -1.017679  
  6.852   0.026    0.228   0.12    -0.176926  -0.218912  -0.938   2.402    3.442   -2.252943   -1.580909  
  6.852   0.013    0.207   0.114   -0.113564  -0.239824  1.273    5.417    3.441   -2.465493   -1.738037  
  6.852   0.036    0.199   0.102   -0.272499  -0.299266  -1.755   2.548    0.819   2.290427    -2.203031  
  6.852   0.03     0.208   0.107   -0.124512  -0.047853  -1.043   3.692    1.844   -3.084451   -2.078492  
  6.852   0.035    0.243   0.131   -0.159755  -0.178862  -0.65    2.689    2.505   -2.581524   -1.522111  
  6.852   0.053    0.219   0.105   -0.292193  -0.236605  -1.089   4.277    1.803   3.05797     -2.595636  
  6.852   0.033    0.239   0.145   -0.16778   -0.146107  0.222    2.616    3.055   -2.415875   -1.632727  
  6.852   0.033    0.203   0.113   -0.185499  -0.135704  -2.89    4.484    0.619   2.296001    -0.055888  
  6.852   0.036    0.203   0.121   -0.124231  0.020459   0.649    7.583    3.724   -3.001506   -2.820895  
  6.852   0.023    0.214   0.127   -0.128288  -0.12364   0.554    6.444    3.487   -2.529556   -2.13279   
  6.852   0.012    0.199   0.116   -0.115856  -0.102973  1.252    6.24     3.156   -2.664754   -2.146733  
  6.852   0.056    0.191   0.095   -0.317467  -0.106979  0.275    4.184    2.171   -2.839834   -1.903002  
  6.852   0.038    0.181   0.094   -0.226555  -0.035107  0.51     6.58     4.386   -2.7174     -2.190097  
  6.852   0.031    0.232   0.128   -0.120928  -0.161932  -2.533   1.477    0.606   2.074932    -0.959478  
  6.852   0.027    0.18    0.102   -0.214143  -0.171755  2.211    7.897    3.767   -2.532678   -2.289907  
  6.852   0.028    0.214   0.107   -0.179457  -0.181779  -0.427   4.579    1.714   -2.986143   -1.960478  
  6.852   0.041    0.209   0.1     -0.290667  -0.234986  -2.285   6.213    1.401   2.922685    -2.31748   
  6.852   0.036    0.193   0.103   -0.183811  -0.116264  -2.19    2.376    1.452   1.820549    -1.167442  
  6.852   0.038    0.185   0.099   -0.119941  0.131503   -0.435   4.904    2.428   -2.978255   -2.00324   
  6.852   -0.012   0.221   0.108   0.089416   0.034644   1.143    4.438    2.101   -2.528219   -1.926758  
  6.852   0.016    0.203   0.098   -0.023177  -0.031811  -0.828   5.062    1.103   2.913446    3.03002    
  6.852   0.054    0.223   0.108   -0.307787  -0.15084   -0.061   4.81     1.584   -2.773388   -1.722894  
  6.852   0.055    0.26    0.135   -0.249283  -0.1757    -0.699   2.589    2.558   2.975068    -2.203092  
  6.852   0.033    0.2     0.106   -0.196222  -0.133748  -1.857   2.069    0.962   2.116759    -0.098302  
  6.852   0.023    0.222   0.107   -0.083449  0.082999   1.305    7.852    4.508   -2.882435   -2.618673  
  6.852   0.039    0.227   0.116   -0.194638  -0.093183  -0.373   1.725    3.761   -2.174993   -1.275274  
  6.852   0.029    0.222   0.124   -0.240252  -0.204074  0.423    1.636    1.377   -2.373091   -1.254708  
  6.852   0.012    0.209   0.106   -0.003353  -0.019789  -1.672   6.339    2.185   2.955288    -3.085726  
  6.857   0.035    0.179   0.108   -0.338008  -0.425853  1.108    4.727    3.931   -1.823112   -1.236467  
  6.857   0.049    0.222   0.119   -0.338915  -0.242823  -0.093   4.472    1.164   -3.078756   -1.470314  
  6.857   0.004    0.213   0.105   0.047998   0.136273   1.707    6.467    3.677   -2.415051   -2.346121  
  6.857   0.03     0.247   0.136   -0.134813  -0.031302  0.992    4.468    2.126   -2.598088   -2.064106  
  6.857   0.025    0.188   0.092   -0.196272  -0.354897  -2.461   5.125    4.168   3.031245    -2.110532  
  6.857   0.022    0.178   0.1     -0.174561  -0.232451  0.141    4.847    5.66    -2.578265   -1.84056   
  6.857   0.009    0.231   0.124   0.00384    -0.010652  -1.082   1.964    1.128   2.917209    -0.349337  
  6.857   0.005    0.195   0.1     0.004543   -0.14107   4.051    7.747    3.328   -2.103719   -1.886554  
  6.857   -0.008   0.213   0.099   0.091854   0.050036   -3.506   3.003    1.702   2.279019    -1.357606  
  6.857   0.022    0.226   0.121   -0.097972  -0.021989  -0.753   2.84     3.971   -2.513578   -1.623639  
  6.857   -0.003   0.215   0.123   0.050647   -0.028759  -2.603   3.602    0.645   2.039956    -0.467653  
  6.857   0.016    0.173   0.085   -0.107084  -0.09892   -1.066   1.462    3.901   -1.8521     -1.031558  
  6.857   0.017    0.211   0.105   -0.01662   0.068275   4.434    7.36     2.912   -1.957379   -1.537157  
  6.857   0.014    0.216   0.121   -0.093618  -0.157563  0.519    5.399    3.125   -2.43283    -1.933418  
  6.857   0.014    0.202   0.112   -0.090572  -0.076316  1.508    6.64     3.605   -2.750182   -2.415874  
  6.857   0.0      0.244   0.117   0.015473   -0.145929  -1.508   3.173    4.368   -2.857611   -1.54407   
  6.857   0.035    0.228   0.116   -0.069599  0.104954   -1.493   5.349    3.578   -3.05185    -2.251297  
  6.857   0.027    0.164   0.095   -0.355961  -0.406522  -1.105   5.056    3.297   -2.728483   -1.90669   
  6.857   0.029    0.223   0.125   -0.215133  -0.340506  3.061    7.783    2.665   -2.663155   -2.399497  
  6.857   0.066    0.178   0.073   -0.417901  -0.396316  -0.782   5.01     2.777   -3.065535   -2.422745  
  6.857   0.046    0.221   0.115   -0.221352  -0.092238  -1.167   2.985    4.283   -2.354577   -1.526773  
  6.857   0.031    0.205   0.113   -0.176299  -0.057883  -3.592   4.301    3.595   1.020995    -0.088309  
  6.857   0.02     0.233   0.119   -0.06555   0.036318   -0.783   5.366    3.138   -3.036862   -2.331465  
  6.857   0.024    0.223   0.13    -0.171847  -0.184364  2.548    7.73     4.208   -2.551721   -2.241818  
  6.857   0.039    0.225   0.121   -0.192849  -0.156235  -1.286   1.788    0.3     2.327522    0.897426   
  6.857   0.023    0.17    0.097   -0.034169  0.111811   -2.01    8.117    3.56    3.087639    -2.757804  
  6.857   0.03     0.179   0.104   -0.202811  -0.156766  -1.73    3.617    1.143   2.66417     -2.969066  
  6.857   0.029    0.219   0.109   -0.106873  0.080243   -0.972   1.974    2.678   -2.949489   -1.329562  
  6.857   0.019    0.192   0.097   -0.004127  0.136864   -0.926   4.397    2.442   3.065585    -2.723745  
  6.857   0.042    0.193   0.107   -0.240301  -0.183279  0.734    5.502    2.189   -2.669051   -2.293599  
  6.857   0.029    0.22    0.118   -0.203589  -0.240395  2.004    6.264    5.001   -2.308205   -2.021848  
  6.857   0.082    0.213   0.11    -0.536368  -0.418431  -0.68    5.097    4.133   -2.92036    -1.941336  
  6.857   0.045    0.193   0.1     -0.333435  -0.242613  1.592    7.923    3.415   -2.675369   -2.118688  
  6.857   0.022    0.213   0.106   -0.068991  -0.056344  2.485    6.647    5.079   -1.937245   -1.552562  
  6.857   0.034    0.2     0.106   -0.155632  0.035936   -0.741   4.232    3.333   -2.754383   -1.811299  
  6.857   0.049    0.218   0.104   -0.290549  -0.228047  1.039    7.761    4.06    -2.775756   -2.552593  
  6.857   0.035    0.197   0.108   -0.203743  -0.197095  0.793    5.165    2.422   -2.571616   -2.134806  
  6.857   0.03     0.193   0.087   -0.17604   -0.041135  -0.954   6.899    3.7     3.114846    -2.065893  
  6.857   0.018    0.19    0.102   -0.083136  -0.203917  -2.864   3.458    1.641   2.191314    -1.630992  
  6.857   0.009    0.221   0.102   0.042113   0.06696    -0.743   5.526    3.639   -2.770436   -1.928897  
  6.857   -0.004   0.217   0.121   0.006841   -0.107004  1.105    4.153    1.652   -2.546596   -2.517998  
  6.857   0.035    0.204   0.121   -0.197653  -0.325769  3.736    7.708    3.465   -2.17343    -2.605284  
  6.857   0.003    0.226   0.119   0.095636   0.158203   -1.09    4.84     2.155   3.134223    -2.559426  
  6.857   0.024    0.195   0.101   -0.136651  -0.034697  1.748    7.65     3.041   -2.664859   -2.452098  
  6.857   0.037    0.181   0.092   -0.200943  -0.13241   0.591    4.086    2.891   -2.490061   -1.769923  
  6.857   0.008    0.169   0.09    0.04417    0.138187   0.119    3.591    1.629   -2.797587   -1.546118  
  6.857   0.033    0.223   0.116   -0.141845  -0.063827  -1.999   4.584    4.264   3.127903    -1.973584  
  6.857   0.027    0.202   0.103   -0.166094  -0.156213  2.399    6.594    2.246   -2.406507   -1.857371  
  6.857   0.022    0.202   0.117   -0.172284  -0.182127  -0.491   3.677    3.106   -2.502662   -1.825784  
  6.857   0.028    0.209   0.116   -0.097197  0.018593   -2.767   1.711    2.601   2.532324    -1.79805   
  6.857   0.032    0.204   0.103   -0.098509  -0.105069  -1.262   2.564    1.832   2.768853    -2.068582  
  6.857   0.067    0.21    0.11    -0.450788  -0.362465  -0.583   0.718    1.781   2.638927    -1.097677  
  6.857   0.028    0.214   0.116   -0.167698  -0.033145  -0.338   6.144    4.989   -2.597066   -1.979895  
  6.857   0.025    0.249   0.138   -0.118063  -0.215016  -1.302   3.033    1.987   3.105526    -1.823579  
  6.857   0.024    0.205   0.11    -0.21219   -0.313439  1.858    6.366    3.328   -2.557117   -2.4435    
  6.857   0.039    0.18    0.075   -0.245893  -0.220043  0.179    3.68     2.244   -2.501397   -1.582068  
  6.857   0.026    0.219   0.118   -0.157741  -0.184308  1.587    3.486    0.613   -2.494532   -1.554647  
  6.857   0.03     0.171   0.085   -0.225721  -0.14327   -0.403   4.852    3.647   -2.835712   -2.173059  
  6.857   0.03     0.176   0.092   -0.050524  0.019677   2.467    4.059    2.33    -2.016781   -1.656115  
  6.857   0.036    0.148   0.056   -0.240699  -0.109394  -2.071   4.404    0.815   2.875567    -2.703639  
  6.857   0.013    0.219   0.118   -0.093977  -0.091812  -0.483   2.557    1.419   -3.076662   -2.245676  
  6.857   0.018    0.198   0.104   -0.154532  -0.15158   -0.778   6.432    3.674   -2.976029   -2.15273   
  6.857   0.054    0.237   0.126   -0.29349   -0.203657  -0.077   3.319    1.788   -2.661319   -1.608587  
  6.857   0.038    0.242   0.14    -0.209021  -0.069033  3.212    4.447    1.351   -2.121116   -1.989832  
  6.857   0.029    0.164   0.079   -0.22296   -0.212285  2.63     7.811    3.741   -2.39945    -2.053463  
  6.857   0.012    0.219   0.117   -0.045338  -0.076366  -0.696   0.926    3.003   -2.439484   -0.926788  
  6.857   0.018    0.223   0.113   -0.037536  0.100496   -1.417   1.998    2.088   3.096072    -1.358567  
  6.857   0.041    0.195   0.102   -0.2116    0.01018    -0.884   5.158    2.825   -2.809281   -2.151741  
  6.857   0.037    0.219   0.114   -0.208462  -0.1293    0.537    4.56     2.531   -2.994635   -2.814467  
  6.857   0.034    0.234   0.102   -0.139478  -0.105334  0.784    5.957    4.387   -2.30338    -1.463741  
  6.857   -0.001   0.187   0.111   0.060627   -0.110076  -0.108   3.59     4.013   -2.441298   -1.538682  
  6.857   0.017    0.213   0.113   -0.014309  0.039952   0.315    6.861    3.881   -2.729646   -2.058979  
  6.857   0.033    0.165   0.066   -0.236269  -0.307235  -1.42    2.334    1.51    2.629055    -2.328909  
  6.857   0.012    0.192   0.111   -0.160842  -0.187141  -0.502   2.762    0.512   2.960374    -0.990403  
  6.857   0.017    0.193   0.096   0.033054   0.115078   -1.999   4.109    0.366   2.572483    1.783479   
  6.857   0.018    0.209   0.098   -0.066562  -0.042134  1.293    5.581    3.604   -2.463071   -1.989724  
  6.857   0.013    0.214   0.105   -0.050763  -0.041848  -0.255   3.131    3.16    -2.675934   -1.654171  
  6.857   -0.001   0.228   0.127   -0.077994  -0.199225  2.114    5.231    3.559   -2.383783   -2.022581  
  6.857   0.018    0.223   0.116   -0.121197  -0.134246  1.629    5.511    3.866   -2.611018   -2.327035  
  6.857   0.028    0.171   0.078   -0.150703  0.002258   -1.91    3.373    1.937   3.106029    -1.828568  
  6.857   0.033    0.188   0.095   -0.191978  -0.137953  0.504    2.649    2.265   -2.738407   -2.56149   
  6.857   0.028    0.209   0.116   -0.114738  -0.122793  -0.972   4.649    3.254   -2.893098   -1.954944  
  6.857   0.06     0.218   0.1     -0.348488  -0.291124  0.204    5.184    1.056   -2.890173   -1.991803  
  6.857   0.013    0.191   0.102   -0.086739  -0.079226  2.961    6.51     3.048   -2.307293   -2.311323  
  6.857   -0.001   0.198   0.106   0.086642   0.050266   2.204    6.498    4.854   -2.327533   -1.950261  
  6.857   0.033    0.217   0.106   -0.238933  -0.333448  -0.845   2.504    1.457   2.823859    -1.482215  
  6.857   0.021    0.227   0.13    -0.111537  -0.146722  -0.983   2.756    2.111   -3.001731   -1.633529  
  6.857   0.004    0.208   0.106   -0.036947  -0.173844  0.619    6.706    3.243   -2.856142   -2.640006  
  6.857   0.017    0.195   0.106   -0.192081  -0.260548  1.083    4.748    3.226   -2.255591   -1.842195  
  6.857   0.025    0.226   0.132   -0.127861  -0.091763  0.598    3.567    2.1     -2.322079   -1.6589    
  6.857   0.042    0.217   0.116   -0.129056  0.014691   -0.553   5.868    2.307   -2.906373   -2.173265  
  6.857   0.028    0.216   0.125   -0.147935  -0.187875  0.734    5.804    4.043   -2.491915   -1.718095  
  6.857   -0.012   0.208   0.115   0.022414   -0.139146  -1.499   2.29     2.069   3.098627    -1.10847   
  6.857   0.027    0.173   0.098   -0.208248  -0.330161  1.212    4.329    2.105   -2.594317   -2.14787   
  6.857   0.017    0.202   0.102   0.019815   0.093366   -1.849   2.875    0.806   2.37112     -1.77186   
  6.857   0.051    0.186   0.084   -0.319432  -0.237081  -0.981   3.909    1.645   2.912008    -2.487085  
  6.857   0.05     0.224   0.109   -0.350839  -0.385726  2.117    6.153    1.79    -2.705128   -3.080571  
  6.857   0.027    0.232   0.127   -0.207677  -0.265111  1.778    4.477    1.918   -2.400399   -1.94764   
  6.857   -0.014   0.21    0.105   0.082766   -0.190396  0.646    5.545    4.093   -2.611085   -2.035421  
  6.857   0.032    0.199   0.109   -0.256047  -0.183404  -0.503   2.715    1.816   -2.453659   -1.245767  
  6.862   0.043    0.203   0.107   -0.237188  -0.223084  -0.303   1.786    1.173   2.951039    -1.279227  
  6.862   0.037    0.197   0.081   -0.273384  -0.243912  0.672    4.972    2.251   -2.715089   -1.794202  
  6.862   0.028    0.203   0.104   -0.224426  -0.256399  1.923    5.724    3.559   -2.42011    -2.188057  
  6.862   0.046    0.227   0.12    -0.214837  -0.067625  1.029    7.357    4.09    -2.673818   -2.161202  
  6.862   0.023    0.196   0.106   -0.06505   0.040259   0.433    5.367    3.151   -2.382401   -1.938927  
  6.862   0.025    0.216   0.12    -0.166841  -0.146054  -1.366   2.577    1.606   2.870178    2.927484   
  6.862   0.012    0.198   0.098   -0.107788  -0.137746  -1.105   2.237    3.009   -2.958945   -1.012153  
  6.862   0.025    0.256   0.124   -0.129964  -0.140982  -1.096   6.079    2.709   -3.127848   -2.737094  
  6.862   0.014    0.25    0.131   -0.084935  -0.201066  0.478    4.814    1.658   -3.090836   2.901176   
  6.862   0.024    0.179   0.096   -0.143744  -0.074436  -2.345   3.877    1.326   1.974702    1.225504   
  6.862   0.011    0.215   0.136   -0.07506   -0.135335  -1.183   2.14     3.071   -3.115498   -1.02627   
  6.862   0.015    0.193   0.096   -0.078949  -0.091562  -3.255   4.373    1.59    2.639695    3.084931   
  6.862   0.014    0.213   0.113   -0.139266  -0.274169  1.592    6.955    3.531   -2.557491   -2.279637  
  6.862   0.03     0.212   0.117   -0.265831  -0.279183  1.082    4.985    1.496   -2.549896   -1.467425  
  6.862   0.034    0.191   0.086   -0.199781  -0.128014  1.677    4.47     2.605   -1.830304   -1.342392  
  6.862   0.006    0.192   0.105   -0.032079  -0.056119  -3.275   3.826    2.648   2.36331     -1.994526  
  6.862   0.037    0.193   0.105   -0.254391  -0.235189  1.908    4.046    3.068   -1.756253   -1.261571  
  6.862   0.012    0.196   0.113   -0.047649  -0.018426  2.433    3.575    2.107   -1.466066   -0.353996  
  6.862   0.027    0.226   0.111   -0.117456  -0.010235  0.189    5.989    4.326   -2.528236   -1.799679  
  6.862   0.017    0.186   0.1     -0.147033  -0.228612  -0.667   7.658    4.327   -2.906435   -2.44096   
  6.862   0.004    0.213   0.109   0.026933   0.114458   -0.601   3.98     1.423   3.046709    -3.015809  
  6.862   0.036    0.198   0.088   -0.225123  -0.187887  0.209    1.91     1.16    -2.872808   -0.866702  
  6.862   0.017    0.185   0.098   -0.165709  -0.341941  -0.306   9.69     6.35    -2.743514   -2.398762  
  6.862   -0.003   0.187   0.101   0.132515   0.257125   -0.583   1.519    1.078   2.599407    -0.369346  
  6.862   -0.005   0.225   0.113   0.101908   0.101236   1.944    10.572   5.779   -2.851138   -2.815439  
  6.862   0.029    0.202   0.107   -0.134611  -0.117781  0.825    6.676    4.137   -2.444202   -2.204282  
  6.862   0.056    0.228   0.129   -0.311701  -0.142393  -2.201   1.235    3.645   -2.984212   -1.28496   
  6.862   0.062    0.214   0.099   -0.379581  -0.219499  -1.184   5.354    1.233   2.746206    2.469997   
  6.862   0.071    0.195   0.095   -0.495888  -0.345147  -0.913   4.12     0.245   2.877869    -1.177409  
  6.862   0.009    0.202   0.109   -0.030486  -0.131709  -1.739   1.712    2.189   2.666252    -1.341474  
  6.862   0.03     0.237   0.111   -0.150977  -0.120827  0.488    3.557    0.773   -2.656053   -0.951202  
  6.862   0.042    0.213   0.111   -0.250291  -0.166407  0.889    7.024    4.259   -2.616592   -1.895144  
  6.862   0.033    0.192   0.091   -0.180964  -0.062377  -0.878   4.838    2.897   -3.12089    -2.389325  
  6.862   0.023    0.229   0.122   -0.094138  -0.101868  2.062    6.341    2.42    -2.326698   -1.827566  
  6.862   -0.005   0.181   0.095   0.013696   -0.196801  0.58     8.163    4.243   -2.88288    -2.465549  
  6.862   0.023    0.211   0.107   -0.105898  -0.152548  -0.374   2.545    0.911   -3.062515   -1.770702  
  6.862   0.008    0.214   0.114   -0.111418  -0.216646  4.02     9.242    4.414   -2.166077   -1.952873  
  6.862   0.024    0.214   0.114   -0.200121  -0.213304  -2.596   5.191    1.239   2.626484    3.106064   
  6.862   0.023    0.197   0.113   -0.164349  -0.326678  -1.601   1.93     1.841   1.887477    0.054146   
  6.862   -0.001   0.218   0.119   0.050538   0.032132   -1.292   2.454    1.358   2.130241    1.065479   
  6.862   0.036    0.213   0.117   -0.277108  -0.329417  -0.686   2.509    1.947   -3.137721   -1.630364  
  6.862   -0.002   0.195   0.101   -0.014593  -0.305005  1.527    8.156    5.164   -2.442645   -2.050954  
  6.862   0.05     0.2     0.103   -0.249691  0.003113   1.725    3.653    3.763   -1.886709   -1.000444  
  6.862   0.034    0.222   0.116   -0.264081  -0.242387  -3.484   3.78     2.891   1.27112     -1.006564  
  6.862   0.023    0.177   0.085   -0.118631  -0.04353   -2.099   0.98     2.155   2.26428     -1.286515  
  6.862   0.03     0.21    0.103   -0.054578  0.10387    -2.091   3.804    0.075   2.64583     -1.20098   
  6.862   0.036    0.208   0.101   -0.189336  -0.132694  1.123    7.448    4.041   -2.648356   -2.035391  
  6.862   0.005    0.173   0.082   -0.085479  -0.106938  -0.859   3.219    2.06    -3.123708   -1.592817  
  6.862   0.023    0.168   0.086   -0.084055  0.086255   0.238    6.271    4.164   -2.634765   -1.995282  
  6.862   0.034    0.21    0.11    -0.158256  -0.063293  2.763    7.586    3.36    -2.442892   -2.36795   
  6.862   0.025    0.179   0.09    -0.185939  -0.205365  2.101    4.683    2.515   -2.354821   -1.758617  
  6.862   0.037    0.176   0.095   -0.259198  -0.127593  -0.09    8.448    4.634   -2.99914    -2.824891  
  6.862   0.037    0.208   0.112   -0.240325  -0.137544  -2.486   5.294    1.934   3.076514    -1.999494  
  6.862   0.034    0.204   0.102   -0.06818   0.040579   0.45     3.35     3.32    -2.392501   -1.577247  
  6.862   0.022    0.198   0.089   -0.041641  0.06364    -0.506   0.403    1.724   -2.747346   -0.693152  
  6.862   0.039    0.182   0.091   -0.234023  -0.220407  -1.938   7.911    4.077   2.867618    3.016406   
  6.862   0.023    0.24    0.128   -0.086846  -0.004445  0.74     7.454    3.696   -2.796992   -2.355381  
  6.862   0.018    0.204   0.108   -0.102738  -0.145738  -0.537   5.359    2.36    -2.94014    -1.986814  
  6.862   0.023    0.209   0.115   -0.145604  -0.11376   2.734    5.562    2.178   -2.055885   -2.039186  
  6.862   0.039    0.217   0.114   -0.244733  -0.235829  0.449    2.62     1.21    -3.092088   -1.804154  
  6.862   0.047    0.21    0.095   -0.318756  -0.266649  2.549    5.629    2.562   -2.243009   -2.24348   
  6.862   0.025    0.191   0.101   -0.196707  -0.195897  0.818    6.74     3.778   -2.996252   -2.913906  
  6.862   0.011    0.247   0.136   -0.025779  0.017558   0.17     3.111    1.526   -2.874321   -1.94718   
  6.862   0.021    0.204   0.105   -0.156911  -0.078738  1.326    4.371    1.151   -2.981232   3.089986   
  6.862   0.06     0.195   0.087   -0.357335  -0.234166  4.351    8.396    4.688   -1.930535   -1.861339  
  6.862   0.0      0.227   0.126   -0.021377  -0.068312  -1.241   2.266    1.176   2.321745    0.722912   
  6.862   0.019    0.191   0.096   -0.122901  -0.132761  0.071    5.245    2.451   -3.083762   -2.387744  
  6.862   0.065    0.194   0.085   -0.368014  -0.227031  -0.66    5.32     2.787   -3.001121   -2.55513   
  6.862   0.012    0.235   0.143   -0.034664  -0.071073  0.4      3.392    2.235   -2.807131   -1.585698  
  6.862   0.035    0.254   0.138   -0.140961  -0.006868  -2.695   3.151    1.862   1.318234    -0.533906  
  6.862   0.035    0.21    0.12    -0.246773  -0.262988  -0.848   4.537    3.096   -2.840014   -2.168068  
  6.862   0.016    0.22    0.116   -0.030633  -0.009589  -1.433   3.141    1.735   1.660881    0.675813   
  6.862   0.008    0.195   0.101   -0.189437  -0.341384  0.239    4.194    1.203   -2.951645   -2.050241  
  6.862   0.051    0.178   0.085   -0.426757  -0.46777   -0.97    1.947    2.507   -2.63546    -1.732072  
  6.862   0.036    0.232   0.12    -0.219071  -0.137153  0.855    5.192    3.389   -2.599415   -2.140183  
  6.862   0.07     0.239   0.128   -0.456296  -0.385065  0.301    4.317    0.571   3.021683    2.009202   
  6.862   0.024    0.165   0.076   -0.032337  0.169206   -2.004   4.711    2.168   2.89722     -2.163045  
  6.862   0.042    0.2     0.099   -0.33126   -0.326161  0.794    6.043    3.444   -2.694255   -2.114937  
  6.862   0.035    0.206   0.097   -0.200337  -0.210894  0.408    4.83     2.593   -2.594375   -1.565732  
  6.862   0.034    0.198   0.093   -0.145619  -0.042792  1.428    5.885    2.113   -2.818049   -2.876895  
  6.862   0.052    0.236   0.125   -0.294039  -0.201936  0.106    3.053    2.556   -2.613029   -1.477386  
  6.862   -0.007   0.226   0.131   0.112399   0.091767   3.637    7.323    4.676   -1.572756   -1.543848  
  6.862   0.03     0.227   0.135   -0.112419  -0.13138   -1.011   3.237    2.272   -2.838891   -2.23868   
  6.862   0.017    0.193   0.101   -0.049877  -0.042805  -3.182   3.935    0.28    2.305118    1.891965   
  6.862   0.017    0.2     0.122   -0.129837  -0.029071  0.312    4.111    1.677   -2.675457   -1.643521  
  6.862   0.024    0.202   0.099   -0.209469  -0.146724  2.576    5.819    2.422   -1.997027   -1.454472  
  6.862   0.01     0.24    0.129   -0.092422  -0.112242  -1.589   1.422    2.059   -3.076539   -1.701734  
  6.862   0.038    0.214   0.117   -0.219847  -0.096691  -0.007   5.128    2.656   -2.874288   -2.423912  
  6.862   0.016    0.213   0.116   -0.138974  -0.184608  -0.17    2.941    3.238   -2.528606   -1.306452  
  6.862   0.019    0.23    0.125   -0.15272   -0.191332  0.119    2.028    2.478   -2.31228    -1.252319  
  6.862   0.016    0.184   0.103   -0.152687  -0.243769  1.078    2.055    1.229   -2.57113    -2.005294  
  6.862   0.062    0.223   0.115   -0.460588  -0.49717   0.807    4.794    2.115   -2.831283   -2.14834   
  6.862   0.021    0.217   0.111   -0.127609  -0.012661  -0.844   3.498    1.834   -3.101278   -1.716184  
  6.862   0.012    0.2     0.108   -0.089334  -0.26487   2.044    5.504    3.185   -2.269876   -2.069629  
  6.862   0.014    0.22    0.124   -0.175227  -0.292243  -0.669   3.837    0.62    3.117816    -2.201168  
  6.862   0.018    0.238   0.129   -0.044653  -0.039514  -0.285   6.041    3.86    -2.727872   -2.133909  
  6.862   0.022    0.186   0.101   -0.157243  -0.323278  0.636    6.472    3.591   -2.69464    -2.232306  
  6.862   0.027    0.184   0.103   -0.241247  -0.242569  2.982    11.143   6.623   -2.49544    -2.256776  
  6.862   0.048    0.208   0.114   -0.387786  -0.270601  -0.629   2.774    3.301   -2.161234   -1.29906   
  6.862   0.019    0.228   0.117   -0.194919  -0.238338  -0.096   4.583    2.842   -3.071543   -2.560624  
  6.868   0.016    0.205   0.102   -0.12527   -0.22872   -2.047   2.084    2.048   2.754693    -1.876535  
  6.868   0.009    0.214   0.123   -0.111213  -0.151811  -4.273   4.65     1.372   2.324725    -1.397474  
  6.868   0.047    0.193   0.103   -0.258086  -0.127983  -0.862   3.917    1.481   -3.118695   -2.242004  
  6.868   0.015    0.175   0.094   -0.171549  -0.355159  0.735    3.159    2.12    -2.42647    -1.875488  
  6.868   -0.002   0.23    0.123   0.003231   -0.081055  1.377    6.96     4.36    -2.233165   -1.581624  
  6.868   0.009    0.21    0.108   -0.049402  -0.068502  3.146    6.072    1.948   -2.269684   -2.463909  
  6.868   -0.004   0.221   0.114   0.079127   0.046384   2.435    6.392    2.866   -2.404333   -2.117061  
  6.868   -0.02    0.211   0.122   0.129173   -0.013208  2.191    8.079    3.637   -2.6191     -2.246911  
  6.868   0.039    0.209   0.1     -0.156523  -0.019566  -2.296   2.165    4.303   -2.842869   -1.483961  
  6.868   0.028    0.173   0.093   -0.260761  -0.318797  0.876    5.245    3.596   -2.622208   -1.849916  
  6.868   0.032    0.205   0.094   -0.134628  0.081322   -0.04    3.185    2.982   -2.632732   -1.811985  
  6.868   0.037    0.21    0.105   -0.273665  -0.292483  -2.886   4.007    1.708   1.766941    0.268315   
  6.868   0.005    0.205   0.113   -0.079948  -0.172955  -0.362   2.758    2.175   -2.876405   -1.429881  
  6.868   0.031    0.198   0.09    -0.232606  -0.104798  -0.107   2.385    2.055   -2.905599   -2.076725  
  6.868   0.016    0.198   0.091   -0.036599  -0.057276  1.088    1.443    1.55    -2.328539   0.07335    
  6.868   0.034    0.218   0.102   -0.22358   -0.16057   -0.676   5.363    2.382   -3.113838   -2.322117  
  6.868   0.024    0.227   0.127   -0.12115   -0.105068  -2.784   3.373    1.205   2.560438    -2.131773  
  6.868   0.022    0.196   0.098   -0.189269  -0.25263   0.007    2.445    2.032   -2.75286    -1.70162   
  6.868   0.008    0.199   0.105   -0.032509  -0.002843  1.451    3.722    2.393   -2.099432   -1.363891  
  6.868   0.036    0.176   0.075   -0.33135   -0.532955  0.485    2.965    0.809   -3.080692   2.342761   
  6.868   0.035    0.197   0.1     -0.302235  -0.35683   -0.93    2.549    3.163   -2.888167   -1.266459  
  6.868   0.012    0.174   0.083   -0.156664  -0.412351  -0.871   2.659    0.693   2.354345    2.011892   
  6.868   0.016    0.211   0.099   -0.013053  0.192465   2.072    9.963    6.544   -2.468833   -2.231739  
  6.868   0.027    0.205   0.104   -0.171247  -0.150845  0.937    5.79     4.084   -2.502563   -2.00536   
  6.868   0.043    0.208   0.094   -0.324182  -0.450596  -0.047   4.454    1.348   -2.961667   -1.70806   
  6.868   0.023    0.191   0.099   -0.189167  -0.349708  0.564    3.789    1.023   -2.732632   -1.024974  
  6.868   0.037    0.194   0.102   -0.187048  -0.046306  -0.318   0.662    3.351   -2.437872   -1.096804  
  6.868   0.04     0.207   0.107   -0.285169  -0.174807  3.191    5.978    3.631   -2.41779    -2.537252  
  6.868   0.028    0.2     0.102   -0.110192  -0.04839   1.434    8.262    4.483   -2.810721   -2.535811  
  6.868   0.002    0.224   0.124   -0.050094  -0.02018   -1.24    0.66     2.04    2.492291    -0.302919  
  6.868   0.019    0.214   0.117   -0.209293  -0.276553  1.332    7.064    5.402   -2.309737   -1.795612  
  6.868   0.025    0.235   0.127   -0.101859  -0.160332  1.79     3.227    0.976   -2.596354   -2.602512  
  6.868   0.052    0.182   0.08    -0.420867  -0.419961  -0.166   3.019    2.053   -2.537395   -1.636274  
  6.868   0.031    0.187   0.091   -0.142119  -0.077526  -0.868   0.222    3.148   -2.120913   -1.243294  
  6.868   0.043    0.21    0.1     -0.302173  -0.168785  -0.95    3.616    1.055   2.633297    2.518447   
  6.868   0.047    0.191   0.094   -0.423572  -0.313437  -2.552   3.268    0.751   2.405636    -2.467348  
  6.868   0.017    0.19    0.102   -0.117424  -0.233776  -0.935   3.743    0.387   3.05452     -3.060358  
  6.868   0.026    0.18    0.086   -0.216339  -0.201114  1.828    5.55     2.61    -2.695472   -2.535936  
  6.868   0.031    0.209   0.101   -0.185087  -0.266202  0.634    6.237    4.097   -2.876101   -2.576431  
  6.868   0.033    0.179   0.085   -0.157071  0.042144   -0.018   3.99     3.773   -2.577827   -1.856087  
  6.868   -0.024   0.219   0.099   0.215977   0.034223   -0.952   1.683    1.908   -2.887923   -0.994001  
  6.868   0.007    0.231   0.112   0.032812   0.185051   -4.012   4.256    1.828   1.717564    -0.297951  
  6.868   0.014    0.21    0.119   -0.16425   -0.387404  1.241    5.558    4.593   -2.251107   -1.953417  
  6.868   0.046    0.191   0.091   -0.394837  -0.403422  1.057    2.469    1.548   -2.678585   0.519122   
  6.868   0.029    0.192   0.097   -0.244732  -0.255365  -1.41    4.884    2.413   3.013603    -2.11762   
  6.868   0.037    0.221   0.093   -0.2521    -0.194745  0.779    6.789    3.237   -2.969223   -2.945769  
  6.868   0.056    0.166   0.081   -0.413809  -0.297329  0.33     3.725    3.323   -2.63194    -2.045203  
  6.868   0.043    0.19    0.086   -0.16135   0.070951   2.328    8.334    4.76    -2.377783   -1.899006  
  6.868   0.056    0.215   0.127   -0.356998  -0.168251  -2.734   4.48     2.23    2.605247    -1.959102  
  6.868   0.031    0.193   0.101   -0.131791  -0.101678  -0.098   2.1      1.953   -2.416281   -1.060182  
  6.868   -0.003   0.186   0.107   0.059185   0.056169   -1.563   1.434    2.809   2.48974     -1.366907  
  6.868   0.017    0.165   0.079   -0.129838  -0.149964  -1.149   2.138    2.481   2.895673    -1.117068  
  6.868   0.036    0.195   0.106   -0.158998  0.065968   3.817    9.167    4.987   -2.325842   -2.346803  
  6.868   0.046    0.176   0.091   -0.279877  -0.183795  0.814    6.584    2.532   -2.91687    -2.687055  
  6.868   0.02     0.2     0.096   -0.149009  -0.22058   0.838    2.2      1.08    -2.467021   -1.152728  
  6.868   0.047    0.206   0.093   -0.16147   0.121622   -2.71    2.685    1.802   1.75692     -0.970124  
  6.868   0.048    0.2     0.092   -0.312115  -0.236888  -3.393   4.207    0.245   1.999289    -1.69671   
  6.868   0.014    0.195   0.101   -0.115581  -0.310205  0.021    4.794    2.877   -2.732289   -1.814355  
  6.868   0.027    0.229   0.122   -0.1528    -0.03928   -1.388   0.687    1.939   1.414993    -1.093299  
  6.868   0.001    0.221   0.127   -0.006759  -0.110554  -3.331   4.853    1.465   1.713887    0.450726   
  6.868   0.029    0.19    0.095   -0.095793  0.079906   0.474    5.781    3.774   -2.938536   -2.648751  
  6.868   0.026    0.209   0.114   -0.122133  -0.064872  2.807    6.949    4.276   -2.237185   -1.797926  
  6.868   0.021    0.218   0.106   -0.067962  -0.013698  2.35     5.331    1.35    -2.293822   -1.87989   
  6.868   0.027    0.223   0.117   -0.148677  -0.057777  -0.89    5.148    1.748   3.016357    -1.906422  
  6.868   0.013    0.213   0.109   -0.026214  -0.03509   -0.364   3.588    2.519   -2.688251   -1.518634  
  6.868   0.012    0.192   0.111   -0.151505  -0.275215  1.567    2.566    1.151   -2.382861   -2.335023  
  6.868   0.033    0.217   0.11    -0.166246  -0.107435  -1.124   3.858    3.944   -2.668592   -1.761867  
  6.868   0.01     0.172   0.08    -0.065914  -0.168099  0.446    3.696    1.504   -2.914136   -2.030372  
  6.868   0.039    0.2     0.094   -0.203866  -0.026061  0.784    8.69     4.326   -2.823659   -2.557449  
  6.868   0.049    0.212   0.104   -0.273861  -0.194257  0.903    2.147    2.098   -1.739944   -1.245148  
  6.868   0.067    0.24    0.118   -0.388341  -0.229301  4.177    8.742    4.055   -2.412348   -2.307742  
  6.868   0.045    0.207   0.117   -0.382303  -0.386162  1.271    4.967    4.137   -2.075856   -1.727754  
  6.868   0.036    0.212   0.11    -0.244221  -0.229041  1.551    8.722    5.776   -2.624027   -2.16728   
  6.868   0.031    0.199   0.101   -0.176269  -0.345501  -3.755   5.287    0.777   2.396186    -1.987462  
  6.868   0.012    0.227   0.118   -0.05621   -0.036905  0.134    5.303    3.861   -2.685838   -1.646008  
  6.868   0.054    0.2     0.098   -0.257934  -0.111571  0.579    4.225    2.324   -2.632687   -1.908638  
  6.868   0.031    0.217   0.096   -0.149554  -0.040603  0.524    4.508    1.572   3.055306    2.50079    
  6.868   -0.0     0.202   0.1     -0.011527  -0.159556  0.358    4.977    0.792   -2.844391   -1.926288  
  6.868   0.045    0.214   0.108   -0.207602  -0.140908  -0.296   3.024    1.359   3.041035    -2.128544  
  6.868   0.036    0.219   0.109   -0.221199  -0.040815  -0.5     4.081    1.479   -3.019175   -2.340921  
  6.868   0.006    0.196   0.085   0.010204   0.004419   3.584    7.466    3.442   -2.321035   -2.15713   
  6.868   0.036    0.21    0.108   -0.223482  -0.194469  -0.492   7.189    5.425   -2.818678   -2.14738   
  6.868   0.022    0.182   0.096   -0.213344  -0.410361  0.218    7.801    3.774   -2.962298   -2.401465  
  6.868   0.03     0.217   0.108   -0.210095  -0.159894  -1.28    1.643    2.221   2.557365    -0.76916   
  6.868   0.024    0.226   0.108   -0.09681   0.047887   1.136    6.968    6.012   -2.371387   -1.7919    
  6.868   0.014    0.196   0.109   0.090547   0.274232   -2.187   4.979    1.561   2.704393    2.777064   
  6.868   0.015    0.209   0.117   -0.046604  -0.033288  1.442    5.776    1.331   -2.719624   -2.857388  
  6.868   0.002    0.195   0.098   -0.021707  -0.151457  -3.358   2.239    3.93    2.780344    -1.622901  
  6.868   0.039    0.198   0.099   -0.307285  -0.233908  2.109    7.518    5.669   -2.408251   -2.256082  
  6.868   0.026    0.206   0.096   -0.112323  0.02304    -0.669   5.204    1.767   -3.0988     -2.112157  
  6.868   0.016    0.214   0.117   -0.134371  -0.155518  -0.353   3.784    1.228   -2.978838   -1.896805  
  6.868   0.027    0.233   0.125   -0.141297  -0.144057  2.119    4.452    0.782   -2.623931   2.379994   
  6.868   0.009    0.177   0.083   -0.069714  -0.122449  -0.081   3.361    1.758   -3.051791   -2.673687  
  6.868   0.05     0.192   0.097   -0.282479  -0.075429  -2.984   2.372    3.65    0.67104     -0.794585  
  6.868   0.037    0.234   0.116   -0.205453  -0.262557  -2.046   4.519    1.469   2.650404    3.009527   
  6.868   0.01     0.191   0.086   -0.050922  -0.007608  0.808    5.969    3.272   -2.650135   -1.915353  
  6.868   0.033    0.196   0.104   -0.231793  -0.353994  0.015    4.932    3.617   -2.886858   -2.141429  
  6.868   0.026    0.202   0.092   -0.137879  -0.122467  3.332    7.941    4.302   -2.124374   -1.980649  
  6.868   0.031    0.212   0.102   -0.179977  -0.078734  -3.303   3.919    2.747   1.080238    -0.104295  
  6.868   0.004    0.186   0.098   -0.060826  -0.236083  3.087    9.869    3.577   -2.626357   -2.458843  
  6.873   0.039    0.222   0.11    -0.238006  -0.338134  0.318    6.287    2.925   -2.87647    -2.46046   
  6.873   0.048    0.232   0.125   -0.275587  -0.270517  -2.733   3.332    2.461   2.477958    -1.450137  
  6.873   0.032    0.211   0.099   -0.277485  -0.329773  2.445    6.799    3.049   -2.724069   -2.64634   
  6.873   0.016    0.19    0.105   -0.151297  -0.266256  -0.819   2.257    3.146   0.170297    -0.171248  
  6.873   0.041    0.193   0.107   -0.192538  0.005493   0.283    7.171    3.099   -2.806453   -2.028591  
  6.873   -0.003   0.221   0.107   0.105288   0.054642   -0.176   8.445    4.301   -3.072609   -2.732835  
  6.873   0.037    0.198   0.105   -0.189309  -0.102226  -3.14    4.095    1.437   2.601273    -2.059887  
  6.873   0.026    0.2     0.119   -0.202398  -0.278827  -3.92    5.893    0.455   2.051674    1.456243   
  6.873   0.044    0.233   0.129   -0.218637  -0.143648  0.529    3.74     2.651   -2.83242    -2.133533  
  6.873   0.054    0.228   0.131   -0.384843  -0.322736  0.451    4.219    1.91    -2.805596   -2.210163  
  6.873   0.023    0.229   0.115   -0.183791  -0.168233  -2.574   3.6      1.853   1.461652    0.079736   
  6.873   0.024    0.201   0.101   -0.182023  -0.281718  2.562    5.226    1.551   -2.171649   -0.980911  
  6.873   0.023    0.205   0.1     -0.117082  -0.100141  -0.599   3.398    3.286   -2.678669   -1.431557  
  6.873   0.023    0.187   0.102   -0.227276  -0.087364  -0.177   4.509    3.198   -2.362437   -1.583296  
  6.873   -0.006   0.203   0.1     0.114977   0.078341   0.862    4.208    1.059   -2.736606   -2.306185  
  6.873   0.035    0.21    0.104   -0.109925  -0.008869  1.49     5.851    2.872   -2.886004   -2.52357   
  6.873   0.036    0.199   0.108   -0.161389  -0.107497  -1.925   3.561    0.435   2.050941    0.606649   
  6.873   0.015    0.184   0.097   -0.017987  0.057523   -0.197   4.022    4.559   -2.42096    -1.644379  
  6.873   0.036    0.221   0.113   -0.215568  -0.031583  -1.889   4.619    1.233   2.93472     -2.164339  
  6.873   -0.017   0.209   0.104   0.120201   -0.035288  -4.662   5.505    1.612   2.164304    -0.578857  
  6.873   0.038    0.213   0.092   -0.299177  -0.277654  0.117    1.325    0.875   -2.957723   -1.216047  
  6.873   0.05     0.228   0.119   -0.293227  -0.318841  -1.985   4.385    2.16    2.894943    -1.676204  
  6.873   0.04     0.221   0.1     -0.232975  -0.260592  -1.149   0.485    3.286   -1.654863   -0.953718  
  6.873   0.033    0.207   0.107   -0.266215  -0.320024  -1.068   5.489    1.612   2.84395     2.918359   
  6.873   0.013    0.238   0.133   -0.036425  -0.027843  -2.078   3.843    1.043   2.256407    -2.885313  
  6.873   0.021    0.201   0.095   -0.14331   -0.162725  -0.046   2.2      1.706   -2.69981    -0.385981  
  6.873   0.018    0.186   0.096   -0.158995  -0.255833  1.312    1.923    0.465   -2.810182   -0.009657  
  6.873   0.032    0.203   0.093   -0.20541   -0.207594  -2.727   5.881    1.77    2.686946    -2.363252  
  6.873   0.01     0.191   0.101   -0.09332   -0.135502  2.124    7.469    3.352   -2.384135   -2.010478  
  6.873   0.024    0.179   0.077   -0.104109  -0.089696  -0.619   1.211    1.885   -3.0467     -1.21872   
  6.873   0.032    0.177   0.096   -0.320062  -0.259608  3.132    8.225    3.909   -2.511177   -2.096056  
  6.873   0.025    0.236   0.117   -0.089381  -0.025134  1.741    7.356    4.942   -2.670234   -2.255185  
  6.873   0.025    0.214   0.105   -0.115452  -0.092198  2.063    4.766    3.662   -2.119163   -1.529222  
  6.873   0.032    0.211   0.097   -0.201859  -0.089808  1.81     4.381    1.886   -2.374206   -1.754652  
  6.873   0.024    0.181   0.091   -0.244604  -0.381973  1.952    5.949    1.997   -2.261651   -1.811094  
  6.873   0.027    0.198   0.099   -0.062874  0.025083   1.21     6.475    2.538   -2.735499   -2.431015  
  6.873   0.033    0.208   0.133   -0.250337  -0.283012  2.418    6.408    4.11    -2.325173   -2.160066  
  6.873   0.045    0.203   0.102   -0.240948  -0.165834  -1.401   1.817    3.731   -3.033668   -1.211603  
  6.873   0.022    0.191   0.101   -0.22092   -0.225838  0.434    3.078    4.744   -2.142624   -1.612398  
  6.873   0.016    0.175   0.092   -0.113659  -0.167417  -1.005   3.358    2.074   3.007188    -2.954679  
  6.873   0.033    0.236   0.11    -0.224574  -0.213754  -1.285   2.451    2.575   2.985123    -1.100965  
  6.873   0.041    0.238   0.117   -0.29686   -0.297705  1.723    2.743    2.675   -2.1119     -1.636451  
  6.873   0.031    0.234   0.128   -0.125546  -0.156234  1.472    7.595    4.838   -2.309754   -1.771958  
  6.873   0.022    0.18    0.095   -0.11616   -0.105727  -1.122   1.666    0.815   2.309271    -0.744175  
  6.873   0.035    0.198   0.107   -0.213336  -0.101255  -1.325   3.392    0.844   2.872643    2.639233   
  6.873   -0.007   0.217   0.107   0.0409     -0.16822   0.966    3.326    3.791   -2.404573   -1.189709  
  6.873   0.028    0.182   0.09    -0.054597  0.120451   -2.136   6.251    3.385   2.874504    -2.908163  
  6.873   0.039    0.221   0.104   -0.236306  -0.313018  -0.215   2.583    4.151   -1.731519   -1.051075  
  6.873   0.029    0.245   0.13    -0.188941  -0.207592  2.198    7.406    3.715   -2.442896   -2.067524  
  6.873   0.009    0.221   0.113   0.044201   0.053663   -1.112   3.649    3.772   -2.878621   -1.845838  
  6.873   0.023    0.249   0.143   -0.184808  -0.246278  2.15     7.284    3.829   -2.281711   -1.854401  
  6.873   0.033    0.198   0.098   -0.169737  0.018516   -2.09    2.687    1.435   2.128222    -0.378571  
  6.873   0.054    0.185   0.09    -0.323436  -0.214534  -0.66    3.351    1.964   -2.623371   -2.081063  
  6.873   0.021    0.197   0.099   -0.139205  -0.195458  -0.62    4.241    1.889   3.068654    -2.855555  
  6.873   0.034    0.232   0.117   -0.244702  -0.33063   -1.153   1.057    3.309   -1.827935   -1.070355  
  6.873   0.04     0.209   0.123   -0.301305  -0.300631  -1.013   1.81     1.39    2.678146    -1.006397  
  6.873   0.025    0.214   0.122   -0.160413  -0.23449   1.108    2.788    1.532   -2.591751   -1.876164  
  6.873   0.047    0.239   0.133   -0.282858  -0.230815  -0.544   3.392    2.29    -2.623657   -1.510747  
  6.873   0.039    0.215   0.1     -0.229231  -0.168298  0.634    2.845    2.746   -1.906658   -1.405415  
  6.873   0.014    0.189   0.092   -0.070297  -0.143952  0.312    3.855    3.166   -2.407348   -1.786353  
  6.873   0.016    0.236   0.123   -0.115023  -0.209814  1.948    5.244    2.904   -2.680808   -2.213445  
  6.873   0.033    0.171   0.084   -0.191882  -0.023996  0.62     6.285    3.396   -2.972672   3.134049   
  6.873   0.044    0.206   0.121   -0.297203  -0.07971   -0.038   2.849    2.112   -2.659825   -2.074105  
  6.873   0.041    0.206   0.105   -0.282145  -0.319759  0.397    4.589    2.712   -2.920033   -2.478403  
  6.873   0.019    0.191   0.11    -0.083787  0.040671   1.683    4.219    2.437   -2.328661   -1.742808  
  6.873   0.025    0.216   0.126   -0.299826  -0.405451  -0.936   5.025    1.647   3.026347    -1.923636  
  6.873   -0.007   0.215   0.119   0.122795   0.078647   0.033    5.133    3.263   -2.748927   -2.328711  
  6.873   0.033    0.195   0.091   -0.213954  -0.141775  -3.223   1.822    3.346   1.291795    -0.935795  
  6.873   0.014    0.2     0.111   -0.046247  -0.009378  0.576    6.299    3.497   -2.706877   -2.184989  
  6.873   0.009    0.2     0.113   -0.122775  -0.193355  -0.9     5.631    0.835   2.984265    -2.335919  
  6.873   0.043    0.18    0.089   -0.346396  -0.398069  -0.399   4.49     3.022   -2.830689   -1.888056  
  6.873   0.05     0.214   0.122   -0.299902  -0.261505  2.261    7.02     3.369   -2.461814   -2.140864  
  6.873   0.001    0.16    0.075   4.74E-4    -0.067166  2.717    5.928    2.271   -2.234431   -2.096397  
  6.873   -0.004   0.201   0.099   0.014568   -0.157262  -1.218   2.86     1.8     3.086302    -1.709674  
  6.873   0.007    0.208   0.105   0.054617   0.149523   -2.331   2.935    1.447   2.382765    -2.35169   
  6.873   0.017    0.233   0.128   -0.165595  -0.194096  -0.91    6.791    3.222   -3.093831   -2.678112  
  6.873   0.066    0.219   0.102   -0.481079  -0.414023  1.056    2.158    1.315   -1.981922   -1.336386  
  6.873   0.021    0.229   0.117   -0.139024  -0.07575   0.561    3.357    1.388   -2.715142   -1.605896  
  6.873   0.047    0.198   0.108   -0.257457  -0.049488  1.659    6.425    3.338   -2.519118   -2.010253  
  6.873   0.047    0.217   0.113   -0.345502  -0.261605  -1.38    2.938    2.426   3.092387    -1.421761  
  6.873   0.003    0.241   0.134   0.040493   0.067822   1.805    7.66     4.005   -2.579238   -1.712679  
  6.873   0.038    0.199   0.093   -0.274532  -0.363908  0.014    1.998    1.407   -2.667468   -1.380659  
  6.873   0.037    0.198   0.089   -0.17616   -0.037449  -3.216   2.83     2.123   2.055239    -0.126898  
  6.873   0.004    0.2     0.096   0.053936   0.086819   -0.731   2.172    3.605   -1.664119   -1.064471  
  6.873   0.019    0.195   0.107   -0.07163   -0.065464  -1.043   1.175    2.658   -3.125576   -1.298196  
  6.873   0.043    0.196   0.083   -0.185078  0.074462   0.047    7.019    3.277   3.021793    2.853515   
  6.873   0.038    0.208   0.115   -0.219499  -0.091715  0.282    2.999    3.086   -2.652496   -1.765019  
  6.873   0.033    0.196   0.085   -0.175319  -0.101565  5.254    9.731    3.888   -1.875349   -1.658908  
  6.873   0.039    0.201   0.1     -0.229824  -0.138134  -0.608   5.052    2.048   -2.919064   -2.524612  
  6.873   0.014    0.157   0.073   -0.095915  -0.100816  -0.83    2.46     0.598   2.790507    -1.425894  
  6.873   0.042    0.2     0.111   -0.336224  -0.235905  1.641    7.78     3.363   -2.762691   -2.40873   
  6.873   0.051    0.18    0.082   -0.305052  -0.137885  0.489    5.222    1.784   -3.004248   -2.499156  
  6.873   0.044    0.167   0.087   -0.366666  -0.305734  -2.686   4.592    0.81    2.446684    -1.229011  
  6.873   0.008    0.193   0.093   -0.076985  -0.005742  3.002    7.075    4.859   -2.108027   -1.860319  
  6.873   -0.002   0.221   0.124   0.151678   0.187339   2.845    7.39     3.736   -2.253254   -1.88513   
  6.873   0.035    0.245   0.126   -0.107811  0.095656   2.56     4.799    2.312   -2.111324   -0.970725  
  6.873   0.005    0.168   0.089   -0.040063  -0.276077  0.806    3.926    1.484   -2.724282   -2.668392  
  6.873   0.045    0.221   0.117   -0.275161  -0.306043  0.578    2.681    2.981   -2.356834   -1.012324  
  6.873   0.015    0.187   0.091   -0.077216  -0.193446  0.76     3.027    2.974   -2.319371   -1.575972  
  6.873   0.032    0.181   0.069   -0.14582   -0.11717   2.641    9.673    5.354   -2.77076    -2.887742  
  6.878   0.012    0.198   0.099   -0.003024  0.088562   -0.721   6.587    4.78    -2.734963   -1.838928  
  6.878   0.014    0.182   0.101   -0.212608  -0.223013  -2.2     5.337    1.541   2.755091    2.906321   
  6.878   0.026    0.199   0.1     -0.146887  -0.058058  3.028    6.521    3.167   -2.404681   -2.541772  
  6.878   0.052    0.217   0.116   -0.323138  -0.14726   -0.905   4.536    1.841   3.004088    -1.795045  
  6.878   0.027    0.242   0.136   -0.198803  -0.235733  -0.408   3.184    2.637   -2.592533   -1.682417  
  6.878   0.036    0.217   0.114   -0.178582  -0.075969  -1.228   4.557    0.742   2.938974    -3.037243  
  6.878   0.032    0.226   0.128   -0.142145  -0.089527  2.218    7.216    3.715   -2.535252   -2.608057  
  6.878   0.038    0.21    0.106   -0.252026  -0.209249  -0.404   4.895    3.028   -3.028319   -2.265802  
  6.878   0.021    0.221   0.128   -0.134316  -0.135989  -1.365   1.212    4.924   -0.026431   -0.780364  
  6.878   0.033    0.228   0.097   -0.197097  -0.241378  1.3      5.536    3.606   -2.42625    -2.146143  
  6.878   0.017    0.188   0.112   -0.198663  -0.379056  1.227    3.138    3.231   -1.713555   -1.434892  
  6.878   0.062    0.224   0.102   -0.419426  -0.325537  0.279    3.853    3.278   -2.868314   -2.084815  
  6.878   0.014    0.184   0.095   -0.066526  -0.047719  -1.772   4.66     1.089   2.451239    1.98341    
  6.878   0.02     0.252   0.146   -0.110027  -0.176544  -2.928   3.497    0.765   2.06652     -1.590946  
  6.878   0.035    0.19    0.097   -0.29902   -0.38069   0.484    2.029    2.137   -2.41337    -0.88833   
  6.878   0.042    0.202   0.101   -0.190863  -0.056585  0.294    1.725    1.762   -2.663481   -0.617056  
  6.878   0.007    0.19    0.11    -0.022843  -0.048526  1.78     4.285    3.76    -1.415887   -0.76888   
  6.878   0.036    0.228   0.122   -0.220067  -0.215201  -0.141   5.73     3.186   -2.984317   -2.211984  
  6.878   -0.029   0.189   0.09    0.281074   0.129894   0.292    3.58     2.713   -2.473235   -2.047223  
  6.878   0.005    0.185   0.105   -0.088869  -0.171972  -1.049   4.426    4.638   -2.507286   -1.611205  
  6.878   0.018    0.204   0.103   -0.149932  -0.195006  1.61     6.257    2.841   -2.65311    -2.342289  
  6.878   0.028    0.192   0.092   -0.18149   -0.270543  3.656    9.173    3.586   -2.296419   -1.98296   
  6.878   0.012    0.21    0.109   -0.050295  -0.078509  1.638    3.497    2.347   -2.019473   -0.870056  
  6.878   0.041    0.213   0.106   -0.304331  -0.217744  -0.385   1.293    2.226   -2.777687   -0.724742  
  6.878   0.011    0.179   0.085   0.123824   0.317341   -0.234   1.624    2.057   3.124155    -0.772142  
  6.878   0.04     0.211   0.105   -0.248679  -0.187838  1.079    3.835    2.846   -2.086938   -1.816157  
  6.878   0.04     0.215   0.104   -0.260162  -0.305259  -1.022   2.133    4.923   -1.729856   -1.220707  
  6.878   0.036    0.246   0.121   -0.193898  -0.191496  -0.369   3.943    2.941   -2.742874   -2.043909  
  6.878   0.015    0.194   0.091   -0.125812  -0.20665   -1.067   8.045    5.228   3.037514    -2.824592  
  6.878   0.034    0.229   0.101   -0.199798  -0.324744  -0.052   1.834    1.97    -2.830671   -0.785282  
  6.878   -0.003   0.177   0.092   0.014109   -0.240593  1.25     7.465    4.907   -2.516163   -2.117156  
  6.878   0.059    0.202   0.084   -0.409983  -0.246381  0.984    4.076    2.878   -2.487495   -2.033596  
  6.878   0.026    0.209   0.118   -0.228753  -0.422942  -1.793   1.28     2.473   2.977494    -1.358916  
  6.878   0.035    0.238   0.123   -0.144728  -0.071573  -0.176   1.634    3.595   -2.237878   -1.371719  
  6.878   0.06     0.226   0.108   -0.395811  -0.281261  0.53     5.78     2.612   -2.651175   -1.972078  
  6.878   0.007    0.227   0.118   -0.069056  -0.022682  1.591    5.31     3.132   -2.557894   -2.349582  
  6.878   -0.013   0.198   0.103   0.117871   -0.182382  1.069    4.923    1.842   -2.774469   -1.872651  
  6.878   0.015    0.212   0.118   -0.102186  -0.162152  1.529    5.914    2.762   -2.688298   -2.569477  
  6.878   0.024    0.226   0.118   -0.17692   -0.143007  -2.995   1.358    3.131   2.558738    -0.83858   
  6.878   0.023    0.227   0.107   -0.178985  -0.084239  -1.728   3.338    1.241   2.742226    -2.501978  
  6.878   0.04     0.201   0.093   -0.256602  -0.055914  0.337    2.555    0.585   -2.947575   -2.29359   
  6.878   0.031    0.203   0.098   -0.272925  -0.352553  -1.069   2.336    1.857   3.065016    -1.6214    
  6.878   0.032    0.236   0.126   -0.146408  0.042994   -1.613   2.911    1.005   2.801941    -1.611701  
  6.878   0.034    0.205   0.113   -0.23498   -0.232428  -3.317   2.985    2.018   2.299943    -1.368355  
  6.878   0.027    0.178   0.089   -0.208216  -0.125291  -0.902   1.931    0.529   2.877332    -2.64094   
  6.878   0.025    0.211   0.111   -0.187033  -0.224411  1.492    6.387    4.272   -2.351304   -1.905591  
  6.878   0.024    0.201   0.103   -0.224932  -0.31843   -2.02    5.578    2.622   2.926426    -2.129572  
  6.878   0.021    0.195   0.098   -0.13549   -0.067218  -1.372   5.235    2.487   2.942956    -2.710262  
  6.878   0.042    0.19    0.102   -0.346089  -0.275738  0.002    5.546    5.229   -2.501517   -1.744055  
  6.878   0.04     0.198   0.098   -0.226864  -0.200898  -2.425   3.406    1.35    2.355673    -1.447244  
  6.878   0.034    0.213   0.113   -0.24191   -0.290721  -1.248   3.258    1.267   3.127198    -1.762169  
  6.878   0.036    0.219   0.102   -0.246477  -0.303172  0.822    5.94     2.322   -2.802014   -2.466713  
  6.878   0.053    0.229   0.101   -0.308099  -0.091337  5.863    11.979   3.87    -2.252583   -2.053132  
  6.878   0.028    0.204   0.104   -0.124858  -0.041646  -0.259   2.884    4.241   -2.34021    -1.328814  
  6.878   0.05     0.233   0.119   -0.400943  -0.523405  1.317    6.431    2.564   -2.649203   -2.452258  
  6.878   -0.002   0.23    0.126   0.029835   0.097989   0.795    4.689    2.007   -2.698014   -1.986623  
  6.878   0.022    0.209   0.105   -0.108335  0.024143   1.028    4.681    2.067   -2.760646   -2.231328  
  6.878   0.038    0.226   0.109   -0.178846  -0.174597  -0.061   2.919    3.951   -2.431513   -1.488182  
  6.878   0.018    0.205   0.1     -0.00239   0.093631   0.013    4.277    1.548   -3.111757   -2.175107  
  6.878   0.005    0.23    0.126   -0.019412  -0.159714  0.144    4.703    2.031   -2.968948   -2.427607  
  6.878   -0.011   0.219   0.119   0.092743   0.030329   3.433    11.259   6.136   -2.545792   -2.475496  
  6.878   0.041    0.211   0.108   -0.300123  -0.27002   -0.75    2.325    2.585   -2.896648   -2.054646  
  6.878   0.006    0.195   0.101   -0.084517  -0.111354  -0.837   4.052    2.793   2.921725    -2.368892  
  6.878   0.037    0.182   0.099   -0.24197   -0.272514  -0.648   2.433    2.251   -2.789891   -1.984965  
  6.878   0.012    0.215   0.118   -0.120064  -0.233273  0.881    4.346    2.18    -2.707654   -1.768027  
  6.878   0.022    0.187   0.103   -0.145664  -0.185998  0.937    9.429    5.159   -2.710087   -2.325182  
  6.878   0.005    0.199   0.108   0.033424   0.063407   3.194    6.727    2.541   -2.386732   -2.078683  
  6.878   0.019    0.203   0.117   -0.094567  -0.158674  0.075    5.634    2.044   3.01466     2.61765    
  6.878   0.045    0.183   0.078   -0.334983  -0.239101  0.16     8.456    4.92    -2.718493   -2.378446  
  6.878   0.018    0.223   0.12    -0.137572  -0.158564  0.741    4.065    2.824   -2.296343   -2.021382  
  6.878   0.003    0.195   0.095   -0.033871  -0.136105  -0.55    3.717    1.424   2.954222    -2.668569  
  6.878   0.027    0.202   0.115   -0.143061  -0.062765  -0.774   5.365    2.613   2.842363    3.137256   
  6.878   0.014    0.218   0.11    -0.075856  -0.17594   1.481    4.299    2.914   -2.670661   -2.052871  
  6.878   0.016    0.244   0.12    -0.048558  0.017836   -0.708   6.839    3.66    3.099116    -2.619712  
  6.878   0.012    0.173   0.095   -0.152054  -0.298032  2.674    4.517    2.29    -1.921111   -1.126181  
  6.878   0.0      0.202   0.101   -0.033947  -0.03239   1.335    4.393    2.298   -2.425689   -1.850048  
  6.878   0.022    0.234   0.12    -0.086902  -0.065326  3.391    6.826    2.343   -2.379874   -2.469502  
  6.878   0.024    0.195   0.099   -0.208621  -0.234879  0.508    4.045    5.027   -2.153982   -1.496733  
  6.878   0.01     0.197   0.097   -0.085931  -0.132971  -0.399   3.225    3.819   -2.568109   -1.204389  
  6.878   0.023    0.186   0.084   -0.040461  0.076604   3.151    6.692    2.422   -2.420034   -2.311685  
  6.878   0.02     0.202   0.103   -0.223061  -0.321282  3.287    7.149    2.706   -2.291562   -1.928628  
  6.878   0.016    0.165   0.091   -0.124627  -0.231034  2.254    4.551    2.365   -1.824144   -1.092347  
  6.878   0.008    0.225   0.119   -0.031042  -0.070207  -0.911   3.558    0.937   2.942107    -2.003621  
  6.878   0.043    0.195   0.09    -0.285475  -0.176074  1.168    3.701    2.604   -2.370677   -1.419062  
  6.878   0.052    0.199   0.1     -0.237213  -0.05271   -3.115   2.81     2.336   2.174787    -1.371078  
  6.878   0.028    0.189   0.101   -0.219773  -0.238038  0.193    2.387    2.18    -2.40009    -1.599555  
  6.878   0.067    0.2     0.088   -0.499625  -0.273316  -0.631   4.172    0.661   3.054358    -1.251099  
  6.878   0.048    0.214   0.113   -0.308121  -0.243679  2.081    4.461    2.822   -2.361763   -2.002661  
  6.878   0.032    0.227   0.119   -0.211855  -0.135664  -0.397   4.608    3.067   -2.805809   -1.782533  
  6.878   0.015    0.234   0.133   -0.162421  -0.156498  0.531    2.495    2.984   -2.043155   -1.007869  
  6.878   0.02     0.158   0.08    -0.166391  -0.24975   -1.819   2.432    2.168   1.596773    -0.45046   
  6.878   -0.0     0.205   0.112   0.078091   0.017146   1.228    2.399    2.946   -1.533372   -1.187424  
  6.878   0.043    0.227   0.115   -0.22859   -0.17934   0.608    3.931    3.675   -2.279783   -1.64536   
  6.878   -0.008   0.164   0.088   -0.024065  -0.153506  -3.424   3.359    1.803   2.316603    -1.882671  
  6.878   0.034    0.179   0.091   -0.327567  -0.455204  1.32     4.82     0.906   -2.866919   -2.449209  
  6.878   0.04     0.21    0.104   -0.27062   -0.2982    1.643    3.807    1.971   -2.487389   -2.592009  
  6.878   0.036    0.18    0.076   -0.28802   -0.171207  2.287    6.254    2.88    -2.367045   -1.871691  
  6.878   0.013    0.228   0.124   -7.03E-4   -0.10645   3.035    7.323    3.519   -2.136336   -1.463931  
  6.878   0.038    0.194   0.099   -0.271566  -0.116573  -0.608   1.292    1.014   1.802327    -0.123968  
  6.878   0.032    0.193   0.091   -0.18516   -0.102146  -1.162   5.137    2.893   3.121407    -2.515807  
  6.883   0.042    0.178   0.083   -0.364875  -0.283169  1.235    9.298    5.174   -2.877234   -2.813612  
  6.883   0.016    0.221   0.117   0.040132   0.169134   2.921    8.023    2.391   -2.602052   -2.700902  
  6.883   0.015    0.223   0.122   -0.1689    -0.228852  -0.011   1.959    0.241   2.807844    -2.868739  
  6.883   0.013    0.199   0.099   -0.097278  -0.024761  2.803    6.16     1.193   -2.324722   -2.881486  
  6.883   0.021    0.199   0.099   0.058874   0.216364   0.057    3.338    3.551   -2.571797   -1.193896  
  6.883   0.029    0.215   0.113   -0.177478  -0.072985  1.156    5.469    2.831   -2.487916   -1.498742  
  6.883   0.008    0.213   0.102   -0.096452  -0.139724  0.846    6.841    1.88    -3.023968   -2.857622  
  6.883   0.008    0.173   0.099   -0.124387  -0.157004  0.162    7.599    1.358   -2.965939   -2.59804   
  6.883   0.023    0.224   0.129   -0.12135   -0.101984  -2.978   3.865    0.86    2.413437    -0.956804  
  6.883   0.032    0.196   0.113   -0.172861  -0.116729  0.341    4.462    2.415   -2.744503   -2.489799  
  6.883   0.024    0.212   0.13    -0.201019  -0.209543  0.249    0.77     3.125   -1.884223   -0.535758  
  6.883   0.018    0.215   0.109   -0.022695  -0.005973  -1.361   4.608    2.319   -3.136243   -3.031     
  6.883   0.035    0.209   0.112   -0.185901  0.046273   -0.876   4.208    3.675   -2.893524   -1.717208  
  6.883   0.021    0.201   0.098   -0.130246  -0.280486  -0.093   5.722    2.011   3.050268    3.087471   
  6.883   -0.015   0.241   0.116   0.128021   0.013514   0.954    3.166    1.831   -2.514973   -1.453361  
  6.883   0.007    0.22    0.105   -0.07985   -0.239959  0.04     1.165    1.316   -0.318107   -0.477393  
  6.883   0.004    0.204   0.094   -0.031916  0.026413   -0.224   6.383    1.99    3.115885    2.904051   
  6.883   -0.005   0.216   0.107   0.074792   -0.002827  0.423    4.66     2.964   -2.575901   -1.74605   
  6.883   0.032    0.21    0.098   -0.177288  -0.057424  3.128    7.98     2.471   -2.542448   -2.181523  
  6.883   0.041    0.21    0.116   -0.231467  -0.154529  0.198    7.615    3.768   -2.980512   -2.785655  
  6.883   0.024    0.202   0.107   -0.214835  -0.421192  3.186    10.214   5.891   -2.349652   -2.270287  
  6.883   0.043    0.213   0.115   -0.27302   -0.25709   -3.16    3.301    2.217   1.468378    0.073471   
  6.883   0.002    0.221   0.12    -0.044153  -0.10872   1.931    5.699    2.473   -2.499309   -2.360636  
  6.883   0.018    0.214   0.117   -0.136035  -0.177343  1.068    5.902    3.336   -2.50496    -1.816608  
  6.883   0.042    0.202   0.103   -0.12914   0.043263   -0.334   2.047    1.647   3.124002    -1.021284  
  6.883   0.044    0.217   0.128   -0.38472   -0.433467  2.73     7.08     4.584   -2.067505   -1.731357  
  6.883   0.016    0.198   0.095   -0.134671  -0.141085  1.144    4.437    2.681   -2.597427   -2.138756  
  6.883   0.032    0.216   0.098   -0.220138  -0.222923  0.811    5.317    1.137   -2.931098   2.935848   
  6.883   0.028    0.216   0.113   -0.110204  -0.110354  1.125    7.031    4.724   -2.411126   -1.901921  
  6.883   0.004    0.169   0.085   -0.102428  -0.269116  -2.473   5.393    1.818   1.853994    1.083051   
  6.883   -0.006   0.191   0.087   0.001579   -0.178748  -0.73    0.704    4.355   -0.264515   -0.754767  
  6.883   0.004    0.168   0.077   -0.110412  -0.476934  2.078    5.534    2.479   -2.760364   -2.720148  
  6.883   0.046    0.216   0.108   -0.225737  -0.133606  -0.639   0.111    3.372   2.397701    -0.593318  
  6.883   0.007    0.232   0.108   -0.071798  -0.208552  0.926    3.742    2.153   -2.079461   -1.713026  
  6.883   0.033    0.205   0.093   -0.207961  -0.276105  -0.787   7.489    2.9     2.829899    2.819209   
  6.883   0.037    0.202   0.095   -0.301508  -0.348272  -0.546   5.084    1.669   -3.084419   -2.251476  
  6.883   0.022    0.18    0.082   -0.138051  -0.144108  0.558    6.686    2.728   -3.060199   3.12013    
  6.883   0.032    0.213   0.116   -0.205571  -0.209918  1.858    3.102    1.261   -2.277217   -2.281847  
  6.883   0.04     0.207   0.107   -0.282613  -0.280402  2.257    5.211    2.631   -2.435523   -1.914334  
  6.883   0.023    0.199   0.091   -0.154329  -0.159108  -0.529   4.745    1.361   2.984692    -2.121782  
  6.883   0.04     0.202   0.105   -0.330845  -0.422712  -1.916   4.517    1.035   2.413472    -2.471686  
  6.883   0.026    0.223   0.12    -0.170836  -0.138248  1.408    5.085    2.094   -2.653052   -2.496266  
  6.883   0.025    0.176   0.083   -0.118808  -0.17136   0.862    4.49     1.412   -2.826404   -2.856188  
  6.883   0.013    0.211   0.112   -0.150512  -0.331503  -0.22    5.925    2.652   3.089279    -2.849853  
  6.883   0.008    0.246   0.13    -0.122278  -0.237899  -0.022   2.264    0.856   2.54957     0.840775   
  6.883   0.042    0.21    0.095   -0.250266  -0.275017  -2.169   2.844    0.58    2.196379    -0.321484  
  6.883   0.03     0.223   0.11    -0.203726  -0.160184  1.829    6.021    1.619   -2.605312   -1.960858  
  6.883   0.004    0.191   0.11    -0.1074    -0.365754  0.207    2.177    3.315   -1.795938   -1.214356  
  6.883   0.043    0.213   0.115   -0.367493  -0.377356  -3.525   6.782    0.964   2.359842    -2.936234  
  6.883   0.031    0.253   0.139   -0.186174  -0.264812  -0.652   4.951    1.636   3.05197     -2.498982  
  6.883   -0.005   0.201   0.117   -0.03929   -0.109945  -2.454   3.463    0.42    2.401021    -1.492721  
  6.883   0.046    0.222   0.117   -0.175537  -0.019539  -0.001   5.303    1.758   2.850082    2.581643   
  6.883   0.042    0.208   0.107   -0.278557  -0.204197  1.842    5.526    3.217   -2.256849   -1.918695  
  6.883   0.014    0.201   0.107   -0.077518  -0.020896  1.284    2.227    2.13    -0.847919   -0.331451  
  6.883   0.015    0.216   0.107   -0.070827  -0.243537  3.234    6.673    1.596   -2.410761   -2.39196   
  6.883   0.031    0.208   0.103   -0.194279  -0.272572  0.699    3.086    1.253   3.064995    1.764002   
  6.883   0.023    0.193   0.087   -0.156378  -0.139631  0.74     5.49     2.419   -2.790073   -2.266684  
  6.883   0.003    0.211   0.102   -0.051518  -0.237947  -0.876   2.466    1.463   2.357387    0.876471   
  6.883   0.006    0.205   0.098   0.003065   -0.031527  -0.185   5.01     1.214   3.10006     -2.377323  
  6.883   0.018    0.166   0.088   -0.120374  -0.239043  0.699    3.769    1.488   -2.474238   -1.548412  
  6.883   0.027    0.236   0.132   -0.237623  -0.319009  -0.299   4.39     2.172   -2.872845   -2.443288  
  6.883   0.0      0.202   0.122   0.001612   -0.115673  -0.22    4.637    1.161   3.046217    -3.117513  
  6.883   0.03     0.183   0.097   -0.370642  -0.510046  1.144    3.145    1.791   -2.540252   -1.951583  
  6.883   0.036    0.226   0.122   -0.122092  -0.008144  0.385    2.696    1.048   -2.685497   -1.803544  
  6.883   0.031    0.187   0.089   -0.262001  -0.235382  1.978    9.824    4.63    -2.540288   -2.097341  
  6.883   -0.004   0.237   0.122   -0.019603  -0.267951  -3.666   3.57     3.035   1.312915    -0.563237  
  6.883   -0.006   0.201   0.092   0.119824   0.018857   -2.077   1.936    2.265   1.889848    -1.019132  
  6.883   0.05     0.194   0.092   -0.377144  -0.481162  1.121    7.27     2.845   -2.89656    -2.719098  
  6.883   0.015    0.229   0.128   -0.131593  -0.196015  2.423    6.632    2.484   -2.590241   -1.805405  
  6.883   0.061    0.175   0.09    -0.413152  -0.328448  -1.912   1.398    2.828   1.617423    -0.817589  
  6.883   0.03     0.214   0.108   -0.162885  -0.178397  -0.895   3.174    1.166   2.770042    -2.14025   
  6.883   -0.003   0.198   0.103   0.08143    0.034387   2.367    8.042    5.358   -2.591739   -2.451528  
  6.883   0.015    0.195   0.101   0.012411   0.131625   0.605    3.604    2.732   -2.481588   -1.500976  
  6.883   0.02     0.214   0.099   -0.031541  0.051114   -0.85    6.172    2.845   2.880428    3.122404   
  6.883   -0.007   0.209   0.103   0.022412   -0.194443  -0.9     5.435    2.613   -2.911991   -2.010492  
  6.883   -0.014   0.18    0.095   0.049565   -0.216058  1.538    4.729    2.08    -2.325124   -1.704189  
  6.883   0.023    0.226   0.12    -0.213367  -0.325817  4.021    10.887   5.124   -2.489392   -2.452557  
  6.883   0.025    0.19    0.082   -0.143442  -0.053359  1.901    9.513    4.138   -2.705133   -2.539595  
  6.883   0.045    0.187   0.099   -0.249664  -0.03236   1.648    6.607    3.864   -2.590002   -2.161519  
  6.883   0.032    0.193   0.093   -0.148655  -0.053566  1.789    4.465    2.166   -2.554811   -2.209864  
  6.883   0.059    0.206   0.098   -0.453811  -0.382738  2.439    5.246    3.291   -2.367121   -2.12395   
  6.883   0.009    0.225   0.111   -0.055128  -0.138242  -0.609   4.794    2.707   3.021991    -2.825942  
  6.883   0.016    0.229   0.122   -0.112265  -0.186815  0.055    3.005    1.431   -2.820858   -1.038736  
  6.883   0.041    0.216   0.123   -0.282123  -0.236375  -0.006   6.66     2.145   -3.027727   -2.639293  
  6.883   0.004    0.224   0.129   -0.052483  -0.203009  -0.601   5.436    2.515   -3.12673    -2.601564  
  6.883   0.036    0.211   0.103   -0.232882  -0.158432  0.262    7.609    2.978   -3.020779   -2.610568  
  6.883   0.024    0.19    0.097   -0.252885  -0.274387  0.746    2.566    0.483   -2.134714   -1.711494  
  6.883   0.027    0.238   0.115   -0.103107  -0.270713  2.121    6.264    3.252   -2.333052   -1.936954  
  6.883   0.041    0.212   0.098   -0.203212  -0.033882  1.162    4.827    3.455   -2.552727   -1.752168  
  6.883   0.023    0.215   0.118   -0.180943  -0.128565  -0.919   3.944    1.471   3.105397    -1.678603  
  6.883   0.009    0.198   0.106   -0.053976  0.022697   -1.904   5.269    1.065   2.754557    2.938143   
  6.883   0.002    0.239   0.143   -0.093088  -0.237545  1.638    4.845    3.754   -2.221533   -1.740384  
  6.883   0.025    0.191   0.105   -0.218401  -0.280788  -1.283   1.769    2.394   2.853344    -0.637137  
  6.883   0.002    0.212   0.117   0.007899   0.050239   0.811    5.14     3.005   2.911783    2.419405   
  6.883   0.045    0.223   0.11    -0.259557  -0.225909  0.977    8.892    3.904   -2.919311   -2.791736  
  6.883   0.01     0.217   0.122   -0.117279  -0.381229  0.301    6.104    4.156   -2.78934    -2.263459  
  6.883   0.009    0.213   0.1     -0.066898  -0.202031  0.087    3.934    1.367   -2.854533   -1.902054  
  6.883   0.037    0.211   0.105   -0.19927   -0.235989  -0.141   4.472    3.559   -2.649776   -1.23189   
  6.883   0.02     0.201   0.112   -0.037122  0.039084   -0.594   7.274    2.229   2.949471    2.95732    
  6.883   0.02     0.203   0.113   -0.159332  -0.260348  1.084    9.971    5.511   -2.83894    -2.525241  
  6.888   0.033    0.232   0.107   -0.287397  -0.528207  0.424    3.925    2.772   -3.081272   -2.645428  
  6.888   -0.018   0.222   0.125   0.08716    -0.058355  1.312    3.474    1.258   -2.431897   -1.170902  
  6.888   0.034    0.218   0.112   -0.152836  -0.065493  1.819    8.818    3.348   -2.760901   -2.732865  
  6.888   0.036    0.231   0.104   -0.165823  -0.052818  3.419    8.174    3.548   -2.465488   -2.456561  
  6.888   0.025    0.2     0.114   -0.165626  -0.154004  -2.052   1.827    2.1     2.672522    -0.426687  
  6.888   0.046    0.192   0.085   -0.330105  -0.306491  -1.617   4.058    1.144   2.877211    -2.081695  
  6.888   0.004    0.218   0.12    -0.030294  -0.19127   -0.829   7.584    3.43    3.080195    -2.855172  
  6.888   0.022    0.198   0.105   -0.170486  -0.193176  0.533    9.572    4.683   -3.025406   -2.868773  
  6.888   0.008    0.216   0.11    -0.008895  0.030233   0.254    4.54     2.29    -2.815706   -2.365835  
  6.888   0.002    0.221   0.112   -0.027466  -0.067278  3.397    8.411    3.243   -2.5541     -2.292921  
  6.888   0.034    0.187   0.073   -0.224215  -0.055336  0.283    4.15     1.944   -2.910544   -2.281829  
  6.888   0.033    0.244   0.131   -0.204181  -0.169227  2.457    5.273    2.44    -2.24916    -2.158989  
  6.888   -0.0     0.187   0.102   -0.013533  -0.014858  2.606    4.053    0.837   -2.544184   -0.665202  
  6.888   0.021    0.221   0.11    -0.076051  3.01E-4    -2.092   6.073    1.386   2.471271    2.70617    
  6.888   0.034    0.208   0.099   -0.148438  -0.028836  -0.887   1.329    0.928   2.784256    1.106109   
  6.888   0.045    0.214   0.106   -0.217056  -0.074704  2.258    7.118    1.585   -2.533779   -2.806936  
  6.888   0.042    0.222   0.107   -0.335371  -0.336967  1.749    5.696    1.901   -2.782979   -2.58496   
  6.888   0.016    0.218   0.102   -0.069466  -0.109907  -0.322   3.169    0.385   3.085799    -0.222952  
  6.888   0.045    0.201   0.103   -0.253929  -0.069734  -0.855   3.326    2.824   2.270138    1.115017   
  6.888   0.01     0.24    0.134   -0.147529  -0.337805  0.402    2.277    0.804   -2.917623   -2.749422  
  6.888   0.04     0.233   0.121   -0.350101  -0.424157  -1.507   3.043    1.567   3.078523    -1.653015  
  6.888   0.057    0.21    0.106   -0.380831  -0.341111  -3.712   4.209    1.521   1.780017    0.081235   
  6.888   0.029    0.224   0.108   -0.086105  0.095488   0.349    4.134    3.109   3.109158    2.594729   
  6.888   0.014    0.215   0.116   -0.053489  -0.083957  -2.284   7.191    2.037   2.788259    3.0095     
  6.888   0.067    0.229   0.112   -0.437213  -0.403679  1.216    1.803    3.156   -1.140501   -0.286167  
  6.888   0.034    0.177   0.07    -0.26342   -0.262732  2.304    7.159    2.967   -2.613468   -2.622647  
  6.888   0.038    0.176   0.089   -0.308438  -0.302318  1.562    6.062    2.431   -2.532469   -1.794027  
  6.888   0.023    0.218   0.114   -0.280862  -0.450407  0.66     5.878    1.808   -2.618983   -1.898797  
  6.888   0.015    0.243   0.135   -0.15539   -0.2802    -0.835   3.222    0.585   2.893678    2.752209   
  6.888   -0.008   0.198   0.11    -0.058062  -0.299218  -0.776   3.52     3.297   -2.772616   -1.837141  
  6.888   0.031    0.213   0.101   -0.135816  -0.078969  -1.387   4.368    0.267   2.646233    -2.177789  
  6.888   -0.009   0.219   0.117   0.095395   0.131881   -0.839   5.866    1.791   -3.086477   -2.458004  
  6.888   0.045    0.218   0.107   -0.358706  -0.370143  1.164    2.088    1.872   -2.676051   -2.058401  
  6.888   0.016    0.247   0.127   -0.056838  0.020036   0.16     4.198    1.459   -2.969255   -1.834097  
  6.888   0.038    0.204   0.108   -0.244225  -0.316689  0.292    4.932    1.631   3.062914    2.655527   
  6.888   0.013    0.203   0.102   -0.13492   -0.361361  0.233    4.398    4.303   -2.407145   -1.670902  
  6.888   0.038    0.24    0.119   -0.195872  -0.19465   -2.352   7.066    2.688   2.76878     -2.72489   
  6.888   0.022    0.204   0.104   -0.142864  -0.072219  -2.922   3.05     1.391   2.386516    -0.316059  
  6.888   0.028    0.187   0.091   -0.187977  -0.253953  1.411    3.271    1.564   -2.205886   -1.284335  
  6.888   0.012    0.198   0.111   -0.036745  -0.116237  6.895    9.751    3.493   -2.064242   -1.995499  
  6.888   0.033    0.219   0.118   -0.137095  -0.177503  0.285    5.933    2.881   -2.80778    -1.873186  
  6.888   0.021    0.171   0.091   -0.311954  -0.440293  -2.556   3.257    1.896   2.275003    -2.152622  
  6.888   0.018    0.201   0.1     -0.044967  0.098948   0.332    4.77     0.753   -2.799669   -2.330548  
  6.888   0.001    0.211   0.115   -0.018206  -0.157246  2.624    8.155    4.389   -2.436989   -2.082583  
  6.888   0.004    0.235   0.132   0.042837   0.009711   -0.215   1.26     3.573   -2.227058   -0.960973  
  6.888   0.015    0.194   0.109   -0.079801  -0.131435  -1.329   4.185    0.957   2.627404    2.256009   
  6.888   -0.0     0.193   0.091   -0.00338   0.033697   1.473    4.66     1.02    -2.839263   -2.62251   
  6.888   0.022    0.197   0.099   -0.164463  -0.205521  1.395    6.546    3.304   -2.834344   -2.70178   
  6.888   0.033    0.194   0.11    -0.28574   -0.247188  0.365    3.281    2.597   -2.378118   -1.509532  
  6.888   0.012    0.233   0.128   -0.087589  -0.111341  -0.282   2.817    1.258   -2.588687   -1.444296  
  6.888   0.016    0.182   0.082   -0.099893  -0.125308  1.9      5.685    1.587   -2.754523   -1.823177  
  6.888   0.029    0.197   0.097   -0.173985  -0.27969   3.808    7.469    2.4     -2.280879   -1.925939  
  6.888   -0.004   0.232   0.121   0.042922   -0.02656   1.696    3.945    1.654   -2.936191   3.05525    
  6.888   0.035    0.2     0.1     -0.23566   -0.297811  1.756    6.549    2.867   -2.656054   -2.406047  
  6.888   0.021    0.196   0.098   -0.095476  0.010892   1.272    5.469    0.728   -2.781388   -2.655511  
  6.888   0.042    0.191   0.098   -0.240615  -0.193037  0.721    3.658    1.675   -2.569449   -1.728098  
  6.888   0.024    0.173   0.081   -0.059464  0.08996    -3.067   2.814    1.713   1.970702    -1.257535  
  6.888   0.021    0.19    0.093   -0.081015  0.009462   -1.404   1.819    1.951   1.988609    0.830946   
  6.888   0.02     0.231   0.115   -0.09359   -0.112686  -1.18    1.845    2.877   1.389598    -0.517796  
  6.888   0.059    0.208   0.103   -0.501295  -0.373906  1.682    4.993    1.62    -2.833797   -2.803929  
  6.888   0.021    0.218   0.109   -0.194219  -0.280016  -0.261   5.629    3.407   -2.924391   -2.170017  
  6.888   0.027    0.213   0.102   -0.121704  -0.075325  -1.023   3.241    2.614   0.822307    -0.029016  
  6.888   0.026    0.188   0.095   -0.228877  -0.306646  0.7      2.129    0.217   -2.050724   -0.150475  
  6.888   0.024    0.223   0.105   -0.182629  -0.253957  -2.933   5.666    0.367   2.526713    -2.894012  
  6.888   0.024    0.209   0.111   -0.093783  0.065808   0.997    6.592    3.2     -2.43377    -1.910589  
  6.888   0.03     0.26    0.138   -0.201817  -0.184839  0.979    4.038    1.832   -2.630117   -1.695254  
  6.888   0.032    0.217   0.116   -0.259959  -0.284578  -3.794   4.582    1.048   1.621518    0.82264    
  6.888   0.036    0.162   0.078   -0.266281  -0.201718  -0.569   4.641    1.104   3.084487    -2.6588    
  6.888   -0.002   0.191   0.09    -0.0264    -0.217483  2.089    7.152    2.63    -2.680249   -2.427084  
  6.888   0.027    0.225   0.115   -0.088981  -0.184096  0.3      0.638    2.001   -2.375909   -0.746708  
  6.888   -0.008   0.221   0.107   0.089795   0.072305   0.16     3.881    2.12    -2.686782   -1.906503  
  6.888   0.016    0.203   0.104   -0.030657  0.033181   1.095    4.241    1.575   -3.106682   2.231472   
  6.888   0.023    0.2     0.096   -0.140616  -0.108578  0.999    2.517    1.459   2.868856    1.209418   
  6.888   0.043    0.182   0.101   -0.467535  -0.578331  -0.25    4.693    2.236   2.888372    -3.016476  
  6.888   0.043    0.195   0.094   -0.229993  -0.144964  2.171    4.256    2.342   -2.358729   -1.709718  
  6.888   0.033    0.216   0.106   -0.246633  -0.496178  -1.619   2.335    1.555   2.553149    -0.545811  
  6.888   0.041    0.212   0.106   -0.26106   -0.23941   -0.204   6.456    3.666   -2.851818   -2.338407  
  6.888   0.009    0.177   0.091   -0.141068  -0.242927  -1.268   2.764    1.343   3.073339    -1.020898  
  6.888   0.021    0.208   0.107   -0.137238  -0.194738  -0.889   1.006    1.865   1.881594    -0.22283   
  6.888   0.056    0.211   0.109   -0.40478   -0.379948  0.224    7.068    1.98    -3.113595   -2.498993  
  6.888   0.031    0.194   0.11    -0.329487  -0.494735  -0.022   3.794    2.187   -2.673478   -2.142995  
  6.888   0.026    0.199   0.095   -0.153026  -0.095863  0.702    6.751    2.141   -2.867413   -2.389807  
  6.888   0.021    0.213   0.109   -0.248334  -0.427301  0.057    2.33     1.245   -2.611091   -1.411541  
  6.888   0.014    0.185   0.081   -7.86E-4   0.018986   0.098    4.692    1.61    -3.073338   -2.927863  
  6.888   0.029    0.196   0.096   -0.145301  -0.086422  1.034    9.198    4.879   -2.794954   -2.311261  
  6.888   0.041    0.232   0.111   -0.230547  -0.207188  0.187    1.964    3.043   -1.742951   -0.397877  
  6.888   0.015    0.224   0.13    -0.099139  -0.23503   -3.298   4.194    1.849   2.536424    -1.231881  
  6.888   -0.002   0.201   0.111   -0.10036   -0.215897  -0.243   5.643    2.444   -3.045372   -2.799487  
  6.888   -0.001   0.227   0.109   0.104992   0.296126   1.938    7.338    2.434   -2.983399   2.77786    
  6.888   0.011    0.211   0.107   -0.069297  -0.142342  1.919    10.912   5.311   -2.820392   -2.82185   
  6.888   0.051    0.179   0.076   -0.378916  -0.406818  0.115    5.271    0.83    3.065858    3.035801   
  6.888   0.02     0.21    0.106   -0.112983  -0.148066  1.943    7.646    2.412   -2.52539    -2.345453  
  6.888   0.023    0.217   0.102   -0.171085  -0.262725  -0.183   5.689    1.01    -2.96697    -2.464682  
  6.888   0.024    0.223   0.116   -0.088915  0.002209   1.402    7.379    3.793   -2.767181   -2.535802  
  6.888   0.016    0.253   0.133   -0.055102  0.024261   -0.216   5.613    2.263   -3.093472   -2.260313  
  6.888   0.028    0.189   0.102   -0.136752  -0.103119  1.201    3.922    1.581   -2.533441   -2.495833  
  6.888   0.025    0.191   0.114   -0.291207  -0.409758  -1.555   4.985    2.405   2.968403    -2.475081  
  6.888   0.043    0.221   0.109   -0.363418  -0.414834  1.13     4.611    2.878   -2.246384   -1.115929  
  6.888   0.009    0.232   0.12    -0.030564  -0.045893  -0.317   5.146    4.937   -2.58251    -1.601928  
  6.888   0.032    0.214   0.102   -0.241229  -0.208929  -0.247   1.16     1.193   2.885909    -1.22173   
  6.893   0.029    0.222   0.116   -0.168507  -0.144408  -0.322   2.437    1.435   3.137283    -1.492382  
  6.893   0.012    0.225   0.116   -0.145069  -0.25498   1.123    6.701    4.666   -2.474214   -1.970669  
  6.893   0.049    0.243   0.128   -0.381014  -0.266948  1.919    5.195    3.127   -2.388016   -2.254132  
  6.893   0.048    0.18    0.082   -0.28747   -0.028529  -0.725   4.115    2.037   3.019956    -2.642912  
  6.893   0.019    0.195   0.099   -0.168895  -0.194171  0.425    7.2      3.668   -2.861299   -2.569914  
  6.893   0.011    0.194   0.098   -0.04762   7.08E-4    -1.543   1.978    1.016   2.699841    -0.198983  
  6.893   0.029    0.188   0.097   -0.275832  -0.346755  0.346    4.628    3.833   -2.425507   -1.690552  
  6.893   0.007    0.221   0.108   -0.023478  -0.034822  -1.65    5.51     1.92    2.978916    -1.850569  
  6.893   0.028    0.205   0.099   -0.16221   -0.137696  -0.395   2.568    1.187   1.967196    0.695428   
  6.893   0.007    0.222   0.122   0.022939   0.096078   -2.087   1.415    2.376   2.646919    -0.955822  
  6.893   0.019    0.229   0.118   -0.072362  6.71E-4    -0.711   3.184    1.303   3.084675    -1.839071  
  6.893   0.035    0.18    0.103   -0.271289  -0.238506  1.64     3.293    3.566   -1.990441   -1.105298  
  6.893   0.006    0.216   0.113   -0.030664  -0.130577  1.923    6.227    3.522   -2.425994   -2.219886  
  6.893   0.002    0.21    0.101   0.125217   0.270876   1.443    5.05     2.649   -2.638948   -1.373025  
  6.893   0.036    0.24    0.123   -0.173069  -0.086777  0.853    7.195    3.833   -2.900761   -2.2723    
  6.893   0.003    0.227   0.129   -0.035947  -0.087252  0.693    4.303    1.836   -2.959622   -2.497001  
  6.893   0.029    0.229   0.114   -0.146528  -0.109828  1.655    8.235    4.989   -2.462599   -2.179955  
  6.893   0.001    0.237   0.123   -0.026319  -0.040454  -0.485   4.049    2.084   -3.084402   -1.866023  
  6.893   0.003    0.184   0.081   -0.017829  -0.063084  -2.059   2.419    0.759   1.802699    -0.166182  
  6.893   0.051    0.209   0.097   -0.336495  -0.280822  -0.628   5.519    3.332   -2.923761   -2.299483  
  6.893   0.026    0.192   0.099   -0.114653  -0.019389  0.255    4.462    3.439   -2.578026   -1.892372  
  6.893   0.008    0.24    0.14    0.005627   0.017516   -0.658   2.404    2.277   3.078397    -1.273722  
  6.893   0.007    0.224   0.115   -0.015607  -0.076281  -1.283   5.946    1.902   2.653009    2.069222   
  6.893   0.013    0.191   0.092   -0.133573  -0.011265  0.381    2.507    2.564   -2.226923   -1.975561  
  6.893   -0.008   0.214   0.12    0.047814   -0.234236  -1.32    3.536    1.569   2.76708     -1.816696  
  6.893   0.022    0.198   0.092   -0.003745  0.055478   0.41     1.704    0.528   3.075904    -1.046656  
  6.893   0.036    0.185   0.094   -0.25567   -0.147318  2.382    5.166    1.247   -2.606296   -3.017764  
  6.893   0.024    0.214   0.114   -0.094001  0.086091   -0.089   5.007    1.527   -3.064856   -1.60198   
  6.893   0.022    0.191   0.097   -0.019445  0.158637   -1.706   5.838    2.551   3.094556    -2.516697  
  6.893   0.024    0.23    0.129   -0.1806    -0.178677  0.156    2.436    3.765   -2.295026   -1.554447  
  6.893   0.032    0.223   0.113   -0.184558  -0.19017   0.076    3.168    1.966   -2.795461   -1.953728  
  6.893   0.057    0.224   0.105   -0.330883  -0.099252  4.233    9.886    5.002   -2.481496   -2.440211  
  6.893   0.006    0.188   0.1     0.051935   0.139289   1.114    3.493    1.234   -2.886577   -1.002023  
  6.893   0.043    0.218   0.107   -0.338958  -0.25858   -0.716   6.137    3.806   -2.798348   -2.126774  
  6.893   -0.011   0.216   0.107   0.153206   0.206004   2.323    7.304    4.729   -2.431852   -1.905305  
  6.893   0.015    0.248   0.138   0.020654   0.166145   -0.466   4.222    3.314   -2.749349   -1.786377  
  6.893   0.022    0.192   0.093   -0.177067  -0.214162  -0.576   2.451    0.504   3.052589    -1.193082  
  6.893   0.038    0.194   0.097   -0.319512  -0.345954  -0.679   3.756    0.879   3.131299    -2.398135  
  6.893   0.031    0.23    0.12    -0.184782  -0.138849  -0.628   3.91     2.146   3.12223     -1.579555  
  6.893   0.017    0.237   0.128   -0.169049  -0.256476  1.253    2.981    2.829   -1.626598   -1.050236  
  6.893   0.024    0.235   0.1     -0.11394   -0.109062  1.532    6.669    2.566   -2.895794   -2.683095  
  6.893   -0.006   0.212   0.11    0.09968    0.025642   -0.168   1.62     1.487   2.448208    0.602564   
  6.893   0.021    0.215   0.109   -0.077586  -0.005295  -0.819   3.019    2.662   1.880856    0.813979   
  6.893   0.035    0.239   0.118   -0.198748  -0.076074  0.255    3.513    0.418   -3.02539    -1.093597  
  6.893   0.016    0.224   0.122   -0.120814  -0.068163  0.075    4.644    2.409   -2.84286    -1.960769  
  6.893   0.016    0.205   0.082   -0.081425  -0.186526  1.955    4.922    1.849   -2.230487   -2.201497  
  6.893   0.011    0.206   0.113   -0.096093  -0.1856    2.229    9.241    4.195   -2.623859   -2.398634  
  6.893   0.036    0.17    0.085   -0.157284  0.060948   0.967    4.257    2.758   -2.888869   -2.731024  
  6.893   0.012    0.244   0.141   -0.138583  -0.165386  -0.971   3.299    1.437   3.037916    -2.380904  
  6.893   0.024    0.188   0.101   -0.122     -0.117342  -1.209   2.124    2.178   3.12529     -0.715595  
  6.893   0.034    0.201   0.11    -0.26071   -0.315589  -2.494   3.422    1.373   2.453499    -0.535585  
  6.893   0.007    0.231   0.117   -0.104662  -0.190674  0.445    6.771    2.277   3.141582    -2.898254  
  6.893   0.044    0.203   0.113   -0.322527  -0.194211  1.162    5.453    2.444   -2.847618   3.024513   
  6.893   -0.002   0.237   0.128   -0.010427  -0.11369   -0.626   3.629    1.749   3.118954    -2.735209  
  6.893   0.05     0.203   0.092   -0.276095  -0.137824  1.116    8.227    3.225   -2.708245   -2.047611  
  6.893   0.021    0.219   0.134   -0.27818   -0.440137  -1.085   5.462    3.486   -3.003771   -2.486537  
  6.893   0.03     0.233   0.116   -0.162653  -0.095248  -0.513   5.177    1.232   2.968721    -2.557751  
  6.893   0.015    0.182   0.085   -0.026177  0.057898   -1.998   6.623    2.801   2.66652     2.86362    
  6.893   0.016    0.208   0.121   -0.099893  -0.302021  1.572    4.983    4.194   -2.00133    -1.230667  
  6.893   0.044    0.2     0.105   -0.324793  -0.209695  -0.029   4.479    1.902   -2.870231   -1.690402  
  6.893   -0.02    0.203   0.114   0.177614   0.15997    0.596    7.462    3.405   -2.883506   -2.410612  
  6.893   0.033    0.185   0.097   -0.190807  -0.112556  1.412    5.054    3.014   -2.271818   -1.941849  
  6.893   0.036    0.186   0.091   -0.273706  -0.315109  -1.529   5.968    3.592   3.12259     -1.966835  
  6.893   0.0      0.223   0.127   0.06351    6.22E-4    1.516    5.438    2.003   -2.720212   -2.714149  
  6.893   -0.007   0.242   0.134   0.016306   -0.121478  -0.338   2.125    0.803   -3.058198   0.711118   
  6.893   0.065    0.209   0.094   -0.374203  -0.246339  1.065    5.81     1.448   -2.735794   -2.58848   
  6.893   0.026    0.22    0.123   -0.099736  0.031942   -0.367   5.482    2.289   -3.049443   -2.913787  
  6.893   0.025    0.207   0.104   -0.091309  -0.100954  -1.611   3.454    1.155   2.141883    1.044965   
  6.893   0.032    0.178   0.077   -0.349795  -0.111388  -4.192   4.277    0.947   1.998429    -0.68337   
  6.893   0.014    0.186   0.084   -0.052468  -0.134812  -2.362   5.802    1.237   2.720796    -2.3064    
  6.893   0.024    0.224   0.121   -0.15471   -0.18417   0.148    2.131    0.886   -2.945419   -0.553833  
  6.893   0.015    0.222   0.113   0.018051   0.062066   2.991    4.77     1.127   -2.488021   2.777638   
  6.893   0.019    0.176   0.093   -0.186299  -0.252484  -1.812   4.192    0.879   2.715694    -1.550525  
  6.893   0.017    0.219   0.113   -0.08671   -0.089378  -1.264   4.997    2.906   2.903002    -3.104681  
  6.893   0.047    0.188   0.103   -0.370172  -0.161654  -1.579   1.503    2.77    2.912353    -0.617639  
  6.893   -0.001   0.217   0.112   -0.063895  -0.195298  1.71     7.077    2.975   -2.885291   -2.665404  
  6.893   0.038    0.189   0.102   -0.276252  -0.212943  -0.54    5.622    2.171   -3.137504   -2.923829  
  6.893   0.028    0.223   0.112   -0.205267  -0.171356  1.526    4.939    2.186   -2.371444   -1.48576   
  6.893   0.033    0.18    0.094   -0.247093  -0.147262  -1.174   4.727    1.757   2.774182    -2.590428  
  6.893   0.014    0.199   0.113   -0.110567  -0.229409  3.439    6.534    2.597   -2.165915   -1.77459   
  6.893   0.006    0.23    0.121   -0.006779  -0.12874   0.481    5.296    3.024   -2.588043   -1.785087  
  6.893   0.018    0.2     0.1     -0.100729  -0.081183  0.221    2.087    0.758   3.040154    3.051392   
  6.893   0.034    0.216   0.107   -0.152665  -9.43E-4   1.682    4.687    2.046   -2.348238   -1.875835  
  6.893   0.03     0.224   0.114   -0.156869  -0.075593  1.805    8.532    4.546   -2.481307   -1.87295   
  6.893   0.055    0.208   0.104   -0.367882  -0.409774  3.072    8.49     3.826   -2.470767   -2.424624  
  6.893   0.037    0.195   0.105   -0.327767  -0.391429  0.234    2.98     0.602   -2.97276    0.931324   
  6.893   0.022    0.199   0.102   -0.146965  -0.03417   2.681    6.991    2.595   -2.359562   -1.840168  
  6.893   0.006    0.189   0.093   0.002423   -0.053791  -0.116   4.242    0.857   2.947805    -2.003243  
  6.893   0.021    0.234   0.124   -0.137602  -0.252879  -0.331   3.453    1.774   2.919902    1.532425   
  6.893   0.018    0.219   0.102   -0.155049  -0.101454  0.948    4.533    2.692   -2.681147   -2.026231  
  6.893   0.043    0.261   0.147   -0.183917  -0.110502  0.151    6.446    3.803   -2.565955   -2.139622  
  6.893   0.037    0.216   0.125   -0.213458  -0.143611  -0.247   1.87     1.701   -2.590556   -1.727941  
  6.893   0.002    0.198   0.092   0.036264   -0.008906  -0.784   3.056    2.016   3.082725    -1.743711  
  6.893   0.041    0.2     0.099   -0.370079  -0.41599   -3.134   3.927    0.798   2.343532    -0.702438  
  6.893   0.005    0.237   0.118   -0.005597  -0.039788  -1.23    2.033    1.465   -2.650858   -1.127996  
  6.893   0.019    0.176   0.081   -0.201637  -0.316297  1.443    4.138    1.651   -2.729559   -2.230099  
  6.893   0.008    0.205   0.116   -0.126781  -0.224578  -1.332   3.976    0.634   2.775461    -2.326444  
  6.893   0.03     0.216   0.124   -0.199387  -0.207938  0.112    1.271    1.346   -2.9101     -0.677503  
  6.893   0.025    0.264   0.14    -0.125166  -0.111962  -3.045   4.293    1.199   2.228195    -1.339936  
  6.893   0.022    0.202   0.101   -0.065138  0.07619    2.489    9.205    3.362   -2.721655   -2.49428   
  6.899   0.021    0.199   0.089   -0.07234   -0.210629  0.26     6.153    4.099   -2.524986   -1.967571  
  6.899   0.025    0.244   0.121   -0.175405  -0.246679  0.498    5.244    2.027   -2.806382   -1.789084  
  6.899   0.024    0.193   0.097   -0.202148  -0.298483  0.79     6.249    2.555   -2.718354   -2.126534  
  6.899   0.016    0.214   0.11    -0.124616  -0.133818  0.389    4.247    1.567   -3.058444   -2.004415  
  6.899   0.015    0.222   0.111   -0.051421  -0.090996  2.841    6.651    1.994   -2.495628   -2.228656  
  6.899   0.011    0.184   0.096   -0.099288  -0.083004  1.204    2.578    0.528   -2.787163   0.793116   
  6.899   0.007    0.197   0.108   -0.002986  -0.068104  0.275    5.534    1.146   -3.046918   -2.002844  
  6.899   0.022    0.205   0.107   -0.139707  -0.124188  -1.735   4.761    1.15    2.805228    -2.357685  
  6.899   0.007    0.194   0.094   -0.112506  -0.266137  1.643    4.97     2.112   -2.792103   3.05859    
  6.899   0.026    0.191   0.101   -0.133509  -0.059233  2.388    6.241    2.933   -2.900302   3.047445   
  6.899   0.053    0.225   0.1     -0.237567  -0.071854  -1.014   6.131    2.006   2.876299    -3.014548  
  6.899   0.036    0.198   0.102   -0.291358  -0.281824  -3.251   5.688    1.137   2.459449    -2.586042  
  6.899   0.02     0.209   0.114   -0.177262  -0.197588  1.09     5.153    3.373   -2.77217    -2.338451  
  6.899   0.022    0.188   0.098   -0.088891  -0.057507  -1.043   2.738    0.748   2.720528    -1.159738  
  6.899   -0.006   0.244   0.13    0.009393   -0.050538  -3.28    5.329    0.429   2.341186    -0.495429  
  6.899   0.025    0.214   0.113   -0.051866  -0.008759  0.242    4.731    1.663   -2.877816   -1.910394  
  6.899   0.018    0.198   0.096   -0.090494  0.045083   2.442    5.775    1.158   -2.392104   -1.806666  
  6.899   0.024    0.195   0.103   -0.278645  -0.290191  2.396    5.266    1.75    -2.578624   -2.555835  
  6.899   0.01     0.225   0.117   -0.059231  -0.146395  3.414    10.155   5.854   -2.48266    -2.077656  
  6.899   0.006    0.215   0.126   -0.104138  -0.287839  -1.965   2.23     1.595   2.662743    -1.341614  
  6.899   0.022    0.213   0.117   -0.132014  -0.189725  -3.502   4.916    0.954   2.476762    -2.417347  
  6.899   0.009    0.185   0.102   -0.049209  -0.028406  2.6      5.973    2.604   -2.448495   -2.002164  
  6.899   0.065    0.238   0.112   -0.35997   -0.290432  -0.619   3.985    2.555   -2.954752   -1.735737  
  6.899   0.055    0.212   0.12    -0.371146  -0.290744  1.694    5.204    1.732   -3.032835   2.231556   
  6.899   0.024    0.181   0.089   -0.118195  -0.006488  -0.129   2.715    3.83    -2.285878   -1.269546  
  6.899   0.028    0.187   0.098   -0.225105  -0.314194  2.577    5.155    1.938   -2.410229   -2.219914  
  6.899   0.045    0.183   0.094   -0.33295   -0.261616  -0.259   3.188    1.612   -2.904146   -1.707973  
  6.899   0.015    0.219   0.11    -0.035895  0.021493   -0.031   7.079    2.963   -2.993996   -2.961946  
  6.899   0.039    0.201   0.105   -0.255972  -0.261132  0.573    6.327    2.898   -2.765481   -2.223422  
  6.899   0.024    0.195   0.1     -0.195837  -0.267521  2.463    5.18     0.639   -2.463791   -2.644011  
  6.899   0.049    0.187   0.103   -0.387368  -0.369412  -1.177   3.078    0.597   2.56107     0.437336   
  6.899   0.023    0.238   0.135   -0.21287   -0.272525  1.257    6.75     3.074   -2.604284   -2.161687  
  6.899   0.041    0.199   0.103   -0.235913  -0.071675  -0.994   5.398    2.798   -2.986809   -2.039798  
  6.899   0.035    0.218   0.106   -0.311583  -0.313931  3.392    7.896    3.042   -2.403945   -2.276124  
  6.899   0.036    0.2     0.108   -0.221459  -0.133935  2.785    5.265    2.73    -2.326275   -1.138462  
  6.899   0.005    0.246   0.123   -0.025199  -0.207497  1.572    4.587    1.269   -2.932717   2.160446   
  6.899   0.022    0.189   0.078   -0.153995  -0.263661  -0.03    2.325    2.61    -2.025689   -1.285425  
  6.899   0.071    0.245   0.136   -0.394385  -0.398823  0.712    8.576    3.804   -2.77161    -2.440404  
  6.899   0.003    0.188   0.105   0.048832   0.150811   1.165    6.011    2.007   -2.726364   -1.604134  
  6.899   0.022    0.241   0.123   -0.112373  -0.182143  -0.487   6.127    2.584   -3.082392   -2.770349  
  6.899   0.0      0.221   0.128   -0.089459  -0.277261  -2.23    1.795    2.104   1.485624    -0.340219  
  6.899   0.005    0.219   0.12    -0.044291  -0.135332  2.327    7.926    4.591   -2.195764   -2.009713  
  6.899   0.009    0.217   0.122   0.021445   0.057227   1.587    6.955    3.862   -2.699585   -2.412529  
  6.899   0.015    0.214   0.103   -0.13697   -0.116645  2.98     6.604    3.564   -2.157925   -1.665237  
  6.899   0.053    0.227   0.103   -0.306559  -0.252163  0.102    3.598    0.915   -3.000187   -2.035507  
  6.899   0.02     0.209   0.104   -0.160019  -0.190907  1.574    6.249    2.025   -2.829232   -2.326808  
  6.899   0.016    0.226   0.113   -0.029159  0.036155   2.082    4.581    2.332   -2.207731   -1.436111  
  6.899   0.022    0.203   0.111   -0.056858  0.046964   2.129    6.528    2.967   -2.531339   -2.30142   
  6.899   0.01     0.171   0.086   -0.183469  -0.327405  -1.616   4.968    1.356   2.692038    -2.957075  
  6.899   0.003    0.213   0.116   -0.080482  -0.286904  0.671    2.925    4.492   -1.741114   -1.345629  
  6.899   0.012    0.228   0.107   -0.115469  -0.141011  -1.718   6.065    3.153   2.733934    2.765539   
  6.899   0.029    0.191   0.094   -0.127387  -0.11422   -3.739   5.468    1.26    2.136714    2.349838   
  6.899   0.003    0.197   0.104   -0.087897  -0.377305  -1.786   2.43     1.75    2.993258    -1.046992  
  6.899   0.014    0.183   0.09    -0.016174  0.105343   -1.549   2.039    3.854   -2.751372   -1.552348  
  6.899   0.031    0.21    0.106   -0.073203  0.15009    0.505    2.348    1.958   -2.125095   -0.732581  
  6.899   0.017    0.214   0.094   -0.04025   -0.08428   0.976    5.563    1.167   -3.114033   2.940909   
  6.899   0.023    0.215   0.097   -0.134743  -0.02711   0.372    1.379    2.083   -1.85554    -0.499092  
  6.899   0.043    0.204   0.099   -0.320789  -0.213617  3.852    10.411   5.166   -2.532284   -2.462597  
  6.899   0.052    0.203   0.084   -0.324686  -0.281627  2.022    7.357    3.761   -2.621629   -2.142107  
  6.899   0.052    0.215   0.114   -0.438242  -0.489665  -0.341   4.261    1.263   3.074027    -3.088142  
  6.899   0.064    0.183   0.092   -0.476729  -0.446801  3.631    7.947    3.777   -2.709976   -2.916549  
  6.899   0.034    0.184   0.102   -0.26733   -0.30949   2.357    8.225    2.447   -2.761957   -2.6899    
  6.899   0.0      0.212   0.118   0.033359   -0.03783   -1.036   1.798    1.841   1.807682    0.085635   
  6.899   0.026    0.197   0.11    -0.245045  -0.425121  2.826    7.693    2.924   -2.615863   -2.667344  
  6.899   0.027    0.223   0.119   -0.157079  -0.192926  1.5      2.169    0.893   -2.055637   -0.079976  
  6.899   0.017    0.239   0.134   -0.127581  -0.102095  1.805    5.573    3.094   -2.804002   -2.859423  
  6.899   0.033    0.231   0.121   -0.153685  -0.16974   0.765    5.505    2.297   -2.624692   -1.602491  
  6.899   0.017    0.215   0.117   -0.205836  -0.359125  -0.632   4.672    0.978   2.878744    -3.0671    
  6.899   -0.019   0.22    0.113   0.110847   -0.011944  -1.91    1.787    1.46    2.403248    -0.53492   
  6.899   -0.003   0.214   0.109   -0.006064  -0.140159  -2.425   4.504    3.597   -3.136113   -1.728113  
  6.899   -0.005   0.188   0.081   0.080043   0.001083   2.653    5.84     3.257   -2.502309   -2.295031  
  6.899   0.038    0.213   0.115   -0.248795  -0.143697  -0.338   3.442    1.071   2.976205    1.734138   
  6.899   0.032    0.207   0.1     -0.253872  -0.400723  3.326    8.578    3.945   -2.454341   -2.497884  
  6.899   -0.001   0.204   0.122   0.073313   0.073129   1.704    6.635    3.875   -2.560608   -2.080609  
  6.899   0.01     0.226   0.127   -0.066828  -0.122968  1.367    8.132    3.849   -2.820983   -2.762218  
  6.899   0.013    0.19    0.101   -0.049704  -0.101333  -1.643   1.686    1.849   2.220961    -1.026766  
  6.899   0.022    0.243   0.134   -0.079825  -0.035397  1.862    7.575    4.073   -2.601468   -2.274434  
  6.899   0.011    0.191   0.101   -0.032947  0.023241   1.938    7.151    2.266   -2.593424   -1.789888  
  6.899   0.022    0.227   0.11    -0.127807  -0.100864  0.412    6.052    3.198   -3.077032   2.765314   
  6.899   0.0      0.241   0.122   -0.083267  -0.20431   1.902    4.835    3.174   -2.327261   -1.44454   
  6.899   0.023    0.212   0.098   -0.069259  0.030173   0.959    5.07     1.193   -2.65531    -2.593477  
  6.899   -0.015   0.212   0.105   0.120156   -0.01657   1.079    5.459    3.96    -2.64089    -2.142674  
  6.899   0.037    0.199   0.096   -0.243442  -0.240626  -1.728   3.006    2.491   2.970223    -1.808874  
  6.899   0.04     0.221   0.125   -0.304596  -0.307428  -2.152   2.827    3.045   0.438847    -0.287922  
  6.899   0.049    0.219   0.115   -0.170394  0.011841   -0.777   3.731    1.339   2.658101    1.72461    
  6.899   0.033    0.207   0.112   -0.261163  -0.318507  2.057    6.333    1.976   -2.869903   -3.004307  
  6.899   0.035    0.247   0.119   -0.240029  -0.230054  2.793    6.064    1.297   -2.668701   -2.45743   
  6.899   -0.011   0.21    0.107   0.055073   -0.060097  1.428    4.145    0.877   -2.623553   -1.600245  
  6.899   -0.007   0.206   0.105   0.042023   -0.030146  -0.303   4.333    2.18    -2.528192   -1.60718   
  6.899   0.071    0.216   0.095   -0.381723  -0.033142  1.709    5.51     3.706   -2.229227   -1.802081  
  6.899   0.03     0.164   0.082   -0.091203  0.117496   3.075    8.543    4.819   -2.155155   -1.837723  
  6.899   0.008    0.204   0.109   -0.106699  -0.295242  3.824    6.904    2.208   -2.090699   -1.394841  
  6.899   0.008    0.227   0.12    -0.069258  -0.157979  1.473    5.098    2.757   -2.701312   -2.152563  
  6.899   0.011    0.225   0.116   -0.117576  -0.204782  -2.247   4.852    1.086   2.804173    -2.380595  
  6.899   0.005    0.22    0.118   0.006827   -0.147376  1.064    1.89     1.892   -2.179213   -0.667529  
  6.899   0.024    0.19    0.093   -0.178157  -0.179414  -0.632   2.067    2.105   -2.697963   -1.323463  
  6.899   0.034    0.208   0.116   -0.247251  -0.272424  2.444    8.934    3.972   -2.963959   -2.920956  
  6.899   -0.004   0.225   0.113   0.016173   -0.12972   2.357    5.938    2.774   -2.505929   -1.989294  
  6.899   0.047    0.197   0.088   -0.279421  -0.190663  2.013    5.693    2.562   -2.638435   -2.512365  
  6.899   0.009    0.236   0.128   0.011809   0.056922   -2.031   3.247    3.172   0.663377    -0.205295  
  6.904   0.014    0.203   0.112   -0.038021  -0.102955  0.438    4.271    1.604   -3.065054   -2.181866  
  6.904   0.021    0.21    0.118   -0.318926  -0.421728  -0.153   3.019    2.567   -2.01519    -0.97076   
  6.904   0.008    0.207   0.112   -0.057183  -0.143168  -0.674   5.186    2.762   -2.929905   -2.328798  
  6.904   0.036    0.221   0.123   -0.291171  -0.344153  0.929    5.673    2.854   -2.590124   -2.004615  
  6.904   0.017    0.227   0.126   -0.088722  -0.19789   -1.026   4.909    3.999   -2.884278   -2.116869  
  6.904   0.039    0.194   0.109   -0.460586  -0.631099  1.45     5.11     1.677   -2.812415   -2.426476  
  6.904   0.029    0.231   0.132   -0.275413  -0.327874  1.524    6.028    3.265   -2.849699   -2.438611  
  6.904   -0.02    0.226   0.132   0.107006   -0.012954  -1.9     1.754    2.8     1.331203    -0.398906  
  6.904   0.01     0.219   0.121   -0.095202  -0.094024  -1.251   5.776    3.775   -3.020571   -2.43627   
  6.904   0.028    0.17    0.086   -0.204356  -0.331031  1.453    4.786    1.467   -2.910978   -2.177795  
  6.904   0.008    0.225   0.114   0.015468   -0.007479  -0.828   3.877    0.757   2.882644    -1.991372  
  6.904   -0.02    0.22    0.116   0.08208    -0.077451  -0.617   2.075    0.915   -2.843836   -1.918342  
  6.904   0.046    0.207   0.1     -0.230736  -0.253781  1.254    8.36     4.002   -2.626209   -2.480204  
  6.904   -0.008   0.231   0.125   0.119961   -3.42E-4   -0.049   7.569    3.814   -2.831163   -2.425226  
  6.904   0.038    0.228   0.124   -0.253851  -0.201008  -0.634   3.461    2.637   2.53783     2.281576   
  6.904   -0.003   0.21    0.115   0.016911   -0.103582  1.42     4.044    3.013   -2.512993   -2.265081  
  6.904   0.006    0.221   0.123   -0.016847  -0.06698   -0.878   3.177    0.984   -3.032414   -1.932702  
  6.904   0.037    0.202   0.087   -0.152478  0.09928    2.021    4.972    2.783   -2.367184   -2.1658    
  6.904   0.036    0.199   0.106   -0.301514  -0.267655  1.842    7.493    5.025   -2.227086   -1.875883  
  6.904   0.011    0.201   0.1     -0.054576  -0.182494  -0.456   4.218    3.007   -2.824931   -1.971291  
  6.904   0.001    0.185   0.088   0.053568   0.146791   -1.174   4.878    2.463   -2.972929   -2.28875   
  6.904   0.032    0.199   0.1     -0.210965  -0.125778  0.913    5.907    2.429   -2.920103   -2.925232  
  6.904   0.009    0.195   0.103   0.007186   0.015465   1.046    8.055    4.653   -2.74055    -2.35067   
  6.904   0.005    0.216   0.104   -0.055585  -0.057542  -2.211   3.779    0.743   2.751591    -2.276941  
  6.904   0.021    0.207   0.113   -0.059312  -0.005527  1.87     7.299    1.883   -2.640351   -2.349552  
  6.904   0.063    0.238   0.126   -0.369812  -0.259633  1.709    8.611    4.944   -2.654278   -2.39798   
  6.904   -0.004   0.179   0.096   0.049197   -0.084347  1.987    6.224    2.712   -2.581634   -1.913541  
  6.904   -0.025   0.239   0.131   0.186267   0.028354   0.315    5.12     1.809   -3.060586   -2.555942  
  6.904   0.009    0.184   0.094   -0.016125  0.110158   -0.302   4.125    1.956   -2.654777   -1.795107  
  6.904   0.035    0.191   0.096   -0.262201  -0.316726  0.741    6.804    4.941   -2.670226   -2.270226  
  6.904   0.03     0.234   0.121   -0.142427  -0.131287  -1.553   8.631    3.976   2.975109    2.999662   
  6.904   0.026    0.197   0.103   -0.279266  -0.42336   -2.05    4.805    0.854   2.328919    2.512791   
  6.904   0.032    0.195   0.089   -0.160046  0.00503    1.213    6.249    4.078   -2.840454   -2.628368  
  6.904   0.044    0.198   0.107   -0.323326  -0.455581  0.45     3.977    2.32    -2.643898   -1.622819  
  6.904   0.043    0.207   0.112   -0.366612  -0.379435  -1.999   2.072    2.254   2.083129    -0.168209  
  6.904   0.027    0.207   0.102   -0.152054  -0.222022  2.998    9.049    3.239   -2.726888   -2.991954  
  6.904   0.033    0.191   0.088   -0.198209  -0.087214  1.683    6.444    3.105   -2.548024   -2.061186  
  6.904   0.012    0.247   0.127   -0.090569  0.029797   -1.825   3.893    2.074   2.856454    -1.980647  
  6.904   0.036    0.204   0.094   -0.212158  -0.136083  3.124    8.688    5.281   -2.325393   -1.919336  
  6.904   -0.013   0.201   0.104   -0.020018  -0.279211  -0.746   4.855    1.477   3.088887    -2.39123   
  6.904   0.006    0.225   0.115   0.015729   0.088765   0.518    5.887    1.822   -3.135955   2.741838   
  6.904   0.042    0.212   0.114   -0.249933  -0.232391  0.749    5.011    2.328   -2.762629   -2.112505  
  6.904   0.021    0.231   0.127   -0.106269  -0.124307  0.485    6.733    2.503   3.092132    2.521055   
  6.904   0.032    0.209   0.114   -0.201043  -0.200895  0.411    4.076    0.931   -2.839421   -2.253316  
  6.904   0.023    0.225   0.117   -0.202206  -0.138541  -0.1     3.232    1.244   -2.689311   -1.528706  
  6.904   0.017    0.187   0.103   -0.151955  -0.11722   1.458    3.778    3.065   -2.237909   -1.646526  
  6.904   0.033    0.197   0.099   -0.189303  -0.225767  2.097    6.374    3.601   -2.759298   -2.822524  
  6.904   -0.01    0.172   0.093   0.145292   -0.014377  -3.707   5.186    0.658   1.874162    -0.191956  
  6.904   0.003    0.202   0.105   0.021141   -0.110829  1.373    7.505    2.396   -2.716193   -2.713093  
  6.904   0.023    0.181   0.093   -0.181857  -0.176922  0.678    4.481    2.096   -2.761139   -1.965821  
  6.904   -0.01    0.209   0.101   -0.04505   -0.206839  1.501    4.698    1.742   -2.587626   -1.733004  
  6.904   0.04     0.227   0.13    -0.267413  -0.325177  1.748    6.25     2.116   -2.607677   -2.524451  
  6.904   0.018    0.201   0.101   -0.121559  -0.107983  1.097    5.49     5.186   -2.354703   -1.741119  
  6.904   0.048    0.214   0.095   -0.255974  -0.241475  1.349    6.443    3.416   -2.799447   -2.764153  
  6.904   0.018    0.194   0.102   -0.139539  0.014752   0.899    6.618    3.209   -2.499367   -1.944694  
  6.904   0.019    0.211   0.108   -0.256439  -0.313878  -0.188   3.058    0.433   -3.02795    -0.349012  
  6.904   0.034    0.188   0.097   -0.303362  -0.270217  -0.091   4.949    1.247   -2.983265   -2.773883  
  6.904   0.05     0.236   0.124   -0.218929  -0.060084  -3.213   5.16     1.449   2.239761    2.458614   
  6.904   0.036    0.19    0.104   -0.364119  -0.449238  0.527    2.193    0.523   -2.693057   -1.936828  
  6.904   0.023    0.206   0.113   -0.219303  -0.413172  -0.703   2.505    2.105   -2.890714   -1.56555   
  6.904   0.032    0.2     0.101   -0.298253  -0.347094  -0.442   6.924    2.347   -3.097493   -2.719663  
  6.904   0.021    0.207   0.101   -0.219164  -0.27978   2.131    5.949    3.747   -2.110739   -1.540351  
  6.904   -0.014   0.243   0.14    0.063769   -0.09279   0.308    3.543    1.57    -3.051704   -2.555221  
  6.904   0.036    0.189   0.093   -0.319416  -0.338716  0.398    4.356    1.377   -2.865122   -1.96841   
  6.904   0.013    0.226   0.119   -0.055262  -0.041318  3.196    8.307    5.395   -2.228042   -2.21047   
  6.904   0.034    0.233   0.131   -0.226551  -0.259114  -2.398   4.424    2.104   2.693674    -2.633268  
  6.904   -0.006   0.249   0.142   0.081039   -0.024781  0.579    4.553    2.272   -2.664697   -2.193228  
  6.904   0.025    0.218   0.108   -0.18486   -0.159565  0.762    4.716    2.888   -2.39211    -1.704311  
  6.904   0.009    0.227   0.111   -0.054519  -0.079451  -1.65    0.983    1.305   2.859062    -0.664053  
  6.904   -0.002   0.21    0.11    0.074842   -0.017479  1.424    6.449    2.896   -2.886777   3.069316   
  6.904   0.033    0.213   0.113   -0.131727  0.066624   0.69     4.848    3.297   -2.601431   -2.004961  
  6.904   0.043    0.235   0.106   -0.288284  -0.19043   -3.763   4.44     0.728   2.277871    -1.722988  
  6.904   0.0      0.223   0.113   -0.046981  -0.219623  -1.408   8.311    4.077   3.052556    -2.861496  
  6.904   0.016    0.209   0.104   -0.132288  -0.194764  0.821    1.291    0.499   3.060173    -1.551058  
  6.904   0.034    0.187   0.098   -0.276695  -0.372477  -0.252   4.22     0.719   3.02437     -3.007941  
  6.904   0.025    0.227   0.113   -0.158956  -0.14076   0.029    7.11     3.774   3.094665    -2.810208  
  6.904   0.027    0.202   0.099   -0.201851  -0.170992  -0.636   3.845    1.008   3.00315     1.284667   
  6.904   -0.005   0.238   0.114   0.049437   0.06769    0.503    4.197    1.848   -2.846004   -2.875144  
  6.904   0.006    0.216   0.108   0.025139   -0.003602  0.486    7.868    4.204   -2.853006   -2.566241  
  6.904   0.032    0.195   0.103   -0.208445  -0.18878   1.194    4.377    1.309   -2.422964   -2.623042  
  6.904   0.038    0.217   0.114   -0.308293  -0.447641  1.702    5.418    2.135   -2.773734   -2.182051  
  6.904   0.036    0.221   0.109   -0.160598  -0.095399  0.7      1.255    1.668   -2.730828   -0.965665  
  6.904   0.011    0.188   0.1     -0.096278  -0.273313  1.3      8.023    3.316   -2.949401   -3.041918  
  6.904   -0.003   0.206   0.117   0.007202   -0.083842  2.103    6.599    3.425   -2.483948   -2.033885  
  6.904   0.021    0.197   0.098   -0.181356  -0.302513  0.417    2.547    4.166   -1.115932   -0.964931  
  6.904   0.039    0.234   0.126   -0.225879  -0.213198  0.547    4.829    3.086   -2.682055   -2.033475  
  6.904   0.024    0.219   0.113   -0.148038  -0.120774  1.524    5.09     2.499   -2.501195   -2.10931   
  6.904   -0.009   0.238   0.116   0.090211   0.120885   -1.711   1.127    3.358   -3.064523   -0.709645  
  6.904   0.026    0.186   0.107   -0.148721  -0.192728  -0.175   6.072    4.711   -2.769805   -2.319572  
  6.904   0.029    0.21    0.106   -0.131441  0.038332   0.108    3.142    0.883   -2.981291   -1.67695   
  6.904   -0.011   0.21    0.1     0.062624   -0.121633  1.422    7.562    2.574   -2.984762   -2.912568  
  6.904   -0.01    0.253   0.122   0.111899   0.098613   1.398    10.257   4.324   -2.77192    -2.381525  
  6.904   0.01     0.212   0.106   -0.014727  -0.042591  -2.494   4.772    1.51    2.614718    -2.644771  
  6.904   0.055    0.194   0.092   -0.347091  -0.119004  0.718    2.668    1.148   -2.735019   -2.956481  
  6.904   0.02     0.207   0.103   -0.097168  -0.095717  -0.912   9.753    5.027   3.097347    -2.946964  
  6.904   0.015    0.243   0.117   -0.073003  -0.043584  -0.97    4.717    1.654   2.588099    2.645695   
  6.904   0.017    0.199   0.093   -0.081794  -0.116582  1.725    8.5      4.054   -2.62912    -2.264827  
  6.904   0.013    0.209   0.114   -0.066421  -0.111373  2.25     5.937    2.9     -2.832639   2.742235   
  6.904   0.032    0.194   0.097   -0.143628  -0.012914  0.13     4.884    1.803   -3.133021   -3.051009  
  6.904   0.017    0.204   0.105   -0.163142  -0.317901  -0.44    5.645    2.608   2.710106    2.298717   
  6.909   0.007    0.225   0.107   -0.014937  -0.045953  -1.484   2.617    1.035   2.4449      0.315825   
  6.909   0.04     0.201   0.091   -0.321617  -0.307563  2.827    6.751    2.935   -2.609892   -2.745643  
  6.909   0.036    0.201   0.107   -0.225333  -0.409169  0.196    7.746    3.152   -3.002562   -2.938185  
  6.909   0.036    0.196   0.099   -0.266584  -0.249719  1.665    3.574    1.0     -2.332239   -1.610572  
  6.909   0.029    0.206   0.108   -0.21658   -0.299631  0.048    2.94     2.392   -2.855809   -1.878922  
  6.909   -0.009   0.192   0.098   0.111418   0.041499   3.171    7.979    3.951   -2.400914   -2.224868  
  6.909   0.035    0.246   0.132   -0.201824  -0.145096  1.023    4.424    1.384   -3.000038   -1.865558  
  6.909   0.023    0.217   0.127   -0.2521    -0.307113  -0.854   6.914    2.679   -3.059278   -2.349731  
  6.909   0.026    0.231   0.144   -0.12667   -0.111039  -1.303   5.573    4.086   -2.955732   -2.241352  
  6.909   0.035    0.206   0.121   -0.252006  -0.234947  -1.75    2.234    2.822   2.704826    -1.382342  
  6.909   0.022    0.249   0.117   -0.092071  0.09441    1.922    4.886    2.651   -2.533095   -2.075531  
  6.909   0.029    0.183   0.08    -0.254436  -0.293901  -0.53    1.863    0.866   2.282941    -1.887762  
  6.909   0.039    0.212   0.101   -0.26739   -0.29035   -2.202   5.844    1.469   2.805247    -2.961733  
  6.909   0.043    0.194   0.102   -0.344704  -0.374025  -0.693   0.9      2.204   -2.829197   -0.924335  
  6.909   0.051    0.232   0.119   -0.327779  -0.331153  -0.207   1.791    1.889   -2.61951    -1.472703  
  6.909   0.046    0.202   0.1     -0.332987  -0.273858  1.122    5.058    1.731   -2.729197   -2.27316   
  6.909   0.041    0.236   0.127   -0.181343  -0.083705  -0.608   3.252    2.428   2.10014     1.41849    
  6.909   0.015    0.201   0.104   -0.13347   -0.302753  -0.945   4.969    0.622   2.966748    -2.726941  
  6.909   0.009    0.198   0.115   -0.113888  -0.1491    1.389    6.366    3.479   -2.76322    -2.40588   
  6.909   0.018    0.221   0.119   -0.131495  -0.259602  1.1      8.087    4.087   -2.976165   -3.018779  
  6.909   0.006    0.211   0.103   -0.015605  -0.077155  1.051    7.946    4.843   -2.60879    -2.112001  
  6.909   0.04     0.207   0.106   -0.280539  -0.275392  0.45     5.347    1.984   -2.874536   -2.346251  
  6.909   -0.006   0.209   0.095   0.014963   -0.030531  -0.714   4.104    1.996   -2.935754   -1.485364  
  6.909   0.015    0.247   0.12    -0.038748  0.018292   -1.109   6.714    3.211   3.111485    -3.073528  
  6.909   0.014    0.206   0.111   -0.28729   -0.545103  0.462    7.837    3.388   -2.996868   -2.71231   
  6.909   0.017    0.231   0.122   -0.064739  -0.105586  5.134    10.772   4.588   -2.116566   -1.749494  
  6.909   0.022    0.212   0.107   -0.142231  -0.05764   -1.087   3.861    2.682   -3.102907   -1.71969   
  6.909   -0.005   0.213   0.099   0.098262   0.156701   0.464    2.616    0.4     -2.830536   -1.673338  
  6.909   0.031    0.23    0.118   -0.230684  -0.294414  1.814    6.489    1.71    -2.867696   -3.046461  
  6.909   0.038    0.2     0.11    -0.233452  -0.049444  -0.585   2.573    3.582   -2.160632   -1.555255  
  6.909   0.003    0.206   0.101   -0.004013  -0.068445  -0.822   4.535    1.889   3.085162    -3.055138  
  6.909   0.009    0.169   0.086   -0.047272  -0.261862  -3.784   5.592    1.629   1.836041    1.082643   
  6.909   -0.014   0.204   0.104   0.132211   0.047495   -0.028   5.25     1.06    3.095815    2.892446   
  6.909   0.041    0.21    0.113   -0.322299  -0.408744  1.95     6.513    3.483   -2.458356   -1.879234  
  6.909   0.003    0.2     0.106   -0.014853  -0.030479  -2.071   4.438    0.685   2.621512    2.534904   
  6.909   0.011    0.189   0.088   0.051028   0.063012   1.688    2.687    2.168   -1.534949   -0.743943  
  6.909   0.001    0.211   0.101   0.137687   0.263839   -0.092   7.185    2.935   2.968952    -2.751742  
  6.909   0.016    0.172   0.086   -0.181417  -0.183425  2.748    7.989    4.078   -2.571952   -2.424178  
  6.909   0.008    0.199   0.095   -0.104695  -0.283958  -2.032   2.68     1.833   2.601816    -0.785508  
  6.909   0.038    0.191   0.097   -0.156535  -0.003274  2.74     7.757    2.95    -2.386663   -2.262595  
  6.909   0.045    0.199   0.108   -0.436973  -0.486938  0.369    5.188    3.991   -2.795834   -1.965566  
  6.909   0.072    0.258   0.128   -0.452045  -0.353116  4.802    9.66     4.728   -2.544583   -2.990057  
  6.909   0.027    0.2     0.112   -0.1737    -0.152505  2.419    8.192    4.989   -2.439467   -1.877048  
  6.909   0.018    0.207   0.101   -0.069768  -0.149209  -1.427   2.367    3.297   2.822338    -1.511606  
  6.909   0.008    0.231   0.121   -0.004584  -0.01422   1.732    8.72     4.006   -2.769162   -2.583366  
  6.909   0.048    0.212   0.111   -0.202746  0.063038   -2.159   4.709    1.774   2.621356    -2.03341   
  6.909   0.026    0.22    0.1     -0.147022  -0.068658  -0.086   5.639    2.455   -3.060345   -2.724764  
  6.909   0.015    0.228   0.129   -0.075224  -0.152706  1.066    5.21     2.921   -2.603348   -1.751676  
  6.909   0.012    0.219   0.115   -0.0596    -0.086163  0.259    3.826    1.875   -3.003444   -2.784904  
  6.909   0.023    0.191   0.106   -0.22686   -0.3232    2.335    7.182    3.261   -2.75848    -2.755915  
  6.909   0.027    0.205   0.105   -0.219301  -0.321033  0.846    4.932    1.68    -2.805735   -2.400712  
  6.909   0.026    0.207   0.107   -0.071543  -0.065476  1.86     7.288    2.945   -2.760637   -2.260693  
  6.909   0.046    0.205   0.095   -0.273897  -0.319412  2.238    6.457    3.176   -2.630038   -2.385246  
  6.909   0.052    0.18    0.081   -0.364721  -0.345781  -4.271   6.016    0.98    2.17886     -2.536079  
  6.909   0.027    0.199   0.088   -0.1955    -0.178154  -1.608   3.1      2.803   -2.899227   -1.772668  
  6.909   0.014    0.21    0.123   0.020083   0.146974   -0.59    2.171    0.337   2.494029    1.978273   
  6.909   0.019    0.208   0.127   -0.182933  -0.332004  4.083    7.777    2.525   -2.394138   -2.136658  
  6.909   -0.01    0.17    0.077   0.119805   -0.010829  1.367    5.102    2.335   -2.732829   -2.335565  
  6.909   0.026    0.185   0.077   -0.230793  -0.22643   2.2      6.715    1.738   -2.740176   -2.830278  
  6.909   0.043    0.218   0.127   -0.396199  -0.450095  1.983    5.304    3.545   -1.686308   -1.318662  
  6.909   0.02     0.205   0.098   -0.141449  -0.098896  -2.432   3.834    2.084   1.92231     0.964089   
  6.909   0.005    0.257   0.149   -0.012018  0.032686   0.573    5.715    1.734   -3.139779   -3.017502  
  6.909   0.015    0.222   0.108   -0.088842  -0.156609  0.3      4.925    2.8     -2.948431   -2.274593  
  6.909   0.028    0.195   0.099   -0.085431  0.056012   1.092    5.341    2.799   -2.994899   -2.874369  
  6.909   0.001    0.213   0.105   -0.037541  -0.163463  1.173    6.046    3.231   -2.910082   -2.649567  
  6.909   0.049    0.212   0.119   -0.249402  -0.221513  -2.32    0.489    4.216   2.019826    -1.007114  
  6.909   0.023    0.197   0.091   -0.220328  -0.361673  3.418    9.173    4.77    -2.612904   -2.513553  
  6.909   0.035    0.224   0.118   -0.221005  -0.155247  1.191    8.718    3.299   -3.04644    -3.059061  
  6.909   0.032    0.225   0.123   -0.137925  -0.045427  -0.742   4.311    1.826   3.056605    -3.092299  
  6.909   0.012    0.216   0.108   -0.023155  0.195725   2.905    4.376    2.954   -2.126278   -1.271886  
  6.909   0.03     0.184   0.093   -0.172651  4.38E-4    -2.273   4.762    1.379   2.520988    -2.429628  
  6.909   0.012    0.212   0.111   -0.12809   -0.14004   2.196    6.116    3.801   -2.493642   -2.09917   
  6.909   -0.014   0.224   0.111   0.154316   0.045567   4.453    8.154    3.563   -2.114671   -1.935184  
  6.909   0.027    0.192   0.099   -0.104339  0.072233   0.112    3.624    2.401   -2.661585   -1.465669  
  6.909   0.043    0.228   0.129   -0.256743  -0.161583  -0.179   6.505    2.203   3.034494    2.884845   
  6.909   0.027    0.204   0.088   -0.248855  -0.288844  1.319    2.102    0.475   -2.141329   0.819252   
  6.909   0.033    0.226   0.109   -0.11701   -0.143599  -0.791   2.348    1.969   2.560194    -0.357906  
  6.909   0.006    0.234   0.126   -0.011115  -0.032262  -0.31    2.237    1.482   -2.987519   -1.406166  
  6.909   0.061    0.225   0.102   -0.322193  -0.20944   0.345    2.884    3.016   -2.447193   -1.352774  
  6.909   0.012    0.2     0.091   -0.073941  -0.223886  -1.927   3.432    1.569   2.929194    -1.263389  
  6.909   0.034    0.195   0.107   -0.227064  -0.338782  0.185    7.681    3.916   -2.835673   -2.296122  
  6.909   -0.011   0.205   0.112   0.04752    -0.167299  0.518    3.918    1.832   -3.073294   -2.005652  
  6.909   0.014    0.198   0.092   0.042086   0.293297   2.412    9.495    5.058   -2.488818   -2.20206   
  6.909   0.037    0.207   0.11    -0.172082  -0.097429  -1.319   6.392    2.867   2.934269    2.919968   
  6.909   0.04     0.234   0.112   -0.22353   -0.223255  -1.938   3.064    0.663   2.35205     -0.51085   
  6.909   0.033    0.245   0.127   -0.14524   -0.141094  2.307    6.455    3.474   -2.411413   -2.029704  
  6.909   0.042    0.203   0.089   -0.242597  -0.280194  -0.285   3.139    4.145   -2.902031   -2.191968  
  6.909   0.011    0.199   0.101   0.001105   0.181388   1.581    6.646    2.982   -2.644292   -1.946992  
  6.909   0.031    0.257   0.138   -0.237893  -0.243161  1.916    8.012    4.171   -2.570334   -2.24972   
  6.909   0.069    0.234   0.118   -0.455322  -0.395391  2.639    6.813    1.764   -2.679187   -2.132234  
  6.909   0.015    0.223   0.13    -0.134134  -0.248917  0.627    1.095    3.431   -1.27136    -0.928583  
  6.909   0.003    0.208   0.118   -0.007217  -0.087245  1.692    2.174    1.997   -1.38426    -0.868938  
  6.909   0.001    0.209   0.106   -0.045606  -0.284322  0.204    5.351    2.0     -3.015508   -2.140519  
  6.909   0.02     0.218   0.119   -0.117257  -0.135127  -3.111   5.406    0.524   2.250857    -0.185282  
  6.909   0.02     0.22    0.104   -0.128991  -0.155241  2.146    5.927    2.43    -2.485446   -2.2534    
  6.909   0.023    0.171   0.069   -0.119966  -0.180185  -1.939   4.264    0.667   2.507133    -2.655831  
  6.909   -0.006   0.209   0.107   0.021881   -0.155003  0.179    3.159    1.836   -2.860634   -1.876697  
  6.909   -0.006   0.207   0.113   -0.012202  -0.079412  0.464    5.89     1.621   -2.84909    -1.928446  
  6.909   0.019    0.202   0.105   -0.117322  -0.130249  0.869    3.58     2.477   -2.612025   -1.673283  
  6.909   0.017    0.223   0.116   -0.134606  -0.203587  -0.295   5.419    1.037   3.031218    3.060382   
  6.914   0.037    0.188   0.106   -0.223765  -0.177516  -1.161   1.184    4.159   -1.069349   -0.807792  
  6.914   0.022    0.217   0.102   -0.13517   -0.094751  -0.826   5.254    2.082   3.136239    -1.964527  
  6.914   -0.012   0.219   0.11    0.045336   -0.101359  2.638    6.089    2.391   -2.424821   -1.655791  
  6.914   0.035    0.189   0.107   -0.267615  -0.314893  -0.588   3.536    1.891   -3.10431    -1.768742  
  6.914   0.014    0.196   0.12    -0.081085  -0.21913   0.043    5.292    1.952   -3.021151   -2.651595  
  6.914   0.023    0.171   0.101   -0.173536  -0.124415  0.221    2.947    0.918   2.786522    2.193824   
  6.914   0.03     0.219   0.11    -0.213766  -0.266831  0.893    4.89     1.906   -2.720936   -2.780425  
  6.914   0.006    0.212   0.113   0.032868   0.050736   -2.429   6.547    2.775   2.679307    -2.904915  
  6.914   0.027    0.233   0.126   -0.238212  -0.215615  1.094    7.031    2.448   -2.952235   3.0695     
  6.914   0.032    0.23    0.118   -0.245825  -0.315663  2.184    5.403    4.863   -2.247138   -1.851752  
  6.914   0.057    0.198   0.101   -0.431718  -0.443223  -1.247   2.956    2.113   -2.905351   -1.804822  
  6.914   0.02     0.218   0.114   -0.126407  -0.231971  0.707    3.783    1.269   -2.646858   -1.809577  
  6.914   0.01     0.237   0.136   -0.088441  -0.30165   0.953    4.625    0.763   -2.978152   -2.89544   
  6.914   0.025    0.223   0.119   -0.048012  0.034864   -1.592   3.397    1.54    2.32184     0.616898   
  6.914   0.024    0.213   0.112   -0.118645  -0.182129  1.805    4.41     2.118   -2.181684   -1.42851   
  6.914   0.049    0.19    0.09    -0.295174  -0.084554  1.229    5.079    3.929   -2.446722   -1.854542  
  6.914   0.041    0.225   0.116   -0.306638  -0.29059   -1.96    5.321    1.238   2.50573     2.920341   
  6.914   -0.021   0.259   0.138   0.164184   0.046935   4.275    9.289    4.092   -2.327837   -1.893284  
  6.914   0.043    0.213   0.099   -0.253224  -0.336004  2.478    5.985    3.94    -2.34918    -1.998089  
  6.914   0.034    0.204   0.093   -0.198769  -0.146588  -1.617   4.081    1.729   2.702203    -1.905576  
  6.914   0.03     0.21    0.103   -0.182153  -0.151497  -1.405   6.001    2.276   2.836144    -2.857217  
  6.914   0.003    0.2     0.099   -0.071337  -0.12503   1.804    5.449    1.744   -2.631985   -2.392423  
  6.914   0.021    0.2     0.092   -0.098195  -0.152615  2.518    7.732    1.367   -2.724437   -2.348495  
  6.914   0.01     0.203   0.1     0.037713   0.049943   1.305    2.808    1.489   -2.888143   -0.204169  
  6.914   0.031    0.23    0.114   -0.219311  -0.268032  2.904    6.581    2.3     -2.276224   -1.99414   
  6.914   0.021    0.224   0.121   -0.105431  -0.167963  0.761    3.903    2.16    -2.544918   -1.876831  
  6.914   0.039    0.22    0.102   -0.229655  -0.129263  1.836    6.758    2.278   -2.705496   -2.49898   
  6.914   0.005    0.23    0.118   0.053037   -0.054372  0.47     3.608    0.709   -3.021807   3.0383     
  6.914   0.039    0.208   0.113   -0.172344  -0.013717  1.737    4.335    2.073   -2.196462   -1.850314  
  6.914   0.003    0.218   0.111   0.058316   0.007347   1.554    5.465    2.327   -2.493453   -1.879998  
  6.914   0.022    0.217   0.113   -0.124318  -0.146483  -1.368   8.642    5.566   -3.089494   -2.451511  
  6.914   0.045    0.204   0.116   -0.39536   -0.361128  2.026    4.087    3.326   -2.523161   -1.798325  
  6.914   0.018    0.242   0.129   -0.095347  -0.148544  2.732    7.68     5.359   -2.221795   -1.901975  
  6.914   0.015    0.227   0.117   -0.104086  -0.195491  3.644    5.994    2.471   -2.200154   -1.767627  
  6.914   0.008    0.22    0.127   -0.023644  -0.120414  0.784    3.6      0.772   -2.750412   -2.351582  
  6.914   0.027    0.241   0.128   -0.084532  -0.020125  0.497    4.428    2.397   -2.605814   -1.81729   
  6.914   0.01     0.204   0.091   -0.06413   -0.102117  2.228    5.359    3.336   -2.012284   -1.349415  
  6.914   0.0      0.211   0.104   0.100842   0.157987   0.312    6.572    3.809   -3.027519   -2.66775   
  6.914   0.031    0.199   0.091   -0.066577  0.051199   0.042    3.504    0.836   -2.904307   -2.937964  
  6.914   0.01     0.187   0.094   -0.069165  0.006158   0.076    1.663    2.498   -2.373614   -1.862063  
  6.914   0.021    0.217   0.112   -0.056638  -0.074168  0.104    4.205    1.117   -3.124888   -2.944426  
  6.914   0.015    0.247   0.137   -0.044053  -0.055285  -2.898   4.02     2.022   1.696989    0.485613   
  6.914   0.043    0.169   0.086   -0.306541  -0.215049  0.353    7.572    2.678   -2.989757   -2.515386  
  6.914   0.013    0.211   0.121   -0.133082  -0.189803  -0.95    7.398    2.198   2.902054    -3.073315  
  6.914   0.03     0.229   0.129   -0.125616  0.017196   0.11     6.135    1.375   -3.065786   -2.977023  
  6.914   0.053    0.193   0.085   -0.302773  -0.299246  1.815    6.348    2.043   -2.649259   -2.505895  
  6.914   0.05     0.207   0.098   -0.33619   -0.237479  -0.201   4.945    2.277   -2.939884   -1.970745  
  6.914   0.022    0.194   0.094   -0.03027   -0.010552  -0.888   0.959    2.521   2.007859    -0.73792   
  6.914   0.008    0.213   0.114   -0.112807  -0.252896  0.403    1.082    1.782   1.832495    0.586821   
  6.914   0.023    0.217   0.116   -0.064706  -0.007115  0.392    5.089    2.63    -2.821484   -1.760731  
  6.914   0.022    0.207   0.101   -0.122945  -0.22842   0.933    6.034    2.752   -2.878679   -2.107482  
  6.914   0.04     0.189   0.087   -0.324787  -0.402484  0.522    1.257    2.105   2.956449    -0.606247  
  6.914   0.011    0.233   0.118   0.001127   0.004703   3.056    7.81     3.563   -2.426152   -2.687696  
  6.914   -0.005   0.215   0.112   0.116228   0.121611   -0.505   3.0      1.89    -3.004604   -1.342054  
  6.914   0.041    0.18    0.092   -0.09601   0.034611   -2.059   5.264    2.243   2.450484    2.189684   
  6.914   0.011    0.228   0.109   -0.054258  -0.045915  -0.364   3.115    0.94    3.020188    -2.123343  
  6.914   -0.005   0.25    0.134   0.009324   -0.084113  3.083    12.135   6.18    -2.729075   -2.690172  
  6.914   0.046    0.2     0.106   -0.186119  0.027292   -0.707   5.978    3.271   -2.985652   -2.455097  
  6.914   0.027    0.176   0.09    -0.207658  -0.234785  3.895    8.988    4.471   -2.27936    -2.028005  
  6.914   0.044    0.237   0.122   -0.287419  -0.3542    3.563    9.703    5.363   -2.364501   -2.089527  
  6.914   0.053    0.209   0.098   -0.321977  -0.16688   0.443    4.215    2.411   -2.760367   -2.329979  
  6.914   0.027    0.236   0.12    -0.208634  -0.18509   -0.506   4.471    0.646   3.032467    -2.711979  
  6.914   0.033    0.196   0.107   -0.218892  -0.143631  2.588    7.161    5.132   -2.366251   -2.244019  
  6.914   0.031    0.241   0.124   -0.135747  -0.093818  -2.006   4.865    0.366   2.708538    -1.994034  
  6.914   0.004    0.228   0.119   -0.005562  -0.080039  2.231    3.665    2.83    -1.798736   -1.587725  
  6.914   0.012    0.255   0.138   -0.095794  -0.229501  1.527    4.802    0.927   -2.868327   -2.942147  
  6.914   0.001    0.222   0.119   -0.054444  -0.127017  -0.937   1.307    1.839   2.877424    0.008072   
  6.914   0.049    0.248   0.123   -0.223949  -0.280425  -1.417   5.728    1.936   2.777761    -2.927957  
  6.914   0.067    0.206   0.106   -0.45262   -0.481934  0.735    4.189    2.538   -2.175497   -1.655636  
  6.914   0.029    0.195   0.095   -0.204881  -0.241343  -0.201   4.797    3.825   -2.636798   -1.428011  
  6.914   0.04     0.22    0.125   -0.294949  -0.202361  -0.122   5.616    2.34    -3.119698   -2.643075  
  6.914   0.032    0.217   0.104   -0.108652  0.038135   -2.365   3.855    2.179   2.62958     -2.446023  
  6.914   0.032    0.208   0.1     -0.170175  -0.263717  0.787    3.378    2.037   -2.36801    -1.8177    
  6.914   0.027    0.241   0.115   -0.183796  -0.241836  2.757    6.615    2.569   -2.810648   3.084706   
  6.914   0.033    0.215   0.108   -0.292804  -0.379322  2.647    3.914    1.945   -2.08183    -1.697989  
  6.914   0.013    0.225   0.103   -0.02727   0.052702   2.256    6.558    2.221   -2.406661   -2.514254  
  6.914   -0.003   0.201   0.095   0.041751   -0.024275  -0.851   2.534    1.028   2.876571    1.947357   
  6.914   0.004    0.206   0.117   -0.032764  -0.184726  -2.747   3.656    1.532   2.795799    -1.665644  
  6.914   0.019    0.193   0.093   -0.071449  -0.097296  1.455    5.755    2.577   -2.481125   -1.863214  
  6.914   0.028    0.212   0.092   -0.167946  -0.119831  0.78     1.873    2.403   -1.922747   -1.088085  
  6.914   0.033    0.204   0.1     -0.220935  -0.172392  0.691    2.7      3.379   -2.049033   -1.254214  
  6.914   0.013    0.224   0.122   -0.186835  -0.204324  -2.101   4.727    0.736   2.650746    2.678576   
  6.914   0.025    0.191   0.096   -0.176393  -0.176069  -0.214   2.707    1.011   3.132581    -0.392398  
  6.914   0.026    0.187   0.101   -0.204468  -0.25384   -0.418   4.437    2.36    -3.131459   -2.781187  
  6.914   0.023    0.205   0.109   -0.131183  -0.241036  0.988    5.058    1.95    -2.970531   -3.088435  
  6.914   0.008    0.172   0.089   -0.002218  0.092522   -0.964   5.683    1.632   2.918741    -1.744995  
  6.914   -0.001   0.23    0.105   -0.006119  -0.131593  1.325    6.698    5.114   -2.319685   -1.746049  
  6.914   -0.01    0.232   0.126   -0.006564  -0.304875  1.817    4.937    2.365   -2.42071    -2.04244   
  6.914   0.018    0.26    0.138   -0.084143  -0.13774   1.717    6.527    2.713   -2.766343   -2.389187  
  6.914   -0.008   0.169   0.089   0.123371   -0.003717  2.108    5.897    3.458   -2.424841   -1.73385   
  6.914   0.014    0.197   0.098   -0.0414    -0.13468   0.959    7.872    2.871   -2.936698   -2.856984  
  6.914   0.038    0.187   0.09    -0.19349   -0.120648  0.742    3.514    1.251   -3.114899   3.125079   
  6.914   0.053    0.208   0.121   -0.311615  -0.211267  2.565    6.904    2.797   -2.442892   -2.20051   
  6.914   0.036    0.194   0.099   -0.287012  -0.256346  -2.809   4.53     0.847   1.925065    1.434483   
  6.914   0.033    0.233   0.127   -0.142699  0.020724   -2.918   4.159    1.594   2.208893    -0.134498  
  6.914   0.05     0.223   0.1     -0.245591  -0.128568  0.717    5.836    2.777   -2.755436   -2.127311  
  6.914   -0.011   0.235   0.12    0.111485   0.030032   1.984    6.293    2.758   -2.501825   -1.98374   
  6.914   -0.003   0.198   0.097   0.135787   0.252712   1.732    8.946    4.134   -2.848442   -2.753303  
  6.914   0.05     0.205   0.101   -0.295875  -0.239035  -0.316   3.906    2.139   -2.847019   -1.717597  
  6.914   0.04     0.212   0.11    -0.23764   -0.11167   6.0      11.08    3.976   -2.334884   -2.405637  
  6.919   0.025    0.227   0.115   -0.199185  -0.184342  1.133    2.194    2.309   -2.1079     -1.032327  
  6.919   0.005    0.204   0.105   0.007542   -0.024821  0.317    4.807    2.592   -2.899747   -2.36759   
  6.919   0.004    0.22    0.113   -0.015973  -0.077538  0.726    7.801    4.144   -2.885113   -2.651263  
  6.919   -0.004   0.211   0.1     -0.064952  -0.1649    -1.877   2.9      1.413   2.655837    -1.275323  
  6.919   0.03     0.193   0.096   -0.321071  -0.348467  0.689    4.809    2.392   -2.735196   -2.193562  
  6.919   0.039    0.172   0.062   -0.249414  -0.208603  0.178    4.525    3.322   -2.647869   -1.570372  
  6.919   0.043    0.217   0.118   -0.283153  -0.292851  1.598    3.157    2.655   -2.12136    -1.124127  
  6.919   0.035    0.207   0.098   -0.173356  -0.087901  2.148    6.838    3.601   -2.723136   -2.50303   
  6.919   0.002    0.208   0.124   0.020059   -0.044677  -0.559   4.482    0.578   3.040346    -2.275337  
  6.919   0.02     0.147   0.078   -0.059966  0.014407   1.189    7.367    2.934   -2.8886     2.958919   
  6.919   0.051    0.256   0.151   -0.294653  -0.246576  1.348    2.289    2.218   -2.246854   -1.170459  
  6.919   0.017    0.214   0.109   -0.135186  -0.334206  0.953    5.42     3.713   -2.664903   -2.297035  
  6.919   0.053    0.227   0.119   -0.225478  -0.200381  0.471    5.979    2.118   -3.115248   2.913312   
  6.919   0.029    0.182   0.092   -0.10205   0.179182   1.558    6.989    4.117   -2.756866   -2.832305  
  6.919   0.005    0.228   0.117   0.094293   0.288138   -0.163   2.248    0.729   -2.887829   -1.157893  
  6.919   0.036    0.21    0.107   -0.296899  -0.291414  -1.526   2.881    2.141   2.872554    -2.252402  
  6.919   0.037    0.218   0.131   -0.317896  -0.379596  -0.678   2.716    1.098   2.823602    -1.641316  
  6.919   0.049    0.227   0.108   -0.298095  -0.374743  -0.639   0.845    2.166   0.868319    -0.088083  
  6.919   0.035    0.236   0.129   -0.141523  -0.134335  -3.209   2.948    2.263   2.584822    -0.898225  
  6.919   -0.004   0.232   0.124   0.013407   -0.009515  -2.241   2.507    1.964   1.171174    -0.063233  
  6.919   0.028    0.204   0.092   -0.157189  -0.033375  0.915    5.198    3.919   -2.309692   -1.413465  
  6.919   0.003    0.207   0.101   -0.062728  -0.217192  -0.63    3.127    2.145   -3.080179   -1.219389  
  6.919   0.01     0.178   0.086   0.066369   0.24837    -3.356   5.731    0.646   2.577173    -2.225174  
  6.919   0.043    0.201   0.088   -0.273828  -0.042071  -0.637   3.388    0.327   3.057507    -2.366917  
  6.919   -0.012   0.229   0.12    0.132845   -0.061706  -1.636   4.573    3.881   -3.074664   -1.818672  
  6.919   0.017    0.187   0.096   -0.116522  -0.218526  1.061    1.942    1.914   -2.695814   -1.024507  
  6.919   0.017    0.216   0.108   -0.118505  -0.099403  -3.61    6.36     1.231   2.26596     2.530905   
  6.919   0.035    0.21    0.114   -0.120135  -0.06157   -0.248   5.286    3.704   -2.972863   -2.169982  
  6.919   0.039    0.216   0.098   -0.181235  -0.155041  -1.363   1.965    1.518   1.855737    -0.245206  
  6.919   0.03     0.22    0.116   -0.158055  -0.10403   3.093    6.545    1.098   -2.398863   -2.199968  
  6.919   0.011    0.217   0.112   -0.098779  -0.181585  4.08     8.852    4.132   -2.294003   -1.970577  
  6.919   0.033    0.222   0.125   -0.328146  -0.556903  1.795    6.542    2.961   -2.511711   -2.543347  
  6.919   -0.025   0.204   0.099   0.212154   0.117454   -1.556   8.003    4.177   2.943885    -2.809597  
  6.919   0.01     0.249   0.144   -0.045785  -0.194456  2.989    8.89     3.782   -2.547355   -2.510346  
  6.919   0.036    0.194   0.094   -0.248709  -0.323471  1.345    3.623    0.051   -2.817354   -0.181816  
  6.919   -0.007   0.216   0.118   0.007559   -0.100755  2.972    9.004    4.59    -2.623135   -2.784481  
  6.919   0.064    0.261   0.139   -0.315845  -0.27032   0.082    5.152    2.522   3.066457    -2.91168   
  6.919   0.025    0.218   0.103   -0.183469  -0.350354  -0.828   6.444    3.586   2.812647    2.764062   
  6.919   -0.005   0.241   0.113   0.11355    0.090795   -0.01    6.324    3.019   -2.885443   -2.057505  
  6.919   0.023    0.205   0.101   -0.163447  -0.245484  2.028    5.197    0.924   -2.537551   -2.809984  
  6.919   0.017    0.211   0.107   -0.119322  0.009286   0.622    7.462    2.391   3.139112    3.046153   
  6.919   0.039    0.221   0.115   -0.135782  -0.007265  -1.124   4.139    2.526   3.12427     -1.941079  
  6.919   -0.006   0.205   0.098   0.121575   -7.08E-4   2.737    5.771    2.712   -2.357743   -2.149076  
  6.919   0.017    0.225   0.107   -0.009809  -0.041983  -2.61    2.986    0.442   2.131762    -1.22164   
  6.919   0.019    0.179   0.093   -0.234068  -0.293551  0.467    3.523    2.481   -2.568791   -1.574421  
  6.919   0.007    0.216   0.103   -0.062662  -0.144057  0.393    3.235    1.312   -3.056202   -1.835036  
  6.919   -0.004   0.208   0.102   0.084388   0.071957   0.053    7.679    2.925   -2.977062   -2.403852  
  6.919   0.021    0.201   0.099   -0.114384  -0.198358  1.498    4.239    4.163   -2.00403    -1.379638  
  6.919   0.059    0.189   0.077   -0.360799  -0.123621  2.517    8.838    3.75    -2.828002   -2.927714  
  6.919   0.01     0.235   0.126   -0.026298  -0.133901  0.155    2.785    0.045   -3.073058   -1.269665  
  6.919   0.025    0.181   0.086   -0.03682   -0.041855  1.909    3.715    2.019   -2.345964   -1.544574  
  6.919   0.009    0.204   0.095   0.005828   -0.058411  -1.691   2.747    1.437   3.023853    -1.188765  
  6.919   0.025    0.187   0.077   -0.13183   0.109101   1.241    4.988    1.533   -2.601531   -1.818946  
  6.919   -0.023   0.227   0.12    0.166406   0.05575    0.506    3.319    1.129   -2.854934   -2.025672  
  6.919   0.013    0.213   0.113   -0.032908  0.054034   -0.961   5.06     2.231   3.044436    -2.40997   
  6.919   0.018    0.212   0.099   -0.093001  -0.036091  1.683    3.141    0.193   -2.340638   -0.554388  
  6.919   0.035    0.183   0.091   -0.276692  -0.344401  4.078    8.957    3.777   -2.493172   -2.665155  
  6.919   0.049    0.26    0.134   -0.310647  -0.248399  -1.358   8.13     2.683   2.827053    3.061237   
  6.919   0.031    0.218   0.107   -0.221863  -0.222693  1.023    7.099    4.445   -2.875737   -2.384464  
  6.919   0.013    0.246   0.124   -0.009889  0.038349   2.289    8.564    3.471   -2.680316   -2.860082  
  6.919   0.046    0.215   0.115   -0.336993  -0.250276  0.006    4.876    3.182   -2.859781   -2.157058  
  6.919   0.006    0.2     0.096   0.043318   0.03017    0.929    3.692    1.163   -2.476573   -1.854595  
  6.919   -0.001   0.205   0.102   0.005816   0.069143   -1.735   2.988    0.708   2.266331    -1.254306  
  6.919   0.003    0.229   0.113   0.042152   0.019776   2.123    6.688    3.482   -2.247574   -1.896386  
  6.919   0.029    0.237   0.122   -0.134114  -0.121612  0.825    4.582    1.838   -2.81633    -1.826059  
  6.919   0.012    0.18    0.086   0.005719   0.040461   -1.067   1.688    2.126   -2.340848   -1.350805  
  6.919   0.018    0.207   0.116   0.00215    0.097685   2.148    3.153    1.82    -2.939598   2.014237   
  6.919   0.026    0.187   0.088   -0.142413  -0.116529  -0.305   4.273    0.82    2.971948    -3.085285  
  6.919   0.014    0.234   0.118   -0.065245  -0.105238  1.748    4.668    1.761   -2.197598   -1.811631  
  6.919   0.056    0.229   0.113   -0.32407   -0.280342  4.153    7.642    5.028   -2.044366   -1.893695  
  6.919   0.028    0.198   0.099   -0.17252   -0.249472  2.112    4.385    2.37    -1.877177   -1.403728  
  6.919   0.03     0.202   0.103   -0.213907  -0.179803  -0.919   5.08     2.448   2.801471    2.777789   
  6.919   0.041    0.234   0.112   -0.277467  -0.351993  2.912    7.169    4.152   -2.660261   -2.185639  
  6.919   0.015    0.202   0.107   -0.171885  -0.359959  0.837    6.636    3.981   -2.585659   -1.822815  
  6.919   0.016    0.224   0.111   0.029174   -0.064082  2.657    6.824    3.838   -2.361497   -2.354312  
  6.919   0.034    0.197   0.107   -0.211233  -0.115495  0.313    6.902    2.454   -2.995482   -2.970862  
  6.919   0.037    0.205   0.095   -0.161846  -0.060123  0.766    9.847    4.596   -2.562981   -2.158921  
  6.919   0.024    0.228   0.114   -0.015879  0.023785   3.348    6.986    4.305   -2.161886   -1.928801  
  6.919   0.02     0.237   0.118   -0.09399   -0.17216   -2.284   4.108    0.991   2.486312    -3.128034  
  6.919   0.001    0.23    0.118   -0.040143  -0.189279  2.949    5.074    1.561   -2.308497   -1.790396  
  6.919   0.03     0.23    0.108   -0.092458  0.025125   -0.651   4.069    5.206   -2.3735     -1.548036  
  6.919   0.016    0.221   0.127   -0.190798  -0.251802  -2.836   5.278    1.209   2.146407    1.430944   
  6.919   0.025    0.193   0.099   -0.14472   -0.100265  -1.262   1.351    3.166   -2.62464    -1.2123    
  6.919   0.039    0.216   0.103   -0.246926  -0.213809  -0.377   7.162    2.852   -3.129135   -3.001609  
  6.919   0.035    0.2     0.112   -0.337445  -0.439002  2.635    6.26     3.493   -2.480899   -2.066605  
  6.919   0.025    0.207   0.107   -0.198333  -0.196735  -1.807   4.564    1.944   2.924439    -2.415084  
  6.919   0.037    0.206   0.105   -0.29468   -0.306403  0.55     2.414    2.354   -2.420312   -1.459818  
  6.919   0.021    0.227   0.118   -0.142004  -0.227834  0.406    6.322    3.975   -3.006142   -2.655775  
  6.919   0.023    0.233   0.108   -0.130817  -0.196047  -3.232   5.95     1.124   2.501904    -3.124267  
  6.919   0.048    0.225   0.106   -0.251059  -0.189948  2.945    6.838    3.506   -2.343012   -1.618921  
  6.919   0.021    0.215   0.108   -0.144172  -0.151337  -0.958   1.043    2.407   -2.584338   -1.3386    
  6.919   0.013    0.216   0.127   -0.111302  -0.238429  -0.625   8.877    3.987   3.002838    -3.129325  
  6.919   0.055    0.229   0.129   -0.350372  -0.352204  1.577    3.147    2.648   -2.092499   -1.301554  
  6.919   0.037    0.215   0.117   -0.241335  -0.256362  -2.104   2.547    0.835   2.271774    0.28008    
  6.919   0.01     0.233   0.119   -0.074354  -0.072876  2.328    9.555    3.763   -2.874928   -3.006329  
  6.919   0.03     0.228   0.126   -0.171747  -0.235889  -0.199   3.669    3.358   -2.391149   -1.599685  
  6.919   -0.01    0.229   0.118   0.054696   -0.07118   -0.354   6.545    3.202   -3.13482    -2.732089  
  6.919   -0.016   0.222   0.127   0.146242   0.100419   -1.359   1.493    2.896   -2.757143   -1.329597  
  6.919   0.018    0.231   0.116   -0.123124  -0.198928  0.789    3.593    1.018   -2.630694   -2.006598  
  6.919   0.029    0.21    0.108   -0.174234  -0.19892   -1.338   0.392    3.767   -1.950948   -1.08308   
  6.924   0.024    0.23    0.118   -0.114775  -0.06477   -0.802   5.281    1.978   -2.928067   -1.882749  
  6.924   0.028    0.199   0.101   -0.191591  -0.384852  -3.307   4.884    1.219   2.54022     -2.696713  
  6.924   0.013    0.217   0.113   -0.054832  -0.08435   0.754    4.664    2.833   -2.637281   -1.88631   
  6.924   0.019    0.248   0.138   -0.091707  -0.070859  -0.666   5.401    4.563   -2.898827   -2.16131   
  6.924   -0.006   0.189   0.081   0.210522   0.14187    -0.911   4.655    1.286   -3.097905   -1.879646  
  6.924   0.025    0.21    0.112   -0.212717  -0.31289   -1.24    1.281    1.669   2.499395    -1.697179  
  6.924   0.032    0.218   0.098   -0.16843   -0.159445  -0.368   6.425    2.474   3.111472    3.041338   
  6.924   0.047    0.183   0.089   -0.288959  -0.259107  2.548    3.938    1.204   -2.329331   -1.346587  
  6.924   0.012    0.202   0.103   -0.09658   -0.1669    0.939    6.111    3.531   -2.5379     -2.005902  
  6.924   0.042    0.222   0.115   -0.220898  -0.238996  -1.091   6.91     3.083   -3.112117   -2.48746   
  6.924   -0.002   0.22    0.12    -0.07998   -0.246374  1.742    5.046    4.832   -1.692728   -1.440026  
  6.924   -0.002   0.233   0.123   0.042461   0.140797   1.114    3.325    0.677   -2.566333   -1.710857  
  6.924   0.014    0.206   0.107   -0.140343  -0.200269  -2.166   4.738    0.287   2.574613    -2.30601   
  6.924   0.022    0.218   0.107   -0.136347  -0.200329  2.327    7.692    4.823   -2.502043   -2.447981  
  6.924   0.023    0.21    0.108   -0.103168  -0.025647  1.404    6.873    3.913   -2.68172    -2.18115   
  6.924   0.018    0.211   0.115   -0.067559  -0.127291  -0.137   2.77     0.852   2.980193    -2.524045  
  6.924   0.013    0.194   0.095   -0.119133  -0.306636  0.877    5.838    1.877   -2.824272   -2.283639  
  6.924   -0.004   0.212   0.112   -0.042139  -0.231335  -0.585   4.298    1.339   -3.06398    -1.920071  
  6.924   0.059    0.209   0.103   -0.368507  -0.179479  -1.671   6.764    2.35    2.757722    3.09956    
  6.924   0.0      0.241   0.143   0.051138   0.055987   -1.121   2.146    2.536   -2.935241   -1.238071  
  6.924   0.015    0.242   0.135   -0.078305  -0.049451  2.168    6.91     2.676   -2.581013   -2.157273  
  6.924   0.027    0.214   0.111   -0.135085  -0.04271   -0.126   6.787    1.845   -3.062309   -2.906455  
  6.924   -0.006   0.191   0.102   -0.005184  -0.094569  0.425    3.938    4.051   -2.329855   -1.56177   
  6.924   0.034    0.225   0.113   -0.182183  -0.169335  -0.918   4.055    1.569   2.873058    -2.657981  
  6.924   0.03     0.189   0.097   -0.226261  -0.260035  6.351    9.683    2.82    -2.170459   -2.281609  
  6.924   0.036    0.182   0.102   -0.236903  -0.316805  0.809    2.422    2.315   -2.268101   -1.74932   
  6.924   0.017    0.219   0.116   -0.002253  0.176337   0.276    2.662    1.801   -2.242297   -1.217406  
  6.924   0.025    0.203   0.098   -0.143902  -0.174665  -0.188   6.603    1.78    3.074424    3.139552   
  6.924   -0.001   0.186   0.106   -0.009927  -0.151675  1.568    5.888    3.046   -2.59103    -2.0192    
  6.924   0.022    0.216   0.11    -0.110301  -0.136597  -1.874   4.4      1.052   2.287293    1.58676    
  6.924   0.05     0.192   0.092   -0.400736  -0.401458  -1.003   5.469    1.937   2.891586    -2.771022  
  6.924   0.045    0.2     0.109   -0.298805  -0.249305  4.984    10.656   4.083   -2.336961   -2.235011  
  6.924   0.022    0.222   0.129   -0.230194  -0.397823  0.963    4.42     2.984   -2.488051   -1.655234  
  6.924   0.005    0.196   0.095   0.001483   -0.100373  -2.621   2.848    0.594   1.857224    0.04875    
  6.924   0.014    0.224   0.11    -0.094747  -0.170055  0.68     3.373    2.716   -2.414427   -2.033468  
  6.924   0.027    0.228   0.104   -0.116206  -0.126293  2.094    5.525    2.846   -2.267281   -1.843884  
  6.924   0.04     0.199   0.095   -0.288169  -0.306812  -1.247   5.606    2.624   -3.117175   -2.95432   
  6.924   0.014    0.236   0.133   -0.096811  -0.153968  1.725    3.738    0.749   -2.954561   -2.847534  
  6.924   0.039    0.203   0.097   -0.28283   -0.296053  1.727    3.618    1.083   -2.920096   -2.469213  
  6.924   0.065    0.279   0.135   -0.329646  -0.280405  -0.397   6.892    3.87    -2.661737   -2.11813   
  6.924   0.016    0.238   0.118   -0.085614  -0.109121  3.694    7.471    2.972   -2.190686   -1.990168  
  6.924   0.024    0.203   0.095   -0.176226  -0.194611  3.786    9.697    4.059   -2.56883    -2.619884  
  6.924   -0.011   0.2     0.107   0.028954   -0.252044  0.569    2.877    1.904   -2.677269   -1.020888  
  6.924   0.005    0.181   0.089   -0.156496  -0.427101  2.641    7.665    4.78    -2.300915   -1.851307  
  6.924   0.0      0.209   0.11    -0.054917  -0.157193  -0.137   5.045    1.746   3.091757    -2.282095  
  6.924   0.008    0.211   0.104   -0.089549  -0.266436  -2.024   0.462    2.489   2.11658     -0.89516   
  6.924   0.006    0.186   0.082   -0.035908  -0.174798  -2.342   1.351    3.119   2.375083    -1.245454  
  6.924   0.044    0.196   0.112   -0.217091  0.056138   1.934    7.752    3.215   -2.701295   -2.578627  
  6.924   0.04     0.234   0.13    -0.346726  -0.43998   1.875    5.457    4.371   -1.769661   -1.034262  
  6.924   0.029    0.206   0.113   -0.242426  -0.216813  -1.322   6.767    2.08    2.988057    -3.075491  
  6.924   0.028    0.221   0.118   -0.088027  0.079849   1.823    6.911    3.356   -2.436313   -1.974769  
  6.924   0.017    0.202   0.1     -0.111641  -0.131063  3.041    4.882    2.26    -1.777923   -1.299657  
  6.924   -0.01    0.209   0.114   -0.016577  -0.286763  -2.925   3.646    2.466   2.612624    -1.901651  
  6.924   0.009    0.206   0.106   0.002214   0.005165   0.383    2.658    1.712   -2.295411   -0.856479  
  6.924   0.037    0.205   0.092   -0.243677  -0.214976  1.555    4.643    1.283   -2.399668   -2.033668  
  6.924   0.051    0.257   0.137   -0.245676  -0.153704  -0.685   4.126    1.444   -3.12421    -2.014184  
  6.924   0.028    0.199   0.102   -0.197467  -0.102874  1.07     2.285    1.213   -2.553341   -1.72241   
  6.924   0.028    0.208   0.115   -0.177119  -0.258559  0.383    6.344    1.596   -3.071713   -2.630003  
  6.924   0.015    0.196   0.11    -0.159171  -0.098383  0.72     3.746    1.421   -2.860455   -2.759582  
  6.924   0.021    0.204   0.105   -0.190068  -0.203978  -0.851   2.743    1.021   2.030535    0.615758   
  6.924   0.013    0.202   0.101   0.001207   -0.017251  0.884    5.447    2.99    -2.421823   -1.534351  
  6.924   -0.007   0.23    0.12    0.027662   -0.159803  -0.187   3.765    2.592   -2.808201   -1.629848  
  6.924   0.01     0.177   0.084   -0.235274  -0.44793   1.46     7.216    4.928   -2.44949    -1.8958    
  6.924   0.001    0.178   0.097   -0.011134  -0.263778  3.253    8.272    5.11    -2.261659   -1.758749  
  6.924   0.034    0.186   0.087   -0.162412  -0.027904  -0.568   5.405    1.38    3.071718    -2.960339  
  6.924   0.04     0.202   0.107   -0.238064  -0.174465  1.192    5.527    3.97    -2.465191   -1.627052  
  6.924   0.016    0.225   0.125   -0.036523  0.011758   -1.742   3.837    1.924   2.82694     -2.463654  
  6.924   0.027    0.23    0.108   -0.141041  -0.192007  0.766    5.332    1.443   -2.968216   -2.229386  
  6.924   0.044    0.223   0.103   -0.252654  -0.345083  -0.025   3.649    2.164   -2.941496   -1.963205  
  6.924   0.032    0.206   0.111   -0.341232  -0.638587  0.527    5.65     2.149   -2.941434   -2.52662   
  6.924   0.046    0.203   0.106   -0.356484  -0.354616  -0.181   3.878    2.733   -2.904995   -2.126749  
  6.924   0.002    0.223   0.121   -0.032448  0.011428   3.249    7.852    3.344   -2.370117   -2.221781  
  6.924   0.02     0.216   0.103   -0.054803  -0.049789  3.181    4.677    1.582   -2.208252   -1.420563  
  6.924   0.036    0.223   0.12    -0.196816  -0.280016  1.765    8.45     4.136   -2.634805   -2.344674  
  6.924   0.015    0.217   0.114   -0.069304  -0.108069  1.465    6.337    2.492   -2.795388   -2.628567  
  6.924   0.022    0.205   0.104   -0.070537  -0.052925  -0.459   1.46     1.229   -2.554014   -1.276489  
  6.924   0.008    0.23    0.112   -0.072834  -0.099824  1.313    6.302    1.112   -2.93094    -2.252642  
  6.924   0.044    0.199   0.082   -0.319582  -0.328025  -4.111   5.431    1.237   1.859218    1.122952   
  6.924   -0.002   0.223   0.117   -0.0165    -0.097054  0.533    4.798    1.489   -3.090435   -2.56954   
  6.924   0.007    0.165   0.082   0.023246   0.148878   -0.77    3.371    0.68    2.790125    2.834329   
  6.924   0.032    0.202   0.097   -0.180125  -0.092281  0.91     3.442    0.742   -2.594914   -1.439595  
  6.924   0.036    0.201   0.099   -0.199043  -0.135268  2.628    6.504    3.093   -2.311478   -2.195031  
  6.924   0.016    0.217   0.105   -0.046174  -4.91E-4   1.297    4.891    1.66    -2.645234   -2.139688  
  6.924   0.019    0.191   0.09    -0.066944  -0.018986  -1.184   7.395    2.188   2.844328    3.052558   
  6.924   0.033    0.233   0.12    -0.220045  -0.332005  3.611    12.435   7.039   -2.542513   -2.388884  
  6.924   0.054    0.213   0.115   -0.406492  -0.481937  -0.381   1.873    2.419   -3.061803   -1.488962  
  6.924   0.028    0.196   0.101   -0.151456  -0.115     -0.295   3.65     2.957   -2.830795   -1.741371  
  6.924   -0.009   0.238   0.1     0.007072   -0.046733  0.988    3.784    1.803   -2.842131   -1.742822  
  6.924   0.007    0.214   0.118   -0.11816   -0.258583  0.182    4.001    1.327   -3.009109   -2.251911  
  6.924   0.016    0.213   0.114   -0.079096  -0.123719  -0.219   1.648    1.241   3.072156    -0.893486  
  6.924   0.018    0.194   0.099   -0.178135  -0.17326   1.403    3.655    2.601   -2.139916   -1.028024  
  6.924   0.011    0.213   0.104   -0.057838  -0.13026   0.21     5.591    3.656   -3.037277   -2.721931  
  6.924   0.036    0.203   0.093   -0.214574  -0.119372  1.258    6.392    2.427   -2.770471   -2.196404  
  6.924   0.002    0.227   0.11    0.023562   0.11272    3.539    10.149   5.409   -2.321238   -1.914761  
  6.924   0.024    0.223   0.118   -0.219531  -0.292521  -1.377   4.451    2.083   2.939621    -1.264282  
  6.924   0.06     0.194   0.108   -0.462268  -0.382442  3.02     6.739    2.071   -2.462676   -1.601232  
  6.924   0.054    0.239   0.107   -0.26902   -0.186976  0.262    2.016    1.49    2.558577    0.535141   
  6.924   0.053    0.242   0.121   -0.337398  -0.352002  0.693    3.548    3.37    -2.270309   -1.627854  
  6.924   0.004    0.198   0.112   -0.118585  -0.368909  -0.661   1.387    2.186   2.97433     -1.191446  
  6.924   0.028    0.236   0.122   -0.211051  -0.22483   0.852    5.91     2.667   2.958078    2.846419   
  6.93    -0.007   0.238   0.133   0.028149   0.060065   0.63     4.975    4.365   -2.517765   -1.896784  
  6.93    0.045    0.247   0.119   -0.278026  -0.209576  3.054    8.75     3.628   -2.455897   -1.948944  
  6.93    0.036    0.202   0.109   -0.254924  -0.21387   1.526    3.928    2.967   -1.723603   -1.38032   
  6.93    0.048    0.195   0.097   -0.408581  -0.42956   0.549    5.454    3.181   -2.86418    -2.625834  
  6.93    -0.0     0.226   0.11    -0.017979  -0.008171  -2.093   5.826    1.7     2.750546    -2.728554  
  6.93    0.033    0.183   0.089   -0.358086  -0.476608  3.341    9.805    4.975   -2.533803   -2.348538  
  6.93    -0.004   0.212   0.106   0.128221   0.099816   -4.631   6.708    0.509   2.005463    2.043482   
  6.93    0.024    0.173   0.085   -0.173664  -0.286829  -0.801   0.503    1.932   -2.645334   -1.309534  
  6.93    0.02     0.218   0.1     -0.047563  -0.104786  -2.244   4.031    0.57    2.171683    -1.731067  
  6.93    0.005    0.199   0.108   -0.001384  -0.024354  -0.337   1.666    3.037   -2.679281   -0.862045  
  6.93    0.009    0.221   0.119   -0.015061  0.016948   -1.526   4.865    1.238   2.761346    -3.076883  
  6.93    0.026    0.206   0.102   -0.126442  0.007186   -0.685   2.866    1.105   2.286189    2.052994   
  6.93    0.018    0.263   0.134   -0.119341  -0.091425  -0.436   3.763    3.487   -2.661923   -1.765783  
  6.93    0.022    0.203   0.1     -0.202525  -0.238976  0.918    4.439    1.314   -2.720536   -2.242194  
  6.93    0.028    0.202   0.098   -0.266483  -0.388373  -1.315   1.825    2.732   -3.004944   -0.989833  
  6.93    -0.011   0.22    0.109   0.03784    -0.171411  2.06     4.564    3.378   -1.844988   -1.575469  
  6.93    -0.005   0.219   0.118   0.049493   0.060351   2.008    4.929    1.952   -2.400174   -1.33205   
  6.93    0.02     0.238   0.129   -0.055341  -0.053855  0.725    6.029    2.891   -2.959932   -2.465908  
  6.93    0.028    0.207   0.111   -0.265357  -0.415541  0.065    2.95     1.292   -2.859282   -1.982438  
  6.93    0.033    0.228   0.122   -0.241316  -0.252526  -0.436   4.179    2.797   -2.962834   -2.206573  
  6.93    0.036    0.244   0.128   -0.162722  -0.165053  0.748    4.157    1.248   -2.714346   -1.298891  
  6.93    0.006    0.208   0.098   -0.07681   -0.242693  -0.521   1.994    1.284   2.804893    -1.919189  
  6.93    0.039    0.202   0.094   -0.210405  -0.074703  2.382    5.765    4.274   -1.569321   -1.513062  
  6.93    0.012    0.219   0.118   -0.005931  0.08658    -1.04    3.202    1.344   2.832424    -2.100525  
  6.93    0.017    0.251   0.137   -0.129608  -0.277891  -0.653   4.515    1.322   3.099807    -2.786349  
  6.93    0.027    0.229   0.116   -0.240409  -0.307216  -0.901   3.473    1.058   2.934225    1.767889   
  6.93    0.005    0.237   0.141   -0.04836   -0.007927  -0.184   4.381    1.906   -3.090565   -3.001867  
  6.93    0.029    0.203   0.094   -0.222755  -0.290774  -2.099   4.32     1.094   2.55521     -1.931707  
  6.93    0.02     0.188   0.091   -0.209273  -0.343789  1.886    6.289    3.199   -2.388097   -1.807873  
  6.93    0.034    0.194   0.078   -0.19427   -0.23236   -0.416   6.214    2.417   3.033704    3.083078   
  6.93    0.052    0.232   0.135   -0.459665  -0.537072  -0.054   1.287    1.212   1.89885     1.098352   
  6.93    0.034    0.214   0.109   -0.231834  -0.251468  3.782    8.866    4.518   -2.290288   -2.143229  
  6.93    -0.002   0.214   0.109   -0.077884  -0.36022   0.655    2.989    2.621   -2.225546   -2.0881    
  6.93    0.016    0.212   0.111   -0.051462  -0.08569   -1.334   4.736    0.793   2.950975    -2.147105  
  6.93    0.016    0.188   0.094   -0.304989  -0.455955  -1.3     1.751    0.973   2.848519    -0.972287  
  6.93    0.011    0.215   0.1     -0.053216  -0.051971  2.112    7.288    3.459   -2.781673   -2.823807  
  6.93    0.026    0.242   0.132   -0.132346  -0.133282  -2.862   6.555    2.254   2.342499    2.336237   
  6.93    0.06     0.244   0.128   -0.339409  -0.214677  1.263    4.865    2.878   -2.292476   -1.849989  
  6.93    0.042    0.168   0.066   -0.315269  -0.167908  -0.977   0.82     3.376   -2.610899   -1.489988  
  6.93    0.037    0.211   0.095   -0.255045  -0.209611  0.205    5.0      2.195   -2.919099   -2.054165  
  6.93    0.026    0.246   0.137   -0.188891  -0.258568  1.906    4.819    1.618   -2.306584   -1.060649  
  6.93    0.027    0.211   0.114   -0.202814  -0.248157  -1.01    5.174    1.148   3.037213    -2.278179  
  6.93    -0.005   0.221   0.107   0.087606   0.090015   -0.517   4.014    1.815   -3.09628    -1.559967  
  6.93    0.018    0.189   0.087   -0.09218   -0.190824  -0.748   1.083    1.684   -2.690392   -0.946958  
  6.93    -0.003   0.204   0.096   -0.027373  -0.167366  2.908    6.245    4.117   -2.146168   -1.971308  
  6.93    0.008    0.212   0.094   -0.026561  -0.05673   -2.331   1.329    3.914   3.106073    -1.274126  
  6.93    0.025    0.225   0.128   -0.212459  -0.370991  1.366    5.57     2.418   -2.660323   -2.191191  
  6.93    0.02     0.188   0.097   -0.087398  2.29E-4    0.096    2.129    0.83    -3.082122   -1.371816  
  6.93    0.054    0.218   0.098   -0.294318  -0.136901  -1.112   2.544    1.906   3.046549    -1.555181  
  6.93    -0.003   0.215   0.111   1.57E-4    -0.161071  -2.076   5.862    2.707   2.760417    -2.59776   
  6.93    0.033    0.231   0.117   -0.207198  -0.254227  0.795    5.336    0.867   -2.955517   -2.305838  
  6.93    0.028    0.197   0.104   -0.15782   -0.093424  -1.791   5.382    3.455   2.930247    -2.604556  
  6.93    0.041    0.204   0.088   -0.312883  -0.304088  1.84     6.738    3.829   -2.455497   -1.863624  
  6.93    0.005    0.217   0.112   -0.083802  -0.204912  0.682    7.033    3.56    -2.902344   -2.55105   
  6.93    0.031    0.203   0.101   -0.333281  -0.47559   -0.295   4.696    1.429   3.013247    -3.069069  
  6.93    0.03     0.183   0.086   -0.209995  -0.189381  -0.05    2.53     0.41    -2.920613   2.165195   
  6.93    0.033    0.219   0.116   -0.131308  0.030604   1.784    3.556    2.52    -2.120588   -1.361825  
  6.93    0.032    0.227   0.117   -0.193564  -0.248687  0.033    2.432    1.614   -3.036461   -1.436216  
  6.93    -0.01    0.235   0.117   0.049969   -0.084565  -3.263   4.608    1.074   2.314742    -2.739162  
  6.93    0.01     0.26    0.14    -0.0108    -0.036896  2.207    7.658    3.36    -2.726421   -3.02843   
  6.93    0.044    0.22    0.12    -0.273555  -0.309211  1.953    6.201    3.583   -2.497515   -1.986721  
  6.93    0.052    0.244   0.101   -0.325465  -0.241204  0.859    4.269    2.492   -2.770161   -2.227785  
  6.93    0.028    0.189   0.093   -0.169499  -0.101522  -0.828   2.203    0.426   2.860561    1.06005    
  6.93    0.039    0.204   0.104   -0.182635  -0.055238  -0.609   5.08     2.677   -3.045751   -2.078486  
  6.93    0.027    0.194   0.096   -0.280036  -0.365912  -1.933   3.335    0.91    2.496491    -0.459372  
  6.93    0.034    0.221   0.117   -0.274344  -0.219638  2.095    4.087    3.325   -2.338956   -1.795643  
  6.93    0.015    0.255   0.137   -0.11128   -0.269682  2.142    6.649    3.263   -2.456677   -1.996298  
  6.93    0.021    0.181   0.081   -0.119718  -0.096674  2.124    8.034    4.582   -2.690479   -2.5695    
  6.93    -0.008   0.182   0.091   0.063097   -0.097214  -2.358   3.204    2.862   2.977738    -1.824191  
  6.93    0.005    0.197   0.09    -0.010012  -0.186353  -3.994   7.818    3.126   2.666467    -2.792853  
  6.93    0.011    0.199   0.1     5.72E-4    -0.001119  1.872    4.459    2.949   -2.184081   -2.028724  
  6.93    0.021    0.179   0.092   -0.036222  0.025803   1.708    6.567    2.681   -2.839039   3.023708   
  6.93    0.009    0.193   0.094   -0.090924  -0.132098  -1.515   3.078    1.039   2.527935    -0.017021  
  6.93    0.005    0.222   0.122   0.007265   0.058623   -0.078   2.686    2.292   -2.500431   -1.382024  
  6.93    -0.002   0.235   0.125   0.023951   -0.135501  2.222    4.028    0.966   -2.697941   -3.050886  
  6.93    0.06     0.213   0.099   -0.523546  -0.456846  3.198    8.677    3.724   -2.529087   -2.404322  
  6.93    0.045    0.228   0.119   -0.39123   -0.555617  -0.218   2.399    2.765   -2.287397   -1.273186  
  6.93    -0.009   0.2     0.11    0.023568   -0.026698  1.824    4.894    2.43    -2.059934   -1.944007  
  6.93    0.028    0.197   0.105   -0.178031  -0.10878   0.445    6.346    4.143   -2.927255   -2.514117  
  6.93    0.007    0.249   0.137   -0.028834  -0.094811  -0.82    1.317    3.048   2.924872    -0.573652  
  6.93    0.008    0.209   0.104   -0.03827   -0.033456  -1.076   2.88     0.468   2.650827    -0.918737  
  6.93    0.014    0.204   0.11    -0.096917  -0.20498   0.919    4.047    2.353   -2.385037   -1.809602  
  6.93    0.049    0.235   0.119   -0.317332  -0.243666  0.294    1.171    1.381   -2.751943   -1.303155  
  6.93    0.047    0.201   0.096   -0.282797  -0.260958  0.077    3.857    1.217   2.929724    2.683144   
  6.93    0.002    0.221   0.116   0.010958   -0.053896  -0.599   3.058    1.74    -3.096741   -2.101034  
  6.93    -0.022   0.243   0.136   0.145267   -0.04297   0.917    6.418    3.313   -2.888734   -2.474197  
  6.93    0.069    0.225   0.109   -0.459165  -0.486975  -0.323   2.718    1.247   3.033616    -1.109434  
  6.93    0.028    0.212   0.11    -0.210425  -0.19475   -1.099   3.015    1.673   2.893254    -0.846539  
  6.93    -0.003   0.236   0.138   -0.023628  -0.246375  1.192    5.218    2.381   -2.60648    -2.450691  
  6.93    0.01     0.226   0.132   -0.141256  -0.32266   0.235    5.098    2.765   -2.856125   -2.156032  
  6.93    0.046    0.211   0.108   -0.385923  -0.31868   0.685    3.864    3.056   -2.209395   -1.479754  
  6.93    0.004    0.191   0.102   -0.134175  -0.277395  0.364    6.205    2.859   -2.961691   -2.701338  
  6.93    0.025    0.2     0.098   -0.231497  -0.330055  -2.674   2.209    0.41    1.655122    -0.384175  
  6.93    0.039    0.212   0.104   -0.265834  -0.101826  2.222    8.507    3.828   -2.461835   -2.142371  
  6.93    -0.017   0.217   0.1     0.084896   -0.120097  0.289    3.045    1.939   -2.891263   -2.103248  
  6.93    0.047    0.204   0.1     -0.39068   -0.374359  1.061    4.3      1.183   -2.946753   -2.566692  
  6.93    0.007    0.201   0.091   -0.014819  -0.097991  1.492    3.56     1.428   -2.60426    -2.432148  
  6.93    0.025    0.25    0.125   -0.174931  -0.17193   4.838    7.833    3.328   -1.943045   -1.392136  
  6.93    0.029    0.188   0.087   -0.141793  -0.078152  0.197    4.991    1.67    -2.988947   -2.828357  
  6.93    0.018    0.211   0.117   -0.133965  -0.155583  -0.506   1.846    1.995   -2.732596   -1.727446  
  6.935   0.007    0.204   0.111   -0.126242  -0.216867  1.016    2.468    2.546   -2.206711   -0.99717   
  6.935   0.054    0.219   0.121   -0.351264  -0.291432  0.869    1.841    1.477   2.978251    0.487671   
  6.935   0.014    0.211   0.109   -0.08219   0.045005   0.175    4.275    2.247   -2.975295   -2.099179  
  6.935   0.023    0.199   0.108   -0.244192  -0.378164  0.682    3.044    1.892   -2.689547   -2.224283  
  6.935   0.005    0.186   0.081   0.042013   0.117732   1.352    4.242    2.766   -2.440334   -2.294565  
  6.935   0.025    0.213   0.102   -0.243278  -0.372852  1.005    4.053    3.074   -2.450867   -2.026687  
  6.935   0.022    0.22    0.109   -0.163037  -0.143351  -0.318   6.622    4.075   -2.957995   -2.756343  
  6.935   0.031    0.22    0.103   -0.147325  -0.170224  1.985    4.307    2.265   -2.263796   -1.610384  
  6.935   0.033    0.199   0.104   -0.300721  -0.476996  -0.646   4.867    1.17    3.044894    -2.718537  
  6.935   -0.006   0.203   0.098   -0.022769  -0.296736  2.519    6.301    2.666   -2.745334   -2.577885  
  6.935   0.055    0.203   0.107   -0.455433  -0.411409  0.656    1.196    1.758   -2.186108   -0.896245  
  6.935   0.008    0.201   0.104   -0.055201  -0.125801  0.471    6.675    3.039   -2.937474   -2.691061  
  6.935   0.045    0.216   0.105   -0.319259  -0.317026  1.943    6.634    2.409   -2.66778    -2.367116  
  6.935   0.018    0.234   0.117   -0.18587   -0.296167  0.225    3.339    1.428   2.966706    -2.881103  
  6.935   0.007    0.23    0.123   -0.02491   -0.105844  0.265    5.481    0.961   2.982341    3.130367   
  6.935   0.02     0.216   0.123   -0.142147  -0.217678  2.612    6.895    2.374   -2.542302   -2.75011   
  6.935   0.016    0.184   0.093   -0.137087  -0.180112  -1.407   5.228    1.494   2.853926    -2.805509  
  6.935   0.043    0.234   0.128   -0.238148  -0.223999  1.047    4.904    1.331   -2.75944    -2.461617  
  6.935   0.009    0.185   0.092   -0.079033  -0.069491  0.393    7.528    4.105   -3.065748   3.116561   
  6.935   0.019    0.223   0.104   -0.128396  -0.250983  0.533    4.195    3.012   -2.884339   -2.773911  
  6.935   0.035    0.23    0.125   -0.245739  -0.316118  -1.179   1.343    3.306   -0.389384   -0.772149  
  6.935   0.014    0.202   0.107   -0.127383  -0.326599  1.26     2.882    1.683   -2.463006   -1.83755   
  6.935   0.004    0.231   0.113   0.044697   0.096276   0.97     8.63     4.977   -2.629071   -2.110527  
  6.935   -0.005   0.191   0.092   0.03589    -0.007445  -3.868   4.506    2.176   1.319064    -0.010775  
  6.935   0.012    0.215   0.105   -0.083267  -0.036455  5.039    9.259    4.767   -1.935752   -1.969935  
  6.935   0.027    0.202   0.103   -0.196284  -0.223597  1.304    5.144    4.013   -2.393777   -2.122062  
  6.935   0.041    0.198   0.097   -0.280396  -0.384763  1.534    5.53     2.531   -2.76274    -2.9202    
  6.935   0.006    0.173   0.086   -0.065384  -0.182377  0.303    1.686    1.54    -2.481457   -0.969327  
  6.935   0.042    0.202   0.114   -0.257613  -0.172454  0.211    2.11     3.034   -1.781796   -1.247831  
  6.935   0.004    0.198   0.105   -0.011258  -0.100918  -1.861   4.539    1.975   2.829187    -2.003443  
  6.935   0.017    0.216   0.106   -0.136935  -0.157044  -2.963   6.47     1.324   2.415374    2.533378   
  6.935   0.033    0.238   0.128   -0.162008  -0.18595   -0.945   6.573    3.91    3.105426    -2.600105  
  6.935   0.04     0.203   0.108   -0.207146  -0.164409  -3.026   1.822    3.039   1.924375    -1.256047  
  6.935   0.016    0.217   0.119   -0.177078  -0.27135   -3.287   6.09     1.739   2.56295     -2.948005  
  6.935   0.04     0.221   0.118   -0.209333  -0.067146  -1.449   3.453    1.696   2.142528    0.800084   
  6.935   0.01     0.195   0.101   -0.09532   -0.203597  -0.644   2.332    2.422   3.023858    -1.436786  
  6.935   0.014    0.195   0.096   -0.030561  0.015639   1.667    5.03     2.116   -2.699126   -2.920958  
  6.935   0.033    0.22    0.106   -0.23034   -0.235619  0.66     3.901    3.408   -2.358224   -1.375073  
  6.935   0.009    0.219   0.121   -0.099675  -0.280685  -1.84    3.184    1.083   2.583776    -0.658801  
  6.935   0.03     0.165   0.083   -0.207551  -0.072171  0.136    2.606    2.485   -2.385733   -1.120698  
  6.935   0.02     0.208   0.111   -0.160015  -0.274935  1.296    5.463    3.307   -2.335019   -1.689431  
  6.935   0.032    0.2     0.095   -0.211227  -0.318617  -0.66    5.271    1.428   3.028351    -2.80712   
  6.935   0.035    0.222   0.113   -0.243626  -0.254122  -1.124   2.586    3.05    -2.915997   -1.686432  
  6.935   0.03     0.231   0.125   -0.150478  -0.196642  2.405    6.74     3.979   -2.371075   -1.9272    
  6.935   0.021    0.2     0.1     -0.259799  -0.287107  0.83     4.849    1.509   -2.928631   -2.53522   
  6.935   0.015    0.191   0.091   -0.155444  -0.245372  2.628    5.399    3.139   -2.34056    -1.730004  
  6.935   -0.015   0.194   0.112   0.070771   -0.169265  -1.229   4.663    1.741   2.402872    2.046683   
  6.935   -0.012   0.188   0.088   0.072865   0.023433   -0.503   1.884    1.892   2.776805    -1.314068  
  6.935   0.03     0.231   0.11    -0.15828   -0.163492  0.502    4.528    1.556   -2.825881   -2.303174  
  6.935   0.012    0.201   0.095   -0.021607  0.003325   0.252    6.23     2.785   -2.996658   -2.638864  
  6.935   0.021    0.198   0.106   -0.106033  -0.179924  0.514    4.858    2.342   -2.822867   -2.3035    
  6.935   0.012    0.189   0.087   -0.089302  -0.0619    0.77     2.24     1.622   -2.198121   -0.930432  
  6.935   0.042    0.244   0.131   -0.248958  -0.399376  4.544    11.301   4.443   -2.571164   -2.612806  
  6.935   0.039    0.221   0.104   -0.275291  -0.338954  -0.277   4.797    3.044   3.023615    2.380488   
  6.935   0.039    0.198   0.096   -0.253045  -0.095757  -0.549   3.021    2.432   -3.012323   -1.248154  
  6.935   0.011    0.232   0.13    -0.031742  -0.190129  3.153    6.18     4.121   -2.27434    -1.96152   
  6.935   0.032    0.205   0.103   -0.152096  -0.097957  -0.558   2.013    1.26    1.29601     0.221876   
  6.935   0.051    0.233   0.14    -0.41911   -0.401358  0.833    2.981    2.197   -2.72637    -1.418949  
  6.935   0.016    0.221   0.115   -0.142472  -0.229032  0.974    2.666    1.219   -2.860549   -1.024585  
  6.935   0.012    0.167   0.086   -0.187483  -0.34259   1.776    8.928    4.505   -2.625136   -2.527457  
  6.935   0.022    0.226   0.12    -0.090994  -0.13854   -0.841   1.411    0.922   2.102439    0.052185   
  6.935   0.012    0.212   0.092   -0.073987  -0.005646  0.537    6.631    6.136   -2.349496   -1.730436  
  6.935   0.065    0.213   0.104   -0.419244  -0.382443  2.021    5.476    3.715   -2.429383   -1.880745  
  6.935   0.025    0.199   0.101   -0.108326  -0.087814  -0.582   5.535    2.938   3.128617    -1.963799  
  6.935   0.045    0.21    0.109   -0.335778  -0.224403  -0.555   3.891    1.824   2.691765    2.400667   
  6.935   0.004    0.216   0.108   0.002223   -0.142716  -0.781   4.08     0.425   2.84543     -2.799004  
  6.935   0.033    0.24    0.135   -0.214642  -0.267581  1.786    4.527    2.852   -2.503371   -2.033595  
  6.935   0.033    0.197   0.092   -0.222957  -0.244862  0.579    2.594    1.589   -2.37644    -1.531615  
  6.935   0.042    0.238   0.126   -0.356303  -0.302902  1.23     7.877    4.09    -2.774449   -2.439048  
  6.935   0.063    0.227   0.112   -0.42737   -0.421564  -2.389   2.415    1.35    1.93315     -1.189361  
  6.935   0.029    0.199   0.103   -0.186014  -0.230858  0.874    4.503    0.916   -2.643128   -2.120725  
  6.935   0.033    0.218   0.116   -0.257025  -0.367059  0.656    7.166    3.003   -2.743296   -1.747966  
  6.935   0.016    0.218   0.115   -0.183628  -0.309317  0.215    1.51     0.719   3.091784    -0.952622  
  6.935   0.033    0.207   0.096   -0.202465  -0.202411  0.103    6.583    3.772   2.849896    2.432716   
  6.935   0.014    0.182   0.092   -0.142018  -0.154018  1.434    4.327    1.499   -2.625062   -1.862484  
  6.935   0.032    0.186   0.091   -0.052982  0.091129   1.618    5.092    2.437   -2.850942   -2.86045   
  6.935   0.027    0.231   0.12    -0.220544  -0.117632  0.747    4.025    2.778   -2.694331   -2.331936  
  6.935   0.015    0.187   0.086   -0.178208  -0.250472  2.253    5.936    2.721   -2.414491   -1.815103  
  6.935   0.022    0.195   0.102   -0.14222   -0.137851  0.666    5.186    1.635   -2.665755   -2.664932  
  6.935   0.003    0.197   0.099   -0.006741  -0.108922  -0.087   2.062    0.579   -2.870882   -0.743648  
  6.935   -0.0     0.237   0.12    0.045902   -0.079809  3.408    8.583    4.269   -2.392226   -2.335724  
  6.935   0.053    0.208   0.105   -0.322054  -0.353613  0.299    2.886    3.851   -1.165286   -1.120662  
  6.935   -0.001   0.22    0.12    0.061884   -0.067467  1.378    5.144    2.31    -2.637916   -2.337978  
  6.935   0.054    0.198   0.088   -0.273568  -0.136278  0.41     4.683    1.766   -2.818744   -1.985427  
  6.935   0.019    0.228   0.12    0.004769   0.109579   1.158    6.836    2.87    -2.716716   -2.183275  
  6.935   0.049    0.204   0.098   -0.278889  -0.201731  -0.022   3.977    0.797   3.062039    -1.947695  
  6.935   0.001    0.218   0.112   0.114757   0.228322   0.325    7.103    3.229   -3.033339   -2.765415  
  6.935   0.049    0.254   0.142   -0.335322  -0.268738  1.312    4.91     1.232   -2.380189   -2.503141  
  6.935   0.02     0.194   0.103   -0.144191  -0.291437  3.725    7.104    2.466   -2.309254   -2.136217  
  6.935   0.039    0.227   0.105   -0.300908  -0.340175  0.023    6.283    2.309   3.055216    -3.039966  
  6.935   0.005    0.2     0.113   -0.039097  -0.10679   0.222    1.389    1.752   -2.599149   -1.289083  
  6.935   0.046    0.179   0.089   -0.344513  -0.274598  1.97     5.814    1.894   -2.671433   -2.61684   
  6.935   0.031    0.222   0.113   -0.222386  -0.260227  2.771    6.084    1.813   -2.219772   -2.440307  
  6.935   0.025    0.238   0.117   -0.177985  -0.217712  -0.608   3.135    0.042   2.529616    2.904404   
  6.935   0.025    0.226   0.122   -0.124908  -0.10489   -0.083   1.378    2.037   -0.596398   -0.296217  
  6.935   0.016    0.179   0.092   -0.162223  -0.407663  -4.108   4.233    1.863   1.71116     -0.113225  
  6.935   0.007    0.224   0.1     -0.085562  -0.033128  -1.629   6.085    0.27    2.805098    -1.870648  
  6.935   0.047    0.193   0.095   -0.458348  -0.485365  1.355    6.717    3.16    -2.849142   -2.50952   
  6.935   0.007    0.183   0.083   -0.002093  -0.093418  1.247    7.301    3.02    -2.743089   -2.56789   
  6.935   0.034    0.194   0.099   -0.364107  -0.4137    2.637    6.629    1.991   -2.573975   -2.37549   
  6.94    0.017    0.201   0.111   -0.155034  -0.090577  1.451    8.858    5.312   -2.799039   -2.731645  
  6.94    0.03     0.231   0.12    -0.217941  -0.138675  1.492    5.082    2.761   -2.416648   -1.290909  
  6.94    -0.003   0.218   0.105   0.041281   -0.113587  -1.936   1.005    1.91    1.153458    -0.173648  
  6.94    0.032    0.221   0.137   -0.160635  -0.151148  2.424    5.779    3.33    -2.12053    -1.704011  
  6.94    0.021    0.206   0.105   -0.226426  -0.253995  -1.627   0.448    1.888   2.660559    -1.2241    
  6.94    0.033    0.191   0.092   -0.224847  -0.172953  -0.139   5.578    1.888   -3.020394   -2.133076  
  6.94    0.023    0.192   0.109   -0.2183    -0.263805  -0.169   2.919    2.65    -2.728526   -1.837629  
  6.94    0.015    0.222   0.105   -0.07364   -0.111818  1.405    8.652    4.443   -2.759505   -2.479683  
  6.94    0.016    0.231   0.122   -0.089938  -0.113973  1.067    4.305    2.892   -2.435407   -1.645584  
  6.94    0.022    0.187   0.091   -0.271904  -0.416764  -3.187   5.088    2.223   2.548946    -2.245677  
  6.94    0.026    0.219   0.107   -0.280125  -0.50221   3.407    7.351    4.177   -2.3139     -2.099673  
  6.94    0.028    0.222   0.116   -0.137275  -0.109307  3.614    7.249    4.35    -2.294309   -1.822162  
  6.94    0.026    0.211   0.113   -0.19625   -0.26623   1.837    5.298    3.052   -2.074487   -1.364928  
  6.94    0.012    0.199   0.1     -0.087046  -0.180725  2.851    8.15     5.036   -2.380686   -2.196748  
  6.94    0.028    0.188   0.081   -0.16588   -0.091046  0.981    3.705    3.015   -2.519551   -1.663543  
  6.94    0.033    0.193   0.098   -0.297591  -0.345896  0.371    3.894    1.046   -2.749595   -1.557138  
  6.94    0.006    0.224   0.12    -0.040866  -0.155434  -0.282   6.691    2.349   3.032527    -2.802946  
  6.94    0.027    0.177   0.072   -0.037621  0.232875   0.827    5.839    2.788   -2.781892   -2.093789  
  6.94    0.014    0.169   0.097   -0.260229  -0.535498  -1.69    2.052    1.1     2.430742    -1.115645  
  6.94    0.027    0.187   0.081   -0.183956  -0.065127  3.047    4.358    2.121   -2.137553   -1.861771  
  6.94    0.042    0.202   0.089   -0.234813  -0.222406  0.516    0.645    2.398   -1.959569   -0.541927  
  6.94    -0.018   0.231   0.124   0.09618    -0.015326  -0.441   2.475    1.949   -2.798794   -1.59212   
  6.94    0.006    0.222   0.125   -0.115954  -0.188243  1.892    5.627    3.999   -2.364257   -2.119098  
  6.94    0.015    0.213   0.115   -0.109732  -0.179355  -0.301   3.24     1.129   2.957808    -2.915114  
  6.94    0.033    0.192   0.076   -0.180479  -0.086293  -0.12    3.848    2.373   3.093894    -3.01191   
  6.94    0.04     0.237   0.121   -0.161962  -0.074456  1.182    2.673    3.112   -2.196018   -1.610721  
  6.94    0.049    0.177   0.089   -0.433572  -0.479035  -0.23    3.623    2.281   3.126195    -2.443593  
  6.94    0.08     0.258   0.122   -0.470297  -0.370898  -1.04    5.573    2.343   3.062692    -2.399535  
  6.94    0.007    0.197   0.093   -0.048479  -0.167893  -0.144   4.55     3.133   -3.079317   -1.966972  
  6.94    0.012    0.18    0.099   -0.114956  -0.130721  -0.223   3.579    4.026   -2.454069   -1.891454  
  6.94    0.036    0.197   0.11    -0.290228  -0.270736  3.547    8.183    4.3     -2.296064   -2.004746  
  6.94    0.036    0.214   0.11    -0.302204  -0.228121  -0.787   3.59     1.489   2.825597    -2.892086  
  6.94    0.021    0.226   0.114   -0.096736  -0.071487  0.313    7.803    2.254   -2.93515    -2.571899  
  6.94    -0.008   0.264   0.154   -0.016648  -0.189139  0.37     5.026    3.114   -2.993694   -2.981717  
  6.94    0.017    0.225   0.108   -0.158714  -0.167331  -0.896   4.597    1.718   2.660156    2.848044   
  6.94    0.008    0.204   0.105   -0.011652  -0.05926   4.261    6.781    3.265   -2.154852   -2.135892  
  6.94    0.043    0.221   0.103   -0.313017  -0.345436  1.296    6.448    2.591   -2.567509   -2.104193  
  6.94    0.069    0.195   0.089   -0.53188   -0.479518  -0.138   5.702    2.661   -2.905944   -1.773018  
  6.94    0.04     0.209   0.116   -0.408959  -0.543903  2.462    4.29     2.877   -2.116686   -1.840595  
  6.94    -0.002   0.173   0.081   0.033885   -0.051767  -0.437   1.757    0.521   2.692341    -0.836662  
  6.94    -0.007   0.202   0.109   -0.022682  -0.339364  -0.204   8.1      4.106   3.049649    3.097313   
  6.94    0.073    0.222   0.113   -0.463139  -0.239989  -2.537   5.039    1.34    2.530857    -2.075393  
  6.94    0.037    0.232   0.125   -0.216962  -0.296357  3.046    6.29     4.553   -2.056254   -1.809252  
  6.94    0.013    0.23    0.118   -0.025376  -0.011546  -1.971   3.28     1.346   2.403852    -2.511794  
  6.94    0.0      0.238   0.122   -0.020088  -0.092847  0.298    2.291    3.911   -1.010869   -0.776676  
  6.94    0.015    0.167   0.082   -0.024576  -0.037939  -0.416   4.711    1.187   2.582942    2.429859   
  6.94    0.022    0.195   0.091   -0.238096  -0.329882  3.05     9.237    4.894   -2.931207   2.883817   
  6.94    0.013    0.23    0.114   -0.033102  -0.143302  0.779    4.854    1.873   -2.701556   -2.320008  
  6.94    0.01     0.195   0.093   -0.129063  -0.209284  3.155    7.55     3.258   -2.315935   -2.223817  
  6.94    0.012    0.247   0.135   -0.038004  -0.165096  0.972    5.094    2.347   -2.687267   -2.525614  
  6.94    0.021    0.207   0.104   -0.136011  -0.285026  2.752    6.145    2.863   -2.48384    -2.143035  
  6.94    0.026    0.223   0.125   -0.115341  -0.159507  0.04     5.142    1.489   -3.129546   -2.520011  
  6.94    0.004    0.212   0.099   -0.081033  -0.199829  -1.285   5.734    2.186   2.822381    -2.994217  
  6.94    0.001    0.212   0.117   -0.027342  -0.053559  3.892    5.164    2.663   -1.968813   -1.910929  
  6.94    -0.005   0.227   0.125   0.007446   -0.070288  2.265    7.689    2.878   -2.794466   -2.746204  
  6.94    0.042    0.224   0.122   -0.260414  -0.188847  -2.504   4.123    2.032   2.4942      -1.430575  
  6.94    0.009    0.226   0.114   -0.037863  -0.156418  1.785    6.518    3.656   -2.616145   -2.056195  
  6.94    0.033    0.222   0.126   -0.260663  -0.268063  0.557    0.969    0.988   -0.261857   -0.712962  
  6.94    0.04     0.219   0.116   -0.283475  -0.163992  -3.932   4.853    1.106   1.749214    0.523605   
  6.94    0.02     0.205   0.112   -0.164738  -0.308044  3.083    5.956    4.254   -2.163239   -1.92412   
  6.94    0.036    0.191   0.092   -0.187573  0.007008   -0.218   4.488    2.969   -3.002119   -2.558586  
  6.94    0.016    0.246   0.116   -0.001893  0.001632   -2.064   5.549    0.969   2.561676    2.805524   
  6.94    0.045    0.215   0.113   -0.275577  -0.323239  -0.26    3.886    2.912   -2.711783   -2.147096  
  6.94    0.015    0.174   0.079   -0.06989   -0.199226  0.13     5.022    3.356   -2.957098   -2.120944  
  6.94    0.046    0.207   0.107   -0.336328  -0.214421  -4.504   6.118    1.557   1.4075      0.71837    
  6.94    0.027    0.236   0.112   -0.177804  -0.200302  0.261    6.74     3.437   -3.113081   3.081705   
  6.94    0.036    0.231   0.112   -0.235864  -0.244778  -0.305   2.578    1.89    2.390002    2.27982    
  6.94    0.011    0.21    0.103   -0.105916  -0.197277  2.979    8.241    5.137   -2.317707   -1.943179  
  6.94    0.018    0.182   0.087   -0.202414  -0.320582  2.109    5.212    2.34    -2.341611   -2.114254  
  6.94    0.014    0.157   0.073   -0.164617  -0.268689  1.014    3.967    1.117   -2.859208   -2.3167    
  6.94    -0.005   0.228   0.128   -0.074235  -0.21961   3.612    6.685    2.283   -2.442286   -2.422322  
  6.94    0.038    0.199   0.099   -0.204068  -0.071855  0.536    4.517    1.7     -3.044612   2.881399   
  6.94    0.004    0.183   0.108   -0.010288  -0.106209  0.63     5.529    4.963   -2.476868   -1.832037  
  6.94    0.04     0.213   0.113   -0.42301   -0.509568  -4.463   7.239    2.555   1.850875    0.73687    
  6.94    0.027    0.193   0.087   -0.253277  -0.402574  -1.613   3.137    1.523   2.966843    -1.741807  
  6.94    0.009    0.243   0.133   -0.005443  -0.177035  1.792    4.785    3.36    -2.230878   -1.49626   
  6.94    0.036    0.191   0.091   -0.193801  -0.137813  0.603    1.602    2.312   -2.342052   -1.241859  
  6.94    0.019    0.177   0.089   -0.098346  0.046889   -0.145   6.075    2.578   -2.808966   -1.948029  
  6.94    0.018    0.201   0.119   -0.220059  -0.319651  -4.539   6.248    1.228   1.74195     1.058622   
  6.94    0.034    0.219   0.108   -0.277997  -0.282772  1.806    5.492    3.986   -1.972263   -1.266328  
  6.94    0.04     0.215   0.111   -0.23431   -0.331031  -0.713   3.949    1.238   3.009075    3.015514   
  6.94    0.013    0.197   0.094   -0.106938  -0.294445  1.439    4.539    0.459   -2.639943   -2.405455  
  6.94    0.033    0.208   0.096   -0.141328  -0.098981  4.063    7.842    3.647   -2.194843   -2.051323  
  6.94    0.033    0.198   0.096   -0.238539  -0.266533  -0.097   3.886    1.334   2.603565    0.997027   
  6.94    0.019    0.183   0.102   -0.060926  0.061762   3.878    7.091    2.976   -1.795063   -1.144525  
  6.94    0.04     0.206   0.105   -0.370687  -0.357313  4.155    7.566    4.797   -2.123163   -1.842396  
  6.94    0.015    0.207   0.111   -0.03822   -0.051874  -0.603   0.68     2.742   -2.377045   -1.145298  
  6.94    0.022    0.207   0.115   -0.17365   -0.254082  0.941    4.234    2.055   -2.939819   -2.602756  
  6.94    0.018    0.205   0.102   -0.091128  -0.23781   -1.056   1.367    1.742   2.570255    -0.58877   
  6.94    0.015    0.188   0.099   -0.103428  -0.156491  -1.006   3.294    0.743   2.771105    -1.575021  
  6.94    0.035    0.23    0.134   -0.338748  -0.324619  1.599    4.773    3.148   -2.35364    -2.127888  
  6.94    -0.005   0.169   0.091   0.02723    -0.167564  -0.293   2.692    2.249   -2.636644   -0.965895  
  6.94    0.028    0.207   0.107   -0.150109  -0.055858  0.474    3.904    2.49    -2.405501   -1.211219  
  6.94    0.025    0.216   0.114   -0.236382  -0.337404  1.105    5.605    2.63    -2.693736   -1.837459  
  6.94    0.029    0.214   0.125   -0.130083  -0.064533  -2.083   3.574    0.684   2.339658    -2.982738  
  6.94    0.032    0.221   0.105   -0.19097   -0.34902   0.457    2.916    2.785   -2.687355   -1.672049  
  6.94    0.014    0.208   0.109   -0.145257  -0.223151  0.671    5.398    2.6     -2.95779    3.09937    
  6.94    0.006    0.177   0.1     -0.128768  -0.216122  2.804    6.996    3.643   -2.621717   -2.88706   
  6.94    0.034    0.225   0.114   -0.221792  -0.131303  0.429    2.473    3.191   -1.250204   -0.984168  
  6.94    0.07     0.246   0.116   -0.394476  -0.308094  1.368    6.51     1.844   -2.663714   -2.251113  
  6.945   0.022    0.193   0.103   -0.170858  -0.31549   2.832    6.29     2.661   -2.200248   -1.970174  
  6.945   0.007    0.169   0.09    -0.122613  -0.141612  3.92     8.255    3.51    -2.237063   -1.731734  
  6.945   0.029    0.196   0.106   -0.277257  -0.426623  0.828    5.389    2.916   -2.706941   -2.028192  
  6.945   -0.001   0.168   0.065   0.008933   -0.104753  4.202    7.163    2.406   -2.232765   -2.023172  
  6.945   0.034    0.194   0.092   -0.29865   -0.321418  1.629    3.395    0.836   -2.397179   -2.764612  
  6.945   0.043    0.205   0.1     -0.39729   -0.525667  0.552    4.308    3.286   -2.899804   -2.36722   
  6.945   0.054    0.204   0.125   -0.41823   -0.482017  -2.568   3.145    0.794   1.964385    -0.266911  
  6.945   0.024    0.222   0.114   -0.189649  -0.339651  3.452    8.271    3.741   -2.399844   -2.411748  
  6.945   0.01     0.194   0.09    -0.146575  -0.345268  0.554    1.315    2.3     -1.199186   -0.588254  
  6.945   -0.001   0.201   0.121   -0.194273  -0.577934  0.447    3.804    3.256   -2.279161   -1.443648  
  6.945   -0.006   0.187   0.099   -0.019375  -0.16955   3.228    6.55     3.235   -2.29578    -1.858522  
  6.945   0.019    0.183   0.093   -0.215774  -0.337547  1.187    2.822    4.036   -1.720063   -1.005179  
  6.945   0.024    0.24    0.136   -0.134559  -0.126106  2.001    4.971    3.529   -2.366644   -1.815927  
  6.945   0.029    0.207   0.113   -0.301871  -0.349408  1.282    5.902    1.767   -3.000078   2.824862   
  6.945   0.036    0.183   0.093   -0.329588  -0.592533  3.508    8.187    4.02    -2.274601   -2.132083  
  6.945   0.032    0.203   0.108   -0.213291  -0.311118  0.046    5.17     3.029   -2.965351   -2.918868  
  6.945   0.012    0.218   0.116   -0.144546  -0.269989  0.423    4.642    1.582   -2.799803   -2.116793  
  6.945   0.02     0.195   0.096   -0.087282  0.027265   -0.71    5.896    2.638   3.082817    -2.779221  
  6.945   0.023    0.238   0.127   -0.231796  -0.399528  -0.006   3.73     2.572   -2.782      -1.541384  
  6.945   0.026    0.208   0.108   -0.156318  -0.222506  2.845    6.148    3.075   -2.456097   -2.35177   
  6.945   0.026    0.21    0.112   -0.149618  -0.126916  -0.418   5.296    2.516   3.13456     -2.862176  
  6.945   0.003    0.216   0.127   -0.056214  -0.138632  -0.724   5.284    2.031   2.923024    -2.380327  
  6.945   0.024    0.208   0.095   -0.139466  -0.249134  -0.415   1.165    0.09    2.839983    -1.053616  
  6.945   -0.006   0.174   0.072   0.014596   -0.294798  0.727    7.24     3.446   3.131217    2.970015   
  6.945   0.036    0.187   0.091   -0.318616  -0.460075  -0.745   6.503    2.499   -3.121968   -2.49722   
  6.945   0.016    0.227   0.12    -0.189418  -0.311315  2.741    3.116    2.717   -1.47865    -0.689012  
  6.945   0.037    0.171   0.091   -0.246595  -0.108276  0.238    3.814    0.582   -2.776848   -1.595447  
  6.945   0.014    0.249   0.135   -0.081188  -0.10806   -0.286   6.309    2.46    2.959175    -2.97389   
  6.945   0.022    0.207   0.106   -0.131383  -0.062262  1.588    7.297    3.691   -2.799399   -2.405323  
  6.945   0.018    0.216   0.113   -0.153278  -0.282672  3.662    6.96     2.925   -2.33348    -2.182436  
  6.945   0.011    0.198   0.094   -0.02589   -0.046601  -1.688   3.03     0.467   2.052155    2.517879   
  6.945   0.011    0.224   0.114   -0.044998  -0.072635  3.339    8.017    3.798   -2.597104   -2.697399  
  6.945   0.004    0.223   0.127   -0.09785   -0.180609  1.808    6.941    2.382   -2.741775   -2.368482  
  6.945   0.05     0.213   0.105   -0.279334  -0.042487  -2.363   5.052    0.942   2.368537    2.788374   
  6.945   0.049    0.219   0.107   -0.227833  -0.142069  -0.58    4.343    1.078   2.934792    -2.467433  
  6.945   0.005    0.186   0.098   -0.128947  -0.266826  1.372    5.357    2.346   -2.833703   -3.001065  
  6.945   0.02     0.195   0.096   -0.260287  -0.483887  -0.919   4.113    3.058   2.439687    2.319339   
  6.945   0.026    0.227   0.119   -0.171456  -0.276127  -0.212   1.538    1.416   3.059848    -1.487909  
  6.945   -0.003   0.224   0.13    0.003794   -0.142298  -1.744   4.321    2.298   1.939222    1.58848    
  6.945   0.014    0.195   0.101   -0.149126  -0.289545  1.442    5.659    2.166   -2.665839   -2.52496   
  6.945   0.047    0.222   0.12    -0.369983  -0.383858  -1.199   2.878    2.07    3.065193    -2.42121   
  6.945   0.019    0.204   0.096   -0.250062  -0.367456  2.442    6.709    4.301   -2.258114   -1.743973  
  6.945   0.021    0.228   0.109   -0.166617  -0.366091  -2.331   6.865    2.772   2.535959    2.142382   
  6.945   -0.004   0.234   0.133   -0.045746  -0.190361  -1.544   3.073    1.106   2.768867    -2.885921  
  6.945   0.024    0.214   0.112   -0.201811  -0.336071  0.44     7.704    3.346   -3.001806   -2.785352  
  6.945   0.03     0.21    0.109   -0.255511  -0.2394    1.771    7.219    3.275   -2.651382   -2.542707  
  6.945   0.027    0.206   0.088   -0.179422  -0.240936  -0.943   5.564    2.02    3.064147    -2.646712  
  6.945   0.025    0.175   0.086   -0.159559  0.053602   -3.065   3.3      2.339   2.15349     -1.128977  
  6.945   0.042    0.205   0.103   -0.28504   -0.312681  0.611    2.767    2.15    -2.370354   -0.685276  
  6.945   0.031    0.215   0.103   -0.274174  -0.346786  -0.121   4.25     1.728   3.129095    -3.039631  
  6.945   0.024    0.194   0.098   -0.133961  -0.157273  1.491    2.801    0.748   -2.324376   -1.271189  
  6.945   0.015    0.198   0.113   -0.02487   0.162805   -2.08    4.865    1.996   2.805674    -2.467451  
  6.945   0.015    0.175   0.086   0.005748   0.120043   0.025    5.559    3.204   -2.733422   -2.271111  
  6.945   0.039    0.193   0.1     -0.187409  -0.13379   0.784    4.155    2.015   -2.82034    -2.342707  
  6.945   0.007    0.211   0.114   -0.036732  -0.03784   0.224    4.827    2.549   -2.831426   -2.431447  
  6.945   0.057    0.245   0.11    -0.254255  -0.158069  1.925    6.186    2.11    -2.72175    -2.693071  
  6.945   -0.008   0.172   0.078   0.062175   0.007822   -0.673   1.812    2.229   -3.025996   -1.58792   
  6.945   -0.001   0.213   0.105   -0.013188  -0.119471  -1.424   3.89     1.022   2.862496    -1.03128   
  6.945   -0.001   0.212   0.091   -0.023635  -0.236009  0.651    1.128    1.399   -2.538594   -1.17833   
  6.945   0.026    0.22    0.119   -0.138377  -0.105072  1.396    4.201    3.655   -1.867323   -1.497685  
  6.945   0.035    0.228   0.109   -0.184015  -0.189225  -0.685   5.912    2.416   2.921756    2.999826   
  6.945   0.018    0.218   0.119   -0.154467  -0.21149   0.076    3.466    1.858   -2.832672   -2.787959  
  6.945   0.014    0.19    0.076   -0.127685  -0.353431  3.977    9.866    6.062   -1.953102   -1.797327  
  6.945   0.004    0.23    0.114   -0.03386   -0.165323  -0.068   6.67     2.69    -2.947522   -2.384602  
  6.945   0.022    0.187   0.088   -0.327691  -0.648397  -0.606   2.34     0.732   2.805404    -1.625092  
  6.945   0.012    0.218   0.112   -0.087464  -0.170172  0.242    4.616    1.197   3.056299    -2.678873  
  6.945   0.036    0.188   0.087   -0.250815  -0.167272  -0.783   3.746    2.95    3.058974    -2.121298  
  6.945   0.015    0.187   0.09    -0.074835  0.042342   3.527    9.717    4.63    -2.431835   -2.143015  
  6.945   0.015    0.194   0.097   -0.007763  0.173307   0.606    4.874    2.315   -2.841881   -2.434403  
  6.945   0.002    0.227   0.116   -0.012034  -0.09645   0.326    5.183    2.576   -3.057872   -3.130308  
  6.945   0.002    0.215   0.113   0.022559   -0.078309  1.384    4.686    0.772   -2.51381    -1.303483  
  6.945   0.028    0.223   0.131   -0.257481  -0.378093  0.713    7.597    3.588   -2.808678   -2.512109  
  6.945   -0.003   0.233   0.11    -0.060018  -0.263214  1.659    4.767    1.143   -2.634683   -2.541018  
  6.945   0.025    0.211   0.113   -0.156966  -0.213511  0.838    4.218    2.049   -2.773711   -2.073195  
  6.945   0.028    0.22    0.128   -0.263698  -0.43293   -1.367   1.353    1.648   1.919684    -1.143094  
  6.945   0.045    0.234   0.119   -0.353853  -0.436363  -0.648   4.414    2.176   2.617665    3.092148   
  6.945   0.01     0.239   0.137   -0.088866  -0.17392   -0.041   4.037    1.831   2.955976    -3.102287  
  6.945   0.044    0.187   0.091   -0.271637  -0.22535   0.102    2.416    2.144   -2.770637   -1.96543   
  6.945   0.027    0.214   0.129   -0.243442  -0.321846  -0.392   5.564    3.607   -2.964481   -2.626734  
  6.945   0.011    0.226   0.114   -0.029839  -0.045153  0.553    4.832    3.525   -2.808583   -2.136705  
  6.945   -0.018   0.197   0.105   0.021071   -0.121014  -1.775   4.257    1.343   2.600668    -2.255428  
  6.945   0.064    0.224   0.112   -0.444516  -0.407175  0.279    2.92     0.539   3.041341    -1.873269  
  6.945   0.01     0.205   0.112   -0.071074  -0.204763  -2.798   4.539    2.618   2.852826    -1.861092  
  6.945   -0.004   0.189   0.1     -0.084872  -0.309532  -1.037   1.053    2.578   0.483298    -0.509779  
  6.945   0.018    0.192   0.098   -0.252505  -0.468451  -3.592   5.416    1.678   2.093421    1.277878   
  6.945   -0.008   0.216   0.114   -0.044691  -0.234366  0.863    5.65     1.868   -3.061235   3.046321   
  6.945   0.011    0.184   0.089   -0.136082  -0.259381  0.032    4.622    1.194   2.96713     2.445513   
  6.945   -0.002   0.209   0.094   0.004638   0.118138   -0.18    2.812    3.082   -2.997336   -2.339381  
  6.945   0.031    0.222   0.127   -0.290696  -0.302975  0.411    3.799    1.699   -2.307907   -1.898855  
  6.945   0.033    0.207   0.111   -0.16687   -0.26345   2.147    8.921    4.061   -2.81155    -2.70389   
  6.945   0.009    0.202   0.099   -0.089769  -0.268215  0.782    2.834    1.501   -2.401285   -1.370525  
  6.945   0.015    0.223   0.111   -0.109408  -0.148459  0.499    1.234    0.68    -2.380466   -0.213063  
  6.945   0.045    0.211   0.093   -0.327586  -0.332982  -1.712   3.796    1.499   2.54889     1.903658   
  6.945   0.003    0.21    0.11    -0.048043  -0.219203  -0.094   3.278    2.467   -2.764917   -1.706909  
  6.945   0.026    0.223   0.114   -0.202185  -0.33305   -0.044   3.409    2.824   -2.65686    -1.969085  
  6.945   0.032    0.196   0.108   -0.20217   -0.096904  0.863    3.548    1.849   -2.849392   -3.023537  
  6.945   0.034    0.213   0.106   -0.245909  -0.173699  -0.44    3.076    1.974   -3.062762   -1.960244  
  6.945   0.025    0.237   0.11    -0.020992  0.037107   -0.468   2.583    0.745   2.773579    -0.782134  
  6.945   0.026    0.232   0.106   -0.128635  -0.131933  0.618    4.479    3.184   -2.456471   -1.710774  
  6.945   0.014    0.22    0.108   -0.096591  -0.137645  0.02     4.085    1.514   -3.055983   -2.326499  
  6.95    0.018    0.205   0.118   -0.198273  -0.37237   -1.016   3.407    3.826   -2.797886   -1.886879  
  6.95    -0.009   0.201   0.094   0.012913   -0.122264  2.268    6.153    3.083   -2.406431   -1.946039  
  6.95    0.018    0.194   0.103   -0.168416  -0.283091  1.868    4.522    2.231   -2.454246   -2.04165   
  6.95    0.011    0.221   0.127   -0.154654  -0.158486  0.143    5.05     1.252   -2.878243   -2.444358  
  6.95    0.039    0.204   0.106   -0.309137  -0.399166  0.226    3.384    0.87    -3.12825    2.243247   
  6.95    0.013    0.195   0.109   -0.062282  -0.097678  1.847    5.882    3.075   -2.858665   -3.093327  
  6.95    0.041    0.207   0.101   -0.285288  -0.267246  0.741    6.82     5.263   -2.307653   -1.740924  
  6.95    0.03     0.245   0.122   -0.173043  -0.155756  1.668    4.816    3.541   -2.190101   -1.816512  
  6.95    0.019    0.22    0.124   -0.178737  -0.321837  2.05     4.111    2.206   -2.365808   -2.437316  
  6.95    0.0      0.196   0.11    -0.04419   -0.157975  0.213    2.01     0.387   2.864981    -2.341191  
  6.95    0.037    0.191   0.105   -0.403415  -0.566719  0.428    5.747    3.334   -2.988149   -2.904655  
  6.95    0.014    0.225   0.106   -0.141943  -0.217847  1.142    4.084    0.092   -2.951817   2.396264   
  6.95    -0.007   0.207   0.111   -0.028246  -0.130749  0.211    5.22     2.855   -2.694408   -2.171817  
  6.95    0.039    0.226   0.114   -0.257001  -0.296805  -1.995   5.076    2.341   2.180552    2.214087   
  6.95    -0.007   0.216   0.095   0.054816   -0.069717  2.692    6.069    2.312   -2.248117   -2.092149  
  6.95    0.034    0.197   0.101   -0.254353  -0.265366  -0.297   1.371    2.838   -1.241315   -1.437533  
  6.95    0.014    0.167   0.087   -0.043639  0.008731   2.979    6.575    2.509   -2.653682   -2.980688  
  6.95    -0.003   0.184   0.081   0.046217   -0.086763  -1.524   5.478    2.434   2.763402    2.601829   
  6.95    0.024    0.219   0.111   -0.124785  -0.209613  2.554    7.851    3.867   -2.339419   -2.011527  
  6.95    0.021    0.203   0.095   -0.094364  -0.159419  2.728    5.615    1.501   -2.378318   -2.062026  
  6.95    0.032    0.239   0.118   -0.249398  -0.340804  -1.653   4.142    1.418   3.087224    -1.426819  
  6.95    0.027    0.233   0.125   -0.1711    -0.1927    -1.788   2.269    0.861   2.550372    -0.460369  
  6.95    0.02     0.214   0.103   -0.102779  -0.032812  2.162    4.866    2.917   -1.926763   -1.409154  
  6.95    0.034    0.215   0.108   -0.28092   -0.362378  -0.846   8.051    3.34    -2.998299   -2.772344  
  6.95    0.048    0.17    0.089   -0.453787  -0.523482  0.485    3.421    0.931   2.98334     2.64586    
  6.95    0.043    0.208   0.108   -0.356826  -0.32016   0.493    1.572    0.568   -2.037073   -0.762038  
  6.95    0.006    0.202   0.107   0.0188     -0.107675  -1.988   2.916    0.168   2.170804    1.995341   
  6.95    0.009    0.244   0.134   -0.174983  -0.392591  -2.673   4.763    2.753   2.1255      2.157612   
  6.95    0.014    0.229   0.127   -0.199885  -0.317765  2.578    7.845    2.404   -2.620334   -2.610161  
  6.95    0.038    0.206   0.099   -0.271978  -0.2339    0.802    6.168    2.5     2.972499    3.015109   
  6.95    0.037    0.221   0.115   -0.265454  -0.177024  0.089    5.832    3.044   -2.899017   -2.313842  
  6.95    -0.005   0.231   0.117   0.044446   -0.027582  -0.832   3.036    2.955   -2.986608   -1.656705  
  6.95    0.003    0.186   0.094   0.035036   -0.010291  2.897    4.117    1.248   -1.774914   -0.807576  
  6.95    0.023    0.198   0.102   -0.271976  -0.433206  1.27     3.156    3.187   -1.893527   -1.259957  
  6.95    0.027    0.219   0.098   -0.177711  -0.165599  -1.271   3.1      0.465   2.796108    -2.88735   
  6.95    0.015    0.219   0.107   -0.117542  -0.104556  1.583    3.795    1.26    -2.795592   -2.012555  
  6.95    0.026    0.224   0.111   -0.2596    -0.263852  -0.803   1.228    2.227   2.783426    -1.037635  
  6.95    0.05     0.211   0.113   -0.32387   -0.166621  0.643    4.985    3.797   -2.131156   -1.669493  
  6.95    0.052    0.227   0.121   -0.366818  -0.373158  1.428    3.506    1.614   -2.581482   -1.999775  
  6.95    0.028    0.228   0.12    -0.232013  -0.32382   0.833    5.138    2.872   -2.929876   -2.602293  
  6.95    0.035    0.165   0.071   -0.211355  -0.085141  -0.588   1.639    3.378   -0.09263    -0.560798  
  6.95    0.057    0.211   0.096   -0.433018  -0.422897  2.722    6.625    3.008   -2.660295   -2.824779  
  6.95    0.045    0.208   0.11    -0.372897  -0.278487  1.632    1.809    0.811   -2.125366   0.161519   
  6.95    0.042    0.202   0.104   -0.422448  -0.511088  1.266    2.425    0.735   -2.681086   0.854417   
  6.95    0.003    0.222   0.12    -0.092192  -0.13695   1.699    3.511    0.611   -2.128999   -0.605775  
  6.95    0.011    0.202   0.105   -0.060615  -0.073857  -1.427   1.25     1.594   2.883325    -1.447479  
  6.95    0.015    0.194   0.098   -0.144098  -0.193783  -1.53    5.417    2.08    2.793789    2.962637   
  6.95    0.021    0.237   0.129   -0.144378  -0.243002  -1.978   3.913    0.255   2.394221    2.340793   
  6.95    0.012    0.228   0.128   -0.060926  -0.07741   1.855    4.687    3.175   -2.175515   -1.864725  
  6.95    0.042    0.196   0.086   -0.352743  -0.427792  1.744    6.915    3.147   -2.606721   -2.55027   
  6.95    0.066    0.212   0.115   -0.520564  -0.535658  2.567    9.402    5.686   -2.529049   -2.385739  
  6.95    0.028    0.207   0.098   -0.159677  -0.20554   -1.539   1.932    1.666   2.422014    -0.52689   
  6.95    0.048    0.197   0.106   -0.25512   -0.21165   2.43     4.735    1.455   -2.084766   -1.958085  
  6.95    0.049    0.21    0.115   -0.300234  -0.263136  -2.993   5.003    1.414   2.218684    2.528547   
  6.95    0.004    0.211   0.108   -0.093858  -0.287145  -0.243   3.618    1.285   3.128564    -1.941835  
  6.95    0.035    0.183   0.094   -0.216316  -0.061945  1.075    5.076    1.962   -2.661826   -2.191238  
  6.95    0.026    0.218   0.113   -0.172632  -0.128368  -1.719   2.48     1.411   3.02931     -1.7128    
  6.95    0.044    0.212   0.121   -0.27837   -0.189126  1.393    1.921    1.641   -1.339968   -1.602434  
  6.95    0.034    0.182   0.094   -0.21938   -0.294922  1.015    6.176    2.829   -2.85325    -2.370577  
  6.95    0.027    0.187   0.091   -0.249841  -0.245327  -0.462   7.285    4.539   -2.929228   -2.176321  
  6.95    0.034    0.204   0.098   -0.195072  -0.159247  -2.061   6.061    1.867   2.612077    2.57567    
  6.95    0.002    0.188   0.102   -0.077699  -0.221865  0.426    7.238    3.933   -2.949621   -2.538802  
  6.95    0.009    0.225   0.115   -0.062328  -0.171476  0.673    4.978    2.814   -2.804127   -2.478668  
  6.95    0.017    0.254   0.138   -0.190058  -0.261865  -0.747   7.678    3.456   -3.133273   -3.129884  
  6.95    0.02     0.205   0.125   -0.2178    -0.382491  2.32     4.843    2.991   -2.303289   -1.87768   
  6.95    0.032    0.221   0.11    -0.248088  -0.318965  -0.87    3.009    2.173   -2.774592   -1.699616  
  6.95    -0.001   0.183   0.099   0.059221   0.048181   -1.091   1.61     0.17    2.578057    1.727002   
  6.95    0.028    0.204   0.122   -0.238903  -0.199873  -0.669   3.884    2.631   -2.943586   -1.60708   
  6.95    0.003    0.171   0.08    -0.055296  -0.113256  0.807    0.12     1.902   1.446634    0.198056   
  6.95    0.024    0.22    0.111   -0.154423  -0.243498  -0.812   3.392    1.186   3.081245    -2.309144  
  6.95    0.013    0.202   0.114   -0.098447  -0.208067  -2.831   6.179    3.449   2.25136     2.225391   
  6.95    0.02     0.219   0.118   -0.210379  -0.192245  -0.433   1.981    2.76    -2.602333   -1.803461  
  6.95    0.008    0.206   0.112   -0.044959  -0.111412  4.042    7.528    2.453   -2.285263   -2.262698  
  6.95    0.035    0.201   0.086   -0.286473  -0.41213   -0.086   6.412    2.766   3.068938    -2.992944  
  6.95    0.048    0.232   0.115   -0.315807  -0.336219  -2.572   3.775    2.333   2.854954    -1.543844  
  6.95    0.001    0.196   0.106   -0.047257  0.00259    0.385    2.651    1.062   -2.669992   -1.423678  
  6.95    0.021    0.193   0.09    -0.180309  -0.177289  1.317    5.507    0.645   -2.933369   -3.030334  
  6.95    0.058    0.231   0.11    -0.314347  -0.226042  0.082    7.194    4.127   -2.66009    -2.172158  
  6.95    0.016    0.201   0.108   -0.122792  -0.099018  1.477    5.229    2.346   -2.920308   -2.927183  
  6.95    0.002    0.219   0.127   -0.142233  -0.372598  -0.688   2.825    0.661   -3.102264   -1.798454  
  6.95    0.044    0.186   0.086   -0.307633  -0.166831  2.793    4.757    3.013   -2.030817   -1.643764  
  6.95    0.02     0.186   0.088   -0.143363  -0.266864  1.424    2.693    0.727   -2.933089   1.90444    
  6.95    -0.001   0.216   0.118   -0.132504  -0.361638  -0.107   6.373    3.34    -3.107611   -2.575969  
  6.95    0.009    0.199   0.094   -0.054069  -0.182961  -3.569   6.122    1.587   1.857668    1.468322   
  6.95    0.008    0.207   0.113   0.03559    0.188395   -0.661   2.606    1.212   3.049216    -1.942116  
  6.95    0.002    0.189   0.107   -0.10689   -0.226272  0.733    5.573    2.515   -2.75746    -2.635876  
  6.95    0.01     0.208   0.103   0.026024   0.053729   0.151    4.77     1.067   -2.937467   -2.81167   
  6.95    0.006    0.211   0.107   0.098198   0.10398    1.294    3.278    1.605   -2.781647   -2.662198  
  6.95    0.038    0.234   0.124   -0.182093  -0.080116  2.086    4.973    2.44    -2.219838   -1.763424  
  6.95    0.017    0.218   0.114   -0.123469  -0.210572  -0.488   4.483    4.048   -2.832969   -1.957092  
  6.95    0.018    0.194   0.101   -0.146637  -0.225923  -1.676   0.877    2.022   1.262117    -1.095426  
  6.95    0.033    0.201   0.088   -0.123604  0.056437   -1.755   0.577    2.014   1.688148    -1.228269  
  6.95    0.023    0.204   0.1     -0.055671  0.071024   1.99     4.676    3.691   -1.746378   -1.524237  
  6.95    0.033    0.192   0.107   -0.194651  -0.162819  -1.924   2.093    3.251   -2.968686   -1.658015  
  6.95    0.024    0.165   0.079   -0.170365  -0.0333    2.476    5.466    1.573   -2.554815   -2.36637   
  6.95    0.022    0.213   0.101   -0.140366  -0.145003  -1.327   5.856    1.726   3.123815    -2.891043  
  6.95    0.004    0.173   0.09    0.072966   0.283658   -2.872   3.012    0.276   1.918941    -2.204047  
  6.95    0.022    0.199   0.112   -0.187117  -0.265033  -0.762   5.125    2.295   3.119143    -2.320463  
  6.95    0.05     0.214   0.103   -0.319083  -0.2983    -0.397   2.795    1.061   2.794467    1.744195   
  6.95    0.016    0.201   0.111   -0.145625  -0.311534  0.047    2.006    0.999   2.830815    2.97516    
  6.955   0.022    0.221   0.119   -0.266288  -0.345471  -0.639   2.293    1.339   2.719327    0.643745   
  6.955   0.021    0.205   0.114   -0.163001  -0.251864  -0.727   5.787    3.274   -3.095488   -2.620558  
  6.955   0.015    0.214   0.105   -0.102243  -0.201866  -1.998   4.8      0.605   2.501795    1.980663   
  6.955   0.022    0.222   0.116   -0.054254  0.0893     -0.513   5.615    3.12    2.973767    -2.548688  
  6.955   0.046    0.207   0.114   -0.321476  -0.274648  2.589    7.23     2.538   -2.462433   -2.524459  
  6.955   0.03     0.225   0.122   -0.213035  -0.236706  0.344    6.372    2.203   -2.977163   3.072785   
  6.955   0.009    0.219   0.106   -0.118984  -0.245298  -2.293   3.706    1.144   1.900129    -0.117225  
  6.955   0.036    0.234   0.145   -0.280714  -0.290659  1.638    3.381    0.786   -2.35394    -1.407539  
  6.955   0.028    0.22    0.112   -0.205668  -0.202501  0.186    0.621    2.082   -1.057525   -0.648     
  6.955   0.047    0.216   0.113   -0.316872  -0.284894  -0.566   5.334    1.773   3.008444    -2.729805  
  6.955   0.019    0.194   0.103   -0.10743   -0.047882  -1.882   3.663    0.647   2.746351    -1.967493  
  6.955   -0.013   0.171   0.084   0.133869   0.027831   -3.432   6.578    1.304   2.537124    3.081244   
  6.955   0.049    0.228   0.109   -0.435333  -0.413986  -1.823   2.589    4.328   0.914562    -0.30444   
  6.955   0.01     0.223   0.117   -0.17215   -0.426162  -0.37    3.68     2.168   -3.051037   -2.059519  
  6.955   0.015    0.224   0.114   -0.082416  -0.056252  -0.874   4.077    1.934   2.797604    -3.08023   
  6.955   0.008    0.202   0.116   -0.143046  -0.337124  0.647    3.251    0.813   -2.663325   -1.414921  
  6.955   0.057    0.195   0.087   -0.407725  -0.363479  2.482    5.475    2.267   -2.650097   3.10002    
  6.955   0.037    0.198   0.093   -0.203512  -0.204973  2.887    8.693    3.866   -2.801841   -2.996584  
  6.955   0.023    0.22    0.118   -0.132546  -0.049447  0.656    4.44     1.975   -3.055232   -2.707419  
  6.955   0.027    0.206   0.11    -0.19142   -0.204977  -1.978   3.469    1.601   2.659406    -2.77255   
  6.955   0.003    0.198   0.105   -0.025811  -0.045337  0.375    0.512    1.901   2.942627    0.397785   
  6.955   -0.024   0.227   0.111   0.12138    -0.00151   1.033    1.575    2.183   -2.11599    0.008087   
  6.955   0.03     0.218   0.101   -0.239252  -0.300058  0.565    2.511    0.498   -2.942978   -1.762267  
  6.955   -0.005   0.261   0.137   0.058901   0.011488   2.045    4.588    2.256   -2.285505   -2.102266  
  6.955   -0.002   0.222   0.113   0.01964    0.053763   -1.893   2.606    2.543   1.951295    -0.119424  
  6.955   0.006    0.245   0.145   -0.132619  -0.247596  -4.766   5.059    2.139   2.028511    -1.72415   
  6.955   0.013    0.194   0.105   -0.128697  -0.097627  2.118    6.118    4.559   -2.364026   -2.043568  
  6.955   0.021    0.222   0.116   -0.124952  -0.11028   0.881    4.673    3.544   -2.532329   -1.634255  
  6.955   0.041    0.229   0.107   -0.241978  -0.262638  0.15     5.523    2.274   3.117228    -3.054684  
  6.955   0.037    0.187   0.085   -0.309424  -0.430127  3.033    7.168    2.999   -2.555184   -2.57846   
  6.955   0.001    0.239   0.121   -0.027903  -0.05976   3.089    7.073    2.761   -2.511797   -2.686407  
  6.955   0.016    0.179   0.082   -0.07817   -0.154505  2.535    5.186    2.166   -2.445497   -2.006929  
  6.955   0.023    0.221   0.109   -0.210187  -0.224159  1.771    5.152    1.795   -2.873626   3.119745   
  6.955   0.035    0.213   0.123   -0.271409  -0.293962  -0.478   5.117    3.211   -2.83994    -1.618636  
  6.955   -0.003   0.209   0.109   -0.001352  -0.109076  -2.636   2.516    2.346   2.817274    -1.644843  
  6.955   0.026    0.185   0.105   -0.331883  -0.501126  -1.14    3.346    0.845   3.004796    -1.719801  
  6.955   0.038    0.238   0.131   -0.271271  -0.403516  -0.098   4.748    3.755   -2.642546   -1.275737  
  6.955   -0.018   0.206   0.107   0.067472   -0.181286  -0.347   2.635    0.646   2.961667    0.192094   
  6.955   0.009    0.222   0.102   -0.165113  -0.281204  2.664    6.18     2.099   -2.497052   -2.492646  
  6.955   0.028    0.219   0.105   -0.200532  -0.261749  -0.816   5.562    2.855   3.098124    -2.841937  
  6.955   0.031    0.204   0.112   -0.229518  -0.202886  0.874    5.014    2.388   -2.540808   -2.280586  
  6.955   0.019    0.209   0.103   -0.107859  -0.156653  -1.274   4.469    2.096   2.487094    -3.092842  
  6.955   -0.013   0.226   0.115   0.078698   -0.139003  -0.059   2.988    1.484   -3.134378   -1.770416  
  6.955   0.027    0.247   0.119   -0.12395   -0.14722   -0.293   5.965    1.982   -3.077366   -2.482347  
  6.955   0.044    0.21    0.105   -0.242863  -0.053237  0.261    1.759    2.239   -1.934908   -1.59542   
  6.955   0.02     0.182   0.116   -0.232651  -0.348826  -0.352   4.978    2.099   -3.029776   -2.539164  
  6.955   0.021    0.204   0.125   -0.279294  -0.24276   1.736    2.611    0.152   -1.900339   -2.217094  
  6.955   0.003    0.207   0.117   -0.045379  -0.175931  -0.113   3.964    1.765   -2.875827   -2.088493  
  6.955   0.021    0.187   0.091   -0.065739  0.145222   1.379    4.256    2.992   -2.338955   -1.498931  
  6.955   0.009    0.187   0.096   -0.066297  -0.12893   -1.671   5.002    1.323   2.578949    2.028438   
  6.955   0.01     0.213   0.111   -0.137194  -0.264296  -2.024   4.557    1.219   2.661403    -2.023221  
  6.955   0.024    0.206   0.111   -0.156983  -0.242445  0.725    3.286    2.148   -2.565873   -1.205958  
  6.955   0.026    0.22    0.116   -0.20718   -0.235583  -0.079   5.248    1.228   3.100967    -2.917385  
  6.955   0.013    0.175   0.092   -0.123731  -0.141282  0.951    3.709    2.544   -2.522578   -2.234926  
  6.955   0.06     0.203   0.112   -0.487897  -0.526424  -0.985   3.651    3.292   2.999825    -2.583169  
  6.955   0.057    0.24    0.123   -0.270057  -0.089247  0.804    6.585    3.464   -2.658786   -2.228036  
  6.955   0.017    0.191   0.086   -0.144149  -0.101396  -1.755   2.763    0.298   2.347987    2.100638   
  6.955   0.021    0.219   0.114   -0.131299  -0.081504  0.614    2.764    1.07    -3.069663   -2.098843  
  6.955   0.01     0.234   0.124   -0.007553  0.040112   1.616    6.461    3.434   -2.377383   -2.083567  
  6.955   0.022    0.229   0.123   -0.086299  -0.136554  1.848    3.474    1.809   -1.834558   -1.085159  
  6.955   0.032    0.224   0.124   -0.228893  -0.226127  1.998    6.361    3.476   -2.554689   -2.449378  
  6.955   0.029    0.21    0.114   -0.264005  -0.270712  -1.272   5.332    2.6     2.698072    -2.947825  
  6.955   0.027    0.218   0.107   -0.225383  -0.295343  -0.335   1.642    1.201   -2.575867   -1.977599  
  6.955   0.023    0.213   0.11    -0.213655  -0.35409   -1.044   6.186    2.529   2.805831    2.765686   
  6.955   0.017    0.211   0.093   -0.135945  -0.202286  -1.798   3.347    1.038   2.515198    2.687017   
  6.955   0.059    0.254   0.139   -0.422213  -0.427877  2.43     6.377    3.434   -2.237761   -1.791472  
  6.955   0.035    0.168   0.08    -0.318232  -0.259234  0.369    4.475    2.35    -2.812426   -2.091225  
  6.955   0.052    0.214   0.103   -0.319887  -0.218047  -2.019   6.02     1.92    2.873316    -2.917561  
  6.955   0.033    0.226   0.118   -0.23838   -0.217932  0.22     2.753    1.269   -2.542498   -0.622408  
  6.955   0.012    0.193   0.107   -0.127147  -0.182107  -0.402   2.582    1.609   -3.064025   -1.42226   
  6.955   0.071    0.186   0.09    -0.352414  -0.053309  -0.861   3.443    0.641   2.617844    -2.417659  
  6.955   0.009    0.206   0.109   -0.129436  -0.171002  -0.655   1.969    1.965   -2.153887   -1.641978  
  6.955   0.019    0.206   0.102   -0.113916  -0.138103  1.128    3.364    2.586   -1.980809   -1.365379  
  6.955   0.015    0.258   0.134   -0.113728  -0.102254  -0.235   1.317    1.57    2.539326    -0.823095  
  6.955   0.021    0.17    0.09    -0.061361  0.013617   2.138    7.555    3.311   -2.450688   -1.967698  
  6.955   0.05     0.201   0.099   -0.335412  -0.236265  -1.706   4.581    0.83    2.497648    1.599881   
  6.955   0.018    0.16    0.089   -0.152474  -0.325318  -1.452   2.964    0.442   2.155491    1.374989   
  6.955   -0.004   0.214   0.099   -0.014817  -0.15545   -0.963   4.999    2.511   3.121781    -1.708957  
  6.955   0.002    0.173   0.088   -0.033041  -0.036358  0.936    3.044    2.011   -2.510831   -1.450389  
  6.955   0.021    0.192   0.107   -0.2102    -0.420678  1.587    4.471    2.169   -2.559558   -2.028815  
  6.955   0.012    0.233   0.112   -0.144059  -0.276499  1.124    5.249    2.994   -2.451999   -1.641658  
  6.955   0.013    0.24    0.123   -0.096086  -0.232579  -2.307   4.157    1.425   2.263913    -1.267419  
  6.955   0.015    0.192   0.098   -0.110101  -0.061161  -3.339   4.172    0.441   2.173781    -1.36918   
  6.955   0.038    0.212   0.104   -0.189554  -0.072306  0.864    6.066    2.27    -2.969815   -2.871688  
  6.955   -0.005   0.218   0.126   -0.078828  -0.323025  0.221    1.132    1.288   -2.660768   -1.993993  
  6.955   0.041    0.198   0.089   -0.279768  -0.120828  0.554    4.975    2.352   -2.791394   -2.175232  
  6.955   -0.006   0.219   0.132   -0.120438  -0.425178  -0.847   0.747    1.169   1.071947    -0.124328  
  6.955   0.03     0.209   0.097   -0.148032  -0.166441  -0.341   3.133    0.79    2.62556     2.517492   
  6.955   0.041    0.178   0.069   -0.280659  -0.287286  2.389    7.56     3.966   -2.340133   -2.136283  
  6.955   0.024    0.204   0.108   -0.141873  -0.137107  -0.356   3.782    0.596   2.890759    -2.169341  
  6.955   0.02     0.232   0.123   -0.175343  -0.395612  4.12     8.499    2.747   -2.383439   -2.464129  
  6.955   0.05     0.183   0.096   -0.372488  -0.381509  2.12     6.461    3.513   -2.1392     -1.77769   
  6.955   0.035    0.257   0.15    -0.29239   -0.327257  -2.747   6.283    2.919   2.530765    3.085465   
  6.955   0.01     0.178   0.089   -0.162539  -0.237375  0.883    5.484    4.315   -2.568414   -2.155156  
  6.955   0.018    0.233   0.118   -0.087294  -0.03437   2.553    8.768    4.698   -2.696725   -2.812231  
  6.955   0.009    0.214   0.104   -0.014038  -0.063334  -0.083   2.2      1.576   -2.812036   -1.061801  
  6.955   0.032    0.255   0.146   -0.281764  -0.311904  -0.517   6.884    3.11    2.848539    2.863765   
  6.955   0.044    0.166   0.076   -0.278983  -0.279276  -0.677   5.183    1.279   2.981721    -2.493051  
  6.955   0.022    0.216   0.111   -0.114183  -0.098253  -1.462   3.38     2.062   -3.034034   -1.60693   
  6.955   0.026    0.215   0.123   -0.140716  -0.144756  -2.134   5.577    2.011   2.856945    -2.455292  
  6.96    0.033    0.177   0.08    -0.279782  -0.355613  0.731    4.567    2.606   -2.760881   -2.10231   
  6.96    0.046    0.191   0.088   -0.316023  -0.38044   0.74     6.45     5.393   -2.167187   -1.636462  
  6.96    0.045    0.187   0.082   -0.323504  -0.455763  -0.102   3.476    3.098   -2.786576   -1.141602  
  6.96    0.018    0.207   0.099   -0.17562   -0.245717  2.685    6.763    3.29    -2.568506   -2.651303  
  6.96    0.063    0.202   0.088   -0.50685   -0.483798  1.402    5.351    3.407   -2.229728   -1.55455   
  6.96    0.013    0.216   0.122   -0.019443  -0.026178  4.11     8.907    4.368   -2.126872   -1.81261   
  6.96    0.025    0.237   0.126   -0.188593  -0.168091  1.355    6.145    2.313   -2.930775   -2.524314  
  6.96    0.034    0.244   0.12    -0.194716  -0.033546  0.35     3.263    0.877   -3.131252   2.884771   
  6.96    -0.002   0.202   0.098   -0.019135  -0.087002  1.1      3.818    2.879   -2.113652   -1.509008  
  6.96    0.046    0.199   0.089   -0.344303  -0.461546  -1.226   3.435    1.21    2.778478    -2.208878  
  6.96    0.009    0.217   0.126   -0.111054  -0.204716  1.544    6.726    2.634   -2.827995   -2.063188  
  6.96    -0.014   0.24    0.118   0.086908   -0.122225  2.23     7.797    3.658   -2.805197   -2.813893  
  6.96    0.032    0.201   0.11    -0.276845  -0.341067  -0.294   2.927    2.229   -2.737997   -1.529684  
  6.96    0.011    0.238   0.132   -0.119213  -0.284572  -0.959   0.662    1.185   -3.020841   -0.344401  
  6.96    0.028    0.207   0.104   -0.156703  -0.010387  -1.389   2.159    1.542   2.974691    -1.624025  
  6.96    0.022    0.206   0.122   -0.252317  -0.317206  -1.248   3.3      1.022   2.555922    2.105575   
  6.96    0.025    0.241   0.126   -0.188032  -0.208016  -1.28    4.25     1.096   2.619005    1.365845   
  6.96    0.013    0.214   0.124   -0.286324  -0.500964  -1.07    4.33     2.538   3.025857    -1.758928  
  6.96    0.005    0.192   0.096   -0.076458  -0.224252  2.4      6.209    3.597   -2.019131   -1.470895  
  6.96    0.014    0.239   0.131   -0.088163  -0.286336  0.219    2.942    0.98    2.939685    -2.664823  
  6.96    0.006    0.215   0.101   -0.051725  -0.156978  -2.886   3.928    1.661   2.27534     -2.328942  
  6.96    0.017    0.199   0.094   -0.167767  -0.213636  -2.58    5.686    1.816   2.811495    -2.212012  
  6.96    0.029    0.229   0.111   -0.211356  -0.264528  1.323    4.71     1.213   -2.706021   -1.403472  
  6.96    0.061    0.237   0.132   -0.44362   -0.473412  3.979    9.707    3.468   -2.463925   -2.436571  
  6.96    0.001    0.234   0.108   -0.018712  -0.080912  1.01     2.854    1.812   -2.439568   -1.467939  
  6.96    0.022    0.235   0.124   -0.183319  -0.206962  3.138    5.326    2.243   -2.068989   -1.507483  
  6.96    0.02     0.2     0.101   -0.150997  -0.177991  0.803    3.263    3.213   -2.467718   -1.749513  
  6.96    0.008    0.219   0.115   -0.070285  -0.16182   1.039    4.851    2.654   -2.892297   -2.246911  
  6.96    0.006    0.223   0.118   0.008371   -0.052123  0.923    4.62     2.603   -2.707096   -2.444681  
  6.96    -0.012   0.185   0.103   -0.057929  -0.166627  0.109    4.255    2.382   -2.690917   -1.883076  
  6.96    0.039    0.194   0.095   -0.358954  -0.389242  1.391    3.015    1.659   -2.453824   -1.42619   
  6.96    0.043    0.227   0.117   -0.278403  -0.282881  -0.252   2.978    1.991   -2.712853   -1.423444  
  6.96    0.017    0.192   0.108   -0.149978  -0.192107  -1.344   3.989    0.414   2.84191     3.028493   
  6.96    0.019    0.245   0.132   -0.153199  -0.309698  0.222    5.347    2.792   -2.974708   -2.750392  
  6.96    0.008    0.203   0.116   -0.071923  -0.027972  0.039    7.984    4.234   -3.114753   -2.6731    
  6.96    0.021    0.225   0.125   -0.169502  -0.071194  0.698    7.924    3.155   -2.963089   -2.930483  
  6.96    0.047    0.206   0.095   -0.273245  -0.321752  1.935    6.374    3.061   -2.726278   -2.796019  
  6.96    0.01     0.245   0.139   -0.103228  -0.161527  1.776    3.346    1.275   -2.722476   -2.450745  
  6.96    0.014    0.188   0.098   -0.04587   0.05554    0.151    4.433    1.658   -3.016015   -1.999566  
  6.96    0.033    0.218   0.099   -0.294298  -0.320265  0.864    5.735    2.971   -2.79462    -2.219368  
  6.96    0.029    0.186   0.105   -0.372943  -0.560792  -1.37    6.753    3.181   2.734583    3.092306   
  6.96    -0.013   0.209   0.104   0.082621   -0.094523  1.868    5.665    2.477   -2.786985   -2.815206  
  6.96    -0.011   0.213   0.118   0.040005   -0.123521  -0.775   2.626    1.092   2.478088    -0.3936    
  6.96    0.054    0.185   0.083   -0.330095  -0.253519  -0.35    3.029    3.836   -2.67024    -1.247707  
  6.96    -0.002   0.198   0.106   -0.034638  -0.331696  2.782    5.899    2.19    -2.512694   -2.803904  
  6.96    0.012    0.213   0.108   -0.096054  -0.196475  1.051    3.447    0.763   -2.820298   -2.359398  
  6.96    0.028    0.201   0.09    -0.147704  -0.191683  2.449    4.437    1.801   -2.603862   -2.748507  
  6.96    0.023    0.229   0.127   -0.149941  -0.241512  -0.492   6.556    2.405   3.071178    -3.019912  
  6.96    -0.004   0.21    0.12    -0.058008  -0.164745  0.976    4.776    2.212   -2.675561   -1.959887  
  6.96    0.024    0.23    0.127   -0.280657  -0.368118  -0.784   3.51     1.41    2.898143    2.93626    
  6.96    0.028    0.223   0.114   -0.203225  -0.2613    1.684    8.464    3.87    -2.482138   -2.332895  
  6.96    0.04     0.251   0.128   -0.309073  -0.392832  2.961    10.475   5.57    -2.67557    -2.613981  
  6.96    0.052    0.218   0.126   -0.502092  -0.568904  -0.159   2.456    1.735   2.101885    1.769351   
  6.96    0.016    0.266   0.147   -0.164419  -0.26992   -1.404   3.143    0.38    2.238766    -0.377259  
  6.96    0.027    0.208   0.108   -0.10402   -0.071372  -0.277   4.426    2.366   -2.964221   -1.631896  
  6.96    -0.011   0.203   0.097   0.036452   -0.187262  0.892    6.172    2.851   -2.907663   -2.730534  
  6.96    0.015    0.209   0.103   -0.141152  -0.16752   0.037    1.181    1.698   -0.842609   -0.468389  
  6.96    -0.005   0.227   0.119   0.048187   -0.033888  0.439    1.039    1.477   3.062845    0.380739   
  6.96    0.014    0.21    0.115   -0.011359  -0.003747  -0.301   4.738    1.578   2.693961    2.139045   
  6.96    0.006    0.209   0.104   -0.048515  -0.289536  0.738    4.235    1.745   -2.993359   -2.045689  
  6.96    -0.006   0.186   0.1     0.001957   -0.098672  0.509    4.237    2.844   -2.842877   -2.458466  
  6.96    0.022    0.184   0.088   -0.098476  0.097074   -0.432   3.487    4.605   -2.582222   -1.636517  
  6.96    0.039    0.218   0.117   -0.272922  -0.314321  1.341    5.022    2.835   -2.63823    -2.133177  
  6.96    0.02     0.231   0.115   -0.207787  -0.255576  -1.243   5.966    3.692   3.07545     -2.434545  
  6.96    0.037    0.227   0.13    -0.271695  -0.379944  0.48     4.27     0.97    3.140639    3.1279     
  6.96    0.055    0.226   0.102   -0.345939  -0.383575  -0.767   0.807    2.642   -3.02005    -1.192286  
  6.96    0.061    0.194   0.075   -0.347474  -0.228055  -0.718   5.253    1.58    2.659091    2.518598   
  6.96    0.032    0.216   0.104   -0.277048  -0.414559  5.399    7.566    3.093   -2.087114   -1.796304  
  6.96    0.046    0.2     0.111   -0.385735  -0.388403  -2.171   5.329    4.056   2.785944    -2.880784  
  6.96    0.001    0.198   0.116   -0.059652  -0.114214  0.501    4.005    1.882   -2.716728   -1.897688  
  6.96    0.051    0.216   0.115   -0.339739  -0.223893  -0.521   4.737    3.041   -3.028816   -2.267728  
  6.96    0.011    0.2     0.114   -0.152666  -0.434567  0.431    3.869    2.42    2.890517    1.805761   
  6.96    0.027    0.205   0.098   -0.148822  -0.007132  1.308    3.12     1.832   -2.486657   -0.951488  
  6.96    0.03     0.237   0.117   -0.261811  -0.390567  0.302    2.906    0.424   3.022966    2.05581    
  6.96    0.005    0.231   0.132   0.048273   0.0649     -0.225   2.483    1.231   -3.128691   -2.06504   
  6.96    0.003    0.233   0.125   -0.022344  -0.198122  -2.233   4.945    2.297   1.82989     1.420212   
  6.96    0.032    0.2     0.099   -0.13874   0.010015   1.005    3.752    3.808   -2.024167   -1.650067  
  6.96    0.011    0.217   0.117   -0.172426  -0.26027   2.827    6.789    3.586   -2.218535   -1.540206  
  6.96    0.02     0.186   0.108   -0.135202  -0.153808  1.227    4.242    3.075   -2.078995   -1.559827  
  6.96    0.028    0.23    0.117   -0.303545  -0.486707  2.093    6.419    2.705   -2.708513   -2.60955   
  6.96    0.038    0.225   0.109   -0.285106  -0.35087   -0.308   2.517    1.315   3.051562    -2.10041   
  6.96    0.003    0.222   0.125   -0.068079  -0.132776  -2.001   2.362    1.328   2.237453    -1.056757  
  6.96    0.019    0.198   0.096   -0.121271  -0.182441  1.138    2.449    2.029   -2.590347   -2.279073  
  6.96    0.022    0.217   0.114   -0.147377  -0.219582  1.555    4.912    2.702   -2.582353   -2.051822  
  6.96    0.038    0.186   0.099   -0.446536  -0.546246  0.365    6.363    2.465   -2.980427   -2.467746  
  6.96    0.034    0.208   0.123   -0.392398  -0.567351  2.56     2.625    1.839   -2.772295   2.477123   
  6.96    -0.018   0.204   0.101   0.118076   -0.063202  0.816    5.447    2.681   -2.720647   -2.241485  
  6.96    -0.006   0.239   0.133   -0.002766  -0.136569  1.15     3.706    1.342   -2.778984   -1.369238  
  6.96    0.035    0.218   0.119   -0.228647  -0.355769  0.309    3.328    1.658   3.073089    -2.671157  
  6.96    0.043    0.224   0.133   -0.300692  -0.343113  0.782    6.14     4.048   -2.59739    -2.120416  
  6.96    0.03     0.223   0.102   -0.228415  -0.26022   3.95     7.712    4.156   -2.22121    -1.858913  
  6.96    0.042    0.202   0.094   -0.242826  -0.05703   3.349    6.219    3.197   -2.297528   -2.5143    
  6.96    0.009    0.213   0.118   -0.061366  -0.173647  3.468    8.552    4.285   -2.257733   -1.990449  
  6.96    0.026    0.233   0.119   -0.146283  -0.215021  -1.895   3.777    1.208   2.706236    -2.641915  
  6.96    0.01     0.179   0.083   0.027808   0.099085   3.222    7.972    3.247   -2.616807   -2.407835  
  6.96    0.027    0.228   0.13    -0.191532  -0.199673  2.296    4.711    0.707   -2.765036   -2.5274    
  6.96    0.025    0.196   0.099   -0.35271   -0.398013  0.675    4.047    2.427   -3.052451   -2.565805  
  6.96    0.045    0.229   0.121   -0.305818  -0.328551  -0.45    5.287    2.179   3.102573    -3.012986  
  6.96    0.024    0.226   0.119   -0.218433  -0.424544  -3.344   4.727    2.506   1.570041    0.596579   
  6.96    0.024    0.213   0.109   -0.199974  -0.267711  1.507    5.392    2.063   -3.062139   2.810924   
  6.965   0.021    0.198   0.113   -0.083701  0.008092   -1.141   1.4      1.369   1.752461    0.208957   
  6.965   0.054    0.18    0.08    -0.38127   -0.275835  0.077    4.894    2.623   -2.896527   -2.406247  
  6.965   0.022    0.204   0.107   -0.166092  -0.194778  -1.094   5.687    5.068   -3.046586   -2.221145  
  6.965   0.026    0.223   0.115   -0.167377  -0.114823  0.816    2.719    0.953   -2.553562   -1.965012  
  6.965   -0.0     0.188   0.088   0.075863   0.026633   -1.083   2.36     1.557   2.963607    -1.860975  
  6.965   0.014    0.176   0.087   -0.155264  -0.24623   2.512    3.987    0.999   -2.504732   -0.384442  
  6.965   0.007    0.223   0.131   -0.071894  -0.205033  0.832    5.829    2.911   -2.362368   -1.9679    
  6.965   0.029    0.236   0.128   -0.205222  -0.291832  0.488    5.641    2.261   -3.009574   -2.445101  
  6.965   0.03     0.205   0.101   -0.162077  -0.154323  2.189    7.146    2.435   -2.749654   -2.905235  
  6.965   0.008    0.198   0.104   -0.049194  -0.196339  0.864    8.042    4.468   -2.987257   -2.832146  
  6.965   0.034    0.175   0.089   -0.362697  -0.452887  1.664    5.414    4.328   -2.390955   -1.853408  
  6.965   0.039    0.196   0.108   -0.309151  -0.461753  -1.517   5.768    2.28    2.681722    2.704473   
  6.965   0.022    0.197   0.1     -0.232427  -0.274211  2.335    5.399    3.504   -2.379217   -2.015084  
  6.965   0.045    0.203   0.097   -0.377684  -0.458917  0.409    3.21     2.211   -2.79034    -1.964     
  6.965   0.03     0.225   0.125   -0.14985   -0.135414  -1.448   3.321    0.643   2.63086     -1.01589   
  6.965   0.035    0.189   0.091   -0.14682   -0.012066  -0.812   3.245    0.762   2.752046    -3.001231  
  6.965   0.036    0.178   0.089   -0.228722  -0.218058  2.524    4.228    2.535   -2.274006   -2.395693  
  6.965   -0.002   0.211   0.127   -0.148146  -0.322217  1.0      4.462    4.027   -2.310516   -1.848086  
  6.965   0.026    0.215   0.103   -0.214166  -0.19697   0.866    3.545    1.996   -2.46489    -1.589662  
  6.965   -0.013   0.213   0.114   0.175305   0.15107    -1.137   3.83     1.198   3.079799    -1.300618  
  6.965   0.002    0.189   0.094   -0.084317  -0.232897  -0.113   5.184    2.559   -3.129657   -2.74828   
  6.965   0.015    0.215   0.103   -0.085361  -0.110964  -0.932   2.888    0.793   2.654287    -2.174676  
  6.965   0.039    0.231   0.124   -0.256491  -0.340889  0.25     2.241    2.984   -2.323951   -1.367626  
  6.965   0.033    0.237   0.131   -0.265414  -0.270555  2.331    5.817    3.309   -2.293562   -1.461389  
  6.965   0.009    0.196   0.119   -0.218398  -0.42371   0.29     3.696    2.318   -2.227181   -2.070955  
  6.965   0.055    0.233   0.128   -0.400063  -0.550001  -0.618   2.803    3.198   -2.908449   -2.082477  
  6.965   -0.008   0.206   0.114   0.119452   0.016814   -0.541   4.064    2.047   3.036698    -2.380124  
  6.965   0.022    0.214   0.124   -0.245475  -0.425157  1.612    8.321    4.62    -2.978196   3.035118   
  6.965   0.004    0.212   0.108   -0.055941  -0.196959  3.676    7.011    2.943   -2.210088   -2.264943  
  6.965   -0.016   0.187   0.09    0.024681   -0.350537  -1.492   5.018    2.283   3.092353    -2.33572   
  6.965   0.006    0.214   0.112   5.96E-4    -0.223683  -1.767   1.633    2.177   2.687703    -0.99003   
  6.965   -0.003   0.22    0.114   -0.045555  -0.254958  1.615    1.729    1.352   -1.905169   -0.663002  
  6.965   0.037    0.236   0.108   -0.143238  0.027135   -1.268   5.139    1.367   2.930297    -2.511406  
  6.965   0.045    0.229   0.129   -0.252627  -0.118137  0.118    3.048    2.391   -2.074328   -1.25058   
  6.965   0.042    0.22    0.113   -0.252411  -0.084906  0.851    4.816    2.694   -2.546432   -2.254612  
  6.965   0.029    0.22    0.124   -0.23085   -0.272826  -1.274   3.705    0.53    2.758919    3.122687   
  6.965   0.013    0.216   0.118   -0.070696  -0.128945  -0.512   2.804    0.183   2.845167    2.798003   
  6.965   0.006    0.214   0.106   -0.043849  -0.073197  -0.272   4.109    1.22    -3.140533   -1.730935  
  6.965   0.009    0.233   0.112   -0.071814  -0.025192  -1.809   4.89     1.934   2.736999    2.608446   
  6.965   0.011    0.202   0.115   -0.119003  -0.154704  2.07     6.715    3.08    -2.591231   -2.871956  
  6.965   -0.002   0.22    0.129   -0.107057  -0.32387   1.188    1.809    1.524   -2.067228   -1.747909  
  6.965   -0.001   0.201   0.088   -0.020144  -0.182373  3.529    6.047    3.337   -2.019589   -1.659703  
  6.965   0.014    0.22    0.114   -0.090162  -0.112266  0.649    4.557    3.008   -2.626188   -1.903202  
  6.965   -0.012   0.193   0.089   0.114892   -0.122439  -0.616   1.759    1.151   1.356541    -1.074417  
  6.965   0.052    0.235   0.12    -0.370255  -0.376455  1.56     3.193    1.087   -2.810027   -2.973363  
  6.965   0.052    0.18    0.077   -0.356732  -0.294114  2.132    4.384    3.354   -1.936169   -1.145629  
  6.965   -0.021   0.236   0.115   0.02917    -0.254966  0.649    4.678    2.103   -2.898213   -2.074912  
  6.965   0.04     0.196   0.098   -0.305563  -0.480781  -0.262   4.359    1.2     -3.119617   -3.114533  
  6.965   0.039    0.227   0.11    -0.223345  -0.216499  -1.562   1.605    1.416   1.065018    -0.404446  
  6.965   -0.006   0.179   0.099   0.01337    -0.156546  -0.676   1.214    1.976   -2.714381   -0.909227  
  6.965   0.0      0.187   0.096   0.050904   0.010287   1.432    2.866    2.123   -2.170045   -1.080994  
  6.965   0.048    0.207   0.101   -0.394584  -0.309557  -0.749   3.596    1.371   2.472007    2.101634   
  6.965   0.034    0.205   0.102   -0.210458  -0.237655  1.136    3.63     1.66    -2.430618   -1.928136  
  6.965   -0.008   0.227   0.132   -0.051146  -0.244569  0.681    5.992    2.41    -3.001615   3.012216   
  6.965   -0.003   0.217   0.117   -0.062237  -0.254591  -0.711   4.831    2.421   3.096893    -2.704988  
  6.965   0.048    0.256   0.141   -0.320428  -0.386473  0.559    3.116    1.399   -3.119903   -2.85292   
  6.965   0.025    0.208   0.101   -0.107366  0.057426   -1.917   2.81     0.86    2.282296    -0.084564  
  6.965   0.019    0.21    0.102   -0.082713  -0.14408   1.785    4.102    2.252   -2.361825   -1.876297  
  6.965   0.003    0.188   0.1     -0.134696  -0.324164  1.696    3.664    1.409   -2.983059   3.02306    
  6.965   0.013    0.227   0.126   -0.187738  -0.350207  0.632    5.964    3.255   -2.792587   -2.250881  
  6.965   0.011    0.188   0.089   -0.05145   -0.05174   0.393    3.03     2.452   -2.75696    -1.932609  
  6.965   0.006    0.198   0.101   -0.045548  -0.130865  -1.391   2.917    0.789   1.832748    0.724783   
  6.965   0.021    0.206   0.107   -0.102947  -0.008301  -0.512   1.204    1.817   3.022663    -1.153017  
  6.965   0.026    0.232   0.12    -0.15015   -0.170065  1.915    8.988    4.682   -2.585849   -2.540195  
  6.965   0.025    0.218   0.108   -0.198426  -0.337338  -0.777   2.721    3.096   -2.552427   -1.43727   
  6.965   0.035    0.194   0.108   -0.260035  -0.186653  0.534    1.991    1.767   -1.953881   -0.972847  
  6.965   0.008    0.217   0.11    -0.074203  -0.109032  1.885    8.204    4.486   -2.613542   -2.415924  
  6.965   0.032    0.189   0.093   -0.340776  -0.347446  2.381    5.875    1.215   -2.532455   -2.883213  
  6.965   0.028    0.203   0.113   -0.275402  -0.413794  3.24     8.539    4.975   -2.169197   -1.982489  
  6.965   0.033    0.199   0.081   -0.294897  -0.456952  -1.508   5.241    3.669   3.091679    -2.229573  
  6.965   0.04     0.212   0.133   -0.336348  -0.269827  0.642    3.112    0.674   -2.855176   3.000971   
  6.965   0.019    0.191   0.104   -0.19915   -0.358907  -1.753   5.353    1.995   2.764268    2.721187   
  6.965   0.02     0.147   0.083   -0.183897  -0.187606  -0.145   3.856    1.314   3.10061     -2.621904  
  6.965   0.017    0.201   0.104   0.010925   0.106192   -0.529   3.516    2.427   -2.750339   -1.610751  
  6.965   0.013    0.194   0.104   -0.115277  -0.06302   -0.509   1.248    0.635   2.488062    -1.463376  
  6.965   0.036    0.233   0.125   -0.26325   -0.279008  -1.042   3.393    2.498   3.043679    -2.030523  
  6.965   0.027    0.215   0.101   -0.174843  -0.169812  0.454    2.835    2.097   -2.580841   -1.200384  
  6.965   0.031    0.208   0.12    -0.212609  -0.245236  2.883    7.294    3.041   -2.470941   -2.336986  
  6.965   0.035    0.227   0.113   -0.310422  -0.351346  2.454    3.388    1.308   -2.379595   -1.317998  
  6.965   0.015    0.218   0.101   -0.114058  -0.16593   1.863    8.462    2.981   -2.886112   -2.887569  
  6.965   0.023    0.219   0.122   -0.214813  -0.352187  -1.387   2.082    1.598   3.000032    -1.698255  
  6.965   0.02     0.212   0.117   -0.164561  -0.257621  1.189    3.703    2.155   -2.30307    -1.290655  
  6.965   0.03     0.228   0.115   -0.213631  -0.191177  0.142    5.4      1.922   3.044196    2.798566   
  6.965   0.026    0.239   0.119   -0.216358  -0.463106  2.178    8.185    3.872   -2.688645   -2.539741  
  6.965   0.018    0.208   0.107   -0.087194  -0.136413  1.232    4.938    2.849   -2.391      -1.855049  
  6.965   0.033    0.209   0.116   -0.268578  -0.403234  0.384    4.339    1.885   -2.84237    -1.627476  
  6.965   0.04     0.223   0.124   -0.351764  -0.358752  1.059    1.195    0.624   2.969708    -2.327552  
  6.965   0.035    0.21    0.108   -0.304164  -0.439882  0.025    3.69     2.164   -3.037309   -1.922935  
  6.965   0.005    0.219   0.118   -0.02116   -0.09975   1.599    8.683    3.813   -2.937338   -2.624323  
  6.965   0.049    0.223   0.114   -0.358364  -0.421992  3.635    7.1      3.657   -2.14874    -1.622684  
  6.965   0.035    0.211   0.098   -0.133251  -0.193121  -1.378   5.653    2.829   -3.083187   -2.427817  
  6.965   -0.0     0.245   0.138   -0.043836  -0.148693  -1.371   2.521    3.881   -2.999491   -1.59627   
  6.965   0.022    0.187   0.114   -0.193959  -0.335647  -0.099   2.882    1.53    -3.140361   -1.933612  
  6.965   0.031    0.217   0.108   -0.244105  -0.366124  0.62     8.826    3.962   -3.015121   -2.583196  
  6.965   0.025    0.198   0.095   -0.221062  -0.382862  -0.755   6.062    2.612   3.060885    -2.915511  
  6.965   0.012    0.205   0.115   -0.179702  -0.305661  1.408    7.105    3.741   -2.671674   -2.286576  
  6.965   -0.012   0.2     0.103   -0.00798   -0.221534  0.57     1.492    2.283   -1.748933   -0.825343  
  6.965   0.02     0.243   0.121   -0.166072  -0.219337  1.091    3.251    3.646   -2.07844    -1.385982  
  6.965   0.041    0.242   0.136   -0.27153   -0.263061  0.808    5.454    3.001   -2.877662   -2.594661  
  6.965   0.046    0.217   0.119   -0.293133  -0.220597  0.149    3.285    1.5     2.789946    2.236822   
  6.971   0.036    0.222   0.113   -0.187229  -0.076525  1.714    6.174    3.231   -2.910063   -2.71086   
  6.971   0.011    0.197   0.112   -0.169455  -0.285176  0.515    5.706    3.21    -2.895271   -2.5283    
  6.971   0.022    0.226   0.118   -0.191962  -0.17705   1.345    8.887    3.763   -3.108837   2.997393   
  6.971   0.029    0.205   0.104   -0.246754  -0.337511  1.655    5.548    2.146   -2.427726   -1.800665  
  6.971   0.011    0.219   0.105   -0.039629  -0.018851  2.081    3.088    1.658   -2.183685   -2.218456  
  6.971   -0.011   0.235   0.117   0.134569   0.067242   1.834    4.355    2.021   -2.341131   -2.048397  
  6.971   0.048    0.229   0.12    -0.341207  -0.464648  1.453    5.62     3.831   -2.902018   -3.062119  
  6.971   0.012    0.227   0.123   -0.070852  -0.202277  -0.473   6.372    2.497   -3.118058   -2.551995  
  6.971   0.053    0.18    0.093   -0.382967  -0.314817  4.663    10.14    4.507   -2.520017   -2.765125  
  6.971   -0.011   0.202   0.104   -0.028572  -0.220549  0.056    1.731    1.156   2.321568    -2.151151  
  6.971   -0.001   0.214   0.115   -0.065529  -0.215593  1.471    4.655    2.2     -2.501729   -1.834836  
  6.971   0.017    0.197   0.114   -0.140599  -0.221895  1.307    4.271    2.159   -2.623831   -2.232019  
  6.971   -0.017   0.226   0.128   0.004455   -0.224832  2.219    8.721    3.635   -2.744072   -2.770731  
  6.971   0.042    0.223   0.127   -0.341333  -0.450475  1.107    4.198    2.366   -2.50566    -1.670608  
  6.971   0.037    0.239   0.133   -0.239922  -0.231722  0.353    5.225    3.119   -2.75975    -2.304848  
  6.971   0.026    0.177   0.091   -0.191121  -0.260159  2.213    7.233    4.559   -2.476204   -2.129103  
  6.971   0.043    0.237   0.126   -0.278707  -0.445312  1.71     7.046    3.962   -2.648765   -2.4232    
  6.971   0.002    0.169   0.092   -0.115353  -0.423553  0.532    3.341    4.794   -1.591663   -1.189553  
  6.971   0.038    0.179   0.073   -0.202872  -0.073733  -1.12    2.209    1.677   2.41187     -0.480682  
  6.971   0.028    0.214   0.114   -0.249705  -0.369535  -1.462   3.387    0.389   2.129234    0.940004   
  6.971   0.043    0.198   0.082   -0.302955  -0.151121  -2.307   4.823    1.874   2.450447    2.497258   
  6.971   0.057    0.221   0.127   -0.452351  -0.492055  1.253    4.405    2.533   -2.485599   -2.173779  
  6.971   0.002    0.226   0.112   0.023458   -0.001224  -0.69    2.888    1.252   -3.012455   -2.002941  
  6.971   0.007    0.206   0.116   -0.057058  -0.096426  2.319    4.902    3.542   -2.327779   -2.174012  
  6.971   -0.023   0.232   0.117   0.159748   0.105384   -0.063   4.008    0.722   2.798116    3.037254   
  6.971   0.021    0.196   0.117   -0.271922  -0.367658  0.374    1.921    1.3     -2.553345   -1.922911  
  6.971   0.02     0.191   0.097   -0.201578  -0.213009  -0.231   2.716    1.973   -2.922492   -2.337642  
  6.971   0.012    0.183   0.102   -0.108775  -0.336301  0.323    4.696    2.565   -2.845384   -2.085108  
  6.971   0.023    0.192   0.123   -0.269433  -0.362839  -0.022   3.615    0.73    3.113406    -2.042972  
  6.971   0.021    0.18    0.08    -0.149259  -0.16034   -2.05    3.235    1.47    2.310881    -0.908365  
  6.971   0.041    0.192   0.113   -0.287749  -0.225833  -1.934   1.284    2.355   -2.841014   -1.500262  
  6.971   0.024    0.192   0.092   -0.164176  -0.117847  2.395    6.798    2.419   -2.611633   -2.821222  
  6.971   0.046    0.19    0.097   -0.378512  -0.417058  0.342    3.103    1.12    -2.897163   -1.824129  
  6.971   0.029    0.188   0.109   -0.360111  -0.567763  0.98     7.386    4.169   -2.947827   -2.823148  
  6.971   -0.009   0.18    0.086   0.122033   0.155386   0.423    4.562    2.611   3.130915    -2.592053  
  6.971   0.008    0.2     0.116   -0.128358  -0.222694  0.619    5.939    2.764   -3.004281   -2.581925  
  6.971   0.009    0.165   0.08    -0.14131   -0.19377   -0.401   4.438    3.204   -2.764765   -2.472423  
  6.971   0.022    0.188   0.085   -0.076458  -0.096202  -0.8     2.953    1.743   3.079004    -2.488239  
  6.971   0.01     0.209   0.106   -0.036239  -0.02338   1.713    5.459    2.598   -2.406643   -2.146719  
  6.971   0.006    0.211   0.116   -0.050714  -0.104042  1.145    4.596    2.32    3.128515    2.864983   
  6.971   0.029    0.209   0.113   -0.164866  -0.153171  -1.816   5.317    1.986   2.707265    2.403151   
  6.971   0.022    0.225   0.109   -0.183209  -0.121253  -1.854   3.991    1.412   3.001978    -1.380198  
  6.971   0.038    0.177   0.093   -0.227394  0.148876   0.285    7.319    4.255   -2.795189   -2.46425   
  6.971   0.009    0.223   0.123   -0.122594  -0.146878  -2.868   3.344    1.958   1.443758    0.453915   
  6.971   0.007    0.225   0.121   -0.109138  -0.215466  3.924    8.899    4.041   -2.442517   -2.618642  
  6.971   0.015    0.214   0.12    -0.211567  -0.235448  3.881    8.054    4.832   -2.396847   -2.627814  
  6.971   0.017    0.219   0.122   -0.195465  -0.276124  1.013    3.505    1.891   -2.50812    -1.148423  
  6.971   0.028    0.233   0.125   -0.206597  -0.19418   -0.797   1.899    0.676   2.163155    0.087957   
  6.971   0.006    0.205   0.108   -0.11591   -0.19681   2.095    5.949    3.76    -2.351459   -1.993437  
  6.971   0.061    0.204   0.096   -0.403296  -0.398494  2.124    7.355    4.814   -2.665354   -2.782028  
  6.971   0.021    0.2     0.108   -0.228656  -0.489701  -0.059   4.335    1.912   -2.838065   -2.389776  
  6.971   0.024    0.214   0.111   -0.136572  -0.12845   -1.039   4.167    1.399   2.844261    3.084711   
  6.971   0.016    0.206   0.097   -0.041016  0.042824   1.361    3.931    2.41    -2.135546   -1.53332   
  6.971   0.036    0.195   0.11    -0.293666  -0.171557  -0.7     4.103    1.58    3.043863    3.072461   
  6.971   -0.003   0.22    0.125   -0.001538  -0.156295  1.057    3.382    0.207   -2.80675    2.503223   
  6.971   0.032    0.228   0.113   -0.250924  -0.227532  0.868    6.095    2.624   -2.998438   -2.656064  
  6.971   0.023    0.185   0.096   -0.156524  0.052222   0.839    4.098    1.481   -2.89217    -2.088984  
  6.971   0.068    0.215   0.105   -0.428802  -0.329809  0.1      5.988    4.449   -2.904954   -2.360329  
  6.971   -0.007   0.222   0.12    0.080253   0.004698   1.26     6.347    2.508   -3.047566   -2.336308  
  6.971   0.021    0.216   0.121   -0.186892  -0.296778  4.142    6.345    3.064   -1.910268   -1.536761  
  6.971   -0.007   0.227   0.137   -0.005113  -0.191187  -2.055   3.705    1.266   2.643886    -1.980206  
  6.971   0.004    0.222   0.116   -0.094828  -0.216423  -1.529   4.449    2.01    2.560305    2.96266    
  6.971   0.03     0.224   0.119   -0.271377  -0.385798  -0.14    1.958    1.518   3.124599    -2.592902  
  6.971   0.019    0.228   0.113   -0.114719  -0.071412  -1.286   3.197    1.86    2.822632    -3.055513  
  6.971   0.038    0.192   0.109   -0.465187  -0.55308   -0.51    2.592    2.659   -2.928641   -2.191661  
  6.971   0.003    0.21    0.114   -0.138029  -0.273945  6.096    13.04    5.536   -2.317337   -2.330847  
  6.971   0.01     0.236   0.112   0.010849   -0.034542  -0.284   3.145    2.537   3.099051    -2.445237  
  6.971   0.009    0.198   0.103   -0.214419  -0.461813  3.339    8.482    3.347   -2.425673   -2.282838  
  6.971   0.011    0.205   0.119   -0.126451  -0.189249  1.953    4.646    1.897   -2.392691   -2.122636  
  6.971   0.045    0.222   0.129   -0.329549  -0.269939  -1.22    2.147    2.99    -2.639095   -1.608068  
  6.971   0.026    0.233   0.118   -0.126713  0.003483   1.143    3.759    2.84    -2.485557   -2.390238  
  6.971   0.033    0.223   0.106   -0.230843  -0.255609  0.025    3.448    2.41    -2.513803   -1.985173  
  6.971   0.023    0.212   0.115   -0.166557  -0.179118  -1.886   6.359    1.954   2.271928    1.924005   
  6.971   0.014    0.198   0.106   -0.14582   -0.116303  -0.996   4.414    2.831   -2.983643   -2.055736  
  6.971   0.038    0.171   0.088   -0.226408  -0.138644  1.762    3.306    0.766   -2.658817   -2.071213  
  6.971   0.026    0.217   0.102   -0.184286  -0.244282  0.053    3.918    1.945   -2.867758   -1.968057  
  6.971   0.035    0.194   0.11    -0.245422  -0.332862  0.005    5.344    2.961   -3.132333   -2.655143  
  6.971   0.011    0.198   0.098   -0.076931  -0.17013   -2.145   4.598    1.734   3.000084    -2.439611  
  6.971   0.025    0.2     0.099   -0.180196  -0.246916  1.23     4.749    1.809   -2.708872   2.837479   
  6.971   0.051    0.176   0.088   -0.399603  -0.419997  -0.314   4.97     3.118   -3.000741   -1.952392  
  6.971   0.022    0.194   0.101   -0.170281  -0.208489  1.229    1.83     0.647   -1.738792   -0.681541  
  6.971   0.012    0.177   0.083   -0.077093  0.187253   -0.3     1.706    0.66    3.137752    -0.886994  
  6.971   0.034    0.199   0.101   -0.330673  -0.269465  0.744    2.595    1.576   -2.091041   -1.806825  
  6.971   0.012    0.172   0.101   -0.063224  -0.023004  1.032    7.086    3.832   -2.447266   -2.094876  
  6.971   0.006    0.216   0.106   -0.075128  -0.202544  2.135    3.64     1.66    -2.465391   -1.820281  
  6.971   0.054    0.259   0.131   -0.30628   -0.16877   2.248    4.862    2.824   -2.554729   -1.916838  
  6.971   0.017    0.211   0.104   -0.040287  0.050202   -0.771   6.275    2.236   2.867354    2.631626   
  6.971   0.009    0.23    0.119   -0.097347  -0.190343  1.165    4.294    2.301   -2.628027   -2.055239  
  6.971   0.004    0.236   0.124   -0.079169  -0.195695  2.691    6.599    3.178   -2.417738   -2.111909  
  6.971   0.023    0.209   0.121   -0.164492  -0.1304    1.5      3.752    1.529   -2.43085    -1.970527  
  6.971   0.035    0.222   0.099   -0.173122  -0.109263  -1.226   1.839    1.691   -3.046292   -0.861518  
  6.971   0.048    0.208   0.111   -0.452713  -0.452056  0.597    7.079    3.287   -2.898055   -2.761508  
  6.971   0.007    0.21    0.116   -0.141296  -0.253969  -0.355   4.146    1.534   2.826061    -2.886606  
  6.971   0.039    0.204   0.098   -0.267046  -0.154304  3.988    9.996    5.041   -2.429432   -2.384544  
  6.971   0.04     0.197   0.099   -0.212557  -0.181608  2.755    7.868    2.75    -2.270948   -2.110095  
  6.971   0.023    0.173   0.089   -0.170881  -0.230534  0.346    3.283    2.742   -2.911649   -2.285458  
  6.971   0.018    0.196   0.095   -0.220047  -0.320202  -0.301   0.818    2.096   -2.143808   -1.031916  
  6.971   0.021    0.192   0.096   -0.100445  -0.060377  -0.362   4.211    2.978   -2.946736   -2.272739  
  6.971   0.011    0.193   0.101   -0.23326   -0.454835  2.67     7.927    4.74    -2.356578   -2.087043  
  6.971   0.01     0.192   0.104   -0.172839  -0.303382  0.759    4.581    1.619   -3.011147   -2.627965  
  6.976   0.029    0.222   0.104   -0.214076  -0.21591   0.04     3.05     2.5     -2.715975   -1.720272  
  6.976   0.033    0.195   0.093   -0.294061  -0.420008  0.616    0.315    2.495   2.116718    0.128484   
  6.976   0.026    0.202   0.104   -0.280002  -0.345836  2.606    8.501    3.569   -2.95637    2.931324   
  6.976   0.013    0.216   0.105   -0.148553  -0.263147  2.329    6.011    2.658   -2.507841   -2.527037  
  6.976   0.029    0.2     0.109   -0.252469  -0.377468  2.56     7.77     3.48    -2.624901   -2.542481  
  6.976   0.019    0.174   0.072   -0.138153  -0.104226  3.421    7.271    3.768   -2.439924   -2.48685   
  6.976   0.008    0.209   0.107   -0.070857  -0.229403  -1.74    3.299    0.498   2.227276    1.037528   
  6.976   -0.003   0.219   0.12    -0.086761  -0.212433  1.865    3.511    1.47    -2.456376   -1.600234  
  6.976   0.047    0.184   0.093   -0.245571  -0.050721  -0.18    2.62     0.847   2.925064    -2.907063  
  6.976   0.039    0.203   0.101   -0.25745   -0.262716  1.679    7.241    3.104   -2.764388   -2.615499  
  6.976   -0.028   0.203   0.111   0.088361   -0.170137  2.651    7.712    3.61    -2.535498   -2.366801  
  6.976   0.036    0.211   0.105   -0.249266  -0.242724  -0.321   3.124    2.2     -2.826166   -2.377836  
  6.976   -0.026   0.196   0.102   0.033584   -0.271496  2.736    4.864    1.89    -1.861507   -2.021997  
  6.976   0.027    0.226   0.116   -0.258466  -0.193458  1.71     5.938    3.496   -2.432981   -2.317597  
  6.976   0.024    0.168   0.088   -0.209148  -0.238052  -2.017   3.492    0.98    2.599795    -2.284465  
  6.976   0.005    0.204   0.111   -0.119271  -0.088965  1.413    5.66     2.427   -2.52631    -2.350709  
  6.976   0.029    0.22    0.129   -0.253599  -0.227688  0.988    3.673    1.581   -2.704579   -2.473595  
  6.976   0.015    0.241   0.124   -0.119924  -0.006069  1.626    4.157    0.907   -2.615189   -3.015503  
  6.976   0.045    0.221   0.109   -0.386765  -0.424754  -2.456   1.637    2.229   2.109984    -1.450818  
  6.976   0.044    0.188   0.109   -0.306636  -0.354214  -0.104   2.283    0.589   -3.029362   -2.359717  
  6.976   0.02     0.213   0.119   -0.232406  -0.335003  -2.402   4.704    1.854   2.475567    3.075797   
  6.976   0.061    0.243   0.123   -0.376389  -0.354479  0.808    3.32     1.333   -2.548892   -1.978304  
  6.976   0.036    0.217   0.121   -0.380856  -0.334585  -1.987   4.143    1.133   2.219475    2.024741   
  6.976   0.0      0.182   0.088   -0.057817  -0.277206  2.38     7.023    3.15    -2.291883   -1.782886  
  6.976   0.008    0.185   0.114   -0.085779  -0.263609  -1.193   4.877    2.535   2.287435    1.633593   
  6.976   0.015    0.223   0.112   -0.069258  -0.065758  0.759    2.074    1.807   -2.830571   -1.87014   
  6.976   -0.015   0.208   0.103   0.017128   -0.175615  1.465    4.539    2.628   -2.382299   -1.926977  
  6.976   0.021    0.192   0.094   -0.099735  0.034337   1.354    4.186    1.275   -2.343908   -1.98856   
  6.976   0.023    0.228   0.119   -0.162456  -0.211991  0.938    2.432    0.55    -2.397495   -1.151267  
  6.976   -0.009   0.194   0.084   0.015339   -0.142688  -2.821   5.76     1.228   2.318499    2.188987   
  6.976   0.023    0.182   0.094   -0.25083   -0.303849  0.546    4.042    2.726   -2.671033   -1.997374  
  6.976   0.03     0.198   0.109   -0.210151  -0.143848  2.353    6.429    3.35    -2.432268   -2.450285  
  6.976   0.023    0.191   0.099   -0.269118  -0.425749  1.273    3.714    1.268   -2.68054    -1.536351  
  6.976   0.036    0.213   0.126   -0.361505  -0.513276  -1.461   8.322    4.798   2.502254    2.222468   
  6.976   0.031    0.193   0.116   -0.200068  -0.129557  -1.489   4.89     2.071   2.389583    2.305904   
  6.976   0.026    0.188   0.098   -0.209951  -0.254365  -0.967   3.356    2.381   -3.052025   -1.432606  
  6.976   0.047    0.199   0.1     -0.41096   -0.429354  -1.172   6.243    3.204   3.091733    -2.566291  
  6.976   0.058    0.23    0.12    -0.306517  -0.219334  0.667    6.951    6.639   -2.568211   -2.134239  
  6.976   0.008    0.224   0.117   -0.039255  0.00338    -2.025   3.242    0.402   2.138128    3.018253   
  6.976   0.036    0.204   0.1     -0.300191  -0.497271  1.461    6.515    4.652   -2.865969   -2.985181  
  6.976   0.017    0.235   0.124   -0.063522  0.057328   -0.009   3.836    2.107   -3.099342   -2.813214  
  6.976   -0.005   0.223   0.113   0.091252   -0.030765  0.761    8.922    5.159   -2.888924   -2.818228  
  6.976   0.048    0.215   0.124   -0.3509    -0.327921  0.851    6.642    3.804   3.103485    3.087129   
  6.976   0.027    0.226   0.123   -0.136468  -0.18071   3.838    7.443    4.147   -2.500826   -2.474406  
  6.976   0.004    0.228   0.122   -0.100888  -0.157494  -0.571   3.479    1.826   -3.078773   -2.82831   
  6.976   0.001    0.205   0.095   -0.050671  -0.219443  -2.112   2.747    0.323   1.998909    -0.619323  
  6.976   0.029    0.211   0.1     -0.274261  -0.387458  2.26     9.08     4.413   -2.830035   -2.75056   
  6.976   0.023    0.182   0.075   -0.1023    -0.08905   1.669    5.607    2.497   -2.559049   -2.722758  
  6.976   -0.001   0.181   0.102   -0.101899  -0.182734  0.453    4.866    0.636   -2.992095   -1.651185  
  6.976   0.019    0.226   0.115   -0.231172  -0.388223  -1.762   2.955    0.553   2.205817    0.743411   
  6.976   0.02     0.19    0.1     -0.269733  -0.373904  1.624    6.485    2.565   -2.862592   -2.999012  
  6.976   0.009    0.195   0.109   -0.093606  -0.017496  -1.286   4.182    2.329   2.861239    -2.454839  
  6.976   0.027    0.172   0.087   -0.104643  -0.108343  3.116    4.944    1.401   -2.204643   -2.485257  
  6.976   0.037    0.189   0.093   -0.310773  -0.248177  -0.228   4.98     2.43    2.819067    3.080154   
  6.976   0.045    0.217   0.11    -0.400653  -0.406325  1.304    4.849    2.706   -2.28628    -2.085396  
  6.976   0.005    0.234   0.113   0.045322   -0.010268  -0.209   5.553    2.672   -2.841505   -2.193505  
  6.976   0.047    0.22    0.096   -0.284259  -0.326509  -0.568   3.952    1.098   2.923452    1.590228   
  6.976   0.014    0.221   0.099   -0.10474   -0.283669  1.375    3.329    2.12    -2.102883   -1.460639  
  6.976   0.011    0.225   0.135   -0.173591  -0.304262  1.313    4.256    0.556   -2.699624   -2.251853  
  6.976   -0.004   0.216   0.106   0.033688   -0.087291  1.744    5.504    3.917   -2.219385   -1.561976  
  6.976   0.021    0.177   0.094   -0.250004  -0.286902  -0.427   1.766    1.814   -2.973729   -1.062236  
  6.976   0.002    0.261   0.139   -0.022348  -0.077467  -0.783   5.935    2.481   2.719524    2.577516   
  6.976   -0.0     0.241   0.118   -0.002534  -0.154683  -0.078   3.288    2.04    -2.978295   -3.103639  
  6.976   0.017    0.21    0.11    -0.159963  -0.178398  1.238    8.534    5.269   -2.840968   -2.842717  
  6.976   -0.017   0.201   0.107   0.119849   -0.026066  1.193    5.47     2.587   -2.6089     -2.206917  
  6.976   0.04     0.199   0.1     -0.22794   -0.164795  2.959    6.679    1.66    -2.38651    -2.486362  
  6.976   0.022    0.226   0.126   -0.112119  -0.030067  0.81     2.178    2.537   -2.065333   -1.260275  
  6.976   0.047    0.205   0.101   -0.312812  -0.269487  -1.46    2.082    2.802   2.802649    -2.044607  
  6.976   -0.005   0.227   0.114   0.069691   0.020268   -0.6     3.727    0.512   2.870795    3.016555   
  6.976   -0.012   0.192   0.097   -0.002477  -0.303755  2.276    4.637    1.301   -2.436501   -2.025603  
  6.976   0.013    0.179   0.098   -0.168631  -0.191786  -2.777   5.128    0.743   2.498685    3.002744   
  6.976   0.056    0.173   0.086   -0.562047  -0.762602  -0.424   3.48     2.36    -2.961862   -1.968465  
  6.976   0.044    0.206   0.095   -0.327917  -0.276416  -1.016   1.947    2.519   0.802065    -0.409779  
  6.976   -0.007   0.211   0.12    0.030857   -0.015369  -1.686   3.376    0.112   2.357857    -2.428329  
  6.976   0.034    0.209   0.096   -0.309739  -0.406995  -2.459   3.383    1.47    1.180159    -0.734604  
  6.976   0.019    0.162   0.089   -0.322627  -0.505101  2.981    6.539    1.743   -2.568987   -2.75947   
  6.976   0.036    0.212   0.124   -0.368465  -0.422305  -1.129   5.568    2.255   2.858621    3.065073   
  6.976   0.05     0.178   0.087   -0.466415  -0.3987    1.548    8.054    2.835   -2.835674   -2.312374  
  6.976   0.03     0.21    0.105   -0.406449  -0.673365  -0.849   2.704    1.473   -2.89267    -1.330055  
  6.976   0.026    0.244   0.132   -0.201725  -0.255303  1.022    2.439    3.017   -1.885707   -1.305705  
  6.976   0.031    0.251   0.129   -0.238772  -0.266624  -0.604   5.331    3.392   -3.047846   -2.750583  
  6.976   0.039    0.208   0.094   -0.266232  -0.12962   2.057    4.452    2.305   -2.717693   -3.008964  
  6.976   0.039    0.193   0.091   -0.415984  -0.389695  4.942    8.708    4.341   -2.153698   -2.226607  
  6.976   0.058    0.211   0.103   -0.488172  -0.514051  1.388    7.728    3.349   -2.894245   -2.964614  
  6.976   0.053    0.25    0.136   -0.340396  -0.340432  -0.225   5.683    3.136   2.80475     2.934942   
  6.976   0.004    0.228   0.117   -0.028777  -0.090081  -1.146   3.961    0.841   2.538245    -2.666606  
  6.976   0.02     0.184   0.107   -0.220812  -0.271052  2.536    7.039    2.858   -2.749061   -2.569286  
  6.976   0.018    0.199   0.114   -0.245645  -0.398534  -0.331   4.257    2.732   -3.038307   -2.446623  
  6.976   0.004    0.19    0.11    -0.171503  -0.348751  3.635    9.654    5.098   -2.335659   -2.186779  
  6.976   0.024    0.192   0.102   -0.155422  -0.217413  -2.407   2.88     0.965   1.901508    -0.073528  
  6.976   0.043    0.213   0.114   -0.424382  -0.494668  1.547    3.516    1.987   -2.169572   -1.353156  
  6.976   0.039    0.239   0.129   -0.25426   -0.211512  0.752    4.935    1.849   -2.992097   3.110323   
  6.976   0.006    0.194   0.097   0.011618   0.12507    -0.277   0.723    0.058   1.711078    -0.934154  
  6.976   0.03     0.197   0.1     -0.311598  -0.434885  0.217    2.263    1.115   2.492732    2.641332   
  6.976   0.035    0.198   0.108   -0.259428  -0.334524  -1.756   3.365    0.798   2.319121    2.750308   
  6.976   0.015    0.217   0.111   -0.138228  -0.293585  2.154    5.404    2.516   -2.227263   -1.820087  
  6.976   0.03     0.219   0.118   -0.161141  -0.219377  -0.1     5.683    1.856   -3.074667   -2.54031   
  6.976   -0.003   0.175   0.095   0.066325   0.088221   3.126    9.943    4.225   -2.631151   -2.713366  
  6.976   0.015    0.19    0.095   -0.130521  -0.102811  -0.602   4.169    1.659   2.914242    2.923668   
  6.976   0.008    0.192   0.107   -0.181868  -0.431395  2.751    6.945    3.453   -2.790133   -2.935224  
  6.981   0.042    0.237   0.132   -0.403842  -0.464307  -1.247   2.568    2.218   -2.946885   -1.638242  
  6.981   0.003    0.195   0.113   -0.021125  -0.145878  -3.209   6.505    1.9     2.737637    -2.509769  
  6.981   0.011    0.197   0.099   0.031391   0.02087    0.754    3.821    1.672   -2.855079   -2.56548   
  6.981   -0.013   0.213   0.127   0.003866   -0.104181  -0.897   5.812    1.422   3.039468    -2.974747  
  6.981   0.048    0.223   0.116   -0.394736  -0.292861  1.233    5.726    2.387   -2.578654   -1.572634  
  6.981   0.027    0.187   0.093   -0.264271  -0.365122  -2.049   1.355    2.092   2.053782    -1.255412  
  6.981   0.009    0.207   0.106   -0.06858   -0.250412  -0.825   5.641    2.318   2.781481    2.696159   
  6.981   -0.0     0.225   0.118   -0.10009   -0.267104  -1.228   4.733    2.296   3.083671    -2.232696  
  6.981   0.023    0.222   0.114   -0.172705  -0.258881  -0.888   5.973    2.587   -3.12638    -2.431861  
  6.981   0.017    0.206   0.112   -0.193681  -0.323466  -1.991   3.822    0.684   2.308538    -2.051494  
  6.981   0.008    0.202   0.098   -0.034413  0.061377   0.178    4.383    2.626   -2.663924   -1.954063  
  6.981   0.042    0.194   0.104   -0.359709  -0.300195  1.191    4.583    1.779   -2.701863   -1.554     
  6.981   0.011    0.23    0.12    -0.087744  -0.102718  0.955    5.339    2.282   -2.787869   -2.696424  
  6.981   0.043    0.233   0.116   -0.313595  -0.44126   -0.765   4.795    0.596   2.901252    2.900826   
  6.981   0.018    0.207   0.104   -0.11484   -0.221136  4.017    6.528    1.231   -2.421907   -3.001777  
  6.981   0.015    0.228   0.125   -0.175566  -0.21497   -0.739   3.844    2.262   -2.823685   -1.900945  
  6.981   0.056    0.201   0.114   -0.514116  -0.470643  -0.475   6.482    2.387   3.034786    2.74601    
  6.981   0.021    0.199   0.099   -0.164682  -0.21581   -0.315   2.344    0.145   2.503586    -0.063539  
  6.981   0.026    0.199   0.111   -0.211183  -0.2878    1.094    5.339    2.271   -2.909427   2.79831    
  6.981   0.045    0.245   0.13    -0.411052  -0.471173  2.933    4.007    1.335   -2.65014    2.142652   
  6.981   0.011    0.185   0.11    -0.178294  -0.255418  -0.533   3.032    2.222   -2.901994   -1.967189  
  6.981   0.033    0.238   0.123   -0.20951   -0.202624  0.982    6.133    4.397   -2.630107   -2.379873  
  6.981   0.018    0.217   0.128   -0.161626  -0.253536  -0.288   3.668    2.539   -2.862904   -1.823423  
  6.981   0.055    0.218   0.109   -0.326341  -0.317745  -2.875   7.75     3.956   2.916341    -2.248886  
  6.981   -0.0     0.222   0.107   0.05439    0.038938   0.475    6.486    3.387   3.058666    2.810749   
  6.981   0.03     0.215   0.097   -0.142079  -0.050465  1.898    5.139    2.277   -3.047178   2.623383   
  6.981   0.035    0.201   0.1     -0.239982  -0.215881  1.885    5.719    3.419   -2.520124   -2.158852  
  6.981   0.018    0.218   0.112   -0.215642  -0.309632  1.67     7.173    3.127   -2.842723   -2.801256  
  6.981   0.022    0.2     0.103   -0.150893  -0.125304  0.07     5.385    2.081   -2.827015   -2.415506  
  6.981   0.011    0.21    0.133   -0.223242  -0.437112  1.288    7.23     4.523   -2.549573   -2.341932  
  6.981   0.032    0.228   0.118   -0.271972  -0.334748  0.561    2.575    1.227   -2.82054    -1.966918  
  6.981   0.029    0.2     0.111   -0.201129  -0.219352  1.145    6.325    1.862   -3.02051    -2.921929  
  6.981   0.047    0.172   0.084   -0.419796  -0.379972  2.149    5.599    1.569   -2.489157   -2.020278  
  6.981   0.024    0.206   0.111   -0.341766  -0.489682  -2.41    4.044    0.491   2.297961    -1.189922  
  6.981   0.033    0.207   0.116   -0.273129  -0.327674  0.738    4.274    2.032   -2.174863   -1.527583  
  6.981   -0.014   0.237   0.129   -0.005058  -0.250854  2.771    7.856    4.459   -2.269399   -2.227956  
  6.981   0.011    0.221   0.107   -0.007011  -0.012161  0.458    4.694    2.304   -2.971238   2.920492   
  6.981   0.029    0.177   0.088   -0.283127  -0.377594  -2.823   6.239    2.928   2.643896    -2.922099  
  6.981   -0.0     0.212   0.111   0.008795   -0.024435  2.586    6.846    3.575   -2.515626   -2.262211  
  6.981   0.013    0.222   0.123   -0.066953  -0.120454  1.695    5.589    3.845   -2.23441    -1.94116   
  6.981   0.013    0.221   0.113   -0.138979  -0.274523  0.666    5.816    2.283   -3.046603   -2.883853  
  6.981   0.007    0.238   0.125   0.021894   -0.013011  0.887    1.831    0.332   -2.813317   -0.847938  
  6.981   -0.023   0.219   0.123   0.174581   -0.020095  1.569    3.212    2.987   -1.757652   -1.046261  
  6.981   0.01     0.232   0.126   -0.115314  -0.138044  -0.478   3.361    3.104   -2.780365   -1.984571  
  6.981   0.012    0.221   0.112   -0.212757  -0.456227  0.956    6.372    3.936   -2.621426   -2.140867  
  6.981   0.052    0.231   0.121   -0.355658  -0.279531  -2.358   3.47     1.908   2.685031    -2.259375  
  6.981   0.035    0.2     0.105   -0.327021  -0.520094  0.566    3.477    3.308   -1.343452   -1.01977   
  6.981   -0.022   0.207   0.087   0.2275     0.07908    1.776    6.699    3.378   -2.955892   -2.977486  
  6.981   0.015    0.188   0.095   -0.256764  -0.377815  3.016    7.937    4.221   -2.644923   -2.830313  
  6.981   0.034    0.223   0.125   -0.249261  -0.286262  -0.47    2.917    2.792   -2.80204    -1.95172   
  6.981   -0.002   0.25    0.136   0.009939   -0.126559  2.295    5.056    2.726   -2.164055   -1.979597  
  6.981   0.023    0.229   0.12    -0.108717  -0.146045  1.25     7.098    3.735   -2.995237   3.029372   
  6.981   0.032    0.196   0.097   -0.228366  -0.158675  3.193    3.97     2.052   -2.064516   -1.421305  
  6.981   0.031    0.246   0.134   -0.158309  -0.185489  2.715    5.371    0.749   -2.314603   -2.034444  
  6.981   0.015    0.214   0.102   -0.075974  -0.115985  -0.576   2.113    0.372   2.536383    -0.090591  
  6.981   0.008    0.194   0.106   -0.035099  -0.007138  0.136    3.65     2.165   -2.672191   -1.720642  
  6.981   0.015    0.24    0.133   -0.10356   -0.145166  0.587    3.53     0.754   -2.65592    -2.632894  
  6.981   0.043    0.188   0.089   -0.378259  -0.208566  -0.354   4.353    2.736   -2.983534   -2.355115  
  6.981   0.024    0.155   0.091   -0.203905  -0.090223  1.389    4.167    2.451   -2.16792    -1.571851  
  6.981   0.026    0.2     0.109   -0.182129  -0.223073  -0.524   3.089    0.965   2.513057    2.231872   
  6.981   0.013    0.192   0.095   -0.266589  -0.469471  -1.465   3.594    1.167   2.385114    2.282443   
  6.981   0.024    0.224   0.102   -0.198878  -0.210724  -1.997   3.754    1.396   1.394474    1.181906   
  6.981   0.03     0.246   0.122   -0.156923  -0.21547   3.578    6.186    2.95    -2.227015   -2.443825  
  6.981   0.025    0.198   0.093   -0.249868  -0.326214  0.198    3.184    0.851   -2.858438   -1.850534  
  6.981   0.026    0.195   0.092   -0.141166  -0.02978   -0.936   5.36     2.595   -3.10799    -2.43613   
  6.981   0.031    0.208   0.098   -0.299874  -0.284016  -3.629   5.001    0.211   2.190114    0.71648    
  6.981   0.028    0.241   0.117   -0.166941  -0.245442  2.411    8.235    3.818   -2.879176   -3.126256  
  6.981   0.052    0.224   0.107   -0.390485  -0.425666  -0.54    3.224    0.704   -3.136981   -1.962158  
  6.981   0.014    0.211   0.105   -0.142563  -0.168756  0.19     1.544    0.281   -2.666819   2.473746   
  6.981   0.039    0.216   0.114   -0.264137  -0.274724  -0.209   3.071    1.805   -2.952778   -2.665139  
  6.981   0.012    0.228   0.118   -0.05075   -0.002519  0.074    3.102    2.43    -3.008568   -1.86213   
  6.981   0.058    0.24    0.12    -0.430946  -0.456842  1.288    3.944    2.1     -2.638033   -2.968329  
  6.981   0.05     0.185   0.086   -0.255807  0.078385   -0.143   2.98     2.089   -2.848322   -1.638417  
  6.981   0.005    0.2     0.1     -0.100995  -0.321401  0.079    8.628    5.528   -3.105645   -2.836509  
  6.981   0.002    0.195   0.093   -0.002225  -0.102413  1.188    3.55     1.134   -2.627543   -2.093029  
  6.981   0.05     0.236   0.136   -0.360021  -0.380321  3.239    6.309    3.685   -2.158135   -1.894747  
  6.981   0.018    0.215   0.099   -0.160867  -0.334125  3.839    8.663    3.48    -2.439217   -2.524839  
  6.981   0.04     0.2     0.098   -0.251704  -0.235884  2.621    6.616    3.12    -2.432676   -2.235648  
  6.981   0.02     0.238   0.131   -0.161535  -0.254012  -1.352   3.686    0.765   2.354611    0.564874   
  6.981   0.022    0.212   0.11    -0.183272  -0.275185  1.06     6.96     3.943   -2.507547   -2.225538  
  6.981   0.014    0.223   0.112   -0.150086  -0.205001  -0.25    5.677    3.969   -2.948056   -2.351     
  6.981   0.03     0.189   0.098   -0.228065  -0.274687  0.121    3.764    1.543   -3.0842     -2.491458  
  6.981   0.038    0.221   0.117   -0.281097  -0.266528  -1.934   3.827    0.526   2.47221     2.746505   
  6.981   0.022    0.187   0.095   -0.142631  -0.048283  1.893    4.221    1.992   -1.926901   -1.494696  
  6.981   0.012    0.196   0.099   -0.188587  -0.195493  2.955    7.368    2.886   -2.516412   -2.278497  
  6.981   0.014    0.185   0.092   -0.204015  -0.442082  2.565    5.855    2.483   -2.513876   -2.374731  
  6.981   0.069    0.171   0.078   -0.6213    -0.44295   -0.874   2.94     1.702   3.117097    -2.357658  
  6.981   0.022    0.187   0.106   -0.250744  -0.417627  1.193    4.23     1.884   -2.818733   2.836416   
  6.981   -0.004   0.21    0.097   -0.03269   -0.178796  5.729    9.78     3.095   -2.118464   -2.380572  
  6.981   0.026    0.222   0.124   -0.213953  -0.295152  -0.959   1.679    0.895   2.795245    -2.070844  
  6.981   0.025    0.225   0.125   -0.233659  -0.301642  1.18     1.864    1.379   -2.609105   3.034978   
  6.981   0.017    0.176   0.087   -0.178386  -0.376446  -1.055   5.653    1.849   3.015903    -2.63879   
  6.981   0.034    0.208   0.103   -0.248717  -0.19253   -0.725   1.7      2.376   -2.981998   -1.60417   
  6.981   0.03     0.195   0.1     -0.313847  -0.323543  0.657    4.228    3.056   -2.232089   -2.171848  
  6.981   0.041    0.199   0.086   -0.313658  -0.546289  1.437    6.418    2.288   -2.876962   -2.863205  
  6.981   0.04     0.206   0.109   -0.320695  -0.378416  0.564    1.355    1.289   -3.122101   0.024379   
  6.981   -0.008   0.264   0.132   0.035229   -0.041431  0.541    5.456    1.837   -2.953388   -2.668589  
  6.981   0.006    0.206   0.095   -0.127638  -0.22529   0.716    1.657    2.046   -2.006262   -1.234032  
  6.981   0.018    0.206   0.1     -0.202811  -0.325836  -0.51    6.425    1.909   3.134075    2.881798   
  6.981   0.024    0.193   0.103   -0.099764  -0.140541  1.439    4.414    2.338   -2.28673    -1.617623  
  6.986   0.001    0.209   0.117   -0.021032  -0.198844  1.888    6.279    1.94    -2.864323   -3.030581  
  6.986   0.036    0.178   0.099   -0.271066  -0.217643  -0.536   2.75     0.878   -2.794589   -1.701961  
  6.986   0.012    0.221   0.11    -0.069337  -0.17343   0.529    10.692   4.952   -2.982101   -3.089588  
  6.986   0.006    0.202   0.113   -0.042496  -0.173028  -1.262   3.378    1.667   2.804661    -2.742252  
  6.986   0.014    0.233   0.136   -0.190781  -0.289595  2.274    7.743    3.516   -2.772985   -2.601531  
  6.986   0.024    0.174   0.069   -0.202038  -0.320557  1.353    3.102    2.184   -2.953045   2.949246   
  6.986   0.022    0.22    0.115   -0.127681  -0.100754  1.362    3.9      1.419   -2.394247   -2.152278  
  6.986   0.02     0.16    0.084   -0.251887  -0.186179  1.385    6.087    3.285   -2.95962    -2.919129  
  6.986   0.013    0.18    0.086   -0.184429  -0.078076  2.229    6.576    2.741   -2.575858   -2.403012  
  6.986   0.042    0.188   0.095   -0.35004   -0.305276  -1.479   2.884    0.422   1.881632    0.932522   
  6.986   -0.009   0.227   0.109   0.012302   0.001579   -0.119   3.317    1.965   -3.122395   -2.525149  
  6.986   0.057    0.17    0.072   -0.488824  -0.624402  -0.55    6.334    3.518   -3.023523   -3.093706  
  6.986   0.026    0.182   0.091   -0.194398  -0.290536  -2.062   7.518    4.123   2.78246     2.684785   
  6.986   0.004    0.22    0.121   -0.031604  -0.195662  -2.597   3.939    1.248   1.877747    1.379141   
  6.986   0.04     0.225   0.117   -0.264099  -0.156786  -0.852   2.945    1.07    2.877834    -0.988695  
  6.986   0.02     0.214   0.098   -0.089662  -0.018976  1.804    3.784    1.776   -2.37048    -2.134015  
  6.986   0.026    0.205   0.098   -0.233644  -0.316296  0.904    2.686    2.12    -2.515065   -2.024066  
  6.986   -0.007   0.216   0.105   0.047752   -0.076395  0.02     5.215    1.747   3.011857    2.454859   
  6.986   0.007    0.219   0.113   -0.10051   -0.076634  2.026    4.802    1.723   -2.632803   -2.844904  
  6.986   0.053    0.211   0.11    -0.361538  -0.336044  -0.34    4.866    2.517   2.972377    -2.711669  
  6.986   0.015    0.203   0.111   -0.154921  -0.301689  1.678    5.839    2.494   -3.000931   2.988842   
  6.986   0.019    0.203   0.12    -0.200569  -0.311587  1.43     0.624    2.101   2.566782    0.39589    
  6.986   0.021    0.226   0.108   -0.078788  -0.152975  -0.091   3.391    1.278   -2.979253   -2.675302  
  6.986   0.017    0.215   0.101   -0.109859  -0.061826  2.163    5.361    2.552   -2.177231   -1.822235  
  6.986   0.037    0.164   0.07    -0.324037  -0.518987  -0.373   6.389    4.095   3.079296    -2.943347  
  6.986   0.018    0.194   0.087   -0.154905  -0.235158  3.013    3.183    1.246   -1.962704   -2.429621  
  6.986   0.032    0.194   0.1     -0.21889   -0.149746  -0.283   2.888    2.408   -2.417846   -1.425939  
  6.986   0.005    0.199   0.105   -0.101511  -0.206519  1.013    2.547    2.407   -1.670167   -1.083847  
  6.986   0.017    0.231   0.141   -0.131295  -0.216482  -2.91    5.369    1.246   2.484457    -2.978713  
  6.986   0.027    0.207   0.107   -0.299524  -0.269658  1.42     6.768    3.033   -2.965319   -3.134354  
  6.986   0.007    0.208   0.106   0.073991   0.108667   1.999    4.151    1.765   -2.880004   1.868302   
  6.986   0.006    0.253   0.141   -0.151229  -0.277077  -0.251   1.098    1.673   2.740629    -0.266263  
  6.986   0.013    0.243   0.133   -0.092279  -0.224915  0.497    5.715    1.713   -3.065363   3.139594   
  6.986   0.04     0.167   0.078   -0.259149  -0.302972  -0.801   3.899    1.816   3.00035     -2.958162  
  6.986   0.01     0.216   0.11    -0.066081  -0.127046  -1.674   5.495    2.447   2.602576    -2.973798  
  6.986   0.007    0.226   0.116   0.028975   0.051347   -0.816   1.253    3.686   -0.719982   -0.845862  
  6.986   0.021    0.205   0.106   -0.144906  -0.076467  0.86     5.558    2.966   -2.930426   -2.924418  
  6.986   0.017    0.168   0.079   -0.276035  -0.372131  0.248    4.322    1.481   -2.924294   -2.550501  
  6.986   0.043    0.233   0.135   -0.327537  -0.432778  0.121    4.844    2.383   -2.849504   -2.408142  
  6.986   0.024    0.24    0.123   -0.128256  -0.153515  -0.84    3.911    0.693   2.426636    1.047477   
  6.986   0.046    0.201   0.098   -0.446559  -0.520623  0.307    2.037    0.946   2.512205    1.649263   
  6.986   0.011    0.197   0.11    -0.119815  -0.067893  0.931    6.918    3.368   -2.843207   -2.699056  
  6.986   0.004    0.167   0.088   -0.136954  -0.166572  -0.096   5.051    1.656   -2.94056    -2.322312  
  6.986   0.024    0.22    0.132   -0.245406  -0.359082  1.05     10.152   4.79    3.092312    3.102748   
  6.986   0.03     0.242   0.126   -0.176378  -0.229549  1.128    1.788    2.056   -1.554403   -0.996997  
  6.986   0.011    0.207   0.121   -0.195693  -0.436719  0.627    2.932    2.377   -2.641249   -1.599352  
  6.986   0.037    0.237   0.14    -0.227783  -0.232241  -1.684   1.938    1.303   1.951116    -0.805587  
  6.986   0.022    0.19    0.118   -0.212758  -0.352635  -0.559   4.455    0.604   2.933964    -2.955461  
  6.986   0.033    0.177   0.095   -0.232041  -0.118937  0.34     2.05     0.553   -2.706537   -2.527389  
  6.986   0.026    0.18    0.1     -0.298554  -0.57873   0.525    3.825    0.979   -2.731967   -1.647531  
  6.986   0.03     0.216   0.11    -0.285474  -0.461178  -3.175   2.721    1.787   2.051688    -0.76379   
  6.986   0.005    0.188   0.1     -0.047736  -0.172433  -2.477   5.428    3.641   2.693209    -3.132266  
  6.986   0.021    0.205   0.103   -0.183146  -0.43538   -1.324   3.757    1.125   3.136662    -2.856497  
  6.986   0.017    0.188   0.097   -0.03949   -0.03536   -0.413   2.213    1.689   -2.640238   -1.090849  
  6.986   0.003    0.207   0.117   -0.101354  -0.161822  2.056    5.707    3.185   -2.99052    2.709916   
  6.986   0.029    0.222   0.119   -0.246442  -0.218013  3.6      6.911    1.443   -2.154614   -2.136394  
  6.986   0.009    0.208   0.114   -0.185604  -0.447953  0.464    5.242    2.909   -2.950856   -2.22385   
  6.986   0.038    0.232   0.121   -0.325646  -0.482298  -0.174   1.011    1.312   1.74087     0.037314   
  6.986   0.004    0.178   0.09    0.021995   -0.010946  0.977    5.039    2.25    -3.023918   -3.024542  
  6.986   0.037    0.207   0.102   -0.344265  -0.337973  2.65     5.746    2.663   -2.401069   -2.532899  
  6.986   0.008    0.214   0.119   -0.030657  -0.128347  -1.014   2.467    1.438   2.538147    1.26263    
  6.986   0.018    0.2     0.088   -0.092018  -0.253258  -1.896   1.633    2.649   2.781935    -1.09891   
  6.986   0.019    0.204   0.11    -0.197596  -0.335856  -0.278   4.121    2.932   -2.984497   -2.166955  
  6.986   0.003    0.219   0.122   0.047376   0.095544   1.849    6.266    3.943   -2.987859   3.067534   
  6.986   0.032    0.191   0.088   -0.366301  -0.406259  1.263    5.285    2.174   -2.594995   -1.685337  
  6.986   0.003    0.225   0.121   -0.036311  -0.092439  0.355    0.736    1.397   -1.61787    -0.910686  
  6.986   0.056    0.205   0.101   -0.420987  -0.309164  -0.907   1.534    1.532   1.912657    -0.011157  
  6.986   -0.012   0.184   0.095   0.031853   -0.017239  -4.515   6.062    2.443   1.580673    0.351072   
  6.986   0.034    0.227   0.119   -0.206474  -0.056803  1.36     4.704    2.369   -2.496048   -2.151324  
  6.986   0.026    0.224   0.112   -0.263253  -0.279799  0.045    2.428    3.234   -2.63237    -2.000656  
  6.986   0.015    0.219   0.113   -0.157204  -0.329379  -0.406   2.633    0.554   2.881811    1.352449   
  6.986   0.02     0.173   0.083   -0.110897  -0.007013  0.619    2.52     0.607   3.072301    -0.73817   
  6.986   0.026    0.188   0.092   -0.17487   -0.082394  1.035    3.188    2.11    -2.437413   -1.323556  
  6.986   0.001    0.219   0.115   0.013731   -0.048844  -0.478   2.153    0.33    2.736016    1.291769   
  6.986   0.024    0.215   0.122   -0.143744  -0.083173  1.279    3.327    0.975   -2.480312   -2.132755  
  6.986   0.017    0.216   0.103   -0.096903  -0.193159  -1.399   2.837    0.452   2.339291    1.250236   
  6.986   0.028    0.214   0.119   -0.334742  -0.496397  3.646    8.214    2.933   -2.677305   -2.874197  
  6.986   0.02     0.225   0.111   -0.103484  -0.165035  -0.324   5.243    2.957   2.710029    2.497682   
  6.986   0.004    0.204   0.098   0.019472   -0.005921  0.776    3.512    2.663   -2.63141    -0.868841  
  6.986   0.039    0.201   0.119   -0.299015  -0.37302   -1.136   0.658    3.0     1.289433    -0.488058  
  6.986   0.05     0.216   0.111   -0.412687  -0.378798  -0.654   4.571    1.569   2.917588    -2.721403  
  6.986   0.017    0.229   0.118   -0.150172  -0.143961  0.83     3.276    2.102   -2.74729    -2.587591  
  6.986   0.028    0.254   0.136   -0.224318  -0.347828  0.625    5.054    1.351   -2.82032    -2.855406  
  6.986   0.064    0.227   0.118   -0.382643  -0.353333  3.364    5.587    2.421   -2.170694   -2.639976  
  6.986   0.024    0.267   0.151   -0.109966  -0.188649  -0.744   3.501    3.124   -2.880172   -2.024028  
  6.986   -0.026   0.231   0.129   0.099876   -0.110304  -0.621   6.805    4.282   3.133516    -2.816182  
  6.986   0.005    0.234   0.125   -0.080756  -0.229256  -0.919   2.083    1.319   2.567873    -1.007965  
  6.986   0.054    0.182   0.109   -0.635121  -0.625529  0.215    4.912    2.819   -2.902787   -2.336195  
  6.986   -0.002   0.181   0.089   -0.042809  -0.083988  1.603    4.104    1.387   -2.540858   -2.073526  
  6.986   0.005    0.207   0.11    -0.071733  -0.192839  -0.543   4.733    2.771   -3.128457   -2.563929  
  6.986   0.032    0.191   0.091   -0.202834  -0.315046  2.063    6.333    3.432   -2.337569   -2.110553  
  6.986   0.023    0.212   0.097   -0.11747   -0.135807  0.704    5.165    3.64    -2.892355   -2.629811  
  6.986   0.013    0.222   0.128   -0.02387   0.025832   3.963    10.546   5.256   -2.782791   2.921737   
  6.986   0.032    0.216   0.121   -0.255842  -0.254612  2.02     7.017    4.797   -2.01404    -1.539514  
  6.986   0.002    0.198   0.102   -0.088266  -0.200829  0.886    2.294    1.587   -2.58162    -1.788516  
  6.986   -0.02    0.233   0.126   0.094117   -0.057003  -0.88    4.31     1.886   2.595572    2.885507   
  6.986   0.018    0.222   0.111   -0.081568  -0.120275  -0.11    3.353    1.747   -2.629046   -1.660912  
  6.986   0.022    0.2     0.111   -0.247619  -0.32875   -1.09    2.499    0.327   2.311644    -1.757252  
  6.986   0.034    0.219   0.116   -0.200871  -0.056623  0.802    2.308    2.311   -1.830876   -1.060224  
  6.986   0.043    0.197   0.113   -0.363954  -0.37732   1.632    5.719    2.438   -2.822351   -2.796365  
  6.991   0.026    0.238   0.135   -0.094613  -0.064717  -1.035   3.015    0.955   2.465534    0.107111   
  6.991   0.022    0.201   0.107   -0.203367  -0.279912  0.299    3.35     2.466   -2.94665    -2.32647   
  6.991   0.026    0.174   0.079   -0.182004  -0.099441  4.135    5.805    1.746   -2.20867    -2.903521  
  6.991   0.034    0.192   0.093   -0.277802  -0.226415  -1.637   1.902    1.154   2.062698    -1.372928  
  6.991   0.004    0.247   0.142   -0.02298   -0.104243  1.817    2.908    1.533   -2.073045   -1.081104  
  6.991   0.052    0.23    0.127   -0.352113  -0.299387  -0.311   2.125    1.014   3.115904    -0.666749  
  6.991   0.018    0.214   0.098   -0.098059  -0.206107  3.445    5.767    3.058   -1.36645    -0.973276  
  6.991   0.018    0.175   0.087   -0.150521  -0.223174  2.316    5.181    0.836   -2.793695   2.470879   
  6.991   0.011    0.189   0.112   -0.117157  -0.378081  0.302    1.508    2.506   -1.541979   -0.686502  
  6.991   -0.002   0.195   0.097   -0.072156  -0.246056  0.193    0.401    1.614   1.858697    0.404505   
  6.991   0.006    0.213   0.122   -0.060247  -0.099975  0.005    3.995    1.808   2.895432    3.098445   
  6.991   0.013    0.202   0.108   -0.099782  -0.169278  1.828    6.5      2.042   -2.628892   -2.696538  
  6.991   0.03     0.186   0.106   -0.276204  -0.433761  0.261    6.742    3.394   2.925421    2.99863    
  6.991   0.002    0.209   0.105   -0.074284  -0.136068  1.961    7.029    5.089   -1.982244   -1.669505  
  6.991   -0.009   0.222   0.123   0.092077   0.028018   -1.216   5.819    1.796   2.928728    -3.082479  
  6.991   0.03     0.217   0.109   -0.21377   -0.158795  1.344    7.112    4.301   -2.923854   -3.01201   
  6.991   0.014    0.217   0.127   -0.194871  -0.328456  2.468    4.568    2.652   -2.237776   -1.905078  
  6.991   0.041    0.193   0.083   -0.28085   -0.26324   0.611    5.848    3.253   -2.843072   -2.135177  
  6.991   0.015    0.179   0.087   -0.175953  -0.165809  0.152    1.105    0.721   -2.573513   -2.704016  
  6.991   0.025    0.207   0.103   -0.171799  -0.329183  0.343    4.68     1.953   3.098874    2.149673   
  6.991   0.029    0.239   0.128   -0.099676  -0.00136   0.844    1.924    1.45    -1.825237   -0.379759  
  6.991   0.015    0.213   0.117   -0.205996  -0.240468  4.487    7.637    4.485   -1.788151   -1.463429  
  6.991   -0.006   0.211   0.106   -0.027942  -0.128168  -1.898   1.998    1.697   1.941193    -1.108655  
  6.991   0.014    0.185   0.1     -0.224945  -0.270992  1.633    8.645    3.984   -2.75391    -2.665651  
  6.991   0.04     0.197   0.099   -0.337103  -0.242601  -1.807   5.766    2.398   2.37157     2.300577   
  6.991   0.03     0.217   0.119   -0.339116  -0.390401  0.406    4.869    2.699   -2.934017   -2.256831  
  6.991   -0.023   0.222   0.127   0.066734   -0.04864   3.505    8.462    3.104   -2.318421   -2.238184  
  6.991   0.04     0.212   0.111   -0.337702  -0.501702  -2.313   5.878    1.596   2.7124      -2.698916  
  6.991   0.011    0.198   0.131   -0.200556  -0.393033  -1.162   2.207    0.921   2.651126    -2.052411  
  6.991   0.027    0.167   0.09    -0.247321  -0.344139  -1.43    1.959    1.674   2.02983     -0.158     
  6.991   0.029    0.224   0.112   -0.231646  -0.25333   2.131    5.288    2.904   -2.379688   -1.766492  
  6.991   0.041    0.246   0.125   -0.251655  -0.29843   4.76     10.227   4.469   -2.190311   -2.146575  
  6.991   0.032    0.213   0.117   -0.166674  0.003651   0.298    2.589    1.853   3.101474    -2.856096  
  6.991   0.043    0.193   0.083   -0.217539  -0.165268  1.505    5.358    3.957   -2.382602   -1.845748  
  6.991   0.015    0.214   0.109   -0.195714  -0.31553   0.756    6.344    3.01    3.021702    2.566773   
  6.991   0.054    0.214   0.1     -0.226209  -0.237149  0.25     1.373    1.887   -2.141088   -1.223432  
  6.991   0.032    0.198   0.083   -0.218947  -0.223166  0.787    2.228    1.205   -2.734268   -2.452525  
  6.991   0.009    0.197   0.109   -0.144216  -0.243464  1.172    3.386    1.171   -2.903372   -1.734311  
  6.991   0.048    0.25    0.139   -0.371584  -0.361193  1.369    8.079    4.48    -2.8985     -2.828645  
  6.991   0.049    0.19    0.102   -0.410251  -0.446895  -0.388   1.651    3.872   -0.439163   -0.735596  
  6.991   0.043    0.219   0.12    -0.247057  -0.191263  1.162    7.99     4.19    -3.120055   -3.122779  
  6.991   -0.002   0.223   0.114   0.027537   -0.052481  -4.486   4.464    2.071   1.768164    -0.017211  
  6.991   0.018    0.209   0.113   -0.088942  -0.015948  2.071    4.213    2.892   -2.107872   -2.084767  
  6.991   0.024    0.215   0.113   -0.128401  -0.139628  2.117    5.919    3.484   -2.415277   -2.004106  
  6.991   0.022    0.189   0.104   -0.194272  -0.187261  -2.014   5.088    2.395   2.367376    2.538245   
  6.991   0.015    0.188   0.089   -0.182898  -0.417163  0.446    5.991    3.024   -2.856074   -2.067699  
  6.991   0.027    0.224   0.132   -0.258551  -0.340772  0.073    5.299    4.166   -2.97043    -2.560809  
  6.991   0.021    0.203   0.101   -0.106633  -0.161769  3.672    9.979    5.054   -2.66312    -2.867619  
  6.991   0.04     0.255   0.129   -0.238876  -0.310082  1.204    5.222    2.7     -2.730986   -2.110715  
  6.991   0.006    0.196   0.102   -0.05485   -0.083318  -0.685   1.596    4.13    -2.349248   -1.116747  
  6.991   0.02     0.205   0.081   -0.13325   -0.333077  -0.599   3.836    0.738   2.949206    -2.964299  
  6.991   0.032    0.195   0.111   -0.410942  -0.495148  -0.903   2.734    1.373   2.103765    1.887751   
  6.991   -0.001   0.229   0.129   -0.062864  -0.071423  0.011    4.06     1.527   -3.064804   -2.297622  
  6.991   0.003    0.193   0.115   -0.080762  -0.192959  -0.117   2.863    1.364   3.035358    3.046764   
  6.991   0.048    0.231   0.104   -0.383423  -0.460321  -1.663   5.418    3.753   -2.917499   -2.230853  
  6.991   0.016    0.234   0.125   -0.165996  -0.375079  1.403    6.341    2.706   -2.716807   -2.279227  
  6.991   0.052    0.233   0.116   -0.328312  -0.291408  1.333    4.492    1.633   -2.801258   -2.570235  
  6.991   0.022    0.244   0.122   -0.144598  -0.132961  0.901    4.969    3.457   -2.694276   -1.985184  
  6.991   0.065    0.223   0.11    -0.424037  -0.417076  -0.204   6.099    3.948   2.965355    -3.094128  
  6.991   0.001    0.224   0.116   -0.004204  0.021966   1.241    4.289    1.117   -2.806521   -3.098607  
  6.991   0.001    0.208   0.119   -0.029717  -0.057222  -3.006   5.315    0.651   2.629874    2.802895   
  6.991   0.001    0.179   0.105   -0.075284  -0.305791  -2.298   6.161    4.043   2.392491    2.860906   
  6.991   0.032    0.235   0.121   -0.181476  -0.216387  1.938    3.637    2.24    -2.390319   -2.259543  
  6.991   0.015    0.206   0.107   -0.064622  -0.090196  -0.618   5.835    2.391   3.103493    -2.608013  
  6.991   0.016    0.172   0.082   -0.216074  -0.318326  0.716    6.013    4.407   -2.530219   -1.958769  
  6.991   0.0      0.191   0.113   0.043237   0.110594   -2.85    5.46     2.168   1.964606    1.691902   
  6.991   0.041    0.208   0.105   -0.312813  -0.279972  1.566    4.442    3.437   -2.628776   -2.512554  
  6.991   0.011    0.202   0.101   -0.046758  -0.20194   0.637    3.308    1.965   3.034354    2.923386   
  6.991   0.034    0.225   0.112   -0.149718  -0.101423  1.205    3.916    1.147   -2.886309   -3.127332  
  6.991   0.034    0.243   0.129   -0.187445  -0.23036   0.514    1.992    0.235   3.036004    -1.641704  
  6.991   0.036    0.188   0.08    -0.242064  -0.173918  -1.017   3.527    2.472   2.732322    -2.805855  
  6.991   0.039    0.196   0.107   -0.332278  -0.250379  -0.443   2.914    1.348   2.539006    1.287305   
  6.991   0.004    0.238   0.121   -0.062489  -0.197213  2.403    6.684    1.992   -2.595206   -2.201228  
  6.991   0.031    0.223   0.112   -0.136429  0.019256   0.97     4.158    2.727   -2.482056   -1.963205  
  6.991   -0.011   0.194   0.107   0.043582   -0.004666  -1.111   3.275    2.423   2.307327    1.7279     
  6.991   0.012    0.182   0.093   -0.069951  -0.111672  -0.055   3.4      1.074   2.915461    -3.116047  
  6.991   0.062    0.221   0.12    -0.516473  -0.473857  -1.991   1.822    0.759   1.708275    -1.008204  
  6.991   0.026    0.226   0.119   -0.139223  -0.153689  0.365    4.618    2.09    -3.053826   -3.098258  
  6.991   0.003    0.203   0.099   -0.100245  -0.324798  2.301    5.11     2.008   -2.420598   -2.393665  
  6.991   0.043    0.223   0.129   -0.331647  -0.352201  0.679    1.755    3.704   -2.364119   -1.920823  
  6.991   0.023    0.207   0.111   -0.236683  -0.337227  -0.508   1.943    2.158   -2.915115   -1.227625  
  6.991   0.001    0.236   0.127   0.068475   0.106187   0.506    1.364    0.643   -3.124535   3.11969    
  6.991   0.038    0.218   0.119   -0.217143  -0.204123  1.729    2.598    1.423   -2.414607   -2.280148  
  6.991   0.064    0.212   0.097   -0.423398  -0.253191  -3.346   3.921    0.786   2.495523    2.23486    
  6.991   0.006    0.227   0.125   -0.057796  -0.063588  1.398    3.253    2.157   -2.217767   -1.281673  
  6.991   0.059    0.2     0.107   -0.489998  -0.413874  -3.451   5.412    2.457   1.711923    1.249501   
  6.991   -0.012   0.218   0.111   0.127305   0.277248   -1.35    3.055    0.356   1.848433    2.051426   
  6.991   0.062    0.175   0.085   -0.461784  -0.269428  -1.747   5.463    2.112   2.587922    2.979937   
  6.991   0.043    0.217   0.104   -0.256676  -0.296717  0.059    0.79     1.217   -3.112263   -0.978858  
  6.991   0.004    0.238   0.119   -0.021384  0.024286   1.613    5.366    1.646   -2.677514   -2.536166  
  6.991   0.024    0.204   0.107   -0.257755  -0.402507  -0.806   0.84     0.913   2.311909    -2.112927  
  6.991   0.005    0.201   0.112   -0.113736  -0.093173  2.077    4.573    1.914   -2.313643   -2.446038  
  6.991   0.02     0.203   0.103   -0.206285  -0.189766  0.054    5.877    2.86    -2.958079   -3.026608  
  6.991   0.023    0.212   0.106   -0.187912  -0.257104  -1.66    5.031    1.098   2.796681    -2.621584  
  6.991   0.028    0.222   0.12    -0.193811  -0.207136  1.969    4.862    2.044   -2.254797   -1.801751  
  6.991   -0.002   0.212   0.12    -0.001571  -0.144114  0.281    5.904    3.04    -2.926775   -2.167154  
  6.991   0.038    0.223   0.104   -0.103061  -0.007975  1.491    2.88     0.374   -2.6707     -1.061337  
  6.991   0.014    0.235   0.121   -0.168002  -0.254574  0.585    2.658    1.082   -3.06561    -2.116928  
  6.991   0.013    0.196   0.109   -0.068522  -0.125251  -0.995   2.183    0.859   -2.943122   -1.648973  
  6.991   0.019    0.236   0.121   -0.125246  -0.130415  -0.209   1.796    2.235   1.664424    0.373469   
  6.997   0.035    0.194   0.105   -0.19167   -0.007136  0.927    7.585    2.33    -2.869778   -2.413251  
  6.997   0.019    0.207   0.104   -0.157735  -0.200869  2.227    5.838    2.72    -2.74829    2.741603   
  6.997   0.01     0.219   0.117   -0.157297  -0.475846  0.208    4.597    2.365   2.908446    2.798687   
  6.997   0.001    0.239   0.125   0.045479   0.118574   3.5      6.554    2.937   -2.34365    -2.571593  
  6.997   0.009    0.229   0.121   -0.150078  -0.079175  3.558    7.498    4.03    -2.502291   -3.034286  
  6.997   0.021    0.178   0.093   -0.170496  -0.187214  2.023    7.485    2.09    -2.759901   -2.834361  
  6.997   0.034    0.206   0.097   -0.314204  -0.37572   2.236    6.84     3.699   -2.465218   -2.270195  
  6.997   0.025    0.199   0.103   -0.148858  -0.157849  1.813    4.932    4.159   -2.051025   -1.671313  
  6.997   0.05     0.223   0.118   -0.375137  -0.325691  0.487    6.485    2.947   -2.948705   -3.10458   
  6.997   0.043    0.203   0.1     -0.303964  -0.225816  0.438    3.437    1.895   -3.092938   2.82308    
  6.997   0.024    0.221   0.106   -0.255089  -0.363928  1.322    5.681    2.227   -2.965696   -3.0905    
  6.997   0.01     0.202   0.13    -0.220554  -0.444058  0.679    2.56     1.72    -2.639254   -1.727067  
  6.997   0.025    0.233   0.115   -0.167562  -0.108263  -0.504   1.711    0.134   3.012226    -0.02257   
  6.997   -0.018   0.212   0.117   0.137797   -0.017014  -1.125   5.432    0.78    2.857262    1.725907   
  6.997   -0.014   0.161   0.088   -0.015286  -0.414761  2.242    6.922    3.567   -2.810894   -2.766052  
  6.997   0.026    0.218   0.114   -0.2071    -0.201342  0.593    2.056    2.514   -2.67002    -1.532405  
  6.997   0.03     0.204   0.114   -0.3171    -0.446971  -0.19    2.235    1.156   -3.12266    0.149113   
  6.997   0.0      0.238   0.123   -0.04263   -0.114654  -0.295   5.949    3.145   2.931518    2.824942   
  6.997   0.014    0.183   0.11    -0.153308  -0.226652  -0.973   3.011    2.681   -3.140589   -2.033675  
  6.997   0.006    0.163   0.089   -0.158966  -0.412141  -4.306   4.583    1.14    1.894268    -0.082682  
  6.997   0.025    0.21    0.111   -0.094125  0.094551   3.447    5.622    1.559   -2.226819   -1.904017  
  6.997   0.021    0.191   0.107   -0.125736  -0.084067  -2.928   5.0      0.813   2.172889    0.831557   
  6.997   0.046    0.199   0.117   -0.509602  -0.656152  -1.722   2.576    1.176   2.146024    -0.434913  
  6.997   0.012    0.205   0.11    -0.075874  -0.104613  2.814    6.82     4.025   -2.518472   -2.635889  
  6.997   -0.007   0.226   0.125   0.002449   -0.171809  2.427    5.18     2.143   -2.234399   -1.67686   
  6.997   0.002    0.201   0.099   -0.111303  -0.311718  -1.368   2.616    1.056   3.043032    -1.054723  
  6.997   0.037    0.241   0.131   -0.217337  -0.253366  -1.006   2.342    0.256   2.636333    1.421756   
  6.997   0.021    0.223   0.132   -0.154074  -0.217991  1.347    5.148    2.992   -2.738031   -2.727349  
  6.997   0.031    0.213   0.112   -0.234572  -0.229112  2.096    7.228    4.059   -2.624897   -2.697642  
  6.997   0.035    0.21    0.109   -0.263699  -0.279498  3.407    8.857    4.308   -2.268477   -2.207044  
  6.997   0.03     0.226   0.108   -0.142094  -0.169433  2.278    4.517    2.053   -2.269779   -1.811102  
  6.997   0.02     0.205   0.124   -0.162123  -0.164893  1.512    8.186    4.104   -3.045406   2.760464   
  6.997   0.017    0.193   0.081   -0.120492  -0.203108  0.944    5.646    1.642   -3.035344   2.246219   
  6.997   0.01     0.221   0.108   -0.095144  -0.046511  1.303    4.535    1.828   -2.937693   -2.920307  
  6.997   0.03     0.189   0.116   -0.221544  -0.276947  -0.669   4.445    0.568   2.873661    -2.610994  
  6.997   0.039    0.203   0.105   -0.147041  0.012028   0.136    1.815    1.44    -1.995243   -1.575089  
  6.997   0.027    0.209   0.098   -0.211739  -0.273958  1.376    4.938    0.905   -2.679514   -2.068151  
  6.997   0.041    0.195   0.096   -0.23794   -0.295381  -3.336   3.123    3.104   1.359571    -0.29254   
  6.997   -0.003   0.211   0.103   -0.016244  -0.103055  2.099    8.311    5.109   -2.153709   -1.871494  
  6.997   -0.002   0.213   0.117   0.041073   0.009227   0.703    5.009    2.738   -2.827957   -2.388336  
  6.997   0.021    0.208   0.11    -0.157827  -0.167879  -1.173   2.471    1.128   2.063766    1.854438   
  6.997   0.003    0.241   0.123   -0.02363   -0.011852  -0.692   2.961    1.722   2.992659    -1.860805  
  6.997   0.034    0.244   0.144   -0.244893  -0.267389  -2.674   5.348    3.407   1.778846    1.111893   
  6.997   0.012    0.177   0.089   -0.141095  -0.150382  2.785    4.871    2.392   -2.13374    -2.512369  
  6.997   -0.002   0.195   0.089   0.046192   -0.010601  0.481    2.366    0.739   3.010764    2.727581   
  6.997   0.047    0.248   0.13    -0.299404  -0.243002  1.13     5.08     2.027   -3.112379   3.098778   
  6.997   0.029    0.218   0.108   -0.199808  -0.132056  0.852    1.983    0.117   -2.720827   -1.580923  
  6.997   0.011    0.199   0.102   -0.166897  -0.421592  -0.299   4.702    3.33    -2.97701    -2.346872  
  6.997   0.049    0.199   0.115   -0.345295  -0.284615  2.047    4.298    2.864   -1.948536   -1.434755  
  6.997   -0.0     0.243   0.119   -0.049967  -0.325476  2.878    7.231    1.851   -2.506201   -1.541622  
  6.997   0.027    0.206   0.096   -0.170522  -0.085054  1.009    2.634    1.552   -2.49984    -1.441492  
  6.997   0.017    0.206   0.1     -0.153365  -0.171547  0.607    2.209    0.781   -3.13151    1.639636   
  6.997   0.018    0.166   0.096   -0.168885  -0.200487  -0.738   1.3      0.724   2.124704    0.397966   
  6.997   -0.01    0.2     0.104   0.078085   -0.079782  2.051    3.912    1.649   -2.55367    -2.129633  
  6.997   0.036    0.247   0.14    -0.239053  -0.321205  0.001    4.705    2.441   -2.912511   -1.982479  
  6.997   0.033    0.215   0.111   -0.314442  -0.364041  -0.013   5.403    2.352   -3.088873   3.104586   
  6.997   0.033    0.214   0.116   -0.201035  -0.365734  0.424    3.014    3.044   -2.048642   -1.293798  
  6.997   0.021    0.196   0.111   -0.317454  -0.545482  -3.629   5.068    1.692   1.625723    0.951873   
  6.997   0.015    0.223   0.122   -0.080564  -0.052692  -0.988   0.995    1.317   2.496722    -0.066978  
  6.997   0.048    0.228   0.126   -0.26945   -0.182376  -0.547   4.313    1.506   3.128174    -2.093674  
  6.997   0.018    0.212   0.124   -0.152421  -0.259115  -2.618   4.051    1.497   2.596283    -2.106224  
  6.997   0.023    0.233   0.12    -0.155752  -0.157522  0.134    4.207    1.56    3.046485    -2.692624  
  6.997   0.021    0.213   0.106   -0.189287  -0.283136  -3.265   5.138    1.581   2.023887    0.881077   
  6.997   0.05     0.213   0.118   -0.368068  -0.294664  1.778    2.562    1.949   -1.899426   -0.743158  
  6.997   0.0      0.21    0.121   -0.006478  -0.030333  -2.622   7.803    3.972   2.603136    2.468615   
  6.997   0.019    0.183   0.096   -0.213069  -0.244925  -0.079   2.772    0.818   3.119817    -2.760866  
  6.997   0.01     0.233   0.121   -0.134973  -0.244161  -0.893   2.627    2.073   2.959824    -1.645054  
  6.997   0.037    0.19    0.088   -0.338836  -0.538011  1.108    2.883    1.536   -2.814942   -2.74799   
  6.997   0.021    0.166   0.09    -0.163177  -0.110748  3.574    8.767    5.037   -2.267256   -2.245041  
  6.997   0.045    0.192   0.121   -0.343608  -0.353468  1.543    5.468    3.3     -2.303781   -2.104291  
  6.997   0.027    0.198   0.105   -0.12562   -0.054713  3.592    5.476    1.472   -2.033154   -1.407481  
  6.997   0.019    0.206   0.112   -0.137676  -0.240897  0.212    4.036    1.702   -2.836639   -1.477713  
  6.997   0.028    0.223   0.109   -0.185461  -0.315808  2.1      4.306    1.668   -2.867881   3.081881   
  6.997   0.021    0.175   0.068   -0.060094  -0.203793  1.363    6.429    2.273   -2.755221   -1.969664  
  6.997   0.023    0.204   0.099   -0.090697  -0.065403  4.437    9.103    3.99    -2.204104   -2.392755  
  6.997   0.022    0.191   0.109   -0.175055  -0.207716  0.184    0.811    1.368   -2.576267   -0.180672  
  6.997   0.003    0.224   0.139   -0.084459  -0.169783  0.275    2.858    1.554   -2.563078   -1.539143  
  6.997   0.038    0.217   0.116   -0.338224  -0.416998  1.291    5.503    3.308   -2.612509   -2.166639  
  6.997   0.034    0.207   0.103   -0.121451  -0.047758  1.699    3.4      2.971   -2.610845   -2.802497  
  6.997   0.03     0.23    0.132   -0.238822  -0.361262  1.145    5.682    2.737   -2.81543    -2.320006  
  6.997   0.035    0.229   0.124   -0.28201   -0.328123  -2.127   2.58     1.816   0.997577    -0.29997   
  6.997   0.029    0.215   0.112   -0.248365  -0.324173  2.884    8.515    3.475   -2.543518   -2.432518  
  6.997   0.023    0.203   0.083   -0.30332   -0.407686  -1.073   2.28     2.705   -2.768135   -1.645227  
  6.997   0.055    0.198   0.098   -0.418109  -0.419264  -0.741   4.442    2.986   2.274824    1.436734   
  6.997   0.017    0.165   0.097   -0.264901  -0.385907  2.134    6.427    3.351   -2.610548   -2.814699  
  6.997   0.009    0.196   0.099   -0.065699  -0.094004  -2.897   6.415    1.077   2.365018    2.236188   
  6.997   0.023    0.219   0.144   -0.28298   -0.328677  2.901    5.107    2.159   -2.310729   -2.644907  
  6.997   -0.001   0.208   0.101   0.01552    -0.034233  -1.471   1.337    2.603   1.276057    -0.794893  
  6.997   0.017    0.216   0.113   -0.127481  -0.177214  2.812    5.325    3.241   -1.938219   -1.72447   
  6.997   -0.007   0.181   0.095   -9.94E-4   -0.131413  -0.925   1.264    1.435   1.681961    -0.077588  
  6.997   0.019    0.193   0.083   -0.13278   -0.222163  2.257    6.502    4.477   -1.991759   -1.746569  
  6.997   0.037    0.179   0.08    -0.246527  -0.136783  2.4      3.392    1.98    -1.802123   -1.400894  
  6.997   -0.014   0.21    0.119   0.003046   -0.220872  -0.732   8.11     3.652   2.825865    2.640218   
  6.997   0.038    0.192   0.102   -0.249188  -0.042856  2.289    7.346    4.02    -2.452071   -2.31834   
  6.997   0.021    0.184   0.105   -0.29512   -0.390216  -0.822   6.646    3.362   -2.911708   -2.102386  
  6.997   0.014    0.237   0.143   -0.166689  -0.326406  4.298    8.835    3.601   -2.274146   -2.367173  
  6.997   0.024    0.216   0.123   -0.071727  -0.043032  -0.053   2.581    3.099   -2.552775   -1.566265  
  6.997   -0.004   0.223   0.128   0.002148   -0.0932    2.786    7.048    3.86    -2.183965   -1.975981  
  6.997   0.034    0.239   0.121   -0.231322  -0.209818  0.723    5.298    3.153   -2.711764   -2.775004  
  6.997   0.041    0.22    0.112   -0.228166  -0.266143  0.888    4.373    1.257   -2.736767   -2.469327  
  7.002   0.024    0.176   0.082   -0.067567  0.003875   -1.903   4.495    1.723   2.266195    2.553678   
  7.002   0.005    0.192   0.095   -0.015617  -0.108202  2.268    6.521    2.735   -2.501343   -2.216621  
  7.002   0.019    0.244   0.12    -0.102047  -0.095263  -1.402   2.03     2.533   -2.672304   -1.447259  
  7.002   0.002    0.254   0.139   -0.067276  -0.122922  -0.178   0.579    1.676   3.045744    -0.746043  
  7.002   0.043    0.199   0.115   -0.252006  -0.108568  2.228    2.5      0.65    -2.152011   -2.275875  
  7.002   -0.009   0.199   0.085   0.041251   -0.04021   0.061    1.77     2.175   -2.794751   -1.601407  
  7.002   0.022    0.208   0.107   -0.214884  -0.437099  2.311    5.214    1.827   -2.724998   -2.547563  
  7.002   0.032    0.211   0.105   -0.228886  -0.113088  0.093    5.703    3.402   -2.767645   -2.300004  
  7.002   0.028    0.212   0.11    -0.163112  -0.180336  2.39     8.304    3.596   -2.669139   -2.586726  
  7.002   0.023    0.206   0.104   -0.087348  -0.086362  0.873    6.626    3.35    -2.912013   -2.239794  
  7.002   0.021    0.199   0.116   -0.11929   -0.07668   -0.657   4.818    2.743   2.545366    1.593504   
  7.002   0.02     0.232   0.114   -0.147336  -0.206957  -0.792   5.14     2.755   3.041954    -2.794225  
  7.002   0.026    0.261   0.163   -0.292143  -0.35429   -1.311   0.624    0.488   1.984127    -1.715896  
  7.002   0.019    0.228   0.124   -0.103699  -0.115857  0.528    6.305    2.986   -2.994414   -2.59256   
  7.002   0.034    0.19    0.085   -0.133009  0.090912   1.512    6.033    3.633   -2.565216   -2.291934  
  7.002   -0.004   0.186   0.093   -0.021932  -0.25377   -0.011   1.987    2.908   -2.177738   -1.062563  
  7.002   0.043    0.218   0.105   -0.294896  -0.254362  2.918    7.162    4.33    -2.660952   -2.893488  
  7.002   0.013    0.205   0.104   -0.137854  -0.165101  -2.863   6.509    1.768   2.450952    -2.696854  
  7.002   0.045    0.214   0.127   -0.384695  -0.346928  0.191    4.286    1.963   2.821299    2.196684   
  7.002   0.025    0.246   0.124   -0.205874  -0.293952  0.338    4.617    3.006   -2.801194   -2.32308   
  7.002   0.003    0.203   0.114   -0.027623  -0.119273  -2.303   5.434    2.998   3.056052    -2.245028  
  7.002   0.016    0.226   0.129   -0.168454  -0.264665  2.583    2.618    0.851   -2.454344   0.259323   
  7.002   0.013    0.206   0.108   -0.055205  -0.003204  1.34     3.425    0.357   -3.020044   -1.701102  
  7.002   0.02     0.197   0.094   -0.130355  -0.125747  1.075    4.785    3.003   -2.443524   -1.63781   
  7.002   0.04     0.207   0.118   -0.299237  -0.292882  0.35     3.697    1.653   2.97125     -2.862153  
  7.002   0.051    0.201   0.096   -0.271779  -0.04329   -2.577   3.899    2.155   2.679166    -2.602179  
  7.002   0.017    0.204   0.101   -0.153275  -0.320414  0.13     3.956    0.608   2.852891    2.601149   
  7.002   -0.004   0.207   0.11    0.082455   0.037986   1.259    4.817    1.501   -2.795415   -2.397966  
  7.002   0.038    0.197   0.098   -0.375897  -0.495265  -2.133   2.453    1.965   2.293684    -0.974793  
  7.002   -0.003   0.23    0.13    -0.071536  -0.20363   0.366    6.628    2.578   -2.946806   -2.859222  
  7.002   0.023    0.221   0.115   -0.259704  -0.432713  -1.919   3.629    1.4     2.776351    -1.869569  
  7.002   0.044    0.231   0.123   -0.282987  -0.248678  -2.272   8.205    2.856   2.706109    2.733043   
  7.002   0.043    0.222   0.121   -0.428126  -0.405227  1.813    4.627    2.966   -2.686962   -2.617367  
  7.002   0.021    0.236   0.121   -0.034594  0.030156   0.269    1.106    2.467   -2.587808   -1.059117  
  7.002   0.015    0.209   0.114   -0.22039   -0.391697  2.596    6.34     2.716   -2.415441   -1.684038  
  7.002   0.008    0.193   0.111   -0.015895  -0.05103   0.35     7.644    4.137   3.037328    3.119443   
  7.002   -0.002   0.219   0.12    0.011707   -0.040644  -4.03    6.413    1.525   2.006242    2.468582   
  7.002   0.02     0.208   0.104   -0.172921  -0.32335   2.677    6.555    3.789   -2.10322    -1.757899  
  7.002   0.016    0.219   0.122   -0.012636  0.066608   -2.146   1.008    4.544   -0.046824   -1.23684   
  7.002   0.029    0.217   0.12    -0.181059  -0.073708  -0.409   3.343    2.158   2.352204    1.820874   
  7.002   0.017    0.199   0.092   -0.167417  -0.219354  1.992    4.623    1.883   -2.461643   -1.911829  
  7.002   0.029    0.21    0.117   -0.230821  -0.303944  -0.896   4.614    3.031   -3.086034   -2.58301   
  7.002   -0.004   0.218   0.108   -0.005141  -0.121366  1.212    2.756    2.177   -2.382656   -1.889901  
  7.002   0.013    0.229   0.126   -0.061626  -0.022424  -2.914   4.896    2.713   2.625446    -2.00764   
  7.002   0.024    0.208   0.095   -0.153929  -0.193481  -2.4     2.062    1.88    2.585642    -1.415869  
  7.002   0.036    0.185   0.091   -0.297813  -0.285726  1.04     6.523    2.732   -2.595962   -2.167232  
  7.002   0.051    0.239   0.136   -0.316948  -0.304599  -0.132   4.831    0.181   2.80468     2.90898    
  7.002   0.027    0.191   0.095   -0.23047   -0.282141  0.444    1.416    0.623   2.634443    1.945343   
  7.002   -0.013   0.204   0.103   -0.003352  -0.191883  0.044    1.956    1.769   -3.133246   -1.714783  
  7.002   0.03     0.161   0.087   -0.35343   -0.321848  1.092    2.523    0.834   3.139757    -1.602249  
  7.002   0.027    0.193   0.104   -0.15784   0.077899   -1.761   1.979    1.06    2.188049    -0.748331  
  7.002   0.005    0.206   0.103   0.003596   0.029969   4.119    8.287    3.457   -2.238699   -2.342072  
  7.002   0.038    0.213   0.125   -0.350622  -0.459091  2.65     6.218    3.105   -2.569472   -2.187856  
  7.002   0.011    0.21    0.106   -0.130457  -0.266156  -0.786   5.665    3.182   2.758807    2.64185    
  7.002   0.012    0.206   0.11    -0.141652  -0.206166  -1.276   3.571    1.99    2.836238    -2.39621   
  7.002   0.049    0.223   0.106   -0.280261  -0.153949  -2.166   2.911    2.722   1.484059    0.137603   
  7.002   0.036    0.212   0.111   -0.24059   -0.157237  2.038    4.629    2.301   -2.695546   -2.967941  
  7.002   0.005    0.216   0.121   -0.061388  -0.110149  -1.982   3.898    1.687   2.038244    2.220546   
  7.002   0.024    0.203   0.1     -0.181228  -0.324522  0.615    4.794    1.967   3.136605    2.73283    
  7.002   0.054    0.212   0.118   -0.341296  -0.357168  1.88     2.22     0.528   -2.430014   -1.24886   
  7.002   0.051    0.203   0.108   -0.318434  -0.232344  1.728    2.789    3.176   -1.502588   -0.803878  
  7.002   0.01     0.196   0.103   -0.047711  -0.03073   1.991    2.981    0.694   -2.091483   -2.132054  
  7.002   0.061    0.207   0.104   -0.459618  -0.339614  1.988    9.726    4.553   -2.558148   -2.236853  
  7.002   0.019    0.201   0.11    -0.097068  -0.011671  0.897    7.425    3.651   -2.992505   3.051857   
  7.002   0.027    0.188   0.097   -0.212643  -0.408121  3.392    6.215    3.254   -2.20622    -2.143313  
  7.002   0.048    0.235   0.124   -0.322552  -0.325623  1.843    6.519    3.372   -2.235454   -1.845076  
  7.002   0.022    0.21    0.098   -0.100682  -0.140603  3.143    8.322    4.59    -2.730865   3.12081    
  7.002   0.008    0.228   0.111   -0.134049  -0.175146  0.333    3.89     3.214   -2.898213   -2.351614  
  7.002   0.003    0.208   0.113   -0.040565  -0.234995  -1.143   3.714    0.562   2.503583    -1.967372  
  7.002   0.023    0.196   0.121   -0.308238  -0.462475  0.82     1.996    1.453   -2.426973   -1.590045  
  7.002   -0.0     0.254   0.152   -0.039957  -0.050679  -1.098   3.014    0.751   1.834885    0.962537   
  7.002   0.047    0.192   0.095   -0.284962  -0.138231  1.257    5.692    1.954   -2.8764     2.814535   
  7.002   0.009    0.207   0.102   -0.072402  -0.106936  -0.507   2.608    1.527   -3.11215    -2.086231  
  7.002   0.022    0.234   0.127   -0.204541  -0.325611  0.626    3.328    1.324   2.894343    2.093577   
  7.002   0.02     0.201   0.1     -0.205141  -0.271757  -0.637   6.101    3.935   2.887832    -3.12093   
  7.002   0.037    0.191   0.085   -0.32581   -0.120367  3.193    4.563    1.244   -2.482309   2.898883   
  7.002   0.056    0.231   0.119   -0.393161  -0.427382  -0.485   3.781    2.037   -3.085953   -2.363617  
  7.002   0.049    0.219   0.116   -0.282229  -0.169414  1.251    3.548    0.143   -3.09609    2.340967   
  7.002   0.003    0.231   0.117   -0.029874  -0.159354  3.971    6.781    2.22    -2.231819   -1.865304  
  7.002   0.015    0.201   0.107   -0.15015   -0.159692  -1.704   2.063    1.886   1.548748    -0.105894  
  7.002   0.042    0.213   0.106   -0.305066  -0.186298  0.066    4.698    1.388   -3.076806   -2.038573  
  7.002   0.006    0.251   0.147   -0.11379   -0.280899  -1.549   3.214    1.883   2.768799    -2.041806  
  7.002   0.024    0.227   0.14    -0.204096  -0.222587  -0.455   0.992    1.027   2.63791     -0.655921  
  7.002   -0.005   0.199   0.103   0.052902   0.064536   -2.537   6.071    1.203   2.573002    2.29922    
  7.002   -0.011   0.236   0.134   0.065098   -0.01413   1.959    4.763    4.221   -1.996855   -1.405089  
  7.002   0.016    0.236   0.113   -0.117453  -0.300838  2.308    6.446    3.64    -2.592426   -2.506295  
  7.002   0.034    0.214   0.118   -0.242582  -0.208756  2.403    7.476    2.584   -2.486413   -2.290721  
  7.002   0.038    0.225   0.118   -0.26806   -0.314847  1.052    4.186    1.677   -2.720556   -2.358476  
  7.002   0.017    0.223   0.109   -0.080572  -0.089429  2.017    4.528    2.229   -2.598766   -2.86268   
  7.002   0.042    0.24    0.12    -0.298806  -0.286783  0.071    3.118    2.383   -3.103341   -2.591082  
  7.002   0.022    0.21    0.098   -0.131918  -0.194191  1.768    3.335    4.079   -1.212558   -1.003162  
  7.002   0.001    0.208   0.096   -0.025815  -0.089183  0.77     2.164    1.092   -2.54779    -0.876773  
  7.002   0.023    0.177   0.069   -0.211168  -0.196837  -0.391   2.916    1.081   2.978744    -1.230736  
  7.002   0.042    0.195   0.102   -0.379826  -0.513552  1.342    6.82     3.535   -2.852683   -2.542403  
  7.002   0.05     0.226   0.115   -0.300554  -0.199552  1.373    3.901    1.825   -2.425193   -2.269549  
  7.002   0.035    0.214   0.123   -0.246908  -0.2497    -1.315   3.471    1.96    2.978253    -2.10266   
  7.002   0.044    0.217   0.117   -0.233241  -0.126864  0.582    2.859    1.963   -2.546446   -2.159413  
  7.002   0.004    0.216   0.11    -0.061306  -0.218274  2.477    6.012    3.085   -1.791765   -1.596462  
  7.002   0.008    0.225   0.132   -0.03005   -0.061307  -1.197   5.156    2.362   3.058605    -2.238047  
  7.002   -0.009   0.192   0.116   0.090091   -0.11985   0.845    4.734    1.569   -3.030655   2.857392   
  7.007   0.023    0.227   0.13    -0.275525  -0.346004  -0.217   2.254    0.268   2.381714    2.998832   
  7.007   0.031    0.211   0.099   -0.117656  0.100805   0.741    1.498    1.315   -2.637344   -1.346961  
  7.007   0.04     0.181   0.078   -0.357815  -0.149585  -0.346   3.667    0.887   2.931709    -2.345593  
  7.007   -0.009   0.199   0.11    0.080977   0.208952   -1.715   5.165    2.448   2.937278    -2.374504  
  7.007   -0.001   0.239   0.103   0.035396   -0.012569  0.639    2.63     3.224   -2.335817   -1.495266  
  7.007   0.039    0.191   0.097   -0.389858  -0.346114  -1.395   6.296    2.629   2.91549     -2.753025  
  7.007   0.01     0.226   0.134   -0.10616   -0.311453  0.906    3.091    3.223   -2.287752   -1.798966  
  7.007   0.022    0.221   0.125   -0.245883  -0.386072  -0.56    1.761    2.522   -2.923625   -1.797058  
  7.007   0.053    0.21    0.108   -0.356291  -0.279994  -0.435   1.912    2.046   -2.488664   -1.292645  
  7.007   0.013    0.237   0.128   -0.076961  -0.237594  1.485    1.903    0.548   -2.623197   -0.46781   
  7.007   0.014    0.218   0.095   -0.096422  -0.130482  -0.696   3.472    1.437   3.09637     -2.321388  
  7.007   0.051    0.26    0.143   -0.283041  -0.240948  2.192    5.57     3.081   -2.497833   -2.433632  
  7.007   0.004    0.224   0.111   -0.041688  -0.089323  2.241    4.509    1.578   -2.285763   -1.287984  
  7.007   0.023    0.194   0.097   -0.042009  0.10032    0.724    5.385    2.376   -2.93991    -2.411938  
  7.007   0.041    0.215   0.102   -0.299944  -0.27664   1.109    3.578    1.28    -2.798446   2.821903   
  7.007   0.014    0.188   0.103   -0.184691  -0.33729   -2.663   1.853    2.381   1.713317    -0.837037  
  7.007   0.034    0.156   0.075   -0.152048  -0.028995  0.866    6.118    1.763   -2.896052   -2.886721  
  7.007   0.043    0.181   0.101   -0.333085  -0.21309   1.56     4.332    2.766   -2.767895   -2.335877  
  7.007   0.008    0.198   0.088   -0.040852  -0.043158  1.349    4.673    1.658   -2.46818    -1.977302  
  7.007   0.042    0.214   0.121   -0.258575  -0.165928  -0.067   1.957    2.239   -2.426665   -1.086522  
  7.007   0.015    0.22    0.131   -0.125562  -0.102873  0.526    1.25     1.619   -2.642778   -2.217948  
  7.007   0.021    0.251   0.121   -0.074523  -0.140679  0.899    6.09     2.609   -3.045014   -2.852587  
  7.007   -0.003   0.233   0.121   0.003942   -0.015096  0.678    2.694    1.038   -2.96625    -2.540669  
  7.007   0.042    0.206   0.113   -0.326815  -0.427961  -0.745   2.046    2.251   2.817284    -1.713339  
  7.007   0.02     0.198   0.112   -0.188139  -0.2102    -0.995   5.366    0.635   2.912107    -2.453206  
  7.007   0.045    0.203   0.097   -0.305286  -0.104539  -0.994   4.157    1.123   2.5476      -2.969624  
  7.007   0.019    0.217   0.117   -0.171846  -0.357575  -0.43    2.695    1.872   -2.905864   -2.117916  
  7.007   0.034    0.236   0.131   -0.258011  -0.251561  3.193    6.827    4.579   -1.916938   -1.676605  
  7.007   0.009    0.198   0.093   -0.071722  -0.048717  3.176    4.358    1.193   -2.051236   -1.819436  
  7.007   0.034    0.172   0.088   -0.298346  -0.334936  -0.265   1.918    0.408   2.919357    0.679069   
  7.007   0.036    0.217   0.123   -0.299883  -0.202333  1.511    6.039    3.619   -2.705975   -2.480591  
  7.007   0.031    0.187   0.088   -0.254101  -0.264527  -0.065   4.126    0.978   2.889999    -2.593099  
  7.007   -0.0     0.184   0.084   0.048104   0.005987   1.68     5.732    2.484   -2.631644   -2.296859  
  7.007   0.045    0.224   0.134   -0.295037  -0.228921  1.033    2.925    1.733   -2.13794    -1.212533  
  7.007   0.022    0.216   0.115   -0.259778  -0.413507  -2.663   4.655    2.356   1.44925     0.48373    
  7.007   0.014    0.21    0.11    -0.086497  -0.129831  -0.202   0.996    1.992   2.986264    -0.718819  
  7.007   0.011    0.23    0.129   -0.085927  -0.130807  1.953    3.772    2.16    -2.206826   -1.998243  
  7.007   0.014    0.227   0.135   -0.115479  -0.253473  -0.193   2.79     0.775   3.02978     -1.971511  
  7.007   0.02     0.187   0.1     -0.134371  -0.07467   1.066    6.559    3.166   -2.625265   -2.12068   
  7.007   0.003    0.217   0.108   -0.015641  -0.019599  0.448    2.935    2.941   -2.48443    -1.591437  
  7.007   0.016    0.219   0.099   -0.10144   -0.129285  -0.563   3.618    1.953   2.514336    1.914807   
  7.007   0.016    0.208   0.119   -0.196508  -0.389882  0.793    4.513    4.713   -2.207737   -1.557997  
  7.007   0.057    0.228   0.116   -0.298394  -0.033631  0.373    7.358    3.917   2.952249    2.629789   
  7.007   0.007    0.218   0.11    -0.023618  0.022414   2.04     4.151    2.347   -2.098138   -1.390336  
  7.007   0.029    0.214   0.1     -0.144316  0.018557   1.134    4.119    2.703   -2.423691   -1.806143  
  7.007   0.023    0.206   0.113   -0.289557  -0.526221  0.277    2.443    1.687   2.933892    2.157674   
  7.007   0.042    0.214   0.112   -0.416735  -0.437049  2.849    5.239    2.34    -2.459896   -2.70036   
  7.007   -0.011   0.23    0.123   0.126779   0.111077   -0.303   5.189    3.4     3.091698    -3.058096  
  7.007   0.053    0.232   0.094   -0.322734  -0.135199  1.802    3.817    3.836   -1.553712   -1.244228  
  7.007   0.02     0.22    0.123   -0.145664  -0.238138  0.586    5.815    2.84    -3.098419   -2.757733  
  7.007   0.041    0.227   0.112   -0.243921  -0.12982   0.701    1.942    1.643   -2.400043   -1.519612  
  7.007   0.005    0.223   0.108   -9.6E-4    -0.122072  5.501    8.044    3.24    -1.77869    -2.180445  
  7.007   0.01     0.209   0.118   -0.074778  -0.176606  -2.399   3.464    2.051   2.653187    -1.992592  
  7.007   0.007    0.195   0.099   -0.036527  -0.055972  -0.225   4.548    3.574   -2.722968   -1.550675  
  7.007   0.019    0.225   0.118   -0.036013  -0.045563  -1.351   3.421    0.716   2.253529    2.971953   
  7.007   0.024    0.234   0.121   -0.197762  -0.246191  3.052    2.641    1.069   -2.363347   1.907272   
  7.007   0.026    0.19    0.109   -0.178088  -0.227344  0.549    5.081    2.965   -2.588009   -1.702767  
  7.007   -0.0     0.199   0.093   -0.018432  -0.155377  0.412    4.483    2.651   -2.661197   -1.791995  
  7.007   0.019    0.185   0.088   -0.135191  -0.157628  -1.645   2.46     1.379   2.022346    -0.03028   
  7.007   -0.008   0.204   0.098   0.082651   0.037857   -2.473   2.82     2.467   1.238157    -0.678066  
  7.007   0.004    0.209   0.111   -0.072839  -0.199008  1.275    4.302    1.77    3.119085    2.39576    
  7.007   0.009    0.237   0.127   -0.136968  -0.344823  1.83     3.805    2.23    -2.818998   -3.026303  
  7.007   -0.004   0.214   0.097   0.038505   -0.106776  -0.546   2.377    2.932   -2.336068   -1.678275  
  7.007   0.007    0.199   0.103   -0.012256  -0.07152   -4.436   6.723    2.958   1.685389    0.715781   
  7.007   0.017    0.202   0.112   -0.063985  -0.001575  2.418    5.484    2.948   -2.29183    -2.023638  
  7.007   0.016    0.229   0.137   -0.050754  0.085567   0.292    5.724    2.997   -2.959619   -2.376143  
  7.007   0.032    0.198   0.112   -0.318392  -0.395006  1.174    2.301    1.002   -2.221129   -1.815504  
  7.007   0.041    0.21    0.112   -0.290272  -0.28679   -0.177   7.316    4.265   -2.741451   -2.335051  
  7.007   0.029    0.217   0.119   -0.217775  -0.237134  0.764    3.186    1.823   -2.672231   -1.61007   
  7.007   0.012    0.215   0.097   -0.011743  0.008972   0.939    4.839    1.618   -2.893959   -2.149352  
  7.007   0.011    0.212   0.122   -0.112395  -0.222755  0.176    3.798    2.182   -3.092947   2.686341   
  7.007   0.026    0.21    0.124   -0.142609  -0.201367  -3.234   5.577    3.764   1.288588    0.982263   
  7.007   0.025    0.215   0.118   -0.168421  -0.067586  2.62     3.87     2.309   -1.959296   -1.439216  
  7.007   0.041    0.192   0.094   -0.3904    -0.485682  -0.137   2.055    2.034   -2.863831   -1.913603  
  7.007   -0.001   0.182   0.074   -0.099411  -0.275367  0.997    3.399    1.781   -2.520176   -2.105845  
  7.007   0.01     0.213   0.112   -0.06751   -0.08954   3.405    7.216    5.599   -2.125521   -1.851154  
  7.007   0.045    0.204   0.111   -0.453895  -0.621022  2.41     5.294    3.149   -2.325698   -2.425142  
  7.007   0.027    0.156   0.068   -0.193075  -0.162974  -3.701   3.822    2.55    1.455024    -0.588684  
  7.007   0.016    0.222   0.125   -0.009209  -0.029097  2.879    7.21     2.718   -2.642992   -2.909296  
  7.007   0.022    0.249   0.133   -0.209398  -0.368551  0.043    3.731    3.252   -2.463185   -1.428875  
  7.007   0.016    0.206   0.101   -0.125926  -0.26995   -1.146   4.084    2.647   3.010285    -2.665763  
  7.007   0.029    0.196   0.1     -0.248983  -0.312372  2.103    4.978    1.923   -2.452202   -1.981013  
  7.007   0.042    0.167   0.089   -0.312123  -0.263144  1.521    2.748    0.841   -2.526125   2.991946   
  7.007   0.038    0.191   0.095   -0.385874  -0.500839  -0.367   3.414    2.058   3.123029    -2.535447  
  7.007   0.007    0.233   0.124   0.027483   0.023888   -1.983   3.448    0.626   1.783221    0.061034   
  7.007   0.025    0.218   0.119   -0.167771  -0.202391  1.05     4.805    2.12    -2.974218   -2.868371  
  7.007   0.015    0.196   0.106   -0.074209  -0.04079   2.201    4.179    2.244   -2.605348   -2.745366  
  7.007   0.007    0.206   0.117   -0.148274  -0.235392  -1.958   4.103    2.683   2.614073    -2.943763  
  7.007   0.014    0.198   0.093   -0.02552   0.045899   0.658    5.472    3.565   3.050138    2.758044   
  7.007   0.0      0.216   0.114   -0.003275  -0.022217  0.153    4.446    1.956   2.942614    -2.830933  
  7.007   0.026    0.218   0.108   -0.153775  -0.143684  -1.355   7.467    4.018   2.758194    2.787346   
  7.007   0.039    0.197   0.09    -0.238502  -0.194138  1.652    2.862    1.717   -2.01735    -1.590009  
  7.007   0.039    0.257   0.133   -0.263871  -0.32304   0.248    1.011    1.249   -2.195454   -1.730642  
  7.007   -0.001   0.221   0.117   -0.034099  -0.196567  -1.371   1.22     2.617   -2.74419    -1.38212   
  7.007   0.024    0.204   0.111   -0.129655  -0.081819  0.578    2.031    2.799   0.927765    0.80789    
  7.007   0.017    0.193   0.092   -0.135291  -0.051572  2.649    6.145    2.967   -2.457235   -2.132809  
  7.007   0.03     0.206   0.103   -0.148025  -0.079008  -0.448   2.981    2.997   -2.794658   -1.678742  
  7.007   0.012    0.212   0.104   -0.051329  -0.129329  -2.143   2.137    1.466   2.490381    -1.97971   
  7.007   0.007    0.253   0.144   -0.016912  -0.094228  -0.006   5.606    3.01    2.790028    2.488409   
  7.007   0.009    0.189   0.097   -0.223925  -0.384534  0.991    3.85     2.024   -2.413205   -2.14372   
  7.012   0.053    0.218   0.122   -0.462947  -0.503349  0.257    0.905    2.74    -0.950904   -0.657482  
  7.012   0.018    0.233   0.125   -0.115207  -0.094682  -0.264   2.487    0.281   2.735125    0.122396   
  7.012   0.014    0.213   0.105   -0.028669  0.088117   0.07     2.727    1.236   -2.721441   -2.069982  
  7.012   -0.002   0.181   0.095   -0.086862  -0.164135  -2.259   3.778    0.447   1.81144     -0.349192  
  7.012   0.016    0.198   0.113   -0.138666  -0.167289  0.656    2.221    1.75    -2.296074   -1.150132  
  7.012   0.041    0.223   0.105   -0.279555  -0.275873  1.758    6.463    3.466   -2.654133   -2.907162  
  7.012   0.021    0.178   0.085   -0.135127  -0.095989  2.698    9.115    4.185   -2.667395   -2.440333  
  7.012   0.008    0.217   0.119   -0.117523  -0.154712  -0.582   2.91     0.613   2.835624    -1.952481  
  7.012   0.039    0.221   0.111   -0.241792  -0.211374  0.508    6.157    2.605   -3.030462   -2.943451  
  7.012   0.045    0.227   0.115   -0.29053   -0.144158  -1.042   4.682    1.321   2.851497    -2.816829  
  7.012   -0.002   0.221   0.106   -0.025319  -0.121424  1.496    2.162    0.616   -1.905755   0.225821   
  7.012   0.035    0.198   0.111   -0.305603  -0.411888  2.642    7.711    2.341   -2.610054   -2.958027  
  7.012   0.027    0.192   0.097   -0.211022  -0.159773  -0.749   3.503    2.639   -3.073324   -2.348153  
  7.012   0.025    0.194   0.091   -0.236873  -0.212309  0.065    1.202    1.766   -2.218631   -1.7644    
  7.012   0.042    0.212   0.112   -0.190878  -0.041409  1.761    4.869    2.44    -2.681634   -2.951143  
  7.012   0.029    0.195   0.106   -0.103576  0.051107   0.51     5.234    2.004   3.108675    -2.921022  
  7.012   0.035    0.181   0.089   -0.239659  0.006043   1.001    5.235    3.728   -2.564141   -1.936489  
  7.012   0.024    0.199   0.093   -0.155636  -0.019335  3.118    6.27     4.351   -2.153797   -1.943919  
  7.012   0.015    0.173   0.085   -0.075394  -0.352249  0.693    1.874    1.7     -2.330641   -1.650205  
  7.012   0.043    0.229   0.116   -0.343033  -0.369924  2.216    4.814    2.173   -2.562622   -2.316987  
  7.012   0.024    0.19    0.102   -0.170985  -0.160231  2.178    2.664    1.599   -2.211203   -1.894493  
  7.012   0.02     0.213   0.108   -0.163851  -0.264728  0.115    3.15     0.906   3.066189    -2.436694  
  7.012   0.02     0.2     0.112   -0.098739  -0.140856  1.509    2.729    2.691   -1.439959   -1.215404  
  7.012   -0.025   0.232   0.13    0.12426    0.021572   -0.541   2.167    0.815   -3.076018   -1.531053  
  7.012   0.059    0.25    0.133   -0.37579   -0.270945  1.244    8.403    5.705   -2.958369   -2.716235  
  7.012   0.012    0.23    0.122   -0.042137  -0.162304  -2.606   5.524    3.237   2.649312    -2.384156  
  7.012   0.034    0.235   0.136   -0.218851  -0.224868  2.913    3.543    0.395   -2.323989   1.29429    
  7.012   0.021    0.195   0.109   -0.254588  -0.361627  -0.359   2.574    1.953   -3.023818   -2.562718  
  7.012   0.011    0.187   0.11    -0.228748  -0.484057  0.023    4.211    1.923   3.090292    -2.886383  
  7.012   0.038    0.214   0.108   -0.234238  -0.182673  3.05     4.304    1.046   -2.315494   -2.599211  
  7.012   0.008    0.229   0.122   -0.072615  -0.22195   0.48     8.48     4.083   -3.051557   -2.698269  
  7.012   0.076    0.252   0.122   -0.488531  -0.369376  2.751    4.81     3.509   -2.671806   -2.6839    
  7.012   0.033    0.217   0.093   -0.201754  -0.124098  3.152    5.361    2.606   -2.213948   -1.988228  
  7.012   0.038    0.224   0.118   -0.169892  -0.127102  1.3      2.866    0.26    -2.640095   -0.532091  
  7.012   0.012    0.199   0.113   -0.200213  -0.351752  -0.395   2.534    1.089   2.694682    2.130362   
  7.012   0.041    0.212   0.099   -0.312878  -0.135005  2.901    7.219    3.041   -2.22774    -2.061913  
  7.012   0.009    0.217   0.114   -0.119965  -0.222583  -0.799   3.737    0.744   2.829175    3.049752   
  7.012   0.025    0.226   0.11    -0.116611  -0.154406  -1.521   7.691    4.84    2.869682    2.992969   
  7.012   0.034    0.205   0.091   -0.183895  -0.197377  2.173    5.596    4.258   -1.857909   -1.696406  
  7.012   0.011    0.209   0.1     -0.083602  -0.010774  -1.671   4.281    1.052   2.382045    2.322015   
  7.012   0.04     0.199   0.09    -0.255565  -0.270177  1.002    3.62     0.484   -2.505326   -1.686722  
  7.012   0.034    0.214   0.121   -0.210326  -0.168985  5.693    10.281   3.388   -2.146736   -2.142916  
  7.012   -0.014   0.23    0.126   -0.05747   -0.301661  4.019    9.097    3.361   -2.483438   -2.186041  
  7.012   0.013    0.2     0.113   -0.213647  -0.369129  -2.588   4.847    1.302   2.423771    -2.653042  
  7.012   0.027    0.232   0.131   -0.218507  -0.255119  2.73     7.276    3.927   -2.463565   -2.310145  
  7.012   0.019    0.238   0.129   -0.125588  -0.191675  -0.396   2.714    0.858   2.457075    2.606519   
  7.012   -0.002   0.2     0.1     0.008802   -0.02613   1.791    5.491    1.88    -2.880051   -2.68064   
  7.012   0.042    0.207   0.103   -0.305805  -0.319973  -2.405   7.024    2.456   2.62851     2.674875   
  7.012   0.015    0.193   0.105   -0.213498  -0.333182  0.83     2.037    2.146   -1.399845   -0.768508  
  7.012   0.023    0.215   0.115   -0.171616  -0.148876  -0.294   4.845    2.262   3.016357    -2.583222  
  7.012   0.033    0.227   0.123   -0.18171   -0.1404    3.975    5.85     2.784   -1.97422    -1.571696  
  7.012   0.027    0.199   0.099   -0.251512  -0.347847  2.852    6.251    2.438   -2.514992   -2.763747  
  7.012   0.003    0.21    0.121   -0.062594  -0.146158  2.229    3.092    1.676   -1.75142    -0.060984  
  7.012   0.009    0.216   0.113   -0.090349  -0.110743  -2.264   2.603    1.533   2.585686    -1.621342  
  7.012   0.049    0.253   0.137   -0.303611  -0.209205  -0.997   3.636    0.91    2.777395    2.944305   
  7.012   0.011    0.181   0.106   -0.157238  -0.269504  -1.045   3.395    1.474   2.718087    2.949541   
  7.012   0.049    0.234   0.117   -0.305743  -0.201933  2.3      6.145    3.662   -2.126928   -1.918801  
  7.012   0.017    0.2     0.11    -0.058925  0.071447   0.521    4.114    2.493   -2.685801   -1.589658  
  7.012   0.03     0.234   0.134   -0.139264  -0.01596   0.295    4.983    1.629   -3.114854   -2.598803  
  7.012   0.008    0.191   0.101   -0.044745  0.013821   3.535    6.14     1.98    -2.336628   -1.888514  
  7.012   0.007    0.214   0.124   -0.125596  -0.268186  -0.742   3.658    0.962   2.456924    2.091633   
  7.012   0.035    0.189   0.105   -0.219766  -0.098021  0.385    1.024    1.66    -2.41888    -1.671723  
  7.012   0.008    0.193   0.097   -0.112159  -0.196309  -1.551   4.353    1.368   2.291014    1.255952   
  7.012   0.009    0.231   0.125   -0.133357  -0.154958  1.617    5.257    1.891   -2.885258   -2.621546  
  7.012   0.012    0.224   0.118   -0.091113  -0.067062  1.185    5.171    3.218   -2.464024   -2.053927  
  7.012   0.031    0.188   0.089   -0.162445  0.005859   -0.17    1.781    0.939   -2.956859   -1.501594  
  7.012   0.042    0.182   0.094   -0.374973  -0.503451  -0.915   2.844    2.624   3.051424    -1.935158  
  7.012   0.016    0.197   0.109   -0.14362   -0.09833   3.093    5.448    3.752   -1.592035   -1.019867  
  7.012   0.034    0.221   0.109   -0.254847  -0.389938  -2.355   4.197    1.17    2.716438    -2.479439  
  7.012   0.012    0.176   0.082   -0.017718  0.06126    1.887    6.515    3.262   -2.636356   -2.353467  
  7.012   0.037    0.219   0.13    -0.270637  -0.359655  -0.424   0.876    2.052   2.828967    -0.71133   
  7.012   -0.001   0.251   0.117   -0.004725  -0.114981  0.263    8.344    3.789   -2.971331   -2.990095  
  7.012   0.013    0.233   0.138   -0.056665  -0.16436   1.401    1.971    1.023   -2.685555   -2.645775  
  7.012   0.019    0.224   0.109   -0.144248  -0.052996  -0.979   3.371    3.654   -3.032175   -1.734523  
  7.012   0.06     0.226   0.124   -0.393431  -0.393361  -0.664   1.138    0.26    1.700695    2.923879   
  7.012   0.045    0.205   0.125   -0.332043  -0.270637  -0.34    1.22     1.751   -3.133897   -0.62429   
  7.012   0.011    0.206   0.103   -0.117296  -0.143004  0.324    3.811    1.635   3.092387    -2.855258  
  7.012   0.023    0.241   0.125   -0.100365  -0.106331  2.861    4.11     1.828   -2.071395   -1.430767  
  7.012   0.011    0.208   0.118   -0.060263  -0.081286  1.025    5.198    1.934   -2.794409   -2.362732  
  7.012   0.036    0.189   0.092   -0.299259  -0.293256  -0.134   5.581    4.595   -2.623554   -1.84026   
  7.012   0.039    0.234   0.114   -0.199286  -0.167837  1.646    3.527    3.961   -1.052123   -1.175542  
  7.012   0.006    0.224   0.123   -0.101013  -0.181917  5.294    7.896    3.177   -1.855813   -1.6969    
  7.012   -0.007   0.183   0.098   0.127758   0.036218   -1.486   5.635    2.085   2.636042    2.595421   
  7.012   0.038    0.211   0.11    -0.222358  -0.116628  -0.315   0.843    2.245   2.353916    -0.322429  
  7.012   0.021    0.207   0.103   -0.17036   -0.273912  -0.768   1.87     1.653   2.948246    -2.493479  
  7.012   0.041    0.217   0.11    -0.282186  -0.314295  2.301    3.476    2.691   -2.024975   -1.366505  
  7.012   0.014    0.21    0.108   -0.102064  -0.065341  0.9      0.966    2.384   -1.38431    -1.035126  
  7.012   0.006    0.216   0.118   -0.066747  0.03937    0.897    1.814    0.314   -2.888124   -2.818766  
  7.012   0.028    0.194   0.109   -0.288062  -0.296512  -1.527   3.165    1.287   2.676706    0.115076   
  7.012   0.019    0.202   0.09    -0.138658  -0.006242  -0.708   2.662    0.447   2.850777    -2.001625  
  7.012   0.038    0.192   0.096   -0.230902  -0.126852  -2.496   8.385    4.641   2.438031    2.411666   
  7.012   0.044    0.212   0.109   -0.289396  -0.195418  0.589    2.344    3.223   -2.078449   -1.584129  
  7.012   0.016    0.183   0.092   -0.138823  -0.088199  0.32     3.826    2.212   -2.877827   -2.32039   
  7.012   0.025    0.215   0.115   -0.17975   -0.255012  0.782    5.124    3.116   3.082392    3.137537   
  7.012   0.017    0.172   0.077   -0.129924  -0.103391  0.369    3.566    0.872   -2.774126   -2.905313  
  7.012   0.007    0.201   0.087   0.022031   0.037719   3.011    5.728    2.388   -2.0858     -2.295703  
  7.012   0.025    0.22    0.114   -0.228206  -0.240915  0.512    3.759    1.358   -2.55786    -1.21347   
  7.012   0.042    0.243   0.127   -0.262781  -0.298076  -2.598   4.491    2.049   2.006089    0.178367   
  7.012   -0.026   0.204   0.104   0.140354   -0.016873  0.127    3.078    1.006   2.574886    0.433912   
  7.012   0.025    0.235   0.115   -0.141151  -0.102327  -2.186   5.002    1.926   2.749514    -2.172835  
  7.017   0.013    0.163   0.098   -0.273893  -0.404685  -2.378   0.749    3.324   -2.978396   -1.407816  
  7.017   -0.01    0.155   0.089   0.031624   -0.079934  -1.507   2.134    2.398   2.84512     -1.620738  
  7.017   0.046    0.175   0.096   -0.348998  -0.377809  0.439    1.69     1.806   -2.207073   -1.367043  
  7.017   -0.001   0.2     0.126   -0.150931  -0.322632  -0.215   4.065    3.655   -2.688823   -1.927132  
  7.017   0.025    0.19    0.116   -0.233966  -0.438034  2.009    6.401    3.102   -2.482097   -2.422504  
  7.017   0.027    0.172   0.102   -0.320865  -0.393049  0.997    4.214    3.205   -2.65692    -1.714835  
  7.017   0.064    0.23    0.123   -0.5072    -0.410324  -0.012   2.445    0.819   -3.135606   -1.852106  
  7.017   0.004    0.215   0.127   -0.120853  -0.317358  0.618    6.21     3.426   -2.644188   -1.997887  
  7.017   -0.007   0.206   0.115   0.019843   0.064357   -0.278   2.536    1.681   -2.97795    -2.571582  
  7.017   0.006    0.198   0.108   -0.082183  -0.318975  0.234    5.665    3.024   -2.874036   -1.966578  
  7.017   -0.007   0.214   0.13    -0.034353  -0.190164  1.256    5.975    2.402   -2.612112   -2.186102  
  7.017   0.003    0.167   0.095   -0.138316  -0.232428  3.369    8.449    3.881   -2.700425   -2.523999  
  7.017   0.021    0.196   0.12    -0.259499  -0.436322  4.289    7.245    3.407   -2.109872   -2.316604  
  7.017   0.015    0.152   0.086   -0.292923  -0.481044  2.3      5.782    3.329   -2.39145    -2.065222  
  7.017   0.039    0.163   0.075   -0.315737  -0.382735  0.172    3.355    3.363   -2.684651   -1.960951  
  7.017   0.037    0.21    0.104   -0.338822  -0.431576  3.557    9.204    4.285   -2.594777   -2.642156  
  7.017   0.016    0.127   0.056   -0.212886  -0.579736  3.158    6.286    3.895   -2.191625   -1.83069   
  7.017   0.036    0.158   0.087   -0.39955   -0.57269   -2.549   4.107    1.568   1.966904    2.017641   
  7.017   0.026    0.204   0.107   -0.258807  -0.305532  1.498    3.149    1.888   -2.277782   -2.095072  
  7.017   0.029    0.239   0.138   -0.266133  -0.316939  0.205    2.084    1.23    -2.687777   -2.092186  
  7.017   0.034    0.204   0.124   -0.313586  -0.419799  1.552    6.328    3.559   -2.80448    -2.271961  
  7.017   0.023    0.174   0.1     -0.249645  -0.506079  1.328    5.074    3.061   -2.6741     -1.943048  
  7.017   0.002    0.192   0.114   -0.171331  -0.238172  2.122    6.801    3.598   -2.508226   -2.589926  
  7.017   0.017    0.17    0.103   -0.318818  -0.493342  2.333    6.33     3.054   -2.396816   -1.872183  
  7.017   0.048    0.176   0.095   -0.476612  -0.437795  1.543    4.957    1.85    -2.799447   -2.39531   
  7.017   0.022    0.226   0.128   -0.195171  -0.300391  2.082    6.033    2.606   -2.384298   -1.38685   
  7.017   0.02     0.195   0.118   -0.158491  -0.355938  2.798    5.1      2.419   -2.118876   -1.806656  
  7.017   0.055    0.196   0.097   -0.418182  -0.540312  -3.564   4.757    0.807   2.292762    -2.07897   
  7.017   0.017    0.177   0.094   -0.211153  -0.305382  -1.427   5.869    1.467   2.501975    2.111672   
  7.017   0.009    0.216   0.121   -0.200413  -0.393789  0.527    6.769    3.223   -2.929649   -2.442023  
  7.017   0.038    0.214   0.118   -0.345158  -0.354335  -0.267   5.921    2.374   2.931614    -3.124887  
  7.017   -0.001   0.184   0.109   -0.21247   -0.455822  -0.728   2.483    0.291   2.749913    -0.899299  
  7.017   0.018    0.227   0.128   -0.216264  -0.346532  1.989    6.075    2.483   -2.679846   -2.501962  
  7.017   0.016    0.173   0.09    -0.186361  -0.218396  -0.135   4.726    1.607   -3.115536   -2.030519  
  7.017   0.029    0.177   0.119   -0.249246  -0.359818  -1.607   1.925    2.049   -2.940493   -1.589495  
  7.017   0.023    0.217   0.121   -0.321133  -0.43242   1.984    7.752    2.698   -2.75402    -2.264844  
  7.017   0.025    0.258   0.145   -0.242983  -0.344957  2.512    9.111    4.46    -2.68689    -2.448072  
  7.017   0.0      0.172   0.103   -0.126288  -0.390247  -3.027   6.321    0.479   2.277807    -3.037731  
  7.017   0.003    0.218   0.111   -0.110972  -0.410405  1.777    5.939    3.44    -2.511316   -2.412688  
  7.017   -0.002   0.214   0.127   -0.058671  -0.246094  0.769    7.204    3.114   -3.076013   -3.028805  
  7.017   -0.023   0.192   0.109   -0.002016  -0.261206  -0.983   4.02     0.759   2.673326    -1.774879  
  7.017   0.016    0.212   0.106   -0.248604  -0.438951  1.473    5.637    3.074   -2.882705   -2.733916  
  7.017   0.033    0.2     0.111   -0.356143  -0.549219  -0.06    3.828    2.165   -2.850588   -2.170069  
  7.017   0.048    0.211   0.109   -0.477308  -0.578382  1.438    4.555    3.103   -2.413845   -1.886066  
  7.017   0.039    0.182   0.095   -0.340026  -0.494239  1.327    7.623    3.551   -3.069246   -3.089122  
  7.017   0.04     0.164   0.094   -0.466387  -0.571782  3.058    7.645    4.888   -2.118303   -2.024343  
  7.017   0.003    0.183   0.103   -0.100372  -0.26406   -2.301   4.285    2.248   2.510753    -2.933808  
  7.017   0.008    0.139   0.09    -0.162249  -0.02522   -0.184   6.645    3.567   -2.977693   -2.473497  
  7.017   0.011    0.206   0.122   -0.234355  -0.436506  -3.096   2.766    1.546   1.59629     -0.134823  
  7.017   0.032    0.205   0.114   -0.378299  -0.722359  2.705    7.078    4.736   -2.210869   -2.106045  
  7.017   -0.031   0.215   0.111   0.161272   -0.109555  -1.564   2.056    0.595   2.434669    3.092463   
  7.017   0.007    0.19    0.1     -0.172832  -0.423612  -0.306   6.731    3.223   2.884296    2.9964     
  7.017   -0.004   0.155   0.095   -0.124468  -0.224953  2.25     6.673    2.759   -2.741296   -2.707734  
  7.017   -0.014   0.232   0.121   0.061292   -0.172853  1.181    4.897    2.103   -2.686238   -1.972305  
  7.017   0.031    0.164   0.093   -0.371862  -0.410359  2.848    7.485    3.19    -2.24946    -1.818177  
  7.017   0.014    0.184   0.108   -0.20716   -0.392171  3.413    6.92     3.165   -2.335983   -2.392164  
  7.017   0.048    0.208   0.104   -0.353528  -0.287585  -3.28    3.683    0.335   2.521217    0.098529   
  7.017   -0.003   0.153   0.087   -0.141034  -0.448129  1.07     7.109    4.24    -2.645904   -2.148752  
  7.017   -0.008   0.229   0.125   -0.070824  -0.21194   1.708    4.839    4.442   -2.154227   -1.713451  
  7.017   0.065    0.204   0.125   -0.666531  -0.742644  0.011    4.014    0.703   2.961008    1.900924   
  7.017   0.018    0.19    0.114   -0.103176  -0.095838  -0.517   4.417    3.154   -2.83794    -1.922269  
  7.017   0.022    0.161   0.093   -0.151258  0.05711    -3.096   3.672    1.196   2.214953    2.86139    
  7.017   -0.01    0.194   0.115   0.059487   -0.057131  -2.53    3.587    1.536   2.729687    -1.529263  
  7.017   -0.012   0.178   0.095   0.052315   -0.028555  2.139    6.119    2.164   -2.751703   -2.913518  
  7.017   -0.001   0.198   0.103   -0.113997  -0.251679  1.019    5.047    4.223   -2.377006   -1.675868  
  7.017   0.006    0.186   0.103   -0.164499  -0.367781  -4.243   9.213    3.612   2.353334    2.413973   
  7.017   0.006    0.195   0.101   -0.092248  -0.127212  -2.196   1.686    1.842   1.557518    -0.619484  
  7.017   0.007    0.209   0.106   -0.06135   -0.212435  1.138    5.059    3.588   -2.496892   -2.075888  
  7.017   0.027    0.205   0.115   -0.221919  -0.137168  2.451    6.003    2.166   -2.40589    -2.220392  
  7.017   0.008    0.131   0.063   -0.120791  -0.402468  0.976    3.19     2.635   -2.226505   -1.730372  
  7.017   0.004    0.203   0.111   -0.154659  -0.368907  -1.651   2.838    0.812   2.024393    -2.309746  
  7.017   0.011    0.162   0.089   -0.186133  -0.663949  3.732    6.539    1.929   -2.494188   -2.444103  
  7.017   -0.001   0.203   0.112   -0.085036  -0.408171  1.33     6.681    4.029   -2.66737    -2.301645  
  7.017   0.041    0.187   0.096   -0.377766  -0.511005  2.14     6.063    3.866   -2.074291   -1.836505  
  7.017   0.005    0.18    0.102   -0.231575  -0.465762  -0.294   3.731    1.595   2.912164    -2.473864  
  7.017   0.013    0.149   0.094   -0.339105  -0.561427  0.48     0.969    2.13    -0.415522   -0.67545   
  7.017   0.011    0.186   0.109   -0.187777  -0.373313  0.16     5.174    2.788   -2.948999   -3.053418  
  7.017   0.028    0.175   0.102   -0.234577  -0.307769  2.9      7.315    3.887   -2.302381   -1.950942  
  7.017   0.006    0.208   0.121   -0.178745  -0.384048  1.802    6.373    4.138   -2.498598   -2.178039  
  7.017   0.003    0.218   0.122   -0.17548   -0.486859  0.634    1.889    1.451   -2.785796   -0.868767  
  7.017   0.028    0.249   0.128   -0.267066  -0.341904  3.189    9.157    5.415   -2.409254   -2.160468  
  7.017   0.047    0.19    0.094   -0.471271  -0.61859   -0.862   0.523    0.961   1.351954    -0.226541  
  7.017   -0.012   0.188   0.094   -0.008493  -0.377382  0.194    6.653    2.516   -3.064113   -3.006483  
  7.017   0.042    0.185   0.1     -0.491962  -0.610604  -1.084   4.056    0.347   2.816282    1.219397   
  7.017   0.002    0.191   0.112   -0.245306  -0.506263  -0.36    2.83     3.084   -2.447461   -1.768601  
  7.017   0.009    0.199   0.11    -0.160988  -0.415015  -1.672   6.613    3.648   2.844833    -2.78546   
  7.017   0.002    0.195   0.102   0.007583   -0.166692  -2.168   2.558    2.847   1.072046    -0.070269  
  7.017   0.029    0.179   0.076   -0.27717   -0.39324   0.037    5.426    2.088   3.04434     3.037009   
  7.017   -0.012   0.181   0.092   0.030215   -0.190115  1.345    6.023    3.643   -2.529194   -2.341642  
  7.017   0.038    0.179   0.115   -0.517468  -0.488517  -1.578   1.798    1.043   2.346387    -1.154595  
  7.017   0.042    0.204   0.127   -0.51259   -0.561712  -0.049   5.339    5.239   -2.549699   -1.883541  
  7.017   0.014    0.187   0.106   -0.181726  -0.319652  -1.261   0.55     3.363   -1.099781   -1.475451  
  7.017   0.043    0.154   0.091   -0.524141  -0.616754  0.854    3.199    1.942   -2.487948   -2.099001  
  7.017   -0.011   0.19    0.109   -0.055973  -0.255497  1.663    7.308    3.667   -2.913077   -2.923558  
  7.017   0.03     0.143   0.082   -0.275422  -0.219362  -1.76    1.151    3.85    3.057132    -1.379518  
  7.017   0.026    0.194   0.099   -0.23125   -0.359085  -1.729   4.697    1.044   2.321662    2.645424   
  7.017   0.005    0.167   0.076   -0.047089  -0.199193  2.893    5.535    2.767   -2.351037   -2.051407  
  7.017   0.012    0.197   0.114   -0.289503  -0.454758  1.833    3.704    0.668   -2.645984   -3.128128  
  7.017   -0.008   0.204   0.097   0.013387   -0.331331  3.471    7.359    3.521   -2.433657   -2.42877   
  7.017   0.008    0.143   0.065   -0.148207  -0.561478  2.078    5.381    2.851   -2.472227   -2.330644  
  7.022   0.013    0.242   0.131   -0.206019  -0.364885  -1.589   1.823    0.479   1.921213    0.1758     
  7.022   0.017    0.194   0.1     -0.221966  -0.358418  1.568    5.683    3.573   -2.954897   -3.073796  
  7.022   0.009    0.17    0.095   -0.118204  -0.209907  0.291    6.131    3.15    -2.829081   -2.398217  
  7.022   -0.011   0.155   0.086   7.62E-4    -0.292416  0.154    1.831    1.464   2.993053    1.537177   
  7.022   -0.007   0.228   0.128   -0.02202   -0.216855  -0.995   2.197    1.687   2.417913    -2.2288    
  7.022   0.071    0.203   0.107   -0.676465  -0.736662  1.205    7.936    3.75    -2.685149   -2.329414  
  7.022   -0.012   0.199   0.107   -0.023233  -0.146646  -2.127   1.876    1.926   2.78505     -1.523384  
  7.022   0.033    0.199   0.108   -0.327636  -0.313009  -0.209   5.686    3.21    -3.066883   -2.50362   
  7.022   -0.028   0.197   0.111   0.148168   -0.186228  1.393    6.732    3.822   -2.693483   -2.390079  
  7.022   -0.011   0.206   0.13    -0.088543  -0.453055  1.169    5.133    4.009   -2.288622   -1.618788  
  7.022   0.03     0.211   0.136   -0.328102  -0.367929  0.724    4.113    0.991   3.116053    1.946816   
  7.022   0.03     0.162   0.088   -0.392093  -0.499375  0.327    4.281    0.679   2.963       -3.022147  
  7.022   0.046    0.22    0.117   -0.355184  -0.363407  1.074    6.087    3.064   -2.981727   -2.724758  
  7.022   -0.016   0.167   0.076   0.063993   -0.257628  0.902    9.6      5.152   -2.848241   -2.685004  
  7.022   -0.008   0.202   0.114   0.030043   -0.048135  -1.114   5.318    2.495   2.765736    -2.490266  
  7.022   0.02     0.146   0.088   -0.397357  -0.560358  1.261    5.16     0.68    -2.738249   -1.75004   
  7.022   0.038    0.17    0.081   -0.354234  -0.433417  -0.828   5.375    2.634   3.139048    -2.544377  
  7.022   0.013    0.166   0.081   -0.176733  -0.338058  0.467    4.169    0.87    -2.896612   -1.996791  
  7.022   0.011    0.176   0.107   -0.362218  -0.58774   0.692    6.002    3.623   3.020141    2.734162   
  7.022   -0.018   0.169   0.103   -0.050324  -0.348015  -1.199   7.999    3.173   2.807324    2.582012   
  7.022   -0.014   0.151   0.084   -0.154283  -0.4136    0.515    4.525    1.161   -3.039216   3.014415   
  7.022   -0.005   0.166   0.096   -0.033489  -0.346283  1.147    4.729    3.399   -2.646289   -2.111698  
  7.022   0.001    0.183   0.088   -0.024391  -0.238552  -0.004   3.647    1.308   -3.090792   -1.526627  
  7.022   0.019    0.172   0.09    -0.138716  -0.299364  0.732    4.301    0.666   -2.776041   -1.129777  
  7.022   0.006    0.179   0.103   -0.180701  -0.403362  -3.178   3.108    1.841   1.826892    -0.371065  
  7.022   0.013    0.143   0.062   -0.350431  -0.713026  1.663    4.856    2.261   -2.396185   -1.386671  
  7.022   0.004    0.188   0.096   -0.124131  -0.295215  0.368    3.925    3.296   -2.243825   -1.791094  
  7.022   0.008    0.168   0.067   -0.120274  -0.589953  0.593    3.62     3.352   -2.388548   -1.620118  
  7.022   0.028    0.222   0.12    -0.196931  -0.218328  -2.024   4.526    1.028   2.584383    3.036192   
  7.022   0.03     0.182   0.094   -0.317774  -0.403128  1.523    3.371    1.92    -2.241531   -1.823054  
  7.022   0.054    0.205   0.105   -0.433565  -0.496087  1.074    3.483    2.076   -2.226564   -1.402607  
  7.022   0.008    0.233   0.122   -0.249981  -0.499576  3.497    6.471    2.623   -2.23128    -2.098002  
  7.022   -0.026   0.175   0.097   0.052031   -0.215833  1.456    4.35     2.152   -2.677364   3.072724   
  7.022   0.005    0.192   0.117   -0.186849  -0.551492  1.481    8.392    3.008   -2.840278   -2.624018  
  7.022   -0.017   0.188   0.097   0.047172   -0.131199  0.644    4.276    2.29    -2.594276   -1.960373  
  7.022   -0.004   0.212   0.102   -0.10581   -0.271234  1.673    2.465    0.488   -2.739533   -0.317665  
  7.022   0.03     0.205   0.129   -0.460778  -0.695639  0.793    6.533    4.629   -2.57906    -2.085858  
  7.022   -0.014   0.191   0.104   -0.001688  -0.18329   -0.423   1.286    3.987   -2.370924   -0.766454  
  7.022   0.021    0.204   0.123   -0.288221  -0.509591  -0.548   3.513    2.129   -3.102387   -2.529693  
  7.022   0.032    0.146   0.065   -0.186812  -0.147509  -1.149   3.711    1.145   2.781914    -2.483632  
  7.022   -0.002   0.177   0.104   -0.113959  -0.29115   -3.431   4.211    4.954   1.17122     -0.44058   
  7.022   0.034    0.208   0.117   -0.29269   -0.419134  0.723    5.772    2.269   -2.885918   -2.257418  
  7.022   0.052    0.186   0.092   -0.547839  -0.704014  0.745    3.057    2.615   -2.18827    -1.799712  
  7.022   0.04     0.191   0.099   -0.533407  -0.727146  -0.165   5.117    1.62    -3.111539   -2.893853  
  7.022   0.062    0.186   0.108   -0.651498  -0.622538  0.761    2.736    3.839   -0.819073   -0.835595  
  7.022   0.014    0.192   0.116   -0.307699  -0.642198  1.335    6.06     4.165   -2.685767   -2.479826  
  7.022   0.024    0.173   0.091   -0.322827  -0.401463  -1.098   7.057    3.234   3.013599    -2.979069  
  7.022   0.003    0.201   0.099   -0.097715  -0.145643  2.204    5.628    2.777   -2.49604    -2.493702  
  7.022   0.028    0.146   0.074   -0.487471  -0.563999  -1.146   1.143    1.973   -2.824993   -1.442263  
  7.022   -0.007   0.125   0.073   -0.09566   -0.324329  -2.402   4.199    1.509   2.572621    -2.883678  
  7.022   0.017    0.198   0.119   -0.218606  -0.36626   -0.618   4.751    2.927   -2.978461   -2.18092   
  7.022   -0.006   0.186   0.103   -0.096903  -0.342634  1.607    5.15     2.461   -2.624557   -1.96301   
  7.022   -0.04    0.21    0.098   0.114502   -0.262474  2.088    5.739    2.427   -2.759259   -2.703578  
  7.022   -0.021   0.172   0.092   0.073282   -0.261402  -1.573   2.883    1.067   1.998065    0.900213   
  7.022   0.034    0.223   0.12    -0.354321  -0.384071  0.04     2.907    0.67    2.948187    1.369567   
  7.022   0.062    0.193   0.089   -0.538887  -0.575972  4.376    7.968    2.462   -2.503312   -2.561792  
  7.022   0.04     0.166   0.082   -0.447267  -0.46658   0.716    2.395    3.616   -2.06579    -1.419389  
  7.022   0.01     0.193   0.096   -0.179227  -0.387951  0.408    4.806    1.248   -2.982494   -2.894402  
  7.022   -0.016   0.206   0.093   -0.07742   -0.53659   0.489    2.954    2.345   -2.15041    -1.807562  
  7.022   0.013    0.154   0.072   0.064368   0.194259   1.71     5.632    3.601   -2.192742   -1.726481  
  7.022   -0.019   0.187   0.099   0.09625    -0.056615  2.536    8.407    4.358   -2.664032   -2.836626  
  7.022   0.019    0.211   0.129   -0.251335  -0.445257  2.465    6.248    3.009   -2.952172   2.8404     
  7.022   0.02     0.182   0.101   -0.236469  -0.283649  0.486    4.034    2.465   -2.748409   -2.07667   
  7.022   0.041    0.224   0.128   -0.42842   -0.474865  0.918    4.815    3.471   -2.408215   -1.78237   
  7.022   0.005    0.194   0.097   -0.183867  -0.371951  -2.172   3.11     1.316   2.582379    -1.345819  
  7.022   -0.032   0.145   0.074   0.296167   0.081831   4.263    7.942    3.693   -1.946444   -1.89129   
  7.022   0.023    0.189   0.119   -0.382677  -0.561076  1.965    8.786    3.97    -2.726832   -2.288754  
  7.022   0.006    0.17    0.084   -0.129228  -0.391912  1.91     5.072    2.487   -2.514756   -1.883956  
  7.022   0.025    0.192   0.115   -0.372058  -0.617365  1.987    4.694    2.668   -2.229507   -1.736128  
  7.022   -0.017   0.168   0.084   0.029836   -0.22067   0.643    4.082    2.276   -2.579511   -1.589933  
  7.022   0.031    0.173   0.095   -0.419281  -0.602628  -0.221   4.369    1.335   -3.140135   -1.996743  
  7.022   -0.003   0.181   0.106   -0.155483  -0.359108  0.568    5.196    1.487   -2.973712   -2.894797  
  7.022   0.022    0.182   0.105   -0.320035  -0.48888   0.044    2.706    0.765   -2.907915   -2.071407  
  7.022   -0.034   0.164   0.087   0.066668   -0.242183  1.656    7.337    4.337   -2.780265   -2.629577  
  7.022   0.006    0.212   0.101   0.011165   0.043976   1.631    5.374    3.561   -2.468037   -2.185338  
  7.022   0.039    0.193   0.115   -0.332193  -0.391925  -0.879   3.844    1.452   2.84647     2.972208   
  7.022   -0.004   0.231   0.129   -0.104346  -0.244068  0.096    7.32     3.349   -3.081604   -2.646527  
  7.022   0.004    0.189   0.111   -0.210219  -0.431709  -0.684   3.666    0.647   2.679583    -1.754931  
  7.022   0.022    0.216   0.112   -0.316986  -0.421149  -0.265   7.153    3.579   2.845073    2.924253   
  7.022   -0.003   0.174   0.092   -0.131372  -0.345341  1.255    7.244    4.533   -2.561051   -2.191966  
  7.022   0.02     0.194   0.122   -0.260092  -0.33882   0.692    4.681    2.607   -2.879025   -2.572939  
  7.022   0.032    0.188   0.099   -0.330253  -0.421499  -0.575   3.513    2.051   3.113869    -1.32764   
  7.022   0.014    0.182   0.095   -0.256102  -0.345225  2.478    6.897    4.037   -2.458418   -2.279708  
  7.022   0.023    0.205   0.119   -0.35139   -0.571227  -1.079   3.038    1.484   2.457341    0.766892   
  7.022   0.015    0.164   0.101   -0.281494  -0.522415  0.227    5.165    2.22    2.982444    2.263232   
  7.022   0.017    0.197   0.107   -0.232181  -0.379487  0.042    3.581    1.768   2.881055    -2.934108  
  7.022   0.003    0.19    0.114   -0.171534  -0.408783  -1.522   2.691    0.363   2.476729    -2.061955  
  7.022   0.001    0.169   0.115   -0.362415  -0.732204  0.211    5.694    3.131   -2.971246   -2.336426  
  7.022   0.025    0.152   0.067   -0.240058  -0.1481    1.25     4.412    1.733   -2.810836   -2.121531  
  7.022   0.014    0.183   0.086   -0.231837  -0.303588  0.984    3.192    2.41    -2.683701   -1.467444  
  7.022   0.002    0.201   0.103   -0.064001  -0.143691  -1.687   2.712    2.379   2.688538    -1.61164   
  7.022   0.015    0.166   0.092   -0.095329  -0.195009  3.28     6.715    4.109   -2.220475   -2.137289  
  7.022   0.033    0.192   0.102   -0.320114  -0.339221  2.528    6.995    2.542   -2.695353   -2.906855  
  7.022   0.008    0.212   0.113   -0.129362  -0.380077  0.907    4.099    2.019   -2.973295   -2.854219  
  7.022   0.017    0.169   0.094   -0.228295  -0.261303  0.421    2.112    0.435   -2.905479   -2.627204  
  7.022   0.002    0.187   0.113   -0.110286  -0.246343  0.014    4.171    1.928   2.962655    2.929102   
  7.022   0.004    0.177   0.107   0.031785   0.101609   -0.148   5.046    2.559   -3.027836   -1.999876  
  7.022   0.017    0.171   0.105   -0.248851  -0.571564  2.476    4.224    1.886   -1.813885   -1.936628  
  7.022   0.014    0.163   0.105   -0.29404   -0.456136  0.365    5.199    2.192   2.881735    2.787308   
  7.022   0.042    0.188   0.098   -0.438528  -0.482562  -1.639   3.741    0.727   2.31855     1.398786   
  7.027   0.02     0.188   0.108   -0.26794   -0.544333  0.777    4.726    0.721   -2.818114   -2.035639  
  7.027   0.015    0.188   0.099   -0.241398  -0.286485  1.142    7.305    3.056   -2.960159   -2.799389  
  7.027   0.025    0.21    0.102   -0.171382  -0.161312  0.48     3.741    2.177   -2.904966   -2.907427  
  7.027   0.074    0.235   0.124   -0.539022  -0.377899  1.115    1.985    2.138   -2.631653   -0.153896  
  7.027   0.021    0.2     0.101   -0.229034  -0.377933  0.093    5.425    1.597   -3.109981   3.01613    
  7.027   0.024    0.208   0.133   -0.235565  -0.358644  -3.538   5.124    1.833   2.479512    -2.058171  
  7.027   0.003    0.186   0.088   -0.009449  -0.029461  -2.993   3.708    1.067   1.785978    -0.521085  
  7.027   0.008    0.214   0.127   -0.16196   -0.332692  3.862    9.193    4.151   -2.543275   -2.346687  
  7.027   0.035    0.199   0.124   -0.476236  -0.72298   2.538    5.136    2.409   -2.322418   -1.775646  
  7.027   -0.029   0.237   0.145   0.119913   -0.018441  2.427    8.372    4.081   -2.59016    -2.163985  
  7.027   0.041    0.226   0.139   -0.406199  -0.542611  4.038    8.503    3.166   -2.677779   3.006253   
  7.027   0.002    0.156   0.086   -0.156846  -0.283982  1.718    5.077    2.254   -2.293116   -1.95104   
  7.027   -0.004   0.201   0.12    -0.123708  -0.294718  0.79     5.725    2.979   -2.885912   -2.374772  
  7.027   0.006    0.172   0.09    -0.026152  -0.207236  0.16     3.777    2.465   -2.76625    -1.90301   
  7.027   -0.009   0.186   0.095   -0.093672  -0.265318  1.103    4.87     2.822   -2.503505   -2.022895  
  7.027   0.013    0.197   0.103   -0.042342  -0.062108  -0.165   3.564    3.198   -2.71277    -1.447529  
  7.027   0.023    0.212   0.127   -0.271267  -0.20932   1.965    4.231    1.553   -2.728565   -2.583223  
  7.027   -0.002   0.209   0.118   -0.046165  -0.284693  0.567    4.753    4.64    -2.424095   -1.649725  
  7.027   -0.01    0.209   0.118   -0.051645  -0.32915   -4.634   8.666    3.482   2.179048    2.479075   
  7.027   0.051    0.161   0.085   -0.627486  -0.531676  -1.207   3.277    0.787   2.623922    -1.502173  
  7.027   0.002    0.201   0.113   -0.222659  -0.440676  0.297    6.336    2.802   3.065317    3.063933   
  7.027   -0.005   0.197   0.091   -0.002007  -0.273736  1.218    4.837    6.177   -1.941567   -1.540372  
  7.027   0.015    0.205   0.114   -0.186281  -0.386784  -0.48    5.637    0.567   2.950931    -2.974715  
  7.027   0.021    0.216   0.124   -0.303656  -0.521199  -0.989   6.395    1.562   2.934965    -2.899274  
  7.027   0.031    0.181   0.113   -0.415219  -0.533749  0.716    7.936    2.672   -3.115103   -2.969352  
  7.027   0.012    0.2     0.096   -0.146825  -0.190868  -0.309   3.077    3.462   -2.681468   -1.467521  
  7.027   0.023    0.19    0.1     -0.267207  -0.295576  0.414    4.839    2.175   -2.840121   -1.759743  
  7.027   -0.01    0.202   0.115   -0.184282  -0.472316  1.422    4.536    2.692   -2.522045   -1.85875   
  7.027   0.027    0.174   0.095   -0.269151  -0.240118  2.504    4.344    2.659   -1.83021    -1.86768   
  7.027   0.022    0.204   0.11    -0.264904  -0.29256   2.533    3.675    1.174   -2.593888   0.118625   
  7.027   0.001    0.18    0.091   -0.201567  -0.457665  0.769    3.238    2.937   -1.739689   -1.211138  
  7.027   0.03     0.213   0.125   -0.319158  -0.553611  -2.214   2.712    5.512   -2.655893   -1.45152   
  7.027   0.029    0.207   0.116   -0.307639  -0.337851  1.591    5.949    2.591   -2.718081   -1.975796  
  7.027   -0.005   0.17    0.097   -0.100725  -0.315233  0.01     4.072    2.35    -2.853141   -1.893859  
  7.027   -0.01    0.196   0.096   0.035383   -0.065674  -1.438   1.623    1.977   -3.095755   -1.084946  
  7.027   0.01     0.229   0.124   -0.115955  -0.121532  -2.098   3.533    1.189   2.10104     -0.347702  
  7.027   0.03     0.203   0.129   -0.385772  -0.438135  -0.302   3.202    0.682   2.898536    -1.904772  
  7.027   0.024    0.181   0.104   -0.334777  -0.467434  2.362    4.207    0.72    -2.52121    2.900888   
  7.027   -0.005   0.146   0.082   -0.137122  -0.403008  -2.26    3.361    0.672   2.142393    -0.397119  
  7.027   0.001    0.176   0.097   -0.077521  -0.281216  -0.923   6.408    2.235   3.0519      -2.992385  
  7.027   0.051    0.187   0.099   -0.612579  -0.691894  2.394    9.334    4.335   -2.656133   -2.253823  
  7.027   0.027    0.21    0.11    -0.302384  -0.319151  1.104    4.697    2.558   -2.75746    -1.814571  
  7.027   0.0      0.185   0.105   -0.119699  -0.269352  -1.779   4.919    2.123   2.674493    -3.013406  
  7.027   0.022    0.197   0.121   -0.295896  -0.374344  -0.341   3.056    1.66    -3.013501   -2.002173  
  7.027   0.013    0.184   0.095   -0.105216  -0.191346  -0.402   3.188    0.195   2.481423    -0.59414   
  7.027   -0.008   0.196   0.1     -0.029432  -0.174924  -1.539   6.948    2.415   2.907269    2.959194   
  7.027   0.015    0.155   0.087   -0.300539  -0.47677   -2.171   4.349    1.233   2.308674    2.610265   
  7.027   0.037    0.193   0.095   -0.320892  -0.383071  1.978    4.774    2.671   -2.237746   -1.476281  
  7.027   0.031    0.19    0.086   -0.324921  -0.34761   -0.663   1.177    1.878   2.019389    -0.057416  
  7.027   0.007    0.201   0.101   -0.114582  -0.272739  1.638    7.477    4.257   -2.819766   -2.69712   
  7.027   0.024    0.169   0.092   -0.23589   -0.389284  4.729    8.392    4.051   -2.228611   -1.858     
  7.027   0.013    0.171   0.101   -0.14044   -0.22291   2.179    7.901    4.288   -2.664374   -2.45441   
  7.027   0.031    0.178   0.097   -0.380395  -0.668766  2.729    6.362    2.359   -2.501811   -2.310131  
  7.027   0.032    0.215   0.112   -0.416933  -0.706361  0.828    4.097    3.51    -2.598994   -1.888476  
  7.027   -0.006   0.203   0.125   -0.035152  -0.134588  -0.438   3.196    2.393   -2.768805   -2.260417  
  7.027   0.012    0.168   0.115   -0.267122  -0.498876  -2.503   5.116    2.079   2.445578    2.802566   
  7.027   0.036    0.166   0.088   -0.490729  -0.62028   -0.792   5.021    1.753   2.977478    -1.744488  
  7.027   0.026    0.232   0.117   -0.260774  -0.390605  0.604    5.393    1.645   -3.089848   -2.600735  
  7.027   0.012    0.201   0.106   -0.200158  -0.449489  1.712    6.894    3.002   -2.751137   -2.347604  
  7.027   0.038    0.18    0.099   -0.334274  -0.299101  1.016    5.528    4.137   -2.894674   -2.446176  
  7.027   -0.006   0.194   0.107   -0.104151  -0.436502  3.553    9.891    4.574   -2.354439   -1.852139  
  7.027   0.021    0.195   0.107   -0.250651  -0.379474  2.599    4.616    1.591   -2.267978   -1.682496  
  7.027   0.015    0.154   0.077   -0.257047  -0.52098   -1.515   3.113    1.205   2.751849    -1.284773  
  7.027   0.008    0.205   0.11    -0.119952  -0.165185  -2.325   2.823    1.387   2.509349    -1.407051  
  7.027   0.052    0.185   0.108   -0.387933  -0.358959  1.446    5.108    3.113   -2.737104   -2.399354  
  7.027   0.035    0.224   0.115   -0.177678  -0.163159  -1.84    5.407    1.316   2.521289    -2.410439  
  7.027   0.033    0.188   0.106   -0.300355  -0.322386  -1.02    2.996    1.874   2.974197    -2.283097  
  7.027   0.011    0.163   0.08    -0.225981  -0.222649  1.648    6.256    2.398   -2.584037   -1.941229  
  7.027   0.008    0.203   0.088   -0.169034  -0.336425  -2.323   2.348    1.111   2.122813    -0.256971  
  7.027   -0.008   0.201   0.122   0.021821   -0.093129  0.894    4.15     2.217   -2.822882   -1.8775    
  7.027   -0.011   0.164   0.094   -0.008728  -0.407963  0.714    2.572    2.326   -2.33071    -1.160444  
  7.027   0.017    0.173   0.092   -0.249778  -0.319216  -0.759   5.949    2.959   3.102753    -2.427401  
  7.027   -0.006   0.16    0.084   0.013118   -0.13824   1.658    6.359    4.138   -2.623995   -2.08329   
  7.027   0.014    0.159   0.089   -0.195417  -0.354839  -0.511   3.816    0.489   2.710805    -2.994662  
  7.027   -0.016   0.227   0.142   0.021298   -0.181395  1.105    6.566    1.749   -2.818401   -2.526034  
  7.027   0.017    0.18    0.09    -0.237949  -0.347071  -0.952   4.721    2.213   2.737676    2.829889   
  7.027   -0.028   0.164   0.085   -0.056063  -0.421349  2.359    6.623    2.275   -2.779159   -3.131785  
  7.027   0.04     0.168   0.078   -0.437752  -0.498027  -1.321   3.542    0.818   2.779389    -2.184437  
  7.027   -0.006   0.2     0.123   -0.142659  -0.314931  0.748    2.806    1.399   -2.781627   -2.549178  
  7.027   0.026    0.176   0.081   -0.269942  -0.384805  0.402    6.006    3.099   -2.85502    -2.122288  
  7.027   0.056    0.21    0.105   -0.467704  -0.424084  1.413    2.779    2.251   -2.464519   -1.505026  
  7.027   0.005    0.22    0.116   -0.183986  -0.391024  0.55     5.396    1.931   -2.889655   -1.834     
  7.027   -0.001   0.176   0.094   -0.018727  -0.091348  0.832    6.127    2.862   -3.024205   -2.724387  
  7.027   0.023    0.184   0.117   -0.154295  -0.070695  0.278    2.364    1.093   2.981395    -1.663998  
  7.027   0.002    0.186   0.097   -0.084508  -0.238988  4.381    7.505    3.375   -2.222269   -2.188844  
  7.027   0.009    0.189   0.103   -0.092513  -0.233998  2.434    5.089    0.264   -2.608282   -2.348324  
  7.027   0.018    0.184   0.11    -0.220964  -0.40699   0.283    2.001    1.892   -2.076099   -1.107105  
  7.027   0.009    0.161   0.088   -0.188751  -0.146085  0.657    5.75     3.245   -2.658893   -2.10127   
  7.027   0.012    0.156   0.085   -0.350564  -0.578277  0.652    2.669    0.85    -2.73315    -1.880126  
  7.027   0.039    0.184   0.095   -0.414925  -0.500956  -0.069   4.729    3.475   -2.724572   -1.768192  
  7.027   -0.019   0.154   0.073   0.053472   -0.204656  -0.78    7.136    3.584   2.888608    3.000928   
  7.027   0.011    0.17    0.107   -0.179869  -0.40019   -1.043   4.045    1.365   2.770976    2.48054    
  7.027   0.062    0.164   0.076   -0.684695  -0.83072   2.531    6.136    3.258   -2.529794   -2.324096  
  7.027   0.006    0.211   0.119   -0.148515  -0.336082  3.996    5.634    2.153   -2.336387   -2.107395  
  7.027   0.026    0.187   0.108   -0.42784   -0.695122  2.71     7.232    2.971   -2.504786   -2.246553  
  7.027   -0.003   0.186   0.107   -0.079355  -0.312641  -1.485   5.854    2.515   2.842925    3.034023   
  7.027   0.028    0.204   0.11    -0.22783   -0.290642  -0.448   3.61     0.84    2.921443    -2.083899  
  7.027   0.011    0.242   0.14    -0.073899  -0.178222  0.746    6.224    2.504   -3.068191   3.11862    
  7.027   0.041    0.184   0.092   -0.344522  -0.364155  1.644    6.861    2.393   -2.932866   -3.06284   
  7.027   0.027    0.169   0.093   -0.316027  -0.410725  0.45     9.025    3.856   3.103817    3.032029   
  7.032   0.003    0.226   0.11    6.6E-5     -0.077736  1.351    5.477    1.685   -3.018738   -3.031998  
  7.032   0.023    0.197   0.113   -0.249097  -0.237943  -0.261   6.188    1.705   3.064596    -2.969104  
  7.032   -0.009   0.165   0.084   0.03765    -0.240185  0.205    1.122    1.511   -2.670643   -0.786075  
  7.032   0.016    0.198   0.115   -0.240481  -0.327734  2.378    4.33     2.352   -2.091094   -1.640449  
  7.032   0.041    0.178   0.095   -0.426433  -0.621301  0.917    7.191    2.009   -2.867003   -2.811381  
  7.032   -0.014   0.189   0.1     0.008603   -0.156642  2.131    6.505    2.501   -2.606643   -2.419503  
  7.032   0.016    0.213   0.126   -0.283289  -0.549823  -0.466   4.507    0.815   2.980771    -2.296625  
  7.032   0.027    0.228   0.127   -0.264384  -0.206166  1.419    4.49     1.931   -2.617256   -1.899524  
  7.032   0.004    0.216   0.134   -0.19744   -0.3571    -3.409   4.298    1.003   1.927311    1.088003   
  7.032   0.005    0.223   0.133   -0.025624  -0.062227  1.814    1.737    1.787   3.097693    0.885078   
  7.032   0.019    0.195   0.11    -0.227868  -0.392023  -0.222   2.841    0.994   3.042936    -0.383091  
  7.032   0.013    0.186   0.089   -0.168535  -0.205982  0.75     4.315    1.148   -2.813301   -2.1512    
  7.032   0.001    0.202   0.111   -0.035748  -0.212247  0.152    2.797    0.57    -3.063586   1.359585   
  7.032   0.021    0.199   0.107   -0.213529  -0.35728   -1.648   1.497    3.057   1.028916    -0.762647  
  7.032   0.009    0.178   0.107   -0.084258  -0.203218  5.754    8.82     3.576   -1.928057   -1.786622  
  7.032   0.007    0.175   0.088   -0.076578  -0.15811   1.942    2.7      2.155   -2.310968   -1.129336  
  7.032   0.007    0.205   0.12    -0.262912  -0.466041  -0.611   3.173    1.036   2.98949     -2.36192   
  7.032   -0.008   0.162   0.089   -0.095799  -0.451188  -0.634   3.528    0.978   2.704716    -2.478331  
  7.032   0.002    0.179   0.096   -0.161687  -0.367622  3.261    8.734    3.928   -2.503172   -2.528867  
  7.032   0.034    0.2     0.114   -0.379303  -0.519938  -0.68    2.897    1.501   3.081488    -1.80738   
  7.032   0.01     0.169   0.082   -0.116464  -0.102932  2.467    3.499    0.291   -2.317572   0.489234   
  7.032   0.007    0.197   0.094   -0.226219  -0.398527  5.48     8.525    2.921   -2.128859   -2.07318   
  7.032   0.01     0.191   0.093   -0.063079  -0.162     0.776    1.758    1.604   0.376011    0.125453   
  7.032   0.012    0.162   0.077   -0.153582  -0.112576  2.242    4.147    0.325   -2.624864   -1.369535  
  7.032   0.028    0.175   0.099   -0.303676  -0.254721  1.469    5.847    2.668   -2.730309   -2.126417  
  7.032   -0.012   0.185   0.094   0.153914   0.229687   1.692    4.806    1.582   -2.664819   -2.547919  
  7.032   0.054    0.236   0.12    -0.352528  -0.314825  0.423    6.177    1.165   3.137527    -2.611478  
  7.032   -0.01    0.188   0.107   -0.033643  -0.29762   -0.691   1.239    0.702   1.813177    -0.541773  
  7.032   -0.013   0.169   0.089   -0.015438  -0.255724  1.341    2.112    1.315   -1.60941    -1.245605  
  7.032   0.047    0.211   0.12    -0.497489  -0.570161  2.698    5.129    2.989   -2.265361   -1.852688  
  7.032   0.021    0.159   0.091   -0.366861  -0.480792  0.968    4.415    0.768   -2.783939   -1.429614  
  7.032   0.007    0.241   0.138   -0.095523  -0.270492  -1.671   2.731    1.556   2.157762    0.016113   
  7.032   0.032    0.174   0.09    -0.295974  -0.400816  -1.025   5.192    1.674   2.688669    3.049945   
  7.032   0.011    0.194   0.107   -0.145657  -0.301944  -0.023   3.104    1.278   3.029017    -2.49584   
  7.032   -0.041   0.187   0.113   0.095479   -0.339444  -0.191   2.062    1.871   -2.558139   -1.401862  
  7.032   0.002    0.2     0.099   -0.127525  -0.412416  2.005    6.31     1.909   -2.811678   -3.018592  
  7.032   0.035    0.154   0.086   -0.317049  -0.213488  0.828    2.881    3.198   -2.178507   -1.536819  
  7.032   0.024    0.155   0.076   -0.258059  -0.546407  0.704    2.436    1.392   -2.368076   -0.859856  
  7.032   0.021    0.196   0.096   -0.130548  -0.037715  0.969    3.44     1.507   -2.516177   -1.726218  
  7.032   0.02     0.149   0.074   -0.344327  -0.409155  -2.786   3.895    0.396   2.07076     2.678768   
  7.032   0.008    0.168   0.091   -0.122634  -0.143226  -1.11    1.538    1.826   2.05188     0.248258   
  7.032   0.01     0.222   0.125   -0.066573  -0.079941  -1.842   2.502    1.198   2.179465    -0.535754  
  7.032   0.01     0.218   0.13    -0.155674  -0.273257  -0.778   7.197    3.209   2.898366    2.95876    
  7.032   0.027    0.18    0.084   -0.204128  -0.178926  -4.639   5.722    2.29    1.433594    0.571076   
  7.032   0.031    0.177   0.099   -0.312352  -0.278507  0.838    1.964    1.065   2.79813     2.038944   
  7.032   0.013    0.215   0.126   -0.286451  -0.498623  2.699    7.35     3.742   -2.60316    -2.824092  
  7.032   0.04     0.174   0.106   -0.494234  -0.617732  2.298    8.599    4.267   -2.919444   -3.119376  
  7.032   0.012    0.181   0.097   -0.23773   -0.319841  -0.405   6.908    4.066   3.076678    3.094093   
  7.032   0.008    0.212   0.131   -0.20057   -0.449848  3.148    7.63     3.223   -2.47722    -2.452915  
  7.032   -0.002   0.204   0.108   -0.030408  -0.223988  -1.447   3.422    0.478   2.161218    1.058905   
  7.032   0.017    0.183   0.087   -0.237031  -0.512931  0.335    1.522    0.409   2.765696    -1.811612  
  7.032   -0.0     0.198   0.108   -0.118176  -0.298873  -0.334   1.004    2.894   -2.711289   -1.323118  
  7.032   0.031    0.164   0.086   -0.395701  -0.534122  -2.541   7.936    2.949   2.27517     2.224623   
  7.032   0.015    0.167   0.092   -0.249899  -0.398405  2.536    5.885    1.736   -2.934154   -2.221807  
  7.032   0.007    0.204   0.12    -0.088733  -0.342249  -1.626   3.617    1.253   2.106821    1.388462   
  7.032   -0.008   0.187   0.114   0.007698   -0.216732  2.632    5.86     2.839   -2.605148   -2.353041  
  7.032   0.025    0.184   0.106   -0.27709   -0.271219  -2.323   6.888    2.689   2.323327    1.546786   
  7.032   0.039    0.186   0.094   -0.384165  -0.481339  -0.088   4.33     1.92    -2.810372   -1.855269  
  7.032   0.001    0.203   0.122   -0.100697  -0.281233  2.242    2.954    1.8     -2.674397   -2.946083  
  7.032   0.023    0.163   0.1     -0.243209  -0.397525  -0.423   0.737    0.642   1.86755     -1.014345  
  7.032   0.075    0.248   0.124   -0.553889  -0.410729  2.009    2.633    0.905   -2.619437   -0.815462  
  7.032   -0.012   0.222   0.138   -0.049417  -0.186373  -0.346   7.144    3.524   2.898933    2.789239   
  7.032   0.009    0.18    0.101   -0.188786  -0.229321  1.0      3.64     2.476   -2.467142   -2.447917  
  7.032   -0.007   0.196   0.097   -0.094707  -0.297121  -1.341   4.994    2.26    2.57989     2.525694   
  7.032   0.015    0.194   0.113   -0.210441  -0.413106  -0.006   3.773    3.1     -2.717146   -1.48871   
  7.032   0.011    0.184   0.12    -0.324617  -0.551594  2.937    3.921    0.752   -2.419246   -2.650215  
  7.032   0.024    0.222   0.136   -0.327019  -0.531729  -0.229   3.766    1.743   -3.05797    -1.558022  
  7.032   0.014    0.141   0.058   -0.134837  -0.046342  2.312    6.087    2.896   -2.448437   -2.610896  
  7.032   0.021    0.172   0.1     -0.199053  -0.288104  -0.04    4.123    1.879   3.090593    -2.946301  
  7.032   0.013    0.187   0.11    -0.141588  -0.169619  -0.864   4.402    1.273   2.926308    -2.833027  
  7.032   0.034    0.18    0.099   -0.352431  -0.374919  0.309    6.268    2.896   3.047445    2.919948   
  7.032   -0.003   0.155   0.093   -0.158833  -0.432868  -2.044   4.588    1.867   2.108978    1.98892    
  7.032   0.0      0.153   0.088   -0.058049  -0.418916  -0.07    3.109    0.706   -2.993749   -1.319393  
  7.032   0.022    0.174   0.097   -0.227951  -0.267092  -1.731   5.608    2.259   2.287175    2.032242   
  7.032   0.012    0.221   0.106   -0.187641  -0.277839  0.236    2.548    1.956   -2.431793   -1.359877  
  7.032   0.019    0.209   0.126   -0.348602  -0.42036   1.718    5.574    3.461   -2.523264   -2.258486  
  7.032   -0.003   0.17    0.09    -0.121434  -0.385519  0.846    5.34     1.628   -3.016022   -2.629903  
  7.032   0.004    0.179   0.101   -0.04131   0.021466   -0.581   2.592    0.898   2.767813    -2.726243  
  7.032   0.037    0.232   0.117   -0.38085   -0.443948  1.991    5.531    2.983   -2.6225     -2.254931  
  7.032   -0.004   0.177   0.08    -0.07553   -0.398918  1.893    5.3      3.257   -2.260106   -1.414732  
  7.032   0.038    0.158   0.098   -0.509635  -0.620212  0.145    2.493    0.956   -3.103389   -1.770385  
  7.032   0.037    0.192   0.095   -0.32403   -0.40784   -2.477   5.135    1.696   2.301076    1.605131   
  7.032   0.023    0.196   0.114   -0.244436  -0.373103  2.56     4.638    1.468   -2.748157   -2.203901  
  7.032   0.012    0.182   0.094   -0.211148  -0.368788  1.465    6.32     3.56    -2.420318   -2.141719  
  7.032   0.039    0.167   0.093   -0.26793   -0.189728  2.069    4.863    2.775   -2.407312   -2.164663  
  7.032   -0.004   0.208   0.124   -0.076669  -0.186729  -3.376   3.532    1.995   1.829504    -0.425348  
  7.032   0.02     0.152   0.078   -0.277631  -0.483464  1.269    6.046    3.337   -2.634234   -1.891359  
  7.032   0.023    0.156   0.089   -0.320688  -0.269502  2.714    5.614    2.838   -2.050832   -1.595668  
  7.032   0.017    0.187   0.105   -0.129047  -0.138581  3.241    4.38     1.173   -2.070007   -1.921663  
  7.032   -0.009   0.192   0.095   0.030642   -0.330259  0.329    4.975    2.162   3.011188    2.374838   
  7.032   0.027    0.193   0.099   -0.167259  -0.126611  1.376    3.468    0.882   3.070892    1.462904   
  7.032   0.031    0.222   0.137   -0.311926  -0.408997  0.025    0.939    2.284   -2.070469   -0.709002  
  7.032   0.024    0.196   0.12    -0.267939  -0.306559  0.525    2.473    1.039   -2.859457   -2.095877  
  7.032   0.023    0.19    0.097   -0.238479  -0.259326  1.972    6.582    3.059   -2.606601   -2.464004  
  7.032   0.015    0.168   0.1     -0.249412  -0.503513  3.246    4.809    3.344   -1.141758   -1.205567  
  7.032   0.009    0.165   0.089   -0.158869  -0.259266  -0.633   3.971    0.881   2.871538    3.013656   
  7.032   0.015    0.181   0.077   -0.185653  -0.254647  -0.568   4.392    2.478   2.221744    1.441515   
  7.032   0.044    0.169   0.085   -0.524955  -0.65475   0.181    5.738    3.114   -3.104765   -2.750075  
  7.032   0.027    0.189   0.107   -0.286579  -0.353335  -0.514   3.05     1.744   3.128465    -1.42727   
  7.032   0.034    0.201   0.121   -0.405686  -0.576194  4.205    9.528    3.932   -2.234479   -2.000572  
  7.037   0.023    0.209   0.115   -0.26472   -0.367304  2.488    5.668    4.922   -1.947791   -1.348671  
  7.037   0.033    0.228   0.125   -0.278954  -0.323736  1.438    5.151    2.866   -2.356741   -1.984239  
  7.037   0.009    0.183   0.101   -0.116427  -0.11706   -1.072   3.911    0.402   2.564596    -3.132536  
  7.037   0.003    0.179   0.102   -0.119774  -0.149789  0.124    4.741    1.67    -3.130166   3.027231   
  7.037   -0.009   0.2     0.107   0.029704   -0.296207  1.206    2.427    1.794   -2.329826   0.008221   
  7.037   0.008    0.197   0.114   -0.222612  -0.470519  1.559    5.803    1.205   -2.742936   -2.742648  
  7.037   0.031    0.17    0.08    -0.2881    -0.414856  -1.16    2.477    0.392   2.594809    0.138276   
  7.037   0.047    0.199   0.103   -0.386962  -0.358293  1.337    3.306    0.172   -2.66541    1.486918   
  7.037   0.012    0.212   0.124   -0.265074  -0.390886  1.687    5.392    2.886   -2.392851   -2.049318  
  7.037   -0.017   0.193   0.096   0.011293   -0.230561  1.252    6.952    3.844   -2.935492   -3.121819  
  7.037   -0.001   0.163   0.093   -0.013745  -0.138521  2.37     5.613    2.675   -2.023799   -1.576814  
  7.037   0.038    0.195   0.095   -0.284616  -0.23772   0.667    6.733    3.255   -2.821911   -2.033676  
  7.037   0.023    0.189   0.116   -0.306158  -0.312584  -1.781   3.712    1.561   1.975638    0.068618   
  7.037   0.014    0.154   0.09    -0.258985  -0.475673  2.026    5.354    4.143   -1.882455   -1.155014  
  7.037   0.013    0.205   0.12    -0.109749  -0.214058  1.591    3.806    2.044   -2.792951   2.418456   
  7.037   0.023    0.196   0.107   -0.164131  -0.041198  -0.558   5.658    2.072   2.838952    2.750794   
  7.037   -0.026   0.194   0.106   0.090626   -0.128856  3.047    4.336    0.779   -2.115107   -0.63782   
  7.037   0.007    0.178   0.093   -0.164221  -0.382112  0.15     1.671    2.287   -2.921858   -0.802637  
  7.037   0.011    0.14    0.086   -0.195272  -0.656874  -0.129   4.416    1.86    -3.048577   -2.507256  
  7.037   0.022    0.223   0.125   -0.190564  -0.260297  5.134    6.916    1.741   -1.977374   -1.421025  
  7.037   0.059    0.221   0.119   -0.456218  -0.471416  0.173    4.326    2.566   -3.0219     -2.685734  
  7.037   0.009    0.149   0.088   -0.177684  -0.614834  -0.862   4.601    1.335   2.608919    1.88674    
  7.037   0.026    0.218   0.121   -0.35646   -0.419521  0.122    2.976    0.936   -2.826143   -1.110105  
  7.037   -0.01    0.157   0.082   0.111887   -0.087805  1.259    2.949    2.718   -2.216837   -1.987784  
  7.037   0.033    0.186   0.116   -0.452799  -0.695313  -1.01    6.263    2.23    2.8674      -2.734376  
  7.037   0.058    0.185   0.088   -0.48948   -0.462467  2.509    2.326    1.265   -2.530337   1.329433   
  7.037   0.017    0.198   0.104   -0.217955  -0.290097  3.943    10.019   4.31    -2.603934   -2.784865  
  7.037   0.011    0.179   0.099   -0.173465  -0.380302  -1.215   3.22     1.306   2.564841    2.00329    
  7.037   0.038    0.208   0.144   -0.419652  -0.427662  -0.701   6.412    3.208   2.625414    2.2097     
  7.037   0.03     0.173   0.1     -0.30358   -0.41802   6.261    9.211    3.577   -2.116726   -2.221639  
  7.037   0.053    0.206   0.115   -0.583916  -0.587051  -1.078   2.151    2.018   2.978489    -1.071634  
  7.037   0.032    0.144   0.063   -0.34974   -0.392365  0.286    5.609    2.506   -3.068884   -2.78324   
  7.037   -0.013   0.202   0.092   0.084637   -0.162551  -0.329   5.377    2.539   2.986704    3.093652   
  7.037   0.016    0.199   0.106   -0.29551   -0.389162  -1.506   2.041    0.588   1.834107    -2.967789  
  7.037   0.016    0.195   0.119   -0.204457  -0.246523  1.644    4.576    2.612   -2.546197   -1.965156  
  7.037   0.0      0.172   0.094   -0.15834   -0.327451  1.142    7.796    3.771   -2.598569   -1.935513  
  7.037   0.004    0.191   0.114   0.032481   0.063351   -5.38    7.103    1.625   1.532467    0.426823   
  7.037   0.02     0.181   0.097   -0.294285  -0.533475  2.45     6.725    2.552   -2.91876    2.790105   
  7.037   -0.009   0.164   0.091   0.035934   -0.141766  1.554    4.26     1.62    -2.671921   -2.835695  
  7.037   0.023    0.2     0.112   -0.210256  -0.358534  1.663    3.644    1.321   -2.74478    -2.162922  
  7.037   0.02     0.2     0.107   -0.351442  -0.506743  4.79     6.844    1.228   -2.267318   -1.914693  
  7.037   0.011    0.149   0.081   -0.195667  -0.296689  -1.035   2.947    1.338   2.586129    -2.62057   
  7.037   0.018    0.179   0.094   -0.233965  -0.381741  0.276    3.043    1.734   2.666386    2.214096   
  7.037   0.006    0.189   0.127   -0.163705  -0.287487  0.681    1.662    1.545   -1.462535   -1.387581  
  7.037   0.043    0.197   0.112   -0.483147  -0.621148  2.775    4.562    3.376   -1.69915    -1.266352  
  7.037   -0.008   0.21    0.117   0.016564   -0.117625  -0.22    4.966    2.974   3.065642    -2.436137  
  7.037   0.001    0.159   0.087   -0.091018  -0.309905  -2.119   3.845    0.287   2.600665    -0.470255  
  7.037   0.042    0.205   0.111   -0.306853  -0.314799  -0.683   1.26     1.278   3.016959    -0.326394  
  7.037   0.018    0.208   0.11    -0.130316  -0.163353  2.83     6.268    3.477   -2.322893   -1.91706   
  7.037   0.044    0.198   0.119   -0.345523  -0.490651  0.059    1.766    0.099   -3.097024   1.218557   
  7.037   0.004    0.18    0.105   -0.038449  -0.114845  -3.044   4.866    0.603   1.640354    0.810189   
  7.037   -0.018   0.237   0.135   0.031003   -0.126968  1.419    4.156    0.631   -2.831371   -3.013991  
  7.037   0.027    0.144   0.072   -0.282375  -0.14136   -1.957   4.682    1.892   2.322427    1.798706   
  7.037   0.008    0.205   0.111   -0.216138  -0.413273  0.708    2.08     0.887   -2.586322   -0.930993  
  7.037   -0.001   0.225   0.117   -0.147292  -0.257323  2.949    6.027    3.203   -2.324222   -2.111576  
  7.037   0.048    0.203   0.128   -0.350313  -0.173495  -2.035   2.224    1.311   1.374507    -0.337129  
  7.037   0.037    0.173   0.087   -0.529381  -0.851719  2.034    3.103    4.399   -1.343524   -0.832185  
  7.037   0.032    0.207   0.108   -0.361     -0.458078  -5.115   6.628    3.44    1.201513    0.233714   
  7.037   0.042    0.206   0.108   -0.455545  -0.507303  0.018    1.48     2.502   -1.87429    -0.996774  
  7.037   0.014    0.248   0.139   -0.139909  -0.30066   -1.557   6.533    1.961   2.715204    2.94165    
  7.037   0.03     0.185   0.102   -0.281656  -0.276872  -1.567   6.339    2.336   2.40291     2.322564   
  7.037   0.03     0.181   0.101   -0.357916  -0.316684  -1.28    2.426    0.354   1.721857    -0.275711  
  7.037   0.021    0.239   0.122   -0.172431  -0.307687  0.857    7.845    4.181   -2.994551   -3.002716  
  7.037   -0.033   0.178   0.1     0.22634    0.009768   2.855    3.055    1.639   -2.440211   1.995474   
  7.037   0.023    0.196   0.121   -0.260896  -0.325681  -4.294   6.552    2.04    1.628302    0.844843   
  7.037   0.023    0.181   0.105   -0.220075  -0.355176  2.342    5.702    3.329   -2.366444   -2.335804  
  7.037   0.004    0.185   0.096   -0.107273  -0.321472  0.77     3.153    3.203   -2.3875     -1.008561  
  7.037   0.03     0.18    0.09    -0.225069  -0.292786  2.521    8.122    3.929   -2.935938   3.119513   
  7.037   -0.009   0.19    0.11    0.053544   -0.12405   0.955    6.576    2.549   -3.089426   2.706926   
  7.037   -0.005   0.15    0.072   -0.042606  -0.142457  -0.03    1.766    1.035   -2.994945   -1.670426  
  7.037   0.006    0.175   0.081   -0.018563  0.094389   2.518    4.889    1.918   -2.795454   2.112432   
  7.037   0.038    0.193   0.108   -0.366716  -0.534028  1.18     3.792    0.517   -2.766569   -1.717633  
  7.037   0.046    0.188   0.102   -0.408534  -0.515137  4.068    5.958    0.934   -2.131218   -2.133813  
  7.037   0.043    0.191   0.094   -0.378888  -0.300954  1.126    3.853    1.565   -2.764648   -2.484502  
  7.037   -0.027   0.176   0.099   0.12674    -0.043475  1.318    2.794    0.541   2.806136    1.820164   
  7.037   -0.046   0.21    0.114   0.210891   -0.10631   -0.007   3.662    2.407   -2.948337   -2.34214   
  7.037   0.045    0.208   0.118   -0.46037   -0.596367  1.343    6.661    1.802   -2.943466   -2.966411  
  7.037   0.06     0.189   0.105   -0.534894  -0.539794  -1.661   2.723    2.745   1.06072     0.412634   
  7.037   -0.001   0.157   0.084   -0.001572  -0.236696  0.839    1.754    1.199   -2.90107    0.30267    
  7.037   0.028    0.244   0.143   -0.285113  -0.380906  1.667    5.19     2.202   -2.57885    -2.192427  
  7.037   0.033    0.165   0.088   -0.467415  -0.73151   1.988    5.889    1.446   -2.735464   -2.491628  
  7.037   0.019    0.202   0.102   -0.167203  -0.102856  0.168    3.319    0.446   -2.875381   -2.118192  
  7.037   0.037    0.163   0.088   -0.375925  -0.459506  1.973    5.309    4.446   -2.03756    -1.551923  
  7.037   -0.015   0.205   0.127   0.036009   -0.224298  -1.092   3.674    3.319   2.416425    2.198321   
  7.037   0.006    0.163   0.075   -0.065554  -0.166261  0.503    0.677    0.931   -0.929758   0.639988   
  7.037   -0.004   0.168   0.074   -0.114028  -0.431827  -0.067   3.01     1.111   2.677284    3.066724   
  7.037   0.018    0.185   0.099   -0.263252  -0.50223   4.211    7.955    3.335   -2.568729   -2.759155  
  7.037   0.041    0.205   0.113   -0.298964  -0.382171  -2.843   3.976    0.956   1.914945    -0.093262  
  7.037   0.009    0.181   0.104   -0.095382  -0.188611  -0.539   2.487    1.416   2.907723    -0.431721  
  7.037   -0.024   0.192   0.1     0.068828   -0.246047  0.788    1.931    0.201   -2.876609   -3.051258  
  7.037   0.006    0.176   0.099   -0.207499  -0.447018  0.229    3.381    1.433   2.884881    2.528492   
  7.037   0.01     0.173   0.107   -0.028368  -0.084711  -2.305   2.476    1.083   2.221856    -0.732957  
  7.037   0.015    0.198   0.111   -0.215906  -0.392546  -0.03    4.514    1.981   3.035815    3.111233   
  7.037   -0.011   0.174   0.084   0.099396   -0.181035  4.424    8.71     3.514   -2.501352   -2.688436  
  7.037   0.016    0.199   0.093   -0.196891  -0.345945  1.769    4.417    2.725   -2.349944   -1.503811  
  7.037   0.018    0.165   0.099   -0.283785  -0.36811   -0.185   2.387    0.465   2.752554    -1.372833  
  7.037   0.039    0.189   0.116   -0.522671  -0.750123  0.832    0.865    2.154   -1.38984    -0.514632  
  7.037   0.014    0.179   0.101   -0.219333  -0.386113  -2.275   4.495    0.952   2.150179    1.28775    
  7.037   0.002    0.222   0.12    -0.135055  -0.384444  1.792    5.253    1.072   -2.968318   -2.910571  
  7.037   0.016    0.216   0.129   -0.222549  -0.312048  -0.042   3.933    3.433   -2.460723   -1.707225  
  7.042   0.003    0.189   0.101   -0.053314  -0.268163  3.254    7.167    4.237   -2.131804   -1.635899  
  7.042   0.021    0.237   0.119   -0.072733  -0.148706  2.342    8.166    3.632   -2.636291   -2.702781  
  7.042   0.031    0.168   0.088   -0.426794  -0.581926  -1.834   2.869    1.397   1.975593    -1.034687  
  7.042   0.012    0.199   0.114   -0.214589  -0.506192  2.371    3.87     1.963   -2.331841   -1.746499  
  7.042   -0.004   0.144   0.081   0.069602   -0.044892  4.04     9.255    4.173   -2.407709   -2.272731  
  7.042   0.002    0.181   0.092   -0.033487  -0.271681  3.135    6.879    3.058   -2.090639   -1.817516  
  7.042   -0.025   0.193   0.103   0.094204   -0.271533  0.744    7.033    3.497   -3.016414   -2.839063  
  7.042   0.006    0.194   0.1     -0.149215  -0.293687  -1.336   5.08     1.694   2.750824    -2.832226  
  7.042   0.018    0.191   0.115   -0.346534  -0.780115  0.28     3.226    1.187   3.042974    -1.835968  
  7.042   0.019    0.208   0.116   -0.233333  -0.493182  1.096    7.303    3.467   -2.794509   -2.151341  
  7.042   0.017    0.16    0.068   -0.169509  -0.465063  0.891    3.506    0.793   2.998156    2.94632    
  7.042   0.036    0.184   0.096   -0.287253  -0.274646  0.56     4.508    2.44    -2.851086   -2.654767  
  7.042   -0.012   0.198   0.101   -0.043003  -0.234663  -0.569   1.637    1.333   2.895135    -1.453297  
  7.042   -0.027   0.213   0.121   0.050726   -0.292009  1.693    6.955    3.442   -2.558645   -2.479307  
  7.042   0.031    0.162   0.078   -0.366964  -0.349506  1.16     4.387    1.871   -2.911991   -2.919613  
  7.042   -0.019   0.212   0.144   0.120606   0.01952    2.68     4.653    3.022   -1.727163   -1.23251   
  7.042   0.005    0.186   0.108   -0.158242  -0.340326  0.586    4.843    1.761   -3.070452   3.006519   
  7.042   0.031    0.156   0.084   -0.423494  -0.593244  2.075    6.509    3.177   -3.048266   2.909888   
  7.042   0.012    0.178   0.096   -0.193953  -0.226437  2.682    4.399    0.2     -2.524541   -1.691901  
  7.042   0.035    0.172   0.093   -0.32516   -0.45268   1.612    2.51     1.464   -1.909402   -0.981343  
  7.042   0.042    0.174   0.094   -0.38993   -0.61711   1.758    5.098    1.836   -2.913126   -2.845341  
  7.042   0.039    0.173   0.089   -0.35703   -0.471102  3.143    7.239    2.174   -2.506606   -2.046851  
  7.042   0.042    0.201   0.097   -0.335705  -0.305153  -1.135   3.493    0.778   2.659128    -2.727611  
  7.042   -0.005   0.189   0.087   4.48E-4    -0.260994  0.338    5.196    2.456   -3.103629   -2.976917  
  7.042   -0.009   0.176   0.112   -0.039851  -0.159678  1.23     0.298    1.959   -1.721018   0.522895   
  7.042   0.001    0.164   0.081   -0.186125  -0.34994   2.98     7.571    3.147   -2.564995   -2.766168  
  7.042   0.011    0.178   0.095   -0.236384  -0.415998  -2.765   5.918    1.928   2.253225    2.269949   
  7.042   0.038    0.221   0.112   -0.256497  -0.20739   -4.117   4.772    1.972   1.422293    -0.119727  
  7.042   0.014    0.212   0.102   -0.159494  -0.315742  0.093    3.708    1.603   2.834901    2.177352   
  7.042   0.006    0.182   0.082   -0.127353  -0.419187  1.141    5.784    1.969   -2.832296   -2.300687  
  7.042   0.03     0.22    0.116   -0.332318  -0.588589  -1.81    2.948    2.087   1.397624    0.510394   
  7.042   0.028    0.23    0.151   -0.27048   -0.474673  2.051    4.992    2.385   -2.057132   -1.607266  
  7.042   0.018    0.177   0.103   -0.199801  -0.255035  -2.252   2.648    3.428   1.265137    -0.672024  
  7.042   -0.004   0.145   0.051   0.034764   -0.127766  2.211    5.357    1.672   -2.61707    -2.609047  
  7.042   -0.015   0.167   0.083   -0.005774  -0.305086  2.28     6.757    1.918   -2.628705   -2.35316   
  7.042   0.022    0.194   0.099   -0.251827  -0.481246  0.442    2.538    0.876   2.912701    1.077329   
  7.042   0.014    0.131   0.061   -0.184558  -0.151619  0.901    3.544    0.908   -3.1375     2.576666   
  7.042   0.009    0.189   0.104   -0.11484   -0.19778   1.151    6.22     3.317   -2.835766   -2.573197  
  7.042   0.004    0.207   0.131   -0.114803  -0.267884  0.538    4.833    1.969   -3.086465   -2.746724  
  7.042   0.005    0.225   0.119   -0.052861  -0.158724  1.546    3.836    1.494   -2.932391   2.437403   
  7.042   -0.016   0.18    0.094   0.014549   -0.234209  -0.108   1.362    2.257   -2.422121   -1.149258  
  7.042   0.004    0.19    0.084   -0.032103  -0.154149  -1.736   4.101    1.423   2.70946     3.13622    
  7.042   0.01     0.148   0.064   -0.207336  -0.634156  1.786    5.546    3.882   -2.134828   -1.422556  
  7.042   0.024    0.183   0.09    -0.281279  -0.288063  -0.044   3.052    1.237   -3.037638   -0.919098  
  7.042   0.016    0.18    0.093   -0.15872   -0.09266   1.984    7.358    4.457   -3.012455   3.040423   
  7.042   0.002    0.182   0.107   -0.143017  -0.338908  1.704    3.359    1.666   -2.381853   -0.869947  
  7.042   0.006    0.193   0.106   -0.135449  -0.333305  1.829    3.163    1.725   -2.338208   -1.38147   
  7.042   0.03     0.185   0.101   -0.316371  -0.357325  1.46     1.405    2.662   -1.237575   -0.634755  
  7.042   0.003    0.191   0.099   -0.124274  -0.308704  0.949    9.675    3.878   -2.979877   -3.031394  
  7.042   -0.026   0.185   0.082   0.191823   0.13494    -1.091   3.952    0.865   2.747431    -2.011522  
  7.042   -0.008   0.164   0.099   -0.052822  -0.160046  -0.515   1.717    0.395   2.499269    -1.101988  
  7.042   0.03     0.16    0.074   -0.343505  -0.44391   2.198    5.158    2.302   -2.222829   -1.02564   
  7.042   0.02     0.212   0.107   -0.312858  -0.484651  2.377    7.708    3.059   -2.612098   -2.298695  
  7.042   0.017    0.188   0.122   -0.328769  -0.520299  0.46     3.274    3.881   -2.261768   -1.35683   
  7.042   0.011    0.188   0.113   -0.251686  -0.588518  0.773    3.644    1.706   2.812012    1.971622   
  7.042   0.009    0.251   0.144   -0.144625  -0.307079  -2.376   6.875    1.423   2.522427    2.179923   
  7.042   0.027    0.183   0.089   -0.259426  -0.598055  1.296    2.758    1.536   -2.66706    -1.716306  
  7.042   0.04     0.198   0.099   -0.395747  -0.386708  2.797    6.871    3.882   -2.418911   -2.206407  
  7.042   -0.012   0.194   0.097   0.034665   -0.0976    0.317    3.873    0.866   2.861225    1.817791   
  7.042   0.004    0.178   0.106   -0.215915  -0.282792  2.115    4.857    2.463   -2.634607   -2.430627  
  7.042   0.015    0.21    0.123   -0.189701  -0.333185  1.137    1.503    0.809   -2.636275   -0.03634   
  7.042   0.014    0.149   0.073   -0.196448  -0.221458  0.91     3.317    1.731   -2.531786   -2.202798  
  7.042   -0.026   0.212   0.107   0.138297   0.029268   -0.657   1.387    1.572   2.455505    -0.695837  
  7.042   0.012    0.185   0.104   -0.31515   -0.401199  0.5      2.735    0.231   -2.694185   -1.96671   
  7.042   0.017    0.19    0.109   -0.257116  -0.318018  0.209    8.237    3.663   -2.978587   -2.801079  
  7.042   -0.01    0.221   0.111   -0.117513  -0.382519  -0.313   6.249    2.107   2.766203    2.56599    
  7.042   0.022    0.186   0.111   -0.259933  -0.313448  -0.991   3.027    1.208   2.161296    2.808289   
  7.042   0.03     0.206   0.116   -0.380343  -0.605377  1.267    3.395    1.548   -2.92219    -2.966738  
  7.042   0.037    0.161   0.081   -0.452613  -0.550991  -1.378   4.147    0.986   2.679443    2.681675   
  7.042   0.025    0.217   0.121   -0.32317   -0.458064  4.078    6.827    3.159   -2.214469   -2.121993  
  7.042   0.008    0.172   0.101   -0.203502  -0.460555  2.158    3.79     2.747   -2.0607     -1.179693  
  7.042   -0.009   0.214   0.128   -0.046542  -0.232571  0.544    4.894    1.772   -2.865573   -2.395088  
  7.042   0.004    0.159   0.081   -0.17512   -0.526769  -0.789   3.414    1.693   3.036841    -2.72239   
  7.042   0.018    0.178   0.099   -0.361094  -0.50091   0.242    4.467    1.687   -2.886836   -1.980281  
  7.042   -0.014   0.171   0.104   -0.125746  -0.351163  -0.812   3.113    1.026   2.562128    2.938758   
  7.042   0.007    0.192   0.104   -0.137858  -0.368449  -1.92    1.816    1.903   1.49828     -0.870693  
  7.042   0.053    0.232   0.125   -0.449972  -0.587685  0.214    3.326    1.282   -2.930448   -1.795131  
  7.042   0.01     0.154   0.054   -0.214707  -0.583652  1.872    4.689    2.759   -2.20107    -1.500153  
  7.042   0.009    0.162   0.055   -0.133914  -0.259249  -0.481   6.275    1.711   2.926039    2.893144   
  7.042   -0.031   0.238   0.131   0.15198    -0.111539  -1.718   1.512    2.188   0.51192     -0.846334  
  7.042   -0.019   0.186   0.077   0.221627   0.193945   1.303    4.444    2.306   -2.658133   -1.921574  
  7.042   0.03     0.202   0.092   -0.351112  -0.338171  0.525    3.452    0.662   2.928453    3.05865    
  7.042   0.029    0.196   0.098   -0.246173  -0.31768   -0.117   4.46     1.472   3.012391    -3.053432  
  7.042   -0.001   0.19    0.096   -0.111164  -0.263028  2.845    4.613    0.894   -2.007968   -1.226585  
  7.042   0.03     0.199   0.106   -0.402925  -0.632812  2.245    5.865    3.198   -2.543815   -2.075491  
  7.042   0.026    0.183   0.09    -0.276613  -0.413225  2.98     2.094    1.783   -2.559449   0.815832   
  7.042   0.015    0.188   0.109   -0.201169  -0.255697  -0.679   1.372    2.001   2.991282    -0.793814  
  7.042   0.014    0.19    0.094   -0.16464   -0.293847  -3.748   5.99     0.925   1.998346    1.364536   
  7.042   0.014    0.219   0.12    -0.134419  -0.251398  0.477    4.092    2.674   -2.920496   -2.259523  
  7.042   0.01     0.18    0.099   -0.227179  -0.455316  -0.908   6.321    2.719   2.576667    2.613049   
  7.042   0.013    0.185   0.105   -0.139236  -0.331025  -0.726   1.224    1.087   2.188801    -0.998437  
  7.042   0.048    0.204   0.096   -0.315304  -0.281586  0.607    7.631    3.582   -3.108024   -3.001502  
  7.042   0.018    0.187   0.096   -0.240439  -0.445086  3.901    6.204    2.942   -2.354948   -2.446971  
  7.042   0.026    0.164   0.076   -0.281893  -0.490494  -0.7     4.014    1.278   2.844948    -2.781614  
  7.042   0.027    0.176   0.108   -0.399191  -0.571912  1.089    2.579    1.988   -2.00009    -1.032304  
  7.042   0.006    0.204   0.125   -0.131479  -0.341512  1.541    2.79     1.558   -2.207251   -1.023974  
  7.042   0.044    0.172   0.099   -0.48128   -0.591779  4.473    6.322    1.477   -1.93484    -1.430269  
  7.042   0.009    0.182   0.116   -0.266492  -0.35473   0.846    4.063    2.263   3.096149    2.517894   
  7.042   0.035    0.209   0.104   -0.21524   -0.118681  0.572    4.19     1.647   -2.960643   -2.578614  
  7.042   0.024    0.232   0.123   -0.279337  -0.263518  3.165    6.901    3.143   -2.431388   -2.218765  
  7.047   0.026    0.184   0.08    -0.26075   -0.367206  3.451    7.375    2.488   -2.969346   -2.773561  
  7.047   0.011    0.179   0.098   -0.202439  -0.356367  1.366    4.593    2.761   -2.457778   -1.920353  
  7.047   0.021    0.17    0.091   -0.212512  -0.286832  -2.132   5.303    0.102   2.366872    -3.075648  
  7.047   -0.004   0.208   0.13    0.010583   -0.080092  2.824    5.118    1.588   -2.112354   -1.779827  
  7.047   0.034    0.21    0.125   -0.441786  -0.592403  1.409    5.227    2.334   -2.73599    -2.465456  
  7.047   0.042    0.174   0.095   -0.333908  -0.298193  1.37     6.515    3.004   -2.718559   -2.301464  
  7.047   0.034    0.204   0.112   -0.310816  -0.374361  -0.14    4.392    1.746   2.441653    2.373796   
  7.047   -0.004   0.139   0.055   0.080917   -0.284959  1.658    5.157    2.677   -2.61902    -2.561382  
  7.047   0.045    0.198   0.12    -0.469019  -0.547959  -2.476   2.655    1.883   1.815762    -0.299823  
  7.047   0.067    0.19    0.089   -0.605855  -0.410994  2.82     4.105    2.229   -2.063067   -1.443011  
  7.047   0.005    0.137   0.069   -0.11093   -0.172689  2.109    6.72     2.495   -2.757379   -2.942448  
  7.047   0.012    0.191   0.112   -0.220286  -0.361563  1.636    3.267    2.675   -1.982996   -1.028428  
  7.047   0.003    0.179   0.103   -0.067154  -0.176166  -2.799   3.663    1.352   2.152783    -1.259948  
  7.047   -0.003   0.178   0.098   -0.091887  -0.139329  -1.528   4.492    1.17    2.681576    -2.264332  
  7.047   0.024    0.203   0.11    -0.258191  -0.29146   -1.246   3.262    0.878   2.378813    0.858745   
  7.047   0.015    0.199   0.099   -0.189763  -0.24      0.916    6.478    3.058   3.110654    -3.088766  
  7.047   0.022    0.186   0.101   -0.226358  -0.322665  1.304    4.064    3.823   -2.198033   -1.967459  
  7.047   0.036    0.186   0.098   -0.464258  -0.662096  -0.716   4.352    0.533   2.724975    2.623227   
  7.047   0.029    0.203   0.109   -0.348894  -0.447536  1.657    5.334    2.502   -2.348373   -1.724151  
  7.047   0.001    0.209   0.114   -0.096893  -0.33918   3.415    5.785    3.501   -1.910119   -1.89707   
  7.047   0.0      0.211   0.131   -0.151148  -0.411014  -1.454   4.188    2.048   2.872246    -2.767583  
  7.047   0.022    0.187   0.1     -0.103811  -0.058511  -0.658   2.315    1.718   2.662228    -2.088766  
  7.047   0.028    0.193   0.113   -0.41554   -0.670752  1.893    4.955    1.199   -2.849544   2.63146    
  7.047   0.029    0.166   0.092   -0.365294  -0.684759  1.562    5.247    1.545   -2.808191   -3.096654  
  7.047   0.036    0.189   0.089   -0.427325  -0.550862  -0.415   1.21     2.095   -3.027518   -1.132847  
  7.047   0.01     0.194   0.094   -0.169621  -0.298869  -0.623   2.588    0.624   2.492025    -1.936649  
  7.047   0.025    0.173   0.084   -0.303107  -0.39794   -0.019   2.829    2.115   -2.779909   -1.664221  
  7.047   0.001    0.207   0.111   -0.080392  -0.153951  2.342    4.483    0.968   -2.484135   -1.610629  
  7.047   0.003    0.207   0.141   -0.180244  -0.475157  -0.823   1.589    1.029   2.528609    -0.009042  
  7.047   -0.011   0.181   0.109   -0.009438  -0.186609  -0.0     1.54     1.303   -2.802465   -1.898176  
  7.047   0.02     0.199   0.12    -0.335034  -0.416278  0.465    5.891    2.831   2.954948    3.07625    
  7.047   0.042    0.156   0.081   -0.447744  -0.595694  0.204    0.415    2.59    -1.478651   -1.29069   
  7.047   0.025    0.204   0.119   -0.297808  -0.420154  1.882    3.685    1.977   -2.521412   -2.546655  
  7.047   0.028    0.187   0.113   -0.375346  -0.588253  2.618    7.213    3.634   -2.432057   -2.133387  
  7.047   0.028    0.19    0.09    -0.313522  -0.420962  -1.107   1.299    2.261   1.185984    -0.36314   
  7.047   0.034    0.185   0.084   -0.312634  -0.295013  1.485    6.781    3.731   -2.705858   -2.677873  
  7.047   0.025    0.193   0.1     -0.282225  -0.41091   -1.629   3.89     1.721   2.565097    -2.84395   
  7.047   -0.0     0.171   0.094   -0.054675  -0.223332  -1.213   4.895    2.931   2.92157     -2.499186  
  7.047   0.032    0.208   0.116   -0.405798  -0.675205  2.989    9.128    3.615   -2.74815    -2.491489  
  7.047   0.009    0.175   0.097   -0.182874  -0.414972  0.396    4.821    1.161   -2.887561   -2.807899  
  7.047   0.031    0.18    0.091   -0.278672  -0.260802  1.904    7.219    2.863   -2.505492   -1.498059  
  7.047   0.007    0.207   0.108   -0.060488  -0.196242  0.549    0.452    1.685   -3.019986   -0.39964   
  7.047   0.025    0.203   0.115   -0.309366  -0.350624  -0.99    7.414    2.822   2.537041    2.316994   
  7.047   -0.021   0.203   0.109   0.002479   -0.278814  0.89     4.101    4.026   -2.304876   -1.801792  
  7.047   -0.002   0.214   0.13    -0.027781  -0.220832  3.189    7.244    4.486   -2.217376   -2.220249  
  7.047   0.001    0.166   0.079   -0.069775  -0.371644  -0.322   2.995    0.658   2.853753    -2.309941  
  7.047   -0.011   0.194   0.108   -0.090658  -0.23622   -0.894   4.131    2.334   -3.094236   -1.888152  
  7.047   0.015    0.147   0.078   -0.234776  -0.341371  -0.425   1.225    2.494   3.104198    -0.669956  
  7.047   0.038    0.19    0.095   -0.343288  -0.338741  2.921    3.211    0.243   -2.073713   -2.534503  
  7.047   -0.022   0.147   0.081   0.093286   -0.260383  0.081    0.576    1.738   -2.990792   -0.39048   
  7.047   0.038    0.204   0.114   -0.397438  -0.552764  -0.292   1.455    3.141   -1.86294    -1.221114  
  7.047   0.037    0.162   0.086   -0.407632  -0.592474  2.453    5.415    2.176   -2.131598   -1.940585  
  7.047   0.032    0.186   0.099   -0.350782  -0.363836  0.79     0.598    1.249   -2.179933   -0.208186  
  7.047   0.006    0.202   0.1     0.02342    -0.011544  0.524    3.114    0.743   -2.968845   2.536751   
  7.047   0.025    0.179   0.103   -0.383886  -0.493099  0.561    5.225    3.305   -2.685105   -2.142613  
  7.047   0.023    0.17    0.085   -0.197384  -0.238595  0.981    5.913    4.831   -2.486033   -1.995142  
  7.047   0.018    0.231   0.139   -0.252246  -0.434151  3.537    8.263    3.651   -2.467299   -2.291972  
  7.047   0.021    0.164   0.068   -0.227786  -0.398267  0.411    3.261    0.961   -2.932757   -1.785197  
  7.047   0.018    0.194   0.11    -0.14611   -0.149207  3.035    6.291    1.121   -2.365594   -2.008717  
  7.047   0.039    0.188   0.1     -0.39769   -0.429459  3.5      7.343    3.117   -2.550861   -2.453514  
  7.047   0.016    0.199   0.127   -0.207571  -0.331223  -1.708   4.815    1.239   2.535081    2.450729   
  7.047   0.015    0.186   0.095   -0.180216  -0.481775  -0.453   4.845    1.754   3.073084    -2.926029  
  7.047   0.043    0.167   0.082   -0.471145  -0.579966  0.985    5.503    1.622   -2.770853   -2.38651   
  7.047   -0.007   0.194   0.114   -0.034932  -0.387414  0.758    6.369    2.579   3.093775    -3.082972  
  7.047   0.047    0.194   0.1     -0.513041  -0.734109  1.465    6.037    2.814   -2.669318   -2.527537  
  7.047   0.026    0.233   0.118   -0.177314  -0.257539  1.868    4.863    2.567   -2.618445   -2.535833  
  7.047   0.011    0.233   0.136   -0.225643  -0.288362  0.374    4.125    1.019   -2.846532   -2.103567  
  7.047   0.017    0.192   0.097   -0.168615  -0.336762  -0.169   3.698    2.701   -3.058883   -2.599963  
  7.047   0.02     0.162   0.075   -0.14303   -0.259866  0.761    1.155    1.02    -2.729761   -0.98467   
  7.047   -0.016   0.157   0.09    0.005468   -0.281506  0.528    2.194    1.159   -2.463865   -1.523895  
  7.047   0.025    0.206   0.122   -0.338908  -0.457067  1.187    2.036    1.125   -2.347129   -1.874227  
  7.047   0.071    0.226   0.116   -0.478374  -0.416697  0.596    2.62     1.489   -2.700669   -1.064664  
  7.047   0.044    0.195   0.117   -0.442675  -0.457524  4.055    8.895    4.282   -2.314603   -2.587455  
  7.047   -0.003   0.21    0.125   -0.038759  -0.261332  -0.461   4.01     2.838   2.915351    -2.619037  
  7.047   0.013    0.184   0.094   -0.259928  -0.361215  -1.877   2.825    1.278   2.555773    -1.325446  
  7.047   0.009    0.157   0.072   -0.07521   -0.113463  1.839    3.947    1.108   -2.51003    -1.200337  
  7.047   0.037    0.214   0.12    -0.251226  -0.223127  1.139    4.712    0.681   -2.987874   2.780712   
  7.047   0.005    0.184   0.11    -0.136425  -0.380148  -1.817   6.423    3.21    2.799235    2.823298   
  7.047   0.05     0.195   0.107   -0.436862  -0.420161  -0.224   1.922    3.475   -1.788309   -1.208986  
  7.047   0.046    0.207   0.109   -0.507761  -0.738807  0.306    4.514    1.514   2.951433    -3.019385  
  7.047   0.004    0.193   0.123   -0.169054  -0.281005  -0.959   4.927    1.548   2.950057    -2.824041  
  7.047   0.016    0.204   0.113   -0.209704  -0.367585  0.218    1.087    2.205   -0.216133   -0.446513  
  7.047   0.032    0.198   0.111   -0.328476  -0.462324  -0.002   1.925    2.523   0.645234    0.618757   
  7.047   0.004    0.181   0.095   0.001354   -0.091905  1.098    3.136    1.521   2.926745    2.458862   
  7.047   0.012    0.194   0.09    -0.159895  -0.273266  -1.052   4.55     2.815   3.085737    -2.024314  
  7.047   0.042    0.169   0.063   -0.406345  -0.368359  -2.175   3.493    0.559   1.81469     0.986776   
  7.047   0.005    0.2     0.117   -0.110572  -0.212121  -0.896   2.239    0.588   2.58215     -0.394259  
  7.047   0.017    0.153   0.084   -0.140703  -0.126249  0.216    0.704    0.715   2.02313     1.1206     
  7.047   0.058    0.211   0.129   -0.438687  -0.466825  1.574    3.844    1.767   -2.464132   -1.739883  
  7.047   0.01     0.195   0.114   -0.179143  -0.361094  0.527    4.326    2.118   3.026551    -2.462189  
  7.047   -0.004   0.177   0.09    -0.078117  -0.354785  -0.512   2.671    0.754   -3.136897   -2.390831  
  7.047   0.005    0.181   0.095   -0.105577  -0.215348  0.062    1.816    3.28    -1.59135    -1.248936  
  7.047   0.035    0.18    0.089   -0.379893  -0.363527  0.819    2.997    2.057   -2.476933   -0.997594  
  7.047   0.039    0.216   0.113   -0.403842  -0.468296  2.163    3.838    0.975   -2.295356   -1.616527  
  7.047   0.017    0.216   0.13    -0.204318  -0.246991  -2.652   2.95     1.143   1.916507    -2.095852  
  7.047   0.006    0.177   0.111   -0.148664  -0.333129  -2.249   5.478    0.676   2.212105    2.910162   
  7.047   0.045    0.182   0.086   -0.466009  -0.507933  -0.478   2.775    1.357   2.305075    1.311096   
  7.047   -0.025   0.192   0.097   0.222759   -0.106221  0.804    2.672    2.469   -2.266595   -1.283393  
  7.047   0.034    0.224   0.129   -0.268924  -0.405102  1.757    2.683    0.363   -2.854448   -2.697615  
  7.047   0.028    0.248   0.138   -0.28983   -0.333605  -2.363   4.619    1.204   1.39737     0.77493    
  7.052   0.027    0.177   0.1     -0.363306  -0.531094  3.648    7.962    3.824   -2.340226   -2.381518  
  7.052   0.013    0.218   0.124   -0.118443  -0.044415  -2.199   2.304    1.643   2.490897    -1.07666   
  7.052   -0.029   0.224   0.125   0.093803   -0.248283  0.689    1.89     2.2     -2.353203   -2.270291  
  7.052   0.042    0.186   0.103   -0.281779  -0.289559  2.076    3.712    1.931   -2.584318   -2.231932  
  7.052   0.03     0.172   0.101   -0.182418  -0.001345  1.043    2.931    2.074   -2.24325    -1.253085  
  7.052   0.03     0.18    0.096   -0.311495  -0.455904  -0.621   1.826    0.866   2.518716    -0.918229  
  7.052   0.01     0.173   0.08    -0.242855  -0.403292  -1.448   5.293    2.814   2.617191    2.857665   
  7.052   0.006    0.175   0.108   -0.179923  -0.406287  0.029    3.474    1.548   3.088129    -2.460388  
  7.052   0.032    0.17    0.101   -0.419348  -0.397777  1.474    4.956    2.781   -2.980655   3.004316   
  7.052   0.014    0.157   0.105   -0.321526  -0.501798  0.566    5.68     2.626   3.119816    2.771382   
  7.052   -0.006   0.222   0.137   -0.017044  -0.279538  3.332    6.12     3.082   -2.890452   2.319301   
  7.052   0.075    0.219   0.114   -0.616895  -0.792108  -0.757   3.561    1.574   3.037187    -2.236694  
  7.052   0.046    0.174   0.107   -0.640271  -0.708244  2.764    7.147    3.182   -2.476851   -1.883276  
  7.052   -0.004   0.118   0.054   -0.012394  -0.259872  3.128    5.958    1.643   -2.811743   2.801998   
  7.052   -0.01    0.206   0.125   0.107078   0.058362   1.092    1.933    0.968   -2.687624   -1.499501  
  7.052   -0.008   0.17    0.085   -0.008279  -0.136852  0.067    5.905    2.237   -3.070404   -2.865548  
  7.052   0.036    0.192   0.1     -0.311582  -0.276906  -0.022   1.282    0.709   3.112144    -1.113657  
  7.052   0.004    0.214   0.135   -0.132409  -0.405882  0.181    0.551    1.514   -2.228633   -0.574998  
  7.052   -0.028   0.199   0.114   0.121864   0.024426   2.264    2.584    1.049   -1.880646   -0.625548  
  7.052   0.021    0.219   0.121   -0.162332  -0.304645  0.637    4.069    4.689   -1.635603   -1.451977  
  7.052   0.001    0.225   0.137   -0.14591   -0.235991  0.806    7.616    3.48    -3.058549   -3.032842  
  7.052   0.026    0.199   0.107   -0.254524  -0.268275  -0.118   1.749    0.991   2.986855    -0.780486  
  7.052   0.014    0.177   0.096   -0.261924  -0.349834  1.253    4.023    3.115   -2.581104   -2.050586  
  7.052   0.051    0.187   0.08    -0.413813  -0.486584  1.467    2.756    2.615   -1.934074   -1.042759  
  7.052   -0.036   0.176   0.074   0.309709   0.295065   1.438    7.361    3.278   -2.937321   -2.852952  
  7.052   -0.013   0.191   0.098   0.02517    -0.072578  -3.256   3.237    1.591   1.896373    -0.687455  
  7.052   -0.011   0.181   0.091   0.058779   -0.137597  2.265    3.573    1.246   -2.500262   -2.620488  
  7.052   0.005    0.189   0.093   -0.032142  -0.187604  3.859    9.307    4.103   -2.431076   -2.54394   
  7.052   0.012    0.146   0.074   -0.126905  -0.298324  -3.08    6.14     3.109   2.509349    3.029887   
  7.052   0.005    0.197   0.115   -0.016383  -0.099048  0.865    2.865    3.18    -2.451929   -1.837052  
  7.052   0.015    0.191   0.098   -0.215255  -0.565987  4.183    6.534    2.91    -2.589898   -3.064616  
  7.052   0.024    0.204   0.106   -0.271012  -0.434137  -2.31    4.284    0.638   2.341198    -2.0991    
  7.052   -0.007   0.15    0.075   -0.075231  -0.357269  -1.132   2.459    1.398   1.678536    -0.455905  
  7.052   -0.001   0.225   0.114   -0.053319  -0.3071    1.015    5.673    3.035   -3.064723   -2.90204   
  7.052   0.004    0.213   0.132   -0.112679  -0.264933  0.578    2.404    0.815   -2.72073    -1.643857  
  7.052   0.034    0.185   0.104   -0.461848  -0.679131  1.415    3.913    1.895   -2.660186   -2.62826   
  7.052   0.02     0.18    0.105   -0.275856  -0.558661  -1.285   1.827    1.898   2.716977    -1.246987  
  7.052   0.021    0.197   0.117   -0.255891  -0.392663  -0.405   2.929    1.006   2.494952    2.400368   
  7.052   0.04     0.204   0.107   -0.363913  -0.454285  1.025    7.445    3.083   -3.087603   3.031341   
  7.052   0.042    0.218   0.109   -0.347356  -0.41849   -0.191   1.848    1.366   -2.913036   -2.241929  
  7.052   0.011    0.228   0.122   -0.166615  -0.367642  3.159    4.992    1.461   -2.360275   -2.93123   
  7.052   -0.007   0.164   0.08    -0.016734  -0.250742  1.043    2.459    0.836   -2.630747   -1.453758  
  7.052   0.011    0.171   0.106   -0.182146  -0.230862  0.865    1.994    0.086   -2.72297    -1.723149  
  7.052   0.0      0.2     0.109   -0.102567  -0.311814  0.219    6.364    2.596   -2.688504   -2.309158  
  7.052   0.024    0.191   0.094   -0.166219  -0.284422  3.473    7.24     3.814   -2.486383   -2.45308   
  7.052   0.02     0.184   0.101   -0.189328  -0.173517  -0.576   2.223    1.385   3.10054     -0.670757  
  7.052   0.059    0.163   0.105   -0.657855  -0.584837  1.07     3.863    3.791   -2.226106   -1.589237  
  7.052   -0.008   0.18    0.093   -0.079171  -0.266503  0.428    3.002    0.881   3.13279     2.466728   
  7.052   0.008    0.141   0.077   -0.112732  -0.406891  0.268    2.431    1.118   3.034084    -1.834439  
  7.052   0.023    0.207   0.116   -0.255628  -0.368455  0.794    2.368    0.577   -3.0001     -1.027731  
  7.052   0.002    0.15    0.078   -0.139966  -0.200993  -0.408   3.916    1.389   3.021072    -3.102072  
  7.052   0.008    0.229   0.14    -0.254658  -0.553543  2.295    7.42     3.355   -2.75661    -2.930231  
  7.052   0.008    0.174   0.105   -0.226818  -0.52144   1.414    4.503    1.11    -2.644333   -1.426591  
  7.052   -0.009   0.202   0.11    0.134487   0.142137   -0.879   4.558    3.374   -3.006051   -2.313732  
  7.052   0.004    0.192   0.111   -0.172496  -0.417483  1.333    5.008    1.221   -2.951598   -2.307606  
  7.052   -0.008   0.161   0.076   -0.009695  -0.143945  -0.798   4.454    1.14    3.042509    -1.763027  
  7.052   -0.004   0.178   0.101   -0.113767  -0.384138  0.16     3.035    1.011   -3.038777   0.097021   
  7.052   0.016    0.185   0.096   -0.164408  -0.336445  2.281    4.705    2.243   -2.383256   -1.744946  
  7.052   0.0      0.23    0.113   0.018366   -0.109936  3.805    8.115    3.019   -2.572419   -2.496031  
  7.052   0.003    0.134   0.056   -0.176226  -0.537963  1.887    4.63     2.103   -2.375686   -1.380658  
  7.052   0.007    0.205   0.118   -0.067951  -0.187506  -0.131   2.26     0.421   -3.125928   -1.688002  
  7.052   -0.013   0.21    0.115   -0.116327  -0.234812  -0.698   2.468    2.131   2.864128    -2.9323    
  7.052   0.023    0.184   0.113   -0.174322  -0.236459  0.475    4.753    3.393   -2.961298   -2.264031  
  7.052   0.022    0.164   0.093   -0.340946  -0.40626   0.313    2.902    1.473   -2.711981   -2.025339  
  7.052   0.039    0.223   0.12    -0.309169  -0.328999  -0.323   5.701    2.552   -3.016164   -2.23282   
  7.052   0.024    0.194   0.103   -0.30548   -0.256694  0.264    4.945    1.414   3.05771     2.898261   
  7.052   -0.024   0.232   0.147   0.079315   -0.114643  0.511    3.435    0.453   -2.829208   -1.937542  
  7.052   -0.009   0.183   0.081   0.091211   -0.137454  2.985    8.201    3.166   -2.840616   3.053973   
  7.052   0.042    0.198   0.099   -0.313766  -0.46514   1.937    5.586    0.767   -2.733448   1.99649    
  7.052   -0.008   0.17    0.079   0.074157   0.05456    2.905    6.115    2.37    -2.538245   -2.824264  
  7.052   0.033    0.207   0.116   -0.344599  -0.545241  1.088    4.98     2.838   -2.59351    -2.226965  
  7.052   -0.021   0.2     0.092   0.055815   -0.11377   -1.422   7.81     3.154   2.757673    2.676133   
  7.052   0.005    0.252   0.154   -0.179026  -0.364826  -2.149   4.289    0.741   2.064075    1.812625   
  7.052   0.021    0.17    0.086   -0.127871  -0.156439  3.279    5.505    1.883   -2.046955   -1.442025  
  7.052   0.012    0.168   0.098   -0.195282  -0.361138  -1.582   4.444    0.56    2.206627    1.604868   
  7.052   0.002    0.205   0.123   -0.135956  -0.254222  -0.891   1.116    2.605   2.656179    -0.984275  
  7.052   0.006    0.167   0.111   -0.128406  -0.249574  0.67     6.867    3.948   -3.046745   -2.893798  
  7.052   0.021    0.162   0.066   -0.119241  -0.197172  -0.397   0.863    2.736   -2.441593   -1.042462  
  7.052   0.023    0.192   0.085   -0.265282  -0.399727  2.535    3.666    1.988   -2.340747   -1.86239   
  7.052   0.018    0.175   0.098   -0.250499  -0.365074  0.763    6.553    2.51    -2.789676   -2.433796  
  7.052   0.013    0.186   0.094   -0.206979  -0.435355  -3.646   6.341    1.075   1.94272     2.079157   
  7.052   0.035    0.153   0.08    -0.407457  -0.596014  -3.12    4.149    0.908   2.110873    -2.024499  
  7.052   0.017    0.178   0.084   -0.095181  -0.176884  0.938    2.413    2.362   -1.794738   -0.879191  
  7.052   0.013    0.209   0.115   -0.190638  -0.315818  1.794    1.973    1.311   -1.915236   -1.417838  
  7.052   0.027    0.189   0.099   -0.363703  -0.493806  -5.063   5.824    0.652   1.683809    2.775035   
  7.052   0.017    0.178   0.099   -0.22279   -0.372702  -2.115   4.906    1.406   2.210234    2.213495   
  7.052   0.003    0.205   0.113   -0.056013  -0.214185  1.407    2.984    1.566   -2.783832   -1.795701  
  7.052   0.013    0.213   0.109   -0.172875  -0.315091  -2.537   6.536    3.872   2.098155    1.788726   
  7.052   0.021    0.184   0.107   -0.373476  -0.655978  1.684    6.787    3.457   -2.868119   -2.526942  
  7.052   0.041    0.18    0.099   -0.485865  -0.598598  3.459    6.812    3.172   -2.274638   -2.09313   
  7.052   0.025    0.174   0.088   -0.240483  -0.427234  -1.093   2.048    1.427   2.160658    -0.223354  
  7.052   -0.041   0.176   0.104   0.186431   -0.308953  1.278    4.874    2.51    -2.348165   -1.953812  
  7.052   -0.002   0.177   0.091   -0.079784  -0.215369  0.724    5.769    3.904   -2.62469    -2.074039  
  7.052   0.013    0.144   0.063   -0.040924  0.109127   4.728    7.467    2.442   -1.802661   -1.426403  
  7.052   0.029    0.191   0.096   -0.250705  -0.490905  1.736    5.451    2.248   -2.644032   -2.324019  
  7.052   -0.02    0.197   0.109   0.003646   -0.394047  3.461    9.118    4.978   -2.562272   -2.556428  
  7.052   0.004    0.172   0.085   -0.140429  -0.352552  -1.353   2.687    0.552   2.423293    -2.041729  
  7.052   0.041    0.206   0.116   -0.392246  -0.435521  2.662    3.881    3.132   -1.108413   -0.717477  
  7.052   0.008    0.211   0.105   -0.163279  -0.321077  1.056    2.802    0.585   -2.987413   -2.76622   
  7.052   0.039    0.208   0.126   -0.303375  -0.36577   0.902    5.109    2.487   -2.921182   2.956165   
  7.058   0.043    0.204   0.096   -0.394216  -0.54945   -0.985   1.512    1.467   2.7722      -0.251744  
  7.058   0.06     0.213   0.108   -0.587247  -0.616348  -1.457   4.723    1.543   2.555566    -3.047099  
  7.058   0.005    0.137   0.072   -0.182052  -0.33637   -0.319   2.41     2.751   -2.881519   -1.09949   
  7.058   0.011    0.167   0.088   -0.266871  -0.321829  -0.438   4.105    1.858   3.100819    -2.22665   
  7.058   0.045    0.193   0.11    -0.523524  -0.611202  -0.307   5.066    0.684   3.034711    -2.889279  
  7.058   0.014    0.207   0.109   -0.195284  -0.345912  1.133    5.03     2.401   -2.727081   -2.317367  
  7.058   0.018    0.197   0.109   -0.176286  -0.238161  0.765    5.973    2.617   -3.047149   -3.003148  
  7.058   0.007    0.202   0.107   -0.210129  -0.371184  0.578    2.188    2.435   -2.893996   -2.276087  
  7.058   -0.015   0.187   0.094   0.009397   -0.305875  -1.141   5.674    2.179   2.815238    -3.024813  
  7.058   -0.008   0.17    0.082   -0.116551  -0.5057    3.328    5.939    2.73    -2.301847   -1.7217    
  7.058   0.046    0.196   0.093   -0.406467  -0.685754  4.109    7.117    4.021   -2.082835   -1.933443  
  7.058   0.022    0.21    0.113   -0.228595  -0.511697  0.621    3.498    0.776   3.054027    -3.040481  
  7.058   0.024    0.153   0.085   -0.411245  -0.653546  1.355    5.611    2.038   -3.108215   3.032972   
  7.058   0.047    0.2     0.114   -0.49297   -0.638077  0.871    3.692    0.918   3.096376    -2.622729  
  7.058   0.005    0.193   0.101   -0.089216  -0.179165  -3.142   4.006    0.568   1.663553    1.110072   
  7.058   0.029    0.185   0.11    -0.383872  -0.538563  1.254    3.765    1.333   3.11281     2.549827   
  7.058   -0.005   0.179   0.096   -0.069689  -0.166885  0.328    0.511    1.805   -2.093318   -0.554301  
  7.058   0.001    0.185   0.097   -0.160611  -0.250197  -0.279   1.757    0.746   -2.789044   -1.434277  
  7.058   0.013    0.124   0.066   -0.061829  -0.370153  1.197    5.056    2.454   -3.099781   2.556014   
  7.058   0.001    0.188   0.085   0.00507    -0.011199  2.848    5.256    1.469   -2.582796   -2.549932  
  7.058   0.01     0.187   0.106   -0.123751  -0.288738  0.744    2.852    1.477   -2.6083     -1.979253  
  7.058   0.009    0.17    0.092   -0.239869  -0.38426   1.701    4.135    2.253   -2.324012   -1.94821   
  7.058   -0.012   0.183   0.097   -0.03981   -0.465769  0.855    4.403    3.625   -2.405254   -1.95591   
  7.058   0.008    0.161   0.084   -0.261574  -0.411283  -0.056   2.728    4.38    -2.403719   -1.764062  
  7.058   0.033    0.155   0.074   -0.416397  -0.647229  -1.174   2.499    1.91    1.366651    -0.052265  
  7.058   0.015    0.193   0.11    -0.250654  -0.481968  0.131    3.22     3.326   -2.760293   -2.440258  
  7.058   0.025    0.161   0.076   -0.285874  -0.310338  0.594    5.451    3.375   3.099358    3.035558   
  7.058   0.022    0.202   0.103   -0.230217  -0.370307  2.561    4.434    1.651   -2.032248   -1.599193  
  7.058   0.006    0.209   0.122   -0.111075  -0.329668  3.14     6.499    2.162   -2.462581   -2.313767  
  7.058   -0.005   0.19    0.099   -0.020178  -0.241019  -1.231   2.562    1.14    2.783384    -2.189446  
  7.058   0.026    0.171   0.106   -0.200748  -0.17167   3.589    6.07     1.621   -2.363698   -2.074188  
  7.058   -0.032   0.175   0.076   0.213054   0.090856   -0.495   3.231    1.849   -3.107175   -1.299729  
  7.058   0.025    0.226   0.116   -0.241859  -0.331477  0.536    0.886    2.828   -0.087172   -0.696628  
  7.058   0.053    0.2     0.113   -0.640393  -0.815596  -0.679   7.276    3.568   2.748334    2.472086   
  7.058   0.003    0.166   0.095   -0.119857  -0.244105  -1.152   3.842    0.813   2.616389    -2.525714  
  7.058   -0.008   0.25    0.137   -0.122426  -0.390378  1.293    6.617    3.246   -2.938887   -2.433128  
  7.058   0.021    0.189   0.111   -0.245437  -0.264717  0.507    3.469    2.541   -2.9716     -1.681212  
  7.058   0.041    0.196   0.099   -0.332903  -0.387641  -0.12    2.914    1.684   2.886544    -2.122976  
  7.058   0.013    0.187   0.094   -0.089361  -0.11119   -0.2     1.307    2.802   1.105999    0.565985   
  7.058   0.006    0.192   0.105   -0.203442  -0.397829  3.149    8.242    4.989   -2.456167   -2.457092  
  7.058   0.012    0.192   0.111   -0.249163  -0.423201  1.956    2.537    3.289   -1.576659   -1.06238   
  7.058   0.018    0.179   0.096   -0.272507  -0.373346  -0.482   2.534    0.378   2.566689    0.422329   
  7.058   0.026    0.218   0.129   -0.377938  -0.506409  0.351    1.392    1.155   -2.189239   -2.224562  
  7.058   0.019    0.223   0.121   -0.294673  -0.45316   0.088    0.424    1.808   -1.810407   -0.294848  
  7.058   0.024    0.183   0.083   -0.294787  -0.405951  -0.656   3.894    0.913   2.276441    1.474985   
  7.058   0.003    0.152   0.075   -0.088968  -0.182104  2.235    6.055    2.677   -2.476116   -2.190464  
  7.058   0.01     0.186   0.103   -0.204499  -0.365643  0.3      4.83     2.848   -2.821082   -2.461785  
  7.058   0.034    0.17    0.089   -0.286236  -0.306916  -2.672   4.505    1.78    2.511832    -2.334339  
  7.058   0.024    0.224   0.134   -0.242455  -0.399767  -0.616   1.905    1.685   2.337787    0.65828    
  7.058   0.029    0.215   0.125   -0.281319  -0.315263  -0.653   2.721    1.504   2.891205    -2.304345  
  7.058   0.009    0.186   0.097   -0.180611  -0.434485  -1.594   5.343    1.705   2.563434    2.16823    
  7.058   0.046    0.167   0.095   -0.441637  -0.448849  0.731    4.667    4.603   -2.443028   -1.909315  
  7.058   0.022    0.184   0.095   -0.239817  -0.40924   1.196    4.229    0.698   -2.901872   -1.488473  
  7.058   0.001    0.186   0.12    -0.098088  -0.277287  5.932    9.001    2.627   -2.16152    -2.591876  
  7.058   0.026    0.204   0.121   -0.281354  -0.449021  -0.592   4.246    0.389   2.699748    1.379624   
  7.058   -0.025   0.169   0.096   0.145855   -0.070594  1.02     4.927    1.67    -2.789546   -2.081506  
  7.058   0.001    0.177   0.085   -0.021381  -0.383924  1.961    5.936    1.697   -2.794682   -2.098053  
  7.058   0.014    0.166   0.081   -0.088676  -0.107839  -2.02    4.02     0.211   2.325883    -0.097017  
  7.058   0.019    0.19    0.096   -0.179673  -0.131518  0.922    4.233    2.47    -2.722197   -2.165212  
  7.058   0.029    0.205   0.101   -0.218186  -0.375091  2.76     6.632    2.247   -2.905233   -3.081003  
  7.058   0.027    0.186   0.099   -0.271074  -0.498461  2.633    6.217    3.625   -2.239967   -2.215267  
  7.058   -0.022   0.208   0.12    0.114625   -0.097364  -0.496   0.891    2.238   -1.827889   -0.67751   
  7.058   -0.014   0.209   0.113   0.025918   -0.217366  -1.772   3.54     2.353   1.373387    0.414617   
  7.058   -0.003   0.205   0.125   -0.160598  -0.483223  0.685    5.945    3.849   -2.445944   -1.854542  
  7.058   0.032    0.154   0.089   -0.305941  -0.244177  3.252    6.817    4.079   -2.357924   -2.149351  
  7.058   0.023    0.205   0.113   -0.289565  -0.470773  1.93     6.66     2.594   -2.984327   -3.139658  
  7.058   0.027    0.182   0.079   -0.255928  -0.426134  2.049    7.625    3.451   -2.782498   -2.802169  
  7.058   -0.005   0.201   0.11    -0.041888  -0.248569  -0.464   5.43     1.776   -2.87102    -2.013087  
  7.058   -0.006   0.184   0.106   -0.102656  -0.524097  0.351    4.0      3.188   -2.816987   -2.006389  
  7.058   0.058    0.22    0.107   -0.461367  -0.329182  0.217    2.293    1.023   1.919698    1.838691   
  7.058   0.017    0.167   0.094   -0.358797  -0.63591   -1.225   4.179    2.263   2.807791    -1.923041  
  7.058   -0.005   0.19    0.101   -0.072375  -0.289928  1.229    3.289    1.764   -2.568961   -1.616251  
  7.058   -0.006   0.209   0.121   -0.081207  -0.40936   0.61     2.203    1.367   -2.436144   -1.575156  
  7.058   -0.001   0.167   0.088   -0.112381  -0.320895  -1.909   3.828    1.544   2.645664    -2.08047   
  7.058   0.016    0.182   0.112   -0.268909  -0.386825  -3.097   3.478    1.786   1.982771    -1.621622  
  7.058   0.055    0.233   0.114   -0.402343  -0.558511  1.115    3.437    1.993   -2.839913   -1.924463  
  7.058   -0.002   0.166   0.085   0.039391   0.071293   1.149    6.033    2.74    -2.912922   -2.245061  
  7.058   0.05     0.2     0.104   -0.386725  -0.390031  -1.161   7.784    3.704   2.610167    2.402435   
  7.058   0.008    0.178   0.097   -0.180804  -0.453396  1.981    6.29     2.172   -2.897723   3.106615   
  7.058   0.014    0.186   0.079   -0.138368  -0.243725  3.336    4.333    2.122   -1.797801   -0.715395  
  7.058   0.043    0.217   0.11    -0.392307  -0.513142  3.122    5.592    2.468   -2.4972     -2.720894  
  7.058   0.028    0.193   0.096   -0.183487  -0.311265  -0.463   5.165    1.756   -2.950326   -2.357438  
  7.058   0.002    0.195   0.104   -0.015874  -0.306916  2.031    6.371    2.9     -2.623455   -2.543449  
  7.058   0.025    0.201   0.112   -0.351168  -0.485353  0.222    2.07     2.628   -2.481834   -1.412299  
  7.058   -0.007   0.193   0.106   -0.111565  -0.396459  2.349    5.92     1.396   -2.71292    -2.509882  
  7.058   0.017    0.194   0.108   -0.211035  -0.272728  0.931    6.196    3.447   -2.844995   -2.573475  
  7.058   0.008    0.18    0.093   -0.130169  -0.319817  3.222    5.408    3.087   -1.90718    -1.372453  
  7.058   0.068    0.189   0.08    -0.54236   -0.370007  -2.019   1.666    3.255   -2.895633   -1.254608  
  7.058   0.019    0.205   0.119   -0.234125  -0.316268  3.371    7.292    3.274   -2.194522   -1.735464  
  7.058   -0.009   0.165   0.084   -0.186881  -0.511518  0.563    2.805    3.466   -2.179261   -1.207602  
  7.058   -0.009   0.167   0.107   -0.141486  -0.489564  -0.022   6.251    2.53    3.086699    -3.140343  
  7.058   0.021    0.214   0.119   -0.204913  -0.2215    -0.254   3.731    0.622   2.993605    0.183602   
  7.058   0.019    0.22    0.12    -0.268862  -0.448014  2.347    5.538    2.091   -2.736039   -2.240908  
  7.058   0.03     0.177   0.105   -0.319923  -0.378397  -1.634   3.02     0.382   2.206906    0.362731   
  7.058   0.026    0.192   0.103   -0.209113  -0.216031  -1.958   2.806    0.882   1.739698    -0.36695   
  7.058   0.012    0.155   0.109   -0.368526  -0.856375  0.723    3.032    3.234   -2.601662   -1.295836  
  7.058   -0.001   0.204   0.119   -0.081416  -0.221954  2.997    7.817    3.513   -2.640941   -2.33999   
  7.058   -0.001   0.186   0.097   -0.147013  -0.246098  0.611    5.452    3.525   -2.773755   -2.10954   
  7.058   -0.011   0.178   0.102   -0.065416  -0.172158  0.54     4.975    1.415   -3.014683   -1.663878  
  7.058   0.012    0.198   0.098   -0.120156  -0.140804  -1.779   2.653    1.159   2.260304    -0.733858  
  7.063   0.022    0.24    0.13    -0.214065  -0.233705  -1.309   2.354    0.511   2.483121    -3.061235  
  7.063   0.054    0.185   0.087   -0.421792  -0.548155  2.99     4.593    2.153   -1.962564   -1.132218  
  7.063   -0.009   0.208   0.114   0.13654    0.087679   -1.519   4.342    1.079   2.521832    -3.033748  
  7.063   0.02     0.159   0.072   -0.198708  -0.268349  2.266    5.948    2.362   -2.595115   -2.065051  
  7.063   0.006    0.17    0.078   -0.166791  -0.476948  3.681    7.708    3.375   -2.231522   -1.931604  
  7.063   0.004    0.185   0.108   -0.155317  -0.366842  0.803    2.78     0.79    2.828212    2.540918   
  7.063   0.035    0.164   0.078   -0.282466  -0.159894  1.723    6.301    3.39    -2.562642   -2.054242  
  7.063   0.001    0.147   0.062   -0.095423  -0.327948  -0.776   3.469    1.074   2.508504    1.465876   
  7.063   0.031    0.186   0.098   -0.238688  -0.22469   1.006    3.18     2.396   -2.601771   -0.976384  
  7.063   0.017    0.152   0.084   -0.141671  -0.186147  0.504    4.747    2.257   -2.831462   -2.45023   
  7.063   -0.007   0.17    0.108   -0.044288  -0.248865  0.726    3.626    2.9     -2.567457   -1.649831  
  7.063   0.015    0.163   0.093   -0.320802  -0.664349  -1.58    3.659    0.808   2.394054    0.182697   
  7.063   0.009    0.151   0.069   -0.250086  -0.490659  1.908    8.575    4.332   -2.793639   -2.751877  
  7.063   0.037    0.141   0.08    -0.533149  -0.602909  2.94     7.223    2.741   -2.846369   2.977379   
  7.063   0.011    0.17    0.073   -0.05577   -0.080381  4.093    5.861    3.012   -2.361636   -2.987328  
  7.063   0.034    0.161   0.082   -0.353926  -0.519025  0.777    4.713    1.456   -2.598333   -2.293506  
  7.063   0.036    0.21    0.096   -0.272871  -0.236845  1.024    4.99     1.305   3.109124    2.503005   
  7.063   0.044    0.171   0.085   -0.517856  -0.492485  1.131    2.67     3.282   -2.075112   -1.04289   
  7.063   0.01     0.165   0.09    -0.076041  -0.299246  -1.113   2.99     1.37    2.139511    0.908676   
  7.063   0.026    0.204   0.111   -0.152833  -0.184559  -3.047   5.002    2.029   1.579078    0.193526   
  7.063   0.004    0.198   0.099   -0.081895  -0.085726  0.832    2.504    0.66    -2.830915   -1.187373  
  7.063   -0.023   0.182   0.084   0.044239   -0.28834   2.192    5.35     2.512   -2.677156   -2.540623  
  7.063   0.013    0.15    0.081   -0.301545  -0.528147  -0.019   4.937    2.114   -3.094104   -2.544475  
  7.063   0.019    0.198   0.121   -0.243763  -0.537759  0.019    6.422    2.928   3.118333    -3.001863  
  7.063   0.036    0.199   0.123   -0.322744  -0.212719  -1.167   4.316    3.825   -3.091496   -1.934546  
  7.063   0.035    0.182   0.105   -0.367391  -0.482232  -3.338   4.693    2.911   1.175563    0.00729    
  7.063   0.008    0.161   0.081   -0.157841  -0.20323   2.508    4.265    1.707   -2.700299   -2.365008  
  7.063   0.068    0.181   0.095   -0.700559  -0.72875   -2.0     4.128    1.483   2.196229    0.243402   
  7.063   0.016    0.204   0.097   -0.115547  0.038182   0.639    2.188    2.404   -2.645214   -1.792314  
  7.063   0.02     0.238   0.127   -0.261589  -0.384448  1.018    4.941    2.872   -2.636839   -2.124715  
  7.063   0.036    0.176   0.095   -0.442048  -0.520976  0.445    4.33     0.791   2.983627    2.885703   
  7.063   0.002    0.176   0.1     -0.077736  -0.364881  -0.254   7.066    2.481   2.984326    -3.090809  
  7.063   -0.009   0.207   0.105   -0.072339  -0.35941   3.097    8.691    5.96    -2.440567   -2.389458  
  7.063   0.035    0.165   0.099   -0.36307   -0.557661  2.04     4.54     3.064   -2.39538    -2.44724   
  7.063   0.02     0.189   0.11    -0.246487  -0.404228  3.734    7.492    3.209   -2.711473   -2.695236  
  7.063   0.029    0.178   0.099   -0.298481  -0.407504  1.599    5.993    3.192   -2.674697   -2.1199    
  7.063   0.009    0.196   0.114   -0.226505  -0.325221  -0.601   3.852    0.729   2.752647    2.872422   
  7.063   -0.023   0.208   0.124   0.107276   -0.118962  -0.345   4.883    3.572   3.078671    -2.300951  
  7.063   -0.02    0.217   0.117   0.052855   -0.212263  -0.756   5.653    1.658   2.662965    2.699271   
  7.063   -0.015   0.158   0.097   -0.047497  -0.35086   0.954    1.467    0.606   2.83659     0.891332   
  7.063   0.014    0.13    0.057   -0.304418  -0.522372  2.945    6.531    3.729   -2.6328     -2.788663  
  7.063   0.032    0.163   0.086   -0.308083  -0.506971  2.153    5.276    3.581   -2.188639   -2.055715  
  7.063   0.014    0.215   0.131   -0.168825  -0.248719  1.934    4.996    1.929   -2.701112   -1.82891   
  7.063   -0.005   0.195   0.125   -0.209309  -0.597095  2.671    6.681    3.44    -2.61862    -2.530108  
  7.063   0.026    0.202   0.116   -0.366226  -0.503367  -0.059   2.109    4.187   -2.259388   -1.152924  
  7.063   0.045    0.216   0.124   -0.39203   -0.39587   -1.65    4.833    0.72    2.706984    -3.137643  
  7.063   0.027    0.187   0.105   -0.248841  -0.35566   -2.968   4.208    2.805   1.544631    0.251149   
  7.063   0.006    0.17    0.077   -0.069586  -0.260464  1.502    5.861    2.287   -2.873719   -2.565767  
  7.063   -0.001   0.189   0.104   -0.032021  -0.247224  1.462    2.888    0.386   -2.600276   -0.887951  
  7.063   -0.029   0.204   0.089   0.303068   0.0026     2.344    6.659    2.658   -2.827077   -3.105679  
  7.063   0.012    0.184   0.097   -0.126283  -0.177568  -0.301   3.062    0.79    3.078344    -2.161497  
  7.063   0.027    0.159   0.068   -0.220014  -0.178697  1.438    3.239    1.155   -2.277242   -1.370459  
  7.063   0.006    0.183   0.091   -0.083018  -0.159659  -1.215   1.803    0.31    2.066118    -1.253993  
  7.063   0.02     0.177   0.091   -0.205063  -0.298091  -2.136   3.863    1.246   2.429079    -2.983842  
  7.063   0.041    0.197   0.107   -0.328148  -0.386385  0.795    3.671    1.466   2.990519    2.420954   
  7.063   0.017    0.201   0.088   -0.075955  -0.117313  1.81     2.148    0.502   -2.230768   -0.4463    
  7.063   -0.015   0.175   0.091   0.07328    -0.192195  -1.076   3.595    1.515   2.98479     -1.955818  
  7.063   0.006    0.178   0.1     -0.089925  -0.055595  1.875    4.668    3.497   -2.50564    -1.910358  
  7.063   -0.011   0.159   0.077   0.014611   -0.45007   1.734    4.191    2.032   -2.522239   -1.890958  
  7.063   0.02     0.177   0.107   -0.230463  -0.416043  -0.011   1.93     1.701   -0.063779   -0.287974  
  7.063   0.018    0.202   0.112   -0.228577  -0.450833  -0.746   4.164    2.248   3.005784    -2.83029   
  7.063   -0.002   0.197   0.117   -0.001362  -0.088162  0.373    7.539    2.757   -3.115876   -2.750918  
  7.063   0.008    0.19    0.093   -0.122366  -0.144185  -0.236   5.986    2.529   -3.049836   -2.641152  
  7.063   0.014    0.241   0.137   -0.234283  -0.370501  2.659    4.435    3.29    -2.175346   -1.568289  
  7.063   -0.007   0.198   0.121   -0.022376  0.01119    2.724    5.861    2.174   -2.574243   -2.744852  
  7.063   0.031    0.163   0.066   -0.25003   -0.198825  1.923    3.388    0.23    -2.867105   1.782395   
  7.063   0.012    0.198   0.11    -0.115615  -0.206443  0.799    3.794    3.534   -2.828863   -2.562906  
  7.063   0.011    0.202   0.124   -0.241321  -0.385589  1.887    6.59     4.179   -2.432139   -2.006195  
  7.063   0.0      0.16    0.085   -0.024905  -0.110348  -0.908   6.899    3.856   2.646816    2.084084   
  7.063   0.024    0.226   0.133   -0.15088   -0.136956  -0.487   3.407    2.215   2.825182    -1.315618  
  7.063   0.001    0.148   0.083   -0.006754  0.075584   0.295    0.666    1.436   3.009929    -1.06051   
  7.063   0.007    0.144   0.094   -0.22044   -0.477024  0.679    3.314    1.589   -2.772807   -1.678068  
  7.063   0.027    0.136   0.063   -0.285891  -0.379862  0.949    4.404    2.272   2.937278    2.319729   
  7.063   0.026    0.2     0.092   -0.205815  -0.283228  0.465    5.322    1.787   -3.100847   2.796381   
  7.063   0.088    0.219   0.123   -0.812163  -0.933253  -0.418   3.684    0.129   2.880004    -2.750107  
  7.063   -0.004   0.156   0.071   0.136036   0.0367     3.389    6.645    3.033   -2.690171   3.020255   
  7.063   0.001    0.203   0.111   -0.120855  -0.441056  3.476    7.656    3.905   -2.50541    -2.571144  
  7.063   0.008    0.2     0.116   -0.055184  -0.276477  -1.291   2.999    0.762   2.877441    -2.608249  
  7.063   0.015    0.199   0.12    -0.238705  -0.433134  1.217    4.384    2.428   -2.739844   -2.025879  
  7.063   0.032    0.183   0.083   -0.326763  -0.425335  -0.701   4.823    1.684   2.896956    -3.113027  
  7.063   0.01     0.224   0.119   -0.241358  -0.411568  -1.232   1.486    0.677   1.104728    -0.908765  
  7.063   0.014    0.213   0.129   -0.222493  -0.489902  -0.398   3.029    1.263   2.379388    1.598974   
  7.063   0.01     0.138   0.077   -0.160056  -0.137394  -3.506   5.522    2.469   1.842477    1.417515   
  7.063   0.045    0.19    0.094   -0.346392  -0.262902  -1.985   3.318    1.231   1.801392    -0.012125  
  7.063   0.036    0.223   0.126   -0.199596  -0.118386  1.421    6.469    4.026   -2.621705   -2.315347  
  7.063   0.012    0.183   0.1     -0.186712  -0.31597   -0.043   4.78     1.777   2.863921    2.478597   
  7.063   0.013    0.134   0.073   -0.308125  -0.465486  0.635    6.106    1.783   2.987853    2.848623   
  7.063   0.023    0.171   0.094   -0.375012  -0.633445  -0.065   2.618    1.706   -3.109113   -2.203449  
  7.063   0.024    0.164   0.084   -0.224052  -0.42644   1.904    4.176    1.377   -2.450718   -2.432479  
  7.063   0.043    0.218   0.137   -0.409996  -0.478623  0.356    6.985    3.769   -2.972951   -2.502481  
  7.063   0.035    0.211   0.104   -0.234498  -0.260055  0.712    4.98     1.966   -2.932096   -2.492929  
  7.063   0.012    0.135   0.061   -0.144577  -0.461962  -0.914   3.542    2.816   3.076315    -1.945566  
  7.063   0.003    0.221   0.106   0.011651   0.023568   -0.831   5.738    1.97    2.693178    2.990127   
  7.063   0.033    0.188   0.105   -0.366111  -0.474848  0.691    3.258    1.315   -2.980633   -2.383527  
  7.063   0.017    0.178   0.092   -0.173665  -0.222953  1.264    5.688    1.872   -2.79742    -2.723079  
  7.063   -0.023   0.204   0.113   0.01355    -0.1818    0.515    5.918    2.317   -3.092313   -2.922611  
  7.063   0.014    0.16    0.091   -0.262715  -0.66753   0.244    2.824    1.947   -2.748591   -1.104392  
  7.063   0.026    0.211   0.108   -0.013723  0.158365   0.066    6.472    2.096   -3.085853   -2.954823  
  7.063   -0.006   0.17    0.077   -0.057322  -0.199609  1.375    3.574    1.564   -2.468323   -1.674633  
  7.063   0.006    0.222   0.13    -0.166079  -0.318171  0.373    3.75     2.985   2.481389    1.816076   
  7.068   0.026    0.166   0.08    -0.203992  -0.284734  2.08     2.915    2.004   -1.880284   -1.384332  
  7.068   0.006    0.168   0.092   0.046431   0.049866   0.634    6.209    3.571   -2.963763   -2.524832  
  7.068   0.01     0.221   0.122   -0.205731  -0.401578  0.847    2.881    0.51    2.988218    -1.994116  
  7.068   0.007    0.179   0.096   0.01438    0.025663   1.655    4.454    1.917   -2.501488   -2.405714  
  7.068   -0.003   0.205   0.116   -0.057887  -0.168996  1.333    4.059    1.253   -2.628607   -2.535182  
  7.068   0.009    0.165   0.08    -0.158954  -0.458589  -1.923   6.391    2.752   2.769519    -2.572925  
  7.068   0.027    0.173   0.102   -0.394345  -0.556669  -0.62    1.26     2.729   -2.850625   -1.351784  
  7.068   0.007    0.229   0.106   -0.057886  -0.025095  -2.869   3.046    3.029   1.262095    -0.319914  
  7.068   0.021    0.206   0.112   -0.186327  -0.249297  4.724    9.22     5.169   -2.419287   -2.286432  
  7.068   0.02     0.169   0.1     -0.275454  -0.569771  1.333    2.274    1.23    -2.674904   -3.002799  
  7.068   0.013    0.145   0.085   -0.185343  -0.440686  0.306    3.447    0.935   3.034043    -2.899914  
  7.068   -0.008   0.212   0.104   0.076695   -0.049848  -2.002   4.041    0.749   2.45572     3.039361   
  7.068   0.009    0.163   0.077   -0.129174  -0.211958  -2.425   6.288    1.28    2.491104    2.645043   
  7.068   0.024    0.172   0.092   -0.332713  -0.424607  1.941    5.417    2.772   -3.070813   2.790451   
  7.068   0.021    0.18    0.098   -0.29129   -0.526415  2.174    3.682    2.549   -2.339185   -1.85744   
  7.068   0.008    0.19    0.107   -0.227737  -0.473311  -1.125   4.16     2.107   2.391263    2.19634    
  7.068   0.04     0.199   0.113   -0.280413  -0.072537  0.959    3.92     0.13    -3.129061   -1.15327   
  7.068   0.02     0.188   0.098   -0.258663  -0.52638   -0.877   3.269    1.19    2.46984     3.015913   
  7.068   0.038    0.193   0.106   -0.312846  -0.313619  2.73     6.121    3.74    -2.309559   -1.997925  
  7.068   0.021    0.172   0.092   -0.343652  -0.552125  1.877    5.312    2.857   -2.494751   -2.096516  
  7.068   0.032    0.141   0.062   -0.347371  -0.277863  -1.627   2.66     0.502   1.895221    -1.353104  
  7.068   0.016    0.197   0.118   -0.297189  -0.577053  1.745    3.42     3.104   -1.908371   -0.817846  
  7.068   0.009    0.183   0.106   -0.12469   -0.378299  0.289    3.606    2.951   -2.702646   -2.151284  
  7.068   0.016    0.184   0.099   -0.151373  -0.252293  -1.414   3.812    2.529   1.532816    0.390708   
  7.068   0.008    0.186   0.111   -0.11414   -0.341766  1.346    4.706    2.902   -2.516053   -1.45389   
  7.068   0.002    0.169   0.094   -0.122561  -0.517655  0.737    4.538    2.125   -2.908874   -2.501751  
  7.068   -0.014   0.166   0.102   0.036726   -0.040386  4.335    8.548    3.676   -2.19089    -2.027659  
  7.068   0.033    0.169   0.096   -0.302085  -0.281626  2.454    6.043    4.023   -1.920518   -1.739884  
  7.068   0.022    0.161   0.091   -0.197956  -0.286801  1.241    3.085    2.368   -1.781646   -1.421378  
  7.068   0.022    0.193   0.105   -0.330359  -0.485501  -0.022   6.926    2.774   2.95311     2.766261   
  7.068   0.003    0.188   0.105   -0.164367  -0.408674  0.499    2.499    0.251   -2.785054   0.153434   
  7.068   -0.034   0.229   0.114   -0.033134  -0.568194  1.216    2.774    2.642   -2.53551    -1.592983  
  7.068   0.037    0.205   0.103   -0.40598   -0.40188   2.846    7.019    3.191   -2.669708   -2.447841  
  7.068   0.056    0.187   0.087   -0.489889  -0.58623   -1.925   3.932    0.646   2.153833    0.518999   
  7.068   0.003    0.179   0.102   -0.084487  -0.257378  2.131    7.005    3.719   -2.868002   -2.993409  
  7.068   0.043    0.19    0.105   -0.363948  -0.044823  0.961    4.779    2.671   -2.728269   -2.100446  
  7.068   -0.026   0.152   0.078   0.204499   -0.083789  -1.085   3.779    1.46    3.121878    -1.101456  
  7.068   0.015    0.211   0.11    -0.17502   -0.364672  0.224    1.846    0.888   2.645282    0.819597   
  7.068   0.028    0.183   0.086   -0.294209  -0.509558  -1.034   5.565    2.78    2.838642    -3.081531  
  7.068   0.019    0.158   0.091   -0.261083  -0.206455  1.219    6.316    3.074   -3.084018   2.6958     
  7.068   0.031    0.164   0.089   -0.35098   -0.46916   0.04     6.366    4.087   3.063296    -2.948285  
  7.068   0.012    0.2     0.105   -0.155763  -0.214908  -1.904   3.268    0.145   2.141806    1.342014   
  7.068   0.017    0.189   0.1     -0.165908  -0.219235  -0.954   2.285    0.31    2.310342    2.501262   
  7.068   0.015    0.159   0.082   -0.223972  -0.385116  -1.537   4.128    1.498   2.242165    2.709703   
  7.068   -0.005   0.185   0.095   -0.018935  -0.160429  0.954    3.078    0.575   -2.723492   -2.455962  
  7.068   -0.035   0.162   0.072   0.271003   -0.193063  -1.0     2.767    0.464   2.500435    -0.625379  
  7.068   0.018    0.195   0.085   -0.042376  -0.11183   2.879    2.945    0.753   -2.352957   0.855197   
  7.068   0.005    0.196   0.087   -0.035674  -0.175295  4.378    9.023    3.485   -2.604418   -2.582409  
  7.068   -0.024   0.162   0.086   0.143713   -0.007685  5.112    9.975    5.125   -1.933438   -1.364766  
  7.068   0.008    0.153   0.071   -0.123171  -0.402455  0.863    5.146    2.909   -2.905384   -2.121006  
  7.068   0.019    0.193   0.109   -0.265658  -0.31053   -0.55    2.312    0.481   2.059872    0.673148   
  7.068   -0.024   0.202   0.112   0.205837   0.014069   -0.176   2.495    0.694   -3.032672   -2.670442  
  7.068   0.028    0.174   0.088   -0.365309  -0.559733  -2.939   6.511    1.691   2.524903    3.085039   
  7.068   -0.003   0.171   0.103   -0.045746  -0.088143  -2.693   7.172    2.253   2.230479    1.9314     
  7.068   0.036    0.2     0.098   -0.309167  -0.308333  1.459    4.465    3.74    -2.25711    -1.644959  
  7.068   -0.005   0.233   0.128   -0.087916  -0.188113  0.74     3.109    0.556   2.976159    1.590592   
  7.068   0.003    0.22    0.12    -0.100308  -0.411265  0.99     3.558    2.523   -2.409166   -1.458201  
  7.068   0.052    0.231   0.129   -0.52223   -0.623932  -0.409   3.169    1.543   -3.053496   -1.441328  
  7.068   -0.008   0.197   0.101   -0.046234  -0.261061  -0.781   3.537    1.439   2.769852    -1.99843   
  7.068   0.012    0.189   0.104   -0.089546  -0.172187  0.1      4.131    1.604   2.972499    1.744827   
  7.068   0.021    0.16    0.088   -0.329103  -0.556447  1.211    3.431    1.213   -2.846145   -2.727882  
  7.068   0.003    0.184   0.101   -0.146355  -0.200159  0.298    4.257    3.155   3.115993    -2.543613  
  7.068   0.005    0.201   0.116   -0.104798  -0.246328  -2.156   4.951    1.792   2.389374    1.861333   
  7.068   0.027    0.178   0.105   -0.333211  -0.449056  2.141    4.09     0.541   -2.685322   2.388401   
  7.068   -0.002   0.164   0.091   -0.210251  -0.525251  2.195    2.879    0.954   -2.228405   -0.744124  
  7.068   -0.009   0.199   0.104   0.010053   -0.20546   0.912    5.636    2.489   -2.822841   -2.735087  
  7.068   0.026    0.146   0.079   -0.348834  -0.551467  -0.544   3.843    0.939   2.52945     1.479715   
  7.068   -0.021   0.18    0.096   0.183588   0.084651   1.52     5.948    3.266   -2.873108   -3.081486  
  7.068   0.036    0.179   0.102   -0.486734  -0.715106  -0.462   4.206    2.309   3.089924    -3.010745  
  7.068   -0.014   0.138   0.07    -0.045776  -0.496807  0.944    3.573    3.843   -2.434033   -1.759944  
  7.068   0.001    0.224   0.113   -0.061025  -0.188649  -0.56    1.95     2.175   0.852553    0.253896   
  7.068   0.001    0.204   0.127   -0.207062  -0.434352  2.051    3.452    1.98    -2.06011    -1.175154  
  7.068   0.013    0.191   0.101   -0.155896  -0.105503  -0.21    2.995    1.773   2.833116    -2.94748   
  7.068   0.027    0.166   0.075   -0.328869  -0.514151  0.419    1.079    0.943   2.927537    -0.211023  
  7.068   0.026    0.175   0.11    -0.372923  -0.567677  1.881    5.738    3.375   -2.242334   -1.641488  
  7.068   0.042    0.219   0.118   -0.458282  -0.490266  -0.689   4.638    1.027   2.760605    2.257485   
  7.068   0.048    0.208   0.131   -0.433873  -0.408472  2.262    8.419    4.216   -2.596925   -2.32585   
  7.068   -0.009   0.226   0.12    -0.045154  -0.271848  1.072    3.298    3.485   -1.688983   -1.35655   
  7.068   0.065    0.165   0.072   -0.631091  -0.552109  -0.048   4.024    1.533   2.937681    2.53921    
  7.068   -0.038   0.154   0.075   0.225616   0.013906   -0.777   4.23     0.804   2.499737    2.332119   
  7.068   0.039    0.208   0.119   -0.283096  -0.23095   0.593    4.266    2.967   2.975855    2.874536   
  7.068   0.01     0.151   0.074   -0.127824  0.025969   2.03     4.012    2.113   -2.262956   -2.210797  
  7.068   0.007    0.18    0.098   -0.195354  -0.336188  -2.051   5.244    2.012   2.010653    2.16881    
  7.068   -0.023   0.196   0.109   0.098265   -0.168304  5.525    8.766    3.727   -2.144153   -1.956014  
  7.068   0.076    0.207   0.114   -0.615233  -0.608513  1.529    4.712    1.205   -2.998753   -3.074676  
  7.068   0.03     0.168   0.077   -0.30568   -0.35286   1.463    3.508    1.886   -2.522175   -2.038413  
  7.068   -0.016   0.233   0.137   0.060596   -0.175628  -1.905   3.425    2.466   1.343772    0.312523   
  7.068   0.028    0.19    0.118   -0.218093  -0.391453  0.792    3.847    2.884   -2.776375   -2.092999  
  7.068   0.011    0.175   0.084   -0.084265  -0.04941   1.752    4.731    0.657   -2.624452   -1.756955  
  7.068   -0.006   0.205   0.122   -0.032927  -0.21557   0.595    2.269    2.048   -1.200042   -0.814115  
  7.068   0.004    0.191   0.089   -0.169729  -0.443877  -1.914   3.903    1.075   2.311226    -2.854782  
  7.068   0.025    0.182   0.088   -0.206962  -0.214068  1.873    3.598    1.795   -2.504959   -1.342476  
  7.068   0.014    0.195   0.121   -0.209197  -0.406462  1.282    5.464    1.894   -2.884633   -2.760736  
  7.068   -0.006   0.214   0.127   -0.052524  -0.238525  0.295    4.211    2.649   -2.930369   -1.6934    
  7.068   -0.009   0.194   0.101   -0.079677  -0.285374  -1.734   1.86     4.654   -0.241667   -1.099944  
  7.068   0.021    0.197   0.124   -0.167088  -0.184492  -0.295   2.361    1.26    3.081713    -1.955049  
  7.068   0.005    0.151   0.085   -0.249372  -0.319237  -1.17    3.979    1.018   1.816658    1.445682   
  7.068   -0.018   0.153   0.082   0.032669   -0.184565  4.142    6.936    2.334   -2.429723   -2.965136  
  7.068   -0.009   0.167   0.091   0.055639   -0.170332  -1.234   1.714    1.123   1.356527    -0.185886  
  7.068   -0.003   0.185   0.109   -0.097951  -0.258099  2.958    5.348    1.911   -2.218272   -1.824698  
  7.073   0.019    0.192   0.097   -0.199982  -0.345658  0.812    2.478    2.243   -2.791507   -2.523471  
  7.073   0.037    0.217   0.117   -0.350151  -0.293587  0.882    3.276    0.975   -2.945282   2.375434   
  7.073   0.04     0.196   0.096   -0.285032  -0.225857  0.632    3.417    2.364   -2.663106   -1.691915  
  7.073   -0.001   0.189   0.1     -0.093167  -0.261231  -0.204   1.388    1.484   -2.903122   -1.153936  
  7.073   0.043    0.188   0.098   -0.478063  -0.500419  1.216    4.469    3.282   -2.205749   -1.376532  
  7.073   0.011    0.197   0.104   -0.211276  -0.518481  0.141    0.62     2.379   2.667547    -0.819342  
  7.073   0.02     0.203   0.098   -0.217995  -0.365144  -2.963   6.019    1.6     2.050941    1.847969   
  7.073   0.033    0.174   0.095   -0.353956  -0.490949  0.611    3.309    1.066   -2.94609    -0.760242  
  7.073   0.021    0.221   0.097   -0.046796  0.055528   -1.928   3.822    3.096   2.156664    1.179196   
  7.073   0.035    0.215   0.135   -0.344391  -0.501489  -1.005   5.913    2.254   -3.117079   -1.907484  
  7.073   0.052    0.159   0.084   -0.628398  -0.783391  2.08     5.451    3.626   -2.469636   -2.017856  
  7.073   0.012    0.154   0.063   -0.162615  -0.273439  -0.366   2.887    0.336   -3.092139   -1.164648  
  7.073   0.037    0.182   0.112   -0.259286  -0.047454  -2.543   3.736    2.97    1.072528    -0.356969  
  7.073   0.003    0.219   0.112   -0.095148  -0.394682  2.045    4.506    1.481   -2.344316   -2.001798  
  7.073   0.025    0.172   0.103   -0.219191  -0.180178  1.942    4.715    1.553   -2.859119   -2.866054  
  7.073   0.004    0.177   0.091   -0.2099    -0.422884  -2.778   5.188    2.114   1.684028    1.254469   
  7.073   0.001    0.183   0.088   -0.069498  -0.310631  -1.339   6.474    1.754   2.775106    2.793413   
  7.073   0.017    0.16    0.077   -0.210645  -0.183228  0.243    3.644    0.88    -3.056554   -2.844574  
  7.073   0.037    0.217   0.113   -0.34305   -0.413617  -1.003   4.275    2.118   2.971568    -2.437505  
  7.073   0.011    0.142   0.078   -0.173375  -0.232408  2.7      7.59     3.297   -2.410784   -2.436753  
  7.073   0.031    0.188   0.11    -0.314422  -0.340924  0.993    6.68     3.237   -2.941125   -2.657483  
  7.073   0.002    0.224   0.136   -0.107171  -0.307431  1.482    5.049    2.905   -2.751139   -2.548029  
  7.073   -0.022   0.215   0.117   0.011461   -0.261211  2.04     6.541    4.228   -2.557065   -2.114707  
  7.073   0.03     0.187   0.111   -0.344383  -0.380795  -0.582   3.674    2.041   -2.961695   -1.7686    
  7.073   0.02     0.175   0.1     -0.20189   -0.242044  0.042    3.844    0.283   3.004044    0.306049   
  7.073   0.005    0.223   0.115   -0.096599  -0.398131  4.145    6.017    1.064   -2.503251   2.979196   
  7.073   0.02     0.188   0.087   -0.192814  -0.325092  -1.532   4.877    2.115   2.873116    -2.028094  
  7.073   0.024    0.173   0.091   -0.114932  -0.124281  1.814    2.458    0.377   -2.500201   -0.231723  
  7.073   -0.009   0.193   0.108   -0.086125  -0.238212  -2.734   7.736    4.081   2.374212    2.531157   
  7.073   -0.008   0.186   0.103   -0.109625  -0.59707   -1.838   7.743    4.603   2.558444    2.684567   
  7.073   0.004    0.185   0.102   0.038371   -0.024032  -1.801   2.217    1.957   1.980015    -0.141339  
  7.073   0.005    0.2     0.111   -0.249296  -0.640565  0.024    3.097    2.333   -2.360633   -2.070003  
  7.073   0.02     0.147   0.066   -0.248819  -0.494006  0.306    5.247    2.532   -2.738443   -1.979727  
  7.073   -0.031   0.176   0.113   0.283741   0.204481   1.628    6.0      1.915   -2.849012   2.940857   
  7.073   -0.019   0.195   0.116   0.043082   -0.268568  3.348    7.303    3.949   -2.375271   -2.279088  
  7.073   0.023    0.195   0.088   -0.247199  -0.362386  -1.628   2.023    1.732   1.562862    -0.164137  
  7.073   -0.002   0.189   0.118   -0.071076  -0.406343  0.267    2.592    1.631   -2.6106     -1.437725  
  7.073   0.025    0.202   0.096   -0.350359  -0.608548  -0.691   3.981    1.619   2.072296    1.507302   
  7.073   0.012    0.187   0.102   -0.214798  -0.381409  -1.167   3.657    1.674   2.123068    0.705456   
  7.073   0.039    0.235   0.117   -0.288087  -0.365087  0.867    2.773    0.456   -3.095465   -0.989197  
  7.073   0.014    0.137   0.067   -0.121961  -0.134866  0.922    3.077    2.61    -2.702187   -1.311232  
  7.073   0.018    0.185   0.098   -0.163597  -0.215304  0.939    4.782    2.088   -2.655008   -2.301535  
  7.073   0.008    0.175   0.09    -0.034614  -0.123167  2.572    5.23     4.311   -2.204398   -1.545344  
  7.073   0.0      0.162   0.1     -0.132121  -0.315917  1.099    4.338    1.066   -2.548733   -1.241065  
  7.073   0.011    0.202   0.116   -0.143506  -0.254815  -0.84    2.37     0.583   2.828883    -0.609347  
  7.073   0.01     0.207   0.112   -0.100003  -0.199982  0.583    4.142    2.415   -3.084608   -2.907034  
  7.073   0.002    0.198   0.119   -0.153713  -0.298353  -0.037   0.646    1.061   2.489013    -0.13527   
  7.073   0.0      0.174   0.104   -0.14454   -0.360575  0.015    4.267    0.673   2.782204    1.686545   
  7.073   0.013    0.155   0.082   -0.218372  -0.412338  3.538    6.218    2.353   -2.388251   -2.372686  
  7.073   -0.002   0.155   0.084   -0.26298   -0.501561  -1.678   6.103    3.216   2.561072    2.437786   
  7.073   0.026    0.192   0.105   -0.255356  -0.379867  -2.306   5.244    2.927   1.728424    0.606869   
  7.073   0.033    0.167   0.083   -0.434335  -0.453274  -1.477   2.858    0.505   2.016874    -2.092612  
  7.073   0.036    0.179   0.096   -0.373759  -0.377923  -0.693   4.837    0.629   2.87119     -2.662032  
  7.073   -0.005   0.188   0.107   -0.137227  -0.382907  0.455    1.735    2.634   -1.571244   -1.110866  
  7.073   0.011    0.232   0.14    -0.118446  -0.241771  -0.414   5.262    2.205   3.064744    -2.870992  
  7.073   -0.019   0.212   0.115   -0.094386  -0.410943  2.999    4.615    1.639   -2.361154   -1.740999  
  7.073   -0.007   0.167   0.097   -0.067328  -0.318009  1.464    4.577    2.926   -2.553165   -1.617715  
  7.073   0.045    0.183   0.099   -0.522048  -0.578599  0.652    2.117    1.464   -2.874357   -0.834682  
  7.073   0.022    0.18    0.079   -0.220986  -0.370704  1.753    3.519    2.74    -2.252183   -1.764099  
  7.073   -0.004   0.2     0.133   -0.129703  -0.358689  1.548    5.156    1.081   -2.689757   -2.09024   
  7.073   0.024    0.207   0.117   -0.176077  -0.192455  2.756    5.478    1.909   -2.584344   -2.955968  
  7.073   0.01     0.15    0.078   -0.149804  -0.251162  -0.359   3.677    1.067   3.05991     -2.697914  
  7.073   -0.016   0.161   0.099   0.060002   -0.067201  1.637    6.796    3.475   -2.827193   -2.671154  
  7.073   0.026    0.172   0.089   -0.223945  -0.365275  -0.818   3.489    2.137   -3.085817   -1.455262  
  7.073   0.021    0.145   0.047   -0.209637  -0.335272  1.295    7.233    4.45    -2.838788   -2.718071  
  7.073   0.007    0.145   0.073   -0.121307  -0.161643  -1.762   4.646    1.84    2.109026    1.246897   
  7.073   -0.016   0.199   0.124   -0.034774  -0.339996  -2.397   5.819    1.281   2.569013    -2.52027   
  7.073   0.008    0.171   0.102   -0.151932  -0.270757  1.009    4.752    2.485   -2.21615    -1.860872  
  7.073   0.043    0.21    0.121   -0.456131  -0.493932  0.46     2.839    1.676   2.976259    -2.700497  
  7.073   0.011    0.216   0.12    -0.170001  -0.342769  0.023    6.718    3.832   3.110326    -2.912852  
  7.073   0.028    0.155   0.075   -0.071958  0.02998    0.613    3.045    1.183   2.812337    2.9391     
  7.073   0.014    0.199   0.107   -0.244694  -0.389858  0.859    4.298    2.265   3.002517    2.564679   
  7.073   0.01     0.171   0.108   -0.270609  -0.443033  -2.581   2.779    1.71    1.90093     -1.699491  
  7.073   -0.008   0.16    0.085   -0.041933  -0.303829  -1.607   3.9      1.096   2.4367      -2.841773  
  7.073   0.005    0.197   0.111   -0.157867  -0.44371   -0.143   4.908    0.925   3.027877    -2.888394  
  7.073   0.026    0.216   0.129   -0.328338  -0.452325  0.312    4.536    0.916   -2.881066   -2.228745  
  7.073   0.014    0.178   0.095   -0.215215  -0.267832  1.994    4.024    1.563   -2.436661   -2.236177  
  7.073   0.015    0.177   0.096   -0.304238  -0.667683  2.716    5.693    3.91    -1.993674   -1.493916  
  7.073   0.037    0.213   0.112   -0.305181  -0.390915  4.025    6.825    2.761   -1.860611   -1.427471  
  7.073   0.013    0.194   0.087   -0.030944  0.183798   0.223    1.987    0.638   2.78668     -2.013323  
  7.073   -0.001   0.174   0.09    -0.075283  -0.31256   0.608    4.749    3.003   -2.985786   -2.413268  
  7.073   0.006    0.199   0.106   -0.081605  -0.186904  -1.194   2.414    1.44    1.748586    0.499009   
  7.073   -0.0     0.167   0.086   -0.09463   -0.255557  -0.207   4.03     2.924   2.613766    2.363634   
  7.073   -0.002   0.208   0.125   -0.119544  -0.418065  4.793    9.869    4.284   -2.467161   -2.893991  
  7.073   0.005    0.193   0.101   -0.181645  -0.457849  1.524    3.348    1.805   -2.891012   2.981586   
  7.073   0.036    0.198   0.111   -0.373986  -0.445182  0.993    3.094    0.79    -2.976616   -2.703212  
  7.073   0.038    0.179   0.11    -0.383342  -0.456295  3.095    7.218    2.675   -2.618125   -2.680742  
  7.073   -0.005   0.159   0.079   0.013002   -0.022134  -0.723   4.529    1.306   2.847261    -2.964126  
  7.073   0.013    0.202   0.115   -0.239968  -0.513524  1.158    4.556    1.548   -2.865286   -2.879003  
  7.073   -0.013   0.191   0.111   -0.039077  -0.379369  1.029    3.686    1.67    -2.332221   -1.517488  
  7.073   0.024    0.188   0.091   -0.219904  -0.447503  -0.699   2.824    1.853   2.950007    -2.615065  
  7.073   0.037    0.2     0.111   -0.363564  -0.455535  -2.372   2.637    1.597   2.67027     -1.634042  
  7.073   0.026    0.186   0.103   -0.335301  -0.457054  -2.263   1.256    2.069   2.039329    -1.323626  
  7.073   0.03     0.178   0.076   -0.30797   -0.56195   -1.097   1.942    2.29    0.085118    -0.648819  
  7.073   -0.009   0.195   0.107   -0.038634  -0.269847  3.091    7.717    3.298   -2.518597   -2.466608  
  7.073   0.024    0.194   0.101   -0.15828   -0.12119   -1.532   7.081    2.363   2.532116    2.241298   
  7.073   0.008    0.202   0.096   -0.208126  -0.340102  1.499    3.24     1.331   -2.384318   -1.957189  
  7.073   0.046    0.206   0.113   -0.408629  -0.566031  -1.709   5.385    1.472   2.338842    1.940429   
  7.073   0.026    0.193   0.101   -0.303433  -0.355956  1.539    6.027    4.076   3.115215    2.996181   
  7.073   0.027    0.162   0.083   -0.296583  -0.440105  1.224    3.337    2.35    -2.981323   2.268106   
  7.078   0.006    0.238   0.137   -0.080366  -0.191404  1.588    7.928    4.534   -3.003344   2.939617   
  7.078   0.031    0.189   0.108   -0.392315  -0.632777  0.863    6.002    3.058   -2.978818   -2.456531  
  7.078   0.021    0.177   0.093   -0.201309  -0.217607  -1.307   5.948    1.739   2.445714    1.801911   
  7.078   0.012    0.211   0.128   -0.097958  -0.226216  0.23     3.7      1.522   3.091222    -1.747933  
  7.078   0.029    0.193   0.122   -0.362069  -0.476081  -0.047   3.789    2.337   2.171512    1.499761   
  7.078   0.002    0.187   0.083   0.009942   -0.030249  2.097    4.454    1.121   -2.477432   -1.14756   
  7.078   0.01     0.195   0.097   -0.159857  -0.361365  0.142    1.616    2.354   -2.573929   -1.804349  
  7.078   0.006    0.166   0.088   -0.130495  -0.19946   0.129    1.887    1.234   2.898499    -0.382191  
  7.078   -0.01    0.132   0.079   -0.011252  -0.175612  0.279    4.28     2.818   2.830737    2.923068   
  7.078   0.01     0.222   0.12    -0.232697  -0.49932   0.011    1.368    4.037   -0.777597   -0.831264  
  7.078   0.032    0.195   0.104   -0.210223  -0.15814   2.61     6.368    1.376   -2.805543   2.795882   
  7.078   -0.009   0.204   0.116   -0.012764  -0.263809  -0.246   1.807    2.053   2.893093    -1.277272  
  7.078   0.045    0.171   0.085   -0.350705  -0.30162   0.124    0.61     2.728   -0.29096    -0.697873  
  7.078   0.005    0.2     0.096   -0.112104  -0.223549  1.761    6.337    2.276   -2.916569   -2.976861  
  7.078   0.001    0.216   0.129   -0.123307  -0.255775  1.02     5.516    2.38    -3.136172   2.983367   
  7.078   0.04     0.171   0.096   -0.469112  -0.688987  3.896    6.843    3.167   -2.173652   -2.016883  
  7.078   -0.017   0.176   0.087   0.057526   -0.371885  2.326    7.146    1.793   -2.708926   -2.235119  
  7.078   0.009    0.208   0.108   -0.102192  -0.205775  0.185    4.58     0.727   3.060866    2.119685   
  7.078   -0.008   0.218   0.127   -0.07176   -0.30099   1.745    5.051    3.494   -2.451015   -2.165362  
  7.078   0.028    0.153   0.071   -0.353269  -0.234337  0.321    2.516    1.102   2.52323     2.08493    
  7.078   0.018    0.191   0.101   -0.27936   -0.418047  1.947    4.915    2.141   -2.458439   -2.201812  
  7.078   0.024    0.19    0.105   -0.300564  -0.43465   0.516    4.853    1.433   -3.036211   -2.715761  
  7.078   0.015    0.165   0.091   -0.135866  -0.132285  1.099    4.58     1.991   -2.859405   -2.196106  
  7.078   -0.004   0.189   0.116   -0.125899  -0.367701  1.88     3.877    0.535   -2.44496    -1.908436  
  7.078   0.029    0.218   0.125   -0.211666  -0.445859  -1.143   3.231    1.636   3.024583    -2.740618  
  7.078   0.024    0.2     0.103   -0.226893  -0.365807  3.606    6.18     2.087   -2.542421   -2.847809  
  7.078   0.026    0.171   0.086   -0.252116  -0.362607  1.585    6.118    3.166   -2.76885    -2.633427  
  7.078   0.044    0.24    0.139   -0.370223  -0.397454  1.509    4.428    2.046   -2.697071   -2.207782  
  7.078   -0.008   0.154   0.068   -0.106574  -0.332563  -1.906   4.298    1.636   1.944882    0.315279   
  7.078   0.037    0.185   0.096   -0.366438  -0.557206  1.474    4.284    1.785   -3.064713   2.726993   
  7.078   0.028    0.179   0.097   -0.222542  -0.253209  -0.995   4.156    2.07    2.922727    -2.718146  
  7.078   0.034    0.19    0.113   -0.294829  -0.31853   1.204    4.716    2.151   -3.061131   -2.96999   
  7.078   0.05     0.15    0.065   -0.578919  -0.639624  0.018    2.088    2.148   -2.892209   -1.966142  
  7.078   0.034    0.179   0.103   -0.316838  -0.516633  1.122    2.465    2.796   -1.587199   -0.644564  
  7.078   0.041    0.201   0.107   -0.381817  -0.317648  -0.617   2.083    1.746   -3.083915   -1.623737  
  7.078   0.001    0.219   0.133   -0.124009  -0.402466  -0.653   5.714    1.768   3.088903    -2.6763    
  7.078   0.014    0.184   0.092   -0.116409  -0.327595  3.05     7.759    4.674   -2.261748   -2.185037  
  7.078   0.002    0.185   0.099   -0.126161  -0.311381  -0.803   2.685    0.691   2.820402    -2.122733  
  7.078   0.01     0.216   0.12    -0.124666  -0.369623  -3.181   5.275    1.692   1.783402    1.328266   
  7.078   0.055    0.157   0.08    -0.480925  -0.387209  -0.121   3.424    1.609   2.960047    -2.851837  
  7.078   -0.012   0.162   0.074   0.14273    0.002632   3.641    4.013    2.363   -1.751025   -0.664962  
  7.078   0.021    0.208   0.125   -0.272454  -0.509872  -1.201   3.325    1.092   2.098944    1.391399   
  7.078   -0.005   0.16    0.092   -0.109735  -0.312184  -3.355   4.266    2.459   1.474799    0.037521   
  7.078   0.048    0.201   0.106   -0.35969   -0.363138  0.427    4.323    1.516   -2.802643   -1.768707  
  7.078   0.031    0.186   0.102   -0.349462  -0.510865  3.743    6.66     3.053   -2.314966   -2.177695  
  7.078   0.007    0.137   0.078   -0.173643  -0.583299  1.605    2.321    0.958   -2.974058   0.623882   
  7.078   0.032    0.186   0.096   -0.24441   -0.266585  -1.258   3.329    1.298   2.591151    -1.706022  
  7.078   -0.004   0.187   0.113   -0.015857  -0.213259  1.338    5.22     1.804   -2.856272   -2.719436  
  7.078   -0.009   0.181   0.114   -0.008575  -0.349246  1.655    5.029    1.274   -2.952501   2.832795   
  7.078   0.016    0.199   0.11    -0.228514  -0.415581  2.938    5.458    2.789   -2.109424   -1.724748  
  7.078   -0.01    0.19    0.111   -0.018117  -0.373715  0.96     2.652    1.64    -2.651074   -1.371214  
  7.078   0.021    0.187   0.102   -0.209974  -0.303138  -0.002   5.357    1.324   -3.014251   -2.192367  
  7.078   0.003    0.192   0.102   -0.094876  -0.351436  -0.042   1.617    1.65    -2.930656   -1.412832  
  7.078   0.004    0.2     0.115   -0.150606  -0.388729  1.209    5.939    2.486   -2.966059   -3.028004  
  7.078   0.006    0.203   0.112   -0.24205   -0.477798  1.069    3.234    2.059   -2.68084    -1.859676  
  7.078   -0.009   0.174   0.088   -0.053703  -0.297333  2.559    4.48     2.285   -2.596034   -2.89754   
  7.078   -0.009   0.226   0.119   0.052546   -0.101739  -2.686   5.638    0.706   2.406484    -2.345511  
  7.078   0.017    0.181   0.108   -0.283708  -0.445897  -1.226   5.772    2.744   2.756185    -3.082281  
  7.078   -0.03    0.216   0.098   0.123187   -0.056167  2.209    6.245    4.253   -2.32027    -1.915015  
  7.078   0.024    0.208   0.101   -0.2177    -0.315519  0.51     3.488    1.082   -3.061759   -2.162962  
  7.078   0.022    0.192   0.104   -0.271765  -0.428007  2.061    5.095    4.219   -2.518214   -2.482358  
  7.078   0.035    0.21    0.12    -0.210219  -0.198064  -0.418   1.872    1.088   2.242688    1.128661   
  7.078   0.01     0.191   0.118   -0.214326  -0.550333  -0.945   3.041    1.126   2.982453    -1.085207  
  7.078   0.007    0.209   0.122   -0.21042   -0.509448  -0.372   6.418    3.851   -3.071058   -2.428408  
  7.078   0.019    0.225   0.128   -0.151869  -0.26717   -2.494   6.347    2.342   2.294137    1.829397   
  7.078   -0.009   0.202   0.113   0.019106   -0.047702  5.23     10.234   5.395   -2.274      -2.246906  
  7.078   0.044    0.179   0.09    -0.321298  -0.367737  -2.682   3.221    2.957   1.611244    -0.001921  
  7.078   0.014    0.19    0.095   -0.195564  -0.363081  -1.404   5.463    1.707   2.387307    1.916177   
  7.078   0.016    0.209   0.102   -0.265471  -0.44848   1.731    3.228    1.522   -2.715817   -1.990512  
  7.078   0.02     0.218   0.112   -0.236327  -0.468967  0.121    3.698    0.557   3.002917    -1.945746  
  7.078   0.027    0.17    0.073   -0.219606  -0.21667   1.434    5.94     2.825   -3.025926   -2.881358  
  7.078   0.017    0.187   0.097   -0.125306  -0.320403  0.934    8.185    3.444   -3.011776   3.125844   
  7.078   0.024    0.211   0.104   -0.236526  -0.255526  -0.379   5.689    2.336   -3.130295   -2.802679  
  7.078   0.01     0.21    0.123   -0.086181  -0.200039  0.054    2.504    1.664   2.38012     0.813875   
  7.078   0.028    0.241   0.131   -0.231379  -0.320823  -1.343   5.579    2.483   2.972858    -2.39608   
  7.078   0.044    0.18    0.104   -0.364847  -0.278669  1.191    3.752    1.662   -2.869672   -2.212818  
  7.078   0.025    0.187   0.113   -0.245395  -0.423092  0.891    2.777    0.779   -2.673781   -2.24872   
  7.078   0.023    0.186   0.09    -0.199702  -0.132982  0.067    5.206    2.34    2.975044    2.777757   
  7.078   0.048    0.185   0.108   -0.528141  -0.619999  0.378    3.949    1.442   -2.903305   -2.812687  
  7.078   0.016    0.164   0.088   -0.209239  -0.392859  -3.318   6.269    1.412   2.098133    0.852671   
  7.078   0.022    0.197   0.106   -0.299458  -0.523057  -1.962   5.865    2.589   2.337497    2.118104   
  7.078   0.004    0.222   0.118   -0.016296  -0.038731  1.612    6.245    3.865   -2.885      -2.547327  
  7.078   0.011    0.196   0.111   -0.187273  -0.541438  -0.287   2.596    2.993   -2.522563   -1.800251  
  7.078   -0.003   0.184   0.117   -0.123045  -0.40333   1.357    2.29     2.992   -1.14548    -0.874515  
  7.078   0.034    0.144   0.066   -0.316398  -0.519801  0.186    4.349    1.103   2.962122    -3.139925  
  7.078   0.018    0.215   0.113   -0.255302  -0.351773  1.418    7.372    3.143   -3.108685   -3.072295  
  7.078   0.024    0.186   0.1     -0.209254  -0.172039  0.484    3.737    3.401   -2.493376   -1.623903  
  7.078   -0.018   0.18    0.099   0.217038   0.127384   -0.867   3.035    1.783   1.445162    1.15425    
  7.078   0.03     0.187   0.098   -0.260093  -0.410163  -1.999   2.45     1.039   2.763064    -0.954327  
  7.078   0.026    0.196   0.116   -0.185345  -0.135476  0.493    3.426    1.334   3.063482    -2.040956  
  7.078   0.014    0.19    0.114   -0.116163  -0.394856  1.797    6.815    5.382   -2.551113   -2.394407  
  7.078   0.042    0.2     0.116   -0.454496  -0.626232  1.948    5.297    3.745   -2.107243   -1.557642  
  7.078   0.024    0.194   0.107   -0.166933  -0.214603  0.748    1.89     2.261   -0.540454   -0.656411  
  7.078   0.01     0.196   0.121   -0.324564  -0.530907  2.571    5.062    1.78    -2.522933   -2.447595  
  7.078   -0.009   0.216   0.117   -0.025132  -0.361953  0.224    5.63     2.094   -3.055671   -2.341881  
  7.078   0.014    0.161   0.074   -0.196578  -0.381657  2.524    6.506    3.7     -2.661686   -2.527057  
  7.078   0.02     0.187   0.096   -0.240534  -0.126092  2.67     4.773    2.712   -2.143493   -1.504238  
  7.078   0.007    0.171   0.085   -0.093904  -0.178422  4.532    9.271    5.437   -2.134776   -1.610428  
  7.078   0.017    0.205   0.128   -0.263588  -0.476456  2.623    3.272    1.053   -2.284827   -2.14366   
  7.078   0.035    0.19    0.097   -0.366233  -0.488656  -2.394   4.219    2.605   1.590185    0.757974   
  7.083   -0.009   0.175   0.079   0.027523   -0.016795  -1.117   1.234    1.254   2.310227    -1.325733  
  7.083   0.014    0.192   0.105   -0.222703  -0.242543  0.14     1.432    3.453   -1.820459   -0.727288  
  7.083   0.024    0.146   0.064   -0.247358  -0.423895  6.452    13.141   5.752   -2.280803   -2.31342   
  7.083   0.0      0.202   0.118   -0.114336  -0.236915  -1.543   5.378    2.606   2.623741    2.651039   
  7.083   0.003    0.195   0.1     -0.18062   -0.252639  -0.377   2.038    1.849   -3.076048   -0.971105  
  7.083   0.006    0.191   0.086   -0.040542  -0.039835  -0.045   0.52     0.381   3.026433    -0.130522  
  7.083   -0.029   0.204   0.105   0.156828   0.011662   -0.77    1.086    3.139   -2.768215   -1.450117  
  7.083   0.004    0.179   0.091   -0.047239  -0.129535  0.073    6.215    1.948   2.920911    2.925455   
  7.083   0.024    0.219   0.12    -0.106159  -0.078785  -1.913   6.485    1.479   2.655025    3.010749   
  7.083   0.014    0.197   0.102   -0.205213  -0.38675   -2.987   4.24     1.137   1.990883    2.397672   
  7.083   0.014    0.224   0.115   -0.125595  -0.245366  -0.203   4.317    0.96    2.932774    -2.747347  
  7.083   -0.008   0.195   0.116   0.064155   0.055723   0.532    3.798    1.33    3.085181    2.835239   
  7.083   0.003    0.183   0.1     -0.130527  -0.459965  0.774    2.109    1.218   2.5069      1.174216   
  7.083   -0.01    0.17    0.097   -0.043631  -0.300073  0.376    3.851    1.79    2.928646    -3.013661  
  7.083   0.055    0.21    0.107   -0.511287  -0.690508  0.069    4.44     1.096   -2.895226   -1.724346  
  7.083   0.033    0.188   0.107   -0.254529  -0.385     3.126    7.881    5.234   -2.267045   -1.729124  
  7.083   0.015    0.164   0.1     -0.172273  -0.124875  -1.474   1.705    2.337   1.240447    -0.520764  
  7.083   -0.019   0.236   0.143   -0.001737  -0.187811  -0.972   3.592    1.721   2.635534    -2.611298  
  7.083   -0.0     0.174   0.097   -0.078958  -0.350161  0.25     3.601    1.102   2.676365    -2.255659  
  7.083   0.02     0.203   0.106   -0.163272  -0.241444  3.383    5.918    1.779   -2.502111   2.544978   
  7.083   0.028    0.182   0.085   -0.205439  -0.295298  -1.119   3.729    1.505   3.035721    -2.179693  
  7.083   0.005    0.155   0.09    -0.12221   -0.262264  1.108    0.76     0.706   -2.844554   0.66243    
  7.083   -0.001   0.181   0.1     -0.195656  -0.456765  4.075    5.965    1.68    -2.104922   -1.391494  
  7.083   -0.012   0.185   0.107   -0.038929  -0.308318  -2.531   5.264    0.429   2.287296    1.717398   
  7.083   -0.002   0.179   0.1     -0.020059  -0.010389  4.39     7.251    2.449   -2.318219   -2.084042  
  7.083   0.032    0.189   0.126   -0.322444  -0.44039   0.43     4.067    2.106   -2.648334   -1.736614  
  7.083   -0.007   0.189   0.108   0.010782   -0.19328   0.148    3.013    0.888   2.94132     1.924033   
  7.083   0.006    0.168   0.089   -0.016893  -0.057199  -0.126   1.865    2.009   2.259144    0.753407   
  7.083   0.012    0.234   0.147   -0.181064  -0.246801  0.729    2.86     1.091   -3.013115   -2.824808  
  7.083   0.031    0.205   0.099   -0.260641  -0.328612  -1.878   3.511    2.492   2.842097    -1.954853  
  7.083   -0.011   0.198   0.102   0.092812   -0.108404  -4.35    8.037    2.44    2.138788    2.278453   
  7.083   -0.01    0.235   0.115   0.065418   -0.134147  1.167    2.628    1.394   -2.225301   -1.577593  
  7.083   0.034    0.147   0.086   -0.305705  -0.175151  3.121    6.437    4.428   -2.301818   -1.994291  
  7.083   -0.004   0.184   0.099   -0.096309  -0.285402  0.055    2.861    2.299   -3.118131   -1.804151  
  7.083   0.014    0.211   0.122   -0.23448   -0.434639  1.908    5.837    4.056   -2.511463   -2.252681  
  7.083   0.006    0.222   0.119   -0.129186  -0.433368  -0.876   1.937    1.765   2.772761    -0.811837  
  7.083   0.023    0.204   0.122   -0.299583  -0.438745  -0.525   3.637    1.228   -3.097524   -2.132611  
  7.083   0.025    0.222   0.135   -0.233435  -0.39986   1.491    2.051    1.473   -2.216195   -0.472857  
  7.083   0.024    0.257   0.139   -0.20523   -0.347304  0.602    3.59     1.878   2.555723    2.205135   
  7.083   0.044    0.192   0.095   -0.456736  -0.627016  -1.775   2.346    2.257   1.076155    -0.495045  
  7.083   0.014    0.187   0.113   -0.260096  -0.396404  0.396    2.536    1.385   2.587997    1.399464   
  7.083   0.026    0.166   0.095   -0.341295  -0.371523  -2.442   4.769    0.653   2.655458    -2.282012  
  7.083   -0.008   0.211   0.129   -0.147925  -0.44264   -1.83    4.85     1.38    2.830364    -2.137328  
  7.083   0.04     0.217   0.12    -0.273824  -0.333206  0.433    8.226    3.818   3.080688    2.993717   
  7.083   0.03     0.217   0.117   -0.301822  -0.422333  -1.744   2.72     1.96    2.552748    -2.014491  
  7.083   -0.009   0.194   0.11    -0.156875  -0.471053  4.414    8.027    3.332   -2.28387    -1.857375  
  7.083   0.016    0.228   0.127   -0.106086  -0.239675  1.55     5.412    2.721   -2.44988    -2.347323  
  7.083   0.018    0.139   0.06    -0.179359  0.049726   -1.051   3.0      0.949   2.394041    2.643972   
  7.083   0.003    0.174   0.1     -0.159285  -0.361864  -3.935   6.169    1.393   1.802738    2.17936    
  7.083   0.02     0.175   0.091   -0.284908  -0.502123  0.915    4.34     2.774   -2.499526   -1.725695  
  7.083   0.007    0.213   0.111   -0.052385  -0.169028  -1.68    4.128    0.955   2.612422    -1.842367  
  7.083   0.008    0.168   0.1     -0.057652  -0.038089  3.27     5.997    1.671   -2.362087   -2.39106   
  7.083   -0.01    0.209   0.116   9.1E-5     -0.17803   1.453    5.235    1.708   -2.891066   -3.082911  
  7.083   0.014    0.141   0.059   -0.090453  -0.156974  -0.298   2.851    0.632   3.132925    -2.711056  
  7.083   -0.006   0.223   0.122   -0.047774  -0.241769  1.655    5.104    0.833   -2.824776   2.92181    
  7.083   -0.02    0.162   0.089   0.098466   -0.100438  0.483    2.998    1.701   -3.115119   -2.693198  
  7.083   0.054    0.174   0.08    -0.361377  -0.354299  2.253    4.022    1.345   -2.717489   -2.74027   
  7.083   0.039    0.176   0.103   -0.466606  -0.693416  0.498    3.1      0.453   -3.073794   -2.269553  
  7.083   0.031    0.207   0.114   -0.233941  -0.355384  -1.165   7.651    2.657   2.85743     3.12445    
  7.083   0.018    0.197   0.109   -0.300743  -0.574284  2.874    4.158    3.622   -1.818392   -1.970274  
  7.083   0.019    0.214   0.107   -0.19954   -0.512762  1.472    0.852    2.027   -1.736752   -0.841233  
  7.083   -0.028   0.166   0.09    0.151471   -0.235586  2.369    6.106    2.329   -2.685529   -2.189898  
  7.083   0.019    0.174   0.093   -0.280987  -0.41308   -1.129   4.697    2.272   2.278744    2.493274   
  7.083   0.026    0.176   0.096   -0.183093  -0.273713  -1.206   5.67     3.552   3.095246    -2.658875  
  7.083   0.043    0.191   0.096   -0.374597  -0.358833  -1.078   3.97     0.568   2.742107    -2.697463  
  7.083   0.003    0.162   0.084   -0.137202  -0.304764  -1.861   3.004    2.298   2.124883    1.020596   
  7.083   -0.013   0.171   0.098   0.018862   -0.201243  -0.957   3.608    1.218   2.289616    1.807784   
  7.083   -0.0     0.163   0.085   -0.194713  -0.342503  1.494    5.368    1.532   -2.838535   -2.873586  
  7.083   -0.024   0.221   0.126   0.084011   -0.224324  -1.2     4.184    0.673   2.615269    2.559911   
  7.083   0.023    0.178   0.093   -0.237802  -0.330969  2.496    7.999    3.8     -2.532173   -2.390944  
  7.083   0.039    0.186   0.091   -0.262051  -0.189714  2.658    9.66     4.546   -2.47571    -2.296528  
  7.083   0.024    0.21    0.117   -0.333154  -0.565977  -1.534   1.082    4.005   -2.308978   -1.354085  
  7.083   0.025    0.173   0.087   -0.177395  -0.29917   2.158    5.192    2.486   -2.230352   -1.870049  
  7.083   0.044    0.19    0.093   -0.370333  -0.404742  0.646    1.852    1.447   -2.858551   -1.296268  
  7.083   0.038    0.235   0.124   -0.269479  -0.366625  2.324    4.378    2.467   -2.044628   -1.506475  
  7.083   0.018    0.178   0.093   -0.218231  -0.325869  2.198    6.452    3.564   -2.570638   -2.319764  
  7.083   0.043    0.211   0.104   -0.401634  -0.517002  1.169    1.866    1.325   -2.070997   -1.844167  
  7.083   0.032    0.179   0.099   -0.366303  -0.369614  -0.177   3.186    1.556   -2.981092   -2.738351  
  7.083   0.02     0.219   0.133   -0.180024  -0.279628  -1.891   3.579    1.424   1.498578    0.737153   
  7.083   0.009    0.167   0.083   -0.074557  -0.318062  0.178    2.325    2.048   -2.056977   -1.379783  
  7.083   0.025    0.186   0.099   -0.247037  -0.492724  1.387    4.691    1.506   -2.853704   -3.135433  
  7.083   0.003    0.151   0.079   -0.04043   -0.162742  0.204    3.32     1.147   -2.979244   -1.878167  
  7.083   0.044    0.219   0.129   -0.532153  -0.625343  -0.248   3.7      0.603   2.659352    1.004561   
  7.083   -0.013   0.164   0.103   -0.080319  -0.488263  1.812    3.491    1.407   -2.629476   -2.607222  
  7.083   0.02     0.179   0.106   -0.337184  -0.581664  0.552    4.613    3.035   -2.846174   -1.914409  
  7.083   0.025    0.194   0.089   -0.277491  -0.48707   1.254    4.626    1.452   -2.838898   2.713996   
  7.083   0.015    0.157   0.086   -0.332604  -0.477402  1.3      4.398    0.598   -2.721499   -2.214912  
  7.083   0.007    0.16    0.076   -0.044621  -0.14748   -2.579   4.81     1.951   1.894145    0.668315   
  7.083   0.019    0.19    0.1     -0.269235  -0.651351  1.036    4.023    2.172   -3.00497    -2.504794  
  7.083   0.004    0.156   0.089   -0.092489  -0.104104  3.012    4.075    0.826   -2.335166   -1.908604  
  7.083   0.025    0.2     0.123   -0.283769  -0.483104  2.986    6.905    3.919   -2.387935   -2.511105  
  7.083   -0.003   0.216   0.126   -0.071076  -0.345228  2.686    4.054    0.894   -2.43364    -0.987431  
  7.083   -0.009   0.182   0.103   -0.079245  -0.29871   0.9      2.957    2.171   -2.773586   -1.686512  
  7.083   0.023    0.211   0.108   -0.223512  -0.5233    -2.036   3.996    1.448   2.569503    -1.051126  
  7.083   0.044    0.193   0.097   -0.341071  -0.343045  -0.774   2.454    0.21    2.57418     0.825389   
  7.083   0.023    0.199   0.112   -0.169433  -0.228939  2.261    5.988    3.279   -2.547667   -2.625663  
  7.083   0.032    0.212   0.112   -0.304587  -0.441751  1.269    2.977    2.15    -2.035421   -1.557756  
  7.083   0.006    0.162   0.101   -0.31523   -0.432792  -1.381   1.274    1.757   2.086239    -0.648001  
  7.083   0.017    0.224   0.124   -0.209208  -0.305935  0.704    2.136    2.093   -1.757161   -0.640058  
  7.083   0.018    0.203   0.111   -0.308296  -0.475409  0.161    1.167    1.121   -2.817455   -1.036112  
  7.088   -0.002   0.147   0.083   -0.065784  -0.392545  1.148    4.651    3.137   -2.46056    -1.841804  
  7.088   0.004    0.128   0.08    -0.141305  -0.47306   1.069    5.207    1.797   -2.796887   -2.695321  
  7.088   -0.018   0.143   0.067   0.078217   -0.567016  -0.849   3.545    0.254   2.783362    2.797854   
  7.088   0.016    0.151   0.076   -0.126618  -0.069039  0.235    2.082    1.728   -2.411937   -0.927903  
  7.088   0.023    0.168   0.088   -0.316448  -0.501377  0.742    4.421    1.376   -2.995844   -2.21455   
  7.088   -0.0     0.128   0.042   -0.107674  -0.260442  -1.082   4.943    2.073   2.909961    -2.521858  
  7.088   0.004    0.135   0.057   0.005464   -0.11137   -0.82    1.031    0.537   2.181861    -2.39606   
  7.088   -0.008   0.172   0.102   0.039182   -0.25089   -0.764   3.13     2.216   2.703016    -2.901748  
  7.088   0.014    0.166   0.091   -0.176945  -0.298213  0.163    3.11     2.469   -2.987924   -2.228841  
  7.088   0.01     0.202   0.095   -0.188814  -0.501561  -0.705   3.058    1.002   1.965599    1.096365   
  7.088   -0.02    0.174   0.099   0.057293   -0.29067   3.182    4.21     0.564   -2.20543    -1.427144  
  7.088   -0.029   0.169   0.091   0.116778   -0.22567   1.937    5.779    2.174   -2.860115   3.098311   
  7.088   0.005    0.155   0.08    -0.249078  -0.662183  1.698    3.887    2.22    -2.23945    -0.829112  
  7.088   0.02     0.124   0.055   -0.364097  -0.715406  -1.213   3.995    0.909   2.170698    1.780815   
  7.088   -0.018   0.137   0.063   0.001257   -0.433369  -1.973   3.207    1.709   2.080276    0.290662   
  7.088   0.013    0.137   0.086   -0.362915  -0.625724  3.791    6.885    1.505   -2.353618   -1.620538  
  7.088   0.022    0.115   0.07    -0.428645  -0.805291  -0.164   7.332    2.552   -3.083202   -2.43405   
  7.088   -0.017   0.153   0.088   -0.040249  -0.336632  0.068    1.362    0.395   3.113733    -0.582159  
  7.088   0.006    0.176   0.093   -0.19193   -0.453066  2.658    3.55     0.725   -2.677015   -0.739227  
  7.088   -0.001   0.158   0.085   -0.069697  -0.307319  0.744    0.815    1.026   -2.768159   -0.555935  
  7.088   0.001    0.138   0.065   -0.186935  -0.444141  -0.185   0.243    1.276   -3.1353     -1.121547  
  7.088   -0.029   0.163   0.08    0.150349   -0.434726  3.936    6.551    2.459   -2.031208   -2.264483  
  7.088   0.003    0.154   0.056   0.051709   -0.03903   2.015    3.649    1.693   -2.437456   -1.100114  
  7.088   -0.022   0.145   0.083   -0.076158  -0.607102  0.07     2.236    2.034   -2.964374   -1.835158  
  7.088   -0.016   0.184   0.095   0.159992   -0.11987   1.442    2.782    2.07    -2.478935   -1.059339  
  7.088   -0.016   0.158   0.09    -0.027131  -0.201426  1.03     0.219    2.379   -1.757036   -0.422234  
  7.088   0.012    0.182   0.11    -0.27274   -0.578143  -2.215   5.536    0.921   2.418255    2.980073   
  7.088   -0.019   0.182   0.094   0.01       -0.590551  -0.187   2.396    1.337   2.897166    -2.242397  
  7.088   0.005    0.182   0.107   -0.295172  -0.678852  1.252    4.203    1.353   3.019995    2.810653   
  7.088   -0.038   0.148   0.06    0.251478   -0.155459  -0.081   4.57     2.531   2.430957    1.885873   
  7.088   -0.007   0.168   0.083   -0.001431  -0.161473  -0.797   4.901    1.611   2.598445    2.202249   
  7.088   -0.001   0.152   0.082   -0.069709  -0.457227  -1.695   2.662    1.649   2.498895    -1.449099  
  7.088   -0.009   0.115   0.061   -0.151453  -0.545109  -0.407   4.874    3.562   2.373959    2.112253   
  7.088   0.013    0.128   0.074   -0.160873  -0.44908   0.696    5.737    1.804   -2.934371   -2.87116   
  7.088   -0.014   0.15    0.091   -0.026795  -0.366475  -0.096   4.271    1.136   2.959141    0.974685   
  7.088   0.012    0.155   0.073   -0.210288  -0.481272  -2.555   4.118    0.576   2.028179    0.897501   
  7.088   -0.006   0.144   0.06    0.009486   -0.153101  0.411    2.736    0.54    2.904279    2.426856   
  7.088   0.001    0.165   0.072   -0.129616  -0.417079  1.663    2.887    1.571   -2.09554    -1.901589  
  7.088   0.01     0.164   0.093   -0.233323  -0.634525  1.959    5.899    1.843   -2.768565   -3.081991  
  7.088   0.004    0.157   0.086   -0.182179  -0.606752  -2.187   4.563    1.851   1.83751     0.876019   
  7.088   0.022    0.142   0.071   -0.386571  -0.462095  -0.375   2.257    4.813   -2.011198   -1.326491  
  7.088   -0.01    0.163   0.087   -0.08918   -0.439934  -1.545   3.761    0.557   2.787399    -1.858797  
  7.088   0.003    0.187   0.111   0.002906   -0.093945  1.71     5.854    2.539   -2.670412   -2.115342  
  7.088   0.02     0.168   0.081   -0.265436  -0.412162  0.28     4.626    1.412   -3.085437   -2.584668  
  7.088   0.017    0.152   0.079   -0.216837  -0.311405  2.856    4.624    2.439   -1.867522   -1.506977  
  7.088   -0.011   0.134   0.054   0.257469   0.273524   -1.574   5.538    1.822   2.253289    1.626044   
  7.088   -0.045   0.122   0.061   0.141403   -0.661213  -0.572   8.358    3.741   2.846389    2.763512   
  7.088   -0.003   0.158   0.081   -0.071679  -0.467037  0.436    4.557    1.717   -2.891982   -1.789684  
  7.088   0.009    0.136   0.072   -0.153904  -0.351668  -1.539   6.223    1.989   2.376593    1.908306   
  7.088   -0.029   0.155   0.08    0.109329   -0.182314  1.142    3.306    1.37    -2.488269   -2.252696  
  7.088   0.007    0.133   0.07    -0.083131  -0.120951  4.318    9.189    4.848   -2.251965   -2.105067  
  7.088   -0.012   0.127   0.059   0.004961   -0.188488  0.349    0.881    2.093   -2.774882   -0.582048  
  7.088   0.018    0.145   0.07    -0.265852  -0.447238  0.803    3.611    0.339   -3.040051   -1.975703  
  7.088   -0.001   0.122   0.06    -0.083308  -0.529567  0.199    6.094    1.754   -3.067078   -2.542474  
  7.088   -0.007   0.117   0.053   -0.072016  -0.488828  3.126    7.442    3.174   -2.597691   -1.975962  
  7.088   0.014    0.159   0.088   -0.214432  -0.565722  3.757    6.276    2.521   -2.030675   -1.886492  
  7.088   0.0      0.146   0.08    -0.038045  -0.292368  -3.449   4.807    2.194   1.216384    0.135824   
  7.088   -0.001   0.157   0.082   -0.105839  -0.523911  1.465    6.436    2.243   -2.874397   -2.614709  
  7.088   0.006    0.152   0.081   -0.213759  -0.571801  2.117    5.814    2.346   -2.681453   -2.704886  
  7.088   0.007    0.136   0.069   -0.075372  -0.138841  1.749    5.509    3.159   -2.721114   -2.859549  
  7.088   -0.02    0.12    0.051   0.16649    -0.11523   -2.195   5.047    1.274   2.544125    3.097325   
  7.088   -0.021   0.16    0.091   -0.020925  -0.351925  1.939    5.437    3.266   -2.770456   -3.114335  
  7.088   0.009    0.136   0.079   -0.270847  -0.569687  1.603    6.681    4.915   -2.597343   -2.119764  
  7.088   -0.028   0.164   0.065   0.236875   0.011996   3.269    4.953    2.573   -2.33958    -2.428859  
  7.088   -0.002   0.15    0.078   -0.18134   -0.45812   2.424    6.525    2.908   -2.535175   -2.561618  
  7.088   -0.013   0.157   0.074   0.043553   -0.22097   0.009    4.039    1.121   3.083935    -2.927829  
  7.088   -0.036   0.164   0.069   0.203397   -0.301316  -0.929   4.265    1.951   -3.141056   -1.462631  
  7.088   0.026    0.14    0.083   -0.36982   -0.676799  -2.184   4.048    0.833   2.264419    1.498437   
  7.088   -0.011   0.148   0.062   -0.036758  -0.357832  -1.103   2.793    0.787   2.508296    0.405526   
  7.088   -0.014   0.149   0.089   -0.089616  -0.582399  0.277    2.427    1.173   -2.953471   -2.089859  
  7.088   0.005    0.143   0.095   -0.253654  -0.762202  -0.417   2.577    1.694   2.156072    0.025062   
  7.088   -0.02    0.156   0.094   -0.01144   -0.503992  0.921    2.502    0.652   -2.685516   -1.616706  
  7.088   -0.018   0.179   0.109   0.01539    -0.272543  -1.154   1.757    0.958   2.507433    -0.577297  
  7.088   0.009    0.13    0.063   -0.200351  -0.427018  0.024    2.026    1.605   -3.03642    -0.851052  
  7.088   -0.011   0.161   0.077   -6.46E-4   -0.462641  -2.862   3.5      0.899   1.769351    0.809132   
  7.088   0.016    0.146   0.083   -0.267345  -0.533262  0.639    4.478    1.585   -3.025244   -2.134613  
  7.088   0.0      0.201   0.108   -0.056871  -0.310725  -3.062   4.423    0.51    1.86341     0.415074   
  7.088   -0.023   0.155   0.084   0.045693   -0.354847  -0.495   1.406    1.065   -3.022349   -1.141587  
  7.088   -0.004   0.142   0.068   -0.079156  -0.169352  1.297    4.909    1.227   -2.573221   -1.481349  
  7.088   -0.014   0.123   0.07    0.088584   -0.413602  0.083    2.152    3.561   -2.355553   -1.485822  
  7.088   -0.023   0.151   0.053   0.183797   0.066469   1.684    7.342    3.141   -2.904916   -2.895744  
  7.088   -0.022   0.154   0.073   0.076831   -0.205332  1.949    5.956    4.34    -2.21077    -1.793639  
  7.088   -0.015   0.178   0.095   -0.057944  -0.416058  0.81     4.547    3.138   -2.907169   -2.725742  
  7.088   -0.02    0.119   0.047   0.144256   -0.404212  -0.685   0.483    1.93    0.895743    -0.886303  
  7.088   0.004    0.139   0.069   -0.22575   -0.619847  -4.386   5.653    1.008   2.008353    0.348276   
  7.088   0.014    0.12    0.052   -0.168637  -0.274668  -0.453   4.541    2.304   2.538814    2.852524   
  7.088   -0.012   0.164   0.065   -0.021355  -0.62976   0.072    1.144    2.339   2.265321    0.540802   
  7.088   -0.027   0.156   0.104   0.012462   -0.42614   2.879    3.088    0.028   -2.27739    -2.297039  
  7.088   0.022    0.15    0.101   -0.410378  -0.672386  0.543    2.617    0.985   -3.001372   -1.78053   
  7.088   0.011    0.179   0.1     -0.19212   -0.334904  2.706    3.703    2.5     -1.974708   -0.980195  
  7.088   -0.013   0.166   0.091   0.064539   -0.078293  -0.396   2.674    1.675   -2.987081   -1.284731  
  7.088   -0.011   0.142   0.089   -0.080752  -0.41311   4.224    10.113   5.194   -2.256692   -1.972494  
  7.088   -0.011   0.141   0.074   0.087556   -0.050442  0.571    0.569    1.836   -2.384056   -0.604143  
  7.088   -0.007   0.148   0.085   -0.063049  -0.324306  -0.73    3.257    1.431   -2.887862   -1.114284  
  7.088   -0.002   0.156   0.091   -0.108641  -0.509041  3.314    8.093    2.244   -3.001328   2.519053   
  7.088   0.028    0.152   0.095   -0.432378  -0.567386  1.447    3.867    2.14    -2.733304   -2.00032   
  7.088   -0.007   0.107   0.045   0.122009   -0.633723  -1.175   1.2      0.216   1.371193    -2.814905  
  7.088   -0.06    0.206   0.105   0.241741   -0.133336  -0.04    2.37     0.452   2.700248    2.06151    
  7.088   -0.031   0.134   0.071   0.160191   -0.41584   2.806    7.695    2.98    -2.509002   -2.297097  
  7.088   0.011    0.142   0.085   -0.185475  -0.42295   3.019    4.919    2.331   -2.08316    -1.852426  
  7.093   -0.004   0.151   0.083   -0.048593  -0.596212  1.232    5.491    2.822   -2.996595   -2.954561  
  7.093   0.01     0.18    0.102   -0.259707  -0.569794  2.069    4.351    1.031   -2.549393   -2.198294  
  7.093   -0.022   0.173   0.083   0.125236   -0.180743  2.133    5.321    2.113   -3.04349    -2.866147  
  7.093   -0.014   0.168   0.098   -0.072654  -0.4836    -1.828   3.003    0.781   1.868408    -0.793376  
  7.093   0.027    0.156   0.078   -0.347234  -0.57443   0.11     4.663    1.631   2.732728    2.142788   
  7.093   -0.006   0.144   0.083   -0.06852   -0.561321  -1.105   4.188    2.182   2.87503     -2.221423  
  7.093   -0.001   0.168   0.088   -0.14991   -0.462663  0.112    5.175    1.44    2.885803    -3.007027  
  7.093   0.038    0.157   0.086   -0.470842  -0.764192  2.985    7.008    2.477   -2.714567   -2.254006  
  7.093   -0.006   0.165   0.066   0.219274   0.383249   0.436    2.331    0.85    2.956312    -2.758971  
  7.093   0.016    0.177   0.109   -0.257253  -0.339505  3.238    8.089    2.373   -2.68973    -2.959211  
  7.093   -0.026   0.176   0.078   0.150393   -0.167801  0.537    3.092    1.121   -2.974946   -3.074275  
  7.093   -0.011   0.15    0.065   -0.033309  -0.062104  -0.673   2.999    0.301   2.766931    0.179524   
  7.093   -0.002   0.166   0.075   -0.084245  -0.325302  0.445    1.942    1.972   -2.358771   -1.681521  
  7.093   0.036    0.148   0.08    -0.598106  -0.933043  -0.322   5.613    1.351   3.096854    -2.276011  
  7.093   0.009    0.139   0.088   -0.274407  -0.571629  4.911    8.041    2.995   -1.996218   -1.682119  
  7.093   -0.0     0.148   0.093   -0.213802  -0.545051  4.39     7.611    3.798   -2.004266   -1.930066  
  7.093   0.002    0.121   0.087   -0.20582   -0.595387  -1.278   2.184    1.189   1.244772    -0.583198  
  7.093   -0.023   0.18    0.093   0.073806   -0.235466  -1.292   3.189    0.709   2.287866    2.320187   
  7.093   0.003    0.167   0.104   -0.155872  -0.457357  -1.0     3.613    1.267   2.67141     2.818248   
  7.093   -0.004   0.142   0.062   -0.032476  -0.312673  0.792    1.935    1.192   -2.75591    -1.774717  
  7.093   0.001    0.166   0.106   -0.147286  -0.444249  1.778    2.038    0.841   -1.669792   -1.258589  
  7.093   -0.024   0.144   0.064   0.156882   -0.315139  2.729    4.016    1.875   -2.346946   -0.938009  
  7.093   0.009    0.159   0.093   -0.275685  -0.658504  1.005    2.717    0.017   -2.996994   -0.218865  
  7.093   -0.005   0.181   0.097   -0.153622  -0.522048  -0.447   2.524    3.112   -2.805826   -1.35698   
  7.093   0.002    0.136   0.058   -0.081311  -0.5453    1.925    5.644    2.171   -2.61519    -2.444339  
  7.093   0.029    0.155   0.09    -0.372333  -0.561749  1.354    3.181    3.926   -2.176161   -1.684083  
  7.093   0.003    0.14    0.066   0.169761   -0.004077  -0.889   0.132    3.736   -1.421788   -0.759873  
  7.093   0.028    0.142   0.077   -0.279224  -0.550454  -1.081   2.012    1.375   2.24749     -0.233499  
  7.093   -0.015   0.138   0.077   0.065955   -0.430738  -0.659   4.688    1.872   2.861127    3.106502   
  7.093   -0.002   0.155   0.068   -0.087971  -0.392656  0.784    7.472    3.062   -2.937317   -2.83015   
  7.093   -0.006   0.156   0.099   -0.214095  -0.567276  0.626    4.759    3.314   -2.534874   -1.871974  
  7.093   0.012    0.128   0.065   -0.257882  -0.509408  1.056    6.893    4.058   -2.919721   -3.072695  
  7.093   -0.003   0.224   0.135   -0.044196  -0.318035  4.188    5.653    2.893   -2.295407   -2.0214    
  7.093   -0.005   0.139   0.073   -0.002959  -0.409741  -0.523   6.006    3.854   -2.7234     -2.363083  
  7.093   -0.032   0.188   0.087   0.206791   -0.021104  -1.058   2.03     2.362   0.893923    -0.004495  
  7.093   0.007    0.151   0.091   -0.250439  -0.709573  -0.206   5.33     2.736   3.087966    3.134814   
  7.093   0.021    0.137   0.085   -0.270766  -0.423705  2.481    4.763    2.577   -2.229793   -1.641778  
  7.093   0.024    0.182   0.078   -0.322316  -0.602877  -2.023   4.421    0.756   2.192216    2.721763   
  7.093   0.015    0.115   0.053   -0.175105  -0.374763  0.951    2.155    1.336   -2.47457    -1.854463  
  7.093   0.007    0.143   0.071   -0.219801  -0.370297  4.694    9.15     3.174   -2.458757   -2.42307   
  7.093   0.013    0.154   0.06    -0.184672  -0.348692  -0.576   2.875    0.812   -3.097092   -1.694962  
  7.093   -0.001   0.154   0.092   0.00807    -0.100153  -1.437   3.082    0.776   2.812854    -0.460721  
  7.093   -0.001   0.157   0.091   -0.158861  -0.577189  1.988    4.874    3.075   -2.449545   -2.250007  
  7.093   0.02     0.185   0.114   -0.31585   -0.425363  1.069    5.471    3.341   -2.87905    -2.22448   
  7.093   -0.031   0.177   0.092   0.150903   -0.278687  0.807    4.868    1.702   -3.089355   -3.071837  
  7.093   0.006    0.122   0.047   -0.07391   0.003298   2.248    3.694    0.958   -2.388229   -2.017685  
  7.093   -0.002   0.158   0.075   0.136275   0.053684   -0.123   2.297    2.664   -2.396959   -1.068004  
  7.093   0.012    0.154   0.088   -0.367907  -0.84875   -0.474   2.41     0.486   2.516671    0.895937   
  7.093   -0.01    0.139   0.078   0.08416    -0.504115  2.261    3.603    2.286   -1.92054    -1.71606   
  7.093   -0.032   0.149   0.076   0.104769   -0.358972  -1.293   6.811    3.452   2.526654    2.022187   
  7.093   -0.01    0.176   0.088   -0.029865  -0.315591  3.472    5.845    2.643   -2.337232   -2.47099   
  7.093   -0.02    0.185   0.097   0.135952   -0.208077  2.883    7.726    3.546   -2.674469   -2.672766  
  7.093   0.009    0.148   0.084   -0.362419  -0.738871  0.927    2.904    0.829   2.941253    -2.931189  
  7.093   -0.01    0.127   0.048   0.072374   -0.096514  1.134    2.889    4.238   -1.400121   -0.836563  
  7.093   -0.0     0.147   0.078   -0.080996  -0.466829  -0.545   4.995    2.812   -3.1096     -1.948501  
  7.093   0.025    0.157   0.086   -0.366383  -0.569572  1.283    5.934    2.255   -2.840292   -1.912641  
  7.093   -0.016   0.145   0.091   -0.160089  -0.508512  1.264    5.018    3.407   -2.561261   -2.008848  
  7.093   -0.02    0.124   0.035   0.2112     0.033216   1.863    4.161    2.964   -2.415268   -2.102295  
  7.093   -0.007   0.105   0.049   -0.023346  -0.72844   2.72     5.978    2.685   -2.488737   -1.917696  
  7.093   0.031    0.165   0.094   -0.402085  -0.507614  -1.619   2.44     1.77    2.263004    -0.245718  
  7.093   -0.044   0.198   0.11    0.273109   -0.065478  -0.346   4.421    1.459   2.981167    -2.854177  
  7.093   -0.009   0.119   0.069   -0.010655  -0.29871   -1.247   5.296    2.005   2.341578    1.645047   
  7.093   -0.01    0.162   0.099   -0.069924  -0.448321  3.417    7.053    2.604   -2.370242   -1.79734   
  7.093   -0.036   0.136   0.085   0.14961    -0.519455  0.57     1.173    2.29    -0.77991    -0.757863  
  7.093   -0.003   0.105   0.068   -0.22925   -0.634894  -0.051   4.092    0.514   3.021402    -1.934031  
  7.093   -0.007   0.159   0.093   -0.070599  -0.361457  2.181    3.058    2.289   -1.476645   -0.931451  
  7.093   0.003    0.139   0.091   -0.181398  -0.356979  -0.199   2.504    0.469   2.866744    -2.1599    
  7.093   0.007    0.176   0.1     -0.185814  -0.516735  3.295    8.877    3.744   -2.560365   -2.119093  
  7.093   0.005    0.161   0.075   -0.163054  -0.490885  1.502    5.659    2.639   -2.486553   -2.192368  
  7.093   0.03     0.124   0.059   -0.474484  -0.697185  1.549    1.751    0.941   -2.127507   -2.459221  
  7.093   -0.006   0.18    0.102   -0.066207  -0.340392  -0.181   2.915    1.838   -3.010766   -1.296769  
  7.093   -0.021   0.143   0.061   0.08333    -0.078919  2.595    5.629    2.27    -2.7166     -2.691219  
  7.093   -0.049   0.184   0.101   0.207404   -0.248992  0.204    3.958    1.521   3.115824    3.118865   
  7.093   -0.002   0.155   0.076   -0.073968  -0.516312  -1.3     4.871    0.837   2.689733    2.589482   
  7.093   -0.001   0.139   0.082   -0.227981  -0.473495  2.915    5.236    2.1     -2.165261   -1.630066  
  7.093   -0.007   0.156   0.091   -0.108878  -0.485696  -0.032   5.285    1.475   3.020537    2.929782   
  7.093   -0.025   0.143   0.077   0.003147   -0.566977  -1.044   3.7      2.622   2.351619    2.506564   
  7.093   0.035    0.159   0.083   -0.428727  -0.629187  -0.67    2.931    1.549   2.417865    2.882063   
  7.093   -0.038   0.166   0.065   0.237758   -0.243114  1.752    5.299    4.226   -2.063118   -1.711175  
  7.093   -0.024   0.15    0.062   0.234352   -0.153879  -0.44    2.848    1.492   3.107353    -2.419319  
  7.093   -0.014   0.148   0.065   0.224137   0.204058   -0.425   3.309    2.018   -3.13302    -1.036787  
  7.093   -0.037   0.161   0.068   0.25167    -0.260799  -0.024   4.781    1.755   -3.133198   -2.517238  
  7.093   -0.005   0.158   0.083   -0.016793  -0.248355  0.49     4.484    1.491   3.138242    2.776486   
  7.093   -0.018   0.116   0.073   -0.043784  -0.472077  2.343    2.922    1.915   -1.996994   -1.182323  
  7.093   -0.042   0.166   0.085   0.318479   0.074307   1.343    3.876    0.981   -2.429841   -0.519432  
  7.093   -0.003   0.168   0.091   -0.100433  -0.550751  0.867    3.955    3.765   -2.325406   -1.801535  
  7.093   -0.001   0.152   0.097   -0.279789  -0.666553  -1.847   5.088    2.638   1.478179    1.097766   
  7.093   -0.033   0.159   0.085   0.218689   -0.11539   0.255    4.207    0.949   -3.102179   -0.536318  
  7.093   -0.036   0.166   0.092   0.221348   -0.025135  0.814    6.46     2.976   -3.036564   -3.094283  
  7.093   0.014    0.159   0.082   -0.357423  -0.734971  0.065    2.868    2.804   -2.706391   -1.756817  
  7.093   -0.027   0.141   0.07    0.215777   -0.090084  3.258    5.928    3.372   -2.811309   2.695998   
  7.093   -0.032   0.164   0.086   0.130731   -0.23927   -0.015   3.458    1.558   -3.004463   -2.197158  
  7.093   0.006    0.127   0.058   -0.19106   -0.749555  -0.52    3.926    2.375   2.840419    -2.955252  
  7.093   0.03     0.144   0.06    -0.38572   -0.540428  0.575    2.551    0.944   2.814033    2.321944   
  7.093   -0.01    0.183   0.094   0.014537   -0.092729  -0.509   4.154    0.522   2.797012    2.724592   
  7.093   0.01     0.133   0.073   -0.100566  -0.416981  1.42     6.329    3.265   -3.030719   -2.689227  
  7.093   0.015    0.156   0.094   -0.269739  -0.449472  -0.314   3.075    2.066   -3.052588   -1.797936  
  7.093   0.04     0.182   0.088   -0.414517  -0.601847  2.073    2.904    1.457   -1.061685   -0.277782  
  7.093   0.019    0.117   0.065   -0.291881  -0.412797  -0.041   4.52     1.62    -2.993371   -2.129778  
  7.093   -0.043   0.202   0.122   0.165354   -0.226076  2.031    5.054    1.05    -2.532193   -1.904632  
  7.098   -0.017   0.171   0.09    0.034693   -0.190028  0.098    4.982    2.73    2.541027    1.695059   
  7.098   -0.023   0.191   0.088   0.139963   -0.319192  -1.079   0.596    1.123   1.454676    -1.007234  
  7.098   -0.005   0.116   0.056   -0.052678  -0.53304   2.498    5.568    2.645   -2.259408   -1.541993  
  7.098   0.004    0.14    0.075   -0.259848  -0.285064  1.939    7.554    3.196   -2.725611   -2.689849  
  7.098   0.001    0.169   0.093   -0.134449  -0.385302  -0.148   3.044    0.334   2.696841    2.948716   
  7.098   0.004    0.134   0.084   -0.232515  -0.63652   0.418    4.262    1.21    -3.096829   -2.72453   
  7.098   -0.049   0.197   0.108   0.21522    -0.189326  1.044    1.091    1.431   -2.469395   -1.812784  
  7.098   0.028    0.17    0.092   -0.300516  -0.484348  -1.46    5.288    1.871   2.691533    -2.981612  
  7.098   -0.001   0.164   0.092   -0.080218  -0.202853  1.154    8.387    3.126   3.045694    2.517296   
  7.098   -0.011   0.123   0.053   -0.004582  -0.457404  -2.014   6.151    0.567   2.185224    2.246946   
  7.098   -0.006   0.187   0.113   -0.095509  -0.339603  -4.255   6.409    1.104   1.98198     1.528389   
  7.098   -0.012   0.151   0.07    0.062978   -0.38599   -2.868   4.255    0.704   2.098366    -0.168357  
  7.098   -0.001   0.169   0.083   -0.103526  -0.410003  1.495    5.098    1.847   -2.779509   -2.492582  
  7.098   -0.027   0.167   0.095   0.049876   -0.374773  -0.886   0.81     2.585   2.411167    -0.699779  
  7.098   -0.016   0.161   0.087   0.085412   -0.191245  -0.006   1.867    1.828   3.112518    -0.537957  
  7.098   -0.023   0.13    0.066   0.158737   -0.22877   0.532    2.088    4.003   -1.631936   -1.305307  
  7.098   0.03     0.148   0.06    -0.296173  -0.620034  2.52     4.562    2.484   -2.200244   -1.068712  
  7.098   0.037    0.153   0.092   -0.447798  -0.604821  -1.905   1.71     2.786   0.915931    -0.834755  
  7.098   -0.027   0.142   0.069   0.222793   -0.252275  0.593    2.906    1.136   2.80482     2.472221   
  7.098   0.001    0.116   0.051   -0.080002  -0.156105  0.936    4.645    0.979   -2.983673   2.253551   
  7.098   -0.004   0.143   0.069   0.029722   -0.203743  2.831    3.103    2.037   -1.832481   -1.164376  
  7.098   -0.007   0.176   0.092   -0.002867  -0.281688  -0.083   3.029    0.581   2.85299     -1.005963  
  7.098   -0.011   0.174   0.094   0.015694   -0.287221  1.35     4.425    2.112   -2.606937   -1.68438   
  7.098   -0.006   0.123   0.07    -0.11335   -0.555666  2.228    3.367    2.175   -1.840405   -1.107737  
  7.098   -0.032   0.164   0.085   0.086915   -0.431155  -0.421   5.004    1.663   2.677774    2.254229   
  7.098   0.001    0.136   0.088   -0.265901  -0.744308  2.204    7.54     3.552   -2.609465   -2.311323  
  7.098   -0.023   0.175   0.084   0.123048   -0.288993  -1.203   3.048    1.123   2.234834    1.590844   
  7.098   -0.014   0.131   0.08    -0.170686  -0.608739  1.921    4.271    2.334   -2.447775   -2.294335  
  7.098   -0.003   0.147   0.062   -0.010849  -0.318019  -3.615   6.047    2.009   1.34604     0.506732   
  7.098   0.017    0.156   0.098   -0.350497  -0.522762  -0.043   5.076    1.918   3.126969    -2.876655  
  7.098   0.014    0.113   0.06    -0.287738  -0.641031  -0.69    1.868    1.548   2.187758    -0.375198  
  7.098   -0.039   0.171   0.081   0.233718   0.152384   0.4      1.881    1.403   2.831068    -0.723258  
  7.098   -0.005   0.131   0.074   -0.155206  -0.613842  -0.57    0.805    1.809   2.866258    -0.919272  
  7.098   0.048    0.189   0.097   -0.354081  -0.428375  0.316    4.197    0.412   -2.964424   -2.65955   
  7.098   -0.021   0.122   0.061   0.183399   -0.26799   0.191    2.13     4.247   -1.138759   -0.95846   
  7.098   -0.029   0.181   0.088   0.075079   -0.352001  -1.856   2.713    1.287   2.717726    -1.220734  
  7.098   -0.002   0.141   0.058   -0.080397  -0.4084    -0.966   5.034    2.275   2.437963    2.247263   
  7.098   -0.014   0.143   0.062   0.027465   -0.446679  0.407    1.465    0.645   2.746864    -2.562966  
  7.098   0.021    0.165   0.095   -0.320399  -0.714034  -2.343   4.079    0.751   2.192557    2.659285   
  7.098   -0.0     0.212   0.107   -0.038529  -0.383446  2.676    7.07     4.839   -2.345807   -2.117923  
  7.098   0.013    0.159   0.096   -0.254527  -0.488852  -0.596   4.801    2.306   2.452302    2.294351   
  7.098   -0.015   0.184   0.108   0.04568    -0.321097  1.274    2.745    1.158   -3.092484   0.66438    
  7.098   -0.021   0.169   0.083   0.101919   -0.313848  0.772    3.557    0.559   -3.068485   0.062024   
  7.098   -0.024   0.196   0.121   0.069184   -0.206157  0.248    4.943    2.779   -2.803017   -2.489367  
  7.098   -0.018   0.165   0.094   0.090143   -0.31228   -0.036   3.182    1.824   3.024523    -0.977904  
  7.098   -0.005   0.165   0.098   -0.241256  -0.728287  1.045    2.21     0.726   -2.682903   -0.304149  
  7.098   0.019    0.137   0.062   -0.302825  -0.356506  1.066    1.326    1.689   -2.274357   0.165423   
  7.098   0.001    0.174   0.101   -0.192358  -0.471555  1.807    5.775    1.048   -2.651356   -2.400474  
  7.098   -0.017   0.16    0.089   0.013923   -0.337705  2.784    6.643    4.409   -2.408794   -2.356287  
  7.098   -0.001   0.19    0.1     -0.157807  -0.4066    -2.419   2.006    0.976   2.335522    -2.248563  
  7.098   -0.039   0.161   0.08    0.199478   -0.255751  -0.021   6.449    3.279   3.009394    -3.134065  
  7.098   -0.019   0.182   0.088   0.05625    -0.339961  0.673    5.048    1.828   -2.904869   -2.620096  
  7.098   -0.024   0.134   0.051   0.098855   -0.264819  0.693    3.983    1.262   -2.574829   -1.730487  
  7.098   0.024    0.172   0.085   -0.252496  -0.66186   0.503    3.272    0.992   3.024391    -3.11925   
  7.098   -0.004   0.188   0.124   -0.302332  -0.708426  -1.625   1.38     2.542   1.764611    -0.608878  
  7.098   -0.019   0.135   0.06    0.143144   -0.418609  4.642    7.621    3.562   -2.063105   -2.033237  
  7.098   -0.028   0.158   0.078   0.048684   -0.376312  0.859    2.712    0.754   3.098079    -2.359251  
  7.098   -0.004   0.147   0.089   -0.090617  -0.515684  -1.997   3.563    1.194   1.652672    0.368861   
  7.098   0.019    0.146   0.088   -0.436466  -0.836109  -1.179   4.223    1.158   1.932791    1.866477   
  7.098   0.028    0.169   0.083   -0.398521  -0.65634   0.13     4.869    2.581   -3.120449   -2.312394  
  7.098   0.005    0.181   0.118   -0.175393  -0.535269  -0.823   6.799    3.121   -3.078962   -2.612462  
  7.098   0.009    0.175   0.1     -0.245246  -0.57238   -1.886   4.942    2.24    2.353782    1.624916   
  7.098   0.006    0.132   0.063   -0.144877  -0.401744  0.109    4.716    0.969   2.545615    1.194536   
  7.098   -0.018   0.126   0.062   -0.057403  -0.363825  2.63     6.217    3.645   -2.384819   -2.198494  
  7.098   0.008    0.15    0.088   -0.096321  -0.375851  -1.751   1.919    1.726   1.341802    -0.610397  
  7.098   -0.008   0.168   0.1     -0.056592  -0.300449  1.767    4.466    2.227   -2.402858   -1.825062  
  7.098   0.029    0.132   0.072   -0.534212  -0.936958  2.243    8.204    3.489   -2.821084   -2.533807  
  7.098   -0.018   0.173   0.096   0.179576   -0.012986  1.251    3.718    1.273   -2.848872   -2.145209  
  7.098   -0.042   0.196   0.086   0.202036   -0.322743  -0.433   3.783    0.831   2.516663    1.094773   
  7.098   -0.021   0.171   0.104   -0.058864  -0.479879  3.698    6.474    3.015   -2.155382   -1.919613  
  7.098   -0.002   0.181   0.113   -0.053595  -0.352066  4.169    4.872    1.752   -1.924844   -1.447928  
  7.098   -0.033   0.185   0.096   0.255556   0.144691   -1.561   3.617    1.457   2.164449    0.319442   
  7.098   0.005    0.162   0.072   -0.078245  -0.349512  0.955    4.809    2.011   -2.717694   -2.483466  
  7.098   0.002    0.174   0.091   -0.134114  -0.602789  0.434    2.108    2.56    -2.435729   -1.295097  
  7.098   0.021    0.183   0.092   -0.216402  -0.590231  3.694    9.253    4.277   -2.597329   -2.448983  
  7.098   0.001    0.165   0.088   -0.14227   -0.475315  1.693    6.353    2.633   -2.874251   -2.790666  
  7.098   -0.008   0.137   0.069   -0.106412  -0.533183  1.26     2.748    1.523   -2.662365   -1.104216  
  7.098   -0.02    0.15    0.082   0.078615   -0.370824  0.467    1.348    2.523   -1.479087   -0.92667   
  7.098   -0.003   0.175   0.085   0.048842   0.036988   4.403    7.472    3.455   -2.090076   -2.101882  
  7.098   -0.026   0.174   0.087   0.200448   -0.113392  0.037    5.043    1.523   3.019841    2.860077   
  7.098   -0.022   0.159   0.082   0.076009   -0.29538   0.206    2.088    0.567   2.944668    2.671227   
  7.098   -0.019   0.17    0.077   -0.046364  -0.472962  -1.878   2.702    2.154   1.777823    0.757815   
  7.098   -0.0     0.121   0.06    -0.235401  -0.666845  -2.058   1.48     1.961   -2.52916    -1.337515  
  7.098   0.013    0.144   0.083   -0.286281  -0.578501  -1.587   2.624    0.82    2.162775    0.770219   
  7.098   -0.012   0.146   0.078   0.061819   -0.422751  -1.223   0.769    3.591   0.413269    -0.973443  
  7.098   0.003    0.177   0.09    -0.179432  -0.405975  -1.77    2.163    1.255   2.252455    -0.823619  
  7.098   -0.019   0.144   0.082   0.031633   -0.331664  2.769    4.353    1.735   -2.546565   -2.376922  
  7.098   -0.04    0.189   0.098   0.249793   0.044831   -0.588   2.325    1.396   3.013302    -0.822839  
  7.098   -0.022   0.161   0.082   0.222362   -0.021064  3.562    5.202    2.437   -2.011272   -1.559187  
  7.098   0.026    0.154   0.081   -0.348209  -0.701161  1.312    4.344    1.334   3.01582     2.699373   
  7.098   -0.023   0.126   0.069   0.014761   -0.680276  -1.712   1.543    3.278   2.611298    -1.146484  
  7.098   -0.029   0.177   0.096   0.143381   -0.348611  -1.682   2.478    2.104   1.598276    0.139202   
  7.098   -0.019   0.165   0.077   0.130316   -0.145954  -0.719   5.142    1.902   2.849829    2.892025   
  7.098   -0.044   0.18    0.091   0.272628   -0.150785  1.168    4.438    1.653   -2.610902   -2.287675  
  7.098   0.011    0.134   0.072   -0.40365   -0.597006  -1.907   2.967    0.211   2.127753    1.061605   
  7.098   -0.016   0.199   0.113   -0.005105  -0.326508  0.702    3.512    3.26    -2.65351    -2.285893  
  7.098   0.0      0.166   0.099   -0.01816   -0.138917  2.374    4.258    2.559   -2.324118   -1.330789  
  7.098   0.04     0.182   0.102   -0.446449  -0.721077  2.684    5.2      2.583   -1.727345   -1.350307  
  7.098   -0.028   0.142   0.077   0.286445   0.00677    2.492    4.044    2.845   -1.859616   -1.112966  
  7.098   0.019    0.124   0.065   -0.234049  -0.307722  -0.573   2.311    1.03    0.365905    -0.301105  
  7.103   -0.007   0.2     0.109   -0.053863  -0.261487  1.053    4.328    1.628   -2.991568   -2.934779  
  7.103   -0.01    0.164   0.105   -0.172669  -0.605009  0.872    2.762    3.256   -2.314674   -0.993034  
  7.103   -0.017   0.135   0.076   0.016489   -0.327186  2.098    6.335    2.062   -2.533654   -1.975551  
  7.103   0.012    0.131   0.06    -0.200078  -0.481719  1.171    2.415    0.962   -2.991379   1.858983   
  7.103   -0.037   0.141   0.062   0.307833   -0.484228  -0.158   2.365    2.266   -2.867624   -1.104292  
  7.103   0.008    0.174   0.1     -0.179998  -0.382308  1.107    6.066    3.238   -2.659574   -2.012294  
  7.103   0.015    0.14    0.074   -0.080905  -0.176131  6.009    10.91    4.58    -2.44778    -2.487825  
  7.103   -0.04    0.147   0.079   0.118161   -0.374871  1.692    5.646    1.79    -2.686376   -2.575013  
  7.103   0.003    0.135   0.059   -0.096772  -0.326109  -0.105   3.502    1.894   -2.887348   -1.579988  
  7.103   -0.01    0.152   0.08    -0.088094  -0.440674  2.256    6.06     1.611   -2.683836   -2.348753  
  7.103   0.02     0.127   0.048   -0.272168  -0.616673  2.081    2.765    1.513   -2.396553   -1.525548  
  7.103   -0.016   0.159   0.076   0.118773   -0.23708   1.468    3.445    3.204   -1.773498   -1.166958  
  7.103   -0.033   0.152   0.087   0.173315   -0.36123   0.847    2.601    2.472   -2.467804   -1.392274  
  7.103   0.004    0.142   0.066   -0.098616  -0.577434  -4.372   5.706    1.372   2.040696    0.426066   
  7.103   -0.017   0.163   0.086   0.026951   -0.393219  -1.559   3.536    0.395   2.44449     -2.973647  
  7.103   0.004    0.16    0.085   -0.202974  -0.410541  2.153    4.655    1.911   -2.325868   -1.9593    
  7.103   -0.005   0.133   0.058   0.038534   -0.109627  -0.733   2.498    1.759   2.233737    0.441322   
  7.103   -0.007   0.15    0.066   -0.106712  -0.329899  -0.39    5.494    2.177   2.670078    2.302277   
  7.103   -0.0     0.154   0.077   -0.220682  -0.744394  -0.457   2.988    0.368   -3.040125   2.924656   
  7.103   -0.006   0.182   0.099   -0.04306   -0.43579   2.001    4.154    0.744   -2.67106    -2.111076  
  7.103   -0.015   0.152   0.06    0.065734   -0.415389  -1.569   4.363    2.46    1.734392    1.409797   
  7.103   0.023    0.152   0.073   -0.308577  -0.444427  -1.575   3.131    0.564   2.366592    -1.416441  
  7.103   -0.02    0.159   0.115   -0.079066  -0.629768  0.209    1.903    2.625   -2.651667   -1.110344  
  7.103   -0.037   0.186   0.089   0.184072   -0.191801  -0.353   1.899    1.332   -2.927665   -1.0484    
  7.103   0.0      0.148   0.075   0.001682   -0.138643  -2.825   4.846    0.933   2.022522    0.740151   
  7.103   -0.025   0.141   0.074   0.116627   -0.215431  -1.73    2.46     3.239   1.898013    -0.325757  
  7.103   -0.028   0.122   0.057   0.073926   -0.549822  1.582    4.3      2.68    -2.693897   -1.069715  
  7.103   -0.023   0.163   0.1     0.213386   0.138499   0.946    1.619    2.111   -1.920139   -1.626352  
  7.103   0.0      0.108   0.058   -0.063901  -0.393962  -2.455   4.289    0.331   2.412949    2.779262   
  7.103   -0.003   0.188   0.109   -0.110246  -0.388935  1.957    4.799    0.935   -2.677042   2.47463    
  7.103   -0.025   0.162   0.1     -0.004693  -0.356933  1.973    8.214    2.785   -3.011898   3.12342    
  7.103   -0.038   0.169   0.081   0.249719   -0.150323  0.524    2.167    0.766   3.082427    0.05007    
  7.103   0.005    0.139   0.073   -0.203394  -0.482112  1.156    3.404    0.382   -3.089575   -1.644154  
  7.103   -0.016   0.166   0.098   -0.149392  -0.840316  -0.639   0.864    2.112   2.073907    -0.61505   
  7.103   -0.011   0.181   0.097   -0.027565  -0.269145  2.466    4.029    1.498   -2.384241   -2.041924  
  7.103   -0.013   0.115   0.069   -0.082153  -0.455077  0.917    2.832    1.581   -2.906105   -1.252046  
  7.103   0.013    0.171   0.095   -0.168725  -0.433744  -3.16    2.985    1.562   1.188891    -0.350518  
  7.103   -0.013   0.171   0.096   -0.042293  -0.327256  -0.456   3.817    2.152   3.123773    -2.336316  
  7.103   -0.012   0.162   0.096   -0.255984  -0.854876  0.514    1.656    0.556   -3.130701   -1.381922  
  7.103   -0.064   0.172   0.086   0.322572   -0.153879  0.798    2.941    1.608   -2.577235   -0.648895  
  7.103   0.01     0.115   0.039   -0.151638  -0.711635  -0.575   3.171    1.071   2.823908    -2.036728  
  7.103   -0.018   0.138   0.068   0.115401   -0.24622   2.231    2.754    2.13    -2.147889   -0.134865  
  7.103   0.017    0.132   0.053   -0.205706  -0.67118   -0.192   4.709    1.826   -3.036172   -2.722401  
  7.103   -0.006   0.132   0.069   0.015886   -0.265344  2.754    7.17     3.959   -2.31157    -1.885189  
  7.103   0.009    0.127   0.083   -0.241009  -0.512195  1.727    3.835    2.868   -2.170272   -1.671012  
  7.103   -0.013   0.142   0.073   0.04332    -0.386969  4.084    6.749    3.696   -2.21069    -2.274753  
  7.103   0.034    0.153   0.089   -0.499915  -0.828591  1.147    2.341    0.868   -2.81455    -2.253113  
  7.103   0.017    0.144   0.079   -0.329984  -0.684318  1.169    2.308    1.968   -2.101323   -0.944701  
  7.103   -0.015   0.145   0.076   -0.036739  -0.41404   -0.045   3.922    0.808   2.90026     -1.61631   
  7.103   -0.003   0.155   0.091   -0.140723  -0.427953  0.789    1.925    1.163   2.845656    2.282058   
  7.103   0.025    0.157   0.09    -0.431017  -0.722553  1.883    5.997    2.977   -2.459641   -1.920221  
  7.103   -0.001   0.142   0.082   -0.036524  -0.319959  -0.011   1.026    1.435   3.04357     -0.036954  
  7.103   -0.028   0.183   0.086   0.200948   -0.135804  0.001    1.704    1.266   2.982328    -1.345072  
  7.103   -0.017   0.166   0.098   0.01708    -0.323937  1.213    1.509    1.86    -1.672848   -1.550741  
  7.103   -0.0     0.182   0.126   -0.237903  -0.424685  -2.134   2.409    1.768   1.486859    0.231817   
  7.103   -0.005   0.162   0.088   -0.168658  -0.557759  -1.798   4.031    0.543   1.916811    0.719489   
  7.103   0.03     0.147   0.08    -0.307228  -0.282772  -0.476   3.638    1.498   2.104427    1.0334     
  7.103   0.001    0.178   0.101   -0.118672  -0.367794  2.264    3.242    1.698   -2.268933   -1.653757  
  7.103   -0.025   0.2     0.136   -0.042839  -0.419796  0.353    2.945    1.544   2.908967    2.071862   
  7.103   0.008    0.166   0.095   -0.156573  -0.388944  -0.82    3.324    1.973   -3.068502   -2.243355  
  7.103   0.005    0.189   0.105   -0.208014  -0.553151  -1.849   4.477    2.118   2.419181    -3.123008  
  7.103   0.039    0.163   0.093   -0.590007  -1.038235  0.741    8.451    4.685   -2.814516   -2.348332  
  7.103   -0.006   0.161   0.098   -0.135858  -0.323583  3.032    5.784    4.902   -1.932142   -1.427071  
  7.103   0.005    0.135   0.082   -0.226622  -0.701711  0.091    2.513    1.579   -3.028146   -1.543525  
  7.103   -0.004   0.137   0.055   -0.035886  -0.406296  0.345    6.001    2.112   -3.028336   -2.370799  
  7.103   0.008    0.161   0.085   -0.250571  -0.664697  -0.025   1.046    3.985   -0.53436    -0.443877  
  7.103   0.027    0.146   0.067   -0.261749  -0.387076  1.371    5.226    1.685   -2.667471   -2.195855  
  7.103   -0.009   0.154   0.087   -0.084599  -0.490065  2.671    4.762    3.006   -2.096327   -1.346233  
  7.103   -0.007   0.15    0.069   -0.008236  -0.405784  -0.786   2.224    3.401   -0.310719   -0.71204   
  7.103   -0.003   0.152   0.081   0.011876   -0.295709  0.753    1.646    0.824   3.077764    0.890994   
  7.103   -0.011   0.193   0.11    0.032296   -0.163323  -2.872   4.009    1.355   1.83588     0.151884   
  7.103   0.008    0.1     0.046   -0.241307  -0.96697   -1.635   1.793    0.57    1.996931    0.018875   
  7.103   -0.022   0.171   0.096   0.015344   -0.523731  0.89     3.834    2.828   -2.416977   -1.915397  
  7.103   0.012    0.182   0.104   -0.212667  -0.414651  -0.671   1.581    0.902   2.37507     -0.747069  
  7.103   0.012    0.104   0.054   -0.145646  -0.275206  0.57     3.261    0.933   -2.626079   -1.316185  
  7.103   -0.008   0.149   0.08    -0.030479  -0.149531  1.231    3.754    3.474   -2.238115   -1.692311  
  7.103   -0.02    0.136   0.082   0.022017   -0.45634   -0.482   1.883    1.861   2.51543     -0.138886  
  7.103   0.007    0.152   0.069   -0.065566  -0.180354  -1.691   2.845    1.22    1.694798    1.102573   
  7.103   -0.024   0.169   0.097   0.05255    -0.421297  3.967    5.535    1.678   -2.486644   2.310099   
  7.103   -0.036   0.161   0.083   0.217387   -0.102941  1.267    2.986    1.86    -2.538422   -1.698765  
  7.103   -0.001   0.121   0.066   -0.08356   -0.442015  0.808    4.474    0.833   -2.83255    -2.601615  
  7.103   -0.01    0.102   0.052   0.126945   -0.207089  -0.784   5.186    1.909   2.602651    2.483264   
  7.103   -0.001   0.176   0.089   -0.121739  -0.219883  1.931    4.683    1.687   -2.54726    -1.743619  
  7.103   0.001    0.139   0.053   -0.073296  -0.379403  -0.962   3.142    0.927   2.725482    -1.822293  
  7.103   0.005    0.148   0.066   -0.098559  -0.251731  -1.981   3.37     2.494   0.839345    -0.292359  
  7.103   -0.035   0.12    0.064   0.25263    -0.104129  -0.848   4.052    0.468   2.613156    2.442513   
  7.103   -0.02    0.158   0.098   -0.044328  -0.460731  -0.607   2.685    1.205   2.318841    1.017077   
  7.103   -0.026   0.156   0.095   0.051187   -0.466716  -1.206   1.918    0.631   2.162969    -1.271081  
  7.103   0.01     0.131   0.064   -0.078983  -0.167526  0.641    1.722    1.113   -2.543813   -1.983789  
  7.103   -0.02    0.113   0.051   0.124426   -0.31373   -1.349   0.932    2.875   2.525389    -0.843536  
  7.103   -0.028   0.179   0.075   0.102851   -0.236205  1.43     2.678    2.022   -2.344849   -1.660318  
  7.103   -0.003   0.169   0.088   -0.183226  -0.646958  3.542    4.862    0.208   -2.448965   2.200037   
  7.103   0.023    0.115   0.061   -0.32699   -0.742346  2.232    6.179    1.403   -2.81322    -2.66604   
  7.103   -0.038   0.167   0.065   0.341932   0.00974    2.406    8.257    2.64    -2.706154   -2.389391  
  7.103   -0.012   0.143   0.073   -0.08834   -0.516271  1.134    3.022    0.463   -2.806333   -0.168933  
  7.103   -0.007   0.152   0.09    -0.027642  -0.162758  1.501    6.012    2.322   -2.948309   -2.673897  
  7.103   0.02     0.163   0.076   -0.318668  -0.776828  -1.531   3.468    1.099   2.782461    -2.386319  
  7.103   -0.01    0.133   0.067   -0.038166  -0.29304   -0.092   5.075    2.193   -3.10952    -2.29074   
  7.103   0.043    0.18    0.108   -0.537115  -0.782222  0.665    3.751    0.992   -2.678025   -1.362855  
  7.103   -0.019   0.145   0.087   0.025097   -0.415665  -0.69    2.583    0.533   2.61308     2.51012    
  7.108   -0.002   0.142   0.065   -0.082062  -0.501644  1.24     4.118    1.633   -2.609074   -1.893401  
  7.108   -0.009   0.144   0.067   -0.028554  -0.352021  -0.48    4.431    2.79    3.083395    -2.52424   
  7.108   -0.004   0.156   0.083   0.097445   -0.1126    1.31     4.691    1.211   -3.117243   3.056112   
  7.108   -0.025   0.151   0.073   0.165696   -0.202911  -2.166   5.282    1.34    1.996633    0.750187   
  7.108   -0.006   0.165   0.086   -0.014507  -0.349469  -0.822   3.508    0.272   2.60313     -2.400114  
  7.108   -0.002   0.146   0.077   -0.015633  -0.019866  0.737    3.648    1.179   -2.870013   -1.842186  
  7.108   -0.011   0.143   0.066   -0.066952  -0.500573  -0.913   2.192    0.895   2.435305    0.082658   
  7.108   -0.004   0.205   0.104   -0.121282  -0.505664  0.927    3.886    0.415   -2.688996   -2.700652  
  7.108   -0.01    0.166   0.089   -0.031703  -0.498323  -0.284   2.262    2.885   -2.845357   -1.923728  
  7.108   -0.013   0.169   0.085   0.101812   -0.128288  -1.24    2.005    0.764   2.403946    -1.501657  
  7.108   -0.029   0.17    0.101   0.024039   -0.426741  0.659    2.399    0.736   -2.91316    -0.992694  
  7.108   0.007    0.167   0.087   -0.211703  -0.48227   -0.491   1.79     0.88    2.857915    -0.066197  
  7.108   0.006    0.123   0.052   -0.145073  -0.680695  -0.631   3.724    1.305   3.13696     -2.760921  
  7.108   0.016    0.146   0.091   -0.264866  -0.415779  -3.576   4.399    0.653   2.23781     -0.736858  
  7.108   -0.021   0.144   0.079   0.044617   -0.312205  -1.739   3.255    1.548   1.513012    0.550144   
  7.108   -0.021   0.155   0.072   0.157735   -0.250581  1.189    5.751    3.53    -2.458089   -2.107039  
  7.108   -0.023   0.16    0.074   0.080362   -0.439159  1.961    3.658    1.183   -2.691939   -2.553626  
  7.108   0.013    0.143   0.068   -0.23548   -0.273547  0.751    5.358    2.193   -2.978189   -2.967526  
  7.108   -0.016   0.164   0.095   -0.089469  -0.580162  1.959    5.573    3.058   -2.245427   -1.60611   
  7.108   0.01     0.17    0.117   -0.341489  -0.658799  0.529    4.121    1.768   2.999304    2.60281    
  7.108   -0.003   0.167   0.082   -0.022644  -0.358595  3.941    5.42     3.019   -1.742482   -1.678992  
  7.108   -0.014   0.179   0.1     -0.068461  -0.383909  0.604    2.512    0.971   -2.825563   -0.677838  
  7.108   0.007    0.152   0.059   -0.026108  -0.042876  0.322    4.298    1.094   -3.049066   -2.740983  
  7.108   -0.015   0.152   0.082   0.072166   -0.235403  0.272    2.624    2.318   -2.409749   -1.509052  
  7.108   0.028    0.153   0.087   -0.286509  -0.176335  -2.141   3.714    0.893   1.882504    0.816647   
  7.108   0.009    0.142   0.081   -0.047108  -0.045363  0.784    4.794    3.671   -2.534429   -2.0394    
  7.108   0.032    0.194   0.1     -0.392041  -0.557023  0.821    2.598    3.099   -1.708852   -1.209053  
  7.108   0.019    0.179   0.089   -0.176351  -0.50663   -0.149   4.633    2.026   -2.997199   -2.022666  
  7.108   -0.023   0.167   0.075   0.16964    -0.389104  -1.048   4.664    0.353   2.515712    2.733397   
  7.108   0.031    0.158   0.08    -0.559944  -0.804198  -0.288   3.968    2.179   -3.084803   -2.883378  
  7.108   -0.029   0.189   0.096   0.099392   -0.289613  -4.72    6.963    0.887   2.347036    -2.869721  
  7.108   -0.008   0.163   0.072   -0.065845  -0.496286  3.187    4.098    3.781   -1.71506    -1.371194  
  7.108   0.016    0.166   0.082   -0.186313  -0.151187  -1.265   4.061    2.446   2.943027    -2.389581  
  7.108   -0.008   0.172   0.092   -0.118079  -0.576605  0.397    1.141    2.409   -2.458181   -0.918197  
  7.108   -0.016   0.15    0.081   0.013091   -0.312415  0.166    4.348    1.483   -2.744921   -2.354887  
  7.108   0.005    0.19    0.111   -0.103878  -0.227797  0.403    2.63     1.598   -2.413872   -1.264681  
  7.108   0.021    0.124   0.065   -0.388599  -0.626428  2.496    6.019    3.264   -2.415537   -2.317301  
  7.108   -0.025   0.152   0.087   0.209998   -0.235856  -0.446   1.566    2.886   -2.711051   -1.48413   
  7.108   -0.039   0.153   0.081   0.10778    -0.620964  1.019    3.599    1.445   -2.861427   -2.115885  
  7.108   -0.005   0.149   0.082   -0.003967  -0.279343  3.876    6.931    2.652   -2.486136   -3.099934  
  7.108   -0.005   0.139   0.075   -0.074558  -0.324243  -0.042   0.576    2.262   -1.82468    -0.674316  
  7.108   -0.028   0.149   0.053   0.213906   -0.179122  1.935    6.461    2.826   -3.024585   2.755791   
  7.108   0.013    0.138   0.067   -0.289787  -0.52269   -1.123   3.363    0.954   2.570048    -1.917014  
  7.108   0.001    0.172   0.085   -0.203586  -0.614894  0.932    1.202    1.202   -1.798753   -0.784364  
  7.108   0.006    0.156   0.082   -0.215723  -0.505066  1.468    4.27     3.486   -2.247303   -1.800775  
  7.108   -0.015   0.174   0.095   0.001747   -0.354669  0.273    5.767    2.07    3.044712    2.593119   
  7.108   0.004    0.134   0.07    -0.088049  -0.584742  3.635    5.593    2.89    -1.873813   -1.638086  
  7.108   0.022    0.181   0.112   -0.332121  -0.413424  -1.383   4.529    4.048   1.043989    0.706711   
  7.108   -0.027   0.122   0.063   0.259357   -0.057186  -1.352   4.089    1.41    2.862758    -2.45461   
  7.108   -0.003   0.122   0.071   -0.201773  -0.565816  0.257    4.774    3.484   2.918649    2.707427   
  7.108   -0.015   0.161   0.075   0.161896   -0.087971  -0.36    1.054    2.516   3.019074    -1.385149  
  7.108   -0.015   0.15    0.074   0.053885   -0.275285  3.911    6.811    1.444   -2.525559   -1.451644  
  7.108   -0.004   0.163   0.085   -0.106878  -0.444228  3.217    6.846    4.252   -2.032247   -1.983106  
  7.108   -0.017   0.145   0.091   -0.056474  -0.540809  -1.899   5.605    1.51    2.565469    -3.062531  
  7.108   -0.013   0.179   0.096   0.05038    -0.441793  -1.364   5.916    2.039   2.720407    2.442947   
  7.108   0.017    0.16    0.092   -0.427947  -0.702437  1.403    5.659    2.205   -3.069731   -3.072147  
  7.108   -0.019   0.146   0.063   0.059367   -0.498731  0.793    2.452    0.764   -2.707528   -1.380876  
  7.108   -0.016   0.163   0.086   -0.046216  -0.389547  0.896    3.173    2.341   -2.280281   -1.514212  
  7.108   0.006    0.096   0.042   -0.130145  -0.296838  -0.022   3.313    5.153   -0.321192   -0.978473  
  7.108   0.0      0.139   0.088   -0.028479  -0.333803  2.7      4.821    1.277   -2.398879   -2.963303  
  7.108   -0.008   0.137   0.074   -0.139492  -0.678949  -0.198   1.364    0.444   3.071867    -0.843343  
  7.108   -0.022   0.16    0.088   0.094526   -0.075793  -0.629   1.706    0.938   1.875712    0.403527   
  7.108   -0.034   0.166   0.115   0.091556   -0.431847  -2.342   3.521    0.437   2.410785    -1.816636  
  7.108   0.011    0.15    0.07    -0.222649  -0.392982  1.017    4.533    1.56    -2.8434     -2.683233  
  7.108   0.021    0.153   0.098   -0.402028  -0.668331  -0.36    1.742    1.168   2.974158    -0.084535  
  7.108   -0.016   0.151   0.097   -0.128005  -0.748603  1.586    5.24     1.758   -3.047776   3.056794   
  7.108   -0.036   0.131   0.06    0.337281   -0.496503  -1.411   2.872    0.585   2.271415    2.189481   
  7.108   -0.009   0.199   0.102   0.054087   -0.243779  1.67     5.958    3.362   -2.742753   -2.32522   
  7.108   0.003    0.138   0.083   -0.129604  -0.294892  -2.339   3.911    0.536   1.915955    1.454558   
  7.108   0.019    0.164   0.087   -0.316772  -0.639496  -2.786   1.852    2.08    2.221378    -0.484322  
  7.108   0.012    0.175   0.111   -0.235438  -0.378823  0.644    4.26     0.781   -3.084347   3.018367   
  7.108   -0.007   0.17    0.093   -0.110699  -0.479744  2.264    4.749    2.067   -2.499526   -2.212867  
  7.108   -0.001   0.166   0.103   -0.251233  -0.470144  -0.071   2.855    2.027   -2.616048   -1.588593  
  7.108   -0.022   0.164   0.074   0.071223   -0.288527  0.937    3.199    1.122   2.995239    -2.928617  
  7.108   0.012    0.18    0.103   -0.323652  -0.608398  0.882    2.595    1.022   3.030047    1.709936   
  7.108   0.014    0.139   0.059   -0.235829  -0.266071  -1.326   4.483    1.241   2.621567    2.904563   
  7.108   0.012    0.197   0.104   -0.184619  -0.527644  0.726    3.49     2.517   -2.533672   -1.676558  
  7.108   0.012    0.149   0.075   -0.232319  -0.655745  1.608    4.367    2.265   -2.508872   -2.330209  
  7.108   -0.019   0.122   0.059   0.102823   -0.29556   -0.169   3.109    1.853   -2.700364   -1.659721  
  7.108   -0.039   0.138   0.06    0.072871   -0.534142  0.965    5.473    2.029   -3.01618    -2.628723  
  7.108   0.008    0.16    0.109   -0.149258  -0.503825  -1.513   2.945    0.889   2.551945    -1.473717  
  7.108   -0.002   0.164   0.081   0.005643   -0.127224  -0.183   3.694    1.831   2.623094    0.887695   
  7.108   -0.002   0.174   0.088   -0.094683  -0.339953  3.05     5.907    3.413   -2.10027    -1.623169  
  7.108   -0.012   0.131   0.059   0.142119   -0.131095  0.28     2.208    0.986   2.92814     -1.715075  
  7.108   0.004    0.144   0.07    -0.082951  -0.106467  1.419    3.43     1.581   -2.326895   -1.592512  
  7.108   -0.03    0.171   0.106   0.072553   -0.252141  1.209    3.21     1.223   -2.637444   -2.599506  
  7.108   0.004    0.182   0.112   -0.343096  -0.676833  1.413    4.905    1.118   -3.038418   -3.01295   
  7.108   -0.001   0.123   0.052   -0.061114  -0.394524  3.454    6.842    2.464   -2.531581   -2.220873  
  7.108   0.003    0.182   0.087   -0.167427  -0.519278  -2.133   3.301    0.666   1.817992    -1.622565  
  7.108   0.009    0.139   0.089   -0.247144  -0.50154   1.167    5.12     1.136   -2.664471   -2.070321  
  7.108   0.013    0.141   0.072   -0.145232  -0.210912  3.84     7.606    4.125   -2.33715    -2.285014  
  7.108   -0.016   0.156   0.071   0.109755   -0.326711  3.121    8.15     3.31    -2.392591   -2.373515  
  7.108   -0.011   0.11    0.066   -0.125164  -0.538338  1.93     6.254    2.778   -2.645022   -2.149424  
  7.108   -0.025   0.179   0.083   0.216157   -0.089779  1.176    4.964    2.657   -2.668452   -1.928212  
  7.108   -0.052   0.194   0.104   0.290904   0.037384   -0.384   2.518    1.33    2.499778    0.692486   
  7.108   -0.019   0.145   0.079   -0.007513  -0.383458  0.529    2.522    1.845   -2.023379   -1.404782  
  7.108   0.014    0.159   0.088   -0.252508  -0.560794  -4.771   4.796    1.209   1.593493    0.163763   
  7.108   -0.017   0.141   0.092   -0.049262  -0.510645  -3.32    5.23     2.113   1.497468    0.233088   
  7.108   -0.037   0.127   0.065   0.247293   -0.356399  2.008    6.175    0.818   -2.775307   -2.735622  
  7.108   0.021    0.158   0.088   -0.501231  -0.72605   1.506    2.827    1.077   -2.687599   -1.355443  
  7.113   0.008    0.105   0.043   -0.193318  -0.452594  -1.898   2.438    3.052   1.43669     0.391212   
  7.113   -0.001   0.148   0.075   -0.142606  -0.52348   -1.029   6.488    3.073   3.033307    -2.801566  
  7.113   -0.015   0.125   0.057   -0.091661  -0.628837  0.575    2.089    2.308   -1.554593   -0.84322   
  7.113   0.003    0.142   0.074   -0.152522  -0.539205  4.002    7.594    3.475   -2.264422   -2.080863  
  7.113   -0.026   0.158   0.077   0.247737   0.061219   -1.045   2.303    1.059   1.976317    0.559421   
  7.113   0.0      0.138   0.057   -0.015469  -0.493688  2.279    5.588    1.931   -2.43154    -1.574697  
  7.113   0.004    0.15    0.081   -0.19644   -0.296575  0.494    2.033    2.419   -2.446587   -1.203602  
  7.113   0.001    0.151   0.078   -0.021415  -0.084287  1.991    1.009    0.993   -2.177553   0.713586   
  7.113   0.014    0.132   0.065   -0.260737  -0.455622  0.908    4.679    1.958   -2.90019    -2.110541  
  7.113   -0.008   0.159   0.074   0.109027   -0.15834   -1.924   3.113    1.134   2.271733    -0.04242   
  7.113   0.022    0.151   0.092   -0.25803   -0.59228   -3.43    5.436    3.566   1.493176    0.8086     
  7.113   -0.023   0.122   0.061   0.045556   -0.599424  2.0      4.12     2.355   -2.167094   -1.157766  
  7.113   -0.005   0.12    0.066   -0.009447  -0.462199  1.421    1.387    0.178   -2.903631   -2.084405  
  7.113   -0.008   0.155   0.089   -0.033173  -0.33058   0.178    3.945    1.775   -2.744169   -1.646973  
  7.113   -0.0     0.131   0.089   -0.210495  -0.433615  1.986    4.666    1.312   -2.570433   -1.880802  
  7.113   0.024    0.17    0.082   -0.318177  -0.522997  0.632    1.584    2.559   -2.283534   -1.35963   
  7.113   -0.031   0.168   0.095   0.054552   -0.354887  2.579    5.998    1.933   -2.335295   -1.629354  
  7.113   -0.011   0.126   0.063   -0.008581  -0.53652   5.425    9.493    2.319   -2.193034   -2.071353  
  7.113   0.024    0.168   0.089   -0.318228  -0.513352  1.529    4.193    2.377   -2.178207   -1.803115  
  7.113   -0.028   0.175   0.107   0.103898   -0.101229  -0.151   3.669    1.172   -3.11492    -2.121436  
  7.113   0.028    0.132   0.07    -0.390292  -0.57906   3.08     5.225    1.296   -2.268341   -2.205481  
  7.113   -0.013   0.198   0.114   -0.003917  -0.286576  -0.469   3.19     0.772   2.732734    -2.502138  
  7.113   0.016    0.191   0.11    -0.37312   -0.789814  -0.196   2.264    3.219   0.028069    -0.472121  
  7.113   -0.006   0.154   0.076   -0.00683   -0.459367  1.778    3.693    2.157   -2.185733   -0.190683  
  7.113   -0.011   0.152   0.093   -0.094811  -0.43323   2.371    5.808    3.983   -2.180618   -1.612263  
  7.113   -0.018   0.176   0.109   0.045102   -0.158408  1.584    3.672    1.58    -2.412637   -1.682026  
  7.113   -0.036   0.161   0.077   0.198706   -0.277585  0.409    2.67     0.801   3.112238    -2.090004  
  7.113   -0.015   0.15    0.085   -0.167163  -0.528731  0.01     0.898    2.983   2.984034    -0.122205  
  7.113   -0.004   0.111   0.051   -0.133659  -0.921195  -1.953   3.394    4.511   0.955907    0.027302   
  7.113   0.003    0.163   0.105   -0.117978  -0.310028  4.058    8.443    3.816   -2.354505   -1.955426  
  7.113   -0.016   0.151   0.084   -0.090089  -0.2343    4.341    9.316    4.292   -2.313411   -2.429076  
  7.113   0.025    0.115   0.054   -0.469796  -0.917363  -1.187   3.427    2.22    1.508443    0.631598   
  7.113   -0.029   0.181   0.091   0.021076   -0.334712  -0.719   2.419    1.939   2.647077    -2.881213  
  7.113   0.043    0.141   0.048   -0.430935  -0.531372  3.793    6.155    2.441   -2.009142   -1.411672  
  7.113   -0.028   0.139   0.075   0.234625   -0.25336   0.181    5.529    2.109   -2.869469   -2.49071   
  7.113   -0.004   0.151   0.072   -0.012943  -0.359166  -0.292   3.358    0.594   2.982323    -0.194774  
  7.113   -0.004   0.134   0.062   -0.047196  -0.256951  -1.911   3.882    2.274   1.13734     0.557092   
  7.113   -0.008   0.143   0.076   0.054252   -0.11465   0.989    1.834    2.017   -1.079283   -0.828     
  7.113   0.013    0.16    0.074   -0.231404  -0.663061  -3.136   2.79     1.444   1.812898    -1.46558   
  7.113   -0.024   0.164   0.087   0.077878   -0.255583  1.116    2.31     1.326   -2.885985   -2.312547  
  7.113   -0.039   0.158   0.072   0.34682    0.001943   1.676    2.644    3.166   -1.645648   -0.791304  
  7.113   -0.016   0.106   0.047   0.211186   0.022102   0.746    5.031    2.1     -2.968662   -2.880203  
  7.113   -0.022   0.182   0.095   0.11601    -0.197906  1.288    2.157    0.832   -2.479027   -1.638277  
  7.113   -0.004   0.167   0.081   -0.119479  -0.426205  0.599    2.205    1.72    -2.356915   -1.150958  
  7.113   0.018    0.155   0.073   -0.215348  -0.331993  -3.127   4.963    1.946   1.389262    0.269645   
  7.113   0.004    0.135   0.066   -0.195807  -0.399394  0.407    3.619    1.042   -3.062124   -2.476263  
  7.113   -0.01    0.104   0.046   0.104201   -0.019     2.149    3.764    0.996   -2.317926   -1.334606  
  7.113   -0.001   0.156   0.084   -0.202997  -0.691542  3.288    5.187    3.252   -1.747906   -1.832903  
  7.113   0.029    0.133   0.053   -0.438431  -0.475078  -0.379   6.384    2.151   -3.106593   -2.778254  
  7.113   0.003    0.129   0.081   -0.1658    -0.509729  2.774    8.39     3.905   -2.415623   -1.922205  
  7.113   -0.025   0.124   0.051   0.035336   -0.50323   -1.006   2.348    1.183   2.609154    -2.560284  
  7.113   -0.011   0.151   0.081   0.013772   -0.368598  1.59     3.662    4.629   -1.646252   -1.076912  
  7.113   0.013    0.141   0.066   -0.335471  -0.860027  0.269    4.151    2.838   -2.62552    -1.489545  
  7.113   -0.004   0.106   0.042   -0.113038  -0.471524  -0.881   2.574    1.834   1.483931    0.481765   
  7.113   0.014    0.181   0.111   -0.3564    -0.648091  0.855    0.739    1.434   -2.96427    -0.455078  
  7.113   0.01     0.144   0.078   -0.228458  -0.675702  -0.093   2.366    1.242   2.903785    2.958848   
  7.113   -0.011   0.16    0.079   -0.074126  -0.240936  0.101    2.754    1.276   -3.049523   -2.482367  
  7.113   -0.002   0.127   0.049   -0.036246  -0.441799  -0.918   2.493    2.204   3.001566    -2.156182  
  7.113   -0.002   0.162   0.073   -4.0E-5    -0.1895    -0.248   3.229    1.962   -3.041639   -1.238541  
  7.113   -0.03    0.152   0.077   0.024782   -0.410679  -0.284   1.676    1.516   2.708057    -1.183133  
  7.113   0.003    0.157   0.081   -0.272231  -0.524891  0.399    3.516    1.994   -3.098535   2.962373   
  7.113   -0.01    0.133   0.071   0.046566   -0.114875  -2.784   5.356    0.806   1.918241    1.153314   
  7.113   -0.044   0.182   0.097   0.221985   -0.234282  5.056    5.686    2.118   -2.522897   2.499336   
  7.113   -0.022   0.155   0.071   0.193678   0.037689   0.566    2.536    2.112   -2.568418   -1.863692  
  7.113   0.02     0.162   0.091   -0.208849  -0.492585  0.861    4.13     1.576   -2.62628    -1.908263  
  7.113   0.002    0.142   0.07    -0.151599  -0.421     1.635    3.591    1.705   -2.674403   -2.399503  
  7.113   -0.001   0.154   0.07    -0.072066  -0.383775  1.234    4.016    1.771   -2.647088   -1.458546  
  7.113   0.007    0.189   0.104   -0.18728   -0.237939  0.766    4.364    1.318   -2.755461   -1.477672  
  7.113   -0.018   0.146   0.075   0.09516    -0.248412  3.178    7.727    3.912   -2.497278   -2.228348  
  7.113   -0.02    0.162   0.092   -0.020389  -0.367993  2.183    4.649    1.732   -2.497169   -1.577788  
  7.113   -0.003   0.134   0.066   0.024902   -0.321318  1.97     3.919    4.063   -1.84132    -1.711129  
  7.113   -0.014   0.141   0.065   -0.071298  -0.545385  3.341    7.824    4.549   -2.266591   -2.144015  
  7.113   -0.002   0.144   0.091   -0.161517  -0.371681  0.652    1.567    2.997   -2.337458   -1.050703  
  7.113   -0.002   0.122   0.064   -0.176664  -0.689838  2.69     4.898    2.052   -2.275165   -1.232119  
  7.113   -0.029   0.193   0.103   0.128993   -0.19003   0.72     2.672    1.935   -2.225427   -1.932975  
  7.113   0.016    0.179   0.104   -0.136932  -0.13814   -0.668   1.983    1.606   3.045978    -1.750995  
  7.113   -0.01    0.15    0.09    -0.103871  -0.49879   0.161    5.21     2.495   -2.702655   -2.030739  
  7.113   -0.022   0.154   0.077   0.110161   -0.087211  -2.867   0.972    4.013   2.787594    -1.374336  
  7.113   0.003    0.146   0.079   -0.238265  -0.606036  0.396    2.469    0.367   -2.988501   -2.738139  
  7.113   0.001    0.149   0.083   0.003065   -0.049784  0.217    5.177    1.012   2.773817    1.907288   
  7.113   0.002    0.158   0.075   -0.117382  -0.3542    -2.457   2.158    3.405   0.660044    -0.82255   
  7.113   -0.057   0.184   0.081   0.388159   -0.061604  1.248    4.316    3.258   -2.730877   -2.13626   
  7.113   0.011    0.142   0.082   -0.194091  -0.419255  -0.785   0.88     0.768   2.707074    -0.108077  
  7.113   0.009    0.183   0.108   -0.238011  -0.376641  0.073    2.961    1.595   -3.130395   -0.771627  
  7.113   -0.029   0.189   0.101   0.072115   -0.115626  -1.39    3.244    1.29    3.051539    -1.796045  
  7.113   0.016    0.157   0.096   -0.429312  -0.762989  1.311    4.143    2.378   -2.626642   -2.189265  
  7.113   0.017    0.161   0.078   -0.356151  -0.609516  2.174    5.911    3.156   -2.600644   -2.73507   
  7.113   0.014    0.141   0.081   -0.364495  -0.719691  -1.472   2.21     1.776   1.591909    -0.355475  
  7.113   0.003    0.111   0.066   -0.128097  -0.437988  -1.594   4.11     0.561   2.47949     2.336163   
  7.113   -0.019   0.147   0.074   0.03839    -0.284353  -3.253   3.539    0.95    1.740114    0.647165   
  7.113   0.008    0.156   0.069   -0.176386  -0.343066  1.055    3.817    1.604   -2.957594   -2.281861  
  7.113   0.007    0.144   0.072   -0.20037   -0.67368   -2.177   3.737    1.962   1.975946    0.379409   
  7.113   0.006    0.141   0.09    -0.256463  -0.769304  2.256    3.532    3.809   -1.641839   -0.802827  
  7.113   -0.028   0.154   0.085   0.106645   -0.313171  -3.202   2.956    2.636   1.158605    -0.417633  
  7.113   -0.021   0.135   0.06    0.056771   -0.371272  -0.088   5.311    1.89    3.028707    2.639537   
  7.113   0.006    0.17    0.093   -0.211308  -0.458013  2.992    7.111    2.488   -2.582472   -2.498822  
  7.113   0.035    0.157   0.079   -0.432534  -0.567677  -2.358   3.75     1.033   2.258711    1.45034    
  7.113   -0.036   0.148   0.082   0.210769   -0.389325  -0.414   1.952    1.887   -2.995799   -1.765702  
  7.113   -0.017   0.181   0.101   -0.08243   -0.532034  2.126    4.164    1.026   -2.69595    -2.856737  
  7.113   0.019    0.186   0.103   -0.166764  -0.308672  1.883    4.018    2.199   -2.630504   -2.29341   
  7.117   0.018    0.165   0.078   -0.257505  -0.898596  -0.451   2.429    1.653   -3.040518   -1.651038  
  7.117   0.002    0.159   0.086   -0.074255  -5.83E-4   2.389    4.417    1.582   -2.419232   -1.437137  
  7.117   -0.018   0.17    0.093   9.23E-4    -0.313245  0.696    4.512    1.358   -2.781596   -2.878305  
  7.117   -0.008   0.173   0.088   0.018859   -0.197439  1.86     6.098    3.177   -2.51596    -2.038397  
  7.117   -0.01    0.153   0.099   -0.230957  -0.656984  2.682    7.03     4.414   -2.105947   -1.774898  
  7.117   -0.018   0.163   0.087   0.113751   -0.085306  -1.842   2.668    1.145   2.180062    1.710623   
  7.117   0.019    0.156   0.076   -0.282355  -0.398781  -2.018   4.082    1.272   1.966851    2.192516   
  7.117   0.005    0.167   0.087   -0.190015  -0.486344  -0.675   1.207    2.411   2.527552    -1.404561  
  7.117   0.018    0.166   0.086   -0.284614  -0.441127  2.837    3.76     1.914   -1.841314   -1.117745  
  7.117   0.01     0.164   0.087   -0.131417  -0.187464  0.759    2.238    1.452   -2.990915   -1.791145  
  7.117   -0.009   0.159   0.065   0.019525   -0.358937  2.35     5.003    0.367   -2.664594   -1.329576  
  7.117   -0.022   0.177   0.093   8.3E-5     -0.384601  -0.781   2.953    2.768   3.114829    -2.405941  
  7.117   -0.027   0.173   0.084   0.0422     -0.348208  -2.516   3.731    0.978   1.866996    1.822624   
  7.117   0.029    0.155   0.082   -0.408517  -0.64391   -0.871   3.201    2.298   2.682975    -0.40999   
  7.117   -0.037   0.149   0.081   0.2243     -0.058595  -0.05    1.506    0.933   3.083924    -2.566414  
  7.117   -0.003   0.161   0.087   -0.148449  -0.369757  -1.94    1.809    2.746   1.595285    -0.417417  
  7.117   -0.014   0.164   0.081   -0.020806  -0.24396   0.267    6.615    1.933   3.083007    -2.880791  
  7.117   0.002    0.171   0.108   -0.040333  -0.229475  0.632    3.423    0.166   -3.130093   1.132178   
  7.117   0.015    0.125   0.049   -0.117596  -0.001004  -1.91    5.422    1.905   2.272137    1.582055   
  7.117   0.011    0.152   0.077   -0.310784  -0.539578  -0.963   2.094    1.739   2.593249    -1.547552  
  7.117   0.028    0.157   0.092   -0.500219  -0.709175  0.83     2.615    1.068   -2.564716   -1.354823  
  7.117   0.002    0.117   0.062   -0.061951  -0.370816  0.106    5.928    2.669   3.049758    -3.018599  
  7.117   -0.034   0.102   0.021   0.468041   -0.11913   -2.516   4.343    0.725   2.017078    0.589561   
  7.117   0.016    0.134   0.082   -0.431372  -0.609455  0.95     4.847    0.907   2.961731    2.320576   
  7.117   -0.028   0.16    0.082   0.221553   -0.227487  1.868    5.258    2.894   -2.842406   2.696295   
  7.117   -0.017   0.143   0.083   -0.205492  -0.566683  -2.459   3.786    3.496   0.959391    -0.324568  
  7.117   -0.044   0.184   0.104   0.296517   -0.087792  1.674    3.404    3.44    -2.172609   -1.351107  
  7.117   0.003    0.164   0.101   -0.157612  -0.375978  1.307    7.153    2.785   -3.023794   3.092675   
  7.117   0.02     0.182   0.085   -0.27234   -0.546182  3.666    8.529    4.993   -2.334268   -2.146614  
  7.117   0.01     0.137   0.068   -0.157474  -0.470183  3.295    6.522    1.537   -2.647757   -2.928979  
  7.117   0.005    0.145   0.09    -0.156512  -0.282039  1.509    3.602    3.117   -2.021181   -1.10057   
  7.117   -0.04    0.175   0.089   0.308055   0.077042   -0.052   3.937    2.308   -2.72477    -1.378473  
  7.117   -0.015   0.168   0.078   -0.030776  -0.400518  -0.938   4.974    1.104   2.707271    2.614523   
  7.117   -0.041   0.145   0.069   0.308439   -0.28892   -1.153   3.467    0.899   2.40271     2.930136   
  7.117   0.014    0.134   0.073   -0.365203  -0.768247  0.369    4.17     2.253   -3.070798   -2.673043  
  7.117   -0.004   0.12    0.067   -0.091138  -0.227402  -2.437   5.496    1.212   2.60526     -3.056516  
  7.117   0.028    0.133   0.052   -0.286792  -0.550119  -0.267   4.006    1.672   2.974744    -2.655587  
  7.117   -0.012   0.136   0.075   -0.024452  -0.440833  0.399    3.462    1.908   -2.563376   -1.979812  
  7.117   0.042    0.132   0.063   -0.524379  -0.479088  1.409    0.4      1.311   -1.065884   0.79625    
  7.117   0.012    0.162   0.074   -0.197376  -0.411953  2.869    6.213    3.413   -2.774172   -2.517175  
  7.117   0.001    0.175   0.098   -0.165229  -0.44703   -2.809   5.479    1.666   2.047985    1.377936   
  7.117   0.016    0.169   0.084   -0.283428  -0.636387  2.527    2.775    0.641   -2.474906   -0.023418  
  7.117   -0.007   0.165   0.085   -0.067833  -0.560571  0.182    6.346    1.981   2.804405    2.115826   
  7.117   -0.002   0.143   0.055   -0.036903  -0.244988  -0.337   2.072    2.727   -2.406546   -1.485055  
  7.117   -0.014   0.107   0.062   -0.066927  -0.520792  4.347    6.872    2.867   -2.514683   3.059359   
  7.117   0.003    0.156   0.069   -0.11906   -0.452022  2.217    5.678    3.474   -1.994969   -1.49248   
  7.117   -0.008   0.166   0.087   -0.020712  -0.36701   2.775    6.194    1.303   -2.825848   2.695302   
  7.117   0.007    0.195   0.099   -0.175395  -0.345259  2.86     4.383    2.586   -2.183616   -1.73486   
  7.117   -0.016   0.169   0.102   0.047559   -0.325117  -1.376   2.766    2.813   1.099073    -0.065854  
  7.117   -0.007   0.133   0.072   -0.125917  -0.459921  0.727    5.063    2.279   -2.782075   -2.130007  
  7.117   -0.006   0.141   0.079   -0.254031  -0.627131  1.87     3.519    1.939   -2.776442   -2.837209  
  7.117   0.013    0.129   0.068   -0.257891  -0.36975   -1.095   2.921    2.48    -3.025252   -2.1996    
  7.117   0.023    0.159   0.076   -0.440587  -0.483283  -0.585   1.719    3.907   -0.356361   -0.666077  
  7.117   -0.01    0.128   0.068   0.077654   -0.25253   -1.178   2.782    2.98    2.201139    0.96474    
  7.117   0.008    0.183   0.09    -0.095684  -0.397317  1.476    2.633    0.611   -2.655268   -2.153322  
  7.117   -0.007   0.172   0.085   -0.05945   -0.276764  4.087    7.99     4.513   -2.476804   -2.189262  
  7.117   0.01     0.139   0.088   -0.268106  -0.631053  4.631    7.176    2.471   -2.069715   -1.570244  
  7.117   0.013    0.157   0.078   -0.082868  -0.219358  5.647    7.48     3.004   -1.9709     -1.520051  
  7.117   -0.036   0.19    0.085   0.135489   -0.169523  0.147    1.241    1.836   -2.374361   -0.427052  
  7.117   0.009    0.168   0.088   -0.325163  -0.676322  -1.899   1.565    2.015   1.555089    -1.015703  
  7.117   -0.026   0.173   0.094   -0.007619  -0.429217  -1.351   1.646    2.996   0.941348    -0.307221  
  7.117   0.015    0.17    0.074   -0.185684  -0.140794  1.255    2.961    1.832   -2.596298   -1.856247  
  7.117   0.021    0.194   0.098   -0.225788  -0.412205  3.06     5.402    2.162   -2.128648   -1.435939  
  7.117   -0.018   0.162   0.084   -0.073775  -0.45678   3.56     7.026    2.028   -2.647701   -2.740569  
  7.117   0.003    0.158   0.084   -0.105417  -0.491656  -0.175   1.744    1.888   2.036124    0.381139   
  7.117   -0.001   0.14    0.077   -0.080915  -0.423826  -0.114   2.788    0.113   2.481769    0.697547   
  7.117   0.026    0.171   0.104   -0.289028  -0.516612  -0.849   3.296    1.047   2.274829    2.065248   
  7.117   -0.017   0.192   0.1     0.060659   -0.41095   3.0      7.78     5.405   -2.136752   -1.675739  
  7.117   -0.016   0.146   0.086   -0.032357  -0.506385  -1.398   0.725    2.415   1.318851    -0.548375  
  7.117   -0.006   0.145   0.073   -0.22404   -0.586204  -1.683   2.132    2.435   1.048932    -0.582833  
  7.117   0.023    0.152   0.094   -0.311836  -0.471435  0.732    4.09     1.448   -3.110898   -2.828259  
  7.117   -0.008   0.132   0.072   0.037012   -0.34471   0.212    1.402    2.528   -1.756819   -0.796325  
  7.117   0.058    0.129   0.047   -0.61441   -1.032161  1.981    5.365    3.015   -2.447061   -1.714675  
  7.117   0.01     0.111   0.048   -0.194531  -0.335533  2.042    5.096    1.572   -2.800194   -2.683118  
  7.117   -0.006   0.14    0.072   -0.057422  -0.35725   -1.002   5.79     2.501   2.855542    -2.765791  
  7.117   -0.013   0.15    0.085   0.023264   -0.229785  -1.539   4.22     2.044   2.389155    2.243339   
  7.117   0.04     0.152   0.069   -0.531884  -0.752792  0.566    3.625    2.448   2.496284    1.971778   
  7.117   -0.046   0.146   0.072   0.169432   -0.260824  2.738    5.375    3.194   -1.776512   -1.431227  
  7.117   -0.004   0.169   0.096   -0.061368  -0.394137  0.381    3.229    1.544   -2.831614   -1.81976   
  7.117   -0.023   0.156   0.067   0.172087   -0.133656  -0.178   1.985    1.461   1.731729    0.808206   
  7.117   -0.006   0.162   0.087   -0.118287  -0.395288  1.125    4.076    1.415   -3.101751   2.496179   
  7.117   0.045    0.147   0.068   -0.459349  -0.65622   -2.405   3.851    1.235   1.650788    0.04743    
  7.117   0.001    0.128   0.063   -0.077516  -0.360633  -4.786   7.331    1.65    1.967861    1.566177   
  7.117   0.001    0.182   0.098   -0.22711   -0.596489  1.014    5.496    0.705   3.02369     -2.964765  
  7.117   0.013    0.157   0.09    -0.227981  -0.389711  0.443    2.217    1.148   -2.569104   -1.87534   
  7.117   -0.006   0.153   0.088   -0.093847  -0.276051  -0.81    4.669    1.143   2.752666    2.464827   
  7.117   0.009    0.184   0.097   -0.232803  -0.48697   1.852    4.453    1.827   -2.250268   -1.248941  
  7.117   -0.022   0.137   0.071   0.093243   -0.558545  4.2      6.893    2.696   -2.267762   -2.348271  
  7.117   -0.001   0.15    0.071   -0.183004  -0.611373  -0.403   4.061    3.552   0.589717    0.20895    
  7.117   0.026    0.16    0.103   -0.452047  -0.726614  -1.912   3.519    0.931   1.647447    0.357415   
  7.117   0.003    0.162   0.076   -0.052092  -0.159356  0.119    3.334    1.008   2.699308    2.600971   
  7.117   -0.026   0.157   0.081   0.025736   -0.386551  0.81     4.986    3.431   -3.049701   -2.443887  
  7.117   -0.006   0.163   0.093   -0.152145  -0.364667  1.765    7.026    3.239   -2.738691   -2.450598  
  7.117   -0.016   0.15    0.068   -0.13079   -0.709706  2.98     5.219    2.872   -2.010385   -1.408989  
  7.117   0.012    0.198   0.111   -0.120997  -0.372668  -0.228   0.687    1.935   -2.664298   -1.510007  
  7.117   -0.028   0.181   0.084   0.164342   0.020466   -0.219   2.943    1.3     2.992091    -1.845502  
  7.117   0.025    0.142   0.085   -0.436319  -0.495647  0.201    5.307    1.754   -2.919225   -2.365799  
  7.117   -0.004   0.13    0.08    0.009701   -0.155159  0.597    5.93     2.669   3.017541    2.551355   
  7.117   -0.003   0.166   0.078   -0.170327  -0.418046  0.394    5.017    0.621   -2.815311   -2.264188  
  7.117   0.043    0.205   0.122   -0.358936  -0.56451   2.708    5.447    1.251   -2.453752   -1.277818  
  7.123   -0.01    0.153   0.089   -0.014119  -0.431105  -2.391   3.375    0.997   1.916411    1.039803   
  7.123   -0.02    0.152   0.097   -0.00423   -0.366034  -0.86    3.096    2.839   -2.960577   -1.198329  
  7.123   -0.017   0.152   0.068   0.106301   -0.083386  2.018    3.768    2.469   -1.926994   -1.377289  
  7.123   0.008    0.155   0.061   -0.202326  -0.643183  2.116    2.781    0.537   -2.334358   -1.506258  
  7.123   0.001    0.142   0.083   -0.180685  -0.564402  0.196    1.123    1.292   2.628075    -0.721751  
  7.123   0.019    0.193   0.099   -0.142942  -0.28666   2.359    4.165    1.264   -2.581425   -1.972511  
  7.123   -0.035   0.124   0.049   0.407798   0.226648   0.201    2.061    1.418   -3.097142   -2.044801  
  7.123   0.001    0.129   0.069   0.075482   -0.346402  2.081    5.115    1.872   -2.713865   -3.021466  
  7.123   0.009    0.171   0.098   -0.246648  -0.545526  2.441    5.709    3.035   -2.324898   -2.146067  
  7.123   -0.007   0.145   0.061   0.109609   -0.052502  0.208    4.185    0.892   2.852492    -2.821541  
  7.123   0.031    0.172   0.096   -0.435222  -0.610591  1.006    1.491    1.699   -1.767135   -1.198588  
  7.123   0.005    0.125   0.068   0.040944   0.042677   -1.645   2.692    1.443   2.447589    -2.407259  
  7.123   0.004    0.166   0.077   -0.076171  -0.218012  1.709    1.497    0.967   -2.397446   -0.264249  
  7.123   0.021    0.162   0.09    -0.229722  -0.415798  -0.078   2.212    0.975   -2.947818   -1.86191   
  7.123   0.021    0.171   0.091   -0.393417  -0.750121  -2.948   4.09     1.276   1.807002    0.252527   
  7.123   -0.022   0.151   0.054   0.228248   -0.224654  0.217    2.51     2.033   -2.741262   -1.744907  
  7.123   -0.026   0.171   0.086   0.235871   0.024257   -0.719   2.347    0.51    2.220753    0.628285   
  7.123   -0.017   0.198   0.12    -0.070594  -0.307147  -0.329   2.389    1.458   2.680693    -2.326443  
  7.123   0.018    0.147   0.07    -0.360971  -0.622587  1.624    3.921    1.592   -2.340715   -1.000585  
  7.123   0.026    0.129   0.054   -0.2875    -0.295996  -1.853   5.277    2.499   2.141734    1.222563   
  7.123   -0.007   0.167   0.09    -0.015234  -0.402541  -1.015   4.74     2.422   2.810532    -2.74813   
  7.123   0.003    0.151   0.086   -0.253644  -0.533191  -2.581   4.076    0.405   2.171945    -1.916521  
  7.123   0.004    0.155   0.076   -0.103386  -0.157504  1.349    8.002    3.094   -2.759639   -2.241258  
  7.123   -0.013   0.172   0.09    0.215119   0.343388   2.647    5.971    3.544   -2.009635   -1.541525  
  7.123   -0.016   0.15    0.091   0.218193   -0.011068  -2.214   3.676    1.874   2.220084    -0.355287  
  7.123   -0.031   0.168   0.084   0.141117   -0.266026  -1.587   5.472    1.747   2.604181    2.604608   
  7.123   -0.03    0.128   0.063   0.207774   -0.321794  1.418    2.734    1.209   3.094308    3.022967   
  7.123   -0.043   0.16    0.099   0.241374   -0.098221  2.002    5.603    4.933   -1.841003   -1.584669  
  7.123   0.01     0.142   0.08    -0.148509  -0.520918  1.948    6.304    2.007   -2.894534   -2.947964  
  7.123   -0.013   0.156   0.09    -0.06697   -0.206414  2.252    4.45     1.132   -2.567309   -2.099405  
  7.123   0.004    0.147   0.048   0.028614   -0.214509  -0.731   1.579    2.578   -0.519461   -1.271035  
  7.123   -0.002   0.151   0.088   0.105923   -0.129857  3.809    5.647    2.103   -2.164676   -2.004365  
  7.123   0.034    0.175   0.097   -0.502588  -0.598141  2.048    7.187    2.618   -2.761038   -2.968147  
  7.123   -0.032   0.128   0.057   0.195245   -0.270657  -1.376   2.502    1.283   2.857472    -1.972323  
  7.123   0.021    0.168   0.094   -0.413175  -0.67932   2.778    7.097    3.938   -2.655748   -2.552115  
  7.123   -0.005   0.176   0.105   -0.157179  -0.75626   3.455    6.524    3.129   -2.527794   -2.526638  
  7.123   0.017    0.147   0.081   -0.338012  -0.597716  -1.396   1.775    1.97    1.554116    -0.550034  
  7.123   -0.016   0.149   0.077   0.124711   -0.079303  -0.253   1.433    0.38    2.86214     -2.03231   
  7.123   -0.034   0.13    0.068   0.143252   -0.313475  3.011    3.647    0.805   -2.752412   2.068863   
  7.123   -0.005   0.102   0.03    -0.091045  -0.2597    -1.047   4.561    2.1     2.716932    3.087384   
  7.123   -0.023   0.159   0.084   0.290175   0.177123   2.434    5.315    3.818   -2.165153   -1.778571  
  7.123   -0.014   0.139   0.076   -0.025721  -0.285866  0.071    4.437    2.595   -2.695915   -2.072873  
  7.123   0.002    0.145   0.093   -0.312064  -0.529195  0.629    3.169    1.006   -3.083743   -1.981362  
  7.123   -0.011   0.212   0.132   -0.15518   -0.415026  0.387    4.72     2.51    -3.10012    -2.951507  
  7.123   0.021    0.152   0.096   -0.349574  -0.300666  1.832    5.086    2.99    -2.409156   -1.736349  
  7.123   -0.007   0.115   0.056   -0.131269  -0.594727  -0.53    4.564    1.153   2.749489    -2.867343  
  7.123   -0.048   0.157   0.087   0.326809   0.013656   2.895    4.917    1.534   -2.248782   -1.741406  
  7.123   -0.017   0.151   0.086   -0.012807  -0.328227  0.401    4.458    2.751   -3.006543   -2.40513   
  7.123   -0.006   0.185   0.088   0.052668   0.068102   1.102    2.434    0.547   3.071371    -2.041936  
  7.123   -0.013   0.159   0.079   0.096449   -0.008406  0.251    4.809    1.525   3.028508    2.404446   
  7.123   0.01     0.127   0.056   -0.322288  -0.820433  0.041    2.855    0.179   2.724495    2.448268   
  7.123   0.002    0.187   0.104   -0.180465  -0.526669  0.521    2.757    1.64    -2.407753   -1.572567  
  7.123   0.004    0.16    0.096   -0.355532  -0.754029  -1.369   2.04     1.23    2.585062    -1.179667  
  7.123   -0.009   0.13    0.069   0.019312   -0.305911  1.446    3.719    1.848   -2.718903   -2.273249  
  7.123   -0.026   0.148   0.079   0.051019   -0.261872  2.239    5.463    3.372   -2.237872   -1.475227  
  7.123   -0.034   0.154   0.069   0.358939   0.055968   0.965    2.041    1.47    -2.740381   -1.954134  
  7.123   -0.015   0.164   0.093   -0.018024  -0.324914  1.84     5.38     3.808   -2.360819   -1.77391   
  7.123   0.023    0.167   0.083   -0.324594  -0.527955  0.036    5.313    2.539   -3.028372   -2.517151  
  7.123   0.002    0.169   0.098   -0.052275  -0.18949   -2.073   4.235    0.484   1.92513     2.296651   
  7.123   -0.014   0.134   0.065   0.109131   0.114738   -0.537   3.624    2.099   2.631372    3.089654   
  7.123   0.012    0.164   0.081   -0.225609  -0.289591  0.113    6.345    3.173   3.040475    -3.030031  
  7.123   0.019    0.143   0.081   -0.299902  -0.562752  1.028    1.604    2.037   -1.639786   -0.816746  
  7.123   0.012    0.16    0.084   -0.32098   -0.600371  0.018    1.409    2.785   -2.038318   -1.493216  
  7.123   -0.006   0.163   0.087   -0.113778  -0.325504  1.592    5.103    2.157   -3.028616   2.805145   
  7.123   -0.029   0.169   0.095   0.124111   -0.285017  0.534    4.818    1.263   3.089012    -3.024915  
  7.123   0.006    0.16    0.089   -0.246959  -0.581126  2.526    5.399    2.697   -2.596117   -2.374563  
  7.123   -0.004   0.167   0.087   0.063555   -0.125262  0.389    4.275    2.655   -3.022739   -2.752974  
  7.123   -0.039   0.17    0.082   0.225474   -0.166659  0.331    0.951    1.468   -3.083406   -1.192631  
  7.123   -0.041   0.159   0.089   0.287986   -0.166721  0.868    4.934    2.729   -2.830415   -2.018724  
  7.123   -0.027   0.169   0.099   0.008746   -0.380847  2.41     5.327    1.915   -2.431885   -2.080647  
  7.123   -0.002   0.147   0.074   -0.094406  -0.250486  5.157    8.697    3.38    -2.303204   -2.469558  
  7.123   -0.006   0.157   0.088   -0.078904  -0.507574  2.21     5.368    2.544   -2.896826   2.127185   
  7.123   0.014    0.191   0.11    -0.166706  -0.339645  -0.18    2.149    0.91    2.790661    -2.324399  
  7.123   -0.014   0.159   0.076   0.047713   -0.173696  2.703    7.856    3.768   -2.519866   -2.069773  
  7.123   -0.007   0.164   0.097   0.014349   -0.268991  1.898    2.529    0.989   -2.5252     -2.553787  
  7.123   -0.008   0.155   0.081   -0.046735  -0.334436  1.644    3.324    2.67    -2.620233   -2.113901  
  7.123   -0.043   0.177   0.085   0.267759   -0.016731  1.62     4.084    1.944   -2.484424   -1.671098  
  7.123   -0.006   0.148   0.064   0.011163   -0.165534  2.349    3.119    2.256   -2.016619   -1.312715  
  7.123   -0.014   0.149   0.071   0.083996   -0.065057  -0.854   1.607    0.461   1.905463    -0.528972  
  7.123   0.017    0.122   0.072   -0.400981  -0.434891  0.96     2.779    1.489   -2.68109    -2.090113  
  7.123   -0.019   0.111   0.062   -0.051636  -0.702791  -1.617   3.53     1.244   2.713686    -2.664924  
  7.123   -0.0     0.149   0.093   -0.167209  -0.438822  1.099    3.325    0.76    -2.755887   -0.649984  
  7.123   0.01     0.122   0.071   -0.200701  -0.335398  0.895    3.165    0.772   2.938718    1.388687   
  7.123   -0.001   0.15    0.075   -0.065375  -0.283566  1.945    4.477    2.253   -2.31229    -2.113232  
  7.123   -0.037   0.142   0.065   0.297144   0.075922   2.447    4.089    1.059   -2.360965   -2.182073  
  7.123   -0.01    0.181   0.094   0.02758    -0.364494  2.882    8.613    5.245   -2.366497   -2.030716  
  7.123   -0.013   0.17    0.078   -0.094622  -0.257864  0.504    2.459    0.061   -3.086331   0.493133   
  7.123   -0.043   0.193   0.094   0.151567   -0.177462  -1.015   0.479    3.987   1.584476    -0.565752  
  7.123   0.013    0.161   0.085   -0.188706  -0.390141  0.367    1.649    2.062   -3.024987   -0.843806  
  7.123   0.003    0.136   0.053   -0.091621  -0.395647  2.651    3.94     2.042   -2.004271   -1.829328  
  7.123   0.035    0.144   0.076   -0.395064  -0.661646  1.904    4.818    1.823   -2.973246   2.871693   
  7.123   -0.021   0.155   0.071   0.094842   -0.142185  -0.703   2.416    2.621   3.138756    -1.522174  
  7.123   -0.035   0.173   0.094   0.134989   -0.148879  -1.031   2.601    0.662   2.811251    -1.257759  
  7.123   0.03     0.182   0.094   -0.366014  -0.551239  1.332    2.866    1.483   -2.261659   -1.869875  
  7.123   -0.008   0.173   0.081   -0.002093  -0.311052  1.126    2.85     2.329   -1.897676   -1.772947  
  7.123   -0.018   0.158   0.086   0.213348   0.130428   1.524    4.412    1.73    -2.620372   -2.356395  
  7.123   -0.042   0.163   0.085   0.207404   -0.244992  -2.368   3.403    1.992   1.470745    -0.016011  
  7.123   -0.007   0.159   0.097   0.027521   -0.094641  -1.747   4.753    1.921   2.498572    2.61901    
  7.123   -0.017   0.169   0.098   -0.122508  -0.401396  0.165    2.496    3.188   -3.01034    -1.493062  
  7.123   0.006    0.154   0.081   -0.277369  -0.471251  1.785    5.344    2.965   -2.554409   -1.75964   
  7.128   -0.014   0.152   0.08    -0.022293  -0.485848  -0.548   4.954    1.735   2.938932    -2.559402  
  7.128   -0.026   0.166   0.08    0.111016   -0.109259  -3.349   4.256    1.648   1.654079    -0.29752   
  7.128   -0.008   0.158   0.101   -0.146033  -0.360694  0.269    1.624    1.561   -2.711411   -0.503798  
  7.128   -0.012   0.115   0.056   0.106471   -0.115656  0.881    1.118    1.666   -2.343887   -0.749448  
  7.128   -0.026   0.126   0.063   0.048856   -0.512158  -2.069   1.726    2.061   1.732651    -0.954666  
  7.128   0.008    0.131   0.08    -0.273554  -0.497139  -0.057   1.464    3.023   -0.220251   -0.341741  
  7.128   -0.023   0.17    0.104   0.041741   -0.321414  0.902    3.923    1.239   3.0613      2.721265   
  7.128   -0.015   0.168   0.1     -0.024867  -0.482574  2.076    3.427    0.752   -2.715209   -2.075814  
  7.128   -0.008   0.155   0.096   -0.273287  -0.732958  -0.341   5.322    1.407   2.956131    -2.56014   
  7.128   0.028    0.161   0.079   -0.368932  -0.680419  1.783    5.577    2.739   -2.458442   -1.369674  
  7.128   0.009    0.185   0.109   -0.187459  -0.458159  0.304    2.233    1.273   -3.025374   -1.673396  
  7.128   -0.017   0.146   0.071   -0.00721   -0.388186  -1.26    3.887    0.601   2.509585    -0.979647  
  7.128   -0.022   0.147   0.061   0.121165   -0.361229  2.358    5.861    4.01    -1.698293   -1.374934  
  7.128   -0.043   0.148   0.058   0.300849   -0.098305  1.622    3.577    1.26    -2.349497   -1.107641  
  7.128   -0.043   0.154   0.074   0.274898   -0.277685  4.323    5.478    2.214   -2.562818   2.643252   
  7.128   -0.016   0.147   0.063   0.015294   -0.118661  -0.858   1.645    1.583   2.846646    -1.158616  
  7.128   0.011    0.167   0.086   -0.072423  -0.163283  3.426    5.499    3.363   -2.387716   -2.397028  
  7.128   0.002    0.147   0.075   -0.210435  -0.525873  -0.167   2.088    0.185   2.639377    -1.861802  
  7.128   -0.017   0.147   0.075   0.06141    -0.180263  1.432    4.284    0.898   -3.030947   -2.851062  
  7.128   -0.031   0.183   0.107   0.051839   -0.256088  2.005    5.4      2.537   -2.815593   -2.166601  
  7.128   0.023    0.175   0.104   -0.39223   -0.695573  0.044    3.245    2.481   -2.387615   -1.627883  
  7.128   -0.004   0.162   0.091   -0.159047  -0.458691  -0.036   7.641    3.911   2.826348    2.812019   
  7.128   -0.009   0.162   0.097   -0.005875  -0.357825  -1.064   1.705    1.78    1.750972    -0.12812   
  7.128   0.017    0.154   0.087   -0.315927  -0.488085  2.705    7.814    3.893   -2.594304   -2.627966  
  7.128   0.0      0.131   0.077   -0.174954  -0.352254  0.233    2.628    2.72    -2.701758   -1.768047  
  7.128   0.016    0.135   0.063   -0.382976  -0.643642  2.013    1.934    1.97    -1.941717   -1.442944  
  7.128   0.013    0.133   0.067   -0.082336  -0.100613  2.472    4.412    2.036   -1.837838   -1.174005  
  7.128   -0.031   0.204   0.103   0.048197   -0.243231  1.304    3.658    3.694   -2.360478   -1.450374  
  7.128   -0.031   0.172   0.109   0.052394   -0.19784   0.335    0.699    2.279   2.7055      -0.277225  
  7.128   -0.02    0.149   0.071   0.055097   -0.36439   -3.725   6.269    1.937   2.143166    2.283607   
  7.128   -0.005   0.168   0.088   -0.095458  -0.384051  1.486    3.907    2.069   -2.359425   -1.604525  
  7.128   -0.033   0.119   0.052   0.162474   -0.0971    2.767    6.155    4.433   -2.017549   -1.525747  
  7.128   -0.008   0.198   0.124   -0.210465  -0.657575  0.96     2.332    0.977   -2.565879   -2.014239  
  7.128   -0.029   0.152   0.076   0.183745   0.014938   -1.753   5.179    2.286   2.580108    2.346274   
  7.128   0.02     0.186   0.093   -0.273709  -0.486897  0.562    2.707    1.345   -2.828245   -1.447086  
  7.128   -0.004   0.109   0.067   -0.256202  -0.669554  -0.854   0.351    2.13    1.811643    -2.057636  
  7.128   -0.031   0.139   0.058   0.088433   -0.251139  -1.528   4.191    0.611   2.122231    1.028491   
  7.128   0.004    0.2     0.128   -0.331588  -0.481666  -1.36    2.822    0.89    1.944909    -0.209938  
  7.128   -0.012   0.13    0.089   -0.026674  -0.391277  -0.038   3.817    1.709   3.014113    2.482111   
  7.128   -0.002   0.174   0.111   -0.285504  -0.571256  2.627    7.267    3.259   -2.666937   -2.647205  
  7.128   0.019    0.18    0.089   -0.411283  -0.849345  -2.106   3.807    1.223   2.131943    -1.355059  
  7.128   -0.014   0.142   0.066   0.074107   -0.407695  0.816    5.325    2.446   2.906623    3.047469   
  7.128   -0.01    0.173   0.097   -0.03772   -0.221336  -0.395   2.044    1.346   2.956333    -0.464534  
  7.128   0.005    0.167   0.095   -0.209886  -0.441681  0.75     2.564    0.728   -3.127045   -3.135479  
  7.128   -0.007   0.161   0.086   -0.093914  -0.450777  1.341    3.28     1.686   -2.476936   -1.835035  
  7.128   -0.008   0.129   0.064   -0.115969  -0.426633  2.705    4.61     1.365   -2.498735   3.095605   
  7.128   -0.004   0.103   0.065   -0.159106  -0.82595   -0.143   3.584    2.005   2.906623    -3.09782   
  7.128   0.017    0.158   0.079   -0.258985  -0.487036  -0.811   0.481    2.283   1.493009    -0.737459  
  7.128   -0.037   0.173   0.072   0.332775   -0.102676  4.019    8.413    4.329   -2.366277   -2.350135  
  7.128   -0.003   0.158   0.074   -0.10408   -0.461243  -0.226   4.798    1.795   3.012831    -3.03438   
  7.128   0.014    0.169   0.097   -0.12233   -0.167434  2.376    4.544    2.911   -2.262231   -1.862085  
  7.128   -0.015   0.139   0.075   -0.044534  -0.708651  0.231    2.001    1.298   -2.452422   -1.537445  
  7.128   -0.012   0.129   0.064   -0.012426  -0.429544  1.684    2.411    1.808   3.013556    0.110334   
  7.128   -0.004   0.16    0.096   -0.122912  -0.24117   -0.929   2.639    1.33    2.211982    0.090454   
  7.128   0.015    0.178   0.098   -0.204757  -0.453396  0.985    2.683    0.947   -2.686574   -0.850135  
  7.128   -0.018   0.149   0.074   0.051775   -0.420509  -1.164   1.651    1.938   2.091385    -0.88521   
  7.128   -0.017   0.145   0.07    -0.040394  -0.423576  0.79     4.002    1.337   -3.097652   -2.599614  
  7.128   0.016    0.168   0.074   -0.159377  -0.442922  -1.917   3.0      2.04    2.622554    -1.410428  
  7.128   -0.026   0.17    0.1     -0.086958  -0.48286   -0.857   2.809    1.253   2.323363    -0.878176  
  7.128   0.022    0.172   0.083   -0.31291   -0.612813  1.945    3.097    1.04    -2.294708   -1.936574  
  7.128   -0.01    0.16    0.108   -0.036828  -0.178711  1.596    5.127    2.595   -2.733878   -2.142022  
  7.128   0.016    0.156   0.11    -0.311823  -0.550117  1.658    6.385    3.483   -2.403709   -2.136437  
  7.128   -0.002   0.165   0.087   -0.032892  -0.214409  0.302    1.994    0.982   2.939126    0.573882   
  7.128   -0.001   0.158   0.093   -0.131297  -0.394878  0.938    1.402    1.288   -2.964957   -0.050493  
  7.128   -0.007   0.159   0.089   -0.093334  -0.43939   0.426    6.907    3.857   -2.998146   -2.697682  
  7.128   -0.004   0.157   0.075   -0.189575  -0.414264  -0.446   3.9      1.72    2.779234    3.080157   
  7.128   0.014    0.129   0.064   -0.216714  -0.474519  1.249    4.265    2.138   -2.621268   -1.905088  
  7.128   -0.017   0.16    0.085   -0.022742  -0.588688  0.93     2.971    1.427   -2.568096   -2.089104  
  7.128   0.001    0.192   0.105   -0.055891  -0.236097  1.948    8.011    4.13    -2.881261   -2.746974  
  7.128   0.015    0.18    0.102   -0.145771  -0.206719  0.177    2.298    2.89    -2.243285   -1.300078  
  7.128   0.011    0.143   0.088   -0.224076  -0.522989  0.164    3.174    0.382   3.117621    -0.313379  
  7.128   -0.004   0.109   0.09    -0.173046  -0.540181  -0.438   2.444    0.975   2.445994    1.931984   
  7.128   -0.024   0.139   0.077   0.028945   -0.397055  -3.363   6.674    2.522   2.294232    2.036701   
  7.128   0.005    0.159   0.071   -0.080172  -0.173621  -2.321   2.824    1.992   2.552349    -1.413506  
  7.128   0.013    0.143   0.08    -0.313151  -0.534719  0.557    1.441    1.952   -0.409902   -0.896623  
  7.128   0.012    0.136   0.071   -0.297471  -0.58298   3.539    5.108    2.388   -2.133841   -1.541144  
  7.128   0.014    0.112   0.063   -0.275433  -0.726401  2.454    7.481    2.799   -2.644577   -2.782199  
  7.128   -0.005   0.176   0.105   -0.037948  -0.119895  1.24     5.148    1.669   -2.926313   -2.678853  
  7.128   0.02     0.179   0.09    -0.19291   -0.285886  3.839    5.653    1.403   -2.618827   2.79611    
  7.128   -0.005   0.195   0.089   -0.002548  -0.307643  1.396    4.892    2.779   -2.575347   -1.868697  
  7.128   0.019    0.163   0.082   -0.238001  -0.491461  0.819    4.013    0.465   -2.844652   -2.556798  
  7.128   -0.042   0.16    0.075   0.364275   0.134296   2.175    3.384    1.508   -2.156734   -0.576298  
  7.128   0.011    0.172   0.102   -0.414883  -0.521468  -0.739   2.754    1.747   -2.839219   -1.400787  
  7.128   -0.025   0.145   0.061   0.16425    -0.205783  2.659    6.972    3.708   -2.778622   -2.457611  
  7.128   -0.02    0.149   0.072   -0.015541  -0.478537  3.158    6.728    2.378   -2.402445   -2.694181  
  7.128   0.007    0.129   0.075   -0.09354   -0.131206  0.119    3.906    1.584   3.065576    -2.126259  
  7.128   -0.002   0.165   0.086   -0.115324  -0.425843  -0.613   3.029    0.996   2.537724    -0.703866  
  7.128   -0.014   0.176   0.108   -0.077836  -0.524835  2.562    4.517    3.202   -2.250341   -1.712501  
  7.128   0.002    0.153   0.081   -0.071911  -0.164083  3.473    4.628    3.249   -2.027034   -0.96907   
  7.128   -0.001   0.147   0.079   -0.176834  -0.521506  -0.418   0.741    1.893   2.674588    -1.25242   
  7.128   -0.029   0.183   0.091   0.049668   -0.387998  -0.428   4.971    2.375   2.771118    3.119882   
  7.128   -0.021   0.135   0.073   0.146317   0.043048   2.01     5.728    1.654   -2.768182   -2.70308   
  7.128   -0.003   0.161   0.088   -0.017029  -0.035348  -3.457   5.049    1.07    1.515621    0.252466   
  7.128   -0.016   0.151   0.075   -0.015172  -0.391147  -0.855   3.335    0.335   3.07305     0.248226   
  7.128   -0.001   0.165   0.078   -0.005005  -0.187728  2.977    6.495    1.923   -2.509278   -2.343718  
  7.128   0.004    0.124   0.068   -0.045822  -0.209303  4.281    6.102    1.798   -2.334487   -1.832652  
  7.128   -0.01    0.115   0.059   0.019786   -0.360186  2.555    7.001    2.323   -2.731788   -2.413798  
  7.128   0.011    0.158   0.092   -0.174721  -0.390714  1.086    2.656    0.424   3.122806    2.273619   
  7.128   -0.034   0.199   0.092   0.100629   -0.419249  -0.753   4.213    0.87    2.760807    -2.755235  
  7.128   -0.009   0.14    0.08    -0.210609  -0.817293  -4.393   7.472    3.368   1.563485    0.803543   
  7.133   -0.041   0.182   0.091   0.278252   -0.147743  0.286    6.361    2.325   2.973222    2.689813   
  7.133   0.026    0.137   0.071   -0.52207   -0.679558  4.825    10.928   5.961   -2.25489    -2.005144  
  7.133   0.021    0.139   0.073   -0.304735  -0.343515  1.399    4.282    1.357   -2.602435   -2.368975  
  7.133   -0.002   0.137   0.077   -0.193699  -0.626581  0.565    3.267    3.335   -2.230229   -1.50184   
  7.133   -0.018   0.138   0.064   0.031916   -0.279683  1.326    6.197    2.935   -3.055198   -3.015119  
  7.133   0.014    0.145   0.091   -0.266818  -0.452462  -0.761   3.256    1.4     2.377663    0.775881   
  7.133   0.001    0.181   0.098   -0.183267  -0.439425  -1.293   2.188    1.76    1.49824     -0.807869  
  7.133   0.026    0.178   0.083   -0.418636  -0.666952  -0.099   2.163    0.534   -3.009625   -2.168852  
  7.133   -0.015   0.17    0.077   0.115131   -0.084285  1.449    4.353    2.503   -2.727479   -2.305469  
  7.133   -0.002   0.167   0.099   -0.196441  -0.697857  -1.272   5.318    2.085   2.67048     3.073112   
  7.133   0.006    0.125   0.063   -0.233567  -0.573959  -1.792   3.468    0.898   2.611888    -2.026125  
  7.133   0.007    0.122   0.067   -0.300406  -0.657712  2.462    4.71     2.828   -2.194438   -1.347141  
  7.133   -0.032   0.169   0.083   0.117432   -0.289829  2.345    4.479    2.236   -2.155412   -1.839978  
  7.133   0.007    0.169   0.086   -0.092719  -0.236225  -2.346   5.191    1.334   2.40401     2.028755   
  7.133   0.008    0.17    0.071   -0.085485  -0.461631  0.014    3.58     1.748   2.469346    1.500913   
  7.133   0.042    0.194   0.101   -0.323991  -0.344411  -0.13    3.227    1.229   2.990363    -2.702991  
  7.133   0.047    0.138   0.047   -0.550251  -0.733054  -1.922   4.509    1.146   2.357754    1.964067   
  7.133   0.01     0.157   0.084   -0.371816  -0.897111  -3.155   4.169    3.313   1.100926    0.045825   
  7.133   -0.012   0.122   0.066   -0.040689  -0.32695   2.436    7.942    4.45    -2.753153   -2.56976   
  7.133   -0.009   0.133   0.052   0.007179   -0.342233  0.851    2.63     0.126   -2.769077   0.480884   
  7.133   0.031    0.2     0.107   -0.318681  -0.467923  0.133    1.106    1.569   2.365542    -0.458528  
  7.133   0.025    0.128   0.073   -0.32487   -0.677001  0.356    2.983    1.475   -3.115057   -3.118543  
  7.133   -0.017   0.118   0.055   0.096354   -0.261684  1.186    2.923    2.232   -2.187756   -1.019703  
  7.133   -0.025   0.213   0.099   0.113235   -0.047491  0.92     5.7      4.569   -2.6106     -1.899763  
  7.133   -0.008   0.169   0.077   0.006028   -0.32198   1.556    3.955    2.579   -2.44149    -1.740732  
  7.133   -0.029   0.174   0.089   0.066192   -0.196788  1.385    4.443    2.787   -2.70222    -2.141282  
  7.133   -0.035   0.167   0.082   0.046863   -0.292313  2.864    3.301    2.056   -1.93489    -0.829431  
  7.133   0.012    0.132   0.068   -0.248259  -0.262451  0.679    3.583    0.335   3.066011    -0.244973  
  7.133   0.057    0.151   0.077   -0.78286   -0.956252  -2.101   3.585    0.714   2.432934    -2.534841  
  7.133   -0.016   0.187   0.08    0.109579   0.053482   -0.713   3.132    0.517   2.560251    -0.070865  
  7.133   -0.019   0.145   0.069   -0.062429  -0.527555  0.821    3.737    1.341   3.111708    -2.798781  
  7.133   0.007    0.141   0.069   -0.240428  -0.635481  2.338    6.179    3.108   -2.480521   -2.499082  
  7.133   -0.02    0.169   0.091   0.042894   -0.324008  4.665    8.918    2.974   -2.41149    -2.596145  
  7.133   -0.002   0.142   0.066   -0.186387  -0.681153  3.402    5.732    2.551   -2.176399   -1.728487  
  7.133   -0.004   0.16    0.106   -0.235673  -0.642495  -1.12    3.663    2.189   2.774515    -2.351622  
  7.133   0.012    0.15    0.096   -0.326393  -0.49735   -1.28    1.976    1.415   2.216938    0.214327   
  7.133   -0.018   0.14    0.065   -0.028738  -0.508614  2.748    7.635    3.511   -2.640924   -2.322913  
  7.133   -0.019   0.161   0.095   -0.027337  -0.312577  -3.026   4.411    1.08    1.94978     0.929287   
  7.133   0.019    0.15    0.084   -0.260667  -0.423695  0.807    0.97     0.634   -2.218104   -1.363068  
  7.133   0.018    0.175   0.09    -0.304453  -0.565566  -0.867   5.913    2.575   2.563026    2.231272   
  7.133   0.024    0.147   0.063   -0.228108  -0.209408  2.098    5.815    2.183   -2.743732   -2.583534  
  7.133   -0.042   0.17    0.108   0.206405   -0.133334  -0.325   1.756    2.842   -3.021478   -1.716836  
  7.133   0.01     0.149   0.082   -0.297913  -0.633915  2.08     8.279    4.12    -2.89917    -2.867869  
  7.133   0.007    0.142   0.079   -0.304674  -0.872024  -2.74    1.233    2.004   2.544803    -1.09808   
  7.133   -0.022   0.156   0.078   0.121631   -0.280459  0.839    4.359    0.385   -2.994065   2.945555   
  7.133   0.04     0.134   0.061   -0.523939  -0.746319  0.135    0.326    2.07    1.60408     -0.275002  
  7.133   0.002    0.154   0.07    -0.141602  -0.311058  0.435    4.515    1.295   -3.070992   -2.196097  
  7.133   0.023    0.148   0.071   -0.293488  -0.488732  3.422    6.248    2.95    -2.288091   -2.101379  
  7.133   -0.029   0.2     0.113   0.067671   -0.138178  -2.24    3.51     1.26    2.161277    -0.54254   
  7.133   0.015    0.147   0.082   -0.26914   -0.334171  1.159    4.165    0.837   -2.713266   -2.034332  
  7.133   -0.004   0.14    0.074   -0.166847  -0.539269  2.302    5.319    2.176   -2.267214   -2.160911  
  7.133   0.007    0.152   0.083   -0.225954  -0.558013  2.367    5.55     2.402   -2.369665   -1.469037  
  7.133   -0.026   0.179   0.112   0.060523   -0.228287  2.316    4.007    1.641   -2.591017   -2.388547  
  7.133   0.002    0.173   0.081   -0.08854   -0.35364   0.456    3.173    0.499   3.033417    -1.985027  
  7.133   -0.024   0.151   0.096   -0.093687  -0.437528  -1.491   5.598    2.095   2.652777    -3.04774   
  7.133   -0.005   0.116   0.069   -0.031644  -0.275974  4.857    6.939    1.02    -2.273341   -2.521067  
  7.133   -0.008   0.172   0.107   0.091163   0.014248   2.017    5.508    1.434   -2.641495   -2.634299  
  7.133   0.004    0.157   0.096   -0.100122  -0.335067  1.579    6.201    1.854   -2.847987   -3.124246  
  7.133   0.022    0.18    0.097   -0.385529  -0.672375  -0.402   5.529    2.191   2.979932    2.699018   
  7.133   -0.025   0.129   0.068   0.112105   -0.36162   -1.354   4.066    0.212   2.482113    -2.1742    
  7.133   -0.004   0.138   0.076   -0.100234  -0.397421  -1.484   1.842    2.129   -3.114805   -1.764898  
  7.133   -0.009   0.141   0.071   -0.016671  -0.202581  1.63     3.43     2.514   -1.748581   -1.670057  
  7.133   -0.002   0.165   0.089   -0.139454  -0.603864  0.486    0.574    1.761   -2.562152   -0.265976  
  7.133   -0.027   0.135   0.089   0.089785   -0.280741  0.399    4.939    1.144   -3.127536   -2.225381  
  7.133   -0.014   0.167   0.068   0.180744   0.089528   3.065    8.759    4.331   -2.649883   -2.649448  
  7.133   0.021    0.157   0.082   -0.390884  -0.467865  0.304    3.552    1.525   -2.927899   -1.818371  
  7.133   0.007    0.151   0.09    -0.072038  -0.322358  0.581    3.597    0.902   3.072202    2.690383   
  7.133   0.005    0.158   0.092   -0.231078  -0.52111   0.493    3.132    2.923   -2.548177   -1.910553  
  7.133   0.007    0.175   0.101   -0.235527  -0.407825  -0.527   4.574    0.825   2.942       3.039423   
  7.133   -0.012   0.132   0.061   0.024332   -0.443929  -1.635   3.183    0.457   2.445014    -2.508219  
  7.133   -0.07    0.174   0.062   0.396759   -0.092729  2.324    6.011    3.289   -2.677657   -2.562745  
  7.133   -0.034   0.16    0.065   0.256801   -0.012649  -3.699   4.485    1.254   1.899415    -1.260879  
  7.133   0.016    0.18    0.099   -0.193224  -0.176089  2.046    4.132    1.696   -2.150262   -1.407073  
  7.133   0.003    0.142   0.082   -0.155938  -0.400345  1.174    2.603    1.057   -2.667809   -1.459717  
  7.133   -0.021   0.146   0.075   -0.046392  -0.582217  2.087    4.717    1.828   -2.499897   -1.924072  
  7.133   0.011    0.16    0.103   -0.338448  -0.631659  1.494    5.405    1.484   -2.76698    -2.595768  
  7.133   -0.033   0.143   0.067   0.225939   -0.177895  0.751    6.848    3.21    3.029194    -3.062172  
  7.133   0.004    0.173   0.103   -0.187371  -0.382407  -1.361   4.006    1.389   2.717836    -1.519441  
  7.133   -0.013   0.146   0.084   0.035833   -0.221295  2.701    4.031    1.684   -2.316463   -1.631149  
  7.133   -0.007   0.134   0.072   -0.092309  -0.376483  -0.192   1.492    0.513   2.872176    -1.385639  
  7.133   0.005    0.121   0.062   -0.137043  -0.319724  1.435    3.263    2.629   -2.640617   -1.74518   
  7.133   0.028    0.175   0.11    -0.456891  -0.763171  -2.026   3.817    0.676   1.855985    1.192241   
  7.133   -0.025   0.172   0.088   0.035085   -0.351777  -0.449   3.924    3.057   -2.924447   -1.778302  
  7.133   -0.026   0.15    0.075   0.173174   -0.119351  0.108    1.86     2.075   -2.43283    -1.948679  
  7.133   -0.006   0.146   0.085   -0.105497  -0.54797   -0.081   0.984    0.474   2.802221    0.885621   
  7.133   -0.034   0.168   0.078   0.145994   -0.40373   -1.153   2.426    0.638   2.992689    -1.341048  
  7.133   -0.015   0.171   0.096   0.003519   -0.288142  3.853    6.692    2.545   -2.006635   -1.780213  
  7.133   -0.002   0.147   0.076   0.072447   -0.032453  0.941    6.182    2.881   -2.984589   -2.481725  
  7.133   0.001    0.17    0.094   -0.106163  -0.28688   0.874    1.726    1.037   -2.508932   -1.849828  
  7.133   -0.013   0.131   0.083   -0.04309   -0.348844  1.647    4.124    0.829   -3.025326   -1.302162  
  7.133   0.017    0.148   0.074   -0.276303  -0.65636   2.56     6.296    2.536   -2.432711   -2.06459   
  7.133   -0.011   0.202   0.127   -0.142431  -0.496071  1.542    5.093    3.101   -2.54224    -1.862627  
  7.133   -0.03    0.155   0.073   0.319201   0.015533   -1.469   4.011    1.866   2.016814    1.087503   
  7.133   0.007    0.149   0.083   -0.079007  -0.180434  0.164    2.52     2.178   2.419966    2.543263   
  7.133   -0.034   0.148   0.053   0.251251   -0.233186  2.284    4.986    1.05    -2.59629    -1.450857  
  7.133   -0.006   0.177   0.088   -0.104001  -0.287859  -0.268   4.142    1.657   2.552788    3.100412   
  7.133   -0.019   0.127   0.079   0.058028   -0.374878  -0.579   3.454    2.952   -2.697043   -1.589195  
  7.133   0.018    0.179   0.106   -0.311282  -0.49178   -1.789   3.049    0.555   2.510223    -1.532139  
  7.133   0.012    0.156   0.086   -0.252346  -0.450948  -0.186   2.17     0.607   2.502912    0.797254   
  7.133   -0.031   0.171   0.098   0.146238   -0.20149   -0.591   1.937    2.399   -2.792993   -1.596668  
  7.138   -0.033   0.186   0.097   0.245121   -0.100995  0.776    0.788    3.137   -1.520218   -0.681972  
  7.138   0.04     0.149   0.094   -0.508     -0.539456  4.338    7.878    3.104   -2.334022   -1.978282  
  7.138   -0.038   0.172   0.09    0.201463   -0.227822  1.92     2.535    1.513   -2.190247   -1.152094  
  7.138   0.007    0.135   0.082   -0.309684  -0.635243  3.449    7.827    3.083   -2.46737    -2.381682  
  7.138   0.021    0.159   0.081   -0.36697   -0.700452  0.815    6.682    3.045   3.133944    2.986522   
  7.138   0.017    0.17    0.092   -0.282159  -0.458498  -1.986   5.284    2.349   2.479734    2.721997   
  7.138   -0.039   0.123   0.052   0.457033   0.343679   2.311    4.73     2.852   -2.287322   -2.005144  
  7.138   0.026    0.124   0.062   -0.324815  -0.595816  0.954    5.516    3.236   -2.908364   -2.597261  
  7.138   -0.024   0.128   0.047   0.160484   -0.116378  -1.038   1.581    1.97    2.565998    -0.517429  
  7.138   0.006    0.121   0.053   -0.230173  -0.433961  2.745    7.774    3.805   -2.545567   -1.924328  
  7.138   -0.013   0.129   0.069   0.03974    -0.447062  3.394    7.438    3.815   -2.478338   -2.375271  
  7.138   -0.025   0.168   0.078   0.054699   -0.343325  2.0      4.122    3.053   -2.463437   -1.83801   
  7.138   -0.007   0.146   0.063   0.018121   -0.281785  1.347    3.76     0.708   -2.56111    -1.402888  
  7.138   0.004    0.124   0.062   -0.167843  -0.510158  -2.314   3.811    0.609   2.274737    -1.084831  
  7.138   0.006    0.148   0.099   -0.286079  -0.604819  0.084    2.531    0.368   3.044909    -2.559975  
  7.138   -0.02    0.138   0.081   0.100782   -0.023298  0.947    4.592    2.081   -2.753595   -2.005993  
  7.138   0.021    0.177   0.112   -0.300302  -0.483797  0.873    4.941    1.142   -2.874989   -2.000733  
  7.138   -0.01    0.15    0.072   -0.066244  -0.431266  1.287    6.678    1.84    -2.800331   -2.70144   
  7.138   -0.039   0.151   0.071   0.118958   -0.279736  -0.675   4.044    1.344   2.300308    2.273031   
  7.138   -0.014   0.153   0.075   0.074851   -0.143497  3.832    8.153    3.629   -2.593564   -2.736602  
  7.138   0.017    0.137   0.085   -0.362276  -0.539147  3.154    6.632    2.489   -2.528438   -2.18971   
  7.138   0.008    0.163   0.093   -0.10521   -0.200023  -1.163   5.032    0.771   2.740951    3.068198   
  7.138   -0.033   0.212   0.115   0.060692   -0.169767  -1.674   2.73     1.117   2.453706    -2.0847    
  7.138   0.004    0.144   0.073   -0.152119  -0.412631  -2.758   6.792    2.37    2.636485    2.748061   
  7.138   -0.037   0.153   0.081   0.201726   -0.134406  -0.361   4.576    1.341   2.827236    2.536908   
  7.138   0.008    0.173   0.1     -0.280032  -0.675453  3.414    4.999    3.396   -1.846427   -1.257108  
  7.138   -0.001   0.147   0.07    -0.197294  -0.515169  1.613    3.475    1.79    -3.114878   1.628781   
  7.138   -0.009   0.136   0.072   0.010751   -0.274281  0.9      3.32     1.007   -2.688515   -1.984051  
  7.138   0.024    0.137   0.076   -0.264281  -0.315957  0.452    1.633    1.816   -2.668219   -0.809274  
  7.138   -0.043   0.166   0.085   0.113397   -0.269028  -0.091   3.416    2.283   -3.053074   -1.606362  
  7.138   0.005    0.139   0.08    -0.116172  -0.073383  0.732    4.891    2.317   -2.902053   -3.105345  
  7.138   -0.004   0.146   0.075   0.004935   -0.072439  -1.793   5.004    1.228   2.299976    2.413656   
  7.138   0.025    0.153   0.086   -0.392555  -0.624008  -2.645   4.118    2.041   1.904496    0.300148   
  7.138   -0.002   0.166   0.09    -0.174836  -0.516888  4.33     4.837    1.64    -1.983675   -1.60466   
  7.138   0.002    0.186   0.088   -0.249535  -0.654867  -0.496   1.482    0.628   2.101546    3.010111   
  7.138   -0.009   0.169   0.079   -0.002629  -0.276444  -2.803   4.387    0.464   2.253976    -2.767263  
  7.138   0.009    0.182   0.08    -0.065809  -0.275277  -0.984   0.277    3.519   1.861585    -0.943589  
  7.138   -0.005   0.158   0.091   -0.132627  -0.415324  -0.535   1.981    0.749   2.443957    -1.596269  
  7.138   -0.004   0.178   0.09    -0.045979  -0.2824    -2.13    4.025    0.87    2.418798    -2.230685  
  7.138   0.017    0.142   0.079   -0.343947  -0.427028  1.915    2.98     0.318   -2.680301   0.874983   
  7.138   -0.005   0.157   0.102   -0.060234  -0.201485  2.704    2.102    2.151   -1.646429   -0.407946  
  7.138   -0.019   0.156   0.07    0.037912   -0.286902  1.114    6.86     2.615   -3.07207    3.1017     
  7.138   0.01     0.199   0.122   -0.309815  -0.628591  0.634    1.835    0.605   -2.569467   -1.727374  
  7.138   0.007    0.126   0.073   -0.025804  -0.128074  0.05     3.208    0.56    3.000199    -3.13111   
  7.138   -0.014   0.174   0.109   -0.014215  -0.423994  0.472    4.107    1.153   -2.704636   -1.930837  
  7.138   -0.018   0.153   0.078   0.070135   -0.385388  -1.865   4.257    1.355   2.30456     2.779266   
  7.138   -0.025   0.164   0.09    0.141928   -0.161251  0.766    4.611    2.18    -3.067393   2.853041   
  7.138   -0.003   0.122   0.07    -0.200413  -0.522112  2.633    4.993    1.694   -2.414682   -1.211692  
  7.138   -0.015   0.141   0.076   0.015715   -0.411468  1.445    2.534    3.122   -1.72467    -1.142636  
  7.138   -0.004   0.151   0.103   -0.058731  -0.378077  0.308    2.68     2.156   -2.485042   -1.590419  
  7.138   -0.025   0.164   0.096   0.018839   -0.401031  -0.737   1.27     3.326   2.379234    -0.438701  
  7.138   -0.024   0.173   0.103   0.063617   -0.152512  0.69     4.17     2.192   -2.947656   -2.514552  
  7.138   -0.03    0.175   0.096   0.066932   -0.387143  3.971    8.114    2.837   -2.613423   -2.684169  
  7.138   0.021    0.168   0.093   -0.233505  -0.140058  -1.364   2.524    1.446   1.588097    0.532555   
  7.138   -0.024   0.18    0.099   -0.015401  -0.42797   0.929    1.843    1.354   -2.104041   -0.981634  
  7.138   -0.038   0.16    0.085   0.13872    -0.341372  1.255    3.194    2.717   -2.183762   -1.682951  
  7.138   0.024    0.193   0.097   -0.268528  -0.327396  -1.373   1.621    0.968   2.774457    -1.180355  
  7.138   -0.01    0.142   0.073   -0.074459  -0.514471  0.311    3.687    2.452   -2.757401   -2.002799  
  7.138   -0.004   0.139   0.074   -0.059032  -0.367404  -1.134   3.923    0.597   2.587078    -3.089976  
  7.138   -0.002   0.161   0.091   -0.067514  -0.210864  0.492    1.039    2.813   -1.408569   -0.745033  
  7.138   -0.014   0.124   0.058   0.136568   -0.090403  0.183    4.645    0.8     2.98173     2.600306   
  7.138   0.025    0.142   0.078   -0.397621  -0.662705  -0.958   4.664    1.934   2.772396    -2.400027  
  7.138   0.009    0.136   0.063   -0.127913  -0.418404  2.092    5.893    2.497   -2.808501   -2.533083  
  7.138   0.02     0.136   0.074   -0.356182  -0.554071  -2.122   3.224    2.296   1.751687    0.843844   
  7.138   -0.011   0.134   0.09    0.00845    -0.133129  1.175    3.099    2.405   -2.308702   -1.371487  
  7.138   -0.022   0.175   0.096   0.003696   -0.190657  4.033    6.048    2.565   -2.197702   -2.322777  
  7.138   0.003    0.136   0.084   -0.211135  -0.485243  0.931    4.616    1.861   -2.724401   -2.287085  
  7.138   -0.005   0.131   0.059   0.047526   -0.155127  1.024    3.583    1.123   -2.707207   -2.423359  
  7.138   -0.018   0.186   0.096   -0.027704  -0.450736  -2.647   4.103    2.55    1.534554    0.06393    
  7.138   -0.011   0.147   0.08    -0.04814   -0.344738  -1.053   3.675    1.849   2.575771    -2.510213  
  7.138   0.021    0.15    0.079   -0.292494  -0.647958  -1.459   1.502    3.525   1.231029    -0.616042  
  7.138   -0.028   0.177   0.084   0.035434   -0.388011  -0.499   4.086    1.123   2.421277    1.07074    
  7.138   -0.011   0.14    0.06    -0.134187  -0.65659   -1.192   4.02     1.32    1.88559     0.920651   
  7.138   0.014    0.156   0.067   -0.231753  -0.427746  -0.765   6.214    2.449   2.623315    2.444389   
  7.138   -0.012   0.149   0.098   0.006464   -0.380825  0.496    3.591    0.533   3.138409    -1.162498  
  7.138   -0.01    0.144   0.079   0.145879   0.016416   4.33     6.289    1.959   -2.371294   -2.607977  
  7.138   0.031    0.162   0.091   -0.416479  -0.483671  -1.953   4.994    0.562   2.441727    -0.624961  
  7.138   0.007    0.166   0.092   -0.147799  -0.325612  0.491    4.832    3.706   -3.008908   -2.646487  
  7.138   -0.021   0.17    0.096   0.058881   -0.367569  1.545    2.134    1.007   -2.9492     -2.100852  
  7.138   0.009    0.128   0.058   -0.257885  -0.837121  1.217    1.161    2.571   -1.649119   -0.727225  
  7.138   -0.012   0.169   0.085   -0.105803  -0.336285  1.304    6.415    0.609   -2.899649   -3.019009  
  7.138   -0.004   0.109   0.05    -0.109241  -0.390714  0.685    0.859    0.837   2.64951     0.39834    
  7.138   0.01     0.185   0.094   -0.231525  -0.295907  -0.813   4.866    1.607   2.892711    -2.938348  
  7.138   -0.003   0.162   0.1     -0.200427  -0.447072  3.325    4.968    2.064   -2.21395    -2.07361   
  7.138   0.028    0.129   0.078   -0.500272  -0.707325  4.072    7.456    4.305   -1.863234   -1.539816  
  7.138   -0.014   0.155   0.087   -0.051008  -0.417652  1.312    2.424    2.383   -2.150186   -1.191338  
  7.138   -0.017   0.173   0.086   0.054213   -0.227433  3.003    4.591    1.509   -2.336745   -1.830676  
  7.138   -0.003   0.156   0.065   -0.04141   -0.311609  -1.21    3.703    1.801   2.632268    2.39007    
  7.138   -0.023   0.167   0.081   0.067952   -0.199421  1.088    4.826    2.218   -2.630408   -1.983247  
  7.138   -0.002   0.16    0.087   -0.067934  -0.320328  -1.083   1.869    2.86    -3.100039   -0.932566  
  7.138   0.005    0.137   0.058   -0.202433  -0.482727  1.506    3.135    1.25    -2.012309   -1.360355  
  7.138   0.024    0.175   0.087   -0.275714  -0.324155  1.437    3.089    0.821   -2.753392   -2.543755  
  7.138   -0.046   0.2     0.106   0.164683   -0.157867  0.527    3.216    3.182   -2.481738   -1.554689  
  7.138   0.022    0.16    0.082   -0.40839   -0.799149  0.396    1.313    0.885   -2.866764   -0.637364  
  7.138   -0.011   0.136   0.073   0.094875   -0.032301  0.63     2.762    2.941   -2.68798    -2.238642  
  7.138   0.013    0.16    0.076   -0.436636  -0.764545  0.715    3.031    3.147   -2.15559    -1.315794  
  7.138   0.007    0.153   0.088   -0.242103  -0.524356  2.43     2.121    0.426   -2.402342   2.468827   
  7.138   -0.022   0.133   0.047   0.128857   -0.226053  -0.987   3.939    1.187   2.764596    3.018742   
  7.138   0.002    0.163   0.08    -0.121339  -0.349894  -0.852   5.571    1.562   2.701257    2.547198   
  7.138   0.037    0.136   0.066   -0.369051  -0.342639  0.968    7.055    3.746   -2.995969   -2.856973  
  7.143   0.006    0.166   0.088   -0.144852  -0.160993  3.285    5.335    3.47    -2.689145   2.650047   
  7.143   0.042    0.181   0.106   -0.500203  -0.65275   -1.668   5.195    2.645   2.091323    1.235572   
  7.143   -0.025   0.116   0.054   0.171808   -0.141205  -3.617   4.931    0.487   2.029636    2.257801   
  7.143   0.011    0.128   0.067   -0.352291  -0.853936  -1.266   3.726    0.967   2.393058    -1.973314  
  7.143   0.024    0.156   0.071   -0.339683  -0.60605   1.39     4.955    2.851   -2.43887    -1.336638  
  7.143   -0.004   0.15    0.077   -0.119798  -0.549999  1.987    7.69     4.083   -2.817863   -2.784664  
  7.143   -0.028   0.19    0.103   0.202847   0.019975   -1.209   2.533    1.311   2.152129    1.632716   
  7.143   -0.019   0.166   0.071   0.062954   -0.248842  1.091    4.714    1.856   -2.882998   -2.420676  
  7.143   -0.065   0.167   0.07    0.520944   0.254955   -0.946   0.966    2.43    0.389606    -0.801412  
  7.143   0.015    0.115   0.055   -0.285673  -0.277851  -3.019   4.415    0.429   2.324745    -0.238048  
  7.143   -0.024   0.169   0.08    0.108792   0.039364   0.64     3.016    0.774   -3.080195   -3.092905  
  7.143   0.009    0.17    0.112   -0.169666  -0.34483   -0.635   2.584    1.629   2.74495     -1.197092  
  7.143   0.021    0.146   0.081   -0.452705  -0.722365  2.193    5.291    1.088   -2.611355   -1.443045  
  7.143   -0.028   0.14    0.07    0.222218   0.011578   5.201    7.609    2.456   -2.151412   -2.045321  
  7.143   -0.031   0.158   0.082   0.132962   -0.20741   -2.188   4.29     0.829   2.387922    2.48318    
  7.143   -0.014   0.154   0.091   0.051232   -0.17724   4.088    6.773    3.316   -2.288812   -2.092024  
  7.143   -0.032   0.171   0.097   0.256249   -0.024192  0.096    3.888    1.327   -3.004635   -2.633125  
  7.143   -0.038   0.137   0.045   0.195857   -0.017687  -0.188   3.346    3.382   -3.012737   -1.760529  
  7.143   -0.025   0.17    0.085   0.113097   -0.24481   -2.11    3.278    1.525   2.435532    -0.489202  
  7.143   0.024    0.134   0.074   -0.375726  -0.356362  -0.066   2.168    1.817   2.273189    1.509666   
  7.143   -0.0     0.153   0.095   -0.034821  -0.417446  0.096    2.932    2.311   -2.983617   -2.183965  
  7.143   -0.018   0.161   0.085   -0.002681  -0.227695  0.738    1.625    1.841   -2.645848   -0.741681  
  7.143   0.037    0.167   0.092   -0.463394  -0.626375  0.294    4.019    2.595   2.620514    2.134967   
  7.143   -0.025   0.175   0.087   0.177597   4.88E-4    -0.194   2.102    1.638   2.622917    1.046095   
  7.143   -0.006   0.148   0.087   -0.123122  -0.415     3.122    5.766    1.76    -2.508063   -2.082616  
  7.143   0.001    0.169   0.119   -0.261676  -0.489927  2.837    4.531    3.504   -1.899844   -1.434209  
  7.143   0.016    0.159   0.076   -0.243147  -0.662528  2.345    4.437    3.294   -1.883552   -1.204346  
  7.143   -0.022   0.191   0.097   0.050694   -0.144491  4.167    5.268    1.427   -2.405828   -2.68582   
  7.143   0.008    0.171   0.096   -0.189015  -0.51696   3.077    6.427    3.567   -2.262447   -2.205609  
  7.143   -0.023   0.166   0.095   0.067005   -0.350797  -1.486   3.055    1.279   2.25247     1.375046   
  7.143   0.025    0.144   0.061   -0.23009   -0.162751  -1.421   1.982    1.47    2.397613    -0.622268  
  7.143   -0.014   0.167   0.08    0.164401   0.068455   3.828    6.12     1.529   -2.11272    -1.967268  
  7.143   0.021    0.139   0.071   -0.313594  -0.572919  0.892    3.459    1.724   -3.097572   -0.510109  
  7.143   -0.049   0.17    0.088   0.244537   -0.247806  2.271    6.408    2.543   -2.868317   -2.690074  
  7.143   -0.003   0.144   0.085   -0.120267  -0.451553  -0.191   0.41     1.694   -2.937099   -0.404777  
  7.143   -0.001   0.138   0.06    -0.136626  -0.42359   1.892    5.353    2.847   -3.048188   -3.110016  
  7.143   -0.001   0.128   0.058   -0.157773  -0.363     0.08     2.463    1.607   -2.907806   -1.413101  
  7.143   -0.03    0.162   0.068   0.324332   0.269133   1.125    2.257    0.718   -2.581579   -1.510994  
  7.143   0.042    0.15    0.083   -0.559976  -0.744485  -0.771   5.013    1.68    2.702667    2.936655   
  7.143   -0.008   0.131   0.08    0.005853   -0.412967  2.767    3.608    1.883   -1.989655   -2.084548  
  7.143   0.018    0.178   0.093   -0.242507  -0.531475  0.872    2.937    2.41    -2.572444   -1.830929  
  7.143   -0.017   0.158   0.078   -0.088616  -0.582312  2.228    3.866    0.759   -2.707674   2.900277   
  7.143   -0.017   0.142   0.07    -0.002374  -0.249656  -0.763   3.648    1.322   2.871133    -2.666791  
  7.143   0.01     0.133   0.071   -0.269428  -0.405121  -1.073   4.392    0.183   2.689929    2.25009    
  7.143   -0.023   0.16    0.054   0.243184   0.042925   2.537    8.511    2.828   -2.971978   3.003569   
  7.143   0.006    0.166   0.081   -0.14956   -0.349346  3.125    6.105    2.99    -2.277521   -1.928747  
  7.143   -0.039   0.179   0.101   0.156332   -0.160876  0.037    4.356    1.521   3.00533     -2.629231  
  7.143   -0.001   0.163   0.096   -0.249114  -0.763122  0.032    2.412    0.818   2.889542    3.028755   
  7.143   -0.012   0.206   0.116   -0.040917  -0.163159  1.007    2.169    2.279   -2.066559   -1.162914  
  7.143   -0.04    0.173   0.082   0.320486   -0.003287  4.766    10.125   5.34    -2.009438   -1.693614  
  7.143   0.015    0.186   0.085   -0.299888  -0.639833  0.044    6.115    3.022   -2.992575   -2.853476  
  7.143   -0.012   0.14    0.064   0.030704   -0.407926  1.348    5.31     3.0     -3.119075   2.658022   
  7.143   -0.018   0.131   0.054   0.127096   -0.397602  2.915    4.941    3.039   -1.903868   -1.168571  
  7.143   -0.014   0.176   0.081   -0.040506  -0.375189  0.542    2.26     2.834   -2.369452   -1.487741  
  7.143   0.011    0.151   0.074   -0.189829  -0.527673  1.131    3.609    4.717   -1.607545   -0.995821  
  7.143   0.013    0.165   0.099   -0.293969  -0.577831  -0.497   2.408    0.867   2.031091    0.827419   
  7.143   -0.009   0.167   0.086   -0.061606  -0.482934  1.744    3.21     1.709   -2.967      2.661694   
  7.143   -0.02    0.146   0.089   -0.013736  -0.33147   -0.603   4.55     1.039   2.763841    2.456172   
  7.143   -0.026   0.127   0.062   0.243419   0.263109   1.519    5.547    2.163   -2.763965   -2.335434  
  7.143   0.001    0.169   0.104   -0.224443  -0.45475   -0.55    2.132    1.112   2.92591     -1.242653  
  7.143   0.025    0.155   0.1     -0.266906  -0.254858  1.516    5.924    1.725   -2.646982   -2.382099  
  7.143   0.015    0.158   0.079   -0.258004  -0.508173  -1.672   1.359    3.375   0.403754    -0.234752  
  7.143   0.004    0.141   0.069   -0.193037  -0.54257   2.087    5.145    1.544   -2.759898   -2.537732  
  7.143   0.02     0.145   0.067   -0.396228  -0.807334  -1.191   6.003    1.052   2.668962    2.376905   
  7.143   -0.013   0.154   0.082   0.020258   -0.128255  -4.114   6.022    1.892   1.855202    1.268441   
  7.143   -0.008   0.136   0.063   0.004762   -0.300861  -3.901   5.498    2.693   1.718197    0.035947   
  7.143   -0.021   0.145   0.078   0.100054   -0.157654  -0.509   3.833    0.275   3.107926    0.994058   
  7.143   0.008    0.158   0.091   -0.188438  -0.445264  1.143    3.632    1.333   -2.852812   -2.529931  
  7.143   -0.036   0.133   0.063   0.300484   0.001875   -1.264   4.863    2.229   2.974439    -1.667242  
  7.143   -0.023   0.18    0.103   0.066732   -0.17153   4.026    7.478    2.736   -2.454237   -2.684427  
  7.143   -0.024   0.152   0.076   0.008273   -0.611916  3.348    7.233    1.936   -2.636445   -2.410233  
  7.143   -0.01    0.163   0.071   0.015996   -0.367775  1.255    5.191    3.615   -3.099933   -2.800668  
  7.143   0.002    0.113   0.049   -0.182696  -0.58052   1.683    4.911    1.852   -2.683157   3.001229   
  7.143   -0.01    0.133   0.074   0.074913   -0.226278  -0.373   4.808    0.979   2.946415    -2.063751  
  7.143   -0.005   0.141   0.068   -0.112808  -0.515275  -1.97    3.199    2.16    0.902981    -0.102888  
  7.143   0.002    0.133   0.072   -0.02296   -0.123858  0.751    3.782    0.853   3.131563    1.624046   
  7.143   -0.008   0.174   0.091   -0.05269   -0.432623  1.02     2.801    0.659   -2.795277   -1.622797  
  7.143   -0.012   0.147   0.092   -0.038385  -0.391425  4.167    7.286    2.804   -2.465063   -2.536042  
  7.143   0.01     0.17    0.094   -0.295463  -0.474729  -1.769   4.442    1.225   2.160842    1.310258   
  7.143   -0.002   0.151   0.097   -0.160279  -0.558463  -0.196   3.523    2.008   -2.804854   -1.933433  
  7.143   0.047    0.15    0.074   -0.528347  -0.661987  -0.446   3.318    0.333   2.814958    -2.984903  
  7.143   0.005    0.12    0.055   -0.122502  -0.322158  -0.925   3.561    0.615   2.632329    -2.387446  
  7.143   0.002    0.139   0.075   0.051774   0.08575    2.601    4.882    1.22    -2.122504   -1.929883  
  7.143   -0.012   0.149   0.06    0.032915   -0.185427  -0.448   2.136    1.702   -2.962429   -2.198208  
  7.143   -0.01    0.174   0.097   0.030509   -0.232569  -0.767   3.255    2.288   2.081919    0.651367   
  7.143   -0.04    0.137   0.059   0.361594   0.018483   1.367    1.993    3.32    -1.041139   -0.490847  
  7.143   -0.023   0.133   0.076   0.191608   -0.139584  -0.401   4.248    2.01    3.040721    -2.21462   
  7.143   0.02     0.167   0.091   -0.261651  -0.467514  -1.242   2.687    0.183   2.228151    -0.628885  
  7.143   -0.029   0.163   0.082   0.142399   -0.22838   0.638    4.002    1.401   -3.107821   -2.477248  
  7.143   -0.011   0.158   0.08    -0.039943  -0.535742  -2.13    3.006    0.687   2.094977    -0.268542  
  7.143   -0.028   0.178   0.113   0.043344   -0.341758  -0.279   1.355    4.06    -0.541661   -1.27699   
  7.143   -0.012   0.17    0.092   -0.010853  -0.284945  -0.349   1.949    0.681   -3.009046   -1.50352   
  7.143   0.012    0.167   0.084   -0.14353   -0.271856  -0.153   4.727    3.134   -3.068634   -2.864386  
  7.143   -0.077   0.18    0.079   0.560005   0.255063   -0.495   2.886    0.723   2.773286    0.83151    
  7.143   -0.0     0.107   0.051   -0.178451  -0.766406  2.56     5.242    3.957   -2.353649   -2.342988  
  7.143   0.003    0.134   0.073   -0.130594  -0.256375  -0.009   2.816    1.573   -2.992383   -1.669054  
  7.143   -0.008   0.121   0.059   0.130593   -0.203667  0.679    1.767    1.093   -2.691372   -0.440496  
  7.143   0.052    0.179   0.088   -0.505798  -0.558719  1.145    4.789    0.106   -2.880985   -2.800179  
  7.143   -0.012   0.146   0.069   0.02794    -0.151045  1.371    5.798    1.122   -2.823243   -2.406     
  7.143   -0.004   0.169   0.1     -0.132721  -0.345745  -3.253   4.955    2.896   1.66234     0.657382   
  7.148   -0.019   0.151   0.081   0.061511   -0.274797  2.165    4.162    2.014   -2.506616   -2.274771  
  7.148   0.008    0.178   0.103   -0.289665  -0.574642  -0.318   4.335    0.689   2.842783    -3.105245  
  7.148   -0.024   0.159   0.075   0.055753   -0.108688  0.799    3.964    3.597   -2.427534   -1.642724  
  7.148   -0.014   0.187   0.109   0.010534   -0.240663  -2.64    5.989    2.339   2.069503    1.737187   
  7.148   -0.025   0.16    0.089   0.17889    -0.269579  0.546    4.131    1.456   3.006467    3.099022   
  7.148   -0.021   0.155   0.079   0.03451    -0.214704  1.138    4.427    1.645   -2.898414   -2.291348  
  7.148   0.002    0.182   0.097   -0.140807  -0.407924  -0.164   4.711    1.873   3.011203    -2.480545  
  7.148   -0.003   0.14    0.067   -0.117909  -0.364933  -1.449   1.97     1.692   2.195029    -1.040137  
  7.148   0.016    0.148   0.08    -0.303035  -0.742246  -0.407   2.443    0.443   2.862624    2.14247    
  7.148   -0.041   0.16    0.092   0.226474   -0.163887  -1.731   2.308    2.32    0.880796    0.072409   
  7.148   -0.012   0.126   0.062   0.234436   0.227486   -0.081   3.68     1.203   2.910259    -2.293364  
  7.148   0.013    0.173   0.087   -0.155553  -0.356606  -1.785   3.238    1.103   2.770177    -1.648101  
  7.148   0.006    0.143   0.082   -0.254792  -0.542663  -1.655   1.523    1.733   2.037164    -0.455771  
  7.148   0.014    0.167   0.091   -0.290911  -0.624538  0.877    0.701    1.769   -2.075126   -0.232626  
  7.148   0.011    0.137   0.053   -0.168547  -0.33529   1.842    4.176    1.754   -2.852666   2.667077   
  7.148   -0.014   0.111   0.05    -0.113285  -0.765505  -2.548   4.254    0.239   1.933518    1.124833   
  7.148   -0.027   0.174   0.092   0.073091   -0.408935  1.626    2.625    2.022   -2.411061   -2.109861  
  7.148   -0.025   0.136   0.078   0.08747    -0.252077  -2.15    3.692    0.694   2.368043    2.238894   
  7.148   -0.004   0.172   0.064   0.040289   -0.0184    0.016    1.51     0.961   2.304093    0.829191   
  7.148   -0.016   0.168   0.098   -0.002174  -0.162285  0.625    2.863    2.099   -2.404641   -1.487336  
  7.148   -0.018   0.137   0.059   0.074065   -0.260373  0.817    4.01     1.366   -2.630604   -1.606281  
  7.148   -0.001   0.165   0.083   -0.043503  -0.519856  2.665    3.845    0.629   -2.23596    -1.483298  
  7.148   0.018    0.151   0.093   -0.300817  -0.570153  0.604    6.754    3.66    -2.941468   -2.709289  
  7.148   -0.007   0.192   0.108   0.013724   -0.254124  0.381    1.543    2.408   -1.349247   -0.97969   
  7.148   -0.029   0.181   0.116   0.135041   -0.155281  -0.814   0.66     2.006   -3.089771   -0.365865  
  7.148   -0.01    0.184   0.096   -0.049052  -0.391284  2.204    6.11     2.32    -2.825266   2.609948   
  7.148   -0.015   0.132   0.056   0.122657   -0.034896  0.877    7.915    2.636   -3.02603    2.938719   
  7.148   -0.018   0.149   0.075   0.090684   -0.100162  0.453    1.629    0.316   -3.121015   -3.00176   
  7.148   -0.017   0.142   0.078   0.120489   -0.127008  -0.065   2.699    0.424   2.894612    -0.256594  
  7.148   -0.014   0.167   0.101   0.039787   -0.260733  -0.142   3.884    2.3     2.5421      1.859609   
  7.148   0.007    0.17    0.075   -0.156176  -0.334682  0.171    1.797    2.345   -2.665598   -0.663444  
  7.148   -0.033   0.154   0.085   0.112944   -0.449571  4.103    6.295    2.637   -2.391296   -2.143195  
  7.148   -0.039   0.171   0.084   0.26238    -0.271265  -1.346   1.846    1.001   3.065136    -1.86056   
  7.148   -0.018   0.133   0.06    0.197019   -2.52E-4   -0.389   2.185    3.835   -1.271626   -1.1138    
  7.148   0.001    0.155   0.067   -0.062695  -0.489197  0.836    6.245    1.548   -2.96183    -2.618283  
  7.148   -0.033   0.155   0.083   0.176616   -0.300619  -0.238   3.048    0.751   2.772165    1.67035    
  7.148   0.003    0.143   0.058   -0.105298  -0.383443  0.007    2.316    1.031   3.067209    -1.434573  
  7.148   -0.012   0.147   0.066   0.051813   -0.228949  -1.005   3.931    2.16    2.040497    0.940007   
  7.148   -0.016   0.152   0.076   -0.12183   -0.495995  0.546    2.006    0.91    -2.974474   -1.528215  
  7.148   0.03     0.138   0.063   -0.404931  -0.824188  1.927    3.006    2.77    -1.24598    -0.901728  
  7.148   0.013    0.159   0.087   -0.072079  -0.171561  0.444    1.247    3.395   -0.742789   -0.255398  
  7.148   -0.005   0.161   0.097   -0.111658  -0.405669  0.527    2.459    0.956   2.709955    1.70155    
  7.148   -0.014   0.157   0.076   0.033046   -0.193091  -2.036   4.795    0.814   2.150245    1.882844   
  7.148   -0.025   0.137   0.073   0.119226   -0.284937  -0.037   3.022    0.401   2.889045    -2.911511  
  7.148   -0.043   0.141   0.072   0.265909   -0.447591  2.083    4.016    2.742   -2.52597    -1.838455  
  7.148   -0.01    0.132   0.058   -0.050691  -0.523553  0.352    2.459    2.443   2.911741    0.387819   
  7.148   -0.008   0.173   0.095   -0.184558  -0.560478  -0.942   3.419    1.251   2.194719    2.429163   
  7.148   -0.02    0.155   0.079   0.16062    -0.08706   1.418    1.642    2.337   -2.745498   -0.663344  
  7.148   -0.012   0.168   0.085   -0.02537   -0.415049  2.134    4.74     3.0     -2.415206   -1.653588  
  7.148   0.002    0.121   0.045   -0.033371  -0.259983  1.345    4.07     4.369   -2.333501   -1.421785  
  7.148   0.001    0.167   0.109   -0.273334  -0.504513  0.517    1.458    3.182   -2.045186   -1.349803  
  7.148   -0.005   0.174   0.085   -0.031043  -0.110586  -0.354   2.372    0.723   2.644024    0.214203   
  7.148   -0.002   0.13    0.078   -0.209612  -0.543972  -0.065   2.214    1.941   2.461085    0.220994   
  7.148   0.043    0.135   0.06    -0.369559  -0.214538  0.869    2.72     1.26    -2.866876   0.181041   
  7.148   -0.023   0.202   0.116   0.074416   -0.18053   0.373    3.008    0.33    2.730925    -2.45372   
  7.148   -0.024   0.145   0.057   0.248226   -0.17473   2.557    4.348    4.035   -2.347208   -1.888446  
  7.148   -0.029   0.143   0.07    0.329049   -0.01423   -3.427   5.341    0.251   1.736006    0.973383   
  7.148   -0.003   0.155   0.094   -0.16123   -0.40159   1.465    5.111    2.627   -2.625849   -2.27773   
  7.148   0.015    0.14    0.061   -0.227551  -0.188991  2.738    5.342    1.05    -2.530397   -2.911077  
  7.148   0.016    0.153   0.076   -0.223002  -0.526181  -2.683   4.459    1.086   2.175775    0.816398   
  7.148   -0.02    0.154   0.065   0.166151   -0.223106  1.843    7.463    2.369   -2.958648   -3.003334  
  7.148   0.011    0.129   0.066   -0.198692  -0.277924  2.111    6.049    3.172   -2.586071   -2.22908   
  7.148   0.003    0.162   0.089   -0.154011  -0.331795  -0.511   3.995    2.051   2.676224    2.927533   
  7.148   -0.018   0.155   0.096   0.020546   -0.36404   0.158    1.885    1.197   2.004683    1.166481   
  7.148   -0.025   0.154   0.081   0.093893   -0.283901  0.893    4.696    2.196   -2.937884   -2.886365  
  7.148   -0.015   0.145   0.073   -0.082912  -0.458135  -1.904   4.216    0.269   2.383166    -1.621134  
  7.148   -0.019   0.158   0.071   0.174616   -0.3178    0.905    1.726    1.066   2.611629    1.925163   
  7.148   -0.022   0.188   0.095   0.079549   -0.240721  1.343    2.047    0.718   -2.915679   -3.056704  
  7.148   0.013    0.138   0.077   -0.313079  -0.556157  -1.033   3.936    2.598   3.080835    -2.363803  
  7.148   0.006    0.113   0.064   -0.137317  -0.466937  1.109    2.099    2.039   -1.813963   -1.084079  
  7.148   0.017    0.169   0.083   -0.231467  -0.522919  1.306    2.427    0.217   -2.526325   -0.385188  
  7.148   -0.017   0.14    0.078   -0.076412  -0.168478  1.26     3.846    2.475   -2.628677   -2.172673  
  7.148   -0.014   0.142   0.053   0.026194   -0.411664  -0.84    2.819    0.087   2.867106    1.910014   
  7.148   0.007    0.143   0.079   -0.115697  -0.153497  5.103    8.148    2.225   -2.420049   -2.828217  
  7.148   -0.0     0.175   0.092   -0.133406  -0.42774   0.143    1.692    3.925   -2.286037   -1.028151  
  7.148   -0.011   0.167   0.097   -0.07287   -0.346547  -0.26    2.154    2.038   2.229538    0.578585   
  7.148   -0.012   0.143   0.079   0.198554   0.246875   -0.146   1.956    1.571   3.016284    -1.273231  
  7.148   0.007    0.129   0.074   -0.116797  -0.326431  1.215    4.032    3.943   -2.22042    -1.782888  
  7.148   -0.019   0.188   0.078   0.077778   -0.194307  0.898    5.289    1.516   3.034107    1.652699   
  7.148   -0.008   0.144   0.076   0.034558   -0.141665  1.207    3.444    3.361   -2.150835   -1.160032  
  7.148   -0.047   0.193   0.093   0.232734   0.062945   0.989    3.224    1.248   -3.047441   1.041658   
  7.148   -0.007   0.126   0.061   0.003105   -0.285251  -0.83    4.232    0.759   2.786977    -2.869873  
  7.148   -0.019   0.169   0.081   0.119807   -0.01752   -0.214   5.356    1.411   3.131859    -2.297774  
  7.148   -0.012   0.141   0.071   -0.026186  -0.478695  -1.837   4.719    1.869   2.90079     -2.376475  
  7.148   0.008    0.144   0.086   -0.185478  -0.1624    -0.16    1.573    3.079   -2.123913   -0.979946  
  7.148   0.0      0.14    0.054   -0.115451  -0.667235  -1.322   1.908    0.333   2.271252    -0.468786  
  7.148   -0.012   0.149   0.105   -0.141913  -0.482358  2.374    4.421    2.606   -2.418775   -1.261697  
  7.148   0.003    0.13    0.063   -0.071503  -0.260591  0.64     4.11     0.542   -2.911102   -1.855099  
  7.148   0.004    0.157   0.092   -0.249289  -0.51775   4.08     6.39     1.657   -2.050933   -1.753599  
  7.148   -0.026   0.141   0.049   0.381316   0.350882   0.695    6.802    2.845   3.072456    2.740719   
  7.148   -0.005   0.155   0.067   0.109497   0.065373   -1.624   0.979    0.935   2.534163    -0.670861  
  7.148   -0.01    0.16    0.063   0.05218    -0.482736  1.992    3.999    1.614   -2.902399   2.985887   
  7.148   0.0      0.172   0.075   -0.183437  -0.432991  0.15     3.079    1.578   2.91483     -2.316245  
  7.148   -0.036   0.153   0.066   0.402361   0.385455   0.169    6.339    3.724   2.792505    2.119656   
  7.148   -0.027   0.165   0.09    0.186448   -0.19431   -1.229   1.361    2.928   2.247183    -0.648855  
  7.148   -0.013   0.15    0.073   -0.0603    -0.502561  -0.992   6.816    2.65    2.880077    3.087749   
  7.148   0.002    0.146   0.072   -0.121465  -0.493511  -0.118   2.302    0.355   -3.000786   3.017309   
  7.148   -0.017   0.156   0.092   0.049393   -0.234442  0.723    2.199    3.157   -1.292257   -0.753812  
  7.148   0.022    0.126   0.078   -0.382136  -0.546653  0.761    6.602    2.292   3.093951    2.83448    
  7.148   0.014    0.139   0.067   -0.214301  -0.349073  0.225    0.806    2.368   -2.149497   -1.036989  
  7.153   -0.028   0.18    0.089   -0.016067  -0.554243  1.705    3.699    1.51    -3.010691   -0.079903  
  7.153   0.003    0.183   0.09    -0.100972  -0.312659  -1.0     3.726    1.21    1.788387    0.874099   
  7.153   0.011    0.161   0.063   -0.105207  -0.322702  1.094    4.177    1.504   -3.007357   -2.958023  
  7.153   -0.013   0.142   0.059   0.087547   -0.014434  1.973    3.395    2.215   -1.875296   -1.207045  
  7.153   0.004    0.152   0.079   -0.293058  -0.697922  3.222    6.419    1.645   -2.282996   -2.205406  
  7.153   0.014    0.141   0.067   -0.143774  -0.319877  1.712    4.445    2.869   -2.054661   -1.659189  
  7.153   -0.015   0.141   0.078   0.172524   -0.075762  0.792    2.008    1.736   -2.169143   -1.207628  
  7.153   -0.027   0.096   0.031   0.512232   -0.130252  -1.881   2.884    2.679   1.510919    0.799689   
  7.153   -0.011   0.163   0.103   0.030659   -0.221663  -0.945   1.083    2.952   1.553949    -0.087002  
  7.153   -0.006   0.149   0.064   0.031917   -0.282021  1.856    3.555    2.912   -2.545239   -2.029071  
  7.153   0.006    0.176   0.096   -0.150671  -0.391002  5.3      9.55     4.653   -2.078166   -1.800673  
  7.153   -0.01    0.189   0.108   -0.061509  -0.36253   1.737    3.383    2.574   -2.040698   -1.482139  
  7.153   -0.012   0.158   0.094   -0.120698  -0.472196  1.483    3.308    1.406   -2.834077   0.453297   
  7.153   -0.002   0.16    0.095   -0.241606  -0.593993  -1.291   3.638    0.356   2.734349    -2.934212  
  7.153   0.008    0.182   0.095   -0.195977  -0.427716  4.794    8.86     1.754   -2.46489    -2.756769  
  7.153   -0.003   0.157   0.071   -0.087607  -0.360891  -3.077   3.527    2.54    1.310809    -0.354678  
  7.153   -0.012   0.175   0.093   -0.094977  -0.330161  1.061    3.336    1.714   -2.536821   -1.846914  
  7.153   -0.037   0.154   0.073   0.202057   -0.056979  -0.259   3.008    0.644   -3.133237   -1.754038  
  7.153   -0.01    0.153   0.086   -0.074716  -0.349735  -2.174   3.33     1.925   2.187881    0.209546   
  7.153   -0.017   0.161   0.068   0.082891   -0.25243   2.202    5.398    2.844   -2.323226   -1.898156  
  7.153   0.001    0.181   0.109   -0.28592   -0.595106  0.647    6.187    1.336   -2.775387   -1.903971  
  7.153   -0.008   0.137   0.065   0.036556   -0.140367  -1.704   3.598    0.409   2.21106     3.033596   
  7.153   -0.004   0.169   0.096   0.037869   -0.092716  1.257    5.356    2.528   -2.554611   -2.263533  
  7.153   0.001    0.128   0.074   -0.130178  -0.281948  1.349    2.026    0.98    -2.492314   -1.73437   
  7.153   0.023    0.127   0.081   -0.444795  -0.546926  -0.09    3.36     0.497   3.006109    -3.094737  
  7.153   -0.0     0.149   0.078   -0.139173  -0.478371  -0.288   3.402    2.009   2.059479    1.075461   
  7.153   0.012    0.139   0.063   -0.216847  -0.603142  2.175    6.143    4.047   -2.281456   -1.642902  
  7.153   -0.019   0.165   0.077   0.103925   -0.234729  4.288    6.312    2.561   -1.953856   -1.611312  
  7.153   0.014    0.116   0.052   0.065414   0.041351   -0.988   1.582    1.916   2.472565    -1.26052   
  7.153   -0.011   0.186   0.087   0.018829   -0.036939  -0.426   3.186    0.816   3.027612    -2.332788  
  7.153   -0.007   0.157   0.093   0.063758   -0.211276  1.112    4.933    2.798   -2.714891   -2.110418  
  7.153   -0.003   0.151   0.077   -0.156575  -0.312753  2.31     4.871    1.104   -2.471896   -1.703942  
  7.153   0.012    0.147   0.079   -0.191586  -0.428208  -1.332   1.718    1.246   2.162397    -0.890813  
  7.153   -0.013   0.138   0.055   0.033357   -0.146077  -0.34    1.329    3.802   -1.067981   -0.909915  
  7.153   0.0      0.12    0.07    -0.180539  -0.523566  -1.383   4.396    1.796   2.194413    2.186226   
  7.153   -0.014   0.149   0.083   -0.07443   -0.30718   -0.839   3.988    0.309   2.690512    1.59378    
  7.153   -0.003   0.11    0.059   -0.06648   -0.275401  -0.486   0.922    1.2     2.488577    0.137598   
  7.153   0.002    0.122   0.056   0.025716   0.054949   2.18     3.659    1.039   -2.462497   -2.447075  
  7.153   0.004    0.115   0.077   -0.223052  -0.557866  2.527    5.837    2.482   -2.513393   -1.438704  
  7.153   -0.017   0.16    0.083   0.074598   -0.159707  2.419    8.068    4.103   -2.551074   -2.419132  
  7.153   -0.03    0.177   0.081   0.168077   -0.186004  2.99     7.173    4.911   -2.376062   -1.87722   
  7.153   -0.049   0.167   0.081   0.412445   0.109748   1.475    5.335    1.933   3.136072    2.68396    
  7.153   -0.022   0.131   0.076   0.005564   -0.214208  0.279    1.572    0.461   -2.628321   -2.269119  
  7.153   -0.031   0.143   0.059   0.125486   -0.221538  2.026    7.249    3.409   -2.53732    -2.616676  
  7.153   0.021    0.165   0.076   -0.241584  -0.329709  1.484    4.179    1.142   -2.578145   -1.953387  
  7.153   -0.018   0.171   0.077   -0.028546  -0.4192    -0.493   2.501    1.343   2.425718    -0.257256  
  7.153   -0.014   0.155   0.077   -0.18692   -0.839588  2.695    5.787    1.144   -2.460342   -1.422312  
  7.153   0.008    0.134   0.065   -0.145001  -0.517662  1.352    4.872    1.666   -2.711995   -2.219132  
  7.153   -0.019   0.171   0.077   0.079191   -0.326961  0.938    4.074    1.933   -2.51995    -1.977123  
  7.153   -0.019   0.123   0.079   0.072309   -0.197714  -1.022   5.028    1.14    2.95841     -2.769466  
  7.153   -0.005   0.159   0.089   -0.07222   -0.319076  3.311    8.849    4.276   -2.723334   3.12279    
  7.153   -0.016   0.129   0.061   0.235138   -0.17203   1.557    4.583    3.065   -2.408851   -2.278113  
  7.153   -0.021   0.12    0.072   0.016162   -0.440206  0.869    3.964    0.814   -2.936396   -2.075028  
  7.153   0.021    0.154   0.086   -0.223458  -0.396571  2.286    6.289    2.994   -2.548848   -2.451027  
  7.153   -0.002   0.153   0.087   -0.127996  -0.513903  -0.545   1.878    0.901   2.438938    -2.051557  
  7.153   -0.003   0.127   0.059   -0.068712  -0.354426  -1.351   3.326    0.443   2.579967    -1.842977  
  7.153   0.005    0.169   0.089   -0.346649  -0.693683  -0.82    3.72     0.913   2.826001    -2.433531  
  7.153   -0.026   0.139   0.061   0.196311   -0.136263  2.587    8.699    3.831   -2.651925   -2.573998  
  7.153   -0.02    0.15    0.074   0.19827    0.019091   -2.05    4.599    0.939   2.311791    2.225865   
  7.153   -0.008   0.189   0.088   0.091567   -0.11405   -1.471   3.53     0.582   2.475617    -0.090496  
  7.153   -0.029   0.152   0.062   0.102303   -0.158421  2.307    5.082    1.032   -2.875622   -2.613213  
  7.153   -0.004   0.152   0.088   0.061392   -0.0795    0.598    3.392    3.094   -2.593152   -1.763278  
  7.153   -0.005   0.192   0.095   -0.018157  -0.253036  4.514    7.7      3.966   -2.136566   -2.177552  
  7.153   -0.034   0.193   0.096   0.121935   -0.232362  -0.364   4.015    1.184   2.89213     2.900227   
  7.153   -0.031   0.192   0.089   0.097504   -0.312059  0.31     5.257    1.217   -3.042103   -2.582689  
  7.153   0.022    0.149   0.057   -0.236448  -0.671773  -1.827   2.487    1.644   1.550406    0.129004   
  7.153   0.027    0.126   0.068   -0.597864  -1.155728  0.04     5.146    1.605   -3.02214    -2.140276  
  7.153   -0.01    0.176   0.096   -0.116482  -0.4668    -0.362   1.479    0.358   1.843532    -1.274326  
  7.153   0.01     0.14    0.069   -0.091142  -0.355476  -0.602   1.873    1.99    2.999519    -0.673671  
  7.153   -0.052   0.18    0.087   0.355196   -0.03623   2.545    4.923    2.399   -2.308473   -1.775659  
  7.153   0.006    0.17    0.084   -0.057021  -0.240391  -0.258   1.41     1.84    2.181124    -0.238406  
  7.153   0.001    0.135   0.072   -0.032403  -0.344558  2.928    4.252    2.556   -2.973942   2.59046    
  7.153   -0.061   0.179   0.079   0.440711   0.122147   0.408    3.333    1.034   2.992297    1.372975   
  7.153   0.023    0.136   0.045   -0.328466  -0.460875  2.755    5.703    2.307   -2.774776   -2.238856  
  7.153   -0.034   0.186   0.103   0.171578   0.019289   3.374    4.067    0.799   -2.357544   -2.725902  
  7.153   -0.022   0.202   0.11    0.081889   -0.115523  -1.135   1.03     2.954   3.043663    -1.364556  
  7.153   -0.001   0.176   0.099   -0.17762   -0.479268  0.333    2.877    1.633   2.877096    2.999452   
  7.153   0.008    0.133   0.062   -0.153884  -0.425026  -0.746   3.636    1.972   -3.090043   -2.373763  
  7.153   0.006    0.146   0.067   -0.142489  -0.230093  -1.577   1.504    1.424   1.585853    -1.467015  
  7.153   -0.001   0.178   0.112   -0.123636  -0.347175  -0.548   0.273    1.945   1.062818    -0.49804   
  7.153   -0.015   0.204   0.119   -0.006191  -0.234383  2.939    5.303    1.333   -2.536303   -2.680435  
  7.153   -0.019   0.125   0.067   0.132751   -0.179     -1.022   5.577    2.098   2.484651    1.249642   
  7.153   -0.022   0.148   0.081   0.165159   -0.266223  2.788    6.721    2.464   -2.863559   2.799811   
  7.153   -0.033   0.163   0.067   0.262263   0.022219   0.457    1.662    0.809   2.514868    -0.329593  
  7.153   0.004    0.155   0.087   -0.045557  -0.253474  0.437    4.152    2.168   -2.84212    -2.083804  
  7.153   -0.012   0.16    0.085   0.041776   -0.217771  2.678    2.624    0.629   -2.444619   1.419284   
  7.153   -0.004   0.177   0.088   -0.116233  -0.453181  3.822    6.487    3.22    -2.10638    -1.701922  
  7.153   -0.04    0.146   0.082   0.163052   -0.334888  -1.417   3.831    3.939   0.543376    -0.217749  
  7.153   -0.01    0.13    0.068   0.03354    -0.407726  -2.634   4.518    0.56    1.496168    -0.123258  
  7.153   0.011    0.131   0.068   -0.243207  -0.423691  3.116    6.406    2.788   -2.186884   -1.959303  
  7.153   -0.015   0.181   0.098   -0.106146  -0.375907  -0.696   5.342    3.535   2.9714      -2.881603  
  7.153   0.015    0.144   0.069   -0.188599  -0.484251  -0.603   2.979    0.542   2.208538    2.054794   
  7.153   -0.001   0.174   0.104   -0.031703  -0.261482  0.2      6.386    2.984   3.054195    3.016878   
  7.153   -0.015   0.189   0.095   -6.76E-4   -0.070537  -2.61    3.716    0.77    2.451777    -1.489216  
  7.153   0.013    0.127   0.058   -0.24445   -0.603261  0.098    3.172    1.668   -3.031545   -2.512789  
  7.153   0.006    0.138   0.08    -0.236287  -0.710818  2.258    4.479    1.756   -2.386736   -1.763328  
  7.153   0.02     0.138   0.066   -0.326933  -0.630286  0.996    0.98     1.976   -2.505801   -0.753244  
  7.153   -0.009   0.163   0.072   -0.039789  -0.331392  1.972    6.568    3.94    -2.807996   -2.825121  
  7.153   0.024    0.148   0.087   -0.445164  -0.675175  -2.7     4.312    2.62    1.436502    0.227068   
  7.153   -0.006   0.148   0.083   -0.032619  -0.40376   2.079    3.141    1.82    -2.372156   -1.492611  
  7.158   -0.032   0.136   0.065   0.167572   -0.303138  -0.114   1.376    1.034   1.744028    -0.132917  
  7.158   0.0      0.149   0.063   -0.166213  -0.523023  -0.684   4.016    1.197   -3.119792   -0.902153  
  7.158   0.016    0.218   0.121   -0.221835  -0.468113  1.485    3.644    1.436   -2.133549   -1.371403  
  7.158   0.011    0.169   0.087   -0.237815  -0.439098  1.528    6.327    3.499   -2.899996   -2.806279  
  7.158   -0.041   0.119   0.053   0.438663   0.224522   -0.447   1.984    3.235   -0.207655   -0.492353  
  7.158   0.019    0.14    0.08    -0.437806  -0.734841  -1.622   5.509    1.552   2.696516    2.689411   
  7.158   -0.022   0.171   0.091   0.172811   -0.117816  0.875    4.091    1.582   3.095875    1.96447    
  7.158   0.016    0.156   0.082   -0.324246  -0.583606  -0.785   4.705    1.672   2.904571    2.434315   
  7.158   -0.03    0.17    0.085   0.203266   -0.012487  1.077    3.568    3.059   -2.486725   -1.467958  
  7.158   -0.016   0.12    0.067   0.188964   -0.073172  2.279    5.86     1.007   -2.765653   -2.554445  
  7.158   0.0      0.154   0.079   0.00753    -0.223808  0.212    3.961    0.604   -2.96298    0.843667   
  7.158   -0.025   0.162   0.094   0.087477   -0.107677  2.918    5.81     1.904   -2.283055   -1.644326  
  7.158   0.024    0.155   0.08    -0.353024  -0.487181  -3.529   7.31     3.222   1.941528    1.446612   
  7.158   -0.015   0.175   0.083   0.012331   -0.42048   1.422    3.648    1.127   -2.618533   -2.251701  
  7.158   0.012    0.149   0.082   -0.157495  -0.382929  1.366    2.678    1.809   -2.301567   -1.253265  
  7.158   -0.015   0.176   0.097   0.076549   -0.158365  0.463    3.329    1.263   -2.821571   -2.014859  
  7.158   -0.001   0.142   0.065   -0.044834  -0.118175  -0.452   2.656    1.87    -2.909785   -1.78063   
  7.158   -0.007   0.133   0.051   -0.027346  -0.376951  -1.364   2.292    2.076   1.786181    0.281207   
  7.158   -0.009   0.149   0.078   -0.035783  -0.492892  -0.791   2.554    0.64    1.66165     0.840639   
  7.158   0.009    0.152   0.094   -0.198017  -0.503444  0.718    2.538    1.727   -2.876065   -2.767523  
  7.158   -0.006   0.13    0.076   -0.143239  -0.499976  -0.056   3.884    2.648   -3.082546   -2.241018  
  7.158   0.007    0.148   0.081   -0.181393  -0.40193   -1.776   1.618    1.421   1.330375    -0.726098  
  7.158   0.013    0.129   0.062   -0.308033  -0.656487  -2.482   5.0      0.67    2.14267     2.86311    
  7.158   -0.022   0.151   0.082   0.157325   -0.077292  1.473    7.606    2.78    -2.813108   -2.636525  
  7.158   0.007    0.169   0.104   -0.116961  -0.377712  0.614    2.17     2.456   -2.390782   -1.84942   
  7.158   -0.012   0.158   0.084   0.176778   -0.028194  -1.237   4.937    1.756   2.689562    1.956167   
  7.158   0.001    0.177   0.09    -0.15859   -0.373293  0.243    2.871    2.65    -2.340574   -1.429374  
  7.158   -0.033   0.181   0.09    0.19072    -0.195277  -3.398   3.747    2.697   1.42149     -0.645689  
  7.158   0.038    0.128   0.053   -0.480834  -0.634819  2.192    4.524    1.558   -2.264897   -1.769886  
  7.158   -0.013   0.186   0.112   -0.007607  -0.249239  0.519    5.236    3.703   2.71927     1.964685   
  7.158   0.029    0.149   0.074   -0.431298  -0.612237  0.197    2.129    1.831   2.508373    0.902783   
  7.158   -0.039   0.152   0.074   0.360161   0.127281   1.244    3.086    2.115   -2.656911   -2.096272  
  7.158   -0.011   0.168   0.091   0.118623   -0.12595   -1.181   0.627    2.708   -2.745714   -0.611459  
  7.158   0.009    0.163   0.102   -0.387608  -0.766149  -0.773   0.777    0.986   -0.072322   -0.240132  
  7.158   -0.025   0.15    0.062   0.173949   -0.207571  0.521    2.601    1.799   -2.352288   -1.01491   
  7.158   -0.0     0.127   0.052   -0.09656   -0.086083  -1.246   3.352    2.629   1.812778    0.697755   
  7.158   0.016    0.119   0.066   -0.340072  -0.555179  0.261    3.687    0.896   -2.815078   -2.217106  
  7.158   0.012    0.173   0.094   -0.256424  -0.686607  0.246    2.423    0.075   2.771925    2.490575   
  7.158   -0.013   0.173   0.087   0.002013   -0.300221  -1.258   1.372    1.226   1.584284    -0.052374  
  7.158   0.019    0.158   0.082   -0.251381  -0.371092  1.48     3.388    0.783   -2.789229   2.094693   
  7.158   0.002    0.176   0.079   -0.04553   -0.296188  0.968    3.043    1.305   -2.793109   -2.345605  
  7.158   -0.055   0.147   0.07    0.380304   -0.242196  1.832    3.32     1.113   -2.502827   -0.86618   
  7.158   -0.0     0.15    0.088   -0.073748  -0.383539  0.485    4.111    2.112   3.001593    2.600131   
  7.158   0.0      0.127   0.069   -0.06277   -0.272113  0.672    4.877    1.672   3.097816    -2.775624  
  7.158   -0.014   0.142   0.066   0.079289   -0.206584  0.835    1.986    0.168   -3.130819   -1.036228  
  7.158   0.011    0.142   0.068   -0.257595  -0.448134  2.682    3.714    1.225   -1.800356   -1.088252  
  7.158   -0.011   0.166   0.08    0.019836   -0.165343  -0.467   4.159    0.184   2.83736     1.605251   
  7.158   -0.011   0.152   0.087   -0.097393  -0.354401  2.273    4.193    0.098   -2.673493   1.171462   
  7.158   -0.019   0.16    0.074   0.044608   -0.102883  -0.768   3.057    1.699   2.858106    -2.091441  
  7.158   -0.011   0.153   0.076   -0.199783  -0.781271  1.576    3.47     2.367   -2.653294   -3.079885  
  7.158   -0.039   0.131   0.063   0.3535     0.028229   -2.656   2.853    1.212   1.692521    -0.131409  
  7.158   -0.039   0.159   0.083   0.116434   -0.461363  0.315    1.929    1.086   3.114331    -0.71862   
  7.158   0.035    0.128   0.081   -0.553405  -0.914497  -0.662   4.479    0.887   2.624389    2.185868   
  7.158   -0.004   0.147   0.075   -0.078699  -0.523816  -0.296   4.474    2.062   2.686522    1.808701   
  7.158   -0.008   0.139   0.072   -0.197873  -0.433461  -0.294   1.063    3.197   1.55948     0.143486   
  7.158   0.021    0.136   0.058   -0.210881  -0.280195  -1.502   2.155    1.435   2.02703     0.141837   
  7.158   0.001    0.147   0.083   0.011938   -0.087222  0.083    0.823    2.201   -0.635861   -0.04987   
  7.158   0.016    0.168   0.097   -0.373312  -0.64191   0.375    4.761    3.142   -3.133199   -2.795688  
  7.158   -0.017   0.172   0.082   0.073844   -0.250121  -0.255   4.005    1.642   3.025442    -3.010049  
  7.158   0.018    0.143   0.08    -0.357029  -0.633233  -0.26    1.298    1.059   2.585666    -0.836477  
  7.158   0.01     0.181   0.087   -0.170982  -0.362346  1.018    2.886    1.432   -2.676755   -1.399869  
  7.158   0.038    0.127   0.068   -0.505202  -0.866202  0.461    4.353    1.28    -2.866888   -2.584     
  7.158   -0.01    0.142   0.085   -0.105355  -0.512326  -0.037   4.145    2.43    -2.592326   -1.569473  
  7.158   0.032    0.135   0.054   -0.424994  -0.70181   -0.765   3.789    1.317   2.907475    -3.109089  
  7.158   0.013    0.139   0.077   -0.183303  -0.367009  0.049    3.263    1.151   3.11889     3.141047   
  7.158   0.004    0.155   0.09    -0.287075  -0.615068  2.177    6.009    2.398   -2.611495   -3.034074  
  7.158   -0.016   0.157   0.076   0.014503   -0.187922  -0.359   4.151    1.526   2.784714    1.779118   
  7.158   0.015    0.131   0.072   -0.275464  -0.458146  1.862    3.719    1.438   -2.539863   -2.175036  
  7.158   -0.041   0.173   0.088   0.216655   -0.285187  1.003    3.2      0.708   -2.482181   -0.774151  
  7.158   -0.009   0.149   0.081   -0.114222  -0.565604  1.196    1.538    1.499   -2.253564   -0.77971   
  7.158   -0.005   0.172   0.101   -0.047901  -0.379982  1.68     4.559    1.601   -2.667924   -2.415193  
  7.158   -0.037   0.17    0.091   0.153878   -0.227068  3.542    5.315    1.458   -2.245955   -1.280193  
  7.158   -0.006   0.166   0.088   0.035189   -0.12637   -0.049   2.133    2.341   -2.585947   -1.111015  
  7.158   -0.008   0.187   0.103   0.004029   -0.207819  -1.081   3.479    0.988   2.467812    0.459339   
  7.158   -0.014   0.206   0.112   -0.008288  -0.289406  3.003    7.322    3.817   -2.05982    -1.740107  
  7.158   0.009    0.169   0.092   -0.133577  -0.081359  0.18     4.464    1.345   -2.854741   -1.711851  
  7.158   -0.009   0.157   0.083   -0.099953  -0.511711  1.763    3.785    1.148   -2.419339   -1.927799  
  7.158   -0.05    0.184   0.102   0.260409   -0.211302  -1.128   5.092    2.241   2.466562    2.096451   
  7.158   0.006    0.134   0.053   0.033982   -0.072315  0.781    3.722    1.365   -2.613981   -2.244542  
  7.158   -0.005   0.151   0.071   0.091513   -0.159892  -0.814   3.676    1.48    2.504173    2.627331   
  7.158   0.038    0.125   0.056   -0.561318  -0.663985  -1.0     6.676    1.622   2.736834    2.764825   
  7.158   -0.029   0.17    0.086   0.128593   -0.399     -2.074   3.958    0.656   2.434917    0.046709   
  7.158   -0.006   0.166   0.092   0.071486   -0.026357  1.418    5.645    2.821   -2.851429   -2.658133  
  7.158   -0.006   0.157   0.081   -0.076906  -0.326197  -0.221   5.015    1.674   2.808521    2.648004   
  7.158   0.025    0.17    0.075   -0.28412   -0.4608    3.128    5.647    1.245   -2.467091   -2.904775  
  7.158   -0.01    0.154   0.067   -0.023006  -0.634212  3.444    4.404    2.285   -2.076813   -1.626626  
  7.158   -0.023   0.162   0.069   0.265081   -0.022496  1.85     3.356    1.67    -2.379958   -1.87283   
  7.158   -0.006   0.124   0.061   3.79E-4    -0.347246  -2.293   4.353    1.82    1.49591     0.380279   
  7.158   0.013    0.145   0.081   -0.213721  -0.503624  2.448    5.919    1.993   -2.689874   -2.213932  
  7.158   0.014    0.14    0.049   -0.15396   -0.345423  3.429    4.398    1.668   -2.264502   -2.802003  
  7.158   -0.002   0.178   0.073   0.006798   -0.298005  2.94     6.366    2.963   -1.968649   -2.020958  
  7.158   0.041    0.152   0.06    -0.471721  -0.661041  0.547    4.911    1.419   -2.911251   -2.621969  
  7.158   0.046    0.163   0.094   -0.581241  -0.625966  0.283    2.957    0.717   -3.037908   2.483628   
  7.158   0.043    0.143   0.071   -0.566768  -0.782889  -2.732   6.491    3.438   2.11988     1.692719   
  7.158   0.018    0.169   0.073   -0.185608  -0.393975  -0.213   3.647    0.843   2.924712    -0.111462  
  7.158   -0.011   0.177   0.106   -0.175353  -0.490934  4.38     7.778    4.126   -2.188321   -1.764002  
  7.158   -0.002   0.151   0.071   0.040965   -0.14109   -0.75    1.362    1.593   -3.106577   -1.533319  
  7.158   0.013    0.186   0.116   -0.333775  -0.725633  0.57     6.649    3.551   -3.133513   3.014132   
  7.158   0.013    0.13    0.058   -0.190653  -0.506785  1.42     3.764    1.046   -2.956872   2.642641   
  7.158   0.016    0.122   0.062   -0.222318  -0.40065   2.981    4.54     1.649   -2.255753   -2.555586  
  7.163   0.022    0.131   0.053   -0.293898  -0.637916  -3.597   4.113    1.446   1.604411    0.353335   
  7.163   -0.012   0.164   0.075   0.096016   -0.263355  1.331    5.532    2.18    -2.856643   -2.24737   
  7.163   0.035    0.134   0.055   -0.428979  -0.700793  -2.665   6.458    1.852   2.276551    2.025823   
  7.163   0.014    0.152   0.07    -0.2379    -0.485712  -0.855   0.505    1.239   1.96941     -0.488792  
  7.163   -0.011   0.173   0.107   -0.125389  -0.391865  3.136    6.079    3.442   -1.683605   -1.176028  
  7.163   -0.026   0.145   0.074   0.173777   -0.320691  1.179    4.992    1.096   -3.074037   2.780704   
  7.163   -0.007   0.153   0.08    -0.082408  -0.356528  2.185    8.125    3.779   -2.491194   -2.30351   
  7.163   0.019    0.181   0.104   -0.334003  -0.527555  2.231    3.264    1.767   -2.282595   -1.29053   
  7.163   0.012    0.153   0.083   -0.148423  -0.179008  3.078    4.629    0.579   -2.433892   0.421226   
  7.163   -0.044   0.157   0.09    0.199827   -0.176218  0.964    4.043    2.08    2.912314    2.461567   
  7.163   -0.003   0.175   0.096   -0.148868  -0.41723   2.203    4.485    1.589   -2.601336   -2.167061  
  7.163   -0.002   0.17    0.069   -0.027205  -0.254054  0.782    2.081    0.703   -2.982391   -0.503285  
  7.163   0.002    0.115   0.067   -0.088608  -0.206886  2.04     4.613    1.814   -2.849519   -3.091124  
  7.163   0.011    0.127   0.069   -0.385616  -0.731334  0.05     0.652    2.944   -2.701245   -0.434197  
  7.163   0.001    0.137   0.069   -0.065506  -0.308858  -3.858   4.189    1.217   2.301561    3.086218   
  7.163   0.009    0.166   0.113   -0.13784   -0.368837  1.32     1.703    0.631   -2.643826   -1.233763  
  7.163   0.004    0.195   0.13    -0.355233  -0.79278   -0.555   3.448    1.765   -2.791807   -1.828633  
  7.163   -0.003   0.153   0.089   -0.229449  -0.573773  0.804    6.778    3.218   -2.959791   -2.608512  
  7.163   0.01     0.132   0.085   -0.070202  -0.089554  -2.51    4.603    1.486   2.259149    2.151003   
  7.163   -0.008   0.118   0.053   0.08496    -0.082799  -1.523   2.715    2.603   1.350568    -0.324678  
  7.163   -0.055   0.19    0.093   0.369952   0.142206   0.726    1.711    0.578   -2.897776   -1.925779  
  7.163   -0.005   0.154   0.082   -0.026105  -0.315404  0.288    3.115    2.651   -2.588714   -1.397468  
  7.163   -0.022   0.167   0.089   0.165822   -0.052724  -1.542   3.131    1.103   2.619861    -2.620715  
  7.163   -0.017   0.138   0.06    0.017593   -0.538529  1.066    5.237    2.963   -2.819342   -2.293058  
  7.163   0.005    0.142   0.071   -0.142887  -0.183983  0.898    3.222    1.8     3.097889    1.656125   
  7.163   0.01     0.164   0.083   -0.295201  -0.691937  0.78     2.811    2.17    -1.879446   -1.0117    
  7.163   0.015    0.175   0.096   -0.137418  -0.202709  -0.312   4.428    2.788   -3.051925   -2.75556   
  7.163   0.004    0.15    0.078   -0.05383   -0.442185  1.198    2.501    1.208   -2.119008   -1.838965  
  7.163   0.052    0.141   0.077   -0.680103  -0.748414  -0.453   5.062    1.747   -3.088197   -2.230122  
  7.163   -0.014   0.121   0.055   -0.032859  -0.462236  1.818    4.999    1.068   -2.531506   -2.218662  
  7.163   0.008    0.13    0.066   -0.23646   -0.45775   -0.865   1.285    2.239   1.622152    -0.062209  
  7.163   0.039    0.166   0.104   -0.578694  -0.733983  -0.736   1.045    2.486   -2.775385   -1.286326  
  7.163   0.022    0.149   0.079   -0.331722  -0.551272  -2.09    5.425    1.91    2.680914    2.874085   
  7.163   0.033    0.178   0.102   -0.519216  -0.761722  -2.335   4.913    1.492   2.289689    1.920186   
  7.163   0.02     0.163   0.087   -0.262773  -0.321246  -1.907   2.174    1.586   1.348321    -0.505311  
  7.163   -0.012   0.189   0.1     -0.043293  -0.206799  0.139    2.115    0.631   2.976552    -1.131977  
  7.163   -0.047   0.195   0.106   0.238713   -0.158748  1.737    4.712    2.551   -2.670148   -2.687251  
  7.163   -0.01    0.169   0.099   -0.028527  -0.15294   2.545    5.788    2.53    -2.458353   -2.924085  
  7.163   -0.009   0.162   0.079   -0.056402  -0.175706  -0.248   2.203    1.096   2.70915     -0.270284  
  7.163   -0.013   0.135   0.071   0.079183   -0.225223  3.517    6.763    3.294   -2.173249   -1.853818  
  7.163   -0.038   0.188   0.086   0.221488   -0.196982  0.648    6.895    3.279   -3.048467   3.109002   
  7.163   -0.029   0.151   0.076   0.108823   -0.234389  -2.049   5.271    1.122   2.460452    2.186135   
  7.163   -0.007   0.169   0.066   0.103022   -0.166058  1.501    1.836    0.568   -2.511081   2.38962    
  7.163   0.004    0.185   0.103   -0.118349  -0.27609   1.532    6.025    2.575   -2.653528   -2.552727  
  7.163   0.018    0.152   0.082   -0.254621  -0.36501   1.837    5.06     2.537   -2.294149   -1.755085  
  7.163   0.004    0.12    0.054   -0.094709  -0.164308  -1.436   1.958    1.306   1.972704    0.168188   
  7.163   0.002    0.144   0.076   -0.062847  -0.21075   -0.796   4.654    1.301   2.710174    2.686262   
  7.163   0.003    0.137   0.067   -0.284937  -0.72197   0.824    3.271    0.983   -2.997822   -2.286265  
  7.163   0.021    0.13    0.077   -0.37174   -0.717037  -0.404   2.866    1.88    -3.100399   -0.876757  
  7.163   0.043    0.18    0.107   -0.497748  -0.539514  -1.3     3.596    0.695   2.76067     -2.278721  
  7.163   -0.013   0.165   0.093   -0.045017  -0.42363   0.16     0.721    3.317   -0.30587    -0.25187   
  7.163   -0.006   0.177   0.104   -0.060167  -0.34798   1.529    3.556    0.926   -2.799839   0.016065   
  7.163   -0.019   0.187   0.097   0.052515   -0.35359   0.761    3.179    1.483   -3.078591   1.236486   
  7.163   0.02     0.183   0.1     -0.330759  -0.621895  1.66     5.409    1.293   -2.740154   -2.633163  
  7.163   0.017    0.116   0.05    -0.303766  -0.689825  0.375    3.344    0.953   3.060986    2.035097   
  7.163   0.025    0.163   0.089   -0.250398  -0.27893   2.34     4.966    1.795   -2.638469   -2.682349  
  7.163   -0.02    0.135   0.089   -0.083393  -0.466281  0.644    3.574    2.754   -2.310859   -1.423694  
  7.163   -0.029   0.138   0.058   0.11676    -0.239819  1.108    3.779    3.094   -2.091968   -1.244366  
  7.163   -0.009   0.147   0.058   0.011496   -0.306449  -2.99    4.213    2.827   1.682029    0.844013   
  7.163   -0.001   0.172   0.094   -0.038648  -0.37084   1.104    5.082    0.559   -3.045862   -2.444694  
  7.163   -0.015   0.166   0.102   -0.075955  -0.343723  6.209    10.218   3.015   -2.22732    -2.212273  
  7.163   -0.013   0.145   0.062   0.288417   0.125456   -0.03    2.599    2.012   -3.055743   -2.948132  
  7.163   -0.028   0.17    0.092   0.098559   -0.345822  0.539    2.403    2.61    2.521165    0.868042   
  7.163   0.021    0.175   0.11    -0.287326  -0.633224  0.107    4.599    1.415   3.07442     3.127198   
  7.163   0.017    0.154   0.068   -0.23493   -0.463932  -1.625   4.505    1.888   2.21532     1.44434    
  7.163   0.027    0.159   0.085   -0.355327  -0.304522  0.088    2.328    0.85    -3.053834   -1.788198  
  7.163   -0.036   0.152   0.088   0.124896   -0.358404  -2.73    2.414    0.997   1.502188    -0.111051  
  7.163   0.002    0.135   0.063   -0.150099  -0.502185  0.56     5.666    3.238   -3.106062   -3.074969  
  7.163   0.019    0.186   0.099   -0.32762   -0.558416  2.93     7.895    3.81    -2.460501   -2.516714  
  7.163   -0.009   0.133   0.066   -0.024594  -0.250355  0.043    2.904    2.03    -3.057003   -1.173472  
  7.163   -0.032   0.183   0.097   0.137662   -0.312463  -2.123   4.896    1.695   2.371781    2.296088   
  7.163   -0.033   0.193   0.1     0.077314   -0.475837  0.557    5.145    2.843   -2.797121   -1.582134  
  7.163   -0.03    0.168   0.1     0.047445   -0.424824  -1.206   3.009    1.251   2.026734    0.860364   
  7.163   -0.014   0.178   0.094   0.033246   -0.188944  0.73     2.857    1.509   -2.674119   -1.447984  
  7.163   -0.022   0.152   0.066   0.134833   -0.129289  5.238    8.406    3.664   -1.819207   -1.97445   
  7.163   0.025    0.177   0.112   -0.417166  -0.643989  2.348    8.055    3.649   -2.653102   -2.444546  
  7.163   -0.004   0.147   0.071   -0.154549  -0.368536  -0.26    2.793    0.984   2.685708    -1.85938   
  7.163   0.007    0.149   0.09    -0.307431  -0.623151  0.827    2.921    1.317   -2.788413   -1.425089  
  7.163   -0.003   0.154   0.065   -0.039069  -0.24063   1.768    3.049    0.319   -2.67854    -1.604912  
  7.163   -0.008   0.129   0.081   -0.01488   -0.298693  0.249    4.929    2.178   -2.790532   -2.994856  
  7.163   -0.026   0.157   0.08    0.16789    -0.067567  1.852    5.824    1.448   -2.973764   2.525124   
  7.163   -0.017   0.156   0.064   0.044049   -0.152734  3.162    6.395    0.991   -2.34668    -1.821492  
  7.163   -0.008   0.191   0.099   0.006198   -0.14376   -1.432   1.838    2.109   1.159192    -0.619753  
  7.163   -0.015   0.16    0.089   -0.005019  -0.251961  0.571    4.631    3.086   -3.075487   -2.856213  
  7.163   0.005    0.125   0.076   -0.154059  -0.819136  -1.032   3.606    1.707   2.312077    1.942632   
  7.163   0.001    0.134   0.092   -0.211522  -0.599415  1.889    4.108    1.165   -2.668024   -1.14471   
  7.163   0.005    0.172   0.079   -0.058724  -0.281747  1.151    3.694    2.274   -2.537333   -2.493519  
  7.163   0.016    0.116   0.07    -0.489562  -0.990418  4.542    9.904    4.175   -2.655909   -3.129241  
  7.163   0.034    0.159   0.092   -0.329847  -0.357985  0.65     1.768    0.864   3.033594    0.742874   
  7.163   -0.023   0.124   0.05    0.107917   -0.17584   -1.442   2.082    2.84    1.87718     0.160878   
  7.163   -0.011   0.122   0.076   -0.094353  -0.638276  -1.297   0.852    3.065   1.383638    -0.804298  
  7.163   -0.007   0.189   0.09    -0.026611  -0.287605  -1.024   4.896    1.376   2.63242     2.428479   
  7.163   -0.014   0.131   0.059   0.101857   -0.010814  4.563    7.013    3.47    -2.176127   -2.073274  
  7.163   -0.017   0.145   0.082   0.23207    -0.050985  -3.987   5.179    2.234   1.675779    0.291083   
  7.163   0.021    0.151   0.075   -0.316283  -0.481346  1.106    2.22     0.866   -2.484293   -1.01504   
  7.163   -0.013   0.142   0.069   0.111811   -0.285107  -0.198   1.72     2.489   -2.126164   -1.302151  
  7.163   0.005    0.17    0.089   -0.253453  -0.593821  0.761    3.514    1.876   -2.515508   -1.408754  
  7.163   -0.033   0.139   0.067   0.182455   -0.418479  2.511    5.734    2.269   -2.54786    -2.104482  
  7.163   -0.011   0.164   0.075   -0.026794  -0.42264   1.434    4.559    2.384   -2.380445   -1.662121  
  7.163   -0.002   0.129   0.076   -0.390869  -0.89932   4.184    7.591    2.801   -2.410888   -2.047191  
  7.168   -0.025   0.183   0.098   0.028552   -0.263901  -0.691   0.823    2.603   -0.464508   -1.089743  
  7.168   -0.0     0.191   0.11    -0.181476  -0.505653  -1.393   2.736    2.007   1.451063    -0.037765  
  7.168   -0.037   0.176   0.073   0.19343    -0.086078  -0.774   3.008    0.807   2.408513    -0.538378  
  7.168   -0.008   0.153   0.071   0.1502     -0.085666  -2.271   4.252    1.074   2.16975     2.912564   
  7.168   -0.015   0.166   0.092   0.037953   -0.334565  0.836    3.811    3.119   -2.352619   -1.653167  
  7.168   -0.006   0.164   0.071   0.046224   -0.238094  0.923    1.4      2.626   -1.066112   -0.007456  
  7.168   -0.009   0.169   0.084   0.015687   -0.11351   -1.082   3.022    1.725   2.694866    -2.007114  
  7.168   -0.008   0.125   0.079   -0.002066  -0.31083   1.346    2.657    1.018   -2.223678   -1.021334  
  7.168   -0.011   0.118   0.05    0.166554   -0.341103  -0.246   1.626    0.689   2.939357    -0.952592  
  7.168   0.003    0.178   0.115   -0.241982  -0.451709  0.907    4.344    1.449   -2.941169   -2.896712  
  7.168   -0.035   0.173   0.101   0.191226   -0.239392  0.184    1.221    1.076   -2.184266   -0.729586  
  7.168   0.014    0.171   0.096   -0.191674  -0.332593  -2.79    4.08     2.726   1.346108    0.489811   
  7.168   -0.03    0.132   0.059   0.263499   0.078835   0.374    3.28     0.67    -3.030412   -0.760401  
  7.168   0.025    0.133   0.063   -0.300921  -0.361421  3.066    3.212    0.932   -2.117502   -0.063729  
  7.168   -0.039   0.168   0.073   0.362129   0.189279   -1.188   2.629    0.628   2.194451    -2.800613  
  7.168   0.003    0.135   0.047   0.043045   0.088625   1.732    3.209    1.087   -2.555611   -1.375383  
  7.168   0.024    0.179   0.075   -0.248354  -0.257086  2.187    9.8      4.661   -2.949983   3.083473   
  7.168   0.02     0.122   0.066   -0.386492  -0.628133  1.825    4.324    0.909   -2.695569   2.913046   
  7.168   -0.025   0.169   0.112   0.004447   -0.277178  0.35     1.318    0.585   3.080921    -0.253219  
  7.168   0.003    0.142   0.07    -0.166885  -0.237429  -0.042   0.728    2.403   -3.067504   -0.418172  
  7.168   -0.014   0.129   0.066   0.056729   -0.438774  0.605    0.77     2.364   -2.376909   -1.011656  
  7.168   0.025    0.156   0.084   -0.386723  -0.611526  -1.921   3.826    1.292   2.305985    0.405203   
  7.168   0.006    0.121   0.055   -0.299591  -0.601323  -1.399   4.053    1.095   2.570242    2.744348   
  7.168   0.012    0.162   0.095   -0.247612  -0.563911  1.489    1.884    2.498   2.976487    1.11039    
  7.168   0.023    0.161   0.068   -0.252819  -0.434618  -0.412   4.382    1.414   3.127252    -2.366325  
  7.168   -0.036   0.152   0.073   0.174615   -0.408247  1.472    2.86     0.666   -2.741812   0.512022   
  7.168   -0.033   0.169   0.089   0.061274   -0.528294  -0.286   3.02     0.743   -3.046622   2.855717   
  7.168   0.011    0.191   0.112   -0.303805  -0.649337  -1.574   4.173    1.472   2.611403    -2.2915    
  7.168   0.025    0.142   0.066   -0.268677  -0.592651  1.288    0.961    0.973   -2.626029   -0.340453  
  7.168   0.002    0.154   0.084   -0.08646   -0.266535  2.856    7.453    3.863   -2.463497   -2.411705  
  7.168   -0.016   0.165   0.081   0.082768   -0.114406  1.6      5.59     3.309   -2.471997   -2.326601  
  7.168   0.02     0.191   0.11    -0.202613  -0.324418  -3.564   5.866    3.317   1.137856    0.13569    
  7.168   0.004    0.165   0.085   -0.197936  -0.485086  4.474    9.133    3.665   -2.45064    -2.609577  
  7.168   -0.011   0.192   0.096   0.066784   -0.182322  -0.315   4.52     0.775   2.957831    1.725043   
  7.168   0.022    0.157   0.084   -0.22597   -0.391609  -0.839   1.896    1.552   -3.104687   -0.835011  
  7.168   0.005    0.162   0.103   -0.259172  -0.543259  -1.393   1.376    1.189   2.263176    -0.617423  
  7.168   -0.003   0.141   0.08    -0.078421  -0.363902  -0.439   4.701    1.587   2.892828    -2.652829  
  7.168   0.013    0.133   0.056   -0.119974  -0.458134  0.348    3.256    2.448   -2.886481   -2.844262  
  7.168   0.026    0.149   0.06    -0.245619  -0.480488  0.006    1.599    0.19    2.777383    -1.036696  
  7.168   -0.023   0.164   0.065   0.162601   0.071068   0.085    2.559    1.66    -3.117585   -2.037017  
  7.168   -0.04    0.153   0.07    0.290626   -0.31209   0.221    3.199    1.175   2.850235    -3.07586   
  7.168   -0.009   0.164   0.09    0.132703   -0.063946  -0.811   3.536    2.515   2.463461    -2.881001  
  7.168   0.012    0.167   0.089   -0.044259  -0.17017   0.384    4.245    1.01    2.899959    -3.032412  
  7.168   0.006    0.152   0.083   -0.244542  -0.715604  0.665    2.259    1.643   -2.897646   -1.721128  
  7.168   0.025    0.169   0.098   -0.509438  -0.873342  0.918    5.981    3.404   -3.045144   2.956874   
  7.168   0.008    0.172   0.088   -0.247145  -0.415475  1.499    5.535    2.47    -2.787764   -2.324491  
  7.168   -0.011   0.133   0.065   0.029468   -0.210062  0.809    5.567    1.686   -3.000228   2.927047   
  7.168   -0.009   0.16    0.08    0.130388   -0.070629  -1.535   2.69     0.962   2.190036    -0.999115  
  7.168   0.002    0.174   0.073   -0.137506  -0.521051  1.777    6.584    2.687   -2.796847   -2.400207  
  7.168   0.03     0.136   0.069   -0.450305  -0.623413  -0.537   2.241    0.886   2.943989    -1.804967  
  7.168   -0.012   0.141   0.071   -0.062977  -0.533196  1.355    2.491    2.01    -1.971931   -1.116669  
  7.168   0.023    0.153   0.081   -0.374623  -0.657384  0.402    3.529    1.536   -2.617166   -2.458712  
  7.168   0.022    0.124   0.06    -0.214234  -0.414705  1.397    3.282    0.983   -2.755509   -0.904297  
  7.168   0.01     0.187   0.091   -0.180779  -0.396508  2.158    3.772    1.786   -1.852292   -1.502284  
  7.168   0.018    0.145   0.08    -0.320444  -0.486303  1.595    5.745    3.702   3.118569    2.564643   
  7.168   -0.009   0.129   0.059   0.064212   -0.391201  0.455    4.591    2.377   2.874764    2.504628   
  7.168   0.012    0.145   0.07    -0.133339  -0.205383  0.157    5.693    3.569   2.768497    2.525247   
  7.168   0.018    0.156   0.053   -0.197015  -0.145053  0.081    2.719    2.273   -2.45043    -1.538109  
  7.168   0.017    0.17    0.072   -0.182135  -0.370386  -0.105   1.091    0.83    1.704526    0.796043   
  7.168   0.036    0.17    0.083   -0.368872  -0.463366  2.952    4.597    1.993   -1.969404   -1.221016  
  7.168   -0.025   0.16    0.072   0.276872   0.044382   -1.144   2.541    0.893   2.567378    -0.753571  
  7.168   -0.02    0.131   0.065   0.215464   -0.317145  0.546    6.678    1.958   3.063038    2.919873   
  7.168   -0.026   0.162   0.056   0.231095   -0.252486  2.056    2.928    0.861   -2.531194   0.651688   
  7.168   -0.022   0.156   0.077   0.134519   -0.079419  0.19     1.736    0.43    -2.88609    -0.738341  
  7.168   0.004    0.174   0.098   -0.190642  -0.509682  3.782    9.297    4.264   -2.565692   -2.313358  
  7.168   0.039    0.166   0.082   -0.334846  -0.421614  -0.11    1.295    2.369   -3.100012   -0.830724  
  7.168   0.013    0.114   0.067   -0.285109  -0.649795  -0.363   1.198    2.548   2.524047    -0.984716  
  7.168   -0.005   0.15    0.076   0.122071   -0.125874  -0.993   1.604    1.18    1.63169     -1.706426  
  7.168   -0.006   0.148   0.075   -0.170396  -0.507765  2.222    8.443    3.534   -2.727677   -2.924839  
  7.168   -0.028   0.131   0.063   0.087793   -0.401131  1.88     5.189    2.038   -2.763307   -2.905332  
  7.168   0.017    0.162   0.092   -0.273459  -0.359548  -0.787   3.553    0.752   2.966641    -0.306716  
  7.168   -0.016   0.193   0.112   0.063078   -0.24339   1.768    5.09     2.024   2.959511    2.870932   
  7.168   -0.0     0.159   0.087   -0.036478  -0.287707  0.383    2.884    2.819   -2.372638   -1.695191  
  7.168   -0.025   0.14    0.068   0.196395   -0.248175  1.535    5.868    1.792   -2.565054   -2.448717  
  7.168   -0.017   0.136   0.05    0.151869   -0.087593  2.01     3.992    0.03    -2.649871   -2.505944  
  7.168   -0.025   0.138   0.075   0.05154    -0.473742  1.195    4.615    2.496   -2.794637   -2.691969  
  7.168   0.015    0.149   0.085   -0.30073   -0.658942  0.458    3.009    1.003   -2.861666   -2.003225  
  7.168   -0.03    0.156   0.056   0.031829   -0.437222  -1.646   5.088    1.895   2.49472     2.898183   
  7.168   -0.017   0.15    0.059   0.136652   -0.157583  2.234    7.163    3.66    -2.54577    -2.350595  
  7.168   -0.046   0.196   0.079   0.369636   0.15591    -1.526   5.227    1.884   2.60136     0.697959   
  7.168   -0.027   0.153   0.083   0.085909   -0.317695  -0.962   3.893    1.284   2.536558    2.192394   
  7.168   -0.008   0.173   0.086   -0.06535   -0.373404  -0.166   5.754    2.293   -2.985981   -2.395714  
  7.168   -0.005   0.168   0.09    -0.192741  -0.566778  2.461    7.753    3.061   -2.595485   -2.342408  
  7.168   -0.01    0.162   0.085   0.039719   -0.278998  2.015    3.891    1.56    -1.361347   -1.768348  
  7.168   0.011    0.115   0.062   -0.080733  -0.099943  -0.106   1.917    1.669   -2.883155   -2.278096  
  7.168   -0.014   0.122   0.06    0.136893   -0.02041   -0.544   1.125    2.078   0.030834    -0.780524  
  7.168   0.006    0.14    0.056   -0.199935  -0.438836  0.112    0.332    3.057   -1.872336   -0.201986  
  7.168   0.016    0.141   0.055   -0.265772  -0.447024  1.057    2.85     2.086   -2.643293   -2.010386  
  7.168   0.012    0.126   0.056   -0.107905  -0.046046  -2.289   2.398    2.827   1.442411    -0.486619  
  7.168   -0.022   0.128   0.047   0.08497    -0.310952  1.217    3.843    2.057   -2.439306   -1.795535  
  7.168   0.009    0.095   0.045   -0.230674  -0.396108  1.773    6.615    3.827   -2.665119   -2.879398  
  7.168   -0.001   0.167   0.098   -0.096802  -0.341936  -0.552   6.524    2.602   2.908329    -2.968801  
  7.168   -0.006   0.155   0.095   -0.170469  -0.4727    1.259    1.708    2.982   2.457711    0.997561   
  7.168   -0.007   0.164   0.095   -0.016552  -0.178892  -1.337   2.374    0.724   1.75921     0.934208   
  7.168   -0.015   0.152   0.07    0.109638   -0.075942  1.651    6.04     2.033   -2.785987   -2.866949  
  7.168   -0.017   0.151   0.07    -0.032115  -0.314891  1.354    7.481    5.473   -2.714514   -2.609325  
  7.168   -0.008   0.15    0.068   -0.077406  -0.340224  -3.515   3.961    0.536   2.160753    -2.589257  
  7.168   -0.028   0.135   0.062   0.018148   -0.624437  -0.281   3.863    1.126   -2.989442   -1.643798  
  7.168   -0.034   0.158   0.065   0.311216   0.236485   1.719    6.664    2.844   -2.65065    -1.996199  
  7.168   -0.002   0.139   0.068   -0.194587  -0.575235  -4.153   6.256    1.267   1.398915    0.57786    
  7.173   0.005    0.127   0.074   -0.259154  -0.834797  1.669    2.495    2.717   -1.258901   -0.708198  
  7.173   -0.005   0.185   0.083   0.012343   -0.169339  3.788    7.165    2.589   -2.446629   -2.6284    
  7.173   -0.027   0.166   0.076   0.271951   0.085396   1.298    3.837    3.528   -1.960331   -1.002616  
  7.173   -0.031   0.158   0.068   0.326671   0.09327    1.851    4.818    1.362   -2.405875   -1.97626   
  7.173   -0.056   0.196   0.098   0.364479   -0.076634  0.63     6.37     1.816   -3.058073   -3.102443  
  7.173   0.038    0.198   0.1     -0.347748  -0.495404  -0.895   2.673    0.714   3.015576    -2.170394  
  7.173   0.032    0.193   0.096   -0.23193   -0.478586  2.029    4.861    2.482   -2.259772   -1.85766   
  7.173   0.02     0.136   0.067   -0.313211  -0.496335  0.36     4.562    1.605   3.12279     -2.960725  
  7.173   0.016    0.116   0.07    -0.383111  -1.07693   0.151    1.789    1.436   -2.744123   -1.695454  
  7.173   0.0      0.149   0.07    -0.020934  -0.354155  3.323    6.33     3.743   -2.508431   3.012149   
  7.173   -0.029   0.159   0.08    0.185602   -0.137545  1.801    6.999    3.352   -2.526855   -2.247346  
  7.173   0.004    0.144   0.09    -0.276958  -0.696997  0.84     2.656    2.569   -1.952733   -1.140004  
  7.173   -0.015   0.164   0.086   0.07059    -0.351829  2.043    3.551    1.091   -2.803465   -1.905809  
  7.173   0.002    0.169   0.104   -0.183144  -0.515789  -0.714   2.131    1.605   -2.997439   -1.737357  
  7.173   -0.004   0.154   0.097   -0.148103  -0.499298  -0.134   0.285    1.134   2.3906      -0.728042  
  7.173   -0.016   0.149   0.062   0.143399   -0.140183  1.894    5.588    3.71    -2.466341   -2.037554  
  7.173   -0.029   0.154   0.053   0.250017   0.042511   1.473    6.08     2.256   -2.785927   -2.346871  
  7.173   -0.013   0.183   0.107   -0.017232  -0.322489  -3.148   5.718    1.36    2.19839     0.941466   
  7.173   0.014    0.161   0.086   -0.293255  -0.730707  -1.333   2.846    0.912   2.067682    0.502152   
  7.173   0.009    0.17    0.083   -0.0943    -0.40137   -0.304   5.23     1.143   2.828155    2.090222   
  7.173   -0.012   0.202   0.127   -0.082504  -0.384753  -1.212   2.703    1.02    2.130543    -0.102409  
  7.173   -0.005   0.155   0.094   -0.073525  -0.3806    0.031    2.643    1.779   2.496499    1.392311   
  7.173   0.009    0.158   0.072   -0.213187  -0.503999  2.959    4.3      0.751   -2.503761   -3.138201  
  7.173   -0.015   0.151   0.096   -0.183682  -0.563616  2.837    6.266    3.534   -2.512771   -2.256935  
  7.173   0.034    0.141   0.069   -0.423987  -0.599717  -1.798   2.578    0.601   2.411925    -0.976149  
  7.173   0.02     0.154   0.103   -0.288294  -0.389884  1.158    4.906    1.606   -3.058399   3.004613   
  7.173   0.009    0.135   0.06    -0.109479  -0.391541  0.168    3.622    0.911   3.053521    -1.774713  
  7.173   -0.048   0.201   0.104   0.248217   -0.136005  -1.389   2.538    0.817   2.215751    0.169224   
  7.173   -0.0     0.156   0.082   -0.021431  -0.231955  1.909    3.672    2.182   -2.55446    -1.288446  
  7.173   -0.009   0.189   0.098   -0.040236  -0.258113  -0.6     1.911    0.75    -3.050454   -2.04493   
  7.173   0.054    0.168   0.074   -0.460798  -0.581478  0.596    3.254    0.36    2.953654    3.133824   
  7.173   -0.038   0.173   0.076   0.320269   0.099866   -0.372   3.831    0.186   2.644144    2.672238   
  7.173   -0.009   0.16    0.076   -0.085473  -0.505932  4.818    7.602    2.553   -2.432703   -2.862816  
  7.173   0.025    0.142   0.084   -0.317312  -0.439603  5.526    8.908    5.142   -1.941922   -1.683087  
  7.173   -0.021   0.174   0.077   0.031176   -0.441389  1.011    5.776    1.122   -3.041049   2.834656   
  7.173   0.025    0.118   0.059   -0.460363  -0.869088  1.861    2.336    0.22    -2.965432   0.818398   
  7.173   0.013    0.147   0.067   -0.237727  -0.549416  -1.939   3.591    1.562   1.740244    -0.291856  
  7.173   -0.004   0.134   0.063   -0.140833  -0.508256  -1.942   3.595    2.045   2.08287     0.693574   
  7.173   -0.019   0.142   0.072   0.083562   -0.447723  1.887    5.621    1.688   -2.755043   -2.6084    
  7.173   0.011    0.138   0.09    -0.405225  -0.711799  0.402    6.133    2.525   2.982079    -3.031952  
  7.173   -0.032   0.181   0.09    0.247508   0.014229   -1.737   3.023    0.592   2.323224    -0.87683   
  7.173   0.017    0.136   0.065   -0.203523  -0.447037  1.798    4.676    2.66    -2.214775   -1.788062  
  7.173   0.013    0.139   0.066   -0.15613   -0.278132  3.986    7.133    2.425   -2.573578   -2.842802  
  7.173   0.012    0.165   0.096   -0.201824  -0.431313  0.887    1.844    1.775   1.809291    1.346251   
  7.173   -0.009   0.134   0.067   -0.063716  -0.503247  0.418    3.447    1.465   -2.854388   -1.747959  
  7.173   0.006    0.157   0.066   -0.098201  -0.065922  1.876    5.42     1.848   -2.68104    -2.588846  
  7.173   -0.007   0.158   0.084   0.040809   -0.387453  3.0      5.633    1.665   -2.373837   -2.240226  
  7.173   -0.006   0.173   0.086   -0.147432  -0.614613  -3.17    5.36     2.874   1.571074    1.058993   
  7.173   -0.006   0.17    0.095   -0.15418   -0.524413  -1.367   3.189    0.7     2.455801    1.778298   
  7.173   0.021    0.183   0.082   -0.135951  -0.22203   2.922    5.241    2.516   -2.400904   -2.25037   
  7.173   -0.013   0.144   0.064   -0.022211  -0.544944  0.378    2.897    1.474   -3.058938   -1.744896  
  7.173   0.049    0.163   0.092   -0.612063  -0.638071  0.733    4.529    2.309   3.118703    2.906869   
  7.173   0.004    0.147   0.094   -0.110389  -0.326545  -0.545   0.596    2.835   -1.746006   -1.069828  
  7.173   -0.001   0.143   0.067   -0.03346   -0.054012  -0.738   1.711    1.25    2.991599    -2.237277  
  7.173   0.007    0.169   0.095   -0.096486  -0.421096  -2.524   3.798    1.274   2.378008    -1.888446  
  7.173   -0.006   0.168   0.1     -0.060001  -0.270825  -0.538   5.313    2.09    -3.119528   -2.053563  
  7.173   -0.038   0.204   0.102   0.234601   -0.082894  0.979    5.965    1.82    3.129045    2.912242   
  7.173   -0.043   0.183   0.084   0.381459   0.32281    -1.697   4.335    1.919   1.896441    1.249618   
  7.173   0.006    0.188   0.106   -0.201297  -0.393713  -0.042   4.581    2.628   -2.902503   -2.02177   
  7.173   0.012    0.122   0.073   -0.41245   -0.875707  -0.372   2.51     1.601   2.158807    0.824876   
  7.173   0.018    0.162   0.094   -0.255718  -0.473088  3.443    6.974    2.371   -2.38972    -2.443813  
  7.173   0.017    0.134   0.047   -0.247426  -0.627279  1.08     2.491    0.992   -2.155927   -0.865712  
  7.173   0.012    0.134   0.073   -0.185734  -0.371005  0.531    1.98     3.896   -2.261781   -1.351768  
  7.173   -0.02    0.173   0.086   0.119391   -0.233818  2.406    3.135    2.248   -1.424343   -1.203846  
  7.173   0.008    0.142   0.065   -0.170794  -0.415779  2.323    7.38     4.345   -2.559168   -2.259049  
  7.173   0.002    0.15    0.075   -0.157821  -0.460587  -2.838   4.856    1.59    1.368859    0.682493   
  7.173   -0.008   0.127   0.074   -0.084744  -0.504903  4.012    7.715    3.339   -2.426584   -2.54164   
  7.173   -0.027   0.131   0.067   0.100191   -0.269265  0.851    4.693    1.629   -2.986396   -2.722497  
  7.173   0.012    0.165   0.076   -0.187938  -0.561883  1.231    4.479    3.235   -2.499521   -2.113935  
  7.173   0.003    0.163   0.086   -0.150545  -0.31651   -0.826   4.504    0.914   2.65496     2.948387   
  7.173   -0.035   0.192   0.093   0.258544   -0.031355  -0.773   2.151    0.747   2.309287    -0.091423  
  7.173   0.006    0.165   0.079   -0.128674  -0.545586  -0.345   1.987    2.872   1.098377    0.018379   
  7.173   -0.009   0.128   0.077   -0.041514  -0.434685  0.377    3.31     0.895   3.073247    2.627259   
  7.173   -0.015   0.153   0.079   -0.036824  -0.385856  -2.809   3.118    1.306   1.417583    -0.080451  
  7.173   -0.012   0.164   0.09    0.086367   -0.006789  0.171    5.037    0.983   2.958167    -3.140372  
  7.173   0.024    0.188   0.113   -0.324346  -0.664729  2.668    4.5      0.86    -2.483633   -2.439609  
  7.173   -0.029   0.161   0.086   0.13054    -0.243576  -0.995   3.234    1.688   2.199872    1.994892   
  7.173   0.033    0.154   0.055   -0.34065   -0.433942  -1.981   2.295    1.149   2.249315    -2.124848  
  7.173   -0.03    0.196   0.106   0.028115   -0.21349   2.125    7.769    4.398   -2.724711   -2.701723  
  7.173   0.043    0.168   0.08    -0.550418  -0.719465  -0.267   3.537    1.423   2.414319    2.164331   
  7.173   -0.023   0.145   0.07    0.152634   -0.145725  1.009    4.724    1.478   -2.999955   -2.462135  
  7.173   -0.002   0.17    0.098   -0.123215  -0.462704  1.324    3.681    1.736   -2.389525   -2.065214  
  7.173   0.015    0.177   0.107   -0.344026  -0.463644  0.4      0.594    2.493   -2.404808   -0.251626  
  7.173   -0.027   0.176   0.089   0.081809   -0.461715  -1.506   3.551    1.575   2.22211     1.549473   
  7.173   0.028    0.142   0.07    -0.339064  -0.55564   2.732    5.219    2.326   -2.30117    -1.864341  
  7.173   -0.0     0.136   0.075   -0.101554  -0.406152  2.095    4.089    2.304   -2.28111    -1.692273  
  7.173   -0.001   0.138   0.089   -0.243188  -0.846602  2.577    3.703    1.114   -2.619081   2.771867   
  7.173   0.023    0.126   0.07    -0.506273  -0.928652  1.889    7.479    2.505   -2.858513   3.129905   
  7.173   -0.0     0.187   0.114   -0.085854  -0.315608  0.487    5.195    2.13    -2.992424   -2.757678  
  7.173   0.007    0.148   0.065   6.96E-4    -0.057349  3.522    5.499    2.268   -2.598089   2.746633   
  7.173   0.007    0.121   0.062   -0.115415  -0.342042  3.383    7.896    4.573   -2.398238   -2.215764  
  7.173   -0.001   0.167   0.076   -0.136824  -0.263282  1.167    5.605    3.118   -3.123379   2.94593    
  7.173   -0.005   0.154   0.073   -5.94E-4   -0.222946  1.698    3.983    3.941   2.830045    1.898794   
  7.173   -0.007   0.156   0.076   0.066329   -0.121525  0.304    3.416    1.237   -3.104839   -3.055689  
  7.173   -0.0     0.133   0.075   -0.259421  -0.600838  1.738    2.905    1.084   -2.233272   -1.40286   
  7.173   -0.025   0.148   0.066   0.049026   -0.290169  1.653    7.427    2.42    -3.078279   -3.129772  
  7.173   -0.012   0.166   0.088   -0.096241  -0.387442  2.06     3.872    1.131   -2.168475   -1.984025  
  7.173   -0.008   0.115   0.067   -0.004173  -0.354009  0.581    1.358    1.51    -1.833988   -0.710165  
  7.173   -0.018   0.173   0.118   0.039796   -0.372846  -0.433   3.133    0.554   2.555755    2.944081   
  7.173   -0.005   0.149   0.079   0.096357   -0.262695  -0.709   3.463    1.094   2.534442    1.104342   
  7.179   -0.014   0.159   0.088   -0.060999  -0.541488  -0.401   3.354    0.813   2.672165    2.714965   
  7.179   0.001    0.155   0.094   -0.120019  -0.460035  -0.44    0.179    2.384   -1.496152   -0.884332  
  7.179   -0.009   0.199   0.103   -0.02275   -0.372443  0.703    2.871    0.321   -3.134564   -2.206502  
  7.179   0.049    0.17    0.106   -0.559841  -0.777312  -0.321   0.917    1.457   -3.005853   -1.201488  
  7.179   -0.02    0.143   0.075   -0.030382  -0.588446  -1.764   4.283    2.795   1.607747    1.009402   
  7.179   0.001    0.162   0.095   -0.227544  -0.517468  2.46     4.834    1.58    -2.58253    -2.864728  
  7.179   0.013    0.162   0.09    -0.242285  -0.635406  0.009    0.602    2.231   0.414087    -0.191242  
  7.179   -0.001   0.127   0.061   -0.106875  -0.604672  2.226    5.379    2.587   -2.715229   -2.7326    
  7.179   -0.01    0.16    0.084   -0.165489  -0.58569   -1.096   2.658    1.106   2.867329    -1.451194  
  7.179   0.01     0.151   0.076   -0.134034  -0.38992   -0.923   5.33     2.763   2.729678    -3.051647  
  7.179   0.009    0.164   0.087   -0.358621  -0.671072  3.44     6.327    2.667   -2.281489   -2.132821  
  7.179   -0.029   0.153   0.084   0.173849   -0.229251  0.318    9.216    4.129   2.967721    2.704235   
  7.179   -0.024   0.156   0.078   0.213843   -0.09857   -1.569   4.15     0.448   2.758794    -3.002693  
  7.179   -0.021   0.164   0.089   0.119284   -0.256369  1.114    6.045    3.402   -3.066522   -3.132735  
  7.179   -0.015   0.135   0.075   -0.031782  -0.525108  1.804    7.463    2.521   -2.775546   -2.762096  
  7.179   0.001    0.172   0.082   -0.020728  -0.227141  -0.527   3.071    1.435   2.774542    -2.957521  
  7.179   0.005    0.154   0.07    -0.078756  -0.38949   2.415    6.327    2.403   -2.818048   -2.918945  
  7.179   0.032    0.163   0.081   -0.433115  -0.869431  1.602    3.098    0.835   -2.439531   -1.707173  
  7.179   -0.038   0.189   0.078   0.295443   0.012133   -0.372   0.517    2.676   -0.901368   -0.605119  
  7.179   -0.002   0.116   0.055   -0.084227  -0.61407   -0.34    2.919    2.12    -2.725876   -1.842655  
  7.179   -0.002   0.153   0.059   -0.16125   -0.37978   -0.78    3.706    0.505   2.533189    -1.343214  
  7.179   -0.045   0.174   0.092   0.249484   -0.210663  0.655    3.398    1.974   -2.972747   -2.213842  
  7.179   -0.019   0.136   0.057   0.148217   -0.175716  0.638    5.105    2.242   3.079566    2.946828   
  7.179   0.021    0.172   0.074   -0.240753  -0.339927  -1.984   7.187    3.116   2.740204    3.069996   
  7.179   -0.012   0.154   0.077   0.056269   -0.205062  -1.535   3.409    1.025   2.608675    -2.446587  
  7.179   -0.032   0.174   0.106   0.127817   -0.314776  -1.705   3.475    1.305   2.72701     -2.740043  
  7.179   -0.011   0.18    0.095   0.061696   -0.330895  2.323    7.082    3.619   -2.615179   -2.366207  
  7.179   -0.02    0.143   0.063   0.16093    -0.139774  2.391    8.035    3.27    -2.846204   -2.797346  
  7.179   0.01     0.158   0.084   -0.320491  -0.595285  0.042    1.714    1.519   2.055676    0.354579   
  7.179   -0.003   0.156   0.082   -0.176807  -0.584923  2.139    5.575    2.042   -2.442062   -2.124179  
  7.179   0.012    0.122   0.054   -0.161419  -0.200389  1.374    2.539    1.265   -2.499181   -0.892207  
  7.179   0.005    0.161   0.093   -0.287601  -0.42787   0.566    9.33     4.957   2.93315     2.98377    
  7.179   0.008    0.153   0.081   -0.16194   -0.480799  1.972    3.553    2.944   -2.750205   2.920714   
  7.179   -0.035   0.157   0.079   0.36519    -0.050782  3.744    5.041    2.3     -2.287606   -1.892303  
  7.179   -0.009   0.148   0.079   0.114938   0.025605   -0.865   1.51     0.66    2.217415    0.695931   
  7.179   -0.0     0.147   0.082   -0.125856  -0.340077  2.69     4.208    1.705   -2.294003   -1.935229  
  7.179   0.034    0.14    0.059   -0.42757   -0.565335  0.877    2.86     2.64    -2.491386   -1.42543   
  7.179   0.02     0.157   0.089   -0.369973  -0.815552  0.937    2.491    1.772   -1.363296   -0.920358  
  7.179   -0.001   0.19    0.116   -0.082952  -0.336919  2.421    5.581    2.588   -2.802475   -2.978724  
  7.179   0.058    0.189   0.105   -0.499578  -0.626497  -2.186   3.974    1.214   1.694937    0.267187   
  7.179   -0.018   0.147   0.079   -0.022079  -0.475792  1.727    3.92     0.497   -2.974968   1.949656   
  7.179   0.02     0.136   0.066   -0.210902  -0.54743   1.947    4.385    1.769   -2.647857   -2.494924  
  7.179   -0.012   0.141   0.075   0.144843   -0.217247  0.183    4.846    1.468   3.073338    -2.777269  
  7.179   0.006    0.146   0.082   -0.135839  -0.405778  2.634    6.912    2.831   -3.02358    2.507929   
  7.179   0.029    0.149   0.07    -0.310685  -0.647057  0.995    3.179    0.522   -2.856681   -1.941838  
  7.179   -0.004   0.13    0.065   -0.104418  -0.531075  0.85     3.628    3.513   -2.48891    -1.664666  
  7.179   0.01     0.175   0.095   -0.274123  -0.585786  0.976    4.179    0.88    -2.983938   -2.065967  
  7.179   -0.001   0.133   0.059   -0.118399  -0.466663  0.11     1.662    0.935   2.491292    -3.052353  
  7.179   -0.011   0.133   0.077   0.080062   -0.09264   1.759    6.257    4.044   -2.574961   -2.501463  
  7.179   -0.036   0.165   0.09    0.238777   -0.219509  2.021    8.227    4.11    -2.730019   -2.518955  
  7.179   -0.0     0.13    0.048   -0.013989  -0.557076  0.698    2.069    2.32    -2.080124   -0.949478  
  7.179   -0.038   0.119   0.055   0.182335   -0.542504  -1.218   3.615    2.012   2.401718    2.318969   
  7.179   -0.021   0.151   0.077   0.053497   -0.391127  2.015    5.184    0.974   -2.568654   -1.420721  
  7.179   0.009    0.157   0.083   -0.112428  -0.383855  1.705    2.783    0.316   -2.472841   2.448297   
  7.179   -0.005   0.159   0.087   -0.063     -0.250259  5.177    10.548   7.127   -1.742717   -1.314239  
  7.179   -0.002   0.148   0.075   0.037324   -0.273735  -1.172   2.963    2.756   0.193991    -0.555373  
  7.179   -0.01    0.141   0.063   0.04721    -0.394298  2.95     5.795    2.18    -2.857617   2.431412   
  7.179   0.016    0.159   0.085   -0.238076  -0.576549  0.205    3.473    1.3     3.000894    2.906566   
  7.179   -0.011   0.218   0.12    0.007918   -0.227495  1.774    5.999    1.985   -2.731831   -2.355773  
  7.179   0.014    0.167   0.086   -0.284283  -0.390527  2.147    2.82     2.527   -1.898476   -1.085202  
  7.179   -0.0     0.127   0.047   0.01378    -0.105726  0.921    5.213    2.355   -2.745542   -2.486298  
  7.179   0.015    0.14    0.06    -0.219603  -0.642202  -1.562   5.787    2.583   2.152686    1.334716   
  7.179   -0.013   0.147   0.086   -0.033036  -0.506394  0.866    4.202    1.104   -2.999001   -2.78688   
  7.179   -0.006   0.137   0.065   0.119477   0.103094   -0.081   3.482    0.918   2.84119     0.954052   
  7.179   0.004    0.158   0.073   -0.059769  -0.185523  2.393    5.811    1.527   -2.68884    -2.765597  
  7.179   -0.015   0.158   0.074   0.066887   -0.309074  2.913    6.21     2.73    -2.609538   -2.64359   
  7.179   0.004    0.149   0.059   -0.06299   -0.297576  4.301    8.08     3.746   -1.904972   -1.562832  
  7.179   0.008    0.138   0.072   -0.208787  -0.298372  1.359    2.219    2.661   -1.951635   -1.352334  
  7.179   -0.024   0.119   0.04    0.151181   -0.487097  0.739    2.715    1.377   2.746474    2.008811   
  7.179   0.022    0.127   0.048   -0.351938  -0.677307  -1.058   1.62     2.39    1.368004    0.585452   
  7.179   0.003    0.123   0.05    -0.010807  -0.463682  0.459    3.957    1.577   -2.961129   -2.19711   
  7.179   -0.004   0.107   0.058   0.060943   -0.154562  5.185    7.984    2.94    -2.092399   -2.021704  
  7.179   -0.017   0.153   0.072   0.14024    -0.082921  1.026    2.407    1.849   -2.227155   -1.82128   
  7.179   -0.002   0.177   0.104   -0.103702  -0.393372  0.732    2.269    0.928   2.112959    1.781567   
  7.179   -0.005   0.165   0.085   -0.115668  -0.407012  0.514    6.766    3.995   -3.046438   -2.722833  
  7.179   -0.002   0.181   0.105   -0.061171  -0.471277  1.512    3.274    1.489   -3.112635   1.470405   
  7.179   -0.014   0.131   0.061   0.043032   -0.074494  2.169    3.866    1.897   -1.902534   -1.052837  
  7.179   -0.02    0.139   0.073   -0.065209  -0.559519  -1.059   2.06     2.159   2.307323    -2.044031  
  7.179   0.033    0.17    0.094   -0.505447  -0.854528  -0.591   2.953    1.664   -2.981289   -2.396405  
  7.179   0.008    0.152   0.08    -0.249695  -0.490632  0.328    3.482    0.742   -3.004232   -2.027425  
  7.179   -0.018   0.155   0.099   -0.108231  -0.494737  0.676    2.925    1.541   -2.826241   -2.273985  
  7.179   -0.001   0.146   0.065   -0.094575  -0.290626  -0.816   4.468    1.853   2.882363    -2.175223  
  7.179   0.042    0.121   0.059   -0.359317  -0.402667  -0.847   4.617    0.837   2.927141    3.089512   
  7.179   -0.0     0.157   0.094   -0.176355  -0.430358  -1.142   3.087    0.678   2.525014    1.057874   
  7.179   0.043    0.138   0.053   -0.608176  -0.852843  0.419    4.375    2.442   -2.966344   -2.920046  
  7.179   -0.001   0.168   0.094   -0.14234   -0.331568  -0.651   3.853    2.094   2.98056     -2.498365  
  7.179   -0.014   0.161   0.078   0.187983   4.8E-4     -1.28    3.788    0.909   1.826891    0.047803   
  7.179   -0.032   0.173   0.085   0.143416   -0.386968  4.193    6.872    2.154   -2.427377   -2.613774  
  7.179   -0.021   0.165   0.073   0.081776   -0.348521  2.151    3.791    2.557   -2.744996   -1.803258  
  7.179   0.006    0.15    0.094   -0.331956  -0.868487  0.135    4.306    2.892   -2.802295   -2.007084  
  7.179   0.005    0.173   0.077   -0.056835  -0.326829  -3.362   5.704    0.661   1.754906    1.81258    
  7.179   0.02     0.143   0.08    -0.303954  -0.527728  -1.439   1.768    1.914   2.734238    -1.505008  
  7.179   0.004    0.152   0.09    -0.270284  -0.595506  0.427    4.081    2.714   -2.652366   -2.080421  
  7.179   -0.032   0.135   0.082   0.056125   -0.517738  4.036    8.296    3.19    -2.432924   -2.499834  
  7.179   -0.0     0.132   0.065   -0.116695  -0.433619  0.245    3.294    1.266   3.06434     2.911131   
  7.179   -0.013   0.113   0.056   0.06984    -0.394634  0.077    3.486    2.254   2.758912    2.510152   
  7.179   0.028    0.129   0.054   -0.331852  -0.359349  2.555    5.241    0.903   -2.630679   -2.243267  
  7.179   0.031    0.185   0.086   -0.391906  -0.454352  4.352    8.931    1.808   -2.32561    -2.571934  
  7.179   0.008    0.143   0.073   -0.158963  -0.376938  0.629    1.989    0.562   2.783061    2.039918   
  7.179   -0.02    0.155   0.094   0.066277   -0.266648  -1.677   1.832    1.68    1.263004    0.029926   
  7.184   -0.017   0.16    0.077   0.055278   -0.284455  -1.823   1.609    1.729   2.276397    -1.74438   
  7.184   0.015    0.156   0.077   -0.248066  -0.375302  -1.831   6.552    1.46    2.684363    2.310414   
  7.184   -0.011   0.139   0.076   -0.054546  -0.422757  2.946    4.255    2.311   -2.107111   -1.026132  
  7.184   -0.044   0.154   0.087   0.211903   -0.473408  0.909    3.211    1.978   -2.599359   -1.653272  
  7.184   -0.013   0.151   0.072   0.05261    -0.414692  1.038    2.161    2.449   -2.333338   -0.704327  
  7.184   -0.014   0.17    0.1     -0.032292  -0.43787   0.606    1.157    0.784   -2.865071   -2.96799   
  7.184   -0.004   0.177   0.095   -0.025406  -0.391133  0.932    2.794    0.474   -3.090545   -1.896073  
  7.184   0.014    0.146   0.089   -0.320865  -0.564257  0.339    2.963    0.269   -2.967118   -0.334579  
  7.184   -0.001   0.168   0.093   -0.178012  -0.482319  0.156    1.763    1.729   -2.617705   -1.035508  
  7.184   0.023    0.113   0.052   -0.328531  -0.537899  0.382    4.902    2.165   2.741186    2.277596   
  7.184   -0.008   0.169   0.087   0.08831    -0.372625  1.454    8.406    3.155   -3.01911    -2.94117   
  7.184   0.023    0.136   0.078   -0.36306   -0.634086  1.664    4.437    1.97    -2.824247   2.805349   
  7.184   0.005    0.202   0.107   -0.124601  -0.348445  0.191    2.033    2.492   -2.931598   -1.993129  
  7.184   -0.021   0.165   0.098   0.086408   -0.223935  -0.728   3.894    1.243   2.831079    -3.124815  
  7.184   -0.018   0.148   0.077   0.028921   -0.368286  4.553    8.812    2.578   -2.285291   -2.47875   
  7.184   -0.004   0.14    0.072   -0.096777  -0.419191  1.853    3.793    2.665   -2.248842   -1.715474  
  7.184   0.018    0.135   0.068   -0.217479  -0.608584  1.745    4.887    1.235   -2.605333   -2.721988  
  7.184   -0.009   0.203   0.112   -0.035149  -0.285161  0.584    2.467    1.683   2.252761    1.900578   
  7.184   0.03     0.147   0.076   -0.35662   -0.44553   0.54     2.65     0.719   2.891148    1.892588   
  7.184   -0.0     0.127   0.063   -0.007889  -0.134894  3.347    5.841    2.103   -2.142909   -1.900791  
  7.184   -0.013   0.166   0.084   0.047258   -0.343145  -1.117   2.802    0.635   2.655062    -0.02082   
  7.184   -0.009   0.139   0.081   -0.17715   -0.699406  2.582    7.357    3.648   -2.68558    -2.645946  
  7.184   -0.001   0.168   0.099   -0.225296  -0.519171  -0.516   1.045    1.317   -2.97122    -2.020302  
  7.184   0.032    0.152   0.076   -0.37673   -0.586392  -0.402   4.393    1.786   -3.008143   -2.561681  
  7.184   -0.01    0.144   0.077   -0.026797  -0.566677  -0.764   1.539    0.989   3.104755    -0.418481  
  7.184   0.011    0.164   0.099   -0.195173  -0.411538  1.935    4.911    1.716   -2.330982   -2.175378  
  7.184   -0.001   0.129   0.062   -0.229931  -0.908946  0.363    0.164    1.567   -2.26103    -0.621397  
  7.184   0.001    0.167   0.068   -0.041991  -0.230436  0.959    4.584    0.644   -2.919436   -3.10586   
  7.184   -0.007   0.144   0.068   0.007999   -0.366817  -0.504   2.057    3.252   0.057393    -1.077318  
  7.184   0.014    0.132   0.064   -0.213209  -0.197852  -2.036   4.475    1.832   1.723324    0.785344   
  7.184   0.037    0.154   0.08    -0.413125  -0.58114   0.102    1.549    1.947   -1.855425   -1.295941  
  7.184   0.007    0.119   0.058   -0.231251  -0.577545  -0.102   1.335    1.785   -2.262538   -1.17239   
  7.184   -0.007   0.164   0.097   -0.129827  -0.476912  -0.042   4.221    2.638   -2.939586   -2.739293  
  7.184   -0.049   0.188   0.081   0.360601   0.007554   0.938    4.466    2.491   -2.858761   -2.476476  
  7.184   0.036    0.148   0.068   -0.345055  -0.662718  0.581    4.062    2.143   -2.862085   -1.875403  
  7.184   0.018    0.134   0.068   -0.301212  -0.792481  2.718    6.152    2.571   -2.42199    -1.994896  
  7.184   -0.016   0.152   0.077   0.05567    -0.331313  2.869    5.147    2.14    -2.188532   -1.38621   
  7.184   0.002    0.157   0.088   -0.049786  -0.362206  4.078    7.037    1.741   -2.269311   -2.447156  
  7.184   0.025    0.19    0.095   -0.228251  -0.362842  0.426    3.703    0.8     -3.065222   -3.113193  
  7.184   0.01     0.175   0.093   -0.193162  -0.36799   0.112    4.323    1.424   2.968098    -2.275046  
  7.184   -0.002   0.169   0.109   -0.143311  -0.500764  4.578    7.544    2.082   -2.455704   -2.989058  
  7.184   0.006    0.139   0.057   -0.131383  -0.623068  0.406    0.368    1.652   0.393588    -0.551714  
  7.184   -0.013   0.133   0.067   0.029463   -0.28146   -0.004   6.246    3.081   -3.116017   -2.706514  
  7.184   0.014    0.127   0.056   -0.257618  -0.710583  -1.227   1.426    1.784   1.303079    -0.330158  
  7.184   0.012    0.132   0.064   -0.311215  -0.726473  3.277    7.69     2.312   -2.68938    -2.761601  
  7.184   0.028    0.152   0.086   -0.355848  -0.630719  -1.3     2.97     1.352   2.281419    0.058779   
  7.184   0.0      0.149   0.065   0.034942   -0.22111   -1.205   5.358    3.038   2.290167    2.12116    
  7.184   -0.006   0.179   0.098   -0.118256  -0.432738  2.8      4.945    1.819   -2.371287   -0.755913  
  7.184   -0.002   0.131   0.063   0.02345    -0.237416  -2.953   5.59     1.664   1.595666    1.167035   
  7.184   -0.058   0.155   0.06    0.454683   -0.041268  1.61     3.913    2.683   -2.562758   -1.58403   
  7.184   -0.01    0.175   0.083   0.040425   -0.229786  0.407    1.782    0.875   -3.012735   -0.831589  
  7.184   -0.012   0.165   0.081   0.102889   0.072036   -2.361   4.805    2.37    1.986316    1.616097   
  7.184   0.019    0.174   0.09    -0.172529  -0.345362  -1.217   1.273    2.245   2.754418    -0.625825  
  7.184   0.001    0.189   0.103   -0.103597  -0.341805  2.985    7.472    3.133   -2.419191   -2.14078   
  7.184   -0.02    0.153   0.074   0.081244   -0.213005  -2.544   3.249    2.547   1.61533     -0.387254  
  7.184   0.009    0.182   0.1     -0.197948  -0.46882   -0.314   0.931    3.5     -0.305916   -0.919266  
  7.184   0.05     0.128   0.069   -0.480239  -0.421853  -2.348   3.811    1.777   2.445707    -0.235099  
  7.184   -0.015   0.128   0.078   0.004969   -0.353035  -0.924   2.088    0.522   2.501675    0.193593   
  7.184   0.032    0.177   0.096   -0.461272  -0.735433  -0.809   0.992    2.199   1.573483    -0.593637  
  7.184   0.011    0.159   0.087   -0.271533  -0.709944  4.172    6.357    3.285   -1.912323   -1.555194  
  7.184   0.041    0.168   0.088   -0.521188  -0.637782  0.086    2.733    0.208   -3.083883   1.860742   
  7.184   -0.015   0.179   0.096   -0.076971  -0.43314   -0.953   2.177    1.755   0.848915    0.062424   
  7.184   -0.006   0.165   0.091   -0.167351  -0.401549  1.924    7.108    4.349   -2.511562   -2.275495  
  7.184   -0.008   0.155   0.087   -0.087373  -0.489131  0.96     3.178    3.325   -2.17962    -1.487465  
  7.184   0.042    0.167   0.073   -0.37042   -0.723066  4.857    8.237    3.664   -2.201079   -1.831573  
  7.184   -0.018   0.164   0.078   0.119644   -0.166009  1.591    3.348    1.539   2.997999    1.803647   
  7.184   -0.022   0.137   0.084   0.038293   -0.403891  -1.381   4.446    1.618   2.666482    -3.003408  
  7.184   -0.037   0.119   0.047   0.46503    0.224092   1.551    3.535    2.024   -2.570664   -1.890601  
  7.184   -0.007   0.146   0.065   0.011652   -0.217105  -0.07    0.65     1.645   2.382985    -0.551002  
  7.184   0.025    0.112   0.07    -0.187341  -0.5671    -0.359   0.282    1.36    1.533895    -0.744246  
  7.184   0.004    0.168   0.097   -0.198422  -0.554356  1.695    3.712    1.047   -2.801567   -1.759439  
  7.184   -0.005   0.174   0.074   0.080435   -0.06696   0.93     5.476    1.654   3.138392    2.739633   
  7.184   0.002    0.168   0.084   -0.113916  -0.217018  -1.045   4.975    1.66    2.418607    2.048293   
  7.184   0.015    0.172   0.096   -0.137315  -0.384337  0.342    2.259    1.02    -2.413428   -1.368848  
  7.184   0.006    0.172   0.091   -0.054506  -0.383428  0.576    5.517    3.255   3.130903    -2.728092  
  7.184   0.027    0.172   0.087   -0.314287  -0.582121  -2.232   5.11     1.327   1.88927     1.050507   
  7.184   0.015    0.128   0.065   -0.161878  -0.455043  -0.027   1.239    0.945   2.712212    -0.8162    
  7.184   0.013    0.147   0.078   -0.13175   -0.325095  2.614    3.997    0.921   -2.69208    -2.482244  
  7.184   -0.031   0.175   0.098   0.067964   -0.464273  0.229    3.234    2.489   -2.950003   -1.258565  
  7.184   0.004    0.173   0.103   -0.208657  -0.435484  -1.435   5.7      1.636   2.340838    2.714449   
  7.184   -0.008   0.153   0.083   -0.059235  -0.392721  -1.765   5.839    3.12    2.593441    2.682717   
  7.184   0.006    0.15    0.096   -0.115419  -0.289612  -2.941   4.306    2.663   1.458942    -0.145902  
  7.184   -0.002   0.137   0.06    -0.218962  -0.663007  1.1      2.205    0.573   -2.653478   2.929561   
  7.184   0.014    0.178   0.104   -0.295524  -0.697559  3.042    4.439    1.914   -2.742204   2.874391   
  7.184   -0.002   0.142   0.058   -0.182693  -0.782596  0.059    0.512    2.199   -2.417221   -0.870338  
  7.184   -0.05    0.205   0.09    0.312804   -0.213914  -0.085   3.071    1.436   3.031459    -2.610876  
  7.184   -0.005   0.17    0.082   -0.017084  -0.290058  1.589    3.692    2.198   -2.387578   -1.720845  
  7.184   0.004    0.142   0.089   -0.078521  -0.230894  -1.827   3.713    0.635   2.421712    -1.872913  
  7.184   -0.004   0.15    0.077   -0.061443  -0.437779  -1.047   2.921    2.372   2.723399    -1.779855  
  7.184   0.016    0.16    0.098   -0.357611  -0.621694  2.818    7.228    3.998   -2.59702    -2.411476  
  7.184   -0.013   0.157   0.081   0.007121   -0.313366  -0.362   4.486    0.656   2.670071    1.586417   
  7.184   -0.021   0.134   0.053   0.027919   -0.604501  0.43     3.67     1.2     -2.880125   -1.084318  
  7.184   -0.037   0.176   0.088   0.228783   -0.057888  -0.929   2.673    1.696   1.764268    -0.06926   
  7.184   0.005    0.165   0.083   -0.119111  -0.472411  -0.878   3.188    1.571   2.832284    -2.250317  
  7.184   -0.008   0.171   0.084   0.023363   -0.285893  -0.576   2.747    1.498   2.78033     -1.28479   
  7.184   -0.015   0.143   0.067   0.112519   -0.255545  0.303    2.737    0.75    2.712264    1.396239   
  7.184   -0.023   0.179   0.098   0.102229   -0.129509  1.928    3.764    1.435   -2.423827   -1.13219   
  7.184   0.01     0.139   0.061   -0.225839  -0.467104  -1.963   7.333    2.057   2.527659    2.175314   
  7.184   -0.026   0.149   0.095   0.174302   -0.219615  -0.224   3.471    0.738   2.929956    -1.687806  
  7.184   0.002    0.147   0.091   -0.237378  -0.641089  1.996    2.432    0.812   -2.457286   2.718546   
  7.189   0.003    0.137   0.065   -0.105369  -0.24223   0.915    4.179    1.689   -2.586283   -2.243466  
  7.189   0.014    0.188   0.1     -0.239842  -0.440131  0.855    5.092    1.369   -2.876379   -2.099569  
  7.189   -0.018   0.174   0.084   0.158985   -0.108187  -0.15    4.96     2.31    2.665799    2.106148   
  7.189   0.037    0.201   0.124   -0.443818  -0.641767  1.823    5.99     2.569   -2.53602    -2.002457  
  7.189   0.023    0.117   0.063   -0.336772  -0.834007  0.015    1.362    0.51    3.064745    -1.468953  
  7.189   -0.023   0.146   0.082   0.038033   -0.50124   2.453    5.323    2.53    -2.507535   -2.066471  
  7.189   0.016    0.137   0.055   -0.249942  -0.451533  0.86     5.014    2.794   -2.759252   -1.817552  
  7.189   -0.01    0.153   0.075   -0.130203  -0.481428  2.489    6.495    2.97    -2.843096   -2.576828  
  7.189   -0.004   0.185   0.093   -0.001545  -0.408952  1.701    4.16     1.339   -2.632895   -2.091535  
  7.189   0.004    0.128   0.064   -0.088165  -0.314937  0.065    4.295    2.896   2.976387    3.057651   
  7.189   0.0      0.142   0.076   -0.451021  -1.041781  0.824    2.524    0.459   -3.112362   -1.76768   
  7.189   -0.017   0.156   0.074   -0.029564  -0.666049  3.137    5.767    1.595   -2.416497   -2.638635  
  7.189   -0.006   0.182   0.096   -0.012472  -0.250779  4.303    7.578    2.484   -2.276366   -2.106382  
  7.189   -0.008   0.169   0.075   -0.054405  -0.355754  1.759    3.754    0.899   -2.518141   -1.368749  
  7.189   0.006    0.163   0.091   -0.141146  -0.386473  -0.333   1.374    1.397   -2.896823   -0.642602  
  7.189   -0.037   0.172   0.093   0.310705   -0.06881   -2.385   4.131    0.527   2.311969    -2.665949  
  7.189   0.014    0.132   0.055   -0.149293  -0.343572  1.927    6.567    2.464   3.112557    2.351626   
  7.189   -0.017   0.127   0.061   0.067545   -0.384857  3.234    5.186    2.62    -2.021803   -1.794423  
  7.189   -0.012   0.155   0.08    0.053156   -0.230304  0.592    5.98     2.116   -2.723031   -2.463452  
  7.189   -0.014   0.167   0.08    0.270938   0.121343   2.205    2.53     0.903   -2.527237   -1.678872  
  7.189   -0.017   0.172   0.092   -0.025373  -0.261856  -1.343   5.938    2.213   2.596263    1.971264   
  7.189   -0.026   0.16    0.086   0.041125   -0.473242  0.429    1.58     2.161   -2.383581   -1.754033  
  7.189   -0.007   0.15    0.088   -0.038743  -0.255515  1.543    4.548    1.036   -2.9025     -2.353424  
  7.189   -0.019   0.18    0.11    0.054139   -0.203253  2.331    7.64     4.113   -2.666574   -2.33961   
  7.189   -0.032   0.15    0.068   0.108345   -0.371722  0.671    3.578    3.3     -2.616543   -1.173838  
  7.189   -0.053   0.166   0.065   0.447354   0.195076   -0.121   1.57     0.967   2.726428    -1.876273  
  7.189   0.02     0.096   0.034   -0.092846  -0.125225  -0.22    5.39     1.988   2.898895    2.921238   
  7.189   -0.033   0.165   0.08    0.245132   -0.201245  1.65     4.879    2.291   -3.120092   2.822492   
  7.189   -0.005   0.115   0.073   0.013618   -0.240238  -2.034   3.808    0.509   1.965812    0.642573   
  7.189   -0.005   0.165   0.105   -0.232983  -0.564733  0.467    2.216    0.428   3.007421    -1.324119  
  7.189   -0.001   0.143   0.077   -0.015957  -0.257064  1.539    3.606    1.282   -2.838155   -2.762952  
  7.189   0.011    0.13    0.044   0.045222   -0.129053  -0.752   1.978    2.899   -0.597886   -0.764017  
  7.189   0.034    0.136   0.066   -0.412654  -0.669586  2.49     4.635    2.067   -2.913638   1.925721   
  7.189   0.003    0.158   0.1     -0.187767  -0.466938  1.294    2.935    3.035   -1.012509   -0.825115  
  7.189   0.008    0.168   0.096   -0.180001  -0.385358  -0.372   2.294    0.315   2.72952     -2.566895  
  7.189   -0.047   0.23    0.126   0.148645   -0.168001  1.397    4.74     4.108   -2.134906   -1.775323  
  7.189   -0.004   0.152   0.074   -0.157787  -0.421049  1.722    4.392    1.892   -2.801371   -2.576039  
  7.189   0.0      0.146   0.086   -0.147804  -0.506754  0.325    0.604    3.013   -2.305506   -0.37646   
  7.189   -0.019   0.148   0.071   0.133082   -0.267753  1.523    6.015    3.745   -3.021285   -3.071186  
  7.189   0.014    0.14    0.067   -0.169691  -0.264568  0.967    1.569    1.683   -2.990234   -1.274265  
  7.189   -0.001   0.148   0.055   -0.059681  -0.185406  2.562    5.656    2.706   -2.329519   -1.614427  
  7.189   -0.004   0.127   0.085   -0.084384  -0.267102  0.985    4.293    2.044   -2.917392   -2.660062  
  7.189   0.02     0.152   0.081   -0.310972  -0.735964  0.56     1.65     2.423   -2.096713   -0.898046  
  7.189   -0.016   0.137   0.074   0.064919   -0.37775   0.943    4.193    1.141   -2.912144   2.911841   
  7.189   -0.003   0.15    0.068   0.011549   -0.345965  1.739    3.571    1.093   -2.653787   -2.557439  
  7.189   -0.005   0.156   0.087   -0.127352  -0.391037  -1.244   4.245    1.505   2.941661    -2.692037  
  7.189   0.008    0.173   0.088   -0.309916  -0.717102  3.904    5.023    2.562   -2.182163   -1.431099  
  7.189   -0.022   0.166   0.084   0.170684   -0.02214   1.061    5.477    2.665   -2.768498   -2.184221  
  7.189   0.012    0.153   0.084   -0.257658  -0.594319  0.205    2.748    3.574   -1.892715   -1.434809  
  7.189   0.003    0.132   0.08    -0.016608  -0.298229  -0.541   5.929    3.901   2.465661    2.00399    
  7.189   0.004    0.168   0.092   -0.13263   -0.490856  1.389    3.137    1.917   -2.551809   -2.035957  
  7.189   -0.034   0.173   0.089   0.166326   -0.365787  -2.419   7.221    4.203   2.393455    2.351913   
  7.189   -0.008   0.154   0.075   -0.013165  -0.441676  0.027    2.208    0.562   2.577429    1.086911   
  7.189   -0.014   0.178   0.064   0.011391   -0.384709  1.395    1.196    1.036   -3.076238   1.257411   
  7.189   0.037    0.157   0.096   -0.370328  -0.459426  2.83     5.86     2.376   -2.399953   -1.582087  
  7.189   -0.027   0.164   0.076   0.204024   -0.202219  -0.055   1.299    1.77    2.932371    -0.845626  
  7.189   -0.008   0.144   0.074   0.116476   -0.227308  -0.282   1.461    0.605   2.79596     0.202836   
  7.189   -0.006   0.137   0.076   -0.22551   -0.675637  4.076    5.679    2.591   -2.402919   3.12113    
  7.189   -0.026   0.149   0.066   0.296313   -0.076271  -1.964   5.259    1.081   2.797007    -2.308745  
  7.189   -0.031   0.172   0.068   0.348151   0.056243   2.473    4.265    1.673   -2.381278   -2.147957  
  7.189   -0.0     0.156   0.092   -0.259544  -0.7359    1.682    1.997    0.912   -2.509371   -0.22624   
  7.189   -0.014   0.173   0.082   0.013191   -0.220455  -1.399   4.917    1.485   2.39193     2.13783    
  7.189   -0.026   0.18    0.091   0.130492   -0.069895  2.832    7.053    3.06    -2.687803   -2.608356  
  7.189   0.005    0.192   0.114   -0.211957  -0.448615  2.433    3.211    1.424   -2.376881   -1.550916  
  7.189   -0.024   0.136   0.068   0.137449   -0.275808  1.973    5.982    2.995   -2.934475   2.514094   
  7.189   -0.006   0.129   0.065   0.017872   -0.442705  -1.06    2.263    0.792   2.344693    -1.382802  
  7.189   0.002    0.186   0.11    -0.124183  -0.34689   0.613    4.454    0.719   -2.972268   -1.730911  
  7.189   0.002    0.18    0.093   -0.063757  -0.401504  0.713    5.264    1.912   -2.957069   -2.974876  
  7.189   0.007    0.134   0.071   -0.10162   -0.39975   -4.781   5.411    1.973   1.492817    0.533136   
  7.189   0.006    0.137   0.053   0.010029   -0.131113  2.812    7.731    4.205   -2.635116   -2.523325  
  7.189   -0.02    0.173   0.097   0.069424   -0.512959  1.499    2.794    1.248   -2.877245   2.656947   
  7.189   0.002    0.15    0.068   0.014282   -0.284134  -0.932   3.39     2.092   2.21712     3.037503   
  7.189   0.01     0.178   0.09    -0.173534  -0.51226   2.656    5.514    2.577   -2.75294    -2.656792  
  7.189   0.021    0.142   0.066   -0.282246  -0.585978  -2.085   2.312    1.888   1.019974    -0.407121  
  7.189   -0.0     0.164   0.09    -0.133263  -0.611263  -0.771   3.825    0.514   2.747367    1.717003   
  7.189   0.011    0.156   0.079   -0.206302  -0.274569  1.69     4.376    2.776   -2.788262   2.962999   
  7.189   -0.015   0.152   0.084   -0.033936  -0.551442  -1.406   3.982    0.744   1.957464    2.60741    
  7.189   -0.007   0.151   0.062   0.008162   -0.331634  -1.772   3.661    1.893   2.011363    -0.106652  
  7.189   -0.019   0.157   0.075   0.077385   -0.067277  -1.115   2.806    0.167   2.359273    0.687426   
  7.189   -0.029   0.158   0.061   0.183807   -0.278015  2.629    4.655    2.791   -2.056294   -1.189395  
  7.189   0.015    0.185   0.112   -0.27665   -0.607118  1.793    4.658    2.253   -2.976209   2.708715   
  7.189   0.005    0.167   0.083   -0.139997  -0.496948  4.681    9.502    2.958   -2.504917   -2.711639  
  7.189   -0.033   0.137   0.053   0.420981   0.145157   0.054    2.812    1.937   -2.885518   -1.482824  
  7.189   -0.026   0.14    0.063   0.208144   -0.077596  0.128    2.449    1.336   2.958886    -2.347214  
  7.189   -0.01    0.138   0.055   0.122286   -0.318513  2.153    4.782    2.275   -2.839638   2.879072   
  7.189   -0.01    0.139   0.067   0.082415   -0.245516  -2.012   4.602    1.89    2.162885    1.680914   
  7.189   -0.035   0.138   0.072   0.246389   -0.372265  -0.519   5.433    1.463   2.81958     2.865802   
  7.189   -0.016   0.154   0.074   0.13652    -0.299476  1.515    3.445    1.67    -2.359589   -1.862818  
  7.189   0.001    0.169   0.092   -0.17102   -0.408549  0.91     2.809    0.683   -2.681352   -2.231944  
  7.189   0.01     0.147   0.069   -0.154705  -0.568357  -0.075   3.354    0.834   2.805708    -2.628489  
  7.189   -0.019   0.151   0.082   0.104025   -0.220303  -0.542   3.969    1.779   2.864648    -3.118289  
  7.189   0.002    0.151   0.089   -0.092201  -0.478089  -1.352   2.172    1.689   -2.953743   -1.332354  
  7.189   0.007    0.112   0.065   -0.189923  -0.343729  2.214    4.65     2.414   -2.007669   -1.50321   
  7.189   0.068    0.176   0.079   -0.784537  -0.735015  -1.267   3.072    2.889   0.686183    -0.047766  
  7.189   -0.0     0.178   0.109   -0.183588  -0.495371  2.129    5.525    1.96    -2.854263   3.003877   
  7.189   -0.009   0.119   0.037   0.001109   -0.492866  0.912    2.342    1.533   -2.566008   -0.571838  
  7.189   -0.006   0.144   0.075   -0.088338  -0.497998  -1.732   5.941    1.642   2.684557    2.652565   
  7.189   0.006    0.178   0.111   -0.168442  -0.458668  2.369    4.776    1.804   -2.885604   2.46162    
  7.189   -0.005   0.199   0.104   -0.191441  -0.67609   1.892    3.766    1.137   -2.625      2.829415   
  7.189   0.006    0.178   0.101   -0.154025  -0.572798  -0.926   2.994    4.013   -0.411629   -1.014244  
  7.194   -0.02    0.169   0.097   0.02414    -0.388609  -0.033   1.813    0.145   2.910469    -2.511886  
  7.194   0.012    0.142   0.06    -0.077327  -0.4699    0.04     4.41     2.148   -2.813132   -1.757335  
  7.194   -0.011   0.181   0.109   -0.037098  -0.294842  0.025    3.603    2.042   -3.03897    -2.487386  
  7.194   -0.031   0.209   0.112   0.110308   -0.244728  -0.805   1.621    1.226   2.314706    -0.183994  
  7.194   0.015    0.173   0.087   -0.191638  -0.182069  -0.9     3.355    1.662   2.267464    0.818971   
  7.194   -0.005   0.168   0.099   -0.029987  -0.353619  -0.556   3.995    1.764   3.101357    -2.893157  
  7.194   -0.014   0.155   0.062   0.125733   -0.008571  0.471    6.391    2.612   -2.980218   -2.53635   
  7.194   0.016    0.124   0.069   -0.232186  -0.673868  2.97     4.223    1.293   -2.491055   -2.273435  
  7.194   -0.013   0.157   0.08    -0.124045  -0.553387  0.155    1.809    0.776   2.733802    -1.260962  
  7.194   0.028    0.122   0.064   -0.45072   -1.055362  2.009    7.021    1.815   -2.745457   -2.521266  
  7.194   -0.016   0.138   0.079   0.06166    -0.271462  0.664    5.921    2.016   -3.007845   -2.501194  
  7.194   0.002    0.172   0.114   -0.256716  -0.588073  -1.159   3.963    1.862   2.651548    3.113456   
  7.194   0.011    0.149   0.074   -0.166064  -0.290954  -0.238   0.348    2.706   2.408616    -0.605356  
  7.194   -0.016   0.152   0.091   -0.042512  -0.470459  -0.299   1.997    0.982   2.866602    -1.321974  
  7.194   0.036    0.157   0.087   -0.488546  -0.662419  3.355    7.037    3.291   -2.537165   -2.623834  
  7.194   -0.027   0.167   0.095   0.095436   -0.326774  2.676    6.379    3.882   -2.395215   -1.997064  
  7.194   0.019    0.15    0.083   -0.262874  -0.480057  0.534    2.12     2.384   -2.678312   -0.889835  
  7.194   -0.003   0.144   0.078   -0.156872  -0.566594  1.494    3.743    2.073   -2.635539   -2.458793  
  7.194   -0.026   0.208   0.106   0.088485   -0.176403  -2.012   3.339    0.615   1.925109    0.775329   
  7.194   -0.024   0.176   0.08    0.022807   -0.479577  -0.254   1.703    0.936   2.794726    -1.461586  
  7.194   0.002    0.187   0.088   -0.055657  -0.337166  -0.674   2.416    0.876   -3.043865   -2.020473  
  7.194   0.013    0.185   0.107   -0.186346  -0.33261   0.701    3.595    2.221   -2.700099   -2.52421   
  7.194   0.029    0.119   0.069   -0.520536  -0.748956  2.808    7.123    3.753   -2.518256   -2.141041  
  7.194   -0.029   0.138   0.067   0.261937   -0.029852  -0.326   1.989    0.753   2.321488    -1.257469  
  7.194   0.031    0.16    0.076   -0.305409  -0.442785  2.192    5.484    1.072   -2.717404   -3.085241  
  7.194   -0.002   0.177   0.082   -0.008578  -0.306332  0.301    2.017    2.202   -2.928459   -0.338379  
  7.194   0.012    0.168   0.097   -0.2197    -0.487827  -0.479   3.4      1.293   2.634945    2.47942    
  7.194   0.015    0.135   0.076   -0.225891  -0.28048   -0.443   2.682    0.176   2.757027    1.572197   
  7.194   0.017    0.142   0.072   -0.389962  -0.775408  1.183    1.708    3.312   -1.962758   -0.636673  
  7.194   -0.022   0.174   0.093   0.097807   -0.289694  1.377    5.337    3.08    -2.351866   -2.004784  
  7.194   0.011    0.17    0.077   -0.120292  -0.410434  0.738    2.435    1.792   2.634443    2.200687   
  7.194   -0.018   0.194   0.1     0.190249   0.174348   1.905    4.484    3.616   -1.977604   -1.531239  
  7.194   -0.027   0.17    0.082   0.05288    -0.310155  -0.366   4.588    1.928   3.001915    -2.755873  
  7.194   0.024    0.149   0.07    -0.142834  -0.274381  -0.452   3.462    1.121   2.448531    2.532572   
  7.194   -0.008   0.127   0.069   -0.150438  -0.648855  -0.95    3.004    0.608   1.998586    0.534717   
  7.194   0.038    0.182   0.094   -0.357824  -0.442578  1.942    5.657    1.894   -2.73758    -1.99663   
  7.194   0.028    0.139   0.058   -0.278504  -0.476331  1.322    4.442    0.879   -2.973539   -2.112483  
  7.194   -0.024   0.143   0.084   0.050095   -0.214038  2.293    7.194    3.628   -2.893956   -3.073202  
  7.194   0.014    0.146   0.062   -0.064965  -0.518126  1.702    5.263    2.796   -2.750024   -2.5068    
  7.194   0.012    0.164   0.112   -0.444276  -1.007806  0.185    2.701    1.521   -2.989864   -0.846836  
  7.194   -0.02    0.164   0.104   -0.117591  -0.491433  -0.821   1.962    1.586   2.947225    -0.765406  
  7.194   -0.032   0.175   0.107   0.079902   -0.269701  2.61     6.817    2.703   -2.449109   -2.356254  
  7.194   0.002    0.149   0.07    -0.101766  -0.357938  -0.444   3.398    1.829   2.370452    1.362669   
  7.194   -0.036   0.15    0.075   0.162475   -0.287842  1.233    4.999    1.237   -2.983595   -2.798203  
  7.194   -0.023   0.17    0.086   0.019176   -0.344664  -1.33    3.446    1.402   2.693111    -2.143234  
  7.194   0.005    0.168   0.097   -0.121313  -0.447707  1.243    2.805    1.686   3.010272    2.337218   
  7.194   0.029    0.162   0.086   -0.280113  -0.509396  -1.09    3.993    1.648   2.398579    1.450792   
  7.194   0.0      0.193   0.093   -0.099567  -0.515171  -0.19    2.365    1.436   3.038691    -0.772572  
  7.194   -0.041   0.171   0.067   0.375044   0.154766   0.151    3.249    0.635   2.947537    3.066721   
  7.194   -0.049   0.158   0.069   0.372717   -0.1263    0.05     4.366    1.364   2.791145    2.402033   
  7.194   -0.015   0.143   0.073   0.025346   -0.491029  1.285    6.262    2.222   -3.106786   -2.780097  
  7.194   0.0      0.138   0.066   -0.025723  -0.524194  1.291    2.753    1.681   -2.971733   1.971481   
  7.194   0.011    0.153   0.076   -0.214773  -0.408697  0.572    4.631    2.45    -2.819891   -2.059377  
  7.194   0.004    0.17    0.096   -0.072702  -0.37649   1.227    2.928    0.44    -2.897907   -2.488553  
  7.194   -0.007   0.164   0.105   -0.134637  -0.419574  1.155    6.132    1.756   2.967767    2.867179   
  7.194   -0.009   0.151   0.079   -0.086069  -0.636479  1.088    2.087    0.524   -2.876782   -0.868885  
  7.194   0.04     0.125   0.047   -0.495387  -0.970841  -1.051   3.765    0.658   2.332245    1.384318   
  7.194   -0.012   0.149   0.059   0.157878   -0.15904   2.721    6.281    3.162   -2.360366   -2.258579  
  7.194   -0.019   0.13    0.069   -0.039312  -0.374264  -1.238   2.775    0.34    2.429321    -2.921449  
  7.194   -0.011   0.162   0.087   0.052304   -0.276282  -0.244   4.1      2.18    2.923611    -2.737309  
  7.194   0.003    0.14    0.06    -0.085206  -0.189625  -0.282   1.378    2.063   1.418807    0.125909   
  7.194   -0.019   0.149   0.089   0.034833   -0.36586   1.486    6.231    2.37    -2.819341   -2.295997  
  7.194   -0.005   0.175   0.089   -0.08274   -0.43746   -2.74    5.279    0.972   2.253376    -1.893289  
  7.194   0.008    0.164   0.101   -0.153599  -0.389499  -0.697   0.63     3.377   0.007687    -1.377778  
  7.194   -0.006   0.182   0.101   0.002178   -0.088428  1.689    5.535    2.564   -2.63366    -2.364455  
  7.194   -0.014   0.154   0.092   0.021418   -0.310366  -1.95    3.953    0.86    2.194404    0.633082   
  7.194   0.024    0.172   0.085   -0.28844   -0.515312  -0.479   1.942    1.369   2.163076    -0.150427  
  7.194   -0.016   0.156   0.087   0.035379   -0.443955  -0.27    2.863    2.302   2.814477    -2.453303  
  7.194   -0.019   0.158   0.077   0.082801   -0.413168  0.877    2.465    1.528   -2.118973   -1.388645  
  7.194   0.007    0.199   0.099   -0.204102  -0.572108  2.701    4.003    2.621   -2.249601   -2.011289  
  7.194   0.024    0.164   0.097   -0.411558  -0.787696  -0.416   0.704    1.582   3.106111    -1.173113  
  7.194   0.006    0.136   0.069   -0.070314  -0.354073  2.541    6.876    2.316   -2.644717   -2.146596  
  7.194   0.0      0.161   0.081   0.012396   -0.344028  -0.781   4.462    1.013   2.384608    2.20257    
  7.194   -0.007   0.131   0.072   -0.005377  -0.220669  5.228    8.907    3.913   -2.200735   -2.179344  
  7.194   -0.04    0.148   0.065   0.323118   -0.213453  0.668    4.792    2.351   -2.835784   -2.302665  
  7.194   -0.003   0.15    0.09    -0.279896  -0.819656  -1.727   1.428    2.381   1.381758    -0.743666  
  7.194   -0.007   0.154   0.094   0.046818   -0.481642  1.803    2.671    3.283   -2.139356   -0.773248  
  7.194   -0.01    0.131   0.059   0.126125   -0.314865  0.204    3.143    1.505   2.949605    -1.892337  
  7.194   0.011    0.159   0.093   -0.233259  -0.719772  -0.118   2.19     0.482   2.911898    -1.106295  
  7.194   -0.003   0.165   0.092   -0.004323  -0.213628  2.112    3.728    1.325   -2.529278   -2.394737  
  7.194   -0.039   0.156   0.068   0.234908   -0.274381  0.961    5.355    1.785   -3.096403   2.722101   
  7.194   0.041    0.184   0.102   -0.447265  -0.77544   -2.586   8.103    4.563   1.589993    1.143995   
  7.194   0.022    0.16    0.093   -0.163625  -0.317367  0.6      6.233    2.075   2.976924    2.216421   
  7.194   0.026    0.125   0.048   -0.281333  -0.441654  0.624    0.432    1.766   -2.212024   -0.412286  
  7.194   -0.016   0.191   0.107   0.078841   -0.209174  -1.098   4.45     1.732   2.800933    -3.062198  
  7.194   -0.013   0.16    0.078   0.098726   -0.244329  2.833    6.715    3.238   -2.718072   -2.42562   
  7.194   -0.013   0.134   0.071   0.045251   -0.403813  0.22     3.887    0.144   -3.029635   2.439469   
  7.194   0.012    0.138   0.06    -0.14615   -0.524976  -0.164   3.8      2.61    2.591576    2.565007   
  7.194   -0.002   0.14    0.067   0.071978   -0.308497  2.1      4.574    2.045   -2.490512   -2.19137   
  7.194   -0.005   0.141   0.083   -0.160492  -0.591732  0.289    5.28     2.191   -2.918235   -2.774     
  7.194   0.01     0.18    0.108   -0.296021  -0.711026  0.247    3.855    2.402   -2.408452   -1.486788  
  7.194   0.01     0.15    0.072   -0.256346  -0.619629  0.533    1.008    2.171   -3.013891   -0.247168  
  7.194   -0.002   0.167   0.082   -0.07366   -0.340848  1.399    3.528    1.762   -2.313041   -1.247072  
  7.194   -0.047   0.196   0.106   0.312655   0.103323   0.311    2.692    1.108   2.821248    -1.134691  
  7.194   0.0      0.119   0.08    -0.21428   -0.86931   -0.947   6.218    2.809   2.477387    2.652287   
  7.194   -0.002   0.175   0.084   0.055408   0.013292   1.106    4.487    1.659   -2.608753   -1.783339  
  7.194   -0.005   0.143   0.072   0.011655   -0.038888  2.107    3.583    2.242   -2.057897   -2.015623  
  7.194   -0.002   0.179   0.094   -0.008307  -0.260769  1.944    4.857    4.028   -1.860868   -1.553617  
  7.194   0.011    0.148   0.084   -0.157898  -0.350861  3.408    6.249    5.11    -1.653189   -1.424102  
  7.194   -0.009   0.162   0.081   -0.0811    -0.314637  -0.558   1.539    1.558   2.560342    -0.790511  
  7.199   -0.011   0.16    0.089   0.119057   -0.225772  -4.46    5.611    0.258   1.460927    0.22691    
  7.199   -0.003   0.17    0.096   -0.043513  -0.235551  -0.623   2.102    1.292   2.502116    0.084137   
  7.199   -0.008   0.159   0.088   -0.180939  -0.640948  0.617    2.787    3.029   -2.310963   -2.245223  
  7.199   0.023    0.137   0.086   -0.416312  -0.710868  0.646    3.301    1.031   -2.850857   -2.03481   
  7.199   -0.005   0.176   0.089   -0.148707  -0.346144  2.424    4.57     2.559   -2.554617   -1.946381  
  7.199   -0.029   0.16    0.069   0.17673    -0.562     -1.019   4.34     2.213   2.393968    2.217729   
  7.199   0.006    0.169   0.099   -0.096343  -0.401093  0.697    2.773    1.687   -2.711523   -1.18344   
  7.199   -0.002   0.137   0.077   -0.057053  -0.433878  2.406    5.606    1.966   -2.741787   -3.070404  
  7.199   0.029    0.144   0.074   -0.181829  -0.28754   2.364    4.997    1.655   -2.889872   -2.945227  
  7.199   0.036    0.151   0.073   -0.505127  -0.609087  -0.32    1.054    0.678   -2.80197    -1.262973  
  7.199   -0.002   0.156   0.084   -0.136045  -0.486076  -0.32    0.663    1.925   2.203711    0.015371   
  7.199   0.027    0.133   0.074   -0.351154  -0.586325  1.163    4.35     1.547   -2.866161   -2.249204  
  7.199   -0.009   0.177   0.09    -0.089359  -0.417315  -1.824   3.817    0.257   1.901467    -1.475844  
  7.199   -0.022   0.162   0.088   0.103884   -0.296439  0.639    1.323    2.009   -2.247415   -1.032597  
  7.199   -0.011   0.131   0.064   0.070263   -0.216602  0.339    1.871    1.483   -2.633857   -0.635517  
  7.199   -0.002   0.14    0.068   -0.038873  -0.712921  -1.338   1.796    0.535   2.654814    -1.476747  
  7.199   -0.005   0.131   0.078   -0.152216  -0.668013  -1.627   4.371    2.389   2.583563    2.950215   
  7.199   -0.04    0.133   0.063   0.309244   -0.234073  3.137    4.989    3.297   -2.423068   -2.934185  
  7.199   -0.009   0.155   0.077   -0.020103  -0.182501  1.923    5.833    1.804   -2.735826   -2.400167  
  7.199   0.034    0.17    0.098   -0.425492  -0.706348  0.773    1.406    1.479   2.910371    0.086768   
  7.199   0.03     0.17    0.084   -0.298539  -0.460127  2.854    5.196    2.444   -2.215814   -2.302727  
  7.199   -0.004   0.149   0.072   -0.098849  -0.506865  -0.982   1.257    2.496   1.762446    -0.569556  
  7.199   -0.029   0.195   0.118   0.201423   -0.068641  1.741    4.491    3.515   -2.459517   -1.787164  
  7.199   -0.01    0.169   0.101   -0.089279  -0.458875  -2.628   5.08     2.422   2.127728    2.434156   
  7.199   -0.008   0.196   0.108   -0.070895  -0.382374  -0.541   2.247    0.376   2.877256    -0.366491  
  7.199   -0.013   0.201   0.096   0.095168   -0.195685  -0.138   2.291    0.208   2.534389    0.355624   
  7.199   0.028    0.158   0.096   -0.336585  -0.442944  0.127    1.748    2.27    -2.934839   -1.303014  
  7.199   0.036    0.16    0.073   -0.461705  -0.774927  0.23     2.516    0.297   2.902779    2.629259   
  7.199   0.012    0.133   0.077   -0.067368  -0.149602  -0.102   3.281    1.782   -2.901176   -1.625207  
  7.199   0.004    0.115   0.064   -0.088501  -0.291181  0.245    4.015    1.307   2.766217    2.429543   
  7.199   0.013    0.173   0.079   -0.081103  -0.175793  1.083    0.555    3.08    -2.628119   -0.405225  
  7.199   0.004    0.142   0.074   -0.160808  -0.525625  0.687    2.027    3.282   -2.119248   -0.939213  
  7.199   0.024    0.17    0.096   -0.273145  -0.360843  2.725    5.432    2.923   -2.366385   -1.9249    
  7.199   -0.011   0.172   0.08    0.020525   -0.23698   -0.598   2.323    1.67    2.24309     0.294802   
  7.199   0.007    0.158   0.092   -0.140364  -0.392315  1.596    1.793    1.192   -2.180361   -0.764104  
  7.199   0.016    0.12    0.051   -0.258739  -0.575448  -0.799   4.592    1.339   2.765147    2.337049   
  7.199   -0.01    0.181   0.095   -0.080101  -0.495931  2.342    6.741    2.857   -2.683943   -2.319181  
  7.199   0.029    0.172   0.09    -0.320638  -0.554568  -3.42    6.479    3.114   2.225526    2.244171   
  7.199   -0.003   0.185   0.096   -0.001706  -0.155033  3.44     6.438    2.802   -2.291887   -2.310115  
  7.199   0.037    0.128   0.047   -0.44      -1.019792  -0.692   2.166    2.254   2.763975    -1.412475  
  7.199   -0.014   0.154   0.084   0.188516   0.001988   2.588    5.877    2.33    -2.615085   -2.573022  
  7.199   -0.017   0.177   0.084   0.099743   -0.151079  1.948    2.128    1.003   -2.239213   -0.36975   
  7.199   0.001    0.127   0.069   -0.065071  -0.423922  0.23     4.018    1.686   2.553512    2.057872   
  7.199   -0.007   0.165   0.081   -0.087852  -0.404012  2.646    6.215    2.694   -2.558322   -2.628708  
  7.199   -0.03    0.187   0.105   0.084778   -0.206876  -0.13    2.002    2.62    -2.627751   -1.205776  
  7.199   0.019    0.173   0.076   -0.325906  -0.382627  0.285    0.332    0.446   2.457176    -0.204199  
  7.199   -0.01    0.2     0.104   0.126618   -0.029784  1.738    3.832    2.869   -2.043174   -1.62378   
  7.199   0.006    0.157   0.084   -0.049528  -0.351427  0.954    2.634    1.49    -2.481722   -1.357015  
  7.199   0.023    0.181   0.077   -0.085482  -0.025661  -0.209   2.301    1.079   2.758825    -3.087609  
  7.199   -0.013   0.199   0.096   0.08275    -0.276808  0.655    4.369    2.214   -3.081247   -2.467714  
  7.199   -0.003   0.12    0.068   -0.077014  -0.678438  2.463    6.511    2.789   -2.465266   -1.671489  
  7.199   -0.021   0.16    0.077   0.143291   -0.398867  -1.478   1.235    2.005   1.35888     -0.920473  
  7.199   0.008    0.134   0.076   -0.2022    -0.404431  0.391    2.205    2.239   -2.805201   -1.624776  
  7.199   -0.003   0.184   0.088   -0.106008  -0.425769  2.408    6.576    2.984   -2.716546   -2.950283  
  7.199   -0.02    0.17    0.076   0.124309   -0.090071  2.532    6.939    2.726   -2.444024   -2.173058  
  7.199   -0.034   0.18    0.085   0.251712   -0.150586  3.906    7.82     4.295   -1.970414   -1.781306  
  7.199   0.03     0.159   0.084   -0.36752   -0.610571  -0.013   4.008    1.265   2.669239    2.841891   
  7.199   0.014    0.167   0.08    -0.164595  -0.34115   1.155    4.27     1.629   -2.708371   -1.518652  
  7.199   -0.001   0.157   0.082   -0.024449  -0.250175  0.878    2.749    1.674   2.524838    1.278443   
  7.199   0.023    0.14    0.069   -0.194573  -0.385686  0.249    4.104    1.822   -3.043481   -1.896698  
  7.199   -0.042   0.178   0.091   0.27101    -0.337802  -0.616   2.448    1.019   2.749101    -1.522711  
  7.199   0.0      0.182   0.083   -0.066493  -0.324641  1.486    5.573    2.35    -2.868425   -2.609649  
  7.199   0.028    0.123   0.054   -0.370336  -0.685665  3.85     6.463    2.449   -2.28013    -1.847184  
  7.199   0.016    0.155   0.092   -0.281767  -0.902226  3.474    6.09     0.679   -2.58507    -2.431818  
  7.199   0.035    0.157   0.096   -0.324052  -0.389714  0.851    4.86     2.937   -2.852275   -2.821861  
  7.199   0.024    0.16    0.085   -0.370442  -0.702409  -1.041   2.523    0.862   2.412391    3.045186   
  7.199   -0.004   0.143   0.069   0.107242   -0.109057  1.411    4.128    1.528   -2.623383   -1.981564  
  7.199   0.02     0.193   0.102   -0.24809   -0.565583  0.187    2.782    1.446   -2.940553   -2.457299  
  7.199   -0.005   0.117   0.061   -0.165646  -0.758723  -0.505   3.765    3.439   -2.999042   -2.393747  
  7.199   0.011    0.145   0.063   -0.154879  -0.298347  4.568    5.967    2.53    -2.006796   -1.994335  
  7.199   -0.038   0.195   0.115   0.210772   -0.100006  2.989    5.794    4.303   -2.379969   -2.177263  
  7.199   -0.004   0.159   0.08    0.033361   -0.20771   -0.557   1.927    1.43    2.77549     -2.429506  
  7.199   -0.002   0.132   0.068   -0.025694  -0.355026  2.346    5.949    2.646   -2.590102   -2.28832   
  7.199   -0.007   0.163   0.07    -0.003835  -0.470266  3.574    5.305    1.995   -2.286506   -1.857859  
  7.199   0.016    0.155   0.078   -0.246639  -0.502044  -0.752   2.383    0.582   2.598493    -2.351003  
  7.199   -0.007   0.174   0.099   0.001403   -0.08792   -1.412   2.295    1.92    1.654188    -0.947251  
  7.199   -0.003   0.141   0.086   0.029064   -0.084459  1.291    3.937    2.761   -2.424767   -1.489221  
  7.199   -0.003   0.147   0.082   -0.213612  -0.673513  -0.405   5.054    3.28    2.234319    2.069574   
  7.199   -0.009   0.144   0.052   0.0297     -0.370286  -0.845   1.859    1.07    1.76756     -0.638544  
  7.199   -0.007   0.145   0.066   0.064577   -0.268954  0.634    2.075    1.007   -2.845493   -2.50215   
  7.199   -0.043   0.184   0.093   0.358148   0.065239   0.107    3.089    0.906   3.015008    -1.142413  
  7.199   -0.002   0.132   0.064   -0.12611   -0.61891   0.829    5.398    2.181   -2.770644   -2.548352  
  7.199   -0.046   0.171   0.091   0.176412   -0.377705  -0.179   2.799    1.535   -2.846703   -1.986046  
  7.199   0.011    0.187   0.105   -0.266168  -0.527917  -0.078   1.136    1.181   2.800396    -1.828512  
  7.199   -0.046   0.214   0.102   0.200354   -0.339531  0.063    3.793    1.27    -3.116209   -2.12542   
  7.199   -0.011   0.172   0.09    -0.030044  -0.294682  -0.411   1.026    2.219   0.714385    -0.551867  
  7.199   0.024    0.165   0.093   -0.222811  -0.608181  0.043    4.013    2.885   -3.004312   -2.265606  
  7.199   -0.016   0.192   0.112   -0.028031  -0.507809  -0.178   2.96     1.531   3.088846    -2.301086  
  7.199   -0.007   0.15    0.072   0.049195   -0.314654  0.828    1.903    1.931   -2.527452   -1.300768  
  7.199   -0.023   0.137   0.056   0.153928   -0.626214  0.825    3.311    2.548   -2.801309   -1.889753  
  7.199   0.014    0.136   0.072   -0.257781  -0.477507  0.487    5.328    3.751   -3.048655   -2.536137  
  7.199   0.016    0.143   0.075   -0.180098  -0.58055   -0.536   3.382    2.867   -2.913902   -1.849229  
  7.199   -0.025   0.194   0.077   0.06961    -0.220584  -1.674   3.857    0.285   2.372313    3.028614   
  7.199   -0.003   0.156   0.097   -0.062667  -0.265071  2.285    5.511    3.588   -2.522731   -2.516471  
  7.199   -0.021   0.144   0.077   0.067901   -0.287675  0.428    4.108    3.064   -2.859788   -2.305786  
  7.199   0.003    0.171   0.088   -0.178703  -0.508816  3.781    7.696    5.345   -2.368302   -2.619322  
  7.199   -0.042   0.166   0.078   0.253269   -0.372454  -0.259   1.877    1.818   1.951156    0.804791   
  7.199   -0.014   0.139   0.067   0.044926   -0.45542   -0.663   3.47     1.307   2.484435    2.181186   
  7.199   -0.008   0.141   0.073   0.051752   -0.164389  0.581    4.367    1.218   -3.034029   -1.446774  
  7.199   -0.027   0.17    0.085   0.217451   -0.221153  1.917    3.819    2.373   -2.44268    -2.854984  
  7.204   0.006    0.129   0.046   -0.094547  -0.546021  -1.023   4.545    3.244   1.959       0.966721   
  7.204   0.001    0.135   0.072   0.033242   -0.341531  -0.235   3.653    1.95    -2.968991   -1.870637  
  7.204   0.006    0.158   0.077   -0.085438  -0.490545  1.272    5.199    1.492   -3.065429   3.112345   
  7.204   0.004    0.153   0.085   -0.256677  -0.619453  -0.097   2.953    1.344   2.96225     -2.254477  
  7.204   -0.014   0.152   0.075   -0.036007  -0.533905  2.469    5.65     2.478   -2.407933   -2.41564   
  7.204   -0.004   0.156   0.081   0.041795   -0.284529  1.777    3.409    0.909   -2.695349   -2.71833   
  7.204   0.031    0.15    0.074   -0.36696   -0.618154  -1.318   1.428    1.183   1.513483    -0.45483   
  7.204   -0.008   0.113   0.05    0.10934    -0.653944  2.152    4.713    2.685   -2.325176   -1.941607  
  7.204   -0.005   0.153   0.086   -0.134552  -0.586045  0.676    0.647    2.333   -2.215946   -0.239366  
  7.204   -0.004   0.144   0.069   0.051183   -0.167109  2.471    4.806    1.432   -2.741652   -2.56201   
  7.204   -0.015   0.124   0.043   0.115183   -0.155727  2.817    5.131    3.767   -1.984912   -1.593776  
  7.204   -0.015   0.163   0.066   0.042743   -0.258412  0.114    0.342    1.576   0.004954    -1.039318  
  7.204   0.026    0.137   0.056   -0.261067  -0.4979    1.982    6.092    1.655   -2.941903   -2.916024  
  7.204   0.012    0.139   0.071   -0.208205  -0.487774  4.126    6.449    2.786   -2.269704   -1.977298  
  7.204   -0.02    0.142   0.067   0.172172   -0.037629  1.533    2.298    1.206   -2.403128   -1.069502  
  7.204   -0.013   0.12    0.057   0.172836   -0.097772  0.793    3.528    1.333   -2.828785   -2.410488  
  7.204   -0.057   0.178   0.078   0.269944   -0.317117  3.186    5.658    3.438   -1.960866   -2.239129  
  7.204   0.014    0.111   0.047   -0.156885  -0.278667  1.251    1.482    1.86    -1.562371   -1.035391  
  7.204   -0.024   0.123   0.043   0.206827   -0.474289  2.147    4.447    2.196   -2.581286   -1.961272  
  7.204   -0.035   0.18    0.086   0.260676   -0.197782  1.814    3.287    1.722   -2.466019   -2.220072  
  7.204   -0.025   0.18    0.077   0.169545   -0.340298  1.96     2.983    1.753   -1.850506   -0.815239  
  7.204   0.016    0.16    0.088   -0.12605   -0.378265  0.53     0.893    0.574   -2.657855   -0.744424  
  7.204   -0.007   0.162   0.088   -0.04521   -0.577999  2.117    4.78     1.098   -2.509367   -2.254846  
  7.204   -0.01    0.179   0.086   0.047298   -0.265673  -0.074   5.513    2.052   3.071657    -2.49938   
  7.204   0.004    0.173   0.091   -0.132948  -0.393827  -0.453   1.797    2.279   2.759892    -1.233981  
  7.204   -0.041   0.157   0.069   0.276394   -0.263309  1.9      4.707    3.099   -2.694618   -2.659248  
  7.204   -0.016   0.124   0.051   0.215499   -0.017772  0.121    3.336    1.696   2.99582     -2.980779  
  7.204   -0.006   0.134   0.074   0.091604   -0.045442  -1.421   2.461    0.571   1.566397    1.328043   
  7.204   0.003    0.139   0.074   -0.214406  -0.789449  -1.106   2.541    3.069   3.10886     -1.621627  
  7.204   -0.006   0.166   0.082   -0.108005  -0.340409  -0.185   4.042    1.467   3.063227    -2.623829  
  7.204   -0.016   0.164   0.084   -0.027369  -0.394703  1.088    1.621    0.85    -2.366294   -1.813634  
  7.204   0.027    0.157   0.08    -0.393451  -0.657095  2.003    4.477    1.53    -2.682457   -3.119043  
  7.204   -0.011   0.121   0.052   0.133465   -0.166584  -1.787   3.79     4.098   -0.070336   -0.575445  
  7.204   0.008    0.177   0.091   -0.079351  -0.103313  1.414    4.371    2.495   -2.367663   -1.925959  
  7.204   -0.016   0.153   0.073   0.173117   -0.048645  -2.097   1.768    1.922   1.881007    -0.942663  
  7.204   -0.021   0.156   0.077   0.237688   0.01738    -2.587   5.033    1.942   1.779074    0.729354   
  7.204   -0.029   0.129   0.044   0.308115   0.12688    1.04     3.79     1.018   -2.886817   2.955994   
  7.204   0.021    0.147   0.073   -0.327252  -0.765134  -0.332   4.155    1.607   2.770558    2.660664   
  7.204   -0.032   0.15    0.08    0.211317   -0.140252  1.784    2.228    2.195   -1.135639   -1.118708  
  7.204   -0.054   0.204   0.098   0.389512   0.061286   -0.389   0.364    3.059   -2.027425   -0.506576  
  7.204   -0.021   0.156   0.07    0.191798   -0.103626  -1.976   3.081    2.636   1.493501    -0.134428  
  7.204   -0.031   0.132   0.053   0.207254   -0.142195  0.951    4.888    1.855   -2.81616    -1.848383  
  7.204   -0.031   0.16    0.071   0.135488   -0.396041  1.651    4.584    3.384   -1.943653   -1.563822  
  7.204   0.023    0.164   0.098   -0.343269  -0.608674  -0.645   1.526    1.055   2.476999    -0.658421  
  7.204   0.001    0.167   0.082   -0.060783  -0.416305  0.904    2.844    0.867   3.060226    -0.325528  
  7.204   0.011    0.122   0.076   -0.177353  -0.416704  -0.295   3.997    1.162   2.755502    2.92725    
  7.204   -0.002   0.15    0.06    0.036713   -0.299536  -0.659   2.934    0.683   2.699534    -0.971191  
  7.204   0.01     0.167   0.096   -0.203961  -0.467188  1.151    3.117    2.09    -2.286034   -1.282941  
  7.204   -0.024   0.134   0.061   0.174794   -0.160975  0.329    0.374    1.771   -0.282458   -0.318961  
  7.204   -0.005   0.138   0.058   -0.032524  -0.353684  -0.982   1.676    2.443   1.621134    -0.033902  
  7.204   0.007    0.156   0.062   -0.079588  -0.49202   3.189    8.082    3.488   -2.406057   -2.290636  
  7.204   -0.005   0.152   0.075   -0.077431  -0.425647  3.913    7.194    3.743   -1.966185   -2.069676  
  7.204   0.021    0.123   0.053   -0.232437  -0.516447  -1.187   2.416    1.613   2.727829    -1.55197   
  7.204   -0.026   0.151   0.059   0.323525   0.199387   2.0      4.062    1.637   -2.684218   -2.266919  
  7.204   0.049    0.107   0.053   -0.666751  -0.98381   2.011    3.393    1.15    -2.482236   -2.271341  
  7.204   -0.025   0.145   0.061   0.224505   -0.187459  1.011    1.895    1.646   2.835853    0.415349   
  7.204   -0.014   0.155   0.077   0.080169   -0.415854  1.279    3.105    0.863   -2.785906   -2.498509  
  7.204   -0.01    0.17    0.075   0.010557   -0.347454  2.031    5.09     1.08    -2.927074   -2.960195  
  7.204   -0.049   0.172   0.073   0.352932   -0.078681  2.256    2.231    2.181   -2.325556   -0.651914  
  7.204   0.03     0.145   0.097   -0.408501  -0.616762  0.772    2.624    1.549   -2.580423   -1.686107  
  7.204   0.02     0.152   0.083   -0.405507  -0.712147  1.343    3.284    2.754   -2.272886   -1.79273   
  7.204   0.009    0.162   0.096   -0.225141  -0.647795  -0.296   2.209    1.085   2.305481    0.763221   
  7.204   -0.02    0.137   0.044   0.191432   -0.35708   2.825    3.933    1.823   -1.671056   -1.280206  
  7.204   -0.043   0.179   0.079   0.323462   0.119598   1.092    1.127    0.977   -2.913421   -2.675538  
  7.204   -0.037   0.164   0.064   0.351815   -0.140987  2.783    4.888    2.184   -2.591556   -2.966915  
  7.204   -0.02    0.125   0.062   0.178764   -0.634897  1.589    2.091    0.76    2.991571    1.633837   
  7.204   -0.027   0.166   0.096   0.105062   -0.454542  -1.935   4.269    1.18    2.539239    -2.792877  
  7.204   0.032    0.143   0.077   -0.386367  -0.519508  2.104    1.926    0.409   -2.718807   2.63158    
  7.204   -0.023   0.144   0.068   0.113381   -0.178567  0.846    4.028    2.686   -2.515306   -1.87398   
  7.204   -0.027   0.152   0.097   0.043826   -0.468521  1.803    2.346    1.95    -1.591112   -1.273079  
  7.204   -0.016   0.121   0.053   0.154512   -0.502457  1.18     6.423    3.287   3.110725    2.984827   
  7.204   0.02     0.152   0.067   -0.147234  -0.363831  3.339    6.736    2.895   -2.175198   -2.034975  
  7.204   -0.024   0.18    0.071   0.116256   -0.513757  0.666    2.26     1.071   -2.521462   -1.766999  
  7.204   -0.04    0.141   0.078   0.241264   -0.198358  1.786    1.464    0.685   -2.088223   2.083773   
  7.204   -0.011   0.156   0.075   0.038002   -0.295028  0.285    2.074    2.672   3.118683    -0.851185  
  7.204   -0.021   0.171   0.084   0.136452   -0.235177  -0.745   2.036    0.203   2.422695    1.324055   
  7.204   0.021    0.186   0.119   -0.249389  -0.427351  -2.145   2.733    2.374   1.308833    0.096128   
  7.204   -0.01    0.131   0.051   0.012101   -0.268319  -0.096   1.27     0.118   1.831145    2.76573    
  7.204   0.005    0.114   0.046   -0.114897  -0.459565  1.239    6.593    2.615   -2.927416   -2.871195  
  7.204   0.002    0.125   0.058   -0.169321  -0.630408  -1.488   2.096    2.463   1.694152    -0.088792  
  7.204   -0.006   0.143   0.06    0.010841   -0.363654  2.415    4.708    1.617   -2.333504   -1.780751  
  7.204   -0.004   0.152   0.08    -0.040505  -0.457805  0.132    1.212    1.44    2.083414    -0.420298  
  7.204   0.012    0.124   0.06    -0.423377  -0.9866    0.05     0.971    1.608   3.078208    -0.495555  
  7.204   -0.007   0.168   0.085   -0.060381  -0.499105  1.645    4.524    0.723   -2.585649   2.877395   
  7.204   0.004    0.152   0.08    -0.089163  -0.406369  -0.828   4.061    2.867   2.450576    2.740122   
  7.204   -0.015   0.208   0.092   -0.03451   -0.477689  2.54     3.882    0.49    -2.463698   -1.646127  
  7.204   -0.015   0.144   0.083   0.02032    -0.307783  -0.101   1.407    0.317   2.618224    2.050846   
  7.204   0.023    0.119   0.04    -0.27735   -0.760451  -3.627   7.746    3.116   1.924616    1.35458    
  7.204   -0.023   0.155   0.065   0.25474    0.158219   1.28     5.807    2.168   -2.704994   -2.701535  
  7.204   -0.037   0.169   0.056   0.298031   -0.174327  -0.272   1.833    1.282   2.604086    -1.392935  
  7.204   -0.008   0.116   0.045   0.114902   -0.281549  1.299    2.513    1.47    -2.721954   -2.009954  
  7.204   -0.014   0.142   0.06    -0.005082  -0.594394  0.868    2.578    1.12    -3.05238    2.621436   
  7.204   0.035    0.172   0.085   -0.385804  -0.620825  1.317    3.628    2.209   -2.52123    -2.632457  
  7.204   -0.006   0.21    0.099   0.075875   -0.224727  -0.573   3.298    1.828   2.895073    -2.199368  
  7.204   0.025    0.157   0.081   -0.342932  -0.45082   4.238    5.648    2.576   -2.149576   -1.96178   
  7.204   0.011    0.145   0.079   -0.202933  -0.650959  1.116    2.572    1.364   -3.061723   -2.572856  
  7.204   -0.03    0.113   0.046   0.107256   -0.746609  -0.742   1.305    3.378   -0.690266   -0.666314  
  7.204   -0.021   0.154   0.078   0.140259   -0.138199  4.135    6.882    2.871   -2.489191   -2.985879  
  7.204   -0.002   0.166   0.097   -0.149309  -0.457091  3.996    5.607    2.803   -2.753906   2.467421   
  7.204   0.008    0.161   0.083   -0.142261  -0.505972  2.29     2.86     1.028   -2.138254   0.199162   
  7.209   -0.025   0.186   0.071   0.15852    -0.124124  -0.303   1.687    2.841   1.20791     0.252379   
  7.209   0.006    0.15    0.082   -0.278987  -0.712915  -1.995   1.495    3.45    -2.854334   -1.228273  
  7.209   0.012    0.142   0.06    -0.304497  -0.851314  -2.15    2.006    3.223   1.617891    -0.691014  
  7.209   -0.008   0.174   0.073   0.134544   -0.1829    0.828    4.298    1.925   2.934851    3.032501   
  7.209   -0.024   0.133   0.072   0.241357   -0.257297  -0.768   1.33     1.867   1.753892    -0.337362  
  7.209   -0.007   0.177   0.095   -0.006685  -0.499088  -0.345   3.607    1.069   2.488666    1.999437   
  7.209   -0.016   0.196   0.109   0.091377   -0.279077  1.515    3.011    3.215   -2.070073   -0.954988  
  7.209   -0.021   0.17    0.072   0.057329   -0.306548  1.788    3.765    2.503   -2.338262   -1.167651  
  7.209   -0.004   0.153   0.078   0.055721   0.015961   0.014    2.475    4.018   -0.324832   -0.363418  
  7.209   0.046    0.168   0.074   -0.441252  -0.623335  -0.161   0.869    2.847   -1.524545   -0.868229  
  7.209   -0.019   0.113   0.052   -0.017292  -0.375282  -2.023   4.043    1.525   2.407468    -0.497634  
  7.209   -0.016   0.099   0.049   0.134389   -0.202316  -1.127   3.589    2.849   1.207571    -0.082156  
  7.209   -0.017   0.147   0.065   0.16991    -0.16942   0.803    2.522    0.686   -3.052583   -0.691496  
  7.209   -0.009   0.156   0.07    -0.016693  -0.409612  2.951    3.48     1.754   -1.88801    -0.95201   
  7.209   -0.005   0.174   0.09    0.054876   -0.178672  0.5      4.482    1.681   3.07296     2.739731   
  7.209   -0.002   0.168   0.094   -0.015752  -0.282372  1.319    1.201    1.007   -1.985789   -0.219095  
  7.209   -0.023   0.134   0.066   0.020849   -0.529122  1.597    3.624    2.34    -1.904513   -1.322868  
  7.209   -0.019   0.173   0.098   0.059332   -0.193689  1.063    4.447    4.345   -2.023561   -1.51215   
  7.209   0.063    0.167   0.084   -0.679576  -1.028197  2.115    2.684    2.126   -1.945546   -1.582233  
  7.209   -0.001   0.161   0.066   -0.073669  -0.525111  -0.599   5.138    2.564   2.962263    -2.773889  
  7.209   -0.004   0.157   0.078   0.036627   -0.190671  -1.343   2.835    1.983   1.484947    0.167841   
  7.209   -0.002   0.142   0.074   0.066275   0.222567   1.745    3.634    2.815   -2.079706   -1.538304  
  7.209   -0.024   0.133   0.047   0.262647   -0.050909  1.908    4.932    2.218   -2.705059   -3.015366  
  7.209   0.005    0.168   0.067   -0.088028  -0.295757  2.88     5.336    3.422   -1.681526   -1.356805  
  7.209   -0.005   0.167   0.074   0.09718    -0.148544  -0.679   1.584    3.411   1.250902    0.138434   
  7.209   0.012    0.161   0.102   -0.291929  -0.470388  -0.583   1.698    2.617   2.737       -0.918382  
  7.209   0.004    0.154   0.083   -0.249335  -0.574393  1.685    1.864    2.204   -2.101485   -1.765383  
  7.209   -0.006   0.157   0.081   -0.044077  -0.419681  -0.849   1.506    2.17    0.876957    -0.885793  
  7.209   -0.006   0.148   0.07    -0.079443  -0.364169  -2.226   1.781    3.3     1.900924    -1.486578  
  7.209   0.005    0.124   0.061   -0.266165  -0.993515  -1.608   1.36     1.37    2.642914    -1.589176  
  7.209   -0.002   0.152   0.075   -0.136557  -0.71699   0.227    2.307    3.416   -1.847231   -1.217827  
  7.209   0.032    0.137   0.066   -0.44328   -0.593205  -2.133   2.85     2.427   1.425535    0.106717   
  7.209   -0.011   0.155   0.074   0.056297   -0.214162  1.858    2.553    2.026   -2.077446   -1.35441   
  7.209   -0.029   0.172   0.086   0.105584   -0.332356  0.993    3.609    0.514   -3.030017   -1.470502  
  7.209   -0.001   0.16    0.077   0.017719   -0.331901  0.512    1.21     2.235   -2.962947   -1.073367  
  7.209   -0.018   0.137   0.058   0.143535   -0.373524  0.919    2.764    1.642   -2.488848   -1.451872  
  7.209   0.004    0.151   0.109   -0.242341  -0.535925  0.674    0.069    1.005   -2.532583   -0.332151  
  7.209   -0.006   0.112   0.069   -0.248784  -0.782855  4.162    6.14     3.848   -2.003765   -2.019837  
  7.209   0.029    0.148   0.068   -0.367605  -0.60594   1.037    0.44     1.695   3.108048    0.581298   
  7.209   -0.026   0.102   0.051   0.123614   -0.679021  -0.353   6.574    2.903   2.911728    -3.005843  
  7.209   -0.015   0.139   0.046   0.065309   -0.37999   -1.425   4.55     1.003   2.30263     2.572546   
  7.209   -0.006   0.146   0.067   0.05855    -0.329044  -1.378   1.692    1.645   0.456653    -0.993834  
  7.209   -0.006   0.143   0.069   -0.07924   -0.366328  1.435    1.196    2.242   -2.16926    -1.157104  
  7.209   -0.018   0.137   0.065   0.204518   -0.075721  -0.495   1.734    1.885   3.013426    -1.224706  
  7.209   0.012    0.079   0.039   -0.289169  -0.863724  2.805    3.694    2.677   -1.609475   -0.43545   
  7.209   0.009    0.149   0.084   -0.259179  -0.765221  0.682    1.984    2.162   -2.90705    -0.929755  
  7.209   0.011    0.151   0.075   -0.19468   -0.567322  0.72     1.147    0.93    -3.091533   -0.792477  
  7.209   -0.047   0.173   0.103   0.393626   0.07547    0.569    1.653    1.215   -3.13675    -2.239031  
  7.209   -0.027   0.127   0.052   0.1515     -0.470599  3.226    5.054    3.107   -2.072262   -1.466548  
  7.209   0.008    0.155   0.076   -0.150791  -0.41111   -2.306   2.38     4.776   1.392841    -0.400832  
  7.209   0.001    0.153   0.061   -0.055452  -0.438249  -2.387   2.642    2.865   1.386942    -0.626777  
  7.209   0.004    0.131   0.069   -0.11525   -0.472803  0.878    3.238    2.3     -2.921632   -1.930889  
  7.209   0.003    0.143   0.072   -0.208521  -0.731575  0.792    3.384    0.558   3.097087    1.968104   
  7.209   0.01     0.158   0.095   -0.258592  -0.582921  -1.61    2.315    3.473   1.058978    -0.315458  
  7.209   -0.025   0.152   0.088   0.236469   -0.123331  1.442    2.796    1.473   -2.379077   -1.708201  
  7.209   -0.013   0.169   0.077   -0.034374  -0.20066   -0.179   1.193    1.772   -2.016957   -1.225392  
  7.209   0.009    0.175   0.104   -0.171721  -0.390729  2.836    4.553    1.459   -2.333713   -1.525266  
  7.209   -0.005   0.18    0.085   -0.17751   -0.54169   0.107    0.719    4.164   -0.435873   -0.782653  
  7.209   -0.027   0.14    0.046   0.251563   -0.146198  0.516    1.497    3.059   -2.218583   -1.093149  
  7.209   0.001    0.158   0.066   -0.027395  -0.245125  1.397    4.208    2.528   -2.973615   -2.799706  
  7.209   0.016    0.124   0.061   -0.183567  -0.530492  0.121    2.796    1.992   -2.930061   -1.502879  
  7.209   -0.04    0.19    0.083   0.319933   0.077659   -2.255   4.978    1.761   2.31821     1.960588   
  7.209   0.003    0.161   0.073   -0.147552  -0.679274  3.171    4.422    1.431   -2.110394   -0.993081  
  7.209   -0.01    0.133   0.062   -0.018662  -0.373424  3.767    5.4      2.309   -2.140781   -1.455411  
  7.209   -0.015   0.121   0.055   0.029423   -0.180908  0.649    3.637    3.143   -2.204564   -1.455215  
  7.209   -0.016   0.163   0.069   0.133065   -0.250409  0.872    0.969    2.524   -1.094704   -0.527887  
  7.209   0.017    0.145   0.072   -0.205323  -0.451823  1.791    4.834    3.048   -2.488693   -2.066378  
  7.209   0.032    0.145   0.067   -0.379581  -0.697367  0.924    5.496    1.224   -2.673504   -1.232244  
  7.209   0.002    0.183   0.096   -0.10037   -0.277527  -1.109   3.394    1.137   1.837458    1.426689   
  7.209   -0.006   0.15    0.071   -0.115017  -0.538368  -0.468   0.763    2.174   -0.523944   -0.547607  
  7.209   0.011    0.171   0.098   -0.279715  -0.63421   1.858    5.651    4.363   -2.288661   -1.940105  
  7.209   -0.005   0.151   0.078   -0.153526  -0.577944  -2.337   4.435    2.595   1.562822    0.300571   
  7.209   -0.001   0.152   0.061   -0.029125  -0.152848  0.789    1.884    2.455   1.71684     0.828379   
  7.209   -0.015   0.171   0.085   0.049727   -0.496419  -1.501   1.667    2.78    0.716571    -0.964816  
  7.209   -0.022   0.16    0.077   0.171998   -0.10978   1.517    5.798    3.164   3.137357    2.746497   
  7.209   0.007    0.167   0.08    -0.090484  -0.310554  2.109    3.749    1.302   -2.489077   -0.440397  
  7.209   0.007    0.169   0.097   -0.069311  -0.304772  1.118    1.506    2.268   0.202004    0.709959   
  7.209   -0.016   0.161   0.075   0.150497   -0.026985  2.61     4.644    3.548   -2.045335   -1.809732  
  7.209   -0.014   0.148   0.073   0.099711   -0.087871  1.682    4.037    2.826   -2.565762   -2.229858  
  7.209   0.012    0.152   0.053   -0.146614  -0.57765   -2.421   4.835    3.27    1.291128    0.458251   
  7.209   -0.029   0.151   0.063   0.113987   -0.526051  3.192    2.701    1.548   -2.266211   0.309321   
  7.209   -0.001   0.143   0.064   -0.086089  -0.468924  1.826    3.328    2.623   -1.59462    -0.751683  
  7.209   0.013    0.134   0.044   -0.132545  -0.593877  -1.044   4.03     0.682   2.493627    1.406191   
  7.209   -0.021   0.145   0.052   0.200041   -0.085637  -0.833   2.704    1.193   1.874329    0.903154   
  7.209   -0.004   0.15    0.083   0.005567   -0.193966  -0.375   5.505    1.959   2.939506    2.178047   
  7.209   -0.017   0.171   0.105   -0.036086  -0.351216  2.131    5.489    2.802   -2.264976   -1.905249  
  7.209   -0.001   0.084   0.037   0.08557    -0.395637  1.002    4.203    2.66    -2.910912   -2.607293  
  7.209   -0.007   0.126   0.056   -0.105409  -0.487121  0.467    3.062    0.756   -3.140247   -2.630861  
  7.209   -0.011   0.162   0.087   0.18965    0.090074   0.628    4.582    2.264   -2.714582   -2.077213  
  7.209   -0.003   0.189   0.109   -0.192022  -0.588281  1.159    1.529    1.867   -2.267381   -1.217057  
  7.209   -0.026   0.141   0.059   0.099055   -0.326264  -2.48    4.433    2.237   2.412693    -2.482687  
  7.209   -0.019   0.17    0.072   0.094052   -0.451658  0.525    1.059    2.576   1.129347    0.407441   
  7.209   -0.046   0.174   0.097   0.167889   -0.241444  3.698    4.146    1.612   -2.320921   -2.479047  
  7.209   0.013    0.162   0.078   -0.159654  -0.341935  0.292    3.014    3.977   -2.105172   -0.864246  
  7.209   0.004    0.175   0.092   -0.112513  -0.338882  -1.058   3.393    0.488   2.666699    -1.022528  
  7.209   0.008    0.104   0.052   -0.140148  -0.428053  0.076    1.583    3.259   -0.578453   -0.568875  
  7.209   -0.013   0.173   0.072   0.092802   -0.364134  -0.093   2.251    2.499   -3.056406   -1.579296  
  7.209   0.002    0.151   0.077   -0.191707  -0.52032   2.01     1.714    2.277   -1.41858    -0.724318  
  7.209   -0.009   0.18    0.068   0.011518   -0.406192  -0.411   2.226    0.504   2.531528    1.273415   
  7.209   -0.01    0.144   0.062   0.039161   -0.047106  -0.318   3.764    2.28    3.081835    -1.562547  
  7.215   0.024    0.128   0.063   -0.400466  -1.034828  0.377    5.926    2.496   -3.039434   -2.392246  
  7.215   -0.017   0.164   0.058   0.174403   -0.057454  1.944    3.595    2.999   -1.607306   -1.409188  
  7.215   0.008    0.163   0.081   -0.171243  -0.364616  -0.877   0.923    1.534   1.641636    -0.910119  
  7.215   -0.016   0.161   0.08    0.056935   -0.213163  -1.88    3.884    4.624   0.732763    -0.138347  
  7.215   0.019    0.16    0.067   -0.194429  -0.422695  -1.006   4.166    0.968   2.892979    -1.544363  
  7.215   0.019    0.176   0.098   -0.230234  -0.568459  0.202    2.515    1.619   -2.874181   -1.501829  
  7.215   -0.029   0.182   0.073   0.25736    0.129624   2.467    4.906    4.409   -1.843111   -1.38654   
  7.215   -0.007   0.136   0.057   -0.008221  -0.356615  1.924    4.041    2.14    -2.661232   -2.674816  
  7.215   0.027    0.147   0.073   -0.385932  -0.800027  1.44     2.271    1.842   -2.71576    -0.593488  
  7.215   0.018    0.132   0.075   -0.275663  -0.519881  -1.044   3.327    1.877   1.602163    0.704143   
  7.215   -0.006   0.148   0.062   -0.015183  -0.443958  -0.071   1.6      1.553   -2.54729    -1.646701  
  7.215   0.014    0.165   0.098   -0.402028  -0.888968  -0.452   1.207    1.009   2.245166    -0.871668  
  7.215   0.021    0.146   0.07    -0.27071   -0.54234   2.008    5.401    3.335   -2.392796   -2.053079  
  7.215   -0.004   0.162   0.069   -0.059005  -0.286415  0.819    3.181    4.334   -1.556825   -1.494574  
  7.215   0.002    0.167   0.088   -0.045081  -0.265593  0.444    0.553    1.302   2.342028    -0.688089  
  7.215   -0.005   0.137   0.086   -0.062166  -0.331038  0.78     3.723    0.871   -3.057721   -1.668842  
  7.215   0.035    0.139   0.08    -0.424438  -0.548838  2.455    4.61     1.453   -2.753114   -3.005643  
  7.215   -0.027   0.137   0.058   0.193763   -0.525782  1.941    6.228    2.499   -2.833283   -2.771591  
  7.215   -0.009   0.13    0.054   0.119409   -0.553981  2.08     5.23     1.749   -2.975281   2.952763   
  7.215   0.001    0.148   0.074   -0.128093  -0.206909  2.255    2.112    0.304   -2.287485   -0.024237  
  7.215   -0.008   0.158   0.068   0.078601   -0.041085  0.101    0.566    2.937   -0.933787   -0.919     
  7.215   0.006    0.157   0.083   -0.061792  -0.303569  2.368    6.391    2.141   -2.755013   3.135318   
  7.215   0.008    0.134   0.052   -0.197691  -0.628992  -0.693   2.904    1.533   -3.11658    -1.863645  
  7.215   -0.002   0.152   0.07    -0.10115   -0.620214  2.962    6.11     2.464   -2.334899   -1.78279   
  7.215   0.001    0.162   0.091   -0.198641  -0.670832  0.239    1.875    0.87    -3.010828   -2.987405  
  7.215   -0.006   0.149   0.063   -0.039779  -0.432955  -0.956   3.681    0.935   2.291113    -0.538883  
  7.215   -0.026   0.136   0.072   0.163958   -0.312667  -0.839   1.22     3.486   -0.853523   -0.958088  
  7.215   -0.0     0.14    0.071   -0.07559   -0.662923  -0.959   3.443    1.135   2.226163    2.56363    
  7.215   0.021    0.125   0.065   -0.277666  -0.747068  -1.696   3.567    1.102   1.696372    1.021921   
  7.215   -0.021   0.181   0.102   0.02259    -0.578453  1.478    3.026    2.495   -2.062779   -1.304101  
  7.215   0.031    0.15    0.065   -0.346275  -0.869022  1.742    1.513    2.39    -0.947304   -0.472179  
  7.215   -0.02    0.178   0.084   0.09523    -0.162105  3.831    5.354    1.556   -2.400301   -2.488408  
  7.215   0.007    0.169   0.079   -0.131588  -0.40738   -1.537   4.554    0.957   2.553232    -3.050647  
  7.215   -0.029   0.174   0.093   0.176872   -0.383044  -1.034   2.492    0.603   1.569054    -1.335811  
  7.215   -0.032   0.144   0.064   0.184379   -0.254772  2.505    5.7      1.787   -2.920441   2.896019   
  7.215   -0.023   0.148   0.07    0.194918   -0.19194   2.866    2.743    1.335   -1.733455   -1.01301   
  7.215   -0.02    0.151   0.07    0.079369   -0.102006  -0.828   4.11     0.921   2.212612    2.49559    
  7.215   0.003    0.155   0.057   -0.088771  -0.539057  3.967    6.583    3.792   -1.947583   -1.614451  
  7.215   -0.016   0.148   0.067   -0.040693  -0.360932  3.014    6.637    5.896   -1.880787   -1.406325  
  7.215   0.032    0.116   0.041   -0.268649  -0.268306  -0.572   1.971    1.311   1.643263    -0.929944  
  7.215   -0.012   0.137   0.079   0.05788    -0.256143  0.674    0.754    1.312   3.017043    -0.427309  
  7.215   0.027    0.17    0.082   -0.380122  -0.635124  -2.335   4.792    1.388   2.05157     0.924866   
  7.215   0.007    0.156   0.075   -0.028441  -0.312165  -0.853   3.995    0.514   2.145358    1.664072   
  7.215   -0.0     0.178   0.094   -0.033546  -0.457412  2.334    3.063    1.027   -2.585577   1.598913   
  7.215   -0.001   0.161   0.09    -0.112128  -0.434701  2.76     4.191    2.013   -1.884245   -1.333661  
  7.215   -0.011   0.153   0.086   0.157472   0.134823   1.02     0.077    0.768   -2.112289   -2.604309  
  7.215   -0.033   0.141   0.055   0.158684   -0.596527  1.072    4.394    2.015   -2.862303   -2.02146   
  7.215   -0.03    0.163   0.076   0.240632   -0.12935   -2.621   5.504    1.093   2.408496    2.942247   
  7.215   0.005    0.15    0.077   -0.03246   -0.195454  -0.522   4.119    0.489   2.86801     1.535304   
  7.215   0.01     0.129   0.076   -0.303391  -0.823989  -2.225   6.969    3.516   2.028491    2.052455   
  7.215   -0.008   0.152   0.086   -0.088749  -0.561411  3.496    4.373    1.26    -2.484021   -3.082162  
  7.215   0.025    0.157   0.082   -0.269026  -0.492239  -0.316   4.898    2.521   2.88995     -2.571844  
  7.215   -0.038   0.166   0.08    0.188558   -0.287563  2.83     5.182    1.656   -2.427029   -2.286521  
  7.215   -0.001   0.158   0.064   -0.085466  -0.236694  2.018    4.148    0.733   -2.590738   -1.684444  
  7.215   -0.016   0.119   0.044   0.237701   0.035924   0.152    1.561    0.455   2.458587    0.72597    
  7.215   0.021    0.15    0.063   -0.26309   -0.48318   0.733    5.346    0.856   -2.931688   -1.511026  
  7.215   0.01     0.136   0.049   -0.054054  -0.225889  1.555    1.501    1.75    -1.790307   -0.249012  
  7.215   -0.026   0.157   0.062   0.316757   -0.078924  0.683    7.733    4.078   -3.121634   3.137487   
  7.215   0.005    0.153   0.081   -0.118023  -0.358524  -0.119   1.266    1.826   1.617647    -0.179166  
  7.215   -0.022   0.12    0.069   0.088608   -0.166462  0.093    3.758    0.308   2.830718    1.725105   
  7.215   -0.027   0.14    0.059   0.158375   -0.34239   1.321    2.314    1.024   -2.798299   -1.883018  
  7.215   0.0      0.157   0.076   -0.082902  -0.377183  -0.597   3.67     1.847   2.627721    3.041478   
  7.215   0.004    0.138   0.073   -0.131958  -0.424744  -3.096   3.761    3.711   1.419542    -0.290755  
  7.215   0.0      0.125   0.063   -0.06753   -0.402119  1.154    2.115    0.714   -2.520847   -0.691247  
  7.215   0.007    0.147   0.074   -0.191259  -0.79807   1.058    2.231    1.349   -2.834478   -1.038747  
  7.215   -0.042   0.162   0.066   0.306643   -0.081193  -0.709   2.171    1.221   2.542597    -2.042749  
  7.215   0.011    0.152   0.076   -0.197088  -0.512849  1.894    6.754    2.79    -2.860587   -3.081533  
  7.215   -0.024   0.195   0.101   0.023407   -0.36504   1.686    3.854    0.747   -2.756711   -2.936292  
  7.215   0.042    0.129   0.068   -0.524582  -0.627996  5.939    9.013    2.751   -2.22688    -2.348611  
  7.215   0.008    0.115   0.046   -0.100095  -0.852617  -0.109   2.637    2.638   1.709413    0.594832   
  7.215   0.017    0.146   0.063   -0.205967  -0.349773  -1.573   3.424    0.635   2.082342    -0.097825  
  7.215   0.001    0.142   0.049   -0.003187  -0.21645   -2.059   2.241    2.719   1.266146    -0.366773  
  7.215   -0.019   0.161   0.085   0.137913   -0.252266  1.581    6.302    2.916   -3.010254   3.112236   
  7.215   0.01     0.123   0.045   -0.25093   -0.590883  0.499    1.468    2.176   -2.950827   -0.980748  
  7.215   -0.011   0.173   0.075   -0.037556  -0.572447  2.115    2.68     2.961   -1.659243   -1.095659  
  7.215   -0.005   0.159   0.092   -0.139756  -0.690456  0.714    1.81     2.235   -1.556878   -1.032293  
  7.215   -0.044   0.164   0.073   0.248144   -0.121127  1.026    0.986    1.367   -2.653077   -1.861592  
  7.215   -0.013   0.163   0.068   0.171056   -0.001362  0.989    0.612    1.803   0.006714    -0.128923  
  7.215   0.019    0.18    0.09    -0.252216  -0.3838    -1.404   2.729    1.418   1.787793    -0.67319   
  7.215   0.005    0.137   0.05    -0.166904  -0.634696  2.943    4.561    2.753   -2.001284   -1.495387  
  7.215   0.009    0.14    0.067   -0.012719  -0.342614  0.919    3.254    1.107   -2.637249   -1.519599  
  7.215   0.008    0.141   0.064   -0.084614  -0.503477  2.252    4.654    2.545   -2.484333   -2.590752  
  7.215   0.0      0.14    0.071   0.04136    -0.03962   2.281    4.891    1.992   -2.655028   -2.693748  
  7.215   -0.021   0.171   0.072   0.117433   -0.257882  1.383    2.354    1.608   -2.210198   -1.657127  
  7.215   -0.024   0.182   0.091   -0.003637  -0.462602  0.172    1.298    1.951   2.865181    -1.720272  
  7.215   0.023    0.14    0.08    -0.486203  -0.77509   0.518    5.624    2.214   3.028859    2.853792   
  7.215   -0.004   0.165   0.085   0.017996   -0.225439  0.305    3.302    0.798   2.663547    1.180602   
  7.215   -0.008   0.133   0.072   -0.137675  -0.695811  0.41     1.831    2.585   -2.407188   -1.047837  
  7.215   -0.0     0.156   0.084   -0.020685  -0.378948  -1.914   1.595    3.32    1.543517    -0.154577  
  7.215   -0.016   0.161   0.097   -0.008007  -0.572856  -0.614   2.656    0.875   2.886128    -1.832995  
  7.215   0.052    0.177   0.106   -0.560552  -0.77378   0.81     1.234    1.329   1.502503    0.913648   
  7.215   -0.036   0.177   0.085   0.184065   -0.116883  0.074    0.513    0.942   2.423994    -1.202292  
  7.215   -0.01    0.153   0.046   0.007629   -0.658116  -3.081   6.199    3.381   1.57123     1.407154   
  7.215   -0.022   0.19    0.072   0.144758   -0.135555  -1.275   4.647    0.846   2.697929    2.933562   
  7.215   0.023    0.149   0.06    -0.250711  -0.392158  1.01     1.61     2.591   0.318014    0.044501   
  7.215   0.02     0.124   0.055   -0.34435   -0.839486  -0.124   0.822    0.538   2.160624    2.883848   
  7.215   -0.034   0.171   0.079   0.256711   -0.246853  -2.376   4.06     3.182   1.133931    -0.030907  
  7.215   -0.002   0.127   0.064   -0.187563  -0.604929  -0.334   4.277    1.065   2.952026    -2.303009  
  7.215   0.001    0.133   0.061   -0.162009  -0.27641   0.09     3.965    0.955   2.859924    3.057677   
  7.215   -0.026   0.149   0.057   0.144743   -0.47421   0.115    1.259    2.444   -2.833214   -1.096107  
  7.22    0.016    0.125   0.06    -0.342673  -0.529559  2.991    4.222    1.717   -2.356169   -2.261948  
  7.22    -0.031   0.179   0.084   0.153615   -0.191999  2.724    6.76     3.308   -2.416248   -2.453312  
  7.22    -0.009   0.124   0.041   -0.149817  -0.535769  -1.149   2.898    1.41    2.259197    -2.159025  
  7.22    0.004    0.123   0.066   -0.241222  -0.645635  0.892    0.423    1.95    -1.01753    -0.721384  
  7.22    0.001    0.149   0.077   -0.247136  -1.03236   3.121    5.301    3.248   -1.96147    -1.712945  
  7.22    0.006    0.143   0.082   -0.097438  -0.392671  -0.103   2.697    1.966   -3.052495   -2.371254  
  7.22    -0.027   0.167   0.085   0.012328   -0.440797  4.759    6.283    2.897   -1.845264   -1.321799  
  7.22    0.008    0.139   0.054   -0.037669  4.28E-4    -1.048   3.779    1.568   1.92924     0.94162    
  7.22    0.024    0.16    0.091   -0.350305  -0.649178  -1.228   3.07     0.747   2.323374    -1.05518   
  7.22    -0.006   0.156   0.076   -0.052984  -0.415951  1.281    3.505    2.795   -2.120819   -1.462009  
  7.22    -0.028   0.176   0.075   0.102625   -0.447651  -0.764   0.434    2.667   -1.332104   -0.883111  
  7.22    -0.011   0.14    0.055   0.145183   -0.06386   4.54     7.994    3.487   -2.338083   -2.50697   
  7.22    -0.01    0.13    0.062   -0.01078   -0.613192  2.071    0.436    1.95    -2.622107   0.113938   
  7.22    0.001    0.13    0.076   -0.095711  -0.565534  1.514    4.64     4.687   -2.026944   -1.466111  
  7.22    -0.019   0.14    0.067   0.05413    -0.36138   -1.065   4.352    2.332   -3.044966   -1.910233  
  7.22    0.024    0.141   0.079   -0.376057  -0.546665  3.113    5.049    2.962   -1.962128   -1.285913  
  7.22    -0.033   0.159   0.059   0.347524   -0.096148  3.496    5.79     2.831   -2.465157   -2.378383  
  7.22    -0.003   0.155   0.081   -0.136167  -0.448778  0.52     0.917    1.623   0.38613     -0.439175  
  7.22    -0.01    0.149   0.063   0.069542   -0.389004  2.219    4.438    0.773   -2.69415    -2.280439  
  7.22    0.018    0.12    0.049   -0.271433  -0.966598  1.672    3.07     2.546   -2.050497   -0.981718  
  7.22    -0.023   0.13    0.05    0.178738   -0.286493  1.073    3.541    1.177   -2.91504    -2.218772  
  7.22    -0.006   0.162   0.081   0.034374   -0.234689  0.881    2.19     1.193   -2.78519    -0.349863  
  7.22    -0.016   0.154   0.069   0.353684   0.463948   0.728    3.265    0.668   2.783337    1.610395   
  7.22    -0.02    0.15    0.048   0.204524   -0.065575  -2.95    3.864    0.364   1.814224    -0.782722  
  7.22    -0.051   0.192   0.074   0.264845   -0.167573  0.743    3.743    1.242   2.903153    -2.800187  
  7.22    -0.014   0.125   0.059   0.0253     -0.764645  1.343    0.768    1.68    -2.342999   -1.368842  
  7.22    0.027    0.181   0.106   -0.322484  -0.652924  0.603    2.519    3.037   -0.232757   -0.248866  
  7.22    0.002    0.15    0.083   -0.157571  -0.478184  3.549    4.815    2.596   -1.785452   -1.350454  
  7.22    -0.027   0.138   0.059   0.286036   -0.041245  0.992    6.0      3.777   -2.57792    -1.77592   
  7.22    0.003    0.105   0.046   -0.088671  -0.553881  1.706    4.087    3.228   -2.441689   -1.762043  
  7.22    -0.024   0.161   0.091   0.131509   -0.027761  0.166    1.995    0.808   -3.106998   -2.746193  
  7.22    -0.033   0.139   0.068   0.300857   -0.085252  2.532    7.695    4.037   -2.385095   -2.054524  
  7.22    -0.022   0.142   0.069   0.012286   -0.606937  1.983    5.71     2.207   -2.915023   -2.808762  
  7.22    -0.009   0.133   0.07    -0.072339  -0.593921  -1.001   2.587    1.913   1.892368    0.572034   
  7.22    0.012    0.159   0.075   -0.106527  -0.179052  3.804    6.119    4.7     -1.594911   -1.478124  
  7.22    -0.016   0.123   0.056   0.071349   -0.620713  -0.808   2.987    2.8     3.02043     -2.212001  
  7.22    0.005    0.147   0.062   -0.133015  -0.402296  1.045    1.492    2.221   -1.796953   -1.431353  
  7.22    -0.028   0.148   0.062   0.245929   0.039923   0.602    3.466    1.922   -2.898343   -1.626733  
  7.22    -0.032   0.191   0.092   0.117924   -0.214148  2.427    3.427    1.436   -2.44051    -1.594534  
  7.22    -0.01    0.147   0.07    -0.092676  -0.426507  -2.481   3.085    3.172   0.924871    -0.166714  
  7.22    -0.008   0.156   0.089   -0.029018  -0.345146  2.073    2.546    0.968   -2.790621   -2.95569   
  7.22    -0.017   0.177   0.1     0.08448    -0.030862  2.521    5.971    1.395   -2.757337   -2.180274  
  7.22    -0.002   0.122   0.061   -0.035904  -0.26846   5.569    8.595    4.73    -2.327869   -2.084105  
  7.22    0.004    0.143   0.073   -0.00414   -0.188902  -0.222   3.698    2.435   2.507284    2.40385    
  7.22    -0.025   0.192   0.082   0.128277   -0.418057  -0.291   2.838    0.939   2.455874    1.092938   
  7.22    -0.031   0.141   0.069   0.096022   -0.468493  1.094    1.198    2.851   1.372235    0.44139    
  7.22    -0.016   0.18    0.062   0.004228   -0.21781   1.398    2.547    3.913   -1.287431   -0.903521  
  7.22    -0.028   0.174   0.09    0.141312   -0.181244  1.257    1.207    1.444   -3.121972   -1.824163  
  7.22    -0.001   0.185   0.102   -0.194126  -0.590959  -0.905   1.873    1.38    1.259626    0.392491   
  7.22    -0.047   0.182   0.087   0.238334   -0.085235  -0.164   0.885    1.874   -2.547967   -0.745343  
  7.22    -0.012   0.133   0.044   0.008899   -0.81207   -0.903   1.799    0.54    2.616127    -1.068182  
  7.22    0.012    0.185   0.075   -0.19129   -0.453079  2.455    4.929    2.46    -2.802278   -2.80282   
  7.22    0.012    0.126   0.047   -0.146799  -0.169123  2.535    5.04     4.443   -2.68075    -2.769319  
  7.22    0.01     0.145   0.067   -0.266975  -0.457427  1.385    2.125    2.569   -2.510351   -1.51553   
  7.22    -0.009   0.17    0.076   -0.016758  -0.353629  -0.488   3.856    1.087   2.539969    2.508296   
  7.22    -0.001   0.135   0.043   0.01696    -0.590932  -1.92    4.089    2.254   1.744328    0.699643   
  7.22    0.003    0.135   0.083   -0.205923  -0.734389  3.004    5.674    2.422   -2.479719   -2.046954  
  7.22    0.016    0.133   0.041   -0.182229  -0.475508  1.47     3.145    3.228   -2.201459   -1.657494  
  7.22    0.002    0.139   0.072   -0.229945  -0.959738  1.305    1.001    2.295   -1.674455   -1.07315   
  7.22    0.006    0.161   0.076   -0.052043  -0.126997  3.596    5.418    4.292   -0.889254   -0.571263  
  7.22    0.009    0.163   0.078   -0.207679  -0.570495  -0.221   4.83     2.181   3.061604    -2.28938   
  7.22    0.011    0.155   0.079   -0.071267  -0.337007  1.985    3.3      2.376   -2.141477   -1.621338  
  7.22    -0.013   0.135   0.074   0.022066   -0.638702  -2.956   6.122    1.104   2.192563    1.989492   
  7.22    -0.039   0.141   0.07    0.279279   -0.237399  4.701    6.195    1.62    -1.888585   -2.134599  
  7.22    -0.007   0.14    0.071   -0.074548  -0.363259  0.034    3.035    2.218   -3.059598   -1.363564  
  7.22    0.018    0.155   0.069   -0.222368  -0.474594  0.238    4.431    1.879   3.141164    -2.223467  
  7.22    0.045    0.152   0.075   -0.337273  -0.479015  2.501    5.946    2.525   -2.600794   -2.199084  
  7.22    -0.032   0.148   0.06    0.330582   0.041984   -1.746   2.915    3.06    0.85251     -0.221293  
  7.22    -0.066   0.19    0.077   0.346006   -0.306219  2.087    3.477    1.648   -2.543122   -2.440408  
  7.22    0.005    0.135   0.052   -0.122919  -0.592844  2.739    3.103    3.061   -1.769725   -0.462028  
  7.22    -0.04    0.144   0.072   0.290741   -0.277136  1.228    3.683    3.91    -2.466409   -1.991981  
  7.22    -0.023   0.185   0.071   0.143643   -0.25846   -0.902   2.545    1.122   2.767485    -1.454813  
  7.22    -0.007   0.159   0.085   -0.05756   -0.495703  1.396    4.572    2.313   -2.852044   -2.138619  
  7.22    -0.004   0.175   0.097   -0.139178  -0.557586  2.016    5.871    2.608   -2.775231   -2.412411  
  7.22    0.034    0.151   0.065   -0.393054  -0.51614   3.366    5.69     3.731   -1.970277   -1.537864  
  7.22    0.008    0.105   0.03    -0.223325  -0.545433  -1.115   1.328    3.011   -0.021509   -1.181116  
  7.22    -0.023   0.156   0.075   0.172061   -0.222058  1.985    5.871    3.789   -2.543104   -2.227469  
  7.22    -0.022   0.172   0.089   -0.031486  -0.384147  0.588    2.893    2.197   2.275307    1.557281   
  7.22    -0.016   0.14    0.051   -0.048707  -0.623641  2.24     0.905    1.537   -2.677496   1.394258   
  7.22    -0.018   0.129   0.054   0.05564    -0.554317  -2.132   4.279    0.396   1.839443    0.302464   
  7.22    -0.034   0.101   0.025   0.362813   -0.897345  -1.194   2.723    1.236   2.490279    0.258001   
  7.22    -0.005   0.148   0.073   -0.189351  -0.623316  2.166    3.197    1.689   -2.494983   -1.478971  
  7.22    -0.036   0.164   0.076   0.259942   -0.168146  1.88     2.847    3.831   -0.653375   -0.728696  
  7.22    -0.015   0.148   0.076   0.06674    -0.176911  -0.775   3.139    2.477   2.858496    -1.635605  
  7.22    0.002    0.152   0.079   -0.095367  -0.398528  3.359    5.578    2.226   -2.416514   -2.356452  
  7.22    0.041    0.161   0.076   -0.432991  -0.793666  0.325    2.717    3.046   -0.232559   -0.545322  
  7.22    0.004    0.161   0.09    -0.18416   -0.500533  -3.887   6.915    3.2     1.516748    0.943162   
  7.22    0.016    0.146   0.081   -0.370433  -0.896892  4.019    6.355    2.353   -2.111596   -1.92166   
  7.22    -0.043   0.135   0.052   0.342188   -0.161628  2.128    4.218    2.396   -2.348105   -1.5901    
  7.22    -0.033   0.17    0.07    0.158537   -0.288837  -2.166   3.653    0.736   1.885649    -0.167106  
  7.22    -0.008   0.181   0.103   -0.092669  -0.335789  -0.651   3.193    2.117   2.644531    -2.651992  
  7.22    -0.004   0.172   0.07    -0.02392   -0.302839  1.031    2.045    2.755   -1.726088   -1.267009  
  7.22    -0.001   0.143   0.092   -0.199725  -0.60993   -2.259   4.426    1.547   1.697812    0.223139   
  7.22    -0.003   0.141   0.064   0.210362   0.024588   3.037    5.8      2.794   -2.828342   2.877323   
  7.22    0.013    0.13    0.056   -0.282961  -0.45358   -3.696   5.451    1.866   2.092429    2.313885   
  7.22    -0.004   0.123   0.031   0.084788   -0.310666  1.953    3.522    3.917   -1.723032   -1.388333  
  7.22    -0.002   0.113   0.052   0.068452   -0.206737  3.075    5.188    3.748   -1.827717   -1.044425  
  7.22    0.007    0.172   0.093   -0.143062  -0.629938  2.024    2.483    2.372   -1.330336   -0.540452  
  7.22    0.007    0.136   0.052   -0.172474  -0.607201  -0.262   3.656    1.843   -3.076588   -2.070828  
  7.22    -0.012   0.175   0.086   -0.020901  -0.222609  -0.446   1.534    2.624   0.676671    -0.580351  
  7.225   -0.025   0.167   0.069   0.142173   -0.309579  1.783    3.681    3.299   -2.084808   -1.605405  
  7.225   0.007    0.161   0.074   -0.157752  -0.254338  4.056    6.191    4.374   -1.584915   -1.112853  
  7.225   0.021    0.152   0.064   -0.338327  -0.720139  3.393    5.161    4.233   -1.787651   -1.356951  
  7.225   -0.004   0.128   0.062   -0.110255  -0.670328  1.535    3.677    1.569   -2.548009   -0.988605  
  7.225   0.022    0.18    0.092   -0.315095  -0.586133  2.367    4.915    2.375   -2.550528   -1.873624  
  7.225   -0.028   0.158   0.073   0.257279   -0.090824  4.414    6.675    3.318   -1.793258   -1.5778    
  7.225   -0.023   0.14    0.073   0.055502   -0.211164  1.725    1.521    1.602   -2.542679   0.144454   
  7.225   0.019    0.179   0.089   -0.369716  -0.791454  0.211    5.409    2.357   2.998957    -3.13087   
  7.225   -0.002   0.136   0.048   0.026735   -0.453752  1.802    4.298    1.563   -2.547855   -1.337797  
  7.225   -0.005   0.179   0.095   -0.043456  -0.258877  -1.019   1.119    1.677   2.767761    -0.750601  
  7.225   -0.024   0.157   0.08    0.101676   -0.194337  -2.411   7.343    2.91    2.658159    -2.683785  
  7.225   -0.03    0.165   0.079   0.189467   -0.021596  0.033    2.872    0.412   3.1317      -0.248724  
  7.225   0.023    0.126   0.051   -0.17143   -0.629828  -1.595   3.641    1.445   1.865743    0.316888   
  7.225   -0.021   0.149   0.053   0.113983   -0.377433  4.12     5.69     1.923   -1.757604   -1.288846  
  7.225   0.044    0.148   0.08    -0.611705  -0.916537  1.966    1.912    1.08    -2.75783    -2.612328  
  7.225   0.015    0.107   0.061   -0.226916  -0.676154  -0.251   3.711    1.806   2.649961    0.943691   
  7.225   -0.007   0.163   0.071   -0.154365  -0.593191  -0.755   1.102    0.789   2.568581    -1.621141  
  7.225   -0.056   0.177   0.069   0.337706   -0.076447  0.365    6.208    4.117   -2.929528   -2.448015  
  7.225   -0.003   0.131   0.075   -0.107343  -0.505713  -0.511   1.482    2.134   3.141025    -1.5581    
  7.225   -0.009   0.204   0.095   -0.037926  -0.379409  1.273    4.829    0.987   -2.802114   -1.656983  
  7.225   -0.029   0.136   0.06    0.245155   -0.268262  0.679    2.485    1.089   -2.800746   -1.390072  
  7.225   0.033    0.118   0.052   -0.428404  -0.826032  -0.087   3.167    0.642   3.059596    -1.651973  
  7.225   0.006    0.17    0.098   -0.244634  -0.644554  0.349    2.054    3.106   -2.690672   -1.243897  
  7.225   -0.017   0.126   0.068   0.017346   -0.615099  2.958    4.15     0.829   -2.606625   -2.353505  
  7.225   -0.016   0.189   0.074   0.08853    -0.214966  -1.573   4.039    0.495   2.165162    0.335114   
  7.225   -0.0     0.147   0.058   -0.016639  -0.300024  0.685    1.215    1.395   2.478329    0.466731   
  7.225   0.008    0.168   0.097   -0.207529  -0.653722  2.967    7.443    3.772   -2.492383   -2.289786  
  7.225   -0.005   0.154   0.081   -0.024497  -0.293973  0.703    4.639    1.604   3.055396    -2.867446  
  7.225   0.001    0.142   0.079   -0.068078  -0.603619  -0.3     1.181    3.568   -2.359428   -1.309427  
  7.225   0.007    0.171   0.079   -0.02234   -0.281361  -1.136   3.763    2.098   2.370875    2.274033   
  7.225   -0.022   0.178   0.097   0.090501   -0.280591  0.82     1.257    1.761   -2.424475   -1.61991   
  7.225   0.013    0.139   0.09    -0.085277  -0.3185    -2.404   2.975    1.543   1.921605    -0.624915  
  7.225   -0.013   0.145   0.075   0.061263   -0.175196  -0.791   2.262    2.713   0.518989    -0.290126  
  7.225   -0.014   0.159   0.105   -0.287783  -0.591777  1.085    2.448    0.935   -2.799217   -2.086964  
  7.225   0.001    0.196   0.097   -0.042501  -0.272745  -0.275   2.912    1.213   2.383599    2.254098   
  7.225   0.019    0.16    0.09    -0.375415  -0.673571  -1.432   2.265    2.445   1.685108    -0.092788  
  7.225   0.017    0.175   0.09    -0.284501  -0.942392  -1.389   2.829    1.116   2.08108     -2.64365   
  7.225   -0.035   0.118   0.046   0.26322    -0.340611  2.988    5.057    3.381   -2.252347   -2.155804  
  7.225   0.006    0.149   0.084   -0.136962  -0.552545  -2.026   3.881    2.392   1.217212    0.252926   
  7.225   0.049    0.113   0.035   -0.440037  -0.731163  -0.386   1.308    1.403   -2.961706   -0.970091  
  7.225   -0.034   0.181   0.076   0.158522   -0.331646  2.545    4.262    1.513   -2.310825   -1.638118  
  7.225   -0.003   0.133   0.052   -0.028682  -0.227063  -0.704   1.559    1.383   2.779345    -0.763514  
  7.225   -0.026   0.184   0.077   0.178821   -0.261245  0.895    2.973    0.767   -2.412139   -1.96709   
  7.225   -0.001   0.163   0.074   -0.050515  -0.477281  1.219    6.193    2.961   -3.090794   -2.968446  
  7.225   0.022    0.154   0.073   -0.314415  -0.491974  3.017    3.45     2.613   -1.620465   -1.068775  
  7.225   -0.04    0.181   0.091   0.169418   -0.332805  -1.899   2.542    2.464   2.237948    -0.943764  
  7.225   0.002    0.132   0.064   -0.148767  -0.834741  0.166    5.099    2.295   2.762885    2.636201   
  7.225   -0.005   0.145   0.063   0.013232   -0.477744  -0.346   2.822    2.109   3.137338    -1.884058  
  7.225   0.018    0.153   0.068   -0.186698  -0.33747   0.967    1.841    0.164   3.007476    0.423252   
  7.225   -0.026   0.175   0.093   0.074425   -0.17373   2.276    2.745    0.956   -2.76125    -3.035448  
  7.225   -0.016   0.133   0.09    -0.090518  -0.723695  -1.832   2.685    1.705   1.16464     -0.485582  
  7.225   -0.002   0.142   0.065   0.016269   -0.129264  -0.763   1.936    4.5     -0.152926   -0.825046  
  7.225   -0.014   0.155   0.06    -0.02653   -0.742194  0.766    5.1      1.086   -3.136016   2.805499   
  7.225   0.023    0.143   0.08    -0.301333  -0.464314  0.274    2.266    2.587   -2.411343   -1.20679   
  7.225   0.026    0.119   0.073   -0.506647  -0.882866  -0.25    1.835    0.528   2.999406    -1.380546  
  7.225   -0.0     0.148   0.068   -0.188856  -0.691384  1.935    4.321    1.381   -2.43313    -1.741676  
  7.225   0.007    0.163   0.092   -0.170018  -0.709714  -1.755   3.615    1.532   2.277567    -0.584017  
  7.225   0.006    0.153   0.088   -0.092417  -0.386221  3.138    4.08     1.512   -2.40243    -2.069062  
  7.225   0.013    0.148   0.084   -0.199069  -0.499739  2.406    5.889    2.117   -2.495069   -2.208577  
  7.225   -0.004   0.137   0.068   0.096679   -0.282143  -1.823   1.418    1.85    1.568022    -0.432425  
  7.225   0.007    0.141   0.067   -0.166594  -0.475422  -0.455   1.534    2.701   0.246329    -0.186002  
  7.225   0.016    0.115   0.058   -0.303392  -0.596492  -0.687   2.092    0.757   2.153378    -2.531007  
  7.225   -0.001   0.148   0.082   -0.099659  -0.498472  2.702    2.906    3.613   -1.494217   -0.872515  
  7.225   -0.028   0.119   0.042   0.297437   -0.45107   -1.605   3.174    0.52    2.12705     -2.405474  
  7.225   0.04     0.163   0.078   -0.401615  -0.525989  3.382    5.238    1.373   -2.608054   -2.556908  
  7.225   0.037    0.134   0.048   -0.41285   -0.910502  1.393    1.756    2.434   -2.079823   -1.492419  
  7.225   -0.01    0.174   0.067   0.102348   -0.234796  0.131    4.031    0.33    2.851662    -1.298941  
  7.225   0.003    0.148   0.057   -0.067     -0.697202  -2.11    3.584    1.532   1.560269    -0.216554  
  7.225   -0.006   0.147   0.065   -0.021098  -0.094823  -0.142   1.284    1.149   3.078839    -0.863126  
  7.225   -0.029   0.152   0.067   0.329469   0.296791   -1.841   3.327    0.196   1.99022     -0.11769   
  7.225   0.035    0.136   0.051   -0.440448  -0.819099  1.404    3.381    0.853   -2.884391   -2.68491   
  7.225   0.008    0.165   0.091   -0.218763  -0.491122  -0.506   4.435    1.716   2.289894    2.099041   
  7.225   0.0      0.154   0.077   -0.049401  -0.265654  -0.143   0.938    2.289   -2.753648   -0.981682  
  7.225   0.015    0.107   0.054   -0.423894  -1.33424   -2.079   2.938    1.171   1.712651    -0.111181  
  7.225   0.006    0.127   0.048   0.059268   -0.251258  2.826    4.872    3.133   -2.259662   -1.664032  
  7.225   -0.044   0.157   0.079   0.330509   -0.257751  -0.768   2.049    2.221   1.90867     0.095731   
  7.225   -0.006   0.138   0.06    -0.100947  -0.42352   -1.32    2.395    1.724   1.945986    0.138326   
  7.225   -0.005   0.139   0.08    -0.21113   -0.788543  1.944    1.764    1.81    -2.08245    -0.281458  
  7.225   0.01     0.135   0.084   -0.226063  -0.595024  3.469    6.628    2.337   -2.319564   -1.892825  
  7.225   -0.044   0.146   0.065   0.216619   -0.373311  0.418    2.738    1.485   3.038681    -2.112219  
  7.225   0.033    0.147   0.056   -0.161624  0.100512   2.407    4.488    0.32    -2.72277    2.650126   
  7.225   0.002    0.132   0.051   0.04193    -0.449094  1.185    3.198    1.607   -2.712983   -1.687442  
  7.225   -0.011   0.184   0.089   0.004749   -0.237064  -1.477   1.984    1.52    1.05419     -0.627034  
  7.225   0.008    0.154   0.076   -0.203766  -0.592632  3.312    4.964    0.938   -2.040804   -0.298384  
  7.225   0.013    0.138   0.053   -0.218144  -0.513936  1.676    2.844    0.568   -2.779823   -0.682127  
  7.225   0.003    0.132   0.046   0.066582   -0.131787  -1.829   2.764    0.657   1.895174    0.694566   
  7.225   -0.036   0.149   0.057   0.316106   0.015846   0.391    1.481    1.667   -2.222548   -1.54083   
  7.225   -0.001   0.136   0.063   -0.02484   -0.243693  -0.169   0.944    1.916   2.505737    0.302153   
  7.225   -0.008   0.142   0.06    -0.048162  -0.182073  -0.092   1.566    2.016   -2.914354   -1.038309  
  7.225   0.019    0.102   0.036   -0.269666  -0.732476  0.332    4.116    0.981   3.104819    2.39916    
  7.225   0.018    0.156   0.074   -0.283138  -0.609551  -1.533   2.108    0.757   1.416282    -0.496978  
  7.225   -0.009   0.15    0.067   -0.045437  -0.311911  4.474    8.543    2.654   -2.326501   -2.312227  
  7.225   0.042    0.126   0.048   -0.515934  -0.615415  1.76     4.498    1.937   -2.693045   -2.388221  
  7.225   -0.002   0.164   0.098   -0.079254  -0.267358  -0.666   0.34     1.791   3.135567    -1.008258  
  7.225   -0.035   0.117   0.036   0.201233   -0.231848  4.026    5.347    2.113   -1.91966    -1.018732  
  7.225   0.01     0.115   0.043   -0.131923  -0.30322   -0.188   3.602    1.543   1.677997    0.271034   
  7.225   -0.018   0.117   0.055   0.10985    -0.360932  -0.118   4.42     1.305   2.634685    2.778681   
  7.225   -0.0     0.195   0.082   -0.07877   -0.163482  -0.04    1.705    3.246   -2.2179     -0.845161  
  7.225   0.001    0.131   0.092   -0.144382  -0.47642   1.65     4.038    4.266   -1.924509   -1.205083  
  7.225   0.021    0.188   0.101   -0.175305  -0.38005   0.974    2.615    0.858   -3.132067   1.277449   
  7.23    -0.001   0.148   0.066   -0.073588  -0.664465  -0.248   2.217    0.586   2.343746    -2.570249  
  7.23    -0.024   0.129   0.069   0.11321    -0.61422   0.352    4.673    3.324   -3.073866   -2.655946  
  7.23    0.0      0.158   0.089   -0.235556  -0.56966   0.361    3.547    1.864   3.068403    -2.511674  
  7.23    -0.025   0.185   0.095   0.03524    -0.445341  3.221    5.775    1.592   -2.589939   -2.473751  
  7.23    0.004    0.162   0.078   -0.128281  -0.452701  0.999    1.994    2.938   -0.186413   -0.223341  
  7.23    0.002    0.17    0.088   -0.05183   -0.237877  1.316    2.885    1.068   -3.070285   -2.149237  
  7.23    0.002    0.156   0.094   -0.075174  -0.278299  1.978    4.226    2.589   -2.459321   -1.930971  
  7.23    -0.008   0.15    0.063   0.103041   -0.343712  -2.568   5.907    2.677   1.213437    0.783776   
  7.23    -0.016   0.173   0.072   0.140428   -0.109662  -1.142   2.723    0.767   2.638795    -1.730657  
  7.23    -0.015   0.168   0.071   0.016643   -0.385359  -1.601   3.166    0.273   1.30518     -0.572472  
  7.23    -0.039   0.172   0.069   0.346012   -0.10562   1.406    5.722    3.818   -2.858576   -2.500446  
  7.23    -0.002   0.11    0.071   -0.167348  -0.528229  0.625    2.808    1.584   -2.801815   -1.469741  
  7.23    -0.019   0.184   0.091   0.035814   -0.374773  0.038    1.634    1.087   2.899563    -1.609917  
  7.23    -0.032   0.17    0.074   0.203163   -0.109786  -1.299   4.185    1.688   1.790288    1.276867   
  7.23    -0.024   0.148   0.063   0.096443   -0.363565  -0.804   0.902    2.078   1.743877    -0.121954  
  7.23    0.021    0.114   0.047   -0.361857  -0.724682  0.772    6.201    1.933   -2.950628   -2.950444  
  7.23    -0.018   0.129   0.056   0.063411   -0.373574  1.342    2.894    2.439   -1.992376   -1.404814  
  7.23    -0.04    0.146   0.061   0.253479   -0.1458    0.758    4.774    2.68    -2.711713   -1.599166  
  7.23    -0.033   0.135   0.04    0.496157   -0.104178  1.13     2.151    1.919   -1.880716   -1.278772  
  7.23    0.021    0.146   0.082   -0.151528  -0.179194  0.834    3.11     1.278   -2.991481   -2.910372  
  7.23    -0.026   0.167   0.074   0.219024   -0.06411   1.927    6.921    2.831   -3.025091   3.086074   
  7.23    -0.046   0.187   0.093   0.376654   0.205524   -0.455   2.857    1.797   3.003316    -1.098772  
  7.23    -0.04    0.167   0.096   0.364681   -0.11381   1.816    3.894    1.4     -2.650712   -2.405143  
  7.23    0.03     0.17    0.099   -0.531423  -0.93012   3.013    3.048    1.238   -2.832532   2.492503   
  7.23    -0.029   0.17    0.062   0.231434   -0.281164  1.507    3.235    1.391   -2.577387   -1.262581  
  7.23    0.008    0.11    0.063   -0.059349  -0.163301  4.501    9.31     4.335   -2.45413    -2.503841  
  7.23    -0.025   0.159   0.089   0.026755   -0.526814  2.437    2.926    1.466   -2.805327   -2.728527  
  7.23    0.004    0.122   0.055   -0.122516  -0.677613  4.325    6.839    2.402   -2.204465   -1.955744  
  7.23    0.023    0.133   0.063   -0.406736  -0.786081  -1.268   1.168    2.457   1.963652    -1.423237  
  7.23    0.005    0.12    0.037   -0.111576  -0.741512  -1.97    3.097    0.342   2.292319    2.858253   
  7.23    0.009    0.153   0.056   -0.193184  -0.723784  0.861    1.109    2.215   2.57098     -0.722104  
  7.23    -0.012   0.131   0.048   0.085161   -0.306825  3.18     4.447    2.558   -2.130324   -1.722981  
  7.23    0.006    0.149   0.077   -0.038168  -0.439609  5.682    10.448   6.001   -1.98559    -1.914268  
  7.23    -0.02    0.126   0.052   0.176061   -0.198638  0.896    1.987    1.352   -3.125885   1.97751    
  7.23    0.027    0.162   0.063   -0.169552  -0.504866  0.99     3.285    0.893   2.885019    3.102278   
  7.23    -0.044   0.135   0.064   0.242903   -0.463801  0.873    2.593    0.975   -3.09514    -2.7004    
  7.23    -0.015   0.162   0.077   0.089898   -0.264515  2.635    5.713    5.273   -2.188316   -1.705797  
  7.23    0.002    0.11    0.043   0.072681   -0.12038   4.779    7.951    3.763   -1.949099   -1.876735  
  7.23    -0.011   0.183   0.106   -0.02891   -0.722201  2.184    4.404    1.128   -2.909657   -2.926402  
  7.23    -0.056   0.174   0.057   0.496829   0.220412   -0.107   0.483    1.902   3.070334    -1.363887  
  7.23    0.007    0.174   0.08    -0.171958  -0.368436  2.351    2.139    1.722   -2.131123   -0.670658  
  7.23    -0.033   0.152   0.076   0.06171    -0.682099  4.182    6.502    1.425   -2.249939   -2.11732   
  7.23    -0.052   0.165   0.063   0.428185   0.116469   1.921    3.918    3.826   -1.775313   -1.459976  
  7.23    0.009    0.115   0.049   -0.256571  -0.726957  0.814    3.539    2.394   3.096625    -2.591225  
  7.23    0.022    0.155   0.097   -0.38583   -0.944964  1.038    1.545    1.237   -2.487569   -1.092781  
  7.23    -0.019   0.159   0.089   0.236695   0.1059     -1.451   3.099    2.515   0.711342    -0.134351  
  7.23    -0.013   0.161   0.062   0.148856   -0.335086  -0.731   2.696    1.706   1.818101    1.072944   
  7.23    -0.041   0.172   0.082   0.228355   -0.371895  2.253    5.22     1.937   -2.723425   2.922064   
  7.23    -0.014   0.17    0.064   0.177494   -0.036902  1.564    2.131    1.469   -1.212896   -1.583664  
  7.23    -0.002   0.155   0.084   -0.17315   -0.602504  -0.809   0.93     2.137   1.583776    -0.674425  
  7.23    0.002    0.163   0.07    -0.065436  -0.20027   -0.645   1.128    2.38    2.542372    -0.543421  
  7.23    0.006    0.104   0.06    -0.313025  -1.005861  -1.221   2.085    2.345   1.411533    -0.102099  
  7.23    0.017    0.122   0.071   -0.445659  -1.157554  0.228    1.73     0.819   -2.789695   -0.78002   
  7.23    0.047    0.15    0.08    -0.535074  -0.773437  0.817    2.909    1.814   -2.627142   -1.955549  
  7.23    -0.027   0.146   0.075   0.266361   -0.185115  1.853    1.785    2.038   -1.470512   -0.963105  
  7.23    0.0      0.162   0.071   -0.141744  -0.446773  1.546    2.478    1.034   -2.149773   0.020724   
  7.23    -0.023   0.155   0.085   0.053638   -0.477169  1.651    4.649    3.411   -2.451691   -1.613805  
  7.23    -0.011   0.178   0.093   -0.006274  -0.44447   -4.162   5.309    0.847   1.496519    -0.174672  
  7.23    -0.021   0.191   0.07    0.231839   0.114756   0.796    3.937    1.212   -3.119649   -2.598312  
  7.23    0.017    0.14    0.078   -0.223161  -0.276428  -1.254   3.462    1.523   2.306014    1.974429   
  7.23    -0.029   0.143   0.074   0.116435   -0.38028   3.406    4.79     4.662   -1.790699   -1.569106  
  7.23    0.024    0.176   0.085   -0.227493  -0.486704  0.808    4.172    2.991   -2.964345   -2.931781  
  7.23    -0.01    0.156   0.084   0.011863   -0.45437   0.749    2.121    4.302   -1.16685    -0.930769  
  7.23    0.031    0.123   0.063   -0.452549  -0.620188  0.082    2.869    0.975   2.757479    -1.463757  
  7.23    -0.013   0.162   0.074   0.1654     -0.132986  1.843    1.067    1.053   3.006511    -0.135829  
  7.23    -0.02    0.166   0.069   0.027765   -0.451133  -0.411   4.961    1.162   2.831728    -1.927761  
  7.23    0.033    0.134   0.065   -0.388267  -0.489342  3.404    5.533    3.022   -1.656214   -1.108105  
  7.23    0.007    0.141   0.067   -0.06062   -0.464751  2.913    6.534    5.374   -1.944312   -1.563231  
  7.23    0.003    0.17    0.086   -0.162352  -0.49706   2.79     7.081    2.981   -2.492073   -1.631763  
  7.23    -0.017   0.179   0.097   0.047305   -0.461173  1.078    2.817    1.181   -2.750252   -2.657499  
  7.23    -0.01    0.196   0.092   0.104905   -0.200048  -3.045   4.899    1.722   1.315449    0.006225   
  7.23    0.003    0.105   0.057   -0.369876  -0.884053  1.871    4.356    1.557   -2.266676   -1.939927  
  7.23    -0.006   0.146   0.059   -0.078893  -0.325265  -0.082   2.221    0.407   2.843812    -1.752973  
  7.23    -0.011   0.182   0.093   0.162398   0.056981   1.024    2.314    3.955   -1.791377   -1.069976  
  7.23    0.003    0.195   0.111   -0.178531  -0.628276  -2.627   4.127    1.028   1.822079    0.22627    
  7.23    -0.013   0.168   0.09    0.013209   -0.267856  -0.854   1.621    1.776   2.1456      0.075977   
  7.23    0.02     0.135   0.067   -0.358137  -0.74289   0.913    1.663    0.698   -2.912229   -1.047611  
  7.23    -0.012   0.136   0.068   0.129532   -0.184306  0.296    1.104    1.459   2.541905    0.120609   
  7.23    0.007    0.134   0.07    -0.179643  -0.455186  0.185    3.369    0.475   3.077919    -2.002504  
  7.23    -0.007   0.168   0.095   0.0068     -0.346613  1.514    2.412    1.652   -2.445285   -1.537093  
  7.23    -0.01    0.162   0.074   0.112421   -0.161566  1.307    5.335    2.103   -3.113168   -2.879864  
  7.23    -0.01    0.121   0.038   0.148256   -0.09357   2.441    2.507    1.743   -2.008313   -1.761189  
  7.23    0.021    0.177   0.092   -0.151896  -0.162377  -1.368   3.297    1.663   2.019337    -0.286008  
  7.23    -0.025   0.15    0.074   0.213066   -0.146843  3.477    6.326    3.796   -2.287616   -1.826401  
  7.23    -0.001   0.103   0.027   0.040276   -0.373333  3.306    7.035    4.235   -2.303828   -1.988396  
  7.23    0.008    0.144   0.073   -0.163839  -0.59426   0.781    3.667    2.371   -2.598827   -1.747729  
  7.23    -0.006   0.12    0.039   -0.021982  -0.547805  3.49     8.421    3.38    -2.759222   -2.711445  
  7.23    0.006    0.17    0.092   -0.276313  -0.685034  -3.567   4.491    2.676   1.444463    -0.258995  
  7.23    -0.025   0.193   0.096   0.141051   -0.10744   3.685    3.14     1.189   -1.893383   -2.688372  
  7.23    0.007    0.134   0.083   -0.259374  -0.438858  2.375    4.062    1.514   -2.349404   -1.895612  
  7.23    -0.007   0.129   0.062   -0.002273  -0.252453  -0.277   3.052    2.344   2.26273     0.744331   
  7.23    0.022    0.126   0.082   -0.473882  -0.806673  -3.052   3.855    2.084   1.914876    -0.198768  
  7.23    -0.03    0.172   0.06    0.330117   -0.143363  -0.032   3.686    1.062   -2.80397    -1.574482  
  7.23    0.029    0.17    0.087   -0.331129  -0.444516  1.36     3.942    1.016   3.126551    2.720335   
  7.23    -0.006   0.18    0.088   0.011203   -0.285097  0.633    0.716    2.483   -1.584167   -1.257817  
  7.23    -0.015   0.152   0.066   0.147772   -0.238569  0.216    3.609    2.009   -3.011107   -1.653974  
  7.23    -0.008   0.142   0.06    0.006113   -0.428575  3.637    4.794    3.094   -1.753621   -1.146598  
  7.23    0.003    0.113   0.063   -0.146027  -0.508225  0.778    2.047    1.111   2.941798    -1.245809  
  7.23    0.001    0.152   0.071   0.001058   -0.336687  -1.086   2.668    0.69    2.83666     -1.093826  
  7.23    0.03     0.119   0.054   -0.187216  -0.293742  1.639    6.332    3.366   -2.579124   -2.245538  
  7.235   0.011    0.15    0.08    -0.162002  -0.351538  -0.235   3.519    1.885   1.552717    1.317706   
  7.235   -0.044   0.161   0.059   0.252475   -0.168496  -0.953   2.694    2.96    0.96076     0.228507   
  7.235   -0.026   0.176   0.094   0.112258   -0.175888  2.118    4.977    3.073   -2.90019    -2.81496   
  7.235   -0.018   0.147   0.055   0.031382   -0.508435  3.68     4.972    2.454   -2.137256   -1.234148  
  7.235   -0.004   0.182   0.072   0.06878    -0.026796  1.686    3.681    1.053   -3.069267   -2.669999  
  7.235   -0.03    0.156   0.075   0.176236   -0.273787  -0.165   2.511    0.54    2.344552    3.005056   
  7.235   -0.006   0.184   0.099   0.02981    -0.147994  -2.761   3.72     0.414   1.961539    -2.39006   
  7.235   0.033    0.172   0.079   -0.362266  -0.569053  1.756    3.835    3.362   -1.045725   -1.054101  
  7.235   -0.004   0.155   0.063   0.084302   -0.31634   -0.32    0.276    2.445   0.921687    -0.48279   
  7.235   -0.012   0.125   0.049   0.090402   -0.244909  5.689    8.401    4.506   -2.153112   -2.222     
  7.235   -0.006   0.161   0.074   -0.005081  -0.557492  -1.025   4.384    3.372   1.952095    1.627109   
  7.235   -0.014   0.152   0.075   0.041483   -0.365765  1.772    1.987    2.991   -1.347229   -1.568377  
  7.235   0.026    0.165   0.071   -0.249847  -0.553524  1.142    0.962    0.213   0.167309    0.085754   
  7.235   -0.005   0.172   0.073   0.02585    -0.393193  1.646    3.85     2.896   -2.415064   -1.742429  
  7.235   -0.006   0.185   0.101   -0.127679  -0.560461  2.12     2.738    1.364   -2.471157   -2.106804  
  7.235   0.003    0.165   0.085   -0.061509  -0.339983  0.342    1.886    1.937   -3.003904   -1.647077  
  7.235   -0.012   0.101   0.045   0.157973   -0.099395  -0.942   1.822    0.907   1.522637    -0.016943  
  7.235   0.0      0.175   0.07    0.019123   0.082547   -1.666   2.938    1.279   1.715263    -0.702161  
  7.235   -0.031   0.182   0.087   0.053466   -0.242445  4.976    5.683    3.723   -2.27002    -2.870014  
  7.235   0.043    0.13    0.061   -0.458416  -0.443108  3.34     4.762    2.582   -1.970424   -1.488215  
  7.235   -0.016   0.128   0.053   0.113589   -0.625301  2.491    0.926    1.821   -1.102122   -0.661655  
  7.235   -0.017   0.187   0.091   0.016187   -0.443257  0.896    2.267    0.629   -2.811039   -0.404569  
  7.235   -0.02    0.174   0.092   0.177785   0.026724   1.807    2.41     2.642   -2.033148   -0.597097  
  7.235   -0.017   0.126   0.043   0.090924   -0.366931  1.866    3.825    1.305   -3.112327   2.165478   
  7.235   -0.001   0.14    0.066   0.109649   0.107767   1.579    3.013    0.781   -2.727955   -0.521078  
  7.235   -0.002   0.16    0.06    0.032143   -0.141766  2.11     4.713    4.475   -1.108903   -0.948407  
  7.235   -0.062   0.154   0.05    0.561974   0.210102   -0.983   4.375    1.869   1.790355    2.122287   
  7.235   0.001    0.153   0.051   -0.087569  -0.526592  -1.512   2.174    1.765   2.145864    -0.892822  
  7.235   -0.004   0.142   0.07    0.034039   -0.360753  2.388    3.5      3.271   -1.943      -1.108326  
  7.235   -0.009   0.172   0.076   -0.108106  -0.427926  1.2      1.877    1.264   -1.704074   -1.060403  
  7.235   -0.019   0.106   0.05    -0.046365  -1.176751  -0.123   1.796    3.537   -0.235198   -0.536444  
  7.235   -0.027   0.142   0.049   0.23522    0.088544   1.52     3.054    0.925   -2.649711   -2.624153  
  7.235   0.023    0.194   0.106   -0.191884  -0.158711  1.919    3.718    1.349   -2.491787   -2.838564  
  7.235   0.029    0.156   0.078   -0.387697  -0.533522  1.078    3.205    3.155   -0.906318   -0.62487   
  7.235   0.022    0.18    0.091   -0.259325  -0.841734  -0.302   1.461    2.206   -2.120692   -1.133664  
  7.235   -0.009   0.114   0.06    -0.041065  -0.600149  1.579    2.21     3.863   -0.689737   -0.464596  
  7.235   0.02     0.143   0.063   -0.225431  -0.561092  2.707    3.588    0.907   -2.483559   -2.332576  
  7.235   0.03     0.122   0.048   -0.279678  -0.38384   1.714    1.184    1.796   -0.848049   0.103735   
  7.235   0.015    0.164   0.082   -0.102242  -0.189514  3.503    5.57     0.921   -2.194382   -2.074378  
  7.235   -0.004   0.17    0.073   0.054385   -0.164994  1.384    2.486    3.632   0.037325    0.550022   
  7.235   0.008    0.153   0.095   -0.153965  -0.407982  3.779    4.987    2.811   -1.819673   -1.154242  
  7.235   -0.002   0.139   0.066   -0.028426  -0.040157  -3.523   4.454    1.235   1.66988     -0.53252   
  7.235   0.015    0.15    0.063   -0.185958  -0.407717  3.171    2.802    2.559   -2.514396   -2.189622  
  7.235   0.006    0.168   0.091   -0.157122  -0.324095  1.61     3.264    1.714   2.969876    1.914922   
  7.235   -0.04    0.181   0.087   0.286298   -0.059958  1.667    5.879    1.415   -3.042734   -3.130544  
  7.235   0.032    0.15    0.092   -0.368581  -0.70809   -0.69    2.766    2.644   0.574448    -0.220367  
  7.235   0.024    0.143   0.084   -0.328462  -0.612238  2.462    2.866    0.643   -2.517116   -2.812683  
  7.235   -0.002   0.131   0.064   -0.126812  -0.453625  2.258    4.497    1.613   -2.5082     -2.319446  
  7.235   0.013    0.139   0.06    -0.239029  -0.891627  0.448    1.971    1.866   2.269816    0.884559   
  7.235   0.016    0.177   0.093   -0.238092  -0.416248  -1.868   4.155    1.778   1.227603    0.565161   
  7.235   0.013    0.124   0.056   -0.113652  -0.378724  1.619    1.505    2.674   -1.747481   0.015748   
  7.235   0.052    0.157   0.051   -0.408813  -0.616863  -0.452   6.484    2.318   2.598489    2.085331   
  7.235   -0.038   0.158   0.061   0.385226   0.151172   -0.946   1.311    3.114   0.231698    -0.464368  
  7.235   -0.012   0.159   0.084   0.024083   -0.308682  1.598    3.869    1.721   -2.72468    -2.23661   
  7.235   -0.023   0.168   0.081   0.313563   0.202943   0.039    1.288    2.92    -1.265817   -0.962021  
  7.235   -0.033   0.131   0.059   0.184389   -0.358674  4.749    7.126    3.539   -1.494957   -0.702286  
  7.235   -0.028   0.142   0.049   0.221867   0.027217   1.865    1.016    1.157   -2.344807   -2.058191  
  7.235   0.013    0.171   0.088   -0.207347  -0.54592   -1.828   4.16     3.737   0.997635    0.349544   
  7.235   -0.019   0.151   0.075   0.156104   -0.038544  2.81     3.653    1.235   -2.447428   -1.523767  
  7.235   -0.02    0.15    0.084   0.121597   -0.147202  1.465    2.405    0.545   -3.05251    1.297544   
  7.235   -0.011   0.162   0.092   -0.030021  -0.343127  -1.493   4.29     2.295   1.456724    0.434429   
  7.235   0.047    0.148   0.079   -0.552536  -0.737734  3.275    4.377    0.64    -2.252787   -2.327303  
  7.235   0.017    0.183   0.085   -0.197063  -0.436103  1.21     2.05     2.768   -1.737902   -1.001667  
  7.235   -0.015   0.182   0.094   0.03938    -0.384285  2.303    3.959    0.854   -2.516292   -1.460353  
  7.235   0.001    0.144   0.061   0.008775   -0.207881  2.143    3.115    4.3     -1.492565   -1.049123  
  7.235   0.013    0.179   0.093   -0.246941  -0.452909  -0.796   3.267    0.732   2.611288    3.089668   
  7.235   -0.001   0.171   0.087   0.033716   -0.14786   1.761    3.033    1.795   -2.56509    -2.118166  
  7.235   0.017    0.147   0.05    -0.217801  -0.882427  -2.484   5.674    3.149   1.493363    1.148278   
  7.235   0.025    0.15    0.074   -0.407835  -0.662722  1.018    3.457    1.095   3.112161    -3.085221  
  7.235   -0.001   0.102   0.035   -0.09061   -0.657668  2.475    3.43     2.144   -2.230992   -1.613662  
  7.235   -0.05    0.176   0.078   0.312828   -0.361076  -1.03    4.42     3.13    0.947069    0.197373   
  7.235   -0.006   0.165   0.085   -0.066458  -0.480794  0.271    2.301    1.966   3.047772    -1.111656  
  7.235   0.021    0.164   0.074   -0.306919  -0.642729  -1.052   2.699    0.764   2.24297     -2.141688  
  7.235   -0.005   0.157   0.073   -0.015493  -0.420228  1.272    0.714    0.506   -2.533466   2.861403   
  7.235   0.009    0.141   0.065   0.03       -0.206539  1.232    2.347    4.226   -0.90985    -0.661248  
  7.235   -0.027   0.176   0.079   0.126697   -0.102831  2.182    2.396    2.098   -1.203807   -0.695772  
  7.235   -0.021   0.175   0.088   0.059902   -0.366903  0.668    0.142    1.367   1.529685    -0.314395  
  7.235   0.021    0.169   0.106   -0.342971  -0.694537  3.86     4.157    0.722   -2.364389   2.983022   
  7.235   -0.025   0.15    0.067   0.146569   -0.116674  3.52     7.069    3.95    -2.447271   -2.339009  
  7.235   -0.021   0.176   0.078   0.082097   -0.556459  3.397    4.023    1.213   -1.801001   -0.26576   
  7.235   0.004    0.139   0.047   0.001175   -0.19581   -0.942   1.992    1.14    2.826244    -1.161311  
  7.235   0.002    0.144   0.059   -0.135989  -0.448213  0.006    1.259    1.871   -2.6136     -1.060865  
  7.235   -0.002   0.145   0.074   -0.129625  -0.753482  1.752    3.221    0.655   -2.498879   -1.867249  
  7.235   -0.027   0.155   0.065   0.323439   -0.025794  0.022    4.293    1.439   2.798685    3.082668   
  7.235   0.008    0.152   0.08    -0.182835  -0.494734  -0.213   1.456    1.833   2.072308    0.304675   
  7.235   0.03     0.11    0.051   -0.462306  -0.540275  -1.174   2.159    2.144   0.84649     -0.277452  
  7.235   0.013    0.133   0.061   -0.106912  -0.445891  3.478    4.976    0.352   -2.316196   -2.032134  
  7.235   0.002    0.109   0.038   -0.124624  -0.373354  3.592    3.822    1.5     -2.004341   -1.444051  
  7.235   -0.016   0.132   0.061   0.026746   -0.457164  0.75     4.316    1.129   -2.849868   -2.363205  
  7.235   0.006    0.15    0.077   -0.08443   -0.426165  4.336    6.371    2.691   -2.24846    -2.212668  
  7.235   -0.008   0.129   0.052   0.15391    -0.003168  -2.629   5.355    2.341   0.780611    -0.318062  
  7.235   -0.012   0.163   0.074   0.213772   0.368292   -1.409   4.383    3.38    0.864697    -0.052799  
  7.235   0.02     0.111   0.057   -0.308813  -0.904009  -1.19    2.469    3.872   0.211616    -0.387026  
  7.235   -0.008   0.128   0.045   0.027987   -0.639307  -0.869   3.011    2.961   0.923411    -0.316502  
  7.235   -0.027   0.176   0.086   0.190599   0.115453   -1.218   1.756    1.895   2.618918    -1.016143  
  7.235   0.037    0.159   0.07    -0.565336  -0.944147  1.188    0.534    1.573   -2.264452   -1.612103  
  7.235   -0.024   0.155   0.066   0.21445    0.053146   -0.397   0.128    2.175   -1.823865   -1.096151  
  7.235   0.011    0.186   0.095   -0.143406  -0.372028  1.834    3.523    0.791   -2.235362   -1.2562    
  7.235   -0.003   0.129   0.06    0.054802   -0.300594  0.553    2.021    0.604   3.108331    0.517207   
  7.235   -0.021   0.176   0.082   -3.22E-4   -0.54795   -1.7     2.42     3.649   0.26584     -0.395199  
  7.24    -0.001   0.131   0.057   -0.032131  -0.236452  -1.877   3.618    0.362   2.092113    2.781266   
  7.24    -0.014   0.203   0.11    0.031414   -0.299037  -0.951   2.751    1.687   1.012003    0.329317   
  7.24    0.024    0.164   0.066   -0.261518  -0.834362  1.327    0.585    2.038   -1.468348   -0.495819  
  7.24    -0.014   0.088   0.031   0.205701   -0.592468  0.417    0.271    2.429   0.14749     -0.164117  
  7.24    -0.006   0.141   0.058   0.086461   -0.480747  0.901    1.494    1.979   -2.681743   -0.70265   
  7.24    -0.019   0.171   0.091   0.087605   -0.099424  1.732    4.748    2.187   -2.686377   -2.209171  
  7.24    0.037    0.181   0.079   -0.305907  -0.64105   2.365    5.703    3.345   -2.924725   -2.990836  
  7.24    0.017    0.13    0.051   -0.314331  -0.842206  -0.413   3.33     0.583   2.369231    2.252699   
  7.24    -0.044   0.182   0.085   0.200273   -0.357162  2.137    5.194    3.55    -1.982328   -1.521351  
  7.24    0.008    0.163   0.076   -0.178978  -0.435493  2.639    4.368    3.648   -1.836477   -1.6643    
  7.24    0.005    0.167   0.066   -0.137836  -0.21614   0.839    2.634    1.884   2.14022     1.234106   
  7.24    0.006    0.16    0.081   -0.17379   -0.652176  2.649    3.033    1.578   -1.993366   -1.768522  
  7.24    -0.012   0.182   0.087   -0.016623  -0.441591  0.761    0.88     1.638   -1.695046   -1.057612  
  7.24    0.046    0.157   0.064   -0.497715  -0.691308  0.697    3.64     3.579   -0.00813    4.73E-4    
  7.24    -0.02    0.14    0.07    0.15743    -0.361727  -1.675   3.298    2.801   1.567596    0.743014   
  7.24    -0.015   0.137   0.054   0.110517   -0.501242  1.769    1.403    2.204   -2.267394   -0.776408  
  7.24    -0.015   0.144   0.077   0.099813   -0.314428  0.733    2.19     3.415   -0.920928   -0.81817   
  7.24    -0.012   0.182   0.093   -0.044538  -0.503692  1.968    4.154    1.782   -3.013591   2.644133   
  7.24    0.01     0.159   0.082   -0.229518  -0.762863  2.132    5.018    2.67    -2.632441   -2.999646  
  7.24    -0.002   0.133   0.07    -0.11125   -0.630288  -1.957   3.105    3.597   0.956848    -0.204508  
  7.24    -0.007   0.133   0.068   -0.116915  -0.785411  0.289    1.919    2.335   0.464315    -0.008357  
  7.24    0.006    0.117   0.03    -0.025935  -0.665487  0.847    1.573    1.175   -2.425674   -0.239504  
  7.24    0.021    0.146   0.072   -0.225109  -0.371153  -4.56    6.944    2.369   1.229493    0.292398   
  7.24    -0.021   0.165   0.08    0.19447    0.070821   -0.35    1.866    1.933   2.662051    -0.857753  
  7.24    -0.036   0.192   0.098   0.345509   0.427837   2.108    3.194    0.889   -2.547016   -3.072546  
  7.24    0.01     0.11    0.049   -0.286799  -0.923257  -0.269   1.716    1.715   3.017877    -1.172848  
  7.24    0.032    0.15    0.075   -0.3475    -0.611739  0.332    2.622    3.071   -2.612513   -1.463738  
  7.24    -0.042   0.163   0.068   0.240261   -0.149033  4.663    3.561    2.152   -1.475679   -0.454933  
  7.24    -0.015   0.15    0.093   0.021029   -0.194265  1.143    0.86     0.829   2.036036    0.481944   
  7.24    0.027    0.151   0.083   -0.389521  -0.762645  1.579    1.919    1.68    3.021054    0.777846   
  7.24    0.007    0.127   0.048   -0.021416  -0.322299  -0.346   2.666    0.685   2.519908    2.69693    
  7.24    -0.006   0.186   0.098   -0.041854  -0.435063  1.766    2.433    2.202   -2.419627   -1.54808   
  7.24    -0.008   0.153   0.07    0.069898   -0.124526  2.288    4.833    2.655   -2.42637    -1.741086  
  7.24    -0.025   0.144   0.064   0.204003   0.025781   1.31     3.404    0.617   -3.03613    -2.212592  
  7.24    -0.021   0.133   0.072   0.175999   -0.245119  0.631    1.36     0.824   -1.895776   -1.087293  
  7.24    -0.0     0.165   0.087   -0.067982  -0.427833  2.569    5.8      2.984   -2.518995   -2.40687   
  7.24    0.008    0.196   0.1     -0.188431  -0.413706  2.197    3.955    1.162   -2.042338   -0.961596  
  7.24    -0.017   0.134   0.058   0.082824   -0.369456  0.325    1.417    3.296   -1.380569   -0.956743  
  7.24    -0.022   0.149   0.09    0.116696   -0.522653  -1.094   3.691    1.987   1.362329    0.300931   
  7.24    -0.017   0.141   0.076   0.074367   -0.637745  1.849    1.939    1.649   -2.669676   -1.456884  
  7.24    0.016    0.157   0.071   -0.177742  -0.710808  -0.96    1.302    1.83    2.61829     -0.929774  
  7.24    0.006    0.139   0.077   -0.306535  -0.522783  2.38     2.206    1.095   -2.050526   0.429534   
  7.24    0.007    0.183   0.096   -0.255368  -0.580925  1.596    3.728    2.277   -2.968375   -2.627995  
  7.24    0.015    0.131   0.092   -0.432546  -0.864326  0.064    2.313    2.032   2.543603    2.594761   
  7.24    0.0      0.142   0.062   -0.065169  -0.444125  -0.786   1.73     1.691   1.603561    0.403754   
  7.24    -0.053   0.193   0.083   0.225584   -0.204415  0.101    1.94     2.547   2.007315    0.862827   
  7.24    0.008    0.161   0.086   -0.200892  -0.434706  -0.071   1.456    2.367   1.585504    -0.254592  
  7.24    -0.03    0.15    0.071   0.196559   -0.292126  2.011    2.502    0.987   -2.472282   -1.2462    
  7.24    -0.011   0.149   0.078   0.018474   -0.459174  -2.8     4.457    1.079   1.814479    1.410192   
  7.24    -0.008   0.214   0.093   0.026489   -0.001028  0.199    0.959    1.006   3.098635    -0.505909  
  7.24    -0.002   0.124   0.053   -0.081756  -0.529568  1.623    2.306    2.109   -0.400714   -0.101934  
  7.24    0.008    0.165   0.078   -0.045806  -0.30792   -0.859   3.529    0.991   2.071568    1.472906   
  7.24    -0.051   0.169   0.081   0.320858   -0.085514  1.963    2.627    3.064   -1.082959   -0.861243  
  7.24    -0.032   0.151   0.06    0.281173   -0.337891  2.835    4.171    2.47    -2.057002   -1.919859  
  7.24    -0.013   0.16    0.084   -0.066725  -0.557075  -2.083   4.869    1.549   1.538477    0.972216   
  7.24    0.022    0.132   0.063   -0.224491  -0.754541  2.817    3.98     1.061   -2.309794   -1.432759  
  7.24    -0.001   0.198   0.094   -0.04457   -0.308499  2.517    2.76     1.766   -2.061614   -0.97264   
  7.24    -0.007   0.171   0.073   0.033578   -0.455699  0.272    1.919    0.619   2.218466    1.195909   
  7.24    0.022    0.139   0.058   -0.258419  -0.763217  0.058    1.629    1.118   0.82665     0.312758   
  7.24    0.033    0.127   0.046   -0.352379  -0.74947   -0.476   4.619    2.923   2.506048    2.871505   
  7.24    -0.002   0.129   0.058   -0.184463  -0.761146  0.171    1.005    2.355   0.121096    -1.123506  
  7.24    -0.028   0.153   0.075   -0.033617  -0.566358  -0.768   1.003    2.531   0.091559    -0.212137  
  7.24    -0.023   0.161   0.083   0.160763   -0.293893  1.957    3.219    0.712   -2.363795   -0.545644  
  7.24    -0.022   0.163   0.077   0.13388    0.054372   3.078    5.301    2.847   -1.964167   -1.381614  
  7.24    -0.016   0.196   0.11    0.136038   -0.090512  0.843    0.304    1.673   -2.92138    0.350002   
  7.24    0.004    0.178   0.062   0.044546   -0.217269  0.784    2.617    1.184   -3.024392   -2.401637  
  7.24    0.023    0.138   0.081   -0.192869  -0.247367  -1.38    3.437    1.144   1.618958    1.358102   
  7.24    -0.004   0.128   0.057   0.015677   -0.555321  -1.996   3.677    1.812   1.60815     0.022351   
  7.24    0.009    0.148   0.059   -0.216201  -0.694691  0.899    2.733    2.45    -2.5406     -1.890281  
  7.24    -0.003   0.151   0.049   -0.095953  -0.626016  -1.019   3.152    1.48    2.463948    -0.944166  
  7.24    -0.021   0.163   0.097   0.022547   -0.647632  1.834    2.581    1.99    -2.012191   -1.961621  
  7.24    0.001    0.114   0.055   -0.089523  -0.776285  2.069    2.558    2.32    -2.064838   -0.765172  
  7.24    -0.012   0.193   0.08    -0.001312  -0.309025  2.654    2.412    1.816   -2.210915   -0.353664  
  7.24    0.024    0.174   0.079   -0.414174  -0.680523  0.087    3.356    0.977   2.84818     2.728968   
  7.24    0.007    0.205   0.104   -0.229631  -0.376837  0.087    1.489    0.881   2.282692    2.928078   
  7.24    0.001    0.108   0.042   0.016818   -0.273851  -0.644   2.419    1.738   2.848992    -1.550887  
  7.24    -0.056   0.162   0.061   0.371882   -0.285136  -0.935   2.544    1.413   1.969514    0.102972   
  7.24    -0.035   0.174   0.062   0.196083   -0.025424  2.108    1.952    0.811   -2.595557   0.546372   
  7.24    0.02     0.144   0.084   -0.557477  -1.174955  0.862    1.736    1.745   -1.436202   -1.227575  
  7.24    -0.04    0.173   0.052   0.202733   -0.253972  -1.156   0.964    2.022   1.435328    -0.56154   
  7.24    0.029    0.139   0.065   -0.318065  -0.495906  -2.409   4.2      0.79    1.749612    -0.40705   
  7.24    -0.006   0.139   0.063   -0.09157   -0.454204  -0.196   2.415    2.284   -2.750413   -1.924229  
  7.24    -0.001   0.149   0.074   -0.29747   -0.589865  0.865    4.195    3.803   -2.028912   -1.542585  
  7.24    0.002    0.141   0.07    -0.239788  -0.741337  -0.347   3.058    1.73    2.255365    1.354539   
  7.24    -0.028   0.145   0.053   0.158569   -0.527484  1.322    0.741    0.928   -3.009791   -0.194147  
  7.24    -0.001   0.171   0.084   -0.027201  -0.245794  -1.8     2.95     1.855   1.588532    -0.997652  
  7.24    -0.014   0.149   0.088   -0.081069  -0.678688  1.062    0.96     3.035   -0.558812   -0.888028  
  7.24    -0.032   0.147   0.057   0.359673   -0.137573  0.162    2.087    0.547   2.966351    -1.268962  
  7.24    -0.019   0.15    0.081   0.010741   -0.698666  2.398    5.096    2.62    -2.313512   -1.691007  
  7.24    0.037    0.217   0.113   -0.30487   -0.403671  2.791    3.015    1.01    -1.936568   -0.96051   
  7.24    -0.008   0.112   0.043   0.004813   -0.784413  -2.157   3.575    0.851   2.416038    -3.124135  
  7.24    -0.033   0.138   0.048   0.366204   0.109101   4.011    4.959    1.124   -2.337395   -1.848802  
  7.24    -0.008   0.16    0.063   0.060671   -0.269623  0.31     1.368    3.963   0.300572    -0.455233  
  7.24    -0.01    0.171   0.088   0.024436   -0.210792  2.028    3.595    1.123   -2.455464   -2.903684  
  7.24    -0.009   0.134   0.05    0.067165   -0.03605   0.616    2.278    1.899   -3.111248   -1.65259   
  7.24    -0.007   0.096   0.035   0.061836   0.096335   -1.795   4.698    1.033   1.990682    1.470002   
  7.24    0.006    0.168   0.089   -0.056739  -0.327566  2.55     6.255    1.823   -2.467955   -2.102095  
  7.24    -0.038   0.185   0.096   -0.011443  -0.54582   0.446    2.577    1.045   3.076716    -1.855599  
  7.24    -0.006   0.164   0.078   0.005849   -0.339639  -1.855   4.272    2.174   1.403195    0.529927   
  7.24    -0.028   0.135   0.079   0.006248   -0.589082  -1.366   4.408    0.436   2.440661    -0.848672  
  7.245   0.024    0.161   0.069   -0.375925  -0.610652  0.516    1.072    4.278   -0.098301   -0.320837  
  7.245   -0.002   0.145   0.049   0.068031   -0.492091  2.213    3.893    1.997   -2.831743   -2.329944  
  7.245   0.024    0.152   0.078   -0.298725  -0.621395  -0.129   2.67     3.287   0.779466    0.092265   
  7.245   0.027    0.146   0.08    -0.283727  -0.658862  3.636    5.986    2.266   -2.429983   -2.197203  
  7.245   -0.023   0.136   0.054   0.258285   -0.023792  -0.422   0.735    1.462   2.835206    -1.079141  
  7.245   0.011    0.108   0.038   -0.198338  -0.27801   1.573    3.118    1.22    -2.591291   -1.357959  
  7.245   0.023    0.168   0.1     -0.297865  -0.55156   0.975    2.173    2.518   -1.271687   -0.662466  
  7.245   0.018    0.142   0.069   -0.247009  -0.553685  3.239    5.882    3.303   -2.122982   -1.702574  
  7.245   -0.006   0.198   0.1     0.009464   -0.221061  4.289    6.677    2.136   -2.45504    -2.487096  
  7.245   -0.001   0.14    0.056   -0.168449  -1.066574  -2.454   5.476    3.684   1.437566    0.74986    
  7.245   0.01     0.148   0.068   -0.130401  -0.398449  -1.213   2.92     1.463   1.231141    0.511934   
  7.245   -0.002   0.152   0.089   -0.063614  -0.394559  0.202    3.201    1.796   2.02008     1.277035   
  7.245   0.026    0.148   0.055   -0.30337   -0.575972  2.889    2.021    0.575   -1.826354   -1.339784  
  7.245   -0.03    0.151   0.058   0.397078   0.170943   3.505    6.307    3.059   -1.940556   -1.491175  
  7.245   0.017    0.136   0.074   -0.362578  -0.892239  -0.316   0.925    2.742   0.470831    -0.716374  
  7.245   -0.013   0.188   0.086   -0.065654  -0.521453  1.572    3.339    1.714   -2.749754   -2.008759  
  7.245   -0.023   0.178   0.088   0.108346   -0.151524  0.077    0.346    1.337   2.278001    -1.015989  
  7.245   -0.005   0.158   0.071   -0.072687  -0.520423  1.298    3.143    1.279   2.971124    1.35643    
  7.245   0.001    0.13    0.059   -0.136912  -0.576817  -0.461   1.586    1.578   2.61494     -1.028687  
  7.245   -0.032   0.173   0.092   0.115138   -0.464384  1.946    1.643    1.43    2.935734    1.363843   
  7.245   0.031    0.145   0.044   -0.187671  -0.332131  0.872    1.617    0.585   -2.808762   -0.998637  
  7.245   -0.026   0.205   0.093   0.095048   -0.221363  3.191    5.131    4.787   -1.800288   -1.329697  
  7.245   -0.037   0.187   0.076   0.172331   -0.208499  0.497    3.078    2.362   1.772704    1.368671   
  7.245   -0.016   0.179   0.09    -0.030598  -0.544686  1.947    2.175    2.457   -1.134967   -0.789181  
  7.245   -0.048   0.147   0.067   0.356502   -0.298269  1.005    2.044    2.51    -1.812867   -1.364199  
  7.245   -0.039   0.151   0.065   0.296281   -0.152183  3.734    5.611    2.158   -2.223857   -2.131036  
  7.245   -0.026   0.142   0.065   0.097503   -0.370241  -0.236   4.66     0.864   2.666415    0.280472   
  7.245   0.02     0.127   0.05    -0.342103  -0.53821   2.002    3.468    1.755   -2.273273   -1.162428  
  7.245   0.009    0.152   0.069   -0.089659  -0.372387  2.275    1.736    2.794   -1.737341   -0.773484  
  7.245   -0.012   0.168   0.089   0.131321   0.198352   0.068    2.725    1.09    2.620161    2.835586   
  7.245   -0.02    0.101   0.056   -0.042536  -0.818151  -0.127   2.232    1.851   2.684228    -1.591943  
  7.245   -0.034   0.157   0.078   0.208798   -0.360824  -0.576   3.439    0.845   2.425499    0.695656   
  7.245   0.009    0.137   0.061   -0.254557  -0.661396  -0.493   3.041    0.504   2.341589    -1.974761  
  7.245   -0.023   0.177   0.086   0.106548   -0.241283  3.398    8.071    2.581   -2.584309   -2.402587  
  7.245   -0.009   0.167   0.097   -0.177779  -0.629059  -0.107   3.442    0.338   2.898529    -2.779393  
  7.245   -0.012   0.144   0.062   -0.015972  -0.567374  -0.489   1.596    1.427   2.639973    -0.416455  
  7.245   -0.01    0.167   0.086   -0.024179  -0.457707  -1.426   1.653    3.061   1.035133    -0.796059  
  7.245   -0.027   0.138   0.063   0.13337    -0.295196  0.777    1.488    3.103   3.120486    -0.310227  
  7.245   -0.001   0.144   0.05    0.034231   -0.539976  -3.865   5.69     1.615   1.548237    -0.325225  
  7.245   -0.005   0.125   0.069   0.040225   -0.215428  -0.405   3.307    0.607   2.234336    1.007152   
  7.245   -0.02    0.112   0.051   0.089774   0.135557   0.992    2.411    3.228   -1.368609   -1.109472  
  7.245   -0.015   0.145   0.059   0.04239    -0.609926  0.455    1.44     2.819   2.00947     0.003995   
  7.245   -0.013   0.187   0.092   0.146358   0.019501   1.868    3.104    3.294   -1.170422   -0.927187  
  7.245   0.026    0.16    0.074   -0.234054  -0.733843  2.495    4.974    2.693   -2.693132   -2.400784  
  7.245   0.013    0.177   0.076   -0.215559  -0.357965  1.419    2.797    2.609   -1.936575   -2.005044  
  7.245   -0.012   0.138   0.047   0.102665   -0.186579  -0.002   4.235    1.117   2.207614    1.241165   
  7.245   0.002    0.115   0.024   -0.043881  -0.573488  4.929    6.141    1.605   -2.275633   -2.722602  
  7.245   -0.013   0.171   0.071   0.077576   -0.171192  -3.21    6.926    2.331   1.639881    0.741418   
  7.245   -0.038   0.168   0.089   0.232159   -0.180004  0.529    1.974    1.032   -2.833793   -1.438413  
  7.245   -0.026   0.153   0.072   0.318147   0.407438   4.554    5.988    0.844   -2.239566   -1.229314  
  7.245   -0.025   0.176   0.091   0.021906   -0.422242  2.282    3.396    1.639   -2.724899   -2.837357  
  7.245   -0.014   0.131   0.048   0.010901   -0.747432  -1.708   3.975    1.753   0.897874    0.277609   
  7.245   -0.022   0.152   0.065   0.118415   -0.048625  -0.631   1.641    2.306   1.178357    -0.189396  
  7.245   -0.001   0.133   0.056   0.029164   -0.301341  3.274    4.919    2.682   -1.92525    -1.509396  
  7.245   0.01     0.121   0.035   -0.194545  -0.825077  2.196    4.916    1.295   -2.781147   -2.417822  
  7.245   0.001    0.113   0.063   -0.156283  -0.46055   1.233    2.835    2.511   -2.021051   -1.555857  
  7.245   0.006    0.159   0.096   -0.295507  -0.710581  2.154    1.965    3.357   -0.965371   -1.156887  
  7.245   -0.036   0.153   0.077   0.286      -0.045828  -1.153   1.555    2.805   1.252983    -0.220596  
  7.245   0.005    0.132   0.068   -0.054906  -0.381697  -0.404   1.004    2.617   0.930538    -0.534712  
  7.245   0.02     0.177   0.086   -0.271669  -0.535994  1.245    4.057    1.504   -2.588479   -2.255057  
  7.245   -0.01    0.188   0.067   0.1298     -0.020133  2.178    3.852    1.493   -3.021256   2.670584   
  7.245   -0.014   0.152   0.085   0.022793   -0.503422  -1.442   2.492    0.837   2.492124    -1.776069  
  7.245   -0.022   0.187   0.083   0.077074   -0.504976  0.375    1.279    1.81    -2.815853   -0.953925  
  7.245   -0.008   0.129   0.069   -0.014984  -0.827948  0.927    0.96     1.725   -0.234641   -0.983139  
  7.245   0.01     0.161   0.073   -0.216443  -0.212278  1.141    0.571    2.306   0.798135    0.222724   
  7.245   0.011    0.092   0.038   -0.261374  -1.184307  1.112    1.497    1.309   -3.06257    -0.887923  
  7.245   0.004    0.103   0.064   -0.355908  -0.97649   -0.357   2.591    0.966   2.763799    -1.883204  
  7.245   0.004    0.174   0.11    -0.199912  -0.660014  -1.632   2.792    3.14    2.95427     -1.864127  
  7.245   -0.015   0.185   0.104   -0.061823  -0.578601  0.346    2.645    0.286   -2.811495   -1.007841  
  7.245   -0.006   0.105   0.047   0.075721   0.024363   0.505    3.864    1.573   3.057919    2.850009   
  7.245   0.017    0.133   0.063   -0.179331  -0.721028  3.939    3.85     2.101   -1.545118   -1.281574  
  7.245   -0.018   0.116   0.048   0.171934   -0.542852  3.531    6.256    4.922   -1.358613   -1.104992  
  7.245   -0.025   0.128   0.074   0.117204   -0.625967  3.375    3.442    1.456   -2.18513    -2.240961  
  7.245   -0.02    0.169   0.073   0.0866     -0.181813  1.967    1.699    0.959   -2.146741   0.075511   
  7.245   -0.015   0.166   0.1     -0.120397  -0.647557  0.82     2.103    1.464   -0.160005   -0.319443  
  7.245   0.018    0.162   0.092   -0.28196   -0.765461  3.557    4.919    1.976   -2.376458   -2.054462  
  7.245   0.003    0.157   0.06    -0.07152   -0.470712  -0.461   4.373    1.564   2.726129    2.564651   
  7.245   0.009    0.163   0.086   -0.075269  -0.222471  1.977    0.688    1.487   -2.437215   0.951779   
  7.245   -0.023   0.141   0.048   0.14176    -0.379045  1.799    3.364    3.081   -1.913606   -1.507478  
  7.245   0.037    0.151   0.075   -0.511061  -0.954005  -0.997   2.874    1.3     1.860265    0.085656   
  7.245   0.013    0.165   0.076   -0.258198  -0.659274  1.578    3.919    3.461   -1.700713   -1.179138  
  7.245   -0.029   0.135   0.062   0.205266   -0.292611  -1.124   3.439    2.457   1.625827    0.243926   
  7.245   -0.012   0.15    0.085   -0.079979  -0.501059  1.696    2.622    1.611   -1.85312    -1.172183  
  7.245   -0.01    0.147   0.074   0.058763   -0.275231  0.127    3.344    0.337   2.878633    -3.037478  
  7.245   0.008    0.14    0.071   -0.306658  -0.730712  0.853    4.184    3.073   -3.070749   -2.345437  
  7.245   -0.024   0.158   0.055   0.200555   -0.276376  0.067    3.421    2.991   0.291371    -0.266937  
  7.245   -0.013   0.151   0.079   0.015911   -0.359206  0.83     3.844    1.134   -2.985352   -2.699985  
  7.245   -0.049   0.185   0.056   0.353431   -0.026092  -0.994   3.525    0.904   1.788545    0.241865   
  7.245   -0.015   0.15    0.064   0.006175   -0.282341  1.338    2.96     0.552   -2.788568   -2.217061  
  7.245   -0.016   0.17    0.075   0.113212   -0.115824  1.72     5.064    2.616   -2.563708   -1.215225  
  7.245   -0.019   0.141   0.071   0.096433   -0.425585  1.658    1.915    2.252   -2.54916    -0.409049  
  7.245   -0.011   0.192   0.086   -0.03654   -0.72692   0.589    1.425    0.886   -2.315569   -0.995535  
  7.245   -0.042   0.147   0.077   0.23513    -0.093435  3.726    7.062    3.255   -2.701032   -3.063792  
  7.245   -0.024   0.141   0.06    0.123242   -0.392058  2.526    5.244    2.355   -2.348116   -1.579368  
  7.245   -0.005   0.191   0.112   -0.091623  -0.368808  0.708    3.706    2.051   -2.894642   -2.368943  
  7.245   0.022    0.146   0.08    -0.22972   -0.332113  1.308    2.765    4.07    -1.149243   -0.945723  
  7.245   -0.011   0.166   0.09    -0.032753  -0.471152  0.385    1.118    1.742   -2.582799   -1.282712  
  7.245   0.008    0.114   0.037   -0.204846  -0.968872  0.947    4.203    1.568   -2.619204   -1.762228  
  7.245   -0.002   0.136   0.065   -0.021722  -0.312049  0.158    2.172    0.439   -2.990841   2.166792   
  7.245   0.014    0.119   0.047   -0.196493  -0.459067  0.137    3.611    1.904   -3.043498   -1.13321   
  7.25    0.012    0.176   0.094   -0.280782  -0.495323  2.377    3.509    0.757   -2.644963   -0.002809  
  7.25    0.007    0.159   0.089   -0.223869  -0.718818  -0.567   0.939    4.66    -0.355888   -0.799741  
  7.25    0.007    0.172   0.072   -0.127223  -0.375272  -1.152   2.532    1.62    1.428293    -0.096423  
  7.25    0.014    0.156   0.084   -0.099708  -0.351193  3.329    3.121    1.926   -2.228809   -2.573981  
  7.25    0.015    0.178   0.107   -0.407963  -0.878348  0.424    2.428    2.994   -0.037257   -0.366171  
  7.25    -0.031   0.164   0.067   0.211775   0.028627   2.831    5.799    4.087   -2.108037   -1.801597  
  7.25    -0.034   0.221   0.11    0.224637   -0.009355  1.596    2.942    1.92    -2.450093   -1.964517  
  7.25    0.022    0.152   0.059   -0.110375  -0.236826  1.357    2.937    2.996   -1.69376    -1.312981  
  7.25    -0.03    0.133   0.06    0.158729   -0.512634  3.61     5.986    1.719   -2.64253    -2.956615  
  7.25    -0.014   0.182   0.076   0.062461   -0.375829  1.603    2.549    0.159   -3.092075   -0.277034  
  7.25    -0.012   0.167   0.07    -0.131619  -0.45377   1.027    3.839    1.989   2.975995    -3.095996  
  7.25    -0.024   0.155   0.074   0.122686   -0.165868  -2.812   4.485    1.675   1.468832    0.591367   
  7.25    0.013    0.164   0.081   -0.20182   -0.299392  0.299    2.168    1.769   2.389951    -2.69381   
  7.25    -0.011   0.125   0.039   0.083774   -0.736     -0.775   3.16     1.52    1.655362    0.261324   
  7.25    -0.015   0.217   0.089   0.025395   -0.20415   1.587    1.913    1.637   -1.311932   -0.66663   
  7.25    0.011    0.147   0.075   -0.216152  -0.40473   1.391    0.391    2.006   2.223364    0.36578    
  7.25    0.035    0.162   0.07    -0.321075  -0.597574  4.521    7.211    2.222   -2.256744   -2.058769  
  7.25    -0.017   0.189   0.07    0.149212   -0.438103  -3.475   5.466    1.879   1.374828    0.181313   
  7.25    -0.014   0.159   0.089   -0.09705   -0.572518  1.619    2.653    0.937   -2.932463   -2.22387   
  7.25    -0.014   0.162   0.074   0.092398   -0.176831  4.043    6.867    2.098   -2.461506   -2.617174  
  7.25    -0.016   0.149   0.052   0.232619   -0.158313  0.899    0.877    2.341   -0.635608   -0.84839   
  7.25    -0.011   0.155   0.076   -0.003118  -0.443149  2.378    5.102    2.804   -2.55008    -2.702752  
  7.25    -0.029   0.153   0.071   0.287794   -0.093031  -0.194   4.485    0.875   3.139599    -2.091518  
  7.25    0.023    0.172   0.085   -0.156577  -0.272883  2.193    2.257    3.055   -1.006924   -0.1606    
  7.25    0.025    0.186   0.094   -0.235382  -0.365384  2.236    3.133    1.872   -2.30875    -1.807384  
  7.25    0.001    0.168   0.06    0.091471   0.003882   2.191    2.459    1.926   -2.218716   -0.929767  
  7.25    0.016    0.18    0.086   -0.235186  -0.469224  1.113    1.659    1.634   -2.161552   -0.897728  
  7.25    0.029    0.172   0.087   -0.378488  -0.778542  0.432    1.607    0.52    2.788602    2.830765   
  7.25    -0.004   0.156   0.09    -0.198301  -0.602883  2.265    4.816    3.569   -1.824585   -1.203829  
  7.25    -0.046   0.166   0.085   0.324572   -0.190395  1.296    2.764    0.343   -2.819615   0.278961   
  7.25    -0.003   0.118   0.041   -0.040019  -0.581433  0.372    0.379    1.424   2.119007    -0.207482  
  7.25    -0.021   0.152   0.044   0.152647   -0.316012  3.451    3.648    0.862   -2.350763   3.032962   
  7.25    0.008    0.086   0.016   -0.068837  -0.731805  1.693    4.519    2.508   -2.638917   -1.634255  
  7.25    -0.008   0.144   0.077   0.018221   -0.158806  0.295    0.744    2.92    1.045171    -0.070518  
  7.25    0.019    0.164   0.094   -0.204896  -0.489226  2.323    3.707    0.78    -2.374178   -2.287025  
  7.25    0.003    0.151   0.068   -0.098239  -0.390388  2.467    3.833    2.593   -2.403936   -1.786043  
  7.25    -0.051   0.192   0.099   0.327402   -0.042036  1.475    2.182    2.381   -1.815976   -0.943664  
  7.25    -0.049   0.191   0.093   0.29141    -0.038578  -0.644   3.674    2.144   1.629673    1.310298   
  7.25    0.012    0.151   0.076   -0.159429  -0.496119  0.706    0.571    0.334   2.882936    -1.572194  
  7.25    0.019    0.174   0.081   -0.275223  -0.432611  0.924    1.817    3.498   -2.111281   -0.849196  
  7.25    -0.018   0.144   0.069   0.128349   -0.2078    3.141    3.071    1.195   -2.278832   -0.577296  
  7.25    -0.022   0.166   0.065   0.197148   -0.209723  -0.789   3.566    2.999   1.276458    0.120438   
  7.25    0.032    0.128   0.08    -0.62758   -0.912389  -1.208   1.905    0.862   2.589104    -0.458493  
  7.25    0.005    0.154   0.078   -0.16756   -0.528673  -1.868   3.438    4.161   0.439081    -0.605127  
  7.25    -0.044   0.162   0.063   0.283716   -0.214576  2.074    4.541    2.559   -2.448181   -1.763515  
  7.25    -0.03    0.185   0.091   0.110939   -0.572689  2.569    4.004    2.495   -2.159009   -1.606757  
  7.25    -0.047   0.186   0.072   0.379203   0.14653    1.428    4.186    2.648   -2.671224   -2.558501  
  7.25    -0.004   0.167   0.078   -0.155838  -0.401826  -0.726   3.001    1.041   2.777473    0.369861   
  7.25    -0.019   0.163   0.074   0.046203   -0.510688  0.054    3.245    2.726   1.287654    0.928807   
  7.25    -0.003   0.155   0.064   -0.011085  -0.238636  3.106    5.614    3.147   -2.213547   -1.651296  
  7.25    -0.004   0.136   0.059   0.015652   -0.157218  -0.244   1.945    1.753   1.918543    0.400706   
  7.25    -0.022   0.156   0.065   0.178458   -0.182512  3.624    5.651    3.103   -2.03545    -1.54082   
  7.25    0.008    0.128   0.064   -0.26784   -1.150124  2.502    1.814    1.619   -1.146316   0.147628   
  7.25    -0.028   0.171   0.078   0.039156   -0.440371  1.907    2.338    1.62    -2.026076   -1.13638   
  7.25    0.011    0.193   0.117   -0.260515  -0.473646  -0.724   4.641    2.408   1.0193      0.328816   
  7.25    -0.04    0.194   0.106   0.158405   -0.45801   1.294    4.169    3.386   -2.573521   -1.665669  
  7.25    0.003    0.141   0.064   0.068376   0.015389   -0.166   0.895    3.908   0.557813    -0.591423  
  7.25    -0.026   0.16    0.05    0.196734   -0.261415  0.603    1.24     2.442   -2.031319   -1.197186  
  7.25    -0.015   0.142   0.062   0.014839   -0.354426  1.395    1.124    2.478   -1.894775   -0.719862  
  7.25    -0.007   0.158   0.085   0.082821   -0.30076   3.402    4.172    2.303   -1.891187   -2.020223  
  7.25    -0.001   0.182   0.11    -0.191492  -0.613602  0.918    0.883    1.774   -2.293487   -1.15499   
  7.25    -0.035   0.195   0.08    0.21265    0.010623   -0.175   2.924    3.068   0.353019    -0.534785  
  7.25    -0.037   0.155   0.08    0.23842    -0.182023  -0.187   1.837    0.51    2.308973    0.297706   
  7.25    -0.029   0.162   0.077   0.08613    -0.530093  0.65     3.921    1.632   -2.887132   -2.374746  
  7.25    -0.007   0.104   0.041   -0.029039  -0.500129  3.26     6.307    2.724   -3.022928   2.478475   
  7.25    -0.023   0.155   0.09    -0.044283  -0.474729  2.76     5.734    2.062   -2.799206   -3.086546  
  7.25    0.026    0.126   0.079   -0.511689  -0.710538  -2.782   5.358    2.341   1.035698    0.388989   
  7.25    -0.02    0.127   0.053   0.057706   -0.268279  -1.327   4.234    3.097   1.153145    0.468267   
  7.25    -0.026   0.129   0.07    0.04411    -0.535954  3.359    4.42     1.54    -2.003799   -0.809229  
  7.25    -0.033   0.15    0.065   0.291192   -0.005502  0.701    1.171    3.393   -2.028849   -0.880683  
  7.25    -0.007   0.179   0.088   -0.064665  -0.50445   0.703    1.121    3.057   0.370381    0.243115   
  7.25    0.002    0.171   0.084   -0.16871   -0.475725  1.762    3.216    2.511   -2.179313   -1.056984  
  7.25    -0.049   0.158   0.051   0.497039   0.475335   0.889    5.363    1.733   -2.947304   -2.758995  
  7.25    0.004    0.161   0.091   -0.282493  -0.898476  4.46     4.899    1.882   -1.785892   -0.935876  
  7.25    -0.031   0.162   0.055   0.161982   -0.280525  0.248    3.888    1.379   2.900548    1.372265   
  7.25    -0.015   0.146   0.092   0.164551   0.107154   -0.191   0.371    3.21    -1.356998   -1.528409  
  7.25    0.025    0.142   0.082   -0.425443  -0.745616  0.451    1.333    2.12    -1.463986   -0.956143  
  7.25    -0.004   0.151   0.08    -0.152528  -0.67103   1.563    1.819    1.12    -2.458782   -0.791828  
  7.25    0.028    0.133   0.052   -0.322293  -0.69424   1.641    4.493    0.86    -2.951468   -2.677972  
  7.25    -0.004   0.171   0.089   -0.1414    -0.533775  4.024    5.619    1.218   -2.331111   -1.533802  
  7.25    0.017    0.119   0.051   -0.383792  -0.683903  -0.159   1.706    1.154   2.613897    0.696021   
  7.25    0.016    0.165   0.082   -0.221497  -0.288991  -0.634   2.618    2.765   1.555584    0.443693   
  7.25    -0.034   0.157   0.093   0.27416    -0.098572  -0.197   2.137    2.175   0.544105    -0.445578  
  7.25    0.014    0.187   0.096   -0.183121  -0.466576  4.177    7.473    5.452   -1.534089   -1.167906  
  7.25    -0.045   0.191   0.108   0.194576   -0.275246  4.056    5.827    3.506   -2.256457   -1.693011  
  7.25    0.001    0.161   0.082   -0.212204  -0.47072   1.723    3.718    3.374   -2.579826   -2.301092  
  7.25    -0.022   0.154   0.055   0.149844   -0.167656  -1.326   3.905    1.572   1.936353    1.457121   
  7.25    -0.023   0.162   0.076   0.108125   -0.324642  2.252    2.014    2.977   -0.54821    -0.168166  
  7.25    -0.018   0.148   0.072   -0.027247  -0.448375  -0.73    3.194    1.423   2.383402    -2.122455  
  7.25    -0.007   0.189   0.101   -0.106491  -0.514053  -1.178   3.289    1.035   2.51688     -0.908063  
  7.25    -0.021   0.152   0.083   0.007347   -0.71182   2.318    3.663    2.455   -1.726428   -1.302241  
  7.25    0.019    0.17    0.097   -0.319484  -0.510876  -1.126   2.609    2.268   1.128831    -0.60339   
  7.25    0.004    0.182   0.089   -0.1272    -0.442179  1.001    2.041    2.529   -2.065848   -0.904052  
  7.25    0.002    0.175   0.092   -0.079022  -0.3741    0.136    0.535    2.161   0.993456    -0.394623  
  7.25    -0.003   0.147   0.089   -0.183051  -0.753073  0.319    1.18     0.826   2.377378    -0.938134  
  7.25    -0.018   0.185   0.092   0.070747   -0.444994  0.999    2.346    2.036   -2.219527   -1.922643  
  7.25    -0.006   0.183   0.116   -0.120121  -0.536651  2.049    1.852    1.534   -1.36397    -0.443283  
  7.25    -0.061   0.217   0.082   0.36354    -0.060271  2.828    3.884    1.928   -2.032197   -1.547666  
  7.25    0.018    0.166   0.094   -0.329133  -0.591276  1.764    2.89     1.833   -2.194616   -1.839934  
  7.25    -0.039   0.172   0.081   0.196041   -0.266101  0.882    2.607    2.653   -2.011197   -1.304919  
  7.255   0.032    0.16    0.091   -0.444043  -0.909803  2.034    5.361    1.882   -2.819291   -3.008282  
  7.255   0.008    0.156   0.064   -0.119086  -0.35671   -3.075   4.885    2.768   1.473232    0.441777   
  7.255   0.008    0.147   0.064   -0.049098  -0.178387  1.697    1.619    2.507   -1.68859    -0.665925  
  7.255   0.025    0.165   0.078   -0.302314  -0.596312  1.716    2.651    0.99    -2.937442   2.723552   
  7.255   0.009    0.158   0.083   -0.083273  -0.476239  2.516    4.94     2.2     -2.489703   -2.665207  
  7.255   0.0      0.15    0.069   -0.022873  -0.082552  2.146    3.508    2.356   -2.375266   -1.828965  
  7.255   -0.012   0.161   0.076   -0.052731  -0.611009  4.234    6.384    2.221   -2.293296   -1.859503  
  7.255   -0.051   0.155   0.071   0.331013   -0.51022   4.661    8.198    2.336   -2.625714   3.008078   
  7.255   0.002    0.163   0.079   -0.062913  -0.246673  3.988    4.512    0.205   -2.354569   2.310533   
  7.255   -0.007   0.177   0.081   -0.047963  -0.521145  -1.463   4.07     1.452   1.758736    0.890569   
  7.255   -0.021   0.199   0.09    0.1535     -0.253221  3.721    7.225    2.156   -2.491714   -2.170373  
  7.255   -0.004   0.146   0.068   -0.002188  -0.170715  3.144    3.88     2.167   -2.013686   -1.598445  
  7.255   -0.032   0.148   0.069   0.313856   -0.165259  1.875    1.487    2.245   -2.298314   -0.39814   
  7.255   0.006    0.171   0.079   -0.108496  -0.339023  1.852    3.876    2.267   -2.468566   -1.705303  
  7.255   0.011    0.143   0.059   0.022628   -0.261739  -0.658   1.981    1.693   2.338356    0.112359   
  7.255   -0.014   0.15    0.068   0.057089   -0.342562  1.014    0.363    2.723   -2.420838   -0.142099  
  7.255   -0.013   0.179   0.089   0.063394   -0.311419  2.648    4.472    3.754   -1.423019   -1.090261  
  7.255   0.019    0.153   0.082   -0.308805  -0.589411  1.29     1.073    1.986   -2.22923    -0.53957   
  7.255   -0.011   0.152   0.089   -0.101936  -0.635844  0.908    2.262    0.56    -2.950517   -1.198373  
  7.255   0.021    0.137   0.07    -0.287763  -0.503483  0.33     1.71     2.344   1.406617    -0.363187  
  7.255   -0.004   0.149   0.073   -0.03007   -0.315062  -1.813   3.796    0.72    2.394024    0.065755   
  7.255   -0.025   0.125   0.064   0.134994   -0.631193  -2.699   4.508    3.529   0.9478      0.069353   
  7.255   -0.003   0.163   0.084   0.137984   -0.048678  1.211    4.507    2.17    -2.82575    -2.482783  
  7.255   -0.019   0.14    0.068   0.219997   0.019513   0.856    1.843    0.163   3.056751    0.825822   
  7.255   0.021    0.128   0.058   -0.195564  -0.360956  -1.742   2.787    1.9     1.5784      -0.961929  
  7.255   -0.0     0.133   0.071   0.124493   0.216776   1.539    5.653    3.098   -2.947071   -2.438581  
  7.255   -0.021   0.184   0.097   0.081327   -0.172296  1.43     3.65     2.442   -2.49129    -1.792328  
  7.255   -0.021   0.156   0.099   -0.078642  -0.554969  -0.728   4.61     1.22    2.233054    1.863443   
  7.255   -0.031   0.156   0.067   0.164828   -0.267571  -2.008   3.5      1.036   1.483266    -0.110709  
  7.255   -0.029   0.168   0.086   0.056281   -0.477126  1.539    2.844    3.297   -0.752259   -0.167172  
  7.255   -0.006   0.181   0.068   -0.074706  -0.477292  1.5      2.268    2.893   -1.482223   -1.208688  
  7.255   0.011    0.18    0.082   -0.079038  -0.175202  3.438    3.25     2.237   -1.540549   -1.142962  
  7.255   0.013    0.165   0.1     -0.212312  -0.437298  1.475    3.123    0.769   3.110561    1.861974   
  7.255   0.006    0.187   0.068   -0.007727  -0.206739  0.157    1.291    3.616   0.311542    -0.290598  
  7.255   -0.018   0.152   0.071   0.010908   -0.324405  0.059    1.136    2.68    -1.298037   -1.411143  
  7.255   0.027    0.185   0.073   -0.252917  -0.515801  1.679    2.913    3.134   -2.441215   -1.107756  
  7.255   0.001    0.128   0.047   -0.175145  -0.344243  -2.507   4.49     0.965   1.996091    2.265366   
  7.255   0.006    0.138   0.061   -0.259641  -0.693999  1.798    3.938    1.796   -2.8191     -2.064208  
  7.255   0.025    0.19    0.098   -0.324507  -0.508754  -0.296   2.281    3.124   -0.889189   -0.809469  
  7.255   0.025    0.168   0.082   -0.280776  -0.601761  1.962    4.05     1.505   -3.002653   2.753103   
  7.255   -0.031   0.14    0.076   0.212484   -0.277888  2.675    3.75     3.545   -1.806984   -1.159849  
  7.255   -0.029   0.181   0.079   0.141691   -0.477     -0.962   1.599    2.24    2.28143     -1.346555  
  7.255   0.001    0.133   0.066   -0.014087  -0.264699  -0.227   0.533    1.764   -0.547534   -0.782864  
  7.255   -0.029   0.183   0.092   0.19817    -0.01494   0.454    1.962    3.015   -1.094001   -1.199281  
  7.255   0.049    0.15    0.047   -0.38873   -0.778616  1.057    1.71     1.514   -2.522311   -1.933433  
  7.255   0.007    0.17    0.088   -0.241991  -0.710397  4.397    5.153    1.447   -1.900594   -1.76093   
  7.255   0.022    0.184   0.092   -0.43282   -0.698123  -2.287   2.669    1.632   0.679441    -0.326157  
  7.255   -0.031   0.206   0.101   0.117353   -0.244888  1.105    1.585    1.839   -2.922177   -1.573148  
  7.255   -0.013   0.167   0.068   -0.055909  -0.473846  4.032    3.694    0.284   -2.191182   -2.661449  
  7.255   -0.004   0.188   0.108   -0.113571  -0.313645  3.457    4.698    2.899   -2.168853   -1.851957  
  7.255   -0.012   0.129   0.034   0.065535   -0.556724  3.879    4.25     0.282   -2.331993   -1.316968  
  7.255   -0.062   0.18    0.086   0.397547   0.156263   2.674    4.01     1.769   -2.317259   -1.359408  
  7.255   -0.0     0.11    0.063   -0.170241  -0.568727  2.202    2.711    1.416   3.123289    1.559119   
  7.255   0.016    0.167   0.093   -0.221549  -0.553455  3.525    5.41     2.31    -2.154991   -1.753504  
  7.255   0.006    0.178   0.083   -0.178995  -0.458121  2.664    5.432    3.421   -2.066903   -1.68052   
  7.255   0.022    0.158   0.086   -0.210744  -0.428894  0.87     1.739    0.651   2.492349    -0.806512  
  7.255   0.003    0.189   0.095   -0.115114  -0.403738  -3.467   5.704    0.819   2.146041    -2.401157  
  7.255   0.011    0.174   0.088   -0.195439  -0.645803  -0.739   1.654    0.58    1.904864    -0.206661  
  7.255   -0.026   0.161   0.076   0.094525   -0.396098  0.908    1.404    0.5     2.882605    -0.290256  
  7.255   -0.009   0.168   0.096   -0.178662  -0.674834  -1.407   2.424    1.275   1.48972     -0.533062  
  7.255   0.023    0.157   0.092   -0.314492  -0.474396  0.812    2.068    2.61    -0.233351   -0.543231  
  7.255   -0.025   0.146   0.087   0.104927   -0.304084  -0.906   2.178    2.236   1.242802    0.048297   
  7.255   -0.03    0.142   0.055   0.290433   -0.109206  2.151    1.055    1.687   -2.497105   -0.139547  
  7.255   -0.015   0.162   0.057   0.026192   -0.371441  0.453    1.202    2.58    -2.507759   -0.279762  
  7.255   -0.035   0.128   0.052   0.260232   -0.167962  -2.733   5.324    3.482   1.006188    0.072216   
  7.255   -0.012   0.139   0.051   0.157207   -0.145851  1.753    2.714    1.672   -1.989888   -0.578659  
  7.255   -0.034   0.152   0.065   0.317542   0.010396   -1.448   2.266    2.036   0.745271    -1.26605   
  7.255   -0.025   0.181   0.074   0.221208   0.155286   0.628    0.939    1.556   3.009862    -0.685368  
  7.255   0.029    0.134   0.059   -0.404494  -0.631896  0.694    1.968    5.545   -1.28443    -0.702947  
  7.255   0.036    0.19    0.094   -0.383463  -0.723566  2.232    2.167    0.45    -2.912698   2.019613   
  7.255   -0.057   0.176   0.078   0.406383   -0.038489  0.305    2.349    0.376   2.185401    -3.090036  
  7.255   -0.005   0.187   0.091   -0.010052  -0.529694  0.841    1.548    1.158   2.814221    -0.390655  
  7.255   0.001    0.138   0.056   -0.035783  -0.507357  5.463    9.302    4.855   -1.649994   -1.379146  
  7.255   0.018    0.116   0.049   -0.200417  -0.319132  1.289    3.433    0.951   -2.983126   -1.523985  
  7.255   -0.013   0.143   0.075   0.169516   0.001963   2.604    2.856    1.699   -1.849457   -1.567755  
  7.255   -0.051   0.178   0.08    0.333959   -0.182329  0.189    3.119    4.412   -1.203938   -0.81816   
  7.255   0.002    0.143   0.077   -0.188586  -0.631749  4.776    7.291    3.462   -2.339844   -2.494723  
  7.255   0.003    0.152   0.085   -0.29957   -0.897744  1.078    2.632    1.55    -2.643984   -1.137735  
  7.255   -0.063   0.181   0.085   0.370971   -0.103498  0.81     1.613    3.257   0.796563    -0.105874  
  7.255   0.021    0.186   0.095   -0.353286  -0.700582  -0.497   2.842    0.635   2.610112    -0.023999  
  7.255   -0.001   0.129   0.047   0.073153   -0.34303   3.566    3.893    1.234   -1.664402   -1.144458  
  7.255   -0.026   0.135   0.058   0.184817   -0.390459  2.135    2.159    1.137   -2.937405   1.239029   
  7.255   -0.01    0.171   0.097   -0.20951   -0.669937  2.661    5.303    2.053   -2.31234    -1.7411    
  7.255   0.007    0.164   0.062   -0.075766  -0.212922  1.043    2.607    3.999   -0.342127   -0.578346  
  7.255   -0.017   0.179   0.104   4.92E-4    -0.408933  2.754    2.994    3.269   -1.514318   -0.434886  
  7.255   0.003    0.172   0.087   -0.165448  -0.42602   1.206    1.375    2.167   -1.377459   -0.252772  
  7.255   -0.002   0.16    0.099   -0.163507  -0.401609  1.075    2.263    0.994   -2.955547   -0.176052  
  7.255   -0.02    0.191   0.096   0.035169   -0.330534  0.76     3.455    1.638   -2.824457   -2.416149  
  7.255   0.018    0.15    0.068   -0.217496  -0.569327  1.517    1.14     0.852   2.900457    1.349576   
  7.255   -0.013   0.145   0.084   -0.111371  -0.781197  -1.858   5.939    2.672   1.901472    1.858786   
  7.255   0.008    0.161   0.067   -0.130709  -0.423805  -3.128   5.41     4.555   1.119203    0.21232    
  7.255   0.009    0.135   0.05    0.050022   -0.277409  0.655    1.28     1.481   0.255642    -0.310709  
  7.255   0.012    0.197   0.099   -0.088069  -0.169445  -0.818   1.728    1.602   1.243289    -0.306897  
  7.255   -0.003   0.174   0.082   -0.096583  -0.611622  0.926    3.329    4.355   -1.142818   -0.930519  
  7.255   -0.004   0.168   0.091   -0.078614  -0.631279  -0.218   3.094    1.517   1.915935    1.204867   
  7.255   -0.039   0.144   0.06    0.303711   -0.11906   1.401    0.713    1.09    1.713179    -0.181573  
  7.255   0.018    0.152   0.091   -0.384893  -0.948986  3.891    7.413    4.365   -2.20072    -2.125797  
  7.255   -0.041   0.189   0.091   0.248354   -0.076642  0.043    1.241    0.883   2.07366     -0.436895  
  7.255   0.002    0.137   0.072   -0.11634   -0.452367  0.989    1.838    3.52    -0.873934   -0.485049  
  7.255   0.014    0.152   0.088   -0.219673  -0.611376  1.778    2.998    1.209   -2.327858   -1.291951  
  7.26    0.024    0.17    0.116   -0.445175  -0.72011   0.908    4.361    1.825   2.99694     2.15226    
  7.26    -0.022   0.148   0.061   0.284822   0.113313   0.169    1.705    1.297   -2.824037   -1.841536  
  7.26    -0.028   0.205   0.088   0.059758   -0.296866  0.75     3.735    0.707   2.813797    3.004698   
  7.26    -0.002   0.165   0.078   -0.058793  -0.260259  0.506    0.469    2.446   2.80296     -0.05319   
  7.26    0.007    0.17    0.086   -0.304592  -0.649544  -0.152   2.038    1.946   1.362275    -0.188231  
  7.26    -0.032   0.168   0.067   0.169319   -0.191989  3.205    3.514    1.651   -2.204579   -1.732368  
  7.26    0.014    0.131   0.056   -0.213278  -0.550803  1.082    2.237    0.59    -3.024462   1.712944   
  7.26    0.003    0.15    0.085   -0.231661  -0.50565   2.75     4.433    3.27    -2.195348   -1.447254  
  7.26    -0.03    0.139   0.051   0.242927   0.047742   2.23     4.711    2.459   -2.406971   -2.086896  
  7.26    0.036    0.133   0.082   -0.634386  -0.929978  1.579    2.979    2.544   -2.256386   -0.835123  
  7.26    0.012    0.184   0.073   -0.171852  -0.680504  3.406    3.467    1.351   -2.265547   -1.180542  
  7.26    -0.014   0.172   0.097   0.141467   -0.1883    2.423    3.523    1.371   -2.644283   -1.583855  
  7.26    -0.028   0.172   0.084   0.251211   -0.059843  0.409    1.821    0.97    -2.483072   -1.281019  
  7.26    -0.009   0.16    0.085   -0.114997  -0.442975  -1.867   2.962    1.156   1.45638     -0.974494  
  7.26    0.036    0.131   0.058   -0.463099  -0.798301  2.067    5.746    2.701   -2.654441   -2.532878  
  7.26    -0.011   0.122   0.061   0.027705   -0.540798  0.748    2.115    2.912   -0.609368   -0.799256  
  7.26    -0.016   0.149   0.075   0.076619   -0.068113  -0.183   2.451    0.779   2.149842    2.204668   
  7.26    0.009    0.188   0.083   -0.074153  -0.358446  2.231    1.976    1.269   3.080789    1.949433   
  7.26    -0.005   0.15    0.066   -0.02836   -0.346634  0.703    1.541    2.225   -1.749286   -1.088635  
  7.26    0.002    0.14    0.08    -0.157189  -0.311801  0.33     2.577    2.086   2.027364    1.019119   
  7.26    0.033    0.17    0.062   -0.356724  -0.472821  -0.852   0.825    2.124   -2.729699   -1.187783  
  7.26    -0.004   0.166   0.093   -0.08082   -0.220637  -2.026   4.797    4.671   0.441711    -0.423068  
  7.26    0.005    0.114   0.026   0.016689   -0.298837  2.647    4.276    2.211   -1.924453   -1.098673  
  7.26    0.023    0.168   0.085   -0.276099  -0.652633  1.342    4.519    3.792   -2.252123   -1.807795  
  7.26    0.006    0.156   0.075   0.093847   0.155459   -1.294   3.478    1.677   2.152338    0.941536   
  7.26    0.02     0.157   0.087   -0.28354   -0.519068  -3.616   6.302    2.758   1.757441    0.88056    
  7.26    0.021    0.131   0.068   -0.301671  -0.528331  1.39     3.966    2.306   3.105958    -2.795412  
  7.26    0.024    0.112   0.033   -0.36483   -0.738527  -1.411   2.301    0.658   1.737036    -0.088511  
  7.26    -0.008   0.183   0.106   -0.113466  -0.549568  0.772    0.412    2.206   3.098438    -1.661361  
  7.26    0.003    0.125   0.036   -0.047142  -0.692365  -0.029   2.495    3.81    -2.40809    -1.047513  
  7.26    -0.027   0.12    0.046   0.268471   -0.369059  2.469    3.274    0.539   -2.761943   -2.049643  
  7.26    0.014    0.135   0.049   -0.205611  -0.524273  3.595    6.643    4.142   -2.774277   -2.950489  
  7.26    -0.036   0.156   0.071   0.242726   -0.237701  2.834    4.976    2.679   -2.567481   -1.944205  
  7.26    0.005    0.158   0.091   -0.170421  -0.530863  2.405    3.036    0.777   -2.438984   -2.533741  
  7.26    -0.004   0.146   0.071   -0.149471  -0.453933  -2.325   4.377    0.789   1.810463    0.854352   
  7.26    0.006    0.161   0.078   -0.161943  -0.360075  0.568    1.787    1.715   2.733631    -0.215109  
  7.26    0.026    0.145   0.085   -0.541477  -1.086859  1.32     3.204    1.975   -2.515062   -1.075586  
  7.26    -0.036   0.172   0.086   0.273203   -0.115831  -0.108   1.365    0.901   1.998744    -2.212879  
  7.26    0.062    0.136   0.054   -0.653406  -0.942153  1.412    3.529    1.941   -2.99768    -2.476219  
  7.26    -0.013   0.18    0.093   -0.026542  -0.498351  1.229    6.485    3.677   2.93132     2.562808   
  7.26    -0.006   0.14    0.082   -0.133498  -0.374747  0.99     3.583    1.918   -3.056476   -2.521057  
  7.26    -0.019   0.181   0.083   0.008768   -0.461317  2.21     2.267    1.606   -2.454907   -0.267595  
  7.26    -0.027   0.146   0.044   0.226139   -0.046329  0.029    0.791    1.403   2.185125    -0.339001  
  7.26    -0.05    0.155   0.071   0.275263   -0.2425    1.648    2.917    3.676   -0.341966   -0.1695    
  7.26    0.008    0.139   0.048   -0.174237  -0.422564  0.193    2.391    0.964   2.986866    -0.840735  
  7.26    -0.0     0.169   0.072   -0.202188  -0.62894   2.462    3.318    2.558   -1.887013   -2.093008  
  7.26    -0.039   0.169   0.072   0.273293   -0.143829  -0.706   1.001    1.93    -3.031672   -1.751813  
  7.26    -0.024   0.191   0.126   -0.105693  -0.53084   -1.214   1.69     2.157   1.370689    -0.610935  
  7.26    0.0      0.154   0.092   -0.21501   -0.58355   0.118    3.528    1.829   2.332168    1.952637   
  7.26    -0.008   0.162   0.086   -0.203619  -0.804792  2.974    5.588    3.118   -2.302267   -1.875786  
  7.26    0.017    0.145   0.072   -0.230555  -0.195228  -1.367   1.752    2.448   2.442589    -1.611228  
  7.26    0.001    0.175   0.094   -0.094831  -0.340932  1.225    1.192    1.39    1.815753    0.894705   
  7.26    -0.01    0.177   0.066   -0.026086  -0.331046  2.961    3.702    2.818   -1.651336   -0.616842  
  7.26    -0.004   0.171   0.082   -0.129226  -0.530311  0.925    0.743    1.504   2.568539    0.01706    
  7.26    0.027    0.161   0.082   -0.254281  -0.67411   1.383    1.131    1.077   -2.200224   -0.876465  
  7.26    -0.014   0.149   0.081   0.012187   -0.545083  -0.811   4.242    0.457   1.741765    0.617767   
  7.26    -0.037   0.157   0.065   0.304978   -0.464634  2.755    2.733    0.957   -2.167951   -1.403246  
  7.26    0.003    0.15    0.072   -0.15204   -0.385286  0.603    0.729    2.843   -0.428627   -0.909833  
  7.26    -0.011   0.192   0.113   -0.103108  -0.453498  -1.251   1.836    5.062   -0.890364   -0.990989  
  7.26    -0.014   0.153   0.078   0.057472   -0.213808  1.627    3.637    2.849   -2.317236   -2.050283  
  7.26    -0.009   0.148   0.057   0.116226   -0.287582  -1.03    2.723    1.508   2.424749    -0.456964  
  7.26    -0.001   0.152   0.083   -0.013468  -0.352281  -0.476   0.618    1.397   -1.608802   -1.047292  
  7.26    0.008    0.162   0.076   -0.151094  -0.345339  -0.113   1.647    0.686   2.683375    -1.712214  
  7.26    -0.041   0.168   0.073   0.159933   -0.154415  5.037    6.804    2.347   -2.255967   -2.299911  
  7.26    -0.031   0.179   0.087   0.028671   -0.500307  -0.298   0.653    2.321   -0.833065   -0.973895  
  7.26    -0.002   0.182   0.097   -0.100946  -0.428358  0.867    4.925    1.204   -2.961739   -2.624219  
  7.26    0.009    0.151   0.078   -0.301024  -0.690436  0.228    4.507    0.81    -3.05703    -2.943855  
  7.26    0.011    0.161   0.086   -0.20858   -0.630313  0.061    3.519    4.507   -1.343257   -1.112561  
  7.26    0.001    0.159   0.08    -0.027766  -0.242328  0.392    4.453    1.37    3.000533    -2.55196   
  7.26    -0.01    0.114   0.05    0.105044   -0.196904  0.99     2.103    2.581   -0.224877   0.075433   
  7.26    0.027    0.162   0.09    -0.334426  -0.651331  -1.871   3.142    0.219   2.120251    1.617021   
  7.26    0.014    0.121   0.049   -0.028231  0.031874   -0.174   1.851    4.335   0.416859    -0.283246  
  7.26    -0.005   0.151   0.072   -0.037621  -0.437848  2.154    3.842    2.061   -2.494924   -2.540878  
  7.26    0.006    0.191   0.105   -0.144354  -0.559308  3.311    6.344    3.936   -1.999229   -1.010696  
  7.26    0.012    0.149   0.078   -0.15471   -0.417276  0.056    3.267    0.706   2.784855    -1.925868  
  7.26    -0.034   0.199   0.105   0.168004   -0.318239  -0.463   0.632    2.661   1.768935    -0.687353  
  7.26    -0.008   0.152   0.084   -0.018739  -0.257641  1.717    2.531    2.729   -1.857622   -1.3189    
  7.26    0.002    0.184   0.1     -0.15377   -0.491147  -0.798   3.486    1.298   2.305403    1.919451   
  7.26    -0.005   0.17    0.089   -0.042756  -0.2507    -0.14    1.434    2.44    -0.105275   -0.54181   
  7.26    -0.017   0.14    0.061   0.144887   -0.591485  -1.647   3.49     0.294   2.294885    1.814172   
  7.26    -0.014   0.197   0.108   -0.042817  -0.471208  1.151    3.07     2.074   -2.676453   -1.602223  
  7.26    -0.039   0.138   0.051   0.437375   0.068538   0.245    2.008    1.027   2.318393    0.727009   
  7.26    0.002    0.177   0.081   -0.046873  -0.427614  2.24     2.138    0.944   -2.484049   -0.196207  
  7.26    -0.008   0.166   0.102   -0.066638  -0.15314   0.348    1.947    1.972   -2.459216   -0.873562  
  7.26    -0.048   0.139   0.073   0.212748   -0.397202  2.629    4.574    2.483   -2.55724    -2.751805  
  7.26    -0.039   0.15    0.063   0.275827   -0.575358  1.068    3.279    1.141   -2.893719   -2.352314  
  7.26    -0.024   0.143   0.067   0.239032   -0.370989  0.439    2.489    4.565   -0.06341    -0.380237  
  7.26    -0.005   0.164   0.094   -0.038753  -0.323418  1.589    2.414    1.659   -1.585295   -1.147556  
  7.26    -0.008   0.144   0.072   -0.032845  -0.307864  0.75     1.467    1.457   -2.77628    -0.704536  
  7.26    -0.024   0.155   0.072   0.206492   -0.178359  -0.181   2.884    0.493   2.686069    -2.726048  
  7.26    -0.026   0.154   0.07    0.03433    -0.325796  2.69     3.6      0.686   -2.432036   -1.401753  
  7.26    -0.008   0.191   0.103   -0.128989  -0.66478   1.469    3.973    2.126   -2.629945   -2.153003  
  7.26    -0.013   0.169   0.067   -0.013701  -0.662077  0.376    0.22     2.881   2.98643     -1.314417  
  7.26    0.004    0.186   0.102   -0.104403  -0.553311  0.632    3.534    1.755   -2.842045   -1.903117  
  7.26    -0.004   0.149   0.073   -0.065321  -0.245127  1.125    0.956    1.708   -1.407777   -0.466104  
  7.26    -0.03    0.169   0.081   0.075805   -0.466392  1.792    2.466    3.429   -1.573701   -0.973685  
  7.26    0.006    0.147   0.08    -0.212416  -0.579268  1.296    3.742    3.661   -1.592124   -1.340621  
  7.26    -0.007   0.161   0.099   -0.055811  -0.351072  1.683    3.461    1.19    3.136391    2.187474   
  7.26    0.059    0.206   0.116   -0.672643  -0.992345  0.045    4.323    0.917   2.716594    2.375245   
  7.26    -0.021   0.12    0.066   0.036527   -0.582676  3.175    3.145    3.015   -1.264096   -0.468752  
  7.265   -0.009   0.149   0.07    -0.110792  -0.567889  0.773    2.127    0.233   3.120661    0.483873   
  7.265   -0.026   0.145   0.072   0.171486   -0.134613  1.862    2.396    0.795   -2.700636   0.427828   
  7.265   -0.005   0.19    0.084   0.094669   -0.262131  0.556    2.758    0.659   2.95919     -1.464647  
  7.265   -0.035   0.205   0.109   0.178256   -0.100275  -3.281   5.903    2.154   1.402204    0.643449   
  7.265   -0.005   0.153   0.085   -0.177837  -0.660986  -0.454   1.499    3.153   -2.69736    -1.029843  
  7.265   0.023    0.159   0.079   -0.286159  -0.428004  0.473    1.766    2.983   -2.297505   -1.355979  
  7.265   -0.018   0.175   0.113   -0.110183  -0.474634  4.942    5.958    2.611   -2.356866   -2.586585  
  7.265   0.02     0.183   0.099   -0.284968  -0.57967   1.5      2.97     1.926   -2.675642   -2.129634  
  7.265   -0.017   0.142   0.056   0.005385   -0.636659  0.714    3.384    3.397   -2.725959   -1.991817  
  7.265   -0.02    0.107   0.036   0.348578   -0.032287  1.199    0.81     1.943   1.901091    0.646878   
  7.265   0.034    0.154   0.069   -0.395745  -0.586809  -2.657   4.522    2.989   1.054952    0.028106   
  7.265   -0.03    0.189   0.098   0.067958   -0.438433  0.742    1.341    1.681   -2.272836   -0.875413  
  7.265   0.003    0.193   0.107   -0.118187  -0.15586   0.236    1.8      2.727   0.657279    -0.118666  
  7.265   -0.002   0.14    0.046   0.081709   -0.360487  1.408    2.089    2.565   -1.898041   -1.342963  
  7.265   -0.012   0.15    0.078   0.046303   -0.337768  2.841    5.459    2.921   -2.123347   -1.0576    
  7.265   -0.037   0.194   0.097   0.066587   -0.441459  1.541    2.233    1.101   -2.52816    -1.210601  
  7.265   -0.02    0.162   0.069   0.054461   -0.391264  3.23     4.845    4.122   -1.69395    -0.99861   
  7.265   0.002    0.144   0.067   -0.091978  -0.347019  0.564    1.644    0.33    2.955389    2.373174   
  7.265   -0.025   0.163   0.077   0.171168   -0.236818  4.442    5.414    3.192   -1.813205   -1.025636  
  7.265   -0.037   0.14    0.064   0.43168    0.244851   -1.795   3.074    0.244   2.166806    -1.044904  
  7.265   0.025    0.174   0.104   -0.441774  -0.665156  -0.519   3.438    1.392   2.028791    0.994262   
  7.265   -0.011   0.163   0.071   0.027465   -0.453351  2.626    3.881    2.128   -2.340594   -2.153745  
  7.265   0.039    0.152   0.05    -0.41383   -0.978606  1.716    1.007    1.247   -2.858976   -0.833298  
  7.265   0.016    0.15    0.068   -0.260304  -0.522216  -1.905   4.505    2.035   1.920648    0.031758   
  7.265   0.003    0.202   0.104   -0.003267  -0.328098  0.267    1.59     1.745   1.971728    0.219483   
  7.265   0.001    0.179   0.086   -0.132871  -0.647069  -1.963   3.07     1.851   2.446584    -1.573728  
  7.265   0.023    0.137   0.071   -0.386472  -0.653282  -2.863   4.095    0.458   1.758183    -1.953081  
  7.265   -0.042   0.208   0.135   0.083802   -0.496547  2.434    4.446    2.31    -1.833988   -1.067269  
  7.265   -0.034   0.168   0.087   0.101145   -0.48774   0.575    2.023    3.55    -1.697393   -1.384319  
  7.265   -0.02    0.143   0.066   0.265519   0.190666   -0.189   2.168    0.638   2.445877    -0.542607  
  7.265   -0.017   0.166   0.076   0.112334   -0.255803  -0.009   2.427    1.354   2.980961    -0.856921  
  7.265   -0.035   0.147   0.049   0.458577   0.357764   0.412    0.588    2.116   -0.889406   -0.276516  
  7.265   0.005    0.153   0.075   -0.01664   -0.351266  -0.475   1.753    1.278   1.337134    -0.502758  
  7.265   -0.014   0.139   0.055   0.134586   -3.7E-4    1.558    5.179    1.811   -3.063837   -2.666488  
  7.265   -0.009   0.157   0.078   -0.161497  -0.572159  2.755    3.47     2.016   -1.670331   -1.158632  
  7.265   0.005    0.179   0.101   -0.135258  -0.468526  0.646    1.53     1.766   -2.904256   -0.417988  
  7.265   0.013    0.176   0.088   -0.189025  -0.516931  2.13     3.738    2.485   -2.134633   -0.719258  
  7.265   -0.033   0.149   0.061   0.199037   -0.305372  0.212    2.375    1.966   2.109038    0.419078   
  7.265   0.027    0.17    0.096   -0.323686  -0.615922  2.822    4.039    1.143   -2.07399    -1.757914  
  7.265   0.021    0.176   0.068   -0.139492  -0.336474  2.566    3.915    2.156   -1.960935   -0.917318  
  7.265   0.019    0.13    0.076   -0.362044  -0.964537  0.521    0.585    1.987   -0.079818   -0.707252  
  7.265   0.018    0.173   0.098   -0.23137   -0.712885  -0.445   3.864    0.523   2.686362    0.704264   
  7.265   -0.014   0.157   0.071   0.022336   -0.335407  2.568    3.629    3.999   -2.307591   -1.718889  
  7.265   -0.018   0.159   0.059   0.033641   -0.553293  0.107    3.672    0.67    3.101382    -2.202257  
  7.265   0.003    0.159   0.073   -0.179823  -0.667226  0.21     2.284    2.975   -2.726181   -1.656785  
  7.265   -0.006   0.157   0.066   0.120064   -0.089489  4.23     6.952    4.019   -2.236342   -2.162688  
  7.265   -0.022   0.175   0.084   -0.018225  -0.34183   -0.419   3.665    2.725   2.577299    -2.647647  
  7.265   -0.026   0.143   0.07    0.203203   0.052802   1.197    2.008    0.814   -2.430983   -0.823246  
  7.265   -0.014   0.153   0.074   0.088624   -0.373384  -1.333   2.277    3.14    0.669744    -0.758028  
  7.265   0.019    0.161   0.083   -0.32213   -0.708094  0.131    4.125    1.878   -3.007699   -2.816965  
  7.265   0.022    0.175   0.097   -0.443862  -0.753532  -1.854   1.475    3.407   0.874189    -1.137226  
  7.265   -0.018   0.137   0.062   0.089136   -0.520474  0.121    2.436    1.546   2.426627    2.482397   
  7.265   -0.024   0.164   0.081   -7.51E-4   -0.386364  -2.387   2.62     2.879   0.604093    -1.074083  
  7.265   -0.005   0.137   0.074   -0.043223  -0.412155  -0.392   2.279    2.16    2.791123    -2.003349  
  7.265   0.021    0.113   0.058   -0.461689  -1.071194  4.721    5.001    1.852   -2.635887   2.218145   
  7.265   0.032    0.138   0.079   -0.468741  -0.605462  0.919    2.283    3.044   -1.818586   -1.176426  
  7.265   0.047    0.168   0.082   -0.450479  -0.573815  2.35     6.264    2.954   -2.948353   3.117877   
  7.265   0.005    0.172   0.081   -0.075329  -0.281515  0.24     1.527    1.417   2.892663    -1.310404  
  7.265   0.005    0.123   0.049   -0.104597  -0.701369  0.307    1.421    1.919   -2.087179   -1.30488   
  7.265   -0.009   0.167   0.096   -0.019155  -0.37561   -0.586   6.047    1.536   2.809494    2.753378   
  7.265   0.003    0.115   0.05    -0.123129  -0.58859   1.822    1.487    0.971   -2.030938   -1.339819  
  7.265   -0.024   0.145   0.07    0.077512   -0.330457  2.901    3.371    1.158   -2.307471   -1.651754  
  7.265   0.0      0.133   0.077   -0.31221   -0.927137  -1.721   3.631    2.343   1.494856    0.56328    
  7.265   0.016    0.128   0.068   -0.422509  -0.862145  3.873    4.085    1.715   -2.445205   -2.631368  
  7.265   0.036    0.18    0.093   -0.305651  -0.53207   2.828    6.194    4.581   -1.974163   -1.414174  
  7.265   0.003    0.155   0.074   -0.289921  -0.626729  4.207    6.7      4.361   -1.445259   -1.24897   
  7.265   -0.021   0.151   0.062   0.083944   -0.205393  3.841    5.672    2.757   -2.079602   -1.271199  
  7.265   -0.004   0.139   0.066   0.103431   -0.063785  -2.663   5.596    2.853   1.541875    0.681233   
  7.265   -0.039   0.143   0.06    0.199185   -0.340021  0.27     1.971    3.381   -0.724329   -0.797524  
  7.265   -0.023   0.157   0.076   0.009906   -0.466443  2.171    4.305    2.842   -1.731197   -1.129478  
  7.265   0.056    0.169   0.08    -0.491179  -0.649023  6.547    10.846   3.548   -2.48924    -3.062598  
  7.265   0.025    0.141   0.067   -0.254097  -0.345433  3.008    4.261    1.265   -2.218579   -1.393922  
  7.265   -0.006   0.155   0.08    -0.011292  -0.428946  -0.603   2.084    1.3     1.918052    -0.364708  
  7.265   0.02     0.166   0.081   -0.356006  -0.588861  3.329    3.788    0.482   -2.441678   -2.752222  
  7.265   -0.004   0.16    0.071   -0.049809  -0.365957  -2.716   5.884    1.414   1.894551    1.642398   
  7.265   -0.04    0.22    0.105   0.192867   -0.122395  1.142    3.097    1.255   -2.848054   -1.327149  
  7.265   0.024    0.151   0.074   -0.216298  -0.413263  1.121    1.505    2.531   -1.162958   -0.812284  
  7.265   0.028    0.154   0.07    -0.31845   -0.556708  0.897    1.097    1.885   -2.475498   -1.812053  
  7.265   -0.005   0.143   0.065   0.029014   -0.432085  2.367    3.421    3.993   -1.09872    -1.027648  
  7.265   -0.01    0.155   0.079   0.089109   -0.288296  2.137    2.589    2.223   -2.098811   -1.269709  
  7.265   0.015    0.186   0.09    -0.235436  -0.500599  2.856    4.707    3.474   -2.043347   -1.517868  
  7.265   -0.011   0.135   0.039   0.088725   -0.203961  -0.172   2.285    2.75    0.965303    0.166215   
  7.265   0.004    0.15    0.077   -0.158093  -0.325891  2.5      2.051    0.771   -2.551289   -2.43439   
  7.265   -0.008   0.157   0.081   -0.043015  -0.391272  0.678    2.445    3.267   -2.029118   -1.155176  
  7.265   -0.004   0.144   0.07    -0.151794  -0.558744  2.94     5.278    2.001   -2.573875   -2.574202  
  7.265   0.019    0.167   0.078   -0.269862  -0.599479  -0.643   2.493    1.467   2.850618    -1.91548   
  7.265   0.024    0.186   0.087   -0.246204  -0.454831  4.347    6.803    3.642   -1.950512   -1.21015   
  7.265   -0.019   0.158   0.077   0.114025   -0.286336  3.87     6.858    2.843   -2.373015   -2.138946  
  7.265   -0.011   0.166   0.074   0.01588    -0.249487  1.727    1.921    1.416   -1.971069   -0.954713  
  7.265   -0.012   0.169   0.094   -0.030969  -0.197779  1.478    2.688    2.108   -2.415778   -1.690449  
  7.265   0.0      0.155   0.082   -0.189787  -0.457203  -1.03    1.724    1.289   2.087259    -1.43807   
  7.265   -0.035   0.172   0.084   0.180113   -0.366574  1.758    2.628    0.502   -2.610286   -1.626039  
  7.265   -0.037   0.175   0.1     0.228739   -0.154158  1.057    3.418    3.54    -2.418587   -1.343431  
  7.265   -0.018   0.182   0.084   0.188291   0.036232   -2.304   1.87     1.877   1.530837    -1.291291  
  7.265   0.023    0.18    0.1     -0.325999  -0.579844  1.166    1.672    2.856   -0.714576   -0.640771  
  7.265   0.016    0.16    0.08    -0.240825  -0.814708  2.191    2.088    0.522   -2.74509    -2.775509  
  7.265   0.053    0.167   0.077   -0.601208  -0.86949   -0.736   1.53     1.528   2.065872    -1.251629  
  7.265   -0.019   0.188   0.082   0.059929   -0.291286  -0.508   1.47     1.521   1.99358     -0.002419  
  7.265   0.002    0.109   0.058   -0.188577  -0.693382  0.031    4.11     0.863   2.76164     2.462081   
  7.265   0.001    0.146   0.069   0.064722   -0.104411  2.18     2.578    0.959   -2.338781   -1.368704  
  7.27    0.001    0.143   0.049   -0.014199  -0.330386  -1.313   3.928    3.026   1.468525    0.770891   
  7.27    -0.007   0.164   0.087   -0.007787  -0.230665  -1.036   2.953    2.989   1.109499    0.240967   
  7.27    -0.021   0.142   0.056   0.150132   -0.606755  -1.52    2.96     3.275   1.264363    -0.309977  
  7.27    0.006    0.133   0.061   -0.193051  -0.654799  0.486    4.323    3.029   3.031374    3.064912   
  7.27    -0.029   0.156   0.081   0.198286   -0.247616  1.103    3.055    3.947   -1.846092   -1.787172  
  7.27    -0.011   0.147   0.076   0.067657   -0.451962  0.121    3.429    2.471   3.024062    -1.56844   
  7.27    0.034    0.131   0.045   -0.338913  -0.306546  0.715    2.599    2.928   -2.100659   -1.776024  
  7.27    0.013    0.145   0.053   -0.1908    -0.56051   0.84     4.193    1.546   -3.092576   -2.40463   
  7.27    -0.03    0.143   0.054   0.466671   0.041497   1.256    4.422    1.904   -3.036458   -2.806408  
  7.27    -0.012   0.159   0.075   0.124892   -0.455681  2.504    5.178    0.34    -2.77585    -2.961795  
  7.27    -0.046   0.164   0.075   0.355329   0.101832   1.426    1.644    0.97    -3.100489   -1.894582  
  7.27    -0.054   0.194   0.085   0.338064   -0.109496  0.696    3.249    1.359   -2.768468   -1.975643  
  7.27    -0.009   0.159   0.085   -0.005495  -0.352552  3.117    4.777    3.646   -1.845079   -1.593648  
  7.27    -0.021   0.122   0.058   0.160999   -0.310305  -1.075   1.817    1.947   0.560599    -0.54211   
  7.27    0.016    0.177   0.087   -0.181905  -0.456019  0.588    0.581    1.1     -2.257388   -0.465967  
  7.27    -0.03    0.133   0.056   0.210594   -0.068201  0.396    1.723    1.739   -2.983298   -1.592385  
  7.27    0.06     0.159   0.08    -0.649292  -0.749933  0.897    3.084    3.186   -2.010249   -1.263141  
  7.27    -0.001   0.19    0.092   -0.115938  -0.42004   -0.188   1.789    1.653   2.798558    -2.101652  
  7.27    -0.051   0.183   0.066   0.550399   0.256184   -2.534   4.323    1.761   2.01821     -0.178311  
  7.27    -0.006   0.21    0.105   0.12739    -0.010378  2.337    3.612    1.401   -2.183451   -1.760508  
  7.27    0.031    0.184   0.093   -0.33747   -0.610862  -0.959   0.982    2.267   3.075061    -1.510877  
  7.27    0.022    0.147   0.089   -0.305438  -0.603032  2.645    3.413    0.64    -1.937136   -1.053395  
  7.27    0.006    0.184   0.102   -0.149278  -0.355122  1.394    2.855    3.302   -1.922474   -1.639223  
  7.27    -0.024   0.176   0.083   0.08906    -0.161338  3.989    7.333    4.728   -1.847632   -1.367932  
  7.27    -0.042   0.194   0.081   0.245052   -0.125222  0.456    2.315    3.777   0.051838    -0.585194  
  7.27    -0.011   0.182   0.096   0.014651   -0.361148  2.109    2.512    3.064   -1.155018   -0.855881  
  7.27    0.002    0.12    0.051   -0.096777  -0.466437  1.469    0.854    2.402   -2.001308   -0.362841  
  7.27    0.019    0.141   0.057   -0.269204  -0.454822  -0.27    1.8      1.509   3.108102    -1.341596  
  7.27    -0.005   0.165   0.075   -0.069622  -0.357333  3.578    4.737    1.224   -2.224287   -1.967963  
  7.27    0.024    0.161   0.067   -0.229837  -0.373111  -0.065   2.238    1.597   2.935891    -1.946635  
  7.27    -0.021   0.173   0.082   0.119879   -0.259442  -0.527   2.237    0.877   1.720895    0.2565     
  7.27    -0.027   0.171   0.085   0.106745   -0.212301  2.139    3.621    3.051   -1.44791    -1.193122  
  7.27    0.019    0.097   0.04    -0.402529  -0.848395  5.56     7.605    3.661   -1.964715   -1.796357  
  7.27    0.013    0.148   0.057   -0.140258  -0.320242  -0.07    1.47     2.316   0.745565    -0.590827  
  7.27    -0.035   0.189   0.093   0.176995   -0.186853  0.569    0.124    0.866   -1.762305   -0.758996  
  7.27    -0.005   0.118   0.059   -0.160424  -0.862501  2.502    4.279    0.904   -2.808728   3.050848   
  7.27    0.019    0.174   0.088   -0.344147  -0.592219  0.908    1.914    1.191   -2.640171   -1.524291  
  7.27    0.039    0.168   0.103   -0.310301  -0.572918  -1.689   1.831    3.911   0.621367    -0.556167  
  7.27    -0.008   0.196   0.088   -0.02399   -0.490737  0.132    0.755    2.631   -1.276546   -0.759027  
  7.27    0.018    0.172   0.064   -0.114255  -0.438071  0.626    2.738    2.773   -2.247526   -1.165255  
  7.27    -0.023   0.131   0.056   0.110596   -0.536063  2.185    4.99     3.403   -2.585792   -2.249451  
  7.27    0.012    0.166   0.1     -0.323455  -0.789864  4.161    5.009    1.707   -2.312913   -2.481479  
  7.27    0.001    0.115   0.066   -0.139343  -0.501906  -0.63    0.211    2.812   -1.095316   -0.369111  
  7.27    -0.021   0.182   0.083   0.04647    -0.292656  2.04     2.369    2.503   -1.858374   -1.253959  
  7.27    -0.0     0.174   0.089   -0.037011  -0.317841  3.139    6.929    1.977   -2.37119    -1.472798  
  7.27    0.005    0.163   0.065   -0.09399   -0.561747  -2.295   4.299    2.334   1.618817    0.467575   
  7.27    0.023    0.155   0.085   -0.339066  -0.656314  0.999    2.983    1.698   -2.860503   -2.569901  
  7.27    -0.004   0.149   0.072   -0.072283  -0.383957  4.189    5.405    2.038   -2.305874   -2.158735  
  7.27    0.006    0.183   0.093   -0.0771    -0.392475  1.297    3.071    1.365   -2.55605    -0.606156  
  7.27    -0.005   0.132   0.047   0.04902    -0.690377  0.186    2.949    1.03    2.418493    0.94197    
  7.27    -0.015   0.153   0.071   0.011741   -0.289511  1.947    2.39     1.187   -3.072884   -2.314556  
  7.27    0.002    0.154   0.096   -0.107255  -0.349911  3.172    4.485    2.018   -2.695782   -2.729741  
  7.27    -0.002   0.153   0.074   -0.125274  -0.475557  4.095    6.009    2.231   -2.138586   -1.790304  
  7.27    -0.016   0.16    0.075   0.089365   -0.481352  -3.594   5.887    2.884   1.363623    -0.168486  
  7.27    0.001    0.17    0.09    -0.121362  -0.343904  0.992    4.348    2.346   3.060875    -2.947737  
  7.27    0.005    0.132   0.049   0.062498   0.100112   -1.971   2.69     2.347   1.590663    0.017119   
  7.27    -0.04    0.136   0.049   0.36081    0.175861   0.974    2.518    3.758   -1.382514   -0.745268  
  7.27    -0.038   0.153   0.07    0.14907    -0.253233  0.709    4.062    1.705   -2.735901   -2.01525   
  7.27    -0.02    0.189   0.095   0.127498   -0.121836  2.062    4.649    1.793   -2.543691   -1.659368  
  7.27    -0.008   0.149   0.087   -0.047839  -0.704804  0.516    1.779    2.665   -0.43073    -0.652656  
  7.27    0.001    0.169   0.07    -0.145863  -0.315184  -0.706   3.743    1.624   3.001044    -2.101867  
  7.27    -0.017   0.145   0.07    0.144935   0.002214   1.467    2.508    2.746   -2.325837   -0.911405  
  7.27    -0.032   0.171   0.091   6.44E-4    -0.437201  4.259    7.659    3.214   -1.94216    -1.409656  
  7.27    -0.047   0.158   0.072   0.28543    -0.26458   1.513    3.079    3.035   -2.710457   -2.628447  
  7.27    0.033    0.163   0.076   -0.341558  -0.540123  0.797    2.124    1.996   2.361993    1.410305   
  7.27    -0.009   0.148   0.091   -0.098407  -0.470787  0.244    1.555    1.334   2.962099    -0.733879  
  7.27    -0.023   0.167   0.072   0.113919   -0.165947  3.014    5.118    2.984   -1.974781   -1.811522  
  7.27    -0.0     0.159   0.085   -0.056193  -0.334088  2.876    3.086    1.757   -1.761459   -1.119385  
  7.27    -0.024   0.152   0.059   0.110406   -0.338017  1.584    1.928    2.411   -1.833956   -1.095777  
  7.27    -0.006   0.183   0.089   -0.02165   -0.08828   0.756    1.625    3.423   -0.141805   -0.695572  
  7.27    -0.029   0.151   0.084   0.031973   -0.484161  -0.892   3.603    2.821   0.796709    -0.085351  
  7.27    -0.006   0.161   0.083   -0.145424  -0.534699  1.309    3.26     1.416   -3.008499   -2.054513  
  7.27    0.01     0.173   0.081   -0.189459  -0.511573  0.256    1.456    0.553   2.017813    0.513396   
  7.27    0.01     0.149   0.063   -0.068957  0.002557   1.056    1.947    1.261   2.739738    1.029415   
  7.27    -0.001   0.132   0.055   -0.134772  -0.659183  0.967    5.839    3.612   -2.864365   -2.271788  
  7.27    -0.038   0.162   0.075   0.13085    -0.690447  0.978    2.365    1.916   2.327842    1.45978    
  7.27    0.003    0.135   0.067   -0.074409  -0.544773  2.701    5.181    3.801   -2.309167   -2.157945  
  7.27    -0.016   0.156   0.062   -0.055323  -0.681787  -1.248   2.968    2.247   1.69614     0.41112    
  7.27    -0.015   0.161   0.08    0.078401   -0.28593   1.041    1.078    1.607   -2.486145   -1.117062  
  7.27    0.012    0.12    0.059   -0.257608  -0.39517   1.384    1.713    1.107   -2.606539   -1.029493  
  7.27    0.013    0.138   0.058   -0.166992  -0.635073  0.768    2.123    3.874   -0.540591   -0.60565   
  7.27    0.015    0.183   0.105   -0.310273  -0.503386  5.454    9.945    5.354   -2.071525   -1.508811  
  7.27    -0.048   0.172   0.08    0.355126   0.013681   3.376    3.845    2.224   -1.32292    -0.623636  
  7.27    -0.028   0.152   0.073   0.172727   -0.506065  -2.996   4.629    2.872   0.938656    0.071449   
  7.27    0.024    0.145   0.077   -0.302729  -0.728083  4.381    6.099    3.183   -1.71837    -1.175961  
  7.27    -0.025   0.148   0.067   0.043157   -0.309034  -0.482   4.071    1.269   2.586777    1.716064   
  7.27    0.036    0.177   0.09    -0.373333  -0.612976  3.412    4.761    1.113   -2.152084   -1.393576  
  7.27    -0.035   0.173   0.085   0.194634   -0.101464  -0.163   2.089    1.911   -3.014561   -0.614337  
  7.27    -0.016   0.165   0.078   0.118611   -0.329723  -0.543   2.807    0.844   1.765168    1.066688   
  7.27    0.008    0.167   0.08    -0.092812  -0.368866  0.757    1.57     0.657   2.906776    -0.802366  
  7.27    0.033    0.18    0.103   -0.443268  -0.911688  0.314    0.633    1.612   -1.076876   -0.563412  
  7.27    0.024    0.169   0.089   -0.309484  -0.471623  1.913    4.048    3.385   -1.871888   -1.283886  
  7.27    -0.004   0.16    0.07    -0.064222  -0.484285  1.037    1.651    1.131   3.04304     -0.919676  
  7.27    -0.023   0.148   0.065   0.158225   -0.284611  -0.332   3.022    1.32    2.956438    -2.521747  
  7.27    0.024    0.185   0.093   -0.303122  -0.605765  -1.337   3.4      3.677   1.401275    0.465317   
  7.27    -0.008   0.155   0.067   0.012171   -0.283147  -1.373   3.516    3.658   0.578505    -0.52461   
  7.27    0.029    0.151   0.075   -0.346536  -0.896162  3.141    3.994    2.708   -1.893604   -1.58706   
  7.27    0.037    0.194   0.116   -0.531374  -0.887936  -1.472   2.058    1.644   1.657798    -1.53633   
  7.27    0.018    0.168   0.07    -0.230355  -0.527581  1.667    1.077    0.466   -2.347867   -2.503124  
  7.27    -0.049   0.166   0.073   0.382004   -0.03974   1.669    4.113    2.894   -2.732933   -2.209116  
  7.275   -0.018   0.128   0.039   0.1536     -0.117389  -1.04    1.493    3.271   1.418324    -0.533966  
  7.275   0.026    0.148   0.097   -0.330796  -0.701122  1.196    1.761    1.752   -2.480348   -0.338543  
  7.275   -0.005   0.127   0.051   -0.123905  -0.512718  1.483    4.821    2.632   -2.84013    -2.666024  
  7.275   -0.008   0.184   0.113   -0.087776  -0.468617  1.596    1.591    1.542   -3.092462   2.322666   
  7.275   0.041    0.146   0.063   -0.53798   -0.811184  0.931    2.131    4.108   -1.188378   -1.023362  
  7.275   -0.005   0.16    0.07    -0.152411  -0.55535   4.628    5.968    2.792   -2.068798   -1.811783  
  7.275   0.009    0.153   0.078   -0.186354  -0.65818   0.351    4.057    2.471   -2.355674   -1.433405  
  7.275   -0.013   0.147   0.074   0.062135   -0.322129  -1.418   0.719    3.694   0.728378    -0.6602    
  7.275   -0.027   0.156   0.086   0.195489   -0.215485  -2.805   5.491    2.255   1.205462    0.602879   
  7.275   -0.011   0.169   0.09    -0.081717  -0.643028  0.742    0.998    1.316   2.571859    -0.710611  
  7.275   -0.034   0.185   0.086   0.130514   -0.32196   0.437    0.479    1.444   -1.974986   -0.952375  
  7.275   -0.007   0.152   0.087   -0.030696  -0.263915  0.167    1.912    1.313   2.990114    -1.244823  
  7.275   -0.035   0.177   0.082   0.200679   -0.012092  2.546    2.652    2.933   -1.463078   -0.720493  
  7.275   0.011    0.187   0.105   -0.235276  -0.425715  1.12     3.818    1.678   -2.674116   -1.988366  
  7.275   0.005    0.118   0.043   0.028326   -0.384793  4.493    6.01     3.19    -1.878585   -1.741602  
  7.275   -0.011   0.172   0.087   0.02878    -0.244728  3.122    5.714    3.944   -1.760158   -1.237738  
  7.275   0.014    0.134   0.059   -0.274943  -0.584347  -0.534   2.864    0.738   1.78185     -1.416008  
  7.275   -0.002   0.127   0.064   -0.202661  -0.939721  1.304    2.337    1.619   -2.506656   -2.037639  
  7.275   0.009    0.128   0.052   -0.007423  -0.161254  3.049    5.637    1.337   -2.728102   -3.11191   
  7.275   -0.015   0.169   0.077   0.113389   -0.288514  2.705    2.978    4.387   -0.653898   -0.341123  
  7.275   0.035    0.167   0.067   -0.334946  -0.541303  0.135    1.751    1.396   -2.875998   -1.274482  
  7.275   0.035    0.128   0.067   -0.534338  -0.899205  3.728    5.189    1.568   -1.844404   -1.12685   
  7.275   -0.059   0.137   0.058   0.435004   -0.357954  -0.826   1.851    0.724   1.844677    -0.766896  
  7.275   -0.028   0.186   0.099   0.017798   -0.547295  1.343    0.866    1.47    -0.627395   -0.793186  
  7.275   -0.02    0.181   0.087   0.099995   -0.259795  3.104    4.448    4.069   -1.471419   -0.854246  
  7.275   0.002    0.132   0.049   0.064886   0.031745   -1.018   2.861    2.339   1.092137    0.032856   
  7.275   -0.01    0.134   0.072   0.014453   -0.649425  0.894    1.655    1.949   -2.970956   -0.877193  
  7.275   0.021    0.123   0.044   -0.359501  -0.527897  3.196    4.789    3.223   -1.957667   -1.388569  
  7.275   0.01     0.163   0.086   -0.187194  -0.278004  -3.206   5.014    2.968   1.17619     0.213859   
  7.275   -0.043   0.172   0.086   0.125555   -0.421416  3.918    6.965    3.86    -2.049286   -1.6618    
  7.275   -0.034   0.134   0.06    0.101427   -0.508002  0.094    1.866    2.515   0.354534    -0.475179  
  7.275   0.006    0.162   0.083   -0.124015  -0.286652  -0.379   3.629    2.61    -2.975386   -1.490249  
  7.275   -0.013   0.155   0.076   0.015726   -0.483143  0.196    3.323    1.889   -3.117157   -1.862425  
  7.275   -0.01    0.13    0.068   0.162849   -0.29294   -1.09    3.898    2.233   1.911093    0.817643   
  7.275   -0.007   0.128   0.075   -0.164095  -0.445909  -0.291   2.756    1.552   2.545936    0.989432   
  7.275   -0.017   0.15    0.083   0.274169   0.135304   0.52     0.664    2.166   -2.04664    -1.150105  
  7.275   -0.021   0.17    0.103   0.006637   -0.385382  4.371    6.553    3.426   -1.783298   -1.463562  
  7.275   0.02     0.108   0.045   -0.426823  -0.889416  -2.958   4.29     2.876   1.045909    0.014027   
  7.275   -0.038   0.148   0.077   0.148689   -0.409407  0.038    5.487    2.528   2.872324    -3.03799   
  7.275   -0.021   0.134   0.053   0.226046   -0.170491  3.458    5.246    3.55    -1.613169   -1.704758  
  7.275   -0.042   0.157   0.073   0.19224    -0.562887  -1.063   2.36     3.141   3.044475    -1.712812  
  7.275   -0.026   0.163   0.076   0.123525   -0.357     -0.394   0.874    1.273   -2.397021   -0.800538  
  7.275   -0.01    0.134   0.05    0.051045   -0.095266  -0.621   6.504    3.386   2.533177    2.549398   
  7.275   -0.044   0.173   0.075   0.192884   -0.367918  -0.262   2.887    0.414   2.715943    -0.953547  
  7.275   -0.003   0.123   0.059   -0.145555  -0.779598  -0.705   3.985    1.302   2.842805    -2.18828   
  7.275   0.0      0.168   0.102   -0.189247  -0.601454  0.327    3.467    1.34    2.862468    -3.009549  
  7.275   0.01     0.15    0.088   -0.342193  -0.728702  3.608    6.81     5.292   -1.604475   -1.327841  
  7.275   0.002    0.144   0.078   -0.042957  -0.303481  1.315    3.193    4.471   -1.652241   -1.171031  
  7.275   0.007    0.152   0.076   -0.113495  -0.355566  0.779    3.318    4.983   -0.904618   -0.581655  
  7.275   -0.023   0.184   0.094   0.076374   -0.277664  0.298    2.296    1.323   -2.812545   -1.290201  
  7.275   -0.017   0.148   0.057   0.088861   -0.356498  1.281    1.605    1.557   -2.633357   -1.619179  
  7.275   -0.024   0.131   0.049   0.093705   -0.316679  0.738    2.886    1.441   -2.978541   -1.042877  
  7.275   -0.029   0.148   0.066   0.154813   -0.272112  -0.029   2.696    1.155   2.617623    0.768285   
  7.275   0.041    0.163   0.085   -0.488273  -0.877364  1.165    1.832    2.708   -1.423059   -1.141667  
  7.275   -0.008   0.136   0.059   -0.088305  -0.462205  -2.578   4.47     1.279   1.543203    0.611091   
  7.275   0.003    0.132   0.05    0.08333    0.023223   -0.497   1.546    1.857   2.793921    -0.52145   
  7.275   -0.005   0.138   0.059   -0.002571  -0.40251   -0.864   2.275    0.48    2.263572    -0.801989  
  7.275   -0.022   0.129   0.068   0.105631   -0.439886  0.56     3.6      0.945   2.983358    1.039553   
  7.275   -0.006   0.179   0.091   0.076271   -0.205209  2.783    2.597    1.073   -2.661785   -2.993469  
  7.275   -0.015   0.108   0.036   0.021258   -0.987524  -2.306   4.142    1.354   1.595863    -0.081164  
  7.275   -0.061   0.198   0.099   0.411795   0.092815   -0.461   1.833    1.298   2.975569    -1.104841  
  7.275   -0.017   0.161   0.082   0.020464   -0.317766  3.268    5.945    3.398   -1.87104    -1.275453  
  7.275   -0.048   0.19    0.096   0.450473   0.169667   2.421    3.995    2.147   -2.401386   -2.829655  
  7.275   -0.012   0.139   0.056   0.219744   0.015194   1.822    2.505    1.751   -2.266398   -0.807252  
  7.275   0.025    0.13    0.057   -0.358333  -0.491256  3.908    6.759    2.654   -2.396329   -2.057963  
  7.275   0.029    0.142   0.068   -0.374816  -0.6794    0.051    1.788    3.509   1.195779    0.273448   
  7.275   -0.005   0.173   0.086   0.033648   -0.276005  -2.247   2.986    3.458   1.337061    -0.368717  
  7.275   -0.009   0.161   0.094   -0.207406  -0.681172  3.521    5.103    3.065   -1.8047     -1.333784  
  7.275   -0.031   0.161   0.091   0.048355   -0.596293  -0.512   2.665    2.085   2.948568    -2.868803  
  7.275   0.029    0.165   0.09    -0.227215  -0.334372  2.292    5.395    2.93    -2.63678    -2.130365  
  7.275   -0.017   0.172   0.096   -0.07216   -0.571642  -2.79    4.07     1.096   1.298986    -0.257265  
  7.275   -0.025   0.161   0.075   0.175442   -0.369627  2.67     5.586    3.672   -2.995738   -2.998185  
  7.275   0.003    0.14    0.059   -0.223382  -0.706253  0.897    1.692    0.623   3.103611    -1.749356  
  7.275   -0.009   0.174   0.094   0.045313   -0.313168  -4.199   7.019    2.163   1.510973    0.495853   
  7.275   -0.008   0.183   0.1     0.050431   -0.32164   5.464    7.868    3.285   -1.884501   -1.486391  
  7.275   0.002    0.174   0.083   -0.056158  -0.325163  1.579    3.414    2.402   -2.535921   -1.841011  
  7.275   -0.021   0.113   0.052   0.265222   -0.098477  3.463    4.417    0.911   -2.270758   -2.296021  
  7.275   0.003    0.12    0.051   -0.127741  -0.678988  2.048    3.709    1.669   -2.524647   -2.167503  
  7.275   0.016    0.154   0.064   -0.293341  -0.521163  0.884    4.752    2.953   -3.008453   -2.210046  
  7.275   0.007    0.138   0.061   -0.152459  -0.400292  1.184    3.507    0.603   -2.835035   -0.904953  
  7.275   0.012    0.123   0.085   -0.38565   -0.913963  -1.448   2.94     2.427   2.709578    -2.065694  
  7.275   0.015    0.152   0.073   -0.111283  -0.332248  3.34     5.65     4.074   -2.015981   -1.642284  
  7.275   -0.007   0.17    0.095   -0.194693  -0.660902  2.421    4.706    1.402   -2.450215   -1.845211  
  7.275   0.0      0.138   0.076   -0.051778  -0.47009   2.613    3.379    1.978   -2.164932   -2.079287  
  7.275   -0.03    0.153   0.073   0.263551   -0.150439  1.963    3.304    2.745   -2.090547   -1.517125  
  7.275   0.031    0.155   0.084   -0.354294  -0.647405  -1.786   5.768    3.731   0.807201    0.460229   
  7.275   0.02     0.179   0.109   -0.209603  -0.396337  -0.021   0.822    1.882   -2.384781   -1.356987  
  7.275   0.023    0.153   0.08    -0.312652  -0.52733   -0.171   1.999    3.952   0.798601    -0.085005  
  7.275   0.037    0.142   0.074   -0.374711  -0.692844  1.897    3.551    2.554   -2.646224   -2.093457  
  7.275   -0.015   0.198   0.094   0.02024    -0.362106  1.859    4.298    3.343   -2.195599   -1.447177  
  7.275   0.021    0.177   0.106   -0.384698  -0.6583    -1.024   1.523    1.965   1.589812    -0.173096  
  7.275   0.026    0.178   0.099   -0.402086  -0.636086  -0.257   5.212    1.303   2.793665    2.931629   
  7.275   -0.035   0.166   0.076   0.154209   -0.135442  4.258    5.235    2.765   -2.053193   -1.864237  
  7.275   0.024    0.151   0.074   -0.317299  -0.648885  1.88     3.518    1.639   -2.785347   -2.769361  
  7.275   0.011    0.132   0.066   -0.355548  -0.904952  -1.458   3.613    1.955   1.905541    1.386183   
  7.275   -0.037   0.166   0.08    0.327677   0.284397   2.132    2.909    1.159   -2.382048   -1.924442  
  7.275   -0.021   0.137   0.062   0.108832   -0.551091  0.951    2.307    1.591   -2.050283   -1.733534  
  7.275   -0.024   0.135   0.06    0.099642   -0.577742  0.417    2.289    2.008   2.896203    -0.343736  
  7.275   0.015    0.186   0.089   -0.195868  -0.38168   -2.239   3.358    3.434   0.985525    -0.482225  
  7.275   -0.008   0.189   0.086   -0.101417  -0.458886  -2.347   3.148    2.508   2.463039    -1.90108   
  7.28    -0.031   0.178   0.092   0.166839   -0.412801  2.168    6.999    1.561   -2.768847   -2.127024  
  7.28    -0.034   0.164   0.061   0.266362   -0.12152   -1.93    4.668    1.976   1.810633    0.940183   
  7.28    -0.007   0.17    0.089   -0.045465  -0.645761  2.322    4.581    3.195   -2.483407   -2.373292  
  7.28    -0.012   0.161   0.069   -0.014596  -0.447601  -0.164   0.772    1.792   2.069333    -1.370739  
  7.28    0.01     0.173   0.109   -0.282432  -0.848677  3.145    4.543    2.345   -2.437571   -1.854594  
  7.28    -0.01    0.148   0.081   -0.053379  -0.321153  0.181    0.226    1.969   -1.505181   -0.556126  
  7.28    -0.019   0.141   0.062   0.087789   -0.77817   -0.663   4.832    5.462   0.464004    -0.015399  
  7.28    0.013    0.152   0.083   -0.250984  -0.534803  1.235    2.13     1.573   -1.562752   -0.36066   
  7.28    0.009    0.13    0.076   -0.316635  -0.989517  2.748    3.563    1.84    -1.770273   -0.927345  
  7.28    0.011    0.12    0.058   -0.237942  -0.507793  2.649    4.821    1.616   -2.678047   -2.763121  
  7.28    -0.034   0.155   0.078   0.247218   -0.330564  1.285    2.743    0.739   -3.090931   -1.302057  
  7.28    0.008    0.151   0.087   -0.273103  -0.752241  -0.683   3.219    2.588   2.982839    -1.820854  
  7.28    -0.0     0.143   0.069   -0.198218  -0.727602  2.457    3.068    0.943   -2.501376   0.103724   
  7.28    0.008    0.182   0.088   -0.051504  -0.342428  -1.251   3.836    1.003   2.380288    2.671792   
  7.28    -0.01    0.132   0.061   0.096542   -0.285943  3.241    4.425    2.038   -2.747692   -2.991764  
  7.28    -0.012   0.158   0.101   0.073001   -0.16807   0.593    2.257    1.295   -3.000892   -1.806687  
  7.28    0.008    0.148   0.067   -0.121968  -0.350708  1.876    2.33     0.618   -2.353303   -1.602671  
  7.28    0.025    0.175   0.095   -0.299593  -0.495595  1.226    1.17     1.813   -2.821207   -0.537163  
  7.28    0.046    0.149   0.061   -0.479689  -0.4769    -0.715   1.122    2.123   -2.957785   -1.794781  
  7.28    -0.027   0.136   0.046   0.151677   -0.379127  2.67     5.773    2.165   -2.756573   -2.614038  
  7.28    -0.023   0.172   0.082   0.21133    -0.385658  0.211    1.753    2.414   -0.873594   -0.848367  
  7.28    -0.036   0.132   0.082   0.293236   -0.220259  -0.463   1.321    2.011   0.717433    -0.833171  
  7.28    -0.009   0.129   0.057   0.015526   -0.504955  -0.156   1.785    2.142   0.315313    -0.749127  
  7.28    -0.005   0.115   0.05    0.002052   -0.472713  1.935    3.583    2.015   -2.472773   -2.278792  
  7.28    -0.025   0.175   0.074   0.250714   0.157186   -1.565   4.4      1.397   2.480697    2.461352   
  7.28    0.008    0.13    0.056   -0.16843   -0.437721  3.465    5.456    2.442   -2.390146   -2.375657  
  7.28    0.014    0.166   0.082   -0.105055  -0.383021  2.281    7.026    2.225   -2.784301   -2.825456  
  7.28    -0.036   0.162   0.085   0.147313   -0.204299  1.203    2.677    2.67    -2.658814   -1.911262  
  7.28    -0.01    0.138   0.049   0.151747   -0.274119  -0.524   1.864    3.56    -0.062886   -0.490159  
  7.28    0.032    0.139   0.054   -0.487877  -1.02235   -1.243   3.691    0.689   2.246192    1.672172   
  7.28    0.029    0.132   0.055   -0.215836  -0.571095  1.514    2.201    2.719   -1.922698   -1.790809  
  7.28    0.018    0.152   0.08    -0.263905  -0.520921  -0.488   2.378    1.454   2.381825    -0.624354  
  7.28    -0.025   0.149   0.071   0.119972   -0.223153  0.245    2.065    0.36    2.532349    1.482335   
  7.28    -0.019   0.144   0.085   0.013432   -0.526887  1.08     0.974    2.024   -0.555371   -0.831857  
  7.28    0.029    0.176   0.089   -0.377614  -0.537482  3.02     5.93     3.362   -2.331883   -2.201501  
  7.28    -0.03    0.148   0.068   0.195449   -0.255006  4.452    6.079    2.907   -1.975669   -1.757054  
  7.28    0.007    0.137   0.076   -0.181446  -0.657211  -1.299   0.945    5.008   -0.034219   -1.048067  
  7.28    -0.008   0.139   0.042   0.109111   -0.073517  1.806    4.01     1.47    -3.07236    2.752412   
  7.28    -0.026   0.149   0.07    0.163369   -0.127278  1.921    3.738    2.194   -2.510963   -2.225251  
  7.28    0.03     0.166   0.093   -0.331611  -0.509445  -0.172   1.534    1.716   -3.066091   -1.328803  
  7.28    0.003    0.154   0.103   -0.280777  -0.608245  -2.551   1.877    4.46    0.470827    -0.751321  
  7.28    -0.032   0.145   0.053   0.244739   -0.424925  3.193    4.94     2.562   -1.805352   -1.035561  
  7.28    0.016    0.165   0.076   -0.279093  -0.586618  1.35     2.961    0.341   2.80959     1.690926   
  7.28    -0.028   0.185   0.074   0.200657   0.083395   -2.096   2.881    1.068   2.228679    -0.810363  
  7.28    -0.026   0.155   0.067   0.18929    -0.282439  3.376    6.204    2.526   -2.263795   -1.782817  
  7.28    -0.013   0.166   0.093   -0.085068  -0.585379  -0.913   1.553    1.53    0.773217    -0.414091  
  7.28    -0.027   0.153   0.065   0.211275   -0.082047  -0.123   2.569    1.784   1.282428    1.051309   
  7.28    0.005    0.187   0.09    -0.206819  -0.746855  0.579    3.64     1.735   -3.004899   -2.221934  
  7.28    -0.016   0.155   0.08    -0.048172  -0.554736  -0.767   0.862    2.35    1.244379    -0.571835  
  7.28    -0.016   0.191   0.089   0.028333   -0.468289  -1.823   1.942    0.583   1.8011      0.111811   
  7.28    0.011    0.144   0.093   -0.184933  -0.593545  -1.331   2.672    1.236   1.669041    0.433608   
  7.28    -0.038   0.157   0.061   0.391705   0.310471   2.752    6.844    4.211   -2.516831   -2.381976  
  7.28    0.01     0.205   0.129   -0.165825  -0.362688  3.388    3.636    2.074   -2.444606   -0.872023  
  7.28    -0.015   0.169   0.081   -0.012853  -0.410245  2.013    2.362    1.924   -0.720566   -0.286881  
  7.28    -0.004   0.133   0.058   -0.032541  -0.608909  0.444    2.158    3.73    0.324569    -0.156194  
  7.28    -0.026   0.159   0.078   0.230715   -0.176886  0.985    0.444    0.724   -3.090951   0.849074   
  7.28    -0.038   0.112   0.03    0.438703   -0.488412  -0.916   2.136    3.44    -2.847506   -1.564544  
  7.28    -0.023   0.157   0.081   0.151625   -0.320819  2.068    2.854    2.411   -0.394943   -0.400331  
  7.28    -0.002   0.134   0.063   0.030412   -0.408404  -0.642   2.164    1.562   1.95592     -0.917435  
  7.28    0.018    0.174   0.097   -0.286042  -0.530251  4.022    3.618    1.815   -1.937915   -0.493475  
  7.28    -0.001   0.138   0.078   -0.290699  -0.745639  1.701    1.236    0.337   -2.547427   2.372362   
  7.28    0.017    0.162   0.084   -0.305336  -0.692534  2.666    4.766    2.957   -1.821461   -1.293657  
  7.28    0.006    0.133   0.071   -0.196406  -0.395131  2.642    3.681    2.897   -1.522309   -0.922341  
  7.28    -0.006   0.145   0.085   -8.98E-4   -0.205312  4.822    7.034    2.65    -2.230387   -1.897516  
  7.28    0.021    0.151   0.087   -0.300794  -0.773894  -0.237   3.97     2.609   2.925232    -2.487091  
  7.28    -0.036   0.142   0.046   0.227006   -0.315823  1.408    2.835    2.029   -2.596212   -1.52244   
  7.28    -0.01    0.157   0.092   0.002374   -0.358597  0.395    1.15     1.673   1.500388    0.552715   
  7.28    -0.028   0.167   0.078   0.111023   -0.274448  -0.34    1.79     0.765   2.854592    -0.555693  
  7.28    -0.029   0.155   0.069   0.122906   -0.181174  3.038    2.66     2.197   -1.625733   -0.657992  
  7.28    0.003    0.142   0.046   0.085156   0.188466   0.688    2.083    3.369   -1.442873   -1.031047  
  7.28    -0.033   0.159   0.08    0.267327   -0.258105  -2.146   3.296    3.312   0.897335    -0.568424  
  7.28    -0.01    0.184   0.086   0.021887   -0.447419  2.354    5.486    3.123   -2.637541   -2.480502  
  7.28    -0.021   0.159   0.075   0.077879   -0.465052  2.729    6.646    4.803   -2.494913   -2.143365  
  7.28    0.046    0.141   0.064   -0.376539  -0.427114  0.404    0.932    2.109   -0.408386   -0.662369  
  7.28    -0.022   0.137   0.058   0.058989   -0.14048   2.92     6.813    1.412   -2.49232    -2.136644  
  7.28    -0.006   0.177   0.079   0.055087   -0.24335   -0.601   4.299    4.475   0.121257    -0.770629  
  7.28    0.008    0.178   0.091   -0.203942  -0.497995  1.02     1.841    0.411   3.048199    -1.759336  
  7.28    -0.062   0.195   0.079   0.330343   -0.174155  -2.888   5.394    1.689   2.100696    1.147645   
  7.28    -0.006   0.175   0.084   -0.042167  -0.509739  0.781    3.972    1.553   -2.973944   -2.089613  
  7.28    -0.006   0.18    0.085   0.004303   -0.331966  -0.175   1.664    3.026   -1.958042   -1.235347  
  7.28    0.007    0.174   0.106   -0.191987  -0.46532   0.479    1.935    3.501   -1.291215   -1.070415  
  7.28    0.049    0.15    0.064   -0.513424  -0.5254    -2.276   4.576    0.847   1.979005    -2.892429  
  7.28    -0.015   0.116   0.051   0.210114   -0.075925  -1.064   1.39     1.808   1.976061    -1.618688  
  7.28    -0.014   0.169   0.085   -0.087986  -0.78133   0.394    1.604    2.277   -0.152339   -0.622328  
  7.28    -0.002   0.121   0.057   -0.155486  -0.403493  0.901    1.33     1.747   -2.070155   -1.711393  
  7.28    -0.026   0.121   0.067   0.075509   -0.595252  -1.468   3.091    0.202   2.416988    0.335961   
  7.28    -0.027   0.147   0.081   0.171889   -0.281568  1.987    2.159    3.408   -1.955931   -0.928138  
  7.28    -0.025   0.174   0.081   0.085264   -0.245051  -1.391   4.085    0.519   2.100929    3.050985   
  7.28    -0.038   0.176   0.06    0.210638   -0.304958  0.581    3.977    1.28    2.872463    2.58409    
  7.28    -0.001   0.173   0.082   0.067975   0.156057   -0.709   3.451    1.485   2.563544    3.001838   
  7.28    -0.043   0.193   0.089   0.246148   -0.155968  -2.88    3.539    0.78    1.813247    0.994934   
  7.28    -0.02    0.155   0.062   0.195596   -0.398148  1.254    1.719    2.586   -1.366934   -0.762517  
  7.28    -0.028   0.168   0.077   0.065544   -0.405207  0.603    3.539    1.974   -2.864809   -2.164437  
  7.28    -0.004   0.197   0.088   -0.012098  -0.487119  -0.629   1.972    0.375   2.472398    -1.509747  
  7.28    0.016    0.176   0.088   -0.195537  -0.494003  1.726    6.007    2.824   -2.725728   -2.342076  
  7.28    0.014    0.185   0.109   -0.227864  -0.626346  2.635    4.17     3.889   -1.812846   -1.309013  
  7.28    0.002    0.149   0.087   -0.163692  -0.709855  1.018    2.642    1.362   -2.963799   -2.166068  
  7.28    -0.058   0.165   0.06    0.465842   0.20235    -1.138   2.204    2.422   0.893039    -0.459603  
  7.28    -0.01    0.152   0.051   0.080784   0.142581   3.885    5.927    0.521   -2.270214   -2.913089  
  7.28    -0.009   0.163   0.083   0.144735   -0.062543  3.772    5.48     1.212   -2.345925   -2.480091  
  7.285   -0.004   0.122   0.058   -0.071409  -0.634093  1.334    1.336    0.687   -2.882901   -2.657949  
  7.285   -0.005   0.175   0.078   -0.098864  -0.564385  -0.656   1.614    2.037   -2.353423   -0.948426  
  7.285   -0.004   0.182   0.102   -0.063694  -0.315535  3.31     4.928    2.866   -2.029685   -1.604701  
  7.285   0.016    0.141   0.077   -0.24028   -0.351854  1.514    1.172    1.066   -1.746741   -0.566761  
  7.285   0.014    0.148   0.074   -0.166278  -0.231204  1.108    3.195    4.132   -0.932208   -0.756545  
  7.285   -0.032   0.165   0.053   0.34264    0.085131   0.444    1.244    1.971   -0.237159   -0.532208  
  7.285   -0.017   0.183   0.099   0.013673   -0.437121  1.265    2.67     2.203   -2.369682   -1.477021  
  7.285   0.01     0.134   0.075   -0.203607  -0.39387   -0.623   2.477    1.814   2.738603    2.949436   
  7.285   -0.007   0.15    0.058   -0.066926  -0.588908  3.516    3.827    2.031   -1.854127   -1.012878  
  7.285   0.018    0.164   0.092   -0.21721   -0.494734  1.768    2.583    1.48    -2.423851   -0.756615  
  7.285   0.028    0.167   0.078   -0.330481  -0.718647  0.975    2.84     2.081   3.127833    3.060666   
  7.285   0.01     0.181   0.088   -0.125336  -0.423768  0.87     3.47     1.692   2.839863    1.583261   
  7.285   -0.031   0.136   0.085   0.042751   -0.567093  1.529    7.357    3.711   -3.061702   -2.835691  
  7.285   -0.006   0.133   0.071   0.028207   -0.315344  -2.992   3.921    1.627   1.4306      -0.258955  
  7.285   -0.014   0.203   0.106   0.129977   -0.056412  -0.643   2.929    0.332   2.990365    0.324628   
  7.285   0.019    0.162   0.077   -0.240955  -0.54822   0.749    5.492    2.922   -3.028712   -2.648387  
  7.285   0.003    0.14    0.064   -0.022802  -0.087849  -0.509   1.818    3.746   0.371059    -0.302447  
  7.285   -0.004   0.119   0.054   -0.055474  -0.844504  -0.301   1.472    2.208   -1.767138   -1.439343  
  7.285   -0.053   0.194   0.088   0.405199   0.167778   0.171    1.633    2.497   -2.775947   -0.871453  
  7.285   -0.027   0.128   0.064   0.088376   -0.632216  0.638    0.805    2.317   -0.711728   -0.723929  
  7.285   -0.024   0.156   0.065   0.168108   -0.075092  1.551    4.017    0.68    3.040563    2.871334   
  7.285   0.013    0.163   0.09    -0.242894  -0.379526  1.315    3.501    1.886   -2.711552   -1.500948  
  7.285   -0.016   0.105   0.052   -0.050391  -0.420162  0.919    4.649    2.517   -3.095602   -2.664294  
  7.285   -0.012   0.188   0.091   -0.006127  -0.42842   0.454    3.513    0.909   2.9691      -1.768531  
  7.285   -0.012   0.142   0.078   -0.109137  -0.488711  1.428    3.436    0.657   -3.017638   -0.373394  
  7.285   -0.013   0.132   0.072   -0.001466  -0.592351  -0.077   1.137    1.994   2.698439    -0.825667  
  7.285   -0.018   0.154   0.074   -0.075016  -0.6543    2.932    6.115    3.847   -2.141399   -2.122985  
  7.285   -0.03    0.173   0.077   0.13076    -0.292926  -0.263   2.086    1.511   2.539593    -0.592413  
  7.285   0.012    0.142   0.076   -0.025314  -0.005193  -0.417   0.908    1.933   0.867921    0.1129     
  7.285   -0.005   0.161   0.077   0.030459   -0.53244   2.535    4.764    2.4     -2.732854   -2.798349  
  7.285   0.023    0.14    0.057   -0.301333  -0.463988  1.134    5.007    2.481   -2.923242   -2.694862  
  7.285   -0.002   0.125   0.058   -0.150074  -0.535201  2.942    0.958    0.764   -2.06414    0.824259   
  7.285   -0.021   0.149   0.069   0.054862   -0.419076  2.079    2.136    1.303   -2.411909   -1.776635  
  7.285   0.029    0.106   0.04    -0.317217  -0.588868  1.721    2.491    2.547   -1.580557   -1.083682  
  7.285   -0.008   0.14    0.065   0.111758   -0.095722  1.099    3.167    1.409   -3.0679     3.034969   
  7.285   -0.016   0.159   0.064   0.283427   0.374944   0.429    0.842    1.176   2.713479    -0.33049   
  7.285   -0.028   0.204   0.107   0.02678    -0.477466  0.903    0.848    3.138   -1.497651   -1.081157  
  7.285   -0.05    0.205   0.084   0.372416   0.123694   1.108    3.439    2.486   -2.673336   -1.485252  
  7.285   -0.018   0.162   0.072   0.02385    -0.3579    0.826    3.775    0.944   2.884096    2.285049   
  7.285   -0.003   0.171   0.098   -0.095753  -0.430627  1.073    3.936    0.874   -2.911162   -2.998393  
  7.285   0.003    0.169   0.097   -0.205182  -0.506786  2.374    2.251    0.64    -2.228697   -0.446106  
  7.285   0.004    0.112   0.038   0.044324   -0.338261  1.636    1.211    0.842   -2.176274   -0.196627  
  7.285   -0.003   0.141   0.086   -0.034517  -0.298767  2.781    4.819    2.623   -2.555478   -2.611793  
  7.285   -0.034   0.166   0.082   0.187748   -0.399751  3.323    4.167    3.5     -1.942004   -1.450687  
  7.285   -0.024   0.146   0.07    0.130922   -0.397219  1.606    3.438    2.599   -2.2311     -1.367688  
  7.285   0.01     0.137   0.068   -0.057275  -0.092743  0.363    0.955    3.106   0.281925    -0.223825  
  7.285   -0.045   0.142   0.048   0.271812   -0.415096  1.565    6.091    2.635   -2.761917   3.113002   
  7.285   -0.021   0.173   0.079   0.227154   0.046511   0.973    2.622    3.373   -1.421648   -0.695903  
  7.285   0.001    0.174   0.1     -0.189494  -0.550235  4.555    8.912    4.448   -2.089427   -1.944098  
  7.285   0.008    0.169   0.099   -0.086991  -0.470226  1.417    3.439    1.783   -2.817554   -1.853684  
  7.285   -0.007   0.144   0.079   -0.079992  -0.657397  1.549    3.862    0.57    -2.537504   -2.162607  
  7.285   0.013    0.128   0.067   -0.224545  -0.422154  1.732    1.849    1.154   -2.660728   -0.250449  
  7.285   -0.009   0.109   0.048   -0.085592  -0.763122  1.143    4.588    1.323   -3.065859   -2.14178   
  7.285   0.024    0.144   0.07    -0.260856  -0.59471   -0.563   2.44     0.7     2.637597    -0.390984  
  7.285   -0.037   0.154   0.07    0.282149   -0.21482   2.359    3.567    0.488   -2.674604   -2.306515  
  7.285   -0.019   0.129   0.068   0.043632   -0.407744  -1.358   2.86     0.119   1.96515     -1.210946  
  7.285   -0.022   0.161   0.082   0.124551   -0.376149  1.543    4.303    2.596   -2.514466   -2.153158  
  7.285   0.014    0.174   0.065   -0.19014   -0.423254  3.699    5.814    2.057   -2.333582   -2.027977  
  7.285   -0.003   0.148   0.06    -0.049093  -0.653443  -0.309   2.004    3.046   1.021833    -0.187459  
  7.285   -0.024   0.176   0.082   0.294073   0.071198   -0.421   3.107    1.571   3.123357    -1.432648  
  7.285   -0.01    0.173   0.077   -0.011544  -0.394691  1.295    2.017    0.741   -2.426544   0.434624   
  7.285   -0.03    0.118   0.032   0.184212   -0.276893  3.434    5.575    2.93    -1.76314    -1.107713  
  7.285   -0.014   0.154   0.089   0.025081   -0.46731   -0.598   3.254    1.069   2.948882    -1.115002  
  7.285   0.008    0.141   0.07    0.013173   -0.1997    1.471    1.177    2.338   -0.927805   -0.691768  
  7.285   -0.015   0.157   0.08    0.044749   -0.447065  0.376    2.249    0.998   2.868536    -1.363946  
  7.285   -0.012   0.147   0.072   0.046671   -0.111402  0.589    0.904    2.252   -2.05258    -1.512081  
  7.285   0.003    0.139   0.069   -0.123283  -0.578049  3.603    6.316    1.942   -2.547523   -2.187521  
  7.285   -0.019   0.148   0.07    0.107807   -0.47935   0.771    2.76     0.523   2.83452     2.536508   
  7.285   0.037    0.12    0.068   -0.391966  -0.304644  0.45     2.837    0.701   3.119968    -0.511676  
  7.285   0.035    0.18    0.099   -0.362757  -0.639346  2.333    3.919    3.902   -1.549611   -1.244889  
  7.285   -0.03    0.189   0.102   0.08705    -0.476951  2.662    3.653    1.535   -2.31762    -2.202937  
  7.285   0.0      0.165   0.093   -0.188735  -0.579881  3.535    4.87     1.962   -2.529348   -2.505498  
  7.285   -0.028   0.146   0.07    0.00848    -0.372656  -0.463   1.829    1.492   2.385648    -0.586567  
  7.285   0.021    0.138   0.067   -0.429549  -0.782452  -0.628   4.027    1.81    2.098036    1.620361   
  7.285   -0.031   0.151   0.053   0.266461   -0.290605  -0.182   4.215    0.586   2.804558    -1.85507   
  7.285   -0.023   0.186   0.087   0.186846   -0.06495   -2.396   2.925    0.769   1.790979    -1.278101  
  7.285   -0.016   0.148   0.082   -0.071072  -0.594131  -2.222   4.503    1.876   1.354785    0.705996   
  7.285   -0.023   0.121   0.031   0.151998   -0.204079  -0.441   1.55     1.412   0.701179    -0.64865   
  7.285   0.046    0.133   0.056   -0.628202  -1.095961  0.605    3.468    1.369   2.346542    2.059778   
  7.285   0.013    0.193   0.098   -0.194354  -0.500164  -0.18    2.905    2.07    2.323019    1.191604   
  7.285   0.016    0.142   0.065   -0.288305  -0.683618  0.295    4.075    1.032   3.098177    -2.130919  
  7.285   0.001    0.175   0.093   -0.026017  -0.319047  2.242    2.926    0.242   -2.854671   -1.270619  
  7.285   -0.009   0.159   0.079   0.02583    -0.068651  4.353    4.617    1.826   -1.561663   -1.508287  
  7.285   -0.038   0.144   0.058   0.355249   -0.188133  3.313    4.899    2.587   -2.088096   -1.464404  
  7.285   0.003    0.147   0.054   -0.08116   -0.411618  0.582    1.015    1.852   2.586875    0.048823   
  7.285   0.003    0.156   0.067   -0.194933  -0.716531  1.482    3.818    3.533   -2.225999   -1.304162  
  7.285   0.001    0.155   0.051   -0.032721  -0.377445  -0.645   1.307    2.68    1.05863     -0.189327  
  7.285   0.003    0.142   0.06    0.021766   -0.194091  1.836    2.62     3.057   -1.683965   -0.720279  
  7.285   0.031    0.18    0.091   -0.330256  -0.491991  3.813    6.959    2.331   -2.445651   -2.627936  
  7.285   -0.033   0.132   0.043   0.36545    -0.062897  -3.572   4.911    2.114   1.493898    -0.110707  
  7.285   -0.031   0.146   0.07    0.165774   -0.309831  0.485    3.862    0.816   3.113301    -1.199104  
  7.285   -0.007   0.168   0.093   -0.022484  -0.410092  2.761    4.285    2.178   -1.94932    -1.745315  
  7.285   -0.043   0.164   0.053   0.477821   0.246166   1.52     7.517    4.835   -3.019839   3.105199   
  7.285   0.005    0.175   0.098   -0.203785  -0.551179  1.357    2.247    1.313   -2.843631   -0.387719  
  7.285   -0.006   0.212   0.108   -0.056826  -0.27914   -0.334   2.387    2.316   -2.855979   -0.85302   
  7.285   -0.018   0.1     0.044   0.179781   -0.22024   -3.335   5.724    2.002   1.556814    0.661203   
  7.285   0.002    0.165   0.087   -0.117745  -0.511305  1.051    1.545    0.344   2.716091    -1.536587  
  7.285   -0.002   0.153   0.067   -0.051743  -0.415193  -0.123   3.391    2.094   2.107184    1.006326   
  7.285   -0.039   0.163   0.076   0.470457   0.203459   1.794    3.798    2.291   -2.715832   -2.500076  
  7.285   -0.028   0.205   0.106   0.117811   -0.284323  1.527    6.189    0.834   -2.800031   -2.390114  
  7.29    -0.01    0.099   0.037   0.009794   -0.598599  0.883    2.15     3.805   -0.276163   -0.152479  
  7.29    0.012    0.153   0.073   -0.20121   -0.698183  2.898    5.866    2.58    -2.474666   -2.783168  
  7.29    -0.008   0.145   0.073   0.10843    -0.065283  0.184    0.32     1.882   0.286803    -0.990555  
  7.29    -0.022   0.144   0.06    0.116241   -0.152902  1.089    4.832    1.073   -2.969121   -2.97698   
  7.29    0.01     0.167   0.089   -0.186171  -0.45283   -2.164   2.517    1.28    1.518678    -0.494076  
  7.29    -0.025   0.137   0.057   0.340964   -0.043269  -1.029   1.849    0.628   2.262674    -0.291141  
  7.29    -0.026   0.189   0.088   0.162914   -0.222594  0.532    5.171    2.866   -2.884627   -2.310067  
  7.29    -0.022   0.15    0.085   0.029441   -0.492159  2.834    3.969    3.034   -2.020322   -1.313355  
  7.29    0.006    0.146   0.079   -0.138372  -0.460735  -0.549   3.106    1.097   2.468729    0.459539   
  7.29    -0.016   0.206   0.104   -0.002584  -0.326931  1.19     2.647    1.554   -2.813988   -1.901231  
  7.29    0.029    0.182   0.088   -0.354984  -0.598273  2.333    3.644    2.864   -2.07844    -0.854858  
  7.29    0.006    0.124   0.037   -0.16731   -0.507493  2.302    5.188    3.328   -0.821613   -0.552645  
  7.29    -0.016   0.151   0.083   -0.050305  -0.43605   1.566    3.003    1.495   -2.259763   -1.036344  
  7.29    -0.002   0.126   0.051   0.018795   -0.433577  1.902    1.508    1.017   -1.539068   -0.061154  
  7.29    -0.004   0.166   0.097   -0.253243  -0.544772  2.965    4.484    1.496   -2.004075   -1.187953  
  7.29    0.029    0.175   0.093   -0.310539  -0.591643  1.476    0.719    0.829   -2.570832   0.376628   
  7.29    -0.007   0.151   0.051   0.037674   -0.750433  0.384    1.181    1.964   -2.453659   -1.070841  
  7.29    0.04     0.164   0.084   -0.362221  -0.342973  3.627    5.185    2.513   -1.969789   -0.93227   
  7.29    0.041    0.151   0.083   -0.672243  -1.050259  0.74     2.858    0.724   2.395612    0.870401   
  7.29    -0.022   0.134   0.066   0.220647   -0.00493   1.629    4.006    0.136   -2.752585   1.863735   
  7.29    0.011    0.118   0.049   -0.087724  -0.355764  0.683    1.543    2.798   -1.027566   -0.953666  
  7.29    -0.026   0.2     0.112   0.098242   -0.052814  2.801    5.564    2.12    -3.096547   2.026975   
  7.29    0.001    0.152   0.079   -0.211221  -0.670587  -1.577   2.821    1.285   2.21691     0.394085   
  7.29    0.017    0.146   0.062   -0.228755  -0.477158  7.397    11.651   4.506   -2.022889   -1.628073  
  7.29    -0.002   0.168   0.092   -0.167904  -0.707997  2.481    2.447    2.414   -1.406432   -1.088112  
  7.29    -0.006   0.176   0.073   0.012348   -0.294623  2.252    4.729    2.826   -2.140596   -1.697479  
  7.29    -0.012   0.128   0.064   -0.012645  -0.553757  1.646    1.979    1.779   -1.011185   -0.298826  
  7.29    0.023    0.156   0.087   -0.317437  -0.528144  -1.563   3.01     1.199   2.194404    0.695135   
  7.29    -0.025   0.173   0.095   0.081806   -0.280536  -1.9     3.683    2.264   2.182013    0.961564   
  7.29    0.018    0.155   0.074   -0.313746  -0.662241  2.937    5.749    2.499   -1.541218   -0.843522  
  7.29    0.008    0.112   0.045   -0.107446  -0.487459  -0.062   4.102    3.123   -3.018217   -2.596224  
  7.29    -0.008   0.163   0.093   0.01602    -0.176283  1.713    1.391    1.53    -1.874601   -0.193277  
  7.29    -0.035   0.164   0.052   0.360165   0.253907   0.147    3.051    2.436   -2.648268   -1.515921  
  7.29    0.018    0.145   0.07    -0.265886  -0.766875  2.422    6.126    1.394   -2.994191   2.714737   
  7.29    -0.025   0.17    0.063   -0.004724  -0.519699  2.232    4.881    2.301   -2.797714   2.757504   
  7.29    0.004    0.161   0.086   -0.212425  -0.680365  0.232    2.692    0.301   2.961919    0.018253   
  7.29    -0.022   0.125   0.067   0.106699   -0.572376  -2.923   4.554    2.403   0.930851    0.123312   
  7.29    0.02     0.121   0.061   -0.373246  -0.894884  1.797    3.433    2.659   2.826172    2.122735   
  7.29    0.001    0.179   0.068   -0.128317  -0.347171  0.769    4.789    2.411   3.130172    2.569523   
  7.29    -0.029   0.152   0.063   0.232375   -0.180862  2.203    4.003    3.274   -1.921884   -1.305556  
  7.29    -0.032   0.153   0.072   0.249203   -0.344835  0.05     0.519    2.832   -1.165739   -1.271078  
  7.29    -0.014   0.147   0.067   -0.033783  -0.418988  -1.628   2.746    3.027   1.107654    -0.104132  
  7.29    -0.012   0.169   0.092   0.109376   -0.09663   2.696    3.665    1.908   -2.07833    -2.096874  
  7.29    -0.006   0.131   0.076   -0.180453  -0.70455   -1.807   0.674    2.626   1.403918    -0.67948   
  7.29    0.009    0.133   0.06    -0.096998  -0.511751  4.019    6.83     2.532   -2.509934   -2.09622   
  7.29    -0.03    0.173   0.09    0.154863   -0.155255  2.316    3.353    1.174   -2.401844   -1.371081  
  7.29    -0.013   0.208   0.108   -0.140587  -0.631066  2.157    5.107    1.812   -2.630465   -2.051568  
  7.29    -0.009   0.143   0.059   0.015956   -0.325     -1.569   3.763    2.197   1.41413     0.475948   
  7.29    -0.038   0.171   0.077   0.13799    -0.191956  0.61     3.368    1.811   -2.941592   -2.032752  
  7.29    -0.037   0.146   0.065   0.306671   -0.20824   1.695    2.599    2.354   -1.997578   -1.235993  
  7.29    -0.011   0.147   0.075   0.034062   -0.007745  5.618    10.575   5.607   -2.36706    -2.31839   
  7.29    0.017    0.141   0.099   -0.430834  -0.833482  2.1      5.008    2.402   -2.439864   -1.891416  
  7.29    -0.041   0.165   0.082   0.390358   0.128533   -0.724   3.373    1.916   2.014937    0.615922   
  7.29    0.011    0.13    0.072   -0.290628  -0.588235  0.718    3.184    2.75    -2.496835   -1.536362  
  7.29    0.005    0.173   0.079   -0.070718  -0.377467  3.154    3.673    2.375   -2.046204   -1.641215  
  7.29    -0.04    0.157   0.077   0.174849   -0.483743  0.256    2.062    3.117   -0.077414   -0.240541  
  7.29    -0.033   0.146   0.051   0.291355   -0.06002   -0.079   1.94     1.32    2.366524    0.116516   
  7.29    0.003    0.138   0.085   -0.268939  -0.752706  -0.314   1.837    0.621   2.959702    -0.818333  
  7.29    -0.018   0.217   0.116   -0.075512  -0.364206  -0.875   1.172    0.564   2.2276      -1.251433  
  7.29    -0.021   0.17    0.07    0.189664   0.002449   1.94     3.797    4.296   -1.421428   -0.870099  
  7.29    -0.001   0.121   0.067   -0.328781  -0.775594  2.552    5.264    2.576   -2.083957   -1.851028  
  7.29    -0.022   0.155   0.066   0.181859   -0.47313   2.002    6.621    3.162   -2.747112   -2.351123  
  7.29    -0.011   0.185   0.091   -0.063878  -0.53469   0.312    3.139    0.557   -3.056373   1.614112   
  7.29    -0.003   0.136   0.06    -0.258414  -0.88352   -0.115   2.006    1.961   -2.215504   -0.988403  
  7.29    -0.022   0.165   0.089   -0.041987  -0.50189   0.13     2.715    1.734   3.11222     -1.254428  
  7.29    0.011    0.197   0.097   -0.201764  -0.557291  0.413    0.626    1.199   1.867462    -0.062031  
  7.29    -0.031   0.179   0.092   0.187837   -0.341982  -1.097   3.451    1.723   2.28959     0.012902   
  7.29    0.016    0.143   0.076   -0.346476  -0.883574  -0.33    0.799    2.584   -2.651724   -0.734946  
  7.29    -0.007   0.189   0.093   -0.150598  -0.485345  1.248    2.22     0.563   2.734459    1.378515   
  7.29    0.011    0.145   0.069   -0.115254  -0.325642  -0.938   3.434    0.843   2.193071    1.959058   
  7.29    0.018    0.177   0.088   -0.227652  -0.575456  0.531    3.668    1.687   -3.114924   -2.488298  
  7.29    -0.027   0.151   0.071   0.120612   -0.399228  2.014    3.411    2.794   -1.976517   -1.426885  
  7.29    0.003    0.175   0.094   -0.150712  -0.403135  1.79     3.229    0.63    -3.025363   2.742927   
  7.29    0.003    0.146   0.086   -0.153599  -0.447689  0.267    2.503    1.352   -3.121794   -3.128455  
  7.29    -0.01    0.121   0.054   -0.019481  -0.338995  0.579    3.207    1.39    2.898595    -2.54056   
  7.29    0.013    0.096   0.05    -0.029857  0.218094   -0.901   1.824    0.923   1.712299    -0.045983  
  7.29    -0.015   0.104   0.044   0.21972    -0.192914  0.851    3.34     1.618   -2.925083   -1.830078  
  7.29    -0.009   0.167   0.086   0.051897   -0.082927  1.543    2.678    2.434   -1.795887   -1.351814  
  7.29    0.022    0.128   0.055   -0.121003  -0.317449  2.413    2.578    2.803   -1.769172   -1.026961  
  7.29    -0.056   0.172   0.07    0.388711   -0.059372  0.322    7.163    3.079   3.064718    2.822422   
  7.29    -0.031   0.126   0.094   -0.095458  -0.683147  1.876    4.672    2.833   -2.27872    -1.542806  
  7.29    -0.039   0.121   0.06    0.287462   -0.688234  4.331    8.557    3.355   -2.127002   -1.867331  
  7.29    0.008    0.158   0.074   -0.151644  -0.410356  1.12     3.774    3.843   -0.416554   0.020381   
  7.29    0.005    0.185   0.091   -0.120975  -0.40657   0.713    3.859    2.313   3.11075     -2.254262  
  7.29    0.018    0.137   0.067   -0.327187  -0.697005  3.466    6.845    2.054   -2.545338   -3.009591  
  7.29    -0.024   0.165   0.074   0.199261   0.109218   3.5      4.264    1.632   -2.528583   -2.976316  
  7.29    0.053    0.151   0.074   -0.72168   -1.138566  3.039    5.171    3.077   -1.586402   -1.275235  
  7.29    0.009    0.162   0.091   -0.216842  -0.458463  1.162    1.902    0.695   3.093994    1.758055   
  7.29    -0.008   0.133   0.063   -0.060757  -0.650625  4.841    5.163    1.096   -1.959317   -1.871861  
  7.29    0.006    0.124   0.044   -0.06428   -0.276462  -1.02    4.385    2.066   2.487741    2.265349   
  7.29    0.017    0.166   0.076   -0.359985  -0.595785  1.758    1.706    0.521   -3.100815   -1.158386  
  7.29    0.007    0.157   0.087   -0.060151  -0.352612  1.575    5.081    0.921   -3.042198   2.612957   
  7.29    -0.002   0.132   0.091   -0.253663  -0.922445  0.284    0.737    2.474   -0.686459   -0.575388  
  7.29    -0.07    0.202   0.107   0.457039   0.056727   -0.643   1.496    3.046   -3.085768   -1.13736   
  7.29    0.014    0.113   0.063   -0.23618   -0.60353   3.233    2.486    0.48    -1.638216   -1.593769  
  7.29    -0.008   0.147   0.074   0.056152   -0.384162  0.941    3.94     0.914   -2.895571   -1.614844  
  7.29    0.015    0.182   0.069   -0.185961  -0.707288  0.432    1.849    2.88    -0.609876   -0.992418  
  7.29    0.025    0.199   0.088   -0.291145  -0.366339  -0.704   3.248    1.313   2.404968    -2.646085  
  7.29    -0.002   0.131   0.077   -0.029745  -0.123458  3.616    6.891    2.759   -2.333319   -2.426365  
  7.29    -0.001   0.145   0.068   -0.0585    -0.379451  4.255    7.806    3.42    -2.17106    -2.025375  
  7.296   -0.046   0.173   0.079   0.21525    -0.020135  3.794    5.705    2.04    -2.286997   -2.796093  
  7.296   -0.007   0.164   0.082   -0.142457  -0.546276  -1.65    3.225    1.341   2.659594    -1.382505  
  7.296   -0.002   0.142   0.075   -0.106885  -0.776464  2.983    4.8      2.191   -2.408832   -2.205502  
  7.296   -0.043   0.183   0.072   0.235929   -0.247673  -0.825   3.689    1.171   2.969126    -2.725283  
  7.296   -0.01    0.171   0.095   -0.177203  -0.627582  4.772    6.471    2.774   -1.410865   -1.095756  
  7.296   0.013    0.124   0.061   -0.151973  -0.803744  0.418    1.705    2.961   -1.049209   -1.23292   
  7.296   0.011    0.09    0.031   -0.226273  -0.783028  2.164    4.946    1.816   -2.487014   -1.851222  
  7.296   -0.008   0.14    0.074   -0.076642  -0.680843  3.011    4.699    2.701   -1.72724    -1.549254  
  7.296   0.003    0.12    0.077   -0.424133  -0.99094   1.91     3.171    1.575   -2.377122   -1.101612  
  7.296   -0.055   0.177   0.085   0.325236   -0.085134  0.047    1.703    0.393   2.238537    0.410469   
  7.296   0.004    0.168   0.076   -0.154571  -0.45013   -1.719   2.741    2.559   1.401708    0.195325   
  7.296   -0.02    0.139   0.071   0.061723   -0.392018  3.173    6.645    2.853   -2.445864   -2.123847  
  7.296   0.006    0.17    0.055   -0.104089  -0.341113  0.005    1.137    1.451   -3.04048    -1.317518  
  7.296   -0.013   0.142   0.073   -0.008954  -0.335171  2.14     3.595    1.314   -2.669601   -1.31773   
  7.296   0.032    0.146   0.081   -0.465442  -0.88629   1.138    2.489    1.172   2.94788     2.25311    
  7.296   0.006    0.135   0.05    -0.069242  -0.521934  1.942    4.378    2.324   -2.272113   -1.067831  
  7.296   -0.005   0.132   0.06    -0.021642  -0.194762  -0.324   1.308    1.361   2.485592    0.413617   
  7.296   -0.026   0.145   0.066   0.029565   -0.513158  2.512    3.908    0.8     -2.326929   -1.685791  
  7.296   -0.037   0.141   0.048   0.290397   0.127784   2.837    5.262    3.988   -1.86997    -1.494227  
  7.296   -0.034   0.167   0.093   0.029404   -0.607453  1.049    0.46     1.406   -2.913274   -0.782581  
  7.296   0.01     0.171   0.07    -0.160518  -0.454786  4.217    5.543    2.791   -1.759866   -1.188755  
  7.296   0.018    0.137   0.054   -0.249197  -0.49834   1.334    0.875    2.369   -0.447914   0.056656   
  7.296   -0.02    0.185   0.084   -0.014041  -0.315594  0.335    0.214    1.819   2.710649    0.008631   
  7.296   -0.009   0.146   0.069   -0.038429  -0.207341  -0.324   3.743    0.325   2.633042    1.751746   
  7.296   -0.017   0.148   0.045   0.096677   -0.254617  -1.37    2.782    2.061   1.508396    0.323726   
  7.296   -0.027   0.147   0.076   0.10994    -0.553677  1.611    2.553    3.04    -1.355874   -1.021586  
  7.296   -0.02    0.087   0.036   0.061037   -0.533995  2.137    2.835    0.393   -3.068704   1.549794   
  7.296   -0.017   0.182   0.087   0.102473   -0.181069  0.625    1.197    1.429   2.325648    0.417854   
  7.296   0.036    0.147   0.109   -0.569256  -1.063902  2.171    5.312    4.777   -1.637805   -1.327172  
  7.296   0.019    0.161   0.086   -0.171897  -0.486419  -3.203   5.064    1.482   1.925874    0.556887   
  7.296   0.022    0.158   0.072   -0.191705  -0.320396  -0.304   3.533    3.171   0.230668    -0.482336  
  7.296   -0.042   0.162   0.068   0.375061   0.009485   1.554    2.526    1.947   -2.089983   -0.882176  
  7.296   -0.046   0.185   0.092   0.299839   -0.008021  0.192    0.773    2.348   -2.660887   -0.489358  
  7.296   0.016    0.167   0.089   -0.291037  -0.581987  4.009    7.036    3.681   -2.361996   -2.678907  
  7.296   0.01     0.15    0.094   -0.245831  -0.503396  2.133    4.028    1.866   -2.673207   -1.986637  
  7.296   -0.002   0.104   0.039   0.170718   -0.084986  1.802    5.394    2.488   -2.577448   -2.189422  
  7.296   -0.01    0.119   0.061   -0.185568  -0.923339  -1.948   3.138    0.567   2.180889    -1.048629  
  7.296   -0.03    0.188   0.115   0.016072   -0.621841  1.599    2.528    1.261   -2.675266   -2.045829  
  7.296   -0.006   0.163   0.085   -0.035746  -0.458262  -0.308   2.406    1.044   2.625095    0.869237   
  7.296   -0.003   0.12    0.055   0.012886   -0.268162  -3.325   4.907    2.838   1.34006     -0.089097  
  7.296   0.005    0.153   0.08    -0.156821  -0.352451  1.439    3.245    2.841   -2.335223   -1.871521  
  7.296   -0.021   0.152   0.065   0.134156   -0.259833  3.052    4.065    0.576   -2.687865   2.933495   
  7.296   -0.044   0.203   0.092   0.167824   -0.282541  0.904    1.95     3.058   -1.554388   -1.088134  
  7.296   0.005    0.183   0.107   -0.189624  -0.538039  -0.486   0.575    1.903   1.462913    -0.539665  
  7.296   -0.01    0.155   0.095   -0.117849  -0.519314  2.915    4.095    3.149   -1.96047    -1.625164  
  7.296   0.008    0.163   0.084   -0.223761  -0.650408  1.446    5.319    4.16    -2.112875   -1.832705  
  7.296   0.001    0.161   0.067   -0.041828  -0.3522    -0.51    1.73     2.142   3.132863    -1.892905  
  7.296   -0.002   0.154   0.089   -0.088124  -0.344763  0.863    1.517    2.74    -2.210923   -0.814582  
  7.296   -0.012   0.183   0.103   -0.112549  -0.445399  1.089    4.345    2.665   -2.325861   -1.830996  
  7.296   -0.033   0.17    0.084   0.313499   -0.17034   0.361    1.417    0.588   2.709899    -0.159348  
  7.296   -0.006   0.175   0.083   -0.012229  -0.333416  2.672    4.558    1.009   -2.579432   -1.322598  
  7.296   0.029    0.187   0.101   -0.351948  -0.642667  -0.5     2.156    2.702   0.46862     -0.201266  
  7.296   0.002    0.187   0.111   -0.12006   -0.334417  3.222    5.023    3.21    -2.148309   -1.792596  
  7.296   -0.005   0.13    0.069   -0.069904  -0.447483  2.386    3.571    1.002   -2.631373   -2.030854  
  7.296   0.011    0.107   0.03    -0.053621  -0.789505  0.402    0.758    1.777   1.02009     -0.646409  
  7.296   0.039    0.129   0.072   -0.496017  -0.933099  3.15     4.625    1.23    -2.387676   -1.298654  
  7.296   0.017    0.182   0.099   -0.311463  -0.745641  -0.109   5.01     1.643   2.557954    2.433924   
  7.296   0.001    0.142   0.07    -0.118458  -0.485604  1.829    2.528    2.623   -1.879053   -1.443896  
  7.296   -0.041   0.163   0.081   0.39104    0.21119    -0.355   1.93     1.643   2.61796     -0.774617  
  7.296   0.008    0.128   0.047   -0.166353  -0.221806  0.404    2.281    2.152   -2.422353   -1.231182  
  7.296   -0.012   0.144   0.073   -0.027565  -0.501131  2.354    3.207    0.74    -2.462147   -2.501542  
  7.296   0.004    0.17    0.084   -0.0756    -0.247413  1.982    5.341    1.811   -2.883209   3.115096   
  7.296   -0.002   0.149   0.052   0.082881   -0.121376  -0.035   2.984    0.216   3.089872    -1.832465  
  7.296   -0.005   0.156   0.085   0.049078   -0.177941  1.091    1.273    2.353   -2.245434   -0.184219  
  7.296   0.0      0.142   0.069   -0.103636  -0.32148   3.608    4.107    0.819   -2.07979    -1.534711  
  7.296   0.008    0.192   0.097   -0.300568  -0.726072  -1.115   1.452    0.853   1.427814    -0.6004    
  7.296   0.016    0.181   0.117   -0.329966  -0.626529  1.08     2.91     1.108   -2.744605   -0.931519  
  7.296   -0.033   0.197   0.099   0.326016   0.115952   -1.059   3.74     2.788   1.638073    0.28171    
  7.296   0.029    0.136   0.055   -0.220163  -0.539097  2.065    4.945    0.935   -3.002387   0.412051   
  7.296   0.008    0.121   0.044   -0.172449  -0.510819  0.22     2.708    0.61    2.9717      -1.412157  
  7.296   0.003    0.167   0.089   -0.210961  -0.579382  0.615    3.307    1.368   -2.99708    -1.666673  
  7.296   -0.03    0.142   0.06    0.250457   -0.249609  2.322    4.328    1.93    -2.743693   -2.451446  
  7.296   0.001    0.144   0.088   -0.077637  -0.409679  -0.918   2.686    3.378   1.030304    0.161871   
  7.296   -0.057   0.201   0.099   0.148129   -0.495075  2.27     3.166    0.483   -2.723175   -3.106661  
  7.296   -0.002   0.156   0.063   -0.024472  -0.538037  -0.112   2.343    0.959   2.798351    -0.622889  
  7.296   -0.012   0.138   0.066   0.027458   -0.647498  1.413    3.879    2.207   -2.712206   -2.830643  
  7.296   -0.019   0.178   0.076   0.093722   -0.274111  1.546    1.752    1.595   -2.071755   -1.144065  
  7.296   0.009    0.114   0.049   -0.299429  -0.704388  0.675    0.286    2.365   1.169314    -0.657143  
  7.296   -0.036   0.193   0.076   0.169429   -0.228663  3.628    4.809    2.233   -2.129123   -1.099687  
  7.296   -0.045   0.166   0.088   0.181391   -0.383683  2.338    4.617    2.494   -2.889804   3.133005   
  7.296   0.0      0.14    0.045   -0.037115  -0.593631  -0.621   4.395    1.446   2.811594    2.362683   
  7.296   -0.008   0.178   0.084   -0.004211  -0.359467  4.248    6.944    3.013   -2.259693   -2.182447  
  7.296   0.02     0.138   0.069   -0.246173  -0.446718  -1.503   3.837    1.897   1.908894    1.208611   
  7.296   0.002    0.209   0.106   -0.206105  -0.709378  1.158    2.892    0.196   3.08789     -2.660617  
  7.296   0.028    0.144   0.075   -0.507474  -0.887449  3.094    4.624    2.699   -1.785296   -1.097924  
  7.296   -0.007   0.13    0.051   -0.013751  -0.603982  3.033    7.319    2.873   -2.522458   -2.601575  
  7.296   0.017    0.154   0.079   -0.237051  -0.673903  2.116    6.169    2.002   -2.588482   -1.906909  
  7.296   -0.019   0.169   0.084   0.052313   -0.29042   3.546    4.713    2.339   -1.962079   -1.121477  
  7.296   -0.017   0.144   0.069   0.096082   -0.460854  1.399    3.752    2.92    -2.378872   -1.766298  
  7.296   -0.019   0.18    0.091   -0.016586  -0.423672  -4.381   7.718    1.429   1.712245    1.71199    
  7.296   0.007    0.158   0.077   -0.151742  -0.684575  -2.577   3.501    3.675   1.429517    0.136938   
  7.296   -0.035   0.162   0.07    0.094245   -0.324651  -3.418   6.182    1.676   1.607803    1.128615   
  7.296   -0.034   0.176   0.095   0.040247   -0.615192  -0.096   3.981    1.679   -3.119666   -2.757114  
  7.296   -0.019   0.17    0.081   0.038719   -0.283225  2.624    4.845    2.296   -2.647327   -2.344798  
  7.296   -0.007   0.125   0.063   -0.047366  -0.691942  1.037    0.861    1.248   -2.59711    -1.372864  
  7.296   -0.009   0.168   0.102   -0.102341  -0.530497  0.852    3.451    1.883   2.845207    1.323496   
  7.296   -0.007   0.182   0.081   -0.015177  -0.257787  -1.216   1.498    2.48    1.223778    -1.039549  
  7.296   0.017    0.16    0.103   -0.26056   -0.377281  -0.988   4.886    0.93    2.857579    -2.637232  
  7.296   0.029    0.16    0.07    -0.372549  -0.782204  0.903    1.072    0.975   -2.862081   -1.518118  
  7.296   -0.037   0.175   0.076   0.195056   -0.279435  3.782    4.517    0.903   -2.457157   -0.855718  
  7.301   0.033    0.168   0.084   -0.342777  -0.506235  4.372    5.989    3.699   -1.141457   -0.664542  
  7.301   -0.006   0.175   0.082   -0.186476  -0.552284  3.639    7.813    4.393   -2.38545    -2.308968  
  7.301   0.007    0.124   0.054   -0.240815  -0.455335  2.975    5.291    2.859   -2.07417    -1.774817  
  7.301   0.011    0.16    0.094   -0.315315  -0.60351   0.921    2.475    3.495   -1.282138   -1.034246  
  7.301   -0.046   0.17    0.074   0.341479   -0.121401  2.164    3.025    3.743   -1.466405   -0.848615  
  7.301   0.009    0.149   0.066   -0.09981   -0.314618  1.1      5.856    2.427   -2.964163   -2.241457  
  7.301   -0.038   0.164   0.066   0.270795   -0.016105  1.063    2.79     1.464   -2.900005   -1.725835  
  7.301   -0.031   0.16    0.057   0.182894   -0.428629  3.708    4.989    2.506   -1.817091   -1.128449  
  7.301   -0.023   0.157   0.074   -0.005356  -0.525386  4.751    5.956    1.566   -2.170487   -1.607901  
  7.301   -0.002   0.159   0.069   -0.030695  -0.633756  2.153    6.592    1.498   -3.006725   3.015022   
  7.301   -0.036   0.171   0.078   0.224347   -0.246402  2.247    1.889    0.236   -2.785784   -3.024461  
  7.301   0.016    0.18    0.089   -0.232454  -0.531348  2.035    1.692    1.059   -1.304531   -1.087335  
  7.301   -0.016   0.217   0.119   -0.011193  -0.525888  3.095    5.778    2.898   -1.713562   -1.413615  
  7.301   -0.018   0.14    0.056   0.089193   -0.572343  0.516    1.048    2.367   -2.409322   -0.8282    
  7.301   -0.042   0.134   0.046   0.281267   -0.184692  -1.49    2.888    2.247   2.548798    -2.304012  
  7.301   0.003    0.141   0.071   -0.249238  -0.702928  -1.688   2.991    1.001   1.989622    0.127381   
  7.301   -0.016   0.167   0.084   0.023773   -0.307044  0.826    4.715    1.851   -2.737875   -1.784167  
  7.301   0.006    0.139   0.064   -0.046526  -0.336197  1.652    0.905    1.797   -2.233577   -1.4054    
  7.301   0.002    0.108   0.051   -0.236383  -1.131249  3.268    4.123    2.303   -2.239859   -0.483651  
  7.301   -0.03    0.19    0.121   0.089052   -0.202322  3.7      5.573    2.446   -1.99495    -1.635653  
  7.301   0.002    0.158   0.07    -0.068879  -0.315493  0.354    1.895    2.42    1.76914     0.641911   
  7.301   -0.034   0.206   0.102   0.087826   -0.408585  3.087    4.848    0.811   -2.498456   -2.660485  
  7.301   -0.017   0.15    0.075   0.200485   0.082153   1.127    2.56     3.156   -0.881904   -1.007816  
  7.301   0.029    0.161   0.086   -0.330539  -0.693544  -1.536   3.458    0.815   2.063253    -3.029732  
  7.301   0.011    0.165   0.085   -0.122353  -0.218924  -1.702   3.198    0.676   2.212831    -2.797176  
  7.301   0.029    0.113   0.06    -0.528403  -0.680917  2.912    6.785    4.256   -2.384108   -2.003176  
  7.301   -0.033   0.161   0.073   0.323999   0.015666   -1.688   3.854    0.922   2.417167    0.621924   
  7.301   -0.024   0.164   0.07    0.233254   -0.078416  -0.775   3.448    1.044   1.499534    0.943926   
  7.301   -0.01    0.144   0.061   -0.017846  -0.529444  1.402    7.037    3.922   -2.539965   -2.302786  
  7.301   -0.041   0.166   0.054   0.286421   -0.18204   -1.015   2.382    0.764   1.660044    0.939664   
  7.301   0.001    0.169   0.087   -0.16529   -0.529423  -0.178   2.151    3.114   -2.762927   -1.201431  
  7.301   0.008    0.178   0.092   -0.250052  -0.662701  2.435    4.196    1.74    -2.015512   -1.62938   
  7.301   0.0      0.126   0.051   0.069151   -0.188974  -1.368   2.479    2.041   1.154845    0.085763   
  7.301   0.005    0.098   0.026   -0.076079  -0.65746   3.313    3.975    1.785   -2.355989   -2.987732  
  7.301   -0.001   0.172   0.072   -0.060978  -0.393286  0.159    1.526    4.053   -1.234746   -0.988394  
  7.301   -0.064   0.163   0.074   0.418386   -0.183872  -1.853   3.159    1.386   1.001848    -0.621141  
  7.301   -0.003   0.157   0.06    0.045826   -0.38174   0.578    2.289    1.405   2.367939    0.502915   
  7.301   -0.019   0.127   0.049   0.16061    -0.406942  -1.458   1.739    2.262   2.241336    -0.243097  
  7.301   -0.026   0.205   0.113   0.031121   -0.228566  1.13     1.296    2.572   -2.086035   -1.285543  
  7.301   -0.029   0.162   0.082   0.115768   -0.425558  -0.172   1.777    1.684   2.399614    -0.778919  
  7.301   0.01     0.177   0.097   -0.297261  -0.567098  2.195    1.881    0.858   -2.114493   -2.006922  
  7.301   -0.017   0.186   0.084   -0.037904  -0.454177  2.116    2.489    0.789   -2.356642   -1.159026  
  7.301   -0.028   0.192   0.072   0.169333   -0.262044  2.227    2.509    0.486   -2.51565    0.989244   
  7.301   0.019    0.184   0.103   -0.265361  -0.681022  2.401    5.059    4.539   -0.735917   -0.452696  
  7.301   -0.009   0.152   0.079   -0.089925  -0.590967  4.426    7.873    5.391   -1.723918   -1.423735  
  7.301   -0.002   0.159   0.071   0.038804   -0.338216  2.04     2.359    0.998   -1.894483   -0.646256  
  7.301   -0.001   0.166   0.073   0.04689    -0.307347  0.87     4.457    1.753   -2.694048   -2.331126  
  7.301   -0.011   0.147   0.067   0.052636   -0.270232  1.844    2.982    1.879   -1.936752   -1.28124   
  7.301   0.024    0.137   0.07    -0.161383  -0.367713  3.326    5.086    2.8     -1.596263   -1.120143  
  7.301   -0.017   0.16    0.063   0.019328   -0.334771  1.11     1.208    1.51    -2.546778   -1.507735  
  7.301   0.003    0.168   0.098   -0.194536  -0.588393  -1.038   4.168    1.866   2.293776    2.954547   
  7.301   -0.006   0.135   0.066   -0.044732  -0.341464  0.558    2.465    3.544   -1.740413   -1.331138  
  7.301   -0.034   0.145   0.056   0.201613   -0.387566  2.832    4.568    2.645   -2.086899   -1.977462  
  7.301   -0.036   0.181   0.097   0.086832   -0.562413  5.535    8.404    2.091   -2.348694   -2.416342  
  7.301   0.012    0.159   0.078   -0.17412   -0.47574   2.696    5.411    4.933   -1.883317   -1.590347  
  7.301   -0.027   0.19    0.081   0.037345   -0.485002  -0.02    1.177    2.209   -2.58616    -1.185072  
  7.301   -0.008   0.159   0.076   0.056806   -0.260021  -0.498   3.184    0.533   2.521715    -2.886065  
  7.301   -0.017   0.14    0.087   -0.092546  -0.73114   0.504    2.776    0.69    3.078928    -0.160073  
  7.301   -0.004   0.177   0.094   -0.161803  -0.50386   -1.672   2.373    1.697   1.553518    -0.677216  
  7.301   -0.018   0.159   0.069   0.05853    -0.301229  2.268    4.735    3.578   -1.705067   -1.068061  
  7.301   -0.005   0.171   0.09    -0.007697  -0.305286  -2.214   4.513    1.557   2.419176    -2.763889  
  7.301   -0.011   0.173   0.07    -0.009817  -0.424831  -2.1     4.369    1.227   1.842914    0.21614    
  7.301   0.03     0.16    0.091   -0.424779  -0.70658   -1.75    3.592    0.539   1.961687    -2.933415  
  7.301   0.01     0.147   0.078   -0.180279  -0.591417  1.47     1.35     1.988   -2.284888   -1.1204    
  7.301   -0.002   0.176   0.105   -0.208915  -0.50278   2.026    2.756    1.511   -2.03552    -1.890586  
  7.301   -0.03    0.158   0.062   0.286108   5.25E-4    3.886    5.096    1.311   -2.331035   -1.73517   
  7.301   0.013    0.167   0.102   -0.217087  -0.49681   1.207    1.562    0.875   -2.464566   -1.323037  
  7.301   0.011    0.161   0.081   -0.221304  -0.782606  1.738    4.026    3.562   -1.057769   -0.950616  
  7.301   0.018    0.121   0.072   -0.275019  -0.733232  -1.038   1.822    1.162   2.399194    -1.878928  
  7.301   -0.04    0.197   0.1     0.104668   -0.365437  -0.024   1.689    2.789   0.895647    0.38907    
  7.301   0.005    0.173   0.107   -0.142818  -0.377925  1.373    2.294    0.87    -2.832531   -1.09204   
  7.301   -0.016   0.14    0.071   -0.028845  -0.448102  1.931    2.705    1.034   -2.624529   -0.457305  
  7.301   -0.003   0.149   0.078   -0.068613  -0.539023  1.215    2.978    3.099   -1.57624    -1.19804   
  7.301   -0.02    0.131   0.062   0.020355   -0.521568  0.561    0.77     1.747   -2.262435   -0.820726  
  7.301   0.025    0.128   0.056   -0.361636  -0.886367  1.015    2.846    0.697   -2.922591   -0.378885  
  7.301   0.003    0.154   0.051   -0.03766   -0.084751  -2.039   4.117    1.743   1.688676    0.6048     
  7.301   -0.003   0.158   0.082   -0.082677  -0.563554  2.152    3.46     1.613   -2.405497   -0.991015  
  7.301   -0.017   0.133   0.07    0.165179   -0.372797  2.335    2.756    2.261   -1.718671   -0.952806  
  7.301   -0.005   0.157   0.067   0.006194   -0.267767  0.806    4.527    2.827   -2.906532   -2.163823  
  7.301   0.015    0.159   0.099   -0.196301  -0.503951  -0.335   2.381    1.705   2.268873    1.432716   
  7.301   -0.009   0.163   0.076   -0.072087  -0.360017  3.586    7.382    2.631   -2.331227   -1.932143  
  7.301   -0.035   0.149   0.062   0.308082   0.035442   0.365    3.772    0.737   -3.133502   -1.861287  
  7.301   0.0      0.16    0.058   -0.041396  -0.339727  -1.703   3.506    2.215   1.567234    -0.007372  
  7.301   -0.008   0.146   0.078   -0.049243  -0.521393  1.374    1.202    1.361   -1.489932   -1.053076  
  7.301   0.006    0.145   0.086   -0.21051   -0.764945  3.539    5.89     0.955   -2.430556   -2.501171  
  7.301   -0.012   0.164   0.081   0.011443   -0.186832  -2.007   2.468    1.775   1.032344    -0.229317  
  7.301   -0.057   0.139   0.053   0.486924   -0.237499  0.789    3.584    3.039   -2.522085   -1.65432   
  7.301   -0.031   0.129   0.06    0.234927   -0.255579  3.536    6.269    4.088   -1.433604   -1.043201  
  7.301   -0.021   0.178   0.087   0.029134   -0.232422  0.97     0.585    1.967   -0.576222   -0.071122  
  7.301   -0.007   0.125   0.042   0.002134   -0.104788  2.019    0.834    2.244   -1.616282   0.448749   
  7.301   -0.004   0.137   0.057   -0.047295  -0.664711  1.887    2.637    1.274   -2.272308   -2.314246  
  7.301   -0.035   0.167   0.068   0.218932   -0.105672  -2.531   3.521    1.75    1.69682     0.38635    
  7.301   -0.011   0.182   0.107   -0.05724   -0.275622  -0.916   1.06     2.664   3.117513    -0.819892  
  7.301   0.032    0.135   0.07    -0.581735  -0.999697  -0.0     1.506    1.544   1.989554    0.719428   
  7.301   -0.055   0.17    0.076   0.353599   -0.12959   0.954    5.852    2.328   3.047718    2.764694   
  7.301   -0.008   0.175   0.088   -0.055426  -0.487723  -1.159   2.937    0.309   2.355326    2.52038    
  7.301   0.011    0.111   0.037   -0.164327  -0.641299  0.635    4.856    4.458   -2.564779   -1.959339  
  7.301   0.009    0.147   0.08    -0.17938   -0.445191  1.63     1.148    0.872   -0.430548   -2.923943  
  7.301   0.029    0.115   0.064   -0.508871  -0.979473  2.988    5.775    2.289   -2.218231   -1.155038  
  7.301   0.003    0.153   0.068   -0.2331    -0.776721  -0.067   0.348    1.867   -2.690011   -0.653721  
  7.306   -0.052   0.159   0.069   0.335085   -0.304164  1.248    3.748    2.714   -2.481696   -1.919649  
  7.306   -0.01    0.155   0.07    0.060313   -0.346281  1.53     2.662    4.124   -0.869917   -1.02636   
  7.306   -0.008   0.154   0.062   0.059371   -0.433968  0.98     2.058    2.102   -1.660619   -1.149395  
  7.306   0.026    0.135   0.063   -0.310301  -0.638266  3.249    6.189    3.242   -2.369823   -2.100851  
  7.306   0.012    0.2     0.111   -0.171015  -0.380774  1.141    0.871    2.825   -1.582799   -0.072929  
  7.306   -0.047   0.141   0.054   0.481661   0.303623   1.369    2.97     4.5     -1.05636    -0.961256  
  7.306   0.017    0.126   0.068   -0.345696  -0.901174  -1.868   2.985    0.423   1.764027    0.182313   
  7.306   -0.023   0.131   0.052   0.308492   -0.272302  1.606    2.071    1.032   -2.517761   -2.127993  
  7.306   -0.018   0.171   0.077   0.120127   -0.084225  -0.016   1.084    1.787   0.488113    -0.03851   
  7.306   0.001    0.189   0.107   0.012956   -0.219352  1.695    3.807    1.664   -2.875025   -2.839762  
  7.306   -0.005   0.147   0.073   -0.054296  -0.554284  -0.48    1.826    3.175   1.178885    -0.16042   
  7.306   -0.006   0.11    0.041   0.158398   -0.725217  1.08     0.827    2.858   1.327273    0.753055   
  7.306   -0.059   0.161   0.057   0.388233   -0.084755  0.93     0.205    1.827   -1.743862   -0.909114  
  7.306   0.013    0.154   0.077   -0.208321  -0.581696  -2.894   5.304    3.127   1.687487    0.746213   
  7.306   -0.041   0.153   0.073   0.191357   -0.426661  0.062    2.248    0.946   2.85817     -1.330246  
  7.306   0.017    0.189   0.089   -0.187946  -0.318487  -0.994   2.014    1.066   1.933474    -0.189464  
  7.306   -0.035   0.166   0.076   0.378387   0.06227    -0.44    1.305    0.643   1.752177    -2.027056  
  7.306   0.008    0.167   0.062   -0.113575  -0.295876  3.306    8.02     4.641   -2.151475   -1.907166  
  7.306   -0.045   0.166   0.067   0.204637   -0.29911   0.598    2.335    2.485   -1.968919   -1.546849  
  7.306   0.002    0.141   0.073   -0.192784  -0.386587  -2.216   5.268    0.473   2.283936    -1.540611  
  7.306   0.0      0.121   0.065   -0.232517  -0.508864  1.491    1.749    2.733   -2.449881   -0.368341  
  7.306   -0.038   0.152   0.072   0.289539   -0.136932  1.398    2.342    2.682   -1.251746   -1.230563  
  7.306   -0.024   0.128   0.054   0.072345   -0.560001  2.17     4.995    4.224   -2.250398   -1.665407  
  7.306   -0.039   0.151   0.069   0.175908   -0.354091  0.264    2.38     0.612   2.758462    -1.461629  
  7.306   -0.007   0.148   0.064   -0.016349  -0.30369   1.018    2.872    3.009   -2.535432   -1.670944  
  7.306   -0.003   0.167   0.086   -0.011028  -0.284944  -0.005   1.559    1.682   0.970694    -0.059414  
  7.306   0.005    0.117   0.064   -0.384187  -0.965228  0.672    3.434    2.711   -2.130754   -1.224245  
  7.306   -0.007   0.184   0.108   -0.136291  -0.502291  -0.858   0.743    2.771   0.505701    -0.190463  
  7.306   -0.017   0.108   0.061   -0.114901  -0.841209  2.555    4.343    3.478   -1.675741   -1.328219  
  7.306   0.02     0.13    0.059   -0.203429  -0.416296  1.244    4.939    2.099   -2.625224   -1.521285  
  7.306   0.008    0.123   0.044   -0.261104  -0.50719   1.042    3.608    2.327   -2.153231   -1.949809  
  7.306   0.018    0.165   0.074   -0.172861  -0.354883  2.661    3.9      2.672   -2.003515   -1.986189  
  7.306   -0.034   0.183   0.115   0.20072    -0.067499  2.672    4.344    1.777   -2.3907     -2.276588  
  7.306   0.009    0.151   0.079   -0.17287   -0.512889  -0.722   1.888    1.898   2.639893    -1.723347  
  7.306   0.029    0.169   0.05    -0.136175  -0.177908  -3.091   5.358    3.289   1.326514    0.585276   
  7.306   0.035    0.165   0.059   -0.242766  -0.741164  -1.364   1.904    1.042   2.334443    -0.443638  
  7.306   0.021    0.157   0.079   -0.3442    -0.69408   -1.275   3.271    1.507   2.077045    0.512186   
  7.306   0.007    0.14    0.071   -0.213885  -0.572504  0.266    3.933    2.467   2.693399    2.085347   
  7.306   -0.014   0.182   0.094   0.037458   -0.292855  2.17     3.895    3.448   -1.689281   -1.376354  
  7.306   0.015    0.125   0.057   -0.217112  -0.668237  3.603    4.346    1.571   -1.943439   -1.800738  
  7.306   0.004    0.188   0.092   -0.147234  -0.513838  0.611    3.144    3.32    -2.360009   -1.657839  
  7.306   0.006    0.164   0.077   -0.217261  -0.615768  1.541    1.183    0.889   -2.377079   1.030262   
  7.306   0.033    0.169   0.077   -0.351811  -0.750107  0.385    4.738    2.079   2.787012    2.70596    
  7.306   -0.015   0.147   0.088   0.004156   -0.470202  5.098    5.505    2.654   -1.671319   -1.563236  
  7.306   -0.028   0.188   0.105   0.028891   -0.408579  -0.176   1.964    2.129   2.364397    -1.041119  
  7.306   -0.015   0.151   0.072   0.135625   0.146766   0.825    3.901    1.561   -3.066755   -3.058813  
  7.306   -0.024   0.107   0.046   0.207646   -0.469245  -0.151   1.578    3.764   -0.318766   -0.633396  
  7.306   -0.02    0.168   0.067   0.106112   -0.464161  1.289    4.445    3.033   -2.783167   -2.209368  
  7.306   0.001    0.155   0.073   -0.080589  -0.45611   2.638    3.17     0.585   -2.094547   -1.547626  
  7.306   -0.01    0.163   0.067   0.053574   -0.289393  -2.007   4.431    1.115   1.295951    0.635895   
  7.306   0.006    0.157   0.077   -0.08521   -0.319471  3.726    5.275    3.401   -1.285505   -0.598763  
  7.306   0.002    0.153   0.071   -0.098016  -0.341158  4.028    7.78     4.341   -1.961139   -1.627322  
  7.306   0.015    0.121   0.059   -0.171431  -0.407542  -1.417   2.499    3.388   -0.033125   -1.206146  
  7.306   -0.023   0.135   0.057   0.192141   -0.062397  5.226    8.066    2.844   -2.037227   -1.880793  
  7.306   -0.021   0.189   0.082   0.179034   0.015373   0.72     1.223    0.062   3.12878     2.523904   
  7.306   0.001    0.135   0.073   -0.043857  -0.427703  1.114    4.922    0.452   -3.053223   -3.040853  
  7.306   0.025    0.157   0.065   -0.244555  -0.471918  -2.162   4.06     3.034   0.747219    0.240927   
  7.306   -0.001   0.137   0.075   -0.052796  -0.184263  -0.604   2.267    0.255   2.485124    -1.663904  
  7.306   -0.029   0.165   0.075   0.223344   -0.068943  -0.55    0.947    2.096   0.874285    -0.324486  
  7.306   0.009    0.133   0.066   -0.259282  -0.73775   -0.938   1.186    1.549   1.968403    -0.912366  
  7.306   -0.035   0.17    0.077   0.087098   -0.163564  0.901    1.75     2.297   -0.89424    -0.375523  
  7.306   -0.018   0.127   0.057   0.161362   0.112755   -0.539   2.847    0.117   1.910753    1.630551   
  7.306   0.015    0.147   0.092   -0.218639  -0.606564  -0.258   2.522    1.279   2.094751    1.317528   
  7.306   -0.034   0.143   0.067   0.159995   -0.360013  0.338    0.446    2.275   0.568259    0.26063    
  7.306   -0.002   0.154   0.089   -0.036242  -0.350536  0.714    0.243    2.364   0.606754    -0.289897  
  7.306   0.007    0.171   0.085   -0.148561  -0.493882  -0.713   1.361    1.631   0.225886    -0.582007  
  7.306   -0.033   0.146   0.069   0.231389   -0.252467  -1.556   1.482    2.335   2.671563    -0.96073   
  7.306   -0.004   0.18    0.091   -0.162517  -0.686837  1.046    0.489    1.376   -1.587714   0.224396   
  7.306   0.021    0.133   0.071   -0.271515  -0.51931   1.223    1.652    1.314   -2.586697   -0.598552  
  7.306   -0.018   0.145   0.087   -0.075148  -0.653602  1.065    1.743    2.41    -1.820097   -1.228103  
  7.306   -0.016   0.139   0.063   0.209771   -0.117832  -1.81    2.453    1.615   2.283357    -2.236867  
  7.306   -0.012   0.143   0.062   0.157586   0.052959   0.481    2.335    2.363   -2.651358   -1.660164  
  7.306   -0.008   0.136   0.059   -0.045287  -0.530993  -0.109   3.061    1.49    -3.135617   -1.404195  
  7.306   0.023    0.155   0.056   -0.349849  -0.698129  -0.303   0.821    1.833   -2.603554   -1.437642  
  7.306   -0.043   0.175   0.075   0.285408   0.011593   3.533    4.929    1.142   -2.18877    -2.49199   
  7.306   0.007    0.122   0.053   -0.080547  -0.335849  -2.004   1.411    3.866   0.820132    -0.655317  
  7.306   -0.01    0.172   0.08    0.038267   -0.270731  1.482    1.591    2.619   -1.611813   -1.529626  
  7.306   -0.015   0.167   0.083   0.021679   -0.369581  0.813    1.12     0.891   -2.6005     -1.044072  
  7.306   -0.006   0.156   0.073   -0.093882  -0.59318   0.354    3.63     3.991   0.690211    0.393382   
  7.306   -0.034   0.149   0.073   0.182616   -0.455898  -0.824   2.588    1.905   2.379237    0.16154    
  7.306   0.007    0.183   0.123   -0.153953  -0.199324  2.904    4.472    2.428   -1.997266   -0.973049  
  7.306   0.007    0.144   0.066   -0.225655  -0.773456  0.14     2.678    2.042   2.693126    2.931181   
  7.306   -0.013   0.164   0.087   -0.155271  -0.666388  1.637    3.698    3.24    -2.09674    -1.747386  
  7.306   0.003    0.165   0.084   -0.021039  -0.29231   1.56     2.281    2.046   -1.237121   -1.722558  
  7.306   -0.008   0.147   0.062   0.04358    -0.323648  4.383    10.301   6.361   -2.177069   -2.100766  
  7.306   0.007    0.102   0.056   -0.172793  -0.479729  0.629    1.512    3.294   -2.208261   -1.426069  
  7.306   0.003    0.137   0.056   -0.002142  0.060937   0.95     3.198    2.134   -2.925864   -1.911972  
  7.306   0.006    0.142   0.07    -0.173621  -0.649501  -0.956   1.808    2.196   0.511144    -0.538311  
  7.306   -0.007   0.157   0.072   0.036449   -0.183714  3.827    5.238    3.156   -2.307728   -1.796328  
  7.306   -0.012   0.113   0.042   0.093166   -0.417606  0.414    0.862    2.621   -1.075707   -0.399783  
  7.306   -0.003   0.187   0.108   -0.041402  -0.152141  1.233    3.682    2.46    -2.327248   -1.740534  
  7.306   0.003    0.133   0.05    -0.218102  -0.831578  -0.635   3.289    1.373   2.670626    -2.969016  
  7.306   0.019    0.134   0.07    -0.430115  -0.824589  1.195    2.46     3.217   -1.401221   -0.733801  
  7.306   0.026    0.138   0.057   -0.303619  -0.600669  0.731    3.363    3.646   -2.31177    -1.540944  
  7.306   -0.007   0.137   0.066   -0.036042  -0.386667  1.014    1.725    2.211   -1.254987   -1.47253   
  7.306   -0.002   0.136   0.09    0.002582   -0.13981   1.862    3.042    1.915   -2.227589   -1.346693  
  7.306   0.014    0.139   0.083   -0.424165  -0.756491  2.203    7.547    4.488   -2.602039   -2.472264  
  7.306   -0.002   0.145   0.094   -0.143498  -0.20811   2.577    4.899    3.037   -2.089118   -1.950226  
  7.306   0.023    0.187   0.091   -0.213705  -0.490643  0.288    1.961    2.352   -2.939066   -1.25583   
  7.306   0.002    0.144   0.067   0.058853   -0.152013  -0.348   1.522    1.796   -0.211271   -0.557428  
  7.311   -0.038   0.166   0.067   0.277497   -0.043096  3.678    4.465    1.369   -2.314573   -2.56937   
  7.311   -0.015   0.171   0.096   0.023509   -0.205143  -0.361   1.551    0.653   2.423838    -1.293984  
  7.311   -0.048   0.14    0.064   0.263955   -0.42907   2.913    6.164    2.483   -2.4568     -2.62048   
  7.311   -0.025   0.125   0.062   0.148066   -0.503528  0.914    2.163    0.727   -2.805405   -1.179728  
  7.311   0.012    0.136   0.062   -0.096305  -0.163758  1.319    5.188    1.329   -2.841      3.103468   
  7.311   -0.004   0.201   0.11    -0.133875  -0.461158  0.093    1.769    1.505   2.979977    -1.282177  
  7.311   -0.036   0.193   0.101   0.103879   -0.409417  2.578    5.242    2.451   -2.343756   -1.574372  
  7.311   -0.02    0.137   0.067   0.027107   -0.35259   2.134    4.25     0.732   -2.728956   -2.497615  
  7.311   -0.037   0.152   0.087   0.096192   -0.35533   0.398    3.378    0.832   2.705422    2.092097   
  7.311   0.002    0.154   0.081   -0.204624  -0.633019  1.185    6.583    2.968   3.034549    2.590529   
  7.311   -0.042   0.151   0.08    0.185417   -0.625595  -1.395   2.772    1.561   1.493511    -0.414445  
  7.311   -0.003   0.142   0.052   -0.065762  -0.503405  0.574    4.548    1.801   2.984357    3.039875   
  7.311   0.008    0.145   0.066   -0.216611  -0.485616  2.583    1.553    1.968   -0.988258   -0.382426  
  7.311   0.042    0.138   0.076   -0.603042  -1.132642  4.34     6.626    1.709   -2.209194   -1.662012  
  7.311   0.008    0.168   0.098   -0.147677  -0.314999  -0.814   2.085    1.339   2.271921    -1.157753  
  7.311   -0.016   0.199   0.112   -0.111602  -0.490526  0.596    3.991    0.463   2.964573    2.075829   
  7.311   -0.024   0.151   0.084   0.119426   -0.208703  1.056    4.726    1.332   -2.897885   -2.09897   
  7.311   -0.002   0.138   0.07    -0.024968  -0.505795  -0.515   4.335    1.378   3.065872    -2.224435  
  7.311   0.022    0.13    0.062   -0.300509  -0.468509  0.457    2.614    0.305   -2.5398     -1.766406  
  7.311   -0.024   0.151   0.051   0.273379   -0.041437  4.215    5.013    0.831   -1.995937   1.269352   
  7.311   -0.004   0.125   0.052   -0.115795  -0.838783  2.72     4.284    2.042   -2.61449    -2.206007  
  7.311   -0.027   0.202   0.106   0.007897   -0.400813  -0.692   3.604    1.267   2.229022    0.737988   
  7.311   0.0      0.174   0.097   -0.073417  -0.358762  0.216    3.416    2.27    2.992236    -2.783645  
  7.311   0.022    0.141   0.079   -0.357051  -0.925057  -0.576   0.934    2.499   0.858344    -1.131559  
  7.311   -0.008   0.191   0.103   -0.138426  -0.437898  2.087    1.804    0.805   -2.440042   -0.76397   
  7.311   0.025    0.161   0.098   -0.281027  -0.616197  1.771    3.288    2.38    -2.096801   -1.102079  
  7.311   -0.014   0.137   0.078   -0.110372  -0.460585  2.907    7.302    4.045   -2.616047   -2.890685  
  7.311   -0.02    0.17    0.099   0.011151   -0.428343  2.454    5.094    4.004   -2.3335     -1.995283  
  7.311   -0.007   0.153   0.076   -0.031766  -0.416643  -0.8     3.258    1.181   2.151403    2.52992    
  7.311   -0.039   0.16    0.077   0.206112   -0.183462  2.182    3.391    0.388   -2.633156   -2.765319  
  7.311   -0.038   0.162   0.061   0.332843   -0.197656  4.512    7.496    3.779   -2.188433   -1.92782   
  7.311   0.002    0.157   0.069   -0.098646  -0.460975  0.419    2.908    2.413   -2.774922   -1.764287  
  7.311   -0.018   0.167   0.101   0.091212   -0.015715  3.187    7.295    2.957   -2.285174   -1.958432  
  7.311   -0.042   0.166   0.061   0.394237   -0.138954  3.428    5.555    2.164   -2.158874   -1.535426  
  7.311   -0.02    0.157   0.073   0.025074   -0.545701  0.684    1.723    0.62    -2.671784   -1.158886  
  7.311   0.012    0.146   0.075   -0.293084  -0.465553  0.165    2.227    2.663   -2.15589    -1.114766  
  7.311   -0.053   0.166   0.063   0.440741   0.133214   1.588    2.321    0.759   3.002049    -2.938532  
  7.311   0.025    0.162   0.072   -0.342676  -0.600665  1.782    3.527    2.7     -2.432295   -1.905193  
  7.311   0.021    0.147   0.08    -0.338027  -0.737013  4.553    4.96     1.714   -1.939675   -2.02167   
  7.311   -0.018   0.154   0.065   0.160462   -0.100632  2.256    5.579    2.473   -2.445146   -2.292106  
  7.311   -0.006   0.141   0.074   -0.087394  -0.465162  -0.805   1.184    3.838   -0.949228   -0.938446  
  7.311   -0.01    0.185   0.083   -0.035738  -0.356685  6.269    9.941    4.329   -2.304084   -2.691932  
  7.311   -0.021   0.183   0.092   0.025647   -0.383013  1.201    5.262    1.796   -3.132129   2.586166   
  7.311   -0.036   0.173   0.083   0.061948   -0.480344  1.205    3.677    1.282   -2.873322   -2.786412  
  7.311   0.007    0.134   0.083   -0.104001  -0.592599  0.68     0.731    1.678   1.501817    -0.010468  
  7.311   0.03     0.155   0.083   -0.354213  -0.719446  2.589    6.212    1.824   -2.607434   -2.968797  
  7.311   0.007    0.159   0.089   -0.188098  -0.641029  2.855    6.003    2.839   -2.336496   -2.178346  
  7.311   0.001    0.158   0.073   -0.01828   -0.257415  1.868    2.311    1.818   -1.320698   -0.579717  
  7.311   -0.03    0.173   0.094   0.110425   -0.335527  -2.007   2.933    2.692   1.505398    -0.870971  
  7.311   -0.01    0.141   0.086   -0.162466  -0.655462  1.57     2.264    1.655   3.035738    2.629527   
  7.311   -0.0     0.143   0.049   0.038631   -0.217447  1.898    1.477    1.094   -2.511412   0.07143    
  7.311   -0.013   0.162   0.083   0.034056   -0.263006  -1.093   4.832    1.735   2.228327    1.337145   
  7.311   -0.023   0.14    0.057   0.139359   -0.574251  0.304    1.056    3.326   -2.259057   -0.722697  
  7.311   -0.023   0.152   0.075   0.16847    -0.272969  1.482    3.12     0.919   -2.908453   0.798007   
  7.311   0.029    0.133   0.054   -0.385152  -0.509382  3.917    6.892    4.078   -2.12333    -2.196957  
  7.311   -0.012   0.14    0.06    0.00521    -0.763344  1.999    2.921    1.813   -2.220041   -1.453047  
  7.311   -0.023   0.155   0.077   -0.035962  -0.726867  1.47     5.276    2.259   3.132622    2.689251   
  7.311   0.016    0.136   0.086   -0.401963  -0.722859  3.85     6.481    2.454   -2.402765   -2.056356  
  7.311   -0.049   0.2     0.102   0.253822   -0.11816   1.983    4.542    2.135   -2.752835   -2.393414  
  7.311   -0.017   0.147   0.066   0.057249   -0.461172  -1.586   3.845    1.227   2.190323    -1.331536  
  7.311   0.026    0.176   0.086   -0.171865  -0.166085  1.564    2.52     2.667   -1.905715   -0.926356  
  7.311   -0.008   0.144   0.078   -0.050243  -0.335359  3.828    6.963    4.396   -1.768172   -1.474441  
  7.311   0.037    0.201   0.111   -0.393741  -0.70544   -0.729   0.724    3.438   -1.644814   -1.167437  
  7.311   -0.016   0.134   0.064   0.093306   -0.367269  2.215    3.712    1.757   -2.314943   -1.463419  
  7.311   0.005    0.171   0.091   -0.188726  -0.448621  1.458    2.694    1.01    -2.434271   -1.220678  
  7.311   -0.019   0.194   0.098   0.070817   -0.199616  0.456    0.775    2.397   -1.568757   -0.977437  
  7.311   -0.01    0.183   0.097   0.078668   -0.2309    -0.961   4.567    4.382   0.17082     -0.396823  
  7.311   -0.058   0.188   0.074   0.302717   -0.170243  0.315    0.482    1.752   -2.357751   -0.978547  
  7.311   -0.027   0.098   0.045   0.031225   -0.740682  2.448    1.809    1.3     -2.992826   1.976704   
  7.311   -0.031   0.17    0.087   0.131654   -0.434109  -0.774   2.241    1.538   2.966442    -1.45871   
  7.311   -0.042   0.183   0.103   0.143067   -0.506057  1.038    1.963    1.337   -2.23157    -1.054998  
  7.311   -0.001   0.146   0.056   -0.164251  -0.772334  2.084    3.769    2.604   -1.787077   -1.079929  
  7.311   -0.048   0.159   0.09    0.212481   -0.736355  0.793    1.956    2.524   -0.681937   -1.00482   
  7.311   0.03     0.134   0.057   -0.416923  -0.742583  2.376    4.763    3.118   -2.093743   -1.579354  
  7.311   0.007    0.134   0.06    -0.206022  -0.708985  1.013    2.129    2.728   -2.055707   -1.680069  
  7.311   0.003    0.149   0.063   -0.172491  -0.433829  2.425    3.351    0.322   -2.665162   -0.18337   
  7.311   0.01     0.13    0.053   -0.203264  -0.424874  -2.502   2.435    2.824   1.583171    -0.697115  
  7.311   0.001    0.116   0.03    0.191392   -0.155339  3.324    6.054    3.058   -2.024153   -1.815339  
  7.311   0.008    0.148   0.087   -0.116237  -0.356197  3.497    5.052    0.835   -2.349543   -1.801922  
  7.311   -0.028   0.158   0.068   0.179209   -0.541854  1.48     1.654    0.368   -2.550866   0.948551   
  7.311   -0.016   0.183   0.092   0.06337    -0.334619  3.332    5.781    2.844   -1.893734   -1.321548  
  7.311   0.015    0.143   0.066   -0.300584  -0.788429  1.819    1.845    1.886   -2.131946   -1.352932  
  7.311   -0.034   0.195   0.096   0.232186   -0.07505   0.69     3.418    2.086   3.08807     -2.113766  
  7.311   0.022    0.145   0.07    -0.345283  -0.677848  0.245    1.385    1.068   1.596552    -0.661945  
  7.311   0.011    0.135   0.048   -0.242824  -0.638275  0.784    1.906    3.787   -1.596679   -1.205243  
  7.311   0.017    0.169   0.078   -0.139408  -0.388733  0.664    0.29     0.691   -2.390274   -0.775771  
  7.311   -0.005   0.146   0.079   0.005491   -0.803452  1.003    2.396    2.106   2.499026    1.35148    
  7.311   -0.014   0.164   0.096   -0.039752  -0.364989  -0.2     2.361    0.929   2.789128    -1.394809  
  7.311   -0.008   0.135   0.051   0.089922   -0.238237  1.061    6.263    2.601   -3.04095    -2.653086  
  7.311   -0.03    0.09    0.036   0.323987   -0.395211  0.262    2.164    0.785   2.224737    1.515804   
  7.311   -0.002   0.164   0.097   -0.058222  -0.407624  1.197    1.126    1.755   2.520002    0.585015   
  7.311   -0.022   0.159   0.086   0.065873   -0.403702  1.701    3.101    1.767   -2.480932   -2.664116  
  7.311   0.005    0.148   0.055   -0.080797  -0.354943  -1.064   3.677    0.783   2.339613    1.809905   
  7.311   0.026    0.181   0.1     -0.25673   -0.517566  -2.195   5.399    1.789   1.821665    0.87448    
  7.311   0.0      0.157   0.062   -0.061843  -0.531519  0.816    3.745    3.294   -2.201154   -1.271037  
  7.311   0.033    0.178   0.103   -0.333132  -0.618646  0.979    3.895    1.552   2.955424    2.396763   
  7.311   -0.036   0.172   0.092   0.099167   -0.324709  0.843    1.79     0.197   2.625011    -2.05694   
  7.311   -0.02    0.147   0.084   -0.05495   -0.699059  0.06     6.084    1.645   3.108768    -2.820441  
  7.311   0.008    0.158   0.098   -0.285179  -0.580506  0.467    5.18     1.923   -2.821662   -2.981824  
  7.311   -0.031   0.129   0.068   0.029567   -0.674878  1.78     3.011    0.793   -2.305958   -0.757685  
  7.316   -0.016   0.186   0.077   0.032206   -0.278276  0.952    2.909    1.818   -2.772018   -1.032948  
  7.316   -0.008   0.161   0.084   -0.099303  -0.533248  -0.979   4.063    0.908   2.565936    -2.752018  
  7.316   -0.022   0.178   0.086   0.173026   -0.047132  3.565    6.304    2.952   -2.329127   -2.412472  
  7.316   -0.044   0.179   0.088   0.303623   -0.197211  -0.327   4.193    2.122   2.457746    1.48517    
  7.316   0.01     0.124   0.057   -0.178179  -0.723633  -1.771   5.193    1.139   2.227622    1.411517   
  7.316   -0.02    0.153   0.07    -0.003163  -0.281858  2.159    2.887    1.644   -2.248451   -1.638003  
  7.316   0.016    0.177   0.085   -0.200831  -0.341346  1.392    5.938    2.535   -2.914233   -3.022264  
  7.316   0.016    0.156   0.105   -0.314979  -0.650624  1.195    2.078    1.961   -2.360849   -0.223123  
  7.316   0.008    0.152   0.071   -0.191958  -0.595016  -0.919   3.786    2.736   1.623356    0.820101   
  7.316   -0.018   0.127   0.032   0.177349   -0.340846  1.12     0.88     0.953   2.066477    -0.347241  
  7.316   -0.02    0.156   0.079   0.175421   -0.266085  0.507    2.54     0.211   2.882319    -2.615611  
  7.316   0.02     0.121   0.05    -0.276548  -0.74257   -0.111   0.814    2.654   -2.436211   -0.879192  
  7.316   -0.026   0.179   0.091   -0.009277  -0.489044  0.113    1.835    0.614   2.645704    0.915577   
  7.316   -0.025   0.181   0.101   0.127641   -0.249958  2.709    4.338    2.126   -2.26527    -1.490269  
  7.316   0.005    0.149   0.067   -0.153235  -0.696471  -0.148   1.146    1.571   2.528501    -0.023047  
  7.316   -0.039   0.174   0.072   0.262086   -0.089152  1.47     3.069    2.142   -2.222533   -1.579786  
  7.316   -0.04    0.156   0.072   0.269108   -0.137075  0.933    0.814    1.13    2.557458    0.048609   
  7.316   -0.018   0.129   0.076   -0.136356  -0.456728  0.329    0.586    0.716   -3.067454   0.613155   
  7.316   0.002    0.188   0.088   -0.021006  -0.274512  2.002    3.638    1.788   -2.087573   -1.170638  
  7.316   0.024    0.148   0.077   -0.415876  -1.005497  -0.472   2.203    2.479   1.210091    0.551392   
  7.316   -0.016   0.115   0.048   -0.079512  -0.890801  3.423    4.238    1.769   -2.422306   -2.733171  
  7.316   0.009    0.148   0.075   -0.234958  -0.800345  3.918    5.573    2.49    -2.235441   -2.066009  
  7.316   0.034    0.154   0.083   -0.41848   -0.597124  -1.122   1.99     1.076   2.1825      0.682732   
  7.316   -0.012   0.187   0.086   0.035307   0.022914   1.434    2.277    1.721   -2.501552   -1.215287  
  7.316   -0.025   0.182   0.086   0.095853   -0.24407   1.408    3.108    4.252   -1.863547   -1.406686  
  7.316   -0.005   0.147   0.058   -0.007864  -0.533023  1.138    4.208    2.127   3.133899    2.800243   
  7.316   -0.016   0.167   0.09    0.041802   -0.019055  1.848    3.118    3.055   -1.822235   -0.478838  
  7.316   -0.016   0.162   0.078   0.02077    -0.442511  -1.385   6.761    3.08    2.747757    3.112905   
  7.316   0.014    0.128   0.059   -0.199323  -0.506326  3.784    6.754    3.486   -2.537654   -3.033345  
  7.316   0.007    0.115   0.046   -0.036883  -0.38172   1.323    2.174    2.122   -1.734225   -1.207244  
  7.316   0.005    0.1     0.049   -0.279521  -0.870888  -0.252   0.497    2.608   -2.349366   -1.342931  
  7.316   -0.028   0.144   0.056   0.166452   -0.39066   1.319    2.046    3.445   -0.830304   -0.309715  
  7.316   0.022    0.183   0.102   -0.375729  -0.709872  2.292    2.709    1.206   -1.905591   -1.23732   
  7.316   0.012    0.127   0.063   -0.224708  -0.716293  1.883    3.938    3.881   -1.893314   -1.636466  
  7.316   -0.01    0.182   0.097   -0.2271    -0.668913  1.844    4.086    3.101   -2.324173   -1.645201  
  7.316   -0.017   0.159   0.08    -0.040921  -0.559328  -0.025   1.66     3.892   0.052829    -0.204257  
  7.316   -0.012   0.148   0.059   0.11392    -0.199112  0.236    0.679    1.368   1.251767    0.066623   
  7.316   -0.016   0.16    0.063   0.022654   -0.435087  1.509    4.394    2.915   -2.982463   -2.602567  
  7.316   -0.031   0.186   0.095   0.04522    -0.454079  0.788    4.918    0.842   -2.89215    -2.881512  
  7.316   0.01     0.173   0.103   -0.19654   -0.461145  2.107    1.981    2.017   -1.969435   -1.22881   
  7.316   -0.015   0.149   0.074   0.009461   -0.287843  0.707    6.621    4.042   -3.130988   -2.888211  
  7.316   0.005    0.142   0.072   0.018212   -0.204063  0.862    2.195    2.928   -0.918323   -0.32671   
  7.316   -0.031   0.154   0.059   0.172178   0.040915   2.662    6.399    2.741   -2.425566   -2.250319  
  7.316   -0.001   0.148   0.054   -0.173836  -0.53603   0.809    4.263    3.381   -2.218118   -1.337587  
  7.316   -0.004   0.107   0.051   -0.083387  -0.547083  0.593    0.964    3.13    0.100749    0.147824   
  7.316   -0.025   0.155   0.076   0.162138   -0.21348   2.318    4.599    2.206   -2.658432   -2.253163  
  7.316   -0.018   0.173   0.078   0.012166   -0.281102  1.478    3.211    3.573   -1.632976   -0.955814  
  7.316   -0.032   0.155   0.074   0.023621   -0.520665  2.614    5.825    4.408   -2.107904   -1.639924  
  7.316   -0.018   0.157   0.079   0.00808    -0.437305  -0.301   0.816    2.176   1.042347    -0.440262  
  7.316   -0.001   0.169   0.105   -0.155481  -0.56541   1.885    2.454    2.992   -0.808923   -0.727703  
  7.316   -0.043   0.162   0.099   0.077888   -0.519765  0.109    3.843    1.038   3.09914     -1.99183   
  7.316   -0.029   0.176   0.087   0.189252   -0.231845  -1.126   1.609    2.629   0.814013    -0.489188  
  7.316   -0.047   0.16    0.065   0.315131   -0.127332  2.274    6.382    3.415   -2.70005    -2.755092  
  7.316   -0.024   0.165   0.102   0.027785   -0.272833  1.508    4.499    1.596   -2.307152   -1.948147  
  7.316   -0.005   0.137   0.059   -0.151118  -0.509852  -0.654   2.797    2.466   -3.038352   -1.053556  
  7.316   0.019    0.139   0.065   -0.385852  -0.680878  3.467    7.334    3.903   -2.432723   -2.291258  
  7.316   0.022    0.097   0.043   -0.385767  -1.33839   2.243    4.471    2.711   -2.45143    -1.990642  
  7.316   -0.014   0.152   0.076   0.099836   -0.067672  2.009    1.81     1.942   -1.885136   -2.082938  
  7.316   0.019    0.182   0.093   -0.354152  -0.824486  2.353    3.595    1.92    -2.425638   -1.310656  
  7.316   -0.016   0.165   0.102   0.091135   -0.373213  2.247    4.315    1.831   -2.099977   -1.11977   
  7.316   0.003    0.169   0.091   -0.151156  -0.356481  -0.805   5.493    1.689   2.629807    2.022592   
  7.316   -0.02    0.15    0.077   0.032203   -0.171749  0.153    2.068    2.886   -2.187942   -1.129526  
  7.316   -0.02    0.176   0.096   0.046231   -0.224972  0.041    1.112    1.499   1.53941     0.064002   
  7.316   0.008    0.133   0.067   -0.333632  -0.698461  0.763    4.739    1.853   2.866342    2.047943   
  7.316   0.026    0.152   0.087   -0.343697  -0.496133  2.44     4.863    3.159   -2.253287   -1.759329  
  7.316   -0.017   0.14    0.062   0.09338    -0.28911   1.814    4.08     2.575   -2.588678   -2.259376  
  7.316   0.0      0.171   0.084   -0.032399  -0.230022  -0.329   0.605    3.524   -0.461698   -0.929787  
  7.316   -0.013   0.143   0.067   -0.03392   -0.378491  -1.959   4.277    1.978   1.882899    0.562707   
  7.316   -0.028   0.157   0.08    0.288682   0.027983   0.097    1.148    2.522   -2.175405   -1.619452  
  7.316   -0.082   0.223   0.108   0.29821    -0.161018  1.729    4.536    1.299   -2.257193   -1.344518  
  7.316   0.018    0.15    0.094   -0.342859  -0.565069  -1.111   2.36     0.76    2.861262    -2.11361   
  7.316   -0.03    0.15    0.084   0.041043   -0.348534  3.675    6.195    3.599   -1.535778   -1.007141  
  7.316   0.018    0.161   0.073   -0.166104  -0.523695  -1.189   1.671    1.332   1.964647    -1.592847  
  7.316   -0.03    0.153   0.077   0.056697   -0.438068  -1.146   5.574    3.06    2.398905    1.703288   
  7.316   -0.006   0.202   0.098   -0.122445  -0.66206   1.668    2.705    1.815   -2.400518   -1.072203  
  7.316   -0.019   0.097   0.055   0.001262   -0.830358  -2.776   4.019    2.357   1.174372    -0.307439  
  7.316   -0.013   0.118   0.049   0.121264   -0.26319   0.941    2.763    1.827   -2.60117    -1.195628  
  7.316   0.032    0.168   0.068   -0.393563  -0.795356  -0.295   2.703    0.901   2.838883    -1.490789  
  7.316   -0.001   0.144   0.063   0.016858   -0.38318   3.776    6.077    2.068   -2.331841   -1.508545  
  7.316   -0.022   0.146   0.066   0.186091   -0.393888  3.517    5.534    3.423   -2.01331    -1.860133  
  7.316   -0.01    0.167   0.094   -0.146474  -0.603032  2.186    2.534    1.027   -1.845674   -0.393252  
  7.316   -0.025   0.2     0.083   0.214257   -0.104274  0.82     4.042    4.205   -2.276115   -1.894589  
  7.316   -0.014   0.118   0.041   0.020517   -0.767962  3.022    6.96     3.69    -2.252508   -2.066016  
  7.316   0.0      0.148   0.067   -0.092478  -0.400722  -1.774   3.617    1.297   1.345162    0.856167   
  7.316   -0.01    0.16    0.083   0.036195   -0.391804  0.133    0.264    3.058   -1.98699    -1.144455  
  7.316   0.017    0.152   0.073   -0.117169  -0.321938  -0.261   1.149    1.708   2.518554    -0.415972  
  7.316   0.029    0.157   0.073   -0.352818  -0.391824  -1.011   1.646    2.179   1.708841    -0.252335  
  7.316   -0.023   0.118   0.052   0.194815   -0.317824  -0.208   2.034    1.275   2.228643    -1.900434  
  7.316   -0.052   0.173   0.067   0.361734   0.082647   1.906    5.042    2.32    -2.378989   -1.784679  
  7.316   0.005    0.115   0.065   -0.017221  -0.539689  2.105    2.815    1.939   -1.354748   -1.142501  
  7.316   0.018    0.185   0.09    -0.288171  -0.654237  0.414    1.044    1.408   -3.01597    -1.043612  
  7.316   0.011    0.158   0.071   -0.096536  -0.349486  0.359    0.957    1.556   2.688648    -0.184921  
  7.316   -0.031   0.173   0.082   0.145007   -0.088304  -1.5     4.133    1.131   2.089377    1.762979   
  7.316   -0.02    0.138   0.068   0.010646   -0.48535   -0.542   0.896    1.449   1.034909    -0.08559   
  7.316   0.02     0.144   0.052   -0.082083  -0.504745  1.881    3.265    1.898   -1.167393   -0.841374  
  7.316   -0.008   0.155   0.076   -0.022046  -0.399833  1.157    4.973    1.763   3.130364    -2.749535  
  7.316   -0.013   0.152   0.068   -0.028451  -0.242982  1.014    5.851    3.443   2.961699    2.746844   
  7.316   0.021    0.159   0.092   -0.203535  -0.441089  -0.123   3.356    2.107   -2.859909   -1.343958  
  7.316   -0.022   0.177   0.094   0.083989   -0.199207  1.281    2.355    0.876   -2.873361   -1.458201  
  7.316   0.026    0.156   0.071   -0.262982  -0.52946   0.298    1.715    0.556   2.278958    2.753179   
  7.321   -0.029   0.149   0.062   0.239605   -0.017366  1.106    2.528    2.074   -2.753033   -0.649497  
  7.321   -0.033   0.145   0.087   0.15897    -0.444826  -0.614   2.34     1.591   2.73114     -0.65308   
  7.321   -0.004   0.125   0.059   -0.007949  -0.668647  3.5      8.633    4.445   -2.502822   -2.408609  
  7.321   0.008    0.205   0.122   -0.178506  -0.485808  2.617    3.286    0.893   -2.39326    -1.07749   
  7.321   -0.028   0.145   0.074   0.257553   0.049978   1.291    1.495    0.656   -2.572687   2.272839   
  7.321   0.026    0.175   0.088   -0.221697  -0.282605  2.196    5.256    2.016   -2.373602   -1.060082  
  7.321   -0.006   0.137   0.079   -0.022927  -0.4311    0.914    3.366    0.891   3.14059     -3.091666  
  7.321   0.039    0.179   0.098   -0.422931  -0.539205  1.135    1.209    1.665   -2.616046   -0.923089  
  7.321   -0.026   0.162   0.072   0.076035   -0.333535  0.809    2.465    1.751   2.627768    1.418426   
  7.321   -0.045   0.174   0.073   0.350855   -0.127973  3.934    5.533    2.643   -1.842165   -1.468014  
  7.321   0.036    0.239   0.139   -0.426535  -0.627124  -0.526   2.862    3.275   0.21923     -0.224315  
  7.321   0.032    0.162   0.1     -0.350435  -0.631337  2.492    3.821    1.037   -2.386343   -2.614956  
  7.321   -0.04    0.155   0.078   0.282979   -0.082464  -0.625   2.221    0.756   2.666416    0.688557   
  7.321   -0.008   0.154   0.079   -0.052871  -0.292879  1.966    3.971    2.119   -2.575945   -2.535194  
  7.321   -0.01    0.154   0.064   0.03557    -0.569422  -0.355   3.692    0.215   2.743845    0.858196   
  7.321   -0.023   0.151   0.086   0.155872   -0.202484  1.848    4.865    0.421   -2.617347   -2.678649  
  7.321   0.017    0.136   0.085   -0.352244  -0.576907  -0.524   2.584    2.651   1.450322    0.41169    
  7.321   -0.018   0.167   0.065   0.034761   -0.501958  0.998    5.215    2.222   3.078298    2.923699   
  7.321   0.005    0.164   0.081   -0.137287  -0.286239  0.383    2.979    0.61    3.088127    2.663148   
  7.321   -0.015   0.121   0.059   -0.024452  -0.87786   2.162    5.954    4.231   -2.343999   -1.783783  
  7.321   -0.031   0.155   0.094   -0.009801  -0.638132  3.592    6.172    3.23    -1.676186   -1.120461  
  7.321   0.016    0.174   0.106   -0.27889   -0.522319  0.164    1.705    3.947   -0.122063   -0.449156  
  7.321   0.017    0.177   0.077   -0.23976   -0.569186  0.148    2.099    3.696   -0.733361   -1.111818  
  7.321   -0.001   0.143   0.069   -0.052645  -0.437495  1.718    1.925    0.133   -2.637183   -1.650438  
  7.321   -0.05    0.181   0.091   0.265285   -0.131898  1.113    3.199    2.103   -2.47608    -1.271238  
  7.321   -0.018   0.182   0.095   -0.032612  -0.47491   0.248    5.248    2.366   3.095179    3.025877   
  7.321   -0.037   0.151   0.068   0.261459   -0.432079  1.638    3.17     3.344   2.837775    1.796585   
  7.321   0.003    0.14    0.066   -0.184539  -0.483702  0.546    2.512    0.605   2.800934    2.143373   
  7.321   0.007    0.154   0.064   -0.191082  -0.678883  1.765    2.521    1.744   -2.517653   -2.408373  
  7.321   0.014    0.155   0.092   -0.29726   -0.629543  -2.165   3.59     1.589   1.924019    0.44873    
  7.321   -0.014   0.136   0.058   0.026936   -0.330178  2.269    3.886    2.337   -2.074113   -2.066027  
  7.321   -0.002   0.16    0.075   -0.082484  -0.225917  1.536    2.921    0.878   -2.379703   -1.353123  
  7.321   -0.015   0.164   0.095   0.083654   -0.298563  2.39     3.692    1.972   -2.439761   -2.168468  
  7.321   0.026    0.181   0.101   -0.31806   -0.572427  -0.876   2.086    1.713   1.920041    0.110428   
  7.321   0.005    0.103   0.07    -0.352576  -0.660401  1.218    1.94     1.61    -2.394308   -1.30038   
  7.321   -0.001   0.14    0.067   -0.061127  -0.257627  -1.555   4.773    2.494   1.926142    1.152993   
  7.321   -0.03    0.166   0.084   0.213893   -0.031491  -0.458   2.4      1.243   2.549017    0.094054   
  7.321   0.002    0.141   0.068   -0.085414  -0.406966  2.725    5.569    2.706   -2.790963   -2.456837  
  7.321   -0.004   0.176   0.102   -0.051642  -0.527398  -0.858   3.57     1.445   2.995751    -2.204357  
  7.321   -0.018   0.17    0.077   0.102085   -0.307487  1.129    5.133    0.696   -2.75332    -1.974067  
  7.321   -0.022   0.144   0.072   0.07535    -0.071651  4.032    5.906    2.956   -1.912994   -1.527555  
  7.321   -0.002   0.141   0.091   -0.225206  -0.543937  -0.188   2.002    0.59    3.084137    -0.635424  
  7.321   0.002    0.128   0.054   -0.002803  -0.168901  0.979    2.376    1.03    -3.009569   -1.656698  
  7.321   -0.002   0.135   0.07    -0.061942  -0.364781  1.15     3.259    2.13    -2.730881   -1.809834  
  7.321   -0.016   0.187   0.104   0.117254   -0.05194   0.402    3.432    3.509   -2.365165   -1.253394  
  7.321   -0.027   0.218   0.133   -0.071054  -0.393754  2.061    3.201    1.027   -3.004768   1.659871   
  7.321   -0.036   0.158   0.052   0.157219   -0.594935  3.653    7.217    4.052   -2.537066   -2.616703  
  7.321   -0.03    0.176   0.072   0.131664   -0.356382  3.048    4.507    1.808   -2.474712   -2.126     
  7.321   -0.032   0.149   0.079   0.300941   0.017197   1.301    3.037    1.833   -2.485148   -1.576922  
  7.321   0.026    0.159   0.096   -0.42999   -0.474262  4.904    9.188    4.397   -2.180728   -2.053884  
  7.321   -0.024   0.152   0.078   0.059934   -0.358066  3.409    4.582    2.579   -1.720278   -1.132551  
  7.321   -0.035   0.16    0.098   0.224486   -0.34758   -3.553   5.999    1.122   1.697137    0.448864   
  7.321   0.013    0.176   0.101   -0.262296  -0.632545  -0.961   2.263    1.885   1.558683    0.754696   
  7.321   0.005    0.115   0.059   -0.058812  -0.359858  -0.505   1.749    1.823   2.557595    -1.593825  
  7.321   -0.002   0.136   0.066   -0.105218  -0.656904  1.126    3.773    2.0     -2.623566   -2.126379  
  7.321   -0.007   0.172   0.08    -0.021975  -0.378351  -0.85    1.384    1.912   1.062196    -0.201464  
  7.321   -0.025   0.129   0.062   0.106999   -0.338668  1.536    4.034    0.43    -2.413224   -2.219596  
  7.321   -0.061   0.197   0.09    0.482169   0.068732   0.262    1.924    1.349   2.99377     -0.638248  
  7.321   -0.016   0.113   0.051   0.082952   -0.516498  5.348    8.533    2.442   -2.175444   -2.221298  
  7.321   -0.019   0.149   0.084   0.017348   -0.24167   0.085    2.213    1.228   2.898594    -1.866669  
  7.321   0.023    0.122   0.053   -0.364095  -0.498209  5.232    8.434    4.516   -2.035982   -1.852308  
  7.321   0.028    0.158   0.083   -0.511136  -0.714481  2.842    3.457    2.259   -1.95079    -1.114149  
  7.321   0.006    0.163   0.084   -0.161086  -0.585782  -0.961   1.851    1.018   2.290762    -1.76935   
  7.321   -0.023   0.178   0.094   0.020627   -0.330187  2.562    4.165    3.294   -1.759095   -0.924207  
  7.321   -0.024   0.156   0.061   0.063945   -0.750912  2.226    2.392    0.968   -2.807994   2.819941   
  7.321   -0.016   0.161   0.083   0.085466   -0.203935  0.202    0.738    1.486   1.79064     0.52879    
  7.321   -0.019   0.182   0.099   0.02324    -0.367157  2.826    5.114    2.96    -2.298001   -2.278421  
  7.321   -0.013   0.157   0.077   0.016765   -0.34272   -2.727   5.178    1.364   1.988733    1.110505   
  7.321   0.002    0.151   0.111   -0.239598  -0.517886  1.902    2.902    3.336   -2.205633   -1.349875  
  7.321   0.011    0.118   0.029   -0.009991  -0.547298  2.073    2.717    0.806   -2.756969   -1.154585  
  7.321   -0.012   0.148   0.057   0.118469   -0.105057  3.921    6.587    3.104   -2.221178   -1.806462  
  7.321   -0.001   0.159   0.077   -0.161567  -0.577077  1.981    4.152    1.092   -2.796156   -2.390993  
  7.321   -0.009   0.145   0.089   0.046923   -0.350174  0.501    1.353    1.228   -3.025691   -0.748294  
  7.321   -0.022   0.168   0.072   0.079851   -0.122648  1.34     2.558    2.214   -1.929683   -1.563869  
  7.321   -0.009   0.143   0.074   0.018738   -0.412951  2.055    3.133    1.736   -2.021192   -0.763974  
  7.321   -0.006   0.137   0.081   -0.036493  -0.249011  5.097    7.128    3.152   -1.892721   -1.590932  
  7.321   -0.002   0.151   0.086   -0.090032  -0.527988  1.037    7.646    4.11    -3.095003   -3.078868  
  7.321   -0.03    0.134   0.055   0.20641    -0.280516  -0.403   2.252    2.216   -2.840838   -1.415972  
  7.321   -0.039   0.132   0.059   0.30301    -0.332179  -2.776   3.226    1.838   1.496274    -0.477242  
  7.321   0.002    0.141   0.074   -0.110493  -0.448144  3.042    4.18     2.715   -1.661736   -1.345568  
  7.321   -0.021   0.118   0.055   0.227182   -0.118254  0.341    3.052    1.605   -3.085233   -1.29967   
  7.321   0.019    0.125   0.055   -0.222612  -0.485062  4.741    5.41     3.062   -1.542773   -0.786031  
  7.321   0.029    0.158   0.095   -0.442852  -0.737818  1.855    3.328    2.915   -1.789134   -0.934467  
  7.321   0.004    0.141   0.084   -0.157625  -0.569499  2.647    4.344    1.312   -2.608176   -1.463028  
  7.321   -0.027   0.162   0.07    0.232175   -0.118838  -0.525   2.842    1.181   2.2531      0.932779   
  7.321   0.02     0.196   0.101   -0.176405  -0.484633  2.635    6.207    2.712   -2.740098   -2.621117  
  7.321   -0.008   0.161   0.103   -0.04116   -0.349379  2.344    4.492    2.958   -2.235066   -1.632653  
  7.321   -0.021   0.103   0.042   0.26264    -0.28842   2.199    3.047    1.858   -2.546626   -1.317497  
  7.321   -0.006   0.146   0.064   0.052951   -0.160408  0.469    1.572    0.673   2.962536    -0.927236  
  7.321   -0.022   0.142   0.095   -0.041803  -0.594239  2.625    5.57     3.021   -2.690737   -2.416132  
  7.321   0.002    0.14    0.098   -0.152365  -0.369951  2.473    3.092    2.236   -2.021101   -1.093324  
  7.321   -0.006   0.15    0.079   -0.006718  -0.494241  -3.768   5.531    2.006   1.4065      0.198297   
  7.321   -0.024   0.145   0.075   0.007422   -0.349338  2.377    2.868    1.078   -2.765741   -0.264453  
  7.321   -0.021   0.189   0.11    0.081151   -0.218069  3.844    6.841    3.273   -1.975628   -1.715395  
  7.321   -0.055   0.177   0.075   0.273574   -0.167062  -0.514   2.077    1.124   2.937521    -0.381529  
  7.321   0.01     0.13    0.047   -0.040852  -0.338245  0.659    0.668    1.673   -2.762066   -1.128472  
  7.321   0.025    0.097   0.037   -0.402976  -1.199633  0.057    3.795    1.922   2.376749    1.488383   
  7.321   -0.008   0.191   0.099   -0.024238  -0.220157  2.612    3.23     0.308   -2.74307    2.767338   
  7.321   -0.028   0.157   0.08    0.059662   -0.34897   0.033    2.5      0.216   2.589839    -2.947924  
  7.321   -0.0     0.129   0.065   -0.027782  0.002143   0.927    0.335    1.377   -0.756287   -0.289013  
  7.326   -0.038   0.188   0.094   0.216257   -0.116727  1.717    4.502    2.751   -2.756901   -2.008097  
  7.326   -0.014   0.138   0.076   0.101421   -0.141482  3.356    8.167    3.74    -2.377511   -2.180174  
  7.326   -0.039   0.157   0.07    0.200976   -0.630139  3.446    6.721    2.495   -2.40003    -1.852965  
  7.326   -0.0     0.14    0.069   0.071595   -0.114201  -0.34    2.344    0.828   1.462569    0.177914   
  7.326   0.025    0.171   0.112   -0.412247  -0.779174  2.828    5.293    1.086   -2.348824   -1.5739    
  7.326   -0.019   0.167   0.086   0.118683   -0.16912   1.375    1.959    2.906   -1.256186   -0.840206  
  7.326   0.021    0.109   0.049   -0.155273  -0.376597  1.228    3.242    1.921   -2.683622   -1.912595  
  7.326   -0.02    0.142   0.066   0.06438    -0.308196  2.462    5.862    2.646   -2.189483   -1.471619  
  7.326   -0.004   0.146   0.076   -0.038965  -0.372231  -0.687   0.497    2.503   -2.024339   -0.735573  
  7.326   -0.07    0.19    0.106   0.471219   -0.050535  2.913    6.941    3.516   -2.555885   -2.195368  
  7.326   -0.008   0.104   0.047   0.145114   -0.179388  2.664    5.208    3.321   -2.409187   -2.315376  
  7.326   -0.019   0.136   0.079   0.029801   -0.365407  2.556    2.605    1.672   -2.365783   -1.749285  
  7.326   0.006    0.125   0.077   -0.170966  -0.651242  -0.781   2.424    0.914   2.094086    -0.419656  
  7.326   -0.011   0.169   0.106   0.046219   -0.074825  0.567    2.778    2.346   -2.783572   -1.235923  
  7.326   0.007    0.166   0.113   -0.244976  -0.474815  3.4      4.276    0.9     -2.233402   -0.180912  
  7.326   -0.002   0.135   0.086   -0.238635  -0.521374  1.587    2.842    3.145   -1.029661   -1.1243    
  7.326   0.016    0.146   0.064   -0.137018  -0.348575  2.49     2.904    1.491   -2.761399   -2.940811  
  7.326   0.01     0.139   0.084   -0.075588  -0.338887  -1.298   3.793    0.211   2.649436    2.695628   
  7.326   -0.035   0.148   0.085   0.15024    -0.314586  -0.129   0.85     1.888   1.092528    -1.361108  
  7.326   0.008    0.161   0.079   -0.156335  -0.508845  1.454    1.449    1.209   -2.175876   -1.264117  
  7.326   -0.027   0.161   0.094   0.098032   -0.333682  -0.635   3.674    1.129   2.011409    1.060271   
  7.326   0.003    0.128   0.075   -0.330998  -0.768949  1.794    2.844    1.084   -2.591419   -0.454269  
  7.326   -0.007   0.119   0.067   -0.081972  -0.434945  -0.733   3.038    0.838   2.963483    -2.628395  
  7.326   0.013    0.14    0.087   -0.237664  -0.314624  2.401    4.931    2.24    -2.549821   -1.817839  
  7.326   0.033    0.167   0.079   -0.293215  -0.800418  0.521    2.744    0.646   -3.054752   -0.373413  
  7.326   -0.004   0.123   0.053   0.069306   -0.57641   1.696    2.153    1.315   -2.38738    -1.326243  
  7.326   -0.017   0.156   0.075   0.03838    -0.17554   2.686    4.978    3.264   -1.869015   -1.39989   
  7.326   0.003    0.168   0.085   -0.182776  -0.580104  -2.444   3.819    2.105   1.058576    -0.32454   
  7.326   0.008    0.153   0.073   -0.092812  -0.346182  -1.299   1.956    0.976   2.373212    -1.426342  
  7.326   -0.022   0.14    0.039   0.393078   0.440152   3.977    6.553    2.483   -2.113185   -2.255334  
  7.326   -0.002   0.21    0.124   -0.118299  -0.237896  1.223    0.954    3.109   -1.687117   -0.414128  
  7.326   -0.019   0.156   0.075   0.092589   -0.362394  1.807    4.108    3.236   -1.16433    -1.109956  
  7.326   0.005    0.174   0.089   -0.080776  -0.456677  1.414    4.761    1.532   -2.950792   2.731889   
  7.326   -0.021   0.192   0.101   0.070877   -0.083078  0.071    3.222    0.828   2.902481    0.561064   
  7.326   -0.033   0.152   0.06    0.307651   -0.042962  -0.308   0.932    1.574   0.778702    -0.880442  
  7.326   -0.015   0.159   0.105   -0.163522  -0.814703  0.029    1.682    2.251   0.039552    -0.653383  
  7.326   -0.051   0.166   0.092   0.223935   -0.203066  -1.871   4.442    2.147   2.178252    1.802437   
  7.326   0.032    0.151   0.073   -0.2265    -0.136536  -0.482   1.696    2.93    0.430309    -0.648679  
  7.326   0.006    0.135   0.081   -0.365621  -0.990854  2.014    1.89     1.096   2.45236     2.377407   
  7.326   -0.004   0.19    0.105   -0.084311  -0.420001  1.452    3.648    1.047   -2.346166   -1.414105  
  7.326   -0.026   0.141   0.044   0.157609   -0.478898  2.744    2.521    1.83    -1.826564   -0.53877   
  7.326   -0.026   0.15    0.067   0.209437   -0.2091    1.17     5.178    1.748   -2.969376   -2.827288  
  7.326   -0.046   0.207   0.096   0.272903   -0.120167  1.682    3.623    3.681   -2.234298   -2.211139  
  7.326   -0.001   0.13    0.061   0.019518   -0.177351  1.041    2.319    0.793   -0.465408   -1.10661   
  7.326   -0.026   0.166   0.081   0.257157   0.001864   -0.322   1.324    1.324   -2.927286   -1.152541  
  7.326   -0.036   0.161   0.091   0.241275   -0.138629  4.331    8.139    3.472   -2.460322   -2.936626  
  7.326   0.019    0.166   0.092   -0.34748   -0.679583  1.374    2.622    2.238   -2.325302   -1.869337  
  7.326   -0.026   0.194   0.096   0.186928   -0.16092   2.757    4.639    2.319   -2.134974   -1.359503  
  7.326   0.006    0.156   0.088   -0.050478  -0.241809  4.33     6.495    2.477   -2.254523   -1.777575  
  7.326   -0.008   0.131   0.065   0.085985   -0.312821  -1.404   3.59     0.485   2.094635    -0.339324  
  7.326   0.007    0.138   0.079   -0.031298  -0.401433  2.054    4.984    3.001   -2.492273   -2.239955  
  7.326   -0.007   0.132   0.042   0.103966   -0.110794  3.296    6.027    1.906   -2.393668   -2.473572  
  7.326   -0.029   0.152   0.08    0.153868   -0.446683  1.88     2.552    1.535   -2.526687   -1.533109  
  7.326   -0.006   0.144   0.066   0.048198   -0.221912  1.417    2.609    0.861   -2.505577   -0.908713  
  7.326   -0.015   0.094   0.025   0.230084   -0.992312  -0.024   3.93     1.246   2.891601    2.943165   
  7.326   -0.023   0.164   0.085   0.053236   -0.648695  1.861    1.777    2.879   -1.011259   -0.909649  
  7.326   -0.015   0.156   0.081   0.068293   -0.244032  1.005    4.464    1.668   3.097559    2.657845   
  7.326   0.028    0.185   0.11    -0.27772   -0.520388  2.015    4.353    2.104   -2.904029   3.089487   
  7.326   -0.029   0.172   0.082   0.061436   -0.177645  1.599    4.011    1.206   -2.400596   -1.66914   
  7.326   -0.019   0.159   0.09    0.015727   -0.173502  4.367    6.571    2.329   -1.91719    -1.87477   
  7.326   0.01     0.12    0.066   -0.107504  -0.501361  0.262    3.374    2.238   -2.983172   -1.720519  
  7.326   -0.015   0.169   0.089   0.058206   -0.108081  3.556    4.058    1.81    -2.288713   -0.808049  
  7.326   -0.016   0.15    0.07    -0.003594  -0.262463  -2.245   2.848    1.712   1.759961    0.56174    
  7.326   0.003    0.181   0.104   -0.174175  -0.239502  -1.491   3.435    1.414   2.808226    -0.986005  
  7.326   -0.006   0.162   0.067   0.125522   0.0609     -1.79    2.384    4.063   0.746336    -0.246468  
  7.326   0.005    0.205   0.103   -0.046351  -0.277011  0.957    2.502    1.43    2.495576    1.945364   
  7.326   0.022    0.13    0.049   -0.204779  -0.646272  -0.276   2.322    0.343   2.325137    0.056748   
  7.326   -0.031   0.162   0.1     0.17982    -0.060227  0.842    3.057    0.892   3.077354    1.388701   
  7.326   -0.002   0.166   0.092   -0.082941  -0.396294  2.196    3.663    1.973   -2.156576   -2.093204  
  7.326   -0.025   0.192   0.098   0.025808   -0.542737  2.124    5.456    2.675   -2.172975   -1.590262  
  7.326   0.003    0.177   0.091   -0.167076  -0.379319  2.173    3.213    0.762   -2.515242   -0.284533  
  7.326   0.013    0.187   0.115   -0.092299  -0.291187  2.796    5.004    1.188   -2.655398   -3.047119  
  7.326   -0.034   0.213   0.091   0.152158   -0.229237  2.067    4.878    2.967   -2.27724    -2.003137  
  7.326   0.013    0.15    0.081   -0.211094  -0.384779  1.967    3.606    1.08    -2.463009   -1.483509  
  7.326   -0.039   0.152   0.074   0.253062   -0.07509   0.165    3.423    2.741   2.466551    2.024476   
  7.326   0.012    0.186   0.109   -0.267964  -0.543591  -0.651   1.283    1.221   2.786289    -0.196986  
  7.326   -0.049   0.159   0.071   0.373754   0.022628   2.578    4.031    1.126   -2.421562   -2.407572  
  7.326   -0.025   0.171   0.084   0.045535   -0.363037  1.829    3.689    1.52    -2.806066   -2.132376  
  7.326   -0.002   0.162   0.091   0.033718   -0.224237  0.201    2.85     2.277   1.186635    1.137538   
  7.326   -0.005   0.159   0.088   -0.066793  -0.354375  2.065    3.054    0.485   -2.757687   -0.950566  
  7.326   -0.004   0.158   0.101   -0.103203  -0.353232  0.211    4.472    3.268   2.698023    2.150021   
  7.326   -0.023   0.154   0.08    0.223859   -0.132257  2.684    3.79     1.805   -2.144039   -1.670884  
  7.326   -0.006   0.142   0.079   -0.134496  -0.540349  2.274    4.902    3.068   -2.283683   -2.144363  
  7.326   -0.005   0.225   0.121   -0.059947  -0.294174  -0.317   3.283    1.866   2.647162    -2.836284  
  7.326   -0.019   0.144   0.055   0.11307    -0.322551  -0.072   1.255    0.866   2.686608    -1.247419  
  7.326   0.007    0.179   0.104   -0.070584  -0.193193  3.358    4.307    1.078   -2.536727   -1.97993   
  7.326   -0.008   0.18    0.091   0.019723   -0.232554  2.847    3.405    1.536   -2.195489   -0.970809  
  7.326   0.037    0.148   0.071   -0.494681  -0.5503    2.836    4.85     0.937   -2.581973   -2.334548  
  7.326   -0.035   0.12    0.039   0.333689   -0.595812  1.444    3.233    1.102   -2.524291   -0.835512  
  7.326   -0.01    0.143   0.063   -0.002207  -0.669332  2.911    3.324    1.615   -1.933079   -1.042467  
  7.326   -0.009   0.137   0.053   0.135424   0.013814   2.266    4.238    2.041   -2.755337   3.084965   
  7.326   -0.0     0.197   0.108   -0.135043  -0.593485  0.776    3.533    1.768   3.120575    3.060172   
  7.326   0.01     0.169   0.08    -0.139229  -0.505429  3.0      3.437    1.786   -2.370833   -2.406872  
  7.326   -0.011   0.165   0.064   0.117289   -0.136904  2.538    5.803    2.813   -2.463654   -1.891175  
  7.326   -0.046   0.154   0.08    0.328827   -0.152935  1.761    2.419    1.286   -2.213379   -1.948639  
  7.326   0.065    0.177   0.085   -0.580279  -0.868503  2.723    4.54     2.355   -2.613711   -2.126071  
  7.326   -0.004   0.119   0.032   0.190817   -0.096029  -0.954   2.651    0.259   2.126733    0.451686   
  7.326   0.023    0.142   0.069   -0.33808   -0.929013  2.692    4.713    1.495   -2.245086   -1.482427  
  7.326   0.016    0.171   0.106   -0.353743  -0.570879  2.772    5.927    2.372   -2.649813   -2.301602  
  7.326   -0.013   0.148   0.083   0.048935   -0.337153  0.166    1.884    3.365   -0.462846   -0.682407  
  7.331   0.056    0.171   0.103   -0.538614  -0.616433  -0.49    1.366    1.541   2.373677    -1.744072  
  7.331   0.002    0.151   0.076   -0.075048  -0.128629  -0.875   1.356    1.364   1.124354    -0.332952  
  7.331   -0.038   0.176   0.096   0.186037   -0.233247  -0.75    2.284    0.78    2.542313    0.268097   
  7.331   -0.006   0.096   0.052   -0.136201  -0.643847  2.498    2.827    1.581   -1.30671    -0.997561  
  7.331   0.008    0.131   0.075   -0.377398  -0.938996  4.027    7.397    2.883   -2.458473   -2.362681  
  7.331   -0.002   0.135   0.084   -0.381886  -0.849336  0.326    2.428    2.595   -2.934968   -1.090649  
  7.331   -0.024   0.131   0.069   0.231202   -0.381552  2.727    4.493    2.79    -2.144969   -1.948778  
  7.331   -0.007   0.153   0.084   -0.020265  -0.368838  2.28     3.911    1.925   -1.816336   -0.889253  
  7.331   -0.031   0.162   0.1     0.058748   -0.524187  5.984    9.62     3.099   -2.132844   -2.015774  
  7.331   -0.004   0.156   0.075   -0.081283  -0.495443  1.803    2.811    1.549   -2.154163   -0.224426  
  7.331   -0.041   0.157   0.08    0.269529   -0.178767  2.085    3.972    2.481   -1.77608    -1.173486  
  7.331   -0.01    0.15    0.084   0.055207   -0.393456  1.073    2.806    1.131   -2.749124   -0.653064  
  7.331   -0.003   0.141   0.079   -0.080044  -0.422764  0.93     2.557    1.602   -2.806724   -1.805861  
  7.331   -0.028   0.173   0.067   0.2635     0.124324   1.115    0.208    1.14    -0.872866   -0.968866  
  7.331   -0.016   0.168   0.1     0.120857   -0.083573  2.57     3.942    1.854   -2.256122   -1.586491  
  7.331   -0.019   0.106   0.069   0.237985   -0.211153  -0.249   0.801    2.983   -0.258042   -0.865853  
  7.331   -0.049   0.203   0.1     0.153045   -0.451107  -0.652   0.399    3.639   -0.395214   -0.550194  
  7.331   0.032    0.167   0.081   -0.467653  -0.622956  3.571    6.731    2.618   -2.502085   -2.355595  
  7.331   0.028    0.172   0.103   -0.397306  -0.643072  -1.506   2.162    1.156   2.194535    -0.211421  
  7.331   -0.019   0.184   0.109   0.016963   -0.085909  0.165    2.2      0.622   3.093581    0.978598   
  7.331   -0.052   0.132   0.038   0.614606   0.362046   2.215    4.504    1.835   -2.430118   -2.185207  
  7.331   -0.049   0.134   0.069   0.314363   -0.355409  -1.018   3.21     0.842   1.606777    0.322767   
  7.331   -0.002   0.176   0.095   -0.063687  -0.23562   0.246    5.758    2.375   2.978052    3.109032   
  7.331   -0.047   0.183   0.096   0.317663   -0.165732  3.411    8.811    3.287   -2.507872   -2.711528  
  7.331   -0.039   0.192   0.085   0.289288   -0.159469  1.225    2.507    2.77    -2.032053   -1.17411   
  7.331   -0.018   0.177   0.091   -0.041512  -0.293698  1.366    2.949    1.355   -2.972438   2.951759   
  7.331   -0.016   0.17    0.107   -0.029176  -0.431581  2.241    3.188    1.024   -1.764746   -1.418624  
  7.331   -0.041   0.163   0.083   0.324498   -0.087238  -0.026   1.777    3.67    0.040982    -0.767562  
  7.331   -0.021   0.172   0.085   0.115123   -0.049039  2.023    1.085    1.171   -2.142823   -0.447735  
  7.331   0.019    0.119   0.052   -0.232896  -0.63797   1.141    2.87     0.094   -2.754494   -2.37908   
  7.331   -0.01    0.135   0.084   0.050617   -0.210917  -1.341   3.498    2.679   3.129413    -1.986509  
  7.331   -0.005   0.144   0.08    -0.011627  -0.429975  1.78     2.597    2.431   -1.440427   -0.829608  
  7.331   -0.022   0.118   0.059   0.216413   -0.594993  3.899    4.415    3.031   -1.437089   -0.640893  
  7.331   0.012    0.161   0.097   -0.209058  -0.369608  2.338    5.949    1.678   -2.647547   -2.259236  
  7.331   -0.021   0.178   0.09    0.018347   -0.489421  2.492    3.62     3.302   -1.50613    -0.928485  
  7.331   0.01     0.168   0.114   -0.15351   -0.237636  0.081    2.811    1.109   -3.016033   -1.798799  
  7.331   -0.003   0.124   0.078   -0.06246   -0.163282  3.338    4.587    1.943   -1.925908   -1.384288  
  7.331   -0.005   0.136   0.053   0.029661   -0.334836  2.569    4.652    3.255   -2.206948   -1.629057  
  7.331   -0.013   0.142   0.077   -0.13127   -0.695122  -0.455   2.502    1.24    2.073072    1.348915   
  7.331   -0.051   0.171   0.095   0.282125   -0.094766  2.118    2.112    2.175   -1.907142   -1.147642  
  7.331   -0.031   0.188   0.099   0.211482   -0.153042  3.123    8.281    3.822   -2.761915   -2.866645  
  7.331   -0.008   0.147   0.092   -0.110343  -0.492126  3.178    5.369    3.611   -1.827071   -0.692069  
  7.331   0.015    0.166   0.08    -0.156924  -0.502082  0.576    2.023    1.371   3.064748    -2.672748  
  7.331   -0.013   0.149   0.075   -0.001438  -0.395901  -0.498   3.087    3.337   0.559445    -0.112578  
  7.331   -0.054   0.191   0.092   0.352824   0.053609   0.797    2.955    3.324   -2.005857   -1.405487  
  7.331   -0.017   0.135   0.074   0.150668   -0.172647  1.771    2.356    0.769   -2.396806   -0.666746  
  7.331   0.016    0.159   0.073   -0.124298  -0.435625  2.357    2.519    1.95    -1.633412   -1.346844  
  7.331   0.036    0.15    0.096   -0.548433  -0.537067  0.745    1.583    1.974   -1.861668   -1.162388  
  7.331   0.035    0.165   0.097   -0.489896  -0.813629  2.299    4.201    1.315   -2.846569   -3.0047    
  7.331   0.025    0.13    0.055   -0.197465  -0.442499  -2.161   4.707    1.331   2.504563    -1.714507  
  7.331   -0.036   0.165   0.086   0.03587    -0.49242   -0.485   1.772    0.761   -2.989971   -0.786291  
  7.331   0.029    0.15    0.083   -0.311677  -0.525632  3.79     5.931    3.975   -1.990664   -1.896703  
  7.331   0.021    0.167   0.099   -0.290057  -0.571363  0.703    2.219    0.996   3.070704    -2.23687   
  7.331   -0.001   0.119   0.058   0.190078   -0.095581  0.489    1.135    0.765   -2.826275   0.099126   
  7.331   -0.01    0.134   0.076   0.14157    -0.312151  2.04     4.955    2.046   -2.555329   -2.174887  
  7.331   -0.029   0.138   0.071   0.089683   -0.451041  2.881    8.115    3.533   -2.53205    -2.277098  
  7.331   -0.019   0.153   0.092   0.151769   -0.168475  0.744    3.329    3.629   -2.092146   -1.410795  
  7.331   -0.023   0.112   0.056   0.106146   -0.596607  -0.388   4.009    0.855   2.894401    -2.79859   
  7.331   -0.007   0.14    0.045   0.264201   0.466836   1.226    1.917    2.524   -0.664908   -0.163251  
  7.331   -0.02    0.13    0.059   0.203109   -0.356163  -1.422   3.29     1.527   2.232215    0.657419   
  7.331   -0.042   0.165   0.103   0.154899   -0.467043  1.887    4.372    2.541   -2.30386    -1.937391  
  7.331   0.001    0.125   0.049   0.029277   -0.17567   -1.86    2.829    0.445   2.369986    -0.249842  
  7.331   -0.029   0.129   0.047   0.344985   -0.198616  0.992    1.684    1.313   -2.702692   -2.170949  
  7.331   -0.057   0.154   0.077   0.521766   0.127683   -1.368   4.054    0.976   2.577805    -1.532636  
  7.331   -0.017   0.161   0.084   0.143569   0.002482   2.249    5.293    4.016   -2.152937   -1.823909  
  7.331   0.034    0.181   0.099   -0.281437  -0.518933  1.014    3.417    1.116   -2.946236   -2.252571  
  7.331   -0.019   0.164   0.089   0.176725   0.113801   0.59     2.795    1.738   -2.870044   -1.751176  
  7.331   0.011    0.159   0.087   -0.159202  -0.249851  1.963    2.429    0.783   -2.292612   -1.381129  
  7.331   -0.019   0.152   0.083   0.18542    -0.103936  1.239    6.574    4.288   -2.595677   -1.953246  
  7.331   -0.009   0.184   0.09    0.081165   0.142667   0.988    3.21     3.606   -2.008789   -1.882495  
  7.331   0.014    0.132   0.044   -0.101346  -0.556952  3.172    6.127    2.455   -2.332007   -2.314761  
  7.331   -0.041   0.15    0.064   0.278241   -0.354475  1.24     2.367    1.083   2.541977    2.588937   
  7.331   0.02     0.113   0.064   -0.404584  -0.776236  4.288    5.455    3.063   -1.881038   -1.318412  
  7.331   -0.047   0.165   0.095   0.273149   -0.093096  1.702    2.246    2.497   -1.085699   -0.938457  
  7.331   -0.02    0.129   0.05    0.331126   0.013182   1.277    3.689    3.554   -1.958134   -1.774453  
  7.331   -0.013   0.18    0.104   0.007291   -0.402173  0.281    6.164    3.094   -3.009154   -2.542458  
  7.331   -0.03    0.187   0.083   0.234645   -0.05676   0.968    2.932    0.522   -2.994522   -2.876358  
  7.331   -0.011   0.14    0.066   0.191532   0.111895   1.039    3.765    1.458   -2.746167   -2.230031  
  7.331   -0.011   0.149   0.074   -0.108492  -0.50557   -1.074   1.676    1.792   1.505566    -0.360656  
  7.331   -0.016   0.104   0.043   -0.132286  -0.641737  -0.207   3.158    2.812   -2.956539   -1.883689  
  7.331   0.014    0.146   0.054   -0.134686  -0.377085  1.011    4.096    2.644   -2.846363   -2.416286  
  7.331   0.01     0.21    0.135   -0.194034  -0.653694  -0.37    2.822    0.499   2.970612    1.96718    
  7.331   -0.031   0.17    0.088   0.12464    -0.197869  -0.642   1.821    1.294   2.23678     -0.32739   
  7.331   -0.02    0.173   0.072   -0.013371  -0.516257  1.463    1.074    1.441   -1.968186   -0.073781  
  7.331   -0.043   0.152   0.064   0.255363   -0.252671  1.415    1.796    2.113   -2.286409   0.098464   
  7.331   -0.033   0.133   0.07    0.30589    -0.051087  -0.066   1.86     0.789   2.512453    -2.089262  
  7.331   -0.034   0.134   0.045   0.259631   -0.666812  0.182    2.196    1.322   1.293585    0.20177    
  7.331   -0.02    0.191   0.097   0.113815   -0.259557  1.427    5.252    1.587   -3.003264   -2.786231  
  7.331   -0.019   0.16    0.08    0.135828   -0.259944  3.354    5.092    1.279   -2.473824   -1.781034  
  7.331   -0.007   0.072   0.028   0.070188   -0.321365  -1.922   4.144    2.186   2.913749    -2.339162  
  7.331   0.012    0.196   0.122   -0.113504  -0.219516  0.986    1.689    2.707   -0.854223   -0.333603  
  7.331   -0.017   0.164   0.059   0.138887   -0.133361  1.302    3.825    3.251   -2.268276   -1.839549  
  7.331   0.023    0.143   0.062   -0.182734  -0.229592  -0.222   4.622    2.273   2.58712     2.324365   
  7.331   -0.003   0.142   0.077   -0.120765  -0.371235  -0.46    1.144    2.091   -2.701477   -0.858434  
  7.331   -0.001   0.133   0.056   -0.143893  -0.388518  0.665    2.453    2.927   -0.99561    -0.766997  
  7.331   -0.027   0.153   0.08    0.216243   -0.34139   4.572    8.837    4.206   -2.313564   -1.903427  
  7.331   0.02     0.109   0.067   -0.181983  -0.066316  2.257    4.936    3.79    -2.025674   -1.325354  
  7.331   0.004    0.19    0.089   -0.085945  -0.294149  1.66     3.373    2.737   -1.90301    -0.996277  
  7.331   -0.001   0.151   0.086   -0.170682  -0.567501  -2.239   4.583    0.698   2.338312    -1.817245  
  7.331   -0.011   0.127   0.043   0.182203   -0.011288  3.01     2.633    1.353   -1.774608   -1.01632   
  7.336   0.03     0.166   0.09    -0.332386  -0.549004  -0.416   3.925    1.685   2.740242    -2.398966  
  7.336   0.028    0.145   0.079   -0.264075  -0.347503  4.873    9.148    4.134   -2.324875   -2.813419  
  7.336   -0.017   0.167   0.077   0.088997   -0.469711  -2.636   3.953    0.29    2.150737    0.147065   
  7.336   -0.018   0.188   0.103   0.051723   -0.316394  -0.043   1.364    1.829   2.296772    -1.290385  
  7.336   0.01     0.16    0.094   -0.201208  -0.647378  3.609    6.532    1.871   -2.155979   -2.203618  
  7.336   0.013    0.147   0.055   -0.216014  -0.288544  1.664    2.208    1.056   -2.47984    0.081173   
  7.336   -0.024   0.156   0.085   0.174694   -0.041423  1.267    4.025    2.67    -2.07865    -1.53162   
  7.336   0.001    0.147   0.076   -0.025451  -0.242863  2.243    3.534    0.826   -2.688844   -1.433785  
  7.336   0.012    0.146   0.064   -0.065509  -0.187253  -0.161   4.559    2.77    2.193327    1.391876   
  7.336   -0.038   0.176   0.094   0.08224    -0.447102  1.363    3.467    1.28    -2.782349   2.035396   
  7.336   0.009    0.153   0.076   -0.169006  -0.518273  1.316    0.634    0.609   -2.781539   0.888258   
  7.336   -0.012   0.169   0.101   0.003481   -0.243471  2.706    4.022    3.339   -2.115262   -1.942477  
  7.336   0.029    0.146   0.087   -0.308693  -0.420617  1.767    5.383    3.394   3.078972    2.922276   
  7.336   -0.014   0.159   0.083   -0.034309  -0.521428  -1.764   2.828    2.146   0.864333    -0.241542  
  7.336   -0.048   0.186   0.089   0.32589    0.032372   1.279    4.719    2.288   -2.646997   -2.174859  
  7.336   -0.004   0.13    0.072   -0.10703   -0.537448  2.401    2.89     0.811   -2.077213   -1.257229  
  7.336   -0.051   0.164   0.08    0.339791   0.006365   -0.092   2.616    1.211   2.948159    -2.033203  
  7.336   -0.018   0.113   0.072   0.09699    -0.210643  3.447    5.657    2.659   -2.627008   3.029744   
  7.336   -0.012   0.145   0.044   0.096913   -0.269863  0.451    3.593    2.186   -3.053981   -2.277423  
  7.336   -0.015   0.152   0.088   -0.085303  -0.496647  1.721    2.095    1.522   -2.109472   -1.135681  
  7.336   0.006    0.159   0.089   -0.16402   -0.377978  0.969    2.721    0.133   2.899582    2.374861   
  7.336   -0.021   0.16    0.08    0.199177   -0.04487   2.423    4.082    2.521   -2.181366   -1.793227  
  7.336   -0.021   0.143   0.064   0.108714   -0.470131  2.579    6.682    2.086   -2.682038   -2.501248  
  7.336   -0.043   0.176   0.07    0.328678   0.08023    -0.908   4.758    1.472   2.884826    -2.586806  
  7.336   -0.021   0.111   0.043   0.179865   0.080485   1.133    1.497    0.519   -2.643688   -0.673259  
  7.336   -0.0     0.146   0.081   -0.073175  -0.27705   1.646    3.322    1.891   -2.701071   -1.350653  
  7.336   -0.032   0.133   0.059   0.303776   0.034225   0.107    2.704    0.44    3.030984    2.100777   
  7.336   0.044    0.151   0.09    -0.454246  -0.724227  1.428    1.07     2.706   -1.601982   0.095157   
  7.336   0.028    0.194   0.122   -0.363919  -0.4998    1.572    1.857    2.009   -1.540481   -1.331835  
  7.336   -0.046   0.188   0.091   0.214111   -0.184233  -1.988   3.496    2.393   1.696097    0.38812    
  7.336   0.032    0.132   0.048   -0.515663  -0.82139   0.302    0.439    2.48    -0.830612   -0.3972    
  7.336   -0.024   0.213   0.132   0.103387   -0.226017  1.184    4.128    1.796   -2.813045   2.660386   
  7.336   0.005    0.119   0.052   -0.168408  -0.447004  0.231    2.481    3.196   -0.435552   -0.800269  
  7.336   0.019    0.14    0.059   -0.152657  -0.407743  -2.925   5.004    3.23    1.143087    0.386439   
  7.336   -0.043   0.163   0.074   0.340526   -0.066205  1.627    2.951    0.435   -2.617101   2.979903   
  7.336   -0.02    0.161   0.086   0.053952   -0.226607  2.922    4.708    2.49    -2.362599   -2.201688  
  7.336   -0.008   0.169   0.09    0.152942   0.083823   1.096    1.739    1.589   -2.002112   -1.081006  
  7.336   0.012    0.163   0.094   -0.276254  -0.503612  1.569    4.076    1.872   -2.355278   -1.895109  
  7.336   -0.028   0.179   0.09    0.023072   -0.673868  3.335    3.745    1.279   -1.972336   -2.462224  
  7.336   -0.011   0.139   0.091   0.05317    -0.326135  1.217    3.306    1.914   -2.863438   -2.944044  
  7.336   0.026    0.149   0.085   -0.448573  -0.590084  -1.292   3.756    0.651   2.514293    -1.755886  
  7.336   -0.01    0.115   0.061   -0.110954  -0.625887  2.764    6.231    1.947   -2.503118   -2.360934  
  7.336   -0.012   0.169   0.088   -0.015272  -0.369207  2.074    3.52     2.279   -1.580302   -0.909683  
  7.336   0.007    0.129   0.067   -0.195709  -0.810075  0.76     2.436    0.883   -2.96721    -2.142594  
  7.336   -0.012   0.147   0.066   0.167436   -0.152681  2.516    3.945    2.067   -2.029971   -1.473873  
  7.336   -0.025   0.16    0.096   0.041977   -0.508722  1.234    2.324    2.266   -2.085018   -1.398398  
  7.336   0.018    0.158   0.072   -0.145893  -0.350409  1.189    4.136    4.088   -2.374294   -2.06922   
  7.336   0.003    0.181   0.107   -0.027212  -0.174506  2.22     2.941    1.48    -2.310026   -0.990147  
  7.336   -0.028   0.2     0.104   0.192995   -0.066031  -0.21    4.847    2.74    2.684469    2.644614   
  7.336   -0.031   0.197   0.094   0.160971   -0.205865  1.326    5.619    2.424   -2.90424    -2.756366  
  7.336   0.005    0.163   0.09    -0.206172  -0.603788  -0.306   2.077    1.209   1.799733    0.230005   
  7.336   -0.005   0.157   0.096   -0.157009  -0.494944  -0.947   1.61     1.77    -3.123735   -1.595157  
  7.336   -0.012   0.157   0.09    -0.131248  -0.633555  -0.385   2.807    1.626   2.562636    -2.962938  
  7.336   -0.005   0.186   0.118   -0.021711  -0.277719  -0.05    2.698    2.621   0.948272    0.482892   
  7.336   0.015    0.162   0.102   -0.273764  -0.667697  0.551    3.686    2.386   -3.051426   -2.942624  
  7.336   0.038    0.139   0.079   -0.517683  -0.806882  0.634    2.517    2.163   -2.125248   -1.714317  
  7.336   -0.015   0.167   0.084   0.124468   -0.323962  -0.476   1.171    2.056   2.289213    -1.114504  
  7.336   -0.016   0.137   0.079   -0.035974  -0.547917  1.421    2.75     2.479   -1.869863   -1.914556  
  7.336   -0.023   0.143   0.082   0.033824   -0.323295  0.93     1.853    0.607   2.923031    -0.197293  
  7.336   -0.011   0.09    0.035   0.096464   -0.584281  1.991    6.112    2.773   -2.446296   -1.713854  
  7.336   0.022    0.18    0.101   -0.233032  -0.429277  4.94     9.338    4.882   -2.345321   -2.477123  
  7.336   -0.03    0.15    0.083   0.200646   -0.413911  1.331    4.038    1.547   -2.971935   2.686781   
  7.336   0.012    0.146   0.078   -0.29874   -0.612804  -0.3     0.628    1.258   2.632473    -1.526422  
  7.336   0.021    0.161   0.087   -0.300096  -0.619212  -0.888   2.292    2.444   1.292718    -0.098548  
  7.336   -0.042   0.142   0.076   0.297142   -0.290349  0.435    0.95     2.029   -2.725421   -0.958221  
  7.336   0.012    0.138   0.072   -0.192128  -0.592148  1.967    1.209    1.757   3.080757    0.629187   
  7.336   -0.058   0.126   0.071   0.320821   -0.734475  -0.092   2.074    1.332   2.79764     -0.339469  
  7.336   -0.013   0.196   0.116   -0.021776  -0.300094  4.593    5.662    1.369   -1.874183   -1.356513  
  7.336   -0.036   0.176   0.101   0.085277   -0.460283  0.597    2.479    0.518   3.037353    2.740972   
  7.336   -0.027   0.181   0.089   0.141605   -0.275002  2.704    3.889    2.46    -2.02578    -1.304968  
  7.336   0.005    0.16    0.093   -0.186585  -0.536653  1.184    3.091    1.907   -2.379421   -1.375516  
  7.336   0.009    0.142   0.07    -0.189095  -0.371767  2.068    3.043    1.223   -2.282821   -2.463988  
  7.336   -0.054   0.192   0.07    0.377765   -0.02908   1.999    4.288    2.903   -2.890099   -3.015862  
  7.336   -0.006   0.138   0.088   -0.124583  -0.568628  1.067    1.952    3.206   -1.543012   -0.875913  
  7.336   0.011    0.151   0.106   -0.369952  -0.740043  -3.502   6.687    2.974   1.026963    -0.10272   
  7.336   -0.0     0.157   0.079   -0.068799  -0.270903  2.232    4.82     1.49    -3.099969   2.091624   
  7.336   0.031    0.154   0.081   -0.261252  -0.46019   4.665    6.567    2.315   -2.211466   -2.498637  
  7.336   -0.011   0.154   0.084   0.079593   -0.190164  2.625    4.397    3.143   -2.23053    -2.044308  
  7.336   -0.032   0.116   0.052   0.424174   0.108131   -2.704   3.147    1.379   2.031781    -0.348272  
  7.336   0.011    0.156   0.091   -0.225217  -0.365337  1.939    4.267    1.058   -2.493428   -1.379747  
  7.336   -0.006   0.106   0.051   0.121582   -0.485408  -0.148   3.986    2.69    2.72652     -3.088886  
  7.336   -0.005   0.164   0.093   -0.116425  -0.435321  1.831    2.544    2.337   -2.222232   -1.482585  
  7.336   0.042    0.14    0.087   -0.693289  -0.754975  -0.244   3.033    2.143   3.077946    -1.853889  
  7.336   -0.017   0.142   0.068   0.260895   0.11933    2.171    4.492    2.9     -2.266444   -1.457757  
  7.336   -0.023   0.147   0.058   0.418403   0.040344   0.126    4.791    1.945   3.045634    -3.139433  
  7.336   -0.012   0.136   0.075   0.018539   -0.56658   2.543    5.276    3.446   -2.229054   -1.853231  
  7.336   -0.028   0.164   0.097   0.114594   -0.400371  1.873    3.131    1.508   -2.433645   -1.88746   
  7.336   -0.021   0.132   0.071   0.072864   -0.544332  2.088    2.45     2.262   -2.321888   -1.744562  
  7.336   -0.045   0.15    0.077   0.305605   -0.153454  3.643    7.416    4.108   -2.217329   -1.894788  
  7.336   0.012    0.159   0.086   -0.268292  -0.448262  3.515    6.202    2.783   -2.468574   -2.359114  
  7.336   -0.011   0.153   0.077   0.005091   -0.37975   -0.715   4.72     1.78    3.025802    -2.48529   
  7.336   0.005    0.155   0.081   0.048729   -0.214894  0.334    4.822    2.593   -2.51927    -1.807036  
  7.336   0.012    0.128   0.058   -0.061169  -0.161648  -1.472   2.302    2.045   2.793009    -1.165734  
  7.336   0.012    0.153   0.087   -0.250205  -0.43863   -1.704   4.072    0.292   2.282942    1.977246   
  7.336   -0.008   0.166   0.092   0.097819   0.062391   3.2      5.952    2.977   -2.519741   -2.473908  
  7.336   -0.009   0.094   0.051   0.069579   -0.468572  0.052    2.286    2.365   -2.376591   -1.497426  
  7.336   0.016    0.144   0.085   -0.304198  -0.555687  0.208    0.207    0.507   2.625074    -0.419516  
  7.336   -0.0     0.157   0.071   -0.077169  -0.421656  3.913    4.906    1.609   -1.953206   -0.843779  
  7.336   0.017    0.155   0.051   -0.140326  -0.276699  -2.945   4.674    3.391   1.129226    0.472054   
  7.336   -0.024   0.184   0.083   0.037673   -0.383293  2.009    5.533    2.182   -2.589912   -2.331052  
  7.342   -0.005   0.145   0.076   -0.124747  -0.292529  -1.842   2.974    0.169   1.491495    0.830768   
  7.342   -0.007   0.124   0.052   0.08202    -0.302347  -0.556   2.235    2.633   0.660691    -0.048264  
  7.342   -0.019   0.144   0.083   -0.021089  -0.479087  1.775    3.582    3.809   -1.400902   -0.959317  
  7.342   0.012    0.125   0.067   -0.184941  -0.700301  1.39     5.788    2.346   -2.871878   -2.692502  
  7.342   0.016    0.124   0.082   -0.277993  -0.742322  5.067    6.911    1.57    -1.831717   -1.634094  
  7.342   -0.02    0.13    0.085   0.038109   -0.403893  -0.385   2.813    2.018   1.816677    1.212632   
  7.342   -0.04    0.169   0.082   0.265945   -0.233127  3.739    6.014    2.656   -1.594925   -1.34029   
  7.342   0.017    0.089   0.058   -0.297026  -0.474179  3.606    6.119    1.671   -2.178321   -1.564478  
  7.342   0.013    0.129   0.061   -0.237745  -0.626527  -0.74    2.205    1.063   2.599487    -1.462165  
  7.342   0.002    0.168   0.087   -0.164164  -0.485911  2.358    3.218    2.119   -1.714966   -0.934319  
  7.342   -0.004   0.14    0.068   0.066357   -0.344692  3.74     4.574    2.732   -1.39034    -0.966585  
  7.342   -0.006   0.136   0.061   0.072822   -0.32526   -0.646   1.755    2.003   2.589234    -0.7671    
  7.342   -0.034   0.151   0.068   0.251184   -0.291972  2.838    5.447    2.856   -2.624095   -2.298699  
  7.342   0.002    0.135   0.083   -0.176844  -0.464729  2.248    4.921    2.51    -2.103048   -1.260926  
  7.342   -0.015   0.135   0.059   0.265766   0.128151   3.517    4.665    2.122   -2.310346   -2.448872  
  7.342   -0.041   0.191   0.107   0.355089   0.008011   2.109    3.466    1.472   -2.237166   -1.282104  
  7.342   0.032    0.187   0.111   -0.31967   -0.32089   1.724    5.203    2.631   -2.673176   -2.652683  
  7.342   -0.011   0.164   0.074   0.13264    -0.004687  -1.928   4.351    2.297   1.689317    0.710145   
  7.342   -0.03    0.179   0.078   0.142676   -0.198404  4.583    5.479    1.5     -1.831196   -0.474697  
  7.342   0.024    0.175   0.09    -0.374251  -0.722478  1.012    2.734    1.545   3.095353    -2.948496  
  7.342   -0.05    0.15    0.072   0.504863   0.123731   3.101    8.91     5.1     -2.74601    -2.87291   
  7.342   -0.026   0.171   0.112   0.101974   -0.377053  -1.8     3.36     2.342   1.725152    0.330688   
  7.342   -0.026   0.141   0.069   0.209496   -0.106497  4.777    8.02     2.935   -2.602415   2.933031   
  7.342   -0.009   0.174   0.086   -0.139961  -0.5853    0.137    2.66     2.131   -2.751606   -1.902847  
  7.342   -0.001   0.158   0.076   -0.010549  -0.354276  1.796    2.73     1.393   -2.401792   3.116469   
  7.342   -0.01    0.165   0.091   -0.050085  -0.395244  2.887    4.021    1.68    -2.298848   -1.735492  
  7.342   -0.032   0.167   0.095   0.140831   -0.052653  3.538    4.513    2.83    -1.598181   -1.12874   
  7.342   0.034    0.171   0.095   -0.540183  -1.053323  0.795    4.411    1.504   -2.854653   -2.345154  
  7.342   0.018    0.09    0.03    -0.103498  -0.109496  0.39     2.603    1.999   -2.468625   -1.213178  
  7.342   -0.051   0.155   0.082   0.265321   -0.39464   5.183    8.463    3.147   -2.348272   -2.512602  
  7.342   -0.005   0.096   0.049   -0.059591  -0.699729  -0.257   2.689    0.63    2.652727    -1.296234  
  7.342   -0.038   0.188   0.096   0.229713   -0.269066  0.442    5.055    3.451   -2.791172   -1.916842  
  7.342   -0.019   0.134   0.055   0.331175   0.042369   0.425    4.141    2.055   3.03933     2.832052   
  7.342   -0.011   0.162   0.067   0.004846   -0.348781  -0.215   2.424    0.82    2.711809    0.949404   
  7.342   0.01     0.125   0.088   -0.279314  -0.592304  2.879    3.559    2.716   -1.168334   -0.646265  
  7.342   -0.036   0.207   0.106   0.163425   -0.101265  3.069    6.996    2.519   -2.527      -2.592316  
  7.342   -0.014   0.165   0.094   0.120276   -0.221925  -0.956   3.679    0.43    2.419047    1.410891   
  7.342   0.009    0.176   0.105   -0.143268  -0.385069  -0.988   3.104    2.109   -3.074521   -1.763423  
  7.342   -0.011   0.175   0.097   -0.074916  -0.521815  -0.674   7.665    3.954   3.08673     -2.900701  
  7.342   -0.008   0.159   0.076   0.074518   -0.321396  4.05     6.98     2.62    -2.108794   -1.567976  
  7.342   -0.018   0.189   0.096   0.121159   -0.062495  1.775    1.935    1.404   -2.276955   -0.48718   
  7.342   0.01     0.163   0.086   -0.149773  -0.427972  1.961    2.737    2.658   -1.893011   -0.661411  
  7.342   -0.015   0.184   0.104   -0.002311  -0.293893  -0.069   4.145    0.445   2.71634     2.764453   
  7.342   0.007    0.182   0.103   -0.127409  -0.236774  0.857    3.854    1.385   -3.079028   3.026637   
  7.342   -0.04    0.175   0.08    0.259091   -0.298301  1.018    1.219    1.814   -1.785562   -0.5791    
  7.342   0.02     0.146   0.089   -0.428263  -0.857025  0.998    2.333    1.245   -2.202633   -1.12262   
  7.342   -0.025   0.143   0.069   0.210202   -0.119096  0.68     1.792    2.133   -2.708144   -1.451152  
  7.342   0.027    0.121   0.055   -0.348677  -0.603821  -0.14    1.591    2.768   -1.783958   -1.16111   
  7.342   -0.005   0.168   0.095   -0.134098  -0.601246  0.654    6.449    1.205   3.072882    2.696047   
  7.342   -0.013   0.159   0.069   0.14255    -0.060073  3.59     5.033    2.665   -2.099781   -1.596945  
  7.342   0.002    0.18    0.102   -0.059743  -0.263515  -1.138   2.956    1.221   2.560435    -2.606474  
  7.342   -0.042   0.125   0.041   0.505538   -0.025741  0.841    1.531    1.737   -2.0611     -1.731341  
  7.342   0.029    0.156   0.078   -0.32499   -0.522073  0.691    3.247    2.251   -2.874039   -2.624791  
  7.342   0.021    0.144   0.087   -0.313814  -0.525674  2.067    4.824    1.326   -2.692025   -2.682171  
  7.342   0.011    0.192   0.106   -0.211064  -0.442757  2.503    5.274    2.651   -2.341493   -2.295781  
  7.342   -0.019   0.155   0.097   0.043474   -0.343265  1.222    2.994    1.228   -3.086851   2.728761   
  7.342   -0.025   0.16    0.093   0.040617   -0.486078  3.518    7.158    3.458   -2.261822   -2.236614  
  7.342   -0.036   0.134   0.08    0.193148   -0.532177  1.105    3.49     2.542   -2.303609   -1.409225  
  7.342   0.024    0.192   0.104   -0.201496  -0.3884    0.297    2.862    0.561   2.391161    1.240531   
  7.342   -0.006   0.165   0.098   -0.062416  -0.52942   1.061    2.599    1.983   -2.348543   -1.543185  
  7.342   -0.017   0.144   0.069   -0.034559  -0.5781    2.19     5.035    2.083   -2.392538   -1.951376  
  7.342   -0.007   0.151   0.067   0.067448   -0.141633  1.213    2.047    1.29    -2.466967   -1.318128  
  7.342   -0.032   0.186   0.081   0.288401   -0.071639  -0.216   3.664    3.918   -0.339075   -0.780223  
  7.342   -0.008   0.113   0.065   0.060094   -0.463781  2.13     3.692    0.653   -2.436928   2.671483   
  7.342   0.029    0.17    0.074   -0.327066  -0.722204  0.498    0.492    1.577   3.111255    -1.097556  
  7.342   0.023    0.143   0.046   -0.165064  -0.234517  2.963    5.864    2.283   -2.230022   -2.304561  
  7.342   -0.006   0.141   0.061   0.026602   -0.442539  0.776    3.877    2.234   -3.014302   -2.769941  
  7.342   0.002    0.167   0.106   -0.025237  -0.25667   2.509    5.823    2.95    -2.318183   -1.906409  
  7.342   0.0      0.158   0.087   -0.107913  -0.472972  -0.185   2.844    1.261   2.403049    1.800205   
  7.342   -0.012   0.196   0.09    -0.012021  -0.328855  5.037    7.834    4.761   -2.123653   -2.269458  
  7.342   -0.045   0.208   0.112   0.179747   -0.143758  -0.437   2.284    2.449   -2.506497   -1.225229  
  7.342   -0.043   0.137   0.041   0.381703   -0.332088  1.608    3.934    2.918   -1.903537   -1.230232  
  7.342   -0.024   0.163   0.077   0.05839    -0.580642  3.863    6.408    1.286   -2.211136   -1.915399  
  7.342   -0.024   0.162   0.088   0.146661   0.033738   0.86     3.571    2.048   -2.936754   -0.662894  
  7.342   -0.024   0.178   0.107   0.015852   -0.330435  4.494    5.604    1.249   -1.758498   -0.894677  
  7.342   -0.012   0.149   0.085   0.012014   -0.397756  3.353    5.472    2.541   -1.737255   -1.580349  
  7.342   0.011    0.154   0.091   -0.30438   -0.609056  0.334    4.781    0.898   2.987704    3.07758    
  7.342   0.005    0.162   0.097   -0.046164  -0.252436  1.478    3.268    2.468   -2.376301   -1.469671  
  7.342   -0.012   0.162   0.116   -0.098487  -0.370437  1.275    2.583    1.476   -2.365409   -1.226704  
  7.342   -0.003   0.118   0.036   0.060341   -0.232081  -0.864   2.641    1.64    1.924876    0.06222    
  7.342   0.014    0.159   0.078   -0.037477  -0.287521  0.617    5.344    2.802   -2.975186   -2.555346  
  7.342   -0.007   0.154   0.098   -0.107833  -0.481052  1.117    4.141    0.908   -2.86559    -1.849074  
  7.342   0.008    0.112   0.051   -0.197125  -0.604031  4.91     6.365    1.874   -1.599062   -0.847068  
  7.342   -0.016   0.111   0.056   0.152248   -0.348228  3.83     5.89     2.951   -1.854193   -1.728352  
  7.342   0.0      0.187   0.132   -0.107541  -0.348948  -0.528   2.103    0.925   2.525493    -1.232306  
  7.342   -0.028   0.137   0.077   0.083408   -0.577217  -2.941   3.314    2.903   1.091859    0.027361   
  7.342   -0.012   0.169   0.059   0.117364   0.044447   3.784    6.145    4.371   -1.95311    -1.45785   
  7.342   0.007    0.157   0.088   -0.365195  -0.660832  3.029    6.133    3.107   -2.126724   -1.695446  
  7.342   -0.024   0.128   0.068   0.151175   -0.232732  0.8      2.128    3.043   -1.400002   -0.966983  
  7.342   -0.002   0.176   0.109   -0.018899  -0.308758  0.666    3.634    2.482   3.071528    2.940434   
  7.342   -0.008   0.106   0.062   -0.008223  -0.583317  0.315    1.89     0.542   3.109698    -2.850211  
  7.342   -0.046   0.193   0.086   0.263692   -0.122682  -0.406   2.003    0.284   3.085855    0.229415   
  7.342   0.03     0.137   0.073   -0.241944  -0.202193  2.551    3.979    2.097   -2.307024   -1.070496  
  7.342   0.041    0.132   0.079   -0.464972  -0.51013   0.522    0.374    1.652   -0.30018    0.003566   
  7.342   0.005    0.19    0.107   -0.091598  -0.241225  -0.417   2.175    1.146   1.993124    0.906056   
  7.342   -0.013   0.118   0.066   0.22194    -0.038952  0.382    2.919    1.547   -2.491951   -1.290515  
  7.342   0.002    0.179   0.088   -0.006515  -0.181722  1.617    3.026    0.87    -2.635932   -1.207871  
  7.342   0.028    0.163   0.099   -0.287483  -0.466656  1.376    3.88     2.656   -2.568773   -1.685626  
  7.342   0.003    0.147   0.085   -0.130267  -0.467115  -0.233   3.518    2.282   -2.920311   -2.135969  
  7.342   -0.022   0.12    0.045   0.116205   -0.426841  -0.805   2.984    4.81    -0.058594   -0.515765  
  7.347   -0.032   0.173   0.086   0.312849   0.136904   -2.377   3.885    3.947   0.846832    -0.247303  
  7.347   -0.007   0.158   0.071   0.172914   -0.056151  0.563    3.52     1.627   -3.103475   -2.558066  
  7.347   -0.032   0.168   0.095   0.030936   -0.584096  3.204    5.623    2.552   -2.41524    -2.674875  
  7.347   -0.003   0.194   0.112   -0.183121  -0.5042    0.018    0.278    1.137   -1.852337   -0.194328  
  7.347   -0.03    0.095   0.061   0.058762   -0.915588  3.705    5.298    1.969   -1.774831   -0.807135  
  7.347   -0.02    0.144   0.073   0.187977   -0.419451  -1.776   0.416    3.442   2.420946    -0.406973  
  7.347   -0.044   0.174   0.079   0.338601   -0.069407  1.188    1.799    1.853   -1.661715   -1.122393  
  7.347   0.004    0.163   0.082   -0.086856  -0.499096  0.651    2.368    2.35    0.699017    0.953639   
  7.347   0.006    0.128   0.066   -0.162667  -0.393025  -1.1     3.391    1.163   1.328608    -0.056881  
  7.347   -0.005   0.166   0.093   0.087352   -0.358255  3.167    6.885    3.399   -2.598714   -2.972938  
  7.347   0.015    0.156   0.072   -0.149859  -0.264541  0.394    3.256    0.484   2.770526    0.77378    
  7.347   -0.043   0.174   0.089   0.316231   0.046351   2.462    5.809    1.491   -2.752975   -3.056207  
  7.347   -0.003   0.142   0.07    0.083026   -0.263824  1.16     5.814    3.097   -2.761069   -2.985457  
  7.347   0.024    0.152   0.089   -0.365159  -0.647288  1.06     4.001    2.484   3.109141    2.951057   
  7.347   -0.003   0.14    0.066   0.00905    -0.252595  -0.42    2.096    0.881   2.59693     -2.988844  
  7.347   0.004    0.104   0.05    -0.003221  -0.168152  3.018    5.283    1.99    -2.710265   3.116367   
  7.347   -0.003   0.157   0.085   -0.109707  -0.514136  1.277    1.301    0.847   -1.838079   -1.376129  
  7.347   -0.027   0.143   0.082   0.066818   -0.479305  0.177    1.18     0.627   -2.98824    -1.394147  
  7.347   -0.026   0.172   0.106   0.133674   -0.124442  1.257    2.549    0.724   3.070866    2.919128   
  7.347   0.019    0.192   0.118   -0.350966  -0.598943  2.125    2.757    1.489   -1.622088   -0.806003  
  7.347   -0.02    0.155   0.098   -0.026925  -0.304989  0.441    2.46     1.94    -2.327077   -1.630607  
  7.347   -0.029   0.172   0.097   0.051203   -0.203038  3.975    5.39     2.595   -1.387529   -0.884251  
  7.347   -0.004   0.188   0.101   -0.151382  -0.696813  -0.188   3.421    1.954   -2.796868   -1.827999  
  7.347   -0.003   0.156   0.103   -0.095009  -0.538004  -1.507   2.074    2.013   2.450525    -1.399955  
  7.347   0.02     0.145   0.082   -0.160599  -0.117573  -0.01    2.002    1.144   1.80161     1.586387   
  7.347   -0.003   0.133   0.075   0.158401   0.178531   3.735    6.848    3.198   -2.480808   -2.111399  
  7.347   0.007    0.174   0.083   -0.08054   -0.141914  3.787    6.415    3.435   -1.60741    -1.400526  
  7.347   0.003    0.153   0.092   -0.252031  -0.660888  2.093    2.322    1.696   -1.993386   -1.496742  
  7.347   -0.052   0.171   0.082   0.264352   -0.406704  1.727    4.882    2.36    -2.34562    -2.160891  
  7.347   -0.03    0.166   0.086   0.046422   -0.718823  3.567    6.61     2.691   -2.493688   -2.756126  
  7.347   -0.007   0.193   0.091   0.060897   -0.200417  0.662    2.385    1.605   2.748008    1.289843   
  7.347   -0.023   0.103   0.056   0.177789   -0.601367  -0.517   0.516    1.578   -1.27614    -0.760227  
  7.347   -0.004   0.162   0.084   -0.119027  -0.496504  1.488    3.378    2.699   -2.394107   -1.772004  
  7.347   -0.009   0.151   0.06    0.003251   -0.345198  -2.444   3.188    1.814   1.322258    -0.179327  
  7.347   -0.016   0.137   0.08    0.029474   -0.625439  -1.238   4.515    1.247   2.899014    2.797307   
  7.347   -0.051   0.201   0.092   0.330855   0.092207   -1.239   2.471    0.585   1.885752    0.62361    
  7.347   -0.004   0.178   0.097   -0.167033  -0.700921  -0.705   4.694    3.061   2.173455    1.7702     
  7.347   -0.008   0.158   0.057   0.090255   -0.227597  2.231    2.583    2.296   -1.19113    -0.672281  
  7.347   -0.035   0.165   0.086   0.100915   -0.4486    2.426    3.77     1.048   -2.14405    -2.068913  
  7.347   0.006    0.135   0.079   -0.295613  -0.799084  -0.669   1.71     1.829   3.025422    -1.626195  
  7.347   0.012    0.187   0.103   -0.052382  -0.209902  -0.785   3.242    0.921   2.73967     -0.754856  
  7.347   0.004    0.157   0.075   -0.041313  -0.465663  -1.214   1.678    1.136   2.286022    -0.807052  
  7.347   -0.043   0.167   0.104   0.310982   -0.002051  -2.135   4.181    1.59    2.215404    -0.247594  
  7.347   0.011    0.153   0.085   -0.102363  -0.264022  -0.038   3.446    2.245   2.814452    -2.697809  
  7.347   -0.026   0.177   0.095   0.135589   -0.161109  2.02     6.305    2.849   -2.915331   2.437303   
  7.347   -0.042   0.155   0.075   0.329127   -0.220411  0.491    3.41     0.831   3.079532    0.776053   
  7.347   0.024    0.161   0.091   -0.197552  -0.473482  -0.894   2.016    0.892   1.414301    -0.670906  
  7.347   0.022    0.137   0.088   -0.226511  -0.382868  4.233    5.988    2.361   -2.335941   -2.942347  
  7.347   -0.028   0.152   0.066   0.211327   -0.295048  -0.596   2.713    1.637   3.097998    -1.984031  
  7.347   -0.043   0.177   0.079   0.295192   -0.062383  0.481    2.318    3.152   -2.561157   -1.515355  
  7.347   -0.008   0.164   0.089   -0.098106  -0.572668  0.022    2.016    1.285   2.914654    2.625498   
  7.347   0.015    0.138   0.078   -0.360588  -0.6228    0.502    3.43     1.492   -3.078954   -2.786395  
  7.347   -0.02    0.219   0.126   0.011825   -0.295547  0.729    3.988    2.976   -2.831156   -2.164169  
  7.347   -0.051   0.187   0.102   0.353802   0.144484   -0.881   0.214    2.089   0.335756    -1.316328  
  7.347   -0.005   0.171   0.086   -0.010212  -0.382538  2.66     4.699    2.967   -2.166411   -2.141303  
  7.347   0.006    0.133   0.064   -0.073827  -0.259174  -1.142   6.318    1.738   2.802289    2.979796   
  7.347   0.015    0.151   0.068   -0.13364   -0.521304  0.634    4.647    1.521   3.130811    -3.032902  
  7.347   -0.04    0.176   0.079   0.287046   -0.349031  2.367    4.316    2.731   -2.106395   -1.42756   
  7.347   0.0      0.193   0.104   -0.105652  -0.417147  -0.254   2.234    1.334   -2.923745   -1.186891  
  7.347   0.007    0.145   0.088   -0.207435  -0.636282  1.241    2.544    2.008   -2.684467   -2.416054  
  7.347   -0.019   0.194   0.098   0.012674   -0.265833  2.517    5.078    2.899   -1.850829   -1.413771  
  7.347   -0.004   0.168   0.087   -0.060565  -0.46415   1.673    3.122    1.771   -2.483218   -3.094563  
  7.347   -0.013   0.162   0.082   0.132416   -0.115643  0.641    1.615    2.034   -2.146403   -1.128311  
  7.347   -0.007   0.127   0.067   -0.109516  -0.471347  -0.075   3.77     1.806   2.673859    1.990887   
  7.347   0.01     0.187   0.124   -0.235068  -0.538664  1.709    8.102    4.513   -2.897648   -2.956498  
  7.347   0.019    0.135   0.054   -0.382725  -0.851087  0.151    1.305    2.538   -1.625986   -1.112631  
  7.347   -0.006   0.156   0.059   0.144357   -0.222826  -0.069   4.539    1.01    2.911936    -3.083953  
  7.347   -0.019   0.142   0.077   0.144414   0.020507   1.56     3.384    3.409   -2.176249   -1.685406  
  7.347   -0.024   0.188   0.103   -0.10627   -0.466459  1.112    4.469    2.191   -2.754772   -2.652928  
  7.347   0.002    0.169   0.088   -0.074307  -0.314705  1.534    2.58     1.003   2.969073    1.211245   
  7.347   -0.024   0.162   0.083   0.032758   -0.422259  1.928    2.785    1.847   2.647164    1.663605   
  7.347   -0.036   0.187   0.094   0.134627   -0.41528   1.038    4.234    2.34    -2.795366   -2.101242  
  7.347   0.049    0.176   0.092   -0.510114  -0.657813  0.771    3.441    1.163   -2.728905   -2.752327  
  7.347   -0.029   0.174   0.084   0.251681   0.022818   -0.189   6.048    3.466   2.760785    2.682808   
  7.347   -0.005   0.143   0.049   0.034816   -0.458529  -0.943   2.547    2.749   2.053965    -0.005376  
  7.347   0.012    0.16    0.107   -0.235462  -0.574701  1.737    4.332    1.488   -2.800922   -3.02578   
  7.347   -0.007   0.155   0.069   0.099452   -0.215431  -0.675   4.196    2.244   2.964249    -2.723708  
  7.347   -0.075   0.218   0.126   0.453363   0.043892   -3.798   4.691    1.105   1.835195    2.88928    
  7.347   0.023    0.141   0.077   -0.341233  -0.407356  -0.533   2.635    2.365   -2.677889   -2.107327  
  7.347   -0.044   0.191   0.086   0.307215   -0.20369   -0.702   5.626    2.348   2.745529    2.753853   
  7.347   0.023    0.15    0.084   -0.349662  -0.559354  2.839    4.24     1.576   -2.349225   -2.491623  
  7.347   -0.023   0.166   0.079   0.175945   -0.14383   2.291    2.926    2.146   -2.112507   -1.412351  
  7.347   0.049    0.167   0.093   -0.485098  -0.671004  -1.695   2.773    3.328   1.072898    0.01335    
  7.347   -0.011   0.155   0.094   -0.126197  -0.540964  -1.761   6.107    2.938   2.453572    2.33469    
  7.347   0.004    0.135   0.048   0.014097   -0.5533    -0.104   2.589    0.678   2.70719     -2.987427  
  7.347   -0.025   0.147   0.072   0.099775   -0.255731  0.833    1.733    0.2     -2.656134   2.159198   
  7.347   -0.029   0.149   0.055   0.22535    -0.14964   0.931    4.872    3.507   -2.802577   -2.651438  
  7.347   -0.013   0.147   0.075   0.080216   -0.460174  0.65     2.944    1.834   -2.54526    -1.593196  
  7.347   -0.004   0.155   0.077   -0.034069  -0.198672  3.243    5.143    2.642   -2.040955   -1.727388  
  7.347   0.012    0.124   0.076   -0.180626  -0.506892  0.562    1.548    1.93    -2.97947    -1.352006  
  7.347   0.004    0.172   0.064   0.035867   0.00485    1.31     4.509    4.391   -2.102161   -1.537219  
  7.347   0.033    0.166   0.103   -0.334765  -0.441626  4.519    7.782    4.01    -2.029579   -1.709676  
  7.347   -0.006   0.143   0.078   -0.038561  -0.409599  0.645    2.151    1.275   -2.228035   -1.980084  
  7.347   0.031    0.156   0.075   -0.431669  -0.824466  -3.989   5.448    1.533   2.057558    1.587079   
  7.347   -0.009   0.157   0.088   0.048896   -0.070496  0.864    2.745    0.736   -3.03727    1.016249   
  7.347   0.016    0.16    0.085   -0.121713  -0.432707  1.934    4.556    2.913   -2.345853   -2.19449   
  7.347   -0.019   0.188   0.087   0.112172   -0.239469  1.79     3.055    0.934   -2.643296   -2.306164  
  7.347   -0.036   0.145   0.063   0.373239   -0.03027   -0.585   6.702    3.251   2.96967     2.675016   
  7.347   -0.008   0.181   0.093   0.056342   -0.120804  1.828    2.742    3.024   -1.530394   -0.924843  
  7.347   -0.027   0.183   0.103   0.166728   -0.25531   -0.563   3.534    0.703   2.835588    -2.84113   
  7.352   -0.01    0.167   0.122   -0.197113  -0.540421  -0.474   0.508    1.232   2.401719    -0.865379  
  7.352   -0.021   0.173   0.082   0.21175    -0.187987  0.306    6.667    3.546   2.990728    2.588087   
  7.352   -0.009   0.161   0.09    0.059199   -0.463618  -0.116   1.082    1.496   1.665886    -0.339173  
  7.352   -0.014   0.177   0.1     0.046479   -0.316731  3.398    5.697    2.834   -2.190243   -2.224272  
  7.352   -0.013   0.188   0.07    0.203098   -0.024713  1.787    3.917    1.349   -3.030826   2.459888   
  7.352   0.009    0.164   0.112   -0.274113  -0.550374  4.019    8.013    3.485   -2.20216    -2.045725  
  7.352   -0.021   0.152   0.081   0.217622   0.056305   0.406    1.587    1.496   -0.020896   0.392817   
  7.352   0.001    0.098   0.065   -0.426824  -1.119654  1.008    1.098    1.557   -2.568656   -0.601056  
  7.352   0.006    0.153   0.086   -0.16867   -0.211211  0.547    2.971    0.489   2.970524    -2.052296  
  7.352   -0.043   0.184   0.097   0.269097   -0.033261  2.163    2.68     3.064   -1.806087   -0.969739  
  7.352   0.003    0.121   0.07    -0.213887  -0.542707  0.799    3.411    4.064   -2.515162   -1.525038  
  7.352   0.03     0.101   0.04    -0.310336  -0.275797  2.696    4.413    2.282   -1.998649   -2.012197  
  7.352   -0.003   0.164   0.088   -0.102775  -0.307814  0.662    3.565    1.132   -2.31461    -1.399164  
  7.352   -0.029   0.204   0.11    0.100888   -0.239706  4.223    6.892    4.044   -2.28049    -2.447843  
  7.352   -0.029   0.18    0.083   0.202485   -0.299964  -0.166   3.653    1.758   2.49942     1.061021   
  7.352   -0.004   0.14    0.069   0.087326   -0.330952  1.993    2.509    2.39    -1.202438   0.157156   
  7.352   -0.014   0.148   0.083   0.067987   -0.290188  5.877    7.892    1.531   -2.182092   -2.110087  
  7.352   0.026    0.144   0.092   -0.332962  -0.568644  -1.102   3.864    1.352   2.883153    -2.146364  
  7.352   0.031    0.159   0.1     -0.558361  -0.884572  -0.161   2.272    2.957   -2.015896   -1.585389  
  7.352   -0.004   0.135   0.061   0.09486    -0.043372  -1.458   3.707    2.314   1.963375    0.826862   
  7.352   -0.003   0.126   0.055   -0.083951  -0.549184  2.348    4.225    3.302   -2.355011   -2.390353  
  7.352   -0.021   0.156   0.075   0.273906   0.05873    4.914    7.461    3.205   -2.228076   -1.869575  
  7.352   0.02     0.131   0.093   -0.354311  -0.506119  3.516    4.93     1.981   -2.255495   -1.799408  
  7.352   0.0      0.158   0.076   -0.1554    -0.480096  0.765    1.489    1.649   -1.752558   -1.572274  
  7.352   -0.015   0.162   0.087   0.003265   -0.293424  1.652    3.356    2.583   -1.665162   -1.171411  
  7.352   0.0      0.15    0.081   -0.173602  -0.401826  -2.408   2.174    2.77    1.455055    -0.409247  
  7.352   -0.031   0.195   0.092   0.061601   -0.322411  0.507    1.527    0.309   2.844894    -1.882813  
  7.352   0.019    0.122   0.056   -0.299093  -0.704274  3.604    5.229    1.603   -2.479507   2.544536   
  7.352   -0.005   0.178   0.112   -0.123107  -0.476175  0.79     2.669    2.707   2.622731    2.535014   
  7.352   0.009    0.169   0.09    -0.100747  -0.164756  1.503    4.01     2.082   -2.601601   -2.388286  
  7.352   -0.016   0.146   0.076   -0.003427  -0.553186  2.676    5.663    3.66    -1.446377   -1.02857   
  7.352   -0.026   0.208   0.121   0.061612   -0.219837  -0.055   4.406    2.989   2.867745    2.566525   
  7.352   -0.004   0.136   0.067   0.090318   -0.199054  -0.618   4.509    1.74    2.859987    2.789495   
  7.352   -0.049   0.16    0.087   0.307409   -0.187433  -1.318   0.777    2.266   2.929616    -1.140176  
  7.352   -0.011   0.172   0.088   0.030492   -0.370909  -0.148   1.081    2.414   -2.092718   -0.898223  
  7.352   0.004    0.121   0.071   -0.189201  -0.507075  0.825    2.811    1.475   2.567928    1.611482   
  7.352   -0.015   0.138   0.053   0.15536    0.123728   -1.264   4.759    0.403   2.583233    1.444821   
  7.352   -0.01    0.125   0.055   0.048517   -0.462349  3.808    5.238    2.04    -1.987253   -1.184481  
  7.352   0.002    0.183   0.079   -0.11736   -0.458653  0.231    2.976    1.81    -2.789245   -1.996657  
  7.352   -0.049   0.139   0.071   0.363116   -0.112276  -0.58    4.194    1.951   2.609751    -2.63468   
  7.352   -0.043   0.165   0.062   0.379775   0.163328   1.191    1.344    2.097   -1.336161   -0.976532  
  7.352   -0.015   0.177   0.1     -0.069653  -0.378509  2.471    2.984    1.353   -2.092056   -0.712818  
  7.352   -0.04    0.178   0.101   0.200336   -0.26386   2.67     3.692    0.177   -2.386053   -1.334654  
  7.352   -0.044   0.196   0.109   0.116836   -0.307328  1.781    4.636    2.818   -2.748676   -2.451268  
  7.352   -0.039   0.176   0.103   0.247629   -0.019425  1.621    2.765    1.571   -2.215734   -1.924242  
  7.352   -0.013   0.135   0.072   0.045434   -0.60399   -2.201   4.637    1.305   1.549379    0.78222    
  7.352   0.03     0.133   0.088   -0.371573  -0.670089  0.081    2.458    0.914   2.995798    -1.371235  
  7.352   -0.005   0.149   0.081   -0.026777  -0.313965  0.432    2.452    1.661   -2.752177   -2.056244  
  7.352   -0.006   0.128   0.064   -0.054972  -0.252374  0.101    2.901    2.669   2.532884    3.082183   
  7.352   0.005    0.179   0.122   -0.221141  -0.497257  1.029    1.533    1.799   -2.602613   -1.225305  
  7.352   -0.028   0.13    0.055   0.148729   -0.384956  1.834    4.565    1.721   -2.857944   -2.885788  
  7.352   -0.041   0.208   0.116   0.201185   -0.151713  0.513    3.511    1.338   -2.621339   -1.357898  
  7.352   0.024    0.155   0.088   -0.375202  -0.786227  1.37     2.91     2.165   -2.283304   -2.432799  
  7.352   -0.057   0.192   0.115   0.227888   -0.268477  3.456    4.856    1.914   -2.073696   -1.513926  
  7.352   -0.008   0.17    0.093   0.100351   -0.150587  1.998    6.222    3.046   -2.969029   -2.869653  
  7.352   -0.022   0.154   0.062   0.16786    -0.304832  -0.928   3.701    0.647   2.645084    0.183206   
  7.352   -0.023   0.154   0.069   0.138434   -0.179876  0.575    0.966    2.324   -1.892864   -1.239835  
  7.352   0.008    0.146   0.062   -0.258402  -0.532985  0.589    2.763    1.206   -3.120855   -2.143574  
  7.352   -0.032   0.137   0.045   0.272269   -0.183682  2.926    2.866    1.389   -2.262838   -0.850779  
  7.352   -0.0     0.147   0.112   -0.241237  -0.675993  0.213    3.055    1.952   2.74422     -2.854833  
  7.352   -0.02    0.186   0.099   0.014292   -0.405376  4.677    8.042    2.647   -2.381309   -2.765661  
  7.352   0.008    0.151   0.09    -0.128909  -0.420916  5.994    8.574    3.351   -1.942845   -1.638976  
  7.352   0.004    0.137   0.071   -0.133964  -0.229747  0.832    4.015    1.0     -2.586648   -1.777452  
  7.352   -0.003   0.163   0.072   0.13498    -0.087393  0.504    0.787    1.359   1.276623    0.545762   
  7.352   0.011    0.14    0.059   0.04724    -0.062336  3.536    4.837    1.503   -2.29521    -2.292954  
  7.352   -0.024   0.151   0.067   0.21252    -0.369561  2.077    3.319    1.305   -2.81243    -2.297478  
  7.352   -0.025   0.147   0.084   0.218404   -0.134122  2.964    6.023    2.694   -2.398205   -2.268218  
  7.352   -0.054   0.161   0.067   0.454368   0.055493   3.118    4.111    2.695   -1.923651   -0.872988  
  7.352   0.019    0.138   0.065   -0.246868  -0.659581  -1.144   4.117    1.476   2.020837    1.261788   
  7.352   0.021    0.131   0.067   -0.168779  -0.59225   -1.099   4.284    1.346   2.297425    2.328428   
  7.352   0.016    0.123   0.077   -0.335356  -0.72739   2.379    5.449    1.112   -2.646841   -2.70368   
  7.352   0.019    0.151   0.088   -0.250073  -0.701471  3.807    4.673    1.594   -1.85396    -1.748383  
  7.352   0.001    0.143   0.067   -0.021654  -0.371681  -1.114   2.494    1.724   1.88586     -0.147597  
  7.352   -0.015   0.155   0.086   -0.040599  -0.261102  -2.061   4.488    0.519   2.378771    -2.523659  
  7.352   0.003    0.164   0.091   -0.228324  -0.777617  -0.057   3.589    0.264   -3.013833   1.425504   
  7.352   -0.005   0.166   0.089   -0.124817  -0.263415  2.005    3.883    2.954   -2.452071   -2.558356  
  7.352   -0.001   0.164   0.072   0.012242   -0.04847   1.46     3.594    0.674   -2.608779   -1.942467  
  7.352   -0.021   0.171   0.11    -0.022293  -0.441814  0.103    1.033    1.931   -1.286411   -0.669654  
  7.352   -0.005   0.152   0.085   -0.111412  -0.449081  1.672    1.707    1.469   -1.684214   -1.142671  
  7.352   -0.026   0.177   0.082   0.28475    0.018894   -0.442   0.707    2.653   2.664319    -0.314515  
  7.352   -0.025   0.158   0.094   0.095194   -0.342688  1.708    6.157    3.088   -2.823819   -3.049188  
  7.352   -0.022   0.178   0.089   0.211247   -0.237224  -0.821   2.554    1.412   2.929892    -1.696547  
  7.352   -0.023   0.11    0.06    0.106475   -0.5159    0.087    3.672    1.778   -3.016184   -2.341664  
  7.352   -0.021   0.143   0.084   0.129356   -0.169789  -0.594   3.049    1.306   2.651149    -2.711748  
  7.352   -0.017   0.143   0.094   -0.022693  -0.611022  0.669    5.178    3.072   3.046872    2.67613    
  7.352   0.019    0.173   0.097   -0.322663  -0.554451  1.919    5.046    1.107   -2.694726   -2.098838  
  7.352   -0.0     0.12    0.053   0.03637    -0.571491  0.107    1.917    2.819   -2.109489   -1.698981  
  7.352   -0.013   0.185   0.104   -0.13124   -0.457572  -0.908   4.97     2.549   2.922451    -3.031951  
  7.352   -0.047   0.189   0.105   0.25531    -0.093078  3.377    5.188    2.579   -1.600075   -1.303901  
  7.352   0.004    0.141   0.063   -0.141113  -0.435937  0.179    2.957    2.293   -2.999634   -2.33748   
  7.352   -0.029   0.172   0.072   0.190311   -0.100628  -0.178   3.187    2.483   2.841316    -2.887547  
  7.352   -0.01    0.14    0.077   -0.116814  -0.434291  1.378    2.284    1.07    -2.748132   -1.347157  
  7.352   0.025    0.154   0.082   -0.203492  -0.447672  1.161    1.404    1.377   -2.845305   -0.068482  
  7.352   0.021    0.159   0.093   -0.330147  -0.451561  3.724    4.882    1.479   -1.902062   -1.425993  
  7.352   -0.046   0.167   0.082   0.267502   -0.113576  -0.451   3.606    0.617   2.748171    -3.000844  
  7.352   -0.039   0.131   0.045   0.370931   -0.2619    0.574    3.153    0.923   -2.873381   -2.534751  
  7.352   -0.018   0.121   0.05    0.286359   -0.215008  3.301    4.625    1.777   -2.328665   -2.480307  
  7.352   -0.011   0.148   0.084   0.045771   -0.39121   1.047    2.095    1.7     2.920385    -2.910383  
  7.352   0.037    0.204   0.129   -0.354382  -0.548786  1.151    6.408    2.26    -2.866084   -2.857649  
  7.352   -0.035   0.173   0.107   0.131496   -0.356954  2.939    5.157    0.373   -2.473857   -1.876572  
  7.357   -0.017   0.186   0.122   0.056145   0.042319   -0.806   3.194    0.855   2.141852    2.692452   
  7.357   0.016    0.155   0.085   -0.149685  -0.28614   1.88     3.525    1.721   -2.115001   -1.886398  
  7.357   -0.054   0.193   0.11    0.285426   -0.14929   -0.168   2.396    1.822   -2.241385   -0.890641  
  7.357   -0.018   0.196   0.121   -0.068397  -0.604731  1.397    3.379    2.492   -2.177244   -1.693749  
  7.357   -0.032   0.138   0.083   0.071081   -0.164132  2.793    5.101    1.657   -2.71691    -2.430384  
  7.357   -0.018   0.126   0.073   0.221926   -0.056292  2.191    4.289    3.359   -2.201696   -1.970703  
  7.357   -0.062   0.169   0.077   0.464245   -0.181616  -1.453   3.171    0.861   2.156204    1.560344   
  7.357   -0.005   0.122   0.051   0.092813   -0.239859  -3.877   6.788    3.236   1.361989    0.768867   
  7.357   0.009    0.172   0.087   -0.176103  -0.463287  3.346    3.905    1.47    -2.294643   -2.81116   
  7.357   0.019    0.153   0.098   -0.27166   -0.559602  3.072    4.193    1.358   -2.526346   2.57219    
  7.357   -0.037   0.169   0.084   0.193837   -0.218439  0.224    2.391    1.887   2.42303     1.534957   
  7.357   0.007    0.169   0.088   -0.107984  -0.274268  0.204    2.131    3.361   -2.140034   -1.084408  
  7.357   -0.011   0.158   0.073   0.089801   -0.057545  1.431    4.633    3.548   -1.518709   -1.329849  
  7.357   0.003    0.185   0.106   -0.031536  -0.373115  1.075    5.507    3.66    2.796352    2.499925   
  7.357   -0.018   0.163   0.095   0.068837   -0.324214  -0.309   1.256    1.222   -2.890019   -0.631713  
  7.357   -0.009   0.142   0.07    -0.053429  -0.261173  -0.555   1.883    4.355   0.719718    0.329147   
  7.357   -0.057   0.173   0.07    0.428151   0.18372    2.893    7.346    4.644   -2.340828   -2.092972  
  7.357   -0.01    0.121   0.062   -0.001244  -0.594058  3.055    3.316    1.504   -1.748682   -0.291568  
  7.357   0.023    0.155   0.095   -0.314538  -0.467424  0.506    3.61     2.844   -2.632184   -1.938496  
  7.357   -0.019   0.159   0.076   0.088738   -0.28894   0.91     2.956    0.823   -2.823092   -2.689153  
  7.357   0.024    0.112   0.07    -0.380607  -0.768058  0.756    2.437    2.528   -2.678962   -1.593944  
  7.357   -0.003   0.126   0.06    -0.204028  -0.380031  2.07     6.164    3.836   -2.37888    -1.911038  
  7.357   -0.017   0.16    0.087   0.186901   -0.135864  2.778    8.082    5.134   -2.493316   -2.405093  
  7.357   0.023    0.199   0.109   -0.313414  -0.529827  1.757    2.868    2.337   -1.055785   -0.41367   
  7.357   -0.075   0.188   0.099   0.367749   -0.227305  1.053    1.422    1.808   2.679453    0.806818   
  7.357   -0.002   0.178   0.102   0.056308   -0.267958  2.331    2.591    0.609   -2.209395   -1.838403  
  7.357   -0.022   0.136   0.057   0.171291   -0.386318  0.369    3.716    0.751   2.905156    2.758603   
  7.357   -0.012   0.145   0.078   0.003971   -0.526257  2.053    3.863    2.914   -2.179135   -1.200045  
  7.357   0.012    0.177   0.117   -0.208737  -0.254465  0.699    5.356    2.48    -3.096609   2.940953   
  7.357   -0.004   0.19    0.094   -0.032466  -0.509594  2.733    5.784    0.661   -2.47127    -3.073811  
  7.357   -0.021   0.167   0.107   -0.120016  -0.706657  0.797    1.009    2.623   -1.037164   -0.35114   
  7.357   -0.02    0.147   0.072   0.013997   -0.508527  3.52     5.905    3.784   -1.962951   -1.743454  
  7.357   -0.004   0.154   0.069   0.032956   -0.249147  -1.658   3.034    0.489   2.321579    1.352515   
  7.357   0.012    0.163   0.093   -0.224616  -0.461458  4.116    4.253    1.275   -1.974556   2.019195   
  7.357   -0.002   0.109   0.07    -0.339831  -0.709328  3.046    3.809    3.267   -1.424765   -1.156441  
  7.357   0.01     0.13    0.049   -0.047748  -0.438962  3.445    4.762    2.294   -2.210822   -1.669623  
  7.357   0.01     0.165   0.102   -0.252691  -0.470524  -0.358   1.462    2.498   1.587294    0.421071   
  7.357   0.018    0.159   0.096   -0.429049  -0.698314  1.006    2.121    1.572   -2.514592   -2.012061  
  7.357   -0.029   0.16    0.063   0.302452   -0.079846  0.351    1.466    2.152   1.207957    0.242932   
  7.357   0.006    0.137   0.054   -0.043324  -0.406196  0.793    4.35     2.124   -3.107747   2.735774   
  7.357   -0.008   0.14    0.077   -0.003467  -0.434997  0.271    2.128    3.6     -2.204234   -0.778662  
  7.357   -0.034   0.166   0.102   0.195337   -0.135623  -0.047   1.82     0.365   2.974704    -1.59264   
  7.357   0.032    0.126   0.071   -0.273832  -0.347978  -0.68    1.608    3.076   0.197706    -0.565886  
  7.357   -0.003   0.172   0.106   -0.060416  -0.431983  -1.148   2.298    2.057   1.693526    -0.753327  
  7.357   -0.014   0.184   0.093   0.124382   -0.155309  1.551    2.527    3.049   -1.31768    -0.752065  
  7.357   -0.021   0.16    0.078   0.089373   -0.198897  1.534    6.84     3.297   3.093244    2.668404   
  7.357   -0.058   0.194   0.083   0.368789   0.012635   2.447    4.165    1.943   -2.15227    -1.009328  
  7.357   -0.02    0.143   0.071   0.164769   -0.144057  1.847    3.653    1.371   -2.262591   -2.647464  
  7.357   -0.028   0.148   0.115   -0.060799  -0.421899  0.747    3.823    1.351   -2.865739   -2.955501  
  7.357   -0.001   0.185   0.095   -0.04607   -0.304934  2.833    5.793    1.477   -2.671543   3.108937   
  7.357   -0.001   0.197   0.129   -0.06698   -0.221562  2.816    3.705    0.363   -2.558372   -1.543452  
  7.357   -0.02    0.168   0.118   -0.047018  -0.345036  2.16     4.117    1.63    -2.963412   2.946128   
  7.357   -0.026   0.15    0.066   0.138935   -0.256384  2.244    4.207    0.976   -2.821915   2.5398     
  7.357   -0.023   0.147   0.1     0.036592   -0.34241   0.465    4.455    3.837   -2.676072   -1.946878  
  7.357   0.029    0.135   0.064   -0.47424   -1.013143  1.135    3.005    1.494   -2.932834   -2.47543   
  7.357   -0.03    0.153   0.089   0.193605   -0.157971  0.349    2.512    0.924   3.111387    1.700357   
  7.357   -0.003   0.165   0.085   -0.057279  -0.361535  -0.091   1.858    1.449   1.795631    0.639378   
  7.357   -0.013   0.124   0.074   0.019167   -0.457282  2.141    5.335    2.468   -2.605719   -1.716334  
  7.357   -0.044   0.172   0.074   0.296329   -0.156354  3.728    7.069    2.607   -2.063373   -1.816477  
  7.357   -0.01    0.149   0.077   0.121351   -0.326501  2.929    5.093    1.682   -2.201855   -3.007513  
  7.357   -0.002   0.176   0.103   -0.032615  -0.460826  0.479    2.886    0.877   2.896527    1.590825   
  7.357   -0.022   0.145   0.061   0.100666   -0.328535  2.274    4.098    1.328   -2.783069   3.051352   
  7.357   -0.012   0.166   0.089   0.010706   -0.275281  -0.894   1.915    0.143   1.835385    2.031523   
  7.357   -0.034   0.173   0.081   0.326973   -0.136831  1.187    6.235    3.578   -2.829876   -2.694409  
  7.357   0.005    0.139   0.097   -0.435997  -0.9247    3.022    5.157    3.86    -2.043382   -2.032379  
  7.357   0.001    0.164   0.057   -0.026292  -0.155369  -2.055   2.388    3.419   0.578965    -0.067532  
  7.357   -0.024   0.119   0.064   0.060546   -0.280086  0.119    2.609    1.98    -2.555666   -1.490001  
  7.357   -0.006   0.159   0.092   -0.076373  -0.160913  2.688    3.783    2.168   -2.093449   -2.294964  
  7.357   0.034    0.159   0.085   -0.429507  -0.566105  1.152    2.188    1.611   3.0338      -2.857235  
  7.357   0.037    0.123   0.054   -0.513802  -0.788926  0.227    0.705    2.218   -1.042275   -0.945443  
  7.357   0.025    0.209   0.128   -0.368068  -0.627844  -0.825   3.799    2.093   -3.124731   -2.168382  
  7.357   0.026    0.149   0.079   -0.397067  -0.601816  -0.242   0.337    2.212   2.939815    -1.539947  
  7.357   -0.025   0.119   0.044   0.416241   0.208747   5.533    6.935    3.029   -1.899682   -1.769778  
  7.357   -0.043   0.162   0.074   0.265725   -0.298735  -3.074   4.099    2.138   1.895192    0.568845   
  7.357   -0.02    0.178   0.115   -0.091601  -0.412628  1.381    3.563    1.205   -2.677674   -1.679496  
  7.357   -0.014   0.158   0.082   0.100338   -0.033095  0.513    1.87     0.997   1.812492    1.425721   
  7.357   -0.019   0.118   0.057   0.125161   -0.179404  1.79     2.647    1.107   -2.484608   -0.71154   
  7.357   0.012    0.119   0.078   -0.323316  -0.680364  0.465    2.327    1.438   3.138709    3.015925   
  7.357   -0.03    0.12    0.059   0.224521   -0.498639  -0.065   2.995    1.419   2.621509    0.3581     
  7.357   0.002    0.172   0.088   -0.181133  -0.486917  3.041    5.052    2.013   -2.601201   -2.849456  
  7.357   -0.019   0.177   0.081   0.187005   0.026165   -0.148   1.115    1.095   2.210674    0.378409   
  7.357   0.024    0.14    0.055   -0.352114  -0.861091  0.29     2.067    2.272   -2.304203   -1.439372  
  7.357   -0.023   0.141   0.068   0.133229   -0.247321  2.195    1.684    1.926   -1.91736    -0.640644  
  7.357   -0.033   0.152   0.093   0.180535   -0.213922  -1.268   2.825    1.216   1.433166    0.992691   
  7.357   0.001    0.115   0.058   -0.057156  -0.506603  1.081    2.229    2.504   -1.35542    -0.410931  
  7.357   -0.014   0.149   0.077   0.143833   0.006869   -0.079   5.875    2.697   2.971756    2.80337    
  7.357   -0.02    0.098   0.041   0.334463   0.382766   2.237    1.206    0.926   -2.385332   -1.57671   
  7.357   -0.018   0.18    0.106   0.066622   -0.21403   1.731    6.609    2.202   -2.910398   -2.765544  
  7.357   -0.029   0.151   0.082   0.151256   -0.450722  2.717    4.488    2.776   -2.212512   -1.672073  
  7.357   -0.011   0.203   0.112   0.080952   0.06742    2.013    5.331    2.592   -2.944318   -3.124138  
  7.357   0.012    0.174   0.082   -0.053927  -0.365789  0.548    4.903    1.75    2.98472     -3.005437  
  7.357   0.018    0.117   0.057   -0.14546   -0.292391  2.385    5.832    3.007   -2.684618   -2.979589  
  7.357   0.015    0.194   0.119   -0.160364  -0.3193    2.232    2.877    2.566   -1.732368   -0.317884  
  7.357   -0.024   0.142   0.068   0.102806   -0.364768  2.451    5.146    3.46    -2.199176   -1.524357  
  7.357   0.03     0.183   0.105   -0.388424  -0.49499   0.131    3.802    3.579   2.270722    1.744973   
  7.357   -0.024   0.098   0.063   0.068465   -0.501996  1.234    4.283    1.645   -3.124923   3.057354   
  7.357   0.003    0.15    0.088   -0.063423  -0.361696  4.277    6.694    3.983   -1.946631   -1.319625  
  7.357   -0.032   0.158   0.069   0.189671   -0.248666  2.887    4.237    1.984   -1.892842   -0.82589   
  7.357   0.005    0.142   0.072   0.027993   0.025942   -3.006   5.342    2.387   1.221361    0.815206   
  7.357   0.003    0.147   0.065   -0.087769  -0.422121  1.197    1.4      2.275   -2.312306   -1.307979  
  7.362   -0.042   0.182   0.078   0.319501   -0.036543  -1.339   3.217    1.181   2.218989    1.507373   
  7.362   0.016    0.127   0.063   -0.228866  -0.517437  3.467    5.467    1.049   -2.280173   -2.080906  
  7.362   -0.025   0.178   0.102   0.027681   -0.556052  1.324    2.746    2.025   -1.887575   -1.531736  
  7.362   -0.002   0.177   0.109   -0.124455  -0.335091  1.898    5.883    2.93    -2.156658   -1.948668  
  7.362   -0.02    0.176   0.118   -0.045959  -0.587852  -0.454   2.736    1.942   2.964343    -3.097314  
  7.362   -0.013   0.176   0.095   0.061152   -0.298457  0.478    1.332    0.747   1.936361    -0.191264  
  7.362   -0.008   0.139   0.084   0.101862   -0.211866  1.711    4.949    2.688   -2.371912   -1.564114  
  7.362   -0.019   0.161   0.082   0.098799   -0.117922  1.098    2.444    2.332   -1.708792   -1.004026  
  7.362   0.009    0.164   0.098   -0.132735  -0.534865  4.797    8.092    3.57    -2.305499   -2.542051  
  7.362   -0.034   0.176   0.094   0.171096   -0.185566  0.916    3.026    0.556   3.014731    2.556758   
  7.362   -0.018   0.132   0.078   -0.039337  -0.686996  0.28     1.184    1.443   -2.526784   -0.464815  
  7.362   -0.026   0.154   0.085   0.237435   -0.143825  0.025    4.552    2.479   2.833835    2.860564   
  7.362   -0.022   0.189   0.123   0.01007    -0.289992  1.491    2.494    1.044   -2.541744   -1.962015  
  7.362   0.012    0.105   0.044   -0.096264  -0.077975  5.018    6.629    1.441   -2.309375   -2.33218   
  7.362   -0.018   0.154   0.089   0.051755   -0.084097  1.979    2.58     1.926   -1.973831   -1.083646  
  7.362   0.007    0.129   0.065   -0.105459  -0.337657  1.741    5.98     1.916   -2.673651   -2.74181   
  7.362   -0.004   0.157   0.062   -0.132443  -0.661987  1.134    3.43     3.262   -1.901854   -1.434365  
  7.362   -0.001   0.173   0.109   -0.191772  -0.630096  1.273    2.312    0.459   -3.090907   3.133016   
  7.362   -0.012   0.118   0.046   -0.005242  -0.242721  2.442    4.624    2.581   -2.455442   -2.185007  
  7.362   -0.002   0.18    0.103   -0.172513  -0.651527  4.933    8.073    2.708   -2.118634   -1.641288  
  7.362   -0.005   0.134   0.089   -0.087913  -0.577894  0.858    1.581    0.882   2.992504    -1.693233  
  7.362   -0.042   0.194   0.11    0.124867   -0.248712  2.469    3.164    1.906   -2.173339   -1.700549  
  7.362   -0.011   0.12    0.081   -0.148106  -0.621147  0.146    2.198    2.18    -2.71885    -1.782441  
  7.362   0.004    0.145   0.076   0.011363   -0.226846  -0.571   5.461    2.663   2.700584    2.993608   
  7.362   -0.009   0.153   0.078   0.10626    -0.073321  -0.864   3.237    0.968   2.616306    1.109163   
  7.362   0.003    0.145   0.072   -0.043639  -0.313706  1.37     2.929    2.052   -2.709442   -2.427846  
  7.362   -0.013   0.151   0.072   0.150914   0.037461   4.502    6.931    4.084   -1.763002   -1.603401  
  7.362   -0.021   0.127   0.056   0.251592   0.063485   2.303    2.789    0.766   -2.178329   0.955211   
  7.362   -0.019   0.156   0.094   0.165713   -0.061092  0.986    1.935    1.615   -2.661319   -1.197689  
  7.362   0.007    0.168   0.081   -0.081894  -0.438428  1.737    4.126    1.813   -2.830226   -2.48915   
  7.362   -0.035   0.145   0.055   0.299588   -0.236324  1.921    3.922    3.442   -2.282872   -1.508453  
  7.362   0.021    0.123   0.064   -0.366922  -0.719302  2.866    4.69     3.394   -1.895305   -1.824275  
  7.362   0.009    0.133   0.044   -0.200772  -0.577163  1.046    1.477    2.255   -2.709991   -1.267229  
  7.362   -0.026   0.128   0.054   0.188281   -0.165559  0.463    2.768    1.677   -2.711485   -1.379577  
  7.362   -0.013   0.16    0.094   0.103736   -0.136309  5.404    8.035    4.127   -1.583525   -1.252256  
  7.362   -0.01    0.157   0.081   0.014305   -0.181641  3.625    4.686    2.955   -1.652649   -1.716866  
  7.362   0.006    0.16    0.087   -0.192579  -0.442527  2.585    4.768    2.008   -2.117369   -1.38184   
  7.362   0.021    0.147   0.064   -0.27923   -0.840095  1.481    3.456    2.489   -1.820828   -1.353262  
  7.362   -0.018   0.164   0.097   0.050637   -0.344759  1.927    4.824    2.0     -2.464554   -2.223938  
  7.362   -0.014   0.12    0.067   0.215771   -0.006169  -0.254   4.012    2.415   2.553438    1.229782   
  7.362   -0.002   0.132   0.067   -0.047131  -0.22019   0.42     0.95     2.094   -1.65249    -1.401824  
  7.362   -0.054   0.182   0.093   0.313602   -0.309102  -0.693   5.048    2.364   2.676115    3.005583   
  7.362   0.011    0.208   0.126   -0.202806  -0.357334  0.718    4.286    2.05    -2.525238   -1.723412  
  7.362   -0.004   0.117   0.056   0.006425   -0.137416  0.628    1.063    1.514   -1.056103   -0.768914  
  7.362   -0.019   0.171   0.098   0.015834   -0.213544  1.586    3.112    2.965   -2.154136   -1.156349  
  7.362   -0.039   0.235   0.121   0.128955   -0.125957  -0.518   2.645    1.838   2.602547    2.941316   
  7.362   -0.012   0.181   0.11    -0.08016   -0.334802  0.756    2.435    0.772   -2.817286   -2.030155  
  7.362   -0.029   0.154   0.101   0.00613    -0.398961  2.087    1.977    1.018   -2.667905   0.450752   
  7.362   0.006    0.173   0.088   -0.128145  -0.371929  1.228    4.383    1.608   3.073519    1.866232   
  7.362   -0.037   0.149   0.068   0.224565   -0.315007  -0.604   2.425    1.027   2.518009    0.447517   
  7.362   -0.003   0.163   0.081   -0.001992  -0.084065  4.032    9.665    4.602   -2.46354    -2.669972  
  7.362   -0.005   0.164   0.077   0.139199   -0.216053  1.221    0.494    1.77    2.836231    0.878419   
  7.362   -0.022   0.14    0.071   0.24211    0.094197   2.28     2.812    0.726   -2.394369   -0.966229  
  7.362   0.031    0.14    0.091   -0.35709   -0.43709   -2.22    3.055    2.286   1.414531    -0.130491  
  7.362   -0.009   0.158   0.073   0.024578   -0.398065  -0.734   4.335    1.751   2.676813    2.996072   
  7.362   0.006    0.147   0.082   -0.197644  -0.433552  2.745    4.035    3.959   -1.625995   -1.523239  
  7.362   0.016    0.156   0.093   -0.355555  -0.704368  2.884    4.37     2.112   -2.161769   -1.973564  
  7.362   0.016    0.169   0.099   -0.231383  -0.439593  1.089    1.408    2.067   -2.283308   -1.270959  
  7.362   0.007    0.144   0.077   -0.106215  -0.238625  1.31     5.207    2.097   -2.748545   -2.13825   
  7.362   0.006    0.166   0.077   -0.159504  -0.304967  -0.616   1.57     1.012   2.398052    0.265219   
  7.362   0.006    0.164   0.086   -0.139477  -0.377344  0.207    0.692    1.38    -1.865768   -0.276153  
  7.362   0.006    0.141   0.067   -0.038474  -0.206643  2.304    3.318    0.863   -1.966278   -2.43553   
  7.362   -0.03    0.21    0.107   0.142842   -0.184673  0.18     4.365    3.857   -2.580091   -1.848411  
  7.362   0.001    0.124   0.056   -0.064435  -0.541791  2.499    4.939    3.039   -1.900428   -1.940941  
  7.362   -0.027   0.192   0.109   0.134802   0.037383   2.092    5.044    1.89    -2.70063    -2.479494  
  7.362   -0.006   0.162   0.059   0.078264   0.017103   -1.62    3.127    1.561   2.430865    -1.707152  
  7.362   0.014    0.171   0.096   -0.246395  -0.712576  2.555    5.512    0.939   -2.431084   -2.123859  
  7.362   -0.037   0.182   0.099   0.274591   0.037718   1.744    5.208    1.387   -2.759808   -1.263918  
  7.362   -0.0     0.182   0.088   -0.153508  -0.482221  2.994    4.546    3.846   -1.666909   -1.548493  
  7.362   0.009    0.184   0.11    -0.202692  -0.643772  0.121    1.555    1.412   2.822105    -1.034897  
  7.362   0.014    0.148   0.065   -0.337331  -0.539338  -1.863   2.084    1.948   1.391782    0.032568   
  7.362   0.013    0.175   0.107   -0.451119  -0.677564  2.547    3.15     3.092   -1.92286    -2.031055  
  7.362   -0.002   0.154   0.079   -0.079077  -0.457594  -0.949   1.92     0.841   2.345439    0.587838   
  7.362   -0.005   0.168   0.083   -0.0724    -0.344645  0.051    0.448    1.925   1.254029    0.260927   
  7.362   -0.01    0.151   0.073   0.106242   -0.117342  1.126    2.456    1.026   -2.666684   -2.449745  
  7.362   -0.02    0.154   0.088   0.024631   -0.336031  2.46     4.017    1.895   -2.700055   -2.74438   
  7.362   0.009    0.176   0.101   -0.13314   -0.329493  2.972    6.961    4.937   -2.073453   -1.955856  
  7.362   0.003    0.157   0.083   -0.081087  -0.524765  1.358    4.772    3.719   -2.802702   -2.55108   
  7.362   0.006    0.152   0.093   -0.223951  -0.591993  -1.661   4.089    1.535   2.68651     -2.215069  
  7.362   -0.002   0.139   0.072   -0.123367  -0.368721  2.754    7.157    4.814   -2.48896    -2.564673  
  7.362   0.008    0.159   0.075   0.042713   0.265279   3.034    6.25     2.3     -2.052706   -1.474103  
  7.362   -0.047   0.175   0.09    0.145514   -0.346495  0.35     0.559    0.494   -2.551029   0.138135   
  7.362   -0.036   0.127   0.056   0.26927    -0.256454  -0.275   4.689    1.033   2.767341    2.862356   
  7.362   -0.003   0.179   0.093   -0.136331  -0.280405  2.437    2.631    1.09    -2.129432   -2.949623  
  7.362   -0.017   0.174   0.115   -0.022079  -0.500784  5.638    9.831    4.196   -2.46018    -2.644773  
  7.362   -0.044   0.176   0.075   0.444199   0.178793   3.852    7.99     4.805   -2.371647   -2.331972  
  7.362   -0.069   0.192   0.1     0.500984   0.21246    1.311    0.843    1.265   -2.594728   -0.641579  
  7.362   -0.003   0.137   0.071   0.080419   -0.168814  2.66     3.014    1.437   -2.14065    -1.17456   
  7.362   0.016    0.156   0.092   -0.219395  -0.595658  1.226    3.744    2.185   -2.306322   -1.788581  
  7.362   0.004    0.184   0.121   -0.272237  -0.544725  -0.309   2.099    1.83    1.758373    1.134441   
  7.362   0.022    0.185   0.118   -0.287916  -0.411189  0.305    2.439    3.809   -0.827832   -0.920654  
  7.362   -0.002   0.136   0.059   0.010115   0.099849   -0.961   1.57     0.79    1.647379    -0.960405  
  7.362   -0.005   0.178   0.114   -0.154813  -0.378112  4.658    6.894    2.724   -2.40238    -2.339522  
  7.362   -0.096   0.208   0.096   0.615016   0.302515   1.547    2.264    1.992   -2.080877   -2.132933  
  7.362   -0.004   0.154   0.06    -0.076763  -0.188433  2.184    6.808    2.172   -2.552674   -2.311919  
  7.362   -0.025   0.137   0.077   0.054352   -0.13883   -1.122   1.781    2.021   1.675427    -0.384861  
  7.362   -0.025   0.157   0.101   0.021201   -0.562376  0.648    3.798    1.837   -2.948412   -2.317634  
  7.362   0.008    0.14    0.1     -0.37286   -0.63408   1.882    4.343    3.699   -1.689423   -1.471507  
  7.362   -0.004   0.165   0.086   -0.031771  -0.346967  -0.1     3.349    0.45    2.970004    1.656931   
  7.362   -0.007   0.15    0.07    0.127182   -0.17243   3.576    4.811    1.482   -2.364219   -2.80236   
  7.367   -0.004   0.118   0.057   -0.195682  -0.612503  0.507    2.814    0.499   -2.762397   -1.695768  
  7.367   -0.007   0.198   0.098   -0.045247  -0.225907  -2.213   3.023    0.802   1.937223    -2.875512  
  7.367   -0.043   0.186   0.103   0.359575   0.095114   1.628    3.696    1.8     -3.134308   -2.503082  
  7.367   -0.004   0.144   0.084   0.081323   -0.269975  -0.481   0.762    0.987   1.99002     -1.064143  
  7.367   -0.034   0.125   0.053   0.349496   0.099763   1.168    1.865    1.224   -2.7313     -2.75628   
  7.367   -0.015   0.118   0.038   0.186571   -0.424595  2.927    6.324    3.617   -2.590405   -2.566645  
  7.367   -0.012   0.17    0.099   -0.046401  -0.345702  4.168    5.138    2.253   -1.940137   -2.124651  
  7.367   0.021    0.152   0.081   -0.259334  -0.311404  2.794    3.224    0.789   -2.612913   2.756529   
  7.367   -0.015   0.171   0.101   0.083205   -0.216881  1.149    2.428    1.612   -2.605219   -1.521717  
  7.367   -0.018   0.159   0.09    0.105466   -0.109919  0.804    4.819    2.311   -2.661928   -1.362087  
  7.367   -0.03    0.157   0.084   0.244114   -0.117358  2.511    3.859    1.762   -2.258698   -1.83924   
  7.367   -0.02    0.175   0.076   0.106213   -0.428116  0.498    0.892    1.286   1.999631    1.127587   
  7.367   -0.015   0.142   0.071   0.103583   -0.572035  3.176    7.196    4.211   -2.280724   -2.242735  
  7.367   0.007    0.157   0.08    -0.014566  -0.223254  1.5      4.213    2.261   -3.130889   2.241455   
  7.367   -0.038   0.192   0.096   0.148423   -0.215626  1.149    1.445    2.496   -2.552777   -0.122051  
  7.367   -0.054   0.128   0.045   0.431945   -0.238408  0.131    4.178    1.937   -3.010315   -2.526459  
  7.367   -0.014   0.197   0.103   -0.105126  -0.495742  0.234    0.914    1.864   0.844812    0.619037   
  7.367   -0.011   0.14    0.063   0.004993   -0.538487  -1.19    3.886    1.381   2.388767    1.604394   
  7.367   -0.02    0.118   0.061   0.117409   -0.269143  1.593    3.542    1.558   -2.840934   -3.121344  
  7.367   -0.034   0.193   0.106   0.248131   -0.065987  -1.675   2.969    4.273   0.66599     -0.138314  
  7.367   -0.041   0.178   0.09    0.25389    -0.325402  0.185    4.484    1.463   2.684747    2.133444   
  7.367   -0.023   0.162   0.065   0.094019   -0.269084  1.56     2.797    0.682   -3.067274   2.288391   
  7.367   -0.013   0.178   0.1     0.040987   -0.15131   -0.296   2.43     1.704   -3.133044   -1.547194  
  7.367   0.002    0.113   0.041   -0.014874  -0.595364  0.219    6.172    3.2     3.10144     3.035336   
  7.367   -0.007   0.15    0.082   0.148732   -0.301012  3.446    4.14     2.082   -2.260148   -1.344733  
  7.367   -0.006   0.173   0.085   0.102198   -0.265819  3.512    8.302    3.36    -2.239642   -1.799823  
  7.367   0.013    0.155   0.084   -0.20248   -0.379976  3.565    6.945    4.592   -2.008114   -1.494537  
  7.367   -0.008   0.165   0.084   0.003239   -0.254937  0.152    1.193    1.501   -0.71302    -0.540847  
  7.367   -0.043   0.147   0.066   0.619959   0.420371   1.102    1.697    3.515   -1.982961   -1.155644  
  7.367   0.005    0.112   0.065   -0.223943  -0.674155  -0.405   3.662    1.407   2.660709    2.224226   
  7.367   0.008    0.183   0.083   -0.006141  0.038447   -1.866   3.382    3.294   1.134558    -0.099267  
  7.367   -0.017   0.15    0.061   0.204866   -0.071312  2.053    2.826    1.332   -2.957465   2.02642    
  7.367   -0.017   0.187   0.084   0.072993   -0.215138  2.03     4.195    1.209   -2.371693   -2.205249  
  7.367   0.004    0.138   0.071   -0.139364  -0.309959  4.218    5.791    2.841   -1.858948   -0.901945  
  7.367   -0.035   0.164   0.1     0.076167   -0.306664  0.284    3.675    1.75    2.908502    2.514768   
  7.367   0.004    0.124   0.068   -0.270177  -0.568726  0.373    3.473    1.581   -2.81642    -2.169522  
  7.367   0.008    0.155   0.104   -0.214599  -0.504672  -0.492   5.641    2.152   2.989433    2.530687   
  7.367   0.018    0.182   0.093   -0.205304  -0.374897  -1.194   3.254    1.308   1.862633    1.963056   
  7.367   -0.001   0.143   0.08    -0.056636  -0.23067   3.681    6.046    2.492   -1.900916   -1.253136  
  7.367   0.023    0.17    0.098   -0.343572  -0.681765  1.621    3.989    1.138   -2.259283   -1.405682  
  7.367   -0.007   0.181   0.108   -0.111246  -0.338069  3.321    5.75     3.171   -2.155576   -1.962142  
  7.367   -0.032   0.152   0.056   0.192843   -0.214192  1.205    2.965    3.747   -1.805996   -1.523527  
  7.367   0.032    0.171   0.089   -0.382453  -0.60558   0.436    1.409    1.852   -2.825155   -1.047671  
  7.367   0.019    0.167   0.107   -0.233951  -0.434988  -2.61    4.901    2.168   2.001541    1.264785   
  7.367   -0.019   0.132   0.052   0.176532   -0.225002  2.083    3.031    1.24    -2.751203   -3.023219  
  7.367   -0.012   0.168   0.072   -0.041368  -0.251766  0.836    4.033    5.52    -0.859254   -0.55283   
  7.367   0.009    0.158   0.09    -0.063406  -0.138668  1.548    2.857    2.925   -1.971339   -1.439764  
  7.367   0.029    0.164   0.095   -0.424043  -0.530805  0.235    2.938    3.173   2.322574    1.839043   
  7.367   -0.013   0.119   0.044   0.123637   -0.27161   -1.113   3.721    2.423   3.073895    -2.062886  
  7.367   0.007    0.181   0.092   -0.083597  -0.028331  1.03     4.096    1.772   -2.77766    -1.595454  
  7.367   -0.018   0.138   0.058   0.181048   -0.255647  3.084    5.857    2.992   -2.377937   -2.330425  
  7.367   0.012    0.194   0.11    -0.21512   -0.508761  0.079    2.139    1.73    -3.132741   -1.854143  
  7.367   -0.014   0.147   0.07    0.192359   0.065252   0.485    0.117    2.301   0.347771    -1.173049  
  7.367   -0.037   0.143   0.079   0.254655   -0.246946  4.024    7.95     3.262   -2.341302   -2.376471  
  7.367   -0.024   0.143   0.06    0.300625   -0.117352  -1.776   5.608    2.726   2.059917    1.96205    
  7.367   -0.025   0.148   0.08    0.214596   -0.180137  1.997    4.807    3.596   -2.119918   -1.38543   
  7.367   0.004    0.147   0.07    -0.118236  -0.33934   -0.133   2.71     2.653   2.053183    2.021088   
  7.367   0.025    0.147   0.073   -0.187141  -0.33733   1.132    2.079    0.325   -2.756346   -1.257141  
  7.367   -0.024   0.154   0.077   0.101863   -0.356083  1.11     3.494    2.302   -2.667156   -1.970258  
  7.367   -0.029   0.158   0.061   0.318159   0.073735   0.353    2.163    1.993   -2.738248   -1.406925  
  7.367   -0.018   0.18    0.105   0.099363   -0.282076  0.231    1.414    1.94    0.011387    -0.119414  
  7.367   -0.013   0.15    0.091   -0.106057  -0.656429  1.628    6.12     2.563   -3.097152   -3.125502  
  7.367   -0.048   0.175   0.086   0.266711   -0.248048  2.206    4.769    3.539   -2.301677   -1.760959  
  7.367   -0.016   0.166   0.072   0.172165   -0.153471  1.263    0.478    1.255   -2.641155   2.446507   
  7.367   0.016    0.145   0.078   -0.215918  -0.526121  -1.905   4.27     0.987   2.125223    1.673349   
  7.367   0.002    0.164   0.109   -0.182028  -0.604548  2.616    3.761    0.649   -2.492259   -2.561826  
  7.367   0.017    0.146   0.093   -0.411335  -0.72155   1.307    2.579    2.919   -1.965611   -0.638633  
  7.367   -0.039   0.138   0.068   0.371549   -0.128008  0.361    3.66     1.602   -3.042713   3.078578   
  7.367   -0.005   0.145   0.08    -0.125391  -0.252511  1.152    2.601    2.179   -2.112137   -1.369376  
  7.367   -0.041   0.195   0.115   0.249512   -0.069372  1.918    3.31     1.716   -2.535512   -2.073327  
  7.367   -0.011   0.168   0.108   -0.083698  -0.560619  0.57     4.265    6.06    -0.419589   -0.608751  
  7.367   -0.021   0.162   0.09    0.05642    -0.147998  0.889    4.037    1.83    -2.861003   -2.869059  
  7.367   -0.032   0.17    0.081   0.27128    0.018636   2.587    5.753    2.184   -2.443811   -1.907916  
  7.367   0.01     0.17    0.106   -0.222958  -0.517625  2.754    3.126    1.098   -2.124535   -1.751567  
  7.367   0.003    0.132   0.063   -0.164545  -0.401917  -1.702   2.969    1.014   2.020563    1.279099   
  7.367   0.021    0.118   0.065   -0.403184  -0.777996  0.376    1.339    1.63    -2.466271   -0.888672  
  7.367   -0.019   0.147   0.091   0.079188   -0.162471  0.04     3.203    0.903   2.641938    -2.751737  
  7.367   -0.013   0.162   0.081   0.088408   -0.18618   2.558    3.839    2.005   -2.158676   -1.671531  
  7.367   -0.006   0.169   0.096   -0.103338  -0.449661  0.998    1.488    2.353   -1.657288   -1.603388  
  7.367   -0.014   0.159   0.099   -0.082937  -0.385122  0.136    3.317    0.947   3.034579    -2.169418  
  7.367   0.011    0.141   0.073   -0.18452   -0.430566  1.278    0.958    2.006   -0.800524   -0.418405  
  7.367   -0.008   0.111   0.064   -0.054191  -0.67291   2.009    3.796    0.857   -2.3306     -1.807234  
  7.367   -0.003   0.119   0.048   0.208518   -0.058938  1.662    1.58     0.093   -1.846795   1.157824   
  7.367   -0.007   0.138   0.075   0.018089   -0.337919  1.849    5.568    2.213   -2.829039   -2.739575  
  7.367   0.021    0.155   0.07    -0.309985  -0.522791  1.286    2.632    1.639   -2.565291   -0.554907  
  7.367   -0.011   0.157   0.077   0.124076   -0.135313  0.316    1.783    1.547   -2.731704   -1.612856  
  7.367   -0.023   0.152   0.076   0.096977   -0.308468  -1.837   2.598    2.471   1.04923     -0.355935  
  7.367   -0.008   0.115   0.041   0.205542   0.179935   1.428    5.567    2.769   -2.832219   -2.591156  
  7.367   -0.015   0.151   0.071   0.089718   -0.402792  -1.961   3.634    2.595   1.726848    0.81687    
  7.367   -0.029   0.205   0.109   0.050797   -0.431266  2.439    4.622    2.533   -2.535508   -2.313004  
  7.367   -0.008   0.172   0.101   0.082253   -0.105629  -3.423   4.688    2.685   1.466149    0.687588   
  7.367   -0.022   0.156   0.077   0.242435   -0.169     -0.6     4.934    3.02    1.977335    1.789086   
  7.367   -0.014   0.133   0.061   0.122484   0.028823   1.185    3.556    0.8     -2.920987   2.729849   
  7.367   -0.043   0.161   0.08    0.323886   0.013025   1.591    4.274    4.403   -0.620393   -0.601345  
  7.367   0.017    0.148   0.085   -0.184793  -0.526321  2.793    6.245    3.175   -2.549937   -2.860976  
  7.367   0.028    0.174   0.1     -0.364632  -0.316406  2.724    4.826    2.496   -1.973327   -1.554058  
  7.367   -0.007   0.14    0.074   0.006409   -0.213391  2.947    5.21     2.285   -2.408517   -2.238378  
  7.367   0.009    0.142   0.07    -0.182991  -0.466532  4.729    6.742    2.244   -2.188484   -2.337234  
  7.367   -0.011   0.118   0.078   -0.059329  -0.258901  2.344    1.467    0.82    -2.425447   2.006505   
  7.367   -0.017   0.12    0.06    0.024521   -0.663254  0.007    5.341    1.921   3.017764    -2.91521   
  7.373   -0.007   0.097   0.045   -0.060032  -0.662505  2.363    3.47     1.979   -2.510948   -2.170417  
  7.373   -0.02    0.161   0.077   0.054179   -0.37624   3.247    6.049    2.335   -2.015604   -1.431692  
  7.373   0.0      0.152   0.089   -0.018203  -0.155113  -0.353   2.524    1.151   3.096801    -1.674469  
  7.373   -0.029   0.177   0.08    0.156298   -0.329826  -1.9     4.677    1.803   2.470134    -2.809761  
  7.373   -0.006   0.104   0.036   -0.148067  -0.626929  2.13     5.248    2.281   -3.022385   2.800016   
  7.373   0.032    0.133   0.084   -0.481889  -0.738697  2.398    4.51     3.459   -1.473443   -1.072332  
  7.373   -0.005   0.136   0.062   -0.018405  -0.357733  0.985    1.041    1.836   -1.942232   0.02097    
  7.373   0.028    0.174   0.112   -0.395115  -0.419694  -1.372   3.994    2.68    1.713838    0.774699   
  7.373   0.012    0.176   0.084   -0.114721  -0.444053  2.121    4.465    0.816   -2.427824   -2.814629  
  7.373   -0.003   0.161   0.1     -0.176488  -0.395346  -0.413   1.451    0.491   2.108619    0.429184   
  7.373   0.018    0.126   0.069   -0.158352  -0.465996  0.757    2.958    1.08    -2.842539   -1.369742  
  7.373   0.01     0.155   0.09    -0.424227  -0.846711  -1.053   3.892    1.654   2.025162    1.427587   
  7.373   0.005    0.148   0.073   -0.004228  -0.463658  -0.152   1.71     1.28    2.522034    -2.073592  
  7.373   -0.04    0.162   0.084   0.236731   -0.221379  1.431    2.223    2.855   -2.281924   -1.323636  
  7.373   -0.024   0.119   0.058   0.141108   -0.270313  2.241    5.12     2.868   -2.596995   -2.582779  
  7.373   -0.039   0.15    0.064   0.255713   -0.289981  3.545    4.699    1.417   -2.556337   2.124477   
  7.373   -0.004   0.135   0.067   0.225261   0.129296   0.883    6.267    4.198   -2.808282   -2.65926   
  7.373   0.001    0.146   0.075   -0.097216  -0.358945  0.575    1.521    2.967   -1.911895   -0.578523  
  7.373   -0.027   0.198   0.115   -0.068889  -0.411407  -1.362   3.133    0.867   2.233473    -0.535845  
  7.373   -0.003   0.161   0.064   -0.007861  -0.032704  0.847    3.634    1.674   -2.879804   2.907387   
  7.373   0.007    0.107   0.066   -0.295097  -0.784706  2.459    6.375    2.414   -2.363962   -2.276122  
  7.373   -0.039   0.195   0.128   0.156541   -0.220425  1.935    0.989    1.451   -2.144752   -0.142972  
  7.373   -0.018   0.125   0.064   0.191934   -0.270219  3.072    6.907    1.858   -2.441008   -2.245579  
  7.373   -0.027   0.137   0.087   0.025533   -0.507756  1.106    5.462    2.127   2.93297     2.518233   
  7.373   0.002    0.169   0.097   -0.055719  -0.296812  3.079    4.561    3.211   -1.78687    -1.472461  
  7.373   0.03     0.174   0.093   -0.199248  -0.247197  1.491    2.883    2.341   -1.681413   -1.390928  
  7.373   -0.025   0.173   0.091   0.110351   -0.11317   3.894    4.2      1.159   -2.040837   -1.345162  
  7.373   -0.003   0.147   0.075   0.067832   -0.070828  2.548    4.991    2.779   -2.404824   -2.784303  
  7.373   0.005    0.197   0.105   -0.113959  -0.249497  0.038    2.614    2.235   2.440087    0.865939   
  7.373   -0.018   0.128   0.056   0.061364   -0.05576   2.038    5.759    2.264   -2.261826   -1.710416  
  7.373   0.018    0.177   0.084   -0.23641   -0.434882  0.105    3.837    0.962   2.841781    3.01379    
  7.373   -0.004   0.166   0.096   -0.08715   -0.343111  1.504    3.082    1.148   -2.623026   -1.420661  
  7.373   -0.017   0.141   0.062   0.231743   -0.194595  -1.295   7.472    4.572   2.763983    3.012809   
  7.373   -0.026   0.163   0.066   9.37E-4    -0.496204  -0.547   4.952    2.985   -3.077028   -2.544689  
  7.373   0.008    0.118   0.054   -0.335719  -0.701485  4.124    6.865    3.107   -1.908762   -1.346477  
  7.373   0.034    0.149   0.088   -0.32884   -0.92184   0.092    1.771    1.813   2.130571    1.455261   
  7.373   -0.032   0.154   0.096   0.0785     -0.420689  -1.629   2.023    1.435   1.520606    -0.185222  
  7.373   -0.012   0.16    0.073   0.017702   -0.532815  -0.604   2.143    1.123   1.968375    0.41023    
  7.373   0.014    0.136   0.077   -0.314752  -0.678489  1.303    4.165    2.382   -2.508439   -2.30267   
  7.373   -0.012   0.127   0.063   0.039028   -0.625034  -0.07    0.952    1.574   -2.063768   -1.663361  
  7.373   -0.03    0.159   0.08    0.321852   0.20274    1.268    3.347    3.131   -2.616801   -2.242114  
  7.373   -0.025   0.189   0.096   0.162047   0.065926   0.192    4.629    1.401   3.000761    1.423315   
  7.373   0.021    0.159   0.081   -0.248915  -0.368876  1.431    3.061    2.458   -1.961898   -1.338748  
  7.373   0.015    0.145   0.075   -0.207585  -0.396561  -2.769   4.15     1.068   1.319787    1.1508     
  7.373   -0.029   0.177   0.108   0.071379   -0.236716  1.995    2.764    2.344   -1.315654   -0.736002  
  7.373   -0.052   0.179   0.078   0.26075    -0.17976   2.54     5.049    2.724   -2.120474   -2.015405  
  7.373   0.008    0.145   0.076   -0.062048  -0.184153  1.008    3.054    0.923   -2.398458   -1.904517  
  7.373   -0.001   0.139   0.076   -0.059754  -0.373264  1.164    2.279    1.238   -1.801885   -1.951143  
  7.373   -0.005   0.158   0.088   0.11434    0.270504   0.147    4.624    1.655   2.689378    2.776372   
  7.373   -0.025   0.155   0.069   0.081399   -0.553355  -0.821   0.968    1.511   2.773148    -1.137825  
  7.373   0.02     0.131   0.057   -0.443037  -0.646345  1.452    1.881    0.854   -2.633829   -2.519957  
  7.373   -0.036   0.167   0.102   0.217149   -0.120019  4.371    7.235    3.45    -2.169703   -2.060138  
  7.373   0.002    0.151   0.067   0.012648   -0.326444  1.292    4.346    1.985   -3.01916    -3.089912  
  7.373   0.016    0.133   0.074   -0.271128  -0.373492  0.906    2.659    0.552   -2.851584   1.266926   
  7.373   -0.009   0.173   0.085   0.083405   -0.126169  -0.034   3.326    0.761   3.059677    -1.946799  
  7.373   -0.002   0.146   0.063   0.083829   -0.090214  2.053    4.388    2.748   -2.291095   -1.750823  
  7.373   -0.015   0.143   0.067   0.04234    -0.216766  0.055    5.894    4.348   -2.935692   -2.343415  
  7.373   -0.039   0.208   0.104   0.168206   -0.355979  0.485    5.255    3.329   3.069465    -2.958642  
  7.373   0.03     0.129   0.054   -0.386442  -0.795265  2.777    4.943    1.303   -2.707165   -2.873338  
  7.373   0.032    0.11    0.046   -0.453712  -0.809585  -0.93    0.705    3.649   -1.546276   -1.141091  
  7.373   -0.008   0.142   0.064   0.026898   -0.192148  1.71     2.324    2.479   -1.691425   -0.935656  
  7.373   -0.001   0.148   0.101   -0.201527  -0.585478  -1.69    5.493    0.647   2.621727    0.636413   
  7.373   -0.02    0.159   0.094   0.006169   -0.453649  1.503    0.062    1.259   0.954297    0.466082   
  7.373   -0.005   0.139   0.083   -0.170488  -0.646932  0.668    4.437    0.449   -2.968626   -1.4752    
  7.373   -0.011   0.152   0.079   -0.097034  -0.381122  2.199    4.03     2.505   -2.434474   -1.888946  
  7.373   -0.005   0.138   0.068   -0.032831  -0.385223  1.879    4.019    2.429   -2.357813   -2.256515  
  7.373   -0.031   0.17    0.096   0.281084   -0.127535  2.104    4.005    1.457   -2.636757   3.009871   
  7.373   -0.004   0.1     0.051   -0.006595  -0.4683    1.076    3.5      2.831   -2.675126   -2.252662  
  7.373   -0.01    0.159   0.083   -0.115546  -0.574805  2.497    4.775    1.761   -2.222037   -1.708571  
  7.373   0.01     0.131   0.052   -0.166746  -0.142548  1.254    1.481    1.886   -2.395756   -0.703576  
  7.373   -0.024   0.173   0.102   0.041322   -0.260721  3.064    7.723    4.027   -2.564298   -2.132245  
  7.373   0.002    0.133   0.082   -0.203617  -0.7721    -0.94    4.688    1.508   2.487267    2.363493   
  7.373   0.018    0.152   0.079   -0.331385  -0.739169  -0.727   2.625    1.371   2.227903    -1.29111   
  7.373   -0.018   0.161   0.094   0.14215    -0.218695  1.559    2.692    0.209   -2.883573   2.821422   
  7.373   -0.05    0.183   0.1     0.208924   -0.213071  1.219    5.943    2.214   -2.621623   -1.748472  
  7.373   -0.012   0.146   0.076   0.017366   -0.555273  0.033    2.339    2.02    3.017108    -1.621837  
  7.373   0.005    0.166   0.08    0.031172   -0.1436    1.216    4.017    1.88    3.119982    2.684671   
  7.373   0.0      0.16    0.094   -0.151672  -0.459909  2.655    3.229    1.464   -1.787125   -0.834688  
  7.373   0.014    0.125   0.062   -0.16097   -0.397516  0.861    3.952    1.98    2.973655    2.698775   
  7.373   0.027    0.137   0.053   -0.467947  -0.796157  -0.758   2.023    2.041   0.855109    -0.079156  
  7.373   -0.01    0.142   0.054   0.146447   -0.147608  2.948    5.403    2.723   -2.090933   -1.324007  
  7.373   0.002    0.156   0.056   0.035633   -0.161501  2.482    1.717    0.453   -2.24186    1.89548    
  7.373   -0.001   0.183   0.086   -0.016816  -0.374723  3.685    5.422    3.788   -1.584973   -1.308617  
  7.373   0.031    0.171   0.095   -0.483713  -0.759087  0.848    2.948    2.777   -0.476397   -0.261847  
  7.373   0.024    0.14    0.08    -0.497705  -0.720767  2.542    4.644    2.848   -2.31702    -1.40507   
  7.373   0.011    0.177   0.1     -0.196887  -0.547614  0.78     0.938    1.748   -1.54136    -1.010425  
  7.373   -0.016   0.18    0.108   -0.077662  -0.552577  -0.51    1.545    1.161   0.524313    -0.210601  
  7.373   0.016    0.146   0.065   -0.219526  -0.569651  1.73     2.607    0.681   -2.726064   -0.143647  
  7.373   -0.037   0.216   0.119   0.253894   -0.023415  2.399    4.559    1.721   -2.625929   -2.463304  
  7.373   0.007    0.203   0.109   -0.102733  -0.273427  1.516    3.487    3.444   -2.229413   -1.619837  
  7.373   -0.001   0.128   0.068   0.016299   -0.261873  0.974    3.916    1.186   -3.120844   1.859927   
  7.373   -0.027   0.146   0.086   0.036873   -0.526425  4.159    5.342    2.234   -2.024228   -1.805191  
  7.373   -0.016   0.144   0.093   0.071285   -0.460843  0.905    2.813    3.384   -2.683588   -2.12725   
  7.373   -0.009   0.172   0.104   -0.042066  -0.376111  0.311    2.299    1.567   -2.725156   -1.258551  
  7.373   0.01     0.181   0.092   -0.128696  -0.29238   4.77     5.758    1.526   -2.328556   2.861855   
  7.373   -0.032   0.162   0.092   0.072259   -0.401062  2.597    2.977    1.403   -2.096587   -0.752231  
  7.373   0.019    0.143   0.079   -0.162347  -0.219602  2.709    4.241    0.568   -2.217148   -2.225756  
  7.373   -0.037   0.106   0.048   0.343981   -0.250472  1.6      4.816    4.299   -2.172962   -1.880244  
  7.373   -0.031   0.178   0.089   0.037228   -0.406484  0.542    2.391    1.652   2.705031    1.830361   
  7.373   -0.019   0.135   0.077   -0.149427  -0.606468  3.083    6.066    3.346   -2.075896   -1.751067  
  7.378   -0.017   0.131   0.08    -0.062972  -0.603075  0.341    2.629    2.241   -2.550067   -1.472488  
  7.378   -0.048   0.19    0.095   0.166463   -0.35007   0.152    0.627    0.796   1.83872     -2.870812  
  7.378   0.011    0.138   0.093   -0.409891  -0.928878  2.982    3.862    2.612   -1.635273   -0.767946  
  7.378   0.009    0.156   0.097   -0.266749  -0.648173  2.352    5.752    3.615   -2.723051   -2.807083  
  7.378   0.031    0.159   0.094   -0.400027  -0.478583  -0.161   2.854    2.199   2.410837    1.579081   
  7.378   -0.051   0.177   0.106   0.250142   -0.144103  1.318    2.354    0.933   3.075522    0.847478   
  7.378   -0.013   0.134   0.054   0.278956   0.187453   2.134    4.834    1.815   -2.777257   -2.103297  
  7.378   0.029    0.128   0.057   -0.232983  -0.548806  1.498    2.756    1.603   -2.830544   -1.67765   
  7.378   0.002    0.148   0.078   -0.170131  -0.484062  -1.38    3.775    2.05    2.411642    -2.729638  
  7.378   0.013    0.149   0.091   -0.325097  -0.653244  -0.394   2.635    0.999   2.29255     1.799256   
  7.378   0.029    0.166   0.059   -0.271758  -0.330031  0.844    3.753    0.853   2.998362    -2.656694  
  7.378   0.001    0.142   0.071   0.085174   -0.074942  0.175    2.061    0.921   2.992027    -2.909463  
  7.378   0.016    0.164   0.097   -0.235003  -0.537317  3.0      7.594    3.655   -2.619803   -2.608727  
  7.378   -0.005   0.146   0.076   0.060639   -0.303529  2.632    4.188    1.193   -2.460211   -2.248294  
  7.378   -0.034   0.157   0.091   0.269106   -5.2E-4    0.706    2.219    2.536   -2.561465   -0.82387   
  7.378   -0.008   0.174   0.081   -0.034605  -0.42074   0.327    2.024    0.823   2.534123    0.484784   
  7.378   -0.007   0.157   0.101   0.058592   -0.248581  2.208    4.058    1.387   -2.241068   -0.83595   
  7.378   -0.046   0.18    0.093   0.126588   -0.380102  1.362    2.479    3.698   -2.029738   -0.853597  
  7.378   -0.02    0.155   0.084   0.043765   -0.505806  1.121    3.133    2.364   -1.696095   -1.373957  
  7.378   -0.021   0.13    0.068   0.236961   -0.07722   1.772    4.984    1.101   -2.664756   -2.054251  
  7.378   -0.019   0.141   0.078   0.094036   -0.449056  2.308    3.052    2.071   -1.796277   -1.761005  
  7.378   0.018    0.143   0.058   -0.229807  -0.757842  1.331    1.553    0.991   -2.201007   -2.345584  
  7.378   0.006    0.171   0.097   -0.218749  -0.485242  3.489    4.392    2.728   -2.390754   3.127561   
  7.378   -0.017   0.13    0.063   0.156618   0.027475   2.142    4.464    2.352   -2.478567   -2.015506  
  7.378   -0.013   0.171   0.104   -0.007497  -0.411342  3.994    7.562    3.427   -2.50211    -2.713954  
  7.378   -0.016   0.139   0.073   -0.007957  -0.388462  -0.004   0.661    1.799   2.256976    -0.617494  
  7.378   0.011    0.116   0.051   -0.106681  -0.420906  1.996    5.117    3.008   -2.372787   -1.970291  
  7.378   0.009    0.164   0.098   -0.230949  -0.619543  -0.472   2.669    0.855   2.461364    1.540492   
  7.378   0.015    0.127   0.076   -0.25591   -0.434077  1.609    1.321    2.082   -1.543746   -0.813454  
  7.378   0.016    0.151   0.066   -0.173202  -0.471379  3.121    5.928    1.843   -2.376499   -2.52247   
  7.378   -0.054   0.181   0.093   0.337157   -0.169934  0.808    1.781    0.295   -2.963076   2.997923   
  7.378   0.01     0.15    0.099   -0.192136  -0.454745  5.942    9.534    3.673   -1.917727   -2.055807  
  7.378   -0.01    0.125   0.04    0.111762   0.247034   1.752    3.136    0.876   -2.731621   -0.317117  
  7.378   -0.024   0.148   0.058   0.210051   -0.110307  -0.628   2.917    1.203   2.862278    -3.086657  
  7.378   0.021    0.152   0.104   -0.237886  -0.518382  1.116    1.24     2.692   3.119533    1.011846   
  7.378   -0.053   0.177   0.086   0.24801    -0.094197  3.204    6.705    4.209   -2.432332   -2.264406  
  7.378   0.007    0.163   0.073   -0.110004  -0.346965  1.495    2.046    0.258   -2.620019   -1.93356   
  7.378   -0.006   0.185   0.103   0.214611   0.057856   0.449    4.228    2.107   3.048074    2.64557    
  7.378   0.013    0.16    0.088   -0.18079   -0.77687   1.079    1.673    1.088   -2.248723   -0.97205   
  7.378   0.038    0.212   0.119   -0.404642  -0.552058  1.484    3.749    4.191   -1.51558    -1.023796  
  7.378   -0.004   0.152   0.081   -0.009206  -0.405495  0.334    3.898    0.565   2.86793     -0.168669  
  7.378   -0.043   0.171   0.073   0.342847   -0.106692  0.768    2.443    2.574   -2.039849   -1.298252  
  7.378   -0.006   0.17    0.081   -0.054357  -0.415049  0.285    0.22     0.636   1.73897     -1.031205  
  7.378   -0.013   0.153   0.053   0.200236   -0.046139  0.673    3.716    1.976   -2.87642    -1.983002  
  7.378   -0.009   0.177   0.095   0.009933   -0.325417  -2.866   4.481    1.54    1.650422    0.861209   
  7.378   0.019    0.139   0.07    -0.163393  -0.683099  1.451    2.399    0.887   -2.502163   2.629611   
  7.378   -0.024   0.153   0.078   0.190391   -0.372072  -0.298   1.203    1.13    2.882761    -0.27647   
  7.378   -0.017   0.172   0.1     0.045591   -0.328074  -0.882   2.989    1.245   2.073946    -3.054274  
  7.378   -0.037   0.152   0.066   0.118235   -0.483692  1.756    2.815    2.056   -2.760512   2.933401   
  7.378   -0.028   0.183   0.096   0.169588   -0.14208   -2.537   2.07     0.837   1.442368    -0.506508  
  7.378   -0.038   0.165   0.1     0.205412   -0.098015  1.181    4.75     1.303   -2.988631   2.966063   
  7.378   -0.01    0.164   0.088   -0.052489  -0.454147  5.199    8.107    4.39    -2.31211    -2.336599  
  7.378   -0.006   0.131   0.063   -0.102735  -0.428543  0.693    1.622    1.937   -1.824018   -0.366097  
  7.378   -0.009   0.155   0.088   -0.071721  -0.455055  1.457    2.812    1.946   -2.261911   -1.538364  
  7.378   0.037    0.136   0.07    -0.466652  -0.765421  2.133    4.198    2.99    -2.123928   -1.722323  
  7.378   0.016    0.205   0.119   -0.331156  -0.558069  0.196    3.335    0.604   3.00982     -1.890451  
  7.378   0.008    0.173   0.106   -0.272856  -0.396787  0.081    0.77     1.615   0.969102    -0.617816  
  7.378   -0.008   0.147   0.094   -0.019244  -0.277332  2.796    4.283    3.018   -1.333161   -1.033036  
  7.378   -0.033   0.166   0.114   0.045227   -0.561091  -0.175   1.325    1.385   -2.731213   -1.254873  
  7.378   -0.014   0.065   0.022   0.499163   -0.296327  0.705    3.979    2.707   -2.710182   -2.311919  
  7.378   -0.028   0.131   0.055   0.205371   -0.240687  -0.627   2.299    1.017   2.737658    -1.618473  
  7.378   -0.046   0.175   0.079   0.375636   0.267852   0.102    0.202    1.438   0.692767    -1.36612   
  7.378   -0.019   0.132   0.065   0.066255   -0.407502  2.771    5.68     3.277   -2.345773   -2.167411  
  7.378   -0.01    0.155   0.094   0.003983   -0.606038  -0.825   2.81     1.942   -2.912613   -1.817081  
  7.378   0.017    0.151   0.072   -0.075996  -0.288303  2.75     4.541    1.927   -2.050853   -1.843042  
  7.378   -0.011   0.122   0.06    -0.021501  -0.488416  2.069    4.76     2.854   -2.296295   -1.8938    
  7.378   0.017    0.128   0.064   -0.376637  -0.68347   -1.031   2.806    1.334   2.207232    2.150619   
  7.378   -0.025   0.155   0.098   0.171073   -0.202258  0.24     1.778    0.346   2.28096     1.026811   
  7.378   -0.014   0.167   0.098   -0.064779  -0.300683  2.77     6.769    2.853   -2.62652    -2.602125  
  7.378   -0.011   0.171   0.089   0.012781   -0.224332  -1.647   2.033    1.023   2.316922    -0.991669  
  7.378   0.003    0.156   0.091   -0.127757  -0.261765  5.092    9.201    4.412   -2.14323    -1.888695  
  7.378   0.012    0.18    0.112   -0.320039  -0.459467  1.798    3.008    2.18    -2.16162    -1.754602  
  7.378   0.027    0.176   0.075   -0.154269  -0.394205  3.704    4.409    1.887   -1.742585   -1.545178  
  7.378   0.011    0.162   0.092   -0.165222  -0.510648  0.016    4.293    2.522   2.688961    2.453997   
  7.378   -0.006   0.14    0.08    -0.05697   -0.436533  2.458    4.538    1.753   -2.834191   2.948859   
  7.378   -0.027   0.181   0.092   0.192017   0.075679   1.945    6.393    3.204   -2.623773   -2.370211  
  7.378   -0.016   0.177   0.101   -0.080976  -0.522711  1.811    1.88     0.994   -2.398245   0.099875   
  7.378   -0.011   0.113   0.048   0.286568   0.415361   4.302    6.498    3.211   -1.680624   -1.244979  
  7.378   0.036    0.169   0.091   -0.315827  -0.502262  -1.807   1.204    2.237   1.74371     -0.499266  
  7.378   -0.019   0.186   0.104   0.130494   -0.102599  0.046    1.375    1.333   2.69511     -1.488442  
  7.378   -0.005   0.196   0.1     0.014384   -0.22365   2.959    7.869    3.325   -2.681499   -2.951667  
  7.378   -0.035   0.172   0.092   0.064505   -0.383089  -0.822   3.454    1.164   2.709934    0.787658   
  7.378   -0.043   0.172   0.089   0.306803   0.037206   3.444    3.674    1.56    -1.818603   -1.275454  
  7.378   -0.011   0.136   0.072   -0.006452  -0.14658   -0.301   1.283    1.972   -2.795312   -1.506873  
  7.378   -0.003   0.179   0.081   -0.040169  -0.510048  4.373    5.859    3.721   -1.602596   -0.846915  
  7.378   -0.008   0.156   0.103   -0.025934  -0.324219  1.13     3.723    0.676   -2.92854    1.606471   
  7.378   0.006    0.17    0.099   -0.20707   -0.359932  2.549    2.607    0.329   -2.50944    -1.80399   
  7.378   0.0      0.166   0.094   0.028949   -0.198725  0.901    1.765    1.586   -2.178904   -0.605421  
  7.378   0.014    0.131   0.083   -0.279557  -0.630966  -0.009   0.228    2.262   -0.20466    -0.712425  
  7.378   -0.039   0.166   0.092   0.200181   -0.25995   0.782    1.007    1.674   -2.187412   -0.162044  
  7.378   -0.002   0.144   0.064   -0.047331  -0.378532  -3.029   4.48     1.23    1.826769    1.782513   
  7.378   -0.019   0.177   0.089   -0.065031  -0.360633  -0.642   2.123    1.699   -2.806044   -1.486398  
  7.378   -0.005   0.152   0.099   -0.132438  -0.334595  -0.939   6.782    2.123   2.795212    2.698205   
  7.378   0.004    0.122   0.042   -0.176143  -0.573502  2.554    3.5      1.778   -2.564715   2.938132   
  7.378   0.021    0.176   0.09    -0.158761  -0.317025  2.582    3.522    1.593   -2.345396   -1.661491  
  7.378   -0.004   0.123   0.064   -0.248904  -0.726989  -1.611   2.7      1.762   2.006162    -0.45884   
  7.378   0.005    0.084   0.041   -0.269117  -0.210826  1.837    4.522    3.069   -2.32548    -2.067538  
  7.378   0.006    0.163   0.086   -0.099799  -0.312314  1.375    2.469    1.997   -2.590673   -0.94777   
  7.378   0.013    0.148   0.072   -0.21285   -0.332377  1.063    5.483    1.696   -2.868811   -1.936143  
  7.378   -0.011   0.14    0.072   0.035932   -0.269442  0.951    4.331    2.596   -2.580442   -2.165826  
  7.383   0.001    0.146   0.077   -0.178824  -0.449678  2.959    4.504    0.358   -2.32508    -2.747924  
  7.383   -0.007   0.198   0.122   -0.075852  -0.300091  0.01     3.252    1.45    2.937795    -2.494541  
  7.383   -0.014   0.14    0.063   0.002311   -0.534118  -0.348   1.4      1.263   1.340539    -0.17174   
  7.383   -0.033   0.167   0.086   0.253961   0.024364   2.084    6.206    1.877   -2.829364   -2.824566  
  7.383   -0.027   0.161   0.082   0.139845   -0.308656  0.481    4.562    2.486   -2.812338   -2.388054  
  7.383   -0.025   0.175   0.083   0.131649   -0.066561  1.189    2.429    2.554   -2.151902   -1.751653  
  7.383   0.02     0.135   0.07    -0.262636  -0.268796  0.425    2.037    3.508   -1.892094   -1.133408  
  7.383   -0.008   0.18    0.096   -0.063806  -0.442586  1.082    5.709    2.487   2.896968    2.450248   
  7.383   -0.031   0.181   0.088   0.040844   -0.276824  -0.137   1.16     1.18    2.952579    -1.743014  
  7.383   -0.001   0.136   0.063   -0.059977  -0.470146  0.186    0.96     1.538   2.962542    -1.709757  
  7.383   -0.018   0.165   0.092   -5.7E-4    -0.480675  2.136    3.943    1.49    -2.328378   -1.089081  
  7.383   0.036    0.149   0.073   -0.543125  -0.774768  1.114    2.849    1.465   -2.496003   -2.312545  
  7.383   -0.015   0.137   0.089   -0.066807  -0.613091  1.764    3.662    2.238   -2.515664   -2.24226   
  7.383   0.012    0.134   0.069   -0.291922  -0.484079  0.735    4.737    3.572   -2.536247   -1.860511  
  7.383   -0.014   0.163   0.071   0.036143   -0.305825  1.419    1.156    2.618   -0.926598   -1.437873  
  7.383   0.005    0.146   0.082   -0.240714  -0.650918  0.532    1.077    2.204   -2.041793   -1.330106  
  7.383   -0.01    0.153   0.086   0.136256   0.059335   1.517    4.169    2.328   -2.618736   -2.191847  
  7.383   0.031    0.149   0.085   -0.586944  -0.7248    -1.785   3.88     2.501   1.889772    0.238027   
  7.383   0.0      0.132   0.048   0.019516   -0.320034  -0.918   1.656    1.908   2.455674    -1.3207    
  7.383   -0.025   0.157   0.102   0.197739   -0.142698  0.272    2.249    1.393   2.836472    1.338307   
  7.383   -0.041   0.149   0.079   0.257273   0.024694   1.904    1.248    1.607   -1.953006   0.459854   
  7.383   0.002    0.165   0.082   -0.052228  -0.398027  0.355    3.663    1.692   -3.017195   -1.832525  
  7.383   0.013    0.159   0.089   -0.315314  -0.709755  -1.336   2.962    0.798   2.468361    1.663124   
  7.383   -0.012   0.161   0.101   0.049626   -0.153084  0.639    4.407    1.742   -2.839065   -2.138216  
  7.383   0.025    0.158   0.074   -0.204903  -0.30417   4.019    7.036    1.653   -2.248757   -2.852246  
  7.383   -0.038   0.168   0.096   0.263271   0.070838   2.983    5.575    2.515   -2.220775   -1.626649  
  7.383   -0.043   0.166   0.085   0.511684   0.233913   -1.659   3.658    1.823   1.446063    0.732651   
  7.383   -0.047   0.166   0.058   0.513022   0.159964   -0.648   3.208    1.295   -3.044849   -2.284537  
  7.383   0.006    0.145   0.083   0.047059   -0.135362  1.707    5.941    2.83    -3.055654   2.869065   
  7.383   0.028    0.154   0.087   -0.463838  -0.557571  -1.163   1.1      2.47    0.731955    -1.076401  
  7.383   -0.048   0.158   0.078   0.224278   -0.204987  2.838    6.686    2.384   -2.818914   -3.016546  
  7.383   -0.021   0.163   0.07    0.152018   -0.174146  1.192    5.404    4.763   -2.251835   -1.820569  
  7.383   -0.004   0.11    0.053   -0.003223  -0.346176  -0.681   2.208    1.404   1.503392    -0.271404  
  7.383   0.036    0.206   0.117   -0.381592  -0.562757  2.789    5.426    1.839   -2.221207   -2.160337  
  7.383   -0.034   0.151   0.079   0.274527   0.208032   1.562    4.359    3.017   3.124345    2.986845   
  7.383   0.014    0.154   0.081   -0.275555  -0.479973  -1.392   4.807    1.426   2.725085    2.934216   
  7.383   -0.029   0.109   0.063   0.259382   -0.171259  1.186    1.802    1.004   -2.145043   -1.849417  
  7.383   0.035    0.22    0.118   -0.278793  -0.461972  -0.123   0.598    1.775   -1.97782    -0.397867  
  7.383   -0.009   0.133   0.086   -0.006976  -0.687938  1.533    3.977    2.694   -2.474624   -2.113972  
  7.383   -0.023   0.159   0.084   0.103998   -0.187291  0.926    5.225    2.94    2.945572    3.121021   
  7.383   -0.033   0.163   0.083   0.212563   -0.214983  -1.388   4.263    2.199   2.233484    2.598915   
  7.383   -0.026   0.151   0.065   0.159424   -0.17372   2.427    4.728    2.955   -2.05539    -1.860141  
  7.383   -0.027   0.167   0.091   0.23674    -0.124988  -0.936   4.31     3.141   2.444744    2.523964   
  7.383   0.014    0.151   0.095   -0.415721  -0.846794  0.358    4.385    0.559   2.991923    2.89273    
  7.383   -0.024   0.174   0.098   0.116588   -0.376157  -3.481   6.988    4.245   1.582129    0.783666   
  7.383   -0.043   0.187   0.086   0.290363   -0.177725  0.652    3.372    2.985   -2.501254   -0.870475  
  7.383   0.012    0.099   0.044   -0.0415    -0.399048  1.401    2.422    2.329   -1.947339   -0.745681  
  7.383   0.004    0.218   0.122   -0.165488  -0.4547    3.757    6.492    3.731   -1.919844   -1.47441   
  7.383   0.009    0.173   0.087   -0.193654  -0.387851  1.227    3.891    1.905   -2.757927   -2.470125  
  7.383   -0.013   0.129   0.067   0.223368   0.075624   1.72     3.61     1.298   -2.274927   -1.46242   
  7.383   -0.004   0.153   0.073   0.089271   -0.059029  1.638    2.823    0.188   -2.778127   -1.311311  
  7.383   0.006    0.108   0.057   -0.292232  -1.060277  -1.553   3.313    1.912   1.721329    0.378226   
  7.383   -0.042   0.207   0.097   0.280512   -0.049112  -0.083   4.093    2.051   2.557294    2.647049   
  7.383   0.013    0.18    0.095   -0.30247   -0.488693  2.457    3.542    2.32    -1.399533   -1.450017  
  7.383   -0.002   0.152   0.086   0.088551   -0.231184  2.808    5.333    1.915   -2.437781   -1.971277  
  7.383   0.024    0.116   0.058   -0.18136   -0.242181  1.543    3.19     0.722   -2.725987   -0.352633  
  7.383   0.001    0.123   0.056   -0.202651  -0.447957  3.42     7.294    5.433   -2.322994   -1.957883  
  7.383   -0.059   0.21    0.095   0.3702     0.122052   1.461    3.562    0.981   -2.666606   -0.812539  
  7.383   0.022    0.163   0.094   -0.358614  -0.581229  0.475    3.392    0.852   -3.009717   2.382605   
  7.383   -0.031   0.177   0.102   0.140156   -0.264561  1.564    1.73     1.457   -2.826318   2.333695   
  7.383   -0.014   0.164   0.093   0.005702   -0.242328  3.05     5.22     2.196   -1.888182   -1.591675  
  7.383   0.01     0.163   0.093   -0.215519  -0.400837  0.089    0.914    0.768   2.405259    -1.773824  
  7.383   0.001    0.122   0.08    -0.163668  -0.273548  4.582    8.873    5.238   -1.722313   -1.304803  
  7.383   -0.013   0.147   0.085   0.036607   -0.145178  0.093    0.815    3.302   0.92863     -0.354476  
  7.383   0.003    0.092   0.059   -0.12981   -0.803606  1.607    5.03     3.395   -2.461926   -1.992331  
  7.383   -0.034   0.172   0.078   0.298426   0.148305   1.017    3.452    2.48    -2.926235   3.039384   
  7.383   -0.033   0.179   0.099   0.123981   -0.307959  -0.395   1.408    0.267   2.498107    0.572949   
  7.383   -0.035   0.182   0.099   0.24528    -0.037251  1.792    4.027    3.257   -1.400045   -1.063996  
  7.383   -0.011   0.104   0.039   0.246039   0.401606   0.316    4.561    1.185   -3.034112   -2.493191  
  7.383   0.016    0.135   0.09    -0.302517  -0.606409  0.527    1.2      0.542   -2.822754   0.181413   
  7.383   -0.042   0.16    0.076   0.452431   0.288878   5.154    7.491    2.377   -1.908089   -1.324509  
  7.383   -0.006   0.129   0.077   -0.140846  -0.611714  -0.336   2.734    1.011   2.614546    -2.043948  
  7.383   0.014    0.145   0.076   -0.09793   -0.319537  -3.432   6.625    2.58    1.336822    0.79567    
  7.383   -0.01    0.128   0.065   0.042131   -0.346136  1.451    3.45     1.853   -2.783643   -2.666127  
  7.383   -0.027   0.151   0.08    0.205515   -0.192571  0.894    4.881    1.859   -2.888763   -2.570483  
  7.383   -0.033   0.186   0.08    0.23538    -0.137738  -0.098   1.281    1.396   1.583075    -0.008307  
  7.383   -0.02    0.148   0.072   0.146505   -0.186049  0.018    3.972    2.994   -2.940855   -2.123129  
  7.383   0.022    0.144   0.085   -0.316319  -0.633935  1.83     4.04     3.631   -1.698897   -1.310115  
  7.383   -0.017   0.159   0.091   -0.021766  -0.58636   -2.288   5.264    1.509   2.206585    2.236827   
  7.383   -0.013   0.145   0.076   0.044446   -0.401161  0.872    0.95     1.336   -2.131783   -1.87169   
  7.383   -0.008   0.171   0.076   0.030655   -0.292516  -3.091   4.373    1.458   1.613879    0.046729   
  7.383   -0.025   0.122   0.059   0.104074   -0.379214  2.64     7.913    2.66    -2.663667   -2.811367  
  7.383   0.025    0.166   0.087   -0.18345   -0.444363  1.95     3.171    1.188   -2.408143   -2.465965  
  7.383   0.009    0.136   0.058   -0.134292  -0.429482  0.144    2.147    1.32    -2.049484   -1.407646  
  7.383   -0.047   0.184   0.092   0.408579   0.169073   -0.99    3.912    2.084   2.157676    2.33104    
  7.383   -0.023   0.113   0.058   0.095969   -0.455379  4.262    7.087    3.278   -2.584716   -2.58483   
  7.383   -0.03    0.13    0.07    0.159817   -0.436426  1.974    1.154    0.723   -2.803268   0.388076   
  7.383   0.002    0.155   0.071   -0.13377   -0.183757  2.44     3.478    0.439   -2.580129   1.870193   
  7.383   -0.002   0.114   0.05    0.150986   -0.264877  -2.643   3.821    0.83    1.72468     0.167157   
  7.383   -0.008   0.191   0.087   -0.027333  -0.354214  3.908    6.807    3.645   -1.953962   -1.433505  
  7.383   0.001    0.191   0.083   -0.095352  -0.349339  3.663    6.476    4.055   -2.0232     -1.740605  
  7.383   -0.004   0.168   0.095   -0.157125  -0.532504  -1.791   4.857    1.145   2.468989    2.481053   
  7.383   -0.001   0.115   0.042   -0.052197  -0.496963  -1.379   1.086    1.75    1.464567    -0.403663  
  7.383   0.01     0.162   0.087   -0.005334  -0.5299    0.64     3.186    1.054   3.120046    -0.59369   
  7.383   0.003    0.178   0.094   -0.158775  -0.637653  -0.626   2.105    1.59    1.495707    0.582333   
  7.383   -0.008   0.11    0.066   0.213194   -0.052776  -1.999   3.804    1.019   1.435788    0.538777   
  7.383   0.011    0.149   0.074   -0.178262  -0.499334  4.173    4.835    2.153   -1.447382   -0.759403  
  7.383   0.01     0.172   0.1     -0.166152  -0.298759  0.23     2.314    1.711   -3.007832   -1.850381  
  7.383   -0.002   0.141   0.072   -0.035962  -0.271932  -1.804   2.368    0.427   1.927752    -0.101708  
  7.383   -0.038   0.163   0.099   0.099619   -0.303636  3.712    5.533    2.104   -1.904613   -2.122144  
  7.388   0.03     0.165   0.085   -0.338574  -0.43839   1.501    3.096    0.584   -2.836403   -2.772758  
  7.388   0.029    0.171   0.09    -0.355957  -0.666614  1.921    4.465    0.741   -2.760782   -2.856939  
  7.388   -0.03    0.15    0.079   0.243149   -0.10496   1.376    3.956    0.637   -2.85536    -0.982458  
  7.388   -0.021   0.198   0.102   -0.027716  -0.38051   1.636    5.22     1.518   -2.892388   -2.826979  
  7.388   -0.069   0.214   0.085   0.530763   0.263556   3.316    7.468    4.284   -2.144401   -1.767092  
  7.388   -0.011   0.132   0.037   0.125226   -0.206653  1.464    4.091    3.238   -2.132464   -1.764413  
  7.388   -0.041   0.161   0.071   0.422956   -0.009741  1.189    3.443    1.824   -2.178501   -1.774327  
  7.388   0.008    0.15    0.086   -0.162793  -0.369853  1.539    4.419    1.849   -2.83845    3.020154   
  7.388   -0.013   0.142   0.077   -0.102265  -0.46823   2.974    5.339    2.225   -2.441099   -2.566474  
  7.388   -0.038   0.175   0.088   0.140417   -0.255192  -0.117   0.359    1.732   1.957786    -0.397916  
  7.388   -0.004   0.141   0.062   0.00233    -0.419093  3.436    3.631    1.728   -2.213189   -1.731533  
  7.388   -0.001   0.171   0.091   0.015512   -0.245794  2.808    7.585    4.734   -2.459884   -2.293358  
  7.388   -0.042   0.157   0.073   0.230084   -0.207736  4.406    7.476    3.37    -1.829512   -1.575114  
  7.388   0.022    0.16    0.088   -0.301206  -0.648522  1.707    3.981    1.254   -2.446427   -1.910846  
  7.388   -0.001   0.076   0.043   -0.090107  -0.296729  -0.115   0.818    1.64    -1.918708   -1.166596  
  7.388   -0.013   0.141   0.067   0.068659   -0.305907  1.63     4.277    2.846   -2.399878   -1.817092  
  7.388   -0.04    0.169   0.084   0.313456   -0.086278  1.069    1.23     1.297   3.133126    -0.055199  
  7.388   0.019    0.165   0.088   -0.329927  -0.538726  -1.504   6.943    2.352   2.616417    2.921748   
  7.388   -0.007   0.171   0.101   0.050849   -0.017073  1.102    3.806    2.808   -2.541995   -1.811642  
  7.388   -0.042   0.172   0.068   0.329012   -0.009752  1.241    2.602    2.96    -1.588633   -0.983947  
  7.388   0.009    0.157   0.1     -0.273212  -0.60405   -1.965   4.891    2.83    1.810963    0.848483   
  7.388   -0.022   0.165   0.093   0.106517   -0.090434  0.542    2.225    0.233   2.840111    -1.227752  
  7.388   0.01     0.154   0.061   -0.187667  -0.591893  0.107    1.588    1.426   2.674524    0.356439   
  7.388   -0.007   0.169   0.093   -0.076519  -0.364508  0.824    2.742    0.898   -3.018651   -1.684232  
  7.388   -0.015   0.172   0.091   0.002048   -0.153995  2.113    4.538    1.157   -2.352432   -1.245751  
  7.388   -0.019   0.177   0.093   0.042304   -0.340321  1.536    3.495    2.089   -2.414578   -2.000906  
  7.388   -0.025   0.163   0.076   0.193806   -0.105177  0.434    2.891    0.603   2.786225    -2.324205  
  7.388   -0.017   0.145   0.089   0.031318   -0.517278  3.441    7.518    4.026   -2.300197   -2.117036  
  7.388   -0.006   0.166   0.082   -0.044561  -0.480466  2.489    7.335    3.828   -2.628303   -2.349286  
  7.388   -0.001   0.158   0.086   -0.065508  -0.300223  1.487    4.531    2.82    -2.674177   -2.159816  
  7.388   -0.013   0.141   0.078   0.084391   -0.486337  2.778    4.984    2.425   -2.24079    -1.093086  
  7.388   -0.022   0.15    0.08    0.036615   -0.339961  -0.128   1.953    2.876   -2.122288   -1.241777  
  7.388   0.005    0.129   0.071   -0.230558  -0.577425  2.89     5.856    1.268   -2.407698   -2.074442  
  7.388   -0.027   0.171   0.08    0.158942   -0.148937  3.001    6.62     2.645   -2.668328   -2.917144  
  7.388   -0.01    0.164   0.081   0.046372   -0.631515  0.004    1.76     0.059   2.370327    1.406632   
  7.388   0.003    0.133   0.08    0.034204   -0.097465  1.663    5.047    2.192   -2.357525   -2.281502  
  7.388   0.002    0.119   0.048   -0.14304   -0.248219  -0.379   3.355    2.052   3.047926    -2.539966  
  7.388   -0.031   0.176   0.104   -0.066245  -0.63488   1.613    3.639    1.299   -2.553703   -1.787156  
  7.388   -0.026   0.18    0.093   0.071482   -0.372469  3.783    3.219    1.194   -2.004145   -0.923991  
  7.388   -0.022   0.121   0.091   0.046212   -0.367986  2.511    4.213    4.645   -1.369067   -0.81802   
  7.388   -0.005   0.117   0.054   -0.062735  -0.666037  1.458    1.38     1.565   -2.636258   -0.773162  
  7.388   -0.001   0.151   0.087   -0.159314  -0.34438   2.073    3.217    2.263   -2.206034   -1.697555  
  7.388   -0.012   0.164   0.095   -0.012476  -0.339119  2.597    3.844    2.44    -1.370569   -1.402913  
  7.388   -0.029   0.159   0.11    0.135506   -0.21652   1.713    3.893    3.473   -1.660404   -1.215676  
  7.388   -0.024   0.152   0.098   -0.107414  -0.728865  1.315    1.538    1.997   -1.049419   -0.745599  
  7.388   -0.011   0.179   0.091   -0.041312  -0.237061  0.32     1.154    1.538   2.982741    -0.384793  
  7.388   0.003    0.118   0.053   -0.191851  -0.4602    -0.309   4.335    1.04    2.548186    1.908444   
  7.388   0.006    0.119   0.051   0.049301   -0.148908  -0.708   2.555    1.539   1.755324    1.256947   
  7.388   -0.023   0.147   0.075   0.315472   -0.010432  1.721    3.914    2.843   -1.61917    -0.992045  
  7.388   0.004    0.168   0.096   -0.126782  -0.48473   0.307    2.107    1.762   -2.589798   -1.731724  
  7.388   -0.004   0.154   0.087   -0.109266  -0.512771  2.368    2.973    2.18    -2.246318   -1.717187  
  7.388   -0.013   0.148   0.068   -0.038511  -0.634663  2.201    6.265    3.356   -2.173563   -1.277642  
  7.388   -0.009   0.143   0.078   0.064971   -0.268889  3.077    7.812    3.356   -2.535534   -2.349267  
  7.388   -0.032   0.153   0.059   0.292389   0.021576   0.32     2.292    2.962   -0.445599   -0.102408  
  7.388   -0.012   0.135   0.051   0.201498   -0.018085  -1.894   3.481    0.625   2.28063     -2.456805  
  7.388   0.0      0.121   0.052   0.267727   0.582149   -1.012   2.872    2.656   1.944958    1.046378   
  7.388   -0.029   0.151   0.075   0.242512   -0.304266  1.111    1.015    2.054   -1.705146   -1.269357  
  7.388   -0.019   0.146   0.068   0.074933   -0.300999  0.34     2.239    0.977   2.920103    -2.744651  
  7.388   -0.026   0.156   0.061   0.242169   0.012643   -1.965   2.13     2.484   1.388056    -0.28506   
  7.388   -0.007   0.139   0.076   -0.089488  -0.535913  -0.295   1.081    0.989   2.433266    -1.287327  
  7.388   -0.009   0.17    0.091   -0.080695  -0.494159  0.831    2.137    0.979   3.139121    2.25028    
  7.388   -0.017   0.17    0.105   -0.108807  -0.438369  1.639    3.009    0.871   -2.54271    -2.612505  
  7.388   -0.005   0.164   0.077   0.022197   -0.084041  0.97     5.791    3.232   -3.085863   3.024437   
  7.388   -0.016   0.111   0.076   0.053932   -0.64408   1.77     4.146    1.074   -2.678139   -2.90884   
  7.388   0.009    0.152   0.081   -0.249884  -0.413958  0.769    2.521    3.36    -1.546852   -1.349736  
  7.388   0.001    0.177   0.088   -0.109969  -0.312584  3.08     4.348    0.375   -2.6695     -2.44594   
  7.388   -0.019   0.156   0.073   -0.02436   -0.409859  1.138    2.978    1.082   -2.824806   -1.911363  
  7.388   -0.007   0.167   0.088   -0.057875  -0.457861  1.612    5.535    2.007   -2.94927    -2.508891  
  7.388   0.027    0.15    0.078   -0.392629  -0.567576  2.72     4.953    3.443   -2.230363   -2.229607  
  7.388   -0.001   0.174   0.1     -0.157664  -0.49981   0.308    2.836    0.465   -3.099523   -1.099299  
  7.388   -0.03    0.153   0.101   0.241275   -0.222286  -1.081   3.934    1.397   2.736186    -3.047476  
  7.388   0.004    0.147   0.071   -0.039015  -0.290594  0.272    3.107    2.739   2.365632    1.76606    
  7.388   -0.006   0.175   0.095   0.050479   -0.069719  1.901    2.953    2.766   -1.616647   -1.278414  
  7.388   -0.006   0.135   0.073   -0.004775  -0.217463  -0.354   3.153    1.914   3.064138    -1.95139   
  7.388   0.012    0.155   0.079   -0.185781  -0.293612  2.191    2.959    1.751   -1.812167   -1.604036  
  7.388   -0.015   0.167   0.099   0.06199    -0.266112  1.841    0.991    0.562   -2.576402   -1.589336  
  7.388   0.004    0.169   0.1     -0.206872  -0.582072  2.479    3.32     2.015   -2.153492   -1.068924  
  7.388   -0.01    0.149   0.091   -0.112789  -0.394088  3.611    6.193    4.581   -1.606226   -1.54192   
  7.388   -0.021   0.156   0.092   0.039609   -0.422051  0.903    2.971    1.411   -2.49554    -2.199236  
  7.388   -0.024   0.131   0.067   0.071786   -0.633021  0.232    2.818    0.99    3.105716    -2.611191  
  7.388   -0.019   0.189   0.121   0.07739    -0.138168  0.549    2.59     0.033   -3.091012   2.60339    
  7.388   0.014    0.157   0.091   -0.163306  -0.281104  2.824    2.608    0.971   -2.52654    2.908305   
  7.388   -0.02    0.146   0.085   0.011697   -0.350534  3.267    7.513    2.989   -2.520725   -2.6899    
  7.388   0.022    0.194   0.11    -0.172387  -0.246685  1.138    3.275    3.09    -2.244277   -1.595679  
  7.388   -0.03    0.187   0.097   0.249449   -0.143032  -0.017   0.248    2.331   1.996823    -0.732765  
  7.388   -0.025   0.15    0.067   0.211469   -0.104135  0.624    1.951    0.445   3.012195    -1.018035  
  7.388   0.024    0.15    0.079   -0.372859  -0.865231  2.056    5.467    2.025   -2.440969   -1.590454  
  7.388   0.01     0.15    0.09    -0.069857  -0.147475  1.261    3.918    4.497   -1.99746    -1.590425  
  7.388   -0.03    0.16    0.077   0.141744   -0.353286  1.45     3.912    2.497   -2.34999    -1.754052  
  7.388   -0.048   0.164   0.09    0.289152   -0.10792   0.445    1.54     0.838   2.591354    1.255143   
  7.388   -0.031   0.194   0.1     0.210994   -0.156371  2.627    2.657    1.108   -1.894831   -1.035199  
  7.388   -0.033   0.186   0.081   0.152002   -0.42437   3.775    7.625    3.872   -2.182758   -1.841177  
  7.388   -0.026   0.194   0.106   0.063291   -0.250138  -0.359   1.611    1.656   3.137766    -1.235844  
  7.388   0.005    0.16    0.079   0.050744   -0.031272  1.82     6.072    3.377   -2.689442   -2.989324  
  7.388   0.004    0.158   0.085   -0.068732  -0.219897  2.861    4.067    1.665   -2.273048   -1.4117    
  7.388   -0.032   0.187   0.089   0.214445   -0.068496  2.082    3.316    1.595   -2.210845   -0.951462  
  7.388   -0.054   0.141   0.068   0.398871   -0.236867  2.314    3.894    2.64    -2.032934   -1.521937  
  7.388   0.023    0.144   0.087   -0.41212   -0.616517  -1.135   1.976    3.216   0.704599    -0.169831  
  7.388   -0.039   0.2     0.095   0.234963   -0.054931  0.08     1.198    1.873   2.938682    -1.045108  
  7.388   -0.03    0.157   0.071   0.217575   -0.083447  0.533    0.881    2.755   -0.177277   -0.193155  
  7.393   -0.026   0.153   0.052   0.386623   0.335394   -0.039   2.537    2.082   -2.808341   -1.720369  
  7.393   -0.032   0.185   0.103   0.120407   -0.07694   5.294    6.637    2.087   -1.818384   -1.811943  
  7.393   -0.009   0.155   0.065   0.032426   -0.2149    3.301    5.885    3.732   -2.015536   -1.381544  
  7.393   -0.009   0.16    0.087   -0.020392  -0.353742  2.484    6.884    2.044   -2.770036   -3.078213  
  7.393   -0.034   0.099   0.056   0.330726   -0.330531  -1.785   2.349    1.415   2.60712     -2.671642  
  7.393   0.02     0.158   0.086   -0.152441  -0.308177  3.449    5.203    2.069   -2.402773   -3.129071  
  7.393   -0.015   0.155   0.071   0.155528   0.131529   0.861    1.634    1.587   -2.631677   -0.451626  
  7.393   -0.018   0.148   0.087   0.13844    0.055552   -2.498   4.951    1.164   2.075505    2.719852   
  7.393   0.002    0.184   0.108   -0.107805  -0.290157  1.769    2.067    0.325   -2.800625   1.860647   
  7.393   -0.028   0.176   0.079   0.144352   -0.300259  -0.117   3.355    0.061   -3.090059   -0.08241   
  7.393   -0.021   0.144   0.063   0.171106   -0.237638  -0.894   3.421    1.176   2.642594    -0.212375  
  7.393   0.005    0.131   0.052   -0.124119  -0.502348  1.23     3.377    1.501   -2.503973   -1.135363  
  7.393   0.037    0.134   0.074   -0.461457  -0.702213  1.36     3.35     1.641   -2.394099   -0.674531  
  7.393   0.0      0.135   0.072   -0.085684  -0.056609  1.882    4.084    1.988   -2.364092   -1.959817  
  7.393   -0.031   0.172   0.082   0.129039   -0.136945  0.774    2.362    1.741   2.756368    3.095757   
  7.393   -0.018   0.113   0.067   0.08155    -0.397973  -0.849   4.558    1.283   2.685809    -2.164938  
  7.393   0.007    0.127   0.03    -0.013878  -0.068396  -0.906   1.023    2.3     -0.901194   -0.672746  
  7.393   -0.042   0.18    0.079   0.373002   0.024829   0.816    2.782    0.495   -3.02894    2.534619   
  7.393   0.001    0.134   0.072   -0.091992  -0.200989  -1.288   4.794    1.883   2.451649    2.305299   
  7.393   -0.007   0.152   0.093   -0.147223  -0.500809  0.221    3.978    1.797   -3.039451   -2.704345  
  7.393   -0.024   0.152   0.089   0.093747   -0.377076  1.516    3.269    1.439   -2.811951   2.984079   
  7.393   0.025    0.152   0.094   -0.421337  -0.733501  4.315    6.472    1.827   -2.078308   -1.775525  
  7.393   0.004    0.15    0.099   -2.57E-4   -0.307004  2.38     3.353    2.416   -2.161986   -1.879213  
  7.393   -0.04    0.186   0.083   0.258386   0.006436   -0.529   1.006    2.156   1.00953     -0.807806  
  7.393   -0.012   0.164   0.09    -0.029969  -0.229893  0.018    0.958    1.255   -2.316649   -0.589304  
  7.393   -0.007   0.135   0.078   -0.038427  -0.311325  3.959    5.424    1.859   -1.813253   -1.791466  
  7.393   -0.019   0.149   0.089   0.154087   -0.114659  2.98     4.652    1.219   -2.484839   -2.38944   
  7.393   -0.037   0.155   0.091   0.383294   0.105898   1.597    3.516    0.716   -2.59224    -3.078077  
  7.393   -0.005   0.143   0.08    -0.041499  -0.36533   0.201    3.633    1.296   2.815279    1.214779   
  7.393   -0.005   0.161   0.079   -0.007508  -0.218923  2.159    3.117    1.674   -2.0764     -1.043647  
  7.393   0.014    0.179   0.101   -0.357522  -0.655204  0.744    3.311    0.449   -3.066797   -2.373237  
  7.393   -0.016   0.122   0.063   0.00889    -0.347368  2.718    4.036    2.015   -2.26855    -2.335467  
  7.393   -0.047   0.172   0.078   0.328397   -0.382295  0.052    2.244    1.702   2.414609    0.678491   
  7.393   -0.03    0.156   0.084   0.252367   0.100437   -2.581   4.733    1.032   1.750334    1.41931    
  7.393   0.002    0.143   0.085   -0.227962  -0.314583  5.849    8.137    2.852   -2.105446   -2.374331  
  7.393   0.001    0.193   0.105   -0.18671   -0.302681  0.022    2.131    1.81    -3.131017   -1.593671  
  7.393   -0.024   0.147   0.079   0.083676   -0.441098  4.69     8.056    4.663   -1.848184   -1.779279  
  7.393   -0.055   0.161   0.069   0.453104   0.019494   2.929    4.329    2.677   -2.490603   -2.368418  
  7.393   0.011    0.164   0.08    -0.080318  -0.232594  1.315    2.772    2.214   -2.016773   -2.240657  
  7.393   -0.022   0.126   0.052   0.098905   -0.486009  1.701    2.265    2.508   -2.212886   -1.568419  
  7.393   -0.006   0.147   0.065   -0.071501  -0.606381  3.081    5.23     2.937   -2.235344   -1.986594  
  7.393   -0.0     0.145   0.061   0.046976   -0.20508   -1.3     2.333    2.08    2.789185    -1.735954  
  7.393   -0.018   0.145   0.071   0.044534   -0.360462  2.148    1.812    0.552   -2.627112   -1.173721  
  7.393   -0.006   0.168   0.102   -0.012821  -0.309528  3.015    6.074    3.356   -2.225924   -2.088451  
  7.393   0.009    0.129   0.072   -0.22166   -0.38074   1.448    2.968    3.796   -1.845973   -0.991428  
  7.393   -0.005   0.168   0.101   -0.192717  -0.57722   0.446    2.847    0.612   2.902466    2.986139   
  7.393   0.002    0.136   0.084   -0.238441  -0.626005  2.17     5.409    4.914   -1.9152     -1.369523  
  7.393   -0.011   0.184   0.083   -0.015792  -0.388367  2.863    3.309    1.94    -1.902338   -2.080746  
  7.393   0.023    0.121   0.085   -0.407174  -0.646332  2.202    3.355    0.75    -2.581467   -0.700668  
  7.393   -0.008   0.147   0.078   0.017829   -0.388432  1.844    4.48     1.843   -3.095072   -2.787111  
  7.393   -0.001   0.144   0.079   -0.032698  -0.222801  1.08     2.313    1.855   -2.76021    -1.686449  
  7.393   -0.0     0.142   0.092   -0.156603  -0.349616  0.267    1.137    2.798   -2.298786   -0.89859   
  7.393   0.006    0.173   0.092   -0.270811  -0.766478  1.319    5.098    3.656   -2.730072   -2.47739   
  7.393   0.031    0.197   0.138   -0.441609  -0.571978  2.594    4.307    2.247   -2.124318   -1.334289  
  7.393   0.017    0.114   0.078   -0.108138  -0.112768  2.781    4.863    2.685   -2.242075   -1.939381  
  7.393   -0.025   0.166   0.086   0.191703   -0.097802  -0.743   4.002    1.509   2.119137    1.639798   
  7.393   -0.016   0.144   0.064   -0.00395   -0.761096  3.567    8.727    4.706   -2.447516   -2.39233   
  7.393   -0.035   0.196   0.087   0.313328   -0.06209   2.28     4.658    2.098   -2.291578   -1.963831  
  7.393   0.005    0.174   0.094   -0.166053  -0.502956  -0.338   2.572    1.137   2.553844    0.232387   
  7.393   -0.031   0.154   0.081   0.158015   -0.089534  -0.082   1.916    1.319   2.547812    1.40747    
  7.393   -0.003   0.172   0.093   -0.057043  -0.523253  0.704    1.361    0.771   3.100772    -3.133502  
  7.393   0.018    0.153   0.072   -0.208892  -0.639661  3.359    4.96     1.991   -1.873222   -0.938206  
  7.393   -0.022   0.152   0.076   0.242431   -0.013871  0.457    5.279    1.255   -3.11927    -2.970035  
  7.393   -0.029   0.161   0.079   0.088106   -0.519205  1.193    4.043    2.996   -2.346852   -1.591089  
  7.393   -0.043   0.175   0.08    0.233439   -0.313188  0.667    2.24     1.751   -2.982052   -2.664765  
  7.393   -0.007   0.149   0.083   -0.047868  -0.293931  0.742    2.114    1.948   -1.247675   -0.886838  
  7.393   0.006    0.2     0.118   -0.124594  -0.406835  -1.641   3.98     0.932   2.593962    2.832645   
  7.393   -0.006   0.173   0.086   -0.121722  -0.389483  1.347    4.359    1.612   -2.583181   -1.55901   
  7.393   0.004    0.122   0.058   -0.069824  -0.085457  2.245    2.426    0.908   -2.544369   3.1174     
  7.393   -0.024   0.184   0.104   0.033735   -0.327012  1.481    3.685    3.202   -0.464649   -0.398512  
  7.393   -0.032   0.132   0.071   0.140795   -0.486563  5.926    11.314   4.833   -2.214355   -2.166349  
  7.393   0.012    0.127   0.051   -0.159282  -0.554609  -1.886   2.843    1.63    1.935341    0.736558   
  7.393   -0.019   0.149   0.065   0.132267   -0.318613  1.449    2.451    2.119   -1.861884   -1.735457  
  7.393   0.031    0.161   0.085   -0.324877  -0.556114  -0.201   4.025    1.155   2.909109    -2.909723  
  7.393   0.003    0.185   0.108   -0.207689  -0.553561  -0.922   3.546    0.166   2.727445    0.426289   
  7.393   -0.0     0.128   0.066   -0.103788  -0.573333  3.036    5.88     2.931   -2.509621   -2.3124    
  7.393   -0.01    0.137   0.071   0.05037    -0.304282  1.889    4.518    2.11    -2.4605     -2.273607  
  7.393   -0.017   0.135   0.09    -0.069428  -0.457675  5.221    9.608    4.272   -2.320076   -2.209212  
  7.393   0.025    0.106   0.056   -0.1494    -0.306716  0.472    3.073    2.727   -2.505894   -1.880492  
  7.393   -0.034   0.135   0.06    0.151966   -0.467141  3.029    5.988    3.372   -2.388635   -2.29923   
  7.393   -0.02    0.117   0.022   0.157017   -0.203265  0.457    4.031    1.642   -2.95179    -2.384924  
  7.393   -0.023   0.15    0.075   0.264421   -0.194827  1.676    4.182    1.525   3.116289    2.399575   
  7.393   -0.015   0.181   0.081   0.196593   0.0177     -1.405   3.458    0.515   2.340015    -1.753192  
  7.393   -0.023   0.161   0.075   0.168879   -0.078519  3.011    6.999    2.639   -2.56077    -2.660269  
  7.393   -0.023   0.173   0.08    0.160804   -0.148547  0.882    2.593    1.246   -3.026593   -2.660557  
  7.393   0.009    0.156   0.086   -0.280124  -0.667595  1.7      2.086    0.185   -2.541669   -1.545391  
  7.393   -0.043   0.159   0.083   0.335388   0.303408   1.636    3.056    2.926   -1.044934   -0.966175  
  7.393   0.005    0.143   0.065   -0.050116  -0.136138  2.219    2.044    0.468   -2.456555   -1.998507  
  7.393   -0.014   0.176   0.103   0.019801   -0.332505  0.27     5.425    2.593   -3.043865   -2.554811  
  7.393   -0.035   0.129   0.056   0.482694   0.13516    3.832    5.19     2.2     -1.875893   -1.630874  
  7.393   -0.011   0.132   0.057   0.150651   -0.325325  2.495    5.46     3.094   -2.358297   -2.502787  
  7.393   0.05     0.179   0.09    -0.43974   -0.389483  4.778    8.798    3.446   -2.221736   -2.151738  
  7.393   -0.004   0.136   0.05    -0.104567  -0.364224  1.58     4.359    3.01    -2.28408    -1.87685   
  7.393   -0.034   0.173   0.084   0.169082   -0.341996  1.51     2.706    2.974   -0.815808   -0.947469  
  7.393   0.001    0.129   0.071   -0.259573  -0.680029  0.227    1.425    2.019   -2.774526   -0.351607  
  7.393   -0.003   0.187   0.103   -0.162707  -0.603954  -0.292   2.907    0.699   -3.087549   -1.683635  
  7.393   -0.052   0.194   0.108   0.367212   0.013516   1.105    4.286    3.638   -2.226983   -1.826348  
  7.393   0.011    0.132   0.078   -0.279264  -0.616313  -1.904   4.307    1.591   1.565341    0.472351   
  7.393   0.001    0.145   0.083   0.001321   -0.270011  -0.375   3.98     1.846   2.723537    1.526147   
  7.393   -0.011   0.155   0.098   -0.014174  -0.336079  -0.535   1.685    1.687   1.795052    0.109549   
  7.398   -0.005   0.136   0.076   -0.084366  -0.611932  1.108    4.992    3.501   -2.91528    -2.674716  
  7.398   0.008    0.162   0.086   -0.061901  -0.312944  0.867    2.758    1.887   -2.788376   -2.959492  
  7.398   -0.012   0.142   0.083   0.069973   -0.279555  2.627    5.913    3.01    -1.896222   -1.458942  
  7.398   -0.043   0.215   0.123   0.18796    -0.056929  -0.214   2.951    1.438   2.939825    -2.504635  
  7.398   -0.005   0.142   0.058   -0.03913   -0.378724  0.791    3.872    1.828   -3.036759   3.075961   
  7.398   -0.016   0.125   0.07    0.026123   -0.457622  0.437    2.172    0.644   2.699699    -0.179129  
  7.398   0.029    0.155   0.074   -0.174158  -0.220658  1.748    4.769    1.934   -2.640775   -2.665027  
  7.398   -0.01    0.161   0.08    0.26808    0.382663   1.624    4.304    2.258   -2.390768   -1.917274  
  7.398   -0.003   0.151   0.08    0.012532   -0.092009  3.558    4.302    1.479   -2.051002   -0.902413  
  7.398   0.013    0.113   0.046   -0.067068  0.084087   3.827    5.318    1.992   -1.902247   -0.852242  
  7.398   -0.021   0.178   0.103   0.075495   -0.322266  2.435    2.635    1.682   -2.232526   0.272888   
  7.398   0.013    0.113   0.063   -0.317252  -0.628807  2.85     4.642    3.3     -1.958748   -1.131916  
  7.398   0.007    0.158   0.095   -0.098695  -0.339245  1.136    0.856    1.786   -3.055297   -0.608808  
  7.398   -0.033   0.181   0.091   0.078526   -0.375691  0.244    3.674    1.394   3.079198    -2.250508  
  7.398   0.037    0.198   0.122   -0.476894  -0.584919  4.487    6.976    3.352   -2.252962   -2.542573  
  7.398   -0.024   0.1     0.06    0.198327   -0.578486  2.808    2.854    1.692   -1.900674   -0.305736  
  7.398   0.002    0.143   0.075   -0.097361  -0.253198  -0.059   4.706    2.671   2.853648    2.659079   
  7.398   0.023    0.187   0.1     -0.176607  -0.263466  0.235    3.349    2.254   2.453558    2.518049   
  7.398   -0.003   0.097   0.046   -0.188817  -0.798406  2.27     3.658    2.372   -1.437952   -0.786201  
  7.398   -0.003   0.153   0.085   -0.01096   -0.141235  -0.39    2.186    1.236   2.676203    -2.277263  
  7.398   -0.035   0.155   0.078   0.209909   -0.15795   3.445    8.098    4.276   -2.470719   -2.640092  
  7.398   -0.006   0.144   0.071   0.1073     -0.02528   0.846    2.071    0.6     -2.636789   -1.303086  
  7.398   -0.052   0.199   0.116   0.276768   -0.062802  1.909    2.789    2.149   -2.009058   -1.402917  
  7.398   -0.021   0.141   0.062   0.046902   -0.385961  0.426    5.151    2.201   -2.793787   -2.667741  
  7.398   0.001    0.188   0.1     -0.098162  -0.410921  1.222    1.839    1.82    -2.555662   -2.385143  
  7.398   -0.036   0.154   0.075   0.232033   -0.234007  1.38     0.825    2.088   -1.634442   -1.552002  
  7.398   0.011    0.182   0.116   -0.1736    -0.29497   2.726    3.574    1.173   -2.460644   -2.583874  
  7.398   -0.005   0.159   0.087   -0.123293  -0.524428  3.521    5.511    1.462   -2.334025   -1.951332  
  7.398   -0.039   0.158   0.09    0.31635    -0.007357  0.172    1.629    0.845   2.407294    -0.880566  
  7.398   -0.003   0.163   0.084   -0.115316  -0.318598  0.205    1.411    0.087   2.411466    1.271599   
  7.398   -0.032   0.154   0.064   0.231331   4.96E-4    -2.556   4.725    1.035   1.209353    0.019844   
  7.398   -0.023   0.174   0.078   0.181235   -0.264469  1.536    1.602    1.849   -1.740549   -1.052326  
  7.398   -0.032   0.174   0.077   0.29511    -0.040356  3.521    7.063    3.24    -2.215363   -1.545052  
  7.398   0.004    0.134   0.09    -0.284706  -0.519453  -0.153   1.692    1.663   0.885476    0.254688   
  7.398   -0.027   0.136   0.059   0.231475   -0.255664  2.466    5.12     2.399   -2.30042    -2.037029  
  7.398   -0.026   0.157   0.094   0.294508   0.094946   4.116    6.166    3.108   -2.036914   -2.007037  
  7.398   -0.024   0.187   0.099   0.207665   -0.199426  2.608    4.231    0.964   -2.667702   2.985417   
  7.398   0.012    0.172   0.116   -0.224422  -0.274526  2.111    5.397    1.378   -2.670828   -2.854786  
  7.398   -0.01    0.162   0.077   0.042753   -0.334482  2.056    2.294    2.818   -0.739144   -0.061213  
  7.398   0.007    0.154   0.093   -0.156858  -0.400601  -2.828   3.713    2.289   1.037677    0.284454   
  7.398   0.018    0.161   0.081   -0.213437  -0.290195  3.847    8.3      3.131   -2.620922   -2.979828  
  7.398   -0.004   0.177   0.104   -0.034165  -0.285208  1.573    3.638    1.24    -3.02957    -2.335223  
  7.398   0.016    0.149   0.077   -0.199731  -0.315744  1.723    3.847    1.544   -2.460914   -1.889569  
  7.398   -0.02    0.186   0.109   0.127301   -0.046276  -1.184   2.281    2.593   0.823629    0.235882   
  7.398   -0.004   0.149   0.074   -0.177065  -0.517879  1.959    2.6      1.516   -2.604065   2.46348    
  7.398   -0.001   0.139   0.071   -0.145569  -0.418243  6.493    9.196    3.402   -1.821838   -1.344383  
  7.398   -0.026   0.155   0.073   0.225302   0.005719   -1.008   4.378    2.909   1.831842    1.234586   
  7.398   -0.032   0.175   0.104   0.120194   -0.171194  3.098    5.113    3.901   -1.584427   -2.039287  
  7.398   0.017    0.125   0.095   -0.482615  -0.855368  -2.256   4.147    3.273   1.112447    0.081997   
  7.398   -0.05    0.16    0.074   0.438047   -0.039742  3.343    2.641    1.532   -2.127458   -0.216461  
  7.398   -0.008   0.152   0.086   -0.094209  -0.237832  2.666    6.889    3.497   -2.947824   2.843918   
  7.398   0.007    0.126   0.067   -0.089337  -0.334062  -0.209   1.182    0.665   1.461567    -0.562833  
  7.398   -0.033   0.172   0.1     0.32306    0.043176   1.499    3.58     2.251   -2.249327   -1.587127  
  7.398   -0.004   0.147   0.078   -0.053591  -0.221673  2.31     2.344    1.197   -1.903391   -1.39553   
  7.398   -0.022   0.164   0.081   0.331686   0.229631   -0.382   0.422    1.333   2.183613    -0.58753   
  7.398   -0.019   0.159   0.098   0.090965   -0.227844  1.172    3.528    1.312   -2.616013   -2.379836  
  7.398   -0.023   0.154   0.063   0.238984   -0.210664  -0.054   3.423    1.537   2.428959    2.316065   
  7.398   -0.02    0.167   0.093   0.115322   -0.281192  3.608    4.519    2.094   -1.643322   -1.288173  
  7.398   0.013    0.118   0.07    -0.254923  -0.694498  0.053    1.682    0.06    2.54746     2.925612   
  7.398   0.001    0.134   0.073   0.004965   -0.312508  0.796    4.317    2.784   2.824882    2.66103    
  7.398   -0.029   0.164   0.099   0.132284   0.039135   0.709    1.121    0.814   -2.312431   0.175305   
  7.398   0.014    0.15    0.087   -0.205763  -0.481186  0.387    4.683    2.075   -3.131553   -3.024301  
  7.398   -0.014   0.155   0.061   0.038615   -0.307738  1.062    6.857    3.468   -3.052036   -2.663048  
  7.398   0.026    0.191   0.106   -0.342894  -0.521123  0.717    1.152    1.403   3.039998    0.845996   
  7.398   0.013    0.174   0.086   -0.167563  -0.394112  2.625    5.503    1.877   -2.489108   -2.170766  
  7.398   0.004    0.171   0.109   -0.140804  -0.333017  1.566    2.103    1.818   -2.694567   -2.572836  
  7.398   -0.03    0.203   0.101   0.244441   0.032716   2.069    3.012    2.366   -2.052693   -1.019516  
  7.398   0.019    0.134   0.077   -0.297739  -0.504367  -0.313   1.197    1.255   1.594932    -0.384036  
  7.398   -0.05    0.205   0.103   0.272628   -0.22167   2.083    1.655    0.906   -1.508216   -1.286073  
  7.398   0.01     0.125   0.062   -0.19196   -0.552751  0.63     1.448    0.378   -3.026975   -0.907567  
  7.398   -0.005   0.107   0.055   -0.072358  -0.315441  2.045    5.649    3.302   -1.892253   -1.611238  
  7.398   -0.006   0.166   0.106   0.044602   -0.13548   1.839    2.815    2.236   -2.729952   -2.531566  
  7.398   -0.018   0.137   0.072   0.08415    -0.486228  1.567    1.77     2.772   -1.767934   -0.80805   
  7.398   -0.069   0.177   0.087   0.37923    -0.063086  0.343    2.397    0.525   -3.083477   -1.248161  
  7.398   0.041    0.162   0.093   -0.527545  -0.739429  0.653    3.467    1.577   2.553131    1.623336   
  7.398   0.01     0.154   0.071   -0.089644  -0.286998  4.126    7.54     3.747   -2.183256   -2.032609  
  7.398   -0.012   0.136   0.09    -0.231015  -0.649077  -2.52    4.217    0.878   2.277134    1.314848   
  7.398   -0.035   0.153   0.062   0.335502   -0.126264  0.267    3.851    1.407   2.841477    2.073069   
  7.398   -0.025   0.154   0.083   -0.006847  -0.315472  0.377    1.139    1.065   -2.940307   0.036162   
  7.398   -0.008   0.193   0.116   -0.021507  -0.365673  -0.416   3.532    2.35    2.810001    2.84971    
  7.398   -0.013   0.131   0.079   -0.101591  -0.540321  1.314    3.448    2.615   -2.197708   -1.818471  
  7.398   0.034    0.201   0.099   -0.266557  -0.426305  1.418    3.588    1.125   -2.513772   -2.575558  
  7.398   -0.005   0.173   0.106   0.043859   0.008266   1.474    3.102    2.309   -2.205485   -0.98923   
  7.398   0.006    0.164   0.099   -0.042425  -0.08863   1.546    3.729    1.336   -2.542604   -1.808617  
  7.398   -0.035   0.163   0.084   0.359431   0.044233   1.663    3.144    1.484   -2.145138   -0.905499  
  7.398   -0.023   0.179   0.074   0.098689   -0.344845  -0.127   1.379    1.367   -2.836108   -1.667923  
  7.398   0.03     0.162   0.096   -0.34475   -0.455147  1.608    5.551    1.938   -2.917873   2.605826   
  7.398   0.002    0.178   0.1     -0.044903  -0.21579   2.421    5.685    5.549   -1.557031   -1.197246  
  7.398   -0.025   0.147   0.055   0.259571   -0.144424  3.878    6.449    2.858   -2.124066   -2.311601  
  7.398   0.0      0.149   0.05    -0.067437  -0.717327  3.293    6.518    2.124   -2.394974   -2.399191  
  7.398   0.003    0.188   0.114   -0.166413  -0.350267  4.025    6.231    3.881   -2.15501    -2.142498  
  7.398   -0.001   0.149   0.068   -0.089115  -0.384529  1.734    5.265    3.064   -2.589621   -2.528907  
  7.398   -0.008   0.156   0.087   0.070387   -0.287633  0.728    1.713    0.996   -2.979069   -1.090966  
  7.398   -0.055   0.163   0.079   0.38051    -0.059883  2.173    2.462    0.462   -2.272928   2.995841   
  7.398   -0.035   0.159   0.077   0.195254   -0.128005  -0.479   3.387    0.45    2.687471    -3.125981  
  7.398   -0.009   0.129   0.078   -0.165387  -0.621373  -0.268   0.393    1.495   2.845361    -0.345245  
  7.398   -0.003   0.146   0.072   0.077758   -0.229878  0.105    0.815    1.623   2.539103    -1.141503  
  7.398   0.01     0.128   0.092   -0.350766  -0.813031  0.915    1.561    0.748   -2.891797   2.398593   
  7.398   0.018    0.175   0.11    -0.232717  -0.369994  0.323    3.782    1.391   2.533416    1.857997   
  7.398   -0.019   0.179   0.109   0.023244   -0.240347  0.275    2.313    3.524   -2.283306   -1.467409  
  7.403   -0.012   0.171   0.097   0.062893   -0.039881  1.71     4.052    1.245   -2.876766   -2.928489  
  7.403   0.015    0.119   0.054   -0.15245   -0.105351  -0.94    1.968    3.087   -2.897793   -1.235002  
  7.403   -0.051   0.196   0.092   0.221891   -0.278088  4.939    7.796    3.753   -2.255339   -2.026541  
  7.403   -0.007   0.148   0.074   -0.022201  -0.557354  0.338    1.637    1.431   -2.303266   -1.489619  
  7.403   -0.017   0.189   0.101   -0.002527  -0.331722  2.982    4.064    0.805   -2.489859   -2.12587   
  7.403   -0.036   0.159   0.077   0.28126    -0.16711   2.408    6.907    1.993   -2.611964   -2.529999  
  7.403   0.027    0.142   0.079   -0.558617  -0.842139  2.018    2.967    1.443   -1.631949   -1.105926  
  7.403   -0.002   0.172   0.078   0.094693   0.110899   2.57     2.442    1.814   -1.996524   -1.708547  
  7.403   0.025    0.171   0.102   -0.308491  -0.442342  2.488    3.766    3.235   -1.922677   -1.034232  
  7.403   -0.008   0.168   0.102   -0.031059  -0.063484  -2.06    2.652    1.401   1.380501    0.254947   
  7.403   -0.021   0.144   0.084   -0.029107  -0.676711  0.196    3.828    1.543   -2.870426   -2.103588  
  7.403   0.009    0.161   0.074   -0.113201  -0.245425  4.324    4.015    1.73    -1.762941   -1.457515  
  7.403   0.005    0.087   0.03    0.106008   0.185096   3.013    6.078    2.58    -2.418285   -2.20448   
  7.403   0.029    0.136   0.072   -0.321307  -0.396158  2.246    4.556    2.928   -2.082424   -1.910988  
  7.403   -0.005   0.149   0.093   -0.065365  -0.324755  -1.814   3.514    1.336   1.379152    0.0266     
  7.403   -0.043   0.184   0.109   0.180063   -0.280056  0.617    1.962    0.429   -3.033474   -1.700805  
  7.403   0.014    0.162   0.08    0.01059    -0.192136  1.669    1.994    1.26    -1.593859   -1.152871  
  7.403   -0.018   0.134   0.054   0.169666   -0.165346  1.316    2.207    1.61    2.673766    1.672719   
  7.403   -0.004   0.156   0.06    -0.038624  -0.653746  1.614    2.92     2.128   -1.963389   -1.952025  
  7.403   -0.028   0.201   0.1     0.093559   -0.16341   -0.911   2.837    0.736   2.783863    -1.261927  
  7.403   0.012    0.156   0.088   -0.062255  -0.194013  0.308    1.147    0.824   2.747367    1.266562   
  7.403   -0.013   0.157   0.1     -0.056237  -0.441099  0.569    0.698    2.38    0.795408    -0.378839  
  7.403   -0.012   0.169   0.1     -0.073548  -0.516983  1.577    1.722    0.477   -2.26354    2.717348   
  7.403   -0.015   0.149   0.082   -0.097264  -0.260404  3.135    3.375    2.208   -1.97406    -2.412106  
  7.403   -0.008   0.158   0.084   0.059577   -0.393866  2.349    5.723    3.721   -2.184439   -1.952721  
  7.403   0.028    0.173   0.09    -0.298983  -0.40881   -2.399   4.84     3.487   0.982259    0.243145   
  7.403   0.013    0.181   0.101   -0.172851  -0.455067  1.863    3.254    1.267   -2.132198   -2.108186  
  7.403   -0.006   0.14    0.078   -0.097549  -0.427996  0.504    0.374    1.69    1.799099    -0.036883  
  7.403   -0.002   0.168   0.113   -0.033948  -0.193111  0.823    2.858    1.458   2.983785    1.680638   
  7.403   -0.029   0.161   0.084   0.196166   -0.28976   1.431    3.483    2.032   -2.094081   -1.479353  
  7.403   0.026    0.135   0.055   -0.224253  -0.526424  5.793    6.794    0.848   -1.970291   -1.230098  
  7.403   -0.019   0.145   0.07    0.032339   -0.308776  0.368    3.505    1.293   -2.603662   -1.293     
  7.403   -0.017   0.137   0.067   0.292796   0.30919    0.216    1.149    2.342   -2.094339   -0.767508  
  7.403   0.021    0.188   0.105   -0.192847  -0.426696  0.755    1.185    1.56    -1.762157   -0.750933  
  7.403   -0.024   0.182   0.088   0.104004   -0.167141  2.305    5.238    3.174   -2.284937   -2.296612  
  7.403   -0.009   0.157   0.074   0.071264   -0.228468  -0.439   1.455    2.654   -1.811507   -1.138038  
  7.403   -0.015   0.125   0.077   0.195766   -0.219774  2.733    3.929    0.483   -2.388029   -2.409848  
  7.403   -0.009   0.152   0.078   -0.037848  -0.449126  2.039    2.71     2.34    -1.121286   -0.720882  
  7.403   0.015    0.163   0.077   -0.118876  -0.266943  0.377    2.31     1.82    2.355695    1.43533    
  7.403   0.017    0.179   0.115   -0.238992  -0.477107  -4.283   5.308    3.257   1.249549    0.048436   
  7.403   0.008    0.159   0.07    -0.149662  -0.60199   -0.628   1.928    1.508   1.857255    1.322602   
  7.403   -0.001   0.202   0.117   -0.086854  -0.340365  3.722    4.967    1.502   -2.124647   -2.692853  
  7.403   0.018    0.17    0.114   -0.112129  -0.285153  -2.523   3.846    2.33    1.379596    0.470187   
  7.403   0.053    0.195   0.096   -0.378255  -0.409172  0.462    2.446    3.255   -0.387974   -0.194353  
  7.403   -0.047   0.133   0.055   0.311311   -0.235755  2.753    4.227    2.995   -1.972872   -1.686892  
  7.403   -0.037   0.196   0.114   0.042348   -0.291742  1.936    3.803    2.481   -1.781171   -1.558651  
  7.403   0.004    0.136   0.082   -0.258592  -0.861404  0.752    3.972    1.921   2.789959    2.769273   
  7.403   0.002    0.155   0.086   -0.027015  -0.434706  1.205    1.849    1.53    -2.951905   0.034865   
  7.403   -0.034   0.207   0.115   0.311156   0.132828   0.627    1.186    1.483   -2.46372    -1.015411  
  7.403   0.023    0.159   0.068   -0.302399  -0.477218  -0.518   1.63     0.612   2.217099    -2.34232   
  7.403   0.005    0.148   0.085   -0.162945  -0.638196  1.091    1.369    1.782   -1.791298   -1.53625   
  7.403   -0.011   0.15    0.085   0.05239    -0.197997  -0.118   2.056    0.394   3.120466    -2.102864  
  7.403   0.006    0.203   0.102   -0.12799   -0.587564  2.508    5.112    1.848   -2.065796   -1.780637  
  7.403   -0.056   0.168   0.077   0.387445   0.02195    -0.757   3.54     2.448   0.455671    -0.17525   
  7.403   -0.023   0.157   0.071   0.213655   -0.178007  0.195    1.822    3.293   -1.959919   -1.369056  
  7.403   0.001    0.158   0.088   -0.144657  -0.43286   -0.455   3.493    1.803   3.061945    -2.582924  
  7.403   0.008    0.133   0.07    -0.103054  -0.365934  0.158    3.633    1.685   2.306984    1.787296   
  7.403   0.015    0.191   0.121   -0.298842  -0.47439   1.898    1.785    1.323   -2.335887   -1.865389  
  7.403   -0.049   0.156   0.087   0.256842   -0.139535  0.74     4.212    2.28    3.103252    -3.139007  
  7.403   0.002    0.105   0.056   0.033853   -0.061894  0.604    0.312    1.984   2.39954     0.034355   
  7.403   -0.008   0.169   0.108   -0.062838  -0.347425  0.559    0.68     2.02    -2.096913   -0.204713  
  7.403   -0.021   0.13    0.068   0.339359   0.055124   2.592    4.43     2.798   -2.109024   -1.141584  
  7.403   -0.003   0.135   0.063   0.003659   -0.394173  0.178    1.27     1.383   -0.224517   -1.237959  
  7.403   0.026    0.15    0.088   -0.356306  -0.684464  -0.566   3.648    2.283   2.617156    3.028121   
  7.403   -0.018   0.171   0.094   0.057498   -0.246894  1.089    3.345    2.16    -2.31237    -1.221166  
  7.403   -0.015   0.145   0.068   0.143304   -0.29576   0.427    1.521    3.31    -1.817407   -1.099096  
  7.403   0.002    0.146   0.071   -0.152808  -0.60097   1.219    5.995    3.138   -2.998878   -2.946012  
  7.403   0.029    0.136   0.057   -0.191246  -0.321808  -0.019   0.961    1.744   -2.947949   -1.577717  
  7.403   0.001    0.158   0.084   -0.086919  -0.28654   2.283    3.67     3.718   -1.537332   -1.149189  
  7.403   -0.009   0.139   0.099   -0.310508  -0.759372  5.352    8.169    2.699   -2.237974   -2.31994   
  7.403   0.009    0.158   0.084   -0.169511  -0.560796  1.02     1.444    1.871   -1.416996   -0.99552   
  7.403   -0.018   0.147   0.073   0.262325   -0.047826  2.186    4.416    2.741   -2.168879   -1.889516  
  7.403   -0.01    0.182   0.104   -0.028798  -0.241923  0.801    4.144    2.209   -2.597888   -1.947858  
  7.403   -0.005   0.115   0.047   0.094843   -0.348073  2.112    4.371    2.67    -2.181639   -1.93358   
  7.403   0.019    0.127   0.056   -0.20522   -0.437031  1.773    4.822    4.434   -1.916498   -1.813506  
  7.403   0.001    0.158   0.087   -0.056364  -0.093848  1.832    3.302    2.145   -2.632124   -2.595685  
  7.403   -0.051   0.165   0.071   0.360949   0.127587   -0.407   3.613    0.869   2.556443    2.803286   
  7.403   0.029    0.181   0.095   -0.419214  -0.803893  -0.138   0.451    0.306   1.544302    -2.653971  
  7.403   -0.068   0.194   0.104   0.464605   -0.004273  -0.959   0.798    1.864   1.218206    -0.774314  
  7.403   0.018    0.164   0.083   -0.157671  -0.43725   1.303    4.359    2.27    -2.597353   -2.410249  
  7.403   -0.006   0.159   0.068   0.091603   -0.317683  1.296    3.674    2.021   2.564043    1.290809   
  7.403   0.0      0.143   0.081   -0.018581  -0.286804  1.433    1.631    1.005   -2.838039   -1.093506  
  7.403   -0.026   0.157   0.088   0.089082   -0.271216  0.475    3.443    1.954   -2.802456   -2.176325  
  7.403   -0.013   0.139   0.076   0.060894   -0.00472   4.577    7.527    3.32    -1.959097   -1.458797  
  7.403   -0.015   0.14    0.08    0.090313   -0.300655  2.037    4.463    3.374   3.082765    2.464343   
  7.403   0.007    0.148   0.081   -0.030173  -0.230512  0.065    0.359    0.691   -2.374079   -0.42174   
  7.403   -0.027   0.135   0.058   0.179249   -0.314556  1.611    1.674    0.766   -2.025574   -0.656463  
  7.403   0.001    0.155   0.079   -0.190975  -0.663804  3.492    4.994    2.25    -2.692446   3.024713   
  7.403   -0.005   0.135   0.065   -0.025821  -0.713884  1.391    2.11     2.041   -1.381918   -1.099257  
  7.403   0.038    0.128   0.062   -0.463824  -0.71065   0.786    3.333    2.463   -1.801653   -1.131459  
  7.403   0.015    0.133   0.053   -0.247871  -0.675199  3.216    3.933    1.224   -2.418093   -3.03813   
  7.403   0.004    0.197   0.112   -0.166225  -0.435071  4.573    6.106    3.384   -1.677749   -1.115616  
  7.403   0.0      0.164   0.077   0.029105   -0.272363  -1.044   2.867    1.208   2.429173    -2.93417   
  7.403   0.021    0.171   0.098   -0.18142   -0.426651  3.564    7.262    2.911   -2.387337   -2.043582  
  7.403   0.001    0.151   0.064   -0.038681  -0.397714  2.576    2.771    1.939   -2.7911     2.286732   
  7.403   -0.032   0.183   0.11    0.187751   -0.270136  -0.911   0.908    1.719   1.843679    -1.182973  
  7.403   -0.015   0.166   0.077   0.176629   -0.16616   0.921    1.869    1.421   0.053699    -0.204587  
  7.403   0.004    0.172   0.088   0.013859   -0.054744  3.62     4.619    2.277   -2.068819   -1.971699  
  7.403   -0.003   0.181   0.093   -0.013171  -0.231483  1.593    2.365    2.944   -1.619343   -1.079528  
  7.403   -0.007   0.148   0.091   -0.074773  -0.490345  1.234    0.957    0.661   -2.089072   -1.423268  
  7.408   -0.01    0.222   0.13    -0.161935  -0.470465  -1.995   2.76     1.047   1.975286    -2.027531  
  7.408   -0.002   0.127   0.059   -0.119806  -0.536135  0.852    3.572    1.993   -2.772903   -2.251463  
  7.408   -0.002   0.161   0.103   -0.125471  -0.408067  1.169    3.72     1.123   2.874074    2.400692   
  7.408   0.012    0.16    0.104   -0.187361  -0.474246  3.783    6.353    2.129   -2.308629   -2.126631  
  7.408   0.027    0.145   0.078   -0.358405  -0.664814  4.252    6.622    3.493   -1.822868   -1.437471  
  7.408   -0.005   0.124   0.066   0.037751   0.060416   0.624    1.148    1.425   -2.168957   -0.772204  
  7.408   -0.025   0.174   0.082   0.168887   -0.087826  6.967    9.787    3.696   -1.78198    -1.375009  
  7.408   0.007    0.175   0.092   -0.081215  -0.25621   -0.527   1.309    1.298   1.353064    -0.335001  
  7.408   0.008    0.167   0.09    -0.1493    -0.439082  0.69     1.697    2.544   0.197212    -0.425428  
  7.408   -0.036   0.186   0.099   0.234944   0.099351   3.089    5.311    4.325   -1.445343   -1.386051  
  7.408   -0.015   0.176   0.096   0.070279   -0.126691  0.015    3.956    0.824   -3.075328   -1.852071  
  7.408   0.01     0.164   0.095   -0.27281   -0.540707  0.083    2.076    0.613   2.491449    -0.377356  
  7.408   0.018    0.189   0.077   -0.106706  -0.440381  1.346    2.039    0.975   -0.960995   -1.350682  
  7.408   0.02     0.154   0.107   -0.396383  -0.694062  1.34     1.133    1.076   -1.551244   -1.442424  
  7.408   -0.002   0.153   0.083   -0.178936  -0.554087  0.248    2.009    1.292   2.501051    2.046497   
  7.408   -0.031   0.173   0.077   0.129159   -0.166297  2.053    3.015    1.104   -2.278554   -0.755008  
  7.408   -0.024   0.148   0.074   0.091622   -0.341602  -0.973   2.528    1.974   2.941217    -1.527364  
  7.408   -0.008   0.115   0.053   0.016699   -0.519815  0.269    2.797    2.016   -3.097913   -2.633959  
  7.408   -0.001   0.115   0.051   0.111307   -0.254339  2.148    6.947    3.606   -2.836284   3.127075   
  7.408   -0.007   0.147   0.071   -0.111224  -0.480298  4.957    6.824    2.243   -2.454511   -2.87435   
  7.408   -0.007   0.129   0.073   -0.172368  -0.898966  -1.777   3.814    2.246   1.370927    0.143619   
  7.408   0.008    0.132   0.069   -0.239348  -0.738457  2.119    2.713    2.022   -2.059906   -0.99338   
  7.408   -0.01    0.141   0.093   -0.186344  -0.592638  3.022    4.53     1.251   -2.453593   -3.12691   
  7.408   -0.035   0.111   0.059   0.286435   0.028537   -1.016   2.423    1.138   1.805209    0.973899   
  7.408   0.023    0.16    0.079   -0.206418  -0.351163  0.009    2.204    0.842   3.089977    -2.269099  
  7.408   -0.003   0.143   0.056   0.019452   -0.488187  0.049    2.22     2.656   -2.364612   -1.612966  
  7.408   -0.012   0.133   0.083   0.027328   -0.241789  2.007    2.644    2.343   -1.643898   -1.250329  
  7.408   -0.022   0.181   0.097   0.133218   -0.209178  -1.471   4.416    2.643   0.994624    0.533759   
  7.408   0.055    0.175   0.096   -0.621662  -0.911577  4.868    6.998    1.937   -2.235561   -2.689088  
  7.408   0.004    0.131   0.062   -0.100238  -0.437662  2.048    4.063    1.763   -2.481326   -2.684734  
  7.408   -0.048   0.183   0.071   0.322115   0.031272   2.034    4.279    2.602   -2.417686   -1.981889  
  7.408   -0.002   0.16    0.079   0.067177   -0.190729  1.621    4.146    1.124   -2.513635   -2.549488  
  7.408   -0.004   0.183   0.095   -0.131178  -0.561451  -1.223   3.585    1.746   2.567005    3.068373   
  7.408   -0.021   0.106   0.045   0.226381   -0.465618  1.414    4.678    1.979   -2.711136   -2.444811  
  7.408   -0.008   0.121   0.056   0.055487   -0.40686   -0.6     4.026    1.259   2.747689    2.372512   
  7.408   0.007    0.153   0.088   -0.200214  -0.63361   -0.047   1.839    0.654   3.052751    -0.171747  
  7.408   -0.013   0.145   0.064   0.042771   -0.210721  0.814    4.414    2.066   -2.821205   -2.291405  
  7.408   0.009    0.144   0.067   -0.163531  -0.408044  2.104    4.79     1.636   -2.609263   -2.6995    
  7.408   -0.043   0.182   0.098   0.228287   -0.04509   0.588    2.402    0.292   -3.112582   -1.17677   
  7.408   -0.002   0.15    0.067   -0.004643  -0.482848  0.135    0.345    1.399   1.662243    0.160324   
  7.408   -0.021   0.175   0.096   0.081949   -0.180837  3.917    5.496    2.868   -2.031339   -1.647087  
  7.408   0.01     0.133   0.067   -0.141449  -0.323908  0.238    2.65     1.375   2.755524    2.257615   
  7.408   0.017    0.167   0.086   -0.345344  -0.738292  2.039    3.507    2.252   -2.045754   -1.449781  
  7.408   -0.004   0.162   0.093   0.024667   -0.205079  -0.515   3.937    1.439   2.525186    1.354827   
  7.408   0.023    0.129   0.069   -0.332981  -0.64307   1.85     3.1      0.945   -2.711028   -1.638248  
  7.408   0.017    0.154   0.084   -0.401848  -0.736754  -0.227   5.126    1.293   2.857947    2.95021    
  7.408   -0.006   0.196   0.114   -0.119643  -0.552761  -0.715   1.47     3.593   -0.465751   -0.391747  
  7.408   0.001    0.157   0.076   -0.11677   -0.30523   2.021    1.84     0.249   -2.524359   2.161387   
  7.408   -0.009   0.17    0.091   0.036682   -0.109771  4.018    8.131    3.263   -2.409879   -2.29583   
  7.408   0.01     0.147   0.079   -0.170876  -0.488951  2.748    4.116    2.238   -2.179368   -1.406576  
  7.408   -0.011   0.208   0.128   -0.020467  -0.21067   -0.4     0.685    1.057   -2.519886   -0.555341  
  7.408   0.006    0.138   0.065   -0.071543  -0.476968  0.121    2.355    3.403   -1.75569    -1.497718  
  7.408   -0.007   0.145   0.082   0.052258   -0.287315  0.072    2.555    1.545   2.562281    0.651322   
  7.408   0.005    0.149   0.093   -0.187653  -0.333873  1.79     4.836    2.964   -2.658299   -2.246911  
  7.408   0.017    0.167   0.081   -0.166916  -0.329114  6.12     8.904    3.192   -1.604623   -1.20512   
  7.408   -0.024   0.152   0.07    0.292263   0.166706   1.747    2.074    0.953   -2.263751   -2.120276  
  7.408   -0.003   0.164   0.084   -0.002625  -0.332698  1.21     3.019    0.905   2.866304    1.87652    
  7.408   -0.01    0.165   0.08    0.062335   -0.184909  1.333    5.096    2.901   -2.274688   -1.946386  
  7.408   -0.018   0.146   0.058   0.123341   -0.303459  0.486    4.213    0.318   -2.811464   -2.346007  
  7.408   0.003    0.137   0.065   -0.046502  -0.508745  1.948    3.513    1.076   -2.458859   -2.736716  
  7.408   0.01     0.153   0.075   0.018804   0.102444   2.979    4.252    3.039   -2.579287   -2.770088  
  7.408   -0.03    0.179   0.104   0.126946   -0.109643  2.723    5.355    3.88    -2.212331   -1.864379  
  7.408   0.025    0.176   0.119   -0.362803  -0.637049  0.646    5.793    4.232   -2.797594   -2.645275  
  7.408   -0.001   0.115   0.07    0.039518   -0.099481  0.648    1.962    1.243   -2.497619   -1.316502  
  7.408   -0.052   0.171   0.069   0.508283   0.215316   1.659    5.457    2.787   -3.081632   -2.733337  
  7.408   -0.036   0.171   0.108   0.148439   -0.213422  0.39     2.064    0.902   3.041674    -1.621815  
  7.408   -0.018   0.17    0.081   0.279198   0.127385   3.974    7.656    4.026   -2.355609   -2.535637  
  7.408   0.017    0.15    0.092   -0.242975  -0.757199  1.187    3.725    0.734   -3.006659   1.393381   
  7.408   -0.027   0.156   0.074   0.123556   -0.407519  -0.064   2.082    3.08    0.274491    -0.00257   
  7.408   0.01     0.189   0.123   -0.329263  -0.756975  3.068    3.782    1.25    -2.08142    -2.267182  
  7.408   -0.003   0.142   0.068   -0.14775   -0.26822   -0.677   1.739    2.038   2.607479    -0.776136  
  7.408   0.017    0.162   0.091   -0.19575   -0.364183  1.967    2.777    2.17    -1.675523   -1.063982  
  7.408   -0.028   0.187   0.097   0.144337   -0.321241  2.12     3.162    1.697   -2.266182   -2.177776  
  7.408   -0.055   0.196   0.117   0.143051   -0.428012  0.78     2.055    0.975   3.067137    -2.561111  
  7.408   0.018    0.149   0.097   -0.348684  -0.673697  3.085    4.24     2.697   -2.36159    -2.080286  
  7.408   0.002    0.188   0.082   -0.063492  -0.214162  2.203    4.401    2.324   -2.296902   -1.901736  
  7.408   -0.009   0.179   0.104   -0.070247  -0.397617  2.591    3.809    2.911   -1.588428   -0.978285  
  7.408   -0.022   0.17    0.103   -0.015212  -0.472599  4.173    5.2      2.552   -1.959756   -0.788901  
  7.408   -0.015   0.179   0.096   -0.033854  -0.417736  -0.293   2.042    0.638   2.682069    -2.832984  
  7.408   0.016    0.147   0.079   -0.162868  -0.2859    4.24     5.429    1.777   -1.964798   -2.665422  
  7.408   0.023    0.17    0.087   -0.208788  -0.353248  0.577    1.626    2.229   1.057274    1.052129   
  7.408   -0.014   0.142   0.073   -0.129335  -0.650732  -1.669   6.412    3.827   2.241175    2.222059   
  7.408   0.005    0.145   0.076   -0.074759  -0.473986  3.11     3.962    1.524   -2.318436   -2.376852  
  7.408   0.006    0.145   0.073   0.01139    -0.136284  0.602    2.671    1.328   3.137118    -0.383173  
  7.408   -0.034   0.158   0.088   0.163073   -0.350163  3.551    6.046    4.97    -1.566772   -1.347905  
  7.408   -0.034   0.199   0.113   0.024231   -0.350051  -1.419   2.686    1.039   2.288691    2.442533   
  7.408   -0.02    0.109   0.046   0.075927   -0.709252  -0.172   3.524    0.537   2.710217    2.665215   
  7.408   0.007    0.19    0.103   -0.099237  -0.331837  3.55     6.437    3.11    -1.948233   -1.70318   
  7.408   -0.009   0.166   0.108   0.060364   -0.151219  0.619    1.781    2.611   0.580929    0.347213   
  7.408   -0.025   0.138   0.062   0.06178    -0.527085  -0.408   1.575    0.378   2.530981    -1.741603  
  7.408   -0.019   0.189   0.105   -0.159342  -0.525317  5.818    7.933    1.957   -1.859706   -1.434679  
  7.408   0.011    0.124   0.073   -0.285861  -0.751313  -1.942   2.069    2.03    0.82423     -0.032498  
  7.408   -0.019   0.156   0.087   0.139406   -0.236335  -0.433   3.22     1.05    2.213643    2.755904   
  7.408   0.005    0.198   0.113   -0.039632  -0.26528   -0.193   0.374    2.412   -1.123251   -0.32348   
  7.408   -0.011   0.094   0.058   0.063735   -0.476658  -1.129   2.831    0.283   1.904916    2.883962   
  7.408   0.001    0.127   0.054   -0.062474  -0.337232  3.474    5.72     3.129   -2.101437   -1.546513  
  7.408   -0.031   0.144   0.056   0.268768   -0.015267  1.925    2.598    1.099   -2.797641   0.789993   
  7.408   -0.0     0.144   0.079   -0.16862   -0.529333  0.199    2.809    1.644   2.652839    2.766807   
  7.408   0.009    0.105   0.052   -0.03372   -0.297292  4.329    4.378    0.362   -2.001115   1.231532   
  7.408   -0.039   0.198   0.11    0.15405    -0.159853  5.059    8.736    4.406   -1.952242   -1.401712  
  7.413   -0.009   0.167   0.087   0.068523   -0.090054  1.873    2.51     0.805   -1.889437   -1.240945  
  7.413   -0.006   0.17    0.08    -0.12475   -0.520299  2.888    3.824    1.615   -2.02867    -1.99026   
  7.413   0.009    0.149   0.067   -0.196903  -0.576074  1.246    2.581    0.505   -2.981937   -1.597102  
  7.413   -0.004   0.124   0.062   0.019439   -0.67113   2.957    4.192    1.299   -1.910758   -1.650738  
  7.413   0.009    0.147   0.094   -0.159023  -0.423908  2.901    2.95     0.606   -2.332476   2.985994   
  7.413   0.001    0.144   0.081   0.035401   -0.116212  0.137    2.571    2.654   -2.333386   -1.489146  
  7.413   -0.02    0.171   0.07    0.228566   -0.001983  1.971    2.515    2.913   -1.738577   -1.59778   
  7.413   -0.035   0.133   0.077   0.155843   -0.361625  2.752    4.764    2.408   -2.644671   2.978954   
  7.413   -0.023   0.17    0.08    0.105564   -0.197924  3.831    5.92     2.838   -2.189308   -2.297334  
  7.413   0.013    0.217   0.118   -0.154755  -0.570829  3.13     3.668    2.081   -2.451859   2.579137   
  7.413   0.001    0.115   0.062   -0.123153  -0.333334  0.571    2.285    2.237   -2.6356     -1.942958  
  7.413   -0.007   0.146   0.079   0.012749   -0.299143  0.779    2.514    2.719   -1.168639   -0.668968  
  7.413   -0.011   0.179   0.096   0.003672   -0.273187  3.197    7.238    3.796   -2.52469    -2.348701  
  7.413   0.011    0.105   0.054   -0.371102  -0.508454  1.399    2.667    1.48    -2.64163    -2.811956  
  7.413   -0.007   0.152   0.072   0.062085   -0.240832  3.279    5.043    1.618   -2.434683   -2.264212  
  7.413   0.017    0.161   0.089   -0.290454  -0.586007  2.582    1.788    0.63    -2.401239   0.650282   
  7.413   0.012    0.17    0.092   -0.246328  -0.541808  1.827    2.805    2.209   -1.950207   -1.342558  
  7.413   0.013    0.167   0.091   -0.287635  -0.679619  3.305    5.675    3.126   -2.149998   -2.358309  
  7.413   -0.019   0.154   0.081   0.169964   -0.090271  0.224    3.613    1.503   3.040478    -1.933791  
  7.413   -0.011   0.14    0.07    -0.025271  -0.448309  -2.092   4.33     1.999   1.164771    0.929678   
  7.413   -0.002   0.158   0.08    -0.197841  -0.628065  5.437    7.853    4.061   -2.180404   -2.329741  
  7.413   0.007    0.14    0.057   -0.057849  -0.101256  1.163    3.682    1.028   -2.574008   -0.930656  
  7.413   0.025    0.157   0.09    -0.260761  -0.461245  0.382    6.562    3.848   3.136673    -2.868178  
  7.413   0.013    0.154   0.081   -0.036883  -0.057479  0.287    2.955    2.629   -2.423249   -1.666924  
  7.413   0.04     0.146   0.076   -0.465446  -0.688706  0.379    3.565    1.696   -3.014833   3.013178   
  7.413   -0.038   0.16    0.075   0.386815   0.182389   1.864    4.46     2.705   -2.260123   -1.925456  
  7.413   -0.011   0.18    0.098   -0.034219  -0.441992  2.374    4.159    2.911   -1.257141   -0.786484  
  7.413   -0.014   0.194   0.094   0.052185   -0.384157  2.518    8.215    3.266   -2.617121   -2.457038  
  7.413   0.009    0.174   0.075   -0.185501  -0.57408   -0.398   3.857    1.34    3.079941    -2.30897   
  7.413   0.029    0.169   0.076   -0.300356  -0.370795  1.753    3.451    3.339   -2.09293    -1.728613  
  7.413   -0.019   0.178   0.082   -9.07E-4   -0.456046  4.783    5.0      1.096   -2.075044   -1.941924  
  7.413   -0.007   0.132   0.06    0.085704   -0.218205  -1.479   2.073    2.298   0.798194    -0.495638  
  7.413   0.012    0.164   0.079   -0.27598   -0.660401  1.688    2.748    1.466   -2.245338   -2.197933  
  7.413   -0.011   0.178   0.091   0.075462   -0.263694  -0.721   1.183    1.288   1.583609    0.172791   
  7.413   -0.001   0.141   0.06    -0.119304  -0.253238  -2.014   3.664    2.203   0.892825    0.044606   
  7.413   -0.018   0.163   0.091   0.01998    -0.41789   2.982    5.674    3.269   -2.127948   -1.767956  
  7.413   -0.001   0.147   0.066   -0.046543  -0.449945  3.537    4.129    2.48    -1.577976   -1.240925  
  7.413   0.022    0.136   0.067   -0.282179  -0.742277  2.548    3.112    2.235   -0.876579   -0.870867  
  7.413   -0.031   0.138   0.082   0.216736   -0.175731  0.909    2.813    1.304   -2.848139   -1.822884  
  7.413   0.019    0.16    0.069   -0.216479  -0.859168  1.9      3.509    1.244   -2.957919   2.571862   
  7.413   -0.024   0.138   0.069   0.04449    -0.437943  2.119    5.584    3.943   -2.782015   -2.580773  
  7.413   -0.061   0.191   0.091   0.471035   -0.101582  -0.891   3.451    1.338   -3.043685   -1.705028  
  7.413   -0.005   0.141   0.072   0.014414   -0.281851  4.778    6.099    2.499   -1.741905   -1.227449  
  7.413   -0.005   0.138   0.074   0.052218   -0.15906   2.175    2.365    1.548   -2.242608   -1.788705  
  7.413   -0.002   0.147   0.072   -0.115065  -0.61048   4.318    7.012    2.75    -2.312897   -2.477756  
  7.413   0.009    0.115   0.063   -0.075489  -0.311125  1.342    4.57     2.361   3.08307     2.947491   
  7.413   0.007    0.154   0.072   0.013249   0.064372   0.305    2.823    2.562   -2.840216   -2.172671  
  7.413   -0.03    0.142   0.075   0.208921   -0.255353  -0.525   2.392    0.928   2.894923    -2.365533  
  7.413   0.014    0.174   0.085   -0.177384  -0.382521  4.72     5.507    1.596   -2.304719   -2.42271   
  7.413   -0.002   0.145   0.064   0.07941    0.068622   -0.609   4.347    2.357   2.859988    -3.045062  
  7.413   -0.005   0.136   0.052   0.173849   -0.131185  2.968    6.251    4.235   -2.22325    -1.919635  
  7.413   -0.008   0.105   0.057   -0.072682  -0.835896  1.417    3.46     1.857   -2.835771   -2.700142  
  7.413   -0.021   0.154   0.076   0.037957   -0.54042   2.156    3.219    2.26    -1.693985   -0.879477  
  7.413   0.004    0.14    0.087   -0.126301  -0.417112  4.497    6.861    3.373   -2.442432   -2.881804  
  7.413   -0.038   0.176   0.076   0.217938   -0.235273  1.583    1.591    2.733   -1.645247   -0.86184   
  7.413   -0.021   0.151   0.068   0.23554    -0.205751  0.926    3.927    1.954   -2.95917    -2.968833  
  7.413   -0.034   0.173   0.081   0.296684   -0.148036  1.661    3.087    1.64    -1.489884   -1.580955  
  7.413   0.007    0.127   0.065   -0.15125   -0.629163  2.064    3.946    2.699   -2.55869    -1.567806  
  7.413   -0.015   0.143   0.064   0.302479   0.260418   1.489    5.476    3.715   -3.031485   -2.775263  
  7.413   -0.002   0.174   0.081   -0.033838  -0.456071  0.62     2.152    0.739   3.043594    -2.665543  
  7.413   -0.028   0.173   0.063   0.3344     0.182653   3.682    4.405    3.373   -1.80907    -1.52406   
  7.413   0.006    0.179   0.106   -0.139193  -0.528351  -0.569   3.393    0.968   2.334365    1.717126   
  7.413   -0.008   0.162   0.074   -0.033115  -0.254398  0.018    3.145    0.993   3.140016    -2.25867   
  7.413   -0.012   0.142   0.063   0.065066   -0.157991  0.498    1.374    1.72    -1.991965   -1.616101  
  7.413   0.012    0.136   0.076   -0.210278  -0.794088  2.923    4.219    1.966   -2.502882   -2.537035  
  7.413   -0.026   0.164   0.054   0.266351   -0.004963  1.358    1.006    1.121   2.534566    2.031473   
  7.413   0.015    0.126   0.067   -0.237361  -0.526356  0.342    1.681    1.322   1.918602    0.43464    
  7.413   0.001    0.164   0.075   -0.076427  -0.268611  4.079    9.85     5.208   -2.397616   -2.421613  
  7.413   0.011    0.136   0.066   -0.088529  -0.344669  1.473    2.755    1.503   -2.589905   -1.432118  
  7.413   -0.013   0.166   0.094   -0.037172  -0.326089  1.489    2.577    2.932   -1.361033   -0.676483  
  7.413   -0.02    0.156   0.065   0.19702    -0.170284  0.473    0.959    1.218   2.166686    -0.517517  
  7.413   -0.009   0.14    0.068   -0.051812  -0.392841  0.376    0.848    1.232   2.568095    -1.778536  
  7.413   -0.005   0.114   0.033   0.256372   -0.094556  1.552    3.646    1.857   -2.825702   -2.487596  
  7.413   0.007    0.18    0.101   -0.127659  -0.379366  2.976    3.961    0.307   -2.204721   2.734325   
  7.413   -0.012   0.128   0.052   0.133613   -0.18532   2.213    4.401    2.236   -2.375168   -2.006991  
  7.413   -0.015   0.129   0.046   0.175639   0.268201   1.944    4.387    4.368   -1.787331   -1.528217  
  7.413   0.012    0.135   0.084   -0.256036  -0.549699  0.943    1.974    1.48    2.539067    1.622811   
  7.413   -0.012   0.182   0.096   0.021777   -0.417737  0.467    4.471    3.281   -2.98319    -2.68977   
  7.413   -0.02    0.151   0.073   0.13336    -0.334822  -2.211   3.244    2.638   1.318455    0.040228   
  7.413   0.017    0.078   0.035   -0.204665  -0.699786  3.31     6.567    2.713   -2.511565   -2.464728  
  7.413   0.025    0.189   0.112   -0.219849  -0.4382    -1.404   3.731    1.615   1.653997    0.46412    
  7.413   -0.016   0.17    0.074   0.062323   -0.321269  2.162    1.303    1.421   -1.498359   -1.077765  
  7.413   -0.027   0.15    0.067   0.246077   0.209035   2.439    2.655    3.297   -0.950877   -0.407661  
  7.413   0.001    0.183   0.091   0.083558   -0.129288  1.545    3.566    1.088   -2.815353   -3.033248  
  7.413   -0.004   0.128   0.062   -0.096728  -0.697701  4.116    6.589    3.546   -1.946208   -1.702836  
  7.413   0.016    0.183   0.092   -0.250331  -0.675451  0.553    2.877    1.307   3.069317    -1.711706  
  7.413   -0.001   0.187   0.1     -0.05202   -0.351011  -0.4     0.265    1.992   2.539043    -0.151225  
  7.413   0.005    0.155   0.061   0.075075   0.051534   5.861    7.457    2.729   -2.126611   -2.404812  
  7.413   -0.005   0.138   0.069   -0.045098  -0.434014  1.462    2.771    0.892   -2.77072    -1.051553  
  7.413   -0.011   0.167   0.097   -0.050082  -0.50787   -2.26    2.701    0.645   2.252737    -2.090745  
  7.413   -0.036   0.173   0.098   0.216789   0.034624   3.223    5.317    1.902   -1.789583   -1.566366  
  7.413   -0.023   0.128   0.066   0.029867   -0.518021  1.15     3.939    1.171   -2.742492   -2.433878  
  7.413   -0.015   0.151   0.071   0.045991   -0.180315  -2.208   4.698    2.946   1.03495     0.378446   
  7.413   -0.014   0.184   0.084   0.225274   0.01581    0.561    0.833    1.602   -2.663373   -0.79903   
  7.413   0.013    0.138   0.064   -8.53E-4   -0.520984  5.979    9.987    3.379   -2.151131   -2.138619  
  7.413   0.006    0.128   0.057   -0.058308  -0.516939  2.58     5.832    2.942   -2.69581    -2.47851   
  7.413   0.038    0.2     0.118   -0.405569  -0.519278  2.267    5.352    3.834   -1.912296   -1.459752  
  7.413   0.007    0.175   0.091   -0.011276  -0.109108  1.342    2.217    1.413   3.125849    -2.758105  
  7.413   -0.032   0.161   0.084   0.174912   -0.433684  2.814    3.814    2.162   -2.140499   -1.749301  
  7.413   -0.003   0.164   0.094   -0.136355  -0.611295  -0.435   3.931    3.029   2.321456    2.155685   
  7.418   -0.026   0.158   0.077   0.222768   -0.113693  3.71     5.53     1.437   -2.333889   -2.213234  
  7.418   0.014    0.121   0.068   -0.283786  -0.672804  3.891    6.72     4.013   -2.128794   -2.037573  
  7.418   -0.02    0.133   0.064   0.022557   -0.57665   5.74     9.511    3.748   -2.160867   -2.316668  
  7.418   -0.009   0.149   0.088   -0.047272  -0.54973   1.944    4.716    3.521   -1.716537   -1.365994  
  7.418   -0.001   0.163   0.093   -0.019314  -0.218824  -0.031   2.748    0.482   3.022925    2.487557   
  7.418   0.001    0.161   0.08    -0.117804  -0.481454  1.574    1.472    0.641   -2.361106   -2.191478  
  7.418   -0.009   0.166   0.082   0.069459   -0.132443  1.659    5.77     3.44    -2.843305   -3.017459  
  7.418   0.049    0.155   0.06    -0.425674  -0.583307  0.287    3.565    1.31    3.047244    3.119361   
  7.418   -0.018   0.16    0.083   -0.015587  -0.337394  2.469    4.996    2.951   -2.033185   -1.794127  
  7.418   0.003    0.144   0.045   0.073985   0.141544   2.656    7.3      4.624   -2.229888   -2.06663   
  7.418   0.018    0.155   0.078   -0.233703  -0.574917  0.01     2.372    0.673   2.763942    -1.232197  
  7.418   -0.013   0.167   0.081   0.14015    -0.075781  4.174    8.41     2.824   -2.608429   -3.111464  
  7.418   -0.005   0.169   0.084   -0.058116  -0.395284  0.842    1.908    0.479   -3.003903   -1.854823  
  7.418   -0.025   0.15    0.076   0.06854    -0.419349  2.682    5.45     2.387   -2.827885   2.266751   
  7.418   0.009    0.155   0.083   -0.189206  -0.493952  2.153    2.87     0.946   -2.380577   -1.976098  
  7.418   -0.018   0.163   0.061   0.216847   -0.045236  1.13     1.448    1.406   2.785027    1.97739    
  7.418   0.006    0.153   0.052   0.067992   0.00232    1.63     4.152    3.481   -1.971844   -1.405911  
  7.418   -0.008   0.161   0.077   -0.127181  -0.552054  1.039    2.014    0.536   -2.951966   2.973393   
  7.418   -0.007   0.123   0.054   -0.030373  -0.555906  3.845    6.622    3.605   -2.185696   -1.964212  
  7.418   0.009    0.14    0.068   -0.178971  -0.516056  -1.648   3.457    0.442   2.136688    -2.951895  
  7.418   -0.048   0.142   0.058   0.326494   -0.424838  4.443    5.035    2.147   -1.957277   -2.041866  
  7.418   -0.032   0.176   0.097   0.140223   -0.28299   0.622    2.696    0.753   -2.844781   -1.211263  
  7.418   -0.022   0.132   0.049   0.302954   0.254196   1.013    1.934    1.283   2.586227    2.860094   
  7.418   -0.007   0.162   0.051   0.16238    -0.331641  3.597    5.641    1.986   -2.168729   -2.413187  
  7.418   -0.018   0.107   0.044   -0.014725  -0.577853  2.505    3.498    1.962   -2.389443   -2.117759  
  7.418   0.016    0.179   0.102   -0.276015  -0.437507  5.741    8.195    3.968   -2.067893   -2.250576  
  7.418   -0.006   0.13    0.054   0.03544    -0.303982  -0.384   3.111    1.307   2.274878    1.864445   
  7.418   0.023    0.139   0.068   -0.390249  -0.686626  -0.078   2.308    0.514   2.674794    2.443283   
  7.418   -0.012   0.154   0.072   0.089935   -0.056367  0.998    2.015    2.764   -2.312033   -1.700496  
  7.418   -0.008   0.147   0.042   0.037371   -0.304707  3.128    6.668    3.841   -2.558733   -2.622988  
  7.418   -0.009   0.125   0.071   -0.00923   -0.422207  4.834    7.55     2.496   -2.067158   -1.921488  
  7.418   -0.005   0.159   0.094   -0.10357   -0.372974  3.26     5.143    1.039   -2.150833   -2.226865  
  7.418   0.008    0.166   0.079   -0.120409  -0.443313  1.526    4.097    3.485   -2.479425   -1.925984  
  7.418   0.007    0.129   0.049   0.013489   -0.29139   -1.806   3.66     1.271   1.225686    -0.282912  
  7.418   0.007    0.189   0.119   -0.273333  -0.460279  -2.169   2.211    1.84    1.113544    -0.490887  
  7.418   0.012    0.131   0.062   -0.143159  -0.455888  0.803    4.609    1.056   3.046581    -1.769765  
  7.418   -0.019   0.162   0.085   0.104159   -0.448215  2.637    5.056    3.809   -2.241847   -2.221488  
  7.418   0.005    0.156   0.061   -0.083045  -0.310562  1.765    4.858    2.41    -2.849387   -2.161911  
  7.418   0.004    0.142   0.076   -0.227346  -0.554596  3.68     4.695    2.448   -1.954238   -1.901569  
  7.418   -0.037   0.158   0.092   0.15618    -0.411887  1.461    5.353    3.561   -2.738235   -2.665941  
  7.418   -0.0     0.144   0.077   -0.121384  -0.368462  1.337    5.557    1.407   -2.842683   2.978555   
  7.418   0.02     0.149   0.059   -0.107758  -0.188593  1.203    2.444    0.484   3.131036    0.527527   
  7.418   -0.012   0.172   0.079   0.059606   -0.37909   2.686    4.332    2.595   -1.371386   -1.14179   
  7.418   0.004    0.16    0.072   -0.04745   -0.313622  3.366    5.034    2.814   -2.164972   -1.962575  
  7.418   -0.025   0.164   0.065   0.156975   -0.125553  -0.228   1.447    1.536   1.77856     0.747638   
  7.418   0.015    0.179   0.097   -0.168791  -0.373348  2.153    0.684    1.809   -0.935781   0.206857   
  7.418   0.008    0.149   0.096   -0.280288  -0.564656  0.75     6.003    3.434   -2.982302   -2.768682  
  7.418   0.01     0.11    0.044   -0.253814  -0.473844  3.593    4.416    2.292   -2.09107    -2.724141  
  7.418   -0.014   0.189   0.104   -0.010355  -0.402918  2.907    4.326    3.155   -1.99643    -2.474915  
  7.418   -0.004   0.177   0.105   -0.023319  -0.175249  -0.696   0.809    2.599   0.185741    -0.658654  
  7.418   0.002    0.129   0.056   -0.085307  -0.631853  2.398    3.278    1.746   -2.125254   -1.378096  
  7.418   -0.075   0.197   0.1     0.497487   0.063706   1.776    2.836    1.816   -1.664383   -1.600845  
  7.418   -0.006   0.167   0.09    -0.031643  -0.355843  5.11     7.092    2.393   -1.949489   -1.591866  
  7.418   -0.032   0.167   0.073   0.209797   -0.07067   1.218    1.762    0.534   -2.774612   0.761569   
  7.418   -0.015   0.153   0.079   0.060139   -0.341207  3.356    7.568    4.228   -2.350006   -2.405417  
  7.418   -0.023   0.199   0.103   0.035504   -0.203441  -0.911   1.287    0.769   2.13633     -2.309784  
  7.418   -0.011   0.158   0.064   0.012617   -0.52013   4.317    8.135    3.823   -2.256414   -2.139994  
  7.418   0.002    0.142   0.079   -0.211183  -0.551895  0.658    2.096    2.772   -0.674411   -0.611977  
  7.418   -0.031   0.141   0.052   0.258236   -0.327638  1.929    3.589    2.593   -2.189873   -1.209016  
  7.418   -0.038   0.152   0.068   0.32431    -0.309892  2.925    4.453    1.366   -2.236166   -1.498507  
  7.418   0.004    0.141   0.065   -0.234428  -0.584904  0.862    2.371    0.671   -2.58965    -2.283771  
  7.418   -0.035   0.156   0.071   0.236549   -0.183357  1.883    2.805    1.36    -2.675096   -2.048206  
  7.418   -0.003   0.154   0.09    -0.092158  -0.411279  2.374    4.813    2.63    -2.041167   -1.66613   
  7.418   -0.002   0.139   0.061   0.070044   -0.261688  0.575    1.486    1.048   2.998442    -1.941333  
  7.418   -0.036   0.138   0.051   0.333352   -0.016664  -0.858   3.359    2.806   0.832057    0.358788   
  7.418   -0.014   0.172   0.095   0.007139   -0.486076  2.386    6.845    3.097   -2.468211   -2.22269   
  7.418   -0.001   0.146   0.069   0.007334   -0.511777  4.778    6.313    1.233   -2.134302   -1.945161  
  7.418   -0.04    0.176   0.053   0.227972   -0.17395   0.805    1.355    1.527   3.132706    -2.976511  
  7.418   -0.007   0.139   0.057   0.082507   -0.085886  2.099    3.541    2.904   -2.26271    -1.838831  
  7.418   -0.007   0.134   0.072   -0.031539  -0.547835  2.494    3.798    3.894   -1.810605   -2.009893  
  7.418   0.013    0.143   0.072   -0.096756  0.037992   2.237    2.729    0.595   -2.666679   1.786334   
  7.418   -0.029   0.134   0.065   0.331919   0.143916   2.544    6.585    4.695   -2.09927    -1.679774  
  7.418   -0.006   0.167   0.072   -0.0038    -0.196145  3.851    6.504    3.225   -2.152031   -2.250075  
  7.418   -0.031   0.156   0.076   0.315458   0.080557   1.911    1.449    1.325   -1.166383   0.132954   
  7.418   0.012    0.093   0.054   -0.398283  -1.052948  1.709    3.791    1.045   -2.48921    -2.053299  
  7.418   -0.016   0.145   0.072   -0.012698  -0.594482  0.473    5.013    3.041   2.863102    2.414065   
  7.418   -0.022   0.162   0.077   -0.005331  -0.71277   -1.102   3.75     1.738   2.809364    2.855796   
  7.418   0.004    0.197   0.097   -0.074648  -0.249539  0.933    2.822    0.645   -3.134668   1.991018   
  7.418   -0.008   0.159   0.086   -0.019583  -0.558951  2.411    4.086    2.622   -2.122894   -1.910456  
  7.418   0.022    0.176   0.092   -0.203891  -0.262041  1.019    1.273    0.21    -2.465679   1.653807   
  7.418   -0.032   0.159   0.08    0.195843   -0.283767  -0.362   2.849    1.042   2.458269    2.202405   
  7.418   -0.004   0.137   0.065   -0.012105  -0.36844   -0.104   3.53     1.842   2.756572    -2.510572  
  7.418   -0.043   0.195   0.083   0.234148   -0.096644  1.613    4.251    1.157   -2.645498   -2.695565  
  7.418   -0.026   0.156   0.047   0.278925   -0.063214  0.119    1.025    0.934   -1.680362   -0.786083  
  7.418   0.003    0.148   0.069   -0.101861  -0.576045  1.277    0.592    2.616   0.833389    0.823792   
  7.418   -0.023   0.192   0.089   0.133005   -0.33914   -0.13    5.749    3.06    2.86137     2.676748   
  7.418   -0.007   0.16    0.076   -0.071164  -0.430633  0.689    2.036    1.665   -2.769715   -2.143347  
  7.418   0.02     0.161   0.072   -0.235877  -0.454482  -0.03    2.042    1.28    1.302922    1.15657    
  7.418   -0.018   0.204   0.102   0.034198   -0.31853   -2.098   4.161    1.147   1.35171     0.57771    
  7.418   -0.021   0.151   0.068   0.109223   -0.499573  -0.798   3.749    0.889   2.338187    2.008992   
  7.418   0.002    0.142   0.081   -0.26319   -0.776178  2.057    2.486    0.862   -2.70131    -1.213658  
  7.418   -0.017   0.133   0.08    -0.070361  -0.52932   -1.735   5.796    1.479   2.288092    2.146577   
  7.418   0.012    0.136   0.079   -0.025008  -0.265817  -1.813   6.073    3.26    1.939088    2.230915   
  7.418   -0.018   0.164   0.078   -0.014168  -0.594485  -1.486   3.128    0.543   2.036386    1.137371   
  7.418   -0.026   0.163   0.066   0.210847   -0.189756  -0.333   3.666    2.615   3.037202    -2.433749  
  7.418   -0.017   0.194   0.081   0.136015   -0.065057  -0.878   2.468    1.398   1.518504    -0.328548  
  7.418   0.024    0.163   0.063   -0.106248  -0.16095   1.344    4.724    3.4     -2.405291   -2.137506  
  7.418   -0.029   0.129   0.042   0.300623   -0.258135  1.227    2.089    2.839   -1.810285   -1.899618  
  7.418   -0.034   0.194   0.094   0.202403   -0.050599  -0.567   0.296    1.939   2.80672     -1.175326  
  7.418   -0.016   0.169   0.077   -0.007478  -0.58223   1.661    1.589    1.346   -1.489518   -1.078521  
  7.423   -0.037   0.162   0.095   0.203485   -0.387396  -1.032   1.212    0.204   1.236167    0.445287   
  7.423   -0.04    0.154   0.064   0.259802   -0.308085  1.22     3.154    0.903   3.00987     2.031817   
  7.423   0.017    0.154   0.07    -0.128399  -0.41336   0.668    3.504    1.819   2.873104    2.018943   
  7.423   -0.021   0.17    0.081   0.067138   -0.25172   3.586    3.863    1.487   -1.390183   -1.27098   
  7.423   0.02     0.149   0.061   -0.159088  -0.375025  0.193    3.222    1.426   2.074579    1.453484   
  7.423   -0.001   0.157   0.076   0.00677    -0.18348   -1.876   1.208    2.132   1.542343    -0.278308  
  7.423   -0.008   0.153   0.085   -0.133371  -0.516223  -1.323   4.304    1.782   2.1094      2.200053   
  7.423   -0.005   0.134   0.074   -0.095803  -0.6508    4.797    5.292    1.191   -1.949167   -1.338702  
  7.423   0.021    0.144   0.07    -0.316578  -0.771195  2.332    4.418    2.976   -2.673993   -2.308177  
  7.423   -0.01    0.116   0.037   0.124704   0.05748    2.967    3.084    2.786   -1.576334   -0.420766  
  7.423   -0.044   0.193   0.103   0.238226   -0.111243  0.13     4.687    3.442   2.710843    -3.106782  
  7.423   0.009    0.148   0.062   -0.035134  -0.089147  3.084    3.603    0.678   -2.346245   -2.446516  
  7.423   0.007    0.112   0.054   -0.205054  -0.567602  1.017    1.389    1.549   -2.111738   -1.71334   
  7.423   -0.034   0.124   0.035   0.410781   -0.164256  -0.503   0.908    0.896   2.315111    -0.8445    
  7.423   -0.002   0.133   0.063   -0.035309  -0.254247  1.25     2.444    2.437   2.535964    2.224837   
  7.423   -0.017   0.146   0.05    0.273973   0.290211   4.34     5.581    2.107   -2.387785   -2.573707  
  7.423   -0.005   0.144   0.069   -0.079717  -0.660024  4.885    7.886    4.339   -2.094043   -1.986212  
  7.423   -0.009   0.156   0.056   0.013411   -0.645122  1.649    1.675    1.083   3.107349    1.179478   
  7.423   0.018    0.147   0.059   -0.271595  -0.692564  0.701    2.993    1.748   -3.107384   -2.729855  
  7.423   -0.039   0.174   0.094   0.162631   -0.276963  2.022    4.963    2.038   -2.722348   2.831164   
  7.423   0.001    0.151   0.068   -0.009121  -0.121525  2.8      3.981    0.925   -2.298895   -1.5096    
  7.423   0.002    0.194   0.096   -0.220328  -0.599397  0.555    2.122    2.888   -1.591409   -1.584598  
  7.423   -0.026   0.173   0.074   0.32808    0.334248   1.89     3.577    2.152   -2.11757    -1.832515  
  7.423   -0.024   0.126   0.051   0.11574    -0.677979  2.627    1.762    1.302   -2.195458   0.147158   
  7.423   0.013    0.162   0.082   -0.179456  -0.349684  1.613    5.144    3.257   -3.105878   3.111645   
  7.423   0.04     0.144   0.078   -0.527941  -0.991508  0.635    2.506    2.741   -2.873341   -1.93352   
  7.423   0.019    0.175   0.064   -0.186429  -0.397858  -0.214   2.216    0.808   1.805668    2.198063   
  7.423   0.003    0.159   0.074   -0.008894  -0.449566  3.033    5.472    2.431   -2.042015   -1.683078  
  7.423   -0.001   0.153   0.081   -0.006844  -0.127549  0.753    3.42     2.079   3.115881    -2.601691  
  7.423   0.012    0.169   0.073   -0.049782  -0.248048  2.58     5.491    3.258   -2.481773   -2.355183  
  7.423   0.01     0.159   0.075   -0.080753  -0.518124  3.373    5.222    3.203   -2.146788   -2.222583  
  7.423   -0.029   0.148   0.066   0.199054   -0.103648  -4.056   8.471    3.504   1.820103    1.810113   
  7.423   0.004    0.14    0.059   -0.178966  -0.5772    4.742    6.165    1.806   -2.013012   -1.8829    
  7.423   0.014    0.153   0.093   -0.233192  -0.488006  1.699    3.206    2.381   -2.419545   -2.173132  
  7.423   -0.026   0.137   0.053   0.321998   0.087049   1.757    3.736    2.727   -2.088588   -1.554256  
  7.423   -0.011   0.152   0.078   0.052593   -0.273231  0.615    5.245    2.626   2.87702     2.48042    
  7.423   -0.014   0.123   0.047   0.234988   -0.094261  0.189    3.907    1.731   -2.871004   -2.525705  
  7.423   -0.031   0.149   0.072   0.259333   -0.042431  -0.84    2.279    0.442   2.009499    1.940874   
  7.423   -0.018   0.143   0.068   0.044193   -0.369783  3.604    6.883    3.092   -2.207029   -1.808078  
  7.423   -0.002   0.138   0.077   -0.098667  -0.448521  3.195    5.153    2.121   -2.420985   -2.47934   
  7.423   -0.017   0.16    0.086   0.067793   -0.433923  3.82     5.678    2.403   -2.058082   -1.86083   
  7.423   -0.028   0.153   0.07    0.202825   -0.180064  3.29     3.659    1.118   -2.17324    -2.462302  
  7.423   -0.016   0.169   0.091   0.074394   -0.099615  2.966    7.366    2.664   -2.624264   -2.639241  
  7.423   -0.021   0.172   0.091   0.090817   0.008315   -2.495   2.844    1.73    1.695302    -0.429842  
  7.423   -0.055   0.184   0.083   0.323114   -0.136248  2.78     4.094    1.476   -2.553145   -2.991202  
  7.423   -0.004   0.123   0.055   0.025801   -0.404408  3.706    5.566    2.295   -1.713787   -1.257022  
  7.423   -0.012   0.112   0.041   0.172104   -0.199126  1.433    5.213    2.874   -2.911677   -2.712512  
  7.423   0.005    0.144   0.09    -0.341711  -0.792971  2.851    4.114    1.418   -2.732568   2.972905   
  7.423   -0.05    0.198   0.107   0.231289   -0.173065  3.033    2.787    0.764   -2.309483   2.32627    
  7.423   -0.001   0.184   0.102   -0.127106  -0.302651  2.649    5.089    4.588   -1.244373   -1.375903  
  7.423   -0.023   0.178   0.07    0.221774   -0.109804  3.281    7.114    3.625   -2.625766   -2.630831  
  7.423   -0.006   0.16    0.077   0.03173    -0.193668  -0.488   1.053    1.67    2.731129    -2.174213  
  7.423   -0.007   0.156   0.076   0.088747   -0.009632  -1.019   2.095    1.411   1.72101     -0.59072   
  7.423   -0.016   0.163   0.083   0.085716   -0.277123  6.379    9.211    4.747   -2.309605   -2.745019  
  7.423   0.039    0.159   0.091   -0.450144  -0.608159  0.879    3.196    1.02    -2.761648   2.058665   
  7.423   0.002    0.197   0.109   -0.072888  -0.301774  0.13     0.741    2.066   -3.128603   -1.276614  
  7.423   -0.029   0.158   0.059   0.258408   -0.102637  1.321    1.818    1.864   3.060763    2.167506   
  7.423   0.02     0.14    0.089   -0.148961  -0.202449  -0.283   0.811    1.543   1.725759    -0.234243  
  7.423   -0.014   0.163   0.072   0.151768   -0.189028  0.341    1.115    0.682   2.262802    -0.105437  
  7.423   -0.004   0.176   0.079   0.102453   -0.066282  4.076    6.448    3.084   -1.920164   -1.360226  
  7.423   -0.009   0.145   0.075   -0.021571  -0.243859  -2.972   4.983    1.585   1.431115    0.647463   
  7.423   0.013    0.137   0.058   -0.318624  -0.666962  -1.036   2.706    1.2     2.614262    -1.688234  
  7.423   -0.034   0.151   0.063   0.307415   -0.141602  1.208    1.952    2.205   -1.985877   -1.21816   
  7.423   0.051    0.15    0.071   -0.558547  -0.990509  2.547    3.188    1.249   -2.619162   3.074409   
  7.423   0.025    0.162   0.08    -0.300259  -0.451835  0.279    0.559    1.441   1.158252    -1.413012  
  7.423   -0.018   0.156   0.069   0.0602     -0.473951  1.594    1.614    1.051   -2.020527   -0.460419  
  7.423   -0.034   0.203   0.106   0.137789   -0.15485   0.427    1.501    1.63    2.183291    1.260665   
  7.423   -0.025   0.153   0.075   0.217886   -0.018885  3.135    1.817    1.469   -1.775998   1.054293   
  7.423   -0.026   0.109   0.051   0.181894   -0.181081  0.279    3.213    0.524   2.962928    -2.90563   
  7.423   -0.031   0.179   0.089   0.018602   -0.628971  4.348    4.958    1.665   -2.346203   -2.861836  
  7.423   -0.002   0.1     0.035   0.013148   -0.922394  1.757    1.977    1.89    -1.661936   -1.275667  
  7.423   0.005    0.142   0.059   -0.038334  -0.599621  1.471    2.762    0.876   -2.581912   -1.794887  
  7.423   0.009    0.177   0.086   -0.102478  -0.420752  2.167    3.973    3.014   -2.069452   -1.499238  
  7.423   -0.008   0.114   0.05    0.0385     -0.259922  -0.935   2.171    0.739   1.597406    0.77648    
  7.423   -0.015   0.16    0.069   0.142315   -0.073917  1.715    2.781    1.685   -1.442301   -0.867239  
  7.423   0.008    0.141   0.076   -0.164298  -0.661676  1.306    2.922    0.746   -2.780741   -1.371991  
  7.423   0.035    0.183   0.094   -0.28211   -0.346269  0.095    1.646    0.954   2.944815    1.124774   
  7.423   -0.05    0.162   0.068   0.48252    0.029692   1.882    2.815    1.066   -2.4005     -1.522492  
  7.423   -0.039   0.184   0.077   0.266533   -0.263558  -0.403   3.129    0.48    2.00806     1.104432   
  7.423   0.015    0.141   0.076   -0.338484  -0.710121  -0.351   2.124    1.855   2.733351    -1.178025  
  7.423   0.011    0.149   0.061   -0.151563  -0.620552  2.064    3.341    0.812   -2.373739   -2.40061   
  7.423   0.003    0.152   0.083   -0.198724  -0.586527  0.287    1.57     0.359   2.753386    1.33609    
  7.423   -0.035   0.179   0.078   0.223799   -0.252374  4.973    6.712    2.774   -1.779618   -2.204581  
  7.423   -0.016   0.179   0.089   0.00185    -0.284397  0.719    2.94     2.343   -2.80063    -2.281256  
  7.423   -0.016   0.138   0.056   0.212752   -0.334744  2.979    4.126    1.77    -2.283739   -2.159675  
  7.423   0.004    0.13    0.081   -0.398958  -0.798203  1.156    2.378    1.927   -2.310558   -1.659129  
  7.423   0.033    0.164   0.079   -0.439078  -0.79765   -0.15    0.7      2.545   1.487959    -0.695533  
  7.423   0.012    0.192   0.116   -0.343798  -0.852966  3.742    5.59     3.389   -2.23956    -2.367656  
  7.423   -0.022   0.128   0.065   0.124682   0.024019   -1.506   4.154    2.164   1.472441    0.52078    
  7.423   -0.006   0.17    0.1     -0.106879  -0.494396  0.574    0.67     0.217   2.657003    -0.716452  
  7.423   -0.005   0.128   0.071   -0.223371  -0.92525   1.447    2.801    2.282   -1.849489   -1.356424  
  7.423   0.013    0.156   0.081   -0.242974  -0.416842  2.362    1.942    1.116   -2.511954   2.233501   
  7.423   -0.015   0.164   0.095   -3.79E-4   -0.527042  -4.536   6.641    1.416   1.537347    1.237777   
  7.423   0.004    0.148   0.077   -0.077665  -0.443664  2.201    5.573    1.507   -2.649483   -3.094249  
  7.423   -0.016   0.159   0.064   0.198396   -0.073251  1.377    4.871    4.121   -2.306431   -2.205938  
  7.423   -0.012   0.156   0.078   0.074062   -0.268912  1.382    2.581    2.05    -2.839249   -2.057576  
  7.423   -0.008   0.169   0.093   -0.062971  -0.330613  -1.64    4.225    1.307   2.103891    -2.760447  
  7.423   -0.01    0.142   0.063   0.012047   -0.305134  4.764    7.159    3.777   -2.138      -2.252909  
  7.423   -0.012   0.158   0.082   0.005993   -0.139038  1.319    2.323    2.823   -1.747975   -0.714806  
  7.423   -0.033   0.176   0.068   0.175971   -0.2105    -0.087   2.468    1.945   3.004686    -2.53647   
  7.428   0.011    0.132   0.072   -0.252427  -0.767692  1.335    2.371    2.601   -2.294855   -1.95927   
  7.428   -0.01    0.135   0.056   -0.114374  -0.570428  -0.434   6.049    2.054   3.00545     -2.819482  
  7.428   -0.023   0.17    0.076   0.143569   -0.120876  -2.785   5.398    2.736   1.381871    0.736204   
  7.428   -0.032   0.161   0.058   0.260832   -0.199921  -1.314   3.282    0.151   1.240134    -0.405622  
  7.428   0.024    0.139   0.088   -0.245074  -0.447227  -0.184   3.506    1.623   2.823492    -2.792544  
  7.428   -0.0     0.12    0.056   0.05763    -0.248473  -0.436   3.161    1.385   2.013512    1.496031   
  7.428   -0.027   0.162   0.078   0.168715   -0.019946  2.0      5.438    2.836   -2.702659   -2.402884  
  7.428   0.019    0.156   0.09    -0.327307  -0.726294  3.853    6.268    3.907   -1.986559   -1.748721  
  7.428   0.013    0.136   0.073   -0.215376  -0.496596  3.629    2.771    0.52    -1.442126   2.738654   
  7.428   -0.005   0.139   0.06    0.050062   -0.215191  2.217    3.866    1.865   -1.98678    -1.179165  
  7.428   0.003    0.105   0.054   -0.254367  -0.633699  2.127    5.482    2.836   -2.020965   -1.32467   
  7.428   0.012    0.146   0.083   -0.38456   -0.574847  0.663    3.614    1.733   -2.900025   -2.188318  
  7.428   0.003    0.146   0.071   -0.049586  -0.353511  2.457    4.412    2.879   -2.313628   -2.171655  
  7.428   0.01     0.137   0.064   -0.121204  -0.392725  1.064    1.207    1.367   -2.886103   -1.647005  
  7.428   -0.007   0.136   0.055   -0.070864  -0.250215  3.063    3.693    2.527   -1.715261   -1.302454  
  7.428   0.003    0.157   0.074   -0.020055  -0.386853  1.269    2.274    2.324   -2.60084    -2.455282  
  7.428   0.019    0.161   0.086   -0.234543  -0.560383  1.419    1.565    0.383   -2.685065   -2.220966  
  7.428   -0.02    0.161   0.057   0.19997    -0.250195  0.903    1.962    2.018   -1.874379   -1.085536  
  7.428   0.004    0.179   0.114   -0.189734  -0.495521  1.49     1.622    1.392   -2.94142    -0.313385  
  7.428   -0.014   0.154   0.067   0.027439   -0.544628  1.442    2.282    1.17    -1.952883   -1.104383  
  7.428   0.004    0.191   0.108   -0.204497  -0.554503  -2.025   3.547    0.723   1.986656    -0.236738  
  7.428   -0.039   0.164   0.083   0.157974   -0.278469  3.655    5.196    1.18    -2.471518   2.887673   
  7.428   -0.002   0.147   0.069   0.012943   -0.268052  0.576    4.835    2.175   3.053352    2.878001   
  7.428   -0.004   0.108   0.072   -0.095428  -0.604287  2.805    4.431    2.485   -2.440736   -2.374091  
  7.428   -0.009   0.177   0.104   -0.028149  -0.321895  -0.538   5.142    0.791   2.485927    2.727533   
  7.428   0.001    0.154   0.078   -0.013241  -0.295391  3.722    5.917    4.024   -1.629113   -1.146409  
  7.428   -0.032   0.16    0.072   0.124341   -0.256929  1.873    3.02     0.857   -2.948387   -1.511295  
  7.428   -0.007   0.167   0.072   0.072136   -0.383391  0.147    1.735    0.726   2.881138    -3.065659  
  7.428   -0.027   0.155   0.073   0.191909   -0.17504   -0.775   1.895    1.358   2.135482    1.181151   
  7.428   0.006    0.161   0.073   -0.050455  -0.352442  -0.063   1.088    0.22    2.800461    1.227383   
  7.428   0.008    0.156   0.07    -0.033252  -0.187178  1.356    3.477    1.511   -2.556137   -2.085861  
  7.428   0.008    0.156   0.077   -0.08977   -0.526982  2.795    5.627    3.383   -2.511333   -2.271624  
  7.428   -0.011   0.152   0.069   0.065047   -0.166426  1.249    2.194    0.998   -2.435025   -0.952992  
  7.428   -0.011   0.173   0.101   -0.040784  -0.234369  0.369    2.283    2.373   -2.692565   -2.302229  
  7.428   -0.013   0.152   0.079   -0.044834  -0.499532  2.487    3.898    2.252   -2.231633   -1.820633  
  7.428   -0.04    0.149   0.064   0.19784    -0.312025  -0.453   2.349    0.303   -3.085167   0.6208     
  7.428   -0.038   0.166   0.083   0.179538   -0.346236  2.7      4.35     2.413   -1.96902    -1.61822   
  7.428   -0.006   0.117   0.043   -0.079877  -0.466283  3.851    5.017    2.159   -2.335192   -2.484715  
  7.428   0.011    0.168   0.079   -0.15537   -0.543683  2.404    3.276    1.842   -2.90586    2.636232   
  7.428   0.002    0.142   0.071   -0.11037   -0.552328  1.976    0.367    1.087   -1.086972   -1.632236  
  7.428   -0.024   0.134   0.075   0.073893   -0.263533  3.051    4.127    2.491   -2.086277   -2.231581  
  7.428   -0.032   0.178   0.092   0.120848   -0.373498  -0.067   2.421    0.846   2.769183    -1.219259  
  7.428   -0.003   0.155   0.115   -0.042724  -0.409904  -1.027   2.017    1.465   2.78838     -1.633363  
  7.428   -0.013   0.165   0.091   0.006193   -0.41046   -0.913   3.224    0.601   2.35148     0.489164   
  7.428   -0.026   0.147   0.061   0.122367   -0.169442  3.967    6.844    2.948   -2.329941   -1.840218  
  7.428   -0.017   0.164   0.087   0.141117   -0.102144  -0.925   2.971    1.568   2.397425    1.928346   
  7.428   -0.014   0.159   0.07    0.194901   -0.091107  2.742    5.258    3.118   -2.362392   -2.483595  
  7.428   -0.023   0.157   0.057   0.148574   -0.158492  3.937    5.396    0.964   -2.176194   -2.241855  
  7.428   -0.021   0.155   0.064   0.197217   -0.25504   1.087    2.221    0.187   3.116395    -0.40967   
  7.428   0.031    0.183   0.102   -0.411483  -0.639952  1.017    2.564    1.889   -2.225062   -1.845812  
  7.428   -0.045   0.232   0.119   0.32396    0.110639   4.238    7.305    3.526   -2.183463   -2.331552  
  7.428   -0.004   0.119   0.043   0.050435   -0.009148  -1.028   1.607    1.645   0.853949    -0.560645  
  7.428   -0.027   0.16    0.091   0.083845   -0.255487  -0.69    3.209    0.828   2.148708    -0.742801  
  7.428   0.016    0.129   0.06    -0.360763  -0.925519  2.228    2.675    0.765   -2.278712   -3.013683  
  7.428   -0.012   0.169   0.099   -0.059357  -0.576476  6.65     11.099   4.095   -2.165644   -2.051926  
  7.428   -0.003   0.141   0.076   -0.099744  -0.526204  1.439    2.937    0.509   -2.604016   2.380736   
  7.428   0.007    0.141   0.073   -0.298852  -0.819457  4.898    9.301    4.758   -2.480686   -2.730521  
  7.428   -0.001   0.089   0.051   -0.151452  -0.68626   1.226    3.851    1.629   -2.809525   -2.813776  
  7.428   -0.023   0.166   0.077   0.122041   -0.151688  2.049    5.374    2.232   -2.71886    -2.664591  
  7.428   0.0      0.143   0.076   -0.066455  -0.204638  -0.506   1.622    0.154   2.312532    -1.629307  
  7.428   0.031    0.148   0.075   -0.388427  -0.773908  -1.969   4.395    0.781   2.010548    1.490024   
  7.428   -0.001   0.145   0.055   -0.004051  -0.618043  1.755    3.971    1.327   -2.917543   2.334994   
  7.428   0.009    0.159   0.059   -0.041646  -0.586157  3.774    5.629    1.842   -2.507108   -2.956086  
  7.428   0.007    0.153   0.095   -0.143137  -0.488854  -0.945   1.671    1.048   -3.111001   -1.512811  
  7.428   -0.022   0.155   0.081   0.089059   -0.357992  -3.658   4.75     0.784   1.674933    0.539379   
  7.428   -0.026   0.104   0.025   0.267657   -0.631831  -0.489   3.198    0.848   2.660176    3.023297   
  7.428   0.01     0.152   0.075   -0.154308  -0.590637  -0.399   1.089    1.79    1.35456     -0.603673  
  7.428   -0.009   0.158   0.067   0.009559   -0.41973   -1.363   5.922    3.182   1.209306    1.001185   
  7.428   0.004    0.142   0.074   -0.146385  -0.53922   5.62     11.481   5.596   -2.491353   -2.522369  
  7.428   0.003    0.142   0.06    0.032949   -0.307966  1.587    5.455    2.961   3.1128      2.773675   
  7.428   -0.014   0.146   0.086   -0.089711  -0.519238  4.431    6.433    1.91    -2.272377   -2.361656  
  7.428   -0.023   0.132   0.057   0.284499   -0.311617  -0.595   3.996    2.155   2.641848    3.016047   
  7.428   -0.023   0.188   0.095   0.034964   -0.270744  -1.962   3.025    0.424   2.13867     0.479241   
  7.428   -0.002   0.163   0.078   -0.031528  -0.459829  -1.115   4.281    1.018   2.549946    0.558927   
  7.428   -0.018   0.18    0.068   0.203635   -0.001554  0.659    0.758    1.289   2.964527    -1.046063  
  7.428   -0.016   0.169   0.077   0.14919    0.18915    1.358    3.457    2.055   -2.25054    -1.625987  
  7.428   0.04     0.154   0.078   -0.421209  -0.497009  0.777    3.169    1.329   3.07315     -3.102244  
  7.428   0.01     0.099   0.026   -0.014013  -0.337764  3.354    6.057    4.248   -2.083624   -1.841057  
  7.428   0.008    0.184   0.096   -0.066813  -0.310093  -1.107   2.341    2.603   0.195957    -0.781345  
  7.428   0.048    0.168   0.092   -0.527912  -0.814729  1.526    2.897    1.966   -2.568013   -2.157978  
  7.428   0.0      0.096   0.043   -0.188023  -0.814186  1.277    2.441    1.24    -2.680747   -2.910683  
  7.428   -0.014   0.159   0.072   0.086146   -0.198642  -0.776   1.844    0.601   2.625674    -2.440535  
  7.428   0.005    0.155   0.076   -0.149242  -0.551806  0.483    1.535    2.589   -1.57734    -0.590309  
  7.428   -0.025   0.191   0.09    0.18988    -0.173482  -2.113   2.347    0.575   1.946784    -3.038895  
  7.428   -0.031   0.188   0.1     0.042684   -0.3056    2.478    3.124    2.0     -1.675995   -1.809981  
  7.428   -0.004   0.162   0.082   -0.167332  -0.598727  -0.669   5.173    1.838   2.718034    2.815515   
  7.428   0.037    0.139   0.065   -0.292503  -0.392543  1.832    4.636    2.538   -2.556936   -1.911301  
  7.428   0.03     0.096   0.038   -0.326358  -0.546596  1.288    2.687    0.906   -2.660514   -2.60443   
  7.428   -0.023   0.141   0.07    0.133934   -0.18054   -0.865   2.399    2.156   0.681116    0.347929   
  7.428   0.001    0.145   0.077   -0.064043  -0.393695  -0.805   2.883    0.729   2.397406    2.767341   
  7.428   -0.021   0.173   0.085   0.046706   -0.396158  -0.892   2.293    0.601   2.806308    -2.546992  
  7.428   0.025    0.13    0.062   -0.284191  -0.45078   5.031    7.201    3.981   -1.611168   -1.424183  
  7.428   0.028    0.17    0.109   -0.404368  -0.665027  -0.34    2.262    0.985   2.565174    0.899801   
  7.428   0.016    0.175   0.082   -0.149047  -0.382822  1.4      3.575    2.851   -2.125752   -1.524993  
  7.428   -0.007   0.173   0.094   0.061795   -0.141803  3.4      5.55     2.696   -2.20991    -2.055866  
  7.428   0.031    0.158   0.071   -0.401378  -0.847524  0.871    0.726    0.264   2.978596    1.137791   
  7.428   0.014    0.159   0.084   -0.159017  -0.417153  3.083    3.031    1.547   -2.334637   -2.181382  
  7.428   0.003    0.158   0.067   0.002649   -0.416966  1.463    5.017    1.793   -3.115181   2.690003   
  7.428   -0.018   0.182   0.069   0.020786   -0.28631   1.893    6.428    3.456   -2.817877   -2.96394   
  7.428   -0.01    0.141   0.068   0.122331   -0.093884  1.827    5.533    2.084   -2.93485    2.982763   
  7.433   -0.009   0.124   0.059   0.088941   -0.046536  2.874    4.378    2.712   -2.289821   -1.929887  
  7.433   -0.026   0.162   0.08    0.088451   -0.356783  2.482    4.668    2.738   -2.425792   -2.140654  
  7.433   -0.021   0.17    0.085   0.153163   -0.233701  -1.258   2.789    1.472   1.897706    1.20794    
  7.433   -0.033   0.173   0.094   0.160185   -0.337431  1.031    2.548    2.876   -2.360501   -1.520474  
  7.433   -0.004   0.125   0.054   -0.034991  -0.590783  1.866    4.073    0.479   -2.811836   2.864448   
  7.433   0.013    0.148   0.066   -0.260349  -0.616352  0.026    1.61     0.519   2.894341    -1.868229  
  7.433   -0.013   0.14    0.082   -0.007241  -0.212779  -3.127   4.285    1.438   1.478758    0.194761   
  7.433   -0.027   0.156   0.059   0.220439   -0.141277  -0.721   2.738    1.84    1.71359     0.559968   
  7.433   -0.028   0.15    0.066   0.340934   0.125133   0.942    2.413    2.524   -1.250566   -1.112764  
  7.433   0.003    0.17    0.09    -0.097234  -0.511343  0.735    1.644    0.217   2.499818    0.424967   
  7.433   -0.015   0.156   0.059   0.212404   0.121428   -0.09    1.465    1.16    0.973244    0.400229   
  7.433   -0.008   0.216   0.102   0.068422   -0.236231  2.896    3.798    1.488   -1.843127   -1.370198  
  7.433   -0.018   0.148   0.069   0.11294    -0.36426   -1.698   3.025    0.501   1.539932    1.199283   
  7.433   -0.006   0.155   0.077   -0.071012  -0.446145  2.053    5.367    3.233   -2.835995   -2.737364  
  7.433   -0.019   0.186   0.106   0.16402    -0.08781   1.9      3.566    1.398   -2.53845    -1.602911  
  7.433   0.024    0.181   0.106   -0.24898   -0.510493  0.318    0.428    1.321   0.232301    -0.306758  
  7.433   -0.034   0.163   0.082   0.27387    0.044293   0.227    1.236    1.691   -2.642298   -0.83059   
  7.433   0.021    0.163   0.099   -0.309726  -0.502009  1.925    2.817    2.327   -2.67888    -2.18981   
  7.433   0.019    0.151   0.084   -0.264395  -0.573443  0.404    4.777    1.908   2.914772    -2.986942  
  7.433   0.021    0.19    0.084   -0.255907  -0.442471  2.041    2.026    1.151   -2.644959   -2.289017  
  7.433   -0.013   0.156   0.071   -0.01767   -0.213815  1.893    5.396    3.243   -2.993319   3.013704   
  7.433   0.005    0.156   0.077   -0.176493  -0.58214   0.449    2.004    1.318   2.987804    -2.566853  
  7.433   0.002    0.151   0.086   -0.217069  -0.83666   2.439    3.967    2.549   -2.13256    -2.292678  
  7.433   0.002    0.16    0.095   -0.118635  -0.501036  1.11     1.623    0.422   -2.551186   -1.309392  
  7.433   -0.005   0.15    0.084   0.149929   -0.08982   2.867    4.35     1.674   -2.511115   -2.477203  
  7.433   0.003    0.146   0.073   -0.189916  -0.604569  -0.51    2.295    0.83    1.137999    -1.02961   
  7.433   0.001    0.163   0.075   -0.097552  -0.154359  1.085    0.604    0.868   -1.868196   -1.449322  
  7.433   -0.032   0.146   0.051   0.255354   -0.587822  0.634    1.676    1.966   -2.364737   -0.973337  
  7.433   -0.003   0.144   0.078   -0.061608  -0.497177  -1.513   3.723    2.941   0.715119    -0.296071  
  7.433   -0.002   0.148   0.062   0.091859   0.036502   -0.275   2.176    0.998   1.956598    0.584156   
  7.433   -0.008   0.134   0.059   -0.026667  -0.648685  1.891    6.25     3.147   -2.83357    -2.607047  
  7.433   0.021    0.191   0.106   -0.289482  -0.51034   -0.523   2.074    2.596   1.301489    -0.002813  
  7.433   -0.014   0.13    0.047   0.28659    0.160813   1.478    4.691    3.52    -2.934751   -2.9505    
  7.433   0.012    0.13    0.059   -0.137058  -0.665606  0.615    7.106    3.839   -3.111809   -3.038942  
  7.433   -0.016   0.165   0.084   0.10975    -0.213476  -0.651   2.237    1.604   2.963079    -1.387622  
  7.433   -0.014   0.158   0.061   0.081471   -0.452361  -1.693   2.99     0.346   2.03057     -0.388352  
  7.433   0.019    0.185   0.094   -0.239613  -0.554762  2.344    5.6      2.698   -2.704015   -2.81319   
  7.433   -0.011   0.146   0.076   0.078417   -0.323224  0.193    1.344    2.828   -3.126331   -1.01292   
  7.433   0.021    0.119   0.035   -0.285519  -0.600801  -2.097   3.256    0.544   1.359144    0.471492   
  7.433   -0.047   0.17    0.079   0.437608   0.141658   1.247    2.179    1.212   -2.226456   -1.699353  
  7.433   -0.022   0.156   0.083   0.209082   -0.236474  0.626    2.683    1.072   -2.534306   -1.968223  
  7.433   -0.009   0.157   0.062   0.116357   -0.214746  0.433    3.563    0.548   2.692569    -2.588191  
  7.433   -0.018   0.156   0.068   0.177851   -0.179904  0.813    2.468    3.493   -2.029326   -1.43025   
  7.433   0.001    0.124   0.038   0.046008   0.048382   1.043    2.126    2.907   -1.01553    -0.847156  
  7.433   -0.038   0.151   0.05    0.38392    0.149816   0.591    0.819    1.184   -2.611957   -0.218223  
  7.433   -0.027   0.122   0.054   0.40091    -0.066629  -1.284   5.458    2.864   2.520489    -3.084386  
  7.433   -0.043   0.146   0.059   0.256698   -0.208962  2.638    3.653    1.11    -2.245141   -0.84711   
  7.433   -0.022   0.173   0.078   0.238011   -0.094017  1.504    1.815    2.338   -0.933326   -0.4806    
  7.433   -0.002   0.177   0.088   0.033401   -0.38749   0.398    3.551    1.9     -2.573493   -2.183929  
  7.433   -0.005   0.136   0.084   -0.031126  -0.340469  2.608    5.895    5.073   -1.598855   -1.480404  
  7.433   -0.033   0.185   0.105   0.158796   -0.209956  0.748    1.77     0.75    2.987908    2.1696     
  7.433   -0.036   0.147   0.063   0.260834   -0.159456  1.293    4.072    1.683   -2.591707   -2.354872  
  7.433   0.039    0.159   0.085   -0.541216  -0.707882  0.729    4.038    3.494   -2.744092   -2.339552  
  7.433   -0.007   0.125   0.044   0.150363   -0.370371  -0.451   3.59     1.169   2.410921    -2.441048  
  7.433   0.006    0.147   0.076   -0.200439  -0.537368  2.268    4.235    1.212   -2.716359   -2.46389   
  7.433   -0.038   0.17    0.076   0.317062   -0.033545  2.268    5.628    4.015   -2.315261   -1.93644   
  7.433   0.006    0.194   0.099   -0.04512   -0.151861  0.893    3.909    0.707   2.940781    2.455068   
  7.433   0.031    0.173   0.086   -0.345241  -0.400536  1.423    5.403    2.128   3.118982    2.929502   
  7.433   0.005    0.168   0.077   -0.086335  -0.413457  6.486    9.699    4.068   -2.349688   -2.93199   
  7.433   0.009    0.144   0.07    -0.057049  -0.391973  2.792    4.44     3.296   -1.6805     -1.325039  
  7.433   -0.011   0.162   0.086   -0.045556  -0.570998  1.509    3.621    1.505   -2.771081   -2.64663   
  7.433   -0.012   0.135   0.075   0.003976   -0.498929  -1.584   1.791    1.625   1.617214    -1.655807  
  7.433   -0.01    0.152   0.054   0.173615   -0.343033  1.573    0.759    1.383   -2.939302   -0.948953  
  7.433   0.029    0.186   0.096   -0.306054  -0.699225  2.785    4.458    3.219   -2.071347   -1.583554  
  7.433   0.001    0.169   0.085   0.039968   -0.228993  1.087    0.782    1.718   -2.774168   -0.245823  
  7.433   -0.011   0.164   0.075   0.09531    -0.217259  -1.906   3.525    0.87    1.719601    0.33483    
  7.433   -0.008   0.148   0.089   0.020786   -0.375133  4.073    6.197    2.997   -1.740815   -1.194606  
  7.433   -0.017   0.154   0.102   -0.098509  -0.627467  -1.606   3.355    2.418   0.95324     0.058669   
  7.433   -0.005   0.171   0.081   -0.092789  -0.225762  4.172    7.922    3.856   -2.458449   -2.508826  
  7.433   -0.014   0.205   0.109   -0.054182  -0.429543  2.265    4.432    1.003   -2.504018   -1.13647   
  7.433   -0.016   0.15    0.05    0.226639   -0.072333  -0.354   1.554    1.465   1.41492     -0.116561  
  7.433   -0.061   0.135   0.062   0.583258   0.019643   1.537    2.333    2.908   -1.45501    -1.441047  
  7.433   0.01     0.15    0.06    0.034132   -0.152907  -3.151   4.849    2.39    1.17624     0.351878   
  7.433   -0.017   0.167   0.086   0.163034   -0.053169  0.905    0.657    2.567   0.100512    -0.119221  
  7.433   0.003    0.149   0.062   -0.124418  -0.578208  0.972    4.349    1.991   -2.524096   -1.594919  
  7.433   -0.004   0.156   0.079   -0.064137  -0.495984  2.294    2.649    2.005   -1.951005   -1.338027  
  7.433   0.003    0.151   0.07    -0.103677  -0.315908  -1.072   2.319    0.942   1.666067    -0.569889  
  7.433   0.006    0.133   0.077   -0.107646  -0.409042  -0.818   2.725    2.658   2.139928    0.923841   
  7.433   -0.041   0.155   0.068   0.442663   0.054526   2.921    4.767    2.183   -2.025224   -2.309859  
  7.433   -0.019   0.169   0.085   0.167107   -0.161251  1.94     3.88     2.153   -2.903802   -2.331232  
  7.433   0.014    0.145   0.083   -0.28115   -0.717199  2.482    5.134    1.177   -2.723405   2.584486   
  7.433   -0.014   0.13    0.055   0.044932   -0.927629  0.093    2.263    0.915   2.612354    0.598173   
  7.433   0.016    0.126   0.056   -0.105645  -0.70924   -0.624   2.84     2.802   0.79775     0.248732   
  7.433   -0.006   0.161   0.078   -0.010057  -0.354285  1.721    1.491    1.564   -1.818136   -1.761595  
  7.433   0.014    0.126   0.062   -0.245898  -0.699759  0.728    1.779    1.574   -2.335294   -1.422985  
  7.433   -0.009   0.149   0.075   0.034757   -0.44061   4.276    5.423    1.807   -1.912911   -2.045362  
  7.433   -0.033   0.142   0.053   0.319934   0.002806   1.507    4.149    2.563   2.835301    2.427324   
  7.433   0.006    0.166   0.084   -0.009484  -0.250254  3.047    5.001    2.851   -1.555039   -1.002893  
  7.433   -0.035   0.176   0.08    0.048554   -0.572076  1.553    7.074    4.006   -2.760144   -2.406497  
  7.433   -0.003   0.135   0.071   -0.128733  -0.816908  0.167    0.91     2.038   1.016916    -0.908908  
  7.433   -0.037   0.144   0.06    0.296435   -0.416697  5.073    8.44     4.309   -1.842993   -1.839124  
  7.433   0.008    0.184   0.099   -0.19544   -0.566012  4.827    6.132    2.459   -1.401564   -1.101817  
  7.433   0.028    0.128   0.08    -0.406923  -0.594328  2.291    3.063    1.13    -2.20423    -1.795646  
  7.433   -0.018   0.156   0.07    0.266274   -0.059457  3.925    5.134    2.399   -2.368052   -2.916425  
  7.433   -0.02    0.151   0.066   0.102092   -0.268604  0.704    2.558    1.063   -2.655808   -3.090296  
  7.433   -0.038   0.155   0.074   0.267816   -0.15904   -1.435   0.855    2.239   0.997321    -0.99517   
  7.433   0.001    0.175   0.092   0.031077   -0.072783  1.943    3.238    3.767   -0.713078   -0.646466  
  7.433   -0.011   0.18    0.09    -0.071357  -0.497154  1.254    2.631    3.69    -0.573804   -0.529472  
  7.433   -0.01    0.135   0.066   0.131646   -0.29597   1.504    3.622    1.354   -2.5406     -1.839769  
  7.433   0.039    0.132   0.062   -0.446079  -0.726951  2.436    5.419    4.121   -2.225663   -1.987789  
  7.438   -0.011   0.15    0.07    0.051454   -0.108223  2.079    3.263    3.45    -1.920574   -1.527603  
  7.438   -0.026   0.154   0.078   0.216544   -0.140743  3.583    6.848    3.058   -2.113577   -1.752982  
  7.438   -0.026   0.141   0.084   0.055827   -0.285084  1.783    1.605    0.675   -2.018763   -0.741216  
  7.438   0.009    0.142   0.072   -0.212107  -0.605434  3.486    5.438    2.783   -2.087431   -2.288879  
  7.438   -0.003   0.13    0.057   -0.038717  -0.236829  2.174    2.711    1.888   3.127434    2.487711   
  7.438   -0.002   0.171   0.087   0.083113   -0.048035  -0.004   3.267    1.911   2.679368    2.818311   
  7.438   -0.025   0.161   0.066   0.299548   0.064734   0.232    1.759    0.418   3.128728    -2.239903  
  7.438   -0.008   0.128   0.062   -0.066656  -0.793903  4.52     6.923    2.536   -1.92219    -2.028616  
  7.438   0.012    0.165   0.095   -0.128155  -0.491638  5.225    7.68     4.348   -1.591923   -1.569961  
  7.438   0.001    0.186   0.1     -0.059179  -0.49467   -0.524   2.443    1.674   3.127567    -1.817917  
  7.438   -0.017   0.177   0.085   0.029842   -0.409783  -0.263   1.351    0.171   2.11692     -1.217906  
  7.438   -0.005   0.169   0.091   -0.015656  -0.158264  0.384    0.698    1.061   -1.557731   -0.222218  
  7.438   -0.001   0.188   0.082   -0.100466  -0.521772  2.687    3.432    1.16    -2.346369   -1.865391  
  7.438   -0.001   0.129   0.055   0.086516   -0.291858  -1.57    2.238    1.59    1.312906    -0.017159  
  7.438   -0.005   0.145   0.078   0.026733   -0.350123  0.822    0.173    1.169   -2.951642   -0.509306  
  7.438   0.01     0.126   0.049   -0.07955   -0.079344  -2.05    2.288    0.221   1.944957    -1.733077  
  7.438   0.002    0.139   0.079   -0.194505  -0.723106  -0.014   0.732    0.76    2.46479     3.004178   
  7.438   -0.034   0.162   0.056   0.299869   -0.070763  1.422    2.106    1.008   -1.07597    0.203811   
  7.438   -0.019   0.179   0.081   0.190724   0.034876   1.779    1.808    0.315   -2.881548   -2.631148  
  7.438   -0.004   0.14    0.073   -0.126612  -0.401152  0.79     3.578    1.46    -2.951032   -2.867978  
  7.438   -0.04    0.15    0.054   0.329736   -0.291851  0.755    2.805    0.888   -2.907821   -0.723488  
  7.438   0.034    0.207   0.118   -0.226002  -0.317053  1.058    2.289    2.932   -1.501641   -1.127086  
  7.438   -0.022   0.192   0.096   0.138389   -0.207001  1.438    2.304    0.784   -2.721349   -1.854705  
  7.438   -0.012   0.168   0.074   0.156964   -0.016129  0.518    2.853    3.972   -1.502101   -0.840347  
  7.438   0.006    0.118   0.064   -0.317425  -0.848249  0.206    1.894    3.503   0.32941     0.053562   
  7.438   -0.018   0.151   0.073   0.145824   -0.225127  0.061    1.886    0.925   3.134855    -0.825931  
  7.438   -0.001   0.152   0.074   -0.014037  -0.342534  1.017    1.555    0.309   -2.958935   2.930455   
  7.438   -0.017   0.173   0.079   0.096586   -0.311914  0.378    1.995    0.476   2.866634    -2.873091  
  7.438   0.003    0.154   0.065   -0.266575  -0.639557  1.11     3.398    2.608   -2.396078   -1.518225  
  7.438   0.007    0.125   0.041   0.155446   0.150186   4.914    5.177    1.712   -1.974758   -1.912402  
  7.438   -0.002   0.169   0.075   -0.098361  -0.401844  1.289    3.036    2.542   -2.097443   -1.566936  
  7.438   -0.021   0.15    0.092   0.161642   -0.322345  2.795    3.84     2.147   -2.869346   -2.744585  
  7.438   -0.026   0.151   0.079   0.080587   -0.489123  4.359    5.757    2.574   -1.813881   -1.089899  
  7.438   -0.019   0.174   0.094   0.177218   -0.079839  3.213    7.061    6.082   -1.591142   -1.373702  
  7.438   -0.023   0.154   0.074   0.078218   -0.2606    -2.324   4.135    0.809   1.594405    -0.485453  
  7.438   -0.001   0.164   0.089   -0.122196  -0.522354  0.316    5.361    3.371   2.993926    3.092787   
  7.438   -0.001   0.107   0.046   -0.071531  -0.799416  3.071    3.436    3.893   -0.848931   -0.644178  
  7.438   -0.027   0.157   0.063   0.251251   -0.130324  1.386    0.94     1.475   2.723384    2.046749   
  7.438   0.02     0.157   0.068   -0.091402  -0.259401  2.652    5.177    2.145   -2.461517   -2.458821  
  7.438   -0.04    0.133   0.055   0.221512   -0.738066  0.095    1.002    0.844   2.739616    -0.013878  
  7.438   -0.032   0.164   0.059   0.219196   -0.385599  -1.233   1.355    2.652   1.718913    -0.602402  
  7.438   -0.025   0.159   0.065   0.110967   -0.368373  2.181    4.43     4.856   -1.735476   -1.628929  
  7.438   0.018    0.164   0.074   -0.170319  -0.309628  0.287    2.422    1.153   -2.968215   -0.348384  
  7.438   -0.028   0.181   0.084   0.14649    -0.349958  -1.33    1.827    1.609   1.934667    -1.583859  
  7.438   0.003    0.154   0.067   -0.054941  -0.476054  3.123    5.06     2.435   -2.565304   -2.728547  
  7.438   0.013    0.151   0.068   -0.054013  -0.118879  -1.168   1.807    1.009   2.576713    -0.126533  
  7.438   -0.015   0.146   0.057   0.071925   -0.261216  -0.478   3.486    1.515   2.818981    -1.704302  
  7.438   -0.037   0.184   0.097   0.236502   -0.135758  5.09     6.224    2.053   -2.154114   -2.384367  
  7.438   -0.022   0.155   0.075   0.156683   -0.240722  2.418    4.362    2.504   -2.506879   -3.083835  
  7.438   -0.042   0.187   0.098   0.125207   -0.368888  0.375    1.645    0.351   2.755828    -3.099205  
  7.438   0.011    0.156   0.097   -0.223321  -0.507252  1.427    4.798    2.149   -2.566111   -2.217517  
  7.438   0.034    0.152   0.06    -0.285296  -0.422318  0.06     0.682    2.347   -0.915963   -0.59203   
  7.438   0.006    0.169   0.085   -0.24437   -0.775164  -2.673   6.954    4.862   1.239031    0.830796   
  7.438   0.03     0.174   0.083   -0.246903  -0.4946    3.412    4.079    1.161   -2.219088   -2.625449  
  7.438   -0.013   0.182   0.1     -0.076394  -0.26258   -1.051   2.144    1.426   2.366136    1.534046   
  7.438   -0.014   0.156   0.086   -0.0926    -0.601034  0.004    0.879    0.866   1.76317     0.385819   
  7.438   -0.023   0.126   0.051   0.174045   -0.375547  1.428    2.165    3.116   -0.899536   -0.448103  
  7.438   0.009    0.18    0.103   -0.083447  -0.24524   -1.454   3.364    2.548   1.2294      0.255953   
  7.438   -0.006   0.179   0.074   -0.090677  -0.471601  1.458    2.111    2.923   -1.988918   -2.076753  
  7.438   -0.005   0.177   0.096   -0.085932  -0.564371  1.609    2.384    2.858   -1.744991   -0.864333  
  7.438   0.004    0.151   0.077   -0.120493  -0.352098  0.891    2.548    1.689   2.946174    -2.481048  
  7.438   0.015    0.17    0.112   -0.236744  -0.659431  1.743    1.951    0.732   -2.637048   2.501997   
  7.438   -0.028   0.16    0.081   0.15415    -0.344567  4.82     7.174    3.078   -1.813864   -1.724589  
  7.438   0.035    0.126   0.041   -0.413148  -0.881616  4.32     5.57     2.299   -1.699329   -1.637002  
  7.438   -0.024   0.179   0.095   0.05174    -0.409272  2.801    4.156    2.545   -1.676868   -1.465137  
  7.438   0.005    0.174   0.088   -0.038375  -0.029381  -2.453   5.37     0.542   2.212813    1.475519   
  7.438   -0.027   0.176   0.075   0.157956   -0.177834  1.687    4.156    1.854   -2.810181   -2.552116  
  7.438   0.015    0.142   0.08    -0.254866  -0.663146  1.382    3.799    2.353   -2.584975   -2.497402  
  7.438   -0.006   0.15    0.062   0.035043   -0.323327  0.043    5.454    2.552   2.528619    2.491567   
  7.438   -0.007   0.168   0.087   -0.125728  -0.519287  1.529    6.789    4.152   -2.756794   -2.520577  
  7.438   -0.003   0.141   0.046   -0.135437  -0.696404  2.7      3.662    2.016   -2.02022    -1.101279  
  7.438   0.015    0.202   0.113   -0.215765  -0.505941  2.667    4.824    1.854   -2.276281   -2.010297  
  7.438   -0.017   0.124   0.054   0.17603    -0.328738  0.491    0.98     1.105   -3.089837   -1.223912  
  7.438   -0.007   0.179   0.097   0.023369   -0.384069  1.209    1.798    1.704   -0.60257    -1.199613  
  7.438   -0.03    0.16    0.068   0.305411   0.037416   -0.856   1.303    0.689   2.697212    -1.698271  
  7.438   -0.014   0.177   0.088   0.125494   -0.291096  3.184    4.538    1.762   -2.05684    -2.380639  
  7.438   -0.019   0.15    0.062   0.110019   -0.425774  3.91     4.151    1.697   -1.552972   -0.79255   
  7.438   -0.034   0.171   0.085   0.264697   -0.207839  4.057    6.819    2.671   -2.203309   -1.976143  
  7.438   -0.012   0.181   0.08    0.132502   0.014448   -2.482   3.559    0.133   2.359443    3.081866   
  7.438   -0.014   0.161   0.065   0.116169   -0.102133  1.262    2.558    1.094   -2.600409   -1.886429  
  7.438   0.006    0.13    0.074   -0.037465  -0.209106  2.867    3.636    1.922   -1.850407   -0.946048  
  7.438   -0.026   0.178   0.084   0.025539   -0.349136  2.208    3.872    2.14    -2.394541   -1.95486   
  7.438   -0.052   0.169   0.042   0.435101   -0.031313  4.571    6.267    3.801   -1.740742   -1.866171  
  7.438   0.021    0.145   0.08    -0.364757  -0.773961  -0.123   3.989    1.347   3.073733    -3.097059  
  7.438   0.014    0.183   0.098   -0.208248  -0.452645  0.889    0.973    0.695   2.553854    0.726041   
  7.438   0.001    0.192   0.102   -0.072353  -0.264255  6.156    8.808    3.49    -2.100942   -2.066356  
  7.438   -0.023   0.134   0.069   0.130223   -0.283828  0.676    1.192    1.227   -3.049957   -0.993103  
  7.438   -0.031   0.19    0.098   0.22284    -0.116814  2.295    4.756    2.818   -2.311263   -1.587629  
  7.438   0.036    0.161   0.082   -0.298563  -0.279309  -0.613   2.34     3.91    -0.265589   -0.777646  
  7.438   -0.0     0.155   0.06    -0.03526   -0.61848   -0.784   2.975    0.631   2.547255    -2.358112  
  7.438   0.002    0.115   0.064   -0.217907  -0.415636  1.241    5.449    1.727   -3.024371   -2.290873  
  7.438   0.004    0.125   0.062   -0.26355   -0.768047  0.539    2.682    2.308   -2.49721    -1.899954  
  7.438   0.02     0.153   0.083   -0.327391  -0.680322  4.329    6.738    3.506   -2.056099   -1.965738  
  7.438   -0.028   0.2     0.107   0.123501   -0.190436  -1.284   1.808    1.564   1.569001    -0.22783   
  7.438   0.005    0.143   0.085   -0.204623  -0.376067  -0.712   3.699    2.123   2.407251    2.669626   
  7.438   -0.005   0.185   0.074   0.093129   -0.079518  -0.851   1.862    1.133   2.089041    -1.224893  
  7.438   0.009    0.148   0.079   -0.189849  -0.558999  1.836    2.387    1.321   -1.532212   -0.8807    
  7.438   0.003    0.131   0.057   0.022419   -0.252357  2.797    4.817    2.603   -2.599035   -2.844231  
  7.438   0.01     0.136   0.057   0.02976    -0.21114   0.233    2.335    2.868   -1.240926   -0.792391  
  7.438   -0.044   0.171   0.077   0.387318   0.081771   1.403    3.359    2.558   -1.411372   -1.22135   
  7.443   -0.05    0.172   0.072   0.475663   0.05309    1.587    2.842    2.05    -0.480189   -0.384014  
  7.443   -0.003   0.121   0.055   -0.095441  -0.746214  -2.281   5.525    1.951   1.903236    2.087564   
  7.443   -0.016   0.165   0.065   0.130699   -0.478087  2.141    1.992    1.668   -1.950508   -1.727746  
  7.443   0.01     0.146   0.084   -0.211039  -0.491774  1.742    7.637    4.513   -2.459808   -2.223324  
  7.443   -0.021   0.177   0.079   0.131215   -0.348923  0.63     0.474    1.614   1.554762    -2.248694  
  7.443   -0.015   0.134   0.075   0.011051   -0.323867  1.453    1.425    1.388   -2.259409   -2.119098  
  7.443   -0.013   0.16    0.072   -0.012276  -0.509305  0.175    0.662    1.224   -0.278227   0.27425    
  7.443   0.002    0.152   0.075   -0.123214  -0.479252  0.02     1.404    2.676   -2.6486     -1.592383  
  7.443   -0.02    0.211   0.104   0.085347   -0.306968  1.213    3.228    1.971   -2.034565   -1.705121  
  7.443   0.016    0.128   0.062   -0.335292  -0.76693   2.914    6.114    3.08    -2.361622   -2.200081  
  7.443   -0.002   0.122   0.064   -0.012175  -0.468801  2.855    4.153    1.925   -1.938697   -1.107465  
  7.443   -0.031   0.156   0.069   0.202238   -0.10892   -0.384   1.633    0.538   1.164445    -0.852606  
  7.443   -0.009   0.096   0.04    -0.026228  -1.072457  1.238    2.994    2.315   -2.434679   -1.648651  
  7.443   -0.03    0.178   0.081   0.266125   0.01788    1.761    1.472    1.041   -0.965148   -1.029659  
  7.443   -0.014   0.191   0.105   -0.095097  -0.551045  3.606    5.651    2.486   -2.100544   -2.468373  
  7.443   0.018    0.155   0.083   -0.236064  -0.565317  5.185    8.061    3.711   -1.966231   -1.841939  
  7.443   -0.006   0.16    0.059   -0.002579  -0.514335  -0.002   0.679    1.022   2.862426    -1.309722  
  7.443   -0.017   0.189   0.081   0.285921   0.034444   1.858    0.825    1.178   2.949548    0.085879   
  7.443   0.034    0.161   0.087   -0.314753  -0.4998    0.285    0.232    1.47    -2.723523   -0.520756  
  7.443   -0.017   0.136   0.052   -0.015107  -0.651115  -1.562   3.707    0.499   2.012148    -1.097498  
  7.443   -0.012   0.103   0.042   0.175506   0.102714   4.037    5.501    2.269   -1.915493   -1.662781  
  7.443   -0.018   0.141   0.062   0.083663   -0.31664   -0.729   2.784    0.235   2.624858    -2.126416  
  7.443   -0.028   0.193   0.094   0.088258   -0.338913  0.633    2.333    1.141   -3.016465   -2.680797  
  7.443   -0.008   0.136   0.074   -0.033217  -0.568583  1.524    3.12     2.973   -2.293608   -1.70503   
  7.443   0.01     0.161   0.07    -0.062419  -0.322641  1.215    2.436    1.343   3.009069    2.221175   
  7.443   -0.03    0.16    0.078   0.128568   -0.344531  0.537    1.461    1.368   2.158476    1.988433   
  7.443   -0.019   0.173   0.081   0.027721   -0.363488  -2.529   4.273    0.814   1.988457    0.844426   
  7.443   -0.014   0.163   0.082   0.12261    0.17951    1.354    5.28     4.488   -2.212305   -2.001314  
  7.443   -0.029   0.149   0.054   0.276363   -0.348698  3.155    5.06     4.013   -2.202086   -1.932938  
  7.443   -0.044   0.186   0.088   0.241598   -0.184216  -0.941   3.211    1.3     1.454017    1.630227   
  7.443   0.01     0.147   0.078   -0.278554  -0.639652  1.715    4.013    1.687   -2.478412   -1.909293  
  7.443   0.007    0.201   0.093   -0.043807  -0.204473  2.987    3.203    1.54    -2.157458   -2.072587  
  7.443   -0.011   0.132   0.079   -0.068065  -0.724604  5.2      6.916    2.47    -2.018945   -2.138081  
  7.443   0.002    0.126   0.065   0.036129   -0.31447   1.379    1.911    0.751   -3.005256   1.913959   
  7.443   -0.01    0.138   0.055   0.028554   -0.331738  4.119    5.231    2.807   -2.143      -2.781017  
  7.443   -0.009   0.156   0.069   0.141087   0.15984    0.413    2.324    0.474   2.520386    -3.06771   
  7.443   -0.008   0.146   0.059   -0.010884  -0.548516  3.016    4.689    3.598   -2.286814   -2.547281  
  7.443   -0.012   0.153   0.071   0.267317   0.160311   5.444    9.735    5.006   -2.296486   -2.345706  
  7.443   -0.017   0.163   0.077   0.142941   -0.139032  3.011    2.667    1.464   -2.284287   -2.480915  
  7.443   -0.002   0.146   0.062   -0.101099  -0.616827  2.98     3.909    2.174   -2.488494   2.945053   
  7.443   -0.007   0.145   0.056   0.102353   -0.259541  3.174    6.163    4.771   -2.329372   -2.165737  
  7.443   0.024    0.145   0.068   -0.226153  -0.350877  -1.892   3.397    0.787   2.045278    2.005637   
  7.443   -0.011   0.18    0.083   -0.008714  -0.441625  -0.606   2.155    1.574   -2.981645   -2.640047  
  7.443   0.012    0.173   0.1     -0.296375  -0.666573  1.739    3.525    2.911   -1.922622   -1.894319  
  7.443   -0.011   0.155   0.088   -0.096438  -0.553468  2.042    4.866    3.392   -2.364521   -2.304614  
  7.443   -0.021   0.131   0.049   0.111593   -0.193584  0.215    2.979    2.466   -2.883466   -2.457006  
  7.443   -0.042   0.179   0.072   0.381736   -0.062102  0.547    0.587    0.957   -1.387603   -1.38471   
  7.443   0.004    0.159   0.078   -0.207206  -0.762758  1.149    3.644    1.847   -2.44454    -1.303205  
  7.443   0.049    0.172   0.093   -0.511724  -0.79023   4.125    4.836    1.48    -1.926869   -1.872889  
  7.443   -0.003   0.144   0.064   -0.030767  -0.179373  2.663    4.651    3.456   -1.779918   -1.709332  
  7.443   -0.03    0.149   0.086   0.171698   -0.399787  -0.297   4.824    3.259   2.378047    2.314533   
  7.443   -0.009   0.183   0.105   0.051808   -0.030664  -0.059   1.619    1.529   3.098376    -3.052221  
  7.443   0.008    0.187   0.094   -0.055979  -0.149446  3.322    8.068    4.734   -2.217062   -2.056643  
  7.443   0.019    0.14    0.054   -0.233411  -0.760697  -1.186   3.148    1.387   2.238761    2.707202   
  7.443   -0.002   0.146   0.05    0.014748   -0.764748  3.173    4.586    2.192   -2.320083   -2.426884  
  7.443   0.006    0.131   0.053   -0.009785  -0.578686  3.451    3.311    0.997   -1.793959   -2.768292  
  7.443   0.03     0.136   0.061   -0.429615  -0.643772  1.443    1.431    0.986   -1.987668   -1.838488  
  7.443   -0.012   0.148   0.077   0.217268   0.091884   4.674    7.693    3.419   -2.348582   -2.489843  
  7.443   -0.023   0.202   0.104   0.125938   -0.182585  3.304    3.162    2.123   -2.353464   -2.387317  
  7.443   0.008    0.154   0.076   -0.191021  -0.529611  2.388    4.347    2.705   -2.006518   -1.674544  
  7.443   -0.007   0.168   0.077   0.135332   -0.299005  1.33     3.497    2.521   -1.909508   -1.642568  
  7.443   -0.012   0.172   0.086   -0.068553  -0.55029   3.274    5.234    2.357   -2.150766   -2.161237  
  7.443   -0.008   0.173   0.091   -0.08526   -0.401513  1.566    2.66     0.337   -2.735141   -0.870115  
  7.443   0.016    0.088   0.048   -0.560927  -1.318455  3.398    7.834    5.036   -2.260811   -2.333231  
  7.443   0.02     0.139   0.081   -0.349653  -0.878856  1.294    5.652    2.836   -2.617736   -2.457173  
  7.443   0.02     0.191   0.103   -0.351563  -0.734163  1.239    1.665    0.858   -2.912344   1.156612   
  7.443   0.004    0.129   0.067   -0.15589   -0.470153  2.956    4.604    3.479   -1.615128   -1.033747  
  7.443   0.002    0.178   0.088   -0.162315  -0.827761  3.046    4.23     1.399   -2.296699   -2.04373   
  7.443   -0.005   0.193   0.1     -0.107669  -0.513325  1.073    1.61     1.959   -1.265832   -1.228534  
  7.443   0.002    0.129   0.056   -0.12905   -0.707136  2.15     4.95     3.152   -2.574325   -2.771431  
  7.443   -0.017   0.151   0.076   0.056545   -0.342523  0.154    1.355    0.5     2.297418    2.332063   
  7.443   0.018    0.178   0.1     -0.16308   -0.329608  -2.616   4.09     0.806   2.15247     1.427695   
  7.443   -0.047   0.185   0.089   0.248702   -0.190136  2.64     4.527    2.922   -2.396899   -2.257314  
  7.443   -0.008   0.145   0.067   0.102563   -0.117367  -1.845   3.583    0.54    1.835813    -0.489163  
  7.443   -0.016   0.174   0.1     0.033934   -0.284638  3.17     3.154    0.812   -2.282928   -1.956365  
  7.443   -0.0     0.144   0.079   -0.13706   -0.421702  4.689    7.139    1.414   -2.375373   -2.793188  
  7.443   0.004    0.141   0.061   -0.199694  -0.615346  2.983    4.955    2.251   -2.444432   -2.550112  
  7.443   -0.041   0.192   0.078   0.287804   0.044479   3.356    4.705    2.956   -2.09383    -1.888133  
  7.443   0.034    0.169   0.1     -0.496219  -0.838021  1.104    1.59     0.839   -2.692008   -1.362564  
  7.443   -0.007   0.143   0.068   0.066101   -0.221436  2.984    3.732    2.49    -2.086104   -1.883161  
  7.443   -0.03    0.191   0.091   0.189131   -0.16665   -2.038   3.703    0.749   1.893933    1.627258   
  7.443   0.039    0.142   0.067   -0.332356  -0.490398  1.242    1.645    1.828   -2.161518   -1.20965   
  7.443   -0.014   0.163   0.058   0.026169   -0.498283  2.918    4.188    0.722   -2.460534   -1.342676  
  7.443   0.014    0.147   0.083   -0.347998  -0.769799  1.35     3.715    2.459   3.067048    2.340474   
  7.443   -0.017   0.146   0.06    0.206502   0.036293   -2.416   3.761    0.859   1.335333    -1.214568  
  7.443   -0.042   0.146   0.076   0.281437   -0.421886  -1.082   3.534    1.018   1.8968      1.489338   
  7.443   -0.009   0.128   0.058   0.187499   0.109966   1.757    4.243    2.485   -2.168342   -1.505116  
  7.443   -0.01    0.177   0.087   0.03627    -0.354681  -1.239   0.666    2.028   2.387386    -1.212503  
  7.443   -0.017   0.132   0.054   0.22476    -0.113078  4.647    6.777    4.721   -2.029073   -2.041243  
  7.443   0.004    0.143   0.071   -0.022755  -0.285759  -1.538   3.038    1.171   2.042335    0.606321   
  7.443   0.012    0.109   0.062   -0.346264  -0.784892  3.218    4.848    4.77    -1.518414   -1.402058  
  7.443   -0.064   0.19    0.065   0.491178   0.017232   -1.24    1.75     0.817   2.059142    -0.877854  
  7.443   0.003    0.147   0.065   -0.034434  -0.3874    -1.428   1.172    1.068   1.753871    -0.801493  
  7.443   -0.012   0.153   0.066   0.177797   -0.090498  1.041    4.175    3.245   -2.748581   -1.739288  
  7.443   -0.003   0.14    0.084   0.12589    -0.159042  -0.375   3.069    2.072   2.855608    3.068909   
  7.443   -0.033   0.189   0.105   0.116395   -0.356447  1.856    2.447    2.627   -1.007352   -0.82724   
  7.443   -0.022   0.148   0.082   0.151062   -0.158456  1.505    4.77     0.999   -2.97578    3.129465   
  7.443   -0.005   0.186   0.086   0.004839   -0.522601  1.318    3.364    1.367   2.980541    2.762943   
  7.443   0.039    0.103   0.057   -0.523747  -0.633322  0.615    3.827    2.083   -3.073508   -2.985509  
  7.443   -0.017   0.158   0.069   0.143583   -0.218913  -0.748   1.686    2.649   3.123414    -2.227898  
  7.448   -0.026   0.179   0.102   0.030878   -0.39279   0.659    3.202    1.607   -2.485545   -1.930215  
  7.448   -0.051   0.165   0.08    0.311072   -0.334933  1.345    2.894    1.775   -2.667509   -2.305323  
  7.448   0.016    0.164   0.083   -0.113143  -0.446637  1.634    1.399    0.582   -0.958718   -0.923835  
  7.448   -0.011   0.152   0.089   0.008582   -0.277392  3.638    6.22     2.021   -2.359473   -2.733068  
  7.448   -0.009   0.156   0.072   -0.072914  -0.616211  2.925    6.504    2.935   -2.575761   -2.544344  
  7.448   0.009    0.145   0.065   -0.24103   -0.813699  2.804    3.439    1.479   -2.044671   -2.304693  
  7.448   0.009    0.144   0.08    -0.223191  -0.874618  2.102    4.745    3.083   -2.861432   -2.592341  
  7.448   0.055    0.164   0.067   -0.583426  -0.99634   1.692    2.818    1.864   -1.860803   -1.518399  
  7.448   -0.007   0.143   0.066   -0.001007  -0.724542  3.703    5.803    2.755   -2.29977    -1.867092  
  7.448   0.011    0.178   0.113   -0.16027   -0.496613  2.214    2.835    1.621   -2.467406   -2.327154  
  7.448   -0.009   0.158   0.083   -0.003489  -0.322862  4.164    6.771    3.549   -2.158731   -1.850297  
  7.448   -0.026   0.147   0.068   0.142244   -0.412065  -0.323   2.538    1.012   2.405649    -0.490332  
  7.448   0.028    0.128   0.065   -0.326961  -0.466809  -0.311   3.272    1.988   0.468706    -0.508544  
  7.448   -0.001   0.139   0.063   0.062399   -0.619372  3.007    5.409    2.977   -2.173889   -2.251644  
  7.448   0.003    0.164   0.075   -0.018538  -0.325045  1.37     2.607    2.452   -1.594127   -1.115301  
  7.448   -0.039   0.173   0.086   0.143906   -0.40122   2.912    5.126    2.185   -2.580744   -2.502664  
  7.448   -0.005   0.162   0.077   -0.079238  -0.659266  4.11     7.244    2.162   -2.073392   -1.80001   
  7.448   -0.007   0.152   0.064   0.043982   -0.556195  2.122    4.341    2.378   -2.560102   -2.455579  
  7.448   -0.018   0.157   0.079   -0.041342  -0.568843  -4.007   6.363    0.704   1.798912    2.134446   
  7.448   0.012    0.153   0.07    -0.083242  -0.201639  2.144    3.516    1.835   -2.286868   -2.351004  
  7.448   -0.041   0.2     0.103   0.273815   0.090224   -0.716   2.515    0.532   2.596391    -2.528517  
  7.448   0.036    0.173   0.094   -0.510676  -0.80825   2.858    3.698    2.907   -1.595602   -1.585153  
  7.448   -0.013   0.144   0.067   0.084689   -0.321261  -0.092   2.663    1.514   2.934506    -1.774908  
  7.448   0.005    0.157   0.075   -0.081733  -0.361757  -0.259   0.576    2.322   -2.729728   -2.139559  
  7.448   0.015    0.146   0.07    -0.179953  -0.424672  2.15     3.004    3.768   -1.811206   -1.871064  
  7.448   -0.004   0.128   0.052   -0.087112  -0.503311  -0.389   2.557    1.633   1.7986      0.134769   
  7.448   -0.019   0.163   0.087   0.118734   -0.32982   2.563    4.218    3.8     -1.45109    -1.401717  
  7.448   -0.006   0.148   0.072   -0.097855  -0.460955  1.137    2.741    1.407   -2.742002   -1.983975  
  7.448   -0.007   0.164   0.074   -0.050294  -0.336609  -1.4     2.919    0.742   2.306693    1.941687   
  7.448   0.025    0.128   0.073   -0.428782  -0.744125  2.806    6.863    4.489   -2.390055   -2.191366  
  7.448   0.0      0.116   0.058   -0.224358  -0.93614   3.914    4.685    2.183   -1.969848   -1.969108  
  7.448   -0.025   0.154   0.059   0.170561   -0.303034  3.493    5.701    2.797   -1.862879   -1.763171  
  7.448   -0.005   0.15    0.075   0.042998   -0.473866  1.584    2.337    2.567   -2.27577    -1.357935  
  7.448   0.002    0.142   0.073   -0.192732  -0.425974  2.529    4.246    2.147   -2.376488   -2.247033  
  7.448   -0.019   0.163   0.076   0.028815   -0.304204  -0.917   6.282    3.885   2.722894    3.105555   
  7.448   0.021    0.145   0.079   -0.340318  -0.818108  1.864    5.357    3.071   -2.716839   -2.436961  
  7.448   -0.018   0.156   0.076   0.149165   -0.355081  -1.072   4.453    1.83    1.767252    1.35534    
  7.448   -0.009   0.177   0.089   0.083529   -0.369252  1.142    2.787    2.042   -2.978249   -2.334394  
  7.448   -0.005   0.142   0.086   0.017431   -0.196423  1.519    2.109    2.482   -1.67085    -1.228283  
  7.448   -0.006   0.142   0.087   -0.18742   -0.638725  3.159    3.274    1.625   -2.373214   2.040075   
  7.448   -0.03    0.164   0.093   0.247337   0.046097   4.41     6.197    3.345   -2.150148   -2.063615  
  7.448   0.001    0.154   0.081   -0.188392  -0.465996  -0.147   2.08     0.734   2.624051    2.859819   
  7.448   -0.004   0.116   0.041   -0.069527  -0.521893  0.597    3.703    2.824   -2.627954   -1.535771  
  7.448   0.027    0.138   0.064   -0.420727  -0.991954  1.047    0.272    1.301   -2.715696   0.772243   
  7.448   -0.03    0.126   0.055   0.288987   -0.080555  1.089    2.396    0.589   3.034161    2.8231     
  7.448   0.047    0.151   0.054   -0.367251  -0.559648  6.023    7.183    3.762   -1.426152   -1.227525  
  7.448   -0.012   0.145   0.065   0.154467   -0.302373  2.709    4.8      1.802   -2.448924   -2.816018  
  7.448   -0.001   0.151   0.061   -0.001835  -0.62806   3.306    7.182    4.526   -2.490744   -2.429378  
  7.448   -0.003   0.177   0.094   -0.003101  -0.169719  1.319    2.334    1.855   -2.124764   -1.912616  
  7.448   0.007    0.152   0.051   -0.171327  -0.686797  1.253    2.931    1.493   -2.723367   -2.896154  
  7.448   0.03     0.155   0.083   -0.232235  -0.528725  0.775    1.082    1.055   -2.402631   -0.881888  
  7.448   -0.006   0.173   0.093   -0.034906  -0.253642  -0.484   2.976    0.359   3.051145    -1.675257  
  7.448   0.034    0.165   0.079   -0.195131  -0.229538  2.74     3.838    2.989   -1.601602   -1.578346  
  7.448   0.017    0.116   0.051   -0.071593  -0.214135  2.835    5.596    3.919   -1.730038   -1.906786  
  7.448   -0.001   0.171   0.084   0.035803   -0.081949  0.839    1.757    2.218   -2.791511   -1.884818  
  7.448   0.03     0.18    0.078   -0.296847  -0.569178  1.634    4.696    4.219   -2.445126   -2.103459  
  7.448   -0.054   0.151   0.064   0.262709   -0.263036  1.856    6.224    3.425   -2.843916   -2.760123  
  7.448   -0.009   0.138   0.057   -0.011126  -0.462738  -2.122   3.12     0.813   1.712339    0.979356   
  7.448   0.011    0.16    0.09    -0.221748  -0.350783  1.165    2.084    0.301   -2.814319   -1.93521   
  7.448   -0.008   0.161   0.065   0.032325   -0.390664  0.925    2.539    0.79    3.073085    2.965287   
  7.448   -0.023   0.124   0.057   0.065022   -0.835377  2.083    1.971    1.998   -2.406634   -2.107753  
  7.448   0.004    0.164   0.09    -0.136546  -0.183876  6.287    9.276    3.47    -2.342604   -2.527324  
  7.448   -0.01    0.165   0.078   0.101196   -0.334049  0.137    2.623    1.65    2.833696    -2.20101   
  7.448   0.003    0.177   0.08    -0.087817  -0.243516  2.45     3.548    1.687   -2.625647   -2.712982  
  7.448   -0.022   0.143   0.061   0.235207   -0.179707  3.639    5.6      4.106   -2.435504   -2.501876  
  7.448   0.02     0.17    0.089   -0.193888  -0.475308  3.107    4.222    2.489   -1.719489   -1.305097  
  7.448   -0.016   0.156   0.069   0.059494   -0.421655  4.58     6.025    2.58    -1.981441   -2.134613  
  7.448   -0.033   0.149   0.084   0.136211   -0.276108  4.475    7.651    6.044   -1.891878   -1.991383  
  7.448   0.034    0.174   0.074   -0.28931   -0.706159  2.683    4.029    2.346   -1.439335   -1.655923  
  7.448   -0.021   0.112   0.044   0.069428   -0.57533   1.676    5.772    2.118   -3.067938   2.955515   
  7.448   0.014    0.138   0.059   -0.077768  -0.35911   3.34     4.096    2.497   -1.828226   -0.694977  
  7.448   0.026    0.138   0.066   -0.353104  -0.876043  0.912    4.258    5.186   -0.838147   -0.643711  
  7.448   0.025    0.162   0.067   -0.271386  -0.50951   1.849    2.209    1.976   -2.109073   -2.204096  
  7.448   0.017    0.139   0.058   -0.093152  -0.46604   1.289    2.443    0.735   -2.720643   -2.877772  
  7.448   -0.025   0.154   0.061   0.268814   0.05215    -0.803   2.336    1.522   3.094224    -1.642708  
  7.448   0.018    0.117   0.074   -0.446214  -0.905842  1.901    3.595    0.948   -2.598209   -1.912622  
  7.448   0.005    0.165   0.07    -0.038008  -0.309701  -0.396   0.637    2.013   1.574576    0.161803   
  7.448   -0.0     0.131   0.049   -0.100814  -0.686029  1.214    2.672    2.337   -2.316736   -1.954346  
  7.448   -0.011   0.203   0.102   0.087567   -0.1754    1.697    3.221    1.206   -2.27962    -1.553444  
  7.448   -0.011   0.2     0.114   -0.118407  -0.56119   3.747    7.298    5.733   -1.845156   -1.751002  
  7.448   -0.002   0.145   0.068   -0.077527  -0.300445  2.633    4.556    3.359   -2.949847   3.021241   
  7.448   -0.0     0.139   0.058   -0.086879  -0.399045  1.705    3.245    1.399   -2.722055   -2.337085  
  7.448   0.01     0.174   0.086   -0.132653  -0.356878  1.37     1.203    1.184   -1.783337   -1.771636  
  7.448   -0.003   0.129   0.038   0.079567   -0.396599  1.897    3.434    3.152   -2.262845   -2.149159  
  7.448   -0.001   0.144   0.071   0.029175   -0.269685  5.052    7.702    4.203   -2.180871   -2.33049   
  7.448   -0.016   0.135   0.079   0.024209   -0.382888  3.958    5.327    2.063   -1.998171   -1.976261  
  7.448   -0.042   0.143   0.049   0.46829    -0.145733  0.68     3.1      0.927   2.81182     1.890307   
  7.448   -0.028   0.145   0.061   0.235007   -0.088474  0.027    3.283    1.55    2.900402    -2.462507  
  7.448   -0.039   0.167   0.075   0.318805   0.302149   -1.263   2.848    2.044   0.970617    -0.637587  
  7.448   -0.008   0.145   0.056   0.154918   -0.251453  4.164    7.346    4.895   -1.848614   -1.637902  
  7.448   -0.008   0.17    0.091   -0.124363  -0.486259  -1.035   2.096    0.672   2.015679    0.100837   
  7.448   -0.017   0.16    0.08    0.166029   -0.448134  2.301    4.334    2.756   -1.670887   -1.341543  
  7.448   0.023    0.1     0.045   -0.198292  -0.034544  4.082    8.79     5.237   -2.347695   -2.47325   
  7.448   0.048    0.141   0.052   -0.458058  -0.986477  0.119    1.981    1.45    0.330441    -0.650108  
  7.448   0.005    0.148   0.06    0.019908   -0.272231  3.381    5.322    1.727   -2.074616   -2.142528  
  7.448   0.02     0.182   0.097   -0.212942  -0.391629  1.507    3.417    2.101   -2.415734   -1.835969  
  7.448   -0.018   0.161   0.09    0.052889   -0.480179  4.394    5.698    2.868   -2.008904   -2.313199  
  7.448   -0.001   0.164   0.097   -0.21945   -0.687392  0.329    0.396    1.159   -0.744763   -1.037662  
  7.448   0.016    0.129   0.079   -0.355773  -0.951883  0.662    3.272    1.676   -2.541979   -1.732703  
  7.448   -0.012   0.123   0.032   0.223061   0.299217   3.095    4.164    3.136   -1.983746   -1.870601  
  7.453   -0.033   0.157   0.07    0.296325   -0.018844  -1.941   3.229    0.885   1.47957     -0.071933  
  7.453   -0.023   0.162   0.08    0.010486   -0.430386  2.548    2.415    0.416   -1.942135   -1.804967  
  7.453   -0.01    0.149   0.056   0.169678   -0.129557  3.655    5.341    2.652   -1.946728   -2.006157  
  7.453   -0.033   0.179   0.067   0.32544    0.256281   -0.861   2.257    0.552   2.413005    -2.696558  
  7.453   -0.007   0.157   0.1     -0.136785  -0.445071  0.41     0.749    0.918   1.985321    -0.688439  
  7.453   -0.017   0.177   0.096   -0.006981  -0.4051    2.587    6.258    3.046   -2.755894   -2.840889  
  7.453   -0.03    0.163   0.067   0.310639   0.196903   -0.734   0.924    0.527   1.378725    -1.268061  
  7.453   -0.001   0.145   0.051   0.109238   -0.082162  1.751    2.485    1.792   -1.201061   -1.143775  
  7.453   0.034    0.145   0.071   -0.494712  -0.854987  1.528    2.854    1.708   -1.606782   -1.824237  
  7.453   -0.017   0.205   0.107   0.022244   -0.220738  -0.509   4.221    3.139   3.06414     -2.696595  
  7.453   -0.019   0.129   0.034   0.429549   0.267654   2.47     2.926    1.872   -1.977932   -1.890683  
  7.453   -0.029   0.138   0.06    0.28726    -0.190892  3.675    5.814    2.701   -2.258608   -2.235014  
  7.453   -0.047   0.176   0.083   0.263803   -0.17212   1.941    2.973    2.779   -1.863098   -2.405052  
  7.453   0.009    0.121   0.053   0.084107   -0.035777  0.865    0.904    2.3     2.934984    -2.327246  
  7.453   0.02     0.142   0.07    -0.271435  -0.482926  4.209    8.097    3.411   -2.194381   -2.040571  
  7.453   0.005    0.127   0.048   0.005496   -0.424318  1.003    2.19     1.383   2.777863    1.993425   
  7.453   -0.011   0.165   0.068   0.062231   -0.390646  0.515    4.923    2.357   -3.098414   -2.791791  
  7.453   0.017    0.131   0.028   -0.094633  -0.357177  3.056    5.866    3.353   -1.985104   -1.669294  
  7.453   -0.01    0.146   0.071   7.9E-4     -0.466098  3.815    5.92     1.595   -2.240054   -2.511005  
  7.453   -0.024   0.156   0.068   0.257681   -0.274379  2.3      4.52     1.943   -2.912097   -2.660356  
  7.453   -0.002   0.194   0.099   -0.082263  -0.492635  0.976    0.74     1.306   2.72367     1.125233   
  7.453   0.006    0.133   0.058   -0.116683  -0.537837  2.593    3.784    1.824   -2.603304   -2.357764  
  7.453   0.002    0.14    0.055   -0.014909  -0.344601  0.537    4.03     1.096   -2.961878   -2.704218  
  7.453   -0.008   0.146   0.072   0.032148   -0.471186  1.508    1.969    0.454   -2.978197   -2.747884  
  7.453   -0.014   0.12    0.058   0.086972   -0.467095  2.149    2.549    0.768   -2.063816   -1.525494  
  7.453   -0.019   0.163   0.08    -0.062926  -0.610471  2.167    2.255    0.485   -2.344596   -0.783044  
  7.453   -0.006   0.195   0.101   -0.02864   -0.358188  -0.305   3.413    3.072   3.010542    -2.77368   
  7.453   -0.03    0.138   0.068   0.121574   -0.569542  2.794    4.971    1.758   -2.715134   -2.922456  
  7.453   -0.006   0.166   0.073   -0.009193  -0.434388  1.023    0.817    0.426   -2.493119   1.309968   
  7.453   -0.006   0.151   0.066   0.002956   -0.245619  1.302    1.396    2.604   -2.066471   -2.007789  
  7.453   0.029    0.164   0.078   -0.316883  -0.551641  1.411    2.51     1.038   -3.090063   -2.449186  
  7.453   0.017    0.166   0.061   -0.156524  -0.292852  -0.713   0.987    1.762   1.309278    0.360338   
  7.453   -0.014   0.127   0.054   -0.001252  -0.474346  3.217    4.414    2.282   -2.277605   -2.084941  
  7.453   -0.018   0.181   0.1     -0.006555  -0.209411  2.054    1.141    0.488   -2.095077   -2.7703    
  7.453   -0.057   0.183   0.051   0.526759   0.403905   -0.063   3.172    1.887   2.939143    3.072576   
  7.453   -0.018   0.177   0.067   0.198601   -0.23129   3.168    4.581    1.836   -2.30836    -2.009617  
  7.453   0.005    0.164   0.08    -0.055988  -0.254732  3.514    5.333    3.458   -1.701607   -1.842011  
  7.453   -0.01    0.136   0.062   -0.066967  -0.46277   -1.652   2.374    1.65    1.374375    -0.837299  
  7.453   -0.012   0.153   0.074   0.126568   -0.388572  4.269    6.964    4.684   -2.290019   -2.184675  
  7.453   0.013    0.137   0.056   -0.039611  -0.229997  1.344    1.652    1.814   -1.544311   -1.074094  
  7.453   -0.014   0.18    0.11    0.002344   -0.320069  3.112    4.375    1.388   -1.852681   -0.926922  
  7.453   0.019    0.139   0.047   -0.123654  -0.143105  -3.882   5.971    2.071   1.595775    0.788657   
  7.453   0.003    0.152   0.081   -0.061463  -0.264758  1.917    4.178    1.542   -2.535277   -2.905744  
  7.453   -0.033   0.164   0.086   0.193422   -0.197845  -0.146   1.902    2.252   2.304495    -2.642105  
  7.453   0.018    0.152   0.076   -0.333597  -0.625853  4.121    6.11     2.918   -2.014584   -2.149082  
  7.453   -0.002   0.184   0.075   -0.011158  -0.317302  4.562    6.442    3.066   -1.900172   -1.824401  
  7.453   -0.018   0.127   0.06    0.115977   -0.378611  -1.78    3.489    1.636   1.517861    0.153385   
  7.453   -0.01    0.154   0.06    0.047856   -0.393629  -1.319   3.617    2.612   1.463479    0.612766   
  7.453   -0.028   0.184   0.1     0.054349   -0.300889  -1.21    3.378    1.732   2.78716     -2.381246  
  7.453   0.004    0.131   0.061   -0.167725  -0.677597  1.895    3.891    1.643   -2.72916    -2.755641  
  7.453   -0.002   0.158   0.058   0.08315    -0.282001  1.752    3.575    2.678   -2.222111   -1.635824  
  7.453   -0.021   0.157   0.069   0.29822    -0.127244  2.768    1.564    0.591   -1.891071   0.570783   
  7.453   0.004    0.119   0.039   -0.127753  -0.581109  3.277    6.007    2.208   -2.63779    -2.5962    
  7.453   -0.018   0.169   0.105   0.087214   -0.050782  1.471    3.046    2.211   -2.070801   -1.80129   
  7.453   -0.009   0.162   0.068   0.04557    -0.401013  -0.219   3.238    1.257   2.865028    -2.172846  
  7.453   0.01     0.162   0.088   -0.214807  -0.481503  2.139    3.268    1.784   -2.686826   -2.554476  
  7.453   0.013    0.144   0.065   -0.098561  -0.344551  1.853    1.908    0.65    -2.086552   -0.95199   
  7.453   -0.045   0.153   0.061   0.418451   -0.127321  2.519    5.454    3.003   -2.887495   3.08148    
  7.453   0.015    0.156   0.085   -0.082145  -0.386043  1.395    3.316    0.655   -2.792458   2.858021   
  7.453   -0.012   0.157   0.069   0.016834   -0.493293  0.039    0.86     1.912   -1.67801    -0.242066  
  7.453   0.012    0.186   0.095   -0.204064  -0.435497  -1.287   0.492    2.073   0.242018    -1.194314  
  7.453   -0.002   0.112   0.038   2.85E-4    -0.600619  -0.093   3.602    0.208   2.865018    0.350403   
  7.453   0.011    0.148   0.077   -0.255093  -0.560455  -0.131   1.761    0.857   2.900894    -1.830249  
  7.453   0.0      0.172   0.082   -0.105274  -0.186993  2.707    6.726    5.139   -2.80054    -3.063715  
  7.453   -0.019   0.15    0.077   -0.055254  -0.580764  0.543    1.398    2.376   -0.553717   -0.635932  
  7.453   -0.007   0.137   0.067   0.027083   -0.335296  0.892    1.634    0.809   -3.009632   -2.861235  
  7.453   0.043    0.138   0.082   -0.527487  -0.712502  3.123    5.212    3.0     -1.986782   -1.88597   
  7.453   0.012    0.148   0.069   -0.242016  -0.706484  2.53     5.12     3.69    -1.410132   -1.002678  
  7.453   -0.031   0.174   0.084   0.20402    -0.019101  0.075    5.03     2.952   3.078497    -2.802906  
  7.453   -0.017   0.14    0.051   0.190156   -0.225511  1.78     1.894    0.807   -2.5935     -0.397569  
  7.453   -0.004   0.116   0.046   0.01674    -0.386353  3.66     4.777    2.572   -2.095406   -1.89193   
  7.453   -0.038   0.14    0.052   0.256944   -0.061914  1.369    3.711    1.709   3.122105    2.539626   
  7.453   0.024    0.125   0.062   -0.447767  -0.643864  3.645    5.623    3.23    -2.305187   -2.547997  
  7.453   0.006    0.164   0.076   -0.241542  -0.681043  1.647    4.193    2.405   -3.133781   2.335428   
  7.453   0.027    0.142   0.064   -0.320032  -0.58973   4.32     8.256    2.66    -2.395874   -2.710146  
  7.453   0.003    0.134   0.044   -0.045818  -0.572128  1.93     2.428    1.437   -1.133824   -0.601596  
  7.453   0.022    0.172   0.082   -0.274354  -0.611317  4.764    5.857    1.923   -1.945735   -1.837869  
  7.453   0.009    0.181   0.088   -0.104617  -0.236761  -2.24    4.248    3.041   0.914981    -0.009345  
  7.453   -0.001   0.179   0.081   -6.03E-4   -0.425679  4.535    6.972    4.539   -1.750468   -1.238947  
  7.453   -0.026   0.134   0.077   0.227725   0.07145    -0.454   1.576    1.005   2.83179     -2.334208  
  7.453   -0.02    0.175   0.084   0.124694   -0.193184  1.7      3.993    3.722   -1.691035   -1.637811  
  7.453   -0.007   0.142   0.076   -0.089485  -0.604243  3.925    4.583    3.321   -1.960803   -1.661278  
  7.453   -0.028   0.173   0.065   0.173005   -0.322711  -0.701   1.032    2.081   -0.797468   -0.731054  
  7.453   0.012    0.158   0.087   -0.135749  -0.439594  0.2      2.151    1.09    -2.8122     -2.243357  
  7.453   -0.021   0.194   0.103   0.013048   -0.389681  1.524    2.881    1.518   -2.695688   -2.67368   
  7.453   -0.018   0.153   0.079   0.149201   -0.146805  0.528    1.634    0.343   2.987645    -0.263334  
  7.453   -0.008   0.129   0.054   -0.027954  -0.301751  1.283    1.558    2.101   -0.992302   -0.637832  
  7.453   0.005    0.183   0.11    -0.227988  -0.544111  2.023    3.02     1.182   -2.421115   -2.609658  
  7.453   -0.018   0.142   0.065   0.16164    -0.351982  1.964    3.186    3.131   -2.171354   -1.67325   
  7.453   -0.019   0.102   0.037   0.257751   -0.243785  3.924    3.202    0.744   -2.155143   -2.682293  
  7.453   -0.008   0.139   0.061   0.026848   -0.24632   1.169    2.622    0.738   3.059755    -2.672361  
  7.453   0.001    0.177   0.094   -0.14059   -0.608293  0.409    3.071    2.104   3.010017    -2.970755  
  7.453   -0.05    0.175   0.077   0.383942   -0.041001  1.641    3.571    1.744   -2.910938   -1.823022  
  7.453   0.029    0.136   0.066   -0.385071  -0.470047  2.508    5.461    4.233   -2.62535    -2.597504  
  7.453   -0.0     0.144   0.069   -0.163888  -0.593852  5.028    6.464    3.66    -2.057877   -2.213302  
  7.453   0.018    0.163   0.072   -0.157501  -0.557663  3.764    5.987    3.116   -2.064996   -1.754237  
  7.453   -0.038   0.127   0.059   0.406332   -0.081938  2.012    4.36     1.946   -2.414125   -1.315381  
  7.453   -0.012   0.147   0.06    0.104675   -0.135415  1.699    0.99     1.577   -1.995648   -1.016147  
  7.453   -0.033   0.164   0.07    0.336683   -0.110595  3.568    4.875    2.683   -2.406006   -2.535582  
  7.453   -0.001   0.17    0.07    -0.035173  -0.37809   2.156    4.111    3.225   -1.692797   -1.62803   
  7.458   -0.025   0.188   0.08    0.146439   -0.330746  2.189    2.2      1.429   -2.094417   -2.33093   
  7.458   -0.001   0.148   0.09    -0.084089  -0.386042  0.415    2.672    2.704   -2.392055   -1.264771  
  7.458   0.011    0.159   0.072   -0.180095  -0.646002  1.311    2.612    3.519   -1.579143   -0.877441  
  7.458   -0.019   0.164   0.097   0.044304   -0.505533  1.629    4.639    2.88    -2.992702   3.073574   
  7.458   -0.01    0.187   0.109   -0.097262  -0.477869  1.762    3.993    2.562   -3.095182   2.892174   
  7.458   -0.03    0.136   0.057   0.220869   -0.27688   2.108    1.851    0.636   -1.705253   -0.843976  
  7.458   -0.023   0.173   0.084   0.074129   -0.312922  1.487    1.456    2.403   -2.013195   -1.158715  
  7.458   -0.021   0.152   0.066   0.128495   -0.303907  3.316    6.365    3.95    -2.76356    -3.058918  
  7.458   0.02     0.162   0.088   -0.127646  -0.315155  1.819    3.27     0.659   -2.70384    3.062724   
  7.458   0.013    0.158   0.062   -0.102462  -0.272172  -0.524   0.427    2.225   2.433371    -1.92437   
  7.458   0.026    0.169   0.08    -0.295298  -0.561728  -0.785   1.319    0.985   -2.860852   -1.889574  
  7.458   -0.006   0.162   0.086   0.097423   -0.131961  -0.548   4.186    3.228   1.840073    1.402654   
  7.458   0.001    0.176   0.083   -0.085947  -0.440061  -0.177   1.705    3.155   -2.98094    -2.197611  
  7.458   0.01     0.196   0.083   -0.155672  -0.423126  1.863    1.063    0.313   -2.981876   -2.111723  
  7.458   -0.041   0.168   0.066   0.34589    0.032584   1.222    0.866    1.226   -1.439231   -0.672214  
  7.458   0.006    0.158   0.068   -0.109047  -0.536724  1.574    0.742    1.794   -2.006546   -1.164624  
  7.458   -0.019   0.14    0.055   0.110188   -0.453356  0.51     4.446    2.325   3.073519    2.929742   
  7.458   -0.019   0.154   0.074   0.179833   -0.104681  2.025    3.751    3.081   -2.341745   -2.16853   
  7.458   0.005    0.163   0.078   -0.186402  -0.481959  2.826    7.082    3.474   -2.50489    -2.445798  
  7.458   -0.009   0.172   0.088   0.048987   -0.350795  1.992    2.396    2.108   -1.704559   -1.53614   
  7.458   -0.01    0.158   0.077   -0.075805  -0.486592  2.013    2.626    1.793   -1.514423   -0.764351  
  7.458   -0.024   0.154   0.074   0.029412   -0.545357  2.015    3.869    1.904   -2.158672   -1.932241  
  7.458   0.013    0.144   0.067   -0.205849  -0.363225  0.04     1.539    1.668   -3.111422   -1.913795  
  7.458   -0.01    0.151   0.072   -0.094385  -0.698593  2.121    2.934    1.665   -2.212989   -2.164613  
  7.458   0.007    0.144   0.086   -0.049957  -0.288875  1.459    3.632    1.933   -2.287582   -1.89927   
  7.458   0.034    0.175   0.082   -0.370545  -0.447983  1.427    1.357    2.334   -1.725163   -1.626037  
  7.458   0.003    0.111   0.049   -0.158505  -0.692155  -2.112   4.638    0.61    2.089543    1.651764   
  7.458   -0.012   0.18    0.097   -0.020219  -0.447149  2.135    1.702    0.606   -2.458953   1.567787   
  7.458   -0.035   0.202   0.105   0.210082   -0.169049  -2.519   3.675    0.378   1.486231    1.714576   
  7.458   -0.018   0.128   0.069   0.065307   -0.441561  1.298    1.651    1.625   2.703486    1.610143   
  7.458   0.015    0.183   0.078   -0.255402  -0.665208  1.582    2.324    1.437   -2.395706   -1.636742  
  7.458   -0.024   0.183   0.089   0.081771   -0.356691  2.312    1.791    1.355   -2.349095   -1.72699   
  7.458   -0.006   0.146   0.079   -0.034089  -0.431818  1.368    4.007    2.018   -2.544428   -1.664385  
  7.458   -0.019   0.171   0.07    0.110194   -0.293999  0.443    1.962    1.373   2.977439    3.140658   
  7.458   -0.007   0.124   0.036   0.097895   -0.18081   1.965    3.223    2.76    -1.834626   -1.491267  
  7.458   -0.014   0.179   0.071   0.081498   -0.162971  -0.325   2.841    1.176   2.55291     2.177954   
  7.458   -0.031   0.148   0.062   0.347865   0.116287   -2.439   4.094    0.874   2.028721    2.370243   
  7.458   -0.034   0.148   0.068   0.14498    -0.362657  0.793    1.265    0.303   2.919869    1.157155   
  7.458   -0.01    0.161   0.058   0.176779   0.052087   2.768    3.926    3.413   -2.284467   -2.204479  
  7.458   -0.007   0.149   0.069   0.00118    -0.405931  1.122    2.657    0.67    -2.872021   -1.55017   
  7.458   -0.017   0.164   0.084   0.153558   -0.011232  3.43     4.298    1.658   -1.988683   -1.870979  
  7.458   0.017    0.124   0.046   -0.214445  -0.812553  0.837    1.288    0.326   -2.812724   -1.572338  
  7.458   -0.014   0.154   0.065   0.059345   -0.382359  2.339    2.334    1.899   -1.350047   -0.723421  
  7.458   -0.02    0.183   0.105   0.088256   -0.284504  0.753    4.557    2.793   -2.980265   -2.713842  
  7.458   -0.04    0.171   0.08    0.281192   -0.268893  1.607    3.624    1.375   -2.326204   -2.020129  
  7.458   -0.003   0.152   0.077   -0.002416  -0.303338  2.246    2.081    1.279   -2.022462   -1.799266  
  7.458   -0.034   0.141   0.038   0.241391   -0.256101  3.673    5.887    2.707   -2.212461   -2.019706  
  7.458   -0.042   0.169   0.069   0.313378   0.14993    3.734    4.938    2.554   -1.599684   -1.178652  
  7.458   0.025    0.184   0.096   -0.33783   -0.602009  1.989    2.159    1.133   -0.879668   -0.483116  
  7.458   -0.006   0.108   0.06    -0.180275  -0.62888   2.243    4.002    3.107   -1.364644   -0.484106  
  7.458   0.007    0.124   0.071   -0.253897  -0.943409  3.346    5.365    3.297   -2.210184   -2.192278  
  7.458   -0.022   0.173   0.08    0.159123   -0.054816  -0.639   2.142    1.012   2.357993    -2.797655  
  7.458   0.006    0.163   0.079   -0.023472  -0.181532  0.009    3.281    2.099   -3.042954   -2.679408  
  7.458   -0.015   0.191   0.083   0.161713   -0.084793  0.268    4.022    2.131   -2.987565   -1.852186  
  7.458   0.0      0.176   0.093   -0.143329  -0.724806  1.25     3.091    1.974   -2.689215   -1.854792  
  7.458   -0.025   0.153   0.08    0.165003   -0.178891  -3.134   4.632    0.97    1.964318    0.696513   
  7.458   -0.011   0.168   0.097   -0.010882  -0.173929  -0.109   1.237    0.503   2.168855    -2.264457  
  7.458   -0.038   0.158   0.054   0.244897   -0.317882  -0.748   3.238    0.266   2.686642    -1.807125  
  7.458   -0.01    0.143   0.073   0.144717   -0.314895  -1.113   2.748    0.405   1.988559    1.314688   
  7.458   0.003    0.165   0.074   -0.044937  -0.189355  1.863    3.186    2.04    -2.194813   -2.1201    
  7.458   -0.019   0.123   0.032   0.269485   -0.134821  1.523    3.613    2.884   -2.687384   -2.135094  
  7.458   -0.033   0.177   0.088   0.0757     -0.184865  0.882    1.7      1.439   -2.676341   -1.809385  
  7.458   0.013    0.155   0.087   -0.303069  -0.767256  4.465    7.135    2.845   -2.138156   -2.303537  
  7.458   -0.022   0.174   0.085   0.266015   -0.051257  2.927    3.828    1.884   -1.778315   -1.371044  
  7.458   0.0      0.157   0.071   -0.135635  -0.454623  1.311    1.787    0.994   -2.560578   -1.751996  
  7.458   0.02     0.124   0.062   -0.0459    -0.168847  -0.281   1.003    1.186   2.372616    -1.744121  
  7.458   -0.005   0.152   0.079   0.05785    -0.20726   4.765    7.041    1.974   -2.251792   -2.546173  
  7.458   0.014    0.164   0.07    -0.103232  -0.45439   -1.293   3.416    0.879   1.345704    1.509568   
  7.458   0.017    0.166   0.081   -0.211541  -0.475108  0.203    5.071    2.666   -2.966192   -1.783322  
  7.458   -0.029   0.163   0.068   0.247382   -0.12954   0.937    1.474    1.976   -2.998987   -2.24939   
  7.458   -0.04    0.136   0.052   0.408755   -0.15837   2.476    3.02     2.802   -0.858758   -0.574662  
  7.458   -0.006   0.16    0.073   0.062048   -0.269074  2.466    3.921    3.761   -1.306991   -1.151062  
  7.458   0.012    0.139   0.065   -0.195235  -0.576613  -1.269   2.852    0.675   1.155691    -0.461895  
  7.458   0.03     0.162   0.091   -0.393334  -0.625853  1.323    2.605    1.156   -3.120518   2.95445    
  7.458   0.015    0.147   0.077   -0.334129  -0.71167   -0.682   0.901    0.981   2.552975    -2.166418  
  7.458   0.023    0.166   0.082   -0.099575  -0.055553  3.295    5.064    1.988   -1.91924    -1.434823  
  7.458   0.013    0.123   0.043   -0.023175  -0.580884  0.571    1.445    0.185   2.894336    2.212582   
  7.458   -0.002   0.139   0.061   -0.14361   -0.286673  3.326    7.6      4.683   -2.319973   -2.351235  
  7.458   -0.016   0.151   0.07    0.106305   -0.377599  -2.448   3.642    0.939   1.986508    -2.764993  
  7.458   -0.028   0.135   0.036   0.193417   -0.711673  0.989    1.365    1.19    -2.280479   -1.642644  
  7.458   -0.032   0.157   0.082   0.205702   -0.248507  -0.395   1.431    2.3     1.555345    -0.653012  
  7.458   -0.024   0.175   0.097   0.115754   -0.329456  0.072    1.468    2.774   -1.617131   -1.546414  
  7.458   -0.01    0.147   0.074   0.099877   -0.340284  -0.221   1.988    1.876   -2.987787   -1.930632  
  7.458   -0.018   0.171   0.073   -0.002631  -0.447887  0.239    2.852    2.911   0.225971    9.1E-4     
  7.458   -0.01    0.144   0.049   0.157846   -0.069535  -0.54    2.076    1.478   1.930506    0.820283   
  7.458   0.003    0.11    0.043   -0.134752  -0.699291  0.27     1.5      0.663   -2.863739   -2.05113   
  7.458   -0.014   0.166   0.084   0.044517   -0.378054  0.801    1.889    2.282   -0.821541   -1.579504  
  7.458   0.008    0.171   0.09    -0.144111  -0.353443  1.355    4.437    4.872   -1.048478   -1.122287  
  7.458   -0.003   0.152   0.059   0.04606    -0.313006  -3.704   7.215    3.605   1.010593    0.346431   
  7.458   -0.016   0.171   0.093   -0.016887  -0.325206  2.935    5.529    1.796   -2.059935   -1.496552  
  7.458   -0.019   0.143   0.053   0.189767   -0.088639  3.289    5.434    2.078   -2.218423   -2.107092  
  7.458   0.009    0.168   0.105   -0.247015  -0.495872  1.036    4.752    1.911   -2.665525   -2.746911  
  7.458   -0.003   0.159   0.08    0.011479   -0.335116  2.526    3.271    2.594   -2.328253   -2.25384   
  7.458   -0.006   0.169   0.088   -0.047382  -0.552663  3.335    4.023    2.64    -1.720342   -1.419776  
  7.458   0.01     0.122   0.052   -0.099329  -0.33806   2.052    3.969    4.353   -2.138922   -1.840818  
  7.458   -0.005   0.164   0.067   -0.092074  -0.646255  3.004    5.641    3.787   -1.824193   -1.3641    
  7.458   -0.013   0.172   0.086   -0.065446  -0.554493  1.531    2.693    2.624   -1.581794   -1.461363  
  7.458   -0.034   0.201   0.086   0.304891   -0.098668  6.659    9.967    5.076   -1.956256   -2.09272   
  7.458   0.001    0.124   0.067   -0.161349  -0.39747   0.631    2.005    1.772   -1.970085   -1.287098  
  7.458   -0.04    0.164   0.054   0.497273   0.253985   -1.443   1.056    1.927   1.471565    -1.055544  
  7.463   -0.024   0.148   0.067   0.290956   0.153721   1.113    1.588    0.909   -2.301628   -2.366774  
  7.463   0.014    0.185   0.09    -0.186841  -0.353124  -2.13    5.594    1.699   1.048459    0.453035   
  7.463   -0.011   0.142   0.059   0.21967    0.161723   3.859    7.304    4.569   -1.795906   -1.870167  
  7.463   0.045    0.114   0.045   -0.452162  -0.585512  -0.452   2.938    1.218   2.254514    -2.371448  
  7.463   -0.008   0.159   0.089   -0.097473  -0.565281  3.67     7.003    5.126   -1.64508    -1.681068  
  7.463   -0.005   0.17    0.082   0.015301   -0.120735  4.143    9.469    4.758   -2.16385    -1.929739  
  7.463   -0.015   0.103   0.048   0.115794   -0.459607  0.851    1.28     2.367   -2.123105   -2.043479  
  7.463   -0.009   0.147   0.066   0.0124     -0.473937  1.592    4.226    1.506   -2.803699   -2.645808  
  7.463   0.006    0.133   0.049   -0.121172  -0.488734  0.767    0.778    2.456   0.136444    -0.064955  
  7.463   0.04     0.166   0.06    -0.311628  -0.627272  3.229    3.967    1.595   -1.485841   -1.722228  
  7.463   -0.008   0.139   0.069   0.108074   -0.397438  2.203    2.336    1.15    -2.425599   -1.956908  
  7.463   -0.021   0.162   0.085   0.063794   -0.371529  1.206    0.818    2.262   -0.885277   -0.892247  
  7.463   -0.029   0.163   0.082   0.149021   -0.388193  0.061    2.527    2.347   2.873059    3.098955   
  7.463   -0.0     0.119   0.036   0.119583   -0.342     3.287    5.793    3.314   -1.905762   -1.335418  
  7.463   0.031    0.132   0.059   -0.344089  -0.475258  -0.0     2.987    2.369   -3.081373   -2.466321  
  7.463   0.007    0.148   0.076   -0.209144  -0.361102  -0.421   1.571    0.666   2.726191    -0.140849  
  7.463   0.015    0.162   0.093   -0.23603   -0.513903  4.395    5.708    2.709   -2.071438   -2.245357  
  7.463   0.005    0.153   0.068   -0.022448  -0.387879  2.271    3.669    1.862   -2.541324   -2.038905  
  7.463   -0.012   0.197   0.081   0.223246   -0.096744  0.98     2.82     0.751   -2.9116     1.715116   
  7.463   0.017    0.114   0.035   0.04392    -0.24502   2.008    4.222    3.644   -2.005839   -1.870419  
  7.463   0.006    0.146   0.064   -0.108979  -0.634555  -0.685   3.762    2.306   2.68343     -2.703907  
  7.463   -0.048   0.168   0.065   0.474227   0.333744   1.062    3.813    2.05    -3.033204   -2.893136  
  7.463   0.016    0.172   0.098   -0.299685  -0.795012  3.687    5.275    3.175   -2.350485   -2.392898  
  7.463   -0.022   0.149   0.069   0.057496   -0.624086  2.16     4.132    2.218   -2.594947   -2.570983  
  7.463   -0.004   0.129   0.037   0.157505   -0.560475  2.37     4.534    4.773   -1.326701   -1.221298  
  7.463   -0.035   0.157   0.069   0.258703   0.027099   1.176    1.246    1.29    -2.098148   -1.068194  
  7.463   0.01     0.174   0.093   -0.109518  -0.312561  2.798    4.809    2.729   -2.595761   -2.982654  
  7.463   0.003    0.173   0.089   -0.034286  -0.352043  2.079    2.638    1.581   -1.490463   -0.871751  
  7.463   -0.029   0.154   0.061   0.21012    -0.155556  0.667    3.064    1.478   -2.606438   -1.58965   
  7.463   0.012    0.204   0.097   -0.07147   -0.275139  0.398    1.949    2.398   -2.193418   -1.236252  
  7.463   -0.002   0.156   0.065   -0.017217  -0.436963  1.489    0.679    0.718   -2.113418   -0.825093  
  7.463   -0.002   0.158   0.078   -0.023262  -0.525415  0.23     3.927    0.486   -3.133763   -2.864964  
  7.463   -0.013   0.159   0.047   0.17462    -0.219526  2.984    5.601    3.947   -1.513465   -1.456654  
  7.463   0.024    0.136   0.051   -0.173998  -0.474164  0.138    2.653    0.108   1.946887    -1.092711  
  7.463   0.002    0.121   0.052   -0.175105  -0.371632  3.396    3.688    2.852   -1.852707   -1.634417  
  7.463   0.012    0.183   0.089   -0.207422  -0.558096  -3.495   5.188    1.19    1.046517    0.246083   
  7.463   -0.04    0.182   0.076   0.23644    -0.029253  1.005    2.995    2.549   -2.553532   -2.281807  
  7.463   0.009    0.147   0.071   -0.205426  -0.538669  -0.147   0.946    1.643   2.54486     0.268236   
  7.463   -0.037   0.161   0.082   0.198932   -0.387157  -0.946   1.091    3.163   -0.067105   -0.622507  
  7.463   0.003    0.132   0.071   -0.171947  -0.465523  2.012    3.0      1.504   -1.768147   -1.264644  
  7.463   -0.026   0.117   0.045   0.217856   -0.366069  -0.559   2.74     0.187   2.152081    -2.202615  
  7.463   0.027    0.149   0.058   -0.336585  -0.589851  1.809    3.12     1.456   -2.127424   -1.840137  
  7.463   0.006    0.152   0.089   -0.262245  -0.759506  1.116    4.712    0.72    -3.06526    3.076041   
  7.463   -0.026   0.188   0.087   0.156263   -0.101851  -0.076   2.312    1.034   2.483822    2.450733   
  7.463   -0.01    0.114   0.064   0.009191   -0.772152  1.949    1.651    1.113   -1.936214   -0.375529  
  7.463   0.006    0.143   0.051   0.189831   -0.069262  1.253    2.275    1.624   -2.156215   -1.856292  
  7.463   0.002    0.127   0.063   -0.074695  -0.419207  -2.365   4.201    1.193   1.887504    1.183394   
  7.463   -0.007   0.135   0.06    -0.044656  -0.371615  0.647    3.198    1.588   2.934771    -2.843286  
  7.463   0.007    0.13    0.073   -0.14471   -0.494146  -2.713   4.441    1.414   1.971907    -2.156043  
  7.463   -0.027   0.149   0.067   0.178488   -0.447978  1.587    2.641    2.558   -1.816138   -0.949109  
  7.463   -0.012   0.157   0.079   0.036153   -0.248432  3.728    5.475    2.837   -2.144137   -1.868924  
  7.463   -0.038   0.167   0.079   0.318929   -0.243007  1.937    3.901    2.605   -1.69211    -1.800373  
  7.463   -0.0     0.143   0.057   0.02359    -0.245209  1.405    1.797    1.132   -1.957053   -0.728624  
  7.463   -0.017   0.149   0.061   0.185049   0.171047   2.668    5.413    2.87    -2.47047    -2.16326   
  7.463   0.008    0.146   0.068   -0.116289  -0.326735  -2.02    4.965    3.038   0.845174    0.109625   
  7.463   0.029    0.133   0.051   -0.252181  -0.676703  0.499    5.162    2.269   3.095548    -3.033106  
  7.463   -0.031   0.182   0.081   0.193582   -0.050381  4.606    5.768    4.398   -1.733919   -1.775429  
  7.463   -0.013   0.146   0.08    0.003149   -0.491012  2.961    3.401    0.775   -2.538921   -3.137168  
  7.463   0.021    0.137   0.056   -0.262859  -0.779631  0.747    3.348    2.16    2.747975    2.526044   
  7.463   0.016    0.144   0.063   -0.232789  -0.694991  3.412    4.028    1.65    -2.329465   -2.432287  
  7.463   -0.006   0.148   0.062   -0.091234  -0.832769  4.737    7.288    2.759   -1.919701   -2.209509  
  7.463   -0.031   0.164   0.098   0.175189   -0.221624  -1.722   5.647    2.575   2.221627    2.293781   
  7.463   0.052    0.177   0.086   -0.450915  -0.505492  -2.451   4.771    2.243   2.292767    3.051464   
  7.463   0.006    0.164   0.079   -0.135753  -0.625925  1.523    3.631    1.556   -3.029963   2.774667   
  7.463   -0.031   0.167   0.079   0.058361   -0.647833  0.36     1.907    0.094   2.97642     -1.730828  
  7.463   -0.039   0.167   0.072   0.35656    -0.032148  1.494    3.215    2.481   -2.320978   -2.203611  
  7.463   -0.02    0.165   0.073   0.120348   -0.251392  0.139    1.39     0.519   2.41061     2.824826   
  7.463   -0.025   0.17    0.088   0.125264   -0.16974   2.536    3.482    2.089   -2.171009   -1.367306  
  7.463   -0.003   0.169   0.076   0.015934   -0.310018  -1.578   3.899    0.812   2.314829    2.646979   
  7.463   -0.028   0.18    0.08    0.101193   -0.441377  0.069    3.266    2.382   -3.06387    -2.250127  
  7.463   -0.026   0.151   0.074   -0.009188  -0.466446  2.882    4.722    2.17    -2.538469   -2.439236  
  7.463   0.005    0.115   0.041   0.043296   -0.390963  2.15     4.441    2.56    -2.123696   -1.252789  
  7.463   0.01     0.125   0.066   -0.295319  -0.466158  3.114    5.192    3.687   -2.189361   -1.997206  
  7.463   -0.029   0.141   0.067   0.124281   -0.570194  1.831    1.846    1.315   -1.224257   -1.374866  
  7.463   0.014    0.154   0.084   -0.299657  -0.798236  0.83     1.836    2.63    -1.498936   -1.038024  
  7.463   -0.004   0.139   0.068   -0.053762  -0.575459  3.478    4.589    2.982   -2.29654    -2.338399  
  7.463   -0.005   0.132   0.031   0.079979   -0.376781  0.58     4.054    1.796   -2.839589   -2.793026  
  7.463   -0.017   0.144   0.068   0.067066   -0.212937  1.97     2.857    2.412   -1.318167   -0.988871  
  7.463   0.013    0.136   0.059   -0.261352  -0.865161  1.775    3.065    3.257   -1.427918   -1.097787  
  7.463   0.014    0.183   0.095   -0.241798  -0.377412  1.761    3.284    2.777   -2.577416   -2.352342  
  7.463   -0.009   0.127   0.051   0.023517   -0.619428  1.573    1.602    2.147   -1.809132   -2.093139  
  7.463   -0.003   0.162   0.082   -0.067784  -0.469859  -1.184   3.472    1.318   2.306475    -1.524392  
  7.463   0.036    0.136   0.073   -0.690387  -1.366979  3.388    6.369    6.289   -2.088895   -1.867239  
  7.463   -0.01    0.144   0.078   0.106802   0.123969   0.767    1.873    2.571   -2.212335   -1.426753  
  7.463   -0.007   0.151   0.092   -0.055176  -0.366904  0.628    2.637    2.443   -2.195542   -1.877163  
  7.463   0.021    0.19    0.086   -0.142205  -0.327792  3.734    6.059    3.893   -2.093814   -2.318133  
  7.463   0.007    0.123   0.072   -0.085572  -0.655163  -0.645   1.975    1.251   0.449365    -1.032015  
  7.463   -0.001   0.142   0.058   -0.062274  -0.479577  4.21     6.532    3.863   -2.175963   -2.440658  
  7.463   -0.015   0.15    0.072   0.136862   -0.171557  1.75     3.504    2.316   -2.705888   -2.585496  
  7.463   0.017    0.129   0.057   -0.254519  -0.559725  -0.873   1.748    2.686   0.760541    -0.625271  
  7.463   -0.006   0.142   0.074   0.159465   -0.197901  1.622    4.36     3.773   -2.925149   -2.985435  
  7.463   0.023    0.16    0.081   -0.354395  -0.614105  5.029    7.47     2.602   -2.01187    -1.933129  
  7.463   0.002    0.129   0.051   -0.077911  -0.35343   -0.683   1.797    0.54    1.975427    -0.581539  
  7.463   -0.014   0.167   0.07    0.099039   -0.216533  -0.189   2.784    1.423   2.46158     2.046121   
  7.463   0.025    0.136   0.067   -0.296502  -0.599387  1.618    1.319    1.434   -0.927902   -0.478901  
  7.463   0.01     0.12    0.046   -0.122519  -0.658228  1.556    2.723    0.92    -2.593612   -1.634831  
  7.463   -0.016   0.165   0.073   0.108041   -0.39587   3.464    5.593    2.723   -2.190367   -2.21136   
  7.463   -0.004   0.165   0.072   0.006202   -0.21951   -2.133   3.171    0.694   1.772087    -2.485938  
  7.463   -0.032   0.165   0.053   0.321106   0.082638   2.924    4.086    3.165   -1.76696    -1.292279  
  7.463   -0.019   0.17    0.079   0.136277   -0.099652  -0.873   1.827    2.028   2.086191    -2.446208  
  7.468   -0.02    0.152   0.06    0.127383   -0.021559  0.864    0.971    1.38    -2.392384   -1.567369  
  7.468   -0.002   0.128   0.059   -0.129872  -0.457589  1.598    3.82     3.104   -2.504161   -2.007415  
  7.468   0.018    0.152   0.097   -0.335066  -0.643243  -2.112   3.682    1.226   2.306915    -2.89538   
  7.468   -0.075   0.169   0.062   0.869385   0.775092   0.791    3.582    1.558   -2.973843   -2.879513  
  7.468   -0.003   0.179   0.083   0.03162    -0.184403  2.41     3.258    1.91    -1.872861   -1.823643  
  7.468   -0.015   0.154   0.085   0.088702   -0.123474  1.863    3.211    2.711   -2.681099   -2.376777  
  7.468   0.009    0.126   0.05    -0.01184   -0.234376  1.657    1.655    1.585   -2.719969   -1.479214  
  7.468   0.026    0.132   0.05    -0.263128  -0.483179  1.07     5.795    4.162   -2.77267    -2.258738  
  7.468   -0.018   0.175   0.077   0.058543   -0.456943  -0.724   2.405    1.983   2.832793    -1.673573  
  7.468   -0.039   0.194   0.102   0.219269   -0.085289  2.123    4.277    2.025   -1.92205    -1.508929  
  7.468   -0.011   0.196   0.113   -0.053103  -0.478098  2.63     6.033    3.135   -2.561976   -2.301503  
  7.468   0.014    0.158   0.074   -0.238247  -0.613225  1.014    4.174    3.68    -2.465329   -2.04913   
  7.468   0.009    0.146   0.064   -0.058431  -0.335191  2.7      5.048    2.295   -2.705442   -3.075183  
  7.468   -0.004   0.172   0.084   0.052179   -0.263395  -1.895   0.915    2.729   1.336997    -1.160494  
  7.468   -0.038   0.183   0.088   0.215667   -0.284439  3.813    4.015    2.213   -1.511562   -0.984131  
  7.468   0.03     0.173   0.094   -0.277731  -0.448143  -2.755   3.843    0.081   1.960618    -0.076654  
  7.468   0.023    0.144   0.076   -0.301954  -0.62446   2.456    3.227    2.369   -1.682251   -1.213929  
  7.468   -0.02    0.159   0.073   0.118813   -0.109708  0.779    0.811    1.041   2.817535    -0.812474  
  7.468   -0.04    0.211   0.099   0.160154   -0.098445  1.772    3.793    2.454   -2.205951   -1.739056  
  7.468   -0.004   0.157   0.064   0.002148   -0.298265  -1.227   2.515    5.971   -0.161106   -0.622484  
  7.468   -0.011   0.148   0.057   0.152032   -0.482595  0.75     1.306    1.854   -2.485147   -1.956159  
  7.468   0.003    0.125   0.055   -0.060906  -0.758447  4.719    6.416    3.486   -2.010838   -1.999791  
  7.468   0.022    0.143   0.054   -0.31089   -0.573712  1.542    4.796    3.899   -2.352755   -2.009192  
  7.468   -0.009   0.125   0.055   -0.119571  -0.711325  0.299    0.821    2.048   -1.406625   -1.67777   
  7.468   0.015    0.167   0.086   -0.218662  -0.647892  1.752    3.113    0.365   -2.357656   -0.995423  
  7.468   0.012    0.194   0.095   -0.26847   -0.524689  2.123    3.911    3.067   -2.31213    -2.045782  
  7.468   -0.021   0.163   0.071   0.224999   -0.212722  3.32     4.933    3.117   -2.128785   -2.283953  
  7.468   -0.001   0.158   0.066   0.028115   -0.326603  -0.791   2.695    0.238   2.168216    2.118625   
  7.468   -0.018   0.145   0.059   0.129611   -0.216715  1.334    3.075    2.74    -2.206651   -1.963846  
  7.468   -0.02    0.154   0.079   -0.022153  -0.5831    1.751    1.529    1.181   2.812173    -2.193385  
  7.468   -0.031   0.155   0.057   0.196362   -0.299882  1.07     3.985    4.027   -2.176198   -1.877824  
  7.468   -0.01    0.154   0.081   0.075338   -0.307034  1.965    3.637    1.446   -2.794662   -2.512019  
  7.468   0.02     0.115   0.052   -0.276465  -0.763784  2.45     3.352    2.993   -1.528787   -1.084448  
  7.468   0.008    0.159   0.088   -0.134585  -0.444     0.715    2.364    2.908   -2.804878   -2.243086  
  7.468   0.049    0.15    0.068   -0.455002  -0.901654  2.131    4.915    1.807   -2.64859    -2.073071  
  7.468   0.004    0.14    0.07    -0.118549  -0.494657  1.862    3.594    3.406   -2.327791   -1.917869  
  7.468   -0.02    0.144   0.05    0.325903   0.053823   -0.683   3.019    0.912   2.112603    2.283773   
  7.468   -0.015   0.166   0.071   0.061137   -0.430233  4.135    5.338    2.806   -2.085439   -1.762233  
  7.468   0.006    0.169   0.101   -0.099025  -0.26975   -3.368   4.198    1.633   1.534624    -0.460091  
  7.468   0.033    0.197   0.119   -0.377125  -0.586446  -1.376   3.509    0.252   2.261507    -0.498214  
  7.468   0.007    0.189   0.095   -0.064867  -0.33876   0.786    2.207    0.578   3.043391    -3.061539  
  7.468   0.016    0.152   0.078   -0.223848  -0.6494    2.688    5.382    2.037   -2.432953   -2.246135  
  7.468   -0.032   0.137   0.059   0.382034   -0.194497  2.764    4.615    3.196   -2.633583   -2.678877  
  7.468   -0.039   0.176   0.049   0.308894   -1.56E-4   1.411    2.786    3.998   -1.60634    -1.431816  
  7.468   -0.004   0.134   0.06    0.045875   -0.546549  0.795    2.638    2.787   -2.120439   -1.320925  
  7.468   0.025    0.154   0.08    -0.287224  -0.560073  0.072    1.468    1.235   3.074721    -1.516999  
  7.468   -0.02    0.165   0.065   0.18519    -0.073924  4.575    5.738    1.458   -2.222954   -2.418977  
  7.468   -0.015   0.155   0.065   0.095119   -0.255258  3.912    6.068    3.013   -2.075714   -1.983995  
  7.468   -0.029   0.153   0.051   0.449209   0.264349   -0.806   5.072    2.056   2.477441    2.639435   
  7.468   0.016    0.149   0.06    -0.15643   -0.528321  -0.364   1.952    0.872   2.59009     -1.509826  
  7.468   -0.029   0.161   0.057   0.143967   -0.234876  0.447    5.492    1.01    3.101041    2.888265   
  7.468   0.013    0.149   0.076   -0.186829  -0.509753  0.461    6.416    2.757   -3.097787   -2.86634   
  7.468   0.015    0.171   0.096   -0.278538  -0.607215  1.74     2.795    2.052   -2.257328   -1.031043  
  7.468   0.008    0.192   0.093   -0.093067  -0.343439  6.229    10.216   4.62    -2.133097   -2.200272  
  7.468   -0.028   0.157   0.09    0.240401   -0.068425  -0.17    1.754    1.0     1.813963    -0.537903  
  7.468   -0.022   0.169   0.076   0.153395   -0.226649  0.441    1.701    3.425   -1.355941   -1.473838  
  7.468   -0.002   0.155   0.082   -0.035551  -0.384217  0.916    1.938    0.254   3.066163    3.116542   
  7.468   -0.026   0.177   0.078   0.236583   -0.00283   3.781    6.085    3.844   -2.529033   -2.519764  
  7.468   -0.005   0.157   0.069   0.022789   -0.379637  1.688    1.479    1.074   -2.122167   -0.809639  
  7.468   0.018    0.156   0.081   -0.279811  -0.528447  2.479    5.562    4.853   -1.985202   -1.468822  
  7.468   -0.009   0.132   0.055   0.222484   0.139026   1.088    4.642    3.434   -2.761889   -2.302427  
  7.468   -0.022   0.176   0.081   0.149608   -0.179829  2.036    2.6      1.237   -1.598973   -0.723367  
  7.468   0.005    0.141   0.064   -0.162363  -0.486132  -0.459   2.831    2.851   2.690955    -2.572371  
  7.468   0.025    0.152   0.076   -0.282255  -0.481563  0.996    2.744    2.601   -2.73598    -2.246015  
  7.468   -0.008   0.164   0.076   -0.100707  -0.467809  3.283    6.292    4.017   -1.81825    -1.515107  
  7.468   0.03     0.175   0.084   -0.179691  -0.324737  2.399    4.661    2.728   -2.017111   -1.575027  
  7.468   -0.004   0.175   0.085   -0.015993  -0.164803  -1.0     3.309    2.002   2.41503     -2.437967  
  7.468   0.004    0.14    0.057   -0.220401  -0.706198  -0.489   1.672    1.521   2.842237    -1.121076  
  7.468   -0.014   0.132   0.05    0.137225   -0.37038   4.065    7.309    2.711   -2.323996   -2.668802  
  7.468   -0.005   0.151   0.059   0.050839   -0.429148  1.012    3.103    2.544   -0.67391    -0.692374  
  7.468   -0.009   0.178   0.066   0.133945   -0.332275  3.214    3.996    2.141   -2.078202   -1.87793   
  7.468   0.009    0.151   0.053   -0.00625   -0.270029  -0.257   0.747    2.707   0.088461    -0.55203   
  7.468   -0.006   0.119   0.059   -0.013252  -0.344223  3.445    5.42     2.423   -2.386424   -2.425701  
  7.468   0.007    0.153   0.071   -0.05294   -0.466225  2.226    1.478    1.546   -1.926525   -2.062737  
  7.468   0.004    0.162   0.07    -0.194943  -0.622705  0.037    0.802    0.342   2.330868    -2.127696  
  7.468   0.016    0.133   0.053   -0.174158  -0.612675  0.903    2.352    0.641   3.132921    2.687096   
  7.468   -0.03    0.141   0.068   0.253143   -0.096962  1.243    3.626    2.061   3.109466    -3.050418  
  7.468   0.019    0.146   0.067   -0.222088  -0.452799  -1.15    1.618    1.212   1.550093    0.211382   
  7.468   -0.018   0.142   0.059   0.371343   0.282291   1.167    0.236    0.505   -2.038147   -2.179441  
  7.468   -0.021   0.137   0.063   0.096537   -0.45744   0.884    1.084    1.046   -1.888319   -1.310702  
  7.468   -0.007   0.158   0.08    0.008023   -0.353178  4.259    6.963    3.808   -1.769682   -1.693284  
  7.468   -0.019   0.193   0.091   0.158185   -0.227337  4.989    6.751    3.077   -1.914957   -1.702054  
  7.468   -0.007   0.146   0.073   0.019051   -0.3859    1.167    1.193    1.972   -2.203896   -1.189641  
  7.468   -0.018   0.18    0.08    0.186529   -0.32675   0.345    5.099    3.015   -3.063673   -2.813179  
  7.468   -0.017   0.139   0.063   0.180207   -0.056373  -0.193   0.537    1.521   2.648544    -1.954888  
  7.468   -0.007   0.118   0.062   -0.0899    -0.450504  1.381    4.095    1.929   -2.841735   -2.499576  
  7.468   -0.011   0.168   0.099   -0.010286  -0.411603  -0.792   0.645    1.258   -0.504378   -0.895258  
  7.468   0.023    0.149   0.066   -0.235172  -0.464836  2.794    2.244    1.711   -1.8897     -1.763307  
  7.468   -0.02    0.165   0.081   0.133506   -0.304702  0.897    3.353    3.665   -0.975541   -1.002594  
  7.468   0.002    0.171   0.09    -0.163328  -0.438539  2.191    2.816    2.119   -1.885692   -0.44828   
  7.468   -0.007   0.131   0.057   0.007379   -0.608539  0.048    2.59     3.839   -0.381364   -1.131167  
  7.468   -0.008   0.118   0.048   -0.111551  -0.774488  2.654    5.19     3.241   -2.191139   -1.964586  
  7.468   -0.011   0.159   0.094   0.088272   -0.396451  4.411    7.714    3.218   -2.366104   -2.324417  
  7.468   -0.02    0.181   0.096   0.183027   0.023881   0.948    0.928    0.548   2.985021    -0.907825  
  7.468   -0.017   0.145   0.068   0.096886   -0.039026  1.44     1.916    1.061   -2.204301   -1.301973  
  7.468   -0.025   0.141   0.049   0.282604   -0.342414  -0.568   3.141    1.454   2.887236    -2.667527  
  7.468   -0.017   0.198   0.1     0.067604   -0.198769  1.426    3.413    2.587   -2.484201   -1.989658  
  7.468   -0.008   0.154   0.055   0.179824   -0.082113  1.423    3.257    2.464   -2.67802    -2.073166  
  7.468   0.0      0.125   0.078   -0.164273  -0.595577  -0.022   4.207    2.475   3.034011    -2.819387  
  7.468   0.009    0.142   0.077   -0.211324  -0.686316  1.801    2.078    0.74    -2.933872   1.458287   
  7.473   -0.026   0.149   0.087   0.20427    -0.004034  3.579    5.066    1.869   -2.330309   -2.364364  
  7.473   0.011    0.107   0.035   -0.107706  -0.201957  1.241    2.772    2.444   3.119078    3.110587   
  7.473   0.01     0.173   0.1     -0.320862  -0.709452  -0.568   1.406    1.406   1.49053     0.027346   
  7.473   -0.011   0.13    0.069   0.133749   -0.537852  2.447    2.267    1.983   -2.682185   2.602066   
  7.473   -0.048   0.14    0.054   0.375413   -0.229542  1.628    2.065    1.382   -2.396492   -2.613722  
  7.473   0.02     0.148   0.086   -0.463333  -0.719514  0.074    1.525    1.685   2.621663    -2.020239  
  7.473   -0.005   0.11    0.071   -0.106818  -0.601438  0.363    1.947    2.754   0.267005    0.099731   
  7.473   0.012    0.122   0.069   -0.371066  -0.854163  0.219    1.308    1.466   1.86041     -0.362596  
  7.473   -0.006   0.137   0.065   0.048749   -0.20706   2.665    3.35     1.434   -1.087926   -0.828089  
  7.473   -0.029   0.111   0.069   0.061149   -0.508009  1.002    2.129    2.414   -2.690285   -1.794603  
  7.473   -0.007   0.143   0.064   -0.087006  -0.577566  0.339    1.378    1.016   1.338694    -1.180155  
  7.473   0.027    0.135   0.068   -0.371985  -0.72549   1.37     3.685    2.663   -2.793168   -2.035929  
  7.473   0.01     0.142   0.091   -0.281033  -0.792385  2.393    2.207    2.586   -1.041454   -1.030597  
  7.473   0.004    0.126   0.05    -0.169822  -0.558524  4.974    6.873    3.728   -1.996415   -2.001189  
  7.473   0.008    0.143   0.076   -0.248526  -0.811568  1.18     1.921    2.601   -1.221883   -1.574208  
  7.473   -0.042   0.159   0.082   0.197684   -0.502973  1.352    1.085    0.344   2.972723    -0.593202  
  7.473   0.01     0.145   0.068   -0.292202  -0.753253  2.298    2.634    2.407   -2.37832    -2.942056  
  7.473   -0.02    0.147   0.082   0.051246   -0.274817  2.217    2.012    1.571   -2.1139     -1.619916  
  7.473   -0.023   0.178   0.083   0.099733   -0.25551   0.109    0.81     1.414   2.763256    -1.581099  
  7.473   -0.013   0.137   0.059   0.022373   -0.524416  4.072    5.162    3.461   -1.740505   -1.330379  
  7.473   0.0      0.132   0.073   -0.168512  -0.593338  -0.054   0.837    1.232   -3.083771   -1.638337  
  7.473   0.009    0.146   0.07    -0.186438  -0.731491  4.399    7.812    5.012   -1.735898   -1.776109  
  7.473   -0.014   0.116   0.055   0.171198   -0.127528  2.537    4.043    2.938   -1.95564    -1.530559  
  7.473   -0.002   0.169   0.099   -0.079969  -0.363468  1.35     2.267    2.105   -1.492025   -1.477207  
  7.473   -0.006   0.146   0.084   -0.14792   -0.499356  -0.618   3.432    1.678   2.071646    1.157374   
  7.473   0.002    0.168   0.085   -0.121406  -0.471228  1.883    2.367    2.125   -1.375061   -0.964968  
  7.473   0.002    0.16    0.078   -0.044604  -0.199041  2.331    3.928    3.726   -2.789141   -2.942652  
  7.473   -0.004   0.123   0.056   -0.081237  -0.574227  -0.424   1.751    0.998   1.65647     -0.575214  
  7.473   -0.001   0.128   0.064   -0.275794  -0.731625  0.811    1.534    1.381   0.256808    -0.035662  
  7.473   -0.03    0.11    0.07    0.012782   -0.601919  1.298    1.332    0.595   -3.001692   -0.084272  
  7.473   -0.004   0.122   0.05    -0.054036  -0.663805  3.741    5.6      3.928   -2.056099   -2.067696  
  7.473   0.032    0.132   0.08    -0.438607  -0.831611  -0.484   3.973    2.021   2.053294    1.848941   
  7.473   -0.049   0.14    0.07    0.336935   -0.443573  2.713    5.279    1.821   -2.574095   -2.861463  
  7.473   0.003    0.153   0.073   -0.296785  -0.60814   1.436    5.648    3.678   3.117122    -3.124021  
  7.473   -0.02    0.168   0.079   0.083518   -0.450729  0.525    1.013    0.76    1.984406    1.317476   
  7.473   -0.003   0.12    0.063   -0.119875  -0.614006  3.417    3.927    1.625   -2.22545    -2.453994  
  7.473   -0.048   0.163   0.061   0.354615   -0.043547  -0.051   1.134    0.752   2.546076    -3.033986  
  7.473   -0.022   0.156   0.086   0.011903   -0.466518  0.212    2.665    1.005   2.853004    -2.724436  
  7.473   -0.016   0.144   0.075   -0.035146  -0.350064  1.734    2.717    2.825   -1.927269   -1.133179  
  7.473   -0.052   0.156   0.077   0.329121   -0.636299  1.508    3.801    1.949   3.118673    2.259315   
  7.473   -0.034   0.141   0.065   0.29571    -0.217337  1.254    3.016    1.337   3.065826    -2.993552  
  7.473   -0.039   0.16    0.089   0.153746   -0.488344  2.523    3.852    1.499   -2.662047   -2.988186  
  7.473   -0.032   0.161   0.085   0.111996   -0.29291   0.439    3.295    1.897   -2.970905   -2.408727  
  7.473   -0.003   0.168   0.112   -0.14581   -0.60752   -0.827   4.519    2.673   2.230918    2.29923    
  7.473   -0.02    0.154   0.079   0.082635   -0.490849  1.744    2.39     1.465   -2.349157   -2.451291  
  7.473   -0.021   0.158   0.079   -0.032784  -0.592787  3.721    4.846    2.562   -1.76491    -1.505559  
  7.473   0.006    0.154   0.073   -0.118982  -0.319621  1.862    3.524    1.347   -2.691206   -2.607065  
  7.473   0.011    0.157   0.084   -0.357502  -0.735829  -0.4     3.329    1.91    1.675371    0.894127   
  7.473   -0.007   0.153   0.07    0.00799    -0.514361  3.281    4.582    3.09    -1.651841   -1.431527  
  7.473   -0.019   0.143   0.095   0.135577   -0.467211  -1.715   4.552    0.76    1.157587    -0.562495  
  7.473   -0.019   0.136   0.06    0.161625   -0.365141  1.852    3.608    1.622   -2.911824   -3.091206  
  7.473   -0.016   0.142   0.067   0.02098    -0.468708  1.404    2.467    2.865   -1.938541   -1.642362  
  7.473   -0.023   0.165   0.082   0.004371   -0.497804  1.123    0.78     0.664   -1.482702   -2.195946  
  7.473   -0.011   0.14    0.079   0.085781   -0.219757  1.72     1.246    1.022   2.834953    2.231877   
  7.473   0.005    0.17    0.1     -0.158406  -0.43447   0.51     0.163    0.643   2.37253     -0.267046  
  7.473   0.026    0.153   0.08    -0.309659  -0.556941  0.62     1.688    1.125   -3.084272   -2.290305  
  7.473   -0.023   0.123   0.061   0.123184   -0.513154  0.012    0.301    1.486   1.76743     -0.8795    
  7.473   -0.013   0.143   0.067   -0.032847  -0.429225  1.963    3.478    0.838   -2.492285   -2.418461  
  7.473   -0.026   0.175   0.077   -0.010235  -0.691645  2.334    3.625    1.93    -1.927701   -1.383612  
  7.473   -0.015   0.137   0.056   0.116596   -0.313199  0.699    1.169    0.995   2.608304    0.896736   
  7.473   0.011    0.159   0.077   -0.209724  -0.57251   -1.052   2.74     0.239   1.9308      0.712919   
  7.473   0.013    0.162   0.086   -0.279863  -0.784547  3.719    5.471    2.562   -2.21657    -2.605444  
  7.473   -0.018   0.153   0.077   0.163577   -0.198819  2.446    3.143    3.819   -2.010616   -1.964849  
  7.473   0.033    0.171   0.081   -0.376441  -0.563688  -1.017   2.7      1.579   1.834086    0.707192   
  7.473   -0.001   0.138   0.068   -0.063187  -0.590308  1.305    0.611    1.698   -0.427182   -0.499305  
  7.473   0.019    0.164   0.087   -0.253213  -0.619718  0.221    1.757    1.971   0.252354    -0.329606  
  7.473   -0.031   0.121   0.071   0.05619    -0.833728  2.875    3.647    3.137   -1.243293   -1.498145  
  7.473   -0.007   0.126   0.091   -0.341908  -0.861511  0.481    2.974    2.396   2.446539    2.987729   
  7.473   -0.009   0.161   0.072   0.021413   -0.413195  3.222    6.914    3.139   -2.619303   -2.853746  
  7.473   -0.018   0.135   0.077   0.015072   -0.620496  0.255    1.969    1.24    2.810533    2.093336   
  7.473   0.016    0.139   0.086   -0.239269  -0.326658  -0.881   2.077    1.001   0.649768    -0.149658  
  7.473   0.007    0.127   0.074   -0.260382  -0.95075   -0.199   1.255    0.751   2.615565    0.224549   
  7.473   -0.014   0.133   0.054   0.053175   -0.402063  0.099    2.339    1.863   3.054247    -2.916252  
  7.473   -0.032   0.147   0.082   0.034758   -0.656029  1.09     1.851    1.243   2.472151    1.548719   
  7.473   -0.028   0.153   0.071   0.121265   -0.330613  2.781    4.476    4.277   -3.032118   2.864324   
  7.473   -0.046   0.152   0.064   0.318559   -0.257828  -1.996   3.615    0.938   1.101919    0.339554   
  7.473   0.015    0.146   0.086   -0.271887  -0.574719  1.082    1.526    2.278   -2.812809   -2.850678  
  7.473   -0.012   0.13    0.061   -0.103858  -0.872535  0.23     1.663    1.578   1.948546    1.074502   
  7.473   -0.006   0.16    0.105   -0.121243  -0.598413  1.3      2.009    1.121   -0.405189   -0.183325  
  7.473   0.008    0.145   0.068   -0.07968   -0.60678   0.755    0.533    1.585   0.683503    -1.79978   
  7.473   -0.024   0.142   0.077   0.154448   -0.314545  1.611    1.273    0.698   -2.280054   -1.635127  
  7.473   -0.01    0.151   0.1     -0.203144  -0.721117  -1.607   1.412    1.364   1.830713    -0.871139  
  7.473   0.02     0.14    0.081   -0.387555  -0.825987  2.543    4.737    1.864   -2.836628   2.798724   
  7.473   0.001    0.11    0.057   -0.154308  -0.690596  -0.691   4.274    3.005   -2.9929     -1.95279   
  7.473   0.035    0.115   0.054   -0.424026  -0.794884  0.662    1.195    1.427   1.37063     0.563093   
  7.473   -0.031   0.165   0.067   0.233763   -0.18598   1.789    1.517    0.262   -2.664959   -2.179586  
  7.473   -0.007   0.156   0.077   0.047482   -0.094104  -2.425   4.347    2.424   1.003696    0.014983   
  7.473   -0.006   0.087   0.032   -0.006701  -0.712033  1.888    4.536    2.477   -2.904691   -3.048868  
  7.473   -0.051   0.176   0.091   0.32233    -0.221566  -0.574   2.059    0.847   1.979904    2.654986   
  7.473   -0.01    0.156   0.09    -0.087383  -0.688648  0.761    2.842    4.447   -2.042016   -1.715511  
  7.473   -0.041   0.164   0.08    0.186021   -0.265547  2.321    3.406    2.337   -2.29191    -1.91838   
  7.473   -0.021   0.107   0.055   0.064453   -0.632654  1.9      2.485    1.324   -2.326348   -1.534668  
  7.473   0.007    0.142   0.077   0.084969   -0.207933  1.227    4.347    2.211   -2.969646   -3.134807  
  7.473   -0.041   0.192   0.099   0.109777   -0.294966  -0.059   1.147    1.438   1.630787    -1.17772   
  7.473   0.003    0.117   0.051   -0.124604  -0.800412  -0.587   0.482    2.079   1.96118     -0.64188   
  7.473   -0.032   0.154   0.104   0.025476   -0.57245   2.67     4.196    2.021   -2.766429   2.896429   
  7.473   -0.0     0.113   0.058   0.102333   -0.454273  0.705    1.445    2.569   -0.769184   -1.042733  
  7.473   -0.018   0.14    0.062   0.133743   -0.168489  -3.342   6.577    3.444   1.336766    0.556658   
  7.473   -0.016   0.136   0.065   -0.0573    -0.744691  3.27     4.716    3.578   -1.800083   -1.395891  
  7.473   -0.008   0.155   0.075   -0.06267   -0.410104  0.729    2.034    1.789   0.616734    0.118262   
  7.478   -0.022   0.141   0.066   0.229002   -0.190081  1.721    2.471    2.781   -2.435956   -1.687339  
  7.478   -0.025   0.142   0.071   0.097712   -0.470672  0.615    1.958    2.253   2.028719    2.721219   
  7.478   -0.008   0.187   0.116   -0.157163  -0.513291  3.993    4.825    2.757   -2.364215   -2.846486  
  7.478   0.03     0.138   0.074   -0.461037  -1.019066  1.99     3.067    1.489   -2.629897   -2.602246  
  7.478   -0.009   0.15    0.085   -0.089412  -0.485578  1.157    3.506    0.753   -2.963341   -1.811239  
  7.478   -0.013   0.126   0.067   0.07985    -0.283024  1.532    3.981    3.14    -2.917639   -3.086926  
  7.478   0.003    0.119   0.067   -0.269656  -0.681729  2.902    4.584    1.404   -2.239718   -2.015282  
  7.478   0.015    0.142   0.084   -0.427411  -0.734205  3.204    4.188    2.022   -2.247715   -1.899424  
  7.478   -0.014   0.144   0.095   -0.003102  -0.537116  -0.74    3.26     2.339   0.428141    -1.430952  
  7.478   -0.008   0.127   0.07    -0.119884  -0.810576  0.219    1.88     2.696   -1.239718   -1.024837  
  7.478   0.023    0.161   0.098   -0.346887  -0.606522  3.977    4.839    1.04    -1.86795    -2.115693  
  7.478   -0.002   0.144   0.09    -0.228636  -0.892522  -0.141   2.155    1.471   3.079959    -2.616311  
  7.478   0.033    0.18    0.104   -0.364679  -0.640755  2.591    4.155    3.698   -2.516528   -2.400108  
  7.478   0.012    0.106   0.049   -0.223456  -0.948018  1.944    5.769    3.666   -3.0225     3.111672   
  7.478   -0.012   0.138   0.072   -0.041271  -0.406862  3.007    4.726    3.128   -1.936729   -1.531721  
  7.478   0.028    0.146   0.087   -0.492559  -0.822472  1.584    4.374    3.219   -2.235692   -2.032154  
  7.478   -0.024   0.163   0.075   0.066081   -0.540581  2.697    4.211    3.229   -2.229184   -2.062213  
  7.478   -0.02    0.156   0.086   0.040306   -0.314755  1.681    2.732    0.906   -2.834244   -3.079113  
  7.478   -0.026   0.136   0.073   0.061246   -0.493483  -0.699   3.113    2.076   2.684695    -3.002621  
  7.478   -0.019   0.162   0.086   0.133238   -0.285353  0.904    3.1      0.841   2.444152    2.220583   
  7.478   -0.019   0.14    0.088   -0.01848   -0.575702  1.679    3.142    2.441   -2.767416   -2.709541  
  7.478   -0.02    0.142   0.063   0.041162   -0.447163  4.733    4.257    1.426   -1.930798   -2.241998  
  7.478   0.007    0.099   0.043   -0.323455  -0.355501  -1.157   3.674    1.461   1.004949    -0.158623  
  7.478   0.019    0.161   0.091   -0.233228  -0.800556  -0.032   2.479    2.06    0.557506    0.259165   
  7.478   -0.043   0.119   0.027   0.513089   0.322635   0.875    2.853    3.054   -2.50792    -2.100846  
  7.478   0.008    0.197   0.106   -0.229173  -0.529293  4.069    4.184    1.834   -2.142528   -1.434717  
  7.478   -0.041   0.19    0.087   0.251145   -0.358406  2.316    3.304    1.637   -2.647696   -2.450947  
  7.478   0.002    0.138   0.059   -0.063137  -0.441529  1.759    1.82     2.46    -0.912384   -0.430147  
  7.478   -0.043   0.155   0.086   0.136473   -0.464319  3.242    5.113    4.432   -2.000974   -1.766231  
  7.478   -0.011   0.148   0.056   0.066474   -0.351471  2.853    3.314    2.436   -2.320673   -2.334761  
  7.478   -0.012   0.129   0.052   0.030313   -0.454237  0.446    0.701    1.475   2.902912    -0.858525  
  7.478   -0.011   0.101   0.053   -0.159805  -0.71124   4.884    7.994    4.447   -2.14857    -2.146389  
  7.478   -0.012   0.15    0.076   -0.081159  -0.56951   0.928    1.421    2.023   -1.762594   -1.066692  
  7.478   0.004    0.115   0.06    -0.19797   -0.758111  2.662    3.916    1.493   -2.838193   2.387944   
  7.478   -0.014   0.156   0.077   -0.015344  -0.410402  -0.454   0.392    1.789   2.322456    -1.575767  
  7.478   0.006    0.145   0.077   -0.187319  -0.464845  2.75     2.932    1.101   -2.290068   -1.135623  
  7.478   -0.015   0.152   0.07    -0.042808  -0.525566  5.155    5.323    2.088   -2.04764    -2.244847  
  7.478   0.014    0.154   0.083   -0.306896  -0.660328  0.942    1.216    1.898   -1.289381   -0.756487  
  7.478   -0.03    0.152   0.08    0.066492   -0.402396  4.827    5.47     2.475   -1.431467   -1.752001  
  7.478   0.002    0.142   0.071   -0.156522  -0.724655  0.622    0.2      1.533   2.953188    -0.156273  
  7.478   -0.02    0.147   0.078   0.044087   -0.436559  -0.529   0.354    1.705   -0.136401   -0.983424  
  7.478   0.004    0.152   0.085   -0.219101  -0.610741  0.847    1.643    1.47    -2.715301   -2.520942  
  7.478   -0.025   0.167   0.101   0.045812   -0.55697   -0.54    3.213    1.371   1.156637    0.009039   
  7.478   -0.01    0.137   0.078   -0.008811  -0.516333  0.612    1.667    1.086   3.041985    1.337261   
  7.478   0.024    0.171   0.09    -0.332891  -0.582704  0.019    1.522    0.43    0.488274    -0.356066  
  7.478   0.004    0.095   0.058   -0.278255  -0.909839  0.695    0.883    1.088   -2.952821   -1.192774  
  7.478   0.011    0.148   0.078   -0.306477  -0.754832  1.843    3.043    1.65    -1.776582   -0.786548  
  7.478   -0.021   0.152   0.074   0.113309   -0.424617  -0.775   3.819    2.173   2.657936    -2.963402  
  7.478   -0.001   0.171   0.087   -0.082729  -0.243573  0.555    1.559    1.133   -2.888309   -2.846369  
  7.478   0.011    0.148   0.084   -0.228934  -0.538597  0.273    1.924    1.838   2.715653    2.735268   
  7.478   -0.03    0.144   0.086   0.066959   -0.485854  1.787    2.314    1.365   -2.128613   -2.444004  
  7.478   -0.038   0.163   0.088   0.088938   -0.566741  -1.087   3.034    2.256   2.886042    -2.380603  
  7.478   -0.01    0.156   0.065   0.016675   -0.561329  1.926    1.987    0.582   -2.380734   -2.754369  
  7.478   0.008    0.109   0.053   -0.262627  -0.652107  1.692    2.726    1.621   -2.40885    -2.846044  
  7.478   0.006    0.138   0.064   -0.099828  -0.623685  1.35     3.661    3.089   -2.22881    -1.768317  
  7.478   -0.024   0.17    0.096   0.048005   -0.281435  3.86     5.461    1.323   -2.235015   -2.075914  
  7.478   0.002    0.116   0.061   -0.25738   -1.053883  4.394    6.641    4.22    -2.700342   2.92101    
  7.478   0.002    0.127   0.057   -0.134274  -0.357815  -0.339   3.28     1.413   2.2677      1.618098   
  7.478   0.014    0.158   0.095   -0.129516  -0.463325  2.32     3.632    0.288   -2.83716    -2.864039  
  7.478   0.013    0.126   0.047   -0.151228  -0.67772   1.481    3.386    4.06    -1.589631   -1.007256  
  7.478   -0.011   0.149   0.073   -0.077353  -0.391561  1.371    1.425    1.282   -1.822518   -1.100274  
  7.478   -0.028   0.154   0.07    0.067988   -0.481326  1.9      2.335    0.582   -2.950597   2.963018   
  7.478   0.004    0.139   0.071   -0.179503  -0.401395  2.591    4.784    2.051   -2.374468   -2.550259  
  7.478   -0.049   0.157   0.064   0.277328   -0.135329  2.155    5.412    2.347   -2.743024   -2.711367  
  7.478   -0.027   0.142   0.067   0.17732    -0.294925  -0.325   1.055    1.806   1.852773    -1.102488  
  7.478   -0.01    0.146   0.072   -0.066415  -0.507479  1.875    3.615    2.438   3.081089    2.557071   
  7.478   -0.025   0.126   0.059   0.127743   -0.557469  1.198    1.525    1.521   -1.928167   -1.983205  
  7.478   0.008    0.121   0.074   -0.136151  -0.496738  0.213    1.392    2.996   -2.159414   -1.696069  
  7.478   -0.012   0.156   0.099   -0.188793  -0.661716  0.936    1.354    1.911   -2.225722   -1.641254  
  7.478   -0.014   0.139   0.089   -0.099318  -0.819298  0.777    0.403    0.327   1.80429     2.590393   
  7.478   0.037    0.182   0.105   -0.546979  -0.82493   4.785    5.23     2.64    -2.078691   -2.482267  
  7.478   -0.019   0.174   0.108   -0.005811  -0.339914  3.399    4.855    3.352   -2.116888   -1.987153  
  7.478   -0.016   0.144   0.064   0.145567   -0.243183  0.801    1.945    3.228   -1.487352   -1.03079   
  7.478   0.015    0.133   0.072   -0.275542  -0.790099  2.229    3.278    1.378   -1.877561   -1.062302  
  7.478   -0.006   0.153   0.091   -0.189391  -0.626359  2.623    4.089    2.132   -2.061492   -2.227958  
  7.478   -0.002   0.156   0.075   -0.041715  -0.496723  -0.546   2.143    1.642   0.624001    -0.441744  
  7.478   -0.021   0.138   0.08    0.129511   -0.234737  -0.02    2.007    0.521   2.349733    0.172881   
  7.478   0.013    0.131   0.08    -0.305349  -0.590599  2.537    2.986    1.593   -2.744753   2.797241   
  7.478   -0.023   0.134   0.059   0.132605   -0.393676  1.505    1.348    1.531   -1.079686   -0.81348   
  7.478   0.014    0.124   0.064   -0.257125  -0.623224  -0.013   1.446    1.459   2.79099     -1.76709   
  7.478   0.019    0.155   0.109   -0.453367  -0.745853  1.299    1.863    0.662   -3.047986   2.874086   
  7.478   -0.028   0.166   0.091   -0.008417  -0.59962   3.266    5.845    3.076   -2.326929   -2.37434   
  7.478   -0.029   0.144   0.088   5.25E-4    -0.412446  0.012    3.686    4.503   -0.033363   -0.288002  
  7.478   -0.059   0.169   0.077   0.358625   -0.14174   0.741    1.975    1.508   3.111285    -2.611725  
  7.478   -0.043   0.131   0.063   0.404497   -0.062772  2.931    2.89     1.733   -1.180976   -0.756388  
  7.478   -0.003   0.132   0.064   -0.060353  -0.594837  0.14     2.136    1.699   0.999122    0.951821   
  7.478   -0.005   0.16    0.078   -0.036424  -0.256403  0.259    1.694    1.438   -1.994262   -1.105649  
  7.478   0.002    0.138   0.061   -0.12441   -0.45453   3.933    6.62     1.752   -2.333109   -2.291363  
  7.478   -0.013   0.142   0.059   0.135677   -0.148096  2.112    3.365    1.713   -2.464112   -1.785077  
  7.478   0.013    0.148   0.071   -0.208214  -0.583846  0.873    0.861    0.799   -3.0303     -1.177168  
  7.478   -0.018   0.139   0.055   -0.086933  -0.77694   0.363    3.601    2.346   0.185597    -0.436624  
  7.478   0.015    0.123   0.05    -0.227997  -0.820629  -0.708   1.668    1.696   1.337455    -0.949898  
  7.478   -0.003   0.129   0.067   0.003495   -0.177301  -0.252   0.241    0.298   1.761662    -1.150808  
  7.478   0.001    0.14    0.08    -0.121949  -0.450319  1.868    3.775    3.26    -0.871175   -0.706154  
  7.478   -0.029   0.133   0.075   0.137504   -0.205793  2.6      3.56     3.127   -1.804234   -1.444267  
  7.478   0.003    0.146   0.085   -0.163548  -0.528799  3.4      5.017    3.179   -2.711516   -2.938377  
  7.478   0.014    0.17    0.081   -0.159955  -0.585317  2.3      1.394    0.857   -2.055127   -0.450716  
  7.478   -0.003   0.124   0.049   0.058789   -0.499771  1.222    2.258    3.076   -2.282215   -2.011131  
  7.478   -0.008   0.14    0.079   -0.023901  -0.531345  -0.327   2.246    0.908   1.812242    1.371913   
  7.478   0.001    0.12    0.071   -0.400022  -0.975923  2.279    1.431    0.84    -2.419114   -2.11335   
  7.483   -0.02    0.162   0.086   -0.008739  -0.403618  -0.643   1.412    1.92    0.950024    -0.747148  
  7.483   -0.016   0.175   0.088   0.081174   -0.37027   2.194    3.041    2.367   -2.283745   -2.45072   
  7.483   -0.008   0.17    0.107   -0.150501  -0.515939  0.39     1.184    1.213   -2.597974   -2.214727  
  7.483   -0.023   0.148   0.077   0.090748   -0.501031  -0.957   1.835    2.313   2.600595    -2.417395  
  7.483   -0.006   0.163   0.096   -0.139307  -0.538931  2.146    3.656    3.129   -2.672473   -2.397027  
  7.483   -0.004   0.166   0.086   -0.100074  -0.463512  1.766    2.231    1.517   -2.026989   -1.161901  
  7.483   -0.004   0.177   0.106   -0.065099  -0.396704  0.567    2.475    1.3     -2.826512   -2.422385  
  7.483   0.005    0.137   0.084   -0.161068  -0.767921  3.83     3.62     1.437   -2.443256   2.727052   
  7.483   -0.014   0.137   0.077   -0.017453  -0.433501  0.252    2.62     1.309   1.964374    1.94148    
  7.483   -0.001   0.161   0.099   -0.104429  -0.389564  0.121    3.661    1.767   2.5432      2.988281   
  7.483   0.01     0.15    0.087   -0.260177  -0.542426  2.701    1.904    1.143   -2.284458   -1.963852  
  7.483   0.039    0.128   0.066   -0.504291  -0.85274   0.824    3.461    1.693   2.900883    2.899027   
  7.483   -0.015   0.152   0.075   0.082431   -0.344476  3.895    4.444    3.086   -2.269666   -2.685947  
  7.483   0.007    0.147   0.08    -0.229703  -0.644871  1.398    1.839    2.634   -1.552152   -0.918659  
  7.483   -0.007   0.144   0.077   -0.289584  -0.929162  1.199    0.885    0.648   0.388456    -2.070071  
  7.483   -0.023   0.124   0.045   0.172422   -0.407768  2.452    2.271    1.077   -2.652466   -2.647586  
  7.483   -0.02    0.145   0.075   0.016764   -0.295241  0.41     2.46     2.768   -2.632179   -2.109469  
  7.483   0.01     0.155   0.061   -0.190392  -0.86997   0.85     1.54     1.218   3.092989    -0.862971  
  7.483   0.001    0.162   0.086   -0.16514   -0.689377  2.906    3.521    2.43    -1.431201   -1.114756  
  7.483   -0.026   0.163   0.121   -0.074996  -0.592782  2.433    4.502    2.069   -2.639579   -2.407527  
  7.483   -0.008   0.132   0.074   -0.172308  -0.719157  3.456    5.028    2.421   -2.1946     -1.501256  
  7.483   -0.006   0.131   0.084   -0.043272  -0.120261  2.733    1.933    0.843   -1.845496   -1.706681  
  7.483   -0.025   0.139   0.077   0.124291   -0.564536  -0.288   0.336    1.724   -3.070838   -0.920188  
  7.483   0.037    0.166   0.094   -0.437476  -0.662195  1.517    3.282    2.029   -2.586296   -2.400707  
  7.483   -0.024   0.144   0.06    0.192747   -0.381301  -1.934   4.285    1.464   1.24456     0.743112   
  7.483   -0.045   0.112   0.042   0.424867   -0.627126  5.107    5.782    2.068   -1.31635    -1.035831  
  7.483   0.005    0.129   0.055   0.007022   -0.65185   -0.035   0.606    1.597   -2.029753   -1.58359   
  7.483   0.037    0.169   0.105   -0.476625  -0.762737  1.925    2.248    0.761   3.065218    1.829949   
  7.483   -0.035   0.144   0.064   0.376494   -0.22027   -0.189   1.975    1.122   1.961078    2.633217   
  7.483   0.01     0.151   0.062   -0.134787  -0.335185  3.362    2.574    1.35    -1.498946   -0.887879  
  7.483   -0.008   0.137   0.06    0.075404   -0.58055   1.259    1.435    2.777   -0.996062   -1.380261  
  7.483   -0.005   0.129   0.068   0.058867   -0.258728  1.676    2.121    0.352   -2.310833   -0.406915  
  7.483   0.002    0.156   0.082   -0.235343  -0.557137  1.906    2.252    1.223   -1.805303   -0.915176  
  7.483   -0.006   0.122   0.064   -0.142602  -0.700318  1.906    3.385    2.543   -2.376399   -2.057988  
  7.483   0.008    0.158   0.093   -0.167297  -0.571495  0.488    1.938    1.455   3.008513    -2.662164  
  7.483   -0.018   0.118   0.028   0.101142   -0.134175  3.694    5.473    3.397   -2.300182   -3.042228  
  7.483   -0.047   0.145   0.087   0.170441   -0.647725  2.208    2.596    1.25    -2.180314   -2.078725  
  7.483   -0.001   0.174   0.088   -0.125247  -0.54323   5.113    6.933    2.314   -1.883588   -1.818353  
  7.483   -0.015   0.198   0.104   0.06609    -0.015155  3.99     4.494    1.823   -2.061347   -2.554315  
  7.483   -0.036   0.162   0.085   0.178611   -0.479412  0.475    2.544    1.386   -2.986668   -1.699644  
  7.483   -0.033   0.103   0.059   0.317292   -0.752131  0.801    2.537    0.716   2.313631    1.982136   
  7.483   0.011    0.14    0.071   -0.216459  -0.579228  0.823    1.77     2.821   -1.657645   -0.912684  
  7.483   0.001    0.173   0.102   -0.223043  -0.496478  1.959    4.076    2.807   -2.659398   -2.303764  
  7.483   -0.027   0.108   0.06    0.195248   -0.432031  1.952    3.113    2.062   -2.017616   -1.425189  
  7.483   -0.009   0.141   0.083   -0.039139  -0.485081  -0.15    1.759    0.776   2.18208     -2.175253  
  7.483   -0.021   0.15    0.052   0.271798   -0.040213  0.194    2.655    2.082   -0.184534   -0.514882  
  7.483   0.003    0.124   0.076   -0.247025  -0.816566  1.665    5.412    3.66    -2.906569   -3.089148  
  7.483   0.008    0.161   0.103   -0.195626  -0.396436  3.709    6.082    2.733   -2.058761   -1.826316  
  7.483   -0.006   0.136   0.078   -0.260624  -0.796762  0.444    1.311    0.32    2.709035    -1.170684  
  7.483   0.012    0.099   0.067   -0.51796   -1.162956  0.7      2.454    2.945   2.957559    -2.692534  
  7.483   0.021    0.14    0.087   -0.54086   -1.041675  2.041    2.693    1.784   -2.38024    -1.64611   
  7.483   -0.032   0.179   0.099   -0.01122   -0.478029  2.318    3.969    2.771   -1.833585   -1.63398   
  7.483   -0.014   0.149   0.05    0.133776   -0.131111  -0.927   2.151    0.722   1.333711    -0.063875  
  7.483   -0.006   0.116   0.067   -0.119162  -0.591976  4.12     3.585    1.049   -1.702338   -0.065379  
  7.483   -0.031   0.16    0.079   0.208094   -0.144944  0.33     2.622    2.266   -0.018613   -0.655992  
  7.483   -0.033   0.168   0.102   0.089434   -0.380451  0.668    1.189    1.56    -1.601405   -1.018684  
  7.483   -0.006   0.122   0.077   -0.17747   -0.981883  -1.175   4.951    3.164   2.512172    3.141363   
  7.483   0.003    0.161   0.094   -0.271417  -0.527356  2.295    2.906    1.227   -1.843599   -1.03702   
  7.483   -0.002   0.124   0.053   -0.102308  -0.35632   -0.325   4.024    1.744   2.153372    2.09501    
  7.483   -0.012   0.141   0.077   -0.116071  -0.448845  0.474    1.281    2.056   -0.224002   -1.049175  
  7.483   -0.003   0.126   0.059   -0.006392  -0.431832  -2.075   3.778    2.487   2.465969    -2.691785  
  7.483   0.009    0.139   0.082   -0.21411   -0.606194  1.26     2.803    1.473   -2.932029   -2.605538  
  7.483   0.012    0.16    0.088   -0.159824  -0.642583  0.673    1.134    2.397   -1.676503   -0.856322  
  7.483   0.014    0.179   0.084   -0.197201  -0.386968  1.161    1.623    1.843   -1.976043   -1.520576  
  7.483   0.019    0.146   0.078   -0.207118  -0.403235  5.455    6.042    1.256   -2.069256   -2.070334  
  7.483   -0.007   0.157   0.092   -0.187422  -0.601389  1.923    2.049    0.504   -2.930236   2.322673   
  7.483   0.015    0.133   0.071   -0.368676  -0.686571  2.981    4.117    2.107   -2.739902   3.081895   
  7.483   -0.012   0.146   0.074   0.072248   -0.353073  1.69     0.763    0.585   -2.186526   -0.575631  
  7.483   0.008    0.099   0.055   -0.263636  -0.963204  2.789    4.039    2.206   -2.206456   -2.330405  
  7.483   -0.035   0.189   0.09    0.175746   -0.345833  -0.49    3.29     1.016   2.407649    2.689572   
  7.483   -0.012   0.135   0.067   -0.049428  -0.73988   1.647    1.48     1.281   -2.346106   -0.983434  
  7.483   0.016    0.131   0.069   -0.249289  -0.630275  1.933    4.514    3.447   -2.816714   -3.014134  
  7.483   -0.051   0.174   0.079   0.273839   -0.413353  4.158    4.538    1.617   -2.241653   -2.786775  
  7.483   -0.016   0.117   0.05    0.065261   -0.797015  2.258    4.329    2.7     -2.419514   -2.126793  
  7.483   -0.043   0.136   0.062   0.376685   -0.379838  0.273    1.447    1.482   -2.98526    -2.138533  
  7.483   -0.008   0.119   0.053   -0.183183  -0.896888  1.131    3.64     2.08    -2.897027   -2.558244  
  7.483   0.003    0.15    0.052   -0.067672  -0.4136    -1.89    3.562    0.875   1.731956    0.352863   
  7.483   0.031    0.124   0.072   -0.443615  -0.818312  -0.431   2.216    0.298   2.271013    -1.822518  
  7.483   -0.017   0.16    0.1     -0.148258  -0.590656  2.142    3.855    4.027   -1.98317    -1.520472  
  7.483   -0.007   0.145   0.075   0.002186   -0.355754  3.314    2.22     1.17    -1.488732   -2.043341  
  7.483   0.006    0.118   0.065   -0.189391  -0.638036  0.177    2.651    2.755   -3.102693   -2.113154  
  7.483   -0.033   0.157   0.077   0.09367    -0.466875  1.14     6.049    3.255   -3.109466   3.126262   
  7.483   0.015    0.137   0.068   -0.185525  -0.652528  1.211    1.39     1.791   -1.406042   -1.266538  
  7.483   0.007    0.144   0.085   -0.33201   -0.701762  0.044    1.362    0.425   2.569885    2.580615   
  7.483   -0.016   0.181   0.099   -0.065924  -0.510916  0.445    1.224    0.691   2.856225    -1.887023  
  7.483   -0.015   0.128   0.084   -0.139639  -0.759105  -1.694   5.611    2.923   1.907958    2.208835   
  7.483   -0.003   0.169   0.104   -0.225368  -0.654594  0.056    2.051    0.738   0.848514    -0.375502  
  7.483   -0.049   0.162   0.095   0.23365    -0.304066  4.397    9.932    6.32    -2.176422   -2.126605  
  7.483   0.002    0.111   0.056   -0.067252  -0.615673  0.201    2.561    2.075   -2.812544   -1.801596  
  7.483   -0.027   0.148   0.054   0.15131    -0.372159  2.795    5.577    4.209   -2.070029   -2.035362  
  7.483   -0.008   0.138   0.066   9.49E-4    -0.560402  1.862    2.611    2.301   -1.989372   -1.588886  
  7.483   -0.011   0.138   0.06    0.0708     -0.557896  2.691    5.074    3.597   -2.18318    -1.916689  
  7.483   0.022    0.157   0.078   -0.414069  -0.737616  0.889    3.909    2.685   3.037896    -2.963717  
  7.483   -0.02    0.152   0.087   0.076991   -0.553224  2.402    4.393    2.153   -2.768079   -2.975248  
  7.483   -0.012   0.132   0.081   -0.069914  -0.465726  1.637    3.286    2.04    -3.069256   3.062515   
  7.483   -0.009   0.117   0.055   0.03848    -0.235956  -1.189   5.269    2.318   2.091509    2.161262   
  7.483   0.004    0.141   0.068   -0.058141  -0.168744  1.382    2.654    1.883   -2.310956   -2.092309  
  7.483   -0.001   0.146   0.066   -0.137906  -0.432266  0.963    1.885    1.128   2.931823    -2.774299  
  7.483   0.016    0.148   0.083   -0.203359  -0.709303  -3.707   5.655    2.159   1.421873    -0.017435  
  7.483   0.008    0.141   0.066   -0.175281  -0.363872  1.914    4.43     3.981   -2.485709   -1.86735   
  7.488   0.001    0.18    0.102   -0.111016  -0.289094  5.487    7.63     3.262   -1.874876   -2.056483  
  7.488   -0.02    0.152   0.075   0.115224   -0.481805  1.921    2.457    1.463   -1.559118   -2.07071   
  7.488   -0.017   0.129   0.067   0.07143    -0.312212  0.111    1.931    2.012   0.58382     -0.617534  
  7.488   0.011    0.158   0.092   -0.253394  -0.581442  -1.093   5.201    1.851   2.004844    2.221543   
  7.488   -0.021   0.156   0.069   0.148701   -0.307744  4.236    8.477    4.657   -2.362447   -2.445647  
  7.488   0.01     0.136   0.097   -0.368633  -0.872874  0.863    2.141    1.532   -2.666671   -1.662364  
  7.488   0.005    0.175   0.102   -0.136101  -0.486629  3.331    5.5      4.151   -2.340138   -2.59143   
  7.488   0.003    0.153   0.082   -0.197672  -0.547093  1.617    3.724    2.158   -2.883899   -2.707382  
  7.488   -0.017   0.14    0.062   0.127239   -0.233876  0.164    1.476    1.502   -2.489958   -0.981637  
  7.488   -0.03    0.164   0.071   0.203759   -0.181163  2.059    4.183    1.596   -2.821946   -2.979702  
  7.488   0.013    0.153   0.085   -0.304853  -0.932489  1.956    2.19     0.974   -2.777246   2.965315   
  7.488   0.009    0.151   0.082   -0.254001  -0.633544  -0.441   4.602    2.299   2.621024    2.591804   
  7.488   0.019    0.165   0.1     -0.279014  -0.566337  -2.052   3.199    1.038   1.524674    -0.885344  
  7.488   -0.028   0.147   0.059   0.283589   -0.072411  1.112    2.245    2.182   -2.162752   -1.428066  
  7.488   0.001    0.16    0.063   -0.097788  -0.441062  1.868    2.774    1.352   -2.672007   -2.052983  
  7.488   0.004    0.146   0.076   -0.033547  -0.365282  1.611    3.085    3.05    -1.608424   -1.193226  
  7.488   -0.038   0.16    0.074   0.232641   -0.429107  -1.225   2.059    1.26    1.974959    2.705992   
  7.488   0.014    0.131   0.063   -0.157205  -0.722187  0.792    3.902    2.02    2.792036    2.591373   
  7.488   -0.001   0.134   0.066   -0.137796  -0.583143  4.325    4.637    2.303   -1.908505   -2.395723  
  7.488   -0.028   0.138   0.062   0.248457   -0.399345  2.366    3.467    1.454   -2.575457   -2.775712  
  7.488   0.028    0.161   0.082   -0.288499  -0.465149  3.455    5.571    3.833   -1.729902   -1.801681  
  7.488   -0.007   0.135   0.058   -0.113682  -0.557894  1.61     1.159    2.056   -2.611192   -2.765132  
  7.488   -0.024   0.148   0.073   0.118615   -0.337958  0.053    1.247    0.891   2.132077    2.324337   
  7.488   0.005    0.16    0.072   -0.190775  -0.878102  0.491    1.406    0.232   2.252805    2.410879   
  7.488   -0.001   0.15    0.079   -0.109725  -0.516995  1.439    2.421    1.941   -2.25968    -2.345704  
  7.488   -0.017   0.133   0.078   -0.031426  -0.291324  2.64     4.864    2.79    -2.047863   -1.698875  
  7.488   -0.007   0.109   0.057   -0.231012  -0.975559  0.071    1.354    1.136   2.860444    -2.973405  
  7.488   -0.025   0.126   0.061   0.067244   -0.674018  1.13     1.038    2.82    -0.980622   -0.524322  
  7.488   -0.015   0.137   0.055   0.23026    0.181881   -0.829   2.17     0.615   2.056534    -1.100724  
  7.488   -0.014   0.138   0.057   0.150495   -0.406136  1.206    1.409    1.583   2.876061    2.975189   
  7.488   -0.048   0.169   0.085   0.253285   -0.229706  2.972    3.041    0.7     -2.25276    -2.047192  
  7.488   -0.012   0.136   0.077   -0.115172  -0.853935  0.116    1.491    1.061   1.445848    1.207153   
  7.488   -0.029   0.178   0.084   0.190121   -0.226439  2.296    1.138    0.509   -0.661652   -0.107822  
  7.488   -0.033   0.135   0.075   0.170532   -0.189934  0.559    1.354    2.435   -1.061831   -1.380005  
  7.488   -0.001   0.153   0.081   -0.030461  -0.35161   0.579    4.449    3.028   2.773888    2.960384   
  7.488   -0.023   0.149   0.085   -0.050004  -0.759341  3.357    3.701    1.03    -2.058267   -2.684146  
  7.488   0.005    0.149   0.096   -0.231336  -0.575857  1.267    0.697    0.58    -1.731946   -0.95573   
  7.488   -0.01    0.135   0.067   -0.087002  -0.65996   -0.335   1.194    0.396   1.689442    -0.863153  
  7.488   -0.022   0.146   0.068   0.066254   -0.321302  2.028    4.884    4.554   -1.782977   -1.427259  
  7.488   -0.012   0.137   0.051   0.044256   -0.693434  -0.539   2.086    1.783   0.343377    -0.372116  
  7.488   -0.01    0.147   0.079   -0.107688  -0.67785   -1.126   1.626    1.976   0.970896    -0.333518  
  7.488   -0.012   0.157   0.084   -0.026765  -0.505344  1.084    3.44     2.79    -2.290342   -1.968282  
  7.488   0.017    0.175   0.1     -0.411872  -0.625731  -0.782   4.025    1.762   2.772267    3.090159   
  7.488   -0.019   0.13    0.065   0.025594   -0.436457  0.591    2.578    1.695   2.940157    3.140661   
  7.488   -0.007   0.139   0.064   -0.052725  -0.676068  1.818    2.594    1.727   -2.793964   -2.954875  
  7.488   -0.001   0.165   0.09    -0.189376  -0.420515  -1.392   1.896    2.776   0.394452    -0.792914  
  7.488   -0.013   0.153   0.085   -0.124594  -0.577122  0.91     1.679    1.665   2.574342    2.967811   
  7.488   -0.041   0.121   0.053   0.233704   -0.58685   0.35     2.492    1.594   2.703098    2.064934   
  7.488   -0.012   0.149   0.087   0.02638    -0.274008  2.507    3.79     2.179   -2.110508   -1.643132  
  7.488   -0.014   0.143   0.082   0.045762   -0.286838  -0.29    0.33     1.737   0.962949    -1.452986  
  7.488   -0.032   0.152   0.068   0.157229   -0.410033  0.31     1.556    1.121   1.702288    1.718054   
  7.488   -0.044   0.137   0.08    0.348086   -0.212558  5.861    8.66     4.047   -1.717633   -1.470826  
  7.488   0.01     0.133   0.055   -0.115263  -0.336547  2.507    2.972    2.132   -1.92566    -1.826642  
  7.488   0.041    0.152   0.076   -0.592425  -0.866843  3.386    4.873    1.504   -2.469746   -2.844812  
  7.488   -0.025   0.18    0.1     0.099045   -0.185982  1.338    3.871    3.643   -2.031097   -1.655228  
  7.488   0.006    0.16    0.086   -0.167103  -0.619715  -0.38    1.367    1.64    0.223962    -0.616681  
  7.488   -0.035   0.13    0.09    0.022465   -0.711027  1.188    1.476    2.086   -1.626728   -0.641833  
  7.488   0.011    0.122   0.058   -0.157078  -0.668931  2.572    3.125    1.589   -2.433529   3.017851   
  7.488   -0.026   0.118   0.061   0.130887   -0.586203  3.018    4.195    2.789   -2.552286   -2.614943  
  7.488   0.028    0.18    0.103   -0.381634  -0.756292  0.356    2.393    0.625   2.381446    2.446072   
  7.488   -0.02    0.16    0.097   0.120054   -0.241546  1.962    3.577    2.924   -1.179802   -1.200879  
  7.488   -0.026   0.115   0.049   0.280874   -0.445681  0.073    1.233    1.456   2.785664    -2.156087  
  7.488   -0.011   0.114   0.051   -0.157706  -1.148133  1.963    2.911    2.3     -1.278832   -1.203388  
  7.488   -0.017   0.138   0.063   0.134035   -0.334637  1.912    5.839    2.172   -2.723156   -2.299807  
  7.488   0.013    0.138   0.077   -0.249945  -0.720074  3.022    4.035    2.637   -1.308099   -0.727046  
  7.488   -0.012   0.146   0.067   0.003412   -0.187195  0.593    1.68     0.662   3.100332    2.797053   
  7.488   -0.027   0.147   0.073   0.22421    -0.077011  -1.772   5.121    2.812   1.785527    1.47211    
  7.488   0.006    0.149   0.079   -0.20891   -0.534683  1.448    2.012    1.786   -2.365351   -1.580559  
  7.488   -0.007   0.138   0.066   -0.045407  -0.385748  -0.052   4.392    3.339   0.709069    0.222549   
  7.488   -0.001   0.13    0.06    -0.056369  -0.380389  1.254    2.557    1.388   3.098619    -2.344639  
  7.488   0.008    0.14    0.078   -0.195686  -0.466823  -0.323   1.053    1.611   2.588836    -1.803628  
  7.488   0.003    0.144   0.082   -0.334772  -0.63405   2.324    2.357    1.407   -2.284427   -2.315793  
  7.488   -0.01    0.162   0.07    0.028162   -0.351876  0.92     1.093    0.273   0.325195    0.655209   
  7.488   -0.026   0.145   0.076   0.096124   -0.417156  -1.844   3.225    0.566   1.800904    0.310694   
  7.488   0.031    0.141   0.084   -0.555161  -0.853435  1.209    1.402    0.676   2.982356    -1.717303  
  7.488   0.003    0.167   0.079   -0.141375  -0.475323  4.02     4.498    1.159   -2.279353   -2.671074  
  7.488   0.006    0.158   0.08    -0.277899  -0.70607   3.234    4.204    2.936   -1.706064   -1.45483   
  7.488   0.008    0.162   0.097   -0.180777  -0.736263  0.439    6.086    3.816   -2.821995   -2.563097  
  7.488   -0.052   0.2     0.093   0.288733   -0.226522  0.953    2.267    1.439   -3.084972   2.959324   
  7.488   -0.021   0.147   0.077   0.147723   -0.34793   -0.487   2.002    3.382   -0.482187   -1.281138  
  7.488   -0.015   0.111   0.077   -0.279054  -1.184176  0.16     3.227    1.663   2.849127    -3.029792  
  7.488   0.008    0.083   0.052   -0.382402  -1.424623  2.239    2.67     1.156   -2.510814   2.964779   
  7.488   -0.035   0.175   0.074   0.264978   -0.175397  1.741    3.37     1.339   -2.110949   -1.80265   
  7.488   -0.042   0.159   0.094   0.213208   -0.276021  -0.07    3.668    2.595   2.199288    2.399197   
  7.488   -0.0     0.108   0.062   -0.10003   -0.763145  0.269    2.688    0.446   -3.088      -1.990354  
  7.488   0.003    0.155   0.088   -0.173929  -0.546131  0.29     1.315    1.206   2.652055    -1.488362  
  7.488   -0.004   0.161   0.071   0.015737   -0.103934  2.086    2.42     2.263   -2.374866   -2.118752  
  7.488   0.01     0.171   0.1     -0.216246  -0.45076   1.127    3.148    2.595   -2.883404   -2.309419  
  7.488   -0.053   0.194   0.086   0.25436    -0.236066  1.452    4.041    3.63    -2.667569   -2.498912  
  7.488   0.015    0.17    0.093   -0.276046  -0.626293  5.709    6.787    2.7     -2.128491   -2.359454  
  7.488   0.007    0.13    0.08    -0.314198  -0.754361  3.414    3.537    0.838   -1.867639   2.992381   
  7.488   -0.05    0.2     0.106   0.216961   -0.273638  -1.622   3.216    2.851   1.095194    -0.095722  
  7.488   0.005    0.146   0.116   -0.420411  -0.799912  2.418    5.627    5.057   -2.632658   -2.630566  
  7.488   -0.026   0.134   0.058   0.143131   -0.53455   1.29     2.3      0.551   -3.106805   -2.640736  
  7.488   0.007    0.126   0.066   -0.176171  -0.886884  1.599    0.984    1.011   -2.454601   -1.141223  
  7.488   -0.027   0.117   0.044   0.092711   -0.581205  1.804    1.525    0.762   -0.881003   -0.510013  
  7.488   0.011    0.11    0.068   -0.315141  -0.733743  1.312    2.309    0.777   -0.648928   0.070243   
  7.488   0.003    0.146   0.073   -0.26704   -0.475934  -1.494   2.902    0.928   1.101659    -0.179154  
  7.488   -0.031   0.159   0.091   0.089804   -0.579923  5.485    7.349    3.006   -1.741056   -1.431189  
  7.488   -0.008   0.111   0.063   -0.11877   -0.685912  2.849    3.981    3.765   -1.02222    -0.801575  
  7.493   -0.037   0.16    0.082   0.320865   -0.109525  0.781    1.806    2.179   -1.962388   -1.823971  
  7.493   -0.04    0.168   0.108   0.086521   -0.38355   0.038    1.492    1.416   -2.894963   -1.541661  
  7.493   0.045    0.128   0.069   -0.637336  -0.920563  2.376    3.746    3.669   -1.663074   -1.352919  
  7.493   0.005    0.151   0.087   -0.396782  -0.864807  0.618    0.7      1.148   -2.14679    -2.041125  
  7.493   -0.026   0.173   0.106   -0.015372  -0.389224  -2.563   4.818    1.263   1.092502    -0.079725  
  7.493   0.015    0.131   0.082   -0.2511    -0.474997  -3.04    3.895    1.587   1.335       -0.622081  
  7.493   -0.007   0.177   0.093   0.01057    -0.378851  4.169    5.085    3.005   -2.11498    -2.475978  
  7.493   -0.028   0.094   0.026   0.420432   0.123536   2.296    3.423    2.142   -2.640583   -2.004126  
  7.493   0.003    0.135   0.062   -0.201908  -0.880532  -0.974   1.999    0.747   2.232365    -0.809816  
  7.493   -0.013   0.133   0.061   -0.084825  -0.559527  -1.543   2.761    1.329   2.373212    -2.22937   
  7.493   0.037    0.119   0.072   -0.568064  -0.895996  0.673    0.611    1.141   -1.39698    -2.297516  
  7.493   0.011    0.115   0.055   -0.360982  -0.968471  -1.472   4.152    1.345   1.546818    0.692579   
  7.493   -0.005   0.138   0.056   0.007836   -0.412987  0.817    5.362    4.756   -0.577841   -0.610029  
  7.493   -0.007   0.127   0.054   -0.070549  -0.761005  -1.905   3.74     2.174   1.346607    0.057348   
  7.493   -0.007   0.137   0.091   -0.204399  -0.659388  -0.685   0.372    2.684   -2.534811   -0.909868  
  7.493   -0.01    0.147   0.057   0.142194   -0.285108  -1.24    3.076    0.132   1.25202     1.02237    
  7.493   -0.014   0.111   0.059   -0.091033  -0.403535  1.117    1.882    0.925   -2.964364   -2.350839  
  7.493   -0.013   0.137   0.048   0.086031   -0.316759  4.27     5.134    3.058   -1.820727   -1.692161  
  7.493   -0.031   0.148   0.078   0.169029   -0.556798  -2.377   4.262    2.02    1.279371    -0.129494  
  7.493   -0.024   0.16    0.064   0.198722   -0.072298  -0.749   2.566    0.519   1.729161    1.872366   
  7.493   -0.026   0.138   0.082   0.152947   -0.375592  -1.711   6.109    3.584   0.984325    0.725379   
  7.493   -0.009   0.098   0.036   0.020776   -0.482435  1.203    1.301    1.902   -1.913993   -2.295606  
  7.493   -0.03    0.201   0.098   0.142859   -0.212272  1.778    0.188    0.716   1.489605    -0.157493  
  7.493   -0.001   0.14    0.081   -0.313094  -0.883914  1.087    3.063    1.27    -3.012604   -2.908343  
  7.493   -0.007   0.131   0.067   -0.072157  -0.163973  -1.309   4.319    3.273   0.909527    0.397475   
  7.493   0.014    0.151   0.088   -0.293153  -0.956548  -1.002   1.77     0.545   1.130323    0.176271   
  7.493   -0.011   0.158   0.093   -0.117471  -0.674829  -0.576   1.961    1.353   1.536802    -0.294267  
  7.493   0.002    0.098   0.046   -0.198497  -0.607689  -0.356   1.784    2.79    -1.916323   -1.539135  
  7.493   -0.007   0.17    0.095   -0.13448   -0.516207  0.608    2.273    1.35    2.475466    1.908785   
  7.493   0.022    0.119   0.062   -0.32542   -0.650466  -0.522   1.229    0.858   1.428025    2.895309   
  7.493   0.004    0.145   0.075   -0.195257  -0.705631  -1.826   4.325    1.052   1.963734    1.105246   
  7.493   -0.029   0.169   0.091   0.188078   -0.253664  -0.575   3.297    1.164   2.581404    -1.650491  
  7.493   -0.014   0.169   0.079   0.060715   -0.508822  -0.833   3.745    1.132   2.288726    2.093756   
  7.493   0.005    0.15    0.09    -0.320053  -0.633552  2.16     5.002    3.124   -2.474641   -2.24493   
  7.493   0.029    0.132   0.065   -0.460637  -1.083538  -2.356   4.346    3.403   0.94158     -0.357361  
  7.493   0.019    0.132   0.051   -0.279656  -0.626464  -1.906   3.287    0.638   1.897086    -0.539357  
  7.493   -0.011   0.144   0.073   0.012952   -0.389474  1.497    4.522    3.831   -2.35069    -1.788832  
  7.493   -0.046   0.207   0.117   0.164031   -0.267319  -1.777   2.665    2.646   1.642822    -0.116952  
  7.493   -0.012   0.122   0.056   -0.052161  -0.505598  -0.106   2.306    2.841   2.539856    -1.989781  
  7.493   0.005    0.125   0.064   -0.297602  -0.920246  -2.032   3.185    1.155   1.953178    -2.129     
  7.493   -0.003   0.124   0.057   0.124351   -0.195226  1.756    2.622    1.983   -0.52835    -0.150994  
  7.493   0.038    0.142   0.08    -0.621531  -0.869249  3.795    6.107    3.049   -1.960331   -1.710156  
  7.493   -0.026   0.125   0.059   0.136702   -0.437163  2.016    2.561    1.635   -2.029736   -2.167287  
  7.493   -0.019   0.102   0.05    0.139735   -0.513488  2.218    2.532    2.03    -2.356988   -2.440646  
  7.493   0.006    0.145   0.089   -0.243479  -0.703283  1.041    1.976    1.888   -0.730116   -1.199022  
  7.493   0.004    0.142   0.083   -0.163127  -0.520123  -1.972   2.951    1.27    1.637209    -0.067474  
  7.493   -0.012   0.138   0.066   0.014335   -0.367225  0.409    1.16     1.237   -2.803871   -1.046457  
  7.493   -0.008   0.117   0.052   -0.022048  -0.683683  -0.706   2.454    3.169   0.00154     -1.198504  
  7.493   -0.005   0.167   0.103   -0.182773  -0.496425  1.911    2.674    1.6     -1.905932   -1.326583  
  7.493   0.009    0.143   0.077   -0.293252  -0.692737  -0.121   1.948    1.736   1.517105    1.59741    
  7.493   -0.033   0.181   0.09    0.196309   -0.326744  3.143    3.168    1.722   -1.256821   -1.64567   
  7.493   -0.012   0.163   0.08    -0.08396   -0.583871  2.628    2.72     1.041   -1.342198   -0.747454  
  7.493   -0.038   0.133   0.074   0.017569   -0.762652  -1.982   5.907    2.628   2.121312    2.003892   
  7.493   0.014    0.165   0.092   -0.248793  -0.742628  -2.194   3.516    0.646   1.695276    1.992837   
  7.493   -0.023   0.152   0.067   0.087364   -0.347345  0.927    1.292    1.641   1.661545    0.712888   
  7.493   -0.008   0.15    0.07    -0.084735  -0.466586  1.084    2.512    1.553   -2.63109    -2.86683   
  7.493   -0.005   0.162   0.091   -0.062206  -0.542459  3.87     4.181    1.311   -1.928003   -1.346848  
  7.493   -0.012   0.14    0.073   -0.053348  -0.405961  0.021    0.593    0.389   2.37213     -1.262393  
  7.493   -0.014   0.128   0.07    -0.018466  -0.841437  1.233    6.375    4.953   -2.855268   -2.648431  
  7.493   0.012    0.122   0.071   -0.39472   -0.846502  1.71     1.654    1.125   -0.522934   -0.708432  
  7.493   -0.008   0.13    0.076   -0.086671  -0.496214  0.202    1.049    2.199   3.093069    -1.556133  
  7.493   0.024    0.136   0.068   -0.551696  -0.945017  -0.124   3.502    2.042   0.238705    -0.608599  
  7.493   -0.031   0.169   0.079   0.285819   -0.076869  1.324    1.156    0.74    -2.521833   -1.239694  
  7.493   -0.001   0.138   0.072   -0.12575   -0.40612   -1.229   2.79     1.43    2.162585    -2.431583  
  7.493   -0.022   0.16    0.08    0.087122   -0.488501  -3.388   4.412    1.228   1.460208    -0.371442  
  7.493   -0.024   0.129   0.061   0.079333   -0.34344   -0.381   1.794    0.941   2.780372    -1.331521  
  7.493   0.032    0.113   0.048   -0.47817   -0.765618  -1.488   1.481    1.56    1.711581    -1.178054  
  7.493   0.003    0.163   0.082   -0.223211  -0.515793  2.043    3.179    2.185   -2.799144   -2.91512   
  7.493   -0.002   0.107   0.055   -0.313458  -0.939167  1.635    2.659    2.874   -1.571422   -1.617517  
  7.493   -0.0     0.133   0.084   -0.256758  -0.718496  -0.101   0.665    2.919   -0.021712   -0.529055  
  7.493   -0.003   0.139   0.076   -0.169553  -0.533749  3.412    4.714    2.682   -1.218645   -1.689774  
  7.493   -0.002   0.116   0.062   -0.229851  -0.597372  3.429    4.121    1.977   -1.316289   -0.48842   
  7.493   -0.004   0.152   0.091   -0.086065  -0.522303  -1.198   3.22     0.3     1.974355    1.284586   
  7.493   0.008    0.112   0.066   -0.140457  -0.647043  2.935    3.402    2.297   -1.393651   -1.7264    
  7.493   -0.008   0.119   0.07    -0.107188  -0.712351  0.69     2.085    2.073   -2.832913   -2.052672  
  7.493   0.002    0.099   0.068   -0.210346  -0.866     0.147    1.341    1.803   3.012644    -1.701846  
  7.493   -0.018   0.111   0.049   0.159444   -0.20218   1.437    1.128    1.658   -1.015326   -1.142718  
  7.493   -0.046   0.188   0.1     0.222703   -0.410095  -1.319   5.174    2.758   2.92213     -2.753285  
  7.493   -0.014   0.167   0.094   -0.116468  -0.457834  -1.054   2.893    1.616   1.503781    1.026751   
  7.493   -0.018   0.147   0.072   -0.047218  -0.628633  0.417    2.084    1.882   -2.403317   -1.926104  
  7.493   -0.046   0.16    0.087   0.323205   -0.247412  1.164    2.086    2.107   -2.252324   -1.218281  
  7.493   -0.003   0.11    0.039   -0.058756  -0.540343  2.53     4.368    2.34    -2.213955   -1.569622  
  7.493   -0.025   0.156   0.066   0.155616   -0.368306  -0.616   1.552    2.53    -0.141087   -0.953643  
  7.493   -0.002   0.109   0.048   -0.045577  -0.990518  -0.145   0.686    1.06    1.83262     -1.300155  
  7.493   0.004    0.125   0.06    0.094002   -0.173284  3.514    2.71     1.37    -1.742152   -2.008107  
  7.493   0.023    0.105   0.064   -0.653245  -0.870112  4.243    5.13     3.116   -1.881713   -1.83182   
  7.493   -0.025   0.188   0.114   0.034489   -0.422903  -0.769   1.391    0.867   1.367161    0.775347   
  7.493   -0.01    0.126   0.056   0.129474   -0.238562  0.69     2.35     3.406   -0.805482   -0.599239  
  7.493   0.024    0.154   0.082   -0.42445   -0.585436  1.85     4.643    2.628   -2.631639   -2.777524  
  7.493   -0.019   0.133   0.082   0.015197   -0.634833  -0.395   2.104    2.015   2.426726    -2.914802  
  7.493   -0.026   0.143   0.061   0.199576   -0.390228  -0.806   1.086    3.269   0.909084    -0.78583   
  7.493   0.015    0.168   0.109   -0.379076  -0.704966  0.725    1.153    2.495   -0.242659   -0.273275  
  7.493   0.028    0.176   0.1     -0.311876  -0.637523  -1.836   3.314    1.066   1.613058    -0.503526  
  7.493   0.011    0.154   0.068   -0.157662  -0.493461  5.081    7.69     2.598   -2.079676   -2.249336  
  7.493   -0.042   0.131   0.049   0.656334   0.768503   -1.596   4.392    1.783   1.264563    1.340567   
  7.493   -0.012   0.162   0.075   0.042121   -0.162024  -0.263   0.818    0.268   2.026224    -2.528286  
  7.493   0.031    0.119   0.073   -0.499928  -0.782142  1.55     4.337    3.835   -0.53209    -0.99175   
  7.493   0.022    0.14    0.08    -0.412485  -0.936072  1.937    3.558    2.99    -2.131279   -1.683734  
  7.493   0.019    0.153   0.069   -0.27466   -0.69924   1.217    1.96     2.635   -1.613286   -1.206264  
  7.493   -0.017   0.123   0.056   0.095164   -0.230678  -0.511   2.683    2.263   0.776954    -0.264937  
  7.498   -0.001   0.153   0.081   -0.158602  -0.708096  2.436    4.996    2.711   -2.516471   -2.515139  
  7.498   -0.014   0.138   0.074   -0.022855  -0.502206  -2.165   5.044    0.984   1.506502    1.074144   
  7.498   0.011    0.15    0.096   -0.377045  -0.621701  -2.31    4.214    1.204   2.175712    -2.590515  
  7.498   0.003    0.137   0.068   -0.221964  -0.786295  3.856    3.748    1.234   -1.684332   -0.94248   
  7.498   -0.005   0.159   0.086   -0.129792  -0.563589  -1.153   2.438    0.709   1.979291    3.030905   
  7.498   -0.042   0.138   0.061   0.231108   -0.527453  2.96     3.809    2.6     -1.843747   -2.167125  
  7.498   -0.012   0.132   0.068   0.046038   -0.254616  1.309    2.512    2.349   -1.183732   -1.093547  
  7.498   0.025    0.115   0.048   -0.400254  -0.921097  3.103    3.84     3.259   -1.340677   -0.698601  
  7.498   0.043    0.115   0.067   -0.738153  -1.231531  0.394    1.204    1.031   -2.879068   -2.092377  
  7.498   0.001    0.132   0.05    0.058464   -0.427592  -1.354   1.777    1.853   1.07626     -0.805001  
  7.498   -0.05    0.141   0.063   0.408791   -0.272249  -0.397   3.286    0.928   2.339465    1.864309   
  7.498   0.048    0.168   0.076   -0.522529  -0.800411  0.659    0.932    1.059   -3.019409   -0.17985   
  7.498   0.042    0.129   0.061   -0.564325  -1.027996  -0.353   3.158    1.215   1.768452    0.647323   
  7.498   0.038    0.153   0.087   -0.571892  -1.026047  0.913    2.178    2.714   -0.933121   -1.18398   
  7.498   -0.043   0.167   0.07    0.244235   -0.42094   -4.368   6.103    1.278   1.226318    -0.426585  
  7.498   -0.026   0.167   0.07    0.248958   -0.176668  -0.492   1.296    1.02    2.435915    -2.136897  
  7.498   -0.007   0.188   0.099   -0.115166  -0.437836  -2.379   3.818    2.744   1.235034    0.09462    
  7.498   0.007    0.148   0.09    -0.313275  -0.818749  2.363    2.49     1.194   -2.271308   -1.566098  
  7.498   -0.012   0.117   0.062   -0.091183  -0.56225   -1.028   3.502    1.261   1.487202    1.214682   
  7.498   0.034    0.148   0.082   -0.50461   -0.998872  1.294    2.499    1.557   -1.318619   -0.795018  
  7.498   0.05     0.15    0.072   -0.589571  -0.893909  0.371    1.001    3.696   -1.249046   -1.239733  
  7.498   0.011    0.138   0.077   -0.259506  -0.865242  1.77     2.525    1.52    -2.428791   -1.998184  
  7.498   0.016    0.166   0.097   -0.201663  -0.455818  -1.915   3.122    2.861   0.96797     -0.03153   
  7.498   -0.042   0.161   0.069   0.329036   -0.187516  0.61     1.799    2.277   -2.132279   -1.54318   
  7.498   -0.005   0.132   0.053   -0.116012  -0.923134  3.644    2.63     0.51    -1.84751    -2.495029  
  7.498   0.051    0.134   0.059   -0.618309  -0.811609  1.957    3.587    1.865   -2.50526    -2.98688   
  7.498   0.008    0.141   0.076   -0.339089  -0.979058  2.678    4.156    3.488   -1.388755   -1.280894  
  7.498   -0.001   0.142   0.099   -0.286356  -0.777343  0.638    0.568    1.393   0.059672    -0.028562  
  7.498   0.022    0.131   0.086   -0.530835  -0.973774  1.793    3.303    3.263   -2.389223   -2.149665  
  7.498   0.034    0.148   0.084   -0.582579  -0.966153  3.645    7.497    3.534   -2.375598   -2.392326  
  7.498   -0.003   0.136   0.075   -9.58E-4   -0.312965  1.403    2.502    0.682   -2.833358   -2.550173  
  7.498   -0.007   0.117   0.051   -0.049181  -0.554641  0.197    4.109    1.567   -0.078654   -0.359766  
  7.498   -0.013   0.133   0.082   -0.007869  -0.571324  -0.347   1.891    0.244   2.10281     -1.917043  
  7.498   0.014    0.152   0.093   -0.412016  -0.612305  -1.239   2.071    1.912   1.479803    -0.204415  
  7.498   0.024    0.168   0.091   -0.390765  -0.617686  0.841    1.933    0.095   2.936547    -0.270586  
  7.498   -0.043   0.143   0.077   0.203413   -0.4881    -1.831   2.007    0.935   1.48154     -0.955884  
  7.498   -0.066   0.166   0.078   0.407338   -0.162111  -0.981   1.298    1.197   1.327964    -0.840382  
  7.498   0.014    0.141   0.064   -0.171497  -0.473729  2.109    2.415    1.292   -2.73516    -2.630553  
  7.498   -0.01    0.159   0.078   0.081711   -0.231763  -0.196   0.926    1.849   0.330168    -0.862616  
  7.498   -0.005   0.159   0.094   -0.054955  -0.625366  -0.461   2.228    0.42    1.373787    1.834209   
  7.498   -0.007   0.118   0.045   0.104304   -0.641999  -1.309   4.539    4.625   0.543817    -0.235826  
  7.498   -0.011   0.134   0.053   0.107081   -0.778129  -0.162   0.346    1.918   -0.390044   -0.446119  
  7.498   0.016    0.147   0.069   -0.316359  -0.79122   -2.126   4.385    0.137   1.912527    -2.898064  
  7.498   0.033    0.127   0.07    -0.527925  -0.787881  -1.952   3.622    1.366   1.060855    0.036744   
  7.498   -0.01    0.176   0.087   -0.059758  -0.639987  3.944    4.061    1.32    -1.885688   -1.888733  
  7.498   -0.024   0.147   0.066   0.217941   -0.135972  0.315    1.031    1.355   -2.999279   -1.742043  
  7.498   -0.025   0.194   0.097   0.066679   -0.311975  3.385    3.639    0.594   -1.77666    -2.063039  
  7.498   0.017    0.106   0.063   -0.561432  -1.082474  -0.606   0.971    2.042   0.75958     -0.700584  
  7.498   -0.01    0.118   0.055   -0.075176  -0.463894  1.273    0.603    1.03    -1.602143   0.201751   
  7.498   -0.009   0.124   0.067   -0.107688  -0.738144  3.409    5.21     2.271   -2.290996   -2.438944  
  7.498   0.046    0.146   0.083   -0.553569  -0.712006  1.622    2.711    1.919   -2.274292   -2.061678  
  7.498   -0.075   0.19    0.09    0.448672   -0.009218  -1.223   3.429    1.725   1.285325    0.805541   
  7.498   0.008    0.108   0.051   -0.27703   -1.046557  0.432    2.938    1.869   2.600021    2.524494   
  7.498   -0.003   0.123   0.074   -0.237184  -0.721783  0.904    1.511    2.168   -2.18096    -1.672324  
  7.498   0.008    0.144   0.076   -0.252717  -0.53675   -1.608   2.791    2.377   1.280292    0.103707   
  7.498   0.018    0.098   0.051   -0.444303  -1.04013   2.405    2.096    1.618   -2.151053   -2.488908  
  7.498   -0.036   0.144   0.083   0.184805   -0.205128  0.112    1.43     1.388   2.352147    0.806922   
  7.498   0.001    0.111   0.059   -0.180523  -0.614279  1.619    5.27     4.016   -2.829386   -2.66178   
  7.498   0.022    0.161   0.091   -0.334989  -0.742891  -5.715   10.373   4.356   1.286577    1.081347   
  7.498   -0.005   0.201   0.133   -0.21725   -0.61533   -0.168   1.978    1.452   1.908183    -0.242173  
  7.498   -0.005   0.166   0.096   -0.090094  -0.656998  2.49     3.041    2.577   -2.236023   -2.352078  
  7.498   -0.053   0.151   0.074   0.234294   -0.655058  -0.289   0.265    2.622   -1.884168   -0.88825   
  7.498   0.048    0.143   0.07    -0.441841  -0.574735  3.142    4.041    2.356   -2.131961   -1.774266  
  7.498   0.017    0.153   0.087   -0.43721   -0.727787  0.508    1.544    1.779   -0.148641   -0.698524  
  7.498   0.035    0.156   0.079   -0.43976   -0.521188  -0.453   1.181    3.365   0.381665    -0.286697  
  7.498   -0.016   0.164   0.072   -0.013144  -0.53619   1.283    1.713    3.115   -2.212159   -1.520196  
  7.498   -0.015   0.159   0.115   -0.097468  -0.609068  -3.552   6.645    2.411   0.877153    0.712762   
  7.498   0.005    0.086   0.055   -0.385485  -1.09765   -1.921   3.189    0.751   1.697114    2.912276   
  7.498   -0.017   0.156   0.093   -0.067931  -0.649999  2.532    3.108    1.513   -2.288847   -1.232668  
  7.498   -0.001   0.128   0.093   -0.262326  -0.748111  1.794    2.834    3.135   -1.356997   -0.783545  
  7.498   0.011    0.067   0.045   -0.274864  -1.02487   -3.322   4.116    1.381   1.407839    -0.486712  
  7.498   -0.005   0.113   0.056   -0.034291  -0.444883  0.904    4.891    4.964   -0.27797    -0.152139  
  7.498   -0.009   0.144   0.067   -0.037264  -0.582883  2.115    4.715    3.815   -1.530558   -1.598861  
  7.498   -0.003   0.147   0.089   -0.152972  -0.547335  2.7      4.395    3.303   -2.172819   -2.515632  
  7.498   -0.015   0.136   0.077   -0.074167  -0.659883  0.387    4.379    3.554   0.112829    -0.264548  
  7.498   -0.028   0.116   0.068   0.042742   -0.651277  -1.599   2.915    1.676   1.050624    -0.492951  
  7.498   -0.018   0.146   0.069   0.118595   -0.399225  -4.54    7.866    1.401   1.394414    0.922712   
  7.498   0.033    0.143   0.069   -0.520388  -0.990091  3.449    5.098    1.451   -2.49383    -2.405471  
  7.498   0.012    0.097   0.065   -0.515734  -1.083828  0.472    0.924    2.429   -1.225053   -0.921815  
  7.498   -0.007   0.143   0.074   -0.197334  -0.82349   0.419    2.669    1.937   -2.934547   -2.208963  
  7.498   0.034    0.201   0.139   -0.44768   -0.70886   -0.696   0.932    2.248   1.156831    -0.289457  
  7.498   0.017    0.121   0.073   -0.212577  -0.472412  -0.183   1.71     2.177   1.514432    -0.242703  
  7.498   0.024    0.144   0.075   -0.316313  -0.771693  -1.344   2.765    2.418   3.030013    -1.995505  
  7.498   -0.017   0.153   0.083   -0.014677  -0.286183  1.62     0.224    0.148   -0.195962   -1.207977  
  7.498   0.003    0.118   0.058   -0.291578  -0.918359  0.636    1.206    1.34    1.739543    2.057495   
  7.498   0.018    0.139   0.063   -0.31995   -0.765303  -0.188   2.036    1.337   0.569431    -0.593986  
  7.498   -0.014   0.146   0.069   0.071353   -0.453841  0.208    1.418    1.08    2.89816     -1.206014  
  7.498   -0.021   0.119   0.034   0.183857   -0.522713  0.374    4.063    2.338   2.766046    2.87097    
  7.498   0.038    0.132   0.083   -0.67184   -1.014689  -0.046   3.142    1.556   2.593847    2.272396   
  7.498   0.003    0.143   0.077   -0.270252  -0.908821  -0.047   2.21     2.078   -2.878324   -2.017247  
  7.498   0.024    0.105   0.071   -0.746883  -1.39543   0.651    2.383    1.906   -3.062312   -2.452683  
  7.498   0.014    0.129   0.066   -0.323393  -0.915172  3.19     4.47     3.885   -1.590618   -1.648346  
  7.498   0.027    0.143   0.083   -0.3723    -0.37612   2.514    2.13     1.017   -1.759033   -0.944647  
  7.498   -0.013   0.135   0.053   0.126756   -0.348759  -0.892   2.468    0.908   1.270246    0.566736   
  7.498   -0.001   0.126   0.037   0.058867   -0.626566  1.643    1.5      0.695   -2.721399   -1.113569  
  7.498   0.017    0.16    0.085   -0.337196  -0.546284  1.014    0.423    0.728   -2.812564   -1.936544  
  7.498   0.006    0.117   0.055   -0.15112   -0.619284  -0.64    4.193    2.891   1.196375    1.406412   
  7.498   0.026    0.144   0.097   -0.543685  -1.024711  0.908    0.681    0.736   2.381516    2.87678    
  7.498   0.012    0.173   0.115   -0.280734  -0.534916  -3.165   6.685    2.23    1.480728    1.356655   
  7.498   -0.043   0.182   0.108   0.17607    -0.391205  1.767    1.553    1.382   -1.209034   -1.497112  
  7.503   -0.002   0.138   0.064   0.013938   -0.35739   2.409    2.685    0.772   -1.850621   -1.803192  
  7.503   -0.011   0.15    0.066   0.125694   -0.26364   2.612    4.1      2.57    -2.370681   -1.934063  
  7.503   0.018    0.145   0.082   -0.384958  -0.657405  2.903    4.155    2.563   -2.423513   -2.580241  
  7.503   0.0      0.144   0.052   0.009574   -0.292206  2.246    4.138    4.208   -1.289177   -0.998738  
  7.503   -0.005   0.154   0.07    0.017642   -0.390046  2.586    2.395    2.496   -2.491232   -2.687868  
  7.503   0.014    0.148   0.08    -0.282104  -0.63994   1.854    1.238    0.326   2.888262    3.026061   
  7.503   0.001    0.136   0.064   -0.059509  -0.522267  3.278    4.628    2.758   -2.16856    -2.069786  
  7.503   0.004    0.121   0.075   -0.216765  -0.807354  1.252    1.466    2.926   0.81879     0.657004   
  7.503   0.014    0.112   0.054   -0.322002  -0.844812  1.52     3.116    3.636   -2.029572   -1.615003  
  7.503   -0.019   0.133   0.075   0.046399   -0.772441  -0.785   3.23     2.189   0.730623    -0.101658  
  7.503   -0.017   0.177   0.075   0.006374   -0.346102  3.478    5.67     2.319   -2.274787   -2.189963  
  7.503   0.01     0.117   0.054   -0.243385  -0.694248  2.175    4.361    3.261   -2.398224   -2.540554  
  7.503   0.014    0.132   0.078   -0.262593  -0.476763  1.4      1.063    2.305   -3.012025   -1.997147  
  7.503   -0.021   0.166   0.088   0.059357   -0.350211  -2.753   4.863    2.09    1.492018    0.330778   
  7.503   0.024    0.184   0.116   -0.390581  -0.706147  1.249    1.326    0.487   3.053148    -2.938602  
  7.503   -0.006   0.181   0.095   -0.111581  -0.544671  3.557    5.982    3.539   -2.291742   -2.252404  
  7.503   0.008    0.168   0.08    -0.093532  -0.281314  0.152    1.075    0.547   1.506865    0.329534   
  7.503   0.018    0.133   0.068   -0.276252  -0.788364  -0.438   1.238    0.646   1.056273    -0.749483  
  7.503   -0.003   0.116   0.068   -0.330858  -0.881618  0.387    1.072    2.071   -2.55093    -1.176818  
  7.503   -0.02    0.132   0.08    0.055699   -0.458418  1.124    2.519    2.032   -1.793983   -1.98066   
  7.503   0.001    0.141   0.064   -0.17104   -0.735255  -2.529   2.66     1.21    1.614211    -1.687398  
  7.503   -0.006   0.111   0.057   -0.075715  -1.10867   1.512    2.753    3.419   -2.662857   -2.284207  
  7.503   0.019    0.115   0.055   -0.406537  -0.828694  -1.742   3.896    1.664   1.846148    1.617823   
  7.503   0.016    0.127   0.073   -0.318652  -0.7853    0.965    1.897    2.027   -1.428313   -1.506766  
  7.503   -0.034   0.144   0.063   0.192567   -0.328512  0.78     1.629    2.695   -0.771252   -0.318541  
  7.503   -0.027   0.151   0.109   0.019884   -0.543816  -0.164   2.873    1.43    3.099011    -1.473262  
  7.503   -0.028   0.148   0.083   -0.010454  -0.661651  1.176    2.256    2.064   -3.063159   -2.684402  
  7.503   0.024    0.134   0.071   -0.489505  -0.692604  0.85     0.898    1.363   3.018117    -0.892052  
  7.503   -0.012   0.179   0.111   -0.093749  -0.448389  -0.685   4.006    1.573   2.658509    -3.037654  
  7.503   -0.004   0.141   0.075   -0.14938   -0.625388  0.04     2.136    1.057   1.973395    2.147778   
  7.503   0.008    0.176   0.093   -0.290668  -0.772335  0.03     0.568    2.022   -3.094925   -1.122124  
  7.503   -0.023   0.197   0.113   -2.71E-4   -0.464844  0.816    1.427    1.121   -2.745982   -1.160268  
  7.503   -0.041   0.161   0.078   0.147947   -0.199164  1.064    4.146    4.785   -0.661228   -0.80452   
  7.503   -0.041   0.131   0.05    0.153128   -0.578366  1.485    2.756    1.689   -2.838183   -2.85034   
  7.503   0.012    0.13    0.068   -0.151691  -0.577225  0.582    1.072    0.536   -2.147332   -1.035539  
  7.503   -0.017   0.138   0.073   -0.05848   -0.606939  -2.185   4.306    1.941   1.51821     0.893883   
  7.503   0.025    0.122   0.074   -0.408067  -0.918592  4.41     5.504    1.854   -2.261858   -3.029839  
  7.503   0.015    0.186   0.094   -0.249057  -0.582434  4.663    7.542    3.77    -2.200059   -2.109729  
  7.503   -0.003   0.087   0.051   -0.193867  -0.791867  1.576    4.228    2.634   3.128675    2.198391   
  7.503   -0.007   0.145   0.081   -0.117371  -0.816632  1.029    0.538    1.411   -1.368702   -2.522644  
  7.503   0.04     0.153   0.061   -0.460303  -0.873845  1.795    2.488    0.905   -1.943632   -1.524616  
  7.503   -0.024   0.123   0.076   0.102515   -0.287945  -0.858   2.992    0.969   1.101591    0.56413    
  7.503   -0.018   0.16    0.073   0.008622   -0.36312   -0.462   2.083    1.066   1.864184    1.593282   
  7.503   -0.035   0.167   0.082   0.099783   -0.588514  -2.182   4.239    1.566   2.230485    -2.984697  
  7.503   0.022    0.169   0.102   -0.347148  -0.604643  0.708    2.484    1.517   0.224942    -0.600971  
  7.503   -0.041   0.164   0.08    0.316255   -0.078979  0.91     1.36     1.607   -1.231541   -1.341485  
  7.503   0.029    0.155   0.088   -0.348384  -0.737174  -3.537   5.713    1.145   1.66157     0.496008   
  7.503   0.026    0.136   0.077   -0.382201  -0.72026   1.61     1.908    1.605   -2.125825   -1.562312  
  7.503   -0.025   0.169   0.081   0.10458    -0.419147  -0.137   1.425    1.897   0.706091    0.015771   
  7.503   -0.019   0.127   0.042   0.095869   -0.560761  1.379    3.122    3.286   -0.864557   -0.871692  
  7.503   0.012    0.109   0.061   -0.327139  -0.69078   0.96     5.477    4.069   3.058317    2.951081   
  7.503   -0.008   0.147   0.058   -0.00535   -0.571092  3.17     3.93     1.708   -1.977045   -0.69734   
  7.503   0.007    0.114   0.047   -0.225368  -0.819149  3.395    3.344    1.878   -1.890856   -1.614119  
  7.503   -0.058   0.173   0.089   0.362015   -0.151683  -1.937   1.866    1.622   1.728821    -1.898305  
  7.503   0.025    0.137   0.069   -0.451382  -0.938393  -0.623   1.026    0.881   1.86244     -1.547405  
  7.503   0.026    0.136   0.07    -0.379529  -0.517651  1.974    4.469    1.182   -2.635487   -2.172398  
  7.503   0.039    0.142   0.068   -0.534049  -0.978776  0.024    0.737    0.738   -3.097807   -0.328556  
  7.503   -0.001   0.15    0.052   0.105533   -0.099946  -0.742   2.742    2.401   0.422692    -0.292888  
  7.503   -0.016   0.131   0.075   0.052147   -0.68862   2.438    3.88     1.319   -2.179388   -1.984063  
  7.503   -0.014   0.173   0.092   -0.082153  -0.575854  -1.828   3.131    1.509   1.358523    -0.054604  
  7.503   -0.024   0.198   0.115   0.037067   -0.289087  3.538    5.357    3.942   -1.922641   -1.931408  
  7.503   0.018    0.122   0.061   -0.293691  -0.676013  -0.587   1.091    0.266   1.550833    -1.633717  
  7.503   -0.005   0.154   0.093   -0.30108   -0.688367  1.856    5.198    2.363   -2.887216   -3.041966  
  7.503   -0.047   0.197   0.102   0.149672   -0.237272  -0.442   1.142    1.547   2.549485    -1.742084  
  7.503   0.016    0.165   0.098   -0.31892   -0.830945  -0.876   3.122    3.857   0.111332    -0.778704  
  7.503   -0.001   0.111   0.046   -0.236137  -0.919938  3.944    6.638    3.909   -2.094682   -1.938057  
  7.503   -0.009   0.119   0.053   -0.114372  -0.656877  0.257    4.445    3.146   2.668646    2.854475   
  7.503   -0.031   0.136   0.061   0.302084   -0.128458  1.79     3.468    2.246   -2.60779    -2.468729  
  7.503   0.007    0.179   0.08    -0.178011  -0.605597  -2.774   5.247    2.053   1.786149    1.694599   
  7.503   -0.056   0.181   0.092   0.343857   -0.254819  2.821    3.498    1.572   -2.452313   -2.751453  
  7.503   0.011    0.152   0.077   -0.248802  -0.66047   0.856    0.834    1.053   -3.067717   -1.895033  
  7.503   0.015    0.136   0.058   -0.18402   -0.416607  1.813    2.684    2.468   -2.230429   -1.682106  
  7.503   0.033    0.137   0.077   -0.631132  -0.995062  -2.581   4.448    2.57    1.219992    0.34279    
  7.503   -0.053   0.15    0.061   0.350034   -0.530122  -1.57    2.408    1.22    2.047402    -1.458758  
  7.503   0.013    0.116   0.048   -0.405005  -1.115435  3.427    4.332    2.98    -1.374147   -0.489317  
  7.503   -0.004   0.143   0.061   -0.06391   -0.601482  3.675    5.035    2.31    -1.665606   -1.345594  
  7.503   0.032    0.145   0.095   -0.622199  -1.079276  0.103    1.106    1.12    1.18701     -0.336204  
  7.503   0.018    0.133   0.064   -0.3995    -1.084837  0.685    0.343    1.787   -1.177897   -2.131517  
  7.503   -0.037   0.124   0.058   0.185194   -0.533847  3.298    3.61     2.845   -1.946718   -1.782075  
  7.503   0.002    0.136   0.066   -0.187271  -0.642876  1.567    0.637    0.481   -1.281984   -0.610628  
  7.503   -0.029   0.176   0.105   0.008068   -0.459827  -0.273   1.317    1.699   -2.87341    -1.500704  
  7.503   0.006    0.107   0.064   -0.329688  -1.034297  1.461    3.569    2.12    -2.929799   -3.130547  
  7.503   -0.011   0.139   0.069   0.131993   -0.260061  0.147    0.463    1.324   -1.5733     -0.929781  
  7.503   0.004    0.12    0.058   -0.123741  -0.492334  0.207    3.902    1.259   2.760902    2.431938   
  7.503   0.039    0.143   0.077   -0.671013  -1.004784  0.547    1.936    2.624   -2.436128   -1.776426  
  7.503   -0.009   0.156   0.06    0.171419   0.164995   -2.75    4.927    2.457   0.957212    0.057861   
  7.503   0.022    0.123   0.065   -0.421425  -0.956991  -4.773   7.887    3.227   1.399839    0.897756   
  7.503   -0.043   0.163   0.069   0.336405   -0.175612  -0.249   1.414    4.124   -1.413495   -1.098446  
  7.503   0.015    0.151   0.079   -0.372537  -0.873568  1.68     4.719    2.673   -2.764706   -2.44281   
  7.503   0.033    0.131   0.061   -0.520343  -1.186557  0.545    1.642    1.934   -2.33938    -1.173306  
  7.503   -0.032   0.134   0.065   0.216697   -0.243508  -0.054   2.085    2.078   0.376533    -0.246245  
  7.503   -0.011   0.136   0.07    -0.088207  -0.55252   0.99     1.36     2.062   -0.051697   -0.764679  
  7.503   -0.009   0.129   0.072   -0.164991  -0.66962   -0.51    2.546    0.208   2.463675    2.91128    
  7.503   -0.028   0.136   0.062   0.200778   -0.269804  -0.112   1.785    1.822   1.559014    1.865738   
  7.503   0.005    0.158   0.072   -0.183981  -0.797854  0.686    0.918    0.865   -2.453802   -2.931779  
  7.503   -0.006   0.152   0.082   -0.119307  -0.455642  2.074    3.552    2.089   -2.065683   -2.113559  
  7.503   -0.002   0.145   0.066   -0.065176  -0.223771  2.321    3.264    1.852   -0.647416   -0.397336  
  7.503   0.031    0.128   0.079   -0.664406  -1.373775  -0.041   2.017    4.281   -1.139728   -1.191221  
  7.503   -0.022   0.157   0.081   -0.036549  -0.669415  1.637    0.871    0.802   2.959071    -2.878598  
  7.503   -0.004   0.125   0.073   -0.213458  -0.60882   -0.152   2.026    2.836   -2.684799   -2.001522  
  7.508   -0.028   0.16    0.077   0.143839   -0.238782  0.356    0.906    2.195   0.612467    -0.849476  
  7.508   -0.035   0.143   0.081   0.153373   -0.645177  3.26     5.652    2.345   -2.517999   -2.426382  
  7.508   -0.009   0.126   0.079   -0.186465  -0.735351  4.884    4.91     1.752   -1.701466   -1.590572  
  7.508   -0.023   0.156   0.087   -0.032986  -0.48136   -0.525   1.407    2.109   1.136693    0.438447   
  7.508   -0.011   0.179   0.096   -0.00973   -0.247008  -0.038   0.352    1.627   2.754551    -1.3502    
  7.508   0.021    0.121   0.067   -0.374345  -1.023334  0.626    2.463    2.796   -2.86589    -1.928122  
  7.508   0.014    0.132   0.078   -0.434658  -0.824822  1.152    1.656    1.922   -2.754265   -2.378022  
  7.508   0.02     0.125   0.053   -0.36758   -1.052374  2.338    3.985    3.011   -2.386044   -2.624748  
  7.508   0.005    0.144   0.067   -0.122587  -0.461198  -1.45    3.328    0.421   1.523207    -0.003828  
  7.508   0.017    0.153   0.084   -0.180193  -0.559936  -0.524   2.209    0.705   1.719717    1.246608   
  7.508   -0.0     0.15    0.085   -0.151317  -0.33629   1.629    1.359    1.188   -1.456402   -0.734849  
  7.508   0.011    0.142   0.077   -0.239944  -0.834118  0.674    2.012    0.998   -2.820374   -2.507589  
  7.508   -0.009   0.118   0.052   -0.034739  -0.691546  0.561    0.675    2.543   -1.371328   -0.656512  
  7.508   -0.018   0.133   0.074   0.101441   -0.557529  4.15     7.001    4.176   -2.031336   -1.70888   
  7.508   0.017    0.152   0.098   -0.326235  -0.611714  -1.624   2.217    1.712   1.651115    -0.285432  
  7.508   -0.04    0.185   0.101   0.126362   -0.344549  0.458    0.374    1.212   -2.126871   -1.408111  
  7.508   -0.002   0.12    0.062   -0.184709  -0.823922  0.471    2.177    2.789   -0.092011   -0.718544  
  7.508   0.021    0.149   0.082   -0.297342  -0.65953   -1.676   4.326    1.947   0.989792    -0.192493  
  7.508   -0.013   0.161   0.068   0.026143   -0.427253  -1.86    4.592    2.488   1.279918    0.759744   
  7.508   -0.013   0.103   0.041   0.073882   -0.351053  -2.812   5.182    2.062   1.570448    1.126378   
  7.508   -0.005   0.128   0.058   -0.037688  -0.683073  -0.136   1.213    0.566   2.978348    0.875824   
  7.508   -0.045   0.127   0.059   0.26116    -0.63459   1.925    1.126    1.902   3.068863    1.705663   
  7.508   -0.016   0.157   0.105   -0.083411  -0.582603  6.492    10.475   4.432   -2.268982   -2.405219  
  7.508   -0.042   0.168   0.087   0.239001   -0.174629  0.412    1.002    1.51    0.651161    -0.272544  
  7.508   -0.001   0.135   0.078   -0.289481  -0.699828  2.709    3.34     2.358   -1.661144   -1.63653   
  7.508   -0.024   0.151   0.068   0.11782    -0.246511  -0.872   4.415    2.862   0.748243    0.342106   
  7.508   -0.014   0.157   0.067   0.041537   -0.488624  -0.089   2.388    2.428   1.018549    0.087988   
  7.508   0.003    0.115   0.055   0.070037   -0.10556   0.521    0.44     0.836   -2.033986   -1.499523  
  7.508   -0.033   0.164   0.095   0.095709   -0.448823  3.502    5.05     3.807   -1.475566   -1.805542  
  7.508   -0.022   0.142   0.053   0.172145   -0.110857  -0.311   3.028    1.784   1.621009    1.897799   
  7.508   -0.038   0.163   0.071   0.294128   -0.199656  -2.294   3.59     2.836   1.081938    -0.06097   
  7.508   -0.067   0.177   0.088   0.446916   -0.028331  -2.993   3.8      0.987   1.59676     0.233654   
  7.508   0.015    0.121   0.038   -0.032429  0.003934   0.276    1.889    1.935   -2.789702   -1.764558  
  7.508   0.02     0.127   0.063   -0.343062  -0.66681   -0.646   2.859    0.923   1.496239    1.706849   
  7.508   -0.044   0.138   0.059   0.402413   -0.185994  3.031    3.725    2.458   -1.885297   -2.569097  
  7.508   0.018    0.147   0.063   -0.162907  -0.579267  0.723    1.184    1.629   2.876418    -2.332422  
  7.508   0.007    0.154   0.088   -0.220638  -0.675717  1.559    2.044    1.201   -1.846691   -1.516967  
  7.508   0.04     0.122   0.083   -0.905315  -1.087682  0.309    1.635    2.129   0.224299    -0.189046  
  7.508   -0.017   0.123   0.086   -0.143564  -0.612741  -0.122   2.996    1.545   -3.047086   -2.39616   
  7.508   0.005    0.148   0.085   -0.222003  -0.616519  3.451    5.152    2.785   -2.311223   -2.670609  
  7.508   -0.012   0.128   0.039   0.149238   -0.373198  2.164    4.598    2.106   -2.362144   -2.103959  
  7.508   0.039    0.142   0.067   -0.49318   -0.843473  -0.351   1.697    0.547   2.0215      -2.842853  
  7.508   -0.01    0.144   0.041   0.08666    -0.176238  2.604    3.051    0.483   -2.198047   -2.419184  
  7.508   -0.012   0.113   0.039   0.120721   -0.518059  2.9      3.834    0.736   -1.836916   -2.311169  
  7.508   -0.046   0.158   0.087   0.289024   -0.135391  0.063    4.047    4.072   -0.183015   -0.611601  
  7.508   -0.024   0.123   0.049   0.255863   -0.286163  -1.24    3.272    0.532   1.6378      0.40375    
  7.508   -0.012   0.146   0.074   -0.03908   -0.339182  -0.211   3.433    0.7     2.69583     3.03277    
  7.508   0.036    0.163   0.099   -0.475871  -0.942825  1.102    3.01     1.63    -0.115761   -0.563651  
  7.508   -0.01    0.141   0.083   -0.184924  -0.761587  -1.136   0.775    3.245   1.419111    -1.370718  
  7.508   -0.025   0.151   0.075   0.124676   -0.592341  0.177    1.268    0.955   1.449215    0.481924   
  7.508   0.007    0.148   0.078   -0.273629  -0.66916   0.807    2.688    2.635   -0.996849   -1.367735  
  7.508   0.001    0.101   0.046   -0.258143  -1.067475  -0.58    1.129    0.983   1.869347    -1.142307  
  7.508   -0.027   0.134   0.068   0.188454   -0.311337  2.464    3.726    1.121   -2.080852   -1.57085   
  7.508   0.031    0.094   0.062   -0.67991   -1.162693  0.294    3.796    1.345   -2.7343     -1.66575   
  7.508   -0.013   0.171   0.09    -0.04899   -0.605751  -1.435   3.063    1.82    1.496225    0.135841   
  7.508   0.018    0.126   0.053   -0.266113  -0.787337  -2.299   4.229    1.032   1.854573    -0.258834  
  7.508   -0.007   0.126   0.063   -0.026871  -0.434145  0.567    3.583    1.449   -3.083282   -2.65616   
  7.508   0.023    0.213   0.114   -0.280558  -0.537447  0.615    2.458    1.952   3.048225    -2.263374  
  7.508   -0.011   0.15    0.07    0.076373   -0.382374  2.187    0.355    0.839   -1.511213   -0.554774  
  7.508   -0.009   0.147   0.075   -0.030043  -0.466897  2.838    5.089    3.108   -2.096011   -1.707242  
  7.508   0.034    0.133   0.061   -0.399258  -0.630265  -0.678   2.702    0.43    2.423746    -2.662765  
  7.508   0.004    0.115   0.061   -0.371268  -0.958674  0.271    0.631    0.416   2.754988    0.491009   
  7.508   0.018    0.113   0.076   -0.504442  -1.199323  0.166    1.748    0.845   2.35349     0.644462   
  7.508   -0.016   0.155   0.07    -0.010057  -0.468582  -2.522   6.31     2.291   0.858275    0.842988   
  7.508   0.031    0.143   0.065   -0.244261  -0.347957  0.387    1.476    0.653   3.072528    -0.665558  
  7.508   -0.019   0.125   0.062   0.037092   -0.453322  -1.509   5.344    3.069   0.345526    -0.211571  
  7.508   0.0      0.146   0.074   -0.04689   -0.306866  -0.933   3.784    3.136   0.332442    0.17778    
  7.508   -0.02    0.143   0.052   0.205098   -0.176838  -0.804   1.301    1.767   1.891835    -0.359971  
  7.508   -0.017   0.115   0.067   0.075793   -0.654746  2.631    6.352    3.922   -2.251401   -1.542946  
  7.508   -0.016   0.141   0.062   0.077213   -0.546902  0.44     1.391    2.154   -1.008051   -1.191879  
  7.508   -0.036   0.147   0.076   0.305245   -0.153286  -3.01    3.972    1.828   1.512718    0.260998   
  7.508   -0.027   0.145   0.076   0.114241   -0.427895  -0.276   0.777    1.25    2.322339    0.479458   
  7.508   0.003    0.144   0.064   -0.12717   -0.460183  -0.596   0.826    2.657   -1.992521   -1.637903  
  7.508   0.013    0.131   0.085   -0.303032  -0.553002  0.101    0.409    0.724   2.087625    -0.028936  
  7.508   0.03     0.116   0.074   -0.649401  -1.209274  0.416    1.539    1.131   2.278899    2.482637   
  7.508   0.002    0.125   0.082   -0.141144  -0.512241  6.271    9.044    4.614   -1.920275   -1.999908  
  7.508   0.011    0.118   0.059   -0.208801  -0.547962  -3.145   4.38     2.467   0.709959    -0.385268  
  7.508   -0.036   0.148   0.08    0.237842   -0.323691  0.632    1.118    0.609   2.361558    -2.463379  
  7.508   0.009    0.138   0.073   -0.273146  -0.572345  1.348    1.496    1.837   -2.369409   -2.142759  
  7.508   0.004    0.161   0.078   -0.133863  -0.471386  -0.778   3.076    2.6     0.398334    -0.365685  
  7.508   -0.028   0.155   0.075   0.060737   -0.621277  1.422    3.504    2.53    -2.775851   -2.561255  
  7.508   -0.023   0.127   0.062   0.042554   -0.66645   1.791    1.819    2.024   -0.620086   -0.332784  
  7.508   -0.003   0.139   0.058   -0.035399  -0.50269   2.862    5.064    2.704   -2.026758   -1.720788  
  7.508   -0.038   0.163   0.071   0.352903   -0.092544  0.714    2.002    0.205   -2.77267    -0.051848  
  7.508   0.005    0.134   0.05    -0.04775   -0.706642  -2.684   3.386    1.377   1.242697    -0.367744  
  7.508   -0.011   0.172   0.084   -0.036176  -0.454741  2.292    4.371    3.865   -2.517826   -2.490537  
  7.508   -0.01    0.152   0.09    -0.219534  -0.675217  -1.423   3.866    3.082   0.317231    -0.433106  
  7.508   -0.005   0.166   0.081   5.89E-4    -0.359577  0.103    2.557    1.866   -3.108651   -2.623584  
  7.508   0.002    0.154   0.077   -0.199     -0.566348  1.105    3.674    1.034   -3.037148   -3.082956  
  7.508   -0.009   0.137   0.066   -0.037007  -0.434668  1.526    3.651    3.712   -1.822678   -1.208895  
  7.508   0.028    0.126   0.052   -0.431099  -0.702742  -1.531   3.895    1.281   1.862195    -2.864074  
  7.508   -0.024   0.18    0.058   0.118873   -0.318774  6.373    8.543    4.115   -2.204035   -2.379094  
  7.508   0.006    0.136   0.071   -0.200611  -0.60131   1.083    1.037    0.83    0.90344     -1.52378   
  7.508   -0.014   0.123   0.056   0.049249   -0.504457  0.991    3.82     2.905   -2.464685   -2.268274  
  7.508   -0.001   0.134   0.062   -0.033912  -0.511717  3.211    4.685    1.95    -2.012994   -1.888016  
  7.508   -0.036   0.186   0.085   0.259948   -0.079361  -2.957   4.445    0.082   1.680183    -2.185055  
  7.508   0.009    0.125   0.062   -0.224102  -0.582394  -0.667   2.476    1.975   2.20092     -2.571695  
  7.508   0.015    0.139   0.075   -0.364995  -0.869486  1.72     4.07     2.235   -2.660749   3.00821    
  7.508   -0.035   0.141   0.057   0.125607   -0.348593  0.645    1.513    1.634   3.022285    -2.143562  
  7.508   -0.022   0.12    0.068   0.0205     -0.309918  0.853    2.391    1.365   0.143886    0.001344   
  7.513   -0.01    0.15    0.068   -0.029876  -0.363119  0.989    3.473    1.437   -2.835778   2.836666   
  7.513   -0.017   0.14    0.083   -0.017384  -0.497901  1.027    1.959    1.914   -0.302201   -0.592511  
  7.513   0.01     0.141   0.072   -0.167755  -0.754117  -0.378   4.511    4.232   0.002252    -0.540697  
  7.513   -0.003   0.108   0.044   0.013493   -0.619734  0.563    1.41     1.148   -2.884039   -2.187167  
  7.513   -0.01    0.117   0.058   0.143505   -0.276363  0.936    0.56     1.561   2.994753    0.422399   
  7.513   0.002    0.145   0.049   0.006479   -0.486936  -0.505   1.665    0.96    2.270187    -0.278559  
  7.513   -0.021   0.133   0.059   0.082559   -0.612236  -0.724   3.422    2.203   0.917796    -0.16821   
  7.513   0.029    0.151   0.073   -0.355923  -0.547184  0.092    2.266    0.882   3.064925    -1.354895  
  7.513   0.025    0.178   0.09    -0.360517  -0.673289  -1.791   4.415    1.866   1.03177     0.587772   
  7.513   0.013    0.15    0.079   -0.320615  -0.629917  1.472    2.328    1.725   -2.09355    -2.641049  
  7.513   -0.018   0.159   0.091   -0.125726  -0.576566  -0.128   2.844    1.582   1.996056    0.977694   
  7.513   0.034    0.162   0.082   -0.480865  -0.709813  -0.447   1.263    2.253   -2.945964   -1.23116   
  7.513   0.005    0.155   0.085   -0.146074  -0.556532  -0.624   2.09     2.576   1.253259    -0.578201  
  7.513   -0.015   0.142   0.074   0.033357   -0.641443  -0.015   1.911    1.972   0.792097    0.006191   
  7.513   -0.02    0.172   0.091   0.02305    -0.374695  3.3      4.018    1.167   -2.117648   -2.512047  
  7.513   -0.009   0.206   0.109   -0.082723  -0.37146   1.84     1.6      1.103   -1.681579   -1.784363  
  7.513   -0.04    0.157   0.065   0.333638   -0.290455  2.496    2.727    1.149   -2.455257   -2.60906   
  7.513   0.022    0.184   0.1     -0.283328  -0.609265  -1.706   4.548    1.359   2.349213    1.550435   
  7.513   -0.007   0.18    0.109   -0.102355  -0.412304  -1.537   4.469    1.358   2.139138    1.600479   
  7.513   0.004    0.162   0.071   -0.033979  -0.49971   -1.372   4.884    4.649   0.428126    -0.31135   
  7.513   0.01     0.155   0.083   -0.200928  -0.557894  3.161    3.516    2.996   -2.506407   -3.07556   
  7.513   0.013    0.133   0.086   -0.395075  -0.771004  1.009    0.766    1.352   -0.905166   0.038549   
  7.513   -0.017   0.135   0.066   0.049435   -0.196461  0.897    1.063    1.119   -1.168849   -1.251802  
  7.513   0.014    0.113   0.059   -0.425801  -1.328465  4.183    4.333    1.494   -2.071132   -2.584307  
  7.513   0.014    0.11    0.054   -0.209572  -0.663945  -1.62    2.505    0.182   1.879146    -1.032918  
  7.513   0.01     0.158   0.106   -0.325836  -0.89957   -2.066   3.937    1.455   1.313177    1.07844    
  7.513   0.014    0.14    0.077   -0.334764  -0.759185  -1.441   2.234    1.195   1.328425    -1.071164  
  7.513   -0.017   0.157   0.084   0.034086   -0.290785  1.578    3.247    1.752   -2.900427   3.12104    
  7.513   -0.005   0.153   0.078   -0.048274  -0.468124  -0.915   1.539    0.537   2.382391    0.450277   
  7.513   -0.027   0.19    0.1     0.027589   -0.46514   0.357    0.556    0.244   -2.591108   0.331334   
  7.513   0.025    0.134   0.056   -0.102494  0.052136   3.325    3.802    2.885   -2.128847   -2.184357  
  7.513   -0.022   0.114   0.034   0.304093   -0.579178  -1.594   4.678    2.577   1.917767    2.024751   
  7.513   -0.009   0.125   0.06    -0.074679  -0.498767  1.408    2.967    2.338   -2.731692   -2.547527  
  7.513   -0.032   0.162   0.079   0.170882   -0.525248  -0.534   1.548    2.158   -0.427477   -0.946134  
  7.513   -0.014   0.176   0.092   -0.07972   -0.569529  1.913    3.742    2.035   -2.633543   -2.520498  
  7.513   0.006    0.147   0.055   -0.22162   -0.587906  -1.322   4.851    4.209   1.725656    1.339001   
  7.513   0.011    0.167   0.088   -0.150149  -0.542059  -1.925   3.712    1.965   0.901475    -0.160663  
  7.513   0.046    0.141   0.064   -0.590554  -0.873393  -1.51    3.442    1.225   0.869169    -0.229034  
  7.513   0.021    0.162   0.091   -0.242516  -0.424949  2.429    2.484    1.848   -1.564212   -1.105357  
  7.513   0.013    0.179   0.09    -0.236532  -0.486932  0.42     3.968    2.159   -2.841506   -2.636774  
  7.513   -0.018   0.148   0.067   0.100422   -0.418659  2.119    2.104    1.056   -2.057551   -2.711942  
  7.513   -0.007   0.14    0.065   0.040405   -0.383042  0.04     2.924    1.945   2.098927    2.11582    
  7.513   -0.014   0.158   0.092   0.003088   -0.556256  -0.723   1.684    1.58    1.108788    -0.820524  
  7.513   -0.041   0.148   0.089   0.193294   -0.283885  -0.413   1.851    1.782   1.450856    1.077187   
  7.513   -0.029   0.17    0.083   0.102526   -0.327888  -0.37    2.304    2.293   1.411351    0.486556   
  7.513   -0.013   0.151   0.084   -0.01142   -0.549945  -0.166   1.354    0.598   2.9097      1.186751   
  7.513   -0.01    0.137   0.071   -0.018017  -0.711727  0.478    2.154    2.816   -0.158401   -0.712894  
  7.513   0.011    0.144   0.068   -0.119398  -0.455625  -0.106   1.591    1.269   0.369785    -0.246968  
  7.513   0.009    0.122   0.08    -0.199464  -0.719847  1.106    2.049    2.652   -2.201729   -1.813483  
  7.513   0.023    0.126   0.059   -0.3286    -0.690314  -0.079   3.366    3.809   0.101103    -0.319236  
  7.513   -0.001   0.129   0.057   0.027575   -0.631537  1.758    1.953    2.972   -2.004407   -1.090573  
  7.513   -0.016   0.149   0.067   0.050218   -0.346424  0.708    1.153    1.588   -0.543579   -1.306324  
  7.513   0.041    0.129   0.069   -0.597969  -1.13394   0.194    2.181    2.458   0.351843    0.494077   
  7.513   0.022    0.131   0.067   -0.414777  -0.854756  0.044    1.368    1.291   0.931588    0.91704    
  7.513   -0.004   0.168   0.069   5.66E-4    -0.325168  -0.313   2.952    2.165   0.827233    0.166297   
  7.513   -0.008   0.133   0.081   -0.125074  -0.637608  -1.533   4.694    1.174   1.192584    0.30775    
  7.513   0.005    0.15    0.105   -0.396533  -0.876248  1.039    1.78     1.969   -0.065719   -0.05821   
  7.513   -0.011   0.158   0.074   0.051572   -0.414569  -2.043   3.597    0.873   0.995348    0.329085   
  7.513   0.052    0.159   0.075   -0.534759  -0.548702  -1.022   3.12     0.703   1.134549    -0.080163  
  7.513   0.018    0.133   0.07    -0.357213  -0.625173  0.922    2.946    3.405   -1.595055   -1.133259  
  7.513   -0.016   0.176   0.091   0.020325   -0.171926  -0.147   2.376    1.412   2.750542    -2.427457  
  7.513   0.034    0.133   0.07    -0.468312  -0.807637  -3.325   5.96     1.06    1.248407    0.654063   
  7.513   -0.015   0.112   0.051   0.026315   -0.520089  -0.352   2.806    0.971   2.096424    2.160726   
  7.513   -0.003   0.155   0.103   -0.258842  -0.647243  0.494    2.388    1.61    2.112719    2.165811   
  7.513   -0.019   0.146   0.073   0.070653   -0.323294  -1.003   1.155    1.47    2.371938    -1.331615  
  7.513   0.039    0.191   0.106   -0.525274  -0.485123  -1.905   3.701    1.632   1.017924    -0.25314   
  7.513   -0.012   0.167   0.077   -0.006462  -0.44458   -0.145   2.283    0.542   1.145554    0.853596   
  7.513   0.009    0.109   0.055   -0.204752  -0.785222  2.353    2.52     2.291   -1.334945   -0.658344  
  7.513   0.003    0.137   0.082   -0.276088  -0.764307  -3.655   5.754    1.45    1.589943    1.498479   
  7.513   0.004    0.138   0.077   -0.221191  -0.464276  -1.655   4.17     2.106   1.560523    1.103154   
  7.513   -0.008   0.142   0.084   -0.123282  -0.471555  0.893    3.096    0.994   -3.122758   -2.854176  
  7.513   0.04     0.16    0.088   -0.528422  -0.91607   -0.468   2.855    2.106   0.836336    0.103916   
  7.513   0.004    0.124   0.048   -0.071058  -0.362067  -1.155   5.014    4.458   0.19219     -0.360377  
  7.513   0.006    0.151   0.092   -0.254559  -0.752538  0.135    0.805    1.195   2.509114    -1.4118    
  7.513   0.0      0.124   0.08    -0.234295  -0.80715   -1.052   1.084    1.609   1.355428    -1.876212  
  7.513   0.014    0.146   0.085   -0.319907  -0.605758  0.217    1.714    0.527   1.287835    1.660835   
  7.513   -0.015   0.148   0.093   -0.200125  -0.688449  -1.804   2.905    1.872   1.361175    -0.920942  
  7.513   0.064    0.147   0.075   -0.76525   -0.854734  2.183    4.307    2.54    -2.412978   -2.251455  
  7.513   0.022    0.145   0.064   -0.26488   -0.680231  0.804    0.427    0.782   1.267359    1.126153   
  7.513   0.072    0.172   0.092   -0.799203  -0.996734  0.36     1.693    2.275   0.409359    0.540335   
  7.513   -0.03    0.139   0.067   0.198104   -0.220218  1.85     2.067    1.564   -2.032452   -1.361191  
  7.513   -0.027   0.172   0.108   0.063712   -0.457266  0.426    2.558    0.511   2.822823    2.781039   
  7.513   -0.004   0.16    0.078   0.005104   -0.572394  1.042    1.113    0.685   2.593658    -1.715539  
  7.513   0.003    0.138   0.063   0.049497   -0.30532   2.118    3.395    1.999   -0.96577    -1.186978  
  7.513   -0.022   0.132   0.073   -0.020041  -0.944458  3.06     1.627    0.51    -2.050288   -1.721576  
  7.513   0.006    0.126   0.06    -0.247085  -0.988967  0.539    0.926    2.701   -0.214576   -0.917426  
  7.513   0.025    0.162   0.091   -0.29819   -0.701782  3.782    6.572    4.563   -2.0759     -2.02279   
  7.513   -0.036   0.176   0.083   0.188783   -0.289736  2.459    2.249    1.307   -1.160594   -0.504261  
  7.513   -0.014   0.179   0.104   -0.0559    -0.437536  -3.219   5.93     3.081   1.191626    0.542087   
  7.513   -0.009   0.171   0.092   -0.118729  -0.719645  -1.784   2.648    3.673   0.010788    -0.864863  
  7.513   0.006    0.128   0.075   -0.217097  -0.619209  1.885    2.359    1.367   -2.425962   -2.377748  
  7.513   0.006    0.165   0.09    -0.227867  -0.694965  0.504    0.142    1.587   1.503067    -0.751629  
  7.513   0.005    0.154   0.092   -0.268798  -0.495121  0.116    1.107    0.902   1.071686    0.518197   
  7.513   -0.022   0.151   0.076   -0.042761  -0.561256  -0.662   2.009    3.017   -0.228068   -0.640463  
  7.513   -0.017   0.151   0.075   0.049675   -0.611094  -0.15    3.981    1.587   2.660252    2.972574   
  7.513   0.001    0.139   0.075   -0.179442  -0.559163  -4.493   8.887    2.545   1.748314    1.805566   
  7.513   0.016    0.149   0.078   -0.284186  -0.537311  -2.661   4.487    1.132   1.213375    0.25707    
  7.513   0.027    0.121   0.074   -0.410414  -0.767105  -1.764   3.418    2.153   0.865437    -0.728112  
  7.513   0.012    0.14    0.068   -0.175756  -0.220293  -1.351   2.787    0.868   1.450818    -1.588457  
  7.513   -0.037   0.17    0.077   0.213325   -0.385803  -0.508   1.985    0.708   2.28263     3.040683   
  7.518   0.029    0.132   0.082   -0.509956  -1.309005  3.379    8.943    5.7     -2.815715   -3.091421  
  7.518   -0.005   0.119   0.057   -0.161132  -0.806423  0.21     1.259    1.646   0.100547    -1.16549   
  7.518   0.046    0.078   0.046   -1.246087  -2.045634  4.17     8.164    4.207   -2.100024   -2.111437  
  7.518   0.028    0.118   0.045   -0.475614  -0.933053  1.512    2.207    1.719   -2.556118   -2.44223   
  7.518   -0.008   0.108   0.071   -0.296262  -0.791158  3.209    2.275    0.378   -1.473272   -0.841175  
  7.518   0.017    0.115   0.074   -0.367571  -0.833508  3.002    5.322    2.894   -2.787495   -3.093382  
  7.518   0.028    0.134   0.076   -0.44742   -1.04688   2.91     6.141    3.579   -2.594584   -2.937421  
  7.518   0.041    0.107   0.043   -0.802407  -1.006193  1.745    3.698    2.532   -3.082071   2.743547   
  7.518   -0.0     0.156   0.072   -0.095613  -0.573554  2.153    2.619    1.928   -2.671836   -2.767011  
  7.518   -0.001   0.149   0.086   -0.119278  -0.498459  0.763    1.535    0.764   2.930007    -1.494687  
  7.518   0.026    0.116   0.076   -0.676172  -1.013282  2.116    3.605    1.931   -3.000231   3.024061   
  7.518   0.02     0.115   0.047   -0.389453  -1.042562  3.132    7.79     3.336   -2.557937   -2.936154  
  7.518   0.013    0.096   0.041   0.126414   0.092463   1.377    3.09     2.205   -2.387326   -1.680461  
  7.518   -0.001   0.089   0.056   -0.299891  -0.821832  1.942    3.87     3.541   -2.002775   -2.016784  
  7.518   0.007    0.137   0.098   -0.283298  -0.669788  1.819    1.146    1.491   -2.36929    -0.417253  
  7.518   0.013    0.118   0.06    -0.29889   -0.732498  5.766    7.536    1.587   -2.022969   -1.97653   
  7.518   -0.01    0.149   0.069   -0.145356  -0.710226  0.956    3.006    1.196   3.104318    -2.856813  
  7.518   0.04     0.078   0.036   -0.674486  -1.107927  2.063    4.759    2.154   -2.825643   2.848532   
  7.518   0.013    0.122   0.054   -0.183384  -0.724864  1.841    4.322    1.64    -2.655092   -2.415339  
  7.518   -0.03    0.149   0.076   0.184915   -0.244487  0.091    3.849    3.701   1.745294    1.774569   
  7.518   0.026    0.112   0.085   -0.841762  -1.374079  5.622    6.642    2.856   -2.06556    -2.237051  
  7.518   0.043    0.099   0.053   -0.840608  -1.368819  2.441    3.447    1.804   -2.015733   -1.327606  
  7.518   0.044    0.101   0.049   -0.775963  -1.249085  1.253    6.213    3.506   -2.86493    -2.413388  
  7.518   0.022    0.144   0.07    -0.267163  -0.780457  4.953    5.901    3.092   -2.088568   -2.583502  
  7.518   -0.019   0.151   0.063   0.032265   -0.592069  0.108    3.33     1.719   2.925377    -3.0633    
  7.518   0.03     0.131   0.059   -0.567223  -0.931601  0.46     1.893    1.621   -2.817534   -1.577107  
  7.518   0.046    0.132   0.063   -0.807396  -1.073004  -1.096   2.981    0.622   2.352954    -0.001628  
  7.518   0.014    0.12    0.074   -0.379749  -0.771066  3.733    6.421    2.878   -2.409221   -2.269963  
  7.518   -0.032   0.162   0.084   0.044068   -0.636581  -0.802   2.191    0.442   2.257238    -1.653612  
  7.518   0.044    0.114   0.06    -0.636935  -0.849097  3.71     6.2      2.973   -2.474603   -2.599595  
  7.518   -0.014   0.13    0.063   0.015141   -0.320845  5.645    7.585    3.053   -2.212281   -2.53094   
  7.518   0.025    0.079   0.027   -0.416363  -1.230199  1.754    2.521    1.162   -2.873062   2.89456    
  7.518   0.042    0.125   0.063   -0.591915  -1.160918  0.809    2.553    2.921   -2.838205   -3.079196  
  7.518   0.019    0.13    0.078   -0.468287  -0.777598  2.105    4.27     3.06    -2.936476   -3.112025  
  7.518   0.019    0.134   0.072   -0.530771  -1.060494  1.919    3.326    1.121   -2.338894   -1.887485  
  7.518   0.033    0.106   0.066   -0.680402  -1.058593  3.43     5.824    3.642   -2.113601   -2.121951  
  7.518   -0.015   0.157   0.095   -0.024772  -0.20299   5.065    8.833    5.057   -2.493615   -2.853584  
  7.518   0.02     0.133   0.072   -0.218179  -0.545262  3.099    4.621    3.109   -2.164347   -1.908881  
  7.518   0.029    0.125   0.046   -0.316343  -0.460134  3.263    6.069    3.613   -2.413699   -2.375366  
  7.518   -0.012   0.144   0.084   -0.213505  -0.605991  3.567    4.053    1.725   -2.501296   -2.804716  
  7.518   0.028    0.083   0.039   -0.650011  -0.880185  4.879    6.738    3.127   -2.28266    -2.731437  
  7.518   0.013    0.125   0.08    -0.362774  -0.782818  4.58     9.62     4.813   -2.43638    -2.455763  
  7.518   0.043    0.106   0.044   -0.869805  -1.106048  1.303    4.189    2.278   -2.844334   -2.445956  
  7.518   0.009    0.084   0.035   -0.365797  -1.072554  0.651    0.558    1.144   1.124836    -0.69138   
  7.518   -0.013   0.073   0.044   0.00653    -0.710169  0.949    5.635    3.926   -3.137194   -3.042546  
  7.518   0.011    0.092   0.035   -0.229884  -0.66366   0.654    2.981    1.688   -2.765228   -1.959203  
  7.518   0.023    0.127   0.06    -0.318013  -0.882845  2.084    5.634    3.005   -2.987691   3.026378   
  7.518   0.018    0.111   0.069   -0.41423   -0.707487  3.359    4.013    1.475   -2.149598   -2.846359  
  7.518   -0.01    0.12    0.05    0.147965   -0.198837  1.491    1.919    2.185   -2.329938   -2.348382  
  7.518   0.007    0.09    0.051   -0.417257  -1.103119  3.045    5.602    3.6     -2.687733   -2.940182  
  7.518   0.019    0.142   0.071   -0.184199  -0.497562  1.463    4.496    2.186   -2.62509    -2.494088  
  7.518   -0.017   0.116   0.028   0.256911   -0.09144   2.127    3.294    1.402   -2.265236   -2.396332  
  7.518   0.035    0.111   0.081   -0.745537  -1.331312  0.854    2.465    0.397   3.088151    2.251907   
  7.518   0.029    0.098   0.076   -0.710734  -1.384747  5.138    8.009    3.736   -1.816076   -1.896284  
  7.518   0.042    0.104   0.037   -0.450581  -0.738343  0.377    5.683    3.241   2.918705    2.677648   
  7.518   0.043    0.123   0.059   -0.723151  -1.267713  -0.7     2.552    2.446   0.385126    -0.357853  
  7.518   -0.002   0.105   0.044   -0.117493  -0.642725  3.156    4.357    2.214   -2.78158    2.962147   
  7.518   0.052    0.154   0.066   -0.650519  -0.693587  4.623    7.651    5.311   -2.605199   -2.995331  
  7.518   -0.042   0.167   0.084   0.260744   -0.107145  3.779    4.327    1.91    -1.930593   -1.52748   
  7.518   0.013    0.088   0.03    -0.040764  -0.490878  3.113    3.964    2.634   -1.518699   -1.467709  
  7.518   0.041    0.119   0.063   -0.746131  -1.199059  4.467    6.759    3.279   -2.087237   -2.055129  
  7.518   0.035    0.147   0.073   -0.635922  -0.97479   0.007    1.293    0.884   2.443787    -1.660846  
  7.518   0.04     0.104   0.051   -0.576176  -0.981566  1.222    3.857    1.183   -3.106971   2.890699   
  7.518   0.025    0.1     0.037   -0.575667  -1.123232  7.048    8.732    3.21    -2.058298   -2.106027  
  7.518   0.033    0.121   0.063   -0.516952  -1.046378  3.857    8.14     5.101   -2.484355   -2.640661  
  7.518   -0.019   0.129   0.045   0.261945   -0.044143  5.872    8.622    3.981   -1.940825   -1.799146  
  7.518   0.03     0.115   0.071   -0.508114  -1.09342   2.058    3.216    1.727   -2.745788   -3.014235  
  7.518   0.021    0.144   0.082   -0.302358  -0.463931  5.133    7.432    4.029   -2.214846   -2.628308  
  7.518   -0.019   0.118   0.069   0.039554   -0.446612  1.995    2.613    2.411   -1.906996   -1.179225  
  7.518   0.022    0.105   0.05    -0.437385  -1.013839  2.733    2.456    1.125   -2.111968   -2.892325  
  7.518   0.051    0.125   0.061   -0.63661   -0.815049  3.144    2.182    1.839   -2.327627   2.81414    
  7.518   0.013    0.147   0.08    -0.299001  -0.785975  1.675    3.41     2.258   -3.101008   2.787146   
  7.518   0.041    0.099   0.04    -0.562413  -0.70632   3.495    8.324    5.346   -2.599904   -3.084965  
  7.518   0.039    0.092   0.043   -0.566749  -0.574291  2.755    3.394    1.715   -1.698486   -1.594906  
  7.518   0.005    0.135   0.06    -0.102386  -0.646185  0.825    1.623    1.768   -1.495028   -0.887986  
  7.518   0.044    0.131   0.062   -0.618415  -1.112158  3.591    7.325    4.575   -2.389144   -2.566162  
  7.518   0.01     0.126   0.063   -0.176596  -0.600787  2.871    4.447    2.271   -2.547768   2.948118   
  7.518   -0.007   0.116   0.048   -0.036594  -0.359803  -1.456   3.719    2.016   0.977936    -0.079746  
  7.518   0.027    0.121   0.063   -0.513673  -0.691963  3.684    7.844    4.261   -1.887097   -1.756099  
  7.518   0.049    0.147   0.076   -0.629644  -0.907537  4.927    8.248    4.239   -2.461108   -2.944758  
  7.518   0.062    0.138   0.069   -0.767569  -0.973919  3.719    3.544    0.745   -1.628379   -1.497447  
  7.518   0.035    0.133   0.059   -0.373662  -0.815167  1.283    6.624    2.61    -3.021882   -2.608154  
  7.518   0.012    0.109   0.065   -0.45515   -1.215192  0.901    4.353    2.823   2.898213    2.50495    
  7.518   0.061    0.135   0.068   -0.898165  -1.127976  1.751    5.559    3.844   -2.976488   3.014991   
  7.518   -0.002   0.178   0.098   -0.090269  -0.341459  3.155    3.111    0.617   -2.376953   -1.893409  
  7.518   0.038    0.098   0.043   -0.555762  -0.945013  3.954    2.98     0.721   -2.182931   2.876838   
  7.518   0.035    0.108   0.04    -0.488853  -1.017832  3.198    4.616    1.973   -2.267772   -2.488034  
  7.518   0.027    0.104   0.041   -0.438164  -0.928708  -0.502   1.625    1.006   2.918758    -2.222114  
  7.518   -0.003   0.126   0.087   -0.186115  -0.709254  1.432    3.439    1.36    -2.925347   2.325019   
  7.518   0.027    0.125   0.061   -0.451246  -0.873983  0.209    1.166    0.958   -2.811393   -1.742854  
  7.518   0.023    0.157   0.095   -0.287684  -0.556698  2.241    4.521    3.641   -2.863298   -3.039525  
  7.518   0.008    0.115   0.054   -0.308307  -0.775453  3.169    7.54     4.317   -2.653611   -2.779639  
  7.518   0.034    0.077   0.031   -0.645255  -1.523761  -1.492   4.134    1.796   2.382401    3.120472   
  7.518   0.014    0.113   0.077   -0.394054  -0.725776  1.939    4.101    0.86    -2.547834   -2.441885  
  7.518   0.07     0.13    0.052   -0.854596  -1.116229  5.618    9.559    4.73    -2.334682   -2.472017  
  7.518   -0.011   0.09    0.043   0.014569   -1.080187  2.499    3.28     2.714   -2.739838   2.586616   
  7.518   0.021    0.114   0.047   -0.237323  -0.290701  -3.247   3.056    0.454   1.625806    -1.423368  
  7.518   0.035    0.092   0.052   -0.656959  -1.76807   0.199    2.84     1.024   3.044308    -2.87109   
  7.518   0.0      0.071   0.033   -0.059729  -0.944718  4.341    6.251    2.844   -1.69446    -1.688215  
  7.518   0.013    0.15    0.078   -0.256604  -0.524613  4.216    7.769    4.281   -2.72952    3.109661   
  7.523   0.036    0.061   0.025   -0.789227  -2.221237  5.153    7.177    3.901   -2.021646   -2.105149  
  7.523   0.044    0.097   0.023   -0.641417  -1.164238  5.384    9.148    4.107   -1.961101   -1.870865  
  7.523   0.022    0.099   0.06    -0.528705  -1.181882  3.158    5.06     2.761   -2.027972   -2.071729  
  7.523   0.017    0.116   0.049   -0.238524  -0.775442  3.597    8.514    4.513   -2.854813   3.075161   
  7.523   0.044    0.133   0.076   -0.605704  -1.09723   -0.599   3.106    1.431   2.127554    -0.994449  
  7.523   -0.03    0.114   0.048   0.222112   -0.263219  -0.461   0.674    2.546   2.529348    -1.026491  
  7.523   0.015    0.104   0.054   -0.362763  -1.015098  -0.441   1.608    0.563   1.694755    -2.479196  
  7.523   -0.011   0.11    0.04    -0.05321   -0.698987  6.162    8.603    4.524   -2.231061   -2.397943  
  7.523   0.047    0.121   0.06    -0.572215  -0.93436   3.825    9.42     4.747   -2.648501   -2.805267  
  7.523   0.053    0.139   0.074   -0.635023  -1.09975   3.17     5.637    2.652   -2.647728   -3.058563  
  7.523   0.013    0.127   0.062   -0.276925  -0.775536  1.925    3.576    2.803   -1.781222   -1.367756  
  7.523   0.031    0.107   0.046   -0.415571  -0.840736  -0.752   3.857    1.69    1.42698     1.838916   
  7.523   0.029    0.135   0.083   -0.53291   -0.697228  3.458    5.924    3.629   -2.770912   2.926859   
  7.523   0.011    0.128   0.063   -0.440036  -1.094773  5.709    9.911    4.055   -2.498003   -2.67515   
  7.523   0.02     0.114   0.064   -0.444053  -0.964387  0.754    2.728    1.803   2.988696    2.876314   
  7.523   0.014    0.143   0.059   -0.072165  -0.497517  2.866    7.524    4.379   -2.462114   -2.647841  
  7.523   0.041    0.075   0.049   -0.715888  -1.779863  3.425    4.691    3.022   -2.051592   -1.74843   
  7.523   0.017    0.135   0.056   -0.218823  -0.605196  3.305    3.2      1.433   -1.425048   -0.250945  
  7.523   0.06     0.141   0.063   -0.650771  -1.045884  3.483    6.554    2.604   -2.32873    -2.618429  
  7.523   0.038    0.13    0.094   -0.811408  -1.393413  3.238    5.795    2.567   -2.261691   -2.132266  
  7.523   0.037    0.137   0.079   -0.637289  -1.293629  -0.195   2.747    0.697   2.555457    1.078237   
  7.523   0.006    0.093   0.045   -0.146649  -0.773722  2.019    3.73     2.104   -2.663137   -2.600314  
  7.523   0.039    0.121   0.06    -0.579283  -0.912128  1.821    1.807    1.353   -1.62244    0.247226   
  7.523   0.015    0.102   0.045   -0.378718  -1.325706  2.024    3.434    1.239   -2.771288   3.055157   
  7.523   0.051    0.113   0.067   -1.019307  -1.573313  4.069    8.363    5.666   -2.242057   -2.232039  
  7.523   0.001    0.162   0.079   -0.109619  -0.61823   4.012    6.398    3.216   -2.480366   -2.909953  
  7.523   0.026    0.1     0.038   -0.604641  -1.330737  -1.878   4.701    2.705   1.436887    1.126686   
  7.523   0.045    0.071   0.017   -0.844596  -1.463628  0.149    3.288    2.96    -3.10038    -2.890197  
  7.523   -0.044   0.106   0.035   0.4878     0.020355   0.863    5.746    3.54    3.067002    2.801769   
  7.523   0.007    0.123   0.053   -0.212831  -0.623099  4.672    5.002    1.715   -1.569853   -2.201029  
  7.523   0.035    0.116   0.041   -0.395256  -0.902448  0.511    1.588    2.527   0.840819    -0.284774  
  7.523   0.058    0.122   0.044   -0.703391  -0.691061  2.431    5.627    4.351   -2.830753   2.990667   
  7.523   0.065    0.133   0.064   -0.866945  -1.41423   4.741    5.699    0.899   -2.050717   -1.989657  
  7.523   0.033    0.132   0.086   -0.646137  -1.047203  5.552    9.272    5.317   -2.11077    -2.23787   
  7.523   0.052    0.127   0.065   -0.791212  -1.428836  -0.269   2.639    2.814   -0.178859   -0.872413  
  7.523   0.023    0.092   0.05    -0.769855  -1.564404  3.5      4.232    1.727   -2.234345   -2.602459  
  7.523   0.011    0.114   0.072   -0.41199   -1.021572  1.891    2.818    1.115   -2.924464   3.05322    
  7.523   -0.005   0.142   0.082   -0.102362  -0.657342  2.583    4.265    1.001   -2.488722   -2.697254  
  7.523   0.02     0.12    0.05    -0.286044  -0.538171  2.196    2.862    1.381   -1.652629   -1.348023  
  7.523   0.004    0.058   0.041   -0.350044  -1.751656  8.34     10.395   3.951   -1.999798   -2.321917  
  7.523   0.005    0.133   0.071   -0.358128  -1.017231  4.485    7.463    5.025   -2.759333   2.765945   
  7.523   -0.004   0.153   0.09    -0.075148  -0.304015  0.255    0.399    1.101   2.768577    -1.67651   
  7.523   0.072    0.146   0.067   -0.873183  -1.048343  2.682    2.539    0.057   -2.30843    2.039092   
  7.523   0.032    0.116   0.059   -0.586257  -1.076791  1.494    5.529    3.526   -2.921296   -2.898809  
  7.523   0.011    0.118   0.06    -0.309937  -0.771329  2.39     3.2      1.107   -2.935417   -3.019498  
  7.523   -0.0     0.154   0.095   -0.114448  -0.390858  2.749    4.014    1.592   -1.905358   -2.14644   
  7.523   0.029    0.081   0.052   -0.728952  -1.635588  0.649    3.791    2.201   2.816356    2.487904   
  7.523   0.037    0.12    0.074   -0.705132  -1.056347  0.872    2.854    2.521   2.831325    2.516676   
  7.523   0.039    0.153   0.085   -0.618776  -0.801991  3.607    5.171    2.653   -1.836694   -2.021274  
  7.523   0.031    0.13    0.066   -0.497621  -0.787899  3.798    4.902    2.976   -1.80386    -1.795361  
  7.523   0.012    0.093   0.045   -0.306342  -1.024789  3.609    5.389    2.927   -1.953786   -1.432357  
  7.523   0.03     0.106   0.055   -0.504296  -1.168164  3.129    5.076    3.201   -2.788054   3.105282   
  7.523   -0.009   0.116   0.04    0.072206   -0.373838  1.391    2.12     1.872   -2.526626   -1.727499  
  7.523   0.04     0.122   0.047   -0.452647  -0.774891  -1.188   2.604    3.053   0.224221    -0.93395   
  7.523   0.011    0.087   0.043   -0.319702  -1.18019   4.388    8.458    4.483   -2.144934   -1.948175  
  7.523   0.009    0.142   0.082   -0.284588  -0.796361  2.843    4.536    4.094   -2.005486   -2.1466    
  7.523   0.05     0.153   0.081   -0.798122  -1.101193  3.887    6.522    3.145   -2.221183   -2.141105  
  7.523   0.019    0.132   0.067   -0.458052  -1.0604    0.447    2.535    1.869   -3.079124   -2.403629  
  7.523   0.032    0.142   0.09    -0.549131  -0.962496  3.793    7.007    4.272   -2.293156   -2.766118  
  7.523   0.014    0.104   0.032   -0.290135  -0.968182  0.862    2.998    1.839   -2.659622   -2.227965  
  7.523   0.017    0.152   0.075   -0.331571  -0.709298  4.413    6.846    2.956   -2.170626   -2.46094   
  7.523   0.024    0.12    0.06    -0.363448  -0.569686  -1.595   3.775    0.59    2.335214    1.90915    
  7.523   -0.014   0.177   0.078   0.081285   -0.394335  1.102    3.757    1.849   -3.00284    2.804485   
  7.523   0.064    0.125   0.077   -1.052927  -1.537673  2.567    3.534    2.024   -2.849579   2.819736   
  7.523   0.009    0.146   0.076   -0.354334  -0.872932  1.798    2.67     1.507   -2.90749    2.86093    
  7.523   0.039    0.146   0.078   -0.615457  -0.912779  0.347    1.706    1.357   1.277815    0.193722   
  7.523   0.032    0.122   0.057   -0.438761  -0.852025  4.581    5.695    1.955   -1.968437   -1.937667  
  7.523   -0.014   0.135   0.071   -0.03537   -0.561691  -0.603   2.584    1.81    1.493524    0.970207   
  7.523   0.041    0.143   0.074   -0.56382   -0.817097  2.894    2.447    1.726   -1.04638    -0.052763  
  7.523   0.018    0.091   0.05    -0.553282  -1.23501   4.063    6.66     3.062   -2.541212   -2.997462  
  7.523   0.039    0.121   0.049   -0.318306  -0.426785  1.743    1.493    1.014   -2.51334    -2.184038  
  7.523   0.043    0.086   0.044   -0.858718  -1.422471  2.933    4.633    2.676   -1.59422    -0.933979  
  7.523   0.027    0.111   0.076   -0.70355   -1.303389  1.898    2.976    1.692   -2.83841    2.936031   
  7.523   0.007    0.063   0.008   -0.255142  2.940966   3.289    5.952    3.3     -2.445675   -2.233835  
  7.523   0.027    0.102   0.039   -0.368948  -0.723071  3.024    1.563    0.503   -2.294416   2.260468   
  7.523   0.02     0.126   0.071   -0.371727  -0.795339  1.277    0.359    0.425   -1.107974   2.828958   
  7.523   0.031    0.119   0.063   -0.59755   -1.219068  5.733    8.002    3.741   -2.402348   -2.64674   
  7.523   0.033    0.105   0.05    -0.656353  -0.914954  2.545    4.76     2.155   -2.543763   -2.530355  
  7.523   0.035    0.136   0.068   -0.430264  -0.945312  2.175    6.953    4.982   -2.717071   -2.741563  
  7.523   0.027    0.102   0.053   -0.504863  -0.956782  2.6      4.09     3.733   -2.467554   -2.722148  
  7.523   -0.017   0.115   0.04    0.118166   -0.674297  3.515    5.0      1.6     -2.209538   -2.12868   
  7.523   0.014    0.12    0.058   -0.22758   -0.663533  2.239    1.386    0.651   -1.265741   -2.307906  
  7.523   -0.021   0.177   0.079   0.089904   -0.455023  1.021    3.109    1.94    -3.126763   3.098677   
  7.523   0.016    0.124   0.066   -0.363422  -1.0033    1.645    2.71     1.866   2.995778    3.04451    
  7.523   0.042    0.098   0.025   -0.606641  -1.180744  3.2      3.797    1.857   -1.95349    -2.541968  
  7.523   0.028    0.108   0.06    -0.534131  -0.886414  1.245    1.334    2.221   -0.607987   0.079055   
  7.523   0.003    0.162   0.066   -0.015549  -0.441335  2.185    3.508    2.813   -1.915066   -2.044425  
  7.523   0.018    0.09    0.051   -0.307108  -0.586772  0.308    3.141    1.053   2.771652    -2.760692  
  7.523   -0.005   0.121   0.049   0.084665   -0.113705  3.36     5.749    2.972   -2.398714   -2.785034  
  7.523   0.045    0.165   0.082   -0.534682  -0.703266  2.383    2.497    2.105   -1.098362   -1.559131  
  7.523   -0.006   0.103   0.059   -0.065883  -0.720512  -1.583   4.363    2.299   1.160145    0.005603   
  7.523   0.016    0.165   0.099   -0.277775  -0.473301  -0.57    5.082    2.966   2.794437    3.134648   
  7.523   0.026    0.117   0.082   -0.67803   -1.092601  0.989    2.312    2.43    -2.993145   -3.112397  
  7.523   0.029    0.11    0.053   -0.551883  -0.861484  1.355    2.347    2.711   -0.845249   -1.013204  
  7.523   0.027    0.124   0.061   -0.624313  -0.991681  -0.707   3.926    3.215   -0.016644   -0.966603  
  7.523   0.035    0.143   0.062   -0.368534  -0.656864  6.177    9.08     5.715   -2.23732    -2.544853  
  7.523   0.004    0.127   0.078   -0.347041  -1.010018  1.598    5.008    3.344   -3.113567   3.005118   
  7.523   -0.005   0.11    0.068   -0.02002   -0.62278   4.063    4.829    2.33    -2.29534    -2.552753  
  7.523   0.004    0.117   0.066   -0.201651  -0.706537  0.355    2.054    1.176   1.125855    0.261195   
  7.523   0.003    0.096   0.019   0.122402   -0.032633  7.587    10.23    4.33    -2.121539   -2.469501  
  7.528   0.064    0.149   0.069   -0.669598  -0.788193  4.176    7.489    5.088   -2.527881   -2.834396  
  7.528   0.017    0.123   0.06    -0.273416  -0.452251  -0.398   1.766    2.004   0.974433    -0.718153  
  7.528   0.019    0.12    0.067   -0.233617  -0.758697  1.097    1.393    2.257   -1.297216   -1.893047  
  7.528   0.015    0.135   0.077   -0.224659  -0.644314  1.742    2.008    1.362   -1.937947   -1.873701  
  7.528   0.024    0.127   0.045   -0.200783  -0.904222  2.438    2.514    0.804   -2.173635   -2.187933  
  7.528   0.01     0.096   0.036   -0.247595  -1.100038  1.498    1.552    1.155   -1.358429   -1.130371  
  7.528   0.041    0.15    0.088   -0.512598  -0.785931  2.086    2.789    1.626   -2.315833   -1.487265  
  7.528   0.005    0.114   0.076   -0.298567  -0.891892  4.578    7.004    3.186   -2.412513   -2.730039  
  7.528   0.044    0.116   0.064   -0.761741  -1.227134  0.026    2.549    1.966   -0.445375   -0.62686   
  7.528   0.03     0.121   0.058   -0.444786  -0.898189  3.631    4.784    1.154   -2.310333   -1.971017  
  7.528   0.018    0.145   0.052   -0.144169  -0.370099  5.343    9.212    3.271   -2.495813   -2.674005  
  7.528   0.037    0.122   0.063   -0.38276   -0.656908  1.919    1.873    1.248   -1.751147   -0.208357  
  7.528   0.058    0.145   0.072   -0.691666  -1.116585  4.596    7.058    2.496   -2.259429   -2.229992  
  7.528   0.005    0.067   0.042   -0.24087   -0.645439  4.834    9.894    5.434   -2.453543   -2.695472  
  7.528   0.042    0.105   0.062   -0.860083  -1.603159  1.862    1.805    0.05    -2.818974   -0.14265   
  7.528   0.033    0.086   0.052   -0.730445  -1.27373   3.967    8.019    4.47    -2.478185   -2.417162  
  7.528   0.008    0.161   0.088   -0.308505  -0.777742  4.607    6.982    3.821   -2.551909   -3.122329  
  7.528   0.013    0.123   0.047   -0.127936  -0.759778  4.322    5.319    2.066   -2.358441   -2.080961  
  7.528   0.039    0.098   0.047   -0.88573   -1.331215  0.693    2.107    1.543   0.432682    -0.194901  
  7.528   -0.026   0.126   0.076   0.078419   -0.571272  3.626    4.397    1.384   -2.197996   2.798967   
  7.528   0.06     0.154   0.084   -0.88176   -1.35653   4.125    5.671    1.452   -1.907951   -2.206967  
  7.528   0.029    0.112   0.066   -0.494147  -1.175628  2.816    3.4      0.678   -2.334143   2.546451   
  7.528   0.01     0.108   0.056   -0.259601  -1.027944  2.912    4.04     2.362   -2.013626   -1.873777  
  7.528   0.004    0.144   0.067   -0.200928  -0.636784  0.457    0.956    0.381   2.017544    -2.952636  
  7.528   0.058    0.147   0.078   -0.787405  -1.146333  0.898    2.65     0.554   -2.937345   -2.588149  
  7.528   -0.022   0.103   0.048   0.135232   -0.704762  4.521    7.516    4.249   -2.171371   -2.421987  
  7.528   -0.017   0.105   0.039   0.145174   -0.598815  5.143    8.286    3.924   -2.598056   3.019381   
  7.528   0.021    0.105   0.061   -0.555212  -0.930073  1.853    4.278    2.61    -2.773105   -2.937814  
  7.528   -0.03    0.121   0.042   0.144996   -0.49559   1.395    5.203    2.803   -2.943086   3.095482   
  7.528   0.014    0.105   0.048   -0.398598  -0.676428  1.906    5.164    3.286   -2.810277   -3.078668  
  7.528   0.036    0.105   0.059   -0.50449   -1.506939  1.033    4.849    2.775   -3.110689   2.714767   
  7.528   0.021    0.113   0.04    -0.219331  -0.864076  6.462    9.869    3.478   -2.414686   -2.911936  
  7.528   0.025    0.155   0.092   -0.470374  -0.981936  1.393    3.775    2.067   -1.969571   -1.422009  
  7.528   -0.02    0.136   0.052   0.090176   -0.736327  -2.718   3.734    0.905   1.499862    -0.035542  
  7.528   -0.017   0.125   0.059   0.16407    -0.184172  5.468    7.344    3.492   -2.234728   -2.643102  
  7.528   0.03     0.114   0.061   -0.507216  -0.910403  2.436    2.635    2.078   -2.020607   -2.027115  
  7.528   0.001    0.177   0.1     -0.109773  -0.345218  2.833    3.982    3.029   -2.47884    -3.083703  
  7.528   0.003    0.077   0.034   -0.192381  -0.836894  5.059    6.442    1.912   -1.993252   -2.028783  
  7.528   0.035    0.083   0.039   -0.583421  -1.637518  3.116    6.393    3.073   -2.686953   -2.937939  
  7.528   -0.025   0.146   0.084   0.078546   -0.511021  2.427    5.737    3.064   -2.876852   2.869367   
  7.528   0.01     0.127   0.055   -0.102102  -0.552061  0.91     2.435    1.414   2.534417    2.279402   
  7.528   0.014    0.114   0.058   -0.31708   -0.981477  3.121    5.482    3.453   -2.461252   -2.779158  
  7.528   0.042    0.148   0.081   -0.606399  -1.01308   -0.742   3.195    0.401   2.850527    -1.86182   
  7.528   0.048    0.111   0.076   -0.983504  -1.500457  2.449    2.23     1.716   -2.719505   3.124787   
  7.528   0.044    0.162   0.076   -0.334901  -0.592544  3.089    3.387    3.126   -1.343162   -1.629678  
  7.528   0.05     0.112   0.06    -0.751738  -1.128521  4.79     8.219    3.417   -2.194876   -1.939695  
  7.528   0.016    0.114   0.065   -0.425435  -0.974798  4.098    7.529    2.318   -2.386895   -2.315373  
  7.528   0.015    0.123   0.055   -0.217074  -0.536922  4.548    5.957    2.919   -1.935245   -2.289131  
  7.528   0.002    0.136   0.062   -0.25703   -0.977224  5.323    6.302    2.769   -2.030667   -2.369859  
  7.528   0.002    0.121   0.053   -0.082617  -0.526146  4.77     5.934    3.177   -2.560789   -3.118583  
  7.528   0.025    0.104   0.044   -0.242933  -0.417268  1.871    1.455    0.425   -2.469696   -2.454777  
  7.528   0.035    0.126   0.064   -0.495695  -0.965071  -0.032   1.371    1.436   2.642243    3.072397   
  7.528   -0.007   0.104   0.056   -0.083457  -0.765602  0.671    4.258    2.277   2.909527    -3.056671  
  7.528   0.005    0.145   0.071   -0.160205  -0.494888  -1.331   1.991    0.645   1.590152    -0.910918  
  7.528   0.003    0.123   0.058   -0.060791  -0.546397  2.848    4.821    2.155   -2.012119   -1.975337  
  7.528   -0.016   0.109   0.047   0.348534   -0.245962  3.015    4.53     1.559   -2.422471   -2.756794  
  7.528   0.019    0.143   0.077   -0.322715  -0.542307  4.06     7.824    4.051   -2.37591    -2.721386  
  7.528   0.044    0.103   0.05    -0.699408  -1.193865  2.698    3.826    2.442   -1.321948   -1.451526  
  7.528   0.04     0.115   0.06    -0.726849  -1.033615  0.769    1.174    0.815   -2.75162    -0.007534  
  7.528   0.048    0.131   0.075   -0.628298  -0.888877  1.183    4.082    2.679   -2.611579   -2.106619  
  7.528   -0.012   0.146   0.067   0.019087   -0.681573  0.695    2.567    1.428   2.255258    1.347642   
  7.528   0.026    0.097   0.047   -0.535406  -0.917013  1.75     2.687    0.917   -2.796155   -2.322632  
  7.528   0.03     0.135   0.052   -0.209632  -0.52555   2.858    6.769    1.038   -2.61994    -2.336897  
  7.528   0.034    0.109   0.049   -0.516439  -1.084046  2.726    1.584    1.387   -1.534564   -0.745288  
  7.528   0.023    0.118   0.04    -0.407992  -1.0207    1.688    1.574    1.491   -2.711109   -2.470116  
  7.528   0.029    0.147   0.076   -0.489306  -0.887642  2.078    2.295    1.028   -2.140129   -1.656795  
  7.528   0.008    0.113   0.069   -0.423783  -0.634894  4.013    5.209    2.125   -2.060047   -2.338353  
  7.528   0.057    0.123   0.06    -0.63958   -1.092101  6.258    9.878    4.9     -2.391403   -2.973399  
  7.528   0.015    0.123   0.048   -0.331193  -0.945493  5.353    7.802    1.82    -2.154277   -2.614265  
  7.528   0.062    0.112   0.052   -0.886622  -1.301237  2.212    3.204    2.136   -2.177193   -1.816984  
  7.528   0.004    0.09    0.045   -0.242956  -0.827726  -0.667   2.69     0.846   1.160758    -0.22489   
  7.528   -0.007   0.088   0.047   0.037559   -0.434348  -0.48    0.966    1.778   0.460838    -0.760064  
  7.528   0.007    0.133   0.066   -0.151167  -0.593041  2.539    5.617    3.614   -2.722776   -3.100891  
  7.528   0.003    0.122   0.058   -0.142964  -0.666617  2.207    7.23     5.297   -2.890532   -2.794026  
  7.528   0.019    0.15    0.076   -0.357101  -0.857648  0.906    3.12     2.455   2.898552    -3.067604  
  7.528   0.007    0.136   0.068   -0.302502  -0.734187  -0.031   1.679    2.215   0.232691    -0.789021  
  7.528   -0.039   0.14    0.058   0.380657   -0.141335  5.227    8.817    4.394   -2.245496   -2.190535  
  7.528   0.03     0.108   0.065   -0.531657  -0.734192  0.064    1.789    0.425   2.952182    -2.486374  
  7.528   0.078    0.16    0.09    -0.958367  -1.410277  1.013    0.221    1.149   -1.782314   0.912234   
  7.528   0.03     0.137   0.063   -0.331008  -0.740524  1.158    3.789    2.698   -2.589393   -2.744876  
  7.528   0.065    0.153   0.077   -0.71413   -1.053994  3.16     7.01     2.922   -2.699339   -2.957279  
  7.528   0.049    0.129   0.073   -1.004731  -1.216136  2.177    2.875    2.187   -2.904658   2.346568   
  7.528   -0.001   0.147   0.054   -0.110382  -0.354442  1.783    2.409    2.259   -2.362973   -1.850933  
  7.528   0.044    0.143   0.08    -0.734926  -1.168761  -2.218   2.111    3.126   0.64069     -0.936045  
  7.528   0.037    0.118   0.067   -0.596534  -1.18161   -0.198   2.132    1.754   1.511242    0.319515   
  7.528   0.025    0.059   0.031   -0.444817  -2.024072  1.834    1.875    1.453   0.016498    0.634381   
  7.528   -0.01    0.133   0.067   0.152668   -0.115589  0.256    2.78     2.017   -2.778245   -2.253342  
  7.528   0.032    0.167   0.098   -0.505489  -0.677262  4.265    5.758    2.421   -2.241559   -2.596126  
  7.528   0.015    0.108   0.043   -0.261422  -0.91619   0.399    2.417    2.218   -2.480964   -1.668755  
  7.528   -0.005   0.11    0.066   -0.230137  -0.71666   2.33     3.049    1.56    -2.329258   -2.282017  
  7.528   0.009    0.084   0.053   -0.394853  -0.942705  3.49     3.099    1.402   -1.996386   3.042873   
  7.528   0.092    0.154   0.07    -1.118617  -1.415648  2.548    6.058    3.654   -2.3179     -2.056385  
  7.528   0.009    0.111   0.063   -0.332544  -0.944686  5.197    8.18     3.758   -2.365497   3.014711   
  7.528   0.012    0.088   0.047   -0.440831  -1.305833  -2.368   4.787    1.234   0.903592    0.581285   
  7.528   -0.018   0.11    0.046   0.012094   -0.5669    3.293    4.605    1.692   -2.280307   -2.494424  
  7.528   -0.014   0.106   0.055   -0.078912  -0.893029  4.114    6.47     3.982   -2.5435     -2.932687  
  7.528   0.053    0.122   0.073   -0.935852  -1.393251  1.033    3.453    1.563   -2.83997    -2.543017  
  7.528   0.021    0.126   0.054   -0.325581  -0.70304   2.269    1.832    1.182   -1.797665   -2.780956  
  7.528   0.039    0.099   0.037   -0.631595  -1.16667   1.452    4.466    2.787   2.988423    2.668895   
  7.528   0.011    0.139   0.07    -0.229054  -0.586655  3.929    5.029    1.579   -2.158473   -2.724543  
  7.532   0.017    0.125   0.045   -0.206308  -0.739825  2.227    3.24     1.867   -2.702633   -2.772303  
  7.532   0.038    0.146   0.068   -0.408719  -0.733973  4.195    6.349    2.291   -2.385995   -2.35758   
  7.532   0.042    0.143   0.058   -0.41738   -0.889625  2.625    3.061    3.039   -2.332975   -2.661418  
  7.532   0.008    0.075   0.048   -0.257163  -1.208971  0.254    0.051    2.512   -0.7368     -0.786021  
  7.532   0.05     0.152   0.085   -0.747933  -0.993886  3.25     5.158    2.275   -2.394224   -2.477126  
  7.532   0.02     0.122   0.061   -0.392749  -0.695719  4.453    8.918    3.031   -2.355841   -2.616381  
  7.532   0.029    0.079   0.047   -0.717934  -1.448445  3.561    6.662    3.571   -2.789253   2.756223   
  7.532   -0.004   0.127   0.062   0.00723    -0.463712  1.961    6.859    4.965   3.135347    3.046981   
  7.532   0.001    0.141   0.073   -0.179951  -0.662964  5.922    8.747    4.457   -1.558602   -1.429235  
  7.532   0.028    0.104   0.067   -0.525226  -1.014532  2.283    4.762    2.741   -2.328566   -2.018914  
  7.532   -0.01    0.117   0.072   -0.064798  -0.676621  1.319    1.087    0.958   -2.822141   1.128772   
  7.532   0.03     0.076   0.033   -0.721485  -1.309831  1.472    2.692    0.839   -2.682547   -3.093685  
  7.532   0.032    0.106   0.061   -0.653405  -1.032547  0.206    1.549    1.408   2.869068    -1.483645  
  7.532   0.008    0.121   0.057   -0.164587  -0.631149  3.523    4.033    1.317   -1.858782   -1.585322  
  7.532   0.041    0.102   0.036   -0.406262  -0.902502  2.392    3.197    3.068   -1.623033   -0.928521  
  7.532   -0.007   0.101   0.07    -0.277317  -0.908798  0.65     0.787    2.059   -2.557187   -1.190213  
  7.532   0.042    0.125   0.053   -0.516429  -0.601353  1.29     2.851    2.403   -2.93274    -2.964123  
  7.532   0.04     0.127   0.072   -0.759356  -1.136826  0.739    1.93     0.836   2.195732    2.635424   
  7.532   0.025    0.123   0.061   -0.51462   -0.885402  0.348    0.976    1.756   -1.788002   -0.955878  
  7.532   0.016    0.13    0.071   -0.265733  -0.807033  1.456    4.411    2.213   3.085562    2.318455   
  7.532   0.017    0.096   0.061   -0.569656  -1.20001   3.287    4.721    2.592   -2.113276   -2.022408  
  7.532   0.043    0.104   0.052   -0.884198  -1.227558  1.621    5.166    3.328   -2.418826   -2.018464  
  7.532   0.017    0.146   0.075   -0.359164  -0.861724  4.915    6.349    3.398   -1.852887   -1.957191  
  7.532   0.044    0.164   0.104   -0.601385  -0.917613  2.02     3.408    2.826   -2.491325   -2.450465  
  7.532   0.045    0.144   0.084   -0.546992  -0.940147  4.728    6.874    3.856   -2.22885    -2.516436  
  7.532   -0.001   0.101   0.047   -0.109789  -0.901503  1.936    3.709    1.603   -2.522503   -2.352308  
  7.532   0.04     0.14    0.068   -0.42698   -0.584471  0.053    3.536    1.46    3.0698      3.107245   
  7.532   0.034    0.1     0.057   -0.611653  -0.987745  2.993    6.067    3.295   -2.531145   -2.932932  
  7.532   0.03     0.078   0.041   -0.738769  -1.506501  4.54     6.893    3.503   -2.229997   -2.348338  
  7.532   0.034    0.077   0.043   -0.633665  -1.3898    1.889    2.188    0.64    -2.292628   -2.09342   
  7.532   0.044    0.088   0.037   -0.960003  -1.394462  1.718    4.294    3.199   -2.132791   -2.194796  
  7.532   0.031    0.104   0.064   -0.495552  -1.180687  4.532    10.006   4.422   -2.299662   -2.282018  
  7.532   -0.026   0.159   0.07    0.151222   -0.301168  2.321    4.888    3.325   -2.242544   -2.310356  
  7.532   -0.013   0.124   0.071   0.021978   -0.497404  2.874    1.982    1.512   -1.971786   -1.232372  
  7.532   0.04     0.088   0.043   -0.892546  -1.363326  4.187    9.832    6.17    -2.726115   -2.907605  
  7.532   0.023    0.144   0.093   -0.261437  -0.506906  2.749    4.506    2.857   -2.045926   -1.852359  
  7.532   0.023    0.122   0.059   -0.406174  -0.878372  1.774    2.877    2.601   -2.460612   -2.526799  
  7.532   0.034    0.117   0.06    -0.427461  -0.667541  0.512    2.18     2.672   2.568043    2.945174   
  7.532   0.029    0.147   0.082   -0.433616  -0.829754  1.809    1.748    1.339   -2.188449   -1.380377  
  7.532   -0.016   0.129   0.053   0.108012   -0.328327  2.183    2.924    2.032   -1.70905    -1.270462  
  7.532   0.002    0.106   0.074   -0.341499  -0.566267  5.99     9.4      4.07    -2.313011   -2.622735  
  7.532   0.033    0.107   0.042   -0.452574  -1.180294  -0.909   1.941    3.675   0.545349    -0.204294  
  7.532   -0.006   0.14    0.079   -0.109947  -0.661206  3.023    4.137    1.926   -1.634531   -0.67006   
  7.532   0.018    0.092   0.042   -0.432656  -0.971171  4.442    6.312    4.994   -2.385629   -2.616489  
  7.532   0.063    0.128   0.064   -0.987874  -1.372293  1.039    0.847    1.12    -2.337384   -1.526249  
  7.532   0.006    0.102   0.058   -0.4377    -1.304214  4.879    6.965    1.613   -2.196088   -2.504103  
  7.532   0.02     0.128   0.049   -0.219423  -0.377755  -0.09    2.026    2.184   0.221278    -0.590077  
  7.532   0.045    0.109   0.064   -0.850148  -1.476442  4.651    6.894    3.332   -2.391043   -2.616323  
  7.532   0.039    0.116   0.059   -0.731478  -1.080338  1.995    4.385    2.236   -2.79464    -2.838521  
  7.532   0.026    0.099   0.049   -0.545242  -1.319603  3.757    6.061    2.997   -2.624812   -3.083516  
  7.532   0.007    0.086   0.048   -0.224702  -0.475609  4.446    7.005    3.394   -1.986012   -1.843785  
  7.532   -0.013   0.144   0.069   -1.6E-4    -0.469617  1.247    4.304    1.316   -2.977128   -2.864755  
  7.532   -0.007   0.121   0.064   -0.163662  -0.618219  5.937    8.138    3.643   -1.974595   -2.317982  
  7.532   0.022    0.093   0.039   -0.313612  -0.907277  0.352    1.058    1.792   -2.762524   -0.989859  
  7.532   0.035    0.108   0.046   -0.397897  -0.969728  5.216    8.842    5.31    -2.583501   -3.098903  
  7.532   0.026    0.071   0.019   -0.463079  -1.79105   5.421    6.736    4.522   -1.9692     -2.448198  
  7.532   -0.009   0.145   0.068   -0.0211    -0.535136  1.279    1.402    1.48    -2.542696   -0.668519  
  7.532   0.022    0.054   0.032   -0.620187  -1.849689  1.048    2.292    1.61    2.617214    2.022911   
  7.532   0.038    0.132   0.067   -0.595196  -0.886042  0.668    1.125    1.273   2.969217    0.373778   
  7.532   0.031    0.116   0.059   -0.591066  -1.085294  3.284    5.119    2.44    -2.743987   2.860514   
  7.532   0.025    0.13    0.062   -0.464724  -0.866606  0.943    2.289    1.67    0.92527     1.252008   
  7.532   -0.014   0.161   0.057   0.192439   -0.257863  1.37     2.124    2.082   -1.258359   -1.131743  
  7.532   0.047    0.138   0.062   -0.624402  -0.743739  7.252    11.093   5.177   -2.289338   -2.705136  
  7.532   0.01     0.074   0.033   -0.163107  -1.207447  2.38     3.15     2.462   -2.795875   2.951683   
  7.532   0.061    0.115   0.055   -0.913595  -1.341932  4.04     7.069    4.411   -2.663617   -3.106048  
  7.532   0.034    0.102   0.038   -0.56433   -0.830494  0.747    0.317    1.198   -1.311716   -0.666989  
  7.532   0.02     0.134   0.07    -0.315908  -0.662115  -1.492   3.359    0.692   1.8285      0.968431   
  7.532   0.037    0.123   0.076   -0.755984  -1.250968  -0.617   5.232    1.964   2.871591    3.041399   
  7.532   0.055    0.133   0.061   -0.8094    -1.40356   1.013    2.507    1.312   -3.009187   -2.387221  
  7.532   -0.008   0.113   0.049   -0.061032  -0.847042  3.188    3.842    2.059   -1.696447   -1.43935   
  7.532   0.012    0.114   0.045   -0.336529  -0.573933  0.043    3.141    2.818   -2.737631   -2.141014  
  7.532   0.046    0.141   0.079   -0.605559  -0.993358  1.875    5.094    2.499   -3.04114    2.949483   
  7.532   0.021    0.166   0.098   -0.355457  -0.729044  3.502    5.259    2.412   -2.229843   -2.240295  
  7.532   0.036    0.137   0.077   -0.745611  -1.128585  3.676    5.438    2.528   -2.184723   -2.169958  
  7.532   0.047    0.138   0.079   -0.68567   -0.857739  2.274    5.758    2.688   -2.723603   -2.221449  
  7.532   0.017    0.11    0.058   -0.511081  -1.072657  3.244    5.861    3.716   -2.337783   -2.391329  
  7.532   0.037    0.093   0.038   -0.672567  -0.615977  3.015    6.039    3.884   -2.53684    -2.744998  
  7.532   0.06     0.129   0.059   -0.734874  -1.105128  6.392    10.963   5.368   -2.142325   -2.389874  
  7.532   0.063    0.126   0.067   -0.727662  -0.94626   1.238    0.635    1.184   -0.197103   0.611872   
  7.532   -0.009   0.166   0.068   -0.014029  -0.369124  4.496    5.514    1.925   -2.014437   -2.155794  
  7.532   0.021    0.121   0.061   -0.407275  -0.798881  1.455    3.911    1.734   -2.913544   -2.653065  
  7.532   0.036    0.13    0.078   -0.493489  -1.043934  -2.099   1.835    2.376   0.553533    -0.731671  
  7.532   0.012    0.121   0.077   -0.384688  -0.631277  2.948    3.992    1.149   -2.493842   2.865164   
  7.532   0.006    0.152   0.078   -0.169751  -0.646456  2.734    3.869    2.11    -2.12518    -2.247536  
  7.532   0.037    0.122   0.064   -0.610978  -0.757426  0.585    0.81     0.873   -2.701509   -1.473211  
  7.532   0.029    0.108   0.07    -0.829394  -1.294255  3.217    5.929    2.635   -2.723687   -3.073334  
  7.532   0.009    0.096   0.044   -0.310563  -1.012541  2.764    4.514    1.062   -2.668054   2.898818   
  7.532   0.02     0.067   0.025   -0.39802   -1.509291  4.332    4.979    2.857   -2.041689   -2.128915  
  7.532   -0.007   0.098   0.039   0.13409    -1.260993  6.252    8.601    4.346   -2.067198   -2.346775  
  7.532   0.036    0.126   0.054   -0.521292  -1.143025  5.169    8.549    5.199   -2.120811   -2.055373  
  7.532   0.007    0.107   0.049   -0.021296  -0.293964  3.744    5.627    3.649   -2.548697   3.123552   
  7.532   0.064    0.12    0.063   -0.951337  -1.285598  2.648    5.549    2.683   -2.38649    -2.084103  
  7.532   -0.002   0.094   0.05    -0.103885  -1.020937  -0.832   2.497    2.752   0.578551    0.127194   
  7.532   0.022    0.098   0.053   -0.438817  -0.605885  0.686    1.017    2.175   -2.974673   -2.329139  
  7.532   0.052    0.121   0.083   -0.869245  -1.274511  -1.393   4.695    1.217   2.275868    2.669908   
  7.532   0.017    0.075   0.027   -0.190557  -0.361636  4.531    5.447    2.559   -2.333733   3.046284   
  7.532   0.011    0.121   0.06    -0.25248   -0.818541  1.726    2.485    1.851   -1.831749   -2.165449  
  7.532   0.039    0.154   0.069   -0.46067   -0.915431  4.448    6.87     4.119   -2.200251   -2.563223  
  7.532   0.009    0.123   0.07    -0.200468  -0.661376  0.256    1.613    0.837   2.653426    -2.290701  
  7.532   0.007    0.113   0.067   -0.290574  -1.016719  3.455    6.359    2.769   -2.473107   -2.600169  
  7.537   0.079    0.13    0.06    -1.015601  -1.269807  3.632    3.91     0.196   -1.459096   -1.609189  
  7.537   0.044    0.152   0.097   -0.742171  -1.159519  -0.174   3.053    0.957   1.220757    2.054533   
  7.537   0.029    0.163   0.1     -0.468469  -0.935225  0.529    1.567    0.89    -0.33092    -0.368093  
  7.537   0.032    0.119   0.055   -0.551623  -1.219882  2.488    4.959    2.684   -2.454749   -2.24009   
  7.537   0.037    0.116   0.067   -0.511769  -1.143565  0.628    0.767    0.661   1.935169    -2.335532  
  7.537   0.018    0.123   0.053   -0.327945  -0.791287  1.706    3.083    4.174   -1.434774   -1.664445  
  7.537   -0.01    0.12    0.049   0.031823   -0.760454  0.746    2.665    1.693   3.039983    3.125758   
  7.537   0.062    0.114   0.045   -0.753192  -1.127583  2.474    2.097    0.826   -1.765161   0.327778   
  7.537   0.031    0.097   0.045   -0.71693   -1.443706  2.64     4.553    1.14    -2.342097   -2.105599  
  7.537   -0.006   0.134   0.085   -0.279388  -0.822812  -0.28    2.435    1.934   1.520596    0.394807   
  7.537   0.015    0.141   0.085   -0.358489  -0.662486  5.579    7.768    2.745   -2.245208   3.101416   
  7.537   0.012    0.098   0.061   -0.349086  -0.774552  1.422    3.843    2.958   2.749763    2.191189   
  7.537   -0.016   0.166   0.078   -0.02913   -0.713191  3.191    5.92     4.091   -2.457203   -2.801082  
  7.537   0.032    0.099   0.048   -0.575548  -1.122049  6.656    9.878    4.455   -2.283242   -2.532468  
  7.537   0.017    0.116   0.065   -0.286394  -0.604506  4.271    8.26     4.253   -2.27112    -2.183731  
  7.537   0.025    0.115   0.047   -0.371377  -1.164675  2.477    2.094    1.873   -1.979313   -1.95984   
  7.537   0.021    0.111   0.068   -0.562744  -1.040872  1.748    6.928    2.96    -2.836095   -2.729092  
  7.537   0.029    0.117   0.07    -0.598638  -1.108889  4.585    9.452    5.38    -2.472624   -2.529811  
  7.537   -0.008   0.115   0.058   -0.034703  -0.769701  2.588    2.368    0.58    -2.462712   -2.523514  
  7.537   -0.007   0.175   0.09    -0.075652  -0.445721  1.62     0.756    1.221   -2.685712   0.941396   
  7.537   0.035    0.113   0.064   -0.705421  -1.26443   3.154    5.471    2.027   -2.299381   -2.252362  
  7.537   0.027    0.103   0.057   -0.456837  -1.086479  3.659    7.911    4.744   -2.55105    -2.799795  
  7.537   0.046    0.144   0.079   -0.549197  -0.781943  1.794    2.74     0.617   -2.718505   -1.039973  
  7.537   0.027    0.129   0.069   -0.434376  -0.932752  0.08     1.785    1.442   2.760321    -2.276928  
  7.537   0.015    0.113   0.058   -0.310507  -0.672565  3.465    5.805    3.473   -1.555665   -1.357856  
  7.537   0.055    0.144   0.076   -0.818802  -0.891247  1.172    3.633    1.734   -2.984174   -3.007344  
  7.537   -0.023   0.137   0.059   0.052448   -0.714358  2.556    3.284    0.929   -2.407596   -2.391961  
  7.537   -0.006   0.095   0.025   -0.016329  -1.200812  2.879    4.712    2.495   -2.104494   -1.804681  
  7.537   0.071    0.161   0.075   -0.756231  -0.93272   0.764    2.246    1.092   2.901215    -3.085988  
  7.537   0.017    0.153   0.074   -0.323974  -0.584727  3.002    2.854    1.311   -2.321073   -2.694899  
  7.537   0.004    0.109   0.066   -0.154301  -0.702395  0.636    5.167    3.433   2.809943    2.221127   
  7.537   0.017    0.107   0.071   -0.328731  -0.621658  4.386    7.927    2.761   -2.351674   -2.54704   
  7.537   0.037    0.166   0.084   -0.520956  -0.963848  2.401    5.509    4.068   -2.680716   -2.678721  
  7.537   0.01     0.095   0.061   -0.472053  -1.076346  3.558    7.171    4.695   -2.651491   -2.919959  
  7.537   0.033    0.112   0.053   -0.395134  -1.02665   2.522    3.528    2.763   -1.774786   -1.62615   
  7.537   0.062    0.137   0.055   -0.742251  -1.40376   1.741    2.44     0.957   -2.732051   2.684286   
  7.537   -0.023   0.09    0.055   0.167358   -0.59703   5.088    9.149    4.747   -2.3068     -2.535943  
  7.537   0.053    0.121   0.05    -0.591452  -0.667971  6.339    9.026    4.234   -2.152216   -2.328366  
  7.537   0.019    0.163   0.096   -0.438355  -0.915202  5.679    7.618    3.956   -2.173509   -2.58148   
  7.537   0.017    0.122   0.072   -0.318457  -0.63279   1.001    0.657    0.64    0.356959    -0.523069  
  7.537   0.005    0.128   0.071   -0.282475  -0.679447  3.154    3.773    1.541   -2.054652   -2.118027  
  7.537   0.015    0.163   0.086   -0.232314  -0.652513  2.741    2.658    1.18    -2.719791   -3.09891   
  7.537   0.024    0.131   0.071   -0.324187  -0.531652  6.027    12.408   6.986   -2.418302   -2.607091  
  7.537   0.046    0.135   0.051   -0.591899  -0.742937  2.579    5.286    4.222   -2.192274   -2.450178  
  7.537   0.027    0.086   0.036   -0.427178  -1.144122  6.228    6.357    0.931   -1.82867    -2.235015  
  7.537   0.053    0.147   0.093   -0.822896  -1.021778  4.726    8.091    4.463   -2.305146   -2.542     
  7.537   -0.002   0.129   0.076   -0.174682  -0.792969  -2.889   6.845    3.007   1.281584    1.014906   
  7.537   0.008    0.141   0.058   -0.046976  -0.171538  5.928    8.452    4.068   -2.364615   -2.687971  
  7.537   0.047    0.146   0.075   -0.585729  -0.958152  1.652    3.385    0.745   -2.705946   3.029159   
  7.537   0.008    0.144   0.08    -0.300779  -0.758614  0.844    5.412    3.226   -3.081542   2.952567   
  7.537   0.015    0.127   0.057   -0.252918  -0.751251  3.948    8.659    3.872   -2.25244    -2.177289  
  7.537   0.043    0.138   0.061   -0.527085  -1.104805  -1.559   2.614    0.79    2.270529    -2.069419  
  7.537   0.02     0.067   0.035   -0.647635  -1.739209  1.211    2.888    1.833   -3.10726    2.797901   
  7.537   0.016    0.122   0.055   -0.280792  -0.739315  2.967    4.264    2.703   -2.140672   -2.387883  
  7.537   -0.017   0.093   0.045   0.098845   -0.672344  -3.137   5.99     2.686   1.210751    0.678806   
  7.537   0.013    0.093   0.052   -0.36415   -0.813744  1.146    1.07     0.379   2.834875    -1.26002   
  7.537   -0.021   0.131   0.07    0.213039   -0.30938   0.491    2.158    0.389   0.364028    2.448936   
  7.537   0.045    0.152   0.084   -0.598033  -0.828757  0.089    1.031    0.47    1.473705    -0.075286  
  7.537   -0.008   0.135   0.066   -0.016893  -0.429325  0.691    2.11     0.809   -2.938521   -2.949411  
  7.537   0.019    0.124   0.052   -0.282482  -0.74564   2.846    4.262    1.398   -2.375959   3.067241   
  7.537   0.008    0.132   0.065   -0.228696  -0.407522  0.145    1.896    1.93    2.403275    2.734451   
  7.537   0.002    0.134   0.092   -0.235968  -0.863112  4.904    6.09     3.936   -2.157647   -2.437015  
  7.537   0.037    0.146   0.07    -0.547932  -1.064742  2.14     5.116    4.348   2.978361    2.811734   
  7.537   0.037    0.097   0.049   -0.666791  -1.293764  -0.129   3.008    2.687   1.880172    1.854504   
  7.537   -0.007   0.159   0.106   -0.157246  -0.636836  2.754    5.34     2.621   -2.447334   -2.378586  
  7.537   0.06     0.144   0.077   -0.81442   -1.020449  1.895    1.16     0.99    -1.962677   -1.571971  
  7.537   0.019    0.128   0.057   -0.271046  -0.679073  2.958    5.268    3.274   -2.160566   -1.961676  
  7.537   0.032    0.092   0.041   -0.460945  -1.181266  0.945    2.624    1.253   -2.987995   -2.382675  
  7.537   0.018    0.12    0.072   -0.41985   -0.618163  1.807    6.018    4.442   -2.575823   -2.561837  
  7.537   0.028    0.093   0.032   -0.383168  -0.509778  3.557    6.25     3.77    -1.645176   -1.587688  
  7.537   0.008    0.13    0.064   -0.21632   -0.81594   4.778    7.703    3.127   -2.176007   -2.422957  
  7.537   0.012    0.14    0.074   -0.362202  -0.875271  0.491    2.552    2.081   -2.657821   -2.09728   
  7.537   -0.007   0.109   0.066   -0.112181  -0.848736  5.501    8.945    4.589   -1.982737   -1.798054  
  7.537   -0.028   0.162   0.083   0.23752    0.023472   3.272    6.251    3.045   -2.615255   -2.906413  
  7.537   0.012    0.131   0.082   -0.309484  -0.707612  0.103    2.107    0.859   1.447883    0.977099   
  7.537   -0.011   0.117   0.049   0.176881   -0.10386   2.619    7.265    2.902   -2.925298   3.057234   
  7.537   0.033    0.133   0.088   -0.708764  -1.13908   2.678    3.424    1.815   -2.664701   -3.041697  
  7.537   0.039    0.114   0.066   -0.668374  -1.190092  4.734    7.395    3.387   -2.128775   -2.44525   
  7.537   0.018    0.089   0.042   -0.3299    -0.867575  0.844    2.571    2.228   1.763065    1.847891   
  7.537   0.023    0.099   0.081   -0.64705   -1.348782  3.945    5.036    3.523   -2.55447    -2.959238  
  7.537   0.03     0.12    0.059   -0.574573  -0.879296  2.003    3.849    2.514   -2.621086   2.965525   
  7.537   0.047    0.105   0.052   -0.760107  -1.429376  -0.156   2.871    2.044   -3.112571   -2.252798  
  7.537   0.016    0.144   0.088   -0.427643  -0.961446  -0.743   2.993    0.689   2.307132    0.285454   
  7.537   -0.001   0.119   0.069   -0.113066  -0.70425   5.686    9.286    6.27    -2.1703     -2.322266  
  7.537   0.063    0.125   0.066   -0.911655  -1.306126  -0.107   2.234    2.685   2.608645    2.901913   
  7.537   0.03     0.114   0.049   -0.447473  -0.97711   5.962    8.507    3.372   -1.933402   -2.403563  
  7.537   0.042    0.105   0.062   -0.724407  -1.493163  -0.057   0.544    0.804   0.566413    -0.138992  
  7.537   0.05     0.121   0.062   -0.691053  -1.251698  2.524    3.345    1.346   -2.140892   -2.485948  
  7.537   0.045    0.134   0.094   -0.781967  -1.233816  -0.551   3.651    1.496   2.665153    2.781594   
  7.537   0.052    0.133   0.068   -0.839082  -1.36297   4.94     7.7      3.365   -2.478629   -2.772223  
  7.537   0.022    0.122   0.055   -0.378737  -0.947183  -0.872   2.428    2.522   0.292023    -0.603802  
  7.537   -0.003   0.127   0.058   -0.01261   -0.603801  3.517    4.533    3.016   -2.57918    3.137524   
  7.537   0.028    0.141   0.075   -0.408784  -0.682021  5.166    6.526    2.466   -2.031765   -2.595002  
  7.537   0.01     0.125   0.055   -0.278561  -0.786113  2.037    3.493    0.903   -2.052663   -1.372848  
  7.537   0.006    0.145   0.071   -0.14202   -0.533835  4.174    6.157    2.269   -2.274039   -2.537747  
  7.537   0.029    0.112   0.054   -0.484384  -0.650798  2.652    3.37     1.821   -2.607082   3.01975    
  7.537   0.033    0.088   0.025   -0.545346  -0.759405  2.64     6.661    3.817   -2.474682   -2.508536  
  7.537   0.065    0.091   0.028   -1.0099    -1.46429   -0.089   1.044    1.864   -3.049792   -1.287766  
  7.537   0.048    0.151   0.091   -0.834816  -1.060859  2.018    4.652    3.129   -2.275389   -1.915566  
  7.537   0.025    0.139   0.075   -0.498223  -0.774876  1.553    2.734    3.271   -2.395224   -2.440535  
  7.542   0.026    0.123   0.047   -0.298485  -0.91388   5.307    10.676   4.924   -2.507933   -2.773398  
  7.542   0.059    0.112   0.032   -0.938794  -1.387796  -1.581   3.721    1.971   1.305907    1.091622   
  7.542   0.036    0.127   0.053   -0.552825  -1.040489  0.172    2.519    1.835   -0.062632   -0.546271  
  7.542   0.02     0.111   0.052   -0.353752  -0.789478  0.574    0.494    1.339   -0.743945   -1.969526  
  7.542   0.024    0.131   0.087   -0.476625  -0.94316   -0.803   3.18     1.127   2.156258    1.798975   
  7.542   0.018    0.129   0.093   -0.48171   -0.854922  -0.198   1.432    1.24    1.769263    0.654738   
  7.542   0.03     0.133   0.075   -0.60932   -1.103088  4.161    6.683    4.46    -2.1908     -2.463831  
  7.542   0.038    0.119   0.061   -0.70817   -1.169793  1.406    2.754    0.704   -2.391615   -1.9828    
  7.542   0.032    0.114   0.035   -0.414475  -0.532685  0.091    3.591    1.888   -2.802326   -2.643185  
  7.542   0.021    0.116   0.058   -0.357828  -1.020399  2.97     3.824    2.801   -2.294247   -2.233671  
  7.542   0.021    0.121   0.074   -0.361576  -0.700538  3.974    6.308    3.226   -2.165345   -2.371387  
  7.542   0.046    0.176   0.09    -0.57067   -0.908987  2.19     3.655    3.079   3.017674    2.176189   
  7.542   0.01     0.101   0.069   -0.515006  -1.301673  3.371    5.352    2.149   -2.232777   -1.784595  
  7.542   0.016    0.121   0.079   -0.356243  -0.663302  0.358    4.464    3.131   0.187929    0.194037   
  7.542   0.017    0.096   0.035   -0.124584  -0.54488   1.606    2.682    0.732   -2.974404   1.562838   
  7.542   0.027    0.124   0.077   -0.6706    -1.088603  0.736    3.399    2.66    -2.490707   -2.119161  
  7.542   -0.013   0.148   0.068   0.051241   -0.565756  -1.298   1.798    0.379   1.976494    -0.011038  
  7.542   0.043    0.15    0.072   -0.491591  -0.790946  1.065    1.118    0.672   -2.860388   -1.709178  
  7.542   -0.002   0.127   0.062   -0.145116  -0.741693  4.004    5.775    1.75    -2.019242   -1.841153  
  7.542   0.004    0.108   0.055   -0.186216  -1.027485  1.634    4.158    1.989   -2.69217    -2.655672  
  7.542   0.001    0.103   0.045   0.077983   -0.415548  -5.013   6.561    1.782   1.073014    -0.076832  
  7.542   0.002    0.114   0.066   -0.266655  -1.174675  4.07     4.607    1.868   -2.008542   -1.715938  
  7.542   0.011    0.128   0.062   -0.175291  -0.467694  4.405    6.862    3.17    -2.54669    -2.894737  
  7.542   0.022    0.096   0.05    -0.462696  -0.843921  3.867    6.278    4.322   -2.00616    -2.072112  
  7.542   0.032    0.151   0.088   -0.513975  -0.904311  1.065    3.115    3.367   -0.822692   -1.154638  
  7.542   0.025    0.121   0.056   -0.274068  -0.923862  0.946    3.406    1.392   -2.598506   -1.802335  
  7.542   0.016    0.137   0.093   -0.282694  -0.652652  0.264    2.425    0.678   2.666946    -2.019687  
  7.542   0.03     0.13    0.053   -0.513234  -1.035497  3.673    5.179    3.101   -2.458422   -2.677557  
  7.542   0.025    0.106   0.047   -0.491016  -0.705359  2.598    1.417    0.203   -1.428072   2.121935   
  7.542   0.046    0.109   0.063   -0.868574  -1.223684  5.229    8.829    4.761   -2.452636   -2.604447  
  7.542   0.028    0.121   0.05    -0.371288  -0.512113  1.461    1.035    0.412   -1.371441   2.49741    
  7.542   0.035    0.129   0.072   -0.650833  -0.901054  2.895    3.813    2.14    -2.13098    -2.058025  
  7.542   0.055    0.121   0.055   -0.751116  -1.333522  0.924    4.323    3.76    -3.002088   -2.726006  
  7.542   0.036    0.178   0.112   -0.612236  -0.867811  -1.288   4.006    1.375   2.220595    2.728553   
  7.542   0.05     0.143   0.073   -0.586373  -0.780933  4.702    7.086    4.007   -2.50917    -2.810967  
  7.542   -0.005   0.136   0.08    -0.050219  -0.606771  5.596    9.524    4.508   -2.002527   -2.051873  
  7.542   0.003    0.095   0.064   -0.463673  -0.941934  0.491    2.807    2.665   -2.43237    -2.237716  
  7.542   -0.005   0.129   0.057   -0.122062  -0.828409  1.608    2.968    1.884   -1.656141   -1.208322  
  7.542   0.021    0.142   0.078   -0.413788  -0.944476  1.837    3.947    2.215   -2.603308   -2.88714   
  7.542   0.016    0.108   0.069   -0.364412  -0.849539  0.388    3.167    2.245   -3.003804   -2.659255  
  7.542   -0.019   0.156   0.079   -0.003678  -0.518703  4.463    6.936    4.01    -1.954216   -1.983627  
  7.542   0.021    0.112   0.04    -0.166735  -0.436723  1.639    2.458    2.609   -2.494595   -2.540554  
  7.542   -0.001   0.135   0.07    -0.027667  -0.352875  0.842    3.343    3.229   2.562433    1.974469   
  7.542   0.025    0.098   0.041   -0.429051  -1.024345  4.209    6.725    3.61    -2.358019   -2.710176  
  7.542   0.021    0.094   0.053   -0.600969  -1.150925  0.306    1.883    0.612   -2.927078   -1.392796  
  7.542   0.003    0.116   0.051   -0.156343  -0.727242  2.426    4.856    3.076   -2.755504   -2.960086  
  7.542   0.056    0.13    0.052   -0.718906  -1.121233  0.814    0.57     0.836   -0.430438   -2.067861  
  7.542   0.062    0.142   0.082   -0.860629  -1.078981  3.128    4.738    2.193   -2.363761   -2.559902  
  7.542   0.006    0.105   0.062   -0.255959  -0.945265  1.062    5.09     2.386   -3.102337   3.101375   
  7.542   0.01     0.116   0.049   -0.196132  -0.593608  4.991    6.77     2.076   -2.262743   -2.710002  
  7.542   0.052    0.138   0.069   -0.688703  -0.85053   0.821    0.631    1.264   0.600011    0.182186   
  7.542   0.046    0.085   0.029   -0.862356  -1.447199  -0.659   1.984    0.844   0.721257    -0.057514  
  7.542   0.05     0.175   0.085   -0.48162   -0.650951  4.315    8.677    5.92    -2.239271   -2.12065   
  7.542   0.007    0.153   0.089   -0.210263  -0.780488  3.125    6.227    2.199   -2.494724   -2.44627   
  7.542   -0.005   0.115   0.082   -0.389589  -1.159593  0.161    2.544    1.332   -3.128973   -2.828879  
  7.542   0.057    0.121   0.068   -1.160319  -1.540799  1.433    3.574    1.885   -2.18742    -1.489688  
  7.542   0.061    0.148   0.09    -0.755995  -1.034325  1.349    0.499    1.024   1.301937    -0.251809  
  7.542   0.027    0.145   0.064   -0.340755  -0.875535  -3.154   3.412    2.37    0.791348    -0.558622  
  7.542   0.006    0.129   0.067   -0.305077  -0.875995  3.734    5.873    1.843   -2.537668   2.863396   
  7.542   0.018    0.133   0.063   -0.24145   -0.74525   -1.662   3.103    1.838   0.714633    -0.483214  
  7.542   -0.004   0.112   0.077   -0.176192  -0.705588  3.854    3.476    1.236   -2.321141   -3.080107  
  7.542   0.0      0.135   0.088   -0.313867  -0.671095  4.197    4.17     1.437   -1.912283   -2.914112  
  7.542   0.035    0.098   0.042   -0.62148   -0.744437  3.88     8.187    5.415   -2.655762   -3.083124  
  7.542   0.012    0.149   0.08    -0.281879  -0.462518  3.676    5.334    2.619   -2.279486   -2.295155  
  7.542   0.033    0.137   0.075   -0.601511  -0.85698   1.967    3.804    1.869   -2.31561    -2.24768   
  7.542   0.046    0.121   0.049   -0.565138  -0.603859  3.044    4.177    1.973   -2.027871   -2.16496   
  7.542   0.07     0.116   0.048   -0.90509   -1.350974  2.709    6.37     3.864   -2.700372   -3.011967  
  7.542   0.01     0.12    0.06    -0.256327  -0.994856  1.319    1.328    1.002   -1.541412   -1.369832  
  7.542   0.008    0.089   0.034   -0.027802  -0.868408  5.832    7.682    4.393   -2.387884   -2.778502  
  7.542   0.036    0.101   0.054   -0.815549  -1.207318  -1.318   2.405    1.239   1.42887     -2.803818  
  7.542   0.039    0.131   0.067   -0.614316  -1.148408  -0.305   0.322    0.867   -2.528157   -1.1905    
  7.542   0.011    0.134   0.074   -0.193552  -0.359405  3.914    5.807    3.254   -2.076491   -2.393159  
  7.542   0.007    0.133   0.063   -0.197987  -0.658348  1.438    4.187    2.486   -3.094336   -2.976915  
  7.542   0.063    0.096   0.034   -0.92053   -1.295128  4.975    8.594    3.869   -2.205529   -2.280468  
  7.542   0.012    0.115   0.04    -0.318295  -0.87005   4.841    8.125    4.823   -2.358223   -2.587819  
  7.542   0.007    0.092   0.048   -0.265863  -0.903867  5.363    8.377    3.948   -2.23606    -2.432086  
  7.542   -0.017   0.103   0.038   0.20322    -0.231688  -0.558   3.559    2.494   2.833533    -3.094375  
  7.542   0.045    0.092   0.035   -0.745494  -1.039128  -0.103   2.107    0.527   2.405648    1.596822   
  7.542   0.01     0.146   0.064   -0.12181   -0.564004  0.949    2.802    1.529   -2.860809   -2.378171  
  7.542   0.02     0.088   0.024   -0.231123  -0.675253  1.298    1.829    1.886   -2.35091    -1.853873  
  7.542   0.026    0.093   0.036   -0.434076  -1.209555  1.497    2.818    1.377   -3.034904   -3.118739  
  7.542   0.053    0.096   0.057   -0.67595   -0.963666  1.84     6.634    4.108   -2.932675   2.97632    
  7.542   0.059    0.122   0.064   -0.912917  -1.326377  1.966    4.497    3.479   -2.869511   -3.075255  
  7.542   0.014    0.164   0.086   -0.258766  -0.623018  -0.256   1.189    1.137   2.059371    -1.715692  
  7.542   0.019    0.135   0.098   -0.560441  -0.905872  -0.666   2.78     1.359   2.154844    2.505148   
  7.542   0.023    0.099   0.043   -0.416834  -1.153386  1.064    2.91     2.54    -2.776905   -2.59619   
  7.542   0.016    0.146   0.091   -0.378161  -0.872275  0.546    3.085    0.749   -3.085337   -2.3492    
  7.542   0.022    0.116   0.062   -0.354688  -0.504024  1.808    2.863    3.748   -2.852632   -2.609476  
  7.542   0.017    0.147   0.075   -0.376363  -0.748272  2.756    4.03     2.851   -2.501017   -2.806332  
  7.542   -0.013   0.13    0.093   -0.108415  -0.537592  1.611    4.769    2.2     -2.845475   -2.592169  
  7.542   -0.009   0.132   0.073   -0.017304  -0.626435  3.022    4.809    3.748   -2.528363   -2.917644  
  7.542   0.047    0.129   0.074   -0.810853  -1.275902  2.476    4.55     3.311   -2.662171   -2.502147  
  7.542   0.033    0.138   0.089   -0.684471  -1.076567  -0.754   3.509    0.448   2.317575    -2.892965  
  7.542   0.032    0.132   0.055   -0.477704  -0.970475  2.303    4.56     2.263   -2.689791   2.899507   
  7.542   0.003    0.097   0.053   -0.239701  -1.04082   3.589    5.729    3.375   -2.083098   -2.447033  
  7.542   0.015    0.107   0.068   -0.43491   -1.041495  2.608    4.059    3.655   -2.264683   -2.237023  
  7.542   0.033    0.138   0.054   -0.349827  -0.751895  -2.555   5.549    1.801   2.311515    -3.048056  
  7.542   0.048    0.127   0.055   -0.661037  -1.120779  3.8      3.811    2.536   -2.303981   -3.093499  
  7.542   0.04     0.125   0.075   -0.772368  -1.13453   2.344    5.209    3.868   -2.465145   -2.564143  
  7.542   0.013    0.131   0.068   -0.165182  -0.511873  1.702    4.532    2.784   -2.197979   -1.943657  
  7.547   0.006    0.118   0.059   -0.122169  -0.402367  2.156    3.784    1.157   -1.779378   -1.30778   
  7.547   0.016    0.138   0.077   -0.370868  -0.775598  2.072    3.981    2.9     -2.104768   -1.769087  
  7.547   0.025    0.133   0.069   -0.403123  -0.843305  3.874    8.978    4.988   -2.477172   -2.468723  
  7.547   0.02     0.142   0.083   -0.44435   -0.948393  4.734    6.394    3.431   -2.429571   -2.982237  
  7.547   0.008    0.135   0.042   -0.152544  -0.832984  3.142    6.012    2.787   -2.608688   -3.131977  
  7.547   0.07     0.128   0.047   -0.89605   -1.278188  4.534    6.132    2.61    -2.099082   -1.708466  
  7.547   0.011    0.113   0.047   -0.01507   -0.350982  2.553    4.825    2.449   -2.756936   3.03338    
  7.547   0.038    0.133   0.086   -0.591845  -1.068384  2.017    5.476    3.973   -2.36631    -2.221457  
  7.547   0.009    0.098   0.053   -0.2548    -0.770945  2.466    3.499    1.942   -1.776545   -1.487268  
  7.547   -0.036   0.12    0.052   0.165094   -0.849084  3.335    4.797    2.133   -2.559682   -2.965074  
  7.547   0.034    0.13    0.054   -0.547092  -0.871826  3.89     7.095    4.809   -1.960545   -1.898473  
  7.547   0.003    0.12    0.069   -0.220754  -0.873352  0.98     1.655    2.118   -2.976483   2.693939   
  7.547   0.027    0.119   0.052   -0.240861  -0.273229  2.2      1.814    1.35    -2.289526   -0.112224  
  7.547   -0.005   0.091   0.055   -0.101065  -0.704416  1.999    1.52     1.982   -2.815775   2.923213   
  7.547   -0.015   0.108   0.029   0.098979   -0.669931  2.937    5.164    3.879   -2.581355   -2.823137  
  7.547   0.056    0.125   0.068   -0.790811  -1.017223  3.762    7.924    4.409   -2.650435   -2.971675  
  7.547   0.01     0.116   0.06    -0.383632  -0.773919  1.001    2.583    2.562   -1.695765   -1.219432  
  7.547   0.024    0.113   0.059   -0.356538  -0.814067  1.561    2.276    1.656   -2.404682   -2.474802  
  7.547   0.035    0.115   0.054   -0.435921  -0.540288  2.942    5.44     2.935   -2.170843   -2.307335  
  7.547   0.066    0.148   0.071   -0.828576  -1.514143  5.815    7.694    2.471   -2.032671   -2.155579  
  7.547   0.007    0.147   0.056   -0.226817  -0.628265  5.006    6.984    3.077   -2.402669   -2.875246  
  7.547   0.009    0.114   0.053   -0.312648  -0.742452  3.194    3.802    2.894   -1.740924   -1.429316  
  7.547   0.03     0.123   0.062   -0.408007  -0.776982  1.723    5.421    2.968   -3.01781    3.092007   
  7.547   0.023    0.147   0.072   -0.424499  -0.661642  2.694    2.362    2.6     -2.698934   -3.082325  
  7.547   0.01     0.13    0.064   -0.303809  -1.181238  1.032    1.755    1.731   -2.934833   -2.535521  
  7.547   -0.018   0.128   0.065   0.074921   -0.353698  4.259    9.925    5.929   -2.646919   -2.989447  
  7.547   0.035    0.119   0.064   -0.623851  -1.148926  4.08     6.973    4.011   -2.572917   -3.108696  
  7.547   0.069    0.123   0.049   -1.062902  -1.561344  1.007    3.177    2.323   -3.068981   -2.486623  
  7.547   0.051    0.13    0.058   -0.791974  -1.184478  0.812    3.963    2.778   2.686565    2.361428   
  7.547   0.028    0.101   0.047   -0.477992  -0.714437  2.537    5.873    3.085   -2.198897   -2.052329  
  7.547   0.026    0.105   0.056   -0.481859  -1.07319   2.835    5.163    2.456   -2.414065   -2.427544  
  7.547   0.028    0.122   0.065   -0.424268  -0.741701  0.499    4.269    2.225   2.480496    2.261402   
  7.547   0.024    0.136   0.067   -0.436849  -0.4082    2.96     4.62     2.244   -2.400056   -2.602056  
  7.547   -0.026   0.15    0.069   0.064897   -0.61195   0.539    0.445    0.486   2.445827    -2.739012  
  7.547   0.049    0.13    0.07    -0.839847  -0.973247  2.475    5.216    2.226   -2.392622   -1.927502  
  7.547   0.065    0.109   0.033   -0.685364  -0.915455  5.196    7.4      3.493   -2.292053   -2.808646  
  7.547   0.026    0.137   0.076   -0.448286  -0.78134   -0.448   5.584    3.21    2.803024    2.868804   
  7.547   0.033    0.13    0.067   -0.440463  -0.538645  5.229    10.615   5.557   -2.455261   -2.788513  
  7.547   0.048    0.123   0.055   -0.69841   -1.374108  5.369    8.633    4.949   -2.005466   -2.064352  
  7.547   0.051    0.137   0.083   -0.678911  -0.992978  1.66     6.105    4.238   -2.686456   -2.75396   
  7.547   -0.021   0.151   0.074   0.148602   -0.299937  2.742    6.842    4.39    -2.450537   -2.48442   
  7.547   -0.017   0.145   0.086   0.105526   -0.48847   4.91     6.018    3.335   -1.804397   -2.064119  
  7.547   0.006    0.097   0.063   -0.150127  -0.507115  1.633    4.752    2.273   -2.405956   -2.401566  
  7.547   0.03     0.092   0.055   -0.597012  -0.991806  2.558    3.961    1.846   -2.178373   -2.147707  
  7.547   0.065    0.117   0.064   -0.962824  -1.22458   -1.581   3.036    0.65    2.051193    -2.854262  
  7.547   0.049    0.146   0.073   -0.741214  -1.202562  2.816    4.583    2.659   -2.454096   -2.385237  
  7.547   -0.013   0.148   0.082   -0.111265  -0.712597  4.146    7.08     3.551   -2.473828   -2.823445  
  7.547   0.052    0.107   0.059   -0.592695  -0.809589  3.612    5.052    2.142   -2.497225   -2.624641  
  7.547   0.008    0.14    0.066   -0.145094  -0.465985  -0.147   2.292    0.499   2.657165    -2.710129  
  7.547   0.048    0.102   0.034   -0.789786  -1.434551  2.281    3.839    2.217   -2.260301   -2.349649  
  7.547   0.067    0.113   0.045   -1.05977   -1.432905  3.111    5.102    2.73    -2.000076   -2.516425  
  7.547   0.024    0.111   0.071   -0.432515  -1.266962  4.044    6.299    4.395   -2.581637   -2.912264  
  7.547   0.027    0.105   0.044   -0.143947  -0.71628   5.28     7.997    4.568   -2.232061   -2.655208  
  7.547   0.041    0.11    0.033   -0.437979  -0.679394  2.056    1.533    1.973   -3.088829   2.813842   
  7.547   -0.008   0.154   0.09    -0.034953  -0.386974  0.179    3.972    2.415   2.547884    2.720421   
  7.547   0.014    0.125   0.054   -0.178791  -0.764812  3.387    5.948    3.143   -2.181381   -1.966315  
  7.547   -0.011   0.161   0.066   0.131781   -0.436061  2.706    3.587    2.338   -2.745127   2.652372   
  7.547   0.04     0.096   0.064   -0.875437  -1.456716  2.422    6.163    4.521   -2.339314   -2.360274  
  7.547   0.006    0.125   0.054   -0.084291  -0.403957  0.856    1.783    1.575   2.996782    2.953155   
  7.547   0.022    0.13    0.064   -0.383442  -0.730676  -0.686   0.633    2.128   2.306488    -1.575869  
  7.547   0.009    0.103   0.052   -0.132999  -0.858537  1.289    5.028    3.512   3.046163    2.894055   
  7.547   -0.001   0.139   0.079   -0.192403  -0.661796  0.134    1.58     1.015   2.845955    2.895157   
  7.547   0.022    0.089   0.035   -0.293341  -0.818294  -2.573   3.875    3.788   0.846951    -0.251381  
  7.547   0.021    0.12    0.05    -0.348444  -0.940093  2.725    3.399    2.135   -2.18274    -2.580744  
  7.547   0.052    0.126   0.065   -0.708234  -1.118157  3.792    5.038    3.133   -2.47354    -2.739323  
  7.547   0.017    0.1     0.053   -0.390243  -1.037646  8.357    11.904   6.526   -2.344341   -3.122749  
  7.547   0.026    0.136   0.057   -0.29255   -0.724389  2.252    6.902    4.189   -2.573088   -2.243653  
  7.547   0.031    0.104   0.045   -0.567515  -1.038721  0.373    0.994    0.911   1.052238    -1.281978  
  7.547   0.021    0.115   0.069   -0.395676  -0.9096    2.6      3.875    2.127   -2.355598   -2.388055  
  7.547   -0.002   0.089   0.042   -0.083909  -0.979064  4.242    6.35     2.542   -2.613509   3.061061   
  7.547   0.037    0.1     0.039   -0.524457  -1.246953  3.622    4.334    1.718   -1.938341   -1.942268  
  7.547   0.039    0.171   0.098   -0.559771  -0.936387  0.133    1.804    1.197   2.984441    -2.100053  
  7.547   0.02     0.091   0.039   -0.38948   -0.542412  0.707    7.24     5.142   -3.089294   -2.896513  
  7.547   0.015    0.11    0.07    -0.509572  -1.293725  4.837    6.798    3.224   -2.360142   -3.026106  
  7.547   -0.017   0.155   0.096   0.00588    -0.202101  2.97     5.07     1.381   -2.466051   -2.121669  
  7.547   -0.0     0.129   0.088   -0.192364  -0.328848  0.822    3.91     2.784   2.629369    2.311276   
  7.547   0.032    0.111   0.053   -0.547224  -1.07691   1.638    2.061    1.668   -2.456488   -2.207237  
  7.547   0.023    0.129   0.053   -0.342641  -0.979848  1.081    1.578    1.455   -2.173053   -1.458104  
  7.547   -0.013   0.14    0.072   0.114259   -0.220681  0.558    5.596    3.691   2.720588    2.695939   
  7.547   0.018    0.143   0.078   -0.28151   -0.63357   -0.649   3.249    1.511   -3.056172   -2.270438  
  7.547   0.016    0.116   0.05    -0.227549  -0.593323  -0.858   2.564    1.674   0.874975    0.180455   
  7.547   0.023    0.139   0.085   -0.467233  -0.961724  -1.69    3.635    2.481   0.454926    -0.191292  
  7.547   0.035    0.105   0.059   -0.735051  -1.312759  2.106    3.795    3.285   -1.272104   -1.108182  
  7.547   0.002    0.062   0.022   -0.079293  -1.573983  -0.974   4.397    2.687   1.404314    1.192265   
  7.547   0.009    0.118   0.061   -0.166055  -0.869786  0.72     4.348    3.17    2.584649    2.270618   
  7.547   0.06     0.129   0.08    -1.058781  -1.74221   2.947    4.195    1.744   -2.589942   -2.904366  
  7.547   0.025    0.129   0.068   -0.378257  -1.057897  2.327    4.6      2.822   -3.032093   2.840381   
  7.547   0.018    0.098   0.05    -0.477279  -1.032588  0.89     1.183    0.352   -2.59433    2.23552    
  7.547   0.015    0.101   0.059   -0.434651  -0.777346  5.664    7.836    3.667   -2.159343   -2.458284  
  7.547   0.023    0.139   0.076   -0.474224  -0.940748  0.887    1.566    2.2     -1.104889   -1.128358  
  7.547   0.03     0.107   0.04    -0.50207   -1.042434  6.437    9.875    4.967   -2.118588   -2.567614  
  7.547   0.024    0.08    0.032   -0.316015  -0.751823  2.305    3.753    1.484   -1.811475   -0.934422  
  7.547   0.028    0.119   0.052   -0.315888  -0.470869  3.873    4.166    2.469   -2.290966   2.981847   
  7.547   0.014    0.094   0.04    -0.186888  -0.257887  0.906    3.427    3.394   -0.653684   -0.817881  
  7.547   0.009    0.137   0.083   -0.300056  -0.841219  0.225    2.684    2.741   -2.824743   -2.418379  
  7.547   0.002    0.098   0.051   -0.106493  -0.793967  4.131    5.67     2.597   -1.921235   -1.891121  
  7.547   0.059    0.125   0.051   -0.677745  -0.744869  0.953    1.57     2.447   -1.507561   -1.333844  
  7.547   -0.029   0.159   0.089   0.168472   -0.435604  4.31     9.091    6.446   -2.822725   3.14149    
  7.547   0.009    0.074   0.055   -0.410026  -0.965063  2.311    2.745    1.499   -2.715113   -2.848295  
  7.547   0.047    0.13    0.079   -0.722158  -0.832883  0.216    2.277    1.901   1.15482     2.471607   
  7.552   0.004    0.113   0.056   -0.090039  -0.570193  -3.475   5.788    1.906   1.855612    2.845331   
  7.552   0.022    0.105   0.055   -0.296064  -0.66822   3.711    5.338    2.285   -2.10348    -2.177075  
  7.552   0.037    0.124   0.047   -0.484335  -1.046117  3.916    6.366    3.667   -2.429065   -2.659348  
  7.552   -0.006   0.115   0.045   -0.0056    -0.508165  4.739    6.962    4.657   -2.378863   -2.723164  
  7.552   -0.005   0.114   0.064   -0.109412  -0.455797  0.576    0.637    1.064   1.084274    -0.554496  
  7.552   -0.004   0.115   0.053   0.014689   -0.592081  4.737    8.531    4.283   -2.453128   -2.888995  
  7.552   0.014    0.079   0.071   -0.462091  -1.319246  2.34     4.864    2.731   -2.969648   2.731758   
  7.552   0.076    0.137   0.052   -1.003623  -1.030169  7.686    13.422   6.38    -2.101156   -2.234341  
  7.552   -0.005   0.141   0.085   -0.285514  -0.840277  1.003    3.22     1.002   -3.078432   -2.910295  
  7.552   0.07     0.137   0.067   -0.945836  -1.082819  -0.117   2.066    1.233   1.683315    0.880659   
  7.552   -0.011   0.125   0.088   -0.188396  -0.934006  -2.105   2.843    1.335   1.403269    0.25364    
  7.552   0.048    0.138   0.092   -0.839171  -0.994954  3.274    3.935    1.566   -1.85377    -1.859406  
  7.552   0.033    0.117   0.063   -0.500682  -0.905902  4.42     5.22     2.415   -1.45783    -1.782032  
  7.552   0.018    0.108   0.051   -0.35746   -0.892863  -0.061   4.449    3.791   3.126739    -2.616841  
  7.552   -0.009   0.172   0.078   0.129298   -0.166517  3.437    1.909    1.911   -2.383687   2.630395   
  7.552   0.069    0.165   0.078   -0.675044  -0.566671  4.115    4.464    2.872   -2.597037   3.108108   
  7.552   0.037    0.155   0.088   -0.514715  -0.870086  0.809    2.37     2.384   -2.503919   -2.214316  
  7.552   0.039    0.108   0.056   -0.669082  -1.244647  0.055    0.539    1.442   -0.26022    -1.155142  
  7.552   0.012    0.099   0.035   -0.162803  -0.803301  4.569    10.011   6.133   -2.846522   3.12144    
  7.552   0.029    0.127   0.073   -0.418356  -0.886741  1.147    1.396    1.167   -2.160784   -1.613939  
  7.552   0.003    0.101   0.061   -0.293281  -1.074095  1.695    3.216    1.967   -1.797521   -1.369484  
  7.552   0.037    0.098   0.036   -0.562819  -0.61265   4.232    6.692    1.583   -2.416222   -2.345839  
  7.552   0.023    0.05    0.03    -0.546051  -2.054317  -0.823   3.808    3.041   2.416712    2.460454   
  7.552   0.012    0.112   0.08    -0.613436  -1.465952  -2.656   6.511    3.151   1.807841    1.557993   
  7.552   0.007    0.148   0.101   -0.329193  -0.778547  3.913    6.79     3.355   -1.982605   -1.760771  
  7.552   0.031    0.125   0.078   -0.572791  -1.113105  0.525    2.945    2.167   2.783335    2.736642   
  7.552   0.052    0.135   0.067   -0.816946  -1.060138  1.254    3.146    2.478   -2.648699   -2.44367   
  7.552   0.036    0.167   0.094   -0.525861  -0.861273  2.615    6.366    3.493   -2.462529   -2.363031  
  7.552   0.003    0.117   0.065   -0.137783  -0.701307  2.014    3.981    2.044   -2.892476   -2.694689  
  7.552   0.009    0.13    0.07    -0.237779  -0.727747  3.817    7.011    5.506   -1.848045   -2.020241  
  7.552   0.025    0.155   0.095   -0.482283  -0.848946  3.869    8.247    3.983   -2.724678   -3.009989  
  7.552   0.027    0.12    0.059   -0.338931  -0.754299  3.288    6.842    4.087   -2.923326   2.978537   
  7.552   -0.029   0.146   0.073   0.204455   -0.468258  1.319    2.281    0.793   -2.14325    -0.9505    
  7.552   0.033    0.154   0.082   -0.387059  -0.503028  4.378    8.632    4.983   -2.649421   -2.865871  
  7.552   0.027    0.168   0.086   -0.335162  -0.720774  -2.514   5.857    2.004   2.209801    2.780927   
  7.552   -0.001   0.109   0.073   -0.276107  -0.995937  1.085    1.17     0.477   -0.656298   -2.518371  
  7.552   0.062    0.129   0.071   -0.879768  -1.597536  -2.757   6.214    3.801   1.768202    1.870538   
  7.552   0.053    0.105   0.046   -0.794238  -1.06893   3.849    4.905    1.043   -2.160204   -2.431857  
  7.552   -0.001   0.124   0.061   -0.175043  -0.983149  -2.233   6.261    2.806   0.711397    -0.046181  
  7.552   0.016    0.112   0.055   -0.290474  -0.666243  5.958    9.548    4.345   -2.23187    -2.529167  
  7.552   0.014    0.135   0.075   -0.324253  -0.845543  2.07     3.29     1.531   -2.637974   -2.656632  
  7.552   0.039    0.144   0.093   -0.713183  -1.222925  0.395    1.58     2.177   -2.847328   -1.988902  
  7.552   0.057    0.111   0.063   -0.774028  -1.359839  5.866    9.504    5.99    -2.530869   -2.972289  
  7.552   -0.012   0.092   0.055   -0.021208  -0.771733  0.542    3.913    3.02    3.10255     -2.925532  
  7.552   0.009    0.109   0.049   -0.275053  -0.952973  4.344    6.649    3.017   -2.42111    -3.001431  
  7.552   0.021    0.09    0.044   -0.344174  -1.109958  -0.446   1.7      2.251   0.634023    -0.136458  
  7.552   0.007    0.113   0.031   0.00238    -0.493352  4.522    5.611    2.506   -2.086445   -2.591623  
  7.552   0.01     0.09    0.021   -0.054831  -1.177282  2.482    4.905    2.415   -2.161966   -1.895856  
  7.552   0.028    0.146   0.082   -0.523408  -0.975967  1.687    6.36     4.482   -2.798974   -2.728926  
  7.552   -0.024   0.13    0.053   0.118884   -0.333758  1.366    3.495    0.892   -2.655601   3.01983    
  7.552   0.018    0.122   0.06    -0.253931  -0.948226  0.396    1.018    0.632   -2.917986   -2.391335  
  7.552   0.01     0.157   0.089   -0.261687  -0.503195  2.813    5.056    3.215   -2.555033   -2.663443  
  7.552   0.047    0.137   0.08    -0.749786  -0.938601  0.465    0.982    1.138   2.604593    2.884283   
  7.552   0.055    0.153   0.074   -0.781943  -1.031495  1.921    6.146    2.56    -2.743508   -2.123137  
  7.552   0.028    0.128   0.067   -0.37665   -0.885033  0.093    1.113    1.665   -2.626458   -1.882912  
  7.552   0.02     0.107   0.05    -0.345806  -1.052576  3.275    5.248    3.552   -2.495526   -2.668818  
  7.552   -0.002   0.155   0.063   -0.050173  -0.548078  1.222    1.972    0.501   0.361994    0.468653   
  7.552   0.031    0.109   0.059   -0.585787  -1.116393  1.284    2.663    2.373   -2.891798   -2.885468  
  7.552   0.024    0.126   0.06    -0.422396  -0.823053  -0.299   3.847    2.276   2.244901    2.409614   
  7.552   0.032    0.128   0.078   -0.550051  -0.878349  3.326    5.153    1.872   -2.234993   -2.582498  
  7.552   0.036    0.114   0.046   -0.469998  -1.110885  1.282    2.333    1.135   -2.826412   -3.121398  
  7.552   0.026    0.116   0.068   -0.621256  -1.161838  1.067    0.343    1.855   -2.036014   -2.151401  
  7.552   0.021    0.127   0.07    -0.344349  -0.786973  3.812    6.39     4.522   -2.046848   -2.286156  
  7.552   -0.003   0.115   0.056   -0.014763  -0.54676   4.358    6.118    2.16    -2.589202   2.985458   
  7.552   0.039    0.128   0.087   -0.725749  -1.153804  0.828    6.1      6.165   2.865149    2.833155   
  7.552   0.002    0.104   0.056   -0.205439  -0.955591  2.055    5.96     3.496   -2.986833   -3.03825   
  7.552   0.063    0.132   0.063   -0.922277  -1.276921  2.906    6.96     4.226   -2.327796   -2.244962  
  7.552   0.038    0.143   0.079   -0.57819   -0.869777  3.046    9.328    5.334   -2.995342   3.033926   
  7.552   0.034    0.127   0.05    -0.323094  -0.913053  4.662    8.57     5.036   -2.683279   -2.98741   
  7.552   0.011    0.111   0.077   -0.490193  -1.114553  2.315    5.475    2.828   -2.487253   -2.169847  
  7.552   0.026    0.124   0.057   -0.327852  -0.765296  1.31     2.978    2.113   -2.25536    -1.804069  
  7.552   0.002    0.107   0.037   -0.039338  -0.599761  4.374    6.253    2.554   -2.25627    -2.54192   
  7.552   0.032    0.111   0.066   -0.629983  -1.340484  3.347    4.126    1.07    -1.949326   -1.921769  
  7.552   0.015    0.106   0.06    -0.163817  -0.566853  2.413    4.968    4.693   -3.066266   3.001117   
  7.552   0.033    0.114   0.074   -0.64333   -1.023404  -0.216   1.065    1.158   2.874996    -2.420091  
  7.552   0.013    0.123   0.064   -0.261651  -0.57943   2.54     4.07     3.309   3.009286    2.108784   
  7.552   0.023    0.088   0.038   -0.460101  -0.818049  1.747    2.939    1.147   -2.224115   -0.296507  
  7.552   0.048    0.131   0.08    -0.761212  -1.192898  -0.784   2.322    1.35    1.804631    2.826781   
  7.552   0.013    0.136   0.067   -0.239182  -0.466964  1.325    3.961    3.241   -3.118501   -2.996086  
  7.552   0.031    0.119   0.053   -0.398967  -0.808782  3.645    8.03     5.896   -2.426929   -2.399936  
  7.552   0.001    0.12    0.047   -0.085454  -0.590873  0.605    1.452    1.823   -2.471216   -2.335531  
  7.552   0.023    0.108   0.052   -0.514124  -0.860886  2.317    1.291    0.966   -0.507124   0.708      
  7.552   0.035    0.135   0.073   -0.622009  -0.693774  3.992    5.269    2.947   -2.334121   -2.947788  
  7.552   0.051    0.13    0.087   -0.814493  -1.306226  3.607    5.338    1.784   -2.119427   -2.086842  
  7.552   0.013    0.082   0.023   -0.07633   -0.617185  -0.406   1.908    2.245   0.938492    0.13663    
  7.552   -0.009   0.145   0.08    -0.118179  -0.508038  -0.804   2.725    0.759   1.692376    1.536318   
  7.552   0.022    0.129   0.077   -0.51763   -0.769659  4.784    3.961    0.874   -1.890281   -2.781021  
  7.552   0.063    0.114   0.056   -1.014159  -1.39691   5.424    8.036    4.263   -2.317443   -2.722925  
  7.552   0.053    0.14    0.067   -0.787174  -1.063111  1.335    1.608    1.029   -2.531662   -1.702425  
  7.552   0.026    0.115   0.046   -0.445241  -0.872865  0.96     4.205    2.974   -2.925954   -2.838814  
  7.552   0.016    0.095   0.049   -0.501632  -1.202606  1.776    2.692    2.278   -2.503945   -3.017149  
  7.552   0.002    0.119   0.065   -0.054532  -0.61832   5.659    10.118   5.817   -2.407879   -2.740701  
  7.552   -0.02    0.157   0.085   0.074992   -0.563453  2.014    2.23     2.349   -2.882618   -3.101612  
  7.552   0.035    0.141   0.088   -0.77818   -1.135948  1.717    3.212    2.154   -2.747093   -3.094045  
  7.552   0.037    0.163   0.088   -0.479133  -1.008887  0.79     8.178    5.285   3.121632    2.949128   
  7.552   0.007    0.1     0.058   -0.335424  -1.145255  1.293    2.997    1.356   3.037591    2.977751   
  7.552   0.026    0.104   0.072   -0.666968  -1.22364   0.507    1.854    1.859   2.547607    2.392882   
  7.552   0.014    0.108   0.07    -0.401138  -0.735785  4.787    5.062    2.405   -1.962108   -2.36454   
  7.552   0.039    0.112   0.046   -0.44996   -0.868271  -1.741   4.433    0.876   1.637037    0.502884   
  7.552   0.007    0.103   0.039   -0.169881  -0.733488  1.989    2.317    2.125   -2.146898   -2.667075  
  7.557   0.034    0.155   0.074   -0.490776  -0.898038  6.535    8.976    4.555   -1.93078    -2.015874  
  7.557   -0.019   0.155   0.087   0.149562   -0.302058  12.809   19.631   7.809   -2.089402   -2.412104  
  7.557   -0.077   0.181   0.054   0.631997   0.351964   7.639    13.133   6.48    -2.531064   -2.885544  
  7.557   -0.033   0.144   0.06    0.354564   -0.00307   4.61     6.186    1.85    -2.092448   -2.277289  
  7.557   -0.01    0.096   0.024   0.233087   0.22235    8.704    12.817   4.639   -1.841226   -1.987822  
  7.557   -0.04    0.124   0.038   0.296501   -0.1909    0.448    2.657    2.196   1.180044    1.299165   
  7.557   -0.062   0.158   0.071   0.462093   -0.025178  5.655    8.189    3.014   -1.866661   -2.024385  
  7.557   -0.034   0.122   0.05    0.423218   0.09344    4.369    6.717    3.527   -2.199349   -2.446211  
  7.557   -0.034   0.129   0.053   0.141247   -0.509939  6.86     9.521    3.889   -1.880811   -1.877626  
  7.557   -0.028   0.087   0.013   0.634721   0.436819   4.6      6.186    2.451   -2.152889   -2.219051  
  7.557   -0.069   0.182   0.069   0.644125   0.031935   8.034    13.534   5.883   -1.929398   -1.704975  
  7.557   -0.065   0.188   0.072   0.559445   0.279673   5.529    7.598    3.488   -1.56147    -1.241308  
  7.557   -0.036   0.123   0.029   0.457303   -0.453288  5.761    8.344    6.114   -2.589974   3.004607   
  7.557   0.014    0.111   0.051   -0.317051  -0.989088  11.659   17.687   8.187   -2.049932   -2.466976  
  7.557   -0.016   0.126   0.058   -0.029709  -0.658367  3.073    6.308    3.908   -1.688505   -1.927414  
  7.557   -0.058   0.131   0.045   0.685465   0.040247   3.585    4.898    2.082   -1.897425   -1.569563  
  7.557   -0.048   0.108   0.027   0.684769   0.185758   9.264    14.288   5.115   -1.980551   -2.115426  
  7.557   -0.035   0.107   0.057   0.557917   0.136622   2.683    5.865    4.326   -2.314064   -2.272545  
  7.557   -0.066   0.157   0.06    0.505057   -0.353435  7.115    12.318   5.455   -2.102287   -2.363767  
  7.557   -0.085   0.165   0.08    0.615775   -0.04273   0.126    5.144    3.515   2.467545    2.390485   
  7.557   -0.001   0.102   0.028   -0.013381  -1.199564  2.753    5.114    1.949   -2.655024   -3.022988  
  7.557   -0.063   0.146   0.042   0.596542   0.189317   5.303    9.185    6.304   -2.118051   -2.239389  
  7.557   -0.012   0.13    0.063   0.113329   -0.635593  2.507    4.284    3.014   -2.042519   -2.120734  
  7.557   -0.057   0.14    0.039   0.592695   -0.099866  9.31     16.352   8.068   -1.938821   -1.884426  
  7.557   0.04     0.096   0.054   -0.842924  -1.465842  3.773    5.946    2.995   -2.301861   -2.551237  
  7.557   -0.024   0.134   0.051   0.120125   -0.447155  5.278    8.163    3.378   -1.775531   -1.835671  
  7.557   -0.039   0.153   0.055   0.297558   -0.37629   8.442    11.583   4.65    -2.222339   -2.555644  
  7.557   -0.035   0.149   0.075   0.173347   -0.27876   1.128    3.188    1.56    -2.82312    3.109406   
  7.557   -0.027   0.129   0.059   0.443386   0.374523   7.885    12.905   7.266   -2.034924   -2.050149  
  7.557   -0.021   0.089   0.029   0.042093   -0.728419  12.159   18.906   8.229   -2.106473   -2.458538  
  7.557   -0.048   0.122   0.037   0.51908    -0.089371  4.432    6.409    3.468   -2.411945   -2.579372  
  7.557   0.042    0.056   0.015   -0.741645  -2.612363  11.804   17.563   7.245   -1.958299   -2.285422  
  7.557   -0.03    0.134   0.026   0.530799   0.651946   9.156    15.223   6.854   -2.250683   -2.495435  
  7.557   -0.054   0.157   0.053   0.403815   -0.198054  -0.27    1.593    0.69    0.345494    -1.367313  
  7.557   -0.063   0.178   0.053   0.673081   0.535242   5.473    10.234   5.896   -1.859653   -1.745651  
  7.557   -0.018   0.15    0.041   0.294817   0.258589   13.289   20.876   9.13    -2.163936   -2.497912  
  7.557   -0.03    0.161   0.075   0.251031   -0.02542   4.199    5.552    1.97    -1.730662   -1.773993  
  7.557   -0.015   0.076   0.028   0.073302   -0.874586  5.505    10.384   4.455   -2.326504   -2.322342  
  7.557   -0.028   0.147   0.066   0.187756   -0.21937   1.626    1.378    1.276   -1.521417   -1.355486  
  7.557   -0.058   0.16    0.064   0.367353   -0.230659  5.28     9.176    4.248   -1.999882   -2.066534  
  7.557   -0.055   0.13    0.064   0.544512   0.066871   6.987    9.169    3.643   -1.969538   -2.257086  
  7.557   -0.023   0.123   0.046   0.239918   -0.434984  11.899   18.439   9.16    -1.99304    -2.168616  
  7.557   -0.05    0.178   0.065   0.269194   -0.272433  7.649    11.15    4.84    -2.148057   -2.410269  
  7.557   -0.02    0.164   0.073   0.213225   -0.108517  5.306    8.333    4.563   -2.456507   -3.122695  
  7.557   -0.016   0.113   0.055   0.016071   -0.356997  4.958    9.119    5.366   -1.474349   -1.111872  
  7.557   -0.028   0.142   0.069   0.057546   -0.448337  7.122    12.531   6.977   -1.928938   -1.903692  
  7.557   -0.042   0.119   0.032   0.53552    -0.086105  9.06     14.203   6.602   -1.847232   -1.963454  
  7.557   -0.045   0.144   0.063   0.375781   0.010454   4.617    5.125    2.157   -1.822542   -1.916586  
  7.557   0.009    0.13    0.058   -0.099616  -0.08475   0.123    0.814    1.982   -1.74998    -1.326355  
  7.557   -0.046   0.166   0.07    0.316655   -0.308958  5.445    9.843    4.887   -2.078001   -2.197061  
  7.557   -0.025   0.122   0.048   0.261026   -0.268575  8.251    14.947   6.442   -2.220811   -2.48736   
  7.557   -0.02    0.122   0.058   0.111873   -0.492173  11.658   17.637   7.517   -1.926907   -2.058418  
  7.557   -0.02    0.089   0.02    0.378548   -0.526609  10.613   15.058   6.866   -2.076246   -2.456689  
  7.557   0.012    0.092   0.034   -0.078972  -0.270401  5.716    10.752   6.105   -2.222842   -2.20559   
  7.557   -0.005   0.141   0.061   0.046651   -0.366646  7.491    13.499   8.245   -2.116635   -2.284769  
  7.557   -0.019   0.117   0.039   0.34542    -0.069478  6.333    7.984    3.278   -1.949812   -2.205054  
  7.557   -0.029   0.112   0.043   0.526992   0.011424   2.052    2.29     1.542   -2.356068   -2.634815  
  7.557   -0.088   0.192   0.092   0.613629   0.131378   9.053    13.902   6.084   -2.13385    -2.474389  
  7.557   -0.029   0.146   0.068   0.187896   -0.124606  6.281    8.445    2.052   -2.06399    -1.963994  
  7.557   -0.047   0.139   0.045   0.600674   0.663456   3.76     3.256    1.519   -2.132089   -2.363197  
  7.557   -0.043   0.137   0.064   0.491315   -0.054861  6.923    11.587   5.506   -2.301424   -2.572764  
  7.557   -0.009   0.111   0.061   -0.086489  -0.794219  13.295   20.825   8.822   -1.948908   -2.110927  
  7.557   -0.024   0.125   0.04    0.466469   0.381041   4.445    6.231    3.3     -1.470975   -1.675787  
  7.557   -0.018   0.109   0.033   0.186103   -0.241816  3.504    7.154    3.719   -2.375045   -2.500948  
  7.557   -0.029   0.083   0.037   0.39701    -0.098715  -1.362   1.706    1.717   1.819547    -0.461471  
  7.557   -0.095   0.197   0.092   0.769127   0.386479   6.101    9.729    4.175   -1.903308   -1.72163   
  7.557   0.0      0.104   0.051   0.098723   0.015726   0.8      6.578    2.557   -3.106962   -3.015775  
  7.557   -0.016   0.114   0.053   0.14604    -0.052721  7.159    10.888   3.83    -2.095245   -2.008907  
  7.557   -0.07    0.186   0.065   0.734192   0.774829   6.677    12.024   6.185   -2.150455   -2.267993  
  7.557   -0.023   0.094   0.029   0.650082   0.496431   4.838    6.64     2.476   -1.549836   -1.083334  
  7.557   -0.063   0.155   0.061   0.540421   0.449784   4.898    8.962    3.908   -2.475847   -2.806826  
  7.557   -0.045   0.131   0.037   0.549302   -0.079026  4.426    5.101    1.707   -1.954423   -2.16431   
  7.557   -0.069   0.156   0.063   0.622718   -0.018512  1.374    0.996    0.701   -2.304363   -3.053455  
  7.557   -0.021   0.143   0.057   0.241178   -0.189584  2.058    2.995    1.626   -1.837834   -1.423646  
  7.557   -0.019   0.152   0.081   0.015172   -0.506311  8.918    13.254   5.336   -2.070633   -2.397539  
  7.557   -0.051   0.139   0.059   0.504788   0.15911    6.291    9.4      4.412   -2.409609   -2.805298  
  7.557   -0.002   0.127   0.068   -0.017434  -0.52845   7.004    10.149   4.943   -1.849795   -1.794426  
  7.557   -0.031   0.13    0.044   0.462077   0.205537   7.108    10.306   4.459   -2.222319   -2.485833  
  7.557   -0.042   0.133   0.051   0.54756    -0.127629  5.289    9.329    4.201   -2.204645   -2.556535  
  7.557   -0.014   0.125   0.042   0.212452   0.410344   7.382    11.291   4.153   -1.726177   -1.291783  
  7.557   0.007    0.105   0.037   -0.0308    -0.749157  7.579    12.185   6.341   -2.04967    -2.359233  
  7.557   -0.013   0.117   0.042   0.342536   0.091239   8.612    13.833   6.653   -1.910733   -1.954495  
  7.557   0.024    0.107   0.049   -0.471218  -1.021593  9.187    14.902   6.143   -2.116736   -2.32259   
  7.557   -0.038   0.129   0.036   0.540161   0.205339   4.54     6.656    2.455   -1.700513   -1.959667  
  7.557   -0.002   0.121   0.06    -0.03024   -0.282826  3.696    7.116    3.718   -2.403087   -2.504832  
  7.557   -0.021   0.089   0.038   0.633553   0.453414   7.573    11.439   4.656   -2.255459   -2.616392  
  7.557   -0.066   0.184   0.07    0.442322   -0.0437    1.459    3.109    1.92    -1.943066   -1.727838  
  7.557   -0.018   0.11    0.046   0.241954   -0.634476  10.427   15.963   7.511   -1.800063   -2.03893   
  7.557   0.01     0.149   0.075   -0.171227  -0.513037  5.673    9.873    3.911   -2.376915   -2.453523  
  7.557   -0.053   0.148   0.04    0.504775   -0.015526  4.913    7.334    3.381   -2.082079   -2.170071  
  7.557   -0.011   0.119   0.048   0.226387   -0.420465  1.315    2.941    0.968   -2.616096   -2.590923  
  7.557   0.039    0.104   0.056   -0.610526  -1.249674  2.969    2.902    1.766   -1.703515   -1.898687  
  7.557   -0.005   0.14    0.05    0.186813   -0.032564  5.733    9.072    5.238   -2.404234   -2.633615  
  7.557   -0.013   0.117   0.039   0.019624   -0.463794  6.3      8.212    3.306   -2.229378   -2.968469  
  7.557   -0.039   0.137   0.062   0.219966   -0.394769  3.161    6.37     5.841   -1.913539   -2.026885  
  7.557   -0.025   0.119   0.033   0.453571   0.455906   6.343    8.231    3.923   -1.895766   -1.967719  
  7.557   -0.024   0.098   0.031   0.357798   -0.504413  1.846    3.242    1.935   -1.516555   -1.15506   
  7.557   -0.048   0.143   0.053   0.428113   -0.006799  5.299    8.453    4.627   -1.605102   -1.788847  
  7.557   -0.045   0.126   0.056   0.38932    -0.224601  7.295    12.904   5.553   -2.229896   -2.309468  
  7.557   -0.031   0.133   0.03    0.347458   -0.041192  2.402    6.481    2.937   -2.318697   -1.845128  
  7.562   -0.027   0.121   0.038   0.30892    0.169963   12.237   20.797   8.972   -2.100672   -2.359393  
  7.562   -0.037   0.139   0.057   0.339241   0.01284    4.258    7.696    4.176   -1.894714   -1.637317  
  7.562   -0.021   0.103   0.051   0.039892   -0.999587  6.911    10.008   3.539   -2.245132   -2.544055  
  7.562   -0.062   0.172   0.069   0.554803   -0.104697  7.039    14.061   7.179   -2.358827   -2.519507  
  7.562   -0.014   0.124   0.056   0.142157   -0.373595  6.746    11.382   5.804   -2.282132   -2.440881  
  7.562   -0.071   0.166   0.077   0.526365   -0.039915  5.887    9.066    5.028   -1.796169   -2.005262  
  7.562   -0.088   0.193   0.074   0.729824   0.395825   6.829    10.833   3.839   -1.902745   -1.959894  
  7.562   -0.086   0.163   0.044   0.881323   0.591203   4.872    7.96     4.326   -2.332782   -2.74988   
  7.562   0.024    0.129   0.061   -0.40751   -0.632396  7.21     11.751   5.427   -2.193866   -2.445571  
  7.562   -0.05    0.16    0.064   0.470837   0.037383   9.593    13.764   5.167   -1.891309   -1.967352  
  7.562   -0.027   0.142   0.076   0.148084   -0.249053  6.445    9.342    4.034   -1.475018   -1.619057  
  7.562   -0.017   0.108   0.015   0.502097   0.372324   7.711    11.587   4.728   -2.131708   -2.144336  
  7.562   -0.05    0.172   0.081   0.362852   -0.038068  4.499    7.348    3.197   -1.897238   -1.511573  
  7.562   -0.031   0.114   0.074   0.155217   -0.546418  6.888    10.553   4.801   -2.091704   -2.238569  
  7.562   -0.065   0.143   0.061   0.615323   0.069927   9.255    14.428   8.078   -2.04391    -2.308018  
  7.562   -0.036   0.1     0.015   0.662267   0.983558   2.461    5.416    3.387   -2.550297   -2.748018  
  7.562   0.034    0.132   0.078   -0.401241  -0.667588  5.717    9.043    4.372   -2.287722   -2.478485  
  7.562   -0.025   0.115   0.056   0.250708   -0.343391  6.625    9.313    3.649   -2.105282   -2.226565  
  7.562   -0.092   0.205   0.095   0.838357   0.548238   6.299    9.441    3.724   -2.122856   -2.349235  
  7.562   -0.068   0.174   0.057   0.637901   0.472591   4.284    7.318    3.54    -2.213711   -2.057297  
  7.562   0.023    0.074   0.039   -0.605823  -1.138285  6.291    12.321   5.98    -2.340678   -2.643932  
  7.562   0.057    0.108   0.051   -0.760221  -0.84998   12.673   16.719   5.507   -1.919279   -2.180754  
  7.562   -0.067   0.15    0.054   0.622537   0.167118   5.324    7.334    3.729   -1.983919   -2.008214  
  7.562   -0.057   0.159   0.067   0.637598   0.486605   2.3      2.368    1.072   -2.32551    -2.558271  
  7.562   -0.01    0.119   0.031   0.301222   0.27544    6.125    9.732    5.086   -2.057853   -2.385277  
  7.562   -0.063   0.117   0.044   0.847082   0.481829   6.913    11.945   5.642   -2.012342   -2.010872  
  7.562   0.025    0.129   0.058   -0.475234  -1.152135  7.045    8.946    3.26    -1.990121   -1.987379  
  7.562   -0.042   0.131   0.058   0.314596   -0.438626  3.803    6.199    3.545   -2.472461   -2.535013  
  7.562   -0.026   0.131   0.085   0.064118   -0.442399  2.679    4.842    3.176   -2.853052   3.136536   
  7.562   0.014    0.086   0.03    -0.057762  -0.378526  3.93     6.849    3.613   -2.350184   -2.434144  
  7.562   -0.031   0.112   0.035   0.448576   -0.117623  7.864    13.051   5.478   -2.193083   -2.368858  
  7.562   -0.058   0.133   0.021   0.565575   -0.260311  8.392    13.53    7.168   -2.172096   -2.364541  
  7.562   -0.067   0.189   0.077   0.446057   -0.145868  10.437   16.647   7.258   -1.825456   -1.696766  
  7.562   -0.015   0.11    0.027   0.20885    -0.342264  6.063    11.363   6.123   -2.202792   -2.339165  
  7.562   -0.029   0.146   0.053   0.283568   -0.146801  5.209    10.195   4.984   -2.152803   -2.038761  
  7.562   -0.04    0.136   0.052   0.596203   0.45631    10.446   15.732   5.934   -1.8612     -1.818103  
  7.562   -0.038   0.14    0.072   0.271169   -0.475604  3.451    7.828    5.389   -2.821316   -3.096856  
  7.562   -0.042   0.128   0.027   0.526683   0.386794   9.156    14.285   5.691   -1.922169   -2.141126  
  7.562   -0.048   0.145   0.067   0.568083   0.170659   2.736    3.02     2.206   -2.489177   -2.919859  
  7.562   -0.023   0.143   0.077   0.147423   -0.238397  9.025    14.505   6.148   -2.106797   -2.32345   
  7.562   -0.053   0.168   0.065   0.433388   0.124704   4.581    7.548    4.493   -2.002088   -2.218178  
  7.562   -0.025   0.119   0.026   0.345626   -0.46824   5.307    7.329    3.441   -1.762959   -1.479288  
  7.562   -0.056   0.132   0.044   0.74199    0.633389   6.89     11.186   5.099   -2.322534   -2.714182  
  7.562   -0.033   0.12    0.03    0.536277   0.036092   11.09    15.935   6.172   -2.027962   -2.364651  
  7.562   -0.006   0.103   0.062   -0.075733  -1.248035  6.326    10.063   5.266   -2.112903   -2.301731  
  7.562   -0.079   0.173   0.067   0.590398   0.228231   6.118    10.215   6.296   -1.972436   -2.128747  
  7.562   0.023    0.112   0.056   -0.299328  -0.644292  1.53     1.365    1.148   2.97075     3.066995   
  7.562   -0.048   0.144   0.041   0.399136   -0.193339  10.359   16.149   6.899   -1.994441   -2.101058  
  7.562   -0.0     0.097   0.073   -0.152674  -0.876129  3.905    8.244    4.374   -2.410361   -2.407448  
  7.562   -0.03    0.118   0.045   0.525153   0.12509    4.777    5.803    1.921   -1.997799   -1.618858  
  7.562   -0.054   0.143   0.077   0.45691    -0.165708  1.808    3.939    2.065   -2.897819   3.13376    
  7.562   -0.049   0.13    0.038   0.607377   -0.115588  2.145    2.438    1.131   -2.289658   -1.588125  
  7.562   -0.003   0.098   0.044   0.002957   -0.615455  10.001   17.506   8.739   -1.875196   -1.914559  
  7.562   -0.051   0.14    0.063   0.51308    0.103828   6.208    11.625   6.177   -1.911272   -1.833841  
  7.562   -0.049   0.139   0.069   0.301275   -0.322768  6.012    9.822    4.1     -1.997317   -1.929881  
  7.562   -0.09    0.199   0.081   0.624582   0.235141   2.386    5.872    2.971   -2.609438   -2.625204  
  7.562   -0.026   0.094   0.014   0.560246   -0.313881  10.357   15.446   6.378   -1.970863   -2.157203  
  7.562   0.006    0.116   0.067   -0.093361  -0.532613  4.48     7.207    3.062   -2.406773   -2.624589  
  7.562   -0.016   0.126   0.047   0.195406   -0.589459  6.492    10.16    5.483   -2.204374   -2.466971  
  7.562   -0.033   0.101   0.055   0.233481   -0.654669  9.626    15.165   6.227   -2.257049   -2.724381  
  7.562   0.019    0.119   0.047   -0.255126  -0.517233  3.569    8.43     4.593   -2.366394   -2.439402  
  7.562   -0.039   0.168   0.059   0.407585   0.189031   8.3      15.319   8.32    -2.254508   -2.459572  
  7.562   -0.004   0.117   0.056   -0.144054  -0.789124  2.859    5.355    2.392   -2.628898   -2.987234  
  7.562   -0.015   0.107   0.036   0.167104   -0.738007  4.021    5.514    3.357   -2.436415   -2.827191  
  7.562   -0.05    0.132   0.044   0.866102   1.101795   5.562    8.112    4.669   -2.049123   -2.395266  
  7.562   0.012    0.104   0.035   -0.065004  -0.413063  6.566    9.42     4.612   -1.988402   -2.120833  
  7.562   -0.073   0.167   0.046   0.847664   0.633606   2.375    2.546    1.314   -2.213686   3.029722   
  7.562   -0.036   0.158   0.085   0.217842   -0.21056   6.493    11.403   6.048   -2.111169   -2.321899  
  7.562   -0.017   0.104   0.037   0.237484   0.048081   6.838    10.33    4.221   -2.230822   -2.530718  
  7.562   0.003    0.064   0.016   0.023842   -0.799914  2.827    5.759    4.62    -1.400442   -1.362782  
  7.562   -0.025   0.15    0.067   0.134949   -0.218528  6.622    11.438   6.394   -2.252912   -2.253236  
  7.562   -0.02    0.089   0.026   0.325874   -0.09225   8.208    10.824   3.714   -1.783903   -2.059162  
  7.562   -0.071   0.178   0.08    0.668001   0.553211   4.564    4.628    1.655   -1.731978   -1.85292   
  7.562   -0.004   0.113   0.048   0.048165   -0.245388  5.774    9.11     4.226   -2.193144   -2.43126   
  7.562   -0.059   0.149   0.05    0.651666   0.224644   7.233    13.346   6.512   -2.338297   -2.580922  
  7.562   -0.022   0.113   0.045   0.14973    -0.436454  5.746    7.811    3.468   -1.758005   -1.812932  
  7.562   -0.056   0.133   0.04    0.497766   0.008079   8.324    12.08    6.396   -2.225752   -2.742129  
  7.562   -0.038   0.177   0.066   0.362944   0.057874   4.021    6.834    3.173   -1.967657   -1.79368   
  7.562   -0.061   0.165   0.066   0.606826   0.235369   6.976    13.133   7.785   -2.170075   -2.32951   
  7.562   -0.078   0.172   0.046   0.797633   0.242298   9.306    13.764   5.827   -1.761428   -1.606204  
  7.562   -0.015   0.133   0.053   0.106787   -0.549278  7.173    11.526   4.48    -2.310239   -2.565488  
  7.562   -0.05    0.148   0.068   0.564025   0.358952   3.426    6.554    4.583   -2.248364   -2.228238  
  7.562   -0.112   0.233   0.093   0.77384    0.375099   11.204   17.466   6.963   -1.99538    -2.131943  
  7.562   -0.034   0.126   0.058   0.502513   0.175972   2.22     3.42     1.568   -2.127565   -2.219627  
  7.562   -0.099   0.196   0.064   0.766311   0.230686   3.819    6.083    4.688   -1.793747   -1.959596  
  7.562   -0.052   0.123   0.033   0.761559   0.310086   4.425    7.023    3.855   -2.446975   -3.096542  
  7.562   -0.07    0.175   0.061   0.632596   0.109708   8.096    12.088   5.965   -1.787496   -1.845574  
  7.562   0.033    0.121   0.058   -0.378967  -0.446465  4.63     7.181    4.144   -2.295438   -2.350598  
  7.562   -0.023   0.102   0.039   0.525583   0.0185     5.38     9.15     6.314   -2.009244   -2.130773  
  7.562   -0.033   0.138   0.061   0.39154    0.418373   9.435    14.607   6.596   -2.097958   -2.269203  
  7.562   -0.017   0.105   0.04    0.037621   -0.724025  12.08    17.699   6.431   -1.913537   -1.998842  
  7.562   -0.071   0.19    0.065   0.50671    -0.151007  9.537    14.152   6.257   -1.99301    -2.339922  
  7.562   -0.056   0.127   0.036   0.572258   0.303824   -0.037   3.353    3.752   -0.03718    -0.941665  
  7.562   -0.047   0.142   0.061   0.415257   -0.117606  8.043    15.193   6.114   -2.242075   -2.429273  
  7.562   -0.069   0.154   0.064   0.726959   0.44471    4.499    6.558    4.121   -1.961859   -2.405748  
  7.562   0.003    0.099   0.042   -0.248362  -0.805901  6.413    11.141   5.215   -1.853225   -1.694992  
  7.562   -0.004   0.125   0.057   -0.066145  -0.523287  10.254   13.97    5.783   -1.937431   -2.123747  
  7.562   -0.012   0.136   0.055   0.082937   -0.347191  3.923    5.423    1.779   -1.853347   -1.983852  
  7.562   -0.121   0.259   0.094   0.743751   0.457053   6.217    9.282    5.217   -1.787237   -2.186715  
  7.562   -0.058   0.148   0.05    0.565911   0.085835   8.645    11.962   4.033   -1.973675   -2.320253  
  7.567   -0.035   0.144   0.045   0.399351   -0.066126  7.7      11.683   6.757   -2.083014   -2.171196  
  7.567   -0.036   0.114   0.026   0.486879   0.252684   6.366    9.397    4.78    -2.245625   -2.481001  
  7.567   -0.024   0.133   0.052   0.330977   -0.133982  6.701    10.099   4.412   -2.163679   -2.638411  
  7.567   -0.018   0.111   0.035   0.171331   -0.526922  6.25     9.792    4.246   -2.01915    -2.169829  
  7.567   -0.014   0.148   0.061   0.176722   -0.535939  9.699    12.91    4.616   -1.934022   -2.452349  
  7.567   -0.007   0.062   0.016   0.429168   -1.677382  3.959    6.083    2.173   -2.333375   -2.416524  
  7.567   -0.011   0.138   0.064   -0.074656  -0.468272  7.397    12.805   5.777   -2.14342    -2.400201  
  7.567   0.001    0.124   0.058   0.022051   -0.132041  2.82     2.514    1.268   -2.245606   -2.605893  
  7.567   -0.003   0.103   0.042   -0.083716  -0.960755  9.636    14.947   6.428   -1.99181    -2.227022  
  7.567   -0.024   0.125   0.042   0.304237   0.00292    8.355    14.67    6.986   -2.332038   -2.642149  
  7.567   -0.08    0.213   0.105   0.488816   0.096683   1.035    2.043    2.741   -0.741872   -0.610043  
  7.567   0.038    0.091   0.041   -0.595579  -1.224929  7.129    9.488    4.047   -1.904861   -2.182134  
  7.567   -0.019   0.083   0.024   0.421617   0.026396   4.124    4.954    2.973   -1.94799    -2.740511  
  7.567   -0.012   0.067   0.024   0.730233   2.152634   0.112    1.496    0.153   2.839882    -1.736415  
  7.567   0.001    0.132   0.048   -0.14696   -0.592608  3.511    4.353    3.131   -2.273714   -2.267079  
  7.567   0.0      0.111   0.049   -0.011994  -0.145101  12.84    19.383   7.891   -1.940011   -2.16681   
  7.567   -0.062   0.168   0.063   0.399933   -0.006431  9.883    13.278   6.19    -1.79205    -1.763272  
  7.567   -0.068   0.148   0.049   0.805363   0.634524   9.899    15.65    7.127   -2.071081   -2.344655  
  7.567   -0.047   0.164   0.057   0.606068   0.690972   2.637    4.733    3.679   -1.642057   -1.528832  
  7.567   -0.042   0.125   0.035   0.503654   -0.018664  1.555    3.811    1.871   -2.669889   -2.787649  
  7.567   0.002    0.114   0.054   0.074958   -0.0416    8.14     11.573   5.431   -1.852007   -1.757021  
  7.567   -0.005   0.081   0.024   0.08094    -0.768789  7.973    13.381   6.559   -2.361309   -2.753448  
  7.567   0.018    0.122   0.066   -0.300706  -0.770532  2.337    2.495    1.785   -1.266587   -0.899251  
  7.567   0.023    0.133   0.077   -0.304304  -0.797585  8.189    11.596   5.067   -2.019535   -2.270743  
  7.567   -0.051   0.154   0.069   0.335885   -0.118792  -0.298   2.336    1.921   0.554826    -0.608157  
  7.567   -0.056   0.173   0.086   0.349407   0.00746    8.278    13.526   6.691   -2.14641    -2.441838  
  7.567   -0.05    0.164   0.09    0.309804   -0.239566  9.672    14.771   6.91    -1.884096   -1.903847  
  7.567   0.005    0.089   0.063   -0.093972  -0.587651  1.405    3.343    3.325   -0.649444   -1.293693  
  7.567   -0.008   0.082   0.021   0.188488   -0.549306  8.026    10.821   4.459   -1.770967   -1.978209  
  7.567   0.024    0.131   0.07    -0.363598  -0.86017   2.246    1.957    1.386   -2.601046   2.934056   
  7.567   -0.03    0.144   0.046   0.267981   -0.323688  3.582    6.407    3.195   -2.194105   -2.298811  
  7.567   -0.099   0.183   0.057   0.873841   0.647168   4.518    7.171    2.946   -2.337854   -2.343865  
  7.567   -0.074   0.179   0.049   0.718883   0.38641    4.692    9.74     5.116   -2.264837   -2.14221   
  7.567   -0.04    0.115   0.045   0.383201   -0.435888  3.226    5.352    2.618   -2.326986   -2.286127  
  7.567   0.007    0.087   0.027   0.062522   -0.27402   5.671    6.313    2.34    -1.818853   -2.489281  
  7.567   0.016    0.055   0.023   -0.248108  -1.779185  5.877    9.536    5.309   -1.623332   -1.35577   
  7.567   -0.082   0.147   0.032   0.888026   0.853754   6.959    11.848   6.256   -2.039239   -2.354221  
  7.567   -0.036   0.116   0.033   0.399665   -0.064278  10.614   17.094   8.393   -1.959635   -2.163492  
  7.567   0.038    0.127   0.06    -0.617246  -0.816192  7.765    13.404   5.545   -1.890544   -1.921307  
  7.567   0.011    0.103   0.028   -0.089631  -0.629831  6.914    10.108   3.973   -2.007029   -2.08817   
  7.567   0.024    0.101   0.047   -0.318904  -0.896157  4.061    7.744    3.826   -2.189912   -1.771963  
  7.567   -0.011   0.146   0.079   -0.06174   -0.427371  8.789    12.094   4.797   -1.891031   -2.063467  
  7.567   -0.065   0.168   0.067   0.515169   0.31291    7.605    10.951   4.34    -2.010918   -2.294412  
  7.567   -0.028   0.114   0.03    0.390105   -0.115836  2.114    3.365    3.472   -1.638729   -0.893082  
  7.567   0.006    0.103   0.031   0.023721   -0.714937  6.141    10.594   5.243   -2.027266   -2.118667  
  7.567   -0.047   0.17    0.065   0.395177   0.068929   2.894    6.611    2.915   -2.87553    3.14145    
  7.567   0.007    0.117   0.053   -0.086331  -0.505463  6.782    11.181   5.52    -2.266394   -2.432268  
  7.567   -0.02    0.127   0.057   0.173599   -0.271074  3.871    6.768    3.1     -2.60124    -2.886583  
  7.567   -0.032   0.166   0.085   0.129106   -0.367158  11.466   17.336   6.945   -1.895952   -2.047831  
  7.567   0.001    0.057   0.013   0.105726   -2.414858  5.025    5.24     2.387   -2.075869   -2.004948  
  7.567   -0.066   0.154   0.071   0.646484   0.114064   7.405    10.103   4.257   -1.992436   -2.147805  
  7.567   -0.036   0.091   0.03    0.414196   -1.154765  6.331    10.587   5.517   -2.168323   -2.44535   
  7.567   -0.041   0.124   0.041   0.551692   0.034699   0.6      2.255    1.64    -2.892845   -1.107798  
  7.567   0.012    0.146   0.057   -0.150843  -0.574924  7.927    12.039   5.474   -1.828368   -1.682592  
  7.567   -0.082   0.192   0.07    0.717202   0.620131   1.77     4.854    4.677   -1.476251   -0.964703  
  7.567   -0.005   0.095   0.035   0.100326   -0.640174  7.061    12.517   5.956   -2.261007   -2.375288  
  7.567   -0.014   0.1     0.043   -0.023276  -1.412731  11.539   16.459   6.573   -1.967605   -2.154684  
  7.567   -0.056   0.17    0.07    0.500555   0.116108   11.759   16.813   6.231   -1.741123   -1.693779  
  7.567   0.034    0.142   0.069   -0.473084  -0.768467  6.385    9.316    5.487   -1.907611   -2.100669  
  7.567   -0.082   0.186   0.069   0.654537   0.375865   5.683    8.482    3.743   -1.982803   -1.820839  
  7.567   0.004    0.085   0.043   -0.207465  -1.388473  8.874    12.573   5.901   -1.882205   -1.896263  
  7.567   0.022    0.128   0.065   -0.338766  -0.735828  5.725    9.211    4.366   -1.654375   -1.699844  
  7.567   -0.016   0.088   0.03    0.400063   0.306728   5.608    8.907    4.296   -1.831093   -1.516187  
  7.567   -0.061   0.155   0.04    0.579009   0.007507   1.525    1.225    1.291   -2.358844   -2.409483  
  7.567   0.011    0.092   0.036   -0.147046  -0.498882  7.382    11.386   4.557   -1.824843   -1.728596  
  7.567   -0.022   0.117   0.076   -0.020746  -0.638707  6.636    9.202    3.679   -2.00797    -2.102821  
  7.567   -0.003   0.105   0.051   0.015014   -0.455249  8.225    13.211   5.548   -2.15905    -2.410737  
  7.567   0.013    0.097   0.043   -0.185739  -0.229362  4.776    9.388    5.068   -2.253047   -2.14229   
  7.567   -0.005   0.112   0.034   0.150471   -0.512585  8.853    12.125   4.514   -2.008465   -2.286168  
  7.567   -0.028   0.166   0.083   0.141268   -0.301869  3.682    3.508    1.889   -1.775987   -2.289008  
  7.567   0.001    0.104   0.051   -0.167147  -0.668619  4.699    7.825    5.404   -1.801727   -1.861266  
  7.567   -0.025   0.172   0.099   -0.009533  -0.551552  4.162    5.226    1.802   -1.922673   -1.54367   
  7.567   -0.018   0.129   0.057   0.388407   0.054479   5.609    10.511   6.828   -2.167451   -2.228281  
  7.567   -0.039   0.128   0.066   0.174696   -0.463227  6.457    10.986   5.048   -2.367241   -2.761346  
  7.567   -0.073   0.159   0.062   0.483255   -0.160365  4.167    6.523    3.055   -2.149371   -1.93758   
  7.567   -0.016   0.108   0.04    0.116902   -0.906731  2.617    2.157    0.784   -1.839224   -0.68738   
  7.567   0.038    0.106   0.049   -0.791101  -1.028434  7.578    11.932   4.219   -2.137733   -2.57079   
  7.567   -0.075   0.179   0.075   0.544753   -0.072018  3.757    3.568    2.139   -2.414279   -3.046121  
  7.567   -0.019   0.158   0.078   0.084988   -0.254933  5.045    7.393    4.704   -2.500736   -2.89394   
  7.567   -0.056   0.122   0.03    0.539869   -0.522346  -0.856   3.427    1.778   2.792088    -2.406915  
  7.567   -0.062   0.191   0.082   0.409253   -0.124786  2.866    5.735    3.03    -2.507362   -2.490727  
  7.567   -0.036   0.127   0.046   0.416321   -0.351497  9.819    14.339   5.473   -1.895296   -1.827107  
  7.567   -0.008   0.091   0.036   0.156693   -0.792128  6.896    11.505   5.639   -2.113054   -2.435732  
  7.567   -0.044   0.16    0.067   0.319388   -0.121453  -0.93    3.124    0.807   2.455545    2.417188   
  7.567   -0.074   0.16    0.043   0.746252   0.225602   7.298    10.715   2.874   -1.928456   -2.194447  
  7.567   -0.054   0.141   0.043   0.589534   0.414031   2.291    5.433    3.891   -2.887807   -2.868002  
  7.567   -0.087   0.199   0.079   0.693948   0.26369    7.757    12.35    5.501   -2.239662   -2.691335  
  7.567   -0.01    0.151   0.06    0.007981   -0.485846  -1.43    2.677    0.931   1.228371    0.458801   
  7.567   -0.041   0.164   0.056   0.382909   -0.271657  10.176   15.423   5.513   -2.21219    -2.696572  
  7.567   -0.004   0.123   0.081   -0.077297  -0.305621  2.805    5.205    4.307   -1.497312   -1.536615  
  7.567   -0.01    0.135   0.067   0.079427   -0.134898  10.574   16.975   7.095   -1.983198   -2.122198  
  7.567   -0.061   0.149   0.055   0.496066   0.170535   6.372    8.548    3.34    -1.967413   -2.318256  
  7.567   -0.035   0.108   0.032   0.560379   0.351448   6.229    7.649    2.072   -2.01606    -2.157943  
  7.567   -0.017   0.108   0.025   0.208623   -0.309739  6.416    9.13     4.95    -2.267903   -2.732824  
  7.567   -0.033   0.169   0.087   0.377579   0.192874   4.251    8.776    4.535   -2.602866   -2.817377  
  7.567   -0.044   0.162   0.067   0.407215   -0.03073   3.605    6.297    2.922   -2.362995   -2.280159  
  7.567   -0.002   0.089   0.024   -0.062475  -1.283931  4.302    7.796    3.495   -2.098883   -2.349614  
  7.567   -0.009   0.156   0.052   0.082028   -0.358682  4.997    8.139    3.877   -2.032518   -2.138256  
  7.567   -0.014   0.121   0.069   0.049034   -0.494568  4.387    8.578    3.972   -2.631627   3.097664   
  7.567   -0.018   0.134   0.05    0.14016    -0.156871  1.949    3.768    2.334   -2.480929   -2.707485  
  7.572   -0.024   0.118   0.04    0.382785   0.230763   1.24     2.097    3.967   -1.753088   -1.395825  
  7.572   -0.097   0.219   0.085   0.656593   0.122182   7.684    7.332    1.336   -1.864594   -2.695647  
  7.572   -0.036   0.116   0.036   0.460935   0.189053   5.119    8.169    3.465   -2.494419   2.970535   
  7.572   -0.036   0.135   0.063   0.412581   -0.016168  1.579    1.986    3.312   -1.972285   -1.546888  
  7.572   -0.026   0.111   0.031   0.362555   -0.006826  1.024    3.624    1.77    -2.481062   -1.642229  
  7.572   0.007    0.119   0.061   -0.118928  -0.202037  4.172    6.445    2.356   -2.186654   -2.381301  
  7.572   0.004    0.086   0.061   -0.207047  -0.784677  -0.943   1.862    2.551   -3.128542   -1.239121  
  7.572   -0.079   0.169   0.045   0.73606    0.22261    6.289    11.15    4.132   -2.203854   -2.358988  
  7.572   -0.032   0.144   0.064   0.221544   -0.301075  3.402    5.547    3.251   -2.06571    -2.019608  
  7.572   -0.057   0.164   0.064   0.504447   0.163496   4.982    8.306    3.176   -2.370165   -2.70564   
  7.572   0.004    0.155   0.065   -0.075043  -0.34133   5.408    7.02     2.729   -1.823858   -1.988479  
  7.572   -0.014   0.163   0.082   0.10644    -0.192445  7.843    9.715    3.754   -1.932027   -2.442494  
  7.572   -0.026   0.13    0.05    0.157626   -0.465401  3.625    4.436    0.159   -2.001475   2.810848   
  7.572   -0.093   0.219   0.081   0.600342   0.149513   10.322   16.066   8.659   -2.002588   -1.902346  
  7.572   -0.026   0.138   0.046   0.249777   -0.103358  6.016    10.115   4.482   -1.837217   -1.862581  
  7.572   -0.058   0.143   0.055   0.496148   -0.112668  4.096    6.735    3.385   -1.833338   -1.618302  
  7.572   -0.027   0.108   0.034   0.373409   -0.230609  1.674    5.281    3.255   -2.407208   -2.060369  
  7.572   -0.031   0.088   0.024   0.500737   0.008393   9.197    14.382   6.533   -2.003143   -2.390638  
  7.572   -0.032   0.142   0.063   0.442054   0.384196   13.107   19.08    7.425   -1.936265   -2.145912  
  7.572   -0.017   0.06    0.015   0.494911   0.953841   -0.961   3.031    1.623   1.929951    1.789017   
  7.572   -0.01    0.112   0.066   -0.197117  -0.953502  5.276    9.596    5.498   -2.279881   -2.556936  
  7.572   -0.046   0.137   0.054   0.421138   -0.042698  2.399    4.236    1.654   -2.198945   -1.680212  
  7.572   -0.003   0.115   0.041   -0.001733  -0.285218  9.131    12.081   3.946   -2.039605   -2.276839  
  7.572   -0.027   0.12    0.025   0.42265    0.217768   4.801    6.837    3.839   -1.859682   -1.885085  
  7.572   -0.056   0.138   0.068   0.354866   -0.283709  3.932    6.39     2.884   -2.156482   -1.890179  
  7.572   0.001    0.09    0.029   -0.013614  -0.546422  5.067    5.657    0.339   -1.959125   2.371559   
  7.572   -0.021   0.124   0.054   0.382819   0.256205   5.429    6.599    1.338   -2.145483   -1.086609  
  7.572   0.046    0.073   0.029   -0.576373  -0.776235  6.183    9.364    4.575   -2.083888   -2.347236  
  7.572   0.002    0.106   0.045   -0.0802    -0.70088   8.1      12.657   4.643   -2.147608   -2.652585  
  7.572   -0.037   0.103   0.038   0.83247    1.256085   10.464   12.472   3.455   -2.023784   -2.27549   
  7.572   -0.005   0.089   0.038   -0.077849  -0.718817  8.295    12.568   5.971   -1.998096   -2.407248  
  7.572   0.022    0.135   0.084   -0.53384   -0.946251  6.709    10.223   4.462   -1.84825    -1.634654  
  7.572   -0.044   0.145   0.064   0.37092    -0.206311  10.53    16.456   8.544   -1.86808    -2.028221  
  7.572   -0.051   0.138   0.036   0.538266   0.045201   12.884   19.361   8.45    -1.813763   -1.979378  
  7.572   -0.009   0.088   0.044   0.111154   -0.351465  5.192    8.849    5.792   -1.558759   -1.421436  
  7.572   -0.065   0.163   0.063   0.585571   0.238608   2.359    5.226    3.511   -2.403842   -2.224414  
  7.572   -0.053   0.174   0.081   0.370015   0.007611   7.351    12.663   8.246   -1.959915   -2.067317  
  7.572   0.002    0.092   0.033   -0.120235  -0.72104   1.629    5.124    2.323   -2.360624   -2.180148  
  7.572   -0.052   0.155   0.061   0.522719   -0.071309  7.149    11.231   4.202   -2.264195   -2.370672  
  7.572   -0.026   0.134   0.059   0.461745   0.469398   6.641    11.198   4.996   -2.118804   -2.230371  
  7.572   -0.045   0.125   0.039   0.506107   -0.10301   7.803    11.222   5.576   -2.201975   -2.68949   
  7.572   -0.155   0.278   0.086   0.966449   0.611528   3.892    5.497    1.531   -2.554381   2.947641   
  7.572   -0.055   0.158   0.072   0.40598    -0.139972  6.352    9.364    2.796   -2.290432   -2.390859  
  7.572   -0.081   0.214   0.09    0.595422   0.167766   1.975    5.472    5.325   -0.959042   -0.883076  
  7.572   -0.043   0.155   0.074   0.437831   0.090459   4.808    6.321    3.784   -2.294583   -2.914257  
  7.572   0.003    0.12    0.054   -0.158535  -0.87723   3.661    5.113    2.598   -1.696927   -1.669183  
  7.572   -0.066   0.178   0.075   0.451429   -0.088153  3.847    5.994    3.297   -1.643809   -1.567731  
  7.572   0.008    0.085   0.04    -0.275929  -1.111504  3.287    5.116    3.16    -2.703449   -2.924191  
  7.572   0.015    0.114   0.066   -0.420389  -0.655854  2.137    3.7      1.977   -2.494532   -2.540989  
  7.572   -0.045   0.128   0.053   0.516447   -0.033287  11.634   20.241   8.96    -2.199178   -2.378306  
  7.572   -0.023   0.1     0.048   0.44232    -0.079668  8.607    14.066   6.063   -2.130038   -2.282116  
  7.572   -0.012   0.139   0.062   0.144776   -0.204792  6.726    8.425    2.974   -2.157617   -2.775739  
  7.572   -0.025   0.144   0.059   0.484103   0.508041   1.02     1.066    3.016   -1.147706   -1.234965  
  7.572   -0.079   0.166   0.061   0.630132   0.023813   -0.455   3.085    0.541   2.318233    1.394031   
  7.572   -0.07    0.189   0.083   0.490089   -0.021897  1.109    2.007    3.026   -2.012494   -1.607075  
  7.572   -0.044   0.145   0.051   0.469047   -0.098272  -0.796   1.548    0.709   1.420382    0.515134   
  7.572   -0.014   0.102   0.035   0.163138   -0.32733   5.017    5.678    2.542   -1.698235   -1.560453  
  7.572   0.005    0.095   0.056   -0.469508  -1.069131  3.312    7.045    4.239   -2.08832    -1.967159  
  7.572   -0.032   0.14    0.055   0.423396   -0.036279  5.328    6.914    2.667   -2.15424    -2.655721  
  7.572   -0.018   0.134   0.068   0.051253   -0.481985  9.424    14.756   6.497   -2.031625   -2.247724  
  7.572   -0.001   0.082   0.045   -0.192253  -0.839204  4.288    8.786    4.542   -2.643016   -2.891527  
  7.572   -0.069   0.159   0.043   0.610654   -0.069495  2.221    5.314    3.051   -2.105708   -1.917307  
  7.572   -0.031   0.143   0.039   0.28717    0.015873   3.961    6.643    3.555   -1.679571   -1.192115  
  7.572   -0.008   0.098   0.024   0.206398   -0.472209  4.239    6.491    3.923   -2.034844   -2.066195  
  7.572   -0.043   0.128   0.046   0.70581    0.646901   10.47    16.214   7.72    -2.025896   -2.317356  
  7.572   -0.032   0.147   0.052   0.42685    0.236009   7.282    11.665   5.316   -2.494993   -2.974032  
  7.572   -0.029   0.124   0.052   0.283095   -0.08134   5.188    8.381    4.74    -2.09971    -1.950512  
  7.572   -0.026   0.148   0.053   0.257088   -0.287876  8.862    15.043   7.698   -2.28962    -2.563543  
  7.572   -0.069   0.162   0.073   0.369151   -0.581338  9.852    16.23    8.559   -2.009743   -2.072921  
  7.572   -0.004   0.072   0.034   0.026009   -0.502419  14.463   22.323   10.338  -2.027279   -2.198022  
  7.572   -0.012   0.081   0.019   0.235311   -0.246571  5.7      10.524   4.571   -2.283869   -2.554703  
  7.572   0.028    0.108   0.064   -0.502431  -1.104428  4.393    8.462    3.22    -2.170651   -2.033273  
  7.572   -0.001   0.136   0.071   -0.110952  -0.625951  11.045   14.025   4.909   -1.974164   -2.516987  
  7.572   -0.099   0.222   0.088   0.795932   0.506491   9.182    13.282   6.326   -1.991725   -2.369273  
  7.572   -0.056   0.188   0.072   0.379397   0.103689   4.001    7.246    3.592   -2.383247   -2.401662  
  7.572   -0.025   0.08    0.017   0.557638   0.521928   7.687    11.773   4.861   -1.861453   -1.483201  
  7.572   -0.007   0.146   0.063   0.024851   -0.466389  9.789    14.695   6.44    -1.999383   -2.208499  
  7.572   -0.021   0.114   0.044   0.388965   -0.14861   3.333    4.971    2.209   -2.010778   -1.937081  
  7.572   -0.056   0.153   0.067   0.743168   0.651181   1.499    2.612    1.325   -2.647042   -1.813415  
  7.572   -0.041   0.117   0.051   0.228377   -0.53782   7.02     9.79     4.215   -2.344963   -2.630838  
  7.572   -0.038   0.129   0.061   0.317786   -0.285713  8.77     13.742   7.139   -1.71794    -1.672263  
  7.572   -0.05    0.131   0.043   0.520424   0.059403   2.463    5.65     3.2     -2.70785    -2.625581  
  7.572   -0.029   0.093   0.032   0.448753   -0.059386  1.185    1.58     0.459   -2.98066    -0.575445  
  7.572   -0.0     0.118   0.026   0.003495   -0.533688  5.979    8.956    4.63    -1.642519   -1.720037  
  7.572   -0.013   0.099   0.036   0.170869   -0.557178  1.066    2.982    2.471   -2.811371   -2.293535  
  7.572   -0.014   0.129   0.042   0.23044    -0.100598  6.938    9.738    5.048   -1.709861   -1.708772  
  7.572   -0.013   0.099   0.041   0.104436   -0.726574  4.721    7.495    3.543   -1.968699   -1.829584  
  7.572   -0.044   0.146   0.047   0.456926   -0.109046  9.206    14.809   7.285   -1.896484   -2.060871  
  7.572   0.004    0.059   0.031   -0.23702   -1.23827   6.681    9.643    4.918   -2.06897    -2.320737  
  7.572   -0.012   0.081   0.036   0.342004   0.215052   3.97     7.409    3.613   -2.344358   -2.401521  
  7.572   -0.013   0.117   0.057   0.049548   -0.460445  5.303    6.854    2.343   -2.078705   -1.979008  
  7.572   -0.006   0.105   0.043   -0.041284  -0.730507  4.106    8.123    4.182   -2.50442    -2.719514  
  7.572   -0.043   0.101   0.018   0.397842   -1.130524  8.75     14.037   5.928   -2.113968   -2.201686  
  7.572   0.012    0.124   0.048   -0.120663  -0.349568  3.977    6.469    3.336   -1.809366   -1.245675  
  7.572   -0.006   0.122   0.057   0.354124   0.497791   5.307    9.335    5.845   -2.062222   -2.060571  
  7.572   0.034    0.121   0.071   -0.61623   -1.220076  2.454    3.435    1.325   -1.979341   -1.399305  
  7.572   -0.022   0.109   0.028   0.29781    -0.139848  5.137    8.678    4.178   -2.055238   -2.206322  
  7.572   -0.042   0.138   0.054   0.365661   -0.186556  9.13     13.683   4.655   -1.947807   -2.039699  
  7.572   -0.03    0.106   0.028   0.411      -0.412324  7.338    9.354    4.644   -2.149888   -2.443833  
  7.572   0.005    0.094   0.049   -0.275815  -0.900362  10.543   15.388   6.878   -2.046866   -2.203052  
  7.576   -0.068   0.164   0.053   0.825576   0.829225   3.213    4.986    3.828   -1.75595    -1.608102  
  7.576   -0.018   0.128   0.046   0.177718   -0.369726  4.923    7.497    4.06    -1.788009   -1.599712  
  7.576   -0.068   0.156   0.047   0.740445   0.667443   5.117    8.399    4.603   -2.255189   -2.588196  
  7.576   -0.066   0.131   0.056   0.512086   -0.380457  6.1      9.104    4.065   -1.881167   -1.568263  
  7.576   -0.02    0.136   0.074   0.046709   -0.521365  1.429    0.964    1.481   -2.334337   -0.457852  
  7.576   -0.041   0.164   0.084   0.133734   -0.416473  8.847    13.954   5.456   -2.175071   -2.440177  
  7.576   -0.066   0.173   0.056   0.773521   0.651913   6.357    10.616   4.12    -2.087531   -2.113831  
  7.576   -0.094   0.183   0.047   0.773646   0.705264   7.428    11.22    5.027   -2.020397   -2.129015  
  7.576   -0.079   0.166   0.071   0.589097   -0.0415    -0.2     1.404    0.612   2.309367    0.793437   
  7.576   -0.065   0.153   0.049   0.518092   -0.255594  4.067    8.027    3.075   -2.420842   -2.533523  
  7.576   -0.038   0.132   0.036   0.610968   0.47473    5.561    8.258    4.364   -1.983304   -2.157838  
  7.576   -0.04    0.156   0.073   0.366732   0.2292     2.295    4.418    3.074   -2.026277   -1.728261  
  7.576   -0.052   0.118   0.036   0.509576   0.028719   7.256    13.591   6.672   -2.346786   -2.615072  
  7.576   -0.039   0.15    0.07    0.298662   -0.250098  5.647    8.326    4.877   -1.711763   -1.667458  
  7.576   -0.071   0.166   0.064   0.63402    0.390544   5.782    9.351    6.238   -2.183187   -2.423042  
  7.576   -0.024   0.116   0.033   0.274654   0.069427   3.683    8.644    5.259   -2.253525   -2.36457   
  7.576   -0.037   0.095   0.033   0.338475   -0.882178  3.65     4.339    1.496   -1.913891   -1.717014  
  7.576   -0.039   0.103   0.033   0.588386   -0.576367  13.311   20.137   9.797   -1.916838   -2.116649  
  7.576   -0.029   0.158   0.079   0.237319   -0.096068  4.891    6.49     1.817   -2.1148     -2.509167  
  7.576   -0.0     0.139   0.085   0.014836   -0.567922  10.321   15.882   7.314   -1.997141   -2.095578  
  7.576   -0.056   0.185   0.079   0.453319   0.063597   6.586    11.173   6.372   -2.277498   -2.505841  
  7.576   -0.019   0.13    0.044   0.243863   -0.176833  9.333    15.846   7.527   -2.059247   -2.21699   
  7.576   -0.004   0.123   0.048   0.015915   -0.474643  1.28     2.549    3.261   -1.106676   -1.380068  
  7.576   -0.001   0.147   0.078   -0.073387  -0.566643  3.346    2.185    0.655   -1.813381   -0.054401  
  7.576   -0.048   0.113   0.054   0.350946   -0.622719  10.959   15.324   6.461   -2.062157   -2.455165  
  7.576   -0.038   0.108   0.035   0.482309   -0.228299  -0.123   2.126    0.828   -3.017117   -1.95708   
  7.576   -0.001   0.111   0.041   0.159642   -0.31613   3.641    5.933    3.596   -1.579157   -1.400078  
  7.576   -0.047   0.115   0.033   0.662825   0.006162   4.879    9.425    4.874   -2.01935    -2.131082  
  7.576   0.018    0.121   0.064   -0.440814  -0.70254   3.865    4.736    1.758   -2.09987    -1.943636  
  7.576   -0.049   0.162   0.05    0.581251   0.224153   5.627    9.622    5.587   -1.98611    -2.041574  
  7.576   -0.073   0.168   0.065   0.643731   0.23824    6.294    9.857    4.606   -2.324025   -2.668355  
  7.576   -0.052   0.161   0.062   0.500916   0.347982   9.844    16.907   9.206   -1.892897   -2.032496  
  7.576   -0.056   0.161   0.046   0.543059   0.275792   6.336    8.977    4.652   -2.25431    -2.623712  
  7.576   -0.053   0.131   0.047   0.546363   0.261886   -0.162   4.363    2.309   0.611504    0.898444   
  7.576   0.01     0.093   0.021   -0.064527  -0.313565  4.254    6.435    4.093   -2.59035    -2.912825  
  7.576   0.037    0.109   0.05    -0.527926  -1.621224  3.855    7.056    3.435   -2.469203   -2.3284    
  7.576   -0.023   0.115   0.025   0.387687   0.215049   4.397    7.826    4.652   -2.164193   -2.259559  
  7.576   -0.076   0.17    0.057   0.782255   0.556549   11.548   17.87    7.784   -2.016289   -2.26908   
  7.576   -0.001   0.135   0.049   0.014383   -0.279753  6.389    9.717    3.41    -2.216363   -2.278563  
  7.576   -0.047   0.147   0.063   0.457335   0.166573   3.968    7.749    3.609   -2.236101   -2.420869  
  7.576   -0.03    0.135   0.044   0.292212   -0.21341   4.099    6.748    4.024   -1.747046   -1.939595  
  7.576   -0.065   0.136   0.063   0.671911   0.15906    8.719    14.055   7.713   -2.051973   -2.369442  
  7.576   -0.019   0.081   0.011   0.422557   -0.574939  8.949    13.381   6.548   -2.045013   -2.225822  
  7.576   -0.01    0.126   0.047   0.070938   -0.384807  14.408   20.522   7.396   -2.058691   -2.403083  
  7.576   -0.092   0.186   0.071   0.772527   0.400611   12.856   19.659   8.41    -1.970845   -2.107969  
  7.576   -0.077   0.183   0.063   0.696896   0.598745   6.011    10.837   6.277   -2.277816   -2.682011  
  7.576   -0.033   0.107   0.033   0.360497   -0.328532  -1.904   3.368    1.235   1.378593    0.801114   
  7.576   -0.058   0.153   0.055   0.517668   0.105911   -1.325   4.42     3.025   0.403446    -0.436503  
  7.576   0.045    0.078   0.037   -0.897594  -1.785777  4.208    6.897    4.222   -1.98943    -1.953997  
  7.576   -0.039   0.149   0.059   0.374583   0.076993   7.347    11.349   5.728   -2.0504     -2.359333  
  7.576   -0.024   0.147   0.069   0.116445   -0.414893  2.376    4.118    2.559   -2.097607   -1.725345  
  7.576   -0.049   0.162   0.058   0.570513   0.263279   1.979    2.668    1.331   -1.988247   -1.406423  
  7.576   -0.058   0.135   0.037   0.703195   0.629587   0.385    0.968    1.215   -2.288429   -0.702827  
  7.576   -0.05    0.13    0.029   0.554384   -0.054452  8.101    12.382   5.688   -1.846704   -1.915364  
  7.576   -0.055   0.118   0.041   0.800291   0.741289   5.882    10.216   5.351   -2.094128   -2.111841  
  7.576   -0.036   0.127   0.029   0.52788    0.299093   6.921    8.522    4.157   -1.638433   -1.779511  
  7.576   -0.035   0.089   0.012   0.734119   0.743482   5.452    9.381    6.231   -1.717407   -1.809585  
  7.576   -0.076   0.18    0.061   0.607044   0.265776   6.108    8.685    4.018   -2.047382   -2.32787   
  7.576   -0.041   0.111   0.019   0.551078   0.001464   -0.399   2.937    1.628   3.012008    -3.097034  
  7.576   -0.013   0.17    0.075   -0.0257    -0.529889  4.924    7.565    5.215   -2.333304   -2.624575  
  7.576   -0.034   0.133   0.048   0.431937   -0.16604   7.468    14.499   7.811   -2.23747    -2.35097   
  7.576   -0.057   0.156   0.051   0.563432   0.536723   0.376    2.153    1.941   3.086201    -2.402911  
  7.576   -0.001   0.092   0.046   -0.073124  -1.075991  7.43     8.866    3.78    -2.03488    -2.451646  
  7.576   -0.026   0.129   0.042   0.361266   -0.004586  4.255    9.151    5.094   -2.485241   -2.644708  
  7.576   -0.084   0.17    0.048   0.722745   0.167399   3.485    3.972    0.611   -2.475963   2.263143   
  7.576   -0.024   0.16    0.087   0.118628   -0.243872  3.464    7.121    3.874   -2.38348    -2.46291   
  7.576   -0.013   0.091   0.018   0.308846   -0.681954  2.442    2.963    1.748   -2.947757   2.708903   
  7.576   -0.073   0.166   0.054   0.693757   0.497228   4.634    7.297    4.037   -2.25181    -2.247877  
  7.576   0.0      0.078   0.038   -0.070651  -1.057744  7.577    12.603   5.686   -2.085019   -2.362654  
  7.576   -0.014   0.128   0.068   0.124822   -0.422949  5.493    9.119    4.704   -2.261857   -2.530614  
  7.576   0.009    0.097   0.048   -0.25423   -0.887876  6.301    11.08    5.594   -2.149339   -2.251005  
  7.576   -0.031   0.136   0.053   0.265606   0.119768   7.308    11.996   4.763   -1.936128   -2.114112  
  7.576   -0.056   0.136   0.048   0.423738   -0.203844  3.473    4.353    2.637   -1.830309   -1.731637  
  7.576   0.009    0.146   0.068   -0.128504  -0.522603  8.206    12.823   6.045   -1.837469   -2.025963  
  7.576   -0.074   0.152   0.04    0.804642   0.23154    6.157    10.413   5.782   -2.049171   -2.088876  
  7.576   -0.002   0.147   0.1     -0.159843  -0.78827   7.71     11.894   4.628   -1.923214   -1.984606  
  7.576   -0.058   0.154   0.055   0.608087   0.401628   5.62     9.124    5.047   -1.980873   -1.745066  
  7.576   -0.067   0.171   0.079   0.590582   0.319725   8.362    13.716   6.703   -1.924554   -2.08446   
  7.576   -0.078   0.176   0.055   0.706787   0.503018   8.944    13.329   5.273   -1.950457   -2.261139  
  7.576   0.016    0.109   0.067   -0.233488  -0.597524  7.691    11.287   4.964   -2.069946   -2.300072  
  7.576   -0.076   0.156   0.037   0.66497    -0.218718  5.392    9.209    4.836   -2.216547   -2.602128  
  7.576   -0.007   0.083   0.035   -0.047734  -1.074033  3.533    4.319    3.004   -2.346145   -2.811123  
  7.576   -0.048   0.107   0.036   0.642667   0.046007   -1.712   4.506    3.32    0.70049     0.199621   
  7.576   -0.029   0.121   0.048   0.346288   -0.242744  8.09     10.811   3.676   -2.018152   -2.388775  
  7.576   -0.027   0.134   0.049   0.156061   -0.445053  7.487    10.046   4.783   -2.04655    -2.545619  
  7.576   -0.042   0.153   0.065   0.292153   -0.245841  1.043    1.332    0.702   -1.511324   -1.055328  
  7.576   -0.035   0.135   0.046   0.541413   0.39956    8.021    12.344   5.214   -1.959943   -2.210641  
  7.576   -0.031   0.141   0.065   0.260034   -0.040304  3.816    6.257    2.161   -2.617457   2.96893    
  7.576   -0.036   0.135   0.066   0.435083   0.263812   7.119    9.615    4.212   -1.998249   -1.998459  
  7.576   -0.06    0.141   0.051   0.646512   0.372712   2.224    4.213    3.252   -2.641939   -2.684141  
  7.576   -0.049   0.149   0.067   0.298808   -0.351066  8.923    13.751   5.93    -2.034169   -2.353548  
  7.576   0.018    0.131   0.062   -0.185717  -0.560664  5.471    9.78     4.873   -2.3277     -2.550445  
  7.576   -0.051   0.15    0.041   0.542332   0.300865   2.097    3.977    3.904   -1.523396   -1.638833  
  7.576   -0.025   0.123   0.037   0.41439    0.243676   9.367    14.932   6.195   -2.229559   -2.398988  
  7.576   0.0      0.077   0.038   -0.033843  -0.997381  3.897    5.349    1.73    -2.180276   -1.807244  
  7.576   -0.018   0.129   0.053   0.09727    -0.120397  9.924    17.958   7.534   -2.1266     -2.298649  
  7.576   -0.011   0.109   0.07    -0.093999  -0.861581  1.057    1.193    1.615   -0.395035   -0.941464  
  7.576   -0.059   0.139   0.056   0.433617   -0.369776  2.697    3.538    1.297   -2.353067   -2.622717  
  7.576   -0.042   0.168   0.069   0.462266   0.146564   5.861    10.118   4.464   -2.126789   -2.330484  
  7.576   -0.025   0.125   0.062   0.180135   -0.429512  7.753    11.446   6.198   -2.376194   -2.77526   
  7.581   0.03     0.095   0.044   -0.513633  -1.004504  8.749    15.889   7.096   -2.013575   -2.092414  
  7.581   -0.041   0.115   0.034   0.385798   -0.398179  6.654    11.541   6.01    -2.293846   -2.464665  
  7.581   -0.054   0.168   0.082   0.436335   -0.066756  10.096   13.573   5.883   -2.096973   -2.511302  
  7.581   -0.043   0.122   0.046   0.449632   0.123054   7.378    11.41    4.718   -2.292185   -2.71611   
  7.581   -0.024   0.166   0.08    0.144812   -0.134234  2.212    1.206    1.473   -0.784992   -0.476419  
  7.581   0.011    0.117   0.071   -0.360553  -0.722858  8.739    10.433   4.752   -1.993221   -2.447865  
  7.581   -0.025   0.097   0.038   0.30743    -0.365235  8.409    13.766   6.026   -2.048102   -2.074701  
  7.581   -0.046   0.13    0.031   0.456549   0.140544   7.938    13.82    6.761   -2.010659   -2.092067  
  7.581   -0.005   0.13    0.055   0.039507   -0.547075  9.519    13.547   5.719   -1.934559   -2.10632   
  7.581   -0.064   0.121   0.039   0.618577   -0.051078  8.901    14.833   6.613   -2.105054   -2.372853  
  7.581   -0.083   0.217   0.081   0.657207   0.456231   5.537    11.629   6.547   -2.316793   -2.428894  
  7.581   0.006    0.095   0.041   -0.008029  -0.339874  3.377    5.266    4.063   -1.918576   -2.174128  
  7.581   -0.064   0.195   0.097   0.369258   0.003732   7.989    12.625   5.393   -1.856527   -1.876076  
  7.581   -0.093   0.223   0.087   0.802004   0.725943   1.795    1.999    2.054   -1.625295   -1.394627  
  7.581   -0.025   0.127   0.064   0.237387   -0.043509  7.152    12.777   6.352   -1.873403   -1.675915  
  7.581   -0.024   0.131   0.054   0.347397   -0.010902  6.544    10.951   4.731   -1.996654   -1.972437  
  7.581   -0.022   0.116   0.04    0.394377   -0.345282  2.672    2.706    1.954   -1.514228   -1.605925  
  7.581   -0.052   0.138   0.066   0.318121   -0.16093   4.059    6.776    4.38    -2.345878   -2.331433  
  7.581   -0.014   0.112   0.051   0.048792   -0.573225  6.04     11.216   5.959   -2.333495   -2.630958  
  7.581   0.008    0.096   0.064   -0.56825   -0.864877  7.003    11.362   5.934   -2.071375   -2.364867  
  7.581   -0.03    0.1     0.034   0.473559   -0.237289  5.395    6.579    2.603   -1.813033   -1.753511  
  7.581   0.022    0.082   0.063   -0.58601   -1.281782  1.426    2.36     0.606   -2.016171   -0.739881  
  7.581   -0.055   0.165   0.064   0.498802   -0.168743  5.961    9.896    6.309   -1.701991   -1.869821  
  7.581   -0.008   0.125   0.033   0.16805    -0.516829  7.015    11.196   5.392   -2.083083   -2.11917   
  7.581   0.008    0.13    0.052   -0.193366  -0.796327  9.568    16.962   7.801   -2.002641   -2.019467  
  7.581   -0.045   0.146   0.064   0.549093   0.288824   0.058    0.76     1.015   1.266956    0.32117    
  7.581   -0.067   0.157   0.041   0.676648   0.06315    0.155    1.48     0.347   0.758293    2.780637   
  7.581   -0.054   0.117   0.045   0.580328   -0.51186   5.511    8.38     3.788   -1.786529   -1.715905  
  7.581   -0.029   0.157   0.085   0.1285     -0.503354  2.648    3.633    1.588   -2.429509   -1.817094  
  7.581   0.007    0.1     0.054   -0.183519  -0.519091  4.73     7.478    3.578   -2.142972   -2.036468  
  7.581   -0.043   0.114   0.043   0.439762   -0.721536  8.869    14.124   6.129   -1.87435    -1.925331  
  7.581   -0.008   0.111   0.036   0.217715   -0.236958  2.791    2.817    1.486   -2.059048   -0.778964  
  7.581   -0.036   0.135   0.042   0.562378   0.417432   2.322    3.947    1.78    -2.38412    -1.957597  
  7.581   -0.036   0.104   0.041   0.375855   -0.324092  5.607    11.652   5.976   -2.258355   -2.350191  
  7.581   -0.035   0.123   0.055   0.217263   -0.516231  4.965    8.525    4.668   -2.088051   -2.142258  
  7.581   -0.078   0.181   0.069   0.79546    0.827033   2.8      3.911    1.93    -2.480452   -3.035597  
  7.581   -0.048   0.168   0.075   0.383997   0.062459   4.895    8.439    6.101   -1.71298    -1.566971  
  7.581   -0.016   0.097   0.047   0.024145   -0.771663  2.03     4.776    2.943   -2.17189    -1.538448  
  7.581   0.03     0.082   0.03    -0.652025  -1.059252  5.526    7.696    2.806   -1.747993   -1.754284  
  7.581   -0.073   0.133   0.026   0.874496   0.534139   9.723    16.239   7.988   -1.918735   -1.984529  
  7.581   -0.008   0.112   0.032   0.13264    -1.012996  4.704    7.509    4.575   -1.631226   -1.896764  
  7.581   -0.049   0.169   0.052   0.436453   0.014312   2.237    3.63     3.257   -1.094331   -0.642574  
  7.581   -0.024   0.138   0.039   0.238458   -0.639696  7.391    11.659   6.617   -1.914581   -2.087712  
  7.581   -0.037   0.124   0.055   0.446603   0.078008   8.058    10.037   4.705   -1.878146   -1.903599  
  7.581   -0.077   0.209   0.074   0.527631   0.139263   3.456    6.728    5.573   -1.357535   -1.249925  
  7.581   -0.076   0.164   0.036   0.603029   0.138699   3.937    6.21     3.166   -2.135292   -2.48093   
  7.581   0.026    0.078   0.03    -0.56697   -1.395841  4.979    8.482    3.803   -1.863549   -1.90112   
  7.581   0.009    0.107   0.032   0.198204   0.385132   4.836    8.147    3.269   -2.402371   -2.654731  
  7.581   -0.087   0.175   0.051   0.940512   0.630158   -0.331   3.329    1.316   3.085136    -2.623584  
  7.581   0.011    0.077   0.044   -0.323817  -0.936514  0.793    5.243    2.734   -2.552036   -2.29336   
  7.581   -0.057   0.173   0.078   0.273373   -0.41072   5.733    8.001    3.102   -2.396367   -2.923694  
  7.581   -0.078   0.198   0.064   0.606425   0.371003   7.162    11.208   4.57    -1.980598   -1.941543  
  7.581   -0.017   0.096   0.049   0.206309   -0.114239  4.137    4.911    2.978   -1.812146   -2.086047  
  7.581   -0.027   0.13    0.056   0.253047   -0.337512  3.986    5.225    3.569   -1.490392   -0.923432  
  7.581   -0.07    0.168   0.059   0.609317   0.242646   5.564    7.219    3.159   -1.822361   -1.562251  
  7.581   -0.017   0.125   0.048   0.166453   -0.449202  3.035    3.428    1.827   -2.242657   -2.727324  
  7.581   -0.072   0.201   0.087   0.541654   0.362242   5.457    8.973    4.893   -2.006749   -1.996699  
  7.581   0.016    0.118   0.057   -0.249146  -0.88481   2.749    2.716    1.398   -2.447754   -2.531833  
  7.581   -0.033   0.157   0.053   0.250947   -0.22755   5.2      8.388    4.955   -2.247638   -2.258926  
  7.581   -0.006   0.117   0.044   0.14581    0.018946   7.08     10.57    5.946   -2.077619   -2.444788  
  7.581   -0.046   0.159   0.067   0.328283   -0.031467  8.315    15.181   6.818   -2.063916   -2.093673  
  7.581   -0.026   0.105   0.057   0.049038   -0.48474   6.717    10.94    5.398   -2.202658   -2.426002  
  7.581   0.016    0.091   0.041   -0.386008  -1.079777  6.915    10.749   4.91    -1.945584   -2.125211  
  7.581   -0.023   0.142   0.07    0.144927   -0.497999  1.179    2.226    1.707   -2.254237   -0.28918   
  7.581   -0.016   0.133   0.056   0.228029   0.022183   1.11     2.808    2.292   -1.508      -1.433     
  7.581   0.004    0.115   0.046   -0.177542  -1.049795  7.442    12.148   5.51    -2.222688   -2.335509  
  7.581   -0.071   0.167   0.048   0.698817   0.622251   6.837    9.821    5.713   -1.90324    -2.108698  
  7.581   -0.025   0.108   0.041   0.243018   0.086892   0.934    4.536    3.104   -2.987502   -2.728364  
  7.581   -0.063   0.163   0.059   0.666155   0.310729   4.005    4.228    1.439   -1.94793    -2.272027  
  7.581   -0.025   0.12    0.05    0.088191   -0.504564  7.886    11.374   5.463   -1.758833   -1.727126  
  7.581   -0.044   0.144   0.055   0.334282   -0.306964  7.266    11.062   4.974   -2.020192   -2.178357  
  7.581   -0.062   0.168   0.065   0.661884   0.466016   10.805   17.713   8.308   -2.024663   -2.173913  
  7.581   -0.085   0.159   0.051   0.80726    0.462673   7.838    9.124    1.786   -1.872372   -1.995713  
  7.581   -0.066   0.15    0.051   0.601926   0.138166   7.648    11.852   7.22    -2.049801   -2.296448  
  7.581   -0.031   0.152   0.062   0.142954   -0.338408  3.683    6.698    3.732   -1.597673   -1.704209  
  7.581   0.008    0.08    0.007   0.023646   1.059641   5.333    7.362    2.725   -1.796284   -1.834794  
  7.581   -0.073   0.197   0.064   0.738499   0.456953   1.883    2.376    2.734   -1.090902   -1.049353  
  7.581   -0.029   0.116   0.029   0.34787    0.097598   5.689    6.929    1.895   -2.099025   -1.906375  
  7.581   0.021    0.147   0.086   -0.415013  -0.808388  6.3      8.899    3.96    -2.282684   -2.622035  
  7.581   -0.033   0.133   0.064   0.25785    -0.34527   6.102    9.072    3.475   -1.7176     -1.687404  
  7.581   -0.044   0.158   0.051   0.482677   0.323454   0.587    0.623    0.966   -2.402152   -1.511637  
  7.581   -0.033   0.144   0.068   0.337229   -0.04492   8.949    14.647   7.363   -2.23296    -2.655646  
  7.581   -0.063   0.159   0.072   0.554421   0.112612   11.463   17.16    6.164   -2.019721   -2.305351  
  7.581   0.005    0.077   0.044   -0.481792  -1.233405  7.21     12.434   7.521   -2.050661   -2.189005  
  7.581   -0.003   0.127   0.047   0.021169   -0.431877  8.346    10.072   3.874   -1.992702   -2.341364  
  7.581   -0.055   0.186   0.089   0.465044   0.184636   6.162    10.802   4.571   -2.006451   -2.119284  
  7.581   -0.036   0.161   0.079   0.224782   -0.01592   2.534    4.918    2.2     -2.542292   -2.559707  
  7.581   0.01     0.113   0.041   -0.05238   0.111218   5.643    9.181    3.825   -1.754257   -1.193046  
  7.581   -0.042   0.138   0.038   0.567379   0.54787    7.254    11.293   4.119   -2.007182   -2.034896  
  7.581   -0.021   0.139   0.065   0.19908    -0.111849  2.813    4.046    1.577   -1.512296   -1.657801  
  7.581   -0.044   0.126   0.041   0.579004   -0.097685  4.705    7.942    3.448   -1.938362   -1.99671   
  7.581   -0.047   0.158   0.06    0.493336   0.166614   6.417    10.798   5.677   -2.368717   -2.858002  
  7.581   -0.071   0.153   0.045   0.820521   0.151199   4.167    5.595    3.151   -1.819532   -1.98015   
  7.581   -0.011   0.125   0.047   0.163098   0.038798   6.742    11.649   7.758   -1.852161   -1.816641  
  7.581   -0.022   0.127   0.062   0.040381   -0.711158  11.521   16.018   5.817   -1.931098   -2.171816  
  7.581   -0.0     0.147   0.079   -0.230352  -0.721814  5.852    9.877    5.413   -2.093968   -2.147966  
  7.581   -0.015   0.109   0.029   0.341018   0.307461   2.896    2.977    2.495   -1.673368   -2.234771  
  7.581   -0.038   0.116   0.027   0.535534   -0.026332  8.155    14.939   6.247   -2.010372   -2.035038  
  7.581   -0.034   0.127   0.031   0.440519   0.018776   5.206    9.278    5.68    -1.872313   -1.968629  
  7.581   -0.067   0.208   0.09    0.511288   0.132861   6.426    9.09     5.333   -2.010332   -2.317932  
  7.586   -0.014   0.099   0.068   -0.065715  -0.996001  6.436    9.227    3.344   -2.109129   -2.244838  
  7.586   -0.04    0.139   0.049   0.374443   -0.064177  6.916    11.859   5.342   -1.979417   -1.817926  
  7.586   -0.002   0.086   0.036   -0.09549   -1.412271  8.234    12.534   5.698   -1.980043   -2.127098  
  7.586   -0.039   0.126   0.074   0.258385   -0.442193  2.985    3.339    2.613   -2.910497   2.950596   
  7.586   -0.014   0.111   0.052   0.067517   -0.588876  4.227    7.744    4.486   -2.094497   -1.855527  
  7.586   -0.028   0.145   0.063   0.23848    -0.185355  2.136    2.925    1.28    -2.558322   -2.563678  
  7.586   0.019    0.113   0.051   -0.427187  -0.881272  4.722    6.781    3.067   -2.103581   -2.215413  
  7.586   -0.048   0.123   0.026   0.46902    -0.135445  3.582    6.013    4.34    -1.93601    -2.06383   
  7.586   0.025    0.116   0.071   -0.514527  -0.743562  3.903    6.938    4.223   -2.124974   -2.18724   
  7.586   -0.001   0.1     0.04    -0.012539  -0.572283  8.039    13.48    4.806   -2.279702   -2.566441  
  7.586   0.0      0.105   0.035   -0.015795  -0.31634   5.938    8.319    4.242   -2.169113   -2.338942  
  7.586   -0.084   0.157   0.061   0.686482   0.110121   4.126    5.817    2.296   -2.440448   -2.565567  
  7.586   -0.039   0.159   0.062   0.347934   0.09913    1.994    1.309    0.994   -2.240514   2.14018    
  7.586   -0.01    0.09    0.02    0.199056   -0.741582  3.512    6.071    3.968   -2.282379   -2.294471  
  7.586   -0.038   0.158   0.065   0.208603   -0.019879  7.248    9.772    4.572   -2.240224   -2.551031  
  7.586   -0.056   0.138   0.045   0.726364   0.738622   6.317    9.542    3.839   -1.881555   -2.139572  
  7.586   -0.027   0.104   0.018   0.379536   -0.033898  4.074    8.469    6.618   -1.557458   -1.437791  
  7.586   -0.079   0.18    0.066   0.572667   0.018566   4.225    6.005    3.936   -1.88106    -2.297913  
  7.586   0.064    0.12    0.059   -0.923708  -1.172438  3.276    6.162    4.512   -2.380289   -2.444765  
  7.586   -0.037   0.12    0.047   0.242756   -0.312455  5.08     8.94     5.32    -2.176459   -2.085923  
  7.586   -0.017   0.089   0.022   0.326371   -0.219375  2.32     2.325    1.523   -1.742048   -1.057231  
  7.586   0.004    0.084   0.024   0.143227   -0.655375  10.625   16.84    6.381   -2.08621    -2.346542  
  7.586   -0.042   0.123   0.036   0.54795    0.355027   5.46     7.224    2.354   -1.901767   -2.088797  
  7.586   -0.025   0.112   0.054   0.087597   -0.43379   8.426    12.298   4.1     -2.127698   -2.573232  
  7.586   0.027    0.132   0.07    -0.455098  -0.995504  0.902    5.601    5.009   -0.738843   -0.708261  
  7.586   -0.053   0.147   0.08    0.366458   -0.07628   4.908    8.264    5.942   -1.376199   -1.411992  
  7.586   -0.063   0.15    0.06    0.545793   0.226171   4.046    6.313    4.372   -1.473867   -1.372685  
  7.586   -0.026   0.137   0.055   0.208991   -0.1455    3.275    3.6      1.879   -2.130647   -2.356337  
  7.586   -0.045   0.142   0.05    0.475881   0.347064   4.521    6.49     4.0     -1.378011   -1.448749  
  7.586   -0.033   0.132   0.062   0.203927   -0.819428  7.382    12.389   4.61    -1.960196   -2.127243  
  7.586   -0.056   0.132   0.064   0.511153   -0.072234  6.265    10.007   4.619   -2.18355    -2.510324  
  7.586   -0.097   0.245   0.102   0.570533   0.132092   2.493    5.289    1.748   -2.591353   -2.023116  
  7.586   -0.06    0.146   0.054   0.43235    -0.162126  5.473    7.564    3.636   -1.822544   -1.831891  
  7.586   -0.025   0.145   0.04    0.351817   0.139286   10.338   16.277   7.735   -1.867014   -1.805934  
  7.586   0.009    0.125   0.046   -0.028769  -0.421529  4.545    6.509    3.272   -1.971136   -1.621238  
  7.586   -0.01    0.091   0.044   -0.048928  -0.692593  5.814    11.157   7.939   -1.765583   -1.726624  
  7.586   -0.055   0.12    0.035   0.709883   0.114452   5.87     9.792    4.749   -2.323236   -2.504444  
  7.586   0.001    0.108   0.053   -0.183393  -1.04355   7.7      12.679   6.634   -2.026932   -1.915728  
  7.586   0.008    0.139   0.065   0.020547   0.015772   2.314    4.16     2.525   -2.132469   -1.937901  
  7.586   -0.012   0.105   0.051   0.022886   -0.770984  2.43     4.847    2.931   -2.455732   -2.492546  
  7.586   -0.07    0.157   0.048   0.716528   0.396573   7.205    10.697   4.765   -1.850489   -1.969392  
  7.586   -0.013   0.111   0.038   0.120388   -0.484752  6.28     8.952    4.708   -2.18528    -2.407707  
  7.586   0.01     0.079   0.025   -0.165194  -0.975182  11.113   18.844   8.839   -1.924936   -1.993652  
  7.586   -0.015   0.153   0.055   0.134988   -0.433624  8.295    13.577   7.198   -2.070621   -2.27233   
  7.586   -0.009   0.11    0.043   -0.016271  -0.865779  6.033    12.735   5.106   -2.504873   -2.543012  
  7.586   -0.027   0.113   0.055   0.271118   -0.23505   5.429    8.243    5.034   -1.851132   -1.929015  
  7.586   -0.087   0.18    0.049   0.621859   0.099589   4.502    5.811    2.579   -2.188669   -2.489657  
  7.586   -0.032   0.128   0.05    0.37725    -0.10924   1.746    5.323    3.668   -2.717248   -2.544301  
  7.586   -0.057   0.15    0.063   0.429574   -0.407718  5.041    9.452    3.503   -2.132639   -2.185555  
  7.586   -0.024   0.121   0.045   0.27537    -0.187616  2.913    2.469    1.331   -2.180398   -2.712913  
  7.586   -0.037   0.14    0.06    0.305589   -0.330525  1.003    1.505    2.313   -1.060895   -0.738295  
  7.586   -0.015   0.117   0.055   0.020673   -0.241251  6.398    10.713   6.676   -1.718881   -1.666899  
  7.586   -0.022   0.127   0.064   0.202485   -0.408019  4.761    7.206    3.629   -2.249382   -2.108093  
  7.586   -0.0     0.13    0.059   0.089845   0.027855   4.533    7.387    4.458   -2.089873   -2.377187  
  7.586   -0.054   0.152   0.048   0.429776   -0.475633  4.602    8.065    4.03    -2.348446   -2.525722  
  7.586   0.045    0.102   0.041   -0.545122  -0.651749  -1.725   2.949    2.104   1.098983    0.069131   
  7.586   0.014    0.098   0.05    -0.350257  -0.95949   2.891    3.632    2.111   -1.910332   -2.199717  
  7.586   -0.037   0.103   0.031   0.524918   0.400087   11.014   16.753   7.838   -1.977807   -2.296229  
  7.586   -0.064   0.141   0.053   0.456097   -0.201528  7.51     12.416   6.969   -1.724448   -1.702479  
  7.586   -0.037   0.173   0.08    0.197125   -0.209093  5.752    9.017    4.113   -1.991748   -1.971358  
  7.586   0.016    0.132   0.053   -0.172656  -0.632643  7.405    10.705   3.924   -1.929901   -2.005849  
  7.586   -0.027   0.094   0.021   0.315276   -0.464702  3.132    7.102    3.892   -2.355046   -2.470839  
  7.586   -0.025   0.13    0.039   0.317621   0.251286   4.087    6.645    3.479   -2.197195   -2.12306   
  7.586   -0.016   0.117   0.039   0.151103   -0.74487   8.106    11.341   5.482   -2.008614   -2.344581  
  7.586   -0.046   0.1     0.023   0.851089   1.679073   4.973    7.889    3.37    -2.091305   -2.372869  
  7.586   0.004    0.113   0.075   -0.10508   -0.766109  -1.631   2.425    1.272   0.896642    -0.816247  
  7.586   -0.087   0.236   0.112   0.55861    0.19015    2.15     2.577    2.174   -2.360571   -2.070855  
  7.586   -0.02    0.137   0.057   0.124817   -0.612409  1.669    1.807    1.24    -2.511385   -2.852745  
  7.586   -0.035   0.121   0.034   0.46703    0.161052   6.747    9.424    3.622   -2.137133   -2.564476  
  7.586   0.021    0.137   0.086   -0.380246  -0.983538  10.201   14.157   6.287   -1.818411   -1.983353  
  7.586   -0.06    0.165   0.063   0.669502   0.418965   7.356    10.741   4.26    -1.836258   -1.685319  
  7.586   -0.044   0.137   0.027   0.478666   -0.225723  5.85     9.119    4.299   -1.842974   -1.691007  
  7.586   -0.066   0.166   0.062   0.561055   0.333321   3.549    4.857    3.495   -1.171232   -1.338255  
  7.586   0.035    0.11    0.063   -0.87334   -1.339419  2.095    4.129    2.028   -2.046618   -1.805139  
  7.586   0.013    0.107   0.032   -0.012227  -0.162835  2.838    4.911    2.263   -2.125783   -2.196182  
  7.586   -0.023   0.13    0.061   0.096465   -0.45105   2.888    6.351    3.202   -2.262143   -2.093265  
  7.586   0.012    0.134   0.071   -0.302397  -0.901892  3.373    4.528    2.707   -2.113202   -2.342192  
  7.586   -0.057   0.169   0.08    0.487677   0.107413   7.966    12.521   6.323   -2.013594   -2.055142  
  7.586   -0.032   0.093   0.038   0.229138   -1.063811  5.807    10.352   4.227   -2.279272   -2.085614  
  7.586   0.004    0.133   0.063   -0.01057   -0.3921    7.092    7.953    2.602   -2.174427   -2.807161  
  7.586   -0.015   0.115   0.061   -0.158535  -0.646749  9.191    13.008   5.733   -2.218886   -2.631116  
  7.586   -0.009   0.103   0.046   0.038335   -0.696867  3.891    6.528    4.182   -2.174217   -2.118525  
  7.586   -0.016   0.119   0.041   0.11375    -0.20519   5.299    9.777    3.633   -2.081482   -1.97352   
  7.586   -0.023   0.092   0.018   0.552832   0.566949   3.178    4.844    1.667   -2.368518   -2.794149  
  7.586   0.013    0.108   0.045   -0.195147  -0.663989  7.114    11.839   5.012   -2.136699   -2.265039  
  7.586   -0.027   0.144   0.06    0.47008    0.338209   5.864    9.685    5.336   -1.886955   -1.901205  
  7.586   -0.098   0.233   0.085   0.735968   0.533913   3.41     5.121    3.38    -1.980553   -1.8496    
  7.586   -0.052   0.131   0.037   0.683543   0.948366   3.715    7.362    4.36    -1.981806   -1.881727  
  7.586   0.001    0.129   0.044   0.135447   0.080054   4.828    7.683    6.047   -2.111187   -2.227811  
  7.586   0.004    0.083   0.022   0.122897   -0.899057  4.519    6.131    3.185   -2.085522   -1.998098  
  7.586   -0.017   0.107   0.04    0.308859   0.317943   4.836    5.844    1.629   -1.900113   -2.032115  
  7.586   0.011    0.126   0.058   -0.154299  -0.74254   3.144    3.904    1.578   -1.964581   -1.934667  
  7.586   -0.027   0.158   0.088   0.101406   -0.342693  4.052    7.436    3.349   -2.480949   -2.539007  
  7.586   -0.028   0.123   0.05    0.278656   -0.22045   2.975    6.625    5.191   -2.121586   -1.898459  
  7.586   0.013    0.15    0.075   -0.179578  -0.532838  4.247    5.913    3.722   -1.54792    -1.121732  
  7.586   -0.057   0.157   0.05    0.62231    0.369586   1.253    2.629    1.113   -2.508133   -1.561826  
  7.586   -0.04    0.099   0.025   0.711863   1.026407   7.926    10.999   4.252   -2.008246   -2.214413  
  7.586   -0.054   0.171   0.08    0.368112   -0.129101  4.576    6.282    2.794   -2.386285   -2.939903  
  7.586   -0.043   0.112   0.036   0.441309   -0.209716  6.295    9.122    4.424   -2.116191   -2.567351  
  7.586   0.012    0.099   0.043   -0.215662  -0.777117  11.074   17.718   7.801   -2.122383   -2.342018  
  7.59    -0.026   0.109   0.042   0.394538   0.053102   9.445    15.828   6.982   -2.040494   -2.096061  
  7.59    -0.032   0.136   0.062   0.139662   -0.449544  4.099    7.555    4.8     -1.312715   -1.232978  
  7.59    -0.006   0.088   0.029   -0.050789  -0.474995  2.317    4.29     3.429   -2.163249   -1.888961  
  7.59    -0.02    0.084   0.029   0.407225   0.311989   3.92     8.149    4.06    -2.588651   -2.525398  
  7.59    -0.016   0.115   0.045   0.052982   -0.278013  9.14     15.408   7.793   -2.117359   -2.302414  
  7.59    -0.018   0.136   0.07    0.117275   -0.348908  3.173    4.375    3.053   -1.93141    -2.010535  
  7.59    -0.062   0.169   0.066   0.549019   0.163873   6.267    10.643   6.057   -2.222521   -2.683678  
  7.59    -0.005   0.103   0.044   -0.157961  -0.674747  4.255    7.514    4.476   -1.660505   -1.331276  
  7.59    -0.082   0.197   0.064   0.626603   0.320325   7.262    11.583   5.681   -1.619944   -1.653542  
  7.59    -0.02    0.126   0.038   0.153279   -0.119907  6.342    12.325   7.029   -2.42761    -2.606407  
  7.59    -0.013   0.137   0.058   0.030531   -0.594995  1.046    1.795    2.143   3.066397    2.833462   
  7.59    -0.032   0.139   0.07    0.136841   -0.466932  3.381    6.444    4.998   -2.597304   -2.646025  
  7.59    -0.064   0.179   0.09    0.539261   0.053155   9.116    13.569   5.139   -1.96503    -2.112651  
  7.59    -0.035   0.153   0.068   0.256546   -0.045754  3.948    5.709    2.119   -2.137688   -2.226486  
  7.59    -0.059   0.146   0.06    0.530308   -0.042834  8.644    13.32    5.941   -2.066889   -2.257438  
  7.59    -0.026   0.14    0.052   0.235062   0.059093   3.759    7.103    3.501   -2.45718    -2.403498  
  7.59    -0.008   0.085   0.033   0.061259   -0.971511  -0.633   3.891    3.479   0.492589    0.245829   
  7.59    -0.011   0.108   0.031   0.491356   0.95398    5.883    11.676   5.87    -2.218593   -2.210786  
  7.59    -0.052   0.144   0.052   0.529776   0.043801   7.817    10.072   2.141   -1.863999   -2.73943   
  7.59    -0.048   0.174   0.061   0.455351   0.085896   -1.382   2.793    1.944   2.809544    -1.769774  
  7.59    -0.085   0.183   0.061   0.799015   0.423278   3.532    5.436    2.925   -2.047588   -1.811226  
  7.59    -0.048   0.135   0.061   0.477219   -0.083313  -1.926   3.487    1.855   1.178963    0.078808   
  7.59    -0.013   0.095   0.03    0.291766   -0.693758  6.598    9.671    4.786   -2.194131   -2.508082  
  7.59    -0.029   0.119   0.065   0.211668   -0.469589  12.458   16.727   5.798   -1.87612    -1.997212  
  7.59    -0.044   0.102   0.026   0.553494   -0.076773  8.135    13.975   7.161   -1.864299   -1.866586  
  7.59    -0.047   0.125   0.048   0.549101   0.311779   5.467    9.392    4.28    -2.092289   -1.720102  
  7.59    -0.042   0.155   0.048   0.48975    0.064085   2.643    2.831    2.099   -2.618487   -2.880735  
  7.59    -0.057   0.175   0.086   0.402684   -0.01085   5.085    10.508   5.499   -2.439396   -2.659212  
  7.59    -0.063   0.191   0.082   0.575227   0.24123    0.925    1.101    1.644   2.56632     -2.765486  
  7.59    -0.021   0.107   0.035   0.347048   0.020898   9.822    13.585   4.983   -1.957172   -2.143652  
  7.59    -0.014   0.101   0.036   0.316028   0.065604   0.938    0.804    0.66    -1.606025   -1.421114  
  7.59    -0.056   0.153   0.062   0.544981   0.178108   1.359    5.419    5.985   -0.921881   -1.0051    
  7.59    -0.022   0.136   0.055   0.192882   -0.523883  6.246    9.803    3.957   -2.217272   -2.269208  
  7.59    0.002    0.156   0.094   -0.270061  -0.551823  7.624    10.239   4.418   -1.992239   -2.382653  
  7.59    -0.058   0.167   0.054   0.493687   -0.034851  5.804    8.182    3.923   -1.835676   -2.112943  
  7.59    -0.067   0.145   0.041   0.796062   0.516471   3.741    5.773    2.963   -2.225066   -2.304375  
  7.59    -0.066   0.187   0.059   0.579668   0.140649   6.289    10.147   5.935   -1.948529   -1.969628  
  7.59    0.027    0.094   0.023   -0.092196  -0.392382  3.878    4.378    1.796   -1.803699   -1.718745  
  7.59    -0.034   0.129   0.04    0.297988   -0.088692  4.478    6.898    3.81    -1.734641   -1.32627   
  7.59    -0.066   0.149   0.047   0.73439    0.390856   2.938    4.001    1.964   -2.260798   -2.186737  
  7.59    -0.0     0.087   0.037   -0.093572  -0.911687  8.112    10.285   5.216   -2.069963   -2.35373   
  7.59    0.002    0.087   0.064   -0.289771  -0.908388  7.117    10.422   3.752   -2.133446   -2.295574  
  7.59    0.021    0.1     0.033   -0.129331  -1.415403  3.38     5.96     3.299   -2.457949   -2.387488  
  7.59    -0.061   0.18    0.064   0.586745   0.165407   1.312    3.226    1.807   -2.503614   -2.198016  
  7.59    -0.046   0.146   0.064   0.263603   -0.27218   7.63     11.793   5.009   -2.197738   -2.557225  
  7.59    -0.011   0.119   0.033   0.223587   -0.341759  4.556    6.909    3.813   -1.852784   -1.758415  
  7.59    0.0      0.146   0.1     -0.23716   -0.657855  9.825    15.504   7.081   -2.114407   -2.498056  
  7.59    -0.077   0.177   0.052   0.759334   0.513736   4.018    6.139    3.454   -2.122232   -2.042483  
  7.59    -0.043   0.159   0.054   0.420482   0.102691   2.281    4.862    1.16    -2.47983    -2.313374  
  7.59    -0.076   0.169   0.048   0.753039   0.339723   5.445    6.102    4.787   -1.92442    -2.677515  
  7.59    -0.022   0.081   0.016   0.43587    -0.524743  -0.317   1.24     2.439   -1.10188    -1.30686   
  7.59    0.006    0.109   0.047   -0.335533  -1.110277  0.28     1.489    1.616   3.084866    -2.602865  
  7.59    -0.045   0.115   0.026   0.584481   0.127867   3.121    5.012    2.138   -2.126709   -1.992486  
  7.59    -0.024   0.121   0.029   0.183354   -0.22459   7.006    10.832   6.317   -1.904841   -2.120076  
  7.59    -0.017   0.122   0.047   0.162953   -0.330789  1.153    1.153    1.3     -1.264596   -0.730506  
  7.59    0.009    0.114   0.065   -0.171944  -0.790277  9.532    14.585   7.389   -1.785377   -1.918563  
  7.59    -0.03    0.095   0.035   0.604653   1.016237   11.204   17.054   5.79    -2.0504     -2.245135  
  7.59    -0.036   0.163   0.032   0.479952   0.430724   7.804    13.156   7.22    -2.103403   -2.387837  
  7.59    -0.03    0.095   0.019   0.38092    -0.286322  7.939    14.685   8.175   -2.246427   -2.372763  
  7.59    -0.071   0.147   0.048   0.455015   -0.343916  6.982    10.652   5.316   -1.701044   -1.726196  
  7.59    -0.012   0.073   0.005   0.364214   1.453603   1.462    0.556    0.632   2.047946    1.907215   
  7.59    -0.023   0.104   0.034   0.238677   -0.040942  3.072    5.313    3.263   -1.832592   -1.614776  
  7.59    -0.028   0.1     0.053   0.196449   -0.725933  5.071    8.36     4.972   -2.09286    -1.928705  
  7.59    -0.027   0.12    0.033   0.298446   -0.554555  7.01     11.068   4.584   -2.106613   -2.219106  
  7.59    -0.044   0.142   0.059   0.627428   0.245624   7.648    11.027   5.085   -1.732398   -1.9023    
  7.59    -0.049   0.181   0.067   0.324427   -0.097143  6.605    11.726   4.463   -2.01743    -2.09606   
  7.59    -0.058   0.157   0.046   0.649266   0.46105    2.28     5.311    3.528   -2.490558   -2.399604  
  7.59    0.037    0.117   0.044   -0.505398  -0.784226  -3.47    5.285    2.644   1.000902    0.157317   
  7.59    -0.068   0.169   0.073   0.481813   -0.01607   9.984    14.725   5.24    -2.043407   -2.087031  
  7.59    0.012    0.12    0.058   -0.131214  -0.501397  4.429    7.03     3.616   -2.089312   -2.327396  
  7.59    -0.039   0.125   0.047   0.209218   -0.446212  6.881    9.281    3.898   -2.338662   -2.7287    
  7.59    -0.045   0.149   0.058   0.46317    0.099702   1.847    4.459    2.8     -1.690059   -1.303682  
  7.59    -0.008   0.129   0.064   0.078426   -0.475289  2.942    5.004    3.323   -2.326985   -2.633027  
  7.59    -0.062   0.148   0.052   0.785413   0.78388    3.11     4.788    1.909   -2.053826   -1.912914  
  7.59    -0.035   0.148   0.075   0.388126   -0.047817  5.854    9.478    4.582   -2.195789   -2.478914  
  7.59    0.013    0.115   0.055   -0.120459  -0.653091  4.169    6.205    3.308   -1.818412   -2.277976  
  7.59    -0.013   0.086   0.018   0.222319   -0.245712  8.869    14.379   5.346   -1.822131   -1.802017  
  7.59    -0.076   0.185   0.06    0.675406   0.425899   3.913    8.05     4.444   -2.611722   -2.898818  
  7.59    -0.062   0.157   0.054   0.554283   -0.034712  13.61    22.23    8.834   -1.742485   -1.908926  
  7.59    -0.034   0.133   0.066   0.351344   0.009644   11.123   16.131   6.946   -1.739905   -1.82431   
  7.59    -0.05    0.149   0.052   0.397571   -0.192195  4.962    6.459    2.763   -2.425493   -2.759813  
  7.59    -0.072   0.178   0.079   0.516411   -0.036817  6.102    9.294    4.087   -1.978702   -1.997045  
  7.59    -0.06    0.17    0.045   0.662782   0.523186   5.815    9.465    5.754   -2.138254   -2.393853  
  7.59    0.033    0.07    0.021   -0.526845  -0.548053  0.654    0.549    0.717   -2.661785   2.738098   
  7.59    -0.005   0.106   0.075   -0.31561   -0.937304  5.476    7.523    3.585   -2.122      -2.308733  
  7.59    0.001    0.112   0.049   -0.138448  -0.480454  4.599    7.249    3.298   -2.366172   -2.682198  
  7.59    -0.064   0.131   0.038   0.702565   0.257227   8.929    13.779   4.971   -2.003439   -2.174014  
  7.59    -0.041   0.117   0.034   0.535595   0.43436    10.938   18.523   8.959   -2.004809   -2.104551  
  7.59    0.0      0.096   0.037   -0.013951  -0.709274  2.331    5.057    4.123   -2.240118   -1.948398  
  7.59    -0.005   0.1     0.044   -0.053529  -0.702103  2.099    4.538    3.559   -1.657274   -1.413805  
  7.59    -0.017   0.119   0.044   0.127819   -0.084915  6.921    9.485    4.788   -2.281637   -2.942491  
  7.59    -0.032   0.118   0.047   0.281484   -0.241481  9.033    13.158   5.165   -1.848907   -1.723045  
  7.59    0.028    0.112   0.053   -0.424318  -1.047048  1.642    2.897    1.601   -2.396141   -2.010392  
  7.59    -0.004   0.127   0.079   -0.20118   -0.75396   6.459    7.771    1.365   -2.018379   -2.524129  
  7.59    -0.07    0.179   0.076   0.5301     -0.040489  6.582    10.92    5.249   -2.152744   -2.348036  
  7.59    0.005    0.105   0.041   -0.086308  -0.804765  10.629   18.188   8.219   -2.168695   -2.488044  
  7.59    0.037    0.103   0.037   -0.384758  -0.601903  5.842    8.044    3.61    -2.142661   -2.401313  
  7.59    -0.034   0.105   0.043   0.356825   -0.063302  7.033    12.494   6.279   -1.944201   -2.055267  
  7.59    -0.048   0.13    0.059   0.300896   -0.566309  3.1      6.729    3.151   -2.824839   2.783288   
  7.59    0.016    0.094   0.033   -0.261483  -0.916242  6.74     11.383   5.468   -2.199805   -2.350872  
  7.595   -0.042   0.135   0.042   0.607965   0.898603   3.418    5.985    4.018   -2.100872   -1.872757  
  7.595   -0.042   0.133   0.053   0.588072   0.145161   5.539    7.5      4.083   -2.295948   -2.572889  
  7.595   -0.071   0.162   0.074   0.629936   0.134167   7.816    9.875    2.64    -2.034876   -2.351321  
  7.595   -0.064   0.185   0.081   0.435433   -0.080449  3.286    5.627    2.708   -2.486965   -2.930884  
  7.595   -0.077   0.192   0.083   0.594641   0.288508   3.797    5.86     3.103   -1.96694    -1.938058  
  7.595   -0.005   0.12    0.035   0.215143   0.110435   6.584    11.591   6.293   -2.17125    -2.186785  
  7.595   -0.048   0.13    0.028   0.608724   -0.278189  4.093    5.477    3.896   -2.004698   -2.063841  
  7.595   -0.05    0.152   0.066   0.396404   -0.097781  4.148    6.562    3.467   -2.341408   -2.92104   
  7.595   -0.058   0.146   0.054   0.665929   0.22677    6.167    10.642   5.498   -1.697951   -1.731899  
  7.595   -0.097   0.227   0.089   0.742704   0.458649   7.751    11.67    6.42    -2.163654   -2.523779  
  7.595   -0.084   0.176   0.054   0.644478   0.239899   4.489    5.386    1.663   -2.485585   -2.881764  
  7.595   -0.085   0.197   0.084   0.630819   0.197717   3.739    6.249    3.275   -2.128447   -2.363484  
  7.595   -0.124   0.245   0.079   0.815442   0.450022   7.698    12.109   5.613   -2.034774   -2.305     
  7.595   -0.039   0.171   0.064   0.448653   0.290839   8.635    14.042   5.148   -2.091941   -2.199895  
  7.595   -0.09    0.223   0.083   0.609951   0.186497   5.679    8.931    4.802   -2.24536    -2.358958  
  7.595   -0.095   0.213   0.082   0.754153   0.687164   5.32     7.854    4.881   -1.98794    -1.907061  
  7.595   -0.068   0.128   0.031   0.827161   0.623367   5.629    7.825    2.224   -2.140972   -2.419088  
  7.595   -0.074   0.175   0.055   0.772598   0.708839   2.329    3.446    2.535   -1.462811   -1.349867  
  7.595   -0.068   0.155   0.045   0.784357   0.60891    6.318    11.677   6.284   -2.093316   -2.29307   
  7.595   -0.076   0.165   0.063   0.646364   0.026105   5.348    7.543    2.083   -2.055668   -2.327897  
  7.595   -0.076   0.175   0.057   0.850714   0.669104   10.084   14.702   6.745   -2.061715   -2.197275  
  7.595   -0.037   0.095   0.039   0.399835   -0.348555  -0.17    0.758    0.772   1.24575     0.197822   
  7.595   -0.049   0.152   0.071   0.430874   0.196723   6.974    10.547   5.443   -1.824436   -1.904555  
  7.595   -0.059   0.163   0.072   0.486082   0.133963   3.968    6.908    3.575   -2.235146   -2.07853   
  7.595   -0.073   0.159   0.032   0.719381   0.265047   6.381    11.554   7.779   -2.354533   -2.580298  
  7.595   -0.048   0.13    0.04    0.54895    -0.004233  7.5      11.888   5.675   -2.064829   -2.320969  
  7.595   -0.085   0.197   0.068   0.613509   0.392086   6.689    11.162   3.802   -2.105496   -2.146004  
  7.595   -0.058   0.193   0.081   0.454743   0.229328   7.392    11.183   5.095   -2.003473   -2.265681  
  7.595   -0.059   0.165   0.053   0.722589   0.358951   6.41     10.504   4.931   -2.198402   -2.551762  
  7.595   -0.06    0.168   0.057   0.614381   0.481334   6.323    8.951    4.168   -1.52704    -1.769165  
  7.595   -0.044   0.11    0.049   0.822073   0.636738   3.8      6.09     2.87    -2.176359   -2.98673   
  7.595   -0.054   0.139   0.044   0.714496   0.847449   4.881    9.373    5.203   -2.062944   -2.066861  
  7.595   -0.053   0.159   0.051   0.539842   0.096004   6.72     10.855   4.164   -2.061874   -2.365333  
  7.595   -0.101   0.205   0.087   0.905899   0.666772   6.074    10.348   6.333   -2.323046   -2.565162  
  7.595   -0.056   0.171   0.07    0.499578   0.253658   6.885    11.074   4.421   -2.026728   -2.247827  
  7.595   -0.068   0.145   0.067   0.549414   -0.111263  5.601    8.662    4.635   -2.298506   -2.465623  
  7.595   -0.057   0.171   0.059   0.467376   0.150931   2.074    4.738    4.275   -2.719721   -2.97679   
  7.595   -0.052   0.18    0.081   0.372234   -0.289015  4.516    7.225    2.263   -2.176608   -2.714601  
  7.595   -0.034   0.145   0.05    0.371914   0.14882    1.844    3.459    2.532   -1.456566   -1.516402  
  7.595   -0.061   0.151   0.041   0.692857   0.45451    4.672    7.016    3.066   -2.088525   -1.663661  
  7.595   -0.045   0.176   0.079   0.37453    0.116122   5.897    11.243   5.857   -2.081026   -2.084502  
  7.595   -0.069   0.175   0.079   0.519338   0.016055   6.59     11.046   7.626   -1.647923   -1.623173  
  7.595   -0.07    0.169   0.067   0.599608   0.381807   4.411    6.624    3.709   -1.483639   -1.343915  
  7.595   -0.096   0.21    0.069   0.713713   0.309356   5.212    7.615    3.586   -2.399827   -2.633447  
  7.595   -0.061   0.182   0.064   0.817841   0.672489   1.747    2.273    1.455   -2.024733   -1.415907  
  7.595   -0.051   0.142   0.052   0.380602   -0.07619   4.636    5.926    2.943   -1.75565    -1.993799  
  7.595   -0.055   0.146   0.045   0.661729   0.334333   3.288    4.601    1.707   -2.038713   -1.751494  
  7.595   -0.095   0.199   0.079   0.768643   0.581681   5.549    8.805    2.999   -2.02487    -1.995273  
  7.595   -0.052   0.166   0.066   0.687379   0.675972   4.733    6.622    3.075   -2.278615   -2.763412  
  7.595   -0.069   0.181   0.077   0.403062   -0.073734  3.668    6.461    5.184   -1.495687   -1.320883  
  7.595   -0.061   0.158   0.081   0.604895   0.405075   7.367    11.354   5.463   -1.938771   -1.94788   
  7.595   -0.023   0.119   0.056   0.24957    -0.038741  5.713    8.413    2.812   -2.239951   -2.357401  
  7.595   -0.064   0.14    0.048   0.841727   0.70893    1.963    3.572    2.791   -2.163777   -2.192811  
  7.595   -0.065   0.148   0.049   0.548763   -0.070341  1.768    2.252    0.688   -2.499279   2.135447   
  7.595   -0.03    0.195   0.088   0.166731   -0.153461  6.185    10.875   5.918   -2.078901   -2.420205  
  7.595   -0.056   0.157   0.064   0.400025   0.003443   6.84     10.2     3.658   -2.208804   -2.710697  
  7.595   -0.078   0.176   0.061   0.552975   0.018657   8.776    11.297   3.441   -1.985493   -2.582945  
  7.595   -0.041   0.125   0.055   0.553596   0.249845   7.097    10.637   5.104   -2.029672   -2.096432  
  7.595   -0.098   0.193   0.055   0.727032   0.260825   8.062    11.422   4.696   -1.818666   -2.102605  
  7.595   -0.043   0.117   0.021   0.505373   -0.329552  7.573    11.334   5.133   -2.215441   -2.664642  
  7.595   -0.043   0.139   0.049   0.528375   0.215196   5.023    9.682    5.367   -1.857628   -1.517659  
  7.595   -0.064   0.165   0.05    0.513438   0.124536   5.126    7.645    3.747   -2.094915   -2.131857  
  7.595   -0.103   0.209   0.082   0.729559   0.602369   4.551    7.965    4.264   -2.19186    -2.474613  
  7.595   -0.051   0.157   0.065   0.375981   -0.116947  7.227    10.415   6.282   -2.306138   -2.638699  
  7.595   -0.042   0.14    0.05    0.303361   -0.212703  8.361    12.027   5.488   -2.04892    -2.351195  
  7.595   -0.065   0.152   0.068   0.537572   -0.198788  2.877    4.976    3.473   -1.447615   -1.368663  
  7.595   -0.057   0.181   0.06    0.681203   0.524172   4.808    6.635    3.286   -2.14376    -2.240175  
  7.595   -0.024   0.128   0.06    0.196317   -0.441652  8.477    11.56    5.52    -1.845231   -1.964215  
  7.595   -0.065   0.166   0.042   0.679819   0.329796   7.811    11.769   4.142   -2.036703   -2.155686  
  7.595   -0.063   0.164   0.059   0.659793   0.478502   4.902    9.588    4.562   -2.4168     -2.640189  
  7.595   -0.055   0.169   0.058   0.567126   0.1885     7.465    12.377   5.252   -2.065036   -2.259986  
  7.595   -0.083   0.193   0.08    0.675974   0.375122   3.769    6.38     3.654   -2.473523   -2.647455  
  7.595   -0.061   0.188   0.066   0.560921   0.238438   3.279    5.503    2.959   -1.71136    -1.711082  
  7.595   -0.059   0.161   0.058   0.500795   0.147001   6.116    10.541   5.499   -2.276451   -2.572151  
  7.595   -0.062   0.177   0.077   0.62109    0.430424   8.013    10.781   4.339   -1.765627   -1.875242  
  7.595   -0.087   0.175   0.078   0.581259   -0.203109  7.147    10.537   2.672   -1.986051   -2.115472  
  7.595   -0.063   0.181   0.072   0.556753   0.123916   5.186    9.827    5.295   -2.135402   -2.186061  
  7.595   -0.077   0.18    0.062   0.593619   0.126228   4.056    5.203    1.605   -2.264734   -2.322536  
  7.595   -0.001   0.115   0.06    -0.09918   -0.320363  6.006    8.322    5.013   -1.897615   -2.143366  
  7.595   -0.063   0.171   0.065   0.568242   0.129007   4.114    5.904    3.613   -1.868842   -2.210387  
  7.595   -0.04    0.113   0.026   0.710763   0.6303     6.277    10.991   5.978   -2.267623   -2.627222  
  7.595   -0.058   0.163   0.044   0.538757   -0.016887  3.97     7.891    4.951   -1.839031   -1.81461   
  7.595   -0.066   0.142   0.034   0.692724   0.322391   7.19     12.941   7.121   -1.928771   -1.996871  
  7.595   -0.047   0.132   0.031   0.522654   -0.152764  4.984    8.831    5.657   -2.256195   -2.363609  
  7.595   -0.084   0.184   0.07    0.801085   0.806748   7.306    11.34    4.379   -1.907974   -1.976055  
  7.595   -0.082   0.176   0.048   0.611152   0.163273   5.144    6.882    2.022   -2.043573   -2.28133   
  7.595   -0.047   0.165   0.07    0.380767   0.135516   4.732    8.831    5.716   -2.19271    -2.282698  
  7.595   -0.086   0.18    0.045   0.6632     0.161291   5.65     8.79     5.046   -1.660903   -1.89296   
  7.595   -0.089   0.182   0.039   0.686683   0.109592   6.744    10.363   4.291   -2.162626   -2.355937  
  7.595   -0.052   0.162   0.053   0.422589   -0.068621  7.368    12.284   5.712   -2.186468   -2.398128  
  7.595   -0.057   0.165   0.068   0.461541   -0.075161  8.199    10.113   4.713   -2.117416   -2.71599   
  7.595   -0.063   0.136   0.059   0.650869   0.091101   7.78     11.549   5.071   -2.296639   -2.762776  
  7.595   -0.064   0.157   0.054   0.742218   0.55309    5.326    12.274   6.963   -2.479212   -2.626935  
  7.595   -0.074   0.188   0.067   0.69693    0.342402   3.179    4.072    1.493   -1.544026   -1.101544  
  7.595   -0.07    0.187   0.076   0.504821   -0.169162  5.712    8.648    3.042   -2.225447   -2.473731  
  7.595   -0.069   0.17    0.058   0.763057   0.551367   7.9      10.367   3.709   -1.89706    -2.583221  
  7.595   -0.079   0.188   0.074   0.779204   0.619872   3.327    6.463    4.542   -1.941785   -1.954323  
  7.595   -0.069   0.148   0.05    0.755318   0.591701   4.888    7.702    3.344   -2.459583   -3.032685  
  7.595   -0.055   0.163   0.042   0.69441    0.502315   4.452    8.029    4.125   -1.991262   -2.192953  
  7.595   -0.051   0.151   0.046   0.610827   0.359312   4.276    6.952    2.17    -2.237342   -2.20437   
  7.599   -0.078   0.16    0.044   0.828884   1.025027   3.816    7.059    3.461   -1.847267   -1.725955  
  7.599   -0.092   0.187   0.064   0.791406   0.499004   5.042    5.933    3.244   -1.570118   -1.828278  
  7.599   -0.066   0.163   0.049   0.759777   0.780259   5.498    9.216    5.056   -2.168679   -2.301591  
  7.599   -0.069   0.207   0.09    0.561366   0.403421   5.045    9.079    3.838   -2.112142   -2.208141  
  7.599   -0.066   0.157   0.046   0.727129   0.552151   7.451    11.503   4.758   -1.903736   -1.733751  
  7.599   -0.1     0.198   0.068   0.773361   0.325728   -0.177   2.546    2.33    2.83837     -2.459481  
  7.599   -0.06    0.16    0.058   0.540177   0.183042   3.625    6.82     4.981   -2.407974   -2.644304  
  7.599   -0.036   0.147   0.055   0.626203   0.664678   2.896    2.702    0.967   -2.323997   3.013235   
  7.599   -0.064   0.167   0.06    0.478024   -0.310692  7.891    11.401   4.685   -1.823984   -2.004643  
  7.599   -0.068   0.181   0.057   0.579271   0.183591   7.816    10.276   3.504   -1.827001   -1.8937    
  7.599   -0.046   0.156   0.065   0.392415   -0.276945  4.06     8.011    4.724   -2.137165   -2.03469   
  7.599   -0.055   0.192   0.071   0.403086   0.078938   5.913    8.965    4.733   -1.776049   -1.763831  
  7.599   -0.078   0.184   0.077   0.623575   0.093732   5.413    7.976    3.426   -2.169803   -2.288662  
  7.599   -0.075   0.179   0.065   0.747454   0.412727   8.838    13.588   5.42    -2.054365   -2.567051  
  7.599   -0.104   0.217   0.093   0.915365   0.691937   6.909    9.749    4.709   -2.169276   -2.411865  
  7.599   -0.046   0.113   0.048   0.525445   -0.126366  5.018    7.538    2.616   -2.329246   -2.574925  
  7.599   -0.092   0.209   0.075   0.719093   0.407957   7.589    10.058   4.541   -2.068441   -2.428875  
  7.599   -0.097   0.223   0.091   0.819714   0.685054   8.082    12.755   6.339   -2.097542   -2.387394  
  7.599   -0.088   0.177   0.056   0.780269   0.497355   5.914    9.202    3.724   -2.165628   -2.369999  
  7.599   -0.069   0.195   0.081   0.545097   0.200657   5.546    10.266   5.292   -2.125217   -2.379588  
  7.599   -0.081   0.181   0.072   0.617496   0.188615   8.555    13.1     6.079   -2.331092   -2.752862  
  7.599   -0.043   0.128   0.053   0.661669   0.580442   2.873    4.316    2.65    -1.801362   -1.468677  
  7.599   -0.056   0.173   0.077   0.43842    -0.054354  6.436    9.784    5.341   -2.138851   -2.523836  
  7.599   -0.116   0.21    0.059   0.812442   0.387415   9.547    14.821   6.479   -1.91938    -2.007804  
  7.599   -0.082   0.182   0.071   0.79724    0.494137   4.678    7.68     4.419   -2.323158   -2.479885  
  7.599   -0.085   0.195   0.06    0.565345   0.070408   9.904    14.914   6.604   -2.122485   -2.416293  
  7.599   -0.076   0.168   0.067   0.648195   0.045793   8.397    13.403   6.128   -2.051511   -2.287307  
  7.599   -0.084   0.187   0.066   0.714581   0.153561   5.207    7.905    3.315   -2.386889   -2.879743  
  7.599   -0.055   0.18    0.06    0.514052   0.337668   6.541    8.506    3.091   -1.811903   -1.927073  
  7.599   -0.077   0.202   0.076   0.516649   0.082614   3.252    3.603    2.129   -1.389224   -1.043362  
  7.599   -0.055   0.13    0.049   0.569541   0.063629   5.536    9.723    3.607   -2.202559   -2.489121  
  7.599   -0.025   0.159   0.087   0.209714   -0.127408  5.981    10.315   4.634   -2.110981   -2.193046  
  7.599   -0.089   0.153   0.047   0.713945   0.275392   9.333    14.885   6.589   -2.198627   -2.56821   
  7.599   -0.048   0.158   0.059   0.418244   -0.296887  3.756    7.226    2.222   -2.204941   -2.376383  
  7.599   -0.052   0.161   0.038   0.525664   0.30393    7.024    11.58    6.481   -1.939594   -2.002247  
  7.599   -0.06    0.189   0.084   0.408595   0.220264   7.142    10.271   4.942   -1.942158   -2.08577   
  7.599   -0.037   0.129   0.04    0.48623    0.370225   3.318    4.103    3.048   -1.443259   -1.334692  
  7.599   -0.048   0.13    0.042   0.55897    0.361836   4.109    6.326    1.975   -1.712293   -1.5477    
  7.599   -0.047   0.119   0.033   0.437056   -0.278815  4.644    7.426    3.166   -2.266294   -2.448926  
  7.599   -0.017   0.127   0.046   0.14091    -0.166566  7.46     12.14    5.381   -2.153495   -2.521148  
  7.599   -0.059   0.153   0.058   0.597421   0.395093   0.831    1.804    0.728   -2.581821   -2.314903  
  7.599   -0.07    0.193   0.073   0.507441   -0.105746  6.544    8.794    2.996   -2.183671   -2.720272  
  7.599   -0.034   0.135   0.048   0.401931   0.221424   5.036    6.961    3.481   -1.824303   -1.783481  
  7.599   -0.036   0.128   0.043   0.501068   0.439952   6.56     11.466   5.973   -1.905656   -1.920773  
  7.599   -0.087   0.174   0.067   0.712372   0.133182   6.345    13.199   7.314   -2.180123   -2.301617  
  7.599   -0.032   0.102   0.044   0.372817   -0.163791  6.363    9.962    3.552   -1.717972   -1.440607  
  7.599   -0.079   0.19    0.07    0.542372   -0.030581  3.539    4.616    2.108   -1.724031   -1.556098  
  7.599   -0.094   0.188   0.064   0.785254   0.352021   8.272    11.793   5.191   -2.151912   -2.499321  
  7.599   -0.052   0.153   0.037   0.68048    0.630948   7.731    13.156   6.146   -2.065252   -2.19807   
  7.599   -0.015   0.075   0.025   0.16387    -1.251239  5.348    8.1      3.326   -1.904418   -1.863948  
  7.599   -0.084   0.215   0.084   0.653168   0.460138   5.733    10.199   5.894   -2.216305   -2.337681  
  7.599   -0.104   0.212   0.069   0.780458   0.185794   6.195    10.65    6.52    -2.014861   -2.143079  
  7.599   -0.042   0.114   0.025   0.860806   0.538951   8.325    10.837   2.795   -1.848868   -2.115878  
  7.599   -0.023   0.151   0.04    0.274954   0.246437   8.853    13.917   6.518   -2.196819   -2.485284  
  7.599   -0.082   0.179   0.051   0.66353    0.167007   1.543    3.578    2.746   -2.529329   -1.898803  
  7.599   -0.06    0.154   0.052   0.65815    0.211195   6.164    9.396    5.067   -2.038764   -2.149822  
  7.599   -0.043   0.113   0.037   0.501656   -0.076369  6.429    11.036   6.075   -2.121749   -2.441931  
  7.599   -0.052   0.177   0.064   0.469944   0.135204   9.186    14.112   5.705   -2.209498   -2.667125  
  7.599   -0.056   0.175   0.074   0.478567   0.186201   3.324    5.727    3.58    -1.578447   -1.512147  
  7.599   -0.038   0.182   0.088   0.356744   0.189894   7.985    13.43    7.6     -2.154201   -2.487477  
  7.599   -0.035   0.166   0.062   0.322867   0.140073   5.393    6.1      3.134   -2.203628   -2.774721  
  7.599   -0.043   0.178   0.064   0.382616   -0.029664  8.096    11.734   3.736   -2.099334   -2.375025  
  7.599   -0.084   0.211   0.094   0.667471   0.385712   3.88     4.498    1.69    -1.905361   -2.796862  
  7.599   -0.036   0.122   0.041   0.367402   -0.146779  3.979    6.488    3.638   -2.240478   -2.370599  
  7.599   -0.079   0.19    0.066   0.669927   0.462719   7.832    11.154   5.307   -1.939147   -2.178573  
  7.599   -0.052   0.152   0.04    0.735047   0.718141   7.671    11.745   4.414   -1.917749   -1.97982   
  7.599   -0.079   0.172   0.059   0.760934   0.375564   3.044    5.96     4.566   -1.500947   -0.996115  
  7.599   -0.049   0.16    0.066   0.350164   -0.194341  4.056    9.149    5.1     -2.109106   -1.844057  
  7.599   -0.074   0.179   0.071   0.556712   0.281022   4.015    6.521    3.877   -2.0619     -2.071841  
  7.599   -0.072   0.157   0.056   0.55558    -0.196893  7.089    11.532   5.882   -2.25498    -2.417083  
  7.599   -0.073   0.158   0.042   0.830835   0.744272   4.415    6.951    3.814   -2.376704   -2.454078  
  7.599   -0.058   0.14    0.043   0.78632    0.39747    8.544    12.289   4.694   -2.066657   -2.389513  
  7.599   -0.069   0.153   0.044   0.541755   -0.192631  7.341    11.798   5.341   -2.235212   -2.42489   
  7.599   -0.062   0.158   0.059   0.553239   -0.075427  7.465    10.249   4.003   -1.88411    -2.154266  
  7.599   -0.07    0.196   0.087   0.553739   0.13351    4.763    7.56     3.381   -1.924734   -1.723023  
  7.599   -0.05    0.16    0.059   0.464267   0.11286    5.158    10.009   5.783   -1.792038   -1.806143  
  7.599   -0.04    0.122   0.05    0.318934   -0.339804  5.704    9.082    4.916   -2.142435   -2.55035   
  7.599   -0.074   0.198   0.06    0.573856   0.210874   5.641    8.714    4.376   -1.94348    -1.998057  
  7.599   -0.078   0.151   0.042   0.710003   0.038723   4.094    3.513    0.615   -1.220076   1.973913   
  7.599   -0.062   0.159   0.059   0.549903   0.257417   4.433    7.79     3.53    -2.224916   -2.269019  
  7.599   -0.066   0.153   0.03    0.644144   -0.108084  4.011    6.907    3.062   -2.345714   -2.492104  
  7.599   -0.065   0.176   0.061   0.681897   0.52293    4.068    8.436    5.077   -1.998327   -1.965679  
  7.599   -0.05    0.154   0.054   0.418073   0.024928   5.458    8.055    2.997   -2.262373   -2.510304  
  7.599   -0.06    0.164   0.051   0.616758   0.271287   4.942    6.346    2.717   -2.168136   -2.717604  
  7.599   -0.011   0.096   0.055   -7.98E-4   -0.724641  7.076    10.362   2.601   -1.962111   -2.112185  
  7.599   -0.09    0.19    0.052   0.776329   0.542526   8.174    11.108   4.622   -1.989815   -2.440358  
  7.599   -0.082   0.175   0.048   0.720719   0.157204   9.797    13.801   5.637   -1.939512   -2.147234  
  7.599   -0.07    0.159   0.057   0.739926   0.393554   6.689    8.799    4.562   -2.151019   -2.527661  
  7.599   -0.065   0.144   0.035   0.85427    0.477411   6.321    7.71     2.921   -1.551121   -1.242946  
  7.599   -0.043   0.112   0.027   0.465194   -0.074034  3.447    4.774    3.084   -2.029505   -1.921249  
  7.599   -0.062   0.155   0.047   0.679659   0.360868   4.497    7.275    3.259   -2.011827   -2.177997  
  7.599   -0.122   0.223   0.075   0.711957   0.001074   7.089    9.397    3.193   -1.909574   -2.082872  
  7.599   -0.091   0.183   0.073   0.761939   0.421048   8.075    11.608   3.014   -1.969869   -2.240154  
  7.599   -0.079   0.175   0.053   0.515856   -0.356031  6.921    10.017   4.558   -2.101582   -2.388738  
  7.599   -0.072   0.16    0.06    0.662266   0.172426   4.59     6.013    2.412   -1.921519   -1.939542  
  7.599   -0.108   0.206   0.055   0.917971   0.340574   4.689    6.986    2.551   -2.072365   -2.188683  
  7.599   -0.05    0.199   0.095   0.450026   0.342706   0.513    5.0      3.439   -3.114297   3.058542   
  7.599   -0.04    0.124   0.028   0.542652   0.590511   5.156    9.097    4.388   -2.128608   -1.991702  
  7.599   -0.039   0.134   0.059   0.490504   0.353962   5.843    9.091    5.03    -1.522835   -1.891676  
  7.599   -0.081   0.203   0.09    0.628513   0.193678   5.006    8.348    5.709   -2.168907   -2.308005  
  7.604   -0.052   0.163   0.058   0.386778   -0.30305   8.714    13.696   5.463   -1.942829   -2.063286  
  7.604   -0.082   0.167   0.052   0.719324   0.38545    5.632    7.1      2.939   -1.753174   -2.011764  
  7.604   -0.067   0.152   0.058   0.535574   -0.048485  2.263    3.253    1.328   -2.362372   -1.955696  
  7.604   -0.066   0.141   0.041   0.729886   0.766753   6.7      10.934   4.681   -2.06605    -1.802321  
  7.604   -0.088   0.201   0.057   0.666365   0.266213   3.179    7.921    5.694   -2.401834   -2.459214  
  7.604   -0.07    0.156   0.058   0.545971   0.107114   5.244    6.575    2.126   -2.427765   3.068113   
  7.604   -0.057   0.146   0.048   0.503704   -0.079117  6.764    10.564   4.994   -2.3506     -2.988219  
  7.604   -0.038   0.122   0.04    0.393713   -0.218411  8.201    10.436   4.666   -2.176192   -2.649134  
  7.604   -0.028   0.156   0.054   0.433119   0.200146   8.696    11.862   5.616   -2.234723   -2.728785  
  7.604   -0.063   0.155   0.047   0.55161    -0.017703  6.307    10.125   3.992   -2.028872   -2.019551  
  7.604   -0.022   0.127   0.053   0.287004   -0.181969  2.563    3.349    1.975   -2.442358   -2.624458  
  7.604   -0.042   0.174   0.044   0.472008   0.292561   6.695    9.204    3.051   -1.819152   -2.301695  
  7.604   -0.059   0.17    0.057   0.647473   0.616332   6.371    8.378    2.401   -2.175233   -2.627591  
  7.604   -0.057   0.138   0.034   0.759509   1.122243   2.488    4.707    2.974   -2.612011   -2.952635  
  7.604   -0.06    0.139   0.049   0.454929   0.001271   5.949    7.095    4.801   -1.719636   -1.703307  
  7.604   -0.043   0.156   0.05    0.377242   -0.139962  5.742    10.461   5.356   -2.079941   -1.979426  
  7.604   -0.06    0.181   0.077   0.425431   -0.108744  7.094    10.248   4.848   -2.141881   -2.30181   
  7.604   -0.045   0.124   0.048   0.698202   0.286966   2.998    5.258    4.359   -1.512293   -0.996282  
  7.604   -0.032   0.13    0.055   0.219907   2.14E-4    6.153    10.337   4.37    -2.02519    -2.113144  
  7.604   -0.037   0.137   0.037   0.432951   0.249665   0.684    1.796    1.517   -2.851466   -2.459611  
  7.604   -0.022   0.102   0.032   0.277196   -0.604643  4.578    9.987    6.681   -2.465805   -2.645503  
  7.604   -0.074   0.174   0.055   0.685472   0.166923   6.19     8.885    4.305   -2.305616   -2.739212  
  7.604   -0.049   0.138   0.05    0.482774   0.152611   6.05     9.352    4.994   -2.034669   -2.114451  
  7.604   -0.101   0.194   0.055   0.667022   0.110391   7.062    10.622   4.266   -2.282783   -2.804929  
  7.604   -0.044   0.145   0.064   0.348268   -0.401762  8.919    12.034   5.057   -2.025978   -2.491161  
  7.604   -0.058   0.151   0.042   0.406935   -0.236904  6.368    9.732    4.248   -1.746314   -1.412796  
  7.604   -0.053   0.157   0.07    0.390219   -0.138719  6.725    10.285   5.239   -2.186049   -2.215726  
  7.604   -0.023   0.131   0.048   0.365115   0.153234   5.229    9.172    4.435   -2.16709    -2.624361  
  7.604   -0.04    0.19    0.082   0.240682   -0.419756  4.493    8.526    4.511   -1.764829   -1.246686  
  7.604   -0.073   0.155   0.052   0.622227   -0.047108  4.022    6.004    2.27    -2.124366   -2.117752  
  7.604   -0.046   0.142   0.049   0.468551   0.193041   9.426    13.004   5.511   -1.964131   -2.137303  
  7.604   -0.045   0.137   0.05    0.592203   0.43007    3.403    7.432    4.528   -2.110619   -2.261569  
  7.604   -0.099   0.185   0.065   0.804055   0.32804    6.646    10.038   4.306   -2.244795   -2.634875  
  7.604   -0.086   0.182   0.06    0.852877   0.676293   4.997    7.521    3.941   -2.215772   -2.467874  
  7.604   -0.053   0.162   0.057   0.506751   0.167284   2.166    5.948    2.932   -2.514257   -2.041992  
  7.604   -0.049   0.13    0.022   0.708206   0.355699   6.596    11.079   5.639   -1.997779   -1.905145  
  7.604   -0.016   0.077   0.016   0.652855   1.081766   7.559    11.503   5.215   -1.871899   -1.978187  
  7.604   -0.038   0.16    0.057   0.503373   0.211613   6.685    9.483    4.264   -1.837834   -1.744028  
  7.604   -0.113   0.199   0.06    0.691051   -0.047925  5.596    9.119    4.28    -2.164483   -2.045612  
  7.604   -0.065   0.153   0.072   0.535562   0.240582   5.118    8.594    4.019   -2.237724   -2.555598  
  7.604   -0.028   0.139   0.048   0.338876   -0.310748  3.843    6.365    2.702   -2.06249    -2.189191  
  7.604   -0.049   0.168   0.068   0.417795   -0.060314  -0.405   0.053    1.85    1.273039    -1.161483  
  7.604   -0.075   0.121   0.031   0.767027   -0.380348  5.188    6.255    2.243   -1.584254   -1.366681  
  7.604   -0.024   0.139   0.048   0.328839   0.326248   4.689    9.232    6.449   -1.737495   -1.646742  
  7.604   -0.056   0.172   0.06    0.605335   0.45969    6.317    10.54    5.09    -2.283416   -2.723511  
  7.604   -0.061   0.151   0.059   0.533916   -0.160668  7.046    12.023   5.383   -1.904574   -1.978799  
  7.604   -0.046   0.137   0.027   0.529054   -0.049451  1.839    2.681    2.109   -1.627628   -1.321788  
  7.604   -0.039   0.164   0.07    0.443712   0.107176   5.286    9.516    6.373   -1.680228   -1.61287   
  7.604   -0.061   0.168   0.059   0.451187   0.180699   5.944    8.512    4.397   -2.375258   -2.931641  
  7.604   -0.07    0.171   0.064   0.613313   0.033309   7.018    9.655    3.336   -2.034968   -2.600668  
  7.604   -0.084   0.183   0.067   0.887871   0.902317   3.585    6.169    3.985   -2.27296    -2.800043  
  7.604   -0.048   0.155   0.058   0.576205   0.406319   11.197   15.658   5.293   -1.951958   -2.140594  
  7.604   -0.069   0.164   0.06    0.656141   0.390077   8.996    14.272   6.42    -2.018578   -2.130413  
  7.604   -0.081   0.186   0.068   0.742502   0.599616   5.035    13.36    7.774   -2.679858   -2.891291  
  7.604   -0.055   0.154   0.063   0.499058   0.236317   6.118    8.415    3.06    -1.922693   -1.939781  
  7.604   -0.001   0.11    0.037   0.128995   -0.204517  4.266    7.728    3.919   -2.144855   -2.318005  
  7.604   -0.032   0.131   0.058   0.282401   -0.346141  3.017    5.12     3.156   -2.17098    -2.461742  
  7.604   -0.085   0.179   0.049   0.716091   0.444115   7.913    13.171   6.313   -2.070528   -2.223206  
  7.604   -0.081   0.196   0.065   0.693289   0.475199   3.118    6.287    4.103   -2.192208   -1.994608  
  7.604   -0.073   0.153   0.06    0.557338   -0.074224  6.015    9.764    5.439   -2.486558   -2.761348  
  7.604   -0.079   0.162   0.048   0.752776   0.443277   5.351    7.109    3.194   -1.944302   -2.211418  
  7.604   -0.083   0.226   0.092   0.559329   0.064754   6.207    8.621    4.846   -2.163754   -2.595058  
  7.604   -0.073   0.192   0.072   0.799709   0.636728   8.785    14.383   6.166   -2.175898   -2.37396   
  7.604   -0.068   0.133   0.04    0.589419   -0.09094   2.989    3.336    0.357   -1.765529   -0.562089  
  7.604   -0.078   0.165   0.039   0.645269   -0.168389  6.302    9.333    4.012   -2.096931   -1.9366    
  7.604   -0.049   0.124   0.038   0.539402   0.175397   5.248    8.745    3.771   -2.047745   -2.108714  
  7.604   -0.043   0.119   0.014   0.640551   0.231752   6.554    9.694    4.567   -2.182587   -2.326585  
  7.604   -0.063   0.19    0.1     0.408337   0.023527   4.966    9.487    5.283   -2.02139    -1.951805  
  7.604   -0.066   0.163   0.052   0.834134   0.671842   4.329    7.355    3.896   -1.979647   -2.232172  
  7.604   -0.085   0.174   0.044   0.699807   0.470943   3.783    6.903    3.178   -2.261166   -2.139445  
  7.604   -0.029   0.14    0.06    0.351791   -0.098416  5.557    8.472    4.974   -2.127899   -2.515356  
  7.604   -0.057   0.127   0.031   0.786162   0.466833   3.047    3.171    0.627   -1.077407   -0.605078  
  7.604   -0.068   0.183   0.074   0.475462   -0.127809  6.994    10.178   4.872   -2.156335   -2.331018  
  7.604   -0.074   0.182   0.053   0.683858   0.419877   6.57     9.984    4.878   -2.041255   -2.430388  
  7.604   -0.09    0.169   0.052   0.89893    0.352452   6.48     10.272   6.465   -1.661144   -1.978798  
  7.604   -0.06    0.142   0.053   0.412225   -0.477999  7.612    11.006   4.79    -1.642161   -1.193051  
  7.604   -0.049   0.154   0.056   0.449081   0.145215   6.959    8.677    3.752   -1.798849   -1.949111  
  7.604   -0.088   0.184   0.072   0.622008   0.278486   9.228    14.178   6.057   -2.092415   -2.520207  
  7.604   -0.082   0.168   0.056   0.662863   0.089076   5.005    7.237    2.734   -1.641379   -1.466959  
  7.604   -0.086   0.18    0.053   0.809718   0.548323   4.613    5.147    1.257   -2.060297   -2.753385  
  7.604   -0.041   0.155   0.068   0.396702   -0.206321  2.929    3.455    1.867   -1.193401   -1.265714  
  7.604   -0.037   0.137   0.049   0.274768   -0.659895  6.18     9.785    6.064   -2.329014   -2.788624  
  7.604   -0.096   0.191   0.07    0.961593   1.06208    8.523    12.969   7.156   -2.282259   -2.458536  
  7.604   -0.074   0.141   0.045   0.792305   0.578215   7.134    11.491   4.949   -2.346103   -2.777373  
  7.604   -0.039   0.123   0.039   0.488937   0.09619    5.045    7.315    3.05    -2.228423   -2.329059  
  7.604   -0.072   0.179   0.055   0.644024   0.136726   6.148    10.027   5.846   -2.112151   -2.190569  
  7.604   -0.069   0.165   0.054   0.565293   -0.11625   4.73     5.189    2.007   -2.046048   -2.877866  
  7.604   -0.067   0.191   0.08    0.335898   -0.011735  3.709    3.861    0.534   -1.811748   -2.114923  
  7.604   -0.05    0.159   0.064   0.470195   0.277999   5.445    8.746    3.559   -2.030477   -1.975563  
  7.604   -0.04    0.17    0.071   0.377626   -0.026999  8.894    14.5     6.821   -2.057131   -2.144638  
  7.604   -0.074   0.166   0.043   0.791367   0.617694   6.294    8.071    3.045   -1.91154    -2.402607  
  7.604   -0.048   0.168   0.066   0.293219   -0.290746  7.81     12.282   5.549   -2.303088   -2.74199   
  7.604   -0.055   0.177   0.064   0.507317   0.27387    2.101    3.492    2.968   -2.047818   -1.921602  
  7.604   -0.057   0.155   0.057   0.52258    -0.068127  6.171    10.703   6.341   -1.928248   -2.094141  
  7.604   -0.103   0.201   0.057   0.637357   0.068491   4.568    7.238    4.027   -2.422685   -2.635924  
  7.604   -0.064   0.156   0.063   0.702566   0.691807   5.523    8.742    5.501   -2.528173   -2.932915  
  7.604   -0.087   0.179   0.049   0.924711   0.958161   7.462    10.956   3.861   -1.986852   -2.058127  
  7.604   -0.064   0.201   0.076   0.430856   0.104794   5.742    9.889    4.944   -2.028915   -2.191941  
  7.604   -0.058   0.149   0.036   0.575208   0.085043   3.711    5.789    2.344   -1.838771   -1.982167  
  7.604   -0.069   0.191   0.09    0.593488   0.357243   6.465    11.074   3.548   -2.324374   -2.797351  
  7.608   -0.02    0.117   0.026   0.305403   -0.193716  9.153    13.118   5.551   -2.212077   -2.586586  
  7.608   -0.076   0.185   0.068   0.629919   0.28764    5.416    10.455   5.683   -2.105341   -2.209105  
  7.608   -0.064   0.165   0.044   0.763512   0.65161    7.168    13.306   6.859   -2.081086   -2.26092   
  7.608   -0.066   0.147   0.024   0.700839   0.071348   4.567    7.139    3.79    -2.113949   -2.372938  
  7.608   -0.033   0.099   0.021   0.537947   0.111656   9.676    12.76    4.458   -1.731723   -1.92268   
  7.608   -0.05    0.171   0.059   0.598421   0.544792   7.746    12.058   4.281   -1.99257    -1.893255  
  7.608   -0.092   0.18    0.061   0.668553   -0.138866  5.975    8.922    5.4     -2.222808   -2.600625  
  7.608   -0.101   0.228   0.076   0.639421   0.249544   5.755    8.274    2.999   -2.205847   -2.27634   
  7.608   -0.056   0.174   0.065   0.565862   0.294397   9.183    14.04    5.817   -2.262435   -2.603837  
  7.608   -0.051   0.156   0.056   0.496505   -0.044025  9.643    14.284   5.137   -2.069262   -2.41364   
  7.608   -0.07    0.191   0.068   0.635949   0.274294   4.849    7.748    4.133   -2.185205   -2.407368  
  7.608   -0.089   0.196   0.076   0.696374   0.329045   3.89     6.327    3.305   -2.2685     -2.2021    
  7.608   -0.071   0.181   0.073   0.5744     0.376079   7.123    10.861   5.472   -1.737227   -1.921292  
  7.608   -0.076   0.139   0.036   0.866523   1.019883   7.326    11.624   4.334   -2.142141   -2.281744  
  7.608   -0.064   0.179   0.065   0.676409   0.654071   6.615    10.942   5.267   -1.613068   -1.789581  
  7.608   -0.072   0.169   0.05    0.64935    0.395297   6.847    12.041   5.885   -2.026783   -2.262669  
  7.608   -0.033   0.161   0.079   0.427568   0.39225    4.531    6.724    4.099   -1.499201   -1.646728  
  7.608   -0.027   0.139   0.056   0.277355   -0.370354  1.908    3.264    2.924   -2.058479   -1.795878  
  7.608   -0.051   0.162   0.059   0.6839     0.616449   4.093    5.307    2.352   -1.764101   -1.155264  
  7.608   -0.083   0.18    0.064   0.51385    -0.133363  4.792    7.707    5.737   -2.358792   -2.567384  
  7.608   -0.067   0.139   0.043   0.637162   0.237786   5.916    9.233    3.919   -1.959109   -1.994703  
  7.608   -0.046   0.131   0.037   0.396434   -0.276673  6.344    8.29     3.906   -2.337649   -2.697219  
  7.608   -0.052   0.156   0.058   0.629015   0.456041   5.319    8.409    3.919   -2.091065   -2.293356  
  7.608   -0.064   0.211   0.096   0.444265   0.083572   5.032    8.822    6.119   -2.375963   -2.687358  
  7.608   -0.058   0.123   0.029   0.697277   -0.020693  5.449    7.234    4.922   -1.900609   -2.242727  
  7.608   -0.068   0.172   0.058   0.640857   0.128271   10.073   14.245   5.182   -1.894084   -2.005159  
  7.608   -0.06    0.179   0.061   0.636654   0.350051   4.366    6.584    3.174   -1.899565   -1.501517  
  7.608   -0.059   0.136   0.036   0.596971   0.141184   1.652    3.75     1.986   -1.723755   -1.235974  
  7.608   -0.091   0.206   0.055   0.69572    0.251201   6.39     9.016    3.715   -2.072847   -2.208791  
  7.608   -0.034   0.112   0.027   0.550672   0.095954   6.483    9.901    4.944   -1.663396   -1.618729  
  7.608   -0.055   0.113   0.051   0.54304    -0.073932  1.273    0.427    0.89    -2.05361    -1.27583   
  7.608   -0.095   0.205   0.067   0.713708   0.384363   3.396    6.308    4.651   -1.966752   -2.073505  
  7.608   -0.116   0.178   0.04    0.970504   0.537955   5.32     6.244    2.892   -1.892655   -2.472946  
  7.608   -0.067   0.149   0.055   0.635158   0.118104   5.563    8.203    3.484   -2.0062     -2.03621   
  7.608   -0.083   0.195   0.066   0.630158   0.219815   8.162    11.444   5.486   -2.089573   -2.438704  
  7.608   -0.067   0.187   0.058   0.608313   0.383375   7.176    11.146   4.371   -1.928593   -1.981878  
  7.608   -0.047   0.13    0.05    0.315715   -0.232236  3.165    3.298    0.404   -1.985092   -2.650119  
  7.608   -0.055   0.165   0.062   0.573169   0.357051   6.853    11.795   4.933   -1.985311   -1.889652  
  7.608   -0.024   0.143   0.063   0.195021   -0.145092  4.147    3.992    1.436   -1.630874   -1.90147   
  7.608   -0.049   0.136   0.037   0.462758   -0.113553  10.332   16.082   7.088   -1.959066   -2.071444  
  7.608   -0.088   0.196   0.059   0.691894   0.19298    7.41     12.207   4.991   -2.113379   -2.167871  
  7.608   -0.05    0.181   0.08    0.46813    0.02935    2.817    5.349    3.57    -1.747639   -1.305866  
  7.608   -0.053   0.136   0.07    0.430185   -0.187421  4.958    6.346    2.512   -1.665845   -1.618497  
  7.608   -0.047   0.148   0.058   0.431526   0.036665   4.084    6.357    3.299   -1.70062    -1.247739  
  7.608   -0.069   0.175   0.068   0.489067   0.161271   6.333    9.61     4.472   -2.06921    -2.111189  
  7.608   -0.057   0.191   0.078   0.441023   0.035009   4.045    6.505    2.631   -2.208574   -2.4341    
  7.608   -0.072   0.176   0.039   0.691      0.415482   5.7      8.632    3.255   -2.064999   -1.966038  
  7.608   -0.061   0.164   0.045   0.686399   0.276621   4.349    7.205    3.261   -1.883068   -1.994591  
  7.608   -0.038   0.176   0.073   0.358405   0.21639    3.128    7.341    5.663   -2.145594   -2.164392  
  7.608   -0.067   0.145   0.05    0.518588   -0.279878  4.693    9.921    4.526   -2.156086   -1.988919  
  7.608   -0.051   0.165   0.056   0.681441   0.605511   4.295    5.571    0.781   -2.187053   2.865511   
  7.608   -0.074   0.187   0.063   0.602161   0.357802   4.735    8.618    4.398   -2.295958   -2.392203  
  7.608   -0.065   0.134   0.028   0.646214   0.693125   4.741    6.288    2.371   -2.09361    -2.063797  
  7.608   -0.047   0.15    0.052   0.380836   -0.116201  5.981    9.074    4.619   -1.908777   -1.740587  
  7.608   -0.09    0.183   0.046   0.717422   0.271664   3.698    8.436    5.217   -2.142231   -2.086454  
  7.608   -0.077   0.185   0.062   0.57731    0.259533   4.933    9.024    5.219   -1.642293   -1.436649  
  7.608   -0.046   0.179   0.07    0.536997   0.412249   6.216    11.524   5.946   -2.071661   -2.100729  
  7.608   -0.074   0.157   0.042   0.865357   0.699158   5.393    9.33     4.405   -2.332385   -2.333175  
  7.608   -0.052   0.155   0.045   0.485634   -0.175745  5.945    9.701    4.938   -2.365583   -2.701727  
  7.608   -0.061   0.152   0.031   0.672656   0.722461   5.561    9.805    4.871   -2.517609   -2.777277  
  7.608   -0.063   0.187   0.071   0.634588   0.369538   7.551    11.139   5.344   -2.07742    -2.465509  
  7.608   -0.068   0.172   0.057   0.641473   0.375179   7.091    11.146   6.12    -1.793834   -1.839964  
  7.608   -0.082   0.181   0.07    0.519507   0.049758   6.555    8.834    4.251   -2.133562   -2.283456  
  7.608   -0.07    0.144   0.022   0.914649   1.213543   7.017    11.269   5.162   -2.230312   -2.612058  
  7.608   -0.086   0.186   0.068   0.65387    0.10292    7.187    9.808    4.688   -2.198658   -2.695403  
  7.608   -0.04    0.116   0.049   0.334411   -0.003277  8.179    10.834   4.576   -2.051218   -2.207928  
  7.608   -0.084   0.141   0.052   0.714419   -0.033568  4.367    5.116    1.719   -1.804614   -1.893539  
  7.608   -0.052   0.171   0.061   0.636998   0.538593   8.345    12.489   5.37    -2.202139   -2.732149  
  7.608   -0.065   0.158   0.061   0.572353   0.134175   4.87     8.488    4.232   -2.441697   -2.660811  
  7.608   -0.057   0.107   0.033   0.725292   0.190766   3.553    5.743    3.905   -1.675126   -1.798123  
  7.608   -0.079   0.168   0.056   0.780222   0.564677   4.635    6.513    3.009   -2.148634   -2.540702  
  7.608   -0.091   0.209   0.089   0.573764   0.264265   6.904    11.012   4.88    -1.904004   -1.938397  
  7.608   -0.059   0.137   0.051   0.652573   0.200765   6.658    11.391   4.767   -2.103545   -2.02832   
  7.608   -0.049   0.122   0.023   0.561352   0.818872   3.793    5.708    2.625   -2.419618   -2.686117  
  7.608   -0.049   0.155   0.073   0.49198    0.330666   6.702    10.314   5.1     -1.857627   -1.761573  
  7.608   -0.062   0.173   0.078   0.458385   0.136267   2.895    5.27     2.54    -2.265483   -2.122677  
  7.608   -0.069   0.192   0.06    0.625944   0.367595   7.131    11.927   5.43    -2.114074   -2.185493  
  7.608   -0.095   0.184   0.072   0.736335   0.445503   5.342    9.158    5.415   -2.060758   -2.39233   
  7.608   -0.095   0.21    0.071   0.646815   0.115247   6.533    10.983   5.651   -2.200262   -2.52886   
  7.608   -0.06    0.17    0.061   0.573125   0.240537   4.043    7.744    4.454   -1.512794   -1.528587  
  7.608   -0.053   0.148   0.049   0.714609   0.891517   6.069    8.699    3.291   -2.074064   -2.129633  
  7.608   -0.067   0.151   0.045   0.643268   0.033718   4.21     6.182    2.784   -2.191805   -2.096385  
  7.608   -0.061   0.164   0.048   0.557751   -0.091606  3.257    6.875    4.891   -2.481404   -2.600746  
  7.608   -0.067   0.169   0.073   0.502034   0.211808   5.689    9.26     5.79    -2.245446   -2.665914  
  7.608   -0.094   0.187   0.053   0.867698   0.607865   6.643    10.707   5.217   -2.378465   -2.708643  
  7.608   -0.051   0.163   0.067   0.432438   0.020339   4.52     9.179    3.887   -2.330676   -2.25005   
  7.608   -0.084   0.197   0.075   0.529406   0.060096   6.811    9.148    3.371   -1.888839   -1.573731  
  7.608   -0.054   0.142   0.036   0.703907   0.68507    2.341    3.358    2.856   -1.404108   -1.640892  
  7.608   -0.078   0.152   0.044   0.686096   -0.325543  4.727    7.527    4.338   -2.036018   -2.078351  
  7.608   -0.065   0.156   0.056   0.696873   0.469988   6.299    9.545    5.124   -1.925625   -2.042564  
  7.608   -0.039   0.128   0.026   0.491072   0.12415    5.862    9.214    4.274   -1.994584   -2.018029  
  7.608   -0.043   0.161   0.055   0.471789   0.458142   8.02     13.565   5.022   -2.083073   -2.217892  
  7.608   -0.059   0.125   0.013   0.647559   -0.476625  3.988    6.139    4.128   -1.645207   -1.351737  
  7.608   -0.078   0.179   0.049   0.733039   0.638776   6.066    9.81     4.543   -2.235114   -2.646022  
  7.608   -0.085   0.175   0.053   0.723279   0.304824   4.709    7.557    3.696   -2.400176   -2.472166  
  7.608   -0.083   0.201   0.059   0.683462   0.133428   5.601    7.815    2.967   -1.995752   -2.166524  
  7.608   -0.041   0.148   0.045   0.396222   -0.050833  9.554    13.919   6.086   -1.91799    -1.998566  
  7.608   -0.034   0.125   0.042   0.364017   0.086771   7.489    12.514   6.065   -2.111859   -2.334439  
  7.608   -0.081   0.208   0.08    0.627031   0.179921   5.75     8.967    4.749   -2.229686   -2.358983  
  7.608   -0.098   0.252   0.108   0.633948   0.306674   7.185    10.312   5.421   -1.853904   -1.812876  
  7.612   -0.06    0.177   0.058   0.599861   0.383786   6.04     9.607    4.873   -2.143045   -2.196735  
  7.612   -0.049   0.146   0.038   0.501486   -0.05921   7.212    11.073   5.034   -1.976038   -1.941939  
  7.612   -0.034   0.134   0.053   0.368379   -0.268572  4.581    5.228    2.809   -2.436615   -3.065212  
  7.612   -0.075   0.179   0.083   0.496181   0.014948   7.577    10.827   6.221   -2.253465   -2.663347  
  7.612   -0.059   0.146   0.049   0.524391   -0.375734  3.45     5.834    3.617   -1.788153   -1.618053  
  7.612   -0.075   0.182   0.07    0.561692   0.062962   4.033    6.417    4.416   -2.264747   -2.332483  
  7.612   -0.073   0.158   0.038   0.761439   0.584751   5.441    8.578    3.397   -1.803208   -1.612524  
  7.612   -0.085   0.199   0.07    0.599356   0.153467   3.317    5.739    3.411   -2.060648   -2.030216  
  7.612   -0.054   0.142   0.062   0.546542   0.17043    5.398    7.775    3.414   -2.352043   -2.843773  
  7.612   -0.025   0.123   0.035   0.497574   0.901416   2.274    2.617    0.837   -2.332003   -1.912669  
  7.612   -0.051   0.164   0.062   0.405927   -0.201288  5.566    8.353    4.003   -2.292128   -2.85715   
  7.612   -0.081   0.189   0.066   0.689737   0.372271   6.575    8.765    3.032   -1.803894   -1.808825  
  7.612   -0.063   0.163   0.05    0.573214   -0.117132  7.635    11.076   5.311   -1.725812   -1.762477  
  7.612   -0.058   0.178   0.083   0.36591    -0.253818  12.54    17.907   7.105   -2.040609   -2.364702  
  7.612   -0.05    0.138   0.048   0.420712   -0.376639  6.138    8.921    4.294   -2.274071   -2.505267  
  7.612   -0.06    0.171   0.089   0.445673   -0.165183  5.952    8.337    3.963   -2.426602   -2.83323   
  7.612   -0.048   0.136   0.041   0.553122   0.015808   4.005    8.424    5.875   -2.439687   -2.679425  
  7.612   -0.069   0.177   0.058   0.68928    0.540723   8.061    13.317   6.09    -2.238697   -2.480473  
  7.612   -0.019   0.147   0.05    0.152747   -0.422635  5.691    9.79     4.614   -2.204513   -2.323897  
  7.612   -0.076   0.173   0.076   0.746123   0.550234   3.831    6.069    3.536   -2.126236   -1.935609  
  7.612   -0.044   0.15    0.049   0.351986   -0.309546  5.568    9.983    5.05    -2.235379   -2.40577   
  7.612   -0.037   0.136   0.06    0.320623   -0.064398  6.702    9.367    4.025   -2.016326   -2.189978  
  7.612   -0.065   0.153   0.069   0.492978   -0.055471  4.221    9.36     4.313   -2.722044   -3.053004  
  7.612   -0.081   0.181   0.082   0.465599   0.026805   2.295    4.341    2.565   -2.489745   -2.197853  
  7.612   -0.031   0.105   0.03    0.492009   -0.409533  5.748    8.194    2.497   -1.889559   -2.013913  
  7.612   -0.08    0.18    0.063   0.665103   0.338135   3.858    5.929    2.034   -2.088021   -1.913744  
  7.612   -0.06    0.146   0.04    0.495524   0.009752   4.066    6.045    3.469   -1.870017   -2.096187  
  7.612   -0.091   0.202   0.055   0.697418   0.487373   7.247    11.985   5.587   -2.211264   -2.358458  
  7.612   -0.06    0.187   0.079   0.424489   0.037412   5.979    8.563    5.069   -1.918431   -2.152998  
  7.612   -0.06    0.148   0.037   0.573529   0.210665   5.26     8.618    3.87    -2.06538    -1.957284  
  7.612   -0.118   0.219   0.07    0.838448   0.443682   4.481    8.468    5.521   -1.922181   -1.899568  
  7.612   -0.042   0.174   0.065   0.390535   0.045789   8.283    15.425   8.264   -2.306066   -2.582538  
  7.612   -0.07    0.208   0.057   0.58047    0.088016   4.603    6.345    3.054   -2.044757   -2.063241  
  7.612   -0.072   0.156   0.045   0.640264   -0.016176  5.252    10.01    6.262   -2.422561   -2.595699  
  7.612   -0.08    0.179   0.07    0.675669   0.083129   6.41     10.032   3.163   -2.329235   -2.760816  
  7.612   -0.1     0.179   0.049   0.777376   0.362544   6.926    10.392   4.498   -1.838095   -1.684752  
  7.612   -0.09    0.178   0.062   0.718739   0.444394   1.144    1.638    0.747   -2.652018   -2.44096   
  7.612   -0.066   0.17    0.055   0.806515   0.658977   5.015    8.284    4.778   -1.959083   -1.806612  
  7.612   -0.053   0.143   0.041   0.602798   0.023196   4.955    7.599    4.636   -1.853468   -1.960109  
  7.612   -0.077   0.191   0.063   0.670491   0.268674   5.622    9.968    5.004   -1.941163   -1.893567  
  7.612   -0.079   0.209   0.074   0.525717   0.048555   5.409    6.665    2.809   -1.737734   -1.46384   
  7.612   -0.047   0.178   0.079   0.348464   -0.082692  5.604    10.17    4.804   -2.206433   -2.43071   
  7.612   -0.077   0.198   0.074   0.540454   0.017397   4.478    9.864    5.379   -2.395562   -2.48364   
  7.612   -0.039   0.145   0.033   0.487025   0.100404   4.534    6.891    2.998   -1.972655   -2.096331  
  7.612   -0.108   0.222   0.061   0.812694   0.665433   7.205    11.293   6.097   -2.210548   -2.661539  
  7.612   -0.115   0.219   0.077   0.69726    0.210827   5.674    12.328   7.333   -2.404313   -2.657966  
  7.612   -0.045   0.135   0.028   0.606588   0.311635   4.136    6.104    3.193   -1.917554   -2.038429  
  7.612   -0.081   0.175   0.043   0.828136   0.938852   3.287    4.933    2.078   -1.927288   -1.400972  
  7.612   -0.027   0.119   0.038   0.39257    -0.157184  5.353    7.725    3.142   -2.036551   -2.196988  
  7.612   -0.086   0.206   0.077   0.607682   0.084256   6.162    8.236    3.467   -1.902422   -2.222633  
  7.612   -0.042   0.155   0.063   0.341332   -0.184898  4.723    8.501    5.855   -1.416728   -1.372144  
  7.612   -0.088   0.168   0.05    0.89161    0.853723   5.861    9.683    4.066   -2.294328   -2.557468  
  7.612   -0.029   0.11    0.031   0.706356   0.774418   4.874    6.875    3.108   -2.269006   -2.45505   
  7.612   -0.053   0.147   0.049   0.588543   0.287773   3.723    5.819    3.882   -1.418372   -1.410135  
  7.612   -0.051   0.13    0.028   0.714456   0.273739   7.422    9.986    3.66    -1.690721   -1.79516   
  7.612   -0.019   0.132   0.045   0.290641   0.058782   6.218    9.371    4.077   -1.909826   -1.959666  
  7.612   -0.058   0.176   0.082   0.363919   -0.150637  8.929    14.345   6.457   -1.988277   -2.142107  
  7.612   -0.053   0.123   0.026   0.552699   -0.146481  3.358    5.615    3.671   -1.937657   -1.943637  
  7.612   -0.066   0.159   0.049   0.548016   0.11637    7.966    11.83    6.219   -2.085642   -2.464263  
  7.612   -0.032   0.112   0.037   0.485529   0.645548   2.453    5.968    3.782   -2.617007   -2.678589  
  7.612   -0.065   0.187   0.089   0.440129   0.026013   5.483    8.46     5.087   -2.011735   -2.269813  
  7.612   -0.061   0.163   0.045   0.584276   0.186738   6.212    9.454    5.184   -1.794747   -1.904231  
  7.612   -0.068   0.149   0.049   0.642427   0.074719   2.539    7.14     4.703   -2.555112   -2.531179  
  7.612   -0.052   0.163   0.063   0.601441   0.468852   5.927    9.285    4.034   -1.999769   -1.816943  
  7.612   -0.058   0.166   0.067   0.538638   0.159924   4.848    8.198    4.424   -2.552421   -2.902415  
  7.612   -0.045   0.14    0.044   0.521508   0.163963   10.585   15.413   7.115   -2.093156   -2.269379  
  7.612   -0.053   0.147   0.046   0.534386   -0.224557  6.022    7.903    3.493   -2.095847   -2.24419   
  7.612   -0.054   0.129   0.043   0.709112   0.5596     5.113    8.601    3.291   -2.338286   -2.563907  
  7.612   -0.022   0.151   0.075   0.113965   -0.270826  3.696    5.964    3.023   -1.995932   -2.262417  
  7.612   -0.068   0.177   0.078   0.574065   0.20798    6.888    10.423   4.692   -2.077173   -2.194631  
  7.612   -0.045   0.077   0.031   0.872827   0.756841   5.676    8.426    3.667   -2.04152    -2.204825  
  7.612   -0.096   0.215   0.069   0.736969   0.474806   5.027    10.617   6.951   -2.307599   -2.419484  
  7.612   -0.061   0.15    0.052   0.607218   0.245998   8.924    15.448   8.421   -2.240321   -2.487541  
  7.612   -0.046   0.125   0.032   0.508576   -0.124611  3.235    5.848    3.703   -2.16717    -2.133124  
  7.612   -0.082   0.18    0.043   0.721113   0.547005   9.373    15.139   6.523   -2.162376   -2.080249  
  7.612   -0.091   0.163   0.031   0.946634   0.875103   5.149    7.303    3.86    -1.703732   -1.963722  
  7.612   -0.062   0.152   0.046   0.578158   0.030799   3.126    6.843    4.826   -1.917572   -1.862262  
  7.612   -0.067   0.18    0.057   0.593532   0.051035   10.155   16.371   7.984   -2.154133   -2.398701  
  7.612   -0.042   0.152   0.066   0.361444   -0.069054  6.029    10.153   6.25    -2.03694    -2.027506  
  7.612   -0.044   0.136   0.033   0.453025   -0.377224  4.727    7.35     4.922   -2.211805   -2.507975  
  7.612   -0.054   0.167   0.052   0.681242   0.586511   5.63     8.754    5.487   -1.924742   -2.028184  
  7.612   -0.05    0.148   0.048   0.398516   -0.212247  6.0      12.171   6.382   -2.520673   -2.681144  
  7.612   -0.079   0.17    0.029   0.858521   0.823359   5.685    10.181   4.969   -2.084147   -2.030297  
  7.612   -0.061   0.158   0.052   0.667676   0.334413   5.166    8.804    4.214   -2.267223   -2.3911    
  7.612   -0.056   0.174   0.064   0.607585   0.203576   9.804    15.629   6.801   -1.948279   -2.051535  
  7.612   -0.078   0.18    0.05    0.631827   0.215534   5.318    6.383    3.284   -1.774401   -1.687474  
  7.612   -0.089   0.162   0.047   0.713174   0.27915    4.223    5.998    4.917   -1.892423   -1.827667  
  7.612   -0.046   0.131   0.056   0.491638   0.041651   1.292    3.246    3.125   -2.049872   -1.922581  
  7.612   -0.061   0.164   0.058   0.709703   0.643365   4.094    5.838    4.646   -1.904012   -2.063057  
  7.612   -0.068   0.137   0.053   0.632585   0.030856   3.976    6.771    3.243   -1.857395   -1.570221  
  7.612   -0.07    0.196   0.072   0.722059   0.510495   3.606    6.186    3.442   -2.505952   -2.701207  
  7.612   -0.062   0.143   0.026   0.652914   0.037519   6.092    8.776    4.351   -1.663015   -1.480554  
  7.612   -0.063   0.14    0.048   0.60633    -0.078849  4.522    7.994    4.669   -1.675045   -1.446227  
  7.612   -0.036   0.17    0.082   0.361813   0.06174    8.674    13.076   5.133   -1.925843   -1.872055  
  7.612   -0.096   0.194   0.057   0.928376   0.788718   7.001    11.321   4.674   -1.957223   -2.147223  
  7.612   -0.066   0.15    0.031   0.822322   0.499306   5.505    6.292    1.778   -1.817289   -2.163449  
  7.612   -0.074   0.193   0.072   0.506495   0.088235   4.809    8.761    4.671   -1.801547   -1.807948  
  7.612   -0.059   0.148   0.045   0.65939    0.507105   8.721    13.695   5.969   -2.082804   -2.154496  
  7.612   -0.06    0.177   0.064   0.559879   0.232516   3.114    6.106    4.988   -1.691254   -1.755281  
  7.612   -0.053   0.122   0.031   0.727263   0.447526   3.217    5.199    4.647   -1.211567   -1.498442  
  7.617   -0.041   0.149   0.067   0.457337   0.25754    9.609    13.94    6.062   -2.05859    -2.582457  
  7.617   -0.052   0.128   0.041   0.649339   0.210373   5.791    9.168    4.716   -1.933691   -1.944201  
  7.617   -0.103   0.207   0.072   0.736153   0.382052   4.726    6.133    3.769   -1.7462     -1.494464  
  7.617   -0.045   0.164   0.06    0.403553   -0.092232  10.234   15.498   6.781   -2.045366   -2.361103  
  7.617   -0.066   0.151   0.043   0.81197    0.746772   5.958    9.459    3.647   -2.174031   -2.555042  
  7.617   -0.058   0.192   0.1     0.476841   0.205228   7.969    11.226   6.372   -2.150071   -2.376343  
  7.617   -0.082   0.192   0.051   0.654998   0.188004   6.096    10.49    7.089   -1.794094   -1.863475  
  7.617   -0.053   0.151   0.054   0.912939   0.814034   5.49     8.561    3.514   -2.344873   -2.66778   
  7.617   -0.06    0.153   0.037   0.754214   0.511637   7.642    12.666   6.417   -2.054675   -2.199687  
  7.617   -0.055   0.115   0.035   0.720466   0.378052   4.484    6.394    3.76    -2.213007   -2.300739  
  7.617   -0.081   0.179   0.037   0.650658   0.153579   5.162    9.148    4.478   -1.858482   -1.973759  
  7.617   -0.027   0.11    0.023   0.401087   0.023989   4.74     7.257    4.728   -2.192249   -2.267542  
  7.617   -0.058   0.176   0.06    0.621455   0.537626   3.924    6.809    5.566   -2.563933   -2.729768  
  7.617   -0.075   0.176   0.062   0.843032   0.718262   8.604    12.912   5.515   -2.145081   -2.463016  
  7.617   -0.037   0.124   0.046   0.480186   -0.032689  4.302    8.41     5.05    -1.859241   -1.753688  
  7.617   -0.003   0.143   0.059   0.042092   -0.193365  4.695    6.357    3.64    -2.331347   -2.973639  
  7.617   -0.091   0.218   0.083   0.739334   0.414103   3.251    5.733    2.553   -2.469397   -2.452351  
  7.617   -0.094   0.197   0.074   0.965939   0.89985    3.081    4.932    3.03    -2.384614   -2.542569  
  7.617   -0.078   0.155   0.052   0.76461    0.248564   3.778    4.873    2.864   -2.263732   -2.478854  
  7.617   -0.037   0.139   0.061   0.479831   0.302917   5.109    6.417    3.158   -1.816963   -2.130791  
  7.617   -0.046   0.141   0.053   0.454524   -0.074609  5.614    10.038   5.777   -2.080545   -2.229527  
  7.617   -0.057   0.197   0.078   0.50634    0.138547   3.969    6.134    3.695   -1.75588    -1.577322  
  7.617   -0.061   0.154   0.043   0.543453   0.103953   7.727    10.823   4.933   -1.868173   -2.131318  
  7.617   -0.08    0.172   0.069   0.484921   -0.228745  4.152    7.647    5.975   -2.537754   -2.796849  
  7.617   -0.057   0.172   0.057   0.516917   0.309628   6.496    10.084   4.933   -1.808116   -1.87235   
  7.617   -0.057   0.154   0.051   0.518131   0.186127   5.489    7.095    2.95    -1.657166   -1.630654  
  7.617   -0.047   0.123   0.035   0.484283   -0.042668  0.931    2.719    2.428   -1.758063   -1.634668  
  7.617   -0.053   0.165   0.055   0.648379   0.434539   8.836    13.932   6.643   -2.022294   -2.187408  
  7.617   -0.064   0.166   0.056   0.486584   0.099431   5.86     8.429    2.3     -2.275813   -2.881796  
  7.617   -0.102   0.192   0.072   0.922406   0.649485   5.571    8.041    3.409   -2.012731   -2.24001   
  7.617   -0.064   0.161   0.063   0.516939   0.235633   4.791    9.633    4.794   -2.483063   -2.495529  
  7.617   -0.086   0.208   0.084   0.660477   0.316112   9.233    15.96    8.29    -2.213712   -2.454325  
  7.617   -0.072   0.161   0.047   0.616645   -0.168301  0.862    3.217    2.21    -2.060759   -1.592596  
  7.617   -0.044   0.153   0.059   0.307733   -0.451387  5.227    7.566    3.374   -2.091428   -2.465554  
  7.617   -0.065   0.168   0.067   0.537977   0.064414   8.127    12.527   4.988   -2.081065   -2.465389  
  7.617   -0.035   0.133   0.053   0.6138     0.625829   5.777    11.082   6.328   -2.08579    -2.170031  
  7.617   -0.057   0.148   0.034   0.581943   0.529887   2.795    5.593    3.683   -1.902538   -1.602756  
  7.617   -0.115   0.202   0.064   0.912655   0.730331   6.909    10.682   5.081   -2.147512   -2.378898  
  7.617   -0.092   0.178   0.058   0.828292   0.574225   5.793    7.822    3.516   -2.015043   -2.17659   
  7.617   -0.055   0.129   0.011   0.748273   0.105311   7.609    11.693   6.781   -2.275076   -2.644395  
  7.617   -0.028   0.134   0.038   0.387254   0.188323   5.577    8.314    4.399   -1.70526    -1.629187  
  7.617   -0.051   0.166   0.058   0.559749   0.353315   6.9      9.654    3.269   -2.179708   -2.716964  
  7.617   -0.09    0.214   0.079   0.563031   0.190667   8.182    14.517   6.778   -1.981164   -2.128645  
  7.617   -0.062   0.178   0.052   0.649492   0.507751   6.18     8.79     3.728   -1.943912   -2.148746  
  7.617   -0.054   0.136   0.038   0.470378   -0.377028  6.391    10.791   5.35    -1.946485   -2.038096  
  7.617   -0.064   0.16    0.046   0.624482   0.087475   6.83     11.041   4.476   -2.135717   -2.071304  
  7.617   -0.083   0.189   0.083   0.571054   0.221326   6.981    9.239    4.389   -1.608823   -1.686798  
  7.617   -0.083   0.171   0.049   0.967376   1.160245   4.86     7.41     4.303   -2.067975   -2.062723  
  7.617   -0.022   0.127   0.066   0.226219   -0.137293  4.896    7.969    4.623   -1.785841   -1.929196  
  7.617   -0.029   0.119   0.046   0.374675   0.126141   3.095    5.681    4.051   -2.007276   -1.745536  
  7.617   -0.052   0.154   0.068   0.43897    -0.092069  5.682    8.063    3.908   -1.915602   -2.003682  
  7.617   -0.046   0.122   0.032   0.75085    1.071388   7.372    11.89    6.285   -1.977868   -2.000563  
  7.617   -0.037   0.137   0.069   0.352127   0.147111   4.691    6.311    2.643   -2.249656   -2.731012  
  7.617   -0.021   0.113   0.052   0.211211   -0.344071  7.011    12.769   6.861   -2.169297   -2.258168  
  7.617   -0.066   0.145   0.036   0.692272   0.122164   4.366    5.723    2.679   -1.966884   -2.175887  
  7.617   -0.075   0.166   0.052   0.578005   0.055429   6.804    11.096   5.621   -1.905729   -2.064365  
  7.617   -0.048   0.164   0.057   0.579162   0.308088   3.94     5.324    4.424   -2.718116   -3.037494  
  7.617   -0.052   0.151   0.041   0.57907    0.325201   6.231    9.856    4.714   -2.100284   -2.201747  
  7.617   -0.049   0.136   0.049   0.541828   0.419262   2.442    3.157    2.323   -1.8642     -1.532298  
  7.617   -0.047   0.163   0.068   0.317331   -0.162522  3.806    8.357    4.949   -2.380314   -2.45266   
  7.617   -0.075   0.198   0.073   0.623042   0.381417   2.851    2.61     1.631   -1.47424    -1.931008  
  7.617   -0.038   0.187   0.085   0.314746   0.052304   5.34     7.833    2.867   -2.173925   -2.480451  
  7.617   -0.095   0.199   0.073   0.794783   0.500764   6.723    10.718   5.963   -1.823714   -1.840244  
  7.617   -0.091   0.179   0.041   0.868246   0.47233    8.476    12.437   5.892   -2.012548   -2.039471  
  7.617   -0.04    0.133   0.051   0.635022   0.733191   3.672    7.751    4.214   -2.354788   -2.301816  
  7.617   -0.071   0.195   0.087   0.504945   0.069376   5.8      7.615    3.397   -1.799909   -1.812424  
  7.617   -0.063   0.147   0.046   0.638954   0.0827     4.865    6.474    2.941   -2.351913   -2.461617  
  7.617   -0.082   0.194   0.059   0.796938   0.619097   4.218    5.65     3.925   -2.038238   -2.315038  
  7.617   -0.076   0.177   0.055   0.823356   1.085105   6.808    12.219   5.794   -1.858908   -1.883677  
  7.617   -0.083   0.177   0.059   0.757946   0.524428   6.705    9.011    4.037   -2.098708   -2.727673  
  7.617   -0.029   0.117   0.038   0.621999   0.981802   4.89     7.268    3.531   -2.187658   -2.520873  
  7.617   -0.034   0.097   0.02    0.690518   0.745389   8.752    12.594   5.821   -2.010833   -2.259048  
  7.617   -0.051   0.131   0.032   0.532129   0.060672   3.718    7.362    4.982   -2.399953   -2.471776  
  7.617   -0.126   0.224   0.088   0.873118   0.424492   5.076    6.554    2.079   -2.139733   -2.446643  
  7.617   -0.008   0.112   0.049   0.166467   -0.043188  1.947    4.014    2.869   -1.838385   -1.375028  
  7.617   -0.043   0.134   0.038   0.631404   1.111639   4.835    7.551    3.709   -2.125395   -2.285449  
  7.617   -0.111   0.216   0.094   0.722709   0.240666   7.582    13.646   8.396   -2.215418   -2.39583   
  7.617   -0.074   0.171   0.048   0.709735   0.598287   5.499    7.239    3.484   -1.849775   -1.662214  
  7.617   -0.127   0.226   0.064   1.003501   0.709381   5.242    9.245    6.75    -2.423512   -2.407299  
  7.617   -0.103   0.182   0.042   0.945203   0.900363   6.074    8.225    4.119   -2.270397   -2.767838  
  7.617   -0.028   0.118   0.036   0.465759   0.45691    6.234    10.622   4.88    -1.531058   -1.384708  
  7.617   -0.032   0.128   0.026   0.567932   1.019001   4.896    6.891    3.84    -2.169735   -2.477319  
  7.617   -0.042   0.144   0.057   0.542425   0.321061   4.161    6.632    4.345   -2.344649   -2.783255  
  7.617   -0.081   0.183   0.056   0.514674   -0.07352   5.907    10.464   5.904   -2.496815   -2.929715  
  7.617   -0.041   0.124   0.045   0.444015   0.04659    4.587    7.243    3.65    -2.418017   3.03512    
  7.617   -0.053   0.149   0.045   0.405578   -0.313636  7.404    10.971   6.403   -2.250758   -2.536166  
  7.617   -0.064   0.139   0.053   0.971426   1.239724   4.506    7.438    4.91    -2.346319   -2.655002  
  7.617   -0.043   0.155   0.057   0.487936   0.251231   4.312    8.994    3.353   -2.461205   -2.681234  
  7.617   -0.05    0.127   0.029   0.706574   0.709328   6.505    10.117   3.563   -2.093153   -2.033213  
  7.617   -0.046   0.148   0.067   0.533875   0.147496   6.59     10.267   6.499   -2.192502   -2.259971  
  7.617   -0.055   0.129   0.03    0.637459   0.346971   7.613    11.727   5.381   -1.93119    -1.989143  
  7.617   -0.041   0.136   0.031   0.472466   -0.421999  5.591    8.132    4.267   -2.13388    -2.254421  
  7.617   -0.039   0.134   0.045   0.440975   0.038056   2.43     3.827    2.051   -1.724479   -1.85113   
  7.617   -0.065   0.176   0.072   0.542584   -0.196555  4.901    7.741    4.511   -2.300936   -2.704076  
  7.617   -0.057   0.137   0.045   0.768318   0.887763   4.62     8.636    4.224   -2.533606   -2.867559  
  7.617   -0.087   0.188   0.064   0.768987   0.501943   6.133    7.483    2.062   -1.885541   -2.207285  
  7.617   -0.048   0.14    0.025   0.749693   0.940909   6.489    12.505   5.835   -2.233272   -2.181559  
  7.617   -0.073   0.162   0.045   0.701465   0.398634   5.213    10.483   5.299   -2.432915   -2.841786  
  7.617   -0.06    0.144   0.046   0.751853   0.513171   4.784    4.169    1.099   -1.831611   -1.606326  
  7.617   -0.1     0.23    0.087   0.690407   0.363373   6.979    12.413   6.001   -2.029934   -2.110584  
  7.621   -0.072   0.184   0.051   0.770986   1.191948   8.005    9.106    4.262   -2.043538   -2.64311   
  7.621   -0.05    0.132   0.041   0.552948   0.302971   4.79     7.666    3.298   -2.081511   -2.087973  
  7.621   -0.093   0.161   0.033   0.897025   0.858332   3.055    6.205    3.319   -2.399569   -2.367435  
  7.621   -0.075   0.179   0.071   0.876228   0.661785   5.484    9.255    2.444   -2.250628   -2.28688   
  7.621   -0.071   0.151   0.031   0.627668   0.302241   3.839    4.779    2.097   -2.131815   -2.626289  
  7.621   -0.096   0.224   0.092   0.705076   0.322125   8.607    12.335   5.23    -2.107138   -2.284286  
  7.621   -0.063   0.163   0.039   0.619055   0.017936   6.64     11.98    6.316   -2.1164     -2.331946  
  7.621   -0.062   0.138   0.025   0.805208   0.289074   5.604    9.23     3.111   -2.339108   -2.422269  
  7.621   -0.029   0.127   0.043   0.349646   -0.22935   8.13     10.154   3.724   -1.71082    -1.890502  
  7.621   -0.03    0.144   0.066   0.388287   -0.126594  4.139    7.238    2.047   -2.528613   -2.914183  
  7.621   -0.093   0.192   0.057   0.748673   0.277785   4.016    8.609    5.161   -1.973958   -2.028643  
  7.621   -0.077   0.168   0.055   0.942956   1.241159   4.63     7.199    3.466   -2.31604    -2.631994  
  7.621   -0.026   0.126   0.048   0.221206   -0.468794  2.762    6.537    3.094   -2.295832   -2.415348  
  7.621   -0.063   0.166   0.07    0.529359   0.067654   8.599    12.136   4.603   -2.068347   -2.268604  
  7.621   -0.055   0.151   0.046   0.640679   0.175842   6.367    9.418    5.235   -2.401137   -2.974438  
  7.621   -0.034   0.148   0.036   0.544482   0.139904   5.711    7.681    4.125   -2.334702   -2.877275  
  7.621   -0.044   0.145   0.024   0.746616   1.207948   6.769    10.909   6.096   -2.365964   -2.895695  
  7.621   -0.034   0.127   0.038   0.511094   0.104665   7.764    11.931   6.346   -1.867049   -2.047354  
  7.621   -0.074   0.182   0.076   0.60051    0.319632   5.919    8.807    4.316   -1.872059   -1.70192   
  7.621   -0.044   0.155   0.046   0.556523   0.6937     8.888    12.199   5.241   -2.166775   -2.674744  
  7.621   0.002    0.137   0.067   -0.091856  -0.447379  7.125    10.785   5.856   -1.966281   -2.151497  
  7.621   -0.08    0.19    0.049   0.765694   0.300877   6.856    8.496    2.57    -2.018732   -2.185861  
  7.621   -0.048   0.166   0.069   0.626312   0.341674   6.519    9.487    4.853   -2.090692   -2.219695  
  7.621   -0.048   0.157   0.059   0.45339    0.172966   6.959    9.755    5.896   -1.891518   -1.951396  
  7.621   -0.045   0.157   0.051   0.646279   0.689129   8.599    15.577   8.183   -2.230898   -2.444691  
  7.621   -0.08    0.165   0.041   0.855253   0.898016   1.197    2.258    3.323   -0.740141   -1.2001    
  7.621   -0.056   0.162   0.066   0.611195   0.299502   6.454    8.961    3.374   -1.86603    -2.18385   
  7.621   -0.074   0.195   0.074   0.529304   0.237699   6.016    7.736    3.76    -1.986582   -2.25137   
  7.621   -0.058   0.164   0.031   0.516056   -0.559258  4.748    4.524    3.722   -1.629997   -1.905929  
  7.621   -0.023   0.15    0.06    0.323168   0.228257   7.917    11.758   6.042   -2.123017   -2.334256  
  7.621   -0.058   0.183   0.08    0.589784   0.320527   8.635    13.025   5.632   -2.035763   -2.104262  
  7.621   -0.053   0.151   0.035   0.617801   0.247236   7.357    12.831   7.631   -2.243337   -2.397298  
  7.621   -0.028   0.129   0.058   0.243214   -0.110239  9.069    14.452   5.806   -2.061881   -2.157432  
  7.621   -0.076   0.161   0.05    0.652184   -0.144707  3.322    5.543    3.452   -2.254589   -2.348414  
  7.621   -0.028   0.091   0.027   0.604462   0.837187   2.025    5.755    3.543   -2.538075   -2.558291  
  7.621   -0.055   0.162   0.049   0.45668    -0.075305  1.542    4.468    3.003   -2.578493   -2.529099  
  7.621   -0.046   0.141   0.043   0.56594    0.073046   6.963    9.701    4.599   -1.898194   -1.82793   
  7.621   -0.061   0.167   0.039   0.654415   0.286561   3.774    5.922    3.696   -1.712793   -1.454971  
  7.621   -0.119   0.233   0.067   0.866752   0.705646   6.332    9.664    4.098   -2.151114   -2.037333  
  7.621   -0.072   0.185   0.058   0.562856   0.250888   9.151    14.106   6.803   -1.758979   -1.880889  
  7.621   -0.05    0.151   0.051   0.530513   0.127772   6.113    7.479    3.147   -1.782711   -1.96973   
  7.621   -0.06    0.157   0.033   0.717285   0.696372   6.516    7.595    3.236   -2.091485   -2.835126  
  7.621   -0.12    0.228   0.078   0.892481   0.621996   7.122    11.045   4.795   -1.822168   -1.724712  
  7.621   -0.11    0.218   0.074   0.915975   0.69399    9.254    14.346   5.453   -2.088896   -2.281674  
  7.621   -0.059   0.145   0.046   0.492389   -0.024433  3.943    7.038    4.519   -1.912175   -2.022062  
  7.621   -0.048   0.146   0.04    0.674389   0.54787    5.931    9.583    5.56    -2.074654   -2.166363  
  7.621   -0.029   0.143   0.05    0.490345   0.252736   6.586    10.018   4.877   -2.007914   -2.204597  
  7.621   -0.042   0.127   0.035   0.698682   0.869149   3.242    5.563    2.616   -2.265105   -2.343971  
  7.621   -0.05    0.14    0.049   0.743654   0.973047   5.42     8.691    5.082   -2.216031   -2.207283  
  7.621   -0.045   0.144   0.064   0.415592   -0.065812  5.683    8.664    4.372   -1.897772   -1.749642  
  7.621   -0.099   0.188   0.066   0.850093   0.651068   4.895    6.875    3.28    -2.286936   -2.627049  
  7.621   -0.047   0.11    0.034   1.095261   2.174067   7.059    10.857   5.06    -2.172155   -2.594383  
  7.621   0.001    0.119   0.056   0.120843   0.062401   7.596    11.385   4.294   -2.02836    -2.370468  
  7.621   -0.036   0.165   0.073   0.299258   -0.080751  4.959    7.512    2.652   -2.166732   -2.350056  
  7.621   -0.095   0.21    0.051   0.872935   0.859458   10.02    13.367   4.805   -1.711023   -1.999054  
  7.621   -0.078   0.181   0.073   0.812524   0.93242    3.743    4.829    3.003   -1.89291    -2.001645  
  7.621   -0.06    0.147   0.061   0.485268   0.008427   6.309    10.862   4.513   -2.243299   -2.352071  
  7.621   -0.033   0.141   0.017   0.507398   0.719754   5.694    7.516    2.843   -2.384679   3.08416    
  7.621   -0.07    0.158   0.064   0.560295   -0.193014  4.025    6.514    3.428   -1.997048   -1.78372   
  7.621   -0.065   0.158   0.04    0.70947    0.301912   5.442    7.013    2.85    -2.173875   -2.462025  
  7.621   -0.065   0.185   0.073   0.622602   0.221962   3.472    5.243    3.204   -1.606378   -1.865592  
  7.621   -0.038   0.18    0.073   0.313783   -0.137894  10.209   15.834   7.059   -2.15503    -2.545642  
  7.621   -0.058   0.167   0.053   0.71015    0.447251   1.842    1.924    1.622   -2.297907   -2.640479  
  7.621   -0.046   0.121   0.012   0.585602   -0.308127  6.514    9.153    5.856   -2.063369   -2.253631  
  7.621   -0.086   0.201   0.046   0.780298   0.707362   5.494    7.583    3.511   -1.903831   -2.064822  
  7.621   -0.032   0.108   0.03    0.583381   0.045551   10.152   15.767   7.122   -2.064322   -2.383438  
  7.621   -0.051   0.17    0.07    0.504337   0.189487   4.992    9.424    4.898   -2.307742   -2.3541    
  7.621   -0.044   0.131   0.035   0.600605   0.219438   3.519    5.688    2.944   -1.910845   -1.892807  
  7.621   -0.074   0.169   0.054   0.637976   0.246004   11.402   19.103   8.57    -2.254812   -2.558948  
  7.621   -0.03    0.137   0.038   0.317633   -0.019516  5.789    10.562   5.57    -2.142424   -2.001027  
  7.621   -0.101   0.202   0.085   0.813817   0.426085   8.742    11.891   5.163   -2.199761   -2.788422  
  7.621   -0.09    0.209   0.088   0.6378     0.145144   8.869    14.3     5.851   -2.029785   -2.236191  
  7.621   -0.036   0.118   0.041   0.782994   0.918675   7.213    12.574   6.573   -2.082276   -2.220411  
  7.621   -0.0     0.089   0.018   0.263249   -0.817647  7.112    10.421   4.074   -2.131673   -2.373009  
  7.621   -0.077   0.174   0.052   0.619186   0.058768   4.028    9.427    5.364   -2.65831    -2.814499  
  7.621   -0.049   0.124   0.031   0.7436     0.948988   6.051    10.005   5.193   -2.328825   -2.58699   
  7.621   -0.057   0.154   0.047   0.675313   0.598963   8.364    11.975   4.994   -2.05509    -2.247865  
  7.621   -0.055   0.145   0.022   0.63467    0.550253   8.01     12.766   5.149   -2.168539   -2.193199  
  7.621   -0.047   0.114   0.017   0.859291   0.975915   4.348    6.476    2.704   -2.343188   -2.56979   
  7.621   -0.037   0.133   0.033   0.574574   0.535379   5.531    7.457    4.922   -1.98652    -2.191814  
  7.621   -0.082   0.181   0.061   0.827654   0.427652   4.519    7.054    3.739   -2.310385   -2.560465  
  7.621   -0.129   0.231   0.079   0.998931   0.85432    4.826    9.926    5.119   -2.433918   -2.540635  
  7.621   0.002    0.085   0.03    -0.080549  -0.918386  6.01     8.278    3.679   -1.943527   -2.216193  
  7.621   -0.058   0.182   0.057   0.605759   0.633912   6.475    10.066   5.121   -2.21605    -2.33069   
  7.621   -0.079   0.175   0.07    0.734915   0.441372   6.245    8.666    4.66    -1.996825   -2.274892  
  7.621   -0.081   0.171   0.051   0.854922   0.891864   4.982    9.823    6.706   -2.301298   -2.384799  
  7.621   -0.065   0.168   0.066   0.611685   0.502645   9.747    15.068   5.612   -2.006762   -2.277363  
  7.621   -0.066   0.16    0.047   0.814876   0.779205   1.283    5.4      4.757   -2.710607   -2.664338  
  7.621   -0.1     0.189   0.066   0.962926   0.968526   7.97     11.217   5.467   -1.679116   -1.844946  
  7.621   -0.051   0.147   0.032   0.658222   0.723863   7.634    11.321   5.507   -2.145198   -2.443447  
  7.621   -0.062   0.163   0.058   0.436765   -0.139238  5.909    8.203    4.143   -2.457829   -3.003075  
  7.621   -0.07    0.175   0.047   0.768723   0.522411   6.709    10.864   6.188   -2.102938   -2.102554  
  7.621   -0.11    0.22    0.09    0.786559   0.47017    5.408    7.939    3.148   -1.653098   -1.551657  
  7.621   -0.048   0.146   0.041   0.485761   -0.051476  4.42     8.647    6.357   -2.261674   -2.106968  
  7.621   -0.055   0.147   0.043   0.663469   0.520669   9.034    14.21    6.506   -2.196253   -2.685537  
  7.621   -0.067   0.172   0.042   0.533409   0.148184   3.133    4.978    2.692   -1.911262   -1.561628  
  7.621   -0.06    0.192   0.083   0.538361   0.176789   9.71     14.045   6.88    -2.022678   -2.384044  
  7.621   -0.071   0.179   0.056   0.627851   0.554211   5.795    9.562    5.191   -2.21405    -2.308538  
  7.621   -0.062   0.156   0.043   0.763868   0.663002   7.545    11.134   5.647   -2.07382    -2.297229  
  7.621   -0.077   0.173   0.05    0.710179   -0.006496  6.141    8.435    3.627   -1.678712   -1.728802  
  7.626   -0.006   0.12    0.04    0.298441   0.814674   5.443    9.266    4.618   -2.248923   -2.330342  
  7.626   -0.063   0.172   0.038   0.525948   -0.023227  8.86     12.955   5.739   -2.110319   -2.564148  
  7.626   -0.028   0.151   0.04    0.335473   0.239987   4.123    6.61     4.157   -2.388302   -2.5102    
  7.626   -0.057   0.158   0.053   0.641597   0.329936   7.207    12.333   5.997   -2.106668   -2.306799  
  7.626   -0.095   0.204   0.047   0.889055   1.041489   2.691    5.649    2.434   -2.558319   -2.568013  
  7.626   -0.053   0.161   0.048   0.434696   0.076741   5.885    9.905    4.998   -2.213695   -2.379898  
  7.626   -0.049   0.159   0.032   0.522537   0.398693   7.433    11.62    6.271   -2.164004   -2.348992  
  7.626   -0.051   0.149   0.059   0.415699   -0.018924  5.3      7.133    5.055   -2.111326   -2.62921   
  7.626   -0.1     0.214   0.064   0.824907   0.68469    4.097    6.045    3.398   -2.085354   -2.149779  
  7.626   -0.053   0.137   0.039   0.688361   0.525048   5.371    9.405    4.973   -1.913437   -1.676994  
  7.626   -0.044   0.153   0.056   0.337286   -0.021228  1.615    3.736    3.051   -1.772202   -1.571357  
  7.626   -0.054   0.158   0.048   0.634864   0.854044   5.727    7.901    3.458   -2.151159   -2.152679  
  7.626   -0.086   0.179   0.069   0.777075   0.46915    3.223    6.912    3.171   -2.651343   -2.762358  
  7.626   -0.06    0.167   0.049   0.627791   0.459361   3.877    6.061    3.72    -2.015641   -1.739672  
  7.626   -0.053   0.145   0.04    0.561004   0.272341   6.835    7.936    2.469   -2.199517   -2.84102   
  7.626   -0.056   0.151   0.043   0.518137   0.211631   3.522    5.052    2.963   -2.186729   -2.512938  
  7.626   -0.045   0.18    0.066   0.630654   0.477354   10.887   13.363   4.42    -1.994028   -2.55795   
  7.626   -0.066   0.144   0.043   0.760652   0.565954   6.332    8.337    2.516   -2.214907   -2.78655   
  7.626   -0.079   0.182   0.043   0.811518   0.873626   7.204    10.157   4.166   -2.069123   -2.281061  
  7.626   -0.051   0.16    0.05    0.639215   0.354581   5.839    9.309    4.464   -1.758584   -1.419302  
  7.626   -0.066   0.147   0.043   0.873393   0.616586   2.59     5.345    4.034   -2.21921    -2.244124  
  7.626   -0.059   0.141   0.047   0.73621    0.952629   7.537    12.207   5.69    -1.84149    -1.826894  
  7.626   -0.072   0.148   0.026   0.896892   0.993623   7.075    10.767   5.342   -2.06691    -2.021664  
  7.626   -0.055   0.146   0.027   0.690085   0.556215   4.947    8.295    4.553   -1.824915   -1.309772  
  7.626   -0.097   0.192   0.042   0.83929    0.781598   8.487    11.046   3.913   -2.22647    -2.523271  
  7.626   -0.067   0.159   0.072   0.681609   0.263573   4.815    6.8      2.767   -2.106751   -2.198699  
  7.626   -0.075   0.143   0.026   0.826714   0.318792   4.716    5.061    1.016   -1.974217   -2.031409  
  7.626   -0.053   0.154   0.045   0.562573   0.322111   6.83     10.102   4.146   -2.065227   -2.41831   
  7.626   -0.048   0.106   0.027   0.940591   1.892207   5.65     8.266    3.409   -2.036059   -2.235155  
  7.626   -0.046   0.146   0.047   0.539413   0.172255   7.438    13.285   7.149   -2.344088   -2.472601  
  7.626   -0.064   0.156   0.03    0.848967   0.758062   7.183    10.022   4.384   -2.154713   -2.406852  
  7.626   -0.068   0.149   0.033   0.770535   0.796702   4.996    6.57     2.78    -1.697213   -1.989133  
  7.626   -0.069   0.185   0.091   0.568282   0.079001   5.079    7.943    4.629   -2.358565   -2.380604  
  7.626   -0.059   0.194   0.066   0.51639    0.536687   5.481    6.955    3.309   -2.059933   -2.558149  
  7.626   -0.068   0.159   0.037   0.586104   0.121104   4.172    6.319    3.17    -2.236736   -2.126775  
  7.626   -0.037   0.131   0.04    0.76727    1.213682   5.89     9.599    3.136   -2.292944   -2.415333  
  7.626   -0.085   0.202   0.062   0.653731   0.299398   5.987    8.447    4.581   -1.744141   -1.734551  
  7.626   -0.057   0.158   0.046   0.534958   -0.119064  8.076    12.363   5.907   -2.146182   -2.396286  
  7.626   -0.05    0.152   0.055   0.628795   0.313566   5.246    9.284    2.966   -2.225505   -2.462114  
  7.626   -0.089   0.197   0.064   0.860299   0.504791   4.271    6.393    3.78    -1.980483   -2.37324   
  7.626   -0.075   0.206   0.079   0.594324   0.431881   4.419    6.975    2.455   -2.27608    -2.216552  
  7.626   -0.099   0.186   0.061   1.136187   1.450988   5.551    8.943    4.458   -2.073577   -2.176569  
  7.626   -0.025   0.139   0.064   0.26198    -0.083181  5.76     6.905    1.543   -1.725601   -1.806419  
  7.626   -0.07    0.197   0.07    0.713131   0.679648   4.686    8.358    5.002   -2.091985   -1.969657  
  7.626   -0.07    0.155   0.039   0.712433   0.591761   6.931    11.416   6.341   -2.096199   -2.341193  
  7.626   -0.066   0.168   0.052   0.607027   0.227756   4.805    8.559    4.337   -2.082944   -2.15393   
  7.626   -0.083   0.188   0.067   0.764357   0.696847   5.172    9.791    5.91    -2.109275   -2.256937  
  7.626   -0.058   0.158   0.094   0.554543   0.090199   7.489    9.209    3.305   -2.116514   -3.027548  
  7.626   -0.057   0.15    0.057   0.597613   0.289223   6.252    9.582    4.775   -2.055208   -2.173146  
  7.626   -0.019   0.098   0.017   0.49326    1.231543   6.464    8.254    3.725   -2.178833   -2.420418  
  7.626   -0.037   0.15    0.047   0.527663   0.508308   7.689    8.653    5.369   -2.137388   -2.611929  
  7.626   -0.07    0.17    0.045   0.707495   0.36664    2.801    7.146    3.958   -2.569896   -2.525163  
  7.626   -0.053   0.19    0.076   0.616705   0.561946   0.293    1.32     1.838   -0.861468   -1.175609  
  7.626   -0.068   0.181   0.049   0.739021   0.606822   7.528    12.591   6.23    -1.80284    -1.809891  
  7.626   -0.064   0.168   0.052   0.767291   0.735147   7.375    10.728   4.778   -1.890437   -2.058495  
  7.626   -0.03    0.094   0.009   0.483911   -1.838552  7.171    10.647   4.677   -2.178064   -2.256822  
  7.626   -0.069   0.181   0.049   0.479506   -0.086733  5.629    10.119   4.566   -2.358163   -2.670491  
  7.626   -0.082   0.198   0.073   0.867935   1.013466   8.044    10.54    4.424   -2.08441    -2.321359  
  7.626   -0.058   0.13    0.036   0.848076   1.292903   6.497    7.747    4.249   -2.175915   -2.455369  
  7.626   -0.08    0.173   0.049   0.844602   0.721425   5.16     6.788    2.066   -1.781358   -1.515506  
  7.626   -0.082   0.191   0.055   0.727943   0.53641    6.807    11.586   6.959   -2.044031   -2.197157  
  7.626   -0.057   0.175   0.057   0.551021   0.456515   7.538    12.554   6.324   -1.962175   -2.016939  
  7.626   -0.102   0.193   0.053   0.963284   0.546646   5.873    8.654    5.529   -1.965342   -2.016609  
  7.626   -0.025   0.097   0.008   0.694273   0.364706   5.832    7.788    4.147   -2.099598   -1.988579  
  7.626   -0.085   0.212   0.068   0.705199   0.687875   3.841    5.518    2.08    -2.292443   -2.6404    
  7.626   -0.049   0.136   0.035   0.652046   0.198755   7.862    10.647   4.958   -1.921896   -2.2245    
  7.626   -0.11    0.215   0.063   0.846807   0.538283   5.616    6.629    2.721   -2.241654   -2.611895  
  7.626   -0.044   0.128   0.035   0.697645   1.142975   8.32     10.914   5.563   -1.916733   -2.126573  
  7.626   -0.056   0.148   0.049   0.696242   0.846034   7.62     11.624   4.727   -2.159433   -2.585933  
  7.626   -0.049   0.132   0.027   0.65891    0.449685   1.604    4.172    2.029   -2.746062   -2.041775  
  7.626   -0.071   0.153   0.048   0.85759    0.502047   5.895    8.55     4.539   -1.786995   -1.777469  
  7.626   -0.041   0.105   0.02    0.912406   1.386781   2.802    3.934    2.314   -2.237778   -2.531295  
  7.626   -0.049   0.15    0.033   0.679984   0.826037   4.876    7.563    4.033   -2.218889   -2.396582  
  7.626   -0.024   0.13    0.047   0.2369     -0.256836  3.063    3.455    2.513   -1.985638   -1.606786  
  7.626   -0.094   0.223   0.068   0.665807   0.322238   7.215    12.039   4.78    -2.12732    -2.307238  
  7.626   -0.057   0.158   0.055   0.676226   0.451751   6.144    9.873    6.284   -2.028231   -2.122491  
  7.626   -0.09    0.185   0.046   0.789278   0.703896   8.655    13.796   6.721   -2.380919   -2.881389  
  7.626   -0.058   0.201   0.074   0.593487   0.48383    6.613    11.464   5.417   -2.191793   -2.220527  
  7.626   -0.044   0.15    0.038   0.513411   0.351926   7.154    11.148   5.396   -2.253097   -2.597373  
  7.626   -0.084   0.151   0.042   0.964453   0.659239   3.362    2.813    0.594   -2.359055   3.023708   
  7.626   -0.064   0.165   0.053   0.520478   0.029201   7.787    10.978   4.899   -2.011786   -2.268803  
  7.626   -0.095   0.203   0.067   0.752942   0.415349   3.423    4.702    3.13    -1.460686   -1.249206  
  7.626   -0.068   0.178   0.039   0.64953    0.527275   7.85     11.901   5.715   -2.044663   -2.228013  
  7.626   -0.059   0.163   0.089   0.497489   0.365086   3.843    5.879    4.167   -2.42078    -2.344405  
  7.626   -0.055   0.165   0.043   0.659721   0.451041   7.012    11.667   5.681   -1.804627   -1.658997  
  7.626   -0.049   0.137   0.058   0.616794   0.418858   8.542    12.384   5.576   -1.907355   -2.342546  
  7.626   -0.08    0.155   0.056   0.782411   0.077152   3.264    5.254    2.228   -2.246784   -1.658374  
  7.626   -0.045   0.201   0.108   0.37125    0.00146    5.214    7.343    3.113   -2.326371   -2.49842   
  7.626   -0.029   0.121   0.046   0.289853   -0.245967  4.35     7.355    3.175   -2.089431   -2.072063  
  7.626   -0.077   0.184   0.055   0.62908    0.301596   4.354    6.811    4.51    -2.545191   -2.762186  
  7.626   -0.068   0.19    0.09    0.595872   0.322805   3.615    7.005    5.165   -2.837955   3.076254   
  7.626   -0.037   0.128   0.031   0.61516    0.341535   5.819    8.135    3.651   -2.280645   -2.741618  
  7.626   -0.057   0.145   0.041   0.894182   1.054912   8.569    10.604   5.477   -1.660332   -1.916827  
  7.626   -0.059   0.18    0.054   0.699478   0.862345   8.017    9.878    4.077   -1.962434   -2.264836  
  7.626   -0.053   0.163   0.056   0.492461   0.269376   3.965    5.149    3.832   -1.86288    -1.679251  
  7.626   -0.044   0.191   0.072   0.428187   0.205245   4.275    8.27     5.395   -2.005723   -1.768755  
  7.626   -0.046   0.144   0.048   0.676466   0.86145    6.377    11.118   6.057   -2.147939   -2.401429  
  7.626   -0.057   0.168   0.06    0.492064   0.100277   4.326    6.362    3.464   -2.323192   -2.718784  
  7.626   -0.05    0.144   0.034   0.616068   0.191599   6.655    12.256   6.424   -2.248362   -2.404292  
  7.626   -0.031   0.133   0.031   0.298135   -0.499903  5.854    7.847    3.161   -2.173401   -2.970211  
  7.63    -0.064   0.134   0.04    0.742617   0.58841    5.947    9.758    4.582   -2.162912   -2.200383  
  7.63    -0.1     0.211   0.067   0.819316   0.589992   6.703    8.721    4.86    -2.163367   -2.643794  
  7.63    -0.051   0.193   0.072   0.44925    -0.047524  3.261    2.93     2.176   -2.493112   -2.882991  
  7.63    -0.044   0.134   0.032   0.565758   0.034768   6.244    8.172    4.382   -1.961162   -1.979749  
  7.63    -0.038   0.107   0.033   0.486172   -0.062     7.812    10.753   6.017   -1.544941   -1.386409  
  7.63    -0.042   0.102   0.017   0.736976   1.082444   2.976    3.118    2.59    -1.542025   -1.84661   
  7.63    -0.055   0.164   0.057   0.616463   0.559782   8.69     12.831   8.007   -2.196009   -2.745088  
  7.63    -0.088   0.18    0.06    0.727209   0.231608   6.068    13.239   6.844   -2.405518   -2.537237  
  7.63    -0.026   0.144   0.047   0.375607   0.209372   5.968    9.967    4.565   -2.134779   -2.361411  
  7.63    -0.077   0.175   0.044   0.769226   0.687374   5.281    8.268    4.49    -2.099978   -2.263244  
  7.63    -0.019   0.085   0.017   0.26878    -0.666433  7.597    10.649   4.024   -2.022087   -2.374396  
  7.63    -0.06    0.155   0.027   0.707537   0.815437   5.007    6.447    2.868   -1.856893   -1.999325  
  7.63    -0.086   0.232   0.068   0.727768   0.741967   6.06     7.947    4.334   -2.12854    -2.228889  
  7.63    -0.078   0.17    0.025   0.909789   0.730442   4.071    6.928    4.496   -2.415529   -2.880937  
  7.63    -0.047   0.149   0.042   0.571861   0.083987   3.834    5.007    2.094   -2.494726   -3.101066  
  7.63    -0.098   0.176   0.033   0.865099   0.59665    6.548    10.479   5.481   -2.33658    -2.826739  
  7.63    -0.1     0.191   0.053   0.834821   0.545409   5.238    6.164    2.338   -2.231109   -2.790237  
  7.63    -0.058   0.172   0.077   0.501498   0.126038   4.456    5.044    3.463   -1.77827    -1.606913  
  7.63    -0.085   0.205   0.072   0.745464   0.7022     8.835    13.558   7.129   -1.925528   -2.039168  
  7.63    -0.059   0.152   0.042   0.610869   0.13742    3.839    3.954    0.688   -2.306801   2.629222   
  7.63    -0.029   0.119   0.035   0.506079   0.286288   6.854    9.083    2.827   -2.125592   -2.468731  
  7.63    -0.02    0.103   0.012   0.308486   -0.440072  6.02     10.983   5.444   -2.341311   -2.451128  
  7.63    -0.02    0.131   0.053   0.066435   -0.238832  6.514    11.043   5.731   -2.004341   -1.737372  
  7.63    -0.101   0.226   0.064   0.655707   0.433984   8.305    13.417   7.021   -2.029994   -2.271297  
  7.63    -0.018   0.127   0.047   0.233641   -0.317891  5.87     10.787   5.831   -2.19115    -2.255903  
  7.63    -0.083   0.191   0.063   0.884556   0.798718   4.376    7.23     3.816   -2.104955   -2.182379  
  7.63    -0.057   0.162   0.047   0.671689   0.631604   4.371    6.869    4.271   -2.451005   -2.797423  
  7.63    -0.064   0.155   0.041   0.799954   0.870866   9.822    14.384   5.86    -2.119716   -2.351976  
  7.63    -0.095   0.219   0.101   0.896647   0.718761   4.593    8.068    4.283   -2.403125   -2.449162  
  7.63    -0.082   0.183   0.047   0.704433   0.227112   5.179    9.39     3.904   -2.373561   -2.728648  
  7.63    -0.032   0.127   0.05    0.332373   -0.005457  4.403    7.01     4.421   -2.119529   -2.131729  
  7.63    -0.056   0.184   0.051   0.484882   0.114207   5.761    8.228    4.084   -1.591196   -1.659667  
  7.63    -0.049   0.124   0.028   0.814897   0.806491   7.596    11.754   7.542   -2.211551   -2.723236  
  7.63    -0.018   0.118   0.035   0.317671   -4.02E-4   8.963    15.157   7.072   -1.863959   -1.926025  
  7.63    -0.063   0.176   0.056   0.469075   -0.114895  5.075    8.233    3.942   -2.075781   -2.18086   
  7.63    -0.035   0.133   0.02    0.530707   0.276271   7.878    11.706   5.587   -2.1196     -2.556128  
  7.63    -0.056   0.144   0.037   0.608213   0.382773   5.06     6.79     3.446   -2.139415   -2.122591  
  7.63    -0.055   0.161   0.062   0.638266   0.371548   7.359    13.024   6.408   -2.101217   -2.183242  
  7.63    -0.093   0.197   0.07    1.031857   1.304422   5.817    10.006   5.167   -2.158437   -2.098183  
  7.63    -0.042   0.125   0.037   0.685695   0.848056   5.261    8.761    4.772   -2.048704   -2.264695  
  7.63    -0.087   0.203   0.08    0.570086   -0.064011  6.98     11.756   4.208   -2.366699   -2.635784  
  7.63    -0.078   0.188   0.05    0.623661   -0.035191  7.871    11.085   4.687   -1.895051   -2.024799  
  7.63    -0.031   0.141   0.059   0.364365   0.01769    6.371    10.974   3.781   -2.07099    -2.110916  
  7.63    -0.036   0.158   0.057   0.463426   0.179015   7.043    10.467   5.229   -1.823969   -1.715338  
  7.63    -0.078   0.185   0.053   0.64562    0.3758     3.077    4.84     4.081   -1.470014   -1.403093  
  7.63    -0.048   0.144   0.05    0.504328   -0.133818  6.936    11.038   5.92    -1.933442   -2.211939  
  7.63    -0.11    0.2     0.076   0.712554   0.224498   7.153    10.013   3.656   -1.944304   -2.073116  
  7.63    -0.042   0.122   0.028   0.762995   0.708227   4.915    7.802    4.641   -2.279927   -2.364052  
  7.63    -0.071   0.175   0.049   0.641173   0.360947   5.217    7.397    1.477   -2.075443   -2.254892  
  7.63    -0.006   0.128   0.06    -0.028807  -0.708726  7.631    13.104   7.16    -2.284669   -2.383397  
  7.63    -0.037   0.148   0.034   0.444409   -0.172     4.074    5.574    2.815   -2.28481    -2.030726  
  7.63    -0.056   0.155   0.049   0.700315   0.513457   7.029    9.026    4.387   -2.178721   -2.578445  
  7.63    -0.057   0.131   0.041   0.654346   0.468624   5.55     8.427    3.873   -2.217785   -2.25218   
  7.63    -0.042   0.153   0.045   0.513732   0.379258   6.331    9.496    4.588   -1.755016   -1.918804  
  7.63    -0.038   0.15    0.057   0.451826   -0.073406  9.565    13.095   4.782   -1.910583   -2.097691  
  7.63    -0.067   0.197   0.08    0.660902   0.618239   6.345    10.422   7.292   -2.211603   -2.451343  
  7.63    -0.091   0.217   0.076   0.664239   0.410757   7.661    10.389   4.531   -1.718655   -1.884856  
  7.63    -0.077   0.169   0.044   0.636361   0.133619   7.251    8.558    4.028   -1.673987   -1.716186  
  7.63    -0.074   0.186   0.056   0.77271    0.674619   3.151    6.137    3.52    -2.547509   -2.936276  
  7.63    -0.048   0.181   0.064   0.427122   0.073869   10.443   14.409   5.507   -2.028483   -2.432374  
  7.63    -0.034   0.105   0.029   0.339612   -0.188488  4.913    7.655    3.603   -2.553381   2.816535   
  7.63    0.0      0.094   0.029   0.098753   -0.192124  3.925    7.712    4.206   -2.180738   -2.308286  
  7.63    -0.048   0.109   0.015   0.811973   1.439274   6.799    9.921    3.917   -1.995157   -1.836696  
  7.63    -0.095   0.196   0.051   0.748668   0.614815   6.204    10.243   4.867   -2.097628   -2.040438  
  7.63    -0.062   0.18    0.092   0.579227   0.209024   7.098    9.696    4.126   -1.934868   -1.921676  
  7.63    -0.056   0.137   0.037   0.790483   1.031607   3.515    5.211    2.165   -2.426243   -2.768899  
  7.63    -0.071   0.182   0.043   0.650172   0.339747   5.552    6.763    3.51    -1.587686   -1.767708  
  7.63    -0.043   0.131   0.016   0.607783   0.26692    5.619    10.366   5.648   -2.26406    -2.407475  
  7.63    -0.049   0.152   0.035   0.486892   -0.071484  6.577    10.62    5.709   -2.055995   -2.141068  
  7.63    -0.057   0.171   0.06    0.460489   0.297689   3.998    7.095    4.327   -2.136923   -1.898502  
  7.63    -0.084   0.169   0.052   0.794594   0.428777   5.718    8.646    3.86    -1.917193   -1.55398   
  7.63    -0.011   0.101   0.012   0.201417   -0.506913  7.776    12.799   5.829   -2.156411   -2.343666  
  7.63    -0.067   0.17    0.053   0.794903   0.622613   6.563    7.441    2.719   -1.906902   -2.71422   
  7.63    -0.051   0.128   0.044   0.720776   1.033643   6.569    9.249    4.721   -1.962625   -2.304826  
  7.63    -0.086   0.192   0.032   0.709813   0.606665   6.566    9.19     4.745   -1.947515   -2.261071  
  7.63    -0.086   0.168   0.03    0.891941   0.799718   5.574    7.724    3.772   -2.043511   -2.1078    
  7.63    -0.06    0.153   0.065   0.634457   0.378905   8.879    16.005   8.468   -2.140884   -2.230305  
  7.63    -0.105   0.23    0.094   0.674593   0.357669   4.87     7.002    3.562   -2.07637    -1.810108  
  7.63    -0.089   0.221   0.069   0.674973   0.312458   6.722    9.441    4.241   -2.018991   -2.395934  
  7.63    -0.059   0.147   0.032   0.753673   0.586029   1.836    3.269    0.832   -2.442561   -1.716732  
  7.63    -0.07    0.217   0.083   0.738881   0.6983     5.838    9.198    3.704   -1.886773   -2.115318  
  7.63    -0.05    0.169   0.066   0.665796   0.672042   5.582    7.149    3.883   -2.234892   -2.564532  
  7.63    -0.08    0.209   0.078   0.549293   0.255148   7.268    11.471   6.058   -2.026656   -2.066184  
  7.63    -0.05    0.116   0.002   0.722984   2.859759   3.869    5.972    4.23    -2.397955   -2.433023  
  7.63    -0.048   0.154   0.039   0.529091   0.218848   2.629    5.177    3.591   -3.024977   2.727666   
  7.63    -0.078   0.172   0.08    0.691896   0.417515   7.001    9.081    4.623   -2.067471   -2.365369  
  7.63    -0.056   0.146   0.06    0.424019   -0.137455  6.799    9.585    3.843   -2.174826   -2.391323  
  7.63    -0.054   0.138   0.042   0.832272   1.415169   6.115    11.41    6.365   -2.31976    -2.696755  
  7.63    -0.043   0.114   0.039   0.589609   0.525439   6.498    7.945    4.437   -1.734424   -2.103459  
  7.63    -0.045   0.145   0.04    0.539298   0.359754   5.419    5.812    2.726   -2.215229   -2.68386   
  7.63    -0.031   0.148   0.045   0.531382   0.229023   5.7      8.707    5.926   -1.976155   -2.063479  
  7.63    -0.06    0.16    0.055   0.569514   0.018229   6.545    9.303    4.438   -2.22717    -2.474896  
  7.63    -0.069   0.147   0.042   0.811418   0.538974   5.599    8.079    4.852   -2.140685   -2.620689  
  7.63    -0.058   0.141   0.054   0.988367   1.240285   5.751    9.754    3.934   -1.987572   -1.813568  
  7.63    -0.039   0.12    0.029   0.81685    1.263753   4.378    7.215    5.184   -1.793467   -1.805688  
  7.63    -0.069   0.164   0.036   0.71694    0.232247   7.292    11.787   6.201   -2.153606   -2.381395  
  7.63    -0.036   0.126   0.03    0.419257   -0.183115  5.273    7.169    4.295   -1.96419    -1.822271  
  7.63    -0.057   0.145   0.054   0.697602   0.641836   5.546    8.636    3.092   -2.071309   -2.317251  
  7.63    -0.09    0.226   0.088   0.619956   0.37745    8.019    10.773   5.027   -2.267156   -2.81099   
  7.63    -0.086   0.19    0.078   0.724309   0.667412   4.299    8.241    3.431   -2.19458    -1.983915  
  7.634   -0.043   0.124   0.031   0.636955   0.308893   10.392   14.881   6.667   -1.967374   -2.08935   
  7.634   -0.074   0.166   0.049   0.629173   -0.130666  5.303    8.254    3.859   -2.156031   -2.386166  
  7.634   -0.081   0.212   0.071   0.56852    -0.079874  6.813    11.439   5.133   -2.195404   -2.307558  
  7.634   -0.035   0.097   0.007   0.563283   -0.697134  5.701    5.591    3.23    -2.176428   -2.834103  
  7.634   -0.021   0.13    0.042   0.4812     0.501513   4.219    8.065    5.132   -2.264307   -2.417051  
  7.634   -0.032   0.131   0.04    0.474927   0.133142   6.824    9.28     3.048   -1.846806   -1.664032  
  7.634   -0.057   0.162   0.05    0.654214   0.532531   6.314    9.352    5.49    -2.083645   -2.272836  
  7.634   -0.02    0.138   0.048   0.519525   0.657885   4.145    7.702    4.475   -2.103582   -2.031708  
  7.634   -0.056   0.19    0.059   0.615657   0.630431   6.774    10.467   5.681   -2.178913   -2.303072  
  7.634   -0.045   0.139   0.051   0.364371   0.107278   7.986    10.083   4.772   -2.126159   -2.452273  
  7.634   -0.096   0.202   0.055   0.733372   0.651077   4.996    7.083    3.25    -1.959582   -2.069935  
  7.634   -0.037   0.121   0.055   0.440948   0.260289   6.109    8.761    2.743   -2.125424   -2.206797  
  7.634   -0.048   0.176   0.068   0.592672   0.658215   7.513    9.791    4.297   -2.065846   -2.180033  
  7.634   -0.041   0.167   0.073   0.658468   0.574043   -0.71    3.555    1.667   2.678293    -2.814762  
  7.634   -0.069   0.185   0.059   0.655701   0.385383   2.681    4.59     1.172   -2.438091   -2.469463  
  7.634   -0.044   0.155   0.037   0.516172   0.412336   4.143    6.951    2.812   -2.493329   -2.650047  
  7.634   -0.062   0.136   0.035   0.772773   0.601038   7.219    9.787    3.606   -1.810481   -1.853651  
  7.634   -0.072   0.153   0.024   0.730901   0.507094   1.858    4.244    1.893   -2.64617    -2.200405  
  7.634   -0.066   0.161   0.05    0.54055    0.077943   6.8      9.054    5.547   -2.077083   -2.44381   
  7.634   -0.063   0.159   0.049   0.653796   0.392685   3.212    4.426    1.971   -2.056694   -1.562135  
  7.634   -0.063   0.164   0.055   0.573306   0.121226   8.264    11.52    5.925   -1.710669   -1.823056  
  7.634   -0.081   0.126   0.014   0.83129    -1.608483  3.283    6.241    3.885   -2.35987    -2.493839  
  7.634   -0.043   0.147   0.04    0.585686   0.36584    4.132    6.447    3.312   -1.939368   -1.992839  
  7.634   -0.088   0.18    0.043   0.954746   1.001068   6.404    11.281   7.053   -1.912162   -1.74657   
  7.634   -0.102   0.226   0.058   0.83977    0.755052   6.003    9.139    4.524   -1.982951   -2.100573  
  7.634   -0.069   0.171   0.037   0.72087    0.46571    7.659    10.983   5.208   -1.996228   -2.283442  
  7.634   -0.068   0.166   0.063   0.617711   0.407187   8.66     13.077   7.058   -2.013086   -2.139531  
  7.634   -0.044   0.148   0.054   0.323435   -0.071453  1.089    2.491    2.866   -3.002232   -2.493134  
  7.634   -0.079   0.196   0.069   0.756723   0.690112   7.62     10.311   3.724   -2.026103   -2.319027  
  7.634   -0.064   0.164   0.022   0.671036   0.022369   3.864    7.076    4.157   -2.143065   -2.370633  
  7.634   -0.079   0.209   0.077   0.72015    0.45763    10.403   13.816   5.652   -1.88592    -2.145975  
  7.634   -0.028   0.136   0.05    0.409372   -0.081165  6.128    10.589   4.101   -2.03117    -2.214063  
  7.634   -0.068   0.129   0.013   0.904192   1.411846   7.322    11.681   6.144   -2.095205   -2.161204  
  7.634   -0.058   0.146   0.046   0.552603   0.476858   4.806    5.221    1.663   -1.902207   -1.574869  
  7.634   -0.072   0.131   0.037   0.886657   1.16314    3.961    8.28     4.182   -2.567605   -2.7111    
  7.634   -0.049   0.177   0.043   0.408496   -0.138489  4.721    6.99     3.483   -1.904663   -1.611639  
  7.634   -0.101   0.222   0.08    0.887809   0.773051   7.579    12.669   5.945   -2.133363   -2.198697  
  7.634   -0.07    0.163   0.037   0.679677   -0.060543  4.128    6.865    2.68    -2.346863   -2.358112  
  7.634   -0.062   0.129   0.03    0.58162    -0.071159  2.799    7.224    4.142   -2.504459   -2.177924  
  7.634   -0.094   0.212   0.084   0.758131   0.54581    6.17     9.097    3.834   -2.039469   -2.129379  
  7.634   -0.093   0.198   0.069   0.9028     0.772672   6.323    11.271   5.003   -2.184344   -2.238913  
  7.634   -0.085   0.184   0.062   0.811836   0.948184   4.583    8.607    5.623   -2.415007   -2.453628  
  7.634   -0.027   0.096   0.01    0.688237   2.594193   9.078    12.247   5.53    -2.172173   -2.89047   
  7.634   -0.004   0.089   0.012   0.225825   0.198078   1.322    1.12     0.983   2.905939    3.034292   
  7.634   -0.069   0.181   0.063   0.592263   0.344544   4.696    7.537    3.981   -2.264389   -2.422508  
  7.634   -0.05    0.119   0.019   0.734713   0.294683   3.924    10.076   6.826   -2.169233   -2.086517  
  7.634   -0.057   0.168   0.069   0.614511   0.383198   2.459    4.972    4.337   -1.499868   -1.534495  
  7.634   -0.024   0.108   0.04    0.31499    0.01652    5.833    11.275   5.666   -2.472426   -2.558856  
  7.634   -0.084   0.191   0.054   0.726641   0.512141   4.892    6.627    3.896   -1.751539   -1.63228   
  7.634   -0.069   0.142   0.026   0.760265   0.819286   10.177   17.262   9.057   -2.073637   -2.146593  
  7.634   -0.069   0.146   0.036   0.81033    0.524795   3.416    3.774    2.026   -2.055207   -2.21875   
  7.634   -0.072   0.168   0.052   0.74639    0.764904   5.152    7.737    2.892   -1.870769   -2.23223   
  7.634   -0.078   0.201   0.049   0.648314   0.45017    7.273    10.062   4.127   -2.102713   -2.31304   
  7.634   -0.069   0.157   0.042   0.805538   0.772489   7.49     9.057    3.821   -1.902823   -1.972761  
  7.634   -0.074   0.193   0.068   0.45936    -0.158372  2.999    4.625    3.608   -1.827018   -1.88182   
  7.634   -0.069   0.136   0.039   0.786854   0.193031   4.443    8.956    5.727   -2.28516    -2.365238  
  7.634   -0.067   0.164   0.023   0.597382   0.233169   5.489    5.675    2.931   -1.83391    -2.001866  
  7.634   -0.043   0.132   0.026   0.543287   0.122046   7.964    12.144   5.851   -2.285931   -2.719282  
  7.634   -0.019   0.144   0.048   0.318558   0.010048   6.65     10.033   5.416   -2.409128   -2.758008  
  7.634   -0.062   0.152   0.051   0.691885   0.609695   7.836    10.834   3.782   -2.133134   -2.561205  
  7.634   -0.06    0.123   0.039   0.868896   1.367529   7.688    11.051   4.886   -1.84177    -2.027053  
  7.634   -0.091   0.17    0.044   0.969009   0.839926   4.8      7.436    3.068   -2.031349   -1.872889  
  7.634   -0.095   0.183   0.048   0.816563   0.690046   7.792    11.642   4.984   -2.101017   -2.278334  
  7.634   -0.091   0.221   0.081   0.690347   0.48395    5.665    7.287    3.07    -2.01571    -2.296982  
  7.634   -0.083   0.188   0.068   0.64672    0.23231    6.387    10.205   5.607   -1.982824   -2.104979  
  7.634   -0.028   0.147   0.056   0.446433   0.319131   1.804    2.407    2.217   -1.584217   -1.405615  
  7.634   -0.073   0.203   0.079   0.68437    0.677946   6.114    8.645    5.674   -2.397899   -2.815238  
  7.634   -0.078   0.162   0.061   0.768155   0.365239   8.261    12.033   6.001   -2.117997   -2.343198  
  7.634   -0.065   0.147   0.049   0.789745   0.600059   2.515    3.32     1.757   -1.325455   -1.407734  
  7.634   -0.007   0.135   0.051   0.147183   -0.564733  9.313    12.223   5.107   -1.895407   -2.294776  
  7.634   -0.059   0.166   0.042   0.620295   0.747752   6.194    9.54     4.079   -2.148238   -2.36818   
  7.634   -0.079   0.231   0.068   0.679169   0.699466   5.374    7.849    4.567   -2.054353   -2.446942  
  7.634   -0.043   0.133   0.037   0.679482   0.836292   8.673    14.064   6.28    -2.06328    -2.277975  
  7.634   -0.083   0.16    0.04    0.847445   1.098584   4.405    5.72     2.042   -2.357223   -3.112155  
  7.634   -0.079   0.195   0.054   0.95261    1.271033   2.059    1.075    0.967   -2.002582   1.282798   
  7.634   -0.057   0.174   0.061   0.624332   0.469431   2.841    6.294    3.744   -2.496099   -2.1245    
  7.634   -0.063   0.157   0.043   0.936987   1.314097   3.632    4.772    2.498   -2.232025   -2.60195   
  7.634   -0.069   0.164   0.048   0.736778   0.579319   7.87     12.18    6.547   -1.744689   -1.898974  
  7.634   -0.069   0.16    0.053   0.856476   1.112901   5.44     7.804    3.709   -2.456397   -3.033395  
  7.634   -0.054   0.136   0.018   0.741085   0.763946   2.656    4.654    3.161   -1.676778   -1.601245  
  7.634   -0.065   0.166   0.045   0.813891   1.011547   4.046    6.049    2.834   -2.483755   -2.828264  
  7.634   -0.073   0.194   0.072   0.505081   -0.098935  4.377    7.478    4.113   -2.621825   3.092355   
  7.634   -0.036   0.11    0.025   0.610605   0.04143    3.57     5.866    3.441   -2.078133   -2.077363  
  7.634   -0.106   0.207   0.066   0.946934   0.749876   7.537    14.182   7.918   -2.380342   -2.673485  
  7.634   -0.094   0.195   0.07    0.804601   0.754271   5.007    7.622    4.505   -2.29002    -2.699008  
  7.634   -0.094   0.209   0.057   0.759871   0.250247   10.409   13.984   5.706   -2.039583   -2.386616  
  7.634   -0.069   0.182   0.062   0.726722   0.638919   5.74     8.793    4.472   -2.050512   -2.306629  
  7.634   -0.083   0.184   0.047   0.704615   0.305451   5.611    9.19     3.872   -2.387028   -3.003903  
  7.634   -0.072   0.159   0.033   0.821762   0.728901   4.294    6.465    2.753   -1.499809   -1.373679  
  7.634   -0.029   0.082   0.023   0.891177   1.806022   5.292    8.919    4.787   -2.377783   -2.904226  
  7.634   -0.077   0.188   0.05    0.679552   0.359029   3.973    8.763    6.437   -2.661909   -2.750171  
  7.634   -0.087   0.191   0.071   0.614162   -0.048505  5.434    8.215    5.269   -1.911354   -1.941786  
  7.634   -0.064   0.162   0.057   0.785357   0.843229   4.779    6.862    2.23    -2.561322   -2.979565  
  7.634   -0.093   0.201   0.061   0.855149   0.903596   2.939    7.32     4.298   -2.830403   -2.914413  
  7.634   -0.058   0.166   0.054   0.466075   -0.431802  11.548   16.183   7.182   -1.984534   -2.305209  
  7.634   -0.047   0.15    0.041   0.515074   0.191277   5.952    8.796    3.805   -2.122302   -2.128631  
  7.634   -0.056   0.137   0.042   0.583887   0.166751   6.142    8.267    4.79    -2.285917   -2.752048  
  7.634   -0.034   0.12    0.045   0.447218   0.050992   9.032    14.209   7.055   -2.2961     -2.816605  
  7.634   -0.02    0.1     0.026   0.620042   1.598058   4.416    5.648    4.619   -1.537417   -1.555911  
  7.634   -0.038   0.115   0.028   0.503472   0.253952   5.481    8.545    5.997   -2.545416   2.993919   
  7.639   -0.028   0.11    0.028   0.769565   1.737529   9.877    15.424   6.229   -2.064326   -2.176638  
  7.639   -0.043   0.12    0.041   0.944003   1.542477   5.249    6.414    2.863   -2.196213   -2.761608  
  7.639   -0.055   0.145   0.029   0.666624   0.389694   3.493    4.543    3.236   -2.14931    -2.658681  
  7.639   -0.052   0.178   0.07    0.516301   0.397546   3.348    3.614    1.574   -1.921591   -1.280654  
  7.639   -0.058   0.151   0.055   0.700646   0.520065   6.181    7.152    2.272   -2.178677   -2.509881  
  7.639   -0.069   0.187   0.078   0.498297   -0.009407  7.594    11.018   4.181   -2.128455   -2.190385  
  7.639   -0.052   0.125   0.033   0.70113    0.846507   8.325    12.301   5.957   -2.141759   -2.488758  
  7.639   -0.073   0.176   0.067   0.897899   1.079386   5.241    8.014    4.333   -1.787615   -1.605874  
  7.639   -0.048   0.13    0.039   0.617635   0.497293   5.045    7.913    4.936   -2.060357   -1.957675  
  7.639   -0.077   0.149   0.052   0.861514   0.846927   4.426    6.795    2.543   -2.290672   -2.503709  
  7.639   -0.039   0.135   0.026   0.591976   0.885484   4.292    6.613    3.009   -1.780607   -1.55815   
  7.639   -0.071   0.17    0.044   0.665138   0.254947   4.971    6.699    2.959   -2.136607   -2.708023  
  7.639   -0.044   0.138   0.048   0.610201   0.293452   7.533    12.605   6.861   -1.927728   -1.824177  
  7.639   -0.06    0.123   0.026   0.851065   1.225829   5.348    9.59     4.657   -1.984728   -2.013508  
  7.639   -0.035   0.118   0.05    0.372153   0.056225   5.537    7.784    3.838   -2.178738   -2.664553  
  7.639   -0.074   0.153   0.053   0.643199   -0.141863  5.59     10.586   6.55    -1.904754   -1.876075  
  7.639   -0.063   0.145   0.04    0.616328   0.255718   6.453    10.031   3.652   -2.121721   -2.025297  
  7.639   -0.099   0.18    0.026   0.924268   0.697144   4.676    7.454    4.119   -2.064298   -2.007755  
  7.639   -0.086   0.232   0.099   0.598475   0.21859    2.39     4.151    2.783   -2.57135    -2.418163  
  7.639   -0.046   0.12    0.021   0.720745   1.129149   7.372    14.039   7.68    -1.958522   -2.064661  
  7.639   -0.061   0.131   0.008   0.731568   1.061892   8.45     12.397   5.404   -1.970375   -2.282424  
  7.639   -0.048   0.161   0.066   0.473502   0.134246   7.022    8.642    3.482   -1.840978   -2.201108  
  7.639   -0.088   0.224   0.096   0.719108   0.527388   5.957    9.195    5.078   -1.76668    -1.579505  
  7.639   -0.073   0.163   0.046   0.687491   0.172714   -0.391   1.965    0.299   2.168693    2.029024   
  7.639   -0.045   0.149   0.053   0.699829   0.875014   5.199    8.047    3.153   -2.298686   -2.302961  
  7.639   -0.038   0.191   0.064   0.291363   -0.074042  7.921    10.546   3.487   -2.074844   -2.662     
  7.639   -0.06    0.135   0.029   0.81403    1.017246   2.601    4.414    1.396   -2.187045   -1.918545  
  7.639   -0.043   0.161   0.047   0.455151   0.093105   6.285    10.296   5.171   -2.283559   -2.470493  
  7.639   -0.073   0.204   0.08    0.645774   0.463242   2.887    5.664    3.717   -2.648987   -2.556818  
  7.639   -0.041   0.128   0.028   0.599487   0.242009   5.472    10.749   5.777   -2.306166   -2.473657  
  7.639   -0.066   0.147   0.04    0.8608     0.800785   6.798    9.266    3.686   -2.038717   -2.343889  
  7.639   -0.075   0.162   0.048   0.74301    0.432185   8.193    11.948   4.95    -2.221741   -2.575841  
  7.639   -0.054   0.15    0.05    0.82531    1.059462   4.046    5.352    3.301   -1.84936    -1.81005   
  7.639   -0.072   0.154   0.037   0.812716   0.574839   6.821    11.043   4.916   -1.692418   -1.541418  
  7.639   -0.073   0.213   0.082   0.749399   0.60479    6.734    10.17    5.798   -2.321296   -2.653973  
  7.639   -0.073   0.172   0.055   0.676884   0.334019   5.653    10.41    5.837   -2.532726   -2.669676  
  7.639   -0.048   0.149   0.048   0.763715   1.136722   8.465    13.489   6.649   -2.267072   -2.664835  
  7.639   -0.082   0.196   0.072   0.604656   0.3468     7.366    10.056   2.626   -1.978139   -1.975558  
  7.639   -0.055   0.149   0.026   0.59908    0.360687   7.376    9.311    4.189   -2.261224   -2.789967  
  7.639   -0.088   0.167   0.048   0.858616   0.753854   7.049    12.005   6.633   -2.063753   -2.249819  
  7.639   -0.019   0.107   0.017   0.487256   0.795966   7.076    8.493    3.876   -1.94952    -2.266629  
  7.639   -0.027   0.109   0.033   0.594864   0.731329   1.284    2.724    3.128   -1.787147   -1.788468  
  7.639   -0.045   0.16    0.054   0.41211    -0.091862  6.951    9.629    3.426   -2.028865   -2.13452   
  7.639   -0.099   0.207   0.064   0.838793   0.448848   3.941    5.234    2.657   -2.271351   -2.164169  
  7.639   -0.077   0.174   0.044   0.738045   0.102233   3.908    4.655    3.308   -1.679024   -1.530948  
  7.639   -0.059   0.159   0.04    0.529796   0.484924   9.976    15.258   6.883   -2.100854   -2.424942  
  7.639   -0.067   0.17    0.071   0.598292   0.386901   4.666    7.486    6.145   -1.802006   -1.851482  
  7.639   -0.041   0.163   0.079   0.364131   -0.015149  4.467    4.857    2.985   -2.02275    -2.454122  
  7.639   -0.069   0.16    0.041   0.702713   -0.128007  5.054    8.943    5.254   -2.282321   -2.206908  
  7.639   -0.029   0.118   0.036   0.558997   0.925863   7.275    11.964   4.626   -2.144702   -2.329088  
  7.639   -0.09    0.161   0.037   0.809863   0.091554   7.631    12.022   5.594   -2.263597   -2.535927  
  7.639   -0.051   0.148   0.05    0.516864   0.301536   4.818    6.955    2.387   -2.125102   -2.156857  
  7.639   -0.082   0.177   0.036   0.903324   0.886353   5.867    9.318    4.419   -2.584601   -3.056218  
  7.639   -0.054   0.144   0.02    0.626113   1.353086   8.617    13.176   6.397   -2.105836   -2.451125  
  7.639   -0.123   0.233   0.062   0.969456   0.883572   2.872    2.242    0.679   -2.075349   -1.454876  
  7.639   -0.056   0.173   0.061   0.481047   0.087836   9.006    12.916   5.534   -2.023048   -2.116184  
  7.639   -0.041   0.13    0.027   0.513397   -0.223284  8.366    10.629   4.977   -2.040438   -2.235633  
  7.639   -0.058   0.159   0.069   0.564923   0.323474   3.522    4.204    2.532   -2.455552   -2.418867  
  7.639   -0.047   0.124   0.017   0.854382   2.071227   6.171    9.475    4.253   -1.919825   -1.581896  
  7.639   -0.063   0.155   0.041   0.698807   0.515858   3.011    5.406    3.164   -2.293766   -2.179565  
  7.639   -0.062   0.119   0.03    0.890695   1.261129   6.041    7.827    2.822   -2.150755   -2.336007  
  7.639   -0.042   0.137   0.016   0.623361   0.358557   4.616    6.226    2.635   -1.997676   -2.409525  
  7.639   -0.108   0.202   0.059   0.922654   1.062871   7.171    10.413   5.832   -2.240104   -2.579262  
  7.639   -0.049   0.137   0.041   0.66163    0.894141   3.719    6.888    3.275   -2.268593   -2.22306   
  7.639   -0.02    0.12    0.04    0.268702   -0.390005  6.426    10.458   4.801   -2.093793   -2.243274  
  7.639   -0.06    0.143   0.024   0.850174   0.68814    7.486    10.713   4.256   -2.072674   -2.333236  
  7.639   -0.055   0.155   0.038   0.738179   0.665078   9.336    17.569   8.648   -2.167519   -2.263155  
  7.639   -0.09    0.192   0.049   0.730265   0.476671   4.438    8.611    5.2     -2.153702   -2.003725  
  7.639   -0.074   0.169   0.058   0.733968   0.803855   6.527    7.849    4.728   -2.231187   -2.614222  
  7.639   -0.062   0.162   0.044   0.421836   -0.089963  4.799    5.963    4.146   -2.236237   -2.969829  
  7.639   -0.063   0.146   0.035   0.843789   0.854668   6.109    7.747    5.047   -1.874941   -2.329849  
  7.639   -0.05    0.145   0.044   0.77462    1.102149   7.475    10.717   4.271   -1.997002   -2.162842  
  7.639   -0.056   0.155   0.059   0.54605    0.226483   9.986    14.973   6.038   -2.188474   -2.613542  
  7.639   -0.036   0.156   0.056   0.43401    0.037724   7.955    9.768    4.471   -1.994331   -2.105017  
  7.639   -0.072   0.191   0.059   0.596662   0.138433   2.825    4.814    3.371   -2.267613   -1.811174  
  7.639   -0.085   0.195   0.058   0.80778    0.783646   6.653    10.182   6.694   -2.510113   -2.827756  
  7.639   -0.074   0.192   0.069   0.757392   0.715746   7.983    12.645   6.472   -2.215341   -2.555619  
  7.639   -0.027   0.123   0.032   0.623557   0.656685   5.042    7.258    4.638   -2.303642   -2.731051  
  7.639   -0.03    0.099   0.029   0.724114   0.849633   7.257    11.729   6.332   -1.829165   -1.792961  
  7.639   -0.08    0.178   0.051   0.855938   0.73179    5.027    6.939    2.832   -2.040605   -2.252176  
  7.639   -0.063   0.176   0.071   0.498907   -0.080478  7.063    11.963   7.21    -1.858226   -2.008911  
  7.639   -0.067   0.166   0.066   0.516172   0.055664   6.729    10.676   5.682   -2.232894   -2.360122  
  7.639   -0.055   0.154   0.037   0.612804   0.678594   2.281    1.95     1.616   -2.21895    -2.28594   
  7.639   -0.072   0.205   0.083   0.761032   0.824812   6.137    8.312    4.028   -1.790633   -1.746187  
  7.639   -0.048   0.137   0.037   0.743043   0.945284   5.55     8.193    5.218   -2.059963   -2.050991  
  7.639   -0.038   0.154   0.049   0.522081   0.483188   4.28     7.156    4.531   -2.175889   -2.125305  
  7.639   -0.013   0.06    0.015   0.514696   -3.015068  4.084    8.175    4.657   -2.093274   -1.851911  
  7.639   -0.061   0.167   0.043   0.711365   0.534386   5.465    7.571    4.192   -1.697559   -1.639616  
  7.639   -0.048   0.15    0.052   0.668145   0.541523   3.471    3.449    2.289   -2.029983   -2.598818  
  7.639   -0.047   0.165   0.066   0.378388   -0.134225  7.446    9.568    3.489   -1.956217   -2.180696  
  7.639   -0.108   0.224   0.107   0.741892   0.417994   7.885    10.962   4.845   -2.007625   -2.201722  
  7.639   -0.11    0.195   0.052   1.041924   0.887944   0.931    5.494    4.161   2.97362     3.060407   
  7.639   -0.08    0.177   0.051   0.772549   0.628288   5.118    5.883    2.595   -2.327663   -3.059385  
  7.639   -0.023   0.104   0.011   0.551156   0.409452   8.543    15.944   7.041   -2.124964   -2.174944  
  7.639   -0.06    0.156   0.042   0.697211   0.514895   6.819    10.849   5.846   -1.803693   -2.089878  
  7.639   -0.063   0.138   0.033   0.492676   -0.143307  5.962    9.347    5.183   -2.13747    -2.355687  
  7.639   -0.036   0.159   0.055   0.394867   -0.292778  5.436    9.116    4.544   -2.093013   -2.313575  
  7.639   -0.086   0.176   0.041   0.748187   0.343526   7.219    10.841   4.335   -2.20595    -2.169943  
  7.639   -0.076   0.184   0.055   0.880643   1.040433   2.036    3.122    3.412   -2.295591   -2.225713  
  7.639   -0.084   0.195   0.069   0.719224   0.726307   4.906    8.215    4.784   -1.988901   -1.956608  
  7.643   -0.036   0.151   0.064   0.468543   0.022572   5.209    8.216    3.794   -2.39399    -2.670425  
  7.643   -0.042   0.145   0.027   0.700393   0.912682   7.265    11.66    6.525   -1.936039   -2.123017  
  7.643   -0.054   0.136   0.032   0.648029   0.316282   4.561    7.96     5.514   -2.439061   -2.404581  
  7.643   -0.014   0.113   0.015   0.292888   -0.566075  6.052    9.502    5.563   -2.177336   -2.394439  
  7.643   -0.034   0.151   0.037   0.428691   0.310491   6.657    11.767   6.64    -2.275276   -2.521712  
  7.643   -0.068   0.156   0.044   0.788189   0.7138     4.696    6.241    3.928   -1.739317   -1.85439   
  7.643   -0.043   0.115   0.008   0.806689   1.128892   3.718    5.555    3.2     -2.357699   -2.421027  
  7.643   -0.068   0.169   0.035   0.845641   0.403411   3.72     6.764    3.909   -2.039895   -1.762038  
  7.643   -0.09    0.18    0.038   0.763692   0.203638   9.204    15.533   7.974   -2.082129   -2.288351  
  7.643   -0.045   0.15    0.039   0.530707   0.4357     7.439    11.532   6.794   -2.107802   -2.364935  
  7.643   -0.032   0.123   0.027   0.680146   0.73818    3.171    5.316    1.102   -2.23332    -1.756736  
  7.643   -0.078   0.209   0.079   0.743295   0.569866   5.704    7.285    2.466   -2.039005   -2.082386  
  7.643   -0.052   0.165   0.065   0.583869   0.308609   6.817    11.707   5.669   -2.290171   -2.600562  
  7.643   -0.072   0.174   0.058   0.694521   0.35003    5.811    8.595    4.448   -2.11366    -2.177894  
  7.643   -0.038   0.144   0.025   0.376948   -0.178102  6.567    10.722   5.916   -2.338117   -2.563011  
  7.643   -0.06    0.148   0.024   0.725      0.754773   6.605    9.232    4.314   -2.051117   -2.414153  
  7.643   -0.048   0.139   0.037   0.75371    1.076331   5.35     6.8      4.024   -2.21824    -2.499959  
  7.643   -0.098   0.182   0.064   0.802994   0.588672   5.225    8.067    3.714   -2.118473   -2.405097  
  7.643   -0.056   0.151   0.046   0.614001   0.417498   4.981    5.903    2.263   -2.111285   -2.717499  
  7.643   -0.065   0.169   0.053   0.5004     -0.086744  9.733    14.956   7.626   -1.886686   -2.026302  
  7.643   -0.047   0.135   0.047   0.479792   -0.200616  3.564    5.365    1.622   -2.547826   -2.525416  
  7.643   -0.05    0.131   0.029   0.492602   -0.608505  7.319    11.516   5.072   -2.137757   -2.251071  
  7.643   -0.068   0.165   0.034   0.858534   0.889956   6.729    12.777   7.829   -2.47371    -2.792012  
  7.643   -0.092   0.199   0.061   0.779434   0.91687    4.641    5.64     1.857   -2.101257   -2.032796  
  7.643   -0.082   0.186   0.055   0.719445   0.540072   7.918    11.254   6.037   -1.760257   -1.73102   
  7.643   -0.058   0.174   0.058   0.664092   0.582288   5.06     9.6      3.533   -2.557953   -2.786608  
  7.643   -0.043   0.149   0.043   0.437368   0.19626    6.113    11.233   6.29    -2.352552   -2.452455  
  7.643   -0.071   0.186   0.061   0.606914   0.403222   3.621    5.294    2.582   -2.5457     -3.038679  
  7.643   -0.037   0.125   0.024   0.672101   1.047832   6.73     10.92    4.817   -1.932768   -1.765103  
  7.643   -0.078   0.174   0.056   0.592626   0.03561    5.393    9.064    4.775   -2.33907    -2.516184  
  7.643   -0.083   0.181   0.052   0.916625   1.007044   7.247    11.084   5.35    -1.8144     -1.757559  
  7.643   -0.048   0.14    0.027   0.586012   -0.112958  6.159    8.613    4.506   -1.953934   -1.891234  
  7.643   -0.028   0.144   0.034   0.422118   -0.392268  4.461    6.888    4.565   -1.862863   -2.29089   
  7.643   -0.024   0.174   0.06    0.20448    -0.123928  5.518    9.001    4.218   -2.16821    -2.208378  
  7.643   -0.081   0.19    0.068   0.534686   0.082508   8.585    12.115   4.784   -2.099797   -2.245813  
  7.643   -0.046   0.127   0.019   0.671511   1.43995    6.542    10.195   3.818   -2.202957   -2.203813  
  7.643   -0.117   0.214   0.07    0.902998   0.831545   0.926    2.248    4.045   -2.001491   -1.697944  
  7.643   -0.093   0.157   0.037   0.92585    0.427273   6.224    8.668    2.98    -1.987289   -1.829186  
  7.643   -0.042   0.151   0.029   0.423951   0.090246   5.368    8.936    6.13    -2.24413    -2.477322  
  7.643   -0.093   0.187   0.052   0.74722    0.234856   4.879    6.427    3.075   -1.742604   -2.026928  
  7.643   -0.027   0.145   0.032   0.384742   0.192284   6.721    9.602    3.775   -2.231037   -2.690385  
  7.643   -0.069   0.169   0.044   0.757145   0.727253   4.733    7.621    4.231   -2.121967   -2.044125  
  7.643   -0.09    0.213   0.073   0.672053   0.475431   5.061    7.952    3.798   -2.132473   -2.346337  
  7.643   -0.067   0.165   0.055   0.478408   0.067048   8.263    12.198   5.686   -2.228125   -2.481087  
  7.643   -0.072   0.164   0.05    0.992591   1.389855   6.46     12.286   6.337   -1.933868   -1.958506  
  7.643   -0.058   0.124   0.036   0.634275   -0.010689  2.786    4.447    3.234   -2.076443   -2.014023  
  7.643   -0.031   0.128   0.047   0.385254   -0.129255  9.402    13.816   5.349   -1.936289   -2.1827    
  7.643   -0.13    0.24    0.058   0.892054   0.579863   5.079    7.58     4.636   -1.919732   -2.107387  
  7.643   -0.074   0.183   0.059   0.705602   0.480277   4.418    6.013    2.729   -1.871043   -1.697919  
  7.643   -0.032   0.135   0.055   0.576839   0.894387   3.685    6.633    3.414   -2.673612   -2.774145  
  7.643   -0.04    0.14    0.028   0.684553   0.888038   6.872    12.132   5.539   -2.054882   -2.086367  
  7.643   -0.078   0.2     0.081   0.705485   0.667798   7.222    10.519   4.782   -2.131779   -2.5312    
  7.643   -0.074   0.151   0.04    1.061617   1.635952   7.132    11.812   6.546   -2.012136   -2.045627  
  7.643   -0.078   0.191   0.065   0.69647    0.525052   4.739    8.55     2.812   -2.368672   -2.652322  
  7.643   -0.072   0.151   0.037   0.696554   0.329508   6.975    9.877    5.202   -1.769014   -1.910377  
  7.643   -0.105   0.214   0.054   0.734036   0.354762   9.714    14.429   7.038   -1.995179   -2.082296  
  7.643   -0.053   0.15    0.042   0.587898   0.229824   5.71     8.748    3.191   -2.299192   -2.654864  
  7.643   -0.037   0.118   0.039   0.705374   0.860248   6.127    8.268    3.793   -1.966264   -1.935246  
  7.643   -0.06    0.177   0.049   0.516854   0.03259    5.832    9.29     3.643   -2.220989   -2.589313  
  7.643   -0.035   0.113   0.025   0.647979   0.951433   6.104    9.095    4.587   -2.161886   -2.060337  
  7.643   -0.11    0.235   0.069   0.928184   0.943636   3.708    5.955    2.425   -2.358755   -2.648172  
  7.643   -0.041   0.104   0.005   0.651157   0.814579   6.77     9.538    5.256   -2.11631    -2.324217  
  7.643   -0.049   0.167   0.068   0.476994   0.310392   7.112    11.178   4.04    -2.198376   -2.354797  
  7.643   -0.07    0.157   0.039   0.831853   1.501927   6.786    10.956   5.316   -2.023997   -2.190125  
  7.643   -0.063   0.146   0.054   0.55238    0.12993    7.703    11.519   6.42    -1.870714   -1.925722  
  7.643   -0.062   0.204   0.066   0.439697   0.002581   5.905    10.156   4.608   -2.078805   -2.394025  
  7.643   -0.056   0.158   0.061   0.773211   0.921929   5.909    9.584    5.128   -1.459376   -1.534757  
  7.643   -0.065   0.189   0.064   0.65464    0.604732   5.273    8.953    4.306   -2.052725   -2.19933   
  7.643   -0.066   0.147   0.009   0.852969   0.94202    7.287    10.423   4.083   -1.942437   -1.967528  
  7.643   -0.012   0.111   0.035   0.163653   -0.247396  7.289    12.663   5.923   -2.348693   -2.538497  
  7.643   -0.056   0.143   0.028   0.849053   1.45095    4.07     4.806    3.456   -1.917776   -2.260223  
  7.643   -0.095   0.18    0.045   0.789262   0.365504   5.116    7.528    3.756   -1.963574   -2.170034  
  7.643   -0.052   0.153   0.053   0.565475   0.05217    8.751    14.805   8.212   -2.17533    -2.307704  
  7.643   -0.062   0.147   0.031   0.618505   0.076331   9.262    15.955   7.161   -2.218318   -2.610625  
  7.643   -0.07    0.158   0.026   0.697139   0.437627   4.427    7.414    3.878   -2.791292   3.027513   
  7.643   -0.061   0.195   0.068   0.550166   0.157069   8.654    13.149   7.167   -2.172478   -2.402285  
  7.643   -0.063   0.187   0.063   0.547206   0.142167   7.578    9.479    3.644   -1.770944   -2.028132  
  7.643   -0.03    0.096   0.015   0.598162   -0.924592  5.755    8.495    3.961   -2.206537   -2.314668  
  7.643   -0.059   0.124   0.016   0.751294   0.224215   4.225    7.588    4.215   -1.467325   -1.074975  
  7.643   -0.05    0.188   0.07    0.304187   -0.325284  6.181    8.571    2.5     -1.985898   -1.945111  
  7.643   -0.092   0.211   0.081   0.679279   0.301668   5.884    8.769    3.677   -2.077078   -2.220322  
  7.643   -0.062   0.137   0.04    0.937703   1.700579   7.141    9.392    4.395   -2.158523   -2.476045  
  7.643   -0.06    0.152   0.045   0.737099   0.507643   3.258    4.172    2.275   -1.88148    -1.695994  
  7.643   -0.041   0.162   0.075   0.508621   0.131154   6.034    8.672    3.267   -2.199334   -2.37097   
  7.643   -0.049   0.115   0.03    0.995506   1.693558   5.051    8.102    3.729   -2.121712   -2.215619  
  7.643   -0.047   0.156   0.042   0.529858   0.330194   6.956    9.183    4.791   -2.085695   -2.494578  
  7.643   -0.049   0.162   0.066   0.455319   0.212491   5.905    8.652    4.417   -1.800441   -1.841886  
  7.643   -0.088   0.189   0.04    0.792388   0.627854   4.438    6.589    4.733   -2.235969   -2.547073  
  7.643   -0.048   0.125   0.036   0.787075   1.435534   7.937    10.882   4.371   -1.904462   -2.037159  
  7.643   -0.064   0.155   0.051   0.799178   0.498264   4.511    6.827    4.147   -2.367301   -2.531149  
  7.643   -0.035   0.143   0.066   0.407211   0.300197   5.203    7.412    4.876   -1.789388   -1.783338  
  7.643   -0.099   0.219   0.075   0.718416   0.339069   5.019    7.936    5.042   -1.797055   -1.711401  
  7.643   -0.078   0.185   0.055   0.600888   0.046852   2.864    4.164    2.608   -1.95725    -1.969669  
  7.643   -0.078   0.174   0.049   0.885825   1.062781   9.452    14.185   5.787   -2.187788   -2.650922  
  7.643   -0.081   0.194   0.062   0.860233   1.061925   3.49     5.548    3.894   -1.388041   -1.670679  
  7.643   -0.087   0.177   0.055   0.770218   0.367551   7.174    10.755   4.045   -2.088839   -2.171635  
  7.643   -0.03    0.107   0.025   0.664927   1.197777   5.095    8.353    4.48    -2.157772   -2.441122  
  7.643   -0.043   0.102   0.033   0.545391   -0.248656  2.169    3.531    2.181   -0.943612   -0.30624   
  7.643   -0.074   0.184   0.059   0.708633   0.608734   9.444    11.263   3.868   -1.787062   -2.110324  
  7.643   -0.054   0.146   0.033   0.720392   0.921672   8.296    12.983   5.136   -1.872175   -1.936875  
  7.647   -0.043   0.152   0.056   0.388002   0.177064   8.716    13.321   5.481   -1.917681   -1.780877  
  7.647   -0.062   0.157   0.045   0.690104   0.378848   6.947    10.198   5.033   -1.568158   -1.384734  
  7.647   -0.072   0.16    0.056   0.703627   0.308031   7.85     10.884   3.222   -1.800988   -1.875464  
  7.647   -0.022   0.137   0.05    0.329406   0.492372   10.358   15.709   6.088   -1.825013   -2.054802  
  7.647   -0.063   0.15    0.066   0.660281   0.067482   3.028    3.122    2.507   -1.455945   -0.967481  
  7.647   0.002    0.124   0.038   0.11896    -0.113484  4.976    6.011    1.565   -1.735087   -1.097995  
  7.647   -0.054   0.143   0.046   0.813191   0.969996   6.969    8.315    2.847   -1.832821   -1.922421  
  7.647   -0.046   0.134   0.04    0.657327   0.483194   7.506    12.304   5.17    -2.053893   -2.021954  
  7.647   -0.011   0.106   0.029   0.226846   0.06963    4.819    6.261    2.807   -1.671984   -1.48584   
  7.647   -0.068   0.185   0.05    0.520432   0.368918   7.437    8.899    4.192   -1.719271   -1.792608  
  7.647   -0.034   0.148   0.053   0.570435   0.422309   8.5      9.947    3.445   -1.963337   -2.453516  
  7.647   -0.094   0.208   0.068   0.730538   0.271019   6.252    10.51    5.587   -1.694545   -1.549907  
  7.647   -0.056   0.152   0.026   0.636425   0.304365   4.101    7.495    5.018   -1.003673   -0.829192  
  7.647   -0.044   0.171   0.057   0.443717   0.192613   5.546    7.632    4.325   -1.527076   -1.511346  
  7.647   -0.049   0.164   0.055   0.438886   0.260403   7.187    9.465    2.801   -2.122646   -2.611249  
  7.647   -0.037   0.116   0.045   0.343829   -0.119244  5.604    8.463    3.772   -2.08151    -1.965186  
  7.647   -0.065   0.14    0.046   0.637576   0.066094   5.438    7.513    2.514   -1.717356   -1.627686  
  7.647   -0.036   0.122   0.041   0.346531   -0.506683  5.565    5.887    2.156   -1.504354   -1.555172  
  7.647   -0.063   0.184   0.078   0.423223   0.18323    7.103    11.368   6.153   -1.756405   -1.68353   
  7.647   -0.029   0.166   0.058   0.238899   -0.254143  10.384   16.54    7.412   -1.922952   -2.006724  
  7.647   -0.049   0.142   0.053   0.637937   0.612286   7.112    12.272   6.789   -1.811662   -1.726495  
  7.647   -0.078   0.156   0.032   0.689131   -0.080473  5.116    8.78     3.11    -2.329716   -2.228898  
  7.647   -0.031   0.116   0.011   0.399185   -0.6596    8.166    10.86    4.676   -1.539876   -1.296663  
  7.647   -0.068   0.163   0.034   0.574208   0.346869   3.508    5.784    3.747   -2.018376   -1.997486  
  7.647   -0.017   0.124   0.023   0.286642   -0.823364  7.732    11.094   4.103   -1.951266   -1.924209  
  7.647   -0.069   0.21    0.075   0.633803   0.560484   6.324    10.098   4.716   -1.810954   -1.589036  
  7.647   -0.024   0.174   0.057   0.317362   -0.227377  7.965    12.12    5.66    -1.895556   -1.856123  
  7.647   -0.081   0.176   0.049   1.050795   1.525455   7.451    10.287   3.932   -1.824726   -1.825598  
  7.647   -0.025   0.137   0.038   0.523593   0.575184   5.341    8.494    3.513   -2.053556   -1.961037  
  7.647   -0.074   0.207   0.085   0.525228   0.176867   8.465    10.532   3.677   -1.831819   -1.750251  
  7.647   -0.051   0.182   0.054   0.40091    -0.059303  3.363    5.411    2.583   -2.114799   -2.157713  
  7.647   -0.057   0.181   0.049   0.56876    0.27836    3.351    4.99     3.121   -2.039526   -1.944006  
  7.647   -0.042   0.135   0.048   0.708423   0.763157   8.173    12.12    5.633   -1.640645   -1.679966  
  7.647   -0.06    0.149   0.036   0.656481   0.8823     8.23     10.617   3.609   -1.724934   -1.71905   
  7.647   -0.077   0.191   0.064   0.691792   0.375334   5.947    9.076    3.706   -1.699901   -1.675072  
  7.647   -0.063   0.184   0.051   0.523781   0.205665   3.64     3.656    2.06    -1.18982    -0.552854  
  7.647   -0.048   0.179   0.059   0.424726   0.032175   6.361    6.661    2.379   -1.932933   -1.846746  
  7.647   -0.087   0.185   0.041   0.81729    0.469317   5.978    7.691    3.741   -1.480377   -0.933752  
  7.647   -0.088   0.21    0.082   0.62417    0.222738   9.124    11.316   4.363   -1.686551   -1.945142  
  7.647   -0.032   0.128   0.024   0.442699   -0.180216  7.456    11.117   5.394   -1.806302   -1.971844  
  7.647   -0.071   0.212   0.081   0.505799   0.139065   9.105    12.216   3.981   -1.792083   -2.002039  
  7.647   -0.032   0.118   0.037   0.607446   0.608016   6.009    7.726    3.393   -2.15095    -2.270992  
  7.647   -0.069   0.178   0.061   0.693731   0.807269   6.944    9.1      2.85    -1.848024   -1.969702  
  7.647   -0.031   0.142   0.045   0.624691   0.839143   6.283    6.923    2.7     -1.528888   -1.294046  
  7.647   0.029    0.125   0.065   -0.329077  -0.358293  7.276    9.718    3.883   -1.842201   -1.991156  
  7.647   -0.056   0.124   0.044   0.536153   -0.45996   6.207    9.394    4.92    -1.997804   -2.222865  
  7.647   -0.066   0.165   0.058   0.501546   -0.178482  6.396    7.671    2.153   -1.70021    -1.209811  
  7.647   -0.035   0.127   0.036   0.492465   0.1539     5.233    7.143    3.937   -1.818962   -1.742523  
  7.647   -0.018   0.143   0.061   0.07396    -0.609106  4.345    5.085    1.44    -1.831633   -0.993609  
  7.647   -0.053   0.129   0.018   0.635937   -0.289542  6.137    7.486    2.991   -1.684211   -1.528446  
  7.647   -0.029   0.142   0.052   0.374336   -0.006085  4.447    5.288    1.842   -1.88207    -2.179873  
  7.647   -0.089   0.208   0.071   0.584709   0.28671    4.999    7.187    4.219   -1.852595   -2.238704  
  7.647   -0.009   0.113   0.034   0.200436   -0.188907  7.467    10.703   3.186   -1.363928   -1.289551  
  7.647   -0.068   0.156   0.034   0.685982   0.383675   8.644    10.16    3.435   -1.845644   -2.244076  
  7.647   -0.017   0.136   0.06    0.077691   -0.60102   4.122    5.68     2.388   -1.518955   -1.394166  
  7.647   -0.089   0.194   0.081   0.860712   0.54506    5.125    5.111    1.946   -1.679294   -1.453627  
  7.647   -0.056   0.127   0.029   0.686227   0.617532   9.238    12.422   4.789   -1.844028   -1.813284  
  7.647   0.012    0.107   0.023   -0.165067  -0.678042  4.33     5.106    1.945   -1.315358   -1.796962  
  7.647   -0.032   0.121   0.024   0.440314   0.081117   6.721    9.161    3.76    -1.512544   -1.517711  
  7.647   -0.007   0.087   0.006   0.426836   1.890553   7.316    11.863   5.534   -2.347143   -2.74581   
  7.647   -0.052   0.178   0.08    0.421883   0.006527   5.251    7.585    3.666   -1.943202   -2.304171  
  7.647   -0.066   0.178   0.062   0.689894   0.7405     6.601    9.663    3.619   -2.102178   -2.387228  
  7.647   -0.074   0.169   0.06    0.733416   0.779572   7.164    8.743    2.5     -1.815537   -1.970064  
  7.647   -0.059   0.195   0.059   0.561483   0.138687   7.749    10.209   4.536   -1.805578   -1.596763  
  7.647   -0.033   0.147   0.031   0.437383   0.172545   6.119    9.262    4.357   -1.892215   -1.667545  
  7.647   -0.065   0.195   0.073   0.487675   0.034994   9.468    14.065   5.031   -1.884296   -2.022817  
  7.647   -0.044   0.168   0.052   0.384594   4.54E-4    7.121    8.437    1.949   -1.848802   -2.060865  
  7.647   -0.063   0.157   0.047   0.766653   0.546885   3.498    4.572    2.92    -1.153181   -1.072032  
  7.647   -0.051   0.183   0.054   0.608295   0.718787   2.898    2.816    0.875   -1.659417   -1.05351   
  7.647   -0.06    0.185   0.063   0.501829   -0.191989  11.323   15.158   5.118   -1.959362   -2.171984  
  7.647   -0.032   0.096   0.031   0.459648   0.612349   4.422    3.725    1.19    -1.902446   -1.6824    
  7.647   -0.085   0.195   0.072   0.742228   0.538097   7.417    10.296   3.12    -1.545217   -1.490777  
  7.647   -0.019   0.164   0.034   0.382054   0.016942   5.651    6.587    0.989   -2.337548   2.954844   
  7.647   -0.067   0.215   0.09    0.5932     0.451665   7.048    9.199    3.002   -1.779833   -1.73051   
  7.647   -0.074   0.189   0.049   0.589436   0.165642   11.876   17.019   8.164   -1.816744   -2.021828  
  7.647   -0.08    0.185   0.054   0.704058   0.588723   10.949   14.67    6.068   -1.923534   -2.302125  
  7.647   -0.09    0.2     0.061   0.776981   0.724605   8.238    11.504   5.729   -1.848995   -2.157866  
  7.647   -0.042   0.112   0.021   0.605744   0.525489   8.017    9.967    3.006   -1.571053   -1.323411  
  7.647   -0.11    0.193   0.048   0.763497   0.198404   5.85     6.245    1.942   -1.914915   -2.069144  
  7.647   -0.04    0.172   0.054   0.544892   0.499156   11.495   14.807   5.409   -1.85977    -2.077846  
  7.647   -0.075   0.199   0.071   0.515613   0.071157   5.271    7.053    3.518   -1.663065   -1.530201  
  7.647   -0.066   0.177   0.06    0.508457   0.077825   6.8      11.435   6.082   -2.136331   -2.266333  
  7.647   -0.062   0.167   0.07    0.527503   0.397128   8.799    13.096   5.718   -1.856351   -1.99336   
  7.647   -0.015   0.124   0.03    0.297502   -0.486919  5.783    7.39     2.984   -1.903477   -2.146726  
  7.647   -0.074   0.164   0.04    0.937715   0.918661   3.824    4.813    2.747   -1.466902   -1.679699  
  7.647   -0.091   0.183   0.069   0.887257   0.65711    8.124    11.048   4.768   -1.607637   -1.71508   
  7.647   -0.058   0.191   0.079   0.510432   0.419144   11.057   15.581   6.089   -1.760749   -1.851645  
  7.647   -0.061   0.165   0.072   0.497232   0.10808    7.137    7.833    2.781   -1.568409   -1.910128  
  7.647   -0.011   0.104   0.017   0.305406   -1.460274  5.527    7.287    3.231   -1.305181   -1.313721  
  7.647   -0.051   0.155   0.053   0.501911   0.324703   10.635   14.461   5.531   -1.633573   -1.982126  
  7.647   -0.044   0.166   0.053   0.576964   0.726011   7.491    12.831   4.555   -2.194621   -2.296201  
  7.647   -0.052   0.157   0.039   0.578733   0.304011   10.207   14.406   6.463   -1.875527   -1.987369  
  7.647   -0.078   0.181   0.061   0.751779   0.749436   6.709    10.533   6.621   -1.394682   -1.230455  
  7.647   -0.07    0.16    0.04    0.755044   0.857982   5.778    8.205    3.947   -2.342262   -2.692647  
  7.647   -0.051   0.134   0.023   0.535851   0.423337   7.15     9.649    3.16    -1.965832   -2.022289  
  7.647   -0.052   0.164   0.057   0.722568   0.77271    4.764    7.598    4.861   -1.685786   -1.758826  
  7.647   -0.054   0.155   0.026   0.596976   0.581374   5.633    6.67     3.738   -1.817636   -2.105395  
  7.647   -0.029   0.15    0.05    0.328615   0.186966   5.945    7.693    3.436   -1.939714   -2.117919  
  7.647   -0.055   0.183   0.072   0.40164    0.085702   7.466    10.905   5.89    -1.849498   -2.019628  
  7.647   -0.039   0.139   0.028   0.475948   0.084867   9.265    11.827   4.196   -1.728224   -1.944563  
  7.652   -0.068   0.186   0.046   0.635246   0.393399   0.343    1.095    1.231   -2.884547   -2.736453  
  7.652   -0.024   0.136   0.054   0.206205   -0.385392  7.956    10.671   4.099   -1.53208    -1.377775  
  7.652   -0.07    0.166   0.038   0.586939   0.737743   6.002    6.438    3.0     -2.10267    -2.984686  
  7.652   -0.099   0.223   0.092   0.679646   0.397082   6.6      10.776   5.554   -2.078021   -2.184815  
  7.652   -0.037   0.15    0.059   0.456349   0.228269   7.108    8.587    3.111   -1.95254    -2.319396  
  7.652   -0.052   0.192   0.065   0.391576   0.032451   7.481    10.104   3.932   -1.795432   -2.092624  
  7.652   -0.016   0.156   0.05    0.300534   0.059695   9.371    12.209   3.414   -1.747116   -1.786221  
  7.652   -0.04    0.168   0.053   0.529787   0.375057   5.792    6.811    2.089   -1.706736   -1.525217  
  7.652   -0.031   0.152   0.051   0.293481   -0.333018  8.054    11.603   6.41    -2.081983   -2.445319  
  7.652   -0.031   0.138   0.043   0.401439   0.270174   8.339    12.184   5.581   -1.971959   -2.082088  
  7.652   -0.071   0.213   0.101   0.560048   0.116892   8.89     12.884   4.761   -1.82765    -1.898096  
  7.652   -0.012   0.139   0.052   0.391467   0.508291   4.952    5.793    1.894   -1.819546   -2.048406  
  7.652   -0.101   0.182   0.042   0.800083   0.314475   5.804    8.59     4.036   -1.592834   -1.338045  
  7.652   -0.055   0.14    0.047   0.666464   0.780548   6.61     8.881    3.388   -2.23225    -3.056203  
  7.652   -0.058   0.164   0.052   0.58939    0.295883   6.027    7.737    2.871   -1.996031   -1.864129  
  7.652   -0.049   0.162   0.067   0.512846   0.254883   9.363    11.842   3.076   -1.905594   -1.812028  
  7.652   -0.01    0.117   0.034   0.299933   -0.08518   4.543    6.6      2.857   -1.784195   -1.522748  
  7.652   -0.04    0.139   0.046   0.693081   1.419443   7.186    11.336   5.968   -1.786296   -1.655175  
  7.652   -0.024   0.159   0.048   0.411585   0.729961   6.181    8.804    4.821   -1.743245   -1.854094  
  7.652   -0.049   0.125   0.053   0.785151   0.596575   8.438    12.377   5.072   -1.684598   -1.52838   
  7.652   -0.068   0.165   0.042   0.606504   0.586043   8.29     11.476   4.389   -2.038174   -2.367183  
  7.652   -0.065   0.187   0.067   0.660804   0.510445   3.205    4.338    3.079   -2.289766   -2.396228  
  7.652   -0.039   0.143   0.03    0.575269   0.34714    7.044    8.293    3.086   -1.96151    -2.244417  
  7.652   -0.087   0.17    0.048   0.883038   0.731349   6.924    9.618    4.074   -1.71591    -1.55955   
  7.652   -0.032   0.164   0.058   0.404924   0.112676   6.178    8.14     3.377   -1.462398   -1.247642  
  7.652   -0.06    0.189   0.052   0.473103   0.33687    6.167    9.276    3.763   -1.957358   -1.961716  
  7.652   -0.031   0.145   0.059   0.432767   0.245425   6.157    8.722    4.194   -1.992664   -2.122203  
  7.652   -0.041   0.155   0.045   0.406974   -0.007909  4.003    5.984    4.39    -1.304178   -1.120608  
  7.652   -0.013   0.096   0.031   0.386812   0.265118   7.627    9.385    3.531   -1.678416   -1.57667   
  7.652   -0.033   0.175   0.054   0.310975   -0.008375  7.475    9.854    3.208   -1.881427   -2.236504  
  7.652   -0.048   0.142   0.042   0.962031   1.693731   6.566    9.193    4.481   -2.178585   -2.623594  
  7.652   -0.047   0.167   0.055   0.518103   0.210539   4.59     6.98     4.054   -1.525215   -0.950302  
  7.652   -0.078   0.182   0.047   0.713071   0.264289   6.03     7.698    1.719   -1.920013   -1.828008  
  7.652   -0.071   0.206   0.067   0.633378   0.464495   9.674    10.794   4.022   -1.710016   -2.098857  
  7.652   -0.046   0.11    0.033   0.458146   -0.255592  8.909    13.102   6.44    -1.409165   -1.527597  
  7.652   -0.028   0.132   0.046   0.471222   0.546339   5.507    7.015    3.969   -1.663826   -1.875252  
  7.652   -0.036   0.108   0.016   0.745964   1.47689    6.231    9.198    5.653   -1.720867   -1.759759  
  7.652   -0.033   0.158   0.046   0.564288   0.528682   6.266    9.508    3.608   -2.380049   -2.711877  
  7.652   -0.039   0.138   0.045   0.56355    0.755193   6.405    9.483    4.128   -1.80672    -1.73862   
  7.652   -0.005   0.125   0.029   0.160316   0.023378   5.217    7.346    4.497   -1.464678   -1.358334  
  7.652   -0.034   0.122   0.048   0.489938   0.184302   7.388    10.957   5.247   -1.680688   -1.849659  
  7.652   -0.072   0.173   0.062   0.736404   0.534316   4.549    6.583    3.962   -2.118791   -2.315013  
  7.652   -0.036   0.143   0.051   0.459938   0.238711   7.327    10.077   4.087   -1.766073   -1.79253   
  7.652   -0.059   0.166   0.045   0.723114   1.095011   11.605   17.243   7.934   -1.926261   -2.092434  
  7.652   -0.052   0.153   0.049   0.514994   0.113999   8.802    10.936   4.581   -1.742915   -1.974798  
  7.652   -0.091   0.2     0.061   0.873944   0.684022   7.579    11.591   6.245   -1.536263   -1.580899  
  7.652   -0.065   0.167   0.054   0.698477   0.454818   4.875    5.178    0.884   -1.694021   -2.058195  
  7.652   -0.033   0.13    0.034   0.650568   0.543988   7.808    12.822   6.536   -1.495455   -1.339812  
  7.652   -0.036   0.139   0.048   0.381087   -0.118696  7.197    7.998    2.586   -1.866748   -1.888999  
  7.652   -0.014   0.157   0.076   0.174043   0.007748   4.098    5.243    0.856   -1.758223   -2.377381  
  7.652   -0.058   0.185   0.079   0.433825   0.02013    7.024    8.264    3.084   -1.604119   -1.923338  
  7.652   -0.053   0.211   0.071   0.493905   0.480469   7.371    11.4     6.156   -1.538426   -1.347592  
  7.652   -0.106   0.229   0.081   0.727894   0.498533   5.317    7.484    2.76    -1.249846   -1.165133  
  7.652   -0.052   0.16    0.044   0.604387   0.25879    6.669    10.461   4.598   -2.094705   -2.191289  
  7.652   -0.071   0.145   0.037   0.855728   1.034707   6.853    8.354    3.263   -2.199046   -2.50055   
  7.652   -0.071   0.208   0.072   0.667428   0.542415   7.662    10.201   4.344   -1.693938   -2.161774  
  7.652   -0.034   0.175   0.068   0.33286    0.167092   4.128    5.233    1.33    -1.629448   -1.041393  
  7.652   -0.045   0.149   0.059   0.761353   0.813445   6.361    9.327    4.049   -1.820995   -1.685918  
  7.652   -0.021   0.154   0.058   0.219633   -0.052415  4.115    6.263    3.27    -1.732137   -1.563977  
  7.652   -0.042   0.122   0.029   0.636663   0.992067   3.591    4.292    3.079   -1.168594   -1.198705  
  7.652   -0.066   0.143   0.04    0.810527   0.899468   2.909    3.03     1.034   -1.060493   -0.538875  
  7.652   0.004    0.125   0.036   0.076387   -0.410535  7.995    10.069   2.506   -1.806315   -1.710247  
  7.652   -0.047   0.143   0.056   0.756852   1.147835   5.256    8.4      4.148   -1.663717   -1.572932  
  7.652   -0.044   0.173   0.061   0.398695   0.087207   4.165    7.266    5.245   -1.861111   -1.574768  
  7.652   -0.062   0.172   0.061   0.424109   -0.06914   2.777    4.146    2.611   -1.831746   -1.809465  
  7.652   0.004    0.107   0.04    0.072638   0.025783   9.281    14.77    7.6     -1.715188   -1.637779  
  7.652   -0.057   0.133   0.039   0.747602   0.686292   4.513    5.303    3.82    -1.514829   -1.116334  
  7.652   -0.082   0.184   0.073   0.841336   0.692918   6.862    10.072   4.645   -1.829944   -1.952303  
  7.652   -0.077   0.225   0.093   0.584182   0.586388   5.133    7.061    4.013   -1.598745   -1.645824  
  7.652   -0.058   0.16    0.038   0.726525   0.857      3.456    5.082    2.472   -1.799038   -1.10148   
  7.652   -0.059   0.168   0.045   0.696365   1.058563   5.583    8.149    5.704   -1.351192   -1.222724  
  7.652   -0.038   0.141   0.057   0.255555   -0.359922  8.969    11.997   4.748   -1.639672   -1.622582  
  7.652   -0.062   0.148   0.054   0.79232    1.011227   5.341    8.166    3.1     -2.239397   -2.554716  
  7.652   -0.066   0.139   0.018   0.733448   0.292198   3.387    5.069    3.996   -1.548866   -1.491015  
  7.652   -0.032   0.14    0.055   0.450547   0.451033   6.723    11.66    5.427   -2.01643    -1.869344  
  7.652   -0.007   0.153   0.048   0.224222   -0.219843  6.579    9.684    5.634   -1.927654   -2.103968  
  7.652   -0.068   0.153   0.027   0.722619   1.008062   11.246   14.526   4.531   -1.943277   -2.210966  
  7.652   -0.036   0.14    0.029   0.473532   0.300886   8.358    11.629   4.669   -1.8979     -2.225168  
  7.652   -0.024   0.131   0.059   0.38082    0.479274   5.725    8.027    2.276   -1.928179   -1.494404  
  7.652   -0.034   0.093   0.032   0.991742   1.989643   5.756    8.255    3.068   -2.088647   -2.413622  
  7.652   -0.083   0.162   0.046   0.806389   0.635306   0.415    1.894    1.82    -0.782609   -1.367198  
  7.652   -0.029   0.16    0.073   0.415267   0.37563    6.684    10.735   5.438   -1.797309   -1.672264  
  7.652   -0.075   0.232   0.092   0.560328   0.266488   6.258    9.659    6.127   -1.663011   -1.409991  
  7.652   -0.028   0.122   0.033   0.371991   -0.047413  5.208    7.091    2.684   -1.14224    -0.683856  
  7.652   -0.035   0.131   0.059   0.639038   1.052132   6.9      7.659    1.9     -1.506416   -1.398082  
  7.652   -0.069   0.154   0.034   0.872449   1.142661   5.95     7.739    3.24    -2.085237   -2.796627  
  7.652   -0.049   0.149   0.045   0.669528   0.973167   6.689    10.754   5.845   -2.250997   -2.478393  
  7.652   -0.047   0.169   0.055   0.669934   0.735992   7.357    10.242   5.102   -2.04503    -2.415877  
  7.652   -0.042   0.145   0.037   0.7201     1.143378   3.112    2.97     1.825   -2.261213   -1.902979  
  7.652   -0.037   0.141   0.055   0.574813   0.586864   6.461    6.723    1.413   -1.913031   -2.627334  
  7.652   -0.056   0.149   0.037   0.720789   0.784217   6.806    11.38    5.04    -2.160638   -2.244924  
  7.652   -0.042   0.139   0.045   0.46416    0.535163   4.035    7.043    3.293   -1.654934   -1.642724  
  7.652   -0.047   0.158   0.052   0.418244   -0.219478  5.994    7.922    2.955   -1.846973   -1.60216   
  7.652   -0.085   0.184   0.067   0.720685   0.247109   7.921    11.802   4.813   -1.906599   -2.14975   
  7.652   -0.053   0.142   0.038   0.60698    0.581591   4.631    4.672    1.262   -1.78124    -2.711966  
  7.652   -0.082   0.166   0.052   0.704455   0.558613   4.76     5.125    1.296   -1.623353   -0.948697  
  7.652   -0.052   0.16    0.053   0.496951   0.069489   4.887    6.623    2.917   -1.717127   -1.606863  
  7.652   -0.055   0.177   0.075   0.55154    0.413343   7.712    11.888   3.6     -2.182955   -2.466556  
  7.652   -0.054   0.124   0.028   0.857046   1.293184   6.053    10.277   5.05    -2.220292   -2.372647  
  7.652   -0.022   0.137   0.057   0.478175   0.684519   7.738    10.491   4.807   -1.347897   -0.782432  
  7.656   -0.053   0.176   0.054   0.58327    0.433416   7.337    10.369   5.365   -1.753111   -1.936024  
  7.656   -0.045   0.143   0.062   0.460718   0.052063   5.268    7.609    3.995   -1.879183   -2.125282  
  7.656   -0.072   0.182   0.076   0.80057    0.648783   2.947    4.607    3.116   -1.435273   -1.465883  
  7.656   -0.063   0.178   0.032   0.760039   0.712766   5.309    6.615    2.664   -1.732775   -1.990306  
  7.656   -0.06    0.183   0.068   0.524515   0.01357    3.562    4.533    1.456   -2.086947   -2.274529  
  7.656   -0.048   0.132   0.015   0.696305   0.518255   7.393    11.613   5.779   -1.95973    -2.194346  
  7.656   -0.028   0.186   0.075   0.284009   -0.062982  7.389    11.253   5.316   -1.563274   -1.569057  
  7.656   -0.04    0.167   0.071   0.637269   0.62096    3.563    5.207    0.773   -2.119695   -2.295683  
  7.656   -0.063   0.176   0.065   0.552799   0.102999   5.982    9.434    3.342   -1.803957   -1.475716  
  7.656   -0.031   0.136   0.034   0.470307   0.051197   6.582    9.16     4.763   -2.252998   -2.75399   
  7.656   -0.04    0.139   0.041   0.400482   -0.018278  5.093    7.225    2.144   -1.837258   -1.560612  
  7.656   -0.074   0.195   0.078   0.637416   0.341929   5.931    8.562    3.956   -1.960749   -2.293965  
  7.656   -0.056   0.167   0.063   0.497381   0.265318   8.586    11.985   4.925   -2.181971   -2.574749  
  7.656   -0.049   0.18    0.081   0.513047   0.573129   6.151    9.607    3.953   -1.883179   -1.949002  
  7.656   -0.045   0.159   0.077   0.6256     0.507823   5.847    8.162    3.812   -1.647808   -1.374576  
  7.656   -0.051   0.143   0.044   0.641386   0.547142   10.291   13.646   5.823   -2.043347   -2.541912  
  7.656   -0.061   0.178   0.054   0.533277   -0.06876   3.148    4.125    2.498   -1.69331    -1.088567  
  7.656   -0.066   0.214   0.072   0.438531   -0.035872  4.504    7.973    2.522   -2.331115   -2.942488  
  7.656   -0.004   0.144   0.062   0.179956   0.081244   7.643    10.488   3.549   -2.103646   -2.413743  
  7.656   -0.059   0.128   0.023   0.84159    0.980459   2.935    4.46     3.089   -1.275175   -1.505765  
  7.656   -0.034   0.168   0.064   0.190748   -0.183896  8.917    12.726   5.772   -1.969771   -2.441398  
  7.656   -0.0     0.073   0.01    0.113459   0.504898   8.248    10.825   4.017   -1.922329   -2.275777  
  7.656   -0.088   0.194   0.054   0.796319   0.694106   6.017    7.923    3.553   -1.962755   -1.964277  
  7.656   -0.074   0.195   0.064   0.631265   0.264121   6.026    9.636    4.229   -1.877988   -1.784073  
  7.656   -0.058   0.199   0.072   0.544363   0.06396    6.873    10.038   4.76    -1.942792   -1.896821  
  7.656   -0.059   0.168   0.044   0.646576   0.768      4.737    6.75     3.368   -1.783845   -1.662382  
  7.656   -0.055   0.185   0.067   0.468701   0.256772   5.109    6.329    2.979   -1.154873   -0.966281  
  7.656   -0.023   0.129   0.04    0.577705   1.147165   8.541    12.541   4.78    -2.025551   -2.341616  
  7.656   -0.068   0.176   0.055   0.721157   0.449924   5.701    7.561    1.911   -1.674007   -1.70211   
  7.656   -0.043   0.152   0.065   0.524978   0.493599   9.231    11.569   3.856   -1.823137   -1.744343  
  7.656   -0.019   0.119   0.038   0.49072    0.77302    3.186    4.93     2.757   -1.421497   -1.580804  
  7.656   -0.035   0.164   0.063   0.394527   -0.006875  4.583    7.113    3.577   -1.664074   -1.379279  
  7.656   -0.043   0.161   0.056   0.342597   -0.329195  7.559    8.818    3.495   -1.82271    -2.133322  
  7.656   -0.047   0.138   0.03    0.650141   0.89237    9.363    13.33    5.547   -1.951728   -2.180437  
  7.656   -0.06    0.164   0.045   0.604764   0.531725   10.011   13.845   5.405   -1.735887   -1.82109   
  7.656   -0.028   0.14    0.053   0.468919   0.24761    6.886    9.155    4.426   -1.704652   -1.868913  
  7.656   -0.06    0.175   0.053   0.577339   0.207567   5.982    7.022    1.959   -2.201353   -2.606788  
  7.656   -0.04    0.181   0.049   0.459093   0.35079    3.714    4.596    1.313   -2.140062   -2.672976  
  7.656   -0.057   0.151   0.049   0.59677    0.503536   6.216    7.841    2.506   -1.83472    -2.067122  
  7.656   -0.055   0.139   0.045   0.681199   0.329602   7.363    11.182   5.223   -1.429796   -1.338726  
  7.656   -0.049   0.157   0.049   0.694222   0.588115   4.866    7.132    4.307   -1.68412    -1.780554  
  7.656   -0.021   0.134   0.069   0.068564   -0.442378  4.708    7.405    3.481   -2.031153   -2.306987  
  7.656   -0.047   0.108   0.017   0.790799   0.969533   4.084    6.238    3.748   -1.375106   -1.57862   
  7.656   -0.041   0.14    0.041   0.633884   0.845019   3.398    3.938    0.749   -1.64455    -0.039385  
  7.656   -0.065   0.14    0.034   0.661899   -0.323305  7.258    11.426   4.911   -1.955834   -2.034477  
  7.656   -0.059   0.208   0.091   0.369436   -0.126398  3.963    4.792    3.014   -1.04578    -1.185334  
  7.656   -0.035   0.087   0.006   0.54834    -0.810901  11.871   15.004   4.435   -1.719037   -1.739958  
  7.656   -0.069   0.192   0.043   0.627171   0.22294    6.556    7.698    2.304   -1.879902   -2.144446  
  7.656   -0.04    0.127   0.019   0.573511   0.666075   8.026    10.814   3.457   -1.750836   -1.724198  
  7.656   -0.075   0.173   0.026   0.979046   1.1185     6.445    9.545    3.428   -1.875825   -2.220262  
  7.656   -0.062   0.14    0.034   0.900126   1.344401   8.564    12.792   5.245   -1.785816   -1.560652  
  7.656   -0.033   0.119   0.027   0.562634   0.253221   6.126    8.495    3.364   -1.615691   -1.484828  
  7.656   -0.085   0.18    0.064   0.89544    1.036613   6.764    8.463    3.65    -1.760352   -2.130466  
  7.656   -0.027   0.141   0.043   0.404653   0.324292   5.922    8.577    3.183   -1.81317    -1.713204  
  7.656   -0.063   0.149   0.045   0.531149   -0.06274   8.16     11.457   5.191   -1.74783    -2.034195  
  7.656   -0.025   0.106   0.033   0.450239   -0.093458  5.361    7.644    3.89    -1.739816   -1.536838  
  7.656   -0.045   0.157   0.037   0.551032   0.634223   6.235    9.176    4.611   -1.369814   -1.195569  
  7.656   -0.028   0.157   0.043   0.598766   0.531052   7.403    12.238   6.5     -2.042877   -2.170483  
  7.656   -0.096   0.223   0.056   0.657077   0.255482   6.24     7.992    4.295   -2.322582   -2.921215  
  7.656   -0.051   0.148   0.06    0.491975   0.257603   6.587    9.207    4.287   -1.832474   -1.769194  
  7.656   -0.022   0.153   0.038   0.359766   0.382608   6.808    9.443    3.685   -1.947285   -2.299837  
  7.656   -0.066   0.197   0.079   0.646978   0.655375   8.052    10.068   3.838   -1.632006   -1.866436  
  7.656   -0.04    0.171   0.078   0.398964   0.045281   8.101    12.495   5.445   -1.434966   -1.242003  
  7.656   -0.073   0.16    0.042   0.853812   0.659526   5.682    7.041    2.76    -2.063808   -2.614562  
  7.656   -0.075   0.172   0.056   0.692095   0.614486   2.261    3.174    2.314   -1.443514   -1.123839  
  7.656   -0.055   0.162   0.051   0.709111   0.751429   7.872    12.247   6.206   -1.840312   -1.738116  
  7.656   -0.053   0.144   0.031   0.496778   -0.775044  10.111   16.688   6.474   -1.870078   -1.866081  
  7.656   -0.065   0.144   0.028   0.905332   1.326833   9.089    12.335   6.344   -1.562325   -1.421584  
  7.656   -0.01    0.13    0.048   0.168587   -0.254296  3.229    4.458    2.427   -1.891737   -1.578339  
  7.656   -0.061   0.179   0.081   0.533267   0.576203   7.358    9.991    4.566   -1.753187   -1.917614  
  7.656   -0.055   0.139   0.053   0.43742    -0.237422  6.939    9.314    3.067   -2.039942   -2.134969  
  7.656   -0.044   0.194   0.067   0.538536   0.346081   4.977    5.742    2.893   -1.718101   -1.731792  
  7.656   -0.047   0.167   0.04    0.500809   0.41483    6.347    7.161    1.402   -1.61644    -1.378604  
  7.656   -0.025   0.169   0.067   0.288743   0.060275   8.043    9.806    2.83    -1.64802    -1.54402   
  7.656   -0.057   0.141   0.039   0.711829   0.763876   6.944    9.178    3.197   -1.604739   -1.463297  
  7.656   -0.039   0.162   0.044   0.487118   0.551208   7.096    9.118    3.492   -1.769634   -2.301714  
  7.656   -0.032   0.097   0.023   0.570262   0.260298   5.89     9.229    5.09    -1.464571   -1.588158  
  7.656   -0.077   0.211   0.067   0.652953   0.555921   5.324    6.644    1.665   -1.383258   -1.708025  
  7.656   -0.035   0.112   0.045   0.758375   1.314736   7.394    9.433    3.241   -1.735548   -2.135142  
  7.656   -0.052   0.153   0.051   0.495017   0.13383    9.771    12.548   4.526   -1.558186   -1.490938  
  7.656   -0.032   0.108   0.032   0.873112   0.971909   6.372    9.272    4.694   -1.642556   -1.690874  
  7.656   -0.04    0.156   0.046   0.545168   0.354958   6.495    10.166   5.329   -2.065231   -2.287273  
  7.656   -0.104   0.193   0.069   0.897053   0.836095   8.723    13.112   7.382   -1.910656   -1.939693  
  7.656   -0.077   0.151   0.05    0.838339   0.830275   7.96     10.788   4.582   -2.085997   -2.380322  
  7.656   -0.025   0.157   0.069   0.335839   0.055186   10.233   14.598   5.044   -1.770381   -1.858567  
  7.656   -0.034   0.155   0.054   0.633583   0.803807   6.227    6.239    1.755   -1.935017   -2.47736   
  7.656   -0.076   0.186   0.062   0.965459   1.129593   5.571    7.265    2.922   -2.251096   -2.657372  
  7.656   -0.064   0.177   0.048   0.6302     0.522214   11.919   17.562   7.176   -1.970028   -2.23586   
  7.656   -0.036   0.149   0.046   0.436275   0.285297   7.874    10.42    4.555   -1.98842    -2.51551   
  7.656   -0.051   0.143   0.036   0.570251   -0.145518  9.143    12.598   5.203   -1.973112   -2.268233  
  7.656   -0.034   0.16    0.056   0.452995   0.505262   5.298    6.365    1.717   -1.698475   -1.113271  
  7.656   -0.078   0.158   0.026   0.890105   1.340255   3.252    5.185    2.495   -1.34608    -1.081994  
  7.656   -0.053   0.155   0.049   0.63443    0.750106   5.93     8.506    3.441   -1.83453    -1.436699  
  7.656   -0.086   0.224   0.087   0.635502   0.468841   6.118    10.675   5.658   -1.612075   -1.444907  
  7.656   -0.039   0.164   0.062   0.361735   -0.071738  4.611    7.07     3.344   -1.811094   -1.315421  
  7.656   -0.081   0.214   0.081   0.587175   0.306221   5.217    8.002    2.795   -2.064639   -2.708288  
  7.656   -0.031   0.105   0.032   0.496947   0.392604   2.888    5.482    3.944   -1.258884   -1.208932  
  7.656   -0.076   0.199   0.062   0.648217   0.498619   9.157    13.239   5.476   -1.729256   -1.954874  
  7.656   -0.055   0.129   0.044   0.647814   0.300046   7.973    12.081   4.158   -1.796783   -1.85742   
  7.656   -0.067   0.158   0.039   0.859292   1.291205   7.535    9.858    3.884   -1.457116   -1.446509  
  7.66    -0.048   0.169   0.051   0.731642   0.939801   6.256    9.639    3.382   -2.160458   -2.461379  
  7.66    -0.037   0.177   0.061   0.422612   0.252652   7.674    11.417   5.544   -1.652023   -1.455168  
  7.66    -0.05    0.163   0.056   0.594628   0.58655    4.464    6.88     2.86    -1.481511   -1.484502  
  7.66    -0.037   0.135   0.055   0.575083   0.535148   9.415    12.793   5.363   -1.789799   -2.047788  
  7.66    -0.094   0.199   0.063   0.806556   0.460607   5.928    8.579    3.555   -2.030303   -2.233343  
  7.66    -0.038   0.127   0.042   0.66085    0.944787   7.914    10.696   4.967   -1.587527   -1.639641  
  7.66    -0.032   0.13    0.03    0.366685   -0.172408  8.223    11.902   4.85    -1.85511    -1.948577  
  7.66    -0.048   0.179   0.068   0.614194   0.619319   7.072    8.169    2.902   -1.952752   -2.204967  
  7.66    -0.017   0.139   0.044   0.371363   0.640597   6.961    8.829    4.182   -1.956324   -2.134127  
  7.66    -0.019   0.153   0.049   0.199166   -0.480389  5.811    7.225    1.595   -1.750128   -1.657211  
  7.66    -0.06    0.176   0.06    0.723866   0.685914   5.375    7.128    2.665   -1.659426   -1.460471  
  7.66    -0.036   0.133   0.028   0.48541    0.001525   9.262    12.601   5.824   -1.899046   -2.394282  
  7.66    -0.031   0.155   0.059   0.285246   -0.239255  5.023    6.736    4.24    -1.916818   -2.187026  
  7.66    -0.095   0.216   0.078   0.72395    0.438788   4.949    5.555    2.066   -1.788348   -2.101693  
  7.66    -0.045   0.144   0.034   0.666257   1.044835   6.613    8.847    3.317   -1.261137   -0.96222   
  7.66    -0.073   0.162   0.052   0.748983   0.630312   5.93     8.75     4.986   -1.404693   -1.40107   
  7.66    -0.029   0.107   0.035   0.865702   1.410246   8.11     12.118   4.773   -1.842374   -2.061251  
  7.66    -0.044   0.129   0.028   0.707853   0.770068   8.058    11.912   3.959   -1.952942   -2.088524  
  7.66    -0.024   0.137   0.027   0.443942   -0.12931   4.085    5.365    2.647   -1.633177   -1.599776  
  7.66    -0.077   0.16    0.055   0.797072   0.513377   5.492    6.911    1.404   -2.017893   -2.180666  
  7.66    0.004    0.143   0.046   0.037142   -0.163019  9.568    13.306   3.873   -1.920024   -2.108159  
  7.66    -0.054   0.162   0.05    0.546912   -0.09366   4.503    7.146    4.615   -1.337798   -1.533304  
  7.66    -0.053   0.135   0.028   0.718777   0.869499   7.647    9.523    3.463   -1.795499   -2.10404   
  7.66    -0.027   0.136   0.033   0.541556   0.3257     6.361    7.365    2.354   -1.48235    -1.030441  
  7.66    -0.072   0.164   0.036   0.732477   0.67612    8.256    12.637   5.784   -1.698394   -1.595136  
  7.66    -0.043   0.15    0.039   0.518221   0.280148   8.237    11.561   4.847   -1.582917   -1.40597   
  7.66    -0.044   0.143   0.045   0.514704   0.079309   8.888    12.255   4.918   -1.760012   -2.013657  
  7.66    -0.038   0.141   0.043   0.551654   0.265037   4.349    7.565    3.75    -1.933481   -2.20014   
  7.66    -0.016   0.122   0.038   0.171455   -0.230336  6.424    7.842    2.594   -1.972226   -2.550044  
  7.66    -0.06    0.185   0.062   0.61933    0.517332   8.988    11.228   4.075   -1.836565   -1.973803  
  7.66    -0.036   0.13    0.029   0.471578   0.18778    4.374    5.529    1.73    -2.05355    -1.859177  
  7.66    -0.069   0.171   0.061   0.689623   0.335049   8.207    11.761   4.408   -1.908985   -1.987953  
  7.66    -0.048   0.152   0.048   0.540499   0.196789   6.416    8.828    4.389   -1.692248   -1.740755  
  7.66    -0.025   0.114   0.035   0.457015   0.543994   7.145    11.136   6.003   -2.074648   -2.214647  
  7.66    -0.037   0.122   0.021   0.534408   -0.135971  4.711    6.071    2.448   -1.357511   -1.688158  
  7.66    -0.054   0.181   0.06    0.546292   0.331008   9.754    15.789   6.593   -1.755542   -1.729416  
  7.66    -0.046   0.162   0.055   0.509123   0.071867   7.844    11.028   3.894   -1.713067   -1.959722  
  7.66    -0.031   0.134   0.032   0.359212   -0.376971  8.003    10.635   5.085   -1.786618   -2.017566  
  7.66    -0.042   0.163   0.035   0.54318    0.569472   7.821    12.227   5.358   -1.7358     -1.58258   
  7.66    -0.078   0.213   0.087   0.640382   0.419337   7.136    9.731    4.114   -1.872349   -2.075767  
  7.66    -0.019   0.148   0.059   0.080721   -0.323759  5.629    7.99     3.145   -1.836297   -1.745054  
  7.66    -0.061   0.149   0.046   0.85745    0.748212   9.39     12.125   4.404   -1.808558   -1.934041  
  7.66    -0.028   0.107   0.047   0.429265   -0.168389  9.455    14.172   6.246   -1.903843   -1.924116  
  7.66    -0.059   0.141   0.049   0.930232   1.014078   7.465    9.208    2.373   -1.908231   -2.123453  
  7.66    -0.06    0.141   0.033   0.853873   0.823691   8.174    11.034   3.141   -1.778106   -2.004897  
  7.66    -0.04    0.108   0.019   0.605805   0.626639   7.988    13.217   5.874   -1.827025   -1.782481  
  7.66    -0.06    0.156   0.032   0.716215   0.82258    10.159   14.528   6.533   -1.931222   -2.188803  
  7.66    -0.061   0.206   0.086   0.546953   0.377591   6.14     8.062    2.68    -1.863917   -1.862711  
  7.66    -0.057   0.184   0.055   0.62357    0.190926   6.851    9.843    5.471   -1.900815   -2.224535  
  7.66    -0.023   0.098   0.003   0.567865   -0.949109  4.497    5.405    1.083   -2.052177   -2.016658  
  7.66    -0.017   0.153   0.061   0.337838   -0.004908  4.007    4.379    2.379   -1.604288   -1.655866  
  7.66    -0.039   0.159   0.061   0.462311   0.544663   5.847    8.9      5.284   -1.912685   -2.210668  
  7.66    -0.087   0.184   0.045   0.796685   0.612044   6.482    7.531    2.843   -2.179597   -3.055415  
  7.66    -0.051   0.182   0.071   0.492312   0.406652   3.397    4.803    2.602   -1.781392   -1.559872  
  7.66    -0.044   0.138   0.038   0.558179   0.364847   4.38     7.708    3.983   -2.369032   -2.575293  
  7.66    -0.077   0.18    0.05    0.658095   0.082462   8.891    13.904   4.894   -1.904018   -1.890259  
  7.66    -0.083   0.177   0.052   0.905668   0.885683   5.329    7.287    3.249   -2.033136   -2.083105  
  7.66    -0.045   0.195   0.066   0.417315   0.445929   5.904    8.386    3.357   -1.972899   -2.093766  
  7.66    -0.045   0.141   0.032   0.621317   0.539272   2.887    5.257    2.55    -2.080469   -1.86416   
  7.66    -0.043   0.111   0.005   0.672298   2.0931     10.39    14.099   4.852   -2.005023   -2.298822  
  7.66    -0.058   0.17    0.045   0.506142   -0.386968  6.564    10.454   5.737   -1.680298   -1.400093  
  7.66    -0.048   0.129   0.043   0.652044   0.164262   10.694   14.884   6.449   -2.112648   -2.478696  
  7.66    -0.057   0.13    0.034   0.885223   0.80669    6.098    9.342    5.34    -1.395675   -1.367633  
  7.66    -0.062   0.144   0.051   0.806642   0.980908   7.556    9.51     3.869   -1.833162   -2.082064  
  7.66    -0.033   0.139   0.039   0.516399   0.435514   8.412    12.685   3.704   -1.807076   -1.516099  
  7.66    -0.031   0.122   0.037   0.376674   0.011538   3.446    5.631    4.012   -1.333952   -1.043879  
  7.66    -0.085   0.209   0.079   0.744522   0.569352   5.356    6.701    2.906   -1.947471   -2.093503  
  7.66    -0.08    0.193   0.068   0.527057   0.097684   5.397    6.85     2.662   -1.615703   -1.352758  
  7.66    -0.066   0.186   0.068   0.657817   0.727081   4.655    7.302    2.701   -2.007216   -2.119235  
  7.66    -0.021   0.147   0.05    0.179214   -0.253687  3.803    8.325    6.064   -1.100694   -0.868275  
  7.66    -0.028   0.114   0.044   0.57383    0.304383   6.171    10.441   4.384   -1.646661   -1.493726  
  7.66    -0.075   0.214   0.084   0.612409   0.416428   6.554    9.571    3.607   -1.995405   -2.340642  
  7.66    -0.001   0.092   0.043   0.659325   1.465507   4.161    5.735    1.68    -1.424512   -1.088814  
  7.66    -0.067   0.18    0.032   0.831093   1.055095   5.521    7.703    3.998   -1.974102   -2.133949  
  7.66    -0.046   0.13    0.025   0.736721   0.675726   6.314    9.285    3.824   -1.538542   -1.194165  
  7.66    -0.081   0.186   0.061   0.621742   0.410164   3.365    4.519    2.096   -1.294429   -1.1586    
  7.66    -0.035   0.129   0.012   0.59968    0.653258   8.461    12.119   5.044   -1.938766   -2.030355  
  7.66    -0.04    0.139   0.031   0.614914   0.340982   7.727    11.418   5.388   -2.11273    -2.186322  
  7.66    -0.068   0.141   0.027   0.757813   0.207816   6.322    8.196    3.615   -1.806716   -1.770717  
  7.66    -0.023   0.161   0.066   0.310176   0.110707   3.693    2.643    1.214   -2.084607   2.591095   
  7.66    -0.028   0.133   0.03    0.449192   0.013013   2.95     3.876    2.177   -1.669527   -1.622497  
  7.66    -0.058   0.164   0.047   0.603963   0.269866   7.222    10.761   4.774   -2.052612   -2.345923  
  7.66    -0.066   0.177   0.053   0.699602   0.662695   7.188    11.027   5.579   -1.614252   -1.625658  
  7.66    -0.002   0.058   0.016   -0.109806  -1.557944  7.499    10.943   4.678   -1.38997    -1.222696  
  7.66    -0.076   0.159   0.043   0.816356   1.118438   7.028    13.154   7.265   -1.437027   -1.355527  
  7.66    -0.021   0.118   0.025   0.377801   0.342544   10.36    14.801   5.918   -1.65915    -1.732167  
  7.66    -0.041   0.13    0.029   0.635238   0.754446   1.588    3.159    3.384   -0.894209   -1.236158  
  7.66    -0.037   0.188   0.087   0.169058   -0.24043   4.994    6.357    2.083   -2.158172   -2.283573  
  7.66    -0.067   0.167   0.05    0.69068    0.659558   7.851    9.594    2.488   -1.51263    -1.367537  
  7.66    -0.04    0.148   0.049   0.536734   0.41963    3.335    4.071    2.333   -1.559901   -1.431312  
  7.66    -0.068   0.155   0.032   0.758175   0.988022   8.836    12.07    3.67    -1.856297   -1.927099  
  7.66    -0.064   0.174   0.04    0.615972   -0.206221  8.333    11.47    5.223   -1.998333   -2.483717  
  7.66    -0.061   0.19    0.061   0.592639   0.435878   6.705    8.341    1.349   -1.919969   -2.374543  
  7.66    -0.017   0.128   0.037   0.542882   0.835946   5.569    7.91     3.693   -2.123584   -2.100813  
  7.66    -0.05    0.148   0.024   0.637539   0.430173   6.88     9.808    3.837   -1.687928   -1.715253  
  7.66    -0.067   0.164   0.059   0.832559   0.946062   7.095    10.015   5.04    -1.759976   -1.732508  
  7.66    -0.047   0.16    0.031   0.615388   0.509058   4.719    6.788    3.591   -1.571722   -1.783384  
  7.66    -0.083   0.184   0.05    0.700706   0.30347    5.376    6.229    1.402   -1.605402   -1.578967  
  7.66    -0.055   0.162   0.036   0.537272   -0.087412  8.6      14.021   6.577   -2.063622   -2.256004  
  7.66    -0.042   0.117   0.022   0.70001    0.638066   4.769    8.65     5.143   -1.320501   -1.233673  
  7.665   -0.008   0.158   0.051   0.166986   0.148087   7.042    10.083   3.475   -1.85105    -1.679931  
  7.665   -0.033   0.129   0.053   0.624373   1.018133   8.274    9.758    3.91    -1.591361   -1.587     
  7.665   0.009    0.116   0.038   0.124847   -0.005678  9.343    12.751   4.845   -1.616733   -1.498566  
  7.665   -0.081   0.186   0.068   0.757065   0.413316   5.428    9.982    6.457   -1.873895   -1.822157  
  7.665   -0.04    0.137   0.045   0.430049   -0.054573  6.687    8.939    3.762   -1.536193   -1.90865   
  7.665   -0.048   0.149   0.027   0.714953   1.111465   3.066    6.926    4.83    -1.444493   -1.632029  
  7.665   -0.027   0.136   0.032   0.435434   0.064841   6.886    8.485    2.681   -2.066776   -2.091835  
  7.665   -0.037   0.183   0.078   0.282696   -0.200872  4.46     6.696    4.189   -1.98415    -2.02746   
  7.665   -0.047   0.176   0.07    0.439786   -0.026509  9.366    11.34    5.339   -1.704557   -1.942162  
  7.665   -0.031   0.185   0.087   0.204222   -0.18274   7.337    10.462   4.867   -1.689713   -1.493264  
  7.665   -0.025   0.154   0.047   0.30117    0.030438   7.647    10.17    3.219   -2.036359   -2.262951  
  7.665   -0.075   0.159   0.034   0.716477   0.360748   5.984    9.715    5.492   -1.948965   -2.048805  
  7.665   -0.027   0.131   0.033   0.376734   0.12735    5.394    7.873    3.492   -1.53663    -1.447553  
  7.665   -0.077   0.201   0.061   0.593513   0.121336   9.272    11.598   4.268   -1.904935   -2.362024  
  7.665   -0.029   0.145   0.045   0.348856   0.103201   6.861    9.648    4.513   -1.685935   -1.760663  
  7.665   -0.021   0.094   0.035   0.34317    0.142533   6.661    8.192    3.086   -2.00287    -2.539097  
  7.665   -0.047   0.164   0.059   0.691026   1.08502    9.619    13.093   4.419   -1.854291   -2.15213   
  7.665   -0.041   0.121   0.027   0.60938    0.382816   4.962    6.344    3.413   -1.90321    -1.878462  
  7.665   -0.047   0.11    0.011   0.643377   -0.031712  9.688    12.601   4.577   -1.68737    -1.818299  
  7.665   -0.016   0.149   0.049   0.258419   0.199007   7.79     12.357   5.707   -1.864846   -1.916994  
  7.665   -0.069   0.169   0.05    0.578057   0.011211   8.556    10.258   3.631   -1.625312   -1.994865  
  7.665   -0.083   0.213   0.069   0.674382   0.500871   6.938    9.141    2.925   -1.69848    -1.370415  
  7.665   -0.06    0.172   0.054   0.595748   0.408271   5.793    8.591    4.015   -2.072427   -2.081707  
  7.665   -0.048   0.153   0.057   0.443414   0.058631   2.297    5.115    3.714   -1.995096   -1.785033  
  7.665   -0.057   0.177   0.046   0.612938   0.622832   5.708    8.124    3.621   -1.72284    -1.84658   
  7.665   -0.033   0.153   0.066   0.388196   0.15562    5.522    7.247    2.901   -1.778682   -2.182041  
  7.665   -0.011   0.082   0.018   0.281026   -0.895486  5.12     5.649    1.674   -2.082351   -2.741842  
  7.665   -0.072   0.179   0.06    0.646793   0.354411   4.568    8.822    3.791   -2.280112   -2.507401  
  7.665   -0.056   0.139   0.049   0.708073   0.686971   8.676    12.881   6.131   -1.617109   -1.501072  
  7.665   -0.078   0.155   0.015   0.77318    1.123009   6.929    10.497   4.544   -1.620443   -1.468828  
  7.665   -0.023   0.12    0.031   0.504016   0.754542   7.377    11.151   4.905   -1.578527   -1.595372  
  7.665   -0.035   0.143   0.03    0.436505   0.060007   5.42     7.245    4.172   -1.562242   -1.470652  
  7.665   -0.056   0.156   0.052   0.693525   0.831152   7.294    11.297   5.571   -1.853833   -1.997721  
  7.665   -0.05    0.134   0.029   0.730087   0.644887   5.715    5.912    2.854   -1.731405   -2.491609  
  7.665   -0.028   0.121   0.008   0.483142   1.87391    10.81    18.001   7.579   -2.046438   -2.306093  
  7.665   -0.058   0.175   0.049   0.45847    0.042376   7.962    10.126   3.341   -1.730847   -1.902866  
  7.665   -0.062   0.149   0.045   0.680496   0.882514   9.081    16.482   8.314   -2.039451   -2.143108  
  7.665   -0.081   0.207   0.065   0.798283   0.765962   10.142   16.244   6.437   -1.862211   -1.859113  
  7.665   -0.09    0.218   0.072   0.691471   0.350564   4.291    6.282    2.861   -1.311763   -1.117667  
  7.665   -0.063   0.155   0.033   0.868545   1.030858   12.17    16.64    6.591   -1.792201   -2.095385  
  7.665   -0.06    0.174   0.068   0.587208   0.38678    4.349    5.741    4.292   -1.452948   -1.376916  
  7.665   -0.008   0.096   0.024   0.316999   0.168964   6.078    9.422    4.7     -1.521836   -1.372899  
  7.665   -0.043   0.171   0.075   0.255179   -0.359518  3.376    6.279    5.189   -1.42755    -1.393695  
  7.665   -0.032   0.164   0.045   0.480899   0.233081   7.874    10.961   4.586   -1.56684    -1.560291  
  7.665   -0.067   0.158   0.056   0.518094   -0.177466  6.109    8.44     3.257   -2.022508   -2.576165  
  7.665   -0.069   0.163   0.061   0.858884   0.822912   4.49     6.627    3.294   -1.930471   -1.792088  
  7.665   -0.045   0.118   0.026   0.471294   0.390569   5.729    8.788    2.97    -1.712215   -1.520437  
  7.665   -0.018   0.148   0.022   0.394041   0.40526    10.395   13.408   5.752   -1.88197    -2.404488  
  7.665   -0.074   0.202   0.087   0.481101   -0.00127   7.357    8.11     2.807   -1.607138   -1.920901  
  7.665   -0.049   0.14    0.024   0.723551   1.182904   9.779    14.636   6.101   -1.736959   -1.697715  
  7.665   -0.059   0.173   0.024   0.643811   0.395905   8.237    11.44    5.681   -2.093792   -2.494495  
  7.665   -0.089   0.203   0.066   0.711013   0.492343   6.838    8.781    3.082   -1.904312   -2.287809  
  7.665   -0.06    0.204   0.094   0.481027   0.241323   4.72     6.905    4.035   -1.410346   -1.637334  
  7.665   -0.042   0.16    0.05    0.453787   0.279003   8.964    12.361   3.783   -1.954661   -2.066814  
  7.665   -0.04    0.166   0.072   0.478624   0.1623     6.44     7.995    2.406   -1.860485   -2.14205   
  7.665   -0.027   0.153   0.058   0.31742    -0.002089  6.688    8.864    4.217   -1.394905   -1.071921  
  7.665   -0.008   0.097   0.043   0.286022   0.832623   8.414    13.151   5.526   -1.731494   -1.712904  
  7.665   -0.07    0.187   0.067   0.6732     0.553294   8.459    12.545   4.54    -1.776891   -1.721016  
  7.665   -0.036   0.19    0.07    0.350721   0.007716   7.393    11.424   4.248   -1.963777   -2.153378  
  7.665   -0.022   0.152   0.055   0.215062   -0.147968  5.071    6.47     3.629   -1.655117   -1.423171  
  7.665   -0.046   0.124   0.031   0.590031   -0.393315  9.443    13.892   6.774   -1.862774   -2.05301   
  7.665   -0.056   0.19    0.082   0.403356   0.132733   5.904    7.734    3.253   -1.668816   -1.679937  
  7.665   -0.059   0.189   0.054   0.629754   0.580316   6.248    9.358    4.502   -1.505879   -1.424957  
  7.665   -0.046   0.185   0.075   0.384016   0.151946   6.017    8.319    4.004   -1.663243   -1.59476   
  7.665   -0.059   0.194   0.06    0.562895   0.248404   4.408    6.141    3.139   -1.770591   -1.727171  
  7.665   -0.043   0.175   0.062   0.496529   0.38326    7.717    10.451   3.48    -1.960973   -2.103243  
  7.665   -0.06    0.157   0.048   0.676513   0.834249   7.457    9.629    3.761   -1.664781   -1.65336   
  7.665   -0.076   0.205   0.079   0.534285   -0.053742  5.94     7.549    2.28    -2.244154   -2.376364  
  7.665   -0.058   0.191   0.062   0.548955   0.422167   8.969    13.278   5.923   -1.708018   -1.939865  
  7.665   -0.099   0.18    0.046   0.956606   0.995684   6.759    8.789    3.505   -1.681907   -1.358933  
  7.665   -0.069   0.203   0.059   0.532176   0.064137   2.719    5.087    4.503   -2.010922   -2.135236  
  7.665   -0.056   0.164   0.054   0.618097   0.310122   1.566    2.881    3.072   -0.748146   -0.87784   
  7.665   -0.064   0.188   0.059   0.640475   0.468558   5.397    5.776    2.199   -1.839165   -2.017825  
  7.665   -0.075   0.172   0.059   0.881035   1.370029   4.91     8.807    4.498   -1.289202   -1.247343  
  7.665   -0.065   0.15    0.026   0.722018   0.884288   9.042    12.515   4.847   -1.562017   -1.506284  
  7.665   -0.041   0.177   0.047   0.455799   0.100522   7.026    9.787    4.018   -1.964432   -1.758797  
  7.665   -0.062   0.182   0.054   0.669675   0.829694   6.62     9.024    3.164   -2.014821   -2.494233  
  7.665   -0.048   0.154   0.036   0.763088   1.233195   7.42     9.956    2.529   -1.919649   -1.89757   
  7.665   -0.057   0.146   0.056   0.756847   0.811232   5.182    7.041    4.146   -1.857402   -2.172356  
  7.665   -0.026   0.114   0.042   0.522717   0.803494   6.779    7.809    2.114   -1.633686   -1.440685  
  7.665   -0.079   0.212   0.079   0.634933   0.39535    8.233    11.301   4.797   -1.995044   -2.439259  
  7.665   -0.057   0.158   0.05    0.806249   0.931784   5.732    6.247    1.611   -2.050089   -2.564178  
  7.665   -0.034   0.148   0.052   0.666555   1.399066   5.064    6.402    3.175   -1.680707   -1.639835  
  7.665   -0.045   0.159   0.054   0.347256   -0.017901  7.058    11.115   5.267   -1.723535   -1.700955  
  7.665   -0.033   0.135   0.046   0.773346   1.528479   6.138    9.64     4.122   -1.83253    -1.871161  
  7.665   -0.066   0.174   0.052   0.731755   0.698825   5.549    8.109    4.17    -1.340414   -1.405352  
  7.665   -0.039   0.168   0.053   0.662496   0.879489   9.459    13.654   6.84    -1.729682   -1.839276  
  7.665   -0.06    0.173   0.056   0.560594   0.164964   9.305    12.166   3.854   -1.681714   -1.547433  
  7.665   -0.025   0.147   0.069   0.260184   0.007773   4.487    6.512    3.072   -1.283975   -1.081278  
  7.665   -0.013   0.111   0.019   0.418189   0.3636     7.812    11.008   4.787   -2.087346   -2.42587   
  7.665   -0.02    0.126   0.058   0.47478    0.573067   9.917    14.298   5.689   -1.777728   -1.67202   
  7.665   -0.076   0.178   0.053   0.653488   0.369398   4.834    6.715    3.546   -1.516255   -1.075872  
  7.665   -0.003   0.13    0.057   -0.037396  -1.045768  7.902    10.271   2.696   -1.858896   -2.329994  
  7.665   -0.026   0.136   0.044   0.62011    0.861669   8.05     11.34    3.635   -1.712862   -1.927323  
  7.665   -0.071   0.217   0.069   0.635009   0.453594   8.069    9.534    3.485   -1.927527   -2.408153  
  7.665   -0.054   0.173   0.042   0.557975   0.530459   9.289    10.799   2.355   -1.958557   -2.605679  
  7.665   -0.049   0.14    0.035   0.460161   -0.391944  4.224    7.656    4.162   -1.573565   -1.517135  
  7.665   -0.059   0.159   0.042   0.551621   0.033775   8.124    10.995   4.728   -1.748696   -1.901965  
  7.665   -0.026   0.139   0.047   0.41475    0.246584   7.108    9.583    3.951   -1.753286   -2.21111   
  7.665   -0.0     0.106   0.026   -0.067979  -0.549408  10.63    16.378   5.907   -1.973574   -2.189914  
  7.669   -0.058   0.158   0.052   0.851511   1.120978   4.439    6.055    3.015   -1.44837    -1.109542  
  7.669   -0.073   0.204   0.082   0.638221   0.425246   7.455    8.591    2.231   -1.632596   -1.57034   
  7.669   -0.026   0.18    0.075   0.384097   0.287045   9.616    13.159   4.88    -1.940911   -2.336612  
  7.669   -0.039   0.172   0.053   0.505033   0.282064   7.129    9.189    3.493   -1.539394   -1.47482   
  7.669   -0.068   0.222   0.104   0.466134   0.13284    8.268    12.324   4.656   -1.790733   -1.879487  
  7.669   -0.052   0.171   0.052   0.523721   0.116681   7.934    14.021   6.752   -1.779187   -1.674918  
  7.669   -0.035   0.124   0.028   0.541335   0.400126   5.047    6.757    3.424   -1.584376   -1.792611  
  7.669   -0.051   0.156   0.053   0.411451   -0.100549  8.924    13.999   5.762   -1.772612   -1.673101  
  7.669   -0.047   0.156   0.038   0.552661   0.473748   11.179   15.865   5.159   -1.728613   -1.937956  
  7.669   -0.05    0.142   0.055   0.762982   0.657069   4.72     7.761    3.579   -1.671709   -1.208662  
  7.669   -0.043   0.16    0.05    0.517169   0.561655   2.326    4.518    3.555   -1.386734   -0.904353  
  7.669   -0.011   0.126   0.041   0.329178   0.118998   3.486    4.61     2.487   -1.132305   -1.36366   
  7.669   -0.045   0.15    0.056   0.400224   -0.010807  6.078    12.391   6.303   -2.248081   -2.335506  
  7.669   -0.033   0.18    0.078   0.471654   0.414772   7.788    9.72     3.042   -1.516716   -1.490156  
  7.669   -0.017   0.132   0.041   0.386653   0.379995   8.83     11.892   4.637   -1.671395   -1.844916  
  7.669   -0.054   0.163   0.052   0.607246   0.375224   5.576    7.286    4.05    -2.150247   -2.70808   
  7.669   -0.085   0.214   0.063   0.565666   0.324772   5.923    8.185    2.251   -1.879694   -1.86147   
  7.669   -0.032   0.157   0.061   0.325644   0.045358   4.617    5.65     2.756   -1.780341   -1.977004  
  7.669   -0.04    0.154   0.04    0.560697   0.839449   8.595    12.202   4.826   -1.852872   -1.951746  
  7.669   -0.051   0.135   0.047   0.637322   0.485793   4.251    6.053    2.406   -2.058538   -2.485272  
  7.669   -0.069   0.208   0.082   0.428      -0.173818  4.577    7.154    3.746   -2.268761   -2.476067  
  7.669   -0.049   0.185   0.075   0.409276   0.072281   5.95     8.841    4.581   -1.834125   -1.672648  
  7.669   -0.021   0.119   0.036   0.269622   -0.744184  7.34     11.18    5.2     -1.964276   -2.09752   
  7.669   -0.064   0.157   0.025   0.683628   0.228326   1.203    4.206    3.378   -0.5203     -0.595191  
  7.669   -0.028   0.12    0.033   0.323865   -0.269275  8.542    12.366   5.543   -1.991383   -2.285449  
  7.669   -0.019   0.128   0.048   0.411373   0.520063   5.087    5.621    1.761   -1.845998   -1.898528  
  7.669   -0.05    0.19    0.052   0.421131   0.366166   3.903    5.273    3.226   -0.905952   -0.436342  
  7.669   -0.042   0.159   0.058   0.518789   0.361854   7.933    9.666    3.706   -1.842508   -2.286677  
  7.669   -0.015   0.127   0.05    0.414382   0.761853   7.892    9.937    2.988   -1.893332   -2.526486  
  7.669   -0.013   0.116   0.042   0.218651   -0.376074  6.47     8.01     2.632   -1.650588   -1.16741   
  7.669   -0.067   0.197   0.073   0.476848   0.046566   7.305    12.835   5.266   -2.330852   -2.811092  
  7.669   -0.085   0.179   0.061   0.893696   0.893178   6.036    7.519    2.653   -1.671193   -1.638895  
  7.669   -0.055   0.208   0.059   0.441775   0.115021   4.598    6.711    2.131   -1.706455   -1.428203  
  7.669   -0.036   0.135   0.027   0.522409   -0.090433  4.333    7.357    4.284   -1.549487   -1.763144  
  7.669   -0.013   0.125   0.047   0.27197    0.457554   3.981    5.392    2.221   -1.398838   -1.218539  
  7.669   -0.044   0.142   0.041   0.393516   -0.133492  7.518    10.935   5.745   -1.54659    -1.629303  
  7.669   -0.043   0.175   0.061   0.624546   0.926844   7.882    10.007   3.414   -2.073603   -2.637472  
  7.669   -0.083   0.179   0.04    0.856222   0.772708   8.44     11.789   5.867   -1.594744   -1.606096  
  7.669   -0.053   0.171   0.058   0.436285   0.112815   4.164    5.972    3.349   -1.359865   -1.049077  
  7.669   -0.057   0.14    0.044   0.597704   0.291154   8.809    13.657   5.885   -1.891123   -2.012548  
  7.669   -0.066   0.173   0.057   0.561112   0.434544   3.792    5.183    3.231   -1.467879   -1.317191  
  7.669   -0.037   0.132   0.019   0.502016   -0.219461  4.284    6.985    3.654   -1.926182   -1.842277  
  7.669   -0.043   0.11    0.03    0.622482   -0.339334  3.776    5.94     4.131   -1.899274   -1.889785  
  7.669   -0.033   0.134   0.027   0.387826   -0.223247  4.213    5.342    1.917   -1.5892     -1.275     
  7.669   -0.068   0.193   0.074   0.527643   0.11507    5.411    8.154    4.876   -2.128368   -2.462606  
  7.669   -0.04    0.172   0.075   0.487514   0.222751   7.038    9.601    3.943   -1.999198   -1.843854  
  7.669   -0.044   0.134   0.03    0.691983   0.732633   6.361    8.76     3.652   -1.647788   -1.79753   
  7.669   -0.052   0.141   0.042   0.623193   0.384725   6.761    10.708   5.851   -1.949183   -2.084324  
  7.669   -0.071   0.19    0.038   0.674097   0.499166   5.213    6.106    2.324   -1.669616   -1.365876  
  7.669   -0.001   0.14    0.057   -0.07492   -0.525253  7.274    10.551   4.234   -2.207807   -2.848202  
  7.669   -0.05    0.156   0.045   0.475873   0.133649   5.941    8.749    4.882   -1.289086   -1.304467  
  7.669   -0.024   0.118   0.034   0.282946   -0.180052  8.851    12.538   5.379   -2.00149    -2.201297  
  7.669   -0.039   0.126   0.035   0.65746    0.816193   7.623    10.158   2.682   -1.979968   -1.765973  
  7.669   -0.065   0.178   0.068   0.527087   0.293476   4.533    6.456    3.432   -1.608575   -1.701203  
  7.669   -0.051   0.178   0.057   0.438091   0.428747   7.671    8.711    2.774   -1.712453   -1.571324  
  7.669   -0.049   0.157   0.043   0.443513   0.106791   5.014    8.545    4.754   -2.169641   -2.480227  
  7.669   -0.071   0.171   0.035   0.677648   0.380403   6.396    9.423    4.512   -1.726323   -1.578703  
  7.669   -0.056   0.143   0.051   0.76075    1.065569   9.309    13.367   5.329   -1.895918   -2.115105  
  7.669   -0.084   0.19    0.074   0.726643   0.541322   8.623    11.857   5.222   -1.800404   -1.91214   
  7.669   -0.041   0.167   0.048   0.37846    -0.020452  5.931    7.529    3.394   -1.739331   -1.735879  
  7.669   -0.044   0.168   0.066   0.673456   0.892966   4.866    8.021    6.022   -1.571594   -1.741933  
  7.669   -0.044   0.147   0.042   0.536766   0.353514   6.674    8.239    2.766   -1.589578   -1.928931  
  7.669   -0.045   0.145   0.056   0.644248   0.377616   6.791    10.928   4.761   -1.699429   -1.60622   
  7.669   -0.038   0.146   0.038   0.500148   0.57281    9.019    11.752   3.764   -1.730489   -1.996668  
  7.669   0.023    0.134   0.021   -0.006972  -0.183359  6.733    9.215    5.33    -1.76383    -1.803007  
  7.669   -0.012   0.147   0.056   0.224249   -0.026937  4.919    6.866    3.458   -1.638431   -1.872446  
  7.669   -0.07    0.163   0.06    0.788438   0.66559    8.626    11.423   4.014   -1.713031   -1.893875  
  7.669   -0.115   0.215   0.052   0.927141   1.304596   8.303    10.766   4.175   -1.808157   -2.122192  
  7.669   -0.04    0.125   0.042   0.881606   1.861072   6.699    9.695    4.705   -1.703559   -1.875939  
  7.669   -0.048   0.145   0.053   0.406481   -0.061083  6.595    10.319   5.596   -1.760614   -1.788938  
  7.669   -0.053   0.136   0.038   0.735171   0.84826    6.307    8.257    2.974   -1.720315   -1.302667  
  7.669   -0.053   0.163   0.059   0.626386   0.518608   7.328    9.073    4.124   -1.843984   -2.208056  
  7.669   -0.042   0.145   0.068   0.723865   0.813192   3.16     5.688    3.552   -1.638801   -1.345232  
  7.669   -0.03    0.152   0.046   0.610237   0.715031   7.759    8.48     2.311   -1.6475     -1.518471  
  7.669   -0.115   0.241   0.084   0.809844   0.610563   6.792    9.545    3.455   -1.320398   -0.918167  
  7.669   -0.073   0.2     0.065   0.585024   0.492531   6.012    7.696    2.443   -1.494217   -1.548298  
  7.669   -0.065   0.134   0.035   0.871546   0.387007   4.903    4.988    2.234   -1.99096    -2.963053  
  7.669   -0.029   0.131   0.025   0.552505   0.626422   6.711    10.187   4.273   -2.232542   -2.720863  
  7.669   -0.037   0.158   0.057   0.567961   0.258591   6.027    8.655    5.289   -1.703673   -1.495581  
  7.669   -0.054   0.146   0.05    0.615851   0.304434   4.722    7.329    4.171   -1.650758   -1.369997  
  7.669   -0.05    0.153   0.062   0.757148   0.889007   5.619    8.034    3.922   -1.391988   -1.114945  
  7.669   -0.041   0.137   0.034   0.613589   0.652611   6.753    8.675    4.251   -1.879896   -2.262068  
  7.669   -0.014   0.106   0.021   0.510597   0.824019   9.117    12.69    4.186   -1.691327   -1.708859  
  7.669   -0.061   0.178   0.062   0.6164     0.391218   0.682    0.92     1.153   0.108647    -0.599417  
  7.669   -0.019   0.108   0.037   0.148898   -0.992466  8.737    11.856   4.093   -1.728436   -1.665854  
  7.669   -0.026   0.128   0.037   0.446125   0.739696   5.935    8.81     3.921   -1.473139   -1.088688  
  7.669   -0.049   0.171   0.049   0.469439   0.209601   9.834    12.245   5.278   -1.719063   -1.622932  
  7.669   -0.03    0.159   0.045   0.291083   0.236977   5.565    8.312    4.324   -1.801907   -1.99693   
  7.669   -0.027   0.134   0.048   0.170728   -0.322881  6.758    10.463   4.481   -2.047725   -2.332546  
  7.669   -0.041   0.143   0.036   0.485876   -0.006786  9.264    12.877   5.286   -1.534236   -1.534509  
  7.669   -0.024   0.11    0.024   0.391592   0.323821   6.291    8.275    3.009   -1.667963   -2.092745  
  7.669   -0.057   0.161   0.058   0.47625    -0.061034  8.281    10.993   4.73    -1.616663   -1.663092  
  7.669   -0.06    0.174   0.076   0.599503   0.422625   7.609    9.626    4.307   -1.668083   -1.774755  
  7.669   -0.065   0.19    0.055   0.558735   0.024802   8.571    12.577   3.467   -1.967664   -2.032485  
  7.669   -0.077   0.202   0.079   0.609744   0.225509   8.782    13.79    6.862   -2.013355   -2.177895  
  7.669   -0.062   0.148   0.045   0.651326   -0.013921  5.715    7.677    3.529   -1.729336   -1.938869  
  7.669   -0.041   0.133   0.037   0.685421   0.68197    6.102    7.197    2.094   -1.953344   -1.933389  
  7.669   -0.057   0.159   0.047   0.670499   0.601465   11.237   15.395   4.501   -2.03134    -2.376386  
  7.669   -0.047   0.162   0.051   0.771738   1.079062   9.277    14.449   6.402   -1.981269   -2.268854  
  7.669   -0.073   0.185   0.054   0.829047   1.038329   8.399    11.878   4.287   -1.789346   -1.970468  
  7.673   -0.062   0.181   0.067   0.43888    0.007953   7.921    11.282   4.615   -1.637391   -1.671567  
  7.673   -0.049   0.167   0.056   0.525265   0.154727   9.917    12.454   5.265   -2.193217   -2.843354  
  7.673   -0.036   0.159   0.05    0.553831   0.706484   3.829    4.167    0.853   -1.480198   -1.039751  
  7.673   -0.083   0.245   0.106   0.706716   0.578216   4.463    6.524    3.892   -1.45385    -1.549596  
  7.673   -0.058   0.161   0.054   0.598928   0.348932   9.82     13.745   5.577   -1.70232    -1.854236  
  7.673   -0.045   0.141   0.033   0.730051   0.573493   4.675    6.485    2.739   -1.408052   -1.320131  
  7.673   -0.052   0.17    0.054   0.379779   -0.175798  4.158    6.775    4.113   -1.427385   -0.938098  
  7.673   -0.022   0.135   0.044   0.47262    0.262748   5.293    8.897    5.08    -1.685347   -1.693104  
  7.673   -0.037   0.127   0.039   0.423719   0.184397   5.484    6.965    2.314   -1.524463   -1.943887  
  7.673   -0.035   0.161   0.049   0.415956   0.054191   7.069    10.991   6.53    -2.129333   -2.452642  
  7.673   -0.046   0.157   0.062   0.379068   0.05044    9.126    12.88    4.9     -1.913873   -2.132086  
  7.673   -0.079   0.236   0.076   0.624251   0.400129   6.137    8.548    4.318   -1.602007   -1.481639  
  7.673   -0.06    0.179   0.051   0.540987   0.16758    6.517    9.061    4.798   -1.560807   -1.766326  
  7.673   -0.028   0.155   0.046   0.344312   0.327001   8.64     10.351   2.771   -1.654782   -1.57806   
  7.673   -0.039   0.159   0.042   0.455591   0.213114   10.027   14.608   6.172   -1.755274   -1.740253  
  7.673   -0.046   0.178   0.062   0.441847   0.140834   9.136    13.06    4.936   -1.709051   -1.683376  
  7.673   -0.046   0.204   0.089   0.384791   0.112914   5.468    7.121    3.054   -1.629109   -1.918235  
  7.673   -0.067   0.183   0.067   0.65873    0.613503   7.615    10.882   4.53    -1.502038   -1.44203   
  7.673   -0.04    0.139   0.055   0.705446   0.90358    9.577    14.281   6.537   -1.822341   -1.687805  
  7.673   -0.029   0.128   0.024   0.505125   0.566926   2.531    3.639    1.407   -1.524511   -1.322905  
  7.673   -0.048   0.137   0.043   0.679103   0.809277   8.305    10.064   4.572   -1.843571   -1.998292  
  7.673   -0.041   0.145   0.036   0.578584   0.591268   7.673    10.566   3.765   -1.632604   -1.802148  
  7.673   -0.054   0.164   0.037   0.690072   0.529504   6.854    8.398    2.891   -1.669225   -1.791448  
  7.673   -0.039   0.119   0.019   0.564776   0.190314   5.672    8.238    3.886   -1.655138   -1.460318  
  7.673   -0.048   0.158   0.033   0.511332   -0.02699   8.25     10.539   2.689   -1.75275    -1.76719   
  7.673   -0.058   0.159   0.058   0.588437   0.373496   7.915    10.519   3.701   -1.813229   -2.051169  
  7.673   -0.053   0.16    0.024   0.596225   -0.036665  4.89     7.922    4.427   -1.928766   -1.81999   
  7.673   -0.043   0.132   0.034   0.55987    0.016971   3.227    4.556    4.221   -1.041242   -0.610474  
  7.673   -0.029   0.105   0.008   0.600004   1.563866   4.418    5.276    3.228   -1.468699   -0.809521  
  7.673   -0.002   0.126   0.061   -0.035695  -0.863181  7.194    9.393    4.132   -1.623723   -1.73217   
  7.673   -0.07    0.17    0.071   0.693759   0.39351    5.958    7.976    3.071   -2.011936   -1.980691  
  7.673   -0.056   0.17    0.048   0.46193    0.015371   8.074    11.441   4.57    -2.145039   -2.491597  
  7.673   -0.041   0.165   0.074   0.337053   0.038674   10.42    13.792   4.495   -1.705555   -2.090591  
  7.673   -0.05    0.199   0.106   0.354141   0.086568   7.183    9.228    3.921   -1.614111   -1.12858   
  7.673   -0.024   0.136   0.042   0.443791   0.56162    5.078    5.211    1.246   -1.461836   -1.272711  
  7.673   -0.082   0.206   0.073   0.683522   0.635963   6.099    9.403    4.489   -1.994852   -2.098001  
  7.673   -0.014   0.113   0.019   0.27925    0.40392    7.16     8.324    2.763   -1.806145   -2.32099   
  7.673   -0.008   0.099   0.047   0.60008    1.440456   8.268    11.755   5.305   -1.891142   -2.102619  
  7.673   -0.071   0.184   0.042   0.558648   -0.011343  7.378    9.996    4.05    -1.816643   -1.825235  
  7.673   -0.065   0.194   0.051   0.62275    0.590863   5.484    8.77     5.864   -1.666979   -1.718251  
  7.673   -0.068   0.16    0.042   0.619094   0.114317   5.423    6.595    3.331   -1.908547   -1.799862  
  7.673   -0.065   0.147   0.036   0.61255    0.130049   6.554    8.114    4.073   -1.536448   -1.644758  
  7.673   -0.035   0.179   0.061   0.403308   0.097065   7.27     9.966    4.901   -1.774379   -1.898974  
  7.673   -0.035   0.164   0.048   0.446686   0.325404   7.058    8.647    3.804   -1.879641   -1.933144  
  7.673   -0.051   0.155   0.056   0.471354   0.216392   7.951    11.611   5.245   -1.627975   -1.603046  
  7.673   -0.013   0.136   0.055   0.165844   -0.498578  3.351    6.16     3.159   -1.341388   -1.326317  
  7.673   -0.06    0.145   0.04    0.889538   1.248635   7.003    9.498    3.749   -1.716853   -1.964912  
  7.673   -0.05    0.178   0.077   0.450325   0.204113   5.178    8.468    4.421   -1.429727   -1.294182  
  7.673   -0.059   0.211   0.103   0.611959   0.481938   4.042    6.243    2.873   -1.846549   -1.840636  
  7.673   -0.058   0.159   0.035   0.658012   0.786804   5.286    7.93     2.851   -1.670938   -2.084828  
  7.673   -0.048   0.163   0.039   0.468607   0.134145   8.816    12.156   4.529   -1.932287   -2.078253  
  7.673   -0.072   0.181   0.049   0.667411   0.284374   6.147    9.539    4.255   -1.553402   -1.238345  
  7.673   -0.035   0.14    0.053   0.594495   0.933184   4.995    6.362    2.79    -1.772345   -1.936255  
  7.673   -0.07    0.199   0.091   0.587995   0.263074   6.866    9.171    3.521   -1.854944   -2.477947  
  7.673   -0.042   0.153   0.054   0.477042   0.365314   7.94     11.279   5.262   -1.534336   -1.655795  
  7.673   -0.015   0.129   0.049   0.313277   0.293638   4.983    6.099    3.05    -1.529403   -1.894534  
  7.673   -0.005   0.157   0.056   0.121908   -0.223723  4.482    6.546    1.419   -1.909008   -1.965724  
  7.673   -0.042   0.142   0.036   0.519535   0.289925   4.925    7.125    3.849   -1.551968   -1.435162  
  7.673   -0.047   0.112   0.036   0.457263   -0.797219  4.977    4.02     1.674   -2.056449   2.837691   
  7.673   -0.08    0.179   0.043   0.81177    0.644863   9.222    13.707   4.481   -2.086463   -2.374893  
  7.673   -0.057   0.146   0.042   0.465318   -0.193421  6.62     9.128    5.029   -1.714873   -1.797205  
  7.673   -0.056   0.167   0.067   0.491567   0.217631   6.146    9.691    4.766   -1.568175   -1.712934  
  7.673   -0.048   0.133   0.02    0.574527   -0.121371  3.369    3.264    2.48    -1.152761   -0.312494  
  7.673   -0.049   0.149   0.02    0.638214   0.450072   5.414    6.978    3.547   -1.779461   -1.83617   
  7.673   -0.052   0.157   0.049   0.603183   0.336109   6.403    9.582    3.712   -1.453808   -1.410622  
  7.673   -0.056   0.155   0.043   0.725221   0.853852   7.991    12.203   4.614   -1.877352   -1.842873  
  7.673   -0.062   0.205   0.074   0.388671   -0.1157    4.212    7.218    5.135   -1.713414   -1.833673  
  7.673   -0.055   0.178   0.044   0.540612   0.388187   4.51     7.664    3.014   -2.048666   -1.82691   
  7.673   -0.05    0.176   0.066   0.608173   0.560725   6.091    10.621   5.468   -1.853494   -1.886165  
  7.673   -0.029   0.113   0.038   0.552259   0.80571    4.619    5.717    3.226   -1.526119   -1.713381  
  7.673   -0.067   0.178   0.048   0.661117   0.383502   6.109    7.293    3.83    -1.958766   -2.179583  
  7.673   -0.04    0.143   0.048   0.597666   0.442767   6.41     8.915    3.69    -1.79251    -1.833183  
  7.673   -0.041   0.133   0.033   0.357305   -0.39304   6.316    7.663    3.335   -1.418338   -1.29561   
  7.673   -0.09    0.196   0.062   0.670774   0.134086   7.93     11.752   5.191   -1.962467   -2.141751  
  7.673   -0.051   0.127   0.023   0.772641   1.13312    5.662    7.664    1.895   -1.975224   -1.924934  
  7.673   -0.087   0.209   0.074   0.561897   0.170207   4.384    7.208    4.332   -1.56081    -1.512581  
  7.673   -0.076   0.204   0.083   0.559284   0.283118   4.781    5.973    2.774   -1.830467   -2.143245  
  7.673   -0.045   0.157   0.034   0.432578   -0.258556  9.818    14.963   6.345   -2.011405   -2.347197  
  7.673   -0.042   0.131   0.048   0.54911    0.335892   8.311    9.555    3.451   -1.788699   -2.228472  
  7.673   -0.05    0.156   0.046   0.53872    0.207498   4.671    6.433    2.268   -1.971649   -1.631663  
  7.673   -0.04    0.157   0.056   0.415769   0.227653   6.315    9.43     5.233   -1.890365   -2.152355  
  7.673   -0.028   0.143   0.047   0.25953    0.065579   7.781    12.362   5.084   -1.896924   -2.137938  
  7.673   -0.071   0.193   0.065   0.666023   0.399104   4.782    6.807    3.607   -1.816417   -1.995698  
  7.673   -0.071   0.218   0.078   0.620759   0.390548   6.894    8.331    4.243   -1.870107   -2.391695  
  7.673   -0.08    0.219   0.082   0.655305   0.603906   6.531    9.371    4.105   -2.100661   -2.075759  
  7.673   0.002    0.097   0.036   0.030686   -0.516571  4.282    6.966    3.961   -2.037436   -2.081582  
  7.673   -0.048   0.131   0.036   0.782285   1.053454   4.521    7.116    3.843   -1.8469     -2.07084   
  7.673   -0.082   0.208   0.067   0.775683   0.787016   8.631    11.784   4.335   -1.882204   -2.212841  
  7.673   -0.034   0.145   0.046   0.639088   0.322154   7.453    10.69    3.701   -1.765641   -1.664781  
  7.673   -0.061   0.156   0.052   0.892732   1.139651   9.127    12.105   4.707   -1.685321   -2.010712  
  7.673   -0.032   0.158   0.033   0.413998   0.105141   5.312    6.905    3.449   -1.676734   -1.464219  
  7.673   -0.072   0.163   0.034   0.625233   0.679587   7.564    9.838    5.136   -1.6947     -1.659025  
  7.673   -0.047   0.124   0.015   0.76111    1.479497   7.632    9.526    2.422   -1.713376   -1.907817  
  7.673   -0.074   0.186   0.067   0.736251   0.59905    7.945    10.326   4.91    -1.73131    -1.687301  
  7.673   -0.043   0.14    0.032   0.676404   0.79942    6.006    9.015    3.831   -1.620341   -1.526866  
  7.673   -0.057   0.149   0.043   0.654777   0.447407   5.19     6.384    1.824   -1.571084   -1.651798  
  7.673   -0.08    0.17    0.06    0.792186   0.823433   5.243    7.324    4.9     -1.876892   -2.080277  
  7.673   -0.062   0.197   0.061   0.619126   0.185744   5.49     8.617    3.828   -1.843872   -1.581695  
  7.673   -0.02    0.135   0.027   0.566534   1.027442   7.634    10.826   4.029   -1.919675   -2.189524  
  7.673   -0.038   0.133   0.034   0.572471   0.433595   6.18     8.449    4.073   -1.651526   -1.119537  
  7.677   -0.093   0.167   0.037   0.826073   0.412989   6.505    7.923    3.96    -1.690892   -2.11712   
  7.677   -0.043   0.136   0.03    0.609546   0.415827   6.369    9.127    3.728   -1.94324    -2.078158  
  7.677   -0.11    0.238   0.078   0.851272   0.966066   8.857    13.768   6.094   -1.712464   -1.501722  
  7.677   -0.037   0.158   0.057   0.586164   0.782609   5.081    7.041    3.314   -1.823942   -1.845387  
  7.677   -0.068   0.201   0.064   0.451204   0.062703   8.768    12.609   4.721   -1.982707   -2.352587  
  7.677   -0.071   0.183   0.052   0.74171    0.481516   4.523    7.305    4.342   -1.878552   -1.850027  
  7.677   -0.06    0.132   0.026   0.813143   1.258452   7.726    10.884   4.994   -1.458212   -1.648622  
  7.677   -0.03    0.123   0.035   0.380037   0.248496   7.575    10.522   5.283   -1.687274   -1.982057  
  7.677   -0.073   0.187   0.068   0.878359   1.111643   5.734    7.045    2.299   -1.782517   -1.664648  
  7.677   -0.05    0.165   0.05    0.651894   0.80798    7.665    10.888   4.344   -1.688098   -1.8278    
  7.677   -0.008   0.143   0.06    0.168897   -0.017013  5.083    7.056    2.218   -2.159049   -2.597434  
  7.677   -0.011   0.121   0.028   0.248556   0.324165   9.362    11.398   2.952   -1.77136    -2.155513  
  7.677   -0.033   0.12    0.024   0.657782   0.834882   5.566    8.503    4.496   -1.425094   -1.315585  
  7.677   -0.04    0.108   0.026   0.556063   0.226653   10.036   14.67    6.328   -1.946401   -2.149661  
  7.677   -0.073   0.219   0.071   0.528077   0.498741   3.094    3.741    1.542   -1.615466   -1.919652  
  7.677   -0.042   0.197   0.062   0.535372   0.605249   6.957    10.825   4.561   -1.793519   -1.86513   
  7.677   -0.011   0.125   0.031   0.359265   0.434354   9.697    12.783   4.227   -1.941297   -2.135013  
  7.677   -0.04    0.158   0.041   0.47688    0.397214   5.879    8.67     3.126   -1.73626    -2.056093  
  7.677   -0.019   0.13    0.041   0.34435    0.512804   9.723    14.08    6.015   -1.778137   -1.81991   
  7.677   -0.05    0.143   0.036   0.660564   0.211982   7.089    10.733   4.348   -1.851788   -1.887934  
  7.677   -0.054   0.174   0.059   0.470118   0.253349   8.98     12.016   4.298   -1.742789   -1.786328  
  7.677   -0.01    0.125   0.046   0.052072   -0.599407  6.599    9.002    4.245   -1.721029   -1.6436    
  7.677   -0.062   0.191   0.075   0.563996   0.356084   4.207    6.306    3.877   -1.159315   -0.801858  
  7.677   -0.056   0.173   0.054   0.634532   0.522097   8.387    10.946   3.671   -2.095782   -2.204245  
  7.677   -0.068   0.162   0.05    0.810151   0.969213   4.874    7.956    3.677   -1.896962   -1.734651  
  7.677   -0.028   0.13    0.02    0.36599    -0.162633  8.242    12.056   4.431   -1.86362    -1.90578   
  7.677   -0.04    0.165   0.036   0.471657   0.014569   4.847    7.736    3.373   -1.523636   -1.324498  
  7.677   -0.055   0.184   0.079   0.3846     0.0704     7.05     9.571    4.107   -1.995322   -2.317982  
  7.677   -0.065   0.169   0.057   0.642707   0.292047   4.869    6.423    2.482   -2.15556    -2.286388  
  7.677   -0.069   0.148   0.029   0.655345   0.02096    5.581    7.455    4.369   -1.557918   -1.406924  
  7.677   -0.048   0.11    0.021   0.866572   1.809713   7.592    11.354   5.409   -1.696892   -1.827085  
  7.677   -0.051   0.16    0.061   0.524218   0.123519   8.714    10.865   2.509   -2.03211    -2.25833   
  7.677   -0.053   0.144   0.05    0.850106   1.017321   7.052    10.094   3.914   -1.782381   -1.776284  
  7.677   -0.038   0.145   0.033   0.419212   0.260514   5.835    7.661    3.906   -1.632483   -1.600368  
  7.677   -0.077   0.22    0.082   0.592465   0.229828   9.008    13.331   6.815   -1.917364   -1.993632  
  7.677   -0.091   0.179   0.062   0.906403   1.078411   5.162    6.4      2.628   -1.491647   -1.323267  
  7.677   -0.102   0.219   0.074   0.890086   0.795409   5.379    8.753    5.144   -1.825022   -1.822574  
  7.677   -0.052   0.155   0.06    0.565622   0.093431   6.315    10.074   5.721   -1.407303   -0.807653  
  7.677   -0.072   0.207   0.072   0.670108   0.509021   2.007    3.854    2.973   -2.102689   -1.565497  
  7.677   -0.036   0.141   0.052   0.502347   0.25494    6.115    10.326   4.467   -1.927069   -1.930113  
  7.677   -0.027   0.136   0.052   0.353683   -0.184469  7.598    13.141   6.109   -1.835184   -1.757295  
  7.677   -0.04    0.168   0.041   0.571814   0.508453   8.985    13.984   5.135   -2.213809   -2.686871  
  7.677   -0.046   0.141   0.024   0.689774   1.054547   7.409    11.359   5.052   -1.955412   -2.342695  
  7.677   -0.041   0.136   0.061   0.607753   0.592333   7.893    11.047   4.623   -1.656869   -1.520581  
  7.677   -0.054   0.143   0.053   0.799108   0.702652   5.166    6.806    3.25    -1.876997   -2.410724  
  7.677   0.027    0.125   0.037   -0.181205  -0.376687  4.564    8.048    4.465   -1.732784   -1.429552  
  7.677   0.008    0.152   0.035   0.05823    -0.132122  6.532    8.222    2.868   -1.66759    -1.494947  
  7.677   -0.019   0.117   0.049   0.162928   -0.466318  7.597    11.684   5.087   -1.711303   -1.58288   
  7.677   -0.02    0.142   0.036   0.312921   0.31792    7.091    9.786    4.453   -1.240613   -1.152557  
  7.677   -0.069   0.191   0.066   0.631413   0.228423   6.347    8.4      2.631   -1.804491   -2.040436  
  7.677   -0.034   0.139   0.04    0.650905   0.485541   6.716    8.98     3.524   -1.51382    -1.619393  
  7.677   -0.043   0.177   0.074   0.341433   -0.092033  9.726    12.845   5.292   -1.626201   -1.984162  
  7.677   -0.043   0.16    0.062   0.365597   0.108386   6.651    8.688    3.631   -1.472294   -1.730829  
  7.677   -0.017   0.113   0.005   0.400456   -1.25102   7.304    10.024   3.231   -1.520395   -1.271801  
  7.677   -0.015   0.123   0.036   0.239561   0.089073   6.738    9.57     3.892   -1.600153   -1.337888  
  7.677   -0.098   0.225   0.072   0.74803    0.418328   7.313    9.991    4.524   -1.777944   -2.232643  
  7.677   -0.065   0.173   0.063   0.545942   0.26655    6.338    9.667    3.472   -1.750307   -1.578701  
  7.677   -0.055   0.155   0.058   0.653843   0.40881    8.424    10.626   3.234   -1.959089   -2.250559  
  7.677   -0.085   0.2     0.055   0.76818    0.607674   3.648    5.351    2.946   -1.785588   -2.010209  
  7.677   -0.062   0.165   0.049   0.652484   0.363464   7.944    10.368   2.289   -2.063809   -2.083364  
  7.677   -0.021   0.107   0.03    0.497248   0.863299   7.441    9.86     4.402   -1.739586   -1.980339  
  7.677   -0.058   0.165   0.044   0.642162   0.324894   9.684    13.518   4.056   -1.825985   -1.706176  
  7.677   -0.026   0.175   0.071   0.21455    0.034932   4.334    6.677    3.462   -1.705477   -1.373224  
  7.677   -0.074   0.161   0.046   0.793509   0.701399   3.842    5.859    2.677   -1.497642   -1.109759  
  7.677   -0.018   0.112   0.018   0.312796   0.088207   8.357    12.783   5.32    -2.126356   -2.447055  
  7.677   -0.064   0.187   0.065   0.553326   0.232022   6.184    9.672    5.52    -1.77965    -1.622391  
  7.677   -0.061   0.179   0.075   0.569509   0.287098   4.718    5.427    1.34    -2.111516   -1.578357  
  7.677   -0.089   0.217   0.058   0.769265   0.746353   8.33     10.886   4.603   -1.746829   -2.030381  
  7.677   -0.061   0.15    0.018   0.712741   0.52105    6.491    9.664    4.295   -1.79968    -1.71338   
  7.677   -0.095   0.187   0.057   0.752248   0.536884   10.113   12.445   3.202   -1.540396   -1.687418  
  7.677   -0.042   0.154   0.048   0.542581   0.445532   5.827    8.545    3.575   -1.390508   -1.369862  
  7.677   -0.083   0.196   0.062   0.809759   0.958015   4.88     6.103    2.693   -1.470741   -1.435359  
  7.677   -0.062   0.156   0.056   0.570586   0.571386   9.257    14.06    5.383   -1.702614   -2.020286  
  7.677   -0.018   0.115   0.033   0.218632   -0.926043  7.172    11.189   5.294   -1.38232    -1.526264  
  7.677   -0.025   0.136   0.047   0.274935   -0.15257   5.323    6.906    3.899   -2.124208   -2.287523  
  7.677   -0.033   0.143   0.039   0.413245   0.404334   8.067    10.008   3.859   -1.770267   -2.031382  
  7.677   -0.068   0.21    0.073   0.582185   0.445551   3.394    5.565    2.941   -0.94084    -0.922845  
  7.677   -0.04    0.154   0.042   0.44884    0.148857   4.016    7.736    5.792   -1.666175   -1.480013  
  7.677   -0.115   0.202   0.069   0.861694   0.648595   8.429    12.454   5.587   -1.734507   -1.550077  
  7.677   -0.033   0.089   0.022   0.60781    2.625054   5.426    7.503    4.067   -1.618731   -1.576595  
  7.677   -0.08    0.176   0.056   0.716175   0.354641   7.878    11.19    4.696   -1.788849   -1.873392  
  7.677   -0.039   0.165   0.041   0.518389   0.525743   8.366    12.795   5.327   -1.793469   -1.821469  
  7.677   -0.03    0.12    0.016   0.460836   0.879769   3.58     5.915    2.196   -2.177462   -1.658794  
  7.677   -0.044   0.153   0.048   0.48451    0.20653    4.803    8.115    3.817   -2.156391   -2.111972  
  7.677   -0.05    0.178   0.042   0.587928   0.174949   4.964    6.922    1.698   -2.292802   -2.512516  
  7.677   -0.068   0.17    0.026   0.474733   -0.262409  6.15     10.81    5.157   -1.925667   -1.9728    
  7.677   -0.058   0.182   0.065   0.622908   0.458651   5.511    5.849    1.791   -1.820722   -2.071949  
  7.677   -0.065   0.183   0.067   0.665331   0.704845   7.003    9.613    3.533   -1.692553   -1.754836  
  7.677   -0.064   0.184   0.08    0.780987   0.803638   8.41     11.141   4.241   -2.046246   -2.203843  
  7.677   -0.059   0.206   0.095   0.401794   0.093016   7.2      10.784   4.601   -1.885218   -1.994177  
  7.677   -0.065   0.169   0.075   0.371657   -0.250411  8.451    12.487   3.859   -2.091577   -2.452604  
  7.677   -0.024   0.107   0.033   0.34777    0.366609   6.415    9.083    3.695   -1.9288     -2.153198  
  7.677   -0.096   0.219   0.075   0.691462   0.347684   5.481    8.295    4.115   -1.819118   -2.02674   
  7.677   -0.062   0.168   0.023   0.607259   0.300081   6.437    7.227    2.461   -1.869633   -2.028698  
  7.677   -0.078   0.146   0.031   0.852526   0.017066   -0.753   1.494    1.534   2.603201    -1.880645  
  7.677   -0.046   0.14    0.044   0.567046   0.328159   5.168    8.291    4.01    -1.874813   -1.50348   
  7.677   -0.053   0.173   0.058   0.481412   0.391861   8.52     13.638   6.745   -1.671239   -1.615269  
  7.677   -0.062   0.165   0.05    0.648807   0.254189   7.392    11.211   4.443   -1.992544   -2.279536  
  7.677   -0.028   0.105   0.006   0.541273   1.197734   9.398    14.747   6.025   -1.555791   -1.353964  
  7.677   -0.06    0.179   0.048   0.712095   1.053228   6.562    10.7     4.093   -2.122408   -2.272952  
  7.682   -0.016   0.13    0.044   0.412879   0.383737   7.876    11.676   3.879   -2.014619   -2.208598  
  7.682   -0.056   0.164   0.041   0.690861   0.325975   4.133    6.561    3.17    -1.765609   -1.849475  
  7.682   -0.091   0.221   0.071   0.705209   0.275591   7.105    8.223    2.639   -1.773112   -1.531193  
  7.682   -0.023   0.162   0.055   0.361434   0.22293    2.849    5.352    3.823   -1.67615    -1.527171  
  7.682   -0.074   0.173   0.061   0.489843   -0.130861  1.947    0.989    1.738   -1.381686   -2.057163  
  7.682   -0.053   0.154   0.061   0.414505   -0.194746  6.067    7.071    2.872   -1.867066   -2.383859  
  7.682   -0.078   0.185   0.044   0.596856   0.100314   4.139    6.061    2.977   -1.762133   -1.819007  
  7.682   -0.075   0.185   0.059   0.783791   0.602695   8.599    13.526   5.97    -1.640105   -1.786178  
  7.682   -0.033   0.132   0.037   0.410719   0.13356    9.434    11.886   3.785   -1.842402   -2.060942  
  7.682   -0.022   0.122   0.03    0.579226   0.978233   5.542    6.622    3.186   -1.966291   -2.587273  
  7.682   -0.067   0.175   0.063   0.529713   0.042938   2.195    2.431    0.811   -2.108254   -0.376102  
  7.682   -0.04    0.151   0.037   0.543448   0.651488   8.475    10.279   4.423   -1.659441   -1.968879  
  7.682   -0.055   0.155   0.047   0.625768   0.473146   3.292    5.093    3.735   -1.231578   -0.797814  
  7.682   -0.019   0.116   0.046   0.38432    0.313684   6.557    9.089    3.62    -1.827523   -2.100958  
  7.682   -0.051   0.125   0.047   0.524944   -0.041135  6.116    7.994    1.916   -1.838648   -2.002626  
  7.682   -0.077   0.157   0.032   0.867773   0.937936   9.881    15.355   6.574   -1.86889    -2.190754  
  7.682   -0.037   0.151   0.055   0.388783   0.011889   9.346    12.216   4.202   -1.793667   -2.007402  
  7.682   -0.071   0.182   0.07    0.576853   0.272794   5.046    7.786    4.609   -1.162706   -0.665031  
  7.682   -0.053   0.175   0.076   0.520951   0.245741   8.348    12.973   4.425   -1.742      -1.68581   
  7.682   -0.031   0.108   0.028   0.42733    -0.795461  3.569    5.401    2.882   -2.076658   -1.98732   
  7.682   -0.049   0.163   0.052   0.481795   0.160456   4.242    5.44     1.971   -1.711277   -1.383878  
  7.682   -0.073   0.197   0.076   0.558613   0.150356   6.578    10.247   5.008   -1.418553   -1.220445  
  7.682   -0.081   0.169   0.045   0.966062   1.152514   3.148    3.783    0.98    -1.700054   -1.428805  
  7.682   -0.097   0.23    0.086   0.877083   1.095955   5.832    9.067    2.899   -2.020777   -1.94036   
  7.682   -0.045   0.148   0.049   0.456859   0.259803   5.752    7.556    2.074   -1.726564   -1.768951  
  7.682   -0.074   0.197   0.081   0.806148   1.011492   6.518    8.592    2.405   -1.676027   -1.551005  
  7.682   -0.021   0.103   0.02    0.543639   0.982512   6.454    9.121    4.64    -1.720734   -1.961445  
  7.682   -0.037   0.098   0.023   0.888349   1.903699   8.376    9.532    2.599   -1.648872   -1.65046   
  7.682   -0.024   0.119   0.019   0.424843   0.88246    7.339    10.694   5.138   -1.571489   -1.684467  
  7.682   -0.052   0.09    0.015   0.917644   1.084332   7.982    11.507   4.729   -1.86451    -1.841484  
  7.682   -0.092   0.168   0.036   0.929023   1.08103    4.542    6.791    3.67    -1.559323   -1.328548  
  7.682   -0.046   0.161   0.055   0.367881   -0.181459  5.893    8.987    4.463   -1.93469    -2.111503  
  7.682   -0.075   0.18    0.052   0.653666   0.591659   7.982    10.802   3.152   -1.643562   -1.649464  
  7.682   -0.065   0.162   0.035   0.573551   0.093977   8.057    10.612   3.24    -1.887571   -2.165254  
  7.682   -0.031   0.138   0.044   0.471246   0.45586    7.327    11.293   4.853   -1.494902   -1.479837  
  7.682   -0.015   0.137   0.046   0.201435   0.036637   7.688    10.937   5.299   -1.954344   -2.072425  
  7.682   -0.07    0.181   0.046   0.743633   0.782949   4.413    6.834    4.112   -1.180636   -0.768903  
  7.682   -0.046   0.143   0.051   0.544792   0.243703   6.225    10.069   4.733   -1.689801   -1.432258  
  7.682   -0.03    0.118   0.024   0.414958   0.17109    2.197    3.35     1.436   -2.417012   -2.349213  
  7.682   -0.079   0.17    0.058   0.905261   0.967228   7.248    9.114    3.741   -1.837055   -1.959467  
  7.682   -0.123   0.273   0.105   0.725093   0.528013   7.172    11.382   3.449   -2.069026   -2.256976  
  7.682   -0.018   0.149   0.05    0.207517   0.085314   9.502    13.001   5.803   -1.546191   -1.587274  
  7.682   -0.042   0.181   0.071   0.435545   0.309912   5.077    5.43     1.075   -1.952829   -1.506292  
  7.682   -0.053   0.185   0.069   0.534829   0.383161   8.612    13.205   5.414   -1.984112   -2.204865  
  7.682   -0.06    0.175   0.034   0.547842   0.35212    7.612    9.007    2.858   -1.619593   -1.728778  
  7.682   -0.074   0.173   0.036   0.734031   0.731514   5.539    8.769    4.448   -1.249154   -1.305781  
  7.682   -0.058   0.21    0.066   0.591399   0.78051    4.902    7.867    3.647   -1.851396   -1.697505  
  7.682   -0.069   0.15    0.044   0.708448   0.416366   2.892    4.432    2.568   -1.573559   -1.257203  
  7.682   -0.008   0.1     0.022   0.2726     0.301255   7.707    10.396   4.844   -1.779964   -2.009375  
  7.682   -0.074   0.154   0.014   0.861537   1.154919   7.261    8.936    1.664   -1.822805   -2.019946  
  7.682   -0.079   0.177   0.063   0.63555    0.139782   4.483    6.293    2.604   -1.729903   -1.58031   
  7.682   -0.063   0.167   0.045   0.773904   0.792948   6.426    9.617    4.006   -2.115187   -2.087764  
  7.682   -0.118   0.264   0.108   0.80238    0.479671   8.987    13.006   5.363   -1.670885   -1.63768   
  7.682   -0.06    0.16    0.047   0.647855   0.125376   7.388    9.189    2.005   -1.834865   -2.190608  
  7.682   -0.051   0.156   0.047   0.631803   0.513763   3.962    5.939    3.279   -1.72502    -1.850989  
  7.682   -0.067   0.18    0.049   0.662604   0.766479   7.83     10.78    4.328   -1.56055    -1.80373   
  7.682   -0.035   0.185   0.079   0.388453   0.294466   0.66     1.745    2.504   -2.916134   -2.233614  
  7.682   -0.065   0.198   0.056   0.597123   0.50499    7.047    9.007    3.353   -1.989404   -2.234199  
  7.682   -0.042   0.14    0.016   0.546034   0.898406   5.514    8.422    4.496   -1.61546    -1.626245  
  7.682   -0.029   0.095   0.017   0.641542   0.080177   8.305    9.775    3.887   -2.072897   -2.677595  
  7.682   -0.061   0.199   0.085   0.466986   -0.060089  7.725    10.048   3.427   -2.002964   -2.31783   
  7.682   -0.074   0.175   0.044   0.704756   0.629014   7.629    10.211   3.211   -2.019257   -2.314621  
  7.682   -0.041   0.123   0.029   0.373354   -0.291118  8.826    12.13    3.444   -1.90609    -2.084761  
  7.682   -0.044   0.15    0.061   0.276326   -0.286952  8.15     10.461   3.392   -1.614676   -1.999357  
  7.682   -0.055   0.148   0.053   0.63486    0.595352   7.781    12.23    6.148   -1.455095   -1.520813  
  7.682   -0.058   0.175   0.061   0.829971   0.973922   4.92     7.706    3.433   -2.178448   -2.12853   
  7.682   -0.029   0.135   0.013   0.508376   0.286131   8.736    9.075    1.732   -1.725681   -2.238657  
  7.682   -0.041   0.16    0.055   0.372646   0.286453   3.861    5.584    3.925   -1.107068   -0.714949  
  7.682   -0.041   0.13    0.032   0.526873   0.486728   4.244    4.006    2.52    -1.591171   -2.76961   
  7.682   -0.038   0.136   0.031   0.641235   0.855592   7.094    8.351    4.151   -2.053407   -2.336386  
  7.682   -0.026   0.152   0.056   0.372012   0.302159   2.598    4.885    2.487   -1.804593   -1.791014  
  7.682   -0.06    0.168   0.065   0.742084   0.825511   10.161   14.069   5.912   -1.592321   -1.69445   
  7.682   -0.089   0.149   0.035   0.80141    0.034931   5.218    6.375    2.442   -1.701941   -1.570123  
  7.682   -0.051   0.165   0.057   0.412577   -0.205531  5.923    7.886    3.425   -1.660597   -1.508616  
  7.682   -0.034   0.162   0.047   0.44123    0.272795   5.145    7.641    3.675   -1.412922   -1.182548  
  7.682   -0.037   0.139   0.037   0.38947    -0.486524  5.228    7.192    3.144   -1.375608   -0.94559   
  7.682   -0.037   0.152   0.038   0.411124   0.050374   9.775    14.044   5.102   -1.578017   -1.505177  
  7.682   -0.101   0.204   0.065   0.999915   0.91737    6.293    8.923    2.872   -1.904603   -1.7067    
  7.682   -0.034   0.14    0.041   0.404982   0.155842   6.401    10.132   3.509   -1.989032   -1.869041  
  7.682   -0.005   0.098   0.035   0.106576   -0.839262  4.49     6.274    2.283   -1.560041   -0.975904  
  7.682   -0.064   0.14    0.023   0.735783   0.410187   7.302    10.505   4.439   -1.763258   -1.806217  
  7.682   -0.046   0.112   0.012   0.845022   1.673416   6.512    7.765    3.122   -1.323398   -0.936808  
  7.682   -0.056   0.144   0.03    0.598218   -0.155241  4.842    7.661    3.053   -2.282115   -2.660935  
  7.682   -0.075   0.149   0.03    0.764113   0.255591   4.753    6.076    3.78    -1.588583   -1.130318  
  7.682   -0.07    0.165   0.05    0.743662   0.422214   4.5      8.832    6.382   -0.842922   -0.696141  
  7.682   -0.082   0.187   0.056   0.673687   0.388354   5.745    7.323    3.675   -1.80102    -2.066122  
  7.682   -0.041   0.151   0.039   0.522618   0.309822   6.504    7.554    1.798   -1.783813   -1.312177  
  7.682   -0.015   0.124   0.047   0.207059   -0.05312   8.892    13.591   7.162   -1.541502   -1.621056  
  7.682   -0.022   0.109   0.023   0.468347   0.364739   6.991    10.838   5.818   -1.805858   -1.921183  
  7.682   -0.001   0.153   0.06    0.0634     -0.197926  6.179    8.515    4.714   -2.283098   -2.812456  
  7.682   -0.014   0.109   0.021   0.389096   -0.094066  10.583   14.869   6.832   -1.920981   -2.204318  
  7.682   -0.04    0.153   0.075   0.3662     -0.02525   9.414    12.845   4.609   -1.870071   -2.058014  
  7.682   -0.065   0.175   0.055   0.690788   0.587967   8.86     11.964   3.248   -1.580923   -1.433747  
  7.682   -0.073   0.187   0.063   0.725112   0.502976   5.808    9.861    5.744   -2.008592   -2.139614  
  7.682   -0.039   0.124   0.034   0.553311   0.073721   9.411    13.99    5.315   -1.687778   -1.925983  
  7.682   -0.053   0.174   0.064   0.345948   -0.019633  8.606    12.549   6.53    -2.005005   -2.319271  
  7.682   -0.039   0.128   0.041   0.495923   0.29187    3.56     6.423    3.521   -1.484252   -1.648083  
  7.682   -0.035   0.144   0.054   0.533448   0.678067   7.027    8.592    2.838   -1.689167   -2.012456  
  7.682   -0.012   0.11    0.026   0.202663   -0.995936  7.878    11.253   5.726   -1.47942    -1.530355  
  7.682   -0.031   0.166   0.067   0.248745   -0.164121  6.283    10.132   4.308   -1.558022   -1.488716  
  7.686   -0.032   0.191   0.068   0.237736   -0.139067  6.871    8.878    3.445   -1.562276   -1.616965  
  7.686   -0.073   0.192   0.085   0.631322   0.464584   3.0      4.0      2.03    -1.57668    -0.792078  
  7.686   -0.031   0.098   0.032   0.303801   -0.688509  6.948    8.784    3.195   -1.675754   -1.777234  
  7.686   -0.046   0.101   0.009   0.744028   0.989033   4.965    7.269    4.277   -2.036097   -2.068452  
  7.686   -0.016   0.144   0.04    0.325628   0.393297   1.163    3.537    3.17    -1.984363   -1.84192   
  7.686   -0.033   0.106   0.034   0.492279   -0.379825  4.389    8.048    4.579   -1.235635   -1.104105  
  7.686   -0.019   0.136   0.026   0.343467   0.690882   5.057    7.533    3.448   -1.781229   -1.860137  
  7.686   -0.062   0.19    0.087   0.453893   0.039246   9.617    14.945   6.659   -1.588271   -1.771768  
  7.686   -0.056   0.179   0.052   0.613828   0.894517   11.877   17.131   7.03    -1.985352   -2.234341  
  7.686   -0.058   0.18    0.071   0.438278   -0.095506  7.475    11.292   4.711   -1.744295   -1.542542  
  7.686   -0.055   0.178   0.071   0.576616   0.516048   6.374    8.717    4.151   -1.72145    -2.039235  
  7.686   -0.004   0.103   0.04    0.15742    0.334402   8.79     15.157   8.566   -1.481793   -1.555558  
  7.686   -0.033   0.154   0.047   0.460152   0.29294    10.499   14.938   6.651   -1.834534   -1.975388  
  7.686   -0.048   0.165   0.059   0.471972   0.182758   7.797    10.598   4.594   -1.851457   -1.986587  
  7.686   -0.021   0.112   0.028   0.497753   0.350742   5.526    8.382    3.718   -2.136362   -2.282581  
  7.686   -0.036   0.132   0.044   0.389473   0.18135    7.767    8.957    1.503   -1.717388   -1.345959  
  7.686   -0.03    0.13    0.025   0.494038   0.502002   7.307    9.448    4.606   -1.695313   -1.844776  
  7.686   -0.066   0.14    0.029   0.864829   1.01868    4.412    5.068    0.978   -1.486608   -0.737634  
  7.686   -0.033   0.142   0.047   0.303709   -0.294249  6.643    8.765    4.162   -1.778168   -2.304399  
  7.686   -0.045   0.162   0.039   0.546942   0.241892   5.297    5.956    1.931   -1.39103    -1.645603  
  7.686   -0.019   0.123   0.024   0.620826   1.49559    9.328    13.818   5.809   -1.864535   -2.032953  
  7.686   -0.04    0.133   0.033   0.453381   0.108008   6.473    9.239    4.827   -1.55595    -1.624284  
  7.686   -0.083   0.19    0.056   0.654485   0.532962   6.065    8.001    5.152   -1.363212   -1.086667  
  7.686   -0.053   0.15    0.037   0.666586   0.405068   4.419    7.386    4.291   -1.269175   -1.095313  
  7.686   -0.041   0.125   0.039   0.370994   -0.434563  11.382   15.628   7.257   -1.969701   -2.301252  
  7.686   -0.019   0.16    0.043   0.273266   0.039959   5.727    8.161    3.705   -1.888109   -2.098643  
  7.686   -0.041   0.142   0.048   0.406112   0.142912   10.461   14.269   5.418   -1.884723   -2.379133  
  7.686   -0.035   0.139   0.048   0.736428   1.134819   4.949    6.201    3.439   -1.583249   -0.958264  
  7.686   -0.07    0.175   0.06    0.631753   0.373035   8.229    10.514   3.054   -1.879344   -2.261518  
  7.686   -0.004   0.117   0.03    0.108676   -0.444041  9.279    12.716   4.56    -1.800935   -1.952663  
  7.686   -0.054   0.14    0.032   0.742648   1.085079   5.952    9.745    5.148   -1.338266   -0.964366  
  7.686   -0.049   0.149   0.048   0.66049    0.428135   6.71     9.509    4.377   -1.891434   -2.210295  
  7.686   -0.044   0.127   0.032   0.72999    0.734823   10.029   12.695   2.963   -1.733528   -1.749325  
  7.686   -0.094   0.179   0.051   0.898523   0.809697   3.874    5.423    2.097   -1.626709   -1.686814  
  7.686   -0.026   0.145   0.059   0.398659   0.070164   9.524    14.045   6.289   -1.788589   -2.037236  
  7.686   -0.046   0.144   0.018   0.507513   -0.137972  1.492    5.099    2.953   -0.538615   -0.883921  
  7.686   -0.051   0.173   0.076   0.32256    -0.25494   9.036    12.239   5.172   -1.852979   -2.149201  
  7.686   -0.023   0.098   0.037   0.294157   -0.358516  6.767    8.136    4.297   -1.807185   -2.282473  
  7.686   -0.029   0.125   0.021   0.526411   0.331419   7.622    12.692   6.274   -1.666791   -1.572847  
  7.686   -0.065   0.158   0.046   0.709107   0.617988   6.723    9.525    4.106   -1.905785   -1.912017  
  7.686   -0.051   0.119   0.04    0.566316   0.09252    7.465    11.089   4.351   -1.471927   -1.454078  
  7.686   -0.063   0.172   0.053   0.597666   0.388155   4.287    5.529    2.811   -1.929178   -2.286706  
  7.686   -0.082   0.212   0.092   0.727066   0.589562   5.276    7.58     3.98    -1.365194   -1.255219  
  7.686   -0.097   0.191   0.055   0.826846   0.666583   8.079    11.932   4.275   -2.091005   -2.564859  
  7.686   -0.025   0.141   0.042   0.424558   0.058917   3.916    4.639    1.771   -2.210706   -2.545566  
  7.686   -0.109   0.227   0.077   0.688102   0.41287    9.34     12.388   4.198   -1.649482   -1.762215  
  7.686   -0.088   0.207   0.067   0.764702   0.521783   4.067    6.455    4.158   -1.156934   -0.638014  
  7.686   -0.053   0.131   0.039   0.75502    0.809744   4.571    5.363    2.781   -1.615038   -1.300048  
  7.686   -0.092   0.194   0.058   0.941664   1.226377   5.506    7.83     2.681   -1.222604   -1.113172  
  7.686   0.021    0.124   0.055   -0.103485  -0.768955  5.791    9.135    5.159   -1.800301   -1.785083  
  7.686   -0.045   0.136   0.038   0.514761   0.213495   5.365    9.114    4.705   -1.564013   -1.3335    
  7.686   -0.07    0.191   0.05    0.776887   0.730017   5.382    5.975    2.343   -1.735356   -1.981118  
  7.686   -0.008   0.112   0.017   0.311347   0.788304   6.516    9.797    5.76    -2.011203   -2.119111  
  7.686   -0.056   0.149   0.036   0.555657   -0.134187  7.057    8.46     3.23    -1.942289   -2.141911  
  7.686   -0.105   0.189   0.05    0.83667    0.385708   6.411    8.674    3.99    -1.475647   -1.112273  
  7.686   -0.061   0.167   0.043   0.619673   0.75925    4.505    6.615    3.925   -2.01431    -2.011441  
  7.686   -0.041   0.166   0.052   0.684111   1.141416   5.687    8.582    4.098   -1.860851   -1.958059  
  7.686   -0.054   0.166   0.041   0.578617   0.879833   1.061    2.412    1.39    -0.719998   -0.546891  
  7.686   -0.017   0.132   0.037   0.436511   0.400413   3.26     5.479    2.621   -1.662622   -1.471906  
  7.686   -0.06    0.181   0.082   0.656385   0.722574   5.353    8.772    5.63    -1.447391   -1.529645  
  7.686   -0.031   0.139   0.027   0.3964     -0.024083  7.71     12.061   5.325   -1.744538   -1.688279  
  7.686   -0.035   0.154   0.038   0.404526   0.267462   10.603   15.062   5.952   -1.780878   -1.913534  
  7.686   -0.041   0.167   0.071   0.472063   0.249271   5.33     6.798    3.881   -1.83616    -1.817772  
  7.686   -0.081   0.174   0.067   0.625122   -0.056605  5.819    9.441    4.527   -2.031431   -2.242927  
  7.686   -0.061   0.159   0.043   0.683973   0.406873   8.23     12.706   5.399   -1.628984   -1.60626   
  7.686   0.004    0.108   0.023   0.137329   -0.283795  3.225    4.287    2.117   -1.471463   -1.670991  
  7.686   -0.018   0.11    0.025   0.435642   1.075837   7.062    10.886   5.89    -2.295334   -2.736031  
  7.686   -0.09    0.195   0.05    0.893309   1.017543   7.778    13.084   6.904   -1.972689   -2.260337  
  7.686   -0.058   0.165   0.059   0.664349   0.933362   7.422    11.568   5.985   -1.85724    -1.810891  
  7.686   -0.045   0.179   0.083   0.413198   0.116576   5.834    8.137    2.952   -1.615807   -1.693479  
  7.686   -0.034   0.151   0.071   0.297935   0.169681   4.387    7.329    4.014   -1.15244    -0.821907  
  7.686   -0.042   0.152   0.034   0.646196   0.764464   8.994    11.582   3.245   -1.747239   -1.97597   
  7.686   -0.085   0.2     0.063   0.703032   0.433833   7.327    7.757    2.187   -1.377554   -0.529682  
  7.686   -0.045   0.127   0.023   0.695143   0.935097   5.343    6.503    2.742   -1.542827   -1.829323  
  7.686   -0.046   0.154   0.032   0.609346   0.692709   3.226    5.022    2.741   -1.658853   -1.746581  
  7.686   -0.083   0.202   0.054   0.704805   0.513072   6.542    7.802    1.398   -1.821575   -1.546305  
  7.686   -0.073   0.18    0.047   0.777511   0.639368   2.787    5.584    3.54    -0.858623   -0.622724  
  7.686   -0.054   0.165   0.067   0.679757   0.627717   3.299    4.892    3.516   -1.305774   -1.388638  
  7.686   -0.029   0.123   0.035   0.695583   1.336673   5.804    8.689    3.92    -1.687874   -1.743544  
  7.686   -0.055   0.138   0.045   1.085673   1.546064   8.69     13.017   6.435   -2.010207   -2.246776  
  7.686   -0.007   0.147   0.065   0.151289   -0.011627  8.968    12.195   4.701   -1.763687   -1.809216  
  7.686   -0.04    0.154   0.069   0.34577    0.213089   5.774    8.076    3.863   -1.64201    -1.681845  
  7.686   -0.033   0.182   0.08    0.196012   -0.262697  8.611    11.278   3.712   -1.863218   -1.752231  
  7.686   -0.084   0.179   0.054   0.793688   0.824437   5.049    7.247    3.123   -1.85917    -1.903014  
  7.686   -0.051   0.144   0.043   0.744664   0.79387    6.939    11.68    5.161   -1.630151   -1.467938  
  7.686   -0.016   0.098   0.03    0.625843   1.345579   4.823    6.385    2.99    -1.72009    -1.66023   
  7.686   -0.06    0.15    0.048   0.59595    -0.086881  6.553    8.97     4.772   -1.738097   -2.06022   
  7.686   -0.059   0.183   0.052   0.651962   0.79289    5.131    7.446    4.163   -1.944751   -2.086415  
  7.686   -0.045   0.139   0.033   0.610558   0.582751   7.684    10.078   4.354   -1.731045   -1.603244  
  7.686   -0.051   0.158   0.042   0.588092   0.349036   7.492    10.79    4.693   -1.365279   -1.192065  
  7.686   -0.031   0.13    0.035   0.450078   0.024398   8.627    8.859    2.682   -1.82679    -2.33591   
  7.686   -0.03    0.141   0.057   0.400397   0.150346   7.304    10.308   4.476   -1.542174   -1.380505  
  7.686   -0.038   0.105   0.005   0.675953   0.940516   6.015    8.421    4.354   -1.356092   -1.074023  
  7.686   -0.026   0.126   0.041   0.215496   -0.352516  6.08     8.843    3.097   -1.729703   -1.683187  
  7.686   -0.027   0.125   0.028   0.44712    -0.018345  2.12     3.405    3.175   -1.904352   -1.70369   
  7.686   -0.075   0.187   0.058   0.718223   0.821083   7.17     10.699   5.807   -1.830254   -1.965486  
  7.686   -0.041   0.154   0.048   0.321066   -0.267347  5.997    9.185    3.2     -2.029075   -2.040565  
  7.686   -0.026   0.118   0.042   0.260591   -0.167972  3.977    6.015    3.047   -1.425673   -1.599387  
  7.686   -0.001   0.131   0.039   0.067516   -0.076706  5.785    8.867    4.043   -1.590483   -1.505932  
  7.686   -0.086   0.201   0.057   0.78558    0.651871   6.864    10.539   4.826   -1.956598   -2.029721  
  7.69    -0.097   0.228   0.085   0.670583   0.219288   4.806    6.436    3.214   -1.971379   -2.32698   
  7.69    -0.035   0.192   0.067   0.344541   0.056732   4.435    4.374    1.113   -1.536191   -2.253449  
  7.69    -0.053   0.165   0.051   0.508189   0.148618   8.194    13.11    7.66    -1.764339   -2.002829  
  7.69    -0.058   0.149   0.039   0.688661   0.327791   7.681    12.667   7.043   -1.605247   -1.499581  
  7.69    -0.028   0.155   0.034   0.405493   0.062089   3.48     5.672    4.002   -1.207723   -0.902922  
  7.69    -0.07    0.188   0.056   0.638102   0.403194   9.772    13.821   6.448   -1.585008   -1.725203  
  7.69    -0.023   0.115   0.034   0.25453    -0.105123  7.613    10.907   4.792   -1.875401   -2.031093  
  7.69    0.0      0.126   0.031   0.133918   -0.246293  8.166    13.398   5.815   -1.911777   -2.055538  
  7.69    -0.005   0.113   0.048   0.083887   -0.594079  7.752    10.928   4.016   -1.832645   -1.689914  
  7.69    -0.03    0.176   0.054   0.446908   0.290786   7.417    11.758   6.278   -2.009273   -2.11228   
  7.69    -0.058   0.144   0.028   0.703827   1.014775   2.695    4.398    3.551   -0.867573   -0.768276  
  7.69    -0.057   0.15    0.056   0.624507   0.511357   5.666    8.915    5.155   -1.377557   -1.057298  
  7.69    -0.046   0.156   0.048   0.392125   -0.135551  5.007    7.286    3.203   -2.015646   -2.453958  
  7.69    -0.061   0.182   0.027   0.641645   0.260286   6.288    8.931    3.522   -1.751448   -1.779227  
  7.69    -0.019   0.152   0.055   0.386698   0.322104   7.225    9.436    4.643   -1.760403   -1.966324  
  7.69    -0.068   0.182   0.048   0.619312   0.232506   6.655    8.934    4.26    -1.535642   -1.240374  
  7.69    -0.032   0.124   0.047   0.639724   0.834051   5.819    7.527    2.002   -1.821454   -2.084909  
  7.69    -0.045   0.202   0.074   0.37588    -0.081998  7.075    8.73     4.22    -1.640486   -1.749506  
  7.69    -0.056   0.172   0.063   0.600531   0.516695   4.691    7.187    5.578   -1.583608   -1.573047  
  7.69    -0.079   0.186   0.071   0.713213   0.398304   6.083    7.376    2.519   -1.822159   -2.024064  
  7.69    -0.052   0.195   0.08    0.33669    -0.004624  5.44     8.223    4.557   -1.599603   -1.817431  
  7.69    -0.052   0.174   0.057   0.668148   0.803054   5.759    6.826    2.132   -1.7559     -1.376382  
  7.69    -0.06    0.162   0.039   0.636567   0.356779   5.559    9.286    4.379   -1.644936   -1.442584  
  7.69    -0.069   0.178   0.064   0.673618   0.596662   5.639    8.753    3.794   -1.882658   -2.165561  
  7.69    -0.087   0.19    0.043   0.752712   0.576245   6.953    9.424    4.178   -1.662968   -1.73622   
  7.69    -0.061   0.151   0.051   1.024055   1.155227   6.902    10.523   5.486   -1.886822   -1.876858  
  7.69    -0.066   0.157   0.038   0.675332   0.538881   7.722    12.939   5.949   -1.761178   -1.578389  
  7.69    -0.039   0.183   0.07    0.319746   -0.053965  5.28     6.764    2.788   -1.737753   -1.848663  
  7.69    -0.058   0.135   0.01    0.732102   1.010843   9.339    12.119   3.581   -1.858673   -2.0836    
  7.69    -0.067   0.163   0.053   0.787501   0.575839   5.394    6.277    1.493   -1.719139   -1.990451  
  7.69    -0.075   0.192   0.084   0.708693   0.602395   5.759    7.374    2.626   -1.733716   -2.147431  
  7.69    -0.021   0.154   0.062   0.325414   0.139024   6.24     8.165    3.595   -1.768306   -1.654087  
  7.69    -0.069   0.162   0.037   0.736888   0.29563    6.005    9.553    5.237   -1.390047   -1.442112  
  7.69    -0.078   0.165   0.05    0.745165   0.345293   7.543    11.518   5.811   -1.842713   -1.807593  
  7.69    -0.052   0.16    0.051   0.632429   0.509172   4.451    8.066    5.563   -1.68835    -1.687344  
  7.69    -0.053   0.133   0.034   0.550484   0.029262   7.37     11.538   4.586   -2.040223   -2.146851  
  7.69    -0.083   0.156   0.04    0.851445   0.468432   5.7      8.939    3.65    -1.538008   -1.571882  
  7.69    -0.049   0.148   0.05    0.564568   0.073445   5.731    8.388    4.12    -1.497994   -1.337779  
  7.69    -0.023   0.144   0.052   0.343293   0.090261   5.823    6.448    2.971   -1.761387   -1.725426  
  7.69    -0.007   0.1     0.022   0.51796    0.738323   5.404    8.285    4.964   -1.618409   -1.637438  
  7.69    -0.074   0.178   0.054   0.734302   1.028363   6.807    9.909    4.699   -1.894038   -2.152023  
  7.69    -0.096   0.213   0.072   0.753824   0.461203   2.379    4.778    2.348   -1.082547   -1.090613  
  7.69    -0.011   0.114   0.033   0.246706   -0.389819  7.33     11.975   5.532   -1.87557    -1.822008  
  7.69    -0.013   0.094   0.035   0.550951   0.602965   8.831    14.154   6.564   -1.51657    -1.458075  
  7.69    -0.032   0.098   0.02    0.407713   0.167616   6.043    8.739    4.544   -2.017173   -2.532453  
  7.69    -0.027   0.103   0.024   0.564821   0.837601   5.72     7.963    3.815   -1.916534   -2.373212  
  7.69    -0.056   0.149   0.038   0.685752   0.664697   9.979    14.566   6.974   -1.762431   -1.824557  
  7.69    -0.052   0.153   0.033   0.468581   0.250937   9.227    12.311   4.119   -1.657271   -1.95323   
  7.69    -0.055   0.154   0.049   0.447187   0.122764   6.469    9.883    4.646   -1.971236   -2.178497  
  7.69    -0.085   0.169   0.054   0.789356   0.591902   9.727    11.978   5.788   -1.995986   -2.567864  
  7.69    -0.016   0.145   0.035   0.390344   0.169691   7.122    11.961   5.728   -1.825254   -2.015644  
  7.69    -0.041   0.138   0.06    0.5343     0.330158   10.448   16.536   7.269   -1.726751   -1.673271  
  7.69    -0.061   0.142   0.053   0.858525   0.972516   3.206    5.727    3.764   -1.413448   -1.210616  
  7.69    -0.007   0.125   0.036   0.275098   0.301968   5.034    6.759    4.235   -1.921836   -2.252645  
  7.69    -0.081   0.182   0.056   0.848131   0.925581   6.419    10.592   6.558   -1.396834   -1.325962  
  7.69    -0.086   0.213   0.086   0.618672   0.176434   4.729    6.63     2.724   -2.300554   2.919425   
  7.69    -0.048   0.128   0.021   0.628761   0.332569   7.612    10.319   4.283   -1.899506   -2.171901  
  7.69    -0.037   0.143   0.05    0.422198   0.062649   5.601    6.949    2.281   -1.16298    -0.29927   
  7.69    -0.049   0.148   0.033   0.678507   0.962646   4.863    6.616    3.038   -1.579731   -2.104381  
  7.69    -0.049   0.192   0.066   0.34997    -0.026839  7.893    12.768   4.424   -1.937887   -2.14041   
  7.69    -0.022   0.095   0.037   0.649934   1.359516   8.368    9.807    3.071   -1.7387     -2.139805  
  7.69    -0.076   0.229   0.085   0.626392   0.381384   8.982    13.022   5.956   -1.573365   -1.600284  
  7.69    -0.059   0.148   0.031   0.748539   1.020627   5.896    9.066    4.371   -1.384738   -1.390938  
  7.69    -0.059   0.185   0.076   0.559148   0.394438   8.661    13.435   6.038   -1.726992   -1.901696  
  7.69    -0.029   0.146   0.059   0.284093   -0.106046  9.564    12.55    4.32    -1.784307   -1.950502  
  7.69    -0.037   0.129   0.052   0.729807   1.258466   8.429    12.047   3.732   -1.849879   -1.551012  
  7.69    -0.048   0.142   0.046   0.880697   1.417307   8.253    11.902   4.871   -1.689547   -1.713378  
  7.69    -0.047   0.18    0.084   0.318968   -0.24959   6.181    8.705    2.407   -1.520517   -1.563908  
  7.69    -0.024   0.138   0.067   0.227643   -0.20216   9.023    12.115   4.338   -1.757783   -1.975643  
  7.69    -0.068   0.149   0.041   0.755845   0.367778   5.257    6.538    3.177   -1.73225    -1.710606  
  7.69    -0.049   0.137   0.026   0.629457   0.527963   2.303    4.292    4.261   -1.637023   -1.336956  
  7.69    -0.03    0.179   0.065   0.303634   -0.016974  5.396    6.849    2.599   -1.714988   -1.691365  
  7.69    -0.045   0.174   0.069   0.554174   0.572894   5.169    8.438    4.69    -1.340612   -1.018272  
  7.69    -0.047   0.186   0.033   0.510917   0.400582   6.455    5.705    1.026   -1.713993   -2.509073  
  7.69    -0.033   0.144   0.058   0.476388   0.523745   5.762    9.892    5.143   -1.99404    -1.98683   
  7.69    -0.013   0.09    0.02    0.338205   -0.647045  9.348    12.697   4.908   -1.760263   -1.705645  
  7.69    -0.042   0.15    0.045   0.573532   0.391969   8.642    13.526   6.449   -2.007977   -2.18937   
  7.69    -0.049   0.164   0.048   0.512067   0.082922   4.156    6.527    4.254   -1.567126   -1.244614  
  7.69    -0.033   0.141   0.046   0.298073   -0.268539  5.366    7.97     3.728   -1.550177   -1.475804  
  7.69    -0.05    0.144   0.065   0.526769   -0.037932  4.119    6.988    4.694   -1.445146   -1.49052   
  7.69    -0.045   0.157   0.05    0.649153   0.620493   7.236    8.655    2.616   -1.581257   -1.280303  
  7.69    -0.059   0.158   0.045   0.703943   0.70159    3.662    6.788    4.206   -1.194102   -1.05088   
  7.69    -0.033   0.14    0.053   0.723698   1.181564   3.841    5.06     3.3     -1.931809   -2.350191  
  7.69    -0.06    0.174   0.051   0.624603   0.289712   4.843    7.837    4.497   -1.272599   -1.062121  
  7.69    -0.067   0.186   0.061   0.727498   0.567787   7.325    9.203    1.82    -1.617713   -1.895418  
  7.69    -0.114   0.219   0.066   0.844578   0.535656   8.373    10.415   4.113   -1.829556   -2.017347  
  7.69    -0.084   0.212   0.081   0.685336   0.483471   9.04     11.272   4.529   -1.829836   -2.412964  
  7.69    -0.037   0.137   0.028   0.566198   0.572419   6.708    9.755    4.527   -1.902394   -2.196634  
  7.69    -0.063   0.191   0.075   0.795284   0.943157   5.606    8.3      3.769   -2.147991   -2.514681  
  7.69    -0.026   0.114   0.027   0.463176   0.294115   6.009    11.028   4.49    -2.025307   -2.002141  
  7.69    -0.064   0.186   0.076   0.717687   0.549132   7.588    10.755   3.394   -1.887904   -1.94474   
  7.69    -0.035   0.105   0.026   0.454176   -0.076007  5.0      9.707    5.576   -1.615821   -1.525559  
  7.69    -0.062   0.149   0.047   0.537404   -0.319682  8.003    12.197   6.137   -1.64282    -2.009717  
  7.69    -0.027   0.15    0.043   0.393025   0.486118   6.888    9.727    3.759   -1.997398   -2.314543  
  7.69    -0.032   0.138   0.048   0.409437   0.199589   9.02     10.807   3.826   -1.824848   -2.084212  
  7.69    -0.027   0.182   0.07    0.316962   0.151275   7.777    12.625   6.339   -2.078479   -2.304005  
  7.69    0.026    0.093   0.025   -0.322721  -1.396988  6.985    8.823    3.726   -1.732701   -2.051707  
  7.69    -0.021   0.114   0.03    0.540632   0.756607   5.371    7.452    3.293   -2.116447   -1.999036  
  7.69    -0.058   0.139   0.047   0.810698   0.779082   5.457    8.319    4.614   -1.794057   -1.7412    
  7.69    -0.074   0.162   0.037   0.88831    0.848894   7.073    9.319    3.989   -1.971938   -2.198684  
  7.694   -0.031   0.106   0.032   0.661486   0.818304   8.345    12.551   5.351   -2.060709   -2.394125  
  7.694   -0.05    0.157   0.049   0.665226   0.471887   4.617    7.284    5.059   -1.359216   -1.499039  
  7.694   -0.058   0.212   0.095   0.435906   0.138068   5.33     8.443    4.31    -1.751684   -1.682909  
  7.694   -0.055   0.164   0.044   0.584155   0.480094   9.115    12.051   5.062   -1.664514   -1.943254  
  7.694   -0.01    0.136   0.043   0.187979   -0.410615  7.666    10.875   3.232   -1.472164   -1.58784   
  7.694   -0.069   0.131   0.029   0.858261   0.794333   4.642    7.213    3.825   -1.646202   -1.292655  
  7.694   -0.039   0.144   0.042   0.514648   0.418546   3.426    7.011    5.603   -1.429525   -1.1392    
  7.694   -0.063   0.145   0.023   0.865927   1.305715   4.21     6.355    4.188   -1.956337   -2.172072  
  7.694   -0.046   0.159   0.035   0.655802   0.410044   7.383    12.599   6.932   -1.866013   -1.844304  
  7.694   -0.065   0.152   0.039   0.696846   0.404824   5.935    9.043    4.487   -1.935779   -1.733269  
  7.694   -0.068   0.166   0.051   0.792021   0.606805   7.094    11.2     4.513   -1.493397   -1.205717  
  7.694   -0.047   0.175   0.074   0.55803    0.300286   9.075    13.022   4.61    -1.771745   -2.071497  
  7.694   -0.018   0.088   0.019   0.545035   0.600594   6.232    9.628    4.459   -1.780346   -1.529525  
  7.694   -0.04    0.171   0.058   0.403502   0.081732   4.862    7.852    3.947   -1.838948   -1.953243  
  7.694   -0.048   0.168   0.062   0.360597   -0.186456  8.616    12.417   4.379   -1.714226   -1.662036  
  7.694   -0.042   0.166   0.05    0.508916   0.238358   6.047    7.378    3.979   -2.105921   -2.324035  
  7.694   -0.063   0.159   0.034   0.718466   0.72426    7.668    11.202   5.621   -1.349136   -1.210319  
  7.694   -0.024   0.143   0.044   0.696041   1.232181   7.294    10.044   3.569   -1.714625   -1.703193  
  7.694   -0.01    0.114   0.015   0.285988   -0.269356  4.785    7.859    5.534   -1.146782   -1.161964  
  7.694   -0.08    0.196   0.049   0.779163   0.778923   3.56     4.935    3.295   -1.220301   -0.870642  
  7.694   -0.094   0.205   0.067   0.873203   0.857372   7.763    14.111   6.92    -1.69576    -1.63586   
  7.694   0.006    0.098   0.03    0.144561   0.335027   7.841    9.645    3.243   -1.762994   -2.199776  
  7.694   -0.073   0.174   0.059   0.721498   0.467501   5.142    6.533    2.076   -1.900465   -2.275874  
  7.694   -0.011   0.181   0.088   0.009512   -0.348816  7.793    10.744   4.51    -1.825028   -1.879682  
  7.694   -0.035   0.157   0.049   0.495939   0.25915    6.548    10.073   5.108   -1.548313   -1.321389  
  7.694   -0.024   0.117   0.03    0.410579   0.90001    12.786   18.679   6.987   -1.935757   -2.227054  
  7.694   -0.03    0.174   0.081   0.22037    -0.352743  5.736    8.412    3.274   -1.44603    -1.46612   
  7.694   -0.03    0.152   0.061   0.317993   -0.087459  8.312    12.319   6.18    -1.783197   -1.97208   
  7.694   -0.03    0.148   0.049   0.424486   0.350616   5.021    7.476    3.65    -1.873771   -2.039921  
  7.694   -0.041   0.124   0.016   0.510205   0.971242   10.051   15.317   6.032   -1.51845    -1.366784  
  7.694   -0.019   0.106   0.025   0.521183   0.648439   10.019   12.948   4.346   -1.74279    -2.053922  
  7.694   -0.108   0.187   0.046   0.974159   0.61058    8.299    11.243   4.95    -2.037941   -2.442629  
  7.694   -0.032   0.103   0.03    0.71188    0.754      7.384    11.199   4.899   -2.076185   -2.446834  
  7.694   -0.031   0.155   0.059   0.299684   -0.429586  2.414    3.477    2.926   -1.220959   -1.712515  
  7.694   -0.026   0.134   0.02    0.333729   -0.442005  8.594    11.083   3.47    -1.841873   -1.965387  
  7.694   -0.038   0.096   0.01    0.728561   2.683449   10.234   15.549   6.296   -1.953695   -2.231481  
  7.694   -0.073   0.178   0.037   0.730695   0.667486   7.493    11.981   5.581   -1.911586   -2.11972   
  7.694   -0.063   0.187   0.046   0.550302   -0.026001  7.031    10.626   4.012   -1.646778   -1.574533  
  7.694   -0.039   0.166   0.075   0.433508   0.086514   5.367    8.707    3.896   -1.632049   -1.500852  
  7.694   -0.041   0.134   0.045   0.618807   0.413831   5.973    7.57     2.435   -1.701365   -1.808666  
  7.694   -0.062   0.178   0.042   0.657982   0.380829   8.819    12.853   5.753   -2.077603   -2.396359  
  7.694   -0.03    0.152   0.065   0.090342   -0.655115  8.282    11.517   3.281   -1.998725   -2.285135  
  7.694   0.011    0.127   0.027   0.13271    -0.118066  2.284    4.672    3.325   -0.590754   -0.673936  
  7.694   -0.054   0.197   0.076   0.43535    -0.039525  2.71     6.611    3.87    -0.94936    -1.318281  
  7.694   -0.069   0.216   0.081   0.545029   0.274697   5.456    7.419    4.623   -1.881172   -2.061396  
  7.694   -0.086   0.19    0.054   0.680258   0.172439   5.097    6.551    2.66    -1.950165   -2.09973   
  7.694   -0.08    0.179   0.03    0.737548   0.275073   9.067    11.789   3.497   -1.634832   -1.35659   
  7.694   -0.038   0.153   0.052   0.382598   -0.267629  8.498    13.141   7.123   -2.12456    -2.430809  
  7.694   -0.073   0.168   0.047   0.896316   1.048244   2.738    4.952    3.496   -0.964832   -1.0291    
  7.694   -0.084   0.187   0.05    0.848022   0.915373   9.971    15.209   6.941   -2.017764   -2.293502  
  7.694   -0.056   0.155   0.034   0.57269    0.354886   2.554    3.212    1.878   -1.09316    -0.705211  
  7.694   -0.038   0.122   0.038   0.555006   0.534269   9.405    12.717   5.061   -1.646664   -1.565192  
  7.694   -0.04    0.129   0.053   0.418899   -0.001575  2.295    4.473    2.629   -0.46708    -0.366412  
  7.694   -0.058   0.188   0.077   0.455832   0.149717   9.968    15.73    5.358   -1.894641   -1.841045  
  7.694   -0.043   0.161   0.034   0.492955   0.422945   5.504    11.04    6.733   -2.162277   -2.212206  
  7.694   -0.006   0.131   0.044   0.262067   -0.189391  5.494    7.034    3.337   -1.658038   -1.798276  
  7.694   -0.052   0.152   0.054   0.600475   0.16668    6.465    9.329    3.226   -2.016086   -2.439449  
  7.694   -0.097   0.187   0.066   0.69898    -0.012466  4.436    5.075    1.023   -1.84213    -1.041335  
  7.694   -0.071   0.185   0.036   0.777786   0.827901   6.746    8.494    3.374   -1.684228   -1.660751  
  7.694   -0.015   0.113   0.031   0.410419   0.644037   5.986    6.804    2.038   -1.583391   -1.6895    
  7.694   -0.082   0.193   0.066   0.867013   1.037976   9.369    13.111   5.105   -1.411615   -1.342193  
  7.694   -0.056   0.171   0.081   0.642155   0.666302   5.163    6.793    3.714   -1.705666   -1.930344  
  7.694   -0.033   0.125   0.027   0.507302   0.325763   7.581    10.891   4.83    -1.91107    -2.172969  
  7.694   -0.049   0.164   0.049   0.461652   -0.101944  7.113    9.82     4.276   -1.240748   -0.991766  
  7.694   -0.077   0.202   0.078   0.733011   0.807137   5.752    8.276    3.5     -1.472608   -1.19155   
  7.694   -0.048   0.145   0.025   0.535245   -0.061646  7.829    9.988    4.761   -1.55622    -1.579586  
  7.694   -0.072   0.17    0.048   0.71232    0.242972   7.904    10.409   3.775   -1.829673   -2.149053  
  7.694   -0.024   0.087   0.019   0.751978   2.619856   5.349    8.886    4.877   -1.688151   -1.55464   
  7.694   -0.055   0.151   0.038   0.699607   0.296485   6.035    7.213    2.783   -1.879646   -2.339895  
  7.694   -0.039   0.147   0.033   0.660463   0.701799   6.722    9.827    5.079   -1.637164   -1.862791  
  7.694   -0.048   0.156   0.07    0.475957   0.095979   8.802    13.183   4.783   -1.808591   -1.959221  
  7.694   -0.051   0.142   0.037   0.825063   1.524682   5.909    10.006   5.938   -1.591337   -1.417686  
  7.694   -0.051   0.14    0.028   0.685607   0.658064   4.121    8.778    6.023   -1.078011   -0.827204  
  7.694   -0.052   0.16    0.039   0.675406   0.704372   3.987    5.799    2.811   -1.405027   -1.320147  
  7.694   -0.047   0.161   0.027   0.577359   0.520964   6.814    8.6      3.336   -1.619182   -1.806831  
  7.694   -0.082   0.182   0.048   0.637556   -0.534359  6.352    9.002    3.362   -1.894444   -1.963572  
  7.694   -0.01    0.125   0.044   0.18494    -0.575693  5.598    6.18     2.54    -1.786116   -2.35863   
  7.694   -0.012   0.15    0.063   0.10947    -0.44829   6.961    10.866   4.957   -1.825264   -1.847162  
  7.694   -0.054   0.142   0.037   0.504457   -0.511045  5.001    6.568    3.234   -2.035217   -2.226829  
  7.694   -0.049   0.149   0.056   0.57275    0.269184   6.335    7.525    2.857   -1.728088   -1.854198  
  7.694   -0.064   0.161   0.046   0.906376   1.232758   8.659    14.566   7.299   -1.857081   -1.875804  
  7.694   -0.032   0.153   0.042   0.569436   0.660142   8.658    13.082   7.317   -1.935772   -2.176261  
  7.694   -0.045   0.114   0.035   0.933766   1.661272   7.613    10.871   4.242   -1.871566   -2.390688  
  7.694   -0.069   0.162   0.052   0.784965   0.616609   4.787    6.554    3.134   -1.677703   -1.351137  
  7.694   -0.097   0.182   0.054   0.925809   0.880784   6.401    10.431   5.345   -1.634971   -1.549385  
  7.694   -0.01    0.138   0.036   0.282199   0.06548    2.716    3.808    0.855   -2.181524   -2.015179  
  7.694   -0.017   0.1     0.005   0.498486   -0.70401   7.077    11.609   6.639   -1.527277   -1.277092  
  7.694   -0.087   0.208   0.076   0.727526   0.426971   6.096    10.897   5.731   -1.451241   -1.368743  
  7.694   -0.025   0.138   0.048   0.575619   0.635739   5.664    8.993    4.386   -1.332243   -1.07819   
  7.694   -0.077   0.161   0.066   0.745126   0.279152   4.973    7.131    4.0     -1.528455   -1.402972  
  7.694   -0.078   0.195   0.051   0.582761   0.002754   5.843    7.668    2.875   -2.00404    -2.388171  
  7.694   -0.061   0.154   0.004   0.766832   -0.8124    9.237    12.683   5.231   -1.890999   -2.098506  
  7.694   -0.052   0.145   0.029   0.810731   1.545806   6.888    9.267    3.801   -1.423353   -1.432814  
  7.694   -0.073   0.158   0.029   0.839302   0.548749   7.014    10.483   3.642   -1.586131   -1.554768  
  7.694   -0.058   0.174   0.053   0.688986   0.479843   8.374    13.594   6.726   -1.539606   -1.256606  
  7.694   -0.064   0.185   0.062   0.628854   0.292101   7.285    10.958   4.614   -1.664114   -1.427118  
  7.694   -0.047   0.124   0.019   0.580491   -0.104204  6.215    7.539    3.602   -1.662794   -1.860202  
  7.694   -0.047   0.178   0.057   0.524791   0.26099    6.144    8.286    3.376   -2.054756   -2.273081  
  7.694   -0.085   0.186   0.069   0.741606   0.635789   6.312    9.188    4.845   -1.807027   -2.054672  
  7.694   -0.063   0.148   0.026   0.806918   1.158063   9.161    16.377   7.679   -1.910528   -1.935021  
  7.698   -0.035   0.143   0.051   0.586795   0.267547   9.027    11.308   3.865   -1.986397   -2.411842  
  7.698   -0.043   0.16    0.034   0.567382   0.516058   5.852    9.948    5.601   -1.656304   -1.715467  
  7.698   -0.036   0.198   0.061   0.363157   0.007775   6.879    10.838   4.69    -1.211464   -1.202765  
  7.698   -0.06    0.139   0.013   0.806841   0.45184    7.191    9.225    3.032   -1.71324    -2.04532   
  7.698   -0.057   0.152   0.067   0.544266   0.06167    6.672    10.408   4.682   -1.903667   -1.956487  
  7.698   0.009    0.124   0.039   0.131259   -0.021492  7.217    11.199   6.51    -2.096778   -2.390209  
  7.698   -0.089   0.212   0.073   0.742785   0.433343   6.081    8.119    2.875   -1.852766   -2.166592  
  7.698   -0.046   0.144   0.025   0.622139   0.416601   5.953    8.77     4.575   -1.562876   -1.788011  
  7.698   -0.034   0.147   0.026   0.425546   0.057079   7.037    10.063   4.438   -1.562504   -1.520437  
  7.698   -0.048   0.158   0.022   0.600384   -0.454222  8.258    10.528   5.364   -2.096732   -2.648849  
  7.698   -0.062   0.168   0.054   0.72771    0.630272   7.714    11.058   4.791   -1.781467   -1.883766  
  7.698   -0.036   0.194   0.083   0.307283   -0.132902  9.242    14.409   6.605   -1.974301   -2.146306  
  7.698   -0.07    0.2     0.075   0.554928   0.16515    5.895    7.715    2.933   -1.736845   -1.991137  
  7.698   -0.044   0.121   0.029   0.798906   0.800136   7.005    10.009   5.614   -1.835651   -2.209084  
  7.698   -0.023   0.138   0.032   0.264767   -0.093764  7.559    10.693   4.155   -1.522559   -1.510769  
  7.698   -0.06    0.145   0.045   0.908828   1.326476   11.017   15.479   7.382   -1.873466   -2.107914  
  7.698   -0.058   0.169   0.072   0.573185   0.343208   10.589   14.462   6.012   -1.808118   -1.995566  
  7.698   -0.041   0.146   0.043   0.627918   0.811828   5.684    8.371    4.477   -1.564841   -1.71265   
  7.698   -0.046   0.12    0.037   0.712925   0.487123   7.016    10.133   4.943   -1.576974   -1.59708   
  7.698   -0.082   0.184   0.07    0.735815   0.557404   7.472    9.767    3.361   -1.881166   -2.161853  
  7.698   -0.064   0.174   0.04    0.801982   1.032138   10.459   14.607   6.419   -1.674166   -1.81564   
  7.698   -0.015   0.119   0.029   0.282373   -0.052595  4.795    7.629    4.248   -1.433933   -1.277989  
  7.698   -0.068   0.141   0.01    0.671278   0.03364    8.168    11.269   4.537   -1.812888   -1.927677  
  7.698   -0.072   0.191   0.059   0.666739   0.673577   7.223    11.333   4.765   -1.845221   -1.814616  
  7.698   -0.061   0.155   0.035   0.708884   0.6184     6.032    10.132   4.751   -1.888793   -1.648043  
  7.698   -0.023   0.143   0.056   0.212258   -0.186529  6.514    10.05    3.959   -1.834775   -2.081152  
  7.698   -0.084   0.206   0.041   0.590119   -0.127836  3.464    6.41     5.135   -2.249753   -2.074195  
  7.698   -0.04    0.125   0.027   0.64673    0.790568   7.551    10.893   4.421   -1.78463    -1.768751  
  7.698   -0.083   0.175   0.07    0.858749   1.036179   8.981    13.576   6.401   -1.755306   -1.911924  
  7.698   -0.051   0.144   0.035   0.633283   0.661921   4.042    5.518    2.513   -1.208215   -1.279282  
  7.698   -0.049   0.142   0.042   0.828489   1.471857   7.038    10.422   5.332   -1.614904   -1.636304  
  7.698   -0.062   0.188   0.057   0.676005   0.341145   2.43     3.121    3.846   -1.037364   -1.000232  
  7.698   -0.019   0.138   0.052   0.314382   -0.024554  8.21     11.602   3.731   -1.712969   -1.679303  
  7.698   -0.062   0.194   0.076   0.536023   0.155119   5.431    8.218    3.941   -1.760124   -1.915971  
  7.698   -0.059   0.175   0.043   0.620268   0.495099   6.366    9.14     2.907   -1.69705    -1.590858  
  7.698   -0.053   0.162   0.041   0.444689   -0.156508  5.813    7.66     4.492   -1.327302   -0.975813  
  7.698   -0.08    0.175   0.063   0.618988   -0.055019  6.08     10.834   5.061   -1.947835   -2.04289   
  7.698   -0.049   0.134   0.018   0.678699   0.231433   2.778    5.513    4.096   -0.624424   -0.715165  
  7.698   -0.078   0.222   0.073   0.586578   0.260792   6.346    8.793    4.212   -1.651018   -2.057521  
  7.698   -0.049   0.14    0.028   0.654999   0.801251   7.109    9.453    3.224   -1.8334     -2.042511  
  7.698   -0.046   0.124   0.016   0.673476   0.8393     9.112    13.114   6.312   -1.977257   -2.110012  
  7.698   -0.043   0.135   0.028   0.678891   -0.0139    6.617    9.285    5.134   -1.570365   -1.602472  
  7.698   -0.03    0.177   0.063   0.304175   -0.087137  4.615    5.674    2.985   -2.122143   -2.471616  
  7.698   -0.069   0.149   0.036   0.846426   0.946897   6.955    8.09     2.559   -1.734407   -2.043998  
  7.698   -0.018   0.16    0.058   0.26559    0.218424   6.034    8.433    1.905   -2.108798   -1.88753   
  7.698   -0.047   0.164   0.053   0.628313   0.392769   6.675    9.809    4.497   -1.433583   -1.265935  
  7.698   -0.097   0.217   0.054   0.61641    0.17413    9.56     10.48    3.428   -1.967283   -2.498059  
  7.698   -0.08    0.194   0.053   0.891785   0.875348   8.342    11.322   5.072   -1.955647   -2.212745  
  7.698   -0.062   0.182   0.065   0.643461   0.647935   5.711    7.656    3.366   -1.698697   -1.990942  
  7.698   -0.026   0.133   0.033   0.507092   0.402459   4.991    7.651    5.286   -1.415235   -1.588649  
  7.698   -0.05    0.186   0.058   0.524895   0.294383   4.948    9.081    5.156   -1.197744   -1.320636  
  7.698   -0.047   0.186   0.055   0.514607   0.527657   5.844    7.536    2.907   -1.76156    -2.153855  
  7.698   -0.074   0.178   0.045   0.819937   0.786442   9.451    13.247   5.71    -2.05481    -2.315162  
  7.698   -0.052   0.146   0.035   0.842265   1.086388   2.972    6.066    5.241   -1.066347   -1.044809  
  7.698   -0.051   0.127   0.033   0.610676   -0.195427  6.625    10.474   5.464   -1.894498   -1.950094  
  7.698   -0.04    0.17    0.057   0.430169   0.246206   4.791    7.399    3.717   -1.807389   -1.724872  
  7.698   -0.068   0.171   0.053   0.541814   -0.036551  5.388    8.616    3.932   -1.989581   -1.745511  
  7.698   -0.056   0.156   0.041   0.690076   0.443097   5.575    8.957    5.921   -1.677577   -1.585707  
  7.698   -0.079   0.182   0.06    0.622839   0.224112   7.31     10.878   5.393   -1.583047   -1.681393  
  7.698   -0.041   0.123   0.01    0.772969   0.913775   5.085    7.83     3.465   -1.839089   -1.701404  
  7.698   -0.098   0.208   0.041   0.843169   0.54733    6.288    8.884    4.303   -1.381385   -1.428251  
  7.698   -0.014   0.139   0.039   0.256099   -0.444947  8.899    12.792   6.555   -1.715145   -1.944454  
  7.698   -0.024   0.14    0.048   0.324454   0.03647    4.597    8.167    5.346   -1.31631    -1.232761  
  7.698   -0.025   0.134   0.063   0.467907   0.126434   4.273    5.279    3.967   -1.548605   -1.391109  
  7.698   -0.046   0.131   0.03    0.789478   0.337857   6.119    10.33    5.924   -1.930042   -2.141984  
  7.698   -0.059   0.174   0.061   0.612554   0.201692   7.416    9.475    4.428   -1.834724   -1.977173  
  7.698   -0.072   0.206   0.075   0.666489   0.607252   6.493    10.278   4.959   -1.948255   -2.25268   
  7.698   -0.077   0.189   0.04    0.845541   1.063242   8.727    13.066   5.655   -1.624841   -1.538248  
  7.698   -0.026   0.126   0.032   0.563432   1.366895   6.2      9.395    3.622   -1.944596   -2.253723  
  7.698   -0.039   0.144   0.046   0.500777   0.195684   6.894    8.586    4.424   -1.68114    -1.968918  
  7.698   -0.063   0.181   0.061   0.590497   0.372322   5.471    8.836    4.167   -1.692802   -1.555581  
  7.698   -0.046   0.141   0.034   0.732157   0.644377   8.859    12.13    4.709   -1.688024   -1.776594  
  7.698   -0.077   0.196   0.052   0.780202   0.918526   9.557    13.184   6.647   -1.77398    -1.909029  
  7.698   -0.022   0.133   0.042   0.35854    -0.043234  9.966    13.763   5.27    -1.84526    -1.985645  
  7.698   -0.049   0.168   0.062   0.510077   0.289665   4.571    8.172    4.761   -1.628175   -1.694414  
  7.698   -0.04    0.173   0.062   0.38168    -0.163595  9.329    11.095   4.586   -1.674503   -2.057856  
  7.698   -0.064   0.143   0.037   0.920919   1.026984   4.324    6.055    2.236   -1.988128   -1.878425  
  7.698   -0.091   0.194   0.055   0.922143   1.263128   4.823    6.882    3.185   -1.376438   -1.180124  
  7.698   -0.074   0.169   0.058   0.877859   0.897417   5.505    8.849    3.632   -1.838103   -2.136887  
  7.698   -0.03    0.139   0.035   0.534082   0.304873   3.213    6.91     5.065   -1.68179    -1.523589  
  7.698   -0.034   0.129   0.039   0.709633   1.051137   6.653    8.546    4.078   -2.06015    -2.167724  
  7.698   -0.079   0.171   0.039   0.936895   1.112004   9.936    14.551   5.936   -1.958073   -2.011081  
  7.698   -0.096   0.196   0.065   0.977821   1.085695   8.606    13.783   7.102   -1.65728    -1.496627  
  7.698   -0.069   0.187   0.052   0.695334   0.586244   4.746    9.767    5.713   -1.178004   -1.292221  
  7.698   -0.108   0.242   0.071   0.783831   0.562931   7.336    9.53     3.487   -1.772162   -1.826672  
  7.698   -0.052   0.104   0.021   0.711002   0.591351   5.416    7.778    3.223   -1.42051    -1.40865   
  7.698   -0.044   0.185   0.094   0.392365   -0.020468  8.231    12.96    6.063   -2.011266   -2.078622  
  7.698   -0.056   0.183   0.072   0.443167   0.232884   7.0      10.229   4.105   -1.655654   -1.368915  
  7.698   -0.042   0.142   0.043   0.62331    0.567829   8.406    11.84    4.522   -2.072977   -2.52048   
  7.698   -0.057   0.165   0.062   0.444457   -0.3745    7.358    11.628   4.566   -1.911185   -1.958971  
  7.698   -0.039   0.123   0.026   0.503741   0.71957    7.42     10.378   4.801   -1.835837   -1.927833  
  7.698   -0.017   0.127   0.047   0.448715   0.62144    6.316    9.342    3.455   -1.75442    -1.91155   
  7.698   -0.018   0.127   0.027   0.305452   -0.285757  8.268    10.55    3.495   -1.856856   -2.078699  
  7.698   -0.094   0.195   0.075   0.753387   0.300297   5.98     8.987    4.027   -2.040073   -2.014155  
  7.698   -0.046   0.197   0.062   0.434326   0.106206   7.114    10.304   3.751   -1.601897   -1.652485  
  7.698   -0.093   0.221   0.072   0.860313   0.712709   6.762    8.045    2.155   -2.206518   2.920537   
  7.698   -0.058   0.173   0.045   0.796062   1.086864   7.05     11.064   4.409   -1.643611   -1.496306  
  7.698   0.002    0.141   0.054   0.067502   -0.332847  6.443    7.078    2.835   -1.723698   -2.375965  
  7.698   -0.035   0.126   0.059   0.727636   0.635471   8.126    12.01    5.411   -1.678377   -1.554182  
  7.698   -0.074   0.149   0.018   0.76939    0.158417   3.724    5.276    2.884   -1.4627     -1.518706  
  7.703   -0.077   0.171   0.036   0.718995   0.16768    6.53     9.566    4.41    -1.31356    -0.987304  
  7.703   -0.075   0.187   0.059   0.608698   0.39689    9.202    14.357   6.878   -1.777792   -1.901228  
  7.703   -0.084   0.207   0.072   0.779085   0.682733   6.671    8.31     3.333   -1.753475   -2.006076  
  7.703   -0.093   0.176   0.03    0.791833   0.112574   6.046    9.799    5.486   -1.938506   -2.010869  
  7.703   -0.073   0.154   0.039   0.74642    0.46162    7.283    9.424    3.888   -1.38393    -1.606848  
  7.703   -0.024   0.102   0.024   0.539301   0.565192   4.993    7.198    3.285   -2.084521   -2.492803  
  7.703   -0.063   0.209   0.07    0.543662   0.181199   6.441    7.985    3.968   -1.599861   -1.983658  
  7.703   -0.069   0.182   0.043   0.698247   0.763578   6.461    9.98     4.538   -1.685168   -1.835071  
  7.703   -0.081   0.201   0.064   0.719904   0.661019   7.843    10.143   3.439   -1.727001   -1.910347  
  7.703   -0.073   0.172   0.051   0.738947   0.560708   6.742    9.614    4.693   -1.846762   -1.97865   
  7.703   -0.046   0.153   0.036   0.626744   0.648626   3.874    5.612    4.103   -2.343168   -2.82534   
  7.703   -0.037   0.172   0.048   0.353755   -0.201045  6.526    9.08     3.902   -1.583718   -1.597566  
  7.703   -0.052   0.156   0.036   0.640505   0.528641   7.437    11.587   5.726   -1.408698   -0.95924   
  7.703   -0.084   0.171   0.033   0.735363   0.11132    7.123    10.18    3.475   -1.768083   -1.817676  
  7.703   -0.08    0.212   0.05    0.746495   0.701835   7.688    11.892   5.835   -1.886874   -1.883997  
  7.703   -0.077   0.196   0.073   0.632801   0.282426   8.114    11.984   4.087   -1.86206    -2.131875  
  7.703   -0.083   0.165   0.03    0.81465    0.725846   6.845    9.217    3.79    -1.844696   -1.703401  
  7.703   -0.066   0.186   0.083   0.475943   -0.13051   3.142    5.561    3.561   -1.827121   -1.604801  
  7.703   -0.062   0.147   0.043   0.723217   0.419552   5.863    10.575   6.572   -1.621538   -1.688765  
  7.703   -0.024   0.169   0.063   0.428784   0.27928    9.426    12.107   4.91    -1.948951   -2.386385  
  7.703   -0.068   0.173   0.032   0.810948   1.011056   1.593    2.624    2.633   -2.562976   -2.253936  
  7.703   -0.094   0.209   0.054   0.739324   0.373656   6.887    11.046   5.083   -1.954532   -2.181813  
  7.703   -0.077   0.176   0.05    0.730427   0.8455     4.827    5.351    1.992   -1.657651   -1.906399  
  7.703   0.001    0.115   0.047   -0.004826  -0.11729   5.091    9.58     4.47    -2.069374   -1.983028  
  7.703   -0.045   0.145   0.059   0.584679   0.307655   8.007    9.136    2.596   -1.721209   -2.079802  
  7.703   -0.084   0.171   0.046   0.650799   0.045834   4.854    8.531    4.536   -1.303566   -1.481857  
  7.703   -0.054   0.187   0.064   0.726804   0.839052   6.132    11.095   6.127   -1.888205   -1.54796   
  7.703   -0.074   0.177   0.054   0.723037   0.282525   2.438    1.329    1.315   -0.684167   -2.792559  
  7.703   -0.069   0.167   0.042   0.658231   0.245833   7.105    10.316   3.44    -1.877122   -2.295887  
  7.703   -0.038   0.092   0.021   0.516715   -0.691478  12.177   18.06    6.912   -1.894301   -2.297137  
  7.703   -0.093   0.225   0.077   0.668714   0.202928   7.729    9.846    3.313   -1.566139   -1.217599  
  7.703   -0.083   0.18    0.042   0.723294   0.355712   3.792    4.937    2.162   -1.571656   -1.331545  
  7.703   -0.059   0.183   0.085   0.346458   -0.227846  7.075    8.417    3.122   -1.968225   -2.567154  
  7.703   -0.041   0.166   0.051   0.350311   0.034286   5.575    7.019    2.842   -1.252443   -1.358877  
  7.703   -0.044   0.149   0.039   0.649446   0.286901   4.873    6.275    3.388   -1.390216   -1.223323  
  7.703   -0.062   0.148   0.02    0.702071   0.389404   7.036    12.43    6.664   -1.565714   -1.419785  
  7.703   -0.061   0.179   0.042   0.645015   0.683028   3.774    5.199    3.305   -1.22844    -1.382234  
  7.703   -0.014   0.138   0.04    0.156545   -0.403289  7.443    9.65     3.851   -1.630994   -1.639362  
  7.703   -0.097   0.192   0.045   0.696678   -0.115361  5.781    8.552    4.16    -1.656502   -1.790804  
  7.703   -0.07    0.169   0.035   0.865055   0.905543   9.607    15.628   7.668   -1.843641   -2.042406  
  7.703   -0.04    0.127   0.026   0.471605   0.147537   6.333    9.338    4.722   -1.56326    -1.388734  
  7.703   -0.03    0.116   0.042   0.822598   0.866099   8.882    11.971   6.153   -1.503134   -1.382208  
  7.703   -0.053   0.151   0.039   0.620636   0.643059   3.047    5.678    3.509   -1.523748   -1.530324  
  7.703   -0.061   0.19    0.067   0.528737   0.164029   6.596    9.703    3.618   -1.626692   -1.716088  
  7.703   -0.049   0.122   0.023   0.5495     -0.082597  7.391    10.409   4.313   -1.79497    -1.858592  
  7.703   -0.054   0.147   0.033   0.556324   0.097228   5.482    7.129    4.198   -1.867319   -2.148978  
  7.703   -0.07    0.194   0.069   0.542029   0.225339   6.231    7.372    2.762   -2.058461   -2.639266  
  7.703   -0.029   0.138   0.032   0.32941    -0.333059  6.264    9.943    4.692   -2.197877   -2.429436  
  7.703   -0.045   0.141   0.038   0.621325   0.194828   7.271    9.801    3.596   -1.63003    -1.856831  
  7.703   -0.04    0.179   0.056   0.475832   0.257242   7.225    12.173   4.708   -1.762561   -1.895634  
  7.703   -0.035   0.136   0.021   0.566377   0.403965   4.0      5.718    3.294   -1.65401    -1.654393  
  7.703   -0.043   0.142   0.021   0.552261   0.196286   8.107    10.685   3.384   -1.799894   -2.092704  
  7.703   -0.038   0.13    0.008   0.497969   -0.148864  3.8      5.181    2.863   -1.893851   -1.63561   
  7.703   -0.04    0.15    0.061   0.345365   -0.279265  9.368    14.137   6.12    -1.90247    -2.270569  
  7.703   -0.011   0.111   0.043   0.130715   -0.812555  3.908    6.16     4.605   -1.185487   -1.206801  
  7.703   -0.019   0.142   0.055   0.203571   -0.006564  7.054    9.964    3.438   -1.840409   -1.823021  
  7.703   -0.081   0.198   0.061   0.770428   0.798093   8.358    10.273   2.972   -1.732445   -1.471471  
  7.703   -0.025   0.078   0.004   0.517089   1.651983   4.361    5.777    3.069   -1.919369   -1.98167   
  7.703   -0.022   0.135   0.03    0.320612   -0.008606  4.505    4.879    1.096   -1.347132   -0.757551  
  7.703   -0.062   0.147   0.02    0.765694   0.637069   6.267    7.232    2.135   -1.426011   -1.160415  
  7.703   -0.065   0.193   0.061   0.483982   -0.07133   5.51     10.306   6.391   -1.512555   -1.46126   
  7.703   -0.104   0.213   0.054   0.866422   0.915951   6.13     9.762    4.838   -1.629264   -1.791922  
  7.703   -0.031   0.116   0.026   0.54286    0.382495   4.386    5.97     3.761   -1.702327   -1.841764  
  7.703   -0.004   0.105   0.028   0.152231   -0.617922  8.245    13.49    6.007   -1.99952    -2.198784  
  7.703   -0.025   0.161   0.054   0.358753   0.044341   5.058    6.976    3.459   -1.476027   -0.999597  
  7.703   -0.035   0.101   0.021   0.760324   2.029841   7.323    10.901   4.215   -1.696793   -1.869915  
  7.703   -0.046   0.106   0.02    0.84891    1.643397   4.671    7.139    3.719   -1.683733   -1.663362  
  7.703   -0.057   0.168   0.035   0.641046   0.465552   7.443    10.377   4.785   -2.033833   -2.563574  
  7.703   -0.057   0.174   0.064   0.60709    0.553271   10.149   14.655   5.852   -1.773783   -1.933247  
  7.703   -0.114   0.214   0.05    0.855129   0.500362   4.386    7.392    4.483   -1.397096   -1.404915  
  7.703   -0.057   0.176   0.059   0.403102   -0.156723  6.185    9.327    4.215   -1.86416    -1.693069  
  7.703   -0.079   0.203   0.078   0.576922   0.097934   8.728    13.231   5.526   -1.600856   -1.56877   
  7.703   -0.072   0.16    0.029   0.705434   0.448886   6.198    7.477    2.531   -1.863864   -1.897028  
  7.703   -0.036   0.154   0.047   0.642346   0.865583   9.869    13.961   5.009   -1.869571   -2.146229  
  7.703   -0.069   0.201   0.073   0.825353   1.019158   5.145    6.725    3.205   -2.172433   -2.280541  
  7.703   -0.017   0.113   0.027   0.495632   0.303903   6.684    9.129    4.02    -1.436332   -1.313801  
  7.703   -0.057   0.115   0.029   0.667786   -0.953054  7.327    9.53     4.467   -1.594815   -1.647402  
  7.703   -0.004   0.119   0.024   0.329683   0.420405   5.376    6.079    1.977   -1.72953    -2.359647  
  7.703   -0.026   0.167   0.07    0.267274   -0.251471  7.419    10.363   5.184   -1.558916   -1.533493  
  7.703   -0.028   0.161   0.044   0.330731   0.077121   5.507    6.5      2.791   -1.813742   -1.98549   
  7.703   -0.052   0.202   0.059   0.414124   0.211512   5.033    6.979    3.075   -1.927797   -2.022465  
  7.703   -0.045   0.149   0.029   0.676059   0.408485   5.052    8.906    5.877   -1.715733   -1.490868  
  7.703   -0.053   0.161   0.045   0.525115   0.141216   6.764    10.796   4.485   -1.826068   -1.742866  
  7.703   -0.023   0.106   0.025   0.612115   1.278681   4.051    5.398    3.031   -1.658774   -1.095836  
  7.703   -0.069   0.186   0.057   0.717097   0.676776   2.783    2.98     0.461   -1.180333   -0.821883  
  7.703   -0.071   0.196   0.064   0.586522   0.307301   7.886    11.894   4.963   -1.611438   -1.676916  
  7.703   -0.041   0.131   0.023   0.737432   0.949822   5.446    7.992    3.196   -1.942058   -1.950501  
  7.703   -0.05    0.156   0.012   0.635217   0.394957   6.106    8.689    4.111   -1.633277   -1.733982  
  7.703   -0.072   0.202   0.061   0.705399   0.346418   7.351    9.839    4.348   -1.747399   -1.976852  
  7.703   -0.042   0.138   0.043   0.717555   1.015386   4.435    5.881    3.744   -1.613055   -1.81523   
  7.703   -0.055   0.184   0.08    0.499681   0.165139   7.804    9.501    3.667   -1.527279   -1.64118   
  7.703   -0.055   0.137   0.055   1.060696   2.057789   4.371    5.387    2.18    -1.475636   -1.395812  
  7.703   -0.047   0.18    0.06    0.566499   0.421701   4.485    4.028    0.466   -1.588985   0.282921   
  7.703   -0.038   0.144   0.028   0.638387   0.775423   7.357    8.102    1.861   -1.601674   -1.661213  
  7.703   -0.06    0.194   0.057   0.552426   0.316962   2.792    3.636    1.402   -1.943486   -0.610934  
  7.703   -0.075   0.218   0.067   0.582949   0.322975   5.312    8.959    4.626   -1.363797   -1.27164   
  7.703   -0.047   0.143   0.037   0.644808   0.822249   5.221    8.484    3.963   -1.963304   -2.290084  
  7.703   -0.032   0.128   0.038   0.707556   0.835114   4.262    7.101    4.518   -1.481271   -1.550053  
  7.703   -0.042   0.148   0.033   0.6284     0.405989   5.825    8.759    4.135   -1.602051   -1.833955  
  7.703   -0.053   0.195   0.063   0.525173   0.506042   3.695    6.44     3.272   -1.121723   -1.080145  
  7.707   -0.04    0.136   0.026   0.52535    0.020123   5.104    6.748    2.495   -1.600837   -1.561982  
  7.707   -0.079   0.215   0.07    0.632332   0.263555   9.991    14.079   6.147   -1.840784   -2.181254  
  7.707   -0.051   0.166   0.059   0.666698   0.436107   10.881   17.448   7.278   -1.830226   -1.867651  
  7.707   -0.047   0.155   0.048   0.547035   0.065027   8.825    12.474   5.481   -1.745715   -1.662745  
  7.707   -0.041   0.16    0.055   0.525193   0.557179   4.423    5.371    1.706   -1.424956   -1.063661  
  7.707   -0.003   0.107   0.016   0.348995   0.415498   7.215    10.739   5.405   -1.569173   -1.636348  
  7.707   -0.05    0.151   0.039   0.64048    0.235654   3.291    6.854    5.714   -0.857071   -1.073379  
  7.707   -0.029   0.161   0.066   0.291891   0.062879   8.436    11.985   4.784   -1.749358   -1.737022  
  7.707   -0.043   0.175   0.047   0.548513   0.597674   4.1      6.342    4.468   -1.371869   -1.45868   
  7.707   -0.047   0.105   0.019   0.690936   0.208791   5.566    8.228    3.486   -1.938866   -2.176972  
  7.707   -0.028   0.114   0.041   0.399295   -0.126725  8.86     13.015   6.603   -2.084725   -2.36131   
  7.707   -0.057   0.157   0.036   0.563365   -0.109974  5.241    7.135    3.009   -1.726935   -1.994024  
  7.707   -0.051   0.179   0.06    0.626037   0.508999   7.544    10.894   4.879   -2.028308   -2.291924  
  7.707   -0.065   0.149   0.033   0.731001   0.2687     7.075    13.002   6.056   -2.047785   -1.981626  
  7.707   -0.07    0.196   0.07    0.601331   0.231276   6.719    8.683    3.334   -1.708154   -1.678605  
  7.707   -0.083   0.163   0.043   1.057686   1.097607   8.729    12.014   3.645   -1.72453    -1.593438  
  7.707   -0.061   0.182   0.057   0.482119   0.170173   9.349    14.15    6.349   -1.852103   -1.915085  
  7.707   -0.053   0.116   0.014   0.710907   -0.783845  4.281    5.744    1.693   -1.844536   -1.581691  
  7.707   -0.048   0.184   0.073   0.486652   0.263037   5.987    9.18     3.887   -2.110616   -2.372855  
  7.707   -0.028   0.147   0.065   0.258806   -0.121957  6.3      10.879   5.885   -1.4756     -1.55928   
  7.707   -0.039   0.153   0.02    0.492079   0.069947   4.826    6.428    4.361   -1.570747   -1.740143  
  7.707   -0.027   0.113   0.032   0.379238   -0.452198  5.801    8.602    4.698   -1.058732   -1.124533  
  7.707   -0.07    0.15    0.04    0.901919   1.481691   2.081    3.674    2.585   -2.042973   -1.698186  
  7.707   -0.036   0.169   0.065   0.61314    0.642746   5.725    6.532    1.931   -1.796345   -2.1844    
  7.707   -0.042   0.146   0.024   0.556378   0.253595   5.537    8.761    4.736   -1.775377   -1.87427   
  7.707   -0.092   0.185   0.042   0.774091   0.060799   6.895    8.08     2.534   -1.627519   -2.069698  
  7.707   -0.065   0.158   0.06    0.484478   -0.639894  4.836    8.691    4.255   -1.819757   -1.682739  
  7.707   -0.036   0.165   0.043   0.475257   0.576984   6.72     9.805    4.65    -1.882597   -1.945985  
  7.707   -0.034   0.121   0.015   0.611754   0.121984   8.277    11.707   4.877   -1.793359   -1.860955  
  7.707   -0.031   0.127   0.027   0.530951   0.03536    5.464    7.535    4.543   -1.900888   -1.993946  
  7.707   -0.038   0.171   0.029   0.403203   -0.061608  10.301   12.783   3.496   -1.883479   -2.242492  
  7.707   -0.074   0.176   0.047   0.830916   0.934237   8.772    12.129   4.489   -1.754751   -1.736918  
  7.707   -0.048   0.168   0.043   0.54903    0.119695   4.504    5.947    2.316   -1.408182   -1.446337  
  7.707   -0.096   0.193   0.052   0.954438   0.957185   8.635    11.129   3.148   -1.665711   -1.635682  
  7.707   -0.038   0.17    0.075   0.282117   0.018155   7.431    9.969    4.435   -1.511674   -1.332553  
  7.707   -0.035   0.122   0.019   0.457079   -0.025398  4.147    8.211    4.781   -1.158884   -1.240046  
  7.707   -0.052   0.13    0.032   1.022311   1.214165   10.429   15.482   6.683   -1.892917   -2.19498   
  7.707   -0.067   0.154   0.039   0.592737   -0.439616  6.031    8.841    4.65    -1.400236   -1.461147  
  7.707   -0.039   0.146   0.027   0.397056   -0.202833  9.807    12.858   5.837   -1.917768   -2.336316  
  7.707   -0.023   0.111   0.032   0.42367    0.431676   5.813    7.049    2.537   -1.794029   -2.03928   
  7.707   -0.053   0.132   0.019   0.715747   -0.133612  1.706    3.454    2.874   -0.858812   -1.189286  
  7.707   -0.1     0.204   0.046   0.81545    0.402223   5.772    7.795    3.027   -1.734771   -1.657703  
  7.707   -0.068   0.15    0.045   0.800299   0.908454   6.472    10.464   4.828   -1.731686   -1.577996  
  7.707   -0.051   0.161   0.063   0.4264     -0.03267   9.217    13.194   6.402   -1.560668   -1.591152  
  7.707   -0.053   0.145   0.055   0.481464   0.432795   5.817    7.713    3.516   -1.541411   -1.978386  
  7.707   -0.015   0.117   0.044   0.226263   -0.608182  5.107    7.963    4.477   -1.395428   -1.313855  
  7.707   -0.003   0.102   0.021   0.195417   -0.35374   4.536    6.507    3.375   -1.625145   -1.830713  
  7.707   -0.078   0.192   0.066   0.643206   0.31604    7.437    9.395    1.474   -1.589872   -1.737762  
  7.707   -0.064   0.19    0.066   0.527275   -0.005001  3.783    7.144    4.322   -1.876149   -1.903562  
  7.707   -0.066   0.17    0.062   0.579311   0.061879   6.576    7.663    3.236   -1.376513   -1.375992  
  7.707   -0.081   0.177   0.058   0.821209   0.884787   7.885    10.319   3.682   -1.731178   -2.331541  
  7.707   -0.012   0.138   0.032   0.262603   -0.116275  9.462    11.327   2.834   -1.881743   -2.475783  
  7.707   -0.073   0.153   0.045   0.687616   0.335022   6.935    10.583   6.471   -1.88718    -1.977414  
  7.707   -0.028   0.109   0.014   0.368319   -0.809202  4.946    8.779    5.342   -1.59316    -1.780725  
  7.707   -0.056   0.138   0.05    0.497528   -0.01791   9.942    14.289   5.541   -1.83881    -1.949713  
  7.707   -0.055   0.169   0.056   0.53446    -0.077561  5.42     7.033    2.003   -1.930799   -2.242011  
  7.707   -0.099   0.218   0.044   0.802091   0.579271   7.586    11.812   5.237   -1.769071   -1.718964  
  7.707   -0.067   0.157   0.036   0.747343   0.29672    4.0      6.75     3.499   -2.298794   -2.718334  
  7.707   -0.062   0.148   0.042   0.79641    0.86699    5.807    8.38     3.37    -1.411239   -1.395606  
  7.707   -0.049   0.146   0.031   0.470724   -0.355711  8.153    11.18    4.857   -1.76602    -1.903527  
  7.707   -0.074   0.171   0.073   0.750693   0.480582   7.163    9.536    4.013   -1.659013   -1.6553    
  7.707   -0.044   0.131   0.021   0.567139   -0.221454  3.879    8.911    6.092   -1.385473   -1.196665  
  7.707   -0.043   0.171   0.057   0.403573   -0.004981  9.221    13.492   6.551   -1.910954   -2.056016  
  7.707   -0.081   0.189   0.079   0.689445   0.498409   11.852   18.44    9.072   -1.939482   -2.089157  
  7.707   -0.047   0.135   0.029   0.513651   -0.432552  11.102   16.815   7.01    -1.781063   -1.867008  
  7.707   -0.075   0.166   0.025   0.746195   0.564352   6.376    9.063    3.885   -1.501197   -1.659633  
  7.707   -0.051   0.129   0.033   0.543124   -0.254014  7.548    8.971    2.312   -1.679395   -1.818158  
  7.707   -0.054   0.164   0.046   0.598164   0.456169   5.878    8.273    4.537   -1.781432   -1.6848    
  7.707   -0.038   0.158   0.047   0.40602    -0.089893  1.9      3.571    2.549   -0.722761   -0.474677  
  7.707   -0.06    0.169   0.044   0.520596   0.030286   6.688    9.158    3.513   -1.647298   -1.544057  
  7.707   -0.104   0.226   0.068   0.824147   0.303205   5.65     8.103    3.226   -1.505241   -1.615144  
  7.707   -0.052   0.186   0.067   0.567992   0.195669   7.085    10.739   4.649   -1.968919   -2.2773    
  7.707   -0.063   0.171   0.069   0.777129   0.758666   6.299    8.835    3.944   -1.828314   -2.037915  
  7.707   -0.079   0.187   0.052   0.887784   0.786836   4.147    6.53     4.932   -2.04698    -2.257855  
  7.707   -0.042   0.143   0.014   0.600925   -0.437985  4.643    6.912    4.602   -1.526341   -1.767104  
  7.707   -0.033   0.185   0.066   0.35024    0.156381   6.958    10.59    4.031   -1.277858   -1.05761   
  7.707   -0.057   0.153   0.043   0.982509   1.712614   5.813    7.7      2.352   -1.850567   -2.183097  
  7.707   -0.04    0.178   0.068   0.384983   0.028678   6.26     9.354    4.51    -1.94836    -2.189666  
  7.707   -0.057   0.154   0.029   0.688577   0.481003   6.126    9.28     5.12    -1.671091   -1.361679  
  7.707   -0.087   0.179   0.033   0.948854   0.969156   4.575    6.988    3.003   -1.740143   -1.719367  
  7.707   -0.049   0.117   0.013   0.81277    2.011079   4.308    7.287    4.065   -1.117594   -1.37324   
  7.707   -0.075   0.184   0.05    0.804289   0.637881   6.384    10.251   3.847   -1.841239   -1.945661  
  7.707   -0.049   0.164   0.064   0.677483   0.430631   6.998    10.081   4.685   -1.843114   -2.044507  
  7.707   -0.04    0.148   0.049   0.51606    0.264464   6.199    9.526    4.794   -1.455618   -1.41322   
  7.707   -0.036   0.162   0.068   0.331367   -0.083683  10.502   15.181   5.342   -1.796753   -1.953559  
  7.707   -0.059   0.184   0.043   0.519751   0.260496   5.94     7.564    2.484   -1.512586   -1.011234  
  7.707   -0.078   0.192   0.074   1.011715   1.284547   6.444    9.264    4.579   -1.613022   -1.564682  
  7.707   -0.065   0.166   0.049   0.727945   0.362131   6.143    7.316    2.938   -1.76813    -2.085451  
  7.707   -0.025   0.133   0.034   0.512412   0.258848   4.829    7.251    3.914   -1.444445   -1.670869  
  7.707   -0.047   0.186   0.058   0.451045   0.062761   4.173    6.307    3.51    -1.569077   -1.756299  
  7.707   -0.022   0.104   0.01    0.47082    -0.026168  4.891    7.515    3.178   -1.886879   -1.895443  
  7.707   -0.075   0.203   0.055   0.604709   0.171165   7.675    11.285   5.671   -1.973577   -2.400965  
  7.707   -0.035   0.145   0.035   0.630022   0.820056   7.173    9.569    3.978   -1.74526    -1.835444  
  7.707   -0.057   0.171   0.054   0.609235   0.726011   7.427    10.964   4.537   -1.791253   -1.684316  
  7.707   -0.04    0.124   0.024   0.785329   0.492112   6.865    10.85    6.463   -1.633478   -1.733669  
  7.707   -0.014   0.121   0.029   0.27346    0.284276   5.081    8.325    4.495   -1.571308   -1.474261  
  7.707   -0.072   0.171   0.043   0.759535   0.717817   7.139    10.35    3.764   -2.140984   -2.832105  
  7.707   -0.029   0.178   0.059   0.43528    0.245978   4.521    6.429    3.43    -1.756851   -1.982255  
  7.707   -0.057   0.18    0.047   0.655971   0.32132    6.628    8.61     4.559   -1.770212   -1.845648  
  7.707   -0.052   0.137   0.034   0.728397   0.431435   5.759    5.653    1.619   -1.502156   -1.806935  
  7.711   -0.043   0.16    0.067   0.712542   1.149773   5.395    8.72     5.746   -1.780012   -1.760174  
  7.711   -0.05    0.152   0.03    0.67809    0.541758   7.28     8.549    2.082   -1.930693   -2.518134  
  7.711   -0.022   0.132   0.038   0.208983   -0.236647  9.726    12.51    4.696   -1.728563   -2.189456  
  7.711   -0.047   0.167   0.039   0.493645   0.152793   4.837    8.626    4.267   -1.404898   -1.338888  
  7.711   -0.091   0.177   0.034   0.947198   1.411899   4.541    7.801    4.207   -1.409856   -1.517624  
  7.711   -0.08    0.216   0.052   0.64805    0.351934   9.674    13.867   4.547   -1.733663   -1.59648   
  7.711   -0.075   0.191   0.092   0.473914   -0.168347  6.609    9.155    3.585   -1.827383   -1.673528  
  7.711   -0.07    0.2     0.082   0.59458    0.172169   2.79     3.626    2.58    -1.896775   -1.903127  
  7.711   -0.025   0.154   0.069   0.11559    -0.478592  6.437    9.774    3.513   -1.83349    -1.839388  
  7.711   -0.024   0.132   0.037   0.574881   0.613677   3.487    6.018    3.985   -1.843022   -1.838695  
  7.711   -0.069   0.187   0.065   0.590862   0.227202   6.592    9.962    4.336   -1.653826   -1.456495  
  7.711   -0.053   0.17    0.022   0.560703   0.462987   7.771    10.305   3.7     -1.726119   -1.853577  
  7.711   -0.077   0.184   0.074   0.51696    0.035162   2.503    4.081    2.096   -0.932324   -0.859248  
  7.711   -0.063   0.2     0.06    0.44618    0.106836   6.855    10.102   3.289   -1.618195   -1.647573  
  7.711   -0.048   0.158   0.043   0.57441    0.570878   4.858    7.775    4.04    -1.8067     -1.908162  
  7.711   -0.065   0.16    0.034   0.737477   0.601127   7.767    11.536   5.263   -1.999132   -2.339334  
  7.711   -0.047   0.198   0.059   0.379151   0.241      8.265    12.659   5.263   -1.653974   -1.773278  
  7.711   -0.064   0.141   0.019   0.721398   0.87916    1.721    3.754    2.159   -2.596241   -2.496662  
  7.711   -0.057   0.132   0.022   0.768188   0.698581   8.219    13.249   5.884   -1.901079   -2.118517  
  7.711   -0.036   0.115   0.022   0.516341   0.171822   7.102    10.999   5.441   -2.035225   -2.120214  
  7.711   -0.015   0.163   0.056   0.240187   0.156857   4.569    5.194    2.617   -1.080045   -0.493136  
  7.711   -0.049   0.132   0.028   0.59555    -0.170298  4.259    7.038    4.118   -1.961425   -1.961356  
  7.711   -0.026   0.149   0.039   0.458207   0.179417   5.699    8.086    2.993   -1.60062    -1.554381  
  7.711   -0.06    0.166   0.043   0.663663   0.64841    11.706   18.872   8.42    -1.853706   -1.813549  
  7.711   -0.054   0.17    0.037   0.560981   0.376948   7.276    9.353    4.967   -2.046478   -2.613271  
  7.711   -0.066   0.203   0.059   0.569217   0.517287   6.987    9.339    2.961   -1.737287   -1.757171  
  7.711   -0.069   0.188   0.053   0.730712   0.624483   3.989    5.373    3.331   -1.468244   -1.094794  
  7.711   -0.064   0.15    0.045   0.887172   1.06823    9.786    14.39    6.631   -1.868708   -1.817429  
  7.711   -0.13    0.272   0.073   0.792286   0.601698   6.815    9.247    4.356   -1.670822   -1.704782  
  7.711   -0.029   0.144   0.06    0.344839   -0.292512  6.797    10.008   3.659   -2.074792   -2.426475  
  7.711   -0.048   0.154   0.031   0.612921   0.54221    9.729    14.323   6.343   -1.845603   -2.007847  
  7.711   -0.05    0.172   0.051   0.512456   0.263229   5.955    8.433    3.114   -1.371253   -1.209704  
  7.711   -0.051   0.178   0.05    0.570774   0.253027   5.528    9.264    6.127   -2.04969    -2.313974  
  7.711   -0.07    0.188   0.059   0.785259   0.758414   6.096    8.176    3.729   -1.484162   -1.575367  
  7.711   -0.042   0.152   0.026   0.535466   0.512022   7.957    11.029   4.268   -1.745824   -1.743125  
  7.711   -0.056   0.191   0.069   0.454526   0.008977   3.282    5.457    3.4     -0.790637   -0.488593  
  7.711   -0.054   0.131   0.011   0.760791   2.17775    9.056    12.923   4.661   -1.637827   -1.749128  
  7.711   -0.064   0.182   0.045   0.729525   0.796528   5.559    9.144    6.007   -1.609089   -1.58168   
  7.711   -0.048   0.177   0.026   0.549436   0.413202   10.184   14.907   5.743   -1.719716   -1.675209  
  7.711   -0.037   0.139   0.034   0.36407    0.029544   7.126    11.772   6.814   -1.247016   -1.393801  
  7.711   -0.027   0.129   0.029   0.40199    -0.038689  8.912    11.094   2.687   -1.756508   -2.068124  
  7.711   -0.002   0.125   0.039   0.239778   0.018101   9.254    13.471   6.131   -1.71479    -1.766131  
  7.711   -0.018   0.131   0.023   0.242827   -0.326417  8.19     10.09    4.491   -1.720012   -1.974142  
  7.711   -0.03    0.141   0.051   0.409873   -0.022118  4.943    8.735    5.416   -1.212828   -0.997283  
  7.711   -0.017   0.118   0.036   0.305837   0.108729   9.006    12.828   5.824   -1.971426   -2.218133  
  7.711   -0.051   0.171   0.036   0.557966   0.429657   8.506    13.543   6.582   -1.501459   -1.354548  
  7.711   -0.04    0.177   0.044   0.374453   -0.273979  4.641    6.901    4.389   -1.456454   -1.304546  
  7.711   -0.053   0.209   0.072   0.321717   -0.135275  5.56     8.092    3.757   -1.665366   -1.645422  
  7.711   -0.042   0.152   0.03    0.582521   0.475855   4.765    6.072    3.89    -1.910887   -1.9892    
  7.711   -0.043   0.139   0.047   0.616267   0.629588   6.119    8.615    3.408   -1.705244   -1.858542  
  7.711   -0.055   0.135   0.018   0.701775   0.469396   7.052    8.401    4.669   -1.976211   -2.575943  
  7.711   -0.02    0.152   0.034   0.322783   -0.214945  7.948    10.753   4.313   -1.71244    -1.978266  
  7.711   -0.075   0.197   0.054   0.733795   0.809569   2.54     3.21     1.663   -1.199114   -1.060707  
  7.711   -0.036   0.156   0.058   0.210503   -0.452523  9.798    13.448   4.984   -1.81479    -2.246841  
  7.711   -0.021   0.138   0.04    0.384633   0.262704   3.27     4.249    3.043   -2.075133   -2.26402   
  7.711   -0.034   0.124   0.036   0.307891   -0.697841  9.006    12.739   5.356   -1.639275   -1.756441  
  7.711   -0.03    0.147   0.042   0.639805   0.517032   4.679    6.043    2.675   -1.741201   -1.372752  
  7.711   -0.052   0.161   0.052   0.734857   0.597421   6.783    10.442   6.234   -1.967739   -2.222796  
  7.711   -0.039   0.139   0.04    0.551683   0.569854   4.451    6.233    5.03    -1.853793   -2.087757  
  7.711   -0.051   0.145   0.042   0.657733   0.42615    7.13     9.29     3.068   -1.771005   -2.039446  
  7.711   -0.036   0.093   0.016   0.917263   1.861866   9.444    12.325   4.967   -1.77047    -2.088873  
  7.711   -0.014   0.109   0.036   0.159894   -0.151053  9.188    13.265   4.578   -1.795847   -2.015525  
  7.711   -0.101   0.192   0.061   0.892237   0.889645   7.507    11.475   6.048   -2.020329   -2.26825   
  7.711   -0.05    0.124   0.019   0.690525   1.193697   7.918    11.563   3.551   -1.800548   -2.100233  
  7.711   -0.048   0.172   0.059   0.416535   -0.050795  8.508    11.941   5.567   -1.777338   -2.156206  
  7.711   -0.051   0.162   0.06    0.484304   0.261027   6.517    10.917   5.885   -2.089283   -2.518654  
  7.711   -0.026   0.128   0.054   0.226781   -0.504283  3.974    5.676    3.079   -1.540062   -1.016017  
  7.711   -0.068   0.213   0.079   0.449529   -0.009304  6.761    9.377    4.085   -1.766515   -2.057414  
  7.711   -0.022   0.106   0.011   0.552614   0.0786     3.874    8.055    3.964   -1.566459   -1.437758  
  7.711   -0.037   0.155   0.069   0.355394   -0.110701  1.576    1.308    1.395   -1.952898   3.137283   
  7.711   -0.063   0.172   0.041   0.576465   0.292232   6.68     11.069   4.768   -1.485776   -1.542175  
  7.711   -0.035   0.122   0.037   0.731889   0.44546    6.653    8.369    3.029   -1.343616   -1.3568    
  7.711   -0.08    0.187   0.06    0.755429   0.655216   6.684    9.295    3.617   -1.678856   -1.56369   
  7.711   -0.044   0.15    0.054   0.47902    0.197903   3.433    4.529    3.212   -1.562694   -1.333845  
  7.711   -0.013   0.084   0.007   0.437561   2.301394   6.406    9.274    3.209   -2.022921   -2.370526  
  7.711   -0.024   0.149   0.062   0.103845   -0.316246  9.743    14.389   5.82    -1.655132   -1.703845  
  7.711   -0.007   0.126   0.038   0.166866   -0.155847  6.71     9.07     3.866   -1.648736   -1.563794  
  7.711   -0.032   0.116   0.012   0.524626   -0.35474   8.816    13.368   5.176   -1.69475    -1.722172  
  7.711   -0.041   0.173   0.069   0.306306   -0.123665  8.736    12.459   3.957   -1.655651   -1.873598  
  7.711   -0.078   0.216   0.07    0.674878   0.810183   6.06     8.255    3.825   -1.35117    -1.14702   
  7.711   -0.042   0.181   0.066   0.455044   0.288215   4.404    5.915    2.675   -1.219636   -1.051782  
  7.711   -0.054   0.147   0.046   0.758734   0.7885     4.579    6.418    3.934   -1.671518   -1.902829  
  7.711   -0.048   0.147   0.044   0.572284   0.22013    2.366    5.349    3.559   -2.497964   -2.541391  
  7.711   -0.049   0.135   0.048   0.666515   0.621899   9.81     14.814   6.231   -1.717694   -1.764007  
  7.711   -0.052   0.132   0.055   0.366115   -0.613736  7.544    12.107   5.756   -2.005035   -2.297547  
  7.711   -0.073   0.167   0.039   0.855081   0.887172   9.326    14.732   6.565   -1.639063   -1.549409  
  7.711   -0.104   0.19    0.045   0.862405   0.560785   7.355    8.245    3.381   -2.026344   -2.771013  
  7.711   -0.05    0.149   0.027   0.626731   0.652822   9.14     13.666   6.191   -1.822174   -2.167961  
  7.711   -0.082   0.217   0.07    0.807429   0.851637   10.615   13.223   4.21    -1.776039   -2.279949  
  7.711   -0.006   0.16    0.042   0.171794   -0.043839  3.129    4.285    1.944   -2.100963   -2.443399  
  7.711   -0.047   0.162   0.047   0.583546   0.298136   8.022    11.926   5.57    -1.66776    -1.812193  
  7.711   -0.041   0.111   0.028   0.498376   -0.310498  6.936    9.495    4.346   -1.816155   -1.970003  
  7.711   -0.064   0.178   0.062   0.618441   0.50759    6.216    8.43     4.094   -1.941566   -2.492042  
  7.711   -0.014   0.133   0.031   0.283329   0.129244   7.112    8.312    4.461   -1.769873   -2.051015  
  7.711   -0.042   0.142   0.05    0.49698    -0.388652  5.183    8.494    4.513   -1.24072    -1.344662  
  7.711   -0.048   0.163   0.042   0.597173   0.688155   7.262    10.411   4.428   -1.836356   -2.027208  
  7.711   -0.073   0.209   0.078   0.460533   -0.018755  6.715    8.852    4.096   -1.749291   -1.720211  
  7.711   -0.012   0.127   0.049   0.29278    -0.038171  4.527    6.754    3.738   -1.839204   -1.686907  
  7.711   -0.049   0.156   0.064   0.563597   0.251831   5.229    10.402   5.497   -2.330939   -2.311626  
  7.711   -0.06    0.157   0.037   0.730467   0.133248   5.64     8.553    4.138   -1.806309   -2.112349  
  7.715   -0.074   0.164   0.04    0.756365   0.308868   5.457    7.651    3.828   -1.568978   -1.763209  
  7.715   -0.027   0.167   0.069   0.219801   -0.200848  5.216    6.85     3.086   -1.526699   -1.544197  
  7.715   -0.067   0.177   0.063   0.50015    -0.217207  4.189    8.058    3.953   -2.196027   -2.557344  
  7.715   -0.025   0.146   0.035   0.462248   0.520273   8.613    13.67    6.506   -1.672899   -1.516934  
  7.715   -0.06    0.159   0.061   0.713875   0.752602   6.006    11.551   7.413   -1.621009   -1.731391  
  7.715   -0.055   0.154   0.042   0.427403   -0.472591  7.406    11.758   6.237   -1.941688   -2.215287  
  7.715   -0.063   0.169   0.031   0.524334   0.155515   5.835    7.969    4.661   -2.042971   -2.258666  
  7.715   -0.014   0.11    0.042   0.20602    -0.041956  9.013    14.463   6.651   -1.434409   -1.240026  
  7.715   -0.052   0.151   0.069   0.572101   0.239804   6.712    11.078   4.997   -1.92724    -2.02556   
  7.715   -0.062   0.116   0.017   0.717735   -0.506931  5.826    6.143    1.737   -1.459458   -2.119022  
  7.715   -0.06    0.152   0.039   0.624522   0.518515   7.817    10.858   4.638   -1.732501   -1.85235   
  7.715   -0.072   0.163   0.04    0.758709   0.875467   6.901    10.682   5.801   -1.882981   -2.041148  
  7.715   -0.03    0.142   0.054   0.448453   -0.158731  8.431    13.102   6.205   -1.615511   -1.594862  
  7.715   -0.063   0.108   0.01    0.848476   0.002227   5.276    8.345    4.194   -1.352453   -1.254374  
  7.715   -0.042   0.143   0.047   0.536743   0.561184   7.287    11.026   5.769   -1.722899   -1.787857  
  7.715   -0.098   0.221   0.068   0.773738   0.67081    9.871    13.957   6.015   -1.973383   -2.460786  
  7.715   -0.077   0.15    0.042   0.588526   -0.223158  3.303    7.044    5.381   -1.426119   -1.690354  
  7.715   -0.087   0.2     0.061   0.687815   0.167747   8.628    13.603   6.389   -1.705635   -1.729096  
  7.715   -0.043   0.134   0.049   0.453627   -0.070006  7.368    11.783   5.022   -1.656586   -1.513189  
  7.715   -0.053   0.139   0.018   0.818026   0.741219   7.165    9.553    3.08    -1.603939   -1.630775  
  7.715   -0.05    0.158   0.047   0.510389   0.097366   6.028    7.871    3.864   -1.907448   -2.412425  
  7.715   -0.023   0.1     0.025   0.348736   -0.485905  3.905    5.578    3.027   -1.177333   -1.281488  
  7.715   -0.072   0.198   0.056   0.532314   -0.139349  6.415    8.684    4.32    -1.841857   -2.309504  
  7.715   -0.031   0.151   0.062   0.178374   -0.678649  6.322    9.724    4.104   -1.506514   -1.457375  
  7.715   -0.024   0.118   0.018   0.537066   1.370017   5.285    8.898    5.091   -1.834536   -2.003658  
  7.715   -0.009   0.149   0.039   0.326019   0.285527   6.545    9.309    2.347   -1.543345   -1.572833  
  7.715   -0.043   0.123   0.023   0.416535   -0.110355  3.388    4.117    2.446   -1.09432    -0.646408  
  7.715   -0.084   0.203   0.045   0.913853   0.858511   6.752    9.437    4.553   -2.131216   -2.501454  
  7.715   0.011    0.103   0.016   -0.058787  -1.181983  6.543    10.379   6.33    -2.073899   -2.4272    
  7.715   -0.1     0.224   0.085   0.698412   0.632618   5.185    6.727    3.352   -1.787243   -2.302678  
  7.715   -0.033   0.097   0.03    0.346752   -0.664092  5.312    7.33     3.05    -1.828443   -2.050699  
  7.715   -0.073   0.202   0.072   0.506842   0.163862   4.594    6.599    2.733   -1.538509   -1.553434  
  7.715   -0.003   0.158   0.041   0.076478   -0.46133   4.774    6.016    2.118   -1.725451   -1.628427  
  7.715   -0.026   0.149   0.039   0.41062    0.126243   5.919    7.181    4.294   -1.972524   -2.412099  
  7.715   -0.043   0.146   0.051   0.745974   0.965551   9.014    12.979   5.987   -1.902636   -2.144253  
  7.715   -0.043   0.147   0.041   0.450458   -0.179313  4.925    9.572    6.396   -1.808606   -1.765258  
  7.715   -0.049   0.139   0.041   0.720898   0.682518   6.117    7.769    3.888   -1.719797   -1.845115  
  7.715   -0.08    0.188   0.036   0.60252    0.236157   5.226    7.026    3.349   -1.629949   -1.680498  
  7.715   -0.084   0.212   0.066   0.638522   0.347533   4.546    6.866    5.032   -1.947534   -2.257811  
  7.715   -0.032   0.12    0.031   0.326716   -0.535528  8.671    12.069   5.842   -1.851774   -2.209673  
  7.715   -0.057   0.161   0.046   0.596024   -0.104633  6.341    7.662    3.634   -1.850307   -2.143891  
  7.715   -0.026   0.139   0.048   0.396161   0.192836   6.1      8.627    4.341   -1.758923   -1.928719  
  7.715   -0.064   0.169   0.048   0.807643   1.101974   10.293   14.797   5.294   -1.774556   -2.134577  
  7.715   -0.072   0.176   0.055   0.805592   0.771353   8.011    10.799   3.3     -1.531018   -1.486025  
  7.715   -0.064   0.182   0.058   0.595845   0.290728   7.519    10.933   3.721   -1.775698   -1.786649  
  7.715   -0.084   0.203   0.062   0.793578   0.540915   5.278    10.004   5.909   -2.412398   -2.636455  
  7.715   -0.084   0.182   0.044   0.817981   0.728117   3.5      6.502    4.209   -1.935781   -1.63879   
  7.715   -0.045   0.147   0.036   0.721546   0.655967   2.425    2.931    2.436   -1.36536    -0.782923  
  7.715   0.001    0.144   0.057   0.027351   -0.61037   6.383    9.477    4.478   -1.671217   -1.67768   
  7.715   -0.048   0.172   0.039   0.442647   0.136687   3.436    6.346    5.342   -1.085571   -1.064817  
  7.715   -0.053   0.175   0.05    0.630561   0.377463   5.589    8.71     4.313   -1.964436   -2.296944  
  7.715   -0.025   0.112   0.014   0.530643   -0.547306  5.837    7.321    4.005   -1.822768   -1.927469  
  7.715   -0.08    0.198   0.061   0.78938    0.810917   5.539    5.96     1.996   -1.900122   -2.864973  
  7.715   -0.053   0.133   0.029   0.596029   -0.297187  6.091    8.919    4.008   -1.752052   -1.579271  
  7.715   -0.024   0.123   0.03    0.317736   -1.333422  4.999    8.719    4.747   -1.880474   -1.966449  
  7.715   -0.037   0.154   0.056   0.363608   -0.063516  8.448    13.098   6.76    -1.563965   -1.60169   
  7.715   -0.077   0.157   0.037   0.661518   -0.05669   6.808    8.551    3.63    -1.437421   -1.563126  
  7.715   -0.081   0.173   0.064   0.864078   0.763273   8.69     14.921   8.111   -1.83894    -1.827798  
  7.715   -0.021   0.145   0.051   0.130044   -0.336706  6.802    11.179   6.196   -1.983193   -2.221586  
  7.715   -0.019   0.12    0.041   0.319255   0.148539   6.535    8.75     3.945   -1.799855   -2.014178  
  7.715   -0.061   0.139   0.017   0.705558   -0.540354  7.242    11.934   6.31    -2.040798   -2.220057  
  7.715   -0.027   0.11    0.018   0.463315   -0.920574  3.684    5.637    4.398   -1.447174   -1.876509  
  7.715   -0.017   0.138   0.024   0.360967   0.249828   8.51     12.005   5.379   -1.852634   -2.176655  
  7.715   -0.076   0.194   0.06    0.565766   0.002733   2.241    5.862    3.768   -0.992296   -0.825763  
  7.715   -0.078   0.177   0.048   0.725316   0.229275   9.25     12.722   5.695   -1.925806   -2.410354  
  7.715   -0.023   0.141   0.05    0.265997   -0.028057  3.357    3.637    1.219   -2.088705   -2.249898  
  7.715   -0.037   0.126   0.017   0.681426   0.671229   4.18     7.054    4.795   -1.738731   -1.731065  
  7.715   -0.077   0.199   0.071   0.561829   -0.014617  3.719    4.605    1.443   -1.192105   -1.106738  
  7.715   -0.052   0.15    0.049   0.545975   -0.03498   6.019    10.287   5.164   -1.683599   -1.605176  
  7.715   -0.068   0.177   0.054   0.632053   -0.026332  1.946    4.691    3.306   -2.216399   -2.145759  
  7.715   -0.023   0.133   0.027   0.287506   -0.172194  8.288    10.277   3.103   -1.660049   -1.581662  
  7.715   -0.049   0.14    0.033   0.792859   0.909852   5.554    8.41     3.909   -1.797797   -2.058504  
  7.715   -0.052   0.164   0.047   0.687385   0.605545   8.737    13.156   5.483   -1.560913   -1.717842  
  7.715   -0.026   0.155   0.057   0.435202   0.442423   6.232    8.713    3.402   -1.708308   -1.861781  
  7.715   -0.058   0.173   0.04    0.595409   0.391388   8.349    10.27    4.131   -1.758602   -2.209138  
  7.715   -0.063   0.159   0.022   0.687483   0.641145   10.693   15.489   6.35    -1.980213   -2.42634   
  7.715   -0.051   0.148   0.038   0.7367     1.021324   9.876    11.755   2.963   -1.926665   -2.53004   
  7.715   -0.059   0.121   0.026   0.728686   0.730102   7.561    10.868   5.291   -2.088276   -2.490582  
  7.715   -0.059   0.113   0.008   0.635971   -0.648055  8.585    13.316   6.558   -1.616001   -1.839249  
  7.715   -0.045   0.159   0.036   0.531409   0.383974   4.784    8.605    5.231   -2.082612   -2.156101  
  7.715   -0.03    0.138   0.04    0.422165   0.030668   4.347    6.491    4.155   -1.787167   -1.909486  
  7.715   -0.062   0.146   0.036   0.635953   0.70642    6.638    10.235   4.304   -1.507468   -1.497357  
  7.715   -0.069   0.167   0.045   0.665419   0.232744   6.298    8.31     3.172   -1.692303   -1.769647  
  7.715   -0.04    0.146   0.033   0.577861   0.436894   6.42     8.899    4.248   -1.60103    -1.65847   
  7.715   -0.03    0.136   0.033   0.503288   0.147307   4.134    7.134    5.174   -1.774203   -1.835917  
  7.715   -0.073   0.206   0.065   0.606969   0.220563   8.876    11.816   4.593   -1.750897   -1.841646  
  7.715   -0.05    0.164   0.025   0.611439   1.031167   7.249    10.994   4.64    -1.71521    -1.794898  
  7.715   -0.036   0.128   0.019   0.440057   0.128496   7.94     9.425    3.45    -1.717675   -1.800446  
  7.715   -0.075   0.179   0.057   0.794903   0.645125   7.149    10.581   4.957   -1.780939   -1.806667  
  7.715   -0.049   0.193   0.05    0.500455   0.416955   8.601    11.794   4.682   -1.643652   -1.664133  
  7.715   -0.046   0.162   0.05    0.486287   0.219611   2.967    6.196    3.879   -1.131165   -1.183426  
  7.715   -0.057   0.171   0.021   0.652915   0.763798   5.889    8.552    3.693   -1.748806   -1.420324  
  7.715   -0.059   0.157   0.019   0.799569   1.620976   6.191    9.034    4.357   -1.689786   -1.489463  
  7.715   -0.051   0.171   0.066   0.498693   0.092376   3.491    5.357    3.547   -1.07156    -0.857638  
  7.715   -0.026   0.111   0.033   0.349836   -0.529969  6.741    9.687    4.765   -1.72406    -2.067943  
  7.715   -0.035   0.154   0.043   0.434157   0.226667   3.544    7.03     5.515   -1.252452   -1.320739  
  7.715   -0.05    0.176   0.059   0.516036   0.113543   5.13     8.02     4.396   -1.549287   -1.48879   
  7.715   -0.037   0.178   0.049   0.582686   0.483313   6.723    10.36    5.005   -1.607339   -1.620305  
  7.715   -0.06    0.176   0.066   0.470743   0.093057   6.632    11.118   5.899   -1.820068   -1.919282  
  7.715   -0.045   0.16    0.045   0.581249   0.333743   7.197    10.024   2.67    -1.698282   -1.703536  
  7.719   -0.051   0.169   0.045   0.546044   0.720461   8.541    12.561   4.752   -1.863197   -2.184466  
  7.719   -0.031   0.148   0.05    0.237086   -0.560776  7.609    8.393    1.939   -1.994648   -2.337846  
  7.719   -0.046   0.174   0.075   0.386986   -0.127636  7.032    10.228   4.881   -2.306724   -2.865763  
  7.719   -0.055   0.174   0.05    0.633545   0.490636   9.674    14.828   6.516   -1.641349   -1.762363  
  7.719   -0.038   0.16    0.052   0.587219   0.933671   5.394    7.87     5.148   -1.585868   -1.298465  
  7.719   -0.0     0.101   0.033   -0.085911  -0.924091  8.585    10.699   3.967   -1.738204   -1.957041  
  7.719   -0.017   0.098   0.02    0.468183   -1.356927  8.29     12.783   5.171   -1.686146   -1.468123  
  7.719   -0.065   0.195   0.068   0.596742   0.371217   8.703    11.764   4.626   -1.85776    -2.245163  
  7.719   -0.02    0.15    0.052   0.120596   -0.459406  4.944    5.527    2.719   -1.937218   -2.32816   
  7.719   -0.027   0.138   0.034   0.374298   0.279106   5.052    8.181    5.152   -1.632522   -1.812542  
  7.719   -0.053   0.179   0.078   0.561734   0.042704   4.233    6.502    2.777   -1.662881   -1.772913  
  7.719   -0.052   0.142   0.035   0.614122   0.200037   6.951    10.01    4.951   -1.460707   -1.549391  
  7.719   -0.072   0.203   0.053   0.595108   0.456957   9.793    14.359   5.261   -1.618388   -1.552583  
  7.719   -0.033   0.145   0.034   0.485821   0.147735   3.765    5.253    3.414   -2.709874   3.050095   
  7.719   -0.008   0.097   0.014   0.235969   -0.211601  6.032    10.478   5.704   -1.568821   -1.287122  
  7.719   -0.038   0.139   0.038   0.589698   0.943985   7.007    10.69    3.949   -1.638261   -1.442851  
  7.719   -0.045   0.126   0.045   0.483119   -0.543322  5.496    7.053    2.941   -1.718945   -2.169482  
  7.719   -0.065   0.16    0.055   0.522403   0.106183   5.467    6.603    2.287   -1.803254   -1.727091  
  7.719   -0.031   0.13    0.053   0.432412   0.067022   9.888    13.187   4.106   -1.799065   -1.990102  
  7.719   -0.019   0.143   0.017   0.487519   0.753481   5.326    7.478    3.704   -1.819794   -2.198386  
  7.719   -0.055   0.183   0.079   0.453431   0.163429   6.201    9.646    4.709   -2.00754    -2.310903  
  7.719   -0.049   0.139   0.037   0.621448   0.528311   7.41     10.487   3.873   -1.703022   -1.939514  
  7.719   -0.069   0.169   0.054   0.42402    -0.409555  3.785    5.703    4.145   -1.251928   -1.576765  
  7.719   -0.097   0.214   0.063   0.670673   0.31531    6.172    9.046    4.689   -1.534105   -1.456769  
  7.719   -0.076   0.181   0.051   0.666408   0.236323   4.745    8.359    5.035   -1.968929   -1.937485  
  7.719   -0.029   0.146   0.024   0.471721   0.190291   7.043    10.222   5.421   -1.379098   -1.416893  
  7.719   -0.05    0.137   0.028   0.561827   0.009501   8.973    12.3     4.594   -1.971969   -2.353049  
  7.719   -0.057   0.161   0.041   0.724947   0.946439   8.182    12.349   7.062   -1.856466   -2.153507  
  7.719   -0.093   0.196   0.045   0.753653   0.112759   5.663    7.643    3.032   -1.726096   -2.126077  
  7.719   -0.091   0.213   0.078   0.625802   0.212786   5.223    6.483    3.325   -1.425677   -1.24133   
  7.719   -0.058   0.175   0.075   0.333822   -0.305905  6.278    7.645    3.199   -1.927654   -2.415151  
  7.719   -0.034   0.16    0.04    0.392627   -0.019737  5.701    7.746    3.865   -1.245772   -1.119708  
  7.719   -0.057   0.142   0.031   0.81016    0.526725   8.351    13.186   5.391   -1.859039   -1.763057  
  7.719   -0.069   0.208   0.068   0.41974    0.085701   1.668    1.4      0.48    -1.959224   -2.45661   
  7.719   -0.074   0.158   0.041   0.913976   1.302738   5.573    6.133    3.09    -1.84267    -2.271571  
  7.719   -0.054   0.14    0.009   0.589525   -0.68631   9.41     14.015   5.355   -1.891927   -2.168441  
  7.719   -0.074   0.161   0.037   0.95889    1.58504    2.535    3.925    2.247   -0.999437   -0.95535   
  7.719   -0.056   0.184   0.059   0.576593   0.290729   4.429    6.294    2.815   -1.750702   -1.484647  
  7.719   -0.043   0.147   0.028   0.578881   0.358206   7.617    10.464   4.488   -2.046373   -2.377318  
  7.719   -0.044   0.171   0.069   0.400139   -0.164678  5.748    6.573    1.592   -1.751265   -2.09608   
  7.719   -0.051   0.145   0.046   0.435102   -0.191945  6.652    10.061   4.656   -2.260232   -2.763756  
  7.719   -0.065   0.166   0.037   0.675776   0.578368   5.795    8.519    4.692   -1.488876   -1.510573  
  7.719   -0.037   0.18    0.063   0.247066   -0.333187  2.832    5.269    3.739   -0.983384   -1.004938  
  7.719   -0.069   0.169   0.051   0.684968   0.595897   4.502    7.309    5.096   -1.550375   -1.429745  
  7.719   -0.059   0.169   0.05    0.626575   0.477157   8.379    13.42    5.887   -1.705571   -1.910526  
  7.719   -0.047   0.158   0.05    0.392206   -0.353287  9.979    13.404   4.455   -1.766334   -1.889866  
  7.719   -0.048   0.149   0.028   0.728895   0.839341   7.847    10.74    4.355   -1.799365   -1.923613  
  7.719   -0.049   0.173   0.06    0.460952   0.214638   4.99     7.477    4.769   -1.792594   -2.013743  
  7.719   -0.074   0.195   0.05    0.598091   0.13753    6.435    8.523    3.683   -1.845716   -2.092408  
  7.719   -0.044   0.162   0.036   0.63166    0.604553   8.549    10.728   3.372   -1.912933   -2.089986  
  7.719   -0.02    0.123   0.014   0.456403   0.505941   7.316    8.74     4.558   -1.81248    -2.14321   
  7.719   -0.043   0.126   0.029   0.510844   -0.23517   7.024    9.135    4.729   -1.841522   -2.167347  
  7.719   -0.032   0.124   0.017   0.514923   0.150842   7.707    12.318   7.786   -2.44843    -2.797396  
  7.719   -0.083   0.167   0.023   0.80843    0.689029   7.612    11.139   5.33    -1.579521   -1.585621  
  7.719   -0.074   0.202   0.073   0.582929   0.110722   9.284    12.225   5.256   -1.83762    -2.357791  
  7.719   -0.071   0.16    0.053   0.681371   0.250083   6.083    8.554    3.111   -1.697247   -1.482469  
  7.719   -0.072   0.163   0.047   0.914664   1.280247   6.298    8.183    3.586   -1.502004   -1.566616  
  7.719   -0.055   0.203   0.063   0.622748   0.267702   6.641    11.329   5.16    -1.974856   -2.07546   
  7.719   -0.041   0.142   0.039   0.424049   0.006874   4.247    6.77     4.202   -2.389164   -2.738207  
  7.719   -0.074   0.198   0.062   0.551169   0.016118   6.809    12.5     5.263   -2.155263   -2.471499  
  7.719   -0.038   0.187   0.059   0.495005   0.872286   6.999    10.632   5.128   -1.847865   -2.044769  
  7.719   0.024    0.091   0.038   -0.384981  -1.11715   6.362    9.153    4.969   -1.357371   -1.568007  
  7.719   -0.099   0.201   0.057   0.943552   0.930161   9.429    13.71    5.43    -1.929466   -2.196088  
  7.719   -0.053   0.207   0.086   0.475979   0.27872    6.045    9.551    4.354   -1.574677   -1.640122  
  7.719   -0.048   0.143   0.033   0.508235   0.141489   9.041    13.804   6.257   -1.852785   -2.049705  
  7.719   -0.047   0.175   0.046   0.446609   0.110384   5.699    8.538    3.808   -1.583905   -1.485742  
  7.719   -0.077   0.209   0.071   0.553491   0.168121   6.028    7.681    3.688   -1.849247   -2.380261  
  7.719   -0.049   0.128   0.02    0.615644   -0.514087  5.618    6.777    1.89    -1.669138   -2.07409   
  7.719   -0.092   0.214   0.069   0.765239   0.638389   3.981    6.796    4.684   -1.480644   -1.729997  
  7.719   -0.012   0.126   0.034   0.373437   0.280746   8.342    10.49    4.86    -1.770357   -2.055189  
  7.719   -0.055   0.209   0.083   0.46168    0.271856   7.355    11.551   6.933   -1.605496   -1.553576  
  7.719   -0.042   0.126   0.017   0.503879   -0.883404  9.24     11.933   5.008   -2.039763   -2.493498  
  7.719   -0.022   0.121   0.021   0.206123   -0.53932   3.685    5.502    3.868   -1.352571   -1.566318  
  7.719   -0.037   0.153   0.059   0.460573   0.330165   6.388    9.882    4.587   -1.723233   -1.689139  
  7.719   -0.065   0.172   0.058   0.815037   1.160724   5.871    9.552    5.19    -1.949053   -1.840193  
  7.719   -0.107   0.214   0.077   0.744684   0.399581   4.61     7.808    3.955   -2.152007   -2.203013  
  7.719   -0.04    0.157   0.057   0.535256   0.361839   8.949    11.053   4.014   -1.549623   -1.783594  
  7.719   -0.088   0.219   0.076   0.712375   0.572071   6.554    8.345    2.875   -1.857871   -2.03864   
  7.719   -0.049   0.156   0.053   0.512388   0.355516   3.23     6.243    4.117   -1.404755   -1.158144  
  7.719   -0.077   0.189   0.044   0.679809   0.319346   5.817    8.404    4.032   -1.493079   -1.58368   
  7.719   -0.051   0.117   0.024   0.871728   1.08767    5.571    8.175    4.994   -1.8926     -2.115643  
  7.719   -0.044   0.169   0.048   0.706821   1.119395   5.503    8.158    3.985   -1.239436   -1.30652   
  7.719   -0.045   0.118   0.025   0.784241   1.221634   6.643    9.626    4.281   -1.662323   -1.718777  
  7.719   -0.04    0.179   0.053   0.366096   0.288608   6.092    7.122    3.689   -1.788043   -2.371173  
  7.719   -0.015   0.14    0.039   0.215348   -0.238065  6.184    8.412    3.61    -1.526303   -1.828819  
  7.719   -0.031   0.109   0.019   0.442905   -0.149077  4.221    5.866    3.026   -1.595016   -1.283016  
  7.719   -0.053   0.151   0.029   0.624132   -0.175819  8.684    13.018   6.192   -1.927422   -2.015944  
  7.719   -0.061   0.19    0.073   0.483075   -0.087366  4.297    6.373    3.056   -2.013108   -2.326608  
  7.719   -0.104   0.219   0.081   0.644395   0.153182   7.064    9.828    4.509   -1.477656   -1.630604  
  7.719   -0.04    0.147   0.033   0.324394   -0.660491  11.423   15.182   6.391   -1.876539   -2.172035  
  7.719   -0.07    0.186   0.055   0.733855   0.827446   7.802    10.278   4.847   -1.638795   -1.921532  
  7.719   -0.035   0.132   0.038   0.484231   0.059169   4.713    5.462    2.745   -1.798646   -2.767732  
  7.719   -0.042   0.161   0.043   0.531952   0.296158   4.147    4.156    1.293   -1.53642    -1.262437  
  7.719   -0.09    0.193   0.055   0.826849   0.883201   2.691    3.81     3.987   -2.136243   -2.248866  
  7.719   -0.059   0.119   0.022   0.951914   2.21076    4.242    6.031    3.43    -1.450778   -1.823828  
  7.719   -0.062   0.183   0.069   0.596359   0.411363   5.432    7.862    2.796   -1.930239   -2.074055  
  7.719   -0.061   0.164   0.051   0.468743   -0.114932  4.31     7.593    4.595   -1.677727   -1.873004  
  7.719   -0.015   0.114   0.034   0.29967    -0.061261  10.086   14.84    5.349   -1.893068   -2.064591  
  7.719   -0.096   0.201   0.037   0.89483    0.589903   7.449    10.473   4.461   -1.720311   -1.782139  
  7.719   -0.045   0.139   0.038   0.714914   0.892351   8.191    12.063   5.486   -1.939473   -2.096723  
  7.723   -0.039   0.16    0.049   0.390804   0.112263   7.738    11.618   4.682   -1.953253   -2.221803  
  7.723   -0.084   0.209   0.085   0.6962     0.470654   4.964    9.983    6.653   -2.163453   -2.19607   
  7.723   -0.021   0.151   0.052   0.377587   0.375577   9.127    14.221   7.702   -1.917787   -2.207769  
  7.723   -0.025   0.155   0.053   0.332832   0.074413   4.547    5.912    3.119   -1.634384   -1.843297  
  7.723   -0.067   0.201   0.063   0.568364   0.397211   1.534    1.064    0.989   0.528721    2.089497   
  7.723   -0.02    0.161   0.048   0.205877   -0.441031  8.642    14.397   7.391   -1.703359   -1.734292  
  7.723   -0.029   0.192   0.083   0.344143   0.015895   3.912    4.495    1.672   -2.049901   -1.507717  
  7.723   -0.004   0.157   0.07    -0.054751  -0.479593  2.97     3.105    2.232   -1.547579   -0.894778  
  7.723   -0.032   0.255   0.132   0.353241   0.24414    3.903    5.959    4.316   -1.13557    -1.363167  
  7.723   -0.029   0.21    0.067   0.264578   -0.063036  4.776    7.406    4.005   -2.053714   -2.2456    
  7.723   0.006    0.123   0.058   0.032984   -0.053543  2.465    2.826    1.743   -1.590441   -1.462044  
  7.723   0.025    0.174   0.054   -0.213762  -0.368519  9.109    13.603   6.362   -1.685244   -1.591396  
  7.723   -0.054   0.19    0.049   0.536537   0.388712   5.836    9.624    6.008   -1.591226   -1.769904  
  7.723   -0.031   0.18    0.079   0.235521   -0.158066  8.682    13.569   5.601   -2.018363   -2.195942  
  7.723   -0.024   0.158   0.08    0.061643   -0.411535  9.866    13.091   4.57    -1.805978   -1.928232  
  7.723   -0.038   0.197   0.081   0.309673   0.097995   6.305    8.76     3.944   -1.808545   -1.964076  
  7.723   -0.039   0.221   0.086   0.336373   0.258047   4.957    7.488    4.131   -1.355219   -1.524785  
  7.723   -0.048   0.194   0.059   0.396537   -0.164587  8.105    11.445   5.734   -1.977783   -2.29314   
  7.723   -0.061   0.198   0.082   0.390039   -0.04686   7.318    10.794   5.043   -2.01925    -2.173352  
  7.723   -0.044   0.164   0.075   0.306473   -0.281645  8.548    13.254   5.65    -2.066931   -2.340251  
  7.723   -0.039   0.172   0.073   0.406346   0.176781   3.994    3.675    0.989   -1.452343   -0.946725  
  7.723   -0.043   0.176   0.059   0.460524   0.532929   6.595    9.682    5.029   -1.686664   -1.747165  
  7.723   0.005    0.183   0.082   0.099998   0.107986   9.935    15.374   7.041   -1.946748   -2.176027  
  7.723   -0.092   0.191   0.064   0.909274   1.042633   7.365    11.586   5.377   -1.608487   -1.928796  
  7.723   -0.065   0.24    0.097   0.397892   0.098581   5.155    8.901    5.865   -1.64407    -1.581679  
  7.723   -0.037   0.195   0.074   0.363308   0.26275    9.627    13.025   4.499   -1.75769    -1.898595  
  7.723   -0.046   0.208   0.076   0.370496   0.136223   1.901    6.165    2.632   -2.818845   -2.813406  
  7.723   -0.034   0.193   0.095   0.227251   -0.051951  5.412    7.454    3.462   -1.419458   -0.843919  
  7.723   -0.055   0.207   0.086   0.579867   0.605498   6.22     9.018    2.76    -1.868444   -1.70912   
  7.723   0.002    0.145   0.05    0.316096   0.343733   9.752    14.907   7.351   -2.057343   -2.31496   
  7.723   -0.051   0.203   0.08    0.548873   0.558662   7.961    12.584   5.776   -1.639775   -1.54474   
  7.723   -0.016   0.112   0.019   0.252213   -0.95331   11.901   18.824   8.601   -1.931387   -2.091404  
  7.723   -0.033   0.149   0.051   0.337069   0.119648   5.274    7.892    3.93    -2.257454   -2.723242  
  7.723   -0.041   0.185   0.052   0.399671   0.439258   4.803    8.805    4.711   -1.775246   -1.959531  
  7.723   -0.03    0.184   0.051   0.384398   0.524143   8.772    12.405   5.358   -1.960416   -2.095507  
  7.723   -0.024   0.153   0.054   0.39956    0.386603   6.872    9.598    5.734   -1.554056   -1.871382  
  7.723   -0.067   0.201   0.09    0.580849   0.371356   5.704    7.57     3.089   -1.797082   -2.081139  
  7.723   -0.055   0.168   0.048   0.388569   -0.170353  10.479   16.499   7.244   -1.819778   -1.897669  
  7.723   -0.009   0.15    0.044   0.061667   -0.491126  5.149    8.818    5.582   -2.296721   -2.544649  
  7.723   -0.025   0.149   0.054   0.148458   -0.245869  7.345    12.746   5.988   -2.258841   -2.550462  
  7.723   0.005    0.187   0.081   -0.011763  -0.121474  7.717    10.235   2.993   -1.60647    -1.587026  
  7.723   -0.012   0.17    0.057   0.102866   -0.139936  5.934    9.936    5.934   -1.987475   -2.036997  
  7.723   -0.053   0.179   0.048   0.521353   0.143403   8.066    13.165   5.179   -1.988408   -2.057587  
  7.723   -0.03    0.172   0.05    0.356332   0.186521   4.863    7.564    4.792   -2.052069   -2.279234  
  7.723   -0.072   0.19    0.082   0.647414   0.395309   8.898    13.755   5.583   -1.753998   -1.770446  
  7.723   -0.052   0.15    0.041   0.641418   0.331899   7.13     11.97    6.687   -1.601672   -1.672768  
  7.723   -0.02    0.185   0.058   0.290007   0.209076   2.104    4.017    1.945   -0.485097   -0.801142  
  7.723   -0.063   0.167   0.058   0.580567   0.008387   7.779    10.397   4.744   -1.759187   -2.160038  
  7.723   -0.025   0.17    0.07    0.212629   -0.086895  7.784    12.916   7.838   -1.693222   -1.870034  
  7.723   -0.072   0.189   0.077   0.818365   0.744836   4.637    5.089    2.099   -1.543028   -1.623651  
  7.723   -0.025   0.194   0.072   0.241196   0.070738   5.932    10.038   5.921   -1.243194   -1.174933  
  7.723   -0.045   0.16    0.058   0.54915    0.499495   5.606    8.212    4.498   -2.359585   -2.884083  
  7.723   -0.052   0.162   0.042   0.515904   -0.090969  3.401    5.223    3.194   -2.209597   -2.317073  
  7.723   -0.054   0.157   0.041   0.499738   0.254176   5.561    10.46    6.35    -2.11733    -2.392254  
  7.723   -0.039   0.166   0.072   0.252575   -0.137442  7.063    10.891   5.234   -1.662098   -1.623489  
  7.723   -0.016   0.134   0.028   0.224297   -0.357793  6.148    8.653    3.905   -1.75188    -1.938389  
  7.723   -0.042   0.159   0.067   0.435648   0.112879   4.605    9.458    6.724   -2.261667   -2.471098  
  7.723   0.001    0.127   0.044   0.105324   -0.169514  5.446    8.444    5.274   -1.785686   -1.924338  
  7.723   -0.065   0.216   0.085   0.645295   0.564245   7.809    11.589   6.589   -1.747084   -1.980303  
  7.723   -0.057   0.2     0.078   0.420029   0.054822   9.738    14.245   5.46    -1.942021   -2.002966  
  7.723   -0.015   0.176   0.063   0.231056   0.06547    6.492    10.337   5.117   -2.013237   -2.210658  
  7.723   -0.035   0.183   0.081   0.337689   0.404657   9.399    14.011   6.612   -1.629242   -1.722731  
  7.723   -0.033   0.183   0.086   0.23871    -0.290269  6.6      9.714    5.345   -1.437714   -1.498759  
  7.723   -0.014   0.162   0.064   0.127977   -0.277478  6.826    10.439   4.95    -1.877959   -2.082947  
  7.723   -0.048   0.204   0.09    0.280516   0.048701   10.604   15.886   6.438   -1.867656   -1.753314  
  7.723   -0.056   0.171   0.054   0.728895   0.82614    7.605    13.278   5.102   -1.932031   -1.893285  
  7.723   -0.033   0.156   0.058   0.299919   -0.175491  3.296    4.447    1.795   -1.392399   -1.833033  
  7.723   -0.003   0.228   0.107   0.048863   -0.155586  6.684    9.642    4.277   -1.762036   -1.809279  
  7.723   -0.084   0.207   0.069   0.582842   0.288897   6.469    9.394    5.721   -2.234827   -2.85861   
  7.723   -0.065   0.182   0.044   0.659796   0.642482   5.308    8.63     5.468   -2.108287   -2.288067  
  7.723   -0.084   0.217   0.071   0.754812   0.684436   2.07     5.6      4.391   -1.965619   -1.835991  
  7.723   -0.033   0.151   0.039   0.474392   0.336623   7.23     11.387   5.538   -1.803782   -1.828855  
  7.723   -0.05    0.162   0.067   0.667287   1.061547   5.287    8.397    4.59    -1.722544   -1.743927  
  7.723   -0.02    0.159   0.046   0.243132   -0.208727  3.773    3.772    1.555   -1.597747   -2.165878  
  7.723   -0.032   0.171   0.065   0.43363    0.481474   5.169    9.085    5.769   -2.02835    -2.288223  
  7.723   -0.034   0.211   0.084   0.213058   -0.225999  6.116    9.71     6.03    -1.756075   -2.117149  
  7.723   -0.017   0.15    0.041   0.227803   0.168487   3.178    5.468    3.592   -2.423927   -2.759488  
  7.723   -0.061   0.181   0.055   0.556529   0.317964   6.252    9.431    4.442   -1.612606   -1.374304  
  7.723   -0.002   0.138   0.064   0.212829   0.342552   8.477    13.571   7.214   -2.061206   -2.370301  
  7.723   -0.046   0.166   0.041   0.498997   0.09375    7.449    8.844    3.469   -1.86479    -2.339311  
  7.723   -0.047   0.184   0.051   0.456069   0.120147   8.887    12.433   6.227   -1.850055   -2.115527  
  7.723   -0.05    0.194   0.046   0.528745   0.647776   5.665    6.707    1.566   -1.563868   -1.504156  
  7.723   -0.069   0.209   0.091   0.475578   0.234862   4.236    5.577    2.258   -1.519426   -0.899601  
  7.723   -0.022   0.162   0.062   0.308558   0.288253   6.59     8.041    4.588   -1.764482   -2.073509  
  7.723   -0.048   0.167   0.058   0.550199   0.383116   6.595    9.874    5.058   -1.806062   -1.746007  
  7.723   -0.032   0.203   0.075   0.275802   0.125785   5.852    9.607    5.16    -1.299612   -1.252428  
  7.723   -0.054   0.163   0.033   0.494963   0.032047   5.988    9.296    4.569   -1.940556   -1.988336  
  7.723   -0.023   0.202   0.058   0.303473   -0.003497  3.032    3.736    2.612   -1.83278    -1.427748  
  7.723   -0.051   0.184   0.061   0.537369   0.377817   10.34    14.887   7.736   -2.053009   -2.407787  
  7.723   -0.058   0.197   0.073   0.500477   -0.085912  3.351    8.291    5.662   -2.412623   -2.263163  
  7.723   -0.053   0.193   0.07    0.351296   -0.081653  1.349    4.065    2.947   -2.12499    -1.744748  
  7.723   -0.043   0.147   0.055   0.434902   -0.147534  8.919    13.931   7.39    -1.799912   -1.889894  
  7.723   -0.049   0.183   0.04    0.448642   0.235756   7.174    8.71     3.727   -2.077974   -2.346371  
  7.723   -0.062   0.194   0.066   0.616939   0.423324   7.209    10.911   4.672   -2.109947   -2.445158  
  7.723   -0.049   0.199   0.082   0.51905    0.49596    6.494    12.413   6.773   -2.232188   -2.613435  
  7.723   -0.024   0.128   0.037   0.473031   0.17586    5.734    10.142   5.244   -2.269661   -2.776809  
  7.723   -0.064   0.202   0.096   0.504409   0.288818   7.516    11.473   4.723   -1.840029   -1.899774  
  7.723   -0.029   0.185   0.058   0.349914   0.025674   6.759    11.252   4.574   -1.732179   -1.885119  
  7.723   -0.035   0.17    0.066   0.253224   0.038094   3.602    6.74     3.429   -1.748271   -1.782564  
  7.723   -0.037   0.185   0.073   0.257419   -0.293255  9.359    14.369   6.415   -2.036075   -2.413369  
  7.728   -0.05    0.12    0.015   0.517985   -1.288036  6.679    9.534    3.758   -1.758785   -1.790766  
  7.728   -0.035   0.177   0.054   0.360965   0.137541   5.092    6.27     2.173   -1.760374   -1.121642  
  7.728   -0.079   0.231   0.072   0.517213   0.298111   7.08     9.611    4.246   -2.04688    -2.459251  
  7.728   -0.013   0.198   0.083   0.012664   -0.438549  6.435    8.943    3.689   -1.864471   -1.917031  
  7.728   -0.059   0.214   0.095   0.572094   0.449386   7.332    9.139    3.453   -2.039847   -2.450247  
  7.728   -0.042   0.197   0.075   0.281486   -0.0015    8.68     13.447   5.186   -2.016124   -2.444235  
  7.728   -0.04    0.142   0.047   0.350515   -0.361259  8.702    12.805   6.563   -2.278224   -2.826063  
  7.728   -0.044   0.175   0.06    0.453498   0.069724   8.933    16.284   7.997   -2.208348   -2.39732   
  7.728   -0.036   0.208   0.094   0.316855   -9.69E-4   6.012    8.957    4.344   -1.919664   -2.214385  
  7.728   -0.038   0.142   0.043   0.632676   0.450862   5.602    8.931    3.977   -1.843072   -1.633022  
  7.728   -0.026   0.16    0.038   0.456603   0.202107   9.379    11.473   2.704   -2.050544   -2.579272  
  7.728   -0.052   0.205   0.093   0.382822   0.245204   8.907    12.617   5.234   -1.835908   -1.843339  
  7.728   -0.012   0.162   0.073   0.113164   -0.151842  7.37     12.975   6.008   -2.403424   -2.825744  
  7.728   -0.086   0.219   0.068   0.711011   0.611734   5.783    7.395    2.71    -1.77787    -1.947864  
  7.728   -0.094   0.258   0.08    0.509833   0.204237   6.885    10.914   4.762   -1.824534   -1.910241  
  7.728   0.011    0.158   0.064   -0.136377  -0.645499  1.732    1.846    2.009   -1.358976   -0.874035  
  7.728   -0.026   0.2     0.066   0.223688   0.018585   9.436    13.475   4.97    -2.022669   -2.341007  
  7.728   -0.056   0.199   0.085   0.521374   0.254344   9.549    12.99    3.398   -1.871356   -2.238942  
  7.728   -0.059   0.199   0.074   0.378113   -0.019086  4.743    7.663    4.326   -2.066128   -2.056906  
  7.728   -0.047   0.247   0.121   0.322443   0.090084   5.951    8.507    4.219   -1.864713   -2.150222  
  7.728   -0.057   0.213   0.085   0.355946   -0.13461   6.271    9.426    4.553   -2.167776   -2.504505  
  7.728   -0.035   0.168   0.055   0.360634   0.18301    5.416    7.678    2.893   -1.905529   -2.115711  
  7.728   -0.034   0.135   0.029   0.394629   -0.037422  10.275   14.218   5.661   -1.67128    -1.747831  
  7.728   -0.01    0.147   0.072   -0.049368  -0.327076  6.386    11.465   5.943   -2.14457    -2.244109  
  7.728   -0.025   0.193   0.08    0.269466   0.144581   9.87     14.342   5.212   -1.971197   -2.281306  
  7.728   -0.024   0.155   0.048   0.347716   0.195851   4.998    8.45     3.851   -1.917271   -1.74692   
  7.728   -0.046   0.21    0.09    0.309659   -0.095407  8.179    11.247   5.485   -1.730796   -1.725353  
  7.728   -0.025   0.159   0.044   0.185417   -0.87854   10.346   15.8     7.338   -1.904476   -1.949797  
  7.728   -0.058   0.205   0.08    0.436239   0.190231   6.877    11.553   5.948   -2.263501   -2.584139  
  7.728   -0.034   0.193   0.056   0.442696   0.302836   3.687    5.721    2.247   -1.981377   -1.847719  
  7.728   -0.031   0.185   0.059   0.286023   0.064976   7.532    10.601   3.979   -1.784631   -2.012106  
  7.728   -0.007   0.148   0.06    0.076003   -0.301588  7.247    13.542   5.734   -2.398934   -2.797321  
  7.728   -0.072   0.17    0.056   0.533507   0.140098   7.111    10.994   5.05    -1.952938   -2.150481  
  7.728   -0.021   0.165   0.076   0.079958   -0.40993   6.393    10.817   5.548   -1.990325   -1.907238  
  7.728   -0.012   0.18    0.075   0.125569   -0.3684    5.455    9.42     4.912   -1.771723   -1.550968  
  7.728   0.001    0.193   0.102   -0.155825  -0.554661  8.436    10.377   3.891   -1.689103   -1.449143  
  7.728   -0.016   0.149   0.031   0.288487   -0.476321  3.402    5.389    3.11    -2.338977   -2.41864   
  7.728   -0.023   0.202   0.071   0.173984   -0.210997  6.594    10.719   5.637   -1.989597   -2.133168  
  7.728   -0.051   0.156   0.038   0.525768   -0.077168  10.107   15.273   6.31    -1.714541   -1.791035  
  7.728   -0.059   0.19    0.06    0.510623   0.325317   5.813    8.419    3.43    -1.95916    -1.838781  
  7.728   -0.031   0.155   0.031   0.569545   0.521932   6.905    11.0     5.741   -1.787002   -1.958469  
  7.728   -0.026   0.161   0.083   0.233192   -0.270797  5.361    8.588    3.981   -1.970729   -2.185253  
  7.728   -0.04    0.195   0.097   0.335357   0.16272    7.195    11.154   5.157   -2.289957   -2.610372  
  7.728   -0.032   0.173   0.089   0.207515   -0.141418  6.088    9.057    5.081   -1.639788   -1.598813  
  7.728   -0.034   0.181   0.066   0.441875   0.269952   8.205    12.338   5.505   -1.934148   -2.074254  
  7.728   -0.054   0.24    0.107   0.238265   -0.080248  6.089    8.069    3.387   -1.96881    -2.238793  
  7.728   -0.012   0.196   0.09    0.146165   -0.118618  6.585    9.972    4.873   -1.78038    -2.063008  
  7.728   -0.055   0.197   0.083   0.376525   -0.144896  6.406    9.156    3.506   -1.800083   -1.894351  
  7.728   -0.048   0.222   0.085   0.335576   -0.047859  4.716    7.677    3.755   -2.037112   -2.224976  
  7.728   -0.01    0.116   0.035   0.268775   0.25092    6.273    9.219    4.053   -1.77881    -1.999462  
  7.728   -0.061   0.193   0.082   0.495898   0.408179   7.256    9.957    3.363   -1.762267   -1.933061  
  7.728   -0.065   0.203   0.067   0.468938   0.136474   8.618    11.334   4.173   -1.853055   -1.983684  
  7.728   -0.025   0.222   0.091   0.304118   0.105424   6.789    10.39    5.168   -1.82017    -1.898737  
  7.728   -0.043   0.169   0.066   0.421006   0.217446   10.292   13.131   3.653   -1.865392   -1.909308  
  7.728   -0.052   0.192   0.084   0.391857   -0.031633  2.55     4.43     2.478   -2.548646   -2.876543  
  7.728   -0.024   0.182   0.075   0.34989    0.381154   3.903    5.874    2.813   -1.849051   -2.21146   
  7.728   -0.052   0.208   0.093   0.319344   -0.116092  8.362    11.919   5.042   -1.813246   -1.959854  
  7.728   -0.015   0.131   0.053   0.175112   -0.168033  7.786    12.659   5.78    -2.155712   -2.333716  
  7.728   -0.051   0.179   0.051   0.495204   0.36157    5.542    7.15     2.024   -1.996604   -1.540176  
  7.728   -0.042   0.192   0.063   0.271115   -0.287474  9.166    10.922   3.56    -1.741814   -2.145162  
  7.728   0.016    0.135   0.062   -0.24523   -0.548725  7.054    10.667   4.314   -2.022782   -2.318208  
  7.728   -0.034   0.179   0.06    0.437883   0.520648   3.214    4.324    2.797   -1.550344   -1.410365  
  7.728   -0.018   0.174   0.065   0.156261   -0.442534  4.383    6.827    4.316   -1.167342   -1.031358  
  7.728   -0.051   0.21    0.065   0.564747   0.539887   7.492    10.116   4.813   -1.984532   -2.390119  
  7.728   -0.081   0.212   0.075   0.627119   0.21191    4.887    6.843    3.321   -1.695051   -1.878616  
  7.728   -0.018   0.114   0.023   0.453041   -0.445066  7.059    12.336   5.505   -2.100408   -2.229378  
  7.728   -0.016   0.172   0.076   0.053623   -0.33412   3.315    5.994    4.355   -1.542997   -1.7253    
  7.728   -0.041   0.163   0.063   0.285698   -0.372061  8.461    10.599   3.797   -1.684721   -1.722297  
  7.728   -0.035   0.189   0.066   0.336277   0.169191   4.977    7.798    4.919   -2.061318   -2.112988  
  7.728   -0.078   0.211   0.072   0.586052   0.08423    7.787    11.051   4.727   -2.032896   -2.296089  
  7.728   -0.082   0.178   0.053   0.696841   0.223738   6.205    8.382    3.979   -1.717488   -1.703642  
  7.728   -0.037   0.146   0.058   0.342468   -0.150822  6.459    9.788    4.656   -1.716196   -1.635535  
  7.728   -0.043   0.138   0.021   0.557257   -0.039649  10.118   13.893   5.638   -1.768844   -1.974668  
  7.728   -0.021   0.196   0.099   0.170264   0.146452   6.065    7.727    3.892   -2.068576   -2.824471  
  7.728   -0.003   0.167   0.048   0.192929   0.094569   6.699    8.193    2.984   -1.735168   -2.087109  
  7.728   -0.02    0.178   0.067   0.252189   -0.003719  8.674    12.691   5.436   -1.638766   -1.781749  
  7.728   -0.021   0.171   0.057   0.229084   -0.159331  4.698    4.852    0.305   -1.590871   -2.05902   
  7.728   -0.004   0.159   0.073   0.148488   0.22201    7.161    9.589    3.746   -1.955822   -1.932227  
  7.728   -0.014   0.17    0.085   0.02828    -0.372948  5.492    8.33     4.61    -2.015719   -2.02088   
  7.728   -0.087   0.231   0.08    0.508339   0.020819   6.468    10.488   6.123   -1.920066   -2.025578  
  7.728   -0.007   0.164   0.039   0.211552   -0.121608  6.762    9.88     4.752   -2.048946   -2.314047  
  7.728   -0.015   0.143   0.056   0.240882   0.146555   5.432    8.998    4.843   -2.123595   -2.284398  
  7.728   -0.056   0.195   0.068   0.457605   6.56E-4    5.811    8.742    5.303   -2.307354   -2.450092  
  7.728   -0.053   0.182   0.071   0.503594   0.333663   7.014    9.631    4.304   -1.818698   -1.950431  
  7.728   -0.025   0.157   0.059   0.210533   -0.309668  9.668    16.268   8.238   -1.882897   -1.887299  
  7.728   -0.036   0.172   0.05    0.398783   -0.057558  6.145    8.993    4.999   -1.906464   -2.134284  
  7.728   -0.051   0.216   0.067   0.419913   -0.104349  4.899    6.496    3.238   -2.028205   -2.117568  
  7.728   -0.033   0.159   0.054   0.484414   0.668091   4.546    6.504    4.019   -2.001936   -2.157796  
  7.728   -0.032   0.209   0.071   0.40147    0.384462   8.82     11.315   4.086   -1.732589   -1.918663  
  7.728   -0.017   0.15    0.054   0.174197   -0.645273  8.384    11.681   5.474   -1.877556   -2.254492  
  7.728   -0.056   0.176   0.065   0.662227   0.638871   7.222    9.314    3.955   -1.797788   -2.356458  
  7.728   -0.035   0.147   0.046   0.648592   0.645468   9.462    13.276   5.857   -2.007231   -2.278393  
  7.728   -0.031   0.117   0.018   0.494109   -0.139744  7.216    10.097   4.676   -2.157834   -2.589144  
  7.728   -0.024   0.142   0.041   0.176624   -0.044275  5.313    9.152    5.177   -2.306667   -2.644094  
  7.728   -0.032   0.152   0.047   0.260878   -0.821091  7.135    10.789   5.779   -2.05704    -2.402636  
  7.728   -0.03    0.183   0.065   0.349509   0.245671   7.083    9.425    3.919   -1.653604   -1.818561  
  7.728   -0.024   0.17    0.047   0.284074   -0.076027  6.931    11.044   6.824   -2.07606    -2.415652  
  7.728   -0.067   0.194   0.041   0.551667   0.555299   4.114    5.739    1.958   -1.545497   -1.643767  
  7.728   -0.019   0.149   0.052   0.251118   -0.148959  4.689    8.898    5.303   -2.31804    -2.336988  
  7.728   -0.056   0.207   0.079   0.381774   0.190646   7.87     11.523   5.286   -1.942526   -2.056847  
  7.732   -0.005   0.192   0.057   0.167363   0.001786   4.546    8.091    4.471   -2.256293   -2.389519  
  7.732   -0.036   0.166   0.063   0.37085    -0.016329  5.135    7.637    4.396   -2.240472   -2.454177  
  7.732   -0.057   0.211   0.075   0.374077   0.092592   6.69     9.771    3.303   -1.692083   -1.443005  
  7.732   -0.022   0.153   0.052   0.307315   0.18555    9.467    12.853   4.948   -2.05861    -2.455105  
  7.732   -0.038   0.188   0.064   0.304168   0.158635   7.352    12.043   5.428   -2.2071     -2.474832  
  7.732   -0.044   0.168   0.063   0.496054   0.413396   8.445    10.883   3.945   -1.712274   -1.464157  
  7.732   -0.001   0.155   0.05    0.256695   0.307267   6.054    8.91     3.238   -1.984436   -2.298467  
  7.732   -0.026   0.158   0.046   0.310205   0.031897   5.859    8.845    5.426   -1.940294   -2.262941  
  7.732   -0.019   0.166   0.06    0.143308   -0.18019   8.431    11.649   5.114   -1.729659   -1.947456  
  7.732   -0.024   0.17    0.048   0.342442   0.211041   7.697    11.944   5.098   -1.937443   -2.043937  
  7.732   -0.061   0.205   0.068   0.475051   0.158063   5.63     7.316    2.708   -1.957747   -2.135072  
  7.732   -0.036   0.183   0.07    0.465321   0.450432   8.117    11.975   4.77    -1.684737   -1.648815  
  7.732   -0.019   0.189   0.095   0.155617   0.039398   8.002    12.442   6.581   -1.967523   -2.203572  
  7.732   -0.026   0.154   0.032   0.550788   0.82109    6.99     9.02     2.84    -1.923527   -2.058296  
  7.732   -0.045   0.175   0.056   0.42101    0.13117    5.412    7.297    2.666   -1.734133   -1.613204  
  7.732   -0.042   0.148   0.038   0.400448   0.151878   8.477    12.447   5.208   -1.915606   -2.276978  
  7.732   -0.014   0.143   0.021   0.259472   0.219004   8.07     11.683   5.876   -2.208227   -2.62194   
  7.732   -0.063   0.211   0.074   0.51978    0.352052   5.308    5.689    3.018   -1.787895   -1.886576  
  7.732   -0.051   0.203   0.056   0.495586   0.369825   4.629    6.549    4.227   -1.369158   -1.351267  
  7.732   -0.041   0.159   0.023   0.559812   0.594885   7.262    10.154   4.612   -1.622931   -1.8157    
  7.732   -0.048   0.157   0.038   0.585604   0.604037   5.508    9.51     5.334   -2.054758   -2.045837  
  7.732   -0.025   0.134   0.024   0.632269   1.214198   6.905    10.559   5.178   -2.325884   -2.893659  
  7.732   -0.023   0.189   0.075   0.178255   -0.301753  6.913    11.136   6.1     -2.183612   -2.474842  
  7.732   -0.034   0.174   0.055   0.305308   -0.123813  6.599    8.838    3.651   -1.859395   -1.992631  
  7.732   -0.009   0.145   0.048   0.215598   0.016765   4.408    7.715    3.52    -2.274874   -2.381305  
  7.732   -0.066   0.187   0.043   0.651127   0.255014   6.017    9.247    5.441   -1.701561   -1.455181  
  7.732   -0.057   0.258   0.119   0.329156   0.100368   9.907    14.767   6.493   -2.143128   -2.55121   
  7.732   -0.053   0.172   0.051   0.493207   0.319806   9.761    14.19    4.491   -1.776351   -1.788195  
  7.732   -0.056   0.215   0.063   0.416894   0.032018   7.459    9.65     3.239   -1.944652   -2.106855  
  7.732   -0.04    0.169   0.047   0.442803   0.157536   6.342    10.823   6.345   -1.891138   -1.963243  
  7.732   -0.022   0.175   0.065   0.336899   0.306021   4.086    5.013    2.273   -2.126957   -2.776948  
  7.732   -0.039   0.142   0.031   0.440001   0.876775   6.308    8.886    4.156   -2.082705   -2.274147  
  7.732   -0.026   0.167   0.04    0.295341   -0.040424  5.311    8.442    4.68    -1.972007   -1.942547  
  7.732   -0.025   0.209   0.068   0.202117   -0.235422  4.749    5.27     2.301   -1.532545   -1.510205  
  7.732   -0.014   0.171   0.054   0.144923   -0.264481  7.5      11.033   4.892   -1.748875   -1.847165  
  7.732   -0.062   0.156   0.033   0.60503    0.141654   7.494    9.82     5.209   -1.789531   -2.177672  
  7.732   -0.077   0.237   0.111   0.534334   0.334813   7.167    10.952   4.928   -1.761933   -1.985517  
  7.732   -0.01    0.174   0.069   0.122699   0.042052   4.305    7.356    4.23    -2.039721   -2.163608  
  7.732   -0.013   0.196   0.092   0.050078   -0.187846  6.394    7.936    2.918   -1.442555   -1.205025  
  7.732   -0.033   0.137   0.059   0.333335   -0.203646  5.374    8.932    4.24    -2.119313   -2.225405  
  7.732   -0.041   0.156   0.055   0.376107   -0.131772  6.505    10.564   6.019   -1.999008   -2.155329  
  7.732   -0.025   0.21    0.099   0.211518   0.069859   6.566    9.645    5.567   -1.600185   -1.776876  
  7.732   -0.063   0.187   0.054   0.564177   0.310795   6.434    8.227    3.967   -2.213526   -2.4264    
  7.732   -0.015   0.156   0.056   0.309056   0.137919   8.51     12.894   5.463   -2.318896   -2.811083  
  7.732   -0.059   0.182   0.068   0.383062   -0.160661  6.53     9.713    3.977   -2.16574    -2.43424   
  7.732   -0.056   0.198   0.066   0.52925    0.341973   8.549    11.929   5.165   -1.578969   -1.505355  
  7.732   -0.035   0.158   0.046   0.570365   0.778604   7.986    11.574   4.272   -1.70728    -1.584317  
  7.732   -0.032   0.161   0.052   0.399289   0.158715   4.263    9.313    5.253   -1.835896   -1.752492  
  7.732   -0.05    0.212   0.081   0.446348   0.145091   7.695    11.852   5.823   -1.905444   -1.939137  
  7.732   -0.033   0.188   0.068   0.377338   0.066381   6.849    10.347   5.48    -1.784462   -1.723662  
  7.732   -0.034   0.175   0.059   0.448133   0.185459   6.947    10.37    5.342   -2.034568   -2.456285  
  7.732   -0.064   0.187   0.051   0.689127   0.414463   7.729    10.984   4.685   -1.9427     -2.170399  
  7.732   -0.038   0.187   0.076   0.330331   0.082875   6.629    7.805    2.958   -1.947543   -2.458103  
  7.732   -0.081   0.177   0.035   0.703362   0.084861   6.803    11.407   5.655   -2.10178    -2.24015   
  7.732   -0.02    0.165   0.034   0.284253   -0.084426  8.745    12.967   6.259   -1.609473   -1.695282  
  7.732   -0.025   0.203   0.086   0.250593   0.230149   9.692    13.407   4.998   -1.932045   -2.363084  
  7.732   -0.038   0.169   0.053   0.342093   0.099149   2.188    2.893    2.142   -1.820024   -1.680561  
  7.732   -0.054   0.198   0.077   0.4437     0.085918   4.573    6.697    5.019   -2.551171   -2.87301   
  7.732   -0.047   0.188   0.086   0.457619   0.460892   8.295    11.614   5.197   -2.046869   -2.404895  
  7.732   -0.046   0.17    0.094   0.377914   0.146306   6.386    8.917    2.851   -2.053984   -2.39573   
  7.732   -0.037   0.178   0.052   0.437431   0.206857   6.192    9.506    5.744   -2.019261   -2.206185  
  7.732   -0.023   0.164   0.07    0.23717    -0.162043  8.38     12.001   4.531   -1.935714   -2.213324  
  7.732   -0.031   0.186   0.055   0.369259   -0.047145  8.04     10.191   3.575   -1.700613   -2.032038  
  7.732   -0.041   0.151   0.049   0.659366   0.578988   6.306    8.998    5.025   -2.123895   -2.328791  
  7.732   -0.025   0.177   0.083   0.174684   -0.130185  9.602    12.653   4.275   -1.795504   -2.077978  
  7.732   -0.024   0.174   0.075   0.028237   -0.820958  8.776    11.662   4.943   -1.841589   -2.263933  
  7.732   -0.067   0.172   0.038   0.570454   0.059119   7.044    9.716    4.738   -1.88827    -2.246266  
  7.732   0.029    0.147   0.069   -0.298967  -0.542339  5.829    9.827    6.76    -1.627446   -1.737802  
  7.732   -0.056   0.144   0.027   0.575599   0.334027   8.57     12.719   4.174   -2.07715    -2.366786  
  7.732   -0.031   0.197   0.082   0.383389   0.331701   7.947    12.447   6.145   -2.104326   -2.489867  
  7.732   -0.03    0.194   0.045   0.414546   0.397504   5.064    6.779    3.672   -1.908653   -2.148512  
  7.732   -0.057   0.177   0.061   0.464151   0.095558   8.983    13.346   5.477   -1.835821   -1.732953  
  7.732   -0.037   0.195   0.061   0.34207    0.096951   4.29     5.092    2.285   -1.555577   -0.626223  
  7.732   -0.054   0.149   0.044   0.671467   0.555891   5.06     8.618    6.732   -2.090132   -2.368137  
  7.732   -0.06    0.153   0.055   0.563035   -0.217358  4.177    6.109    3.414   -1.894446   -1.908594  
  7.732   -0.025   0.172   0.063   0.16211    -0.429905  5.735    7.16     3.0     -2.177481   -3.040288  
  7.732   -0.022   0.164   0.061   0.315493   0.20787    5.926    9.034    4.191   -1.97465    -2.034821  
  7.732   -0.017   0.171   0.059   0.201286   0.092716   6.332    9.602    6.033   -1.852597   -1.982745  
  7.732   -0.039   0.168   0.056   0.509565   0.661938   6.444    7.716    3.624   -1.788236   -2.394123  
  7.732   -0.044   0.147   0.028   0.546445   0.795165   5.943    9.044    3.808   -2.1002     -2.479655  
  7.732   -0.026   0.148   0.045   0.35491    0.243811   8.136    12.581   4.973   -1.892911   -1.820647  
  7.732   -0.034   0.127   0.036   0.632544   0.838516   11.592   14.3     6.128   -1.929553   -2.532726  
  7.732   -0.026   0.149   0.035   0.287454   -0.374551  3.305    5.291    2.78    -1.958381   -2.148503  
  7.732   -0.027   0.176   0.047   0.475167   0.784475   8.169    11.322   5.238   -2.074754   -2.542369  
  7.732   -0.056   0.143   0.056   0.71342    0.500675   7.135    10.748   5.183   -1.979584   -2.331972  
  7.732   -0.033   0.165   0.05    0.45077    0.125061   5.863    9.701    5.486   -1.66898    -1.46587   
  7.732   -0.033   0.186   0.072   0.248016   -0.338446  6.153    9.236    4.284   -1.791131   -1.732522  
  7.732   -0.025   0.187   0.066   0.241328   -0.181445  5.203    10.161   4.651   -2.318003   -2.361178  
  7.732   -0.038   0.179   0.073   0.253597   -0.139158  8.75     12.74    5.67    -1.987821   -2.107847  
  7.732   0.02     0.209   0.083   -0.157175  -0.424859  6.841    11.685   6.615   -1.936831   -1.95723   
  7.732   -0.028   0.198   0.068   0.256715   -0.185017  7.983    11.966   3.589   -2.124466   -2.434656  
  7.732   -0.038   0.212   0.088   0.387719   0.308606   11.244   15.97    6.889   -1.880475   -2.102344  
  7.732   -0.05    0.169   0.047   0.48107    0.089143   5.92     8.881    3.325   -1.782885   -1.793579  
  7.732   -0.005   0.111   0.017   0.350909   1.112934   5.205    6.971    3.084   -2.167258   -2.712518  
  7.732   -0.043   0.198   0.073   0.368271   0.219824   8.888    13.015   5.649   -1.720318   -1.81979   
  7.732   -0.031   0.164   0.063   0.377041   0.162504   9.563    14.765   5.757   -1.88296    -2.035039  
  7.732   -0.052   0.18    0.079   0.319345   -0.173875  7.313    11.842   6.465   -1.934968   -1.973568  
  7.732   -0.007   0.167   0.062   0.200751   -0.07091   7.708    11.494   4.441   -1.82707    -1.656148  
  7.732   -0.05    0.171   0.061   0.606561   0.649161   4.554    8.921    4.807   -1.98263    -1.792079  
  7.732   -0.01    0.168   0.067   0.254958   0.238723   10.703   15.86    6.33    -1.636544   -1.669116  
  7.736   -0.039   0.189   0.08    0.326466   0.242475   4.793    7.74     5.518   -1.723644   -1.671778  
  7.736   -0.001   0.179   0.053   0.152233   0.157638   4.169    6.142    3.439   -2.087569   -2.535956  
  7.736   -0.019   0.216   0.105   0.13371    0.068718   5.417    7.863    4.256   -1.584775   -1.443909  
  7.736   -0.041   0.137   0.028   0.526909   0.432304   6.081    8.809    4.258   -1.738452   -1.838721  
  7.736   -0.003   0.146   0.046   0.320708   0.364751   5.76     8.724    4.761   -1.551813   -1.323462  
  7.736   -0.049   0.184   0.066   0.38362    -0.163406  4.99     7.631    4.433   -2.04359    -2.143223  
  7.736   -0.087   0.226   0.105   0.696168   0.560087   7.019    10.656   5.38    -2.026802   -2.443332  
  7.736   -0.01    0.149   0.022   0.375099   0.470894   6.341    9.217    2.902   -1.940021   -1.789499  
  7.736   -0.01    0.147   0.032   0.121124   0.067204   8.429    11.899   3.484   -2.04232    -2.40855   
  7.736   -0.041   0.145   0.037   0.479485   0.271429   7.158    9.867    5.497   -1.691179   -1.732191  
  7.736   -0.023   0.188   0.087   0.146457   -0.259017  6.998    9.082    4.671   -1.756171   -1.827721  
  7.736   -0.007   0.168   0.053   0.083872   -0.27642   7.46     9.969    4.171   -1.687142   -1.857652  
  7.736   -0.046   0.21    0.089   0.412526   0.30032    7.151    11.715   5.278   -1.630645   -1.489313  
  7.736   -0.045   0.19    0.075   0.315365   0.089434   7.152    9.352    4.87    -1.784907   -2.190839  
  7.736   -0.033   0.169   0.071   0.157292   -0.390444  8.508    12.321   6.571   -2.045902   -2.179924  
  7.736   -0.009   0.143   0.043   0.161894   -0.253279  6.079    7.413    4.048   -1.893212   -2.32337   
  7.736   -0.05    0.198   0.065   0.388733   -0.035331  7.821    11.178   5.786   -2.110235   -2.272389  
  7.736   -0.022   0.173   0.062   0.185207   -0.012782  6.237    9.976    3.574   -2.05663    -2.060153  
  7.736   -0.047   0.202   0.047   0.455164   0.396667   4.783    7.404    2.828   -1.847121   -1.861111  
  7.736   -0.026   0.195   0.068   0.299355   0.115929   7.072    11.213   5.898   -1.85614    -2.123918  
  7.736   -0.026   0.17    0.08    0.191561   -0.153211  6.204    7.639    3.142   -1.961446   -2.233473  
  7.736   -0.022   0.183   0.088   0.362477   0.359283   4.627    7.245    3.401   -2.337415   -2.689534  
  7.736   -0.009   0.156   0.075   0.033988   -0.219835  4.275    7.073    5.628   -2.036442   -2.278096  
  7.736   -0.02    0.154   0.062   0.369746   0.361717   8.005    11.51    4.422   -1.766483   -2.197767  
  7.736   -0.056   0.157   0.042   0.720832   1.444268   4.95     9.016    3.965   -1.861958   -1.722981  
  7.736   -0.056   0.216   0.079   0.402895   0.065345   8.695    12.443   5.497   -1.669875   -1.713636  
  7.736   -0.023   0.218   0.081   0.204663   -0.227194  3.127    4.28     3.294   -1.869202   -1.752864  
  7.736   -0.034   0.173   0.062   0.301103   -0.019828  7.68     11.013   4.748   -2.022263   -2.275824  
  7.736   -0.042   0.172   0.057   0.402214   0.260028   3.82     6.129    2.174   -2.315752   -2.525247  
  7.736   -0.018   0.168   0.075   0.226488   0.116995   5.268    8.467    5.465   -2.159864   -2.253055  
  7.736   -0.046   0.194   0.07    0.376077   0.201202   7.161    12.391   6.594   -2.048968   -2.03026   
  7.736   -0.04    0.167   0.068   0.465443   0.542544   6.361    7.262    3.352   -1.717676   -2.105799  
  7.736   -0.064   0.212   0.081   0.450465   0.052037   7.31     10.273   5.396   -1.91235    -2.028117  
  7.736   -0.044   0.192   0.067   0.376078   0.069428   6.322    8.965    3.933   -1.846645   -2.04424   
  7.736   -0.049   0.165   0.068   0.388264   -0.039609  2.055    6.407    4.929   -2.615374   -2.425075  
  7.736   -0.011   0.167   0.067   0.05497    -0.195241  10.471   14.815   6.209   -1.789479   -2.099831  
  7.736   -0.047   0.164   0.07    0.455948   0.013092   7.123    10.913   5.34    -1.817836   -1.889503  
  7.736   -0.047   0.178   0.046   0.527158   0.500115   6.237    10.236   4.331   -1.964988   -1.841607  
  7.736   -0.052   0.181   0.059   0.451133   -0.12273   5.559    8.213    4.121   -1.824156   -1.976191  
  7.736   -0.065   0.154   0.051   0.83026    1.013198   4.732    9.044    5.031   -1.969819   -1.910292  
  7.736   0.024    0.175   0.078   -0.208716  -0.469968  3.4      4.32     1.677   -2.189069   -2.829695  
  7.736   -0.033   0.202   0.089   0.354567   0.28765    9.392    15.073   8.248   -1.893183   -2.098057  
  7.736   -0.028   0.172   0.067   0.232248   -0.22328   8.648    12.576   4.879   -1.915993   -2.048014  
  7.736   -0.031   0.152   0.042   0.370897   0.030949   8.996    13.05    5.376   -1.892497   -2.17293   
  7.736   -0.043   0.143   0.04    0.377644   -0.133944  5.101    6.694    2.871   -1.418034   -1.367245  
  7.736   -0.069   0.231   0.089   0.490931   0.273085   10.068   13.518   4.907   -1.643346   -1.879216  
  7.736   -0.003   0.162   0.066   0.019206   -0.318386  8.682    12.109   4.512   -1.844546   -2.194304  
  7.736   -0.057   0.183   0.061   0.495993   0.210391   6.311    11.298   5.796   -2.259026   -2.537107  
  7.736   -0.042   0.152   0.022   0.525112   0.597837   6.622    11.076   6.288   -2.110235   -2.231796  
  7.736   -0.07    0.168   0.047   0.650521   0.526701   9.836    12.521   3.842   -1.523735   -1.267632  
  7.736   -0.054   0.166   0.065   0.573994   0.461843   5.619    8.534    4.715   -1.755793   -1.775502  
  7.736   -0.03    0.197   0.064   0.308893   -0.045782  6.803    9.337    3.79    -2.184389   -2.765286  
  7.736   -0.036   0.221   0.094   0.445473   0.33502    5.604    7.422    2.797   -1.809729   -1.848913  
  7.736   -0.058   0.205   0.072   0.555582   0.465284   8.039    11.87    5.19    -1.844224   -2.024896  
  7.736   -0.08    0.164   0.03    0.866325   0.423419   7.027    9.613    4.097   -1.915311   -1.909989  
  7.736   -0.012   0.138   0.034   0.258265   -0.250884  4.759    6.557    3.441   -1.994062   -2.440729  
  7.736   -0.024   0.189   0.067   0.30605    0.144636   8.825    14.959   7.385   -1.956242   -1.948184  
  7.736   -0.051   0.154   0.038   0.756444   1.059968   5.353    5.729    1.37    -1.958891   -1.94644   
  7.736   -0.062   0.189   0.075   0.356639   -0.155661  6.083    8.943    2.431   -2.189268   -2.287136  
  7.736   -0.036   0.197   0.087   0.261275   -0.022396  9.302    14.895   6.231   -2.025736   -2.134037  
  7.736   -0.004   0.181   0.073   0.171673   -0.11545   9.692    13.242   4.96    -1.68928    -1.705997  
  7.736   -0.041   0.203   0.082   0.269861   -0.0563    8.883    11.446   3.971   -1.92033    -2.029309  
  7.736   0.005    0.207   0.102   -0.049936  -0.218335  6.532    9.782    4.862   -1.747816   -1.542328  
  7.736   -0.026   0.211   0.078   0.281301   0.124163   5.356    7.816    2.918   -1.813367   -1.492638  
  7.736   -0.061   0.2     0.072   0.4396     0.137047   7.509    13.741   8.254   -2.158777   -2.426978  
  7.736   -0.047   0.189   0.065   0.369708   0.123964   7.117    10.346   4.989   -1.756695   -1.979549  
  7.736   -0.054   0.149   0.025   0.516633   0.259875   3.364    9.048    6.322   -2.446715   -2.370885  
  7.736   -0.051   0.181   0.067   0.458335   0.200571   6.111    10.433   5.498   -1.822342   -1.94209   
  7.736   -0.017   0.145   0.041   0.309751   0.095786   2.431    3.321    3.131   -1.948012   -2.056527  
  7.736   -0.038   0.168   0.05    0.450409   0.127862   7.249    10.348   4.809   -2.105712   -2.481957  
  7.736   -0.006   0.162   0.049   0.149359   0.035823   6.463    9.169    3.581   -2.108266   -2.232435  
  7.736   -0.025   0.157   0.058   0.24468    -0.018046  4.262    8.75     6.954   -2.230369   -2.276217  
  7.736   -0.041   0.161   0.056   0.52938    0.417542   9.355    13.839   5.843   -2.016696   -2.142488  
  7.736   -0.037   0.177   0.094   0.241657   -0.123263  5.6      7.892    1.964   -2.078057   -1.716112  
  7.736   -0.064   0.186   0.059   0.571883   0.157596   5.828    7.386    1.937   -1.86773    -1.834592  
  7.736   -0.01    0.2     0.075   0.121627   -0.059408  6.857    9.955    4.109   -1.861511   -1.891961  
  7.736   -0.019   0.153   0.052   0.237298   -0.101535  5.147    9.012    5.679   -2.382651   -2.550056  
  7.736   -0.036   0.184   0.081   0.491258   0.467915   4.357    7.78     4.374   -2.174213   -2.156039  
  7.736   -0.078   0.199   0.072   0.479824   -0.003185  4.802    6.431    3.484   -1.946317   -2.075408  
  7.736   -0.055   0.182   0.068   0.488576   0.284397   9.235    14.948   7.441   -2.041653   -2.254555  
  7.736   -0.035   0.148   0.044   0.547747   0.581918   7.042    10.205   5.169   -1.711409   -1.874541  
  7.736   -0.043   0.142   0.049   0.345049   -0.413948  4.896    6.373    3.125   -1.974615   -2.246356  
  7.736   -0.045   0.216   0.093   0.364014   0.13744    7.516    11.052   5.33    -2.05119    -2.290013  
  7.736   -0.025   0.159   0.038   0.347452   0.089015   7.786    10.653   4.722   -1.93229    -2.100201  
  7.736   -0.04    0.196   0.082   0.331828   0.106127   9.382    13.365   5.259   -1.736116   -1.855683  
  7.736   -0.066   0.218   0.1     0.489248   0.330923   7.051    8.6      3.58    -1.957456   -2.346     
  7.736   -0.052   0.175   0.055   0.455481   0.172863   8.662    10.922   5.501   -1.785106   -2.210669  
  7.736   -0.04    0.198   0.069   0.347957   0.252494   4.926    7.129    4.135   -1.599384   -1.876168  
  7.736   -0.047   0.194   0.084   0.363632   0.066      6.145    10.222   6.32    -1.777903   -1.940187  
  7.736   -0.039   0.201   0.084   0.357846   0.20652    5.271    7.835    4.306   -2.134018   -2.628822  
  7.736   -0.04    0.148   0.057   0.45013    -0.016715  5.889    8.24     5.302   -1.611011   -1.680757  
  7.736   -0.034   0.171   0.076   0.415589   0.292157   4.787    7.203    5.087   -1.894638   -2.24404   
  7.736   -0.072   0.181   0.073   0.752851   0.725277   4.835    5.981    3.559   -1.649593   -1.717557  
  7.736   -0.045   0.184   0.06    0.471532   0.283865   9.737    13.473   6.81    -1.738651   -1.864168  
  7.736   -0.012   0.158   0.053   0.154277   0.002763   7.489    10.917   5.634   -1.759943   -1.892526  
  7.736   -0.021   0.141   0.026   0.267317   -0.180901  9.371    13.261   6.384   -1.99946    -2.008558  
  7.736   -0.012   0.13    0.032   0.288442   0.393179   8.461    11.614   4.274   -1.715113   -1.803204  
  7.736   -0.069   0.19    0.05    0.610993   0.698189   6.939    11.885   6.171   -2.201526   -2.444366  
  7.736   -0.053   0.191   0.061   0.426705   0.033153   9.77     14.811   6.106   -1.876065   -1.923189  
  7.736   -0.047   0.178   0.055   0.547954   0.165865   5.223    6.429    4.053   -2.042846   -2.167344  
  7.74    -0.026   0.186   0.072   0.273995   0.063039   5.298    9.307    5.01    -1.944065   -1.985772  
  7.74    -0.012   0.129   0.028   0.219564   -0.320292  8.613    13.652   7.336   -2.152911   -2.39807   
  7.74    -0.039   0.149   0.036   0.480539   0.524933   3.391    5.604    3.214   -1.636909   -1.40564   
  7.74    -0.005   0.16    0.048   0.193549   0.588985   9.437    13.212   6.33    -2.060951   -2.389027  
  7.74    0.003    0.109   0.043   -0.0858    -1.391561  4.083    6.915    4.913   -2.400404   -2.731375  
  7.74    -0.013   0.134   0.023   0.330251   0.080751   9.689    13.62    6.462   -1.902772   -2.240657  
  7.74    -0.031   0.177   0.055   0.348231   0.218499   7.187    9.786    4.077   -1.840877   -2.113132  
  7.74    -0.0     0.122   0.039   0.144809   -0.41995   8.27     11.39    3.422   -1.84847    -2.200972  
  7.74    -0.013   0.159   0.073   0.136266   -0.287017  8.745    14.887   7.776   -1.922459   -1.991095  
  7.74    -0.019   0.156   0.046   0.323782   0.13336    7.643    10.301   4.317   -1.790915   -1.9685    
  7.74    0.008    0.149   0.052   0.051623   -0.471086  5.349    6.528    3.106   -1.769733   -1.80756   
  7.74    -0.046   0.186   0.056   0.382822   -0.009649  7.57     9.832    4.456   -1.555223   -1.61494   
  7.74    -0.036   0.161   0.063   0.373595   -0.016567  4.248    5.549    2.784   -2.014847   -2.254896  
  7.74    -0.094   0.194   0.046   0.873736   1.086165   6.303    11.006   5.695   -1.503753   -1.549431  
  7.74    -0.022   0.176   0.057   0.272886   0.162539   7.157    11.082   5.292   -1.741743   -1.92953   
  7.74    -0.061   0.164   0.045   0.700337   0.976883   6.759    9.936    6.092   -2.017207   -2.380602  
  7.74    -0.014   0.177   0.061   0.096696   -0.205274  6.762    10.803   5.237   -1.945536   -2.219002  
  7.74    -0.033   0.211   0.104   0.279694   0.238257   9.547    12.624   6.072   -2.010754   -2.450216  
  7.74    -0.031   0.169   0.071   0.443729   0.321002   8.665    12.393   5.846   -2.198843   -2.428006  
  7.74    -0.02    0.172   0.058   0.188767   -0.308974  3.541    6.309    4.685   -2.190576   -2.375784  
  7.74    -0.037   0.16    0.046   0.314568   0.199676   5.946    9.976    5.45    -2.058923   -2.380651  
  7.74    -0.035   0.147   0.055   0.244251   -0.312088  3.95     6.761    3.304   -1.119104   -1.139808  
  7.74    0.013    0.168   0.061   -0.135569  -0.562131  5.204    7.808    5.056   -2.243875   -2.508545  
  7.74    -0.013   0.186   0.072   0.157814   -0.069858  10.179   11.804   2.47    -1.833494   -2.454496  
  7.74    -0.07    0.218   0.076   0.613204   0.598297   6.32     8.958    3.579   -1.786913   -1.709805  
  7.74    -0.03    0.139   0.04    0.367472   0.226767   2.938    5.413    2.69    -2.267895   -2.53292   
  7.74    0.008    0.146   0.049   0.115184   -0.017892  3.612    5.321    3.43    -2.228743   -2.380563  
  7.74    -0.028   0.204   0.083   0.31183    0.144066   4.276    9.796    5.922   -2.485916   -2.525544  
  7.74    -0.043   0.143   0.021   0.483463   -0.123374  6.491    9.858    3.962   -2.00077    -2.046775  
  7.74    -0.021   0.116   0.03    0.40506    0.53175    9.785    14.782   5.672   -1.920502   -1.936969  
  7.74    -0.06    0.166   0.057   0.636064   0.437497   7.892    12.992   6.18    -1.804318   -1.873853  
  7.74    -0.018   0.202   0.084   0.121121   -0.465579  5.567    7.898    4.199   -1.547881   -1.854427  
  7.74    -0.031   0.158   0.058   0.226096   -0.527699  6.889    10.572   5.553   -1.847425   -1.767546  
  7.74    -0.038   0.131   0.022   0.625814   0.937432   7.109    10.599   4.29    -1.993476   -2.146732  
  7.74    -0.045   0.172   0.048   0.301303   -0.194189  5.994    8.06     4.055   -1.99057    -2.155372  
  7.74    -0.006   0.145   0.059   -0.068143  -0.703788  6.794    8.802    3.796   -1.507061   -1.606587  
  7.74    -0.034   0.174   0.061   0.286189   -0.033707  7.333    10.187   4.846   -2.0045     -2.396193  
  7.74    -0.039   0.169   0.082   0.441166   0.334783   6.468    11.633   7.466   -1.972186   -2.10807   
  7.74    -0.061   0.183   0.034   0.66834    0.445163   8.842    14.212   6.115   -1.924668   -1.993047  
  7.74    0.014    0.142   0.043   0.087154   0.01687    7.026    9.933    3.287   -1.869604   -2.04666   
  7.74    -0.016   0.191   0.064   0.178474   0.168069   8.956    11.953   5.744   -1.85021    -1.980986  
  7.74    -0.064   0.186   0.039   0.5582     0.124947   6.586    8.802    3.492   -1.483613   -1.227291  
  7.74    -0.044   0.163   0.059   0.47316    0.243215   6.901    8.622    3.098   -1.769326   -1.701769  
  7.74    -0.07    0.189   0.053   0.733212   0.392178   4.446    7.271    4.395   -1.953509   -1.666993  
  7.74    -0.027   0.18    0.057   0.261331   -0.092228  8.722    11.928   4.158   -1.607849   -1.776253  
  7.74    -0.021   0.191   0.075   0.288478   0.351452   5.764    7.709    4.689   -1.872776   -2.324353  
  7.74    -0.007   0.133   0.054   0.036334   -0.573596  8.878    12.343   5.465   -1.796454   -2.039312  
  7.74    -0.01    0.089   0.012   0.47926    1.919461   5.623    8.489    3.669   -2.089824   -2.31774   
  7.74    -0.047   0.144   0.043   0.505821   0.44215    7.651    9.113    4.058   -2.101413   -2.747867  
  7.74    -0.062   0.181   0.055   0.797576   0.821798   8.746    11.305   3.642   -1.83575    -1.983553  
  7.74    -0.035   0.132   0.042   0.454683   -0.104674  8.314    11.731   4.996   -1.873199   -2.098453  
  7.74    -0.019   0.174   0.058   0.230597   0.348182   3.429    4.748    3.151   -1.783504   -1.617039  
  7.74    0.01     0.168   0.053   0.102671   0.506745   10.779   16.098   6.364   -2.015149   -2.261291  
  7.74    -0.026   0.136   0.04    0.368932   -0.127246  7.038    8.291    2.835   -1.487367   -1.673649  
  7.74    -0.014   0.135   0.041   0.195204   -0.337844  7.491    11.413   5.3     -1.8863     -2.11364   
  7.74    -0.039   0.196   0.077   0.335244   0.234235   6.549    10.324   6.179   -1.891742   -1.979929  
  7.74    -0.014   0.18    0.072   0.244323   0.175943   6.516    10.576   5.003   -2.038228   -2.253559  
  7.74    -0.046   0.172   0.037   0.444487   0.101093   5.369    6.723    3.985   -1.919606   -2.09885   
  7.74    -0.048   0.208   0.08    0.394302   0.104064   4.908    7.657    4.168   -1.940127   -2.062838  
  7.74    -0.033   0.165   0.06    0.455631   -0.037276  7.879    10.63    4.144   -1.765489   -2.095881  
  7.74    0.01     0.183   0.089   0.140916   0.264628   6.935    10.56    4.034   -2.209388   -2.537874  
  7.74    0.015    0.137   0.048   0.006044   0.117354   7.177    10.688   6.305   -1.834766   -1.839483  
  7.74    -0.026   0.173   0.065   0.328312   0.176      7.629    11.869   4.993   -1.710718   -1.673953  
  7.74    0.035    0.097   0.023   -0.127286  1.062211   8.224    9.218    3.455   -1.807068   -2.315681  
  7.74    -0.027   0.198   0.098   0.183344   -0.138818  6.024    8.017    3.676   -1.878079   -2.049018  
  7.74    0.014    0.166   0.068   0.039091   -0.031673  6.212    9.335    3.777   -2.152643   -2.159016  
  7.74    -0.012   0.18    0.066   0.292047   0.339859   7.641    11.316   5.177   -2.099775   -2.272695  
  7.74    -0.064   0.162   0.035   0.578192   0.125994   7.404    11.597   5.778   -2.083615   -2.175701  
  7.74    -0.027   0.156   0.045   0.315935   0.142806   8.694    12.39    4.995   -2.069764   -2.587342  
  7.74    -0.054   0.157   0.057   0.429981   -0.109239  6.22     9.59     4.401   -2.057669   -1.996438  
  7.74    -0.035   0.172   0.064   0.589271   0.779848   7.851    10.437   4.287   -1.869327   -2.071806  
  7.74    -0.015   0.163   0.062   0.360548   0.483623   5.845    8.566    4.941   -2.069922   -2.203849  
  7.74    -0.004   0.157   0.059   0.078467   -0.004539  7.736    11.993   7.068   -1.72208    -1.81824   
  7.74    -0.025   0.149   0.047   0.258554   -0.452866  8.1      11.668   5.23    -2.045573   -2.532636  
  7.74    -0.032   0.176   0.045   0.308177   0.110099   8.84     11.839   4.13    -1.912332   -2.156929  
  7.74    -0.013   0.199   0.077   0.190422   0.067149   7.708    12.441   7.017   -2.398304   -2.94536   
  7.74    -0.059   0.176   0.058   0.729349   0.815067   6.96     9.774    5.273   -1.738681   -1.955419  
  7.74    -0.067   0.184   0.023   0.627807   0.784627   7.316    11.266   3.448   -1.870357   -1.685341  
  7.74    -0.064   0.151   0.029   0.694892   0.775679   8.504    12.793   5.415   -1.990833   -2.243453  
  7.74    -0.043   0.183   0.04    0.467325   0.22251    9.014    13.118   5.907   -2.063472   -2.31841   
  7.74    0.005    0.17    0.074   0.217071   0.293609   5.224    9.278    4.798   -2.224421   -2.303019  
  7.74    -0.031   0.17    0.078   0.335536   0.08075    5.988    9.451    5.491   -1.801937   -1.845859  
  7.74    -0.018   0.16    0.068   0.151172   -0.022531  9.071    13.866   5.988   -1.861698   -1.918763  
  7.74    -0.05    0.144   0.043   0.612682   0.484112   8.858    14.829   5.892   -1.983505   -2.051654  
  7.74    -0.009   0.14    0.058   -0.05964   -0.870774  7.164    11.376   6.2     -2.159562   -2.597178  
  7.74    -0.079   0.224   0.067   0.563959   0.371366   9.837    15.548   8.068   -2.020294   -2.271237  
  7.74    -0.037   0.156   0.035   0.579511   0.468319   7.317    8.541    3.912   -2.038204   -2.841711  
  7.74    0.012    0.141   0.067   -0.207988  -0.798073  3.699    6.028    2.498   -2.046012   -1.938289  
  7.74    -0.024   0.15    0.038   0.309813   0.154767   6.278    10.121   5.423   -2.193045   -2.610804  
  7.74    -0.014   0.162   0.064   0.252615   0.090869   7.99     11.544   6.171   -2.027982   -2.320419  
  7.74    -0.041   0.141   0.028   0.673279   0.627936   3.79     3.404    0.599   -1.747338   -2.023151  
  7.74    -0.03    0.126   0.031   0.420629   0.503574   6.216    9.673    4.743   -1.741563   -1.703787  
  7.74    -0.006   0.126   0.061   0.119487   -0.21216   9.337    12.979   6.298   -1.964472   -2.296871  
  7.74    0.024    0.12    0.041   -0.158696  -0.489174  3.935    4.362    2.979   -1.632794   -2.06703   
  7.74    -0.03    0.125   0.043   0.369692   -0.267232  7.429    10.463   4.895   -1.711034   -1.535579  
  7.74    -0.039   0.174   0.063   0.323584   0.045927   5.672    7.657    2.911   -1.789463   -1.959502  
  7.74    -0.021   0.139   0.048   0.221032   -0.142855  9.096    10.143   4.214   -2.074948   -2.5289    
  7.74    -0.048   0.167   0.046   0.468395   0.537097   3.786    5.624    2.98    -1.383067   -1.541732  
  7.74    -0.049   0.17    0.052   0.320926   -0.292154  8.049    10.962   3.412   -1.616383   -1.597113  
  7.74    -0.038   0.171   0.066   0.34719    0.005143   8.579    11.255   4.563   -1.825428   -1.966223  
  7.744   -0.006   0.128   0.044   -0.075788  -0.836076  9.61     15.271   6.777   -2.065002   -2.130968  
  7.744   -0.052   0.178   0.058   0.484623   0.24379    5.42     10.006   5.467   -2.236325   -2.35125   
  7.744   -0.037   0.15    0.047   0.476568   0.285729   6.665    8.71     4.27    -1.802101   -1.99361   
  7.744   0.019    0.177   0.055   -0.023527  -0.367629  5.684    7.611    1.76    -1.946124   -2.48249   
  7.744   -0.02    0.142   0.037   0.376155   0.351661   6.101    9.839    4.39    -1.830274   -1.867821  
  7.744   -0.037   0.158   0.056   0.487554   0.368157   6.839    9.288    4.106   -1.747758   -1.504664  
  7.744   0.011    0.132   0.036   0.129648   0.201324   7.933    12.325   6.575   -2.084536   -2.106988  
  7.744   -0.071   0.209   0.075   0.599937   0.556352   10.101   12.924   4.2     -1.564134   -1.916701  
  7.744   0.027    0.155   0.061   -0.216107  -0.598131  6.81     10.489   6.317   -1.80495    -2.116604  
  7.744   -0.021   0.14    0.048   0.312789   0.083883   7.887    10.626   5.285   -1.608025   -1.561715  
  7.744   0.005    0.161   0.075   0.171217   0.214057   6.007    8.082    4.086   -1.701225   -1.677432  
  7.744   -0.026   0.183   0.068   0.096004   -0.309128  9.26     14.191   4.805   -1.843872   -1.702656  
  7.744   -0.028   0.131   0.034   0.620292   1.343364   4.943    8.565    5.342   -2.312837   -2.513623  
  7.744   -0.058   0.162   0.034   0.625695   0.473706   9.869    15.513   7.988   -1.678243   -1.675592  
  7.744   -0.038   0.167   0.046   0.477159   0.547268   6.308    11.116   5.126   -2.228149   -2.345237  
  7.744   -0.043   0.167   0.071   0.39191    0.068936   4.934    6.085    1.814   -1.942807   -2.411699  
  7.744   -0.062   0.151   0.032   0.541265   -0.134784  10.498   15.373   6.469   -1.722483   -1.905587  
  7.744   -0.054   0.197   0.063   0.53219    0.205234   5.25     9.483    4.985   -2.001234   -1.950993  
  7.744   -0.029   0.172   0.064   0.513003   0.632592   7.037    11.473   5.239   -1.87351    -1.918121  
  7.744   -0.064   0.168   0.049   0.658732   0.634212   7.794    11.495   4.843   -1.806954   -1.79894   
  7.744   -0.023   0.122   0.023   0.363548   -0.082459  10.55    14.747   7.168   -2.173207   -2.641     
  7.744   -0.025   0.099   0.026   0.402556   0.196117   9.684    13.194   4.801   -1.79843    -2.325136  
  7.744   -0.034   0.156   0.03    0.489217   0.217261   8.242    10.585   3.025   -1.810899   -2.015479  
  7.744   -0.01    0.132   0.034   0.268042   0.716559   11.463   16.395   7.03    -1.899534   -2.319021  
  7.744   -0.012   0.158   0.048   0.252374   0.126313   3.164    6.656    5.361   -2.057592   -2.059673  
  7.744   -0.038   0.171   0.057   0.384319   0.405617   3.007    3.134    2.026   -1.831034   -2.243644  
  7.744   -0.057   0.142   0.035   0.575931   -0.029776  3.009    4.133    2.866   -1.539488   -1.796277  
  7.744   -0.017   0.145   0.049   0.351412   0.142282   5.868    10.114   5.961   -2.246403   -2.513333  
  7.744   -0.019   0.11    0.029   0.445114   -0.278504  6.184    8.565    3.455   -2.01657    -2.076682  
  7.744   -0.008   0.129   0.048   0.173598   0.025845   6.068    8.551    4.747   -2.098098   -2.107945  
  7.744   -0.027   0.186   0.088   0.358419   0.21812    1.644    2.524    1.96    -3.107086   2.746653   
  7.744   -0.052   0.154   0.051   0.582834   0.216651   9.381    13.301   6.041   -2.119592   -2.46066   
  7.744   -0.047   0.185   0.075   0.3194     -0.045421  6.555    8.94     5.151   -2.119289   -2.550397  
  7.744   0.009    0.132   0.051   -0.128629  -0.382285  4.401    7.418    3.431   -2.099955   -2.02124   
  7.744   -0.055   0.17    0.053   0.499643   0.492579   7.631    12.131   5.004   -2.02253    -1.977411  
  7.744   -0.028   0.159   0.06    0.133134   -0.498516  6.581    9.839    5.489   -2.183003   -2.403219  
  7.744   -0.036   0.18    0.048   0.386136   0.341755   8.362    12.03    3.927   -1.832233   -1.911608  
  7.744   -0.076   0.174   0.032   0.758905   0.425429   7.009    11.541   4.661   -2.006492   -2.22968   
  7.744   -0.033   0.136   0.049   0.280479   -0.271152  6.918    9.708    4.887   -2.099611   -2.369397  
  7.744   -0.02    0.179   0.074   0.14431    -0.205715  5.471    7.615    4.45    -1.429782   -1.520132  
  7.744   0.013    0.094   0.029   -0.093946  -1.061425  7.747    10.267   4.265   -1.940214   -2.086816  
  7.744   -0.053   0.157   0.045   0.582383   0.274998   8.535    12.293   5.639   -1.908666   -2.16091   
  7.744   -0.018   0.176   0.062   0.207414   0.18382    5.412    9.745    5.638   -1.931429   -1.9091    
  7.744   0.004    0.161   0.087   -0.146571  -0.417952  5.907    8.53     4.05    -2.064187   -2.405175  
  7.744   -0.051   0.174   0.064   0.376453   -0.195992  8.297    11.685   5.639   -1.935131   -2.135239  
  7.744   -0.055   0.153   0.018   0.64386    -0.028121  10.482   14.947   6.011   -1.626071   -1.75061   
  7.744   -0.052   0.21    0.081   0.347383   -0.024874  8.053    14.106   6.879   -1.847649   -2.023155  
  7.744   -0.04    0.169   0.051   0.406364   0.108804   6.12     8.111    3.497   -1.588269   -1.458626  
  7.744   -0.014   0.205   0.084   0.11843    -0.260782  12.084   16.741   6.984   -1.851233   -2.154604  
  7.744   -0.023   0.164   0.061   0.314697   0.019933   4.237    8.686    5.042   -1.574339   -1.531614  
  7.744   -0.027   0.146   0.043   0.480178   0.637327   5.225    7.934    5.118   -2.014547   -2.314404  
  7.744   -0.029   0.191   0.081   0.309448   -0.009851  11.45    15.791   6.416   -1.98262    -2.253758  
  7.744   -0.013   0.152   0.064   0.300639   0.338479   5.819    9.799    4.127   -2.069532   -2.230902  
  7.744   -0.056   0.153   0.042   0.727318   0.8797     4.913    7.66     3.462   -1.956389   -2.032076  
  7.744   -0.049   0.181   0.065   0.47852    0.345534   4.884    7.376    5.022   -1.498591   -1.529311  
  7.744   -0.052   0.19    0.069   0.470166   0.245983   6.662    11.943   7.051   -1.60585    -1.687834  
  7.744   -0.012   0.153   0.067   0.130779   -0.067097  9.019    13.476   7.539   -1.917863   -2.043455  
  7.744   0.034    0.165   0.059   -0.197492  -0.370859  6.744    8.596    2.957   -1.801388   -1.836662  
  7.744   -0.038   0.162   0.034   0.298332   -0.391735  9.114    14.197   7.262   -2.120901   -2.43391   
  7.744   -0.042   0.184   0.055   0.454208   0.212706   8.209    11.191   4.292   -1.915041   -2.098429  
  7.744   -0.007   0.17    0.084   0.053668   -0.196583  8.382    13.094   5.312   -2.013352   -2.204348  
  7.744   -0.02    0.163   0.038   0.359223   0.431551   7.353    10.235   4.177   -1.80932    -1.880131  
  7.744   -0.054   0.173   0.027   0.510486   -0.19787   5.032    5.415    1.571   -1.116227   -0.829836  
  7.744   -0.006   0.177   0.066   0.044171   -0.419823  4.464    7.965    5.189   -1.818067   -1.954662  
  7.744   -0.04    0.166   0.073   0.544145   0.48243    7.671    10.642   4.987   -1.92807    -2.335124  
  7.744   -0.038   0.188   0.079   0.368779   0.299443   6.805    9.042    4.207   -1.996172   -2.30945   
  7.744   -0.024   0.164   0.055   0.330644   0.106426   6.44     9.877    5.007   -2.259977   -2.687629  
  7.744   -0.017   0.129   0.048   0.470897   0.494655   6.382    8.807    4.121   -2.254086   -2.85769   
  7.744   -0.025   0.143   0.055   0.206408   -0.170145  8.322    10.884   4.082   -1.670837   -1.645674  
  7.744   -0.063   0.211   0.072   0.447305   -0.045828  4.003    4.956    2.359   -1.371964   -1.148379  
  7.744   -0.024   0.23    0.103   0.255233   0.106448   8.712    13.069   5.786   -2.016658   -2.399052  
  7.744   -0.023   0.128   0.013   0.415687   0.803356   6.708    11.134   4.294   -1.887576   -1.666127  
  7.744   0.012    0.2     0.092   -0.080102  -0.212402  6.915    8.857    2.244   -1.976526   -1.891795  
  7.744   -0.08    0.19    0.053   0.641161   0.47633    6.81     8.861    5.199   -2.098492   -2.62185   
  7.744   -0.033   0.17    0.066   0.360467   0.174065   7.327    10.22    4.993   -1.732619   -1.964307  
  7.744   -0.026   0.118   0.025   0.476462   0.064313   7.87     11.538   4.001   -2.005203   -1.988545  
  7.744   -0.067   0.183   0.039   0.655689   0.620763   7.712    12.134   6.118   -2.18448    -2.522897  
  7.744   -0.037   0.148   0.041   0.555664   0.341937   9.058    14.059   7.914   -2.021997   -2.225391  
  7.744   -0.019   0.183   0.06    0.306425   0.182952   5.083    8.436    6.359   -2.340489   -2.524656  
  7.744   -0.058   0.158   0.042   0.608035   0.592001   7.791    10.624   3.51    -2.112841   -2.498779  
  7.744   -0.037   0.219   0.099   0.273551   0.042425   6.691    9.883    3.235   -2.086444   -2.184746  
  7.744   -0.074   0.181   0.058   0.707699   0.620933   4.218    8.834    5.155   -2.320829   -2.396253  
  7.744   0.02     0.151   0.073   -0.12771   -0.217228  6.092    10.548   5.789   -1.780459   -1.739531  
  7.744   -0.006   0.135   0.038   0.210346   -0.111297  8.873    13.112   7.113   -1.926757   -2.114015  
  7.744   0.005    0.099   0.026   0.157043   0.522864   5.011    7.033    2.893   -1.712133   -1.026131  
  7.744   -0.031   0.154   0.053   0.298864   -0.141954  9.151    14.003   5.752   -1.654856   -1.726365  
  7.744   -0.049   0.203   0.064   0.457925   0.313938   4.126    5.985    4.041   -1.635328   -1.811625  
  7.744   -0.042   0.206   0.057   0.453959   0.547435   5.872    8.072    4.441   -1.880891   -2.089923  
  7.744   -0.006   0.149   0.064   0.136387   -0.390188  5.643    10.006   4.937   -2.185907   -2.149714  
  7.744   -0.021   0.138   0.026   0.445664   1.11707    8.177    12.705   6.215   -1.713418   -1.769108  
  7.744   -0.017   0.154   0.047   0.354319   0.293362   8.327    13.972   6.717   -1.709784   -1.824797  
  7.744   -0.045   0.186   0.086   0.3026     -0.110176  6.76     9.959    4.938   -1.662787   -1.41246   
  7.744   -0.057   0.172   0.054   0.475692   -0.336599  5.949    8.382    4.019   -1.852413   -1.857344  
  7.744   -0.037   0.163   0.06    0.506899   0.592124   4.348    6.556    3.401   -2.011534   -2.253267  
  7.744   -0.062   0.171   0.056   0.645901   0.461134   2.404    4.324    2.693   -1.275244   -1.973382  
  7.744   -0.058   0.156   0.04    0.600978   0.392369   5.58     6.876    2.627   -1.839567   -1.733088  
  7.744   -0.04    0.189   0.056   0.502111   0.682242   5.799    10.288   6.076   -2.414667   -2.795059  
  7.744   -0.062   0.228   0.093   0.390349   0.254146   5.293    8.001    4.112   -1.958262   -1.877554  
  7.744   -0.046   0.168   0.053   0.572453   0.550865   8.601    12.513   5.934   -2.034237   -2.333687  
  7.744   -0.034   0.204   0.08    0.243749   0.137083   8.31     12.79    6.674   -1.992337   -2.204452  
  7.748   -0.137   0.267   0.056   0.908953   0.888809   12.049   17.501   7.945   -1.812608   -1.905867  
  7.748   -0.173   0.3     0.102   1.316662   1.690753   5.983    9.653    5.862   -2.13347    -2.251843  
  7.748   -0.107   0.216   0.051   0.933957   0.851132   8.8      11.649   4.808   -1.750693   -1.902605  
  7.748   -0.108   0.201   0.077   1.181962   1.684128   8.21     14.455   6.926   -2.250846   -2.482735  
  7.748   -0.091   0.181   0.057   1.142838   1.842157   6.433    9.943    3.776   -1.714276   -1.70852   
  7.748   -0.155   0.274   0.086   1.273364   1.701066   6.313    10.211   3.451   -2.105912   -2.362442  
  7.748   -0.121   0.219   0.081   1.373981   2.035352   4.199    4.897    2.513   -1.440531   -1.482839  
  7.748   -0.144   0.258   0.09    1.26268    1.694593   8.084    11.95    4.342   -1.96728    -2.243661  
  7.748   -0.148   0.261   0.074   1.165175   1.296261   7.702    10.028   4.74    -1.699619   -2.17923   
  7.748   -0.139   0.243   0.07    1.206489   1.567178   6.745    9.551    4.244   -2.013198   -2.169522  
  7.748   -0.108   0.207   0.082   1.293686   1.606575   3.171    4.755    2.699   -2.039265   -2.216698  
  7.748   -0.096   0.183   0.063   1.089951   1.43703    7.199    10.687   5.251   -2.292996   -2.690211  
  7.748   -0.166   0.312   0.114   1.262214   1.683512   3.182    5.631    2.534   -2.234228   -2.256874  
  7.748   -0.118   0.229   0.085   1.246839   1.75197    8.854    13.001   5.984   -1.893216   -2.23703   
  7.748   -0.137   0.235   0.062   1.178484   1.619673   5.986    8.13     3.175   -1.778903   -1.737845  
  7.748   -0.156   0.27    0.1     1.3684     1.865232   5.817    7.144    2.219   -1.41306    -1.331736  
  7.748   -0.093   0.202   0.042   0.770923   1.155371   7.431    11.96    6.229   -1.909546   -2.081689  
  7.748   -0.117   0.226   0.089   1.194519   1.819686   12.179   15.232   5.844   -1.692055   -1.842956  
  7.748   -0.106   0.198   0.055   1.118891   1.211382   4.052    6.591    3.413   -1.911051   -1.951415  
  7.748   -0.117   0.225   0.087   1.245407   1.765758   4.256    6.553    4.564   -1.704634   -1.633452  
  7.748   -0.078   0.187   0.062   1.042618   1.735787   4.825    6.204    2.019   -1.383906   -1.085247  
  7.748   -0.155   0.246   0.065   1.385854   2.015247   6.911    10.787   4.754   -1.593801   -1.457952  
  7.748   -0.138   0.257   0.083   1.079459   1.189507   8.431    11.827   6.921   -1.95316    -2.259422  
  7.748   -0.099   0.217   0.064   1.102241   1.618474   12.799   17.936   7.242   -1.919546   -2.207134  
  7.748   -0.079   0.17    0.048   0.915252   1.016948   10.41    16.617   8.336   -2.174206   -2.379082  
  7.748   -0.099   0.191   0.063   1.25964    1.743609   6.14     8.046    2.763   -1.581103   -1.835804  
  7.748   -0.118   0.256   0.05    1.019693   1.23948    7.169    9.46     4.466   -1.668332   -1.871712  
  7.748   -0.132   0.24    0.085   1.283005   1.958944   9.753    13.046   4.445   -1.814817   -1.897081  
  7.748   -0.175   0.285   0.059   1.324735   1.74617    4.936    8.3      3.549   -2.06988    -2.312996  
  7.748   -0.136   0.243   0.069   1.020165   1.195439   8.893    13.915   6.059   -1.873412   -2.022646  
  7.748   -0.093   0.209   0.074   1.077031   1.486025   9.246    13.875   6.105   -1.711238   -1.691558  
  7.748   -0.163   0.287   0.083   1.214145   1.694886   9.344    13.36    5.438   -1.967877   -2.143066  
  7.748   -0.163   0.263   0.086   1.191423   1.25572    10.172   14.004   6.55    -1.991857   -2.41732   
  7.748   -0.104   0.189   0.047   1.077941   1.735296   6.933    11.926   6.235   -2.018642   -2.316713  
  7.748   -0.135   0.228   0.069   1.179173   1.646773   7.905    10.31    2.737   -1.624645   -1.017886  
  7.748   -0.117   0.249   0.075   1.033118   1.102742   7.097    11.423   5.065   -1.970783   -2.12144   
  7.748   -0.13    0.244   0.065   1.044147   1.159855   8.263    12.238   5.909   -2.161996   -2.471062  
  7.748   -0.152   0.278   0.089   1.265467   1.690178   2.352    3.834    1.993   -2.751002   -2.42044   
  7.748   -0.135   0.277   0.108   1.194518   1.40627    6.268    9.359    4.323   -1.795503   -1.650858  
  7.748   -0.152   0.264   0.073   1.242929   1.927704   6.127    8.704    3.67    -1.575676   -1.645732  
  7.748   -0.18    0.289   0.088   1.378782   1.899254   4.409    6.452    3.406   -2.127605   -2.396332  
  7.748   -0.126   0.249   0.073   1.138286   1.588184   9.418    14.272   6.064   -1.813187   -1.845247  
  7.748   -0.154   0.269   0.091   1.213778   1.448946   5.573    6.225    2.046   -1.839135   -2.544968  
  7.748   -0.132   0.232   0.059   1.068513   1.217225   4.139    6.887    3.511   -1.697358   -1.69091   
  7.748   -0.103   0.221   0.076   1.057309   1.528381   9.898    13.7     4.342   -1.669176   -1.570093  
  7.748   -0.148   0.297   0.102   0.908833   0.910098   8.11     10.903   3.127   -1.857989   -1.937111  
  7.748   -0.114   0.235   0.069   1.11374    1.452033   6.939    9.699    4.072   -2.231714   -2.598844  
  7.748   -0.141   0.22    0.063   1.186356   1.32136    5.226    8.378    4.698   -1.64691    -1.700056  
  7.748   -0.124   0.203   0.039   1.192321   1.586132   5.33     10.861   6.844   -2.216021   -2.273745  
  7.748   -0.106   0.219   0.094   1.147988   1.4624     6.58     10.498   5.033   -2.278562   -2.612319  
  7.748   -0.1     0.196   0.078   1.30777    1.966717   8.464    10.994   3.214   -1.83206    -2.370168  
  7.748   -0.156   0.282   0.1     1.233208   1.558478   9.311    13.261   5.36    -1.400337   -1.237876  
  7.748   -0.084   0.21    0.066   0.941202   1.38787    6.301    8.782    4.023   -1.757138   -1.833226  
  7.748   -0.097   0.177   0.047   1.127137   1.72903    6.75     9.35     4.886   -1.6615     -1.640635  
  7.748   -0.107   0.21    0.039   1.021835   1.425226   10.358   13.548   5.172   -1.820161   -1.997886  
  7.748   -0.128   0.231   0.083   1.382323   1.966787   7.668    13.493   6.608   -2.183256   -2.347445  
  7.748   -0.099   0.191   0.074   1.184967   1.771762   2.625    6.44     4.31    -2.31783    -2.180226  
  7.748   -0.152   0.265   0.07    1.178781   1.819954   4.323    5.348    4.723   -2.04383    -2.442516  
  7.748   -0.186   0.314   0.106   1.325215   1.638646   7.317    10.199   4.892   -1.725115   -1.910612  
  7.748   -0.09    0.167   0.049   1.237006   2.116403   5.526    7.707    3.853   -1.842714   -2.310009  
  7.748   -0.141   0.259   0.105   1.344543   1.71955    2.17     4.099    3.144   -1.861006   -1.521984  
  7.748   -0.129   0.233   0.062   1.291629   1.993627   7.268    9.696    3.53    -1.823727   -1.921699  
  7.748   -0.128   0.217   0.074   1.309871   2.264792   10.726   15.227   5.614   -1.842855   -1.891733  
  7.748   -0.14    0.265   0.097   1.11971    1.423319   7.756    11.358   5.985   -1.813126   -2.108201  
  7.748   -0.137   0.223   0.07    1.369159   1.817319   8.897    12.379   6.086   -1.723382   -2.091115  
  7.748   -0.146   0.244   0.065   1.298839   1.798826   7.389    11.906   6.858   -1.639292   -1.679973  
  7.748   -0.159   0.266   0.078   1.242442   1.553354   12.267   16.96    6.333   -1.892347   -2.035839  
  7.748   -0.13    0.236   0.065   1.158828   1.642677   8.713    13.713   6.357   -1.82714    -1.920667  
  7.748   -0.123   0.239   0.084   1.222212   1.320828   4.464    5.139    1.862   -1.95538    -2.212396  
  7.748   -0.12    0.238   0.076   1.081091   1.417713   8.364    13.305   6.537   -2.016041   -2.184627  
  7.748   -0.052   0.126   0.023   0.874825   2.437511   15.933   20.484   6.545   -1.78868    -1.868527  
  7.748   -0.185   0.279   0.112   1.550885   2.287024   7.561    8.783    2.224   -1.715248   -1.865063  
  7.748   -0.098   0.208   0.084   1.074291   1.314324   8.272    12.957   5.572   -2.193763   -2.52187   
  7.748   -0.108   0.205   0.059   1.119511   1.540441   8.388    12.012   5.61    -1.736074   -1.736606  
  7.748   -0.128   0.237   0.077   1.166204   1.348764   8.351    11.127   3.787   -1.858683   -2.032154  
  7.748   -0.134   0.232   0.051   1.165026   1.496492   6.422    9.168    4.648   -2.399181   -2.706876  
  7.748   -0.125   0.228   0.062   1.105218   1.509651   6.502    8.6      2.614   -1.656384   -1.670553  
  7.748   -0.15    0.246   0.079   1.27399    1.702516   6.054    9.932    5.004   -1.810456   -1.607697  
  7.748   -0.103   0.219   0.089   1.178561   1.474612   3.592    6.267    4.187   -2.518025   -2.70733   
  7.748   -0.128   0.212   0.075   1.298618   1.881935   5.567    10.431   5.882   -1.390581   -1.470593  
  7.748   -0.102   0.233   0.082   0.994018   1.315829   7.817    11.659   5.459   -1.512108   -1.714676  
  7.748   -0.123   0.225   0.051   1.011008   1.267136   6.927    9.542    4.073   -2.036092   -2.549498  
  7.748   -0.19    0.311   0.074   1.20452    1.494273   9.702    13.494   5.327   -1.802243   -1.972941  
  7.748   -0.12    0.225   0.062   1.125896   1.496447   6.237    6.188    0.63    -1.809401   -1.783775  
  7.748   -0.118   0.228   0.089   1.269815   1.627436   11.556   15.873   5.374   -1.691026   -1.598734  
  7.748   -0.114   0.229   0.111   1.322449   1.753912   9.604    12.472   4.081   -1.888487   -2.094672  
  7.748   -0.152   0.254   0.09    1.27817    1.699043   4.943    7.665    4.587   -1.568379   -1.950301  
  7.748   -0.145   0.244   0.074   1.289645   1.783735   9.637    13.972   6.547   -1.532578   -1.585801  
  7.748   -0.091   0.176   0.049   1.150242   1.972619   10.403   14.164   5.761   -1.78363    -1.897852  
  7.748   -0.099   0.189   0.057   1.276733   1.827812   4.808    6.468    3.079   -1.992691   -2.293483  
  7.748   -0.183   0.272   0.066   1.303121   1.687401   7.062    9.863    4.325   -1.606258   -1.473777  
  7.748   -0.056   0.131   0.068   1.233359   2.215954   5.096    5.954    2.831   -1.846199   -2.31355   
  7.748   -0.176   0.302   0.089   1.23281    1.505799   8.984    13.91    6.514   -1.603149   -1.759268  
  7.748   -0.104   0.176   0.051   1.173254   1.848604   9.075    12.587   4.536   -1.644661   -1.521921  
  7.748   -0.067   0.187   0.052   0.868842   1.384866   7.459    10.909   5.591   -1.790018   -1.592898  
  7.748   -0.129   0.242   0.099   1.325207   1.971785   6.54     8.63     3.887   -2.195572   -2.581692  
  7.748   -0.17    0.291   0.091   1.327338   1.727132   6.061    9.587    4.513   -2.188301   -2.37117   
  7.748   -0.113   0.222   0.088   1.258193   1.722491   8.841    15.54    8.182   -2.400581   -2.737476  
  7.748   -0.128   0.232   0.06    1.104169   1.304046   6.138    9.204    3.055   -1.954112   -1.870685  
  7.748   -0.131   0.235   0.067   1.281969   2.027008   6.041    9.815    5.111   -2.207528   -2.59691   
  7.752   -0.136   0.209   0.054   1.292811   1.862834   8.658    13.537   7.167   -1.774834   -2.132576  
  7.752   -0.137   0.251   0.079   1.197607   1.606141   9.622    12.766   4.545   -1.633548   -2.053773  
  7.752   -0.145   0.283   0.11    1.229009   1.470704   7.32     10.141   4.338   -1.401411   -1.491017  
  7.752   -0.131   0.23    0.056   1.140283   1.578903   7.663    8.587    4.029   -1.939114   -2.310632  
  7.752   -0.114   0.205   0.042   1.160521   1.569996   5.669    8.596    4.905   -2.022266   -2.252409  
  7.752   -0.148   0.253   0.066   1.1516     1.232614   10.239   13.557   6.191   -1.968713   -2.103413  
  7.752   -0.155   0.253   0.057   1.162439   1.490882   10.873   14.562   5.741   -2.096238   -2.566063  
  7.752   -0.103   0.2     0.076   1.293233   1.553338   9.534    12.241   4.084   -1.617885   -1.741029  
  7.752   -0.153   0.286   0.116   1.435964   1.957141   3.398    4.425    1.097   -1.793084   -2.243478  
  7.752   -0.081   0.181   0.053   1.057796   1.659248   11.811   15.023   5.627   -1.904645   -2.425305  
  7.752   -0.188   0.338   0.12    1.223349   1.513436   8.851    12.28    4.243   -1.958095   -2.372197  
  7.752   -0.144   0.245   0.067   1.267481   1.532566   5.556    8.112    3.776   -2.323253   -2.17353   
  7.752   -0.176   0.28    0.096   1.510962   1.865301   6.438    9.236    4.133   -1.519167   -1.503539  
  7.752   -0.1     0.179   0.05    1.192681   1.540603   9.053    12.031   5.205   -1.947294   -2.478837  
  7.752   -0.112   0.198   0.057   1.202886   1.874152   6.866    11.752   6.827   -2.15856    -2.438001  
  7.752   -0.121   0.208   0.054   1.173359   1.667591   5.218    5.207    1.524   -1.886474   -2.840319  
  7.752   -0.111   0.178   0.053   1.299198   2.073483   7.364    10.461   4.594   -1.647442   -1.616892  
  7.752   -0.195   0.351   0.138   1.371802   1.644905   13.348   16.483   5.057   -1.681803   -1.766272  
  7.752   -0.118   0.201   0.058   1.220969   1.971402   7.706    12.358   5.27    -1.836445   -1.838053  
  7.752   -0.134   0.235   0.098   1.455565   2.053153   6.968    11.591   5.286   -1.856764   -1.955445  
  7.752   -0.149   0.266   0.109   1.31953    1.87322    4.639    7.349    4.371   -2.058278   -2.28337   
  7.752   -0.124   0.238   0.074   1.311352   1.799477   8.279    11.269   3.369   -1.623823   -1.4703    
  7.752   -0.144   0.261   0.091   1.165282   1.29826    3.701    3.945    1.999   -1.579022   -1.183274  
  7.752   -0.104   0.176   0.021   0.984055   0.737776   11.03    15.032   5.639   -1.629658   -1.727097  
  7.752   -0.174   0.323   0.09    1.267167   1.624913   6.37     9.702    4.214   -1.986588   -2.230801  
  7.752   -0.122   0.227   0.098   1.510372   2.220578   11.891   15.72    5.506   -1.765165   -2.029826  
  7.752   -0.093   0.179   0.031   1.005012   1.629129   9.664    13.071   4.726   -1.687287   -1.926983  
  7.752   -0.086   0.164   0.059   1.196911   1.614447   6.53     10.013   5.501   -2.103805   -2.309082  
  7.752   -0.114   0.227   0.068   1.066986   1.396522   5.601    7.778    2.899   -1.743869   -2.00406   
  7.752   -0.134   0.251   0.054   1.031291   1.545999   9.628    10.595   4.723   -1.914583   -2.668981  
  7.752   -0.147   0.258   0.116   1.541144   2.10296    7.115    11.168   4.136   -2.156473   -2.44058   
  7.752   -0.13    0.218   0.069   1.270858   1.739575   7.319    9.669    4.369   -1.989227   -2.388071  
  7.752   -0.144   0.257   0.074   1.166594   1.69614    8.687    11.755   3.975   -1.817845   -2.063492  
  7.752   -0.13    0.246   0.093   1.210095   1.571492   8.048    10.298   4.01    -1.800903   -1.929306  
  7.752   -0.145   0.284   0.084   1.054847   1.147177   5.592    7.358    3.638   -2.021575   -2.415936  
  7.752   -0.106   0.189   0.06    1.149793   1.696706   8.474    12.5     4.902   -1.916611   -2.109596  
  7.752   -0.108   0.214   0.062   1.088343   1.284175   4.456    5.684    3.443   -1.7341     -1.623322  
  7.752   -0.1     0.189   0.058   1.117714   1.506736   7.206    8.697    2.217   -1.653811   -2.330513  
  7.752   -0.124   0.227   0.112   1.453918   1.96624    6.997    12.235   7.19    -2.151288   -2.160385  
  7.752   -0.16    0.247   0.075   1.310988   1.861419   7.279    10.611   5.439   -2.196243   -2.56202   
  7.752   -0.145   0.233   0.081   1.284388   1.838508   7.709    9.99     3.796   -1.42173    -1.341094  
  7.752   -0.119   0.208   0.067   1.113248   1.274342   6.224    8.717    2.831   -1.709525   -1.5929    
  7.752   -0.106   0.197   0.065   1.266718   1.816737   2.918    4.43     2.841   -1.241977   -1.153504  
  7.752   -0.138   0.273   0.093   1.139437   1.495442   3.954    6.19     4.907   -2.525911   -2.805165  
  7.752   -0.149   0.258   0.079   1.186009   1.679824   5.356    6.544    1.2     -1.812374   -1.616963  
  7.752   -0.103   0.206   0.074   1.187035   1.760507   9.22     12.223   4.709   -1.820736   -2.079876  
  7.752   -0.112   0.198   0.058   1.000226   1.126395   5.056    8.021    3.682   -2.193543   -2.314071  
  7.752   -0.097   0.17    0.056   1.169262   1.565408   3.186    6.426    2.576   -2.304445   -2.328386  
  7.752   -0.104   0.229   0.088   1.165357   1.748906   3.625    5.679    3.209   -2.475702   -2.869233  
  7.752   -0.142   0.267   0.095   1.016411   1.108046   9.036    12.811   6.01    -1.846595   -2.218929  
  7.752   -0.121   0.231   0.092   1.309761   1.72099    5.032    8.868    4.722   -2.531958   -2.964963  
  7.752   -0.103   0.203   0.063   1.098572   1.669999   6.705    8.319    3.041   -1.929159   -2.189143  
  7.752   -0.079   0.17    0.056   1.134511   1.93085    9.312    12.326   4.248   -1.820107   -2.135706  
  7.752   -0.13    0.249   0.101   1.274906   1.499039   8.648    11.032   4.041   -2.04098    -2.32544   
  7.752   -0.132   0.239   0.087   1.298907   1.946208   7.67     10.485   4.887   -1.60994    -1.85559   
  7.752   -0.154   0.275   0.083   1.176532   1.512736   9.028    12.473   3.949   -1.751845   -1.646357  
  7.752   -0.112   0.192   0.048   1.267421   1.779288   7.236    8.607    3.755   -1.709939   -1.931821  
  7.752   -0.111   0.231   0.082   1.206014   1.520227   7.178    10.219   3.723   -1.878988   -1.783796  
  7.752   -0.115   0.187   0.038   1.16895    1.868317   7.794    10.271   4.194   -1.829728   -2.12864   
  7.752   -0.142   0.276   0.091   1.035559   1.15072    4.417    6.007    3.388   -1.749284   -1.952871  
  7.752   -0.108   0.18    0.044   1.197167   1.84227    7.085    10.095   4.632   -1.845654   -2.032469  
  7.752   -0.185   0.319   0.113   1.303839   1.64124    6.357    9.11     3.033   -1.90823    -1.842863  
  7.752   -0.101   0.163   0.083   1.396009   2.316032   10.702   15.631   6.475   -1.949799   -2.13201   
  7.752   -0.138   0.233   0.064   1.24535    1.616897   4.497    5.413    2.931   -1.997798   -1.975525  
  7.752   -0.124   0.265   0.094   1.201336   1.476069   8.841    10.89    3.716   -1.645557   -1.576746  
  7.752   -0.165   0.291   0.081   1.224614   1.598817   6.715    9.7      4.839   -1.937643   -1.989837  
  7.752   -0.115   0.207   0.062   1.127679   1.526101   8.819    13.363   5.879   -1.82643    -1.891191  
  7.752   -0.149   0.261   0.091   1.330973   1.74355    8.795    14.664   5.978   -1.8863     -2.025382  
  7.752   -0.112   0.168   0.033   1.244013   1.695369   7.126    9.971    3.71    -1.895431   -2.266132  
  7.752   -0.16    0.291   0.112   1.198223   1.5193     7.054    9.816    5.456   -1.913948   -2.088202  
  7.752   -0.121   0.216   0.062   1.188533   1.902926   4.751    6.585    2.694   -2.215378   -2.533372  
  7.752   -0.147   0.253   0.101   1.404546   1.926461   11.597   16.121   6.716   -1.894477   -2.105682  
  7.752   -0.145   0.241   0.089   1.380441   1.879617   10.005   14.33    5.471   -1.639707   -1.804948  
  7.752   -0.101   0.215   0.089   1.214414   1.611975   6.514    9.529    4.159   -1.848066   -1.994413  
  7.752   -0.132   0.231   0.048   1.027663   1.369467   7.682    11.373   4.573   -2.121361   -2.463655  
  7.752   -0.141   0.243   0.08    1.16529    1.341529   10.88    15.758   6.63    -2.061021   -2.428689  
  7.752   -0.089   0.199   0.069   0.969959   1.435416   6.894    9.803    4.352   -2.174273   -2.538223  
  7.752   -0.184   0.286   0.089   1.407066   2.129989   1.938    2.185    1.432   -1.629011   -2.173445  
  7.752   -0.076   0.161   0.048   1.132837   1.87882    7.594    9.58     5.201   -1.964975   -2.479494  
  7.752   -0.149   0.25    0.073   1.216273   1.603005   5.631    9.499    5.095   -1.947513   -1.888736  
  7.752   -0.128   0.202   0.033   1.204648   1.239097   7.01     8.635    3.839   -2.169369   -2.749937  
  7.752   -0.078   0.169   0.041   1.006862   1.391491   7.938    9.96     2.942   -1.949503   -2.463355  
  7.752   -0.125   0.211   0.059   1.374874   2.2802     8.349    11.938   3.809   -1.905289   -1.949059  
  7.752   -0.117   0.213   0.082   1.383226   2.012509   5.888    9.235    3.272   -2.083573   -2.329491  
  7.752   -0.134   0.255   0.072   1.147014   1.498546   8.065    11.013   4.812   -1.900085   -2.135855  
  7.752   -0.1     0.168   0.062   1.242896   1.837543   5.56     7.304    3.556   -2.133149   -2.424906  
  7.752   -0.091   0.165   0.054   1.257552   1.9708     6.357    6.039    1.927   -1.972087   -2.774402  
  7.752   -0.133   0.24    0.078   1.194348   1.555585   6.74     9.106    3.927   -1.948463   -2.357436  
  7.752   -0.107   0.21    0.04    0.960027   1.201831   8.239    11.207   5.196   -1.60899    -1.690744  
  7.752   -0.042   0.143   0.052   0.816759   1.773663   9.393    11.543   3.594   -1.693393   -2.055934  
  7.752   -0.172   0.3     0.102   1.257212   1.504828   8.376    10.972   3.938   -1.688967   -1.899265  
  7.752   -0.152   0.242   0.073   1.275094   1.854742   9.737    14.78    5.954   -1.924382   -2.042744  
  7.752   -0.152   0.257   0.082   1.23401    1.861487   9.865    12.291   4.176   -1.725916   -2.209331  
  7.752   -0.107   0.195   0.056   1.13014    1.408555   4.285    8.42     5.394   -2.227179   -2.262936  
  7.752   -0.12    0.218   0.084   1.33712    2.169705   6.974    9.527    3.56    -1.457517   -1.196702  
  7.752   -0.14    0.251   0.094   1.360345   1.863199   10.06    13.668   4.052   -1.876873   -2.026161  
  7.752   -0.1     0.195   0.055   1.079612   1.69969    7.675    10.355   4.966   -1.719179   -1.985789  
  7.752   -0.142   0.266   0.079   1.179328   1.499257   6.07     6.936    2.144   -1.44177    -1.232324  
  7.752   -0.108   0.243   0.088   0.988209   1.140115   10.586   13.253   4.048   -1.721343   -1.773056  
  7.752   -0.115   0.204   0.078   1.242781   1.552405   5.277    7.701    4.503   -2.160013   -2.283196  
  7.756   -0.181   0.327   0.113   1.292979   1.594528   6.726    8.923    3.249   -2.052713   -2.015919  
  7.756   -0.131   0.227   0.081   1.452986   1.901511   3.634    7.512    5.378   -1.911695   -2.095567  
  7.756   -0.165   0.281   0.09    1.204765   1.455644   8.065    12.133   4.817   -1.682602   -1.519987  
  7.756   -0.127   0.213   0.038   1.036448   1.281609   4.976    5.968    2.937   -1.691117   -2.004789  
  7.756   -0.09    0.171   0.06    1.032355   1.283872   7.222    10.547   5.995   -2.106575   -2.437992  
  7.756   -0.134   0.22    0.091   1.282951   2.007127   8.782    12.059   5.32    -1.997576   -2.304687  
  7.756   -0.099   0.207   0.072   1.199998   2.054793   10.19    14.401   6.616   -1.772364   -1.787046  
  7.756   -0.118   0.225   0.085   1.277909   1.833209   6.631    8.667    4.516   -1.890373   -2.158651  
  7.756   -0.154   0.252   0.074   1.197474   1.469892   6.29     8.0      4.11    -1.652622   -1.771526  
  7.756   -0.123   0.236   0.081   1.074686   1.450576   8.948    12.756   4.381   -1.79685    -1.8441    
  7.756   -0.096   0.196   0.062   1.114518   1.693282   5.798    9.552    5.799   -2.185479   -2.467408  
  7.756   -0.094   0.186   0.062   1.237163   1.80625    8.551    12.337   3.383   -1.960785   -2.329895  
  7.756   -0.137   0.239   0.086   1.164629   1.511341   4.762    6.775    3.622   -1.423218   -1.390802  
  7.756   -0.128   0.206   0.039   1.186342   1.678713   5.571    6.389    2.006   -1.633025   -2.021152  
  7.756   -0.153   0.271   0.1     1.324965   1.735088   8.503    11.554   5.179   -1.710296   -1.904246  
  7.756   -0.075   0.183   0.05    0.884612   1.19474    4.854    4.882    1.923   -1.794223   -2.47627   
  7.756   -0.149   0.251   0.074   1.096334   1.301088   6.306    8.978    4.573   -1.64718    -1.389585  
  7.756   -0.135   0.227   0.085   1.440689   2.244517   8.409    13.555   4.091   -2.218145   -2.288795  
  7.756   -0.127   0.24    0.096   1.244575   1.714727   5.357    9.446    5.378   -1.545645   -1.463875  
  7.756   -0.123   0.218   0.089   1.468388   1.894018   6.395    8.603    4.118   -1.926097   -2.032355  
  7.756   -0.174   0.292   0.098   1.229194   1.538144   11.421   14.958   5.484   -1.599524   -1.912542  
  7.756   -0.123   0.229   0.092   1.246998   1.915944   9.274    14.343   6.589   -1.687028   -1.557432  
  7.756   -0.139   0.277   0.087   0.990947   1.302554   6.55     8.12     3.855   -1.633076   -1.666797  
  7.756   -0.125   0.235   0.054   0.971038   1.266261   8.895    11.315   2.947   -1.821987   -1.778095  
  7.756   -0.11    0.248   0.094   1.079146   1.490403   8.986    12.988   4.202   -2.026617   -2.413603  
  7.756   -0.119   0.203   0.05    1.156562   1.849787   10.575   16.035   6.225   -1.662264   -1.611678  
  7.756   -0.148   0.259   0.086   1.338185   1.788844   9.373    13.364   3.945   -1.725207   -1.791358  
  7.756   -0.114   0.202   0.059   1.11336    1.460446   7.585    8.718    3.959   -2.189261   -2.710539  
  7.756   -0.123   0.232   0.073   1.302272   1.862822   4.424    6.055    1.873   -2.024358   -1.931881  
  7.756   -0.134   0.224   0.047   1.20723    1.492851   6.224    6.719    2.749   -1.839341   -2.566731  
  7.756   -0.111   0.197   0.047   1.162056   1.840152   6.134    9.148    4.429   -1.906054   -1.867566  
  7.756   -0.11    0.201   0.039   0.944998   1.225254   5.531    9.486    3.966   -2.038843   -1.884288  
  7.756   -0.11    0.221   0.096   1.292075   1.987816   3.554    5.126    3.647   -1.336918   -1.33488   
  7.756   -0.079   0.188   0.085   0.989529   1.220121   4.62     6.595    3.969   -1.504049   -1.81303   
  7.756   -0.115   0.217   0.076   1.221385   1.657077   11.472   13.885   3.986   -1.777707   -2.089022  
  7.756   -0.106   0.169   0.037   1.300557   1.76568    4.58     7.273    2.978   -2.532856   -2.863583  
  7.756   -0.128   0.212   0.06    1.263992   1.702271   7.11     8.314    2.154   -1.987058   -2.250761  
  7.756   -0.138   0.218   0.069   1.287877   2.132711   9.083    12.341   3.845   -1.619898   -1.180687  
  7.756   -0.147   0.243   0.073   1.299697   1.958927   12.123   16.347   6.627   -1.711939   -1.966342  
  7.756   -0.106   0.188   0.052   1.165143   1.847717   5.133    8.115    3.202   -1.883069   -1.739287  
  7.756   -0.157   0.219   0.044   1.322321   2.200411   6.982    11.45    5.475   -2.110115   -2.515056  
  7.756   -0.152   0.276   0.089   1.224945   1.631407   4.926    6.032    2.895   -1.795559   -2.237329  
  7.756   -0.12    0.223   0.073   1.252578   1.878741   8.466    11.757   5.215   -1.405184   -1.51614   
  7.756   -0.145   0.23    0.068   1.296775   2.076878   10.434   15.399   6.951   -1.515779   -1.560662  
  7.756   -0.099   0.205   0.059   1.060441   1.36787    3.908    5.467    3.547   -2.166196   -2.401052  
  7.756   -0.114   0.219   0.068   1.087753   1.472918   10.348   15.229   7.855   -1.941579   -2.14159   
  7.756   -0.095   0.187   0.075   1.304321   1.755947   5.087    5.483    2.361   -2.310173   3.096022   
  7.756   -0.103   0.219   0.104   1.307873   1.737343   8.039    11.698   5.29    -1.706547   -1.825204  
  7.756   -0.127   0.235   0.054   1.016439   1.359326   7.173    9.622    2.2     -1.70047    -2.140826  
  7.756   -0.111   0.216   0.094   1.334026   1.975037   8.604    11.604   4.691   -1.740417   -2.005303  
  7.756   -0.123   0.232   0.063   0.993835   1.088154   7.508    9.372    2.802   -1.579672   -1.712584  
  7.756   -0.156   0.262   0.084   1.398988   2.039122   7.939    10.424   4.227   -1.636845   -1.791371  
  7.756   -0.133   0.248   0.079   1.164509   1.533754   4.501    4.628    1.024   -2.082472   -1.041561  
  7.756   -0.132   0.23    0.074   1.344457   2.098806   5.613    7.535    3.898   -1.869875   -1.999597  
  7.756   -0.122   0.229   0.08    1.148347   1.762844   7.859    12.095   4.391   -1.487155   -1.165513  
  7.756   -0.104   0.178   0.061   1.339026   1.953904   9.397    12.745   4.647   -1.717535   -1.873393  
  7.756   -0.109   0.214   0.058   1.0117     1.433999   3.633    4.339    1.192   -1.794391   -1.613646  
  7.756   -0.132   0.253   0.082   1.21897    1.589739   11.728   16.46    7.003   -1.759879   -1.912348  
  7.756   -0.104   0.216   0.054   0.857373   1.083801   7.788    13.368   6.186   -1.878609   -2.004264  
  7.756   -0.135   0.247   0.089   1.273177   1.788345   3.948    7.043    4.061   -2.288931   -2.479136  
  7.756   -0.131   0.236   0.077   1.209142   2.049345   4.088    4.827    2.486   -1.310556   -1.823518  
  7.756   -0.098   0.195   0.076   1.294535   1.833733   6.198    8.041    3.672   -2.188294   -2.448078  
  7.756   -0.102   0.175   0.048   1.205466   1.781845   6.089    5.474    1.656   -1.715453   -1.886852  
  7.756   -0.127   0.24    0.089   1.183621   1.491318   10.874   15.635   6.508   -1.721138   -1.840754  
  7.756   -0.072   0.173   0.071   1.180545   2.074762   4.449    7.77     5.184   -1.336477   -1.106881  
  7.756   -0.132   0.275   0.106   1.056653   1.288072   8.608    10.57    3.228   -1.839591   -2.058133  
  7.756   -0.159   0.293   0.086   1.14151    1.453187   6.142    8.735    4.754   -1.79048    -1.935398  
  7.756   -0.14    0.245   0.074   1.2424     1.765416   6.317    9.036    2.458   -1.714479   -1.490042  
  7.756   -0.118   0.197   0.074   1.245952   1.760771   4.478    6.313    2.272   -2.387023   -2.829186  
  7.756   -0.143   0.277   0.112   1.307826   1.915585   4.627    4.707    1.081   -2.009677   -2.220202  
  7.756   -0.142   0.255   0.108   1.260286   1.670008   4.852    6.892    3.187   -1.309822   -1.41788   
  7.756   -0.161   0.278   0.078   1.154804   1.552032   10.561   13.67    3.465   -1.672286   -1.435345  
  7.756   -0.16    0.276   0.091   1.430583   2.027981   8.211    9.565    2.273   -1.833012   -2.286833  
  7.756   -0.171   0.251   0.063   1.355806   2.027478   6.067    9.201    4.897   -1.755295   -1.826362  
  7.756   -0.148   0.266   0.125   1.481747   2.00915    6.495    9.742    3.852   -2.14882    -2.67893   
  7.756   -0.147   0.252   0.099   1.266696   1.469053   5.754    8.715    3.651   -1.938935   -1.764348  
  7.756   -0.184   0.29    0.086   1.337269   1.794993   8.6      11.525   3.033   -1.7682     -1.863474  
  7.756   -0.117   0.215   0.064   1.200028   1.503854   8.056    10.829   3.822   -2.083762   -2.76697   
  7.756   -0.086   0.19    0.081   1.2304     1.935457   10.185   12.798   4.418   -1.88914    -2.130224  
  7.756   -0.184   0.306   0.108   1.229501   1.644917   0.33     1.191    2.246   -0.05329    -1.345388  
  7.756   -0.112   0.212   0.047   0.979895   1.327986   10.474   16.42    7.854   -1.899373   -2.149649  
  7.756   -0.14    0.248   0.062   1.114152   1.280596   6.302    10.064   4.698   -1.884161   -1.904401  
  7.756   -0.159   0.257   0.06    1.21325    1.502745   5.893    11.433   5.575   -2.434161   -2.657899  
  7.756   -0.128   0.23    0.079   1.366103   1.964176   8.642    12.932   4.475   -1.78868    -1.816506  
  7.756   -0.061   0.144   0.04    0.882144   1.561628   7.608    11.142   4.471   -1.91505    -2.174882  
  7.756   -0.128   0.223   0.062   1.241137   1.834883   4.957    7.404    4.878   -2.109403   -2.680574  
  7.756   -0.113   0.236   0.092   1.115725   1.53229    8.456    10.194   3.301   -1.661231   -1.653003  
  7.756   -0.165   0.302   0.099   1.13326    1.366806   8.158    11.27    4.666   -1.694392   -1.853495  
  7.756   -0.148   0.244   0.053   1.180838   1.559387   8.418    13.054   4.849   -1.672217   -1.491717  
  7.756   -0.122   0.208   0.05    1.22242    1.937349   9.135    11.521   4.312   -1.73723    -1.671611  
  7.756   -0.115   0.204   0.059   1.162084   1.859438   8.675    10.513   2.932   -1.704782   -1.971965  
  7.756   -0.184   0.304   0.118   1.415178   1.853346   6.89     8.427    1.96    -1.63636    -1.388885  
  7.756   -0.138   0.232   0.074   1.258139   1.729607   4.968    9.982    5.83    -2.468382   -2.78225   
  7.756   -0.125   0.211   0.064   1.160669   1.414529   3.814    6.429    3.712   -1.647476   -1.399973  
  7.756   -0.084   0.15    0.054   1.314522   2.037403   9.19     12.454   4.806   -1.894039   -2.333083  
  7.756   -0.102   0.224   0.068   1.055002   1.588026   9.496    11.393   3.852   -1.493588   -1.803328  
  7.756   -0.119   0.238   0.084   1.119937   1.512638   8.721    11.091   3.576   -1.737216   -2.350801  
  7.756   -0.053   0.135   0.032   0.935579   1.960442   7.999    11.354   4.67    -1.876095   -2.031473  
  7.756   -0.107   0.23    0.076   1.01501    1.306929   6.524    8.765    3.465   -2.063855   -2.6237    
  7.756   -0.174   0.303   0.111   1.335408   1.729419   7.771    9.507    4.69    -1.877695   -2.106854  
  7.759   -0.121   0.217   0.055   1.135272   1.532582   6.398    8.612    6.019   -2.064427   -2.703832  
  7.759   -0.153   0.265   0.099   1.339851   1.80017    8.621    10.82    4.941   -1.885483   -2.236561  
  7.759   -0.142   0.248   0.07    1.194957   1.621095   4.054    5.409    3.071   -2.11333    -2.502637  
  7.759   -0.094   0.157   0.042   1.172027   1.817898   1.726    3.262    3.184   -0.697207   -0.562999  
  7.759   -0.11    0.217   0.081   1.200821   1.898128   8.096    10.95    6.059   -1.928984   -2.296148  
  7.759   -0.144   0.277   0.114   1.340025   1.935505   7.545    10.69    5.302   -1.871899   -2.374063  
  7.759   -0.169   0.301   0.082   1.260988   1.767427   7.827    9.316    4.316   -1.784667   -2.179118  
  7.759   -0.12    0.194   0.053   1.224694   1.851442   5.989    7.294    3.54    -1.449967   -1.379641  
  7.759   -0.113   0.222   0.049   1.082492   1.513918   6.083    7.737    4.819   -2.243144   -2.8696    
  7.759   -0.159   0.296   0.077   1.156603   1.478635   4.586    6.593    3.748   -2.019134   -1.99637   
  7.759   -0.153   0.265   0.066   1.15271    1.54065    7.474    11.172   6.225   -1.753328   -2.019757  
  7.759   -0.146   0.267   0.086   1.243809   1.620516   2.984    3.328    1.045   -2.009353   -2.51542   
  7.759   -0.129   0.263   0.115   1.274511   1.881615   9.511    12.982   5.233   -1.646768   -1.757441  
  7.759   -0.155   0.245   0.061   1.270393   1.852979   7.509    9.852    4.514   -2.002408   -2.430389  
  7.759   -0.107   0.204   0.057   1.119191   1.696975   7.788    8.291    2.983   -1.579835   -2.30367   
  7.759   -0.185   0.312   0.115   1.289874   1.482696   8.412    11.842   4.227   -1.675397   -1.512052  
  7.759   -0.131   0.253   0.078   1.089405   1.317946   4.446    6.184    3.545   -1.943728   -2.174332  
  7.759   -0.12    0.231   0.064   1.209375   1.784206   9.034    13.791   5.389   -1.78177    -1.779721  
  7.759   -0.152   0.267   0.078   1.273918   1.650501   6.464    8.101    3.526   -1.93131    -2.589544  
  7.759   -0.134   0.26    0.069   1.033692   1.282482   2.953    3.553    2.31    -1.764098   -2.341746  
  7.759   -0.101   0.192   0.044   1.020366   1.73182    9.794    13.785   5.121   -1.834052   -2.123358  
  7.759   -0.104   0.198   0.039   1.125843   1.877512   9.469    11.98    4.824   -1.682325   -2.067917  
  7.759   -0.149   0.274   0.107   1.303205   1.682957   9.679    15.955   6.058   -2.055048   -2.137258  
  7.759   -0.119   0.237   0.083   1.11293    1.604379   8.558    10.845   4.097   -2.07528    -2.851573  
  7.759   -0.113   0.194   0.052   1.188906   2.000762   8.281    11.205   4.708   -1.938546   -2.080022  
  7.759   -0.091   0.176   0.064   1.343195   2.008775   7.077    9.784    4.046   -1.877661   -2.067953  
  7.759   -0.107   0.187   0.076   1.364619   2.056455   7.32     9.885    4.097   -1.712851   -1.642962  
  7.759   -0.093   0.201   0.079   1.35858    1.730774   9.999    13.841   4.942   -1.602949   -1.474276  
  7.759   -0.158   0.262   0.068   1.188758   1.456704   5.876    7.886    4.563   -1.886999   -2.378979  
  7.759   -0.138   0.255   0.072   1.090857   1.144447   3.98     3.948    1.087   -2.512548   2.203688   
  7.759   -0.11    0.206   0.068   1.185542   1.768317   4.133    6.047    3.544   -2.244123   -2.812248  
  7.759   -0.145   0.247   0.088   1.309195   1.524166   5.528    6.409    2.474   -1.931294   -2.051605  
  7.759   -0.159   0.266   0.091   1.440133   1.986718   5.286    6.029    4.548   -2.141264   -2.60074   
  7.759   -0.123   0.229   0.1     1.318187   1.836835   5.54     6.836    2.933   -1.686182   -2.02367   
  7.759   -0.142   0.266   0.084   1.12815    1.570456   12.969   19.357   7.768   -1.769816   -1.916389  
  7.759   -0.109   0.186   0.053   1.325904   2.04631    9.943    13.836   4.909   -1.583962   -1.505643  
  7.759   -0.135   0.25    0.072   1.109461   1.576628   3.341    8.94     5.025   -2.689417   -2.919072  
  7.759   -0.096   0.208   0.067   1.107488   1.646924   5.633    7.125    2.199   -1.67719    -1.531053  
  7.759   -0.083   0.182   0.055   1.288164   1.862786   5.398    5.867    2.352   -1.767035   -1.588305  
  7.759   -0.145   0.25    0.065   1.113721   1.373762   5.822    8.522    3.612   -1.334257   -1.334909  
  7.759   -0.158   0.298   0.118   1.127273   1.241591   6.301    7.786    2.316   -2.101254   -2.735955  
  7.759   -0.138   0.247   0.088   1.377109   2.014977   8.476    10.761   5.51    -1.888973   -2.289919  
  7.759   -0.094   0.166   0.064   1.375781   1.913373   6.46     8.186    3.209   -1.742981   -2.095054  
  7.759   -0.135   0.25    0.091   1.172522   1.594416   8.047    10.495   3.868   -1.558362   -1.577833  
  7.759   -0.096   0.184   0.047   1.112454   1.827861   5.939    7.21     3.779   -1.595313   -2.001311  
  7.759   -0.094   0.169   0.074   1.47111    2.432775   8.784    11.648   5.002   -1.863292   -2.292268  
  7.759   -0.141   0.261   0.098   1.341464   1.891571   7.383    9.27     3.734   -1.567781   -1.915911  
  7.759   -0.09    0.167   0.044   1.136099   2.093792   8.723    10.931   3.622   -1.943845   -2.238933  
  7.759   -0.105   0.209   0.079   1.16758    2.077834   6.721    8.701    4.004   -1.894127   -2.308105  
  7.759   -0.092   0.191   0.081   1.150079   1.657166   4.562    4.127    2.855   -1.793433   -2.369751  
  7.759   -0.118   0.214   0.064   1.178672   1.714569   11.274   15.423   5.322   -1.621535   -1.6237    
  7.759   -0.083   0.172   0.079   1.376592   2.079442   6.486    8.046    2.843   -1.457946   -1.535685  
  7.759   -0.13    0.26    0.097   1.068237   1.561878   4.706    6.461    2.909   -1.72924    -1.773136  
  7.759   -0.133   0.226   0.043   1.086777   2.02287    9.424    12.647   5.486   -1.648126   -1.908307  
  7.759   -0.146   0.285   0.083   0.957128   0.807989   4.434    6.289    3.747   -1.757732   -1.905605  
  7.759   -0.101   0.204   0.078   1.337868   2.395422   9.049    10.976   3.608   -1.669718   -2.247164  
  7.759   -0.127   0.255   0.098   1.22149    2.043843   4.666    9.046    5.177   -2.377498   -2.699556  
  7.759   -0.111   0.23    0.075   1.005482   0.906184   8.364    11.077   4.232   -1.73577    -1.733686  
  7.759   -0.14    0.231   0.066   1.211461   1.718395   5.431    7.771    4.93    -2.503769   2.978391   
  7.759   -0.104   0.202   0.061   1.253969   2.022251   6.312    9.2      4.279   -1.506736   -1.793734  
  7.759   -0.097   0.194   0.068   1.150881   1.679983   7.585    11.43    5.502   -1.495461   -1.651525  
  7.759   -0.156   0.246   0.05    1.149178   1.263519   7.541    11.775   6.417   -1.816105   -1.879966  
  7.759   -0.168   0.288   0.084   1.208373   1.525347   9.536    14.05    4.784   -1.667561   -1.646349  
  7.759   -0.125   0.227   0.089   1.252513   1.323289   11.743   15.893   5.794   -1.550163   -1.597048  
  7.759   -0.114   0.186   0.042   1.26636    2.484215   11.533   15.761   6.502   -1.795468   -2.044081  
  7.759   -0.116   0.232   0.073   1.121742   1.683382   8.18     10.554   4.941   -1.915279   -2.40638   
  7.759   -0.174   0.291   0.103   1.327788   1.642647   6.582    9.563    3.555   -1.728714   -1.659853  
  7.759   -0.131   0.227   0.066   1.338059   1.851852   7.498    9.041    2.651   -1.917477   -2.575526  
  7.759   -0.111   0.228   0.095   1.155631   1.476911   8.566    11.099   4.265   -1.827191   -2.184089  
  7.759   -0.079   0.162   0.047   1.015399   1.749705   8.257    9.266    3.79    -1.898723   -2.444142  
  7.759   -0.111   0.199   0.069   1.321037   1.958166   5.361    7.163    3.183   -1.595126   -1.86822   
  7.759   -0.15    0.255   0.081   1.346375   1.641355   10.146   14.025   6.033   -1.908938   -2.143539  
  7.759   -0.137   0.228   0.074   1.238847   1.198657   6.142    6.973    2.25    -1.716554   -1.92793   
  7.759   -0.154   0.262   0.073   1.35699    1.919691   5.389    8.031    3.567   -1.488957   -1.783005  
  7.759   -0.143   0.252   0.09    1.206195   1.509224   6.695    8.274    4.191   -2.106479   -2.783721  
  7.759   -0.128   0.214   0.059   1.288304   1.89504    7.748    10.862   5.477   -2.336415   -2.801955  
  7.759   -0.112   0.219   0.087   1.303722   1.845916   5.383    7.07     2.677   -2.015111   -2.407428  
  7.759   -0.113   0.235   0.074   0.975221   1.168523   5.356    6.91     3.25    -1.251672   -0.910206  
  7.759   -0.143   0.228   0.053   1.151896   1.415742   7.895    9.672    3.409   -1.779847   -2.463584  
  7.759   -0.132   0.246   0.091   1.202722   1.627166   9.495    9.44     2.814   -1.910483   -2.958479  
  7.759   -0.099   0.209   0.076   1.120061   1.67589    6.542    8.521    3.873   -1.998164   -2.28512   
  7.759   -0.078   0.159   0.053   1.194831   1.71746    3.94     6.364    4.898   -2.113173   -2.167991  
  7.759   -0.066   0.159   0.042   1.006988   1.524316   7.2      8.452    2.864   -2.055889   -2.789278  
  7.759   -0.104   0.208   0.065   1.145028   1.672722   7.682    10.363   4.921   -1.997665   -2.518611  
  7.759   -0.15    0.25    0.072   1.219484   1.650449   7.294    11.562   6.081   -1.666908   -1.719616  
  7.759   -0.162   0.286   0.089   1.250709   1.398784   6.385    7.681    3.887   -1.787449   -2.612784  
  7.759   -0.037   0.142   0.026   0.686339   1.483713   8.078    11.35    5.07    -1.944964   -2.108523  
  7.759   -0.098   0.182   0.041   1.057692   1.550966   7.573    11.017   4.36    -1.726506   -1.930949  
  7.759   -0.13    0.241   0.078   1.213007   1.687186   5.353    8.47     4.862   -2.521921   -2.861317  
  7.759   -0.119   0.242   0.102   1.371143   1.902201   9.217    13.822   7.806   -2.008775   -2.196543  
  7.759   -0.124   0.246   0.064   0.940977   0.989784   7.674    11.221   5.081   -2.00869    -2.244018  
  7.759   -0.132   0.236   0.054   1.149764   1.548344   7.728    10.12    4.742   -2.109768   -2.601655  
  7.759   -0.136   0.234   0.091   1.462787   2.038736   5.987    9.463    5.3     -2.152284   -2.549308  
  7.759   -0.097   0.184   0.032   1.018532   1.310165   9.6      12.861   4.913   -1.768009   -1.806622  
  7.759   -0.125   0.219   0.092   1.445951   2.311605   11.747   15.948   5.941   -2.02265    -2.43335   
  7.759   -0.146   0.251   0.089   1.360672   1.829082   6.555    7.449    3.11    -1.678923   -1.903468  
  7.759   -0.13    0.215   0.044   1.10371    1.38146    7.115    9.054    4.13    -1.891903   -2.397264  
  7.759   -0.114   0.204   0.066   1.160274   1.390387   6.986    8.788    2.993   -1.641687   -1.436919  
  7.759   -0.138   0.262   0.071   1.149786   1.802766   7.996    10.794   4.801   -1.88512    -2.130779  
  7.759   -0.135   0.261   0.087   1.282193   1.767157   3.524    4.472    1.782   -1.999764   -2.064505  
  7.763   -0.089   0.172   0.052   1.278492   2.289858   8.462    10.573   3.599   -1.668934   -1.883501  
  7.763   -0.136   0.232   0.08    1.436138   1.964456   8.478    13.384   5.827   -1.903119   -2.123919  
  7.763   -0.138   0.245   0.088   1.277436   1.775878   9.222    12.404   5.138   -1.643549   -1.582465  
  7.763   -0.092   0.182   0.062   1.210335   1.572655   6.407    8.434    3.703   -1.943647   -2.059523  
  7.763   -0.201   0.335   0.09    1.300591   1.661767   8.029    10.321   3.491   -1.87533    -2.320884  
  7.763   -0.144   0.274   0.093   1.076404   1.416955   4.278    6.27     2.958   -1.983074   -2.250976  
  7.763   -0.121   0.213   0.065   1.14173    1.387359   7.934    10.746   4.356   -2.18447    -2.671613  
  7.763   -0.144   0.242   0.103   1.387125   2.179454   2.173    3.608    2.947   -2.562477   -2.765376  
  7.763   -0.137   0.254   0.074   1.08794    1.228777   3.689    6.192    3.606   -2.338578   -2.287072  
  7.763   -0.103   0.18    0.058   1.151719   1.677986   4.283    4.232    2.79    -2.371532   -3.120843  
  7.763   -0.174   0.292   0.128   1.46508    2.11282    6.195    8.975    4.679   -2.160125   -2.706737  
  7.763   -0.152   0.247   0.077   1.251593   1.752073   3.354    6.453    3.175   -2.289797   -2.515031  
  7.763   -0.155   0.275   0.074   1.166013   1.660191   3.285    4.713    2.075   -2.030048   -2.3374    
  7.763   -0.089   0.186   0.094   1.337544   1.98539    7.558    10.913   4.678   -1.892987   -2.296906  
  7.763   -0.115   0.198   0.071   1.332281   2.111619   5.731    5.581    1.302   -1.627402   -2.213904  
  7.763   -0.139   0.251   0.091   1.200493   1.503825   5.854    9.072    3.422   -1.666294   -1.884146  
  7.763   -0.104   0.188   0.047   1.077754   1.951327   3.747    3.062    1.133   -1.701126   -2.621906  
  7.763   -0.125   0.225   0.054   1.153192   1.819605   5.618    6.897    2.432   -1.759795   -1.990008  
  7.763   -0.117   0.242   0.07    1.12365    1.497845   8.574    11.748   5.466   -1.917704   -2.30975   
  7.763   -0.121   0.245   0.095   1.116558   1.347914   6.67     9.833    5.546   -2.048487   -2.084135  
  7.763   -0.142   0.252   0.096   1.336843   1.807039   4.442    6.239    3.572   -1.560071   -1.731089  
  7.763   -0.113   0.19    0.067   1.387444   2.096304   7.998    11.081   4.926   -1.996574   -2.336643  
  7.763   -0.146   0.234   0.059   1.254354   1.607261   5.659    7.716    4.914   -2.075815   -2.451355  
  7.763   -0.13    0.247   0.092   1.296558   1.800964   7.307    10.748   5.401   -2.000322   -2.275128  
  7.763   -0.117   0.193   0.068   1.287052   1.95208    6.488    8.189    3.651   -1.88125    -2.322061  
  7.763   -0.177   0.298   0.102   1.406923   1.836001   8.193    10.99    3.302   -1.863377   -1.854094  
  7.763   -0.165   0.298   0.136   1.499145   2.103202   6.472    10.438   5.469   -2.297638   -2.662145  
  7.763   -0.137   0.254   0.091   1.170588   1.589489   7.139    10.216   2.649   -1.928268   -2.157055  
  7.763   -0.123   0.219   0.068   1.029991   1.249457   8.033    10.49    4.316   -1.882083   -2.130895  
  7.763   -0.11    0.211   0.06    1.15116    1.233451   8.018    11.353   4.113   -1.971499   -2.211095  
  7.763   -0.177   0.281   0.079   1.298475   1.644771   0.921    3.795    3.487   2.405962    2.153522   
  7.763   -0.174   0.29    0.096   1.399866   1.707917   6.808    9.413    4.106   -1.896558   -2.087794  
  7.763   -0.17    0.285   0.091   1.280541   1.588226   8.109    12.372   6.032   -1.710363   -1.834096  
  7.763   -0.149   0.258   0.074   1.354161   1.933888   9.738    11.54    4.617   -1.981865   -2.69068   
  7.763   -0.103   0.195   0.076   1.151937   1.741507   9.257    13.356   5.785   -1.759839   -2.045958  
  7.763   -0.107   0.207   0.061   1.057956   1.390233   10.197   17.003   8.888   -2.003159   -2.047967  
  7.763   -0.111   0.209   0.035   0.917807   0.901854   5.608    6.811    1.975   -1.476218   -1.248211  
  7.763   -0.154   0.273   0.107   1.393522   1.953541   8.131    10.806   3.812   -1.838436   -2.306527  
  7.763   -0.109   0.21    0.064   1.146039   1.732013   9.692    13.993   4.713   -1.407545   -1.412336  
  7.763   -0.159   0.251   0.065   1.324133   1.869221   13.453   17.292   4.63    -1.576645   -1.660277  
  7.763   -0.14    0.252   0.065   1.125093   1.431683   6.593    9.657    4.306   -2.204524   -2.618591  
  7.763   -0.19    0.335   0.11    1.293871   1.599121   10.021   13.489   5.218   -1.905745   -2.311933  
  7.763   -0.131   0.253   0.107   1.194286   1.764899   7.895    12.393   5.836   -2.315511   -2.590369  
  7.763   -0.114   0.248   0.098   1.300756   1.786292   3.575    5.057    1.734   -1.919198   -1.9688    
  7.763   -0.115   0.247   0.092   1.009976   1.141134   6.747    9.969    3.856   -2.00512    -2.425571  
  7.763   -0.114   0.213   0.055   1.061992   1.448484   7.783    10.782   3.994   -1.405583   -1.599281  
  7.763   -0.173   0.287   0.079   1.346875   2.007861   7.403    9.303    3.34    -1.512184   -1.692047  
  7.763   -0.168   0.272   0.07    1.281654   1.78586    4.717    6.257    3.13    -1.545456   -1.522243  
  7.763   -0.125   0.208   0.077   1.384301   2.132266   3.632    6.873    4.788   -2.516217   -2.702247  
  7.763   -0.158   0.31    0.124   1.144574   1.383351   4.505    7.119    4.366   -1.659875   -1.469775  
  7.763   -0.13    0.235   0.095   1.416633   1.911887   11.418   15.447   4.609   -1.514809   -1.594198  
  7.763   -0.104   0.202   0.061   1.096659   1.935261   3.799    6.852    4.021   -2.092527   -2.125857  
  7.763   -0.134   0.24    0.077   1.135893   1.339397   7.774    10.393   4.288   -1.924037   -2.20153   
  7.763   -0.144   0.241   0.072   1.21259    1.651063   3.775    4.347    1.518   -1.920413   -2.549011  
  7.763   -0.127   0.23    0.048   0.924795   1.151971   6.62     9.089    4.034   -1.726461   -2.161147  
  7.763   -0.121   0.221   0.069   1.199155   1.932699   11.13    14.106   6.624   -1.950375   -2.560573  
  7.763   -0.205   0.35    0.103   1.291418   1.421592   4.664    6.535    4.071   -1.850775   -2.056542  
  7.763   -0.158   0.252   0.084   1.361916   2.211586   7.887    11.775   5.231   -1.607516   -1.645321  
  7.763   -0.169   0.293   0.088   1.269993   1.685441   8.585    11.904   4.799   -1.418448   -1.292809  
  7.763   -0.118   0.234   0.096   1.281779   1.643684   12.917   17.574   7.915   -1.908006   -2.334778  
  7.763   -0.189   0.333   0.095   1.258982   1.536238   1.638    4.194    2.78    -0.727385   -0.637538  
  7.763   -0.1     0.216   0.08    1.153442   1.638798   7.962    9.314    3.334   -1.642332   -2.215899  
  7.763   -0.083   0.165   0.082   1.23552    1.779884   8.42     12.535   5.283   -1.451663   -1.45785   
  7.763   -0.103   0.211   0.064   0.961634   1.391686   7.313    10.958   5.487   -1.788234   -2.076303  
  7.763   -0.122   0.234   0.066   1.081887   1.584736   8.071    10.891   5.84    -2.011785   -2.457477  
  7.763   -0.156   0.286   0.118   1.22564    1.460024   5.172    7.779    3.049   -1.780966   -1.777406  
  7.763   -0.109   0.196   0.049   1.251106   1.727201   7.388    11.217   6.093   -1.981905   -2.415026  
  7.763   -0.141   0.24    0.091   1.449334   2.063916   5.106    8.167    3.875   -1.356978   -1.009034  
  7.763   -0.127   0.248   0.087   1.22628    1.665696   6.745    10.128   4.746   -2.255575   -2.858139  
  7.763   -0.105   0.176   0.038   1.234606   2.043775   8.499    12.516   5.479   -1.738329   -1.732281  
  7.763   -0.103   0.205   0.081   1.344471   2.098647   6.182    9.43     4.535   -2.145574   -2.400549  
  7.763   -0.165   0.272   0.057   1.127541   1.518925   7.751    10.584   3.99    -1.722846   -2.081896  
  7.763   -0.135   0.261   0.076   1.252113   1.686052   8.372    12.647   5.335   -1.972914   -2.226035  
  7.763   -0.095   0.164   0.058   1.274457   2.339297   11.281   16.159   5.95    -2.019869   -2.429506  
  7.763   -0.128   0.221   0.066   1.289056   1.910788   6.601    9.004    3.855   -1.840514   -2.08874   
  7.763   -0.117   0.215   0.072   1.23633    1.728456   4.208    5.485    2.888   -1.898167   -2.108918  
  7.763   -0.099   0.205   0.082   1.193214   1.855395   10.089   14.258   6.276   -1.898517   -2.2127    
  7.763   -0.119   0.225   0.082   1.429744   2.243525   8.029    9.033    4.132   -1.484023   -1.712945  
  7.763   -0.126   0.233   0.082   1.300202   2.160418   5.028    5.618    0.997   -1.761996   -0.834916  
  7.763   -0.115   0.219   0.078   1.256477   1.744557   10.79    13.087   4.378   -1.716431   -2.264236  
  7.763   -0.107   0.255   0.088   1.010501   1.318023   9.207    13.548   5.682   -1.606954   -1.542601  
  7.763   -0.158   0.258   0.073   1.342239   1.804908   7.225    11.557   6.0     -1.712563   -1.579218  
  7.763   -0.101   0.212   0.068   1.197889   1.655167   7.394    11.185   6.242   -1.878763   -2.175672  
  7.763   -0.122   0.263   0.094   1.087923   1.495325   8.096    10.279   3.524   -1.77657    -2.135972  
  7.763   -0.134   0.226   0.08    1.454231   2.270941   6.335    7.142    2.365   -1.70405    -1.973088  
  7.763   -0.201   0.339   0.11    1.437188   1.899922   5.816    7.095    2.658   -1.66014    -2.241147  
  7.763   -0.133   0.267   0.107   1.285246   1.703874   6.3      8.714    3.682   -1.18004    -0.884733  
  7.763   -0.092   0.187   0.081   1.197413   1.6879     6.85     11.864   5.883   -2.229745   -2.606385  
  7.763   -0.097   0.195   0.083   1.239583   1.9599     8.462    10.012   3.092   -1.742377   -2.164416  
  7.763   -0.127   0.235   0.076   1.179364   1.566724   2.804    3.379    2.498   -2.311293   -2.485516  
  7.763   -0.11    0.227   0.101   1.237147   1.585152   7.59     8.802    3.359   -1.703378   -2.065076  
  7.763   -0.126   0.236   0.063   1.269962   1.933705   5.838    7.736    5.608   -2.237398   -2.780668  
  7.763   -0.146   0.252   0.075   1.268097   1.439172   4.925    5.473    2.793   -1.974182   -2.454131  
  7.763   -0.116   0.2     0.079   1.37615    2.188858   8.827    11.461   4.508   -1.957975   -2.416619  
  7.763   -0.173   0.277   0.072   1.270251   1.962461   6.609    7.855    2.472   -1.855779   -2.389098  
  7.763   -0.145   0.254   0.086   1.554007   2.218623   8.259    12.443   5.115   -1.696687   -1.65965   
  7.763   -0.092   0.177   0.07    1.188062   2.14021    7.37     10.949   4.114   -1.885712   -1.922642  
  7.763   -0.131   0.23    0.071   1.366534   1.98288    8.551    12.199   6.113   -1.909699   -2.136473  
  7.763   -0.096   0.175   0.065   1.317287   2.283577   8.89     10.945   3.042   -1.713181   -1.637824  
  7.763   -0.121   0.258   0.093   1.24231    1.711986   5.331    6.892    3.796   -2.029192   -2.501278  
  7.767   -0.104   0.195   0.055   1.099261   1.440258   4.598    7.02     3.602   -1.483118   -1.576645  
  7.767   -0.076   0.157   0.061   1.246461   1.825565   10.206   13.356   4.383   -1.650094   -1.829364  
  7.767   -0.11    0.186   0.056   1.310876   2.28448    4.129    6.989    4.04    -1.971762   -1.960888  
  7.767   -0.11    0.224   0.096   1.385433   2.131014   8.392    10.353   5.318   -2.098933   -2.851242  
  7.767   -0.109   0.239   0.064   0.985479   1.268422   5.455    8.118    4.055   -2.325285   -2.671818  
  7.767   -0.155   0.266   0.079   1.262556   2.007078   9.283    11.959   4.573   -1.478371   -1.474403  
  7.767   -0.148   0.241   0.09    1.316135   1.897116   5.104    8.55     4.785   -1.539379   -1.489928  
  7.767   -0.13    0.223   0.075   1.284427   1.722616   9.182    13.043   5.125   -1.637151   -1.588379  
  7.767   -0.137   0.257   0.086   1.117908   1.529202   6.23     10.1     5.131   -1.988564   -2.147843  
  7.767   -0.112   0.226   0.081   1.167935   1.599595   6.87     8.913    3.949   -1.768304   -1.70725   
  7.767   -0.085   0.188   0.032   0.880849   1.431453   6.983    10.704   5.146   -1.565782   -1.506635  
  7.767   -0.113   0.183   0.077   1.463092   2.296716   7.22     9.665    3.318   -1.942471   -2.081797  
  7.767   -0.159   0.272   0.077   1.211651   1.684383   12.691   16.51    5.85    -1.600507   -1.7664    
  7.767   -0.081   0.177   0.056   1.115384   1.585963   4.13     6.577    3.92    -2.267174   -2.579033  
  7.767   -0.095   0.185   0.039   0.856057   0.801183   5.011    6.196    2.371   -1.878205   -1.785255  
  7.767   -0.134   0.233   0.084   1.374493   1.943083   8.126    10.481   4.405   -2.083554   -2.441343  
  7.767   -0.071   0.17    0.033   0.934675   1.26575    6.013    8.186    3.585   -1.97249    -2.457894  
  7.767   -0.141   0.259   0.074   1.135871   1.341336   7.903    10.804   4.342   -1.933643   -2.106706  
  7.767   -0.123   0.197   0.074   1.359591   2.082126   9.871    11.318   4.492   -1.970353   -2.838331  
  7.767   -0.17    0.309   0.099   1.209784   1.459764   5.442    8.384    3.55    -2.196144   -2.305112  
  7.767   -0.128   0.227   0.06    1.054407   1.382503   7.819    9.469    2.998   -1.458623   -1.30928   
  7.767   -0.131   0.233   0.087   1.281372   1.878637   10.736   18.388   8.571   -1.892186   -2.056392  
  7.767   -0.109   0.209   0.082   1.232113   1.82729    3.787    6.704    4.135   -2.408775   -2.469983  
  7.767   -0.126   0.234   0.08    1.257026   1.743713   7.655    11.359   4.391   -1.74494    -2.070367  
  7.767   -0.145   0.252   0.082   1.129985   1.427738   9.113    12.768   4.898   -1.857068   -2.057933  
  7.767   -0.161   0.26    0.074   1.275346   1.720606   7.728    11.556   4.869   -2.057017   -2.422493  
  7.767   -0.112   0.188   0.047   1.209036   1.680691   5.632    9.177    4.725   -2.040665   -2.07429   
  7.767   -0.154   0.265   0.092   1.201586   1.614119   6.086    5.735    0.687   -1.174557   -0.975229  
  7.767   -0.122   0.206   0.064   1.270235   2.092093   8.265    11.244   4.28    -1.844271   -2.017206  
  7.767   -0.184   0.293   0.072   1.190053   1.295117   4.612    5.124    1.4     -1.364894   -1.177932  
  7.767   -0.13    0.231   0.076   1.352799   1.992717   3.003    5.376    3.504   -2.896503   3.066168   
  7.767   -0.159   0.265   0.091   1.330696   2.000215   9.025    11.037   4.764   -1.862566   -2.31543   
  7.767   -0.081   0.172   0.051   0.989861   1.52062    3.172    8.839    6.584   -2.623977   -2.783451  
  7.767   -0.146   0.24    0.061   1.233276   1.842796   7.714    7.926    2.834   -1.343193   -1.704803  
  7.767   -0.094   0.177   0.061   1.305955   2.014765   6.462    10.58    4.5     -1.752782   -1.505922  
  7.767   -0.117   0.23    0.067   1.214107   2.030056   7.127    9.902    3.709   -1.708116   -1.943784  
  7.767   -0.113   0.224   0.071   0.94003    0.964171   8.738    12.658   6.596   -1.723076   -1.857211  
  7.767   -0.145   0.256   0.109   1.454893   2.007576   9.463    13.365   5.967   -1.816802   -2.01786   
  7.767   -0.111   0.213   0.041   0.865776   0.84031    7.23     10.73    3.621   -1.871089   -2.102289  
  7.767   -0.159   0.265   0.095   1.479918   1.996269   6.976    10.206   5.455   -2.091368   -2.504991  
  7.767   -0.101   0.195   0.08    1.28444    1.971975   2.443    6.793    5.618   -2.825111   -2.858107  
  7.767   -0.143   0.232   0.062   1.211477   1.409203   7.21     9.107    3.244   -1.94795    -2.301607  
  7.767   -0.129   0.249   0.07    1.165494   1.549039   6.932    11.021   5.391   -1.416779   -1.264857  
  7.767   -0.104   0.185   0.044   1.122084   1.946998   6.068    9.002    4.395   -1.704994   -1.96872   
  7.767   -0.142   0.234   0.083   1.386445   1.902022   6.047    6.907    3.065   -1.764603   -2.253694  
  7.767   -0.087   0.177   0.086   1.395632   2.086357   6.924    8.118    2.309   -1.547446   -1.897054  
  7.767   -0.099   0.193   0.071   1.207312   2.248404   8.205    11.177   4.805   -1.694656   -1.873749  
  7.767   -0.124   0.255   0.08    1.053577   1.366888   5.997    8.776    3.451   -1.733258   -1.611185  
  7.767   -0.098   0.204   0.078   1.21276    1.688977   6.228    8.665    3.648   -1.778516   -1.887785  
  7.767   -0.093   0.227   0.076   1.036039   1.49226    11.133   14.602   5.441   -1.824554   -2.101795  
  7.767   -0.108   0.167   0.015   1.024761   2.274074   6.397    9.311    3.964   -1.66947    -1.753356  
  7.767   -0.187   0.335   0.091   1.172235   1.362353   9.606    15.549   6.899   -1.693816   -1.757273  
  7.767   -0.133   0.265   0.086   0.98206    1.082706   9.283    10.949   3.373   -1.648825   -1.938488  
  7.767   -0.152   0.284   0.076   1.12517    1.346299   4.307    5.274    3.012   -1.888361   -2.553188  
  7.767   -0.147   0.262   0.101   1.449331   2.04222    8.612    10.881   3.019   -1.701526   -1.752864  
  7.767   -0.148   0.265   0.112   1.46822    2.157894   8.057    9.969    4.579   -1.92363    -2.318261  
  7.767   -0.114   0.204   0.07    1.279978   2.139906   5.229    5.115    1.205   -1.738627   -2.310947  
  7.767   -0.103   0.197   0.039   1.121282   1.890528   5.234    7.273    3.274   -1.784902   -1.782603  
  7.767   -0.113   0.191   0.084   1.395739   2.223103   9.236    14.208   6.528   -2.037389   -2.243624  
  7.767   -0.115   0.236   0.077   1.15396    1.599217   3.36     5.513    3.923   -1.818189   -2.074263  
  7.767   -0.12    0.204   0.044   1.066018   1.395435   6.591    9.276    4.356   -1.631206   -1.739881  
  7.767   -0.115   0.236   0.096   1.352032   1.941774   6.152    8.054    4.559   -2.093146   -2.688535  
  7.767   -0.147   0.257   0.078   1.179358   1.439932   6.885    9.947    4.133   -1.684605   -1.728476  
  7.767   -0.122   0.243   0.099   1.447021   2.157943   11.009   16.8     7.752   -1.530144   -1.608052  
  7.767   -0.119   0.235   0.085   1.189712   1.647017   7.464    11.543   6.035   -1.898915   -1.921202  
  7.767   -0.173   0.31    0.095   1.173817   1.517268   7.266    11.457   5.707   -1.692185   -1.707213  
  7.767   -0.164   0.286   0.093   1.241894   1.784189   8.162    11.36    5.168   -2.226735   -2.712304  
  7.767   -0.117   0.235   0.06    0.981922   1.402004   7.472    11.254   4.216   -1.973818   -1.967944  
  7.767   -0.122   0.204   0.082   1.373996   2.212666   7.666    12.539   4.978   -2.103621   -2.440778  
  7.767   -0.154   0.271   0.107   1.36768    1.826817   8.151    11.479   4.273   -1.921146   -2.026565  
  7.767   -0.121   0.211   0.068   1.194108   1.899637   5.896    7.564    2.909   -1.634354   -1.664859  
  7.767   -0.135   0.231   0.078   1.36196    1.827645   6.252    7.825    3.708   -2.094149   -2.58327   
  7.767   -0.118   0.215   0.062   1.185842   1.88338    4.909    8.941    5.157   -2.477886   -2.727061  
  7.767   -0.17    0.308   0.12    1.375019   1.832877   8.972    12.427   5.65    -2.045106   -2.289707  
  7.767   -0.145   0.262   0.072   1.207128   1.689117   7.596    10.348   4.478   -1.729222   -2.109114  
  7.767   -0.122   0.211   0.076   1.254902   1.790668   9.442    13.173   5.642   -2.200466   -2.751133  
  7.767   -0.152   0.291   0.109   1.116397   1.212055   9.353    12.744   4.917   -1.926877   -2.394469  
  7.767   -0.143   0.243   0.069   1.228864   1.780518   6.168    8.831    4.486   -1.907641   -2.209576  
  7.767   -0.121   0.24    0.092   1.268691   1.805028   7.019    9.293    4.179   -2.211556   -2.774593  
  7.767   -0.124   0.235   0.074   1.211885   1.596877   4.276    7.827    4.838   -2.21122    -2.265629  
  7.767   -0.097   0.189   0.063   1.133151   1.509871   5.048    5.177    0.873   -1.774463   -2.262079  
  7.767   -0.099   0.188   0.073   1.19108    2.094376   5.814    8.653    3.6     -1.409778   -1.416542  
  7.767   -0.092   0.2     0.081   1.133979   1.709601   7.671    10.085   5.264   -2.068704   -2.46384   
  7.767   -0.117   0.195   0.064   1.33776    1.778717   8.674    9.962    4.064   -1.881607   -2.433263  
  7.767   -0.131   0.213   0.051   1.192863   1.747314   4.917    4.472    0.865   -1.964139   -3.098346  
  7.767   -0.141   0.265   0.088   1.17851    1.686437   5.853    8.833    4.321   -1.750094   -1.899883  
  7.767   -0.086   0.179   0.049   0.912883   1.013104   7.32     9.929    4.088   -2.234746   -2.686423  
  7.767   -0.117   0.226   0.08    1.244426   1.961352   6.38     9.577    4.782   -2.149597   -2.469319  
  7.767   -0.125   0.228   0.09    1.390193   2.187574   7.187    10.103   4.501   -1.833956   -1.880022  
  7.767   -0.137   0.267   0.1     1.258873   1.893673   8.347    11.576   4.909   -1.82871    -2.009203  
  7.767   -0.102   0.168   0.044   1.285087   2.240073   3.067    5.123    2.528   -1.987174   -1.93314   
  7.767   -0.128   0.26    0.075   1.014322   1.381515   12.388   17.987   7.499   -1.695425   -1.795081  
  7.767   -0.157   0.28    0.077   1.192112   1.401708   8.95     11.772   4.967   -1.656735   -1.951138  
  7.767   -0.151   0.239   0.082   1.365114   1.834064   10.465   15.277   6.612   -1.849797   -2.029362  
  7.767   -0.13    0.23    0.047   1.074496   1.759888   6.484    8.723    4.748   -1.734643   -2.156206  
  7.767   -0.151   0.242   0.071   1.24766    1.974433   9.287    14.374   6.645   -1.808603   -1.959609  
  7.767   -0.075   0.173   0.044   0.922863   1.44105    4.076    7.296    4.188   -2.134305   -2.17395   
  7.767   -0.14    0.275   0.096   1.31152    1.808748   6.707    9.33     3.818   -1.803686   -1.9625    
  7.767   -0.15    0.252   0.075   1.224852   1.533229   7.197    9.563    4.769   -2.238326   -2.961121  
  7.767   -0.134   0.255   0.098   1.285872   1.626533   7.915    11.417   5.203   -1.530222   -1.615452  
  7.771   -0.172   0.277   0.115   1.491298   2.248067   4.257    6.235    4.223   -1.833249   -2.097464  
  7.771   -0.125   0.256   0.077   0.953342   1.198624   8.092    12.103   6.554   -2.149108   -2.629453  
  7.771   -0.107   0.217   0.06    1.03029    1.155366   7.86     11.479   5.045   -1.585238   -1.593862  
  7.771   -0.144   0.224   0.083   1.459932   2.288006   4.514    4.999    1.413   -2.023724   -2.822819  
  7.771   -0.159   0.283   0.084   1.187146   1.490019   8.139    12.991   5.593   -1.833771   -2.015111  
  7.771   -0.17    0.267   0.092   1.394795   1.874216   8.638    10.94    4.082   -1.498029   -1.204046  
  7.771   -0.112   0.203   0.075   1.275234   1.991901   7.418    10.296   4.072   -1.632997   -1.635157  
  7.771   -0.122   0.249   0.077   1.064369   1.187837   8.209    11.164   4.316   -1.629801   -1.541608  
  7.771   -0.119   0.186   0.05    1.285594   2.342825   7.8      11.158   4.443   -1.798024   -1.977371  
  7.771   -0.143   0.269   0.095   1.297725   2.036115   9.729    12.71    5.223   -1.827465   -2.243578  
  7.771   -0.17    0.291   0.095   1.296159   1.665213   6.526    10.112   5.047   -1.595481   -1.519191  
  7.771   -0.145   0.25    0.093   1.223655   1.627891   5.31     8.357    5.404   -2.127813   -2.429568  
  7.771   -0.18    0.336   0.118   1.24179    1.602576   6.945    11.485   4.723   -2.048108   -2.14446   
  7.771   -0.134   0.225   0.071   1.426716   1.929586   7.592    11.544   6.107   -2.073521   -2.164681  
  7.771   -0.121   0.205   0.068   1.485415   2.199888   7.803    11.227   4.942   -1.674878   -1.871198  
  7.771   -0.101   0.188   0.036   1.165963   1.675888   9.246    13.185   5.248   -1.891911   -2.048869  
  7.771   -0.13    0.245   0.092   1.086926   1.230773   7.584    8.558    2.881   -1.750142   -2.530187  
  7.771   -0.131   0.234   0.085   1.336437   1.930957   7.133    7.776    4.021   -1.675541   -2.599812  
  7.771   -0.105   0.205   0.069   1.055232   1.705471   8.899    13.095   5.297   -2.094847   -2.504994  
  7.771   -0.145   0.255   0.09    1.374335   1.807347   9.459    15.738   7.58    -1.785045   -1.772794  
  7.771   -0.161   0.258   0.063   1.35857    1.795088   7.979    11.443   5.852   -1.936503   -2.201666  
  7.771   -0.117   0.234   0.089   1.244521   1.920168   7.362    7.55     1.601   -1.619259   -2.179572  
  7.771   -0.102   0.171   0.042   1.080442   2.103559   6.184    9.783    4.147   -1.795257   -1.815532  
  7.771   -0.104   0.21    0.073   1.251883   1.921714   2.313    3.458    1.738   -0.87383    -0.87113   
  7.771   -0.118   0.2     0.047   1.166469   1.600932   7.559    11.152   6.148   -2.062059   -2.53637   
  7.771   -0.111   0.214   0.09    1.336537   1.942005   3.286    2.638    1.502   -1.728264   -2.188318  
  7.771   -0.137   0.255   0.075   1.275088   1.947636   9.0      12.635   4.967   -1.916629   -2.233364  
  7.771   -0.137   0.235   0.072   1.316044   2.043048   7.498    9.741    4.722   -1.744994   -1.944112  
  7.771   -0.128   0.242   0.076   1.1821     1.910995   5.896    7.448    2.597   -2.155136   -2.526563  
  7.771   -0.131   0.233   0.058   1.166374   1.626174   8.437    9.176    2.654   -1.826463   -2.32728   
  7.771   -0.129   0.211   0.076   1.4006     2.340573   6.881    10.181   5.477   -1.857558   -2.259675  
  7.771   -0.105   0.238   0.083   1.075261   1.521903   9.445    12.516   4.65    -1.702318   -1.931799  
  7.771   -0.154   0.268   0.085   1.21684    1.739012   7.322    11.093   6.044   -1.738432   -1.939204  
  7.771   -0.082   0.172   0.057   1.218032   2.054702   3.616    5.21     2.901   -1.929395   -2.012801  
  7.771   -0.112   0.227   0.054   0.917064   1.238936   6.654    8.937    3.168   -1.566535   -1.724217  
  7.771   -0.132   0.233   0.098   1.365837   2.168343   2.221    3.997    3.404   -2.678352   -2.477672  
  7.771   -0.141   0.213   0.051   1.335123   1.626288   2.516    2.158    1.996   -1.704535   -2.025357  
  7.771   -0.162   0.291   0.075   1.121817   1.387487   8.232    10.879   3.756   -1.870548   -2.051469  
  7.771   -0.136   0.216   0.058   1.264855   1.873409   8.778    13.02    4.335   -1.885983   -1.902346  
  7.771   -0.112   0.204   0.061   1.233019   1.564083   9.209    14.942   5.902   -1.71678    -1.756432  
  7.771   -0.138   0.261   0.087   1.146115   1.439419   4.629    6.047    2.764   -1.88469    -2.100446  
  7.771   -0.141   0.253   0.086   1.105631   1.454648   7.039    8.731    4.705   -1.531373   -1.653072  
  7.771   -0.131   0.231   0.049   1.180815   1.722153   5.832    7.897    3.528   -1.836315   -1.895467  
  7.771   -0.163   0.268   0.086   1.299994   1.628007   7.72     11.969   5.026   -1.834465   -2.000149  
  7.771   -0.102   0.217   0.063   0.967725   1.370448   7.318    9.754    4.547   -1.549994   -1.534488  
  7.771   -0.115   0.187   0.066   1.130729   1.584077   7.15     9.609    4.9     -1.66346    -1.957782  
  7.771   -0.201   0.311   0.074   1.184434   1.614829   4.202    5.842    3.242   -2.165751   -2.087094  
  7.771   -0.112   0.212   0.071   1.140046   1.240457   2.141    4.359    4.73    -2.410174   -2.335616  
  7.771   -0.13    0.225   0.075   1.177286   1.955405   5.376    6.657    3.346   -1.837335   -1.858981  
  7.771   -0.148   0.244   0.049   1.247237   1.737654   6.565    8.372    3.667   -1.690994   -1.967166  
  7.771   -0.128   0.227   0.077   1.192372   1.509145   5.059    6.884    3.365   -1.912128   -2.197128  
  7.771   -0.119   0.202   0.045   1.186766   2.182658   7.086    11.491   6.725   -2.233749   -2.515446  
  7.771   -0.131   0.27    0.071   1.015173   1.403343   10.64    14.223   5.248   -1.749743   -1.973703  
  7.771   -0.138   0.254   0.104   1.468197   2.229451   4.563    9.305    5.192   -2.296758   -2.534195  
  7.771   -0.158   0.283   0.104   1.299344   1.650408   4.109    3.966    1.217   -1.391765   -1.392471  
  7.771   -0.098   0.199   0.078   1.141929   1.627602   7.984    9.331    2.737   -1.668283   -1.872486  
  7.771   -0.116   0.246   0.083   1.062105   1.590926   4.535    6.92     3.949   -2.000988   -1.938929  
  7.771   -0.18    0.322   0.1     1.239383   1.618991   12.211   18.414   7.469   -1.907403   -2.167201  
  7.771   -0.122   0.222   0.078   1.166227   1.731224   3.424    9.666    5.659   -2.629001   -2.71082   
  7.771   -0.104   0.197   0.056   1.21968    1.661127   5.808    6.286    2.331   -1.697883   -2.155645  
  7.771   -0.123   0.254   0.095   1.244963   1.810018   4.619    7.284    5.012   -1.471752   -1.530492  
  7.771   -0.115   0.209   0.068   1.2654     1.880693   4.76     6.83     3.134   -2.171779   -2.603524  
  7.771   -0.114   0.204   0.029   1.003661   1.960159   5.497    6.539    3.17    -1.929961   -2.305225  
  7.771   -0.144   0.269   0.08    1.130272   1.26021    7.973    11.204   4.729   -1.633943   -1.524264  
  7.771   -0.155   0.263   0.067   1.213367   1.618281   13.08    15.593   6.439   -1.936517   -2.478139  
  7.771   -0.089   0.206   0.065   0.765559   0.839703   9.023    11.868   5.721   -1.754029   -2.199226  
  7.771   -0.139   0.242   0.065   1.310322   1.72247    7.938    8.627    3.207   -1.678936   -1.882236  
  7.771   -0.07    0.132   0.037   1.106174   1.718335   11.17    16.633   6.226   -1.796182   -1.897291  
  7.771   -0.11    0.195   0.089   1.400305   2.258857   5.694    7.66     3.554   -1.852086   -2.201269  
  7.771   -0.118   0.219   0.068   1.177375   1.586105   5.791    5.583    1.731   -1.587962   -0.794244  
  7.771   -0.145   0.25    0.093   1.430261   1.851385   5.711    8.345    3.877   -1.780256   -1.751354  
  7.771   -0.151   0.261   0.094   1.35712    1.948996   9.111    12.485   5.795   -1.921338   -2.28459   
  7.771   -0.126   0.226   0.072   1.206707   1.885955   7.087    9.733    4.963   -1.764271   -1.84455   
  7.771   -0.178   0.286   0.1     1.407413   1.821057   7.41     10.364   5.098   -2.048317   -2.458352  
  7.771   -0.097   0.191   0.051   1.055583   1.439889   9.172    14.323   6.241   -2.046456   -2.401436  
  7.771   -0.143   0.269   0.113   1.32796    1.805867   5.71     6.835    3.427   -1.661795   -1.578227  
  7.771   -0.125   0.21    0.051   1.134517   1.677224   4.759    9.49     6.196   -2.477238   -2.61323   
  7.771   -0.153   0.24    0.053   1.280411   1.66427    9.169    13.854   6.053   -1.777768   -2.110768  
  7.771   -0.11    0.234   0.083   1.223082   1.756503   10.088   13.894   5.694   -1.960495   -2.125773  
  7.771   -0.148   0.265   0.093   1.241919   1.574781   8.586    12.303   5.559   -1.770617   -2.153316  
  7.771   -0.129   0.23    0.061   1.177925   1.513846   11.194   15.221   5.682   -1.695012   -1.742772  
  7.771   -0.128   0.223   0.072   1.203565   1.800713   10.644   14.417   5.817   -1.751333   -2.105757  
  7.771   -0.158   0.254   0.068   1.27234    2.1352     6.854    9.044    3.922   -1.865304   -2.282313  
  7.771   -0.082   0.148   0.049   1.101035   2.069925   2.357    3.354    2.868   -2.083846   -2.129269  
  7.771   -0.089   0.176   0.041   1.05174    1.432831   8.701    12.245   5.524   -1.675082   -1.703533  
  7.771   -0.14    0.242   0.081   1.190232   1.365785   12.328   15.853   6.391   -1.9744     -2.364316  
  7.771   -0.165   0.293   0.121   1.411528   1.871016   7.617    12.635   5.049   -2.027979   -2.289869  
  7.771   -0.144   0.275   0.101   1.20645    1.901755   5.003    6.471    3.657   -2.284866   -2.667167  
  7.771   -0.08    0.152   0.057   1.09071    1.8435     9.916    12.802   3.644   -1.719805   -1.963767  
  7.771   -0.144   0.259   0.09    1.261885   1.777494   5.988    7.086    4.127   -2.145988   -2.495607  
  7.771   -0.103   0.207   0.055   1.058434   1.441143   10.317   14.139   5.988   -1.764764   -1.995733  
  7.771   -0.184   0.326   0.096   1.181551   1.335129   7.312    9.741    3.841   -1.673584   -2.112084  
  7.771   -0.146   0.257   0.067   1.232718   1.682615   7.224    8.571    3.553   -1.780039   -2.45047   
  7.771   -0.124   0.23    0.082   1.256643   2.000183   9.18     13.815   7.098   -1.930383   -2.370668  
  7.771   -0.088   0.179   0.044   1.067826   2.156461   7.806    10.702   5.39    -2.177587   -2.760352  
  7.771   -0.111   0.2     0.054   1.179997   1.636483   4.087    4.17     2.496   -2.244176   -2.567752  
  7.771   -0.088   0.227   0.067   0.885225   1.390779   5.302    9.021    5.725   -1.962615   -1.759808  
  7.771   -0.126   0.224   0.077   1.268218   1.637642   5.349    8.733    5.827   -1.987001   -2.118211  
  7.771   -0.125   0.212   0.053   1.156148   1.891784   8.55     13.504   5.819   -1.899193   -2.051372  
  7.771   -0.116   0.224   0.042   1.066367   1.542356   6.905    10.227   4.801   -2.119776   -2.557567  
  7.775   -0.101   0.189   0.051   1.217035   1.894805   2.63     3.601    3.271   -1.505752   -2.060947  
  7.775   -0.144   0.257   0.088   1.232104   1.845654   5.0      6.069    1.527   -2.002441   -1.731126  
  7.775   -0.147   0.225   0.051   1.199721   1.714405   7.459    9.329    3.316   -1.532739   -2.239119  
  7.775   -0.126   0.227   0.107   1.346348   1.84874    6.716    8.133    2.177   -1.603764   -1.59799   
  7.775   -0.162   0.294   0.112   1.286378   1.64081    5.234    5.015    1.06    -2.052213   2.094665   
  7.775   -0.114   0.212   0.061   1.089171   1.591142   10.433   13.204   6.134   -1.80813    -1.975074  
  7.775   -0.113   0.217   0.056   1.055305   1.200465   7.255    9.753    3.305   -1.780782   -1.91031   
  7.775   -0.117   0.197   0.054   1.167506   1.74412    7.954    12.453   6.768   -1.633374   -1.74658   
  7.775   -0.135   0.233   0.065   1.287697   2.346698   3.304    3.829    2.154   -1.585858   -2.093432  
  7.775   -0.196   0.319   0.111   1.350821   1.614045   7.375    11.386   5.671   -1.945295   -2.060405  
  7.775   -0.124   0.215   0.064   1.271514   1.951106   7.764    13.035   6.443   -1.709538   -1.677312  
  7.775   -0.135   0.243   0.07    1.149338   1.502106   6.944    9.772    5.118   -1.824825   -2.078029  
  7.775   -0.082   0.177   0.063   1.060819   1.724126   8.72     10.871   4.347   -1.889203   -2.619806  
  7.775   -0.108   0.208   0.077   1.359232   2.209566   4.969    5.88     2.707   -1.937289   -2.170063  
  7.775   -0.11    0.205   0.05    1.153661   1.840268   7.799    10.286   4.911   -1.669142   -1.865545  
  7.775   -0.132   0.246   0.082   1.188846   1.525617   9.448    12.29    5.522   -1.980956   -2.268573  
  7.775   -0.082   0.192   0.062   1.035876   1.66643    5.876    7.039    3.846   -2.154156   -2.908741  
  7.775   -0.149   0.263   0.091   1.198446   1.51225    7.3      10.136   5.513   -1.787253   -2.052469  
  7.775   -0.1     0.197   0.076   1.299968   1.993285   10.403   15.437   6.723   -1.775185   -1.923691  
  7.775   -0.133   0.25    0.075   1.21125    1.816734   6.219    8.302    3.736   -1.874967   -2.161682  
  7.775   -0.074   0.17    0.06    0.940733   2.267787   9.148    14.16    7.023   -1.974899   -2.201442  
  7.775   -0.116   0.213   0.06    1.164629   1.748652   3.861    6.616    3.809   -2.502248   -2.80863   
  7.775   -0.14    0.237   0.081   1.269355   1.67399    8.002    10.392   4.765   -1.816498   -2.064576  
  7.775   -0.115   0.193   0.042   1.16115    1.472608   6.841    9.556    4.039   -1.451552   -1.207851  
  7.775   -0.163   0.294   0.117   1.412304   1.792855   8.308    11.561   5.282   -1.947333   -2.206552  
  7.775   -0.068   0.189   0.064   0.866128   1.114948   7.45     9.331    3.07    -1.684459   -1.972595  
  7.775   -0.096   0.169   0.049   1.163324   1.792314   5.614    6.444    3.176   -2.12147    -2.598686  
  7.775   -0.177   0.308   0.097   1.201527   1.470222   9.82     12.921   4.959   -1.603262   -1.594353  
  7.775   -0.119   0.22    0.069   1.19309    1.916921   6.037    8.848    5.53    -1.581608   -1.549783  
  7.775   -0.133   0.255   0.066   1.084402   1.617576   7.285    8.954    4.506   -1.885229   -2.212865  
  7.775   -0.136   0.228   0.062   1.221391   1.727822   8.331    13.151   5.671   -2.168866   -2.633816  
  7.775   -0.089   0.189   0.053   0.944946   1.342621   6.28     8.145    3.281   -1.861897   -1.664747  
  7.775   -0.154   0.246   0.098   1.494654   2.247876   7.845    12.592   5.476   -1.852383   -1.888155  
  7.775   -0.076   0.166   0.044   0.93356    1.427298   6.017    8.095    4.086   -2.081848   -2.705553  
  7.775   -0.138   0.207   0.035   1.031631   1.031163   2.21     1.608    1.553   1.156022    1.27744    
  7.775   -0.136   0.26    0.101   1.245517   1.784869   7.034    9.494    5.317   -2.294305   -2.665753  
  7.775   -0.117   0.237   0.093   1.22294    1.798342   5.763    7.882    5.002   -2.314554   -2.85355   
  7.775   -0.154   0.274   0.07    1.060947   1.209468   5.222    7.736    3.508   -1.693437   -1.944433  
  7.775   -0.101   0.188   0.056   1.26       1.965608   9.351    11.795   5.32    -2.209077   -2.877318  
  7.775   -0.147   0.276   0.092   1.128472   1.376321   11.902   13.81    5.428   -2.036081   -2.643222  
  7.775   -0.113   0.198   0.067   1.226215   1.948303   4.814    6.126    2.14    -1.747126   -1.335513  
  7.775   -0.105   0.208   0.062   1.179016   1.767789   6.647    8.209    4.178   -1.815917   -2.108606  
  7.775   -0.149   0.241   0.111   1.677513   2.343635   10.513   14.472   5.909   -1.888934   -2.017554  
  7.775   -0.145   0.294   0.092   1.053082   1.103294   7.433    9.839    5.051   -1.935948   -2.245446  
  7.775   -0.112   0.222   0.057   0.936689   1.097859   5.827    7.897    2.002   -1.653726   -2.395425  
  7.775   -0.164   0.278   0.081   1.201032   1.590513   6.972    10.867   5.425   -1.998337   -2.442834  
  7.775   -0.145   0.249   0.08    1.285717   1.845487   10.44    14.237   5.309   -1.831862   -1.862212  
  7.775   -0.162   0.268   0.066   1.272311   1.511243   6.205    8.641    3.288   -1.772106   -1.826179  
  7.775   -0.085   0.171   0.05    1.085869   1.922955   7.336    11.438   6.297   -2.073979   -2.409283  
  7.775   -0.105   0.203   0.074   1.024932   1.201412   9.758    15.118   6.998   -1.928694   -2.159143  
  7.775   -0.133   0.264   0.092   1.107301   1.416061   10.013   14.937   6.545   -1.71757    -2.07778   
  7.775   -0.069   0.155   0.049   1.066294   1.95276    10.257   14.829   5.31    -1.882264   -2.127049  
  7.775   -0.127   0.197   0.036   1.171147   1.502721   4.056    4.824    1.898   -1.958813   -2.477373  
  7.775   -0.142   0.295   0.11    1.217925   1.603052   7.689    9.456    4.14    -1.556967   -1.983496  
  7.775   -0.198   0.335   0.096   1.27331    1.684983   3.685    3.781    2.209   -1.656647   -1.597731  
  7.775   -0.132   0.238   0.053   0.96033    1.247805   9.764    14.339   6.899   -1.816758   -1.873702  
  7.775   -0.124   0.21    0.081   1.400238   2.168165   5.728    9.552    4.509   -1.889094   -1.977992  
  7.775   -0.139   0.264   0.11    1.4055     1.987009   5.937    7.93     4.024   -1.651179   -2.05433   
  7.775   -0.179   0.3     0.103   1.270998   1.731294   2.17     2.932    2.307   -2.873924   2.795384   
  7.775   -0.057   0.163   0.058   0.979689   1.883907   8.6      11.449   5.165   -2.187667   -2.825228  
  7.775   -0.151   0.27    0.072   0.986403   1.047308   5.48     8.604    4.225   -2.063372   -2.110705  
  7.775   -0.175   0.304   0.118   1.389599   1.904038   4.49     8.486    5.208   -2.428359   -2.611738  
  7.775   -0.146   0.259   0.086   1.341269   1.757808   4.196    6.533    2.684   -2.318782   -2.593967  
  7.775   -0.092   0.165   0.053   1.240423   2.388923   3.901    5.52     3.644   -2.082092   -2.40538   
  7.775   -0.123   0.228   0.083   1.336617   1.983933   3.783    5.874    3.063   -2.089652   -2.266211  
  7.775   -0.11    0.216   0.071   1.145493   1.896463   8.58     12.415   5.819   -1.966029   -2.148456  
  7.775   -0.117   0.239   0.09    1.245341   1.611555   5.494    9.157    4.721   -1.838297   -1.9004    
  7.775   -0.119   0.214   0.08    1.25794    1.637763   8.218    11.75    5.688   -1.924537   -2.070412  
  7.775   -0.13    0.228   0.065   1.032195   1.342801   6.622    10.296   5.884   -2.338357   -2.92365   
  7.775   -0.12    0.231   0.088   1.34163    2.045392   10.685   14.632   5.162   -1.877072   -2.208945  
  7.775   -0.126   0.237   0.078   1.156647   1.520583   6.426    10.907   5.39    -1.682163   -1.433503  
  7.775   -0.171   0.299   0.092   1.188308   1.539993   10.363   14.762   5.259   -2.055515   -2.269711  
  7.775   -0.133   0.258   0.077   0.981985   1.110422   4.453    7.668    3.973   -2.108081   -2.317618  
  7.775   -0.189   0.307   0.111   1.359429   1.818109   4.491    4.7      1.299   -1.914992   -2.055983  
  7.775   -0.096   0.194   0.083   1.336418   2.130132   6.26     6.704    3.339   -2.009775   -2.706272  
  7.775   -0.176   0.312   0.1     1.295647   1.583495   8.648    11.251   4.489   -2.125989   -2.675829  
  7.775   -0.157   0.266   0.106   1.376653   1.813786   6.701    10.333   4.809   -1.847275   -1.791482  
  7.775   -0.127   0.222   0.057   1.164833   1.733882   7.885    12.011   5.4     -1.99732    -2.174685  
  7.775   -0.122   0.235   0.084   1.144332   1.614018   4.712    7.45     3.469   -2.238326   -2.661317  
  7.775   -0.134   0.231   0.027   1.080051   1.293878   9.023    12.676   6.182   -1.88814    -2.04892   
  7.775   -0.095   0.202   0.063   0.968658   1.41975    9.263    12.516   5.949   -1.866394   -2.378129  
  7.775   -0.101   0.197   0.07    1.207455   2.026247   9.189    13.669   5.754   -1.574363   -1.5004    
  7.775   -0.113   0.178   0.087   1.54072    2.226628   6.554    8.575    2.44    -1.671532   -1.594719  
  7.775   -0.161   0.25    0.035   1.16208    1.678362   5.311    8.012    2.972   -2.032475   -2.226815  
  7.775   -0.124   0.211   0.058   1.242044   1.898055   7.5      8.539    3.246   -1.805943   -2.293261  
  7.775   -0.173   0.291   0.094   1.370823   1.832198   8.388    10.632   3.371   -1.880768   -2.378284  
  7.775   -0.16    0.262   0.09    1.450884   2.110007   7.228    10.013   3.299   -1.793737   -2.140579  
  7.775   -0.177   0.301   0.088   1.273588   1.486913   7.319    11.138   4.974   -2.050091   -2.324238  
  7.775   -0.139   0.265   0.112   1.418502   2.034628   7.046    8.352    2.594   -1.581289   -1.347858  
  7.775   -0.151   0.282   0.09    1.172805   1.523422   9.219    11.967   5.627   -2.143177   -2.737101  
  7.775   -0.138   0.237   0.072   1.366663   2.114828   8.496    11.164   5.469   -1.935224   -2.153433  
  7.775   -0.131   0.221   0.058   1.211993   1.674331   7.857    9.755    5.344   -2.064585   -2.661018  
  7.775   -0.163   0.304   0.133   1.35009    1.804331   3.572    6.293    3.997   -2.616625   -2.744218  
  7.775   -0.125   0.212   0.077   1.411372   2.205285   7.744    11.517   5.42    -2.06326    -2.29765   
  7.775   -0.158   0.306   0.111   1.239248   1.486689   8.025    11.046   4.77    -1.916727   -2.28566   
  7.775   -0.087   0.169   0.065   1.212691   2.277055   8.068    11.532   5.395   -1.708098   -1.874042  
  7.775   -0.079   0.153   0.051   1.146655   2.153503   5.205    9.483    4.712   -2.163619   -2.248311  
  7.775   -0.168   0.286   0.099   1.279473   1.375967   9.016    15.043   7.641   -1.484711   -1.300742  
  7.775   -0.067   0.123   0.022   1.187522   2.768007   8.75     11.864   4.249   -1.709543   -1.81412   
  7.775   -0.074   0.155   0.025   0.823276   1.043015   5.198    5.794    2.164   -1.701067   -2.439109  
  7.779   -0.102   0.202   0.051   1.047133   1.556215   10.308   13.621   4.699   -1.729698   -1.949333  
  7.779   -0.131   0.256   0.075   1.030355   1.343775   2.841    5.386    4.201   -2.510802   -2.667632  
  7.779   -0.108   0.203   0.059   1.097127   1.559699   8.894    10.67    3.616   -1.620736   -1.694451  
  7.779   -0.129   0.259   0.095   1.153122   1.498093   0.766    5.268    4.719   3.098524    -2.794793  
  7.779   -0.185   0.293   0.083   1.418937   1.857615   7.801    10.365   4.266   -1.655459   -1.962134  
  7.779   -0.159   0.274   0.1     1.191017   1.497819   3.97     5.988    1.964   -1.847952   -2.24503   
  7.779   -0.143   0.261   0.095   1.270827   1.843207   2.147    6.688    4.908   -2.898341   -2.947424  
  7.779   -0.112   0.195   0.058   1.232411   2.00065    6.918    10.893   5.022   -2.05873    -2.30711   
  7.779   -0.132   0.232   0.079   1.306273   1.943432   2.955    4.763    3.093   -2.090898   -2.253354  
  7.779   -0.114   0.21    0.078   1.256998   2.177242   10.952   15.739   5.937   -1.911408   -2.406692  
  7.779   -0.111   0.184   0.044   1.161905   1.787939   10.064   13.69    5.174   -1.674062   -1.820256  
  7.779   -0.138   0.24    0.083   1.322974   1.942991   10.009   13.753   5.505   -2.118083   -2.621344  
  7.779   -0.126   0.232   0.077   1.23042    1.842043   5.688    7.233    1.743   -1.696255   -1.706235  
  7.779   -0.112   0.202   0.058   0.966003   1.076165   10.879   14.329   4.787   -1.628308   -1.728045  
  7.779   -0.161   0.297   0.131   1.616845   2.143424   5.591    8.429    4.218   -1.81335    -1.980453  
  7.779   -0.146   0.23    0.038   1.063129   1.431977   6.05     9.465    5.005   -1.717582   -1.878368  
  7.779   -0.168   0.268   0.056   1.149436   1.416424   6.924    10.218   4.22    -1.940503   -2.20782   
  7.779   -0.126   0.243   0.088   1.17322    1.460415   10.474   13.882   5.77    -1.617694   -1.744869  
  7.779   -0.145   0.245   0.07    1.294872   1.808789   3.701    5.314    4.168   -2.410048   -2.940156  
  7.779   -0.092   0.177   0.089   1.523688   2.377495   9.46     12.851   6.583   -2.066444   -2.521021  
  7.779   -0.16    0.295   0.118   1.341121   1.789316   9.988    14.094   5.092   -1.444314   -1.355205  
  7.779   -0.117   0.223   0.062   1.202616   1.797182   7.621    9.822    4.317   -1.715725   -1.893967  
  7.779   -0.151   0.271   0.069   1.128954   1.449848   3.616    6.805    4.585   -2.239408   -2.264947  
  7.779   -0.117   0.218   0.061   1.064986   1.24411    6.942    8.511    1.819   -1.703869   -1.731248  
  7.779   -0.114   0.209   0.066   1.101954   1.60513    7.062    8.066    2.909   -1.588373   -1.835458  
  7.779   -0.098   0.173   0.037   1.148884   2.059279   6.105    9.237    6.192   -1.819199   -2.119771  
  7.779   -0.086   0.166   0.049   1.102125   1.450904   6.478    8.726    4.691   -1.932241   -2.397709  
  7.779   -0.114   0.203   0.062   1.111729   1.490984   9.404    12.896   4.517   -1.854827   -2.216099  
  7.779   -0.114   0.214   0.076   1.309359   2.022801   4.502    6.572    4.613   -2.347991   -2.73579   
  7.779   -0.126   0.257   0.08    1.125118   1.423713   7.963    10.841   4.966   -1.830126   -1.901829  
  7.779   -0.089   0.183   0.051   1.022195   1.688087   12.104   17.74    6.497   -1.787858   -1.938553  
  7.779   -0.118   0.215   0.074   1.153775   1.578124   6.912    8.863    3.606   -1.846613   -2.229777  
  7.779   -0.106   0.2     0.077   1.205107   1.613803   6.801    8.846    4.208   -1.83437    -2.009322  
  7.779   -0.171   0.29    0.104   1.46385    1.975968   5.338    8.661    4.094   -2.179736   -2.489582  
  7.779   -0.135   0.245   0.086   1.317283   1.948479   7.996    12.904   5.063   -1.584232   -1.415764  
  7.779   -0.15    0.27    0.105   1.356177   1.863589   7.068    9.558    4.687   -1.90013    -2.364631  
  7.779   -0.113   0.191   0.069   1.346556   2.214008   6.897    10.242   4.011   -1.36443    -1.26572   
  7.779   -0.106   0.233   0.068   0.898165   0.932602   6.758    8.603    4.198   -2.004433   -2.869308  
  7.779   -0.13    0.228   0.06    1.205827   1.913107   4.132    7.062    4.667   -2.002005   -2.221099  
  7.779   -0.151   0.265   0.089   1.379983   1.718705   3.07     5.023    2.66    -2.145952   -2.552395  
  7.779   -0.131   0.218   0.064   1.123974   1.439183   2.192    4.418    3.237   -2.372743   -2.23829   
  7.779   -0.122   0.246   0.09    1.251336   1.72174    10.049   13.493   6.069   -1.827038   -2.214904  
  7.779   -0.105   0.201   0.069   1.23481    2.109954   1.821    1.326    1.473   -2.036595   -1.762648  
  7.779   -0.101   0.211   0.075   1.169684   1.656726   10.36    12.918   6.078   -1.996012   -2.547588  
  7.779   -0.116   0.221   0.088   1.219732   1.639471   10.964   14.605   5.043   -1.671516   -1.902897  
  7.779   -0.176   0.299   0.08    1.306681   1.76255    5.806    7.372    3.82    -1.908716   -2.183676  
  7.779   -0.167   0.263   0.092   1.334822   1.97253    -0.149   5.306    4.353   2.597246    2.633821   
  7.779   -0.113   0.218   0.055   1.077156   1.413067   6.992    10.402   4.824   -1.820571   -1.941374  
  7.779   -0.123   0.219   0.082   1.340927   2.14841    4.185    7.873    4.034   -1.312091   -1.20851   
  7.779   -0.094   0.19    0.051   0.940876   1.089592   5.198    7.831    4.378   -2.476635   -2.896747  
  7.779   -0.133   0.255   0.087   1.274877   1.80236    4.415    7.734    4.991   -2.145935   -2.263678  
  7.779   -0.183   0.306   0.094   1.313913   1.668353   7.711    10.868   5.185   -1.478806   -1.596289  
  7.779   -0.091   0.159   0.014   1.016373   2.234503   10.827   15.094   6.262   -1.650132   -1.873272  
  7.779   -0.116   0.207   0.07    1.26308    1.829126   5.534    6.267    2.132   -2.094044   -2.910436  
  7.779   -0.121   0.211   0.053   1.080916   1.295678   5.652    7.422    2.44    -1.524889   -1.537807  
  7.779   -0.069   0.178   0.061   0.957173   1.45742    4.556    6.793    4.542   -2.327971   -2.556302  
  7.779   -0.133   0.235   0.07    1.149586   1.294973   8.786    12.927   5.14    -1.815432   -2.061059  
  7.779   -0.144   0.277   0.086   1.234467   1.664496   6.537    8.858    4.199   -1.541067   -1.671625  
  7.779   -0.187   0.339   0.154   1.475629   1.975369   9.443    13.696   5.439   -1.923815   -2.151564  
  7.779   -0.158   0.252   0.065   1.293619   1.879272   8.791    10.748   3.151   -2.125228   -2.745999  
  7.779   -0.123   0.243   0.072   1.179007   1.472507   6.582    9.786    4.956   -2.006253   -2.344257  
  7.779   -0.182   0.279   0.077   1.210441   1.413165   8.935    13.204   5.821   -1.961667   -2.178607  
  7.779   -0.131   0.261   0.105   1.201566   1.760586   6.936    9.585    4.268   -1.828914   -2.082654  
  7.779   -0.121   0.208   0.063   1.21247    1.616941   7.188    10.27    4.506   -2.1224     -2.487793  
  7.779   -0.164   0.279   0.06    1.169244   1.55222    9.151    12.305   5.689   -1.880323   -2.324422  
  7.779   -0.063   0.166   0.045   0.653132   0.717466   3.962    5.901    3.178   -2.053476   -2.03234   
  7.779   -0.115   0.228   0.106   1.40973    1.975365   4.971    7.878    3.6     -2.01969    -2.295157  
  7.779   -0.077   0.197   0.049   0.961598   1.608165   6.241    8.896    4.319   -1.813703   -2.017594  
  7.779   -0.161   0.276   0.092   1.39683    1.890596   4.674    5.688    2.716   -2.10752    -2.609081  
  7.779   -0.14    0.251   0.075   1.249123   1.735139   7.174    11.045   5.304   -2.281734   -2.820212  
  7.779   -0.119   0.265   0.098   0.987558   1.355676   10.414   13.676   5.532   -1.515083   -1.67355   
  7.779   -0.051   0.154   0.054   0.921567   2.049535   5.641    6.129    3.002   -1.392026   -1.873332  
  7.779   -0.103   0.182   0.043   1.045227   1.180869   7.933    10.406   4.076   -1.799763   -1.930845  
  7.779   -0.108   0.2     0.069   1.355308   2.137861   5.886    6.76     1.933   -1.708548   -1.774366  
  7.779   -0.129   0.226   0.075   1.267702   1.961834   8.113    10.929   4.457   -2.028026   -2.48411   
  7.779   -0.127   0.225   0.075   1.228676   1.584221   5.998    7.245    3.162   -1.759145   -2.182516  
  7.779   -0.138   0.261   0.082   1.158997   1.697531   8.764    7.572    2.909   -1.6901     -2.809286  
  7.779   -0.118   0.201   0.044   1.003614   1.577115   5.548    6.341    3.426   -1.90356    -2.363743  
  7.779   -0.12    0.245   0.082   1.010609   1.097726   5.244    6.286    2.274   -1.456562   -1.434645  
  7.779   -0.076   0.178   0.11    1.479949   2.321733   10.216   15.075   7.689   -2.094091   -2.422528  
  7.779   -0.134   0.244   0.058   1.048512   1.337659   7.685    8.061    1.772   -1.68784    -2.512508  
  7.779   -0.119   0.241   0.088   1.229555   1.765047   8.641    11.058   4.207   -1.462996   -1.66855   
  7.779   -0.104   0.22    0.072   0.99746    1.264773   10.253   15.109   5.962   -1.829659   -2.000867  
  7.779   -0.144   0.268   0.107   1.413861   1.987993   6.486    9.975    4.926   -2.070513   -2.351838  
  7.779   -0.141   0.252   0.079   1.190234   1.45066    5.604    6.77     3.717   -2.044556   -2.765652  
  7.779   -0.132   0.219   0.04    1.17432    1.585296   6.333    9.126    4.377   -1.764345   -2.008135  
  7.779   -0.121   0.218   0.065   1.061935   1.349432   6.308    8.828    4.091   -1.839803   -2.380511  
  7.779   -0.171   0.314   0.092   1.247472   1.662057   7.646    12.128   5.875   -2.177915   -2.418734  
  7.779   -0.149   0.28    0.106   1.446168   2.006313   8.172    11.239   5.194   -1.873235   -1.94893   
  7.779   -0.094   0.192   0.059   1.167641   2.049519   4.479    4.793    2.408   -1.684234   -1.624525  
  7.779   -0.164   0.272   0.084   1.311109   1.627669   10.375   14.544   6.147   -1.845904   -2.066588  
  7.779   -0.12    0.226   0.057   1.081869   1.560708   2.666    4.771    3.122   -2.658938   -2.699799  
  7.779   -0.115   0.227   0.093   1.323762   2.054974   6.79     10.215   4.566   -1.894117   -2.146772  
  7.779   -0.141   0.275   0.077   1.034175   1.392693   3.875    6.412    4.528   -1.512751   -1.58727   
  7.779   -0.097   0.194   0.058   1.115841   1.552319   6.407    10.375   6.703   -2.20959    -2.562859  
  7.779   -0.11    0.209   0.055   1.126875   1.837333   8.123    11.408   4.952   -1.805281   -2.204941  
  7.779   -0.127   0.231   0.075   1.13897    1.514426   10.288   15.01    7.447   -1.7776     -1.841911  
  7.779   -0.125   0.238   0.084   1.173453   1.515713   8.301    10.866   5.622   -1.998864   -2.263911  
  7.779   -0.086   0.189   0.059   1.030542   1.492006   7.314    10.166   4.79    -1.94881    -2.145891  
  7.779   -0.097   0.169   0.03    1.044287   0.854706   6.045    8.633    4.549   -1.993425   -2.240689  
  7.783   -0.155   0.285   0.117   1.483234   1.881934   9.178    13.549   4.271   -1.873042   -1.96777   
  7.783   -0.121   0.239   0.072   1.317922   1.828608   6.349    8.55     3.156   -1.874266   -2.104529  
  7.783   -0.131   0.226   0.068   1.327783   2.068508   6.521    7.024    2.611   -1.854883   -2.509123  
  7.783   -0.122   0.198   0.055   1.251526   1.84571    5.095    6.758    3.519   -1.426535   -1.900707  
  7.783   -0.145   0.274   0.117   1.416829   2.003675   6.053    8.937    5.962   -2.221629   -2.487579  
  7.783   -0.095   0.208   0.055   0.9048     1.332366   7.861    9.605    2.128   -1.665668   -2.196505  
  7.783   -0.083   0.158   0.054   1.290029   1.936763   4.953    8.345    5.077   -2.075373   -2.186483  
  7.783   -0.149   0.265   0.104   1.414287   1.944332   9.9      12.144   4.179   -1.574138   -1.908771  
  7.783   -0.127   0.254   0.086   0.931883   0.953148   8.566    10.92    3.338   -1.603375   -1.54932   
  7.783   -0.161   0.257   0.104   1.443054   2.044713   7.36     11.409   5.266   -1.723903   -1.637029  
  7.783   -0.072   0.166   0.067   1.049092   1.611576   9.413    13.134   5.353   -2.157531   -2.724685  
  7.783   -0.15    0.292   0.09    1.219714   1.603452   8.473    12.066   5.527   -1.782334   -2.08039   
  7.783   -0.134   0.25    0.068   1.071108   1.580698   13.0     16.992   6.856   -1.823499   -2.121562  
  7.783   -0.15    0.286   0.088   1.214219   1.831734   3.992    3.491    0.705   -1.788993   3.130161   
  7.783   -0.145   0.23    0.054   1.167062   1.836709   5.628    7.896    3.972   -1.824869   -2.134266  
  7.783   -0.082   0.165   0.032   1.013813   1.62719    6.278    7.33     2.804   -1.63861    -2.01018   
  7.783   -0.107   0.231   0.115   1.306659   2.028407   3.534    5.941    3.5     -1.679525   -1.899528  
  7.783   -0.137   0.264   0.07    1.135395   1.676164   3.902    7.095    4.614   -2.295486   -2.566659  
  7.783   -0.134   0.223   0.092   1.42863    2.20643    5.356    6.605    2.149   -1.466036   -0.547494  
  7.783   -0.156   0.28    0.08    1.157099   1.356496   4.603    6.128    3.969   -2.203124   -2.621533  
  7.783   -0.119   0.204   0.074   1.204686   1.616038   5.622    5.756    2.911   -2.184323   -2.761827  
  7.783   -0.158   0.276   0.081   1.280007   1.755659   11.481   16.214   6.388   -1.730293   -1.88747   
  7.783   -0.111   0.197   0.069   1.321779   2.137212   7.521    10.53    4.612   -1.599512   -1.547444  
  7.783   -0.102   0.233   0.08    1.066047   1.351552   6.107    8.668    2.972   -2.00014    -2.149667  
  7.783   -0.119   0.228   0.065   1.030418   1.256102   4.406    4.747    2.2     -1.720643   -2.037003  
  7.783   -0.105   0.2     0.044   1.126348   1.520809   1.606    4.986    3.192   -2.964434   -2.868972  
  7.783   -0.123   0.205   0.064   1.42459    2.173072   6.392    8.088    4.351   -2.129243   -2.392754  
  7.783   -0.135   0.25    0.09    1.272014   1.565789   7.381    10.693   4.973   -2.010142   -2.213451  
  7.783   -0.132   0.226   0.084   1.376155   2.098884   7.193    12.232   4.471   -2.150348   -2.40301   
  7.783   -0.106   0.215   0.077   1.184603   1.651478   2.609    6.559    2.188   -2.497389   -2.291585  
  7.783   -0.088   0.176   0.056   1.122466   1.4109     4.825    7.528    4.79    -2.139751   -2.290035  
  7.783   -0.09    0.196   0.057   1.00881    1.623714   9.165    12.9     4.805   -1.825771   -2.029256  
  7.783   -0.134   0.235   0.094   1.334123   2.061107   8.328    11.078   2.868   -1.866746   -1.55939   
  7.783   -0.133   0.246   0.073   1.142937   1.581568   9.151    12.747   6.248   -2.127136   -2.485666  
  7.783   -0.144   0.262   0.103   1.334441   1.930774   6.606    10.8     5.047   -2.113562   -2.261964  
  7.783   -0.123   0.228   0.086   1.202258   1.579068   5.956    9.72     4.599   -2.240806   -2.517656  
  7.783   -0.109   0.191   0.069   1.246459   1.951067   7.537    9.729    4.73    -1.690131   -1.655845  
  7.783   -0.08    0.154   0.066   1.372561   1.987041   3.368    5.047    3.462   -2.019929   -1.795876  
  7.783   -0.116   0.223   0.068   1.223547   1.73475    8.123    11.875   5.057   -1.872161   -1.89864   
  7.783   -0.157   0.263   0.068   1.187302   1.703607   9.031    13.526   6.192   -2.025723   -2.32588   
  7.783   -0.139   0.26    0.105   1.456037   1.972539   9.591    14.686   7.387   -1.581125   -1.642223  
  7.783   -0.11    0.217   0.067   1.166073   1.510372   7.348    10.583   4.22    -1.974672   -2.341811  
  7.783   -0.128   0.218   0.104   1.663632   2.523122   8.616    10.969   4.86    -2.047256   -2.485843  
  7.783   -0.098   0.216   0.072   1.133829   1.537079   3.66     4.502    1.288   -1.468526   -1.942496  
  7.783   -0.094   0.216   0.077   1.114085   1.705116   4.866    5.735    2.596   -1.591215   -1.78698   
  7.783   -0.115   0.227   0.087   1.188476   1.69481    5.395    9.113    3.973   -2.13736    -2.012104  
  7.783   -0.16    0.282   0.082   1.252907   1.70741    9.863    13.108   6.024   -1.8165     -2.258939  
  7.783   -0.086   0.193   0.064   0.892603   0.869725   6.79     11.229   5.506   -1.897521   -2.166111  
  7.783   -0.131   0.24    0.079   1.188867   1.553188   7.229    9.703    3.834   -1.651739   -1.665709  
  7.783   -0.111   0.175   0.06    1.355123   2.310413   7.751    9.476    5.364   -1.788948   -2.163513  
  7.783   -0.144   0.263   0.087   1.215443   1.54121    7.179    11.926   5.626   -1.649249   -1.744305  
  7.783   -0.103   0.186   0.082   1.285146   1.903493   3.265    6.226    3.807   -2.568124   -2.726084  
  7.783   -0.18    0.288   0.1     1.361517   1.981273   5.314    6.694    2.781   -1.353404   -0.87287   
  7.783   -0.154   0.256   0.095   1.381241   2.116086   8.003    11.66    4.959   -1.840626   -2.079507  
  7.783   -0.183   0.301   0.093   1.403019   2.073693   4.232    7.051    5.143   -2.827222   2.941204   
  7.783   -0.111   0.215   0.103   1.438095   2.109231   4.856    7.157    3.444   -2.432563   -2.888822  
  7.783   -0.161   0.305   0.109   1.173706   1.672932   4.616    6.737    3.331   -2.487213   -2.783833  
  7.783   -0.131   0.243   0.069   1.110413   1.638337   6.256    9.313    6.154   -2.454442   -3.116319  
  7.783   -0.091   0.186   0.054   1.128352   1.772151   8.054    10.247   2.913   -1.902502   -2.333099  
  7.783   -0.14    0.281   0.073   0.960968   1.170228   4.051    7.963    6.076   -2.378023   -2.599668  
  7.783   -0.161   0.268   0.083   1.331004   1.90564    3.819    5.698    3.259   -1.46018    -1.528933  
  7.783   -0.12    0.249   0.095   1.226302   1.791753   5.363    6.108    3.517   -2.2453     -2.858846  
  7.783   -0.168   0.329   0.11    1.174155   1.522949   7.294    9.543    5.27    -1.9738     -2.400369  
  7.783   -0.117   0.235   0.098   1.35795    2.021234   3.71     5.989    2.984   -2.264464   -2.633869  
  7.783   -0.113   0.237   0.095   1.268356   1.768345   6.212    8.142    3.539   -1.43358    -1.541159  
  7.783   -0.086   0.175   0.046   0.893843   1.137998   8.504    10.267   2.422   -1.762768   -1.886146  
  7.783   -0.113   0.237   0.082   1.124125   1.392165   8.135    10.757   3.989   -1.647615   -1.773886  
  7.783   -0.098   0.213   0.093   1.342789   1.778587   6.134    8.236    4.643   -2.369223   -3.043387  
  7.783   -0.149   0.253   0.086   1.15047    1.315154   3.194    4.764    3.799   -2.153194   -2.450277  
  7.783   -0.082   0.189   0.06    0.957713   1.614201   6.227    9.344    3.942   -1.648135   -2.025813  
  7.783   -0.082   0.201   0.047   0.990966   1.547174   9.315    13.311   5.338   -1.743047   -1.803313  
  7.783   -0.122   0.248   0.074   1.066913   1.542901   6.69     10.32    4.378   -1.839995   -2.036511  
  7.783   -0.091   0.176   0.074   1.271441   1.982748   11.027   15.884   6.157   -1.636197   -1.841126  
  7.783   -0.08    0.179   0.069   1.256437   1.987923   9.727    13.589   5.304   -1.886901   -2.130548  
  7.783   -0.087   0.191   0.041   0.731706   0.61069    7.924    8.012    2.884   -1.758026   -2.475275  
  7.783   -0.086   0.183   0.05    1.018743   1.880857   9.723    12.73    5.353   -1.882127   -2.110683  
  7.783   -0.156   0.264   0.06    1.176927   1.468417   7.356    10.725   5.175   -2.080989   -2.475222  
  7.783   -0.143   0.25    0.085   1.341467   2.043462   6.531    11.037   7.127   -2.212554   -2.545116  
  7.783   -0.141   0.271   0.088   1.102595   1.186038   7.343    9.848    2.652   -1.856802   -2.002185  
  7.783   -0.113   0.222   0.076   1.132413   1.625333   6.438    8.079    3.545   -1.842697   -2.144554  
  7.783   -0.155   0.262   0.059   1.09004    1.021423   10.759   13.996   5.285   -2.014758   -2.446006  
  7.783   -0.134   0.254   0.104   1.443394   2.040511   5.371    8.865    5.06    -2.29922    -2.605675  
  7.783   -0.143   0.249   0.089   1.23347    1.765234   9.546    12.128   5.947   -2.081841   -2.620573  
  7.783   -0.113   0.222   0.057   1.133752   1.631507   5.323    6.539    3.108   -2.085629   -2.664782  
  7.783   -0.176   0.307   0.098   1.194525   1.314142   5.477    7.864    5.019   -2.080136   -2.510663  
  7.783   -0.122   0.213   0.083   1.369286   2.03093    6.687    10.049   5.966   -2.183891   -2.62833   
  7.783   -0.146   0.264   0.075   1.14377    1.630437   10.902   13.419   4.111   -1.703226   -1.820621  
  7.783   -0.137   0.272   0.106   1.333733   1.880335   6.418    8.443    2.567   -2.049498   -2.355084  
  7.783   -0.113   0.195   0.08    1.423502   2.32746    6.938    10.115   6.197   -2.094646   -2.616442  
  7.783   -0.105   0.226   0.058   1.066328   1.611227   6.876    8.665    3.231   -1.79977    -2.181425  
  7.783   -0.146   0.259   0.067   1.042553   1.316593   11.45    15.746   5.806   -1.768971   -1.991653  
  7.783   -0.114   0.229   0.108   1.44009    2.078305   6.317    9.008    4.892   -1.977783   -2.299591  
  7.783   -0.12    0.224   0.075   1.253223   1.850106   7.078    8.688    3.206   -1.716996   -2.020003  
  7.783   -0.121   0.254   0.095   1.115418   1.324582   7.982    12.611   5.799   -2.058254   -2.279187  
  7.783   -0.105   0.202   0.06    1.025062   1.37286    8.795    11.06    3.452   -1.685495   -1.990809  
  7.783   -0.046   0.115   0.052   1.110069   2.674424   9.099    12.828   5.696   -1.787467   -2.206255  
  7.783   -0.094   0.174   0.087   1.435314   2.295406   8.97     12.38    4.117   -1.630804   -1.95393   
  7.783   -0.124   0.248   0.08    1.074149   1.438084   2.741    4.817    4.236   -2.463503   -2.585123  
  7.783   -0.154   0.3     0.149   1.548068   1.939851   7.118    9.225    3.743   -1.889792   -2.267815  
  7.783   -0.119   0.256   0.063   1.034287   1.199743   7.449    13.079   6.802   -2.242112   -2.600154  
  7.787   -0.106   0.174   0.034   1.248538   2.036665   7.734    10.412   4.425   -2.109264   -2.482632  
  7.787   -0.132   0.229   0.05    1.02506    1.212258   7.19     9.521    4.443   -1.559389   -1.699159  
  7.787   -0.135   0.288   0.099   1.033545   1.226911   7.482    10.428   5.68    -2.100334   -2.380567  
  7.787   -0.139   0.234   0.097   1.435094   2.043406   7.107    12.108   6.508   -2.134465   -2.309419  
  7.787   -0.091   0.194   0.056   1.044246   1.547462   6.535    8.74     3.447   -1.912902   -2.151294  
  7.787   -0.117   0.238   0.058   1.001729   1.269495   9.125    12.716   3.703   -2.065055   -2.353335  
  7.787   -0.116   0.247   0.111   1.323924   1.840727   7.661    11.255   6.408   -1.78757    -1.72672   
  7.787   -0.111   0.219   0.084   1.33822    2.071153   5.813    7.266    2.542   -1.919835   -2.479965  
  7.787   -0.114   0.196   0.063   1.336051   2.167393   8.049    9.396    3.229   -1.778471   -2.183763  
  7.787   -0.123   0.224   0.074   1.116896   1.907806   6.482    8.685    3.657   -1.425572   -1.393604  
  7.787   -0.138   0.219   0.05    1.269278   2.217676   7.399    9.776    4.68    -1.785968   -2.063411  
  7.787   -0.083   0.175   0.039   0.996174   1.712614   10.268   13.439   5.219   -1.978684   -2.54199   
  7.787   -0.05    0.121   0.015   0.85208    1.013298   5.775    6.697    2.138   -1.48514    -2.047141  
  7.787   -0.17    0.299   0.094   1.210867   1.401723   9.4      13.103   5.023   -2.002902   -2.172804  
  7.787   -0.134   0.261   0.09    1.12566    1.298109   5.406    6.962    3.153   -2.044609   -2.838552  
  7.787   -0.059   0.159   0.042   0.675893   0.879398   6.67     8.813    4.606   -1.954704   -2.21523   
  7.787   -0.17    0.28    0.101   1.367048   2.042581   5.196    7.145    2.803   -1.474655   -1.550104  
  7.787   -0.136   0.231   0.088   1.417176   2.174001   7.581    10.084   4.439   -1.753291   -1.828279  
  7.787   -0.137   0.226   0.046   1.20722    1.609722   4.48     5.739    2.352   -1.835166   -2.175386  
  7.787   -0.147   0.291   0.088   1.035681   1.261219   6.382    8.664    4.524   -1.511179   -1.538068  
  7.787   -0.116   0.226   0.065   1.169186   1.748176   10.552   14.832   6.051   -2.025865   -2.386216  
  7.787   -0.063   0.155   0.033   0.875452   1.304666   9.972    16.735   8.137   -2.027881   -2.155499  
  7.787   -0.152   0.298   0.124   1.407495   1.855629   7.428    10.588   4.803   -1.976004   -2.268671  
  7.787   -0.132   0.231   0.065   1.169655   1.528825   7.858    9.742    3.34    -1.915001   -2.211993  
  7.787   -0.143   0.236   0.06    1.145309   1.418793   7.767    11.504   4.9     -1.791495   -1.69183   
  7.787   -0.118   0.24    0.073   1.195972   1.545634   3.454    5.543    3.168   -2.110732   -2.530534  
  7.787   -0.086   0.174   0.062   1.341781   2.118576   9.612    12.854   4.62    -1.929267   -2.298456  
  7.787   -0.129   0.228   0.073   1.185808   1.673848   5.981    8.248    3.459   -1.611411   -1.667429  
  7.787   -0.107   0.185   0.059   1.319889   2.172874   9.831    13.244   4.582   -1.506416   -1.219235  
  7.787   -0.144   0.267   0.069   1.098779   1.299566   3.767    7.919    5.291   -2.685224   -2.960252  
  7.787   -0.164   0.283   0.083   1.227074   1.549743   8.928    13.006   5.542   -2.100671   -2.471315  
  7.787   -0.112   0.206   0.06    1.264474   1.660997   9.91     12.682   3.79    -1.622384   -1.537819  
  7.787   -0.087   0.181   0.058   1.106838   1.660246   9.621    13.258   5.944   -1.847349   -2.185324  
  7.787   -0.17    0.293   0.105   1.308586   1.736569   4.258    6.504    4.426   -2.375066   -2.590423  
  7.787   -0.088   0.197   0.048   1.007112   1.590998   4.364    6.701    4.596   -2.344525   -2.825408  
  7.787   -0.103   0.206   0.04    1.011786   1.343949   8.749    13.17    6.014   -1.759264   -1.818802  
  7.787   -0.138   0.254   0.089   1.213588   1.834256   11.349   16.39    6.914   -1.511431   -1.632143  
  7.787   -0.15    0.258   0.062   1.0849     1.403082   8.407    11.535   4.83    -1.812144   -2.262499  
  7.787   -0.111   0.221   0.073   1.11216    1.626066   7.263    10.977   4.554   -2.233536   -2.584147  
  7.787   -0.118   0.219   0.093   1.420506   2.092961   7.632    9.302    2.512   -1.483342   -1.305879  
  7.787   -0.115   0.184   0.078   1.462928   2.254179   10.363   13.281   5.189   -1.591759   -1.937341  
  7.787   -0.107   0.201   0.083   1.184392   1.840402   7.718    10.65    3.878   -1.686026   -1.699556  
  7.787   -0.135   0.239   0.08    1.273465   1.714711   8.472    12.251   5.828   -1.79681    -2.100279  
  7.787   -0.164   0.3     0.113   1.247465   1.739504   6.976    9.374    3.203   -1.81399    -2.364516  
  7.787   -0.135   0.249   0.088   1.233874   1.786373   9.432    13.083   4.898   -1.521453   -1.518756  
  7.787   -0.123   0.23    0.058   1.161515   1.913363   5.333    7.104    5.283   -2.339978   -2.756853  
  7.787   -0.146   0.24    0.071   1.295961   1.931669   12.935   17.765   5.649   -1.873405   -2.130508  
  7.787   -0.14    0.251   0.11    1.532706   2.146093   8.453    12.566   3.921   -1.949196   -2.121625  
  7.787   -0.076   0.189   0.059   0.908863   1.382662   6.422    9.844    3.533   -2.071468   -2.526883  
  7.787   -0.085   0.176   0.046   1.154026   1.804352   8.767    11.826   4.745   -1.803348   -2.223797  
  7.787   -0.108   0.189   0.057   1.206414   1.85893    5.786    9.449    4.648   -2.236307   -2.510877  
  7.787   -0.08    0.159   0.063   1.217648   1.8488     9.013    12.071   4.386   -1.62363    -1.554091  
  7.787   -0.148   0.257   0.105   1.3674     1.778163   13.508   20.71    8.308   -1.796411   -2.027648  
  7.787   -0.169   0.268   0.085   1.283906   1.900817   6.318    6.563    1.864   -1.843634   -1.822876  
  7.787   -0.133   0.212   0.073   1.335504   2.394669   9.072    14.653   6.084   -1.865258   -1.952549  
  7.787   -0.083   0.155   0.059   1.261931   2.309649   4.364    6.74     4.637   -2.415937   -2.677646  
  7.787   -0.114   0.226   0.073   1.064875   1.343862   5.865    5.503    2.277   -2.053987   3.003268   
  7.787   -0.159   0.262   0.077   1.367085   2.063987   6.522    11.857   4.721   -2.317876   -2.786179  
  7.787   -0.096   0.19    0.053   1.125284   1.308746   9.593    12.807   5.513   -1.845866   -2.010966  
  7.787   -0.157   0.271   0.071   1.289791   1.774804   7.756    10.303   3.913   -1.774117   -1.743638  
  7.787   -0.129   0.25    0.072   1.13172    1.702331   8.985    14.415   5.217   -1.726788   -1.699856  
  7.787   -0.11    0.202   0.071   1.372316   2.003329   5.415    9.198    4.39    -2.297032   -2.469511  
  7.787   -0.146   0.275   0.102   1.255067   1.625824   8.4      12.71    6.794   -1.710381   -1.861555  
  7.787   -0.124   0.251   0.092   1.120084   1.39658    7.597    9.372    4.93    -2.013244   -2.613329  
  7.787   -0.15    0.262   0.088   1.313108   1.79617    5.808    6.213    2.27    -1.799014   -2.319648  
  7.787   -0.135   0.242   0.072   1.156965   1.669431   3.4      4.131    1.651   -1.948601   -1.863367  
  7.787   -0.166   0.273   0.071   1.134162   1.340145   5.16     7.081    2.955   -1.620514   -2.007954  
  7.787   -0.153   0.273   0.086   1.208809   1.651359   6.639    9.598    4.754   -1.377148   -1.210322  
  7.787   -0.097   0.22    0.056   0.980014   1.468966   8.446    10.597   4.157   -1.925325   -2.520186  
  7.787   -0.098   0.181   0.083   1.425169   2.177172   7.606    10.326   4.614   -1.711167   -1.708674  
  7.787   -0.144   0.254   0.072   0.999051   0.907417   7.888    9.965    3.749   -1.698173   -2.082854  
  7.787   -0.125   0.249   0.079   1.050083   1.257697   6.898    8.853    4.224   -1.89233    -2.417113  
  7.787   -0.144   0.242   0.085   1.381023   2.113736   5.909    7.046    3.706   -1.860222   -2.341629  
  7.787   -0.17    0.285   0.083   1.287214   1.708827   7.295    10.062   3.65    -2.131731   -2.805637  
  7.787   -0.164   0.302   0.094   1.105845   1.253173   6.82     10.214   4.673   -1.671211   -1.754313  
  7.787   -0.121   0.186   0.061   1.435053   2.228945   8.825    11.907   5.194   -1.583272   -1.966182  
  7.787   -0.134   0.228   0.087   1.413802   1.71696    12.402   18.257   7.836   -1.895801   -2.074791  
  7.787   -0.102   0.209   0.09    1.236404   1.674457   8.167    11.213   5.061   -1.840787   -2.031591  
  7.787   -0.111   0.204   0.058   1.168316   1.991489   8.653    10.512   4.259   -2.034      -2.533204  
  7.787   -0.094   0.182   0.057   1.191633   1.867272   9.429    13.203   5.422   -1.965379   -2.31955   
  7.787   -0.11    0.212   0.045   0.914657   1.0907     7.335    8.429    2.257   -1.853189   -2.172848  
  7.787   -0.124   0.225   0.096   1.309987   1.777686   9.168    13.519   5.641   -1.782169   -1.761191  
  7.787   -0.108   0.203   0.075   1.331489   1.813759   8.948    13.077   5.859   -1.896621   -2.176847  
  7.787   -0.132   0.207   0.098   1.499811   2.38609    9.178    14.181   6.917   -1.771785   -1.943717  
  7.787   -0.097   0.227   0.069   0.889617   0.864384   6.632    9.376    3.409   -2.016979   -2.248186  
  7.787   -0.108   0.209   0.062   1.200208   1.844269   4.225    7.188    4.495   -2.242265   -2.456586  
  7.787   -0.109   0.221   0.048   1.013866   1.30659    8.546    13.801   6.627   -2.151686   -2.276434  
  7.787   -0.132   0.212   0.047   1.109864   1.90429    7.229    9.874    4.284   -1.812502   -1.787516  
  7.787   -0.124   0.217   0.061   1.120023   1.476769   6.575    11.661   5.415   -2.121825   -2.499633  
  7.787   -0.142   0.256   0.103   1.357456   1.82815    7.953    9.931    4.031   -2.053056   -2.433795  
  7.787   -0.146   0.256   0.088   1.177458   1.533684   2.033    5.197    3.246   -2.681001   -2.615127  
  7.787   -0.107   0.199   0.083   1.189173   1.951594   7.319    10.57    4.482   -1.867521   -2.003433  
  7.787   -0.119   0.224   0.071   1.019202   1.374443   3.551    4.229    1.783   -1.906324   -2.331875  
  7.787   -0.166   0.293   0.124   1.387997   1.855061   10.392   14.145   5.722   -1.678563   -1.819448  
  7.787   -0.121   0.21    0.065   1.289403   1.530106   9.239    13.81    5.567   -1.712275   -1.660645  
  7.787   -0.108   0.194   0.073   1.377015   1.999523   6.305    7.717    2.094   -1.504317   -1.40623   
  7.787   -0.165   0.299   0.115   1.261647   1.604742   7.481    10.072   3.891   -1.625002   -1.574812  
  7.787   -0.134   0.235   0.078   1.35593    2.055887   6.709    9.758    5.759   -1.935816   -2.351056  
  7.787   -0.108   0.217   0.067   1.24086    1.765369   6.488    9.429    4.662   -1.995435   -2.211421  
  7.787   -0.145   0.288   0.095   1.175782   1.426254   9.333    11.703   5.485   -1.932464   -2.349646  
  7.791   -0.158   0.272   0.098   1.295561   1.947178   7.348    8.4      3.537   -1.605834   -2.062666  
  7.791   -0.097   0.188   0.065   1.168792   1.746318   7.059    8.581    4.547   -2.092475   -3.008844  
  7.791   -0.096   0.156   0.073   1.45345    2.612339   8.541    12.039   4.347   -1.673263   -1.739921  
  7.791   -0.131   0.246   0.079   1.272503   1.964025   8.386    11.436   5.083   -1.445433   -1.329908  
  7.791   -0.126   0.222   0.076   1.346795   1.910122   8.101    11.812   3.746   -1.649582   -2.009376  
  7.791   -0.134   0.248   0.073   1.221214   1.502429   12.713   18.133   7.781   -1.614888   -1.623075  
  7.791   -0.095   0.205   0.056   0.921507   1.157585   8.215    10.459   3.816   -2.088488   -2.532178  
  7.791   -0.12    0.225   0.067   1.183091   1.618662   9.082    14.0     6.022   -1.741111   -1.845328  
  7.791   -0.101   0.204   0.064   1.123942   1.682597   6.302    8.586    3.525   -2.150515   -2.62782   
  7.791   -0.096   0.162   0.041   1.157605   2.423428   6.765    10.687   5.114   -2.007348   -2.350128  
  7.791   -0.125   0.222   0.084   1.529875   2.259369   7.914    11.146   3.824   -1.615672   -1.688643  
  7.791   -0.104   0.186   0.073   1.434561   2.103946   6.192    8.236    3.952   -2.036989   -2.520314  
  7.791   -0.1     0.189   0.083   1.212691   1.836369   2.951    6.232    3.735   -2.403047   -2.430081  
  7.791   -0.133   0.251   0.074   1.208729   1.633717   9.609    14.642   6.476   -2.036591   -2.381272  
  7.791   -0.13    0.246   0.063   1.06834    1.341757   6.884    10.229   5.001   -1.691962   -1.777071  
  7.791   -0.096   0.19    0.054   1.198794   1.995184   5.52     7.715    3.842   -2.010983   -2.426466  
  7.791   -0.135   0.223   0.06    1.273663   1.809128   6.169    7.626    2.378   -1.550902   -1.441685  
  7.791   -0.123   0.209   0.053   1.267188   1.729887   5.996    9.283    5.5     -1.270411   -1.228166  
  7.791   -0.135   0.255   0.087   1.166401   1.342092   9.976    13.954   5.482   -1.50431    -1.385339  
  7.791   -0.086   0.193   0.059   1.01742    1.856743   5.81     6.703    1.685   -1.805357   -2.729531  
  7.791   -0.098   0.18    0.054   1.17355    2.215873   4.834    7.664    4.792   -1.649641   -1.910223  
  7.791   -0.115   0.193   0.048   1.037911   1.552346   8.043    12.034   5.028   -1.308127   -1.205333  
  7.791   -0.092   0.195   0.075   1.135824   1.863555   5.019    7.99     3.988   -1.919855   -2.221175  
  7.791   -0.108   0.229   0.087   1.248949   1.934141   5.179    7.489    4.441   -2.068563   -2.446721  
  7.791   -0.116   0.193   0.057   1.277467   1.908727   4.266    5.117    2.943   -1.732414   -1.995359  
  7.791   -0.127   0.24    0.08    1.177782   1.743362   8.719    11.413   4.796   -1.523478   -1.548451  
  7.791   -0.118   0.221   0.09    1.26691    1.650442   2.891    3.188    0.996   -2.096398   -2.375349  
  7.791   -0.174   0.289   0.088   1.305587   1.726019   2.986    5.907    3.325   -2.308794   -2.398951  
  7.791   -0.138   0.242   0.098   1.315137   1.683371   2.685    5.225    4.975   -1.438445   -1.690236  
  7.791   -0.171   0.288   0.078   1.222381   1.603013   5.857    5.15     0.786   -1.491566   -0.827293  
  7.791   -0.136   0.26    0.095   1.279565   1.712022   6.848    8.392    3.964   -2.110095   -2.988897  
  7.791   -0.128   0.281   0.098   1.106346   1.331068   5.785    8.346    2.384   -2.096565   -2.522411  
  7.791   -0.134   0.26    0.091   1.242949   1.72954    7.075    10.05    4.215   -1.771454   -1.847661  
  7.791   -0.079   0.177   0.057   1.100695   1.852159   5.782    8.092    3.518   -2.13896    -2.4841    
  7.791   -0.126   0.198   0.056   1.31661    1.929543   7.72     8.782    1.863   -1.740047   -1.882931  
  7.791   -0.161   0.285   0.1     1.426592   2.071992   9.396    11.234   3.97    -1.841897   -2.37791   
  7.791   -0.153   0.276   0.117   1.327529   1.839199   9.354    15.029   8.029   -1.837585   -1.867509  
  7.791   -0.131   0.232   0.084   1.39135    2.151693   6.065    8.442    3.931   -2.238124   -2.665962  
  7.791   -0.128   0.244   0.083   1.139248   1.601409   4.029    5.792    2.732   -2.339832   -2.946247  
  7.791   -0.145   0.244   0.071   1.320152   1.661448   4.885    8.732    3.75    -2.015078   -2.233313  
  7.791   -0.079   0.19    0.049   0.85589    1.158702   5.948    7.306    3.353   -2.051636   -2.319113  
  7.791   -0.132   0.246   0.049   1.019703   1.216503   3.892    4.2      1.806   -1.484681   -1.789079  
  7.791   -0.158   0.292   0.1     1.342738   1.771557   3.287    2.597    0.748   -1.896511   -2.777209  
  7.791   -0.149   0.221   0.072   1.406861   2.233349   10.609   14.328   5.547   -1.565548   -1.689903  
  7.791   -0.155   0.26    0.094   1.377988   1.667694   9.781    13.41    5.409   -1.603302   -1.845843  
  7.791   -0.101   0.216   0.068   0.898246   1.101282   4.026    5.107    2.686   -2.230168   -2.679753  
  7.791   -0.103   0.213   0.082   1.251455   1.938531   4.665    6.763    3.914   -1.974165   -2.031593  
  7.791   -0.15    0.256   0.085   1.350621   1.645141   4.01     6.279    3.473   -1.590191   -1.348271  
  7.791   -0.166   0.296   0.101   1.195075   1.4345     8.1      10.313   3.41    -1.666043   -1.610858  
  7.791   -0.081   0.151   0.054   1.198049   2.014826   8.176    10.136   3.773   -1.601429   -1.825831  
  7.791   -0.172   0.299   0.09    1.296826   1.639572   4.755    6.956    2.339   -2.285564   -2.984422  
  7.791   -0.149   0.251   0.099   1.428275   1.8698     7.383    10.104   4.943   -1.796719   -2.147085  
  7.791   -0.098   0.17    0.039   1.040023   1.276093   6.802    9.797    4.07    -2.22719    -2.597112  
  7.791   -0.116   0.204   0.045   1.072799   1.580273   4.972    5.227    1.301   -1.919792   -2.58938   
  7.791   -0.106   0.225   0.08    1.074689   1.625291   6.773    9.113    3.339   -1.796251   -1.987505  
  7.791   -0.128   0.257   0.082   1.22802    1.75808    7.701    11.831   5.788   -1.728409   -1.688202  
  7.791   -0.095   0.184   0.074   1.267604   2.027439   7.701    10.927   4.067   -1.829275   -2.069569  
  7.791   -0.096   0.181   0.052   1.155189   1.623327   5.167    5.67     1.772   -2.106047   -2.66479   
  7.791   -0.103   0.179   0.046   1.190416   2.196134   6.835    11.34    4.661   -1.98322    -2.2483    
  7.791   -0.118   0.221   0.085   1.409642   2.135084   7.742    9.4      3.876   -1.914563   -2.259711  
  7.791   -0.112   0.218   0.076   1.224358   1.551249   10.331   13.381   4.732   -1.349092   -1.284988  
  7.791   -0.18    0.301   0.119   1.389209   1.942677   5.269    6.096    3.244   -2.058734   -2.480988  
  7.791   -0.08    0.189   0.059   0.868656   1.216418   8.826    11.51    5.713   -1.675673   -1.640373  
  7.791   -0.162   0.253   0.078   1.31009    1.864041   3.086    4.323    2.459   -1.554846   -1.51424   
  7.791   -0.17    0.274   0.079   1.302913   1.879162   10.44    13.793   4.736   -1.533014   -1.671718  
  7.791   -0.099   0.19    0.067   1.122015   1.683357   8.327    11.207   3.55    -1.478883   -1.447496  
  7.791   -0.124   0.22    0.093   1.465466   1.997427   5.006    7.127    3.462   -1.134083   -1.158566  
  7.791   -0.117   0.192   0.079   1.459351   2.2367     3.403    2.69     2.397   -2.008799   -2.536334  
  7.791   -0.162   0.271   0.093   1.328904   1.692937   4.943    5.713    2.73    -2.065272   -2.844615  
  7.791   -0.115   0.201   0.061   1.219886   2.195715   8.546    13.051   5.253   -1.762713   -2.013602  
  7.791   -0.105   0.205   0.082   1.269026   2.032333   9.902    12.848   4.199   -1.714918   -1.812477  
  7.791   -0.125   0.229   0.072   1.12836    1.498292   3.954    6.101    3.142   -1.920972   -1.983793  
  7.791   -0.104   0.179   0.029   0.929289   1.000178   6.801    9.223    3.212   -1.840231   -1.953342  
  7.791   -0.153   0.267   0.093   1.361551   1.924677   10.43    13.883   5.054   -1.867003   -2.363983  
  7.791   -0.069   0.128   0.059   1.178874   2.640435   7.417    10.384   4.647   -1.811882   -2.057249  
  7.791   -0.166   0.273   0.073   1.251288   1.728634   8.205    9.46     3.713   -1.783157   -1.967316  
  7.791   -0.107   0.216   0.1     1.391591   2.200716   8.347    11.664   4.716   -1.700518   -1.961733  
  7.791   -0.15    0.251   0.075   1.204529   1.975386   4.687    5.927    3.301   -2.206157   -2.901364  
  7.791   -0.115   0.17    0.065   1.571942   2.6616     5.284    8.451    3.887   -1.593575   -1.610463  
  7.791   -0.151   0.257   0.094   1.364572   1.893663   4.183    6.134    2.822   -2.414968   -3.071584  
  7.791   -0.163   0.283   0.103   1.396163   2.020793   7.405    10.13    5.61    -1.784435   -2.035387  
  7.791   -0.145   0.284   0.103   1.204824   1.52173    6.336    9.441    5.766   -1.694615   -1.525059  
  7.791   -0.102   0.219   0.072   1.099966   1.605167   7.685    10.904   4.81    -1.935518   -2.167017  
  7.791   -0.188   0.335   0.137   1.391442   1.818062   8.249    12.19    5.221   -1.786317   -1.692002  
  7.791   -0.118   0.197   0.073   1.413898   2.211333   4.858    8.785    5.842   -2.220292   -2.410983  
  7.791   -0.177   0.295   0.081   1.266136   1.768386   4.537    6.932    3.653   -2.089406   -2.140263  
  7.791   -0.124   0.219   0.08    1.362645   2.059557   5.188    8.38     4.415   -1.452157   -1.627124  
  7.791   -0.141   0.235   0.062   1.27353    1.852944   7.388    10.683   4.391   -1.764662   -1.792788  
  7.791   -0.144   0.242   0.076   1.214454   1.571272   5.019    7.471    4.763   -2.36496    -2.8957    
  7.791   -0.138   0.223   0.069   1.264446   1.661737   3.358    4.084    2.434   -1.658418   -2.015975  
  7.791   -0.112   0.21    0.067   1.281526   2.011628   5.478    7.448    4.244   -2.03527    -2.228211  
  7.791   -0.161   0.282   0.076   1.289668   1.90466    8.105    10.872   4.695   -1.918812   -2.127528  
  7.791   -0.16    0.286   0.103   1.375112   1.767071   7.418    12.54    4.85    -2.263272   -2.840781  
  7.791   -0.112   0.214   0.103   1.422188   2.132999   10.579   15.873   5.996   -1.590367   -1.578403  
  7.791   -0.143   0.258   0.098   1.280627   1.560091   3.253    5.204    3.198   -2.127854   -2.558842  
  7.791   -0.15    0.254   0.091   1.289875   1.845534   4.572    7.298    4.411   -1.88196    -2.139037  
  7.791   -0.138   0.248   0.105   1.462852   2.141628   6.822    9.581    3.744   -1.870527   -2.076641  
  7.791   -0.118   0.23    0.068   0.981013   1.294609   8.39     11.854   4.487   -1.725978   -1.922959  
  7.791   -0.126   0.198   0.058   1.296415   1.985335   7.859    12.198   5.786   -1.967325   -2.140914  
  7.791   -0.104   0.196   0.037   1.102599   1.662475   6.338    8.282    5.379   -2.326291   -2.836578  
  7.795   -0.157   0.268   0.096   1.34844    1.978099   7.258    8.831    3.424   -1.802405   -1.99511   
  7.795   -0.112   0.217   0.064   1.136773   1.35593    4.691    6.839    4.145   -1.884237   -2.067361  
  7.795   -0.109   0.24    0.093   1.179194   1.525834   8.684    13.175   5.471   -1.653315   -1.728564  
  7.795   -0.122   0.234   0.08    1.342955   2.069274   6.599    8.188    2.506   -1.891715   -1.875232  
  7.795   -0.157   0.288   0.103   1.287666   1.767279   4.342    6.542    3.932   -1.956879   -2.18727   
  7.795   -0.174   0.301   0.087   1.220544   1.773674   5.173    9.48     6.233   -1.488082   -1.437017  
  7.795   -0.146   0.254   0.092   1.199871   1.790742   1.74     1.685    2.228   -2.408193   -3.075768  
  7.795   -0.164   0.286   0.098   1.166437   1.466026   6.192    8.864    3.428   -1.539634   -1.539045  
  7.795   -0.163   0.28    0.087   1.356311   1.738588   9.017    12.075   3.951   -1.702372   -1.971632  
  7.795   -0.151   0.261   0.098   1.343051   1.826371   5.195    8.489    4.404   -2.129931   -2.226615  
  7.795   -0.119   0.231   0.073   1.139846   1.496418   3.63     5.255    3.275   -1.969754   -2.310105  
  7.795   -0.135   0.266   0.087   1.203393   1.639509   7.846    11.29    4.787   -1.619993   -1.552973  
  7.795   -0.091   0.192   0.072   1.106464   1.553317   6.536    7.401    2.388   -1.492337   -1.763546  
  7.795   -0.123   0.233   0.082   1.191892   1.681522   9.692    14.996   6.756   -2.011737   -2.411331  
  7.795   -0.089   0.158   0.056   1.309469   1.874057   7.002    10.233   4.867   -1.632692   -1.622531  
  7.795   -0.121   0.244   0.101   1.295487   1.732999   11.472   16.098   6.555   -1.657637   -1.764146  
  7.795   -0.125   0.213   0.082   1.406324   2.151896   6.946    10.77    5.325   -1.93392    -2.097396  
  7.795   -0.101   0.202   0.103   1.555347   2.113745   9.544    12.761   4.737   -1.939988   -2.479674  
  7.795   -0.127   0.245   0.087   1.18864    1.689854   7.618    10.283   5.944   -2.193046   -2.790419  
  7.795   -0.139   0.25    0.086   1.360993   1.946899   10.947   16.428   8.929   -1.895845   -2.140357  
  7.795   -0.128   0.233   0.068   1.174807   1.786241   8.461    11.594   4.068   -1.856272   -1.774653  
  7.795   -0.13    0.236   0.066   1.141687   1.726831   5.206    8.172    4.653   -1.700513   -1.630928  
  7.795   -0.175   0.319   0.118   1.201474   1.347247   6.658    7.998    4.14    -1.469638   -1.338465  
  7.795   -0.123   0.22    0.075   1.190794   1.698376   6.823    11.238   5.41    -2.169898   -2.232419  
  7.795   -0.115   0.246   0.071   1.087409   1.431611   8.164    11.919   4.001   -1.992472   -2.408318  
  7.795   -0.15    0.25    0.094   1.495344   2.255883   2.63     7.234    5.31    -2.152224   -2.374173  
  7.795   -0.144   0.256   0.099   1.332051   1.907304   11.105   15.013   5.631   -1.826      -2.027384  
  7.795   -0.15    0.28    0.08    1.203008   1.639164   6.625    8.773    5.008   -2.125041   -2.497595  
  7.795   -0.166   0.286   0.082   1.225537   1.585889   7.861    11.209   5.361   -1.596963   -1.556856  
  7.795   -0.132   0.212   0.071   1.332507   1.900529   7.081    12.134   6.502   -2.351756   -2.627121  
  7.795   -0.151   0.253   0.09    1.432456   1.954925   5.844    8.299    3.544   -1.592934   -1.618517  
  7.795   -0.18    0.307   0.08    1.232386   1.483555   13.151   17.863   7.227   -1.714687   -1.814979  
  7.795   -0.084   0.19    0.074   1.207579   1.914469   4.937    6.496    4.158   -1.542796   -2.0552    
  7.795   -0.139   0.274   0.105   1.176988   1.484896   6.406    9.923    4.311   -1.721344   -1.954304  
  7.795   -0.097   0.218   0.056   0.895906   1.117674   3.096    4.508    2.42    -1.62152    -1.638243  
  7.795   -0.111   0.252   0.088   0.989916   1.344901   7.008    11.469   5.429   -2.195641   -2.547413  
  7.795   -0.105   0.205   0.074   1.054423   1.60799    4.174    6.455    3.11    -2.244013   -2.86938   
  7.795   -0.182   0.305   0.099   1.383595   1.616894   7.644    11.068   4.533   -1.842647   -1.951727  
  7.795   -0.105   0.182   0.045   1.032716   1.737329   3.997    7.146    5.195   -2.497772   -2.618124  
  7.795   -0.122   0.234   0.082   1.217532   1.624008   11.105   14.114   6.295   -1.855957   -2.275292  
  7.795   -0.14    0.228   0.038   1.21004    1.484992   8.658    11.794   4.404   -1.456798   -1.367835  
  7.795   -0.1     0.191   0.063   1.110986   1.726795   5.803    7.5      3.367   -1.839754   -2.125636  
  7.795   -0.131   0.227   0.081   1.341038   1.814836   6.929    9.063    4.818   -1.775099   -1.932291  
  7.795   -0.125   0.242   0.086   1.090697   1.468624   2.468    4.81     2.415   -1.08145    -0.964471  
  7.795   -0.129   0.232   0.105   1.423539   2.219011   7.131    8.915    4.675   -1.831436   -2.319037  
  7.795   -0.13    0.263   0.093   1.095218   1.299274   8.435    12.647   5.798   -2.01061    -2.047358  
  7.795   -0.115   0.211   0.065   1.204966   1.963668   6.976    10.372   4.625   -1.650637   -1.436189  
  7.795   -0.144   0.276   0.074   1.097134   1.503428   8.557    10.235   3.959   -1.900576   -2.290171  
  7.795   -0.175   0.318   0.104   1.189755   1.327616   6.959    9.517    3.933   -1.809278   -2.108041  
  7.795   -0.097   0.167   0.033   1.073269   1.777926   6.132    9.207    3.182   -1.742693   -1.929667  
  7.795   -0.171   0.286   0.11    1.388556   1.867245   11.58    19.062   9.119   -1.943602   -2.163607  
  7.795   -0.099   0.19    0.059   1.170832   2.102345   8.658    12.378   6.739   -1.993698   -2.338383  
  7.795   -0.138   0.274   0.097   1.25564    1.641504   7.117    10.727   5.08    -1.877083   -1.829137  
  7.795   -0.129   0.215   0.047   1.205553   1.530643   7.266    9.92     4.949   -2.146637   -2.640551  
  7.795   -0.143   0.246   0.119   1.532905   2.144116   6.649    8.73     3.133   -1.664399   -1.706344  
  7.795   -0.139   0.243   0.073   1.21129    1.746683   7.219    9.576    3.452   -1.649346   -1.743858  
  7.795   -0.098   0.2     0.052   1.059469   1.590417   3.334    4.189    1.551   -2.342781   -2.678627  
  7.795   -0.113   0.218   0.071   1.225191   1.694294   4.659    8.818    4.65    -2.277615   -2.443062  
  7.795   -0.151   0.253   0.095   1.376166   1.802345   6.081    10.574   5.19    -2.038132   -2.171226  
  7.795   -0.134   0.233   0.064   1.191683   1.606498   5.805    8.054    4.07    -2.44371    3.11092    
  7.795   -0.151   0.275   0.101   1.257783   1.568525   7.566    10.673   4.167   -1.701293   -1.654678  
  7.795   -0.11    0.217   0.05    1.048148   1.135258   6.139    9.314    4.856   -1.828737   -2.020199  
  7.795   -0.152   0.261   0.091   1.299978   2.014867   8.969    13.302   5.847   -1.786402   -1.777911  
  7.795   -0.143   0.245   0.069   1.210627   1.698968   5.808    9.512    4.435   -1.650172   -1.7289    
  7.795   -0.176   0.285   0.079   1.206916   1.508888   8.831    13.439   5.214   -1.703275   -1.465081  
  7.795   -0.14    0.229   0.091   1.39154    2.045401   7.487    10.128   4.948   -1.723941   -1.986324  
  7.795   -0.068   0.182   0.061   1.095387   1.531626   6.989    8.462    2.992   -1.660149   -1.827154  
  7.795   -0.129   0.219   0.068   1.227276   1.69496    10.435   14.178   5.368   -1.803977   -2.116261  
  7.795   -0.088   0.171   0.037   1.076859   1.804044   9.511    12.381   4.062   -1.586442   -1.786021  
  7.795   -0.106   0.191   0.063   1.144189   1.730045   9.174    14.698   7.526   -1.735121   -1.856193  
  7.795   -0.059   0.136   0.04    0.841671   1.820785   6.904    8.371    3.615   -2.110277   -2.817868  
  7.795   -0.107   0.218   0.064   1.108688   1.755471   6.078    9.13     4.584   -1.859087   -1.875354  
  7.795   -0.11    0.187   0.066   1.319141   1.938904   4.509    6.96     4.517   -1.778304   -1.868621  
  7.795   -0.131   0.244   0.076   1.05127    1.171053   7.502    12.22    5.472   -2.141351   -2.302145  
  7.795   -0.148   0.291   0.11    1.254534   1.578391   8.582    11.698   4.815   -1.5448     -1.616495  
  7.795   -0.111   0.207   0.069   1.210777   1.512872   6.102    7.226    3.155   -2.051223   -2.464411  
  7.795   -0.07    0.154   0.038   1.19017    2.19215    6.494    11.046   5.963   -1.790394   -1.922273  
  7.795   -0.108   0.202   0.07    1.046292   1.230324   5.775    8.274    3.769   -2.037709   -2.347547  
  7.795   -0.112   0.216   0.069   1.335886   1.968122   10.851   14.207   4.61    -1.862853   -2.108166  
  7.795   -0.13    0.211   0.058   1.230014   1.65748    7.055    9.445    3.794   -1.563964   -1.5766    
  7.795   -0.061   0.127   0.047   1.063898   1.944812   14.22    19.828   7.458   -1.840058   -2.206278  
  7.795   -0.153   0.271   0.085   1.239784   1.798365   7.667    12.758   7.292   -2.20899    -2.48725   
  7.795   -0.152   0.252   0.08    1.264363   1.776089   9.644    11.596   2.895   -1.720784   -2.173773  
  7.795   -0.108   0.186   0.059   1.279174   2.12488    6.062    6.29     1.887   -1.570235   -1.818467  
  7.795   -0.126   0.221   0.064   1.142693   1.795954   2.519    7.058    4.756   -2.660071   -2.922251  
  7.795   -0.135   0.228   0.071   1.134038   1.262271   10.692   14.027   6.41    -1.800625   -2.062136  
  7.795   -0.155   0.287   0.107   1.324314   1.70065    2.633    4.559    4.0     -1.739524   -1.840032  
  7.795   -0.176   0.279   0.098   1.413558   2.082202   3.554    4.577    2.398   -1.671172   -2.150311  
  7.795   -0.129   0.251   0.11    1.429191   1.728522   6.688    10.91    6.2     -1.571012   -1.454627  
  7.795   -0.171   0.317   0.105   1.309755   1.667505   8.74     10.949   3.282   -1.664791   -1.414683  
  7.795   -0.127   0.23    0.066   1.340889   2.178885   4.318    5.487    1.668   -1.884738   -2.353314  
  7.795   -0.113   0.211   0.071   1.29493    1.877812   7.066    7.984    2.631   -1.842774   -2.398865  
  7.795   -0.131   0.253   0.109   1.388671   1.821941   5.62     7.262    3.646   -1.914548   -2.258161  
  7.795   -0.178   0.317   0.101   1.134755   1.284541   10.543   17.399   8.531   -1.959408   -1.983733  
  7.795   -0.124   0.231   0.045   1.060542   1.265098   8.246    11.512   4.878   -1.844713   -2.034043  
  7.795   -0.104   0.2     0.056   1.013352   1.309438   7.333    9.039    3.963   -2.154377   -2.69074   
  7.795   -0.118   0.236   0.063   1.072134   1.261387   8.182    10.582   4.206   -1.84576    -2.066687  
  7.795   -0.123   0.215   0.066   1.155748   1.561161   7.483    11.601   5.26    -1.780613   -1.82512   
  7.795   -0.144   0.249   0.084   1.274658   1.555297   13.465   18.712   7.404   -1.799719   -1.90334   
  7.795   -0.09    0.194   0.085   1.150086   1.7508     6.174    6.949    3.018   -1.654722   -2.011639  
  7.799   -0.101   0.189   0.068   1.182413   1.630078   3.257    5.4      3.338   -1.20915    -1.234275  
  7.799   -0.124   0.223   0.085   1.325864   1.647901   9.52     13.151   4.967   -1.973103   -2.342392  
  7.799   -0.119   0.233   0.093   1.262399   1.68073    9.261    13.444   6.098   -1.769855   -1.953899  
  7.799   -0.117   0.23    0.094   1.363858   2.085677   8.293    9.514    3.794   -2.092094   -2.877747  
  7.799   -0.104   0.189   0.057   1.200674   1.707649   6.48     10.801   5.636   -2.27636    -2.599902  
  7.799   -0.115   0.227   0.082   1.195753   1.725782   4.252    6.714    4.164   -1.821822   -1.812352  
  7.799   -0.096   0.198   0.075   1.304697   1.646601   9.548    13.986   5.98    -1.990631   -2.343905  
  7.799   -0.088   0.191   0.062   1.086639   1.204544   4.396    6.271    3.667   -1.980476   -2.125235  
  7.799   -0.128   0.255   0.103   1.301582   1.704372   4.982    4.56     1.741   -2.031448   -2.410538  
  7.799   -0.1     0.204   0.066   1.123187   1.545474   9.5      14.045   6.122   -2.074902   -2.595368  
  7.799   -0.109   0.189   0.094   1.464916   2.507641   8.246    11.415   3.607   -1.740531   -1.707266  
  7.799   -0.104   0.189   0.066   1.127113   1.775865   5.639    8.628    4.114   -1.970997   -2.064093  
  7.799   -0.115   0.211   0.064   1.215959   1.742713   7.412    10.79    4.42    -1.775145   -1.825361  
  7.799   -0.133   0.25    0.08    1.305207   1.818047   10.85    17.213   8.276   -1.582873   -1.485726  
  7.799   -0.125   0.239   0.06    1.077803   1.362215   4.883    8.331    4.14    -2.106289   -2.236393  
  7.799   -0.149   0.254   0.059   1.170676   1.557798   7.802    11.927   4.873   -1.502744   -1.224257  
  7.799   -0.121   0.234   0.114   1.612567   2.188925   7.366    8.452    3.254   -1.689221   -2.136088  
  7.799   -0.121   0.241   0.088   1.167468   1.636681   12.136   17.5     5.854   -1.8189     -1.96631   
  7.799   -0.131   0.242   0.111   1.46368    2.208536   8.959    12.152   4.014   -1.633075   -1.855991  
  7.799   -0.179   0.312   0.11    1.425477   1.957278   2.143    3.364    1.675   -1.674406   -1.996772  
  7.799   -0.115   0.173   0.056   1.376163   2.207033   7.909    11.43    4.713   -1.896613   -2.027202  
  7.799   -0.104   0.19    0.08    1.365184   2.022136   5.637    6.588    1.35    -1.504711   -1.052472  
  7.799   -0.171   0.285   0.102   1.4221     1.910384   8.007    10.045   4.12    -1.754737   -1.678581  
  7.799   -0.117   0.24    0.075   1.084216   1.330143   4.326    5.73     2.842   -1.611467   -1.823374  
  7.799   -0.11    0.229   0.089   1.221995   1.593383   5.815    6.472    3.223   -1.864518   -2.242893  
  7.799   -0.104   0.188   0.056   1.315276   1.858366   8.5      11.298   5.086   -1.893975   -2.299466  
  7.799   -0.114   0.213   0.084   1.265359   1.828331   4.594    5.128    1.853   -1.859531   -2.56401   
  7.799   -0.133   0.246   0.098   1.424369   1.821156   8.736    13.775   5.634   -2.179203   -2.490185  
  7.799   -0.106   0.187   0.058   1.321558   1.96484    5.552    8.697    4.425   -1.702887   -1.821318  
  7.799   -0.073   0.175   0.093   1.331363   1.925964   4.293    7.013    4.391   -1.409269   -1.557024  
  7.799   -0.148   0.246   0.077   1.30926    2.008647   8.601    12.657   5.684   -1.690838   -2.018404  
  7.799   -0.083   0.185   0.055   0.918172   1.193519   7.586    9.738    3.444   -1.661614   -1.732918  
  7.799   -0.124   0.228   0.07    1.227155   1.697685   5.006    8.155    5.231   -1.841488   -1.821696  
  7.799   -0.134   0.232   0.109   1.489223   2.216344   7.34     10.374   4.445   -1.785106   -2.05767   
  7.799   -0.162   0.291   0.098   1.35766    1.666631   5.07     6.763    3.474   -1.879118   -2.190067  
  7.799   -0.108   0.206   0.067   1.152175   1.430116   5.13     6.663    3.016   -1.525483   -1.533454  
  7.799   -0.158   0.251   0.073   1.302447   1.61719    6.2      10.076   6.318   -1.474913   -1.401161  
  7.799   -0.107   0.22    0.087   1.252759   2.02839    3.52     4.377    1.743   -2.40535    -2.77139   
  7.799   -0.113   0.212   0.08    1.327038   2.002564   10.284   12.491   3.098   -1.694184   -1.970069  
  7.799   -0.139   0.239   0.072   1.188205   1.398582   5.099    6.174    3.861   -2.139947   -2.702711  
  7.799   -0.109   0.2     0.062   1.372263   1.992099   5.911    8.498    4.053   -1.848009   -1.913552  
  7.799   -0.133   0.243   0.058   1.167397   1.774003   5.275    8.574    4.792   -2.165747   -2.416637  
  7.799   -0.13    0.252   0.087   1.119136   1.329316   7.898    13.135   6.966   -2.08861    -2.444595  
  7.799   -0.094   0.2     0.061   0.992498   1.395973   6.887    11.436   5.834   -1.605638   -1.625828  
  7.799   -0.149   0.252   0.097   1.443345   1.945589   4.358    4.677    1.975   -1.954094   -2.967726  
  7.799   -0.123   0.239   0.079   1.145632   1.454673   8.413    10.72    4.166   -1.772193   -1.798275  
  7.799   -0.058   0.151   0.072   1.196392   2.005859   10.037   16.117   6.902   -1.649632   -1.654808  
  7.799   -0.191   0.323   0.104   1.290145   1.517922   10.587   13.726   4.853   -1.879127   -2.207063  
  7.799   -0.147   0.265   0.082   1.188549   1.292363   12.527   17.656   7.369   -2.101923   -2.576529  
  7.799   -0.14    0.26    0.066   1.092932   1.304383   7.723    10.215   4.727   -1.864604   -2.113441  
  7.799   -0.127   0.231   0.085   1.345107   1.936002   9.61     13.402   4.405   -1.883785   -2.246334  
  7.799   -0.141   0.249   0.095   1.476894   2.077165   9.158    11.826   4.514   -1.524649   -1.363671  
  7.799   -0.098   0.245   0.125   1.221754   1.716235   5.792    7.745    3.605   -1.588284   -1.886257  
  7.799   -0.097   0.22    0.087   1.006049   1.282721   8.442    12.015   4.799   -2.110803   -2.583848  
  7.799   -0.123   0.234   0.088   1.303618   1.828119   9.287    11.938   4.84    -1.790233   -2.145328  
  7.799   -0.133   0.254   0.094   1.260491   1.804075   8.503    11.171   4.038   -1.822699   -2.361498  
  7.799   -0.137   0.253   0.11    1.512686   1.963356   4.04     3.397    0.772   -1.359123   -1.032941  
  7.799   -0.156   0.254   0.083   1.386278   2.054671   7.239    10.004   3.74    -1.488992   -1.525458  
  7.799   -0.124   0.232   0.092   1.179532   1.809184   8.129    12.609   4.822   -2.002901   -2.144753  
  7.799   -0.111   0.218   0.084   1.414287   2.054589   8.709    11.174   3.538   -1.530141   -1.997458  
  7.799   -0.137   0.239   0.071   1.233424   2.003854   8.641    11.878   5.204   -1.629009   -1.571321  
  7.799   -0.134   0.248   0.09    1.315109   1.843941   11.651   17.246   6.994   -2.044683   -2.338941  
  7.799   -0.146   0.269   0.073   1.175881   1.467672   5.995    9.622    5.355   -1.811033   -1.996098  
  7.799   -0.173   0.288   0.085   1.398533   1.907925   7.515    11.002   4.469   -1.763271   -2.032216  
  7.799   -0.166   0.282   0.101   1.416513   1.956805   9.081    14.567   6.227   -1.434284   -1.356918  
  7.799   -0.124   0.22    0.07    1.2139     1.705645   6.779    10.858   6.064   -2.291051   -2.569286  
  7.799   -0.105   0.207   0.073   1.190197   1.884315   6.11     9.36     5.388   -2.186443   -2.478164  
  7.799   -0.163   0.257   0.085   1.537022   2.240756   10.796   15.98    6.347   -1.632954   -1.591366  
  7.799   -0.092   0.179   0.052   1.235832   1.922042   6.433    9.663    4.688   -2.20647    -2.540165  
  7.799   -0.11    0.229   0.093   1.101528   1.243006   5.349    7.143    3.321   -2.193771   -2.826057  
  7.799   -0.167   0.328   0.141   1.403892   1.808203   4.235    5.458    1.676   -1.209085   -1.63011   
  7.799   -0.15    0.24    0.059   1.210557   1.514102   8.963    9.839    2.288   -1.56848    -2.007991  
  7.799   -0.095   0.179   0.056   1.140483   1.82127    5.93     9.715    5.202   -2.016877   -2.049642  
  7.799   -0.144   0.246   0.089   1.436259   2.004035   8.674    14.154   5.055   -1.801141   -1.812315  
  7.799   -0.112   0.232   0.078   1.276994   1.690134   7.751    9.383    3.257   -1.650643   -1.48727   
  7.799   -0.116   0.233   0.077   1.040712   1.553494   3.109    5.61     3.27    -2.003081   -2.186132  
  7.799   -0.142   0.268   0.126   1.468971   2.006455   6.045    9.308    5.627   -2.162013   -2.54131   
  7.799   -0.076   0.187   0.08    1.218118   2.050718   8.169    10.908   3.745   -1.554388   -1.525322  
  7.799   -0.121   0.219   0.101   1.452628   1.876556   7.687    11.244   4.596   -2.010243   -2.226915  
  7.799   -0.161   0.279   0.12    1.573535   2.094438   8.125    11.514   5.315   -1.767513   -2.00032   
  7.799   -0.122   0.226   0.104   1.227455   1.844262   7.245    9.588    5.576   -1.765076   -1.992064  
  7.799   -0.166   0.303   0.136   1.432897   1.90955    7.127    8.891    4.037   -1.87562    -2.336193  
  7.799   -0.117   0.203   0.054   1.160901   1.367773   8.153    10.012   3.82    -1.723608   -2.380867  
  7.799   -0.141   0.248   0.084   1.226319   1.803547   8.531    11.568   3.895   -1.796612   -2.066255  
  7.799   -0.128   0.237   0.106   1.415615   1.94388    4.89     6.707    3.123   -1.177958   -1.213022  
  7.799   -0.113   0.22    0.056   1.050874   1.265526   5.573    8.151    3.646   -1.720055   -1.993968  
  7.799   -0.132   0.243   0.066   1.270349   1.752006   10.265   13.842   6.227   -1.845679   -2.220792  
  7.799   -0.142   0.275   0.09    0.965279   1.012528   10.013   13.057   3.538   -1.468288   -1.592564  
  7.799   -0.185   0.309   0.082   1.195172   1.377197   3.645    4.856    2.023   -1.942084   -2.05242   
  7.799   -0.121   0.221   0.079   1.439855   2.051403   7.475    11.517   5.858   -1.986014   -2.271365  
  7.799   -0.122   0.239   0.088   1.31837    1.886778   6.83     8.807    3.673   -1.772994   -2.262056  
  7.799   -0.141   0.247   0.045   1.21607    1.7548     8.088    11.937   5.06    -1.912634   -2.202011  
  7.799   -0.106   0.225   0.092   1.236193   1.675571   7.255    10.814   5.247   -1.945688   -2.26226   
  7.799   -0.132   0.25    0.076   1.136752   1.436065   3.519    5.203    3.684   -2.487788   -3.041037  
  7.799   -0.16    0.277   0.114   1.446069   1.977461   4.598    7.682    5.752   -1.955055   -2.27566   
  7.799   -0.139   0.245   0.093   1.198466   1.48767    7.086    10.739   5.378   -1.520132   -1.47325   
  7.799   -0.125   0.233   0.057   1.117531   1.760701   4.02     6.615    4.579   -1.963162   -2.266919  
  7.799   -0.12    0.248   0.078   1.021314   1.145439   4.188    8.771    6.066   -2.422082   -2.519451  
  7.799   -0.142   0.253   0.098   1.373903   1.901549   8.604    11.118   4.247   -1.706853   -2.039547  
  7.799   -0.091   0.203   0.076   1.24179    1.817418   6.098    8.584    4.415   -1.835625   -2.026601  
  7.803   -0.089   0.178   0.052   1.178838   1.421973   6.334    7.058    2.26    -1.899913   -2.376386  
  7.803   -0.152   0.303   0.129   1.456917   2.062332   8.299    13.471   7.677   -1.974473   -2.109595  
  7.803   -0.102   0.211   0.052   1.015272   1.149917   10.526   14.565   6.262   -1.807037   -1.912605  
  7.803   -0.11    0.21    0.071   1.191335   1.870676   7.017    11.135   5.475   -2.181547   -2.432445  
  7.803   -0.119   0.233   0.09    1.333932   1.990243   10.18    14.272   4.948   -1.475222   -1.596044  
  7.803   -0.101   0.223   0.106   1.311691   1.691049   10.989   14.852   3.957   -1.77068    -1.910285  
  7.803   -0.137   0.247   0.052   1.092008   1.510201   6.92     10.615   4.889   -1.459719   -1.262034  
  7.803   -0.077   0.152   0.062   1.200019   2.126325   8.146    14.309   5.708   -1.676012   -1.555545  
  7.803   -0.096   0.187   0.064   1.227517   1.714132   4.86     8.869    4.467   -2.06773    -2.21602   
  7.803   -0.121   0.217   0.064   1.199668   1.58197    4.151    6.594    3.535   -1.155607   -0.533254  
  7.803   -0.128   0.256   0.111   1.348199   1.84282    8.784    11.788   4.834   -1.492725   -1.392148  
  7.803   -0.146   0.264   0.096   1.307268   1.749816   4.622    6.827    3.536   -1.775434   -2.05693   
  7.803   -0.086   0.188   0.084   1.220118   1.673317   7.147    7.499    1.864   -1.703656   -2.320324  
  7.803   -0.164   0.285   0.1     1.400287   1.798341   6.357    9.184    5.083   -2.144859   -2.436116  
  7.803   -0.105   0.206   0.098   1.407853   2.056446   6.956    10.059   5.141   -1.956885   -1.968658  
  7.803   -0.167   0.276   0.089   1.331785   1.987216   5.172    8.07     4.504   -1.929349   -2.391571  
  7.803   -0.148   0.273   0.104   1.276189   1.652644   10.16    15.136   6.183   -1.769848   -1.73956   
  7.803   -0.172   0.302   0.101   1.309722   1.544414   7.502    9.153    3.181   -1.983135   -2.296448  
  7.803   -0.109   0.228   0.079   1.167549   1.638227   9.831    11.775   4.211   -1.737734   -1.946538  
  7.803   -0.118   0.25    0.104   1.245858   1.600273   6.56     8.11     4.937   -2.274399   -2.93874   
  7.803   -0.124   0.228   0.061   1.104556   1.626973   4.178    4.963    2.945   -2.215871   -2.525793  
  7.803   -0.166   0.259   0.066   1.22024    1.412208   12.546   16.231   6.178   -1.779396   -2.1827    
  7.803   -0.117   0.206   0.082   1.365511   2.081919   6.763    10.606   4.893   -2.163664   -2.54913   
  7.803   -0.091   0.187   0.054   1.007404   1.330033   9.802    14.962   6.806   -1.797891   -1.876841  
  7.803   -0.135   0.247   0.074   1.364908   1.903605   7.544    9.792    3.967   -1.873212   -2.257917  
  7.803   -0.11    0.205   0.065   1.159338   1.405095   7.741    10.699   4.361   -1.454327   -1.47549   
  7.803   -0.133   0.26    0.093   1.231747   1.807404   6.308    7.765    2.491   -1.55198    -1.627584  
  7.803   -0.138   0.254   0.067   1.095285   1.345955   9.185    12.679   6.494   -1.866815   -2.02791   
  7.803   -0.125   0.25    0.119   1.396307   1.85173    9.07     13.859   6.442   -1.804735   -1.973852  
  7.803   -0.114   0.205   0.057   1.200475   1.644007   9.047    14.086   8.039   -1.9352     -2.262389  
  7.803   -0.091   0.178   0.084   1.325564   1.972937   6.134    9.201    3.725   -2.042569   -2.456823  
  7.803   -0.142   0.239   0.065   1.182034   1.438933   7.542    11.464   5.185   -1.533278   -1.539973  
  7.803   -0.122   0.238   0.094   1.2209     1.608528   8.365    12.146   5.789   -1.953437   -2.227811  
  7.803   -0.135   0.224   0.06    1.23014    1.596974   9.154    12.703   6.407   -1.869151   -2.149676  
  7.803   -0.124   0.23    0.089   1.204554   1.542146   6.481    10.791   5.12    -1.952265   -2.133939  
  7.803   -0.161   0.285   0.096   1.285293   1.398568   6.528    8.857    4.144   -1.880304   -2.260938  
  7.803   -0.128   0.247   0.094   1.066518   1.121944   5.041    6.975    3.132   -1.816412   -1.767749  
  7.803   -0.141   0.234   0.044   1.090342   1.140326   5.27     6.272    2.76    -2.027001   -2.694713  
  7.803   -0.142   0.254   0.095   1.427849   1.898469   8.78     14.334   7.049   -1.751022   -1.707386  
  7.803   -0.144   0.262   0.103   1.287082   1.764209   10.229   14.381   6.973   -2.091282   -2.540038  
  7.803   -0.119   0.209   0.061   1.247273   1.627044   7.878    11.563   4.513   -1.792926   -1.93708   
  7.803   -0.099   0.202   0.053   1.06625    1.415968   8.845    12.104   5.508   -1.923986   -2.334914  
  7.803   -0.06    0.108   0.027   1.121953   2.136294   6.838    9.003    3.774   -1.886013   -2.350586  
  7.803   -0.193   0.305   0.104   1.431558   2.03342    4.917    6.576    2.652   -1.855909   -2.186787  
  7.803   -0.145   0.254   0.089   1.244226   1.463025   7.799    11.7     5.758   -1.780305   -1.838983  
  7.803   -0.161   0.262   0.089   1.364524   1.641871   5.749    7.271    3.932   -2.080705   -2.192528  
  7.803   -0.083   0.168   0.067   1.213029   1.661988   4.391    7.002    4.229   -2.074912   -2.280641  
  7.803   -0.095   0.174   0.072   1.302173   2.106234   7.326    9.917    4.486   -1.802493   -1.827041  
  7.803   -0.151   0.294   0.117   1.320294   1.759636   7.12     8.372    3.987   -1.917344   -2.408931  
  7.803   -0.127   0.246   0.117   1.441288   2.129694   8.25     13.87    6.136   -1.710339   -1.562435  
  7.803   -0.096   0.201   0.072   1.190227   1.91175    6.229    8.866    4.82    -1.935514   -2.360894  
  7.803   -0.079   0.16    0.098   1.555213   2.056702   7.868    11.676   4.5     -1.751486   -1.869542  
  7.803   -0.107   0.183   0.043   1.232651   2.239348   10.82    14.843   5.73    -1.699065   -1.762014  
  7.803   -0.06    0.148   0.069   1.265004   2.224607   9.053    10.381   5.395   -1.843411   -2.487044  
  7.803   -0.1     0.22    0.092   1.204697   1.635368   9.173    14.28    7.343   -1.502848   -1.586249  
  7.803   -0.091   0.194   0.075   1.212423   1.537385   6.13     9.826    4.44    -2.088592   -2.384235  
  7.803   -0.071   0.16    0.037   0.974661   1.808152   4.84     6.642    3.238   -1.632427   -1.551726  
  7.803   -0.106   0.194   0.057   1.25042    2.041538   7.783    10.366   4.468   -1.696048   -2.168881  
  7.803   -0.121   0.195   0.051   1.276284   2.206662   8.714    12.046   4.966   -1.796321   -1.874379  
  7.803   -0.116   0.21    0.084   1.451275   2.059336   8.387    12.173   5.194   -1.890161   -2.372263  
  7.803   -0.154   0.281   0.101   1.377844   1.953844   1.222    2.836    2.983   -1.872136   -1.953562  
  7.803   -0.115   0.25    0.107   1.248527   1.814139   4.585    7.252    4.342   -2.164927   -2.613234  
  7.803   -0.118   0.241   0.093   1.329469   1.926962   8.314    11.144   4.927   -1.611004   -1.751943  
  7.803   -0.091   0.179   0.078   1.457113   2.269387   8.307    12.743   5.164   -1.88744    -1.928432  
  7.803   -0.141   0.248   0.086   1.270218   1.661093   9.542    12.772   5.012   -1.803972   -1.829926  
  7.803   -0.119   0.217   0.068   1.278108   1.711081   11.686   15.671   5.713   -1.685889   -1.901502  
  7.803   -0.106   0.243   0.089   0.976617   1.190909   7.96     10.966   4.332   -1.527789   -1.351964  
  7.803   -0.133   0.244   0.085   1.342137   2.060962   4.721    5.937    3.626   -1.539217   -1.666028  
  7.803   -0.09    0.173   0.08    1.27871    2.05133    10.339   15.988   6.928   -1.779181   -2.023981  
  7.803   -0.156   0.279   0.089   1.239269   1.602167   6.076    10.429   5.951   -1.958639   -2.246663  
  7.803   -0.104   0.2     0.081   1.32062    1.833722   8.901    12.2     4.783   -1.822019   -1.911     
  7.803   -0.095   0.167   0.075   1.436768   2.165217   6.053    9.253    2.817   -1.748491   -1.532913  
  7.803   -0.119   0.22    0.059   1.147095   1.628846   8.586    12.565   6.112   -1.702155   -1.82404   
  7.803   -0.175   0.303   0.104   1.290311   1.716732   4.861    6.674    2.745   -2.268842   -2.564381  
  7.803   -0.167   0.293   0.092   1.189712   1.391523   5.67     7.592    3.713   -1.936877   -2.108391  
  7.803   -0.106   0.222   0.074   1.0173     1.124898   4.423    7.533    5.007   -2.245564   -2.086794  
  7.803   -0.123   0.221   0.091   1.371354   1.868156   6.451    9.808    5.132   -1.482157   -1.374125  
  7.803   -0.135   0.246   0.122   1.363179   1.967947   9.127    12.779   5.344   -1.707988   -1.873001  
  7.803   -0.106   0.186   0.05    1.143904   1.480049   8.604    13.399   5.773   -1.883848   -2.022561  
  7.803   -0.1     0.21    0.068   1.019427   1.374364   5.005    6.799    3.134   -1.940807   -2.152216  
  7.803   -0.175   0.29    0.099   1.434111   1.997633   2.828    2.914    1.809   -2.402584   -3.028904  
  7.803   -0.139   0.229   0.088   1.462271   1.986021   6.671    8.806    5.14    -2.033583   -2.558725  
  7.803   -0.142   0.284   0.114   1.346926   1.990452   6.681    12.207   7.379   -2.268836   -2.485693  
  7.803   -0.129   0.222   0.077   1.343199   1.849032   5.603    6.293    2.093   -1.680464   -2.229323  
  7.803   -0.127   0.229   0.082   1.464716   1.909964   4.149    3.954    1.228   -1.024481   -0.9056    
  7.803   -0.122   0.244   0.099   1.214161   1.614094   9.595    14.685   6.056   -1.783562   -1.903383  
  7.803   -0.164   0.247   0.057   1.355979   2.310715   4.169    5.961    3.0     -1.970057   -2.299688  
  7.803   -0.171   0.325   0.101   1.303394   1.604286   10.017   13.382   4.888   -1.765971   -2.006935  
  7.803   -0.097   0.194   0.065   1.236977   2.10746    9.991    12.586   3.372   -1.771385   -1.898213  
  7.803   -0.1     0.193   0.078   1.487548   2.070172   7.945    11.38    4.153   -2.05613    -2.358822  
  7.803   -0.112   0.197   0.072   1.244355   1.968849   7.184    9.576    3.94    -1.922574   -2.068748  
  7.803   -0.153   0.271   0.077   1.183319   1.538015   5.205    7.796    3.052   -2.161855   -2.494854  
  7.803   -0.203   0.33    0.127   1.394657   1.730444   8.823    12.533   5.471   -1.91905    -2.203604  
  7.803   -0.111   0.217   0.041   1.147889   1.763346   3.995    6.076    2.757   -1.738432   -1.555908  
  7.803   -0.103   0.211   0.056   1.090125   1.535249   6.361    9.271    3.559   -1.792686   -1.911541  
  7.803   -0.113   0.199   0.067   1.36853    2.131378   5.8      8.019    3.493   -1.656592   -1.836835  
  7.803   -0.175   0.294   0.098   1.328477   1.795961   6.516    7.83     3.536   -1.859755   -2.257088  
  7.803   -0.082   0.146   0.044   0.953104   1.020159   9.119    10.979   3.269   -1.795344   -1.936903  
  7.803   -0.084   0.166   0.044   1.11566    1.42965    7.984    13.411   6.437   -2.041343   -2.204991  
  7.803   -0.112   0.201   0.059   1.222167   1.681495   6.527    9.355    4.237   -1.738642   -2.017741  
  7.807   -0.078   0.168   0.058   1.19029    1.858136   9.206    13.807   5.515   -1.869641   -1.857601  
  7.807   -0.138   0.227   0.07    1.340703   1.683584   12.389   17.774   5.856   -1.454704   -1.461172  
  7.807   -0.129   0.25    0.093   1.223182   1.665898   10.357   15.621   7.034   -1.82565    -2.249298  
  7.807   -0.138   0.269   0.106   1.275295   1.656029   4.025    7.567    5.782   -2.565024   -2.770514  
  7.807   -0.162   0.305   0.115   1.280061   1.457123   11.037   14.886   5.042   -1.703969   -1.96489   
  7.807   -0.091   0.189   0.07    1.151515   1.673266   5.549    8.086    3.998   -2.209707   -2.648397  
  7.807   -0.101   0.177   0.067   1.461163   2.229753   9.181    11.909   3.982   -1.820623   -2.105239  
  7.807   -0.126   0.225   0.082   1.163162   1.621839   9.114    15.213   7.494   -2.106962   -2.294315  
  7.807   -0.119   0.218   0.068   1.310043   1.747128   4.751    5.511    2.473   -1.626933   -1.931479  
  7.807   -0.145   0.265   0.108   1.311439   1.731901   9.021    13.404   5.677   -1.747887   -1.778098  
  7.807   -0.132   0.219   0.076   1.345138   1.993283   4.783    5.203    0.65    -1.702485   -2.260417  
  7.807   -0.149   0.253   0.084   1.287937   1.667294   8.306    11.889   5.222   -1.606234   -1.591326  
  7.807   -0.123   0.218   0.057   1.031968   1.266477   8.379    14.246   6.369   -2.127418   -2.295148  
  7.807   -0.101   0.187   0.104   1.33741    1.87328    7.244    10.974   5.142   -1.788031   -1.951205  
  7.807   -0.092   0.207   0.084   1.300196   2.218421   6.076    7.118    2.756   -1.997704   -2.821324  
  7.807   -0.108   0.213   0.098   1.396246   1.877187   5.948    8.896    4.978   -1.893439   -2.293559  
  7.807   -0.105   0.218   0.103   1.451058   2.137961   3.944    6.429    4.587   -2.29707    -2.6343    
  7.807   -0.127   0.23    0.081   1.31634    1.640894   9.63     13.122   4.861   -1.662509   -1.822946  
  7.807   -0.096   0.195   0.035   0.904728   1.222572   8.066    10.767   3.883   -1.774848   -2.197346  
  7.807   -0.092   0.175   0.093   1.431372   2.10839    10.169   15.266   6.755   -2.030226   -2.239385  
  7.807   -0.143   0.261   0.081   1.265257   1.741925   12.553   16.228   3.687   -1.590001   -1.797702  
  7.807   -0.125   0.189   0.035   1.20319    1.621286   7.144    12.082   7.224   -1.703481   -1.568468  
  7.807   -0.089   0.162   0.064   1.353334   1.937498   6.853    8.356    3.265   -1.775325   -2.340706  
  7.807   -0.087   0.167   0.021   1.061865   1.735228   7.124    10.564   4.52    -1.974044   -2.234487  
  7.807   -0.128   0.228   0.076   1.332111   2.098799   12.363   17.192   5.911   -1.571728   -1.454033  
  7.807   -0.126   0.236   0.076   1.068196   1.207948   7.049    9.625    3.026   -1.925549   -1.831976  
  7.807   -0.089   0.165   0.05    1.149269   2.193886   6.484    8.939    4.073   -2.205856   -2.820576  
  7.807   -0.129   0.235   0.054   1.098952   1.635189   5.318    6.979    4.022   -1.853857   -1.910501  
  7.807   -0.174   0.298   0.127   1.549112   2.195505   4.889    8.005    4.302   -1.524718   -1.625976  
  7.807   -0.119   0.252   0.105   1.244442   1.853249   8.803    12.286   4.833   -1.666546   -1.683305  
  7.807   -0.108   0.217   0.093   1.289905   1.763231   6.667    11.612   6.144   -2.11509    -2.277907  
  7.807   -0.178   0.317   0.109   1.186763   1.438068   7.982    10.007   4.435   -1.82267    -2.001833  
  7.807   -0.164   0.269   0.067   1.080693   0.887843   10.558   15.585   5.508   -1.86061    -1.981975  
  7.807   -0.139   0.274   0.089   1.135123   1.374656   6.817    10.718   3.812   -1.489267   -1.459311  
  7.807   -0.11    0.184   0.021   1.042104   1.231195   8.249    11.127   4.514   -1.653112   -1.926066  
  7.807   -0.107   0.205   0.076   1.329798   2.13148    5.913    9.19     3.43    -1.776501   -1.747014  
  7.807   -0.106   0.196   0.068   1.254711   1.82003    9.15     11.861   4.685   -1.75003    -2.124455  
  7.807   -0.16    0.268   0.089   1.331016   1.784859   6.587    11.104   5.221   -1.912399   -1.966124  
  7.807   -0.145   0.246   0.103   1.399907   1.750393   7.408    9.651    2.942   -1.915364   -1.832837  
  7.807   -0.095   0.168   0.089   1.42172    2.181123   4.542    8.083    4.582   -2.114724   -2.330159  
  7.807   -0.117   0.23    0.081   1.142004   1.613686   5.7      8.135    4.123   -1.953107   -2.115601  
  7.807   -0.12    0.208   0.066   1.185191   2.00609    9.535    11.107   2.549   -1.355375   -1.244141  
  7.807   -0.142   0.24    0.068   1.225975   1.73076    7.684    10.087   4.219   -1.888815   -2.1223    
  7.807   -0.178   0.303   0.117   1.431856   1.964344   7.027    8.31     3.153   -1.601213   -1.885195  
  7.807   -0.094   0.184   0.086   1.423961   2.248817   8.411    11.264   4.691   -1.587275   -1.66766   
  7.807   -0.185   0.307   0.103   1.25171    1.569334   9.486    12.461   6.003   -1.839951   -2.250241  
  7.807   -0.122   0.215   0.062   1.148907   1.297382   7.429    11.348   4.381   -1.896686   -1.968323  
  7.807   -0.145   0.273   0.121   1.259577   1.614333   8.014    10.672   4.574   -1.911637   -2.321159  
  7.807   -0.182   0.308   0.068   1.152413   1.392492   7.596    10.485   5.154   -2.049819   -2.466795  
  7.807   -0.118   0.239   0.086   1.265103   1.867285   5.545    6.294    4.003   -2.128703   -2.859716  
  7.807   -0.141   0.248   0.085   1.291497   1.659947   4.998    8.582    5.019   -1.647042   -1.482276  
  7.807   -0.106   0.173   0.056   1.324124   2.264505   2.534    3.276    1.873   -2.115675   -1.982579  
  7.807   -0.137   0.25    0.075   0.961662   0.821939   9.319    14.644   7.406   -1.881224   -2.073714  
  7.807   -0.117   0.228   0.054   1.120538   1.917442   6.749    10.031   4.581   -1.480245   -1.503017  
  7.807   -0.164   0.289   0.114   1.333583   1.627522   5.658    9.189    5.457   -2.167197   -2.53468   
  7.807   -0.098   0.175   0.023   1.039815   1.033328   9.832    14.704   6.761   -1.94615    -2.301113  
  7.807   -0.128   0.219   0.094   1.420337   1.842593   3.17     3.916    1.384   -1.903948   -2.373451  
  7.807   -0.131   0.234   0.096   1.358757   1.965984   6.734    9.889    5.164   -1.791559   -2.093769  
  7.807   -0.091   0.191   0.059   1.091388   1.463872   5.934    7.458    3.657   -2.121885   -2.525877  
  7.807   -0.162   0.309   0.115   1.316928   1.706843   6.628    9.36     4.011   -1.865311   -1.921428  
  7.807   -0.143   0.233   0.067   1.259967   1.526234   5.366    7.146    3.055   -1.55826    -1.762163  
  7.807   -0.133   0.231   0.081   1.41534    2.005039   11.684   15.447   5.51    -1.753401   -2.043266  
  7.807   -0.11    0.217   0.101   1.553071   2.087146   5.977    8.1      4.635   -1.979177   -2.066285  
  7.807   -0.116   0.207   0.071   1.245417   1.822092   9.555    15.041   6.355   -1.696756   -1.872063  
  7.807   -0.165   0.303   0.094   1.226565   1.483357   4.409    7.325    3.463   -2.154538   -2.173841  
  7.807   -0.096   0.198   0.089   1.239674   1.781046   3.48     3.717    2.64    -2.181858   -2.961035  
  7.807   -0.114   0.189   0.054   1.365509   2.163526   8.015    12.499   5.328   -1.852429   -1.910006  
  7.807   -0.115   0.214   0.087   1.230032   1.753827   8.963    11.004   3.828   -1.581722   -1.559953  
  7.807   -0.167   0.272   0.108   1.585016   2.076568   6.073    8.767    4.979   -1.592498   -1.676792  
  7.807   -0.081   0.195   0.071   1.063981   1.381761   6.436    9.037    5.142   -1.789999   -2.124397  
  7.807   -0.167   0.283   0.114   1.394421   1.981663   7.224    11.547   5.448   -2.059441   -2.317164  
  7.807   -0.091   0.165   0.069   1.283012   2.369668   7.527    10.912   4.037   -1.821748   -1.825443  
  7.807   -0.136   0.255   0.083   1.140286   1.475238   7.236    12.559   6.419   -1.702596   -1.567752  
  7.807   -0.106   0.238   0.092   1.159813   1.577773   5.009    7.522    3.747   -1.59928    -1.822128  
  7.807   -0.073   0.147   0.061   1.292146   1.965154   10.981   17.082   8.172   -1.411192   -1.342966  
  7.807   -0.102   0.192   0.072   1.356943   1.930485   4.964    7.706    4.109   -1.582325   -1.646581  
  7.807   -0.12    0.232   0.1     1.186758   1.412622   7.771    9.69     3.438   -1.83207    -2.033519  
  7.807   -0.125   0.219   0.053   1.141749   1.616945   7.522    8.988    4.869   -2.172071   -2.830773  
  7.807   -0.153   0.275   0.09    1.238793   1.756412   7.958    10.795   3.461   -1.86747    -2.022389  
  7.807   -0.136   0.256   0.116   1.435474   2.095103   8.015    11.378   5.635   -1.594518   -1.726756  
  7.807   -0.104   0.238   0.117   1.223811   1.850512   5.572    7.004    3.389   -1.916688   -2.586781  
  7.807   -0.131   0.27    0.104   1.285488   1.637089   8.992    10.693   4.271   -1.477909   -1.828196  
  7.807   -0.128   0.214   0.061   1.289581   2.118422   6.868    9.288    3.669   -1.887984   -2.011539  
  7.807   -0.115   0.192   0.051   1.194009   1.873072   3.212    8.177    5.359   -2.756447   3.0856     
  7.807   -0.087   0.167   0.08    1.384814   2.156387   9.63     13.083   5.408   -1.495914   -1.637846  
  7.807   -0.153   0.256   0.102   1.375924   1.942334   5.617    7.815    3.575   -1.580338   -1.55448   
  7.807   -0.125   0.239   0.065   1.085883   1.405662   6.014    8.981    4.752   -2.305082   -2.679029  
  7.807   -0.09    0.214   0.068   0.973483   1.115671   8.189    10.231   2.892   -1.532339   -1.63493   
  7.807   -0.193   0.338   0.131   1.409787   1.769937   6.368    7.76     2.525   -1.604354   -1.516654  
  7.807   -0.104   0.172   0.039   1.165832   1.591758   7.334    9.116    4.182   -1.502418   -1.882876  
  7.807   -0.171   0.328   0.129   1.360406   1.777442   8.874    11.215   4.491   -1.673088   -1.87722   
  7.807   -0.145   0.262   0.091   1.134441   1.277388   6.082    8.768    4.201   -1.779982   -2.047761  
  7.807   -0.134   0.235   0.067   1.182471   1.866131   7.373    10.666   4.509   -1.773842   -2.008935  
  7.807   -0.166   0.287   0.107   1.314617   1.711918   6.373    8.362    2.893   -1.89836    -2.276401  
  7.807   -0.151   0.27    0.126   1.487207   2.066769   7.725    12.016   6.122   -1.669321   -1.697888  
  7.807   -0.15    0.231   0.072   1.321273   1.695855   1.339    5.306    3.277   -2.889559   -2.941905  
  7.807   -0.141   0.261   0.086   1.215689   1.558475   6.159    7.849    4.035   -2.189904   -2.627793  
  7.807   -0.119   0.201   0.06    1.245685   2.040301   9.367    12.086   4.74    -2.096646   -2.604868  
  7.807   -0.149   0.286   0.126   1.37853    1.74007    7.772    10.206   3.24    -1.816235   -2.136958  
  7.807   -0.092   0.204   0.069   1.206835   2.00763    7.375    10.345   3.968   -1.728493   -1.95555   
  7.811   -0.147   0.258   0.077   1.115151   1.184315   5.317    6.66     3.432   -2.039643   -2.283191  
  7.811   -0.121   0.229   0.062   1.011126   1.330627   6.203    8.886    3.741   -1.594807   -1.150234  
  7.811   -0.108   0.211   0.077   0.998842   1.034296   9.924    13.403   5.109   -1.578116   -1.66502   
  7.811   -0.108   0.196   0.071   1.486829   2.221282   4.824    8.274    5.204   -2.235198   -2.499752  
  7.811   -0.107   0.207   0.079   1.278628   1.789127   8.833    13.058   5.242   -1.820949   -1.916586  
  7.811   -0.103   0.204   0.064   1.154569   1.853171   5.609    9.491    5.823   -1.901489   -2.125368  
  7.811   -0.143   0.237   0.069   1.260013   1.840646   8.135    12.59    7.297   -1.942277   -2.188052  
  7.811   -0.165   0.299   0.106   1.277875   1.612944   3.612    4.542    1.629   -1.709753   -1.320799  
  7.811   -0.162   0.263   0.077   1.343161   1.583248   2.653    7.38     4.405   -2.537605   -2.631269  
  7.811   -0.153   0.293   0.104   1.160828   1.400407   5.922    8.999    4.337   -1.612664   -1.474204  
  7.811   -0.107   0.194   0.076   1.472285   2.153589   5.576    9.262    5.431   -1.764405   -1.774171  
  7.811   -0.135   0.239   0.079   1.214229   1.505358   11.697   18.439   7.154   -1.713821   -1.715793  
  7.811   -0.118   0.205   0.068   1.232974   2.043147   7.347    9.876    3.927   -1.747595   -1.946699  
  7.811   -0.142   0.271   0.1     1.235002   1.504284   8.874    12.116   3.089   -1.914817   -2.333371  
  7.811   -0.115   0.196   0.071   1.347707   1.91291    10.482   13.654   4.719   -1.829147   -2.038222  
  7.811   -0.116   0.213   0.067   1.275425   1.696387   6.98     9.506    4.796   -1.900013   -2.009945  
  7.811   -0.174   0.293   0.085   1.226952   1.440958   8.215    12.027   6.188   -2.07117    -2.246001  
  7.811   -0.143   0.236   0.076   1.38212    1.834468   6.165    7.114    2.394   -1.823701   -1.970784  
  7.811   -0.114   0.208   0.042   1.244239   1.773225   13.666   19.585   7.667   -1.611544   -1.750092  
  7.811   -0.122   0.22    0.078   1.304972   1.696028   5.013    8.097    4.429   -2.208778   -2.420235  
  7.811   -0.11    0.207   0.081   1.30472    2.133806   8.268    12.298   6.351   -1.993428   -2.225895  
  7.811   -0.109   0.191   0.029   0.953056   1.019803   10.028   14.685   5.659   -2.050116   -2.508122  
  7.811   -0.125   0.202   0.067   1.319897   1.875128   9.123    12.407   5.436   -1.845111   -2.239836  
  7.811   -0.15    0.276   0.105   1.244099   1.566423   4.715    8.152    3.325   -1.989334   -2.067869  
  7.811   -0.169   0.299   0.143   1.542157   2.153899   10.96    14.34    5.414   -1.891389   -2.347904  
  7.811   -0.112   0.208   0.081   1.302383   1.653695   4.953    7.911    3.742   -2.336043   -2.508259  
  7.811   -0.116   0.214   0.099   1.593782   2.240029   10.99    18.238   9.529   -1.832299   -1.956912  
  7.811   -0.146   0.291   0.105   1.046461   1.17239    5.146    7.669    2.593   -2.064886   -2.618502  
  7.811   -0.155   0.276   0.075   1.243658   1.62782    2.393    3.545    2.883   -1.451906   -1.600194  
  7.811   -0.134   0.221   0.107   1.464938   2.078872   7.604    11.484   4.678   -1.779228   -2.021431  
  7.811   -0.099   0.165   0.01    0.996979   -2.469843  5.695    8.895    5.07    -1.701794   -1.641953  
  7.811   -0.158   0.264   0.094   1.394325   1.736237   5.238    7.298    4.681   -2.038835   -2.398468  
  7.811   -0.081   0.205   0.065   0.622017   0.37238    3.142    4.825    2.87    -1.4646     -1.839263  
  7.811   -0.109   0.226   0.086   1.191953   1.736586   6.025    8.223    2.866   -1.948017   -2.141828  
  7.811   -0.181   0.266   0.044   1.161094   1.370509   10.422   13.832   5.036   -2.014311   -2.373934  
  7.811   -0.132   0.241   0.088   1.359615   1.902391   12.353   17.262   6.83    -1.774918   -1.969492  
  7.811   -0.173   0.295   0.097   1.282963   1.602969   9.185    14.481   7.293   -1.843437   -1.869059  
  7.811   -0.122   0.207   0.048   1.140907   1.658303   8.427    11.984   5.195   -1.946001   -2.137476  
  7.811   -0.157   0.292   0.099   1.231047   1.70271    5.581    7.41     2.971   -2.041458   -2.428207  
  7.811   -0.109   0.202   0.067   1.258088   1.84881    6.725    9.278    5.343   -1.478447   -1.613772  
  7.811   -0.129   0.241   0.075   1.31816    1.93971    8.504    12.945   5.244   -1.775243   -1.825688  
  7.811   -0.121   0.225   0.093   1.462713   2.108968   3.995    7.745    4.186   -2.198775   -2.2077    
  7.811   -0.142   0.237   0.078   1.489719   2.101904   7.907    11.933   4.889   -1.70052    -1.815481  
  7.811   -0.081   0.161   0.047   1.106703   1.984681   8.985    12.669   4.296   -1.890352   -1.998513  
  7.811   -0.179   0.315   0.117   1.255405   1.459378   5.425    8.433    3.863   -1.847421   -1.829064  
  7.811   -0.134   0.228   0.075   1.296093   2.110211   2.53     5.446    3.858   -2.191638   -2.234311  
  7.811   -0.13    0.217   0.092   1.474696   2.387894   9.981    15.739   7.136   -1.75394    -1.737435  
  7.811   -0.115   0.197   0.078   1.316956   2.149666   7.329    9.541    2.463   -1.923584   -2.492461  
  7.811   -0.1     0.184   0.043   1.195553   1.441923   5.328    8.235    4.229   -2.23279    -2.534777  
  7.811   -0.121   0.197   0.066   1.329592   2.174429   6.098    9.866    5.376   -2.030656   -2.316345  
  7.811   -0.12    0.21    0.069   1.262669   1.846528   4.426    4.01     0.078   -1.585733   3.076827   
  7.811   -0.115   0.178   0.056   1.256751   2.173851   7.821    9.342    3.969   -1.913415   -2.338911  
  7.811   -0.131   0.225   0.074   1.413089   2.117605   8.43     10.351   3.956   -1.727394   -2.161057  
  7.811   -0.103   0.2     0.063   1.261874   1.615376   5.604    9.024    4.064   -1.869491   -2.104008  
  7.811   -0.131   0.244   0.089   1.22549    1.534519   6.27     10.749   6.01    -1.815033   -1.769761  
  7.811   -0.077   0.187   0.091   1.073491   1.713645   7.82     12.828   6.922   -2.083464   -2.323284  
  7.811   -0.177   0.272   0.053   1.179761   1.360696   4.772    7.239    3.637   -1.8735     -1.970652  
  7.811   -0.122   0.23    0.07    1.013763   1.203825   8.113    11.725   6.678   -2.024058   -2.486829  
  7.811   -0.052   0.126   0.054   1.090337   1.422152   6.721    10.723   6.133   -1.872024   -2.126433  
  7.811   -0.137   0.233   0.077   1.410428   2.192939   8.081    12.829   6.231   -1.382553   -1.212098  
  7.811   -0.124   0.261   0.076   0.9111     0.970144   11.762   15.971   5.858   -1.866039   -2.037091  
  7.811   -0.157   0.256   0.077   1.203631   1.486854   6.304    8.943    4.266   -1.930213   -2.286957  
  7.811   -0.095   0.172   0.089   1.626075   2.562582   10.075   13.81    5.4     -1.909939   -2.244174  
  7.811   -0.089   0.194   0.076   1.291764   2.10329    5.222    8.555    5.203   -2.147833   -2.379032  
  7.811   -0.087   0.185   0.036   0.911802   1.187684   5.363    10.268   5.773   -2.135895   -2.255233  
  7.811   -0.116   0.218   0.071   1.099455   1.35605    4.848    5.795    2.824   -1.688734   -2.118489  
  7.811   -0.097   0.176   0.067   1.268537   1.724665   5.903    7.392    2.584   -1.756235   -2.070552  
  7.811   -0.123   0.214   0.069   1.338021   2.004198   7.003    9.033    3.185   -1.485102   -1.266774  
  7.811   -0.126   0.219   0.075   1.294      1.894926   5.686    9.982    5.043   -2.428      -2.709658  
  7.811   -0.108   0.185   0.045   1.189975   1.618332   11.526   16.031   6.908   -1.579583   -1.643334  
  7.811   -0.162   0.285   0.103   1.367502   1.576784   4.827    8.606    4.18    -1.921864   -1.878818  
  7.811   -0.176   0.292   0.086   1.333252   1.471182   5.391    8.422    4.546   -1.599272   -1.664631  
  7.811   -0.1     0.215   0.097   0.895367   0.960753   5.208    6.568    3.219   -2.054581   -2.11069   
  7.811   -0.139   0.235   0.085   1.320248   1.813411   5.685    7.732    3.792   -2.085374   -2.317998  
  7.811   -0.09    0.189   0.028   0.853912   1.14435    5.055    7.382    4.171   -1.595806   -1.517983  
  7.811   -0.127   0.235   0.06    1.085852   1.339349   7.808    9.254    2.686   -1.723029   -1.72908   
  7.811   -0.119   0.214   0.083   1.332057   1.981421   6.2      7.4      4.451   -2.060563   -2.607992  
  7.811   -0.185   0.313   0.108   1.313223   1.708121   5.419    6.758    1.616   -1.521918   -1.269146  
  7.811   -0.152   0.251   0.064   1.229889   1.733393   5.071    7.327    4.891   -2.178384   -2.694116  
  7.811   -0.157   0.274   0.08    1.255615   1.672735   6.37     9.39     4.963   -1.979558   -2.244872  
  7.811   -0.082   0.173   0.079   1.30743    2.082233   4.832    7.314    3.514   -1.600856   -1.516354  
  7.811   -0.107   0.178   0.076   1.445632   2.170324   4.283    8.227    4.931   -2.176078   -2.386519  
  7.811   -0.154   0.283   0.102   1.328965   1.642393   3.595    5.172    2.546   -1.882639   -1.551565  
  7.811   -0.162   0.298   0.103   1.256311   1.567529   3.585    5.072    3.682   -2.248612   -2.56033   
  7.811   -0.096   0.161   0.026   1.055681   1.432267   7.999    10.242   4.971   -1.934839   -2.333817  
  7.811   -0.171   0.276   0.091   1.416997   1.902261   9.803    14.874   7.21    -2.044514   -2.466833  
  7.811   -0.108   0.209   0.083   1.269135   1.88735    8.645    13.123   5.38    -1.81848    -1.891432  
  7.811   -0.12    0.211   0.067   1.359045   1.906604   4.31     7.165    3.293   -2.193111   -2.513523  
  7.811   -0.131   0.214   0.043   1.275634   1.932367   7.532    11.639   6.644   -1.95915    -1.976398  
  7.811   -0.107   0.213   0.057   1.027739   1.131355   9.734    15.809   7.252   -1.586036   -1.708508  
  7.811   -0.166   0.295   0.098   1.313347   1.71553    2.513    4.926    2.918   -1.90941    -1.382877  
  7.811   -0.113   0.205   0.069   1.267416   1.995372   6.062    9.471    6.05    -1.852385   -2.094984  
  7.811   -0.145   0.278   0.102   1.067546   1.114471   8.134    12.697   5.934   -2.040628   -2.272501  
  7.811   -0.107   0.212   0.098   1.472944   2.057817   8.577    11.595   4.794   -1.714765   -2.037127  
  7.811   -0.14    0.257   0.083   1.322252   1.837985   9.287    13.155   5.202   -1.85494    -2.170308  
  7.811   -0.102   0.194   0.06    1.222247   1.867358   9.019    12.041   4.453   -1.820532   -2.104036  
  7.811   -0.128   0.238   0.116   1.575071   2.248818   2.016    3.434    2.649   -1.806881   -1.91295   
  7.811   -0.141   0.257   0.07    1.18247    1.433127   3.688    6.398    3.747   -1.18697    -0.938001  
  7.811   -0.12    0.186   0.059   1.316092   1.827195   4.057    6.119    3.404   -1.467236   -1.506943  
  7.811   -0.121   0.228   0.074   1.230133   1.608297   0.687    1.882    3.394   -2.880548   -2.250722  
  7.814   -0.102   0.224   0.104   1.266957   1.73425    7.871    13.723   7.046   -1.569046   -1.542276  
  7.814   -0.093   0.169   0.065   1.316433   1.992078   4.7      6.667    2.785   -2.045028   -2.246633  
  7.814   -0.137   0.249   0.09    1.135902   1.392033   8.293    10.657   4.079   -1.927513   -2.526855  
  7.814   -0.129   0.2     0.059   1.428085   1.923908   5.709    6.561    2.985   -1.600486   -1.875156  
  7.814   -0.089   0.181   0.096   1.591277   2.310316   7.173    10.096   4.499   -1.933373   -2.134936  
  7.814   -0.108   0.18    0.069   1.366204   2.003542   8.18     13.666   6.915   -2.064004   -2.178539  
  7.814   -0.137   0.223   0.043   1.154181   1.377694   5.813    7.694    4.035   -1.935458   -2.017825  
  7.814   -0.145   0.255   0.094   1.485582   2.09533    6.015    9.939    4.573   -2.065141   -1.878393  
  7.814   -0.107   0.198   0.086   1.497128   2.123731   6.118    8.863    4.847   -1.89212    -2.054164  
  7.814   -0.131   0.209   0.048   1.208874   1.998612   6.455    11.438   5.75    -2.184759   -2.495273  
  7.814   -0.115   0.219   0.079   1.332007   1.926319   2.929    4.113    2.048   -2.181064   -2.483393  
  7.814   -0.104   0.172   0.054   1.325614   2.179901   10.51    16.169   6.703   -1.796692   -1.84665   
  7.814   -0.105   0.2     0.067   1.16295    1.685813   10.209   15.409   7.587   -2.130997   -2.57177   
  7.814   -0.17    0.279   0.074   1.225827   1.358176   5.695    6.737    3.476   -2.135838   -2.408893  
  7.814   -0.121   0.225   0.079   1.181386   1.621676   10.921   15.54    6.468   -1.599341   -1.678354  
  7.814   -0.109   0.218   0.107   1.46502    1.931045   4.047    5.129    3.654   -1.96301    -2.197771  
  7.814   -0.164   0.267   0.095   1.229457   1.537342   6.405    12.19    6.444   -2.310023   -2.570838  
  7.814   -0.136   0.253   0.099   1.194536   1.584605   5.467    7.201    3.772   -1.955238   -2.237553  
  7.814   -0.117   0.202   0.08    1.547937   2.252144   6.812    9.39     3.79    -2.169128   -2.650104  
  7.814   -0.118   0.203   0.077   1.413778   2.15536    5.73     8.22     3.984   -2.218753   -2.583054  
  7.814   -0.114   0.228   0.081   1.124535   1.412099   8.642    12.024   4.297   -1.860593   -2.120366  
  7.814   -0.073   0.16    0.043   0.949423   1.442081   6.852    11.473   5.986   -1.997384   -2.121554  
  7.814   -0.12    0.222   0.071   1.265781   1.806829   8.35     12.956   5.655   -1.646604   -1.557439  
  7.814   -0.112   0.204   0.064   1.243009   1.674929   9.291    15.203   6.56    -1.87426    -1.954529  
  7.814   -0.109   0.221   0.086   1.179058   1.580923   5.576    8.445    3.836   -1.624705   -1.594309  
  7.814   -0.145   0.247   0.07    1.16188    1.349837   3.757    6.458    3.818   -2.105742   -2.359619  
  7.814   -0.129   0.237   0.097   1.257598   1.640406   4.013    6.901    3.218   -2.29457    -2.582079  
  7.814   -0.123   0.2     0.046   1.317715   1.678546   6.721    10.362   4.246   -1.993555   -2.05802   
  7.814   -0.145   0.257   0.081   1.19626    1.667307   6.746    11.368   5.836   -1.388316   -1.481007  
  7.814   -0.169   0.273   0.109   1.539394   2.055396   4.173    7.734    5.171   -2.39172    -2.585944  
  7.814   -0.165   0.261   0.061   1.18951    1.29835    2.08     4.335    3.889   -2.386602   -2.578129  
  7.814   -0.117   0.2     0.07    1.546223   2.180431   9.062    11.923   4.71    -1.858121   -2.143008  
  7.814   -0.136   0.25    0.076   1.188398   1.429411   7.853    11.768   5.213   -1.232799   -1.167988  
  7.814   -0.152   0.277   0.087   1.138262   1.243247   10.483   15.075   5.891   -1.772055   -1.926136  
  7.814   -0.149   0.282   0.12    1.543139   2.158547   4.082    8.934    5.834   -2.066221   -2.170236  
  7.814   -0.131   0.225   0.073   1.290037   1.552985   8.251    11.593   5.783   -1.908167   -2.294349  
  7.814   -0.147   0.236   0.067   1.2399     1.616134   6.511    10.031   3.454   -1.879978   -2.045101  
  7.814   -0.083   0.158   0.054   1.145308   1.824311   4.09     7.798    5.048   -1.678406   -2.027326  
  7.814   -0.159   0.266   0.087   1.372012   2.008053   8.562    11.8     4.078   -2.085207   -2.712483  
  7.814   -0.182   0.281   0.075   1.336606   1.815705   4.516    7.417    3.693   -1.74903    -1.600683  
  7.814   -0.134   0.251   0.064   1.227523   1.744744   6.418    10.471   6.855   -1.507642   -1.643074  
  7.814   -0.177   0.293   0.098   1.307596   1.6664     8.8      11.364   5.012   -1.65122    -1.812767  
  7.814   -0.131   0.252   0.093   1.457859   1.99542    6.709    8.464    3.652   -1.68149    -2.000289  
  7.814   -0.142   0.264   0.081   1.26604    1.613823   9.508    12.136   3.043   -1.737016   -1.553016  
  7.814   -0.094   0.173   0.067   1.414692   1.988543   7.707    10.16    4.668   -1.809608   -2.053568  
  7.814   -0.161   0.235   0.047   1.244171   1.537607   2.598    7.577    4.452   -2.480949   -2.563673  
  7.814   -0.113   0.179   0.063   1.3817     2.556316   5.262    6.82     2.775   -1.654222   -1.702373  
  7.814   -0.087   0.184   0.047   0.869884   0.793179   5.459    7.235    3.056   -1.969361   -2.308374  
  7.814   -0.15    0.256   0.088   1.207185   1.40234    6.914    9.27     4.581   -2.111485   -2.715045  
  7.814   -0.127   0.231   0.09    1.312189   2.080466   7.347    12.159   5.815   -1.91067    -1.950655  
  7.814   -0.182   0.305   0.124   1.450166   1.85588    8.191    10.541   3.195   -1.72621    -2.05026   
  7.814   -0.157   0.271   0.089   1.336272   1.738557   5.503    8.972    5.414   -2.177675   -2.45654   
  7.814   -0.159   0.25    0.067   1.289075   2.093369   4.93     6.92     2.745   -1.73637    -1.252443  
  7.814   -0.157   0.259   0.079   1.250198   1.386834   5.256    7.76     2.661   -1.984732   -1.951522  
  7.814   -0.133   0.235   0.061   1.311217   1.730571   8.546    10.03    3.339   -1.82467    -2.39166   
  7.814   -0.076   0.179   0.059   1.067097   1.430452   6.003    10.653   6.225   -1.957029   -2.06908   
  7.814   -0.143   0.246   0.095   1.451734   1.927886   9.067    13.09    5.883   -1.500704   -1.406104  
  7.814   -0.141   0.266   0.089   1.187427   1.418439   4.116    5.884    2.327   -1.907965   -1.900703  
  7.814   -0.147   0.251   0.093   1.42718    1.968207   6.887    9.721    5.14    -1.97697    -2.327168  
  7.814   -0.131   0.228   0.075   1.260324   1.834554   7.091    10.036   3.327   -2.065046   -2.28096   
  7.814   -0.127   0.237   0.091   1.165362   1.389815   8.935    12.947   6.699   -2.046839   -2.439263  
  7.814   -0.125   0.234   0.079   1.288851   1.74679    7.453    11.304   4.455   -1.928574   -2.17639   
  7.814   -0.137   0.234   0.078   1.263969   1.957781   9.242    13.747   5.087   -1.659339   -1.671315  
  7.814   -0.118   0.217   0.07    1.196489   1.715794   7.615    10.17    3.839   -1.881084   -2.078635  
  7.814   -0.149   0.252   0.099   1.394054   2.001582   11.341   17.778   7.944   -1.73823    -1.927742  
  7.814   -0.136   0.258   0.123   1.347879   1.791928   9.938    14.995   7.204   -1.791688   -2.086072  
  7.814   -0.136   0.223   0.078   1.363752   2.155706   11.365   15.318   6.413   -1.878933   -2.214709  
  7.814   -0.121   0.212   0.065   1.16565    1.855826   3.999    5.526    3.161   -2.207711   -2.313376  
  7.814   -0.107   0.165   0.05    1.216806   1.950401   7.529    10.977   5.805   -1.976577   -2.391618  
  7.814   -0.134   0.234   0.061   1.086603   1.195942   6.406    9.67     4.986   -2.102157   -2.342434  
  7.814   -0.123   0.228   0.11    1.592465   2.301734   7.803    12.592   7.3     -1.985012   -2.133214  
  7.814   -0.105   0.193   0.052   1.259096   1.998738   7.713    11.427   5.464   -1.68369    -1.785476  
  7.814   -0.108   0.212   0.043   0.914442   0.893006   6.735    9.718    3.994   -1.943348   -2.104758  
  7.814   -0.113   0.207   0.075   1.327087   1.910162   6.19     8.799    3.922   -1.566133   -1.591751  
  7.814   -0.125   0.244   0.103   1.168297   1.502195   6.183    7.56     3.606   -1.918359   -2.306805  
  7.814   -0.131   0.236   0.089   1.281898   1.847209   8.066    11.709   4.387   -1.67547    -1.570402  
  7.814   -0.139   0.259   0.096   1.283725   1.649038   8.009    11.101   3.716   -1.982194   -2.353928  
  7.814   -0.174   0.28    0.09    1.397888   1.965596   6.507    10.96    6.241   -1.701428   -1.581204  
  7.814   -0.1     0.217   0.099   1.403915   1.961032   6.353    11.907   6.596   -1.376939   -1.208627  
  7.814   -0.091   0.167   0.041   1.081848   1.888587   6.07     8.214    3.346   -1.822804   -1.875611  
  7.814   -0.128   0.218   0.084   1.491153   1.861333   4.852    7.797    3.499   -1.772561   -1.683515  
  7.814   -0.108   0.233   0.081   0.986051   1.223385   3.605    5.065    3.04    -2.172891   -2.328547  
  7.814   -0.118   0.242   0.1     1.346066   1.894908   7.249    10.705   3.984   -1.893835   -2.105398  
  7.814   -0.143   0.266   0.11    1.347857   1.693459   9.337    13.057   5.135   -1.944862   -2.206654  
  7.814   -0.131   0.245   0.093   1.173112   1.713364   5.367    8.299    4.698   -2.232622   -2.682816  
  7.814   -0.11    0.203   0.089   1.304102   1.969682   8.964    12.843   5.94    -1.71065    -1.711353  
  7.814   -0.121   0.2     0.062   1.362511   1.858616   6.011    9.486    4.655   -1.990669   -1.910166  
  7.814   -0.132   0.252   0.115   1.483969   2.051584   7.733    10.674   3.399   -1.792776   -1.975862  
  7.814   -0.136   0.246   0.09    1.320735   1.878655   4.59     6.363    3.166   -1.772585   -1.842722  
  7.814   -0.162   0.271   0.117   1.564546   2.120163   6.969    10.557   4.125   -1.898792   -2.439502  
  7.814   -0.151   0.283   0.091   1.168753   1.417122   9.027    13.817   5.781   -1.813113   -2.104716  
  7.814   -0.147   0.256   0.073   1.139321   1.405816   5.704    8.479    4.546   -1.896458   -2.013908  
  7.814   -0.155   0.258   0.082   1.30815    1.800191   8.34     12.415   6.786   -1.745372   -1.949885  
  7.814   -0.06    0.124   0.062   1.298282   2.439663   6.452    9.084    3.967   -1.746221   -1.638284  
  7.814   -0.152   0.275   0.093   1.251601   1.865094   10.456   14.179   6.006   -1.878093   -2.179306  
  7.814   -0.118   0.201   0.056   1.23035    1.525106   6.662    10.041   3.966   -1.317294   -1.449465  
  7.814   -0.121   0.223   0.085   1.386644   2.174194   9.673    14.521   6.604   -1.728237   -1.954787  
  7.814   -0.154   0.256   0.077   1.334756   1.895319   10.408   14.138   4.773   -1.9397     -2.216239  
  7.814   -0.105   0.195   0.072   1.285488   1.894738   10.695   15.101   5.937   -1.545538   -1.46963   
  7.814   -0.122   0.206   0.064   1.310501   1.916235   6.669    10.86    5.579   -2.086784   -2.148479  
  7.818   -0.142   0.254   0.076   1.122347   1.392323   9.906    14.688   6.797   -1.931193   -2.163816  
  7.818   -0.133   0.247   0.067   1.055307   1.269601   7.898    11.106   4.267   -1.857793   -2.065202  
  7.818   -0.131   0.238   0.075   1.227047   1.59787    7.104    11.979   6.538   -1.912842   -2.035565  
  7.818   -0.114   0.212   0.058   0.995501   0.898256   4.619    7.672    3.414   -1.72529    -1.790846  
  7.818   -0.138   0.209   0.055   1.219939   1.800108   7.282    9.083    2.911   -1.465476   -1.378663  
  7.818   -0.137   0.233   0.051   1.200469   1.393573   10.078   14.736   5.692   -1.621348   -1.637288  
  7.818   -0.099   0.184   0.06    1.257309   2.037944   7.315    10.662   4.865   -1.459581   -1.451498  
  7.818   -0.136   0.222   0.082   1.403214   2.002386   9.447    12.916   4.521   -1.673029   -1.796016  
  7.818   -0.151   0.255   0.087   1.452229   2.098718   2.362    4.468    3.506   -1.580137   -1.665336  
  7.818   -0.097   0.176   0.067   1.102841   1.124895   6.866    10.3     4.992   -1.889902   -2.08524   
  7.818   -0.174   0.31    0.111   1.194971   1.471801   6.78     9.907    4.888   -1.889088   -1.941361  
  7.818   -0.106   0.235   0.071   0.932288   0.911801   3.309    3.22     2.622   -2.442474   -2.926172  
  7.818   -0.059   0.151   0.05    0.932498   1.287642   10.043   15.174   6.72    -1.796115   -1.941746  
  7.818   -0.112   0.217   0.083   1.27642    1.707055   2.001    2.933    0.579   -2.255045   -2.237922  
  7.818   -0.126   0.236   0.062   1.187271   1.740069   7.67     13.033   6.487   -1.816235   -1.86641   
  7.818   -0.131   0.227   0.046   1.153032   1.734079   4.08     5.565    3.455   -2.068321   -2.127845  
  7.818   -0.152   0.277   0.078   1.192357   1.701932   3.701    6.047    3.108   -1.32412    -1.190037  
  7.818   -0.131   0.255   0.069   0.903181   0.908977   6.619    9.198    4.688   -1.94775    -2.352765  
  7.818   -0.142   0.216   0.069   1.387879   2.277598   8.193    11.311   4.974   -1.695126   -1.91997   
  7.818   -0.127   0.249   0.098   1.297404   1.532511   5.981    9.804    4.899   -1.874594   -2.0862    
  7.818   -0.111   0.192   0.077   1.347102   2.142088   5.98     8.174    3.977   -1.735813   -1.847178  
  7.818   -0.147   0.254   0.085   1.249667   1.591411   9.759    12.54    4.746   -1.90227    -2.357121  
  7.818   -0.144   0.262   0.079   1.248222   1.626419   7.546    11.659   5.623   -1.534648   -1.62418   
  7.818   -0.123   0.234   0.07    1.18441    1.665261   7.817    11.525   5.223   -1.895341   -2.237008  
  7.818   -0.147   0.28    0.103   1.108532   1.266595   10.14    13.798   5.178   -1.548378   -1.674807  
  7.818   -0.117   0.18    0.05    1.503133   2.281688   7.81     11.947   5.267   -2.062991   -2.307238  
  7.818   -0.18    0.288   0.108   1.424305   1.771163   4.941    7.54     3.108   -1.73447    -1.923748  
  7.818   -0.137   0.222   0.079   1.412225   2.030452   9.612    14.058   5.704   -1.886445   -2.014032  
  7.818   -0.152   0.25    0.084   1.060499   0.88081    5.449    8.596    4.806   -2.274111   -2.609798  
  7.818   -0.121   0.247   0.082   1.120213   1.465835   7.615    12.051   6.154   -2.077129   -2.201188  
  7.818   -0.073   0.177   0.065   1.046223   1.731659   5.563    8.723    6.144   -1.716615   -1.748168  
  7.818   -0.147   0.238   0.054   1.323269   1.715893   7.056    10.246   5.796   -1.945144   -2.284515  
  7.818   -0.155   0.242   0.045   1.178166   1.787812   7.639    10.998   4.833   -1.940209   -2.101012  
  7.818   -0.111   0.162   0.046   1.286187   2.240472   8.469    12.517   6.746   -1.682604   -1.952758  
  7.818   -0.111   0.204   0.086   1.268978   1.859113   8.344    12.811   5.435   -2.051679   -2.319037  
  7.818   -0.155   0.266   0.079   1.264646   1.393342   3.851    4.452    2.728   -1.6198     -2.15232   
  7.818   -0.091   0.174   0.072   1.356924   2.175932   5.401    9.02     3.452   -1.576448   -1.635547  
  7.818   -0.168   0.3     0.115   1.35023    1.760953   5.804    6.707    4.117   -1.701004   -2.128005  
  7.818   -0.091   0.169   0.06    1.361091   2.102298   8.22     11.06    4.938   -1.846475   -2.143125  
  7.818   -0.102   0.173   0.041   1.140714   1.40193    2.422    4.51     4.202   -1.61991    -1.414636  
  7.818   -0.121   0.197   0.085   1.468261   2.167917   7.788    10.835   3.864   -1.739837   -1.829762  
  7.818   -0.153   0.282   0.092   1.323124   1.747104   7.461    10.287   5.194   -2.221017   -2.563229  
  7.818   -0.122   0.245   0.075   1.135134   1.764462   4.808    7.238    4.246   -2.239269   -2.493069  
  7.818   -0.118   0.2     0.062   1.218852   1.436949   7.528    9.622    5.469   -1.757226   -2.16436   
  7.818   -0.127   0.204   0.065   1.513932   2.093421   9.186    14.078   6.939   -1.806923   -1.958345  
  7.818   -0.118   0.216   0.052   1.126165   1.45488    7.536    9.559    3.177   -1.87966    -2.354307  
  7.818   -0.186   0.303   0.106   1.452617   1.803264   5.113    10.077   5.896   -2.30573    -2.642137  
  7.818   -0.105   0.181   0.051   1.14494    1.394771   7.18     11.731   5.951   -1.839039   -1.817964  
  7.818   -0.126   0.225   0.075   1.213243   1.589111   4.551    6.438    3.688   -2.103618   -2.361758  
  7.818   -0.129   0.251   0.094   1.451403   1.908307   9.068    13.831   5.907   -1.952209   -2.352722  
  7.818   -0.1     0.17    0.052   1.354836   2.090632   5.364    10.086   5.773   -1.737426   -1.545087  
  7.818   -0.116   0.196   0.06    1.248907   1.743397   5.344    7.547    3.077   -1.913057   -2.069291  
  7.818   -0.104   0.193   0.057   1.044155   1.143213   10.812   16.138   6.51    -1.758113   -1.864523  
  7.818   -0.137   0.25    0.069   1.18655    1.571889   11.367   16.683   6.794   -1.543124   -1.370444  
  7.818   -0.146   0.259   0.099   1.485953   2.294188   6.633    9.601    5.023   -1.851549   -2.380587  
  7.818   -0.152   0.259   0.075   1.264455   1.740369   8.64     11.775   5.909   -1.912744   -2.271854  
  7.818   -0.114   0.216   0.069   1.271696   1.75891    5.08     8.113    4.105   -1.390785   -1.631677  
  7.818   -0.103   0.199   0.054   0.999718   1.318874   8.701    12.128   5.337   -1.839796   -2.026309  
  7.818   -0.085   0.145   0.015   0.974654   0.416064   1.212    2.394    2.735   -2.999622   -3.136592  
  7.818   -0.143   0.231   0.061   1.296306   1.761983   6.671    11.21    5.247   -1.26982    -1.210116  
  7.818   -0.17    0.259   0.058   1.11468    1.023625   5.182    8.437    5.025   -1.537628   -1.524609  
  7.818   -0.118   0.2     0.064   1.194518   1.845739   5.561    8.421    4.578   -1.709936   -1.785948  
  7.818   -0.136   0.204   0.066   1.395372   2.063079   4.768    8.714    5.941   -1.140898   -1.019343  
  7.818   -0.148   0.225   0.042   1.273759   1.641461   4.184    6.131    3.564   -2.02761    -2.158281  
  7.818   -0.123   0.224   0.075   1.226771   1.575223   7.029    10.366   5.101   -1.827758   -1.839514  
  7.818   -0.155   0.277   0.088   1.264253   1.771082   7.199    9.555    2.801   -1.688936   -1.904663  
  7.818   -0.087   0.172   0.037   1.049372   1.462365   5.889    8.225    3.854   -2.102657   -2.530126  
  7.818   -0.121   0.22    0.089   1.382722   1.902407   7.848    9.743    2.424   -1.630952   -1.853608  
  7.818   -0.095   0.202   0.063   0.749538   0.463784   9.148    14.936   6.691   -1.928625   -2.128337  
  7.818   -0.149   0.258   0.078   1.334207   1.570629   6.923    9.35     3.526   -1.775102   -2.088363  
  7.818   -0.136   0.254   0.07    1.17443    1.314253   6.783    9.659    4.99    -1.739491   -2.037042  
  7.818   -0.107   0.193   0.066   1.232018   1.974554   5.926    7.301    2.671   -1.767512   -2.095972  
  7.818   -0.155   0.273   0.11    1.278964   1.584997   5.022    8.339    5.76    -2.166704   -2.450397  
  7.818   -0.088   0.161   0.017   1.010586   0.88393    8.664    13.05    4.277   -1.691616   -1.881791  
  7.818   -0.158   0.267   0.073   1.248526   1.676309   5.765    7.547    3.669   -2.107825   -2.761778  
  7.818   -0.144   0.234   0.077   1.386435   2.050564   2.923    4.574    2.799   -2.03347    -2.061786  
  7.818   -0.081   0.155   0.037   1.079734   1.24723    6.345    9.757    5.015   -1.486369   -1.636992  
  7.818   -0.143   0.225   0.064   1.307175   1.837547   8.862    12.381   5.109   -1.484975   -1.601013  
  7.818   -0.17    0.281   0.088   1.313935   1.415536   9.167    15.411   7.397   -1.64506    -1.633539  
  7.818   -0.141   0.234   0.063   1.288214   1.598903   4.904    6.781    3.599   -2.095375   -2.60994   
  7.818   -0.137   0.213   0.081   1.447792   2.22705    7.653    12.017   5.407   -1.783918   -1.724143  
  7.818   -0.086   0.16    0.032   1.03979    1.616026   10.028   16.014   5.903   -1.55014    -1.573808  
  7.818   -0.189   0.306   0.106   1.383336   1.753736   5.274    6.844    3.831   -1.614023   -2.018066  
  7.818   -0.148   0.263   0.101   1.365351   1.805922   9.574    14.112   5.459   -1.486096   -1.257738  
  7.818   -0.123   0.208   0.065   1.16798    1.576254   2.159    5.765    3.297   -2.499378   -2.615925  
  7.818   -0.152   0.26    0.081   1.348192   1.743388   9.234    15.886   7.62    -1.841782   -1.866147  
  7.818   -0.12    0.195   0.051   1.326904   1.929743   7.056    11.891   5.43    -1.899268   -1.944965  
  7.818   -0.116   0.201   0.062   1.180198   1.67668    5.86     6.962    2.241   -1.784127   -1.965439  
  7.818   -0.119   0.22    0.065   1.137258   1.472844   9.042    11.068   4.733   -1.822827   -2.045302  
  7.818   -0.116   0.18    0.055   1.266546   1.95722    5.581    6.916    2.868   -1.805873   -2.212421  
  7.818   -0.115   0.211   0.071   1.204764   1.521018   7.408    10.893   4.88    -1.437326   -1.555335  
  7.818   -0.16    0.25    0.076   1.341106   1.944777   6.813    12.438   7.674   -2.392052   -2.588262  
  7.818   -0.136   0.215   0.066   1.384481   1.967743   9.176    13.317   4.956   -1.862213   -1.931526  
  7.818   -0.147   0.276   0.101   1.13414    1.299492   9.159    12.694   5.557   -1.742014   -2.003019  
  7.818   -0.104   0.181   0.042   1.144758   1.584755   3.282    4.53     2.547   -1.641048   -1.600156  
  7.818   -0.082   0.195   0.049   0.842141   0.976778   6.982    12.096   7.001   -1.785313   -1.919024  
  7.818   -0.134   0.222   0.072   1.35482    1.872959   6.793    10.65    5.828   -1.669991   -1.729551  
  7.818   -0.085   0.163   0.07    1.514576   2.234267   7.198    10.628   4.834   -2.083541   -2.34553   
  7.818   -0.144   0.24    0.086   1.154579   1.250658   8.622    12.388   5.376   -1.617978   -1.820487  
  7.818   -0.146   0.266   0.08    1.319936   1.974025   6.835    8.017    3.103   -1.805244   -2.250696  
  7.822   -0.169   0.294   0.099   1.230817   1.611414   4.503    8.293    4.244   -2.38652    -2.776833  
  7.822   -0.156   0.295   0.099   1.174118   1.454393   7.136    9.987    3.687   -1.781948   -1.695621  
  7.822   -0.122   0.204   0.059   1.290151   2.028038   6.713    11.103   5.076   -2.104031   -2.507626  
  7.822   -0.096   0.151   0.02    1.170147   1.588438   11.177   16.385   5.989   -1.50947    -1.546799  
  7.822   -0.134   0.237   0.078   1.17421    1.500374   4.724    8.199    2.953   -1.565993   -1.524372  
  7.822   -0.083   0.151   0.037   0.965946   1.234406   12.982   17.435   6.461   -1.65782    -1.956878  
  7.822   -0.177   0.283   0.108   1.49483    2.12561    5.794    9.061    4.22    -1.865539   -2.111955  
  7.822   -0.134   0.222   0.064   1.348134   1.785496   7.056    10.963   5.086   -1.859268   -1.999921  
  7.822   -0.128   0.238   0.08    1.212752   1.66373    8.651    12.107   5.799   -1.588247   -1.625274  
  7.822   -0.157   0.25    0.07    1.280162   1.400924   10.176   15.153   6.391   -1.795237   -2.023146  
  7.822   -0.111   0.208   0.079   1.280063   1.994655   7.378    10.663   5.002   -1.656272   -1.721555  
  7.822   -0.108   0.212   0.091   1.347865   2.007002   7.004    9.832    4.404   -1.768616   -2.060956  
  7.822   -0.171   0.282   0.089   1.306953   1.511736   11.115   15.004   5.229   -1.700025   -1.936012  
  7.822   -0.139   0.252   0.068   1.083427   1.333853   3.843    4.997    3.165   -1.806999   -2.221494  
  7.822   -0.172   0.291   0.083   1.30348    1.76619    2.741    3.467    1.432   -1.832145   -2.723745  
  7.822   -0.161   0.263   0.063   1.156484   1.335777   5.453    8.131    3.84    -1.820674   -1.601352  
  7.822   -0.118   0.229   0.085   1.306524   1.861366   8.211    10.466   4.001   -1.902076   -2.480231  
  7.822   -0.179   0.287   0.095   1.256317   1.438657   10.979   15.007   7.23    -1.943658   -2.330203  
  7.822   -0.123   0.206   0.065   1.391492   2.095838   9.643    14.86    7.094   -1.805601   -1.997072  
  7.822   -0.115   0.219   0.056   0.940059   1.07422    8.086    12.334   5.393   -1.913534   -2.094407  
  7.822   -0.153   0.271   0.087   1.175457   1.324836   3.913    8.89     5.284   -2.407846   -2.495066  
  7.822   -0.143   0.245   0.064   1.183655   1.542674   8.971    13.419   5.203   -1.736237   -1.875355  
  7.822   -0.187   0.308   0.112   1.344088   1.6008     3.791    6.022    3.6     -2.077088   -2.219785  
  7.822   -0.119   0.21    0.056   1.189122   1.623994   7.743    11.173   5.237   -1.785161   -1.858544  
  7.822   -0.165   0.245   0.045   1.180861   1.264355   4.2      7.838    3.946   -2.569144   -2.903864  
  7.822   -0.175   0.268   0.07    1.321144   1.614011   7.044    8.194    3.219   -1.655904   -2.266688  
  7.822   -0.123   0.208   0.066   1.360525   1.883148   5.96     8.972    3.847   -2.22835    -2.683226  
  7.822   -0.118   0.194   0.086   1.644146   2.394224   2.832    6.916    4.49    -2.294555   -2.153474  
  7.822   -0.119   0.219   0.065   1.126359   1.200009   5.786    8.659    5.404   -2.068506   -2.472618  
  7.822   -0.142   0.24    0.063   1.242331   1.620926   5.33     7.997    3.62    -1.681222   -1.574436  
  7.822   -0.167   0.282   0.103   1.345563   1.999541   5.41     6.652    2.887   -1.914881   -2.397814  
  7.822   -0.094   0.188   0.057   1.024128   1.467466   11.598   15.207   6.497   -1.81582    -2.064415  
  7.822   -0.127   0.219   0.062   1.216168   1.549381   9.397    13.47    5.341   -1.576665   -1.393909  
  7.822   -0.154   0.224   0.066   1.368677   2.156997   8.71     11.81    4.361   -1.640876   -1.804875  
  7.822   -0.13    0.22    0.073   1.378125   2.091253   8.601    12.33    5.152   -1.592917   -1.712581  
  7.822   -0.108   0.195   0.043   1.204851   1.747453   9.236    13.715   5.001   -1.651389   -1.667807  
  7.822   -0.132   0.233   0.091   1.45053    1.917234   10.2     14.663   6.064   -1.861014   -2.064873  
  7.822   -0.152   0.264   0.096   1.27545    1.492388   7.074    10.036   6.428   -2.038976   -2.474328  
  7.822   -0.123   0.228   0.073   1.386546   1.787553   6.312    8.569    2.686   -1.766206   -2.023315  
  7.822   -0.132   0.231   0.059   1.271893   2.025605   3.135    5.187    3.829   -1.708611   -1.604171  
  7.822   -0.143   0.239   0.089   1.387281   1.665473   5.865    8.552    3.55    -1.788698   -2.016584  
  7.822   -0.174   0.266   0.056   1.341628   1.763147   5.587    8.484    3.685   -1.196824   -1.293677  
  7.822   -0.131   0.239   0.097   1.253367   1.725928   7.057    11.227   6.268   -1.844831   -2.106383  
  7.822   -0.125   0.213   0.065   1.174915   1.597299   6.819    10.076   4.83    -1.711004   -1.898473  
  7.822   -0.099   0.192   0.057   1.017009   1.408649   7.633    13.877   6.92    -1.867939   -1.994548  
  7.822   -0.171   0.289   0.079   1.204122   1.620904   4.811    7.675    5.615   -1.503433   -1.610949  
  7.822   -0.102   0.178   0.043   1.13507    1.596235   8.8      12.539   5.021   -1.813339   -1.974919  
  7.822   -0.134   0.267   0.097   1.038904   1.26465    7.689    12.96    6.161   -1.740533   -1.946998  
  7.822   -0.078   0.142   0.058   1.279385   2.194719   7.29     11.402   6.562   -1.539387   -1.514243  
  7.822   -0.17    0.281   0.112   1.401823   2.073548   7.243    11.462   4.884   -1.610846   -1.304111  
  7.822   -0.104   0.188   0.088   1.416429   2.15134    8.619    13.322   6.021   -1.549531   -1.511016  
  7.822   -0.122   0.224   0.08    1.348645   1.84395    6.63     11.436   4.364   -2.085603   -2.242389  
  7.822   -0.108   0.208   0.039   0.975293   0.886323   3.645    8.467    6.461   -2.522969   -2.707145  
  7.822   -0.054   0.128   0.033   0.841222   1.524674   6.413    9.299    3.526   -1.362541   -1.443649  
  7.822   -0.131   0.23    0.043   0.975619   0.841104   4.688    7.177    4.456   -2.092004   -2.409412  
  7.822   -0.163   0.276   0.094   1.281991   1.677863   6.627    11.176   6.072   -2.182694   -2.439485  
  7.822   -0.162   0.275   0.098   1.194446   1.357606   3.227    5.146    3.773   -2.453813   -2.778599  
  7.822   -0.15    0.259   0.093   1.293974   1.500268   8.434    10.134   2.713   -1.643728   -1.670155  
  7.822   -0.118   0.224   0.086   1.321008   1.783299   5.636    6.786    4.314   -1.909753   -2.438601  
  7.822   -0.113   0.195   0.056   1.2464     2.008485   10.493   15.66    6.675   -1.731545   -1.679072  
  7.822   -0.144   0.244   0.074   1.282803   1.737812   8.999    13.336   6.87    -1.71952    -1.879458  
  7.822   -0.165   0.291   0.101   1.323942   1.834333   9.555    13.671   4.975   -1.763053   -1.962918  
  7.822   -0.105   0.215   0.057   0.957511   1.184509   9.631    14.588   6.405   -1.801123   -1.982311  
  7.822   -0.129   0.24    0.081   1.248494   1.625987   6.667    9.656    5.2     -1.488617   -1.614459  
  7.822   -0.141   0.254   0.079   1.246087   1.644656   4.638    8.059    4.13    -1.953327   -1.935827  
  7.822   -0.15    0.224   0.055   1.314567   2.074074   9.036    13.017   5.552   -1.634774   -1.519391  
  7.822   -0.099   0.184   0.075   1.461138   2.246438   8.093    12.503   6.063   -1.827652   -1.972259  
  7.822   -0.145   0.249   0.092   1.56646    2.213357   4.715    6.683    2.597   -1.77807    -1.935403  
  7.822   -0.136   0.209   0.066   1.373337   1.858571   7.999    10.319   2.829   -1.726022   -1.587146  
  7.822   -0.097   0.171   0.051   1.238082   1.810879   5.52     7.343    1.578   -1.417252   -1.201006  
  7.822   -0.067   0.127   0.032   1.066358   2.228261   6.198    9.531    5.058   -1.486804   -1.322786  
  7.822   -0.139   0.225   0.076   1.464107   2.011559   6.429    10.286   3.73    -2.162914   -2.32916   
  7.822   -0.128   0.2     0.056   1.286589   1.756536   8.086    10.856   4.724   -1.717577   -2.064695  
  7.822   -0.152   0.294   0.097   1.200414   1.510554   7.281    11.425   6.248   -1.716311   -1.906742  
  7.822   -0.115   0.213   0.057   1.024507   1.159791   2.244    3.574    2.614   -1.981907   -2.694782  
  7.822   -0.117   0.175   0.033   1.029409   0.998585   5.526    9.844    5.653   -2.102783   -2.275587  
  7.822   -0.221   0.369   0.122   1.405721   1.660378   2.106    5.586    4.235   -2.116351   -1.798324  
  7.822   -0.085   0.172   0.056   1.212551   1.705439   4.811    6.801    3.423   -1.918125   -2.36529   
  7.822   -0.087   0.168   0.051   1.0127     0.897731   10.697   13.663   4.625   -1.729528   -2.126055  
  7.822   -0.188   0.295   0.06    1.083305   0.980799   6.904    10.298   5.049   -1.781549   -2.087536  
  7.822   -0.151   0.27    0.082   1.148507   1.329696   10.263   14.306   5.506   -1.717482   -1.819204  
  7.822   -0.131   0.254   0.071   1.047448   1.426139   5.221    7.441    2.627   -1.617135   -1.841151  
  7.822   -0.125   0.249   0.082   1.076292   1.208366   7.876    11.665   4.693   -1.865447   -2.071452  
  7.822   -0.082   0.191   0.056   1.056375   1.385547   8.021    11.398   5.448   -1.807438   -1.917205  
  7.822   -0.125   0.21    0.073   1.378873   2.109896   7.001    9.35     4.281   -1.375086   -1.708353  
  7.822   -0.138   0.257   0.084   1.31484    1.816778   8.579    12.375   4.479   -1.57313    -1.705675  
  7.822   -0.107   0.178   0.054   1.28992    2.042878   5.543    9.236    4.662   -1.822388   -1.853859  
  7.822   -0.166   0.27    0.104   1.575363   2.023392   4.97     8.357    3.038   -2.141083   -2.433334  
  7.822   -0.166   0.266   0.083   1.214327   1.576992   7.292    10.033   4.19    -1.788845   -2.132018  
  7.822   -0.136   0.224   0.054   1.166138   1.59238    4.07     7.031    3.357   -1.807636   -1.486101  
  7.822   -0.146   0.245   0.054   1.188285   1.269599   7.817    10.64    5.355   -2.012725   -2.430261  
  7.822   -0.127   0.254   0.075   1.029077   1.293763   5.663    8.804    5.596   -2.101696   -2.416829  
  7.822   -0.101   0.19    0.059   1.23887    1.417952   3.913    6.575    3.627   -2.113252   -2.490006  
  7.822   -0.116   0.218   0.054   1.007537   1.200868   10.191   14.659   5.937   -1.729057   -1.895579  
  7.822   -0.102   0.205   0.068   1.136414   1.511678   7.235    13.493   6.11    -2.282172   -2.595035  
  7.822   -0.167   0.263   0.077   1.487207   2.198678   4.641    7.082    3.102   -1.861656   -2.006674  
  7.822   -0.152   0.249   0.057   1.309076   1.586941   2.623    3.093    2.081   -1.927042   -2.267208  
  7.822   -0.131   0.236   0.086   1.018823   1.052992   7.42     9.299    1.664   -1.615132   -1.828199  
  7.822   -0.114   0.213   0.079   1.292298   1.800348   9.474    13.741   6.183   -1.642046   -1.854778  
  7.822   -0.107   0.205   0.057   1.089645   1.233009   7.081    8.073    2.296   -1.777831   -2.313933  
  7.826   -0.127   0.214   0.055   1.130465   1.354187   4.955    6.782    3.395   -1.462605   -1.935008  
  7.826   -0.113   0.199   0.064   1.271917   1.947825   4.698    8.541    3.667   -1.984711   -2.070652  
  7.826   -0.124   0.246   0.111   1.495452   2.054394   3.67     5.219    3.119   -1.457769   -1.828306  
  7.826   -0.092   0.212   0.085   1.160682   1.459357   6.722    10.453   5.549   -1.98685    -2.329632  
  7.826   -0.172   0.322   0.086   1.084091   1.270786   10.155   15.827   7.765   -1.819506   -2.077917  
  7.826   -0.151   0.252   0.077   1.357127   2.175462   10.058   14.816   5.789   -1.860796   -2.119064  
  7.826   -0.19    0.329   0.122   1.273167   1.6286     4.378    6.707    3.131   -1.997021   -2.048789  
  7.826   -0.149   0.245   0.074   1.041655   0.972702   9.697    14.039   6.425   -1.725      -1.885205  
  7.826   -0.167   0.308   0.122   1.435511   2.052551   12.561   18.244   6.223   -1.895052   -2.159776  
  7.826   -0.113   0.204   0.067   1.296724   1.843467   8.438    14.077   7.778   -2.258974   -2.71275   
  7.826   -0.091   0.206   0.084   1.113536   1.897509   5.998    7.856    4.705   -2.026066   -2.129249  
  7.826   -0.155   0.278   0.114   1.39163    1.883734   5.448    7.393    3.378   -1.292796   -1.721409  
  7.826   -0.118   0.251   0.09    1.161557   1.408175   8.66     11.108   5.004   -1.835393   -2.14574   
  7.826   -0.116   0.205   0.063   1.236942   1.653591   3.915    5.915    3.663   -1.629302   -1.574094  
  7.826   -0.191   0.321   0.114   1.419734   1.731923   4.943    6.174    2.751   -1.593704   -1.904295  
  7.826   -0.147   0.247   0.064   1.090517   1.336219   9.049    13.613   4.614   -1.817605   -2.007703  
  7.826   -0.128   0.217   0.07    1.295759   1.925301   6.909    10.116   4.93    -1.491574   -1.415472  
  7.826   -0.124   0.247   0.084   1.232625   1.7374     4.36     6.592    2.89    -1.810138   -1.901037  
  7.826   -0.109   0.204   0.056   1.192052   1.871609   10.231   14.744   6.817   -1.677946   -1.854917  
  7.826   -0.132   0.229   0.067   1.322549   1.982348   8.426    12.687   5.64    -1.711599   -1.85508   
  7.826   -0.087   0.188   0.071   1.081616   1.695181   6.853    8.84     4.401   -1.882174   -2.210237  
  7.826   -0.156   0.254   0.061   1.314965   1.79697    4.565    8.877    5.162   -2.229882   -2.318655  
  7.826   -0.144   0.261   0.08    1.202433   1.586097   6.083    8.359    2.775   -1.969683   -1.842775  
  7.826   -0.098   0.177   0.068   1.311232   1.612803   6.027    9.991    4.377   -1.796424   -1.704926  
  7.826   -0.12    0.222   0.086   1.25046    1.65258    10.207   14.175   5.332   -1.753436   -1.966921  
  7.826   -0.126   0.24    0.09    1.287419   1.870703   8.208    11.91    5.917   -1.71365    -1.85894   
  7.826   -0.106   0.219   0.071   1.061269   1.433718   4.57     7.25     3.613   -1.910368   -2.27914   
  7.826   -0.18    0.305   0.127   1.518641   1.920396   5.457    8.034    4.032   -2.017052   -2.064605  
  7.826   -0.082   0.13    0.07    1.485869   2.528776   6.283    9.623    4.183   -1.669193   -1.385273  
  7.826   -0.129   0.228   0.08    1.360922   2.175025   8.345    11.737   5.232   -1.837659   -1.873315  
  7.826   -0.147   0.247   0.08    1.169006   1.117702   5.164    9.913    4.729   -1.658361   -1.773589  
  7.826   -0.132   0.237   0.094   1.329993   1.786938   6.298    8.632    4.298   -2.071158   -2.370884  
  7.826   -0.131   0.222   0.06    1.246421   1.720993   6.587    9.675    5.182   -1.964172   -2.51219   
  7.826   -0.123   0.223   0.052   1.107817   1.679305   9.482    14.464   5.208   -1.710225   -1.849713  
  7.826   -0.066   0.145   0.04    1.112875   1.664193   8.35     13.455   7.082   -1.691663   -1.665218  
  7.826   -0.125   0.235   0.085   1.233599   1.4973     6.421    9.484    5.214   -1.998695   -2.127262  
  7.826   -0.148   0.264   0.109   1.461314   1.950403   8.247    12.923   6.01    -1.73885    -1.767139  
  7.826   -0.144   0.257   0.112   1.382017   1.766297   6.401    10.056   5.075   -1.959881   -2.113079  
  7.826   -0.141   0.258   0.091   1.118223   1.237179   5.555    8.392    3.993   -1.518116   -1.473647  
  7.826   -0.125   0.246   0.066   1.008296   1.295955   5.69     8.309    3.562   -1.452256   -1.400049  
  7.826   -0.131   0.229   0.063   1.210718   1.91145    4.584    6.172    2.913   -2.14375    -2.284938  
  7.826   -0.142   0.266   0.088   1.104277   1.238086   1.673    1.484    1.481   2.301165    2.275663   
  7.826   -0.161   0.298   0.094   1.08716    1.120434   6.208    9.589    4.931   -1.530239   -1.563538  
  7.826   -0.135   0.253   0.084   1.225526   1.649965   9.674    14.992   7.073   -1.836064   -2.133818  
  7.826   -0.15    0.238   0.065   1.241635   1.848668   7.831    9.88     1.428   -1.490012   -1.400162  
  7.826   -0.115   0.218   0.083   1.292343   1.925476   6.338    10.686   4.623   -1.784091   -1.658774  
  7.826   -0.142   0.264   0.08    1.085252   1.347633   5.443    7.702    2.82    -1.681943   -1.54914   
  7.826   -0.09    0.152   0.038   1.065998   1.36508    9.089    12.29    4.659   -1.967168   -2.490818  
  7.826   -0.113   0.218   0.087   1.130314   1.618028   8.322    11.606   4.052   -1.522723   -1.466003  
  7.826   -0.129   0.229   0.078   1.202891   1.692026   5.954    10.532   6.548   -2.109919   -2.254723  
  7.826   -0.146   0.226   0.053   1.194938   1.559255   8.977    14.829   6.519   -1.805031   -2.078057  
  7.826   -0.167   0.294   0.108   1.376798   1.711117   7.223    10.57    5.157   -2.029339   -2.407021  
  7.826   -0.111   0.22    0.062   1.153185   1.614593   6.93     9.88     3.991   -1.949274   -2.297465  
  7.826   -0.132   0.21    0.099   1.624312   2.44013    7.431    10.762   5.513   -1.786354   -1.899922  
  7.826   -0.145   0.265   0.089   1.320177   1.991999   2.414    3.741    3.816   -1.960786   -2.421979  
  7.826   -0.164   0.268   0.069   1.283057   1.725949   6.409    10.077   4.071   -1.930466   -2.041525  
  7.826   -0.113   0.206   0.083   1.285526   1.868371   5.149    9.032    6.044   -2.374146   -2.612148  
  7.826   -0.118   0.199   0.044   1.288068   1.843831   5.082    8.439    3.766   -1.945492   -1.965195  
  7.826   -0.106   0.201   0.08    1.384014   1.952178   5.649    8.764    4.515   -2.119335   -2.423833  
  7.826   -0.133   0.22    0.057   1.185172   1.617647   8.111    13.821   6.586   -2.065917   -2.334048  
  7.826   -0.166   0.279   0.067   1.134246   1.361698   10.419   14.254   5.698   -1.945187   -2.314619  
  7.826   -0.174   0.304   0.092   1.297596   1.639334   2.219    3.457    2.742   -1.471976   -2.020235  
  7.826   -0.127   0.222   0.077   1.34377    2.007794   8.698    12.434   4.436   -1.76445    -1.934098  
  7.826   -0.131   0.22    0.061   1.173795   1.643294   10.709   17.579   7.358   -1.908685   -2.057301  
  7.826   -0.147   0.247   0.074   1.226618   1.382493   7.276    10.873   4.328   -1.754412   -2.064386  
  7.826   -0.112   0.207   0.08    1.267548   1.904084   6.763    9.471    3.961   -1.849977   -1.921857  
  7.826   -0.146   0.245   0.091   1.503969   2.044216   7.242    10.738   4.916   -1.760443   -1.826271  
  7.826   -0.158   0.264   0.079   1.301339   1.836664   7.196    12.504   5.984   -1.926859   -1.935061  
  7.826   -0.124   0.23    0.086   1.299701   1.735254   6.907    9.935    5.383   -1.738758   -1.962658  
  7.826   -0.136   0.254   0.095   1.210212   1.548773   9.032    15.097   7.533   -1.888598   -1.842836  
  7.826   -0.102   0.176   0.075   1.324563   2.010936   7.726    11.886   5.277   -1.632344   -1.448557  
  7.826   -0.14    0.253   0.094   1.372425   1.749001   8.374    11.948   4.648   -1.629955   -1.740651  
  7.826   -0.095   0.192   0.07    1.207438   2.064505   5.106    7.298    4.214   -2.093958   -2.329807  
  7.826   -0.185   0.328   0.111   1.336104   1.643993   10.759   14.038   5.186   -1.71486    -1.700245  
  7.826   -0.124   0.214   0.062   1.17981    1.309131   8.553    12.242   7.335   -2.186247   -2.781267  
  7.826   -0.053   0.151   0.037   0.924234   1.56607    9.071    14.026   6.254   -1.622649   -1.641822  
  7.826   -0.121   0.207   0.082   1.336463   2.384227   5.249    7.666    3.226   -2.200453   -2.608695  
  7.826   -0.106   0.209   0.078   1.222451   1.527881   10.467   15.122   6.109   -1.839405   -2.231483  
  7.826   -0.16    0.273   0.083   1.238192   1.559739   6.684    9.482    4.048   -2.153726   -2.733238  
  7.826   -0.179   0.321   0.124   1.415014   1.78739    4.834    7.491    3.385   -1.814796   -1.928864  
  7.826   -0.135   0.241   0.067   1.161532   1.544384   9.346    12.15    4.127   -1.581833   -1.779055  
  7.826   -0.166   0.289   0.098   1.394011   1.853218   5.567    6.99     2.685   -1.41274    -1.833682  
  7.826   -0.147   0.235   0.075   1.416686   1.916983   5.252    8.872    5.883   -1.676841   -1.683392  
  7.826   -0.154   0.27    0.086   1.210728   1.536872   11.224   16.203   6.713   -1.830472   -2.050727  
  7.826   -0.089   0.158   0.057   1.14183    1.54447    10.146   14.149   5.262   -1.587228   -1.611139  
  7.826   -0.127   0.235   0.105   1.202974   1.54111    5.97     11.31    5.624   -1.055756   -0.790376  
  7.826   -0.105   0.186   0.054   1.282266   1.849836   5.96     8.151    3.779   -1.657613   -1.696146  
  7.826   -0.169   0.25    0.053   1.349717   2.309294   7.53     8.952    1.94    -1.539595   -1.445283  
  7.826   -0.161   0.292   0.102   1.352909   1.810605   13.558   20.174   7.66    -1.54651    -1.55981   
  7.826   -0.094   0.177   0.086   1.38649    1.90337    4.764    7.257    2.315   -1.402841   -1.290427  
  7.826   -0.106   0.222   0.09    1.318168   1.930145   6.539    9.838    4.627   -1.672731   -1.758143  
  7.826   -0.135   0.276   0.097   1.142103   1.471083   5.446    8.696    4.633   -1.665028   -1.575693  
  7.826   -0.139   0.238   0.101   1.507386   2.193842   -0.788   2.418    1.784   2.572245    -2.330705  
  7.826   -0.163   0.257   0.044   1.170004   1.50265    6.893    12.431   7.832   -2.156945   -2.483599  
  7.826   -0.174   0.294   0.077   1.206907   1.338575   7.431    12.041   6.559   -1.774397   -1.843556  
  7.826   -0.151   0.261   0.071   1.161439   1.348224   6.332    9.514    3.456   -1.924298   -2.141243  
  7.826   -0.083   0.161   0.084   1.389355   2.245923   8.334    14.122   6.936   -1.859949   -1.887852  
  7.826   -0.156   0.249   0.065   1.284363   1.773159   7.251    11.827   5.795   -1.748488   -1.963376  
  7.826   -0.106   0.198   0.056   1.35816    1.840066   7.419    10.336   4.977   -1.84769    -2.05684   
  7.826   -0.109   0.227   0.089   1.339572   2.152555   5.776    8.918    4.874   -2.010333   -2.080973  
  7.83    -0.15    0.279   0.102   1.044123   1.079731   6.193    8.59     3.378   -1.571405   -1.546683  
  7.83    -0.086   0.186   0.074   1.259724   1.7588     5.117    8.029    4.111   -1.896799   -1.866252  
  7.83    -0.13    0.251   0.08    1.153919   1.603069   8.087    11.163   4.013   -1.528784   -1.361354  
  7.83    -0.171   0.301   0.112   1.3002     1.786051   7.556    10.567   4.852   -1.660112   -2.013382  
  7.83    -0.17    0.298   0.101   1.35564    1.628805   3.556    6.657    3.425   -1.289684   -1.193166  
  7.83    -0.112   0.211   0.093   1.293453   1.867284   3.115    5.269    3.104   -1.865451   -1.899652  
  7.83    -0.138   0.229   0.064   1.361417   2.077017   5.408    7.637    4.886   -2.085296   -2.223792  
  7.83    -0.117   0.221   0.07    1.201045   1.587294   8.425    11.418   5.404   -2.005791   -2.466533  
  7.83    -0.137   0.253   0.111   1.480092   1.92357    9.777    13.278   4.17    -1.807706   -2.112892  
  7.83    -0.084   0.177   0.062   1.105844   1.420709   4.869    7.719    4.051   -1.70192    -1.531693  
  7.83    -0.138   0.228   0.045   1.206944   2.165636   5.42     8.51     5.761   -1.969322   -2.182968  
  7.83    -0.099   0.191   0.084   1.327757   2.063218   11.07    12.333   2.267   -1.540621   -1.983837  
  7.83    -0.124   0.236   0.103   1.278564   1.716665   4.156    4.813    2.864   -1.568163   -1.751896  
  7.83    -0.122   0.206   0.058   1.304394   1.901726   5.421    8.983    3.77    -2.131394   -2.458524  
  7.83    -0.128   0.237   0.076   1.196994   1.740698   9.618    12.888   4.723   -1.899664   -2.52209   
  7.83    -0.149   0.261   0.089   1.273128   1.736064   4.852    8.443    4.421   -2.100478   -2.088464  
  7.83    -0.176   0.311   0.081   1.245844   1.429347   10.274   12.927   4.53    -1.930975   -2.341471  
  7.83    -0.122   0.232   0.079   1.130377   1.392256   1.801    2.151    1.884   -2.083156   -2.266846  
  7.83    -0.097   0.218   0.057   1.051643   1.445823   9.147    13.858   5.036   -1.552664   -1.516844  
  7.83    -0.122   0.231   0.075   1.131952   1.637823   4.451    6.588    3.698   -1.433072   -1.520729  
  7.83    -0.096   0.161   0.052   1.194041   1.957317   6.196    9.144    3.326   -1.55903    -1.624737  
  7.83    -0.099   0.19    0.069   1.213762   1.676877   4.668    5.505    2.731   -1.718229   -2.30484   
  7.83    -0.128   0.214   0.081   1.454208   2.177707   5.07     9.953    5.242   -2.09801    -2.179345  
  7.83    -0.066   0.165   0.029   0.856425   1.719843   7.151    10.896   5.39    -1.913821   -2.317098  
  7.83    -0.168   0.285   0.093   1.388299   2.063338   8.168    13.63    7.008   -2.171047   -2.481295  
  7.83    -0.119   0.223   0.086   1.292456   1.787763   5.453    6.719    3.041   -1.890755   -2.607231  
  7.83    -0.128   0.248   0.093   1.238094   1.660039   7.262    10.612   5.547   -1.750551   -1.909341  
  7.83    -0.141   0.228   0.079   1.414294   1.882722   1.951    0.772    1.481   -2.100356   2.841742   
  7.83    -0.121   0.234   0.064   1.005906   1.05262    5.44     7.258    3.351   -1.813258   -2.463099  
  7.83    -0.094   0.183   0.068   1.188796   1.98789    5.143    8.747    6.047   -2.019707   -2.257657  
  7.83    -0.124   0.225   0.063   0.973043   0.869591   6.477    7.933    2.278   -1.789154   -2.414957  
  7.83    -0.133   0.233   0.065   1.230902   1.622926   7.573    10.468   4.972   -1.857151   -2.132551  
  7.83    -0.162   0.28    0.083   1.29715    1.356545   7.663    11.187   5.507   -1.851779   -2.084746  
  7.83    -0.1     0.217   0.078   1.195679   1.696338   6.209    9.667    4.684   -1.876161   -2.01233   
  7.83    -0.102   0.193   0.055   1.015374   1.246488   7.053    11.092   4.807   -1.82271    -1.975574  
  7.83    -0.168   0.257   0.051   1.307074   1.902553   11.353   15.996   5.937   -1.714048   -1.84076   
  7.83    -0.17    0.278   0.114   1.448569   1.848182   4.943    9.442    6.224   -1.978358   -2.124517  
  7.83    -0.132   0.22    0.04    1.110769   1.431687   3.193    8.185    6.067   -2.70093    -2.830435  
  7.83    -0.113   0.18    0.058   1.215311   1.941785   8.895    13.754   6.373   -1.683813   -1.7584    
  7.83    -0.184   0.309   0.11    1.402968   1.757209   4.028    4.671    2.593   -1.886844   -1.998225  
  7.83    -0.176   0.276   0.085   1.316145   1.856874   5.82     9.393    4.143   -1.92493    -2.153183  
  7.83    -0.141   0.257   0.084   1.187528   1.421885   7.99     12.851   6.606   -2.033481   -2.491077  
  7.83    -0.101   0.233   0.071   0.951992   1.147227   7.358    11.818   5.262   -1.783791   -2.00269   
  7.83    -0.073   0.147   0.031   0.832805   0.882013   5.973    8.835    4.064   -2.07121    -2.306938  
  7.83    -0.134   0.246   0.07    1.244985   1.583302   5.266    7.336    3.488   -1.826893   -2.015401  
  7.83    -0.094   0.17    0.062   1.221901   1.992684   8.29     11.555   4.352   -1.632797   -1.630707  
  7.83    -0.153   0.278   0.085   1.202966   1.413686   4.011    5.055    2.478   -2.151664   -2.590027  
  7.83    -0.137   0.229   0.062   1.282564   1.763681   11.028   15.857   6.765   -1.686094   -1.750899  
  7.83    -0.121   0.234   0.118   1.525002   2.079391   10.279   14.968   6.338   -1.691821   -1.77452   
  7.83    -0.097   0.186   0.075   1.239618   2.060472   4.164    6.662    3.905   -1.93835    -2.253038  
  7.83    -0.135   0.239   0.066   1.225893   1.656993   0.593    3.993    2.345   -3.03883    -2.631327  
  7.83    -0.132   0.219   0.103   1.581999   2.247793   7.966    13.757   7.304   -1.744545   -1.803368  
  7.83    -0.131   0.243   0.087   1.180493   1.460689   5.988    10.071   7.019   -2.203897   -2.463371  
  7.83    -0.122   0.225   0.089   1.286548   1.628713   8.342    10.741   3.086   -1.391489   -1.313497  
  7.83    -0.122   0.216   0.09    1.476017   2.191484   6.099    9.172    4.464   -1.675952   -1.774681  
  7.83    -0.152   0.234   0.055   1.299033   1.876338   4.812    8.015    4.524   -2.103193   -2.329671  
  7.83    -0.136   0.249   0.075   1.191675   1.639328   8.04     11.665   4.498   -1.837018   -1.935482  
  7.83    -0.112   0.219   0.061   1.143075   1.491824   3.749    5.811    3.531   -1.778492   -2.369563  
  7.83    -0.149   0.283   0.089   1.162297   1.514903   2.869    4.586    2.709   -1.345079   -1.092691  
  7.83    -0.112   0.226   0.085   1.337459   2.077126   8.323    13.833   6.934   -1.730774   -1.896048  
  7.83    -0.121   0.193   0.056   1.171029   1.213887   5.838    8.527    3.962   -2.045491   -2.569876  
  7.83    -0.132   0.222   0.068   1.203175   1.752369   5.712    12.546   7.095   -2.508757   -2.642903  
  7.83    -0.147   0.237   0.075   1.257118   1.447373   6.705    10.052   4.767   -1.953648   -2.185496  
  7.83    -0.105   0.179   0.046   1.262005   2.099954   6.127    10.573   5.132   -1.979132   -2.252704  
  7.83    -0.143   0.257   0.085   1.079038   1.103907   7.801    12.907   6.182   -1.80213    -1.935594  
  7.83    -0.116   0.207   0.071   1.279435   1.848496   4.656    7.107    3.847   -1.595061   -1.826313  
  7.83    -0.12    0.189   0.058   1.264326   1.92135    9.425    13.031   4.177   -1.644562   -1.806912  
  7.83    -0.112   0.217   0.096   1.333158   2.048805   6.571    10.98    5.662   -1.897287   -2.112264  
  7.83    -0.128   0.23    0.082   1.363323   1.927996   8.383    12.477   4.75    -1.753799   -1.685776  
  7.83    -0.144   0.256   0.075   1.201163   1.699765   3.135    6.531    5.014   -1.719715   -1.618025  
  7.83    -0.152   0.278   0.091   1.33643    1.839796   10.874   15.041   6.172   -1.902591   -2.215536  
  7.83    -0.12    0.215   0.072   1.255892   1.873853   8.298    9.994    4.085   -1.821976   -2.206515  
  7.83    -0.112   0.19    0.074   1.31007    2.20594    7.701    11.348   4.602   -1.623494   -1.680192  
  7.83    -0.136   0.22    0.056   1.22586    1.527772   8.162    12.462   6.156   -1.939746   -2.465732  
  7.83    -0.141   0.247   0.074   1.009027   1.032482   8.974    13.414   6.06    -2.018313   -2.240537  
  7.83    -0.146   0.248   0.061   1.222485   1.574663   7.083    8.944    3.75    -2.014119   -2.559143  
  7.83    -0.146   0.28    0.11    1.307706   1.868339   4.111    7.316    5.124   -2.236932   -2.419568  
  7.83    -0.127   0.238   0.089   1.28195    1.773417   8.78     13.952   6.847   -1.695149   -1.89252   
  7.83    -0.111   0.201   0.079   1.335789   1.740014   0.833    3.167    3.868   -2.099324   -1.64548   
  7.83    -0.197   0.311   0.07    1.227743   1.45745    6.824    11.569   6.599   -2.063368   -2.280886  
  7.83    -0.17    0.303   0.115   1.384215   1.742874   2.195    2.163    0.751   -1.973651   -2.495092  
  7.83    -0.105   0.18    0.051   1.174382   1.651451   5.028    7.857    4.074   -1.514037   -1.368115  
  7.83    -0.115   0.211   0.042   1.206337   1.630719   5.544    7.879    3.339   -1.762478   -1.950836  
  7.83    -0.14    0.254   0.071   1.258958   1.828876   5.894    9.171    5.041   -2.013674   -2.213828  
  7.83    -0.075   0.155   0.032   0.785783   0.849413   9.88     15.325   6.37    -1.744876   -1.805948  
  7.83    -0.104   0.212   0.063   1.129142   1.688081   3.653    5.136    2.003   -1.359915   -1.059622  
  7.83    -0.2     0.327   0.116   1.502508   1.980508   5.045    6.846    3.537   -2.095279   -2.56272   
  7.83    -0.111   0.223   0.063   1.022626   1.41716    7.619    10.839   4.409   -1.728534   -1.964598  
  7.83    -0.122   0.224   0.056   1.009617   1.233373   7.32     10.935   4.569   -1.80565    -1.961787  
  7.83    -0.029   0.065   0.031   1.027804   2.396815   5.264    8.044    2.884   -1.958159   -2.005424  
  7.83    -0.119   0.214   0.054   1.15268    1.684481   7.572    12.56    6.263   -2.034428   -2.203412  
  7.83    -0.109   0.208   0.087   1.301135   1.658293   6.621    9.658    4.019   -1.861459   -2.049143  
  7.83    -0.143   0.247   0.082   1.237296   1.739317   8.574    14.698   7.671   -2.041258   -2.127146  
  7.83    -0.154   0.275   0.066   1.10865    1.310515   11.101   14.809   5.048   -1.611373   -1.824378  
  7.83    -0.114   0.197   0.048   1.036739   1.06787    4.797    8.176    4.778   -2.137619   -2.412629  
  7.83    -0.066   0.167   0.056   1.02534    1.893191   5.919    8.955    3.978   -1.827631   -1.927241  
  7.83    -0.145   0.27    0.098   1.242424   1.693762   9.724    14.993   7.407   -1.901726   -2.110566  
  7.83    -0.091   0.195   0.066   0.935229   1.366563   7.868    11.392   4.955   -1.758462   -2.01875   
  7.83    -0.134   0.25    0.078   1.047976   1.357983   7.553    11.645   4.955   -1.741383   -1.794426  
  7.83    -0.17    0.28    0.092   1.352647   1.772864   5.065    8.015    3.937   -2.108531   -2.588558  
  7.834   -0.141   0.238   0.073   1.193749   1.483714   8.477    12.437   6.727   -1.9548     -2.187807  
  7.834   -0.127   0.22    0.067   1.305738   1.965837   7.151    11.39    5.111   -2.06198    -2.300931  
  7.834   -0.145   0.263   0.091   1.298182   1.741329   2.912    4.256    2.391   -2.299066   -2.634132  
  7.834   -0.132   0.257   0.08    1.165236   1.403763   5.197    9.207    5.526   -1.989752   -2.337897  
  7.834   -0.126   0.25    0.07    1.084777   1.315213   8.258    12.43    5.659   -2.190472   -2.690817  
  7.834   -0.147   0.254   0.09    1.395823   1.989301   6.862    10.353   3.487   -1.623275   -1.438537  
  7.834   -0.112   0.21    0.06    1.122628   1.237762   5.709    8.515    5.042   -1.826342   -1.977622  
  7.834   -0.128   0.236   0.065   1.036543   1.2535     2.942    4.354    3.021   -2.415226   -2.561323  
  7.834   -0.105   0.223   0.097   1.185399   1.383608   9.5      15.065   6.231   -1.742054   -1.967695  
  7.834   -0.112   0.201   0.074   1.36597    1.98596    8.426    12.822   5.625   -1.674913   -1.738776  
  7.834   -0.137   0.224   0.049   1.036526   1.183321   11.325   17.464   7.479   -1.8587     -1.895255  
  7.834   -0.171   0.288   0.094   1.323074   1.878881   5.55     5.952    2.365   -1.761662   -2.240895  
  7.834   -0.122   0.225   0.069   1.251586   1.887281   8.21     10.585   3.944   -1.63845    -1.961651  
  7.834   -0.141   0.241   0.085   1.334871   1.585446   7.317    10.422   3.67    -1.505327   -1.872434  
  7.834   -0.125   0.228   0.068   1.231543   1.598374   7.998    11.452   4.819   -1.635772   -1.927378  
  7.834   -0.155   0.296   0.109   1.294081   1.736169   5.615    9.619    5.03    -1.377298   -1.364093  
  7.834   -0.125   0.205   0.041   1.115965   1.472587   5.508    6.813    3.527   -1.721448   -1.798369  
  7.834   -0.099   0.206   0.081   1.137206   1.874792   7.16     12.151   6.91    -2.103691   -2.401962  
  7.834   -0.138   0.224   0.069   1.25594    1.739557   5.147    7.368    4.304   -2.011432   -2.492314  
  7.834   -0.175   0.314   0.107   1.297381   1.456512   5.61     5.944    2.791   -1.818003   -2.49858   
  7.834   -0.104   0.201   0.065   1.184044   1.510785   8.741    13.055   4.536   -1.871572   -2.053813  
  7.834   -0.146   0.277   0.1     1.283008   1.489329   8.798    12.305   4.909   -1.657122   -1.926553  
  7.834   -0.142   0.278   0.118   1.222931   1.356112   3.755    4.802    2.849   -2.012113   -2.498873  
  7.834   -0.127   0.222   0.074   1.40556    2.052165   4.347    6.507    4.131   -2.337921   -2.65175   
  7.834   -0.125   0.197   0.057   1.225069   1.778882   8.979    10.488   4.304   -1.701318   -1.97342   
  7.834   -0.151   0.266   0.09    1.177253   1.362864   6.128    8.882    3.998   -1.919069   -2.274848  
  7.834   -0.149   0.267   0.089   1.034998   1.055221   8.774    12.477   5.532   -2.009408   -2.331769  
  7.834   -0.164   0.274   0.098   1.376761   1.910349   4.846    6.426    2.749   -1.640314   -1.879404  
  7.834   -0.127   0.217   0.072   1.291301   1.808685   6.515    8.766    2.921   -1.875999   -1.841648  
  7.834   -0.2     0.317   0.089   1.335794   1.702151   8.706    12.649   4.469   -1.525338   -1.413742  
  7.834   -0.13    0.26    0.11    1.286937   1.757628   10.356   15.199   6.589   -1.74801    -1.929905  
  7.834   -0.086   0.162   0.057   1.293587   1.90549    7.356    10.615   3.801   -1.721258   -1.688238  
  7.834   -0.138   0.267   0.08    1.002879   1.093777   5.83     8.998    4.872   -1.666811   -1.871015  
  7.834   -0.128   0.217   0.038   1.08887    1.854438   11.403   15.231   5.239   -1.73957    -2.105129  
  7.834   -0.128   0.247   0.074   0.986657   0.96021    8.177    11.581   5.204   -2.017615   -2.424879  
  7.834   -0.123   0.211   0.093   1.273451   1.690501   6.128    9.633    5.392   -2.149567   -2.564165  
  7.834   -0.159   0.298   0.118   1.350784   1.953537   4.377    6.609    2.08    -1.906669   -2.340484  
  7.834   -0.066   0.146   0.079   1.279349   2.065524   7.402    10.51    3.551   -1.903677   -2.095197  
  7.834   -0.157   0.288   0.098   1.213823   1.547163   5.468    8.985    4.732   -1.902748   -1.955778  
  7.834   -0.101   0.184   0.037   1.005768   1.379457   11.358   16.459   5.907   -1.879841   -2.102588  
  7.834   -0.093   0.18    0.074   1.378001   2.187166   7.208    11.085   5.01    -1.781669   -1.916867  
  7.834   -0.165   0.253   0.065   1.249195   1.531887   10.325   15.669   6.832   -1.786256   -2.093515  
  7.834   -0.138   0.234   0.06    1.241537   1.639873   6.012    8.008    2.86    -1.99404    -2.10075   
  7.834   -0.161   0.269   0.089   1.345776   1.851063   6.925    11.395   6.101   -1.750263   -1.866868  
  7.834   -0.136   0.218   0.072   1.339605   2.368323   6.748    9.948    4.206   -1.638271   -1.772221  
  7.834   -0.144   0.229   0.056   1.078724   0.920963   9.846    13.232   4.489   -1.655436   -1.71576   
  7.834   -0.143   0.248   0.081   1.261739   1.855867   6.455    12.322   7.277   -2.016341   -2.172211  
  7.834   -0.182   0.282   0.087   1.424867   1.976735   3.495    7.236    4.915   -2.18071    -2.175253  
  7.834   -0.103   0.176   0.072   1.316293   2.045816   13.233   19.56    7.355   -1.731753   -2.023588  
  7.834   -0.146   0.263   0.116   1.565118   2.012475   5.556    7.713    3.421   -1.631241   -1.647354  
  7.834   -0.127   0.262   0.11    1.161619   1.592744   5.05     8.272    4.158   -1.852804   -2.024096  
  7.834   -0.171   0.299   0.1     1.282073   1.650384   4.588    6.748    3.984   -2.187988   -2.45366   
  7.834   -0.119   0.224   0.054   1.154145   1.370262   10.7     16.381   7.695   -1.813048   -1.957518  
  7.834   -0.112   0.187   0.071   1.462358   2.127945   9.94     13.153   5.638   -1.737322   -1.945181  
  7.834   -0.066   0.131   0.069   1.340679   2.263361   10.221   15.439   6.458   -1.98262    -2.342487  
  7.834   -0.09    0.178   0.045   0.96169    1.317711   12.793   19.933   9.229   -1.792115   -1.965463  
  7.834   -0.111   0.208   0.067   1.18108    1.87789    8.677    12.376   4.723   -1.578389   -1.62195   
  7.834   -0.126   0.248   0.077   1.007126   1.099255   8.657    13.486   5.424   -1.824938   -1.870804  
  7.834   -0.13    0.253   0.103   1.403245   1.797146   6.124    6.651    1.805   -1.968851   -2.815369  
  7.834   -0.099   0.192   0.096   1.417191   2.233828   3.588    5.43     2.38    -1.821812   -1.841489  
  7.834   -0.082   0.165   0.04    0.885761   0.824045   6.65     9.834    5.293   -1.819747   -2.184709  
  7.834   -0.123   0.239   0.083   1.121316   1.749514   9.242    13.287   6.314   -1.963179   -2.472191  
  7.834   -0.111   0.232   0.084   1.118588   1.596491   4.613    7.463    4.082   -1.922626   -2.074821  
  7.834   -0.093   0.208   0.063   1.080344   1.511678   7.347    11.857   5.257   -1.920677   -2.298512  
  7.834   -0.117   0.231   0.087   1.23507    1.771136   8.857    11.311   4.621   -1.693539   -1.981984  
  7.834   -0.14    0.257   0.072   1.098056   1.423479   8.122    13.161   5.402   -1.695263   -1.666983  
  7.834   -0.158   0.261   0.076   1.201047   1.488736   7.628    11.124   5.327   -1.613851   -1.844382  
  7.834   -0.102   0.16    0.054   1.335321   2.124564   8.254    12.086   5.855   -1.734237   -1.771665  
  7.834   -0.122   0.237   0.09    1.033805   1.19244    5.291    8.704    3.467   -2.137455   -2.241501  
  7.834   -0.127   0.209   0.064   1.176903   1.533908   6.761    11.389   5.865   -2.18579    -2.585147  
  7.834   -0.125   0.237   0.084   1.256854   1.896222   6.373    8.086    2.59    -1.734718   -1.868546  
  7.834   -0.096   0.191   0.063   1.12087    1.567731   7.317    12.446   6.051   -2.087033   -2.296144  
  7.834   -0.153   0.239   0.074   1.325886   1.835651   7.141    10.89    4.934   -2.049783   -2.258424  
  7.834   -0.12    0.236   0.079   1.232623   1.552929   10.425   15.708   7.644   -1.91672    -2.212097  
  7.834   -0.172   0.287   0.091   1.422348   1.596412   5.707    8.921    4.82    -2.069431   -2.506863  
  7.834   -0.113   0.237   0.111   1.361415   1.887859   1.459    4.365    3.343   -2.918497   3.077468   
  7.834   -0.099   0.21    0.067   1.006664   1.250862   6.333    11.067   5.369   -1.768312   -1.680837  
  7.834   -0.111   0.205   0.067   1.112618   1.519851   9.733    13.039   4.893   -1.875728   -2.28184   
  7.834   -0.131   0.232   0.083   1.289497   1.85126    4.789    7.437    2.471   -1.984999   -2.180975  
  7.834   -0.163   0.275   0.092   1.369939   1.989682   8.247    11.249   2.056   -1.701043   -1.971032  
  7.834   -0.111   0.182   0.034   1.051035   1.246884   7.846    9.951    3.446   -1.70562    -2.025658  
  7.834   -0.108   0.216   0.077   1.226221   1.6753     10.645   15.269   6.913   -1.703069   -1.871749  
  7.834   -0.096   0.166   0.049   1.243682   1.829683   5.152    8.451    4.032   -2.272378   -2.676427  
  7.834   -0.189   0.35    0.131   1.258379   1.450271   5.172    9.539    5.064   -2.014541   -2.073693  
  7.834   -0.111   0.212   0.063   1.160852   1.646243   2.202    3.994    2.287   -1.914508   -1.777349  
  7.834   -0.127   0.219   0.081   1.348655   1.926018   7.771    10.604   4.567   -1.90004    -2.360692  
  7.834   -0.084   0.175   0.045   1.002611   1.529933   10.462   15.369   5.761   -1.943874   -2.162817  
  7.834   -0.131   0.221   0.06    1.173925   1.518996   5.414    9.221    5.518   -2.061246   -2.140732  
  7.834   -0.149   0.24    0.074   1.201203   1.730718   6.381    7.87     3.407   -2.161558   -2.734217  
  7.834   -0.116   0.195   0.064   1.291732   2.121473   7.911    12.5     5.338   -1.942721   -2.122225  
  7.834   -0.068   0.153   0.034   0.859355   1.61655    3.904    6.735    4.561   -2.192067   -2.50262   
  7.834   -0.163   0.293   0.083   1.145327   1.425149   8.823    11.739   4.949   -2.065754   -2.660973  
  7.834   -0.144   0.269   0.088   1.329273   1.963529   7.02     9.785    4.956   -1.842481   -2.100561  
  7.834   -0.1     0.197   0.086   1.353942   1.879382   6.886    8.826    2.463   -1.304873   -1.567671  
  7.834   -0.143   0.25    0.068   1.19308    1.419574   4.727    8.517    4.902   -1.573754   -1.489437  
  7.834   -0.172   0.29    0.112   1.451392   1.777396   9.771    14.238   5.562   -1.468204   -1.380201  
  7.834   -0.108   0.22    0.076   1.255757   1.854875   5.715    7.778    2.878   -1.840439   -2.130507  
  7.834   -0.167   0.325   0.116   1.167787   1.411917   4.626    7.751    4.085   -1.300412   -1.477253  
  7.834   -0.145   0.243   0.057   1.169679   1.442982   4.643    7.83     5.027   -2.076925   -2.25301   
  7.834   -0.167   0.265   0.087   1.349059   1.739499   3.523    6.879    4.739   -1.634709   -1.390407  
  7.838   -0.158   0.3     0.106   0.978388   0.83737    6.807    11.869   6.319   -2.216643   -2.511938  
  7.838   -0.104   0.204   0.099   1.505981   2.198768   2.744    4.787    3.76    -1.687537   -1.917628  
  7.838   -0.124   0.221   0.098   1.511186   1.973034   6.476    9.608    3.634   -1.551016   -1.872576  
  7.838   -0.137   0.214   0.04    1.211118   1.76647    7.573    11.286   4.787   -1.691576   -1.899409  
  7.838   -0.063   0.146   0.016   0.854078   1.138388   5.608    8.932    4.593   -1.793738   -1.808644  
  7.838   -0.142   0.255   0.086   1.384072   1.912869   5.561    8.11     4.159   -1.794546   -2.122958  
  7.838   -0.18    0.299   0.097   1.313797   1.765774   6.379    10.586   5.263   -2.060225   -2.347156  
  7.838   -0.149   0.27    0.119   1.509649   1.991624   7.73     12.446   4.063   -1.626921   -1.51746   
  7.838   -0.139   0.233   0.083   1.401909   2.104937   5.165    8.45     3.812   -1.520686   -1.638559  
  7.838   -0.109   0.194   0.061   1.088154   1.417035   9.033    15.294   8.391   -1.651947   -1.637641  
  7.838   -0.14    0.243   0.072   1.235289   1.452124   3.425    6.384    5.122   -1.920333   -2.00069   
  7.838   -0.129   0.244   0.078   1.176532   1.560073   5.797    12.24    5.734   -2.23063    -2.147667  
  7.838   -0.15    0.234   0.068   1.296832   1.708711   5.342    8.083    4.793   -1.62526    -1.78039   
  7.838   -0.142   0.238   0.094   1.524512   2.192358   7.743    9.24     2.224   -1.735883   -1.895696  
  7.838   -0.109   0.197   0.055   1.108674   1.33703    5.873    9.313    4.659   -1.88046    -1.819649  
  7.838   -0.133   0.248   0.07    1.089517   1.238244   7.96     12.322   5.371   -1.971567   -1.94998   
  7.838   -0.14    0.247   0.103   1.566609   2.370566   7.042    9.285    3.945   -2.00564    -2.469662  
  7.838   -0.117   0.222   0.083   1.27677    2.003013   4.959    8.503    5.002   -1.841713   -1.811927  
  7.838   -0.135   0.216   0.081   1.489624   1.964052   6.548    10.024   5.117   -2.305072   -2.811235  
  7.838   -0.184   0.294   0.08    1.411008   2.045733   2.749    3.753    1.861   -2.105074   -2.751408  
  7.838   -0.109   0.218   0.065   1.109627   1.33152    7.792    10.996   6.186   -1.987292   -2.315847  
  7.838   -0.11    0.223   0.09    1.356884   2.171412   4.528    6.359    2.575   -1.603428   -1.605517  
  7.838   -0.166   0.268   0.09    1.303454   1.597329   6.151    9.165    4.895   -1.633198   -1.745966  
  7.838   -0.108   0.185   0.036   1.189099   1.67922    6.833    10.769   3.976   -1.803029   -2.026614  
  7.838   -0.128   0.2     0.067   1.517511   2.484354   4.087    6.86     3.453   -2.127112   -2.471362  
  7.838   -0.158   0.282   0.092   1.096666   1.116714   6.937    10.243   5.669   -1.917003   -2.416436  
  7.838   -0.139   0.248   0.056   1.128803   1.580247   6.073    9.66     3.953   -1.75186    -1.837235  
  7.838   -0.153   0.249   0.077   1.261219   1.757617   3.65     7.316    4.636   -2.206036   -2.629147  
  7.838   -0.121   0.206   0.061   1.242637   1.651597   8.714    13.485   6.118   -1.644451   -1.744873  
  7.838   -0.149   0.258   0.08    1.173493   1.503712   3.973    8.385    4.278   -2.253082   -2.158503  
  7.838   -0.083   0.18    0.063   1.094944   1.396772   6.447    10.156   3.883   -1.856521   -2.030313  
  7.838   -0.132   0.198   0.039   1.195907   1.733023   10.114   16.659   7.132   -1.683778   -1.734396  
  7.838   -0.131   0.241   0.08    1.226353   1.703562   7.602    13.04    6.077   -1.769576   -1.816978  
  7.838   -0.149   0.245   0.068   1.179102   1.162354   8.027    12.003   5.231   -1.662365   -1.81752   
  7.838   -0.133   0.241   0.064   1.108572   1.143913   6.179    8.399    4.268   -1.614984   -1.519726  
  7.838   -0.17    0.274   0.107   1.550976   2.199674   8.381    12.941   5.223   -1.88409    -2.171832  
  7.838   -0.13    0.232   0.074   1.237079   1.847214   7.856    9.652    3.234   -1.636731   -1.883989  
  7.838   -0.134   0.218   0.059   1.266378   1.769751   6.874    8.918    4.194   -1.742411   -2.026145  
  7.838   -0.175   0.301   0.132   1.457477   2.065472   6.298    7.818    2.728   -1.714192   -2.094762  
  7.838   -0.146   0.251   0.083   1.351313   1.972357   6.901    11.799   5.586   -2.02257    -2.214868  
  7.838   -0.099   0.197   0.066   1.214814   1.631781   5.682    7.94     3.436   -2.145486   -2.65571   
  7.838   -0.108   0.195   0.066   1.352993   1.839789   11.406   16.268   5.1     -1.523727   -1.435368  
  7.838   -0.168   0.294   0.104   1.260276   1.553255   5.521    9.882    4.989   -1.964203   -2.009639  
  7.838   -0.191   0.324   0.103   1.284603   1.506191   8.453    12.508   5.431   -1.746322   -1.904979  
  7.838   -0.143   0.233   0.077   1.320595   2.119862   9.121    13.128   5.16    -1.929378   -2.234868  
  7.838   -0.166   0.265   0.08    1.409372   2.050237   4.517    5.421    2.611   -1.57882    -1.870815  
  7.838   -0.103   0.213   0.082   1.116708   1.582299   6.152    8.858    2.793   -1.465084   -1.412855  
  7.838   -0.151   0.267   0.102   1.275082   1.553718   5.683    8.389    2.888   -1.861324   -1.914616  
  7.838   -0.119   0.24    0.087   1.322133   1.945932   7.526    11.998   5.321   -1.666666   -1.66719   
  7.838   -0.087   0.171   0.036   1.04711    1.178882   3.372    4.302    1.851   -1.250674   -1.197615  
  7.838   -0.133   0.231   0.069   1.230325   1.6348     2.839    6.996    4.444   -2.231602   -2.323744  
  7.838   -0.144   0.267   0.116   1.315571   1.705558   5.267    8.087    4.795   -2.142821   -2.52997   
  7.838   -0.16    0.268   0.073   1.243727   1.547465   5.972    10.942   5.646   -2.111101   -2.278671  
  7.838   -0.086   0.182   0.057   1.009389   1.338445   8.468    11.611   5.046   -1.779171   -2.086027  
  7.838   -0.176   0.278   0.083   1.389084   1.885955   7.671    10.803   5.083   -1.96734    -2.312473  
  7.838   -0.099   0.182   0.064   1.25355    1.711069   6.6      9.657    2.807   -1.997546   -2.189038  
  7.838   -0.128   0.224   0.039   1.108106   1.355668   9.482    14.373   7.193   -1.745166   -1.954371  
  7.838   -0.115   0.203   0.03    0.904274   0.994518   5.41     8.701    3.886   -1.628642   -1.731627  
  7.838   -0.145   0.258   0.105   1.321504   1.782755   5.264    7.518    2.868   -1.330409   -1.296338  
  7.838   -0.154   0.281   0.1     1.253354   1.665352   7.125    10.341   5.065   -1.593771   -1.763688  
  7.838   -0.128   0.236   0.082   1.118584   1.533095   3.299    5.833    4.522   -2.506639   -2.894252  
  7.838   -0.128   0.208   0.071   1.232184   1.814603   5.834    9.416    4.69    -1.910151   -2.064668  
  7.838   -0.177   0.313   0.098   1.166681   1.281739   5.442    8.494    5.304   -1.759346   -1.752494  
  7.838   -0.143   0.256   0.099   1.423367   1.938594   7.742    12.427   6.284   -1.92158    -2.142023  
  7.838   -0.114   0.209   0.102   1.203893   1.583455   7.05     10.921   5.916   -2.015227   -2.129915  
  7.838   -0.115   0.24    0.106   1.294201   1.895504   2.552    6.748    5.332   -2.161195   -2.249049  
  7.838   -0.071   0.161   0.053   1.214526   1.770832   9.214    15.327   6.874   -2.085089   -2.540689  
  7.838   -0.059   0.138   0.042   0.932548   1.451729   8.307    10.956   3.646   -1.45642    -1.152473  
  7.838   -0.055   0.154   0.038   0.897967   1.608542   3.741    5.232    3.17    -1.39354    -1.659318  
  7.838   -0.127   0.212   0.068   1.246983   1.914663   8.782    13.118   6.195   -1.89699    -2.108668  
  7.838   -0.155   0.252   0.089   1.561802   2.407424   6.812    9.364    3.94    -1.763196   -1.807567  
  7.838   -0.15    0.264   0.098   1.304051   1.560358   6.419    10.73    4.539   -1.609576   -1.623544  
  7.838   -0.114   0.252   0.092   1.119871   1.423811   9.315    14.509   6.4     -1.762844   -1.841414  
  7.838   -0.083   0.139   0.046   1.331475   2.090228   7.171    11.77    6.188   -1.852299   -1.92672   
  7.838   -0.129   0.252   0.092   1.128494   1.630787   8.581    11.226   4.757   -2.019491   -2.459582  
  7.838   -0.115   0.231   0.077   1.223225   1.788286   8.569    12.542   5.923   -2.086838   -2.59216   
  7.838   -0.134   0.204   0.058   1.24806    1.792054   7.322    10.074   3.253   -1.548378   -1.652311  
  7.838   -0.132   0.228   0.07    1.284029   1.834803   4.117    3.509    1.575   -2.005416   3.075462   
  7.838   -0.094   0.138   0.049   1.21021    2.262184   8.692    11.532   3.897   -1.675687   -2.032637  
  7.838   -0.189   0.326   0.102   1.421595   1.839474   6.039    9.062    4.033   -1.559108   -1.736582  
  7.838   -0.126   0.247   0.103   1.400113   2.119135   5.243    5.696    3.2     -1.867063   -2.604876  
  7.838   -0.108   0.213   0.083   1.072618   1.285831   7.887    11.419   5.567   -1.899663   -2.10783   
  7.838   -0.086   0.189   0.067   0.846085   0.900873   5.517    7.755    2.757   -1.658619   -1.674486  
  7.838   -0.135   0.222   0.066   1.198428   1.404405   3.556    5.36     4.061   -1.897716   -2.392262  
  7.838   -0.164   0.285   0.084   1.326717   1.787495   9.063    12.219   3.518   -1.823406   -1.811345  
  7.838   -0.138   0.253   0.102   1.20347    1.367      8.384    13.635   5.957   -1.515573   -1.256409  
  7.838   -0.192   0.327   0.102   1.189048   1.366308   10.061   14.072   5.719   -1.765484   -1.983618  
  7.838   -0.149   0.254   0.093   1.350194   1.947661   7.779    10.886   4.595   -1.77133    -1.933435  
  7.838   -0.087   0.173   0.043   0.957905   1.276068   8.634    12.46    4.732   -2.008863   -2.475358  
  7.838   -0.129   0.225   0.067   1.245028   1.584224   5.225    7.227    2.639   -1.769658   -2.030041  
  7.838   -0.106   0.197   0.092   1.371966   2.215782   6.427    8.533    4.834   -2.032049   -2.482001  
  7.838   -0.155   0.267   0.073   1.155931   1.201001   2.822    5.632    3.874   -2.341827   -2.447455  
  7.838   -0.187   0.33    0.124   1.227574   1.501876   1.243    4.09     3.91    -2.50555    -2.60357   
  7.838   -0.151   0.242   0.068   1.230262   1.704351   7.144    11.259   5.339   -1.794633   -1.98915   
  7.838   -0.143   0.232   0.095   1.522341   2.12154    4.602    6.149    2.096   -1.658549   -1.644287  
  7.838   -0.106   0.212   0.057   1.129389   1.151901   9.282    14.02    6.392   -1.806265   -1.978068  
  7.838   -0.121   0.23    0.088   1.347922   1.771998   4.533    7.84     4.347   -1.708255   -1.818467  
  7.838   -0.111   0.231   0.073   0.927464   1.287932   6.569    11.386   6.407   -1.206441   -1.173622  
  7.838   -0.111   0.214   0.098   1.275469   1.781636   5.745    9.637    5.567   -2.007478   -2.142298  
  7.838   -0.14    0.282   0.098   1.109734   1.283673   5.773    8.677    5.537   -1.683702   -1.845537  
  7.842   -0.102   0.217   0.08    1.243137   1.8352     6.602    8.142    2.189   -1.502286   -1.202882  
  7.842   -0.117   0.223   0.084   1.408303   1.98378    7.081    10.999   4.568   -1.464576   -1.496722  
  7.842   -0.121   0.203   0.087   1.470161   2.356832   5.894    8.59     4.249   -1.579606   -1.428411  
  7.842   -0.121   0.22    0.101   1.454304   2.239601   2.953    3.908    2.731   -1.352294   -1.32029   
  7.842   -0.108   0.199   0.064   1.147374   1.42313    10.561   15.038   6.473   -1.906038   -2.159462  
  7.842   -0.135   0.262   0.103   1.259052   1.760575   3.338    4.89     2.45    -1.69062    -1.930868  
  7.842   -0.136   0.235   0.089   1.437574   2.026813   3.189    6.057    4.258   -1.574463   -1.404706  
  7.842   -0.132   0.241   0.093   1.38224    1.933167   2.792    4.731    3.654   -2.13271    -2.046607  
  7.842   -0.126   0.22    0.069   1.295904   2.019236   5.104    7.756    4.274   -1.932207   -1.990253  
  7.842   -0.169   0.286   0.108   1.379889   1.89589    8.747    11.926   4.263   -1.663799   -1.77676   
  7.842   -0.105   0.184   0.065   1.311894   1.96849    4.41     6.467    2.939   -1.751029   -1.721971  
  7.842   -0.072   0.168   0.054   1.051163   1.385461   6.808    10.597   6.883   -1.832255   -2.05022   
  7.842   -0.142   0.23    0.089   1.531031   2.234977   8.412    10.85    3.561   -1.812814   -2.024009  
  7.842   -0.136   0.24    0.075   1.232595   1.437775   5.236    5.971    3.196   -1.638679   -2.055642  
  7.842   -0.117   0.222   0.073   1.167351   1.340422   1.835    4.773    4.254   -1.564773   -1.754511  
  7.842   -0.139   0.244   0.095   1.391942   2.09513    5.833    8.626    3.225   -1.401598   -1.290331  
  7.842   -0.17    0.288   0.094   1.27835    1.523432   7.743    10.423   4.494   -1.317356   -1.218603  
  7.842   -0.116   0.235   0.09    1.337174   1.696269   6.91     9.832    4.529   -1.54144    -1.831351  
  7.842   -0.09    0.176   0.083   1.323449   1.956551   3.122    4.546    3.252   -1.867324   -1.894244  
  7.842   -0.146   0.247   0.078   1.432476   1.978997   7.391    11.961   4.892   -1.344762   -1.247297  
  7.842   -0.101   0.18    0.04    1.251007   1.859385   7.613    12.244   5.71    -1.203628   -1.111047  
  7.842   -0.1     0.202   0.083   1.144921   1.603652   9.788    14.349   6.495   -1.6595     -1.812986  
  7.842   -0.167   0.278   0.096   1.388045   1.813347   5.068    6.716    2.686   -1.652948   -1.89699   
  7.842   -0.096   0.164   0.061   1.240495   2.142828   5.004    7.834    3.899   -1.770953   -2.061706  
  7.842   -0.138   0.261   0.091   1.155079   1.732596   8.385    12.243   4.921   -1.949568   -2.350841  
  7.842   -0.118   0.238   0.119   1.52296    2.181483   8.193    13.31    7.207   -1.694545   -1.934333  
  7.842   -0.102   0.199   0.074   1.213663   1.565621   5.36     10.323   5.963   -2.091834   -2.195868  
  7.842   -0.129   0.241   0.1     1.326121   1.874724   5.763    8.179    4.267   -1.755238   -1.980756  
  7.842   -0.13    0.223   0.061   1.171958   1.790686   9.759    13.788   6.207   -1.708087   -2.034243  
  7.842   -0.148   0.244   0.081   1.249305   1.6725     2.656    4.25     2.89    -2.169572   -2.343553  
  7.842   -0.117   0.219   0.06    1.167696   1.514043   7.162    9.341    4.51    -1.628263   -1.353268  
  7.842   -0.118   0.227   0.091   1.229827   1.586915   6.152    9.241    5.377   -1.985736   -2.200569  
  7.842   -0.091   0.177   0.063   1.164986   1.550842   3.57     4.384    1.359   -1.718786   -1.2551    
  7.842   -0.116   0.209   0.077   1.367253   2.191711   5.839    7.141    4.398   -1.886895   -2.171181  
  7.842   -0.11    0.219   0.065   1.037003   1.483722   8.904    14.316   5.892   -1.772901   -1.87699   
  7.842   -0.156   0.277   0.112   1.442264   2.038342   8.306    11.584   4.878   -1.545417   -1.440269  
  7.842   -0.163   0.271   0.104   1.364589   1.928409   5.192    7.606    4.385   -1.67087    -1.814035  
  7.842   -0.083   0.168   0.055   1.168644   1.997537   11.891   17.499   7.555   -1.853079   -2.090672  
  7.842   -0.158   0.305   0.094   1.061677   1.033573   3.725    4.331    2.028   -1.480788   -1.455899  
  7.842   -0.199   0.321   0.075   1.325502   1.760956   3.171    7.997    6.014   -2.066081   -2.064754  
  7.842   -0.113   0.214   0.064   1.243452   1.866693   8.92     13.392   5.705   -1.653419   -1.627005  
  7.842   -0.117   0.225   0.081   1.227095   1.684273   6.575    10.965   5.619   -1.97993    -2.151072  
  7.842   -0.13    0.254   0.088   1.084987   1.271644   6.796    10.958   5.173   -1.914212   -2.089928  
  7.842   -0.174   0.301   0.084   1.215498   1.581038   0.265    2.047    2.646   3.082927    -2.42949   
  7.842   -0.163   0.279   0.107   1.464157   1.821871   8.575    12.32    4.459   -1.570832   -1.614094  
  7.842   -0.111   0.21    0.089   1.455579   1.955722   4.99     6.333    3.031   -2.034974   -2.72492   
  7.842   -0.095   0.19    0.044   1.036275   1.266675   7.134    11.494   4.483   -1.531114   -1.513382  
  7.842   -0.138   0.269   0.12    1.378193   1.886944   8.921    11.425   4.818   -1.751774   -1.817916  
  7.842   -0.077   0.2     0.101   1.078464   1.465945   5.049    6.745    3.84    -1.385489   -1.89437   
  7.842   -0.108   0.222   0.085   1.047597   1.358218   4.383    9.11     6.33    -2.334472   -2.386898  
  7.842   -0.124   0.264   0.097   0.918751   0.917855   11.402   16.446   6.428   -1.720877   -1.73923   
  7.842   -0.068   0.154   0.046   1.05021    1.356456   7.847    11.058   4.854   -1.960835   -2.065145  
  7.842   -0.084   0.155   0.053   1.152901   2.463931   4.493    7.106    3.636   -1.795033   -1.615388  
  7.842   -0.081   0.162   0.044   1.053377   1.662616   8.005    11.787   6.168   -1.523422   -1.354063  
  7.842   -0.128   0.23    0.063   1.260977   1.8859     10.317   14.621   6.251   -1.921483   -2.107447  
  7.842   -0.118   0.235   0.077   1.134405   1.266789   6.745    9.898    4.807   -1.701041   -1.661642  
  7.842   -0.153   0.285   0.126   1.426601   1.925759   4.434    6.741    3.606   -1.328521   -1.256115  
  7.842   -0.127   0.242   0.074   1.128391   1.539341   5.551    8.373    4.273   -1.188123   -1.101377  
  7.842   -0.126   0.197   0.074   1.409737   1.923592   4.309    7.186    3.784   -2.042266   -2.303663  
  7.842   -0.124   0.208   0.067   1.285064   1.501363   5.726    9.307    4.603   -1.650436   -1.823525  
  7.842   -0.125   0.235   0.081   1.309507   1.847799   3.996    6.255    4.121   -1.717941   -1.802939  
  7.842   -0.14    0.257   0.069   1.243885   1.648455   4.369    8.561    4.98    -2.071614   -2.051707  
  7.842   -0.135   0.223   0.062   1.348517   1.801141   6.647    9.505    5.635   -1.912944   -2.062002  
  7.842   -0.133   0.228   0.051   1.292015   1.64769    3.801    5.441    2.433   -1.394823   -1.415775  
  7.842   -0.164   0.27    0.073   1.16259    1.409098   7.659    10.132   2.338   -1.749232   -1.728991  
  7.842   -0.103   0.201   0.072   1.263546   2.01563    12.115   16.58    5.832   -1.538704   -1.585027  
  7.842   -0.116   0.214   0.08    1.198117   1.589528   8.361    12.131   5.603   -1.79844    -2.100597  
  7.842   -0.125   0.208   0.058   1.30844    1.995057   1.299    3.964    3.257   -3.135818   2.961244   
  7.842   -0.118   0.213   0.079   1.216302   1.691152   4.17     9.085    6.334   -2.005064   -1.890594  
  7.842   -0.157   0.268   0.089   1.358628   1.87086    7.915    12.333   4.874   -1.83252    -2.048055  
  7.842   -0.137   0.244   0.079   1.251791   1.62465    5.474    9.076    4.257   -1.545596   -1.610392  
  7.842   -0.103   0.188   0.082   1.532022   2.094732   5.603    8.297    3.611   -1.564395   -1.590338  
  7.842   -0.099   0.167   0.067   1.480329   2.348817   8.096    12.142   6.492   -1.79747    -1.911379  
  7.842   -0.085   0.161   0.064   1.200275   1.762859   8.847    14.003   7.054   -2.136988   -2.56344   
  7.842   -0.197   0.294   0.073   1.366658   1.585191   8.978    13.832   5.72    -1.653341   -1.796416  
  7.842   -0.111   0.213   0.085   1.323368   1.69452    6.709    9.67     4.756   -1.562505   -1.518095  
  7.842   -0.099   0.211   0.085   1.29077    1.68845    1.012    3.263    2.737   -2.787624   -2.543159  
  7.842   -0.112   0.178   0.051   1.237633   1.70683    1.491    3.362    3.014   -2.116035   -2.203216  
  7.842   -0.108   0.231   0.109   1.224476   1.56736    8.071    11.164   5.7     -1.79027    -2.164451  
  7.842   -0.12    0.219   0.058   1.121056   1.722875   8.226    13.464   6.177   -1.506949   -1.542256  
  7.842   -0.134   0.245   0.088   1.312621   1.862913   4.613    5.935    2.147   -1.507063   -0.813131  
  7.842   -0.115   0.203   0.078   1.317953   1.565092   6.727    9.552    4.345   -1.671984   -1.778324  
  7.842   -0.146   0.25    0.112   1.556405   2.173084   9.127    14.414   7.684   -1.71957    -1.831843  
  7.842   -0.165   0.266   0.092   1.383611   1.849085   9.89     14.573   6.139   -1.894163   -2.088279  
  7.842   -0.134   0.269   0.106   1.286315   1.685531   5.962    6.921    1.794   -1.813199   -2.325898  
  7.842   -0.148   0.247   0.084   1.249359   1.494916   6.83     9.904    4.683   -1.787045   -1.97341   
  7.842   -0.22    0.351   0.117   1.225334   0.988978   7.298    12.271   6.077   -1.328949   -1.385609  
  7.842   -0.119   0.23    0.089   1.20272    1.785196   4.108    8.537    5.444   -2.514061   -2.768326  
  7.842   -0.137   0.246   0.086   1.330242   1.778418   7.424    11.959   6.27    -1.785917   -1.765578  
  7.842   -0.102   0.194   0.082   1.409867   1.982909   7.7      12.262   5.385   -2.054203   -2.436915  
  7.842   -0.144   0.268   0.069   1.119447   1.238033   8.509    14.079   8.298   -1.713366   -1.676951  
  7.842   -0.121   0.221   0.064   1.196185   1.743092   8.126    11.465   4.92    -1.482077   -1.72013   
  7.842   -0.163   0.283   0.106   1.454435   1.947943   4.377    8.283    4.927   -1.412609   -1.205127  
  7.842   -0.137   0.236   0.084   1.299515   1.80687    4.81     7.767    4.586   -1.772022   -1.964872  
  7.842   -0.128   0.238   0.077   1.202732   1.750409   8.489    13.088   4.764   -1.547671   -1.644017  
  7.842   -0.12    0.214   0.069   1.104031   1.510932   3.782    6.28     3.875   -1.284305   -0.890006  
  7.842   -0.105   0.208   0.093   1.40073    2.269353   6.546    10.871   4.778   -1.413562   -1.146517  
  7.842   -0.124   0.236   0.06    1.130351   1.760683   8.262    12.108   4.87    -1.522761   -1.652226  
  7.842   -0.119   0.203   0.051   1.2301     1.798561   3.914    5.231    3.319   -1.613251   -2.041414  
  7.842   -0.071   0.152   0.065   1.345941   1.868398   4.401    9.008    5.171   -1.718823   -1.759394  
  7.846   -0.107   0.19    0.059   1.296187   1.780479   6.876    10.0     4.535   -1.704668   -1.564152  
  7.846   -0.111   0.21    0.093   1.321123   1.841782   6.939    9.859    4.333   -2.024111   -2.520845  
  7.846   -0.117   0.234   0.079   1.204777   1.789423   5.006    6.031    1.523   -1.592653   -1.554535  
  7.846   -0.14    0.246   0.061   1.152667   1.493082   11.741   16.138   6.111   -1.569063   -1.618596  
  7.846   -0.117   0.206   0.067   1.182147   1.447377   4.98     8.088    3.854   -1.612872   -1.928021  
  7.846   -0.081   0.154   0.051   1.245359   2.507378   6.372    9.458    4.119   -1.537202   -1.45793   
  7.846   -0.132   0.245   0.075   1.064278   1.310507   1.222    3.626    2.875   -2.710209   -2.808664  
  7.846   -0.139   0.286   0.111   1.196596   1.578831   10.834   15.837   6.622   -1.69125    -1.688158  
  7.846   -0.134   0.23    0.066   1.132506   1.053558   7.006    10.059   4.623   -1.809181   -1.885401  
  7.846   -0.151   0.268   0.094   1.284308   1.789565   7.859    12.917   6.566   -2.082032   -2.256709  
  7.846   -0.136   0.241   0.072   1.289534   1.675945   7.394    10.501   3.494   -1.449865   -1.243118  
  7.846   -0.104   0.195   0.076   1.223709   1.822859   2.736    3.752    1.895   -1.954334   -2.123982  
  7.846   -0.13    0.216   0.07    1.323448   1.910628   4.766    6.787    4.689   -1.274714   -1.290411  
  7.846   -0.076   0.175   0.075   1.216598   1.839669   1.808    4.013    3.509   -1.767237   -1.459662  
  7.846   -0.152   0.27    0.109   1.405798   1.845698   6.518    9.652    3.528   -1.819681   -1.897582  
  7.846   -0.146   0.242   0.087   1.407086   1.859648   8.344    12.477   5.013   -1.563062   -1.583724  
  7.846   -0.126   0.248   0.089   1.173044   1.520443   8.61     12.976   6.002   -1.555933   -1.603768  
  7.846   -0.134   0.241   0.1     1.322394   1.88899    8.929    13.126   6.821   -1.823533   -2.122241  
  7.846   -0.123   0.21    0.094   1.454824   2.031239   5.879    8.642    3.502   -2.168345   -2.519945  
  7.846   -0.11    0.244   0.086   1.002278   1.090359   3.0      4.181    1.95    -1.164422   -0.994678  
  7.846   -0.113   0.217   0.086   1.334102   1.557815   7.502    9.157    3.163   -1.54707    -1.817806  
  7.846   -0.135   0.262   0.113   1.337251   1.723218   5.884    9.665    4.621   -2.067948   -2.264573  
  7.846   -0.12    0.204   0.073   1.280349   2.059635   5.95     7.176    3.038   -1.748804   -2.114491  
  7.846   -0.105   0.19    0.057   1.068404   1.315979   6.599    11.316   5.327   -1.93042    -2.242036  
  7.846   -0.122   0.208   0.074   1.334226   1.76097    5.324    8.237    4.649   -2.191336   -2.505431  
  7.846   -0.121   0.212   0.063   1.264582   1.683548   9.002    13.016   5.629   -1.707449   -1.993616  
  7.846   -0.15    0.222   0.074   1.398033   2.282733   4.807    8.345    4.773   -1.640211   -1.55981   
  7.846   -0.026   0.073   0.04    1.094156   1.587799   8.01     10.836   3.654   -1.758838   -1.979074  
  7.846   -0.136   0.237   0.106   1.535208   2.161601   4.953    6.468    4.649   -2.065879   -2.493878  
  7.846   -0.108   0.224   0.088   1.200019   1.521895   6.437    10.526   4.564   -1.894923   -2.081648  
  7.846   -0.075   0.139   0.042   1.296596   2.57455    3.754    5.94     3.961   -1.767287   -2.03205   
  7.846   -0.113   0.218   0.086   1.236417   1.7779     7.085    10.405   3.86    -2.058319   -2.234591  
  7.846   -0.172   0.307   0.123   1.372936   1.774215   11.365   15.796   5.633   -1.446202   -1.595537  
  7.846   -0.132   0.211   0.07    1.378147   2.082936   6.16     9.702    5.847   -1.794051   -1.973117  
  7.846   -0.134   0.233   0.092   1.262351   1.643711   5.544    6.913    4.07    -1.837032   -2.201874  
  7.846   -0.103   0.196   0.07    1.379812   1.937665   7.037    11.843   5.888   -1.789211   -1.789246  
  7.846   -0.113   0.223   0.095   1.321934   1.920355   10.474   13.199   3.633   -1.995161   -2.435575  
  7.846   -0.12    0.218   0.057   1.075093   1.45073    2.425    3.444    1.332   -1.67648    -1.370737  
  7.846   -0.134   0.265   0.103   1.335101   1.815791   7.472    11.173   5.603   -1.95328    -2.17276   
  7.846   -0.109   0.219   0.092   1.372265   2.022629   5.614    6.917    3.059   -1.717354   -2.276622  
  7.846   -0.124   0.199   0.071   1.175092   1.965127   6.696    11.918   6.158   -2.152035   -2.277002  
  7.846   -0.136   0.251   0.089   1.275757   1.673789   7.887    10.821   4.504   -1.624704   -1.954065  
  7.846   -0.148   0.272   0.108   1.427292   1.925155   11.018   15.953   6.763   -1.518245   -1.771963  
  7.846   -0.126   0.229   0.092   1.215385   1.58459    4.694    6.383    2.14    -1.553051   -1.793516  
  7.846   -0.123   0.215   0.077   1.358737   1.901392   7.916    10.481   3.53    -1.533342   -1.536272  
  7.846   -0.161   0.264   0.1     1.438144   2.070807   5.015    7.47     4.937   -1.52887    -1.603808  
  7.846   -0.14    0.249   0.11    1.383938   1.830219   4.696    7.695    5.092   -1.629261   -1.699356  
  7.846   -0.137   0.245   0.098   1.391253   1.857026   7.78     11.186   4.823   -1.53549    -1.460734  
  7.846   -0.162   0.27    0.094   1.422624   1.985476   1.581    4.135    3.027   -1.288462   -1.362292  
  7.846   -0.095   0.181   0.09    1.607743   2.13152    4.868    7.198    4.67    -1.659023   -1.817963  
  7.846   -0.141   0.226   0.077   1.550344   2.198208   5.415    8.553    4.746   -1.66984    -1.666277  
  7.846   -0.087   0.168   0.072   1.486521   2.305476   8.476    12.562   5.677   -1.926971   -2.167128  
  7.846   -0.125   0.226   0.073   1.326352   1.733745   6.572    9.113    4.809   -1.890215   -2.283181  
  7.846   -0.157   0.278   0.098   1.291383   1.748407   4.018    6.208    4.3     -1.719479   -1.742646  
  7.846   -0.13    0.224   0.089   1.503664   2.119555   9.326    13.218   5.464   -1.946918   -2.305499  
  7.846   -0.071   0.161   0.088   1.498506   2.141272   10.117   15.107   6.917   -1.794776   -1.90621   
  7.846   -0.172   0.294   0.103   1.365162   1.815487   6.863    10.501   5.922   -2.016143   -2.338324  
  7.846   -0.139   0.238   0.093   1.378085   1.979556   6.612    6.698    1.44    -1.60729    -2.001208  
  7.846   -0.141   0.237   0.082   1.343903   1.812891   7.372    11.273   4.269   -1.701456   -1.799634  
  7.846   -0.139   0.245   0.095   1.369914   2.017639   0.841    1.516    2.725   -2.717043   -2.513103  
  7.846   -0.146   0.277   0.115   1.343895   1.710438   3.593    6.751    4.991   -2.269814   -2.355562  
  7.846   -0.197   0.342   0.109   1.226193   1.495857   6.082    10.024   4.465   -1.663719   -1.676474  
  7.846   -0.075   0.165   0.084   1.36352    2.010089   6.635    10.05    5.205   -1.622715   -1.728906  
  7.846   -0.078   0.165   0.091   1.47641    2.149617   8.983    15.229   7.557   -1.8077     -1.979148  
  7.846   -0.109   0.171   0.059   1.335783   2.191358   8.684    15.141   7.623   -1.80271    -1.871413  
  7.846   -0.145   0.265   0.125   1.475718   1.91374    7.683    12.201   5.965   -1.727235   -1.79929   
  7.846   -0.138   0.247   0.093   1.373911   2.041704   9.661    14.456   5.911   -1.844517   -2.203745  
  7.846   -0.12    0.216   0.072   1.307559   1.500994   7.51     11.104   5.636   -1.738859   -2.000897  
  7.846   -0.109   0.211   0.064   1.144321   1.390002   3.87     6.133    3.439   -1.892135   -2.060775  
  7.846   -0.078   0.14    0.024   1.01581    1.484029   4.26     6.114    2.834   -1.592985   -1.759571  
  7.846   -0.121   0.207   0.059   1.232293   1.7066     4.048    8.934    7.127   -2.048632   -2.12623   
  7.846   -0.141   0.26    0.093   1.335962   1.892837   4.921    7.069    4.696   -1.861855   -2.195687  
  7.846   -0.096   0.202   0.075   1.188808   1.724483   8.753    13.817   6.567   -1.732243   -1.769028  
  7.846   -0.076   0.151   0.053   1.065197   1.886673   6.606    10.291   4.549   -2.064875   -2.296575  
  7.846   -0.103   0.222   0.099   1.368022   1.851409   8.005    15.356   8.331   -1.528008   -1.283805  
  7.846   -0.143   0.25    0.088   1.346877   1.737001   4.219    5.403    3.159   -1.819255   -2.326909  
  7.846   -0.1     0.182   0.085   1.353843   2.029949   3.366    5.107    3.987   -2.346564   -2.698526  
  7.846   -0.106   0.188   0.077   1.157764   1.639335   4.014    7.408    3.534   -1.701721   -1.836813  
  7.846   -0.102   0.193   0.043   0.946294   1.234778   5.879    9.652    5.781   -1.659362   -1.642924  
  7.846   -0.148   0.268   0.113   1.383396   1.902213   1.548    2.064    2.233   -2.161059   -2.327054  
  7.846   -0.104   0.178   0.071   1.437721   2.300953   6.597    9.271    3.997   -1.768222   -1.971144  
  7.846   -0.122   0.226   0.087   1.309222   2.069478   5.335    8.559    5.07    -1.987291   -2.080495  
  7.846   -0.127   0.247   0.079   1.052374   1.223581   5.572    8.046    4.204   -1.389406   -1.448121  
  7.846   -0.138   0.269   0.12    1.356276   1.800795   9.661    15.434   7.361   -1.384113   -1.509021  
  7.846   -0.18    0.304   0.084   1.297081   1.593454   7.416    11.615   5.236   -1.58209    -1.670401  
  7.846   -0.084   0.204   0.077   1.071619   1.403681   7.134    9.908    4.721   -1.640283   -1.671207  
  7.846   -0.14    0.222   0.064   1.408389   2.116705   4.929    6.587    4.049   -1.931705   -2.180604  
  7.846   -0.116   0.202   0.072   1.271692   1.759389   8.523    12.264   5.218   -1.757263   -2.102236  
  7.846   -0.123   0.202   0.065   1.291528   1.977015   5.429    8.405    3.036   -1.696954   -1.429306  
  7.846   -0.144   0.224   0.075   1.368019   1.787716   5.54     7.719    3.627   -1.417494   -1.405248  
  7.846   -0.138   0.265   0.106   1.302677   1.714423   4.22     7.059    4.874   -1.6433     -2.081708  
  7.846   -0.132   0.223   0.062   1.266807   1.955468   7.067    11.646   6.863   -1.770927   -1.987832  
  7.846   -0.121   0.224   0.089   1.371087   1.870682   6.738    12.06    7.464   -2.183038   -2.401478  
  7.846   -0.114   0.23    0.063   1.018638   1.137438   10.512   14.658   5.868   -1.820267   -1.949123  
  7.846   -0.138   0.251   0.093   1.365926   1.844831   8.417    14.907   7.125   -2.005082   -2.195509  
  7.846   -0.146   0.241   0.063   1.357287   1.539213   7.465    10.313   4.836   -1.797556   -1.964503  
  7.846   -0.086   0.185   0.062   1.021401   1.518208   5.163    7.244    3.234   -1.589058   -1.519226  
  7.846   -0.164   0.277   0.1     1.334612   1.67986    5.506    10.068   5.719   -2.085963   -2.220635  
  7.846   -0.109   0.205   0.096   1.421463   2.038504   7.902    13.999   9.449   -1.977899   -2.201445  
  7.846   -0.148   0.256   0.087   1.274191   1.783657   6.474    12.163   7.407   -1.376394   -1.407206  
  7.85    -0.104   0.208   0.103   1.333311   1.930542   0.735    4.155    4.42    -2.876125   -3.019777  
  7.85    -0.15    0.248   0.09    1.475934   2.017532   7.099    8.951    3.376   -1.672279   -1.884514  
  7.85    -0.14    0.261   0.095   1.343242   1.998633   8.409    11.427   4.9     -1.837467   -2.104971  
  7.85    -0.133   0.251   0.118   1.348951   1.749725   9.215    12.314   3.555   -1.329172   -1.161352  
  7.85    -0.194   0.31    0.111   1.54992    1.958615   7.67     12.247   4.426   -1.677815   -1.67225   
  7.85    -0.161   0.277   0.082   1.257512   1.677816   4.256    8.651    4.589   -2.216816   -2.443766  
  7.85    -0.158   0.257   0.069   1.357101   1.917792   9.563    13.39    5.807   -1.670055   -1.987643  
  7.85    -0.155   0.269   0.101   1.425883   1.769673   5.352    8.652    6.068   -1.607837   -1.95813   
  7.85    -0.112   0.227   0.085   1.100282   1.503504   10.752   17.046   6.35    -1.452596   -1.363905  
  7.85    -0.132   0.251   0.082   1.215944   1.706717   3.159    5.031    3.346   -1.752841   -1.711229  
  7.85    -0.137   0.223   0.07    1.241066   1.663061   7.38     9.835    3.704   -1.888466   -2.251697  
  7.85    -0.129   0.221   0.062   1.21098    1.967789   8.252    12.097   5.466   -1.702496   -1.875638  
  7.85    -0.095   0.18    0.056   1.14748    1.358665   7.473    11.232   4.921   -1.316571   -1.079105  
  7.85    -0.088   0.175   0.061   1.20291    1.716207   9.196    13.781   6.413   -1.698394   -1.708764  
  7.85    -0.124   0.23    0.084   1.294009   1.828557   4.258    8.9      6.647   -2.385141   -2.641731  
  7.85    -0.102   0.21    0.067   0.983559   1.343878   1.747    4.454    2.62    -0.9008     -1.042417  
  7.85    -0.111   0.208   0.068   1.283496   1.881048   5.582    9.632    4.811   -1.73592    -2.091147  
  7.85    -0.148   0.247   0.074   1.276095   1.784011   6.197    7.998    3.149   -1.585039   -1.547241  
  7.85    -0.102   0.19    0.069   1.185028   1.570639   5.755    9.222    4.512   -1.764235   -1.751314  
  7.85    -0.121   0.198   0.046   1.164673   1.877997   2.722    3.999    2.583   -1.209069   -1.596298  
  7.85    -0.183   0.297   0.095   1.3453     1.76583    6.167    10.321   5.811   -1.47712    -1.591799  
  7.85    -0.124   0.22    0.076   1.332806   1.8181     7.906    13.558   6.735   -2.051333   -2.161569  
  7.85    -0.154   0.272   0.109   1.403516   1.998586   5.439    6.941    4.636   -1.889712   -2.577044  
  7.85    -0.124   0.221   0.07    1.212744   1.536198   7.341    9.213    3.287   -1.575207   -1.873557  
  7.85    -0.141   0.242   0.087   1.445172   2.063148   5.679    9.736    5.732   -1.829568   -1.918211  
  7.85    -0.139   0.244   0.077   1.164984   1.398978   7.7      11.112   4.615   -1.925863   -2.06085   
  7.85    -0.147   0.228   0.089   1.463722   2.113844   5.174    8.046    5.004   -2.270061   -2.822455  
  7.85    -0.087   0.192   0.078   1.23767    1.715503   3.064    4.923    4.376   -1.634062   -2.042333  
  7.85    -0.159   0.276   0.082   1.32757    1.942488   6.906    10.554   6.448   -2.227211   -2.745642  
  7.85    -0.115   0.194   0.062   1.188532   1.543833   5.622    8.168    4.252   -1.709435   -1.863305  
  7.85    -0.146   0.242   0.07    1.222367   1.572258   6.602    8.734    3.43    -1.969599   -2.249311  
  7.85    -0.098   0.196   0.058   1.115448   1.917511   6.393    9.537    5.233   -1.842805   -2.040694  
  7.85    -0.094   0.162   0.065   1.312304   1.826601   6.361    9.929    5.502   -1.915799   -2.064012  
  7.85    -0.104   0.198   0.101   1.384275   1.992893   7.886    10.416   4.542   -1.504687   -1.375536  
  7.85    -0.08    0.178   0.049   0.919933   1.413581   7.572    11.565   6.103   -1.879337   -2.043611  
  7.85    -0.103   0.204   0.076   1.337422   1.952887   5.747    11.173   6.097   -2.055175   -2.274813  
  7.85    -0.09    0.183   0.053   0.967126   1.277499   5.698    7.972    3.906   -1.289917   -1.535004  
  7.85    -0.078   0.166   0.05    0.831571   1.052969   3.588    4.44     2.882   -1.633553   -1.908254  
  7.85    -0.102   0.196   0.064   1.212786   1.953173   9.753    14.843   6.971   -1.632189   -1.663064  
  7.85    -0.125   0.23    0.073   1.273735   1.622259   6.989    10.432   4.865   -1.865798   -2.059882  
  7.85    -0.204   0.353   0.143   1.502075   1.772722   7.273    12.387   6.411   -1.677571   -1.841723  
  7.85    -0.123   0.215   0.073   1.305563   1.732326   7.207    8.951    3.215   -1.653799   -2.264685  
  7.85    -0.082   0.168   0.083   1.314692   1.919211   6.489    9.524    3.877   -1.801968   -1.937751  
  7.85    -0.084   0.208   0.057   1.02295    1.589292   5.88     9.328    5.349   -1.615      -1.694106  
  7.85    -0.119   0.204   0.073   1.290809   1.894509   3.844    6.832    3.494   -1.886384   -1.973471  
  7.85    -0.158   0.303   0.115   1.296361   1.604423   5.911    7.247    3.096   -2.190346   -3.020336  
  7.85    -0.145   0.247   0.094   1.442126   1.773003   2.735    5.038    3.332   -2.086846   -1.920879  
  7.85    -0.137   0.203   0.065   1.389121   2.269256   7.042    11.323   4.634   -1.904658   -2.079355  
  7.85    -0.072   0.159   0.052   1.168623   1.985447   8.412    11.303   4.487   -1.882365   -2.286839  
  7.85    -0.14    0.253   0.097   1.379253   1.631075   6.574    11.343   6.983   -1.87473    -2.121461  
  7.85    -0.112   0.229   0.094   1.312928   1.749877   9.038    14.539   6.484   -2.10113    -2.35874   
  7.85    -0.148   0.258   0.077   1.305288   1.894556   4.811    8.978    5.292   -1.627425   -1.632736  
  7.85    -0.095   0.186   0.061   1.351544   2.054503   6.569    9.426    4.052   -1.708405   -1.842273  
  7.85    -0.133   0.248   0.083   1.291647   1.849583   6.118    10.549   5.539   -1.672976   -1.594432  
  7.85    -0.158   0.246   0.069   1.321562   1.637252   5.028    5.967    5.065   -1.898055   -2.439006  
  7.85    -0.133   0.225   0.064   1.280775   1.788269   7.045    10.518   4.658   -1.728371   -1.841641  
  7.85    -0.125   0.217   0.058   1.103166   1.554268   5.402    5.822    1.56    -1.801142   -1.927641  
  7.85    -0.142   0.265   0.108   1.229261   1.349337   9.348    15.222   7.718   -1.881416   -1.992821  
  7.85    -0.129   0.228   0.101   1.479934   2.173557   7.118    10.57    5.705   -1.771859   -1.957979  
  7.85    -0.137   0.232   0.097   1.463676   2.012166   5.885    7.927    3.048   -1.912928   -2.088351  
  7.85    -0.153   0.249   0.067   1.362528   2.119204   6.836    9.619    4.379   -1.568414   -1.709187  
  7.85    -0.133   0.217   0.069   1.23614    1.726436   6.536    8.693    3.648   -1.771029   -2.103045  
  7.85    -0.087   0.144   0.048   1.322209   2.300837   2.894    3.051    0.421   -1.792238   -0.746004  
  7.85    -0.175   0.319   0.123   1.478262   1.855391   4.701    5.992    3.391   -1.678846   -1.952539  
  7.85    -0.17    0.307   0.116   1.417092   1.767249   5.726    8.273    3.933   -1.672796   -1.830904  
  7.85    -0.149   0.274   0.106   1.291027   1.758926   3.765    6.169    3.585   -1.271812   -1.075466  
  7.85    -0.114   0.212   0.068   1.328075   1.654012   7.87     10.863   5.888   -1.843178   -2.192734  
  7.85    -0.158   0.275   0.098   1.385837   1.86406    5.054    8.698    4.582   -1.395764   -1.537081  
  7.85    -0.124   0.218   0.093   1.399964   1.908388   9.152    12.254   4.13    -1.759513   -1.83103   
  7.85    -0.12    0.221   0.082   1.286009   1.982579   3.559    5.867    3.539   -2.247716   -2.626054  
  7.85    -0.118   0.207   0.085   1.305781   1.905204   7.118    13.009   6.885   -1.664596   -1.583792  
  7.85    -0.112   0.222   0.093   1.330172   1.804318   6.39     8.556    3.299   -1.666659   -1.922462  
  7.85    -0.083   0.157   0.075   1.44464    2.133018   3.146    4.476    2.048   -2.003214   -2.581059  
  7.85    -0.183   0.306   0.134   1.518465   1.835669   9.798    16.797   8.411   -1.786763   -1.868039  
  7.85    -0.103   0.194   0.073   1.295759   2.056599   3.547    5.866    3.517   -2.05339    -2.452258  
  7.85    -0.126   0.217   0.07    1.32294    2.006205   5.081    9.131    5.32    -1.565704   -1.58175   
  7.85    -0.161   0.285   0.105   1.375101   1.867479   8.131    11.921   5.367   -1.489813   -1.560139  
  7.85    -0.117   0.21    0.065   1.032918   1.083575   5.678    5.782    2.41    -1.822283   -2.486518  
  7.85    -0.194   0.313   0.108   1.594018   2.208054   5.323    7.764    3.482   -1.742491   -2.040612  
  7.85    -0.115   0.228   0.083   1.273549   2.160838   8.479    12.604   5.041   -1.530745   -1.701733  
  7.85    -0.157   0.255   0.085   1.475407   2.076873   5.488    7.856    5.049   -1.958722   -2.176126  
  7.85    -0.173   0.306   0.129   1.450477   1.843097   6.151    9.903    4.506   -1.81377    -1.891352  
  7.85    -0.108   0.198   0.095   1.555697   2.220431   7.749    13.013   5.655   -1.769654   -1.652493  
  7.85    -0.125   0.216   0.07    1.354529   1.873314   7.216    10.875   5.986   -1.993319   -2.342692  
  7.85    -0.13    0.23    0.094   1.385768   1.727833   9.42     12.902   5.665   -1.925745   -2.399648  
  7.85    -0.13    0.224   0.076   1.228493   1.582909   8.104    11.272   5.159   -1.603741   -1.61334   
  7.85    -0.145   0.222   0.08    1.591801   2.056408   2.906    4.944    4.794   -1.367794   -1.771716  
  7.85    -0.137   0.249   0.088   1.331816   1.899184   5.937    8.02     3.774   -2.065781   -2.77331   
  7.85    -0.124   0.226   0.106   1.522854   2.065117   7.168    12.564   6.623   -1.6063     -1.683642  
  7.85    -0.132   0.233   0.09    1.25741    1.615894   8.182    11.602   5.223   -1.608321   -1.794575  
  7.85    -0.165   0.271   0.097   1.362447   1.894077   5.259    7.969    3.886   -2.130467   -2.231384  
  7.85    -0.096   0.221   0.088   1.063701   1.307473   5.991    9.303    4.911   -1.78846    -2.134691  
  7.85    -0.116   0.193   0.077   1.418938   2.079928   7.793    12.605   5.596   -1.653463   -1.700736  
  7.85    -0.078   0.152   0.055   1.186953   1.667493   4.45     5.907    2.937   -2.026378   -2.790467  
  7.85    -0.115   0.233   0.09    1.296689   1.650663   8.989    12.822   5.299   -1.805736   -1.90234   
  7.85    -0.115   0.191   0.077   1.467119   2.183993   6.768    10.383   5.849   -2.133779   -2.519667  
  7.85    -0.103   0.176   0.078   1.434895   2.054045   4.63     8.4      4.975   -1.902028   -2.014116  
  7.85    -0.054   0.104   0.051   1.178798   2.106607   8.271    12.708   6.081   -1.66156    -1.782598  
  7.85    -0.139   0.239   0.072   1.224574   1.638694   3.532    5.53     3.65    -2.461226   -2.647953  
  7.85    -0.169   0.298   0.093   1.262718   1.549681   6.156    10.526   5.337   -1.805411   -1.733428  
  7.854   -0.106   0.238   0.094   1.050269   1.560413   4.131    7.366    3.759   -2.282038   -2.528207  
  7.854   -0.109   0.234   0.073   1.006868   1.32162    4.919    7.536    3.092   -1.508542   -1.421814  
  7.854   -0.082   0.195   0.058   0.83429    1.205323   8.049    10.575   3.931   -1.781688   -1.918507  
  7.854   -0.096   0.198   0.055   0.913083   1.15823    5.414    8.035    4.072   -1.799845   -1.96832   
  7.854   -0.126   0.24    0.094   1.303477   1.824709   5.746    8.939    5.254   -1.828656   -1.959857  
  7.854   -0.072   0.158   0.032   1.025506   1.634934   8.495    13.112   5.62    -1.658741   -1.560945  
  7.854   -0.094   0.183   0.087   1.31983    1.926798   7.441    10.523   4.534   -1.91816    -2.49588   
  7.854   -0.08    0.173   0.047   0.91679    1.057558   4.071    6.732    3.68    -1.871334   -2.285885  
  7.854   -0.065   0.14    0.048   0.890786   1.263195   6.37     10.749   6.406   -1.788773   -1.703564  
  7.854   -0.062   0.14    0.065   1.099329   1.704265   5.304    7.145    3.134   -1.330251   -1.169389  
  7.854   -0.081   0.206   0.078   0.852943   1.013383   9.794    13.963   7.335   -1.768541   -2.004205  
  7.854   -0.029   0.112   0.064   1.014831   1.589036   6.933    10.238   4.719   -1.735725   -1.83866   
  7.854   -0.085   0.228   0.065   0.811426   0.876367   7.614    10.87    5.812   -2.08515    -2.528851  
  7.854   -0.116   0.205   0.07    1.271554   1.717314   7.189    12.007   6.272   -1.52116    -1.65074   
  7.854   -0.114   0.209   0.07    1.085331   0.978058   5.447    8.307    3.986   -1.671745   -1.657309  
  7.854   -0.097   0.153   0.032   1.135402   1.917402   4.86     8.759    5.533   -1.520337   -1.627544  
  7.854   -0.113   0.222   0.081   1.213716   1.606132   6.286    10.048   5.678   -1.586495   -1.699486  
  7.854   -0.077   0.184   0.066   1.005091   1.287952   11.746   16.915   7.154   -1.820616   -1.915632  
  7.854   -0.089   0.19    0.069   1.223568   1.681226   7.299    10.983   4.778   -1.460156   -1.198129  
  7.854   -0.075   0.166   0.038   0.965172   1.832168   5.339    7.665    4.703   -1.895371   -2.14271   
  7.854   -0.092   0.186   0.053   0.854101   0.70629    7.911    9.976    3.446   -1.743494   -2.059071  
  7.854   -0.08    0.209   0.085   0.694571   0.492333   6.926    8.647    3.148   -1.744637   -2.131426  
  7.854   -0.065   0.149   0.046   0.941344   1.38065    8.332    11.198   4.789   -1.858681   -2.046324  
  7.854   -0.129   0.251   0.083   1.169621   1.486801   3.192    4.442    3.179   -1.566048   -1.775357  
  7.854   -0.071   0.173   0.042   0.791486   0.906172   10.077   15.159   6.72    -1.781474   -1.829432  
  7.854   -0.123   0.207   0.054   0.972015   0.821149   5.77     7.703    3.904   -1.579316   -1.759991  
  7.854   -0.117   0.235   0.056   0.980004   1.169046   8.606    14.474   6.963   -1.757578   -2.03292   
  7.854   -0.12    0.24    0.086   1.115194   1.375107   9.825    14.784   6.626   -1.397775   -1.53005   
  7.854   -0.097   0.183   0.086   1.19901    1.912633   5.478    8.37     4.429   -1.319234   -1.686827  
  7.854   -0.103   0.208   0.053   1.15147    1.419531   6.294    8.117    4.067   -1.865716   -2.555049  
  7.854   -0.107   0.219   0.057   1.05338    1.611143   7.453    10.089   3.752   -1.893596   -2.377268  
  7.854   -0.064   0.119   0.064   1.485519   2.453545   4.628    6.396    3.673   -1.647896   -1.949148  
  7.854   -0.075   0.155   0.038   0.81922    0.936752   4.493    7.017    2.703   -1.706076   -1.998962  
  7.854   -0.123   0.236   0.071   1.16426    1.338604   6.879    8.549    2.944   -1.856555   -1.95795   
  7.854   -0.094   0.23    0.078   1.003027   1.410457   6.407    10.252   5.436   -2.240624   -2.589949  
  7.854   -0.076   0.188   0.06    0.893347   0.880382   6.565    10.62    5.437   -1.874304   -2.140998  
  7.854   -0.066   0.144   0.024   0.831617   1.019653   1.662    3.989    3.734   -1.836774   -1.91555   
  7.854   -0.072   0.188   0.074   1.011577   1.543111   5.809    7.164    3.53    -2.128721   -2.76172   
  7.854   -0.088   0.188   0.063   1.088638   1.573575   7.501    11.391   5.143   -1.546243   -1.628028  
  7.854   -0.069   0.168   0.079   1.298222   1.905391   5.844    8.03     4.509   -1.702516   -2.104849  
  7.854   -0.092   0.193   0.052   1.054671   1.502872   4.398    7.394    5.227   -1.536361   -1.403388  
  7.854   -0.102   0.196   0.049   1.093428   1.242318   6.175    9.222    4.817   -1.777393   -1.652412  
  7.854   -0.091   0.16    0.059   1.241957   1.896319   4.744    6.212    2.612   -1.354977   -1.437133  
  7.854   -0.134   0.282   0.096   1.029964   1.25264    6.619    10.178   5.603   -1.819282   -2.039353  
  7.854   -0.077   0.213   0.075   0.767473   0.919371   3.799    5.739    4.283   -1.696463   -1.900309  
  7.854   -0.1     0.194   0.056   1.207488   1.615478   8.156    12.324   6.078   -1.441793   -1.427406  
  7.854   -0.118   0.255   0.101   0.994221   1.159472   9.299    15.004   6.656   -1.769198   -1.886237  
  7.854   -0.106   0.222   0.078   0.962099   1.069475   3.949    6.42     3.802   -1.253866   -1.463757  
  7.854   -0.139   0.249   0.081   1.112962   1.281823   5.02     7.607    4.934   -1.787461   -2.002974  
  7.854   -0.124   0.25    0.083   0.971823   1.039087   6.698    9.27     3.551   -1.633776   -1.853266  
  7.854   -0.116   0.242   0.077   0.969233   1.332011   11.367   18.241   9.46    -1.511285   -1.409647  
  7.854   -0.093   0.205   0.065   1.05682    1.37116    4.587    6.964    3.099   -1.213706   -1.225209  
  7.854   -0.112   0.207   0.066   1.015971   1.239735   7.531    12.42    6.38    -1.756987   -1.770024  
  7.854   -0.099   0.202   0.059   0.894432   0.807703   6.375    10.693   6.924   -1.855541   -2.07989   
  7.854   -0.11    0.213   0.07    1.140374   1.605154   9.77     15.626   7.466   -1.768528   -1.907208  
  7.854   -0.112   0.241   0.089   0.909474   0.922166   7.604    10.578   4.99    -1.703104   -1.745936  
  7.854   -0.143   0.241   0.077   1.143033   1.438668   6.364    9.834    4.361   -1.689496   -1.894283  
  7.854   -0.093   0.187   0.051   0.910532   0.769788   5.879    9.262    5.129   -1.900658   -2.172406  
  7.854   -0.097   0.209   0.072   1.031877   1.168406   5.615    9.751    5.76    -2.363341   -2.684596  
  7.854   -0.067   0.169   0.068   1.110967   1.402136   4.198    6.401    4.004   -1.491207   -1.415334  
  7.854   -0.11    0.215   0.063   1.055819   1.573694   7.779    13.473   6.865   -1.436779   -1.475384  
  7.854   -0.113   0.23    0.083   0.997581   1.260172   3.873    6.621    3.973   -1.528765   -1.870993  
  7.854   -0.126   0.256   0.108   1.110188   1.455501   4.693    5.525    2.222   -1.803011   -1.922029  
  7.854   -0.108   0.226   0.088   1.124662   1.665831   9.333    12.949   4.717   -1.589806   -1.657227  
  7.854   -0.103   0.205   0.075   1.055741   1.200634   5.943    8.707    3.682   -2.117438   -2.66023   
  7.854   -0.017   0.099   0.044   0.759018   2.763674   8.245    13.272   5.325   -1.666651   -1.515077  
  7.854   -0.095   0.196   0.063   1.019114   1.433472   7.531    11.68    5.927   -1.777916   -1.84237   
  7.854   -0.064   0.162   0.052   0.898515   1.10797    2.499    2.766    0.502   -1.57972    -2.67288   
  7.854   -0.084   0.146   0.026   1.112184   2.091419   5.432    8.698    4.706   -1.66673    -1.631072  
  7.854   -0.061   0.13    0.033   0.963516   1.277761   9.615    12.486   4.239   -1.828748   -2.197697  
  7.854   -0.094   0.218   0.089   1.217775   1.586281   2.725    3.542    1.25    -1.027159   -1.098434  
  7.854   -0.078   0.148   0.061   1.244365   1.948045   5.082    7.309    4.741   -1.832945   -1.989475  
  7.854   -0.141   0.227   0.079   1.246878   1.573861   5.745    8.316    3.496   -1.716571   -1.993691  
  7.854   -0.066   0.186   0.058   0.915898   1.285451   6.802    12.006   7.366   -1.810516   -1.981853  
  7.854   -0.081   0.162   0.075   1.261093   1.971691   7.922    11.857   5.355   -1.781241   -1.901516  
  7.854   -0.072   0.164   0.043   0.952116   1.18458    3.144    4.628    2.646   -1.557762   -1.828335  
  7.854   -0.12    0.257   0.078   1.027662   1.166018   5.566    8.655    4.934   -1.479301   -1.718295  
  7.854   -0.122   0.241   0.077   0.844016   0.744617   4.263    7.974    4.066   -1.81176    -1.750401  
  7.854   -0.04    0.115   0.061   1.225417   2.102214   7.814    10.784   4.774   -1.421667   -1.556079  
  7.854   -0.072   0.166   0.061   1.043906   1.63137    6.006    11.049   6.771   -1.732921   -1.63658   
  7.854   -0.102   0.185   0.05    1.067531   1.404732   3.814    5.939    3.921   -2.030684   -2.305993  
  7.854   -0.083   0.205   0.058   0.805868   1.240008   6.682    10.791   5.819   -1.822212   -1.989598  
  7.854   -0.086   0.187   0.041   0.716309   0.490344   5.126    5.975    1.973   -1.551747   -1.405274  
  7.854   -0.114   0.19    0.047   1.138626   1.448889   11.465   16.377   6.239   -1.770089   -1.966297  
  7.854   -0.098   0.198   0.073   1.2001     1.785527   5.176    7.476    3.889   -1.835498   -2.274604  
  7.854   -0.079   0.166   0.044   0.989189   1.531111   7.172    12.046   6.159   -1.426288   -1.31363   
  7.854   -0.115   0.185   0.026   1.217887   1.976538   4.266    7.311    3.96    -1.49705    -1.620095  
  7.854   -0.077   0.196   0.074   0.880047   1.050855   5.991    9.575    3.481   -2.096003   -2.200445  
  7.854   -0.091   0.185   0.059   0.897385   1.23313    6.261    10.045   5.672   -2.125091   -2.485068  
  7.854   -0.085   0.206   0.082   1.008432   1.479704   7.341    9.504    5.385   -1.928662   -2.518981  
  7.854   -0.067   0.182   0.065   1.028107   1.38364    6.506    10.38    5.288   -1.795736   -1.913876  
  7.854   -0.045   0.126   0.035   0.869166   1.603983   8.583    14.614   7.174   -1.873269   -1.822456  
  7.854   -0.097   0.2     0.058   1.078908   1.481871   7.91     10.868   5.273   -1.943725   -2.438433  
  7.854   -0.128   0.233   0.055   1.014549   1.026919   6.617    9.598    4.622   -1.786592   -1.829599  
  7.854   -0.102   0.213   0.082   1.179738   1.44411    9.656    13.223   4.737   -1.62594    -1.505286  
  7.854   -0.083   0.231   0.06    0.860095   1.100169   3.609    5.744    3.605   -1.716215   -1.680954  
  7.854   -0.085   0.194   0.068   1.06636    1.230991   5.156    7.527    3.433   -2.103266   -2.208046  
  7.854   -0.066   0.141   0.051   1.028368   1.521046   6.457    10.442   5.331   -1.695241   -1.874249  
  7.854   -0.09    0.186   0.052   1.061396   1.32579    8.177    11.917   4.094   -1.804168   -1.802289  
  7.854   -0.093   0.223   0.087   1.014233   1.301716   6.442    10.571   5.555   -1.732493   -1.645868  
  7.858   -0.101   0.208   0.078   1.110661   1.139299   5.915    8.601    3.859   -1.913377   -2.178188  
  7.858   -0.123   0.24    0.102   1.349093   1.698181   6.317    11.246   6.383   -1.759792   -1.816325  
  7.858   -0.051   0.162   0.084   1.057049   2.025328   7.284    11.777   5.658   -1.949215   -2.137795  
  7.858   -0.097   0.203   0.085   1.1484     1.690047   7.108    11.231   5.315   -1.955073   -2.262418  
  7.858   -0.047   0.136   0.047   0.751011   1.236909   9.629    15.163   6.625   -1.755777   -1.824998  
  7.858   -0.073   0.183   0.05    0.70375    0.514028   8.222    12.598   4.542   -1.746651   -2.004947  
  7.858   -0.09    0.199   0.066   0.862423   0.954411   9.881    14.728   7.225   -1.662337   -1.712659  
  7.858   -0.061   0.139   0.042   0.966809   1.620884   6.828    10.084   5.395   -1.842382   -2.047269  
  7.858   -0.078   0.171   0.053   1.028595   1.692365   7.364    10.795   5.154   -1.9082     -2.161105  
  7.858   -0.074   0.157   0.032   0.925663   1.704514   5.347    10.535   6.77    -1.968163   -2.298538  
  7.858   -0.075   0.164   0.053   0.981272   1.60553    4.428    6.85     3.915   -1.468157   -1.54418   
  7.858   -0.119   0.215   0.092   1.337377   1.894122   5.373    7.472    3.979   -1.476221   -1.718543  
  7.858   -0.09    0.172   0.045   1.023932   0.81095    7.181    10.749   5.705   -2.03275    -2.327543  
  7.858   -0.114   0.236   0.077   0.915497   1.133394   5.496    9.054    3.866   -1.79775    -1.78067   
  7.858   -0.131   0.268   0.104   1.101255   1.371016   6.839    10.467   4.532   -1.932831   -1.902342  
  7.858   -0.099   0.223   0.107   1.178525   1.493408   4.525    7.245    5.664   -1.549332   -1.577721  
  7.858   -0.104   0.222   0.06    0.986857   1.253386   4.738    7.506    4.43    -1.511228   -1.279375  
  7.858   -0.079   0.184   0.061   0.872067   1.134983   6.485    8.566    3.408   -1.849831   -1.709658  
  7.858   -0.093   0.213   0.058   0.928292   1.1562     8.92     10.761   4.136   -1.625071   -1.574997  
  7.858   -0.091   0.213   0.084   1.084512   1.352867   5.866    10.742   5.742   -1.693458   -1.632492  
  7.858   -0.063   0.189   0.06    0.708447   1.20733    3.931    6.24     1.762   -1.356425   -1.842529  
  7.858   -0.112   0.237   0.105   1.149051   1.402833   6.671    9.248    3.457   -1.852529   -1.919629  
  7.858   -0.101   0.207   0.062   0.894335   1.045887   6.484    8.681    4.526   -1.601119   -1.91804   
  7.858   -0.086   0.233   0.08    0.723192   0.767921   4.466    5.433    3.95    -1.666623   -1.939764  
  7.858   -0.102   0.22    0.07    0.924908   1.298075   12.4     18.111   6.988   -1.922832   -2.216322  
  7.858   -0.097   0.202   0.061   1.020141   1.138275   10.168   16.589   7.895   -1.704941   -1.693207  
  7.858   -0.101   0.217   0.063   1.027778   1.211744   7.005    13.709   6.4     -1.838962   -1.763483  
  7.858   -0.115   0.228   0.075   1.141537   1.425742   8.148    10.97    3.54    -1.865798   -2.005175  
  7.858   -0.112   0.211   0.083   1.154615   1.258587   2.309    5.315    4.464   -1.842897   -1.93674   
  7.858   -0.064   0.181   0.057   0.774345   0.916486   8.076    11.158   4.566   -1.654219   -1.533815  
  7.858   -0.099   0.245   0.101   1.03447    1.275495   6.238    10.744   4.625   -1.923439   -2.00869   
  7.858   -0.073   0.197   0.063   0.749892   1.13876    7.56     10.755   5.885   -1.803049   -1.789644  
  7.858   -0.113   0.239   0.091   1.08395    1.314204   7.311    10.857   5.664   -1.876935   -2.056032  
  7.858   -0.096   0.212   0.064   0.767967   0.612934   6.75     9.494    4.253   -1.611481   -1.680861  
  7.858   -0.087   0.191   0.05    0.98421    1.547654   5.186    9.067    4.129   -1.718206   -1.511697  
  7.858   -0.088   0.194   0.071   1.026736   1.539828   5.331    7.347    3.025   -1.703417   -1.64635   
  7.858   -0.061   0.153   0.06    1.016286   1.825965   9.14     11.867   3.567   -1.630633   -1.882918  
  7.858   -0.089   0.179   0.05    1.099699   1.641096   4.493    4.797    1.562   -1.775935   -2.312448  
  7.858   -0.083   0.2     0.049   0.806198   0.948165   7.345    11.168   5.136   -1.759623   -2.006881  
  7.858   -0.048   0.115   0.033   0.92059    1.780189   6.507    10.01    4.151   -1.976892   -2.230105  
  7.858   -0.092   0.218   0.071   0.996075   1.467828   5.794    10.21    6.137   -1.729829   -1.596694  
  7.858   -0.069   0.18    0.069   0.822882   0.839291   3.27     6.62     5.098   -1.243829   -1.288647  
  7.858   -0.077   0.184   0.072   1.082774   1.807324   7.007    10.576   5.043   -2.137123   -2.482998  
  7.858   -0.106   0.269   0.091   0.771267   0.786062   4.162    5.443    3.23    -2.031938   -2.352554  
  7.858   -0.056   0.164   0.058   0.881646   1.556097   5.849    10.13    4.807   -1.656659   -1.353669  
  7.858   -0.099   0.2     0.051   1.008188   1.293928   8.087    12.539   6.787   -1.593754   -1.689009  
  7.858   -0.074   0.181   0.061   0.97969    1.650276   6.659    11.735   5.723   -1.534213   -1.276148  
  7.858   -0.118   0.227   0.09    1.064272   1.20939    6.098    10.975   6.022   -1.957583   -2.028692  
  7.858   -0.142   0.266   0.083   1.045142   1.283068   6.747    8.917    3.981   -1.402865   -1.671594  
  7.858   -0.096   0.208   0.052   0.924628   0.792038   8.932    12.933   5.831   -1.916556   -2.183862  
  7.858   -0.073   0.178   0.062   0.968027   1.364003   5.959    9.241    5.686   -1.70858    -1.674225  
  7.858   -0.091   0.211   0.055   0.873828   1.172432   6.779    11.162   6.324   -2.065397   -2.315785  
  7.858   -0.099   0.221   0.08    1.10895    1.295511   8.095    13.094   7.192   -2.07577    -2.395271  
  7.858   -0.089   0.232   0.083   0.852531   1.000385   8.883    12.747   5.296   -1.733572   -1.920115  
  7.858   -0.035   0.121   0.041   0.942763   2.247876   7.536    11.156   4.695   -1.672236   -1.582226  
  7.858   -0.132   0.234   0.074   1.149468   1.232785   4.952    7.277    5.272   -2.064421   -2.27208   
  7.858   -0.098   0.221   0.078   1.04798    1.296921   6.654    9.863    5.285   -1.418947   -1.565015  
  7.858   -0.054   0.138   0.048   0.981908   1.477415   5.546    8.771    4.436   -1.520195   -1.351952  
  7.858   -0.092   0.19    0.046   0.913892   0.914773   4.848    6.246    3.022   -2.054948   -2.599417  
  7.858   -0.142   0.253   0.083   1.124202   1.238232   5.298    7.993    3.619   -1.596262   -1.39128   
  7.858   -0.101   0.212   0.074   1.054671   1.34257    6.754    9.913    5.325   -1.67149    -1.896635  
  7.858   -0.106   0.218   0.064   1.003084   1.342835   2.837    6.427    4.118   -1.754966   -1.91812   
  7.858   -0.144   0.252   0.085   1.15374    1.531927   8.601    11.681   4.795   -1.814825   -2.130271  
  7.858   -0.039   0.135   0.021   0.651489   1.099576   7.157    9.601    4.259   -1.585025   -1.84998   
  7.858   -0.135   0.28    0.12    0.97155    0.952216   7.938    10.048   3.573   -1.567659   -1.691308  
  7.858   -0.074   0.179   0.069   1.025495   1.59266    8.316    13.197   7.711   -1.685856   -1.851284  
  7.858   -0.067   0.182   0.075   0.930233   1.212969   6.616    9.267    3.338   -1.894744   -1.988466  
  7.858   -0.081   0.184   0.063   1.126817   1.376499   3.513    6.711    3.969   -1.412565   -1.224915  
  7.858   -0.064   0.197   0.06    0.663673   0.668938   7.485    12.033   5.664   -1.891175   -2.211197  
  7.858   -0.067   0.197   0.078   0.807529   1.01284    5.075    7.415    3.545   -1.37522    -1.305008  
  7.858   -0.097   0.204   0.059   0.953302   1.411736   7.851    11.008   4.831   -1.761669   -2.055459  
  7.858   -0.083   0.185   0.049   1.05276    1.180403   5.876    8.51     4.592   -1.815596   -2.086414  
  7.858   -0.079   0.174   0.066   1.13626    1.640752   9.08     13.225   5.259   -1.629197   -1.805523  
  7.858   -0.109   0.23    0.098   0.956008   1.098671   5.828    8.463    4.58    -1.80594    -1.883887  
  7.858   -0.042   0.141   0.037   0.518292   0.007807   2.89     2.871    1.475   -1.971973   -1.300544  
  7.858   -0.122   0.247   0.079   1.070228   1.30514    5.808    9.399    5.502   -2.238784   -2.534451  
  7.858   -0.094   0.221   0.104   1.041145   1.313335   5.404    9.126    4.018   -1.564277   -1.333464  
  7.858   -0.069   0.178   0.046   0.889061   1.28548    4.75     6.128    2.775   -1.638364   -2.021809  
  7.858   -0.108   0.226   0.06    0.904533   0.730686   5.733    10.216   5.912   -2.190538   -2.296513  
  7.858   -0.075   0.168   0.038   0.957106   1.703609   8.769    13.487   5.868   -1.789567   -1.876014  
  7.858   -0.063   0.173   0.07    0.808209   0.965977   6.718    9.408    4.631   -1.720608   -2.189795  
  7.858   -0.154   0.295   0.104   1.09187    1.429895   5.157    8.951    5.454   -1.276703   -1.348706  
  7.858   -0.102   0.23    0.064   0.915293   0.937233   8.467    13.547   7.339   -1.684552   -1.743287  
  7.858   -0.08    0.211   0.061   0.859308   0.937513   10.357   15.646   7.868   -1.734142   -1.927097  
  7.858   -0.138   0.254   0.082   1.14466    1.471319   8.514    11.722   5.27    -1.774566   -2.190271  
  7.858   -0.091   0.221   0.07    0.882582   1.035205   7.104    9.606    4.102   -2.030604   -2.356365  
  7.858   -0.063   0.188   0.068   0.819832   0.79347    8.955    11.773   4.566   -1.739645   -1.964918  
  7.858   -0.079   0.184   0.07    1.099663   1.436775   6.808    10.723   5.884   -1.715384   -1.930454  
  7.858   -0.049   0.179   0.05    0.765573   1.267773   9.985    16.737   7.805   -1.993484   -2.198393  
  7.858   -0.095   0.2     0.075   1.079094   1.396435   7.948    12.236   4.842   -1.72612    -1.768506  
  7.858   -0.11    0.197   0.058   1.014087   1.086751   5.358    8.774    3.847   -1.950709   -2.16339   
  7.858   -0.11    0.226   0.083   1.060844   1.214469   8.515    11.922   4.031   -1.780425   -1.822514  
  7.858   -0.067   0.162   0.077   1.180088   1.745574   1.821    3.618    2.967   -1.381842   -1.729911  
  7.858   -0.096   0.181   0.091   1.304644   1.821886   5.184    9.327    5.043   -1.723684   -1.811809  
  7.858   -0.036   0.143   0.046   0.748176   1.344381   9.031    12.472   5.639   -1.72748    -2.188494  
  7.858   -0.086   0.214   0.084   0.968851   1.207785   4.149    5.511    2.116   -1.267516   -1.312791  
  7.858   -0.054   0.139   0.026   0.919837   1.512867   5.27     7.384    3.801   -1.590587   -1.874518  
  7.858   -0.076   0.174   0.034   0.947592   1.745465   7.548    11.452   6.257   -1.848786   -2.169737  
  7.858   -0.111   0.244   0.058   0.904867   0.924153   9.278    12.332   5.554   -1.844608   -2.200037  
  7.858   -0.09    0.168   0.069   1.325266   1.720625   9.24     14.274   7.188   -1.487822   -1.502495  
  7.862   -0.097   0.22    0.079   0.836045   0.78178    4.031    7.865    4.914   -1.25243    -1.490355  
  7.862   -0.073   0.197   0.083   0.892506   1.194821   -0.787   4.981    1.694   0.798084    0.357492   
  7.862   -0.116   0.222   0.086   1.131537   1.505844   10.603   16.78    7.498   -1.857234   -1.945008  
  7.862   -0.073   0.151   0.046   1.055937   1.629838   4.88     7.757    3.279   -1.662335   -1.375225  
  7.862   -0.083   0.16    0.049   1.097332   1.470689   6.985    11.358   5.864   -1.357086   -1.203425  
  7.862   -0.082   0.18    0.065   1.096503   1.426404   7.448    10.798   5.253   -1.766344   -2.039595  
  7.862   -0.085   0.175   0.032   0.867725   0.882585   8.238    12.344   6.337   -1.723909   -1.929039  
  7.862   -0.079   0.187   0.077   0.92036    1.244916   7.984    12.124   5.589   -1.688547   -1.805622  
  7.862   -0.096   0.215   0.095   1.122064   1.551259   8.473    14.007   7.506   -1.832821   -1.905303  
  7.862   -0.103   0.206   0.081   1.282347   2.003665   12.342   17.823   6.582   -1.564474   -1.842452  
  7.862   -0.098   0.208   0.094   1.183599   1.730443   6.345    7.99     4.614   -1.816341   -2.166827  
  7.862   -0.102   0.19    0.071   1.128368   1.42498    4.567    8.003    3.028   -1.929618   -1.959443  
  7.862   -0.086   0.251   0.115   0.820884   1.184346   7.044    10.468   5.735   -1.811726   -1.934264  
  7.862   -0.106   0.231   0.095   1.093281   1.288089   8.635    13.159   7.856   -1.6624     -1.824342  
  7.862   -0.103   0.21    0.098   1.273101   1.70928    5.961    10.192   5.262   -1.383739   -1.07085   
  7.862   -0.104   0.215   0.091   0.880642   0.738086   9.791    14.542   6.624   -1.914128   -2.222332  
  7.862   -0.065   0.191   0.072   0.910947   1.373902   3.817    4.204    3.033   -1.631071   -2.034257  
  7.862   -0.061   0.155   0.076   1.154522   1.842537   5.561    7.369    3.813   -1.794709   -1.784773  
  7.862   -0.088   0.221   0.058   0.642966   0.642807   9.68     14.254   6.712   -1.727768   -1.842076  
  7.862   -0.113   0.226   0.053   0.911218   0.956683   6.585    10.531   6.542   -1.803034   -1.890635  
  7.862   -0.082   0.161   0.041   1.112298   1.677629   8.681    12.278   5.933   -1.796621   -2.036843  
  7.862   -0.125   0.236   0.075   1.183125   1.813467   4.584    8.28     5.391   -1.871618   -1.884734  
  7.862   -0.111   0.21    0.079   1.050834   1.243472   10.066   15.877   7.023   -1.88652    -2.042346  
  7.862   -0.074   0.165   0.047   0.939382   1.219686   8.816    13.22    6.446   -1.932233   -2.169386  
  7.862   -0.099   0.213   0.065   0.900592   0.993548   6.952    10.656   4.736   -1.945754   -2.205009  
  7.862   -0.087   0.174   0.051   1.000525   1.353631   7.866    11.111   5.428   -1.840873   -2.083504  
  7.862   -0.087   0.185   0.061   1.081005   1.573668   9.783    13.746   5.951   -1.696439   -1.593311  
  7.862   -0.073   0.183   0.047   0.847093   0.94997    2.275    4.565    3.493   -1.263788   -1.335928  
  7.862   -0.112   0.205   0.062   1.267167   1.799155   9.137    14.361   7.038   -1.825509   -2.001309  
  7.862   -0.089   0.212   0.059   0.762339   0.343567   5.296    6.201    2.488   -1.683626   -1.699015  
  7.862   -0.077   0.183   0.07    1.110453   1.383598   6.493    9.239    3.967   -1.744499   -2.194946  
  7.862   -0.11    0.231   0.097   1.24834    1.569377   6.502    8.761    3.35    -1.329582   -1.498553  
  7.862   -0.078   0.179   0.054   0.920082   1.116911   4.918    8.564    4.697   -1.539838   -1.456684  
  7.862   -0.122   0.209   0.054   0.91894    1.151635   6.458    10.53    4.367   -1.736013   -1.888854  
  7.862   -0.038   0.108   0.031   0.781217   1.552624   10.168   14.833   5.805   -1.730492   -1.715061  
  7.862   -0.047   0.151   0.049   0.653144   1.124419   8.149    12.461   6.81    -1.850094   -1.894586  
  7.862   -0.062   0.143   0.069   1.005451   1.46556    7.144    12.254   6.155   -1.481837   -1.459267  
  7.862   -0.099   0.223   0.094   0.756341   0.707189   8.696    13.389   6.134   -1.750102   -1.804337  
  7.862   -0.124   0.249   0.101   0.989775   1.050686   3.521    6.766    4.219   -2.132178   -2.099506  
  7.862   -0.063   0.164   0.068   0.800798   0.877852   4.006    7.206    4.976   -1.00444    -1.151832  
  7.862   -0.089   0.211   0.085   1.052479   1.528045   8.538    11.592   4.171   -1.651782   -1.653643  
  7.862   -0.068   0.172   0.033   0.709993   1.153111   5.857    7.509    2.433   -1.860191   -1.789822  
  7.862   -0.082   0.175   0.087   1.225489   1.802741   2.964    3.858    1.534   -1.467873   -1.820599  
  7.862   -0.087   0.21    0.074   0.652351   0.496795   4.47     5.89     3.562   -1.627104   -1.868453  
  7.862   -0.077   0.208   0.055   0.706462   0.539942   3.477    4.646    4.454   -1.594816   -2.047923  
  7.862   -0.073   0.158   0.055   0.940699   1.382617   8.725    11.283   4.18    -1.548036   -1.579665  
  7.862   -0.14    0.279   0.097   1.014771   0.955424   3.433    6.311    4.318   -1.674216   -1.635822  
  7.862   -0.083   0.175   0.066   1.104859   1.240724   8.213    12.258   5.652   -1.734491   -1.801281  
  7.862   -0.073   0.177   0.036   0.860651   1.504269   7.355    11.685   4.861   -1.746546   -1.776735  
  7.862   -0.093   0.204   0.102   1.310129   1.840688   5.147    7.913    4.046   -1.732133   -1.923407  
  7.862   -0.092   0.193   0.08    1.075131   1.395174   5.264    8.213    3.265   -1.748589   -1.770036  
  7.862   -0.081   0.172   0.049   0.882723   1.387848   6.362    10.631   5.566   -1.851588   -2.125028  
  7.862   -0.08    0.164   0.052   1.037516   1.482396   8.216    13.746   6.687   -2.07553    -2.235915  
  7.862   -0.106   0.244   0.09    0.841759   1.049723   8.966    11.712   5.51    -1.601385   -1.959491  
  7.862   -0.085   0.173   0.047   1.000618   1.105724   6.912    12.337   5.816   -1.797948   -1.966705  
  7.862   -0.1     0.217   0.072   0.989837   1.325951   8.162    11.441   4.598   -1.765994   -1.945781  
  7.862   -0.053   0.172   0.053   0.631981   0.638721   5.235    8.73     3.636   -1.999704   -2.096928  
  7.862   -0.079   0.187   0.059   0.993635   1.213801   7.224    12.066   4.712   -1.851118   -1.803011  
  7.862   -0.062   0.17    0.023   0.720215   1.21525    4.174    7.854    5.825   -1.548358   -1.754373  
  7.862   -0.105   0.215   0.068   0.975895   1.068776   6.756    9.68     4.058   -1.503237   -1.984742  
  7.862   -0.105   0.202   0.059   0.926899   0.958129   6.15     7.673    2.913   -1.640733   -1.917731  
  7.862   -0.088   0.149   0.057   1.016663   1.136506   5.671    9.523    4.069   -1.788656   -1.981916  
  7.862   -0.021   0.116   0.025   0.477116   1.191321   5.777    10.15    5.899   -1.691231   -1.858835  
  7.862   -0.092   0.181   0.074   0.990335   1.220251   1.825    4.974    3.095   -0.80948    -0.864265  
  7.862   -0.081   0.194   0.073   0.715294   0.695801   8.649    12.826   5.241   -1.799249   -1.801473  
  7.862   -0.108   0.218   0.073   1.029579   1.241837   4.412    7.608    3.724   -1.812643   -1.867702  
  7.862   -0.088   0.187   0.073   0.975612   1.236041   10.166   15.72    6.664   -1.764326   -2.073512  
  7.862   -0.056   0.135   0.054   1.045245   1.725036   5.523    10.211   5.055   -1.105537   -1.031317  
  7.862   -0.099   0.185   0.077   1.198495   1.677637   6.848    12.572   7.806   -1.873017   -1.975677  
  7.862   -0.106   0.242   0.088   0.873138   0.890756   7.388    11.399   5.327   -2.050542   -2.152342  
  7.862   -0.1     0.197   0.07    0.983273   1.290597   7.79     10.99    4.08    -1.572804   -1.864083  
  7.862   -0.084   0.187   0.042   0.806408   0.907323   11.659   17.981   7.962   -1.831449   -1.906583  
  7.862   -0.081   0.178   0.052   0.922653   1.17743    9.086    10.923   3.187   -1.641678   -1.89455   
  7.862   -0.095   0.2     0.082   0.941992   1.077827   5.502    9.266    5.448   -2.254221   -2.704207  
  7.862   -0.113   0.199   0.051   1.042063   1.352906   7.962    13.071   6.091   -1.752083   -2.146431  
  7.862   -0.089   0.195   0.079   1.031288   1.500333   4.455    6.134    3.789   -1.96373    -2.465124  
  7.862   -0.064   0.147   0.049   0.88719    1.37371    6.134    8.856    4.366   -1.779502   -1.922767  
  7.862   -0.048   0.113   0.033   1.079044   2.037308   9.615    15.79    7.138   -1.958809   -2.18265   
  7.862   -0.058   0.174   0.076   0.918615   1.465232   7.085    9.501    3.284   -1.807575   -2.163349  
  7.862   -0.067   0.19    0.051   0.62029    0.435022   7.196    10.774   4.784   -1.515627   -1.486806  
  7.862   -0.09    0.219   0.083   0.921991   1.161158   3.223    6.583    3.592   -1.96279    -1.894502  
  7.862   -0.067   0.159   0.066   0.592507   0.186117   7.908    13.34    6.846   -2.142621   -2.377283  
  7.862   -0.081   0.173   0.051   0.940256   1.274749   4.581    6.87     4.367   -1.638813   -1.506205  
  7.862   -0.119   0.23    0.084   1.073644   1.3071     2.381    2.407    1.234   -1.8914     -2.525919  
  7.862   -0.092   0.203   0.071   1.015761   1.456514   6.8      11.969   6.506   -1.748374   -1.799059  
  7.862   -0.109   0.224   0.09    1.008278   1.107455   5.347    8.122    2.75    -1.743059   -1.804688  
  7.862   -0.103   0.211   0.076   1.001395   1.189281   5.208    8.607    4.4     -1.624913   -1.27052   
  7.862   -0.122   0.23    0.08    1.168278   1.292192   5.231    5.867    2.812   -1.640404   -2.014893  
  7.862   -0.134   0.254   0.095   1.114453   1.453718   7.338    11.216   5.023   -1.750967   -2.052885  
  7.862   -0.115   0.241   0.072   1.097732   1.161543   6.522    9.426    5.554   -2.191691   -2.638799  
  7.862   -0.087   0.193   0.044   0.774403   0.440174   7.469    8.427    3.395   -1.782718   -2.672046  
  7.862   -0.055   0.158   0.054   0.772703   1.174476   5.261    7.966    4.098   -1.679173   -1.687674  
  7.862   -0.078   0.207   0.07    0.85591    1.228405   5.202    8.772    4.723   -1.263657   -1.233289  
  7.862   -0.054   0.174   0.035   0.737046   0.794358   9.311    15.654   7.841   -2.105211   -2.333737  
  7.862   -0.082   0.174   0.05    1.044685   1.43731    10.876   18.359   9.168   -1.841927   -1.933578  
  7.862   -0.091   0.174   0.069   1.225229   1.77839    5.273    7.735    3.428   -1.613028   -1.56643   
  7.862   -0.073   0.19    0.06    0.660526   0.693566   8.853    15.041   8.049   -1.942335   -2.117972  
  7.862   -0.092   0.187   0.051   1.095951   2.094052   4.21     7.322    4.972   -2.00379    -2.310626  
  7.862   -0.062   0.143   0.022   0.878104   1.277834   2.242    2.923    1.827   -1.323915   -1.076162  
  7.862   -0.097   0.206   0.059   0.814365   0.473916   5.435    9.88     6.788   -2.05977    -2.001421  
  7.866   -0.093   0.211   0.086   1.045473   1.501805   4.795    7.406    3.539   -2.130284   -2.241998  
  7.866   -0.066   0.157   0.054   0.942687   1.197444   3.478    5.845    3.958   -1.588445   -1.616472  
  7.866   -0.043   0.139   0.042   0.769866   1.234439   7.626    12.816   5.435   -1.924332   -1.967155  
  7.866   -0.086   0.189   0.055   0.902179   1.376266   4.539    7.485    6.064   -1.424109   -1.494791  
  7.866   -0.049   0.151   0.072   0.957374   1.732434   9.216    12.647   5.458   -1.6587     -2.106973  
  7.866   -0.093   0.19    0.055   1.017821   1.403372   6.815    9.064    4.44    -1.693479   -1.879068  
  7.866   -0.05    0.163   0.055   0.633663   0.591253   6.061    9.899    5.683   -1.756694   -1.882926  
  7.866   -0.095   0.2     0.065   1.022783   1.44926    8.008    12.278   5.292   -1.731187   -1.538718  
  7.866   -0.097   0.211   0.098   1.200354   1.699717   6.805    11.353   5.624   -1.987437   -2.014825  
  7.866   -0.101   0.231   0.098   0.813949   0.719942   6.809    9.784    3.574   -1.597313   -1.757095  
  7.866   -0.069   0.171   0.044   0.864147   1.452753   4.917    6.688    3.788   -2.013485   -2.054146  
  7.866   -0.052   0.17    0.084   0.929907   1.520729   5.853    9.809    4.699   -1.474522   -1.512658  
  7.866   -0.08    0.191   0.076   0.834511   1.019523   4.019    7.928    5.373   -1.552426   -1.672129  
  7.866   -0.073   0.197   0.08    0.93621    1.217218   8.767    12.93    6.923   -1.744232   -1.964082  
  7.866   -0.113   0.237   0.094   1.050415   1.256286   7.305    11.704   4.875   -1.49334    -1.605967  
  7.866   -0.068   0.167   0.044   0.88115    1.764891   8.992    12.194   4.757   -1.470027   -1.347816  
  7.866   -0.081   0.189   0.064   0.961303   1.345049   4.06     6.068    4.692   -1.48256    -1.514519  
  7.866   -0.104   0.218   0.085   1.149665   1.462221   5.859    9.498    5.356   -1.905282   -1.920954  
  7.866   -0.111   0.221   0.077   1.132409   1.49979    9.654    14.344   6.708   -1.617397   -1.716235  
  7.866   -0.095   0.191   0.074   1.152535   1.42893    7.585    11.644   4.91    -1.534351   -1.283785  
  7.866   -0.087   0.176   0.049   0.867611   1.143314   5.106    7.352    4.82    -2.018579   -2.435412  
  7.866   -0.074   0.149   0.045   0.994599   1.44167    7.385    10.481   4.617   -1.670875   -1.802199  
  7.866   -0.088   0.224   0.104   0.995305   1.137068   9.03     12.552   6.858   -1.710762   -1.939461  
  7.866   -0.075   0.175   0.059   1.00165    1.074851   9.889    15.469   7.374   -1.865598   -2.10091   
  7.866   -0.068   0.13    0.016   0.985911   2.061059   5.903    8.941    4.506   -1.843812   -2.154772  
  7.866   -0.089   0.184   0.061   1.02748    1.018234   3.427    6.208    5.045   -2.138301   -2.332476  
  7.866   -0.081   0.187   0.071   1.156687   1.873989   4.122    7.013    3.94    -1.747908   -1.887321  
  7.866   -0.063   0.17    0.074   0.884149   1.280822   4.828    8.376    4.785   -2.093346   -2.394999  
  7.866   -0.088   0.206   0.07    0.968047   1.357114   5.792    9.993    4.363   -1.950812   -2.047162  
  7.866   -0.089   0.21    0.073   0.885304   1.037398   7.143    11.224   5.79    -1.748086   -1.998657  
  7.866   -0.071   0.149   0.05    1.029196   1.631307   3.948    6.026    3.546   -2.04182    -2.487578  
  7.866   -0.085   0.209   0.06    1.001474   1.241735   5.511    10.439   7.455   -1.862451   -2.065954  
  7.866   -0.11    0.227   0.096   0.975255   1.067824   7.047    10.365   5.026   -1.806159   -2.023068  
  7.866   -0.127   0.248   0.092   1.144971   1.238131   7.592    10.066   5.238   -1.941566   -2.340916  
  7.866   -0.107   0.194   0.052   1.025993   1.036238   4.987    7.034    3.856   -1.818247   -2.300795  
  7.866   -0.04    0.16    0.075   0.850315   1.525189   5.99     9.339    3.57    -2.012214   -1.933212  
  7.866   -0.092   0.22    0.071   0.921596   1.155126   8.665    10.915   4.177   -1.602991   -1.865258  
  7.866   -0.072   0.171   0.061   1.060231   1.446269   5.379    9.821    6.825   -1.513865   -1.690177  
  7.866   -0.124   0.259   0.093   1.096044   1.419888   3.117    3.242    1.519   -1.792672   -1.959123  
  7.866   -0.117   0.213   0.072   1.313561   1.359752   9.536    12.89    6.13    -1.694176   -2.007867  
  7.866   -0.115   0.197   0.051   1.028083   1.038581   3.454    5.78     3.552   -1.782202   -1.910381  
  7.866   -0.052   0.156   0.045   0.668618   0.742218   4.639    7.417    4.354   -1.842193   -1.777192  
  7.866   -0.055   0.163   0.059   0.925052   1.512973   8.826    12.382   5.628   -1.740357   -2.02059   
  7.866   -0.048   0.124   0.041   0.941051   1.562782   5.065    9.246    5.242   -1.519686   -1.500402  
  7.866   -0.113   0.24    0.076   0.91557    1.099982   8.881    13.604   7.275   -1.691753   -1.681906  
  7.866   -0.059   0.18    0.069   0.931164   1.235301   10.931   15.669   8.154   -1.768698   -1.915901  
  7.866   -0.109   0.179   0.054   1.200434   1.444782   8.132    10.922   3.789   -1.741354   -1.714012  
  7.866   -0.054   0.142   0.051   0.973403   1.803776   5.527    9.096    5.913   -1.969095   -2.136769  
  7.866   -0.078   0.163   0.03    0.829993   0.743631   7.614    12.647   4.816   -1.775902   -2.13358   
  7.866   -0.05    0.139   0.06    0.951375   1.431985   8.006    10.745   4.598   -1.688999   -1.796583  
  7.866   -0.075   0.211   0.08    0.814946   1.103072   5.4      6.74     2.968   -1.450261   -1.732487  
  7.866   -0.076   0.17    0.065   1.170034   1.86661    4.911    5.418    2.316   -1.702646   -2.04351   
  7.866   -0.148   0.304   0.131   1.261983   1.498571   5.228    9.47     6.138   -1.605554   -1.600306  
  7.866   -0.119   0.231   0.077   0.930754   1.007495   6.39     10.657   4.871   -1.409661   -1.237614  
  7.866   -0.083   0.189   0.065   0.881706   0.917145   5.658    8.299    4.432   -1.681539   -1.71847   
  7.866   -0.101   0.199   0.08    1.135266   1.490403   8.073    14.13    6.86    -1.735262   -1.932502  
  7.866   -0.074   0.191   0.07    0.895919   1.20636    7.106    11.551   5.432   -1.527727   -1.633733  
  7.866   -0.144   0.249   0.095   1.200245   1.583409   6.611    10.226   4.717   -1.72824    -1.761876  
  7.866   -0.074   0.19    0.062   0.762213   0.94329    4.706    8.216    4.435   -1.740058   -1.806526  
  7.866   -0.072   0.163   0.045   0.809426   1.041456   7.555    13.065   6.813   -1.624878   -1.78895   
  7.866   -0.074   0.156   0.024   0.899052   0.840141   8.917    13.601   6.299   -1.881986   -2.190526  
  7.866   -0.08    0.203   0.082   0.867092   1.097691   10.129   12.653   3.736   -1.811162   -2.103649  
  7.866   -0.08    0.204   0.075   0.777581   0.933921   2.772    4.581    3.489   -1.442854   -1.638509  
  7.866   -0.038   0.146   0.053   0.751184   1.717627   5.253    8.801    4.924   -1.616285   -1.768061  
  7.866   -0.071   0.178   0.064   0.883901   0.827109   6.448    9.86     4.053   -1.877871   -1.786631  
  7.866   -0.107   0.228   0.074   0.960266   1.097107   5.4      8.714    4.984   -1.513943   -1.679856  
  7.866   -0.049   0.151   0.045   0.548186   0.237624   3.112    5.013    4.791   -1.845354   -1.872933  
  7.866   -0.058   0.135   0.027   0.953501   1.108708   8.087    13.685   6.881   -1.541324   -1.661032  
  7.866   -0.113   0.234   0.081   0.965833   1.018324   6.861    10.887   5.447   -1.751328   -1.725573  
  7.866   -0.028   0.093   0.033   0.749581   2.157967   7.026    11.613   5.64    -1.796514   -2.088796  
  7.866   -0.079   0.184   0.062   0.813314   0.959315   3.635    6.007    3.809   -1.336067   -1.377728  
  7.866   -0.045   0.134   0.052   0.838251   1.456284   5.448    9.605    5.429   -1.399646   -1.38009   
  7.866   -0.057   0.162   0.049   0.865809   1.34668    4.886    6.431    3.616   -1.564516   -1.90814   
  7.866   -0.11    0.219   0.067   1.067887   1.524982   7.715    13.184   6.255   -1.620495   -1.658664  
  7.866   -0.075   0.175   0.049   0.912767   1.475316   4.004    7.225    5.329   -1.515515   -1.648465  
  7.866   -0.125   0.242   0.068   0.973355   1.098684   9.34     15.468   7.365   -1.72058    -1.725483  
  7.866   -0.061   0.151   0.077   1.085215   1.381463   8.428    13.833   7.17    -1.782449   -1.956098  
  7.866   -0.059   0.184   0.027   0.705159   1.033878   5.175    8.929    4.472   -1.735053   -2.091566  
  7.866   -0.103   0.198   0.06    1.118757   1.47163    9.882    13.916   5.56    -1.592862   -1.71729   
  7.866   -0.08    0.163   0.071   1.057424   1.735718   9.571    15.028   7.377   -1.562398   -1.550392  
  7.866   -0.128   0.255   0.093   1.086923   1.069358   6.026    11.676   7.259   -1.642574   -1.641496  
  7.866   -0.082   0.175   0.054   1.176295   1.759186   7.427    10.682   4.287   -1.692503   -2.184619  
  7.866   -0.121   0.299   0.126   0.931625   0.982349   7.055    10.641   5.421   -1.871893   -1.958989  
  7.866   -0.055   0.173   0.047   0.606371   0.675619   7.615    10.951   5.518   -1.575266   -1.824782  
  7.866   -0.112   0.258   0.096   0.977534   1.11495    5.646    9.231    5.412   -1.702148   -1.850783  
  7.866   -0.129   0.242   0.093   1.136696   1.328127   7.538    10.468   5.225   -2.006859   -2.60634   
  7.866   -0.101   0.221   0.082   0.983949   1.279737   6.756    11.916   6.057   -1.845034   -1.793408  
  7.866   -0.065   0.183   0.052   0.756564   0.552226   8.458    13.802   6.416   -1.518053   -1.563522  
  7.866   -0.071   0.192   0.085   0.814722   0.907654   6.101    8.339    2.801   -1.725353   -1.784456  
  7.866   -0.097   0.248   0.088   0.787216   0.796984   9.52     16.162   8.42    -1.870226   -2.140899  
  7.866   -0.06    0.162   0.065   0.923747   1.465097   7.216    8.644    3.139   -1.767259   -2.497071  
  7.866   -0.123   0.252   0.091   0.968719   1.072302   6.418    9.057    4.834   -1.600168   -1.915244  
  7.866   -0.075   0.224   0.096   0.811567   0.784099   8.057    14.397   7.713   -1.697727   -1.683701  
  7.866   -0.08    0.176   0.073   1.19645    1.706255   7.698    12.362   6.272   -1.710791   -1.762466  
  7.866   -0.114   0.191   0.06    1.171153   1.728138   5.312    8.385    3.801   -1.653822   -1.715189  
  7.866   -0.096   0.207   0.048   0.923426   1.274908   3.708    5.991    2.801   -1.109991   -1.425034  
  7.866   -0.096   0.212   0.056   1.001847   1.335961   5.692    7.29     3.686   -1.84671    -2.325062  
  7.866   -0.071   0.168   0.064   0.902142   0.899942   1.445    3.715    2.437   -0.772175   -1.334972  
  7.866   -0.087   0.186   0.074   1.140292   1.661824   4.849    7.109    3.405   -1.564258   -1.56567   
  7.866   -0.091   0.198   0.08    0.89968    1.083923   9.057    14.11    6.44    -1.861875   -2.048478  
  7.87    -0.055   0.172   0.06    0.702335   0.913541   8.754    13.966   6.85    -1.722871   -1.874815  
  7.87    -0.066   0.216   0.094   0.63693    0.679326   7.278    10.556   4.737   -1.522042   -1.346063  
  7.87    -0.082   0.209   0.072   0.744871   0.695469   8.46     12.559   6.781   -1.820192   -2.187109  
  7.87    -0.077   0.206   0.074   0.706763   0.764717   11.919   18.107   7.781   -1.667887   -1.625589  
  7.87    -0.054   0.171   0.066   0.664022   0.697541   8.134    11.753   4.792   -1.79021    -1.823283  
  7.87    -0.055   0.157   0.024   0.662895   0.185023   7.571    12.58    6.989   -1.488318   -1.600641  
  7.87    -0.016   0.089   0.027   0.707183   2.194876   4.664    6.994    3.313   -1.787812   -1.682557  
  7.87    -0.074   0.189   0.061   0.705526   0.711358   8.312    12.869   5.637   -1.699298   -1.552246  
  7.87    -0.072   0.19    0.069   0.681681   0.587369   3.275    5.957    3.89    -1.269248   -1.319313  
  7.87    -0.066   0.185   0.063   0.674215   0.535501   9.683    15.503   7.527   -1.778712   -2.106946  
  7.87    -0.072   0.197   0.092   0.842054   1.040246   7.226    10.018   3.856   -1.573561   -1.605042  
  7.87    -0.062   0.168   0.057   0.746764   0.630717   8.58     13.102   4.905   -1.750229   -1.859833  
  7.87    -0.067   0.242   0.109   0.566151   0.506457   9.443    13.903   5.829   -1.696296   -1.810061  
  7.87    -0.065   0.173   0.071   0.768345   0.764844   5.512    8.614    5.426   -1.109312   -1.323604  
  7.87    -0.023   0.148   0.04    0.404716   0.818015   9.614    13.536   5.854   -1.819773   -1.910479  
  7.87    -0.033   0.13    0.058   0.541295   0.582902   6.181    8.829    3.07    -1.471733   -1.456669  
  7.87    -0.087   0.208   0.064   0.841215   0.877228   5.485    8.42     4.278   -1.220271   -1.196285  
  7.87    -0.067   0.155   0.059   0.845187   1.188647   9.778    13.557   6.02    -1.618207   -1.91667   
  7.87    -0.061   0.194   0.07    0.612057   0.596497   8.817    12.148   4.129   -1.65366    -1.865889  
  7.87    -0.047   0.159   0.072   0.816701   1.297575   6.078    8.621    3.516   -1.485082   -1.567376  
  7.87    -0.035   0.154   0.048   0.492064   0.628606   4.911    7.352    2.362   -1.853477   -1.948627  
  7.87    -0.052   0.175   0.073   0.698853   1.045423   6.698    10.499   5.402   -1.617527   -1.905273  
  7.87    -0.064   0.213   0.083   0.665847   0.709579   7.729    11.996   5.386   -1.6019     -1.680354  
  7.87    -0.094   0.213   0.079   0.945257   1.216554   9.964    14.561   6.008   -1.546181   -1.617869  
  7.87    -0.034   0.154   0.056   0.627342   1.040143   5.006    8.119    5.202   -1.449666   -1.679316  
  7.87    -0.061   0.209   0.077   0.555756   0.657314   5.911    8.443    4.725   -1.330412   -1.494899  
  7.87    -0.1     0.218   0.085   1.038486   1.21878    7.822    12.201   5.188   -1.553361   -1.575965  
  7.87    -0.084   0.217   0.101   0.716436   0.738552   6.964    10.643   5.268   -1.720795   -2.102111  
  7.87    -0.06    0.189   0.064   0.653233   0.710086   9.773    13.645   6.154   -1.73736    -2.006401  
  7.87    -0.062   0.191   0.088   0.693156   0.74343    7.151    11.071   5.515   -1.569942   -1.786747  
  7.87    -0.043   0.137   0.059   0.35921    -0.310234  9.304    15.576   7.483   -1.731445   -1.811349  
  7.87    -0.051   0.144   0.054   0.69293    0.857934   9.092    11.914   4.872   -1.574858   -1.767304  
  7.87    -0.057   0.178   0.065   0.70363    0.599391   5.822    9.99     6.267   -1.690024   -1.731954  
  7.87    -0.058   0.193   0.062   0.761496   1.131276   9.544    16.23    8.512   -1.880876   -1.925206  
  7.87    -0.066   0.196   0.086   0.661404   0.590072   5.535    8.338    4.363   -1.736555   -2.09613   
  7.87    -0.082   0.202   0.081   0.890384   1.034544   5.37     9.143    5.704   -1.522823   -1.49777   
  7.87    -0.06    0.146   0.039   0.837142   1.168104   7.593    12.496   6.006   -1.595582   -1.554314  
  7.87    -0.068   0.19    0.066   0.786971   0.785534   6.335    7.774    2.744   -1.488856   -1.546901  
  7.87    -0.055   0.172   0.035   0.69975    1.2045     9.145    12.554   4.483   -1.658098   -1.662648  
  7.87    -0.081   0.183   0.059   0.740395   0.651489   8.073    10.754   4.386   -1.826581   -2.075605  
  7.87    -0.015   0.103   0.044   0.634279   2.056888   10.432   14.718   5.85    -1.596373   -1.896805  
  7.87    -0.076   0.199   0.065   0.784058   1.109381   7.556    9.505    3.893   -1.882427   -2.323391  
  7.87    -0.055   0.19    0.07    0.634633   0.572387   5.667    10.04    6.461   -1.24666    -1.323896  
  7.87    -0.062   0.189   0.074   0.729033   1.031459   5.59     9.433    6.214   -1.389627   -1.467834  
  7.87    -0.068   0.19    0.083   0.821962   1.155247   6.634    9.878    3.564   -1.646286   -1.577115  
  7.87    -0.055   0.175   0.051   0.500204   0.565951   7.723    12.402   5.739   -1.53884    -1.813644  
  7.87    -0.04    0.148   0.067   0.6769     1.289919   2.742    7.612    5.747   -0.992097   -1.005771  
  7.87    -0.054   0.152   0.046   0.810877   1.207714   8.492    13.511   6.141   -1.733798   -1.872215  
  7.87    -0.068   0.18    0.058   0.655326   0.832229   9.403    12.448   3.632   -1.533042   -1.640979  
  7.87    -0.082   0.216   0.087   0.696037   0.479556   5.104    8.404    4.37    -1.900029   -1.841871  
  7.87    -0.049   0.156   0.062   0.693479   0.63905    10.108   14.346   6.397   -1.82184    -2.129465  
  7.87    -0.005   0.116   0.033   0.230873   0.202551   10.308   15.893   7.188   -1.589484   -1.803771  
  7.87    0.006    0.088   0.035   0.295447   1.380457   7.839    11.237   4.35    -1.673999   -1.69476   
  7.87    -0.096   0.185   0.07    1.011198   1.431074   6.22     10.412   5.861   -1.63292    -1.451516  
  7.87    -0.071   0.213   0.085   0.666228   0.607855   7.174    8.706    4.532   -1.776635   -1.969307  
  7.87    -0.06    0.191   0.071   0.603573   0.651982   8.97     14.58    6.413   -1.750618   -1.925291  
  7.87    -0.017   0.123   0.039   0.415226   0.740974   7.269    11.116   4.816   -1.719343   -1.829439  
  7.87    -0.078   0.185   0.066   0.720797   0.798105   10.986   16.44    7.591   -1.897984   -2.172303  
  7.87    -0.025   0.157   0.032   0.341037   0.193572   7.378    9.746    6.623   -1.86455    -2.312297  
  7.87    -0.022   0.127   0.03    0.525037   1.06925    7.639    11.741   6.732   -1.780675   -1.879367  
  7.87    -0.09    0.232   0.106   0.90203    1.106423   6.411    9.037    4.349   -1.607708   -1.561473  
  7.87    -0.041   0.166   0.066   0.413637   0.364877   7.195    11.635   6.082   -1.725307   -1.878485  
  7.87    -0.05    0.144   0.064   0.752355   0.988298   7.48     12.168   6.295   -1.549765   -1.623828  
  7.87    -0.085   0.214   0.083   0.832548   1.017955   10.201   17.004   8.211   -1.76391    -1.932189  
  7.87    -0.019   0.185   0.071   0.327895   0.538542   6.189    10.097   4.802   -1.549068   -1.378213  
  7.87    -0.018   0.133   0.046   0.490254   0.410324   5.096    9.842    6.088   -1.596692   -1.364189  
  7.87    -0.045   0.137   0.055   0.700954   0.826718   5.251    9.126    4.755   -1.617098   -1.53237   
  7.87    -0.062   0.165   0.044   0.71538    0.702209   4.02     5.923    2.783   -1.527192   -1.683993  
  7.87    -0.101   0.23    0.092   0.925961   1.016018   5.757    10.073   6.178   -1.331595   -1.654462  
  7.87    -0.057   0.182   0.055   0.579701   0.614002   9.354    15.266   7.058   -1.66461    -1.675312  
  7.87    -0.048   0.202   0.075   0.367622   0.232411   2.521    5.065    4.133   -1.099318   -0.916609  
  7.87    -0.041   0.146   0.061   0.844679   1.541093   9.751    13.821   5.132   -1.787942   -1.876936  
  7.87    -0.078   0.201   0.064   0.65599    0.545693   8.111    14.215   5.889   -1.803281   -1.686433  
  7.87    -0.078   0.209   0.082   0.761622   0.964068   6.101    10.19    6.01    -1.492597   -1.372449  
  7.87    -0.047   0.191   0.093   0.598259   0.633549   8.128    12.56    6.255   -1.537583   -1.767419  
  7.87    -0.003   0.155   0.062   0.362249   0.672259   8.424    11.932   7.14    -1.734157   -2.007871  
  7.87    -0.108   0.218   0.082   0.818465   0.750702   7.957    11.802   5.073   -1.456447   -1.384786  
  7.87    -0.055   0.142   0.043   0.766917   1.002633   4.439    7.66     4.24    -1.43248    -1.350845  
  7.87    -0.07    0.197   0.103   1.048916   1.428877   5.835    10.29    6.793   -1.9545     -2.046691  
  7.87    -0.041   0.174   0.051   0.495651   0.603541   6.0      7.642    2.597   -1.383767   -1.469762  
  7.87    -0.054   0.151   0.044   0.768444   1.297805   4.616    6.776    4.207   -1.469924   -1.492355  
  7.87    -0.071   0.174   0.068   0.776614   0.904471   5.86     8.32     3.916   -1.54613    -1.736977  
  7.87    -0.038   0.15    0.046   0.612395   1.013616   6.641    10.701   5.32    -1.668411   -1.534872  
  7.87    -0.061   0.174   0.074   0.821231   1.05223    5.064    8.195    4.237   -1.622599   -1.700648  
  7.87    -0.063   0.185   0.055   0.754751   1.263408   6.181    9.598    3.044   -1.456335   -1.564203  
  7.87    -0.047   0.143   0.025   0.613835   1.398465   9.879    15.053   6.451   -1.72564    -1.901832  
  7.87    -0.059   0.187   0.078   0.562624   0.488677   10.185   15.435   5.817   -1.696446   -1.726882  
  7.87    -0.047   0.153   0.054   0.727302   1.079951   6.518    10.145   5.626   -1.431033   -1.624065  
  7.87    -0.085   0.209   0.083   0.91514    1.265158   4.124    7.892    6.13    -1.093283   -1.208288  
  7.87    -0.05    0.154   0.054   0.842333   1.230748   9.464    14.192   6.345   -1.817754   -2.007366  
  7.87    -0.031   0.141   0.066   0.681744   1.247257   7.539    9.908    3.984   -1.680596   -1.98134   
  7.87    -0.052   0.167   0.062   0.818979   1.313371   9.064    14.347   6.297   -1.64484    -1.598494  
  7.87    -0.06    0.151   0.046   0.877369   1.088493   2.812    5.419    3.536   -1.088162   -1.205036  
  7.87    -0.046   0.159   0.059   0.491133   0.260326   7.884    12.572   6.133   -1.688673   -1.764151  
  7.87    -0.054   0.142   0.039   0.810046   1.270778   9.673    15.032   6.934   -1.840796   -1.748297  
  7.87    -0.055   0.17    0.057   0.751896   0.921401   8.372    9.969    4.519   -1.722972   -2.266556  
  7.87    -0.038   0.124   0.028   0.430813   -0.163066  9.362    13.903   7.404   -1.976386   -2.387546  
  7.87    -0.052   0.132   0.057   1.008495   1.580359   7.183    11.143   4.674   -1.874477   -1.93745   
  7.87    -0.051   0.166   0.053   0.675549   1.047389   9.318    13.567   5.882   -1.570386   -1.452531  
  7.87    -0.038   0.173   0.071   0.505913   0.526159   8.707    12.445   5.422   -1.807206   -1.957904  
  7.874   -0.07    0.207   0.077   0.809002   1.045172   9.233    13.211   5.249   -1.805815   -1.899031  
  7.874   -0.023   0.151   0.065   0.560608   0.654242   11.659   17.98    7.616   -1.72771    -1.695187  
  7.874   -0.058   0.197   0.068   0.568067   0.687173   7.649    11.84    5.72    -1.709947   -1.789498  
  7.874   -0.029   0.13    0.046   0.763516   0.9348     11.125   17.022   8.006   -1.64048    -1.568134  
  7.874   -0.051   0.153   0.051   0.697154   1.306995   5.653    8.377    4.426   -1.724674   -2.176532  
  7.874   -0.032   0.137   0.057   0.578153   0.843197   4.873    7.004    3.142   -1.476557   -1.525284  
  7.874   -0.076   0.214   0.099   0.817529   0.805278   5.716    9.97     5.455   -1.71256    -1.628606  
  7.874   -0.114   0.212   0.078   0.872198   0.637495   6.093    10.438   5.677   -1.711703   -1.65826   
  7.874   -0.063   0.163   0.055   0.644256   0.571805   7.677    12.599   7.536   -1.517674   -1.621508  
  7.874   -0.078   0.204   0.081   0.604896   0.341338   7.639    10.691   5.136   -1.811678   -2.111455  
  7.874   -0.057   0.154   0.073   1.028568   1.63409    7.673    11.945   6.347   -1.571087   -1.739869  
  7.874   -0.076   0.194   0.061   0.725442   0.840725   5.975    11.177   7.492   -1.467819   -1.580416  
  7.874   -0.062   0.183   0.071   0.608976   0.415701   8.781    13.464   6.352   -1.718143   -2.000596  
  7.874   -0.088   0.236   0.1     0.759231   0.846984   4.363    7.47     4.356   -1.865496   -1.772628  
  7.874   -0.111   0.232   0.077   0.897597   0.971712   6.943    10.114   4.945   -1.795509   -2.004334  
  7.874   -0.038   0.183   0.076   0.569209   0.761375   7.917    11.774   5.66    -1.696667   -1.876995  
  7.874   -0.065   0.166   0.048   0.941267   1.493829   5.704    8.72     4.916   -1.702316   -2.032036  
  7.874   -0.087   0.173   0.065   0.973245   0.959425   7.198    12.934   8.175   -1.59308    -1.413402  
  7.874   -0.048   0.121   0.047   0.805771   0.916002   12.347   16.911   7.844   -1.910671   -2.259998  
  7.874   -0.049   0.17    0.067   0.601921   0.460925   4.884    9.751    5.706   -1.474328   -1.393187  
  7.874   -0.074   0.215   0.093   0.720082   0.763661   7.517    13.788   7.665   -1.555814   -1.553044  
  7.874   -0.09    0.196   0.057   0.919036   0.927551   9.915    14.518   6.908   -1.863669   -2.018272  
  7.874   -0.073   0.223   0.082   0.686836   0.841369   3.297    6.557    3.858   -1.201669   -1.321776  
  7.874   -0.08    0.209   0.064   0.714257   0.919272   4.598    8.716    6.171   -1.556539   -1.505569  
  7.874   -0.071   0.205   0.077   0.83323    1.116514   9.164    16.907   8.956   -1.839973   -1.934394  
  7.874   -0.077   0.209   0.066   0.776519   0.950384   6.308    10.691   6.574   -2.084903   -2.407868  
  7.874   -0.053   0.143   0.032   0.69238    0.85192    8.33     12.426   6.051   -1.849154   -2.105773  
  7.874   -0.06    0.164   0.046   0.751407   1.052447   10.044   14.255   6.293   -1.83022    -2.108252  
  7.874   -0.026   0.138   0.058   0.483291   0.88719    5.636    9.399    5.489   -1.281937   -1.104395  
  7.874   -0.095   0.222   0.072   0.837826   0.934594   7.542    9.033    2.909   -1.623152   -1.659454  
  7.874   -0.075   0.175   0.067   0.7211     0.622545   7.398    9.965    5.171   -1.846597   -2.150952  
  7.874   -0.095   0.226   0.091   0.77011    0.707058   4.263    8.224    4.929   -1.625046   -1.666879  
  7.874   -0.08    0.205   0.086   0.959521   1.082075   7.549    11.089   3.264   -1.888049   -1.991038  
  7.874   -0.081   0.224   0.09    0.646753   0.532376   10.417   15.879   8.604   -1.867493   -2.086046  
  7.874   -0.093   0.224   0.079   0.825475   0.782347   8.45     14.0     6.554   -1.538781   -1.566668  
  7.874   0.006    0.097   0.024   0.14391    0.017597   7.389    11.775   6.723   -1.864465   -2.210387  
  7.874   -0.038   0.122   0.027   0.494127   0.463045   6.744    11.323   5.883   -1.592847   -1.572915  
  7.874   -0.077   0.184   0.079   0.784217   0.889384   8.268    13.218   5.912   -1.861478   -1.977033  
  7.874   -0.051   0.153   0.036   0.679468   1.311003   6.585    11.675   5.694   -1.494598   -1.462051  
  7.874   -0.063   0.166   0.055   0.850262   1.068095   5.63     8.872    5.281   -1.705729   -1.539697  
  7.874   -0.014   0.122   0.059   0.657538   1.581434   13.148   20.091   8.235   -1.64505    -1.769065  
  7.874   -0.047   0.166   0.074   0.931031   1.369243   9.12     13.003   5.908   -1.72987    -1.901673  
  7.874   -0.079   0.224   0.095   0.886428   1.117717   7.285    10.818   4.613   -1.888151   -2.214267  
  7.874   -0.095   0.238   0.095   0.798259   0.86233    5.507    8.412    4.002   -1.224833   -1.081718  
  7.874   -0.091   0.214   0.072   0.926553   1.057877   9.083    13.423   5.99    -1.817067   -1.94103   
  7.874   -0.026   0.13    0.038   0.557991   0.894201   8.65     12.772   6.365   -1.77681    -2.013484  
  7.874   -0.077   0.187   0.067   0.781772   0.823654   6.078    11.064   5.854   -1.747473   -1.759909  
  7.874   -0.061   0.167   0.053   0.683155   0.89207    2.834    5.021    3.356   -1.323343   -1.310059  
  7.874   -0.094   0.225   0.087   0.658658   0.453691   8.585    12.696   5.548   -1.761878   -2.11795   
  7.874   -0.069   0.2     0.06    0.663447   0.392949   9.5      13.531   6.113   -1.657403   -1.689409  
  7.874   -0.079   0.199   0.071   0.609239   0.39187    7.63     11.953   5.79    -1.744917   -2.087616  
  7.874   -0.079   0.194   0.081   0.888776   1.050006   5.18     7.476    2.364   -1.637437   -1.779492  
  7.874   -0.027   0.137   0.044   0.707949   1.225387   8.751    11.567   4.96    -1.738443   -2.151751  
  7.874   -0.046   0.161   0.049   0.594724   0.417688   9.938    14.199   5.485   -1.662071   -1.74499   
  7.874   -0.078   0.219   0.081   0.750543   0.803989   8.92     14.523   6.079   -1.578835   -1.617313  
  7.874   -0.054   0.191   0.075   0.70557    0.981894   6.107    9.47     4.571   -1.342366   -1.52531   
  7.874   -0.066   0.179   0.057   0.767742   0.903844   6.024    8.384    3.94    -1.415206   -1.605131  
  7.874   -0.073   0.184   0.065   0.83487    0.991708   9.65     15.26    7.582   -1.858484   -2.034328  
  7.874   -0.052   0.158   0.069   0.731158   0.871121   4.235    8.798    6.214   -1.845941   -1.920112  
  7.874   -0.071   0.198   0.1     0.857675   1.163225   8.485    13.286   6.114   -1.357562   -1.462064  
  7.874   -0.027   0.152   0.069   0.629823   0.968626   3.877    6.39     3.782   -1.499883   -1.299372  
  7.874   -0.096   0.224   0.088   0.798642   0.812521   7.29     12.564   6.867   -1.733015   -1.75729   
  7.874   -0.041   0.136   0.049   0.66193    1.240073   7.071    10.681   5.15    -1.720625   -2.008842  
  7.874   -0.044   0.146   0.051   0.660684   0.941517   9.61     13.453   5.739   -1.749799   -1.87903   
  7.874   -0.028   0.143   0.048   0.401064   0.669491   6.909    9.754    4.419   -1.671649   -1.689933  
  7.874   -0.065   0.161   0.044   0.791804   1.595371   3.767    7.673    4.906   -1.255679   -1.339492  
  7.874   -0.079   0.168   0.048   0.797979   0.679895   10.033   15.479   7.291   -1.69292    -1.940858  
  7.874   -0.035   0.115   0.017   0.624173   0.865332   7.211    10.259   4.683   -1.735065   -1.987943  
  7.874   -0.057   0.174   0.048   0.731101   1.249827   7.327    12.149   7.033   -1.904582   -2.179162  
  7.874   -0.038   0.127   0.064   0.991235   1.683599   6.7      9.745    3.458   -1.551089   -1.633343  
  7.874   -0.05    0.204   0.083   0.626087   0.73841    7.864    12.805   5.245   -1.627343   -1.808189  
  7.874   -0.076   0.184   0.063   0.857061   1.034821   4.838    7.211    3.977   -1.671905   -1.839796  
  7.874   -0.062   0.159   0.042   0.687409   0.836648   5.356    9.226    4.79    -1.497824   -1.515739  
  7.874   -0.055   0.125   0.045   0.77895    0.632678   8.934    11.676   4.039   -1.763461   -1.857812  
  7.874   -0.041   0.133   0.04    0.669517   1.004728   5.737    9.514    5.934   -1.612959   -1.572813  
  7.874   -0.083   0.221   0.088   0.801066   0.943327   6.745    8.733    3.854   -1.766529   -1.962175  
  7.874   -0.076   0.197   0.062   0.547048   0.297768   7.975    9.773    2.852   -1.685664   -1.965436  
  7.874   -0.073   0.219   0.072   0.686458   0.799275   7.017    11.686   5.313   -1.388136   -1.225655  
  7.874   -0.069   0.163   0.059   0.795727   0.759237   6.302    9.139    3.912   -1.785283   -2.112357  
  7.874   -0.08    0.18    0.065   0.924599   1.289786   7.856    11.59    5.355   -1.537433   -1.868636  
  7.874   -0.07    0.211   0.085   0.599328   0.645551   9.984    15.263   5.839   -1.622199   -1.728178  
  7.874   -0.096   0.229   0.083   0.724354   0.615483   8.919    11.804   3.8     -1.625108   -1.623369  
  7.874   -0.024   0.13    0.061   0.649727   1.259056   4.953    9.152    5.031   -1.587653   -1.456725  
  7.874   -0.091   0.221   0.102   0.827139   0.872562   9.599    13.111   5.701   -1.757972   -2.018682  
  7.874   -0.063   0.181   0.06    0.687331   0.771101   11.021   15.968   6.635   -1.923781   -2.09664   
  7.874   -0.079   0.189   0.055   0.630299   0.397748   7.752    13.398   8.072   -1.616659   -1.766929  
  7.874   -0.071   0.19    0.081   0.983181   1.399439   4.865    7.762    4.29    -1.668353   -1.836343  
  7.874   -0.05    0.183   0.068   0.675488   1.094012   3.045    5.127    3.606   -1.426388   -1.466559  
  7.874   -0.071   0.158   0.046   0.905812   1.177045   7.977    11.357   5.99    -1.7525     -1.96635   
  7.874   -0.042   0.136   0.055   0.72247    0.795277   9.182    16.053   7.879   -1.718749   -1.784867  
  7.874   -0.086   0.219   0.094   0.794519   0.951003   9.451    14.251   5.691   -1.602908   -1.497978  
  7.874   -0.099   0.22    0.073   0.900292   0.869499   10.49    14.689   6.74    -1.749451   -1.780784  
  7.874   -0.031   0.174   0.068   0.486825   0.966409   7.426    9.229    4.236   -1.813145   -2.40046   
  7.874   -0.079   0.193   0.064   0.824475   1.005436   5.924    10.777   5.874   -1.687645   -1.811669  
  7.874   -0.072   0.172   0.068   0.897468   1.159464   9.899    14.812   7.029   -1.847649   -1.987452  
  7.874   -0.042   0.139   0.064   0.832771   1.423614   5.569    9.197    4.782   -1.476462   -1.624607  
  7.874   -0.035   0.16    0.059   0.468369   0.639477   6.099    8.211    4.911   -1.265699   -1.398338  
  7.874   -0.062   0.186   0.069   0.606617   0.607062   6.051    8.53     2.887   -1.511649   -1.483568  
  7.874   -0.075   0.187   0.06    0.935307   1.426938   7.963    12.616   7.067   -1.6478     -1.768285  
  7.874   -0.041   0.138   0.067   0.709689   1.202443   6.979    8.466    3.269   -1.685081   -1.769613  
  7.878   -0.039   0.162   0.031   0.402131   0.292282   8.021    11.38    5.571   -1.842273   -2.199431  
  7.878   -0.056   0.192   0.063   0.753506   1.234448   8.208    12.292   5.679   -1.778562   -2.01159   
  7.878   -0.059   0.182   0.07    0.463573   0.331153   8.192    12.283   5.202   -1.848355   -2.117183  
  7.878   -0.07    0.21    0.068   0.76468    1.047852   4.601    9.194    5.85    -1.71966    -1.67241   
  7.878   -0.099   0.223   0.071   0.952057   1.202758   10.085   15.607   6.603   -1.486051   -1.557978  
  7.878   -0.119   0.248   0.097   0.964462   0.969862   8.162    10.044   2.723   -1.577033   -1.821372  
  7.878   -0.069   0.174   0.056   0.823906   0.901247   4.817    5.792    2.573   -1.859521   -2.175081  
  7.878   -0.075   0.163   0.043   0.688186   0.61351    8.287    13.236   6.186   -1.749451   -1.920997  
  7.878   -0.059   0.207   0.081   0.396096   0.002166   6.218    9.613    4.139   -1.778754   -2.010798  
  7.878   -0.043   0.186   0.075   0.501798   0.616902   8.282    12.272   6.135   -1.638803   -1.91621   
  7.878   -0.054   0.147   0.043   0.713773   1.048551   7.45     11.816   6.155   -1.563587   -1.55052   
  7.878   -0.107   0.248   0.098   0.924571   0.981202   10.481   16.156   7.262   -1.705197   -1.859527  
  7.878   -0.041   0.134   0.039   0.725869   1.146317   8.317    13.568   6.559   -1.565843   -1.724001  
  7.878   -0.032   0.159   0.064   0.629323   1.112773   12.154   16.345   6.082   -1.870723   -2.210125  
  7.878   -0.051   0.19    0.094   0.420349   0.256753   4.771    8.092    4.418   -1.271457   -1.378405  
  7.878   -0.082   0.207   0.081   0.874764   0.974937   9.255    14.091   6.442   -1.809523   -1.911195  
  7.878   -0.028   0.171   0.094   0.487654   0.623571   5.801    9.374    5.077   -1.342961   -1.249131  
  7.878   -0.074   0.188   0.075   0.655253   0.609656   7.878    11.802   5.805   -1.712466   -1.877642  
  7.878   -0.057   0.176   0.058   0.568059   0.589586   10.817   17.963   8.281   -1.809166   -1.941163  
  7.878   -0.053   0.169   0.056   0.688886   0.7867     5.697    10.236   5.115   -1.723784   -1.783081  
  7.878   -0.076   0.153   0.052   0.909834   1.037657   5.543    10.222   5.8     -1.339834   -1.388595  
  7.878   -0.069   0.197   0.075   0.661012   0.717209   8.554    12.765   4.935   -1.737719   -1.943021  
  7.878   -0.087   0.213   0.065   0.814143   0.848316   5.353    8.584    4.422   -1.404573   -1.381952  
  7.878   -0.05    0.159   0.052   0.548001   0.492457   4.856    9.271    5.647   -1.641842   -1.749016  
  7.878   -0.079   0.197   0.072   0.617222   0.309106   8.159    12.874   5.979   -1.555765   -1.40155   
  7.878   -0.041   0.15    0.052   0.550667   0.391345   3.544    5.355    3.727   -1.331031   -1.597731  
  7.878   -0.083   0.193   0.08    1.04551    1.504159   6.101    9.113    2.958   -1.347158   -1.184243  
  7.878   -0.075   0.2     0.097   0.909215   1.201159   9.434    12.502   4.292   -1.842097   -2.110289  
  7.878   -0.045   0.12    0.045   0.733998   1.055739   8.945    12.705   6.368   -1.714812   -2.019848  
  7.878   -0.073   0.207   0.071   0.656246   0.682739   5.748    7.801    3.516   -1.576218   -2.168799  
  7.878   -0.019   0.125   0.052   0.471719   0.869063   8.542    14.04    7.875   -1.627021   -1.575417  
  7.878   -0.03    0.14    0.059   0.487909   0.670803   7.788    12.795   7.019   -1.612671   -1.649602  
  7.878   -0.104   0.22    0.072   0.845445   0.957724   7.216    12.044   5.313   -1.775851   -1.847434  
  7.878   -0.02    0.13    0.034   0.601417   1.402482   5.992    8.756    4.45    -1.563592   -1.708475  
  7.878   -0.05    0.146   0.061   0.734558   0.82757    9.567    14.999   5.965   -1.405673   -1.328599  
  7.878   -0.067   0.176   0.071   0.598185   0.443814   6.251    9.951    5.506   -1.778897   -2.043548  
  7.878   -0.053   0.161   0.055   0.637085   0.676418   9.288    13.484   5.296   -1.603089   -1.611209  
  7.878   -0.089   0.245   0.11    0.67557    0.704748   7.457    10.114   3.646   -1.694732   -1.747387  
  7.878   -0.104   0.219   0.08    0.808992   0.772114   9.661    14.307   6.181   -1.760698   -1.958704  
  7.878   -0.041   0.16    0.051   0.721451   1.509903   8.924    11.401   4.339   -1.514613   -1.501981  
  7.878   -0.019   0.097   0.038   0.542437   1.563066   7.548    10.372   4.849   -1.642372   -1.703757  
  7.878   -0.103   0.234   0.092   0.850659   0.861464   5.422    8.506    4.764   -1.599173   -1.61331   
  7.878   -0.068   0.162   0.059   0.833785   0.763791   8.671    14.006   6.217   -1.557936   -1.413153  
  7.878   -0.048   0.193   0.084   0.570496   0.721209   9.497    14.356   6.458   -1.800741   -2.000978  
  7.878   -0.032   0.129   0.052   0.60525    0.930233   8.641    11.39    3.53    -1.622441   -1.505348  
  7.878   -0.079   0.199   0.08    0.718251   0.79942    5.373    6.944    2.595   -1.558594   -1.53813   
  7.878   0.003    0.105   0.036   0.418992   0.644647   4.287    6.985    3.797   -1.404356   -1.30383   
  7.878   -0.084   0.188   0.055   0.835368   0.717941   5.028    10.168   5.119   -1.353161   -1.260429  
  7.878   -0.061   0.194   0.08    0.611211   0.766673   4.032    6.752    2.962   -2.153823   -2.52582   
  7.878   -0.08    0.209   0.058   0.65635    0.604781   6.609    10.257   6.665   -1.651336   -1.631639  
  7.878   -0.016   0.111   0.036   0.589936   1.535483   7.322    12.135   6.504   -1.615587   -1.593194  
  7.878   -0.03    0.116   0.035   0.533754   0.890434   4.469    7.827    3.464   -1.4994     -1.200948  
  7.878   -0.08    0.191   0.068   0.932717   1.311113   7.81     11.163   5.21    -1.865969   -2.210737  
  7.878   -0.063   0.188   0.058   0.778098   0.884808   9.236    15.56    8.863   -1.682604   -1.799955  
  7.878   -0.076   0.198   0.065   0.673202   0.444261   8.65     12.305   4.5     -1.602022   -1.86471   
  7.878   -0.089   0.205   0.08    0.831735   1.137987   6.458    9.445    4.824   -1.763061   -2.107099  
  7.878   -0.067   0.169   0.085   0.954766   1.212423   6.948    10.033   4.597   -1.747463   -1.978399  
  7.878   -0.052   0.145   0.05    0.764541   1.206688   2.962    6.203    4.827   -0.868758   -0.957115  
  7.878   -0.049   0.145   0.054   0.630453   0.417612   9.788    13.21    5.293   -1.825654   -1.989831  
  7.878   -0.092   0.226   0.092   0.838683   0.851639   7.251    9.006    3.202   -1.781797   -2.129669  
  7.878   -0.076   0.193   0.074   0.653225   0.539789   6.125    7.556    3.627   -1.80853    -2.148186  
  7.878   -0.063   0.195   0.084   0.603223   0.675237   9.032    11.83    4.339   -1.624875   -1.771267  
  7.878   -0.068   0.165   0.051   0.656053   0.595367   9.971    13.475   6.146   -1.645308   -1.77889   
  7.878   -0.093   0.228   0.086   0.869003   1.257403   5.798    9.56     4.971   -1.722581   -1.644136  
  7.878   -0.137   0.294   0.131   0.881833   0.798401   10.378   17.133   8.439   -1.730279   -1.855554  
  7.878   -0.099   0.2     0.073   0.753554   0.644343   5.149    10.731   5.424   -1.373963   -1.386241  
  7.878   -0.102   0.237   0.099   0.908822   1.027446   8.68     11.214   4.567   -1.750045   -2.110389  
  7.878   -0.087   0.202   0.066   0.770022   0.689558   7.786    11.165   5.274   -1.593789   -1.754937  
  7.878   -0.084   0.243   0.098   0.71341    0.722776   8.016    11.879   4.7     -1.385594   -1.27352   
  7.878   -0.045   0.149   0.019   0.532549   1.352438   5.384    8.44     4.468   -1.443354   -1.58242   
  7.878   -0.069   0.173   0.058   0.770285   0.852458   8.887    14.694   5.733   -1.897679   -1.898535  
  7.878   -0.039   0.126   0.032   0.706571   0.930166   4.377    7.569    3.767   -1.390794   -1.26158   
  7.878   -0.104   0.2     0.075   0.842583   0.798588   6.563    9.567    5.098   -1.705373   -1.702026  
  7.878   -0.027   0.153   0.067   0.516642   0.574127   6.511    12.727   7.007   -1.728759   -1.632833  
  7.878   -0.041   0.147   0.065   0.639195   0.774164   5.118    8.269    4.196   -1.958881   -2.013227  
  7.878   -0.038   0.163   0.062   0.654808   1.137891   11.458   16.996   7.561   -1.63408    -1.749294  
  7.878   -0.068   0.2     0.094   0.799008   1.080932   7.913    13.061   6.177   -1.605746   -1.671649  
  7.878   -0.063   0.173   0.046   0.747883   1.344526   7.741    10.027   3.7     -1.26125    -1.639976  
  7.878   -0.117   0.229   0.077   0.792212   0.503506   4.241    5.364    2.302   -1.154576   -0.970691  
  7.878   -0.087   0.199   0.087   0.89947    0.881035   4.184    8.117    4.645   -0.930765   -0.855443  
  7.878   -0.063   0.185   0.084   0.734723   0.77562    6.835    11.47    4.837   -1.564294   -1.557858  
  7.878   -0.051   0.181   0.075   0.521297   0.571423   7.214    10.764   4.728   -1.624671   -1.730138  
  7.878   -0.079   0.198   0.079   0.652929   0.480924   5.502    9.394    5.291   -1.737864   -1.794309  
  7.878   -0.046   0.157   0.048   0.703955   1.23157    5.872    7.668    3.087   -1.692892   -1.935944  
  7.878   -0.11    0.244   0.065   0.828973   0.783581   8.519    12.54    5.856   -1.747504   -1.869169  
  7.878   -0.064   0.218   0.095   0.568811   0.516529   8.007    12.141   6.388   -1.613539   -1.731168  
  7.878   -0.064   0.191   0.082   0.562712   0.380299   4.306    9.53     6.917   -1.425476   -1.289816  
  7.878   -0.009   0.14    0.063   0.298939   0.755412   8.936    12.467   4.679   -1.710145   -1.999472  
  7.878   -0.019   0.119   0.068   0.707602   1.260073   8.083    12.399   4.842   -1.636581   -1.597595  
  7.878   -0.066   0.201   0.086   0.761029   1.201169   7.397    11.515   5.195   -1.790356   -1.888523  
  7.878   -0.077   0.168   0.057   0.691112   0.447654   5.648    10.853   7.525   -1.534511   -1.614907  
  7.878   -0.063   0.194   0.082   0.665981   0.611738   4.803    6.691    2.204   -1.582661   -1.995332  
  7.878   -0.04    0.177   0.092   0.538393   0.659323   6.105    11.148   5.812   -1.609502   -1.677974  
  7.878   -0.065   0.204   0.092   0.623149   0.855822   6.172    8.301    3.813   -1.740549   -2.058007  
  7.878   -0.075   0.165   0.064   0.924709   1.111795   11.111   14.951   5.949   -1.728283   -1.880685  
  7.878   -0.07    0.148   0.05    0.946142   1.235878   5.179    7.057    3.306   -1.685729   -1.759283  
  7.878   -0.089   0.224   0.1     0.501523   0.257436   6.02     9.455    3.95    -1.804535   -1.624819  
  7.878   -0.028   0.136   0.032   0.533843   0.672117   2.785    4.759    3.185   -2.057868   -1.895807  
  7.878   -0.073   0.181   0.058   0.756454   1.1157     2.484    3.354    2.163   -1.227055   -1.404652  
  7.878   -0.039   0.125   0.055   1.013804   1.426989   5.974    11.781   6.398   -1.329997   -1.137247  
  7.882   -0.014   0.144   0.044   0.393958   0.696409   9.178    13.512   5.678   -1.760453   -1.745688  
  7.882   -0.097   0.199   0.074   0.847694   0.808737   10.521   16.498   8.475   -1.880447   -2.104622  
  7.882   0.016    0.119   0.041   0.273313   1.141941   4.469    6.806    3.49    -1.544614   -1.377999  
  7.882   -0.062   0.16    0.052   0.611164   0.276011   7.959    12.174   6.156   -1.709845   -1.988113  
  7.882   -0.06    0.174   0.076   0.75799    0.899976   8.255    13.24    5.932   -1.53382    -1.586633  
  7.882   -0.084   0.199   0.064   0.958392   1.331209   6.587    10.319   5.658   -1.664219   -1.742565  
  7.882   -0.065   0.183   0.057   0.712192   0.71791    9.294    14.544   7.193   -1.652453   -1.682217  
  7.882   -0.022   0.159   0.051   0.255492   -0.08478   5.955    9.76     4.29    -1.698951   -1.828214  
  7.882   -0.051   0.15    0.062   0.457012   0.265482   9.92     14.274   5.305   -1.759699   -1.67714   
  7.882   -0.109   0.211   0.089   0.842671   0.6351     9.501    13.095   5.444   -1.653267   -1.831307  
  7.882   -0.058   0.178   0.071   0.616598   0.725858   9.884    13.197   4.738   -1.619135   -1.673321  
  7.882   -0.063   0.206   0.067   0.662674   0.743557   8.026    11.613   6.289   -1.510703   -1.590288  
  7.882   -0.042   0.141   0.053   0.63048    0.839021   6.502    9.871    4.369   -1.470575   -1.69803   
  7.882   -0.057   0.187   0.077   0.74979    0.713265   6.568    8.692    4.057   -1.788513   -2.191183  
  7.882   -0.056   0.176   0.07    0.704329   1.130317   8.257    12.697   6.117   -1.698073   -1.881789  
  7.882   -0.046   0.146   0.038   0.623871   0.340018   5.092    6.514    2.431   -1.433718   -1.391834  
  7.882   -0.023   0.111   0.031   0.434464   0.799603   6.642    9.241    3.542   -1.749476   -1.904334  
  7.882   -0.074   0.176   0.068   1.045287   1.652615   7.187    9.793    3.116   -1.564449   -2.024963  
  7.882   -0.072   0.205   0.082   0.535715   0.111235   6.226    8.258    3.93    -1.555697   -1.65337   
  7.882   -0.047   0.154   0.049   0.638872   1.158142   7.968    13.769   7.759   -1.566946   -1.456016  
  7.882   -0.106   0.201   0.058   0.900803   0.709983   7.134    10.085   4.898   -1.728333   -1.7068    
  7.882   -0.051   0.104   0.023   1.012337   1.884364   10.646   15.027   7.45    -1.874321   -2.267031  
  7.882   -0.057   0.2     0.078   0.611278   0.5893     6.491    10.465   4.755   -1.424636   -1.407951  
  7.882   -0.084   0.226   0.081   0.835077   0.923441   9.438    13.998   6.36    -1.708316   -2.055567  
  7.882   -0.071   0.193   0.074   0.699173   0.536405   3.513    7.249    5.048   -1.6188     -1.68696   
  7.882   -0.049   0.167   0.078   0.777479   1.033826   5.026    8.205    5.326   -1.504604   -1.649645  
  7.882   -0.044   0.184   0.067   0.623941   0.867214   8.501    11.83    5.021   -1.575427   -1.604795  
  7.882   -0.034   0.13    0.063   0.671702   1.172514   7.767    10.758   4.507   -1.578397   -1.975402  
  7.882   -0.026   0.157   0.043   0.491197   0.777161   10.769   16.045   6.198   -1.66482    -1.914508  
  7.882   -0.08    0.18    0.057   0.779494   0.736148   11.647   15.382   5.428   -1.730388   -1.972237  
  7.882   -0.024   0.175   0.061   0.411562   0.34649    5.63     7.82     2.612   -1.772332   -2.141131  
  7.882   -0.093   0.234   0.106   0.822468   0.854476   9.461    14.565   7.049   -2.072933   -2.546811  
  7.882   -0.031   0.159   0.069   0.667141   0.977626   10.264   14.907   6.231   -1.556022   -1.639542  
  7.882   -0.035   0.169   0.074   0.572415   0.829271   6.881    11.654   5.128   -1.647157   -1.630907  
  7.882   0.0      0.088   0.01    0.429642   1.00539    4.672    7.49     3.674   -1.520404   -1.787398  
  7.882   -0.059   0.166   0.062   0.654631   0.941112   7.602    11.204   5.017   -1.634575   -1.720164  
  7.882   -0.085   0.188   0.062   0.891867   1.107622   7.231    10.309   4.97    -1.936003   -2.025541  
  7.882   -0.05    0.176   0.072   0.64873    0.881286   7.104    11.795   6.207   -1.821377   -1.8866    
  7.882   -0.032   0.17    0.072   0.446528   0.454075   9.04     15.431   8.179   -1.383226   -1.171282  
  7.882   -0.06    0.167   0.058   0.647268   0.589073   8.471    13.481   5.59    -1.67879    -1.434822  
  7.882   -0.066   0.171   0.07    0.764116   0.858679   7.481    13.394   6.796   -1.523288   -1.595133  
  7.882   -0.099   0.2     0.07    0.827325   0.712539   7.102    12.473   7.398   -1.883291   -1.906031  
  7.882   -0.071   0.21    0.071   0.712224   0.917642   7.108    12.194   5.977   -1.77319    -1.692157  
  7.882   -0.01    0.12    0.071   0.633749   1.119218   7.925    10.007   4.289   -1.454799   -1.664566  
  7.882   -0.057   0.173   0.075   0.798125   1.256484   5.266    7.75     3.737   -1.59697    -1.706389  
  7.882   -0.051   0.165   0.053   0.641991   0.826432   10.227   15.314   6.706   -1.583416   -1.726378  
  7.882   -0.018   0.131   0.052   0.42528    0.740191   8.03     14.663   6.352   -1.685297   -1.551753  
  7.882   -0.024   0.143   0.054   0.225388   0.085725   7.452    11.566   5.651   -1.645918   -1.700137  
  7.882   -0.043   0.144   0.052   0.63291    0.571158   5.557    7.78     4.491   -1.818524   -1.854818  
  7.882   -0.078   0.193   0.07    0.778109   0.785048   7.666    11.004   6.142   -1.869831   -2.174125  
  7.882   -0.018   0.127   0.055   0.30738    0.490345   4.569    8.059    4.874   -1.366517   -1.233329  
  7.882   -0.032   0.167   0.06    0.368827   0.091814   5.049    7.83     3.127   -1.187955   -1.066386  
  7.882   0.012    0.125   0.044   0.234064   0.579587   5.139    9.029    5.302   -1.637145   -1.66931   
  7.882   -0.094   0.185   0.078   1.042227   1.183385   6.614    9.739    3.955   -1.739587   -1.730544  
  7.882   -0.069   0.235   0.109   0.575371   0.645613   3.699    6.864    5.156   -1.351433   -1.354869  
  7.882   -0.056   0.197   0.084   0.616771   0.539182   6.317    10.679   6.56    -1.812776   -2.000433  
  7.882   -0.11    0.256   0.078   0.909228   1.021469   5.247    7.706    4.38    -1.407685   -1.33206   
  7.882   -0.034   0.164   0.067   0.554449   1.078997   6.809    10.29    5.629   -1.701483   -1.898087  
  7.882   -0.07    0.192   0.082   0.692743   0.714045   5.527    8.632    5.11    -1.674339   -1.635103  
  7.882   -0.022   0.138   0.052   0.50871    0.782845   9.721    13.17    5.765   -1.400881   -1.529731  
  7.882   -0.076   0.184   0.051   0.695663   0.647954   7.121    10.436   5.551   -1.579012   -1.817018  
  7.882   -0.108   0.227   0.078   0.865576   0.704767   7.473    12.781   6.969   -1.68674    -1.784111  
  7.882   -0.038   0.1     0.021   0.893916   1.837526   8.417    13.382   7.167   -1.686125   -1.854228  
  7.882   -0.063   0.204   0.073   0.493683   0.274818   7.336    11.332   5.054   -1.705255   -1.795722  
  7.882   -0.062   0.18    0.057   0.701037   1.278944   7.804    9.43     4.592   -1.481756   -1.924981  
  7.882   -0.103   0.234   0.075   0.862494   0.92946    5.015    8.596    3.756   -1.663727   -1.40296   
  7.882   -0.046   0.204   0.074   0.580313   0.97951    7.716    12.962   6.574   -1.780619   -1.765769  
  7.882   -0.098   0.213   0.083   0.95745    1.081365   3.097    4.972    3.048   -1.633591   -1.453572  
  7.882   -0.023   0.115   0.051   0.739705   1.353894   6.578    10.468   3.981   -1.854994   -2.137021  
  7.882   -0.061   0.173   0.081   0.778014   1.023249   6.268    9.109    4.432   -1.750792   -1.979366  
  7.882   -0.058   0.166   0.095   0.988343   1.478499   5.726    10.41    5.558   -1.700446   -1.797589  
  7.882   -0.083   0.182   0.073   0.957143   1.314522   4.32     9.036    4.443   -1.232472   -1.098483  
  7.882   -0.099   0.207   0.055   0.789749   0.872224   9.378    13.849   6.719   -1.592409   -1.679779  
  7.882   -0.112   0.245   0.095   0.766415   0.463501   3.539    5.202    4.088   -1.744009   -2.081242  
  7.882   -0.04    0.106   0.049   0.999986   1.615499   6.865    11.658   6.368   -1.413463   -1.254249  
  7.882   0.007    0.115   0.014   0.082101   -0.209803  12.685   17.964   8.179   -1.893055   -2.197746  
  7.882   -0.058   0.181   0.074   0.669598   0.989309   8.834    13.503   5.786   -1.687301   -1.865205  
  7.882   -0.054   0.177   0.069   0.675288   1.126702   5.313    8.094    3.365   -1.664319   -1.484051  
  7.882   -0.057   0.155   0.061   0.650859   0.676316   7.045    10.196   2.919   -1.704087   -1.671997  
  7.882   -0.017   0.19    0.085   0.075171   -0.05442   6.34     10.43    5.014   -1.769055   -1.975786  
  7.882   -0.058   0.185   0.072   0.560623   0.575396   8.544    14.722   8.092   -1.555275   -1.606305  
  7.882   -0.106   0.2     0.078   0.920289   0.94607    8.145    11.712   4.791   -1.720896   -1.824969  
  7.882   -0.043   0.155   0.062   0.462547   0.422819   9.455    13.44    6.22    -1.594597   -1.647902  
  7.882   -0.061   0.206   0.075   0.535606   0.179049   7.555    11.414   5.293   -1.595189   -1.648772  
  7.882   -0.042   0.142   0.029   0.630432   0.820064   5.212    8.414    4.357   -2.068288   -2.251327  
  7.882   -0.022   0.123   0.054   0.527509   0.811575   10.041   16.086   7.868   -1.711457   -1.933571  
  7.882   0.001    0.146   0.046   0.296859   0.747602   8.942    12.993   5.418   -1.473932   -1.580589  
  7.882   -0.062   0.177   0.059   0.800938   1.291468   7.002    11.451   6.226   -1.399587   -1.550234  
  7.882   -0.069   0.152   0.039   0.828859   1.055626   5.486    9.472    4.634   -1.853707   -2.107021  
  7.882   -0.093   0.215   0.068   0.836387   0.909457   7.312    10.644   5.797   -1.673855   -1.872385  
  7.882   -0.115   0.236   0.093   1.040821   1.240921   5.918    9.489    5.106   -1.713808   -1.670731  
  7.882   -0.04    0.157   0.067   0.641061   1.011712   7.576    12.95    6.526   -1.406853   -1.380744  
  7.882   -0.054   0.194   0.084   0.44802    0.371983   8.745    13.795   7.28    -1.596398   -1.719965  
  7.882   -0.077   0.171   0.045   0.946426   1.217915   8.045    11.875   5.457   -1.549611   -1.570658  
  7.882   -0.056   0.186   0.076   0.670379   0.704695   5.979    8.223    3.074   -1.846975   -2.228529  
  7.882   -0.062   0.145   0.06    0.956954   1.163805   5.079    8.208    4.677   -1.210643   -1.073892  
  7.882   -0.028   0.142   0.068   0.660814   1.002081   9.242    12.935   6.661   -1.639704   -1.805439  
  7.882   -0.019   0.142   0.047   0.505783   0.832048   8.689    12.795   5.834   -1.829512   -2.065169  
  7.882   -0.071   0.192   0.091   0.817458   1.018701   8.43     14.678   7.789   -1.989681   -1.985202  
  7.882   -0.05    0.164   0.059   0.635958   0.788628   8.274    11.956   5.429   -1.574374   -1.858046  
  7.886   -0.043   0.158   0.055   0.61245    0.926987   9.899    14.256   6.528   -1.735602   -1.721228  
  7.886   -0.038   0.152   0.077   0.739151   1.072277   6.671    9.124    3.574   -1.570309   -1.73811   
  7.886   -0.009   0.142   0.051   0.300729   0.4085     8.132    11.411   5.103   -1.598813   -1.694472  
  7.886   -0.086   0.177   0.055   0.802048   0.616142   6.437    8.647    5.076   -1.788277   -2.063483  
  7.886   -0.02    0.088   0.027   0.737897   1.147753   5.955    9.215    4.398   -1.49098    -1.323208  
  7.886   -0.117   0.233   0.096   0.912744   0.850189   10.971   15.947   6.569   -1.692064   -1.795523  
  7.886   -0.087   0.182   0.062   1.07562    1.36493    3.366    4.745    3.208   -1.789007   -2.145895  
  7.886   -0.074   0.203   0.096   0.792538   0.952629   10.105   13.677   5.613   -1.586162   -1.747784  
  7.886   -0.047   0.149   0.077   0.961946   1.598985   5.343    8.456    4.613   -1.250228   -1.172186  
  7.886   -0.034   0.133   0.061   0.725654   0.955615   9.537    14.402   6.499   -1.68518    -1.645031  
  7.886   -0.061   0.184   0.09    0.702529   0.859763   10.744   15.64    6.704   -1.721639   -1.915112  
  7.886   -0.037   0.133   0.048   0.78497    1.431076   9.932    14.879   7.164   -1.763012   -1.86353   
  7.886   -0.033   0.145   0.041   0.441953   0.656771   7.944    13.841   7.591   -1.522668   -1.6764    
  7.886   -0.079   0.204   0.07    0.764717   1.01042    5.909    8.949    4.254   -1.7049     -2.113938  
  7.886   -0.055   0.163   0.064   0.720327   0.799611   8.663    11.661   4.064   -1.778981   -2.192282  
  7.886   -0.057   0.19    0.064   0.535461   0.674939   6.683    8.781    4.454   -1.575178   -1.848803  
  7.886   -0.068   0.189   0.051   0.81167    1.149278   6.015    7.5      2.399   -1.276467   -1.526403  
  7.886   -0.055   0.155   0.06    0.610874   0.653776   6.748    8.043    3.808   -1.646136   -1.965192  
  7.886   -0.048   0.197   0.072   0.509584   0.697195   5.376    9.876    5.61    -1.162799   -1.23884   
  7.886   -0.06    0.169   0.045   0.765953   0.915865   11.48    16.329   5.436   -1.806868   -1.919542  
  7.886   -0.079   0.184   0.063   0.823938   0.894207   6.996    9.671    3.762   -1.535462   -1.884859  
  7.886   -0.085   0.197   0.091   1.021743   1.224665   5.457    9.275    5.961   -1.657526   -1.753813  
  7.886   -0.073   0.178   0.068   1.003227   1.365065   4.943    9.336    5.929   -1.200062   -1.001993  
  7.886   -0.059   0.178   0.078   0.801116   1.017532   5.906    8.132    4.104   -1.534289   -1.542932  
  7.886   -0.064   0.164   0.047   0.597053   0.160151   7.365    11.179   5.159   -1.581834   -1.859157  
  7.886   -0.059   0.153   0.054   0.681469   0.837827   8.056    11.703   4.735   -1.612444   -1.899065  
  7.886   -0.066   0.16    0.07    0.906517   1.26918    6.411    9.747    5.173   -1.48465    -1.594836  
  7.886   -0.06    0.201   0.082   0.628187   0.807146   8.313    13.342   6.658   -1.601148   -1.68205   
  7.886   -0.076   0.18    0.045   0.859502   1.655891   11.516   16.59    7.156   -1.875516   -2.12426   
  7.886   -0.066   0.18    0.07    0.901134   1.281654   8.693    13.988   6.246   -1.779405   -1.844178  
  7.886   -0.059   0.146   0.054   0.663053   0.683495   5.608    9.566    3.653   -1.854844   -1.956969  
  7.886   -0.062   0.179   0.054   0.536584   0.46282    9.697    14.084   6.065   -1.908571   -2.213352  
  7.886   -0.039   0.155   0.045   0.226307   -0.317758  8.136    10.8     4.382   -1.513835   -1.493133  
  7.886   -0.041   0.133   0.051   0.849238   1.673195   1.546    1.076    1.75    -2.013006   -2.352838  
  7.886   -0.065   0.175   0.085   0.75348    1.0746     4.31     7.693    3.933   -1.223014   -1.409215  
  7.886   -0.048   0.178   0.079   0.691445   0.912527   3.024    6.395    3.569   -1.58331    -1.686702  
  7.886   -0.066   0.202   0.078   0.768356   0.885517   6.964    11.284   5.407   -1.482492   -1.419728  
  7.886   -0.079   0.235   0.098   0.622619   0.595267   4.121    7.219    5.181   -1.364228   -1.545368  
  7.886   -0.036   0.148   0.05    0.698619   1.177073   5.49     8.138    4.6     -1.368348   -1.335294  
  7.886   -0.077   0.218   0.092   0.753012   0.863336   6.6      10.586   5.559   -1.525298   -1.34607   
  7.886   -0.112   0.232   0.073   0.816618   0.766849   7.599    11.391   5.797   -1.894024   -1.972563  
  7.886   -0.022   0.123   0.058   0.628762   1.466812   4.184    6.584    3.752   -1.869521   -1.833985  
  7.886   -0.016   0.122   0.032   0.303391   0.75154    4.789    7.601    4.305   -1.595984   -1.825282  
  7.886   -0.092   0.208   0.065   0.857242   1.078248   5.286    9.16     5.53    -1.643208   -1.795226  
  7.886   -0.013   0.098   0.021   0.480946   1.499322   8.859    12.123   4.927   -1.687995   -2.045104  
  7.886   -0.045   0.167   0.063   0.842874   1.190861   6.736    10.709   6.211   -1.437392   -1.381672  
  7.886   -0.002   0.103   0.026   0.186038   0.412706   8.982    12.665   5.991   -1.623832   -1.938793  
  7.886   -0.061   0.186   0.078   0.771195   1.010538   7.512    10.806   4.683   -1.777948   -1.927326  
  7.886   -0.031   0.136   0.031   0.520412   -0.009071  5.562    9.598    5.177   -1.781281   -1.930176  
  7.886   -0.118   0.264   0.104   0.885577   0.871805   4.825    8.102    4.303   -1.453228   -1.53201   
  7.886   -0.106   0.236   0.104   0.894025   0.906443   4.267    8.042    5.701   -1.812734   -1.747165  
  7.886   -0.021   0.111   0.055   0.853762   1.306465   8.331    13.209   7.546   -1.967372   -2.21176   
  7.886   -0.042   0.178   0.058   0.646201   1.054762   5.628    9.05     4.463   -2.228324   -2.629334  
  7.886   -0.056   0.16    0.06    0.70529    0.928934   6.069    9.838    6.358   -1.826431   -2.219101  
  7.886   -0.068   0.191   0.081   0.74009    0.716622   7.877    10.511   4.054   -1.861398   -2.539743  
  7.886   -0.084   0.202   0.08    0.904421   1.329329   6.833    9.876    4.443   -1.824934   -1.755628  
  7.886   -0.068   0.197   0.076   0.92712    1.296085   6.59     7.988    3.37    -1.648416   -2.231165  
  7.886   -0.059   0.171   0.081   0.865072   1.10627    9.035    13.891   5.272   -1.769792   -1.838211  
  7.886   -0.089   0.207   0.054   0.662824   0.437823   9.388    11.701   3.111   -1.441076   -1.642428  
  7.886   -0.062   0.197   0.077   0.610393   0.7108     8.361    12.839   6.002   -1.889768   -2.188905  
  7.886   -0.058   0.145   0.061   0.871677   1.473015   7.069    9.786    4.753   -1.44523    -1.330203  
  7.886   -0.105   0.245   0.093   0.820267   0.80382    8.431    11.626   5.689   -1.660551   -2.061639  
  7.886   -0.065   0.186   0.078   0.704232   0.725737   6.404    10.369   4.792   -1.41155    -1.094665  
  7.886   -0.06    0.188   0.076   0.731658   0.962197   7.008    11.182   5.743   -1.726492   -1.963696  
  7.886   -0.092   0.225   0.096   0.748112   0.747408   9.671    14.397   6.058   -1.541326   -1.365159  
  7.886   -0.058   0.193   0.075   0.796469   1.20849    6.832    11.386   6.012   -1.570008   -1.62494   
  7.886   -0.064   0.138   0.033   0.933991   1.650525   7.32     11.176   6.376   -1.550285   -1.836518  
  7.886   -0.036   0.148   0.052   0.777715   1.573276   9.963    17.475   8.057   -1.500235   -1.618009  
  7.886   -0.095   0.244   0.108   0.814184   0.962811   8.863    12.421   5.004   -1.805863   -2.195763  
  7.886   -0.048   0.17    0.053   0.574613   0.568153   4.756    7.365    4.195   -1.535735   -1.606929  
  7.886   -0.047   0.17    0.048   0.596246   0.59549    9.151    13.695   5.03    -1.565795   -1.797274  
  7.886   -0.082   0.165   0.067   0.887439   0.780074   10.688   16.397   6.333   -1.787696   -2.017152  
  7.886   -0.028   0.126   0.05    0.644939   0.938848   6.055    9.694    4.911   -1.467581   -1.53489   
  7.886   -0.078   0.205   0.083   0.762811   0.923674   11.93    17.417   6.749   -1.743587   -1.893015  
  7.886   -0.078   0.175   0.07    0.980186   1.426383   8.388    11.802   4.132   -1.854591   -2.144441  
  7.886   -0.067   0.209   0.084   0.694768   0.93005    11.856   18.49    7.897   -1.628517   -1.678871  
  7.886   -0.036   0.126   0.047   0.583013   0.790495   8.602    15.218   8.041   -1.6678     -1.679945  
  7.886   -0.07    0.221   0.089   0.551776   0.372311   6.38     10.931   5.299   -1.492747   -1.495381  
  7.886   -0.097   0.23    0.108   0.877602   0.968477   6.081    11.213   6.019   -1.330816   -1.423572  
  7.886   -0.1     0.215   0.092   0.870943   0.800037   8.115    11.44    6.164   -1.741026   -2.067887  
  7.886   -0.071   0.163   0.052   0.880495   1.11515    6.574    10.575   6.009   -1.766566   -1.838102  
  7.886   -0.054   0.169   0.056   0.665159   0.827664   4.948    8.152    3.373   -1.346463   -1.781579  
  7.886   -0.02    0.173   0.076   0.4299     0.340915   6.303    8.224    4.52    -2.190298   -2.831221  
  7.886   -0.081   0.185   0.061   0.931032   1.423724   6.453    10.118   5.891   -1.699823   -1.72479   
  7.886   -0.075   0.155   0.034   0.853784   0.715974   7.245    11.87    4.984   -1.672203   -1.531094  
  7.886   -0.041   0.143   0.047   0.692247   0.798893   7.231    12.025   6.362   -1.568906   -1.570951  
  7.886   -0.044   0.193   0.068   0.635044   0.831409   9.57     14.939   6.91    -1.793833   -1.990752  
  7.886   -0.032   0.123   0.036   0.338689   0.040188   7.721    12.334   5.281   -1.443907   -1.328795  
  7.886   -0.07    0.209   0.107   0.735332   0.767201   8.581    11.285   4.419   -1.877143   -2.332607  
  7.886   -0.049   0.157   0.065   0.75048    1.119596   6.715    10.675   4.741   -1.658145   -1.82269   
  7.886   -0.052   0.163   0.063   0.715775   0.735351   6.172    10.462   5.119   -1.566937   -1.735663  
  7.886   -0.102   0.226   0.088   1.028159   1.168546   6.658    9.247    3.507   -1.679688   -1.797388  
  7.886   -0.068   0.157   0.063   0.848883   1.010622   10.083   14.6     6.483   -1.551717   -1.643237  
  7.886   -0.054   0.157   0.055   0.691657   0.906553   2.645    4.042    2.741   -1.626858   -1.79597   
  7.886   -0.093   0.243   0.096   0.823153   1.046059   6.604    8.668    3.953   -1.619565   -1.596323  
  7.886   -0.039   0.174   0.061   0.386143   0.27277    7.754    11.378   6.245   -1.607661   -1.828465  
  7.886   -0.001   0.11    0.041   0.225194   0.677997   8.633    12.389   5.663   -1.969106   -2.390164  
  7.886   -0.038   0.16    0.061   0.412038   0.08972    8.256    14.031   6.595   -1.518041   -1.432424  
  7.886   -0.059   0.167   0.059   0.676041   0.780397   6.75     10.07    5.083   -1.796223   -2.018331  
  7.886   -0.064   0.217   0.108   0.813154   1.159364   7.805    11.656   6.807   -1.680941   -1.866642  
  7.89    -0.063   0.214   0.09    0.566115   0.64845    6.96     9.851    5.496   -1.54061    -1.673661  
  7.89    -0.033   0.129   0.044   0.511205   0.433359   8.455    11.845   4.343   -1.861961   -2.188717  
  7.89    -0.08    0.194   0.082   0.882496   0.856852   9.538    15.134   6.326   -2.067125   -2.472861  
  7.89    -0.053   0.162   0.092   0.90034    1.328756   2.336    4.931    3.257   -1.306188   -1.295401  
  7.89    -0.072   0.193   0.075   0.92333    1.093018   5.799    10.396   4.473   -1.771195   -1.727182  
  7.89    -0.1     0.227   0.093   0.854166   0.830813   6.896    9.807    5.089   -1.551767   -1.685105  
  7.89    -0.084   0.203   0.093   0.761136   0.711947   6.452    10.05    4.766   -1.399425   -1.580881  
  7.89    -0.072   0.196   0.073   0.73471    0.988748   5.592    8.941    5.19    -1.179856   -1.024441  
  7.89    -0.083   0.199   0.079   0.75476    0.565119   8.323    11.564   5.663   -1.664064   -1.725186  
  7.89    -0.013   0.143   0.056   0.298741   0.269635   9.464    14.19    5.591   -1.539389   -1.559597  
  7.89    -0.027   0.122   0.038   0.527943   0.575898   5.7      10.67    5.301   -1.519038   -1.488579  
  7.89    -0.098   0.198   0.074   0.886228   0.849999   11.277   17.86    8.621   -1.912098   -2.099357  
  7.89    -0.127   0.267   0.102   0.866236   0.875054   5.983    10.182   6.331   -1.940622   -1.987903  
  7.89    -0.026   0.155   0.032   0.573944   0.990043   6.055    10.879   5.626   -1.795375   -1.890218  
  7.89    -0.06    0.176   0.056   0.687792   0.873943   5.965    8.475    4.917   -1.69751    -1.850362  
  7.89    -0.043   0.167   0.068   0.541658   0.505526   5.943    8.593    3.456   -1.690737   -1.769067  
  7.89    -0.034   0.155   0.046   0.419614   0.149532   5.981    9.896    5.477   -1.74295    -1.821038  
  7.89    -0.049   0.164   0.06    0.65963    0.633506   8.602    14.512   7.066   -1.504043   -1.56813   
  7.89    -0.051   0.187   0.069   0.565338   0.486734   4.936    7.299    2.973   -1.537808   -1.7448    
  7.89    -0.025   0.12    0.029   0.663707   0.861715   6.565    10.282   5.867   -1.410403   -1.562637  
  7.89    -0.073   0.167   0.048   0.868592   1.082171   7.898    12.529   7.53    -1.572725   -1.705498  
  7.89    -0.042   0.161   0.06    0.639324   0.802964   6.799    10.322   5.672   -1.888983   -1.966345  
  7.89    -0.052   0.14    0.057   0.796446   1.001293   7.267    10.262   4.016   -1.836686   -2.310691  
  7.89    -0.099   0.196   0.074   1.075085   1.591019   8.849    13.375   7.149   -1.815272   -2.04001   
  7.89    -0.03    0.131   0.053   0.384927   0.239669   7.377    9.616    2.739   -1.740791   -2.282544  
  7.89    -0.018   0.137   0.059   0.361846   0.575198   7.969    12.023   4.787   -1.566313   -1.661411  
  7.89    -0.084   0.193   0.077   0.779189   0.630287   5.983    8.77     4.438   -1.668391   -1.807359  
  7.89    -0.076   0.22    0.08    0.605877   0.56522    5.342    8.319    4.427   -1.51332    -1.614152  
  7.89    -0.04    0.158   0.051   0.536747   0.518578   9.742    14.711   6.675   -1.819178   -2.117843  
  7.89    -0.012   0.108   0.049   0.726752   1.71834    8.863    12.744   6.125   -1.621919   -1.942727  
  7.89    -0.033   0.163   0.062   0.496545   0.805275   8.08     11.169   3.399   -1.529743   -1.653101  
  7.89    -0.04    0.171   0.078   0.487659   0.4821     5.009    7.452    3.373   -1.153485   -1.152674  
  7.89    -0.088   0.194   0.082   0.907633   1.172404   6.755    10.649   5.722   -1.816568   -1.811725  
  7.89    -0.081   0.189   0.077   0.931548   1.224962   5.458    8.163    3.458   -1.669319   -1.919008  
  7.89    -0.083   0.195   0.082   0.719511   0.560275   5.715    8.041    4.386   -1.830231   -2.095278  
  7.89    -0.101   0.214   0.079   0.855403   0.85255    6.912    10.152   4.727   -1.541629   -1.456626  
  7.89    -0.048   0.147   0.048   0.523024   0.595657   8.376    10.431   4.446   -1.660709   -2.23372   
  7.89    -0.069   0.187   0.057   0.650315   0.608402   6.953    10.738   5.591   -1.541203   -1.648854  
  7.89    -0.066   0.176   0.069   0.718678   0.728335   4.187    5.782    2.229   -1.561045   -1.57989   
  7.89    -0.001   0.152   0.054   0.33128    0.715877   8.909    15.124   7.639   -1.818201   -2.061511  
  7.89    -0.108   0.246   0.084   0.689753   0.524349   7.692    11.171   4.176   -1.553631   -1.712197  
  7.89    -0.072   0.169   0.047   0.711925   0.646826   8.693    14.167   7.757   -1.808383   -1.946456  
  7.89    -0.091   0.238   0.092   0.807935   0.93291    4.007    5.932    2.743   -1.585024   -1.735463  
  7.89    -0.071   0.155   0.086   1.009691   1.134661   5.292    8.703    3.329   -1.49478    -1.514359  
  7.89    -0.1     0.233   0.092   1.004305   1.3282     6.604    11.009   4.664   -1.554828   -1.730905  
  7.89    -0.112   0.274   0.122   0.895579   1.176364   7.116    12.143   5.673   -1.305243   -1.686118  
  7.89    -0.048   0.149   0.044   0.568396   0.657455   7.155    10.194   4.625   -1.560256   -1.77876   
  7.89    -0.024   0.102   0.024   0.568102   1.322783   8.072    12.29    5.054   -1.774487   -1.822558  
  7.89    -0.045   0.134   0.048   0.68037    1.389957   6.349    9.968    4.533   -2.061586   -2.443561  
  7.89    -0.102   0.233   0.087   0.726514   0.569626   9.408    15.358   7.688   -1.935027   -2.270344  
  7.89    -0.026   0.154   0.071   0.460547   0.620998   8.913    13.142   5.752   -1.789863   -1.994106  
  7.89    -0.035   0.175   0.065   0.525772   0.823511   7.181    11.841   5.692   -1.724896   -1.783004  
  7.89    -0.084   0.181   0.052   0.851945   1.116525   7.035    11.279   6.017   -1.503157   -1.66417   
  7.89    -0.11    0.24    0.088   0.858677   0.78155    9.686    14.85    7.215   -1.632078   -1.981453  
  7.89    -0.03    0.135   0.031   0.532962   0.888306   10.702   15.116   6.424   -1.792084   -2.15737   
  7.89    -0.019   0.114   0.013   0.286112   1.022354   6.891    8.915    4.068   -1.840564   -2.436083  
  7.89    -0.056   0.161   0.043   0.530659   0.393253   9.378    15.155   7.21    -2.119719   -2.501611  
  7.89    -0.044   0.159   0.067   0.608628   0.721106   9.599    13.227   5.145   -1.906049   -2.310507  
  7.89    -0.055   0.179   0.051   0.631785   0.97689    7.987    12.092   5.896   -1.514191   -1.576271  
  7.89    -0.071   0.213   0.101   0.556227   0.361612   5.927    10.512   6.555   -1.617964   -1.974507  
  7.89    -0.1     0.253   0.113   0.863011   0.971557   6.965    11.897   6.55    -1.944057   -2.050809  
  7.89    -0.102   0.208   0.063   0.800541   0.604599   8.002    10.952   4.818   -1.923228   -2.32705   
  7.89    -0.099   0.212   0.093   0.878357   1.026239   3.425    4.062    1.712   -1.589815   -1.296819  
  7.89    -0.055   0.137   0.037   0.674465   0.43766    12.907   19.175   7.391   -1.807783   -2.094995  
  7.89    -0.073   0.185   0.061   0.775048   0.749985   9.04     12.593   5.183   -1.616031   -1.463645  
  7.89    -0.006   0.133   0.064   0.131039   0.223021   9.142    13.327   6.015   -1.937122   -2.236546  
  7.89    -0.087   0.195   0.085   0.804696   0.932139   4.785    7.35     4.347   -1.881935   -2.062203  
  7.89    -0.028   0.129   0.049   0.622932   1.256932   7.903    13.123   6.292   -1.688815   -1.81038   
  7.89    -0.064   0.164   0.055   0.578542   -0.043679  6.918    11.264   5.286   -2.010709   -2.075095  
  7.89    -0.067   0.197   0.082   0.701989   0.873858   8.203    12.306   5.011   -1.682315   -1.815765  
  7.89    -0.067   0.179   0.052   0.714911   0.912721   6.985    11.057   5.489   -1.601433   -1.648229  
  7.89    -0.077   0.182   0.056   0.844911   1.047738   7.892    11.298   4.952   -1.546939   -1.705942  
  7.89    -0.043   0.152   0.065   0.701448   1.156935   7.576    12.399   6.837   -1.616825   -1.805808  
  7.89    -0.062   0.178   0.093   0.717188   0.902961   8.442    13.374   6.815   -1.809559   -1.947215  
  7.89    -0.022   0.135   0.066   0.481476   0.500679   6.636    10.292   5.398   -1.546018   -1.335785  
  7.89    -0.092   0.231   0.088   0.847807   1.067718   8.03     11.081   4.486   -1.820911   -2.324852  
  7.89    -0.075   0.176   0.059   0.903315   1.180199   5.451    8.708    3.933   -1.600026   -1.512295  
  7.89    -0.106   0.266   0.114   0.786181   0.812131   6.801    9.826    5.494   -1.841757   -2.11263   
  7.89    -0.073   0.174   0.06    0.826873   1.122349   7.176    10.931   5.519   -1.885425   -2.082782  
  7.89    -0.069   0.178   0.076   0.887249   1.024453   3.096    6.098    3.39    -1.466979   -1.691212  
  7.89    -0.026   0.152   0.077   0.196163   0.059422   6.768    9.752    4.739   -1.943652   -2.307989  
  7.89    -0.064   0.155   0.059   0.988346   1.369544   4.691    6.069    2.047   -1.434026   -1.2702    
  7.89    -0.063   0.231   0.098   0.564866   0.558096   5.219    7.706    4.013   -1.472106   -1.655463  
  7.89    -0.056   0.186   0.106   0.649107   0.708515   8.599    15.008   7.162   -1.579641   -1.55026   
  7.89    -0.041   0.16    0.054   0.566987   0.713109   10.185   16.288   7.484   -1.616551   -1.711481  
  7.89    -0.121   0.231   0.059   0.859277   0.902513   6.287    8.91     3.933   -1.409102   -1.618676  
  7.89    -0.039   0.129   0.043   0.802597   1.240504   4.996    7.125    4.083   -1.37026    -1.575368  
  7.89    -0.051   0.153   0.062   0.539932   0.531984   5.018    7.721    5.44    -1.850962   -2.289996  
  7.89    -0.039   0.165   0.063   0.594156   0.96976    7.293    11.606   4.797   -1.919773   -1.953377  
  7.89    -0.078   0.235   0.091   0.721047   0.890345   5.819    7.667    3.096   -1.610315   -1.45122   
  7.89    -0.044   0.146   0.058   0.438904   0.527759   6.434    11.63    6.797   -1.659721   -1.646889  
  7.89    -0.016   0.16    0.056   0.437      0.582994   10.215   14.451   5.936   -1.556536   -1.557466  
  7.89    -0.084   0.194   0.055   0.794942   0.944387   5.266    9.487    6.14    -1.905915   -2.255222  
  7.89    -0.08    0.22    0.086   0.788048   1.067037   8.518    11.3     4.961   -1.65354    -2.001778  
  7.89    -0.095   0.207   0.057   0.907626   1.157191   7.028    12.143   6.654   -1.421325   -1.600914  
  7.89    -0.029   0.173   0.067   0.510209   1.094662   7.206    12.672   6.411   -1.454053   -1.231868  
  7.89    -0.028   0.086   0.046   1.129974   1.618529   8.282    12.5     6.607   -1.646479   -1.837731  
  7.89    -0.032   0.152   0.071   0.631256   1.106009   7.295    11.197   5.466   -1.826108   -2.144032  
  7.89    -0.054   0.142   0.047   0.808929   1.032215   9.42     15.7     7.745   -1.724613   -1.801641  
  7.89    -0.045   0.163   0.05    0.591626   0.811122   8.921    13.51    5.36    -1.49297    -1.339021  
  7.894   -0.103   0.209   0.061   1.130697   1.353654   5.676    10.974   6.716   -1.925996   -1.999064  
  7.894   -0.041   0.172   0.047   0.61808    0.730133   8.178    13.71    6.78    -1.591629   -1.780247  
  7.894   -0.067   0.198   0.093   0.640017   0.621724   7.366    12.625   6.081   -1.691653   -1.733007  
  7.894   -0.057   0.188   0.063   0.75399    1.052923   7.738    12.062   6.919   -1.766718   -2.093897  
  7.894   -0.072   0.191   0.084   0.778542   0.910758   7.356    10.083   4.927   -1.519175   -1.754134  
  7.894   -0.057   0.19    0.067   0.645259   0.78388    13.307   19.522   8.054   -1.788977   -2.088999  
  7.894   -0.038   0.181   0.091   0.580353   0.575303   5.29     8.81     4.675   -1.275103   -1.171797  
  7.894   -0.089   0.236   0.098   0.778082   0.899198   7.278    10.064   4.956   -1.77717    -2.010003  
  7.894   -0.042   0.153   0.027   0.513552   0.648155   7.179    12.455   7.178   -1.879444   -2.09628   
  7.894   -0.04    0.172   0.051   0.528381   0.730851   8.571    12.737   5.318   -1.544069   -1.472634  
  7.894   -0.053   0.151   0.05    0.790522   1.032593   4.513    7.312    4.054   -1.996812   -2.13881   
  7.894   -0.054   0.206   0.086   0.60529    0.739003   5.094    7.938    4.001   -1.590648   -1.498179  
  7.894   -0.037   0.149   0.061   0.633412   0.745447   10.539   16.759   7.736   -1.573387   -1.620367  
  7.894   -0.053   0.175   0.074   0.637064   0.810607   3.157    3.092    2.555   -1.919314   -2.75599   
  7.894   -0.048   0.141   0.06    1.013164   1.483886   8.371    10.772   3.986   -1.75201    -1.958444  
  7.894   -0.041   0.155   0.054   0.583993   0.60583    4.51     8.847    4.831   -1.573463   -1.472078  
  7.894   -0.035   0.132   0.052   0.756157   1.003453   7.872    14.947   8.325   -1.961556   -2.005477  
  7.894   -0.061   0.167   0.063   0.59584    0.593934   7.391    10.328   5.351   -1.809372   -2.027458  
  7.894   -0.025   0.118   0.051   0.699436   1.123306   5.349    8.278    4.608   -1.846122   -2.243651  
  7.894   -0.059   0.179   0.05    0.62969    0.78661    7.175    10.623   4.885   -1.739915   -2.035218  
  7.894   -0.063   0.164   0.064   0.753301   1.150464   6.844    10.125   4.997   -1.814461   -2.217491  
  7.894   -0.047   0.151   0.063   0.774609   1.217077   8.626    13.295   5.314   -1.551181   -1.614322  
  7.894   -0.05    0.155   0.064   0.74088    1.036261   8.115    12.803   5.982   -1.738082   -1.712317  
  7.894   -0.05    0.143   0.029   0.695515   1.473481   10.012   16.599   7.853   -1.803976   -2.052972  
  7.894   -0.05    0.143   0.043   0.501844   0.615704   5.349    7.488    3.445   -1.332121   -1.553981  
  7.894   -0.081   0.206   0.088   0.632603   0.56936    11.507   15.625   6.18    -1.7072     -1.905565  
  7.894   -0.029   0.118   0.006   0.567304   0.342824   10.081   15.466   7.277   -1.601674   -1.602025  
  7.894   -0.026   0.132   0.053   0.550512   0.724491   11.908   18.137   7.771   -1.826719   -2.090428  
  7.894   -0.042   0.194   0.071   0.432421   0.462041   7.183    11.018   5.025   -1.860987   -1.901928  
  7.894   -0.052   0.209   0.09    0.451864   0.217299   6.623    10.335   5.422   -1.318047   -1.266497  
  7.894   -0.026   0.124   0.023   0.60455    0.907058   5.845    8.577    3.941   -1.64386    -1.71843   
  7.894   -0.058   0.16    0.05    0.656605   0.642987   7.2      11.226   5.592   -1.695859   -1.989089  
  7.894   -0.042   0.106   0.012   0.757069   0.976335   5.644    8.504    4.219   -1.652316   -1.634461  
  7.894   -0.085   0.217   0.069   0.680407   0.504788   8.43     13.451   6.394   -1.702181   -1.84344   
  7.894   -0.054   0.135   0.053   0.865706   1.018981   5.806    11.517   6.882   -1.571702   -1.576087  
  7.894   -0.098   0.252   0.1     0.756113   0.598785   7.842    10.782   3.955   -1.549815   -1.481925  
  7.894   -0.059   0.16    0.065   0.908451   1.583688   3.359    5.594    3.438   -1.336887   -1.685039  
  7.894   -0.058   0.201   0.071   0.59194    0.808553   8.304    13.446   8.042   -1.562923   -1.605139  
  7.894   -0.091   0.211   0.085   1.033774   1.421427   4.527    5.593    3.904   -1.808601   -2.651566  
  7.894   -0.02    0.168   0.079   0.45155    0.64423    7.83     11.47    5.612   -1.6072     -1.684548  
  7.894   -0.043   0.132   0.045   0.733981   0.941428   6.495    9.661    5.364   -1.52097    -1.570814  
  7.894   -0.085   0.215   0.094   0.804649   1.004982   8.104    13.055   5.936   -1.41734    -1.405145  
  7.894   -0.066   0.174   0.048   0.645286   0.410325   8.13     12.168   5.646   -1.538589   -1.541539  
  7.894   -0.069   0.174   0.06    0.818851   0.959161   7.516    11.46    4.796   -1.632182   -1.8222    
  7.894   -0.073   0.174   0.067   0.869815   0.92313    5.869    9.466    4.536   -1.48216    -1.537199  
  7.894   -0.102   0.216   0.077   0.845735   0.790425   6.258    9.921    5.576   -1.535473   -1.548738  
  7.894   -0.079   0.188   0.073   1.021973   1.316936   6.988    10.136   5.415   -1.583658   -1.825703  
  7.894   -0.06    0.151   0.051   0.767269   0.867773   5.456    10.165   5.86    -1.391057   -1.350994  
  7.894   -0.097   0.207   0.073   0.857693   0.82044    8.05     12.199   5.925   -1.959549   -2.10228   
  7.894   -0.072   0.199   0.066   0.749728   0.814519   6.987    9.626    3.598   -1.468975   -1.672589  
  7.894   -0.07    0.188   0.068   0.772856   1.053953   6.473    8.352    1.873   -1.849459   -2.022758  
  7.894   -0.048   0.17    0.038   0.622975   0.770408   7.901    12.538   6.28    -1.794392   -1.942209  
  7.894   -0.063   0.163   0.061   0.860321   1.085584   8.272    14.0     6.677   -1.691254   -1.79473   
  7.894   -0.072   0.202   0.086   0.642023   0.442624   7.601    11.428   5.702   -1.609253   -1.90161   
  7.894   -0.067   0.2     0.071   0.746856   0.893486   4.873    6.186    2.077   -1.48881    -1.988498  
  7.894   -0.089   0.224   0.094   0.77106    0.745714   3.94     8.02     5.62    -1.588403   -1.664358  
  7.894   -0.07    0.181   0.08    0.735845   1.008948   6.874    10.396   4.987   -1.453024   -1.521563  
  7.894   -0.046   0.153   0.059   0.715192   1.003151   6.835    9.876    5.239   -1.565424   -1.930389  
  7.894   -0.078   0.209   0.076   0.702359   0.704766   5.671    9.103    4.575   -1.437957   -1.482846  
  7.894   -0.065   0.185   0.076   0.807656   1.213805   9.529    14.473   7.993   -1.843111   -2.12002   
  7.894   -0.061   0.169   0.078   0.932563   1.103574   9.683    14.774   7.135   -1.774443   -1.707166  
  7.894   -0.068   0.191   0.08    0.791111   0.800269   8.423    13.718   7.608   -1.76785    -1.89423   
  7.894   -0.069   0.155   0.067   0.956005   1.360064   7.151    9.862    4.839   -1.707358   -1.885931  
  7.894   -0.066   0.15    0.049   0.930745   1.535366   5.968    9.092    4.868   -1.656862   -1.743315  
  7.894   -0.117   0.233   0.076   0.9515     1.035759   8.823    13.416   6.06    -1.838084   -2.197977  
  7.894   -0.063   0.205   0.081   0.721538   0.789063   9.01     15.589   7.962   -1.596257   -1.641806  
  7.894   -0.086   0.192   0.083   0.693734   0.695123   11.463   16.704   6.101   -1.655876   -1.527525  
  7.894   -0.076   0.161   0.055   0.813892   0.748185   6.227    8.176    4.142   -1.717319   -2.100134  
  7.894   -0.025   0.14    0.064   0.563729   0.660177   8.37     14.458   7.566   -1.910925   -2.016681  
  7.894   -0.072   0.182   0.069   0.876306   1.128489   9.704    13.734   6.417   -1.725758   -1.876935  
  7.894   -0.084   0.189   0.072   0.842726   1.031506   4.358    7.418    3.675   -1.512201   -1.745295  
  7.894   -0.049   0.146   0.05    0.655273   0.339704   8.236    11.63    5.748   -2.039319   -2.278601  
  7.894   -0.056   0.198   0.075   0.790831   1.211877   8.458    12.468   4.613   -1.616996   -1.812834  
  7.894   -0.04    0.116   0.034   0.641869   0.928955   10.793   15.133   6.169   -1.664295   -1.760452  
  7.894   -0.03    0.13    0.035   0.432013   0.35715    8.138    11.238   5.581   -1.763041   -2.055869  
  7.894   -0.022   0.122   0.037   0.445502   0.511117   9.232    14.599   6.369   -1.767394   -2.017791  
  7.894   -0.048   0.154   0.058   0.883233   1.170564   5.809    10.397   7.046   -1.923547   -2.114981  
  7.894   -0.099   0.238   0.087   0.825647   1.002739   5.823    8.41     2.421   -1.387529   -1.181813  
  7.894   -0.054   0.21    0.088   0.556022   0.449037   9.75     14.738   6.151   -1.501252   -1.433599  
  7.894   -0.053   0.147   0.053   0.827045   1.294986   3.697    7.942    4.538   -1.299269   -1.02669   
  7.894   -0.084   0.205   0.064   0.80183    0.676059   9.767    13.966   4.358   -1.643673   -1.89119   
  7.894   -0.066   0.169   0.038   0.520328   0.190185   6.742    10.691   5.93    -1.610038   -1.779063  
  7.894   -0.037   0.133   0.073   0.7645     1.247234   7.807    12.87    6.185   -1.473097   -1.688188  
  7.894   -0.057   0.186   0.075   0.702556   0.840399   6.676    10.241   6.136   -1.340463   -1.558201  
  7.894   -0.07    0.157   0.058   0.821706   1.159807   6.573    10.401   5.684   -1.6023     -1.727235  
  7.894   -0.069   0.2     0.074   0.70102    0.854029   8.391    14.668   7.275   -1.899554   -2.003884  
  7.894   -0.05    0.155   0.06    0.829119   1.408815   7.653    12.176   5.862   -1.684822   -1.703817  
  7.894   -0.11    0.233   0.07    0.898892   0.983915   9.061    14.431   8.29    -1.690241   -1.862045  
  7.894   -0.044   0.155   0.069   0.834429   1.168774   7.48     10.751   4.91    -1.373053   -1.527711  
  7.894   -0.032   0.147   0.055   0.435721   0.501354   7.628    11.244   6.476   -1.898307   -2.364344  
  7.894   -0.017   0.148   0.065   0.514652   1.243832   7.458    10.216   3.879   -1.702663   -2.008444  
  7.894   -0.053   0.187   0.067   0.720574   0.957343   8.921    14.555   6.745   -1.998053   -2.112012  
  7.894   -0.026   0.134   0.067   0.615898   0.921544   7.802    11.424   6.262   -1.733594   -1.837004  
  7.894   -0.068   0.226   0.079   0.749346   1.133365   6.95     10.241   4.944   -1.727245   -1.902301  
  7.894   -0.056   0.173   0.047   0.54395    0.62465    5.663    10.077   7.072   -1.582391   -1.820901  
  7.894   -0.076   0.195   0.087   0.75823    0.727728   4.762    7.95     4.152   -1.623255   -1.858658  
  7.894   -0.039   0.164   0.083   0.541918   0.684339   6.747    9.577    4.567   -1.92603    -2.368769  
  7.894   -0.043   0.191   0.085   0.503794   0.553225   5.801    9.502    5.043   -1.733193   -1.880009  
  7.894   -0.063   0.221   0.081   0.493992   0.284488   5.972    10.978   5.937   -1.598787   -1.540631  
  7.894   -0.068   0.172   0.066   0.692183   0.890412   9.286    13.533   5.78    -1.773134   -2.065024  
  7.898   -0.078   0.205   0.074   0.784535   0.861747   4.557    6.933    3.388   -1.580767   -1.635321  
  7.898   -0.083   0.214   0.069   0.661051   0.668356   10.121   17.564   8.176   -1.793762   -1.85149   
  7.898   -0.105   0.239   0.09    0.915893   1.124084   8.738    12.626   4.776   -1.689165   -1.846408  
  7.898   -0.091   0.214   0.072   0.68384    0.541111   7.451    10.28    4.623   -1.664328   -1.939569  
  7.898   -0.041   0.131   0.043   0.617339   1.179496   9.675    15.543   6.66    -1.55902    -1.517472  
  7.898   -0.049   0.155   0.062   0.505845   0.386686   9.33     12.54    3.049   -1.689733   -1.710448  
  7.898   -0.058   0.16    0.059   0.785218   1.075379   4.846    8.54     6.644   -1.931661   -2.130152  
  7.898   -0.059   0.183   0.066   0.588959   0.447513   5.299    10.441   7.61    -1.532339   -1.493971  
  7.898   -0.08    0.172   0.043   0.812629   1.111426   8.456    13.181   4.884   -1.63915    -1.647402  
  7.898   -0.04    0.152   0.044   0.744181   1.443903   6.408    11.318   6.427   -1.741856   -1.788849  
  7.898   -0.071   0.208   0.093   0.632516   0.537954   7.961    11.272   5.143   -1.80772    -1.97453   
  7.898   -0.081   0.227   0.097   0.568138   0.299398   4.302    6.856    2.776   -1.195481   -0.847891  
  7.898   -0.048   0.152   0.055   0.688522   1.156201   3.036    6.569    4.095   -1.568628   -1.49299   
  7.898   -0.042   0.164   0.063   0.577612   0.648493   7.325    12.097   4.502   -1.831177   -1.734939  
  7.898   -0.07    0.198   0.077   0.779445   0.856566   4.759    9.388    6.391   -1.328437   -1.627949  
  7.898   -0.061   0.157   0.059   0.861559   1.225188   7.469    12.198   5.534   -1.828941   -1.8437    
  7.898   -0.055   0.16    0.078   0.812141   1.036476   5.521    10.229   5.334   -1.543657   -1.346025  
  7.898   -0.059   0.186   0.055   0.69925    1.177919   8.773    14.347   6.399   -1.412601   -1.462231  
  7.898   -0.041   0.153   0.059   0.444406   0.565343   6.212    9.617    4.631   -1.590521   -1.883992  
  7.898   -0.012   0.173   0.078   0.152539   0.248838   7.002    12.6     6.656   -1.555646   -1.643564  
  7.898   -0.048   0.157   0.063   0.844601   1.164242   7.408    11.299   4.54    -1.690018   -1.832916  
  7.898   -0.036   0.137   0.041   0.672068   0.730489   9.013    12.904   5.641   -1.74215    -1.810054  
  7.898   -0.054   0.194   0.081   0.606467   0.66108    10.067   14.284   5.425   -1.542108   -1.666383  
  7.898   -0.061   0.183   0.046   0.625993   1.019475   7.889    11.588   4.804   -1.755591   -2.10786   
  7.898   -0.063   0.198   0.087   0.800159   0.848535   4.234    7.219    4.649   -1.265207   -1.381203  
  7.898   -0.073   0.217   0.078   0.708442   0.956604   4.362    7.733    3.409   -1.190626   -1.198286  
  7.898   -0.019   0.1     0.002   0.500842   1.563197   6.445    10.433   5.66    -1.678272   -1.740705  
  7.898   -0.092   0.221   0.077   0.844697   0.875213   9.02     13.994   7.26    -1.713605   -1.97528   
  7.898   -0.092   0.215   0.067   0.849485   0.792219   10.067   14.542   7.459   -1.81482    -2.110561  
  7.898   -0.063   0.19    0.047   0.659609   0.66863    8.714    15.296   7.308   -1.643002   -1.684326  
  7.898   -0.076   0.231   0.093   0.826182   0.973376   6.999    9.288    4.39    -1.808901   -2.405112  
  7.898   -0.036   0.157   0.062   0.553175   0.585374   7.045    10.379   5.13    -1.556492   -1.519389  
  7.898   -0.099   0.25    0.085   0.744217   0.525401   8.138    11.48    4.747   -1.599668   -1.902458  
  7.898   -0.057   0.197   0.078   0.645872   0.745818   7.299    10.88    5.504   -1.584883   -1.701088  
  7.898   -0.074   0.213   0.102   0.605076   0.45622    6.083    10.016   5.146   -1.378808   -1.379906  
  7.898   -0.074   0.183   0.073   0.632845   0.567038   5.757    7.743    3.002   -1.605403   -1.845496  
  7.898   -0.085   0.204   0.063   0.814802   0.985665   5.117    6.817    3.377   -1.507393   -1.853395  
  7.898   -0.03    0.133   0.036   0.496844   0.996705   9.184    14.72    7.239   -1.368682   -1.324682  
  7.898   -0.07    0.184   0.055   0.774833   0.812636   5.233    7.858    3.677   -1.497503   -1.268581  
  7.898   -0.058   0.164   0.043   0.786868   0.824991   6.169    10.271   5.094   -1.249072   -1.234658  
  7.898   -0.099   0.208   0.076   0.950635   1.088439   4.67     7.223    4.64    -1.870949   -2.315269  
  7.898   -0.058   0.179   0.063   0.724799   1.038284   6.52     10.592   6.455   -1.552531   -1.611743  
  7.898   -0.046   0.162   0.047   0.660032   0.568645   7.562    12.208   6.464   -1.497758   -1.740054  
  7.898   -0.079   0.2     0.086   0.872472   0.963769   7.881    11.805   5.434   -1.810726   -2.034206  
  7.898   -0.064   0.209   0.096   0.741829   0.897609   5.494    9.723    5.845   -1.871785   -2.059889  
  7.898   -0.021   0.14    0.039   0.272905   0.163789   5.778    8.461    4.006   -1.42075    -1.753836  
  7.898   -0.071   0.212   0.079   0.571797   0.598477   7.726    11.1     6.094   -1.947292   -2.265375  
  7.898   -0.046   0.153   0.055   0.885218   1.291233   6.437    10.165   4.446   -1.897202   -2.073032  
  7.898   -0.087   0.223   0.074   0.694059   0.606878   8.865    15.283   8.5     -1.669623   -1.827777  
  7.898   -0.038   0.148   0.047   0.697407   0.860645   6.967    10.989   4.75    -1.632111   -1.722963  
  7.898   -0.069   0.176   0.077   0.733567   0.788705   6.698    9.176    4.547   -1.712658   -1.94746   
  7.898   -0.057   0.19    0.071   0.745704   1.22335    7.63     12.575   6.471   -1.550806   -1.663242  
  7.898   -0.091   0.216   0.086   0.790061   0.744874   8.301    11.001   3.958   -1.767999   -2.018531  
  7.898   -0.057   0.16    0.035   0.696144   1.307858   7.849    13.717   6.93    -1.601933   -1.712921  
  7.898   -0.098   0.229   0.083   0.693061   0.553747   7.754    12.706   7.345   -1.489787   -1.462207  
  7.898   -0.045   0.147   0.059   0.647583   0.977211   10.369   15.664   7.264   -1.743251   -1.933055  
  7.898   -0.086   0.192   0.065   0.822825   0.901063   6.503    12.357   6.457   -1.838778   -1.899715  
  7.898   -0.059   0.17    0.057   0.595869   0.635259   8.034    11.607   4.511   -1.734481   -1.929884  
  7.898   -0.079   0.185   0.073   1.052209   1.400413   8.071    12.466   6.723   -1.888912   -2.120505  
  7.898   -0.069   0.219   0.117   0.668803   0.579013   8.031    12.017   5.223   -1.907052   -2.237442  
  7.898   -0.039   0.143   0.032   0.710064   1.276576   6.027    8.619    3.798   -1.337008   -1.787446  
  7.898   -0.1     0.202   0.052   0.863556   0.860635   8.398    12.348   6.908   -1.53565    -1.799348  
  7.898   -0.041   0.182   0.073   0.543586   0.502842   3.52     5.104    3.463   -1.261877   -1.621032  
  7.898   -0.074   0.197   0.053   0.7081     0.873464   3.172    6.354    4.439   -1.410888   -1.526051  
  7.898   -0.055   0.164   0.068   0.684464   0.738602   5.244    9.278    5.39    -1.486713   -1.426829  
  7.898   -0.09    0.199   0.07    0.83629    0.801873   7.106    10.837   3.798   -1.747442   -1.961647  
  7.898   -0.046   0.176   0.056   0.516311   0.792235   6.672    8.865    4.239   -1.866112   -2.444048  
  7.898   -0.107   0.225   0.069   0.868221   0.943012   4.614    8.925    7.552   -1.468835   -1.413455  
  7.898   -0.082   0.2     0.066   0.716224   0.690392   6.971    9.014    4.502   -1.548501   -1.822034  
  7.898   -0.096   0.194   0.061   1.008619   1.497059   11.199   17.709   7.822   -1.742751   -1.946414  
  7.898   -0.064   0.156   0.046   0.70151    0.828285   7.21     12.383   5.87    -1.642254   -1.767954  
  7.898   -0.084   0.223   0.093   0.851166   1.074891   9.903    15.391   6.784   -1.605754   -1.658175  
  7.898   -0.044   0.129   0.044   0.550259   0.7308     6.046    10.973   6.185   -1.818471   -1.89255   
  7.898   -0.068   0.181   0.093   1.015606   1.229844   8.343    12.735   5.054   -1.377711   -1.37759   
  7.898   -0.082   0.179   0.086   1.0367     1.352335   8.043    12.773   7.223   -1.601644   -1.737077  
  7.898   -0.08    0.204   0.079   0.814295   0.784055   8.88     12.881   4.909   -1.703561   -1.790816  
  7.898   -0.088   0.165   0.05    1.178591   1.566994   7.491    11.027   5.342   -1.560545   -1.80261   
  7.898   -0.049   0.199   0.074   0.561745   0.737057   8.057    12.83    6.124   -1.812418   -2.109468  
  7.898   -0.058   0.174   0.049   0.711077   0.811622   2.05     3.914    3.673   -1.387217   -1.064895  
  7.898   -0.034   0.152   0.054   0.537794   1.096706   9.79     16.783   8.228   -1.585587   -1.582474  
  7.898   -0.108   0.24    0.096   0.854262   1.076177   1.733    4.457    4.148   -1.156971   -1.455307  
  7.898   -0.111   0.283   0.101   0.954119   1.142229   11.86    16.507   5.098   -1.841083   -2.276588  
  7.898   -0.038   0.165   0.067   0.714513   1.270089   10.129   14.813   5.278   -1.732424   -1.705066  
  7.898   -0.067   0.192   0.059   0.681518   0.734857   10.361   13.326   7.089   -1.738001   -2.148988  
  7.898   -0.07    0.192   0.064   0.754695   1.127678   8.428    12.5     6.213   -1.660892   -1.767334  
  7.898   -0.042   0.16    0.062   0.587821   0.592833   6.687    9.892    4.248   -1.546232   -1.595402  
  7.898   -0.062   0.19    0.072   0.780118   1.045528   7.024    10.516   5.352   -1.683429   -1.616652  
  7.898   -0.042   0.142   0.061   0.74659    1.058313   6.069    10.432   4.886   -1.525821   -1.460669  
  7.898   -0.077   0.2     0.068   0.715631   0.647628   5.353    7.821    3.933   -1.704595   -1.922485  
  7.898   -0.083   0.193   0.047   0.6566     0.59219    9.795    15.852   7.4     -1.542229   -1.725867  
  7.898   -0.052   0.189   0.073   0.778049   0.981271   7.491    10.5     5.251   -1.466287   -1.561908  
  7.898   -0.026   0.113   0.024   0.561237   0.879063   9.524    15.604   7.598   -1.487004   -1.368675  
  7.898   -0.065   0.183   0.087   0.846157   1.162838   9.239    14.263   6.144   -1.581013   -1.661185  
  7.898   -0.078   0.203   0.078   0.730829   0.702518   7.661    13.275   7.071   -1.662918   -1.833725  
  7.898   -0.038   0.147   0.077   0.681766   0.981195   9.534    14.794   5.806   -1.869745   -2.162587  
  7.898   -0.059   0.206   0.097   0.719274   0.823557   6.347    11.054   5.829   -1.680416   -1.78736   
  7.898   -0.036   0.14    0.06    0.731304   1.494272   6.291    10.055   5.252   -1.562653   -1.87242   
  7.898   -0.032   0.147   0.043   0.576403   1.047109   9.097    13.413   6.325   -1.957934   -2.241771  
  7.898   -0.058   0.187   0.07    0.571155   0.496119   8.81     12.9     5.265   -1.452048   -1.600088  
  7.898   -0.055   0.151   0.049   0.601386   0.550028   8.601    12.146   4.681   -1.719099   -1.901227  
  7.902   -0.058   0.186   0.068   0.58549    0.779949   8.936    14.515   6.988   -1.619858   -1.711297  
  7.902   -0.026   0.155   0.069   0.439363   0.252709   5.505    6.16     1.768   -1.776203   -2.440325  
  7.902   -0.068   0.197   0.068   0.589576   0.532206   8.037    10.536   3.348   -1.560875   -1.797611  
  7.902   -0.076   0.159   0.062   1.031492   1.335885   6.223    10.831   6.662   -1.45442    -1.607419  
  7.902   -0.006   0.113   0.044   0.616421   1.423175   7.033    10.232   4.632   -1.611985   -1.818994  
  7.902   -0.053   0.203   0.075   0.653843   0.778472   7.601    11.709   5.207   -1.777391   -1.78282   
  7.902   -0.033   0.171   0.076   0.660946   0.890761   8.958    13.479   6.271   -1.642329   -1.779578  
  7.902   -0.052   0.126   0.021   0.652792   0.559002   10.088   15.408   6.682   -1.691957   -1.781149  
  7.902   -0.041   0.147   0.05    0.56781    0.836852   9.227    15.11    7.53    -1.654373   -1.85289   
  7.902   -0.035   0.14    0.059   0.760799   0.932286   4.413    7.004    3.833   -1.62547    -1.839641  
  7.902   -0.041   0.161   0.062   0.556364   0.649901   9.412    13.308   5.582   -1.68334    -1.81998   
  7.902   -0.052   0.164   0.064   0.603299   0.81791    7.918    13.101   5.924   -1.870122   -1.785229  
  7.902   -0.031   0.182   0.074   0.532802   0.795872   9.15     14.53    6.242   -1.682425   -1.709559  
  7.902   -0.078   0.186   0.06    0.807381   0.866317   9.312    13.934   6.724   -1.634949   -1.992258  
  7.902   -0.025   0.141   0.046   0.611044   1.218849   7.852    10.977   4.183   -1.442597   -1.57995   
  7.902   -0.065   0.206   0.075   0.676605   0.800819   8.89     14.504   6.09    -1.784675   -1.993321  
  7.902   -0.044   0.163   0.085   0.485521   0.381046   7.652    11.225   3.414   -1.725661   -1.85882   
  7.902   -0.053   0.148   0.059   0.551517   0.093859   5.719    9.585    6.148   -2.101656   -2.383845  
  7.902   -0.037   0.149   0.048   0.694427   0.945707   5.493    10.033   5.319   -1.364633   -1.238011  
  7.902   -0.054   0.167   0.064   0.750664   0.950135   7.694    12.438   4.946   -1.855448   -1.973588  
  7.902   -0.07    0.158   0.035   0.866372   0.670207   5.665    7.691    4.046   -1.643222   -2.015298  
  7.902   -0.079   0.169   0.067   0.984847   1.247214   8.64     13.121   6.802   -1.652415   -1.778548  
  7.902   0.006    0.108   0.019   0.229369   0.616044   11.469   16.887   6.585   -1.699744   -1.871305  
  7.902   -0.049   0.134   0.054   0.810157   1.131679   7.156    10.071   4.533   -1.604398   -1.828391  
  7.902   -0.062   0.187   0.077   0.621903   0.485453   8.881    14.796   6.618   -1.587248   -1.574105  
  7.902   -0.036   0.147   0.053   0.740517   1.155633   5.421    7.526    3.003   -1.719314   -1.9867    
  7.902   -0.078   0.191   0.071   0.802507   1.155982   7.034    11.321   5.851   -1.558518   -1.467121  
  7.902   -0.053   0.162   0.059   0.790132   0.929911   8.735    14.404   6.285   -1.684169   -1.861209  
  7.902   -0.025   0.109   0.045   0.711068   1.742597   6.478    10.733   6.072   -1.599144   -1.486655  
  7.902   -0.091   0.197   0.089   0.877188   0.949665   10.072   15.19    6.604   -1.854495   -2.317482  
  7.902   -0.066   0.156   0.071   0.801138   0.776783   8.179    12.185   5.427   -1.684208   -1.82537   
  7.902   -0.045   0.196   0.063   0.6381     0.706738   6.266    8.77     4.758   -1.952535   -2.114942  
  7.902   -0.057   0.185   0.081   0.786653   1.021669   5.992    10.951   5.458   -1.505843   -1.524223  
  7.902   -0.078   0.175   0.063   0.813046   0.921494   11.176   17.629   6.753   -1.842978   -1.915052  
  7.902   -0.062   0.169   0.058   0.758439   0.646448   10.591   16.257   7.651   -1.637104   -1.714985  
  7.902   -0.016   0.083   0.033   0.762393   1.59298    7.853    11.648   6.227   -1.480145   -1.556661  
  7.902   -0.073   0.182   0.079   0.970396   1.273065   8.834    13.027   4.014   -1.68975    -1.75085   
  7.902   -0.061   0.163   0.088   0.757043   1.214622   12.006   17.097   6.791   -1.764213   -1.940263  
  7.902   -0.077   0.21    0.079   0.693279   0.670686   9.263    13.719   6.023   -1.443632   -1.529741  
  7.902   -0.041   0.158   0.029   0.666084   1.344029   6.583    9.141    5.115   -1.169675   -1.315738  
  7.902   -0.044   0.196   0.07    0.53614    0.718002   9.219    13.816   5.619   -1.687882   -1.828304  
  7.902   -0.056   0.14    0.056   0.706989   0.83658    10.307   15.308   6.237   -1.628577   -1.783509  
  7.902   -0.014   0.111   0.055   0.524825   1.326215   7.952    11.5     5.796   -1.719913   -1.978862  
  7.902   -0.081   0.187   0.08    0.987793   1.199819   9.444    13.179   5.607   -1.791989   -2.060606  
  7.902   -0.057   0.143   0.061   0.711942   0.745527   4.839    7.4      4.559   -1.697744   -1.805653  
  7.902   -0.049   0.162   0.036   0.558272   0.456115   8.09     11.195   3.704   -1.727414   -1.987349  
  7.902   -0.044   0.175   0.047   0.558698   0.427414   3.697    7.037    4.651   -1.855274   -2.134349  
  7.902   -0.06    0.159   0.053   0.912489   1.095468   5.041    8.029    5.169   -1.637089   -2.026361  
  7.902   -0.066   0.147   0.059   0.969574   1.274283   5.132    8.199    4.789   -1.856734   -2.341867  
  7.902   -0.073   0.221   0.086   0.669695   0.902245   10.306   16.548   7.629   -1.808584   -1.893421  
  7.902   -0.072   0.209   0.091   0.524837   0.31915    8.828    14.277   6.576   -1.578376   -1.690053  
  7.902   -0.055   0.198   0.066   0.724946   1.320423   9.391    13.579   6.111   -1.799138   -2.000451  
  7.902   -0.042   0.164   0.075   0.689691   0.869942   7.89     12.57    5.873   -1.550313   -1.843343  
  7.902   -0.02    0.161   0.068   0.383734   0.492907   6.544    11.074   6.147   -1.870282   -2.066456  
  7.902   -0.078   0.196   0.082   0.908216   1.301669   6.135    9.3      4.706   -1.711509   -2.097793  
  7.902   -0.154   0.308   0.118   0.927968   0.916338   8.593    13.92    6.791   -1.412609   -1.465039  
  7.902   -0.05    0.165   0.07    0.460721   0.38515    7.997    12.517   5.083   -1.996243   -2.274295  
  7.902   -0.081   0.206   0.089   0.798673   0.821346   8.088    13.456   6.837   -1.831997   -2.09981   
  7.902   -0.054   0.152   0.051   0.822635   1.074165   6.586    7.747    2.755   -1.71411    -1.942518  
  7.902   -0.038   0.154   0.06    0.554416   0.962672   5.607    7.982    4.621   -1.493996   -1.973347  
  7.902   -0.037   0.189   0.091   0.630071   0.859104   7.663    11.382   4.34    -1.585004   -1.679361  
  7.902   -0.036   0.138   0.07    0.78876    1.37833    10.325   16.435   7.818   -1.743679   -1.896757  
  7.902   -0.06    0.176   0.074   0.677518   0.889703   9.801    14.154   4.862   -1.717159   -1.927479  
  7.902   -0.084   0.224   0.075   0.689087   0.730416   7.605    11.747   5.776   -1.487601   -1.868616  
  7.902   -0.077   0.226   0.099   0.683547   0.612481   8.129    11.647   4.267   -1.487008   -1.223018  
  7.902   -0.081   0.183   0.061   0.791124   0.890336   5.547    7.002    2.381   -1.668212   -2.12039   
  7.902   -0.05    0.179   0.115   0.73561    0.881061   5.925    8.805    4.07    -1.435977   -1.245122  
  7.902   -0.073   0.206   0.073   0.795094   0.884207   6.723    11.516   5.134   -1.91393    -1.964308  
  7.902   -0.011   0.113   0.04    0.203392   0.390127   8.445    14.16    7.243   -1.601613   -1.545854  
  7.902   -0.083   0.194   0.074   0.768877   0.564651   6.278    10.72    6.12    -1.939689   -2.147541  
  7.902   -0.076   0.184   0.053   0.751318   0.865434   7.382    11.292   5.593   -1.49669    -1.827567  
  7.902   -0.057   0.176   0.057   0.70058    0.972404   11.501   17.31    7.466   -1.746182   -1.97168   
  7.902   -0.04    0.131   0.034   0.6491     0.927119   5.934    9.195    3.629   -1.547236   -1.653103  
  7.902   -0.081   0.184   0.069   0.835673   0.872887   6.141    9.633    5.94    -1.87336    -2.220928  
  7.902   -0.074   0.17    0.059   0.691945   0.610156   7.77     13.269   7.183   -1.41785    -1.378866  
  7.902   0.009    0.129   0.052   0.151108   0.513798   8.938    12.971   4.884   -1.654286   -1.790652  
  7.902   -0.07    0.182   0.058   0.785142   1.17346    5.859    10.158   5.647   -1.406753   -1.54694   
  7.902   -0.062   0.202   0.07    0.685588   0.943017   6.111    8.86     3.934   -1.850676   -1.874989  
  7.902   -0.05    0.179   0.082   0.71331    1.045501   4.381    7.231    4.516   -1.780177   -1.733355  
  7.902   -0.074   0.171   0.056   0.66406    0.727776   8.2      12.03    5.223   -1.52415    -1.545921  
  7.902   -0.059   0.176   0.049   0.616996   0.635423   5.01     9.328    5.58    -1.616612   -1.745145  
  7.902   -0.101   0.231   0.08    0.77233    0.866301   8.775    14.37    7.74    -1.634822   -1.775185  
  7.902   -0.079   0.183   0.075   0.801449   1.064729   6.162    10.736   4.893   -2.077683   -2.309798  
  7.902   -0.039   0.146   0.044   0.360771   0.189376   7.067    10.702   5.223   -2.007809   -2.29991   
  7.902   -0.1     0.211   0.08    0.852198   1.015124   7.854    12.526   6.381   -1.663144   -1.79217   
  7.902   -0.079   0.192   0.067   0.820284   0.927063   9.74     15.069   8.074   -1.979166   -2.340432  
  7.902   -0.05    0.166   0.067   0.765156   1.042066   7.93     11.729   6.372   -1.739228   -2.107032  
  7.902   -0.113   0.234   0.075   0.867768   0.712032   10.375   14.921   6.765   -1.59108    -1.714138  
  7.902   -0.061   0.184   0.071   0.771989   1.038517   12.398   17.716   7.665   -1.555368   -1.629919  
  7.902   -0.044   0.172   0.075   0.569884   0.555591   8.152    13.048   6.059   -1.547994   -1.717308  
  7.902   -0.054   0.17    0.045   0.602983   0.73279    10.721   16.647   7.266   -1.705625   -1.962053  
  7.902   -0.001   0.108   0.043   0.672416   1.540034   3.564    5.249    1.919   -1.718837   -1.867802  
  7.902   -0.054   0.155   0.066   0.968819   1.450028   8.778    14.641   6.778   -1.566772   -1.457261  
  7.902   -0.041   0.155   0.068   0.650346   1.002898   4.338    9.601    5.301   -0.98236    -1.00194   
  7.902   -0.065   0.177   0.057   0.630518   0.644152   9.082    14.925   7.955   -1.771364   -1.836041  
  7.902   -0.077   0.198   0.069   0.773106   0.846449   8.105    13.878   8.399   -1.594101   -1.677791  
  7.902   -0.005   0.145   0.061   0.214121   0.281831   8.84     14.441   6.507   -1.858972   -2.078919  
  7.902   -0.051   0.163   0.061   0.752488   0.959854   5.921    7.881    3.426   -1.80514    -1.827715  
  7.902   -0.068   0.227   0.113   0.667564   0.751704   6.882    12.312   6.781   -1.664675   -1.616296  
  7.902   -0.088   0.19    0.052   0.842886   0.911418   9.572    13.783   6.561   -1.812782   -2.053988  
  7.906   -0.014   0.125   0.024   0.344438   0.029581   5.348    8.431    4.957   -1.958777   -2.192792  
  7.906   -0.069   0.194   0.08    0.808725   0.907277   7.043    9.877    4.468   -1.722164   -2.095522  
  7.906   -0.075   0.2     0.075   0.646124   0.604329   10.897   16.798   7.997   -1.685301   -1.753344  
  7.906   -0.071   0.201   0.087   0.577883   0.451856   8.396    11.374   4.188   -1.848543   -2.077823  
  7.906   -0.092   0.202   0.077   0.774243   0.785695   5.388    9.644    5.703   -1.610251   -1.603806  
  7.906   -0.079   0.199   0.082   0.818096   1.163273   6.629    10.746   5.397   -1.800691   -1.795573  
  7.906   -0.04    0.14    0.039   0.408975   0.235678   6.922    11.761   7.0     -1.639631   -1.835719  
  7.906   -0.007   0.11    0.039   0.56895    1.470627   3.841    6.657    3.536   -1.575633   -1.835702  
  7.906   -0.045   0.181   0.07    0.542098   0.60412    10.095   15.955   6.156   -1.706483   -1.818243  
  7.906   -0.059   0.132   0.047   0.919029   1.373388   7.583    11.902   5.864   -1.945563   -2.300379  
  7.906   -0.039   0.17    0.049   0.477673   0.291805   7.266    9.956    3.661   -1.590808   -1.897795  
  7.906   -0.05    0.162   0.053   0.552454   0.673475   7.354    12.086   6.312   -1.515043   -1.560027  
  7.906   -0.08    0.196   0.073   0.652286   0.468742   7.456    12.303   6.985   -1.744206   -2.09458   
  7.906   -0.085   0.19    0.072   0.808162   0.982053   4.595    8.45     5.443   -1.224388   -1.117638  
  7.906   -0.065   0.195   0.079   0.770397   1.074677   9.058    14.677   6.66    -1.699834   -1.903161  
  7.906   -0.032   0.142   0.06    0.504782   0.847897   5.642    8.981    4.826   -1.597324   -1.558173  
  7.906   -0.047   0.175   0.08    0.704301   0.917649   6.865    10.494   5.052   -1.455881   -1.444419  
  7.906   -0.094   0.234   0.091   0.844783   1.005302   4.385    8.75     5.296   -1.838788   -2.002964  
  7.906   -0.086   0.219   0.09    0.900734   1.288996   8.086    12.408   4.607   -1.643702   -1.875541  
  7.906   -0.093   0.203   0.088   1.102952   1.366852   5.387    7.725    3.353   -1.630391   -1.972875  
  7.906   -0.033   0.156   0.073   0.651252   1.155435   6.812    11.977   6.687   -1.407073   -1.277998  
  7.906   -0.076   0.178   0.053   0.828959   0.783352   7.999    12.805   5.583   -1.672006   -1.692345  
  7.906   -0.044   0.169   0.062   0.57643    0.619662   10.588   15.266   7.088   -1.794656   -2.128267  
  7.906   -0.033   0.119   0.062   0.882634   1.664631   6.945    10.869   5.346   -1.626539   -1.977266  
  7.906   -0.035   0.159   0.051   0.507671   0.684627   10.413   18.022   8.046   -1.514172   -1.461494  
  7.906   -0.024   0.138   0.054   0.30131    0.383921   7.826    12.244   6.376   -1.792684   -1.987335  
  7.906   -0.059   0.176   0.066   0.794672   0.961816   7.593    12.765   6.352   -2.028906   -2.155344  
  7.906   -0.012   0.142   0.055   0.501451   1.158978   7.434    10.342   4.044   -1.452649   -1.529159  
  7.906   -0.066   0.159   0.051   0.706417   0.629034   6.497    9.931    4.748   -1.613497   -1.608472  
  7.906   -0.085   0.211   0.077   0.787454   0.920253   10.494   17.683   8.397   -1.947625   -2.196445  
  7.906   -0.056   0.157   0.078   0.65224    0.673719   6.112    9.394    5.055   -2.090878   -2.500897  
  7.906   -0.087   0.221   0.064   0.668208   0.431815   7.384    10.688   5.88    -1.838325   -2.429272  
  7.906   -0.053   0.148   0.072   0.932508   1.418362   8.172    12.11    5.032   -1.632515   -1.652947  
  7.906   -0.064   0.181   0.069   0.812073   1.268768   7.799    10.339   4.257   -1.617965   -1.752574  
  7.906   -0.05    0.172   0.067   0.698887   1.012821   6.204    10.303   5.292   -1.551595   -1.757097  
  7.906   -0.06    0.166   0.037   0.585319   0.252605   8.287    12.538   6.121   -1.890611   -2.212822  
  7.906   -0.046   0.158   0.062   0.893477   1.288661   5.659    8.566    5.941   -1.865385   -2.189646  
  7.906   -0.059   0.212   0.079   0.505551   0.528065   7.364    11.185   4.823   -1.595292   -1.707378  
  7.906   -0.062   0.187   0.064   0.711077   0.810215   7.41     12.761   5.738   -1.559019   -1.498379  
  7.906   -0.031   0.175   0.072   0.484645   0.801886   6.059    7.947    4.443   -1.736545   -2.379835  
  7.906   -0.042   0.161   0.066   0.650772   0.981333   7.703    11.757   6.333   -1.682102   -1.755832  
  7.906   -0.024   0.148   0.047   0.394466   0.325202   9.569    15.275   6.707   -1.650101   -1.608917  
  7.906   -0.04    0.126   0.051   0.660058   1.114414   7.09     11.534   5.793   -1.782092   -1.971506  
  7.906   -0.069   0.193   0.051   0.539065   0.487633   8.993    12.924   5.475   -1.718234   -1.637743  
  7.906   -0.056   0.136   0.028   0.830536   1.675173   5.813    10.843   6.23    -1.37429    -1.438275  
  7.906   -0.039   0.178   0.087   0.512682   0.655405   9.311    14.285   6.381   -1.618134   -1.660027  
  7.906   -0.045   0.132   0.074   0.888999   1.265704   9.629    14.175   4.815   -1.737762   -1.988188  
  7.906   -0.036   0.136   0.044   0.512339   0.718479   5.929    9.917    3.927   -1.514963   -1.43335   
  7.906   -0.046   0.166   0.058   0.596544   0.673391   5.066    8.518    6.475   -1.53666    -1.667496  
  7.906   -0.031   0.121   0.035   0.4364     0.559438   11.856   19.021   9.284   -1.782512   -2.054957  
  7.906   -0.054   0.147   0.059   0.997488   1.702471   7.066    10.794   5.182   -1.599508   -1.855368  
  7.906   -0.046   0.169   0.071   0.637293   0.88856    8.184    13.34    7.155   -1.58303    -1.712574  
  7.906   -0.058   0.17    0.056   0.741353   0.854267   6.684    9.505    4.268   -1.75437    -1.891553  
  7.906   -0.013   0.116   0.032   0.323096   0.302241   6.925    10.785   5.189   -1.479651   -1.440412  
  7.906   -0.069   0.202   0.094   0.621061   0.407528   4.117    7.135    4.266   -1.864355   -1.991944  
  7.906   -0.053   0.2     0.079   0.532273   0.39202    5.725    9.472    4.761   -1.437423   -1.504542  
  7.906   -0.072   0.167   0.082   0.818363   0.741173   12.297   17.169   6.394   -1.908157   -2.218616  
  7.906   -0.009   0.118   0.033   0.239519   0.503292   8.2      12.125   5.271   -1.566228   -1.822993  
  7.906   -0.043   0.182   0.077   0.558443   0.756301   9.428    14.867   5.939   -1.723391   -1.743037  
  7.906   -0.06    0.184   0.095   0.821706   1.19119    6.723    8.692    3.139   -1.764931   -1.837834  
  7.906   -0.079   0.199   0.062   0.740964   0.70521    9.521    13.108   5.424   -1.721317   -1.871154  
  7.906   -0.068   0.197   0.072   0.834352   1.1468     6.718    9.444    4.168   -1.479817   -1.832817  
  7.906   -0.033   0.142   0.046   0.694674   1.248533   10.573   15.815   6.456   -1.662514   -1.656875  
  7.906   -0.054   0.187   0.07    0.68727    0.999242   5.381    8.098    3.723   -1.597653   -1.857521  
  7.906   -0.071   0.216   0.075   0.725701   0.829223   4.838    9.172    5.262   -1.571897   -1.479583  
  7.906   -0.092   0.201   0.087   0.889657   1.090743   8.985    13.7     7.621   -1.651149   -1.943827  
  7.906   -0.036   0.134   0.044   0.578006   0.544776   9.28     14.321   7.089   -1.999583   -2.338063  
  7.906   -0.039   0.155   0.08    0.819658   1.509575   6.295    11.748   6.415   -1.08104    -1.091809  
  7.906   -0.089   0.235   0.083   0.827176   0.942573   7.305    12.306   4.266   -1.865454   -2.17566   
  7.906   -0.012   0.129   0.05    0.448004   0.679475   6.139    8.243    4.227   -1.653866   -2.070509  
  7.906   -0.043   0.168   0.061   0.511334   0.768018   7.357    11.009   5.723   -1.401974   -1.394518  
  7.906   -0.049   0.173   0.061   0.708447   1.173136   6.829    11.096   4.809   -1.579597   -1.770888  
  7.906   -0.071   0.18    0.081   1.029528   1.399187   6.23     9.797    4.094   -1.862073   -2.253513  
  7.906   -0.084   0.182   0.061   0.728702   0.595014   7.232    11.008   5.565   -1.559034   -1.736164  
  7.906   -0.064   0.15    0.044   0.943538   1.114746   5.643    8.86     3.907   -1.640782   -1.641175  
  7.906   -0.006   0.129   0.046   0.247648   0.125804   6.382    10.449   5.96    -1.40927    -1.3591    
  7.906   -0.026   0.131   0.051   0.603174   1.419097   8.52     12.329   5.303   -1.931632   -2.200593  
  7.906   -0.093   0.192   0.086   1.071772   1.318406   8.284    11.947   5.445   -1.753453   -2.005346  
  7.906   -0.065   0.2     0.089   0.62784    0.678929   6.214    8.067    4.311   -1.671244   -2.165653  
  7.906   -0.033   0.145   0.047   0.717408   1.368098   6.253    9.231    4.413   -1.45694    -1.535604  
  7.906   -0.048   0.156   0.069   0.451412   0.365083   4.926    7.118    1.407   -1.229469   -1.666513  
  7.906   -0.047   0.16    0.052   0.583602   0.471      6.845    11.211   5.849   -1.350265   -1.306152  
  7.906   -0.082   0.197   0.073   0.919123   1.204886   5.793    10.711   5.773   -1.661835   -1.979932  
  7.906   -0.056   0.156   0.039   0.594081   0.305335   7.445    13.467   7.921   -1.482327   -1.682547  
  7.906   -0.036   0.138   0.038   0.50476    1.586874   9.141    14.352   6.237   -1.669851   -1.760977  
  7.906   -0.038   0.145   0.05    0.779053   1.179346   7.636    11.707   4.219   -1.58064    -1.766514  
  7.906   -0.087   0.214   0.061   0.726314   0.834427   2.635    4.84     3.024   -2.123392   -2.390592  
  7.906   -0.062   0.165   0.061   0.626328   0.62937    7.217    10.487   3.903   -1.65598    -1.739233  
  7.906   -0.045   0.168   0.072   0.670886   0.938321   7.15     11.663   6.295   -1.643401   -1.766456  
  7.906   -0.055   0.193   0.068   0.536562   0.431487   9.588    15.187   7.872   -1.798326   -1.849628  
  7.906   -0.017   0.143   0.034   0.463403   0.939549   5.139    7.18     2.62    -1.521448   -1.964859  
  7.906   -0.059   0.162   0.063   0.846812   1.297044   10.493   15.333   6.751   -1.902594   -2.264938  
  7.906   -0.05    0.14    0.042   0.845634   1.281099   7.968    11.812   5.254   -1.614264   -2.004083  
  7.906   -0.108   0.26    0.1     0.747167   0.537048   6.776    9.768    4.501   -1.640343   -1.615243  
  7.906   -0.027   0.168   0.065   0.538335   0.996226   6.484    10.184   5.219   -1.583891   -1.65462   
  7.906   -0.074   0.171   0.07    0.666605   0.536485   9.975    16.59    8.752   -1.911616   -2.017813  
  7.906   -0.106   0.229   0.098   0.884222   1.047675   8.592    12.195   6.144   -1.476724   -1.421167  
  7.906   -0.042   0.164   0.06    0.585083   0.855882   6.627    10.041   4.467   -1.547186   -1.620465  
  7.906   -0.04    0.163   0.062   0.615849   0.925422   7.23     12.779   6.308   -1.926838   -1.983092  
  7.906   -0.098   0.206   0.076   0.913038   1.038046   7.062    10.452   5.646   -1.558281   -1.577326  
  7.91    -0.066   0.17    0.063   0.939566   1.281378   5.607    9.827    4.715   -1.546183   -1.455184  
  7.91    -0.06    0.174   0.04    0.669997   1.061102   7.331    9.183    4.055   -1.774484   -2.185294  
  7.91    -0.036   0.13    0.049   0.640056   1.136336   8.426    14.607   7.092   -1.6212     -1.511946  
  7.91    -0.049   0.161   0.056   0.603934   0.689246   5.649    9.614    5.363   -1.8354     -2.05663   
  7.91    -0.052   0.152   0.042   0.773601   1.148059   8.084    12.598   6.615   -1.935891   -1.89341   
  7.91    -0.082   0.209   0.073   0.836857   1.007236   7.42     10.283   4.869   -1.701844   -1.815223  
  7.91    -0.04    0.159   0.054   0.573101   0.521425   5.214    7.847    3.357   -1.442577   -1.705311  
  7.91    -0.054   0.138   0.045   0.758563   0.974037   8.797    15.578   7.903   -1.381892   -1.285366  
  7.91    -0.041   0.16    0.046   0.690755   0.695918   7.53     10.923   6.265   -1.79085    -2.23877   
  7.91    -0.089   0.227   0.076   0.705868   0.691282   7.759    11.605   5.248   -1.687093   -1.855601  
  7.91    -0.075   0.176   0.072   0.786609   0.844302   9.833    14.301   6.49    -1.479985   -1.573414  
  7.91    -0.064   0.175   0.06    0.691366   0.756537   7.37     11.098   5.085   -1.864661   -2.103538  
  7.91    -0.042   0.145   0.033   0.737284   1.349089   8.338    13.746   7.568   -1.476867   -1.496379  
  7.91    -0.07    0.196   0.063   0.745849   0.954012   6.381    10.263   4.963   -1.634711   -1.702703  
  7.91    -0.017   0.119   0.06    0.621611   0.987547   5.949    9.873    4.742   -1.825987   -2.117013  
  7.91    -0.049   0.149   0.041   0.602167   0.797385   6.405    9.986    5.388   -1.68173    -1.810376  
  7.91    0.014    0.138   0.051   0.303158   1.031729   6.615    10.883   5.993   -1.49465    -1.367081  
  7.91    -0.082   0.198   0.073   0.809267   0.991208   8.507    10.943   3.978   -1.609402   -1.719665  
  7.91    -0.098   0.209   0.099   0.763083   0.620228   4.917    8.985    5.682   -1.826622   -2.101883  
  7.91    -0.025   0.122   0.046   0.487873   0.708175   5.478    7.14     2.635   -1.566603   -1.81644   
  7.91    -0.072   0.179   0.075   0.884568   0.982093   5.403    9.645    5.53    -1.492358   -1.592854  
  7.91    -0.026   0.118   0.035   0.474923   0.368952   9.67     15.181   7.341   -1.791634   -2.15611   
  7.91    -0.032   0.158   0.048   0.712222   1.126532   9.865    14.576   5.46    -1.649913   -1.829832  
  7.91    -0.017   0.103   0.044   0.565146   1.487558   8.521    10.845   4.093   -1.516448   -1.734829  
  7.91    -0.041   0.131   0.043   0.630476   0.974118   4.823    7.911    5.012   -1.126237   -1.407071  
  7.91    -0.082   0.191   0.063   0.893445   1.10061    8.226    11.962   5.126   -1.492795   -1.570629  
  7.91    -0.066   0.194   0.091   0.934      1.3105     13.617   21.316   8.998   -1.605826   -1.622861  
  7.91    -0.06    0.149   0.039   0.804671   1.239882   5.649    7.444    3.896   -1.785802   -2.047265  
  7.91    -0.064   0.178   0.058   0.868981   1.288131   6.125    9.238    5.361   -1.49654    -1.554452  
  7.91    -0.054   0.178   0.081   0.622525   0.885869   3.508    6.494    4.181   -1.213023   -1.310374  
  7.91    -0.01    0.126   0.04    0.226295   0.271617   7.836    12.033   5.139   -1.673879   -1.817779  
  7.91    -0.069   0.177   0.08    1.004866   1.428321   9.431    14.707   7.504   -1.842764   -2.00144   
  7.91    -0.057   0.186   0.07    0.819293   1.323228   6.651    10.589   5.299   -1.851438   -1.986457  
  7.91    -0.06    0.156   0.05    0.747578   0.651804   9.979    14.599   6.521   -1.522385   -1.702078  
  7.91    -0.064   0.183   0.082   0.848114   1.132144   10.03    15.57    7.074   -1.755753   -1.901504  
  7.91    -0.04    0.176   0.071   0.674316   0.933312   11.44    17.869   7.898   -1.735089   -1.924714  
  7.91    -0.068   0.208   0.079   0.673044   0.673384   6.267    10.139   4.86    -1.726148   -1.59041   
  7.91    -0.07    0.182   0.066   0.591273   0.465229   7.051    9.779    4.743   -1.631219   -1.91731   
  7.91    -0.09    0.216   0.089   0.755415   0.773481   9.41     14.627   5.828   -1.40757    -1.407115  
  7.91    -0.06    0.186   0.086   0.724911   0.913615   5.888    10.11    5.698   -1.470028   -1.426719  
  7.91    -0.072   0.211   0.091   0.684812   0.713421   6.37     9.499    4.755   -1.649317   -2.040805  
  7.91    -0.057   0.185   0.082   0.547092   0.600496   6.014    10.694   7.052   -1.869718   -1.969311  
  7.91    -0.028   0.114   0.039   0.742407   1.913404   9.323    14.376   6.609   -1.570703   -1.772265  
  7.91    -0.063   0.217   0.099   0.77405    1.222565   6.208    10.728   4.96    -2.103121   -2.462495  
  7.91    -0.042   0.189   0.051   0.610725   0.881712   5.978    9.057    4.119   -1.965558   -2.150577  
  7.91    -0.108   0.237   0.093   0.970613   1.026334   5.493    9.89     5.395   -1.744467   -1.779088  
  7.91    -0.045   0.165   0.055   0.639748   0.891694   6.885    10.604   5.159   -1.669936   -1.626301  
  7.91    -0.016   0.093   0.029   0.661041   1.354413   7.983    11.112   4.941   -1.511937   -1.703385  
  7.91    -0.072   0.195   0.076   0.651075   0.431076   9.274    12.385   4.747   -1.661495   -1.932569  
  7.91    -0.086   0.237   0.092   0.816407   1.010169   9.824    14.514   5.789   -1.568624   -1.667215  
  7.91    -0.053   0.185   0.064   0.815965   1.296741   8.521    11.257   3.969   -1.623485   -1.950653  
  7.91    -0.065   0.165   0.047   0.643047   0.61225    7.085    11.623   6.08    -1.596533   -1.812326  
  7.91    -0.061   0.178   0.076   0.698328   0.981878   5.529    6.925    3.813   -1.605981   -1.834381  
  7.91    -0.033   0.128   0.04    0.54566    0.667667   7.601    11.823   5.209   -1.718395   -1.511161  
  7.91    -0.077   0.2     0.076   0.805058   0.816399   2.056    7.371    5.61    -0.917902   -1.150377  
  7.91    -0.09    0.201   0.049   0.807639   0.943368   6.528    11.249   5.755   -1.490867   -1.390674  
  7.91    -0.054   0.16    0.057   0.664632   0.80819    3.628    8.421    6.289   -1.299182   -1.310456  
  7.91    -0.003   0.112   0.009   0.190151   -0.973034  4.849    8.916    4.95    -1.412117   -1.547297  
  7.91    -0.006   0.141   0.04    0.307788   0.651176   9.128    15.058   7.41    -1.593415   -1.704231  
  7.91    -0.065   0.175   0.07    0.675566   0.870203   9.802    15.186   8.332   -1.804599   -1.908424  
  7.91    -0.008   0.116   0.032   0.359158   0.837703   8.538    13.181   6.449   -1.519528   -1.759096  
  7.91    -0.076   0.2     0.087   0.746902   0.829906   9.691    11.305   3.999   -1.653708   -2.00796   
  7.91    -0.032   0.102   0.03    0.510936   0.614057   5.8      6.627    3.514   -1.730134   -2.163051  
  7.91    -0.062   0.188   0.064   0.672361   0.94872    5.008    6.644    3.223   -1.422103   -1.468623  
  7.91    -0.058   0.15    0.062   0.986751   1.43794    6.475    11.672   6.229   -1.708884   -1.671243  
  7.91    -0.087   0.223   0.077   0.866646   1.097109   10.33    15.032   6.943   -1.631377   -1.83654   
  7.91    -0.066   0.185   0.07    0.799009   1.105067   7.648    10.197   5.204   -1.710582   -2.177674  
  7.91    -0.07    0.161   0.053   0.930484   1.509078   8.906    14.731   6.966   -1.7357     -1.836161  
  7.91    -0.074   0.189   0.067   0.796683   0.994705   5.535    8.83     5.162   -1.703706   -1.95324   
  7.91    -0.104   0.216   0.087   1.067832   1.370487   6.361    9.331    4.824   -1.734247   -1.94765   
  7.91    -0.049   0.141   0.047   0.722008   0.497384   2.896    5.682    4.566   -1.651685   -1.931172  
  7.91    -0.066   0.193   0.067   0.682906   0.656163   8.126    11.978   6.029   -1.980126   -2.43754   
  7.91    -0.085   0.223   0.086   0.707569   0.732751   10.206   14.245   5.792   -1.635018   -1.802374  
  7.91    -0.084   0.19    0.065   0.750786   0.576398   8.338    14.941   8.554   -1.685758   -1.884561  
  7.91    -0.078   0.188   0.075   0.955758   1.178848   5.475    9.291    5.797   -1.270693   -1.434565  
  7.91    -0.1     0.216   0.083   0.885605   0.933085   7.635    12.313   6.343   -1.709113   -1.970016  
  7.91    -0.128   0.255   0.096   0.839881   0.681812   5.359    8.38     4.37    -1.545731   -1.490816  
  7.91    -0.07    0.184   0.067   0.750161   0.93521    10.803   15.33    7.422   -1.769659   -2.024681  
  7.91    -0.034   0.141   0.044   0.55193    1.042299   7.601    12.907   5.797   -1.960489   -2.052649  
  7.91    -0.007   0.102   0.053   0.683798   1.517182   10.273   16.248   7.89    -1.716128   -1.824356  
  7.91    -0.066   0.212   0.054   0.769934   0.958809   7.954    13.951   7.049   -1.916769   -2.021913  
  7.91    -0.07    0.194   0.07    0.691632   0.61135    9.571    13.782   4.558   -1.77894    -1.806732  
  7.91    -0.011   0.11    0.044   0.364144   0.838745   7.382    11.313   6.329   -1.753035   -1.784512  
  7.91    -0.036   0.117   0.051   0.861269   1.33702    8.75     13.658   6.57    -1.748263   -2.092351  
  7.91    -0.047   0.165   0.071   0.686577   0.934362   8.043    14.247   8.523   -1.673558   -1.667993  
  7.91    -0.076   0.212   0.067   0.660383   0.647912   8.196    11.21    4.72    -1.607044   -1.855555  
  7.91    -0.065   0.211   0.093   0.66838    0.63431    5.812    8.671    4.204   -1.571517   -1.764363  
  7.91    -0.064   0.166   0.054   0.756111   0.979564   5.261    8.037    3.447   -1.215357   -1.211641  
  7.91    -0.08    0.193   0.078   0.834899   1.015934   8.124    13.764   6.773   -1.776343   -1.921176  
  7.91    -0.058   0.2     0.086   0.748612   0.942318   6.667    10.875   4.894   -1.632671   -1.705805  
  7.91    -0.058   0.164   0.061   0.832107   1.027228   6.174    9.885    5.141   -1.581636   -1.39917   
  7.91    -0.081   0.191   0.056   0.922583   1.296189   5.752    9.677    5.779   -1.905335   -2.150142  
  7.91    -0.051   0.165   0.03    0.682913   1.168491   9.299    14.841   7.191   -1.553561   -1.685359  
  7.91    -0.122   0.233   0.071   0.962783   0.958578   6.501    10.302   5.338   -1.543573   -1.828406  
  7.91    -0.067   0.161   0.077   1.017778   1.419567   9.144    14.303   6.888   -1.578639   -1.662021  
  7.91    -0.077   0.168   0.051   0.843032   0.776326   6.694    12.609   6.77    -1.613692   -1.56237   
  7.91    -0.066   0.167   0.085   0.724564   0.771702   8.085    11.327   4.894   -1.821623   -2.291397  
  7.91    -0.022   0.118   0.04    0.529644   1.140375   4.303    8.695    5.469   -1.101258   -1.094936  
  7.91    -0.074   0.199   0.08    0.811097   1.058908   8.494    14.084   7.162   -1.576827   -1.682687  
  7.91    -0.054   0.131   0.055   0.988242   1.579979   10.907   15.377   7.273   -1.918977   -2.286826  
  7.914   -0.058   0.186   0.062   0.5455     0.546333   6.544    10.456   4.487   -1.317044   -1.200332  
  7.914   -0.071   0.189   0.067   0.757656   0.746871   6.834    9.217    3.861   -1.631047   -2.026787  
  7.914   -0.079   0.18    0.075   0.814929   0.71624    5.214    7.215    3.519   -1.320409   -1.565415  
  7.914   -0.046   0.153   0.048   0.495224   0.476472   9.49     13.689   5.155   -1.671041   -1.832105  
  7.914   -0.055   0.2     0.083   0.711056   0.981939   10.946   17.338   8.105   -1.640126   -1.820669  
  7.914   -0.061   0.186   0.047   0.602119   0.62022    10.391   15.946   7.878   -1.772914   -2.005708  
  7.914   -0.108   0.207   0.085   0.850392   0.755838   7.628    10.664   5.126   -1.704153   -2.121274  
  7.914   -0.048   0.182   0.075   0.507528   0.429164   6.984    12.017   6.441   -1.511742   -1.606942  
  7.914   -0.041   0.125   0.03    0.714313   1.034941   10.31    15.744   7.504   -1.665833   -1.769425  
  7.914   -0.054   0.164   0.055   0.614733   0.655197   7.876    11.292   4.642   -1.701391   -1.639635  
  7.914   -0.077   0.211   0.081   0.759383   0.98154    5.831    9.259    4.28    -1.393815   -1.186268  
  7.914   -0.026   0.179   0.065   0.538406   0.81259    9.918    14.711   6.383   -1.999555   -2.421353  
  7.914   -0.044   0.179   0.06    0.60838    0.823642   5.098    7.685    4.538   -1.653127   -1.750629  
  7.914   -0.076   0.162   0.047   0.723239   0.576693   9.692    16.329   8.069   -1.909324   -1.942027  
  7.914   -0.039   0.118   0.038   0.805653   1.054225   8.187    14.738   8.013   -1.859824   -1.960086  
  7.914   -0.093   0.231   0.092   0.826686   0.84789    7.385    9.414    4.228   -1.706725   -2.402305  
  7.914   -0.055   0.168   0.049   0.78033    1.232129   6.17     9.554    5.474   -1.624151   -1.661348  
  7.914   -0.086   0.182   0.064   0.889349   1.158983   7.027    12.401   5.931   -1.616569   -1.648039  
  7.914   -0.1     0.21    0.082   1.00445    1.067874   5.1      9.528    5.726   -1.411796   -1.365151  
  7.914   -0.032   0.119   0.034   0.705135   1.433295   9.12     14.545   7.375   -1.709941   -1.727406  
  7.914   -0.053   0.174   0.057   0.577255   0.737658   6.748    10.28    5.118   -1.715311   -2.080716  
  7.914   -0.073   0.199   0.053   0.723269   0.840698   6.625    13.267   7.417   -1.181863   -1.101041  
  7.914   -0.03    0.139   0.024   0.469983   0.428243   7.921    13.102   6.293   -1.419727   -1.376011  
  7.914   -0.033   0.117   0.041   0.742276   1.704208   9.286    14.612   7.937   -1.915686   -2.181527  
  7.914   -0.018   0.125   0.061   0.534021   0.981141   7.757    13.825   7.964   -1.474512   -1.3677    
  7.914   -0.061   0.221   0.077   0.619845   0.781928   7.428    10.884   4.694   -1.500079   -1.86817   
  7.914   -0.073   0.208   0.072   0.649674   0.654835   5.923    9.612    5.682   -1.743864   -1.886368  
  7.914   -0.035   0.163   0.062   0.410936   0.479041   12.593   18.486   7.845   -1.717592   -1.876658  
  7.914   -0.054   0.158   0.071   0.809661   1.002992   6.336    10.793   6.185   -1.566311   -1.620689  
  7.914   -0.068   0.181   0.055   0.597454   0.510674   6.8      12.094   6.251   -1.752254   -1.739655  
  7.914   -0.064   0.202   0.067   0.642815   0.692081   10.172   15.616   7.837   -1.867443   -2.215183  
  7.914   -0.084   0.196   0.072   0.904768   0.946093   6.759    11.192   6.225   -1.600214   -1.708173  
  7.914   -0.067   0.216   0.076   0.70641    0.878987   7.771    13.189   6.409   -1.463623   -1.596038  
  7.914   -0.096   0.221   0.078   0.975876   1.34026    7.282    11.112   4.998   -1.608233   -1.82149   
  7.914   -0.035   0.119   0.021   0.669764   1.523862   6.87     11.251   5.868   -1.76179    -2.021626  
  7.914   -0.091   0.215   0.071   0.75833    0.648757   5.385    6.757    4.428   -1.831654   -2.10283   
  7.914   -0.054   0.144   0.078   0.856775   1.182836   7.102    8.784    3.479   -1.710563   -2.337854  
  7.914   -0.045   0.184   0.074   0.550092   0.827719   6.12     9.17     4.574   -1.349169   -1.600396  
  7.914   -0.053   0.158   0.062   0.668393   0.854194   4.734    7.822    4.134   -1.799276   -1.822561  
  7.914   -0.112   0.209   0.062   0.816382   0.850866   7.503    10.025   5.186   -1.554647   -2.048988  
  7.914   -0.084   0.207   0.077   0.845471   1.082963   10.306   14.092   5.952   -1.638063   -1.973941  
  7.914   -0.015   0.127   0.05    0.494425   0.703709   9.414    15.043   7.668   -1.75262    -1.87166   
  7.914   -0.042   0.175   0.069   0.630796   0.704467   11.344   17.187   9.248   -1.884009   -2.119312  
  7.914   -0.097   0.189   0.051   0.849344   0.973011   4.429    8.806    5.098   -1.702606   -1.555003  
  7.914   -0.037   0.134   0.048   0.795346   1.34652    6.801    9.863    4.403   -1.740546   -1.953878  
  7.914   -0.045   0.16    0.056   0.731774   0.839656   12.548   17.666   6.906   -1.685709   -1.820842  
  7.914   -0.073   0.178   0.069   0.77979    0.849099   7.655    9.776    4.753   -1.642597   -2.19547   
  7.914   -0.082   0.215   0.102   0.830523   1.171777   5.016    6.047    2.886   -2.019571   -2.760414  
  7.914   -0.084   0.213   0.081   0.876532   1.06104    3.635    7.421    5.245   -1.719848   -1.744578  
  7.914   -0.101   0.243   0.101   0.825529   0.838552   6.637    11.081   5.418   -1.643571   -1.688342  
  7.914   -0.088   0.23    0.089   0.775115   0.84932    9.685    16.374   8.816   -1.69128    -1.790135  
  7.914   -0.05    0.168   0.06    0.530765   0.456998   9.214    13.286   5.673   -1.646117   -1.817092  
  7.914   -0.039   0.134   0.039   0.815768   1.251247   6.81     11.918   6.511   -1.786097   -2.021935  
  7.914   -0.034   0.154   0.039   0.443474   0.24075    4.51     9.614    5.724   -0.924901   -0.850704  
  7.914   -0.074   0.2     0.071   0.777109   0.696229   8.234    11.339   5.759   -1.727037   -1.912864  
  7.914   -0.023   0.111   0.036   0.455009   0.557848   5.451    8.571    4.951   -1.550111   -1.603425  
  7.914   -0.021   0.12    0.034   0.262232   0.22158    9.338    15.13    7.467   -1.856043   -2.029872  
  7.914   -0.058   0.158   0.061   0.796056   1.052961   3.687    5.896    3.983   -1.479251   -1.744475  
  7.914   -0.034   0.174   0.067   0.551183   0.679358   8.917    13.726   7.028   -2.089167   -2.28535   
  7.914   -0.022   0.117   0.038   0.745104   1.335528   7.981    12.987   6.849   -1.715612   -1.869446  
  7.914   -0.079   0.205   0.072   0.669533   0.532186   10.087   14.686   6.694   -1.856109   -2.34851   
  7.914   -0.093   0.201   0.065   0.892696   0.878665   6.291    7.794    2.331   -1.733688   -1.718969  
  7.914   -0.092   0.187   0.071   0.951528   1.016645   9.759    14.016   5.854   -1.573016   -1.715518  
  7.914   -0.052   0.162   0.071   0.898111   1.478952   10.743   17.198   8.498   -1.966019   -2.202128  
  7.914   -0.069   0.176   0.071   0.779266   0.797645   5.687    10.49    5.509   -1.812764   -1.710212  
  7.914   -0.048   0.141   0.036   0.669892   0.834831   7.606    12.333   6.774   -1.8744     -2.080224  
  7.914   -0.051   0.171   0.072   0.546778   0.445766   9.866    16.959   8.672   -1.820573   -1.880924  
  7.914   -0.054   0.157   0.062   0.737284   0.894864   7.93     11.711   5.188   -1.688526   -1.889104  
  7.914   -0.005   0.131   0.035   0.386082   0.764253   8.906    11.101   5.287   -1.831325   -2.291225  
  7.914   -0.039   0.174   0.054   0.424349   0.445305   9.424    13.095   5.46    -1.545269   -1.777025  
  7.914   -0.099   0.243   0.113   0.902662   1.158342   5.215    7.754    4.103   -1.752098   -2.053293  
  7.914   -0.02    0.14    0.07    0.748692   1.039046   8.629    12.982   5.368   -1.624665   -1.875564  
  7.914   -0.104   0.227   0.09    0.965686   1.53584    7.322    11.973   6.003   -1.835369   -2.091793  
  7.914   -0.078   0.173   0.053   0.799109   0.939185   7.032    10.683   5.407   -2.026119   -2.368668  
  7.914   -0.058   0.189   0.067   0.492761   0.537101   5.765    8.979    3.764   -1.767534   -1.873734  
  7.914   -0.059   0.181   0.08    0.664629   0.82348    7.686    11.369   4.303   -1.604993   -1.87932   
  7.914   -0.062   0.193   0.086   0.789452   0.928147   6.238    8.465    3.601   -1.508253   -1.883486  
  7.914   -0.073   0.218   0.105   0.838638   1.027838   4.475    7.162    5.482   -1.790468   -1.797984  
  7.914   -0.063   0.175   0.05    0.644192   0.504386   8.186    12.908   6.448   -1.494947   -1.641381  
  7.914   -0.116   0.214   0.066   1.044946   1.077986   7.443    11.335   6.066   -1.593971   -1.599154  
  7.914   -0.038   0.13    0.033   0.717471   1.342814   5.564    8.905    4.781   -1.371737   -1.343456  
  7.914   -0.022   0.147   0.041   0.544215   0.414065   5.197    9.715    5.37    -1.481534   -1.308033  
  7.914   -0.048   0.175   0.055   0.6448     0.657241   9.241    14.501   6.413   -1.668853   -1.699233  
  7.914   -0.052   0.146   0.07    0.900822   0.997513   8.513    13.459   6.463   -1.496353   -1.539473  
  7.914   -0.06    0.158   0.044   0.806393   0.958683   5.482    10.245   6.866   -1.381305   -1.516465  
  7.914   -0.103   0.225   0.089   0.751271   0.628123   9.611    14.321   6.811   -1.852167   -2.181722  
  7.914   -0.047   0.128   0.046   0.679399   1.10017    6.279    11.597   6.345   -1.745924   -1.812987  
  7.914   -0.046   0.17    0.079   0.69765    0.934217   3.962    6.881    3.225   -1.479982   -1.355347  
  7.914   -0.094   0.206   0.067   0.862111   0.95174    3.401    7.797    4.656   -0.921836   -1.206159  
  7.914   -0.06    0.207   0.073   0.764193   1.038119   6.834    10.302   4.891   -1.687379   -1.896683  
  7.914   -0.103   0.236   0.093   0.866338   1.012563   5.017    8.553    4.296   -1.808458   -1.646685  
  7.914   -0.041   0.151   0.049   0.694703   1.146219   4.738    8.758    5.179   -1.942635   -2.384419  
  7.914   -0.089   0.219   0.072   0.708999   0.570682   5.773    8.505    4.46    -1.627617   -1.504354  
  7.914   -0.045   0.163   0.047   0.517469   0.409578   5.981    10.105   5.226   -1.180733   -1.287979  
  7.914   -0.058   0.156   0.051   0.759907   0.872049   7.424    12.132   6.318   -1.57198    -1.79638   
  7.914   -0.074   0.234   0.1     0.750547   0.966712   8.667    13.508   6.119   -1.731977   -1.809886  
  7.914   -0.056   0.159   0.051   0.655943   0.642053   8.287    12.06    4.828   -1.548645   -1.35806   
  7.914   -0.06    0.195   0.053   0.662877   0.775497   7.383    12.186   5.38    -1.463963   -1.509513  
  7.914   -0.064   0.162   0.062   1.169221   1.832504   6.595    12.096   6.802   -1.570783   -1.674672  
  7.914   -0.038   0.099   0.038   0.772043   0.522279   7.9      11.288   5.664   -1.719524   -2.158666  
  7.918   -0.066   0.226   0.081   0.767218   0.93766    4.469    5.142    1.745   -1.026722   -1.537181  
  7.918   -0.061   0.207   0.059   0.711249   0.90893    5.32     10.07    5.581   -1.461968   -1.504104  
  7.918   -0.114   0.26    0.108   0.880234   1.1618     5.429    8.524    5.923   -1.569971   -1.903438  
  7.918   -0.068   0.193   0.084   0.879436   1.264744   8.086    11.352   5.395   -1.715128   -1.873011  
  7.918   -0.088   0.21    0.073   0.800208   0.876616   5.871    9.214    4.266   -1.643168   -1.803822  
  7.918   -0.05    0.16    0.052   0.684133   1.045814   9.94     14.311   7.339   -1.656002   -1.916003  
  7.918   -0.015   0.104   0.05    0.668207   1.328955   11.05    19.135   10.045  -1.491481   -1.588365  
  7.918   -0.047   0.162   0.055   0.688829   0.837436   7.068    9.911    4.228   -1.475244   -1.539368  
  7.918   -0.058   0.154   0.043   0.654605   0.759842   3.958    6.929    3.393   -1.274232   -1.080861  
  7.918   -0.021   0.14    0.04    0.606955   1.102707   7.883    12.613   6.116   -1.61869    -1.765142  
  7.918   -0.078   0.232   0.101   0.724803   0.946474   5.1      6.914    4.569   -1.700633   -1.994977  
  7.918   -0.077   0.185   0.07    0.726355   0.939039   8.474    14.376   5.573   -1.836632   -1.919405  
  7.918   -0.075   0.175   0.079   1.086947   1.535052   5.031    7.278    3.73    -1.605719   -1.773465  
  7.918   -0.088   0.209   0.095   1.175493   1.60945    8.516    15.244   9.085   -1.845885   -2.017733  
  7.918   -0.087   0.172   0.068   0.824763   0.671874   6.773    8.911    4.849   -1.820639   -2.346139  
  7.918   -0.072   0.175   0.041   0.763414   0.777958   8.058    12.89    5.61    -1.549537   -1.667982  
  7.918   -0.095   0.233   0.089   0.804468   0.887571   8.16     14.222   7.612   -1.658677   -1.691695  
  7.918   -0.09    0.218   0.074   0.830882   1.000183   3.851    6.425    3.642   -1.28503    -1.270318  
  7.918   -0.023   0.103   0.024   0.543047   1.035525   7.211    10.479   4.971   -1.747588   -1.960915  
  7.918   -0.071   0.16    0.065   0.792045   0.682507   6.364    11.422   6.173   -1.46518    -1.528148  
  7.918   -0.057   0.166   0.06    0.64085    0.750612   8.514    11.996   6.062   -1.626257   -1.824542  
  7.918   -0.05    0.162   0.047   0.652908   1.09615    8.273    12.662   6.288   -1.985399   -2.216332  
  7.918   -0.062   0.198   0.089   0.638078   0.541247   9.108    12.776   5.609   -1.767575   -1.932266  
  7.918   -0.042   0.136   0.035   0.788476   0.953838   4.697    7.405    3.742   -1.389281   -1.80527   
  7.918   -0.041   0.161   0.062   0.650416   0.887619   7.83     11.981   5.57    -1.663691   -1.866489  
  7.918   -0.053   0.169   0.05    0.812269   1.453334   2.392    5.485    4.261   -1.01138    -1.129415  
  7.918   -0.039   0.133   0.054   0.621555   0.778065   2.175    5.367    4.165   -1.506547   -1.454038  
  7.918   -0.041   0.197   0.074   0.389538   0.04085    6.111    9.822    4.914   -1.92028    -2.368926  
  7.918   -0.061   0.181   0.058   0.696205   0.930319   5.091    10.929   5.792   -1.083781   -1.072162  
  7.918   -0.092   0.222   0.086   0.762224   0.922932   7.24     11.628   6.185   -1.81282    -2.095738  
  7.918   -0.04    0.132   0.039   0.700852   1.256307   6.884    10.718   4.574   -1.540692   -1.651408  
  7.918   -0.046   0.191   0.084   0.753298   1.071383   9.009    12.067   6.401   -1.648107   -1.989827  
  7.918   -0.072   0.186   0.082   0.807767   1.237798   5.82     9.376    5.736   -1.503184   -1.443979  
  7.918   -0.075   0.184   0.043   0.732542   0.757209   7.761    12.594   6.01    -1.596538   -1.61266   
  7.918   -0.066   0.208   0.085   0.757829   0.893836   11.144   15.833   7.172   -1.64932    -1.780852  
  7.918   -0.079   0.191   0.071   0.785729   0.739727   8.175    10.096   3.785   -1.538806   -1.899211  
  7.918   -0.084   0.181   0.059   1.027583   1.500746   10.571   15.994   7.367   -1.876974   -2.05383   
  7.918   -0.014   0.131   0.053   0.294347   0.373194   6.879    11.376   5.238   -1.74171    -1.679028  
  7.918   -0.036   0.14    0.055   0.711514   1.294036   9.894    14.953   7.926   -1.691212   -1.890722  
  7.918   -0.065   0.193   0.068   0.650941   0.521722   9.771    16.054   8.297   -1.902594   -2.11522   
  7.918   -0.065   0.157   0.049   0.851133   1.159859   7.733    11.562   4.981   -1.434326   -1.575629  
  7.918   -0.067   0.183   0.063   0.782786   0.789364   7.554    12.374   6.002   -1.791815   -1.84471   
  7.918   -0.043   0.167   0.069   0.656746   0.873253   7.201    9.751    4.228   -1.807731   -2.035095  
  7.918   -0.059   0.15    0.051   0.895217   1.123864   2.588    4.194    2.909   -1.459105   -1.521858  
  7.918   -0.114   0.255   0.107   0.773054   0.683071   8.598    13.027   6.19    -1.692398   -1.694916  
  7.918   -0.123   0.276   0.098   0.75896    0.487186   6.888    10.735   6.062   -1.731036   -1.960018  
  7.918   -0.052   0.18    0.066   0.52258    0.554883   7.559    13.119   7.133   -1.570958   -1.704834  
  7.918   -0.039   0.167   0.067   0.636088   1.193492   6.761    12.01    5.167   -1.428774   -1.304468  
  7.918   -0.066   0.199   0.073   0.749089   0.917615   3.506    4.503    2.252   -1.406016   -1.759349  
  7.918   -0.081   0.245   0.112   0.624469   0.620112   6.034    7.402    3.92    -1.787579   -2.226871  
  7.918   -0.067   0.17    0.044   0.647172   0.592041   4.663    5.34     2.182   -1.426563   -2.050267  
  7.918   -0.061   0.151   0.056   0.871798   1.392134   7.983    12.348   6.103   -1.494975   -1.617605  
  7.918   -0.05    0.177   0.076   0.442274   0.227332   7.726    10.647   4.704   -1.757745   -2.132036  
  7.918   -0.027   0.183   0.083   0.491703   0.530192   7.266    13.017   6.67    -1.633547   -1.532635  
  7.918   -0.052   0.152   0.044   0.759655   1.031314   7.937    9.982    2.884   -1.684689   -2.264106  
  7.918   -0.064   0.176   0.07    0.709817   0.886362   6.952    11.346   5.603   -1.729005   -1.682341  
  7.918   -0.012   0.137   0.046   0.388663   0.651589   10.364   14.963   6.915   -1.663337   -1.798798  
  7.918   -0.047   0.17    0.068   0.604434   0.637607   6.905    12.196   6.985   -1.730993   -1.783728  
  7.918   -0.041   0.163   0.049   0.555217   0.743483   7.655    12.232   6.143   -1.698906   -1.710015  
  7.918   -0.115   0.269   0.093   0.71512    0.538594   7.44     12.712   6.684   -1.713666   -1.721894  
  7.918   -0.092   0.219   0.077   0.878618   1.126278   7.567    10.239   4.427   -1.71953    -1.849473  
  7.918   -0.067   0.168   0.058   0.862749   1.268296   9.545    14.128   6.835   -1.62583    -1.797196  
  7.918   -0.033   0.176   0.08    0.409448   0.367609   10.815   18.312   8.885   -1.611232   -1.748187  
  7.918   -0.047   0.124   0.039   0.8989     1.688813   9.332    13.052   5.021   -1.459552   -1.579104  
  7.918   -0.032   0.183   0.083   0.424113   0.530259   4.723    8.683    5.997   -1.629545   -1.621782  
  7.918   -0.038   0.102   0.032   0.846449   2.123784   10.564   14.975   7.226   -1.767372   -2.142952  
  7.918   -0.071   0.181   0.076   0.928973   1.290556   2.853    5.47     3.793   -2.062442   -2.228802  
  7.918   -0.031   0.16    0.062   0.491231   0.647314   5.195    9.338    6.103   -1.526144   -1.753367  
  7.918   -0.059   0.17    0.034   0.739108   1.487814   8.261    14.243   7.834   -1.566816   -1.607616  
  7.918   -0.062   0.185   0.073   0.505879   0.33461    6.493    9.999    5.338   -1.358692   -1.37632   
  7.918   -0.054   0.194   0.073   0.579674   0.618842   7.843    12.766   5.46    -1.705494   -1.749261  
  7.918   -0.088   0.22    0.089   0.85472    1.058257   4.927    9.701    6.327   -1.847892   -1.933818  
  7.918   -0.072   0.179   0.074   0.965183   1.280128   7.15     12.643   7.518   -1.680565   -1.738134  
  7.918   -0.029   0.179   0.055   0.410721   0.360728   5.649    8.49     4.798   -1.696602   -1.828769  
  7.918   -0.076   0.182   0.076   0.905221   1.201446   6.086    7.55     4.086   -1.623073   -1.5941    
  7.918   -0.026   0.135   0.041   0.475497   0.521066   6.21     7.847    3.83    -1.580824   -1.941598  
  7.918   -0.074   0.188   0.073   0.935963   1.305064   4.985    8.59     4.438   -2.051577   -2.082662  
  7.918   -0.067   0.185   0.062   0.773187   0.867387   9.692    15.347   7.887   -1.647887   -1.87575   
  7.918   -0.058   0.147   0.052   0.711115   0.706831   2.734    5.565    5.038   -1.628102   -1.723689  
  7.918   -0.077   0.176   0.052   0.85773    1.119865   8.232    13.098   6.729   -1.590243   -1.681803  
  7.918   -0.026   0.145   0.067   0.743478   1.509526   7.358    10.99    6.009   -1.615468   -1.678016  
  7.918   -0.046   0.17    0.099   0.672105   0.739291   9.205    14.32    7.33    -1.677296   -1.806756  
  7.918   -0.062   0.158   0.043   0.809958   1.090185   8.78     15.201   7.995   -1.473086   -1.511504  
  7.918   -0.132   0.228   0.084   1.064172   1.118156   8.86     14.316   6.99    -1.701457   -1.970849  
  7.918   -0.073   0.164   0.056   0.933      0.900949   6.813    11.947   6.919   -1.915465   -1.918127  
  7.918   -0.055   0.202   0.082   0.63612    0.915633   8.147    13.272   6.947   -1.513074   -1.493617  
  7.918   -0.062   0.146   0.048   0.804584   1.270437   7.898    11.919   5.832   -1.6704     -1.795     
  7.918   -0.049   0.164   0.039   0.687004   0.708      3.646    6.982    3.784   -1.643205   -1.770336  
  7.918   -0.045   0.151   0.042   0.599618   0.611938   8.785    11.368   3.924   -1.528775   -1.679365  
  7.918   -0.061   0.154   0.051   0.744661   1.130284   2.692    6.339    4.001   -1.081385   -0.937035  
  7.918   -0.062   0.18    0.074   0.704397   0.882369   7.771    10.192   4.316   -1.720402   -2.134473  
  7.918   -0.069   0.163   0.042   0.86657    0.94643    8.949    14.509   7.855   -1.604565   -1.713463  
  7.918   -0.054   0.151   0.04    0.55219    0.223632   7.034    10.222   5.504   -1.636139   -1.732927  
  7.918   -0.082   0.215   0.073   0.872118   1.078698   3.029    6.805    5.645   -1.390071   -1.572277  
  7.918   -0.08    0.209   0.08    0.629541   0.508465   5.128    7.729    4.807   -1.864111   -2.038788  
  7.918   -0.063   0.166   0.047   0.676904   1.064433   7.413    10.769   5.874   -1.758556   -1.952314  
  7.918   -0.062   0.182   0.067   0.624028   0.44277    5.87     8.823    4.228   -1.59849    -1.442738  
  7.918   -0.052   0.165   0.039   0.709886   1.088436   4.263    6.246    4.736   -1.825202   -1.986527  
  7.918   -0.054   0.163   0.056   0.718447   0.8452     10.449   15.002   6.582   -1.944717   -2.276797  
  7.918   -0.004   0.168   0.076   0.364941   0.640942   8.529    13.013   7.02    -1.498965   -1.718926  
  7.922   -0.04    0.169   0.066   0.525626   1.024558   5.64     10.303   6.324   -1.847558   -1.990804  
  7.922   -0.079   0.184   0.067   0.990527   1.208376   6.582    10.372   5.274   -1.780386   -2.106879  
  7.922   -0.044   0.178   0.058   0.697317   1.237942   8.807    14.623   7.62    -1.779759   -1.986386  
  7.922   -0.035   0.126   0.029   0.600816   0.782441   8.666    15.223   8.149   -1.661909   -1.685146  
  7.922   -0.056   0.181   0.082   0.819079   1.095695   4.161    6.758    4.523   -1.92692    -2.127564  
  7.922   -0.016   0.119   0.051   0.551094   1.160903   8.526    12.107   5.134   -1.553741   -1.544089  
  7.922   -0.084   0.17    0.06    0.976281   1.055025   10.347   16.503   9.102   -1.861422   -2.092611  
  7.922   -0.079   0.205   0.086   0.749744   0.763883   7.476    13.247   7.42    -1.61271    -1.763699  
  7.922   -0.046   0.2     0.073   0.572252   0.655455   8.559    12.507   5.99    -2.001672   -2.41538   
  7.922   -0.086   0.198   0.075   0.739485   0.791449   8.292    13.299   6.943   -1.789882   -1.884617  
  7.922   -0.088   0.17    0.069   0.86512    0.77967    5.599    9.238    4.724   -1.658967   -1.831003  
  7.922   -0.099   0.232   0.101   1.004093   1.215462   5.795    9.697    5.197   -1.716422   -1.750298  
  7.922   -0.049   0.186   0.072   0.516744   0.52108    8.458    14.485   9.345   -1.730324   -1.811415  
  7.922   -0.06    0.193   0.092   0.667278   0.921746   7.036    11.749   6.552   -1.796593   -1.883779  
  7.922   -0.055   0.157   0.066   0.741126   0.638202   10.337   15.491   6.705   -1.765369   -1.971187  
  7.922   -0.029   0.138   0.051   0.585474   1.218939   5.758    9.069    5.366   -1.75532    -2.085702  
  7.922   -0.048   0.147   0.068   0.75101    1.131376   5.514    6.886    2.34    -1.555821   -2.178412  
  7.922   -0.014   0.172   0.06    0.35093    0.464523   4.507    8.206    5.782   -1.503433   -1.441836  
  7.922   -0.067   0.183   0.059   0.780202   1.083283   8.591    16.491   8.561   -1.42751    -1.201806  
  7.922   -0.04    0.168   0.057   0.669357   0.876167   8.463    12.342   6.014   -1.610311   -1.866516  
  7.922   -0.031   0.123   0.01    0.442434   0.289346   10.554   15.614   7.293   -1.594378   -1.662702  
  7.922   -0.065   0.178   0.068   0.89567    1.361068   6.414    10.785   5.519   -1.63217    -1.532074  
  7.922   -0.07    0.157   0.032   0.816349   0.99311    6.297    9.492    4.998   -1.380965   -1.524719  
  7.922   -0.058   0.179   0.047   0.646773   0.595571   7.447    11.228   5.122   -1.657012   -1.938546  
  7.922   -0.061   0.192   0.064   0.72799    0.84807    6.064    9.44     5.208   -1.56892    -1.870257  
  7.922   -0.054   0.207   0.068   0.551013   0.640502   5.916    8.728    5.677   -1.64223    -1.843642  
  7.922   -0.076   0.216   0.085   0.602202   0.556637   10.257   17.201   9.254   -1.649787   -1.683588  
  7.922   -0.014   0.127   0.033   0.448959   1.052714   8.177    12.467   5.828   -1.596046   -1.803494  
  7.922   -0.057   0.184   0.058   0.78046    1.131768   9.464    14.748   7.139   -1.856858   -2.109628  
  7.922   -0.055   0.181   0.063   0.866464   1.498046   6.126    9.597    4.459   -1.742512   -1.774618  
  7.922   -0.065   0.204   0.073   0.516513   0.320652   8.968    14.993   7.531   -1.704373   -1.773057  
  7.922   -0.07    0.164   0.074   0.929913   1.215429   5.867    10.679   4.894   -1.651555   -1.411373  
  7.922   -0.071   0.194   0.063   0.717735   0.986574   7.638    13.127   6.048   -1.729184   -1.698625  
  7.922   -0.056   0.134   0.044   0.85744    1.507569   7.736    12.11    6.881   -1.611471   -1.696253  
  7.922   -0.029   0.134   0.055   0.486062   0.391999   6.037    10.853   6.601   -1.744762   -1.760873  
  7.922   -0.048   0.154   0.041   0.666727   0.964921   5.963    7.468    3.684   -1.486408   -1.770124  
  7.922   -0.072   0.161   0.047   0.86222    0.763749   8.179    13.875   6.602   -1.529028   -1.572379  
  7.922   -0.061   0.186   0.083   0.73777    0.930731   8.674    14.066   7.354   -1.509061   -1.535273  
  7.922   -0.047   0.181   0.075   0.462922   0.439574   8.473    13.478   8.387   -1.668198   -1.784352  
  7.922   -0.067   0.173   0.061   0.796473   1.138947   6.858    9.909    3.732   -1.599692   -1.546767  
  7.922   -0.101   0.195   0.053   0.925872   0.671663   6.898    11.035   4.709   -1.573481   -1.600796  
  7.922   -0.078   0.172   0.067   1.031591   1.231283   6.623    9.8      4.873   -2.009997   -2.20159   
  7.922   -0.075   0.181   0.075   0.924636   1.208713   8.3      13.334   6.339   -1.466463   -1.547076  
  7.922   -0.061   0.189   0.081   0.668904   0.87664    6.613    11.191   6.138   -1.811964   -2.071107  
  7.922   -0.039   0.11    0.026   0.784565   0.640096   7.104    12.305   7.915   -1.747388   -1.849938  
  7.922   -0.026   0.145   0.056   0.302428   0.140751   6.72     10.269   5.114   -1.485006   -1.584962  
  7.922   -0.078   0.189   0.086   0.781135   0.922613   2.846    6.001    4.927   -1.259877   -1.681207  
  7.922   -0.06    0.202   0.08    0.662894   0.66393    6.907    10.79    5.775   -1.931963   -2.309537  
  7.922   -0.051   0.151   0.044   0.864574   1.232011   7.994    13.686   6.709   -1.528023   -1.557745  
  7.922   -0.057   0.159   0.061   0.702591   0.649844   6.583    10.556   5.57    -1.762318   -1.975037  
  7.922   -0.069   0.188   0.056   0.8479     1.370626   7.738    13.713   8.077   -1.791973   -1.951133  
  7.922   -0.117   0.246   0.114   0.830204   0.760309   9.389    14.152   6.669   -1.524227   -1.595762  
  7.922   -0.11    0.224   0.07    0.890606   0.706574   5.994    9.81     6.303   -1.602447   -1.920481  
  7.922   -0.061   0.166   0.06    0.811498   0.794309   2.753    6.687    4.429   -0.699575   -1.332541  
  7.922   -0.051   0.167   0.067   0.795878   1.386693   7.807    13.038   6.833   -1.611964   -1.706955  
  7.922   -0.072   0.174   0.063   0.789579   1.060574   6.885    12.573   7.068   -2.034579   -2.249409  
  7.922   -0.067   0.219   0.109   0.639402   0.645945   6.648    9.982    5.185   -1.728792   -1.960426  
  7.922   -0.02    0.1     0.035   0.683713   1.593429   6.642    10.168   4.263   -1.599445   -1.393211  
  7.922   -0.037   0.142   0.047   0.717901   1.06536    8.232    12.626   5.996   -1.752776   -1.956325  
  7.922   -0.044   0.181   0.073   0.55627    0.388107   4.094    7.221    4.546   -1.580337   -1.879836  
  7.922   -0.085   0.219   0.079   0.7634     0.819535   8.741    12.631   5.524   -1.632176   -1.766029  
  7.922   -0.034   0.143   0.08    0.538696   0.68016    7.7      11.7     4.964   -1.633308   -1.700223  
  7.922   -0.043   0.131   0.035   0.490798   0.058119   7.464    11.703   5.975   -1.347503   -1.411658  
  7.922   -0.062   0.139   0.045   0.991173   1.543074   4.343    6.831    4.565   -1.52154    -1.499452  
  7.922   -0.044   0.131   0.032   0.627301   1.031633   4.765    10.033   7.145   -1.634943   -1.68101   
  7.922   -0.039   0.17    0.056   0.650631   0.913309   9.375    14.065   5.853   -1.574193   -1.481173  
  7.922   -0.031   0.162   0.047   0.550955   0.791944   4.871    8.541    5.889   -1.94111    -2.163402  
  7.922   -0.061   0.142   0.045   0.767377   0.946146   6.767    9.395    5.197   -1.659797   -1.907186  
  7.922   -0.133   0.233   0.084   1.009978   0.91436    6.574    10.819   5.804   -1.297911   -1.261296  
  7.922   -0.072   0.169   0.052   0.728304   0.761513   6.514    9.404    3.925   -1.405974   -1.265712  
  7.922   -0.027   0.147   0.049   0.503427   0.996246   7.871    11.523   6.079   -1.907992   -2.251607  
  7.922   -0.055   0.159   0.038   0.73935    1.129347   6.197    9.023    4.482   -1.48205    -1.981503  
  7.922   -0.07    0.156   0.077   1.093339   1.503531   8.504    13.839   6.652   -1.890577   -1.934867  
  7.922   -0.086   0.217   0.087   0.832266   0.876309   6.743    12.59    7.512   -1.691552   -1.801733  
  7.922   -0.064   0.198   0.07    0.751637   0.85564    7.001    9.844    4.538   -1.712605   -1.870052  
  7.922   -0.084   0.225   0.075   0.714143   0.560503   5.763    8.713    5.476   -1.905742   -2.163854  
  7.922   -0.011   0.141   0.055   0.331569   0.585699   6.323    9.2      4.849   -1.316383   -1.351245  
  7.922   -0.021   0.164   0.05    0.497369   0.927506   10.117   16.023   8.4     -1.561133   -1.789879  
  7.922   -0.077   0.182   0.045   0.913549   1.05971    9.486    12.738   6.71    -1.73055    -2.112499  
  7.922   -0.062   0.179   0.073   0.656375   0.458367   9.142    13.479   7.398   -1.925476   -2.217805  
  7.922   -0.101   0.216   0.065   0.974029   1.34067    7.607    10.521   5.513   -1.706429   -1.900659  
  7.922   -0.084   0.177   0.054   0.813262   1.066487   6.45     11.998   7.132   -1.929216   -2.005335  
  7.922   -0.079   0.201   0.062   0.706106   0.841707   8.169    14.001   7.626   -1.516605   -1.651155  
  7.922   -0.069   0.213   0.079   0.647361   0.399309   5.736    9.578    5.134   -1.360567   -1.455107  
  7.922   -0.081   0.194   0.074   0.92717    1.107971   8.385    14.124   7.837   -1.619591   -1.708794  
  7.922   -0.049   0.18    0.077   0.684255   1.156079   6.521    11.123   6.593   -1.353226   -1.33316   
  7.922   -0.046   0.138   0.054   0.825553   1.255694   11.317   17.262   8.107   -1.71913    -1.902079  
  7.922   -0.038   0.121   0.033   0.588703   1.311468   8.557    12.524   5.84    -1.596101   -1.796233  
  7.922   -0.037   0.152   0.033   0.702519   0.740545   7.553    12.38    5.379   -1.793185   -1.986964  
  7.922   -0.059   0.175   0.085   0.799604   1.086272   7.878    12.071   6.288   -1.827616   -1.87395   
  7.922   -0.049   0.136   0.03    0.650171   0.595892   8.115    10.862   4.045   -1.577413   -1.723777  
  7.922   -0.059   0.151   0.05    0.744472   0.470457   7.543    13.82    6.993   -1.421229   -1.318855  
  7.922   -0.043   0.174   0.075   0.635571   0.950332   7.847    13.224   7.327   -1.656583   -1.747467  
  7.922   -0.054   0.165   0.046   0.547764   0.508152   5.041    8.02     4.268   -1.505202   -1.619617  
  7.922   -0.039   0.179   0.069   0.684495   0.89444    7.299    11.874   6.388   -1.792836   -1.932362  
  7.922   -0.078   0.175   0.062   1.082434   1.559808   10.245   14.821   6.823   -1.614154   -1.78663   
  7.922   -0.076   0.203   0.077   0.734558   0.955261   8.602    12.063   5.012   -1.699384   -1.831714  
  7.922   -0.093   0.22    0.082   0.800971   0.950531   9.862    15.198   6.607   -1.538675   -1.694951  
  7.922   -0.096   0.19    0.06    0.834699   0.907575   6.077    10.413   6.013   -1.476131   -1.535135  
  7.922   -0.062   0.209   0.084   0.647232   0.798132   7.07     11.222   5.769   -2.061741   -2.363774  
  7.926   -0.087   0.179   0.059   0.873608   0.971286   8.912    16.535   7.778   -1.794664   -1.727156  
  7.926   -0.055   0.16    0.073   0.820411   1.01657    4.649    7.605    4.225   -1.543576   -1.739677  
  7.926   -0.092   0.223   0.083   0.878499   0.919125   5.116    9.535    6.718   -1.712606   -1.888949  
  7.926   -0.042   0.176   0.066   0.519437   0.416305   5.377    8.401    4.578   -1.563716   -1.711513  
  7.926   -0.081   0.196   0.078   0.935429   1.328945   8.591    13.526   7.037   -1.751891   -1.98675   
  7.926   -0.107   0.243   0.072   0.700304   0.53077    6.43     9.293    3.658   -1.553861   -1.472679  
  7.926   -0.098   0.21    0.066   0.850808   0.932305   8.735    13.518   6.743   -1.807218   -2.047605  
  7.926   -0.036   0.147   0.046   0.728504   1.56186    7.008    10.044   5.248   -1.997442   -2.31138   
  7.926   -0.042   0.106   0.036   0.703109   0.941452   5.534    10.002   5.974   -2.009099   -2.075477  
  7.926   -0.041   0.156   0.054   0.61074    0.770559   5.884    9.043    4.657   -1.804351   -1.836668  
  7.926   -0.066   0.185   0.066   0.799811   1.128653   8.663    13.103   7.055   -1.63072    -1.668717  
  7.926   -0.058   0.184   0.065   0.887115   1.245231   5.552    8.626    5.617   -1.915749   -2.253058  
  7.926   -0.058   0.154   0.071   0.906504   1.390429   8.016    14.207   8.61    -1.560715   -1.669377  
  7.926   -0.055   0.183   0.073   0.823618   1.378486   9.088    15.012   8.432   -1.579669   -1.771805  
  7.926   -0.06    0.162   0.058   0.859053   1.272665   7.301    10.214   4.626   -1.84547    -2.333967  
  7.926   -0.05    0.157   0.058   0.91335    1.368624   4.742    8.608    4.792   -1.826164   -1.95006   
  7.926   -0.084   0.241   0.094   0.549549   0.465527   6.596    10.421   6.229   -1.601149   -1.869121  
  7.926   -0.053   0.158   0.055   0.680385   0.875798   9.398    15.508   7.228   -1.59449    -1.682478  
  7.926   -0.065   0.185   0.05    0.663222   0.541481   6.726    8.418    3.355   -1.660366   -2.193461  
  7.926   -0.059   0.138   0.032   0.871622   0.938763   6.427    8.905    5.336   -2.006636   -2.471245  
  7.926   0.024    0.075   0.007   0.115525   1.766108   10.554   17.558   8.37    -1.730287   -1.767693  
  7.926   -0.039   0.135   0.044   0.610291   0.669419   3.864    5.999    4.009   -2.150326   -2.295034  
  7.926   -0.042   0.15    0.045   0.612003   1.074435   4.667    7.765    5.582   -1.540289   -2.135861  
  7.926   -0.045   0.117   0.053   0.916806   1.677627   6.322    10.25    6.368   -1.675829   -1.660222  
  7.926   -0.033   0.156   0.067   0.476902   0.772121   5.357    8.705    6.122   -1.904508   -2.008347  
  7.926   -0.148   0.275   0.092   0.944185   0.914819   9.506    13.584   6.86    -1.717367   -1.913719  
  7.926   -0.1     0.201   0.07    0.969581   0.967348   9.806    12.456   3.59    -1.668752   -2.024937  
  7.926   -0.049   0.177   0.061   0.449797   0.399769   9.568    13.583   5.997   -1.744979   -2.125351  
  7.926   -0.049   0.156   0.054   0.71465    1.004515   8.181    13.983   6.722   -1.910755   -2.010557  
  7.926   -0.049   0.153   0.058   0.688468   0.874981   3.886    5.202    2.642   -1.326497   -1.783247  
  7.926   -0.038   0.143   0.048   0.720093   1.187728   4.405    6.516    2.655   -1.264555   -1.272973  
  7.926   -0.073   0.224   0.074   0.579107   0.353198   10.044   14.021   5.573   -1.652712   -1.909931  
  7.926   -0.075   0.173   0.054   0.893554   1.300455   5.709    9.88     6.593   -1.777498   -1.851552  
  7.926   -0.033   0.12    0.059   0.921063   1.425929   9.544    14.821   6.782   -1.642914   -1.757177  
  7.926   -0.045   0.177   0.062   0.575107   0.92474    11.242   16.96    7.288   -1.883133   -2.043782  
  7.926   -0.064   0.193   0.087   0.710282   1.015947   5.959    9.304    5.096   -1.431623   -1.760524  
  7.926   -0.068   0.174   0.071   1.000368   1.453842   6.147    9.172    5.236   -1.92263    -2.255129  
  7.926   -0.084   0.214   0.079   0.757447   0.918235   9.057    13.237   6.07    -1.703351   -1.927604  
  7.926   -0.025   0.118   0.043   0.403803   0.224038   7.207    11.479   5.657   -1.674092   -1.686139  
  7.926   -0.052   0.162   0.044   0.589022   0.764143   9.231    13.282   6.653   -1.761517   -1.929495  
  7.926   -0.05    0.19    0.08    0.762643   1.081111   7.97     11.564   5.471   -1.612394   -1.889655  
  7.926   -0.057   0.15    0.04    0.526543   0.432184   11.813   17.167   6.984   -1.630326   -1.715178  
  7.926   -0.087   0.218   0.088   0.836582   0.899002   7.445    12.414   7.452   -1.564569   -1.762869  
  7.926   -0.088   0.215   0.058   0.844365   1.193375   4.996    7.051    4.142   -1.863658   -2.305668  
  7.926   -0.049   0.169   0.051   0.569248   0.353266   7.746    10.04    5.501   -1.81086    -2.349955  
  7.926   -0.025   0.145   0.034   0.553217   0.518179   3.545    6.77     6.437   -1.523216   -1.922869  
  7.926   -0.062   0.165   0.054   0.737669   0.75264    5.575    9.622    5.887   -1.437466   -1.754964  
  7.926   -0.059   0.145   0.05    0.615655   0.476378   8.473    12.058   5.124   -1.760342   -1.910536  
  7.926   -0.075   0.204   0.072   0.821565   1.110737   7.79     11.619   6.144   -1.445802   -1.788376  
  7.926   -0.061   0.157   0.033   0.821254   1.146065   8.378    12.297   6.468   -1.452056   -1.591616  
  7.926   -0.061   0.179   0.046   0.708585   0.967694   9.93     13.606   5.93    -1.842961   -2.058835  
  7.926   -0.035   0.177   0.066   0.390961   0.316313   7.977    12.009   7.655   -1.78097    -2.020951  
  7.926   -0.074   0.18    0.066   0.707328   0.526806   6.414    11.133   6.016   -1.47405    -1.301548  
  7.926   -0.083   0.226   0.095   0.719377   0.747141   5.039    9.201    5.381   -1.389149   -1.522223  
  7.926   -0.096   0.236   0.072   0.835541   0.984895   5.131    7.834    4.125   -1.501952   -1.740479  
  7.926   -0.075   0.198   0.084   0.811151   0.914976   7.29     12.681   6.042   -1.873593   -1.94844   
  7.926   -0.055   0.198   0.072   0.593595   0.426011   7.7      10.395   4.896   -1.855715   -2.20031   
  7.926   -0.081   0.198   0.067   0.825074   1.11162    6.642    9.203    5.517   -1.953987   -2.27881   
  7.926   -0.06    0.14    0.043   0.831835   1.40589    8.397    14.197   7.969   -1.64554    -1.683338  
  7.926   -0.032   0.124   0.043   0.564058   0.88067    10.14    14.884   6.238   -1.567933   -1.426562  
  7.926   -0.072   0.176   0.064   0.888604   1.544485   8.974    16.46    8.281   -1.593948   -1.581967  
  7.926   -0.048   0.156   0.053   0.815137   1.250331   6.174    9.366    4.429   -1.130861   -1.141413  
  7.926   -0.016   0.123   0.045   0.497139   1.302079   10.666   15.191   7.042   -1.596881   -1.872724  
  7.926   -0.101   0.208   0.064   1.036756   1.361931   9.403    13.541   6.625   -1.722382   -2.024448  
  7.926   -0.015   0.151   0.06    0.366126   0.543721   6.58     9.904    4.73    -1.496404   -1.606603  
  7.926   -0.04    0.139   0.043   0.856888   1.657805   7.458    10.191   4.795   -1.451456   -1.796697  
  7.926   -0.091   0.191   0.054   1.087698   1.690232   3.761    6.398    3.713   -1.426944   -1.904687  
  7.926   -0.075   0.198   0.066   0.842665   1.132528   7.475    12.709   7.285   -1.56043    -1.627855  
  7.926   -0.05    0.176   0.066   0.545042   0.190909   5.1      7.271    4.729   -1.792984   -2.021377  
  7.926   -0.042   0.149   0.054   0.565417   0.740373   3.692    7.051    5.305   -1.425254   -1.627153  
  7.926   -0.03    0.142   0.041   0.500121   0.613167   6.59     12.075   6.722   -1.728371   -1.780009  
  7.926   -0.068   0.173   0.059   0.76731    0.875772   8.797    12.664   6.748   -1.553278   -1.882714  
  7.926   -0.02    0.113   0.039   0.655382   1.406902   8.239    12.421   5.988   -1.645327   -1.974615  
  7.926   -0.095   0.195   0.053   0.737946   0.776356   8.537    13.961   7.507   -1.834697   -1.935679  
  7.926   -0.052   0.167   0.058   0.749567   1.180326   5.284    9.208    5.137   -1.412873   -1.683367  
  7.926   -0.076   0.201   0.072   0.7532     0.820887   6.462    11.155   6.22    -1.33419    -1.466325  
  7.926   0.0      0.108   0.038   0.233072   0.375128   6.731    9.75     5.278   -1.609377   -1.81964   
  7.926   -0.076   0.193   0.08    0.88945    1.13047    7.508    10.179   4.514   -1.80367    -2.006426  
  7.926   -0.039   0.13    0.047   0.744974   1.520484   4.44     5.131    3.114   -1.76945    -3.012899  
  7.926   -0.048   0.173   0.052   0.528597   0.411314   9.426    14.312   6.706   -1.660996   -1.821782  
  7.926   -0.039   0.157   0.05    0.604059   1.151779   5.165    7.209    4.213   -1.473538   -1.700633  
  7.926   -0.056   0.142   0.039   0.652816   1.270529   10.195   15.586   7.57    -1.870537   -1.96911   
  7.926   -0.07    0.184   0.069   0.868333   1.349574   7.041    9.945    5.592   -1.765724   -1.93886   
  7.926   -0.026   0.113   0.036   0.468923   0.362874   5.624    9.699    5.405   -1.467987   -1.575149  
  7.926   -0.048   0.146   0.059   0.76453    1.315466   6.546    10.612   6.099   -1.534998   -1.607053  
  7.926   -0.057   0.173   0.067   0.760553   1.156574   7.908    9.459    3.22    -1.294522   -1.892397  
  7.926   -0.103   0.212   0.078   0.866692   0.785999   4.157    8.637    6.34    -1.428367   -1.367402  
  7.926   -0.038   0.137   0.043   0.599801   0.429876   7.051    8.868    4.73    -1.936163   -2.622113  
  7.926   -0.08    0.171   0.055   1.041073   1.434337   5.599    8.818    3.868   -1.580414   -1.623739  
  7.926   -0.043   0.159   0.055   0.599805   0.450282   6.524    10.517   6.584   -1.599723   -1.921331  
  7.926   -0.088   0.219   0.11    1.001155   1.255325   7.318    11.103   4.889   -1.589012   -1.595999  
  7.926   -0.09    0.187   0.06    0.935271   1.249832   7.408    10.268   5.469   -1.865252   -2.222303  
  7.926   -0.063   0.17    0.057   0.736592   0.582434   8.53     14.163   7.395   -1.691905   -1.603207  
  7.926   -0.08    0.183   0.067   0.692352   0.340911   7.451    10.793   4.544   -1.603243   -1.999764  
  7.926   -0.047   0.143   0.04    0.807885   1.630196   5.412    9.172    4.625   -1.669687   -1.670107  
  7.926   -0.055   0.159   0.044   0.831166   1.128001   8.9      13.328   5.488   -1.440654   -1.436298  
  7.926   -0.068   0.159   0.07    1.196087   1.277429   10.071   16.668   7.525   -1.591987   -1.679061  
  7.926   -0.059   0.163   0.057   0.672519   0.639982   9.939    13.265   6.209   -1.827267   -2.23875   
  7.926   -0.048   0.17    0.078   0.812971   1.246309   9.795    13.42    5.219   -1.550181   -1.77075   
  7.926   -0.106   0.205   0.072   0.894622   0.917378   8.216    13.458   7.141   -1.617466   -1.741321  
  7.93    -0.07    0.163   0.074   0.827623   0.782626   4.459    7.493    4.905   -1.711972   -1.917026  
  7.93    -0.061   0.216   0.069   0.605114   0.556308   8.554    12.189   4.398   -1.736901   -1.779314  
  7.93    -0.043   0.163   0.062   0.662977   1.057012   6.87     8.42     5.62    -1.887651   -2.235724  
  7.93    -0.046   0.177   0.053   0.629962   0.674708   6.727    10.721   6.086   -1.540588   -1.880732  
  7.93    -0.063   0.163   0.047   0.80489    1.006567   7.619    13.105   6.82    -1.799466   -1.870583  
  7.93    -0.061   0.166   0.058   0.852626   1.30712    8.947    13.609   6.831   -1.621886   -1.874935  
  7.93    -0.05    0.171   0.054   0.684248   0.788644   4.79     8.083    3.731   -1.315189   -1.461209  
  7.93    -0.074   0.2     0.06    0.605106   0.635699   6.002    9.228    4.304   -1.571109   -1.565167  
  7.93    -0.054   0.141   0.042   0.835444   1.179315   4.55     9.114    5.62    -1.314552   -1.278093  
  7.93    -0.073   0.194   0.076   0.897444   1.161051   7.022    11.886   6.934   -1.725232   -1.851658  
  7.93    -0.005   0.094   0.034   0.334428   0.590041   7.962    13.191   6.622   -1.434145   -1.422532  
  7.93    -0.025   0.122   0.047   0.656987   1.496881   6.378    10.933   6.67    -1.869963   -2.104061  
  7.93    -0.034   0.137   0.029   0.628607   1.236284   7.461    10.838   5.796   -1.51719    -1.822034  
  7.93    -0.017   0.117   0.024   0.348682   0.638162   8.222    10.905   5.856   -1.902286   -2.33755   
  7.93    -0.009   0.129   0.06    0.46712    0.939774   8.793    13.373   7.336   -1.740357   -1.932545  
  7.93    -0.048   0.148   0.062   0.830637   1.434606   5.979    10.118   5.594   -1.277137   -1.475605  
  7.93    -0.034   0.156   0.033   0.542032   0.713459   5.765    9.549    6.024   -1.302578   -1.551873  
  7.93    -0.063   0.149   0.041   0.729364   0.914936   6.119    7.666    5.039   -1.961062   -2.524909  
  7.93    -0.062   0.185   0.052   0.690078   0.790482   6.346    9.599    5.584   -1.786831   -2.006659  
  7.93    -0.062   0.177   0.052   0.72548    0.986888   10.839   16.815   8.287   -1.932678   -2.211255  
  7.93    -0.03    0.137   0.037   0.421509   0.271939   6.975    9.993    5.081   -1.760479   -2.053888  
  7.93    -0.085   0.16    0.029   0.893747   1.120405   8.079    12.231   5.291   -1.466124   -1.681825  
  7.93    -0.066   0.229   0.101   0.59776    0.703367   6.616    10.822   5.422   -1.630232   -1.711886  
  7.93    -0.094   0.221   0.074   0.793928   0.860174   9.288    15.835   8.145   -1.607034   -1.583484  
  7.93    -0.071   0.179   0.061   0.877435   1.174019   9.316    13.819   5.634   -1.768228   -2.034976  
  7.93    -0.026   0.155   0.027   0.527398   0.935757   8.623    13.344   6.019   -1.374116   -1.469346  
  7.93    -0.033   0.139   0.043   0.597325   0.962791   6.879    9.873    4.636   -1.347747   -1.443191  
  7.93    -0.043   0.153   0.033   0.672017   0.989761   6.79     10.748   5.509   -1.544295   -1.718849  
  7.93    -0.083   0.225   0.102   0.951852   1.37205    4.578    7.524    3.963   -1.735158   -1.87454   
  7.93    -0.078   0.174   0.072   0.985642   1.266711   9.73     16.012   8.404   -1.709236   -1.647626  
  7.93    -0.111   0.226   0.068   0.892169   1.011472   5.349    8.048    4.936   -1.859474   -2.18417   
  7.93    -0.054   0.163   0.052   0.835614   1.491234   8.367    12.233   7.066   -1.946555   -2.159694  
  7.93    -0.063   0.153   0.073   1.013421   1.467644   5.614    10.801   7.258   -1.476605   -1.430991  
  7.93    -0.06    0.166   0.052   0.741657   0.979702   8.088    11.489   4.082   -1.426228   -1.313522  
  7.93    0.005    0.095   0.033   0.198377   1.082864   6.079    9.426    4.241   -1.419434   -1.291475  
  7.93    -0.068   0.174   0.052   0.900511   1.186707   5.327    8.031    3.778   -1.22492    -1.151005  
  7.93    -0.047   0.149   0.045   0.767359   1.191328   6.779    11.206   6.209   -1.795908   -1.880834  
  7.93    -0.078   0.19    0.072   0.775441   0.645154   8.022    12.382   6.422   -1.498891   -1.625007  
  7.93    -0.108   0.218   0.066   0.766579   0.691427   9.685    14.103   5.44    -1.573356   -1.687351  
  7.93    -0.073   0.164   0.075   1.009512   1.090631   7.641    11.847   4.522   -1.597454   -1.686605  
  7.93    -0.061   0.202   0.071   0.566148   0.7057     5.821    11.395   7.428   -1.567308   -1.664295  
  7.93    -0.046   0.137   0.051   0.755848   1.175912   8.947    14.077   6.876   -1.590303   -1.842112  
  7.93    -0.061   0.212   0.081   0.522469   0.627445   2.23     5.28     4.673   -2.265511   -2.38291   
  7.93    -0.048   0.16    0.055   0.603613   0.955875   9.722    13.386   5.509   -1.798853   -2.06984   
  7.93    -0.055   0.169   0.084   0.802181   1.106371   7.387    9.801    4.838   -1.741004   -2.038013  
  7.93    -0.046   0.183   0.05    0.633007   1.153632   8.626    11.499   6.946   -1.994209   -2.592914  
  7.93    -0.025   0.165   0.072   0.405587   0.602741   12.543   19.421   9.353   -1.767007   -2.007548  
  7.93    -0.045   0.169   0.043   0.451018   0.259136   9.778    14.878   7.919   -1.782711   -1.921986  
  7.93    -0.056   0.172   0.082   0.826135   1.256475   9.124    14.33    6.833   -1.869353   -2.01195   
  7.93    -0.093   0.242   0.091   0.687625   0.709776   3.555    4.526    2.898   -1.319753   -1.753971  
  7.93    -0.068   0.201   0.065   0.751969   0.758986   8.903    13.095   5.77    -1.546856   -1.722804  
  7.93    -0.086   0.197   0.084   0.789954   0.794179   7.248    11.593   5.62    -1.550782   -1.636217  
  7.93    -0.098   0.217   0.075   0.925365   0.891906   8.985    14.346   7.132   -1.86711    -2.165585  
  7.93    -0.062   0.154   0.028   0.751507   0.788819   7.899    11.729   6.073   -1.586959   -1.714799  
  7.93    -0.074   0.201   0.085   0.60249    0.612441   12.551   19.897   8.948   -1.631896   -1.749685  
  7.93    -0.053   0.17    0.073   0.867515   1.236304   8.459    12.269   6.224   -1.982646   -2.279313  
  7.93    -0.074   0.154   0.059   0.6052     0.065825   10.221   15.505   7.964   -1.869252   -2.18772   
  7.93    -0.052   0.159   0.051   0.539667   0.375772   7.537    12.046   5.704   -1.72352    -1.823931  
  7.93    -0.04    0.195   0.086   0.511873   0.755115   7.094    12.945   7.88    -1.817415   -2.002694  
  7.93    -0.046   0.127   0.036   0.637646   1.015732   9.094    14.727   7.398   -1.801142   -1.97056   
  7.93    -0.071   0.194   0.068   0.784642   1.157367   11.099   16.456   8.535   -1.625317   -1.867844  
  7.93    -0.03    0.152   0.051   0.334002   0.169577   10.202   13.636   5.191   -1.711504   -1.922271  
  7.93    -0.077   0.168   0.05    0.853885   0.976245   10.629   13.176   5.967   -1.603628   -2.012668  
  7.93    -0.069   0.194   0.059   0.727219   1.151645   8.425    14.929   8.437   -1.633936   -1.681867  
  7.93    -0.068   0.152   0.056   0.865749   0.908558   7.835    12.463   6.124   -2.072809   -2.238977  
  7.93    -0.076   0.222   0.093   0.493293   0.215232   4.652    8.836    5.719   -1.986587   -2.069116  
  7.93    -0.013   0.14    0.059   0.341756   0.552554   7.709    10.762   5.187   -1.597248   -1.846339  
  7.93    -0.059   0.173   0.074   0.845886   1.178367   1.259    2.852    2.075   -0.521408   -1.524469  
  7.93    -0.084   0.186   0.059   0.861912   0.759613   10.333   13.313   4.884   -1.809475   -2.029294  
  7.93    -0.061   0.173   0.06    0.584506   0.272323   6.571    11.364   6.656   -1.862403   -1.940082  
  7.93    -0.067   0.184   0.061   0.721585   0.739362   10.225   15.315   6.674   -1.848589   -2.138189  
  7.93    -0.06    0.179   0.065   0.610491   0.476468   8.605    13.557   5.833   -1.576371   -1.624497  
  7.93    -0.035   0.143   0.044   0.477073   0.583967   7.716    10.305   3.802   -1.426764   -1.344725  
  7.93    -0.081   0.211   0.071   0.779321   0.891019   10.049   16.21    8.249   -1.797744   -1.93905   
  7.93    -0.028   0.143   0.049   0.625426   1.127906   6.222    11.412   7.176   -1.67832    -1.728783  
  7.93    -0.042   0.172   0.069   0.66182    0.926279   8.245    12.959   7.495   -1.631294   -1.865912  
  7.93    -0.04    0.138   0.055   0.655413   0.775521   11.299   17.723   7.623   -1.592029   -1.739094  
  7.93    -0.051   0.177   0.066   0.62602    0.744738   6.12     7.83     2.782   -1.711643   -2.219205  
  7.93    -0.083   0.196   0.081   0.990554   1.302772   8.532    13.419   6.728   -1.794153   -2.032456  
  7.93    -0.023   0.164   0.053   0.406105   0.617048   9.229    14.267   5.806   -1.630869   -1.662689  
  7.93    -0.078   0.171   0.074   0.713986   0.50326    3.85     4.704    2.372   -1.745067   -1.877     
  7.93    -0.074   0.167   0.055   0.78469    0.800865   9.092    12.473   5.238   -1.711124   -1.741563  
  7.93    -0.047   0.158   0.07    0.702841   0.99292    6.004    9.8      4.736   -1.84065    -2.01644   
  7.93    -0.05    0.183   0.083   0.572704   0.59349    7.143    11.999   6.31    -1.630031   -1.883133  
  7.93    -0.042   0.133   0.035   0.641554   0.830984   7.022    10.184   5.935   -1.794337   -2.027602  
  7.93    -0.045   0.129   0.03    0.59836    0.883627   8.864    14.324   6.558   -1.430116   -1.399669  
  7.93    -0.046   0.137   0.039   0.791817   1.433571   7.917    13.805   8.081   -1.832093   -1.894729  
  7.93    -0.056   0.182   0.083   0.932813   1.491187   5.225    8.117    5.519   -1.384475   -1.524861  
  7.93    -0.099   0.205   0.076   1.021761   1.35704    9.932    17.056   8.454   -1.694317   -1.801434  
  7.93    -0.082   0.192   0.067   0.831502   0.847097   8.468    13.982   7.758   -1.577552   -1.604033  
  7.93    -0.035   0.183   0.059   0.433437   0.566353   9.879    15.386   6.961   -1.787623   -2.015601  
  7.93    -0.106   0.237   0.092   0.826476   0.86677    6.51     9.546    4.545   -1.479482   -1.679313  
  7.93    -0.056   0.154   0.057   0.74586    1.103996   8.398    13.111   6.668   -1.382647   -1.524831  
  7.93    -0.061   0.181   0.071   0.797509   0.890535   8.424    12.279   5.664   -1.677504   -1.776033  
  7.93    -0.096   0.223   0.092   0.986102   1.108315   8.355    12.899   6.57    -1.614813   -1.718552  
  7.93    -0.047   0.14    0.043   0.866487   1.096843   7.502    11.779   6.503   -1.673008   -1.896628  
  7.93    -0.082   0.228   0.076   0.703051   0.753139   10.152   14.931   5.602   -1.651678   -1.978817  
  7.93    -0.069   0.18    0.055   0.76618    1.031916   8.532    12.73    5.374   -1.641692   -1.591154  
  7.93    -0.042   0.164   0.053   0.568992   0.901242   7.616    10.976   5.099   -1.704195   -1.990672  
  7.93    -0.062   0.17    0.07    0.806489   1.207218   7.976    12.274   6.06    -1.896028   -2.22641   
  7.934   -0.049   0.178   0.055   0.737855   1.314956   10.861   15.865   6.648   -1.593187   -1.592037  
  7.934   -0.044   0.121   0.036   0.661159   1.128746   6.568    11.752   5.89    -1.657786   -1.738646  
  7.934   -0.052   0.147   0.039   0.614009   0.835521   5.731    10.208   5.985   -1.302357   -1.310335  
  7.934   -0.064   0.145   0.033   0.840619   1.221792   10.143   15.593   9.028   -1.6809     -2.000729  
  7.934   -0.06    0.166   0.06    0.603027   0.359748   6.879    10.082   4.723   -1.52519    -1.638319  
  7.934   -0.074   0.177   0.076   1.031413   1.225103   7.13     11.261   6.542   -1.548648   -1.842814  
  7.934   -0.039   0.152   0.052   0.53192    0.43059    8.314    13.823   6.725   -1.630781   -1.709242  
  7.934   -0.041   0.171   0.066   0.724727   1.028164   7.075    11.569   6.076   -1.550706   -1.707557  
  7.934   -0.071   0.131   0.013   0.834933   1.675925   10.291   16.807   8.632   -1.76875    -1.899292  
  7.934   -0.101   0.247   0.095   0.841178   0.866017   5.723    9.38     4.896   -1.778473   -2.137818  
  7.934   -0.044   0.184   0.075   0.553766   0.911153   9.355    15.36    6.98    -1.896954   -2.055451  
  7.934   -0.043   0.182   0.089   0.873987   1.3216     6.317    9.399    3.624   -1.561012   -1.529243  
  7.934   -0.056   0.148   0.056   1.047126   1.626991   9.064    14.817   7.224   -1.738997   -1.930497  
  7.934   -0.064   0.137   0.021   0.683106   0.678371   11.508   18.131   8.552   -1.835345   -2.068724  
  7.934   -0.037   0.127   0.011   0.665898   1.09228    5.727    8.692    4.629   -1.328542   -1.408739  
  7.934   -0.027   0.105   0.037   0.627727   1.326966   9.013    12.673   5.64    -1.595761   -1.920327  
  7.934   -0.062   0.183   0.063   0.705072   0.831838   5.02     6.689    3.19    -1.472512   -1.960094  
  7.934   -0.036   0.146   0.039   0.534291   1.05681    8.762    13.296   7.319   -1.907789   -2.232616  
  7.934   -0.047   0.156   0.036   0.611767   0.763381   7.444    13.022   7.077   -1.529929   -1.564333  
  7.934   -0.041   0.105   0.054   1.020227   1.920176   7.221    11.855   6.293   -1.915088   -2.221057  
  7.934   -0.127   0.24    0.086   1.135975   1.5064     10.567   16.505   7.719   -1.801341   -2.038167  
  7.934   -0.057   0.17    0.039   0.533365   0.285261   8.302    12.149   6.331   -1.803901   -1.971154  
  7.934   -0.061   0.149   0.044   0.847666   1.194956   7.067    11.278   5.463   -1.717572   -1.993782  
  7.934   -0.069   0.196   0.088   0.749189   0.821023   8.907    13.079   5.994   -1.827341   -2.253165  
  7.934   -0.07    0.168   0.045   0.833476   0.891621   6.936    10.488   4.456   -1.440509   -1.708185  
  7.934   -0.018   0.135   0.036   0.498235   1.048795   6.6      10.639   5.481   -1.35666    -1.354074  
  7.934   -0.086   0.184   0.068   0.902462   1.126225   6.64     11.68    5.489   -1.487528   -1.744082  
  7.934   -0.096   0.234   0.091   0.94153    1.223681   7.057    9.452    4.961   -1.840589   -2.408387  
  7.934   -0.065   0.143   0.03    0.941044   1.358089   7.305    10.184   4.628   -1.494243   -1.883574  
  7.934   -0.021   0.132   0.038   0.567563   0.904831   7.494    11.724   6.953   -1.617761   -1.661075  
  7.934   -0.033   0.181   0.068   0.422135   0.522507   8.441    13.485   7.176   -1.602125   -1.671181  
  7.934   -0.041   0.158   0.04    0.633883   0.883727   7.237    10.252   4.138   -1.697045   -2.026908  
  7.934   -0.061   0.177   0.083   0.908702   1.139828   8.699    14.223   6.603   -1.666797   -1.77656   
  7.934   -0.043   0.123   0.025   0.63393    0.835257   7.51     10.12    4.444   -1.547552   -1.635474  
  7.934   -0.021   0.124   0.018   0.496156   0.771399   9.847    14.876   8.053   -1.686004   -1.953746  
  7.934   -0.013   0.125   0.028   0.434851   0.676833   7.541    12.833   6.474   -1.612267   -1.858065  
  7.934   -0.093   0.199   0.072   0.697455   0.419189   7.861    11.733   5.957   -1.582087   -1.908736  
  7.934   -0.078   0.19    0.064   0.856279   1.060638   9.346    15.28    8.263   -1.714374   -2.047691  
  7.934   -0.048   0.17    0.072   0.797805   1.406403   10.642   16.461   6.87    -1.776345   -2.070089  
  7.934   -0.053   0.167   0.053   0.716006   0.845872   9.118    15.73    7.378   -1.742036   -1.769545  
  7.934   -0.065   0.182   0.083   0.712922   0.891459   6.105    9.045    5.085   -1.391675   -1.771219  
  7.934   -0.09    0.206   0.07    0.898323   1.047741   6.298    10.658   5.823   -2.026546   -2.274279  
  7.934   -0.106   0.226   0.073   0.8782     1.036713   12.62    19.427   8.185   -1.776624   -1.870008  
  7.934   -0.061   0.177   0.038   0.831732   1.346761   5.889    9.298    5.733   -1.662809   -2.000426  
  7.934   -0.068   0.203   0.068   0.534595   0.314986   8.176    12.483   5.436   -1.640447   -1.797664  
  7.934   -0.023   0.105   0.046   0.880098   1.789477   8.503    13.618   8.111   -1.774269   -1.979448  
  7.934   -0.069   0.167   0.072   0.931999   1.025516   11.169   18.287   8.64    -1.590016   -1.593593  
  7.934   -0.084   0.214   0.077   0.625162   0.68178    5.131    9.147    5.812   -1.756797   -1.958884  
  7.934   -0.04    0.157   0.07    0.775867   1.436799   9.219    14.032   6.705   -1.771973   -1.896178  
  7.934   -0.058   0.139   0.028   0.884397   1.422577   9.357    13.821   7.591   -1.832936   -2.05817   
  7.934   -0.033   0.128   0.045   0.549354   0.591653   6.2      10.798   6.546   -1.614709   -1.724255  
  7.934   -0.084   0.203   0.079   0.765011   1.117472   7.564    10.567   5.316   -1.806511   -2.206893  
  7.934   -0.057   0.182   0.052   0.675294   0.949491   9.536    14.124   6.663   -1.664928   -1.886651  
  7.934   -0.051   0.163   0.038   0.72355    1.29756    4.885    8.14     4.021   -1.71313    -2.075679  
  7.934   -0.065   0.189   0.077   0.728015   0.729093   7.594    10.492   5.069   -1.80929    -2.070347  
  7.934   -0.056   0.19    0.058   0.806243   1.1721     10.642   17.44    8.268   -1.639106   -1.879706  
  7.934   -0.037   0.16    0.068   0.571213   0.644301   4.959    7.047    3.997   -1.440259   -1.863189  
  7.934   -0.061   0.209   0.075   0.644622   0.761124   7.358    12.237   7.971   -1.992648   -2.26851   
  7.934   -0.053   0.169   0.067   0.528845   0.522513   8.27     12.849   7.482   -1.586653   -1.644267  
  7.934   -0.093   0.201   0.072   0.922414   1.194819   6.631    11.214   6.166   -1.449525   -1.481681  
  7.934   -0.089   0.2     0.058   0.794373   1.020606   7.289    11.555   5.051   -1.959576   -2.135627  
  7.934   -0.068   0.185   0.071   0.770582   1.099447   8.096    12.722   7.108   -1.43589    -1.473753  
  7.934   -0.043   0.132   0.041   0.673792   0.687182   8.309    11.927   4.857   -1.706229   -1.974327  
  7.934   -0.04    0.153   0.046   0.584094   0.396694   7.188    12.858   7.083   -1.778883   -1.92101   
  7.934   -0.027   0.172   0.041   0.508389   0.928897   8.704    12.263   4.854   -1.806712   -2.127043  
  7.934   -0.064   0.211   0.081   0.541552   0.421965   4.718    8.629    5.21    -1.439472   -1.65031   
  7.934   -0.023   0.094   0.031   0.822685   1.623469   9.832    14.978   7.184   -1.557882   -1.940136  
  7.934   -0.049   0.155   0.042   0.646274   0.691374   7.312    12.381   6.341   -1.669316   -1.797829  
  7.934   -0.061   0.182   0.055   0.789359   1.322246   5.326    6.851    3.976   -2.140049   -2.779436  
  7.934   -0.072   0.191   0.073   0.838692   1.089197   7.0      13.067   7.388   -1.964537   -2.117074  
  7.934   -0.061   0.201   0.074   0.686585   0.797094   7.899    11.816   5.989   -1.810271   -2.022213  
  7.934   -0.035   0.149   0.048   0.592099   1.144534   6.778    12.054   6.672   -1.555576   -1.620414  
  7.934   -0.066   0.158   0.057   1.003539   1.704899   6.379    10.105   5.093   -1.577517   -1.673324  
  7.934   -0.04    0.15    0.04    0.484748   0.848218   7.069    11.108   4.076   -1.549947   -1.75281   
  7.934   -0.069   0.199   0.073   0.821336   0.904015   3.116    6.884    4.674   -1.26002    -1.633181  
  7.934   -0.089   0.207   0.091   0.579093   0.401859   5.734    9.336    4.548   -1.485606   -1.585651  
  7.934   -0.053   0.146   0.046   0.669699   1.10649    11.528   18.85    9.559   -1.797846   -1.932713  
  7.934   -0.046   0.138   0.023   0.558371   0.736905   4.154    6.813    4.752   -1.488716   -1.763583  
  7.934   -0.076   0.193   0.081   0.72543    0.555637   7.634    11.236   6.056   -1.894158   -2.272345  
  7.934   -0.034   0.165   0.05    0.456829   0.556803   6.949    11.294   6.74    -1.767709   -1.904548  
  7.934   -0.053   0.14    0.053   0.813217   1.220842   5.267    9.041    4.793   -1.814483   -2.095158  
  7.934   -0.039   0.159   0.063   0.57677    0.988681   6.809    9.991    6.159   -1.980185   -2.413359  
  7.934   -0.09    0.191   0.087   1.044787   1.357572   6.212    9.745    5.238   -1.72712    -1.689945  
  7.934   -0.1     0.229   0.093   0.909688   1.015343   4.19     8.072    6.107   -1.48641    -1.48564   
  7.934   -0.048   0.183   0.069   0.678404   0.973972   9.356    15.519   8.562   -1.724818   -2.071045  
  7.934   -0.055   0.165   0.063   0.621141   0.639566   7.965    12.602   6.752   -1.719222   -1.793918  
  7.934   -0.009   0.121   0.038   0.311398   0.466598   4.299    8.391    4.735   -1.432328   -1.574644  
  7.934   -0.051   0.134   0.022   0.701568   1.244688   3.665    7.348    5.037   -1.367887   -1.585894  
  7.934   -0.117   0.244   0.094   0.954621   1.149651   4.233    7.454    5.083   -1.848138   -2.100235  
  7.934   -0.041   0.159   0.045   0.577444   1.035836   8.498    12.318   4.977   -1.575686   -1.810721  
  7.934   -0.068   0.215   0.076   0.623506   0.585105   3.228    6.369    4.316   -1.686218   -1.884336  
  7.934   -0.087   0.183   0.07    0.917508   1.057338   8.721    14.091   7.411   -1.523286   -1.553502  
  7.934   -0.077   0.184   0.057   0.885058   1.159062   10.723   15.527   6.849   -1.877635   -2.306942  
  7.934   -0.039   0.126   0.024   0.714166   1.310497   4.066    6.368    4.636   -1.715881   -1.761784  
  7.934   -0.009   0.066   0.055   1.155164   2.092693   8.287    12.349   6.374   -1.877451   -2.195111  
  7.934   -0.031   0.137   0.052   0.515121   0.949665   3.993    8.681    5.584   -1.473577   -1.54257   
  7.934   -0.044   0.2     0.081   0.585106   0.795459   7.398    11.503   5.66    -1.457619   -1.740657  
  7.934   -0.058   0.149   0.061   0.803857   1.105957   7.091    11.291   6.339   -1.798747   -2.123957  
  7.934   -0.07    0.192   0.051   0.731752   0.894968   9.533    15.348   7.713   -1.546558   -1.580078  
  7.934   -0.084   0.209   0.092   0.791476   0.844296   7.847    12.85    6.853   -1.725486   -1.902088  
  7.938   -0.06    0.157   0.035   0.682798   0.789587   8.073    10.403   3.585   -1.389344   -1.750806  
  7.938   -0.065   0.158   0.037   0.842718   1.152624   8.49     13.329   6.407   -1.797489   -2.123096  
  7.938   -0.063   0.178   0.066   0.759452   1.172093   10.009   16.088   8.191   -1.672647   -1.767781  
  7.938   -0.056   0.134   0.052   0.602418   -0.086647  6.508    10.438   6.665   -1.759533   -1.993496  
  7.938   -0.035   0.169   0.052   0.573688   0.970092   4.429    7.675    4.404   -1.735185   -1.861274  
  7.938   -0.08    0.178   0.059   0.57733    0.154083   7.516    10.322   4.692   -1.446978   -2.00897   
  7.938   -0.101   0.186   0.061   0.972009   1.154153   6.201    7.532    3.075   -1.739788   -2.132631  
  7.938   -0.049   0.179   0.08    0.522423   0.351458   4.053    8.343    5.484   -1.587258   -1.603508  
  7.938   -0.05    0.132   0.05    0.754432   1.160173   5.948    10.051   6.373   -2.086114   -2.400282  
  7.938   -0.06    0.141   0.036   0.895543   1.435208   4.586    9.096    6.083   -1.752797   -1.956288  
  7.938   -0.1     0.209   0.065   0.828922   0.958257   8.201    14.689   8.106   -1.632948   -1.739793  
  7.938   -0.04    0.12    0.03    0.735034   1.318049   4.475    7.958    3.633   -1.364682   -1.448201  
  7.938   -0.072   0.208   0.063   0.71466    0.951884   7.385    11.462   7.3     -1.512551   -1.62634   
  7.938   -0.069   0.153   0.054   0.845938   0.785404   7.94     12.954   6.154   -1.602033   -1.800353  
  7.938   -0.088   0.204   0.065   0.779025   0.69944    8.051    12.949   7.501   -1.56672    -1.82662   
  7.938   -0.032   0.137   0.022   0.513855   0.850636   7.242    11.707   5.581   -1.838459   -1.96634   
  7.938   -0.047   0.139   0.049   0.691394   1.044654   7.897    13.635   7.414   -1.828592   -1.899608  
  7.938   -0.04    0.105   0.045   0.894209   1.621353   4.635    7.847    5.122   -1.399448   -1.160146  
  7.938   -0.055   0.175   0.073   0.77062    1.091601   7.303    11.78    5.92    -1.468772   -1.464385  
  7.938   -0.078   0.222   0.064   0.662819   0.526339   6.478    10.775   6.224   -1.364265   -1.416178  
  7.938   -0.112   0.227   0.062   1.033662   1.224619   12.363   19.498   9.82    -1.821562   -1.976508  
  7.938   -0.039   0.143   0.046   0.641267   1.050825   8.5      12.345   5.713   -1.669797   -1.899054  
  7.938   -0.065   0.16    0.048   0.798572   1.417226   7.131    12.591   6.997   -1.709275   -1.776513  
  7.938   -0.045   0.138   0.027   0.727837   0.773257   7.065    12.215   6.507   -1.679801   -1.713103  
  7.938   -0.055   0.179   0.054   0.75909    1.144555   5.409    8.096    5.094   -1.676164   -2.059159  
  7.938   -0.087   0.212   0.083   0.793761   0.933303   6.935    11.222   5.597   -1.783757   -1.937212  
  7.938   -0.061   0.157   0.044   0.593518   0.707803   10.189   16.931   8.617   -1.536618   -1.690831  
  7.938   -0.009   0.137   0.04    0.327165   0.22251    4.414    7.776    3.089   -0.872969   -1.087621  
  7.938   -0.049   0.164   0.04    0.601738   0.75664    7.539    12.457   6.897   -1.619878   -1.771497  
  7.938   -0.06    0.174   0.059   0.710355   0.796095   8.72     12.315   4.541   -1.711898   -1.86152   
  7.938   -0.079   0.201   0.081   0.660096   0.632487   11.011   15.576   6.92    -1.682052   -2.167943  
  7.938   -0.083   0.191   0.064   0.86986    1.116      10.167   16.018   7.621   -1.565115   -1.693786  
  7.938   -0.051   0.16    0.062   0.64825    1.025115   7.478    11.061   4.37    -1.468483   -1.515215  
  7.938   -0.039   0.164   0.048   0.626059   1.015577   7.92     12.554   7.102   -1.695351   -1.951185  
  7.938   -0.045   0.174   0.049   0.584778   0.581192   7.407    11.795   5.941   -1.476712   -1.600836  
  7.938   -0.109   0.248   0.086   0.694458   0.562631   6.745    9.995    5.352   -1.630893   -1.973553  
  7.938   -0.032   0.11    0.036   0.658547   1.296616   6.849    11.121   5.364   -1.661687   -1.602218  
  7.938   -0.05    0.176   0.059   0.592423   0.568797   7.571    12.944   6.887   -1.942468   -2.053171  
  7.938   -0.049   0.155   0.068   0.731028   1.145941   10.934   18.07    8.909   -1.647671   -1.623534  
  7.938   -0.121   0.258   0.102   0.940224   0.96713    4.426    7.649    4.524   -1.676776   -2.064807  
  7.938   -0.049   0.191   0.081   0.564983   0.710067   8.365    13.417   7.04    -1.608021   -1.739755  
  7.938   -0.077   0.178   0.069   0.720771   0.679378   9.643    14.434   6.904   -1.85506    -1.914232  
  7.938   -0.082   0.208   0.082   0.852104   1.178982   5.322    8.358    4.466   -1.568282   -1.732274  
  7.938   -0.076   0.193   0.049   0.813919   1.029082   8.32     15.254   9.304   -1.856484   -2.018112  
  7.938   -0.05    0.138   0.033   0.786673   1.51643    8.738    14.736   6.654   -1.714884   -1.681029  
  7.938   -0.058   0.167   0.063   0.762892   0.995511   4.805    8.784    5.08    -1.255584   -1.418335  
  7.938   -0.087   0.207   0.088   0.905816   1.126133   10.594   17.783   8.885   -1.81774    -2.029169  
  7.938   -0.086   0.205   0.066   0.699778   0.649079   6.001    9.481    4.328   -1.665289   -2.163934  
  7.938   -0.022   0.152   0.043   0.340476   0.421339   5.941    10.38    6.968   -1.803139   -1.923725  
  7.938   -0.042   0.17    0.048   0.54128    0.296854   9.896    16.12    9.085   -1.791934   -1.952546  
  7.938   -0.117   0.2     0.055   0.880813   0.453684   6.945    9.862    4.413   -1.634998   -2.189463  
  7.938   -0.041   0.151   0.05    0.576129   0.778763   4.78     8.105    4.82    -1.60661    -1.816723  
  7.938   -0.071   0.2     0.093   0.661284   0.610747   3.756    4.682    2.905   -1.654576   -1.964105  
  7.938   -0.037   0.103   0.03    0.595752   0.90616    7.096    13.018   7.99    -1.767371   -1.893274  
  7.938   -0.048   0.152   0.037   0.733597   1.009364   7.825    10.777   4.868   -1.584459   -1.806108  
  7.938   -0.07    0.16    0.059   0.80874    1.145142   3.105    6.287    3.127   -1.040054   -0.972846  
  7.938   -0.036   0.138   0.045   0.513875   0.479169   10.575   15.579   7.246   -1.827673   -1.964361  
  7.938   -0.055   0.152   0.041   0.682738   0.796489   6.028    10.02    5.6     -1.51523    -1.715376  
  7.938   -0.097   0.213   0.073   0.736455   0.444367   9.435    13.118   5.161   -1.630808   -2.018392  
  7.938   -0.037   0.108   0.042   0.751166   1.036849   7.753    13.05    7.009   -1.656366   -1.944525  
  7.938   -0.085   0.194   0.073   0.782614   0.646241   7.031    10.081   3.514   -1.684693   -1.9546    
  7.938   -0.046   0.183   0.073   0.654636   1.139755   5.923    10.096   5.528   -1.688957   -1.745695  
  7.938   -0.06    0.213   0.085   0.617008   0.763113   9.486    12.554   6.668   -1.585957   -2.016691  
  7.938   -0.091   0.17    0.031   0.93067    1.358173   10.788   16.803   8.259   -1.640428   -1.915959  
  7.938   -0.057   0.162   0.074   0.764153   1.191304   5.123    8.694    5.923   -1.311868   -1.447161  
  7.938   -0.04    0.141   0.054   0.843031   1.448211   4.253    7.733    4.739   -1.144388   -1.624487  
  7.938   -0.084   0.18    0.061   0.996596   1.567235   8.023    12.111   5.927   -1.426002   -1.698718  
  7.938   -0.085   0.226   0.106   0.801056   0.949543   8.543    13.187   6.236   -1.648081   -1.720419  
  7.938   -0.042   0.109   0.019   0.711986   1.186849   6.469    11.49    6.354   -1.593565   -1.764895  
  7.938   -0.086   0.208   0.083   0.892503   1.239995   7.058    13.061   7.365   -1.86963    -1.846953  
  7.938   -0.085   0.208   0.098   0.766229   0.748659   9.688    15.935   7.737   -1.591441   -1.675881  
  7.938   -0.063   0.189   0.055   0.796787   1.411473   6.393    10.553   6.625   -1.713693   -1.973131  
  7.938   -0.076   0.199   0.077   0.837619   1.286967   6.318    10.036   5.615   -1.925462   -2.239969  
  7.938   -0.051   0.137   0.036   0.56639    0.320721   10.121   15.013   6.656   -1.781132   -1.911338  
  7.938   -0.025   0.183   0.063   0.377177   0.57418    8.448    14.695   7.517   -1.443484   -1.391583  
  7.938   -0.058   0.154   0.06    0.745056   0.815751   5.489    8.562    4.289   -1.701311   -1.920797  
  7.938   -0.05    0.138   0.036   0.751176   1.065394   5.733    8.913    5.451   -1.53368    -1.87691   
  7.938   -0.049   0.168   0.045   0.708845   1.224831   6.932    11.266   6.305   -1.895554   -2.275864  
  7.938   -0.046   0.139   0.06    0.834493   1.469859   9.177    16.021   8.733   -1.752032   -1.859159  
  7.938   -0.036   0.106   0.028   0.661582   1.635838   7.55     11.688   6.081   -1.719756   -1.927031  
  7.938   -0.026   0.11    0.037   0.632254   1.112279   10.483   16.204   7.292   -1.596705   -1.65199   
  7.938   -0.088   0.223   0.071   0.723683   0.531463   5.859    11.054   6.645   -1.373393   -1.552438  
  7.938   -0.058   0.155   0.058   0.962677   1.357073   7.432    11.54    6.392   -1.653035   -1.92862   
  7.938   -0.072   0.195   0.082   0.765351   0.850123   7.312    9.965    4.103   -1.566845   -1.926818  
  7.938   -0.061   0.169   0.036   0.816206   1.478153   6.97     11.678   6.612   -1.620615   -1.684777  
  7.938   -0.074   0.179   0.07    0.843332   0.949196   7.705    12.605   6.16    -1.79942    -1.961173  
  7.938   -0.083   0.192   0.065   0.975652   1.112777   8.22     14.08    7.348   -1.66605    -1.752323  
  7.938   -0.044   0.126   0.044   0.558845   0.485173   10.887   16.567   6.784   -1.665589   -1.820544  
  7.938   -0.095   0.194   0.057   0.9014     0.81877    6.419    10.491   5.395   -1.606561   -1.702368  
  7.938   -0.076   0.181   0.06    0.898057   1.410358   4.18     7.338    4.235   -1.270933   -1.457688  
  7.938   -0.099   0.187   0.047   0.952141   1.08495    7.863    11.934   7.626   -1.725189   -2.108596  
  7.938   -0.021   0.124   0.044   0.289201   0.605745   7.445    10.113   3.252   -1.441226   -1.762745  
  7.938   -0.056   0.16    0.041   0.681257   0.777194   6.241    11.318   7.411   -1.563079   -1.74111   
  7.938   -0.05    0.116   0.034   0.932287   1.579932   4.026    7.326    5.687   -1.574107   -1.734132  
  7.938   -0.056   0.181   0.069   0.52206    0.335913   8.656    14.983   7.921   -1.616683   -1.722506  
  7.938   -0.071   0.186   0.054   0.685824   0.937552   6.013    10.115   5.393   -1.874744   -1.999272  
  7.938   -0.07    0.173   0.052   0.667568   0.450637   7.11     12.781   8.343   -1.611511   -1.880476  
  7.938   -0.03    0.139   0.034   0.570176   1.317943   7.708    14.009   8.488   -1.517056   -1.61603   
  7.938   -0.025   0.117   0.035   0.575472   1.325197   11.533   18.697   10.388  -2.027792   -2.229823  
  7.938   -0.025   0.128   0.036   0.527873   1.13365    7.832    12.975   6.515   -1.605774   -1.681869  
  7.943   -0.057   0.175   0.075   0.713471   0.890816   7.65     13.188   6.656   -1.63498    -1.680647  
  7.943   -0.088   0.184   0.054   0.933643   1.394339   5.909    8.322    3.945   -1.559851   -1.761021  
  7.943   -0.027   0.124   0.018   0.482517   0.707179   6.113    10.039   5.792   -1.599447   -1.916752  
  7.943   -0.051   0.148   0.041   0.694018   0.759765   7.496    11.84    5.342   -1.653591   -1.85412   
  7.943   -0.041   0.119   0.019   0.766163   1.220164   8.469    15.146   8.639   -1.651431   -1.654079  
  7.943   -0.061   0.189   0.061   0.495993   0.379881   9.834    13.068   5.28    -1.643569   -1.909421  
  7.943   -0.071   0.165   0.063   0.688422   0.46694    6.897    10.443   5.698   -1.828586   -2.074303  
  7.943   -0.082   0.159   0.066   0.721607   0.460255   8.321    13.259   5.85    -1.667094   -1.836287  
  7.943   -0.105   0.205   0.063   0.892769   0.833656   8.125    13.377   6.576   -1.770264   -1.919906  
  7.943   -0.051   0.177   0.038   0.62562    0.700213   7.193    10.024   5.229   -1.647016   -1.914897  
  7.943   -0.049   0.138   0.031   0.855814   1.825668   6.379    11.787   6.253   -1.187187   -1.227003  
  7.943   -0.048   0.161   0.034   0.633102   1.057087   9.142    13.615   5.921   -1.608827   -1.699114  
  7.943   -0.018   0.117   0.029   0.511763   1.082643   7.838    12.955   6.447   -1.343344   -1.25081   
  7.943   -0.04    0.152   0.039   0.493998   0.383331   5.024    8.636    5.28    -1.762384   -1.855727  
  7.943   -0.097   0.22    0.074   0.826618   0.642393   6.343    12.787   8.152   -1.518319   -1.597093  
  7.943   -0.04    0.182   0.068   0.463074   0.482318   6.914    11.165   6.837   -1.797222   -2.091636  
  7.943   -0.066   0.131   0.051   1.127318   1.803261   4.83     5.753    3.615   -1.703022   -2.463612  
  7.943   -0.079   0.201   0.072   0.867288   1.129614   10.892   17.828   8.639   -1.59842    -1.758849  
  7.943   -0.066   0.163   0.058   0.907518   1.414655   6.311    10.71    5.898   -1.740371   -2.062329  
  7.943   -0.058   0.165   0.071   0.661841   0.78889    9.009    12.546   6.978   -2.038755   -2.581171  
  7.943   -0.044   0.13    0.035   0.723275   0.657107   7.286    12.254   6.9     -1.515866   -1.686347  
  7.943   -0.033   0.151   0.062   0.579696   0.76098    11.781   17.462   6.9     -1.558778   -1.534239  
  7.943   -0.072   0.156   0.046   0.628471   0.269197   8.345    13.063   7.762   -1.633047   -1.779844  
  7.943   -0.03    0.127   0.047   0.70942    1.263096   9.176    12.177   5.199   -1.539881   -2.043226  
  7.943   -0.081   0.187   0.068   0.657814   0.589572   10.274   16.652   8.21    -1.791866   -2.00396   
  7.943   -0.098   0.2     0.071   0.824738   0.88672    8.141    13.108   7.528   -1.939315   -2.257424  
  7.943   -0.104   0.238   0.094   0.826373   0.916317   5.575    8.655    4.688   -1.607673   -1.732859  
  7.943   -0.073   0.176   0.055   0.7604     0.615655   10.865   17.858   7.882   -1.699218   -1.688228  
  7.943   -0.129   0.237   0.078   1.05382    1.29211    6.918    11.878   6.498   -1.92009    -2.07363   
  7.943   -0.074   0.172   0.042   0.76914    1.195349   7.562    9.752    2.851   -1.431944   -1.877866  
  7.943   -0.081   0.199   0.064   0.805423   1.029727   8.761    12.483   6.095   -1.78839    -2.014638  
  7.943   -0.076   0.19    0.048   0.72481    0.692334   5.825    10.258   5.844   -1.367981   -1.373158  
  7.943   -0.039   0.112   0.038   0.839291   1.750845   7.106    11.729   5.434   -1.515663   -1.591922  
  7.943   -0.029   0.189   0.069   0.371497   -0.042909  9.71     15.737   8.519   -1.600506   -1.714063  
  7.943   -0.062   0.184   0.071   0.705088   1.03423    7.401    12.487   6.971   -1.677518   -1.863825  
  7.943   -0.042   0.126   0.052   0.796748   1.365243   7.299    12.785   7.173   -1.916413   -2.126553  
  7.943   -0.076   0.17    0.049   0.855403   0.949109   3.672    5.267    2.858   -1.578511   -1.721736  
  7.943   -0.086   0.204   0.072   0.820587   0.842931   6.986    10.198   5.627   -1.529281   -1.852577  
  7.943   -0.071   0.175   0.037   0.836526   1.365366   7.798    12.618   5.965   -1.515365   -1.705047  
  7.943   -0.087   0.205   0.054   0.675172   0.414812   3.641    5.708    3.867   -1.85369    -2.084543  
  7.943   -0.075   0.189   0.073   0.712144   0.537207   9.941    16.195   5.902   -1.876097   -2.042986  
  7.943   -0.047   0.169   0.053   0.717436   1.149619   10.968   15.428   7.736   -1.751606   -2.109973  
  7.943   -0.068   0.169   0.066   0.754033   0.79312    6.751    9.094    4.124   -1.541983   -1.982316  
  7.943   -0.079   0.226   0.085   0.748234   0.720318   5.515    9.163    6.196   -1.386978   -1.629337  
  7.943   -0.03    0.12    0.033   0.482857   1.269369   6.397    11.356   6.266   -1.554643   -1.765902  
  7.943   -0.074   0.162   0.065   0.942038   1.132595   10.156   15.235   6.744   -1.650501   -1.906853  
  7.943   -0.031   0.128   0.06    0.37864    0.195607   5.905    9.771    5.494   -1.618202   -1.541875  
  7.943   -0.096   0.189   0.051   0.905053   1.262733   8.083    13.607   7.445   -1.683095   -1.811819  
  7.943   -0.055   0.167   0.053   0.563131   0.699119   6.519    8.568    5.136   -1.825517   -2.445394  
  7.943   -0.054   0.185   0.064   0.637561   0.755686   7.385    11.509   5.102   -1.655623   -1.922432  
  7.943   -0.09    0.227   0.067   0.757236   0.729529   6.222    10.435   7.121   -1.828102   -2.019835  
  7.943   -0.088   0.225   0.082   0.788098   0.776808   7.069    12.224   6.013   -1.907306   -2.064617  
  7.943   -0.052   0.185   0.093   0.714861   0.907903   6.685    10.426   5.055   -1.639453   -1.945364  
  7.943   -0.053   0.183   0.058   0.586648   0.384955   8.143    11.04    3.802   -1.582341   -2.074757  
  7.943   -0.031   0.137   0.042   0.454196   0.618404   3.874    6.939    4.852   -1.781968   -2.133176  
  7.943   -0.052   0.115   0.021   0.761484   1.226674   9.208    15.634   8.412   -1.890167   -2.043652  
  7.943   -0.056   0.178   0.049   0.619598   0.597117   9.452    13.659   5.448   -1.471282   -1.576874  
  7.943   -0.068   0.206   0.063   0.714637   0.881668   6.753    10.184   5.059   -1.455671   -1.647981  
  7.943   -0.023   0.105   0.022   0.347921   0.141185   7.704    11.515   6.319   -1.537181   -1.944699  
  7.943   -0.088   0.193   0.065   0.842454   0.846121   7.601    11.871   5.323   -1.6205     -1.697209  
  7.943   -0.049   0.155   0.062   0.792315   1.425069   5.529    8.651    4.163   -1.701231   -1.962279  
  7.943   -0.087   0.191   0.063   0.952581   1.261115   8.637    13.345   7.039   -1.597762   -1.913457  
  7.943   -0.077   0.199   0.065   0.649353   0.616829   7.266    10.45    3.903   -1.759888   -2.282527  
  7.943   -0.031   0.154   0.048   0.416856   0.70277    5.465    8.423    3.943   -1.798765   -2.157573  
  7.943   -0.023   0.157   0.046   0.333684   0.385267   3.448    6.314    3.631   -1.265102   -1.576405  
  7.943   -0.072   0.156   0.036   1.000289   1.627176   5.295    9.016    5.693   -1.458716   -1.674098  
  7.943   -0.039   0.139   0.042   0.816689   1.703218   8.995    13.818   6.161   -1.578478   -1.768946  
  7.943   -0.047   0.119   0.041   0.870608   1.516073   9.211    13.443   6.868   -1.58997    -1.809207  
  7.943   -0.056   0.157   0.043   0.742916   1.430518   6.842    8.632    3.427   -1.690282   -1.824121  
  7.943   -0.084   0.192   0.063   0.822743   1.063404   6.839    12.917   7.727   -1.826597   -2.04784   
  7.943   -0.061   0.202   0.092   0.410533   0.211234   4.051    7.171    3.128   -1.318592   -1.352184  
  7.943   -0.039   0.171   0.066   0.639254   0.895061   9.37     15.305   8.495   -1.707333   -2.031099  
  7.943   -0.069   0.166   0.061   0.669212   0.693561   7.295    11.447   5.061   -1.463817   -1.510113  
  7.943   -0.067   0.186   0.076   0.723464   0.64571    6.033    10.939   7.245   -1.81357    -1.844864  
  7.943   -0.025   0.103   0.032   0.394218   0.218383   4.254    6.445    4.258   -1.583103   -1.963745  
  7.943   -0.025   0.14    0.04    0.389348   0.427715   6.89     9.904    5.585   -1.489473   -1.561171  
  7.943   -0.033   0.156   0.045   0.719576   1.097976   4.348    7.263    4.481   -1.497876   -1.692982  
  7.943   -0.075   0.168   0.059   0.816002   1.117225   8.161    11.466   5.493   -1.714362   -2.057317  
  7.943   -0.092   0.194   0.054   0.890033   1.25958    9.994    16.443   7.826   -1.777509   -1.8615    
  7.943   -0.071   0.153   0.039   0.81805    1.134448   7.008    10.343   4.518   -1.638086   -1.564709  
  7.943   -0.084   0.16    0.053   0.699323   0.424607   6.95     11.461   5.708   -1.872135   -2.141094  
  7.943   -0.044   0.174   0.089   0.720803   0.856646   5.429    6.811    3.997   -1.831038   -2.451809  
  7.943   -0.048   0.183   0.054   0.606576   0.871711   9.069    14.496   7.08    -1.628633   -1.563516  
  7.943   -0.078   0.204   0.071   0.719079   0.678221   9.871    14.263   6.634   -1.640438   -1.81068   
  7.943   -0.073   0.16    0.049   0.748791   0.675133   10.06    15.817   8.994   -1.723293   -1.963678  
  7.943   -0.071   0.203   0.068   0.646098   0.683933   8.927    14.63    7.392   -2.041739   -2.478935  
  7.943   -0.035   0.1     0.031   0.54046    0.010851   6.771    11.293   6.908   -1.338695   -1.517905  
  7.943   -0.035   0.166   0.064   0.449407   0.588157   5.496    10.598   6.117   -1.641071   -1.878262  
  7.943   -0.094   0.225   0.117   1.083449   1.442535   4.446    6.556    2.879   -1.719917   -2.227851  
  7.943   -0.041   0.124   0.031   0.632982   1.16924    6.714    10.253   5.556   -1.718464   -1.98034   
  7.943   -0.036   0.13    0.042   0.59585    1.044213   7.817    12.713   6.886   -1.828226   -2.078946  
  7.943   -0.073   0.171   0.053   0.598746   0.041164   7.012    11.578   5.404   -1.574677   -1.778473  
  7.943   -0.047   0.177   0.057   0.720574   1.250409   10.074   15.822   6.792   -1.6133     -1.704653  
  7.943   -0.015   0.1     0.028   0.619335   1.070955   6.964    10.635   4.114   -1.485852   -1.719634  
  7.943   -0.049   0.125   0.032   0.67714    0.874194   7.2      11.259   6.626   -1.746073   -1.898746  
  7.943   -0.092   0.201   0.066   0.78236    0.852192   5.24     7.918    4.672   -1.690838   -1.877673  
  7.943   -0.045   0.17    0.054   0.5554     0.414033   9.152    13.866   7.882   -1.840086   -2.162558  
  7.943   -0.001   0.08    0.004   0.219639   0.559916   9.194    14.82    8.171   -1.846458   -2.096518  
  7.943   -0.042   0.123   0.022   0.71758    1.535383   9.417    15.067   7.323   -1.78221    -2.024456  
  7.943   -0.065   0.181   0.056   0.57449    0.693975   7.85     11.107   6.678   -1.658864   -1.921103  
  7.947   -0.054   0.178   0.055   0.686397   1.084554   8.281    12.864   5.667   -1.56448    -1.792056  
  7.947   -0.057   0.176   0.067   0.711495   0.961419   8.88     13.8     6.762   -1.603452   -1.830177  
  7.947   -0.06    0.208   0.078   0.525683   0.464857   5.905    9.822    5.665   -1.652013   -1.769398  
  7.947   -0.029   0.211   0.084   0.283421   0.037193   7.777    11.531   6.153   -1.604757   -1.764715  
  7.947   -0.071   0.219   0.087   0.748722   1.205121   7.782    12.079   5.571   -1.618425   -1.636401  
  7.947   -0.091   0.208   0.076   0.82911    0.955464   9.574    14.447   6.66    -1.732955   -1.866535  
  7.947   -0.027   0.189   0.081   0.553575   0.858349   7.697    10.634   5.729   -1.522823   -1.927094  
  7.947   -0.091   0.225   0.085   0.944441   1.328364   3.157    5.973    4.53    -1.988055   -2.417781  
  7.947   -0.04    0.143   0.04    0.574884   0.765967   6.848    11.384   5.139   -1.337399   -1.329773  
  7.947   -0.039   0.179   0.048   0.539702   0.791843   10.041   15.826   7.215   -1.672451   -1.815074  
  7.947   -0.047   0.198   0.082   0.608034   0.88567    3.753    5.427    2.91    -1.348154   -1.520438  
  7.947   -0.036   0.231   0.111   0.53469    0.775604   4.952    9.369    4.289   -0.969509   -1.23788   
  7.947   -0.044   0.197   0.083   0.637053   0.978743   7.376    12.303   5.099   -1.824576   -2.019699  
  7.947   -0.052   0.218   0.086   0.636096   1.031007   7.596    11.783   4.93    -1.550574   -1.698507  
  7.947   -0.056   0.198   0.068   0.69707    1.150828   5.121    6.709    1.136   -1.530961   -1.038294  
  7.947   -0.058   0.251   0.125   0.60333    0.818024   10.31    16.785   8.427   -1.694775   -1.848837  
  7.947   -0.062   0.21    0.08    0.728338   1.188271   6.03     9.543    5.657   -1.454254   -1.664585  
  7.947   -0.01    0.171   0.063   0.365516   0.898268   4.752    7.396    4.577   -1.310828   -1.517301  
  7.947   -0.028   0.152   0.06    0.610518   1.215621   7.469    11.291   5.799   -1.699218   -2.023783  
  7.947   -0.052   0.179   0.072   0.768033   1.067528   9.55     13.744   6.702   -1.491081   -1.5965    
  7.947   -0.025   0.182   0.059   0.387683   0.596765   6.696    10.999   5.6     -1.774158   -1.962524  
  7.947   -0.063   0.234   0.095   0.721735   0.986903   6.636    9.647    3.867   -1.688917   -1.916287  
  7.947   -0.054   0.182   0.071   0.733953   0.976559   6.637    10.463   5.608   -1.541399   -1.62265   
  7.947   -0.048   0.189   0.075   0.689511   0.871229   8.516    12.593   5.425   -1.570723   -1.791523  
  7.947   -0.058   0.213   0.093   0.680594   0.973848   5.8      9.326    4.92    -1.506686   -1.607554  
  7.947   -0.06    0.211   0.09    0.713253   1.068219   8.959    11.48    3.383   -1.526403   -1.708692  
  7.947   -0.085   0.246   0.101   0.769381   0.989578   8.195    12.387   4.691   -1.121267   -1.123149  
  7.947   -0.079   0.201   0.075   0.785402   0.881517   6.687    10.063   5.258   -1.631452   -2.059552  
  7.947   -0.045   0.208   0.088   0.565894   0.868989   8.727    12.954   5.933   -1.49241    -1.749852  
  7.947   -0.09    0.26    0.096   0.753422   0.881135   7.42     11.464   6.011   -1.703732   -1.962241  
  7.947   -0.042   0.179   0.08    0.792722   1.239986   6.123    7.925    3.025   -1.458115   -2.02906   
  7.947   -0.062   0.219   0.058   0.516292   0.669317   4.563    6.828    3.926   -1.620422   -2.069138  
  7.947   -0.052   0.196   0.094   0.623034   0.814936   8.272    11.683   5.201   -1.321146   -1.531333  
  7.947   -0.063   0.218   0.085   0.814907   1.365338   7.084    9.1      4.549   -1.89559    -2.650747  
  7.947   -0.018   0.167   0.063   0.666723   1.373199   8.228    10.879   4.421   -1.41523    -1.723487  
  7.947   -0.036   0.183   0.071   0.503192   0.530222   4.91     7.66     4.529   -1.521126   -1.627921  
  7.947   -0.021   0.168   0.047   0.359732   0.506443   7.351    12.233   7.583   -1.515283   -1.531245  
  7.947   -0.076   0.24    0.095   0.724036   1.055977   11.569   16.634   7.199   -1.866341   -2.222963  
  7.947   -0.048   0.169   0.061   0.628209   0.770064   8.605    12.317   5.999   -1.699904   -2.146742  
  7.947   -0.047   0.187   0.082   0.557424   0.782739   6.824    11.087   5.59    -1.653305   -1.833831  
  7.947   -0.059   0.194   0.081   0.651575   0.910395   11.443   16.702   6.829   -1.521923   -1.803719  
  7.947   -0.071   0.222   0.093   0.732916   1.06554    8.522    12.528   5.473   -1.577455   -1.833689  
  7.947   -0.075   0.238   0.082   0.590029   0.606776   9.302    13.071   5.166   -1.406983   -1.541625  
  7.947   -0.066   0.265   0.108   0.595039   0.806827   6.366    9.903    4.889   -1.417822   -1.705045  
  7.947   -0.076   0.208   0.091   0.895228   1.450672   5.746    8.921    4.214   -1.602772   -1.803     
  7.947   -0.025   0.159   0.055   0.461382   1.262771   10.641   15.917   6.874   -1.81521    -2.117895  
  7.947   -0.085   0.278   0.116   0.657259   0.756997   5.937    8.444    4.462   -1.578725   -2.097924  
  7.947   -0.042   0.171   0.085   0.700228   1.114159   9.414    13.436   6.294   -1.731381   -2.023226  
  7.947   -0.093   0.235   0.093   0.892338   1.264859   6.296    9.989    3.954   -1.638359   -1.519783  
  7.947   -0.062   0.204   0.088   0.792142   1.312726   6.485    10.682   4.845   -1.262118   -1.285595  
  7.947   -0.047   0.205   0.101   0.812116   1.323568   8.6      12.088   5.375   -1.552711   -1.89777   
  7.947   -0.067   0.197   0.085   0.792792   1.043177   8.137    12.546   5.535   -1.689881   -1.698539  
  7.947   -0.068   0.231   0.102   0.544622   0.559549   7.136    10.218   3.866   -1.332346   -1.460266  
  7.947   -0.04    0.18    0.069   0.716453   1.299522   7.365    12.407   6.041   -1.494832   -1.707061  
  7.947   -0.082   0.215   0.066   0.679791   0.869507   6.349    9.012    3.841   -1.56743    -2.024835  
  7.947   -0.04    0.202   0.067   0.483965   0.898291   6.329    8.243    5.612   -1.817504   -2.268648  
  7.947   -0.056   0.211   0.091   0.634551   0.829259   9.862    12.836   4.239   -1.696326   -2.136832  
  7.947   -0.076   0.21    0.071   0.68832    0.756572   7.6      12.148   4.605   -1.492089   -1.235985  
  7.947   -0.047   0.197   0.075   0.518919   0.616335   4.215    7.494    4.158   -1.108787   -1.496996  
  7.947   -0.014   0.121   0.036   0.611343   1.39462    5.246    7.504    2.436   -1.101613   -1.666853  
  7.947   -0.053   0.202   0.098   0.765979   1.120831   6.173    8.792    3.721   -1.729062   -2.319655  
  7.947   -0.051   0.198   0.079   0.794757   1.290852   8.598    11.143   4.098   -1.614475   -2.053954  
  7.947   -0.048   0.183   0.064   0.631995   0.895947   9.711    14.6     5.44    -1.420898   -1.382071  
  7.947   -0.07    0.191   0.069   0.840732   1.150796   8.727    11.978   5.223   -1.416316   -1.627331  
  7.947   -0.05    0.202   0.072   0.589064   0.767377   5.867    9.453    5.031   -1.470358   -1.525332  
  7.947   -0.062   0.221   0.089   0.746069   1.032718   9.513    12.657   4.08    -1.498248   -1.717412  
  7.947   -0.073   0.208   0.079   0.84344    1.257972   7.836    11.983   5.03    -1.594753   -1.726518  
  7.947   -0.079   0.241   0.109   0.814385   0.984655   9.32     13.975   6.987   -1.643247   -1.829945  
  7.947   -0.071   0.221   0.087   0.720965   0.921303   6.977    12.154   6.42    -1.663533   -1.722703  
  7.947   -0.053   0.163   0.065   0.83836    1.531142   4.166    7.96     5.368   -1.176919   -1.209159  
  7.947   -0.054   0.212   0.114   0.799601   1.288807   6.216    9.669    6.056   -1.972694   -2.43993   
  7.947   -0.059   0.228   0.101   0.748895   1.056929   8.22     11.885   6.232   -1.604246   -1.885678  
  7.947   -0.067   0.175   0.07    0.921212   1.431669   7.345    11.019   5.349   -1.367235   -1.464847  
  7.947   -0.057   0.212   0.07    0.580409   0.638238   4.977    9.182    5.15    -1.403626   -1.543588  
  7.947   -0.069   0.218   0.079   0.576461   0.581471   11.053   15.586   6.772   -1.699434   -2.110064  
  7.947   -0.092   0.246   0.08    0.82329    1.147526   3.642    4.123    1.384   -0.958432   -1.392937  
  7.947   -0.057   0.215   0.08    0.709815   0.93774    10.298   14.357   4.882   -1.536649   -1.908225  
  7.947   -0.08    0.237   0.112   0.840393   1.124788   13.386   19.142   6.912   -1.468553   -1.612965  
  7.947   -0.041   0.169   0.067   0.644721   1.072697   10.107   14.726   7.016   -1.772053   -2.153954  
  7.947   -0.032   0.201   0.056   0.542027   1.004448   7.739    13.22    5.495   -1.183131   -1.223883  
  7.947   -0.043   0.191   0.075   0.571274   0.867654   5.27     7.007    2.179   -1.632008   -2.139387  
  7.947   -0.076   0.237   0.09    0.674207   0.791886   7.719    11.16    4.526   -1.264088   -1.42973   
  7.947   -0.052   0.186   0.063   0.602917   1.006959   9.846    14.454   6.379   -1.525733   -1.819374  
  7.947   -0.059   0.199   0.085   0.619624   0.777218   4.563    8.029    3.511   -1.375079   -1.618171  
  7.947   -0.024   0.142   0.025   0.285025   0.140753   7.392    10.121   4.723   -1.465946   -1.813815  
  7.947   -0.022   0.149   0.06    0.544607   1.171042   8.691    12.984   6.102   -1.422905   -1.568206  
  7.947   -0.041   0.181   0.08    0.588801   1.094614   11.714   18.844   8.962   -1.801085   -1.96936   
  7.947   -0.068   0.247   0.106   0.645608   1.07585    6.445    8.295    3.577   -1.58171    -2.088649  
  7.947   -0.041   0.192   0.075   0.568488   1.126762   8.11     12.731   6.369   -1.683218   -1.931822  
  7.947   -0.066   0.189   0.078   0.774101   0.951303   8.742    13.519   6.738   -1.766802   -1.96768   
  7.947   -0.07    0.222   0.09    0.732911   0.972335   7.424    10.546   4.098   -1.640448   -1.915132  
  7.947   -0.078   0.236   0.083   0.718935   0.999447   5.421    9.014    4.475   -1.635481   -1.669964  
  7.947   -0.048   0.155   0.065   0.743829   1.038884   7.065    9.998    4.295   -1.511359   -1.803962  
  7.947   -0.077   0.247   0.108   0.686448   0.833183   7.278    12.079   6.52    -1.312916   -1.404735  
  7.947   -0.019   0.139   0.044   0.493373   1.236162   8.199    12.022   4.796   -1.804065   -1.923056  
  7.947   -0.034   0.161   0.063   0.68713    1.329865   6.617    11.313   6.472   -1.361057   -1.456933  
  7.947   -0.022   0.203   0.077   0.362199   0.621159   9.424    14.105   7.204   -1.750923   -2.028824  
  7.947   -0.077   0.188   0.082   0.781094   0.920155   8.428    11.818   4.969   -1.427745   -1.658259  
  7.947   -0.033   0.184   0.059   0.541479   0.885919   4.832    7.529    3.713   -1.750003   -1.675072  
  7.947   -0.077   0.213   0.075   0.859905   1.044375   8.686    14.529   6.094   -1.314274   -1.323026  
  7.951   -0.066   0.193   0.089   0.824883   1.119065   6.61     8.71     2.541   -1.31894    -1.607219  
  7.951   -0.032   0.159   0.057   0.691129   1.240471   9.148    12.647   5.559   -1.621511   -1.945554  
  7.951   -0.041   0.178   0.063   0.59459    0.891935   6.91     10.946   4.029   -1.475453   -1.549617  
  7.951   -0.044   0.165   0.067   0.697812   1.078514   7.319    10.091   3.511   -1.567036   -1.506689  
  7.951   -0.004   0.157   0.066   0.449916   1.119329   10.671   15.646   6.836   -1.528317   -1.750205  
  7.951   -0.046   0.169   0.059   0.631354   0.906204   8.486    15.146   7.842   -1.458214   -1.48485   
  7.951   -0.099   0.246   0.102   0.921487   0.99888    5.265    9.061    4.725   -1.296445   -1.388659  
  7.951   -0.019   0.19    0.044   0.363817   0.799541   7.973    12.143   4.889   -1.424606   -1.52148   
  7.951   -0.055   0.172   0.085   0.851021   1.310125   11.828   17.867   6.983   -1.65912    -1.801649  
  7.951   -0.051   0.17    0.054   0.72353    1.080553   11.196   16.712   7.167   -1.657422   -1.985651  
  7.951   -0.089   0.25    0.099   0.89795    1.165634   9.698    14.231   4.413   -1.732068   -2.101507  
  7.951   -0.054   0.184   0.066   0.612706   0.590403   8.669    12.19    5.366   -1.690478   -1.938354  
  7.951   -0.071   0.21    0.086   0.647036   0.57306    9.792    14.168   5.197   -1.482999   -1.880413  
  7.951   -0.012   0.153   0.047   0.412615   0.837656   7.714    11.545   5.255   -1.469474   -1.525462  
  7.951   -0.047   0.165   0.07    0.751289   1.2918     9.038    13.332   6.152   -1.716362   -1.99594   
  7.951   -0.018   0.153   0.049   0.423187   1.001044   12.245   17.655   6.98    -1.780891   -2.038128  
  7.951   -0.062   0.197   0.077   0.660965   0.865306   7.527    10.859   5.475   -1.675474   -2.14848   
  7.951   -0.079   0.239   0.1     0.832549   1.267909   5.84     8.615    4.323   -1.599188   -1.934713  
  7.951   -0.075   0.164   0.041   0.933238   1.334394   8.453    11.962   4.942   -1.488148   -1.765556  
  7.951   -0.024   0.169   0.066   0.563313   1.091408   9.054    15.103   7.522   -1.417765   -1.434016  
  7.951   -0.05    0.223   0.077   0.531948   0.707812   4.496    8.556    5.845   -1.137691   -1.177397  
  7.951   -0.038   0.187   0.064   0.63756    1.069558   2.393    5.084    4.267   -1.391001   -1.907714  
  7.951   -0.081   0.212   0.086   0.877415   1.158633   11.501   16.248   6.196   -1.577525   -1.936003  
  7.951   -0.088   0.221   0.092   0.81563    0.883137   8.988    11.737   5.435   -1.797744   -2.340608  
  7.951   -0.052   0.2     0.09    0.618602   0.785725   4.579    7.418    4.028   -1.337687   -1.742889  
  7.951   -0.076   0.23    0.089   0.678805   0.850331   9.742    14.35    5.692   -1.566829   -1.851188  
  7.951   -0.082   0.225   0.081   0.83233    1.204572   7.291    10.05    5.276   -1.441117   -1.821601  
  7.951   -0.094   0.257   0.088   0.673665   0.735305   11.66    18.17    8.7     -1.758374   -1.918962  
  7.951   -0.039   0.225   0.095   0.401667   0.4943     8.435    13.192   5.625   -1.504685   -1.598929  
  7.951   -0.109   0.259   0.09    0.89994    1.249411   6.546    9.56     3.693   -1.627295   -1.631265  
  7.951   -0.084   0.21    0.075   0.773443   0.848601   8.738    13.725   5.783   -1.682723   -1.866764  
  7.951   -0.055   0.207   0.1     0.811758   1.235494   8.87     13.549   6.476   -1.668894   -1.898967  
  7.951   -0.027   0.17    0.058   0.565591   0.760568   6.579    11.256   6.234   -1.719651   -1.70544   
  7.951   -0.062   0.214   0.077   0.705566   1.170898   3.555    6.433    5.146   -1.601269   -1.867579  
  7.951   -0.058   0.223   0.087   0.712341   1.072519   9.626    14.716   6.594   -1.693137   -1.776525  
  7.951   -0.101   0.257   0.082   0.746153   0.81237    5.413    6.704    3.476   -1.636717   -1.879217  
  7.951   -0.018   0.112   0.021   0.423415   1.511529   7.776    10.018   3.676   -1.398515   -1.712884  
  7.951   -0.053   0.222   0.059   0.538487   0.654262   9.438    14.043   5.797   -1.67298    -1.824084  
  7.951   -0.043   0.163   0.081   0.720759   1.362373   6.951    12.015   7.588   -1.637082   -1.806193  
  7.951   -0.069   0.205   0.085   0.789771   1.080533   8.753    12.494   5.556   -1.597181   -1.922736  
  7.951   -0.019   0.176   0.078   0.522727   0.929987   10.351   14.873   6.31    -1.618114   -1.833364  
  7.951   -0.039   0.19    0.076   0.475645   0.385558   10.701   15.743   5.749   -1.567136   -1.524361  
  7.951   -0.052   0.182   0.076   0.625065   0.584364   5.534    7.201    3.094   -1.450466   -1.701529  
  7.951   -0.046   0.174   0.065   0.660242   1.298562   7.559    10.687   6.264   -1.769071   -2.173002  
  7.951   -0.074   0.197   0.08    0.879499   1.370217   8.784    13.519   6.085   -1.740432   -2.021735  
  7.951   -0.063   0.206   0.082   0.698226   0.941301   5.003    7.809    3.934   -1.357201   -1.418263  
  7.951   -0.041   0.195   0.094   0.57353    0.972982   6.395    9.833    5.673   -1.771532   -2.145189  
  7.951   -0.076   0.221   0.099   0.620546   0.603792   4.103    6.062    3.393   -1.595983   -1.945156  
  7.951   -0.072   0.226   0.095   0.730717   1.064376   4.654    6.874    4.162   -1.70842    -2.146001  
  7.951   -0.057   0.194   0.091   0.669606   0.91932    8.338    11.207   4.027   -1.506843   -1.772242  
  7.951   -0.057   0.235   0.096   0.5848     0.678525   6.394    9.243    3.545   -1.158949   -1.312545  
  7.951   -0.07    0.205   0.083   0.789099   1.025896   10.452   14.085   6.309   -1.604414   -1.735983  
  7.951   -0.041   0.168   0.052   0.615054   1.062297   6.011    9.841    4.467   -1.689551   -1.824508  
  7.951   -0.004   0.13    0.058   0.554475   1.60799    7.851    11.635   5.679   -1.543494   -1.765615  
  7.951   -0.056   0.166   0.069   0.765251   1.143248   8.975    13.06    5.855   -1.240836   -1.473781  
  7.951   -0.057   0.206   0.067   0.694261   1.043278   13.71    20.162   7.846   -1.591413   -1.789987  
  7.951   -0.058   0.205   0.077   0.658428   0.836945   8.417    12.779   7.467   -1.491454   -1.864541  
  7.951   -0.042   0.173   0.062   0.521149   0.752599   8.102    12.217   5.631   -1.589274   -1.846337  
  7.951   -0.05    0.176   0.067   0.616558   0.925243   7.009    11.791   6.534   -1.451508   -1.502164  
  7.951   -0.086   0.244   0.09    0.692875   0.674028   5.312    8.701    4.52    -1.387341   -1.696941  
  7.951   -0.019   0.143   0.06    0.528198   0.963837   9.874    15.145   7.087   -1.677914   -1.706469  
  7.951   -0.046   0.198   0.062   0.543765   0.728842   7.817    11.611   5.723   -1.657952   -2.033788  
  7.951   -0.048   0.189   0.078   0.657472   1.121459   6.917    10.656   4.939   -1.433351   -1.4669    
  7.951   -0.066   0.221   0.068   0.783844   1.147454   6.226    10.921   4.959   -1.739779   -1.889652  
  7.951   -0.037   0.192   0.077   0.583541   0.906401   9.804    14.161   6.439   -1.750506   -2.000345  
  7.951   -0.022   0.156   0.052   0.547141   1.269742   6.377    10.856   4.798   -1.514797   -1.706683  
  7.951   -0.041   0.199   0.079   0.609961   0.814122   10.144   11.868   3.838   -1.739622   -2.374761  
  7.951   -0.054   0.208   0.091   0.630275   0.859736   6.795    11.655   7.1     -1.634634   -1.805142  
  7.951   -0.067   0.201   0.063   0.680265   1.063584   7.947    13.151   6.869   -1.908182   -2.236825  
  7.951   -0.059   0.26    0.106   0.498521   0.644548   6.299    9.668    4.594   -1.464538   -1.80132   
  7.951   -0.066   0.199   0.079   0.5824     0.516198   6.998    9.736    4.443   -1.367605   -1.519342  
  7.951   -0.008   0.175   0.06    0.345819   0.885279   9.465    14.793   6.439   -1.664393   -1.750597  
  7.951   -0.022   0.17    0.071   0.640241   1.218957   8.283    13.458   7.312   -1.631346   -1.819321  
  7.951   -0.067   0.206   0.093   0.923746   1.465061   7.738    10.907   5.07    -1.549675   -2.04386   
  7.951   -0.052   0.139   0.048   0.853841   1.297176   5.068    7.877    3.263   -1.007292   -1.074412  
  7.951   -0.063   0.216   0.091   0.629897   0.702357   9.18     12.875   5.602   -1.528688   -1.77765   
  7.951   -0.074   0.185   0.06    0.819312   1.07054    10.657   14.401   6.268   -1.567591   -1.991105  
  7.951   -0.052   0.21    0.096   0.606919   0.796077   11.054   15.647   7.095   -1.617544   -1.850578  
  7.951   -0.024   0.131   0.049   0.559086   1.552149   6.798    11.172   6.402   -1.341061   -1.382035  
  7.951   -0.045   0.174   0.055   0.61237    0.977532   9.641    14.369   6.828   -1.538647   -1.594138  
  7.951   -0.058   0.211   0.09    0.694888   1.068358   8.755    12.043   4.324   -1.637988   -1.769121  
  7.951   -0.047   0.183   0.064   0.627571   0.963716   4.706    7.692    4.498   -1.621884   -1.80643   
  7.951   -0.041   0.175   0.08    0.553092   0.849262   8.997    14.597   8.435   -1.644673   -1.796265  
  7.951   -0.073   0.198   0.074   0.8185     1.135873   7.358    11.059   4.453   -1.710684   -1.86145   
  7.951   -0.053   0.213   0.081   0.558181   0.582411   6.836    8.721    3.707   -1.633008   -2.264121  
  7.951   -0.013   0.152   0.057   0.37104    0.921675   6.398    10.825   4.44    -1.296338   -1.529243  
  7.951   -0.051   0.185   0.074   0.660711   0.875072   5.302    7.779    2.657   -1.408791   -1.441765  
  7.951   -0.055   0.203   0.057   0.639478   1.168824   8.601    13.179   6.397   -1.512577   -1.609766  
  7.951   -0.106   0.236   0.092   0.839836   0.894836   7.507    10.535   3.845   -1.563694   -1.944922  
  7.951   -0.031   0.189   0.074   0.514994   0.828503   10.63    15.224   7.304   -1.671507   -2.038506  
  7.951   -0.057   0.214   0.094   0.612566   0.771038   6.775    8.555    4.388   -1.474902   -1.946982  
  7.951   -0.022   0.168   0.04    0.433929   0.719032   5.796    10.055   5.527   -1.730543   -1.731324  
  7.951   -0.047   0.22    0.066   0.496572   0.426782   7.126    11.012   5.445   -1.608755   -1.588547  
  7.951   -0.04    0.192   0.097   0.640364   1.103162   7.519    12.187   7.18    -1.606842   -1.875505  
  7.951   -0.048   0.219   0.079   0.581361   0.677096   4.121    6.841    3.77    -1.717231   -2.086784  
  7.951   -0.07    0.187   0.062   0.732443   0.713648   9.39     14.203   6.528   -1.290792   -1.390405  
  7.951   -0.048   0.209   0.071   0.555308   0.664613   8.335    12.279   6.703   -1.799583   -2.287231  
  7.951   -0.058   0.234   0.08    0.587087   0.72898    4.7      7.265    4.573   -1.146648   -1.598734  
  7.951   -0.045   0.191   0.064   0.635225   1.116086   6.368    10.526   4.509   -1.183153   -1.003132  
  7.951   -0.015   0.204   0.074   0.403218   0.840207   7.776    12.921   6.082   -1.312208   -1.388591  
  7.955   -0.028   0.16    0.06    0.479194   1.039443   6.9      8.663    4.827   -1.56852    -1.794484  
  7.955   -0.087   0.24    0.098   0.847995   1.190104   8.316    11.438   4.758   -1.441781   -1.706856  
  7.955   -0.012   0.146   0.056   0.491141   1.175608   5.259    8.9      5.212   -1.472163   -1.893999  
  7.955   -0.072   0.201   0.072   0.783157   0.882987   12.213   18.551   8.818   -1.664174   -1.81311   
  7.955   -0.069   0.242   0.097   0.706756   1.016987   8.361    12.699   5.109   -1.618506   -1.782964  
  7.955   -0.015   0.174   0.064   0.476643   0.809962   6.526    9.786    5.367   -1.48554    -1.47519   
  7.955   -0.085   0.24    0.103   0.726542   0.745961   7.718    11.945   6.905   -1.657608   -2.014585  
  7.955   -0.078   0.231   0.103   0.834462   1.182359   8.502    12.499   5.24    -1.54252    -1.719295  
  7.955   -0.087   0.238   0.097   0.798646   0.946646   8.751    12.302   5.251   -1.536758   -1.698381  
  7.955   -0.061   0.206   0.082   0.559543   0.52996    6.687    10.71    5.389   -1.396885   -1.502058  
  7.955   -0.076   0.231   0.085   0.698845   0.738713   7.346    11.23    7.046   -1.571451   -1.929708  
  7.955   -0.044   0.182   0.066   0.649395   1.110699   7.455    13.788   8.427   -1.687516   -1.737984  
  7.955   -0.045   0.232   0.09    0.5611     0.824939   7.226    11.819   5.827   -1.391414   -1.589831  
  7.955   -0.054   0.217   0.086   0.583527   0.818718   6.46     9.106    5.668   -1.578321   -1.962597  
  7.955   -0.065   0.18    0.082   0.816695   1.343102   6.892    11.419   6.279   -1.430995   -1.500425  
  7.955   -0.056   0.202   0.088   0.604907   0.675659   6.71     11.287   6.956   -1.931072   -2.145936  
  7.955   0.01     0.161   0.061   0.221321   0.698937   9.427    13.47    6.213   -1.587263   -1.920434  
  7.955   -0.027   0.131   0.033   0.619244   1.281656   9.318    15.082   7.204   -1.625839   -1.637896  
  7.955   -0.055   0.221   0.094   0.619908   0.773848   5.869    7.617    3.043   -1.223713   -1.754266  
  7.955   -0.029   0.156   0.059   0.508326   0.837474   7.034    10.973   5.314   -1.201911   -1.318932  
  7.955   -0.025   0.156   0.07    0.53429    0.932437   5.978    9.643    5.844   -1.492323   -1.676754  
  7.955   -0.045   0.201   0.078   0.636909   0.784943   5.002    7.591    5.234   -1.449908   -1.88098   
  7.955   -0.074   0.212   0.078   0.753902   0.981759   6.671    10.037   4.208   -1.640581   -1.949314  
  7.955   -0.04    0.14    0.06    0.725639   1.11244    8.72     12.935   5.065   -1.579222   -1.615924  
  7.955   -0.054   0.176   0.059   0.772702   0.956098   6.578    7.693    3.192   -1.537579   -2.584569  
  7.955   -0.074   0.22    0.093   0.625545   0.67787    6.891    10.34    4.428   -1.43711    -1.599158  
  7.955   -0.099   0.264   0.098   0.712176   0.660854   10.013   15.029   7.35    -1.819781   -2.179895  
  7.955   -0.041   0.22    0.096   0.463952   0.73312    8.598    12.768   6.575   -1.643438   -1.758684  
  7.955   -0.019   0.178   0.093   0.534851   1.07937    5.591    10.392   6.012   -1.56103    -1.710064  
  7.955   -0.1     0.238   0.118   1.04404    1.247101   7.313    10.13    3.329   -1.484696   -1.776185  
  7.955   -0.073   0.214   0.073   0.727658   0.942213   5.6      9.506    5.55    -1.215884   -1.28336   
  7.955   -0.059   0.179   0.057   0.621382   0.930478   7.643    12.227   6.15    -1.626884   -1.968473  
  7.955   -0.007   0.153   0.049   0.21261    0.499962   7.445    12.205   5.726   -1.222979   -1.214272  
  7.955   -0.056   0.206   0.083   0.707212   0.9177     6.936    10.969   6.019   -1.47425    -1.81291   
  7.955   -0.036   0.19    0.077   0.528293   0.663089   6.095    9.2      2.692   -0.989857   -1.197485  
  7.955   -0.032   0.172   0.059   0.417979   0.661089   5.212    8.909    4.381   -1.395501   -1.514012  
  7.955   -0.05    0.174   0.061   0.614589   1.038828   8.841    13.451   6.151   -1.385579   -1.390741  
  7.955   -0.081   0.233   0.088   0.798598   1.159963   6.97     9.419    4.333   -1.687925   -2.111046  
  7.955   -0.057   0.188   0.083   0.592121   0.475457   7.84     12.02    6.071   -1.683367   -1.89305   
  7.955   -0.067   0.202   0.071   0.764759   0.935976   5.987    9.432    4.35    -1.468054   -1.671152  
  7.955   -0.061   0.19    0.094   0.746117   0.991216   8.132    11.821   5.494   -1.668901   -2.223902  
  7.955   -0.034   0.176   0.062   0.506408   0.868181   8.034    13.79    6.787   -1.577328   -1.533987  
  7.955   -0.065   0.182   0.076   0.738123   0.797206   5.445    8.106    4.225   -1.61607    -1.885635  
  7.955   -0.063   0.23    0.092   0.618651   0.691037   7.172    11.239   5.33    -1.654149   -1.927047  
  7.955   -0.096   0.253   0.106   0.788852   0.923767   7.918    12.467   4.83    -1.595235   -1.548331  
  7.955   -0.022   0.168   0.045   0.397909   0.749712   7.423    11.551   4.942   -1.601556   -1.689724  
  7.955   -0.065   0.195   0.078   0.850487   1.373503   8.421    11.811   4.728   -1.533996   -1.87588   
  7.955   -0.048   0.249   0.104   0.518511   0.802407   6.928    10.056   5.223   -1.447205   -1.919576  
  7.955   -0.096   0.251   0.112   0.854238   1.135464   7.246    11.021   4.201   -1.719901   -1.701083  
  7.955   -0.01    0.147   0.058   0.341758   0.494963   9.105    12.555   4.404   -1.729265   -1.8894    
  7.955   -0.074   0.23    0.087   0.645192   0.722067   7.357    11.832   6.337   -1.710897   -1.97819   
  7.955   -0.088   0.238   0.087   0.748937   0.91818    4.574    8.18     5.768   -1.684827   -1.88483   
  7.955   -0.093   0.243   0.072   0.796054   0.67269    8.551    12.764   5.662   -1.590124   -1.918967  
  7.955   -0.049   0.195   0.077   0.643522   0.889766   6.617    10.612   5.616   -1.616318   -1.832619  
  7.955   -0.063   0.186   0.064   0.731844   0.874789   4.677    6.985    2.461   -1.045404   -1.159154  
  7.955   -0.016   0.159   0.059   0.487811   1.023806   6.511    9.991    4.383   -1.558851   -1.521875  
  7.955   -0.044   0.186   0.074   0.628064   1.159227   7.555    13.503   6.98    -1.401278   -1.485685  
  7.955   -0.064   0.192   0.052   0.67813    0.72999    5.152    8.664    5.56    -1.876706   -2.073649  
  7.955   -0.032   0.205   0.095   0.49094    0.675984   4.815    7.828    4.324   -1.472057   -1.768281  
  7.955   -0.058   0.182   0.065   0.786491   1.084362   9.041    14.258   5.816   -1.779748   -1.843026  
  7.955   -0.095   0.228   0.073   0.822795   1.011579   9.663    13.648   6.084   -1.584539   -1.653523  
  7.955   -0.064   0.216   0.083   0.663473   0.952201   9.241    13.255   5.74    -1.468911   -1.494255  
  7.955   -0.051   0.181   0.075   0.725546   0.944888   5.376    9.31     5.298   -1.805057   -2.043431  
  7.955   -0.054   0.178   0.069   0.635266   0.746436   6.475    10.386   4.005   -1.108072   -1.101914  
  7.955   -0.065   0.169   0.057   0.78476    0.979829   5.714    10.532   4.702   -2.086285   -2.402099  
  7.955   -0.037   0.154   0.055   0.804039   1.434571   7.889    13.852   7.081   -1.336518   -1.385664  
  7.955   -0.055   0.233   0.095   0.521935   0.498453   6.559    10.877   5.263   -1.241045   -1.294067  
  7.955   -0.048   0.181   0.054   0.63403    1.038387   10.12    14.143   5.728   -1.840374   -2.416395  
  7.955   -0.068   0.208   0.094   0.795627   1.057164   9.927    13.63    5.291   -1.509789   -1.875512  
  7.955   -0.056   0.201   0.081   0.698672   0.798779   9.617    14.98    7.414   -1.541651   -1.727386  
  7.955   -0.076   0.209   0.079   0.693169   0.848083   7.445    11.29    5.274   -1.655075   -1.781614  
  7.955   -0.042   0.193   0.068   0.6035     1.005827   10.01    15.242   7.049   -1.715344   -1.983347  
  7.955   -0.061   0.219   0.078   0.636969   0.758699   10.872   17.063   7.095   -1.459301   -1.389157  
  7.955   -0.045   0.225   0.101   0.573369   0.794595   6.64     10.148   4.221   -1.497992   -1.848164  
  7.955   -0.089   0.218   0.087   0.872608   1.052044   7.962    13.08    6.599   -1.818481   -2.113582  
  7.955   -0.05    0.182   0.075   0.596384   0.673234   8.315    12.148   5.802   -1.506446   -1.503486  
  7.955   -0.041   0.193   0.074   0.533478   0.747933   7.582    9.382    3.949   -1.632045   -2.051064  
  7.955   -0.041   0.206   0.081   0.52739    0.64256    6.795    9.229    4.465   -1.512847   -2.038304  
  7.955   -0.058   0.217   0.072   0.710591   1.165384   5.804    10.98    5.853   -1.222412   -1.457932  
  7.955   -0.086   0.242   0.098   0.750146   0.976874   4.85     7.268    2.772   -0.858832   -1.156309  
  7.955   -0.037   0.183   0.074   0.583038   0.808296   7.946    11.573   5.542   -1.372458   -1.593914  
  7.955   -0.072   0.219   0.096   0.718834   0.980638   5.092    9.324    4.771   -1.33042    -1.616716  
  7.955   -0.047   0.183   0.067   0.575015   0.714744   7.954    12.011   5.131   -1.734021   -2.034043  
  7.955   -0.046   0.202   0.069   0.55891    0.827408   8.696    14.348   6.274   -1.707419   -1.819649  
  7.955   -0.063   0.196   0.079   0.821077   1.333991   4.919    9.891    6.914   -1.272277   -1.283108  
  7.955   -0.069   0.229   0.101   0.743998   1.109389   8.255    12.466   5.925   -1.545257   -1.689334  
  7.955   -0.058   0.162   0.059   0.79057    1.144426   9.841    14.038   5.337   -1.759326   -1.877629  
  7.955   -0.045   0.168   0.061   0.629673   0.927602   9.621    16.613   8.029   -1.62501    -1.648982  
  7.955   -0.088   0.217   0.086   0.769872   0.890134   9.583    14.372   5.824   -1.377864   -1.576149  
  7.955   -0.052   0.194   0.083   0.879194   1.534418   7.554    13.234   6.617   -1.55231    -1.681851  
  7.955   -0.05    0.153   0.057   0.769438   1.218347   5.857    9.613    3.947   -1.183235   -1.002741  
  7.955   -0.042   0.184   0.085   0.49411    0.658707   5.047    5.766    2.79    -1.484926   -2.354079  
  7.955   -0.042   0.2     0.072   0.639711   1.1252     8.746    12.782   5.268   -1.577972   -1.759003  
  7.955   -0.051   0.196   0.063   0.613873   0.611965   6.011    10.428   5.803   -1.513778   -1.688177  
  7.955   -0.053   0.212   0.062   0.490944   0.624757   5.64     8.968    3.799   -1.639964   -2.124604  
  7.955   -0.03    0.188   0.073   0.486695   0.66546    3.086    7.023    4.459   -1.584482   -1.714054  
  7.955   -0.054   0.229   0.094   0.649232   0.992784   9.292    14.503   6.996   -1.595706   -1.89274   
  7.955   -0.066   0.222   0.095   0.686708   0.876715   6.791    10.027   4.798   -1.572352   -1.737609  
  7.955   -0.025   0.186   0.069   0.416995   0.781932   6.769    8.957    3.562   -1.584283   -2.118073  
  7.955   -0.058   0.18    0.056   0.67303    1.191864   8.876    13.019   6.689   -1.422233   -1.755134  
  7.959   -0.049   0.197   0.078   0.664916   1.269456   9.114    13.999   6.026   -1.678723   -1.849974  
  7.959   -0.062   0.171   0.039   0.702819   0.934932   7.454    12.717   6.781   -1.58663    -1.825839  
  7.959   -0.048   0.209   0.08    0.57989    0.851421   5.467    8.772    4.635   -1.952988   -2.01359   
  7.959   -0.086   0.237   0.068   0.750148   0.842556   8.421    11.846   4.404   -1.747353   -1.996447  
  7.959   -0.061   0.238   0.105   0.628028   0.775064   8.02     12.611   6.006   -1.623958   -1.849396  
  7.959   -0.049   0.184   0.07    0.72274    1.036106   7.071    10.837   5.171   -1.592433   -1.555147  
  7.959   -0.056   0.185   0.065   0.577129   0.811038   8.916    13.815   6.972   -1.78387    -2.13922   
  7.959   -0.089   0.272   0.113   0.74945    0.858444   7.852    11.799   5.506   -1.868172   -2.178616  
  7.959   -0.035   0.191   0.071   0.501676   0.737485   7.991    10.597   4.841   -1.424827   -1.950387  
  7.959   -0.048   0.179   0.064   0.622415   0.770939   9.774    17.038   9.657   -1.716159   -1.828103  
  7.959   -0.065   0.243   0.091   0.601572   0.774081   4.934    8.773    5.456   -1.928986   -2.131401  
  7.959   -0.086   0.251   0.101   0.818383   1.008592   10.811   15.177   6.34    -1.657802   -1.734453  
  7.959   0.023    0.116   0.033   -3.99E-4   0.421579   5.051    9.125    6.112   -1.476944   -1.583378  
  7.959   -0.066   0.215   0.08    0.736506   0.929258   7.202    11.475   6.02    -1.760508   -1.993701  
  7.959   -0.059   0.204   0.089   0.685229   0.796421   3.826    4.857    2.507   -1.697633   -2.156925  
  7.959   -0.024   0.171   0.054   0.560344   0.991581   6.672    9.093    3.507   -1.348059   -1.581076  
  7.959   -0.064   0.211   0.073   0.713969   0.849023   6.755    7.771    3.193   -1.51781    -2.040727  
  7.959   -0.044   0.183   0.08    0.585724   0.791627   10.698   16.252   6.978   -1.522146   -1.637561  
  7.959   -0.066   0.225   0.079   0.619818   0.800915   6.176    11.493   6.416   -1.424868   -1.512121  
  7.959   -0.036   0.157   0.031   0.610404   1.432657   7.563    12.026   6.118   -1.698381   -1.876018  
  7.959   -0.086   0.236   0.098   0.881757   1.226349   9.644    14.794   6.591   -1.813484   -2.180828  
  7.959   -0.011   0.177   0.064   0.452853   0.977845   4.428    7.367    3.664   -1.662605   -1.887396  
  7.959   -0.057   0.208   0.078   0.692364   1.032076   7.062    10.911   6.402   -1.730386   -2.025915  
  7.959   -0.037   0.2     0.072   0.454353   0.298052   8.298    13.472   6.805   -1.883048   -2.089725  
  7.959   -0.064   0.223   0.098   0.697022   0.964022   7.318    11.134   5.935   -1.830584   -2.069599  
  7.959   -0.051   0.172   0.069   0.632312   1.003603   9.87     15.469   8.221   -1.753636   -2.01284   
  7.959   -0.015   0.15    0.063   0.654071   1.484989   6.751    11.492   6.789   -1.899518   -2.033897  
  7.959   -0.064   0.221   0.09    0.646691   0.959657   8.026    12.191   6.035   -1.767394   -2.114892  
  7.959   -0.055   0.227   0.099   0.542175   0.668305   9.29     14.489   7.26    -1.842669   -2.232822  
  7.959   -0.078   0.228   0.072   0.75496    1.117506   5.152    9.55     5.149   -1.435244   -1.533295  
  7.959   -0.046   0.199   0.084   0.673547   0.980423   3.763    5.759    2.883   -1.514137   -1.901608  
  7.959   -0.068   0.218   0.073   0.675821   0.850061   8.033    12.565   5.383   -1.544211   -1.652773  
  7.959   -0.061   0.201   0.08    0.702791   1.036706   9.793    14.098   7.188   -1.74845    -2.213004  
  7.959   -0.049   0.173   0.055   0.633783   0.756752   9.314    13.192   5.933   -1.740216   -2.000985  
  7.959   -0.058   0.228   0.089   0.597117   0.717409   6.011    10.994   6.163   -1.093593   -1.307185  
  7.959   -0.07    0.215   0.081   0.767487   0.853517   5.782    9.401    5.976   -1.392189   -1.606356  
  7.959   -0.045   0.188   0.067   0.482088   0.630737   7.851    11.061   4.891   -1.541891   -1.722194  
  7.959   -0.032   0.186   0.053   0.524369   0.929748   8.174    13.811   8.207   -1.643196   -1.749125  
  7.959   -0.074   0.211   0.095   0.693877   0.849398   6.385    10.494   5.28    -1.49323    -1.520669  
  7.959   -0.048   0.207   0.096   0.766169   1.277286   6.596    11.443   6.091   -1.456749   -1.468766  
  7.959   -0.062   0.217   0.072   0.761546   1.096733   8.874    13.163   5.931   -1.749327   -2.180097  
  7.959   -0.106   0.278   0.123   0.791128   0.816775   6.242    11.061   7.405   -1.607239   -1.870589  
  7.959   -0.065   0.203   0.077   0.761529   1.116601   8.516    13.427   7.101   -1.722553   -1.884023  
  7.959   -0.07    0.222   0.086   0.72049    0.868189   9.04     13.161   5.56    -1.501962   -1.520676  
  7.959   -0.038   0.183   0.066   0.552846   0.728727   5.34     8.798    4.499   -1.524399   -1.433951  
  7.959   -0.075   0.201   0.065   0.706375   0.907467   6.408    9.125    3.944   -1.499465   -1.507538  
  7.959   -0.046   0.192   0.061   0.529585   0.862573   7.051    10.301   4.019   -1.504785   -1.820616  
  7.959   -0.061   0.231   0.087   0.500741   0.46035    8.986    12.845   4.811   -1.592536   -1.773599  
  7.959   -0.077   0.225   0.087   0.748473   1.036514   9.144    13.202   6.338   -1.849672   -2.042734  
  7.959   -0.048   0.182   0.079   0.762667   1.122035   9.579    13.781   5.716   -1.552304   -1.796365  
  7.959   -0.059   0.202   0.075   0.669422   1.053862   8.677    13.918   6.673   -1.551784   -1.644186  
  7.959   -0.031   0.171   0.058   0.550337   1.136017   6.362    11.176   4.958   -1.456839   -1.43041   
  7.959   -0.023   0.161   0.044   0.496139   0.953078   8.886    11.994   4.51    -1.650361   -1.876603  
  7.959   -0.027   0.186   0.061   0.430279   0.569795   7.737    10.897   5.569   -1.669485   -1.990676  
  7.959   -0.059   0.23    0.092   0.544812   0.636051   10.712   17.101   8.579   -1.79747    -1.904011  
  7.959   -0.05    0.186   0.063   0.61555    1.017245   7.285    12.348   7.913   -1.588696   -1.918488  
  7.959   -0.055   0.227   0.084   0.560092   0.62297    7.779    12.372   6.67    -1.807759   -2.074049  
  7.959   -0.067   0.224   0.096   0.679344   0.874054   6.493    10.156   4.966   -1.418505   -1.597461  
  7.959   -0.054   0.239   0.096   0.5715     0.851779   6.038    8.506    3.929   -1.512156   -1.613787  
  7.959   -0.062   0.224   0.083   0.738222   1.219461   8.051    14.163   7.513   -1.519454   -1.625433  
  7.959   -0.053   0.168   0.055   0.672548   1.184125   9.315    14.065   6.29    -1.714044   -2.01126   
  7.959   -0.032   0.161   0.071   0.56786    1.067001   8.101    11.575   5.829   -1.579865   -1.954543  
  7.959   -0.057   0.188   0.047   0.679432   0.878167   8.803    12.843   6.746   -1.634541   -1.890059  
  7.959   -0.065   0.209   0.079   0.739328   1.114017   5.37     7.635    3.477   -1.33318    -1.703894  
  7.959   -0.083   0.209   0.085   0.975299   1.367569   9.141    13.749   5.123   -1.862441   -2.213436  
  7.959   -0.048   0.214   0.085   0.52526    0.55753    6.533    10.766   5.702   -1.961347   -2.226654  
  7.959   -0.047   0.201   0.086   0.575923   0.813536   5.218    10.586   5.858   -1.548079   -1.574071  
  7.959   -0.046   0.16    0.054   0.491621   0.574313   5.322    9.441    4.9     -1.587063   -1.850048  
  7.959   -0.052   0.17    0.047   0.713558   1.286158   5.122    9.719    6.447   -1.527769   -1.803678  
  7.959   -0.101   0.26    0.113   0.848543   1.047959   11.528   17.208   6.948   -1.617862   -1.745717  
  7.959   -0.048   0.199   0.091   0.716649   1.199012   9.231    12.514   4.194   -1.584796   -1.942111  
  7.959   -0.046   0.166   0.08    0.659947   0.809647   5.875    7.779    3.811   -1.478604   -2.377205  
  7.959   -0.052   0.188   0.078   0.726792   1.118975   5.982    9.169    5.475   -1.647507   -1.882332  
  7.959   -0.051   0.2     0.086   0.498443   0.460818   7.929    11.763   5.399   -1.734857   -1.991936  
  7.959   -0.026   0.153   0.062   0.552852   1.125903   4.812    8.213    4.892   -1.437419   -1.595624  
  7.959   -0.069   0.245   0.106   0.618378   0.742983   7.965    13.008   6.313   -1.650695   -1.814132  
  7.959   -0.062   0.208   0.085   0.77958    1.099159   4.629    8.205    6.22    -1.361783   -1.69215   
  7.959   -0.046   0.157   0.066   0.797638   1.44045    8.223    12.584   5.519   -1.287034   -1.616209  
  7.959   -0.055   0.214   0.083   0.629601   0.990451   6.572    11.644   6.787   -1.799549   -1.962784  
  7.959   -0.066   0.19    0.064   0.711302   0.889488   4.742    9.036    4.635   -1.046457   -1.351182  
  7.959   -0.067   0.238   0.111   0.570787   0.568928   6.999    12.133   6.17    -1.821535   -2.005206  
  7.959   -0.06    0.194   0.072   0.786271   1.325236   7.36     9.572    3.29    -1.630327   -2.147154  
  7.959   -0.063   0.23    0.094   0.730506   0.796264   5.937    8.661    4.255   -1.738682   -1.936566  
  7.959   -0.003   0.149   0.059   0.309687   0.751072   7.2      12.396   6.394   -1.168184   -1.263584  
  7.959   -0.075   0.246   0.104   0.732966   0.895228   9.982    15.662   7.653   -1.642112   -1.670581  
  7.959   -0.089   0.227   0.075   0.697446   0.523226   8.808    14.64    7.297   -1.572278   -1.593517  
  7.959   -0.034   0.162   0.058   0.594244   0.795904   7.618    11.938   6.871   -1.617969   -1.944648  
  7.959   -0.027   0.148   0.051   0.409449   0.7397     6.352    11.35    6.189   -1.844571   -1.848515  
  7.959   -0.029   0.169   0.062   0.630578   1.407299   6.401    10.416   5.192   -1.564732   -1.534589  
  7.959   -0.043   0.206   0.076   0.648451   0.879406   7.652    12.003   6.936   -1.835498   -2.011137  
  7.959   -0.076   0.235   0.09    0.696839   0.771016   9.224    13.162   4.091   -1.684329   -2.043789  
  7.959   -0.038   0.187   0.075   0.671549   1.066173   6.116    10.532   6.117   -1.259411   -1.41327   
  7.959   -0.085   0.231   0.094   0.797209   0.959226   5.293    8.586    4.176   -1.579168   -1.883608  
  7.959   -0.105   0.237   0.107   0.856911   1.041283   8.465    12.876   5.977   -1.531377   -1.772834  
  7.959   -0.106   0.261   0.116   0.796525   0.826314   9.61     14.412   5.872   -1.697515   -2.032055  
  7.959   -0.085   0.254   0.105   0.869391   1.088987   8.247    13.613   6.382   -1.63862    -1.581924  
  7.959   -0.04    0.163   0.071   0.669709   0.979963   8.096    11.46    6.552   -1.665866   -1.986134  
  7.959   -0.04    0.172   0.066   0.71234    1.032935   3.42     5.274    3.1     -1.354343   -1.657524  
  7.959   -0.022   0.204   0.085   0.374299   0.645013   4.6      8.133    5.234   -1.92111    -2.015398  
  7.959   -0.037   0.196   0.077   0.438994   0.473623   7.161    10.52    4.706   -1.858217   -2.207534  
  7.963   -0.067   0.211   0.076   0.552517   0.586288   7.259    12.018   7.187   -1.574797   -1.739033  
  7.963   -0.095   0.226   0.074   0.85869    1.13636    8.016    13.257   6.548   -1.913315   -2.088524  
  7.963   -0.039   0.16    0.051   0.512827   0.69114    8.937    14.273   6.436   -1.506591   -1.717732  
  7.963   -0.087   0.268   0.117   0.739236   0.879899   9.96     13.769   6.285   -1.670364   -2.155997  
  7.963   -0.062   0.186   0.074   0.905874   1.391401   7.149    11.739   6.522   -1.60194    -1.691324  
  7.963   -0.035   0.129   0.028   0.520402   0.517751   7.427    11.808   6.986   -1.585023   -1.736611  
  7.963   -0.08    0.217   0.095   0.874939   1.047764   10.031   14.886   7.544   -1.837718   -2.235659  
  7.963   -0.016   0.152   0.055   0.330698   0.619385   4.977    7.688    4.571   -1.781778   -2.003052  
  7.963   -0.062   0.193   0.083   0.788965   0.974225   10.341   15.998   6.269   -1.556693   -1.670573  
  7.963   -0.07    0.217   0.08    0.748646   1.113184   8.387    13.704   5.987   -1.557452   -1.63368   
  7.963   -0.059   0.2     0.078   0.680543   0.816246   7.959    11.604   4.947   -1.606666   -1.735547  
  7.963   -0.081   0.234   0.1     0.721237   0.959759   10.107   14.719   6.5     -1.61383    -1.851228  
  7.963   -0.09    0.222   0.081   0.780651   0.78217    8.345    13.101   6.768   -1.625784   -1.919832  
  7.963   -0.085   0.237   0.088   0.770343   0.852395   7.904    11.705   5.954   -1.888995   -2.299861  
  7.963   -0.059   0.22    0.093   0.684959   0.882987   7.627    11.258   6.134   -1.538168   -1.63452   
  7.963   -0.057   0.177   0.062   0.709999   1.265794   5.219    8.627    5.881   -1.553844   -1.972603  
  7.963   -0.036   0.176   0.052   0.571525   0.85187    5.896    8.621    4.902   -1.674614   -2.189739  
  7.963   -0.051   0.21    0.073   0.716261   1.05924    7.402    10.685   5.325   -1.434242   -1.536001  
  7.963   -0.024   0.16    0.052   0.498773   0.906648   4.917    7.795    3.343   -1.612809   -1.985491  
  7.963   -0.055   0.202   0.056   0.572112   0.78467    8.187    12.719   7.884   -1.852174   -2.267853  
  7.963   -0.053   0.176   0.072   0.827544   1.490334   7.853    12.906   7.427   -1.699667   -1.792648  
  7.963   -0.051   0.179   0.069   0.890564   1.591097   7.738    10.435   4.662   -1.567976   -2.085173  
  7.963   -0.048   0.217   0.068   0.658295   1.085492   5.084    9.516    6.044   -1.767934   -1.834827  
  7.963   -0.082   0.246   0.094   0.693551   0.759288   7.267    11.227   5.184   -1.972738   -2.361739  
  7.963   -0.037   0.164   0.049   0.62646    0.852549   8.122    9.733    3.369   -1.732672   -2.249454  
  7.963   -0.022   0.153   0.053   0.619385   1.459957   6.922    10.486   4.543   -1.493921   -1.684274  
  7.963   -0.071   0.211   0.081   0.621807   0.507872   7.181    11.622   6.325   -1.865407   -2.199455  
  7.963   -0.107   0.266   0.094   0.86639    1.09722    5.352    7.452    3.424   -1.391693   -1.538302  
  7.963   -0.03    0.181   0.071   0.505748   0.856216   6.45     9.872    5.405   -1.403368   -1.427288  
  7.963   -0.05    0.195   0.086   0.687527   1.040743   4.563    8.218    4.866   -1.799493   -1.98255   
  7.963   -0.047   0.161   0.054   0.615727   0.855446   7.983    12.36    6.393   -1.552735   -1.862185  
  7.963   -0.057   0.172   0.066   0.645624   0.836282   4.852    8.809    5.358   -1.616238   -1.721368  
  7.963   -0.09    0.242   0.087   0.787876   0.985221   4.987    8.795    4.722   -1.532785   -1.654433  
  7.963   -0.064   0.168   0.059   0.866109   1.100456   8.717    11.91    4.807   -1.414043   -1.43815   
  7.963   -0.044   0.239   0.105   0.562774   0.899593   8.678    13.536   7.219   -1.702596   -1.951956  
  7.963   -0.053   0.223   0.091   0.562666   0.794094   8.236    12.087   5.736   -1.806062   -2.289915  
  7.963   -0.07    0.227   0.103   0.818682   1.223658   4.879    7.074    3.504   -1.616016   -1.523722  
  7.963   -0.058   0.178   0.066   0.770564   1.30359    6.082    11.298   5.364   -1.779153   -1.706415  
  7.963   -0.086   0.204   0.073   0.781      0.735556   9.494    13.728   6.494   -1.795771   -2.102055  
  7.963   -0.036   0.198   0.063   0.523572   0.787019   11.182   16.026   6.908   -1.78806    -2.012369  
  7.963   -0.067   0.184   0.072   0.772606   0.830852   7.351    11.615   5.174   -1.533839   -1.623172  
  7.963   -0.036   0.167   0.068   0.661958   1.284105   6.537    10.939   5.002   -1.452479   -1.565975  
  7.963   -0.053   0.209   0.075   0.654874   0.899329   6.274    9.324    5.235   -1.700359   -2.227231  
  7.963   -0.024   0.165   0.048   0.433947   0.48699    6.613    8.647    3.475   -1.68239    -1.931784  
  7.963   -0.036   0.168   0.081   0.728316   1.379313   8.796    14.519   6.971   -1.53733    -1.748815  
  7.963   -0.09    0.211   0.074   0.952531   1.128574   5.883    8.054    4.046   -1.621364   -2.024883  
  7.963   -0.06    0.192   0.077   0.812487   1.204141   8.197    12.369   7.136   -1.660184   -1.749316  
  7.963   -0.08    0.228   0.092   0.737945   0.891242   8.623    13.024   5.221   -1.693782   -1.922914  
  7.963   -0.059   0.201   0.07    0.580623   0.596953   7.31     13.31    7.721   -1.655374   -1.778718  
  7.963   -0.032   0.185   0.08    0.657367   1.127242   5.046    8.884    5.378   -1.827928   -2.043224  
  7.963   -0.062   0.203   0.07    0.644693   0.583002   6.384    11.721   6.689   -1.48423    -1.634224  
  7.963   -0.079   0.209   0.078   0.606278   0.430929   5.998    10.003   5.065   -1.511886   -1.669086  
  7.963   -0.056   0.182   0.073   0.83179    1.312814   7.112    12.906   7.361   -1.552049   -1.535475  
  7.963   -0.061   0.203   0.085   0.622808   0.724299   6.09     9.877    5.419   -1.364471   -1.315733  
  7.963   -0.078   0.233   0.083   0.710158   0.862247   13.92    19.911   8.232   -1.724895   -2.092655  
  7.963   -0.06    0.164   0.06    0.950854   1.426537   7.006    10.626   5.198   -1.318781   -1.590622  
  7.963   -0.029   0.186   0.074   0.37393    0.266619   7.143    12.734   7.935   -1.506402   -1.65214   
  7.963   -0.053   0.199   0.076   0.779354   1.266218   8.376    12.957   4.877   -1.778251   -1.877843  
  7.963   -0.09    0.222   0.08    0.877158   1.152193   7.775    12.146   6.555   -1.937899   -2.317009  
  7.963   -0.057   0.205   0.087   0.811741   1.24739    8.616    13.537   5.553   -1.455449   -1.48169   
  7.963   -0.058   0.228   0.084   0.652164   0.892201   4.465    7.615    4.001   -1.133258   -1.492133  
  7.963   -0.07    0.207   0.095   0.845116   1.093933   7.732    12.081   5.66    -1.519426   -1.594867  
  7.963   -0.048   0.173   0.074   0.6805     0.941278   6.448    8.9      2.494   -1.431559   -1.544028  
  7.963   -0.025   0.18    0.076   0.495931   0.880575   9.0      14.426   5.963   -1.713911   -1.652208  
  7.963   -0.032   0.166   0.066   0.538884   0.912209   8.63     13.043   5.991   -1.60942    -1.812726  
  7.963   -0.087   0.251   0.127   0.765569   0.82815    4.946    9.952    6.155   -1.562066   -1.496777  
  7.963   -0.051   0.201   0.09    0.728304   1.212538   6.567    11.204   6.503   -1.91067    -2.129097  
  7.963   -0.079   0.266   0.116   0.745968   0.924624   7.544    11.422   5.196   -1.504688   -1.6724    
  7.963   -0.065   0.205   0.06    0.692614   0.939845   6.329    10.309   5.27    -1.426267   -1.315052  
  7.963   -0.05    0.169   0.079   0.673636   0.995748   8.85     11.484   4.973   -1.52583    -1.789877  
  7.963   -0.045   0.18    0.076   0.571651   1.087435   7.828    12.293   6.274   -1.664457   -1.77996   
  7.963   -0.077   0.191   0.071   0.705158   0.681359   5.747    7.3      3.045   -1.353777   -1.809181  
  7.963   -0.069   0.228   0.09    0.70044    0.96264    6.615    11.781   6.327   -1.280689   -1.260118  
  7.963   -0.089   0.245   0.101   0.838982   1.103689   10.469   16.384   7.217   -1.748922   -1.890577  
  7.963   -0.058   0.19    0.072   0.607223   1.013917   8.181    13.106   5.397   -1.640531   -1.674303  
  7.963   -0.051   0.233   0.093   0.559091   0.702354   7.438    12.113   6.471   -1.673203   -1.775445  
  7.963   -0.025   0.169   0.074   0.540793   0.982969   11.073   18.304   9.529   -1.915341   -2.056268  
  7.963   -0.049   0.159   0.049   0.769599   1.380019   4.023    5.933    2.967   -1.514797   -1.470974  
  7.963   -0.063   0.174   0.064   0.905295   1.349844   10.268   16.445   7.396   -1.680835   -1.924605  
  7.963   -0.052   0.241   0.111   0.645211   0.941417   10.103   14.567   6.22    -1.623183   -1.904425  
  7.963   -0.038   0.207   0.081   0.550788   0.702763   8.278    12.339   6.317   -1.551229   -1.74521   
  7.963   -0.074   0.223   0.087   0.758369   0.949958   5.959    9.819    5.441   -1.703095   -1.942479  
  7.963   -0.106   0.274   0.096   0.795389   0.881792   9.602    14.447   7.934   -1.885616   -2.205386  
  7.963   -0.067   0.229   0.091   0.603064   0.769941   9.423    13.823   5.983   -1.540714   -1.581902  
  7.963   -0.075   0.197   0.052   0.709777   0.87677    8.797    13.338   6.725   -1.642616   -1.899591  
  7.963   -0.077   0.232   0.094   0.693991   0.745232   9.08     13.067   5.4     -1.554613   -1.916774  
  7.963   -0.051   0.21    0.092   0.532919   0.787306   3.868    5.995    4.029   -1.568192   -1.962771  
  7.963   -0.033   0.167   0.079   0.716612   1.34444    6.567    12.864   7.891   -1.298755   -1.25701   
  7.963   -0.052   0.183   0.085   0.823908   1.363768   5.569    10.201   6.087   -1.263479   -1.611235  
  7.963   -0.046   0.161   0.06    0.708801   1.146236   8.134    12.28    6.328   -1.695105   -2.102604  
  7.963   -0.03    0.176   0.079   0.635331   0.858769   6.149    10.094   6.355   -1.740113   -2.075132  
  7.963   -0.083   0.218   0.072   0.802537   0.946758   4.417    6.638    2.616   -1.621657   -2.225004  
  7.963   -0.07    0.217   0.096   0.569692   0.664357   8.056    14.912   7.8     -1.979425   -2.148753  
  7.963   -0.083   0.196   0.076   0.979032   1.371348   9.489    13.329   5.475   -1.432662   -1.705337  
  7.963   -0.049   0.182   0.065   0.628932   1.087497   8.015    12.431   6.254   -1.724049   -2.025028  
  7.963   -0.013   0.173   0.047   0.320131   0.480475   7.334    11.1     6.514   -1.287391   -1.459723  
  7.963   -0.07    0.215   0.071   0.636052   0.774719   5.723    6.616    3.068   -1.627562   -2.208957  
  7.963   -0.034   0.155   0.047   0.59386    0.923029   6.217    8.595    3.252   -1.418402   -1.849725  
  7.963   -0.018   0.13    0.03    0.387224   1.056176   7.084    11.713   5.546   -1.526347   -1.836618  
  7.963   -0.015   0.168   0.078   0.358305   0.664475   8.668    13.515   5.929   -1.842224   -1.976837  
  7.967   -0.001   0.159   0.071   0.423666   1.081629   10.378   17.138   8.312   -1.680602   -1.814773  
  7.967   -0.03    0.229   0.097   0.478961   0.733677   6.001    8.821    5.396   -1.804312   -2.092244  
  7.967   -0.038   0.187   0.075   0.663685   1.21276    8.618    14.181   7.203   -1.684665   -2.007039  
  7.967   -0.049   0.179   0.07    0.732598   1.062804   4.108    6.033    3.583   -1.292027   -1.488269  
  7.967   -0.057   0.191   0.07    0.647118   0.842055   7.801    12.271   5.434   -1.855441   -2.043917  
  7.967   -0.058   0.212   0.088   0.600854   0.652908   8.265    14.506   7.898   -1.853526   -1.984804  
  7.967   -0.066   0.214   0.107   0.81496    1.125466   9.252    15.775   7.387   -1.666104   -1.696347  
  7.967   -0.039   0.185   0.067   0.540208   0.829526   5.783    11.126   6.585   -1.788971   -1.996405  
  7.967   -0.083   0.252   0.096   0.736734   0.863437   6.185    9.39     6.169   -1.792231   -2.006573  
  7.967   -0.067   0.214   0.097   0.817334   1.178922   10.175   14.661   7.411   -1.827489   -2.315886  
  7.967   -0.03    0.202   0.088   0.404116   0.74547    5.608    9.237    5.011   -1.479709   -1.547101  
  7.967   -0.068   0.196   0.066   0.745181   1.068833   7.794    11.369   5.566   -1.849244   -2.235048  
  7.967   -0.048   0.197   0.1     0.459675   0.530794   3.955    6.461    4.075   -1.886699   -2.121361  
  7.967   -0.024   0.121   0.045   0.63609    1.056134   9.679    14.727   6.209   -1.620132   -1.684269  
  7.967   -0.055   0.202   0.073   0.55971    0.552203   8.422    12.062   4.989   -1.640736   -1.86202   
  7.967   -0.042   0.161   0.051   0.583581   0.7005     7.122    11.368   5.317   -1.474815   -1.382518  
  7.967   -0.049   0.204   0.085   0.556106   0.71381    4.756    7.7      4.515   -1.33776    -1.703695  
  7.967   -0.045   0.218   0.082   0.543016   0.668624   7.67     12.632   5.833   -1.613931   -1.618067  
  7.967   -0.074   0.218   0.083   0.619839   0.541848   4.624    7.542    3.159   -1.195454   -1.603945  
  7.967   -0.056   0.228   0.086   0.61107    0.795176   11.605   18.304   9.317   -1.677856   -1.812253  
  7.967   -0.051   0.203   0.08    0.564578   0.719988   5.92     8.932    5.838   -1.570693   -2.080532  
  7.967   -0.034   0.185   0.068   0.653186   0.96157    5.519    10.049   5.843   -1.406036   -1.705924  
  7.967   -0.033   0.19    0.076   0.525572   0.819946   7.989    14.934   8.174   -1.738945   -1.758523  
  7.967   -0.023   0.16    0.062   0.614753   1.184246   5.16     8.762    4.124   -1.753445   -1.897435  
  7.967   -0.046   0.193   0.061   0.477012   0.256135   6.513    10.317   4.877   -1.534506   -1.786812  
  7.967   -0.045   0.186   0.059   0.642118   1.314596   6.235    8.422    3.926   -1.532538   -1.905877  
  7.967   -0.069   0.231   0.102   0.709986   0.987418   4.945    7.938    4.009   -1.441304   -1.54348   
  7.967   -0.047   0.165   0.066   0.634403   1.061369   6.831    9.706    4.943   -1.590665   -1.597282  
  7.967   -0.075   0.237   0.094   0.713385   0.906932   8.63     13.815   7.051   -1.686765   -1.902672  
  7.967   -0.074   0.212   0.053   0.68145    0.706461   4.082    8.831    4.574   -1.157615   -1.13914   
  7.967   -0.049   0.255   0.118   0.576441   0.766279   9.813    14.904   6.958   -1.508029   -1.798323  
  7.967   -0.092   0.239   0.086   0.72076    0.751242   8.34     14.508   7.494   -1.617906   -1.821043  
  7.967   -0.012   0.186   0.082   0.245134   0.283726   6.161    11.173   5.603   -1.373672   -1.460067  
  7.967   -0.047   0.189   0.065   0.515693   0.685133   8.496    14.045   6.145   -1.461709   -1.613012  
  7.967   -0.038   0.142   0.041   0.720567   1.252721   6.323    9.812    4.007   -1.48495    -1.901498  
  7.967   -0.036   0.188   0.071   0.514465   0.647589   9.008    14.426   6.045   -1.889774   -2.169067  
  7.967   -0.095   0.234   0.086   0.757894   0.74977    5.294    7.665    4.527   -1.645036   -2.16874   
  7.967   -0.093   0.29    0.11    0.737538   0.834191   8.131    13.173   6.946   -1.290853   -1.424308  
  7.967   -0.058   0.196   0.074   0.706146   0.956969   11.189   16.817   7.708   -1.542427   -1.65465   
  7.967   -0.055   0.191   0.077   0.687916   0.855036   8.255    12.748   5.234   -1.405186   -1.588734  
  7.967   -0.058   0.159   0.04    0.719014   0.996353   6.431    9.512    4.022   -1.344725   -1.653493  
  7.967   -0.052   0.215   0.078   0.743384   1.326812   5.861    9.758    6.019   -1.816716   -1.975019  
  7.967   -0.056   0.168   0.054   0.73605    0.96508    5.356    8.12     3.788   -1.213657   -1.434282  
  7.967   -0.055   0.162   0.051   0.660556   0.953095   7.474    11.632   5.809   -1.720213   -1.835473  
  7.967   -0.074   0.23    0.093   0.648779   0.796882   9.304    13.834   6.875   -1.620213   -1.873333  
  7.967   0.001    0.135   0.03    0.254793   0.760104   1.844    5.421    4.39    -1.30724    -1.2676    
  7.967   -0.066   0.192   0.091   0.831359   1.116704   8.735    11.94    4.682   -1.495815   -1.789321  
  7.967   -0.039   0.188   0.08    0.553994   0.934726   5.216    9.476    5.443   -1.22316    -1.218356  
  7.967   -0.071   0.217   0.091   0.684123   0.839268   8.525    12.365   5.542   -1.567676   -1.785238  
  7.967   -0.038   0.209   0.088   0.569691   0.925148   4.316    7.522    5.098   -1.664267   -2.022535  
  7.967   -0.029   0.22    0.102   0.538052   0.831717   7.486    11.528   4.49    -1.651572   -1.93075   
  7.967   -0.1     0.263   0.099   0.722902   0.772698   8.043    12.837   5.005   -1.523861   -1.507414  
  7.967   -0.01    0.143   0.048   0.370332   0.877783   8.528    13.564   5.835   -1.547792   -1.528753  
  7.967   -0.065   0.219   0.08    0.650356   0.810902   6.062    10.801   5.809   -1.634986   -1.690437  
  7.967   -0.025   0.132   0.032   0.727048   1.433181   7.018    11.189   5.263   -1.560702   -1.827095  
  7.967   -0.104   0.258   0.098   0.862902   1.04648    5.125    8.385    4.68    -1.43943    -1.470789  
  7.967   -0.073   0.235   0.09    0.796508   1.104393   6.495    9.553    4.474   -1.559178   -1.642032  
  7.967   -0.043   0.21    0.091   0.598544   1.022005   8.018    14.487   7.135   -1.328462   -1.261881  
  7.967   -0.065   0.176   0.063   0.818785   1.153436   7.005    11.6     5.975   -1.676257   -1.597367  
  7.967   -0.073   0.202   0.094   0.835363   1.148965   8.209    13.686   6.623   -1.424271   -1.681736  
  7.967   -0.091   0.246   0.113   0.831277   1.00847    7.494    11.306   6.237   -1.660137   -1.846185  
  7.967   -0.069   0.253   0.1     0.628355   0.881942   7.46     11.761   4.744   -1.493157   -1.426058  
  7.967   -0.055   0.192   0.076   0.726213   1.200613   10.293   14.508   6.275   -1.668034   -1.909608  
  7.967   -0.024   0.184   0.073   0.547408   1.03813    6.736    9.562    5.444   -1.755309   -2.135099  
  7.967   -0.042   0.158   0.062   0.41893    0.422593   4.939    9.073    4.874   -1.814794   -1.666109  
  7.967   -0.067   0.205   0.07    0.698355   0.984803   10.198   17.747   8.198   -1.583256   -1.654937  
  7.967   -0.057   0.174   0.065   0.819017   1.182491   9.219    14.715   8.657   -1.761408   -1.928565  
  7.967   -0.068   0.209   0.076   0.659706   0.883569   5.426    9.389    5.176   -1.410933   -1.39628   
  7.967   -0.043   0.213   0.104   0.555102   0.848703   7.302    11.441   5.766   -1.774642   -1.826891  
  7.967   -0.055   0.211   0.07    0.665683   1.081265   6.798    12.608   6.32    -1.37035    -1.539244  
  7.967   -0.059   0.205   0.083   0.57385    0.682553   5.879    9.414    5.883   -1.667902   -1.990205  
  7.967   -0.025   0.144   0.044   0.640382   1.080135   4.841    7.952    4.353   -1.643147   -1.922549  
  7.967   -0.033   0.174   0.074   0.618743   1.328021   7.202    9.792    2.894   -1.45164    -1.460558  
  7.967   -0.064   0.217   0.089   0.743908   1.229131   10.646   18.502   9.856   -1.513495   -1.633942  
  7.967   -0.074   0.239   0.093   0.604577   0.439694   7.138    8.703    3.505   -1.786266   -2.525655  
  7.967   -0.063   0.194   0.07    0.620802   0.636807   4.337    7.94     4.573   -1.484783   -1.597232  
  7.967   -0.046   0.212   0.078   0.608313   0.833472   7.088    10.669   5.441   -1.753585   -2.046913  
  7.967   -0.068   0.222   0.083   0.72689    1.042582   7.263    11.264   5.096   -1.61655    -1.688149  
  7.967   -0.045   0.173   0.051   0.5947     0.583957   8.611    12.63    4.668   -1.511387   -1.632945  
  7.967   -0.06    0.205   0.096   0.655104   0.794416   6.803    10.97    5.961   -1.47098    -1.700957  
  7.967   -0.069   0.242   0.114   0.83697    1.285072   7.521    12.344   7.545   -1.859087   -2.155538  
  7.967   -0.039   0.19    0.044   0.572555   0.805846   5.405    10.095   5.135   -1.376182   -1.447809  
  7.967   -0.054   0.24    0.1     0.56958    0.786588   7.341    11.075   4.901   -1.640076   -1.663597  
  7.967   -0.111   0.249   0.117   0.93181    1.093876   3.565    6.328    4.444   -1.865595   -1.88227   
  7.967   -0.095   0.209   0.067   0.97868    1.357923   7.873    12.675   5.016   -1.722058   -1.816223  
  7.967   -0.035   0.173   0.06    0.567046   0.990921   3.856    6.082    2.619   -1.133808   -1.368112  
  7.967   -0.042   0.177   0.058   0.547409   0.714229   6.534    10.539   4.818   -1.814279   -1.884002  
  7.967   -0.04    0.159   0.055   0.611074   1.068049   5.455    7.82     4.395   -1.635903   -1.920079  
  7.967   -0.069   0.202   0.082   0.79181    1.144686   6.391    8.831    3.375   -1.693246   -1.88457   
  7.967   -0.093   0.257   0.092   0.754005   0.87284    9.685    14.435   5.926   -1.458028   -1.507116  
  7.967   -0.061   0.227   0.095   0.571434   0.699388   4.626    9.268    5.325   -1.251753   -1.182658  
  7.967   -0.064   0.237   0.095   0.62973    0.678935   9.115    14.022   7.531   -1.807765   -2.252834  
  7.967   -0.06    0.228   0.083   0.576499   0.606893   6.919    10.275   4.164   -1.156618   -1.343588  
  7.967   -0.029   0.2     0.078   0.506509   0.754535   4.532    7.885    4.423   -1.454207   -1.500804  
  7.967   -0.069   0.209   0.09    0.74475    0.890223   9.367    15.584   10.353  -1.924642   -2.257869  
  7.967   -0.07    0.206   0.085   0.962814   1.401711   6.201    9.242    4.162   -1.529616   -1.675212  
  7.967   -0.03    0.112   0.045   0.799343   1.576148   10.619   17.134   6.387   -1.516467   -1.508096  
  7.967   -0.02    0.135   0.034   0.376021   0.521034   10.059   14.86    6.175   -1.707496   -1.995623  
  7.967   -0.022   0.142   0.036   0.487727   0.77071    6.264    10.59    5.369   -1.772783   -1.878296  
  7.967   -0.058   0.193   0.07    0.794636   1.178253   8.67     13.734   6.227   -1.598387   -1.694685  
  7.971   -0.053   0.214   0.074   0.57487    0.692034   6.204    9.934    4.866   -1.227391   -1.625766  
  7.971   -0.039   0.213   0.082   0.665721   1.089736   5.993    8.995    4.071   -1.330218   -1.690171  
  7.971   -0.053   0.218   0.089   0.64871    0.909769   7.972    10.577   5.924   -1.667598   -1.999814  
  7.971   -0.027   0.159   0.046   0.579379   1.284766   6.79     10.256   4.92    -1.510796   -1.673576  
  7.971   -0.042   0.182   0.09    0.748579   1.143179   10.565   17.873   9.284   -1.693429   -1.813201  
  7.971   -0.043   0.167   0.063   0.720726   1.324845   7.751    11.349   5.937   -1.677636   -1.945661  
  7.971   -0.048   0.222   0.083   0.619014   0.874238   8.501    12.635   5.327   -1.816582   -2.221887  
  7.971   -0.038   0.182   0.067   0.554307   0.730496   7.69     14.122   7.365   -1.494998   -1.473961  
  7.971   -0.054   0.197   0.077   0.799637   1.263316   6.163    10.074   5.93    -1.727085   -1.871162  
  7.971   -0.053   0.215   0.083   0.664842   1.025426   3.502    6.237    3.444   -1.169826   -1.320304  
  7.971   -0.046   0.179   0.067   0.613968   0.909666   6.146    9.255    3.629   -1.383502   -1.514145  
  7.971   -0.072   0.25    0.095   0.682797   0.867782   9.21     15.332   7.667   -1.459803   -1.524509  
  7.971   -0.043   0.169   0.072   0.640281   0.817172   9.188    15.596   7.778   -1.763716   -1.933954  
  7.971   -0.056   0.231   0.096   0.584168   0.826653   9.042    11.561   4.342   -1.764508   -2.310987  
  7.971   -0.072   0.236   0.084   0.616319   0.738257   7.516    10.724   5.028   -1.624977   -1.891143  
  7.971   -0.042   0.191   0.072   0.714414   1.218298   8.641    14.267   7.049   -1.617548   -1.68979   
  7.971   -0.029   0.165   0.066   0.467927   0.629205   5.402    8.626    4.377   -1.551551   -2.009884  
  7.971   -0.108   0.286   0.12    0.722307   0.786479   7.651    13.725   8.123   -1.781958   -1.90762   
  7.971   -0.061   0.216   0.077   0.619264   0.924626   3.11     6.174    4.355   -1.743377   -1.959912  
  7.971   -0.123   0.28    0.095   0.839646   0.964114   9.215    14.811   7.458   -1.595451   -1.699446  
  7.971   -0.069   0.215   0.088   0.78772    0.954595   6.987    11.829   6.14    -1.623998   -1.679905  
  7.971   0.011    0.135   0.063   0.282171   1.109137   7.094    10.588   4.446   -1.853971   -2.070541  
  7.971   -0.05    0.193   0.088   0.792214   1.356293   6.485    10.822   6.329   -1.867376   -2.104457  
  7.971   -0.088   0.274   0.11    0.658466   0.581632   6.461    12.108   7.494   -1.479158   -1.39173   
  7.971   -0.097   0.254   0.103   0.746698   0.845858   6.008    10.299   5.505   -1.538183   -1.830256  
  7.971   -0.064   0.215   0.077   0.647516   0.951415   7.29     11.909   5.594   -1.623059   -1.764136  
  7.971   -0.05    0.185   0.069   0.816978   1.405688   6.157    9.536    4.701   -1.565059   -1.824381  
  7.971   -0.051   0.212   0.074   0.559279   0.760317   6.626    8.343    4.352   -1.776954   -2.37034   
  7.971   -0.05    0.182   0.069   0.754305   1.442188   9.001    12.941   4.851   -1.312098   -1.67957   
  7.971   -0.038   0.202   0.072   0.461407   0.669637   7.578    10.284   3.361   -1.658365   -1.93927   
  7.971   -0.074   0.211   0.085   0.760944   0.951996   5.164    8.544    5.68    -1.712092   -1.907225  
  7.971   -0.043   0.186   0.063   0.675508   0.843718   5.066    9.465    5.395   -1.49801    -1.58186   
  7.971   -0.023   0.174   0.078   0.601441   1.105012   9.828    15.352   6.765   -1.692606   -1.998183  
  7.971   -0.034   0.2     0.077   0.576383   0.995854   9.252    14.25    6.748   -1.741808   -1.992448  
  7.971   -0.016   0.153   0.053   0.450389   0.925804   8.194    10.254   3.416   -1.487048   -1.703418  
  7.971   -0.09    0.231   0.089   0.728026   0.69826    8.597    12.453   5.463   -1.389932   -1.483717  
  7.971   -0.045   0.186   0.076   0.573586   0.908748   8.014    11.95    6.365   -1.814066   -2.127568  
  7.971   -0.05    0.196   0.065   0.599407   0.907536   6.218    9.921    4.993   -1.75501    -1.95809   
  7.971   -0.08    0.233   0.096   0.847389   1.125835   8.115    12.296   5.924   -1.654743   -1.779666  
  7.971   -0.027   0.186   0.064   0.516908   0.806802   6.901    11.558   5.12    -1.564569   -1.576919  
  7.971   -0.054   0.216   0.082   0.752927   1.125896   8.405    11.992   6.796   -1.716558   -2.051987  
  7.971   -0.028   0.178   0.068   0.543148   0.937067   7.506    11.885   6.478   -1.640629   -1.863491  
  7.971   -0.05    0.174   0.077   0.674581   0.900068   9.374    14.36    6.944   -1.718461   -2.017245  
  7.971   -0.025   0.159   0.068   0.43195    0.566647   8.034    12.318   6.171   -1.458015   -1.637755  
  7.971   -0.075   0.241   0.1     0.879407   1.287581   6.529    10.095   5.712   -1.738559   -2.14208   
  7.971   -0.059   0.213   0.072   0.689812   0.773061   8.763    12.29    5.298   -1.690933   -1.949716  
  7.971   -0.049   0.165   0.051   0.693824   1.099105   8.197    13.664   6.47    -1.805236   -1.983534  
  7.971   -0.099   0.213   0.083   0.915631   1.103849   9.41     12.353   4.697   -1.78655    -2.386595  
  7.971   -0.099   0.22    0.083   0.851209   0.829149   10.379   15.386   7.357   -1.569989   -1.703191  
  7.971   -0.07    0.199   0.078   0.717299   1.04392    9.783    14.029   6.646   -1.798999   -2.19325   
  7.971   -0.025   0.156   0.046   0.424627   0.789549   8.834    15.356   8.136   -1.527023   -1.627879  
  7.971   -0.02    0.125   0.037   0.284642   0.103522   7.516    12.03    5.335   -1.56823    -1.738891  
  7.971   -0.034   0.138   0.045   0.524451   0.885438   2.437    5.216    4.172   -1.685576   -1.938801  
  7.971   -0.057   0.187   0.079   0.596078   0.632543   6.279    9.953    5.925   -1.563877   -1.647943  
  7.971   -0.078   0.194   0.061   0.810178   1.106698   7.744    11.385   5.081   -1.535239   -1.733911  
  7.971   -0.055   0.194   0.067   0.595061   0.86944    8.173    15.464   9.397   -1.725015   -1.934886  
  7.971   -0.04    0.184   0.078   0.497511   0.700062   7.341    11.257   4.309   -1.486028   -1.636002  
  7.971   -0.052   0.188   0.07    0.790665   1.229796   7.265    10.69    5.544   -1.584544   -1.76603   
  7.971   -0.08    0.228   0.102   0.918495   1.303327   4.748    7.709    4.546   -1.947614   -1.997284  
  7.971   -0.017   0.165   0.053   0.358478   0.669047   5.713    9.657    5.005   -1.117963   -1.152265  
  7.971   -0.029   0.162   0.065   0.448032   0.948649   9.029    12.748   5.828   -1.739576   -2.074902  
  7.971   -0.064   0.225   0.087   0.69937    0.982097   7.364    13.859   7.188   -1.444229   -1.520987  
  7.971   -0.02    0.114   0.031   0.619911   1.648357   9.16     15.295   7.628   -1.740923   -1.786959  
  7.971   -0.058   0.17    0.056   0.80631    1.265707   9.016    12.605   4.937   -1.389218   -1.860019  
  7.971   -0.112   0.26    0.101   0.736174   0.644769   7.679    12.079   5.448   -1.766707   -2.030615  
  7.971   -0.071   0.211   0.088   0.75132    1.110643   7.56     13.129   7.821   -1.859571   -1.984017  
  7.971   -0.045   0.201   0.066   0.546516   0.902261   6.931    10.138   5.09    -1.561279   -1.613541  
  7.971   -0.05    0.226   0.084   0.576326   0.808507   6.885    11.553   6.324   -1.539021   -1.663334  
  7.971   -0.017   0.193   0.071   0.406718   0.771835   7.1      11.426   5.264   -1.925817   -2.172309  
  7.971   -0.046   0.179   0.056   0.666176   1.208396   9.038    14.598   6.718   -1.643827   -1.79852   
  7.971   0.001    0.142   0.059   0.352605   1.011567   6.743    10.713   6.028   -1.532248   -1.831285  
  7.971   -0.04    0.163   0.048   0.748515   1.27038    6.62     10.707   5.571   -1.568707   -1.742914  
  7.971   -0.02    0.157   0.065   0.561661   1.082406   8.09     14.018   7.682   -1.419102   -1.615247  
  7.971   -0.016   0.133   0.033   0.360896   0.693477   5.15     9.139    5.992   -1.384086   -1.84761   
  7.971   -0.038   0.168   0.058   0.43541    0.699235   6.197    9.976    5.699   -2.018489   -2.377661  
  7.971   -0.033   0.179   0.063   0.492632   0.771557   8.305    12.822   5.968   -1.672359   -1.867469  
  7.971   -0.078   0.217   0.08    0.827841   0.98415    5.071    8.923    5.242   -1.459719   -1.739998  
  7.971   -0.036   0.186   0.07    0.43927    0.532777   4.411    7.709    4.009   -1.460497   -1.538411  
  7.971   -0.062   0.2     0.067   0.689329   0.920577   5.855    9.574    5.991   -1.649497   -1.963621  
  7.971   -0.115   0.289   0.135   0.883183   0.964297   1.994    4.723    3.633   -1.296858   -1.681224  
  7.971   -0.008   0.136   0.034   0.319449   0.588036   9.894    17.647   9.852   -1.824938   -1.930096  
  7.971   -0.047   0.161   0.07    0.793925   1.268761   3.643    7.274    4.739   -1.754465   -2.153839  
  7.971   -0.061   0.202   0.063   0.723633   1.036127   6.37     11.611   7.208   -1.746048   -2.002896  
  7.971   -0.079   0.209   0.082   0.813072   1.064229   7.992    11.705   6.453   -1.880397   -2.174077  
  7.971   -0.083   0.223   0.082   0.871702   1.154179   5.298    6.876    2.095   -1.664176   -2.398527  
  7.971   -0.06    0.209   0.083   0.532599   0.58095    6.66     9.929    4.375   -1.447498   -1.758562  
  7.971   -0.043   0.177   0.08    0.768192   1.197603   6.106    9.719    5.585   -1.826955   -2.021653  
  7.971   -0.09    0.218   0.077   0.890598   1.114359   8.631    12.739   5.459   -1.724733   -2.079167  
  7.971   -0.061   0.228   0.107   0.564513   0.552797   10.072   16.131   7.668   -1.574165   -1.910579  
  7.971   -0.068   0.203   0.098   0.685407   0.861911   2.75     3.918    3.029   -1.319598   -1.914595  
  7.971   -0.009   0.167   0.036   0.365591   0.691462   6.879    11.308   4.874   -1.42472    -1.417137  
  7.971   -0.052   0.187   0.075   0.612708   0.778394   7.08     10.054   5.346   -1.568644   -1.761194  
  7.971   -0.055   0.21    0.078   0.641634   1.041083   6.967    11.186   5.358   -1.573921   -1.858921  
  7.971   -0.018   0.182   0.073   0.42692    0.953786   8.589    12.826   6.126   -1.819428   -2.132691  
  7.971   -0.049   0.197   0.08    0.655977   0.874863   8.326    11.656   4.865   -1.741555   -1.987417  
  7.971   -0.087   0.229   0.071   0.774751   1.000404   8.081    13.216   6.561   -1.340227   -1.555383  
  7.971   -0.042   0.164   0.063   0.76499    1.225305   4.428    6.364    1.767   -1.070156   -1.145156  
  7.971   -0.004   0.105   0.031   0.338878   1.074767   6.957    10.426   4.437   -1.773353   -2.127316  
  7.971   -0.049   0.161   0.056   0.691888   1.163333   8.719    12.284   5.058   -1.54438    -1.552715  
  7.971   -0.062   0.184   0.077   0.79051    1.060637   4.921    9.234    6.486   -1.350263   -1.51824   
  7.975   -0.029   0.175   0.064   0.384586   0.554304   4.504    7.546    5.93    -1.381635   -1.762062  
  7.975   -0.099   0.245   0.091   0.772346   0.94676    7.338    12.453   5.97    -1.45647    -1.474093  
  7.975   -0.045   0.178   0.062   0.673296   1.133019   10.324   15.997   8.001   -1.709886   -1.877448  
  7.975   -0.072   0.227   0.088   0.757228   0.95561    5.217    7.819    6.119   -1.734189   -2.033473  
  7.975   -0.091   0.215   0.077   0.864703   1.169596   8.009    12.323   5.79    -1.711471   -2.028322  
  7.975   -0.054   0.173   0.069   0.670206   0.972583   7.199    11.96    6.57    -1.952304   -2.216224  
  7.975   -0.018   0.169   0.059   0.475697   1.031286   5.828    10.021   5.363   -1.527632   -1.747493  
  7.975   -0.097   0.261   0.106   0.881413   1.142424   6.73     9.216    4.105   -1.526994   -1.761563  
  7.975   -0.057   0.17    0.047   0.710646   0.845736   8.197    14.423   7.328   -1.620716   -1.714967  
  7.975   -0.081   0.208   0.089   0.770988   1.000115   7.563    11.62    4.597   -1.602245   -1.879221  
  7.975   -0.057   0.208   0.075   0.639707   0.870535   7.761    10.453   5.201   -1.896089   -2.413187  
  7.975   -0.065   0.223   0.091   0.659694   0.845378   9.077    15.039   6.465   -1.567509   -1.516912  
  7.975   -0.058   0.216   0.082   0.661075   1.010143   6.958    10.125   4.441   -1.70406    -1.963224  
  7.975   -0.088   0.267   0.112   0.732774   0.880953   7.392    12.657   7.992   -1.584766   -1.735294  
  7.975   -0.069   0.243   0.1     0.712098   0.962699   5.443    8.838    5.453   -2.002667   -2.471106  
  7.975   -0.064   0.206   0.091   0.740049   0.940489   5.182    6.296    2.68    -1.318554   -1.963891  
  7.975   -0.082   0.221   0.069   0.729514   0.694149   7.222    11.641   6.563   -1.495224   -1.609709  
  7.975   -0.029   0.15    0.058   0.771505   1.585416   5.135    6.299    3.617   -1.613399   -2.169535  
  7.975   -0.07    0.213   0.073   0.70463    0.803128   7.93     12.442   5.359   -1.562905   -1.778285  
  7.975   -0.024   0.136   0.043   0.549006   1.457377   6.645    9.818    5.183   -1.705449   -2.128862  
  7.975   -0.039   0.164   0.07    0.689407   1.280986   8.284    13.035   6.593   -1.455457   -1.668601  
  7.975   -0.033   0.176   0.074   0.549319   0.926839   8.526    11.853   4.832   -1.714191   -2.345998  
  7.975   -0.027   0.215   0.078   0.416809   0.723134   10.104   17.323   8.713   -1.496752   -1.621439  
  7.975   -0.067   0.225   0.082   0.722601   0.921752   6.57     10.318   4.575   -1.453753   -1.780154  
  7.975   -0.06    0.216   0.08    0.628247   0.76956    9.463    14.967   7.246   -1.766637   -1.979845  
  7.975   -0.082   0.229   0.08    0.821361   1.069643   11.204   16.307   6.732   -1.729294   -2.002517  
  7.975   -0.073   0.207   0.096   0.723311   0.908583   8.841    12.719   5.286   -1.60626    -1.921003  
  7.975   -0.102   0.247   0.097   0.833689   1.052656   9.911    15.104   7.444   -1.648456   -1.804139  
  7.975   -0.057   0.173   0.053   0.737174   1.191019   7.246    10.165   5.257   -1.41572    -1.620462  
  7.975   -0.1     0.267   0.116   0.70909    0.708115   6.342    10.821   4.878   -1.286668   -1.518572  
  7.975   -0.069   0.207   0.075   0.775709   0.922899   6.912    9.761    3.747   -1.632246   -2.006466  
  7.975   -0.047   0.199   0.058   0.483583   0.367223   5.882    9.059    4.65    -1.14408    -1.121945  
  7.975   -0.05    0.229   0.093   0.606883   0.876686   8.691    13.299   5.635   -1.609655   -1.862363  
  7.975   -0.07    0.258   0.106   0.643373   0.770836   4.783    8.696    6.181   -1.496408   -1.710026  
  7.975   -0.046   0.174   0.063   0.436582   0.48467    6.236    10.373   5.452   -1.293521   -1.438076  
  7.975   -0.053   0.205   0.093   0.68798    1.046088   9.589    14.607   6.711   -1.670893   -1.778086  
  7.975   -0.018   0.145   0.064   0.581299   1.281019   9.339    13.631   5.996   -1.622029   -1.882263  
  7.975   -0.047   0.194   0.075   0.612316   0.931334   5.236    8.805    4.357   -1.299064   -1.44235   
  7.975   -0.025   0.189   0.077   0.550276   1.026516   8.522    14.714   7.469   -1.465679   -1.372625  
  7.975   -0.075   0.243   0.106   0.771041   0.97145    5.134    10.162   6.527   -1.567201   -1.674729  
  7.975   -0.051   0.185   0.065   0.533525   0.512291   6.654    11.155   5.76    -1.68778    -1.860076  
  7.975   -0.053   0.184   0.056   0.644598   0.731384   5.361    8.537    5.227   -1.302205   -1.637312  
  7.975   -0.037   0.18    0.056   0.573722   0.799594   6.049    10.58    6.379   -1.48368    -1.64561   
  7.975   -0.038   0.191   0.066   0.474297   0.580197   7.787    12.582   6.29    -1.346406   -1.468566  
  7.975   -0.077   0.217   0.088   0.791245   1.04814    5.787    8.879    4.954   -1.456095   -1.819453  
  7.975   -0.061   0.251   0.112   0.618758   0.799244   8.191    12.558   6.151   -1.570423   -1.689166  
  7.975   -0.05    0.232   0.096   0.422568   0.469459   7.095    10.331   5.518   -1.660254   -2.033187  
  7.975   -0.067   0.189   0.067   0.759719   0.941845   6.286    11.769   6.842   -1.760278   -1.815219  
  7.975   -0.057   0.186   0.048   0.667326   1.227263   10.142   13.995   4.141   -1.540535   -1.815864  
  7.975   -0.041   0.18    0.055   0.622682   1.144844   8.127    14.813   8.612   -1.702069   -1.676907  
  7.975   -0.063   0.242   0.1     0.676825   1.075117   7.442    10.659   5.179   -1.69279    -1.932678  
  7.975   -0.06    0.174   0.056   0.752433   1.104878   6.059    11.581   5.841   -1.374053   -1.524668  
  7.975   -0.078   0.241   0.117   0.647149   0.844804   5.735    9.676    4.64    -1.429325   -1.539492  
  7.975   -0.023   0.181   0.062   0.57035    1.11851    5.005    8.125    4.143   -1.413293   -1.694246  
  7.975   -0.053   0.203   0.089   0.665341   1.122223   1.588    3.063    1.346   -0.695506   -0.51299   
  7.975   -0.057   0.213   0.084   0.630458   1.128561   8.858    13.473   6.441   -1.609689   -1.884667  
  7.975   -0.021   0.15    0.055   0.54167    1.185841   9.434    15.722   8.401   -1.899184   -2.037492  
  7.975   -0.036   0.174   0.054   0.564827   0.955047   9.545    15.727   6.563   -1.55183    -1.626889  
  7.975   -0.081   0.223   0.08    0.630294   0.559248   7.127    12.032   5.992   -1.731316   -1.899456  
  7.975   -0.046   0.199   0.088   0.611583   1.007037   7.284    12.074   6.276   -1.697726   -1.913713  
  7.975   -0.052   0.206   0.072   0.582894   0.561027   6.851    10.984   3.638   -1.468297   -1.529871  
  7.975   -0.063   0.206   0.096   0.745231   0.978531   6.306    10.115   5.233   -1.662542   -1.82929   
  7.975   -0.059   0.159   0.048   0.786552   1.180062   7.922    13.293   6.907   -1.715704   -2.041941  
  7.975   -0.051   0.257   0.124   0.55501    0.772601   7.558    12.125   6.385   -1.635519   -1.854491  
  7.975   -0.068   0.237   0.087   0.763931   1.189949   2.415    4.441    4.417   -2.136954   -2.437051  
  7.975   -0.048   0.159   0.042   0.738836   1.082088   5.899    7.986    2.757   -1.466594   -1.753499  
  7.975   -0.073   0.214   0.08    0.631804   0.560041   5.207    9.796    4.935   -1.113937   -1.092468  
  7.975   -0.045   0.178   0.048   0.685903   1.071637   6.852    10.783   4.874   -1.481344   -1.616611  
  7.975   -0.042   0.194   0.056   0.532782   0.823134   6.051    8.534    4.348   -1.683697   -1.938935  
  7.975   -0.064   0.206   0.072   0.713265   0.933459   4.854    9.593    4.803   -1.476514   -1.695702  
  7.975   -0.067   0.188   0.072   0.834962   1.204106   5.221    9.093    5.634   -1.611035   -1.825072  
  7.975   -0.032   0.179   0.074   0.552058   0.818803   5.731    10.497   5.2     -1.75746    -1.748488  
  7.975   -0.084   0.21    0.064   0.890798   1.358028   4.61     7.768    4.898   -1.591235   -1.766307  
  7.975   -0.057   0.186   0.053   0.668175   1.128941   10.234   14.131   5.041   -1.531632   -1.836475  
  7.975   -0.032   0.163   0.056   0.647329   1.372866   6.048    10.629   6.158   -1.667419   -1.864644  
  7.975   -0.079   0.22    0.083   0.824497   1.233607   7.087    9.587    3.951   -1.686912   -1.951955  
  7.975   -0.05    0.193   0.072   0.698381   1.068075   7.328    12.436   5.834   -1.752119   -1.973655  
  7.975   -0.043   0.17    0.059   0.6444     1.154802   4.054    8.596    5.605   -0.989522   -1.079227  
  7.975   -0.033   0.18    0.074   0.57942    1.006449   9.319    13.713   5.519   -1.41733    -1.269979  
  7.975   -0.06    0.222   0.091   0.623615   0.911621   6.885    10.468   4.634   -1.425377   -1.647908  
  7.975   -0.033   0.174   0.065   0.563023   0.880132   5.93     10.959   6.897   -1.854942   -1.910649  
  7.975   -0.065   0.201   0.062   0.731047   0.974471   7.749    11.728   5.549   -1.606345   -1.801138  
  7.975   -0.045   0.203   0.074   0.716865   1.062469   9.843    15.961   8.167   -1.727129   -1.895039  
  7.975   -0.068   0.197   0.066   0.790885   1.274896   9.201    13.605   5.724   -1.655598   -1.853968  
  7.975   -0.071   0.228   0.07    0.696731   1.013908   7.396    11.472   5.944   -1.55542    -1.757303  
  7.975   -0.043   0.173   0.057   0.629692   1.108458   8.155    14.109   7.446   -1.717316   -1.945667  
  7.975   -0.02    0.169   0.053   0.385623   0.767729   2.909    2.972    3.539   -2.041771   -2.70439   
  7.975   -0.034   0.167   0.083   0.683225   1.355014   5.213    8.834    5.603   -1.456568   -1.622853  
  7.975   -0.054   0.19    0.06    0.642664   1.095444   7.884    10.818   3.953   -1.49945    -1.979936  
  7.975   -0.027   0.167   0.066   0.439603   0.861191   7.272    12.374   7.962   -1.668472   -1.771236  
  7.975   -0.056   0.196   0.072   0.708562   1.060702   8.956    15.449   7.474   -1.412248   -1.529204  
  7.975   -0.025   0.19    0.081   0.558969   1.045002   7.435    12.055   7.146   -1.543339   -1.770418  
  7.975   -0.04    0.186   0.072   0.60686    0.946093   4.637    7.443    5.161   -1.479521   -1.692327  
  7.975   -0.097   0.249   0.085   0.868815   1.083109   5.316    10.438   6.166   -1.319336   -1.359325  
  7.975   -0.066   0.224   0.099   0.686366   0.934757   7.848    12.613   7.272   -1.978253   -2.293024  
  7.975   -0.055   0.204   0.074   0.579804   0.7325     7.114    10.358   4.16    -1.65942    -2.036665  
  7.975   -0.025   0.157   0.068   0.650317   1.477231   7.093    9.93     2.935   -1.16876    -1.014485  
  7.975   -0.054   0.246   0.094   0.560978   0.73693    5.975    10.929   6.187   -1.569394   -1.634786  
  7.975   -0.081   0.219   0.082   0.872595   1.282785   9.872    14.672   7.832   -1.650838   -1.854836  
  7.975   -0.037   0.184   0.061   0.503376   0.708765   7.445    11.85    6.468   -1.548429   -1.760013  
  7.979   -0.042   0.215   0.097   0.665475   0.912881   9.776    15.969   8.3     -1.723224   -1.881444  
  7.979   -0.05    0.17    0.063   0.706493   0.907846   8.729    14.504   6.146   -1.539076   -1.672073  
  7.979   -0.046   0.178   0.077   0.561659   0.861436   4.378    6.061    3.874   -1.319444   -1.826725  
  7.979   -0.022   0.151   0.052   0.246849   0.324724   7.003    11.802   6.097   -1.852101   -2.073488  
  7.979   -0.041   0.203   0.083   0.534326   1.029572   5.865    8.972    2.866   -1.475549   -1.627649  
  7.979   -0.089   0.255   0.115   0.796427   0.912557   6.741    13.073   7.419   -1.761213   -1.851003  
  7.979   -0.019   0.14    0.038   0.408089   1.056505   7.077    11.082   6.062   -1.557596   -1.880285  
  7.979   -0.047   0.196   0.08    0.574749   0.856491   7.98     12.403   6.245   -1.622587   -1.831015  
  7.979   -0.047   0.184   0.053   0.554922   0.583149   7.857    13.45    7.93    -1.619059   -1.802918  
  7.979   -0.055   0.19    0.076   0.71762    0.997997   7.113    9.753    4.767   -1.678632   -2.101457  
  7.979   -0.067   0.219   0.093   0.792852   1.155037   7.077    11.987   6.278   -1.713363   -1.842164  
  7.979   -0.053   0.205   0.07    0.52858    0.629501   4.179    8.15     6.129   -1.434275   -1.711964  
  7.979   -0.069   0.236   0.099   0.678053   0.761919   6.728    12.078   5.438   -1.550546   -1.747804  
  7.979   -0.083   0.209   0.082   0.731287   0.618502   9.024    14.877   7.103   -1.821331   -2.130556  
  7.979   -0.093   0.205   0.069   0.849356   1.01906    8.699    14.089   7.347   -1.727523   -1.942227  
  7.979   0.011    0.131   0.033   0.299297   1.417535   4.209    8.316    4.402   -1.264311   -1.383719  
  7.979   -0.065   0.261   0.108   0.585455   0.66553    10.158   16.211   7.631   -1.60904    -1.766853  
  7.979   -0.054   0.219   0.092   0.708001   1.052574   5.305    9.834    5.212   -1.402496   -1.538592  
  7.979   -0.054   0.251   0.088   0.540084   0.732941   7.459    13.048   7.825   -1.318613   -1.400416  
  7.979   -0.051   0.223   0.091   0.549095   0.736641   8.458    15.737   8.867   -1.56078    -1.467889  
  7.979   -0.047   0.205   0.081   0.694866   1.131879   6.528    10.495   4.577   -1.753567   -2.002632  
  7.979   -0.05    0.168   0.053   0.636543   0.838296   8.783    13.776   7.418   -1.514006   -1.77323   
  7.979   -0.08    0.252   0.09    0.739943   0.914397   8.025    13.403   6.135   -1.612736   -1.615949  
  7.979   -0.073   0.221   0.103   0.752152   1.134463   4.901    8.369    5.933   -1.965971   -2.397544  
  7.979   -0.054   0.226   0.101   0.615735   0.890148   7.878    13.252   6.217   -1.661195   -1.782801  
  7.979   -0.044   0.173   0.062   0.626956   0.98887    6.53     11.258   5.337   -1.181089   -1.366081  
  7.979   -0.066   0.213   0.089   0.592176   0.560225   7.441    12.275   6.629   -1.553778   -1.779943  
  7.979   -0.032   0.158   0.063   0.677027   0.851617   5.967    7.638    3.346   -1.493498   -1.941652  
  7.979   -0.047   0.203   0.07    0.656949   1.192443   6.979    10.293   3.794   -1.670889   -1.963508  
  7.979   -0.066   0.221   0.097   0.668155   0.948735   7.853    12.065   4.463   -1.669668   -2.050876  
  7.979   -0.062   0.239   0.094   0.668034   0.987484   6.279    9.37     5.334   -1.404536   -1.715293  
  7.979   -0.053   0.202   0.087   0.608941   0.756795   4.564    9.159    5.344   -1.51367    -1.676112  
  7.979   -0.043   0.185   0.064   0.634582   0.954365   6.43     9.887    5.063   -1.727231   -1.733778  
  7.979   -0.032   0.2     0.076   0.443617   0.495393   10.552   15.969   5.018   -1.611449   -1.759317  
  7.979   -0.058   0.187   0.08    0.520397   0.60333    8.96     14.368   7.741   -1.76846    -1.928493  
  7.979   -0.025   0.198   0.089   0.51446    1.004405   5.999    9.941    5.589   -1.837618   -2.035024  
  7.979   -0.065   0.206   0.075   0.583475   0.6742     6.88     9.888    3.868   -1.487881   -1.684376  
  7.979   -0.056   0.235   0.079   0.559121   0.852106   5.879    9.822    4.598   -1.35354    -1.607522  
  7.979   -0.046   0.179   0.065   0.664949   1.221399   5.311    8.446    5.503   -1.740462   -2.031233  
  7.979   -0.06    0.201   0.082   0.67576    0.846642   7.75     13.086   6.359   -1.609227   -1.809317  
  7.979   -0.057   0.205   0.076   0.660904   0.833241   6.508    10.713   4.883   -1.518419   -1.462609  
  7.979   -0.082   0.211   0.085   0.811424   1.027009   7.46     12.118   6.591   -1.729992   -1.94668   
  7.979   -0.035   0.186   0.071   0.559464   0.831069   5.465    8.979    4.105   -1.472393   -1.853261  
  7.979   -0.04    0.199   0.069   0.539106   0.629535   8.917    12.916   5.919   -1.67383    -2.162268  
  7.979   -0.088   0.232   0.072   0.830748   1.150628   8.048    12.461   5.834   -1.606583   -1.769144  
  7.979   -0.041   0.203   0.092   0.474036   0.73996    6.87     11.231   4.936   -1.658752   -1.582033  
  7.979   -0.042   0.204   0.081   0.562921   0.887443   7.029    11.732   5.029   -1.550302   -1.595213  
  7.979   -0.057   0.19    0.079   0.821203   1.227588   4.367    9.714    6.244   -1.254272   -1.211942  
  7.979   -0.032   0.155   0.067   0.64186    1.211327   4.675    9.171    5.71    -1.417545   -1.368444  
  7.979   -0.062   0.204   0.079   0.686164   0.940277   8.877    14.467   7.058   -1.640189   -1.916942  
  7.979   -0.063   0.202   0.073   0.825363   1.242801   7.794    10.494   2.537   -1.498177   -1.93951   
  7.979   -0.085   0.198   0.055   0.814345   1.089537   4.041    6.564    3.138   -1.803188   -2.171735  
  7.979   -0.061   0.218   0.083   0.686407   0.934246   8.523    14.184   8.482   -1.672857   -1.992012  
  7.979   -0.068   0.257   0.1     0.559322   0.701684   7.682    12.786   6.073   -1.821419   -1.933409  
  7.979   -0.048   0.201   0.082   0.613311   0.956827   6.319    8.64     3.858   -1.497399   -1.901955  
  7.979   -0.022   0.189   0.079   0.565693   1.186862   5.959    8.7      4.119   -1.863337   -2.216081  
  7.979   -0.047   0.203   0.103   0.694396   0.994869   5.677    7.785    3.874   -1.548001   -1.870762  
  7.979   -0.075   0.226   0.089   0.84479    1.267436   8.225    11.459   4.114   -1.615306   -1.889797  
  7.979   -0.037   0.174   0.076   0.707258   1.124699   5.628    9.021    4.692   -1.502682   -1.818878  
  7.979   -0.035   0.186   0.084   0.631294   0.896658   4.441    6.929    4.086   -1.418892   -1.482989  
  7.979   -0.048   0.223   0.11    0.734694   1.195061   6.966    10.421   3.777   -1.414105   -1.547909  
  7.979   -0.06    0.204   0.079   0.725007   1.097958   7.045    12.427   6.528   -1.407685   -1.440016  
  7.979   -0.033   0.178   0.086   0.462484   0.579847   4.797    7.046    3.738   -1.030614   -1.42379   
  7.979   -0.036   0.168   0.063   0.580566   1.016968   7.833    14.041   7.251   -1.626898   -1.731922  
  7.979   -0.037   0.199   0.094   0.546916   0.712071   8.0      13.272   6.55    -1.811939   -1.980333  
  7.979   -0.085   0.186   0.05    0.86587    0.836171   9.716    15.446   7.073   -1.695874   -1.929458  
  7.979   -0.06    0.242   0.097   0.542223   0.732513   0.831    3.107    1.992   -0.51711    -1.45162   
  7.979   -0.058   0.183   0.054   0.693154   1.011885   7.036    10.12    4.051   -1.536286   -1.838321  
  7.979   -0.073   0.24    0.103   0.616786   0.732308   9.43     13.804   6.234   -1.512136   -1.815666  
  7.979   -0.068   0.203   0.088   0.63146    0.668751   3.478    8.49     6.23    -1.591804   -1.630298  
  7.979   -0.055   0.198   0.073   0.550774   0.821127   5.458    8.866    4.527   -1.357079   -1.625818  
  7.979   -0.024   0.181   0.053   0.502887   0.871459   6.307    12.435   7.51    -1.489271   -1.641168  
  7.979   -0.064   0.229   0.093   0.626546   0.808211   5.141    11.349   7.655   -1.459893   -1.389484  
  7.979   -0.014   0.18    0.066   0.273454   0.360528   6.141    9.627    7.126   -1.810675   -2.067562  
  7.979   -0.063   0.202   0.072   0.666077   0.867434   8.166    12.821   7.874   -1.715062   -1.87827   
  7.979   -0.069   0.235   0.095   0.549277   0.538205   8.223    14.621   6.883   -1.668372   -1.686907  
  7.979   -0.068   0.214   0.087   0.682987   0.721306   8.076    12.525   6.466   -1.60808    -1.879756  
  7.979   -0.04    0.167   0.083   0.622863   0.90129    4.397    7.257    4.086   -1.31228    -1.70405   
  7.979   -0.081   0.256   0.087   0.67234    0.657674   9.003    14.606   6.744   -1.789971   -2.101874  
  7.979   -0.039   0.226   0.109   0.400051   0.496334   5.77     7.718    3.207   -1.803781   -1.9521    
  7.979   -0.033   0.143   0.042   0.653729   0.859662   7.891    12.005   5.835   -1.741673   -2.076846  
  7.979   -0.039   0.177   0.068   0.626286   1.21284    8.262    12.247   3.988   -1.577954   -1.612828  
  7.979   -0.09    0.243   0.096   0.786167   0.991841   10.278   15.753   6.838   -1.538551   -1.721881  
  7.979   -0.043   0.181   0.052   0.503254   0.757143   7.504    10.323   3.297   -1.368703   -1.537242  
  7.979   -0.072   0.224   0.079   0.757306   0.945009   6.473    9.527    4.876   -1.482364   -1.957358  
  7.979   -0.034   0.164   0.059   0.458013   0.451055   5.415    8.029    4.365   -1.549536   -1.733874  
  7.979   -0.078   0.194   0.058   0.699066   0.76358    9.164    12.214   4.601   -1.470371   -1.706994  
  7.979   -0.073   0.222   0.08    0.706306   0.822995   6.701    10.133   5.203   -1.515772   -1.547178  
  7.979   -0.05    0.187   0.055   0.630717   1.004159   7.099    10.772   5.446   -1.580087   -1.971904  
  7.979   -0.074   0.206   0.066   0.774328   1.135662   10.876   17.373   9.094   -1.650508   -1.646881  
  7.979   -0.067   0.229   0.097   0.827567   1.267999   5.404    8.44     4.377   -1.644408   -1.72898   
  7.979   -0.086   0.229   0.076   0.614523   0.437596   7.325    11.326   5.327   -1.656814   -1.989944  
  7.979   -0.066   0.224   0.116   0.719084   0.96734    4.959    9.035    4.317   -1.443349   -1.709508  
  7.979   -0.072   0.207   0.083   0.785494   0.936657   8.591    16.454   9.559   -1.680054   -1.837284  
  7.979   -0.032   0.198   0.074   0.445829   0.687945   8.027    10.638   3.875   -1.444741   -1.448523  
  7.979   -0.059   0.226   0.102   0.667688   0.908572   7.744    12.673   6.548   -1.677066   -1.74398   
  7.979   -0.086   0.234   0.092   0.760474   0.869737   8.412    14.136   6.721   -1.718879   -1.82666   
  7.979   -0.063   0.19    0.066   0.729865   1.020206   8.062    12.876   6.742   -1.590838   -1.708069  
  7.979   -0.063   0.21    0.077   0.653811   0.697239   6.566    10.099   6.607   -1.80406    -2.140451  
  7.979   -0.067   0.206   0.074   0.727453   1.101211   5.834    9.345    5.147   -1.493808   -1.565705  
  7.983   -0.084   0.218   0.084   0.828388   1.040319   7.621    11.75    5.223   -1.499863   -1.744233  
  7.983   -0.037   0.164   0.066   0.624812   0.727554   7.204    12.141   5.338   -1.624199   -1.785446  
  7.983   -0.069   0.18    0.089   0.878753   1.282345   5.884    9.507    4.944   -1.508928   -1.760736  
  7.983   -0.026   0.157   0.061   0.65869    1.306169   8.497    12.611   4.268   -1.729985   -1.982344  
  7.983   -0.05    0.18    0.077   0.68891    1.027419   11.325   17.259   6.963   -1.61823    -1.655112  
  7.983   -0.052   0.168   0.045   0.716233   1.222063   7.164    10.769   4.48    -1.381728   -1.531893  
  7.983   -0.056   0.201   0.085   0.583113   0.680086   7.998    13.787   6.895   -1.554984   -1.640749  
  7.983   -0.01    0.142   0.041   0.296165   0.669291   10.305   15.03    5.888   -1.731924   -2.094519  
  7.983   -0.055   0.207   0.081   0.555668   0.59295    9.348    13.993   5.275   -1.49802    -1.57501   
  7.983   -0.063   0.209   0.064   0.589775   0.639413   5.641    10.082   5.614   -1.243464   -1.313813  
  7.983   -0.071   0.254   0.086   0.560808   0.721041   7.089    9.573    4.539   -1.270093   -1.542523  
  7.983   -0.076   0.23    0.097   0.723172   0.83199    6.283    9.243    5.024   -1.514855   -1.67631   
  7.983   -0.056   0.197   0.089   0.759644   1.140632   7.223    12.534   4.851   -1.540638   -1.6303    
  7.983   -0.051   0.142   0.063   0.894697   1.578351   5.397    8.833    3.473   -1.706551   -1.811755  
  7.983   -0.064   0.237   0.086   0.5612     0.892797   4.32     6.758    4.722   -1.254447   -1.5319    
  7.983   -0.061   0.196   0.073   0.705626   0.954464   5.949    8.42     4.915   -1.613145   -1.900217  
  7.983   -0.062   0.198   0.071   0.616986   0.772109   9.678    16.691   9.049   -1.86414    -2.089275  
  7.983   -0.029   0.178   0.063   0.522651   0.931628   6.184    9.672    3.565   -1.430761   -1.605733  
  7.983   -0.062   0.192   0.082   0.545176   0.468353   7.256    12.895   5.696   -1.587779   -1.760266  
  7.983   -0.09    0.256   0.11    0.701914   0.723796   7.461    10.83    5.42    -1.630559   -1.960581  
  7.983   -0.047   0.207   0.097   0.614376   0.803377   5.97     12.37    7.121   -1.383246   -1.46226   
  7.983   -0.04    0.18    0.056   0.550654   1.035238   10.199   15.671   6.982   -1.843886   -2.195538  
  7.983   -0.028   0.169   0.07    0.501704   0.847612   11.821   18.513   8.694   -1.660772   -1.630889  
  7.983   -0.054   0.199   0.065   0.636204   0.804339   7.255    12.52    6.116   -1.585007   -1.568763  
  7.983   -0.032   0.187   0.074   0.556963   0.966878   9.527    14.184   6.449   -1.551967   -1.539547  
  7.983   -0.038   0.203   0.085   0.604511   0.986605   6.041    9.819    5.025   -1.756099   -1.855918  
  7.983   -0.032   0.183   0.05    0.415234   0.593208   6.712    9.969    4.712   -1.395907   -1.474974  
  7.983   -0.081   0.243   0.079   0.658654   0.871792   6.398    10.844   5.609   -1.292674   -1.665648  
  7.983   -0.085   0.229   0.09    0.923418   1.196938   7.061    11.241   6.027   -1.234408   -1.312862  
  7.983   -0.026   0.169   0.062   0.468327   0.776356   7.992    12.495   5.142   -1.563497   -1.759345  
  7.983   -0.042   0.154   0.059   0.757085   1.339372   2.594    6.044    3.297   -1.225519   -0.966413  
  7.983   -0.054   0.202   0.099   0.593389   0.746067   3.388    5.392    3.383   -1.600875   -1.930832  
  7.983   -0.034   0.181   0.074   0.568658   0.836305   3.365    5.69     2.269   -1.233073   -1.759001  
  7.983   -0.055   0.193   0.081   0.633478   0.767875   6.946    11.748   5.985   -1.564017   -1.734276  
  7.983   -0.071   0.227   0.09    0.841448   1.247334   7.913    12.004   6.078   -1.891634   -2.18243   
  7.983   -0.077   0.235   0.092   0.731278   0.984307   5.07     8.06     4.485   -1.493378   -1.770558  
  7.983   -0.02    0.188   0.078   0.511904   0.926583   9.618    14.847   7.001   -1.812102   -2.08864   
  7.983   -0.094   0.209   0.078   0.907288   1.078318   3.035    4.563    1.982   -1.449697   -1.782947  
  7.983   -0.068   0.24    0.085   0.642672   0.765679   5.187    9.492    5.168   -0.949596   -0.847403  
  7.983   -0.055   0.196   0.065   0.608625   0.666347   4.496    9.649    7.406   -1.361304   -1.513818  
  7.983   -0.047   0.185   0.061   0.617765   0.70212    6.402    9.655    4.605   -1.478901   -1.780134  
  7.983   -0.094   0.269   0.104   0.78296    0.870129   6.5      10.797   6.639   -1.689414   -1.925968  
  7.983   -0.069   0.169   0.066   0.888378   1.483335   4.693    8.169    4.221   -1.706927   -1.954975  
  7.983   -0.026   0.177   0.064   0.450024   0.78739    3.787    7.278    5.116   -1.2448     -1.595118  
  7.983   -0.066   0.198   0.066   0.728522   0.929561   6.21     9.945    4.435   -1.51979    -1.675536  
  7.983   -0.06    0.198   0.075   0.675903   0.895836   8.566    14.223   8.198   -1.588087   -1.805916  
  7.983   -0.023   0.182   0.046   0.42675    0.638161   7.543    11.008   5.488   -1.505127   -1.674568  
  7.983   -0.045   0.196   0.085   0.553667   0.671884   8.111    12.208   4.453   -1.580623   -1.769965  
  7.983   -0.02    0.169   0.08    0.506958   1.110952   9.284    14.166   5.948   -1.638238   -1.702111  
  7.983   -0.032   0.169   0.063   0.62964    1.200554   7.009    9.961    4.438   -1.619757   -2.116888  
  7.983   -0.02    0.175   0.078   0.527004   0.983878   8.889    13.478   5.988   -1.805147   -2.193815  
  7.983   -0.044   0.232   0.081   0.544905   0.863478   10.504   16.51    7.84    -1.770541   -2.158453  
  7.983   -0.031   0.18    0.077   0.429067   0.560349   6.39     11.269   6.416   -1.498833   -1.623234  
  7.983   -0.074   0.224   0.091   0.851634   1.145219   6.366    12.762   7.713   -1.850341   -1.899979  
  7.983   -0.044   0.207   0.098   0.680625   0.831728   7.502    12.317   5.462   -1.462186   -1.683561  
  7.983   -0.099   0.232   0.083   0.824295   0.901314   6.724    11.491   6.39    -1.482363   -1.509199  
  7.983   -0.075   0.199   0.079   0.783297   0.84315    8.254    12.104   5.772   -1.629222   -1.837052  
  7.983   -0.067   0.226   0.096   0.709516   0.919171   10.071   15.997   6.309   -1.668822   -1.807847  
  7.983   -0.068   0.205   0.083   0.79917    1.276691   8.964    14.592   6.656   -1.410052   -1.510905  
  7.983   -0.05    0.194   0.092   0.781041   1.450621   7.473    12.149   7.088   -1.766235   -2.030393  
  7.983   -0.046   0.177   0.069   0.669101   1.034234   6.733    11.495   6.533   -1.569731   -1.623747  
  7.983   -0.059   0.238   0.092   0.590422   0.880333   9.468    13.495   5.813   -1.625371   -1.96199   
  7.983   -0.095   0.246   0.115   0.877433   1.041894   8.142    12.309   5.023   -1.765038   -1.944422  
  7.983   -0.071   0.209   0.095   0.838584   1.194554   7.802    10.258   4.539   -1.806602   -2.300675  
  7.983   -0.046   0.178   0.066   0.641254   0.855563   4.184    5.811    3.269   -1.401879   -2.057725  
  7.983   -0.076   0.232   0.078   0.686304   0.805362   8.678    15.005   8.306   -1.706346   -1.84773   
  7.983   -0.079   0.198   0.073   0.856833   1.069805   6.02     10.921   5.265   -1.523665   -1.469368  
  7.983   -0.081   0.212   0.076   0.751912   0.976734   8.581    13.186   4.598   -1.322666   -1.247521  
  7.983   -0.029   0.132   0.039   0.442731   0.759271   10.564   16.893   6.975   -1.462111   -1.529224  
  7.983   -0.062   0.221   0.09    0.717344   0.942639   7.445    11.27    5.262   -1.731982   -2.031082  
  7.983   -0.056   0.202   0.073   0.777393   1.154528   7.825    13.027   6.812   -1.377922   -1.504219  
  7.983   -0.06    0.238   0.087   0.689179   1.010759   5.576    7.601    3.72    -1.3174     -1.566306  
  7.983   -0.061   0.242   0.089   0.559687   0.738855   6.512    11.124   6.04    -1.542476   -1.623902  
  7.983   -0.048   0.17    0.065   0.680928   1.059712   7.697    12.239   5.424   -1.469787   -1.740722  
  7.983   -0.05    0.224   0.094   0.540934   0.681383   5.799    9.695    6.629   -1.62347    -1.667912  
  7.983   -0.071   0.202   0.06    0.766113   1.159133   8.924    15.445   7.686   -1.638488   -1.719976  
  7.983   -0.054   0.179   0.046   0.650053   1.01812    12.695   19.366   7.161   -1.745762   -1.948813  
  7.983   -0.059   0.196   0.067   0.781724   1.153821   8.718    12.419   6.541   -1.673275   -2.053855  
  7.983   -0.057   0.226   0.102   0.764209   1.203429   7.375    11.427   5.253   -1.464246   -1.588747  
  7.983   -0.061   0.228   0.093   0.577273   0.582859   8.384    12.966   6.043   -1.465994   -1.655502  
  7.983   -0.064   0.236   0.103   0.682075   1.023934   6.78     12.538   6.386   -1.356488   -1.285027  
  7.983   -0.029   0.189   0.067   0.417865   0.714088   7.649    14.352   6.915   -1.353532   -1.389517  
  7.983   -0.062   0.196   0.08    0.644483   0.6761     8.734    13.388   6.604   -1.64607    -1.862219  
  7.983   -0.041   0.213   0.086   0.602373   0.954577   8.702    13.639   7.195   -1.580067   -1.74623   
  7.983   -0.095   0.24    0.088   0.826733   1.004514   9.538    16.272   9.733   -1.95633    -2.193266  
  7.983   -0.066   0.196   0.071   0.658211   0.704553   5.258    10.314   6.055   -1.509399   -1.484022  
  7.983   -0.082   0.246   0.09    0.673487   0.752677   8.517    14.602   8.169   -1.729817   -1.982483  
  7.983   -0.115   0.253   0.099   0.836058   0.760599   5.709    8.708    4.112   -1.331789   -1.558511  
  7.983   -0.037   0.225   0.093   0.512366   0.739548   9.005    12.135   5.431   -1.566017   -1.947214  
  7.983   -0.07    0.237   0.1     0.620626   0.573862   6.762    11.736   6.509   -1.503747   -1.759854  
  7.983   -0.081   0.229   0.091   0.703754   0.699347   10.39    17.043   7.186   -1.711697   -1.710438  
  7.983   -0.084   0.249   0.098   0.757634   1.054666   4.903    7.203    3.775   -1.793568   -1.795862  
  7.983   -0.048   0.205   0.086   0.626      0.914456   6.476    11.751   5.525   -1.310132   -1.304299  
  7.983   -0.052   0.188   0.087   0.708594   0.982368   7.013    10.979   5.09    -1.4118     -1.62125   
  7.983   -0.049   0.188   0.061   0.580071   0.629626   7.681    13.602   7.361   -1.597528   -1.679304  
  7.983   -0.057   0.194   0.055   0.703272   1.125417   4.911    8.395    6.616   -1.464347   -1.751611  
  7.983   -0.073   0.196   0.054   0.625839   0.629339   5.759    11.576   6.945   -1.538087   -1.498885  
  7.983   -0.055   0.188   0.07    0.783465   1.293019   5.826    9.417    5.835   -1.851842   -2.185573  
  7.983   -0.027   0.134   0.033   0.496859   0.731316   7.455    12.177   6.357   -1.778553   -2.054793  
  7.983   -0.064   0.221   0.089   0.710346   1.159877   11.178   18.488   7.773   -1.619678   -1.835112  
  7.987   -0.037   0.172   0.069   0.489835   0.624282   6.723    11.795   6.182   -1.673735   -1.744389  
  7.987   -0.064   0.216   0.087   0.751283   1.034968   9.088    14.175   6.615   -1.649055   -1.842924  
  7.987   -0.069   0.18    0.062   0.942489   1.628706   4.77     10.048   6.431   -1.706507   -1.796747  
  7.987   -0.051   0.172   0.058   0.636494   1.087677   5.631    12.696   8.615   -1.607083   -1.544454  
  7.987   -0.023   0.153   0.047   0.424952   0.759388   9.114    14.956   6.936   -1.652574   -1.750587  
  7.987   0.008    0.097   0.062   0.5778     1.626896   6.569    10.918   5.367   -1.536663   -1.527363  
  7.987   -0.095   0.23    0.106   0.909757   1.136289   9.825    14.211   7.201   -1.599854   -1.949876  
  7.987   -0.056   0.175   0.054   0.636502   0.720374   7.021    12.209   5.677   -1.646655   -1.706077  
  7.987   -0.004   0.149   0.054   0.420488   0.92309    3.102    8.319    5.567   -1.413702   -1.412743  
  7.987   -0.043   0.188   0.083   0.606098   0.848308   5.644    8.753    4.016   -1.495071   -1.515214  
  7.987   -0.055   0.204   0.102   0.819152   1.302124   5.259    7.677    3.052   -1.273903   -1.326353  
  7.987   -0.057   0.2     0.092   0.807336   1.270396   10.57    16.563   8.093   -1.761707   -2.089713  
  7.987   -0.054   0.245   0.105   0.603034   1.043029   7.661    12.152   5.438   -1.842925   -1.973567  
  7.987   -0.059   0.223   0.097   0.664571   0.892547   8.891    14.416   7.593   -1.578765   -1.810988  
  7.987   -0.018   0.165   0.053   0.422455   0.896727   7.807    12.426   5.241   -1.598586   -1.808107  
  7.987   -0.046   0.163   0.055   0.589727   0.729138   6.541    9.888    4.227   -1.627306   -1.83103   
  7.987   -0.055   0.203   0.087   0.618428   0.836505   9.158    13.812   6.241   -1.643564   -1.830405  
  7.987   -0.113   0.283   0.134   0.977873   1.229213   7.024    11.641   6.287   -1.694068   -1.792805  
  7.987   -0.049   0.216   0.084   0.421932   0.599169   6.219    10.658   5.979   -1.572752   -1.50217   
  7.987   -0.095   0.229   0.083   0.825136   0.885201   4.782    7.859    2.97    -1.679176   -1.877544  
  7.987   -0.051   0.235   0.113   0.772551   1.2905     6.824    11.001   6.357   -1.535787   -1.739705  
  7.987   -0.089   0.235   0.098   0.839021   1.151123   5.952    10.603   5.931   -1.956692   -2.021934  
  7.987   -0.043   0.187   0.085   0.517768   0.638243   3.892    7.841    4.348   -1.202568   -1.516538  
  7.987   -0.045   0.2     0.109   0.600178   1.056229   5.141    8.856    4.532   -1.358313   -1.391635  
  7.987   -0.023   0.197   0.083   0.307684   0.346841   9.499    12.238   4.814   -1.68186    -2.200658  
  7.987   -0.081   0.243   0.091   0.713762   0.827574   6.935    11.647   5.513   -1.552404   -1.834024  
  7.987   -0.067   0.265   0.119   0.624288   0.899726   5.346    7.424    4.667   -1.792795   -2.366518  
  7.987   -0.032   0.179   0.097   0.694283   1.245067   10.315   16.186   7.374   -1.803405   -2.071343  
  7.987   -0.054   0.181   0.069   0.704408   0.964516   10.678   14.508   5.688   -1.774234   -2.420229  
  7.987   -0.009   0.171   0.06    0.485361   0.976827   7.547    13.988   6.586   -1.530619   -1.723773  
  7.987   -0.051   0.197   0.061   0.504217   0.578767   8.669    13.45    5.743   -1.557282   -1.762843  
  7.987   -0.031   0.22    0.095   0.438849   0.697929   9.028    15.675   8.134   -1.621753   -1.686352  
  7.987   -0.053   0.197   0.068   0.577741   0.852865   4.106    7.421    3.742   -1.290926   -1.461121  
  7.987   -0.061   0.205   0.081   0.735492   1.246994   9.554    14.771   6.424   -1.410101   -1.540489  
  7.987   -0.055   0.199   0.091   0.633407   0.973382   6.617    11.748   7.675   -1.529683   -1.489349  
  7.987   -0.051   0.181   0.069   0.711634   0.900998   8.626    14.396   7.027   -1.587318   -1.766496  
  7.987   -0.023   0.18    0.053   0.395224   0.651426   9.046    14.783   7.47    -1.684509   -1.995074  
  7.987   -0.04    0.177   0.057   0.605181   0.958198   5.845    10.517   6.826   -1.796539   -2.083345  
  7.987   -0.056   0.213   0.089   0.56844    0.647975   3.777    5.21     2.2     -1.350187   -1.884174  
  7.987   -0.048   0.195   0.072   0.573377   0.631205   5.679    9.07     4.849   -1.806762   -2.162604  
  7.987   -0.039   0.194   0.084   0.489408   0.668626   8.849    13.469   4.62    -1.394872   -1.677768  
  7.987   -0.056   0.215   0.102   0.808453   1.274025   6.335    10.689   5.14    -1.541749   -1.567256  
  7.987   -0.072   0.234   0.103   0.655393   0.780955   4.021    7.8      4.67    -1.417277   -1.737819  
  7.987   -0.07    0.21    0.078   0.701636   0.960799   4.413    9.048    4.648   -1.633995   -1.639984  
  7.987   0.002    0.147   0.037   0.146634   0.28356    7.155    11.889   7.102   -1.873553   -2.022764  
  7.987   -0.067   0.215   0.09    0.803882   1.138312   7.332    11.251   5.302   -1.548172   -1.738066  
  7.987   -0.051   0.187   0.08    0.622691   0.98301    5.494    8.188    4.484   -1.70712    -2.297567  
  7.987   -0.081   0.248   0.101   0.76392    0.961556   12.297   16.691   8.008   -1.779866   -2.229403  
  7.987   -0.031   0.179   0.086   0.474378   0.910292   6.891    11.712   4.712   -1.603786   -1.757998  
  7.987   -0.029   0.161   0.046   0.461056   0.680177   9.088    13.827   6.153   -1.750378   -2.007491  
  7.987   -0.03    0.184   0.083   0.590153   1.032657   5.156    9.24     4.917   -1.520402   -1.704756  
  7.987   -0.063   0.174   0.05    0.63922    0.633664   7.513    12.011   5.767   -1.606873   -1.815569  
  7.987   -0.075   0.219   0.079   0.554549   0.745872   5.951    9.681    6.215   -1.561067   -1.581826  
  7.987   -0.06    0.175   0.066   0.739313   1.002251   8.661    14.972   7.12    -1.602132   -1.722531  
  7.987   -0.046   0.195   0.1     0.74869    1.057218   3.474    8.103    5.694   -1.215174   -1.377413  
  7.987   -0.069   0.209   0.084   0.815474   1.248068   7.807    13.334   7.436   -1.785997   -1.972549  
  7.987   -0.03    0.195   0.075   0.4197     0.543184   7.493    12.322   6.135   -1.838637   -1.966943  
  7.987   -0.055   0.188   0.065   0.659137   0.993641   10.153   17.504   8.379   -1.598067   -1.785041  
  7.987   -0.048   0.207   0.071   0.495375   0.618997   5.063    7.112    2.133   -1.199424   -1.688335  
  7.987   -0.013   0.172   0.069   0.39201    0.616052   6.324    11.366   6.815   -1.735599   -1.800053  
  7.987   -0.043   0.174   0.065   0.588599   0.947274   7.058    13.798   7.815   -1.757704   -1.725092  
  7.987   -0.042   0.266   0.13    0.526384   0.856759   6.302    10.747   5.575   -1.540325   -1.738877  
  7.987   -0.024   0.18    0.056   0.535414   1.001083   6.788    11.942   6.704   -1.512595   -1.517818  
  7.987   -0.053   0.243   0.09    0.529452   0.790736   6.428    12.103   6.652   -1.570375   -1.545825  
  7.987   -0.023   0.179   0.073   0.459132   0.938702   10.805   16.644   7.389   -1.655393   -1.755709  
  7.987   -0.042   0.164   0.066   0.773085   1.536695   6.424    9.419    4.023   -1.568575   -1.948308  
  7.987   -0.052   0.222   0.101   0.467477   0.501866   6.835    11.183   5.348   -1.32672    -1.343598  
  7.987   -0.079   0.225   0.078   0.697412   0.666744   5.287    9.962    6.961   -1.456586   -1.420988  
  7.987   -0.057   0.234   0.096   0.679815   1.059579   6.24     11.661   5.568   -1.104788   -1.146943  
  7.987   -0.082   0.217   0.085   0.673318   0.664662   7.796    10.91    4.625   -1.652479   -1.995293  
  7.987   -0.008   0.164   0.063   0.325137   0.651611   9.408    14.537   6.664   -1.552733   -1.775386  
  7.987   -0.062   0.235   0.093   0.563909   0.6278     5.408    9.846    4.718   -1.291373   -1.211679  
  7.987   -0.032   0.162   0.069   0.591771   0.975188   4.309    8.903    4.988   -1.204127   -1.252307  
  7.987   -0.059   0.2     0.082   0.605407   0.719807   5.332    6.718    3.627   -1.467923   -1.896186  
  7.987   -0.098   0.254   0.097   0.811601   0.846487   6.524    9.669    3.724   -1.278391   -1.506702  
  7.987   -0.018   0.136   0.059   0.580837   1.150981   8.337    13.578   7.087   -1.695633   -1.883731  
  7.987   -0.055   0.22    0.095   0.57473    0.650139   7.417    12.419   6.552   -1.826502   -2.00858   
  7.987   -0.054   0.202   0.079   0.509551   0.615576   6.593    9.768    4.507   -1.440804   -1.873576  
  7.987   -0.093   0.222   0.084   0.909727   1.051464   8.111    13.062   6.711   -1.809392   -2.078022  
  7.987   -0.078   0.228   0.085   0.65135    0.571937   7.239    12.068   5.615   -1.633263   -1.857929  
  7.987   -0.067   0.198   0.078   0.694294   0.76038    5.477    9.667    5.06    -1.623686   -1.855308  
  7.987   -0.018   0.137   0.048   0.491471   1.343788   7.074    10.673   6.2     -1.729072   -1.946356  
  7.987   -0.02    0.163   0.055   0.437681   0.786086   5.364    8.676    3.621   -1.204313   -0.859209  
  7.987   -0.07    0.205   0.09    0.892162   1.310052   7.193    12.259   6.087   -1.761864   -2.017127  
  7.987   -0.039   0.193   0.074   0.542743   0.844182   9.786    16.899   8.724   -1.860667   -2.021845  
  7.987   -0.056   0.183   0.055   0.731414   1.065024   6.347    10.276   3.554   -1.430423   -1.518727  
  7.987   -0.058   0.221   0.098   0.588164   0.742699   8.07     13.107   6.533   -1.607936   -1.818272  
  7.987   -0.045   0.197   0.073   0.55026    1.006409   10.33    16.468   8.677   -1.573059   -1.738634  
  7.987   -0.061   0.239   0.095   0.460049   0.535218   4.942    10.627   7.846   -1.608616   -1.710333  
  7.987   -0.079   0.231   0.09    0.773765   0.899836   5.84     9.617    5.552   -1.513218   -1.50825   
  7.987   -0.054   0.189   0.078   0.556267   0.657999   4.04     7.612    5.169   -1.887475   -2.209022  
  7.987   -0.047   0.167   0.079   0.717731   1.054404   11.02    17.51    8.114   -1.65613    -1.744321  
  7.987   -0.047   0.173   0.079   0.831661   1.504467   8.522    13.434   6.685   -1.721908   -1.919534  
  7.987   -0.098   0.26    0.123   0.66355    0.575385   9.73     14.162   5.896   -1.762203   -2.014575  
  7.987   -0.048   0.189   0.064   0.675492   1.25531    10.859   14.848   5.24    -1.517518   -1.824278  
  7.987   -0.053   0.209   0.083   0.72674    1.144928   4.194    7.696    4.753   -1.420609   -1.601202  
  7.987   -0.045   0.208   0.084   0.614714   0.994845   10.571   15.79    6.193   -1.671927   -1.936623  
  7.987   -0.029   0.172   0.068   0.589427   1.141661   8.893    14.584   6.75    -1.412956   -1.357668  
  7.987   -0.067   0.22    0.087   0.662439   0.930502   6.624    8.544    3.532   -1.542643   -2.20179   
  7.987   -0.085   0.262   0.107   0.588074   0.59756    7.61     16.368   9.224   -1.872695   -1.801632  
  7.991   -0.08    0.27    0.118   0.689712   0.881588   7.045    10.976   5.264   -1.537655   -1.698084  
  7.991   -0.043   0.175   0.066   0.819497   1.388261   5.287    7.839    3.938   -1.586117   -1.752602  
  7.991   -0.011   0.155   0.07    0.465103   1.043378   5.032    6.707    4.288   -1.567789   -1.954822  
  7.991   -0.054   0.2     0.073   0.597248   0.775809   8.572    13.488   6.279   -1.454354   -1.690082  
  7.991   -0.095   0.255   0.101   0.819767   1.008269   4.638    8.135    3.954   -1.208989   -1.100197  
  7.991   -0.058   0.205   0.079   0.634566   0.835833   8.926    13.022   5.619   -1.482519   -1.800534  
  7.991   -0.032   0.202   0.108   0.460977   0.559609   9.225    14.841   8.356   -1.482895   -1.624408  
  7.991   -0.031   0.159   0.089   0.82296    1.645216   7.654    13.632   8.542   -1.65947    -1.754528  
  7.991   -0.044   0.153   0.068   0.741914   1.302039   8.272    11.91    5.786   -1.585212   -1.780286  
  7.991   -0.065   0.244   0.097   0.652976   0.974124   7.134    11.209   5.251   -1.738211   -1.697057  
  7.991   -0.043   0.216   0.107   0.527046   0.871485   6.493    9.69     3.708   -1.817332   -1.961846  
  7.991   -0.03    0.149   0.033   0.600844   1.077185   5.709    10.3     6.349   -1.426213   -1.576993  
  7.991   -0.087   0.226   0.085   0.800623   0.813169   8.159    11.513   5.532   -1.49609    -1.738118  
  7.991   -0.071   0.228   0.09    0.780131   1.175557   4.041    10.459   7.206   -1.236377   -1.22197   
  7.991   -0.05    0.18    0.068   0.721062   1.257806   4.834    6.276    4.35    -1.51126    -2.132391  
  7.991   -0.055   0.185   0.076   0.746301   1.217828   9.071    13.574   5.252   -1.600066   -1.640507  
  7.991   -0.062   0.214   0.08    0.794599   1.07125    9.658    15.735   8.615   -1.758217   -2.016105  
  7.991   -0.078   0.213   0.074   0.700531   0.80439    7.276    11.165   4.979   -1.498144   -1.551636  
  7.991   -0.056   0.197   0.072   0.726562   1.102858   6.563    10.897   5.492   -1.654829   -1.722391  
  7.991   -0.048   0.18    0.081   0.841441   1.157661   5.801    9.038    4.258   -1.436782   -1.553378  
  7.991   -0.025   0.21    0.078   0.488115   0.757787   5.799    8.766    4.403   -1.60345    -1.94695   
  7.991   -0.059   0.187   0.096   0.733756   1.080682   10.069   14.585   6.188   -1.542601   -1.917058  
  7.991   -0.119   0.252   0.103   0.843645   0.861712   7.945    12.593   4.775   -1.560467   -1.819165  
  7.991   -0.094   0.252   0.125   0.866393   1.168789   7.732    13.747   6.918   -1.728996   -1.832442  
  7.991   -0.085   0.221   0.105   0.944141   1.242435   4.166    8.297    5.666   -1.594233   -1.906572  
  7.991   -0.012   0.139   0.045   0.513508   1.140148   5.898    9.494    5.195   -1.434986   -1.740927  
  7.991   -0.048   0.223   0.085   0.442962   0.217707   8.344    12.256   4.901   -1.621656   -1.949679  
  7.991   -0.055   0.212   0.081   0.761334   1.187728   8.848    14.633   7.456   -1.824083   -2.152094  
  7.991   -0.08    0.223   0.09    0.766919   1.182575   10.819   17.096   7.858   -1.800271   -2.106202  
  7.991   -0.071   0.185   0.068   0.788873   1.041463   9.221    14.275   5.114   -1.557323   -1.776614  
  7.991   -0.052   0.215   0.088   0.599189   0.768348   6.234    12.807   7.516   -1.579468   -1.770781  
  7.991   -0.077   0.216   0.092   0.838852   1.177524   6.857    12.114   6.897   -1.455083   -1.52068   
  7.991   -0.03    0.172   0.037   0.491548   0.539856   5.247    8.568    4.956   -1.749722   -1.991967  
  7.991   -0.032   0.226   0.095   0.549946   0.981104   9.36     13.997   5.939   -1.579078   -1.742515  
  7.991   -0.052   0.187   0.07    0.563882   0.587526   5.761    8.832    3.414   -1.367542   -1.361553  
  7.991   -0.055   0.206   0.086   0.551942   0.691935   7.232    11.607   5.899   -1.809606   -2.304626  
  7.991   -0.064   0.226   0.099   0.78852    1.09352    6.634    11.297   5.561   -1.803606   -1.927095  
  7.991   -0.04    0.207   0.086   0.460297   0.545893   7.189    11.712   5.896   -1.650045   -1.849758  
  7.991   -0.059   0.188   0.053   0.748763   1.123378   7.541    9.804    3.55    -1.416304   -2.178137  
  7.991   -0.049   0.194   0.078   0.650305   0.880574   6.241    11.212   6.146   -1.431003   -1.527815  
  7.991   0.002    0.154   0.052   0.275444   0.430525   7.54     11.505   5.401   -1.733234   -1.969291  
  7.991   -0.047   0.167   0.061   0.751051   1.141301   7.666    11.32    4.804   -1.576468   -1.772542  
  7.991   -0.076   0.215   0.083   0.632829   0.546013   8.196    15.278   9.084   -1.669669   -1.762096  
  7.991   -0.079   0.235   0.104   0.710792   0.700821   7.979    11.83    6.048   -1.710444   -2.215341  
  7.991   -0.047   0.16    0.07    0.544146   0.655694   6.626    10.388   4.557   -1.762854   -2.076799  
  7.991   -0.064   0.19    0.093   1.034609   1.57628    11.385   17.91    8.901   -1.843172   -2.038641  
  7.991   -0.065   0.189   0.074   0.84207    1.213966   5.681    8.417    3.861   -1.511329   -1.740573  
  7.991   -0.03    0.198   0.074   0.459847   0.947831   7.108    10.601   3.994   -1.559487   -1.931661  
  7.991   -0.019   0.138   0.064   0.631235   1.471608   8.348    12.581   5.346   -1.410107   -1.518957  
  7.991   -0.037   0.183   0.072   0.517553   0.79878    10.661   16.879   7.8     -1.601281   -1.634121  
  7.991   -0.026   0.146   0.037   0.460165   0.747474   3.988    4.694    2.609   -1.671043   -2.463112  
  7.991   -0.069   0.224   0.09    0.76667    1.034749   9.994    14.87    8.045   -1.678366   -1.963404  
  7.991   -0.053   0.187   0.073   0.800782   1.208334   8.146    13.924   7.474   -1.694112   -1.866148  
  7.991   -0.075   0.248   0.101   0.609112   0.692466   8.041    13.941   7.405   -1.457301   -1.567701  
  7.991   -0.049   0.171   0.072   0.842235   1.238198   7.963    12.355   5.238   -1.684321   -1.970878  
  7.991   -0.039   0.21    0.085   0.511163   0.667038   7.572    14.049   7.624   -1.392694   -1.392804  
  7.991   -0.032   0.15    0.043   0.45429    0.31628    9.154    13.322   5.192   -1.526616   -1.826045  
  7.991   -0.042   0.142   0.043   0.713993   0.848456   11.825   17.187   7.573   -1.792878   -1.944726  
  7.991   -0.044   0.2     0.064   0.617298   0.910778   9.205    14.381   6.036   -1.67226    -1.941093  
  7.991   -0.05    0.179   0.077   0.728107   0.998577   7.159    14.551   8.711   -1.786218   -1.785359  
  7.991   -0.069   0.192   0.053   0.714564   0.850763   7.385    11.78    5.417   -1.391941   -1.627664  
  7.991   -0.041   0.186   0.07    0.604888   0.812351   4.847    7.891    5.502   -1.732292   -2.140123  
  7.991   -0.086   0.243   0.086   0.806475   1.149801   9.1      14.83    7.452   -1.715796   -1.904022  
  7.991   -0.05    0.177   0.059   0.693668   1.32841    6.657    10.392   4.709   -1.531544   -1.829277  
  7.991   -0.056   0.211   0.082   0.63535    0.906432   4.593    7.458    4.917   -1.298713   -1.492781  
  7.991   -0.04    0.216   0.079   0.520689   0.700515   6.999    11.195   6.05    -1.436034   -1.681623  
  7.991   -0.067   0.19    0.049   0.753924   1.278014   5.335    7.137    4.274   -1.305276   -2.006325  
  7.991   -0.042   0.197   0.079   0.697628   1.173286   10.114   17.862   8.853   -1.575098   -1.766794  
  7.991   -0.029   0.185   0.088   0.505662   0.960394   12.206   17.005   7.151   -1.660775   -1.902359  
  7.991   -0.062   0.204   0.071   0.715828   0.976653   6.503    11.767   6.481   -1.861154   -1.935793  
  7.991   -0.098   0.215   0.082   0.883552   0.962784   5.926    9.938    5.76    -1.558336   -1.769649  
  7.991   -0.049   0.213   0.095   0.645454   0.858622   4.713    5.864    3.182   -1.681378   -2.396426  
  7.991   -0.003   0.156   0.057   0.163493   0.427461   1.175    3.044    1.542   -0.519695   -1.293106  
  7.991   -0.033   0.185   0.076   0.623021   1.130249   8.882    14.162   6.882   -1.447151   -1.52733   
  7.991   -0.077   0.25    0.116   0.760276   0.950771   6.365    9.601    5.513   -1.941671   -2.270163  
  7.991   -0.085   0.241   0.106   0.902756   1.267249   6.042    10.73    6.003   -1.628178   -1.709037  
  7.991   -0.016   0.139   0.067   0.463326   0.939225   9.49     14.555   6.033   -1.686858   -1.914263  
  7.991   -0.08    0.193   0.066   0.656439   0.422901   8.106    14.236   8.389   -1.669457   -1.724963  
  7.991   -0.046   0.158   0.034   0.687852   0.601935   7.289    10.172   4.262   -1.593498   -1.681957  
  7.991   -0.066   0.221   0.078   0.669474   1.008525   11.074   18.254   7.749   -1.519014   -1.49841   
  7.991   -0.028   0.18    0.06    0.573592   0.991679   8.189    13.252   5.922   -1.529029   -1.588502  
  7.991   -0.042   0.217   0.088   0.576316   0.701062   6.538    11.135   5.344   -1.49783    -1.492163  
  7.991   -0.045   0.156   0.054   0.715597   1.196017   5.729    9.392    3.521   -1.520049   -1.871255  
  7.991   -0.047   0.171   0.075   0.816438   1.359569   6.633    9.107    2.307   -1.236596   -1.466546  
  7.991   -0.058   0.225   0.101   0.602459   0.737417   3.527    8.492    6.351   -1.302539   -1.512661  
  7.991   -0.028   0.199   0.081   0.342679   0.524483   5.051    10.141   5.572   -1.309045   -1.280521  
  7.991   -0.015   0.152   0.065   0.563562   1.215595   8.376    12.914   5.86    -1.639361   -1.687512  
  7.991   -0.076   0.248   0.1     0.669658   0.79082    4.707    7.075    2.868   -1.211918   -1.570339  
  7.991   -0.032   0.197   0.087   0.487797   0.678163   8.573    14.845   7.828   -1.75003    -1.812238  
  7.991   -0.044   0.223   0.076   0.561385   0.706158   6.416    11.364   5.954   -1.397792   -1.616054  
  7.991   -0.037   0.198   0.084   0.522878   0.615615   8.027    13.329   6.724   -1.58245    -1.714877  
  7.991   -0.063   0.194   0.075   0.765078   0.93529    6.069    9.08     4.561   -1.564409   -2.129283  
  7.991   -0.019   0.163   0.064   0.314586   0.541767   8.13     13.47    6.981   -1.601898   -1.755722  
  7.991   -0.037   0.181   0.084   0.528522   0.829858   3.728    8.158    4.811   -1.605146   -1.592548  
  7.991   -0.061   0.187   0.074   0.84032    1.278077   6.777    12.612   6.363   -1.196821   -1.316694  
  7.991   -0.076   0.224   0.092   0.787326   0.917893   6.745    11.758   5.819   -1.749863   -2.007827  
  7.991   -0.018   0.149   0.045   0.387281   0.894607   4.165    5.682    4.078   -1.612059   -2.187912  
  7.991   -0.014   0.177   0.079   0.47513    0.833867   8.688    15.262   7.245   -1.556756   -1.550803  
  7.991   -0.093   0.257   0.107   0.73333    0.832707   6.165    10.604   6.124   -1.665959   -1.747827  
  7.991   -0.032   0.196   0.091   0.480981   0.722776   8.463    13.135   5.53    -1.57587    -1.860339  
  7.995   -0.056   0.183   0.068   0.591776   0.565085   6.02     10.624   6.114   -1.741574   -1.978393  
  7.995   -0.033   0.138   0.046   0.515563   0.989318   9.799    17.047   8.582   -1.714755   -1.812564  
  7.995   -0.083   0.283   0.113   0.688659   0.854965   5.141    9.081    5.822   -1.568627   -1.503805  
  7.995   -0.056   0.213   0.116   0.808648   1.383539   6.515    9.918    4.764   -1.673681   -1.955253  
  7.995   -0.043   0.159   0.057   0.700958   0.838906   9.793    16.387   6.853   -1.854553   -2.001271  
  7.995   -0.08    0.225   0.11    0.822013   1.117382   5.825    9.879    4.914   -1.473264   -1.463655  
  7.995   -0.058   0.207   0.087   0.686654   0.870161   3.985    6.36     3.429   -1.201603   -1.519144  
  7.995   -0.065   0.217   0.087   0.718958   0.925042   6.895    10.503   5.661   -1.353837   -1.637011  
  7.995   -0.046   0.172   0.061   0.564476   0.844173   6.161    8.934    5.424   -1.719754   -2.087167  
  7.995   -0.05    0.197   0.054   0.646032   0.966737   9.173    13.786   6.456   -1.613676   -1.833925  
  7.995   -0.046   0.195   0.067   0.505911   0.814328   6.129    11.925   7.011   -1.423552   -1.430918  
  7.995   -0.025   0.158   0.062   0.545566   1.22673    4.012    8.457    5.537   -1.070702   -1.410448  
  7.995   -0.063   0.229   0.107   0.505704   0.546796   5.069    10.139   6.207   -1.545676   -1.574103  
  7.995   -0.073   0.23    0.08    0.714594   0.927874   5.932    9.101    4.194   -1.475735   -1.773963  
  7.995   -0.059   0.192   0.082   0.788263   1.17585    5.412    10.316   6.3     -1.834918   -2.07868   
  7.995   -0.07    0.242   0.112   0.679611   0.767304   6.591    11.338   5.437   -1.349102   -1.552872  
  7.995   -0.03    0.155   0.048   0.468715   0.785973   3.092    8.4      4.914   -1.033312   -1.081605  
  7.995   -0.057   0.208   0.067   0.526995   0.449798   10.095   15.2     7.49    -1.796621   -2.080244  
  7.995   -0.071   0.255   0.1     0.7515     1.024406   6.678    12.206   6.135   -1.948268   -1.964595  
  7.995   -0.058   0.185   0.083   0.752725   1.116028   7.331    12.161   5.156   -1.091408   -1.135379  
  7.995   -0.041   0.176   0.055   0.553178   0.913259   9.202    13.282   6.549   -1.989377   -2.385712  
  7.995   -0.035   0.133   0.06    0.76216    1.551031   6.398    9.735    6.046   -1.826242   -2.10586   
  7.995   -0.082   0.229   0.094   0.656044   0.811636   4.926    6.255    3.585   -2.092406   -2.959349  
  7.995   -0.07    0.227   0.089   0.642964   0.610393   7.005    11.966   7.729   -1.668407   -1.716605  
  7.995   -0.064   0.194   0.078   0.727406   1.004945   8.368    12.717   5.414   -1.528214   -1.828122  
  7.995   -0.035   0.19    0.049   0.472685   0.613506   7.955    10.746   3.849   -1.779167   -2.320499  
  7.995   -0.052   0.184   0.057   0.673434   1.102847   7.794    13.878   7.844   -1.505438   -1.499765  
  7.995   -0.068   0.217   0.078   0.810727   1.22396    4.03     6.617    4.1     -1.804832   -2.149992  
  7.995   -0.068   0.207   0.104   0.748662   0.894184   5.762    8.508    3.89    -1.530997   -2.178103  
  7.995   -0.05    0.228   0.106   0.557687   0.685498   7.654    10.596   4.734   -1.840324   -2.107348  
  7.995   -0.042   0.218   0.097   0.70059    1.128392   7.689    12.405   5.66    -1.490721   -1.492891  
  7.995   -0.048   0.223   0.11    0.419039   0.538447   8.673    13.679   4.576   -1.571515   -1.712364  
  7.995   -0.028   0.189   0.071   0.353634   0.389731   5.17     7.392    3.683   -1.325782   -1.992676  
  7.995   -0.064   0.181   0.045   0.690321   0.778744   3.076    4.172    2.378   -1.462049   -2.225704  
  7.995   -0.076   0.226   0.077   0.681232   0.922391   7.608    10.986   5.863   -1.823618   -2.339328  
  7.995   -0.096   0.265   0.116   0.883222   1.145678   5.602    10.029   4.841   -1.468827   -1.630325  
  7.995   -0.059   0.198   0.062   0.620222   0.749292   11.105   16.76    6.78    -1.728119   -2.153383  
  7.995   -0.087   0.244   0.104   0.869342   1.136814   6.096    9.175    3.581   -1.35368    -1.131547  
  7.995   -0.058   0.199   0.062   0.492685   0.289667   9.52     16.579   8.397   -1.746118   -2.037438  
  7.995   -0.065   0.195   0.053   0.669317   0.875541   9.126    13.596   6.303   -1.843969   -2.153247  
  7.995   -0.07    0.226   0.088   0.673538   0.794638   4.352    8.31     4.149   -1.446651   -1.34022   
  7.995   -0.074   0.212   0.081   0.703713   0.794114   9.443    15.737   7.772   -1.572808   -1.774224  
  7.995   -0.057   0.178   0.071   0.647717   0.839991   4.766    8.364    5.298   -1.642303   -1.941674  
  7.995   -0.052   0.191   0.094   0.871438   1.3821     9.603    14.048   6.306   -1.684758   -1.85878   
  7.995   -0.089   0.276   0.129   0.770932   1.060923   8.553    13.696   6.24    -1.569186   -1.66239   
  7.995   -0.052   0.226   0.107   0.590073   0.840799   8.792    14.425   6.954   -1.744076   -1.961619  
  7.995   -0.009   0.135   0.044   0.354662   1.087886   4.748    7.894    4.053   -1.774798   -2.056255  
  7.995   -0.027   0.224   0.086   0.470438   0.754458   7.734    12.353   3.8     -1.311301   -1.462604  
  7.995   -0.041   0.183   0.077   0.648307   1.140196   8.456    12.363   6.48    -1.660902   -2.054368  
  7.995   -0.067   0.203   0.087   0.604453   0.660319   6.349    11.503   6.763   -1.722179   -1.911531  
  7.995   -0.036   0.173   0.076   0.627608   1.087834   4.861    9.753    6.926   -1.499335   -1.582949  
  7.995   -0.107   0.283   0.118   0.784961   1.041736   5.648    10.859   7.116   -1.37409    -1.328863  
  7.995   -0.015   0.126   0.045   0.48669    1.022878   4.373    6.571    4.196   -1.790142   -2.128014  
  7.995   -0.03    0.172   0.07    0.547364   1.074476   5.931    9.872    4.693   -1.447177   -1.550007  
  7.995   -0.079   0.217   0.099   0.712829   0.919005   5.583    10.182   5.566   -1.388084   -1.630131  
  7.995   -0.041   0.177   0.071   0.720489   1.224928   7.998    14.143   7.091   -1.304944   -1.342779  
  7.995   -0.064   0.247   0.112   0.77467    1.09353    8.866    15.906   7.778   -1.796458   -1.961419  
  7.995   -0.039   0.183   0.057   0.582298   1.112067   3.695    6.149    3.001   -1.253876   -1.7329    
  7.995   -0.023   0.176   0.061   0.436849   0.868866   6.695    10.397   4.88    -1.618878   -1.881664  
  7.995   -0.072   0.214   0.079   0.623834   0.671378   6.147    10.328   4.683   -1.466091   -1.486519  
  7.995   -0.077   0.214   0.102   0.831596   1.113929   7.618    12.615   5.75    -1.611235   -1.761648  
  7.995   -0.051   0.189   0.065   0.687438   0.978224   7.246    12.61    7.532   -1.494021   -1.56528   
  7.995   -0.066   0.181   0.075   0.822131   1.012505   4.689    5.509    2.697   -1.532598   -2.447694  
  7.995   -0.009   0.126   0.059   0.581226   1.397838   7.09     9.991    4.584   -1.509108   -1.913374  
  7.995   -0.079   0.247   0.098   0.68008    0.688546   8.211    12.252   6.613   -1.660406   -1.923211  
  7.995   -0.005   0.186   0.059   0.264405   0.756731   5.488    8.609    4.056   -1.49731    -1.840607  
  7.995   -0.065   0.239   0.115   0.765489   1.07166    6.431    9.99     5.936   -1.64748    -1.94592   
  7.995   -0.068   0.222   0.087   0.630671   0.741128   10.558   15.486   7.113   -1.69827    -2.044049  
  7.995   -0.017   0.22    0.085   0.340753   0.54289    6.065    10.398   7.214   -1.804302   -1.959194  
  7.995   -0.075   0.224   0.09    0.67441    0.712696   9.334    14.496   5.968   -1.435827   -1.362417  
  7.995   -0.08    0.25    0.107   0.745853   0.922992   10.766   17.457   9.665   -1.839201   -2.107806  
  7.995   -0.055   0.191   0.093   0.839695   1.326932   10.672   15.85    6.628   -1.692255   -1.958409  
  7.995   -0.073   0.201   0.081   0.758178   0.919737   6.078    10.006   3.939   -1.255227   -1.181297  
  7.995   -0.077   0.216   0.092   0.784387   0.943631   10.962   17.272   8.548   -1.719347   -1.948173  
  7.995   -0.065   0.209   0.074   0.616862   0.970876   6.923    11.264   5.125   -1.560476   -1.664185  
  7.995   -0.067   0.226   0.1     0.742453   1.055445   4.625    8.788    5.848   -1.595258   -1.757432  
  7.995   -0.052   0.252   0.101   0.645691   0.992105   8.293    12.162   6.491   -1.626131   -2.054475  
  7.995   -0.053   0.191   0.065   0.51831    0.445408   7.296    12.578   6.742   -1.614936   -1.586885  
  7.995   -0.049   0.179   0.069   0.691946   0.941134   6.071    10.664   5.101   -1.642437   -1.540211  
  7.995   -0.033   0.191   0.082   0.550224   0.797014   4.765    7.932    3.885   -1.335731   -1.551993  
  7.995   -0.066   0.181   0.056   0.701031   0.839785   6.917    11.931   5.187   -1.14246    -1.262511  
  7.995   -0.068   0.22    0.082   0.616219   0.752576   9.378    14.899   5.945   -1.464876   -1.663554  
  7.995   -0.019   0.166   0.063   0.560566   1.528102   6.655    11.664   6.056   -1.401939   -1.546692  
  7.995   -0.101   0.26    0.086   0.798902   0.986809   5.888    9.667    5.307   -1.49703    -1.894123  
  7.995   -0.061   0.19    0.069   0.652943   0.828981   6.614    10.292   5.181   -1.629599   -2.207707  
  7.995   -0.047   0.182   0.079   0.712143   1.12198    8.565    12.59    5.349   -1.680577   -1.942698  
  7.995   -0.048   0.23    0.085   0.428057   0.554637   7.951    11.258   4.547   -1.220789   -1.310458  
  7.995   -0.07    0.214   0.106   0.665896   0.890025   6.856    12.047   5.904   -1.398181   -1.518357  
  7.995   -0.03    0.231   0.103   0.545145   0.911553   3.613    4.211    3.683   -1.799121   -2.464832  
  7.995   -0.051   0.2     0.073   0.709909   1.134882   6.088    9.94     3.379   -1.092265   -1.540159  
  7.995   -0.043   0.152   0.056   0.768148   1.401527   6.993    9.96     4.485   -1.720088   -1.951491  
  7.995   -0.02    0.124   0.028   0.39453    0.4748     8.144    10.635   4.209   -1.721703   -2.19082   
  7.995   -0.015   0.193   0.055   0.307238   0.655854   4.715    8.374    3.692   -1.272892   -1.3415    
  7.995   -0.041   0.194   0.066   0.520448   0.805243   4.363    7.316    4.446   -1.375051   -1.523362  
  7.995   -0.029   0.222   0.097   0.468687   0.956927   6.94     11.098   5.385   -1.309163   -1.309993  
  7.995   -0.016   0.159   0.056   0.550568   1.231717   2.986    7.684    5.195   -1.078088   -1.32614   
  7.995   -0.023   0.146   0.051   0.477879   0.594368   5.72     9.661    4.988   -1.661831   -1.742718  
  7.995   -0.039   0.159   0.048   0.570663   0.76606    8.738    13.228   6.024   -1.597621   -1.961299  
  7.995   -0.082   0.244   0.12    0.825082   1.101762   7.071    13.661   8.449   -1.815889   -1.770613  
  7.995   -0.059   0.214   0.076   0.682118   0.814544   5.836    9.654    4.738   -1.53395    -1.948478  
  7.999   -0.017   0.128   0.043   0.368625   0.573753   8.395    13.621   6.916   -1.667649   -1.878084  
  7.999   -0.039   0.183   0.061   0.383871   0.43761    8.54     13.028   5.344   -1.657259   -1.815596  
  7.999   -0.068   0.222   0.086   0.840733   1.274656   5.885    10.686   5.512   -1.330514   -1.478944  
  7.999   -0.065   0.19    0.073   0.636811   0.779289   7.921    10.695   4.7     -1.79017    -2.520179  
  7.999   -0.041   0.173   0.061   0.675367   0.9834     9.253    13.951   6.479   -1.599372   -1.771805  
  7.999   -0.037   0.162   0.06    0.628391   0.989754   8.523    12.267   5.784   -1.726141   -2.122112  
  7.999   -0.052   0.209   0.077   0.607158   0.660385   8.625    13.054   7.087   -1.610309   -1.770041  
  7.999   -0.086   0.228   0.072   0.803624   1.075903   9.869    14.839   6.131   -1.738441   -2.135313  
  7.999   -0.025   0.173   0.069   0.418585   0.613334   11.397   17.853   7.812   -1.623932   -1.886832  
  7.999   -0.057   0.198   0.077   0.68667    1.063247   9.303    13.794   5.592   -1.55545    -1.741935  
  7.999   -0.081   0.222   0.101   0.825481   1.100923   5.186    9.961    5.146   -1.528867   -1.69345   
  7.999   -0.052   0.213   0.098   0.727533   1.103225   6.197    12.788   7.27    -1.839816   -1.945404  
  7.999   -0.05    0.201   0.072   0.535398   0.565413   5.635    8.428    5.765   -1.54151    -1.785405  
  7.999   -0.018   0.165   0.05    0.388113   0.883537   7.511    11.78    6.979   -1.700778   -2.07884   
  7.999   -0.059   0.23    0.083   0.612194   0.931998   5.779    9.806    5.109   -1.197512   -1.300666  
  7.999   -0.047   0.182   0.051   0.624724   0.957289   8.735    14.571   6.692   -1.589213   -1.754303  
  7.999   -0.067   0.22    0.075   0.609547   0.680163   7.235    9.665    3.964   -1.693033   -2.19659   
  7.999   -0.089   0.21    0.08    0.955235   1.102059   8.048    11.906   7.131   -1.751708   -2.138114  
  7.999   -0.076   0.203   0.06    0.684801   0.768625   4.036    8.29     3.716   -0.954911   -1.087851  
  7.999   -0.058   0.19    0.068   0.735734   1.14043    7.699    13.893   5.867   -1.72402    -1.837799  
  7.999   -0.08    0.256   0.094   0.608398   0.59492    6.581    11.146   5.475   -1.577056   -1.781531  
  7.999   -0.035   0.192   0.088   0.603848   0.943022   7.702    11.405   4.511   -1.592508   -1.871142  
  7.999   -0.032   0.179   0.083   0.649191   1.110314   5.338    8.667    3.738   -1.462257   -2.050164  
  7.999   -0.065   0.186   0.083   0.839662   1.155256   6.156    11.16    6.022   -1.681551   -1.89148   
  7.999   -0.06    0.206   0.087   0.662798   0.86548    6.802    10.494   5.158   -1.448177   -1.558065  
  7.999   -0.054   0.174   0.078   0.762035   1.178598   10.118   13.75    6.607   -1.693947   -1.987769  
  7.999   -0.059   0.232   0.086   0.630661   0.782285   3.755    7.952    5.859   -1.623495   -1.821977  
  7.999   -0.051   0.157   0.055   0.54287    0.473908   6.626    11.181   5.159   -1.628026   -1.864753  
  7.999   -0.047   0.217   0.092   0.564737   0.891436   8.509    13.045   5.874   -1.642529   -1.93992   
  7.999   -0.062   0.206   0.067   0.66544    0.842618   7.393    11.69    5.944   -1.454792   -1.587939  
  7.999   -0.036   0.18    0.066   0.548481   0.90202    8.654    14.498   6.311   -1.516833   -1.615491  
  7.999   -0.071   0.214   0.086   0.729354   0.923856   7.527    11.385   5.069   -1.663972   -2.002994  
  7.999   -0.04    0.162   0.046   0.449857   0.30064    7.939    12.785   6.97    -1.859097   -2.040696  
  7.999   -0.07    0.215   0.078   0.775785   0.895696   3.838    6.355    4.046   -1.662422   -2.057556  
  7.999   -0.065   0.235   0.092   0.548159   0.603793   7.896    12.152   6.02    -1.905997   -2.326761  
  7.999   -0.047   0.221   0.099   0.535157   0.808409   7.985    13.799   8.187   -1.674103   -1.825838  
  7.999   -0.074   0.227   0.094   0.657089   0.765011   3.339    7.852    4.719   -1.18206    -1.428386  
  7.999   -0.058   0.178   0.061   0.692063   0.869349   6.53     10.747   5.31    -1.679739   -1.890174  
  7.999   -0.075   0.191   0.08    0.795116   1.098431   2.932    4.833    2.178   -1.259324   -0.792674  
  7.999   -0.061   0.181   0.079   0.631699   0.755203   5.445    7.34     3.588   -1.566523   -1.96458   
  7.999   -0.034   0.203   0.076   0.579372   1.043887   9.324    12.278   4.162   -1.748649   -2.196975  
  7.999   -0.062   0.202   0.079   0.658359   0.925888   7.998    10.887   4.302   -1.475762   -1.789436  
  7.999   -0.047   0.222   0.099   0.546539   0.575672   8.69     14.654   7.102   -1.602037   -1.736085  
  7.999   -0.027   0.174   0.063   0.499676   0.890793   6.573    11.514   6.798   -1.650914   -1.754418  
  7.999   -0.078   0.224   0.101   0.668985   0.673483   9.548    14.577   7.197   -1.822145   -2.105933  
  7.999   -0.086   0.19    0.065   0.887177   1.294947   7.645    13.881   7.139   -1.441121   -1.515819  
  7.999   -0.067   0.216   0.093   0.694862   0.831152   6.33     9.93     4.606   -1.731771   -1.993353  
  7.999   -0.033   0.169   0.07    0.630817   1.017425   5.056    9.21     4.604   -1.298183   -1.496495  
  7.999   -0.061   0.22    0.095   0.695441   0.869485   9.048    15.873   7.41    -1.517583   -1.594794  
  7.999   -0.055   0.197   0.062   0.512914   0.530449   6.204    10.528   4.809   -1.744026   -1.884666  
  7.999   -0.067   0.242   0.098   0.736659   1.13849    7.111    13.67    6.439   -2.000632   -2.223048  
  7.999   -0.047   0.186   0.056   0.566212   0.687672   5.723    9.049    3.937   -1.910016   -2.290891  
  7.999   -0.095   0.263   0.126   0.808018   0.994208   9.935    14.272   5.392   -1.642269   -1.907311  
  7.999   -0.027   0.201   0.082   0.372315   0.612522   7.935    12.453   6.934   -1.810742   -2.100153  
  7.999   -0.073   0.226   0.095   0.674721   0.911942   7.62     11.295   5.625   -1.714175   -2.188808  
  7.999   -0.046   0.188   0.068   0.617218   0.737772   5.518    7.922    3.506   -1.348361   -1.437026  
  7.999   -0.056   0.197   0.064   0.7168     1.10608    9.216    13.413   6.537   -1.811522   -2.218984  
  7.999   -0.082   0.217   0.082   0.862872   1.196968   6.46     10.741   4.922   -1.289647   -1.300544  
  7.999   -0.076   0.227   0.097   0.715666   0.890212   8.258    13.76    6.977   -1.641904   -1.868046  
  7.999   -0.09    0.256   0.11    0.702506   0.822027   6.199    10.724   5.749   -1.405881   -1.389716  
  7.999   -0.046   0.188   0.09    0.849522   1.430477   7.583    13.026   7.075   -1.803201   -2.052374  
  7.999   -0.06    0.207   0.08    0.486449   0.495094   9.67     14.206   5.399   -1.473679   -1.598197  
  7.999   -0.035   0.19    0.064   0.544094   0.923089   7.124    12.972   7.564   -1.67618    -1.805307  
  7.999   -0.066   0.2     0.108   0.778277   1.131036   8.453    13.052   6.568   -1.5514     -1.881683  
  7.999   -0.03    0.16    0.07    0.558503   0.851731   6.199    12.556   8.429   -1.868174   -1.933961  
  7.999   -0.033   0.17    0.071   0.600229   0.83073    6.955    11.322   5.589   -1.598154   -1.766213  
  7.999   -0.051   0.186   0.053   0.575563   0.441792   6.189    10.034   5.601   -1.406001   -1.544458  
  7.999   -0.06    0.178   0.074   0.910517   1.568073   7.07     11.091   6.662   -1.79598    -2.157482  
  7.999   -0.028   0.203   0.075   0.375725   0.488671   1.789    2.512    0.829   -0.43823    3.09795    
  7.999   -0.075   0.217   0.1     0.804205   1.264293   8.473    12.325   5.359   -1.633236   -1.743469  
  7.999   -0.059   0.208   0.079   0.739271   1.12426    8.288    14.113   6.993   -1.573804   -1.47524   
  7.999   -0.041   0.2     0.08    0.706126   1.320617   6.5      12.231   6.357   -1.620487   -1.669193  
  7.999   -0.046   0.189   0.057   0.61131    0.862022   8.276    12.013   4.6     -1.438677   -1.85327   
  7.999   -0.079   0.209   0.084   0.727814   0.688941   11.335   17.378   7.278   -1.466175   -1.324556  
  7.999   -0.045   0.242   0.111   0.491662   0.615214   8.792    13.309   5.21    -1.546522   -1.705673  
  7.999   -0.089   0.228   0.087   0.819927   1.01034    8.789    14.297   7.678   -1.736148   -2.009589  
  7.999   -0.083   0.189   0.071   0.965092   1.38076    6.732    11.303   5.493   -1.487884   -1.776978  
  7.999   -0.041   0.196   0.08    0.62387    1.151149   5.617    9.402    5.136   -1.622523   -1.707189  
  7.999   -0.058   0.209   0.083   0.65138    0.862938   7.01     10.829   6.486   -1.656597   -1.974759  
  7.999   -0.036   0.191   0.066   0.49003    0.89388    6.02     9.642    5.914   -1.572098   -1.685214  
  7.999   -0.066   0.203   0.076   0.644814   0.769992   6.762    11.448   6.677   -1.876256   -2.117393  
  7.999   -0.055   0.194   0.081   0.683656   0.966724   7.531    11.121   4.323   -1.614017   -1.987024  
  7.999   -0.069   0.256   0.105   0.687624   0.811135   6.352    11.677   7.896   -1.471751   -1.435685  
  7.999   -0.063   0.196   0.074   0.603075   0.693021   3.788    7.121    3.281   -1.051811   -1.186427  
  7.999   -0.08    0.243   0.097   0.642251   0.730544   10.982   15.76    6.256   -1.661101   -1.964308  
  7.999   -0.045   0.206   0.085   0.635296   0.915499   6.317    11.6     5.963   -1.505806   -1.67708   
  7.999   -0.02    0.19    0.086   0.311271   0.475351   4.586    8.066    3.878   -1.316175   -1.512084  
  7.999   -0.073   0.218   0.08    0.719292   0.851188   6.84     11.064   6.302   -1.64003    -1.845966  
  7.999   -0.055   0.16    0.072   0.889939   1.508096   5.991    9.759    4.827   -1.642779   -1.922238  
  7.999   -0.061   0.224   0.095   0.755818   1.175026   9.028    14.713   6.917   -1.690377   -1.905566  
  7.999   -0.017   0.124   0.044   0.5975     1.380213   7.526    12.637   6.901   -1.703363   -1.89316   
  7.999   -0.049   0.195   0.085   0.746655   1.176414   11.299   17.533   8.047   -1.625595   -1.83949   
  7.999   -0.069   0.173   0.057   0.872908   1.452318   4.994    9.603    5.669   -1.443771   -1.585974  
  7.999   -0.058   0.199   0.076   0.735391   1.097957   6.816    10.624   5.162   -1.428189   -1.638858  
  7.999   -0.052   0.213   0.083   0.517046   0.567017   10.507   15.103   5.08    -1.630639   -1.838511  
  7.999   -0.107   0.26    0.101   0.835018   1.017162   2.786    3.447    1.267   -1.181338   -2.041459  
  7.999   -0.074   0.252   0.126   0.638639   0.721425   7.184    10.146   4.545   -1.712274   -2.215488  
  7.999   -0.04    0.18    0.074   0.55326    1.103198   4.55     8.238    4.638   -1.421028   -1.439996  
  7.999   -0.044   0.187   0.09    0.641184   0.833618   8.794    12.268   5.142   -1.714363   -2.336546  
  7.999   -0.048   0.221   0.078   0.492829   0.698565   11.342   16.348   6.563   -1.574739   -1.765537  
  8.003   -0.09    0.281   0.12    0.741221   0.993099   8.206    13.774   5.613   -1.279787   -1.173384  
  8.003   -0.063   0.289   0.131   0.557444   0.662093   6.67     11.444   4.585   -1.322468   -1.343079  
  8.003   0.023    0.159   0.061   0.243601   1.078349   7.861    13.444   6.742   -1.539498   -1.639644  
  8.003   -0.029   0.28    0.144   0.371111   0.523117   8.043    13.391   6.925   -1.428964   -1.527819  
  8.003   -0.016   0.177   0.079   0.353491   0.548025   8.648    14.192   6.929   -1.449086   -1.664627  
  8.003   -0.034   0.213   0.103   0.450237   0.805758   9.798    15.485   8.25    -1.766959   -2.039427  
  8.003   -0.07    0.284   0.124   0.550989   0.712346   8.631    13.299   5.918   -1.446554   -1.661924  
  8.003   -0.017   0.228   0.113   0.295849   0.522158   3.963    8.903    4.666   -1.119806   -1.282979  
  8.003   -0.016   0.228   0.115   0.259208   0.452723   10.36    15.944   7.106   -1.701988   -1.872369  
  8.003   -0.042   0.25    0.113   0.478268   0.614109   6.938    10.443   4.492   -1.61201    -2.057898  
  8.003   0.001    0.21    0.069   0.253756   0.542757   7.484    12.802   6.397   -1.39063    -1.528604  
  8.003   -0.049   0.239   0.109   0.500767   0.595398   7.027    12.07    6.385   -1.401062   -1.382677  
  8.003   -0.01    0.201   0.084   0.462208   0.919896   8.078    11.972   4.705   -1.339859   -1.370331  
  8.003   -0.031   0.21    0.093   0.525523   0.719949   6.82     11.128   4.837   -1.239353   -1.258299  
  8.003   -0.064   0.26    0.113   0.529353   0.575972   2.953    6.977    4.518   -1.042524   -1.256291  
  8.003   -0.014   0.178   0.072   0.45602    0.924958   8.683    14.008   6.95    -1.588709   -1.653458  
  8.003   -0.046   0.27    0.112   0.424201   0.598643   6.177    12.313   7.237   -1.718098   -1.780841  
  8.003   -0.032   0.204   0.09    0.455068   0.698695   6.959    10.148   4.885   -1.652796   -2.050187  
  8.003   -0.057   0.287   0.135   0.528785   0.678986   5.419    9.466    4.053   -1.136433   -1.331934  
  8.003   -0.002   0.188   0.068   0.346298   0.957221   7.614    11.035   5.622   -1.75606    -1.965367  
  8.003   -0.069   0.286   0.123   0.522879   0.612438   8.028    13.327   5.666   -1.25216    -1.286165  
  8.003   -0.022   0.214   0.078   0.331498   0.621902   10.587   17.475   7.577   -1.494061   -1.622856  
  8.003   0.005    0.184   0.06    0.203685   0.47743    6.945    10.936   6.016   -1.650735   -1.692439  
  8.003   -0.051   0.199   0.089   0.63722    1.034061   7.648    10.229   5.77    -1.628233   -2.170149  
  8.003   -0.033   0.221   0.086   0.467758   0.687872   7.514    10.711   4.628   -1.495657   -1.744771  
  8.003   -0.019   0.202   0.098   0.402294   0.816794   5.901    8.758    5.634   -1.766443   -2.357165  
  8.003   -0.061   0.253   0.087   0.529089   0.593563   7.249    11.723   4.696   -1.569622   -1.870937  
  8.003   -0.036   0.234   0.104   0.440474   0.692799   6.183    9.88     4.091   -1.300339   -1.585471  
  8.003   -0.057   0.247   0.132   0.472797   0.636144   8.469    12.926   7.028   -1.661412   -1.889345  
  8.003   -0.022   0.28    0.11    0.305563   0.433441   10.833   15.466   7.926   -1.698986   -1.978713  
  8.003   0.014    0.229   0.113   0.194683   0.64079    7.539    11.404   5.642   -1.514803   -1.838723  
  8.003   -0.044   0.274   0.133   0.426565   0.549115   6.325    11.075   6.326   -1.669612   -1.683656  
  8.003   -0.034   0.21    0.087   0.405351   0.510156   6.123    10.895   5.708   -1.530859   -1.572067  
  8.003   -0.033   0.251   0.11    0.394976   0.619491   8.072    11.701   4.661   -1.617199   -1.737326  
  8.003   -0.026   0.204   0.075   0.472743   0.925404   8.358    12.246   6.253   -1.570672   -1.873113  
  8.003   -0.037   0.248   0.121   0.432728   0.628708   5.481    9.291    4.974   -1.705705   -2.270745  
  8.003   -0.044   0.247   0.118   0.387592   0.477793   6.33     10.37    5.051   -1.506297   -1.789874  
  8.003   -0.047   0.222   0.112   0.566927   0.806722   7.695    13.236   7.613   -1.51527    -1.57061   
  8.003   0.008    0.204   0.081   0.109027   0.174706   10.221   13.87    5.574   -1.58375    -1.949288  
  8.003   0.011    0.199   0.076   0.291916   0.853382   7.928    14.057   7.616   -1.756845   -1.959729  
  8.003   -0.002   0.218   0.098   0.133067   0.348156   9.1      14.057   6.439   -1.559897   -1.710043  
  8.003   -0.014   0.228   0.105   0.232574   0.237737   2.681    7.071    5.448   -1.244187   -1.419683  
  8.003   -0.015   0.197   0.091   0.416187   0.847346   8.104    12.975   5.817   -1.497844   -1.680919  
  8.003   -0.042   0.245   0.109   0.55935    0.864422   3.627    5.7      3.192   -1.552287   -1.499141  
  8.003   -0.028   0.216   0.09    0.351779   0.437524   8.063    13.21    6.498   -1.497846   -1.616437  
  8.003   -0.009   0.233   0.097   0.28916    0.460495   9.281    14.805   7.961   -1.604125   -1.796969  
  8.003   -0.02    0.204   0.099   0.442338   0.874451   7.218    10.959   4.627   -1.680674   -1.804758  
  8.003   -0.051   0.245   0.106   0.609808   0.937441   5.991    10.981   5.993   -1.614317   -1.686605  
  8.003   -0.058   0.218   0.092   0.538649   0.814679   6.227    10.589   5.793   -1.517096   -1.660161  
  8.003   -0.005   0.218   0.1     0.242871   0.434039   4.373    9.213    5.73    -1.217129   -1.417834  
  8.003   -0.033   0.207   0.099   0.562161   0.829058   7.982    12.207   5.452   -1.710863   -2.084482  
  8.003   -0.041   0.263   0.129   0.410915   0.508972   9.545    16.178   8.113   -1.449674   -1.564858  
  8.003   -0.044   0.236   0.105   0.47456    0.611226   9.434    12.825   4.786   -1.444124   -1.872231  
  8.003   0.014    0.226   0.117   0.15114    0.436648   8.878    15.898   7.886   -1.479582   -1.494473  
  8.003   -0.055   0.269   0.11    0.570333   0.791725   8.446    12.433   6.558   -1.919689   -2.250261  
  8.003   -0.02    0.237   0.098   0.288881   0.511342   8.918    13.019   5.99    -1.56811    -1.948284  
  8.003   -0.051   0.249   0.117   0.589525   0.873884   6.428    10.962   5.974   -1.484077   -1.681064  
  8.003   -0.009   0.217   0.115   0.269489   0.655206   11.168   15.474   5.861   -1.626939   -1.934924  
  8.003   -0.063   0.217   0.094   0.624978   0.890653   10.772   16.922   8.045   -1.810418   -2.111131  
  8.003   0.001    0.2     0.099   0.342312   0.872049   10.144   16.41    7.558   -1.71796    -1.999525  
  8.003   -0.045   0.206   0.09    0.544426   0.86389    10.945   15.599   4.871   -1.696397   -1.865008  
  8.003   -0.004   0.181   0.06    0.353386   0.662702   10.258   15.029   5.872   -1.710872   -1.915963  
  8.003   -0.018   0.189   0.087   0.392815   0.828427   7.3      11.814   6.161   -1.623906   -1.838065  
  8.003   -0.01    0.208   0.096   0.18494    0.390742   7.429    10.878   4.931   -1.687315   -1.797565  
  8.003   -0.048   0.232   0.107   0.630078   0.876308   3.017    6.655    4.217   -1.162163   -0.919077  
  8.003   -0.005   0.171   0.072   0.250777   0.579673   7.884    12.551   6.867   -1.718524   -1.922001  
  8.003   -0.04    0.222   0.108   0.594428   0.919432   4.978    10.993   6.036   -1.48975    -1.63918   
  8.003   -0.02    0.173   0.085   0.32742    0.584294   7.572    12.558   5.794   -1.408606   -1.614674  
  8.003   -0.076   0.23    0.096   0.594808   0.659629   6.653    9.167    3.196   -1.543257   -1.94751   
  8.003   -0.043   0.215   0.102   0.618183   0.928777   5.898    11.116   5.692   -1.645941   -1.795915  
  8.003   -0.031   0.242   0.094   0.44025    0.647834   5.945    9.93     5.27    -1.499186   -1.506108  
  8.003   -0.015   0.229   0.097   0.281087   0.445541   6.494    9.826    5.383   -1.373748   -1.696174  
  8.003   -0.03    0.211   0.104   0.451736   0.765026   8.015    13.808   6.41    -1.46605    -1.397866  
  8.003   -0.018   0.232   0.113   0.329061   0.606905   10.142   17.241   8.873   -1.617265   -1.819962  
  8.003   -0.022   0.284   0.144   0.277513   0.49253    6.177    9.904    4.584   -1.409401   -1.595667  
  8.003   -0.053   0.234   0.1     0.545039   0.86162    8.563    12.281   6.504   -1.689469   -2.096188  
  8.003   -0.025   0.196   0.091   0.394471   0.763277   6.414    10.497   5.543   -1.925613   -2.299733  
  8.003   -0.041   0.247   0.108   0.497266   0.757179   8.898    12.402   6.42    -1.763719   -2.24414   
  8.003   -0.054   0.272   0.12    0.606258   0.764847   8.557    14.2     7.194   -1.258861   -1.466762  
  8.003   -0.051   0.271   0.118   0.489112   0.648385   9.052    14.815   6.568   -1.575139   -1.501803  
  8.003   -0.047   0.184   0.08    0.513649   0.732652   6.914    10.606   5.037   -1.439787   -1.647727  
  8.003   -0.035   0.259   0.118   0.469376   0.796435   5.56     8.084    3.807   -1.682726   -1.99564   
  8.003   -0.015   0.203   0.093   0.401044   0.715495   9.366    15.179   6.533   -1.2903     -1.317485  
  8.003   -0.033   0.233   0.103   0.452264   0.651833   8.532    13.462   5.387   -1.552882   -1.461569  
  8.003   -0.025   0.274   0.152   0.359291   0.52205    6.671    10.26    3.933   -1.590372   -1.61859   
  8.003   -0.051   0.209   0.102   0.657083   0.761561   6.444    10.801   5.821   -1.275736   -1.628986  
  8.003   -0.025   0.209   0.079   0.355315   0.683779   5.309    8.156    3.898   -1.198106   -1.622553  
  8.003   0.002    0.164   0.069   0.283613   0.99243    7.803    13.094   5.902   -1.459404   -1.370604  
  8.003   -0.053   0.225   0.086   0.547605   0.784116   4.921    9.154    4.109   -1.237327   -1.223158  
  8.003   -0.03    0.211   0.113   0.552952   0.920122   8.474    14.323   7.624   -1.633442   -1.763897  
  8.003   -0.055   0.262   0.097   0.490549   0.539231   7.77     12.801   6.643   -1.481499   -1.62476   
  8.003   -0.008   0.257   0.116   0.231492   0.318043   7.583    12.724   6.956   -1.408348   -1.398192  
  8.003   -0.033   0.248   0.114   0.454642   0.603909   9.747    14.668   6.11    -1.429799   -1.786059  
  8.003   -0.069   0.267   0.112   0.424012   0.30837    9.002    13.703   6.851   -1.638368   -1.815216  
  8.003   -0.041   0.215   0.087   0.537793   0.678341   6.783    9.321    3.174   -1.342604   -1.532313  
  8.003   -0.019   0.217   0.106   0.33393    0.640483   10.019   17.313   8.563   -1.508121   -1.648111  
  8.003   0.007    0.189   0.085   0.237473   0.698067   7.983    13.632   6.599   -1.547655   -1.753101  
  8.003   -0.04    0.228   0.099   0.430554   0.440187   8.518    15.755   9.646   -1.876988   -2.027322  
  8.003   -0.036   0.289   0.138   0.449035   0.645653   8.327    11.768   5.59    -1.625841   -1.92333   
  8.003   -0.024   0.21    0.097   0.41949    0.733859   8.878    15.143   6.948   -1.668874   -1.978663  
  8.007   -0.023   0.251   0.112   0.372412   0.805561   7.99     13.622   5.924   -1.687278   -1.759271  
  8.007   -0.018   0.201   0.09    0.388053   0.780301   7.053    10.514   4.616   -1.342128   -1.633201  
  8.007   -0.013   0.216   0.095   0.277061   0.461365   0.893    4.902    4.677   -1.013941   -0.920942  
  8.007   0.009    0.18    0.064   0.314671   0.799665   5.459    9.808    6.705   -1.640265   -1.908146  
  8.007   -0.041   0.227   0.115   0.570991   0.962413   3.436    7.718    5.676   -1.038542   -1.386488  
  8.007   0.01     0.216   0.084   0.10491    0.369573   5.806    10.648   5.66    -1.248753   -1.518467  
  8.007   -0.013   0.196   0.082   0.347047   0.654662   7.443    11.765   5.511   -1.352371   -1.34589   
  8.007   -0.03    0.232   0.122   0.398483   0.656834   10.776   16.136   7.147   -1.667399   -1.947808  
  8.007   -0.066   0.267   0.118   0.542173   0.631174   7.89     11.66    5.772   -1.580518   -1.929279  
  8.007   -0.002   0.197   0.099   0.417169   0.844872   7.54     13.334   6.804   -1.40239    -1.453115  
  8.007   -0.03    0.231   0.099   0.345608   0.530344   4.474    6.895    4.24    -1.354152   -1.80648   
  8.007   -0.026   0.217   0.108   0.44098    0.685944   9.79     12.433   6.197   -1.657751   -2.167252  
  8.007   -0.04    0.239   0.112   0.413334   0.401679   7.87     11.8     5.945   -1.58728    -1.881483  
  8.007   -0.019   0.229   0.114   0.383412   0.699039   10.358   16.232   7.418   -1.665525   -1.874613  
  8.007   -0.086   0.252   0.096   0.655868   0.821342   9.899    16.108   7.999   -1.57818    -1.768379  
  8.007   -0.043   0.268   0.118   0.359966   0.431498   5.562    9.328    4.948   -1.525076   -1.735329  
  8.007   -0.049   0.24    0.105   0.544469   0.765157   7.113    12.219   6.429   -1.838536   -1.960589  
  8.007   -0.044   0.233   0.106   0.505735   0.712599   9.751    14.978   6.159   -1.562544   -1.645146  
  8.007   0.001    0.213   0.086   0.201749   0.566764   6.227    9.602    4.217   -1.511771   -1.563065  
  8.007   0.005    0.191   0.082   0.233174   0.801892   7.934    12.758   6.555   -1.413153   -1.505339  
  8.007   -0.051   0.224   0.11    0.560078   0.696404   6.667    10.53    5.517   -1.455725   -1.539984  
  8.007   0.018    0.172   0.059   0.152937   0.702872   6.084    9.933    4.962   -1.464951   -1.60742   
  8.007   -0.016   0.266   0.119   0.265966   0.38662    9.515    14.186   6.161   -1.658831   -2.004779  
  8.007   -0.023   0.219   0.106   0.315973   0.495137   5.571    9.768    5.634   -1.518482   -1.695392  
  8.007   -0.026   0.203   0.068   0.441275   0.900177   8.38     11.6     3.435   -1.212281   -1.290337  
  8.007   -0.011   0.19    0.098   0.383002   0.653844   7.685    11.851   4.834   -1.404441   -1.577477  
  8.007   -0.007   0.228   0.11    0.31413    0.586388   3.629    7.135    3.726   -0.980653   -0.8847    
  8.007   -0.042   0.243   0.117   0.41405    0.534813   6.908    10.127   4.461   -1.767373   -2.104356  
  8.007   -0.059   0.249   0.117   0.624923   0.83555    8.084    12.999   5.832   -1.547346   -1.699634  
  8.007   -0.031   0.209   0.101   0.396016   0.606809   4.601    8.306    5.367   -1.391412   -1.596849  
  8.007   0.032    0.159   0.061   0.02189    0.499791   7.77     12.276   6.121   -1.579033   -1.984418  
  8.007   -0.069   0.264   0.134   0.55436    0.708962   10.723   15.875   6.683   -1.629361   -1.68807   
  8.007   -0.051   0.211   0.096   0.713771   1.075848   7.281    13.128   6.122   -1.655747   -1.758159  
  8.007   0.004    0.224   0.097   0.224552   0.548849   4.815    7.636    3.375   -1.39475    -1.469886  
  8.007   -0.026   0.187   0.095   0.611602   0.951419   8.914    12.548   6.004   -1.595365   -1.857311  
  8.007   -0.003   0.22    0.099   0.145726   0.472343   10.714   17.115   8.103   -1.677188   -1.71485   
  8.007   -0.011   0.253   0.104   0.177301   0.345919   6.173    8.378    4.42    -1.615497   -1.838749  
  8.007   0.005    0.218   0.114   0.145832   0.391842   6.077    11.093   6.239   -1.584027   -1.64491   
  8.007   0.004    0.197   0.077   0.333491   0.946527   7.246    14.188   7.538   -1.67263    -1.714242  
  8.007   -0.045   0.24    0.114   0.571758   0.807198   6.098    9.541    3.954   -1.430398   -1.569708  
  8.007   -0.038   0.198   0.081   0.498673   0.936651   2.929    7.377    4.218   -1.02949    -1.210039  
  8.007   -0.008   0.229   0.114   0.320053   0.72501    8.158    13.19    7.459   -1.736466   -2.120843  
  8.007   -0.029   0.195   0.068   0.519773   0.921314   6.627    9.247    4.037   -1.315922   -1.466009  
  8.007   -0.028   0.228   0.095   0.411088   0.806015   8.464    12.71    5.276   -1.571653   -1.83409   
  8.007   -0.026   0.226   0.092   0.44949    0.745818   6.616    9.933    2.971   -1.340377   -1.809882  
  8.007   -0.022   0.197   0.101   0.325191   0.607493   8.408    14.178   7.578   -1.543723   -1.656625  
  8.007   -0.041   0.23    0.109   0.456033   0.651918   5.897    9.27     3.94    -1.348602   -1.650174  
  8.007   -0.006   0.207   0.082   0.344425   0.653931   6.605    12.875   7.558   -1.962114   -2.125     
  8.007   0.012    0.194   0.075   0.142048   0.287642   7.386    10.509   4.198   -1.765268   -2.208204  
  8.007   -0.035   0.246   0.12    0.372542   0.511839   5.946    9.553    4.365   -1.270713   -1.601301  
  8.007   -0.048   0.271   0.138   0.523383   0.791825   8.065    14.367   5.968   -1.494005   -1.387356  
  8.007   -0.025   0.192   0.088   0.562384   0.899604   5.001    9.916    6.044   -1.709275   -2.040514  
  8.007   0.026    0.207   0.088   0.190572   0.811386   6.723    10.459   4.749   -1.794711   -2.256675  
  8.007   -0.047   0.211   0.084   0.471379   0.685151   8.683    14.098   7.265   -1.772408   -1.90077   
  8.007   -0.082   0.246   0.112   0.712628   0.872887   10.654   17.185   8.564   -1.556467   -1.600578  
  8.007   -0.057   0.249   0.119   0.601949   0.832557   9.301    14.347   4.915   -1.780942   -2.071912  
  8.007   -0.02    0.212   0.09    0.319258   0.56626    8.282    12.354   4.109   -1.594045   -1.8083    
  8.007   -0.04    0.25    0.105   0.552348   0.993681   5.206    8.578    4.794   -1.449604   -1.472779  
  8.007   -0.002   0.198   0.082   0.230269   0.388089   6.683    12.025   7.404   -1.719522   -1.765827  
  8.007   -0.0     0.21    0.104   0.328622   0.646892   4.751    8.165    4.419   -1.538839   -1.642118  
  8.007   -0.021   0.214   0.092   0.399008   0.753358   7.485    12.568   5.919   -1.695089   -1.752103  
  8.007   -0.035   0.216   0.105   0.43505    0.452092   6.79     9.64     4.422   -1.684715   -2.119566  
  8.007   -0.006   0.244   0.123   0.230447   0.36416    8.519    14.382   6.99    -1.795628   -1.94044   
  8.007   0.006    0.227   0.123   0.229818   0.605315   7.554    12.787   7.396   -1.723084   -1.957113  
  8.007   -0.018   0.218   0.101   0.42464    0.749687   6.693    10.111   4.797   -1.443258   -1.710765  
  8.007   -0.027   0.223   0.1     0.351842   0.505292   10.217   14.768   5.895   -1.661064   -2.050112  
  8.007   -0.043   0.225   0.092   0.419046   0.509522   6.725    12.387   6.044   -1.269514   -1.468087  
  8.007   -0.007   0.227   0.105   0.330608   0.723922   5.045    7.515    3.306   -1.416778   -1.613925  
  8.007   -0.009   0.221   0.086   0.285468   0.61572    10.52    15.643   5.89    -1.628661   -1.674145  
  8.007   -0.023   0.222   0.082   0.426643   0.755244   5.269    10.723   6.134   -0.942748   -1.055536  
  8.007   -0.007   0.188   0.079   0.301646   0.879471   7.846    12.792   5.813   -1.409368   -1.563065  
  8.007   -0.041   0.231   0.108   0.52806    0.73922    10.778   15.81    7.146   -1.715409   -1.996358  
  8.007   -0.029   0.273   0.128   0.310276   0.382719   3.697    8.096    5.285   -1.212739   -1.329359  
  8.007   0.003    0.202   0.076   0.134059   0.254134   5.893    10.179   4.852   -1.708856   -1.672999  
  8.007   -0.064   0.27    0.121   0.608544   0.675703   10.6     15.738   6.907   -1.772997   -2.28702   
  8.007   -0.029   0.222   0.099   0.395803   0.56796    10.193   17.041   8.254   -1.624906   -1.758525  
  8.007   -0.022   0.217   0.102   0.383225   0.750492   5.278    8.67     4.715   -1.449913   -1.674687  
  8.007   -0.003   0.207   0.101   0.334373   0.689743   5.735    8.427    3.298   -1.450351   -1.821726  
  8.007   0.001    0.211   0.088   0.235638   0.452322   9.193    15.017   7.168   -1.774649   -1.837404  
  8.007   -0.031   0.19    0.088   0.2867     0.154591   6.841    13.103   7.237   -1.416295   -1.240441  
  8.007   -0.006   0.209   0.091   0.180195   0.349868   7.313    12.545   4.696   -1.324883   -1.251739  
  8.007   -0.033   0.248   0.111   0.349687   0.515658   3.481    7.972    3.89    -1.098004   -1.284665  
  8.007   -0.023   0.206   0.105   0.504837   0.876325   6.337    9.169    4.322   -1.485733   -2.088033  
  8.007   -0.003   0.23    0.115   0.357021   0.903652   6.905    12.132   6.073   -1.721222   -1.93059   
  8.007   -0.052   0.274   0.133   0.435347   0.549229   5.261    9.395    5.196   -1.660318   -1.670462  
  8.007   -0.029   0.229   0.098   0.371992   0.682788   5.486    9.991    4.453   -1.068439   -1.012172  
  8.007   -0.036   0.25    0.108   0.520576   0.824932   7.558    11.449   4.489   -1.426349   -1.680456  
  8.007   -0.013   0.222   0.091   0.351796   0.801303   4.596    7.039    3.434   -1.489071   -1.67047   
  8.007   0.002    0.199   0.091   0.155393   0.414717   11.992   16.81    8.016   -1.666316   -1.983611  
  8.007   -0.039   0.24    0.101   0.40916    0.637747   10.239   14.674   5.559   -1.494909   -1.683762  
  8.007   -0.045   0.223   0.116   0.555566   0.72336    5.692    9.399    6.06    -1.656689   -2.015215  
  8.007   -0.013   0.245   0.112   0.282965   0.437597   7.039    11.491   5.569   -1.37268    -1.508861  
  8.007   -0.034   0.251   0.119   0.481121   0.677253   7.739    13.286   6.556   -1.47636    -1.704615  
  8.007   -0.04    0.22    0.099   0.445386   0.637529   3.083    7.42     6.06    -1.412412   -1.617565  
  8.007   -0.014   0.23    0.115   0.362574   0.760489   6.223    12.065   6.624   -1.776237   -1.793416  
  8.007   -0.011   0.204   0.073   0.302381   0.753895   7.083    11.537   6.106   -1.635498   -1.922179  
  8.007   0.009    0.21    0.095   0.11128    0.34226    8.285    13.212   6.333   -1.476118   -1.51196   
  8.007   -0.006   0.217   0.093   0.208572   0.380389   7.383    12.043   5.88    -1.842033   -2.101167  
  8.007   -0.018   0.275   0.138   0.321293   0.425393   7.265    12.007   6.08    -1.645042   -1.870719  
  8.007   -0.044   0.223   0.099   0.512863   0.680193   6.844    9.872    3.174   -1.238467   -1.477085  
  8.011   -0.014   0.201   0.087   0.183029   0.521209   5.619    10.196   6.452   -1.460788   -1.673404  
  8.011   -0.012   0.22    0.094   0.340313   0.640244   5.569    8.29     5.177   -1.777486   -2.179957  
  8.011   -0.026   0.244   0.095   0.401824   0.614522   9.672    12.736   5.356   -1.738157   -2.206069  
  8.011   0.001    0.183   0.084   0.371107   0.777822   4.931    10.372   6.48    -1.650449   -1.678506  
  8.011   -0.018   0.278   0.147   0.409545   0.585772   5.196    7.75     4.705   -1.630773   -1.830952  
  8.011   -0.004   0.194   0.097   0.317235   0.784299   5.83     9.084    5.078   -1.517636   -1.690352  
  8.011   -0.012   0.229   0.126   0.277203   0.557974   7.982    12.826   5.831   -1.914069   -2.304991  
  8.011   -0.005   0.203   0.095   0.219793   0.708191   6.796    10.728   4.693   -1.565299   -1.689302  
  8.011   -0.045   0.247   0.118   0.590239   0.840973   10.505   16.183   8.195   -1.707013   -1.958514  
  8.011   -0.002   0.21    0.097   0.212771   0.49787    6.525    12.622   7.344   -1.984748   -2.072963  
  8.011   0.027    0.203   0.075   0.13188    0.665689   7.346    11.037   5.831   -1.649656   -1.880122  
  8.011   -0.034   0.193   0.082   0.464389   0.7483     4.978    8.055    4.026   -1.543865   -1.951323  
  8.011   -0.013   0.224   0.102   0.332351   0.640015   7.893    13.213   6.517   -1.698808   -1.959381  
  8.011   -0.002   0.202   0.097   0.281645   0.555204   5.584    9.911    5.601   -1.469235   -1.50578   
  8.011   -0.045   0.231   0.112   0.577002   0.89724    9.129    13.117   6.183   -1.896932   -2.302917  
  8.011   -0.015   0.225   0.096   0.38052    0.678192   5.872    11.747   8.235   -1.638192   -1.759583  
  8.011   -0.002   0.217   0.106   0.395112   0.887566   5.313    8.82     4.135   -1.392954   -1.717664  
  8.011   0.001    0.23    0.109   0.18349    0.452195   8.016    13.89    8.775   -1.660191   -1.992091  
  8.011   -0.051   0.268   0.131   0.526457   0.684895   6.018    8.581    3.694   -1.248212   -1.373389  
  8.011   -0.015   0.247   0.106   0.429731   0.748808   7.724    13.157   5.635   -1.830587   -1.92281   
  8.011   -0.047   0.277   0.119   0.393057   0.425032   7.577    12.462   6.554   -1.784761   -1.888203  
  8.011   -0.014   0.225   0.104   0.227762   0.224131   6.948    12.192   7.457   -1.768991   -1.97752   
  8.011   -0.008   0.207   0.085   0.329775   0.651903   6.31     9.858    5.01    -1.764468   -1.992485  
  8.011   -0.046   0.233   0.117   0.452196   0.575964   6.073    10.527   6.227   -1.947273   -2.213754  
  8.011   -0.038   0.257   0.122   0.500484   0.648469   6.666    12.437   7.305   -1.617867   -1.669579  
  8.011   0.037    0.192   0.093   0.054595   0.647986   6.262    10.696   6.248   -1.808173   -2.328901  
  8.011   0.005    0.213   0.089   0.236983   0.588355   6.732    11.79    5.991   -1.541068   -1.896748  
  8.011   -0.047   0.286   0.142   0.486083   0.700444   5.516    10.103   5.668   -1.623682   -1.772169  
  8.011   -0.026   0.274   0.117   0.317793   0.49112    8.668    13.313   6.235   -1.721313   -2.029803  
  8.011   -0.047   0.231   0.097   0.493201   0.618113   2.462    6.382    5.26    -1.661646   -1.798769  
  8.011   -0.007   0.224   0.095   0.242086   0.4953     2.507    6.367    4.038   -1.210615   -1.696731  
  8.011   -0.017   0.242   0.112   0.377445   0.527901   10.04    13.283   5.148   -1.632104   -2.040586  
  8.011   -0.004   0.218   0.089   0.269612   0.648294   5.799    9.355    6.452   -1.836686   -2.171571  
  8.011   -0.032   0.227   0.084   0.401403   0.503563   7.782    13.345   8.048   -1.744134   -1.920869  
  8.011   -0.042   0.215   0.095   0.35196    0.381864   4.351    7.168    3.313   -1.568794   -2.018031  
  8.011   -0.004   0.232   0.106   0.254052   0.41304    10.05    14.331   6.593   -1.802107   -2.109416  
  8.011   -0.049   0.241   0.103   0.471667   0.53082    3.747    7.887    5.986   -1.95147    -2.214751  
  8.011   -0.04    0.26    0.137   0.485353   0.792223   7.522    10.22    5.3     -1.780151   -2.143908  
  8.011   -0.031   0.226   0.104   0.399261   0.591474   7.539    10.614   5.455   -1.702144   -1.982329  
  8.011   -0.039   0.238   0.108   0.439575   0.662173   5.493    8.831    4.745   -1.390913   -1.717109  
  8.011   -0.014   0.263   0.118   0.345859   0.621857   9.187    14.239   7.75    -1.67585    -1.934721  
  8.011   -0.039   0.239   0.096   0.451722   0.771872   7.955    13.799   6.887   -1.837419   -2.112114  
  8.011   -0.058   0.246   0.092   0.616134   0.744318   8.298    11.87    4.57    -1.294891   -1.524174  
  8.011   -0.01    0.206   0.089   0.395802   0.807908   8.357    13.755   7.41    -1.926255   -2.223356  
  8.011   -0.04    0.243   0.112   0.564832   0.927046   6.407    12.953   9.058   -1.983332   -2.235513  
  8.011   -0.011   0.227   0.085   0.168916   0.184161   4.286    7.128    4.022   -1.257145   -1.84016   
  8.011   -0.025   0.235   0.105   0.413435   0.739593   7.549    12.38    5.58    -1.814206   -1.954985  
  8.011   -0.057   0.249   0.095   0.536259   0.797592   5.442    8.448    5.341   -1.706995   -2.057455  
  8.011   -0.029   0.242   0.102   0.384609   0.658901   8.038    11.694   5.732   -1.675233   -2.103108  
  8.011   -0.048   0.225   0.116   0.535725   0.794364   4.951    7.267    3.221   -1.541804   -1.876002  
  8.011   -0.031   0.235   0.096   0.358399   0.554686   6.518    10.03    4.155   -1.570569   -1.678298  
  8.011   -0.01    0.23    0.117   0.27592    0.32402    7.765    13.741   6.975   -1.957425   -2.285105  
  8.011   -0.02    0.197   0.09    0.505472   0.889942   8.607    12.577   6.695   -1.698161   -1.849317  
  8.011   -0.038   0.254   0.125   0.369865   0.472516   6.379    9.404    5.084   -1.705929   -1.913026  
  8.011   -0.04    0.259   0.107   0.400399   0.549253   4.861    8.06     3.862   -1.272177   -1.655302  
  8.011   -0.02    0.241   0.117   0.403733   0.70074    4.897    8.961    4.658   -1.296722   -1.299738  
  8.011   -0.011   0.231   0.102   0.276508   0.502665   6.408    9.534    5.991   -1.833408   -2.208206  
  8.011   -0.044   0.234   0.115   0.614533   0.843666   7.95     12.393   4.778   -1.625161   -1.792289  
  8.011   0.021    0.191   0.075   0.061791   0.442081   6.218    10.244   6.45    -1.833107   -2.014293  
  8.011   -0.032   0.242   0.11    0.351835   0.61484    8.157    12.203   7.72    -1.728867   -2.07901   
  8.011   -0.032   0.245   0.118   0.488828   0.883339   4.342    6.855    4.116   -1.589796   -1.920797  
  8.011   -0.006   0.232   0.112   0.288691   0.551525   10.299   15.526   6.257   -1.705879   -1.880972  
  8.011   -0.035   0.201   0.085   0.46599    0.73982    5.618    8.136    3.46    -1.719226   -2.114519  
  8.011   -0.021   0.247   0.103   0.296303   0.452093   11.158   17.178   8.006   -1.687064   -1.945359  
  8.011   -0.058   0.281   0.14    0.512884   0.560426   6.615    10.558   5.303   -1.84232    -2.227187  
  8.011   -0.039   0.214   0.075   0.536113   0.757323   6.248    10.261   5.724   -1.805571   -2.083864  
  8.011   0.0      0.227   0.098   0.234279   0.374974   10.259   16.635   8.021   -1.799789   -2.016804  
  8.011   -0.004   0.227   0.104   0.196626   0.478131   7.777    11.951   5.742   -1.530584   -1.874904  
  8.011   -0.05    0.253   0.131   0.552138   0.810852   6.594    10.987   5.84    -1.783653   -1.906073  
  8.011   -0.034   0.246   0.119   0.463591   0.758596   6.101    10.364   5.182   -1.507763   -1.758514  
  8.011   -0.045   0.205   0.076   0.558497   0.725019   6.166    9.736    4.492   -1.559484   -1.676018  
  8.011   -0.024   0.216   0.088   0.45184    0.914139   5.821    11.369   6.206   -1.13788    -1.169761  
  8.011   -0.064   0.272   0.135   0.587359   0.822975   4.921    8.022    5.327   -1.834219   -2.173476  
  8.011   0.012    0.178   0.072   0.052902   0.226689   11.522   16.951   8.019   -1.831028   -2.160072  
  8.011   -0.034   0.22    0.104   0.429533   0.597191   4.567    8.118    4.877   -1.190898   -1.460062  
  8.011   -0.018   0.242   0.122   0.201041   0.201371   6.906    11.524   6.859   -1.853742   -2.037576  
  8.011   -0.035   0.247   0.111   0.391784   0.5145     6.87     12.356   6.579   -1.71532    -1.894236  
  8.011   -0.053   0.262   0.112   0.447035   0.578454   8.234    12.513   6.549   -1.5818     -1.816725  
  8.011   -0.047   0.257   0.101   0.54232    0.848941   4.942    9.475    6.252   -1.694439   -1.900231  
  8.011   -0.011   0.228   0.098   0.325715   0.487449   7.569    12.151   6.002   -1.796936   -1.833927  
  8.011   -0.038   0.225   0.102   0.448846   0.626325   5.238    8.84     5.268   -1.883396   -2.314545  
  8.011   0.02     0.214   0.101   0.17475    0.649986   7.227    14.03    8.206   -1.902972   -2.109418  
  8.011   -0.02    0.24    0.105   0.448333   0.832162   8.084    11.53    5.59    -1.752295   -2.22398   
  8.011   -0.029   0.228   0.111   0.422934   0.626058   4.729    8.726    6.065   -1.663021   -2.045574  
  8.011   -0.01    0.215   0.088   0.311953   0.598964   9.151    15.432   7.415   -1.763464   -2.041577  
  8.011   -0.073   0.28    0.138   0.6851     0.989572   11.051   19.259   10.124  -1.850752   -2.095814  
  8.011   -0.003   0.286   0.129   0.169225   0.398572   5.838    11.125   6.421   -1.88241    -1.970261  
  8.011   -0.049   0.254   0.105   0.548545   0.852493   8.155    12.589   5.684   -1.704031   -1.976249  
  8.011   -0.028   0.23    0.101   0.367025   0.53412    8.442    14.107   7.482   -1.817319   -2.055361  
  8.011   -0.059   0.251   0.102   0.548932   0.644058   6.861    11.764   5.926   -1.925252   -2.117385  
  8.011   -0.023   0.21    0.087   0.341914   0.583354   6.09     8.789    3.79    -1.742143   -1.961     
  8.011   -0.029   0.226   0.099   0.440278   0.740911   7.993    11.035   6.184   -1.805592   -2.171862  
  8.011   -0.029   0.242   0.119   0.281904   0.286224   6.003    10.144   5.991   -1.72153    -2.051014  
  8.011   -0.033   0.234   0.115   0.346203   0.587496   2.45     5.699    3.751   -1.319019   -1.43234   
  8.011   0.019    0.2     0.071   0.03462    0.454335   7.629    13.622   8.046   -1.684961   -1.73371   
  8.011   -0.01    0.22    0.099   0.275232   0.581905   8.013    14.077   7.29    -1.520415   -1.678706  
  8.011   -0.01    0.207   0.117   0.320003   0.736085   5.538    11.783   6.784   -2.108358   -2.191058  
  8.011   -0.022   0.242   0.114   0.353693   0.580249   7.125    11.647   6.506   -1.751944   -2.024248  
  8.011   0.013    0.199   0.079   0.179307   0.52365    8.644    14.565   8.21    -1.949324   -2.245685  
  8.011   -0.04    0.228   0.105   0.2741     0.288083   6.443    10.112   6.129   -1.836493   -2.380894  
  8.015   -0.002   0.228   0.1     0.180943   0.443248   6.126    10.446   4.776   -1.504504   -1.728207  
  8.015   -0.018   0.217   0.103   0.283135   0.366015   8.575    14.408   6.174   -1.609089   -1.786768  
  8.015   -0.026   0.247   0.121   0.402368   0.668156   1.574    5.184    4.746   -1.933988   -1.732929  
  8.015   -0.01    0.245   0.112   0.280744   0.438803   7.091    11.256   5.85    -1.534824   -1.761368  
  8.015   0.001    0.202   0.111   0.199831   0.421426   6.941    13.345   8.197   -2.188655   -2.422894  
  8.015   -0.067   0.266   0.117   0.581806   0.640273   5.351    7.761    4.659   -1.693233   -2.406012  
  8.015   -0.036   0.234   0.11    0.513118   0.895972   4.184    7.211    6.384   -1.850147   -2.156852  
  8.015   -0.054   0.279   0.118   0.571594   0.880344   7.735    14.19    8.04    -1.826872   -2.042531  
  8.015   0.006    0.194   0.112   0.192183   0.529731   5.098    10.101   5.522   -2.095829   -2.355031  
  8.015   -0.033   0.217   0.1     0.312064   0.48779    9.733    15.708   8.219   -1.850529   -1.961526  
  8.015   0.002    0.216   0.106   0.275771   0.594616   6.938    12.965   7.227   -1.698724   -1.699561  
  8.015   -0.047   0.3     0.142   0.396715   0.506667   7.574    12.28    6.298   -1.596281   -1.765225  
  8.015   -0.047   0.25    0.116   0.403446   0.407558   6.365    10.527   5.344   -1.638482   -1.800725  
  8.015   -0.009   0.267   0.123   0.217886   0.445519   6.75     11.395   6.264   -2.058193   -2.463608  
  8.015   -0.012   0.201   0.101   0.217862   0.270792   8.226    11.886   7.014   -1.924574   -2.359878  
  8.015   -0.006   0.265   0.109   0.25929    0.471882   6.769    9.541    5.108   -1.624835   -1.932488  
  8.015   -0.026   0.278   0.121   0.23803    0.341844   6.905    11.678   6.052   -1.491924   -1.569976  
  8.015   -0.013   0.198   0.08    0.20783    0.357415   4.644    9.072    5.536   -1.879982   -2.075119  
  8.015   -0.001   0.225   0.112   0.183969   0.377469   8.71     16.663   9.459   -1.903316   -2.052167  
  8.015   0.001    0.207   0.073   0.301535   0.74436    6.829    10.109   5.443   -1.700564   -1.990878  
  8.015   -0.021   0.233   0.115   0.38138    0.621182   9.856    14.841   6.643   -1.706415   -1.972695  
  8.015   -0.076   0.265   0.14    0.677857   0.830114   5.462    8.465    6.537   -1.791806   -2.260016  
  8.015   -0.011   0.232   0.107   0.269899   0.344116   5.296    8.895    5.14    -1.562769   -1.752736  
  8.015   -0.071   0.281   0.127   0.570056   0.696793   6.552    9.838    5.63    -1.573846   -2.028028  
  8.015   -0.017   0.241   0.099   0.321728   0.512052   8.723    14.937   7.623   -1.705924   -1.811411  
  8.015   -0.021   0.25    0.12    0.32848    0.577567   8.484    12.921   7.032   -1.756448   -2.006011  
  8.015   -0.014   0.2     0.087   0.348526   0.532683   4.482    6.859    3.565   -1.733222   -2.166144  
  8.015   -0.033   0.227   0.109   0.442804   0.565488   6.655    10.112   6.098   -1.690094   -2.02017   
  8.015   -0.011   0.2     0.095   0.402026   0.751554   8.366    12.09    6.202   -1.751289   -2.147568  
  8.015   0.008    0.205   0.089   0.243911   0.627844   6.074    9.872    5.823   -1.817936   -2.073659  
  8.015   -0.031   0.248   0.114   0.391089   0.654699   8.417    12.341   3.966   -1.791062   -1.971174  
  8.015   -0.01    0.217   0.098   0.383039   0.676434   8.633    13.325   7.505   -1.712255   -2.070021  
  8.015   -0.026   0.207   0.085   0.473484   0.917618   6.601    11.683   7.463   -1.994866   -2.226686  
  8.015   -0.034   0.274   0.119   0.364801   0.5391     6.983    9.582    5.505   -1.639465   -2.281032  
  8.015   -0.03    0.22    0.1     0.375056   0.483722   6.221    11.553   7.554   -1.485281   -1.558678  
  8.015   -0.008   0.221   0.103   0.155127   0.299919   3.586    5.92     3.792   -1.815929   -2.077921  
  8.015   -0.033   0.226   0.093   0.445707   0.618646   6.768    10.177   5.173   -1.834801   -1.953589  
  8.015   -0.037   0.254   0.122   0.398017   0.557955   6.322    8.536    3.421   -1.653821   -2.02652   
  8.015   -0.025   0.202   0.088   0.38937    0.601249   8.028    13.605   6.508   -1.863494   -1.988231  
  8.015   -0.041   0.25    0.12    0.516753   0.730913   9.005    13.24    6.688   -1.664826   -1.953915  
  8.015   -0.021   0.207   0.077   0.475543   0.960307   6.25     7.561    2.77    -1.664892   -2.402289  
  8.015   -0.022   0.239   0.097   0.394611   0.641064   5.207    7.74     5.796   -1.946712   -2.372708  
  8.015   0.005    0.173   0.042   0.262004   0.724578   7.124    11.124   6.679   -2.016575   -2.551566  
  8.015   -0.049   0.262   0.134   0.475418   0.751474   6.531    10.828   5.681   -1.736322   -1.86444   
  8.015   -0.072   0.264   0.107   0.585186   0.69443    5.792    9.918    5.604   -1.957497   -2.213811  
  8.015   -0.022   0.226   0.109   0.265556   0.33525    7.531    11.811   6.201   -1.787195   -2.146625  
  8.015   -0.028   0.217   0.093   0.415058   0.69657    6.061    11.802   6.785   -1.947626   -2.010118  
  8.015   -0.036   0.198   0.086   0.428771   0.421773   9.269    15.639   8.135   -1.892387   -2.008317  
  8.015   -0.04    0.211   0.089   0.45419    0.720102   5.122    7.731    5.589   -1.602938   -2.112041  
  8.015   0.001    0.219   0.107   0.271875   0.481062   6.156    11.587   6.617   -1.646257   -1.748366  
  8.015   -0.008   0.185   0.063   0.354989   0.70851    7.8      11.904   5.418   -1.538995   -1.836473  
  8.015   -0.023   0.236   0.1     0.40016    0.697651   4.668    10.748   6.676   -1.930098   -2.138407  
  8.015   -0.006   0.259   0.12    0.275885   0.598895   8.897    14.007   5.487   -1.84361    -2.170506  
  8.015   -0.003   0.212   0.086   0.35189    0.814392   3.993    7.6      4.965   -1.96518    -2.220763  
  8.015   -0.042   0.216   0.094   0.516191   0.866195   5.549    8.307    3.414   -1.37413    -1.468518  
  8.015   0.018    0.208   0.089   0.066854   0.328578   4.885    9.31     5.241   -1.588432   -1.908647  
  8.015   -0.015   0.223   0.121   0.431046   0.781989   6.374    10.909   5.816   -1.580483   -1.763313  
  8.015   -0.048   0.272   0.132   0.411203   0.573138   5.643    10.34    7.326   -1.612928   -1.834821  
  8.015   -0.061   0.257   0.123   0.541159   0.757015   10.326   16.24    8.894   -1.714425   -1.922192  
  8.015   -0.073   0.243   0.1     0.707347   0.915828   6.938    10.741   4.965   -1.895178   -2.182455  
  8.015   0.009    0.234   0.1     0.182552   0.501326   8.178    12.082   6.578   -1.578328   -2.090393  
  8.015   -0.081   0.302   0.138   0.563109   0.618823   11.045   17.004   8.768   -1.845963   -2.109195  
  8.015   -0.039   0.274   0.121   0.422264   0.571796   7.804    12.012   6.095   -1.565301   -1.839389  
  8.015   -0.0     0.251   0.104   0.26396    0.685545   6.843    9.682    5.17    -1.777083   -2.365739  
  8.015   -0.061   0.288   0.151   0.569809   0.812462   7.767    11.65    5.836   -1.740319   -1.999157  
  8.015   0.022    0.182   0.068   0.124054   0.567653   8.462    15.505   9.238   -1.822429   -2.034666  
  8.015   -0.027   0.244   0.106   0.282385   0.40781    4.361    7.799    6.014   -1.561275   -1.95804   
  8.015   0.009    0.241   0.113   0.161957   0.285032   8.749    14.414   7.826   -1.543009   -1.74888   
  8.015   -0.059   0.254   0.123   0.508838   0.645937   8.418    13.106   6.203   -1.405797   -1.749188  
  8.015   -0.023   0.209   0.092   0.318384   0.512246   3.117    5.946    3.927   -1.219338   -1.451229  
  8.015   -0.037   0.21    0.09    0.348066   0.352078   4.048    6.236    3.609   -1.236674   -1.619236  
  8.015   -0.055   0.246   0.106   0.542568   0.664294   6.913    13.042   7.268   -1.871638   -1.938914  
  8.015   -0.036   0.217   0.094   0.420204   0.425606   6.564    11.648   8.118   -1.917447   -2.196715  
  8.015   -0.011   0.254   0.132   0.200139   0.311797   8.859    14.001   7.009   -1.770421   -1.993988  
  8.015   -0.015   0.237   0.109   0.258366   0.405126   5.325    10.829   5.823   -1.936948   -2.005842  
  8.015   -0.005   0.219   0.105   0.311433   0.61192    3.217    4.85     2.939   -1.827906   -2.376449  
  8.015   0.009    0.19    0.08    0.149888   0.501634   7.055    12.249   5.654   -1.924035   -2.053337  
  8.015   -0.006   0.215   0.081   0.346618   0.637103   8.826    13.464   5.863   -1.79829    -2.15711   
  8.015   0.004    0.161   0.068   0.402687   1.108148   3.563    6.73     4.168   -1.529284   -1.899745  
  8.015   -0.052   0.254   0.115   0.53739    0.789423   7.484    12.487   6.367   -1.603695   -1.77706   
  8.015   -0.035   0.234   0.116   0.347431   0.482155   5.876    9.248    4.709   -1.668436   -2.030566  
  8.015   -0.031   0.22    0.114   0.510944   0.991621   8.56     14.155   7.85    -1.870437   -2.196286  
  8.015   -0.025   0.26    0.118   0.449918   0.807424   6.398    10.504   5.583   -1.492293   -1.821718  
  8.015   -0.037   0.267   0.131   0.410246   0.553311   4.196    7.174    5.151   -1.912662   -2.298704  
  8.015   -0.034   0.242   0.101   0.395535   0.575881   5.112    6.411    2.416   -1.418212   -1.923783  
  8.015   -0.003   0.266   0.127   0.262968   0.623613   7.424    12.285   6.783   -1.603828   -1.599563  
  8.015   -0.019   0.264   0.115   0.267175   0.412844   5.693    8.532    5.163   -1.510159   -1.926517  
  8.015   0.009    0.191   0.087   0.116403   0.361478   8.042    11.366   5.211   -1.752415   -2.122116  
  8.015   -0.042   0.243   0.111   0.507036   0.683234   7.631    13.359   7.626   -1.7563     -2.025317  
  8.015   -0.019   0.215   0.084   0.395641   0.667544   6.985    11.364   5.18    -1.763301   -1.842486  
  8.015   -0.044   0.204   0.096   0.596529   0.926183   4.684    7.062    4.238   -1.629518   -2.122857  
  8.015   -0.007   0.243   0.12    0.275452   0.621706   4.016    7.283    3.464   -1.166971   -1.162667  
  8.015   -0.023   0.196   0.088   0.485047   0.76054    9.671    15.561   8.042   -1.656564   -1.800464  
  8.015   -0.025   0.233   0.099   0.420265   0.869396   9.719    16.004   8.222   -1.764743   -1.935354  
  8.015   -0.011   0.184   0.096   0.448869   0.970228   5.356    10.096   5.977   -1.785792   -2.029733  
  8.015   -0.023   0.25    0.117   0.36317    0.488478   6.774    9.276    4.199   -1.763049   -2.096349  
  8.015   -0.038   0.258   0.12    0.456591   0.680003   5.392    9.158    2.999   -1.725613   -1.967359  
  8.015   0.009    0.213   0.083   0.176202   0.417038   7.609    11.249   5.767   -1.567099   -1.969222  
  8.015   -0.071   0.283   0.127   0.594486   0.623822   4.966    7.808    5.143   -1.65745    -2.140842  
  8.015   -0.006   0.245   0.101   0.272807   0.542457   4.605    7.827    3.669   -1.597082   -1.569817  
  8.019   -0.023   0.222   0.102   0.320322   0.364184   4.504    7.043    1.36    -1.421758   -1.572025  
  8.019   -0.038   0.244   0.128   0.534706   0.81389    3.938    6.401    3.739   -2.084646   -2.42013   
  8.019   -0.024   0.222   0.095   0.417431   0.707871   8.045    11.139   5.597   -1.712715   -2.077681  
  8.019   -0.042   0.25    0.109   0.524355   0.834373   7.579    11.872   6.069   -1.898767   -2.243623  
  8.019   -0.017   0.241   0.114   0.284365   0.495732   6.485    8.794    3.035   -1.180887   -1.475801  
  8.019   -0.015   0.234   0.085   0.286939   0.457978   10.042   16.592   7.442   -1.525      -1.665353  
  8.019   -0.04    0.193   0.08    0.496823   0.738306   9.667    14.149   6.163   -1.852154   -2.302325  
  8.019   -0.046   0.244   0.115   0.405555   0.435452   9.454    16.794   9.72    -2.01968    -2.258961  
  8.019   -0.04    0.23    0.134   0.577172   0.880651   8.833    13.99    6.151   -1.583435   -1.81524   
  8.019   -0.019   0.239   0.111   0.394866   0.594295   8.441    13.722   7.169   -1.634066   -1.811692  
  8.019   -0.033   0.272   0.143   0.354376   0.553507   5.094    10.018   6.712   -1.784426   -2.060785  
  8.019   -0.02    0.182   0.088   0.298001   0.498395   4.619    9.184    5.862   -2.189304   -2.484357  
  8.019   -0.02    0.248   0.104   0.365067   0.575486   5.174    8.791    4.211   -1.999744   -2.323474  
  8.019   -0.024   0.211   0.076   0.365833   0.644392   8.839    13.022   6.943   -1.77456    -1.874585  
  8.019   -0.049   0.281   0.135   0.390196   0.451854   5.76     7.988    3.24    -1.746405   -2.048825  
  8.019   0.024    0.234   0.094   0.081979   0.427949   9.754    16.012   7.605   -1.836129   -2.060279  
  8.019   0.006    0.209   0.094   0.084963   0.40912    5.546    8.068    4.382   -1.698545   -1.972184  
  8.019   -0.015   0.213   0.079   0.331233   0.628315   6.497    10.995   6.752   -1.733258   -1.974502  
  8.019   -0.039   0.227   0.084   0.577525   0.873642   8.9      15.435   7.99    -1.552096   -1.508794  
  8.019   -0.041   0.218   0.096   0.432534   0.47374    7.491    12.542   5.445   -1.374977   -1.491647  
  8.019   -0.021   0.25    0.117   0.314415   0.48553    6.56     11.836   8.264   -1.904877   -2.00752   
  8.019   0.01     0.175   0.064   0.203602   0.651626   5.055    8.279    3.991   -1.540646   -1.63861   
  8.019   -0.032   0.221   0.099   0.43822    0.677675   8.926    12.509   4.065   -1.754806   -2.166154  
  8.019   -0.032   0.228   0.108   0.486836   0.621146   8.441    13.676   6.933   -1.703188   -1.928053  
  8.019   -0.01    0.221   0.109   0.098029   0.204805   7.191    12.213   6.795   -1.85113    -2.045842  
  8.019   -0.011   0.203   0.082   0.446132   0.930592   6.96     9.86     4.693   -1.519588   -1.900431  
  8.019   -0.053   0.213   0.108   0.477481   0.426436   6.365    11.696   6.625   -1.866145   -2.087188  
  8.019   -0.014   0.213   0.107   0.358466   0.577168   7.152    9.892    3.912   -1.33687    -1.69704   
  8.019   -0.04    0.262   0.123   0.450938   0.641328   4.966    8.652    5.887   -1.599225   -1.941633  
  8.019   0.0      0.243   0.123   0.096334   0.393526   6.01     10.223   4.956   -1.770639   -2.119653  
  8.019   0.023    0.212   0.085   0.038983   0.449096   5.836    9.61     5.666   -1.749371   -2.139471  
  8.019   -0.025   0.234   0.114   0.307713   0.450173   8.269    13.567   5.964   -1.854828   -2.156956  
  8.019   -0.025   0.234   0.096   0.340348   0.52929    7.567    12.865   6.375   -1.756635   -1.971578  
  8.019   -0.033   0.219   0.091   0.362586   0.585342   10.186   15.198   6.518   -1.445005   -1.705138  
  8.019   -0.047   0.2     0.085   0.582922   0.820351   8.222    14.112   8.157   -1.675136   -1.955839  
  8.019   0.023    0.178   0.068   0.123386   0.594379   4.317    7.729    4.125   -1.764783   -1.922751  
  8.019   -0.033   0.26    0.13    0.514621   0.942072   10.083   15.583   6.825   -1.840808   -2.153062  
  8.019   -0.004   0.22    0.086   0.31687    0.528624   7.198    10.859   5.185   -1.60184    -1.872418  
  8.019   -0.03    0.221   0.095   0.301286   0.481785   6.676    10.551   5.453   -1.42297    -1.721478  
  8.019   -0.021   0.252   0.132   0.341236   0.482497   7.995    13.842   6.679   -1.82845    -1.767443  
  8.019   -0.059   0.256   0.114   0.45278    0.471633   6.371    8.203    3.545   -1.30808    -1.526629  
  8.019   -0.048   0.244   0.1     0.561492   0.857187   5.667    6.823    3.516   -1.751803   -2.442022  
  8.019   -0.013   0.206   0.079   0.304865   0.494181   5.548    8.385    3.876   -1.599001   -2.153405  
  8.019   -0.057   0.238   0.109   0.444416   0.477984   6.667    12.014   6.88    -1.587212   -1.715735  
  8.019   -0.028   0.26    0.139   0.370526   0.634065   7.204    10.872   4.435   -1.471277   -1.550507  
  8.019   -0.027   0.238   0.091   0.418725   0.748742   5.636    9.079    4.916   -1.889446   -2.437336  
  8.019   -0.02    0.218   0.098   0.238113   0.35338    7.968    10.878   5.143   -1.605134   -2.138162  
  8.019   -0.008   0.227   0.091   0.321126   0.701225   8.513    12.214   5.756   -1.732732   -2.097133  
  8.019   -0.031   0.245   0.111   0.415465   0.659405   4.34     8.464    5.519   -1.71605    -1.930687  
  8.019   -0.03    0.245   0.124   0.312365   0.411418   6.431    12.431   6.098   -1.808629   -1.795678  
  8.019   -0.036   0.235   0.103   0.495353   0.660574   8.357    10.638   4.417   -1.532585   -2.131212  
  8.019   -0.023   0.249   0.117   0.380826   0.653935   8.125    12.041   5.641   -1.871452   -2.269746  
  8.019   0.011    0.2     0.087   0.164853   0.483918   7.043    12.026   6.933   -1.715337   -1.962564  
  8.019   -0.055   0.208   0.074   0.552131   0.566614   5.83     9.469    6.671   -2.019473   -2.396004  
  8.019   -0.058   0.251   0.119   0.557292   0.681766   4.656    7.432    4.001   -1.741254   -2.035512  
  8.019   0.003    0.204   0.073   0.123935   0.282952   10.017   16.166   6.767   -1.762659   -1.972727  
  8.019   -0.021   0.262   0.115   0.30279    0.508522   6.643    9.692    4.025   -1.720437   -2.138414  
  8.019   -0.057   0.244   0.101   0.525222   0.714486   8.853    14.726   8.122   -1.788961   -2.073738  
  8.019   -0.01    0.183   0.07    0.263952   0.420801   8.001    12.616   7.176   -1.603541   -1.792812  
  8.019   -0.017   0.249   0.11    0.346097   0.549807   5.989    10.948   5.702   -1.923195   -2.294435  
  8.019   -0.023   0.226   0.12    0.329934   0.635584   9.499    13.95    6.95    -1.785975   -2.096991  
  8.019   -0.062   0.256   0.128   0.54826    0.612029   7.498    14.064   8.176   -1.85346    -1.96521   
  8.019   -0.005   0.201   0.094   0.124448   0.29762    6.516    10.095   5.005   -1.39067    -1.627459  
  8.019   -0.019   0.239   0.126   0.231897   0.243634   7.323    10.956   5.246   -1.650437   -2.047601  
  8.019   -0.057   0.288   0.134   0.474912   0.586891   6.125    9.04     5.773   -1.733249   -2.13446   
  8.019   -0.059   0.253   0.113   0.510345   0.621845   8.871    13.763   6.61    -1.485322   -1.75462   
  8.019   0.004    0.219   0.097   0.227887   0.635544   9.533    15.139   8.454   -1.965662   -2.295666  
  8.019   -0.001   0.255   0.124   0.247791   0.595013   7.28     10.941   5.296   -1.467294   -1.678631  
  8.019   -0.033   0.251   0.098   0.420669   0.773579   6.754    10.712   5.976   -2.240317   -2.784082  
  8.019   -0.092   0.282   0.128   0.716532   0.867403   7.366    12.034   7.787   -1.901058   -2.255249  
  8.019   -0.035   0.245   0.127   0.53926    0.829641   9.77     14.5     6.893   -1.648765   -1.932259  
  8.019   -0.027   0.244   0.134   0.495968   0.831334   8.908    14.448   6.084   -1.76896    -1.931947  
  8.019   0.005    0.176   0.062   0.265431   1.031896   9.333    15.089   6.233   -1.690017   -1.905453  
  8.019   -0.023   0.27    0.135   0.400828   0.654292   7.237    10.681   6.334   -1.772932   -2.195285  
  8.019   -0.005   0.264   0.14    0.196298   0.478815   5.396    7.143    4.214   -1.621888   -2.177853  
  8.019   -0.032   0.249   0.12    0.389737   0.605778   5.279    9.776    5.266   -1.283466   -1.681355  
  8.019   -0.063   0.298   0.13    0.51375    0.544452   4.455    7.596    3.928   -1.412903   -1.736619  
  8.019   -0.032   0.287   0.14    0.303905   0.345728   8.423    11.751   6.076   -1.985556   -2.46807   
  8.019   -0.026   0.255   0.112   0.368288   0.480383   8.715    13.107   4.645   -1.643378   -1.849704  
  8.019   -0.016   0.248   0.105   0.287425   0.6079     7.844    11.483   4.687   -1.460799   -1.714196  
  8.019   -0.022   0.201   0.093   0.359224   0.539478   7.219    11.493   5.306   -1.596213   -1.87463   
  8.019   -0.013   0.24    0.132   0.206299   0.416204   4.884    8.346    5.167   -1.78798    -2.116274  
  8.019   -0.074   0.255   0.116   0.635565   0.763997   6.965    12.63    7.467   -1.569644   -1.59836   
  8.019   -0.011   0.184   0.081   0.276643   0.531036   7.852    11.422   5.932   -1.655203   -1.94157   
  8.019   -0.027   0.21    0.083   0.445647   0.696898   9.373    13.37    5.969   -1.699468   -1.896993  
  8.019   -0.039   0.218   0.114   0.563807   0.809445   6.135    10.697   4.84    -1.65279    -1.768421  
  8.019   -0.05    0.251   0.121   0.464374   0.710353   6.963    11.164   6.932   -1.799701   -2.184351  
  8.019   -0.008   0.202   0.074   0.244322   0.364718   8.235    14.043   6.96    -1.788029   -1.971728  
  8.019   -0.008   0.237   0.121   0.206578   0.3062     8.492    14.453   6.915   -1.682606   -1.703091  
  8.019   -0.011   0.251   0.115   0.265478   0.514994   8.196    11.5     5.373   -1.590034   -1.941287  
  8.019   -0.078   0.247   0.13    0.530449   0.54646    8.603    12.865   6.096   -1.633833   -1.904263  
  8.019   0.021    0.172   0.071   -0.044477  0.289923   10.008   16.483   7.509   -1.917802   -2.169166  
  8.019   -0.024   0.206   0.091   0.521338   0.973856   6.126    9.649    5.037   -1.695255   -1.741454  
  8.019   -0.033   0.249   0.127   0.403084   0.599162   5.537    9.541    5.999   -1.841743   -2.027128  
  8.019   -0.063   0.282   0.129   0.536256   0.659288   4.364    6.809    2.666   -1.559082   -1.810558  
  8.019   -0.011   0.202   0.094   0.261012   0.585896   3.663    6.279    3.466   -1.245607   -1.910455  
  8.019   -0.028   0.204   0.073   0.407846   0.679005   7.657    10.308   3.835   -1.591026   -2.131661  
  8.019   -0.036   0.228   0.088   0.443002   0.671256   8.726    13.464   6.501   -1.623248   -1.828714  
  8.019   -0.078   0.295   0.143   0.617453   0.729551   7.225    11.544   6.604   -2.033396   -2.409665  
  8.019   -0.006   0.218   0.096   0.262309   0.559675   5.11     6.646    3.886   -1.725212   -2.3028    
  8.023   -0.013   0.262   0.118   0.286792   0.462364   7.492    12.76    6.593   -1.851762   -2.12346   
  8.023   0.01     0.202   0.083   0.113108   0.351191   5.867    9.104    4.286   -1.605423   -1.900243  
  8.023   0.004    0.182   0.075   0.274916   0.643311   5.752    8.447    6.364   -1.929209   -2.46729   
  8.023   -0.024   0.222   0.087   0.386992   0.640435   9.539    14.737   8.357   -1.784503   -2.189621  
  8.023   -0.02    0.213   0.097   0.289987   0.556763   2.943    4.488    2.66    -1.337196   -1.865828  
  8.023   -0.047   0.241   0.119   0.502683   0.644745   7.758    12.251   6.586   -1.644558   -1.839378  
  8.023   0.003    0.198   0.086   0.144221   0.419254   6.162    10.437   6.994   -1.557732   -1.848297  
  8.023   -0.022   0.237   0.114   0.348136   0.625425   7.839    11.707   6.984   -1.871424   -2.264818  
  8.023   -0.022   0.205   0.088   0.496139   0.727356   7.753    13.447   5.906   -1.577044   -1.725816  
  8.023   -0.05    0.291   0.128   0.478729   0.603262   6.661    12.213   7.927   -2.035158   -2.340001  
  8.023   -0.044   0.253   0.11    0.42175    0.648264   4.904    8.049    4.803   -2.008273   -2.386615  
  8.023   -0.013   0.22    0.112   0.416295   0.786764   7.777    12.687   6.521   -1.766112   -2.103015  
  8.023   -0.008   0.205   0.08    0.357501   0.832128   6.717    9.948    4.661   -1.696867   -2.312848  
  8.023   -0.007   0.216   0.103   0.188022   0.511614   4.747    6.684    3.391   -1.649185   -2.169329  
  8.023   -0.006   0.239   0.107   0.342229   0.74547    7.869    12.141   6.329   -1.562324   -1.926547  
  8.023   0.009    0.232   0.09    0.175622   0.400881   6.204    9.286    4.343   -1.579274   -1.594194  
  8.023   -0.032   0.248   0.102   0.351397   0.521051   8.614    15.476   8.749   -1.646713   -1.834578  
  8.023   -0.03    0.249   0.121   0.351581   0.467772   10.958   16.497   7.697   -1.661795   -2.013426  
  8.023   -0.028   0.209   0.078   0.492203   0.869018   6.736    11.128   5.861   -1.617848   -1.616405  
  8.023   -0.003   0.216   0.08    0.199419   0.204193   5.424    7.726    4.008   -1.870785   -2.481863  
  8.023   -0.037   0.241   0.107   0.420427   0.577143   7.422    12.402   6.161   -1.763887   -2.112966  
  8.023   -0.064   0.259   0.117   0.502778   0.501814   7.687    11.227   6.372   -1.872226   -2.404283  
  8.023   -0.038   0.224   0.094   0.540363   0.937755   6.188    10.138   6.878   -1.864419   -2.215036  
  8.023   -0.033   0.258   0.116   0.320998   0.552779   7.394    11.443   6.761   -2.05916    -2.335547  
  8.023   -0.04    0.248   0.116   0.381235   0.4412     4.682    8.791    5.009   -1.411364   -1.578753  
  8.023   -0.021   0.22    0.102   0.345949   0.630545   7.655    13.798   7.736   -1.55864    -1.722003  
  8.023   -0.031   0.263   0.124   0.359047   0.482915   2.993    6.824    4.91    -1.267046   -1.289774  
  8.023   -0.039   0.212   0.093   0.468776   0.54296    6.928    13.122   7.484   -1.5876     -1.785817  
  8.023   -0.047   0.274   0.129   0.47274    0.566073   4.476    6.285    3.479   -1.568087   -1.868994  
  8.023   -0.026   0.201   0.085   0.324115   0.496843   2.635    5.139    4.414   -1.395448   -1.661568  
  8.023   -0.059   0.305   0.144   0.54048    0.722263   5.429    10.182   5.728   -1.918672   -2.111663  
  8.023   -0.018   0.234   0.102   0.330194   0.516305   5.492    7.443    3.447   -1.550793   -2.0149    
  8.023   -0.041   0.24    0.124   0.498989   0.681175   7.437    10.718   6.192   -1.715509   -2.209164  
  8.023   -0.016   0.213   0.11    0.299309   0.468552   7.769    9.217    4.797   -1.860248   -2.664357  
  8.023   -0.001   0.26    0.14    0.270467   0.651369   10.53    16.255   7.744   -1.955394   -2.230448  
  8.023   -0.02    0.217   0.097   0.36041    0.566514   7.8      12.591   6.531   -1.658033   -1.880312  
  8.023   0.023    0.2     0.086   0.083203   0.423399   7.801    10.636   6.122   -1.586066   -1.736581  
  8.023   -0.028   0.241   0.107   0.381238   0.544338   7.949    11.964   4.68    -1.604834   -1.832375  
  8.023   -0.021   0.243   0.119   0.325337   0.403337   4.771    9.759    5.64    -1.87877    -2.024814  
  8.023   -0.021   0.278   0.141   0.392237   0.693041   7.247    12.693   6.833   -1.668687   -1.91285   
  8.023   -0.026   0.24    0.097   0.274897   0.387627   8.079    11.703   5.641   -1.664387   -1.991644  
  8.023   -0.043   0.256   0.103   0.520257   0.650974   9.142    13.176   6.366   -1.756213   -2.026226  
  8.023   -0.018   0.218   0.1     0.397785   0.80039    7.678    11.46    5.614   -1.699066   -2.046747  
  8.023   -0.011   0.239   0.108   0.249235   0.444471   7.869    12.597   6.822   -1.716486   -2.009016  
  8.023   -0.015   0.226   0.097   0.28938    0.394498   5.712    7.895    3.392   -1.266487   -1.941413  
  8.023   -0.015   0.216   0.095   0.40921    0.808409   7.4      11.371   6.356   -1.832165   -2.165873  
  8.023   -0.021   0.238   0.102   0.323762   0.488848   6.709    10.101   3.304   -1.608395   -1.910738  
  8.023   -0.017   0.244   0.111   0.326691   0.636391   6.523    9.916    4.183   -1.593952   -2.081752  
  8.023   -0.016   0.222   0.099   0.346435   0.673897   5.899    9.63     5.853   -1.965578   -2.341877  
  8.023   -0.028   0.238   0.108   0.353525   0.420244   9.594    14.833   5.943   -1.460362   -1.639548  
  8.023   -0.015   0.217   0.093   0.324047   0.687128   6.013    8.249    4.531   -1.827865   -2.263801  
  8.023   -0.05    0.276   0.144   0.446271   0.591411   5.68     12.687   8.089   -1.700793   -1.701844  
  8.023   -0.045   0.247   0.112   0.423292   0.569207   6.213    9.679    4.9     -1.744908   -1.876438  
  8.023   0.0      0.197   0.064   0.245343   0.580028   3.226    6.655    4.347   -2.033952   -2.042734  
  8.023   -0.015   0.265   0.136   0.374351   0.835914   8.836    13.597   7.006   -1.788693   -2.26954   
  8.023   -0.021   0.209   0.09    0.379778   0.7272     6.712    11.656   6.499   -1.532773   -1.666032  
  8.023   -0.019   0.244   0.123   0.321533   0.528756   8.629    14.824   8.595   -1.803648   -1.960311  
  8.023   -0.056   0.247   0.128   0.579779   0.810919   7.159    10.261   4.567   -1.650786   -2.087087  
  8.023   -0.05    0.244   0.108   0.572837   0.833571   4.414    7.206    3.183   -1.819829   -1.996997  
  8.023   0.021    0.237   0.114   0.258482   0.681761   2.94     6.38     5.008   -1.54091    -1.649156  
  8.023   0.011    0.192   0.08    0.210169   0.666583   3.334    4.499    3.482   -2.067821   -2.555593  
  8.023   -0.002   0.249   0.12    0.268201   0.582808   4.592    8.25     5.893   -1.569052   -1.728421  
  8.023   -0.01    0.205   0.086   0.237519   0.450529   6.358    11.068   5.569   -1.902771   -2.241755  
  8.023   -0.001   0.213   0.095   0.316777   0.64261    3.199    4.745    2.844   -1.940592   -2.475568  
  8.023   0.021    0.218   0.075   0.079587   0.37685    6.336    9.087    5.228   -1.700195   -2.07749   
  8.023   0.023    0.152   0.055   0.21276    1.012925   2.954    6.022    3.717   -0.938493   -1.432221  
  8.023   -0.021   0.226   0.125   0.421559   0.728171   5.08     8.823    5.311   -1.442721   -1.61773   
  8.023   -0.055   0.242   0.115   0.520805   0.748285   6.961    13.764   7.681   -1.764358   -1.834451  
  8.023   -0.067   0.285   0.133   0.499389   0.533405   8.172    12.036   6.184   -1.613433   -1.871413  
  8.023   -0.042   0.214   0.098   0.405456   0.444931   6.327    11.065   6.414   -1.90923    -2.262751  
  8.023   -0.048   0.258   0.105   0.373625   0.417816   7.068    10.185   4.771   -1.826315   -2.378389  
  8.023   -0.037   0.235   0.132   0.481971   0.688492   7.01     11.131   5.81    -1.632667   -1.730037  
  8.023   -0.001   0.188   0.079   0.278508   0.493677   6.907    11.37    5.374   -1.827751   -2.215642  
  8.023   -0.071   0.279   0.126   0.598184   0.733652   8.438    14.65    8.168   -1.765557   -1.814617  
  8.023   -0.039   0.245   0.113   0.307325   0.40702    6.311    10.484   4.887   -1.687837   -1.97761   
  8.023   -0.02    0.193   0.076   0.396006   0.650029   8.538    14.693   8.718   -1.899778   -2.296955  
  8.023   -0.025   0.199   0.096   0.376682   0.543754   5.145    9.628    6.229   -1.477016   -1.512293  
  8.023   -0.047   0.245   0.112   0.459884   0.619698   6.297    10.315   6.295   -1.947031   -2.378104  
  8.023   -0.013   0.217   0.106   0.244661   0.418314   5.528    7.104    4.033   -1.669844   -2.514527  
  8.023   -0.015   0.272   0.139   0.247851   0.26427    5.646    8.675    4.703   -1.581583   -2.095782  
  8.023   -0.021   0.254   0.101   0.301595   0.449842   4.641    8.117    5.016   -1.888581   -2.198019  
  8.023   -0.038   0.231   0.127   0.486033   0.772514   9.773    15.577   6.697   -1.665125   -1.815839  
  8.023   -0.024   0.211   0.102   0.403831   0.668659   9.344    13.786   6.609   -1.631411   -1.901521  
  8.023   -0.037   0.219   0.095   0.439236   0.73521    7.9      12.192   6.224   -1.727139   -2.00461   
  8.023   -0.003   0.189   0.08    0.326232   0.674581   7.38     10.481   4.525   -1.58455    -2.068126  
  8.023   -0.01    0.201   0.083   0.350259   0.653368   5.971    9.022    5.643   -1.836905   -2.319199  
  8.023   -0.027   0.203   0.093   0.426924   0.702      5.446    9.12     5.615   -1.729763   -1.965577  
  8.023   -0.008   0.257   0.117   0.291858   0.730238   7.443    12.385   6.759   -2.016868   -2.389213  
  8.023   -0.018   0.226   0.108   0.374559   0.543142   7.685    11.608   6.495   -1.839287   -2.307807  
  8.023   -0.024   0.219   0.101   0.430624   0.808351   3.604    6.396    5.106   -1.794431   -2.170652  
  8.023   0.003    0.221   0.107   0.28421    0.720049   6.272    9.246    5.596   -2.021909   -2.460471  
  8.023   -0.047   0.244   0.131   0.505931   0.689205   2.943    7.971    7.1     -2.317813   -2.504966  
  8.023   -0.04    0.244   0.1     0.48371    0.631936   5.157    8.253    3.793   -1.651475   -1.733724  
  8.023   -0.063   0.234   0.117   0.558976   0.622912   6.154    11.202   5.862   -1.551983   -1.72788   
  8.023   -0.032   0.214   0.1     0.45911    0.787264   8.822    12.878   7.431   -1.610294   -1.783866  
  8.023   -0.011   0.25    0.126   0.186772   0.249703   5.263    8.628    3.912   -1.848315   -2.332039  
  8.023   0.009    0.2     0.083   0.12189    0.278431   7.927    12.253   8.19    -1.760402   -1.997124  
  8.023   0.021    0.203   0.083   0.00214    0.300709   4.582    8.423    5.161   -1.804632   -1.927591  
  8.023   -0.035   0.266   0.126   0.460462   0.700817   9.451    12.984   5.433   -1.721073   -2.148158  
  8.023   -0.019   0.21    0.09    0.383147   0.677492   6.397    10.134   5.238   -1.449757   -1.795718  
  8.027   -0.014   0.238   0.119   0.341643   0.582851   6.66     8.99     5.254   -1.860943   -2.345078  
  8.027   -0.047   0.259   0.129   0.564679   0.815473   6.936    12.176   7.704   -1.697011   -1.839744  
  8.027   -0.048   0.233   0.093   0.526825   0.649596   7.781    10.318   5.058   -1.713833   -2.282818  
  8.027   -0.037   0.273   0.14    0.337357   0.481406   6.439    10.678   5.27    -1.856712   -2.208272  
  8.027   -0.013   0.231   0.11    0.363544   0.640703   3.727    7.397    4.474   -1.963037   -1.934527  
  8.027   -0.024   0.203   0.102   0.409215   0.798825   5.066    8.68     5.232   -1.797585   -1.8946    
  8.027   -0.004   0.238   0.108   0.337055   0.779554   6.07     10.31    6.172   -1.528621   -1.900267  
  8.027   -0.028   0.245   0.136   0.590469   0.970471   7.926    13.295   7.283   -1.648517   -1.864888  
  8.027   -0.075   0.294   0.13    0.595794   0.695568   8.301    13.239   5.959   -1.617513   -1.837398  
  8.027   -0.067   0.24    0.103   0.518219   0.555971   8.478    13.862   6.783   -1.582936   -1.732955  
  8.027   -0.005   0.234   0.083   0.179351   0.124136   8.974    13.416   7.099   -1.621384   -2.008566  
  8.027   -0.009   0.205   0.077   0.354592   0.623478   3.697    7.021    4.385   -1.444887   -1.37327   
  8.027   -0.039   0.26    0.108   0.445839   0.690267   6.633    10.331   7.514   -1.729871   -2.047583  
  8.027   -0.051   0.229   0.08    0.556642   0.560109   4.048    6.135    4.57    -1.417381   -1.900628  
  8.027   -0.011   0.259   0.121   0.307975   0.560225   4.043    8.348    4.941   -1.596786   -1.820415  
  8.027   -0.023   0.228   0.089   0.380469   0.628443   7.491    11.799   6.27    -1.573209   -1.652989  
  8.027   -0.03    0.247   0.132   0.349636   0.321442   9.316    13.563   7.167   -1.874142   -2.351421  
  8.027   -0.042   0.262   0.129   0.439725   0.535559   6.785    9.288    4.742   -1.554658   -1.962571  
  8.027   -0.006   0.218   0.1     0.219934   0.40557    4.892    8.904    4.913   -1.687831   -1.939264  
  8.027   -0.055   0.303   0.155   0.496918   0.644493   8.329    12.471   4.949   -1.886418   -2.186186  
  8.027   -0.034   0.273   0.144   0.531846   0.853542   6.967    11.479   6.354   -1.72739    -2.066952  
  8.027   0.01     0.191   0.087   0.11027    0.369108   8.101    10.156   4.488   -1.736865   -2.440818  
  8.027   -0.032   0.245   0.095   0.438636   0.645717   7.235    11.5     6.181   -1.888166   -2.231482  
  8.027   -0.055   0.255   0.123   0.590825   0.996949   8.335    14.001   8.322   -1.63285    -1.783119  
  8.027   0.008    0.192   0.07    0.174014   0.359406   6.352    12.346   6.686   -1.636908   -1.687634  
  8.027   -0.03    0.231   0.092   0.443797   0.832785   6.411    10.773   5.606   -1.759569   -2.082144  
  8.027   -0.054   0.257   0.114   0.495989   0.68356    7.392    12.517   6.057   -1.479141   -1.762286  
  8.027   -0.015   0.262   0.118   0.267436   0.356519   3.32     8.109    4.509   -1.287316   -1.493984  
  8.027   -0.028   0.249   0.131   0.412867   0.636606   6.925    9.301    2.862   -1.656473   -1.950549  
  8.027   -0.047   0.239   0.109   0.484124   0.619746   6.624    10.162   5.119   -1.624843   -1.855873  
  8.027   -0.044   0.267   0.12    0.43441    0.709158   8.874    14.222   6.69    -1.676625   -1.85291   
  8.027   -0.029   0.239   0.108   0.338865   0.428063   11.552   18.75    9.158   -1.961844   -2.171987  
  8.027   -0.044   0.279   0.127   0.506004   0.785561   4.931    8.316    5.035   -1.718057   -1.702757  
  8.027   -0.022   0.229   0.093   0.369604   0.56052    6.45     10.657   5.013   -1.589441   -1.813551  
  8.027   -0.016   0.207   0.087   0.285415   0.616932   7.871    11.319   4.74    -1.7432     -2.004319  
  8.027   -0.019   0.221   0.103   0.471133   0.802871   8.228    12.25    4.717   -1.503024   -1.655453  
  8.027   -0.021   0.229   0.114   0.286771   0.466877   6.415    9.678    4.545   -1.669698   -2.017471  
  8.027   -0.006   0.262   0.128   0.173569   0.380787   7.217    11.954   6.308   -1.505584   -1.721388  
  8.027   -0.034   0.23    0.115   0.456932   0.572566   5.355    8.696    4.915   -1.676229   -2.067641  
  8.027   -0.005   0.228   0.091   0.234483   0.511938   7.629    10.375   4.371   -1.702017   -2.130427  
  8.027   -0.01    0.216   0.096   0.380771   0.829185   6.121    10.578   5.803   -1.578571   -1.666519  
  8.027   -0.036   0.21    0.105   0.520955   0.733941   7.384    11.913   7.004   -1.786857   -2.144356  
  8.027   0.028    0.189   0.075   0.110319   0.542683   10.774   17.793   8.118   -1.932809   -2.211329  
  8.027   -0.014   0.26    0.113   0.299191   0.594255   7.503    12.16    7.247   -1.86941    -2.075905  
  8.027   -0.042   0.246   0.102   0.440276   0.501209   7.951    12.242   5.992   -1.557143   -1.778516  
  8.027   -0.049   0.232   0.098   0.445249   0.48613    10.539   17.911   9.516   -1.692408   -1.877565  
  8.027   -0.043   0.238   0.116   0.40547    0.518969   10.038   16.396   7.745   -1.746669   -2.071333  
  8.027   -0.056   0.268   0.113   0.569578   0.788286   7.181    10.447   4.738   -1.666952   -2.049485  
  8.027   0.019    0.216   0.078   0.134371   0.536976   6.627    11.077   6.831   -1.812166   -2.110708  
  8.027   -0.014   0.237   0.115   0.41217    0.779685   4.699    10.189   6.921   -1.846772   -1.933294  
  8.027   -0.009   0.168   0.079   0.266826   0.546803   7.345    11.832   7.555   -1.899312   -2.148436  
  8.027   0.002    0.179   0.065   0.21268    0.616123   5.907    7.973    3.476   -1.660972   -2.03533   
  8.027   -0.008   0.225   0.113   0.309654   0.557442   9.799    15.077   7.648   -1.764039   -2.062609  
  8.027   -0.032   0.259   0.122   0.356647   0.454146   6.341    11.776   6.192   -1.530664   -1.740836  
  8.027   0.019    0.223   0.105   0.19726    0.640903   7.919    11.32    6.988   -1.900674   -2.368727  
  8.027   0.002    0.228   0.104   0.23418    0.644083   8.725    13.445   6.883   -1.770038   -2.223115  
  8.027   0.002    0.203   0.102   0.185009   0.486585   6.922    10.967   5.674   -1.556452   -1.938815  
  8.027   -0.017   0.231   0.095   0.329858   0.526982   6.136    9.238    4.912   -1.780684   -2.054596  
  8.027   -0.016   0.239   0.11    0.374442   0.744214   8.438    11.813   6.235   -1.838008   -2.168107  
  8.027   -0.03    0.262   0.114   0.397763   0.550024   9.055    14.453   7.654   -1.970453   -2.349923  
  8.027   -0.012   0.219   0.099   0.3156     0.517323   5.652    9.479    6.115   -1.636798   -1.853455  
  8.027   -0.024   0.23    0.109   0.427029   0.794775   5.705    9.428    5.776   -1.76187    -1.931738  
  8.027   -0.01    0.239   0.103   0.256888   0.510674   10.762   18.166   8.564   -1.849498   -2.135661  
  8.027   0.027    0.206   0.083   0.175981   0.690656   6.558    10.443   6.007   -1.743911   -2.112582  
  8.027   -0.018   0.241   0.12    0.283221   0.484639   3.128    6.55     5.821   -1.997973   -2.197456  
  8.027   -0.028   0.284   0.128   0.342455   0.404545   5.766    9.869    4.571   -1.48053    -1.651297  
  8.027   -0.013   0.216   0.092   0.182139   0.416537   5.332    9.61     5.208   -1.773757   -2.123357  
  8.027   0.001    0.212   0.08    0.170488   0.367402   1.24     4.549    3.805   -0.784731   -0.931075  
  8.027   -0.019   0.209   0.1     0.413491   0.776926   11.37    16.003   8.049   -1.919332   -2.390731  
  8.027   -0.022   0.214   0.114   0.476111   0.843861   8.836    13.846   7.693   -1.813137   -2.075428  
  8.027   0.031    0.197   0.075   0.121662   0.498844   8.979    14.265   5.561   -1.482459   -1.687819  
  8.027   0.029    0.187   0.084   0.098757   0.613058   4.284    7.39     3.935   -1.299575   -1.632131  
  8.027   -0.063   0.269   0.117   0.642389   1.028811   8.706    14.314   9.19    -1.854883   -2.161929  
  8.027   0.019    0.235   0.092   0.195359   0.718213   3.53     5.888    2.992   -1.500638   -1.895719  
  8.027   -0.019   0.242   0.115   0.398972   0.611729   5.448    9.26     5.356   -1.700675   -1.832388  
  8.027   -0.031   0.214   0.104   0.412037   0.614354   6.626    11.592   6.084   -1.706482   -1.781843  
  8.027   -0.034   0.273   0.132   0.343297   0.468738   3.693    6.174    3.679   -1.569784   -2.120659  
  8.027   -0.033   0.229   0.112   0.316323   0.362606   8.723    13.316   7.009   -1.762521   -2.069303  
  8.027   -0.05    0.293   0.134   0.553883   0.760647   6.871    10.536   4.024   -1.372339   -1.634079  
  8.027   -0.022   0.251   0.125   0.296732   0.519252   3.299    7.087    4.421   -1.60603    -1.697097  
  8.027   -0.024   0.212   0.105   0.345304   0.46215    8.726    14.184   6.22    -1.708775   -1.981883  
  8.027   -0.009   0.225   0.11    0.344198   0.665907   7.836    13.324   6.34    -1.770939   -1.894741  
  8.027   -0.02    0.21    0.119   0.419582   0.740405   7.387    12.202   6.52    -1.439898   -1.590167  
  8.027   -0.024   0.272   0.123   0.374374   0.61384    7.324    10.46    5.097   -1.920331   -2.220029  
  8.027   -0.047   0.272   0.132   0.411393   0.575805   3.777    4.852    3.246   -2.047724   -2.781968  
  8.027   0.005    0.213   0.091   0.207882   0.445583   8.417    14.669   7.133   -1.685586   -1.646119  
  8.027   -0.038   0.251   0.12    0.410979   0.551753   5.777    8.598    5.814   -1.626344   -2.022566  
  8.027   0.013    0.187   0.069   0.099052   0.414497   8.761    11.135   5.166   -1.555157   -1.921362  
  8.027   -0.014   0.201   0.095   0.439797   0.820436   5.02     7.21     5.353   -1.799731   -2.149354  
  8.027   -0.016   0.245   0.108   0.355229   0.620768   6.659    10.644   6.943   -1.924441   -2.284237  
  8.027   0.001    0.208   0.085   0.349345   0.913995   5.267    8.443    5.0     -2.133741   -2.470654  
  8.027   -0.021   0.242   0.129   0.385712   0.598363   7.979    12.819   6.075   -1.608331   -1.779595  
  8.027   -0.036   0.24    0.103   0.351625   0.438007   8.899    13.805   6.492   -1.624395   -1.658323  
  8.027   -0.038   0.269   0.13    0.271348   0.299015   2.774    4.872    4.122   -1.781473   -1.831395  
  8.027   -0.014   0.221   0.105   0.336535   0.585443   4.301    8.55     5.897   -1.752885   -2.02738   
  8.027   -0.041   0.244   0.103   0.470622   0.561903   6.001    9.887    4.869   -1.901441   -2.157791  
  8.027   -0.044   0.286   0.136   0.353809   0.459051   7.22     9.984    5.601   -1.6044     -2.085757  
  8.027   -0.051   0.27    0.124   0.516163   0.772188   7.538    10.509   3.921   -1.379502   -1.530381  
  8.027   -0.006   0.192   0.096   0.296516   0.649376   4.425    9.109    5.942   -1.720518   -1.894407  
  8.027   0.002    0.177   0.071   0.121496   0.331669   6.866    12.42    7.433   -1.975379   -2.189394  
  8.031   -0.05    0.23    0.098   0.580928   0.871312   7.544    10.039   4.885   -1.758421   -2.057407  
  8.031   -0.028   0.273   0.129   0.391145   0.61659    7.441    11.842   4.876   -1.622449   -1.764968  
  8.031   0.005    0.213   0.086   0.197044   0.680167   7.221    12.203   6.422   -1.638745   -1.807868  
  8.031   -0.031   0.2     0.082   0.490409   0.891436   10.387   14.773   5.67    -1.785979   -2.24057   
  8.031   -0.017   0.205   0.09    0.346185   0.530276   4.85     8.256    5.254   -1.881714   -2.121797  
  8.031   -0.036   0.274   0.125   0.384107   0.49385    8.675    13.377   7.513   -1.686058   -2.083165  
  8.031   -0.016   0.191   0.085   0.319497   0.465535   4.279    9.403    5.473   -1.910404   -2.038376  
  8.031   0.008    0.183   0.08    0.074677   0.153247   7.355    11.089   5.069   -1.558429   -1.923289  
  8.031   -0.041   0.233   0.104   0.449477   0.714011   6.094    10.635   5.103   -1.4958     -1.626794  
  8.031   0.009    0.241   0.111   0.134236   0.426823   9.357    16.713   8.847   -1.810307   -1.977379  
  8.031   -0.015   0.217   0.102   0.368094   0.712214   5.389    7.527    4.493   -1.617954   -2.08903   
  8.031   -0.004   0.2     0.081   0.239352   0.558942   6.611    11.046   6.133   -1.831218   -1.975661  
  8.031   -0.053   0.231   0.095   0.454857   0.665547   9.372    14.919   7.002   -1.802077   -2.05543   
  8.031   -0.017   0.259   0.141   0.184562   0.386252   7.564    10.388   4.174   -1.453832   -1.871894  
  8.031   -0.05    0.264   0.137   0.45669    0.555974   7.0      11.886   6.536   -1.955493   -2.182915  
  8.031   -0.056   0.276   0.113   0.566915   0.82341    7.403    13.068   6.629   -1.882297   -2.006911  
  8.031   -0.014   0.146   0.071   0.221799   0.482401   9.619    14.419   5.753   -1.722374   -1.959202  
  8.031   -0.039   0.225   0.107   0.513092   0.775283   6.166    8.896    5.036   -1.894799   -2.310275  
  8.031   -0.021   0.226   0.11    0.350174   0.476701   6.128    9.762    5.109   -2.149417   -2.577448  
  8.031   -0.033   0.254   0.112   0.480676   0.89063    4.788    7.94     7.016   -2.029506   -2.279325  
  8.031   -0.007   0.235   0.099   0.263109   0.456186   9.949    16.281   7.165   -1.759257   -2.118492  
  8.031   -0.038   0.298   0.129   0.429271   0.567083   6.928    12.365   7.17    -1.807175   -2.161428  
  8.031   -0.06    0.244   0.112   0.487158   0.406227   7.288    10.962   5.164   -1.813057   -2.238704  
  8.031   -0.043   0.303   0.15    0.482382   0.741456   6.798    9.782    5.503   -1.711969   -2.158236  
  8.031   -0.043   0.241   0.117   0.472672   0.67837    6.607    10.355   4.267   -1.84986    -2.157553  
  8.031   -0.048   0.245   0.119   0.551479   0.677447   5.252    10.659   7.092   -1.587828   -1.485097  
  8.031   -0.01    0.237   0.102   0.311464   0.466074   7.176    11.067   4.808   -1.538372   -1.784938  
  8.031   -0.034   0.203   0.081   0.584259   1.050206   5.514    9.443    5.814   -1.799009   -2.109955  
  8.031   -0.012   0.228   0.112   0.351101   0.731978   9.546    13.422   6.98    -1.740163   -2.123631  
  8.031   -0.025   0.26    0.115   0.338707   0.598362   9.07     16.003   7.934   -1.952498   -2.127783  
  8.031   -0.023   0.243   0.129   0.321054   0.489534   3.579    4.966    2.574   -1.763783   -2.311226  
  8.031   -0.034   0.229   0.118   0.454274   0.685748   7.155    11.746   7.001   -1.860226   -2.084387  
  8.031   -0.034   0.247   0.122   0.409017   0.470189   9.356    16.628   10.178  -1.975585   -2.230558  
  8.031   0.005    0.183   0.065   0.273575   0.703685   6.468    8.346    3.941   -1.5148     -1.776457  
  8.031   0.034    0.222   0.108   0.058233   0.471609   5.921    10.63    5.249   -1.31814    -1.467623  
  8.031   -0.064   0.276   0.121   0.4375     0.4405     6.155    10.307   5.651   -1.745912   -1.976101  
  8.031   0.012    0.181   0.076   0.095706   0.533621   8.162    12.097   4.679   -1.601333   -2.011321  
  8.031   -0.039   0.236   0.097   0.475769   0.734731   7.295    13.686   6.916   -1.685859   -1.623111  
  8.031   -0.045   0.251   0.11    0.381061   0.465344   6.225    11.381   7.245   -1.954644   -2.227776  
  8.031   -0.03    0.245   0.092   0.340918   0.253961   4.934    6.748    1.995   -1.059751   -1.466728  
  8.031   -0.005   0.152   0.063   0.26116    0.397968   6.792    10.418   5.341   -1.397197   -1.544756  
  8.031   -0.013   0.225   0.096   0.220852   0.362926   6.294    11.187   6.042   -1.803562   -1.85163   
  8.031   0.002    0.202   0.094   0.300959   0.798965   7.226    11.259   6.009   -1.652558   -1.731668  
  8.031   -0.023   0.242   0.125   0.344721   0.614938   4.67     9.712    6.314   -1.448741   -1.39741   
  8.031   -0.027   0.251   0.119   0.435857   0.693734   8.403    13.427   6.377   -1.608448   -1.856652  
  8.031   -0.048   0.227   0.101   0.496935   0.546142   5.204    8.858    6.29    -1.544248   -1.730228  
  8.031   -0.017   0.278   0.116   0.415108   0.833968   6.026    9.005    5.145   -1.744663   -2.220199  
  8.031   -0.027   0.24    0.113   0.303349   0.512267   9.098    14.906   7.321   -1.866436   -2.077259  
  8.031   -0.023   0.229   0.116   0.482155   0.953157   6.097    10.423   5.946   -1.433044   -1.717612  
  8.031   -0.046   0.254   0.124   0.386611   0.508828   5.539    9.648    5.364   -1.280746   -1.562254  
  8.031   -0.027   0.211   0.083   0.426317   0.798455   9.483    15.652   8.19    -1.784682   -1.963901  
  8.031   -0.012   0.234   0.105   0.236546   0.362817   4.712    7.284    4.268   -1.442335   -1.774305  
  8.031   -0.02    0.237   0.103   0.256785   0.362674   5.513    7.872    3.484   -1.62077    -2.308297  
  8.031   -0.049   0.267   0.137   0.391636   0.532379   8.0      13.428   6.897   -1.850695   -2.076965  
  8.031   -0.047   0.241   0.096   0.496804   0.755061   5.924    8.464    2.834   -1.65145    -1.871674  
  8.031   -0.023   0.211   0.082   0.354333   0.48916    6.662    10.842   6.184   -1.924301   -2.264102  
  8.031   -0.012   0.196   0.09    0.33844    0.771703   2.768    6.047    3.638   -1.437921   -1.639581  
  8.031   -0.0     0.17    0.069   0.240717   0.576393   6.378    10.16    5.61    -1.712919   -1.901058  
  8.031   -0.015   0.202   0.088   0.350974   0.708625   4.707    6.909    4.611   -1.591166   -2.105848  
  8.031   -0.062   0.264   0.11    0.608294   0.642635   8.438    14.183   7.305   -1.678809   -1.847967  
  8.031   -0.055   0.284   0.137   0.462938   0.551159   7.252    9.536    3.507   -1.544763   -2.011943  
  8.031   -0.02    0.236   0.107   0.36715    0.790921   6.557    10.194   5.096   -1.518465   -1.76095   
  8.031   -0.007   0.221   0.08    0.209069   0.350379   7.893    13.659   7.081   -1.580787   -1.615874  
  8.031   -0.038   0.267   0.12    0.315616   0.271224   7.577    10.478   4.291   -1.538517   -1.83151   
  8.031   0.0      0.209   0.072   0.251272   0.687572   7.023    10.792   4.722   -1.562839   -1.730889  
  8.031   -0.054   0.249   0.117   0.575985   0.655553   6.522    11.287   5.686   -1.752022   -1.939136  
  8.031   -0.067   0.261   0.124   0.536404   0.68646    3.488    7.706    4.958   -2.119472   -2.229679  
  8.031   -0.057   0.27    0.116   0.492066   0.610374   5.353    10.116   6.844   -1.837922   -2.024239  
  8.031   -0.012   0.212   0.083   0.310245   0.672152   8.263    14.238   6.6     -1.668911   -1.83451   
  8.031   0.003    0.21    0.088   0.296597   0.763403   7.781    12.466   7.312   -1.836046   -2.14665   
  8.031   -0.04    0.264   0.117   0.466304   0.790793   8.289    13.428   7.423   -1.358143   -1.566518  
  8.031   0.026    0.25    0.099   0.069312   0.191312   11.493   18.365   7.862   -1.712852   -2.01829   
  8.031   -0.043   0.27    0.13    0.437058   0.540344   6.314    7.603    4.144   -1.672456   -2.187733  
  8.031   -0.007   0.176   0.083   0.333339   0.841146   8.787    11.845   4.065   -1.624379   -2.009251  
  8.031   -0.04    0.233   0.111   0.586252   0.984501   6.792    10.132   5.424   -1.54709    -1.756259  
  8.031   -0.04    0.237   0.099   0.490242   0.798263   8.556    14.748   8.087   -1.924755   -2.098507  
  8.031   -0.039   0.247   0.128   0.482047   0.642045   8.322    13.127   8.123   -1.791873   -2.053004  
  8.031   -0.01    0.163   0.068   0.21281    0.289815   7.774    11.481   5.055   -1.479816   -1.632025  
  8.031   -0.075   0.275   0.129   0.637838   0.810702   8.397    13.382   7.49    -1.623105   -1.739909  
  8.031   -0.018   0.251   0.13    0.363028   0.678535   9.779    12.852   5.093   -1.576337   -1.870527  
  8.031   -0.014   0.244   0.121   0.24519    0.414608   7.797    12.519   7.786   -1.710126   -1.886004  
  8.031   -0.036   0.213   0.089   0.388281   0.563546   7.163    12.027   6.582   -1.849775   -2.025672  
  8.031   -0.025   0.184   0.078   0.335194   0.511166   6.859    9.675    5.759   -1.600679   -1.923274  
  8.031   -0.019   0.209   0.088   0.429549   0.914745   6.082    9.454    4.093   -1.558156   -1.927232  
  8.031   -0.033   0.239   0.099   0.404177   0.5793     5.978    9.404    4.663   -1.828038   -2.031443  
  8.031   -0.009   0.219   0.093   0.178139   0.128149   7.936    12.214   6.489   -1.822337   -2.151134  
  8.031   -0.024   0.217   0.089   0.305188   0.361498   7.501    13.125   6.149   -1.662486   -1.739671  
  8.031   0.011    0.239   0.11    0.195099   0.596104   5.253    8.444    4.973   -1.508595   -1.719915  
  8.031   0.011    0.181   0.109   0.322189   0.848539   4.906    7.357    4.418   -1.995042   -2.358597  
  8.031   -0.046   0.25    0.081   0.474778   0.625085   4.991    8.031    3.661   -2.027885   -2.252747  
  8.031   -0.032   0.25    0.103   0.472253   0.761174   5.942    8.247    4.576   -1.828595   -2.170535  
  8.031   -0.029   0.252   0.129   0.423505   0.740452   3.764    6.923    4.508   -1.418      -1.648034  
  8.031   -0.023   0.203   0.085   0.39417    0.570242   4.717    7.509    4.516   -1.564346   -2.054714  
  8.031   -0.004   0.259   0.121   0.362963   0.712217   7.406    11.788   6.179   -1.786934   -1.996041  
  8.031   -0.032   0.23    0.101   0.31638    0.277541   6.068    10.201   4.818   -1.461145   -1.620581  
  8.031   -0.015   0.276   0.139   0.243148   0.346454   8.799    13.501   6.556   -1.88081    -2.159575  
  8.031   -0.014   0.198   0.089   0.366351   0.704749   6.414    11.586   6.643   -1.662395   -1.742204  
  8.031   0.005    0.209   0.095   0.248593   0.536947   5.826    10.006   6.115   -1.5396     -1.822821  
  8.031   0.01     0.179   0.063   0.237373   0.843796   8.296    14.129   8.964   -1.688383   -1.90329   
  8.031   -0.014   0.265   0.13    0.311489   0.557543   6.739    10.559   6.053   -1.927199   -2.325878  
  8.035   0.006    0.219   0.09    0.287533   0.629046   6.787    11.498   5.97    -1.663015   -1.816223  
  8.035   -0.008   0.201   0.1     0.371888   0.788053   10.468   16.255   7.85    -1.710843   -2.000414  
  8.035   -0.025   0.21    0.096   0.479323   0.847373   7.234    11.881   6.342   -1.744324   -2.013426  
  8.035   -0.006   0.261   0.116   0.262097   0.477988   6.533    10.909   5.53    -1.401027   -1.46915   
  8.035   -0.035   0.246   0.104   0.510501   0.904151   6.546    10.77    4.687   -1.786258   -2.136681  
  8.035   -0.02    0.268   0.128   0.335654   0.475868   7.388    11.252   6.851   -1.580221   -1.865861  
  8.035   0.023    0.173   0.085   0.165228   0.784521   5.732    9.498    4.835   -1.409313   -1.475577  
  8.035   -0.06    0.273   0.118   0.638599   0.976927   6.651    9.083    5.759   -1.891334   -2.391307  
  8.035   -0.026   0.197   0.091   0.509292   0.98676    3.206    6.812    4.678   -1.158007   -1.235518  
  8.035   -0.013   0.264   0.121   0.305305   0.435199   6.619    8.751    4.099   -1.77435    -2.265454  
  8.035   -0.027   0.227   0.107   0.374111   0.493529   6.531    11.215   6.932   -1.985437   -2.170192  
  8.035   -0.018   0.227   0.109   0.452928   0.81047    4.409    7.727    4.132   -1.285621   -1.446246  
  8.035   -0.052   0.234   0.104   0.50132    0.681911   8.217    12.538   6.654   -1.804263   -2.301088  
  8.035   -0.048   0.242   0.099   0.541808   0.806804   6.614    11.643   5.824   -1.539309   -1.760724  
  8.035   -0.002   0.183   0.067   0.251057   0.616631   5.636    9.277    4.479   -1.741714   -1.767225  
  8.035   -0.021   0.207   0.083   0.392428   0.643549   6.808    9.689    5.797   -1.88972    -2.389768  
  8.035   -0.012   0.203   0.076   0.287007   0.530132   9.501    15.668   8.014   -1.596422   -1.779629  
  8.035   -0.021   0.244   0.101   0.330344   0.496299   3.326    5.742    4.077   -1.623266   -2.061554  
  8.035   -0.035   0.242   0.118   0.423634   0.692109   6.167    10.359   7.165   -1.616613   -1.931     
  8.035   -0.024   0.27    0.136   0.297672   0.430525   10.157   15.139   6.348   -1.662775   -1.940686  
  8.035   -0.042   0.234   0.113   0.455327   0.711386   7.743    10.809   4.521   -1.306068   -1.637702  
  8.035   -0.031   0.235   0.113   0.384186   0.517609   2.912    5.088    1.951   -1.146557   -1.681927  
  8.035   -0.017   0.193   0.073   0.337829   0.558238   6.708    9.306    3.646   -1.454546   -1.840538  
  8.035   -0.015   0.267   0.135   0.366333   0.699519   8.055    11.299   6.234   -1.616791   -1.831601  
  8.035   -0.04    0.226   0.108   0.477645   0.623103   5.148    9.492    5.665   -1.563878   -1.550162  
  8.035   0.009    0.21    0.083   0.173436   0.45077    8.844    13.603   7.169   -1.88978    -2.18771   
  8.035   -0.011   0.183   0.093   0.320318   0.650437   6.911    10.885   4.985   -1.676731   -2.000047  
  8.035   -0.017   0.228   0.096   0.358415   0.639552   6.257    8.885    4.754   -1.611366   -2.162339  
  8.035   -0.035   0.253   0.124   0.380673   0.508891   5.559    10.883   7.427   -1.865574   -2.107218  
  8.035   -0.037   0.226   0.097   0.385034   0.49686    8.003    12.136   5.123   -1.557091   -1.544026  
  8.035   -0.034   0.225   0.096   0.468551   0.645496   6.525    9.405    4.306   -1.409937   -1.80607   
  8.035   -0.065   0.26    0.134   0.558506   0.601078   7.304    12.914   7.662   -1.5936     -1.504448  
  8.035   -0.028   0.233   0.102   0.373937   0.587784   5.782    8.375    4.122   -1.511278   -1.816943  
  8.035   -0.023   0.23    0.113   0.416113   0.549302   4.01     7.196    4.531   -1.732331   -1.932718  
  8.035   -0.003   0.248   0.126   0.314828   0.816954   6.898    12.165   7.602   -1.826904   -1.962368  
  8.035   -0.005   0.232   0.103   0.179325   0.224924   9.001    12.77    4.757   -1.608993   -1.909238  
  8.035   -0.017   0.217   0.084   0.310099   0.434329   4.271    6.404    3.845   -1.644844   -1.943801  
  8.035   -0.044   0.248   0.13    0.53847    0.772997   6.021    9.284    3.871   -1.526123   -1.776264  
  8.035   -0.035   0.281   0.142   0.441428   0.603086   7.204    11.204   4.649   -1.395888   -1.584298  
  8.035   0.005    0.214   0.087   0.168074   0.438249   7.428    11.722   5.954   -1.549337   -1.829086  
  8.035   -0.026   0.251   0.118   0.367033   0.710568   7.016    10.403   5.849   -1.741949   -2.009448  
  8.035   -0.038   0.242   0.111   0.368279   0.488644   9.033    13.911   8.672   -1.882504   -2.0881    
  8.035   -0.016   0.19    0.085   0.20469    0.245837   6.234    10.663   6.461   -1.537516   -1.689375  
  8.035   -0.02    0.225   0.084   0.365149   0.607769   6.89     10.705   5.117   -1.876955   -2.283123  
  8.035   -0.016   0.244   0.098   0.279175   0.466287   8.501    14.381   7.503   -1.563004   -1.644583  
  8.035   -0.013   0.255   0.119   0.391234   0.67288    5.953    9.33     4.936   -1.974549   -2.361985  
  8.035   -0.036   0.252   0.098   0.333249   0.341501   9.639    14.134   8.314   -1.736151   -2.081858  
  8.035   -0.007   0.217   0.101   0.321592   0.631912   7.901    12.86    6.631   -1.637036   -1.723468  
  8.035   -0.065   0.243   0.104   0.540283   0.704308   7.644    13.506   6.818   -1.810426   -1.94152   
  8.035   -0.053   0.248   0.105   0.45933    0.517245   8.7      14.266   7.885   -1.810133   -1.939213  
  8.035   -0.049   0.277   0.13    0.449355   0.526793   9.94     15.564   7.325   -1.825799   -2.11012   
  8.035   -0.06    0.237   0.101   0.61281    0.786772   6.858    10.683   6.506   -1.790776   -2.127917  
  8.035   -0.019   0.222   0.099   0.387823   0.618498   8.322    13.495   6.559   -1.653774   -1.84524   
  8.035   0.032    0.185   0.069   0.007058   0.283998   7.296    11.049   7.708   -1.579392   -1.802997  
  8.035   -0.042   0.247   0.112   0.476007   0.650413   2.389    5.04     3.471   -1.707075   -1.839718  
  8.035   -0.039   0.208   0.078   0.473588   0.523336   9.487    13.597   5.933   -1.521344   -1.73941   
  8.035   -0.04    0.241   0.096   0.454412   0.685253   10.906   16.353   7.562   -1.846346   -2.11383   
  8.035   -0.037   0.24    0.131   0.55908    0.932856   5.309    8.491    5.704   -1.712842   -1.977248  
  8.035   -0.017   0.219   0.093   0.299532   0.453725   5.729    7.676    2.966   -1.318914   -1.990274  
  8.035   -0.005   0.224   0.094   0.324536   0.617565   5.279    8.894    5.312   -1.650103   -1.821863  
  8.035   -0.039   0.266   0.112   0.519306   0.741699   7.578    12.211   5.581   -1.616754   -1.932345  
  8.035   -0.005   0.224   0.077   0.276835   0.495715   6.476    10.709   7.171   -1.628127   -1.898364  
  8.035   -0.079   0.3     0.133   0.584077   0.694403   1.914    4.935    4.505   -1.411964   -1.607616  
  8.035   -0.053   0.277   0.126   0.525947   0.780334   4.862    6.897    3.322   -1.613062   -2.144948  
  8.035   -0.016   0.23    0.096   0.345507   0.67007    6.478    10.582   5.23    -1.520779   -1.456979  
  8.035   -0.032   0.24    0.12    0.41932    0.69169    6.671    11.877   6.041   -1.629276   -1.710896  
  8.035   -0.041   0.235   0.117   0.422888   0.603639   8.484    14.989   8.359   -1.653608   -1.760795  
  8.035   -0.03    0.268   0.142   0.370873   0.5804     5.09     8.438    4.642   -1.830049   -2.210142  
  8.035   -0.008   0.213   0.092   0.359085   0.697585   5.176    8.82     4.81    -1.349956   -1.561168  
  8.035   -0.018   0.19    0.067   0.416906   0.369927   6.209    10.136   5.1     -1.482801   -1.783693  
  8.035   -0.022   0.239   0.098   0.373553   0.760465   7.999    11.908   5.822   -1.704389   -1.953822  
  8.035   -0.034   0.247   0.106   0.473006   0.649673   6.271    10.724   5.365   -1.751941   -1.819007  
  8.035   -0.025   0.286   0.137   0.32908    0.432299   5.494    8.092    4.244   -1.613915   -1.945708  
  8.035   -0.021   0.232   0.101   0.365937   0.545394   7.907    12.013   6.237   -1.567682   -1.995706  
  8.035   -0.006   0.248   0.114   0.174184   0.309549   3.837    7.271    3.855   -1.206416   -1.578917  
  8.035   -0.002   0.207   0.108   0.374486   0.892536   8.082    12.546   7.744   -1.949566   -2.373442  
  8.035   -0.039   0.216   0.105   0.494577   0.766499   9.427    15.922   7.636   -1.565178   -1.804163  
  8.035   -0.029   0.235   0.106   0.387383   0.716615   6.487    10.06    4.669   -1.327625   -1.361161  
  8.035   -0.009   0.219   0.103   0.237277   0.442355   6.694    11.214   6.158   -1.922405   -2.188424  
  8.035   -0.025   0.281   0.125   0.332187   0.479342   9.19     11.747   5.92    -1.715558   -2.359351  
  8.035   -0.016   0.203   0.084   0.229724   0.371836   9.569    12.841   4.687   -1.501008   -1.809405  
  8.035   -0.02    0.261   0.119   0.364428   0.699623   4.906    7.741    3.614   -1.450736   -1.615115  
  8.035   0.006    0.21    0.099   0.221643   0.589368   8.459    15.219   6.779   -1.681918   -1.583193  
  8.035   0.008    0.202   0.086   0.20382    0.547634   6.76     11.984   6.448   -1.968949   -2.029019  
  8.035   -0.006   0.221   0.093   0.305082   0.776968   6.346    10.594   5.65    -1.679826   -1.861466  
  8.035   -0.016   0.25    0.123   0.352335   0.603567   8.549    11.561   5.551   -1.669718   -2.102068  
  8.035   -0.005   0.252   0.111   0.159729   0.2371     4.868    6.232    3.578   -1.60813    -2.166096  
  8.035   -0.009   0.209   0.093   0.212983   0.437309   6.771    12.35    7.34    -1.774118   -2.03026   
  8.035   -0.036   0.237   0.097   0.478577   0.792125   7.344    10.846   5.082   -1.803062   -2.000723  
  8.035   -0.033   0.231   0.1     0.472227   0.770334   4.903    8.216    3.897   -1.792158   -1.933813  
  8.035   -0.021   0.217   0.083   0.463365   0.665765   5.408    9.669    5.833   -1.454252   -1.704495  
  8.035   -0.064   0.253   0.096   0.519636   0.617595   9.33     13.741   5.092   -1.439952   -1.696955  
  8.035   -0.025   0.225   0.093   0.428975   0.502684   7.054    11.492   5.304   -1.706382   -1.967951  
  8.035   -0.045   0.247   0.136   0.377116   0.467501   1.906    3.964    3.13    -2.280844   -2.143405  
  8.035   0.017    0.235   0.111   0.180188   0.689822   6.349    11.912   6.688   -1.631364   -1.684118  
  8.035   -0.004   0.206   0.086   0.307862   0.613218   5.046    8.997    5.572   -1.857336   -1.986424  
  8.035   0.007    0.191   0.112   0.153163   0.593122   7.867    13.089   6.789   -1.642195   -1.856969  
  8.035   -0.043   0.252   0.137   0.412731   0.570583   6.068    9.151    4.011   -1.43439    -1.750043  
  8.035   -0.03    0.24    0.106   0.435551   0.832889   5.394    8.035    4.268   -1.458298   -1.594517  
  8.035   -0.006   0.231   0.105   0.305343   0.587923   7.8      12.116   4.035   -1.888202   -2.148712  
  8.038   0.029    0.159   0.058   -0.149464  -0.043718  6.323    10.121   5.675   -1.45333    -1.785657  
  8.038   -0.035   0.248   0.123   0.390182   0.564205   8.141    13.688   8.876   -1.865274   -2.158417  
  8.038   0.0      0.219   0.095   0.317952   0.794655   3.346    5.987    3.982   -1.284869   -1.690227  
  8.038   -0.017   0.224   0.104   0.319614   0.631384   7.578    12.257   6.619   -1.75895    -2.05536   
  8.038   -0.007   0.209   0.092   0.353067   0.890693   6.401    11.525   6.607   -1.608465   -1.81996   
  8.038   -0.01    0.217   0.092   0.311686   0.734354   5.686    9.665    5.774   -1.855711   -2.095532  
  8.038   -0.004   0.161   0.066   0.389556   0.934517   4.931    8.636    4.476   -1.111977   -1.034814  
  8.038   -0.013   0.219   0.102   0.411933   0.776137   6.755    9.771    5.954   -1.601461   -2.03449   
  8.038   0.02     0.179   0.062   -0.013656  0.093225   5.978    7.377    4.222   -1.728951   -2.156113  
  8.038   0.013    0.239   0.11    0.260878   0.779659   7.729    12.31    5.828   -1.934149   -2.266474  
  8.038   -0.03    0.227   0.118   0.382116   0.531501   8.472    12.044   4.909   -1.525208   -1.773293  
  8.038   -0.038   0.254   0.119   0.450571   0.672767   6.745    12.011   5.837   -1.20909    -1.186216  
  8.038   0.005    0.202   0.1     0.205962   0.544887   7.745    11.99    6.198   -1.913448   -2.218716  
  8.038   -0.009   0.208   0.09    0.303493   0.609359   6.217    9.139    3.622   -1.59339    -1.919903  
  8.038   -0.022   0.193   0.076   0.390869   0.598376   7.341    11.182   6.474   -1.642782   -1.919269  
  8.038   -0.064   0.265   0.134   0.633654   0.845939   7.996    13.147   6.017   -1.802165   -2.03947   
  8.038   -0.044   0.265   0.131   0.448984   0.527651   8.596    14.181   7.482   -1.840874   -1.860923  
  8.038   -0.044   0.243   0.09    0.440251   0.641021   7.362    12.534   6.978   -1.836063   -2.040451  
  8.038   -0.016   0.263   0.127   0.38951    0.6613     6.486    9.917    5.446   -1.55477    -1.69821   
  8.038   -0.026   0.272   0.118   0.396115   0.625298   10.497   15.777   7.335   -1.770806   -2.038345  
  8.038   -0.021   0.258   0.11    0.314153   0.496669   6.853    13.467   8.11    -2.031307   -2.22432   
  8.038   0.02     0.2     0.084   0.047621   0.305359   6.115    10.014   5.769   -1.805281   -2.016323  
  8.038   -0.041   0.292   0.134   0.406763   0.588934   4.474    7.562    4.357   -1.755249   -1.641974  
  8.038   -0.052   0.239   0.108   0.536996   0.8282     6.22     11.006   6.161   -2.014755   -2.271704  
  8.038   -0.008   0.223   0.093   0.248336   0.371944   7.19     10.611   5.799   -1.66757    -2.171712  
  8.038   -0.044   0.25    0.109   0.307617   0.168905   2.09     4.056    2.127   -1.698217   -2.021379  
  8.038   -0.026   0.3     0.151   0.313975   0.459536   6.155    8.243    6.094   -2.090565   -2.679887  
  8.038   -0.016   0.246   0.097   0.248521   0.364893   6.044    10.646   5.904   -1.724652   -1.726091  
  8.038   -0.043   0.272   0.117   0.498122   0.65624    4.555    7.057    3.147   -1.625894   -1.592851  
  8.038   -0.026   0.228   0.109   0.362375   0.513624   4.85     7.231    3.699   -1.409708   -1.884711  
  8.038   0.003    0.204   0.083   0.291856   0.743388   7.325    11.943   6.956   -1.797978   -2.167515  
  8.038   -0.009   0.235   0.102   0.323725   0.727514   6.9      8.627    3.51    -1.199313   -1.437485  
  8.038   -0.02    0.221   0.093   0.306002   0.469635   4.751    8.726    5.733   -1.673661   -1.926897  
  8.038   0.013    0.201   0.086   0.240562   0.635024   6.311    10.182   5.772   -1.523984   -1.71904   
  8.038   -0.027   0.228   0.103   0.4185     0.703707   7.673    11.638   6.93    -1.759458   -2.007089  
  8.038   -0.006   0.218   0.103   0.373342   0.808586   9.254    14.603   7.897   -1.839061   -2.154544  
  8.038   -0.006   0.22    0.093   0.339556   0.63543    8.293    12.891   6.219   -1.731761   -2.039661  
  8.038   -0.019   0.214   0.095   0.325866   0.511206   5.038    9.334    4.648   -1.530951   -1.756676  
  8.038   -0.028   0.265   0.121   0.372471   0.638594   6.09     11.251   8.364   -1.730579   -1.869621  
  8.038   -0.032   0.292   0.133   0.350757   0.574134   2.888    5.251    2.962   -0.947483   -1.583056  
  8.038   -0.024   0.188   0.078   0.442822   0.732375   4.569    8.195    5.554   -1.796264   -2.062174  
  8.038   -0.036   0.301   0.134   0.329834   0.403104   8.22     12.463   5.719   -1.722023   -1.82497   
  8.038   -0.018   0.225   0.107   0.34457    0.524295   6.648    8.572    5.226   -1.854004   -2.252788  
  8.038   0.004    0.219   0.1     0.217119   0.580154   5.906    9.984    5.069   -1.558497   -1.853401  
  8.038   -0.047   0.269   0.128   0.468734   0.587408   8.433    13.073   7.107   -1.656981   -1.823399  
  8.038   -0.022   0.221   0.084   0.416806   0.680977   13.093   20.466   9.237   -1.669582   -1.902214  
  8.038   -0.025   0.238   0.125   0.392639   0.679675   7.365    13.51    8.288   -1.701826   -1.754641  
  8.038   -0.013   0.267   0.129   0.298128   0.427662   4.683    7.768    4.17    -1.468107   -1.638437  
  8.038   -0.046   0.265   0.117   0.504501   0.78234    5.18     9.631    5.465   -1.588877   -1.653104  
  8.038   -0.044   0.258   0.136   0.441172   0.557428   6.659    10.024   5.442   -1.571035   -1.756113  
  8.038   0.017    0.183   0.08    0.120575   0.581373   8.686    13.552   5.816   -1.682168   -1.869292  
  8.038   -0.045   0.257   0.113   0.41844    0.497552   8.984    15.461   7.699   -2.001218   -2.295954  
  8.038   -0.043   0.246   0.096   0.403801   0.643643   4.753    8.605    4.404   -1.460954   -1.80754   
  8.038   -0.035   0.231   0.103   0.616472   1.049885   3.515    7.357    5.728   -1.852175   -1.900881  
  8.038   -0.007   0.228   0.086   0.228024   0.476033   5.399    8.987    4.876   -1.626303   -1.882032  
  8.038   -0.04    0.253   0.099   0.421206   0.609559   6.41     10.404   6.32    -1.757729   -1.893211  
  8.038   -0.031   0.219   0.11    0.391202   0.572352   7.424    13.139   7.757   -1.586669   -1.799331  
  8.038   -0.015   0.254   0.136   0.354031   0.669095   8.853    13.986   6.344   -1.641731   -1.768389  
  8.038   -0.024   0.23    0.116   0.386838   0.62624    6.334    9.702    5.094   -1.704342   -1.824622  
  8.038   -0.041   0.234   0.1     0.470998   0.793295   5.54     9.54     5.326   -1.618114   -1.862999  
  8.038   0.019    0.235   0.088   0.035021   0.256292   8.446    11.713   5.331   -1.712737   -2.048546  
  8.038   -0.035   0.228   0.104   0.513121   0.849047   8.975    14.878   8.361   -1.647857   -1.930402  
  8.038   -0.024   0.256   0.109   0.298957   0.469834   6.611    10.387   6.038   -2.114441   -2.605227  
  8.038   -0.024   0.217   0.09    0.403407   0.534367   5.521    7.223    3.304   -1.862691   -2.417165  
  8.038   -0.082   0.271   0.112   0.609274   0.641535   5.86     9.557    6.105   -1.564721   -1.783342  
  8.038   -0.008   0.226   0.096   0.360389   0.799223   5.051    8.915    5.368   -1.757673   -1.674675  
  8.038   -0.035   0.227   0.095   0.401937   0.534846   7.486    11.726   6.616   -1.762784   -2.067337  
  8.038   -0.028   0.223   0.11    0.486956   0.832252   6.219    8.734    4.031   -1.628171   -2.075246  
  8.038   0.002    0.205   0.09    0.237836   0.738584   8.119    12.988   6.762   -1.915775   -2.187814  
  8.038   -0.05    0.281   0.115   0.430321   0.571805   4.922    7.559    4.143   -1.590715   -1.988974  
  8.038   -0.036   0.26    0.118   0.439547   0.668323   7.593    12.306   7.053   -1.820489   -2.078075  
  8.038   0.038    0.173   0.05    -0.010348  0.592563   4.426    6.3      3.697   -1.953757   -2.419138  
  8.038   -0.015   0.232   0.12    0.242926   0.377098   4.838    7.228    2.949   -1.536211   -1.960309  
  8.038   -0.02    0.215   0.098   0.406165   0.710277   5.222    9.015    5.553   -1.647523   -1.789349  
  8.038   -0.035   0.261   0.11    0.454554   0.687414   8.004    10.711   5.501   -1.799043   -2.408146  
  8.038   -0.029   0.278   0.128   0.342891   0.487573   8.486    14.416   8.277   -1.710643   -1.71776   
  8.038   -0.001   0.214   0.073   0.285853   0.664267   6.839    9.879    4.605   -1.494254   -1.339934  
  8.038   -0.013   0.207   0.093   0.451723   0.85639    9.383    17.131   9.075   -1.896379   -1.986885  
  8.038   -0.019   0.246   0.114   0.298903   0.527097   7.25     12.566   7.271   -1.831303   -1.911271  
  8.038   -0.015   0.252   0.099   0.238644   0.606936   4.157    8.373    6.487   -2.134888   -2.224353  
  8.038   -0.045   0.258   0.109   0.531857   0.683238   5.606    8.898    5.47    -1.521698   -1.899426  
  8.038   -0.01    0.203   0.103   0.361378   0.722436   7.331    10.808   5.403   -1.764138   -1.778619  
  8.038   -0.026   0.244   0.114   0.283626   0.41952    9.665    14.488   6.331   -1.717081   -2.063194  
  8.038   0.005    0.223   0.083   0.132572   0.484202   4.667    7.287    3.212   -1.177658   -1.420133  
  8.038   -0.044   0.242   0.089   0.475744   0.593705   8.645    13.839   8.078   -1.823916   -2.16049   
  8.038   -0.026   0.23    0.107   0.40527    0.619583   5.805    9.745    7.348   -1.953305   -2.220592  
  8.038   0.002    0.229   0.108   0.169181   0.453581   8.199    11.636   5.574   -1.790324   -2.288044  
  8.038   -0.017   0.234   0.114   0.368364   0.618176   6.586    11.28    6.459   -1.671228   -1.901209  
  8.038   0.004    0.216   0.101   0.315254   0.788615   6.434    9.336    4.355   -1.67813    -2.07734   
  8.038   0.002    0.239   0.12    0.229127   0.488348   4.155    6.321    3.999   -1.418356   -1.560307  
  8.038   0.017    0.201   0.077   0.150163   0.368369   4.214    7.121    4.313   -1.891955   -2.109436  
  8.038   0.001    0.191   0.07    0.293115   0.651296   8.035    11.7     6.109   -1.882288   -2.436861  
  8.038   0.025    0.216   0.092   0.133453   0.522562   7.308    10.181   4.129   -1.691439   -1.993235  
  8.038   -0.051   0.274   0.117   0.528063   0.760486   8.932    14.087   6.804   -1.780994   -2.045819  
  8.038   -0.012   0.214   0.094   0.293574   0.440493   9.054    14.478   7.338   -1.594158   -1.877053  
  8.038   0.008    0.265   0.105   0.202774   0.435144   5.797    10.61    6.287   -1.682466   -1.86358   
  8.038   -0.046   0.266   0.127   0.494508   0.623048   4.812    7.374    4.179   -1.429559   -1.760224  
  8.038   -0.033   0.27    0.131   0.388353   0.640454   6.839    10.416   4.671   -1.140574   -1.313674  
  8.038   -0.051   0.271   0.124   0.484852   0.672351   4.789    10.008   6.18    -1.478504   -1.423108  
  8.038   -0.034   0.218   0.106   0.537543   0.92165    7.658    11.605   5.889   -1.60986    -2.016499  
  8.042   0.005    0.167   0.066   0.236497   0.651126   7.607    10.418   5.613   -1.816641   -2.004139  
  8.042   -0.022   0.243   0.129   0.463681   0.80186    5.232    6.858    1.446   -0.928764   -1.492217  
  8.042   -0.025   0.245   0.112   0.326684   0.483422   8.12     12.98    6.917   -1.525942   -1.659753  
  8.042   0.01     0.234   0.092   0.24716    0.627837   9.393    14.053   7.285   -1.479953   -1.733848  
  8.042   -0.051   0.256   0.108   0.589838   0.87123    9.341    14.085   6.291   -1.552269   -1.868794  
  8.042   -0.009   0.227   0.118   0.183398   0.29648    4.925    7.167    3.986   -1.629062   -1.837761  
  8.042   -0.008   0.176   0.052   0.258507   0.494902   8.619    13.826   7.13    -1.592185   -1.778287  
  8.042   0.013    0.196   0.089   0.17582    0.611055   6.148    9.023    4.624   -1.698011   -1.893208  
  8.042   -0.026   0.284   0.14    0.3269     0.571841   7.087    10.333   5.499   -1.880189   -2.2992    
  8.042   -0.046   0.276   0.139   0.362296   0.349406   9.424    13.616   6.584   -1.769896   -2.231547  
  8.042   -0.021   0.22    0.091   0.346567   0.634589   8.159    12.064   6.024   -1.76239    -2.27174   
  8.042   -0.018   0.198   0.101   0.292767   0.687971   9.801    15.825   8.149   -1.963553   -2.300045  
  8.042   -0.027   0.22    0.112   0.427101   0.747866   5.714    7.791    4.405   -1.505927   -1.907319  
  8.042   -0.01    0.232   0.091   0.23589    0.455007   3.241    4.709    3.809   -1.753705   -2.20225   
  8.042   -0.034   0.236   0.101   0.477404   0.756845   5.297    7.668    3.288   -1.364206   -1.756729  
  8.042   -0.015   0.246   0.106   0.311128   0.521794   6.404    8.56     3.539   -1.556434   -2.065501  
  8.042   0.002    0.215   0.074   0.217105   0.449812   5.072    7.849    4.967   -1.394235   -1.558308  
  8.042   -0.009   0.216   0.095   0.313364   0.658548   6.604    9.203    3.914   -1.286335   -1.382489  
  8.042   -0.069   0.304   0.129   0.614756   0.865993   7.337    12.618   7.191   -1.809977   -2.060009  
  8.042   -0.017   0.22    0.104   0.432438   0.823426   8.455    12.507   5.421   -1.480343   -1.737992  
  8.042   -0.019   0.218   0.102   0.417692   0.758734   7.252    10.273   4.587   -1.529777   -1.910367  
  8.042   -0.04    0.221   0.095   0.474589   0.521901   8.8      13.645   7.928   -1.760886   -1.897496  
  8.042   -0.035   0.259   0.12    0.441943   0.76215    7.915    11.959   6.236   -1.610117   -1.730522  
  8.042   -0.042   0.265   0.133   0.461411   0.793022   3.706    5.997    4.02    -1.440186   -1.687331  
  8.042   -0.035   0.233   0.112   0.345631   0.451183   7.16     8.913    3.291   -1.507365   -2.290573  
  8.042   -0.004   0.189   0.067   0.20937    0.516986   4.783    7.944    3.389   -1.414881   -1.393979  
  8.042   -0.039   0.261   0.114   0.483962   0.766645   8.626    12.076   5.15    -1.470938   -1.653033  
  8.042   -0.051   0.259   0.124   0.525202   0.805515   7.493    9.865    4.816   -1.549429   -2.043218  
  8.042   -0.031   0.258   0.12    0.434397   0.812194   4.453    7.274    4.444   -1.52794    -1.788182  
  8.042   -0.018   0.211   0.083   0.350454   0.746735   8.91     11.99    4.999   -1.634822   -2.214435  
  8.042   -0.023   0.228   0.108   0.420531   0.786783   7.911    13.119   6.673   -1.868246   -2.092629  
  8.042   -0.01    0.198   0.072   0.310224   0.678701   10.391   15.189   6.194   -1.613679   -1.923548  
  8.042   -0.011   0.238   0.1     0.271681   0.377917   9.232    13.832   7.263   -1.705489   -1.919851  
  8.042   -0.04    0.269   0.122   0.478713   0.635178   7.205    11.127   4.669   -1.883347   -2.360521  
  8.042   -0.031   0.209   0.079   0.330883   0.422728   8.865    13.187   6.749   -1.750579   -2.096321  
  8.042   -0.026   0.263   0.119   0.431314   0.686683   6.736    10.864   6.301   -1.575279   -1.839133  
  8.042   -0.006   0.214   0.088   0.343903   0.791714   8.533    13.452   8.398   -1.931414   -2.343894  
  8.042   -0.036   0.231   0.093   0.49693    0.728381   7.879    13.55    7.142   -1.747613   -2.057846  
  8.042   -0.04    0.22    0.105   0.530288   0.749707   7.934    11.561   6.926   -1.764167   -1.982417  
  8.042   -0.062   0.254   0.114   0.500918   0.614831   8.603    11.818   6.043   -1.770086   -2.267194  
  8.042   -0.035   0.263   0.124   0.459936   0.799579   7.134    12.882   8.15    -1.802861   -1.946949  
  8.042   0.01     0.209   0.101   0.179452   0.453928   6.498    11.428   7.077   -1.94591    -2.230124  
  8.042   -0.059   0.309   0.143   0.462263   0.599633   4.817    8.22     5.62    -1.799661   -2.08459   
  8.042   0.007    0.208   0.101   0.219938   0.560154   6.775    9.947    5.114   -1.497982   -1.611889  
  8.042   -0.059   0.25    0.113   0.450337   0.487746   3.964    5.878    2.401   -1.283513   -1.567723  
  8.042   -0.036   0.207   0.099   0.431767   0.618265   5.232    6.201    3.527   -1.36966    -2.073863  
  8.042   -0.009   0.244   0.124   0.224034   0.400355   7.647    11.996   6.585   -1.661206   -1.990365  
  8.042   -0.052   0.277   0.125   0.393267   0.475487   9.466    14.226   6.904   -1.924918   -2.299383  
  8.042   -0.033   0.257   0.123   0.47169    0.762061   8.478    14.607   9.049   -1.742656   -1.924061  
  8.042   -0.031   0.225   0.096   0.497855   0.754053   4.809    7.987    4.57    -1.827795   -2.01767   
  8.042   -0.001   0.243   0.102   0.362051   0.757635   5.138    10.043   5.891   -2.00821    -2.309301  
  8.042   -0.041   0.224   0.1     0.45649    0.564999   8.438    12.729   5.819   -1.6294     -1.899579  
  8.042   -0.022   0.27    0.133   0.345904   0.591218   9.267    15.945   7.001   -1.694646   -1.872157  
  8.042   -0.003   0.225   0.094   0.351634   0.699872   5.886    11.51    6.63    -1.732012   -1.636939  
  8.042   -0.005   0.212   0.094   0.219994   0.469805   4.827    8.716    4.352   -1.827456   -1.998884  
  8.042   -0.008   0.232   0.09    0.331596   0.700839   3.589    7.651    6.703   -1.453416   -1.618441  
  8.042   0.014    0.235   0.092   0.144133   0.468203   7.517    13.005   7.701   -2.050044   -2.477361  
  8.042   -0.025   0.248   0.13    0.320826   0.472809   5.866    8.815    4.489   -1.669091   -1.868321  
  8.042   -0.038   0.225   0.107   0.416507   0.606541   8.04     12.512   6.358   -1.848555   -2.088443  
  8.042   -0.001   0.197   0.079   0.352695   0.846571   8.951    14.11    7.404   -1.682771   -1.939477  
  8.042   -0.033   0.264   0.129   0.194081   0.12891    3.762    6.477    4.3     -1.778717   -2.357069  
  8.042   -0.083   0.32    0.149   0.613003   0.811537   8.514    12.969   6.241   -1.636119   -1.785179  
  8.042   -0.004   0.225   0.113   0.339821   0.577764   8.202    12.314   5.711   -1.372164   -1.693541  
  8.042   -0.038   0.272   0.13    0.418892   0.672032   8.208    10.002   4.341   -1.574836   -2.059904  
  8.042   -0.054   0.28    0.144   0.513922   0.707426   8.322    12.787   7.325   -1.866984   -2.129683  
  8.042   -0.055   0.281   0.129   0.499854   0.629732   7.803    12.019   6.3     -1.748829   -2.005311  
  8.042   -0.028   0.266   0.109   0.453107   0.68128    5.063    8.24     4.156   -1.578786   -1.887752  
  8.042   0.004    0.177   0.087   0.265899   0.938909   6.993    11.272   5.671   -1.702936   -1.680597  
  8.042   -0.049   0.268   0.128   0.544924   0.833784   4.943    6.831    4.406   -1.582777   -1.957316  
  8.042   -0.051   0.27    0.136   0.529845   0.744665   9.461    15.224   7.859   -1.812042   -2.044057  
  8.042   -0.034   0.224   0.097   0.293088   0.211059   6.459    10.278   4.573   -1.336885   -1.461484  
  8.042   -0.013   0.193   0.059   0.340897   0.848927   5.129    8.459    4.873   -1.430683   -1.62093   
  8.042   0.007    0.184   0.067   0.269001   0.920535   3.942    6.835    3.856   -1.433392   -1.739659  
  8.042   -0.034   0.248   0.136   0.511001   0.805989   10.363   18.155   9.156   -1.909499   -2.016938  
  8.042   -0.011   0.221   0.11    0.205392   0.560417   4.158    5.914    5.507   -1.856163   -2.200125  
  8.042   -0.03    0.277   0.125   0.352356   0.534263   9.768    15.872   7.332   -1.722531   -1.914287  
  8.042   -0.061   0.279   0.12    0.513426   0.63708    3.601    5.433    4.499   -1.879376   -2.167455  
  8.042   -0.025   0.211   0.081   0.383901   0.417811   5.042    8.021    3.953   -1.428107   -1.816858  
  8.042   -0.027   0.292   0.132   0.358666   0.550018   7.748    12.099   7.454   -1.903591   -2.286016  
  8.042   -0.063   0.233   0.11    0.57895    0.712715   4.787    5.611    3.292   -1.888056   -2.585541  
  8.042   -0.039   0.234   0.106   0.46446    0.676236   10.669   16.14    7.506   -1.788823   -2.109299  
  8.042   -0.016   0.203   0.083   0.340181   0.587252   7.099    10.836   4.191   -1.701221   -1.942838  
  8.042   -0.005   0.232   0.116   0.311737   0.744487   4.695    7.469    4.273   -1.455651   -1.66818   
  8.042   -0.052   0.258   0.109   0.444082   0.491306   6.391    11.176   6.271   -1.499531   -1.528083  
  8.042   -0.064   0.253   0.115   0.516174   0.56462    4.515    7.408    4.863   -1.740149   -1.837148  
  8.042   0.002    0.231   0.109   0.320418   0.635363   9.203    14.42    8.29    -1.834794   -2.096633  
  8.042   -0.048   0.254   0.113   0.468924   0.595756   5.778    8.447    3.832   -1.561007   -1.554882  
  8.042   0.002    0.233   0.101   0.2286     0.510175   6.446    10.717   5.66    -1.568589   -1.688552  
  8.042   -0.019   0.21    0.093   0.361588   0.799193   6.448    10.906   6.232   -2.065774   -2.315373  
  8.042   0.003    0.179   0.08    0.205886   0.580416   7.764    10.511   4.931   -1.676639   -2.008628  
  8.042   -0.021   0.224   0.086   0.406501   0.789661   6.91     10.066   4.948   -1.670511   -2.00114   
  8.042   -0.067   0.253   0.113   0.625431   0.744675   6.181    9.979    5.089   -1.543945   -1.436384  
  8.042   -0.022   0.261   0.116   0.361617   0.487041   8.581    13.415   7.394   -1.661736   -2.013421  
  8.042   -0.031   0.258   0.127   0.35314    0.491301   10.977   16.724   7.346   -1.842242   -2.137426  
  8.042   -0.017   0.24    0.103   0.35533    0.599436   6.568    13.398   7.776   -1.656276   -1.691375  
  8.042   -0.076   0.333   0.156   0.51911    0.644989   5.563    8.727    4.189   -1.709312   -2.085428  
  8.042   0.017    0.204   0.088   0.209798   0.58329    7.904    11.692   5.688   -1.728284   -2.218741  
  8.042   -0.013   0.181   0.081   0.30498    0.615546   3.079    5.963    3.571   -1.764423   -1.696526  
  8.042   -0.032   0.238   0.099   0.439628   0.773181   10.541   16.277   7.382   -1.72368    -2.070353  
  8.042   -0.032   0.259   0.122   0.380887   0.534421   5.917    8.045    4.056   -1.540132   -2.025815  
  8.046   -0.037   0.252   0.115   0.31194    0.373323   5.98     10.317   5.54    -1.742437   -1.921965  
  8.046   0.005    0.214   0.078   0.203374   0.473049   8.274    14.795   8.11    -2.092966   -2.296675  
  8.046   -0.01    0.208   0.095   0.219175   0.416323   5.632    10.108   5.746   -1.855546   -2.048919  
  8.046   -0.032   0.247   0.111   0.575045   0.930092   4.919    8.148    5.577   -1.681613   -2.167603  
  8.046   -0.001   0.241   0.107   0.144978   0.313126   6.954    10.961   5.625   -1.503923   -1.572859  
  8.046   -0.016   0.209   0.098   0.364374   0.734687   8.688    12.398   5.916   -1.59026    -1.636169  
  8.046   -0.006   0.197   0.078   0.298262   0.578463   6.568    9.983    5.937   -1.918696   -2.333375  
  8.046   -0.008   0.215   0.103   0.210221   0.365569   6.963    11.968   6.782   -1.779328   -1.918321  
  8.046   0.029    0.182   0.064   0.097166   0.515489   3.138    6.606    4.548   -1.433801   -1.716778  
  8.046   -0.028   0.227   0.116   0.408111   0.628938   6.289    10.188   5.494   -1.70378    -1.783305  
  8.046   -0.011   0.236   0.097   0.286273   0.421685   1.554    3.783    4.033   -1.333864   -1.426835  
  8.046   -0.024   0.228   0.123   0.505168   0.986609   6.614    9.153    4.616   -1.587253   -2.243037  
  8.046   0.004    0.219   0.08    0.168926   0.409959   7.993    13.453   7.236   -1.388977   -1.43366   
  8.046   -0.018   0.251   0.102   0.330439   0.60176    6.997    11.157   5.902   -2.000766   -2.27149   
  8.046   -0.027   0.239   0.12    0.295169   0.475213   7.688    11.444   5.226   -1.57063    -1.971888  
  8.046   -0.026   0.228   0.107   0.352226   0.603975   9.66     14.711   6.337   -1.59535    -1.721547  
  8.046   -0.047   0.254   0.098   0.506541   0.784547   6.085    9.025    4.788   -1.697962   -2.080118  
  8.046   -0.014   0.206   0.098   0.446354   0.925155   6.228    10.297   6.355   -1.925495   -2.269825  
  8.046   0.007    0.19    0.078   0.195543   0.566561   7.435    10.536   5.907   -1.878236   -2.300163  
  8.046   -0.031   0.262   0.124   0.520239   0.866237   8.644    12.47    5.163   -1.693702   -2.050159  
  8.046   -0.034   0.265   0.128   0.380643   0.58652    7.011    12.173   7.42    -1.623679   -1.815192  
  8.046   -0.015   0.207   0.096   0.351104   0.639657   6.81     11.262   4.982   -1.32685    -1.453828  
  8.046   -0.025   0.224   0.091   0.377831   0.687357   8.118    11.306   5.335   -1.881278   -2.292906  
  8.046   -0.079   0.297   0.147   0.601808   0.708203   10.488   15.367   9.074   -1.98521    -2.429501  
  8.046   -0.028   0.263   0.124   0.400165   0.634108   7.929    12.009   4.72    -1.518249   -1.781661  
  8.046   -0.02    0.218   0.097   0.34785    0.608275   6.311    9.61     4.062   -1.470299   -1.770261  
  8.046   -0.026   0.252   0.132   0.451864   0.805405   6.589    10.759   6.7     -1.725688   -1.935172  
  8.046   -0.061   0.241   0.115   0.557874   0.784395   5.575    8.412    4.668   -1.768326   -2.209928  
  8.046   0.025    0.176   0.071   0.046761   0.442855   8.086    11.741   6.449   -1.661151   -1.940362  
  8.046   -0.032   0.246   0.107   0.410569   0.608356   8.103    13.303   7.45    -1.92008    -2.054366  
  8.046   -0.039   0.292   0.142   0.438589   0.755485   8.088    10.421   3.786   -1.467664   -2.157439  
  8.046   -0.063   0.283   0.109   0.5001     0.553078   8.052    11.194   5.32    -1.812412   -2.338812  
  8.046   -0.053   0.228   0.109   0.503851   0.613751   7.412    11.2     5.292   -1.46652    -1.995809  
  8.046   0.0      0.223   0.091   0.263707   0.656032   4.958    8.728    6.173   -1.825094   -1.985518  
  8.046   -0.033   0.218   0.1     0.334229   0.476156   8.496    15.222   8.917   -2.022798   -2.305863  
  8.046   -0.022   0.24    0.117   0.36566    0.658419   6.762    10.188   5.609   -1.804559   -2.216233  
  8.046   0.019    0.25    0.124   0.199415   0.695327   5.277    9.246    6.806   -1.767876   -1.965342  
  8.046   -0.005   0.22    0.095   0.299136   0.550872   7.135    12.938   6.78    -2.005404   -2.315958  
  8.046   -0.053   0.23    0.105   0.580858   0.701202   9.521    16.862   7.678   -1.796363   -1.87968   
  8.046   -0.045   0.284   0.129   0.452798   0.659089   10.24    15.151   6.968   -1.554507   -1.834831  
  8.046   -0.022   0.195   0.089   0.400688   0.686086   7.082    10.46    4.386   -1.39172    -1.637843  
  8.046   -0.024   0.213   0.076   0.256141   0.465752   5.834    10.099   6.62    -1.756931   -1.935985  
  8.046   -0.046   0.249   0.114   0.475232   0.61722    7.968    12.768   7.094   -1.611086   -1.93517   
  8.046   -0.031   0.216   0.108   0.519002   0.771885   6.557    11.908   6.758   -1.897707   -2.105959  
  8.046   -0.078   0.278   0.12    0.60017    0.695451   5.841    7.48     3.3     -1.47657    -2.001599  
  8.046   0.012    0.262   0.125   0.05348    0.148429   6.469    9.67     4.512   -1.670088   -1.923129  
  8.046   -0.028   0.248   0.113   0.357012   0.590493   5.058    7.695    3.855   -1.319729   -1.654696  
  8.046   0.004    0.187   0.081   0.395767   0.966652   6.394    9.05     4.638   -1.901093   -2.420391  
  8.046   0.017    0.201   0.078   0.123732   0.594603   5.888    9.76     5.332   -2.038654   -2.446944  
  8.046   -0.015   0.252   0.119   0.308122   0.482761   6.169    12.295   8.289   -2.012785   -2.149182  
  8.046   -0.026   0.255   0.132   0.361507   0.53835    8.298    11.671   4.466   -1.667778   -1.971936  
  8.046   -0.016   0.233   0.117   0.304831   0.572883   5.228    7.393    5.121   -2.080733   -2.598932  
  8.046   -0.028   0.246   0.116   0.482027   0.77451    10.509   15.376   6.459   -1.842449   -2.084612  
  8.046   -0.021   0.202   0.115   0.498509   0.965495   10.297   16.027   6.631   -1.502893   -1.545911  
  8.046   0.022    0.21    0.092   -0.029201  0.168838   4.994    6.274    3.466   -1.662755   -2.410372  
  8.046   -0.025   0.232   0.105   0.32668    0.498741   7.183    10.309   5.305   -1.861718   -2.269694  
  8.046   -0.025   0.234   0.115   0.349633   0.438498   6.274    9.013    3.828   -1.627119   -1.862061  
  8.046   -0.004   0.193   0.087   0.32403    0.670357   6.935    8.518    2.045   -1.325947   -1.603959  
  8.046   -0.021   0.223   0.113   0.370353   0.641759   8.554    12.935   7.0     -1.540775   -1.80263   
  8.046   -0.038   0.277   0.132   0.381952   0.554142   4.336    6.101    3.386   -1.461859   -1.826643  
  8.046   -0.015   0.238   0.099   0.294804   0.410443   5.549    8.525    5.463   -1.570706   -1.83269   
  8.046   -0.015   0.217   0.1     0.360387   0.65339    5.443    7.854    4.98    -1.82901    -2.16414   
  8.046   -0.018   0.254   0.105   0.326753   0.471205   9.954    16.77    8.358   -1.896163   -2.212138  
  8.046   -0.005   0.266   0.123   0.377351   0.859846   6.397    9.975    4.497   -1.411504   -1.70365   
  8.046   -0.023   0.239   0.112   0.427465   0.754161   6.516    8.629    4.834   -1.886999   -2.46102   
  8.046   -0.023   0.264   0.146   0.367045   0.623113   8.35     12.094   6.745   -1.847998   -2.245921  
  8.046   -0.02    0.225   0.107   0.41719    0.838868   8.986    13.235   4.975   -1.617381   -2.07449   
  8.046   -0.03    0.225   0.109   0.421329   0.692361   3.316    5.957    4.271   -1.80852    -2.097148  
  8.046   -0.014   0.216   0.089   0.240382   0.377547   5.682    9.096    4.562   -1.863498   -2.076012  
  8.046   -0.078   0.267   0.142   0.544492   0.48802    6.197    9.22     5.206   -1.806458   -2.221929  
  8.046   -0.009   0.184   0.076   0.321062   0.689218   6.204    10.255   5.786   -1.794056   -2.087127  
  8.046   -0.012   0.232   0.105   0.267463   0.524634   7.757    13.161   7.629   -1.505994   -1.540124  
  8.046   -0.021   0.214   0.09    0.489161   0.983211   4.715    7.06     4.588   -1.757228   -2.043962  
  8.046   -0.001   0.247   0.121   0.241909   0.477837   5.693    9.9      5.295   -1.543002   -1.721827  
  8.046   -0.049   0.249   0.112   0.391964   0.457708   9.601    15.056   6.643   -1.759889   -1.936304  
  8.046   -0.021   0.218   0.077   0.352854   0.433929   9.323    13.881   6.788   -1.62264    -1.749661  
  8.046   -0.034   0.21    0.092   0.390304   0.485624   9.048    14.379   6.199   -1.687611   -1.771875  
  8.046   -0.056   0.242   0.117   0.504148   0.609389   9.469    13.535   7.222   -1.704222   -1.974763  
  8.046   -0.041   0.23    0.091   0.570743   0.83283    5.479    10.197   6.003   -1.883827   -1.966968  
  8.046   -0.005   0.214   0.091   0.265681   0.569546   4.555    8.631    4.391   -1.533804   -1.609957  
  8.046   -0.049   0.256   0.127   0.528926   0.713657   6.217    8.866    4.1     -1.393292   -1.639683  
  8.046   -0.052   0.267   0.129   0.463495   0.518246   3.675    7.667    5.592   -1.804327   -2.026278  
  8.046   -0.035   0.242   0.105   0.49617    0.68405    10.443   15.607   8.261   -1.804914   -2.17903   
  8.046   -0.029   0.216   0.125   0.477161   0.817438   6.424    9.101    5.229   -1.551453   -2.044222  
  8.046   -0.039   0.252   0.106   0.377267   0.650107   5.191    9.761    6.669   -1.816593   -1.901476  
  8.046   -0.032   0.229   0.09    0.385644   0.579637   6.079    9.334    4.675   -1.555673   -1.789825  
  8.046   -0.011   0.208   0.091   0.267463   0.615736   6.674    10.566   5.059   -1.859245   -2.150471  
  8.046   -0.042   0.267   0.128   0.432314   0.653693   5.662    7.194    4.551   -1.487976   -1.98651   
  8.046   -0.072   0.285   0.146   0.598201   0.779119   6.421    8.168    4.255   -1.722671   -2.289672  
  8.046   -0.015   0.242   0.107   0.258289   0.402135   6.323    9.434    5.504   -1.953247   -2.568934  
  8.046   -0.008   0.231   0.101   0.184244   0.346902   6.601    12.227   6.894   -1.493987   -1.529334  
  8.046   0.015    0.216   0.077   0.118026   0.368658   8.72     13.518   7.198   -1.54281    -1.826229  
  8.046   0.015    0.253   0.114   0.217107   0.647106   6.414    9.746    4.174   -1.852979   -2.199958  
  8.046   -0.032   0.172   0.067   0.385726   0.551986   4.678    7.912    4.416   -1.302054   -1.609353  
  8.046   -0.052   0.268   0.14    0.38337    0.316548   5.409    8.089    4.161   -1.313747   -1.340595  
  8.046   -0.056   0.294   0.144   0.496284   0.797763   1.03     3.019    0.341   -0.114388   2.210347   
  8.046   -0.037   0.274   0.129   0.452224   0.629666   4.665    6.529    2.243   -1.277527   -1.666281  
  8.046   0.022    0.232   0.102   0.1107     0.499051   5.372    8.321    4.002   -1.834346   -2.447687  
  8.046   0.015    0.222   0.112   0.104101   0.304084   8.302    13.25    7.534   -1.7687     -2.061753  
  8.046   -0.011   0.203   0.085   0.297821   0.74508    5.978    9.149    4.346   -1.362413   -1.640552  
  8.05    0.002    0.217   0.107   0.229057   0.528092   6.76     12.017   6.984   -1.605206   -1.716933  
  8.05    -0.079   0.292   0.141   0.580064   0.696834   7.491    13.538   7.337   -1.616489   -1.687301  
  8.05    0.019    0.197   0.078   0.116167   0.537194   8.391    13.465   7.113   -2.041916   -2.268885  
  8.05    -0.039   0.259   0.112   0.400644   0.490232   5.927    8.973    4.46    -1.603877   -1.873757  
  8.05    -0.023   0.232   0.117   0.378279   0.734836   8.234    13.378   5.804   -1.44048    -1.500087  
  8.05    -0.005   0.254   0.109   0.277511   0.599763   9.225    13.202   5.207   -1.657843   -1.856921  
  8.05    -0.002   0.188   0.074   0.410222   0.794735   8.518    11.513   6.288   -1.811306   -2.3532    
  8.05    0.008    0.256   0.137   0.221354   0.535333   5.574    10.676   5.984   -1.621061   -1.772418  
  8.05    -0.053   0.267   0.125   0.470365   0.642536   8.302    12.594   5.581   -1.774484   -1.957816  
  8.05    -0.006   0.235   0.108   0.356757   0.71034    6.705    10.136   3.89    -1.402623   -1.614974  
  8.05    -0.071   0.261   0.13    0.603159   0.630053   6.646    10.207   5.383   -1.517248   -1.727574  
  8.05    -0.005   0.236   0.101   0.304084   0.529759   4.89     7.506    4.944   -1.292942   -1.790949  
  8.05    -0.009   0.189   0.08    0.296267   0.518175   7.567    10.931   3.556   -1.337923   -1.588024  
  8.05    -0.025   0.244   0.108   0.356776   0.465589   8.005    12.048   6.353   -1.668565   -1.863441  
  8.05    -0.013   0.218   0.105   0.221589   0.483519   5.429    8.613    3.65    -1.520128   -1.427742  
  8.05    -0.035   0.272   0.111   0.305381   0.289416   6.289    10.899   5.985   -1.558585   -1.658818  
  8.05    -0.001   0.218   0.092   0.20468    0.456238   7.358    9.391    3.906   -1.418809   -1.858739  
  8.05    -0.065   0.317   0.145   0.492744   0.627735   7.182    11.203   6.925   -1.913292   -2.099021  
  8.05    -0.009   0.239   0.121   0.362255   0.767447   5.863    8.934    4.674   -1.817648   -1.953681  
  8.05    -0.044   0.282   0.136   0.375823   0.461039   7.719    10.637   4.513   -1.589336   -2.040173  
  8.05    -0.009   0.211   0.092   0.261453   0.525974   5.765    10.09    6.399   -1.773856   -1.967503  
  8.05    -0.044   0.267   0.137   0.459235   0.555364   8.145    11.893   4.467   -1.282963   -1.486481  
  8.05    -0.022   0.192   0.08    0.375744   0.529591   4.192    4.976    1.936   -1.080646   -2.218416  
  8.05    -0.037   0.248   0.112   0.389026   0.578692   7.096    12.241   7.178   -2.168508   -2.497316  
  8.05    -0.034   0.232   0.11    0.496913   0.821424   7.488    10.617   6.169   -1.723938   -2.11132   
  8.05    0.0      0.222   0.088   0.368916   0.890087   9.759    12.864   6.094   -1.582047   -2.250278  
  8.05    -0.041   0.243   0.103   0.497292   0.812012   5.961    10.055   6.671   -1.588974   -1.953374  
  8.05    -0.052   0.263   0.124   0.612841   0.833271   6.835    11.188   6.917   -1.807454   -2.092924  
  8.05    -0.069   0.277   0.117   0.624127   0.708735   6.994    11.891   6.941   -1.807263   -2.103044  
  8.05    -0.013   0.227   0.094   0.339516   0.56734    9.51     14.503   6.898   -1.711983   -1.878046  
  8.05    -0.023   0.251   0.122   0.375626   0.790084   7.021    11.564   7.579   -1.893074   -2.182579  
  8.05    -0.005   0.216   0.099   0.292331   0.790572   3.571    6.3      4.941   -1.482189   -1.767491  
  8.05    -0.036   0.247   0.116   0.4884     0.751045   4.208    7.333    3.772   -1.388345   -1.614774  
  8.05    -0.017   0.237   0.114   0.28431    0.533604   8.783    12.51    7.124   -1.652244   -1.947476  
  8.05    -0.093   0.29    0.129   0.609564   0.644829   6.295    10.23    6.077   -1.782479   -2.015166  
  8.05    0.026    0.214   0.097   -0.015069  0.224444   8.328    13.25    6.422   -1.386218   -1.657925  
  8.05    -0.004   0.201   0.104   0.29847    0.72654    6.833    12.939   7.711   -1.957275   -2.093129  
  8.05    -0.033   0.264   0.114   0.400244   0.715742   5.97     9.047    4.668   -1.862541   -2.393862  
  8.05    -0.027   0.237   0.096   0.424187   0.667099   6.842    10.365   5.357   -1.709217   -2.017661  
  8.05    -0.039   0.259   0.125   0.371065   0.533678   5.159    8.738    4.365   -1.630521   -1.771691  
  8.05    0.016    0.188   0.071   0.09385    0.374933   5.896    9.129    6.753   -1.695924   -2.058046  
  8.05    -0.022   0.277   0.139   0.486243   0.807871   7.705    11.034   5.167   -1.673045   -1.993749  
  8.05    -0.031   0.228   0.106   0.287523   0.255655   9.531    15.059   7.238   -2.009138   -2.29298   
  8.05    -0.014   0.216   0.102   0.36634    0.705578   2.274    3.93     2.035   -1.285826   -1.528176  
  8.05    -0.018   0.235   0.101   0.410837   0.7693     7.582    11.234   6.503   -1.663848   -2.041795  
  8.05    0.016    0.237   0.092   0.166605   0.515368   4.237    7.289    3.112   -1.102138   -1.155658  
  8.05    0.009    0.202   0.088   0.25588    0.763724   11.093   18.48    9.479   -1.722223   -1.89075   
  8.05    -0.035   0.254   0.122   0.463536   0.924066   6.615    8.426    4.327   -1.612156   -1.935275  
  8.05    -0.021   0.253   0.129   0.322993   0.538428   7.546    9.958    4.808   -1.610955   -2.076289  
  8.05    -0.044   0.252   0.12    0.496166   0.759448   5.515    7.842    4.598   -1.261823   -1.628697  
  8.05    -0.058   0.269   0.117   0.474192   0.435062   6.658    10.88    7.307   -1.833541   -2.095324  
  8.05    0.011    0.225   0.096   0.110504   0.444408   3.514    6.859    3.421   -1.805504   -2.084891  
  8.05    -0.078   0.274   0.116   0.595104   0.735267   8.747    13.242   6.877   -1.823125   -2.283378  
  8.05    -0.003   0.236   0.102   0.25038    0.613352   6.69     10.228   5.609   -1.724001   -1.995001  
  8.05    -0.065   0.284   0.145   0.501067   0.487047   6.779    11.668   7.584   -1.767163   -1.898853  
  8.05    0.029    0.209   0.087   0.135557   0.701937   8.223    12.171   6.1     -1.533252   -1.74139   
  8.05    0.0      0.192   0.086   0.215105   0.46971    10.849   18.414   9.992   -1.811243   -1.96244   
  8.05    -0.012   0.259   0.129   0.236593   0.452878   9.069    13.936   7.059   -1.699014   -1.992896  
  8.05    0.032    0.183   0.075   0.140317   0.823476   11.595   19.088   8.673   -1.696484   -1.857852  
  8.05    -0.016   0.235   0.116   0.255302   0.399327   9.769    13.778   7.062   -1.518194   -1.759905  
  8.05    -0.06    0.255   0.131   0.618395   0.836287   9.958    16.588   7.907   -1.834005   -1.96529   
  8.05    -0.035   0.221   0.106   0.521052   0.707283   7.175    12.151   6.341   -1.642987   -1.917247  
  8.05    0.002    0.215   0.095   0.230168   0.358107   3.289    8.445    6.56    -1.892095   -1.96239   
  8.05    -0.058   0.266   0.114   0.530311   0.591703   10.017   15.066   7.391   -1.668955   -1.854682  
  8.05    -0.021   0.221   0.103   0.363223   0.644471   7.075    11.289   6.673   -1.794437   -1.933327  
  8.05    0.038    0.203   0.096   0.12168    0.749612   8.057    13.201   6.129   -1.253619   -1.366497  
  8.05    -0.01    0.19    0.081   0.378165   0.797211   3.817    7.685    5.503   -1.94342    -2.118036  
  8.05    0.004    0.208   0.082   0.258631   0.586597   7.694    9.026    3.795   -1.768027   -2.570526  
  8.05    -0.031   0.242   0.114   0.442696   0.635869   9.258    14.539   7.28    -1.751646   -2.015507  
  8.05    -0.004   0.264   0.109   0.283364   0.662292   8.15     12.369   6.839   -1.714323   -1.93992   
  8.05    -0.062   0.281   0.131   0.524418   0.733401   5.311    6.933    4.03    -1.851185   -2.394122  
  8.05    0.004    0.258   0.131   0.2462     0.465677   6.574    9.878    5.762   -1.844496   -2.104692  
  8.05    -0.085   0.299   0.136   0.738008   0.901018   7.419    10.74    5.096   -1.583686   -1.736811  
  8.05    -0.016   0.247   0.097   0.308756   0.55303    7.947    11.931   6.665   -1.696486   -1.939375  
  8.05    -0.008   0.236   0.112   0.228509   0.359862   7.522    12.235   5.534   -1.708429   -2.069422  
  8.05    -0.011   0.253   0.113   0.1733     0.29733    5.05     7.249    4.058   -1.412312   -1.700751  
  8.05    -0.01    0.233   0.101   0.361781   0.785133   4.54     8.469    5.921   -1.364964   -1.503822  
  8.05    0.011    0.24    0.087   0.091627   0.315932   7.074    11.575   7.332   -1.875863   -2.173533  
  8.05    -0.026   0.224   0.107   0.373674   0.591471   7.478    10.663   6.277   -1.78179    -2.243724  
  8.05    -0.046   0.239   0.116   0.460404   0.608721   6.07     9.697    4.257   -1.630469   -1.803087  
  8.05    -0.034   0.201   0.075   0.492744   0.883453   6.598    11.017   7.035   -2.06676    -2.460348  
  8.05    -0.026   0.255   0.114   0.334887   0.518218   8.964    13.292   7.453   -1.880466   -2.284269  
  8.05    -0.035   0.294   0.127   0.423184   0.768689   8.694    15.557   9.124   -1.874463   -1.953323  
  8.05    -0.046   0.206   0.084   0.556675   0.870059   9.612    14.575   6.417   -1.821991   -2.122703  
  8.05    -0.059   0.29    0.126   0.489572   0.662454   7.664    9.036    3.376   -1.818325   -2.270443  
  8.05    -0.026   0.248   0.111   0.416441   0.595847   9.659    16.268   8.741   -1.794741   -1.958638  
  8.05    -0.033   0.269   0.111   0.408177   0.528694   5.834    9.362    3.982   -1.572999   -2.062883  
  8.05    0.002    0.238   0.126   0.112532   0.366916   11.887   18.064   8.767   -1.80536    -2.050794  
  8.05    -0.0     0.213   0.075   0.260241   0.702732   8.182    14.167   6.669   -1.732934   -1.799599  
  8.05    0.023    0.22    0.096   0.034808   0.23601    7.21     11.707   5.476   -1.749132   -1.825921  
  8.05    -0.029   0.212   0.087   0.363164   0.393375   7.014    10.527   8.022   -1.986252   -2.331115  
  8.05    -0.001   0.229   0.1     0.272531   0.620659   3.564    4.395    3.587   -1.501917   -2.429286  
  8.05    -0.011   0.238   0.096   0.281454   0.515686   8.772    14.122   5.672   -1.751275   -1.848602  
  8.05    0.002    0.255   0.134   0.23731    0.49296    8.691    12.624   5.706   -1.573695   -1.806356  
  8.05    0.003    0.291   0.119   0.15396    0.260623   3.535    5.882    3.183   -1.365078   -1.607154  
  8.05    -0.02    0.269   0.125   0.285237   0.451808   7.246    10.533   5.641   -1.880198   -2.294869  
  8.05    -0.052   0.24    0.114   0.497691   0.734066   9.177    14.704   6.279   -1.5891     -1.740373  
  8.05    -0.018   0.301   0.15    0.281933   0.385051   5.941    10.371   4.153   -0.961623   -1.272098  
  8.05    -0.035   0.209   0.095   0.551582   1.001851   7.743    10.173   4.68    -1.6034     -2.007026  
  8.05    -0.043   0.265   0.115   0.421521   0.67789    6.738    9.833    5.028   -1.533843   -1.987077  
  8.054   -0.027   0.282   0.119   0.293187   0.427525   5.481    7.396    6.087   -1.818046   -2.288434  
  8.054   -0.043   0.255   0.117   0.440229   0.497731   7.426    12.843   6.431   -1.954461   -2.123062  
  8.054   -0.024   0.259   0.123   0.373427   0.700467   5.613    8.057    4.114   -1.50711    -1.716782  
  8.054   -0.019   0.219   0.095   0.288096   0.355903   6.871    11.692   7.102   -1.602596   -1.777127  
  8.054   -0.015   0.271   0.129   0.348409   0.612705   8.018    10.604   4.917   -1.535643   -2.090408  
  8.054   -0.013   0.215   0.091   0.330688   0.58653    11.154   16.452   8.364   -1.844368   -2.195404  
  8.054   -0.004   0.206   0.099   0.309645   0.76401    6.106    8.289    4.5     -1.28901    -1.458471  
  8.054   -0.0     0.203   0.066   0.225542   0.408404   5.064    6.68     4.397   -1.728664   -2.314375  
  8.054   -0.046   0.251   0.117   0.505762   0.771438   4.162    7.134    4.405   -1.395521   -1.576672  
  8.054   -0.014   0.231   0.11    0.325995   0.670425   9.635    16.044   8.11    -1.761884   -1.795489  
  8.054   -0.01    0.255   0.119   0.249445   0.587868   7.376    13.131   7.649   -1.92773    -2.088961  
  8.054   -0.007   0.216   0.105   0.321523   0.529483   6.653    10.613   5.699   -1.410227   -1.439798  
  8.054   0.009    0.194   0.059   0.247016   0.825696   7.805    10.661   4.643   -1.732651   -2.371597  
  8.054   0.009    0.192   0.062   0.154825   0.730873   3.111    5.61     3.132   -1.681269   -1.912128  
  8.054   -0.05    0.234   0.108   0.542253   0.975807   4.92     7.204    3.334   -1.288656   -1.708539  
  8.054   -0.038   0.258   0.118   0.467195   0.717455   9.69     14.541   7.086   -1.60004    -1.820593  
  8.054   -0.034   0.28    0.136   0.472816   0.747998   6.183    8.849    5.073   -1.880562   -2.375355  
  8.054   -0.007   0.239   0.105   0.300435   0.733734   6.918    10.859   5.665   -1.650046   -2.019525  
  8.054   -0.004   0.221   0.113   0.262192   0.661031   5.656    8.439    5.129   -1.71838    -2.339776  
  8.054   0.003    0.211   0.085   0.318257   0.845167   8.984    11.613   6.77    -2.006402   -2.473157  
  8.054   -0.043   0.223   0.12    0.577404   0.817526   6.601    11.475   6.408   -1.653142   -1.866609  
  8.054   -0.043   0.249   0.114   0.4518     0.736063   7.126    9.922    3.659   -1.866319   -2.231773  
  8.054   -0.049   0.219   0.09    0.57121    0.715857   9.353    12.47    6.03    -1.724202   -2.011164  
  8.054   -0.062   0.283   0.137   0.595852   0.799559   9.816    16.16    8.228   -1.676969   -1.939465  
  8.054   -0.013   0.247   0.114   0.342618   0.614766   8.335    11.657   5.532   -1.624022   -1.927343  
  8.054   -0.025   0.236   0.117   0.358594   0.527865   6.866    11.815   5.297   -1.3362     -1.381716  
  8.054   -0.017   0.205   0.108   0.431666   0.793032   6.479    12.295   7.984   -1.824832   -1.990506  
  8.054   -0.031   0.22    0.099   0.479854   0.827367   4.892    8.514    5.226   -1.803213   -2.141093  
  8.054   -0.043   0.277   0.128   0.405163   0.544967   6.517    10.302   5.335   -1.920242   -2.161828  
  8.054   -0.041   0.257   0.112   0.453179   0.536581   9.069    12.395   5.353   -1.805699   -2.381497  
  8.054   -0.055   0.252   0.111   0.503012   0.676593   5.901    9.112    5.918   -1.733298   -1.971249  
  8.054   -0.004   0.254   0.119   0.241892   0.573309   8.076    9.757    5.121   -1.711059   -2.302721  
  8.054   -0.036   0.233   0.109   0.405815   0.68279    6.196    7.679    4.908   -1.555836   -2.342083  
  8.054   -0.049   0.226   0.11    0.535203   0.792356   5.81     10.456   6.122   -1.771415   -1.90957   
  8.054   -0.045   0.22    0.091   0.588012   0.841397   6.061    10.995   7.576   -1.798049   -1.874528  
  8.054   -0.047   0.229   0.101   0.537826   0.791533   7.233    12.773   6.321   -1.953625   -2.423357  
  8.054   -0.033   0.256   0.115   0.44835    0.728329   6.525    10.352   5.259   -2.06109    -2.248513  
  8.054   -0.009   0.205   0.075   0.324382   0.528896   5.236    8.896    5.245   -1.276421   -1.347369  
  8.054   -0.021   0.251   0.119   0.436959   0.640798   5.322    9.482    4.65    -1.404495   -1.526527  
  8.054   -0.056   0.273   0.125   0.490581   0.596601   6.662    10.308   5.413   -1.585676   -1.855106  
  8.054   -0.031   0.257   0.102   0.437083   0.82313    6.287    8.733    4.081   -1.673842   -2.261388  
  8.054   -0.06    0.269   0.132   0.526715   0.693339   9.252    14.382   7.001   -1.63207    -1.821388  
  8.054   -0.015   0.237   0.102   0.361575   0.514581   5.591    7.76     3.164   -1.576785   -1.943918  
  8.054   -0.017   0.263   0.12    0.201099   0.286458   4.319    6.16     3.182   -1.304322   -1.61106   
  8.054   -0.002   0.211   0.102   0.301862   0.733139   9.722    15.259   6.647   -1.665095   -1.742375  
  8.054   -0.016   0.192   0.055   0.251085   0.558251   6.838    8.934    3.835   -1.759277   -2.262272  
  8.054   0.005    0.186   0.076   0.235566   0.610386   4.77     9.067    7.176   -1.826532   -2.070796  
  8.054   -0.025   0.249   0.118   0.38773    0.71124    9.707    13.421   7.276   -1.79086    -2.127663  
  8.054   0.01     0.228   0.1     0.172675   0.327956   8.172    12.065   5.239   -1.560894   -1.710646  
  8.054   -0.005   0.188   0.075   0.394569   0.835387   4.663    8.396    5.687   -1.796376   -1.943806  
  8.054   -0.031   0.249   0.108   0.465353   0.710942   7.824    13.19    7.964   -1.575617   -1.821456  
  8.054   -0.05    0.247   0.108   0.483898   0.740463   6.135    8.086    3.804   -1.720826   -2.458358  
  8.054   -0.022   0.273   0.132   0.253617   0.415048   5.77     7.838    5.436   -1.711155   -2.087485  
  8.054   -0.036   0.253   0.102   0.367905   0.525725   5.61     8.446    4.285   -1.503113   -1.896152  
  8.054   -0.015   0.197   0.09    0.456443   0.84262    3.421    7.826    5.158   -1.168914   -1.242293  
  8.054   -0.013   0.231   0.106   0.371267   0.765719   8.194    12.959   5.424   -1.401004   -1.316056  
  8.054   -0.012   0.248   0.13    0.377449   0.726485   4.317    6.22     4.062   -1.753727   -2.320192  
  8.054   -0.004   0.199   0.092   0.332203   0.707596   4.98     6.54     4.385   -1.654966   -2.082482  
  8.054   0.004    0.213   0.103   0.171928   0.406952   2.458    6.059    4.977   -2.779729   -3.055826  
  8.054   -0.028   0.242   0.11    0.293092   0.484614   10.18    15.591   6.571   -1.533874   -1.707263  
  8.054   -0.03    0.26    0.128   0.332656   0.606949   8.654    13.77    5.486   -1.535768   -1.601629  
  8.054   -0.031   0.233   0.116   0.418576   0.623614   7.252    9.818    3.536   -1.295067   -1.666506  
  8.054   -0.038   0.292   0.147   0.318501   0.359659   7.996    12.066   5.389   -1.750402   -2.044555  
  8.054   -0.032   0.231   0.107   0.456185   0.896034   5.227    8.602    5.402   -1.921548   -2.178047  
  8.054   -0.033   0.268   0.113   0.368716   0.580497   8.394    13.489   6.749   -1.715924   -1.888328  
  8.054   -0.027   0.237   0.103   0.460572   0.718091   6.426    10.735   7.544   -1.872512   -2.1238    
  8.054   -0.018   0.253   0.12    0.335324   0.555288   9.665    14.403   7.083   -1.819048   -2.256174  
  8.054   -0.016   0.242   0.127   0.263381   0.404076   5.07     8.83     4.395   -1.493604   -1.672476  
  8.054   -0.013   0.204   0.095   0.391905   0.837526   6.307    10.607   6.207   -1.492907   -1.654161  
  8.054   -0.045   0.252   0.097   0.433313   0.465994   7.931    11.926   6.73    -1.849857   -2.221401  
  8.054   -0.065   0.296   0.142   0.525186   0.697402   6.324    9.873    5.71    -1.680407   -1.952836  
  8.054   -0.033   0.236   0.109   0.387774   0.559329   6.716    8.42     1.637   -1.500731   -2.126942  
  8.054   -0.023   0.276   0.152   0.313152   0.440769   2.627    3.62     3.046   -1.458174   -2.075986  
  8.054   -0.04    0.241   0.121   0.422999   0.642575   5.541    7.264    4.555   -1.759841   -2.180206  
  8.054   -0.048   0.229   0.099   0.349707   0.199804   8.038    13.204   7.424   -1.885681   -2.152497  
  8.054   -0.028   0.249   0.124   0.561793   1.060742   6.875    10.924   5.157   -1.708316   -1.907958  
  8.054   -0.019   0.221   0.097   0.245921   0.304139   7.362    10.527   5.318   -1.398911   -1.633344  
  8.054   -0.027   0.2     0.096   0.352956   0.527966   3.656    6.57     4.668   -1.570721   -1.881249  
  8.054   -0.034   0.251   0.108   0.408225   0.581354   8.028    11.265   5.425   -1.641237   -1.905564  
  8.054   0.006    0.162   0.064   0.239809   0.865018   4.689    7.194    3.692   -1.417927   -1.359812  
  8.054   -0.03    0.24    0.132   0.370779   0.545507   5.476    9.571    5.869   -1.672523   -1.922253  
  8.054   -0.069   0.251   0.117   0.645997   0.693383   7.991    13.265   7.424   -1.823202   -1.943788  
  8.054   -0.047   0.307   0.136   0.429996   0.519164   7.992    12.703   7.202   -1.758657   -2.071862  
  8.054   -0.033   0.248   0.124   0.434472   0.705921   4.812    8.517    4.09    -1.921323   -2.029125  
  8.054   -0.008   0.213   0.1     0.279718   0.608814   3.54     6.255    3.016   -1.732981   -2.058384  
  8.054   -0.037   0.248   0.115   0.445422   0.712289   8.627    13.09    7.629   -1.640184   -1.958226  
  8.054   0.005    0.207   0.08    0.283504   0.745902   11.142   15.985   6.334   -1.455155   -1.676929  
  8.054   -0.039   0.236   0.116   0.431105   0.761341   3.292    7.842    5.273   -1.098684   -1.494847  
  8.054   -0.008   0.213   0.1     0.325184   0.756915   7.456    12.406   7.663   -1.649653   -1.809776  
  8.054   -0.036   0.243   0.114   0.543803   0.956132   6.114    9.909    5.409   -1.869892   -2.099227  
  8.054   -0.045   0.24    0.117   0.622317   0.952467   8.187    12.96    6.335   -1.762132   -2.019999  
  8.054   -0.016   0.235   0.108   0.359809   0.61894    4.28     7.647    4.696   -1.27473    -1.803775  
  8.054   0.002    0.218   0.105   0.312225   0.952349   5.889    11.135   5.117   -1.121056   -1.189336  
  8.054   -0.057   0.286   0.139   0.505331   0.71282    5.789    8.137    3.891   -1.454365   -1.958669  
  8.054   -0.057   0.289   0.132   0.479082   0.499073   10.626   18.054   9.092   -1.761501   -1.865703  
  8.054   -0.019   0.216   0.1     0.446051   0.790697   9.424    14.157   6.582   -1.759416   -2.058521  
  8.054   -0.003   0.249   0.127   0.169406   0.281305   8.334    11.41    5.848   -1.682707   -2.123032  
  8.054   -0.012   0.248   0.096   0.285821   0.437729   9.718    13.708   6.431   -1.724391   -2.154575  
  8.054   -0.006   0.214   0.101   0.367119   0.771047   2.301    2.322    3.332   -1.711647   -2.439447  
  8.054   0.018    0.236   0.103   0.071591   0.378449   7.961    11.58    5.88    -1.637483   -1.912916  
  8.057   -0.033   0.221   0.125   0.527877   0.915853   9.756    16.442   7.465   -1.853824   -1.959761  
  8.057   0.007    0.21    0.104   0.20551    0.690749   5.237    8.491    5.02    -1.398194   -1.627458  
  8.057   -0.022   0.262   0.141   0.439911   0.738768   5.93     7.739    2.842   -1.511304   -1.935834  
  8.057   -0.016   0.2     0.09    0.32064    0.662589   7.46     9.538    4.849   -1.705296   -2.334248  
  8.057   -0.036   0.256   0.107   0.42707    0.698343   6.925    11.35    5.74    -1.719325   -1.820017  
  8.057   0.009    0.173   0.073   0.183765   0.464183   7.493    12.315   6.713   -1.428375   -1.669867  
  8.057   -0.009   0.26    0.129   0.335419   0.622845   5.424    9.022    4.762   -1.908492   -2.059194  
  8.057   0.006    0.196   0.094   0.37922    0.981613   9.409    14.989   8.158   -1.556548   -1.691609  
  8.057   -0.006   0.219   0.117   0.337652   0.780556   6.708    11.497   7.242   -1.541953   -1.670699  
  8.057   -0.023   0.237   0.109   0.355925   0.605676   5.651    10.385   6.719   -1.907606   -2.10816   
  8.057   0.006    0.217   0.097   0.269017   0.745259   7.95     12.594   7.284   -1.769724   -2.071854  
  8.057   -0.047   0.262   0.128   0.517225   0.765677   5.265    9.044    4.587   -1.702762   -2.026282  
  8.057   -0.022   0.203   0.081   0.318391   0.580371   10.477   16.417   6.507   -1.810326   -2.137135  
  8.057   -0.018   0.232   0.1     0.416866   0.797633   6.368    9.603    4.128   -1.95116    -2.265987  
  8.057   0.006    0.255   0.111   0.29031    0.744078   5.686    10.042   6.204   -1.703728   -1.843286  
  8.057   -0.016   0.227   0.109   0.228692   0.460855   5.995    9.394    5.729   -1.764787   -2.208752  
  8.057   -0.025   0.215   0.091   0.407001   0.751987   8.322    14.356   7.265   -1.765319   -1.84597   
  8.057   -0.025   0.241   0.132   0.441115   0.793076   6.835    11.479   6.537   -1.752872   -1.942259  
  8.057   -0.036   0.242   0.103   0.45657    0.704013   8.324    12.617   6.573   -1.786922   -1.981552  
  8.057   -0.005   0.204   0.092   0.272508   0.516121   7.297    11.067   6.269   -1.670277   -2.04023   
  8.057   -0.007   0.183   0.081   0.25647    0.69017    6.899    11.281   6.514   -2.043881   -2.438185  
  8.057   -0.005   0.228   0.106   0.263453   0.605981   8.7      13.038   6.089   -1.737657   -1.945318  
  8.057   -0.02    0.254   0.115   0.300013   0.569017   5.643    9.516    4.579   -1.583694   -1.705998  
  8.057   0.015    0.205   0.087   0.217181   0.691175   7.671    10.877   4.406   -1.440571   -1.833203  
  8.057   -0.042   0.219   0.095   0.496119   0.547698   7.33     12.318   5.635   -1.878402   -2.197298  
  8.057   -0.016   0.242   0.114   0.341883   0.77565    6.021    8.818    5.948   -1.599527   -2.049293  
  8.057   -0.022   0.194   0.094   0.414641   0.519633   6.226    9.338    4.016   -1.204295   -1.629402  
  8.057   -0.053   0.243   0.093   0.584137   0.975448   4.284    7.943    4.853   -1.513717   -1.744414  
  8.057   -0.022   0.229   0.109   0.389738   0.725769   5.724    8.227    5.149   -1.652574   -2.16049   
  8.057   -0.0     0.222   0.105   0.197503   0.458137   6.076    9.461    6.333   -1.759178   -2.020256  
  8.057   -0.019   0.216   0.087   0.35825    0.539865   5.395    9.449    5.006   -1.643061   -1.875489  
  8.057   0.002    0.227   0.103   0.199297   0.459415   5.518    9.528    5.888   -1.936249   -2.199586  
  8.057   -0.029   0.225   0.135   0.499676   0.846563   6.175    10.756   6.159   -1.993931   -2.258018  
  8.057   -0.007   0.195   0.096   0.292471   0.612271   6.969    9.363    4.054   -1.610613   -2.062434  
  8.057   -0.034   0.245   0.108   0.396127   0.663128   4.914    9.179    6.166   -1.651125   -1.850351  
  8.057   0.003    0.194   0.084   0.252142   0.679654   6.122    9.558    5.27    -1.539328   -1.812427  
  8.057   -0.018   0.192   0.066   0.413789   0.746323   9.006    13.906   7.121   -1.717773   -2.046489  
  8.057   -0.027   0.211   0.077   0.393559   0.617911   5.209    7.719    4.03    -1.64012    -1.918444  
  8.057   -0.004   0.199   0.076   0.186188   0.343446   9.228    14.811   6.935   -1.638358   -1.653631  
  8.057   -0.018   0.264   0.121   0.277481   0.493954   8.115    15.429   9.116   -1.837467   -1.927348  
  8.057   -0.032   0.236   0.116   0.553361   0.94178    7.864    10.864   4.598   -1.586499   -1.912373  
  8.057   -0.029   0.237   0.108   0.366175   0.411232   6.626    11.939   7.683   -1.538167   -1.728024  
  8.057   0.018    0.208   0.086   -0.016101  0.144935   8.748    15.387   9.945   -1.578939   -1.780851  
  8.057   -0.024   0.268   0.134   0.374069   0.635908   7.574    11.713   7.566   -1.912713   -2.307254  
  8.057   -0.042   0.236   0.113   0.517562   0.797591   7.859    11.804   6.103   -1.72805    -2.031417  
  8.057   -0.026   0.227   0.098   0.458255   0.878677   7.973    13.444   6.914   -1.729941   -1.765258  
  8.057   -0.018   0.235   0.094   0.272945   0.418074   8.07     13.208   6.963   -1.633374   -1.824704  
  8.057   -0.048   0.254   0.133   0.562683   0.814346   10.846   16.211   6.932   -1.762991   -2.033367  
  8.057   -0.021   0.234   0.125   0.278186   0.467944   6.824    10.047   5.278   -1.764638   -2.113904  
  8.057   0.018    0.214   0.09    0.043535   0.134193   8.42     12.191   6.527   -1.929076   -2.151824  
  8.057   -0.022   0.244   0.117   0.347012   0.648935   9.426    15.236   8.809   -1.716617   -1.94346   
  8.057   -0.012   0.232   0.112   0.31567    0.702889   6.689    11.088   6.238   -1.45918    -1.733141  
  8.057   -0.017   0.231   0.109   0.384803   0.633518   5.137    10.279   7.101   -2.012388   -2.157901  
  8.057   -0.01    0.249   0.127   0.300277   0.590499   4.672    6.652    4.621   -1.482389   -1.81811   
  8.057   0.017    0.22    0.095   0.24295    0.817889   8.121    12.669   6.252   -1.77359    -2.026996  
  8.057   0.009    0.159   0.056   0.198925   0.753988   8.101    11.887   6.205   -1.72777    -2.165328  
  8.057   -0.007   0.209   0.094   0.235112   0.585548   7.172    11.18    5.301   -1.671273   -1.911514  
  8.057   -0.019   0.154   0.056   0.35064    0.76983    7.297    10.976   4.542   -1.755359   -2.001371  
  8.057   -0.039   0.231   0.123   0.473199   0.75788    6.054    7.622    3.802   -1.662402   -2.158096  
  8.057   0.007    0.218   0.108   0.272751   0.689485   5.291    8.728    4.441   -1.148166   -1.264799  
  8.057   0.012    0.253   0.109   0.238793   0.740566   3.743    5.903    3.914   -1.267678   -1.695895  
  8.057   -0.008   0.222   0.1     0.291103   0.59148    9.2      14.565   7.057   -1.942802   -2.165127  
  8.057   0.017    0.189   0.073   0.229111   0.681424   8.247    13.647   7.225   -1.564143   -1.762485  
  8.057   0.042    0.159   0.056   -0.070623  0.334641   6.451    10.757   7.118   -1.685853   -1.935581  
  8.057   -0.049   0.215   0.091   0.539923   0.590368   7.934    11.958   6.068   -1.619563   -1.964529  
  8.057   0.018    0.22    0.09    0.13246    0.589462   5.021    6.706    4.5     -2.154362   -2.775518  
  8.057   -0.01    0.209   0.096   0.303329   0.663089   8.008    12.796   5.983   -1.4464     -1.565673  
  8.057   -0.027   0.214   0.124   0.54599    0.89609    9.921    14.624   7.861   -1.665542   -1.962996  
  8.057   0.017    0.222   0.099   0.13373    0.423056   7.661    13.087   7.121   -2.104844   -2.502674  
  8.057   0.004    0.226   0.088   0.206186   0.647746   8.338    12.88    7.144   -1.77159    -2.079907  
  8.057   -0.026   0.226   0.095   0.398181   0.70651    8.672    13.693   6.847   -1.720044   -1.986519  
  8.057   -0.032   0.23    0.106   0.51307    0.722292   7.13     11.665   5.511   -1.423009   -1.527954  
  8.057   -0.011   0.245   0.111   0.301776   0.611076   10.847   17.205   6.94    -1.589389   -1.677826  
  8.057   0.021    0.229   0.102   0.129413   0.476166   3.998    7.004    4.641   -1.80994    -1.959948  
  8.057   -0.032   0.203   0.105   0.456338   0.658577   6.241    9.586    5.006   -1.705953   -2.032252  
  8.057   -0.028   0.221   0.106   0.487387   0.854083   8.816    12.841   6.179   -1.809911   -2.104706  
  8.057   -0.029   0.245   0.116   0.357284   0.613159   7.828    12.346   5.503   -1.770948   -2.210932  
  8.057   -0.011   0.233   0.12    0.147162   0.144025   7.155    10.032   4.478   -1.609799   -2.048244  
  8.057   -0.015   0.197   0.08    0.368502   0.727148   4.591    8.134    5.847   -1.571701   -1.784394  
  8.057   0.016    0.225   0.079   0.154062   0.593166   7.121    10.039   4.343   -1.611057   -2.030272  
  8.057   0.006    0.211   0.091   0.301437   0.703227   5.576    9.223    3.938   -1.149325   -1.438455  
  8.057   -0.015   0.249   0.115   0.338072   0.649677   7.593    8.645    3.686   -1.551583   -2.012017  
  8.057   -0.02    0.246   0.114   0.322106   0.50054    6.656    10.574   6.036   -1.65297    -2.085323  
  8.057   0.009    0.231   0.114   0.214629   0.695137   8.129    13.876   7.12    -1.765743   -1.854383  
  8.057   0.009    0.218   0.107   0.147233   0.467025   7.018    10.532   5.808   -1.633457   -1.987727  
  8.057   -0.016   0.208   0.094   0.324442   0.503215   8.3      15.172   8.133   -1.734715   -1.797581  
  8.057   -0.028   0.225   0.099   0.365969   0.527289   5.646    9.282    4.112   -1.714379   -1.906329  
  8.057   -0.016   0.251   0.121   0.365749   0.580695   4.568    7.852    5.197   -1.80812    -1.95186   
  8.057   -0.014   0.268   0.115   0.290507   0.620205   5.363    9.153    4.995   -1.643297   -1.96464   
  8.057   0.023    0.178   0.074   0.129073   0.668809   8.281    12.78    5.602   -1.805034   -2.109803  
  8.057   -0.008   0.205   0.087   0.438336   0.95919    8.473    13.284   6.73    -1.793451   -2.002812  
  8.057   -0.024   0.199   0.084   0.524568   1.002694   3.62     4.122    1.417   -1.324772   -1.641897  
  8.057   -0.02    0.208   0.1     0.37304    0.696659   9.746    15.75    8.233   -1.855973   -2.116999  
  8.057   0.016    0.213   0.11    0.066906   0.261481   9.142    14.144   6.638   -1.838146   -2.123454  
  8.057   -0.01    0.231   0.106   0.310648   0.604817   7.678    11.197   4.856   -1.648168   -2.032091  
  8.057   -0.013   0.266   0.134   0.208352   0.35578    6.223    11.072   6.146   -1.625277   -1.756016  
  8.057   -0.039   0.252   0.136   0.579248   0.974899   7.591    10.865   5.347   -1.926094   -2.426632  
  8.057   -0.054   0.244   0.116   0.462331   0.472757   9.049    12.4     6.213   -1.54569    -1.948537  
  8.057   -0.019   0.227   0.12    0.545425   1.010715   6.72     9.621    4.525   -1.524738   -1.824799  
  8.057   0.018    0.164   0.05    0.179784   0.970948   6.637    10.94    5.035   -1.269146   -1.365958  
  8.061   -0.0     0.173   0.067   0.3197     0.813584   5.869    10.827   6.842   -1.853823   -2.091427  
  8.061   -0.011   0.24    0.114   0.361371   0.603889   7.881    11.22    6.1     -1.802821   -2.095327  
  8.061   -0.03    0.234   0.12    0.517846   0.842347   8.144    12.761   7.875   -1.674753   -2.022745  
  8.061   -0.048   0.239   0.115   0.630354   1.041684   5.337    7.717    5.607   -2.016235   -2.583565  
  8.061   0.026    0.212   0.101   0.141828   0.616513   7.719    10.825   5.682   -1.497593   -1.966016  
  8.061   -0.01    0.229   0.12    0.260715   0.609651   9.038    12.708   6.546   -1.838055   -2.227538  
  8.061   0.015    0.19    0.06    0.039454   0.20143    6.992    8.526    4.352   -1.777497   -2.515061  
  8.061   0.002    0.222   0.108   0.325706   0.741015   4.539    9.928    6.146   -1.447147   -1.70337   
  8.061   -0.026   0.212   0.099   0.478994   0.829823   4.269    7.589    4.305   -1.572421   -1.586319  
  8.061   -0.042   0.237   0.102   0.511925   0.862544   2.089    3.613    3.945   -1.422811   -1.794155  
  8.061   0.015    0.174   0.053   0.139566   0.593047   4.599    7.709    3.985   -1.360924   -1.424617  
  8.061   -0.034   0.247   0.118   0.398433   0.584394   7.184    9.824    5.26    -1.665688   -2.082709  
  8.061   -0.021   0.299   0.149   0.31816    0.566565   7.234    11.306   5.622   -1.75003    -2.046612  
  8.061   -0.025   0.23    0.092   0.386955   0.714849   4.96     8.861    5.356   -1.196074   -1.206685  
  8.061   -0.006   0.198   0.087   0.397141   0.853593   7.354    11.356   6.325   -1.828925   -1.986692  
  8.061   -0.047   0.245   0.114   0.488503   0.704275   2.934    5.276    3.06    -1.221939   -1.47586   
  8.061   -0.008   0.26    0.138   0.260336   0.528434   9.298    13.913   6.943   -1.748859   -2.130226  
  8.061   0.027    0.199   0.075   0.231721   0.828054   8.105    11.7     5.69    -1.612884   -2.031168  
  8.061   -0.023   0.247   0.115   0.430314   0.707697   6.384    9.024    3.445   -1.649247   -1.771192  
  8.061   0.007    0.245   0.119   0.254754   0.638038   9.455    13.306   5.61    -1.47825    -1.832629  
  8.061   -0.004   0.184   0.068   0.341826   0.857672   6.82     10.991   5.931   -1.9154     -2.168223  
  8.061   -0.043   0.262   0.135   0.554541   0.758318   6.954    12.322   6.604   -1.631462   -1.640405  
  8.061   -0.002   0.21    0.116   0.304098   0.625898   9.484    13.906   5.238   -1.516331   -1.639342  
  8.061   -0.019   0.195   0.087   0.410919   0.736016   5.537    10.542   6.429   -1.498807   -1.649194  
  8.061   -0.03    0.201   0.111   0.427202   0.797296   6.358    9.321    6.956   -1.756708   -2.199559  
  8.061   -0.016   0.209   0.102   0.383202   0.785289   5.701    8.525    4.61    -1.535366   -1.767205  
  8.061   0.019    0.189   0.088   0.226789   0.932297   6.163    8.895    5.426   -2.037659   -2.433073  
  8.061   -0.017   0.232   0.118   0.375625   0.731004   7.177    12.164   7.064   -1.761039   -2.105104  
  8.061   -0.019   0.238   0.112   0.362407   0.770363   2.82     3.548    1.156   -1.355949   -1.919919  
  8.061   -0.034   0.227   0.089   0.536672   0.981713   5.642    7.964    5.443   -1.815025   -2.112428  
  8.061   -0.01    0.155   0.056   0.419232   0.638206   3.56     5.535    4.561   -1.715068   -1.811878  
  8.061   -0.009   0.215   0.11    0.512705   1.083171   7.918    11.73    6.882   -1.596594   -1.909893  
  8.061   0.006    0.171   0.073   0.262545   0.76378    7.991    10.244   4.974   -1.673872   -2.106544  
  8.061   -0.029   0.237   0.11    0.434809   0.740727   5.182    8.388    4.618   -1.626414   -1.812375  
  8.061   -0.047   0.27    0.128   0.478188   0.695211   2.307    4.087    3.081   -1.382414   -1.710741  
  8.061   -0.055   0.269   0.134   0.618309   0.943244   6.97     10.001   4.884   -1.501818   -1.890788  
  8.061   -0.057   0.269   0.121   0.579581   0.818742   6.314    8.938    4.14    -1.846142   -2.362665  
  8.061   -0.002   0.215   0.105   0.355297   0.811758   4.176    5.296    2.945   -1.512451   -2.182607  
  8.061   -0.006   0.215   0.093   0.289328   0.606279   5.282    8.936    5.443   -1.551986   -1.64089   
  8.061   -0.033   0.238   0.096   0.482383   0.806916   8.594    12.758   6.291   -1.695348   -2.148129  
  8.061   -0.015   0.179   0.078   0.384964   0.758442   5.182    9.236    5.835   -1.825483   -1.940848  
  8.061   -0.049   0.212   0.08    0.509473   0.603547   8.656    11.968   4.999   -1.522394   -1.902495  
  8.061   0.019    0.172   0.072   0.185843   0.781777   4.95     9.393    6.399   -2.007204   -2.299993  
  8.061   -0.024   0.221   0.108   0.454364   0.896773   6.457    9.697    5.367   -1.526368   -2.019315  
  8.061   -0.024   0.249   0.12    0.415839   0.735997   6.438    10.48    5.617   -1.445995   -1.717842  
  8.061   -0.02    0.247   0.12    0.324829   0.589622   9.32     11.739   4.263   -1.624389   -2.132089  
  8.061   -0.025   0.188   0.101   0.549073   1.055701   6.154    8.725    4.87    -1.699274   -2.126273  
  8.061   0.01     0.201   0.099   0.347224   0.90778    6.781    10.269   6.164   -1.656224   -1.816879  
  8.061   0.001    0.187   0.091   0.150618   0.300434   5.225    9.304    5.666   -1.97185    -2.201553  
  8.061   -0.021   0.199   0.1     0.399185   0.663173   7.802    13.876   7.502   -1.535676   -1.641198  
  8.061   -0.024   0.211   0.096   0.521616   0.919171   7.417    11.359   5.726   -1.759646   -1.981257  
  8.061   0.012    0.184   0.081   0.320074   0.90136    6.722    10.596   6.459   -1.887865   -2.281685  
  8.061   -0.024   0.239   0.123   0.404034   0.661526   5.327    8.981    5.092   -1.942277   -2.211387  
  8.061   -0.023   0.235   0.13    0.333672   0.532611   4.897    8.082    5.556   -1.583727   -1.976393  
  8.061   -0.046   0.239   0.1     0.577053   0.832386   5.492    7.438    3.778   -1.84754    -2.410733  
  8.061   -0.042   0.274   0.119   0.521638   0.692741   5.974    9.052    5.283   -1.651345   -2.027191  
  8.061   -0.034   0.241   0.113   0.408877   0.491646   5.576    8.642    5.741   -1.560197   -1.880388  
  8.061   0.016    0.168   0.075   0.09698    0.55477    5.64     9.108    5.246   -1.555216   -1.845466  
  8.061   0.005    0.24    0.113   0.225525   0.598641   5.248    8.897    4.643   -1.188948   -1.379637  
  8.061   -0.04    0.255   0.115   0.447434   0.767401   9.433    15.286   7.522   -1.452483   -1.448403  
  8.061   -0.032   0.211   0.089   0.444868   0.617602   7.983    12.655   6.345   -1.814578   -2.041288  
  8.061   -0.004   0.249   0.115   0.311856   0.702442   8.269    13.554   6.59    -1.520279   -1.578338  
  8.061   0.01     0.188   0.081   0.199307   0.686611   4.626    8.487    4.976   -1.860598   -1.944178  
  8.061   0.003    0.204   0.082   0.357474   0.573055   5.018    8.672    5.873   -1.474927   -1.708738  
  8.061   0.006    0.198   0.087   0.203125   0.554042   7.013    9.91     3.983   -1.502177   -1.820323  
  8.061   -0.027   0.226   0.115   0.49872    0.817347   4.075    6.968    4.621   -1.699266   -1.844752  
  8.061   0.01     0.191   0.085   0.11089    0.385014   6.667    9.632    5.035   -1.58633    -1.86866   
  8.061   0.003    0.205   0.085   0.390774   1.029521   9.129    12.026   5.581   -1.633984   -2.206806  
  8.061   0.008    0.231   0.12    0.297148   0.728597   9.342    13.879   6.65    -1.785504   -2.149876  
  8.061   -0.01    0.246   0.114   0.322987   0.584533   10.574   14.419   5.598   -1.7019     -1.952952  
  8.061   -0.029   0.198   0.084   0.442297   0.700021   3.799    5.815    3.698   -2.004879   -2.395217  
  8.061   -0.032   0.252   0.125   0.426099   0.70168    9.861    15.471   8.22    -1.637976   -1.793887  
  8.061   0.017    0.234   0.105   0.121695   0.436384   5.156    9.093    5.448   -1.362895   -1.636208  
  8.061   -0.015   0.236   0.104   0.29549    0.640414   6.163    9.341    5.743   -1.836966   -2.345427  
  8.061   -0.02    0.207   0.086   0.306175   0.634235   5.576    8.712    5.533   -1.749009   -2.299884  
  8.061   -0.004   0.182   0.076   0.107282   0.208903   6.795    10.172   4.707   -1.700947   -1.895772  
  8.061   -0.056   0.26    0.124   0.628084   0.939348   7.63     12.313   5.823   -1.620589   -1.800729  
  8.061   0.003    0.216   0.098   0.209013   0.490701   10.262   14.75    6.708   -1.756051   -2.059125  
  8.061   -0.039   0.266   0.131   0.467867   0.825519   8.389    16.21    9.452   -1.87787    -1.941234  
  8.061   -0.055   0.203   0.083   0.643864   0.918857   7.599    12.074   6.151   -1.804273   -2.111526  
  8.061   -0.033   0.206   0.09    0.436703   0.559875   6.246    9.846    4.951   -1.713092   -1.708734  
  8.061   -0.034   0.24    0.11    0.522521   0.801142   6.348    9.683    5.842   -1.521026   -1.999897  
  8.061   -0.02    0.226   0.098   0.349403   0.644839   6.473    9.966    4.633   -1.623662   -1.474774  
  8.061   -0.002   0.215   0.106   0.325258   0.604574   8.271    11.495   5.065   -1.501563   -1.795434  
  8.061   -0.001   0.218   0.093   0.31512    0.747362   7.887    12.449   6.314   -1.394059   -1.597141  
  8.061   -0.045   0.282   0.141   0.455504   0.627263   9.685    14.05    6.842   -1.806824   -2.140513  
  8.061   -0.008   0.214   0.119   0.307385   0.70253    6.531    11.675   6.725   -1.705717   -1.762466  
  8.061   0.001    0.193   0.084   0.213061   0.626577   7.75     12.354   7.809   -1.66689    -1.867218  
  8.061   -0.012   0.189   0.088   0.378798   0.857321   4.794    8.701    5.816   -1.53598    -1.629567  
  8.061   -0.007   0.205   0.105   0.351648   0.777598   7.62     11.302   5.005   -1.620481   -1.755764  
  8.061   -0.002   0.242   0.126   0.238885   0.582522   7.832    11.953   6.493   -1.72954    -2.072667  
  8.061   -0.009   0.189   0.078   0.354011   0.750727   10.233   16.699   8.304   -1.801561   -1.928461  
  8.061   0.009    0.206   0.089   0.21489    0.663425   3.089    6.408    4.077   -1.315879   -1.234184  
  8.061   0.001    0.228   0.104   0.304275   0.640807   7.105    10.68    6.495   -1.594864   -1.995528  
  8.061   -0.003   0.206   0.102   0.222804   0.504172   6.078    9.604    4.306   -1.775484   -2.031063  
  8.061   -0.031   0.256   0.111   0.354884   0.647113   7.85     12.003   6.507   -1.729854   -2.099156  
  8.061   -0.005   0.204   0.097   0.236723   0.497155   10.828   14.287   6.833   -1.693439   -2.148196  
  8.061   -0.029   0.225   0.092   0.427753   0.606075   6.109    7.942    3.03    -1.431561   -1.863281  
  8.061   0.031    0.192   0.079   0.060445   0.520445   6.786    11.487   7.278   -1.577583   -1.599807  
  8.061   -0.004   0.212   0.101   0.251352   0.399401   6.151    10.333   5.866   -1.639048   -1.76643   
  8.065   -0.062   0.308   0.143   0.559758   0.754828   7.805    12.392   7.255   -1.526922   -1.716436  
  8.065   -0.002   0.211   0.114   0.231489   0.429067   5.678    8.135    4.046   -1.659928   -1.931748  
  8.065   0.012    0.171   0.086   0.143786   0.510763   5.131    10.188   6.886   -1.942412   -2.206185  
  8.065   -0.0     0.221   0.088   0.234538   0.377273   8.685    12.391   3.858   -1.539685   -1.673087  
  8.065   -0.026   0.217   0.103   0.351605   0.707364   4.304    5.813    2.016   -1.25115    -1.367963  
  8.065   0.022    0.181   0.077   0.057881   0.264799   7.998    12.472   6.455   -1.766793   -1.929323  
  8.065   -0.007   0.197   0.108   0.305531   0.705394   9.567    16.168   7.761   -1.842266   -2.081196  
  8.065   -0.003   0.217   0.098   0.360737   0.890557   8.23     11.056   5.266   -1.557357   -1.742415  
  8.065   -0.024   0.23    0.104   0.40834    0.688956   6.036    9.678    4.822   -1.534554   -1.748139  
  8.065   -0.005   0.248   0.102   0.237309   0.494893   7.433    12.563   7.041   -1.550389   -1.774338  
  8.065   -0.058   0.252   0.136   0.448159   0.572365   5.056    7.846    5.041   -1.432956   -1.737419  
  8.065   0.028    0.217   0.086   0.090392   0.472191   9.379    15.538   7.857   -1.744418   -1.906386  
  8.065   0.001    0.217   0.098   0.201505   0.581013   9.721    13.971   6.724   -1.566585   -1.809977  
  8.065   -0.012   0.223   0.104   0.383941   0.696811   3.63     6.64     3.418   -1.282054   -1.68225   
  8.065   -0.008   0.203   0.083   0.257273   0.669796   7.104    11.915   5.868   -1.695951   -1.942636  
  8.065   -0.022   0.217   0.108   0.392677   0.837704   9.68     14.18    6.108   -1.623538   -1.83935   
  8.065   -0.043   0.266   0.123   0.492566   0.753056   8.273    14.275   8.062   -1.742851   -1.945948  
  8.065   -0.018   0.235   0.107   0.330506   0.586752   7.293    10.36    5.597   -1.683509   -2.082797  
  8.065   -0.04    0.251   0.123   0.432868   0.655605   6.461    9.099    4.765   -1.619442   -2.069496  
  8.065   -0.021   0.231   0.12    0.398374   0.727511   5.979    10.1     5.053   -1.554067   -1.775391  
  8.065   0.007    0.209   0.099   0.364152   0.895442   7.715    11.644   6.451   -1.756537   -1.921907  
  8.065   -0.016   0.204   0.083   0.308742   0.650815   6.18     8.286    3.094   -1.308084   -1.629417  
  8.065   -0.008   0.219   0.1     0.303464   0.713851   7.294    10.787   6.129   -1.862096   -2.094775  
  8.065   -0.036   0.238   0.125   0.631634   0.964444   9.325    14.085   7.08    -1.732697   -1.823089  
  8.065   -0.002   0.242   0.127   0.361824   0.814274   3.921    5.379    3.262   -1.135512   -1.53535   
  8.065   -0.032   0.255   0.127   0.364028   0.553182   8.212    13.781   7.414   -1.898802   -1.979039  
  8.065   -0.004   0.207   0.098   0.253047   0.604569   4.258    7.763    5.17    -1.619977   -1.668846  
  8.065   -0.032   0.231   0.125   0.495397   0.877466   11.307   17.541   9.488   -1.81234    -2.190025  
  8.065   -0.008   0.212   0.113   0.350849   0.759331   6.122    8.83     5.203   -1.824225   -2.125119  
  8.065   -0.038   0.206   0.093   0.478671   0.716149   6.465    10.907   7.231   -1.58885    -1.921918  
  8.065   -0.015   0.216   0.114   0.411266   0.861977   8.435    11.743   6.743   -1.681249   -2.174556  
  8.065   -0.014   0.239   0.115   0.318922   0.617674   7.449    12.913   5.987   -1.503719   -1.486621  
  8.065   -0.035   0.251   0.117   0.356991   0.650965   8.221    13.306   5.174   -1.655424   -2.010831  
  8.065   -0.026   0.199   0.102   0.482912   0.868109   6.768    11.429   5.876   -1.531587   -1.722023  
  8.065   -0.033   0.242   0.122   0.50757    0.795576   8.723    13.765   5.571   -1.47839    -1.682795  
  8.065   -0.007   0.192   0.078   0.339949   0.580947   7.88     13.012   7.226   -1.631569   -1.882656  
  8.065   0.003    0.22    0.09    0.204173   0.57484    5.747    8.397    4.276   -1.358249   -1.552404  
  8.065   -0.034   0.221   0.102   0.539408   0.884295   2.541    6.128    5.525   -1.884741   -1.93893   
  8.065   -0.01    0.189   0.098   0.390885   0.806915   8.313    11.049   3.79    -1.627431   -1.84267   
  8.065   -0.032   0.174   0.071   0.555103   0.992783   5.992    9.238    5.275   -1.767374   -2.20258   
  8.065   -0.016   0.214   0.103   0.393231   0.840182   5.627    9.439    5.08    -1.533218   -1.548737  
  8.065   0.006    0.216   0.095   0.219261   0.592563   8.111    13.501   6.292   -1.722396   -1.907472  
  8.065   -0.007   0.184   0.096   0.508032   0.879825   10.039   14.481   7.172   -1.890045   -2.292767  
  8.065   -0.021   0.215   0.103   0.408936   0.683246   8.11     11.409   6.221   -1.657142   -2.14782   
  8.065   -0.023   0.209   0.097   0.364821   0.846982   7.737    11.378   5.683   -1.685115   -1.938321  
  8.065   0.007    0.216   0.093   0.187533   0.554912   7.883    12.37    6.742   -1.831374   -2.231118  
  8.065   -0.002   0.228   0.096   0.252976   0.62213    10.139   15.878   6.83    -1.798896   -2.044905  
  8.065   -0.021   0.238   0.114   0.33281    0.678443   8.014    11.973   4.782   -1.722681   -2.167541  
  8.065   -0.022   0.262   0.117   0.420274   0.785256   6.759    9.16     5.173   -1.759825   -2.285933  
  8.065   -0.053   0.21    0.095   0.546536   0.735328   8.141    13.053   7.448   -1.846379   -2.106189  
  8.065   0.015    0.188   0.077   0.037054   0.417537   6.713    9.773    6.079   -1.546522   -2.187575  
  8.065   -0.017   0.22    0.105   0.401697   0.773909   6.175    10.109   5.071   -1.552935   -1.795922  
  8.065   -0.032   0.237   0.111   0.483994   0.74814    5.829    10.856   6.561   -1.826069   -1.96514   
  8.065   -0.014   0.224   0.105   0.388564   0.844886   4.906    7.435    3.089   -1.131359   -1.570319  
  8.065   -0.026   0.245   0.122   0.348652   0.615257   7.869    12.645   6.827   -1.689028   -1.912124  
  8.065   0.024    0.233   0.105   0.133609   0.333098   6.076    9.625    6.004   -1.946466   -2.281203  
  8.065   -0.04    0.231   0.119   0.475472   0.73359    7.574    12.434   8.113   -1.790847   -2.007746  
  8.065   -0.048   0.278   0.116   0.408202   0.466216   5.761    10.222   4.793   -1.263463   -1.343177  
  8.065   -0.009   0.201   0.103   0.335808   0.738879   4.082    6.02     3.011   -1.407418   -1.568047  
  8.065   -0.041   0.231   0.112   0.573698   1.008092   2.506    5.7      5.491   -2.010762   -1.998481  
  8.065   -0.014   0.181   0.078   0.396404   0.927742   6.76     11.433   5.969   -1.657709   -1.930705  
  8.065   -0.019   0.231   0.116   0.388812   0.821489   7.266    11.775   4.393   -1.445673   -1.371206  
  8.065   -0.031   0.246   0.112   0.329402   0.558079   5.451    7.915    4.362   -1.658803   -1.974593  
  8.065   -0.007   0.182   0.069   0.389665   1.002444   5.899    10.309   7.557   -1.938133   -2.119669  
  8.065   -0.019   0.224   0.1     0.366697   0.788499   4.201    6.572    2.506   -1.139369   -1.637901  
  8.065   0.017    0.22    0.071   0.145977   0.464983   6.036    10.199   5.501   -1.635465   -1.788743  
  8.065   0.031    0.197   0.085   0.026599   0.420859   7.751    11.68    5.147   -1.770974   -1.8676    
  8.065   -0.027   0.237   0.114   0.445732   0.7406     9.629    15.586   8.329   -1.851223   -2.045753  
  8.065   -0.017   0.197   0.094   0.434736   0.659996   7.468    10.699   5.043   -1.631786   -1.787535  
  8.065   -0.085   0.222   0.081   0.77051    0.863264   5.246    9.684    6.125   -1.769124   -1.958416  
  8.065   -0.052   0.227   0.107   0.647126   0.963542   5.946    10.512   5.977   -1.705096   -1.904617  
  8.065   -0.025   0.207   0.078   0.411229   0.718813   7.896    13.919   7.541   -1.729606   -2.036173  
  8.065   -0.035   0.247   0.101   0.394407   0.632253   5.637    9.3      5.731   -1.468802   -1.660257  
  8.065   -0.017   0.261   0.134   0.282985   0.616716   7.806    12.908   7.805   -1.943405   -2.244626  
  8.065   -0.019   0.203   0.121   0.319851   0.605487   7.272    10.897   5.96    -1.735708   -2.044568  
  8.065   0.019    0.236   0.117   0.12425    0.565857   7.752    11.23    6.651   -1.842146   -2.180439  
  8.065   -0.06    0.267   0.125   0.497541   0.540161   8.798    14.903   7.933   -1.795094   -2.138724  
  8.065   -0.009   0.219   0.093   0.294365   0.599994   7.191    12.723   6.702   -1.970673   -2.161161  
  8.065   -0.034   0.25    0.127   0.398185   0.627344   3.919    5.885    3.495   -1.70206    -2.195146  
  8.065   -0.031   0.226   0.109   0.322963   0.456393   10.504   15.095   6.22    -1.50868    -1.707222  
  8.065   -0.014   0.248   0.113   0.276291   0.440177   6.178    8.495    4.804   -1.66017    -2.118324  
  8.065   -0.025   0.22    0.113   0.523301   0.923196   6.68     10.59    5.481   -1.563383   -1.642213  
  8.065   -0.015   0.15    0.056   0.492037   0.880751   3.844    6.703    6.237   -1.996387   -2.262334  
  8.065   -0.025   0.223   0.109   0.368651   0.711188   7.108    10.132   5.789   -1.76251    -2.259729  
  8.065   -0.014   0.211   0.111   0.417379   0.815047   5.114    9.864    4.521   -1.14648    -1.107628  
  8.065   -0.016   0.229   0.119   0.428704   0.89971    6.952    12.563   7.711   -2.01988    -2.183364  
  8.065   0.038    0.187   0.062   -0.040728  0.360379   5.936    10.492   6.514   -1.819407   -2.091822  
  8.065   -0.037   0.264   0.111   0.464855   0.698858   4.782    10.519   6.843   -1.782773   -1.862985  
  8.065   -0.033   0.212   0.084   0.477788   0.922002   6.777    12.649   6.677   -1.507241   -1.398286  
  8.065   -0.041   0.231   0.114   0.455512   0.56498    6.995    12.083   6.414   -1.928452   -2.251132  
  8.065   -0.007   0.266   0.12    0.273859   0.483362   7.294    12.138   5.393   -1.332167   -1.366225  
  8.065   -0.018   0.219   0.091   0.307456   0.546532   4.732    8.648    4.414   -1.325699   -1.691529  
  8.065   -0.025   0.265   0.123   0.364722   0.509523   9.148    14.095   7.24    -1.632288   -1.786761  
  8.065   -0.053   0.256   0.104   0.441103   0.494318   4.535    9.582    6.501   -1.587424   -1.644264  
  8.065   0.007    0.212   0.109   0.283079   0.824096   7.491    9.587    5.59    -1.589732   -2.00548   
  8.065   0.002    0.245   0.13    0.135055   0.364405   7.701    11.493   6.845   -1.700616   -1.948379  
  8.065   -0.017   0.186   0.076   0.357595   0.570031   10.198   15.212   7.655   -1.779987   -2.077717  
  8.065   -0.047   0.209   0.097   0.562419   0.851934   7.575    10.923   5.776   -1.732057   -2.138427  
  8.065   -0.034   0.236   0.104   0.511884   0.683896   8.609    12.602   6.421   -1.857519   -2.26631   
  8.065   -0.013   0.256   0.135   0.417368   0.845298   9.318    15.139   8.856   -1.652983   -1.792624  
  8.069   -0.014   0.216   0.103   0.400627   0.777329   9.057    15.711   10.032  -1.863714   -1.961343  
  8.069   -0.034   0.27    0.132   0.400966   0.728467   1.227    4.131    3.539   -1.261327   -1.351345  
  8.069   -0.009   0.221   0.104   0.356981   0.672022   10.205   17.391   8.104   -1.798671   -1.978267  
  8.069   0.009    0.222   0.102   0.196108   0.59754    4.952    6.72     5.394   -1.753632   -2.319402  
  8.069   0.011    0.18    0.094   0.112916   0.58867    5.505    7.238    4.25    -1.592099   -2.264849  
  8.069   0.013    0.198   0.078   0.092261   0.426996   10.134   17.17    8.562   -1.53745    -1.543933  
  8.069   0.001    0.195   0.087   0.313651   0.781314   7.351    10.594   5.367   -1.924511   -2.450393  
  8.069   -0.003   0.252   0.115   0.307671   0.567804   6.122    9.308    4.327   -1.452609   -1.76056   
  8.069   -0.023   0.2     0.095   0.478216   0.964063   5.345    9.513    5.432   -1.703011   -1.996591  
  8.069   -0.015   0.229   0.078   0.366326   0.751093   4.547    7.675    4.408   -1.609092   -1.698827  
  8.069   -0.006   0.253   0.112   0.43368    0.875099   6.729    10.223   6.09    -1.707546   -1.987706  
  8.069   0.016    0.155   0.076   0.108342   0.581659   8.083    13.217   6.572   -1.602865   -1.784534  
  8.069   -0.03    0.23    0.107   0.413383   0.623214   5.304    9.431    7.226   -1.854752   -2.080299  
  8.069   -0.025   0.276   0.133   0.407065   0.827038   9.426    16.483   7.617   -1.727614   -1.865779  
  8.069   0.018    0.189   0.09    0.170352   0.663524   7.864    14.138   7.34    -1.677919   -1.759728  
  8.069   -0.018   0.228   0.12    0.41794    0.772468   5.778    9.272    6.549   -2.10322    -2.231015  
  8.069   -0.014   0.229   0.126   0.361473   0.791969   9.943    13.359   5.959   -1.764458   -2.307369  
  8.069   -0.044   0.277   0.116   0.443511   0.683406   5.831    11.768   8.422   -1.747524   -1.852406  
  8.069   0.0      0.231   0.113   0.326084   0.727061   6.404    8.515    3.931   -1.241978   -1.829761  
  8.069   0.019    0.172   0.081   0.224816   0.91619    7.129    11.869   6.719   -1.75335    -1.916902  
  8.069   0.001    0.193   0.086   0.320297   0.897792   6.677    14.408   9.259   -1.852763   -1.920697  
  8.069   -0.042   0.231   0.101   0.541456   0.846591   3.0      5.165    2.879   -1.722698   -1.861937  
  8.069   -0.011   0.233   0.101   0.319048   0.711083   6.393    11.176   6.852   -1.666927   -1.917206  
  8.069   0.006    0.219   0.097   0.250177   0.799815   9.617    15.436   7.697   -1.741727   -1.95866   
  8.069   -0.0     0.185   0.073   0.252163   0.63669    7.225    12.159   8.667   -1.597165   -1.95281   
  8.069   -0.01    0.244   0.123   0.34999    0.698262   4.238    6.538    4.392   -1.487017   -2.06529   
  8.069   -0.028   0.222   0.103   0.317781   0.564808   5.321    10.014   7.215   -1.607944   -1.764373  
  8.069   -0.018   0.229   0.122   0.363898   0.807097   5.243    11.289   6.628   -2.019916   -2.066593  
  8.069   -0.012   0.203   0.085   0.376033   0.75697    6.698    9.864    5.434   -1.535797   -1.952291  
  8.069   -0.006   0.249   0.115   0.321158   0.683155   7.858    11.126   5.603   -1.774632   -2.177563  
  8.069   0.009    0.182   0.069   0.201176   0.456642   9.078    14.732   5.783   -1.472853   -1.681881  
  8.069   0.01     0.212   0.098   0.24999    0.74927    5.509    10.136   6.228   -1.814796   -1.984755  
  8.069   0.026    0.206   0.081   0.047381   0.529541   7.611    13.883   7.445   -1.86294    -1.936391  
  8.069   -0.019   0.204   0.089   0.436176   0.89913    6.887    11.336   6.142   -1.540232   -1.856651  
  8.069   0.005    0.219   0.086   0.218392   0.677621   5.113    9.565    5.421   -1.768573   -1.810561  
  8.069   -0.037   0.221   0.112   0.59271    0.831861   7.572    12.231   5.847   -1.370937   -1.44819   
  8.069   -0.028   0.256   0.131   0.366308   0.518583   4.705    6.236    4.25    -1.570435   -2.056224  
  8.069   -0.016   0.188   0.082   0.398985   0.893374   6.596    7.835    4.278   -1.655634   -2.132517  
  8.069   0.016    0.197   0.092   0.229126   0.812747   10.605   18.043   9.388   -1.858117   -1.935797  
  8.069   -0.018   0.208   0.078   0.355933   0.69599    8.078    12.533   5.612   -1.683208   -1.852391  
  8.069   0.002    0.23    0.096   0.19133    0.359162   6.478    10.068   6.116   -1.736822   -2.058873  
  8.069   -0.024   0.198   0.087   0.39114    0.546102   7.306    12.721   8.832   -1.770853   -1.972773  
  8.069   0.009    0.199   0.102   0.207153   0.604665   5.258    10.076   5.637   -1.383244   -1.433269  
  8.069   0.016    0.186   0.069   0.144808   0.636823   11.341   18.524   9.516   -1.865702   -2.142582  
  8.069   -0.027   0.216   0.097   0.388568   0.648618   7.595    12.893   6.23    -1.585044   -1.66666   
  8.069   -0.011   0.229   0.113   0.298172   0.630021   6.931    10.513   6.132   -1.6073     -1.854517  
  8.069   0.006    0.203   0.094   0.213933   0.539513   8.06     12.215   4.82    -1.580667   -1.589316  
  8.069   -0.006   0.241   0.104   0.331294   0.770887   5.592    11.103   5.65    -1.78371    -1.809316  
  8.069   -0.009   0.239   0.098   0.341049   0.833233   7.719    13.025   5.752   -1.666199   -1.881881  
  8.069   -0.029   0.223   0.09    0.427769   0.578395   8.543    13.981   7.594   -1.80369    -2.067238  
  8.069   -0.007   0.229   0.107   0.401978   0.769537   4.912    9.562    6.169   -1.240022   -1.397626  
  8.069   -0.042   0.241   0.107   0.434948   0.51963    9.155    14.645   6.74    -1.654078   -1.873139  
  8.069   -0.032   0.21    0.091   0.510081   0.764329   9.037    12.596   6.194   -1.765964   -2.1735    
  8.069   -0.033   0.216   0.1     0.434444   0.723081   4.584    8.691    6.804   -1.879187   -2.145323  
  8.069   -0.045   0.239   0.108   0.546209   0.836831   7.246    11.683   6.024   -1.812214   -1.865449  
  8.069   -0.054   0.247   0.114   0.510127   0.555655   4.973    9.319    6.395   -2.003483   -2.235221  
  8.069   -0.032   0.244   0.119   0.291403   0.375329   9.036    14.505   8.31    -1.634647   -1.8804    
  8.069   -0.033   0.239   0.118   0.456852   0.898883   8.304    14.33    9.082   -1.954412   -1.995224  
  8.069   0.007    0.231   0.097   0.13205    0.291008   8.647    13.632   6.718   -1.817172   -2.186914  
  8.069   -0.048   0.25    0.126   0.57291    0.955835   7.045    11.825   5.263   -1.383746   -1.576724  
  8.069   0.01     0.218   0.105   0.177321   0.451484   7.17     11.196   6.531   -1.949872   -2.281627  
  8.069   -0.033   0.234   0.1     0.417956   0.709864   7.655    11.817   6.011   -1.513768   -1.764938  
  8.069   -0.024   0.21    0.1     0.504282   0.977495   8.36     12.428   6.273   -1.587785   -1.95352   
  8.069   -0.018   0.215   0.099   0.368537   0.671194   5.813    9.69     4.946   -1.820631   -2.151143  
  8.069   -0.006   0.242   0.108   0.383918   0.825479   6.728    12.893   7.06    -1.409745   -1.453858  
  8.069   -0.04    0.269   0.144   0.453349   0.645547   6.861    11.765   6.941   -1.805202   -2.097926  
  8.069   -0.063   0.273   0.129   0.583036   0.851763   9.081    14.383   6.639   -1.687263   -1.904013  
  8.069   -0.016   0.245   0.111   0.284379   0.533211   6.265    11.078   6.721   -1.997751   -2.300058  
  8.069   -0.031   0.254   0.125   0.402807   0.559019   6.275    10.299   5.381   -1.64799    -1.791487  
  8.069   -0.019   0.237   0.118   0.395332   0.732719   4.991    9.023    4.87    -1.417744   -1.530634  
  8.069   -0.033   0.274   0.137   0.426251   0.655421   8.264    12.282   5.229   -1.56244    -2.082233  
  8.069   0.025    0.187   0.086   0.139216   0.561689   6.756    11.685   7.275   -1.862964   -2.111535  
  8.069   -0.018   0.254   0.122   0.305565   0.538283   9.595    15.768   7.829   -1.761188   -1.864804  
  8.069   -0.039   0.234   0.116   0.39805    0.587489   5.372    8.317    4.554   -1.638758   -1.792942  
  8.069   0.005    0.238   0.106   0.29913    0.686105   6.811    9.647    5.045   -1.424147   -1.647963  
  8.069   -0.032   0.278   0.13    0.424871   0.853851   5.823    11.627   7.23    -1.578761   -1.671665  
  8.069   -0.008   0.193   0.083   0.3738     0.766893   7.655    12.421   5.869   -1.877372   -2.09201   
  8.069   0.027    0.181   0.072   0.200024   0.904497   8.645    14.274   7.901   -1.672142   -1.733331  
  8.069   -0.007   0.224   0.097   0.27622    0.388685   5.14     8.363    4.666   -1.871282   -2.168654  
  8.069   -0.029   0.251   0.12    0.39487    0.740918   6.028    12.238   8.574   -1.951841   -2.174477  
  8.069   0.026    0.227   0.094   0.068779   0.463654   7.212    11.159   6.53    -1.78221    -2.034438  
  8.069   -0.032   0.208   0.111   0.475208   0.721377   5.9      10.904   7.635   -2.099743   -2.290286  
  8.069   -0.047   0.223   0.115   0.666358   0.994195   8.383    14.426   8.201   -1.814552   -2.029634  
  8.069   -0.01    0.236   0.111   0.385615   0.669089   5.089    10.425   6.446   -1.825069   -1.857132  
  8.069   -0.036   0.287   0.146   0.491832   0.985982   8.265    12.275   4.867   -1.635948   -1.849216  
  8.069   -0.04    0.269   0.122   0.413814   0.600851   5.9      8.991    4.01    -1.77691    -1.881349  
  8.069   0.005    0.197   0.074   0.261975   0.855131   7.33     12.435   5.589   -1.529946   -1.636302  
  8.069   -0.007   0.2     0.087   0.273719   0.744357   9.186    13.014   7.028   -1.647538   -2.073815  
  8.069   -0.06    0.244   0.11    0.63661    0.841304   10.143   15.587   6.81    -1.739914   -1.965588  
  8.069   0.002    0.207   0.099   0.275678   0.661112   9.985    13.978   5.369   -1.513746   -1.712123  
  8.069   0.021    0.189   0.07    0.018607   0.305872   7.071    11.781   7.15    -1.583362   -1.835669  
  8.069   0.007    0.209   0.077   0.202122   0.558903   6.174    10.326   6.13    -1.805945   -2.071153  
  8.069   -0.045   0.219   0.121   0.641025   0.980425   6.66     11.072   6.387   -1.697376   -1.877528  
  8.069   -0.018   0.215   0.098   0.459679   0.853573   7.539    13.03    6.038   -1.74237    -1.869386  
  8.069   -0.047   0.249   0.11    0.600815   0.835686   9.106    13.188   7.493   -1.644783   -2.062116  
  8.069   0.004    0.197   0.085   0.261711   0.744635   5.203    7.935    6.054   -2.022192   -2.547088  
  8.069   -0.014   0.211   0.121   0.476238   0.962906   8.169    14.007   8.102   -1.771659   -1.969526  
  8.069   -0.022   0.252   0.113   0.431951   0.770058   7.286    11.185   5.448   -1.499279   -1.568005  
  8.069   -0.004   0.236   0.111   0.237774   0.515933   9.116    11.419   4.635   -1.647613   -2.059781  
  8.069   0.005    0.23    0.111   0.250125   0.631636   4.764    8.376    5.013   -1.863834   -2.048506  
  8.072   0.004    0.213   0.076   0.206197   0.685595   5.043    7.911    3.244   -1.37892    -1.611271  
  8.072   0.001    0.255   0.126   0.263565   0.65039    4.389    8.795    5.028   -1.359341   -1.575286  
  8.072   0.004    0.206   0.089   0.164062   0.550963   4.007    7.47     3.62    -1.777413   -1.621805  
  8.072   -0.017   0.221   0.127   0.371009   0.72503    6.613    10.992   5.097   -1.598293   -1.909714  
  8.072   -0.017   0.235   0.113   0.353635   0.543963   5.246    7.805    4.665   -1.746042   -2.162668  
  8.072   -0.025   0.218   0.101   0.34926    0.607109   11.134   16.388   6.964   -1.707551   -1.923378  
  8.072   -0.019   0.196   0.093   0.369786   0.884448   3.83     6.266    3.962   -1.252007   -1.638772  
  8.072   0.004    0.226   0.105   0.228354   0.69496    2.512    4.521    3.703   -1.648738   -1.929457  
  8.072   -0.012   0.212   0.095   0.289153   0.464285   8.068    13.442   6.748   -1.885287   -2.286975  
  8.072   0.0      0.224   0.105   0.293549   0.679639   7.119    9.446    4.488   -1.54586    -2.10532   
  8.072   0.008    0.199   0.082   0.081333   0.346299   5.28     8.175    4.239   -1.559037   -2.020312  
  8.072   0.047    0.168   0.065   -0.039983  0.555554   4.531    7.995    5.353   -1.843109   -2.259476  
  8.072   0.02     0.2     0.083   0.160037   0.663331   6.55     9.751    4.968   -1.615059   -1.736428  
  8.072   0.006    0.173   0.076   0.13349    0.593973   2.623    6.319    4.778   -1.433728   -1.690688  
  8.072   -0.006   0.2     0.073   0.257279   0.522693   7.381    11.539   5.737   -1.713657   -2.019614  
  8.072   -0.026   0.257   0.117   0.383789   0.743929   7.35     12.549   7.438   -1.642238   -1.839227  
  8.072   -0.009   0.175   0.051   0.264926   0.668805   6.613    12.079   9.309   -1.952375   -2.067521  
  8.072   0.005    0.253   0.106   0.218741   0.465008   4.222    7.786    4.814   -1.62778    -1.875922  
  8.072   -0.011   0.206   0.085   0.22656    0.613976   7.605    12.357   6.95    -1.660654   -1.800189  
  8.072   -0.044   0.27    0.148   0.561977   0.868821   4.69     7.697    4.837   -1.364105   -1.836709  
  8.072   -0.034   0.208   0.098   0.41636    0.692829   5.02     7.058    3.447   -1.487533   -2.140692  
  8.072   -0.003   0.216   0.071   0.291027   0.821483   7.419    12.488   5.797   -1.555095   -1.821827  
  8.072   0.01     0.214   0.098   0.317528   0.837513   7.061    11.379   4.838   -1.449319   -1.411298  
  8.072   0.011    0.253   0.125   0.196444   0.52398    5.806    10.36    5.762   -1.635723   -1.780992  
  8.072   -0.018   0.227   0.115   0.296966   0.408842   6.503    10.406   6.13    -1.792076   -1.949589  
  8.072   -0.041   0.286   0.161   0.543457   0.896016   5.767    8.47     4.094   -1.80563    -2.13237   
  8.072   -0.023   0.209   0.084   0.49369    0.930306   6.782    11.864   7.09    -1.845953   -1.979612  
  8.072   -0.024   0.21    0.089   0.475027   0.904557   5.199    7.181    3.962   -1.860879   -2.313173  
  8.072   -0.044   0.232   0.108   0.467087   0.634583   5.55     8.64     4.715   -1.761298   -1.860939  
  8.072   -0.014   0.199   0.093   0.445146   0.938856   9.022    13.907   6.052   -1.411877   -1.696526  
  8.072   -0.029   0.236   0.109   0.460321   0.855695   5.065    6.449    2.651   -1.350992   -1.839546  
  8.072   -0.013   0.24    0.099   0.211899   0.428856   7.273    11.643   4.911   -1.675384   -2.060973  
  8.072   0.0      0.244   0.11    0.260065   0.655346   8.261    13.01    5.746   -1.612795   -1.902795  
  8.072   -0.011   0.243   0.116   0.393694   0.975597   5.087    7.276    3.633   -1.337723   -2.170808  
  8.072   -0.038   0.249   0.107   0.382108   0.490007   8.146    13.886   7.099   -1.928592   -2.079896  
  8.072   -0.03    0.19    0.088   0.392611   0.759652   6.718    13.276   6.877   -1.731984   -1.698347  
  8.072   0.003    0.178   0.071   0.216945   0.488872   5.373    9.127    5.349   -1.669284   -1.718901  
  8.072   -0.013   0.236   0.119   0.30789    0.621004   4.17     7.869    4.903   -1.411566   -1.496403  
  8.072   -0.028   0.212   0.091   0.493951   0.888213   2.865    5.281    4.854   -1.860835   -2.232702  
  8.072   0.005    0.212   0.099   0.173151   0.637429   6.261    10.402   5.16    -1.512724   -1.618689  
  8.072   -0.007   0.217   0.108   0.377701   0.812079   6.903    10.958   6.098   -1.732953   -2.01732   
  8.072   -0.017   0.221   0.102   0.411003   0.787679   6.174    8.295    4.039   -1.535075   -1.914555  
  8.072   0.027    0.204   0.09    -0.008054  0.213943   5.272    7.974    4.415   -1.407669   -1.667622  
  8.072   0.01     0.22    0.099   0.277034   0.835183   4.739    7.48     4.082   -1.438764   -1.684223  
  8.072   -0.01    0.222   0.106   0.39557    0.805163   5.788    11.538   5.642   -1.728196   -1.848652  
  8.072   0.016    0.22    0.083   0.163348   0.789909   5.534    8.276    4.477   -1.595783   -2.009481  
  8.072   -0.002   0.199   0.092   0.286822   0.749623   7.801    13.603   7.362   -1.557119   -1.831089  
  8.072   -0.022   0.24    0.109   0.457908   0.921218   5.905    9.666    6.232   -1.943391   -2.20572   
  8.072   0.024    0.214   0.082   0.112924   0.613845   6.285    9.396    5.296   -1.506398   -1.929939  
  8.072   -0.009   0.225   0.109   0.392356   0.862398   6.724    10.694   5.827   -1.58211    -1.946091  
  8.072   0.001    0.255   0.127   0.277348   0.725782   5.783    9.901    5.91    -1.78326    -1.841015  
  8.072   -0.049   0.266   0.116   0.560214   0.85371    8.504    14.355   7.439   -1.627613   -1.702891  
  8.072   -0.002   0.255   0.105   0.319311   0.693774   4.445    7.932    3.448   -1.628684   -2.147328  
  8.072   -0.0     0.246   0.115   0.264665   0.589055   5.578    8.697    1.996   -1.287241   -1.291962  
  8.072   -0.022   0.226   0.114   0.419187   0.846973   5.503    9.245    3.733   -1.510891   -1.887822  
  8.072   -0.053   0.283   0.145   0.687017   0.97978    5.697    10.028   5.78    -1.951264   -2.116015  
  8.072   -0.001   0.192   0.086   0.144335   0.357909   4.901    9.277    4.543   -1.647006   -1.858512  
  8.072   0.011    0.237   0.097   0.177016   0.453787   5.067    7.559    4.566   -1.623864   -1.905156  
  8.072   0.018    0.21    0.102   0.159006   0.695961   7.812    11.365   5.497   -1.392017   -1.394762  
  8.072   -0.046   0.249   0.119   0.569251   0.808289   8.179    12.339   6.942   -1.832096   -2.23395   
  8.072   -0.001   0.215   0.099   0.271503   0.792903   6.506    12.808   6.639   -1.938455   -2.007982  
  8.072   0.011    0.227   0.101   0.198385   0.481888   1.662    4.469    2.615   -0.776788   -1.394821  
  8.072   -0.027   0.258   0.121   0.423902   0.58575    6.616    10.232   6.012   -1.738205   -2.052755  
  8.072   -0.009   0.242   0.112   0.347486   0.691702   8.057    12.819   5.813   -1.427746   -1.580059  
  8.072   -0.003   0.23    0.098   0.350705   0.772694   5.595    9.134    5.024   -1.394673   -1.481765  
  8.072   -0.062   0.266   0.112   0.515769   0.619138   6.57     9.43     3.466   -1.509101   -1.682546  
  8.072   -0.022   0.214   0.087   0.460568   0.758117   9.03     15.167   7.092   -1.792048   -2.005797  
  8.072   -0.007   0.218   0.099   0.366916   0.766762   7.575    12.47    6.671   -1.530906   -1.568963  
  8.072   -0.001   0.188   0.078   0.335179   0.678887   7.724    11.568   6.422   -1.551907   -1.771664  
  8.072   0.014    0.217   0.096   0.174501   0.642829   7.329    12.578   7.079   -1.726992   -1.881955  
  8.072   0.014    0.218   0.098   0.225116   0.6219     5.161    9.991    4.933   -1.51929    -1.802357  
  8.072   -0.014   0.24    0.096   0.269593   0.395488   5.614    9.7      6.327   -1.815368   -2.056633  
  8.072   -0.006   0.24    0.115   0.281685   0.623085   5.574    10.157   6.262   -1.736248   -1.674889  
  8.072   -0.012   0.223   0.11    0.453756   0.90718    6.504    13.288   8.298   -1.859013   -1.961069  
  8.072   -0.002   0.178   0.075   0.270063   0.716495   5.279    10.664   5.705   -1.734383   -1.953563  
  8.072   -0.03    0.243   0.108   0.407028   0.714914   9.332    13.142   5.487   -1.678856   -1.981774  
  8.072   -0.049   0.227   0.107   0.571592   0.857979   7.607    12.536   6.386   -1.959692   -2.110044  
  8.072   -0.021   0.231   0.099   0.348575   0.555872   9.581    16.169   8.375   -1.685547   -1.755209  
  8.072   -0.023   0.268   0.122   0.356765   0.671496   6.317    10.37    5.233   -1.464261   -1.728732  
  8.072   -0.029   0.295   0.15    0.455498   0.793767   8.898    14.903   7.767   -1.872453   -2.069289  
  8.072   -0.027   0.229   0.099   0.415778   0.780469   4.874    6.979    4.652   -1.61487    -2.033457  
  8.072   0.001    0.21    0.089   0.268528   0.685375   4.641    9.052    5.883   -1.488366   -1.542143  
  8.072   0.003    0.209   0.116   0.217689   0.59266    7.413    10.251   4.869   -1.678836   -2.203834  
  8.072   -0.001   0.153   0.068   0.29173    0.903025   3.347    5.41     2.827   -1.367185   -1.818864  
  8.072   -0.023   0.248   0.143   0.32812    0.556989   8.845    16.083   9.155   -1.8063     -1.967339  
  8.072   0.007    0.176   0.077   0.200011   0.558195   9.459    14.145   7.075   -1.628143   -1.881986  
  8.072   -0.007   0.23    0.091   0.37345    0.772305   6.574    11.964   6.659   -1.551819   -1.503257  
  8.072   -0.002   0.201   0.11    0.412815   0.959375   9.294    14.005   6.28    -1.808586   -1.973843  
  8.072   0.035    0.216   0.093   -0.02954   0.431574   9.667    14.249   6.157   -1.597532   -1.876933  
  8.072   0.006    0.181   0.083   0.23928    0.711955   6.64     9.175    4.562   -1.884189   -2.612058  
  8.072   -0.023   0.217   0.092   0.41443    0.789455   5.915    10.628   6.538   -1.805837   -2.083889  
  8.072   0.012    0.237   0.101   0.166589   0.537906   8.036    12.443   6.064   -1.81111    -2.059319  
  8.072   -0.019   0.173   0.079   0.220303   0.100492   8.008    13.683   6.84    -1.594257   -1.71867   
  8.072   -0.037   0.265   0.105   0.414279   0.63873    5.002    7.851    4.095   -1.519038   -2.119223  
  8.072   -0.0     0.196   0.081   0.238898   0.633241   7.778    11.827   6.198   -1.586003   -1.727744  
  8.072   -0.024   0.262   0.131   0.371723   0.764311   6.895    10.4     5.44    -1.635359   -2.082896  
  8.072   -0.044   0.248   0.128   0.495443   0.708058   5.659    9.263    3.798   -1.372334   -1.379552  
  8.072   0.014    0.209   0.09    0.223483   0.696375   9.471    15.868   6.657   -1.918797   -2.124066  
  8.072   -0.034   0.243   0.119   0.369429   0.664117   6.894    12.085   6.98    -1.597611   -1.689914  
  8.072   -0.017   0.208   0.104   0.425049   0.879269   7.287    11.475   5.516   -1.832634   -2.189747  
  8.076   -0.013   0.218   0.094   0.339237   0.734044   6.091    11.311   5.242   -1.801595   -1.923203  
  8.076   0.017    0.217   0.098   0.162117   0.551337   8.209    15.093   8.372   -1.865805   -2.007188  
  8.076   -0.013   0.227   0.114   0.343556   0.796829   5.671    9.297    5.569   -1.699844   -2.036262  
  8.076   -0.02    0.222   0.101   0.383864   0.540446   7.474    11.486   6.004   -1.650105   -1.769997  
  8.076   0.013    0.194   0.079   0.226253   0.708858   9.608    14.042   6.594   -1.640662   -1.956575  
  8.076   -0.032   0.244   0.121   0.491912   0.854243   4.167    6.934    5.031   -1.892847   -2.334735  
  8.076   -0.019   0.249   0.111   0.354948   0.767322   6.829    12.604   6.218   -1.758948   -1.818387  
  8.076   -0.031   0.24    0.124   0.518068   0.80056    6.036    8.987    5.2     -1.792353   -2.259236  
  8.076   -0.014   0.194   0.092   0.398147   1.134809   4.607    7.483    4.863   -1.649995   -1.887945  
  8.076   -0.004   0.192   0.09    0.318657   0.766822   7.285    12.664   8.618   -1.826188   -2.017572  
  8.076   -0.019   0.26    0.126   0.332323   0.566217   8.443    14.152   8.235   -1.709907   -1.735536  
  8.076   -0.05    0.271   0.121   0.529445   0.874318   7.438    11.474   6.804   -1.859466   -2.172527  
  8.076   -0.001   0.222   0.104   0.212555   0.488959   8.067    12.118   5.318   -1.825036   -2.159377  
  8.076   -0.008   0.245   0.098   0.36026    0.746598   7.474    11.698   5.9     -1.573897   -1.992017  
  8.076   -0.011   0.216   0.133   0.330678   0.766932   7.345    10.54    3.944   -1.517018   -1.823693  
  8.076   -0.047   0.261   0.122   0.490616   0.722721   7.174    12.542   6.613   -1.411004   -1.480055  
  8.076   0.006    0.223   0.098   0.213533   0.575953   8.164    12.895   5.413   -1.46611    -1.647649  
  8.076   -0.007   0.237   0.108   0.242839   0.524653   6.765    10.407   5.693   -1.848931   -1.970363  
  8.076   -0.027   0.217   0.115   0.576113   0.973413   9.225    15.159   7.472   -1.799897   -1.963804  
  8.076   0.0      0.228   0.118   0.337804   0.747193   2.696    6.373    5.194   -1.406782   -1.413203  
  8.076   -0.013   0.183   0.071   0.266863   0.511261   3.371    7.03     3.685   -1.789607   -1.88909   
  8.076   -0.044   0.276   0.126   0.49481    0.61107    4.298    7.259    2.981   -1.392513   -1.717762  
  8.076   -0.042   0.22    0.108   0.483613   0.752061   5.6      6.851    3.749   -1.566364   -2.21526   
  8.076   0.005    0.227   0.098   0.21101    0.588994   3.795    5.725    3.778   -2.019695   -2.416939  
  8.076   -0.029   0.188   0.09    0.479191   0.724567   5.67     9.768    4.824   -1.915719   -2.140029  
  8.076   0.011    0.244   0.118   0.173905   0.346531   8.451    12.394   6.946   -1.73187    -2.094485  
  8.076   -0.009   0.237   0.105   0.312485   0.61354    5.404    8.39     4.164   -1.611925   -1.846807  
  8.076   -0.03    0.234   0.108   0.392333   0.550326   10.59    18.065   9.623   -1.8479     -2.071982  
  8.076   -0.0     0.217   0.101   0.282183   0.59687    4.157    7.191    3.313   -1.547116   -1.790214  
  8.076   -0.036   0.242   0.126   0.499955   0.851858   7.024    11.157   5.627   -1.785465   -2.140111  
  8.076   0.041    0.177   0.086   0.093509   0.841438   8.636    14.231   7.376   -1.717796   -1.83948   
  8.076   -0.019   0.228   0.104   0.296132   0.491355   6.142    11.97    7.442   -1.473014   -1.549835  
  8.076   -0.025   0.256   0.127   0.279751   0.445921   8.791    14.993   8.286   -1.813434   -1.988977  
  8.076   -0.033   0.244   0.119   0.430355   0.731404   8.173    14.597   7.518   -1.70593    -1.766393  
  8.076   -0.032   0.232   0.111   0.394871   0.701558   4.834    7.66     3.84    -1.245101   -1.542317  
  8.076   -0.067   0.232   0.107   0.609427   0.993949   5.088    9.848    5.936   -1.380835   -1.575413  
  8.076   -0.036   0.259   0.121   0.470812   0.732746   2.261    3.261    2.113   -1.19702    -1.920192  
  8.076   -0.021   0.216   0.096   0.458986   0.851565   7.366    12.381   6.569   -1.951559   -2.203898  
  8.076   0.007    0.191   0.089   0.173305   0.424269   3.235    6.89     5.311   -2.166618   -2.451819  
  8.076   -0.022   0.271   0.146   0.281721   0.512873   5.581    8.292    4.425   -1.446131   -2.055461  
  8.076   -0.019   0.222   0.115   0.41856    0.809539   7.498    13.411   7.866   -1.943537   -2.241116  
  8.076   -0.032   0.246   0.105   0.421222   0.838973   7.438    12.648   6.68    -1.703504   -1.83707   
  8.076   0.039    0.195   0.071   -0.032999  0.359053   8.878    14.913   6.537   -1.580928   -1.638366  
  8.076   -0.025   0.255   0.125   0.393829   0.731407   6.127    8.938    5.824   -1.997034   -2.510291  
  8.076   -0.024   0.233   0.124   0.340706   0.661235   7.172    10.477   5.537   -1.497908   -1.82528   
  8.076   -0.01    0.199   0.095   0.241256   0.429813   4.431    6.707    3.368   -1.915136   -2.177288  
  8.076   -0.023   0.283   0.135   0.414936   0.816926   5.509    9.961    6.033   -1.8255     -1.938152  
  8.076   -0.052   0.242   0.099   0.487919   0.545888   6.607    9.919    4.665   -1.503858   -2.118559  
  8.076   -0.054   0.244   0.123   0.618837   0.886017   10.954   17.186   8.736   -1.93342    -2.210371  
  8.076   -0.033   0.234   0.11    0.44063    0.548522   6.774    10.752   6.513   -1.613904   -1.958935  
  8.076   0.006    0.228   0.096   0.099181   0.395928   5.349    9.225    5.752   -1.906944   -2.262178  
  8.076   -0.005   0.199   0.093   0.416809   0.898678   6.448    10.443   5.364   -1.706395   -1.845159  
  8.076   -0.019   0.233   0.124   0.382791   0.579196   4.401    6.813    3.943   -1.606434   -1.809279  
  8.076   -0.04    0.248   0.12    0.497834   0.762823   4.544    8.433    6.767   -1.846335   -2.06043   
  8.076   -0.006   0.243   0.117   0.32636    0.585691   8.038    12.132   7.173   -1.780894   -2.140996  
  8.076   -0.06    0.291   0.131   0.466548   0.628764   7.1      9.271    6.147   -1.912512   -2.299503  
  8.076   -0.01    0.219   0.103   0.349532   0.633662   7.411    11.522   5.261   -1.494287   -1.732548  
  8.076   0.037    0.205   0.096   -0.024143  0.444073   7.138    8.637    3.049   -1.530446   -2.013911  
  8.076   -0.01    0.237   0.114   0.368744   0.650646   5.155    9.58     5.228   -1.604336   -1.682124  
  8.076   -0.041   0.245   0.131   0.464787   0.794118   7.653    12.605   7.082   -1.716361   -1.952307  
  8.076   -0.024   0.242   0.114   0.426757   0.735159   7.839    11.646   4.448   -1.531439   -1.558894  
  8.076   -0.023   0.259   0.132   0.409459   0.737451   7.567    12.519   7.312   -1.783906   -1.885221  
  8.076   -0.005   0.238   0.117   0.319802   0.689923   11.568   16.15    6.436   -1.657804   -2.046895  
  8.076   -0.042   0.229   0.113   0.479463   0.562799   6.235    12.003   7.261   -1.986394   -2.124666  
  8.076   -0.014   0.205   0.1     0.357727   0.760917   9.323    15.25    7.598   -1.766608   -2.004769  
  8.076   -0.044   0.261   0.114   0.48016    0.73328    5.623    7.79     3.64    -1.60364    -1.828029  
  8.076   0.0      0.231   0.096   0.158551   0.390322   9.041    13.591   6.437   -1.654133   -1.896441  
  8.076   0.029    0.212   0.083   0.127916   0.580321   9.101    15.314   7.231   -1.720054   -1.981092  
  8.076   -0.067   0.256   0.118   0.639898   0.899322   5.139    8.399    5.598   -2.033158   -2.327865  
  8.076   -0.008   0.246   0.115   0.287837   0.487355   10.984   16.435   6.448   -1.788173   -2.068746  
  8.076   -0.008   0.233   0.106   0.338002   0.654968   7.642    11.654   4.398   -1.569866   -1.718514  
  8.076   0.031    0.235   0.105   0.033425   0.287349   8.099    12.026   5.242   -1.603412   -1.737673  
  8.076   -0.029   0.281   0.132   0.445642   0.80813    5.012    8.791    5.67    -2.009019   -2.372948  
  8.076   0.002    0.206   0.102   0.272407   0.688407   7.027    11.315   6.355   -1.79241    -2.124372  
  8.076   -0.014   0.205   0.093   0.394108   0.699105   7.695    13.009   7.652   -1.706195   -1.896759  
  8.076   -0.012   0.227   0.088   0.313905   0.771792   6.916    9.37     5.118   -1.72038    -2.029434  
  8.076   -0.006   0.193   0.086   0.293144   0.594922   4.972    8.804    5.617   -1.810818   -1.942018  
  8.076   -0.024   0.225   0.104   0.427091   0.809974   5.282    11.021   6.834   -1.521581   -1.49982   
  8.076   -0.004   0.217   0.117   0.286222   0.616007   6.965    10.639   5.034   -1.773675   -2.02511   
  8.076   -0.006   0.2     0.078   0.149266   0.104753   7.761    12.009   4.933   -1.784945   -2.024984  
  8.076   -0.02    0.258   0.109   0.343657   0.581027   7.404    11.708   5.591   -1.510335   -1.64748   
  8.076   0.016    0.183   0.07    0.229594   0.844976   6.628    10.624   5.868   -1.702009   -1.995826  
  8.076   0.012    0.195   0.082   0.179373   0.613963   7.269    11.505   5.713   -1.404366   -1.538695  
  8.076   -0.022   0.26    0.125   0.433659   0.78344    7.139    10.154   4.084   -1.433933   -1.367916  
  8.076   -0.001   0.201   0.093   0.328106   0.933078   9.275    15.59    9.376   -1.96943    -2.196516  
  8.076   -0.034   0.241   0.116   0.519978   0.74513    4.576    8.355    5.286   -1.189015   -1.266852  
  8.076   -0.021   0.203   0.085   0.315322   0.529519   5.759    9.661    4.608   -1.524867   -1.607787  
  8.076   -0.004   0.201   0.101   0.320569   0.742575   8.936    13.427   6.186   -1.730359   -2.124997  
  8.076   -0.044   0.237   0.113   0.570935   1.034464   6.805    10.767   4.418   -1.542654   -1.903491  
  8.076   -0.003   0.235   0.105   0.246962   0.349778   8.166    12.586   7.789   -1.735467   -2.041562  
  8.076   -0.047   0.276   0.145   0.472966   0.673153   3.788    7.373    4.29    -1.615816   -1.771939  
  8.076   -0.01    0.247   0.125   0.297797   0.807898   7.859    11.28    5.92    -1.863647   -2.204764  
  8.076   -0.009   0.233   0.122   0.253511   0.575684   7.138    9.507    3.76    -1.731556   -2.232624  
  8.076   -0.029   0.181   0.084   0.38551    0.575599   7.326    13.439   8.346   -2.000704   -2.171851  
  8.076   -0.021   0.259   0.132   0.231544   0.432481   3.876    6.436    3.996   -1.71126    -1.924086  
  8.076   -0.026   0.217   0.101   0.346232   0.456985   8.215    12.773   6.734   -1.693303   -1.882619  
  8.076   -0.01    0.204   0.094   0.247966   0.580922   6.628    10.514   5.668   -1.882696   -2.254228  
  8.076   -0.009   0.232   0.102   0.328973   0.689083   7.877    11.265   4.446   -1.730652   -2.148215  
  8.076   -0.054   0.227   0.106   0.54974    0.697501   4.308    8.318    5.758   -1.618402   -1.821806  
  8.076   -0.023   0.245   0.126   0.465031   0.769655   5.207    9.242    5.249   -1.832261   -2.035884  
  8.08    -0.059   0.239   0.096   0.514769   0.686831   8.525    13.923   6.447   -1.869522   -2.169925  
  8.08    -0.025   0.226   0.094   0.393411   0.755029   5.9      10.352   6.295   -2.014761   -2.276759  
  8.08    -0.036   0.247   0.123   0.393765   0.782693   5.029    10.03    7.234   -1.847585   -2.022501  
  8.08    -0.022   0.259   0.118   0.307381   0.478449   7.84     12.451   6.521   -1.57515    -1.803008  
  8.08    0.007    0.213   0.105   0.228963   0.756208   5.449    7.164    3.906   -1.371039   -1.916557  
  8.08    -0.004   0.213   0.101   0.260105   0.489041   3.974    9.587    6.768   -2.083834   -2.092188  
  8.08    -0.04    0.246   0.114   0.468502   0.672055   10.896   17.809   8.859   -1.82008    -2.061601  
  8.08    -0.051   0.275   0.147   0.454368   0.645417   4.749    6.512    3.922   -1.535919   -2.152795  
  8.08    -0.039   0.227   0.11    0.491026   0.869492   8.124    11.518   7.468   -1.842407   -2.156497  
  8.08    -0.006   0.245   0.102   0.24561    0.539396   4.271    8.636    4.863   -1.540551   -1.654007  
  8.08    -0.014   0.223   0.127   0.411143   0.824166   7.991    11.686   5.033   -1.870034   -2.259695  
  8.08    -0.011   0.205   0.093   0.288814   0.557234   4.017    9.942    5.693   -1.80018    -1.703219  
  8.08    0.007    0.206   0.094   0.229158   0.628584   7.326    11.059   6.941   -1.5251     -1.807042  
  8.08    0.029    0.2     0.091   0.01783    0.499084   4.649    7.636    4.421   -1.684004   -2.027173  
  8.08    -0.03    0.235   0.102   0.445584   0.726128   4.87     9.911    7.017   -1.748174   -1.916568  
  8.08    0.004    0.229   0.111   0.189879   0.525976   5.167    10.122   6.101   -1.208889   -1.463237  
  8.08    0.006    0.239   0.123   0.165042   0.493652   5.111    8.021    5.349   -1.688522   -2.175404  
  8.08    -0.01    0.22    0.089   0.155259   0.224664   5.762    9.359    5.299   -1.74792    -1.928803  
  8.08    -0.033   0.223   0.122   0.539485   0.986584   10.129   17.928   8.994   -1.942357   -2.05426   
  8.08    -0.021   0.231   0.105   0.481076   0.845895   6.241    10.57    6.467   -1.671573   -1.507116  
  8.08    -0.015   0.214   0.111   0.280346   0.523191   7.751    13.196   6.116   -1.859974   -2.151409  
  8.08    -0.002   0.213   0.093   0.250214   0.495848   5.725    8.168    4.049   -1.575515   -1.827838  
  8.08    -0.061   0.283   0.146   0.51388    0.633568   8.426    15.263   7.349   -1.647527   -1.584167  
  8.08    0.008    0.202   0.102   0.216676   0.504059   7.86     14.022   7.694   -1.668318   -1.713391  
  8.08    -0.03    0.225   0.1     0.419042   0.693696   7.105    11.896   6.498   -1.687054   -1.96247   
  8.08    0.001    0.223   0.095   0.312517   0.721891   5.859    9.214    4.066   -1.183332   -1.419759  
  8.08    -0.02    0.21    0.086   0.404371   0.880317   5.445    10.536   7.443   -1.283512   -1.452853  
  8.08    -0.016   0.192   0.092   0.370452   0.684653   10.183   15.768   6.942   -1.686387   -1.806981  
  8.08    -0.019   0.231   0.101   0.286947   0.606192   5.549    10.045   5.773   -1.848948   -1.944156  
  8.08    -0.027   0.234   0.114   0.416105   0.795457   8.567    14.155   7.183   -1.696961   -1.886505  
  8.08    0.002    0.213   0.097   0.261879   0.791404   4.763    8.656    5.287   -1.609729   -1.625908  
  8.08    -0.016   0.213   0.092   0.385231   0.759478   6.992    13.742   7.688   -2.02314    -2.113191  
  8.08    -0.001   0.249   0.099   0.263957   0.718169   4.956    9.548    5.439   -1.685586   -1.577251  
  8.08    -0.036   0.237   0.12    0.598087   0.902819   3.109    5.615    4.092   -1.488988   -2.124279  
  8.08    0.023    0.216   0.097   0.110487   0.585614   7.744    14.608   8.48    -1.688968   -1.680537  
  8.08    0.008    0.189   0.082   0.193611   0.591247   13.304   20.726   9.784   -1.775278   -1.977424  
  8.08    -0.002   0.226   0.117   0.324982   0.726445   6.208    11.88    7.035   -1.977417   -2.219342  
  8.08    -0.026   0.221   0.107   0.334994   0.47947    7.736    13.318   7.225   -2.048717   -2.297716  
  8.08    -0.037   0.258   0.134   0.591347   1.027177   5.893    11.899   7.899   -1.850009   -1.949005  
  8.08    -0.067   0.223   0.097   0.553564   0.539781   4.651    9.028    5.906   -1.635408   -1.811728  
  8.08    0.001    0.204   0.075   0.137703   0.225321   6.194    8.924    5.125   -1.644834   -1.935132  
  8.08    -0.012   0.21    0.098   0.324627   0.800037   6.916    12.689   7.444   -1.544225   -1.555785  
  8.08    0.005    0.201   0.088   0.249875   0.856372   10.633   16.607   7.364   -1.590852   -1.700346  
  8.08    0.003    0.168   0.067   0.248243   0.726595   6.927    8.655    5.402   -1.696452   -2.37871   
  8.08    0.012    0.209   0.078   0.086476   0.312975   3.204    5.902    4.591   -2.031496   -2.068328  
  8.08    -0.027   0.257   0.121   0.264099   0.205283   6.296    12.214   6.92    -1.765216   -1.938247  
  8.08    -0.032   0.229   0.114   0.43896    0.563418   5.966    10.032   6.993   -1.977011   -2.217399  
  8.08    -0.025   0.227   0.104   0.363027   0.493464   4.192    8.407    4.11    -0.821566   -0.958414  
  8.08    -0.003   0.244   0.108   0.246884   0.647664   10.047   16.381   8.172   -1.689227   -1.908229  
  8.08    -0.021   0.221   0.101   0.36669    0.612093   3.84     9.608    7.082   -1.204505   -1.317157  
  8.08    -0.02    0.238   0.12    0.415625   0.824854   8.672    13.139   7.144   -1.805984   -2.035057  
  8.08    -0.022   0.213   0.092   0.299845   0.432286   6.814    12.662   6.86    -1.549674   -1.485484  
  8.08    -0.002   0.207   0.098   0.310966   0.682055   4.542    7.916    3.758   -1.236628   -1.352891  
  8.08    -0.02    0.288   0.136   0.223723   0.307566   7.236    13.721   7.3     -1.773345   -1.938707  
  8.08    0.003    0.225   0.104   0.186116   0.459162   5.028    7.869    6.147   -1.769045   -2.050201  
  8.08    -0.021   0.21    0.094   0.418635   0.804511   5.142    8.338    5.723   -1.61366    -2.001081  
  8.08    0.004    0.239   0.115   0.203756   0.477229   4.879    8.959    5.837   -1.610304   -1.798876  
  8.08    -0.015   0.235   0.118   0.352398   0.629236   8.828    14.691   8.603   -1.806423   -2.039072  
  8.08    -0.032   0.233   0.126   0.371691   0.485937   5.972    10.757   5.163   -1.520172   -1.56847   
  8.08    -0.003   0.213   0.095   0.177336   0.473592   5.667    9.702    4.541   -1.711264   -1.81595   
  8.08    0.001    0.204   0.087   0.359637   1.029094   8.615    14.486   7.972   -1.839907   -1.970714  
  8.08    0.016    0.228   0.086   0.254291   0.741408   6.472    8.788    2.956   -1.465927   -1.748397  
  8.08    -0.014   0.226   0.106   0.357356   0.560242   6.971    13.42    9.239   -2.071457   -2.315981  
  8.08    -0.016   0.215   0.095   0.30451    0.418729   7.505    14.25    7.239   -1.951806   -1.911188  
  8.08    -0.016   0.235   0.123   0.397199   0.790132   5.729    11.788   8.057   -1.761061   -1.900929  
  8.08    -0.005   0.232   0.133   0.230195   0.461185   6.765    10.406   4.767   -1.66738    -1.766992  
  8.08    -0.006   0.211   0.094   0.33436    0.740008   3.048    6.389    4.449   -1.995922   -2.005554  
  8.08    -0.027   0.25    0.118   0.387979   0.663744   9.914    15.105   7.094   -1.791691   -2.07432   
  8.08    0.004    0.251   0.122   0.168183   0.354994   9.009    15.635   8.66    -1.882883   -1.993881  
  8.08    -0.026   0.258   0.126   0.344232   0.6156     3.733    7.185    5.705   -1.647203   -1.943241  
  8.08    -0.02    0.204   0.111   0.521169   1.096348   6.786    11.966   7.715   -1.863428   -2.02458   
  8.08    -0.032   0.255   0.119   0.380801   0.629468   5.262    8.738    3.561   -1.295197   -1.468268  
  8.08    -0.045   0.251   0.136   0.535339   0.873453   6.712    11.447   6.539   -1.612066   -1.736357  
  8.08    -0.019   0.222   0.103   0.509135   1.04455    9.899    15.38    8.516   -1.836919   -2.105318  
  8.08    -0.014   0.251   0.107   0.30547    0.61055    6.162    12.675   7.237   -1.65037    -1.650261  
  8.08    -0.013   0.198   0.1     0.404548   0.853201   4.366    9.737    6.655   -1.989501   -2.033562  
  8.08    -0.033   0.266   0.112   0.317254   0.487373   6.964    13.516   7.934   -1.687932   -1.727719  
  8.08    -0.03    0.212   0.107   0.472079   0.672261   5.219    9.13     5.021   -1.880936   -2.102284  
  8.08    -0.014   0.207   0.083   0.281015   0.444779   7.992    13.287   6.98    -1.743147   -1.877567  
  8.08    -0.013   0.227   0.111   0.268128   0.513357   9.25     15.417   8.06    -1.688783   -1.929719  
  8.08    0.006    0.206   0.109   0.350577   0.893696   6.512    11.275   6.357   -1.448627   -1.524134  
  8.08    -0.012   0.215   0.104   0.457908   1.063894   9.364    15.395   7.338   -1.727839   -1.875703  
  8.08    -0.017   0.226   0.115   0.354142   0.626957   6.383    12.16    7.845   -1.832766   -1.966988  
  8.08    -0.039   0.24    0.104   0.553285   0.842469   7.961    13.12    5.907   -1.468417   -1.774019  
  8.08    0.023    0.209   0.091   0.178819   0.57657    7.259    11.109   4.661   -1.583629   -1.74357   
  8.08    0.018    0.195   0.075   0.077614   0.411048   4.57     8.692    6.565   -1.460513   -1.618267  
  8.08    -0.03    0.233   0.108   0.576299   0.927396   5.337    7.113    3.76    -1.862272   -2.216875  
  8.08    -0.03    0.235   0.118   0.483761   0.838791   4.684    6.323    2.899   -1.286288   -1.998461  
  8.08    0.027    0.176   0.068   0.096076   0.623516   4.896    8.809    5.261   -1.831297   -1.996335  
  8.08    -0.025   0.248   0.121   0.49982    0.966822   7.202    10.678   3.721   -1.562889   -1.818656  
  8.08    -0.014   0.239   0.112   0.3374     0.734235   6.392    11.589   6.526   -1.871689   -2.095386  
  8.08    -0.031   0.226   0.114   0.386223   0.658341   8.513    14.686   7.774   -1.726207   -1.960767  
  8.08    -0.03    0.253   0.128   0.323044   0.436637   6.552    11.194   6.432   -1.898522   -2.013973  
  8.08    0.001    0.214   0.092   0.263141   0.540535   5.422    8.597    4.731   -1.502787   -1.695145  
  8.08    -0.047   0.277   0.14    0.376306   0.504665   7.956    13.383   7.188   -1.628823   -1.871751  
  8.08    -0.001   0.181   0.091   0.2563     0.780921   6.987    13.07    8.564   -2.01022    -2.157073  
  8.08    -0.007   0.211   0.091   0.212225   0.445783   4.716    8.388    4.226   -1.457079   -1.431571  
  8.08    -0.026   0.247   0.115   0.420618   0.800635   5.797    10.691   6.175   -1.765092   -2.019724  
  8.08    -0.007   0.245   0.117   0.358548   0.827696   4.908    8.279    4.963   -1.906225   -2.130759  
  8.08    -0.04    0.235   0.099   0.44825    0.625042   6.251    10.137   5.421   -1.68176    -1.818922  
  8.084   -0.044   0.277   0.126   0.48961    0.752388   6.407    9.885    5.772   -1.821798   -2.097867  
  8.084   -0.029   0.243   0.103   0.448052   0.711979   6.771    10.314   4.016   -1.553946   -1.838296  
  8.084   -0.012   0.202   0.087   0.29053    0.567325   2.142    5.748    4.511   -1.332123   -1.525019  
  8.084   -0.01    0.194   0.097   0.25589    0.630069   8.293    14.101   7.694   -1.851195   -2.009825  
  8.084   -0.029   0.252   0.118   0.448287   0.766335   9.21     14.808   6.78    -1.540563   -1.868963  
  8.084   0.019    0.193   0.076   0.054306   0.536845   7.656    13.288   6.868   -1.831875   -2.125981  
  8.084   -0.04    0.274   0.137   0.534369   0.882774   5.578    11.304   7.05    -2.007748   -2.177709  
  8.084   -0.01    0.191   0.093   0.203784   0.725672   7.709    13.441   7.756   -1.930799   -1.929912  
  8.084   0.012    0.2     0.085   0.241618   0.548625   7.024    10.921   5.379   -1.488964   -1.746059  
  8.084   -0.035   0.229   0.098   0.408441   0.543345   10.218   15.387   7.604   -1.6098     -1.857867  
  8.084   -0.008   0.163   0.067   0.270141   0.576613   9.432    12.862   4.184   -1.669916   -2.201465  
  8.084   -0.008   0.213   0.104   0.276932   0.596584   5.655    10.782   7.273   -1.848408   -2.050309  
  8.084   -0.029   0.226   0.115   0.495526   0.937694   7.564    13.515   6.842   -1.620517   -1.77917   
  8.084   -0.009   0.229   0.1     0.288797   0.484558   9.117    16.423   8.686   -1.803177   -1.966821  
  8.084   -0.007   0.201   0.09    0.341968   0.580691   5.096    9.308    6.889   -1.603456   -1.724112  
  8.084   0.02     0.203   0.087   0.065596   0.542781   10.362   18.32    9.243   -1.811362   -1.960737  
  8.084   -0.007   0.237   0.092   0.347831   0.72294    5.303    8.366    5.505   -1.545671   -1.849327  
  8.084   -0.025   0.212   0.101   0.340017   0.536671   5.166    10.69    6.456   -1.591374   -1.694873  
  8.084   -0.01    0.222   0.104   0.268412   0.593786   2.457    3.559    2.729   -0.901035   -1.427687  
  8.084   -0.031   0.269   0.141   0.327059   0.488967   4.795    9.574    6.845   -1.875711   -1.881461  
  8.084   -0.025   0.225   0.112   0.354254   0.527317   8.468    12.709   5.611   -1.581763   -1.942502  
  8.084   -0.011   0.239   0.112   0.293029   0.549607   7.634    12.474   6.675   -1.566518   -1.780531  
  8.084   -0.019   0.234   0.111   0.230136   0.531876   7.125    11.153   5.485   -1.744892   -1.892348  
  8.084   -0.023   0.231   0.11    0.393703   0.791786   8.663    13.431   6.094   -1.816696   -2.004884  
  8.084   -0.009   0.214   0.083   0.178836   0.311184   8.877    14.815   8.555   -1.80872    -1.910125  
  8.084   -0.033   0.257   0.142   0.428811   0.642838   5.39     8.359    3.588   -1.2233     -1.498472  
  8.084   -0.006   0.208   0.088   0.292893   0.539325   4.609    8.385    4.896   -1.795439   -2.110294  
  8.084   0.012    0.224   0.099   0.222963   0.758127   8.103    14.44    8.212   -1.722272   -1.845761  
  8.084   -0.0     0.217   0.102   0.325316   0.749269   9.542    13.996   7.96    -1.848237   -2.157881  
  8.084   -0.032   0.175   0.067   0.576848   0.926667   9.117    15.436   6.863   -1.620028   -1.781399  
  8.084   -0.012   0.199   0.089   0.264142   0.417934   7.81     12.743   6.649   -1.805304   -1.863865  
  8.084   0.022    0.206   0.085   0.038764   0.494822   7.557    11.033   5.434   -1.439479   -1.554807  
  8.084   -0.051   0.277   0.14    0.568573   0.888144   2.749    4.638    2.249   -1.529462   -2.404001  
  8.084   -0.019   0.271   0.134   0.342113   0.574533   8.524    15.098   8.699   -1.327542   -1.409758  
  8.084   0.002    0.195   0.083   0.207309   0.66222    6.08     9.715    6.549   -1.780513   -2.146768  
  8.084   -0.05    0.216   0.1     0.497046   0.633221   5.259    8.573    6.827   -1.57237    -1.745208  
  8.084   -0.029   0.183   0.088   0.654984   1.153049   7.873    13.094   5.739   -1.797645   -1.969505  
  8.084   -0.007   0.23    0.133   0.39742    0.902366   10.407   17.098   8.563   -1.672988   -1.826387  
  8.084   -0.014   0.219   0.098   0.296694   0.55586    5.624    9.062    5.451   -1.501554   -1.872317  
  8.084   -0.013   0.256   0.13    0.193587   0.438852   4.387    7.463    4.086   -1.899245   -2.212149  
  8.084   -0.024   0.205   0.107   0.401159   0.657935   7.013    12.605   6.412   -1.902353   -2.02755   
  8.084   -0.006   0.222   0.105   0.253048   0.601314   9.639    14.73    7.686   -1.699055   -1.99093   
  8.084   -0.022   0.197   0.076   0.378189   0.649249   8.535    16.346   8.82    -1.850141   -1.914876  
  8.084   -0.001   0.175   0.086   0.362646   0.908793   4.513    10.828   8.779   -1.997597   -2.139999  
  8.084   -0.02    0.214   0.084   0.324899   0.632762   5.591    7.874    3.958   -1.625471   -2.040534  
  8.084   -0.011   0.19    0.108   0.218761   0.483555   6.408    11.52    8.343   -1.61824    -1.813366  
  8.084   0.0      0.198   0.098   0.340071   0.824496   5.627    10.286   6.171   -1.477414   -1.556192  
  8.084   0.02     0.237   0.11    0.221707   0.818997   6.604    12.118   6.543   -1.881917   -2.283172  
  8.084   -0.023   0.222   0.11    0.44448    0.810838   8.75     16.36    8.851   -1.766785   -1.878036  
  8.084   -0.02    0.243   0.105   0.400816   0.652315   5.879    8.519    5.729   -1.646615   -2.009796  
  8.084   -0.04    0.224   0.103   0.431525   0.717158   7.203    12.255   6.716   -1.655238   -1.656669  
  8.084   -0.034   0.249   0.107   0.261358   0.193478   7.116    13.182   7.614   -1.94596    -2.116723  
  8.084   0.011    0.209   0.087   0.159713   0.576833   3.944    5.256    3.954   -1.710803   -2.348759  
  8.084   -0.006   0.208   0.086   0.243308   0.559261   5.142    7.396    4.372   -1.669664   -2.282456  
  8.084   -0.044   0.242   0.113   0.464358   0.650167   7.515    12.486   6.103   -1.806799   -1.970808  
  8.084   -0.003   0.147   0.045   0.232973   0.880148   4.951    9.685    6.978   -1.935402   -1.986059  
  8.084   -0.059   0.241   0.124   0.688288   1.075221   8.37     12.183   6.769   -1.818172   -2.195196  
  8.084   -0.004   0.177   0.078   0.255563   0.54312    5.716    8.572    4.035   -1.764561   -2.117311  
  8.084   -0.025   0.205   0.091   0.281988   0.529145   5.841    8.932    4.996   -2.01014    -2.47149   
  8.084   -0.032   0.196   0.103   0.546872   0.956424   3.226    5.862    4.511   -1.870627   -1.928067  
  8.084   0.013    0.2     0.101   0.059026   0.309634   5.527    9.519    5.678   -1.582771   -1.718999  
  8.084   0.009    0.224   0.111   0.14458    0.380037   7.497    12.296   6.158   -1.915963   -2.412917  
  8.084   -0.036   0.257   0.118   0.377468   0.568185   6.71     13.61    9.282   -1.839952   -1.883037  
  8.084   -0.012   0.2     0.103   0.351862   0.669466   4.951    9.681    5.155   -1.81241    -1.858634  
  8.084   -0.003   0.216   0.1     0.344903   0.847315   8.017    13.088   6.407   -1.713325   -2.05138   
  8.084   -0.027   0.216   0.105   0.43682    0.709188   5.234    11.361   7.679   -1.727018   -1.783407  
  8.084   -0.01    0.224   0.105   0.300095   0.383433   6.992    11.451   6.194   -1.64325    -1.856544  
  8.084   -0.017   0.214   0.084   0.299613   0.434202   6.366    11.44    7.518   -1.866665   -2.185605  
  8.084   0.013    0.227   0.102   0.086791   0.39982    6.01     9.304    5.262   -1.602365   -1.842268  
  8.084   -0.056   0.333   0.172   0.480073   0.673999   7.477    13.669   8.124   -1.680152   -1.827699  
  8.084   -0.055   0.265   0.14    0.568478   0.888599   6.52     11.655   6.772   -1.716208   -1.845628  
  8.084   -0.025   0.223   0.099   0.38626    0.774543   5.898    10.777   6.626   -1.565205   -1.550614  
  8.084   0.021    0.185   0.083   0.2403     0.745329   6.027    10.653   5.917   -1.824221   -2.07595   
  8.084   -0.005   0.22    0.107   0.370893   0.835799   4.269    9.32     6.25    -2.001646   -2.172874  
  8.084   -0.0     0.228   0.102   0.269108   0.684336   6.255    8.959    4.032   -1.556763   -1.923387  
  8.084   -0.009   0.195   0.093   0.26539    0.475389   1.976    6.688    5.895   -2.010778   -1.863498  
  8.084   0.021    0.213   0.097   0.005933   0.326703   3.828    6.122    4.112   -1.496367   -1.800836  
  8.084   -0.027   0.203   0.094   0.42157    0.857516   4.053    8.466    4.607   -1.628139   -1.878395  
  8.084   -0.043   0.183   0.088   0.492355   0.631202   5.105    8.336    5.108   -1.820299   -2.125769  
  8.084   -0.008   0.192   0.093   0.322715   0.747016   7.101    11.254   5.503   -1.469506   -1.648842  
  8.084   -0.041   0.214   0.09    0.481529   0.569023   8.219    12.495   6.839   -1.982816   -2.394591  
  8.084   0.004    0.226   0.093   0.236609   0.55541    4.443    7.876    5.324   -1.939072   -2.275545  
  8.084   -0.061   0.255   0.144   0.486256   0.629      5.11     9.888    5.858   -1.651975   -1.600871  
  8.084   -0.004   0.25    0.115   0.330124   0.738056   8.412    14.46    6.512   -1.58859    -1.750504  
  8.084   -0.034   0.227   0.088   0.449414   0.794647   9.143    14.383   6.11    -1.764096   -1.936486  
  8.084   0.005    0.192   0.08    0.145434   0.495048   5.448    10.599   6.891   -1.828307   -2.009149  
  8.084   0.001    0.221   0.098   0.237928   0.568508   7.05     11.2     4.488   -1.793331   -1.836405  
  8.084   0.019    0.198   0.092   0.095561   0.468351   3.582    6.3      4.851   -1.788902   -1.963526  
  8.084   0.018    0.194   0.065   0.24408    0.926162   6.171    10.877   6.137   -1.93697    -2.314443  
  8.084   -0.034   0.199   0.084   0.390705   0.639376   10.282   15.382   7.216   -1.747516   -2.014715  
  8.084   -0.004   0.216   0.101   0.183984   0.446682   4.083    7.947    5.291   -2.215358   -2.406846  
  8.084   -0.021   0.191   0.09    0.407868   0.673175   6.439    11.364   6.95    -1.827237   -1.784783  
  8.084   -0.003   0.224   0.119   0.244738   0.519316   5.923    10.329   6.573   -1.602394   -1.927395  
  8.084   -0.017   0.221   0.116   0.399398   0.666533   3.492    5.709    1.718   -1.421328   -1.653357  
  8.084   0.005    0.186   0.091   0.096541   0.414937   6.576    11.141   6.002   -1.669443   -1.772857  
  8.084   -0.021   0.227   0.102   0.341098   0.545073   9.772    14.5     6.915   -1.658482   -1.912817  
  8.084   -0.026   0.257   0.134   0.344133   0.375168   7.755    12.921   5.663   -1.67625    -1.845454  
  8.084   -0.046   0.238   0.114   0.499825   0.690726   6.701    10.746   5.743   -1.418841   -1.36962   
  8.084   0.008    0.218   0.102   0.164309   0.468598   9.032    16.501   9.223   -1.73781    -1.857365  
  8.084   -0.017   0.232   0.12    0.321803   0.460754   6.444    11.337   7.079   -1.547714   -1.841166  
  8.087   -0.026   0.217   0.101   0.480705   0.846529   5.274    9.471    5.589   -1.747      -1.795157  
  8.087   -0.006   0.218   0.106   0.314704   0.730867   6.631    11.388   5.517   -1.831062   -1.890616  
  8.087   0.053    0.215   0.083   -0.143264  0.169493   8.645    15.1     7.653   -1.873284   -1.986536  
  8.087   -0.009   0.259   0.136   0.274191   0.601247   7.527    11.892   7.474   -1.68397    -2.095156  
  8.087   0.021    0.216   0.092   0.122963   0.721784   4.97     6.705    3.91    -1.78156    -2.163647  
  8.087   -0.006   0.193   0.08    0.311914   0.714847   6.565    12.109   6.928   -1.35923    -1.421197  
  8.087   -0.024   0.177   0.083   0.572495   1.149253   5.458    11.524   7.662   -1.317629   -1.374777  
  8.087   -0.043   0.242   0.117   0.586655   1.014917   6.755    9.168    3.596   -1.480414   -1.813292  
  8.087   -0.002   0.22    0.117   0.307426   0.663072   7.095    9.662    4.901   -1.657854   -2.088541  
  8.087   -0.021   0.194   0.097   0.406777   0.758767   7.829    11.082   4.411   -1.519066   -1.722469  
  8.087   -0.037   0.235   0.117   0.48376    0.79714    5.566    10.301   4.524   -1.332975   -1.394625  
  8.087   -0.034   0.23    0.118   0.40101    0.709246   9.752    15.092   6.75    -1.768858   -2.004919  
  8.087   -0.042   0.249   0.115   0.510379   0.783762   7.275    10.184   5.815   -1.687162   -2.220045  
  8.087   0.015    0.205   0.092   0.18555    0.70796    4.037    5.677    4.313   -1.789357   -2.17409   
  8.087   -0.027   0.219   0.102   0.340262   0.672437   6.617    10.662   5.091   -1.975047   -2.303534  
  8.087   -0.008   0.194   0.075   0.260608   0.537335   5.899    8.369    3.877   -1.514281   -1.954457  
  8.087   -0.023   0.236   0.101   0.316445   0.660504   7.822    12.909   6.829   -1.568823   -1.699078  
  8.087   -0.025   0.222   0.094   0.436057   0.630395   3.634    6.912    4.258   -1.378257   -1.457593  
  8.087   0.013    0.215   0.101   0.063646   0.413152   5.76     9.477    3.495   -1.612718   -1.748386  
  8.087   0.011    0.221   0.104   0.299097   0.84783    6.591    11.59    7.309   -1.73129    -1.804009  
  8.087   -0.024   0.227   0.106   0.383382   0.699957   4.392    8.035    5.261   -1.913777   -2.235698  
  8.087   -0.012   0.18    0.076   0.27142    0.525275   8.87     15.839   8.24    -1.834799   -1.943024  
  8.087   -0.002   0.239   0.095   0.309606   0.582726   6.019    11.685   5.853   -1.562732   -1.550913  
  8.087   -0.016   0.197   0.105   0.357552   0.682215   7.108    11.977   7.152   -1.726341   -2.02008   
  8.087   -0.02    0.262   0.139   0.338963   0.681142   7.442    12.39    6.018   -1.681642   -1.988897  
  8.087   0.01     0.188   0.059   0.13956    0.299992   6.738    10.076   4.126   -1.545433   -1.690116  
  8.087   -0.031   0.187   0.062   0.372302   0.557727   7.939    13.282   7.409   -1.710627   -1.956576  
  8.087   -0.022   0.243   0.114   0.263569   0.325907   7.922    11.511   5.486   -1.65107    -1.869154  
  8.087   -0.028   0.238   0.112   0.323572   0.417769   8.934    13.221   7.238   -1.882989   -2.146327  
  8.087   -0.035   0.243   0.128   0.485079   0.779232   9.323    15.888   7.322   -1.559857   -1.542656  
  8.087   0.01     0.224   0.103   0.191616   0.734615   8.387    13.778   5.819   -1.543665   -1.671929  
  8.087   -0.044   0.217   0.111   0.504688   0.632948   3.7      7.402    4.324   -2.021925   -2.127909  
  8.087   0.01     0.2     0.101   0.229942   0.684579   7.759    15.5     7.965   -1.562911   -1.629069  
  8.087   -0.01    0.193   0.058   0.269994   0.690121   6.784    11.599   6.369   -1.639735   -1.809004  
  8.087   -0.03    0.167   0.061   0.481933   0.67168    4.254    8.225    5.826   -2.096149   -2.339393  
  8.087   -0.016   0.225   0.085   0.272056   0.511595   8.489    12.892   6.581   -1.623212   -1.953744  
  8.087   -0.004   0.244   0.114   0.218492   0.504674   5.777    9.66     5.731   -1.454276   -1.739631  
  8.087   0.008    0.2     0.076   0.206613   0.559247   9.384    17.574   9.888   -1.761052   -1.702503  
  8.087   -0.005   0.171   0.059   0.267756   0.488492   6.905    11.854   6.536   -1.76854    -1.926645  
  8.087   -0.027   0.184   0.082   0.47156    0.75178    5.001    7.574    4.468   -1.484302   -1.769843  
  8.087   0.003    0.197   0.079   0.092761   0.348481   6.423    10.613   5.95    -1.704454   -1.97061   
  8.087   0.01     0.216   0.102   0.230886   0.575567   7.531    12.042   7.102   -1.690097   -1.916978  
  8.087   -0.007   0.186   0.088   0.239854   0.497439   6.516    12.028   7.822   -1.781727   -1.864943  
  8.087   -0.021   0.198   0.103   0.485542   0.944148   4.12     10.21    7.239   -2.037176   -2.099089  
  8.087   -0.068   0.24    0.097   0.630442   0.968151   9.908    15.078   5.787   -1.596873   -1.664131  
  8.087   -0.025   0.216   0.108   0.419551   0.736083   2.349    8.169    7.329   -2.255005   -2.314721  
  8.087   -0.014   0.233   0.112   0.301685   0.643455   9.038    14.684   7.975   -1.77563    -1.899253  
  8.087   -0.03    0.188   0.081   0.400067   0.778812   6.625    11.688   5.324   -1.829459   -2.006919  
  8.087   -0.046   0.227   0.113   0.520154   0.881465   9.626    17.123   8.996   -1.688333   -1.794951  
  8.087   -0.018   0.209   0.097   0.350573   0.66136    5.857    11.229   7.096   -1.597125   -1.494824  
  8.087   -0.04    0.248   0.112   0.382743   0.591031   9.495    14.816   7.878   -1.859556   -2.203677  
  8.087   -0.011   0.212   0.1     0.435089   0.744477   6.592    11.005   4.78    -1.693881   -1.746677  
  8.087   -0.048   0.233   0.107   0.491763   0.784216   6.49     9.888    6.119   -1.90141    -2.292896  
  8.087   -0.005   0.157   0.079   0.354509   1.062904   4.946    10.033   7.744   -2.040521   -2.284763  
  8.087   -0.009   0.223   0.096   0.240563   0.451153   6.315    11.059   6.806   -1.561847   -1.776689  
  8.087   -0.027   0.198   0.102   0.562403   1.001995   7.765    10.896   5.81    -1.539325   -1.797305  
  8.087   -0.012   0.181   0.079   0.366403   0.846043   7.066    13.837   7.154   -1.854639   -1.953255  
  8.087   -0.004   0.21    0.097   0.161714   0.39082    7.761    12.69    6.991   -1.924078   -2.156148  
  8.087   -0.015   0.191   0.105   0.415635   1.023928   5.813    10.339   5.567   -1.642063   -2.000364  
  8.087   -0.037   0.232   0.124   0.556447   0.988541   7.657    13.059   6.806   -1.691965   -1.763927  
  8.087   -0.017   0.239   0.122   0.330952   0.610024   7.553    11.437   6.328   -1.667932   -1.893017  
  8.087   -0.002   0.249   0.121   0.266922   0.640713   8.83     13.446   5.324   -1.542298   -1.770355  
  8.087   -0.036   0.21    0.106   0.53734    0.915785   9.663    16.175   6.882   -1.588706   -1.675838  
  8.087   -0.033   0.237   0.117   0.500166   0.854772   5.693    9.588    5.22    -1.787204   -1.937123  
  8.087   -0.02    0.214   0.08    0.412218   0.727136   7.965    11.576   5.855   -1.90472    -2.374061  
  8.087   -0.059   0.209   0.104   0.761506   1.004009   6.55     10.758   5.875   -1.671779   -2.073303  
  8.087   -0.042   0.26    0.145   0.38191    0.516061   8.711    13.334   6.97    -1.76192    -1.968532  
  8.087   0.006    0.198   0.077   0.253689   0.719597   7.533    14.385   8.595   -1.853743   -1.948261  
  8.087   -0.031   0.241   0.099   0.308427   0.445556   5.105    10.831   7.24    -1.946194   -1.962916  
  8.087   -0.009   0.223   0.114   0.162894   0.435916   4.168    8.807    5.911   -2.179066   -2.476303  
  8.087   -0.001   0.178   0.077   0.288053   0.740658   6.931    9.887    4.878   -1.695957   -1.983516  
  8.087   -0.063   0.296   0.152   0.609843   0.892456   4.224    8.291    4.805   -1.813246   -1.765686  
  8.087   -0.013   0.226   0.121   0.284373   0.536795   3.325    8.109    5.661   -1.402157   -1.457781  
  8.087   0.032    0.217   0.101   0.025976   0.454721   7.456    11.384   4.726   -1.865248   -2.126351  
  8.087   -0.045   0.27    0.126   0.448011   0.681318   7.1      11.523   5.212   -1.628202   -1.797261  
  8.087   0.03     0.216   0.085   0.081543   0.40627    7.929    10.508   3.88    -1.701106   -2.073156  
  8.087   -0.016   0.233   0.131   0.479713   0.880827   7.17     12.309   4.891   -1.592643   -1.560009  
  8.087   -0.022   0.23    0.101   0.414831   0.749684   5.225    7.584    3.961   -1.95756    -2.546307  
  8.087   -0.034   0.228   0.096   0.384823   0.587056   5.215    9.687    6.324   -1.316486   -1.319747  
  8.087   -0.046   0.215   0.103   0.491747   0.556353   4.387    7.146    5.509   -1.896539   -2.213876  
  8.087   -0.037   0.243   0.103   0.396756   0.553458   5.386    9.676    6.416   -1.697218   -1.866151  
  8.087   -0.028   0.218   0.086   0.445517   0.808885   6.523    10.582   4.317   -1.548411   -1.707183  
  8.087   0.009    0.173   0.063   0.165585   0.469329   5.749    8.291    3.901   -1.634158   -2.283282  
  8.087   -0.031   0.164   0.077   0.547339   1.104124   5.051    8.388    4.818   -1.859319   -2.40594   
  8.087   -0.015   0.198   0.094   0.359114   0.580773   6.962    11.913   6.904   -1.758023   -1.794359  
  8.087   0.01     0.207   0.114   0.14136    0.458666   5.811    11.364   6.289   -1.795459   -2.021946  
  8.087   -0.022   0.221   0.103   0.362274   0.642634   5.624    9.547    5.944   -1.788634   -2.093686  
  8.087   -0.017   0.233   0.127   0.327744   0.634329   7.511    12.007   5.473   -1.483428   -1.66174   
  8.087   -0.007   0.196   0.088   0.245995   0.536743   5.364    9.548    5.695   -1.754747   -2.034483  
  8.087   -0.011   0.208   0.093   0.325816   0.576464   4.628    9.326    6.249   -1.858045   -2.07021   
  8.087   -0.022   0.217   0.103   0.420691   0.707144   3.17     4.656    2.263   -1.186604   -1.757826  
  8.087   0.007    0.202   0.089   0.20646    0.670779   8.484    14.363   8.136   -1.793661   -2.023258  
  8.087   -0.032   0.24    0.107   0.404515   0.608964   4.079    10.092   7.139   -2.089123   -2.118161  
  8.087   -0.059   0.262   0.142   0.526519   0.790297   9.714    16.015   7.905   -1.702509   -1.784827  
  8.087   -0.027   0.205   0.107   0.403718   0.698048   8.521    15.66    8.887   -1.757122   -1.98123   
  8.087   -0.064   0.255   0.129   0.544037   0.700437   8.016    13.383   6.392   -1.642143   -1.796236  
  8.087   -0.016   0.238   0.1     0.248068   0.446409   7.937    14.188   8.559   -1.857018   -1.981788  
  8.087   -0.012   0.185   0.088   0.324846   0.611538   8.685    12.893   5.653   -1.777719   -2.086405  
  8.087   0.012    0.213   0.096   0.255092   0.707662   5.713    9.643    4.989   -1.884872   -1.893705  
  8.087   -0.017   0.223   0.102   0.390655   0.839993   7.41     11.331   6.167   -2.009548   -2.328294  
  8.091   -0.007   0.215   0.106   0.326132   0.877701   6.739    11.838   5.99    -2.023014   -2.14332   
  8.091   -0.005   0.211   0.092   0.290454   0.640837   2.343    5.577    3.277   -1.620825   -1.796247  
  8.091   0.014    0.21    0.093   0.205426   0.684824   7.07     11.816   6.471   -1.545316   -1.70204   
  8.091   -0.018   0.226   0.097   0.244014   0.482269   6.098    11.704   6.574   -1.92825    -2.225044  
  8.091   0.023    0.212   0.106   0.105792   0.476725   4.619    8.257    5.085   -1.736444   -2.017316  
  8.091   -0.02    0.219   0.104   0.243892   0.543287   5.984    11.517   7.008   -1.757209   -1.775542  
  8.091   0.002    0.197   0.091   0.235879   0.502272   4.02     6.42     2.655   -1.290583   -1.704064  
  8.091   -0.008   0.234   0.108   0.250875   0.449917   7.014    12.377   7.502   -1.975424   -2.199518  
  8.091   0.041    0.173   0.07    0.012908   0.792931   5.91     9.26     5.525   -1.539999   -1.809588  
  8.091   -0.011   0.188   0.105   0.323328   0.684623   5.824    11.032   7.325   -2.010331   -2.238322  
  8.091   -0.018   0.22    0.123   0.334659   0.603097   5.715    9.735    5.054   -1.832305   -2.021881  
  8.091   -0.01    0.207   0.12    0.323815   0.677063   8.94     14.72    7.72    -1.78564    -1.940724  
  8.091   -0.001   0.191   0.099   0.282044   0.656852   7.36     13.207   6.518   -1.812943   -1.982446  
  8.091   -0.007   0.188   0.078   0.180696   0.441454   6.544    12.253   7.194   -1.734246   -1.957577  
  8.091   0.003    0.224   0.114   0.346647   0.80486    6.555    9.992    5.933   -1.995529   -2.39778   
  8.091   -0.017   0.238   0.117   0.374241   0.763162   3.243    5.674    3.701   -1.774093   -2.10791   
  8.091   -0.018   0.247   0.124   0.264254   0.44633    7.927    11.471   6.007   -1.660977   -1.963311  
  8.091   -0.011   0.22    0.103   0.310045   0.702084   9.653    16.57    9.006   -1.720001   -1.972765  
  8.091   -0.005   0.195   0.106   0.265976   0.585366   4.322    5.686    2.752   -1.386239   -2.38007   
  8.091   0.02     0.218   0.107   0.227874   0.739371   5.586    8.871    6.406   -1.622468   -2.000327  
  8.091   -0.018   0.229   0.118   0.485847   0.943087   7.908    12.861   6.414   -1.527708   -1.880598  
  8.091   -0.035   0.245   0.124   0.599719   0.950857   7.369    13.049   6.494   -1.69583    -1.893921  
  8.091   -0.028   0.235   0.122   0.398179   0.760347   8.169    15.159   8.228   -1.830087   -1.870063  
  8.091   -0.007   0.199   0.096   0.405171   0.875936   7.216    11.886   5.753   -1.643751   -1.916868  
  8.091   -0.009   0.214   0.106   0.249541   0.596772   5.666    11.741   7.715   -2.011046   -2.020838  
  8.091   0.007    0.221   0.109   0.266518   0.701841   6.179    11.17    5.854   -1.84643    -1.899282  
  8.091   0.017    0.181   0.076   0.179737   0.729793   9.675    16.528   10.378  -1.945605   -2.224752  
  8.091   -0.023   0.192   0.09    0.375468   0.835239   4.327    8.611    5.128   -1.338211   -1.500889  
  8.091   -0.051   0.273   0.134   0.500446   0.655406   6.656    11.294   5.471   -1.789926   -1.974072  
  8.091   -0.036   0.246   0.113   0.456427   0.748408   4.938    8.8      5.265   -1.538572   -1.580683  
  8.091   -0.033   0.222   0.122   0.404638   0.619373   5.918    10.193   7.435   -2.034856   -2.257846  
  8.091   -0.009   0.182   0.084   0.255833   0.583815   7.505    14.36    8.299   -1.786424   -1.975689  
  8.091   -0.035   0.218   0.098   0.562293   0.991658   2.716    7.125    4.363   -1.870894   -1.775493  
  8.091   0.013    0.17    0.08    0.061972   0.311296   4.529    9.518    5.895   -2.093883   -2.32808   
  8.091   -0.007   0.231   0.091   0.283496   0.662325   7.905    12.355   4.466   -1.698398   -1.687965  
  8.091   -0.039   0.215   0.097   0.498235   0.695275   8.63     14.476   8.075   -1.839946   -2.215078  
  8.091   -0.008   0.22    0.083   0.22146    0.124315   4.143    7.43     4.472   -1.387542   -1.353986  
  8.091   -0.046   0.245   0.122   0.461197   0.701583   5.701    10.029   5.529   -1.767691   -1.902063  
  8.091   0.03     0.227   0.093   0.034389   0.331856   7.896    15.188   8.167   -1.93034    -1.981071  
  8.091   0.002    0.221   0.084   0.194753   0.473744   5.233    8.877    7.845   -2.140893   -2.481109  
  8.091   0.005    0.182   0.087   0.223375   0.69517    5.071    8.851    5.542   -1.654452   -2.01764   
  8.091   -0.028   0.216   0.107   0.458654   0.893616   5.877    10.749   5.544   -1.500851   -1.615989  
  8.091   0.012    0.24    0.112   0.273169   0.683736   5.524    10.473   6.238   -1.683689   -1.641878  
  8.091   0.007    0.241   0.117   0.170837   0.377601   6.516    12.303   6.708   -1.745897   -1.993078  
  8.091   -0.026   0.226   0.122   0.405583   0.768474   7.203    15.893   10.412  -1.794748   -1.767322  
  8.091   -0.009   0.211   0.087   0.22142    0.485631   9.395    17.31    8.702   -1.852514   -1.99623   
  8.091   -0.054   0.276   0.139   0.47367    0.579461   5.025    9.843    6.894   -1.83912    -2.018814  
  8.091   0.003    0.181   0.093   0.245202   0.778706   8.449    12.808   5.279   -1.729498   -2.118502  
  8.091   0.039    0.205   0.088   -0.057486  0.550851   6.114    8.67     5.659   -1.678332   -1.977821  
  8.091   0.01     0.236   0.093   0.261292   0.65238    9.207    17.15    8.71    -1.696626   -1.572151  
  8.091   0.003    0.2     0.101   0.226125   0.70015    5.707    9.629    6.343   -1.72163    -1.835421  
  8.091   -0.024   0.22    0.098   0.416993   0.667665   9.988    17.083   9.96    -1.725056   -1.852395  
  8.091   -0.035   0.231   0.111   0.351311   0.446279   4.934    9.547    6.92    -2.121907   -2.487081  
  8.091   0.007    0.221   0.096   0.178492   0.615565   4.25     10.932   6.905   -2.152942   -2.211366  
  8.091   0.031    0.209   0.098   -0.008402  0.309173   7.097    10.572   5.046   -1.657178   -1.813761  
  8.091   -0.019   0.199   0.086   0.306294   0.568493   8.578    14.43    8.619   -1.871245   -2.127382  
  8.091   -0.018   0.207   0.099   0.300655   0.606738   4.143    6.369    3.295   -1.436084   -2.016545  
  8.091   -0.026   0.208   0.097   0.361536   0.570012   7.534    13.64    7.509   -1.769049   -1.898697  
  8.091   -0.035   0.232   0.107   0.353089   0.497515   5.911    10.646   4.525   -1.62861    -1.736315  
  8.091   -0.0     0.232   0.091   0.201791   0.532744   6.297    12.029   6.774   -1.72917    -1.760632  
  8.091   -0.009   0.229   0.115   0.22133    0.458135   3.244    6.926    4.431   -1.801895   -1.925794  
  8.091   0.006    0.217   0.092   0.186439   0.384828   4.397    7.456    5.081   -1.636194   -1.84006   
  8.091   -0.018   0.21    0.099   0.279838   0.660819   8.711    14.242   6.303   -1.736206   -1.884041  
  8.091   -0.006   0.219   0.102   0.224268   0.459622   10.517   16.587   7.254   -1.76231    -1.958846  
  8.091   -0.028   0.234   0.113   0.433977   0.739572   8.624    14.151   6.782   -1.884188   -2.101038  
  8.091   0.051    0.194   0.084   -0.117402  0.459652   8.489    14.838   8.187   -1.841212   -1.925854  
  8.091   -0.054   0.262   0.138   0.58755    0.892135   10.219   15.658   6.751   -1.784084   -1.977651  
  8.091   -0.027   0.257   0.121   0.326763   0.627806   5.617    11.031   7.167   -1.71828    -1.821939  
  8.091   -0.008   0.214   0.086   0.21745    0.296511   5.059    8.999    4.782   -1.687918   -2.116961  
  8.091   -0.024   0.23    0.11    0.300442   0.384738   8.633    15.081   7.687   -1.671915   -1.805234  
  8.091   -0.032   0.273   0.145   0.449786   0.815266   8.455    14.162   8.726   -1.767401   -2.126039  
  8.091   -0.027   0.244   0.136   0.301472   0.467105   5.218    7.413    3.611   -1.712444   -2.572775  
  8.091   -0.03    0.258   0.125   0.434095   0.848071   6.191    9.334    5.142   -1.751411   -2.247134  
  8.091   -0.029   0.217   0.107   0.404707   0.625821   5.609    8.623    4.853   -1.654698   -1.924103  
  8.091   -0.044   0.252   0.127   0.510163   0.78892    7.608    12.19    6.439   -1.796679   -1.931922  
  8.091   -0.018   0.217   0.078   0.251187   0.337721   6.916    11.813   6.491   -1.647892   -1.96573   
  8.091   -0.017   0.239   0.121   0.248795   0.391212   9.017    14.135   6.092   -1.794777   -2.039594  
  8.091   -0.03    0.206   0.101   0.338638   0.58813    9.446    14.921   7.801   -1.712621   -1.985579  
  8.091   -0.054   0.251   0.127   0.605028   0.742112   8.236    11.864   6.051   -1.513934   -1.917493  
  8.091   -0.037   0.211   0.093   0.466942   0.713992   5.711    9.349    4.745   -1.608601   -1.681052  
  8.091   -0.001   0.26    0.123   0.273051   0.635687   6.98     11.909   6.661   -1.648798   -1.775622  
  8.091   -0.033   0.212   0.092   0.455678   0.638118   7.523    12.664   7.738   -1.671985   -1.818701  
  8.091   -0.027   0.229   0.123   0.46295    0.813591   5.511    10.187   6.317   -1.845815   -1.987911  
  8.091   -0.009   0.228   0.108   0.283969   0.595745   7.485    8.979    3.408   -1.4578     -1.886563  
  8.091   -0.001   0.194   0.094   0.342948   0.984368   6.384    11.26    7.125   -1.439093   -1.776139  
  8.091   -0.009   0.243   0.127   0.3724     0.70481    2.842    4.615    3.035   -1.934666   -2.361834  
  8.091   -0.028   0.256   0.119   0.402701   0.739901   7.604    14.672   7.991   -1.575921   -1.480443  
  8.091   -0.037   0.267   0.131   0.447295   0.661964   8.422    12.964   7.264   -1.814369   -2.081905  
  8.091   -0.03    0.219   0.121   0.41517    0.771799   8.212    12.132   4.911   -1.702281   -2.134851  
  8.091   -0.019   0.211   0.088   0.204862   0.176665   8.589    13.869   7.275   -1.835805   -2.156701  
  8.091   0.008    0.189   0.074   0.227068   0.701715   4.623    8.646    5.066   -1.818417   -2.180585  
  8.091   -0.005   0.206   0.098   0.337479   0.778479   8.73     12.589   5.487   -1.564808   -1.819716  
  8.091   0.006    0.225   0.087   0.167091   0.666934   7.481    11.696   6.591   -1.748024   -1.894007  
  8.091   -0.024   0.201   0.084   0.412935   0.668501   10.864   16.771   6.788   -1.847212   -2.146208  
  8.091   -0.006   0.218   0.113   0.294537   0.746721   6.2      13.32    8.234   -1.875672   -1.851339  
  8.091   0.028    0.187   0.064   0.04143    0.547489   4.871    7.423    3.271   -1.958798   -2.232876  
  8.091   -0.01    0.224   0.106   0.253002   0.537837   5.629    9.429    5.72    -1.886529   -2.193857  
  8.091   0.006    0.189   0.092   0.097927   0.311397   7.036    13.734   8.785   -1.67037    -1.779391  
  8.091   -0.018   0.208   0.091   0.321735   0.596745   8.926    12.925   6.587   -1.600212   -2.034893  
  8.091   -0.047   0.245   0.114   0.498369   0.590314   4.981    10.125   6.637   -1.82914    -1.91343   
  8.095   -0.014   0.203   0.103   0.307757   0.589132   7.779    13.297   6.844   -1.747103   -1.953887  
  8.095   -0.019   0.244   0.11    0.261536   0.379352   5.094    8.939    5.367   -1.565298   -1.818095  
  8.095   0.009    0.21    0.105   0.307684   0.896414   2.615    6.427    2.662   -0.99792    -1.310436  
  8.095   0.032    0.243   0.118   0.031402   0.409034   5.605    10.442   4.758   -1.776887   -2.128535  
  8.095   0.004    0.218   0.106   0.09174    0.35187    3.927    6.242    3.6     -1.713468   -2.068234  
  8.095   -0.009   0.235   0.105   0.365575   0.744891   9.079    16.721   8.68    -1.718297   -1.767843  
  8.095   -0.022   0.234   0.123   0.36811    0.611306   4.931    8.264    5.854   -1.64914    -1.85583   
  8.095   -0.012   0.18    0.083   0.386599   0.644344   7.03     11.745   6.098   -1.527774   -1.790293  
  8.095   -0.006   0.22    0.117   0.289563   0.686444   6.171    11.503   6.283   -1.836617   -1.935732  
  8.095   0.018    0.17    0.08    0.202748   0.694813   8.468    13.32    6.856   -1.776865   -1.991164  
  8.095   -0.012   0.209   0.095   0.410516   0.735447   6.306    10.905   6.564   -1.711255   -1.929066  
  8.095   -0.017   0.193   0.091   0.395733   0.694351   1.935    5.934    5.743   -1.974446   -1.938438  
  8.095   -0.019   0.243   0.123   0.280656   0.500099   5.78     10.028   5.142   -1.807713   -2.247713  
  8.095   -0.022   0.225   0.105   0.339847   0.563508   6.325    10.735   6.166   -1.911521   -2.179395  
  8.095   0.019    0.175   0.08    -0.029281  0.365542   5.88     12.082   6.936   -2.064186   -2.220824  
  8.095   -0.026   0.258   0.112   0.330321   0.502507   7.289    12.747   6.039   -1.792879   -1.837204  
  8.095   -0.034   0.235   0.119   0.481034   0.828891   7.114    12.102   5.588   -1.700817   -1.831726  
  8.095   -0.017   0.234   0.105   0.335938   0.63536    5.185    9.269    7.388   -1.998999   -2.096336  
  8.095   -0.022   0.232   0.105   0.422962   0.841859   4.885    7.613    4.182   -1.583256   -1.868408  
  8.095   0.018    0.208   0.089   0.147893   0.553694   5.852    11.894   8.307   -1.876872   -2.02703   
  8.095   -0.007   0.221   0.104   0.191106   0.329248   7.23     13.758   7.049   -1.886802   -2.068891  
  8.095   -0.043   0.233   0.12    0.507918   0.827453   5.011    9.063    6.259   -1.779903   -1.904574  
  8.095   -0.013   0.18    0.085   0.154788   0.335649   8.266    12.106   6.634   -1.666979   -1.865614  
  8.095   -0.023   0.256   0.116   0.336766   0.491657   8.09     11.722   4.265   -1.905926   -2.418745  
  8.095   -0.01    0.181   0.082   0.398518   0.865781   6.744    10.55    5.401   -1.782775   -2.064578  
  8.095   -0.045   0.245   0.127   0.586917   0.849251   5.884    8.576    4.741   -1.795572   -2.498695  
  8.095   -0.034   0.219   0.112   0.513533   0.820557   8.491    14.489   6.682   -1.779835   -2.00808   
  8.095   0.013    0.219   0.103   0.182044   0.659375   10.446   16.29    8.043   -1.976552   -2.312158  
  8.095   0.013    0.217   0.1     0.228245   0.624375   7.204    10.188   4.535   -1.490327   -1.806637  
  8.095   0.015    0.209   0.096   0.136753   0.569012   5.787    10.759   5.98    -1.889299   -2.047132  
  8.095   -0.007   0.226   0.118   0.3153     0.688695   10.076   17.131   9.122   -1.832      -2.096474  
  8.095   -0.004   0.267   0.135   0.159266   0.266653   7.46     12.558   5.656   -1.80003    -2.116937  
  8.095   -0.063   0.277   0.142   0.545459   0.653461   6.854    10.267   5.235   -1.820639   -2.333648  
  8.095   0.001    0.237   0.13    0.148717   0.336004   7.708    13.929   6.974   -1.601149   -1.672106  
  8.095   -0.047   0.222   0.107   0.588539   1.00451    4.293    9.329    5.811   -1.794248   -2.019111  
  8.095   -0.005   0.225   0.105   0.290805   0.620883   9.653    16.313   8.931   -1.814777   -1.960983  
  8.095   -0.027   0.2     0.099   0.406017   0.632683   8.584    15.105   8.009   -1.773121   -1.958923  
  8.095   -0.056   0.265   0.115   0.46854    0.561124   3.812    6.982    3.868   -1.696107   -2.02641   
  8.095   -0.026   0.24    0.117   0.304797   0.561477   6.677    10.46    5.202   -1.468689   -1.724038  
  8.095   -0.035   0.244   0.125   0.424119   0.589016   7.233    12.346   7.148   -1.859573   -2.106248  
  8.095   -0.032   0.249   0.111   0.402624   0.615604   6.644    10.535   5.702   -1.862506   -2.183154  
  8.095   -0.019   0.232   0.106   0.349186   0.681562   7.2      11.107   6.53    -1.715699   -2.158858  
  8.095   -0.038   0.212   0.102   0.465868   0.70617    7.0      12.483   6.472   -1.531959   -1.608688  
  8.095   0.031    0.194   0.085   -0.068544  0.456872   7.698    12.142   6.192   -1.694512   -1.841568  
  8.095   -0.006   0.206   0.084   0.252865   0.503567   8.567    13.521   7.548   -1.668166   -1.895326  
  8.095   0.009    0.163   0.083   0.143075   0.483655   5.991    11.396   5.13    -1.284735   -1.229681  
  8.095   -0.008   0.221   0.104   0.327158   0.71988    7.084    11.303   5.915   -1.861071   -2.068705  
  8.095   -0.027   0.238   0.11    0.340147   0.60796    6.451    11.343   6.096   -1.845951   -1.938714  
  8.095   -0.016   0.235   0.108   0.281184   0.531221   5.249    11.811   8.072   -1.794738   -1.711285  
  8.095   -0.015   0.207   0.094   0.322795   0.676646   7.316    12.356   7.508   -1.677055   -2.044867  
  8.095   -0.032   0.235   0.099   0.45496    0.8044     4.716    8.499    5.499   -1.43577    -1.603288  
  8.095   0.01     0.173   0.053   0.296029   0.697279   2.698    5.718    4.267   -2.55701    -2.840982  
  8.095   -0.039   0.281   0.14    0.406935   0.617529   7.269    13.156   7.921   -1.750709   -1.951192  
  8.095   0.01     0.211   0.115   0.239863   0.783092   7.769    12.576   7.909   -1.901004   -2.136404  
  8.095   -0.016   0.203   0.079   0.276885   0.453004   6.492    11.93    6.107   -1.685001   -1.715982  
  8.095   -0.023   0.192   0.088   0.40437    0.681281   9.654    13.98    5.952   -1.667114   -2.13988   
  8.095   -0.004   0.194   0.077   0.259438   0.554677   7.124    11.745   5.855   -1.709165   -1.983685  
  8.095   -0.002   0.212   0.102   0.237945   0.611806   5.346    10.543   6.383   -1.55489    -1.764196  
  8.095   0.006    0.204   0.105   0.218382   0.759112   7.431    11.568   6.192   -1.734129   -2.11793   
  8.095   -0.039   0.22    0.099   0.482097   0.710046   4.434    8.268    3.783   -1.496035   -1.84495   
  8.095   -0.021   0.224   0.101   0.325065   0.600633   5.484    9.151    5.895   -1.866611   -2.042906  
  8.095   -0.019   0.266   0.129   0.332914   0.506625   8.478    13.733   6.701   -1.807411   -2.079573  
  8.095   -0.017   0.18    0.082   0.414445   0.72684    6.24     11.067   5.803   -1.707654   -1.699503  
  8.095   -0.032   0.258   0.116   0.459492   0.711756   8.457    10.814   5.391   -1.752505   -2.246048  
  8.095   -0.031   0.203   0.086   0.479775   0.875559   8.74     14.524   6.936   -1.673549   -1.883459  
  8.095   0.006    0.219   0.1     0.201579   0.620506   6.582    12.713   8.797   -1.745217   -1.864438  
  8.095   -0.017   0.238   0.137   0.271339   0.415109   9.335    14.792   8.022   -1.723688   -1.999012  
  8.095   0.014    0.245   0.118   0.103339   0.426473   4.556    8.005    4.208   -1.512916   -1.858787  
  8.095   -0.008   0.222   0.102   0.262971   0.558226   7.488    12.673   6.428   -1.775879   -1.926037  
  8.095   0.002    0.192   0.092   0.306994   0.870272   4.741    9.318    6.049   -1.712436   -1.75915   
  8.095   0.006    0.24    0.115   0.2261     0.719535   8.823    16.982   9.777   -1.824765   -1.935457  
  8.095   -0.034   0.213   0.095   0.468108   0.717391   8.489    14.865   9.991   -2.068547   -2.288844  
  8.095   -0.003   0.231   0.112   0.281166   0.583566   6.392    13.295   6.745   -1.949365   -2.229395  
  8.095   0.016    0.205   0.097   0.086737   0.16058    7.288    13.396   5.897   -1.96861    -2.353718  
  8.095   -0.035   0.224   0.107   0.340839   0.496271   8.438    14.24    7.753   -1.796034   -2.15763   
  8.095   -0.013   0.251   0.122   0.319868   0.674068   4.783    10.289   8.06    -2.110242   -2.347206  
  8.095   -0.052   0.225   0.091   0.58435    0.740527   8.299    11.995   6.014   -1.745507   -2.076997  
  8.095   -0.033   0.244   0.122   0.384832   0.604194   6.485    12.131   6.53    -2.018574   -2.19306   
  8.095   -0.002   0.223   0.123   0.211139   0.566548   10.411   16.625   7.28    -1.761559   -2.027097  
  8.095   -0.015   0.239   0.098   0.304779   0.538799   7.455    12.094   5.807   -1.647342   -1.860952  
  8.095   0.004    0.2     0.092   0.225556   0.616062   5.692    10.723   6.886   -2.007617   -2.16368   
  8.095   -0.011   0.191   0.088   0.250953   0.399473   5.524    9.72     5.583   -1.640065   -1.690422  
  8.095   0.006    0.187   0.079   0.140115   0.407029   6.515    12.112   7.034   -1.923496   -1.910761  
  8.095   -0.019   0.202   0.089   0.342553   0.674834   7.895    11.618   5.432   -1.788852   -2.059193  
  8.095   -0.04    0.232   0.111   0.520609   0.85431    10.109   17.724   8.112   -1.882825   -1.965909  
  8.095   0.012    0.249   0.119   0.149012   0.382707   4.763    9.117    5.643   -1.71802    -1.868157  
  8.095   -0.034   0.25    0.128   0.432936   0.737409   6.332    9.824    5.099   -1.561966   -2.024955  
  8.095   -0.033   0.243   0.118   0.413353   0.61868    4.506    7.973    6.309   -1.813012   -1.968703  
  8.095   -0.022   0.231   0.109   0.285544   0.39413    8.518    13.845   7.758   -1.828935   -2.119531  
  8.095   -0.004   0.217   0.082   0.282698   0.58741    5.075    9.273    5.035   -1.932154   -2.182581  
  8.095   0.016    0.215   0.091   0.200634   0.496724   4.372    9.804    6.608   -1.954707   -2.182799  
  8.095   -0.005   0.208   0.103   0.171522   0.387843   10.106   15.036   5.956   -1.625578   -1.774658  
  8.095   0.001    0.214   0.084   0.249962   0.583953   7.353    12.182   5.246   -1.765096   -1.929802  
  8.095   -0.025   0.232   0.112   0.348885   0.636667   5.314    10.113   4.708   -1.640946   -1.709261  
  8.095   0.028    0.207   0.098   0.044693   0.678276   8.717    15.489   8.824   -1.803075   -1.986652  
  8.095   -0.017   0.198   0.103   0.338842   0.646311   5.598    10.663   7.212   -1.935235   -2.121769  
  8.095   -0.018   0.206   0.111   0.378461   0.770866   4.793    7.552    3.507   -1.636683   -1.75357   
  8.095   -0.003   0.207   0.092   0.356769   0.749211   3.779    7.565    4.756   -1.831316   -2.193469  
  8.095   -0.008   0.208   0.109   0.226975   0.572579   6.552    9.291    5.138   -1.904375   -2.267336  
  8.095   -0.034   0.226   0.093   0.488225   0.623958   5.672    12.085   7.368   -1.729149   -1.852914  
  8.099   0.019    0.177   0.084   0.210418   0.671436   5.425    11.678   8.033   -1.912762   -1.961302  
  8.099   -0.035   0.212   0.102   0.339835   0.597255   4.076    7.428    4.064   -1.632545   -1.949689  
  8.099   -0.022   0.203   0.081   0.311219   0.579981   8.935    16.027   8.69    -1.822407   -1.900878  
  8.099   -0.01    0.215   0.086   0.315816   0.726374   3.804    10.401   7.878   -1.969188   -1.968207  
  8.099   0.001    0.179   0.08    0.258653   0.631319   6.168    9.542    4.695   -1.471945   -1.860796  
  8.099   -0.033   0.237   0.127   0.537054   0.899397   7.196    13.182   7.685   -1.893173   -2.116353  
  8.099   -0.024   0.23    0.11    0.297878   0.454068   8.099    11.697   4.959   -1.831371   -2.105041  
  8.099   -0.004   0.208   0.1     0.274081   0.486122   6.731    9.924    5.22    -1.459128   -1.887521  
  8.099   -0.01    0.228   0.119   0.339937   0.783654   8.416    13.051   6.535   -1.78005    -1.919977  
  8.099   -0.012   0.219   0.105   0.320136   0.663928   8.986    14.75    8.351   -1.693597   -1.860824  
  8.099   -0.025   0.22    0.098   0.496765   1.064717   9.226    16.509   8.572   -1.718557   -1.829651  
  8.099   -0.004   0.217   0.097   0.190457   0.483262   6.077    11.633   7.249   -1.740861   -1.799119  
  8.099   -0.03    0.238   0.081   0.41055    0.672039   4.533    9.949    5.703   -1.760247   -1.656346  
  8.099   -0.021   0.224   0.113   0.374522   0.620919   7.103    11.528   4.662   -1.514808   -1.935481  
  8.099   0.003    0.226   0.12    0.375421   0.953565   6.08     10.388   5.483   -1.861598   -2.186888  
  8.099   0.004    0.218   0.116   0.183901   0.542124   7.399    12.638   7.264   -1.657922   -1.834155  
  8.099   0.01     0.197   0.105   0.269042   0.866594   4.922    8.928    4.816   -1.419165   -1.750534  
  8.099   -0.036   0.234   0.105   0.472034   0.878016   6.787    12.856   6.339   -1.807046   -1.913651  
  8.099   -0.033   0.27    0.131   0.39641    0.66947    6.94     13.695   8.722   -1.776419   -1.864718  
  8.099   -0.032   0.246   0.133   0.48716    0.799249   11.384   18.721   8.808   -1.703755   -1.831198  
  8.099   -0.028   0.217   0.102   0.358346   0.552011   8.178    12.162   6.08    -1.856028   -2.381504  
  8.099   0.041    0.195   0.091   0.09144    0.862898   5.44     9.878    7.321   -1.97052    -2.245085  
  8.099   0.011    0.194   0.086   0.255016   0.757254   7.482    11.611   5.008   -1.769767   -2.001288  
  8.099   -0.003   0.219   0.104   0.225445   0.486853   8.498    14.529   7.352   -1.51167    -1.405624  
  8.099   -0.032   0.22    0.096   0.539443   0.980338   7.231    12.22    6.407   -1.699543   -1.927023  
  8.099   -0.015   0.221   0.118   0.259546   0.580614   5.68     9.053    5.418   -1.95863    -2.184309  
  8.099   0.002    0.195   0.091   0.182146   0.468967   4.803    12.371   9.363   -2.176956   -2.178804  
  8.099   -0.029   0.259   0.123   0.372161   0.663919   7.255    11.376   5.473   -1.716847   -1.956478  
  8.099   0.011    0.223   0.116   0.14161    0.519423   6.854    10.671   4.659   -1.579756   -1.766803  
  8.099   -0.041   0.233   0.106   0.511759   0.794613   8.886    13.708   7.038   -1.61255    -1.948435  
  8.099   0.009    0.197   0.077   0.237778   0.744668   5.514    10.738   7.377   -1.852738   -2.145364  
  8.099   0.038    0.226   0.096   -0.046649  0.247438   12.399   17.714   7.938   -1.691494   -1.913949  
  8.099   -0.035   0.26    0.127   0.446386   0.666082   4.251    10.195   7.37    -1.712605   -1.776881  
  8.099   0.012    0.237   0.104   0.132015   0.380204   4.233    8.152    5.918   -2.004143   -2.361749  
  8.099   -0.001   0.199   0.102   0.220588   0.507109   5.462    10.939   5.695   -1.876811   -1.976125  
  8.099   -0.028   0.234   0.11    0.291598   0.621891   6.266    10.068   6.033   -1.540662   -1.695935  
  8.099   0.023    0.195   0.089   0.022858   0.383832   7.317    12.044   5.308   -1.805716   -1.989601  
  8.099   -0.033   0.262   0.131   0.426602   0.67944    7.62     12.633   5.647   -1.624737   -1.655059  
  8.099   -0.027   0.249   0.111   0.499923   0.830419   8.278    14.473   7.738   -1.813501   -2.035224  
  8.099   -0.044   0.252   0.106   0.460725   0.55862    6.901    11.338   6.373   -1.767841   -1.954604  
  8.099   0.012    0.215   0.091   0.12162    0.469377   3.368    7.933    6.55    -2.03997    -2.178509  
  8.099   -0.032   0.269   0.119   0.339528   0.582362   6.034    11.227   7.903   -1.741942   -1.90755   
  8.099   0.015    0.238   0.1     0.136832   0.582786   8.207    12.394   6.221   -1.602462   -1.976747  
  8.099   -0.056   0.252   0.122   0.602275   0.85441    6.253    11.208   7.577   -2.022675   -2.410236  
  8.099   -0.037   0.264   0.125   0.361308   0.539808   8.811    15.226   8.334   -1.808573   -2.093748  
  8.099   0.061    0.224   0.098   -0.075501  0.40207    6.62     13.464   7.378   -2.002916   -2.239045  
  8.099   0.033    0.215   0.087   0.007925   0.40772    7.134    12.006   6.534   -1.665146   -1.861431  
  8.099   0.022    0.221   0.1     0.133969   0.548842   6.593    12.074   6.442   -1.67455    -1.788706  
  8.099   -0.014   0.197   0.093   0.312229   0.526312   9.347    15.677   9.341   -1.834447   -1.994108  
  8.099   -0.077   0.264   0.129   0.607397   0.786756   5.768    10.199   6.614   -1.773392   -1.917791  
  8.099   -0.009   0.211   0.083   0.234238   0.444556   7.668    13.425   6.893   -1.856613   -1.971307  
  8.099   -0.027   0.184   0.091   0.400495   0.616161   5.025    10.623   7.287   -1.393842   -1.492845  
  8.099   -0.038   0.265   0.128   0.524819   0.862698   2.255    6.101    4.564   -2.024701   -2.289912  
  8.099   -0.017   0.229   0.104   0.342177   0.528703   3.677    8.576    6.161   -1.639211   -1.633801  
  8.099   -0.039   0.232   0.099   0.384897   0.578751   5.277    8.479    3.992   -1.745857   -2.030693  
  8.099   -0.04    0.21    0.107   0.618877   0.989455   9.446    15.704   8.667   -2.002107   -2.149152  
  8.099   -0.034   0.247   0.105   0.432363   0.732808   5.709    8.882    4.727   -1.641167   -1.834122  
  8.099   -0.02    0.209   0.098   0.407075   0.670771   4.365    8.081    4.011   -1.82576    -2.111048  
  8.099   0.006    0.24    0.119   0.022642   0.054851   5.154    9.684    5.284   -1.974026   -2.374979  
  8.099   -0.025   0.239   0.124   0.363362   0.664946   5.641    11.04    6.971   -1.790991   -1.866108  
  8.099   -0.014   0.203   0.102   0.312172   0.553376   5.957    9.299    6.808   -1.988653   -2.420461  
  8.099   -0.028   0.211   0.107   0.330519   0.539345   4.824    9.868    6.374   -1.61042    -1.798638  
  8.099   -0.02    0.224   0.106   0.319231   0.682714   8.315    14.842   8.428   -1.973921   -2.111605  
  8.099   -0.018   0.21    0.1     0.25527    0.308209   8.306    13.024   6.492   -1.55447    -1.842879  
  8.099   -0.069   0.263   0.132   0.583325   0.728578   6.38     11.358   5.139   -1.856093   -1.917497  
  8.099   -0.022   0.245   0.108   0.370102   0.791117   5.31     8.893    5.328   -1.653205   -2.06718   
  8.099   0.007    0.194   0.101   0.231157   0.620557   5.562    10.841   6.74    -1.743924   -1.882212  
  8.099   0.012    0.204   0.087   0.186114   0.467667   6.885    11.221   6.175   -1.819436   -2.139229  
  8.099   -0.008   0.21    0.096   0.311071   0.674369   6.703    11.309   6.49    -1.871905   -2.154785  
  8.099   0.012    0.194   0.096   0.144808   0.647742   8.119    13.577   5.948   -1.639421   -1.697429  
  8.099   -0.048   0.248   0.104   0.440552   0.576165   8.864    13.154   5.118   -1.610297   -1.796065  
  8.099   -0.053   0.279   0.14    0.5261     0.74318    7.982    12.261   5.169   -1.688337   -2.080888  
  8.099   0.004    0.202   0.083   0.10031    0.223228   3.364    7.079    3.978   -1.279049   -1.552096  
  8.099   0.019    0.222   0.086   0.168603   0.699365   8.413    12.663   4.686   -1.697601   -1.872595  
  8.099   -0.03    0.217   0.111   0.226044   0.119029   6.908    12.984   6.598   -1.483804   -1.629401  
  8.099   -0.036   0.238   0.111   0.34907    0.642154   4.876    7.711    5.272   -1.827976   -2.246674  
  8.099   -0.019   0.208   0.098   0.225273   0.36523    5.743    11.769   6.71    -1.683389   -1.786644  
  8.099   0.0      0.19    0.077   0.250701   0.644993   6.075    12.51    6.562   -1.622289   -1.737823  
  8.099   -0.001   0.193   0.069   0.319007   0.901361   6.59     9.929    4.9     -1.878956   -2.225219  
  8.099   0.015    0.242   0.133   0.077698   0.364      5.451    10.81    6.81    -1.881658   -1.97899   
  8.099   -0.039   0.262   0.148   0.448778   0.717517   3.712    8.1      4.932   -1.595071   -1.703185  
  8.099   -0.026   0.214   0.098   0.259692   0.355794   10.008   14.97    7.205   -1.564122   -1.831751  
  8.099   -0.003   0.236   0.118   0.381442   0.862877   5.401    11.547   7.334   -2.046965   -2.296165  
  8.099   -0.032   0.227   0.091   0.413171   0.68625    6.718    11.121   5.368   -1.61028    -1.97623   
  8.099   -0.025   0.233   0.097   0.425226   0.686002   4.509    12.283   7.575   -1.880891   -1.662243  
  8.099   0.011    0.199   0.098   -0.007824  0.328353   6.965    14.315   8.578   -1.785394   -1.793984  
  8.099   0.006    0.196   0.089   0.160453   0.248839   7.372    14.59    7.685   -1.66618    -1.813961  
  8.099   -0.02    0.219   0.097   0.294189   0.553856   8.873    13.075   7.114   -1.694043   -1.875393  
  8.099   0.001    0.186   0.078   0.345863   0.756238   8.367    13.461   5.381   -1.668156   -1.811185  
  8.099   -0.019   0.218   0.09    0.357649   0.565716   5.679    9.775    4.889   -1.670264   -1.737188  
  8.099   -0.013   0.295   0.157   0.337132   0.692983   5.002    9.738    6.47    -1.873768   -2.035989  
  8.099   0.004    0.169   0.075   0.248969   0.50462    8.096    14.797   8.402   -1.708679   -1.916187  
  8.099   0.003    0.212   0.095   0.137462   0.501295   8.628    14.722   7.798   -1.98995    -2.244026  
  8.099   0.002    0.197   0.084   0.188893   0.54297    5.301    10.631   6.875   -1.82067    -1.966637  
  8.099   0.011    0.248   0.12    0.156663   0.406173   8.309    14.435   7.797   -1.939747   -2.183243  
  8.099   -0.028   0.248   0.119   0.350208   0.647637   6.63     10.229   5.271   -1.691843   -2.212969  
  8.099   -0.049   0.277   0.147   0.453546   0.694949   7.785    15.549   9.503   -1.987775   -2.064795  
  8.099   -0.021   0.219   0.099   0.357707   0.634467   3.198    5.64     3.643   -1.499771   -1.842233  
  8.099   -0.01    0.231   0.099   0.3722     0.600681   5.412    11.411   6.248   -1.985115   -2.054106  
  8.099   -0.019   0.232   0.118   0.500364   0.93201    10.466   17.975   8.799   -1.79285    -1.896774  
  8.102   -0.032   0.27    0.142   0.330275   0.441786   7.544    12.71    7.364   -1.922626   -2.189366  
  8.102   -0.013   0.226   0.094   0.17453    0.361897   3.5      7.464    6.397   -1.981149   -2.169514  
  8.102   -0.009   0.205   0.084   0.353691   0.699452   7.767    14.338   8.884   -1.750818   -1.978181  
  8.102   0.015    0.185   0.094   0.123305   0.496682   7.342    13.476   7.924   -1.659395   -1.696892  
  8.102   -0.014   0.223   0.107   0.333879   0.674142   5.1      8.11     6.679   -1.924725   -2.343599  
  8.102   -0.01    0.229   0.107   0.217184   0.475621   0.301    2.154    2.666   -0.848951   -1.861881  
  8.102   0.007    0.24    0.095   0.166947   0.488692   6.417    10.771   7.305   -1.929919   -2.289614  
  8.102   -0.006   0.173   0.095   0.500194   1.027614   5.891    11.057   7.036   -1.817723   -1.877811  
  8.102   -0.049   0.263   0.135   0.411973   0.500603   6.753    10.234   5.482   -2.043028   -2.664872  
  8.102   -0.026   0.226   0.106   0.297073   0.309457   5.072    10.332   7.138   -1.50902    -1.594802  
  8.102   -0.007   0.22    0.094   0.312663   0.57428    8.649    16.087   8.257   -1.832703   -1.95198   
  8.102   -0.026   0.256   0.128   0.43415    0.788487   5.395    10.11    5.631   -1.596299   -1.687808  
  8.102   0.014    0.166   0.071   0.15513    0.688397   11.61    17.609   8.398   -1.814131   -2.037881  
  8.102   0.004    0.238   0.116   0.233764   0.607078   6.488    10.279   4.982   -1.638681   -2.032559  
  8.102   -0.018   0.218   0.107   0.394677   0.734255   5.649    10.323   5.525   -1.625147   -1.736485  
  8.102   -0.069   0.265   0.157   0.698087   0.962236   9.488    14.443   7.437   -1.762528   -2.145199  
  8.102   -0.036   0.244   0.113   0.477178   0.825591   4.408    7.02     4.57    -1.650109   -2.061467  
  8.102   -0.024   0.234   0.105   0.462445   0.781546   8.919    14.391   7.522   -1.730141   -2.020374  
  8.102   -0.007   0.204   0.099   0.337119   0.575657   8.747    14.883   7.705   -1.789154   -2.00687   
  8.102   0.036    0.181   0.072   0.091878   0.684084   6.048    11.273   7.028   -1.679497   -1.965543  
  8.102   -0.033   0.28    0.14    0.403308   0.579688   5.5      11.375   6.503   -1.504577   -1.693625  
  8.102   0.015    0.215   0.096   0.069358   0.277799   7.523    13.907   7.486   -1.827318   -2.07486   
  8.102   0.031    0.188   0.073   0.061221   0.56679    7.0      12.664   7.178   -1.806414   -1.851302  
  8.102   0.012    0.205   0.087   0.270795   0.780463   7.447    10.574   5.096   -1.633719   -2.107329  
  8.102   0.034    0.19    0.085   0.033974   0.406952   7.919    14.182   9.115   -1.846084   -2.066175  
  8.102   -0.001   0.239   0.108   0.151095   0.374999   4.851    9.414    5.464   -1.40198    -1.519622  
  8.102   0.015    0.207   0.117   0.218192   0.676116   6.448    13.438   9.073   -1.817957   -1.890703  
  8.102   -0.043   0.256   0.135   0.542048   0.72625    8.649    14.258   5.83    -1.650186   -1.740016  
  8.102   -0.015   0.205   0.086   0.343313   0.666834   3.732    9.191    6.745   -2.132969   -2.188756  
  8.102   -0.015   0.254   0.114   0.298691   0.459534   7.534    11.299   6.488   -1.872222   -2.343807  
  8.102   -0.007   0.192   0.083   0.239279   0.455813   5.835    7.555    4.398   -1.770859   -2.340626  
  8.102   0.005    0.198   0.098   0.214695   0.64389    5.955    9.378    4.455   -1.40992    -1.884165  
  8.102   -0.004   0.228   0.124   0.241198   0.496496   6.969    11.866   6.934   -1.643537   -1.729656  
  8.102   -0.025   0.225   0.101   0.296321   0.396361   5.639    10.713   6.306   -2.062156   -2.112208  
  8.102   -0.009   0.194   0.085   0.442079   0.916907   7.894    12.308   5.69    -1.790719   -2.189462  
  8.102   -0.004   0.187   0.086   0.266686   0.366013   6.726    11.324   6.892   -1.952793   -2.245143  
  8.102   -0.013   0.194   0.101   0.355474   0.624008   6.32     11.121   5.421   -1.921094   -2.34866   
  8.102   0.009    0.267   0.121   0.210285   0.529779   8.039    14.247   8.087   -1.85843    -2.1097    
  8.102   -0.01    0.23    0.102   0.263576   0.416169   7.353    11.664   5.146   -1.645739   -1.879164  
  8.102   -0.014   0.184   0.087   0.405339   0.689349   4.024    9.219    6.588   -1.850695   -1.980576  
  8.102   -0.019   0.241   0.107   0.307752   0.502502   8.018    15.058   8.623   -1.803822   -1.982874  
  8.102   0.001    0.215   0.106   0.204906   0.655538   9.239    18.806   10.458  -1.902374   -2.037548  
  8.102   -0.041   0.235   0.105   0.565558   0.896198   8.661    15.259   8.684   -1.868251   -2.057459  
  8.102   -0.04    0.227   0.104   0.418999   0.65218    5.832    11.404   7.815   -1.974579   -2.26531   
  8.102   -0.024   0.202   0.087   0.388011   0.652404   4.492    8.068    4.46    -1.430578   -1.961203  
  8.102   -0.009   0.162   0.092   0.422776   1.042483   7.83     11.307   5.977   -1.69387    -2.013059  
  8.102   0.007    0.239   0.109   0.058819   0.274924   7.53     12.427   7.159   -1.912341   -2.324754  
  8.102   -0.051   0.297   0.161   0.501861   0.76401    4.988    10.115   6.123   -1.398068   -1.485498  
  8.102   -0.017   0.218   0.086   0.421272   0.69641    10.025   16.293   8.089   -1.645386   -1.84967   
  8.102   -0.056   0.264   0.116   0.446559   0.482409   6.889    13.218   7.532   -1.452553   -1.361982  
  8.102   0.031    0.187   0.081   0.054938   0.484949   8.072    15.912   9.768   -1.91001    -1.999621  
  8.102   -0.022   0.234   0.101   0.400421   0.653082   4.297    8.865    6.16    -1.801669   -1.993643  
  8.102   -0.002   0.227   0.108   0.356017   0.73608    7.667    12.935   5.612   -1.583737   -1.855872  
  8.102   -0.017   0.225   0.109   0.425664   0.881499   12.155   20.067   10.055  -1.830665   -2.066749  
  8.102   -0.037   0.255   0.136   0.422043   0.672748   6.744    12.29    7.466   -1.594297   -1.663704  
  8.102   -0.021   0.185   0.087   0.378345   0.628585   8.983    13.353   7.143   -1.722464   -2.143189  
  8.102   -0.016   0.246   0.107   0.360857   0.787514   4.806    7.677    4.355   -1.424525   -1.742567  
  8.102   -0.024   0.247   0.127   0.307164   0.651402   6.179    11.91    7.836   -1.462426   -1.59787   
  8.102   -0.003   0.174   0.069   0.133438   0.132293   5.733    10.029   5.614   -1.86655    -2.20055   
  8.102   -0.0     0.229   0.118   0.172351   0.414074   6.167    9.708    5.278   -1.651455   -1.885373  
  8.102   0.004    0.199   0.085   0.182107   0.65954    8.653    13.712   7.688   -1.91774    -2.152646  
  8.102   -0.016   0.203   0.099   0.468779   0.804663   7.055    14.706   8.924   -1.838435   -1.862623  
  8.102   -0.019   0.235   0.108   0.253668   0.388109   9.046    14.449   7.131   -1.815174   -1.961478  
  8.102   -0.007   0.225   0.103   0.2306     0.524139   3.065    6.305    4.145   -1.523009   -1.760938  
  8.102   0.007    0.22    0.102   0.206966   0.556076   3.979    7.684    5.354   -1.693115   -1.934841  
  8.102   -0.029   0.243   0.122   0.377742   0.564389   7.271    13.364   7.643   -1.780299   -2.019709  
  8.102   -0.017   0.271   0.125   0.354216   0.655104   9.651    17.364   9.288   -1.866192   -1.976006  
  8.102   -0.021   0.238   0.12    0.349028   0.702474   5.353    10.332   5.881   -2.078716   -2.335886  
  8.102   -0.009   0.195   0.074   0.329643   0.841996   5.315    7.587    2.492   -1.658387   -2.060065  
  8.102   0.004    0.231   0.11    0.319671   0.782636   8.255    13.418   7.107   -1.623068   -1.918123  
  8.102   -0.02    0.191   0.078   0.378056   0.711824   8.199    12.991   7.974   -1.745079   -1.982822  
  8.102   -0.027   0.218   0.117   0.37351    0.592871   4.01     8.148    5.675   -1.679533   -1.940862  
  8.102   -0.034   0.229   0.097   0.482353   0.761917   8.119    15.481   7.861   -1.772037   -1.862719  
  8.102   -0.041   0.292   0.159   0.377561   0.514651   6.688    11.886   5.653   -1.931154   -2.217782  
  8.102   0.009    0.234   0.114   0.282373   0.690531   7.063    11.885   8.103   -2.00998    -2.310603  
  8.102   -0.001   0.217   0.098   0.290003   0.756372   4.036    7.535    4.709   -1.613832   -1.677022  
  8.102   0.006    0.208   0.092   0.159234   0.415078   6.08     9.837    5.289   -1.867363   -2.152278  
  8.102   0.009    0.201   0.098   0.187481   0.557069   7.592    10.686   6.041   -1.629006   -1.988914  
  8.102   -0.011   0.248   0.118   0.241872   0.542765   7.971    15.237   8.617   -1.730666   -1.828949  
  8.102   -0.012   0.208   0.094   0.313232   0.518605   5.886    10.543   7.08    -2.002186   -2.297279  
  8.102   -0.032   0.233   0.106   0.401455   0.704801   6.496    9.966    5.083   -1.423769   -1.595293  
  8.102   -0.037   0.215   0.115   0.424297   0.634704   7.316    11.752   6.322   -1.85293    -2.224153  
  8.102   0.014    0.225   0.086   0.132112   0.377387   6.304    10.578   6.079   -1.83707    -2.249086  
  8.102   0.026    0.188   0.07    -0.018582  0.304899   6.734    10.705   5.679   -1.736607   -2.038113  
  8.102   -0.016   0.243   0.112   0.351316   0.590651   5.824    13.003   9.368   -1.79592    -1.921194  
  8.102   -0.019   0.245   0.119   0.366083   0.645242   5.541    10.188   6.57    -2.02427    -2.19259   
  8.102   -0.027   0.227   0.112   0.319756   0.360725   3.491    7.026    4.122   -1.888912   -2.235505  
  8.102   -0.031   0.262   0.129   0.369869   0.512136   7.082    11.82    6.087   -1.691531   -1.965017  
  8.102   -0.019   0.21    0.106   0.333941   0.506897   9.218    17.463   9.725   -1.761067   -1.903314  
  8.102   -0.021   0.217   0.092   0.239629   0.41508    8.326    13.733   7.594   -1.860351   -2.060805  
  8.102   -0.011   0.232   0.106   0.176825   0.249394   5.37     11.969   8.511   -1.944236   -2.09559   
  8.102   -0.013   0.247   0.109   0.218181   0.389672   5.895    12.532   7.629   -1.582406   -1.608355  
  8.102   -0.072   0.24    0.105   0.580162   0.680869   7.361    12.014   6.648   -1.810881   -2.022754  
  8.102   0.008    0.245   0.121   0.230134   0.461417   6.593    8.916    4.868   -1.631406   -1.943026  
  8.102   -0.009   0.233   0.1     0.280909   0.607544   6.292    13.175   8.218   -1.839048   -1.963734  
  8.102   -0.012   0.226   0.094   0.317522   0.648914   3.428    5.476    4.582   -2.088833   -2.713199  
  8.102   -0.002   0.211   0.083   0.215901   0.473399   7.508    9.478    5.805   -1.619953   -2.333115  
  8.102   -0.001   0.209   0.093   0.292741   0.591581   0.84     3.176    3.649   -1.367557   -1.672403  
  8.102   -0.021   0.214   0.108   0.497248   0.942634   8.97     14.745   8.877   -1.919378   -2.209566  
  8.102   0.024    0.241   0.099   0.084992   0.375908   5.472    8.228    3.988   -1.691479   -2.107294  
  8.106   -0.013   0.191   0.089   0.374744   0.660097   6.966    12.6     6.376   -1.870725   -2.058039  
  8.106   -0.038   0.225   0.116   0.402452   0.462998   3.114    6.704    4.7     -1.626917   -1.981227  
  8.106   -0.023   0.222   0.103   0.403515   0.582049   6.82     12.155   6.493   -1.752092   -2.010706  
  8.106   0.006    0.161   0.082   0.245433   0.783382   9.177    14.472   7.611   -1.789826   -1.97157   
  8.106   -0.017   0.236   0.112   0.277541   0.379147   7.474    12.249   7.055   -1.766185   -2.121191  
  8.106   -0.035   0.227   0.108   0.576277   0.922029   6.021    10.508   5.853   -1.637905   -1.95758   
  8.106   -0.013   0.25    0.128   0.203534   0.396463   4.895    11.238   6.51    -1.602336   -1.564146  
  8.106   0.035    0.22    0.081   0.081872   0.671251   3.121    5.411    3.539   -1.576483   -1.842956  
  8.106   -0.057   0.317   0.159   0.501609   0.649369   7.865    13.502   7.673   -1.931857   -2.189585  
  8.106   -0.02    0.2     0.085   0.389771   0.520122   6.66     10.497   6.988   -1.829923   -2.152737  
  8.106   -0.007   0.211   0.107   0.315633   0.68592    9.255    16.104   7.664   -1.771305   -2.010101  
  8.106   0.004    0.176   0.065   0.212753   0.667087   6.609    12.627   7.588   -1.590503   -1.678052  
  8.106   0.007    0.208   0.091   0.063677   0.24892    6.757    12.076   6.861   -1.687835   -1.922443  
  8.106   -0.047   0.283   0.132   0.460807   0.69911    9.097    14.188   6.185   -1.700128   -1.848915  
  8.106   -0.001   0.253   0.119   0.207417   0.372507   3.44     7.721    5.106   -1.842772   -2.041929  
  8.106   -0.031   0.215   0.108   0.395126   0.67498    4.68     9.7      7.187   -1.873971   -2.082352  
  8.106   -0.051   0.25    0.135   0.49031    0.58078    4.174    8.095    5.367   -1.727096   -1.825831  
  8.106   0.01     0.187   0.077   0.156645   0.638225   2.201    5.655    4.196   -1.955661   -2.150613  
  8.106   -0.008   0.224   0.095   0.339009   0.697856   5.546    11.397   7.939   -1.866936   -2.11207   
  8.106   -0.001   0.196   0.092   0.331493   0.820184   4.31     8.741    6.273   -1.569335   -1.767199  
  8.106   -0.037   0.249   0.135   0.423079   0.542109   6.244    10.328   5.94    -2.043831   -2.333922  
  8.106   0.011    0.194   0.08    0.322226   0.941061   5.813    9.836    5.288   -1.981259   -2.240763  
  8.106   -0.04    0.235   0.127   0.380198   0.568343   5.206    8.404    5.024   -1.753418   -2.002487  
  8.106   0.025    0.191   0.074   0.003343   0.51055    6.954    11.277   5.81    -1.551584   -1.579503  
  8.106   -0.05    0.221   0.098   0.39045    0.436773   4.998    8.629    5.58    -1.563999   -1.836524  
  8.106   -0.031   0.249   0.116   0.364419   0.540295   5.558    9.994    6.167   -1.766926   -1.781143  
  8.106   -0.014   0.2     0.099   0.205276   0.360489   5.596    8.042    4.675   -1.703276   -1.912286  
  8.106   -0.007   0.2     0.084   0.254423   0.535499   8.299    13.2     7.913   -1.697738   -1.987699  
  8.106   -0.04    0.242   0.103   0.413054   0.502933   5.427    9.54     5.73    -1.672931   -1.953314  
  8.106   -0.025   0.207   0.091   0.439949   0.639814   8.081    14.744   7.917   -1.737519   -1.936615  
  8.106   -0.008   0.203   0.093   0.194775   0.146335   10.69    19.719   10.848  -1.766166   -1.844646  
  8.106   -0.042   0.233   0.109   0.375305   0.433591   5.362    10.122   6.465   -1.766235   -1.951299  
  8.106   0.009    0.233   0.131   0.205706   0.564704   6.42     10.595   6.385   -1.70298    -2.211189  
  8.106   -0.025   0.244   0.113   0.406016   0.694018   4.611    7.26     3.956   -1.586497   -2.1254    
  8.106   0.018    0.214   0.084   0.114542   0.397409   9.703    16.097   8.043   -1.666975   -1.670928  
  8.106   -0.003   0.23    0.092   0.244629   0.545133   9.759    14.36    6.421   -1.732504   -2.124279  
  8.106   -0.018   0.233   0.11    0.257842   0.485224   6.359    11.526   6.162   -1.968636   -2.291784  
  8.106   0.021    0.204   0.094   0.063434   0.411234   7.938    14.915   7.742   -1.862785   -2.093967  
  8.106   -0.014   0.209   0.097   0.307402   0.611367   10.306   16.526   7.512   -1.793217   -1.966831  
  8.106   -0.014   0.22    0.093   0.338229   0.682175   6.984    12.379   6.411   -1.497237   -1.733882  
  8.106   -0.005   0.216   0.117   0.351006   0.706575   8.814    14.299   8.11    -1.917089   -2.199945  
  8.106   0.008    0.204   0.111   0.102586   0.436978   5.503    9.997    7.641   -1.890974   -2.145452  
  8.106   -0.003   0.233   0.12    0.244028   0.474813   9.036    14.608   7.319   -1.532323   -1.804966  
  8.106   -0.003   0.225   0.097   0.189      0.392549   3.988    9.274    6.058   -1.687886   -1.792142  
  8.106   -0.004   0.206   0.104   0.187814   0.405782   5.526    9.402    5.239   -1.568514   -1.947401  
  8.106   0.0      0.198   0.101   0.151434   0.412952   7.625    12.92    6.958   -1.753072   -2.162922  
  8.106   -0.023   0.184   0.088   0.305511   0.554447   8.63     12.681   6.221   -1.6381     -2.00593   
  8.106   -0.034   0.222   0.093   0.425603   0.610343   7.369    12.602   6.132   -1.545315   -1.668558  
  8.106   -0.026   0.191   0.098   0.470549   0.804501   5.185    8.439    4.708   -1.556132   -1.864499  
  8.106   0.018    0.219   0.104   0.131406   0.493085   6.704    13.406   8.636   -1.933286   -2.113525  
  8.106   -0.002   0.217   0.108   0.306019   0.795884   6.781    11.405   4.226   -1.452292   -1.396685  
  8.106   -0.027   0.224   0.097   0.366249   0.499518   7.026    10.739   5.201   -1.527943   -1.98797   
  8.106   -0.016   0.183   0.091   0.295961   0.59149    7.133    12.361   6.849   -1.77628    -2.095441  
  8.106   -0.059   0.261   0.124   0.513617   0.654674   5.261    9.322    4.564   -1.695159   -1.718299  
  8.106   -0.015   0.209   0.096   0.27262    0.52212    5.522    10.013   6.038   -1.788493   -1.995089  
  8.106   -0.014   0.21    0.072   0.27145    0.414756   5.117    8.862    5.736   -1.536612   -1.761207  
  8.106   -0.011   0.252   0.116   0.255038   0.464426   3.866    6.823    4.029   -1.892314   -2.387915  
  8.106   0.008    0.191   0.091   0.204404   0.508797   7.107    12.719   7.145   -1.709297   -1.912471  
  8.106   0.004    0.22    0.122   0.130836   0.420001   4.766    8.853    6.963   -1.918269   -2.242867  
  8.106   0.016    0.196   0.074   0.119892   0.334496   7.57     13.533   6.823   -1.846751   -2.01513   
  8.106   -0.005   0.192   0.1     0.376629   0.918002   8.613    14.968   7.951   -1.762349   -1.974071  
  8.106   -0.034   0.236   0.105   0.398848   0.620648   8.535    13.541   6.133   -1.547976   -1.801127  
  8.106   -0.012   0.191   0.089   0.217179   0.353226   8.186    13.628   7.318   -1.950999   -2.188328  
  8.106   0.015    0.19    0.093   0.023728   0.143955   9.242    15.842   7.58    -1.585856   -1.821115  
  8.106   -0.014   0.224   0.103   0.32629    0.583632   6.228    11.203   6.61    -1.995266   -2.214641  
  8.106   -0.001   0.216   0.105   0.172336   0.347082   7.146    12.332   6.942   -1.854754   -2.164297  
  8.106   -0.007   0.209   0.085   0.195412   0.252049   8.947    14.503   6.107   -1.832074   -2.087691  
  8.106   -0.032   0.237   0.121   0.342599   0.519618   8.111    12.889   6.057   -1.500252   -1.693662  
  8.106   -0.013   0.206   0.093   0.37398    0.685626   7.952    13.626   8.494   -1.877985   -2.035389  
  8.106   -0.01    0.231   0.116   0.249649   0.506865   8.048    13.205   6.485   -1.918781   -2.300312  
  8.106   0.003    0.259   0.12    0.160352   0.289032   6.575    12.527   6.324   -1.743763   -1.865647  
  8.106   -0.003   0.198   0.087   0.196005   0.313439   6.089    10.865   5.451   -1.928453   -2.154654  
  8.106   0.019    0.191   0.087   0.095043   0.444578   6.214    12.205   6.942   -1.944376   -2.159958  
  8.106   0.0      0.209   0.107   0.17242    0.355604   6.89     10.93    5.349   -1.700983   -1.900523  
  8.106   -0.009   0.211   0.09    0.207372   0.436259   9.25     14.263   5.521   -1.641798   -1.675888  
  8.106   0.006    0.229   0.119   0.166182   0.4169     5.534    10.691   6.387   -1.795794   -2.024249  
  8.106   -0.053   0.261   0.123   0.52631    0.832058   6.731    12.075   6.334   -1.621437   -1.765923  
  8.106   -0.03    0.226   0.112   0.470973   0.776495   4.494    9.495    7.008   -1.831237   -2.115899  
  8.106   -0.005   0.194   0.08    0.208399   0.624973   6.165    11.765   8.026   -1.813748   -1.992078  
  8.106   0.017    0.213   0.106   -0.083049  -0.002337  3.504    6.703    4.464   -2.090452   -2.433341  
  8.106   0.035    0.167   0.071   -0.039735  0.410579   3.904    10.658   7.676   -1.792314   -1.746483  
  8.106   -0.012   0.233   0.105   0.241551   0.381677   8.824    14.688   7.9     -1.822096   -2.106882  
  8.106   -0.008   0.201   0.084   0.145352   0.099407   5.626    8.537    4.211   -1.668031   -2.112216  
  8.106   -0.04    0.222   0.118   0.251229   0.16103    8.101    13.719   7.731   -1.796029   -1.945199  
  8.106   -0.012   0.196   0.101   0.425635   0.777311   7.067    12.618   5.964   -1.920479   -2.271983  
  8.106   -0.022   0.229   0.105   0.333109   0.649495   5.697    9.457    5.873   -1.677432   -1.898998  
  8.106   -0.006   0.257   0.121   0.190583   0.324456   7.126    12.221   7.04    -1.80369    -2.011856  
  8.106   0.027    0.21    0.097   0.071728   0.511518   5.846    10.542   6.197   -1.821291   -1.988892  
  8.106   -0.043   0.237   0.129   0.473001   0.654969   6.47     12.388   6.962   -1.787995   -1.988393  
  8.106   0.026    0.213   0.115   0.180226   0.795054   8.297    13.439   6.357   -1.697798   -1.97534   
  8.106   -0.008   0.207   0.085   0.239778   0.365229   4.2      9.531    6.929   -2.110199   -2.366242  
  8.106   -0.013   0.247   0.114   0.30293    0.491569   7.624    12.316   6.716   -1.887259   -2.131224  
  8.106   -0.041   0.243   0.107   0.346866   0.259444   5.27     9.134    4.605   -1.603591   -1.681383  
  8.106   -0.024   0.204   0.096   0.444196   0.928645   6.783    13.423   8.189   -1.761573   -1.985029  
  8.106   0.0      0.208   0.091   0.151176   0.342337   7.576    13.068   7.189   -1.778625   -1.877726  
  8.106   -0.029   0.24    0.123   0.376025   0.499694   3.416    6.336    4.253   -1.502718   -1.672365  
  8.106   0.003    0.228   0.117   0.201473   0.462969   7.347    12.567   6.185   -1.581756   -1.750288  
  8.106   -0.016   0.232   0.109   0.329387   0.489907   7.441    13.049   8.054   -1.842246   -1.904517  
  8.106   -0.048   0.215   0.101   0.588618   0.733201   5.285    8.106    4.06    -1.524273   -1.797344  
  8.106   -0.034   0.258   0.124   0.358959   0.553619   9.527    14.796   7.902   -1.610962   -1.829303  
  8.11    -0.016   0.195   0.097   0.347587   0.747497   6.26     9.094    5.3     -1.682352   -2.017233  
  8.11    -0.036   0.236   0.113   0.395507   0.582906   8.508    13.873   7.616   -1.837842   -2.18437   
  8.11    -0.036   0.209   0.101   0.476414   0.797747   6.792    12.546   8.317   -1.836106   -2.024269  
  8.11    -0.016   0.201   0.093   0.296588   0.592687   6.784    11.925   6.135   -1.774342   -1.974807  
  8.11    -0.032   0.252   0.125   0.365866   0.617622   2.188    5.952    4.848   -2.000094   -2.175946  
  8.11    -0.018   0.247   0.137   0.241465   0.388334   7.45     12.178   7.118   -1.832853   -2.235528  
  8.11    -0.022   0.23    0.099   0.438327   0.703671   4.662    9.27     6.061   -1.625903   -1.772452  
  8.11    -0.007   0.189   0.087   0.218497   0.348075   4.302    6.887    6.475   -1.935455   -2.306324  
  8.11    0.014    0.212   0.088   0.170692   0.546553   6.028    10.849   6.228   -1.829312   -2.00431   
  8.11    -0.036   0.231   0.104   0.364428   0.564748   9.415    17.122   9.813   -1.703814   -1.844503  
  8.11    -0.009   0.208   0.104   0.275057   0.566899   8.803    14.586   7.955   -1.753361   -2.10183   
  8.11    -0.041   0.217   0.111   0.487835   0.834787   11.061   18.536   8.935   -1.788989   -2.032735  
  8.11    -0.022   0.203   0.094   0.33494    0.628189   8.43     12.525   5.922   -1.657803   -2.09893   
  8.11    -0.05    0.257   0.11    0.515249   0.70128    8.118    14.014   7.6     -1.847826   -2.177155  
  8.11    -0.001   0.238   0.115   0.143347   0.361658   8.176    13.742   7.477   -1.723245   -1.891688  
  8.11    -0.007   0.165   0.069   0.300854   0.690294   9.349    14.666   7.355   -1.739235   -2.104701  
  8.11    -0.02    0.229   0.12    0.327146   0.564426   6.77     13.394   9.081   -1.884283   -1.961699  
  8.11    -0.02    0.224   0.103   0.300753   0.517358   5.337    10.468   6.51    -1.918143   -2.176336  
  8.11    -0.015   0.23    0.104   0.305096   0.598975   7.895    13.955   9.097   -1.781459   -2.035749  
  8.11    0.015    0.212   0.085   0.150854   0.440254   6.629    12.499   7.04    -1.790545   -2.046362  
  8.11    0.002    0.2     0.08    0.232602   0.661291   8.776    14.629   7.558   -1.705822   -1.869496  
  8.11    0.005    0.221   0.106   0.240751   0.542779   5.279    9.856    6.963   -1.992522   -2.238305  
  8.11    0.012    0.186   0.088   0.172629   0.666078   5.471    9.526    5.026   -1.702239   -2.059443  
  8.11    -0.008   0.227   0.091   0.286328   0.551705   7.294    11.022   5.711   -1.926085   -2.453829  
  8.11    -0.054   0.245   0.122   0.488199   0.529461   6.721    12.361   6.965   -1.695525   -1.809278  
  8.11    -0.025   0.247   0.107   0.267541   0.423313   6.808    10.929   4.537   -1.421888   -1.700029  
  8.11    -0.025   0.24    0.116   0.357099   0.593142   6.497    11.465   6.298   -1.883236   -2.23717   
  8.11    -0.012   0.252   0.107   0.223158   0.496582   5.826    11.131   6.772   -1.975212   -2.137486  
  8.11    -0.05    0.238   0.12    0.520944   0.80731    5.781    11.479   6.16    -1.631411   -1.768613  
  8.11    -0.002   0.222   0.091   0.2484     0.586861   10.3     13.359   6.648   -1.730812   -2.24704   
  8.11    -0.032   0.218   0.101   0.375074   0.558937   8.113    14.256   8.399   -1.737368   -2.047722  
  8.11    -0.007   0.224   0.096   0.176974   0.318352   5.232    10.123   6.262   -1.803134   -1.900553  
  8.11    0.01     0.17    0.072   -0.01563   0.036532   10.736   18.067   9.14    -1.65099    -1.847343  
  8.11    -0.003   0.207   0.111   0.219894   0.614049   4.644    8.697    7.165   -2.007326   -2.283421  
  8.11    -0.038   0.233   0.115   0.42353    0.624521   5.377    9.554    6.215   -1.928957   -2.379973  
  8.11    -0.018   0.261   0.119   0.325947   0.47255    9.355    15.215   8.012   -1.701332   -1.935077  
  8.11    -0.045   0.228   0.113   0.414124   0.605106   5.486    7.766    3.566   -1.19309    -1.892722  
  8.11    -0.012   0.222   0.099   0.267985   0.475369   8.754    13.852   6.256   -1.833315   -2.16167   
  8.11    0.004    0.216   0.092   0.163072   0.360834   4.123    8.581    5.729   -1.889206   -1.93797   
  8.11    0.024    0.216   0.096   0.163951   0.626802   8.54     12.584   6.724   -1.777197   -2.219772  
  8.11    -0.004   0.202   0.082   0.188958   0.473218   7.335    13.736   7.611   -1.740145   -1.905     
  8.11    0.008    0.196   0.086   0.117146   0.484554   10.419   15.266   6.372   -1.804413   -2.229527  
  8.11    -0.006   0.265   0.137   0.273211   0.435302   6.349    11.071   5.094   -1.770103   -1.856323  
  8.11    -0.018   0.272   0.139   0.352703   0.640128   4.398    5.442    3.54    -1.802164   -2.680952  
  8.11    -0.024   0.21    0.095   0.31982    0.502474   5.906    9.594    5.421   -1.807608   -2.254277  
  8.11    -0.001   0.247   0.127   0.200393   0.570147   6.724    11.071   6.366   -1.784629   -2.013835  
  8.11    0.002    0.227   0.111   0.164317   0.394184   8.54     12.763   6.713   -1.681192   -1.993711  
  8.11    -0.033   0.226   0.101   0.430288   0.643451   5.846    10.943   5.786   -1.550528   -1.662653  
  8.11    0.017    0.231   0.097   0.079434   0.426602   7.923    15.848   8.515   -1.810818   -1.778661  
  8.11    -0.027   0.212   0.103   0.521555   1.006871   4.636    9.568    6.303   -1.585585   -1.659533  
  8.11    -0.015   0.192   0.09    0.283487   0.564957   4.658    8.191    6.012   -1.689534   -1.911909  
  8.11    0.031    0.237   0.104   0.044238   0.404321   9.404    13.162   6.352   -1.690392   -2.107423  
  8.11    0.017    0.205   0.09    -0.008921  0.343577   8.161    13.474   6.638   -1.743491   -1.886214  
  8.11    -0.006   0.228   0.137   0.329207   0.806077   4.427    9.143    6.361   -1.924166   -2.112135  
  8.11    -0.043   0.226   0.125   0.479451   0.695912   8.062    14.121   8.543   -2.014283   -2.34868   
  8.11    -0.03    0.204   0.1     0.404652   0.690437   11.148   19.181   9.47    -1.868768   -2.095581  
  8.11    -0.02    0.22    0.113   0.287923   0.450423   8.426    14.597   8.211   -1.898021   -2.073508  
  8.11    -0.048   0.232   0.112   0.462441   0.642519   9.71     16.343   8.738   -1.861449   -2.196172  
  8.11    -0.004   0.214   0.114   0.212355   0.560903   7.456    13.435   7.372   -1.757958   -1.859953  
  8.11    0.007    0.197   0.079   0.158767   0.435235   5.074    8.311    5.571   -1.931455   -2.276338  
  8.11    -0.047   0.264   0.117   0.406508   0.530727   6.333    10.915   5.408   -1.860184   -2.046351  
  8.11    -0.034   0.225   0.112   0.45486    0.589864   3.501    8.104    5.822   -2.026244   -2.394765  
  8.11    0.004    0.194   0.101   0.286202   0.724615   9.962    16.036   7.45    -1.851322   -2.11311   
  8.11    -0.006   0.207   0.084   0.217592   0.41012    6.353    12.186   6.737   -1.453228   -1.438448  
  8.11    -0.021   0.211   0.109   0.475243   0.944812   11.55    16.994   6.506   -1.517047   -1.60691   
  8.11    -0.007   0.203   0.113   0.319723   0.579584   9.353    15.693   6.895   -1.849457   -2.17417   
  8.11    0.012    0.194   0.104   0.066463   0.452584   8.616    15.304   8.243   -1.782177   -2.003412  
  8.11    -0.01    0.225   0.113   0.166752   0.418996   9.255    13.404   5.585   -1.626004   -1.94464   
  8.11    -0.038   0.25    0.112   0.308542   0.431645   5.781    10.421   7.28    -1.850198   -2.038364  
  8.11    -0.006   0.201   0.098   0.320595   0.74066    9.599    15.725   8.329   -1.736435   -1.924456  
  8.11    -0.034   0.233   0.131   0.518772   0.804597   4.924    9.746    6.246   -1.695851   -1.600511  
  8.11    -0.01    0.207   0.126   0.192741   0.39987    8.335    13.79    6.491   -1.831465   -2.219217  
  8.11    -0.001   0.236   0.121   0.290512   0.692462   6.046    10.44    4.683   -1.923433   -2.15823   
  8.11    -0.019   0.204   0.097   0.311855   0.452947   3.637    7.891    5.357   -1.460189   -1.671963  
  8.11    -0.017   0.231   0.102   0.246031   0.491178   4.76     8.803    5.268   -1.461907   -1.615273  
  8.11    -0.027   0.198   0.095   0.499539   0.916512   4.42     6.852    3.782   -1.646851   -2.061402  
  8.11    0.0      0.235   0.11    0.255774   0.769872   10.683   17.596   8.331   -1.829887   -2.144616  
  8.11    -0.047   0.252   0.128   0.5147     0.858159   7.313    12.767   6.42    -1.895292   -2.06932   
  8.11    -0.043   0.188   0.071   0.56664    0.804739   7.343    13.902   8.269   -1.944558   -2.217537  
  8.11    -0.006   0.228   0.101   0.254299   0.608174   2.239    6.515    4.592   -2.036902   -2.245542  
  8.11    -0.021   0.201   0.08    0.293587   0.453211   7.981    12.062   5.266   -1.786781   -1.982284  
  8.11    -0.029   0.242   0.126   0.276271   0.323702   5.33     9.063    4.622   -1.830116   -2.028169  
  8.11    -0.027   0.227   0.107   0.300541   0.511893   7.716    12.441   5.527   -1.92395    -2.209134  
  8.11    -0.021   0.207   0.087   0.326282   0.575183   8.054    13.101   6.038   -1.714325   -2.162417  
  8.11    -0.039   0.23    0.118   0.295639   0.352717   6.566    11.319   5.759   -1.938031   -2.265495  
  8.11    0.022    0.197   0.097   0.142895   0.619235   6.458    11.985   6.725   -1.473872   -1.634827  
  8.11    -0.005   0.201   0.095   0.248951   0.739694   4.721    8.49     5.657   -1.641238   -1.74498   
  8.11    -0.03    0.227   0.116   0.369712   0.542609   11.011   16.986   9.436   -1.732746   -2.060856  
  8.11    -0.009   0.211   0.075   0.324751   0.677122   5.455    8.678    5.23    -1.77523    -2.245726  
  8.11    -0.005   0.23    0.102   0.248792   0.565424   6.583    9.631    5.569   -1.48131    -1.676273  
  8.11    -0.001   0.187   0.103   0.233452   0.659258   4.607    7.527    4.373   -1.581581   -2.082331  
  8.11    -0.027   0.227   0.099   0.403817   0.62213    6.937    12.579   5.777   -1.850623   -1.936165  
  8.11    -0.025   0.221   0.108   0.343731   0.60737    8.975    15.35    8.823   -1.755143   -1.955354  
  8.11    0.008    0.204   0.108   0.194172   0.5429     10.282   15.321   8.427   -1.755162   -2.001213  
  8.11    -0.012   0.197   0.091   0.291985   0.710623   4.278    7.015    4.463   -1.798069   -2.016132  
  8.11    -0.062   0.235   0.121   0.597159   0.746366   6.537    9.867    5.921   -1.678585   -2.072462  
  8.11    0.016    0.207   0.087   0.163951   0.526053   5.962    10.806   5.307   -2.062524   -2.52595   
  8.11    0.007    0.178   0.068   0.187962   0.607905   8.566    14.343   7.74    -1.992856   -2.221508  
  8.11    -0.013   0.186   0.08    0.495501   0.950746   11.286   18.02    9.78    -1.890897   -2.263992  
  8.11    -0.022   0.219   0.105   0.41016    0.742615   4.712    8.856    5.138   -1.829206   -1.999404  
  8.113   -0.02    0.218   0.109   0.384235   0.695591   9.066    14.288   7.223   -1.746714   -1.928154  
  8.113   -0.007   0.196   0.085   0.259427   0.603414   5.934    10.713   5.953   -1.867212   -2.11051   
  8.113   -0.004   0.175   0.077   0.297585   0.963205   5.618    10.844   7.557   -1.919387   -2.078021  
  8.113   -0.008   0.229   0.106   0.263507   0.589159   2.873    8.147    6.648   -1.96941    -1.938244  
  8.113   0.014    0.198   0.098   0.125772   0.515045   4.125    8.295    5.492   -1.894143   -1.918223  
  8.113   -0.048   0.263   0.118   0.497196   0.782096   5.715    9.407    6.904   -2.12912    -2.538092  
  8.113   -0.008   0.218   0.09    0.21031    0.540914   5.391    10.998   6.935   -1.809479   -1.980872  
  8.113   0.013    0.218   0.108   0.160688   0.578059   8.256    13.049   6.566   -1.822091   -2.206684  
  8.113   -0.014   0.252   0.121   0.318953   0.704211   4.872    9.671    7.263   -1.813929   -1.893049  
  8.113   -0.009   0.199   0.09    0.195733   0.363248   5.61     9.537    5.868   -1.857035   -1.903851  
  8.113   -0.026   0.253   0.123   0.283342   0.478342   7.44     12.433   6.868   -1.88796    -2.06383   
  8.113   -0.009   0.217   0.109   0.307424   0.648166   4.299    7.952    5.588   -1.606891   -1.870199  
  8.113   0.012    0.173   0.083   0.220458   0.683614   7.855    15.411   8.694   -1.981952   -2.117799  
  8.113   -0.019   0.219   0.104   0.327703   0.589748   8.354    13.144   6.921   -1.646678   -1.928709  
  8.113   -0.018   0.202   0.099   0.376805   0.805018   6.956    13.762   8.943   -1.803214   -1.992006  
  8.113   -0.015   0.169   0.069   0.36487    0.809614   7.177    12.041   6.758   -1.701241   -1.870428  
  8.113   -0.013   0.18    0.091   0.408384   0.73265    7.677    13.709   6.219   -1.889285   -2.062198  
  8.113   -0.009   0.218   0.097   0.407284   0.892824   7.854    14.871   8.419   -1.888057   -1.964913  
  8.113   -0.012   0.24    0.129   0.3612     0.625944   6.545    12.52    8.208   -1.728224   -1.952977  
  8.113   0.028    0.198   0.087   0.069418   0.561384   3.398    5.757    3.964   -1.864213   -2.128408  
  8.113   -0.019   0.205   0.115   0.312079   0.630055   4.771    10.07    7.63    -2.000948   -2.125447  
  8.113   -0.03    0.265   0.126   0.322396   0.471612   6.818    11.784   8.338   -1.836828   -2.067125  
  8.113   -0.023   0.208   0.099   0.337131   0.50287    7.614    11.779   6.285   -1.802872   -2.074855  
  8.113   -0.005   0.217   0.084   0.29696    0.664088   9.352    15.992   8.544   -1.997245   -2.276844  
  8.113   0.005    0.175   0.082   0.254695   0.7479     3.629    10.407   8.713   -2.174977   -2.163585  
  8.113   -0.006   0.226   0.106   0.166866   0.38244    6.32     10.362   5.695   -1.808199   -2.15262   
  8.113   -0.014   0.228   0.124   0.236337   0.460351   8.636    15.777   10.27   -1.786729   -1.882366  
  8.113   -0.019   0.215   0.091   0.277272   0.34906    5.846    8.817    5.276   -1.805872   -2.193124  
  8.113   -0.047   0.209   0.109   0.528102   0.71263    3.592    7.827    6.022   -1.992057   -2.195847  
  8.113   -0.013   0.218   0.125   0.250362   0.545663   6.452    12.01    5.756   -1.803857   -1.950429  
  8.113   -0.008   0.213   0.094   0.189919   0.452504   5.809    9.121    5.501   -1.726099   -2.093898  
  8.113   -0.041   0.273   0.147   0.412728   0.578534   4.678    10.836   7.609   -1.858232   -1.913378  
  8.113   0.011    0.219   0.112   0.157693   0.35498    2.552    5.958    5.281   -2.039638   -2.1548    
  8.113   -0.026   0.226   0.1     0.368042   0.583844   7.054    13.512   7.29    -1.997096   -2.287372  
  8.113   -0.024   0.209   0.1     0.308435   0.496105   7.304    13.711   8.487   -1.914075   -2.038628  
  8.113   -0.039   0.232   0.121   0.463133   0.758938   6.238    12.1     7.258   -1.789546   -1.980063  
  8.113   -0.042   0.224   0.099   0.425017   0.630544   9.22     16.086   8.328   -2.064463   -2.379168  
  8.113   -0.027   0.207   0.089   0.34156    0.425904   5.202    11.221   7.338   -2.066446   -2.167484  
  8.113   -0.017   0.169   0.086   0.462862   0.82908    4.373    9.887    7.056   -2.043278   -2.13188   
  8.113   -0.013   0.196   0.081   0.29101    0.470395   7.029    13.235   8.299   -1.652971   -1.772246  
  8.113   -0.022   0.254   0.126   0.349914   0.643059   8.116    14.407   8.915   -1.929338   -2.184374  
  8.113   -0.016   0.23    0.139   0.329273   0.617467   5.888    10.571   6.068   -1.739131   -2.005768  
  8.113   0.005    0.208   0.097   0.129013   0.50509    6.8      11.719   7.092   -1.896819   -2.122483  
  8.113   -0.001   0.193   0.085   0.221384   0.532476   3.448    7.091    4.967   -1.721452   -2.106339  
  8.113   -0.013   0.228   0.094   0.295011   0.446026   7.309    13.966   7.557   -1.703854   -1.792534  
  8.113   -0.005   0.244   0.098   0.21166    0.439896   5.462    11.492   7.419   -1.738332   -1.784242  
  8.113   -0.015   0.212   0.091   0.215591   0.384723   4.415    9.578    7.34    -1.878809   -2.045617  
  8.113   -0.019   0.27    0.116   0.298329   0.540733   6.799    12.308   8.02    -1.712766   -1.817866  
  8.113   -0.017   0.221   0.079   0.256273   0.370915   4.233    8.642    5.479   -1.764705   -1.961236  
  8.113   0.005    0.231   0.111   0.157998   0.617462   6.418    10.269   5.529   -1.994713   -2.390861  
  8.113   0.001    0.177   0.076   0.195408   0.593281   7.267    12.454   6.559   -1.691187   -1.753939  
  8.113   0.012    0.195   0.102   0.21394    0.708919   6.811    13.714   9.126   -1.869879   -2.004365  
  8.113   -0.038   0.237   0.116   0.412346   0.753334   7.966    15.047   7.449   -1.803334   -2.030079  
  8.113   -0.008   0.17    0.078   0.439315   1.035714   5.77     12.066   7.167   -1.692499   -1.850018  
  8.113   -0.017   0.223   0.11    0.363184   0.669838   5.328    11.122   7.462   -2.104301   -2.270556  
  8.113   0.018    0.201   0.094   0.335115   0.990794   6.019    10.621   7.577   -2.137719   -2.411333  
  8.113   -0.052   0.26    0.125   0.497298   0.681945   6.181    12.388   6.831   -1.884946   -2.084211  
  8.113   0.007    0.179   0.074   0.194553   0.759116   5.938    9.993    6.045   -1.961812   -2.345432  
  8.113   -0.005   0.2     0.103   0.306366   0.585974   5.65     11.107   6.747   -1.855012   -1.978186  
  8.113   -0.018   0.237   0.105   0.308818   0.617258   7.674    13.86    8.064   -2.011102   -2.25451   
  8.113   -0.013   0.252   0.115   0.294036   0.675528   5.334    11.959   7.92    -1.769959   -1.788649  
  8.113   -0.045   0.245   0.105   0.448617   0.51854    7.191    13.886   7.649   -1.811192   -1.899229  
  8.113   -0.032   0.23    0.102   0.429962   0.623782   2.25     6.314    5.253   -2.275486   -2.443635  
  8.113   -0.008   0.214   0.107   0.285443   0.509303   6.016    10.254   6.109   -1.844777   -2.110086  
  8.113   -0.014   0.247   0.112   0.333064   0.73003    5.329    11.984   6.31    -1.872112   -1.815564  
  8.113   -0.03    0.253   0.111   0.420026   0.722484   3.553    9.244    6.275   -2.130204   -2.136094  
  8.113   -0.015   0.22    0.103   0.284546   0.488825   5.318    9.601    5.178   -1.931406   -2.044545  
  8.113   0.003    0.22    0.102   0.183039   0.402333   5.909    11.801   7.118   -1.836658   -2.102472  
  8.113   -0.015   0.211   0.11    0.429208   0.765577   8.253    11.899   6.032   -1.692858   -2.094581  
  8.113   -0.008   0.183   0.078   0.250773   0.470397   6.994    12.661   7.91    -1.824947   -2.027535  
  8.113   -0.012   0.221   0.108   0.279212   0.580724   7.571    12.01    6.579   -1.694619   -2.057343  
  8.113   -0.017   0.241   0.117   0.327605   0.604056   7.761    13.089   6.784   -1.788625   -1.912285  
  8.113   -0.016   0.189   0.081   0.305265   0.509148   6.57     13.525   8.982   -1.988799   -2.046607  
  8.113   0.021    0.202   0.09    0.113197   0.53488    8.021    13.438   8.044   -2.095208   -2.472297  
  8.113   0.003    0.198   0.097   0.281508   0.735029   5.354    9.58     6.517   -1.777633   -1.961843  
  8.113   -0.021   0.244   0.115   0.370321   0.574509   10.347   15.892   7.558   -1.83203    -2.136749  
  8.113   0.005    0.234   0.111   0.192301   0.53447    5.954    11.326   7.684   -1.781576   -2.08319   
  8.113   0.029    0.204   0.087   0.094564   0.431625   10.007   17.572   9.205   -1.693161   -1.854871  
  8.113   -0.027   0.225   0.095   0.370275   0.518865   1.737    7.94     7.02    -2.097254   -2.010904  
  8.113   -0.028   0.184   0.09    0.436052   0.670042   3.75     7.175    6.412   -2.063577   -2.376939  
  8.113   0.011    0.197   0.081   0.181148   0.684501   3.469    9.258    6.181   -1.864145   -1.858888  
  8.113   -0.035   0.248   0.118   0.376147   0.517997   6.192    11.675   7.66    -2.026412   -2.287084  
  8.113   -0.017   0.234   0.118   0.309355   0.623513   7.778    13.954   7.2     -1.456934   -1.637059  
  8.113   0.017    0.215   0.113   0.15949    0.594715   3.77     10.02    7.82    -2.04894    -1.973188  
  8.113   0.025    0.227   0.106   0.114764   0.475093   7.603    13.134   5.677   -1.984882   -2.234525  
  8.113   -0.053   0.244   0.127   0.500219   0.728213   6.292    9.663    5.9     -1.561489   -1.909904  
  8.113   -0.012   0.224   0.128   0.35631    0.69767    5.836    10.261   5.626   -1.864614   -2.007062  
  8.113   -0.001   0.275   0.141   0.210895   0.466367   6.682    11.155   7.33    -1.93662    -2.203875  
  8.113   -0.008   0.223   0.101   0.218961   0.379695   6.923    11.69    6.499   -1.917492   -2.244398  
  8.113   -0.028   0.229   0.113   0.48268    0.769925   5.138    10.185   7.096   -2.114477   -2.343108  
  8.113   -0.036   0.24    0.113   0.34034    0.4106     8.194    13.388   7.178   -1.969171   -2.240486  
  8.113   -0.01    0.178   0.081   0.15079    0.262908   6.304    11.282   6.696   -1.959654   -2.203124  
  8.113   0.006    0.187   0.085   0.241036   0.684908   7.518    13.067   6.988   -1.981498   -2.240849  
  8.113   0.002    0.186   0.081   0.131594   0.433581   6.894    12.398   6.047   -1.801794   -2.02362   
  8.113   -0.023   0.234   0.109   0.355244   0.651248   4.13     8.522    5.425   -1.731253   -1.980316  
  8.113   0.01     0.208   0.094   0.157738   0.435723   8.756    14.754   6.59    -1.760324   -1.893957  
  8.113   -0.057   0.239   0.132   0.541036   0.676664   9.057    17.633   10.469  -1.94922    -2.044581  
  8.113   -0.011   0.215   0.103   0.292195   0.556979   3.549    5.027    4.579   -1.577404   -1.984162  
  8.113   -0.016   0.236   0.113   0.246946   0.382003   5.483    13.28    8.078   -2.235077   -2.387522  
  8.113   -0.021   0.221   0.093   0.298916   0.359876   5.091    10.09    6.816   -1.949062   -2.108439  
  8.117   0.011    0.234   0.111   0.194017   0.574447   5.639    9.911    6.132   -1.632937   -1.794573  
  8.117   -0.011   0.214   0.087   0.297101   0.622557   6.754    11.612   6.453   -1.62151    -1.819672  
  8.117   -0.007   0.235   0.105   0.166464   0.256983   8.325    14.407   8.077   -1.829753   -2.084731  
  8.117   -0.015   0.226   0.105   0.224781   0.506866   3.752    10.722   8.029   -2.173196   -2.096486  
  8.117   -0.016   0.237   0.117   0.295235   0.563558   6.214    11.453   8.13    -1.741776   -1.87458   
  8.117   -0.036   0.22    0.128   0.632826   1.015515   4.875    8.661    6.099   -1.862566   -1.954665  
  8.117   -0.015   0.233   0.104   0.277171   0.569556   4.734    9.752    6.455   -1.842117   -1.867522  
  8.117   0.0      0.218   0.097   0.285866   0.737959   4.572    10.241   7.534   -1.504389   -1.577316  
  8.117   -0.01    0.255   0.126   0.22973    0.426001   7.11     12.925   8.095   -2.022841   -2.203123  
  8.117   -0.047   0.236   0.115   0.474682   0.544767   8.859    15.999   9.691   -1.840484   -1.921717  
  8.117   0.012    0.199   0.085   0.194817   0.644799   8.019    14.09    7.432   -1.799015   -2.145149  
  8.117   -0.029   0.195   0.081   0.406109   0.636451   5.808    11.194   7.191   -1.625956   -1.738932  
  8.117   -0.015   0.274   0.145   0.315129   0.588669   7.334    15.679   8.898   -2.018627   -2.05311   
  8.117   -0.009   0.225   0.085   0.269594   0.526609   6.753    12.603   7.355   -1.6847     -1.781353  
  8.117   -0.029   0.216   0.098   0.397243   0.610955   5.482    10.282   6.491   -1.850807   -2.051571  
  8.117   -0.006   0.209   0.093   0.29456    0.783296   4.372    8.502    5.909   -1.891159   -2.120627  
  8.117   -0.016   0.245   0.117   0.344934   0.678528   6.498    11.855   6.898   -1.765771   -1.710918  
  8.117   -0.042   0.207   0.096   0.363581   0.451741   6.398    11.872   7.561   -2.161737   -2.360876  
  8.117   -0.02    0.19    0.094   0.297939   0.23859    8.07     12.297   6.283   -1.627766   -2.063982  
  8.117   -0.005   0.218   0.117   0.324324   0.703003   2.981    6.405    4.714   -1.981518   -2.227706  
  8.117   -0.009   0.235   0.13    0.287409   0.755284   3.82     10.04    7.163   -2.223746   -2.251402  
  8.117   -0.006   0.236   0.116   0.249489   0.552173   6.673    12.173   7.692   -1.853088   -2.132511  
  8.117   -0.009   0.2     0.082   0.216067   0.532538   8.596    14.833   7.472   -1.904166   -2.306264  
  8.117   0.05     0.21    0.08    -0.132734  0.328717   3.496    8.626    7.084   -1.982584   -2.075132  
  8.117   -0.04    0.209   0.091   0.512686   0.754584   5.01     9.203    6.425   -1.833251   -1.896593  
  8.117   -0.028   0.272   0.116   0.392676   0.671221   6.6      11.876   7.415   -1.835588   -2.010514  
  8.117   -0.018   0.209   0.104   0.348391   0.652477   5.189    7.121    3.748   -1.785549   -2.329171  
  8.117   -0.031   0.195   0.093   0.423013   0.609866   7.587    14.058   8.464   -2.026661   -2.148736  
  8.117   0.017    0.203   0.081   0.033315   0.278728   7.098    12.243   7.962   -1.773717   -2.030694  
  8.117   0.021    0.209   0.104   0.062907   0.499556   2.219    6.333    4.527   -1.39953    -1.427994  
  8.117   -0.014   0.232   0.116   0.374389   0.621916   7.742    14.292   7.828   -1.703944   -1.994002  
  8.117   -0.034   0.271   0.142   0.388105   0.693278   7.196    12.413   6.34    -1.592982   -1.787958  
  8.117   -0.005   0.211   0.1     0.237729   0.378371   4.872    9.896    5.61    -1.688233   -1.935422  
  8.117   0.009    0.188   0.088   0.133958   0.565821   6.474    12.178   7.087   -1.97634    -2.074447  
  8.117   0.0      0.234   0.125   0.183331   0.475347   4.436    8.571    6.045   -2.000005   -2.17623   
  8.117   -0.015   0.192   0.096   0.323649   0.628277   8.582    15.037   8.083   -1.857006   -2.111842  
  8.117   -0.021   0.223   0.107   0.347238   0.629323   5.154    11.348   7.962   -1.4944     -1.545151  
  8.117   -0.016   0.189   0.086   0.341468   0.597673   7.946    13.226   7.033   -1.916735   -2.199069  
  8.117   -0.0     0.193   0.081   0.298309   0.807114   8.128    13.909   9.973   -1.937205   -2.09147   
  8.117   -0.04    0.228   0.113   0.445501   0.661867   9.565    16.041   8.821   -1.718961   -1.970715  
  8.117   -0.029   0.194   0.085   0.492304   0.764091   7.333    12.675   6.388   -1.931798   -2.144711  
  8.117   -0.023   0.209   0.103   0.405472   0.885054   9.315    16.133   8.536   -1.714636   -1.875075  
  8.117   -0.011   0.23    0.098   0.301473   0.635371   6.91     12.384   7.426   -1.970571   -2.223003  
  8.117   0.014    0.183   0.093   0.2975     0.83767    5.127    8.973    5.299   -1.793983   -2.076606  
  8.117   -0.028   0.238   0.128   0.354456   0.574705   7.128    13.621   8.701   -2.136708   -2.39751   
  8.117   -0.016   0.204   0.091   0.360059   0.788038   7.136    13.08    7.194   -1.899469   -2.111758  
  8.117   -0.022   0.251   0.125   0.372756   0.659063   9.554    15.698   7.901   -1.707824   -1.784726  
  8.117   0.003    0.23    0.11    0.153053   0.367225   7.686    13.678   7.711   -1.94377    -2.088851  
  8.117   -0.01    0.218   0.099   0.298998   0.578449   9.249    16.883   10.235  -1.801456   -1.925797  
  8.117   -0.035   0.271   0.133   0.398087   0.620436   9.488    17.886   9.414   -2.006534   -2.09899   
  8.117   -0.021   0.228   0.1     0.332555   0.662298   4.795    10.371   6.715   -1.96386    -2.00735   
  8.117   -0.006   0.217   0.107   0.199959   0.478259   4.33     11.044   8.051   -2.311325   -2.434705  
  8.117   0.016    0.195   0.088   0.158899   0.682741   5.182    12.82    9.026   -1.891575   -1.981733  
  8.117   -0.011   0.211   0.085   0.362162   0.734614   5.815    11.96    7.521   -1.775382   -1.918129  
  8.117   -0.033   0.25    0.144   0.443242   0.75349    5.11     11.535   8.287   -1.806473   -1.787529  
  8.117   -0.035   0.225   0.102   0.451439   0.799278   6.771    12.124   7.313   -1.794789   -1.954109  
  8.117   -0.004   0.182   0.085   0.276933   0.800016   8.348    13.975   6.886   -1.845448   -1.995097  
  8.117   -0.014   0.216   0.106   0.30773    0.489375   6.522    13.914   8.232   -2.110388   -2.246364  
  8.117   -0.063   0.24    0.119   0.563643   0.80989    5.924    10.957   6.571   -2.183364   -2.366593  
  8.117   -0.024   0.203   0.107   0.384814   0.752129   4.093    7.767    6.458   -2.017278   -2.432501  
  8.117   -0.002   0.217   0.1     0.190965   0.580609   7.848    13.182   9.164   -1.970636   -2.207449  
  8.117   -0.045   0.216   0.114   0.68568    1.032102   6.041    10.911   6.928   -1.746809   -1.768003  
  8.117   -0.033   0.268   0.134   0.293098   0.395363   6.292    12.954   8.354   -1.924918   -2.130497  
  8.117   -0.005   0.211   0.115   0.317817   0.713871   8.974    15.684   8.077   -1.753215   -1.891623  
  8.117   0.014    0.216   0.086   0.268689   0.76427    5.114    9.369    6.599   -2.105504   -2.355418  
  8.117   -0.047   0.273   0.138   0.506457   0.797262   9.29     15.532   8.006   -1.860126   -2.016365  
  8.117   -0.036   0.284   0.143   0.479634   0.834769   5.965    12.034   8.12    -1.730501   -1.920046  
  8.117   -0.028   0.247   0.113   0.393597   0.645957   9.857    18.386   11.102  -1.763795   -1.791866  
  8.117   -0.002   0.19    0.077   0.153225   0.416594   2.252    5.911    3.909   -1.885186   -1.835117  
  8.117   0.002    0.23    0.113   0.28868    0.643654   3.691    7.576    4.764   -1.629161   -1.757087  
  8.117   -0.013   0.204   0.102   0.34815    0.602127   5.816    11.029   6.842   -1.794969   -1.884779  
  8.117   -0.027   0.211   0.102   0.423944   0.635702   7.947    12.918   7.173   -1.905733   -2.148814  
  8.117   -0.039   0.262   0.139   0.530243   0.938796   6.256    11.293   7.407   -1.973648   -2.252034  
  8.117   -0.002   0.215   0.098   0.203443   0.462924   4.75     8.669    5.351   -2.137788   -2.487217  
  8.117   -0.006   0.223   0.109   0.345505   0.728122   4.069    8.041    6.956   -1.72333    -2.013146  
  8.117   -0.017   0.176   0.071   0.370495   0.772692   8.197    14.291   8.528   -1.850547   -1.999257  
  8.117   -0.026   0.25    0.112   0.25101    0.357907   8.943    15.277   8.157   -1.884063   -2.082023  
  8.117   0.013    0.184   0.092   0.074148   0.30331    8.761    14.719   8.139   -1.868533   -2.165806  
  8.117   -0.013   0.219   0.121   0.389187   0.809623   7.097    13.028   7.196   -1.993789   -2.206664  
  8.117   -0.017   0.222   0.104   0.238079   0.387386   5.414    10.405   6.264   -1.770418   -1.88391   
  8.117   -0.002   0.225   0.124   0.307316   0.655682   8.481    14.371   7.908   -1.923048   -2.117275  
  8.117   -0.025   0.221   0.107   0.385196   0.552416   6.892    12.614   8.483   -1.923642   -2.276464  
  8.117   -0.041   0.237   0.117   0.458671   0.569777   3.109    7.307    6.218   -1.585529   -1.647268  
  8.117   -0.006   0.21    0.096   0.280431   0.650067   4.641    10.527   6.425   -1.870919   -1.99855   
  8.117   -0.03    0.218   0.092   0.390352   0.488424   6.938    13.299   7.686   -1.994253   -2.168276  
  8.117   0.013    0.169   0.067   0.074862   0.611832   5.116    9.909    5.897   -1.868144   -1.922454  
  8.117   -0.01    0.243   0.113   0.275794   0.5117     8.828    15.064   7.904   -1.887743   -2.218108  
  8.117   -0.013   0.212   0.104   0.380173   0.857508   7.799    15.279   7.971   -2.030604   -2.224624  
  8.117   -0.01    0.2     0.099   0.225665   0.51477    7.526    13.227   7.736   -1.852857   -1.967851  
  8.117   -0.005   0.169   0.076   0.25372    0.71696    3.807    10.365   6.636   -1.933695   -1.971778  
  8.117   -0.018   0.193   0.091   0.438026   0.746985   6.559    10.157   5.426   -1.685468   -1.961967  
  8.117   -0.006   0.222   0.125   0.26113    0.619591   8.427    13.577   6.657   -1.825287   -2.039344  
  8.117   -0.025   0.215   0.106   0.40687    0.632031   3.873    8.785    5.071   -2.070543   -2.107037  
  8.117   -0.001   0.216   0.114   0.204324   0.529906   6.751    14.478   8.87    -1.962602   -2.018576  
  8.117   0.027    0.199   0.093   0.10598    0.494733   7.783    12.721   7.326   -1.609385   -1.941983  
  8.117   0.003    0.211   0.103   0.099676   0.359349   9.477    16.369   8.043   -1.988931   -2.241853  
  8.117   -0.001   0.21    0.079   0.211023   0.475115   6.259    11.637   7.432   -1.865461   -2.04898   
  8.117   -0.014   0.265   0.125   0.258796   0.49218    7.786    14.442   8.728   -2.076186   -2.351676  
  8.117   0.04     0.179   0.082   0.048491   0.694348   6.8      11.004   7.475   -1.921357   -2.31722   
  8.117   -0.013   0.191   0.092   0.414854   0.899453   7.292    12.753   7.954   -1.763983   -1.946986  
  8.121   -0.047   0.255   0.132   0.540138   0.835281   4.77     10.226   6.179   -2.102753   -2.26669   
  8.121   -0.014   0.261   0.134   0.322911   0.652017   4.988    9.074    6.335   -1.909343   -2.23219   
  8.121   -0.004   0.222   0.102   0.265992   0.578994   7.176    12.077   5.367   -1.886855   -2.133888  
  8.121   0.001    0.205   0.095   0.115268   0.366229   7.221    13.847   7.975   -1.928901   -2.099868  
  8.121   -0.037   0.256   0.122   0.33718    0.475149   4.429    10.127   6.194   -1.612645   -1.554228  
  8.121   -0.012   0.238   0.104   0.388034   0.8139     7.028    13.401   8.564   -1.93382    -2.135281  
  8.121   -0.002   0.243   0.1     0.256624   0.511266   3.37     7.998    5.348   -2.291667   -2.466957  
  8.121   -0.022   0.204   0.084   0.364727   0.595087   9.338    15.668   7.439   -2.08583    -2.395461  
  8.121   -0.047   0.218   0.103   0.498632   0.75045    6.463    11.861   7.347   -1.74919    -1.90346   
  8.121   -0.03    0.249   0.114   0.331795   0.482924   8.232    11.554   5.328   -1.587592   -2.013865  
  8.121   -0.027   0.227   0.098   0.39122    0.511863   7.86     12.77    7.176   -1.721831   -2.131111  
  8.121   -0.017   0.265   0.154   0.292926   0.546498   6.546    13.514   8.401   -1.927207   -1.988367  
  8.121   0.019    0.234   0.11    0.114034   0.438414   7.392    13.085   7.205   -1.81093    -1.97398   
  8.121   -0.006   0.233   0.112   0.280704   0.503061   7.507    15.246   8.003   -2.14416    -2.31694   
  8.121   -0.049   0.234   0.101   0.54818    0.842832   7.262    13.861   8.637   -2.0137     -2.126304  
  8.121   0.025    0.223   0.093   0.186918   0.766417   5.308    11.651   7.358   -1.762011   -1.857643  
  8.121   -0.009   0.198   0.083   0.210465   0.473061   5.877    10.46    6.02    -1.891397   -2.108416  
  8.121   -0.002   0.226   0.084   0.201259   0.502679   0.811    4.363    4.08    -1.736717   -1.92102   
  8.121   -0.045   0.241   0.122   0.450529   0.65909    4.988    8.856    5.973   -1.605504   -1.721248  
  8.121   -0.039   0.256   0.138   0.386426   0.444166   8.623    13.1     7.315   -1.74942    -2.057856  
  8.121   0.022    0.191   0.095   0.088666   0.587812   11.284   17.581   9.119   -1.678345   -1.870372  
  8.121   -0.022   0.224   0.104   0.299481   0.541823   6.777    12.077   7.119   -1.983821   -2.212884  
  8.121   -0.014   0.22    0.098   0.28973    0.626888   6.443    14.65    9.038   -2.264774   -2.483029  
  8.121   -0.02    0.226   0.117   0.32205    0.61764    5.602    11.708   7.41    -1.89478    -1.997016  
  8.121   0.011    0.179   0.077   0.182064   0.781521   9.025    14.97    6.672   -1.819883   -2.10253   
  8.121   -0.006   0.195   0.083   0.149556   0.273891   6.667    12.748   8.289   -2.036599   -2.233458  
  8.121   -0.018   0.203   0.095   0.390909   0.705148   8.783    16.261   8.275   -1.984674   -2.201111  
  8.121   -0.012   0.21    0.103   0.407245   0.878287   6.59     11.859   7.811   -1.878675   -2.014835  
  8.121   -0.009   0.223   0.107   0.294193   0.769469   7.705    15.282   9.232   -1.81742    -1.849802  
  8.121   -0.029   0.233   0.111   0.291729   0.415201   5.658    12.204   7.842   -1.972604   -2.112885  
  8.121   -0.034   0.233   0.117   0.432573   0.707721   7.545    11.559   6.8     -1.913503   -2.324515  
  8.121   -0.021   0.237   0.134   0.269536   0.362555   6.99     13.838   8.434   -1.793024   -1.968982  
  8.121   0.0      0.231   0.101   0.19075    0.448381   8.098    12.845   7.585   -1.976907   -2.403579  
  8.121   -0.018   0.233   0.112   0.294758   0.502471   8.18     13.135   6.554   -1.857928   -2.272713  
  8.121   -0.051   0.261   0.137   0.529466   0.741498   6.61     11.718   6.757   -1.946534   -2.335497  
  8.121   -0.001   0.221   0.093   0.144166   0.460724   5.689    10.187   6.446   -2.139861   -2.228098  
  8.121   -0.021   0.221   0.106   0.426093   0.772981   8.135    15.923   9.629   -1.96723    -2.10122   
  8.121   0.005    0.237   0.109   0.231659   0.555433   8.825    14.238   7.675   -1.886733   -2.132514  
  8.121   -0.019   0.24    0.123   0.30856    0.515312   8.497    14.096   7.465   -1.862007   -2.038435  
  8.121   -0.046   0.256   0.108   0.432608   0.666742   6.879    10.598   5.204   -1.731534   -2.027696  
  8.121   -0.032   0.213   0.084   0.473325   0.699811   4.414    7.089    5.017   -1.810496   -2.343942  
  8.121   -0.028   0.222   0.104   0.311652   0.492343   1.187    4.504    3.582   -2.310434   -2.479939  
  8.121   -0.007   0.194   0.095   0.21596    0.508989   8.954    13.744   7.184   -1.992013   -2.256439  
  8.121   0.016    0.227   0.097   0.196554   0.623277   8.524    13.806   6.503   -1.680352   -1.870903  
  8.121   -0.028   0.194   0.077   0.473906   0.609981   6.144    14.186   8.497   -2.080884   -2.184587  
  8.121   0.039    0.202   0.088   0.021198   0.593257   8.024    13.743   7.339   -1.763789   -2.033301  
  8.121   -0.028   0.185   0.083   0.453319   0.640128   7.153    16.287   11.202  -2.163538   -2.300933  
  8.121   -0.004   0.177   0.076   0.330066   0.704553   7.815    14.21    8.333   -2.06546    -2.320863  
  8.121   0.0      0.193   0.093   0.392977   1.028013   4.516    7.441    5.038   -1.889198   -2.176124  
  8.121   -0.039   0.226   0.096   0.423651   0.541633   6.046    11.307   5.952   -1.854135   -1.997181  
  8.121   -0.02    0.227   0.101   0.381385   0.847978   6.347    12.469   7.251   -1.820682   -1.93171   
  8.121   0.023    0.211   0.095   0.023249   0.532089   5.616    9.322    5.096   -1.415968   -1.531851  
  8.121   -0.019   0.259   0.118   0.334301   0.711698   9.132    16.433   9.637   -1.840191   -2.025199  
  8.121   -0.05    0.275   0.13    0.435818   0.621575   7.26     14.088   9.172   -1.894999   -1.978957  
  8.121   -0.011   0.217   0.102   0.338575   0.677908   8.691    14.817   7.564   -1.931657   -2.116445  
  8.121   0.038    0.224   0.108   -0.077585  0.269673   4.824    9.602    6.91    -1.875167   -2.039242  
  8.121   0.008    0.215   0.089   0.168138   0.528166   5.033    10.494   6.528   -2.123147   -2.023978  
  8.121   0.013    0.152   0.06    0.061555   0.640768   9.687    19.44    11.513  -2.077226   -2.155623  
  8.121   -0.029   0.22    0.094   0.426847   0.813387   4.623    9.379    6.671   -1.981962   -2.155979  
  8.121   -0.009   0.231   0.117   0.206134   0.406528   5.204    10.836   7.398   -2.107429   -2.21824   
  8.121   -0.006   0.239   0.087   0.200951   0.53445    5.505    8.409    3.794   -1.468059   -1.910775  
  8.121   0.009    0.224   0.109   0.204974   0.531572   8.027    12.805   6.079   -1.781725   -2.082477  
  8.121   0.018    0.219   0.094   0.067764   0.354302   7.261    13.269   8.058   -2.041791   -2.288798  
  8.121   -0.028   0.241   0.108   0.393989   0.733797   4.934    9.459    5.19    -1.879133   -2.054923  
  8.121   0.006    0.172   0.085   0.238453   0.771987   8.264    15.806   8.827   -2.009961   -2.229397  
  8.121   -0.017   0.199   0.088   0.400685   0.74924    8.536    13.478   6.556   -1.738191   -1.911791  
  8.121   -0.015   0.247   0.121   0.328602   0.651178   4.872    8.751    6.56    -2.006383   -2.294726  
  8.121   -0.034   0.228   0.114   0.442255   0.647164   5.766    11.879   7.673   -2.065824   -2.230475  
  8.121   0.003    0.21    0.089   0.154934   0.420127   5.563    10.188   6.576   -1.892183   -2.125297  
  8.121   -0.063   0.247   0.1     0.585034   0.685141   7.089    15.798   9.697   -1.836515   -1.767413  
  8.121   -0.002   0.182   0.081   0.38707    0.888992   7.946    13.505   8.092   -1.693859   -1.91262   
  8.121   0.014    0.193   0.082   0.105843   0.447911   5.465    9.97     5.706   -1.85831    -1.975798  
  8.121   -0.006   0.209   0.106   0.244949   0.747642   3.829    7.156    5.835   -1.893303   -2.12829   
  8.121   0.015    0.204   0.094   0.129955   0.494868   4.754    9.007    5.629   -1.997035   -2.176557  
  8.121   -0.008   0.206   0.107   0.32116    0.612668   7.34     11.55    5.794   -1.682301   -1.928441  
  8.121   -0.056   0.274   0.135   0.481295   0.594274   4.718    8.049    6.027   -1.819953   -2.047093  
  8.121   0.03     0.199   0.094   -0.043375  0.154649   7.105    13.456   9.134   -2.193679   -2.437612  
  8.121   0.006    0.201   0.083   0.112236   0.253571   7.274    11.894   6.107   -1.699529   -2.048529  
  8.121   -0.026   0.222   0.12    0.361915   0.573087   8.055    15.488   7.182   -1.858899   -1.978662  
  8.121   -0.009   0.226   0.099   0.321159   0.631063   5.704    12.403   8.056   -2.196116   -2.384061  
  8.121   -0.015   0.248   0.135   0.331461   0.691207   6.22     13.997   8.204   -2.055004   -2.094829  
  8.121   0.006    0.224   0.109   0.153073   0.421014   5.49     12.16    8.163   -2.296294   -2.325485  
  8.121   -0.012   0.245   0.111   0.348645   0.70401    7.373    10.475   5.949   -1.794979   -2.315987  
  8.121   0.028    0.216   0.084   0.028898   0.546513   6.855    13.741   6.797   -1.91019    -1.920535  
  8.121   -0.026   0.235   0.116   0.339428   0.45401    7.601    12.714   7.35    -1.811059   -2.038861  
  8.121   -0.017   0.204   0.078   0.203046   0.180472   8.464    14.697   8.083   -1.89674    -2.128355  
  8.121   0.006    0.188   0.077   0.201589   0.587809   5.529    9.502    5.558   -1.792812   -2.094078  
  8.121   -0.009   0.242   0.12    0.204053   0.249195   5.257    11.501   6.835   -1.813776   -1.970929  
  8.121   -0.046   0.243   0.133   0.442178   0.674097   11.355   18.647   8.04    -1.729532   -1.800384  
  8.121   -0.046   0.229   0.112   0.505581   0.78144    8.298    15.35    10.034  -1.936322   -2.151373  
  8.121   -0.007   0.219   0.108   0.226895   0.52611    8.063    13.522   7.52    -1.923041   -2.261478  
  8.121   -0.025   0.227   0.116   0.356511   0.626349   5.599    13.517   7.143   -2.023133   -2.004409  
  8.121   -0.009   0.218   0.106   0.254169   0.413134   8.511    15.923   8.221   -1.842544   -1.94212   
  8.121   -0.032   0.253   0.112   0.399028   0.547768   7.845    13.894   7.312   -1.704375   -1.895694  
  8.121   -0.028   0.232   0.101   0.419042   0.71563    5.621    10.786   7.199   -1.830751   -2.077604  
  8.121   0.001    0.218   0.105   0.147019   0.377352   6.629    10.309   6.324   -1.99978    -2.405391  
  8.121   0.007    0.213   0.097   0.19203    0.587935   7.479    15.509   10.069  -2.060135   -2.128106  
  8.121   0.04     0.238   0.109   -0.047127  0.379781   8.259    16.595   10.185  -1.932529   -2.115972  
  8.121   -0.01    0.224   0.111   0.299239   0.563017   7.023    13.467   7.287   -1.727224   -1.923484  
  8.121   -0.004   0.181   0.084   0.181477   0.401709   6.361    11.924   6.866   -2.093441   -2.287682  
  8.125   0.01     0.245   0.101   0.12651    0.349134   7.532    12.293   7.027   -1.886741   -2.188899  
  8.125   -0.026   0.258   0.123   0.377042   0.561248   7.155    10.109   4.995   -1.764442   -2.337407  
  8.125   -0.012   0.232   0.13    0.355495   0.792332   4.634    7.325    4.659   -1.970762   -2.110273  
  8.125   -0.043   0.226   0.106   0.478291   0.655679   8.594    13.161   6.245   -1.897755   -2.32728   
  8.125   0.008    0.204   0.09    0.209596   0.76925    5.602    12.927   8.708   -1.953667   -2.048325  
  8.125   0.011    0.159   0.059   0.090978   0.257854   8.087    12.539   5.604   -1.945723   -2.40339   
  8.125   -0.025   0.215   0.1     0.393498   0.810912   5.23     11.467   5.847   -1.992054   -2.200611  
  8.125   0.013    0.23    0.112   0.144315   0.496899   5.097    10.154   6.185   -1.917956   -2.134748  
  8.125   0.008    0.205   0.1     0.17853    0.527665   4.847    10.676   6.984   -1.934701   -2.078518  
  8.125   -0.029   0.233   0.116   0.339949   0.605015   5.89     10.373   5.813   -1.974997   -2.165485  
  8.125   -0.016   0.238   0.107   0.341649   0.618503   8.983    16.7     9.648   -1.939931   -2.167346  
  8.125   -0.026   0.248   0.114   0.345934   0.606659   8.764    15.707   9.065   -2.053366   -2.33298   
  8.125   -0.016   0.22    0.091   0.276637   0.553681   7.182    10.867   7.108   -1.83448    -2.216925  
  8.125   -0.04    0.252   0.114   0.348105   0.579084   8.352    15.608   8.719   -1.992889   -2.228903  
  8.125   -0.018   0.203   0.103   0.334989   0.67431    6.151    11.264   6.55    -1.849712   -2.014947  
  8.125   -0.01    0.193   0.088   0.358853   0.765885   7.038    12.865   8.152   -2.051209   -2.196355  
  8.125   -0.039   0.244   0.118   0.486747   0.855764   10.295   17.89    9.538   -1.814718   -1.926339  
  8.125   -0.003   0.216   0.113   0.374993   0.779592   5.779    11.205   5.953   -1.871759   -2.080589  
  8.125   -0.018   0.227   0.113   0.319239   0.533527   6.448    9.916    5.1     -1.748814   -2.111944  
  8.125   -0.022   0.234   0.119   0.44276    0.796634   5.933    11.36    8.604   -1.987927   -2.143307  
  8.125   -0.004   0.229   0.107   0.278496   0.682904   7.85     15.024   8.348   -1.937208   -2.175873  
  8.125   0.002    0.22    0.093   0.196205   0.538672   7.265    12.226   6.084   -1.855303   -2.132688  
  8.125   -0.021   0.207   0.112   0.388192   0.789647   7.177    13.195   7.351   -1.862074   -2.081914  
  8.125   0.002    0.207   0.1     0.264512   0.719414   6.655    12.562   6.507   -1.748465   -1.82741   
  8.125   -0.027   0.237   0.112   0.34758    0.526628   7.123    12.13    6.519   -1.909169   -2.200175  
  8.125   -0.007   0.18    0.087   0.168086   0.37458    4.835    9.953    6.736   -2.12377    -2.295647  
  8.125   -0.02    0.24    0.129   0.314273   0.525254   6.839    10.397   5.362   -1.897019   -2.34295   
  8.125   0.012    0.21    0.102   0.177424   0.521708   4.861    9.065    6.556   -1.987505   -2.208622  
  8.125   0.001    0.264   0.119   0.252712   0.480759   6.309    10.404   5.879   -1.845453   -2.253907  
  8.125   -0.005   0.219   0.096   0.265995   0.536126   7.188    13.23    7.769   -1.876586   -2.0475    
  8.125   -0.02    0.215   0.095   0.322003   0.658512   5.384    10.69    5.961   -1.776313   -2.00445   
  8.125   -0.007   0.181   0.09    0.342736   0.84655    8.384    13.99    7.806   -1.855258   -2.111028  
  8.125   -0.049   0.275   0.151   0.552796   0.784927   9.963    17.805   9.167   -1.917863   -2.067862  
  8.125   -0.008   0.239   0.12    0.291886   0.615886   5.267    8.168    3.99    -1.660097   -2.138337  
  8.125   0.007    0.213   0.103   0.146868   0.558719   6.659    12.117   6.207   -1.953949   -2.151553  
  8.125   -0.042   0.245   0.119   0.463671   0.683711   7.593    11.348   6.667   -1.858774   -2.197842  
  8.125   -0.014   0.253   0.122   0.355263   0.660319   4.442    7.574    4.004   -2.065681   -2.38174   
  8.125   -0.034   0.249   0.124   0.338807   0.408281   7.197    11.997   6.728   -1.951407   -2.094215  
  8.125   0.009    0.162   0.06    0.208251   0.663744   5.999    9.169    5.302   -1.934493   -2.214729  
  8.125   -0.03    0.236   0.106   0.404281   0.581417   7.163    14.292   8.782   -2.014872   -2.157158  
  8.125   -0.027   0.223   0.114   0.441624   0.718131   6.956    15.08    8.305   -1.968772   -1.984646  
  8.125   -0.021   0.213   0.094   0.378031   0.689199   8.161    15.521   9.383   -1.986326   -2.187572  
  8.125   0.035    0.224   0.108   0.063607   0.459523   7.664    14.357   9.13    -1.985097   -2.158377  
  8.125   -0.038   0.216   0.102   0.340616   0.483829   6.404    10.996   7.362   -1.946951   -2.224474  
  8.125   -0.008   0.208   0.096   0.249069   0.643214   7.236    12.786   7.385   -1.938611   -2.089567  
  8.125   -0.028   0.239   0.129   0.360575   0.672751   4.829    9.532    6.248   -1.882007   -2.167951  
  8.125   -0.005   0.225   0.107   0.39051    0.807832   5.031    8.812    5.749   -1.635338   -1.874807  
  8.125   0.025    0.198   0.079   0.018234   0.294189   5.78     10.266   6.541   -1.930569   -2.299886  
  8.125   -0.023   0.247   0.123   0.402402   0.640205   7.429    13.474   7.082   -1.901878   -2.131859  
  8.125   0.028    0.244   0.113   0.040365   0.492028   8.03     14.165   7.768   -1.907935   -2.158132  
  8.125   -0.001   0.208   0.116   0.451172   0.988685   5.224    10.832   6.665   -2.0373     -2.304605  
  8.125   0.026    0.192   0.102   0.168305   0.832439   2.613    8.988    7.155   -2.361476   -2.330797  
  8.125   -0.011   0.265   0.128   0.272012   0.444439   8.09     11.361   6.364   -1.88392    -2.416021  
  8.125   0.008    0.164   0.065   0.147446   0.52855    4.901    10.559   7.896   -1.994655   -1.985856  
  8.125   -0.017   0.223   0.09    0.360172   0.606895   7.71     13.554   7.85    -1.820592   -1.97707   
  8.125   -0.039   0.252   0.119   0.440226   0.503987   8.725    17.89    10.228  -2.008433   -2.141809  
  8.125   0.003    0.201   0.091   0.151026   0.313652   6.995    12.895   8.123   -1.904932   -2.042776  
  8.125   0.0      0.224   0.096   0.26077    0.581529   7.851    15.15    8.39    -1.712607   -1.693587  
  8.125   -0.02    0.238   0.115   0.462454   0.81326    6.935    12.13    7.812   -1.992012   -2.279315  
  8.125   0.008    0.193   0.075   0.104207   0.192371   8.263    15.337   7.841   -1.87863    -1.89869   
  8.125   -0.02    0.227   0.107   0.375145   0.760411   6.699    11.724   6.278   -1.774788   -2.074699  
  8.125   -0.031   0.217   0.106   0.391056   0.589095   9.371    14.386   8.106   -1.796804   -2.193901  
  8.125   -0.014   0.254   0.129   0.329212   0.662805   2.575    5.826    4.902   -2.003618   -2.191211  
  8.125   -0.001   0.224   0.096   0.242981   0.629217   8.247    15.076   7.667   -1.895198   -1.905744  
  8.125   -0.017   0.224   0.106   0.28266    0.709251   7.251    11.865   5.433   -1.833184   -2.270855  
  8.125   -0.041   0.253   0.126   0.509113   0.729723   5.273    8.472    4.896   -1.801915   -2.039394  
  8.125   -0.064   0.279   0.127   0.461557   0.466029   10.004   17.505   8.243   -1.896618   -2.123472  
  8.125   -0.016   0.256   0.13    0.375465   0.633931   5.939    9.735    6.728   -2.065176   -2.395844  
  8.125   0.011    0.199   0.091   0.104897   0.495405   3.249    3.345    2.447   -1.536227   -2.373817  
  8.125   -0.033   0.253   0.117   0.422606   0.573735   8.54     15.856   9.177   -1.945063   -2.120967  
  8.125   -0.006   0.224   0.086   0.220274   0.637395   8.297    12.502   6.468   -1.893116   -2.196763  
  8.125   -0.028   0.25    0.122   0.36814    0.698608   7.085    12.409   6.941   -1.955196   -2.134718  
  8.125   -0.05    0.245   0.116   0.422354   0.484899   4.994    8.146    4.854   -1.657125   -2.008666  
  8.125   -0.017   0.256   0.103   0.310828   0.619914   4.7      8.587    5.803   -2.031583   -2.210442  
  8.125   -0.033   0.228   0.128   0.311519   0.488638   5.441    10.478   6.346   -1.850371   -2.036262  
  8.125   -0.05    0.254   0.122   0.434478   0.535852   6.179    11.331   6.346   -1.828688   -2.172953  
  8.125   -0.012   0.221   0.115   0.399147   0.759866   6.992    11.018   5.355   -1.778119   -2.094011  
  8.125   0.021    0.229   0.119   0.184958   0.529698   7.282    12.329   6.757   -1.699334   -1.972533  
  8.125   -0.032   0.239   0.117   0.35311    0.491623   7.75     14.521   8.295   -1.596365   -1.689262  
  8.125   -0.038   0.24    0.122   0.3763     0.526971   7.237    12.034   6.361   -1.71394    -1.946776  
  8.125   0.021    0.222   0.107   0.160319   0.559693   8.526    14.716   6.346   -1.874258   -1.976265  
  8.125   -0.012   0.211   0.1     0.354317   0.692185   11.687   19.466   9.716   -2.013152   -2.371079  
  8.125   -0.006   0.215   0.089   0.19773    0.433531   5.283    10.353   6.69    -1.786413   -1.899704  
  8.125   -0.017   0.255   0.135   0.330879   0.644485   5.546    10.377   6.327   -1.852277   -1.954479  
  8.125   -0.039   0.237   0.117   0.433931   0.471187   7.026    10.52    6.649   -1.962046   -2.405868  
  8.125   0.012    0.181   0.085   0.147171   0.694998   3.605    8.356    5.608   -1.787666   -1.976379  
  8.125   0.033    0.194   0.083   0.030238   0.661067   5.932    11.207   7.361   -1.801922   -2.042665  
  8.125   -0.008   0.205   0.091   0.317016   0.639958   8.509    16.476   9.854   -1.830323   -1.850256  
  8.125   -0.049   0.231   0.11    0.553009   0.780928   3.285    7.925    5.923   -2.299308   -2.334648  
  8.125   0.041    0.207   0.09    -0.071093  0.287614   9.352    14.365   8.037   -1.695744   -1.985946  
  8.125   -0.057   0.241   0.113   0.516436   0.566578   6.425    10.369   6.335   -2.109546   -2.464272  
  8.125   0.023    0.183   0.067   0.097208   0.592644   2.802    6.299    4.401   -1.486002   -1.857547  
  8.125   -0.052   0.275   0.126   0.40796    0.451766   6.467    10.131   4.81    -1.69601    -2.066293  
  8.125   -0.019   0.232   0.092   0.339243   0.518414   6.469    12.068   6.277   -1.855175   -1.831571  
  8.125   0.027    0.208   0.078   0.033339   0.436866   7.672    13.431   7.093   -1.851992   -2.014425  
  8.125   -0.052   0.239   0.111   0.415393   0.530991   5.841    9.422    3.981   -1.952737   -2.485215  
  8.125   -0.031   0.247   0.112   0.349661   0.551327   4.623    10.74    6.526   -1.947546   -1.976499  
  8.125   -0.036   0.271   0.122   0.401315   0.662365   3.307    7.122    5.299   -2.153812   -2.29173   
  8.125   -0.02    0.212   0.104   0.329188   0.691285   8.385    14.827   7.01    -1.780977   -1.977223  
  8.125   -0.008   0.204   0.082   0.288337   0.514566   9.46     15.437   8.003   -1.707782   -1.847501  
  8.128   -0.005   0.225   0.111   0.215169   0.53705    7.031    14.254   8.53    -1.87942    -1.971396  
  8.128   0.015    0.215   0.101   0.046139   0.304283   8.912    15.278   7.918   -1.89786    -2.047957  
  8.128   -0.038   0.226   0.093   0.470969   0.626602   6.107    13.265   7.903   -2.262957   -2.494574  
  8.128   0.025    0.218   0.091   0.077347   0.463057   7.464    11.885   6.555   -1.886369   -2.169353  
  8.128   0.009    0.212   0.086   0.145489   0.405644   9.196    16.298   8.036   -1.863094   -1.996796  
  8.128   -0.027   0.223   0.119   0.44229    0.653739   6.542    13.643   7.791   -1.546727   -1.617138  
  8.128   -0.013   0.238   0.118   0.244334   0.485444   2.363    5.649    4.43    -2.322209   -2.413246  
  8.128   0.002    0.206   0.089   0.182694   0.663359   8.314    12.453   6.213   -1.814089   -2.269483  
  8.128   -0.04    0.258   0.132   0.477004   0.713811   7.403    12.716   6.569   -1.979531   -2.373202  
  8.128   -0.016   0.181   0.078   0.356409   0.684012   7.774    10.655   4.134   -1.699706   -2.273334  
  8.128   -0.012   0.259   0.138   0.271175   0.530541   5.704    13.133   7.582   -2.162765   -2.403898  
  8.128   -0.018   0.21    0.085   0.22867    0.197133   5.957    9.292    4.743   -1.833824   -2.111168  
  8.128   -0.027   0.226   0.117   0.469881   0.812592   7.3      12.942   8.847   -2.027489   -2.282813  
  8.128   -0.012   0.213   0.087   0.302149   0.657369   11.13    18.933   8.672   -1.937108   -2.15561   
  8.128   0.004    0.199   0.082   0.201554   0.65206    4.603    9.468    6.628   -2.078947   -2.325101  
  8.128   -0.032   0.229   0.104   0.35613    0.554346   6.26     11.488   6.473   -2.04579    -2.588773  
  8.128   -0.006   0.231   0.101   0.299876   0.519626   0.43     3.691    4.157   -2.318779   -2.011162  
  8.128   -0.071   0.281   0.14    0.558089   0.71719    6.342    10.865   6.799   -1.914033   -2.198551  
  8.128   0.01     0.19    0.097   0.278722   0.931603   7.794    12.438   6.29    -1.95705    -2.209719  
  8.128   -0.008   0.211   0.098   0.368431   0.713414   3.89     7.989    7.021   -2.255603   -2.572996  
  8.128   -0.012   0.209   0.093   0.261257   0.590655   4.639    8.033    4.955   -2.296527   -2.533019  
  8.128   0.005    0.201   0.098   0.0908     0.187371   5.977    10.556   5.813   -1.567455   -1.571462  
  8.128   -0.005   0.199   0.09    0.279986   0.735717   7.795    12.87    6.383   -1.720597   -1.840134  
  8.128   -0.02    0.231   0.12    0.336554   0.609722   9.793    16.997   10.032  -1.993076   -2.172271  
  8.128   -0.008   0.218   0.095   0.215609   0.520494   5.57     9.567    4.952   -1.643225   -1.906773  
  8.128   0.007    0.249   0.117   0.144111   0.491976   6.433    13.909   8.013   -1.971227   -2.008981  
  8.128   0.011    0.198   0.088   0.085432   0.477662   4.485    8.276    5.589   -1.927981   -2.16903   
  8.128   0.028    0.226   0.11    -0.030109  0.372786   6.63     12.916   8.367   -2.020017   -2.17823   
  8.128   -0.009   0.233   0.118   0.186601   0.41596    6.589    10.618   5.478   -1.636081   -1.839324  
  8.128   -0.033   0.237   0.106   0.347922   0.532453   11.069   18.0     8.633   -1.752692   -2.006234  
  8.128   -0.006   0.229   0.105   0.307769   0.675691   7.122    12.388   7.489   -1.682548   -1.871497  
  8.128   -0.006   0.227   0.118   0.347816   0.742073   7.776    12.699   7.105   -1.833661   -2.142776  
  8.128   0.015    0.217   0.102   0.224021   0.669165   8.288    14.942   8.831   -1.819542   -2.061109  
  8.128   -0.04    0.249   0.109   0.479954   0.718231   8.609    14.149   7.97    -1.83724    -2.059078  
  8.128   -0.064   0.269   0.128   0.596474   0.791788   7.772    13.939   8.269   -1.990612   -2.155515  
  8.128   -0.022   0.216   0.092   0.342841   0.821399   8.037    14.903   9.083   -2.033886   -2.287835  
  8.128   0.037    0.214   0.091   0.109961   0.60794    9.299    16.553   9.227   -1.901115   -2.139461  
  8.128   -0.012   0.2     0.085   0.226344   0.339352   5.976    10.99    6.822   -1.862922   -2.241902  
  8.128   -0.001   0.186   0.094   0.264511   0.696957   3.664    9.739    8.6     -2.267752   -2.331437  
  8.128   -0.004   0.192   0.094   0.365251   0.941984   7.09     10.738   5.264   -1.788818   -2.399477  
  8.128   -0.028   0.236   0.101   0.357642   0.614681   6.642    11.996   8.456   -1.861386   -2.13352   
  8.128   -0.008   0.198   0.087   0.229618   0.638725   5.67     10.135   5.728   -1.789672   -1.98924   
  8.128   -0.003   0.247   0.122   0.231799   0.611217   8.12     12.7     6.53    -1.858661   -2.165557  
  8.128   -0.006   0.205   0.089   0.280743   0.694408   7.542    13.045   8.435   -1.812402   -2.089304  
  8.128   -0.041   0.236   0.121   0.450759   0.595155   4.321    7.07     4.76    -1.843374   -1.964729  
  8.128   0.003    0.199   0.091   0.245388   0.688773   5.051    10.244   7.035   -1.809255   -1.87275   
  8.128   0.018    0.209   0.101   0.131651   0.629562   6.12     10.17    6.48    -1.891086   -2.306157  
  8.128   -0.04    0.255   0.128   0.414196   0.640553   9.154    15.725   7.742   -1.795257   -2.112014  
  8.128   -0.02    0.21    0.094   0.327957   0.559742   3.332    7.026    5.189   -1.701735   -2.000265  
  8.128   -0.007   0.235   0.119   0.305221   0.591111   4.037    8.627    6.128   -1.71415    -1.892582  
  8.128   -0.07    0.282   0.149   0.507688   0.608289   6.579    12.681   6.771   -1.958203   -1.943766  
  8.128   -0.008   0.212   0.092   0.246642   0.545176   7.139    13.014   7.059   -2.149628   -2.508866  
  8.128   -0.059   0.242   0.113   0.553418   0.723683   6.666    11.641   6.857   -1.909571   -2.176968  
  8.128   -0.031   0.232   0.105   0.359583   0.41537    8.774    12.199   4.937   -1.4987     -1.885749  
  8.128   0.008    0.195   0.088   0.18822    0.672174   8.014    12.109   6.696   -1.955415   -2.387249  
  8.128   0.011    0.195   0.089   0.15586    0.618184   6.179    12.532   6.283   -1.975768   -2.114954  
  8.128   -0.002   0.215   0.107   0.119544   0.276199   7.066    12.314   5.824   -1.74891    -2.075996  
  8.128   0.016    0.223   0.082   0.167736   0.464115   7.33     12.567   6.774   -1.785924   -1.992245  
  8.128   0.004    0.22    0.094   0.162235   0.566101   2.827    6.101    2.933   -1.539556   -1.710198  
  8.128   -0.028   0.264   0.129   0.386973   0.695372   5.543    9.116    5.241   -1.684835   -1.947472  
  8.128   0.01     0.186   0.087   0.085046   0.353324   6.572    13.034   6.606   -1.594392   -1.6572    
  8.128   -0.011   0.217   0.113   0.085402   0.123907   6.624    12.225   7.289   -2.059612   -2.34033   
  8.128   -0.035   0.271   0.147   0.424034   0.673358   6.18     11.339   5.765   -1.946183   -2.211955  
  8.128   -0.006   0.243   0.124   0.262407   0.618255   7.005    11.69    6.375   -1.923424   -2.213275  
  8.128   -0.03    0.237   0.108   0.378454   0.569909   5.842    10.178   5.727   -1.783033   -2.08785   
  8.128   -0.001   0.218   0.106   0.279395   0.666375   8.891    16.622   9.476   -1.994652   -2.074181  
  8.128   -0.006   0.191   0.083   0.315567   0.748618   4.375    10.072   5.554   -1.818096   -1.867994  
  8.128   -0.019   0.239   0.114   0.303621   0.596214   2.625    6.288    5.197   -2.013265   -2.174342  
  8.128   -0.006   0.2     0.082   0.297813   0.642018   2.753    7.509    4.989   -1.96141    -2.029248  
  8.128   -0.006   0.227   0.096   0.265841   0.470392   5.887    12.822   7.625   -1.815381   -1.97843   
  8.128   0.003    0.192   0.079   0.322287   0.762998   7.101    12.033   7.923   -1.977225   -2.132871  
  8.128   -0.019   0.219   0.109   0.425726   0.822564   8.058    14.261   7.326   -1.806504   -1.992668  
  8.128   0.013    0.214   0.101   0.18214    0.533193   7.707    15.491   9.169   -1.938613   -2.007908  
  8.128   0.006    0.209   0.09    0.147146   0.445868   6.113    10.747   5.798   -1.720929   -1.988629  
  8.128   -0.001   0.224   0.103   0.196138   0.518477   3.395    6.348    3.533   -1.836651   -2.24574   
  8.128   -0.019   0.253   0.135   0.49615    0.94257    6.028    12.815   8.371   -2.043984   -2.148015  
  8.128   -0.031   0.205   0.096   0.500166   0.857303   4.631    6.399    3.359   -1.985904   -2.433202  
  8.128   0.017    0.248   0.127   0.217605   0.64604    8.473    14.346   8.372   -1.868721   -2.13493   
  8.128   -0.041   0.207   0.097   0.47835    0.735172   4.764    9.54     5.786   -1.72696    -1.856632  
  8.128   -0.015   0.194   0.095   0.314805   0.740777   3.473    5.564    4.384   -1.508857   -1.833535  
  8.128   -0.036   0.259   0.133   0.485944   0.879286   5.375    10.491   6.302   -1.639483   -1.933646  
  8.128   -0.021   0.245   0.133   0.27416    0.501448   8.368    14.567   6.898   -1.708549   -1.871917  
  8.128   -0.021   0.245   0.114   0.449052   0.852231   8.909    16.087   9.721   -1.939684   -2.138176  
  8.128   -0.016   0.206   0.095   0.377744   0.732831   7.075    13.245   8.57    -1.993444   -2.291583  
  8.128   -0.04    0.232   0.096   0.415091   0.563174   6.737    13.197   8.424   -1.87379    -2.080817  
  8.128   -0.031   0.234   0.102   0.376928   0.489266   3.674    6.896    4.274   -1.748105   -1.94411   
  8.128   0.033    0.179   0.078   -0.048799  0.427773   3.548    8.626    5.366   -2.22185    -2.157209  
  8.128   -0.051   0.254   0.137   0.517114   0.782021   3.985    7.461    5.605   -1.938939   -2.161082  
  8.128   -0.014   0.243   0.125   0.284857   0.55467    6.912    12.96    7.243   -1.933017   -2.033822  
  8.128   -0.024   0.227   0.113   0.3091     0.47674    8.649    13.989   7.531   -2.041239   -2.368309  
  8.128   0.008    0.227   0.098   0.209896   0.646125   3.688    8.879    6.378   -2.210108   -2.351329  
  8.128   -0.021   0.214   0.1     0.353461   0.646346   5.007    9.905    6.17    -1.817266   -1.884382  
  8.128   -0.024   0.189   0.086   0.489519   0.814846   5.224    7.889    4.558   -1.647389   -1.95653   
  8.128   -0.014   0.215   0.105   0.407588   0.892711   4.664    7.299    5.036   -1.79647    -2.280545  
  8.128   -0.032   0.251   0.104   0.367036   0.495003   5.182    9.3      5.706   -1.753105   -2.140741  
  8.128   -0.026   0.245   0.114   0.398622   0.590387   6.124    10.826   6.525   -1.666695   -1.754757  
  8.128   -0.02    0.238   0.111   0.403763   0.783301   6.887    13.288   7.043   -2.031929   -2.187349  
  8.128   -0.033   0.215   0.091   0.440889   0.79222    4.473    7.165    4.822   -1.830491   -2.151107  
  8.128   -0.042   0.238   0.105   0.399656   0.584638   7.621    13.94    7.949   -2.020242   -2.258853  
  8.128   -0.01    0.19    0.084   0.320135   0.747729   6.911    12.892   6.428   -1.915096   -2.103362  
  8.132   -0.016   0.259   0.111   0.326451   0.72393    6.921    12.961   8.997   -1.993705   -2.271249  
  8.132   0.001    0.203   0.095   0.150577   0.569352   5.749    9.994    6.804   -1.900519   -2.164593  
  8.132   -0.018   0.237   0.125   0.368009   0.704625   6.135    10.022   5.283   -1.793914   -2.1522    
  8.132   -0.039   0.252   0.125   0.396595   0.661405   6.757    12.637   6.093   -1.979062   -2.269434  
  8.132   -0.021   0.211   0.112   0.377998   0.797752   5.205    9.884    6.829   -2.06758    -2.320109  
  8.132   -0.009   0.256   0.118   0.32071    0.755088   3.163    8.578    7.2     -2.214559   -2.259503  
  8.132   -0.033   0.239   0.114   0.392479   0.587388   7.134    13.036   7.357   -2.103491   -2.372591  
  8.132   -0.014   0.19    0.086   0.236516   0.620013   10.833   17.59    10.261  -1.851202   -2.153491  
  8.132   0.004    0.212   0.102   0.238609   0.63671    5.09     6.86     3.998   -1.898819   -2.643859  
  8.132   -0.021   0.257   0.116   0.383868   0.611715   6.931    14.967   9.038   -2.028346   -2.186254  
  8.132   -0.034   0.239   0.117   0.382224   0.529636   10.61    17.827   9.58    -1.910571   -2.075998  
  8.132   -0.023   0.236   0.108   0.245532   0.378533   9.977    14.777   6.613   -1.793978   -2.133793  
  8.132   -0.018   0.171   0.078   0.488328   0.949358   4.873    7.676    3.958   -1.596164   -2.029684  
  8.132   -0.014   0.255   0.119   0.337696   0.583411   9.739    15.131   7.458   -1.859863   -2.181474  
  8.132   -0.038   0.227   0.109   0.547399   0.787271   8.777    17.86    10.589  -1.983413   -2.154333  
  8.132   -0.012   0.213   0.11    0.477394   1.071872   5.935    8.494    3.855   -1.712996   -2.165158  
  8.132   -0.033   0.266   0.134   0.340603   0.49221    7.477    14.147   7.883   -2.065792   -2.127436  
  8.132   -0.008   0.244   0.101   0.262484   0.583671   7.913    12.317   6.642   -1.712387   -2.07218   
  8.132   -0.01    0.223   0.114   0.347888   0.761709   6.446    13.178   7.697   -2.151239   -2.480067  
  8.132   -0.018   0.272   0.13    0.362918   0.633719   8.757    13.042   6.825   -1.918725   -2.221141  
  8.132   -0.008   0.242   0.119   0.334901   0.708917   10.037   16.147   8.912   -2.029067   -2.384928  
  8.132   -0.025   0.246   0.109   0.301893   0.551717   8.383    13.903   8.146   -1.774798   -2.079112  
  8.132   -0.039   0.241   0.126   0.423819   0.649831   9.603    16.08    8.426   -1.737624   -1.862374  
  8.132   -0.0     0.192   0.1     0.21723    0.546373   4.112    9.117    6.736   -2.246535   -2.370493  
  8.132   -0.053   0.283   0.149   0.536477   0.912499   10.278   17.088   8.738   -1.886472   -2.139648  
  8.132   -0.035   0.206   0.072   0.446821   0.762425   4.242    6.607    3.704   -1.976442   -2.366668  
  8.132   -0.056   0.243   0.118   0.553016   0.75232    6.137    8.421    4.599   -1.95303    -2.503703  
  8.132   -0.042   0.264   0.132   0.574895   0.983384   6.027    10.535   5.86    -1.652298   -1.938681  
  8.132   0.001    0.194   0.093   0.281357   0.674714   7.948    13.383   6.65    -1.974363   -2.333526  
  8.132   -0.005   0.232   0.115   0.386844   0.743786   4.352    8.99     5.156   -1.63603    -1.715796  
  8.132   -0.015   0.237   0.111   0.360865   0.654479   6.865    11.443   5.839   -1.776718   -2.067284  
  8.132   0.026    0.231   0.099   0.15364    0.658845   6.72     12.32    7.343   -1.805299   -2.098212  
  8.132   -0.011   0.22    0.102   0.381073   0.871949   2.62     7.885    7.132   -2.212081   -2.107919  
  8.132   -0.026   0.233   0.127   0.413162   0.628417   7.239    12.423   6.751   -1.696608   -1.841507  
  8.132   -0.03    0.225   0.104   0.334085   0.488529   4.934    9.79     7.416   -1.854013   -2.092612  
  8.132   0.005    0.194   0.084   0.181853   0.599748   5.117    9.894    5.882   -2.006848   -2.348732  
  8.132   0.017    0.2     0.083   0.15276    0.549618   7.325    12.656   6.784   -1.948886   -2.185327  
  8.132   -0.047   0.267   0.129   0.412176   0.498776   5.807    9.539    5.496   -1.889691   -2.191437  
  8.132   -0.009   0.223   0.104   0.351139   0.831863   7.027    12.443   7.687   -1.77779    -2.018279  
  8.132   -0.011   0.211   0.108   0.425622   0.915448   3.913    9.124    6.954   -2.051187   -2.139727  
  8.132   -0.009   0.217   0.113   0.424123   0.939015   2.772    8.664    7.237   -2.148743   -2.206276  
  8.132   0.016    0.24    0.116   0.126071   0.430823   4.263    7.414    4.624   -2.051976   -2.659849  
  8.132   0.002    0.247   0.125   0.281309   0.67949    6.534    12.568   7.692   -1.785285   -1.929515  
  8.132   -0.06    0.266   0.131   0.556224   0.691681   8.066    14.231   8.305   -1.653982   -1.877346  
  8.132   -0.025   0.227   0.108   0.322291   0.511185   6.356    13.741   7.237   -2.0721     -2.076401  
  8.132   -0.009   0.24    0.122   0.218236   0.454185   5.996    10.779   6.955   -1.99083    -2.219067  
  8.132   -0.009   0.237   0.101   0.385691   0.764204   4.736    9.981    6.711   -1.874314   -1.980055  
  8.132   -0.005   0.224   0.101   0.319161   0.646362   7.795    12.856   5.833   -1.814331   -1.9851    
  8.132   -0.017   0.2     0.087   0.271015   0.438469   5.633    11.587   6.366   -2.078154   -2.177082  
  8.132   -0.013   0.218   0.102   0.431422   0.889489   7.807    13.228   7.525   -1.720273   -1.931437  
  8.132   -0.013   0.202   0.078   0.331807   0.649385   6.087    13.157   8.179   -2.10544    -2.371144  
  8.132   -0.011   0.231   0.114   0.292997   0.689641   7.071    12.698   5.501   -1.419198   -1.348251  
  8.132   -0.01    0.282   0.142   0.253372   0.55193    8.019    13.212   8.201   -1.937308   -2.290918  
  8.132   -0.0     0.177   0.07    0.328392   0.88766    5.424    7.913    3.805   -1.973136   -2.60828   
  8.132   -0.014   0.232   0.111   0.394031   0.789457   6.75     11.323   6.635   -1.915361   -2.245519  
  8.132   0.038    0.219   0.093   0.0842     0.652131   5.472    9.3      5.326   -1.820923   -2.155003  
  8.132   -0.006   0.207   0.086   0.365222   0.812157   8.518    13.746   7.737   -1.880402   -2.221245  
  8.132   -0.014   0.209   0.113   0.368001   0.695972   5.249    12.259   6.593   -1.959559   -1.954214  
  8.132   -0.051   0.233   0.119   0.498442   0.728638   5.268    11.409   6.809   -2.02417    -2.131924  
  8.132   0.012    0.235   0.109   0.161408   0.431507   7.805    13.997   7.273   -1.870394   -2.043746  
  8.132   0.0      0.221   0.097   0.230081   0.616882   6.347    12.764   6.787   -2.05947    -2.265243  
  8.132   -0.012   0.236   0.1     0.33048    0.681401   7.959    12.141   5.167   -1.75064    -1.967671  
  8.132   -0.004   0.197   0.086   0.286661   0.799342   2.982    5.475    2.518   -1.801099   -2.057031  
  8.132   0.019    0.197   0.091   -0.00524   0.324607   5.187    9.667    7.106   -2.065031   -2.270209  
  8.132   -0.02    0.223   0.118   0.386569   0.785737   7.646    10.863   5.006   -1.853064   -2.262595  
  8.132   -0.004   0.249   0.116   0.255121   0.620026   9.821    15.454   6.826   -1.876893   -2.285273  
  8.132   -0.027   0.22    0.097   0.385809   0.641778   7.34     12.677   8.589   -1.977215   -2.132725  
  8.132   0.007    0.195   0.078   0.223347   0.684914   6.674    11.588   5.681   -1.615471   -1.850838  
  8.132   -0.031   0.24    0.105   0.520067   0.825807   6.103    9.961    5.603   -1.968666   -2.586541  
  8.132   0.013    0.233   0.095   0.15526    0.419348   6.074    11.393   5.725   -1.846879   -2.040603  
  8.132   -0.016   0.249   0.113   0.285543   0.520837   8.866    17.399   10.686  -1.784101   -1.85731   
  8.132   -0.029   0.209   0.097   0.493871   0.829724   6.139    11.748   7.694   -1.801279   -1.914507  
  8.132   -0.008   0.219   0.101   0.23287    0.44841    7.436    13.167   7.324   -1.969902   -2.158517  
  8.132   -0.005   0.205   0.077   0.277012   0.475798   6.127    12.372   7.119   -2.045646   -2.371866  
  8.132   -0.052   0.271   0.137   0.453086   0.581766   7.96     15.593   7.89    -1.943609   -2.186248  
  8.132   0.0      0.217   0.113   0.210169   0.522388   7.261    12.945   6.984   -1.951916   -2.230717  
  8.132   -0.017   0.213   0.104   0.367371   0.811034   8.7      14.666   7.683   -1.919852   -2.283347  
  8.132   -0.03    0.241   0.104   0.396829   0.687537   6.558    10.165   5.106   -1.536512   -1.919161  
  8.132   -0.003   0.23    0.121   0.28666    0.507569   5.713    11.747   7.987   -2.227142   -2.564563  
  8.132   -0.043   0.258   0.124   0.460837   0.746372   7.305    11.073   4.739   -1.699355   -2.043412  
  8.132   -0.028   0.236   0.127   0.408792   0.694563   6.452    10.759   5.402   -1.797982   -2.102451  
  8.132   -0.029   0.254   0.129   0.426548   0.755777   6.189    12.842   7.007   -1.960919   -2.138945  
  8.132   -0.053   0.306   0.151   0.511336   0.806924   6.765    12.601   6.243   -2.025725   -2.339425  
  8.132   -0.005   0.224   0.112   0.329742   0.763833   7.556    14.694   7.901   -1.85395    -1.938588  
  8.132   -0.025   0.243   0.116   0.340091   0.601708   6.988    10.053   4.873   -1.642582   -2.037532  
  8.132   -0.022   0.22    0.103   0.366881   0.548486   5.619    10.213   6.803   -1.730265   -1.92852   
  8.132   -0.018   0.235   0.101   0.325499   0.566779   7.386    12.177   7.343   -1.78564    -1.996874  
  8.132   0.013    0.202   0.094   0.309269   0.853146   5.128    9.147    4.929   -1.929941   -2.25706   
  8.132   -0.035   0.207   0.095   0.468601   0.934549   5.0      10.567   6.783   -2.276234   -2.617003  
  8.132   0.007    0.258   0.126   0.160412   0.377773   10.622   16.624   7.922   -1.69221    -1.966963  
  8.132   -0.005   0.21    0.106   0.394703   0.891031   7.401    13.606   7.668   -2.020914   -2.240689  
  8.132   -0.04    0.258   0.103   0.341783   0.513315   9.454    14.756   6.746   -1.691071   -1.853437  
  8.132   -0.045   0.257   0.115   0.448208   0.578506   6.274    10.945   6.305   -2.092481   -2.326085  
  8.132   -0.039   0.256   0.134   0.37968    0.590751   7.824    14.462   8.151   -1.868666   -2.030955  
  8.132   -0.026   0.205   0.088   0.338141   0.517477   2.795    7.308    5.694   -2.477499   -2.703722  
  8.132   -0.046   0.263   0.124   0.4716     0.731141   3.238    5.696    3.86    -1.781256   -2.068041  
  8.132   -0.025   0.218   0.109   0.419893   0.645567   8.082    12.074   4.733   -1.712472   -2.190747  
  8.132   -0.024   0.214   0.104   0.402424   0.791159   4.171    8.432    4.998   -1.859309   -1.987917  
  8.132   -0.063   0.246   0.108   0.578524   0.620294   3.4      5.675    2.813   -1.324562   -1.592262  
  8.132   -0.03    0.233   0.114   0.473465   0.909317   5.219    8.668    4.653   -1.861941   -2.080549  
  8.136   -0.036   0.263   0.133   0.443529   0.656674   5.845    11.813   6.831   -1.852214   -2.053166  
  8.136   -0.041   0.238   0.113   0.485109   0.708828   7.676    12.897   5.55    -1.814406   -1.749456  
  8.136   -0.03    0.233   0.103   0.372537   0.672551   8.123    12.699   5.336   -1.847842   -2.119302  
  8.136   0.004    0.22    0.095   0.239973   0.721162   6.747    11.931   7.799   -1.885376   -2.122746  
  8.136   -0.003   0.193   0.073   0.225859   0.460563   4.487    9.861    5.878   -2.063486   -2.050542  
  8.136   -0.021   0.195   0.099   0.313249   0.610389   5.29     8.245    3.676   -1.52134    -1.8538    
  8.136   -0.03    0.265   0.13    0.417512   0.792928   6.402    12.169   7.794   -1.997857   -2.291626  
  8.136   -0.05    0.239   0.119   0.592204   0.943821   8.051    15.708   9.54    -1.863923   -1.92634   
  8.136   -0.032   0.26    0.12    0.373409   0.562151   3.969    8.02     3.973   -2.092995   -2.365449  
  8.136   0.006    0.268   0.134   0.242534   0.669009   6.49     11.847   5.906   -1.939006   -2.076306  
  8.136   0.022    0.212   0.093   0.13449    0.576648   5.906    10.736   7.189   -2.115864   -2.478504  
  8.136   -0.024   0.225   0.113   0.409495   0.653104   10.622   17.856   9.47    -1.866299   -2.131538  
  8.136   -0.008   0.259   0.107   0.343781   0.629005   8.643    13.726   8.185   -1.952209   -2.303934  
  8.136   -0.013   0.198   0.083   0.332254   0.760258   7.979    14.974   7.548   -1.896509   -2.152667  
  8.136   -0.053   0.219   0.091   0.492215   0.572226   10.099   17.634   7.986   -1.726114   -1.954323  
  8.136   -0.021   0.23    0.09    0.246388   0.514266   9.859    16.728   9.347   -1.858317   -2.047209  
  8.136   0.001    0.247   0.12    0.288244   0.686984   6.756    9.377    6.21    -1.915259   -2.525536  
  8.136   0.0      0.222   0.096   0.238779   0.696282   6.4      12.187   7.508   -1.893763   -1.982948  
  8.136   -0.011   0.23    0.102   0.266973   0.589393   6.4      11.136   6.586   -1.951022   -2.380558  
  8.136   -0.008   0.217   0.105   0.230567   0.61382    6.527    12.303   6.849   -2.088796   -2.248     
  8.136   -0.009   0.213   0.1     0.224504   0.506693   5.437    9.848    4.441   -1.726813   -1.96987   
  8.136   0.007    0.181   0.076   0.220602   0.501996   6.661    11.825   6.808   -1.641436   -1.797547  
  8.136   0.012    0.204   0.1     0.188584   0.709899   8.347    12.647   5.882   -1.827337   -2.167193  
  8.136   0.001    0.231   0.098   0.042867   0.146423   6.857    12.007   7.079   -1.834705   -2.082337  
  8.136   -0.022   0.233   0.124   0.328684   0.68871    3.916    7.243    5.41    -1.877712   -2.130108  
  8.136   0.005    0.206   0.099   0.139021   0.549065   6.425    10.75    5.818   -2.007653   -2.399747  
  8.136   -0.032   0.184   0.082   0.34195    0.413661   6.324    9.346    5.929   -1.731364   -2.078626  
  8.136   0.01     0.193   0.079   0.164344   0.590349   10.186   16.123   7.551   -1.80275    -2.025514  
  8.136   -0.056   0.293   0.139   0.497045   0.812688   2.987    7.61     5.342   -2.05       -2.10763   
  8.136   -0.029   0.231   0.114   0.405352   0.594796   8.445    15.413   9.421   -1.919801   -2.097883  
  8.136   0.008    0.213   0.088   0.219961   0.780417   5.606    8.736    4.773   -2.014206   -2.52118   
  8.136   -0.01    0.194   0.102   0.301545   0.614621   8.189    13.593   7.626   -2.074639   -2.410865  
  8.136   0.014    0.224   0.117   0.187652   0.632173   8.095    14.311   7.572   -1.829524   -2.030768  
  8.136   -0.005   0.236   0.105   0.247056   0.604483   4.258    8.095    6.672   -2.06852    -2.251019  
  8.136   0.006    0.205   0.106   0.147613   0.52923    5.667    10.494   7.12    -2.044857   -2.307429  
  8.136   -0.022   0.223   0.105   0.276081   0.576697   8.312    14.474   6.613   -1.655939   -1.884835  
  8.136   -0.021   0.239   0.113   0.273858   0.376033   4.923    9.85     7.239   -1.994178   -2.258872  
  8.136   -0.045   0.29    0.146   0.387022   0.497576   4.259    6.836    3.996   -1.671923   -1.778043  
  8.136   -0.008   0.224   0.107   0.335042   0.674254   7.252    12.809   7.408   -1.778653   -1.913302  
  8.136   -0.008   0.206   0.092   0.342274   0.740486   6.882    11.168   6.232   -1.737878   -1.953934  
  8.136   0.01     0.192   0.078   0.084283   0.390485   7.99     14.106   8.057   -1.738622   -1.885483  
  8.136   -0.022   0.207   0.106   0.29488    0.570896   7.527    13.945   8.377   -2.119646   -2.387519  
  8.136   -0.008   0.241   0.112   0.25756    0.543125   7.638    12.249   6.215   -1.542633   -1.80168   
  8.136   -0.02    0.26    0.126   0.328756   0.615136   7.573    14.497   8.536   -1.91326    -2.05472   
  8.136   -0.01    0.232   0.112   0.322061   0.710936   7.298    10.571   5.527   -1.861114   -2.282648  
  8.136   -0.01    0.189   0.103   0.262197   0.699868   7.823    14.188   7.255   -1.919537   -2.040774  
  8.136   0.014    0.175   0.089   0.107499   0.627955   8.126    14.149   7.202   -1.905457   -2.119687  
  8.136   0.007    0.242   0.122   0.128632   0.356352   7.167    11.974   7.186   -1.893312   -2.148747  
  8.136   -0.02    0.205   0.095   0.238605   0.390402   7.872    12.186   5.841   -1.697642   -1.820979  
  8.136   0.031    0.188   0.079   0.003651   0.498279   7.66     11.538   7.684   -1.851188   -2.199477  
  8.136   0.003    0.235   0.12    0.287394   0.708704   8.467    13.627   6.156   -1.846971   -1.966046  
  8.136   -0.038   0.256   0.129   0.569965   1.054145   5.141    10.535   6.651   -1.828417   -2.056816  
  8.136   -0.016   0.243   0.126   0.297171   0.603525   5.81     12.693   7.404   -2.025393   -2.124412  
  8.136   -0.033   0.251   0.126   0.540299   0.87716    5.097    9.955    6.888   -2.066142   -2.08022   
  8.136   -0.04    0.27    0.135   0.501474   0.795906   7.751    11.488   5.795   -1.708098   -1.968443  
  8.136   -0.002   0.203   0.097   0.345614   0.844437   6.829    12.543   5.962   -1.884279   -2.064918  
  8.136   0.005    0.222   0.106   0.238605   0.733423   8.128    13.738   8.03    -1.527675   -1.807337  
  8.136   -0.044   0.204   0.086   0.438083   0.652941   6.476    11.114   6.001   -1.84598    -1.872561  
  8.136   -0.003   0.214   0.099   0.189699   0.479545   10.014   15.743   8.035   -1.910607   -2.282989  
  8.136   -0.028   0.253   0.123   0.390859   0.66478    10.241   15.583   7.884   -1.710907   -1.895714  
  8.136   -0.017   0.182   0.075   0.260277   0.428733   7.958    12.457   6.023   -1.816405   -2.161663  
  8.136   -0.034   0.229   0.094   0.380908   0.634959   7.748    12.806   6.746   -1.994546   -2.233725  
  8.136   -0.044   0.237   0.118   0.401746   0.596647   10.319   17.344   8.868   -1.938632   -2.077524  
  8.136   -0.026   0.225   0.101   0.331632   0.605194   8.6      13.633   7.231   -1.88869    -2.260235  
  8.136   -0.011   0.215   0.123   0.45641    1.127491   9.614    15.849   7.738   -1.684947   -1.796202  
  8.136   -0.023   0.248   0.128   0.306684   0.563758   9.844    14.035   5.715   -1.542522   -1.84683   
  8.136   -0.003   0.181   0.079   0.344225   0.878294   6.209    10.934   5.96    -1.613306   -1.875721  
  8.136   -0.008   0.232   0.107   0.214903   0.556596   5.346    8.528    5.614   -1.881279   -2.271863  
  8.136   -0.005   0.206   0.097   0.145326   0.481915   5.612    8.96     4.523   -1.859456   -2.081852  
  8.136   -0.005   0.241   0.113   0.328637   0.713066   2.576    6.882    5.195   -2.041154   -2.177452  
  8.136   -0.052   0.238   0.114   0.581927   0.729227   7.424    11.816   6.996   -1.918181   -2.240908  
  8.136   -0.031   0.246   0.116   0.455996   0.74963    4.582    9.067    6.517   -2.128979   -2.369696  
  8.136   -0.005   0.229   0.103   0.215795   0.501792   6.508    12.394   7.217   -1.907866   -2.09905   
  8.136   -0.029   0.211   0.093   0.509341   0.937143   8.431    12.636   5.508   -1.878445   -2.30691   
  8.136   0.002    0.214   0.093   0.341367   0.998502   9.158    17.257   8.356   -1.90215    -2.072098  
  8.136   -0.022   0.238   0.09    0.310161   0.575476   6.81     11.808   6.74    -1.839463   -2.148653  
  8.136   -0.007   0.217   0.115   0.278099   0.603996   8.226    13.034   6.532   -1.829312   -2.03349   
  8.136   0.002    0.233   0.103   0.305379   0.777518   4.697    7.321    5.125   -2.006557   -2.431816  
  8.136   -0.032   0.245   0.111   0.352708   0.615729   9.179    15.992   9.317   -1.946417   -2.263721  
  8.136   -0.014   0.226   0.11    0.417589   0.776994   6.207    12.143   7.092   -2.158937   -2.410399  
  8.136   -0.005   0.214   0.08    0.26352    0.618623   10.033   15.663   7.318   -1.884676   -2.258136  
  8.136   0.015    0.197   0.09    0.136891   0.609287   7.453    11.656   4.73    -1.770588   -2.034142  
  8.136   -0.013   0.23    0.099   0.201086   0.515319   6.551    10.906   5.984   -1.932609   -2.384693  
  8.136   -0.033   0.241   0.128   0.469677   0.733789   6.994    12.33    7.221   -1.947697   -2.256659  
  8.136   0.013    0.208   0.1     0.261614   0.71033    6.864    10.896   5.761   -1.60205    -1.736068  
  8.136   -0.028   0.223   0.116   0.463201   0.749933   8.701    15.49    8.152   -1.877418   -2.099292  
  8.136   0.014    0.166   0.06    0.088039   0.445795   6.903    11.171   6.416   -2.034868   -2.371812  
  8.136   0.024    0.209   0.096   0.152467   0.789281   5.577    9.209    5.559   -1.908853   -2.162712  
  8.136   0.017    0.195   0.077   0.190958   0.802298   6.15     10.835   6.016   -1.882913   -2.182738  
  8.136   -0.017   0.197   0.07    0.36299    0.743441   8.448    14.492   7.97    -1.990529   -2.292284  
  8.136   -0.042   0.203   0.106   0.537363   0.904614   6.89     12.872   8.187   -1.995603   -2.185599  
  8.136   0.007    0.221   0.105   0.187234   0.527266   5.42     10.673   7.263   -1.901851   -2.042754  
  8.136   -0.041   0.246   0.111   0.472966   0.845388   6.616    10.304   5.295   -1.685051   -2.052353  
  8.136   -0.027   0.234   0.112   0.449597   0.774757   7.413    13.169   6.848   -1.636515   -1.800242  
  8.136   -0.015   0.238   0.109   0.257784   0.499112   5.61     10.827   7.835   -2.055826   -2.210864  
  8.136   0.036    0.173   0.069   -0.007376  0.494531   5.566    9.73     6.018   -1.863422   -2.148262  
  8.136   0.005    0.246   0.116   0.245715   0.614303   6.517    11.453   6.032   -1.999372   -2.172988  
  8.136   -0.054   0.294   0.139   0.398101   0.501164   8.727    12.033   5.121   -1.737463   -2.1442    
  8.136   0.004    0.213   0.093   0.129562   0.420007   6.95     10.516   5.42    -1.709576   -1.91095   
  8.136   -0.005   0.215   0.105   0.331648   0.834455   6.971    11.934   5.306   -1.567675   -1.687579  
  8.139   -0.021   0.215   0.091   0.346739   0.6812     6.92     11.989   7.948   -1.97089    -2.248547  
  8.139   -0.035   0.276   0.149   0.498184   0.784347   6.067    12.898   8.872   -2.056411   -2.171548  
  8.139   -0.024   0.229   0.11    0.413687   0.831289   4.731    9.82     6.815   -1.964308   -2.025289  
  8.139   -0.038   0.249   0.132   0.499231   0.894343   8.765    12.83    5.636   -1.7872     -2.240131  
  8.139   0.011    0.207   0.09    0.236969   0.787989   3.922    7.533    5.907   -2.15631    -2.572987  
  8.139   -0.012   0.21    0.093   0.311968   0.473315   5.899    10.659   6.048   -1.905943   -2.105292  
  8.139   0.002    0.204   0.097   0.311193   0.820182   4.087    8.902    5.183   -1.975971   -2.368386  
  8.139   -0.02    0.216   0.11    0.271362   0.54405    8.057    11.753   5.94    -1.884065   -2.184339  
  8.139   -0.022   0.218   0.106   0.311584   0.664908   5.313    9.059    5.97    -1.784784   -2.150367  
  8.139   0.009    0.207   0.097   0.084578   0.363549   5.546    8.59     4.795   -1.791358   -2.229168  
  8.139   -0.007   0.25    0.12    0.282036   0.51797    7.368    11.929   5.877   -1.888407   -2.159706  
  8.139   -0.052   0.266   0.137   0.464599   0.662584   5.867    11.718   7.504   -2.009168   -2.267026  
  8.139   -0.009   0.219   0.095   0.274821   0.687848   7.579    13.097   7.665   -1.960881   -2.104664  
  8.139   -0.019   0.244   0.129   0.334073   0.583434   6.818    10.655   5.705   -1.780609   -2.183486  
  8.139   0.004    0.232   0.093   0.161037   0.239945   8.802    12.895   7.289   -1.829864   -2.225161  
  8.139   -0.016   0.269   0.133   0.279498   0.52788    5.033    11.974   6.652   -2.22799    -2.322014  
  8.139   0.008    0.223   0.095   0.258475   0.72625    3.546    6.649    5.427   -2.121287   -2.480052  
  8.139   0.023    0.213   0.091   0.113301   0.602244   8.627    15.208   8.738   -1.948774   -2.12243   
  8.139   -0.003   0.213   0.083   0.279248   0.637073   4.257    8.751    4.255   -2.128762   -1.976185  
  8.139   -0.009   0.187   0.088   0.378777   0.809108   4.306    7.132    4.03    -1.538944   -2.048923  
  8.139   0.018    0.174   0.083   0.277973   1.053091   4.438    9.925    5.965   -1.964036   -2.049312  
  8.139   -0.009   0.219   0.106   0.201575   0.497892   4.884    9.057    7.01    -2.077004   -2.376526  
  8.139   -0.046   0.229   0.126   0.454758   0.655153   8.416    15.718   8.677   -1.944283   -2.089573  
  8.139   -0.002   0.231   0.1     0.1883     0.534454   7.748    12.316   5.263   -1.622721   -1.792393  
  8.139   -0.001   0.209   0.089   0.294871   0.763453   4.149    7.786    4.905   -2.016419   -2.256554  
  8.139   -0.017   0.219   0.106   0.356723   0.715723   7.086    10.807   4.929   -1.800495   -2.307852  
  8.139   -0.021   0.256   0.121   0.399949   0.782317   10.354   16.544   6.603   -1.782281   -1.997683  
  8.139   -0.0     0.173   0.086   0.269916   0.828403   7.876    13.623   7.234   -1.83683    -2.107548  
  8.139   -0.029   0.22    0.11    0.360547   0.612399   7.195    12.644   6.065   -1.480608   -1.495484  
  8.139   -0.017   0.225   0.098   0.305069   0.635685   7.137    12.093   6.124   -1.6513     -1.868338  
  8.139   0.011    0.254   0.107   0.173201   0.551796   4.236    9.967    5.839   -2.093634   -2.009168  
  8.139   -0.004   0.25    0.131   0.275644   0.699698   8.008    13.103   6.263   -1.684343   -1.982136  
  8.139   0.0      0.191   0.094   0.168201   0.494235   10.276   16.248   8.663   -1.948836   -2.349015  
  8.139   0.017    0.192   0.101   0.177653   0.643347   4.823    10.756   6.892   -2.071889   -2.152963  
  8.139   -0.015   0.221   0.116   0.253827   0.577134   6.079    9.869    5.918   -2.062308   -2.516747  
  8.139   -0.024   0.249   0.127   0.347742   0.652037   5.217    10.398   5.766   -2.135666   -2.347804  
  8.139   -0.015   0.218   0.103   0.295254   0.598544   10.643   18.035   9.45    -2.064846   -2.384079  
  8.139   -0.017   0.209   0.088   0.354971   0.781331   7.458    13.655   8.294   -1.852755   -2.11388   
  8.139   -0.065   0.265   0.103   0.502753   0.695557   5.42     10.047   6.452   -1.830138   -2.023585  
  8.139   -0.009   0.23    0.1     0.306991   0.706203   7.632    11.859   6.293   -1.856959   -2.214587  
  8.139   -0.017   0.247   0.125   0.285898   0.498846   6.797    10.282   4.019   -1.618365   -2.138718  
  8.139   0.005    0.199   0.095   0.230176   0.637152   7.205    12.443   6.42    -1.789878   -1.836479  
  8.139   -0.021   0.213   0.105   0.450778   0.811641   5.823    10.674   5.031   -1.96697    -2.304133  
  8.139   -0.023   0.246   0.114   0.378739   0.567562   5.682    9.508    6.0     -2.001616   -2.366024  
  8.139   0.024    0.23    0.1     0.077411   0.38041    8.039    13.311   7.795   -1.963035   -2.32598   
  8.139   -0.008   0.237   0.107   0.322838   0.743743   9.036    15.121   7.105   -1.70162    -1.873749  
  8.139   -0.019   0.228   0.115   0.256055   0.383346   7.654    12.779   5.444   -1.816422   -2.037123  
  8.139   -0.015   0.232   0.121   0.302392   0.555862   6.243    13.211   7.655   -2.148267   -2.448281  
  8.139   -0.012   0.234   0.118   0.248232   0.550578   5.431    8.695    4.624   -2.055716   -2.541336  
  8.139   -0.043   0.269   0.13    0.432659   0.621138   7.06     12.546   6.998   -1.765129   -2.004369  
  8.139   -0.059   0.255   0.124   0.638217   0.944458   5.161    9.508    7.012   -1.918902   -2.171238  
  8.139   -0.002   0.232   0.106   0.280522   0.656571   6.559    10.228   6.636   -2.028638   -2.361157  
  8.139   -0.009   0.23    0.117   0.329953   0.731632   7.364    11.953   6.282   -1.813962   -2.015281  
  8.139   -0.05    0.215   0.109   0.538852   0.794905   5.719    11.776   6.529   -1.939357   -2.057912  
  8.139   0.0      0.211   0.103   0.20681    0.702889   6.963    13.009   8.64    -2.07846    -2.420657  
  8.139   0.021    0.245   0.119   0.124068   0.658654   7.956    13.979   7.498   -2.004421   -2.211948  
  8.139   -0.029   0.225   0.102   0.513867   0.962076   6.325    8.951    4.162   -1.573013   -2.09976   
  8.139   0.005    0.21    0.071   0.116132   0.493388   6.937    11.26    5.932   -1.854199   -2.138522  
  8.139   -0.049   0.284   0.135   0.469285   0.778781   7.721    11.723   5.349   -1.756595   -2.283832  
  8.139   -0.026   0.228   0.1     0.365427   0.622312   5.25     7.842    4.795   -1.95328    -2.590378  
  8.139   -0.001   0.221   0.089   0.215013   0.604148   8.176    14.51    8.013   -1.882818   -2.025645  
  8.139   -0.053   0.271   0.144   0.600566   0.877331   7.32     12.561   7.399   -1.83768    -2.117228  
  8.139   -0.016   0.235   0.118   0.354287   0.6817     7.0      11.897   6.819   -1.995067   -2.228721  
  8.139   -0.017   0.198   0.103   0.323099   0.702278   6.97     11.936   6.284   -1.818015   -2.151795  
  8.139   -0.005   0.245   0.121   0.237735   0.450145   5.606    9.424    5.269   -1.878563   -2.205463  
  8.139   -0.006   0.261   0.116   0.248973   0.506391   4.418    6.979    4.286   -1.895335   -2.408863  
  8.139   -0.025   0.187   0.077   0.46656    0.743951   3.258    6.205    4.17    -1.491078   -1.738246  
  8.139   -0.036   0.22    0.089   0.307631   0.252399   6.582    13.097   7.395   -2.025322   -1.993709  
  8.139   -0.025   0.254   0.114   0.331022   0.478544   7.119    10.877   6.916   -1.857969   -2.264874  
  8.139   -0.003   0.22    0.103   0.365006   0.859091   6.133    8.809    5.755   -1.978459   -2.739522  
  8.139   0.028    0.217   0.092   0.042381   0.346681   7.415    12.556   7.194   -1.76603    -2.144882  
  8.139   0.031    0.219   0.088   0.066398   0.585736   8.01     14.663   8.615   -1.834962   -2.086638  
  8.139   0.02     0.237   0.114   0.035093   0.326452   10.065   16.504   7.697   -1.737932   -1.963117  
  8.139   0.013    0.203   0.101   0.199951   0.653536   8.243    15.977   8.48    -2.233806   -2.490527  
  8.139   -0.02    0.238   0.101   0.403948   0.717033   6.599    11.693   7.267   -2.063026   -2.25795   
  8.139   -0.039   0.254   0.13    0.303742   0.438909   6.312    11.81    6.839   -2.067488   -2.400797  
  8.139   -0.026   0.263   0.123   0.336547   0.586874   2.012    5.281    3.206   -1.693501   -1.770633  
  8.139   -0.022   0.238   0.121   0.386347   0.836432   6.85     10.404   5.744   -1.609287   -2.031601  
  8.139   -0.039   0.231   0.12    0.411562   0.668059   7.835    11.182   4.996   -1.730461   -2.071691  
  8.139   0.017    0.176   0.083   0.218783   0.909016   5.995    12.561   7.611   -2.125619   -2.397237  
  8.139   -0.012   0.24    0.125   0.167251   0.265462   5.194    11.455   6.124   -1.941585   -2.178021  
  8.139   -0.031   0.245   0.116   0.319329   0.463878   6.134    10.196   6.444   -2.256092   -2.788342  
  8.139   -0.03    0.179   0.068   0.421343   0.752878   6.559    13.015   7.943   -2.153239   -2.345164  
  8.139   -0.017   0.232   0.111   0.275339   0.410992   6.008    10.426   5.514   -2.147567   -2.400679  
  8.139   0.004    0.236   0.104   0.136582   0.342948   5.84     10.737   7.029   -2.04473    -2.330958  
  8.139   -0.021   0.223   0.107   0.476637   0.940453   4.846    8.783    5.36    -1.932627   -2.211408  
  8.139   -0.021   0.23    0.102   0.315795   0.667013   8.298    15.099   7.736   -1.78737    -1.915912  
  8.139   -0.005   0.208   0.088   0.204266   0.503998   8.366    14.1     7.558   -2.04577    -2.405302  
  8.139   -0.031   0.222   0.104   0.537614   0.945665   5.63     10.576   5.712   -1.602594   -1.835308  
  8.139   -0.001   0.249   0.124   0.358863   0.749323   10.628   19.454   9.219   -2.059294   -2.241785  
  8.139   -0.003   0.227   0.116   0.284662   0.658272   9.578    15.321   7.572   -2.003295   -2.431957  
  8.139   -0.009   0.219   0.101   0.328168   0.800823   4.482    8.578    5.274   -1.767539   -1.97592   
  8.139   0.001    0.211   0.097   0.210145   0.618235   6.024    12.836   8.178   -1.9409     -2.022917  
  8.139   -0.007   0.202   0.074   0.300303   0.640166   7.01     11.437   5.623   -2.056532   -2.372168  
  8.139   0.007    0.223   0.107   0.193083   0.686025   7.481    13.46    8.497   -1.923385   -2.14068   
  8.139   -0.018   0.194   0.08    0.374473   0.792232   6.164    9.758    6.318   -1.87049    -2.094777  
  8.139   -0.011   0.227   0.11    0.273241   0.580988   5.758    10.283   6.104   -2.078459   -2.424484  
  8.139   0.003    0.235   0.1     0.23409    0.698739   7.704    12.729   7.601   -2.172881   -2.616092  
  8.139   -0.022   0.234   0.119   0.423828   0.789633   6.793    12.226   7.847   -1.694328   -1.944755  
  8.139   -0.033   0.211   0.1     0.360996   0.492562   4.521    7.959    3.665   -1.448268   -1.63493   
  8.143   -0.017   0.21    0.096   0.300332   0.620977   7.555    14.624   7.79    -2.076173   -2.224809  
  8.143   -0.006   0.249   0.123   0.267807   0.554436   6.565    11.561   6.933   -1.795057   -2.080929  
  8.143   0.017    0.212   0.091   0.188218   0.671773   8.632    14.746   8.109   -1.889082   -2.091982  
  8.143   0.019    0.235   0.114   0.07312    0.444782   6.539    11.538   9.081   -1.948955   -2.230918  
  8.143   0.012    0.204   0.078   0.119358   0.527512   6.946    12.474   6.662   -1.750133   -1.967205  
  8.143   -0.009   0.18    0.069   0.16621    0.255075   6.731    12.605   7.117   -1.844783   -2.047581  
  8.143   -0.014   0.227   0.105   0.297677   0.621234   5.214    9.841    4.536   -1.875847   -2.050147  
  8.143   0.01     0.247   0.11    0.085016   0.209382   6.055    13.505   8.639   -2.088053   -2.229668  
  8.143   -0.001   0.22    0.097   0.216111   0.606714   4.751    9.971    6.607   -1.960001   -2.237081  
  8.143   -0.037   0.231   0.108   0.462946   0.74535    5.593    11.055   7.289   -2.141735   -2.269605  
  8.143   0.001    0.171   0.075   0.299593   0.941589   6.166    12.259   7.732   -1.966331   -2.05555   
  8.143   -0.032   0.203   0.086   0.489047   0.665093   7.546    12.611   8.209   -2.004029   -2.331982  
  8.143   -0.011   0.201   0.112   0.203633   0.354557   7.449    12.001   5.974   -1.813114   -2.129128  
  8.143   0.018    0.193   0.095   0.081543   0.356816   8.402    14.188   6.857   -1.899087   -2.072459  
  8.143   -0.007   0.259   0.125   0.275715   0.480347   5.911    11.039   6.022   -1.920452   -2.147418  
  8.143   -0.014   0.233   0.115   0.347241   0.798712   7.332    13.191   8.348   -2.103806   -2.351448  
  8.143   -0.019   0.251   0.135   0.32626    0.526878   6.612    11.089   6.002   -1.78734    -2.091941  
  8.143   -0.039   0.256   0.12    0.355051   0.469881   7.222    14.406   8.111   -1.802799   -1.75817   
  8.143   -0.039   0.255   0.138   0.496564   0.843531   6.163    9.219    3.213   -1.726593   -2.008671  
  8.143   -0.026   0.223   0.114   0.332716   0.579269   4.438    8.972    5.272   -1.789301   -1.770504  
  8.143   -0.042   0.273   0.138   0.37376    0.478364   5.092    9.761    5.444   -1.932451   -2.233033  
  8.143   -0.019   0.197   0.083   0.417975   0.834225   7.072    13.269   8.242   -1.686323   -1.937617  
  8.143   -0.025   0.269   0.124   0.360335   0.635536   4.711    9.382    3.877   -1.953451   -2.261208  
  8.143   0.006    0.238   0.102   0.105562   0.336207   7.206    12.106   6.531   -1.651145   -2.170638  
  8.143   -0.029   0.206   0.097   0.282619   0.539763   5.105    8.999    5.526   -1.862681   -2.117373  
  8.143   -0.023   0.233   0.106   0.259939   0.396099   4.705    8.917    5.517   -1.865807   -2.180921  
  8.143   -0.026   0.255   0.127   0.330592   0.581763   6.227    11.244   7.036   -1.830022   -2.011624  
  8.143   -0.008   0.196   0.085   0.33629    0.780298   5.747    11.302   7.02    -1.898203   -2.065976  
  8.143   0.003    0.198   0.076   0.215592   0.909937   3.514    8.714    5.855   -2.03863    -2.074816  
  8.143   -0.002   0.257   0.133   0.374727   0.865686   7.482    14.659   9.566   -2.061864   -2.30353   
  8.143   0.003    0.232   0.118   0.229288   0.637401   6.666    11.252   5.669   -1.855208   -1.948845  
  8.143   -0.011   0.239   0.119   0.218736   0.428602   5.621    11.765   8.026   -1.913288   -1.960902  
  8.143   -0.038   0.227   0.123   0.517591   0.795754   1.974    5.121    3.794   -1.904095   -2.095473  
  8.143   -0.036   0.214   0.088   0.43462    0.600753   6.345    10.386   4.464   -1.677522   -1.894646  
  8.143   0.001    0.186   0.075   0.155897   0.353263   9.979    15.899   8.224   -1.678775   -1.824227  
  8.143   0.007    0.202   0.079   0.327668   0.897818   3.432    6.859    5.277   -2.283284   -2.540885  
  8.143   -0.015   0.238   0.113   0.3048     0.534587   6.951    12.831   6.075   -1.916641   -2.193816  
  8.143   -0.022   0.232   0.117   0.318514   0.623534   8.34     13.88    6.617   -1.895413   -2.213734  
  8.143   -0.023   0.238   0.109   0.307953   0.622237   8.081    13.264   7.075   -1.60194    -1.863666  
  8.143   0.017    0.217   0.094   0.132397   0.586661   7.649    15.117   8.631   -1.876133   -2.00411   
  8.143   -0.019   0.222   0.105   0.339805   0.61653    5.362    10.068   5.458   -1.943433   -2.184941  
  8.143   -0.001   0.205   0.101   0.28898    0.761664   6.542    11.943   6.711   -1.975376   -2.204613  
  8.143   0.004    0.207   0.093   0.156209   0.500589   7.639    13.278   7.963   -1.986479   -2.265201  
  8.143   -0.007   0.158   0.055   0.197406   0.582078   4.994    8.849    5.472   -1.930203   -2.118598  
  8.143   0.008    0.222   0.108   0.149376   0.504093   7.787    13.301   6.041   -2.017443   -2.534027  
  8.143   -0.001   0.203   0.107   0.316031   0.746937   6.889    11.315   5.104   -1.675002   -1.902951  
  8.143   -0.008   0.208   0.087   0.252713   0.48562    5.269    9.246    5.331   -2.039835   -2.440992  
  8.143   0.013    0.197   0.086   0.149862   0.710535   5.793    12.29    7.999   -1.893544   -1.962022  
  8.143   0.03     0.194   0.079   0.004208   0.378433   6.732    11.991   5.844   -1.8064     -2.105181  
  8.143   0.002    0.218   0.096   0.249953   0.537642   6.566    11.041   5.926   -1.834659   -2.148442  
  8.143   0.023    0.193   0.096   0.055778   0.470725   7.29     14.014   7.506   -2.036406   -2.149151  
  8.143   0.016    0.202   0.093   0.097039   0.425233   4.487    7.992    5.358   -1.729099   -2.086675  
  8.143   -0.024   0.229   0.112   0.314044   0.515036   4.596    7.828    2.695   -1.862186   -2.316887  
  8.143   0.011    0.208   0.092   0.053094   0.187374   6.86     12.308   7.239   -1.877616   -2.099937  
  8.143   -0.008   0.222   0.099   0.157813   0.299794   5.939    10.264   6.444   -1.564898   -1.648534  
  8.143   -0.029   0.263   0.132   0.479837   0.89644    8.858    18.533   12.457  -2.195543   -2.359524  
  8.143   -0.005   0.223   0.121   0.207671   0.551139   7.731    14.284   7.816   -1.807171   -1.968329  
  8.143   -0.023   0.236   0.109   0.343152   0.685559   2.497    6.291    5.623   -1.914038   -1.887182  
  8.143   -0.009   0.236   0.129   0.307156   0.731203   4.62     6.409    3.509   -1.90605    -2.50262   
  8.143   -0.028   0.234   0.113   0.443273   0.80469    5.595    9.621    5.264   -1.420883   -1.53705   
  8.143   0.006    0.228   0.103   0.193304   0.46475    3.936    7.689    6.661   -1.915487   -2.125544  
  8.143   -0.001   0.245   0.114   0.272419   0.607708   7.573    13.092   6.467   -1.751081   -2.00578   
  8.143   0.015    0.223   0.121   0.243446   0.61562    7.654    14.396   7.915   -1.970375   -2.179798  
  8.143   -0.035   0.287   0.154   0.466671   0.682508   7.23     11.582   5.028   -1.80227    -2.096988  
  8.143   -0.008   0.204   0.089   0.288729   0.626853   5.377    11.945   7.818   -1.994584   -2.016917  
  8.143   -0.011   0.195   0.097   0.337338   0.791369   4.083    9.592    5.802   -2.064975   -2.168576  
  8.143   -0.002   0.222   0.102   0.253463   0.549136   6.684    11.095   5.159   -1.848583   -2.19768   
  8.143   -0.022   0.217   0.127   0.52153    0.943989   0.862    4.536    4.271   -2.450437   -2.356834  
  8.143   0.024    0.21    0.102   0.028292   0.50753    8.2      16.32    7.814   -1.929986   -1.932167  
  8.143   -0.017   0.196   0.086   0.28978    0.66781    9.626    14.164   6.646   -1.566084   -1.937165  
  8.143   -0.056   0.269   0.109   0.463132   0.670637   6.999    13.378   7.839   -1.755235   -1.800884  
  8.143   -0.01    0.201   0.092   0.244976   0.553252   4.427    9.219    5.712   -1.844097   -1.963291  
  8.143   0.033    0.223   0.088   -0.032885  0.179563   6.89     10.93    5.99    -1.961199   -2.310792  
  8.143   -0.03    0.232   0.107   0.424078   0.76286    4.592    7.325    3.921   -1.721899   -1.948251  
  8.143   -0.018   0.245   0.113   0.286793   0.365834   7.029    12.5     6.763   -1.836192   -2.026463  
  8.143   0.003    0.217   0.11    0.238573   0.64662    6.367    11.704   6.228   -1.974755   -2.132496  
  8.143   0.004    0.186   0.087   0.097182   0.240783   5.504    12.806   9.032   -2.089716   -2.200039  
  8.143   -0.022   0.25    0.126   0.426645   0.797401   6.199    12.302   6.881   -1.940175   -2.046772  
  8.143   -0.004   0.229   0.07    0.163719   0.335126   4.346    9.95     6.765   -2.180158   -2.370128  
  8.143   -0.0     0.254   0.106   0.165615   0.342373   9.173    14.677   6.529   -1.635157   -1.968468  
  8.143   -0.001   0.208   0.094   0.214381   0.630177   8.478    15.06    7.205   -1.699736   -1.762147  
  8.143   -0.036   0.215   0.088   0.474113   0.814096   5.534    10.811   7.726   -1.937586   -2.116836  
  8.143   -0.013   0.28    0.137   0.250508   0.531225   4.442    6.813    4.407   -1.908739   -2.45128   
  8.143   -0.004   0.229   0.095   0.20667    0.479578   4.469    9.798    5.206   -1.921277   -2.15601   
  8.143   -0.006   0.177   0.091   0.248035   0.670254   5.409    12.688   7.666   -1.899833   -1.84658   
  8.143   -0.029   0.236   0.116   0.370297   0.801692   7.123    13.556   7.181   -1.86296    -2.054679  
  8.143   -0.019   0.244   0.109   0.346397   0.636637   7.41     11.517   6.233   -1.70876    -2.140328  
  8.143   -0.027   0.208   0.083   0.337112   0.493495   6.207    10.608   7.371   -1.838262   -2.121217  
  8.143   -0.015   0.192   0.102   0.130806   0.196803   6.909    11.44    6.409   -1.977588   -2.277717  
  8.143   -0.031   0.258   0.118   0.375207   0.665213   6.695    12.304   7.247   -1.999201   -2.297786  
  8.143   -0.042   0.247   0.116   0.459329   0.554228   7.196    11.262   7.01    -1.716605   -1.932438  
  8.143   -0.024   0.274   0.144   0.285286   0.54102    8.128    14.288   6.852   -1.895992   -2.112932  
  8.143   -0.022   0.213   0.091   0.312096   0.424292   8.288    14.186   6.666   -1.829581   -2.025785  
  8.143   -0.006   0.214   0.118   0.301024   0.735743   6.559    11.294   5.188   -1.593388   -1.838008  
  8.143   -0.026   0.272   0.14    0.352118   0.536229   7.912    14.314   8.27    -1.991708   -2.268298  
  8.143   0.01     0.222   0.113   0.175711   0.506512   3.905    5.531    2.429   -1.366462   -2.004332  
  8.143   0.032    0.207   0.075   -0.004018  0.261605   8.692    17.242   11.536  -2.098418   -2.315305  
  8.143   -0.004   0.242   0.131   0.233388   0.575279   7.387    12.03    7.583   -1.691884   -1.937687  
  8.143   -0.018   0.248   0.132   0.345446   0.606143   11.737   20.857   11.422  -2.030076   -2.306195  
  8.143   -0.042   0.236   0.131   0.480116   0.672701   6.299    12.637   7.489   -1.911921   -1.915114  
  8.147   0.006    0.18    0.084   0.203307   0.751233   10.575   18.219   8.05    -1.816739   -1.980919  
  8.147   0.009    0.206   0.086   0.191596   0.704186   6.372    11.912   6.926   -1.949055   -2.114597  
  8.147   -0.066   0.268   0.126   0.605227   0.779343   9.595    16.254   8.44    -1.808288   -2.077354  
  8.147   0.006    0.208   0.099   0.225646   0.646553   8.455    13.002   7.389   -1.823601   -2.10603   
  8.147   -0.029   0.246   0.115   0.335085   0.512891   8.383    14.182   7.521   -1.963008   -2.247136  
  8.147   -0.014   0.24    0.129   0.318947   0.669508   7.025    11.755   6.397   -1.886645   -2.14652   
  8.147   -0.035   0.263   0.132   0.421263   0.676692   5.215    8.988    4.629   -1.561842   -1.801998  
  8.147   0.006    0.228   0.101   0.130397   0.481772   9.323    15.944   7.626   -1.808569   -2.006701  
  8.147   -0.03    0.199   0.099   0.421415   0.829668   9.347    15.439   6.702   -1.992204   -2.313536  
  8.147   0.023    0.244   0.103   0.165523   0.700591   7.626    14.529   7.432   -1.814077   -2.061346  
  8.147   -0.02    0.212   0.1     0.343132   0.732135   5.269    7.391    3.552   -1.787798   -2.169385  
  8.147   -0.018   0.244   0.112   0.262395   0.41744    7.692    12.42    7.066   -1.790472   -1.96994   
  8.147   -0.009   0.208   0.088   0.189557   0.388919   7.193    12.884   6.736   -1.968931   -2.269445  
  8.147   -0.027   0.275   0.136   0.491021   0.822047   7.355    12.374   6.923   -1.671082   -1.962069  
  8.147   -0.024   0.227   0.102   0.427695   0.822492   4.769    6.576    3.407   -1.654203   -2.197612  
  8.147   0.007    0.19    0.097   0.1202     0.558344   10.562   17.63    10.314  -1.809716   -2.06584   
  8.147   -0.039   0.204   0.084   0.354545   0.468069   5.56     11.726   6.219   -1.71907    -1.674711  
  8.147   -0.046   0.265   0.123   0.472772   0.796036   5.887    9.155    3.735   -1.634436   -2.084092  
  8.147   -0.04    0.297   0.152   0.351735   0.445898   9.048    17.205   7.659   -1.859538   -1.962696  
  8.147   -0.007   0.217   0.098   0.181758   0.499571   6.895    10.034   4.611   -1.718588   -2.383832  
  8.147   -0.021   0.231   0.114   0.33545    0.63605    5.311    10.416   5.455   -1.990576   -2.129816  
  8.147   -0.036   0.276   0.124   0.427154   0.695766   3.958    8.924    5.45    -2.282051   -2.435715  
  8.147   0.003    0.197   0.1     0.193838   0.600175   6.233    11.723   7.88    -1.978598   -2.069165  
  8.147   0.018    0.206   0.092   0.067708   0.360932   5.521    8.903    4.344   -1.653641   -2.071388  
  8.147   -0.015   0.225   0.101   0.332588   0.677298   7.44     13.469   8.039   -1.902182   -2.068724  
  8.147   -0.018   0.242   0.108   0.324736   0.554944   3.029    7.225    4.603   -2.042025   -2.216515  
  8.147   -0.011   0.264   0.142   0.411138   0.913912   6.361    11.062   5.266   -1.789333   -1.904939  
  8.147   0.013    0.195   0.091   0.14708    0.586544   6.814    11.388   6.014   -1.858744   -2.320747  
  8.147   -0.029   0.223   0.1     0.391853   0.660496   9.119    16.953   7.918   -1.871972   -2.077187  
  8.147   -0.046   0.244   0.112   0.4276     0.649161   6.038    11.636   7.514   -1.94657    -2.045234  
  8.147   -0.028   0.256   0.135   0.38257    0.69177    6.698    12.848   6.858   -2.033605   -2.251486  
  8.147   -0.022   0.24    0.111   0.333374   0.622575   5.634    11.814   6.865   -2.061452   -2.278262  
  8.147   -0.012   0.168   0.068   0.222726   0.404615   5.693    10.588   5.537   -1.903022   -2.069375  
  8.147   -0.027   0.232   0.125   0.321367   0.499606   4.18     9.767    7.101   -1.814739   -1.907176  
  8.147   -0.028   0.281   0.122   0.352447   0.617573   5.342    9.181    5.727   -1.978519   -2.19825   
  8.147   -0.016   0.227   0.116   0.316785   0.640577   6.267    10.795   6.269   -1.772161   -2.112676  
  8.147   0.031    0.171   0.055   -0.040812  0.339778   3.108    8.476    6.9     -2.232107   -2.2784    
  8.147   -0.007   0.204   0.09    0.297841   0.716459   4.819    10.353   7.442   -2.10027    -2.286315  
  8.147   -0.043   0.254   0.121   0.416118   0.620507   7.062    9.544    5.411   -1.696972   -2.320565  
  8.147   0.005    0.188   0.086   0.175705   0.557584   5.46     10.607   6.848   -1.91584    -2.117935  
  8.147   0.001    0.222   0.128   0.222297   0.568862   8.551    16.05    8.635   -2.096033   -2.369241  
  8.147   -0.034   0.245   0.116   0.3069     0.540713   7.463    14.932   8.654   -2.056875   -2.141753  
  8.147   -0.045   0.307   0.147   0.464642   0.680372   6.449    11.962   6.538   -1.899695   -2.001442  
  8.147   -0.035   0.263   0.145   0.466772   0.744861   6.967    12.98    7.36    -1.656583   -1.697177  
  8.147   -0.03    0.239   0.119   0.392216   0.609236   5.934    10.784   5.847   -1.935726   -2.178066  
  8.147   -0.013   0.255   0.122   0.313301   0.54294    8.567    13.992   5.937   -1.806725   -2.164343  
  8.147   -0.037   0.187   0.078   0.468823   0.688306   4.176    5.988    3.635   -1.395815   -1.82251   
  8.147   -0.013   0.252   0.11    0.324424   0.58294    7.101    13.12    8.192   -1.908972   -2.147399  
  8.147   -0.012   0.211   0.099   0.329956   0.750016   3.875    6.718    4.064   -1.540203   -1.767274  
  8.147   -0.011   0.192   0.084   0.418301   1.029097   7.515    13.036   6.042   -1.761543   -1.917999  
  8.147   -0.006   0.224   0.122   0.219854   0.571423   8.112    13.655   7.468   -1.953149   -2.2413    
  8.147   0.002    0.243   0.109   0.230535   0.614971   9.81     16.015   6.956   -1.817624   -1.997691  
  8.147   0.038    0.241   0.103   0.029577   0.506457   5.029    9.745    4.664   -1.903381   -2.117869  
  8.147   0.006    0.221   0.098   0.228398   0.608653   6.064    8.98     5.806   -1.890512   -2.152747  
  8.147   -0.019   0.24    0.121   0.225751   0.387807   6.538    11.396   6.692   -1.873415   -2.030665  
  8.147   -0.014   0.221   0.09    0.239224   0.38854    6.162    11.257   6.752   -1.950905   -1.982331  
  8.147   -0.011   0.262   0.117   0.219902   0.431334   4.645    7.25     5.02    -1.974528   -2.551235  
  8.147   -0.016   0.252   0.131   0.25578    0.445374   6.339    10.875   6.026   -2.023982   -2.399469  
  8.147   -0.02    0.235   0.095   0.325107   0.709514   5.913    12.065   7.933   -1.858398   -1.964244  
  8.147   -0.043   0.221   0.103   0.419539   0.726267   9.732    16.693   8.813   -1.797412   -2.050792  
  8.147   0.004    0.227   0.115   0.285337   0.883355   7.277    13.849   7.216   -1.772603   -1.768401  
  8.147   0.004    0.189   0.083   0.089808   0.289455   5.702    10.275   6.101   -1.564155   -1.748712  
  8.147   -0.028   0.223   0.106   0.314711   0.559113   5.307    9.044    4.557   -1.821686   -2.062056  
  8.147   -0.006   0.223   0.096   0.252224   0.65876    5.328    11.234   6.668   -1.980106   -1.992122  
  8.147   -0.031   0.225   0.12    0.392591   0.647227   4.987    8.127    3.847   -1.908909   -2.416268  
  8.147   -0.028   0.248   0.125   0.370047   0.679616   4.732    9.747    6.827   -2.014442   -2.229473  
  8.147   -0.038   0.265   0.139   0.324482   0.416067   7.366    11.906   5.96    -1.81953    -2.093953  
  8.147   -0.03    0.217   0.102   0.372267   0.61638    6.619    9.465    3.909   -1.893122   -2.37086   
  8.147   -0.037   0.259   0.13    0.495504   0.788003   7.73     15.527   10.309  -2.001221   -2.213122  
  8.147   -0.039   0.242   0.112   0.428836   0.643969   5.199    9.934    5.987   -1.792466   -1.737063  
  8.147   -0.019   0.248   0.135   0.235783   0.58843    4.348    9.051    6.465   -2.009654   -2.138432  
  8.147   -0.006   0.217   0.1     0.23003    0.450542   11.59    19.937   9.559   -1.742527   -1.823387  
  8.147   -0.053   0.286   0.15    0.421565   0.591461   6.136    10.416   4.301   -1.699549   -1.889197  
  8.147   -0.059   0.278   0.134   0.402809   0.469596   5.737    10.785   6.273   -1.931681   -2.124683  
  8.147   0.003    0.232   0.115   0.226842   0.630471   6.841    12.076   7.075   -1.956937   -2.120109  
  8.147   -0.01    0.201   0.096   0.2451     0.670033   8.266    13.01    6.287   -1.97072    -2.582556  
  8.147   -0.027   0.201   0.079   0.383261   0.708699   5.049    8.524    5.442   -2.076843   -2.456235  
  8.147   -0.005   0.213   0.109   0.226494   0.66617    5.459    9.291    4.669   -1.810581   -2.067994  
  8.147   0.022    0.189   0.081   0.122423   0.559617   2.314    4.681    3.297   -1.506939   -1.870263  
  8.147   0.0      0.217   0.089   0.269403   0.599602   7.267    13.7     5.849   -1.830224   -1.883386  
  8.147   0.006    0.195   0.079   0.129354   0.429369   6.514    10.638   6.579   -1.945867   -2.239205  
  8.147   -0.0     0.234   0.122   0.286585   0.784997   7.066    9.914    4.636   -1.692174   -2.202634  
  8.147   0.001    0.233   0.124   0.259391   0.760625   6.715    10.292   4.886   -1.870404   -2.181403  
  8.147   0.027    0.209   0.092   -0.152714  -0.080572  8.869    14.533   7.516   -1.982841   -2.303316  
  8.147   -0.026   0.218   0.096   0.389745   0.687699   5.86     11.425   6.853   -2.063111   -2.171495  
  8.147   -0.009   0.238   0.105   0.321788   0.658125   7.571    11.809   7.152   -1.833663   -2.235334  
  8.147   -0.02    0.252   0.134   0.303867   0.590313   4.953    11.099   7.858   -2.036823   -2.062769  
  8.147   0.03     0.218   0.095   0.124171   0.613338   3.657    9.733    7.266   -2.012759   -2.016116  
  8.147   -0.003   0.194   0.078   0.304716   0.694402   5.819    9.73     4.774   -1.5423     -1.816567  
  8.147   -0.048   0.248   0.122   0.455098   0.780361   8.593    14.125   8.39    -2.007654   -2.421511  
  8.147   -0.055   0.267   0.128   0.504885   0.629026   7.764    12.759   6.075   -1.816758   -1.987147  
  8.147   -0.006   0.213   0.104   0.270143   0.675456   8.499    15.715   8.537   -2.102867   -2.460677  
  8.147   -0.028   0.262   0.13    0.40035    0.761613   4.331    8.639    4.35    -1.924583   -2.276593  
  8.147   -0.026   0.259   0.121   0.371159   0.575867   6.628    12.713   7.256   -1.746079   -1.888181  
  8.147   -0.026   0.25    0.124   0.373585   0.551301   5.936    10.088   6.314   -1.758314   -2.057554  
  8.147   -0.015   0.217   0.084   0.243517   0.467423   5.29     10.172   5.998   -1.834893   -2.048866  
  8.147   -0.022   0.24    0.121   0.368981   0.60892    10.532   17.865   8.976   -1.733271   -1.916354  
  8.147   0.003    0.22    0.115   0.237315   0.617486   6.141    10.5     5.954   -1.749061   -2.03513   
  8.147   -0.024   0.23    0.113   0.381928   0.752375   7.71     13.774   7.916   -2.007619   -2.130836  
  8.147   -0.029   0.251   0.118   0.291242   0.406155   6.827    11.266   6.015   -1.627767   -1.698386  
  8.15    -0.079   0.272   0.14    0.605698   0.827994   2.971    5.289    3.892   -1.727994   -1.827511  
  8.15    0.015    0.227   0.105   0.068755   0.483903   7.544    14.355   7.954   -2.101245   -2.262437  
  8.15    -0.075   0.273   0.141   0.536314   0.675889   4.761    10.928   8.339   -2.150874   -2.27583   
  8.15    -0.021   0.236   0.098   0.352932   0.664204   4.127    7.152    5.22    -1.902069   -2.071873  
  8.15    -0.01    0.24    0.105   0.251658   0.561428   9.972    14.07    8.117   -1.870218   -2.282633  
  8.15    -0.047   0.25    0.113   0.463053   0.78556    6.756    8.943    5.165   -1.868585   -2.243938  
  8.15    -0.003   0.216   0.114   0.255205   0.693632   10.887   16.157   7.368   -1.862257   -2.189823  
  8.15    0.008    0.263   0.114   0.122793   0.427277   7.989    13.248   6.124   -1.766511   -1.913286  
  8.15    -0.033   0.284   0.147   0.351165   0.597247   6.364    11.322   6.306   -2.040675   -2.139805  
  8.15    -0.003   0.213   0.088   0.161328   0.453071   4.798    11.612   8.839   -2.103086   -2.161229  
  8.15    -0.035   0.249   0.119   0.419972   0.582349   9.386    14.555   6.714   -1.932707   -2.335887  
  8.15    -0.03    0.266   0.124   0.320379   0.570217   8.028    14.121   6.658   -1.545213   -1.637543  
  8.15    0.004    0.19    0.091   0.222144   0.780272   4.636    10.014   7.785   -1.952695   -2.044143  
  8.15    -0.031   0.242   0.115   0.433831   0.856912   6.481    11.675   7.362   -1.797155   -1.970169  
  8.15    0.004    0.201   0.114   0.173158   0.580792   8.182    15.433   9.311   -2.027266   -2.30725   
  8.15    -0.038   0.226   0.107   0.453979   0.837651   5.52     11.805   6.706   -2.030229   -2.166656  
  8.15    -0.059   0.268   0.134   0.466328   0.670437   3.79     7.778    6.626   -1.854468   -2.066385  
  8.15    -0.039   0.256   0.109   0.280241   0.368301   6.245    12.254   7.676   -1.892143   -2.008708  
  8.15    -0.013   0.267   0.134   0.259937   0.530676   5.619    9.836    5.803   -1.911216   -2.342866  
  8.15    0.012    0.227   0.106   0.159421   0.581112   6.416    11.331   5.689   -1.910164   -2.137107  
  8.15    -0.021   0.209   0.115   0.467297   0.912365   5.825    11.022   6.412   -1.948545   -2.20266   
  8.15    -0.022   0.219   0.095   0.33557    0.788378   8.359    15.263   7.677   -1.828634   -1.908375  
  8.15    -0.06    0.265   0.125   0.455722   0.5851     2.629    4.982    3.918   -2.068111   -2.389234  
  8.15    -0.001   0.238   0.098   0.27708    0.496706   5.771    12.399   6.849   -2.06916    -2.261124  
  8.15    -0.011   0.23    0.116   0.205721   0.459125   6.118    13.053   8.376   -1.996443   -1.992367  
  8.15    -0.004   0.248   0.113   0.27717    0.646952   4.472    7.356    4.535   -1.915467   -2.093537  
  8.15    -0.043   0.247   0.116   0.37364    0.449706   11.238   16.8     8.263   -1.809314   -2.24705   
  8.15    -0.021   0.211   0.105   0.513107   1.141121   7.485    13.341   7.967   -1.912776   -2.013317  
  8.15    -0.019   0.27    0.109   0.183119   0.270099   4.784    7.047    3.891   -1.765838   -2.263156  
  8.15    -0.035   0.276   0.123   0.345579   0.634373   7.84     14.877   7.041   -1.98479    -2.093324  
  8.15    -0.018   0.197   0.106   0.435942   0.864268   4.102    8.839    5.456   -2.094378   -2.224687  
  8.15    -0.039   0.217   0.101   0.437691   0.694034   5.361    12.089   5.941   -2.07459    -2.071728  
  8.15    -0.027   0.24    0.11    0.362579   0.603912   7.576    12.264   6.321   -1.898017   -2.281596  
  8.15    -0.002   0.204   0.098   0.163632   0.393087   5.042    9.541    6.148   -2.059985   -2.203571  
  8.15    -0.019   0.22    0.097   0.42852    0.958002   6.555    9.596    6.79    -1.96397    -2.530231  
  8.15    0.032    0.204   0.087   -0.034734  0.382245   7.619    13.692   8.848   -2.137221   -2.351967  
  8.15    0.004    0.244   0.117   0.261779   0.608115   9.964    17.15    9.086   -1.918954   -2.125713  
  8.15    0.005    0.199   0.1     0.236832   0.631493   7.665    13.509   6.852   -1.783831   -1.863215  
  8.15    -0.032   0.271   0.137   0.281821   0.427311   8.278    14.364   8.581   -1.968986   -2.156112  
  8.15    0.025    0.211   0.096   0.057551   0.516046   5.596    9.201    4.977   -1.662072   -2.002862  
  8.15    -0.044   0.245   0.12    0.456172   0.671674   7.263    12.037   6.92    -1.822705   -2.02539   
  8.15    -0.007   0.224   0.106   0.255543   0.565327   5.678    9.161    5.258   -1.871878   -2.269743  
  8.15    0.013    0.204   0.103   0.040107   0.462946   5.879    11.34    5.993   -2.113695   -2.270169  
  8.15    0.006    0.243   0.113   0.042198   0.252944   5.637    9.14     6.288   -1.963595   -2.302355  
  8.15    0.004    0.229   0.102   0.213996   0.631552   8.822    14.951   7.714   -1.794049   -2.014806  
  8.15    -0.016   0.212   0.105   0.367083   0.736347   4.951    7.893    3.427   -1.701619   -1.958109  
  8.15    -0.015   0.207   0.112   0.35049    0.816231   6.288    12.509   7.711   -1.759911   -1.693853  
  8.15    -0.01    0.252   0.123   0.340269   0.640882   6.86     10.321   6.409   -2.000366   -2.504747  
  8.15    -0.036   0.27    0.124   0.306763   0.567135   9.443    15.973   9.26    -1.825383   -2.027619  
  8.15    0.005    0.231   0.108   0.136397   0.454125   3.605    6.843    4.644   -1.929588   -2.027998  
  8.15    -0.024   0.235   0.116   0.408514   0.737159   9.538    16.037   8.21    -1.802472   -1.944668  
  8.15    -0.022   0.241   0.109   0.380762   0.718715   10.135   17.002   8.244   -1.897543   -2.168609  
  8.15    -0.047   0.296   0.147   0.389291   0.52433    7.075    12.82    8.263   -2.091122   -2.412402  
  8.15    -0.034   0.247   0.117   0.390782   0.791447   6.609    13.14    6.963   -1.872716   -2.060644  
  8.15    -0.023   0.233   0.112   0.346458   0.755491   5.118    9.346    6.205   -1.553403   -1.49037   
  8.15    -0.023   0.2     0.087   0.300068   0.451513   8.056    15.579   9.523   -1.68522    -1.688266  
  8.15    -0.021   0.255   0.129   0.294051   0.522293   7.317    14.158   8.775   -1.9323     -2.012897  
  8.15    -0.013   0.238   0.121   0.349723   0.845817   5.839    9.578    5.752   -1.736545   -2.082026  
  8.15    0.006    0.214   0.108   0.229403   0.644719   8.105    12.87    6.618   -1.911588   -2.312432  
  8.15    -0.021   0.253   0.127   0.299332   0.628663   7.675    13.421   6.955   -1.781146   -1.959047  
  8.15    0.016    0.185   0.08    0.065638   0.434409   4.793    7.442    5.273   -2.07903    -2.473909  
  8.15    -0.006   0.226   0.111   0.2642     0.599181   5.21     7.371    4.166   -1.901614   -2.384616  
  8.15    -0.036   0.243   0.126   0.438185   0.691082   7.331    13.925   8.033   -1.989402   -2.223455  
  8.15    0.012    0.18    0.079   0.1858     0.662979   6.497    11.812   6.338   -1.937779   -2.03458   
  8.15    -0.017   0.244   0.126   0.344712   0.743186   7.242    14.504   8.356   -1.893025   -1.917286  
  8.15    -0.034   0.213   0.097   0.415328   0.739963   5.813    9.712    4.218   -1.871983   -2.297756  
  8.15    -0.001   0.234   0.119   0.10438    0.278356   5.044    9.103    4.359   -1.78861    -1.891817  
  8.15    -0.003   0.215   0.115   0.224383   0.547766   5.624    11.064   5.639   -1.696115   -1.794883  
  8.15    -0.025   0.279   0.147   0.265738   0.495032   8.032    13.674   7.008   -1.908016   -1.999393  
  8.15    -0.012   0.21    0.098   0.222997   0.646509   7.009    12.806   7.029   -1.790076   -2.087987  
  8.15    -0.028   0.266   0.133   0.318079   0.619454   8.247    14.33    7.359   -1.73251    -1.985361  
  8.15    0.006    0.248   0.12    0.223352   0.635818   7.58     14.088   7.61    -1.855236   -1.944611  
  8.15    -0.002   0.234   0.11    0.238213   0.706772   2.48     5.264    4.652   -1.81147    -1.876599  
  8.15    0.002    0.212   0.091   0.174884   0.557784   7.066    14.136   8.825   -1.994023   -2.135981  
  8.15    -0.015   0.242   0.128   0.34198    0.679582   7.312    12.467   7.405   -2.013065   -2.212222  
  8.15    -0.018   0.252   0.114   0.353808   0.800665   5.621    10.861   6.344   -1.841016   -2.001245  
  8.15    -0.028   0.248   0.11    0.349311   0.480974   10.002   14.628   6.574   -1.858854   -2.073733  
  8.15    -0.034   0.26    0.124   0.288303   0.446006   6.687    11.345   7.036   -1.926736   -2.193765  
  8.15    -0.042   0.255   0.117   0.45449    0.649236   6.216    11.705   7.485   -2.004416   -2.165098  
  8.15    -0.019   0.251   0.128   0.257069   0.538794   9.186    15.583   6.474   -1.821491   -2.056312  
  8.15    -0.053   0.231   0.109   0.434358   0.540271   4.444    9.475    6.395   -2.07956    -2.30196   
  8.15    -0.056   0.259   0.115   0.488142   0.616321   4.043    8.848    4.641   -1.431776   -1.691652  
  8.15    -0.027   0.247   0.121   0.346185   0.628164   7.112    12.026   6.373   -1.953198   -2.157575  
  8.15    0.001    0.161   0.086   0.219012   0.56918    6.124    10.221   5.607   -2.135434   -2.469027  
  8.15    -0.038   0.224   0.101   0.447759   0.602364   6.513    11.113   6.402   -1.829695   -2.178563  
  8.15    0.04     0.204   0.072   -0.033295  0.443271   7.001    11.476   5.886   -1.774891   -2.083054  
  8.15    -0.033   0.223   0.113   0.458255   0.689472   6.101    12.641   6.749   -1.849078   -2.005654  
  8.15    -0.046   0.271   0.133   0.408948   0.621577   7.515    11.733   6.017   -1.843177   -2.100789  
  8.15    -0.002   0.231   0.096   0.23267    0.431086   7.018    11.474   7.972   -1.814518   -2.074287  
  8.15    -0.018   0.272   0.145   0.226328   0.41689    7.128    10.967   5.967   -1.895129   -2.31      
  8.15    0.002    0.193   0.087   0.197216   0.550107   5.804    9.668    6.945   -2.010019   -2.334327  
  8.15    0.016    0.215   0.085   0.05392    0.414182   7.323    12.59    7.685   -1.774152   -1.746219  
  8.15    -0.019   0.217   0.105   0.34542    0.741294   6.815    11.381   6.078   -1.852714   -2.111109  
  8.15    -0.029   0.23    0.1     0.270504   0.257749   5.386    9.457    5.732   -1.648939   -1.747157  
  8.15    0.014    0.219   0.081   0.097841   0.514423   5.675    7.065    3.914   -1.571388   -2.093428  
  8.15    0.002    0.257   0.135   0.191906   0.521919   4.675    9.463    5.805   -1.950164   -2.135721  
  8.15    -0.014   0.227   0.11    0.2188     0.473859   5.415    9.73     6.15    -1.899483   -2.155194  
  8.15    -0.006   0.203   0.093   0.245958   0.584701   8.389    12.408   7.135   -1.856449   -2.260669  
  8.15    -0.007   0.225   0.105   0.234857   0.531002   6.942    11.994   6.403   -1.890579   -2.213364  
  8.15    -0.017   0.201   0.091   0.251515   0.360317   7.001    14.048   8.038   -1.999494   -2.120173  
  8.154   -0.027   0.225   0.105   0.317221   0.477302   4.322    9.265    6.127   -2.180644   -2.410896  
  8.154   -0.015   0.229   0.12    0.334939   0.79102    6.529    10.045   5.914   -1.831749   -2.242193  
  8.154   -0.009   0.242   0.113   0.260373   0.624539   6.942    12.142   6.853   -2.036325   -2.375248  
  8.154   -0.019   0.218   0.105   0.229071   0.452021   7.185    12.822   7.438   -1.888653   -2.014601  
  8.154   -0.034   0.219   0.093   0.4381     0.67344    8.466    14.043   6.702   -1.747108   -2.000151  
  8.154   0.011    0.238   0.111   0.074103   0.309851   3.003    6.361    5.236   -1.819028   -1.975852  
  8.154   -0.003   0.224   0.111   0.243311   0.548388   2.731    4.373    3.492   -1.603704   -2.089634  
  8.154   -0.014   0.209   0.109   0.348586   0.702901   9.191    17.226   9.425   -1.928882   -2.159147  
  8.154   -0.021   0.206   0.088   0.43169    0.837667   4.063    9.121    6.274   -2.077847   -2.052582  
  8.154   0.009    0.238   0.114   0.162787   0.59039    6.618    9.846    5.839   -1.857985   -2.144375  
  8.154   -0.005   0.205   0.115   0.245363   0.810363   6.822    12.908   7.22    -2.084367   -2.29059   
  8.154   0.018    0.209   0.11    0.075302   0.45163    6.142    10.499   5.774   -1.920935   -2.28974   
  8.154   -0.045   0.264   0.119   0.465399   0.642133   8.299    13.515   7.476   -1.988411   -2.356106  
  8.154   -0.027   0.207   0.079   0.302014   0.386067   4.541    8.531    5.29    -1.874537   -2.115515  
  8.154   -0.025   0.251   0.116   0.391907   0.684154   3.379    7.794    5.538   -1.672568   -1.908473  
  8.154   -0.038   0.259   0.137   0.367476   0.480025   12.542   18.835   8.454   -1.833907   -2.154326  
  8.154   -0.026   0.23    0.11    0.42758    0.726709   5.154    12.382   8.447   -2.070634   -2.175305  
  8.154   0.012    0.218   0.098   0.141726   0.545311   2.429    4.275    3.961   -1.96094    -2.428213  
  8.154   0.009    0.199   0.093   0.139784   0.527105   6.315    9.254    6.008   -1.93697    -2.342829  
  8.154   -0.003   0.241   0.131   0.263376   0.710191   7.634    12.46    6.288   -1.71515    -1.827691  
  8.154   -0.026   0.182   0.08    0.350972   0.646245   5.588    10.567   6.128   -1.847131   -1.964686  
  8.154   -0.044   0.209   0.1     0.546964   0.799324   2.868    6.492    4.76    -2.093876   -2.259041  
  8.154   -0.011   0.229   0.105   0.271661   0.627312   5.835    11.075   7.32    -1.721919   -1.958135  
  8.154   -0.019   0.247   0.119   0.350187   0.580732   8.251    15.863   6.545   -1.852169   -1.905211  
  8.154   -0.041   0.265   0.133   0.49758    0.745422   7.684    14.138   8.161   -1.844677   -1.952319  
  8.154   -0.025   0.241   0.12    0.317715   0.536367   5.252    9.244    4.488   -1.592524   -1.737186  
  8.154   -0.017   0.251   0.106   0.310316   0.667905   5.049    10.184   5.653   -2.023646   -2.124565  
  8.154   -0.018   0.268   0.132   0.297987   0.555805   8.271    12.507   6.786   -1.969397   -2.356788  
  8.154   -0.023   0.263   0.141   0.370897   0.652142   8.403    16.034   8.772   -1.892001   -1.951948  
  8.154   0.01     0.231   0.104   0.21793    0.502691   7.808    13.395   6.107   -1.783405   -1.936229  
  8.154   -0.022   0.216   0.099   0.323007   0.591207   11.204   18.483   9.315   -1.947988   -2.15502   
  8.154   -0.04    0.248   0.132   0.356734   0.427184   3.066    5.434    2.784   -1.547631   -1.671915  
  8.154   -0.032   0.242   0.123   0.427224   0.731934   10.161   16.868   8.62    -1.835309   -2.101587  
  8.154   -0.01    0.198   0.091   0.238366   0.557796   4.9      7.899    4.761   -1.454046   -1.736837  
  8.154   -0.023   0.234   0.121   0.405161   0.76926    6.642    10.252   5.118   -1.745216   -2.221495  
  8.154   0.004    0.184   0.086   0.083049   0.304395   6.687    14.043   8.184   -1.924213   -2.046778  
  8.154   -0.019   0.24    0.108   0.293769   0.600595   5.718    9.048    6.496   -2.031462   -2.392988  
  8.154   0.018    0.215   0.1     0.166614   0.741445   6.609    11.95    6.623   -1.909357   -1.970109  
  8.154   -0.046   0.273   0.119   0.404118   0.594517   5.688    11.887   7.877   -2.028592   -2.264419  
  8.154   -0.011   0.235   0.115   0.263915   0.494265   6.769    12.909   7.256   -1.840198   -1.98785   
  8.154   -0.023   0.224   0.105   0.364879   0.551048   4.647    11.574   7.057   -2.178713   -2.114198  
  8.154   -0.024   0.26    0.122   0.32392    0.511074   7.239    12.314   6.862   -1.946293   -2.284202  
  8.154   -0.022   0.225   0.123   0.317454   0.554829   5.461    8.704    5.405   -1.928193   -2.247224  
  8.154   -0.036   0.224   0.105   0.427503   0.746596   3.841    8.133    4.978   -2.10181    -2.368734  
  8.154   -0.005   0.235   0.114   0.309567   0.672531   4.178    9.221    5.394   -2.066547   -2.29092   
  8.154   -0.005   0.232   0.118   0.290284   0.544253   8.665    14.77    7.748   -1.701016   -1.819777  
  8.154   -0.035   0.241   0.108   0.334434   0.536781   7.489    11.83    5.873   -1.645401   -1.87037   
  8.154   -0.035   0.245   0.112   0.35562    0.468748   6.623    12.665   7.294   -2.04729    -2.162183  
  8.154   -0.006   0.231   0.114   0.240904   0.537081   7.659    12.607   7.759   -2.024577   -2.368376  
  8.154   -0.016   0.22    0.111   0.361008   0.713474   7.078    14.424   7.942   -2.104456   -2.395794  
  8.154   -0.0     0.202   0.101   0.148751   0.39655    6.909    11.848   7.794   -2.073888   -2.262932  
  8.154   0.005    0.213   0.115   0.245813   0.706356   6.407    11.358   7.621   -1.813315   -2.01348   
  8.154   -0.01    0.236   0.117   0.250579   0.52298    7.561    11.723   7.255   -2.01573    -2.340772  
  8.154   -0.007   0.234   0.115   0.195986   0.344484   11.035   18.492   9.438   -1.915676   -2.165433  
  8.154   0.007    0.247   0.103   0.203699   0.60669    9.901    16.645   8.018   -1.766492   -1.961821  
  8.154   -0.027   0.236   0.115   0.367688   0.708913   7.325    12.338   7.229   -2.099431   -2.501879  
  8.154   -0.03    0.249   0.11    0.347829   0.554185   3.371    8.141    5.808   -2.039303   -1.951283  
  8.154   -0.032   0.191   0.084   0.264411   0.322625   7.989    12.567   6.115   -1.922513   -2.258959  
  8.154   -0.04    0.264   0.13    0.377881   0.591857   6.537    11.525   6.474   -1.993304   -2.294854  
  8.154   -0.047   0.223   0.104   0.462675   0.582171   6.377    12.969   7.927   -2.038737   -2.090516  
  8.154   -0.022   0.227   0.104   0.350331   0.493555   6.882    13.865   8.374   -2.142495   -2.34805   
  8.154   -0.009   0.216   0.112   0.343294   0.867842   9.771    16.943   8.832   -1.96892    -2.230146  
  8.154   -0.007   0.258   0.138   0.302338   0.696849   8.675    15.669   10.186  -1.832039   -1.932067  
  8.154   -0.028   0.199   0.088   0.365274   0.577551   8.098    17.088   9.401   -2.065432   -2.131895  
  8.154   -0.004   0.249   0.117   0.074894   0.208029   5.57     10.959   6.835   -1.722223   -1.758833  
  8.154   0.0      0.198   0.105   0.302783   0.807925   5.845    10.602   6.201   -1.9067     -2.11305   
  8.154   -0.044   0.246   0.115   0.445665   0.530954   5.544    10.939   6.055   -1.985975   -2.191552  
  8.154   0.003    0.218   0.102   0.032988   0.226712   7.333    12.253   8.709   -1.775435   -2.007128  
  8.154   0.019    0.193   0.081   -0.071202  0.228379   7.342    12.77    7.399   -1.959805   -2.185597  
  8.154   -0.018   0.212   0.105   0.30333    0.539585   7.01     11.673   6.066   -1.782283   -2.123588  
  8.154   -0.027   0.242   0.118   0.349833   0.641188   6.801    11.158   5.822   -1.772179   -1.913559  
  8.154   -0.016   0.235   0.119   0.337701   0.714928   6.22     11.15    7.53    -1.977395   -2.261441  
  8.154   0.001    0.252   0.132   0.223221   0.664475   8.629    16.378   7.857   -1.889357   -1.992182  
  8.154   -0.006   0.223   0.115   0.279034   0.675305   8.172    11.847   5.039   -1.656365   -2.197649  
  8.154   -0.02    0.235   0.116   0.232354   0.334044   8.609    16.37    8.065   -1.996359   -2.17002   
  8.154   -0.036   0.268   0.125   0.322768   0.46936    6.043    10.74    6.472   -1.628681   -1.769788  
  8.154   -0.015   0.226   0.106   0.295947   0.608424   6.352    12.339   6.506   -2.005196   -2.210241  
  8.154   -0.027   0.25    0.117   0.352837   0.672513   5.815    11.041   7.385   -1.930293   -2.129234  
  8.154   -0.021   0.215   0.097   0.365761   0.753858   5.377    10.43    6.719   -1.944956   -2.040009  
  8.154   -0.017   0.221   0.1     0.297242   0.623392   6.01     10.735   7.064   -1.973316   -1.994174  
  8.154   -0.02    0.233   0.121   0.345253   0.602885   7.552    13.03    8.144   -1.956155   -2.285188  
  8.154   -0.03    0.227   0.1     0.388195   0.757212   4.916    9.244    6.343   -1.839927   -2.04833   
  8.154   0.005    0.259   0.13    0.176485   0.397693   6.753    12.664   7.451   -2.081345   -2.343477  
  8.154   -0.045   0.251   0.117   0.451922   0.7093     9.254    17.061   9.982   -1.885356   -2.052589  
  8.154   -0.016   0.224   0.093   0.250795   0.418765   8.739    14.305   7.576   -2.030392   -2.354402  
  8.154   -0.018   0.22    0.095   0.29674    0.473114   6.771    12.162   7.468   -1.922629   -2.075928  
  8.154   -0.049   0.28    0.133   0.409601   0.481552   7.475    10.874   5.293   -1.691717   -2.284339  
  8.154   -0.02    0.227   0.096   0.361736   0.707558   7.475    11.791   6.318   -1.825605   -2.288678  
  8.154   -0.043   0.248   0.107   0.435121   0.536635   7.457    11.923   6.393   -1.909039   -2.134895  
  8.154   0.011    0.227   0.11    0.092113   0.283773   7.897    14.716   7.624   -2.02406    -2.167403  
  8.154   -0.025   0.23    0.108   0.310081   0.336905   6.687    11.514   5.491   -1.860916   -2.024729  
  8.154   -0.019   0.213   0.11    0.354235   0.699039   7.784    14.376   8.3     -1.955401   -2.200287  
  8.154   -0.035   0.27    0.147   0.376598   0.55596    6.949    10.482   5.539   -1.840518   -2.07556   
  8.154   -0.012   0.263   0.129   0.265181   0.692109   7.501    13.617   7.005   -2.019523   -2.330819  
  8.154   0.03     0.178   0.074   -0.058017  0.527455   5.178    9.535    6.002   -1.838872   -1.993185  
  8.154   0.015    0.159   0.076   0.161497   0.769978   6.952    12.396   7.967   -2.126062   -2.39623   
  8.154   -0.009   0.193   0.092   0.290019   0.582355   7.06     14.29    9.24    -1.920062   -2.054077  
  8.154   0.015    0.214   0.096   0.070006   0.379221   5.045    8.271    4.901   -1.862654   -2.337954  
  8.154   0.0      0.224   0.095   0.138115   0.432387   6.251    13.473   7.384   -2.065943   -2.123986  
  8.154   -0.044   0.26    0.138   0.483517   0.695416   1.578    3.837    4.603   -2.338594   -2.290284  
  8.158   -0.048   0.204   0.098   0.46557    0.724018   5.968    10.191   5.88    -1.754318   -2.029948  
  8.158   -0.002   0.246   0.116   0.244039   0.592913   7.176    13.379   6.591   -1.944404   -2.088369  
  8.158   -0.012   0.21    0.101   0.284229   0.612261   8.098    14.573   7.85    -1.884884   -2.00857   
  8.158   -0.007   0.223   0.091   0.270243   0.596261   7.203    12.849   6.448   -1.944186   -2.152444  
  8.158   -0.052   0.262   0.138   0.395051   0.546285   3.819    4.989    1.164   -1.405455   -1.699026  
  8.158   -0.029   0.19    0.081   0.471429   0.796977   6.752    13.671   8.367   -1.886136   -2.024009  
  8.158   -0.041   0.239   0.121   0.474381   0.683338   5.229    10.245   6.792   -2.084573   -2.304003  
  8.158   -0.01    0.221   0.1     0.196819   0.40327    7.886    13.941   7.311   -1.739033   -1.941034  
  8.158   -0.038   0.231   0.117   0.490398   0.892079   5.457    11.891   5.769   -1.944483   -2.099454  
  8.158   -0.021   0.252   0.123   0.280415   0.542971   4.862    9.393    6.012   -2.003714   -2.111155  
  8.158   -0.017   0.209   0.092   0.260688   0.59939    9.411    14.01    6.117   -1.860561   -2.315476  
  8.158   -0.015   0.224   0.099   0.306111   0.646969   3.712    6.041    3.758   -1.619666   -1.870953  
  8.158   0.037    0.231   0.115   -0.052643  0.42763    6.937    10.953   5.829   -1.564584   -1.900295  
  8.158   -0.013   0.203   0.084   0.258717   0.603594   7.629    13.128   6.836   -2.078584   -2.392374  
  8.158   -0.006   0.209   0.089   0.142624   0.416356   6.901    13.775   7.506   -2.016725   -1.999182  
  8.158   -0.001   0.236   0.108   0.102545   0.275809   7.335    12.375   7.126   -1.834395   -2.021637  
  8.158   0.009    0.177   0.076   0.165945   0.693607   7.411    11.676   6.502   -1.888376   -2.08078   
  8.158   -0.037   0.215   0.119   0.48536    0.81576    4.086    8.921    6.128   -1.789358   -1.930479  
  8.158   -0.035   0.235   0.12    0.447502   0.757548   7.82     13.713   7.035   -1.806932   -1.897935  
  8.158   -0.033   0.222   0.109   0.389668   0.647561   4.605    9.341    5.488   -1.745327   -2.007139  
  8.158   0.016    0.207   0.099   0.217758   0.774268   6.037    12.235   7.316   -1.908012   -2.004531  
  8.158   0.0      0.231   0.112   0.18134    0.512236   3.728    7.871    4.729   -1.827232   -2.003744  
  8.158   -0.018   0.249   0.122   0.401377   0.806101   5.627    10.565   6.643   -2.085717   -2.278641  
  8.158   -0.034   0.206   0.097   0.396763   0.551974   7.185    12.194   6.035   -1.832147   -1.961702  
  8.158   -0.01    0.194   0.091   0.292217   0.831468   10.011   17.023   9.165   -1.809476   -1.977045  
  8.158   -0.035   0.244   0.119   0.389181   0.541366   6.492    10.051   5.895   -1.755262   -2.269227  
  8.158   0.031    0.217   0.101   -0.005639  0.230845   9.437    14.934   7.107   -1.861031   -2.283521  
  8.158   -0.008   0.2     0.088   0.278062   0.704958   5.993    9.286    4.117   -1.590891   -1.902216  
  8.158   0.021    0.191   0.096   0.089417   0.592626   5.85     9.0      4.788   -1.688687   -1.93255   
  8.158   -0.01    0.21    0.13    0.217149   0.533314   6.806    10.321   5.539   -1.739778   -2.038455  
  8.158   -0.009   0.235   0.115   0.245932   0.525634   8.369    14.063   6.626   -1.762727   -2.04086   
  8.158   0.013    0.21    0.083   0.059752   0.200573   7.437    13.208   6.921   -1.864773   -2.013213  
  8.158   -0.013   0.197   0.09    0.314459   0.617896   3.41     7.708    6.01    -2.121614   -2.372337  
  8.158   -0.019   0.236   0.096   0.21447    0.39284    6.607    11.445   6.746   -1.882877   -2.094348  
  8.158   -0.011   0.228   0.1     0.219499   0.477996   7.631    13.093   7.075   -1.734469   -1.732561  
  8.158   -0.008   0.218   0.098   0.238382   0.571073   9.1      14.542   8.274   -1.942236   -2.169093  
  8.158   -0.024   0.222   0.118   0.362316   0.68353    4.381    6.962    5.013   -1.863458   -1.876164  
  8.158   -0.032   0.211   0.1     0.366388   0.565924   8.482    14.361   7.555   -2.013793   -2.202856  
  8.158   -0.003   0.244   0.119   0.235946   0.438217   6.047    13.408   7.95    -1.987747   -2.097488  
  8.158   -0.003   0.223   0.115   0.200069   0.485268   6.321    11.29    5.859   -1.937852   -2.100954  
  8.158   -0.011   0.228   0.106   0.359334   0.807036   6.858    12.562   6.951   -1.862647   -2.099119  
  8.158   -0.045   0.233   0.113   0.464756   0.708419   6.164    10.256   5.586   -1.837419   -2.199711  
  8.158   -0.009   0.214   0.105   0.224549   0.611863   8.912    14.68    6.232   -1.838725   -1.983041  
  8.158   -0.052   0.27    0.143   0.511748   0.697202   6.115    13.385   7.887   -1.961286   -1.962939  
  8.158   0.007    0.222   0.108   0.140165   0.480779   5.539    11.362   7.623   -2.22774    -2.326471  
  8.158   -0.003   0.27    0.151   0.137559   0.379289   9.836    15.601   6.504   -1.554998   -1.689358  
  8.158   -0.02    0.221   0.102   0.319557   0.635667   7.456    13.843   7.445   -2.012482   -2.230148  
  8.158   0.006    0.201   0.1     0.196755   0.570356   8.256    12.574   4.903   -1.663503   -2.003502  
  8.158   -0.029   0.222   0.097   0.358894   0.406541   5.183    9.921    6.031   -1.856665   -1.95071   
  8.158   -0.003   0.223   0.102   0.204864   0.636602   1.646    4.16     4.802   -1.98729    -2.290375  
  8.158   -0.043   0.245   0.115   0.339871   0.331247   7.514    10.948   4.398   -1.688972   -2.103114  
  8.158   -0.004   0.216   0.083   0.188469   0.571432   6.318    12.798   5.825   -1.989226   -2.198842  
  8.158   -0.038   0.214   0.122   0.342137   0.46886    4.937    9.143    6.923   -2.020467   -2.136263  
  8.158   -0.005   0.209   0.09    0.181767   0.497065   4.856    8.683    5.926   -2.04686    -2.331637  
  8.158   -0.001   0.228   0.09    0.120749   0.333264   8.048    12.099   6.815   -1.835871   -2.262995  
  8.158   -0.029   0.221   0.099   0.375288   0.713829   6.148    8.716    4.191   -1.749385   -2.175335  
  8.158   -0.061   0.21    0.082   0.599158   0.819885   7.119    11.106   5.146   -1.712618   -1.997     
  8.158   0.006    0.217   0.102   0.0981     0.209412   6.196    9.918    5.264   -1.804746   -2.054807  
  8.158   -0.047   0.304   0.148   0.439038   0.663254   7.29     12.956   7.335   -2.234245   -2.458109  
  8.158   -0.038   0.246   0.129   0.417126   0.576932   7.627    12.19    6.15    -1.579521   -1.851819  
  8.158   -0.018   0.256   0.118   0.252626   0.412573   9.074    15.139   7.246   -1.829944   -2.077543  
  8.158   0.021    0.174   0.067   -0.016511  0.249632   5.018    9.988    5.45    -1.877304   -2.106302  
  8.158   -0.012   0.202   0.084   0.304963   0.718694   8.001    14.044   8.604   -1.976044   -2.257826  
  8.158   -0.038   0.24    0.094   0.375182   0.60805    6.44     10.141   5.717   -1.911588   -2.162661  
  8.158   -0.032   0.234   0.11    0.350577   0.702216   6.406    12.68    8.123   -2.023277   -2.133535  
  8.158   0.026    0.262   0.129   -0.032164  0.223088   7.213    11.123   6.274   -1.730075   -1.875579  
  8.158   -0.013   0.234   0.121   0.216709   0.587784   4.889    9.997    6.976   -2.135769   -2.289302  
  8.158   -0.008   0.211   0.105   0.226911   0.569937   4.15     9.112    5.87    -2.041062   -2.11833   
  8.158   0.001    0.214   0.103   0.239382   0.718193   10.331   16.445   8.432   -1.745147   -2.042107  
  8.158   -0.011   0.263   0.13    0.236328   0.56461    5.586    10.814   6.014   -2.037116   -2.210525  
  8.158   0.008    0.186   0.081   0.177693   0.600665   2.93     6.822    3.988   -2.070993   -2.300375  
  8.158   0.006    0.206   0.106   0.186969   0.491594   8.558    14.764   8.272   -1.820911   -2.121294  
  8.158   -0.021   0.24    0.124   0.363973   0.735003   8.538    15.402   9.101   -1.928459   -2.138108  
  8.158   0.006    0.221   0.084   0.183708   0.462458   9.227    16.051   8.833   -1.85017    -2.068891  
  8.158   -0.026   0.217   0.107   0.41951    0.886719   4.862    10.18    7.213   -2.008523   -2.105115  
  8.158   -0.016   0.208   0.095   0.244765   0.600243   5.011    6.332    3.865   -2.008598   -2.816683  
  8.158   -0.021   0.217   0.078   0.290536   0.523908   3.109    7.662    5.147   -1.864616   -1.965665  
  8.158   -0.034   0.247   0.111   0.446562   0.856931   6.003    11.097   5.941   -2.106088   -2.247277  
  8.158   -0.011   0.216   0.109   0.243051   0.621684   2.014    4.125    4.043   -2.056454   -2.114205  
  8.158   -0.03    0.273   0.126   0.406087   0.689543   10.237   16.968   8.192   -1.690088   -1.782439  
  8.158   -0.033   0.223   0.103   0.462612   0.785527   6.894    12.79    6.431   -1.841516   -2.10441   
  8.158   -0.048   0.261   0.117   0.523873   0.753183   7.5      12.903   6.727   -1.830753   -2.196452  
  8.158   -0.026   0.236   0.119   0.311384   0.470271   6.491    12.88    8.127   -1.957427   -2.080215  
  8.158   -0.006   0.226   0.105   0.256913   0.5576     3.969    6.467    3.875   -1.878647   -2.254608  
  8.158   -0.021   0.216   0.098   0.319421   0.758173   6.89     12.201   7.535   -1.756362   -2.09459   
  8.158   -0.024   0.254   0.118   0.258343   0.428726   7.007    10.488   6.178   -1.90037    -2.237307  
  8.158   -0.012   0.251   0.129   0.221838   0.612485   4.989    7.403    4.513   -1.65344    -2.075856  
  8.158   0.006    0.213   0.094   0.204412   0.582729   6.619    11.654   6.31    -2.024554   -2.284974  
  8.158   -0.002   0.233   0.106   0.259232   0.629933   4.118    9.012    6.613   -1.984068   -2.016666  
  8.158   -0.081   0.337   0.166   0.553877   0.787992   8.293    15.27    8.376   -1.99355    -2.167342  
  8.158   -0.007   0.23    0.107   0.24928    0.502159   5.921    9.14     5.089   -1.943216   -2.312423  
  8.158   -0.021   0.207   0.112   0.332005   0.656734   5.458    12.396   7.662   -1.948351   -1.946963  
  8.158   -0.004   0.231   0.124   0.23875    0.667282   6.09     10.342   5.144   -1.856018   -1.989755  
  8.158   0.018    0.207   0.107   0.216948   0.843046   8.296    15.083   9.513   -1.972177   -2.108485  
  8.158   -0.026   0.225   0.1     0.398332   0.554627   8.362    14.602   7.494   -1.654117   -1.859369  
  8.158   -0.005   0.241   0.104   0.228031   0.44066    6.786    11.494   6.282   -1.84663    -2.062528  
  8.158   -0.022   0.226   0.111   0.383538   0.739777   8.768    12.93    5.668   -1.620222   -1.877015  
  8.158   -0.022   0.199   0.092   0.238322   0.524208   6.621    10.37    7.014   -1.709201   -2.044739  
  8.158   -0.046   0.258   0.116   0.429217   0.750757   9.37     15.687   7.733   -1.939631   -2.150859  
  8.158   -0.032   0.212   0.099   0.318472   0.586302   7.259    12.283   6.644   -1.847334   -2.206268  
  8.161   -0.003   0.232   0.12    0.134273   0.372438   6.669    10.848   4.601   -1.516721   -1.594673  
  8.161   0.031    0.197   0.089   -0.071176  0.258663   6.692    13.832   8.486   -1.956789   -2.069071  
  8.161   -0.021   0.229   0.115   0.224837   0.47156    5.973    11.35    7.565   -1.824601   -2.001288  
  8.161   -0.052   0.27    0.139   0.517883   0.810016   8.618    16.993   10.022  -2.036654   -2.188124  
  8.161   -0.057   0.237   0.107   0.546878   0.771244   5.229    9.31     5.393   -1.898525   -2.241989  
  8.161   0.002    0.176   0.072   0.135084   0.417583   4.248    8.72     5.368   -1.777025   -1.680049  
  8.161   -0.026   0.246   0.124   0.405178   0.678696   7.71     14.96    8.684   -1.80133    -1.80555   
  8.161   -0.029   0.261   0.125   0.347222   0.616401   6.818    11.168   6.767   -1.970798   -2.232056  
  8.161   -0.013   0.247   0.107   0.237641   0.464665   4.683    9.18     6.007   -1.732603   -1.811251  
  8.161   -0.013   0.222   0.099   0.191419   0.466009   5.151    10.211   6.46    -1.966479   -2.133246  
  8.161   -0.01    0.201   0.086   0.189603   0.305653   8.754    13.909   6.414   -1.815935   -2.0607    
  8.161   -0.047   0.239   0.109   0.360428   0.379448   9.37     14.939   7.827   -1.821513   -1.987881  
  8.161   -0.01    0.198   0.072   0.258232   0.614224   4.963    11.473   7.967   -1.865396   -1.844061  
  8.161   0.002    0.215   0.1     0.172988   0.575997   3.197    7.877    5.448   -1.945565   -1.953371  
  8.161   -0.017   0.255   0.121   0.346871   0.560276   8.217    12.807   6.521   -1.903177   -2.264644  
  8.161   -0.004   0.236   0.108   0.19207    0.483866   8.463    14.568   6.647   -1.981083   -2.177025  
  8.161   -0.029   0.247   0.12    0.388317   0.630304   5.579    9.511    4.784   -1.77298    -2.016279  
  8.161   -0.034   0.232   0.11    0.386032   0.425389   6.657    12.977   7.486   -1.86276    -2.084658  
  8.161   -0.065   0.259   0.112   0.519215   0.677537   5.278    8.431    4.748   -1.899723   -2.199853  
  8.161   0.016    0.193   0.085   0.030006   0.401546   8.327    13.669   6.308   -1.83176    -2.173209  
  8.161   -0.05    0.264   0.128   0.529648   0.832613   7.073    12.062   6.87    -1.989712   -2.257921  
  8.161   -0.007   0.231   0.109   0.252055   0.615116   6.353    10.737   5.396   -1.635834   -1.832097  
  8.161   0.008    0.218   0.099   -0.049014  0.186418   5.155    10.138   6.042   -1.747548   -1.787613  
  8.161   -0.038   0.175   0.09    0.496669   1.025898   5.535    10.542   7.12    -1.968066   -2.159702  
  8.161   -0.005   0.22    0.11    0.21291    0.62478    4.832    10.283   6.685   -1.78092    -1.849459  
  8.161   0.016    0.217   0.1     0.117839   0.476054   8.464    16.919   9.883   -2.107798   -2.235322  
  8.161   0.012    0.225   0.108   0.098772   0.39385    5.406    9.484    5.308   -1.988442   -2.255221  
  8.161   -0.016   0.226   0.111   0.248592   0.454479   5.748    9.965    6.176   -1.703103   -2.003578  
  8.161   0.014    0.226   0.105   0.058565   0.403602   6.978    11.119   5.545   -1.972944   -2.321403  
  8.161   -0.015   0.252   0.112   0.31861    0.594533   6.333    11.985   6.125   -1.965536   -2.286172  
  8.161   0.016    0.182   0.086   0.210834   0.812259   6.865    10.373   6.15    -1.699486   -2.205128  
  8.161   0.043    0.225   0.083   -0.123244  0.19843    4.677    8.661    5.034   -2.108569   -2.475306  
  8.161   -0.038   0.255   0.127   0.542007   1.002712   6.597    11.234   5.861   -1.868174   -2.183769  
  8.161   -0.02    0.247   0.126   0.406161   0.793445   8.904    13.501   6.808   -1.804917   -2.233399  
  8.161   0.01     0.185   0.093   0.124946   0.445313   4.609    6.338    4.545   -1.78004    -2.372601  
  8.161   -0.026   0.205   0.098   0.371555   0.753738   7.903    13.871   7.439   -2.109013   -2.264769  
  8.161   -0.047   0.226   0.103   0.463069   0.681526   6.036    10.931   6.794   -1.94117    -2.19727   
  8.161   -0.026   0.201   0.07    0.381276   0.645898   5.811    8.291    4.442   -1.738965   -2.3389    
  8.161   -0.007   0.221   0.099   0.242775   0.573588   6.174    10.08    4.688   -1.922081   -2.350532  
  8.161   0.004    0.227   0.105   0.211949   0.704833   7.8      13.733   7.673   -2.125473   -2.370991  
  8.161   -0.027   0.251   0.131   0.317439   0.562583   6.333    11.293   8.174   -2.044011   -2.339325  
  8.161   -0.034   0.239   0.123   0.342423   0.558524   7.204    11.169   5.914   -1.826857   -2.07402   
  8.161   -0.026   0.232   0.119   0.342282   0.623819   8.157    12.627   5.379   -1.707898   -2.019667  
  8.161   -0.007   0.263   0.14    0.224721   0.558435   6.745    12.316   5.45    -1.985782   -2.268609  
  8.161   -0.003   0.171   0.057   0.193203   0.64024    7.314    13.875   7.517   -2.148804   -2.321079  
  8.161   -0.011   0.239   0.106   0.203573   0.470905   6.384    10.733   6.922   -1.803481   -2.020189  
  8.161   -0.027   0.226   0.096   0.36308    0.522491   5.21     9.202    5.493   -1.824614   -1.965197  
  8.161   -0.002   0.251   0.135   0.248652   0.632419   7.603    14.559   9.314   -2.02275    -2.181663  
  8.161   -0.0     0.216   0.087   0.170614   0.413807   8.138    13.031   6.497   -1.845844   -2.025164  
  8.161   -0.025   0.208   0.088   0.328592   0.519396   4.346    7.708    4.64    -1.741288   -1.87994   
  8.161   -0.006   0.228   0.114   0.289588   0.638886   7.659    13.858   7.84    -1.95575    -2.1647    
  8.161   0.014    0.197   0.088   0.231709   0.690904   6.522    13.024   6.785   -1.897269   -2.048405  
  8.161   -0.015   0.227   0.106   0.283458   0.49971    7.744    11.894   7.431   -1.998207   -2.470657  
  8.161   0.005    0.208   0.086   0.189879   0.678149   9.916    16.1     7.573   -1.996576   -2.157561  
  8.161   -0.034   0.234   0.114   0.402233   0.565189   3.993    9.283    5.833   -2.171437   -2.450793  
  8.161   -0.014   0.234   0.107   0.237285   0.576401   2.996    6.038    4.399   -2.162358   -2.697856  
  8.161   -0.043   0.25    0.128   0.299179   0.259518   7.904    12.592   7.027   -2.021125   -2.331084  
  8.161   -0.003   0.243   0.12    0.199232   0.608313   7.72     12.427   7.08    -1.964221   -2.194556  
  8.161   0.005    0.253   0.126   0.185236   0.532845   7.669    12.302   6.463   -1.712155   -2.041745  
  8.161   -0.009   0.24    0.101   0.235103   0.534161   8.103    15.161   7.794   -1.919544   -2.109767  
  8.161   -0.048   0.269   0.13    0.541183   0.861926   6.894    10.779   5.52    -1.592303   -1.880629  
  8.161   -0.003   0.237   0.113   0.210146   0.500654   6.65     12.046   7.265   -1.817714   -1.937796  
  8.161   0.036    0.213   0.092   0.06817    0.548688   7.667    13.783   8.204   -2.039685   -2.316443  
  8.161   -0.035   0.289   0.134   0.475515   0.92356    7.855    11.977   5.986   -1.915516   -2.372707  
  8.161   -0.007   0.243   0.11    0.264416   0.579024   6.949    11.648   5.713   -1.685756   -1.911444  
  8.161   -0.017   0.212   0.102   0.310298   0.500481   8.597    16.731   8.632   -2.058401   -2.245151  
  8.161   0.031    0.263   0.115   0.074219   0.297898   8.41     16.484   9.298   -2.189421   -2.559051  
  8.161   -0.035   0.228   0.105   0.451697   0.665671   5.593    8.291    4.431   -1.279782   -1.524034  
  8.161   -0.011   0.245   0.124   0.225908   0.545669   7.582    10.74    4.623   -1.711334   -1.935232  
  8.161   0.022    0.183   0.071   -0.003248  0.134351   7.276    11.621   6.926   -1.918022   -2.216944  
  8.161   -0.026   0.218   0.097   0.370877   0.718706   4.867    11.842   6.325   -2.380563   -2.494562  
  8.161   0.022    0.17    0.068   0.038678   0.607718   8.173    12.077   6.521   -2.053631   -2.513222  
  8.161   0.017    0.202   0.088   0.107811   0.765607   10.988   18.637   9.932   -1.825794   -2.124259  
  8.161   0.026    0.233   0.126   -0.105705  0.189476   6.37     9.816    6.152   -1.966068   -2.45174   
  8.161   -0.011   0.204   0.098   0.312586   0.701284   6.296    10.797   6.634   -1.847559   -2.033629  
  8.161   -0.015   0.249   0.12    0.251811   0.542316   3.468    8.253    5.41    -1.838856   -1.948102  
  8.161   -0.015   0.221   0.113   0.304177   0.726304   7.868    10.889   3.61    -1.76541    -2.081221  
  8.161   0.025    0.215   0.089   0.005261   0.311838   8.068    12.929   6.642   -1.845359   -2.248906  
  8.161   -0.004   0.205   0.088   0.309772   0.748712   8.139    13.757   7.305   -1.922471   -2.19242   
  8.161   -0.018   0.216   0.099   0.294496   0.739096   3.968    7.526    4.588   -2.000628   -2.35902   
  8.161   0.017    0.193   0.093   0.144332   0.758738   8.412    15.453   8.193   -1.954257   -2.19773   
  8.161   0.019    0.216   0.09    0.058401   0.509185   7.757    13.529   6.958   -1.860585   -2.016677  
  8.161   -0.019   0.246   0.109   0.348221   0.635303   10.012   17.016   9.386   -1.948972   -2.223678  
  8.161   -0.041   0.202   0.083   0.451091   0.750688   6.841    11.814   5.706   -1.677401   -1.88885   
  8.161   -0.03    0.298   0.169   0.322318   0.619654   8.217    13.016   7.137   -1.809921   -2.122666  
  8.161   -0.048   0.22    0.106   0.437239   0.535917   4.553    10.24    5.641   -1.810807   -1.93432   
  8.161   -0.058   0.287   0.15    0.454603   0.615888   3.497    7.815    5.571   -1.776742   -1.902263  
  8.161   0.022    0.178   0.07    -0.015827  0.471805   12.689   18.289   9.901   -1.900964   -2.359634  
  8.161   -0.026   0.219   0.103   0.476766   0.943007   7.647    9.517    5.347   -1.767734   -2.336423  
  8.161   -0.02    0.231   0.107   0.296066   0.491621   7.305    12.632   7.56    -1.999557   -2.226069  
  8.161   -0.064   0.266   0.141   0.621426   0.864254   8.255    14.167   7.185   -1.977431   -2.197718  
  8.161   -0.035   0.261   0.136   0.56892    1.060939   5.419    7.545    4.776   -1.814694   -2.382895  
  8.161   -0.029   0.247   0.119   0.392942   0.706656   3.234    6.392    3.441   -1.799532   -1.951461  
  8.161   -0.055   0.234   0.106   0.537376   0.638428   5.363    10.887   6.112   -1.855415   -1.91081   
  8.161   -0.022   0.215   0.105   0.272121   0.438196   6.467    8.644    4.604   -1.799475   -2.422715  
  8.161   -0.02    0.18    0.086   0.295518   0.551809   8.677    14.152   7.481   -1.944741   -2.126539  
  8.161   0.014    0.216   0.098   0.139034   0.521315   5.328    10.505   5.496   -1.431127   -1.594007  
  8.161   -0.0     0.219   0.11    0.143095   0.397198   6.317    11.85    7.858   -2.016824   -2.204846  
  8.161   -0.022   0.259   0.119   0.279782   0.483847   5.245    8.948    4.692   -2.001182   -2.329367  
  8.161   0.023    0.188   0.093   0.05608    0.565338   8.253    11.954   6.272   -1.90313    -2.271995  
  8.165   0.011    0.205   0.102   0.162746   0.594078   6.009    10.25    6.179   -2.051599   -2.50087   
  8.165   -0.003   0.208   0.089   0.209114   0.728294   4.432    10.764   6.528   -2.13288    -2.297582  
  8.165   -0.003   0.203   0.099   0.220159   0.741055   9.176    15.963   8.263   -1.918033   -2.076182  
  8.165   -0.049   0.254   0.126   0.501479   0.648226   4.169    10.076   7.647   -1.498377   -1.582345  
  8.165   -0.026   0.222   0.102   0.377235   0.472295   5.716    10.959   6.035   -1.869782   -2.115864  
  8.165   -0.027   0.215   0.113   0.376941   0.778808   10.819   19.194   9.559   -1.976512   -2.207643  
  8.165   -0.041   0.26    0.14    0.382643   0.62739    9.338    16.394   8.113   -1.808167   -1.96588   
  8.165   -0.011   0.194   0.1     0.301925   0.686717   2.893    4.679    2.507   -1.869407   -2.412744  
  8.165   0.003    0.191   0.092   0.292139   0.755761   6.236    12.118   7.292   -1.813437   -1.823451  
  8.165   -0.024   0.25    0.114   0.340382   0.76904    6.293    9.045    4.59    -2.031876   -2.609218  
  8.165   0.025    0.188   0.082   0.049717   0.354472   5.071    6.326    3.219   -1.841655   -2.284375  
  8.165   0.011    0.25    0.114   0.205515   0.532368   6.215    10.645   7.293   -1.75456    -2.069329  
  8.165   -0.051   0.242   0.122   0.414139   0.542246   7.874    11.675   6.343   -1.803397   -2.151481  
  8.165   0.015    0.226   0.09    0.082714   0.416176   7.855    13.673   7.888   -1.900696   -2.05786   
  8.165   -0.004   0.179   0.08    0.301959   0.739814   2.422    7.432    4.939   -2.089683   -1.982245  
  8.165   -0.03    0.227   0.104   0.357677   0.623729   5.144    9.114    6.148   -1.791589   -1.959073  
  8.165   -0.074   0.231   0.117   0.503044   0.446989   6.051    11.774   7.01    -1.972378   -2.08351   
  8.165   -0.014   0.226   0.102   0.302824   0.673015   3.451    9.893    6.997   -1.993902   -1.837738  
  8.165   -0.025   0.247   0.113   0.408951   0.659023   7.596    14.001   8.652   -1.984656   -2.203519  
  8.165   -0.011   0.249   0.105   0.228641   0.604151   7.599    12.88    6.757   -1.852301   -2.01053   
  8.165   -0.011   0.222   0.113   0.302269   0.618317   7.286    13.491   6.568   -1.706895   -1.897493  
  8.165   -0.004   0.221   0.098   0.278898   0.494444   6.963    12.921   7.345   -1.941792   -2.274229  
  8.165   0.022    0.217   0.101   0.048284   0.374028   6.06     8.293    2.056   -1.549788   -2.10222   
  8.165   0.0      0.207   0.097   0.15731    0.381763   6.045    10.209   3.273   -1.630273   -1.74933   
  8.165   -0.019   0.209   0.088   0.306434   0.537      7.227    11.991   5.231   -1.735586   -1.908845  
  8.165   -0.006   0.201   0.094   0.097533   0.017274   5.798    11.34    6.681   -1.787158   -1.791041  
  8.165   -0.017   0.229   0.106   0.361248   0.729209   5.458    11.328   7.71    -1.950324   -2.007616  
  8.165   -0.023   0.234   0.103   0.367519   0.736656   10.853   16.149   8.895   -1.970231   -2.29344   
  8.165   -0.029   0.272   0.134   0.424152   0.690159   7.848    13.058   6.582   -1.964116   -2.240582  
  8.165   0.015    0.225   0.097   0.115268   0.338956   8.63     16.635   9.713   -1.779493   -1.837872  
  8.165   -0.04    0.212   0.11    0.308688   0.527601   7.431    13.775   6.401   -1.917626   -2.168127  
  8.165   -0.026   0.227   0.109   0.298863   0.667611   7.014    14.068   8.884   -1.900453   -2.073766  
  8.165   -0.077   0.289   0.141   0.605264   0.923228   6.285    9.257    3.738   -1.642894   -1.848382  
  8.165   -0.043   0.264   0.132   0.429011   0.715549   4.986    9.096    4.682   -1.690393   -1.872309  
  8.165   -0.061   0.274   0.119   0.44448    0.479227   9.862    15.755   5.659   -1.865611   -2.156998  
  8.165   -0.003   0.249   0.115   0.161886   0.307817   7.048    11.38    6.842   -1.991598   -2.342974  
  8.165   -0.036   0.241   0.124   0.389666   0.635906   7.495    12.402   7.046   -1.957647   -2.128921  
  8.165   -0.028   0.23    0.117   0.30843    0.551978   6.933    10.603   5.115   -1.567056   -1.874989  
  8.165   -0.028   0.266   0.146   0.436331   0.715836   8.462    13.567   7.758   -1.958259   -2.39163   
  8.165   -0.014   0.249   0.126   0.219166   0.449345   4.425    9.623    6.163   -1.784135   -1.917013  
  8.165   0.001    0.256   0.114   0.264421   0.564065   6.975    12.141   7.299   -1.979179   -2.269995  
  8.165   0.007    0.2     0.106   0.1121     0.423105   4.553    8.651    5.784   -2.041491   -2.334158  
  8.165   -0.053   0.271   0.139   0.492354   0.662665   7.099    13.513   6.633   -2.002091   -2.253666  
  8.165   -0.01    0.239   0.112   0.315435   0.693044   6.593    10.083   5.751   -1.711067   -1.833237  
  8.165   -0.023   0.27    0.126   0.314032   0.549211   5.768    10.472   6.251   -1.884611   -2.106454  
  8.165   -0.01    0.202   0.086   0.268611   0.660495   7.061    13.245   7.331   -1.958456   -2.162557  
  8.165   0.009    0.197   0.098   0.022955   0.409928   7.311    10.89    4.022   -1.526678   -1.818763  
  8.165   -0.037   0.26    0.141   0.38409    0.639672   4.597    8.691    4.732   -1.911925   -2.209116  
  8.165   0.005    0.229   0.1     0.302313   0.827999   8.592    14.672   8.091   -2.021098   -2.282234  
  8.165   -0.031   0.266   0.132   0.387213   0.651233   5.829    10.608   5.588   -1.831808   -2.052215  
  8.165   -0.011   0.239   0.102   0.289524   0.73088    3.779    9.81     6.824   -1.843125   -1.849576  
  8.165   -0.023   0.243   0.105   0.378783   0.665798   7.062    10.069   6.331   -2.021808   -2.455641  
  8.165   -0.031   0.265   0.125   0.374717   0.688389   6.078    11.725   6.767   -1.858569   -1.994297  
  8.165   -0.004   0.282   0.152   0.180595   0.468326   6.952    11.453   6.837   -1.996108   -2.369833  
  8.165   -0.005   0.236   0.111   0.232935   0.530611   9.406    14.54    8.339   -1.985604   -2.343982  
  8.165   -0.018   0.219   0.1     0.240037   0.502465   7.909    14.53    6.999   -2.111754   -2.337211  
  8.165   -0.014   0.218   0.108   0.23647    0.577204   5.328    9.186    5.347   -2.052622   -2.457719  
  8.165   0.069    0.213   0.083   -0.210603  0.40759    7.702    11.897   4.909   -1.663375   -1.809816  
  8.165   -0.056   0.246   0.11    0.413466   0.547091   6.097    11.557   7.477   -1.916996   -2.17219   
  8.165   -0.002   0.261   0.133   0.207153   0.449832   7.55     11.737   6.697   -1.883801   -2.215434  
  8.165   -0.01    0.232   0.126   0.303335   0.690265   6.313    13.292   8.187   -1.834125   -1.949194  
  8.165   -0.029   0.218   0.1     0.381704   0.649037   8.075    11.84    5.2     -1.842691   -2.171263  
  8.165   -0.073   0.239   0.119   0.648009   0.767731   7.032    13.663   6.36    -1.783629   -1.801519  
  8.165   0.018    0.211   0.084   0.113228   0.550581   7.601    13.217   7.599   -1.688711   -1.774269  
  8.165   0.013    0.206   0.099   0.27118    0.790716   5.677    7.135    2.637   -1.625762   -1.843345  
  8.165   -0.011   0.217   0.105   0.211626   0.595992   10.772   19.468   9.783   -1.931215   -2.013589  
  8.165   -0.031   0.233   0.116   0.324479   0.595978   7.547    14.301   7.682   -1.975435   -2.156734  
  8.165   -0.033   0.262   0.133   0.336584   0.631867   7.503    14.219   7.605   -1.901923   -2.104097  
  8.165   -0.005   0.25    0.136   0.337088   0.7491     7.809    13.092   7.377   -1.837309   -2.105013  
  8.165   -0.013   0.209   0.096   0.333297   0.734094   6.726    13.407   6.711   -1.970085   -2.158823  
  8.165   -0.02    0.232   0.11    0.296301   0.599357   3.124    8.394    5.912   -2.035539   -2.005749  
  8.165   -0.012   0.262   0.137   0.283233   0.661284   4.705    9.728    6.066   -2.086232   -2.355266  
  8.165   -0.007   0.238   0.113   0.229767   0.629653   5.214    9.025    5.118   -1.7684     -1.986239  
  8.165   -0.039   0.243   0.12    0.46848    0.738096   3.69     6.634    3.914   -2.188268   -2.736908  
  8.165   -0.049   0.255   0.136   0.547716   0.93655    4.818    7.46     4.635   -1.831906   -1.906363  
  8.165   -0.015   0.212   0.095   0.309935   0.696143   9.477    14.878   7.315   -1.813333   -2.062458  
  8.165   -0.014   0.242   0.105   0.230199   0.59694    8.404    15.192   7.37    -1.905451   -2.002402  
  8.165   -0.038   0.221   0.111   0.379618   0.653773   5.627    10.836   5.666   -1.837734   -1.855471  
  8.165   -0.017   0.22    0.1     0.246401   0.533056   3.955    7.534    5.05    -1.785      -2.038608  
  8.165   -0.007   0.226   0.094   0.274447   0.445165   7.642    12.946   7.558   -2.043585   -2.356267  
  8.165   -0.054   0.261   0.137   0.527805   0.683916   6.956    11.645   5.862   -1.499898   -1.620249  
  8.165   0.007    0.224   0.117   0.100294   0.407601   6.29     11.586   6.584   -1.78488    -1.909895  
  8.165   -0.026   0.208   0.096   0.317792   0.605825   7.897    15.656   8.691   -2.092053   -2.15279   
  8.165   -0.044   0.24    0.118   0.364935   0.520094   5.562    9.559    4.859   -1.812283   -2.281396  
  8.165   -0.018   0.257   0.11    0.292346   0.649339   6.121    11.216   6.566   -1.92834    -2.218537  
  8.165   -0.026   0.226   0.113   0.363197   0.745779   9.686    15.438   7.052   -1.856422   -2.138528  
  8.165   0.006    0.207   0.089   0.165391   0.574551   6.613    11.771   5.865   -1.794499   -1.866229  
  8.165   -0.018   0.259   0.133   0.388029   0.775639   7.539    11.76    4.91    -1.871978   -2.070255  
  8.165   -0.017   0.204   0.098   0.407501   0.872251   6.791    12.279   6.929   -1.989558   -2.443331  
  8.165   -0.037   0.222   0.093   0.447571   0.636301   8.429    15.203   6.787   -1.984392   -2.169441  
  8.165   0.002    0.242   0.105   0.142643   0.32563    6.179    10.757   6.106   -1.895739   -2.094829  
  8.165   -0.039   0.246   0.14    0.347739   0.614222   2.94     6.078    5.493   -2.08076    -2.348689  
  8.165   -0.038   0.248   0.123   0.38371    0.680913   8.089    14.778   8.485   -2.131466   -2.473618  
  8.165   -0.022   0.193   0.091   0.445459   0.870504   6.222    10.347   5.637   -1.870261   -2.06606   
  8.165   -0.03    0.237   0.117   0.434041   0.653686   8.386    13.698   6.432   -1.968303   -2.339088  
  8.165   -0.028   0.222   0.12    0.452881   0.845192   8.438    14.552   7.881   -1.967297   -2.353677  
  8.165   -0.037   0.249   0.13    0.400502   0.54202    7.083    10.628   5.947   -1.885125   -2.16299   
  8.165   -0.055   0.258   0.115   0.454611   0.724901   8.323    13.436   7.237   -1.541722   -1.633858  
  8.165   -0.042   0.222   0.105   0.460744   0.71646    4.789    9.526    5.653   -2.21483    -2.557094  
  8.165   -0.01    0.233   0.101   0.305241   0.58646    5.588    11.231   6.731   -1.910518   -1.90232   
  8.169   -0.036   0.222   0.111   0.470548   0.77072    6.151    12.416   7.15    -1.622691   -1.681887  
  8.169   -0.051   0.249   0.132   0.405461   0.556036   5.72     10.947   5.886   -1.790754   -2.01669   
  8.169   0.0      0.234   0.101   0.151197   0.518452   7.167    11.724   6.124   -1.686614   -1.918244  
  8.169   -0.007   0.255   0.127   0.294118   0.652506   6.555    10.984   5.313   -1.690607   -1.768251  
  8.169   -0.019   0.25    0.133   0.387319   0.734811   6.645    11.43    6.833   -2.128338   -2.335015  
  8.169   -0.034   0.265   0.121   0.474298   0.775056   5.625    10.123   7.376   -1.925636   -2.14856   
  8.169   -0.017   0.239   0.124   0.361544   0.699432   5.609    9.331    5.216   -1.808487   -1.811663  
  8.169   0.024    0.192   0.085   0.067586   0.506384   4.881    9.635    6.065   -1.8778     -2.043556  
  8.169   -0.022   0.222   0.094   0.377363   0.681359   4.556    9.825    5.407   -1.897681   -2.090845  
  8.169   0.008    0.246   0.114   0.103982   0.33668    6.751    13.041   7.079   -1.891482   -1.99192   
  8.169   0.019    0.209   0.093   0.069457   0.434842   3.653    6.49     4.994   -1.763486   -1.976461  
  8.169   -0.003   0.17    0.063   0.363938   0.894458   3.77     7.409    4.717   -1.783032   -1.993944  
  8.169   -0.035   0.224   0.113   0.489899   0.815691   9.016    15.79    8.444   -1.900196   -2.051914  
  8.169   -0.03    0.222   0.109   0.452528   0.771319   6.39     10.181   4.415   -1.627229   -2.043661  
  8.169   -0.03    0.174   0.084   0.490781   0.896355   5.537    10.637   7.383   -1.760619   -1.945419  
  8.169   -0.02    0.254   0.12    0.267396   0.484245   6.332    12.006   6.036   -1.7006     -1.660459  
  8.169   0.021    0.2     0.088   0.089773   0.416201   11.308   17.345   7.906   -1.762617   -2.182504  
  8.169   -0.016   0.253   0.125   0.305376   0.572255   5.575    10.3     6.965   -1.726507   -1.879007  
  8.169   -0.005   0.214   0.105   0.185336   0.354727   3.834    6.088    3.806   -1.810215   -2.24149   
  8.169   0.006    0.203   0.078   0.292329   0.699695   7.166    12.391   7.123   -1.934557   -2.296313  
  8.169   -0.05    0.26    0.136   0.470195   0.659211   6.702    15.491   9.568   -2.067015   -2.145158  
  8.169   0.041    0.236   0.124   0.019219   0.538744   5.372    8.504    5.53    -1.876313   -2.071236  
  8.169   -0.024   0.238   0.111   0.27653    0.590562   6.026    9.775    5.746   -1.900381   -2.192949  
  8.169   -0.019   0.208   0.108   0.358271   0.75489    8.428    13.589   4.299   -1.630161   -1.561732  
  8.169   -0.027   0.258   0.127   0.359817   0.521432   5.919    11.772   7.317   -1.602682   -1.709167  
  8.169   -0.021   0.233   0.123   0.400723   0.784654   5.522    9.242    5.001   -1.822254   -2.067314  
  8.169   -0.018   0.205   0.092   0.243821   0.446668   5.336    11.08    6.551   -1.787341   -1.897392  
  8.169   -0.011   0.173   0.094   0.278082   0.633903   7.343    10.484   4.177   -1.618144   -2.143905  
  8.169   0.009    0.219   0.098   0.153106   0.423935   4.884    9.99     5.515   -1.979118   -2.330462  
  8.169   -0.024   0.228   0.105   0.394313   0.67644    5.713    10.423   5.608   -1.511009   -1.557907  
  8.169   -0.016   0.282   0.138   0.386423   0.723724   7.092    13.34    6.751   -1.997229   -2.105219  
  8.169   -0.034   0.245   0.119   0.394696   0.665634   5.555    11.11    6.657   -1.655247   -1.762946  
  8.169   -0.01    0.228   0.1     0.198044   0.573927   6.061    12.768   7.263   -1.942633   -2.017963  
  8.169   -0.004   0.18    0.084   0.265272   0.932882   6.649    12.657   6.832   -1.961934   -2.121675  
  8.169   0.03     0.208   0.094   0.140808   0.643287   4.74     7.615    5.212   -1.918415   -2.444423  
  8.169   0.021    0.212   0.085   0.078812   0.323248   5.716    8.312    4.397   -1.778341   -2.217873  
  8.169   0.021    0.214   0.096   0.125532   0.614717   3.526    7.756    5.296   -1.721414   -1.926286  
  8.169   0.006    0.206   0.087   0.240245   0.877618   4.832    10.208   7.306   -1.544599   -1.624474  
  8.169   -0.021   0.24    0.126   0.346771   0.756494   6.944    13.049   8.717   -1.906547   -1.99191   
  8.169   -0.021   0.229   0.102   0.366831   0.696014   8.234    14.033   7.458   -1.749558   -2.058787  
  8.169   -0.01    0.173   0.074   0.250712   0.689648   6.356    8.994    5.257   -1.618035   -2.24598   
  8.169   -0.02    0.247   0.131   0.312986   0.716575   3.548    8.279    5.521   -1.97493    -2.01646   
  8.169   -0.013   0.209   0.1     0.348142   0.791726   7.826    11.656   5.943   -1.64087    -1.950104  
  8.169   -0.024   0.211   0.104   0.272043   0.528525   6.299    10.167   6.25    -1.848086   -1.978944  
  8.169   -0.02    0.231   0.105   0.389307   0.766411   7.239    12.653   6.503   -1.902547   -2.183699  
  8.169   -0.034   0.242   0.109   0.351854   0.610728   6.944    12.762   7.534   -1.961078   -2.21677   
  8.169   -0.029   0.222   0.11    0.377167   0.709425   6.686    11.636   6.496   -1.904556   -2.180559  
  8.169   0.003    0.227   0.112   0.175577   0.39731    6.213    11.379   5.959   -2.009434   -2.270865  
  8.169   -0.015   0.214   0.115   0.317794   0.725761   6.979    12.713   7.026   -1.822162   -2.001027  
  8.169   -0.031   0.238   0.119   0.445306   0.868986   6.044    12.309   7.094   -1.817452   -1.890381  
  8.169   -0.007   0.166   0.061   0.145685   0.113221   6.923    13.019   7.381   -1.682769   -1.746036  
  8.169   -0.032   0.198   0.089   0.436713   0.850968   7.106    12.425   6.344   -1.848094   -2.092215  
  8.169   -0.022   0.212   0.096   0.333544   0.613815   8.852    15.517   9.038   -1.678097   -1.814035  
  8.169   -0.02    0.241   0.12    0.385482   0.608877   8.254    14.866   7.943   -1.814278   -1.928792  
  8.169   -0.022   0.216   0.105   0.380889   0.705174   2.653    5.537    4.314   -1.658807   -1.892206  
  8.169   -0.016   0.246   0.139   0.33177    0.716941   8.023    12.452   6.143   -1.889144   -2.271357  
  8.169   -0.047   0.231   0.099   0.458793   0.605995   8.228    12.706   5.821   -1.666446   -2.103811  
  8.169   -0.016   0.237   0.122   0.358054   0.881021   9.449    14.381   7.448   -1.86309    -2.234064  
  8.169   0.004    0.183   0.098   0.175773   0.512948   5.775    11.228   6.855   -1.867676   -2.129306  
  8.169   -0.025   0.229   0.122   0.321463   0.676631   6.213    10.962   6.63    -1.630669   -1.811602  
  8.169   0.007    0.243   0.127   0.218165   0.595274   8.233    12.212   5.925   -1.720138   -2.070914  
  8.169   -0.011   0.236   0.133   0.271016   0.696405   2.536    5.512    3.725   -1.62717    -2.086745  
  8.169   0.019    0.207   0.097   0.062627   0.480274   6.539    9.702    4.714   -1.649933   -2.03157   
  8.169   -0.005   0.217   0.113   0.29672    0.569109   7.268    13.056   7.635   -1.745634   -1.942834  
  8.169   -0.008   0.205   0.1     0.236118   0.568293   8.676    14.516   7.635   -1.759824   -1.883062  
  8.169   -0.016   0.254   0.127   0.328116   0.692329   5.141    8.264    5.25    -1.57033    -1.963563  
  8.169   0.0      0.223   0.113   0.241742   0.629782   10.25    15.168   6.574   -1.780841   -2.157747  
  8.169   -0.029   0.226   0.1     0.332972   0.74055    7.083    12.29    8.097   -1.915374   -2.268266  
  8.169   -0.03    0.237   0.112   0.208605   0.260249   4.184    7.505    4.382   -1.27348    -1.369302  
  8.169   -0.042   0.251   0.123   0.456088   0.824385   6.888    12.919   7.106   -1.887073   -1.981888  
  8.169   0.012    0.213   0.106   0.280171   0.750935   4.967    7.668    4.925   -1.938611   -2.272918  
  8.169   0.009    0.202   0.109   0.171398   0.734726   6.383    13.263   8.556   -2.128301   -2.250207  
  8.169   -0.01    0.202   0.12    0.310256   0.783878   7.897    12.847   6.508   -1.667549   -1.777453  
  8.169   -0.027   0.227   0.114   0.243125   0.426276   8.938    17.333   9.171   -1.862877   -1.940602  
  8.169   0.016    0.212   0.106   0.118344   0.607698   7.3      13.47    7.037   -1.925217   -1.980884  
  8.169   -0.028   0.222   0.12    0.438148   0.740567   4.092    7.714    5.508   -2.032098   -2.179987  
  8.169   -0.023   0.246   0.114   0.31356    0.586892   6.791    13.45    9.044   -1.83604    -1.924514  
  8.169   -0.041   0.245   0.109   0.441139   0.598709   6.587    13.949   7.945   -1.901822   -1.973141  
  8.169   -0.028   0.248   0.122   0.407439   0.561243   7.536    13.976   9.83    -1.750005   -2.005062  
  8.169   0.03     0.197   0.085   -0.021193  0.438402   5.148    8.025    6.218   -1.810758   -2.047261  
  8.169   -0.012   0.242   0.132   0.347529   0.663623   6.963    10.409   6.104   -1.820333   -2.21188   
  8.169   -0.043   0.257   0.128   0.5069     0.75981    8.656    14.867   7.967   -1.771196   -1.953943  
  8.169   -0.031   0.213   0.095   0.407381   0.596391   6.416    10.964   6.209   -1.72523    -2.004846  
  8.169   -0.008   0.228   0.105   0.223845   0.47662    5.51     10.11    6.315   -2.021283   -2.306486  
  8.169   -0.036   0.241   0.119   0.398663   0.632159   4.342    7.754    6.536   -1.524056   -1.795518  
  8.169   -0.001   0.237   0.122   0.170166   0.408077   2.273    4.824    4.713   -1.823216   -2.142818  
  8.169   -0.008   0.203   0.122   0.389771   0.854218   7.965    15.024   9.445   -1.926973   -2.006366  
  8.169   0.0      0.192   0.078   0.131757   0.495532   5.965    11.123   6.566   -1.934624   -2.21266   
  8.169   -0.008   0.214   0.105   0.292781   0.639808   1.537    3.514    4.405   -1.607591   -2.055857  
  8.169   0.001    0.196   0.081   0.085088   0.296605   8.305    15.583   9.456   -1.771034   -1.79268   
  8.169   0.005    0.25    0.124   0.138933   0.391811   4.198    10.449   7.461   -2.120282   -2.163492  
  8.169   -0.028   0.214   0.11    0.395954   0.692221   6.562    13.094   6.635   -1.924306   -2.077175  
  8.169   -0.042   0.227   0.114   0.45769    0.675769   5.868    10.697   6.858   -1.787792   -2.050822  
  8.169   0.021    0.217   0.103   0.153274   0.642065   4.799    7.573    4.799   -1.802953   -2.263392  
  8.169   -0.023   0.235   0.091   0.300159   0.46885    5.277    10.024   5.401   -1.823378   -1.847048  
  8.169   -0.028   0.219   0.097   0.314907   0.547928   8.229    13.678   7.778   -1.76547    -2.082526  
  8.169   -0.017   0.207   0.107   0.400307   0.815894   5.988    11.003   6.578   -2.085719   -2.343803  
  8.169   -0.023   0.23    0.113   0.320774   0.657115   6.76     10.832   6.41    -1.756459   -2.089722  
  8.169   -0.004   0.22    0.092   0.243202   0.551982   7.586    11.481   5.318   -1.597484   -1.915385  
  8.169   -0.042   0.235   0.137   0.492389   0.749753   4.959    10.526   6.769   -1.570425   -1.738198  
  8.172   -0.038   0.288   0.143   0.419257   0.700903   5.245    8.646    5.125   -1.640353   -1.913448  
  8.172   -0.029   0.24    0.118   0.355949   0.703521   5.322    9.834    5.813   -2.025954   -2.165565  
  8.172   -0.008   0.223   0.107   0.265525   0.747589   8.14     13.359   6.782   -1.839143   -2.05087   
  8.172   -0.034   0.255   0.123   0.352259   0.571304   6.617    14.148   7.929   -1.806047   -1.842255  
  8.172   -0.015   0.245   0.113   0.361797   0.715966   6.717    11.147   6.35    -1.783257   -1.979252  
  8.172   0.004    0.227   0.111   0.226929   0.576347   8.662    12.981   6.738   -1.701998   -1.972341  
  8.172   -0.012   0.222   0.1     0.277798   0.605369   9.005    17.223   8.946   -1.979672   -2.250893  
  8.172   -0.02    0.191   0.091   0.364782   0.57468    5.298    10.893   5.814   -1.906691   -1.922155  
  8.172   0.006    0.221   0.094   0.067057   0.338086   3.738    8.576    5.901   -1.758108   -1.832905  
  8.172   -0.057   0.251   0.141   0.34758    0.274201   7.249    13.675   7.495   -2.064276   -2.265182  
  8.172   -0.024   0.204   0.099   0.39538    0.713182   5.55     11.408   7.674   -1.870498   -1.969614  
  8.172   -0.002   0.15    0.05    0.041469   0.165462   7.605    13.111   7.738   -1.703151   -1.987492  
  8.172   -0.029   0.243   0.114   0.396529   0.796598   4.858    10.468   7.523   -1.995991   -2.152931  
  8.172   -0.034   0.256   0.108   0.392699   0.582918   6.75     11.28    5.619   -1.803871   -2.052907  
  8.172   0.006    0.21    0.089   0.223173   0.860929   6.164    12.766   7.15    -1.912978   -2.089007  
  8.172   -0.01    0.238   0.098   0.276191   0.594087   6.375    14.094   9.981   -1.947785   -2.005293  
  8.172   -0.015   0.189   0.093   0.265813   0.594155   8.167    13.633   6.988   -1.804431   -1.862352  
  8.172   -0.028   0.217   0.106   0.301494   0.564103   7.8      13.158   7.865   -2.039939   -2.277232  
  8.172   0.016    0.236   0.099   0.067469   0.395136   8.543    13.707   6.858   -1.931764   -2.172703  
  8.172   -0.076   0.295   0.146   0.650555   0.83662    8.042    13.111   7.407   -1.84235    -2.029572  
  8.172   -0.035   0.226   0.115   0.460663   0.77507    3.597    7.596    4.832   -1.890962   -2.091363  
  8.172   -0.044   0.24    0.112   0.456816   0.705462   3.759    8.214    5.559   -2.352613   -2.5244    
  8.172   0.017    0.188   0.077   0.163478   0.925266   4.16     8.403    5.277   -1.966357   -2.326556  
  8.172   -0.029   0.254   0.118   0.387915   0.681121   3.01     6.245    4.282   -1.769767   -1.896018  
  8.172   -0.007   0.205   0.091   0.249504   0.702553   4.54     6.773    3.733   -1.630607   -2.088406  
  8.172   -0.025   0.202   0.103   0.367463   0.801551   4.901    7.892    5.379   -2.137672   -2.504944  
  8.172   -0.045   0.232   0.116   0.387606   0.557157   8.869    14.934   9.214   -1.869537   -2.100906  
  8.172   -0.005   0.209   0.094   0.096485   0.080772   5.788    12.233   7.866   -2.261247   -2.423697  
  8.172   -0.012   0.25    0.125   0.314723   0.717137   8.599    16.425   8.743   -1.996551   -2.212747  
  8.172   0.001    0.222   0.089   0.192178   0.61487    2.358    7.453    6.266   -2.052259   -2.145186  
  8.172   -0.019   0.213   0.09    0.34931    0.799248   6.678    11.104   6.378   -1.6759     -1.878894  
  8.172   0.008    0.203   0.091   0.147527   0.585974   4.296    10.303   6.698   -2.116496   -2.253504  
  8.172   -0.02    0.203   0.095   0.446861   0.853087   7.457    13.881   8.015   -1.752761   -1.759544  
  8.172   -0.022   0.243   0.126   0.296112   0.590085   4.748    8.363    5.485   -1.902099   -2.175245  
  8.172   -0.004   0.199   0.093   0.144721   0.447817   3.861    7.885    3.974   -2.006743   -2.403452  
  8.172   0.006    0.229   0.109   0.074074   0.372793   5.046    9.043    5.435   -1.528219   -1.597319  
  8.172   0.006    0.205   0.088   0.212793   0.687433   8.17     12.39    6.56    -1.756378   -2.148586  
  8.172   -0.016   0.21    0.104   0.39682    0.865139   7.141    11.912   5.742   -1.707118   -1.918664  
  8.172   0.011    0.203   0.095   0.220621   0.630824   7.972    12.362   6.016   -1.730069   -2.182171  
  8.172   -0.02    0.22    0.11    0.30281    0.591649   6.777    10.53    4.094   -1.378214   -1.491361  
  8.172   0.032    0.243   0.105   -0.105226  0.033703   5.501    10.715   6.184   -1.52465    -1.509586  
  8.172   0.007    0.206   0.084   0.190796   0.634216   5.722    9.552    5.342   -1.68794    -1.892645  
  8.172   -0.016   0.202   0.123   0.367327   0.905441   5.178    11.155   7.267   -1.74119    -1.793345  
  8.172   0.038    0.19    0.084   -0.061931  0.461874   6.339    11.116   6.619   -1.857508   -1.913704  
  8.172   0.008    0.217   0.08    0.001984   0.073431   6.16     10.19    5.996   -1.944367   -2.187972  
  8.172   -0.018   0.183   0.091   0.371087   0.639699   7.096    12.468   7.415   -1.967385   -2.235171  
  8.172   -0.039   0.237   0.122   0.389598   0.613124   5.126    10.059   5.905   -1.465698   -1.65316   
  8.172   -0.009   0.222   0.093   0.149535   0.344673   5.002    11.51    7.096   -2.065997   -2.167137  
  8.172   -0.03    0.198   0.107   0.449561   0.653866   6.603    10.481   5.039   -1.758839   -2.003104  
  8.172   -0.029   0.256   0.131   0.295721   0.527605   3.301    8.226    5.182   -1.71716    -1.877719  
  8.172   -0.016   0.223   0.116   0.386683   0.757698   3.643    6.933    4.537   -2.236592   -2.63956   
  8.172   -0.028   0.231   0.12    0.431105   0.800821   4.734    7.747    4.551   -2.120738   -2.347412  
  8.172   -0.04    0.247   0.12    0.419143   0.566376   4.551    7.668    3.959   -1.721279   -2.13973   
  8.172   0.0      0.218   0.117   0.15678    0.427262   7.362    13.476   7.159   -1.76701    -1.940702  
  8.172   -0.032   0.254   0.123   0.313131   0.606379   7.263    11.604   6.594   -1.766737   -2.063151  
  8.172   -0.017   0.234   0.121   0.275927   0.606626   7.962    13.44    6.929   -1.7196     -1.888832  
  8.172   -0.004   0.21    0.092   0.218105   0.522765   3.094    7.227    4.544   -1.690843   -1.828265  
  8.172   -0.009   0.227   0.113   0.204184   0.546735   4.322    8.321    6.635   -2.101399   -2.526739  
  8.172   -0.017   0.231   0.12    0.314384   0.662993   6.609    12.548   7.347   -1.929619   -1.984095  
  8.172   -0.052   0.283   0.144   0.480265   0.741455   4.495    8.179    5.064   -1.579409   -1.732312  
  8.172   -0.024   0.233   0.118   0.328483   0.602494   7.024    13.235   6.044   -1.700346   -1.759701  
  8.172   -0.002   0.193   0.099   0.164932   0.648906   7.588    13.713   7.372   -1.514669   -1.603822  
  8.172   0.031    0.217   0.098   0.091882   0.619291   9.852    17.193   7.939   -1.811561   -1.960352  
  8.172   -0.019   0.255   0.125   0.31494    0.556781   6.813    11.766   6.892   -1.941609   -2.120351  
  8.172   -0.041   0.255   0.123   0.426827   0.694572   7.537    13.632   8.086   -2.051252   -2.269383  
  8.172   -0.006   0.179   0.086   0.200794   0.306142   2.6      7.122    4.391   -2.078335   -2.254865  
  8.172   -0.02    0.225   0.119   0.307334   0.636839   8.117    13.42    6.571   -1.596359   -1.943847  
  8.172   0.023    0.19    0.087   0.223342   0.982061   6.244    10.753   5.594   -1.773259   -1.98012   
  8.172   -0.016   0.223   0.097   0.26518    0.44485    9.099    16.048   7.937   -1.811795   -1.990822  
  8.172   0.013    0.22    0.118   0.409183   1.105491   5.755    10.016   4.442   -1.717143   -1.893443  
  8.172   -0.021   0.219   0.104   0.266616   0.39087    5.745    11.502   7.435   -1.983843   -2.236315  
  8.172   -0.008   0.215   0.103   0.238833   0.598019   7.872    16.537   8.55    -1.860134   -1.807987  
  8.172   -0.029   0.229   0.108   0.371294   0.698826   4.439    6.156    4.051   -1.87237    -2.469931  
  8.172   -0.019   0.227   0.116   0.411022   0.849645   7.296    12.17    7.095   -1.636497   -2.037247  
  8.172   -0.096   0.337   0.16    0.62841    0.806973   5.586    9.292    5.402   -1.962384   -2.336844  
  8.172   -0.026   0.26    0.133   0.280864   0.436609   7.526    13.08    6.416   -1.872229   -2.059603  
  8.172   0.016    0.203   0.096   0.101675   0.608447   6.709    10.471   5.884   -1.99876    -2.505377  
  8.172   -0.019   0.197   0.079   0.270493   0.505153   6.101    10.147   5.832   -1.876711   -2.171991  
  8.172   0.016    0.235   0.13    -0.01727   0.183103   4.854    8.818    5.708   -1.903989   -2.056408  
  8.172   -0.02    0.26    0.132   0.394124   0.743302   7.579    13.785   7.76    -1.911849   -2.105142  
  8.172   -0.004   0.209   0.097   0.283868   0.644387   4.535    9.198    6.055   -1.661276   -1.820003  
  8.172   -0.015   0.27    0.138   0.2519     0.427299   4.532    7.168    3.517   -1.644357   -1.891354  
  8.172   -0.057   0.226   0.124   0.578938   0.779649   5.04     12.142   8.286   -1.892546   -1.858144  
  8.172   0.011    0.219   0.098   0.09077    0.401233   4.971    8.0      4.084   -1.944629   -2.155025  
  8.172   0.015    0.222   0.085   0.16059    0.5094     5.105    10.057   5.767   -1.577494   -1.710329  
  8.172   -0.022   0.224   0.105   0.290937   0.586397   5.501    12.483   8.226   -2.014605   -2.045034  
  8.172   -0.004   0.177   0.095   0.285232   0.723725   10.515   16.686   9.003   -1.91176    -2.136505  
  8.172   -0.028   0.219   0.108   0.45962    0.955128   3.037    8.382    5.206   -2.217054   -2.524603  
  8.172   -0.011   0.213   0.104   0.278883   0.617601   6.282    11.84    6.315   -2.083811   -2.302189  
  8.172   -0.035   0.241   0.122   0.393173   0.780979   6.911    12.526   6.629   -1.970556   -2.293339  
  8.172   0.007    0.211   0.097   0.208463   0.653908   6.429    10.071   6.067   -1.676372   -1.896442  
  8.172   -0.057   0.249   0.103   0.449547   0.548618   3.556    8.252    5.552   -1.754341   -1.817248  
  8.172   0.017    0.209   0.098   0.037354   0.381374   6.677    13.01    8.901   -2.031377   -2.203298  
  8.172   -0.048   0.247   0.121   0.427072   0.534413   7.349    15.243   9.751   -1.843906   -1.940148  
  8.172   -0.001   0.203   0.091   0.10223    0.332784   5.108    11.412   6.596   -2.029518   -2.151214  
  8.172   -0.02    0.21    0.09    0.373032   0.66986    7.465    12.453   6.951   -1.828119   -2.136474  
  8.172   -0.007   0.252   0.118   0.204452   0.377374   7.449    10.59    5.179   -1.724598   -2.259543  
  8.172   -0.036   0.271   0.141   0.430614   0.816618   4.793    8.103    5.114   -1.53891    -1.866166  
  8.172   0.034    0.226   0.093   -0.013666  0.408198   9.131    17.524   10.469  -1.927658   -1.92962   
  8.172   -0.028   0.224   0.111   0.413673   0.715763   8.934    13.941   6.129   -1.748103   -1.968202  
  8.176   -0.007   0.233   0.114   0.188475   0.421919   7.102    14.094   8.176   -1.87513    -2.080842  
  8.176   -0.034   0.185   0.081   0.409748   0.649158   7.151    12.62    7.897   -1.869435   -2.027807  
  8.176   0.0      0.25    0.121   0.229461   0.547579   6.655    12.321   7.378   -1.938616   -2.160229  
  8.176   -0.046   0.233   0.114   0.565626   0.917117   7.597    11.737   4.975   -1.753475   -1.939893  
  8.176   0.007    0.22    0.088   0.123632   0.540802   9.054    13.59    6.454   -1.600103   -1.731322  
  8.176   -0.015   0.227   0.11    0.248311   0.56514    6.621    12.2     5.78    -1.64931    -1.730056  
  8.176   0.0      0.21    0.083   0.181618   0.48683    8.253    12.571   5.642   -1.579724   -2.089568  
  8.176   -0.031   0.211   0.093   0.358613   0.78169    7.074    12.188   7.607   -1.742234   -2.024541  
  8.176   -0.032   0.254   0.122   0.402596   0.757425   10.41    16.141   8.541   -1.810843   -2.081038  
  8.176   -0.022   0.217   0.114   0.280112   0.615146   6.49     11.119   6.406   -1.841191   -2.100451  
  8.176   -0.019   0.215   0.097   0.225513   0.483361   6.798    14.255   9.105   -2.108267   -2.244898  
  8.176   -0.005   0.225   0.096   0.224149   0.70588    9.114    15.451   8.216   -1.805368   -2.004069  
  8.176   -0.027   0.21    0.113   0.364281   0.787269   6.182    11.24    6.672   -2.13058    -2.228443  
  8.176   -0.009   0.227   0.111   0.291671   0.735862   7.292    11.825   5.862   -1.777208   -2.121491  
  8.176   -0.021   0.251   0.13    0.300726   0.614457   5.847    8.103    4.238   -1.787943   -2.226041  
  8.176   -0.006   0.201   0.108   0.330259   0.8934     4.244    9.883    6.65    -2.147638   -2.279673  
  8.176   0.026    0.185   0.086   0.044467   0.709084   7.594    15.476   7.878   -1.8878     -2.072496  
  8.176   -0.001   0.197   0.085   0.202202   0.469253   2.278    4.34     3.524   -1.689061   -2.142902  
  8.176   -0.006   0.196   0.086   0.180749   0.485487   5.315    9.749    5.473   -1.820406   -2.088955  
  8.176   -0.014   0.259   0.12    0.284476   0.599802   6.129    9.661    5.998   -1.981318   -2.395028  
  8.176   -0.011   0.259   0.127   0.264539   0.454806   5.453    10.954   6.22    -1.916937   -1.981793  
  8.176   -0.026   0.19    0.089   0.315754   0.639723   3.428    5.637    3.929   -1.766838   -2.051626  
  8.176   0.011    0.201   0.093   0.191636   0.630258   1.668    3.556    3.307   -2.200073   -2.729754  
  8.176   0.009    0.203   0.08    0.108949   0.430943   5.784    10.642   6.305   -1.923712   -2.172072  
  8.176   -0.023   0.233   0.113   0.277751   0.508067   5.784    11.461   6.531   -1.889479   -2.073061  
  8.176   -0.008   0.206   0.093   0.206758   0.611733   4.373    9.366    6.379   -2.062903   -2.181063  
  8.176   -0.005   0.2     0.091   0.227814   0.674173   7.923    13.707   5.902   -1.494884   -1.436549  
  8.176   -0.033   0.255   0.111   0.316044   0.503181   5.755    10.028   5.799   -1.520242   -1.774007  
  8.176   -0.024   0.2     0.108   0.488324   0.957875   5.77     9.771    6.415   -1.908146   -2.197483  
  8.176   0.014    0.209   0.1     0.059616   0.504067   4.777    10.033   6.477   -1.929791   -2.019102  
  8.176   -0.016   0.252   0.145   0.311639   0.675265   6.204    12.117   7.278   -1.831406   -2.10341   
  8.176   -0.01    0.207   0.099   0.332277   0.831636   4.046    8.864    6.966   -1.845573   -1.958119  
  8.176   -0.025   0.196   0.1     0.374839   0.712612   4.274    8.39     6.148   -1.877161   -2.129873  
  8.176   -0.008   0.22    0.107   0.290443   0.705143   5.929    12.812   7.22    -1.937854   -2.053858  
  8.176   -0.009   0.226   0.114   0.269997   0.561889   5.281    9.301    6.033   -1.790617   -1.930889  
  8.176   -0.009   0.209   0.094   0.283303   0.704093   10.287   15.953   8.118   -1.91197    -2.310468  
  8.176   -0.035   0.256   0.111   0.304221   0.482931   5.247    10.936   6.58    -2.185244   -2.448615  
  8.176   -0.02    0.217   0.098   0.232744   0.42063    5.556    10.716   6.28    -1.60333    -1.528191  
  8.176   0.004    0.229   0.112   0.14648    0.493068   5.141    8.318    4.708   -1.95838    -2.213805  
  8.176   -0.018   0.234   0.121   0.255639   0.498639   7.838    14.318   8.676   -1.777325   -2.064709  
  8.176   -0.032   0.248   0.124   0.494525   0.807846   7.52     10.35    5.237   -1.72592    -2.180056  
  8.176   -0.006   0.215   0.107   0.143067   0.316606   5.595    10.37    5.708   -2.003569   -2.43354   
  8.176   0.034    0.202   0.093   -0.129744  0.243346   9.057    15.709   9.021   -1.831889   -1.978609  
  8.176   0.013    0.226   0.101   0.077355   0.325121   4.148    9.746    4.762   -1.988902   -2.204338  
  8.176   -0.001   0.173   0.068   0.190786   0.746055   5.376    11.745   7.563   -1.946242   -2.118127  
  8.176   -0.02    0.22    0.121   0.368842   0.705572   5.546    11.281   7.641   -1.947535   -2.121364  
  8.176   -0.014   0.233   0.115   0.28159    0.480824   2.917    8.864    7.43    -2.15209    -2.149497  
  8.176   -0.037   0.222   0.113   0.458867   0.776579   4.954    10.178   7.725   -1.828802   -2.064187  
  8.176   -0.039   0.245   0.121   0.436644   0.65153    7.205    12.699   6.243   -1.91221    -2.129756  
  8.176   -0.017   0.229   0.109   0.304196   0.632453   6.956    12.813   7.196   -1.862315   -2.044082  
  8.176   -0.018   0.22    0.114   0.34318    0.822637   8.4      13.949   7.438   -1.907702   -2.180767  
  8.176   -0.001   0.19    0.072   0.139345   0.313724   9.309    15.43    7.88    -1.771433   -1.855729  
  8.176   -0.015   0.225   0.119   0.254111   0.522217   7.639    12.663   6.762   -1.760273   -1.890719  
  8.176   0.003    0.19    0.079   0.347282   1.047438   4.954    8.62     4.749   -1.729375   -2.151006  
  8.176   -0.016   0.222   0.099   0.313873   0.673076   2.194    6.576    6.256   -1.645801   -1.966985  
  8.176   0.0      0.224   0.122   0.24443    0.653277   4.733    9.607    4.898   -1.74275    -1.828197  
  8.176   -0.051   0.24    0.126   0.437382   0.60883    8.167    14.044   6.287   -1.732585   -1.892932  
  8.176   0.026    0.211   0.106   0.101774   0.693978   7.669    11.926   6.095   -1.673475   -2.007988  
  8.176   -0.012   0.23    0.099   0.237229   0.572261   7.022    10.184   6.365   -1.987992   -2.492402  
  8.176   -0.014   0.225   0.091   0.212835   0.581254   10.032   16.24    7.79    -1.704321   -2.012167  
  8.176   0.011    0.19    0.083   0.144237   0.675122   5.866    11.376   6.45    -1.842461   -2.032581  
  8.176   -0.044   0.242   0.109   0.404622   0.618176   5.073    9.088    6.071   -1.945236   -2.157511  
  8.176   -0.033   0.238   0.107   0.437952   0.759213   4.759    8.831    5.594   -1.693283   -1.861127  
  8.176   -0.019   0.245   0.125   0.365302   0.673735   4.658    9.48     4.937   -1.654172   -1.967856  
  8.176   0.011    0.191   0.089   0.025578   0.383924   6.079    11.338   7.351   -1.783329   -2.020213  
  8.176   -0.042   0.268   0.123   0.315291   0.457599   6.897    14.437   9.133   -1.89898    -1.983514  
  8.176   -0.028   0.222   0.108   0.514027   1.011148   4.336    8.426    6.009   -1.506947   -1.878133  
  8.176   -0.04    0.217   0.099   0.514464   0.963196   6.618    12.272   6.862   -1.697685   -1.876995  
  8.176   -0.028   0.259   0.132   0.375261   0.70303    6.415    10.871   5.537   -1.891678   -2.292632  
  8.176   -0.039   0.184   0.08    0.479828   0.969935   8.336    17.021   10.203  -1.984195   -2.160173  
  8.176   -0.004   0.202   0.092   0.151152   0.505545   7.141    12.952   8.13    -1.647942   -1.885053  
  8.176   -0.008   0.204   0.091   0.175934   0.445068   6.454    12.176   8.726   -1.848287   -1.97122   
  8.176   -0.041   0.242   0.101   0.418372   0.672483   7.575    13.11    7.662   -1.800767   -2.076997  
  8.176   -0.004   0.195   0.077   0.236204   0.602234   5.743    10.398   5.81    -1.878313   -2.163769  
  8.176   -0.022   0.219   0.106   0.36129    0.648632   5.595    9.792    6.455   -1.84969    -2.226352  
  8.176   -0.003   0.186   0.091   0.251224   0.83038    5.646    11.144   5.717   -1.476206   -1.44689   
  8.176   0.01     0.151   0.072   0.122007   0.695026   4.987    10.169   7.626   -1.750033   -1.869183  
  8.176   0.006    0.212   0.102   0.133104   0.629028   7.605    13.556   8.346   -1.760668   -1.939894  
  8.176   -0.02    0.229   0.102   0.321036   0.704676   7.588    13.788   8.964   -2.09621    -2.228021  
  8.176   0.019    0.223   0.115   0.160081   0.634287   5.315    11.344   6.45    -1.938483   -1.979411  
  8.176   -0.007   0.21    0.103   0.240938   0.663811   4.227    7.984    3.944   -1.861168   -2.087778  
  8.176   -0.049   0.239   0.112   0.451521   0.672129   2.843    6.961    5.298   -1.600386   -1.78433   
  8.176   -0.03    0.206   0.098   0.337651   0.647087   7.674    15.44    8.981   -1.939725   -2.095388  
  8.176   -0.017   0.215   0.121   0.358727   0.881492   5.268    8.931    5.353   -1.822862   -2.159066  
  8.176   -0.007   0.196   0.071   0.298946   0.800157   6.153    9.777    5.235   -1.734124   -2.140494  
  8.176   -0.033   0.227   0.107   0.438448   0.758271   6.646    12.657   6.95    -2.010332   -2.115779  
  8.176   -0.018   0.222   0.103   0.281844   0.550769   6.435    11.007   5.616   -1.77141    -1.980007  
  8.176   0.008    0.222   0.104   0.164524   0.637216   6.221    12.713   6.284   -2.017206   -2.17819   
  8.176   -0.022   0.203   0.092   0.347076   0.841305   5.346    9.207    5.038   -1.71873    -1.955836  
  8.176   -0.046   0.259   0.116   0.467597   0.722297   7.932    11.47    7.086   -1.673501   -2.007606  
  8.176   -0.047   0.237   0.11    0.428978   0.754489   6.732    11.857   6.991   -1.94032    -2.153036  
  8.176   0.004    0.206   0.097   0.236706   0.696813   7.538    12.245   5.864   -1.726957   -1.970024  
  8.176   -0.017   0.185   0.092   0.321727   0.660475   3.842    8.441    5.776   -2.044015   -2.207262  
  8.176   0.007    0.23    0.107   0.057701   0.405823   5.193    9.02     5.429   -1.649176   -1.916331  
  8.176   -0.038   0.245   0.123   0.429732   0.780599   5.649    10.488   5.441   -1.808172   -1.991137  
  8.176   -0.031   0.185   0.073   0.359027   0.704388   6.449    11.315   5.246   -1.7996     -1.911357  
  8.176   -0.017   0.24    0.127   0.420361   0.80781    6.104    11.344   6.765   -1.767438   -1.902618  
  8.176   -0.015   0.256   0.129   0.25332    0.559621   6.011    9.404    4.679   -1.679394   -1.842873  
  8.176   -0.039   0.192   0.09    0.366478   0.5568     6.839    10.602   5.142   -1.780907   -2.299796  
  8.176   0.006    0.195   0.089   0.092547   0.517481   6.668    9.896    3.993   -1.514098   -2.07844   
  8.179   -0.026   0.242   0.119   0.317641   0.643755   5.014    9.582    6.551   -1.775681   -2.010208  
  8.179   -0.009   0.202   0.081   0.234671   0.714111   5.995    9.491    6.151   -1.679401   -2.072048  
  8.179   -0.027   0.246   0.119   0.396435   0.895318   8.822    13.937   6.198   -1.577108   -1.795169  
  8.179   0.004    0.196   0.086   0.157671   0.664199   8.551    16.642   8.575   -1.864735   -1.877444  
  8.179   0.008    0.215   0.102   0.007226   0.348134   3.585    8.095    5.029   -1.791325   -1.764727  
  8.179   -0.009   0.244   0.109   0.280978   0.57464    6.71     12.357   6.211   -1.73044    -1.911788  
  8.179   -0.026   0.221   0.11    0.323344   0.668036   3.945    9.781    7.387   -1.976349   -2.092583  
  8.179   -0.034   0.207   0.093   0.343021   0.584279   9.085    13.823   7.429   -1.715614   -2.203385  
  8.179   -0.026   0.217   0.098   0.444819   0.886826   3.162    7.688    5.159   -1.940774   -2.10255   
  8.179   0.006    0.19    0.091   0.161118   0.474254   7.796    15.369   9.026   -1.634317   -1.652001  
  8.179   -0.005   0.226   0.107   0.287615   0.704466   4.464    7.76     4.415   -2.023607   -2.488387  
  8.179   -0.009   0.226   0.098   0.161163   0.39039    8.129    13.402   7.885   -1.803312   -2.128309  
  8.179   -0.03    0.215   0.107   0.335188   0.510424   5.616    12.166   8.314   -1.923078   -2.088144  
  8.179   -0.031   0.206   0.088   0.310611   0.474514   5.687    10.443   6.903   -1.70918    -1.896884  
  8.179   0.005    0.233   0.106   0.147693   0.439437   4.247    8.033    5.172   -2.020502   -2.279192  
  8.179   -0.014   0.222   0.107   0.30591    0.730815   5.996    11.531   7.309   -1.702623   -1.844441  
  8.179   -0.018   0.244   0.11    0.291397   0.625169   3.621    8.452    6.144   -1.915794   -1.942329  
  8.179   0.007    0.227   0.101   0.181146   0.695354   7.74     15.207   10.083  -2.155565   -2.471618  
  8.179   -0.008   0.194   0.093   0.213416   0.67368    4.911    10.463   6.819   -2.083992   -2.192777  
  8.179   0.001    0.206   0.101   0.244805   0.706413   2.574    4.916    2.792   -1.92742    -2.215092  
  8.179   -0.02    0.231   0.107   0.280188   0.67337    5.564    9.22     4.61    -1.706666   -2.055616  
  8.179   -0.015   0.215   0.107   0.282245   0.555833   5.999    11.081   6.56    -2.08472    -2.423915  
  8.179   0.021    0.202   0.093   0.0692     0.738135   7.525    14.348   8.102   -1.838487   -2.013618  
  8.179   -0.043   0.229   0.112   0.50913    0.858546   1.973    4.541    5.14    -2.057517   -2.364483  
  8.179   0.002    0.218   0.112   0.156312   0.552284   6.467    13.166   7.906   -2.011944   -2.220539  
  8.179   -0.0     0.202   0.083   0.066378   0.27021    7.621    11.686   4.098   -1.786284   -2.358078  
  8.179   0.021    0.178   0.084   -0.033664  0.549611   6.405    10.744   5.997   -1.558619   -1.745581  
  8.179   -0.048   0.225   0.101   0.453876   0.690924   8.389    15.24    8.228   -1.662192   -1.762726  
  8.179   -0.035   0.279   0.139   0.35065    0.607092   8.158    14.56    8.989   -1.893982   -2.151509  
  8.179   -0.04    0.245   0.12    0.431052   0.770664   6.248    9.61     6.395   -1.80625    -2.209701  
  8.179   0.015    0.211   0.108   0.075525   0.569264   7.163    11.528   6.966   -1.700326   -1.910883  
  8.179   0.024    0.227   0.099   0.083378   0.531035   8.505    14.351   7.514   -1.664186   -1.764981  
  8.179   0.035    0.241   0.101   -0.037871  0.31715    4.618    8.555    5.011   -1.746492   -1.925118  
  8.179   -0.025   0.218   0.071   0.314191   0.54345    6.062    13.204   6.478   -2.16124    -2.42425   
  8.179   0.035    0.181   0.073   -0.051768  0.461026   5.962    12.524   7.803   -2.048273   -2.125538  
  8.179   -0.043   0.244   0.104   0.376403   0.511939   8.918    14.845   7.067   -1.977606   -2.31293   
  8.179   -0.034   0.229   0.09    0.276957   0.367244   3.348    7.637    6.099   -1.872283   -1.858619  
  8.179   -0.014   0.231   0.113   0.275632   0.592964   7.495    13.228   6.869   -1.672665   -1.804843  
  8.179   -0.025   0.213   0.107   0.331962   0.7442     6.989    12.251   5.298   -1.475242   -1.932447  
  8.179   -0.026   0.2     0.09    0.403476   0.899894   5.81     10.76    6.204   -1.827691   -2.07557   
  8.179   -0.003   0.23    0.123   0.187915   0.411432   6.889    13.026   7.54    -1.806076   -1.957063  
  8.179   -0.015   0.222   0.094   0.303046   0.641158   6.791    12.125   6.224   -1.630056   -1.832115  
  8.179   -0.036   0.258   0.125   0.39175    0.722648   5.915    11.991   7.394   -2.084372   -2.297653  
  8.179   -0.015   0.236   0.099   0.334897   0.634214   6.817    12.508   7.27    -1.953759   -1.982508  
  8.179   0.024    0.202   0.087   -0.021365  0.340761   4.876    9.163    6.013   -1.95906    -2.360896  
  8.179   -0.007   0.242   0.12    0.180184   0.500514   5.248    11.062   7.376   -1.811269   -2.012045  
  8.179   -0.03    0.198   0.073   0.271525   0.353165   5.033    12.316   8.523   -1.818765   -1.918381  
  8.179   0.001    0.195   0.082   0.144756   0.669249   7.803    14.519   7.892   -2.071212   -2.319788  
  8.179   -0.023   0.242   0.116   0.361144   0.679364   3.51     7.798    6.909   -1.939034   -2.190116  
  8.179   -0.021   0.193   0.093   0.283792   0.68065    4.512    8.416    6.784   -2.011973   -2.342915  
  8.179   -0.003   0.194   0.07    0.149896   0.42398    7.056    12.521   7.598   -1.776359   -1.979104  
  8.179   -0.008   0.207   0.106   0.232507   0.68284    8.868    13.85    7.147   -1.846804   -2.224577  
  8.179   -0.026   0.214   0.085   0.324331   0.587847   5.551    11.778   7.98    -1.958385   -2.093663  
  8.179   0.004    0.192   0.087   0.148256   0.648807   5.744    10.047   5.238   -1.922845   -2.240767  
  8.179   0.017    0.231   0.109   0.067125   0.341782   7.313    13.871   7.201   -1.772891   -1.89883   
  8.179   -0.012   0.212   0.093   0.229653   0.64711    6.449    11.953   7.509   -1.668968   -1.863147  
  8.179   -0.019   0.261   0.13    0.344557   0.649679   9.284    15.956   8.251   -1.948684   -2.24349   
  8.179   -0.016   0.23    0.106   0.275366   0.650475   8.875    15.468   7.912   -1.964565   -2.229669  
  8.179   0.019    0.2     0.092   0.026565   0.325018   2.103    4.733    3.766   -1.313484   -1.588213  
  8.179   0.003    0.214   0.095   0.098738   0.403286   6.795    13.12    7.187   -2.061972   -2.274252  
  8.179   -0.042   0.226   0.105   0.420573   0.665751   7.95     12.736   6.664   -1.834478   -2.261405  
  8.179   -0.025   0.23    0.104   0.190968   0.288358   5.704    9.709    4.813   -1.683967   -1.800191  
  8.179   -0.013   0.197   0.074   0.330942   0.892584   7.021    13.232   8.921   -1.72321    -1.908725  
  8.179   -0.004   0.196   0.069   0.223851   0.855888   6.275    10.985   7.196   -1.93508    -2.127746  
  8.179   -0.02    0.247   0.108   0.333851   0.791075   6.599    10.963   6.464   -1.628564   -1.836903  
  8.179   -0.023   0.217   0.106   0.277298   0.589015   6.036    11.447   5.699   -1.720038   -2.012671  
  8.179   0.026    0.191   0.079   -0.01837   0.517813   5.441    10.808   6.557   -1.99778    -2.122999  
  8.179   -0.019   0.221   0.1     0.303494   0.560203   6.241    11.512   6.999   -1.848165   -2.2221    
  8.179   -0.005   0.229   0.108   0.183337   0.513509   8.48     14.303   7.603   -1.772657   -1.969583  
  8.179   0.003    0.203   0.089   0.132158   0.676497   4.427    10.497   7.87    -1.92697    -2.003579  
  8.179   -0.034   0.22    0.089   0.358715   0.521329   5.816    12.146   8.282   -1.901736   -2.023065  
  8.179   -0.021   0.2     0.094   0.356769   0.816405   7.838    13.945   7.225   -2.088243   -2.454847  
  8.179   -0.019   0.216   0.098   0.258114   0.402925   6.904    11.342   6.374   -1.868134   -2.160824  
  8.179   -0.033   0.192   0.096   0.531716   1.087026   4.581    6.442    3.433   -1.740526   -2.152736  
  8.179   -0.011   0.218   0.088   0.240491   0.47274    6.034    10.11    5.547   -2.011872   -2.456565  
  8.179   -0.031   0.221   0.107   0.409809   0.948679   6.894    11.745   5.235   -1.585659   -1.798617  
  8.179   0.007    0.193   0.091   0.191408   0.583392   4.887    9.227    7.453   -1.963557   -2.286857  
  8.179   -0.01    0.214   0.093   0.350881   0.773212   7.651    13.898   8.004   -1.903464   -2.147132  
  8.179   -0.01    0.266   0.124   0.239813   0.492977   5.591    12.682   7.696   -2.057822   -2.221217  
  8.179   0.009    0.225   0.095   0.080741   0.396019   7.967    14.065   6.156   -1.809009   -1.958772  
  8.179   -0.026   0.241   0.118   0.340163   0.570923   9.651    15.291   8.155   -1.666861   -1.846715  
  8.179   -0.023   0.278   0.138   0.332001   0.591395   5.916    9.286    4.824   -1.943862   -2.438415  
  8.179   -0.02    0.194   0.094   0.26017    0.632634   7.207    11.079   6.665   -1.76552    -2.0778    
  8.179   -0.022   0.219   0.083   0.303859   0.784828   5.318    10.396   6.509   -1.477554   -1.679116  
  8.179   0.023    0.246   0.11    0.050418   0.302346   6.327    11.412   6.227   -1.443355   -1.500139  
  8.179   -0.045   0.226   0.105   0.505376   0.792267   5.661    11.47    7.987   -1.998023   -2.180514  
  8.179   0.009    0.199   0.086   0.159387   0.428343   9.085    15.968   9.237   -1.788101   -1.899898  
  8.179   -0.007   0.226   0.087   0.246419   0.697911   5.756    9.635    4.753   -2.007064   -2.212037  
  8.179   -0.023   0.203   0.098   0.380956   0.846554   6.51     14.562   9.096   -1.7401     -1.797172  
  8.179   -0.001   0.219   0.098   0.107894   0.401559   4.607    9.471    5.791   -1.956129   -2.177855  
  8.179   -0.003   0.241   0.102   0.182318   0.528403   5.074    12.308   7.527   -2.036067   -2.15904   
  8.179   -0.043   0.279   0.132   0.411506   0.655096   5.471    10.612   6.637   -1.751123   -1.905313  
  8.179   -0.025   0.213   0.1     0.375021   0.742399   4.462    8.508    6.035   -1.678376   -1.890337  
  8.179   0.008    0.204   0.079   0.029754   0.19803    7.02     10.792   5.015   -1.763538   -2.079079  
  8.179   -0.032   0.22    0.107   0.383951   0.724497   7.877    14.438   7.343   -1.750231   -1.855062  
  8.179   -0.048   0.209   0.097   0.457146   0.619104   9.036    17.723   9.401   -1.901771   -2.080274  
  8.179   -0.007   0.201   0.089   0.201122   0.494871   4.297    7.479    5.247   -1.994049   -2.475704  
  8.179   -0.009   0.186   0.075   0.287183   0.600877   5.674    9.291    5.639   -1.694867   -1.977989  
  8.179   -0.038   0.24    0.109   0.366221   0.494908   11.639   21.022   10.948  -1.864181   -2.023375  
  8.179   -0.022   0.221   0.127   0.268811   0.500035   5.079    10.56    6.551   -1.812783   -1.805222  
  8.183   0.0      0.215   0.111   0.200858   0.761111   9.233    15.169   7.557   -1.784934   -2.038135  
  8.183   0.006    0.23    0.115   0.126598   0.467292   6.64     12.521   7.486   -1.888199   -1.957154  
  8.183   -0.009   0.243   0.108   0.228086   0.466753   7.27     13.935   8.456   -1.648598   -1.830162  
  8.183   -0.004   0.196   0.097   0.27327    0.743457   4.763    10.585   7.671   -1.880121   -2.047116  
  8.183   -0.036   0.253   0.126   0.406697   0.64342    7.289    11.856   6.258   -1.870247   -2.170701  
  8.183   -0.036   0.204   0.082   0.314858   0.426957   7.864    12.925   5.886   -1.857966   -2.110771  
  8.183   -0.044   0.185   0.067   0.447402   0.541567   5.86     10.025   5.745   -1.594515   -1.854634  
  8.183   -0.007   0.221   0.09    0.230382   0.51239    6.67     13.118   7.978   -1.955187   -2.137218  
  8.183   -0.039   0.213   0.097   0.510598   0.983565   4.164    10.905   7.713   -2.03539    -2.113105  
  8.183   -0.003   0.262   0.117   0.197597   0.489048   5.58     10.771   7.599   -2.174861   -2.309224  
  8.183   0.012    0.187   0.08    0.10719    0.656745   6.685    13.684   7.787   -1.918847   -1.984618  
  8.183   -0.028   0.245   0.125   0.332      0.703307   5.27     12.545   7.536   -2.12085    -2.174736  
  8.183   -0.039   0.249   0.116   0.356133   0.534585   5.793    10.721   6.319   -1.79577    -1.901547  
  8.183   -0.019   0.216   0.106   0.327519   0.715545   8.484    15.338   8.75    -1.885161   -2.050938  
  8.183   -0.001   0.231   0.111   0.044511   0.257665   7.22     12.461   7.155   -2.036967   -2.405612  
  8.183   -0.004   0.239   0.11    0.129465   0.356346   8.819    16.595   9.096   -1.914157   -2.056013  
  8.183   0.0      0.232   0.114   0.182226   0.496546   6.803    10.704   5.843   -1.820461   -2.2039    
  8.183   -0.04    0.247   0.115   0.383564   0.467643   8.392    15.408   8.531   -1.850165   -2.032106  
  8.183   -0.036   0.262   0.121   0.327414   0.433306   5.551    10.811   6.678   -1.722001   -1.912663  
  8.183   -0.012   0.251   0.121   0.212083   0.31794    8.543    15.448   8.855   -1.748328   -1.870639  
  8.183   -0.072   0.254   0.113   0.607066   0.817898   7.136    9.99     4.149   -1.599843   -2.127818  
  8.183   -0.011   0.199   0.096   0.258579   0.632445   4.861    7.388    4.622   -1.754772   -1.928836  
  8.183   -0.006   0.184   0.078   0.243642   0.618706   9.261    14.602   6.734   -1.822906   -2.148649  
  8.183   0.005    0.232   0.115   0.249264   0.896584   3.787    7.393    5.318   -1.933895   -2.247092  
  8.183   0.004    0.236   0.103   0.230597   0.647738   10.082   16.11    9.164   -1.790501   -2.036786  
  8.183   -0.012   0.233   0.117   0.249578   0.58009    9.149    15.974   8.824   -1.875778   -2.041904  
  8.183   -0.021   0.212   0.109   0.216987   0.358213   6.351    11.361   6.755   -1.792859   -2.055511  
  8.183   0.006    0.19    0.086   0.205839   0.620999   6.588    10.758   5.369   -1.806876   -2.097554  
  8.183   -0.017   0.212   0.106   0.424071   0.897036   5.486    10.254   6.876   -1.685013   -1.971006  
  8.183   -0.014   0.226   0.1     0.248472   0.748697   10.181   16.864   7.725   -1.872709   -2.048457  
  8.183   -0.022   0.253   0.112   0.25761    0.458226   7.787    14.554   8.624   -1.95848    -1.998189  
  8.183   -0.017   0.258   0.128   0.311179   0.64073    4.935    10.448   7.609   -1.845683   -1.949919  
  8.183   -0.034   0.221   0.093   0.44255    0.798175   6.158    9.423    5.849   -1.879492   -2.253858  
  8.183   -0.022   0.185   0.083   0.428828   0.93812    8.082    13.872   6.935   -1.802129   -2.105579  
  8.183   -0.011   0.225   0.101   0.23734    0.611392   6.057    9.911    5.935   -1.925713   -2.379043  
  8.183   -0.001   0.218   0.111   0.170186   0.513114   5.943    11.232   6.387   -1.612552   -1.780283  
  8.183   -0.007   0.226   0.128   0.193088   0.509186   4.484    10.337   6.927   -2.018911   -1.865666  
  8.183   -0.015   0.194   0.103   0.460912   0.86657    4.639    9.066    5.139   -1.909789   -2.101881  
  8.183   0.006    0.223   0.108   0.131041   0.344392   7.441    12.117   7.23    -1.866728   -1.922124  
  8.183   0.012    0.201   0.086   0.122367   0.656269   3.855    7.483    6.382   -1.824411   -2.101053  
  8.183   -0.042   0.247   0.114   0.376773   0.546579   9.887    16.898   9.798   -1.923804   -2.16449   
  8.183   -0.051   0.265   0.132   0.478978   0.791344   8.664    12.908   6.796   -1.776558   -2.105728  
  8.183   -0.01    0.209   0.096   0.151162   0.422202   4.738    8.526    4.728   -1.598963   -1.864834  
  8.183   0.003    0.209   0.088   0.05668    0.231223   7.372    13.402   8.469   -1.9079     -2.11551   
  8.183   0.011    0.181   0.081   0.158094   0.751733   9.4      17.582   7.116   -1.64608    -1.601589  
  8.183   -0.044   0.24    0.119   0.361071   0.585704   3.016    7.58     5.764   -2.06553    -2.181115  
  8.183   -0.006   0.221   0.103   0.308972   0.757424   6.901    12.29    7.276   -2.072317   -2.316548  
  8.183   -0.02    0.213   0.117   0.393006   0.773019   3.59     7.163    6.362   -1.988609   -2.199456  
  8.183   -0.036   0.258   0.124   0.312176   0.57455    4.796    8.66     5.052   -1.64126    -1.756276  
  8.183   -0.014   0.232   0.1     0.19292    0.345913   4.635    9.427    6.521   -2.047537   -2.078944  
  8.183   -0.043   0.261   0.124   0.427805   0.720293   6.558    12.089   7.148   -1.904211   -2.165546  
  8.183   -0.011   0.21    0.087   0.233655   0.40885    7.685    13.256   6.876   -1.748057   -2.037412  
  8.183   0.007    0.183   0.077   0.197198   0.829717   4.825    10.521   6.314   -1.660144   -1.728341  
  8.183   0.01     0.188   0.075   0.030351   0.240197   5.801    9.43     5.168   -1.941485   -2.161981  
  8.183   -0.026   0.251   0.147   0.290741   0.613058   5.446    12.38    7.38    -1.855269   -2.060612  
  8.183   -0.003   0.222   0.096   0.272307   0.585661   6.257    13.151   8.589   -1.878191   -1.899803  
  8.183   -0.018   0.272   0.141   0.24902    0.429305   6.859    12.399   7.464   -2.018084   -2.17771   
  8.183   0.007    0.202   0.089   0.201172   0.726262   4.699    7.627    5.977   -1.918092   -2.22759   
  8.183   0.009    0.23    0.114   0.163111   0.569821   5.682    10.417   5.304   -1.542909   -1.655769  
  8.183   -0.028   0.211   0.097   0.307639   0.651168   7.983    14.538   8.967   -2.007959   -2.26276   
  8.183   -0.017   0.224   0.112   0.248319   0.608169   7.835    15.046   7.941   -1.762485   -1.751225  
  8.183   -0.016   0.235   0.107   0.276617   0.565498   3.674    8.809    6.927   -2.198454   -2.265295  
  8.183   -0.031   0.237   0.102   0.335908   0.626177   7.439    13.21    6.2     -1.777466   -1.936127  
  8.183   -0.029   0.234   0.114   0.312003   0.526268   5.991    11.142   6.331   -1.654725   -1.79712   
  8.183   0.006    0.189   0.091   0.225569   0.665562   8.265    14.882   8.857   -1.842775   -1.991212  
  8.183   -0.017   0.199   0.1     0.232732   0.515187   5.345    9.1      5.248   -1.697301   -1.956156  
  8.183   0.015    0.24    0.121   0.158323   0.606467   6.834    11.84    5.945   -1.794277   -1.944076  
  8.183   -0.014   0.23    0.105   0.336911   0.731527   6.89     13.393   8.209   -1.961857   -2.108768  
  8.183   -0.069   0.24    0.095   0.536156   0.697159   5.806    9.227    5.684   -1.597674   -1.632753  
  8.183   -0.006   0.19    0.098   0.329171   0.593502   8.294    12.566   5.43    -1.759319   -2.000187  
  8.183   -0.045   0.274   0.121   0.409212   0.657422   4.081    6.106    4.348   -1.448346   -1.9418    
  8.183   -0.005   0.245   0.097   0.149982   0.408604   4.597    8.409    7.122   -2.011889   -2.323864  
  8.183   -0.015   0.214   0.096   0.29566    0.799804   8.474    15.1     7.877   -1.852095   -1.927526  
  8.183   -0.035   0.192   0.082   0.288613   0.49813    5.548    10.654   5.916   -1.866796   -2.055813  
  8.183   -0.037   0.241   0.109   0.375159   0.73587    5.639    11.92    7.82    -1.887797   -2.071048  
  8.183   0.018    0.209   0.101   -0.024758  0.347674   3.601    7.634    4.88    -2.059801   -1.995519  
  8.183   0.036    0.208   0.099   0.00999    0.653073   6.453    12.457   6.93    -1.618496   -1.767673  
  8.183   -0.019   0.242   0.121   0.30201    0.666465   6.462    14.391   8.682   -1.805145   -1.676915  
  8.183   -0.016   0.224   0.081   0.291435   0.555723   6.728    12.671   7.156   -1.695079   -1.680385  
  8.183   -0.012   0.202   0.103   0.319241   0.828189   2.977    7.425    5.096   -1.700674   -1.806734  
  8.183   0.013    0.217   0.093   0.116024   0.516799   7.786    14.047   7.58    -1.916312   -1.985372  
  8.183   0.039    0.191   0.088   -0.179674  0.218651   7.855    11.895   6.426   -1.835875   -2.205351  
  8.183   -0.024   0.221   0.094   0.346477   0.755151   6.501    8.619    4.709   -1.872785   -2.413538  
  8.183   -0.0     0.175   0.077   0.159196   0.467094   6.333    10.482   5.72    -1.815382   -2.05747   
  8.183   -0.016   0.251   0.122   0.133675   0.240927   10.972   18.968   8.675   -1.850487   -2.009508  
  8.183   0.001    0.268   0.134   0.100309   0.363173   7.144    11.254   5.439   -1.705377   -2.022325  
  8.183   -0.046   0.228   0.094   0.440401   0.5401     5.303    9.079    4.959   -1.728657   -1.774113  
  8.183   -0.01    0.2     0.093   0.320817   0.762618   7.099    12.641   6.784   -1.904038   -2.006824  
  8.183   -0.028   0.214   0.092   0.257819   0.432875   8.39     13.683   5.968   -1.848707   -2.115348  
  8.183   -0.006   0.243   0.109   0.270902   0.457754   8.515    14.977   8.318   -1.873718   -2.164814  
  8.183   -0.01    0.19    0.109   0.148159   0.486959   6.898    13.046   7.922   -1.859824   -1.972843  
  8.183   -0.027   0.254   0.101   0.358294   0.64849    8.368    15.625   8.348   -1.863454   -2.042272  
  8.183   0.0      0.235   0.101   0.175628   0.395076   6.44     14.829   9.878   -1.928862   -1.900523  
  8.183   -0.006   0.222   0.107   0.199061   0.495685   7.641    12.712   6.888   -1.957653   -2.042124  
  8.183   -0.013   0.238   0.122   0.248196   0.537258   5.846    11.569   6.876   -1.932803   -2.119166  
  8.183   -0.005   0.225   0.113   0.245682   0.633071   8.759    14.047   7.781   -1.750198   -1.969052  
  8.183   0.024    0.23    0.106   -0.013497  0.210764   7.758    13.885   8.038   -1.782068   -1.928774  
  8.183   -0.01    0.189   0.085   0.266471   0.662216   3.307    6.697    5.409   -1.728772   -1.718152  
  8.183   -0.016   0.228   0.113   0.186496   0.514757   7.129    12.703   6.441   -1.671127   -1.710783  
  8.183   0.007    0.201   0.104   0.099122   0.485087   4.895    9.941    6.019   -1.752295   -1.895953  
  8.187   0.002    0.216   0.078   0.167855   0.471634   6.168    12.707   7.982   -1.691822   -1.783324  
  8.187   0.008    0.227   0.101   0.200707   0.59593    6.37     11.542   6.9     -2.06853    -2.298887  
  8.187   0.017    0.201   0.087   0.068711   0.436969   7.242    10.592   5.865   -1.763687   -2.327102  
  8.187   -0.019   0.204   0.082   0.332748   0.760446   7.635    11.927   6.155   -1.727361   -2.096876  
  8.187   -0.013   0.237   0.103   0.124141   0.254994   4.491    7.579    3.949   -1.431608   -1.90772   
  8.187   -0.017   0.193   0.088   0.34625    0.863617   7.567    12.55    7.188   -1.896265   -2.173769  
  8.187   -0.03    0.243   0.119   0.36364    0.571201   5.394    9.927    5.19    -1.733117   -1.882236  
  8.187   -0.022   0.216   0.098   0.339114   0.653117   8.942    14.868   8.22    -1.902866   -2.188909  
  8.187   0.009    0.222   0.107   0.138558   0.514206   9.094    15.554   8.714   -1.734046   -1.79242   
  8.187   -0.024   0.174   0.061   0.284098   0.655792   6.163    10.839   5.836   -2.101602   -2.313597  
  8.187   -0.002   0.241   0.105   0.20037    0.502757   8.942    14.709   7.093   -1.934636   -2.302467  
  8.187   -0.02    0.207   0.102   0.263004   0.499253   8.98     14.782   7.859   -1.813606   -2.095486  
  8.187   -0.014   0.233   0.097   0.285905   0.605037   6.185    11.354   5.761   -1.765796   -2.03576   
  8.187   -0.021   0.233   0.092   0.283177   0.586124   10.12    18.049   8.634   -1.809081   -1.960353  
  8.187   -0.031   0.222   0.086   0.41127    0.907674   7.074    11.743   7.179   -1.920529   -2.150948  
  8.187   -0.022   0.241   0.104   0.292732   0.565187   8.358    12.118   5.028   -1.65882    -2.039255  
  8.187   -0.032   0.206   0.091   0.338927   0.636618   3.765    5.406    4.491   -2.026804   -2.487673  
  8.187   -0.009   0.24    0.112   0.298942   0.732114   5.244    7.622    4.085   -1.639545   -1.949135  
  8.187   -0.038   0.232   0.123   0.298874   0.461379   5.843    11.102   7.704   -1.937486   -1.98926   
  8.187   -0.029   0.242   0.118   0.316106   0.5339     8.123    13.118   6.749   -1.694217   -1.965942  
  8.187   -0.009   0.226   0.128   0.166859   0.464769   10.196   17.304   8.395   -1.916359   -2.139001  
  8.187   -0.02    0.226   0.091   0.290235   0.361198   5.044    8.745    5.547   -1.981621   -2.277087  
  8.187   -0.047   0.219   0.119   0.498145   0.840111   5.372    9.809    5.514   -1.674193   -1.804025  
  8.187   0.011    0.234   0.104   0.231794   0.636409   6.195    10.811   6.502   -1.664982   -1.694115  
  8.187   -0.046   0.251   0.122   0.506124   0.874215   7.677    14.079   7.889   -2.053318   -2.306699  
  8.187   -0.025   0.245   0.126   0.413644   0.795346   6.782    12.373   6.866   -1.678563   -1.798406  
  8.187   -0.016   0.215   0.11    0.400128   0.752444   9.415    17.693   10.647  -1.862137   -1.976674  
  8.187   -0.036   0.242   0.118   0.353953   0.608154   4.896    11.127   7.535   -1.865501   -1.827209  
  8.187   -0.029   0.25    0.116   0.31343    0.484408   8.376    13.303   6.981   -1.81412    -2.036358  
  8.187   -0.05    0.241   0.128   0.433532   0.561605   6.384    11.679   5.164   -1.758998   -2.098969  
  8.187   -0.066   0.278   0.144   0.523138   0.710559   4.841    8.207    5.569   -1.609851   -1.773569  
  8.187   -0.011   0.235   0.111   0.271996   0.673597   5.846    10.987   5.743   -2.193955   -2.340957  
  8.187   -0.03    0.217   0.104   0.233957   0.4272     6.122    11.562   5.96    -1.68736    -1.796808  
  8.187   0.004    0.192   0.074   0.172458   0.748067   7.002    12.335   8.278   -1.894527   -2.09193   
  8.187   -0.029   0.221   0.082   0.374227   0.660038   8.509    14.672   8.827   -1.9154     -2.147475  
  8.187   -0.031   0.267   0.123   0.341935   0.715712   8.583    13.407   6.805   -1.988905   -2.300379  
  8.187   -0.004   0.226   0.114   0.138507   0.404872   3.917    8.139    4.954   -1.792033   -2.136254  
  8.187   -0.028   0.215   0.102   0.342688   0.622558   12.05    18.892   9.981   -1.891684   -2.128248  
  8.187   -0.032   0.238   0.111   0.26061    0.425798   7.326    13.398   7.539   -1.826683   -2.00695   
  8.187   -0.022   0.241   0.104   0.221994   0.375632   5.736    11.152   5.596   -1.856153   -2.070784  
  8.187   0.021    0.215   0.092   -0.013439  0.516771   7.308    12.088   6.702   -1.556953   -1.8002    
  8.187   -0.006   0.192   0.087   0.15267    0.48904    9.068    12.179   5.273   -1.414166   -1.678443  
  8.187   -0.013   0.259   0.139   0.244814   0.530203   7.247    11.939   6.097   -1.716427   -2.084549  
  8.187   0.004    0.237   0.093   0.155423   0.268144   7.399    13.044   7.273   -1.727398   -1.794679  
  8.187   -0.027   0.2     0.094   0.409367   0.738448   6.832    11.448   7.094   -1.753177   -2.034845  
  8.187   -0.014   0.234   0.103   0.20917    0.45892    4.81     10.733   6.724   -1.99579    -2.1616    
  8.187   -0.05    0.24    0.12    0.552363   0.828272   8.4      14.729   8.309   -1.819016   -2.097257  
  8.187   -0.018   0.232   0.118   0.217897   0.448172   8.059    13.49    7.991   -1.750669   -1.892018  
  8.187   -0.017   0.2     0.089   0.272983   0.736445   6.518    11.093   5.137   -1.541703   -1.670949  
  8.187   -0.016   0.249   0.121   0.261823   0.505646   6.509    11.439   5.326   -1.796702   -2.057495  
  8.187   0.005    0.192   0.054   0.135845   0.456497   8.1      14.409   7.355   -1.704412   -1.81948   
  8.187   -0.022   0.222   0.095   0.285845   0.662674   2.191    6.312    4.774   -1.531394   -1.756255  
  8.187   -0.007   0.21    0.099   0.145924   0.355824   5.622    12.591   8.215   -1.689944   -1.749327  
  8.187   -0.024   0.209   0.092   0.374385   0.647529   11.224   19.172   9.229   -1.835344   -1.967608  
  8.187   0.024    0.198   0.077   -0.087544  0.356505   4.414    6.708    4.143   -1.555798   -1.841011  
  8.187   -0.016   0.181   0.069   0.321588   0.792496   6.56     10.98    6.209   -1.804423   -1.956389  
  8.187   -0.017   0.221   0.1     0.296576   0.590973   7.019    14.468   7.696   -1.859202   -1.831827  
  8.187   -0.012   0.228   0.103   0.265152   0.574032   7.301    13.856   8.898   -1.789244   -1.944533  
  8.187   -0.019   0.189   0.07    0.233921   0.403152   4.754    9.536    6.205   -2.066364   -2.136824  
  8.187   0.021    0.191   0.078   0.233906   1.04929    4.661    9.936    7.013   -1.923897   -2.06122   
  8.187   -0.017   0.194   0.063   0.284934   0.717246   6.018    12.271   7.629   -2.07179    -2.188101  
  8.187   -0.005   0.222   0.095   0.162042   0.505942   8.69     13.665   7.057   -1.777348   -2.100082  
  8.187   -0.012   0.193   0.098   0.180027   0.451733   1.789    7.032    6.418   -2.193836   -2.00221   
  8.187   0.022    0.19    0.09    0.060845   0.428822   5.134    10.627   6.119   -2.087756   -2.34256   
  8.187   -0.029   0.247   0.109   0.360943   0.646706   4.632    9.584    5.437   -1.877701   -2.067369  
  8.187   -0.041   0.251   0.113   0.332027   0.652323   6.056    12.05    7.355   -2.0747     -2.337379  
  8.187   0.002    0.226   0.095   0.150206   0.604721   6.363    10.657   5.552   -1.835338   -2.069503  
  8.187   0.008    0.207   0.085   0.085724   0.295876   7.576    13.852   7.389   -1.830089   -1.877208  
  8.187   -0.017   0.229   0.109   0.167914   0.311687   1.692    5.23     3.438   -1.079784   -1.362703  
  8.187   -0.009   0.262   0.117   0.231382   0.558906   5.117    11.957   8.206   -1.914471   -1.908444  
  8.187   -0.008   0.195   0.096   0.140429   0.416035   4.444    10.593   7.087   -2.088956   -2.2881    
  8.187   -0.002   0.212   0.091   0.136747   0.420528   6.277    10.576   5.792   -1.729815   -1.859227  
  8.187   0.001    0.251   0.109   0.181582   0.493443   8.528    15.412   9.396   -1.992099   -2.239863  
  8.187   -0.02    0.205   0.082   0.265129   0.566431   7.035    12.848   7.805   -1.887555   -1.962245  
  8.187   -0.048   0.29    0.153   0.38687    0.616303   8.532    13.596   6.726   -1.76384    -2.011524  
  8.187   0.007    0.196   0.084   0.170547   0.58735    5.329    10.159   6.349   -1.611528   -1.886916  
  8.187   0.021    0.193   0.092   0.04788    0.462579   5.076    9.896    5.935   -1.84805    -2.039632  
  8.187   -0.033   0.226   0.106   0.296475   0.509589   6.131    10.497   5.124   -1.787398   -1.904986  
  8.187   0.018    0.177   0.065   0.158926   0.658862   4.575    8.642    6.093   -1.938109   -2.114075  
  8.187   -0.017   0.238   0.109   0.207569   0.467845   4.842    9.058    6.266   -1.815762   -2.145082  
  8.187   -0.017   0.234   0.111   0.307057   0.658147   6.123    10.857   6.222   -1.799487   -2.061396  
  8.187   -0.004   0.212   0.098   0.227161   0.594573   8.614    16.449   8.425   -1.86297    -1.966646  
  8.187   0.007    0.155   0.073   0.076171   0.549035   3.863    9.927    6.987   -1.915931   -1.785597  
  8.187   -0.038   0.241   0.1     0.34827    0.560503   5.878    11.947   8.315   -1.779975   -1.861244  
  8.187   -0.016   0.253   0.13    0.163158   0.355051   7.172    12.151   5.135   -1.629937   -1.546938  
  8.187   -0.036   0.206   0.102   0.337384   0.558941   5.942    10.35    5.675   -1.949743   -2.178262  
  8.187   -0.013   0.242   0.109   0.205712   0.580008   6.046    10.544   6.702   -1.724277   -2.00968   
  8.187   -0.022   0.259   0.131   0.277609   0.558654   5.194    8.695    4.876   -1.463116   -1.675227  
  8.187   -0.023   0.196   0.11    0.364755   0.658074   7.748    13.353   7.537   -1.702044   -1.853769  
  8.187   -0.029   0.259   0.113   0.369527   0.696905   6.773    13.302   7.165   -1.99488    -2.143348  
  8.187   -0.047   0.287   0.116   0.390643   0.543671   5.793    11.082   6.584   -1.881119   -2.078212  
  8.187   -0.013   0.219   0.098   0.308637   0.607125   4.776    9.217    5.336   -1.826212   -1.936075  
  8.187   -0.033   0.179   0.076   0.365054   0.674165   6.103    9.418    5.549   -1.796872   -2.147557  
  8.187   -0.026   0.216   0.092   0.299109   0.619014   9.401    14.915   7.297   -1.715489   -1.948869  
  8.187   -0.014   0.217   0.11    0.261352   0.585717   5.953    12.58    7.444   -1.811459   -1.882422  
  8.187   -0.028   0.252   0.124   0.244782   0.438926   5.545    10.643   5.75    -1.827094   -1.886564  
  8.187   0.001    0.188   0.074   0.235285   0.557159   6.822    12.438   8.053   -2.056183   -2.203463  
  8.187   0.012    0.144   0.056   0.027685   0.450031   5.809    10.331   6.084   -1.891037   -2.194795  
  8.187   -0.02    0.235   0.104   0.369312   0.785733   6.049    13.034   8.18    -1.944881   -1.856358  
  8.187   -0.022   0.217   0.088   0.315643   0.668479   5.278    7.65     3.306   -1.912453   -2.420728  
  8.19    -0.046   0.243   0.115   0.468551   0.760644   6.005    10.572   6.61    -2.059413   -2.39424   
  8.19    -0.031   0.259   0.125   0.285504   0.588703   6.723    13.105   8.231   -2.057916   -2.233405  
  8.19    -0.014   0.242   0.099   0.232594   0.395737   10.471   17.429   8.509   -1.790493   -1.978889  
  8.19    -0.02    0.216   0.107   0.386649   0.757484   10.003   16.779   9.958   -1.990022   -2.341433  
  8.19    -0.046   0.267   0.127   0.438351   0.653601   6.341    12.09    6.479   -2.001857   -2.22034   
  8.19    0.015    0.211   0.111   0.098      0.615439   7.846    13.79    8.496   -2.097302   -2.313412  
  8.19    -0.035   0.201   0.086   0.400118   0.754761   7.338    12.763   8.245   -1.776629   -1.946192  
  8.19    -0.023   0.254   0.119   0.312116   0.523375   3.408    6.614    2.806   -1.831605   -2.211188  
  8.19    -0.014   0.231   0.102   0.177492   0.372946   6.587    11.214   6.086   -1.549015   -1.744845  
  8.19    -0.036   0.262   0.122   0.277724   0.453056   5.531    9.775    6.494   -1.996648   -2.339732  
  8.19    -0.024   0.225   0.1     0.31854    0.742347   7.865    13.863   7.81    -1.939844   -2.18727   
  8.19    -0.031   0.24    0.123   0.367733   0.67826    5.901    10.293   4.953   -1.803311   -2.205734  
  8.19    -0.006   0.231   0.101   0.186228   0.387954   2.733    6.988    6.802   -2.108362   -2.181961  
  8.19    -0.019   0.232   0.108   0.296315   0.610876   5.923    11.774   8.378   -2.272938   -2.504294  
  8.19    0.005    0.245   0.1     0.126796   0.356126   5.811    10.753   6.651   -1.809011   -1.989059  
  8.19    -0.042   0.231   0.11    0.441942   0.685413   3.753    7.679    6.764   -1.698713   -1.905005  
  8.19    0.011    0.185   0.076   0.073196   0.583755   7.351    14.486   8.381   -1.869862   -1.97376   
  8.19    -0.005   0.209   0.113   0.308551   0.852538   9.441    14.199   7.429   -1.666148   -1.979536  
  8.19    0.014    0.228   0.092   0.114806   0.486451   10.62    17.959   8.929   -1.836486   -2.028717  
  8.19    -0.036   0.253   0.118   0.396036   0.646325   5.053    10.091   6.264   -1.854044   -1.901919  
  8.19    -0.015   0.231   0.103   0.220793   0.477486   6.772    12.663   7.526   -1.805247   -1.901443  
  8.19    -0.028   0.232   0.112   0.333726   0.655658   7.35     14.521   8.075   -1.86167    -2.050471  
  8.19    -0.023   0.254   0.121   0.290302   0.751011   5.244    12.287   7.668   -2.112096   -2.308619  
  8.19    -0.029   0.257   0.125   0.346527   0.698651   6.402    12.041   7.529   -2.056897   -2.305858  
  8.19    -0.002   0.185   0.076   0.156912   0.443696   7.368    12.523   7.627   -1.778602   -1.972825  
  8.19    0.004    0.226   0.124   0.124789   0.49133    6.59     11.9     6.905   -1.660256   -1.769512  
  8.19    0.018    0.205   0.09    0.096197   0.496176   6.567    11.243   6.172   -1.600829   -1.704713  
  8.19    -0.017   0.252   0.12    0.330675   0.727708   3.893    7.821    5.948   -1.372742   -1.523242  
  8.19    -0.035   0.264   0.125   0.338452   0.545537   7.018    13.85    8.487   -1.850121   -1.915021  
  8.19    -0.004   0.203   0.097   0.278121   0.82136    6.867    11.369   6.892   -1.983475   -2.481931  
  8.19    -0.021   0.256   0.124   0.384015   0.785362   4.576    7.512    3.679   -1.460675   -1.713089  
  8.19    -0.005   0.217   0.1     0.190634   0.463904   7.724    13.055   6.902   -1.482646   -1.801186  
  8.19    -0.01    0.227   0.109   0.218689   0.445863   8.189    14.226   7.46    -1.928878   -2.092668  
  8.19    -0.016   0.204   0.089   0.254606   0.64601    6.207    10.689   7.116   -1.895993   -2.081574  
  8.19    -0.007   0.252   0.117   0.251675   0.517531   7.208    11.923   7.895   -1.972074   -2.145452  
  8.19    -0.033   0.246   0.118   0.415221   0.707936   8.438    12.002   4.723   -1.552356   -1.619411  
  8.19    -0.011   0.222   0.105   0.349592   0.820264   8.924    16.833   10.464  -1.972134   -2.177267  
  8.19    -0.054   0.26    0.125   0.398235   0.537302   8.467    15.395   8.039   -1.92475    -2.14771   
  8.19    -0.027   0.258   0.118   0.384342   0.78107    6.35     11.16    6.465   -1.609702   -1.784025  
  8.19    0.006    0.196   0.079   0.180443   0.748825   4.757    9.108    6.083   -1.561848   -1.894565  
  8.19    -0.008   0.175   0.081   0.240602   0.671363   5.479    11.034   6.433   -1.859289   -2.000055  
  8.19    0.0      0.218   0.088   0.16038    0.529056   4.688    10.015   5.942   -1.936787   -2.045815  
  8.19    -0.017   0.223   0.089   0.309994   0.660662   8.913    15.469   8.868   -1.891375   -2.108199  
  8.19    0.012    0.204   0.1     0.188408   0.686375   8.672    14.558   7.796   -1.823797   -2.007832  
  8.19    0.035    0.231   0.094   -0.075099  0.303599   5.869    11.738   7.603   -1.796578   -2.014762  
  8.19    -0.02    0.246   0.115   0.319626   0.632259   8.479    15.859   8.305   -1.910627   -2.050846  
  8.19    -0.031   0.234   0.114   0.349286   0.720887   5.771    11.144   8.451   -1.903902   -2.122346  
  8.19    -0.027   0.233   0.119   0.381669   0.763251   6.172    8.286    6.143   -1.870792   -2.370191  
  8.19    -0.032   0.25    0.125   0.357868   0.696319   10.483   18.688   9.699   -1.89742    -2.093243  
  8.19    -0.019   0.245   0.112   0.276128   0.508193   5.595    9.519    5.955   -1.991401   -2.325408  
  8.19    -0.028   0.243   0.108   0.331074   0.558394   7.144    11.651   6.318   -1.853304   -2.184551  
  8.19    -0.005   0.214   0.086   0.151345   0.339195   5.576    9.627    4.278   -1.656889   -1.924543  
  8.19    -0.021   0.255   0.121   0.25281    0.545571   -1.005   1.219    3.247   -2.787932   -1.946089  
  8.19    -0.017   0.235   0.111   0.247077   0.528905   8.18     14.967   8.803   -1.8139     -1.98636   
  8.19    0.0      0.23    0.109   0.08529    0.301762   3.51     8.273    5.788   -1.874293   -1.893954  
  8.19    0.014    0.169   0.084   0.164594   0.783674   2.887    5.965    4.88    -2.267173   -2.454778  
  8.19    -0.035   0.278   0.123   0.360976   0.616001   7.456    11.8     6.952   -1.761668   -2.133546  
  8.19    -0.0     0.225   0.109   0.233212   0.626514   8.934    14.662   8.704   -1.908688   -2.220476  
  8.19    -0.03    0.221   0.091   0.311442   0.45614    10.987   17.152   8.566   -1.709263   -1.953683  
  8.19    -0.011   0.226   0.114   0.203358   0.563417   5.066    10.896   7.768   -2.21882    -2.445859  
  8.19    0.041    0.191   0.083   -0.150647  0.383922   6.311    11.096   6.147   -1.861527   -2.004535  
  8.19    -0.004   0.246   0.125   0.187343   0.468368   7.191    13.325   8.446   -1.743758   -2.042278  
  8.19    -0.031   0.22    0.106   0.43401    0.796716   5.876    10.164   5.881   -1.95928    -2.319366  
  8.19    -0.003   0.236   0.116   0.243303   0.712583   5.887    10.254   5.511   -1.663692   -1.873929  
  8.19    -0.054   0.215   0.088   0.520573   0.704833   6.698    10.927   6.344   -1.981377   -2.145022  
  8.19    -0.015   0.225   0.085   0.303924   0.690993   9.061    16.517   8.228   -1.970764   -2.134212  
  8.19    0.005    0.262   0.139   0.088414   0.387636   4.561    9.17     6.821   -1.962466   -2.237141  
  8.19    -0.039   0.252   0.115   0.365464   0.658087   11.6     19.406   9.029   -1.894935   -2.11318   
  8.19    -0.01    0.25    0.118   0.23609    0.558442   7.375    15.263   9.444   -2.051304   -2.239459  
  8.19    -0.029   0.259   0.124   0.33002    0.632477   5.472    9.092    4.428   -1.792951   -2.128986  
  8.19    -0.032   0.246   0.121   0.420379   0.65268    7.093    12.578   6.006   -1.921289   -2.198301  
  8.19    -0.006   0.229   0.115   0.095966   0.283641   6.97     11.994   6.375   -1.940831   -2.141002  
  8.19    -0.033   0.248   0.117   0.374943   0.681775   6.104    10.982   6.786   -1.812151   -2.142171  
  8.19    -0.016   0.221   0.119   0.178625   0.342182   9.505    16.656   8.664   -1.728301   -1.868238  
  8.19    -0.041   0.257   0.127   0.411191   0.682996   5.531    10.582   6.729   -1.658971   -1.857279  
  8.19    -0.049   0.208   0.099   0.484736   0.826905   6.021    11.145   5.872   -1.661237   -1.950398  
  8.19    0.005    0.185   0.074   0.106078   0.490853   6.576    13.725   9.224   -1.782103   -1.803477  
  8.19    0.027    0.227   0.085   0.07598    0.661813   6.493    10.948   6.668   -1.771604   -2.109786  
  8.19    -0.011   0.197   0.088   0.192578   0.573745   9.47     15.638   9.068   -1.831079   -2.132772  
  8.19    -0.036   0.249   0.103   0.294359   0.343481   1.911    4.789    3.719   -2.179662   -2.182952  
  8.19    -0.018   0.237   0.113   0.219241   0.481322   2.338    4.768    3.617   -1.563518   -1.786735  
  8.19    -0.029   0.234   0.116   0.253008   0.446341   6.453    10.053   6.546   -1.826365   -2.1662    
  8.19    -0.038   0.257   0.125   0.451441   0.804229   5.43     10.599   6.39    -1.77226    -1.795333  
  8.19    -0.067   0.281   0.13    0.483985   0.661181   7.508    11.499   5.859   -1.567411   -1.963023  
  8.19    -0.024   0.236   0.103   0.310247   0.52493    5.012    8.575    5.871   -1.885298   -2.238061  
  8.19    -0.02    0.231   0.109   0.269054   0.596531   6.25     8.786    4.896   -1.627248   -1.955013  
  8.19    -0.011   0.231   0.118   0.183653   0.402256   4.161    8.807    5.479   -1.903568   -1.860845  
  8.19    -0.027   0.25    0.115   0.342389   0.708914   3.199    5.261    3.435   -1.473407   -1.979111  
  8.19    -0.028   0.24    0.107   0.402607   0.809594   5.493    10.59    6.889   -1.734196   -1.998128  
  8.19    -0.003   0.177   0.074   0.239773   0.68213    6.784    11.14    7.612   -1.727097   -1.956876  
  8.19    -0.056   0.254   0.132   0.438467   0.661867   8.073    13.832   8.064   -1.7881     -1.888379  
  8.19    -0.034   0.227   0.113   0.371018   0.64128    7.563    13.757   8.668   -1.947092   -2.133455  
  8.19    -0.025   0.255   0.139   0.285048   0.451485   5.978    11.819   7.399   -2.096231   -2.217281  
  8.19    -0.033   0.211   0.1     0.347586   0.559972   9.518    16.129   7.581   -1.853882   -2.12132   
  8.19    -0.004   0.186   0.079   0.294241   0.877627   5.495    10.99    6.627   -2.0016     -2.229542  
  8.19    -0.031   0.249   0.119   0.25487    0.423329   5.972    10.271   5.803   -1.777207   -2.111591  
  8.19    0.006    0.234   0.105   0.200068   0.5825     9.695    16.017   7.024   -1.827584   -1.978127  
  8.19    -0.006   0.22    0.108   0.113511   0.275267   7.961    15.981   10.032  -1.897065   -2.028722  
  8.19    -0.026   0.247   0.102   0.251717   0.441947   7.025    12.094   5.837   -1.721617   -1.886075  
  8.19    -0.024   0.244   0.104   0.312113   0.553812   7.482    10.748   4.12    -1.631367   -1.923172  
  8.194   -0.043   0.219   0.09    0.444289   0.684351   3.958    7.179    5.906   -1.85157    -2.165961  
  8.194   0.01     0.202   0.081   0.124237   0.355794   5.16     9.963    6.102   -1.627608   -1.753009  
  8.194   -0.023   0.225   0.102   0.420488   0.8992     5.401    10.446   6.031   -1.832884   -2.02128   
  8.194   -0.032   0.238   0.109   0.41304    0.650272   8.698    15.476   10.32   -1.60866    -1.762466  
  8.194   -0.037   0.209   0.087   0.486723   0.773514   5.071    8.994    6.465   -1.698181   -1.857391  
  8.194   -0.019   0.234   0.109   0.280504   0.540391   6.0      11.312   6.988   -1.892546   -2.218385  
  8.194   -0.038   0.235   0.121   0.390433   0.609188   3.049    7.582    6.387   -2.009225   -2.105556  
  8.194   0.014    0.21    0.093   0.128177   0.505081   5.709    9.892    6.566   -1.89688    -2.047529  
  8.194   -0.05    0.237   0.119   0.465295   0.812372   6.199    11.275   6.697   -1.470711   -1.417381  
  8.194   -0.033   0.258   0.12    0.315081   0.612406   6.793    13.313   8.139   -1.887218   -1.939578  
  8.194   -0.028   0.217   0.11    0.317878   0.534351   10.538   17.411   9.17    -1.930582   -2.256286  
  8.194   -0.015   0.208   0.079   0.341811   0.85172    11.335   19.839   10.545  -1.913476   -2.073951  
  8.194   -0.035   0.257   0.134   0.346491   0.674793   6.274    9.922    5.255   -1.901149   -2.227508  
  8.194   -0.037   0.23    0.102   0.386783   0.597212   9.077    16.153   9.659   -1.883229   -2.090566  
  8.194   -0.002   0.217   0.09    0.244176   0.69691    9.116    16.459   8.864   -1.78711    -1.923288  
  8.194   0.006    0.221   0.087   0.087276   0.337435   3.16     6.655    6.05    -1.865422   -1.93445   
  8.194   -0.046   0.279   0.148   0.360632   0.534451   7.443    14.588   8.961   -2.038808   -2.234238  
  8.194   -0.031   0.26    0.126   0.271838   0.566791   5.996    11.594   8.109   -1.975558   -2.181214  
  8.194   -0.009   0.211   0.079   0.26782    0.624979   7.675    15.708   10.039  -2.136132   -2.303414  
  8.194   -0.055   0.279   0.13    0.419288   0.625795   3.471    8.992    7.079   -2.301082   -2.372504  
  8.194   -0.014   0.254   0.114   0.226471   0.433635   8.69     13.259   7.559   -1.799257   -2.195989  
  8.194   -0.005   0.224   0.104   0.250394   0.668428   5.762    11.895   7.656   -1.936376   -2.094307  
  8.194   -0.009   0.236   0.108   0.305505   0.719024   5.61     8.257    5.318   -1.878155   -2.384118  
  8.194   0.042    0.237   0.107   -0.06897   0.495734   7.2      11.63    6.109   -1.870191   -2.252282  
  8.194   0.0      0.184   0.077   0.238856   0.676047   6.632    11.395   6.815   -2.047535   -2.44263   
  8.194   0.015    0.205   0.104   0.023514   0.530293   6.009    11.597   6.578   -1.879369   -2.226078  
  8.194   0.014    0.201   0.084   0.042299   0.495142   7.222    15.564   9.341   -2.104543   -2.165137  
  8.194   -0.032   0.239   0.122   0.319212   0.447098   2.732    5.773    4.427   -2.185344   -2.424771  
  8.194   -0.041   0.249   0.103   0.448739   0.821135   8.62     14.588   7.924   -1.787897   -1.973353  
  8.194   0.0      0.211   0.114   0.258057   0.820863   8.537    15.164   8.344   -1.979513   -2.170923  
  8.194   -0.004   0.215   0.089   0.173284   0.575353   5.739    8.992    5.782   -1.90898    -2.34554   
  8.194   -0.025   0.233   0.119   0.424898   0.749501   7.072    11.053   7.78    -1.961861   -2.250495  
  8.194   -0.012   0.173   0.081   0.168435   0.401904   3.947    7.482    6.251   -1.637062   -1.743908  
  8.194   -0.051   0.255   0.126   0.49322    0.843016   7.155    11.705   6.95    -1.849353   -2.082787  
  8.194   -0.052   0.291   0.149   0.40481    0.67951    7.322    11.999   6.396   -1.759566   -2.053291  
  8.194   -0.002   0.242   0.096   0.140873   0.265021   7.902    12.975   8.671   -1.974027   -2.291194  
  8.194   -0.028   0.21    0.094   0.215499   0.390347   7.671    14.632   7.513   -1.937333   -2.103219  
  8.194   0.004    0.24    0.095   0.184569   0.499109   5.833    8.967    4.598   -1.674946   -1.897689  
  8.194   -0.047   0.251   0.124   0.44377    0.737125   5.151    10.803   7.27    -1.771684   -1.814609  
  8.194   -0.01    0.231   0.119   0.316993   0.898103   7.546    11.566   5.939   -1.805022   -2.100469  
  8.194   -0.026   0.258   0.117   0.367035   0.7678     6.209    12.962   7.953   -1.664778   -1.69588   
  8.194   -0.024   0.234   0.11    0.301164   0.651826   4.93     7.853    4.642   -1.775977   -2.132955  
  8.194   -0.013   0.232   0.107   0.140495   0.37772    5.93     9.383    5.555   -1.936284   -2.266974  
  8.194   -0.024   0.226   0.11    0.417082   0.788713   5.613    11.288   6.145   -1.747167   -1.796305  
  8.194   -0.021   0.231   0.12    0.26068    0.533769   8.474    14.043   7.201   -1.763111   -1.927894  
  8.194   -0.005   0.204   0.076   0.305555   0.704777   6.165    12.02    8.177   -1.895465   -2.026179  
  8.194   0.004    0.224   0.095   0.162675   0.531008   5.405    9.936    5.787   -1.76611    -1.959046  
  8.194   -0.003   0.203   0.101   0.335951   0.846182   6.419    10.897   6.365   -2.086437   -2.431973  
  8.194   0.002    0.224   0.095   0.19463    0.651626   7.968    12.909   6.941   -1.880791   -2.113741  
  8.194   -0.018   0.205   0.1     0.288013   0.56315    8.866    15.19    8.369   -1.788972   -2.069076  
  8.194   0.026    0.205   0.084   -0.043353  0.12441    5.767    8.239    4.126   -1.464518   -2.046879  
  8.194   -0.0     0.191   0.085   0.334699   0.942211   7.082    12.88    8.11    -2.005429   -2.315032  
  8.194   -0.055   0.234   0.101   0.537515   0.742565   9.454    15.631   7.658   -1.813909   -1.917536  
  8.194   0.007    0.214   0.099   0.122583   0.562806   7.441    13.229   7.042   -1.831214   -2.049261  
  8.194   -0.01    0.218   0.103   0.324028   0.975418   4.292    9.644    5.477   -1.9034     -2.117548  
  8.194   -0.035   0.248   0.11    0.369516   0.618335   5.422    10.775   6.683   -1.887477   -2.044784  
  8.194   -0.001   0.218   0.098   0.197112   0.657052   8.805    16.504   8.526   -1.890998   -2.002487  
  8.194   -0.018   0.233   0.107   0.290264   0.559011   7.108    12.101   7.232   -1.738527   -1.857015  
  8.194   -0.051   0.259   0.105   0.455965   0.662682   9.063    14.478   6.839   -1.698757   -1.838485  
  8.194   -0.05    0.271   0.125   0.412364   0.664177   8.231    14.204   7.543   -1.867499   -2.163106  
  8.194   -0.026   0.267   0.136   0.321612   0.632086   4.613    7.494    4.671   -1.684824   -1.803933  
  8.194   -0.012   0.215   0.104   0.381516   0.862974   7.784    14.908   8.01    -1.748964   -1.850072  
  8.194   0.003    0.222   0.077   0.110709   0.361891   10.658   17.016   9.264   -1.839779   -2.090798  
  8.194   -0.024   0.253   0.116   0.251891   0.395363   4.69     7.851    3.992   -1.377343   -1.757877  
  8.194   0.021    0.216   0.103   0.033627   0.450768   8.907    13.869   6.901   -1.85768    -2.167311  
  8.194   -0.031   0.238   0.126   0.324847   0.617579   3.514    8.133    5.486   -2.055089   -2.177099  
  8.194   -0.031   0.25    0.123   0.443658   0.860113   4.754    9.419    5.915   -1.856584   -1.963852  
  8.194   -0.024   0.259   0.144   0.29046    0.56504    9.454    15.286   7.488   -1.836361   -2.172183  
  8.194   -0.001   0.212   0.106   0.163533   0.630596   3.792    6.437    4.721   -1.732406   -2.177416  
  8.194   0.025    0.182   0.075   -0.002269  0.498505   5.633    10.52    5.953   -1.729625   -1.792756  
  8.194   0.027    0.224   0.091   0.009983   0.452407   5.136    10.354   5.37    -1.529189   -1.585641  
  8.194   -0.018   0.228   0.104   0.191089   0.281482   4.9      10.212   6.146   -2.055098   -2.231199  
  8.194   -0.033   0.222   0.106   0.364609   0.604844   6.899    10.916   6.307   -1.685954   -1.972908  
  8.194   -0.009   0.194   0.087   0.258066   0.684218   7.207    11.654   7.254   -1.743876   -1.984069  
  8.194   -0.05    0.238   0.108   0.383339   0.526251   3.686    6.42     4.507   -2.05539    -2.388128  
  8.194   -0.017   0.231   0.114   0.202809   0.412769   4.128    6.641    3.897   -1.459914   -2.035313  
  8.194   -0.044   0.236   0.109   0.373436   0.39612    5.558    11.015   7.979   -1.777283   -1.744071  
  8.194   -0.061   0.245   0.111   0.625003   1.040807   5.671    9.079    4.697   -1.3566     -1.558116  
  8.194   -0.019   0.263   0.127   0.316722   0.731482   7.407    11.86    6.083   -1.725977   -2.031029  
  8.194   -0.017   0.239   0.094   0.289005   0.527321   3.48     8.628    6.865   -2.051346   -2.254225  
  8.194   -0.032   0.256   0.115   0.262321   0.362003   4.703    7.427    5.624   -1.917458   -2.122966  
  8.194   -0.0     0.213   0.105   0.257948   0.809229   8.764    13.966   7.536   -1.802091   -1.903682  
  8.194   -0.015   0.232   0.109   0.242074   0.543464   7.025    14.091   8.353   -1.642816   -1.762457  
  8.194   -0.029   0.227   0.096   0.417974   0.80029    8.125    14.608   8.999   -1.82694    -1.927934  
  8.194   0.003    0.195   0.094   0.128967   0.64208    7.301    12.393   6.002   -1.828397   -2.085163  
  8.194   -0.01    0.235   0.101   0.214637   0.471504   7.855    15.003   9.028   -1.898971   -2.104491  
  8.194   -0.035   0.214   0.092   0.425616   0.752317   6.373    11.275   5.499   -1.553292   -1.715711  
  8.194   -0.019   0.255   0.135   0.353289   0.704051   4.112    6.053    2.734   -1.732041   -2.227673  
  8.194   -0.025   0.224   0.117   0.314105   0.516964   6.263    9.326    4.619   -1.720098   -1.95985   
  8.194   -0.012   0.234   0.102   0.215073   0.370954   5.018    9.404    6.726   -1.862856   -2.018775  
  8.194   0.009    0.231   0.093   0.191876   0.582867   6.368    11.003   5.354   -1.85898    -2.007683  
  8.194   -0.014   0.226   0.1     0.233152   0.533234   8.159    17.409   10.551  -2.097835   -2.321842  
  8.194   -0.033   0.273   0.131   0.351742   0.599165   7.686    12.084   6.126   -1.660573   -1.926475  
  8.194   -0.031   0.255   0.113   0.348383   0.525948   3.982    8.506    6.511   -1.516574   -1.599062  
  8.194   0.009    0.245   0.128   0.21311    0.701459   8.302    14.772   9.281   -1.959351   -2.117462  
  8.194   -0.025   0.247   0.126   0.388215   0.896817   9.011    15.863   8.527   -1.838941   -1.880494  
  8.194   -0.007   0.189   0.083   0.226626   0.458432   8.634    13.606   7.94    -1.846878   -2.035998  
  8.194   -0.055   0.248   0.107   0.467689   0.751269   5.758    10.026   5.663   -1.829436   -2.11545   
  8.194   -0.018   0.219   0.1     0.311697   0.592332   5.406    9.343    5.105   -1.396134   -1.47951   
  8.194   0.011    0.24    0.115   0.172712   0.62998    5.705    11.506   6.088   -1.929841   -1.982233  
  8.197   -0.037   0.218   0.09    0.332531   0.50067    6.478    11.038   6.38    -1.928235   -2.175189  
  8.197   0.003    0.222   0.081   0.154423   0.522897   5.605    9.848    7.079   -1.915723   -2.047953  
  8.197   0.008    0.227   0.098   0.008062   0.121702   7.171    12.369   7.495   -1.710481   -1.86214   
  8.197   -0.033   0.231   0.121   0.397962   0.645082   6.305    10.957   6.987   -1.834392   -2.040701  
  8.197   -0.043   0.224   0.092   0.450681   0.72359    6.922    14.011   9.348   -2.038586   -2.17305   
  8.197   -0.031   0.243   0.109   0.384566   0.629715   5.88     12.514   7.459   -1.990682   -1.979789  
  8.197   -0.056   0.232   0.112   0.409902   0.508339   5.669    10.347   6.577   -1.938337   -2.227288  
  8.197   -0.019   0.251   0.108   0.234263   0.415708   8.157    14.895   8.82    -1.785831   -1.892713  
  8.197   -0.048   0.24    0.103   0.460585   0.79128    6.121    11.85    7.849   -1.799416   -1.782215  
  8.197   -0.005   0.238   0.116   0.134206   0.304394   9.955    18.004   10.579  -2.098078   -2.37613   
  8.197   -0.033   0.256   0.127   0.240629   0.420283   6.395    12.268   7.432   -1.979784   -2.197314  
  8.197   -0.004   0.204   0.096   0.140204   0.466926   9.488    15.656   8.561   -1.947593   -2.348499  
  8.197   -0.01    0.227   0.096   0.146067   0.417295   5.165    8.378    5.162   -1.987057   -2.578783  
  8.197   -0.043   0.232   0.1     0.390812   0.574596   5.5      9.781    7.504   -1.682532   -1.901527  
  8.197   -0.017   0.184   0.081   0.338504   0.570271   5.952    12.327   7.729   -2.103439   -2.242479  
  8.197   0.021    0.236   0.102   0.090765   0.422141   7.167    13.028   6.304   -1.948691   -2.111674  
  8.197   -0.021   0.204   0.088   0.277357   0.634507   6.424    12.018   8.399   -1.882545   -2.10379   
  8.197   -0.007   0.252   0.112   0.246158   0.629629   6.601    11.521   6.457   -1.804033   -2.087199  
  8.197   -0.019   0.232   0.094   0.275878   0.577609   3.655    7.453    4.231   -1.797921   -1.977326  
  8.197   0.007    0.222   0.088   0.207398   0.641087   4.946    8.259    3.666   -1.610132   -1.856838  
  8.197   -0.032   0.228   0.111   0.288043   0.582479   8.027    13.048   6.602   -1.828782   -2.130053  
  8.197   -0.022   0.233   0.121   0.239453   0.338219   9.617    16.447   8.683   -1.787337   -2.025763  
  8.197   -0.029   0.231   0.111   0.387309   0.740179   2.22     4.761    3.887   -1.100739   -1.825948  
  8.197   -0.031   0.225   0.091   0.340903   0.69623    9.958    16.223   9.221   -1.744499   -1.893974  
  8.197   -0.012   0.233   0.104   0.297488   0.649831   7.907    11.769   5.472   -1.819983   -2.160288  
  8.197   -0.039   0.244   0.116   0.499017   0.87289    5.025    9.406    5.848   -2.006534   -2.407045  
  8.197   -0.002   0.2     0.093   0.199372   0.623536   5.974    10.894   6.971   -1.848327   -2.136078  
  8.197   -0.03    0.27    0.121   0.360304   0.73696    3.673    7.572    5.206   -1.501394   -1.713693  
  8.197   -0.045   0.22    0.096   0.3693     0.501933   6.387    9.601    5.236   -1.789153   -2.090725  
  8.197   0.009    0.233   0.112   0.113269   0.611381   4.834    9.921    6.672   -1.954679   -1.987469  
  8.197   -0.018   0.241   0.104   0.237683   0.416907   0.971    6.219    6.489   -1.673798   -1.670064  
  8.197   -0.006   0.216   0.091   0.216769   0.457762   7.021    11.856   6.159   -1.662912   -1.717994  
  8.197   -0.036   0.247   0.112   0.44485    0.864733   7.045    13.747   7.356   -1.888498   -2.088209  
  8.197   -0.043   0.254   0.111   0.409658   0.558312   5.258    9.354    5.985   -1.628289   -1.804165  
  8.197   -0.02    0.243   0.111   0.371019   0.830335   4.505    8.714    5.362   -1.925924   -2.000298  
  8.197   0.008    0.241   0.099   0.214419   0.704808   7.397    13.667   9.287   -2.104969   -2.276051  
  8.197   -0.014   0.235   0.103   0.311452   0.70899    4.956    10.959   6.948   -1.97752    -2.044339  
  8.197   -0.001   0.243   0.114   0.12702    0.529187   7.99     14.32    7.22    -1.841965   -2.092306  
  8.197   -0.035   0.228   0.092   0.318603   0.495047   2.932    6.915    4.939   -1.844972   -2.003437  
  8.197   -0.006   0.237   0.1     0.15343    0.396248   2.673    4.419    4.317   -1.297008   -1.945586  
  8.197   -0.002   0.214   0.097   0.269163   0.643421   5.326    9.146    4.713   -1.994005   -2.281065  
  8.197   -0.031   0.194   0.095   0.310342   0.720906   4.614    7.044    4.896   -1.965884   -2.294373  
  8.197   -0.01    0.189   0.089   0.310751   0.847303   6.787    12.782   8.195   -2.005241   -2.13491   
  8.197   0.003    0.209   0.092   0.207517   0.688496   8.05     13.411   6.543   -1.872404   -2.009046  
  8.197   -0.033   0.219   0.083   0.441376   0.704265   8.393    14.348   8.241   -1.716629   -1.809175  
  8.197   0.007    0.224   0.086   0.090652   0.342987   5.319    11.463   7.158   -1.84219    -1.729499  
  8.197   -0.026   0.273   0.124   0.284898   0.532155   6.922    11.967   6.187   -1.970959   -2.380082  
  8.197   -0.033   0.253   0.12    0.317034   0.393162   6.902    10.358   5.482   -1.880109   -2.417079  
  8.197   0.016    0.246   0.116   0.104398   0.407774   8.171    13.761   6.699   -1.63184    -1.886395  
  8.197   -0.03    0.265   0.142   0.26478    0.393671   6.521    12.575   6.898   -1.976731   -2.064701  
  8.197   -0.006   0.262   0.136   0.151435   0.444705   5.677    8.468    4.663   -1.754624   -2.171431  
  8.197   0.017    0.206   0.079   0.009577   0.354823   7.293    11.47    6.77    -1.770762   -2.122467  
  8.197   0.001    0.204   0.099   0.127689   0.57467    6.562    9.08     5.154   -1.765332   -2.278327  
  8.197   -0.004   0.236   0.118   0.253946   0.603337   4.831    8.755    6.111   -2.122525   -2.467595  
  8.197   -0.019   0.211   0.107   0.315885   0.814411   4.502    8.687    6.245   -1.787137   -1.968849  
  8.197   0.001    0.241   0.087   0.133855   0.354525   6.088    10.423   6.33    -2.056606   -2.454685  
  8.197   0.011    0.195   0.09    0.16269    0.725968   9.294    15.655   8.756   -1.606626   -1.745579  
  8.197   -0.016   0.217   0.081   0.276792   0.669713   2.906    5.935    4.448   -2.044071   -2.168422  
  8.197   -0.035   0.246   0.126   0.369499   0.738892   9.147    15.257   8.071   -1.799192   -2.128318  
  8.197   0.006    0.192   0.101   0.166044   0.652616   5.701    9.641    5.958   -1.983936   -2.430255  
  8.197   -0.019   0.208   0.083   0.336881   0.879142   9.407    14.911   6.682   -1.888361   -2.160921  
  8.197   -0.031   0.248   0.118   0.344633   0.671883   3.556    11.283   9.19    -2.134276   -2.061495  
  8.197   -0.029   0.243   0.129   0.395205   0.743779   6.11     11.092   6.973   -2.031536   -2.267689  
  8.197   -0.017   0.197   0.083   0.279587   0.742231   9.024    14.804   8.196   -1.7847     -1.929827  
  8.197   -0.0     0.228   0.102   0.241324   0.649759   7.304    13.333   7.467   -1.828095   -2.033003  
  8.197   -0.007   0.202   0.094   0.248473   0.723222   7.789    15.194   9.637   -2.017572   -2.16594   
  8.197   -0.018   0.213   0.1     0.341515   0.731869   8.661    17.135   10.072  -1.895601   -1.951951  
  8.197   0.023    0.202   0.081   0.039507   0.581627   5.231    9.506    5.622   -1.83599    -2.086859  
  8.197   0.003    0.238   0.106   0.159339   0.576584   7.388    14.472   8.508   -1.859916   -1.966707  
  8.197   -0.007   0.171   0.084   0.3326     0.989307   2.964    4.494    3.102   -1.38764    -2.00742   
  8.197   -0.03    0.238   0.125   0.434491   0.80121    2.272    6.235    5.02    -1.432776   -1.411878  
  8.197   -0.01    0.238   0.099   0.172498   0.398123   7.548    13.384   6.828   -1.869614   -2.02014   
  8.197   -0.047   0.266   0.111   0.380646   0.414094   6.745    12.908   7.789   -1.866199   -1.985788  
  8.197   -0.026   0.214   0.095   0.319691   0.606023   6.727    13.264   8.617   -1.84263    -1.910059  
  8.197   -0.045   0.241   0.105   0.438272   0.73967    5.373    11.063   7.978   -1.849941   -2.114873  
  8.197   0.008    0.194   0.092   0.05326    0.4867     5.207    9.746    5.751   -1.879478   -2.055014  
  8.197   -0.033   0.242   0.113   0.318812   0.579647   7.392    12.45    7.522   -1.859164   -2.137235  
  8.197   -0.047   0.241   0.115   0.45651    0.756627   7.557    12.335   5.824   -1.603199   -1.818469  
  8.197   -0.022   0.233   0.089   0.301539   0.691208   8.899    16.188   8.999   -1.897536   -1.938658  
  8.197   0.001    0.241   0.107   0.197619   0.597616   7.727    11.367   5.337   -1.791682   -2.265132  
  8.197   -0.034   0.242   0.111   0.380993   0.658211   5.724    9.844    6.741   -1.96759    -2.110181  
  8.197   -0.031   0.219   0.094   0.274267   0.556217   8.336    15.33    9.504   -1.994608   -2.220925  
  8.197   -0.006   0.211   0.084   0.198987   0.528599   6.751    10.986   7.134   -1.809112   -2.048134  
  8.197   -0.039   0.268   0.126   0.323941   0.469164   6.725    13.075   7.568   -2.054185   -2.268458  
  8.197   -0.016   0.22    0.109   0.397859   0.796573   1.312    5.122    4.169   -1.7501     -1.891977  
  8.197   -0.021   0.215   0.11    0.372286   0.760227   9.508    16.418   9.536   -1.785729   -2.026501  
  8.197   0.015    0.219   0.076   0.01294    0.356946   6.711    10.846   5.658   -1.956497   -2.311182  
  8.197   0.03     0.193   0.074   -0.033614  0.320836   4.335    7.808    4.439   -1.762628   -2.26527   
  8.197   0.012    0.213   0.091   0.141925   0.510297   11.61    19.4     10.535  -1.826749   -2.021327  
  8.197   -0.02    0.198   0.084   0.253597   0.591248   3.599    9.704    5.614   -2.113208   -1.973733  
  8.197   0.004    0.185   0.086   0.146629   0.678052   7.164    12.826   7.478   -1.844901   -1.971827  
  8.197   -0.019   0.228   0.106   0.284781   0.565067   6.447    14.346   9.168   -2.046235   -2.027288  
  8.197   -0.018   0.217   0.102   0.310304   0.721315   7.486    11.837   6.063   -1.553008   -1.606096  
  8.197   -0.005   0.193   0.096   0.340721   1.002869   5.003    10.177   6.461   -2.104484   -2.331818  
  8.197   0.01     0.17    0.074   0.182091   0.885481   7.377    10.893   5.773   -1.734503   -2.015516  
  8.197   0.017    0.178   0.081   0.107968   0.778981   7.62     12.647   6.256   -1.808692   -2.149612  
  8.197   -0.024   0.229   0.091   0.345241   0.625427   8.402    16.578   7.93    -1.734487   -1.837024  
  8.197   0.004    0.173   0.078   0.245647   0.837284   6.595    10.778   6.073   -1.639438   -1.784692  
  8.197   0.002    0.183   0.074   0.091785   0.238368   4.0      6.588    3.546   -1.855502   -2.144598  
  8.197   0.025    0.183   0.079   -0.008131  0.48756    5.888    11.106   6.814   -2.062253   -2.340143  
  8.201   -0.028   0.225   0.103   0.302334   0.522519   6.841    13.75    8.312   -1.790601   -1.833752  
  8.201   -0.017   0.225   0.094   0.27548    0.509976   11.98    18.107   9.549   -1.770657   -2.076525  
  8.201   0.005    0.213   0.094   0.11957    0.276845   4.549    8.809    4.693   -2.146848   -2.239781  
  8.201   -0.0     0.211   0.088   0.175227   0.442957   7.583    13.556   8.278   -1.974533   -2.220449  
  8.201   -0.011   0.244   0.108   0.165196   0.377175   6.637    11.038   6.003   -1.752185   -1.972559  
  8.201   -0.007   0.23    0.112   0.110839   0.362694   9.381    14.288   6.644   -1.799502   -1.971263  
  8.201   0.008    0.214   0.08    0.123163   0.545033   9.364    15.472   8.257   -1.741542   -1.940414  
  8.201   -0.028   0.24    0.111   0.284894   0.523289   8.205    13.701   6.422   -1.700295   -1.869272  
  8.201   -0.0     0.264   0.119   0.255731   0.713437   3.288    5.145    3.669   -1.830263   -2.283134  
  8.201   -0.035   0.235   0.091   0.375432   0.590575   7.557    14.525   8.689   -1.826179   -1.957283  
  8.201   -0.013   0.234   0.102   0.318923   0.677969   7.364    12.584   6.743   -1.710869   -1.965513  
  8.201   -0.041   0.259   0.125   0.388784   0.56261    5.573    8.936    4.296   -1.510091   -2.018102  
  8.201   -0.021   0.238   0.104   0.327105   0.673573   5.906    10.962   4.693   -1.967881   -2.26803   
  8.201   -0.019   0.225   0.101   0.3302     0.775068   7.437    15.101   8.779   -2.052084   -2.204469  
  8.201   -0.001   0.21    0.089   0.165301   0.408161   5.546    11.122   7.11    -1.768862   -1.838837  
  8.201   -0.023   0.248   0.12    0.25957    0.614796   5.181    9.012    5.297   -1.766242   -1.889267  
  8.201   -0.022   0.259   0.103   0.30507    0.596357   8.244    14.986   7.899   -1.927434   -2.178732  
  8.201   -0.009   0.225   0.129   0.257542   0.662357   5.011    8.935    5.319   -1.86195    -2.26855   
  8.201   -0.017   0.215   0.108   0.115528   0.222552   2.871    6.564    5.529   -1.608741   -1.626404  
  8.201   -0.014   0.248   0.119   0.255827   0.591769   7.966    11.471   6.924   -1.691134   -2.072765  
  8.201   0.0      0.194   0.085   0.182837   0.412265   5.75     10.687   5.6     -1.831164   -2.041898  
  8.201   -0.029   0.253   0.122   0.39055    0.77909    6.43     10.607   5.739   -1.65836    -1.817069  
  8.201   -0.0     0.25    0.115   0.129578   0.253524   7.935    14.834   7.886   -1.905928   -2.025271  
  8.201   0.001    0.201   0.095   0.127733   0.646409   5.862    12.743   8.296   -1.788511   -1.788166  
  8.201   -0.006   0.221   0.089   0.152435   0.192727   8.044    13.597   7.54    -1.753035   -1.897788  
  8.201   -0.013   0.235   0.107   0.239246   0.530483   4.817    8.812    6.144   -1.71565    -1.957199  
  8.201   -0.011   0.228   0.109   0.126714   0.388347   6.641    10.691   5.813   -1.856547   -2.150882  
  8.201   -0.026   0.248   0.125   0.362112   0.710034   6.932    13.966   7.425   -1.967919   -2.01886   
  8.201   -0.023   0.242   0.105   0.332679   0.640568   8.31     13.071   7.285   -1.718531   -1.931186  
  8.201   -0.028   0.247   0.11    0.321087   0.561344   6.377    11.06    6.396   -1.885914   -2.272582  
  8.201   -0.03    0.26    0.108   0.318385   0.646678   6.642    12.295   7.165   -1.944628   -2.016957  
  8.201   -0.019   0.265   0.128   0.301177   0.750343   9.504    16.349   9.206   -2.027744   -2.290567  
  8.201   -0.051   0.254   0.122   0.525219   0.831013   3.645    7.256    3.715   -1.399731   -1.574984  
  8.201   -0.028   0.209   0.102   0.327198   0.627507   3.633    6.067    4.223   -1.813365   -2.283832  
  8.201   -0.026   0.229   0.111   0.348626   0.758587   7.795    14.338   7.318   -1.749721   -1.957591  
  8.201   -0.0     0.211   0.085   0.199331   0.626927   1.918    6.027    4.927   -1.967088   -2.17327   
  8.201   -0.056   0.233   0.099   0.409037   0.669683   3.605    5.567    3.208   -1.374034   -1.941532  
  8.201   0.033    0.174   0.062   0.016252   0.892903   8.313    14.74    8.165   -1.703696   -1.794494  
  8.201   -0.021   0.233   0.11    0.22951    0.514986   7.936    13.577   7.195   -1.861579   -2.163321  
  8.201   0.014    0.234   0.119   0.020521   0.397074   5.413    11.216   7.478   -1.903565   -1.943819  
  8.201   -0.013   0.197   0.085   0.221559   0.379353   9.976    16.071   8.883   -1.747252   -1.937696  
  8.201   -0.017   0.245   0.118   0.255333   0.521732   5.471    9.414    5.345   -1.748502   -1.99735   
  8.201   -0.035   0.237   0.111   0.317119   0.510481   6.25     10.865   5.024   -1.738661   -1.739836  
  8.201   -0.021   0.241   0.119   0.327369   0.643716   5.089    8.615    4.913   -1.959923   -2.120084  
  8.201   0.027    0.249   0.101   0.085129   0.450339   7.035    11.261   7.004   -1.768435   -2.3255    
  8.201   -0.015   0.252   0.1     0.293989   0.677679   6.247    11.297   6.951   -1.851577   -2.004009  
  8.201   -0.015   0.232   0.104   0.224725   0.63776    7.634    14.265   8.245   -1.90349    -2.06809   
  8.201   -0.041   0.257   0.117   0.39229    0.771013   5.619    11.631   7.722   -1.90858    -1.978028  
  8.201   -0.036   0.281   0.137   0.34335    0.650644   5.36     10.569   6.839   -2.086364   -2.219096  
  8.201   -0.003   0.238   0.108   0.161889   0.536784   6.753    12.363   7.964   -2.018976   -2.361626  
  8.201   0.001    0.206   0.084   0.185274   0.573368   9.188    17.256   8.864   -1.922921   -2.031257  
  8.201   -0.038   0.236   0.101   0.344572   0.434422   7.624    13.607   7.237   -1.940292   -2.046845  
  8.201   -0.046   0.22    0.105   0.492542   0.803171   6.765    11.061   4.552   -1.807047   -2.150485  
  8.201   -0.018   0.23    0.123   0.157777   0.324766   6.885    12.054   7.307   -1.881109   -2.119383  
  8.201   -0.017   0.232   0.112   0.385977   1.009663   5.178    9.406    5.269   -2.042616   -2.423959  
  8.201   -0.025   0.268   0.13    0.28856    0.460074   6.865    11.705   5.963   -1.692564   -1.917962  
  8.201   -0.033   0.235   0.114   0.409775   0.770987   7.549    13.379   7.368   -1.930663   -2.137526  
  8.201   -0.0     0.209   0.085   0.110394   0.318833   8.104    13.228   7.336   -1.888175   -2.359627  
  8.201   0.002    0.187   0.072   0.233755   0.732222   6.41     10.144   5.173   -1.902197   -2.211076  
  8.201   -0.027   0.256   0.123   0.21841    0.387359   3.643    8.108    6.331   -1.82182    -1.981077  
  8.201   -0.001   0.202   0.076   0.183943   0.49616    4.538    10.595   6.948   -1.923883   -1.925621  
  8.201   0.001    0.206   0.082   0.074715   0.36227    5.276    10.441   5.986   -1.451238   -1.630635  
  8.201   -0.014   0.254   0.117   0.220104   0.468943   8.05     15.42    8.752   -1.984619   -2.048667  
  8.201   -0.018   0.212   0.098   0.356234   0.706532   6.615    13.396   7.943   -1.956193   -2.139431  
  8.201   -0.037   0.263   0.133   0.324377   0.494697   9.356    14.444   7.29    -1.734455   -2.040068  
  8.201   -0.017   0.22    0.097   0.236753   0.41856    7.136    14.333   9.743   -1.950545   -1.999285  
  8.201   -0.005   0.204   0.089   0.172235   0.577077   2.987    7.831    5.966   -2.009187   -1.836488  
  8.201   -0.017   0.253   0.112   0.411837   0.924512   5.184    10.837   7.161   -1.805309   -1.881273  
  8.201   -0.041   0.238   0.105   0.408388   0.68904    4.097    9.024    6.806   -1.828723   -1.977861  
  8.201   -0.012   0.222   0.094   0.155661   0.153106   5.787    10.276   5.807   -1.97851    -2.15602   
  8.201   -0.039   0.215   0.098   0.344825   0.49572    6.06     12.967   7.813   -2.141738   -2.361357  
  8.201   -0.024   0.246   0.113   0.260209   0.34485    7.427    13.936   6.812   -1.86409    -1.943976  
  8.201   -0.028   0.224   0.111   0.304792   0.59344    8.0      14.338   8.016   -1.677205   -1.703146  
  8.201   -0.025   0.254   0.118   0.226936   0.509667   10.788   17.984   8.525   -1.667262   -1.844629  
  8.201   -0.032   0.241   0.119   0.324042   0.461346   4.703    8.621    6.498   -2.165059   -2.471036  
  8.201   -0.027   0.225   0.1     0.327714   0.557729   8.498    15.799   10.576  -2.09421    -2.253743  
  8.201   -0.024   0.228   0.088   0.251152   0.397992   4.836    8.934    5.762   -1.699788   -1.89181   
  8.201   -0.013   0.247   0.104   0.267431   0.538667   8.058    16.458   9.858   -1.890497   -2.020328  
  8.201   -0.034   0.23    0.121   0.426815   0.796308   3.818    10.352   6.332   -2.026804   -2.026657  
  8.201   -0.017   0.196   0.099   0.206698   0.51326    6.125    12.711   7.272   -1.84077    -1.999645  
  8.201   -0.003   0.207   0.07    0.134088   0.338959   8.564    16.005   8.971   -1.668876   -1.800155  
  8.201   0.006    0.206   0.091   0.103206   0.273219   5.804    11.911   7.434   -1.875323   -1.921263  
  8.201   -0.009   0.199   0.08    0.297337   0.69238    8.235    12.543   6.964   -1.667278   -2.152044  
  8.201   -0.005   0.212   0.095   0.255662   0.672203   7.568    15.254   8.026   -1.90257    -1.918168  
  8.201   -0.009   0.207   0.076   0.1622     0.508099   8.79     14.526   7.956   -1.791186   -2.034614  
  8.201   -0.002   0.208   0.097   0.009557   0.058347   5.853    11.547   7.13    -1.922485   -2.104356  
  8.201   -0.032   0.242   0.115   0.39775    0.740734   5.506    8.935    5.282   -1.744538   -1.946279  
  8.201   -0.021   0.248   0.114   0.39663    0.753475   3.605    8.959    6.033   -1.86528    -2.00906   
  8.201   -0.057   0.237   0.114   0.523263   0.693108   7.935    12.914   6.122   -1.509463   -1.655997  
  8.201   0.007    0.221   0.109   0.229956   0.923614   4.797    10.592   6.744   -1.779267   -1.976602  
  8.201   -0.014   0.193   0.063   0.26408    0.550992   3.726    9.565    8.622   -2.051527   -2.170627  
  8.201   -0.016   0.231   0.114   0.200828   0.435243   4.792    7.346    3.237   -1.858197   -2.411564  
  8.201   -0.046   0.286   0.146   0.418813   0.698687   8.23     14.635   7.621   -1.911783   -2.138166  
  8.201   -0.022   0.215   0.104   0.271074   0.54151    5.789    10.856   6.488   -1.720235   -2.016415  
  8.201   -0.004   0.238   0.103   0.181795   0.456463   5.623    11.276   7.183   -1.957558   -1.985966  
  8.201   -0.013   0.259   0.126   0.260003   0.616193   5.613    12.227   7.678   -1.823857   -1.967911  
  8.201   -0.004   0.222   0.097   0.318326   0.980066   7.346    11.327   6.188   -1.673256   -1.895936  
  8.201   -0.009   0.259   0.131   0.265172   0.589145   10.742   19.277   10.684  -1.934319   -2.044112  
  8.201   -0.005   0.195   0.092   0.30359    0.798191   2.41     4.573    5.024   -1.908135   -2.007055  
  8.201   0.028    0.199   0.089   0.037218   0.440106   6.774    13.113   7.5     -1.670206   -1.651441  
  8.205   -0.035   0.209   0.083   0.380044   0.774147   9.993    19.114   10.655  -1.935355   -2.042006  
  8.205   -0.05    0.245   0.119   0.399984   0.557134   8.464    13.769   6.381   -1.741604   -1.89577   
  8.205   -0.041   0.244   0.115   0.409498   0.669645   8.324    13.947   7.161   -2.038102   -2.264046  
  8.205   -0.015   0.201   0.08    0.149072   0.31517    7.863    15.397   9.307   -1.939632   -2.099422  
  8.205   0.006    0.246   0.107   0.240221   0.731217   5.463    10.186   5.951   -1.764529   -1.957817  
  8.205   -0.003   0.255   0.129   0.194295   0.444316   4.516    8.926    6.536   -1.765507   -1.987886  
  8.205   -0.03    0.204   0.08    0.28753    0.403957   4.613    9.446    5.178   -1.694679   -1.60668   
  8.205   -0.029   0.244   0.11    0.256669   0.346988   4.458    9.792    6.246   -1.733736   -1.81412   
  8.205   0.011    0.204   0.087   0.171322   0.703599   7.591    13.996   8.911   -1.954558   -2.042654  
  8.205   -0.002   0.21    0.082   0.150449   0.462698   6.449    11.965   6.913   -1.786681   -1.889918  
  8.205   -0.027   0.195   0.086   0.442952   0.987486   9.136    15.791   9.234   -1.796851   -2.03339   
  8.205   -0.017   0.201   0.092   0.335828   0.763764   6.43     14.428   7.825   -1.96322    -1.933531  
  8.205   0.006    0.213   0.097   0.08418    0.358977   7.106    14.341   8.589   -2.073108   -2.304182  
  8.205   -0.002   0.224   0.092   0.167463   0.49384    8.633    16.496   7.811   -1.931919   -2.061475  
  8.205   -0.01    0.217   0.116   0.346447   0.922584   7.655    14.088   6.965   -1.934163   -1.886806  
  8.205   0.002    0.222   0.105   0.17091    0.554468   6.663    10.016   5.142   -1.783901   -2.152716  
  8.205   0.025    0.231   0.089   0.085778   0.654194   4.48     8.229    4.912   -1.640688   -1.950938  
  8.205   -0.035   0.25    0.111   0.452602   0.767556   4.947    9.395    6.593   -1.755307   -1.705555  
  8.205   -0.019   0.24    0.106   0.218481   0.476744   2.973    6.819    4.777   -1.801587   -2.073922  
  8.205   -0.023   0.232   0.102   0.272758   0.696776   7.015    13.275   7.104   -1.890807   -1.909859  
  8.205   -0.001   0.257   0.118   0.139834   0.455397   8.476    14.047   7.651   -1.802338   -2.034203  
  8.205   0.003    0.198   0.066   0.133491   0.576134   6.555    11.141   5.618   -1.86572    -2.23117   
  8.205   -0.006   0.247   0.111   0.193332   0.434342   6.161    11.444   6.574   -1.548715   -1.629905  
  8.205   0.016    0.23    0.102   0.125632   0.515314   5.954    9.476    5.052   -1.710107   -1.895022  
  8.205   -0.038   0.204   0.098   0.358099   0.492603   6.342    10.036   5.55    -1.82215    -2.128736  
  8.205   -0.028   0.194   0.086   0.360732   0.502971   4.636    9.177    6.492   -1.715423   -1.698267  
  8.205   -0.028   0.238   0.114   0.319462   0.541635   7.253    13.51    8.923   -2.058697   -2.260515  
  8.205   0.009    0.221   0.091   0.028872   0.367424   3.432    6.549    4.334   -1.444558   -1.833842  
  8.205   -0.014   0.204   0.083   0.206186   0.671859   8.527    13.982   7.695   -2.043762   -2.320244  
  8.205   -0.017   0.182   0.068   0.264371   0.610081   9.711    14.632   7.02    -1.800705   -2.140878  
  8.205   -0.021   0.254   0.13    0.325884   0.743406   8.22     14.496   7.673   -1.914119   -2.134329  
  8.205   -0.022   0.238   0.108   0.287442   0.438601   9.748    15.798   8.118   -1.934958   -2.195182  
  8.205   -0.005   0.222   0.099   0.118381   0.193889   7.739    13.972   6.982   -1.920184   -2.070659  
  8.205   -0.022   0.236   0.108   0.265941   0.373207   8.789    14.119   8.058   -1.911372   -2.1585    
  8.205   -0.034   0.217   0.094   0.39713    0.931379   6.231    12.033   7.541   -1.761807   -1.801452  
  8.205   -0.058   0.283   0.138   0.487028   0.775556   8.896    13.946   7.877   -1.757737   -2.002318  
  8.205   -0.004   0.18    0.062   0.166139   0.520677   6.817    10.9     6.782   -1.900161   -2.08989   
  8.205   -0.045   0.3     0.134   0.366053   0.682996   4.177    6.518    5.312   -2.091632   -2.547894  
  8.205   -0.039   0.246   0.093   0.340354   0.524624   6.765    12.834   7.844   -1.891282   -2.111315  
  8.205   -0.007   0.207   0.084   0.133103   0.336787   4.039    9.888    7.575   -1.859017   -2.07402   
  8.205   -0.032   0.244   0.117   0.375658   0.719348   5.183    10.799   7.5     -2.010452   -2.220147  
  8.205   -0.04    0.249   0.11    0.404085   0.73347    6.665    10.62    7.629   -1.981156   -2.342193  
  8.205   -0.03    0.222   0.091   0.357329   0.586252   8.981    15.354   9.059   -1.809066   -1.970076  
  8.205   0.011    0.2     0.088   0.115128   0.609501   5.369    10.262   6.621   -1.955439   -2.14262   
  8.205   -0.044   0.232   0.111   0.474794   0.837413   6.624    13.242   8.491   -1.789195   -1.904707  
  8.205   0.002    0.228   0.105   0.189952   0.710734   7.885    12.383   6.816   -1.821109   -2.0909    
  8.205   -0.013   0.221   0.095   0.211624   0.408798   8.32     13.064   6.505   -1.809376   -2.010462  
  8.205   -0.041   0.229   0.09    0.427845   0.682049   5.683    8.527    4.046   -1.643397   -1.999121  
  8.205   -0.026   0.238   0.111   0.266273   0.37       7.347    11.323   6.243   -1.665805   -1.782699  
  8.205   -0.021   0.235   0.112   0.356238   0.702997   7.988    12.421   6.47    -1.871195   -2.205089  
  8.205   -0.013   0.193   0.075   0.123841   0.366486   6.599    12.27    7.388   -1.899268   -2.054037  
  8.205   0.028    0.205   0.085   -0.114941  0.440878   7.327    13.303   7.555   -1.769009   -1.829165  
  8.205   -0.032   0.226   0.095   0.401643   0.75547    6.731    12.061   7.13    -1.701128   -1.766515  
  8.205   -0.012   0.214   0.105   0.165536   0.337025   6.328    11.604   7.97    -1.637001   -1.771228  
  8.205   -0.004   0.239   0.113   0.204827   0.639915   6.691    13.351   8.404   -2.058103   -2.322296  
  8.205   0.002    0.207   0.082   0.113672   0.511788   5.369    9.205    5.72    -1.889597   -2.118126  
  8.205   0.008    0.233   0.09    0.114644   0.415538   4.6      10.372   6.788   -2.003414   -2.082186  
  8.205   -0.021   0.227   0.107   0.196301   0.225017   6.355    13.768   7.998   -2.002033   -2.119155  
  8.205   -0.027   0.249   0.099   0.327355   0.629157   9.007    12.0     6.754   -1.808115   -2.291499  
  8.205   -0.024   0.253   0.128   0.360155   0.728431   5.58     9.655    5.754   -1.998843   -2.232506  
  8.205   -0.01    0.225   0.096   0.291456   0.626048   4.664    8.225    6.923   -1.999754   -2.196282  
  8.205   -0.026   0.229   0.097   0.285508   0.570873   7.55     12.204   7.974   -1.988135   -2.294003  
  8.205   0.01     0.234   0.098   0.112004   0.492093   7.502    12.953   6.868   -1.523983   -1.532334  
  8.205   -0.021   0.234   0.109   0.336906   0.599414   8.275    14.465   9.201   -1.921348   -2.143013  
  8.205   -0.001   0.215   0.091   0.136568   0.308873   4.879    10.741   6.757   -1.803832   -1.862139  
  8.205   -0.035   0.241   0.112   0.317596   0.516355   7.574    14.388   6.624   -1.763529   -1.918183  
  8.205   0.013    0.238   0.113   0.085592   0.370837   8.197    13.547   6.362   -1.724663   -2.081129  
  8.205   0.015    0.238   0.103   0.041518   0.297939   8.453    14.634   7.201   -1.83876    -2.101592  
  8.205   0.005    0.249   0.107   0.20356    0.645709   5.538    9.985    5.289   -1.79506    -1.966057  
  8.205   -0.031   0.213   0.092   0.283292   0.600643   6.219    10.729   6.64    -1.661223   -1.898914  
  8.205   0.001    0.223   0.104   0.220988   0.561002   4.99     7.716    5.098   -1.501605   -2.02847   
  8.205   -0.038   0.24    0.105   0.433107   0.763854   12.33    18.448   8.613   -1.846869   -2.182248  
  8.205   -0.016   0.234   0.098   0.316846   0.657248   8.998    14.756   8.305   -1.721039   -1.929988  
  8.205   -0.016   0.218   0.103   0.289004   0.53926    4.885    9.442    5.671   -1.909029   -2.026849  
  8.205   -0.004   0.233   0.095   0.198345   0.567593   5.015    11.521   8.602   -2.120956   -2.086289  
  8.205   0.004    0.201   0.091   0.247547   0.663401   7.693    13.353   6.086   -1.732373   -1.999786  
  8.205   -0.007   0.198   0.088   0.296907   0.775409   6.644    11.046   6.383   -1.534781   -1.766705  
  8.205   -0.023   0.256   0.119   0.25323    0.432609   7.726    11.784   6.506   -1.637896   -2.104133  
  8.205   -0.003   0.221   0.084   0.291865   0.75715    5.278    8.681    4.53    -1.831299   -2.262377  
  8.205   -0.033   0.243   0.125   0.266865   0.272121   5.794    11.997   7.1     -2.146467   -2.190775  
  8.205   -0.058   0.278   0.144   0.420252   0.566835   8.01     13.468   7.589   -1.774127   -2.106085  
  8.205   -0.017   0.21    0.095   0.287145   0.603995   3.69     6.996    4.816   -1.563273   -1.863343  
  8.205   -0.018   0.255   0.126   0.123542   0.114143   5.476    11.918   8.802   -1.888716   -1.935281  
  8.205   -0.041   0.253   0.118   0.348202   0.520778   4.917    9.208    5.934   -1.685492   -1.736572  
  8.205   -0.039   0.231   0.1     0.454828   0.829099   7.338    12.948   6.652   -1.683355   -1.915778  
  8.205   -0.019   0.227   0.096   0.343203   0.784268   5.281    11.628   7.348   -1.81095    -1.758017  
  8.205   -0.05    0.267   0.114   0.435138   0.572595   8.821    14.232   7.219   -1.909713   -2.213269  
  8.205   0.006    0.194   0.068   0.163749   0.545732   6.533    11.768   8.2     -1.926465   -2.226304  
  8.205   -0.019   0.2     0.078   0.260982   0.594264   6.263    13.377   7.944   -1.842064   -1.776635  
  8.205   -0.037   0.261   0.13    0.32297    0.513459   8.244    14.484   7.565   -1.8376     -1.959737  
  8.205   -0.032   0.219   0.094   0.432649   0.82156    6.779    11.599   6.643   -1.902015   -2.107449  
  8.205   -0.023   0.232   0.086   0.360975   0.689009   7.646    14.205   8.241   -2.001089   -2.10432   
  8.205   -0.015   0.242   0.096   0.218364   0.508429   7.889    12.197   6.128   -1.874145   -2.308015  
  8.205   -0.003   0.232   0.099   0.204234   0.529256   7.545    13.07    7.332   -1.791345   -1.899764  
  8.205   -0.071   0.272   0.143   0.553438   0.675108   8.055    12.718   5.423   -1.68021    -1.940021  
  8.205   0.002    0.241   0.101   0.135246   0.340308   8.004    13.735   6.702   -1.84184    -2.046191  
  8.205   -0.037   0.266   0.129   0.279362   0.22551    4.813    6.262    3.317   -1.591941   -2.031866  
  8.205   -0.026   0.24    0.112   0.343177   0.550651   6.682    12.368   6.884   -1.579246   -1.83176   
  8.205   -0.023   0.229   0.094   0.247887   0.222754   6.438    12.722   7.672   -1.926724   -2.149681  
  8.205   -0.028   0.221   0.113   0.401934   0.703471   6.901    10.235   4.151   -1.511792   -1.687411  
  8.208   0.007    0.242   0.103   0.164867   0.57021    5.735    9.536    5.659   -1.94093    -2.269813  
  8.208   -0.061   0.259   0.125   0.491856   0.667068   8.539    16.236   10.078  -1.905358   -1.938387  
  8.208   -0.027   0.229   0.106   0.268267   0.52339    7.848    12.759   6.265   -1.821314   -2.054567  
  8.208   -0.002   0.215   0.098   0.070239   0.330485   6.564    11.446   5.231   -1.72763    -1.765405  
  8.208   -0.032   0.231   0.12    0.381137   0.6028     6.442    10.875   6.187   -1.88402    -2.127451  
  8.208   -0.028   0.247   0.101   0.294774   0.469798   5.53     11.792   7.395   -1.856393   -1.949527  
  8.208   -0.051   0.275   0.114   0.411392   0.652715   5.225    10.502   5.955   -2.008467   -2.176648  
  8.208   -0.029   0.221   0.114   0.437281   0.803407   5.238    10.108   5.543   -2.123837   -2.318627  
  8.208   -0.044   0.244   0.105   0.385497   0.476702   6.635    12.46    7.627   -1.93759    -2.15292   
  8.208   -0.039   0.202   0.084   0.452313   0.954465   4.799    7.751    4.133   -1.548207   -1.908251  
  8.208   -0.001   0.214   0.099   0.260266   0.788193   4.175    7.492    4.843   -1.77248    -1.975508  
  8.208   0.013    0.21    0.083   0.025579   0.237016   8.899    14.154   7.524   -1.992257   -2.394225  
  8.208   0.013    0.204   0.079   0.059917   0.388066   5.865    12.804   8.839   -1.870588   -2.061919  
  8.208   -0.042   0.243   0.106   0.335619   0.394925   7.98     13.441   8.24    -1.937907   -2.110454  
  8.208   0.0      0.197   0.079   0.066544   0.229841   5.293    9.913    6.475   -1.925897   -1.998768  
  8.208   0.01     0.221   0.097   0.17202    0.657919   4.414    9.115    6.297   -1.655082   -1.820576  
  8.208   -0.022   0.242   0.103   0.230174   0.456816   5.897    11.073   7.055   -1.928117   -2.141563  
  8.208   -0.023   0.215   0.09    0.251085   0.335373   4.542    10.008   6.411   -2.112686   -2.342526  
  8.208   -0.005   0.228   0.093   0.185022   0.50818    7.826    12.432   8.0     -1.827482   -2.099302  
  8.208   -0.012   0.232   0.099   0.12775    0.294903   5.03     9.141    6.555   -1.756036   -1.927934  
  8.208   -0.021   0.183   0.069   0.380359   0.779959   7.972    11.298   5.162   -1.772983   -2.171045  
  8.208   0.005    0.217   0.09    0.259668   1.025103   7.903    12.088   4.959   -1.497415   -1.847346  
  8.208   -0.005   0.204   0.086   0.181856   0.404722   6.366    12.365   7.634   -1.795851   -1.891968  
  8.208   -0.005   0.267   0.11    0.151515   0.434149   5.029    9.883    5.42    -1.7237     -1.763635  
  8.208   0.002    0.228   0.088   0.145929   0.435695   7.521    12.112   5.221   -1.666972   -1.778835  
  8.208   -0.018   0.198   0.09    0.199962   0.286456   6.336    11.895   6.48    -1.790959   -1.826986  
  8.208   0.005    0.218   0.099   0.190349   0.602448   12.202   19.779   10.422  -1.801256   -2.100016  
  8.208   0.023    0.206   0.09    0.013523   0.378738   4.588    9.07     6.86    -1.767282   -1.843346  
  8.208   -0.043   0.251   0.109   0.482545   0.748132   7.905    14.204   8.205   -1.873649   -2.041394  
  8.208   -0.008   0.225   0.108   0.179001   0.424586   4.811    10.229   5.932   -1.990066   -2.078086  
  8.208   0.013    0.226   0.083   0.136176   0.624557   5.249    9.618    6.095   -1.764158   -1.76338   
  8.208   -0.04    0.245   0.111   0.403871   0.634915   10.108   18.377   10.877  -1.858857   -2.098979  
  8.208   0.011    0.197   0.072   0.121562   0.750993   3.088    5.998    4.268   -1.786515   -2.005589  
  8.208   0.015    0.175   0.078   0.081067   0.530819   8.703    11.332   4.888   -1.805022   -2.378667  
  8.208   -0.023   0.245   0.101   0.256692   0.400092   7.679    15.347   8.939   -1.917001   -1.977596  
  8.208   0.001    0.2     0.086   0.112      0.272474   3.456    9.097    6.807   -1.849088   -1.886966  
  8.208   -0.007   0.235   0.109   0.19483    0.537288   5.936    12.127   7.421   -1.784067   -1.877303  
  8.208   -0.025   0.22    0.098   0.379948   0.839926   7.764    14.898   10.233  -2.00399    -2.1359    
  8.208   -0.042   0.236   0.091   0.362497   0.495357   8.233    14.888   8.811   -1.809786   -2.047712  
  8.208   -0.018   0.219   0.1     0.250725   0.541988   7.509    12.739   7.874   -1.863408   -2.128479  
  8.208   -0.011   0.234   0.108   0.222406   0.468965   4.824    9.77     7.09    -1.686878   -1.703262  
  8.208   -0.016   0.242   0.106   0.318869   0.769609   6.648    11.206   6.215   -1.80958    -2.004167  
  8.208   -0.011   0.219   0.089   0.177278   0.542073   5.426    9.698    6.341   -1.947754   -2.174392  
  8.208   -0.022   0.171   0.075   0.360819   0.725621   8.325    13.46    6.555   -1.839665   -2.124617  
  8.208   0.003    0.215   0.088   0.176176   0.34852    7.576    13.985   7.899   -1.943475   -2.054821  
  8.208   -0.009   0.217   0.121   0.326928   0.847166   4.576    9.54     6.803   -1.623409   -1.657456  
  8.208   -0.007   0.238   0.1     0.226535   0.523115   9.732    16.632   8.96    -1.966287   -2.169253  
  8.208   -0.009   0.252   0.11    0.25326    0.662308   6.291    13.88    7.909   -1.880657   -2.007581  
  8.208   -0.02    0.239   0.115   0.312798   0.507516   7.459    11.588   7.152   -1.925955   -2.222363  
  8.208   -0.005   0.223   0.097   0.088778   0.088887   4.734    6.943    3.685   -1.429615   -1.945317  
  8.208   -0.036   0.244   0.093   0.345541   0.440185   5.637    8.412    5.295   -1.758454   -2.111133  
  8.208   0.002    0.257   0.111   0.132296   0.372708   6.345    12.097   7.34    -1.79143    -1.916044  
  8.208   -0.013   0.226   0.122   0.229459   0.612186   5.867    10.595   5.053   -1.641751   -1.803592  
  8.208   -0.034   0.239   0.099   0.314914   0.59412    7.225    13.081   7.924   -1.890881   -2.117338  
  8.208   -0.023   0.275   0.129   0.2679     0.528312   1.29     3.746    3.484   -2.170974   -2.250008  
  8.208   -0.045   0.259   0.121   0.433169   0.682933   5.412    9.944    5.062   -1.773658   -1.914257  
  8.208   -0.012   0.184   0.065   0.186302   0.183362   5.242    9.043    4.939   -1.841059   -2.052279  
  8.208   -0.01    0.183   0.067   0.21607    0.424709   5.023    9.814    5.635   -1.663755   -1.745595  
  8.208   -0.039   0.269   0.126   0.386935   0.6403     5.683    10.737   5.522   -1.961355   -2.280573  
  8.208   -0.026   0.248   0.112   0.329761   0.534502   5.19     10.017   5.955   -1.49666    -1.392571  
  8.208   -0.022   0.252   0.125   0.246774   0.478148   5.902    9.539    6.204   -1.810012   -1.993489  
  8.208   -0.022   0.228   0.101   0.322553   0.501194   7.934    13.261   6.711   -1.940293   -2.330148  
  8.208   0.021    0.209   0.075   -0.020287  0.205442   6.242    13.884   9.406   -1.976264   -2.042465  
  8.208   -0.017   0.199   0.085   0.313378   0.808126   6.444    10.404   5.206   -1.885273   -2.119153  
  8.208   -0.01    0.228   0.11    0.228442   0.48652    5.915    12.448   7.734   -2.122321   -2.313856  
  8.208   -0.015   0.175   0.071   0.329309   1.154647   8.534    14.091   6.779   -1.960498   -2.23921   
  8.208   0.008    0.183   0.076   0.083616   0.439105   5.418    9.208    5.223   -1.835559   -2.023956  
  8.208   -0.015   0.213   0.096   0.328366   0.641824   7.677    13.027   7.149   -1.722541   -1.952975  
  8.208   -0.022   0.189   0.084   0.424338   0.848951   6.277    11.511   5.35    -1.616499   -1.812077  
  8.208   -0.019   0.211   0.096   0.269702   0.561176   7.274    13.569   7.806   -1.934283   -2.15762   
  8.208   -0.004   0.206   0.097   0.202084   0.591996   7.48     13.318   6.989   -1.909447   -1.987602  
  8.208   -0.015   0.245   0.116   0.281235   0.582454   4.394    9.162    5.998   -1.836196   -1.982624  
  8.208   -0.042   0.283   0.121   0.410473   0.567019   7.262    13.232   6.72    -1.754526   -1.888279  
  8.208   -0.008   0.226   0.095   0.21457    0.55455    9.338    19.17    11.364  -2.01274    -2.025108  
  8.208   -0.024   0.26    0.119   0.3147     0.578788   5.134    11.766   8.541   -2.016028   -2.083569  
  8.208   -0.042   0.246   0.118   0.389515   0.454977   5.934    11.604   8.44    -2.01594    -2.160939  
  8.208   -0.02    0.226   0.105   0.253631   0.587445   10.168   18.875   10.131  -1.910072   -2.042367  
  8.208   -0.008   0.219   0.095   0.234568   0.615069   4.314    7.423    4.319   -1.703418   -1.88877   
  8.208   0.013    0.198   0.097   0.194695   0.687683   5.039    12.642   8.811   -1.89242    -1.89021   
  8.208   -0.009   0.209   0.108   0.332716   0.751186   7.202    12.477   6.282   -1.736367   -1.816571  
  8.208   -0.021   0.26    0.112   0.270508   0.481924   8.202    15.215   7.909   -1.888153   -2.045513  
  8.208   -0.021   0.241   0.114   0.317572   0.628872   5.964    9.254    5.531   -1.602716   -1.763109  
  8.208   -0.008   0.25    0.118   0.242994   0.543491   1.528    5.087    3.874   -1.769702   -1.893002  
  8.208   0.019    0.211   0.088   0.054074   0.440457   6.788    13.431   7.158   -1.729595   -1.633932  
  8.208   -0.02    0.213   0.087   0.345221   0.643571   4.04     7.944    5.73    -1.568452   -1.831496  
  8.208   -0.014   0.211   0.103   0.252978   0.734633   4.523    9.522    6.062   -1.888005   -2.008287  
  8.208   0.03     0.214   0.092   -0.0482    0.305626   8.959    16.428   9.706   -1.630274   -1.688904  
  8.208   -0.013   0.246   0.094   0.253641   0.543212   6.561    10.976   5.785   -1.815278   -1.903546  
  8.208   -0.002   0.256   0.119   0.222979   0.550657   7.541    13.831   8.108   -1.734479   -1.819237  
  8.208   -0.022   0.229   0.085   0.323432   0.618992   6.441    10.962   7.295   -1.836886   -2.082454  
  8.208   -0.036   0.276   0.138   0.347706   0.543589   6.552    13.097   8.713   -2.065121   -2.260232  
  8.208   -0.003   0.183   0.066   0.103517   0.425535   6.276    12.014   7.33    -1.881543   -1.90766   
  8.208   -0.016   0.215   0.102   0.38663    0.913639   7.761    14.737   7.83    -1.770747   -1.951199  
  8.208   -0.013   0.22    0.091   0.161593   0.400715   9.267    15.824   8.707   -1.751428   -2.059646  
  8.208   -0.002   0.218   0.105   0.077681   0.28042    7.971    15.82    9.466   -2.01918    -2.14576   
  8.208   -0.039   0.264   0.103   0.333646   0.543054   5.766    10.52    6.354   -1.555929   -1.675962  
  8.208   -0.013   0.242   0.115   0.248637   0.56879    3.792    6.528    4.659   -2.046682   -2.230095  
  8.208   0.015    0.22    0.087   0.116818   0.428686   7.855    15.32    8.888   -1.888349   -1.970118  
  8.208   -0.05    0.25    0.125   0.386897   0.625594   6.658    12.53    7.913   -2.037563   -2.267661  
  8.208   -0.01    0.239   0.117   0.182022   0.43056    8.588    15.017   8.669   -1.917226   -2.142216  
  8.212   0.004    0.185   0.072   0.100271   0.477474   7.916    13.888   7.204   -1.777404   -1.882589  
  8.212   -0.026   0.189   0.082   0.229391   0.307712   4.686    6.545    3.499   -1.822799   -2.428036  
  8.212   -0.025   0.218   0.094   0.223377   0.3785     7.233    12.237   6.619   -1.949512   -2.267722  
  8.212   -0.035   0.249   0.118   0.343654   0.467263   4.67     8.901    4.808   -1.573046   -1.821007  
  8.212   0.01     0.188   0.085   0.131533   0.574442   4.429    8.536    6.366   -1.78227    -2.0684    
  8.212   -0.016   0.224   0.088   0.31663    0.640254   6.976    13.225   7.885   -1.999687   -2.267771  
  8.212   0.003    0.211   0.102   0.16978    0.727321   7.109    11.555   6.915   -1.775821   -2.074579  
  8.212   -0.002   0.26    0.119   0.256568   0.517616   4.724    10.285   6.422   -2.249585   -2.45936   
  8.212   -0.014   0.242   0.12    0.245167   0.548503   4.119    7.115    4.127   -1.584596   -1.760594  
  8.212   -0.044   0.259   0.119   0.452031   0.670763   7.099    10.979   6.687   -1.861178   -2.201933  
  8.212   -0.024   0.262   0.117   0.245662   0.33974    4.13     9.408    7.497   -1.833122   -1.808662  
  8.212   -0.005   0.229   0.097   0.224326   0.532094   5.378    7.949    5.099   -1.869207   -2.351757  
  8.212   -0.009   0.211   0.098   0.241105   0.498286   6.52     9.945    4.266   -1.756636   -2.040617  
  8.212   -0.018   0.269   0.138   0.250041   0.515419   6.325    8.868    5.976   -1.834213   -2.244348  
  8.212   0.01     0.246   0.102   0.14926    0.576937   9.899    15.473   8.174   -1.846437   -2.075333  
  8.212   0.028    0.201   0.076   0.043807   0.527576   6.269    12.374   7.558   -1.631943   -1.673425  
  8.212   0.011    0.172   0.058   -0.030658  0.279303   6.737    12.083   6.959   -1.864065   -2.185334  
  8.212   -0.025   0.218   0.097   0.439016   0.793876   4.352    8.292    4.242   -1.349147   -1.324747  
  8.212   -0.017   0.199   0.091   0.112525   0.176325   5.742    9.829    6.664   -2.046605   -2.465383  
  8.212   -0.022   0.224   0.095   0.260634   0.582891   7.74     13.017   7.72    -1.86286    -2.152991  
  8.212   -0.053   0.254   0.117   0.434995   0.424734   6.628    11.373   5.818   -1.908418   -2.193971  
  8.212   -0.024   0.205   0.091   0.387292   0.762527   8.668    14.134   6.706   -1.680922   -1.880507  
  8.212   -0.021   0.241   0.107   0.230551   0.416      4.141    8.608    6.44    -2.063097   -2.212775  
  8.212   -0.035   0.214   0.11    0.362166   0.665022   6.224    9.145    3.735   -1.66931    -2.239883  
  8.212   -0.015   0.25    0.105   0.221187   0.44498    6.474    12.031   7.94    -2.070493   -2.242281  
  8.212   -0.019   0.232   0.099   0.264069   0.451815   6.118    13.494   8.432   -1.615121   -1.555947  
  8.212   -0.077   0.267   0.121   0.538181   0.632018   4.739    10.157   6.127   -1.766015   -1.807521  
  8.212   -0.022   0.212   0.089   0.262976   0.404464   9.098    16.526   9.417   -1.970113   -2.209546  
  8.212   0.002    0.209   0.095   0.132164   0.567442   6.967    11.874   6.516   -1.990782   -2.247431  
  8.212   -0.037   0.272   0.126   0.313854   0.42524    3.488    8.023    6.149   -1.98229    -1.957163  
  8.212   -0.017   0.218   0.087   0.33577    0.752356   7.454    13.736   8.089   -1.810788   -1.913454  
  8.212   -0.007   0.251   0.123   0.32105    0.764394   7.317    13.776   7.633   -1.807784   -1.837419  
  8.212   -0.005   0.26    0.117   0.237887   0.421643   6.362    11.812   6.24    -1.847548   -2.031388  
  8.212   -0.007   0.223   0.087   0.094441   0.363462   3.211    7.743    6.109   -2.417009   -2.635246  
  8.212   -0.026   0.219   0.101   0.367425   0.735694   4.149    10.814   8.144   -1.940999   -1.904185  
  8.212   -0.042   0.22    0.097   0.437441   0.680253   7.338    14.841   8.835   -1.954256   -2.063875  
  8.212   0.002    0.211   0.108   0.251722   0.680048   5.665    9.742    5.553   -1.631929   -1.925001  
  8.212   -0.002   0.254   0.111   0.253358   0.567335   5.768    11.882   8.231   -1.834706   -1.868892  
  8.212   -0.031   0.214   0.085   0.344294   0.640663   5.468    12.121   8.162   -1.939274   -2.084852  
  8.212   -0.011   0.234   0.099   0.228672   0.556405   5.548    9.497    5.83    -1.899001   -2.211273  
  8.212   -0.007   0.197   0.087   0.225055   0.336839   4.727    9.215    5.646   -1.876188   -2.053502  
  8.212   -0.021   0.234   0.11    0.314078   0.516177   8.271    12.836   6.404   -1.626716   -1.866037  
  8.212   0.008    0.229   0.094   0.153876   0.74577    7.068    11.17    5.317   -1.648028   -1.908011  
  8.212   -0.016   0.199   0.088   0.296179   0.601599   3.728    7.783    5.844   -1.999587   -2.104737  
  8.212   -0.017   0.242   0.117   0.191025   0.4558     8.055    14.872   9.142   -1.920578   -2.104471  
  8.212   0.006    0.275   0.125   0.159165   0.371334   7.919    11.968   5.489   -1.648155   -1.902398  
  8.212   -0.003   0.226   0.088   0.209442   0.670808   4.821    8.838    5.373   -1.694909   -1.793971  
  8.212   -0.04    0.246   0.098   0.409319   0.629255   3.057    8.716    6.926   -1.973829   -1.880562  
  8.212   -0.032   0.266   0.112   0.366997   0.618814   5.126    8.65     5.507   -1.680291   -2.038299  
  8.212   -0.022   0.205   0.09    0.276875   0.508459   5.755    12.766   8.087   -2.021007   -2.029797  
  8.212   -0.004   0.21    0.076   0.31141    0.792014   3.082    7.15     5.129   -1.703708   -1.766744  
  8.212   -0.006   0.221   0.087   0.21135    0.566312   8.154    14.687   8.276   -1.738651   -1.893972  
  8.212   -0.001   0.202   0.099   0.201908   0.456016   4.155    8.245    5.958   -1.639565   -1.906863  
  8.212   -0.003   0.213   0.095   0.088159   0.173445   7.311    12.988   7.033   -1.583118   -1.679788  
  8.212   -0.003   0.222   0.102   0.191725   0.550525   5.038    8.634    5.562   -1.90042    -2.231758  
  8.212   -0.062   0.24    0.109   0.544969   0.589163   6.641    12.613   7.129   -1.970413   -2.218707  
  8.212   -0.024   0.246   0.102   0.335822   0.584184   4.733    10.019   6.886   -1.839259   -2.004633  
  8.212   -0.031   0.272   0.134   0.386642   0.686994   5.45     9.708    5.017   -1.957619   -2.306945  
  8.212   -0.015   0.264   0.112   0.260574   0.450651   8.23     13.414   6.444   -1.59373    -1.537555  
  8.212   -0.012   0.243   0.113   0.204892   0.495018   7.884    12.803   6.889   -1.799174   -2.029409  
  8.212   -0.004   0.239   0.106   0.264336   0.5336     4.284    8.73     7.023   -1.769825   -1.949973  
  8.212   -0.008   0.265   0.124   0.230388   0.537582   6.722    10.951   5.87    -1.903818   -2.247691  
  8.212   -0.022   0.207   0.108   0.492674   1.135296   6.253    10.5     5.919   -1.293427   -1.468205  
  8.212   -0.064   0.283   0.14    0.530915   0.842306   4.862    9.716    5.387   -1.76403    -1.97527   
  8.212   -0.025   0.197   0.089   0.259066   0.356466   5.529    9.718    6.37    -1.770047   -1.941129  
  8.212   -0.008   0.252   0.109   0.119925   0.178839   6.352    9.956    5.307   -1.517168   -1.799618  
  8.212   -0.026   0.259   0.115   0.359858   0.695197   7.143    13.436   8.634   -1.816026   -1.926354  
  8.212   -0.023   0.269   0.13    0.247726   0.464845   9.011    16.003   9.897   -1.884022   -2.091978  
  8.212   -0.005   0.234   0.098   0.160119   0.32994    4.328    7.93     5.291   -1.898332   -2.137894  
  8.212   -0.054   0.269   0.129   0.439348   0.697014   6.081    11.472   6.585   -1.795334   -1.940383  
  8.212   0.039    0.265   0.118   0.020622   0.548996   5.602    9.076    5.518   -1.619177   -1.942082  
  8.212   -0.006   0.225   0.097   0.168631   0.501677   4.401    9.782    7.167   -2.013944   -2.130609  
  8.212   -0.034   0.238   0.116   0.427905   0.829421   2.986    7.475    5.526   -1.646502   -1.68174   
  8.212   0.018    0.242   0.109   0.087038   0.505734   8.448    13.792   6.235   -1.7806     -2.004694  
  8.212   0.0      0.249   0.1     0.117409   0.382233   9.111    16.067   9.353   -1.859367   -2.044639  
  8.212   -0.001   0.216   0.097   0.198474   0.327757   6.159    11.505   7.97    -2.123424   -2.37748   
  8.212   -0.006   0.254   0.116   0.196197   0.492421   9.725    15.704   6.744   -1.739771   -1.993202  
  8.212   0.011    0.227   0.106   -0.027762  0.130379   7.534    12.405   6.544   -1.842573   -2.176718  
  8.212   -0.033   0.254   0.115   0.337077   0.496096   8.974    14.436   8.004   -1.815243   -2.107816  
  8.212   0.024    0.203   0.076   -0.06195   0.107201   3.397    7.102    4.756   -1.887493   -2.090972  
  8.212   0.017    0.176   0.062   0.093226   0.403643   6.049    10.785   6.256   -1.73262    -2.009417  
  8.212   -0.037   0.255   0.12    0.380325   0.620494   5.955    12.32    7.733   -1.722734   -1.746481  
  8.212   -0.026   0.225   0.101   0.337815   0.627814   6.001    10.02    6.155   -1.766274   -2.109581  
  8.212   -0.04    0.259   0.12    0.377657   0.572844   6.913    13.096   7.08    -1.814876   -1.98062   
  8.212   0.014    0.225   0.087   0.172077   0.700748   6.12     12.458   7.344   -1.680718   -1.732241  
  8.212   -0.023   0.23    0.113   0.349325   0.63431    9.563    18.031   9.799   -1.834974   -1.899119  
  8.212   -0.022   0.236   0.103   0.261278   0.4335     4.389    7.197    4.926   -2.043125   -2.38034   
  8.212   -0.019   0.217   0.102   0.353553   0.604508   8.245    13.164   6.468   -1.878088   -2.191842  
  8.212   -0.039   0.206   0.104   0.417957   0.692097   6.913    12.804   7.292   -1.628756   -1.800154  
  8.212   0.018    0.23    0.099   0.140508   0.579374   10.639   17.655   9.217   -1.882134   -2.137909  
  8.212   0.011    0.238   0.097   0.116765   0.641962   7.583    12.414   7.07    -1.880556   -1.972758  
  8.212   -0.017   0.267   0.11    0.33226    0.678636   5.183    7.968    3.619   -1.669209   -1.784159  
  8.212   -0.04    0.263   0.126   0.416029   0.707272   6.45     10.952   6.903   -1.938344   -2.240149  
  8.212   -0.006   0.237   0.112   0.216012   0.55168    2.876    6.152    5.609   -1.846064   -1.993194  
  8.212   -0.01    0.247   0.112   0.182203   0.42067    5.936    11.744   6.198   -1.775722   -1.752032  
  8.212   -0.022   0.247   0.105   0.277894   0.630848   6.151    11.408   8.587   -1.861871   -2.084685  
  8.212   -0.009   0.233   0.114   0.213107   0.601033   9.021    14.151   7.286   -1.697573   -2.039188  
  8.212   -0.012   0.221   0.095   0.205917   0.498901   4.263    9.101    5.769   -1.690603   -1.822503  
  8.212   -0.018   0.23    0.108   0.319152   0.623598   7.355    12.57    6.76    -1.793821   -1.985316  
  8.212   0.023    0.193   0.065   -0.027173  0.299088   6.95     10.09    5.427   -1.887714   -2.36193   
  8.215   -0.023   0.253   0.123   0.221893   0.457421   5.777    10.456   5.335   -1.5898     -1.719073  
  8.215   -0.02    0.198   0.07    0.261199   0.379603   8.61     14.953   7.857   -1.926122   -1.992369  
  8.215   0.004    0.207   0.1     0.313039   0.866412   8.235    15.59    9.148   -1.820329   -2.094421  
  8.215   0.007    0.196   0.092   0.206299   0.764633   5.315    10.541   6.695   -1.925347   -1.945806  
  8.215   0.017    0.19    0.076   0.089558   0.459065   5.93     11.908   6.866   -1.987164   -2.134719  
  8.215   -0.009   0.203   0.084   0.258202   0.744445   8.818    15.234   7.829   -1.887987   -2.136076  
  8.215   0.002    0.207   0.091   0.289458   0.897437   8.827    15.515   7.342   -1.736679   -1.969496  
  8.215   -0.029   0.268   0.127   0.351574   0.722373   6.582    11.816   7.243   -1.870466   -1.987112  
  8.215   0.003    0.235   0.097   0.124279   0.405926   3.903    7.531    5.693   -1.982698   -2.290393  
  8.215   -0.019   0.233   0.103   0.313752   0.570558   7.129    12.45    8.31    -1.846411   -2.144056  
  8.215   0.01     0.249   0.12    0.181444   0.643381   7.603    12.266   6.719   -1.93946    -2.182686  
  8.215   -0.039   0.235   0.105   0.421785   0.727393   7.468    14.409   7.683   -1.916503   -2.123488  
  8.215   -0.01    0.225   0.099   0.26163    0.609414   8.543    13.287   6.496   -1.708605   -2.005312  
  8.215   0.014    0.199   0.099   0.164256   0.661525   9.191    15.519   8.051   -1.603658   -1.665376  
  8.215   0.023    0.194   0.085   0.035157   0.5047     5.93     8.747    4.395   -1.645712   -1.933611  
  8.215   0.013    0.178   0.074   0.088747   0.573571   8.373    16.333   8.481   -1.841116   -2.051083  
  8.215   -0.016   0.249   0.109   0.19862    0.433246   5.558    10.302   7.265   -1.953251   -2.151161  
  8.215   -0.032   0.25    0.111   0.394658   0.714499   7.411    14.256   8.792   -2.099783   -2.274524  
  8.215   -0.019   0.239   0.107   0.242866   0.431395   7.196    13.8     7.779   -1.940419   -2.193721  
  8.215   -0.011   0.207   0.08    0.251776   0.447571   8.334    16.227   10.588  -2.059636   -2.212492  
  8.215   -0.033   0.257   0.127   0.2598     0.454148   4.707    9.616    6.477   -2.05797    -2.314908  
  8.215   -0.027   0.238   0.121   0.221697   0.251273   6.364    10.174   5.207   -1.723116   -1.948289  
  8.215   -0.03    0.256   0.114   0.411228   0.798723   7.653    12.636   6.201   -1.861175   -1.948902  
  8.215   -0.031   0.278   0.121   0.35145    0.557212   6.852    13.268   8.751   -2.024451   -2.179513  
  8.215   -0.003   0.187   0.079   0.185895   0.365863   6.611    12.564   7.605   -2.002951   -2.183832  
  8.215   -0.012   0.243   0.116   0.240306   0.564722   4.817    9.695    7.271   -1.756775   -1.966928  
  8.215   -0.018   0.248   0.11    0.315919   0.720705   6.784    13.449   7.82    -1.758986   -1.706118  
  8.215   -0.044   0.251   0.114   0.371353   0.510359   6.989    12.698   8.04    -1.885068   -2.027765  
  8.215   0.014    0.19    0.094   0.10714    0.691738   6.09     11.139   6.037   -1.727839   -2.021974  
  8.215   0.016    0.217   0.098   0.131463   0.473027   4.121    7.406    5.391   -1.782067   -1.91964   
  8.215   -0.03    0.242   0.109   0.347227   0.640334   6.584    9.961    5.656   -1.679518   -2.216944  
  8.215   -0.008   0.238   0.109   0.337427   0.744511   2.52     7.87     6.005   -1.694266   -1.803364  
  8.215   -0.005   0.231   0.107   0.235902   0.574943   7.502    15.765   9.589   -1.96999    -2.051415  
  8.215   -0.011   0.261   0.108   0.289787   0.602943   4.681    8.042    3.954   -1.64682    -1.9719    
  8.215   -0.007   0.181   0.056   0.191971   0.377636   6.923    11.344   6.446   -1.814453   -2.020483  
  8.215   -0.03    0.255   0.116   0.350873   0.685935   7.15     15.464   9.026   -2.08714    -2.13475   
  8.215   -0.006   0.236   0.125   0.254538   0.520203   6.174    11.852   7.692   -1.82047    -2.078702  
  8.215   0.007    0.202   0.085   0.110002   0.468241   7.041    10.916   6.126   -1.915431   -2.205125  
  8.215   -0.025   0.214   0.081   0.345446   0.548927   5.955    10.369   5.282   -1.854336   -2.071736  
  8.215   -0.01    0.236   0.106   0.10797    0.296842   8.843    14.485   7.636   -1.84676    -2.117427  
  8.215   -0.01    0.193   0.083   0.246333   0.477624   7.588    13.256   8.368   -1.790453   -1.953566  
  8.215   -0.051   0.202   0.074   0.538118   0.9128     5.95     11.283   6.818   -1.449213   -1.557249  
  8.215   0.013    0.251   0.113   0.106631   0.509139   4.043    9.849    7.877   -2.323095   -2.464945  
  8.215   -0.022   0.254   0.118   0.290904   0.674061   7.436    11.642   6.0     -1.679092   -2.014275  
  8.215   -0.032   0.279   0.134   0.25608    0.319892   4.042    7.85     5.492   -2.121502   -2.541212  
  8.215   -0.036   0.23    0.103   0.376964   0.628827   4.771    7.664    5.493   -1.997965   -2.428959  
  8.215   -0.022   0.198   0.077   0.232091   0.232345   7.401    13.284   6.475   -1.607746   -1.796835  
  8.215   0.021    0.194   0.09    0.137312   0.670656   3.397    6.358    3.806   -1.237508   -1.602736  
  8.215   -0.009   0.208   0.087   0.293093   0.80477    6.909    11.517   5.782   -1.517067   -1.88609   
  8.215   -0.016   0.183   0.066   0.372838   0.900225   8.025    13.364   7.542   -1.95618    -2.197472  
  8.215   -0.008   0.23    0.116   0.196298   0.583812   5.698    10.015   5.365   -1.890883   -2.149509  
  8.215   -0.02    0.265   0.132   0.289615   0.71997    4.79     8.944    4.231   -2.099438   -2.419664  
  8.215   -0.029   0.213   0.095   0.416946   0.832523   4.292    7.1      4.997   -1.76505    -2.262136  
  8.215   -0.013   0.257   0.12    0.259345   0.607157   5.433    11.047   6.958   -1.775982   -1.792698  
  8.215   0.007    0.273   0.122   0.118069   0.376237   6.682    10.484   6.53    -1.866562   -2.242088  
  8.215   -0.023   0.247   0.113   0.335819   0.562913   4.159    8.326    5.524   -1.994143   -2.10294   
  8.215   -0.04    0.219   0.106   0.44748    0.894834   7.55     13.757   8.886   -1.895476   -2.044369  
  8.215   0.001    0.21    0.092   0.177821   0.635745   5.806    10.422   5.161   -1.710459   -1.841586  
  8.215   -0.035   0.249   0.111   0.354606   0.572364   7.871    12.801   6.855   -1.901652   -2.231065  
  8.215   -0.029   0.261   0.122   0.264635   0.547733   7.236    15.382   8.45    -2.044355   -2.093893  
  8.215   -0.014   0.232   0.103   0.336541   0.679171   4.931    9.223    6.456   -1.889705   -2.056575  
  8.215   -0.041   0.248   0.121   0.456407   0.719304   10.467   17.842   8.506   -1.764505   -1.898651  
  8.215   0.042    0.241   0.095   -0.167958  0.053824   8.27     12.538   7.0     -1.821664   -2.198964  
  8.215   -0.006   0.271   0.142   0.178444   0.469007   6.289    11.841   6.329   -1.83347    -2.05874   
  8.215   -0.01    0.22    0.099   0.298208   0.669153   6.715    11.925   6.631   -2.207395   -2.483209  
  8.215   -0.027   0.233   0.102   0.356169   0.656568   6.009    12.267   7.415   -1.855641   -2.084596  
  8.215   -0.041   0.234   0.103   0.421564   0.550942   7.914    13.511   7.415   -1.991067   -2.21533   
  8.215   -0.018   0.226   0.092   0.253894   0.519557   7.273    13.163   7.642   -1.804882   -2.020287  
  8.215   -0.03    0.201   0.079   0.268071   0.466222   4.038    9.106    6.184   -2.159446   -2.297946  
  8.215   0.013    0.197   0.076   0.04083    0.416645   6.437    11.625   6.567   -1.737017   -2.066338  
  8.215   -0.006   0.23    0.109   0.175752   0.438712   7.692    12.047   5.871   -1.875517   -2.106338  
  8.215   -0.043   0.27    0.125   0.503373   0.777649   7.833    13.633   6.502   -1.898077   -2.055791  
  8.215   0.01     0.23    0.096   0.015406   0.174148   6.855    12.029   5.323   -1.740309   -1.837743  
  8.215   -0.041   0.265   0.122   0.301094   0.413531   8.502    14.423   10.087  -1.909503   -2.064518  
  8.215   -0.005   0.231   0.096   0.119669   0.384353   4.984    10.616   6.333   -1.858965   -1.833463  
  8.215   -0.002   0.234   0.103   0.198111   0.709937   8.009    14.21    8.814   -1.720951   -1.805671  
  8.215   -0.052   0.275   0.119   0.448375   0.619514   3.91     8.391    6.67    -1.772441   -1.839652  
  8.215   -0.01    0.222   0.1     0.197473   0.434027   4.312    7.873    5.098   -1.801432   -1.840362  
  8.215   0.001    0.227   0.114   0.207359   0.535483   7.363    10.907   6.497   -1.77504    -2.009082  
  8.215   -0.057   0.271   0.115   0.435008   0.520139   5.448    11.098   6.115   -1.898874   -1.971571  
  8.215   0.017    0.196   0.086   0.120241   0.589712   7.075    11.592   5.181   -1.949639   -2.174118  
  8.215   -0.041   0.252   0.111   0.397496   0.669007   6.751    12.305   7.205   -1.855646   -1.953806  
  8.215   0.015    0.223   0.106   0.193705   0.66952    4.656    9.156    5.684   -1.795169   -1.903855  
  8.215   -0.015   0.227   0.093   0.241402   0.53184    4.352    7.834    4.52    -1.405836   -1.769118  
  8.215   -0.014   0.199   0.074   0.266814   0.705395   8.643    13.857   6.669   -2.064146   -2.462664  
  8.215   -0.029   0.234   0.096   0.403403   0.730157   4.907    8.578    3.835   -1.42655    -1.734935  
  8.215   0.002    0.236   0.114   0.193073   0.60038    8.298    14.692   8.676   -1.685949   -1.890462  
  8.215   -0.03    0.254   0.121   0.363325   0.752504   5.73     8.488    5.153   -1.944761   -2.319302  
  8.215   -0.007   0.199   0.085   0.241805   0.682618   7.262    13.756   8.482   -1.79199    -1.827703  
  8.215   -0.009   0.23    0.109   0.192696   0.449773   6.338    12.67    8.522   -1.922473   -2.015072  
  8.215   -0.011   0.217   0.09    0.165723   0.286102   5.531    9.741    7.08    -1.561976   -1.89201   
  8.215   0.017    0.211   0.094   0.160107   0.735587   6.852    11.999   8.141   -1.915035   -2.058199  
  8.215   -0.007   0.198   0.075   0.218444   0.513452   6.956    12.866   7.377   -1.998667   -2.202721  
  8.215   -0.031   0.21    0.096   0.373154   0.747327   5.27     10.604   6.794   -1.766135   -1.880276  
  8.215   -0.0     0.217   0.105   0.229404   0.618796   4.853    8.326    4.389   -1.22527    -1.547759  
  8.215   0.003    0.212   0.107   0.17449    0.645992   5.267    9.654    5.815   -2.042614   -2.282021  
  8.215   -0.049   0.21    0.082   0.486595   0.816254   4.935    9.746    6.767   -1.908554   -2.055179  
  8.215   -0.038   0.248   0.113   0.357666   0.509479   2.616    5.066    2.288   -1.534652   -1.914097  
  8.215   -0.014   0.219   0.103   0.302749   0.664717   7.022    14.575   8.289   -1.941925   -2.058496  
  8.215   -0.041   0.253   0.132   0.439395   0.708867   8.091    13.832   7.249   -1.85614    -2.092938  
  8.219   -0.006   0.221   0.099   0.125531   0.449923   5.842    10.443   6.695   -1.743625   -1.846224  
  8.219   -0.035   0.207   0.086   0.415416   0.779215   6.665    13.912   8.956   -2.054159   -2.206443  
  8.219   0.013    0.215   0.093   0.106449   0.592682   5.76     11.256   7.952   -1.978702   -2.079485  
  8.219   -0.021   0.213   0.087   0.170987   0.270242   6.105    9.067    3.93    -1.770507   -2.253407  
  8.219   0.003    0.208   0.072   0.222449   0.692384   7.1      11.683   6.871   -1.912037   -2.174437  
  8.219   -0.001   0.198   0.082   0.235033   0.806318   6.579    10.582   4.971   -1.813957   -2.165226  
  8.219   -0.029   0.226   0.111   0.287003   0.460978   5.491    11.526   7.099   -2.120721   -2.173481  
  8.219   -0.027   0.228   0.101   0.328673   0.463952   6.843    13.207   8.015   -2.074094   -2.255551  
  8.219   -0.011   0.219   0.084   0.178328   0.352341   4.159    6.614    3.767   -1.740627   -2.101283  
  8.219   0.01     0.237   0.097   0.060704   0.276379   4.852    12.351   8.205   -2.013837   -1.978224  
  8.219   -0.036   0.223   0.113   0.322717   0.58058    6.198    10.797   5.891   -1.797372   -1.976184  
  8.219   0.005    0.227   0.097   0.123122   0.568266   4.344    8.0      5.029   -1.733805   -1.978558  
  8.219   -0.019   0.258   0.122   0.275598   0.512656   7.347    13.038   6.28    -1.769294   -1.936787  
  8.219   -0.051   0.239   0.121   0.368193   0.510689   6.593    11.35    7.332   -2.243866   -2.648353  
  8.219   0.003    0.226   0.101   0.115074   0.358293   4.945    10.654   5.524   -1.961909   -2.008159  
  8.219   -0.033   0.241   0.111   0.311579   0.638742   6.811    12.294   7.082   -1.970779   -2.19515   
  8.219   0.016    0.204   0.079   0.092185   0.322753   5.174    11.766   7.192   -2.075891   -2.064518  
  8.219   -0.006   0.205   0.086   0.206811   0.542056   7.308    12.852   7.034   -1.917684   -2.184638  
  8.219   -0.008   0.261   0.122   0.237657   0.542469   6.455    13.057   9.069   -2.064007   -2.235848  
  8.219   0.015    0.202   0.093   0.114272   0.634951   5.374    9.972    5.398   -2.307678   -2.684068  
  8.219   -0.025   0.197   0.084   0.310867   0.506292   8.783    14.408   7.911   -1.711816   -1.840119  
  8.219   -0.037   0.26    0.129   0.385654   0.653755   5.732    10.852   6.596   -1.46775    -1.660986  
  8.219   0.003    0.249   0.11    0.140113   0.466718   9.611    15.014   8.487   -1.737869   -1.939961  
  8.219   -0.025   0.246   0.118   0.29021    0.624369   5.443    8.317    5.056   -1.838261   -2.195349  
  8.219   -0.029   0.238   0.112   0.339123   0.600117   7.789    14.855   8.289   -1.895191   -2.119308  
  8.219   -0.031   0.213   0.097   0.371539   0.660017   5.619    9.335    4.979   -1.90493    -2.240183  
  8.219   -0.028   0.24    0.103   0.366949   0.571261   5.985    10.717   4.427   -1.89802    -2.167025  
  8.219   -0.013   0.209   0.088   0.382363   0.937375   7.75     12.996   7.124   -1.949025   -2.09356   
  8.219   -0.037   0.228   0.113   0.308322   0.435922   6.768    13.97    8.289   -2.074456   -2.238327  
  8.219   -0.038   0.261   0.123   0.370413   0.657885   8.118    13.132   7.794   -2.009121   -2.304013  
  8.219   -0.007   0.211   0.09    0.15468    0.488729   3.728    9.499    6.495   -2.056601   -2.232169  
  8.219   -0.023   0.194   0.1     0.395359   0.779601   4.578    11.012   8.447   -2.086531   -2.141032  
  8.219   0.002    0.212   0.086   0.187014   0.598925   8.756    14.042   7.002   -1.773575   -2.030084  
  8.219   -0.026   0.207   0.099   0.211044   0.335111   6.772    12.668   7.407   -1.966233   -2.140937  
  8.219   0.021    0.214   0.095   0.012882   0.453531   3.858    8.335    5.08    -1.813403   -2.023769  
  8.219   -0.02    0.213   0.082   0.246846   0.47147    6.517    12.597   8.062   -1.924728   -2.030162  
  8.219   -0.019   0.237   0.113   0.264345   0.536797   7.138    11.692   5.545   -1.677545   -2.001737  
  8.219   -0.005   0.226   0.103   0.280748   0.747772   7.034    12.169   7.204   -1.845824   -2.077499  
  8.219   -0.026   0.21    0.092   0.24706    0.537211   7.715    15.722   9.543   -1.956155   -2.040933  
  8.219   -0.03    0.203   0.088   0.356673   0.576371   4.09     7.605    4.163   -1.611925   -1.890869  
  8.219   -0.024   0.25    0.107   0.259437   0.429973   6.144    11.335   7.666   -1.967568   -2.172671  
  8.219   -0.025   0.244   0.121   0.323874   0.649712   6.253    10.823   6.246   -1.662277   -1.690753  
  8.219   0.005    0.201   0.074   0.120937   0.440062   4.85     9.306    6.853   -1.723142   -1.774267  
  8.219   -0.017   0.231   0.109   0.287317   0.499337   4.376    8.004    5.673   -1.822479   -2.039081  
  8.219   0.008    0.21    0.091   0.091649   0.321245   5.402    10.755   7.777   -1.830277   -1.813591  
  8.219   -0.027   0.219   0.1     0.372699   0.630902   6.215    12.008   7.317   -1.930502   -2.185414  
  8.219   0.011    0.248   0.109   0.156187   0.560811   6.297    12.679   7.964   -2.078778   -2.143897  
  8.219   -0.028   0.255   0.124   0.411314   0.771656   5.31     9.57     5.727   -1.655681   -1.801887  
  8.219   0.001    0.195   0.079   0.262341   0.670093   5.795    13.635   9.505   -2.093357   -2.098093  
  8.219   -0.009   0.244   0.118   0.201971   0.48527    8.545    16.032   9.225   -1.783734   -1.908371  
  8.219   -0.007   0.234   0.108   0.259624   0.639276   7.498    13.412   8.347   -1.742818   -1.933309  
  8.219   -0.015   0.238   0.108   0.312286   0.691147   8.676    13.213   5.874   -1.785437   -2.108826  
  8.219   -0.034   0.207   0.104   0.397597   0.681233   5.448    10.966   6.046   -1.7521     -1.839897  
  8.219   0.004    0.223   0.098   0.056589   0.326058   4.305    12.389   8.226   -2.266814   -2.331552  
  8.219   -0.043   0.26    0.111   0.514969   0.828443   6.706    8.905    3.591   -1.673738   -2.452644  
  8.219   -0.041   0.219   0.117   0.414584   0.671964   6.082    9.779    4.753   -1.936626   -2.270429  
  8.219   -0.013   0.221   0.108   0.224901   0.447426   3.08     10.462   8.14    -2.325874   -2.33468   
  8.219   -0.006   0.222   0.116   0.136833   0.495729   4.643    9.489    6.87    -1.936902   -2.115351  
  8.219   -0.029   0.219   0.097   0.345187   0.687761   4.242    6.248    4.558   -1.982608   -2.355107  
  8.219   -0.0     0.261   0.121   0.228886   0.691817   6.357    13.51    8.913   -2.167786   -2.363578  
  8.219   -0.032   0.215   0.092   0.393705   0.652345   6.357    11.49    6.223   -1.876285   -2.172528  
  8.219   -0.013   0.181   0.071   0.310709   0.422935   4.682    9.222    7.07    -1.977395   -2.195683  
  8.219   0.0      0.242   0.113   0.197966   0.597243   7.144    12.692   7.369   -1.993903   -2.170287  
  8.219   -0.007   0.232   0.089   0.29594    0.676861   5.759    11.184   7.054   -1.832629   -1.93401   
  8.219   -0.053   0.266   0.129   0.431628   0.517337   5.775    11.643   6.234   -2.013489   -2.186311  
  8.219   -0.007   0.207   0.081   0.3378     0.779567   8.395    13.907   7.379   -1.77062    -1.935009  
  8.219   0.001    0.197   0.085   0.262404   0.788283   6.546    10.684   5.986   -1.457416   -1.482549  
  8.219   -0.032   0.251   0.124   0.386912   0.73164    6.28     12.632   7.132   -1.958953   -2.156379  
  8.219   -0.021   0.219   0.102   0.298206   0.395888   9.268    16.08    10.206  -2.05097    -2.336115  
  8.219   -0.022   0.203   0.094   0.329202   0.717726   5.637    8.238    3.886   -1.606845   -2.057689  
  8.219   -0.02    0.196   0.074   0.345463   0.698716   11.151   17.872   10.17   -1.891077   -2.110027  
  8.219   -0.038   0.234   0.115   0.330667   0.491363   6.702    11.091   6.287   -1.961793   -2.382553  
  8.219   -0.019   0.233   0.115   0.297953   0.834644   4.33     8.549    5.623   -2.062964   -2.366402  
  8.219   -0.013   0.245   0.122   0.285772   0.614347   7.452    14.58    8.067   -1.935762   -2.024167  
  8.219   -0.011   0.234   0.101   0.24539    0.504815   6.233    12.377   7.153   -1.829101   -1.84517   
  8.219   -0.011   0.219   0.108   0.198059   0.6118     5.299    9.911    5.509   -1.839064   -2.064467  
  8.219   -0.013   0.23    0.102   0.250388   0.643332   6.493    10.744   6.908   -1.931202   -2.353419  
  8.219   -0.031   0.208   0.08    0.344328   0.478026   7.964    12.917   6.404   -1.599463   -1.704601  
  8.219   -0.012   0.224   0.113   0.317742   0.645137   6.936    12.358   7.577   -1.876627   -2.020052  
  8.219   -0.005   0.189   0.061   0.180601   0.286967   8.131    15.111   7.599   -1.845707   -1.988111  
  8.219   0.013    0.187   0.075   0.067674   0.541777   8.663    14.925   9.321   -2.04473    -2.371749  
  8.219   -0.018   0.252   0.107   0.22492    0.382345   6.968    11.474   5.611   -1.662573   -1.818811  
  8.219   0.016    0.194   0.08    0.037891   0.465842   4.888    11.809   8.182   -1.947898   -1.946254  
  8.219   -0.017   0.228   0.108   0.209831   0.434412   5.831    9.682    6.945   -1.954331   -2.302238  
  8.219   -0.028   0.232   0.106   0.27905    0.517873   6.652    10.981   5.633   -1.511383   -1.686165  
  8.219   0.003    0.213   0.096   0.133978   0.268923   5.521    10.449   6.185   -2.162005   -2.291105  
  8.219   -0.021   0.245   0.11    0.372403   0.728303   6.61     11.882   6.783   -1.627343   -1.758865  
  8.219   -0.004   0.257   0.117   0.169277   0.452011   3.78     9.256    6.869   -2.133634   -2.121665  
  8.219   -0.01    0.207   0.083   0.198589   0.464096   6.719    12.726   6.472   -1.946012   -2.127138  
  8.219   -0.015   0.254   0.121   0.311023   0.653252   7.338    13.218   8.363   -1.922041   -2.053331  
  8.219   -0.015   0.239   0.108   0.304286   0.652452   3.667    10.084   5.864   -1.953864   -1.847203  
  8.219   0.013    0.229   0.103   0.176328   0.639512   3.805    8.375    5.635   -2.080312   -2.184176  
  8.219   -0.025   0.207   0.109   0.393706   0.813419   6.826    12.397   7.628   -1.856713   -1.945119  
  8.219   0.009    0.21    0.099   0.180205   0.759304   6.393    11.492   6.549   -1.897176   -2.051328  
  8.219   -0.019   0.24    0.112   0.135984   0.202832   9.846    17.46    10.167  -2.068985   -2.330642  
  8.219   0.011    0.174   0.077   0.051402   0.540292   10.047   17.19    8.162   -1.739184   -1.945905  
  8.219   0.01     0.254   0.119   0.036767   0.265679   5.297    10.524   6.758   -1.879912   -1.811932  
  8.219   -0.022   0.248   0.117   0.32681    0.617591   5.529    10.665   6.847   -1.586947   -1.783684  
  8.219   -0.019   0.2     0.091   0.283854   0.697718   6.199    10.263   5.645   -1.771056   -2.131043  
  8.219   -0.027   0.244   0.112   0.317502   0.58519    7.392    12.643   6.705   -1.777595   -1.937252  
  8.223   0.002    0.225   0.104   0.228259   0.673759   9.191    15.915   8.585   -1.901102   -2.112713  
  8.223   0.01     0.231   0.101   -0.033522  -0.007895  6.164    12.287   7.539   -1.711234   -1.760911  
  8.223   0.006    0.195   0.074   0.158644   0.748895   7.684    13.759   7.077   -1.809168   -1.926822  
  8.223   -0.017   0.227   0.105   0.378093   0.732809   4.682    8.985    6.757   -1.948654   -2.145862  
  8.223   -0.029   0.221   0.094   0.333161   0.509693   6.615    10.286   4.752   -1.713775   -2.218967  
  8.223   0.019    0.189   0.094   0.092619   0.543707   2.388    6.066    4.449   -2.101501   -2.270526  
  8.223   0.015    0.215   0.085   0.11528    0.53292    3.278    7.324    5.923   -1.999879   -2.076015  
  8.223   -0.023   0.238   0.097   0.303303   0.689803   3.493    7.599    5.398   -1.898268   -1.98608   
  8.223   0.025    0.242   0.098   0.072416   0.441777   7.68     16.028   9.977   -1.869402   -1.93075   
  8.223   0.002    0.222   0.09    0.219409   0.725237   9.496    15.275   7.757   -1.894887   -2.150889  
  8.223   -0.005   0.209   0.084   0.108211   0.280539   5.812    11.421   6.241   -1.799283   -1.944298  
  8.223   -0.022   0.216   0.098   0.228836   0.427355   7.102    12.586   7.318   -1.770768   -2.096859  
  8.223   -0.064   0.287   0.126   0.435654   0.487478   9.979    17.148   9.447   -1.609066   -1.751017  
  8.223   -0.068   0.261   0.116   0.502665   0.643447   5.004    8.955    4.611   -1.825049   -2.004299  
  8.223   -0.048   0.238   0.112   0.510508   0.746028   9.877    15.457   7.594   -1.757992   -2.04623   
  8.223   -0.01    0.242   0.109   0.219135   0.502567   7.851    13.319   7.672   -2.01948    -2.213355  
  8.223   -0.025   0.213   0.096   0.344616   0.761254   5.998    12.887   7.449   -2.01341    -2.042938  
  8.223   -0.067   0.279   0.125   0.56368    0.810719   8.2      13.725   7.884   -1.701772   -1.856961  
  8.223   -0.023   0.221   0.09    0.371252   0.756911   7.966    13.586   6.045   -1.52453    -1.667171  
  8.223   -0.028   0.232   0.109   0.386355   0.696563   3.017    8.924    5.28    -1.887124   -1.652892  
  8.223   0.013    0.223   0.09    0.110548   0.414126   8.015    15.161   8.698   -2.035107   -2.304916  
  8.223   0.014    0.221   0.099   -0.023462  0.21687    7.763    14.707   7.624   -1.905369   -2.192085  
  8.223   -0.032   0.214   0.088   0.280899   0.492294   7.164    12.306   8.039   -1.970989   -2.346447  
  8.223   -0.046   0.234   0.103   0.422626   0.660954   3.088    7.8      5.417   -1.998643   -2.057002  
  8.223   0.01     0.221   0.095   0.125052   0.417314   5.626    11.318   6.876   -1.908724   -1.991489  
  8.223   -0.016   0.22    0.093   0.249983   0.520752   6.45     11.449   7.087   -1.980119   -2.245391  
  8.223   0.01     0.224   0.087   0.17794    0.60872    5.185    11.555   8.297   -1.96044    -1.991365  
  8.223   0.008    0.199   0.083   0.149889   0.496046   10.838   15.841   7.119   -1.785514   -2.07005   
  8.223   -0.024   0.25    0.126   0.392561   0.765428   5.825    12.905   7.149   -1.852724   -1.815509  
  8.223   -0.003   0.238   0.108   0.191786   0.427087   7.116    11.956   5.74    -1.854836   -2.173106  
  8.223   -0.027   0.253   0.118   0.426751   0.789254   7.015    11.802   6.485   -1.716945   -2.033686  
  8.223   0.006    0.25    0.126   0.170997   0.51191    6.158    12.044   7.001   -2.054825   -2.241915  
  8.223   -0.014   0.23    0.101   0.328575   0.734809   7.042    11.497   6.867   -1.979521   -2.326225  
  8.223   -0.029   0.213   0.085   0.398343   0.623807   6.403    9.34     6.251   -1.698575   -2.220412  
  8.223   -0.017   0.208   0.085   0.21218    0.332301   6.007    12.491   7.937   -2.079427   -2.323589  
  8.223   -0.02    0.226   0.11    0.367809   0.991785   7.291    13.99    8.358   -1.917254   -1.925924  
  8.223   -0.016   0.218   0.079   0.247997   0.654491   7.146    13.415   6.977   -1.858637   -1.997285  
  8.223   0.008    0.208   0.096   0.206332   0.676638   7.125    12.923   6.445   -1.893894   -2.083031  
  8.223   -0.009   0.238   0.108   0.243271   0.579667   5.529    12.51    6.613   -1.653076   -1.7352    
  8.223   -0.02    0.237   0.09    0.233866   0.345858   8.361    15.016   10.387  -1.735189   -1.904393  
  8.223   0.009    0.24    0.102   0.15382    0.415515   6.683    15.511   9.538   -2.17561    -2.31001   
  8.223   -0.009   0.261   0.117   0.129263   0.232407   9.274    15.007   5.323   -1.578738   -1.715436  
  8.223   -0.027   0.238   0.103   0.322733   0.642603   7.514    14.162   7.647   -1.831246   -1.894257  
  8.223   0.017    0.173   0.074   0.145783   0.660711   8.437    13.473   7.516   -1.794416   -2.061944  
  8.223   -0.023   0.231   0.095   0.357362   0.680994   8.114    12.898   6.019   -1.967783   -2.424683  
  8.223   -0.004   0.214   0.091   0.175546   0.431949   6.259    9.839    6.062   -1.861299   -2.231501  
  8.223   -0.033   0.253   0.125   0.308216   0.507122   4.394    8.054    4.568   -1.905839   -2.161961  
  8.223   -0.019   0.202   0.092   0.182993   0.401873   6.717    11.312   6.449   -1.84931    -1.956857  
  8.223   -0.02    0.243   0.113   0.211      0.358141   9.285    15.075   8.469   -1.864856   -2.067959  
  8.223   -0.001   0.223   0.104   0.227499   0.721667   3.856    5.382    3.969   -1.92218    -2.315749  
  8.223   -0.014   0.231   0.112   0.331995   0.720233   6.762    10.815   4.841   -1.81794    -2.106835  
  8.223   -0.005   0.206   0.087   0.339394   0.948114   3.339    6.617    3.191   -1.703885   -1.913416  
  8.223   -0.061   0.229   0.112   0.510023   0.63327    8.627    14.643   8.177   -1.793256   -1.993626  
  8.223   -0.026   0.258   0.112   0.333374   0.601761   6.265    10.117   5.964   -1.586481   -1.673147  
  8.223   0.007    0.252   0.116   0.199206   0.581007   7.332    14.266   9.431   -1.77321    -1.868313  
  8.223   0.005    0.225   0.098   0.078326   0.294203   5.484    11.429   7.258   -1.965848   -2.001096  
  8.223   -0.011   0.248   0.124   0.297207   0.69959    8.723    15.037   7.12    -1.811266   -2.024119  
  8.223   0.002    0.205   0.087   0.217734   0.514255   4.739    10.282   6.639   -2.029552   -2.265284  
  8.223   0.036    0.23    0.101   0.006779   0.473197   7.368    14.797   7.374   -1.913262   -1.986354  
  8.223   -0.017   0.276   0.145   0.239263   0.545297   5.856    10.612   7.064   -1.794709   -1.981181  
  8.223   -0.044   0.269   0.148   0.415807   0.726819   5.241    7.581    4.462   -1.956228   -2.450032  
  8.223   -0.044   0.225   0.103   0.407178   0.596707   10.367   18.159   9.459   -1.912838   -2.005366  
  8.223   0.008    0.209   0.098   0.279068   0.989036   6.272    12.313   7.512   -1.931513   -2.20582   
  8.223   -0.02    0.262   0.141   0.394033   0.828395   7.576    16.067   10.108  -2.143526   -2.248935  
  8.223   0.002    0.215   0.099   0.159911   0.664679   4.663    9.357    6.814   -1.669449   -1.710165  
  8.223   0.029    0.223   0.09    -0.022917  0.221692   7.205    11.663   6.456   -1.982596   -2.244357  
  8.223   -0.019   0.209   0.083   0.278061   0.432253   6.499    12.089   8.386   -1.992761   -2.088539  
  8.223   0.0      0.21    0.102   0.140973   0.550955   5.465    9.959    6.262   -1.864112   -2.307901  
  8.223   -0.03    0.248   0.115   0.389268   0.710112   7.733    13.999   7.21    -1.839786   -2.065369  
  8.223   -0.004   0.218   0.102   0.285517   0.724654   4.416    9.231    6.09    -1.959726   -2.081181  
  8.223   -0.02    0.244   0.104   0.293119   0.649818   11.363   19.157   9.537   -1.81352    -1.911501  
  8.223   -0.031   0.279   0.129   0.269083   0.482344   7.177    11.73    6.979   -1.973898   -2.196699  
  8.223   -0.006   0.222   0.097   0.242749   0.571295   10.107   18.564   9.37    -1.964572   -2.254298  
  8.223   -0.025   0.251   0.119   0.378018   0.682711   4.4      7.683    5.651   -1.726606   -1.940962  
  8.223   -0.009   0.223   0.083   0.215202   0.345572   6.431    12.024   7.24    -1.951354   -2.118196  
  8.223   -0.028   0.245   0.117   0.363852   0.758869   5.505    11.215   7.76    -2.050318   -2.189239  
  8.223   -0.021   0.242   0.099   0.299044   0.607648   8.497    13.746   7.173   -1.726429   -1.955995  
  8.223   0.029    0.231   0.108   0.054996   0.432099   4.364    10.265   7.589   -2.183825   -2.171169  
  8.223   -0.014   0.256   0.12    0.321749   0.749671   6.995    14.228   8.9     -1.726726   -1.762475  
  8.223   -0.031   0.27    0.122   0.382578   0.686493   7.594    13.331   6.975   -1.792414   -1.864502  
  8.223   -0.031   0.22    0.103   0.329464   0.684377   4.75     10.063   7.833   -2.034289   -2.23447   
  8.223   -0.006   0.208   0.086   0.19137    0.480366   4.167    9.747    8.378   -2.169812   -2.259582  
  8.223   -0.022   0.253   0.114   0.293711   0.681684   5.808    10.962   7.034   -1.89655    -2.098727  
  8.223   -0.011   0.228   0.09    0.18918    0.498824   6.137    10.771   6.383   -1.80963    -1.947081  
  8.223   -0.017   0.22    0.104   0.215708   0.498571   7.113    12.315   5.083   -1.760012   -1.944906  
  8.223   -0.026   0.221   0.102   0.249158   0.43168    7.943    13.587   6.814   -1.823306   -1.978821  
  8.223   -0.007   0.268   0.111   0.265571   0.546042   6.808    11.906   6.113   -1.839726   -2.131469  
  8.223   -0.025   0.262   0.134   0.346482   0.617173   3.985    10.355   6.707   -1.746789   -1.732236  
  8.223   -0.019   0.237   0.107   0.306247   0.637918   7.866    14.288   8.362   -1.796476   -1.831372  
  8.223   -0.022   0.232   0.101   0.284599   0.57517    6.036    10.618   6.331   -1.67669    -1.6931    
  8.223   -0.026   0.259   0.119   0.316476   0.535714   6.051    9.025    6.301   -1.985875   -2.412732  
  8.223   -0.043   0.239   0.126   0.40536    0.715825   8.374    15.093   8.507   -1.933141   -1.94043   
  8.223   -0.012   0.236   0.106   0.311378   0.584846   5.333    10.239   6.628   -1.788896   -2.060756  
  8.223   -0.027   0.229   0.096   0.285233   0.52948    5.461    10.854   7.067   -1.891198   -2.008885  
  8.223   -0.02    0.241   0.113   0.244083   0.438794   6.244    12.513   7.401   -1.893988   -1.911283  
  8.223   -0.015   0.245   0.109   0.300026   0.593325   4.319    8.203    4.451   -1.920782   -2.084501  
  8.223   -0.022   0.22    0.107   0.368705   0.872889   5.279    9.326    5.601   -1.981731   -2.348696  
  8.223   -0.033   0.275   0.134   0.362125   0.645238   5.862    11.84    7.059   -1.954944   -2.037006  
  8.223   0.017    0.243   0.114   0.137531   0.532077   6.927    14.145   8.257   -2.144474   -2.306513  
  8.223   0.014    0.231   0.113   -0.006226  0.232541   3.329    5.744    3.824   -1.875908   -1.9579    
  8.226   -0.001   0.248   0.107   0.10305    0.345204   7.521    15.647   9.62    -2.098163   -2.166124  
  8.226   -0.012   0.25    0.11    0.21332    0.31913    2.576    7.052    4.456   -1.661181   -1.609523  
  8.226   -0.037   0.231   0.103   0.377449   0.471133   5.437    12.085   7.313   -2.023624   -1.972108  
  8.226   -0.011   0.212   0.083   0.273352   0.523605   4.318    9.569    8.149   -1.991275   -2.00531   
  8.226   -0.007   0.229   0.112   0.208038   0.504755   5.764    8.73     4.13    -1.822533   -2.147689  
  8.226   -0.002   0.232   0.118   0.276402   0.761494   5.754    12.814   7.546   -2.113129   -2.098226  
  8.226   -0.017   0.227   0.083   0.286327   0.605541   6.418    12.681   7.486   -1.772446   -1.792386  
  8.226   -0.028   0.224   0.096   0.29555    0.414312   6.267    13.34    8.348   -2.130498   -2.259638  
  8.226   0.006    0.197   0.086   0.09952    0.466957   7.292    13.648   8.207   -1.866503   -1.966205  
  8.226   -0.032   0.275   0.13    0.386333   0.731748   5.193    9.048    4.826   -1.759999   -2.115825  
  8.226   -0.01    0.256   0.105   0.191553   0.284873   5.802    10.019   5.208   -1.759189   -1.878563  
  8.226   0.004    0.191   0.085   0.055648   0.285702   6.63     11.371   5.777   -1.832201   -2.046159  
  8.226   -0.012   0.211   0.12    0.362201   0.903796   7.925    13.277   7.307   -1.665321   -1.829618  
  8.226   0.013    0.229   0.112   0.087518   0.470743   5.778    11.442   7.049   -1.701801   -1.713577  
  8.226   0.029    0.211   0.075   0.096078   0.629178   9.871    18.722   10.411  -1.862758   -1.972355  
  8.226   0.002    0.25    0.104   0.111008   0.297161   6.816    10.624   6.994   -1.978419   -2.370332  
  8.226   -0.013   0.25    0.111   0.288369   0.663484   7.225    12.655   7.119   -1.924635   -2.103002  
  8.226   -0.026   0.253   0.127   0.363365   0.756036   6.635    11.442   6.049   -1.753165   -2.013642  
  8.226   0.005    0.209   0.089   0.198414   0.624398   5.613    12.272   8.797   -1.817233   -1.766956  
  8.226   0.011    0.223   0.091   0.169836   0.671879   6.297    9.732    4.913   -1.657544   -1.929266  
  8.226   -0.029   0.239   0.11    0.35364    0.561557   6.542    12.373   7.056   -1.856152   -2.075143  
  8.226   -0.068   0.262   0.126   0.58689    0.786787   6.529    12.669   6.716   -1.939702   -2.121753  
  8.226   -0.022   0.236   0.098   0.340415   0.763659   4.511    8.461    5.35    -1.836903   -2.105833  
  8.226   -0.02    0.241   0.119   0.255664   0.576038   7.127    13.172   8.362   -1.882929   -1.94573   
  8.226   -0.024   0.235   0.102   0.359304   0.883041   6.395    11.211   6.226   -1.705168   -1.808895  
  8.226   -0.004   0.234   0.093   0.130804   0.403906   6.401    9.742    6.832   -2.01644    -2.561745  
  8.226   0.004    0.24    0.129   0.189885   0.538307   8.035    13.404   6.792   -1.866571   -2.247764  
  8.226   0.011    0.223   0.11    0.098784   0.448884   6.135    11.704   6.403   -1.573548   -1.778702  
  8.226   -0.007   0.242   0.114   0.199217   0.471839   3.62     7.309    6.45    -2.093681   -2.403904  
  8.226   -0.03    0.226   0.094   0.360674   0.57837    6.951    12.859   9.467   -1.795604   -1.985418  
  8.226   -0.014   0.206   0.088   0.234459   0.476735   5.321    9.898    6.554   -1.892338   -2.166342  
  8.226   -0.039   0.264   0.125   0.393299   0.592508   10.675   16.52    6.986   -1.738673   -1.945416  
  8.226   -0.006   0.221   0.104   0.090142   0.225139   6.412    13.179   7.25    -2.063152   -2.150224  
  8.226   -0.04    0.243   0.111   0.410453   0.74231    8.049    15.518   8.319   -1.907373   -1.888744  
  8.226   -0.012   0.187   0.075   0.11235    0.142625   4.518    8.367    5.358   -2.001584   -2.271517  
  8.226   0.006    0.185   0.078   0.188502   0.615688   8.313    12.146   6.051   -1.651789   -1.966427  
  8.226   -0.011   0.232   0.1     0.280298   0.664474   7.713    14.719   8.134   -1.899159   -1.995268  
  8.226   -0.045   0.259   0.134   0.409516   0.670657   3.187    4.902    3.461   -2.006194   -2.185086  
  8.226   0.014    0.255   0.121   0.172207   0.60338    6.381    10.769   4.934   -1.754507   -1.952414  
  8.226   -0.009   0.249   0.104   0.230574   0.415214   9.137    14.736   7.131   -1.974594   -2.368933  
  8.226   -0.02    0.211   0.092   0.276693   0.533501   6.955    11.694   7.051   -1.794559   -2.177046  
  8.226   -0.029   0.232   0.113   0.522982   1.001466   5.724    11.194   8.103   -1.736147   -1.903427  
  8.226   -0.042   0.261   0.122   0.385877   0.493538   5.763    8.677    4.485   -1.61506    -1.795865  
  8.226   -0.011   0.23    0.087   0.333684   0.518432   4.998    9.73     6.553   -2.096189   -2.177785  
  8.226   -0.026   0.266   0.134   0.399186   0.768453   4.574    8.124    5.259   -1.723543   -2.215029  
  8.226   0.051    0.217   0.092   -0.205332  0.125733   7.023    12.112   6.839   -1.721801   -1.88515   
  8.226   -0.062   0.281   0.133   0.498384   0.685221   7.711    12.631   7.056   -2.054778   -2.328422  
  8.226   0.016    0.224   0.092   0.02855    0.48258    2.276    6.699    6.408   -2.046129   -2.095778  
  8.226   0.018    0.196   0.096   0.013458   0.50724    6.4      11.662   6.655   -1.808335   -1.96237   
  8.226   -0.021   0.208   0.09    0.406854   0.880063   4.911    9.903    5.424   -1.497261   -1.781896  
  8.226   -0.016   0.248   0.115   0.277672   0.540352   5.828    10.247   7.608   -1.933908   -2.139979  
  8.226   -0.0     0.217   0.097   0.189365   0.523018   8.029    13.007   6.814   -1.787468   -2.173794  
  8.226   -0.033   0.261   0.136   0.384022   0.672768   6.286    12.174   7.295   -1.884563   -2.034837  
  8.226   0.009    0.214   0.092   0.059348   0.478273   6.167    9.839    5.409   -1.876774   -2.08546   
  8.226   0.008    0.23    0.102   0.081143   0.433941   7.697    13.647   8.406   -1.723052   -1.843688  
  8.226   -0.047   0.237   0.104   0.575232   1.000178   6.43     11.626   8.145   -2.013316   -2.312472  
  8.226   0.004    0.222   0.104   0.180114   0.638057   8.606    12.377   6.807   -1.953091   -2.546821  
  8.226   -0.03    0.22    0.097   0.303249   0.696563   8.855    14.913   8.788   -1.835318   -2.028756  
  8.226   -0.049   0.239   0.122   0.520236   0.768973   8.129    13.535   7.173   -1.793371   -2.042906  
  8.226   -0.007   0.24    0.1     0.178507   0.548124   6.005    10.475   4.838   -1.709142   -1.814711  
  8.226   -0.024   0.254   0.137   0.29537    0.557157   6.428    12.172   7.298   -1.84806    -2.010798  
  8.226   -0.027   0.221   0.089   0.380661   0.647932   3.335    10.117   7.314   -2.2995     -2.284794  
  8.226   -0.031   0.273   0.103   0.341164   0.529957   10.612   17.391   7.795   -1.724328   -1.859812  
  8.226   -0.031   0.263   0.125   0.380973   0.727981   9.767    16.497   8.944   -1.627617   -1.653716  
  8.226   -0.023   0.22    0.1     0.318232   0.534211   5.135    9.447    5.399   -1.945697   -2.100408  
  8.226   -0.003   0.218   0.084   0.241937   0.621473   7.109    11.564   7.209   -1.922505   -2.312926  
  8.226   -0.018   0.214   0.099   0.299281   0.52435    5.098    10.098   6.398   -1.914223   -2.060624  
  8.226   -0.037   0.243   0.134   0.45422    0.785746   9.184    16.64    8.947   -1.80577    -1.93361   
  8.226   -0.032   0.252   0.119   0.437308   0.860086   6.929    14.328   7.571   -1.893323   -1.836351  
  8.226   -0.009   0.24    0.12    0.21771    0.524051   3.88     8.409    5.214   -2.075221   -2.197187  
  8.226   -0.011   0.226   0.104   0.212213   0.732816   7.085    11.373   6.019   -1.839964   -2.148631  
  8.226   0.004    0.246   0.097   0.1915     0.542575   7.445    11.588   5.713   -1.736025   -1.921211  
  8.226   -0.01    0.271   0.137   0.31635    0.723481   7.458    13.042   7.695   -1.922165   -2.184647  
  8.226   -0.039   0.215   0.093   0.512369   0.986833   10.842   18.438   9.55    -1.759202   -1.8731    
  8.226   -0.033   0.216   0.095   0.480954   0.903702   6.831    12.491   7.227   -1.813915   -1.821331  
  8.226   -0.027   0.214   0.09    0.436191   0.672823   8.782    14.552   7.0     -1.821328   -2.107309  
  8.226   -0.013   0.219   0.088   0.176082   0.439679   8.678    15.763   8.184   -1.879945   -1.946422  
  8.226   -0.028   0.211   0.086   0.396878   0.688831   6.59     10.116   6.27    -1.555943   -1.907648  
  8.226   -0.038   0.277   0.132   0.435816   0.739701   6.601    12.058   8.377   -2.129749   -2.353734  
  8.226   -0.053   0.272   0.126   0.403963   0.595818   4.712    6.6      3.878   -1.582054   -1.980393  
  8.226   -0.011   0.212   0.093   0.273924   0.464407   8.543    15.249   8.67    -1.752379   -1.925537  
  8.226   -0.004   0.233   0.11    0.185909   0.610136   3.242    6.398    5.29    -1.98249    -2.140507  
  8.226   -0.026   0.207   0.091   0.366032   0.689178   4.79     10.581   7.529   -2.044811   -1.992607  
  8.226   -0.041   0.215   0.081   0.351544   0.541868   4.717    8.629    5.249   -1.797374   -2.08042   
  8.226   0.016    0.255   0.116   0.078745   0.38105    8.24     14.976   8.401   -1.912427   -2.016691  
  8.226   -0.009   0.206   0.087   0.173638   0.301001   6.969    13.046   7.436   -1.926896   -2.128868  
  8.226   0.045    0.225   0.113   -0.084722  0.316114   8.913    13.09    5.24    -1.845363   -2.247731  
  8.226   -0.03    0.275   0.118   0.386898   0.72919    5.763    10.757   6.41    -1.749254   -1.878608  
  8.226   0.007    0.235   0.106   0.163018   0.481182   2.494    6.426    5.371   -1.641874   -1.826456  
  8.226   -0.027   0.245   0.124   0.389238   0.868593   3.747    7.684    4.492   -1.927234   -2.049871  
  8.226   -0.063   0.258   0.121   0.499874   0.522791   1.815    4.699    2.917   -1.710989   -2.136167  
  8.226   0.003    0.221   0.098   0.196222   0.653206   6.084    9.49     5.964   -1.748663   -1.994489  
  8.226   -0.036   0.227   0.106   0.407012   0.632682   8.754    14.457   8.059   -1.776631   -2.046296  
  8.226   -0.013   0.226   0.095   0.283398   0.670888   7.241    10.965   7.29    -1.931049   -2.363144  
  8.226   0.028    0.192   0.077   4.25E-4    0.488318   6.705    11.449   7.629   -1.822556   -2.033769  
  8.226   -0.031   0.242   0.109   0.360429   0.567353   8.074    13.051   8.192   -1.901842   -2.166008  
  8.226   -0.01    0.247   0.125   0.123567   0.273912   7.783    12.886   7.285   -1.806842   -2.08739   
  8.226   0.004    0.205   0.096   0.058524   0.27543    9.093    14.087   8.202   -1.814729   -2.121511  
  8.226   -0.026   0.257   0.135   0.320267   0.739357   2.494    5.858    5.325   -2.192913   -2.453092  
  8.226   -0.01    0.229   0.104   0.197988   0.512446   3.81     7.918    5.257   -1.628024   -1.724462  
  8.23    -0.075   0.263   0.126   0.661776   0.944354   4.485    8.703    6.128   -2.083336   -2.244753  
  8.23    -0.057   0.259   0.122   0.569069   0.923952   5.705    12.615   8.397   -2.081716   -2.279785  
  8.23    -0.106   0.311   0.145   0.690671   0.866906   3.895    10.171   6.805   -2.262521   -2.089117  
  8.23    -0.048   0.232   0.127   0.577517   0.903074   4.645    9.967    6.754   -2.106839   -2.238862  
  8.23    -0.065   0.272   0.131   0.625572   0.947359   4.778    7.222    4.578   -1.444502   -1.758569  
  8.23    -0.065   0.289   0.13    0.498617   0.770576   6.19     12.989   9.534   -2.191495   -2.354673  
  8.23    -0.062   0.294   0.151   0.60966    1.060963   0.359    5.977    4.894   -2.482022   -2.188658  
  8.23    -0.042   0.223   0.135   0.659065   1.186323   2.914    8.944    6.613   -2.008036   -1.90376   
  8.23    -0.036   0.217   0.097   0.445774   0.8731     3.843    10.166   7.996   -2.313262   -2.458643  
  8.23    -0.082   0.238   0.115   0.75808    1.13664    4.508    9.186    7.133   -2.081905   -2.317376  
  8.23    -0.073   0.261   0.127   0.638981   0.873775   5.117    8.677    5.15    -2.033549   -2.412279  
  8.23    -0.081   0.271   0.116   0.675197   0.936114   2.299    4.486    4.422   -1.789071   -2.088482  
  8.23    -0.093   0.254   0.107   0.71509    0.944429   2.719    5.474    4.137   -2.196352   -2.247638  
  8.23    -0.098   0.265   0.128   0.707028   0.924465   1.697    6.483    5.656   -2.140163   -2.343477  
  8.23    -0.057   0.237   0.107   0.605619   1.054033   3.544    10.456   8.438   -2.486735   -2.634655  
  8.23    -0.052   0.228   0.104   0.656504   1.094208   4.583    11.431   7.899   -2.160931   -2.175839  
  8.23    -0.076   0.302   0.141   0.64457    0.940416   2.493    4.9      4.025   -2.205446   -2.458725  
  8.23    -0.038   0.175   0.079   0.51219    0.932383   5.345    7.945    5.284   -1.974851   -2.534632  
  8.23    -0.062   0.286   0.131   0.54898    0.862509   4.38     6.53     3.669   -1.805553   -2.1706    
  8.23    -0.089   0.296   0.14    0.710409   0.961138   4.521    8.843    5.908   -2.216498   -2.426912  
  8.23    -0.069   0.273   0.139   0.665488   1.036231   2.998    8.238    6.769   -2.254358   -2.399257  
  8.23    -0.057   0.291   0.153   0.646989   1.207213   2.194    5.578    5.798   -2.315802   -2.549992  
  8.23    -0.073   0.262   0.113   0.653905   0.859643   2.249    5.023    4.287   -1.902981   -1.917509  
  8.23    -0.06    0.25    0.098   0.638526   0.98506    4.668    7.26     3.257   -1.719004   -1.921781  
  8.23    -0.084   0.262   0.107   0.737285   1.055462   3.33     7.199    6.347   -2.016183   -2.214505  
  8.23    -0.042   0.258   0.114   0.462541   0.834343   3.02     7.456    5.339   -2.095898   -2.237805  
  8.23    -0.084   0.274   0.135   0.678093   0.919074   6.514    10.902   7.27    -2.077256   -2.358869  
  8.23    -0.058   0.215   0.093   0.70554    1.288278   4.131    7.614    6.509   -1.638327   -1.933293  
  8.23    -0.043   0.276   0.141   0.480122   0.846625   2.103    4.867    3.625   -1.978115   -2.094476  
  8.23    -0.08    0.275   0.134   0.667074   0.912491   2.457    6.36     6.145   -2.278554   -2.588118  
  8.23    -0.043   0.238   0.098   0.528167   1.009448   5.23     12.081   7.936   -2.172621   -2.208931  
  8.23    -0.073   0.306   0.146   0.554861   0.857655   6.231    11.985   7.47    -2.056676   -2.24876   
  8.23    -0.044   0.252   0.133   0.445095   0.670615   6.087    10.286   5.986   -1.999884   -2.38889   
  8.23    -0.089   0.264   0.129   0.776319   1.180913   5.24     12.639   8.529   -2.216877   -2.384977  
  8.23    -0.091   0.297   0.134   0.738037   1.03351    7.059    12.522   7.033   -2.1219     -2.307155  
  8.23    -0.073   0.266   0.124   0.704086   1.185597   1.969    6.479    4.6     -2.034929   -1.981402  
  8.23    -0.063   0.208   0.109   0.593135   0.818807   5.618    10.441   5.768   -1.901746   -2.265513  
  8.23    -0.048   0.272   0.127   0.520817   0.949478   3.037    7.209    4.546   -2.015552   -1.942477  
  8.23    -0.083   0.252   0.097   0.740516   1.031661   4.879    10.063   6.795   -2.02954    -2.138721  
  8.23    -0.055   0.253   0.115   0.603727   1.017198   1.698    4.588    6.075   -2.364336   -2.285658  
  8.23    -0.076   0.275   0.124   0.6915     0.905797   7.912    14.617   8.203   -2.015774   -2.227936  
  8.23    -0.061   0.252   0.126   0.704827   1.198612   4.533    8.027    4.639   -2.181836   -2.490459  
  8.23    -0.045   0.223   0.111   0.428796   0.769245   4.537    12.894   8.592   -2.293708   -2.316543  
  8.23    -0.055   0.239   0.131   0.521446   0.785216   7.241    14.104   8.27    -2.073636   -2.275382  
  8.23    -0.057   0.262   0.125   0.555539   0.844672   5.47     11.068   6.689   -1.985552   -2.20022   
  8.23    -0.07    0.281   0.154   0.622273   0.877795   6.059    11.666   8.061   -2.175167   -2.395902  
  8.23    -0.056   0.256   0.117   0.527626   0.841248   3.235    7.588    5.794   -2.343924   -2.455305  
  8.23    -0.078   0.246   0.1     0.594004   0.796873   6.059    12.533   7.238   -1.669008   -1.86175   
  8.23    -0.054   0.227   0.115   0.680763   1.320531   2.294    4.883    4.035   -2.193014   -2.168026  
  8.23    -0.085   0.267   0.133   0.654412   0.8497     3.698    10.785   7.665   -2.202317   -2.077587  
  8.23    -0.061   0.262   0.112   0.623436   0.950139   5.195    8.925    5.428   -2.020208   -2.267152  
  8.23    -0.049   0.214   0.101   0.620055   1.133019   4.154    7.915    6.752   -1.973187   -2.198759  
  8.23    -0.058   0.238   0.103   0.458222   0.649027   3.516    9.532    7.324   -2.480591   -2.49342   
  8.23    -0.082   0.263   0.135   0.685526   0.98543    3.364    8.006    5.684   -2.250322   -2.504345  
  8.23    -0.071   0.287   0.154   0.673023   1.124016   3.682    10.271   7.915   -2.283212   -2.198836  
  8.23    -0.083   0.308   0.143   0.675972   1.048925   3.426    10.498   8.041   -2.194995   -2.182851  
  8.23    -0.071   0.269   0.113   0.521789   0.734781   4.628    10.317   7.026   -1.97264    -2.034509  
  8.23    -0.112   0.338   0.18    0.746266   0.967777   7.062    13.385   7.476   -2.055443   -2.266072  
  8.23    -0.084   0.283   0.127   0.696805   1.024518   6.754    10.961   6.54    -2.084252   -2.429572  
  8.23    -0.075   0.26    0.109   0.701591   0.978657   1.416    6.351    4.491   -2.272941   -2.105243  
  8.23    -0.046   0.255   0.135   0.550617   0.854108   3.191    7.33     6.062   -2.29103    -2.444736  
  8.23    -0.092   0.283   0.137   0.68256    1.00986    6.088    11.037   7.371   -2.234523   -2.515852  
  8.23    -0.065   0.25    0.115   0.679419   1.168983   4.089    7.857    6.008   -2.042058   -2.379104  
  8.23    -0.052   0.239   0.087   0.480405   0.755406   1.109    5.278    4.167   -2.177544   -2.144406  
  8.23    -0.065   0.253   0.139   0.643007   1.028157   3.709    6.595    5.963   -1.931039   -1.959505  
  8.23    -0.061   0.283   0.146   0.578163   1.013097   0.848    4.791    4.679   -2.831856   -2.695763  
  8.23    -0.053   0.224   0.093   0.554444   0.89985    3.046    6.63     4.907   -1.834988   -2.078328  
  8.23    -0.064   0.236   0.091   0.669355   1.08845    3.469    9.226    6.27    -2.189358   -2.286448  
  8.23    -0.097   0.26    0.117   0.739687   0.921274   2.877    4.636    2.815   -2.001439   -2.358298  
  8.23    -0.055   0.215   0.089   0.525343   0.750894   5.326    8.144    5.187   -1.969374   -2.657849  
  8.23    -0.086   0.257   0.121   0.599107   0.773642   2.054    5.459    4.515   -2.103431   -1.963033  
  8.23    -0.065   0.277   0.131   0.517307   0.674582   2.949    8.549    6.877   -2.187627   -2.077936  
  8.23    -0.056   0.277   0.143   0.522045   0.875158   1.689    9.428    6.414   -2.48302    -2.214547  
  8.23    -0.066   0.283   0.138   0.617999   0.987248   2.804    6.314    5.781   -1.968237   -1.999874  
  8.23    -0.05    0.21    0.111   0.512287   0.877277   2.007    7.272    4.294   -2.321778   -2.291985  
  8.23    -0.07    0.208   0.1     0.77193    1.19056    2.144    10.046   9.574   -2.50819    -2.278664  
  8.23    -0.072   0.247   0.134   0.692067   0.984649   5.42     12.505   8.272   -2.264136   -2.411922  
  8.23    -0.088   0.263   0.113   0.634797   0.797899   5.584    10.739   7.489   -1.846422   -1.974399  
  8.23    -0.06    0.227   0.112   0.618621   0.92893    6.977    12.535   8.472   -2.137243   -2.490605  
  8.23    -0.078   0.268   0.137   0.714217   1.018144   6.614    13.263   7.811   -2.233551   -2.463437  
  8.23    -0.091   0.231   0.12    0.689269   0.838481   5.873    11.14    6.511   -1.912371   -2.018531  
  8.23    -0.045   0.198   0.089   0.512775   1.067643   1.923    6.187    5.096   -1.682255   -1.755453  
  8.23    -0.045   0.233   0.108   0.535495   0.96994    5.116    8.372    6.38    -1.983799   -2.44071   
  8.23    -0.067   0.261   0.123   0.603962   0.853787   4.89     10.596   7.882   -2.185091   -2.228032  
  8.23    -0.057   0.213   0.1     0.637481   1.010009   3.534    8.52     6.239   -2.289099   -2.425676  
  8.23    -0.068   0.255   0.112   0.562116   0.850014   4.085    9.232    7.707   -2.004026   -2.158615  
  8.23    -0.06    0.273   0.133   0.539309   0.839226   6.237    10.222   7.437   -1.864398   -2.165362  
  8.23    -0.055   0.254   0.12    0.546358   0.971447   2.639    5.568    4.378   -2.301514   -2.511616  
  8.23    -0.044   0.254   0.108   0.509177   0.863089   5.121    9.744    7.995   -1.93908    -2.110534  
  8.23    -0.064   0.264   0.107   0.532751   0.736915   3.137    8.326    5.34    -2.141869   -2.251762  
  8.23    -0.082   0.271   0.129   0.74932    1.098744   5.447    10.59    5.489   -1.969194   -2.053308  
  8.23    -0.091   0.242   0.123   0.716955   0.908694   3.548    7.287    5.226   -1.998611   -2.231536  
  8.23    -0.045   0.256   0.123   0.55952    0.927176   7.278    12.199   8.098   -2.019794   -2.279387  
  8.23    -0.057   0.267   0.132   0.541362   0.838599   4.477    10.475   6.591   -1.961036   -2.000276  
  8.23    -0.064   0.247   0.117   0.670725   0.944545   3.504    6.714    4.395   -1.926449   -2.349607  
  8.23    -0.077   0.318   0.155   0.525802   0.697793   2.311    7.022    5.226   -2.19376    -2.199457  
  8.23    -0.064   0.302   0.158   0.554518   0.829483   5.747    10.525   5.205   -2.08531    -2.308437  
  8.23    -0.073   0.277   0.137   0.682948   1.069582   1.295    5.115    5.333   -2.464954   -2.476637  
  8.23    -0.081   0.272   0.146   0.564505   0.800923   5.506    9.93     6.378   -2.144915   -2.422951  
  8.23    -0.081   0.249   0.115   0.638669   0.892827   5.39     9.731    6.376   -1.968797   -2.136295  
  8.233   -0.051   0.248   0.114   0.55716    0.932013   3.571    5.931    4.51    -1.894912   -2.282009  
  8.233   -0.056   0.241   0.116   0.649746   1.246884   2.574    9.411    7.014   -2.458456   -2.327414  
  8.233   -0.086   0.3     0.141   0.684232   1.038489   1.832    6.693    5.24    -2.49193    -2.852915  
  8.233   -0.089   0.251   0.117   0.729803   1.00656    2.614    4.513    4.356   -2.210961   -2.713378  
  8.233   -0.076   0.284   0.139   0.700659   1.086344   3.59     9.484    6.282   -2.112267   -2.137975  
  8.233   -0.056   0.258   0.124   0.620373   1.105685   7.679    13.911   7.865   -2.095565   -2.493075  
  8.233   -0.07    0.278   0.134   0.589215   0.989682   1.501    5.16     4.471   -2.530358   -2.644873  
  8.233   -0.09    0.265   0.114   0.671178   0.83667    5.456    9.647    5.604   -2.021078   -2.348927  
  8.233   -0.029   0.211   0.101   0.473114   0.951925   0.541    2.784    2.159   -1.46592    -1.844992  
  8.233   -0.083   0.283   0.125   0.727419   1.127963   7.11     12.718   7.86    -2.036646   -2.466472  
  8.233   -0.054   0.277   0.125   0.501974   0.909237   5.761    10.064   6.736   -1.999513   -2.276646  
  8.233   -0.097   0.3     0.144   0.69327    0.991475   4.924    7.886    4.811   -1.744691   -2.120342  
  8.233   -0.091   0.295   0.149   0.71484    1.061924   7.793    13.737   8.858   -1.979258   -2.212158  
  8.233   -0.084   0.256   0.111   0.611656   0.8394     2.495    9.019    7.157   -2.286583   -2.044296  
  8.233   -0.059   0.256   0.117   0.605528   0.91065    3.121    7.736    6.191   -2.176218   -2.423     
  8.233   -0.1     0.286   0.15    0.726124   0.862575   3.49     7.709    4.959   -2.222188   -2.361849  
  8.233   -0.096   0.308   0.141   0.681507   0.904596   3.076    5.485    3.255   -1.770256   -2.079693  
  8.233   -0.075   0.29    0.138   0.678712   0.971982   1.121    3.781    3.094   -2.126885   -1.91987   
  8.233   -0.066   0.272   0.139   0.608236   0.843343   3.128    7.131    5.99    -1.857463   -2.117746  
  8.233   -0.08    0.257   0.118   0.779641   1.243505   5.853    10.105   5.833   -1.927879   -2.090164  
  8.233   -0.068   0.242   0.111   0.645991   1.021473   5.739    11.047   6.832   -1.900516   -2.188591  
  8.233   -0.073   0.273   0.125   0.647999   0.928982   2.794    10.663   8.769   -2.214673   -2.187394  
  8.233   -0.109   0.302   0.152   0.660081   0.724412   5.837    10.615   6.149   -2.192274   -2.426227  
  8.233   -0.025   0.233   0.106   0.424146   0.762532   2.709    9.586    7.288   -2.420103   -2.472394  
  8.233   -0.06    0.236   0.127   0.569097   0.944026   5.211    8.282    6.402   -1.826807   -2.136071  
  8.233   -0.051   0.255   0.119   0.519449   0.839072   6.15     13.087   8.112   -2.184136   -2.244465  
  8.233   -0.076   0.255   0.115   0.645442   0.869385   5.276    12.05    6.503   -2.247315   -2.45383   
  8.233   -0.044   0.232   0.092   0.409967   0.611899   4.776    11.281   7.49    -2.310037   -2.348058  
  8.233   -0.09    0.283   0.131   0.707016   0.972756   4.671    9.366    6.54    -2.03966    -2.177908  
  8.233   -0.079   0.263   0.096   0.570881   0.652527   4.464    10.335   7.012   -2.028389   -2.250194  
  8.233   -0.075   0.287   0.127   0.623471   0.962852   6.295    12.571   8.912   -1.979147   -2.219285  
  8.233   -0.051   0.253   0.113   0.611632   1.046909   3.264    6.441    5.126   -2.315116   -2.717365  
  8.233   -0.073   0.254   0.129   0.608679   0.776246   4.665    10.291   7.272   -2.132075   -2.240685  
  8.233   -0.055   0.24    0.099   0.569308   0.724816   5.545    12.477   7.648   -2.275946   -2.515375  
  8.233   -0.099   0.267   0.115   0.614323   0.657513   4.43     8.402    7.051   -1.946238   -2.041051  
  8.233   -0.08    0.253   0.109   0.689007   0.961371   3.128    7.904    6.552   -2.223185   -2.425559  
  8.233   -0.055   0.204   0.087   0.696626   1.104996   4.514    11.071   7.468   -2.118648   -2.181286  
  8.233   -0.065   0.257   0.123   0.47697    0.622765   6.012    12.48    7.79    -2.03596    -2.113089  
  8.233   -0.086   0.289   0.134   0.755293   1.076669   2.932    7.249    6.028   -1.989726   -2.167714  
  8.233   -0.055   0.227   0.128   0.510123   0.739031   4.257    8.437    5.852   -2.076324   -2.274745  
  8.233   -0.09    0.297   0.133   0.657349   1.026938   0.164    4.397    4.896   -2.610215   -2.181503  
  8.233   -0.093   0.279   0.132   0.662611   0.904814   3.143    7.614    6.443   -2.149283   -2.076245  
  8.233   -0.08    0.237   0.109   0.659262   0.811641   4.535    10.421   6.857   -1.799876   -1.951376  
  8.233   -0.06    0.258   0.115   0.627217   0.964355   4.609    9.702    6.528   -2.030996   -2.237442  
  8.233   -0.093   0.309   0.149   0.739411   1.125376   6.108    13.899   9.76    -2.235206   -2.421961  
  8.233   -0.083   0.299   0.14    0.6587     1.005156   2.771    9.404    7.476   -2.323976   -2.396654  
  8.233   -0.059   0.263   0.124   0.540779   0.885507   2.462    5.344    5.133   -1.658667   -1.886361  
  8.233   -0.065   0.253   0.13    0.56254    0.914636   2.16     5.576    3.474   -2.112268   -2.14194   
  8.233   -0.07    0.278   0.109   0.656601   0.990108   4.393    9.623    7.192   -2.364657   -2.5502    
  8.233   -0.068   0.266   0.124   0.636808   0.905764   4.477    6.997    4.57    -1.691954   -2.083916  
  8.233   -0.066   0.257   0.098   0.647782   1.053593   2.917    6.048    6.288   -2.181969   -2.389054  
  8.233   -0.08    0.218   0.102   0.735656   0.972805   3.921    9.361    6.767   -2.253976   -2.328362  
  8.233   -0.059   0.241   0.094   0.492547   0.742751   4.077    9.934    5.703   -2.159247   -2.225961  
  8.233   -0.071   0.283   0.14    0.686758   0.998834   6.235    11.083   6.388   -1.9629     -2.247799  
  8.233   -0.084   0.267   0.135   0.708757   1.102729   4.523    7.023    5.286   -1.828755   -2.106525  
  8.233   -0.074   0.241   0.11    0.583707   0.887925   4.146    6.767    5.585   -1.990043   -2.357336  
  8.233   -0.049   0.241   0.115   0.55353    0.897863   4.765    9.075    5.609   -1.926197   -2.027053  
  8.233   -0.075   0.29    0.143   0.609617   0.904646   4.764    7.204    4.65    -1.993173   -2.257398  
  8.233   -0.075   0.255   0.138   0.662036   0.996914   3.77     8.578    6.704   -2.2492     -2.426452  
  8.233   -0.069   0.235   0.116   0.573741   0.757443   2.639    7.008    5.634   -2.057619   -2.156808  
  8.233   -0.106   0.277   0.118   0.716929   0.851204   3.48     7.994    6.355   -1.973011   -2.125362  
  8.233   -0.056   0.249   0.123   0.570668   0.941004   2.424    4.908    4.099   -2.228118   -2.421253  
  8.233   -0.08    0.254   0.107   0.706238   1.106458   3.319    6.6      5.903   -1.983742   -2.186708  
  8.233   -0.05    0.212   0.108   0.649848   1.157663   2.768    7.171    4.868   -2.213424   -2.37852   
  8.233   -0.072   0.27    0.126   0.686553   1.104321   1.461    3.643    3.387   -1.707512   -1.983799  
  8.233   -0.084   0.276   0.125   0.720172   1.085216   3.908    6.374    4.26    -1.751306   -2.196782  
  8.233   -0.061   0.239   0.097   0.606083   0.965727   4.114    11.602   8.621   -2.276102   -2.242251  
  8.233   -0.093   0.343   0.175   0.641438   0.883999   4.574    8.032    5.892   -2.137436   -2.442912  
  8.233   -0.064   0.272   0.119   0.601443   0.954093   2.94     7.961    6.255   -2.011572   -1.851615  
  8.233   -0.079   0.303   0.147   0.691495   0.883574   6.801    14.067   9.232   -2.171479   -2.308993  
  8.233   -0.052   0.235   0.107   0.607596   1.060016   3.259    8.358    6.855   -2.122411   -2.335286  
  8.233   -0.06    0.192   0.09    0.619233   0.857614   4.508    10.061   6.478   -2.100572   -2.148571  
  8.233   -0.075   0.262   0.121   0.598278   0.819216   5.636    12.138   6.673   -2.06351    -2.206963  
  8.233   -0.069   0.273   0.127   0.644633   1.018958   0.072    2.167    2.985   -1.910407   -2.102771  
  8.233   -0.034   0.243   0.133   0.487593   0.976677   4.623    12.005   7.549   -2.21333    -2.248     
  8.233   -0.08    0.28    0.129   0.584181   0.814466   2.068    4.318    4.091   -1.894649   -2.163729  
  8.233   -0.054   0.246   0.108   0.540076   0.885657   4.323    9.029    6.325   -1.986594   -2.226428  
  8.233   -0.061   0.248   0.122   0.627621   0.929766   5.178    10.64    6.641   -2.233864   -2.387239  
  8.233   -0.066   0.241   0.106   0.653844   0.902246   4.648    10.045   7.016   -2.224744   -2.478161  
  8.233   -0.064   0.209   0.089   0.629036   0.957161   4.67     9.812    7.477   -2.135251   -2.366962  
  8.233   -0.058   0.235   0.113   0.59891    0.892768   1.296    5.562    3.682   -2.346874   -2.294701  
  8.233   -0.071   0.218   0.099   0.753549   1.06761    5.09     10.135   7.279   -1.901082   -2.08943   
  8.233   -0.071   0.248   0.123   0.66294    1.089376   3.39     7.079    4.771   -2.127188   -2.222929  
  8.233   -0.062   0.28    0.138   0.58898    0.920629   2.361    9.578    7.101   -2.536007   -2.398152  
  8.233   -0.049   0.228   0.113   0.506105   0.788534   4.418    11.722   8.428   -2.064541   -2.109068  
  8.233   -0.085   0.241   0.104   0.731167   0.989876   1.516    4.523    4.338   -2.002975   -2.032433  
  8.233   -0.055   0.297   0.154   0.535289   0.836594   3.851    8.678    6.789   -1.94383    -2.001957  
  8.233   -0.037   0.292   0.147   0.436871   0.824409   4.111    11.593   7.9     -2.167774   -2.06496   
  8.233   -0.076   0.292   0.141   0.620293   0.952993   7.691    13.034   8.626   -2.140164   -2.460835  
  8.233   -0.101   0.292   0.137   0.746609   0.994482   5.19     10.856   7.161   -2.092504   -2.244337  
  8.233   -0.069   0.215   0.088   0.633999   0.975814   4.314    7.226    6.104   -2.132348   -2.542522  
  8.233   -0.09    0.299   0.143   0.638305   0.837814   1.274    2.463    2.161   -1.398558   -2.087698  
  8.233   -0.042   0.268   0.134   0.49002    0.878845   4.501    8.356    5.63    -1.876046   -2.095868  
  8.233   -0.072   0.296   0.15    0.643055   0.936003   5.6      9.582    7.1     -2.029555   -2.270701  
  8.233   -0.088   0.297   0.148   0.738864   1.060653   3.147    8.968    6.311   -2.256345   -2.361644  
  8.233   -0.063   0.248   0.126   0.616656   1.022945   2.997    8.833    6.663   -1.977152   -2.111445  
  8.233   -0.11    0.282   0.127   0.747013   0.935415   4.698    8.746    5.497   -1.782265   -2.138815  
  8.233   -0.082   0.232   0.118   0.814747   1.167365   1.772    6.306    4.979   -2.120926   -2.066228  
  8.233   -0.087   0.283   0.127   0.695907   1.018037   3.203    7.596    5.263   -2.151085   -2.299335  
  8.233   -0.059   0.254   0.108   0.585326   0.797871   1.543    7.654    6.901   -2.256807   -2.070977  
  8.237   -0.076   0.278   0.133   0.631018   0.945033   3.763    9.428    6.671   -2.330442   -2.629655  
  8.237   -0.08    0.286   0.139   0.663786   1.011617   4.047    5.259    2.326   -1.930373   -2.472681  
  8.237   -0.074   0.243   0.12    0.633072   0.90741    2.935    6.252    4.614   -2.246344   -2.413341  
  8.237   -0.084   0.271   0.132   0.790758   1.089648   5.117    11.498   7.697   -1.968183   -1.924475  
  8.237   -0.085   0.275   0.131   0.693962   0.918563   2.987    8.935    6.682   -2.317967   -2.443097  
  8.237   -0.074   0.28    0.142   0.706518   1.147922   5.341    9.365    6.061   -2.176859   -2.454044  
  8.237   -0.038   0.238   0.119   0.502029   0.92094    4.946    9.617    6.838   -2.293511   -2.745526  
  8.237   -0.071   0.294   0.142   0.614885   0.89614    5.338    9.777    6.003   -2.072113   -2.285869  
  8.237   -0.048   0.246   0.111   0.584483   1.010303   5.025    9.237    5.998   -2.159853   -2.473015  
  8.237   -0.065   0.25    0.114   0.593085   0.911317   5.081    12.682   8.983   -2.239288   -2.322744  
  8.237   -0.078   0.278   0.121   0.724743   1.054535   3.998    9.863    7.918   -2.162      -2.246163  
  8.237   -0.086   0.273   0.135   0.731291   1.083166   3.552    9.875    7.652   -2.329623   -2.513158  
  8.237   -0.047   0.258   0.121   0.567439   1.022412   5.324    10.658   7.318   -2.398786   -2.519907  
  8.237   -0.066   0.233   0.102   0.556119   0.847372   3.375    7.685    5.848   -2.100317   -2.335214  
  8.237   -0.06    0.276   0.134   0.631642   1.003834   4.15     8.074    5.605   -2.034192   -2.309349  
  8.237   -0.082   0.282   0.154   0.684435   0.969257   5.795    12.675   8.084   -2.097662   -2.270595  
  8.237   -0.099   0.291   0.124   0.751859   0.938736   3.542    8.66     7.465   -2.257537   -2.408041  
  8.237   -0.049   0.227   0.118   0.631706   1.230117   5.562    10.453   6.179   -2.106276   -2.310087  
  8.237   -0.062   0.292   0.149   0.590331   1.021627   2.715    6.046    4.759   -1.915304   -2.030241  
  8.237   -0.053   0.26    0.109   0.509834   0.961559   5.044    10.088   6.693   -1.882404   -1.830603  
  8.237   -0.062   0.254   0.132   0.640163   0.968761   1.476    4.113    3.332   -2.267474   -2.446702  
  8.237   -0.104   0.337   0.168   0.68255    0.913988   2.143    4.704    4.259   -2.299789   -2.489617  
  8.237   -0.07    0.247   0.12    0.663912   1.052657   4.204    7.57     4.917   -2.016653   -2.156352  
  8.237   -0.064   0.292   0.129   0.595381   0.925752   3.363    7.695    5.573   -2.143295   -2.428525  
  8.237   -0.066   0.259   0.125   0.595862   0.893804   4.729    9.852    7.32    -2.325963   -2.580278  
  8.237   -0.052   0.248   0.107   0.662193   1.13319    1.579    6.624    7.458   -2.336129   -2.263958  
  8.237   -0.079   0.244   0.115   0.694741   0.900397   6.961    13.17    6.623   -2.067295   -2.231709  
  8.237   -0.042   0.255   0.114   0.500121   0.866918   2.977    6.496    4.938   -2.286753   -2.404204  
  8.237   -0.083   0.3     0.147   0.657999   0.987382   6.1      12.737   9.632   -2.244987   -2.384952  
  8.237   -0.05    0.245   0.117   0.562417   1.083346   3.339    7.621    6.99    -2.162288   -2.255754  
  8.237   -0.094   0.264   0.103   0.624563   0.712713   4.54     6.601    4.819   -1.883571   -2.414049  
  8.237   -0.08    0.221   0.097   0.539654   0.577014   4.411    11.197   8.009   -2.249759   -2.267407  
  8.237   -0.07    0.288   0.137   0.578995   0.833935   5.363    10.286   6.352   -2.084749   -2.287336  
  8.237   -0.091   0.286   0.136   0.72535    1.083732   5.435    9.091    6.51    -2.188769   -2.555309  
  8.237   -0.03    0.168   0.082   0.640231   1.459004   3.909    6.674    4.859   -2.486539   -2.870879  
  8.237   -0.078   0.269   0.132   0.614365   0.842867   3.503    8.08     6.013   -2.352847   -2.674843  
  8.237   -0.054   0.25    0.119   0.632693   0.949988   3.187    7.224    4.878   -2.166212   -2.176889  
  8.237   -0.094   0.273   0.125   0.78111    1.132083   4.431    8.533    4.809   -2.156782   -2.412156  
  8.237   -0.057   0.261   0.127   0.594505   1.055946   2.979    8.286    6.316   -2.078037   -2.066641  
  8.237   -0.058   0.226   0.096   0.588786   0.972608   3.595    9.563    6.724   -2.203905   -2.177828  
  8.237   -0.068   0.267   0.133   0.594715   0.942891   4.197    6.532    4.692   -2.035122   -2.35785   
  8.237   -0.058   0.271   0.129   0.51707    0.87167    3.557    4.56     3.665   -1.734213   -2.538748  
  8.237   -0.052   0.245   0.124   0.557767   0.966687   2.822    4.879    3.817   -2.150511   -2.576317  
  8.237   -0.05    0.261   0.107   0.512055   0.878583   5.16     12.433   7.897   -2.156838   -2.228786  
  8.237   -0.024   0.186   0.083   0.398418   0.837475   3.943    9.411    7.512   -2.012677   -2.176658  
  8.237   -0.053   0.249   0.108   0.534724   0.778171   2.857    6.909    5.166   -2.312777   -2.409935  
  8.237   -0.043   0.261   0.111   0.518013   0.962746   1.512    6.485    5.827   -2.15576    -2.006134  
  8.237   -0.071   0.273   0.127   0.593087   0.829004   5.687    9.967    7.048   -1.795561   -2.072575  
  8.237   -0.054   0.206   0.103   0.67742    1.073868   6.178    10.913   7.304   -2.062353   -2.240406  
  8.237   -0.079   0.267   0.119   0.634579   0.890759   3.31     6.731    5.262   -2.110306   -2.092912  
  8.237   -0.084   0.294   0.139   0.649102   0.86881    3.803    9.475    7.232   -2.299239   -2.419884  
  8.237   -0.1     0.275   0.124   0.720307   0.971308   3.239    11.184   8.905   -2.413587   -2.284655  
  8.237   -0.07    0.232   0.109   0.691058   1.124129   5.56     9.55     5.954   -1.627575   -1.796751  
  8.237   -0.05    0.267   0.153   0.710083   1.281617   5.04     7.819    5.364   -1.863321   -2.158752  
  8.237   -0.06    0.259   0.117   0.529029   0.848608   3.472    7.997    5.285   -2.249017   -2.46241   
  8.237   -0.073   0.236   0.122   0.669273   1.009389   4.336    9.823    5.847   -2.18796    -2.320171  
  8.237   -0.083   0.286   0.138   0.745437   1.11152    3.792    6.832    5.115   -1.890667   -2.191202  
  8.237   -0.094   0.296   0.135   0.768618   1.103689   4.664    10.367   7.467   -2.065068   -2.269643  
  8.237   -0.082   0.237   0.112   0.794488   1.094656   5.611    11.7     6.677   -2.17288    -2.342836  
  8.237   -0.029   0.245   0.109   0.393416   0.753217   3.911    7.488    4.527   -1.813557   -1.948472  
  8.237   -0.053   0.259   0.105   0.515235   0.818743   4.651    9.427    6.466   -2.250899   -2.453392  
  8.237   -0.078   0.263   0.142   0.798719   1.185165   7.566    14.094   7.849   -2.012702   -2.225777  
  8.237   -0.054   0.223   0.108   0.627185   1.197013   2.757    7.452    6.035   -2.064103   -2.090606  
  8.237   -0.065   0.245   0.101   0.580381   0.813159   4.527    12.485   8.036   -2.163414   -2.151107  
  8.237   -0.031   0.232   0.1     0.451952   0.790763   5.234    9.905    6.119   -2.014137   -2.325953  
  8.237   -0.068   0.216   0.078   0.684718   1.203645   1.747    5.008    4.494   -2.321086   -2.201141  
  8.237   -0.081   0.253   0.113   0.740705   1.041833   4.244    9.434    6.638   -2.049489   -2.276599  
  8.237   -0.068   0.23    0.12    0.734231   1.181812   2.982    5.842    4.077   -2.24056    -2.147135  
  8.237   -0.062   0.263   0.119   0.578104   0.888379   7.098    11.4     6.936   -1.737267   -1.902171  
  8.237   -0.08    0.265   0.14    0.767041   1.08677    5.238    11.837   8.502   -2.156437   -2.24268   
  8.237   -0.06    0.269   0.14    0.632545   1.094748   3.843    6.588    3.966   -1.932213   -2.167414  
  8.237   -0.077   0.294   0.141   0.61449    0.879441   3.195    11.255   9.124   -2.467373   -2.47269   
  8.237   -0.06    0.254   0.101   0.585086   0.90819    4.718    9.659    7.301   -1.93751    -2.133354  
  8.237   -0.087   0.268   0.125   0.741122   0.994263   4.683    9.453    7.367   -2.110274   -2.245385  
  8.237   -0.066   0.266   0.121   0.621623   0.966842   4.636    11.972   7.693   -2.189046   -2.06495   
  8.237   -0.056   0.237   0.111   0.586499   1.044672   2.308    5.954    5.219   -2.276895   -2.225089  
  8.237   -0.05    0.23    0.11    0.613705   1.000407   2.49     9.197    6.746   -2.327058   -2.363538  
  8.237   -0.061   0.226   0.108   0.678584   1.102464   4.716    10.058   7.088   -2.000132   -2.019772  
  8.237   -0.043   0.238   0.106   0.485571   0.859487   6.163    11.778   6.297   -1.87838    -2.021912  
  8.237   -0.044   0.21    0.092   0.561719   0.908288   1.882    7.24     4.173   -2.381819   -2.610026  
  8.237   -0.096   0.293   0.133   0.726659   1.025754   1.291    4.21     3.109   -1.943438   -1.608608  
  8.237   -0.082   0.245   0.108   0.731597   1.075496   3.174    7.758    6.129   -2.23946    -2.405397  
  8.237   -0.058   0.248   0.131   0.676998   1.135898   3.871    9.027    6.424   -2.139852   -2.111587  
  8.237   -0.049   0.249   0.115   0.532765   0.945843   4.27     7.292    5.197   -2.051667   -2.130617  
  8.237   -0.034   0.245   0.111   0.479698   0.918023   6.407    11.17    6.505   -1.949683   -2.261989  
  8.237   -0.069   0.251   0.12    0.655006   0.999243   4.631    8.771    5.119   -1.951756   -2.3269    
  8.237   -0.056   0.236   0.107   0.529147   0.842383   5.141    9.028    6.562   -2.039066   -2.202182  
  8.237   -0.091   0.288   0.147   0.677433   1.035482   4.624    11.647   8.389   -2.113648   -2.123546  
  8.237   -0.051   0.241   0.111   0.675444   1.234946   6.35     11.302   8.411   -2.195437   -2.511588  
  8.237   -0.048   0.266   0.129   0.581342   1.046061   4.702    9.994    6.388   -2.266922   -2.460367  
  8.237   -0.101   0.325   0.166   0.747575   1.043194   6.779    14.41    10.33   -2.212846   -2.30826   
  8.237   -0.063   0.266   0.137   0.558779   0.823553   4.375    9.619    5.59    -2.197423   -2.303089  
  8.237   -0.094   0.275   0.128   0.708305   1.013966   3.769    7.624    4.82    -1.850399   -1.906971  
  8.237   -0.086   0.283   0.137   0.701012   0.916087   1.514    4.629    4.213   -2.297303   -2.515837  
  8.237   -0.06    0.252   0.135   0.681851   1.12799    4.323    10.376   6.141   -2.002785   -1.890832  
  8.237   -0.063   0.224   0.109   0.612436   0.911688   4.852    9.026    5.673   -2.142754   -2.574877  
  8.237   -0.038   0.205   0.096   0.593791   1.219732   1.383    3.78     3.112   -2.104687   -2.123062  
  8.237   -0.037   0.237   0.109   0.441604   0.861542   3.316    7.148    5.511   -2.308124   -2.758064  
  8.237   -0.075   0.282   0.142   0.607473   0.883388   6.665    13.415   7.725   -1.824125   -1.897223  
  8.237   -0.079   0.268   0.118   0.735608   1.159985   3.735    7.648    7.457   -2.131684   -2.257581  
  8.24    -0.086   0.273   0.131   0.685288   0.913103   5.349    10.461   7.722   -2.035659   -2.242586  
  8.24    -0.047   0.212   0.113   0.612966   0.993647   2.838    6.746    3.645   -1.716092   -1.909687  
  8.24    -0.031   0.24    0.125   0.564357   1.166832   2.097    7.826    5.394   -2.227769   -1.959834  
  8.24    -0.046   0.248   0.111   0.568024   0.912441   5.742    10.261   6.174   -1.895585   -2.188178  
  8.24    -0.067   0.237   0.094   0.621662   1.042826   7.208    13.971   6.657   -2.156963   -2.387498  
  8.24    -0.07    0.265   0.131   0.55941    0.818115   3.11     8.836    6.688   -2.519066   -2.685286  
  8.24    -0.072   0.246   0.119   0.741134   1.06863    3.045    4.101    3.985   -2.029506   -2.133373  
  8.24    -0.089   0.253   0.113   0.670476   0.761763   4.711    8.874    4.356   -1.941555   -2.13668   
  8.24    -0.055   0.222   0.108   0.69551    1.060526   4.569    11.075   8.047   -2.234982   -2.39215   
  8.24    -0.062   0.27    0.135   0.574924   0.86721    6.495    13.55    8.274   -1.929342   -2.116173  
  8.24    -0.056   0.239   0.114   0.594539   1.02025    3.166    10.001   7.405   -2.304795   -2.289699  
  8.24    -0.057   0.263   0.135   0.638478   1.042038   1.36     5.29     5.731   -2.102449   -2.02118   
  8.24    -0.07    0.236   0.126   0.713433   1.124919   6.226    12.223   7.675   -2.043356   -2.110191  
  8.24    -0.089   0.259   0.118   0.690707   0.90714    2.089    7.194    6.44    -2.453209   -2.445547  
  8.24    -0.056   0.262   0.124   0.622374   1.124714   2.556    9.053    7.573   -2.182112   -2.121907  
  8.24    -0.085   0.268   0.13    0.675841   0.840211   5.406    13.391   7.579   -2.343001   -2.455873  
  8.24    -0.079   0.253   0.104   0.692811   0.944322   3.917    6.826    6.224   -2.052801   -2.219202  
  8.24    -0.094   0.28    0.131   0.665452   0.833411   5.146    13.221   10.097  -2.342048   -2.324232  
  8.24    -0.088   0.268   0.13    0.696672   1.016395   2.591    6.953    5.81    -2.166137   -2.267706  
  8.24    -0.064   0.253   0.137   0.721727   1.097676   5.901    9.447    5.721   -2.104337   -2.472109  
  8.24    -0.079   0.289   0.129   0.668734   0.992455   2.419    5.979    6.695   -2.212739   -2.407874  
  8.24    -0.044   0.229   0.105   0.533722   0.881638   6.73     11.526   6.661   -1.921915   -2.085801  
  8.24    -0.056   0.226   0.107   0.699004   1.177737   3.88     8.154    5.227   -2.131778   -2.284602  
  8.24    -0.069   0.271   0.138   0.597979   0.932183   4.118    7.854    7.139   -2.054832   -2.292036  
  8.24    -0.097   0.327   0.166   0.768864   1.135214   3.605    7.329    5.972   -2.427298   -2.78355   
  8.24    -0.055   0.257   0.108   0.520528   0.852777   1.702    5.66     5.264   -2.601879   -2.71919   
  8.24    -0.08    0.331   0.155   0.621395   0.887566   6.894    12.377   6.11    -1.859811   -2.081576  
  8.24    -0.104   0.274   0.12    0.805892   1.081568   4.145    9.763    6.636   -2.33302    -2.581551  
  8.24    -0.079   0.337   0.171   0.615576   0.861964   3.622    10.31    7.268   -2.127073   -2.149912  
  8.24    -0.092   0.289   0.129   0.781659   0.989022   4.939    10.665   6.447   -2.116744   -2.368649  
  8.24    -0.086   0.268   0.12    0.768384   1.145371   2.876    9.424    7.465   -2.248332   -2.242857  
  8.24    -0.083   0.262   0.109   0.723796   1.073496   6.519    9.735    4.959   -1.619759   -1.944364  
  8.24    -0.059   0.21    0.109   0.612258   0.996247   -1.914   2.723    3.524   2.845497    -2.10427   
  8.24    -0.052   0.28    0.123   0.496485   0.955962   2.958    6.256    5.438   -1.924808   -1.960935  
  8.24    -0.096   0.283   0.129   0.734459   0.939462   1.904    7.699    6.205   -2.513868   -2.366171  
  8.24    -0.06    0.255   0.128   0.615008   1.062422   2.576    8.725    6.673   -2.279444   -2.240814  
  8.24    -0.029   0.191   0.094   0.509149   1.155243   4.752    6.479    3.647   -1.88427    -2.471759  
  8.24    -0.057   0.258   0.118   0.576708   1.01146    0.314    4.128    3.59    -2.254317   -2.073207  
  8.24    -0.055   0.262   0.119   0.674026   1.20085    5.749    11.802   7.572   -2.194741   -2.370196  
  8.24    -0.075   0.251   0.105   0.632088   1.00466    4.864    11.1     8.188   -2.206376   -2.441897  
  8.24    -0.108   0.307   0.154   0.657733   0.774733   2.816    5.177    4.27    -1.781405   -2.115693  
  8.24    -0.094   0.286   0.146   0.727413   1.015776   5.594    11.939   7.377   -2.219944   -2.466177  
  8.24    -0.054   0.236   0.116   0.636368   1.070205   5.355    9.133    5.507   -1.990644   -2.414194  
  8.24    -0.096   0.268   0.132   0.774364   1.045558   4.405    10.485   7.721   -2.125707   -2.187278  
  8.24    -0.04    0.241   0.126   0.610506   1.216625   2.083    4.23     3.97    -2.393318   -2.399121  
  8.24    -0.065   0.246   0.118   0.605629   0.902433   3.672    6.803    4.914   -2.035757   -2.322423  
  8.24    -0.052   0.209   0.094   0.555013   1.004029   5.149    10.638   8.193   -2.155978   -2.172527  
  8.24    -0.082   0.305   0.136   0.587156   0.694389   3.429    6.17     4.668   -2.049684   -2.116251  
  8.24    -0.059   0.242   0.123   0.639667   1.1099     2.853    7.106    5.852   -2.195529   -2.272266  
  8.24    -0.08    0.289   0.147   0.664615   0.983227   5.831    11.422   6.67    -2.051967   -2.185267  
  8.24    -0.068   0.239   0.109   0.631197   0.948993   5.651    12.028   7.437   -2.119105   -2.303824  
  8.24    -0.056   0.257   0.136   0.701819   1.093647   2.962    6.993    5.444   -2.142153   -2.455389  
  8.24    -0.055   0.244   0.121   0.70718    1.204496   6.881    13.826   7.979   -2.17725    -2.419921  
  8.24    -0.053   0.21    0.092   0.659151   1.151746   5.776    10.856   6.247   -2.066206   -2.435053  
  8.24    -0.082   0.275   0.11    0.662002   0.985419   4.482    6.475    4.882   -1.878605   -2.340978  
  8.24    -0.07    0.264   0.107   0.629841   0.953272   5.657    11.029   7.199   -2.111332   -2.312458  
  8.24    -0.059   0.295   0.144   0.554946   0.922296   7.14     14.413   7.945   -2.184161   -2.399389  
  8.24    -0.056   0.28    0.127   0.600318   1.019902   4.658    11.244   8.412   -2.191967   -2.353747  
  8.24    -0.083   0.287   0.145   0.685274   0.93216    3.14     7.809    4.736   -2.177962   -2.279498  
  8.24    -0.083   0.246   0.117   0.622494   0.727622   6.172    11.622   7.608   -2.07946    -2.333854  
  8.24    -0.059   0.246   0.124   0.669881   1.03499    3.495    9.078    8.115   -2.120517   -2.124112  
  8.24    -0.087   0.277   0.145   0.677455   1.014215   0.233    2.76     4.236   -2.234345   -2.477831  
  8.24    -0.066   0.259   0.137   0.640688   0.966609   3.009    8.865    7.492   -2.393457   -2.427091  
  8.24    -0.019   0.184   0.087   0.515322   1.299399   0.263    2.828    3.54    -2.50462    -2.363386  
  8.24    -0.08    0.241   0.11    0.746698   1.093273   4.036    9.478    6.558   -2.12091    -2.306322  
  8.24    -0.064   0.227   0.086   0.698025   1.166995   5.374    9.298    5.745   -1.884481   -2.236253  
  8.24    -0.069   0.269   0.129   0.603543   0.868982   4.145    9.487    5.893   -2.188396   -2.338464  
  8.24    -0.089   0.304   0.148   0.633654   0.90469    4.777    9.554    6.127   -1.923491   -2.197218  
  8.24    -0.074   0.296   0.138   0.636465   0.997      3.553    8.656    6.0     -2.17133    -2.324807  
  8.24    -0.058   0.236   0.121   0.633787   1.112029   4.896    8.914    5.672   -2.16826    -2.733742  
  8.24    -0.062   0.272   0.138   0.58902    0.893127   2.944    8.616    8.515   -2.015651   -1.922656  
  8.24    -0.058   0.25    0.111   0.522861   0.825967   1.248    3.702    4.003   -1.932595   -2.111578  
  8.24    -0.075   0.255   0.114   0.712349   1.042454   1.357    5.024    4.655   -2.178894   -2.209611  
  8.24    -0.07    0.263   0.114   0.684036   1.008159   3.61     8.058    5.879   -2.376083   -2.478885  
  8.24    -0.058   0.236   0.104   0.549325   0.840337   6.881    12.379   7.184   -1.950712   -2.088593  
  8.24    -0.067   0.249   0.117   0.694341   0.970069   4.822    9.972    7.564   -2.276665   -2.638089  
  8.24    -0.061   0.208   0.093   0.70494    1.115097   6.314    10.86    5.442   -1.73273    -2.018994  
  8.24    -0.063   0.291   0.142   0.577771   0.887846   6.234    14.55    8.874   -2.222241   -2.197815  
  8.24    -0.084   0.261   0.124   0.712629   0.979689   4.67     7.776    4.497   -1.943819   -2.290792  
  8.24    -0.044   0.222   0.113   0.514864   1.055907   4.933    11.488   7.7     -2.204258   -2.323595  
  8.24    -0.065   0.208   0.089   0.776558   1.195837   6.233    12.375   8.084   -2.207335   -2.439132  
  8.24    -0.044   0.218   0.105   0.626956   1.11719    2.861    7.16     6.648   -2.247791   -2.217552  
  8.24    -0.045   0.229   0.124   0.607985   1.044515   2.237    8.607    6.606   -2.148631   -1.982287  
  8.24    -0.082   0.301   0.147   0.695111   1.02604    3.845    10.329   7.798   -2.286285   -2.353409  
  8.24    -0.054   0.239   0.116   0.61505    0.98935    4.34     7.443    4.857   -2.28633    -2.518633  
  8.24    -0.067   0.246   0.123   0.664725   1.093352   5.539    11.514   7.803   -2.076652   -2.236109  
  8.24    -0.051   0.282   0.162   0.550848   1.01671    5.026    11.747   6.857   -2.19296    -2.238478  
  8.24    -0.077   0.312   0.153   0.64398    1.000047   3.664    6.9      4.266   -1.983975   -2.316395  
  8.24    -0.073   0.271   0.133   0.729076   1.123647   1.661    6.248    6.383   -2.356942   -2.478732  
  8.24    -0.045   0.271   0.119   0.495525   0.878152   4.835    11.024   7.096   -2.335855   -2.613222  
  8.24    -0.03    0.234   0.121   0.471225   1.050025   2.996    9.478    6.753   -2.377092   -2.376591  
  8.24    -0.054   0.288   0.135   0.559158   0.960769   5.734    9.013    6.094   -1.839777   -2.191406  
  8.24    -0.046   0.256   0.134   0.531203   0.874932   4.468    9.202    5.872   -2.123135   -2.300042  
  8.24    -0.085   0.259   0.11    0.762851   0.945027   3.107    8.504    5.845   -2.067256   -1.989157  
  8.24    -0.067   0.24    0.092   0.600285   0.937113   3.131    7.145    5.775   -1.935667   -2.078472  
  8.24    -0.069   0.281   0.131   0.63309    0.954924   6.441    10.908   7.269   -2.124181   -2.392842  
  8.24    -0.054   0.278   0.159   0.547378   0.852147   2.449    8.711    7.293   -2.633355   -2.671376  
  8.24    -0.054   0.242   0.106   0.609623   1.032295   2.893    8.965    6.021   -1.987607   -2.009363  
  8.24    -0.049   0.25    0.117   0.549994   1.053991   4.861    9.673    6.836   -2.007067   -2.200574  
  8.24    -0.075   0.264   0.127   0.664258   0.927711   2.95     8.033    5.555   -2.261967   -2.27528   
  8.244   -0.061   0.247   0.113   0.648645   0.956083   4.947    8.786    5.89    -1.822354   -1.920956  
  8.244   -0.035   0.272   0.115   0.501762   0.836296   4.837    8.089    6.218   -2.165868   -2.365255  
  8.244   -0.087   0.289   0.129   0.636572   0.806368   3.472    7.558    5.082   -2.079874   -2.273176  
  8.244   -0.05    0.238   0.117   0.549186   0.855142   4.446    9.871    5.896   -2.21006    -2.264455  
  8.244   -0.091   0.3     0.131   0.687194   0.88498    3.64     7.849    5.34    -1.671229   -1.856992  
  8.244   -0.077   0.237   0.122   0.730539   0.852868   3.8      7.585    4.233   -2.179427   -2.452175  
  8.244   -0.109   0.311   0.147   0.710832   0.899802   4.293    9.051    7.504   -2.115583   -2.17362   
  8.244   -0.075   0.263   0.113   0.598417   0.747251   5.88     11.539   7.273   -2.129901   -2.444264  
  8.244   -0.046   0.238   0.114   0.539099   0.81147    6.971    13.663   8.51    -2.077462   -2.186351  
  8.244   -0.09    0.268   0.111   0.712309   0.97876    2.786    5.851    3.607   -2.209463   -2.533605  
  8.244   -0.053   0.25    0.126   0.587074   1.021096   3.152    5.705    3.928   -1.425778   -1.9654    
  8.244   -0.08    0.233   0.117   0.789265   1.058522   3.196    7.103    4.829   -2.039522   -2.422461  
  8.244   -0.076   0.251   0.126   0.632221   0.768665   2.876    7.327    4.925   -2.255295   -2.269537  
  8.244   -0.104   0.271   0.122   0.800673   0.984062   4.148    6.206    4.3     -1.909087   -2.162956  
  8.244   -0.057   0.262   0.115   0.593782   0.84007    4.29     7.848    5.184   -2.229521   -2.571252  
  8.244   -0.056   0.287   0.135   0.545221   0.735199   6.072    11.209   7.245   -1.935066   -2.064385  
  8.244   -0.092   0.311   0.132   0.705579   0.927965   1.341    5.379    4.524   -2.205924   -1.93992   
  8.244   -0.063   0.291   0.143   0.613532   0.980584   5.747    14.563   9.356   -2.227477   -2.239455  
  8.244   -0.056   0.241   0.118   0.467989   0.718281   2.691    6.046    4.015   -1.809784   -1.820039  
  8.244   -0.08    0.265   0.135   0.753849   1.167136   4.892    11.56    6.633   -2.09581    -2.213506  
  8.244   -0.084   0.287   0.134   0.656011   0.866219   3.597    11.924   7.304   -2.200515   -2.041127  
  8.244   -0.065   0.238   0.107   0.699807   1.023045   3.794    12.392   9.056   -2.30452    -2.167032  
  8.244   -0.067   0.251   0.124   0.652507   0.935028   4.4      8.163    5.043   -1.924145   -1.950219  
  8.244   -0.054   0.277   0.135   0.570328   1.021948   2.543    8.105    6.371   -2.008731   -1.776542  
  8.244   -0.046   0.209   0.088   0.613234   1.14597    2.319    6.809    5.969   -2.01014    -1.91069   
  8.244   -0.066   0.255   0.125   0.671318   1.080528   5.474    11.899   8.741   -2.264788   -2.360073  
  8.244   -0.061   0.281   0.134   0.610919   0.953354   3.606    9.158    6.774   -2.223469   -2.253328  
  8.244   -0.084   0.255   0.117   0.762179   1.064413   5.799    10.124   6.566   -2.272515   -2.552574  
  8.244   -0.101   0.284   0.141   0.820876   1.028459   7.304    12.041   7.217   -1.981148   -2.30575   
  8.244   -0.081   0.278   0.129   0.658727   0.888467   3.726    6.226    3.528   -1.791771   -1.956691  
  8.244   -0.069   0.245   0.1     0.616424   0.797859   3.089    6.765    4.918   -2.25742    -2.582163  
  8.244   -0.058   0.251   0.136   0.572431   0.911674   4.122    8.324    4.913   -1.715749   -1.621992  
  8.244   -0.051   0.261   0.124   0.562959   0.852043   3.72     9.042    6.691   -2.248872   -2.321112  
  8.244   -0.057   0.273   0.117   0.643994   1.142737   3.505    7.648    5.482   -1.789925   -1.769993  
  8.244   -0.066   0.216   0.082   0.632129   0.900916   5.35     10.375   6.738   -2.118313   -2.228067  
  8.244   -0.051   0.257   0.122   0.573166   0.97855    7.519    12.96    6.976   -1.961015   -2.342771  
  8.244   -0.061   0.24    0.123   0.598552   0.879168   2.784    5.913    5.313   -2.118798   -2.302317  
  8.244   -0.061   0.255   0.114   0.57152    0.80351    3.348    8.729    7.082   -2.323597   -2.37286   
  8.244   -0.073   0.279   0.134   0.654221   0.944175   2.129    5.599    4.623   -1.704159   -1.800307  
  8.244   -0.067   0.253   0.132   0.633884   0.938279   3.433    5.659    4.78    -1.933663   -2.194588  
  8.244   -0.043   0.234   0.114   0.526402   1.022197   5.511    11.573   7.614   -2.149092   -2.355909  
  8.244   -0.067   0.299   0.145   0.628326   1.039586   1.585    8.63     6.305   -2.410152   -2.348855  
  8.244   -0.094   0.313   0.162   0.688001   0.914665   4.693    7.415    4.817   -2.050705   -2.477798  
  8.244   -0.052   0.301   0.129   0.528104   0.944947   6.375    12.974   9.848   -2.187439   -2.297773  
  8.244   -0.071   0.246   0.123   0.682669   1.087749   3.55     9.552    7.554   -2.163778   -2.151749  
  8.244   -0.044   0.227   0.12    0.52462    1.031044   2.263    6.053    5.025   -2.286111   -2.513315  
  8.244   -0.059   0.252   0.123   0.575843   0.754306   4.073    9.295    6.645   -2.112129   -2.251585  
  8.244   -0.073   0.257   0.111   0.693748   1.010262   4.049    9.595    6.403   -2.041871   -2.213961  
  8.244   -0.062   0.267   0.12    0.622548   1.021386   3.096    8.184    7.135   -2.006022   -1.98465   
  8.244   -0.056   0.229   0.111   0.570053   1.032408   5.669    10.139   5.977   -1.960999   -2.142987  
  8.244   -0.077   0.274   0.14    0.699831   1.142648   3.525    9.115    6.108   -2.157182   -2.177599  
  8.244   -0.053   0.242   0.112   0.60039    1.021277   4.548    9.094    5.733   -2.066357   -2.207757  
  8.244   -0.032   0.221   0.107   0.567576   1.006694   3.835    8.056    4.884   -2.095337   -2.162791  
  8.244   -0.054   0.278   0.132   0.499084   0.828205   0.982    0.815    2.657   -1.186923   -2.665843  
  8.244   -0.058   0.263   0.118   0.538576   0.760592   1.215    5.408    5.54    -2.248053   -2.237956  
  8.244   -0.054   0.238   0.101   0.508812   0.76879    4.298    9.393    5.365   -2.065344   -2.066084  
  8.244   -0.078   0.29    0.137   0.757051   1.152564   2.379    6.397    5.688   -2.372777   -2.349558  
  8.244   -0.057   0.237   0.114   0.559967   0.975476   3.975    11.925   8.689   -2.288577   -2.38684   
  8.244   -0.061   0.249   0.119   0.514156   0.808876   5.211    11.703   7.47    -2.026937   -2.248989  
  8.244   -0.052   0.27    0.122   0.582782   1.057956   4.818    9.006    5.787   -2.226051   -2.508003  
  8.244   -0.084   0.255   0.107   0.723204   1.104288   5.472    11.568   7.399   -2.080348   -2.29949   
  8.244   -0.055   0.215   0.089   0.60537    0.966533   6.732    12.223   7.132   -1.996045   -2.12024   
  8.244   -0.062   0.24    0.11    0.655158   0.976835   4.669    6.613    5.475   -2.23562    -2.804855  
  8.244   -0.057   0.219   0.103   0.606349   0.962982   4.402    10.676   8.405   -2.160402   -2.175199  
  8.244   -0.084   0.268   0.146   0.729317   1.111357   3.512    6.715    4.887   -2.268094   -2.258951  
  8.244   -0.028   0.259   0.146   0.388844   0.85107    3.376    10.658   7.766   -2.363018   -2.359924  
  8.244   -0.074   0.263   0.133   0.734045   1.012171   4.513    10.826   7.435   -2.104779   -2.074355  
  8.244   -0.054   0.275   0.141   0.514301   0.859233   3.53     5.659    4.078   -1.764606   -1.849494  
  8.244   -0.05    0.28    0.126   0.558644   0.987523   1.14     5.456    5.206   -2.46548    -2.311089  
  8.244   -0.1     0.282   0.133   0.723889   0.938593   4.787    13.159   9.072   -2.214866   -2.205607  
  8.244   -0.096   0.303   0.142   0.658875   0.856179   5.056    7.284    3.794   -1.794126   -2.401967  
  8.244   -0.067   0.224   0.086   0.648887   0.985054   4.261    9.839    7.102   -2.228705   -2.321527  
  8.244   -0.086   0.261   0.125   0.724513   0.944378   4.106    11.398   8.939   -2.332683   -2.368912  
  8.244   -0.085   0.272   0.122   0.799308   1.114066   2.876    7.377    5.057   -2.245525   -2.304259  
  8.244   -0.062   0.24    0.115   0.678402   1.201041   3.666    8.907    7.66    -2.036665   -2.075847  
  8.244   -0.074   0.305   0.146   0.618315   0.979587   5.042    11.5     7.433   -2.025676   -2.103615  
  8.244   -0.064   0.228   0.101   0.548454   0.727012   6.016    12.343   7.742   -2.226967   -2.362307  
  8.244   -0.072   0.281   0.15    0.654158   1.035118   6.359    13.525   7.903   -1.959166   -2.004885  
  8.244   -0.065   0.291   0.149   0.578038   0.959497   2.934    6.443    4.516   -2.039144   -2.14749   
  8.244   -0.052   0.25    0.127   0.627443   1.06006    3.957    7.577    5.277   -2.238614   -2.520478  
  8.244   -0.058   0.288   0.147   0.570399   0.97299    5.076    10.578   7.305   -2.105869   -2.23219   
  8.244   -0.075   0.258   0.137   0.742364   1.159124   4.984    7.505    5.217   -1.892476   -2.269291  
  8.244   -0.064   0.254   0.108   0.662633   1.118969   5.792    13.934   7.988   -2.089116   -2.244247  
  8.244   -0.061   0.227   0.105   0.57247    1.036626   4.538    10.074   6.19    -2.187031   -2.323689  
  8.244   -0.029   0.228   0.094   0.468243   0.90342    3.502    8.661    7.266   -2.280652   -2.409676  
  8.244   -0.062   0.266   0.121   0.635829   0.981847   4.548    11.053   7.251   -2.100091   -2.054614  
  8.244   -0.05    0.274   0.147   0.577684   0.962096   3.668    7.395    4.897   -1.679577   -1.747195  
  8.244   -0.051   0.261   0.121   0.622392   0.89053    6.478    12.269   7.848   -2.225112   -2.334428  
  8.244   -0.075   0.274   0.128   0.636515   0.855309   4.535    11.12    7.588   -2.127934   -2.212706  
  8.244   -0.086   0.263   0.128   0.572101   0.742958   4.743    9.106    6.83    -2.115904   -2.32181   
  8.244   -0.078   0.295   0.147   0.663233   0.986382   4.325    10.461   6.918   -2.154324   -2.236301  
  8.244   -0.067   0.182   0.083   0.611213   0.890642   2.002    7.398    5.938   -2.448085   -2.498581  
  8.244   -0.075   0.277   0.122   0.687096   0.924092   5.313    9.845    7.246   -2.161398   -2.412067  
  8.244   -0.056   0.23    0.114   0.706513   1.191589   4.924    10.745   7.85    -2.249291   -2.415088  
  8.244   -0.059   0.273   0.127   0.555268   0.883577   5.684    10.973   6.682   -2.133098   -2.30599   
  8.244   -0.054   0.243   0.101   0.571719   0.91154    4.754    9.285    5.219   -1.870658   -2.061667  
  8.244   -0.049   0.199   0.099   0.591431   1.046933   4.39     10.41    7.441   -2.20518    -2.263527  
  8.244   -0.068   0.248   0.114   0.661193   0.914156   4.172    11.713   7.702   -2.388426   -2.36919   
  8.244   -0.056   0.275   0.126   0.535921   0.880487   2.028    6.6      6.173   -2.541099   -2.394844  
  8.244   -0.059   0.262   0.125   0.621288   0.943416   3.143    6.703    4.756   -2.099083   -2.140833  
  8.248   -0.062   0.241   0.103   0.600169   0.89283    4.128    9.963    5.63    -2.215202   -2.24849   
  8.248   -0.057   0.217   0.094   0.538835   0.770253   4.002    8.988    6.592   -2.18494    -2.275942  
  8.248   -0.041   0.182   0.1     0.621322   1.021002   3.559    7.441    4.469   -2.01976    -2.252687  
  8.248   -0.073   0.259   0.128   0.768641   1.188007   4.585    6.956    5.065   -2.072049   -2.316524  
  8.248   -0.057   0.277   0.137   0.556117   0.82687    2.943    8.356    5.886   -2.420639   -2.452644  
  8.248   -0.053   0.277   0.143   0.479932   0.776304   6.181    11.226   7.567   -2.21295    -2.329735  
  8.248   -0.053   0.21    0.095   0.580425   1.008515   0.278    6.642    6.482   -2.731396   -2.440493  
  8.248   -0.101   0.314   0.16    0.735434   1.075048   8.527    17.642   9.763   -2.158489   -2.292049  
  8.248   -0.068   0.254   0.119   0.582371   0.764187   5.97     13.967   8.437   -2.155475   -2.182088  
  8.248   -0.032   0.227   0.117   0.542915   1.173418   2.514    7.657    6.454   -2.268828   -2.280401  
  8.248   -0.106   0.282   0.132   0.68044    0.765721   3.112    8.811    6.984   -2.180214   -2.213876  
  8.248   -0.056   0.259   0.132   0.66445    1.141224   5.352    10.708   6.599   -2.005229   -2.21326   
  8.248   -0.047   0.239   0.12    0.575239   0.860006   5.225    10.225   7.315   -2.188517   -2.344357  
  8.248   -0.055   0.24    0.119   0.713204   1.234843   2.94     6.44     4.766   -2.091675   -2.535449  
  8.248   -0.08    0.263   0.107   0.628423   0.872012   3.789    10.188   7.247   -2.263545   -2.289913  
  8.248   -0.068   0.282   0.125   0.666608   1.036758   2.729    9.633    6.213   -2.325708   -2.25329   
  8.248   -0.074   0.263   0.134   0.707001   1.049818   3.074    6.71     4.915   -2.040932   -1.974786  
  8.248   -0.044   0.273   0.141   0.56511    0.905697   5.382    9.95     6.473   -2.094975   -2.160177  
  8.248   -0.04    0.216   0.096   0.6007     0.988931   6.109    13.151   8.417   -2.135817   -2.142115  
  8.248   -0.072   0.266   0.135   0.615529   0.849578   5.81     14.023   9.527   -2.124788   -2.204282  
  8.248   -0.072   0.276   0.138   0.617624   1.012831   4.435    9.641    7.257   -2.232708   -2.291958  
  8.248   -0.079   0.299   0.152   0.6739     1.001512   7.484    14.285   9.094   -2.154466   -2.373919  
  8.248   -0.046   0.206   0.086   0.630554   1.014684   4.484    11.245   7.69    -2.174424   -2.380797  
  8.248   -0.043   0.253   0.124   0.444851   0.734032   4.829    10.993   8.321   -2.175748   -2.313598  
  8.248   -0.084   0.248   0.123   0.781152   1.199106   1.952    4.87     3.077   -1.844469   -1.776797  
  8.248   -0.047   0.223   0.114   0.543355   0.939725   4.585    8.613    5.39    -2.164441   -2.505196  
  8.248   -0.067   0.229   0.099   0.597467   0.794644   3.368    8.286    5.823   -1.916382   -1.99251   
  8.248   -0.067   0.261   0.127   0.55321    0.728323   3.72     10.111   6.97    -2.249287   -2.313907  
  8.248   -0.046   0.25    0.129   0.530468   0.968899   3.951    10.495   7.001   -2.256255   -2.282152  
  8.248   -0.046   0.235   0.108   0.56423    1.165974   5.397    11.076   7.623   -1.998025   -2.298967  
  8.248   -0.059   0.235   0.105   0.609425   0.90849    4.168    8.781    6.577   -2.341033   -2.361421  
  8.248   -0.068   0.284   0.132   0.625794   0.91678    2.075    5.892    5.321   -2.609101   -2.628977  
  8.248   -0.081   0.305   0.146   0.636971   0.877347   6.227    12.862   6.694   -2.027161   -2.017107  
  8.248   -0.059   0.226   0.114   0.654753   1.110903   6.266    8.523    4.11    -1.9072     -2.674032  
  8.248   -0.07    0.223   0.093   0.611835   0.793941   5.859    12.459   7.571   -2.225968   -2.323466  
  8.248   -0.106   0.288   0.135   0.765825   0.934746   2.733    6.405    5.661   -2.368664   -2.57365   
  8.248   -0.059   0.251   0.11    0.550896   0.895694   4.13     8.37     5.647   -2.008006   -2.214575  
  8.248   -0.088   0.267   0.125   0.728436   1.054961   3.537    7.835    5.382   -1.968429   -2.021546  
  8.248   -0.086   0.271   0.131   0.736442   1.123689   2.18     4.568    3.238   -1.700938   -2.087839  
  8.248   -0.081   0.226   0.101   0.775508   1.13725    6.071    11.997   6.672   -1.978715   -2.204375  
  8.248   -0.064   0.256   0.101   0.600122   1.033723   6.129    14.224   8.041   -2.074661   -2.134742  
  8.248   -0.081   0.298   0.137   0.602922   0.908271   3.731    10.253   8.055   -2.484721   -2.607903  
  8.248   -0.064   0.268   0.134   0.622574   1.050878   3.374    7.129    5.346   -1.996977   -2.067488  
  8.248   -0.094   0.245   0.126   0.825684   1.096823   4.947    10.962   6.798   -2.124375   -2.189099  
  8.248   -0.044   0.211   0.095   0.498626   0.869903   5.988    10.051   5.279   -1.801362   -2.070275  
  8.248   -0.075   0.247   0.12    0.722508   1.080276   4.43     8.328    4.833   -1.892428   -2.204323  
  8.248   -0.077   0.225   0.09    0.701495   1.086502   4.678    7.277    5.214   -2.142135   -2.618421  
  8.248   -0.092   0.275   0.118   0.675228   0.873938   3.975    9.706    5.884   -2.194451   -2.434163  
  8.248   -0.086   0.294   0.137   0.666327   0.783932   4.417    8.35     5.319   -2.141636   -2.223431  
  8.248   -0.065   0.274   0.138   0.616598   0.846782   5.944    10.238   6.295   -2.105682   -2.228607  
  8.248   -0.058   0.238   0.108   0.51791    0.707511   0.853    6.578    6.054   -2.287401   -2.005857  
  8.248   -0.065   0.267   0.138   0.732042   1.208261   1.549    3.618    2.567   -2.09284    -2.146098  
  8.248   -0.061   0.277   0.141   0.673025   1.120031   4.457    9.271    7.041   -2.114956   -2.141679  
  8.248   -0.078   0.316   0.144   0.554613   0.726714   2.306    6.869    5.812   -2.230733   -2.120147  
  8.248   -0.103   0.319   0.149   0.643614   0.732575   1.452    5.578    3.938   -2.284711   -2.17385   
  8.248   -0.078   0.295   0.175   0.759243   1.141597   5.064    10.647   7.695   -2.116767   -2.266702  
  8.248   -0.03    0.172   0.077   0.523897   0.994571   6.934    12.97    7.523   -2.010907   -2.120716  
  8.248   -0.05    0.219   0.094   0.549983   0.906559   5.048    10.868   6.227   -2.019      -2.218886  
  8.248   -0.026   0.22    0.092   0.449651   0.847031   3.836    9.572    6.659   -2.233601   -2.321823  
  8.248   -0.07    0.298   0.149   0.583661   0.973455   3.708    8.114    5.7     -2.270716   -2.479317  
  8.248   -0.041   0.235   0.097   0.50683    0.860965   4.724    9.261    6.181   -2.024895   -2.21361   
  8.248   -0.038   0.217   0.117   0.487027   0.842183   4.01     6.231    4.734   -2.056426   -2.290505  
  8.248   -0.077   0.238   0.098   0.59895    0.751267   5.983    11.094   6.839   -2.048475   -2.240317  
  8.248   -0.084   0.255   0.111   0.739263   0.983656   3.199    9.322    7.296   -2.422484   -2.359322  
  8.248   -0.066   0.237   0.115   0.578937   0.754526   3.127    10.021   7.382   -2.236006   -2.019209  
  8.248   -0.066   0.2     0.094   0.724886   1.068798   4.205    6.683    3.874   -1.797157   -2.246909  
  8.248   -0.055   0.249   0.121   0.575239   0.892552   4.31     10.287   6.517   -2.162152   -1.992793  
  8.248   -0.058   0.237   0.113   0.50983    0.879571   3.419    7.806    6.364   -2.043297   -1.923104  
  8.248   -0.098   0.287   0.127   0.654613   0.81953    2.54     5.014    1.951   -1.581643   -1.941683  
  8.248   -0.077   0.233   0.109   0.612448   0.725182   5.463    9.255    3.812   -2.001989   -2.450563  
  8.248   -0.05    0.237   0.112   0.55556    0.797341   5.414    10.674   6.63    -2.206251   -2.516848  
  8.248   -0.055   0.281   0.14    0.522379   0.971553   2.554    8.953    5.94    -2.339617   -2.111028  
  8.248   -0.082   0.26    0.124   0.68338    1.018882   0.664    6.366    4.934   -2.607384   -2.307824  
  8.248   -0.058   0.218   0.087   0.506868   0.66846    2.483    5.851    4.787   -2.331398   -2.790247  
  8.248   -0.074   0.252   0.132   0.670174   0.972165   4.669    8.882    4.707   -1.613597   -1.670109  
  8.248   -0.082   0.238   0.112   0.725206   1.00358    4.043    6.634    3.931   -1.775244   -2.176048  
  8.248   -0.061   0.251   0.13    0.608132   0.903577   0.957    3.781    4.475   -2.337584   -2.436546  
  8.248   -0.096   0.281   0.11    0.709113   0.996946   4.912    10.504   7.071   -2.117847   -2.292566  
  8.248   -0.087   0.295   0.142   0.611563   0.841125   3.987    8.979    5.563   -2.143438   -2.176273  
  8.248   -0.078   0.255   0.119   0.682497   0.962832   3.644    11.297   8.084   -2.365087   -2.397516  
  8.248   -0.048   0.255   0.118   0.546251   0.905557   4.498    9.123    6.86    -2.089691   -2.208758  
  8.248   -0.07    0.28    0.124   0.643077   0.980061   1.712    5.176    4.499   -2.02992    -2.136955  
  8.248   -0.069   0.244   0.127   0.790021   1.357696   6.062    14.085   9.084   -2.102452   -2.161613  
  8.248   -0.082   0.281   0.133   0.726689   1.036828   3.671    10.092   6.932   -2.078264   -1.931196  
  8.248   -0.069   0.268   0.135   0.563827   0.831255   5.617    11.103   6.841   -2.133103   -2.319037  
  8.248   -0.066   0.269   0.124   0.656793   0.885242   6.532    11.615   6.83    -2.148415   -2.471839  
  8.248   -0.075   0.268   0.12    0.632713   0.884829   5.486    10.158   5.888   -1.864795   -2.095717  
  8.248   -0.089   0.287   0.139   0.774312   1.131234   5.74     12.025   7.71    -1.953601   -2.004515  
  8.248   -0.062   0.248   0.119   0.556209   0.925818   2.523    5.119    3.591   -1.374457   -1.835836  
  8.248   -0.076   0.244   0.111   0.689252   1.144488   2.345    10.008   8.159   -2.204455   -2.029362  
  8.248   -0.077   0.249   0.114   0.747047   1.07173    3.745    9.175    7.808   -2.058293   -2.138986  
  8.248   -0.04    0.232   0.11    0.423767   0.836241   2.484    7.815    4.636   -2.251106   -2.09775   
  8.248   -0.084   0.262   0.113   0.620845   0.70714    3.458    7.818    5.532   -2.109642   -2.186755  
  8.248   -0.077   0.265   0.115   0.632234   0.948779   3.066    7.6      5.754   -2.081567   -2.080348  
  8.248   -0.041   0.241   0.101   0.528459   0.955588   4.496    8.937    4.932   -1.748532   -1.944324  
  8.248   -0.022   0.189   0.097   0.481646   1.081311   5.087    8.976    5.408   -2.0071     -2.304027  
  8.248   -0.087   0.279   0.128   0.699975   0.946477   3.434    9.425    5.045   -2.128243   -2.072952  
  8.248   -0.062   0.22    0.107   0.695955   1.179209   4.211    10.735   5.794   -2.152596   -2.169412  
  8.248   -0.053   0.252   0.129   0.728172   1.156619   1.644    5.953    4.034   -2.425785   -2.501196  
  8.248   -0.079   0.291   0.147   0.664611   0.978058   3.521    8.833    4.619   -2.0325     -2.067901  
  8.251   -0.071   0.275   0.143   0.661103   0.913973   3.613    7.341    5.394   -2.107861   -2.391755  
  8.251   -0.055   0.241   0.122   0.664054   1.15229    4.876    9.451    5.079   -1.990506   -2.28552   
  8.251   -0.043   0.253   0.116   0.508587   0.979483   2.411    8.709    6.983   -2.315508   -2.173308  
  8.251   -0.073   0.279   0.114   0.600458   0.675943   5.319    10.738   6.939   -2.018776   -2.294046  
  8.251   -0.053   0.228   0.114   0.630674   1.052098   4.998    10.187   5.935   -2.199508   -2.345417  
  8.251   -0.096   0.282   0.143   0.752104   1.106881   4.581    9.734    7.058   -2.091936   -2.221575  
  8.251   -0.095   0.276   0.133   0.772201   1.062179   4.761    10.677   7.214   -2.07995    -2.148931  
  8.251   -0.035   0.235   0.121   0.502135   0.896753   2.659    6.933    5.349   -2.330425   -2.509309  
  8.251   -0.056   0.252   0.107   0.653119   1.143176   4.181    10.096   5.845   -2.074087   -2.309225  
  8.251   -0.08    0.232   0.099   0.720449   0.896521   4.185    8.402    6.016   -2.009652   -2.160424  
  8.251   -0.049   0.264   0.133   0.499285   0.849192   4.666    10.184   6.675   -2.256553   -2.419265  
  8.251   -0.074   0.273   0.133   0.602728   0.877967   2.218    5.471    5.732   -2.248192   -2.375419  
  8.251   -0.067   0.216   0.099   0.57007    0.836686   1.732    2.948    2.556   -1.965444   -2.392506  
  8.251   -0.037   0.276   0.132   0.501596   0.854478   2.342    3.914    1.512   -1.905982   -1.939188  
  8.251   -0.067   0.272   0.125   0.598531   0.980563   4.331    8.005    6.873   -2.228353   -2.442854  
  8.251   -0.063   0.251   0.109   0.574556   0.879289   6.129    13.001   8.777   -2.200653   -2.313045  
  8.251   -0.079   0.229   0.096   0.673214   0.979441   2.352    5.483    3.911   -2.122055   -2.221927  
  8.251   -0.038   0.278   0.129   0.405969   0.706593   2.589    6.143    4.973   -2.14369    -2.291803  
  8.251   -0.09    0.291   0.15    0.700674   0.979098   5.206    8.759    6.307   -2.057531   -2.322317  
  8.251   -0.071   0.264   0.138   0.597374   0.827356   4.118    7.754    5.44    -2.063715   -2.365523  
  8.251   -0.084   0.289   0.146   0.618177   0.783701   5.139    9.515    7.42    -2.046585   -2.161679  
  8.251   -0.052   0.219   0.093   0.610276   1.049013   4.246    9.098    6.381   -1.85929    -1.972118  
  8.251   -0.068   0.231   0.115   0.667729   0.983916   3.649    7.844    5.267   -1.738905   -1.796825  
  8.251   -0.048   0.249   0.125   0.554744   0.853869   3.703    9.533    7.21    -2.099794   -2.03225   
  8.251   -0.064   0.256   0.129   0.603219   0.854631   5.253    9.235    5.829   -1.82667    -2.139944  
  8.251   -0.099   0.297   0.146   0.72684    1.046742   4.598    9.536    6.28    -1.587201   -1.743534  
  8.251   -0.061   0.242   0.114   0.578337   0.769476   5.934    11.171   7.372   -1.907852   -2.054773  
  8.251   -0.055   0.265   0.12    0.505236   0.729351   8.303    15.406   8.8     -2.056604   -2.338807  
  8.251   -0.031   0.248   0.104   0.389526   0.795764   3.165    7.186    5.368   -2.137798   -2.12547   
  8.251   -0.069   0.263   0.127   0.600314   0.908919   6.026    13.895   8.31    -2.082096   -2.131795  
  8.251   -0.067   0.245   0.102   0.649677   1.18568    4.82     9.098    5.982   -1.962345   -2.258986  
  8.251   -0.095   0.277   0.14    0.699499   0.940449   5.101    11.7     7.526   -2.180939   -2.353847  
  8.251   -0.066   0.235   0.107   0.576649   0.905277   4.087    7.581    4.938   -1.946691   -2.057334  
  8.251   -0.068   0.263   0.133   0.618176   0.99239    3.415    6.571    5.441   -2.261793   -2.622051  
  8.251   -0.064   0.262   0.122   0.627342   0.975508   5.348    9.859    5.89    -2.030209   -2.244347  
  8.251   -0.075   0.254   0.133   0.616285   0.829292   6.581    13.74    8.899   -2.180334   -2.331186  
  8.251   -0.026   0.218   0.11    0.436467   0.938747   4.045    8.962    6.052   -2.158576   -2.277707  
  8.251   -0.089   0.301   0.144   0.767512   1.125995   1.085    2.915    3.418   -1.700358   -2.134569  
  8.251   -0.053   0.27    0.109   0.553066   0.815765   3.974    9.992    6.96    -2.304767   -2.269651  
  8.251   -0.043   0.215   0.108   0.551725   0.934926   2.793    6.587    5.309   -2.011696   -1.963412  
  8.251   -0.071   0.283   0.151   0.690892   1.003684   -0.604   4.393    3.129   -2.799527   -2.464697  
  8.251   -0.06    0.22    0.086   0.60969    0.798188   2.632    4.037    1.672   -1.809054   -2.248916  
  8.251   -0.062   0.226   0.114   0.606048   0.900414   6.098    11.362   7.15    -2.073668   -2.290571  
  8.251   -0.058   0.234   0.117   0.534895   0.781687   3.941    6.243    4.715   -2.04772    -2.455936  
  8.251   -0.11    0.306   0.137   0.709242   0.844473   8.078    13.971   9.466   -2.202738   -2.486024  
  8.251   -0.049   0.229   0.099   0.531633   0.82713    5.218    10.636   5.888   -2.210018   -2.342994  
  8.251   -0.068   0.242   0.127   0.60387    0.918277   7.103    12.36    6.673   -2.065585   -2.216949  
  8.251   -0.091   0.286   0.135   0.645811   0.73312    5.67     11.78    7.445   -2.123858   -2.309957  
  8.251   -0.071   0.267   0.117   0.506948   0.622208   4.395    8.828    7.595   -2.300961   -2.407771  
  8.251   -0.065   0.275   0.155   0.600435   0.883442   0.705    4.083    4.223   -2.304966   -2.064368  
  8.251   -0.03    0.259   0.118   0.41051    0.78144    6.447    12.266   6.953   -1.804909   -1.93603   
  8.251   -0.08    0.301   0.163   0.634063   0.896021   3.063    6.265    4.136   -2.383342   -2.864916  
  8.251   -0.067   0.264   0.122   0.620371   0.981336   5.1      9.083    5.353   -2.011543   -2.172769  
  8.251   -0.067   0.277   0.153   0.615845   1.07719    3.348    9.319    6.305   -2.129902   -2.013882  
  8.251   -0.091   0.277   0.151   0.723791   1.015573   2.769    5.305    3.999   -2.161671   -2.382078  
  8.251   -0.06    0.232   0.116   0.719498   1.285185   4.706    12.381   8.64    -2.281813   -2.468097  
  8.251   -0.065   0.268   0.118   0.584132   0.892129   6.267    12.193   7.929   -2.122922   -2.224945  
  8.251   -0.074   0.29    0.166   0.595813   0.951831   5.005    7.574    4.582   -1.792245   -2.392317  
  8.251   -0.057   0.214   0.096   0.608891   0.690365   4.344    8.365    4.635   -2.191323   -2.443448  
  8.251   -0.07    0.25    0.122   0.581314   0.789857   2.426    5.876    4.721   -2.223741   -2.286762  
  8.251   -0.11    0.292   0.133   0.76957    1.031369   4.998    8.851    5.931   -2.005133   -2.496864  
  8.251   -0.018   0.154   0.077   0.449089   1.000609   3.023    8.937    5.874   -2.194602   -2.288234  
  8.251   -0.026   0.239   0.118   0.450657   0.966851   2.828    8.91     6.448   -2.489496   -2.474247  
  8.251   -0.06    0.238   0.12    0.66242    1.01228    7.624    15.153   7.706   -2.123773   -2.311003  
  8.251   -0.094   0.327   0.16    0.692215   0.88881    4.259    10.117   7.182   -2.090041   -2.110651  
  8.251   -0.084   0.33    0.167   0.666863   0.929969   4.686    9.379    6.564   -2.214792   -2.360822  
  8.251   -0.07    0.241   0.104   0.654811   0.939871   -0.179   5.22     5.31    -2.626217   -2.242997  
  8.251   -0.064   0.271   0.127   0.515547   0.789667   5.561    13.455   9.077   -2.318147   -2.40277   
  8.251   -0.064   0.28    0.135   0.58643    0.941423   5.121    10.579   7.519   -2.357107   -2.671071  
  8.251   -0.101   0.297   0.136   0.720969   0.991288   0.586    4.125    4.525   -2.352907   -1.934863  
  8.251   -0.078   0.277   0.151   0.6617     1.004701   5.596    10.033   6.576   -2.173286   -2.330851  
  8.251   -0.066   0.244   0.116   0.599492   0.911513   2.708    6.211    3.852   -1.976068   -2.109998  
  8.251   -0.047   0.247   0.142   0.536382   0.79629    5.307    11.449   8.501   -2.059795   -2.199774  
  8.251   -0.087   0.291   0.143   0.582021   0.801258   3.011    3.849    3.247   -2.128435   -3.005078  
  8.251   -0.067   0.248   0.102   0.588072   0.83226    3.261    7.577    5.804   -2.070167   -2.16963   
  8.251   -0.091   0.3     0.145   0.669288   0.883827   2.982    7.203    5.496   -1.993567   -2.16389   
  8.251   -0.062   0.231   0.127   0.694259   1.138631   2.36     5.462    4.963   -2.440075   -2.692311  
  8.251   -0.053   0.23    0.117   0.652044   1.178861   3.542    7.851    5.979   -2.003601   -2.167881  
  8.251   -0.068   0.255   0.122   0.697082   1.065674   5.94     11.075   6.579   -1.854771   -1.986734  
  8.251   -0.061   0.241   0.114   0.591383   0.897966   4.503    10.145   7.158   -2.20328    -2.194051  
  8.251   -0.055   0.245   0.109   0.578004   0.968407   5.966    11.234   6.616   -2.058649   -2.152358  
  8.251   -0.065   0.254   0.124   0.660515   1.014212   2.926    7.478    5.684   -2.230416   -2.1644    
  8.251   -0.057   0.268   0.124   0.677444   1.117875   4.442    12.035   8.287   -2.282768   -2.354757  
  8.251   -0.097   0.348   0.167   0.61557    0.857168   4.978    8.549    5.166   -1.991173   -2.06511   
  8.251   -0.083   0.247   0.113   0.648039   0.871099   2.848    7.412    6.49    -2.221193   -2.335056  
  8.251   -0.071   0.257   0.119   0.588917   0.791584   3.79     12.702   9.574   -2.548604   -2.559289  
  8.251   -0.082   0.306   0.16    0.541634   0.743944   4.756    10.123   6.844   -2.11035    -2.055176  
  8.251   -0.048   0.229   0.085   0.572262   0.862891   0.818    4.522    4.24    -2.471365   -2.256724  
  8.251   -0.089   0.283   0.139   0.643227   0.787666   4.508    9.431    6.934   -2.095414   -2.21144   
  8.251   -0.057   0.239   0.111   0.537981   0.893084   3.598    6.423    5.449   -2.15792    -2.401595  
  8.251   -0.042   0.202   0.077   0.468162   0.698166   0.111    5.007    4.161   -2.254389   -2.120833  
  8.251   -0.024   0.196   0.092   0.501645   1.056719   2.962    7.576    6.845   -2.149577   -2.186938  
  8.251   -0.057   0.257   0.118   0.539105   0.82288    0.496    1.373    1.918   -2.61489    -2.71478   
  8.251   -0.072   0.245   0.125   0.650079   0.920199   3.109    5.944    5.975   -1.886392   -2.228491  
  8.251   -0.085   0.288   0.151   0.670974   0.869737   5.917    11.531   7.92    -2.042645   -2.016892  
  8.251   -0.075   0.261   0.123   0.631622   0.863037   4.371    8.905    6.548   -1.928252   -2.166172  
  8.251   -0.067   0.26    0.113   0.57069    0.663479   2.262    4.58     4.403   -1.791104   -2.022605  
  8.251   -0.037   0.228   0.129   0.568387   1.130947   6.431    11.856   6.466   -1.956406   -2.118784  
  8.251   -0.051   0.235   0.098   0.581694   0.827162   0.911    4.722    3.923   -2.399531   -2.389721  
  8.251   -0.125   0.319   0.158   0.803459   1.078416   6.464    10.448   6.901   -1.997581   -2.280994  
  8.255   -0.068   0.286   0.143   0.634604   1.035513   5.128    10.007   5.93    -2.009236   -2.222172  
  8.255   -0.07    0.259   0.112   0.608312   0.81006    3.298    7.297    5.657   -2.229998   -2.517874  
  8.255   -0.072   0.24    0.106   0.608799   0.93083    3.032    7.413    6.496   -2.21061    -2.186143  
  8.255   -0.075   0.292   0.137   0.680091   1.061791   5.417    11.501   6.944   -2.121096   -2.21539   
  8.255   -0.086   0.245   0.11    0.733566   0.903453   3.414    8.509    6.846   -2.15102    -2.211388  
  8.255   -0.083   0.265   0.127   0.679153   0.978009   5.248    9.97     6.568   -1.91516    -1.977128  
  8.255   -0.057   0.196   0.097   0.674785   1.207205   2.732    9.467    6.705   -2.306536   -2.161012  
  8.255   -0.11    0.355   0.176   0.703095   0.917895   5.246    10.969   7.724   -2.228001   -2.405155  
  8.255   -0.078   0.29    0.137   0.685738   1.052978   5.022    9.917    6.017   -2.227639   -2.582948  
  8.255   -0.066   0.296   0.127   0.597339   1.004243   1.926    6.626    5.146   -2.212162   -2.071075  
  8.255   -0.07    0.274   0.137   0.627316   0.908353   6.798    11.948   7.337   -1.94901    -2.256544  
  8.255   -0.042   0.241   0.127   0.424338   0.917342   5.925    11.932   7.526   -2.091497   -2.264337  
  8.255   -0.03    0.212   0.086   0.38014    0.828819   3.742    9.272    6.923   -2.020916   -2.067115  
  8.255   -0.078   0.227   0.114   0.769042   1.15052    3.472    8.439    6.649   -2.207813   -2.081382  
  8.255   -0.122   0.313   0.148   0.852418   1.064536   4.45     10.821   7.476   -2.082438   -2.177918  
  8.255   -0.083   0.266   0.145   0.702064   0.913973   3.828    7.918    6.397   -2.201789   -2.474205  
  8.255   -0.066   0.233   0.108   0.568669   0.741058   4.855    11.985   7.578   -2.342213   -2.394589  
  8.255   -0.056   0.209   0.112   0.559221   1.02032    2.937    7.842    5.54    -2.146687   -2.145064  
  8.255   -0.112   0.323   0.15    0.7286     0.940598   3.136    6.344    4.431   -2.190597   -2.263043  
  8.255   -0.036   0.198   0.092   0.479599   0.933417   6.113    11.847   7.495   -2.086948   -2.379063  
  8.255   -0.07    0.261   0.115   0.591623   0.790009   5.301    11.297   7.062   -2.212686   -2.198231  
  8.255   -0.092   0.286   0.156   0.774369   1.044413   5.207    8.302    4.718   -2.070722   -2.503323  
  8.255   -0.043   0.244   0.114   0.445908   0.641178   4.438    11.093   7.145   -2.122628   -2.170492  
  8.255   -0.09    0.266   0.115   0.740006   0.994787   3.307    9.215    7.172   -2.233121   -2.239078  
  8.255   -0.102   0.291   0.145   0.790398   1.023811   4.305    7.431    4.889   -1.998349   -2.099782  
  8.255   -0.069   0.246   0.124   0.652414   1.037155   4.515    12.382   8.628   -2.273685   -2.362316  
  8.255   -0.077   0.237   0.139   0.823186   1.202051   2.854    9.842    7.774   -2.249101   -2.099722  
  8.255   -0.055   0.272   0.144   0.567807   0.976045   2.519    8.655    6.567   -2.203497   -2.163076  
  8.255   -0.106   0.278   0.137   0.734829   0.917309   4.485    9.557    6.397   -1.987193   -2.091467  
  8.255   -0.067   0.271   0.149   0.589979   0.885313   4.954    12.076   7.417   -2.371086   -2.452262  
  8.255   -0.057   0.248   0.114   0.560944   0.818874   4.96     12.926   8.767   -2.262252   -2.337839  
  8.255   -0.048   0.242   0.109   0.579845   0.948216   3.101    7.765    6.69    -2.383227   -2.599279  
  8.255   -0.087   0.248   0.118   0.719935   1.030112   5.275    9.092    4.818   -2.105348   -2.536901  
  8.255   -0.069   0.279   0.133   0.651526   0.923064   5.345    10.305   6.106   -2.078776   -2.284589  
  8.255   -0.048   0.191   0.088   0.571981   0.958653   0.294    2.068    4.048   -1.787668   -1.743323  
  8.255   -0.068   0.247   0.116   0.668234   1.067455   1.188    4.21     5.768   -2.371876   -2.175248  
  8.255   -0.046   0.194   0.085   0.602324   1.022651   5.203    9.559    5.405   -1.803988   -1.969061  
  8.255   -0.065   0.23    0.103   0.707609   1.256663   3.365    9.359    7.224   -2.484331   -2.646623  
  8.255   -0.071   0.252   0.118   0.736414   1.064275   3.874    9.717    7.075   -2.089731   -2.034753  
  8.255   -0.07    0.272   0.13    0.592521   0.906964   5.694    10.627   6.024   -2.076492   -2.165015  
  8.255   -0.085   0.253   0.115   0.805046   1.121836   3.534    5.855    4.443   -1.839596   -2.146627  
  8.255   -0.057   0.252   0.114   0.653696   1.022481   4.433    4.944    3.995   -1.974443   -2.688379  
  8.255   -0.082   0.239   0.119   0.791846   1.10674    3.542    6.734    6.462   -1.97758    -2.180546  
  8.255   -0.083   0.272   0.14    0.725453   1.003196   2.007    8.22     5.588   -2.510431   -2.581967  
  8.255   -0.085   0.277   0.111   0.697703   0.942737   4.732    8.683    4.557   -1.56994    -1.878516  
  8.255   -0.039   0.225   0.112   0.495094   0.92259    5.017    6.845    4.762   -1.952893   -2.509278  
  8.255   -0.067   0.294   0.138   0.616999   0.955197   5.541    9.882    6.281   -1.947754   -2.370874  
  8.255   -0.099   0.32    0.164   0.636028   0.780067   3.692    6.987    4.764   -2.103284   -2.379001  
  8.255   -0.052   0.222   0.094   0.502126   0.708104   4.573    11.149   8.045   -1.954606   -1.925811  
  8.255   -0.089   0.268   0.129   0.653609   0.787208   6.165    12.674   7.093   -2.173253   -2.419027  
  8.255   -0.057   0.286   0.149   0.616994   1.065896   1.254    4.547    5.656   -1.982534   -1.903704  
  8.255   -0.075   0.229   0.126   0.754883   1.086395   4.499    10.419   8.057   -2.030249   -2.102735  
  8.255   -0.068   0.289   0.141   0.636562   0.984597   6.338    11.075   7.097   -2.066951   -2.252035  
  8.255   -0.059   0.249   0.112   0.643072   1.036707   2.083    6.531    4.382   -2.159353   -2.046664  
  8.255   -0.073   0.285   0.118   0.587841   0.816621   2.745    7.618    5.194   -2.167033   -2.219151  
  8.255   -0.072   0.257   0.116   0.630187   0.920953   2.196    5.101    4.524   -2.216877   -2.454101  
  8.255   -0.048   0.231   0.124   0.448693   0.821495   5.293    9.053    5.76    -1.864303   -2.132464  
  8.255   -0.09    0.29    0.125   0.763314   1.027493   6.736    10.903   5.975   -1.879553   -2.113296  
  8.255   -0.056   0.282   0.137   0.589976   1.102218   4.589    7.601    5.335   -1.666746   -1.820459  
  8.255   -0.089   0.263   0.129   0.791054   1.170384   6.49     13.591   9.367   -2.072705   -2.180505  
  8.255   -0.067   0.317   0.163   0.549593   0.885494   6.259    13.428   7.949   -2.241306   -2.458139  
  8.255   -0.072   0.282   0.145   0.584514   0.862693   4.663    10.868   7.551   -2.160049   -2.31679   
  8.255   -0.045   0.271   0.135   0.528288   0.879886   4.049    7.66     4.058   -1.68546    -1.734136  
  8.255   -0.06    0.212   0.099   0.685165   1.092421   6.378    12.841   8.12    -2.248298   -2.579763  
  8.255   -0.087   0.252   0.11    0.673975   0.903607   5.122    10.816   6.573   -2.194555   -2.377648  
  8.255   -0.094   0.241   0.11    0.773396   1.099916   4.116    7.831    6.03    -1.794016   -1.938002  
  8.255   -0.08    0.279   0.135   0.63114    0.843312   2.049    5.109    4.104   -2.117462   -2.237467  
  8.255   -0.061   0.273   0.146   0.635437   1.0197     6.485    11.056   5.684   -1.97557    -2.214514  
  8.255   -0.069   0.264   0.116   0.625301   0.976798   4.024    10.516   6.905   -2.165354   -2.101929  
  8.255   -0.026   0.245   0.113   0.41821    0.864234   4.185    9.234    5.998   -2.317432   -2.68746   
  8.255   -0.092   0.302   0.14    0.61685    0.84673    3.711    7.69     6.547   -1.896972   -1.968341  
  8.255   -0.089   0.245   0.102   0.667235   0.808419   6.481    10.55    6.631   -2.054513   -2.36295   
  8.255   -0.069   0.242   0.102   0.629608   0.911824   3.805    9.089    6.451   -2.234948   -2.294824  
  8.255   -0.063   0.256   0.116   0.629917   0.988703   6.174    11.124   6.725   -2.057126   -2.34946   
  8.255   -0.029   0.205   0.094   0.476931   0.924297   2.333    5.167    5.194   -2.081239   -2.053678  
  8.255   -0.103   0.295   0.156   0.719574   0.870472   4.527    9.524    5.22    -2.190717   -2.321534  
  8.255   -0.069   0.272   0.12    0.665756   1.039552   9.222    18.598   10.169  -2.01554    -2.010663  
  8.255   -0.08    0.242   0.119   0.689094   0.94013    5.766    12.354   8.754   -2.214684   -2.321527  
  8.255   -0.093   0.278   0.139   0.69363    0.907014   3.273    3.983    1.822   -1.734453   -2.222695  
  8.255   -0.058   0.225   0.103   0.636849   1.052089   6.95     12.585   8.409   -1.680032   -1.823288  
  8.255   -0.05    0.325   0.155   0.473257   0.838651   0.468    3.638    4.468   -1.509692   -1.365614  
  8.255   -0.06    0.216   0.102   0.627709   1.074309   2.853    5.883    3.767   -2.014588   -2.009889  
  8.255   -0.078   0.231   0.096   0.69872    1.001377   4.707    10.918   8.399   -2.049523   -2.00948   
  8.255   -0.088   0.272   0.127   0.674043   0.926576   4.013    9.003    6.931   -2.184557   -2.38479   
  8.255   -0.081   0.267   0.141   0.589106   0.768056   5.243    11.004   8.015   -1.870533   -1.97777   
  8.255   -0.064   0.257   0.099   0.584586   0.82688    3.123    5.701    3.986   -2.094486   -2.432291  
  8.255   -0.079   0.219   0.096   0.779399   1.179789   4.779    8.463    4.89    -2.069804   -2.3383    
  8.255   -0.051   0.223   0.096   0.541498   0.885234   1.758    3.009    2.473   -1.212002   -1.916587  
  8.255   -0.07    0.222   0.107   0.599248   0.918329   2.554    5.61     4.894   -2.119338   -2.324461  
  8.255   -0.053   0.251   0.132   0.616865   1.079055   2.595    6.729    5.169   -1.886187   -1.907106  
  8.255   -0.067   0.254   0.116   0.649837   0.962888   3.727    7.054    5.295   -2.136111   -2.266072  
  8.255   -0.084   0.279   0.126   0.611866   0.747015   1.332    7.192    6.644   -2.220281   -1.989789  
  8.255   -0.089   0.263   0.115   0.743465   0.978908   2.889    7.225    5.356   -2.309857   -2.312173  
  8.255   -0.057   0.254   0.103   0.527631   0.853111   5.015    12.333   8.584   -2.073817   -2.013943  
  8.255   -0.059   0.221   0.111   0.58027    0.90364    2.19     5.522    4.179   -2.07619    -2.041803  
  8.255   -0.051   0.226   0.092   0.557428   1.029393   6.515    10.881   6.617   -2.056197   -2.449769  
  8.255   -0.086   0.288   0.145   0.620621   0.845788   1.621    6.636    6.67    -2.561776   -2.569076  
  8.255   -0.065   0.27    0.131   0.631659   0.961335   5.211    11.441   6.846   -2.314657   -2.496668  
  8.255   -0.053   0.264   0.123   0.459765   0.802129   4.288    7.227    3.701   -1.810952   -2.183988  
  8.255   -0.092   0.29    0.132   0.662106   0.912728   3.119    5.554    4.802   -2.297041   -2.487336  
  8.259   -0.096   0.284   0.138   0.823275   1.214656   5.762    11.845   7.656   -2.054356   -2.103367  
  8.259   -0.085   0.231   0.092   0.693846   1.004843   1.497    5.778    4.473   -1.988232   -1.761652  
  8.259   -0.051   0.257   0.135   0.514916   0.840209   0.209    2.825    3.672   -2.945166   -2.581204  
  8.259   -0.07    0.257   0.136   0.578858   0.82687    4.555    8.459    5.648   -2.246144   -2.468931  
  8.259   -0.051   0.238   0.114   0.629859   0.966818   4.056    9.929    7.606   -2.219125   -2.321764  
  8.259   -0.029   0.22    0.099   0.473239   0.882523   3.743    10.289   6.87    -2.276748   -2.245956  
  8.259   -0.071   0.268   0.131   0.667363   1.113566   4.392    8.801    4.034   -1.898614   -1.995197  
  8.259   -0.05    0.256   0.102   0.476445   0.76094    2.752    6.385    4.011   -1.935998   -2.06104   
  8.259   -0.061   0.233   0.116   0.517141   0.873324   3.812    8.839    5.609   -2.116476   -2.277371  
  8.259   -0.05    0.228   0.1     0.541317   1.100747   4.831    10.689   7.006   -2.142247   -2.169179  
  8.259   -0.077   0.247   0.108   0.654519   0.949769   3.628    6.404    5.058   -1.887053   -2.197353  
  8.259   -0.082   0.288   0.149   0.761188   1.175221   3.077    6.664    4.984   -1.999468   -1.916608  
  8.259   -0.107   0.29    0.126   0.781502   1.10411    2.123    6.16     4.958   -1.885297   -2.052069  
  8.259   -0.056   0.276   0.132   0.570635   0.949885   4.533    11.066   7.256   -2.118717   -2.144474  
  8.259   -0.066   0.27    0.141   0.599818   0.98706    2.887    8.49     6.381   -2.271468   -2.197318  
  8.259   -0.079   0.23    0.115   0.68662    0.917581   4.675    9.499    5.848   -2.017774   -2.068608  
  8.259   -0.065   0.241   0.119   0.777415   1.352238   2.447    5.351    3.323   -2.14778    -2.414581  
  8.259   -0.079   0.298   0.144   0.570026   0.790249   6.719    13.678   8.292   -2.188138   -2.420642  
  8.259   -0.101   0.284   0.129   0.737869   1.074711   5.971    9.935    5.123   -1.825385   -1.729042  
  8.259   -0.065   0.226   0.1     0.622588   0.983566   6.829    12.979   9.05    -2.254417   -2.568598  
  8.259   -0.056   0.273   0.143   0.567858   0.940251   2.929    10.292   7.305   -2.121085   -1.895274  
  8.259   -0.061   0.276   0.12    0.521945   0.758223   5.632    10.721   6.866   -1.921209   -1.920202  
  8.259   -0.083   0.302   0.131   0.591899   0.78075    5.285    10.911   5.434   -2.157366   -2.201792  
  8.259   -0.057   0.261   0.123   0.536194   0.901619   3.414    6.429    3.927   -1.877908   -2.259881  
  8.259   -0.055   0.266   0.125   0.498758   0.771367   3.389    7.557    5.38    -2.222806   -2.294726  
  8.259   -0.064   0.23    0.105   0.691033   1.203875   5.46     8.725    5.665   -2.032506   -2.278158  
  8.259   -0.07    0.268   0.142   0.681122   0.993804   4.559    7.757    4.905   -1.961462   -2.146284  
  8.259   -0.076   0.271   0.124   0.602995   0.786148   5.105    9.926    5.115   -2.093902   -2.412643  
  8.259   -0.08    0.291   0.159   0.627244   0.962724   3.001    7.179    5.976   -2.146292   -2.189124  
  8.259   -0.064   0.259   0.119   0.628089   0.998661   5.374    11.25    6.665   -1.888889   -1.884219  
  8.259   -0.074   0.245   0.13    0.802441   1.252097   0.948    6.937    4.63    -2.556625   -2.512087  
  8.259   -0.09    0.26    0.121   0.679214   0.800348   5.025    8.969    6.425   -2.105449   -2.332165  
  8.259   -0.064   0.236   0.102   0.567534   0.755134   4.265    7.152    5.758   -2.019531   -2.318937  
  8.259   -0.067   0.221   0.112   0.637957   1.031942   2.413    8.839    6.804   -2.258148   -2.160567  
  8.259   -0.072   0.265   0.145   0.659041   1.107163   5.361    10.762   6.373   -2.011202   -2.225535  
  8.259   -0.069   0.217   0.096   0.716517   1.070874   4.302    9.422    5.267   -2.064538   -2.057816  
  8.259   -0.05    0.24    0.11    0.621544   1.128266   3.59     8.582    6.149   -2.478722   -2.632045  
  8.259   -0.095   0.262   0.115   0.713773   0.925851   4.471    9.308    6.409   -2.471078   -2.862376  
  8.259   -0.089   0.297   0.166   0.67659    0.944958   5.16     10.844   6.473   -2.14416    -2.346526  
  8.259   -0.062   0.233   0.113   0.705184   1.138797   2.976    6.819    5.685   -2.024707   -2.234862  
  8.259   -0.1     0.273   0.113   0.717926   0.912666   4.625    9.896    6.121   -2.152828   -2.213326  
  8.259   -0.069   0.278   0.127   0.734946   1.081936   4.814    9.37     6.037   -1.985123   -2.284193  
  8.259   -0.092   0.298   0.151   0.675045   0.926728   4.973    8.718    5.213   -1.834715   -1.923993  
  8.259   -0.084   0.279   0.127   0.626242   0.862626   1.471    6.308    5.775   -2.519677   -2.613936  
  8.259   -0.073   0.258   0.13    0.695663   1.063523   4.384    11.189   7.077   -2.158353   -2.100047  
  8.259   -0.062   0.267   0.121   0.600256   0.87779    1.91     4.685    4.766   -1.823043   -2.072034  
  8.259   -0.063   0.236   0.11    0.659878   0.991315   6.425    9.133    6.429   -2.143379   -2.443343  
  8.259   -0.072   0.232   0.114   0.697977   1.058855   5.199    12.83    8.731   -2.142414   -2.171347  
  8.259   -0.06    0.288   0.133   0.56361    0.9689     2.739    10.935   8.587   -2.286029   -2.056548  
  8.259   -0.082   0.291   0.146   0.672532   0.951243   3.633    7.412    6.302   -2.115972   -2.308573  
  8.259   -0.078   0.281   0.125   0.661421   0.946804   3.663    9.857    6.43    -2.384568   -2.474899  
  8.259   -0.044   0.255   0.143   0.660642   1.296171   3.319    8.178    4.994   -1.927983   -1.903155  
  8.259   -0.051   0.238   0.114   0.564914   0.854354   3.826    7.697    5.72    -2.011874   -2.208716  
  8.259   -0.077   0.259   0.121   0.654575   0.820679   3.6      10.931   6.927   -2.196966   -2.235205  
  8.259   -0.084   0.286   0.143   0.744525   1.13397    2.082    9.747    8.846   -2.312187   -2.172292  
  8.259   -0.051   0.222   0.1     0.555144   0.861264   4.531    7.375    5.322   -2.080135   -2.436603  
  8.259   -0.067   0.275   0.115   0.600461   0.960465   3.886    7.692    6.639   -2.02395    -2.306542  
  8.259   -0.098   0.288   0.132   0.707952   0.91334    4.225    8.404    5.998   -2.126143   -2.234616  
  8.259   -0.087   0.264   0.134   0.694098   0.925518   4.938    10.549   6.985   -2.183597   -2.130066  
  8.259   -0.038   0.211   0.097   0.630905   1.173451   2.079    5.025    3.884   -2.189544   -2.303736  
  8.259   -0.04    0.256   0.123   0.571277   1.041404   5.597    7.474    4.817   -2.053829   -2.77093   
  8.259   -0.088   0.294   0.138   0.638527   0.94955    2.158    7.589    5.272   -2.16418    -2.069375  
  8.259   -0.079   0.295   0.136   0.600086   0.797221   2.42     5.098    4.927   -2.276786   -2.092948  
  8.259   -0.062   0.234   0.1     0.654864   0.937383   3.822    10.135   7.163   -2.045015   -1.897444  
  8.259   -0.041   0.264   0.128   0.512095   0.888047   5.606    12.159   7.207   -2.242856   -2.474155  
  8.259   -0.064   0.246   0.122   0.648065   1.013722   5.246    10.518   5.963   -2.067165   -2.145056  
  8.259   -0.087   0.268   0.13    0.646347   0.781161   3.655    7.61     4.323   -1.860089   -2.003202  
  8.259   -0.042   0.254   0.118   0.387724   0.629246   7.65     12.234   6.283   -1.981779   -2.168635  
  8.259   -0.053   0.263   0.128   0.589047   0.99057    6.23     11.34    7.207   -2.070347   -2.122274  
  8.259   -0.066   0.273   0.122   0.611819   1.003597   4.426    6.434    4.671   -1.859313   -2.412247  
  8.259   -0.079   0.272   0.13    0.777523   1.122797   4.279    9.881    7.449   -2.395787   -2.588397  
  8.259   -0.072   0.24    0.126   0.667771   1.01451    1.75     6.073    4.72    -1.670158   -1.770592  
  8.259   -0.057   0.288   0.149   0.634157   1.039732   6.052    11.411   6.438   -2.136385   -2.389263  
  8.259   -0.079   0.274   0.147   0.668682   0.994546   4.245    8.997    5.846   -2.170459   -2.263975  
  8.259   -0.066   0.221   0.083   0.576302   0.727794   4.702    9.611    6.256   -1.940788   -2.1659    
  8.259   -0.089   0.325   0.146   0.673759   0.963735   1.965    8.006    6.917   -2.444495   -2.323043  
  8.259   -0.042   0.221   0.116   0.536774   1.10513    5.51     8.334    4.796   -2.089995   -2.615113  
  8.259   -0.072   0.278   0.139   0.616719   0.876236   6.389    10.197   6.591   -1.861715   -2.097143  
  8.259   -0.089   0.272   0.124   0.620883   0.711379   2.398    3.482    0.872   -1.197395   -2.798743  
  8.259   -0.076   0.292   0.158   0.636139   0.883087   6.316    10.104   5.749   -1.997428   -2.337368  
  8.259   -0.054   0.262   0.142   0.591373   0.968624   5.097    7.971    5.136   -2.110519   -2.387172  
  8.259   -0.021   0.248   0.128   0.432222   0.949032   5.36     10.951   6.078   -2.230684   -2.519519  
  8.259   -0.104   0.288   0.131   0.823993   1.068723   2.013    6.384    4.679   -2.204088   -2.368469  
  8.259   -0.077   0.274   0.131   0.649655   0.875203   4.768    10.882   7.176   -2.277046   -2.383065  
  8.259   -0.086   0.255   0.127   0.680488   0.939652   3.853    6.029    4.373   -2.058226   -2.493644  
  8.259   -0.072   0.239   0.106   0.6024     0.797264   6.045    10.032   6.957   -2.16404    -2.563012  
  8.259   -0.07    0.232   0.095   0.589948   0.853584   1.347    7.07     5.604   -2.349354   -2.260295  
  8.259   -0.081   0.261   0.13    0.682282   0.989651   3.838    7.185    4.531   -1.853819   -2.026924  
  8.259   -0.057   0.258   0.129   0.601274   0.993873   3.772    7.655    5.474   -2.146313   -2.272845  
  8.259   -0.06    0.242   0.117   0.615246   0.967144   1.702    3.049    2.549   -1.698422   -1.852551  
  8.259   -0.072   0.254   0.114   0.635943   0.922396   1.668    5.584    5.415   -2.281581   -2.110153  
  8.259   -0.048   0.228   0.114   0.579197   0.94738    3.356    9.143    5.345   -2.421985   -2.543606  
  8.259   -0.071   0.262   0.127   0.589858   0.776194   4.487    10.245   6.962   -2.299817   -2.425361  
  8.259   -0.092   0.312   0.143   0.621837   0.830638   5.798    10.334   7.041   -1.890339   -2.090764  
  8.259   -0.042   0.248   0.121   0.532278   0.871662   5.42     9.457    7.285   -2.231814   -2.701791  
  8.259   -0.053   0.247   0.123   0.59425    0.981505   4.189    10.161   8.124   -2.427435   -2.446358  
  8.259   -0.084   0.318   0.166   0.771794   1.238642   5.855    12.128   6.729   -1.95249    -2.12254   
  8.259   -0.036   0.21    0.096   0.529056   0.96026    3.331    8.265    6.019   -2.218264   -2.289287  
  8.259   -0.031   0.256   0.14    0.464083   0.841136   4.758    9.346    4.779   -1.729412   -1.787735  
  8.259   -0.072   0.281   0.138   0.658461   0.995272   1.422    5.533    4.578   -2.257063   -1.94316   
  8.262   -0.047   0.25    0.117   0.503737   0.844738   5.031    10.298   7.178   -2.290289   -2.655169  
  8.262   -0.075   0.253   0.119   0.670518   0.984952   5.269    9.303    5.628   -2.150827   -2.573849  
  8.262   -0.058   0.256   0.133   0.64784    0.982423   3.753    7.8      3.032   -1.917065   -2.046975  
  8.262   -0.061   0.246   0.124   0.683773   1.09238    3.656    7.361    6.042   -2.353362   -2.560717  
  8.262   -0.051   0.281   0.138   0.479603   0.84309    3.701    8.377    6.117   -2.058405   -2.172897  
  8.262   -0.055   0.213   0.089   0.671329   1.094518   4.25     8.461    7.124   -2.30622    -2.719025  
  8.262   -0.056   0.248   0.11    0.660461   1.118736   4.849    9.827    6.611   -2.123556   -2.307237  
  8.262   -0.074   0.255   0.112   0.690247   1.00788    3.212    7.919    6.306   -2.130678   -2.139879  
  8.262   -0.074   0.266   0.111   0.649341   0.978979   4.133    9.212    7.109   -2.233226   -2.516191  
  8.262   -0.075   0.26    0.112   0.682058   0.949527   6.917    10.141   5.606   -1.997339   -2.568267  
  8.262   -0.064   0.237   0.126   0.609706   0.88666    4.627    11.416   6.795   -2.267711   -2.292134  
  8.262   -0.059   0.255   0.115   0.504791   0.792465   5.117    9.524    7.523   -2.333654   -2.700656  
  8.262   -0.066   0.243   0.101   0.634554   1.006014   4.059    10.796   8.725   -2.234745   -2.277757  
  8.262   -0.092   0.288   0.13    0.677601   1.06295    1.135    5.697    4.974   -2.42368    -2.450842  
  8.262   -0.053   0.232   0.099   0.602747   1.057391   5.567    11.004   6.927   -2.178617   -2.511623  
  8.262   -0.096   0.265   0.119   0.735032   1.027093   3.437    8.536    7.412   -2.348038   -2.464982  
  8.262   -0.068   0.224   0.101   0.664095   1.063008   2.771    5.699    4.364   -1.952758   -2.18216   
  8.262   -0.07    0.308   0.155   0.49466    0.675936   6.695    13.827   10.158  -2.123825   -2.273772  
  8.262   -0.077   0.259   0.12    0.631116   0.956201   6.395    12.331   6.324   -2.046017   -2.164689  
  8.262   -0.086   0.274   0.13    0.740161   1.089992   6.118    13.068   7.929   -2.223258   -2.342391  
  8.262   -0.062   0.224   0.102   0.536052   0.762689   1.584    5.655    5.463   -2.464859   -2.265911  
  8.262   -0.055   0.251   0.129   0.516133   0.827137   4.576    9.129    6.672   -2.200426   -2.44949   
  8.262   -0.048   0.181   0.07    0.529099   0.918542   -0.533   4.48     3.821   -2.944656   -2.567238  
  8.262   -0.066   0.271   0.101   0.621237   0.955036   5.253    10.733   7.349   -2.274585   -2.467039  
  8.262   -0.057   0.228   0.116   0.611153   1.021252   4.837    10.956   7.121   -1.99452    -2.036958  
  8.262   -0.071   0.241   0.124   0.666312   1.045094   4.975    9.499    6.559   -2.305253   -2.62976   
  8.262   -0.056   0.261   0.152   0.732593   1.151614   4.411    8.137    4.923   -1.932603   -2.217653  
  8.262   -0.07    0.255   0.124   0.614801   0.889967   3.272    7.751    5.03    -2.076549   -2.294194  
  8.262   -0.035   0.237   0.119   0.564461   0.930733   4.771    9.735    5.347   -2.162128   -2.203894  
  8.262   -0.066   0.303   0.134   0.50951    0.695533   7.582    15.524   10.308  -2.063917   -2.14335   
  8.262   -0.071   0.294   0.157   0.668316   0.942801   4.02     10.882   7.432   -2.411671   -2.332643  
  8.262   -0.102   0.293   0.133   0.820346   1.137086   3.621    8.689    7.268   -2.165527   -2.145156  
  8.262   -0.064   0.231   0.107   0.624197   0.95847    4.078    7.523    5.913   -2.38733    -2.684836  
  8.262   -0.055   0.231   0.102   0.540592   0.91187    6.897    13.502   7.476   -2.013933   -2.175302  
  8.262   -0.08    0.293   0.14    0.578835   0.728192   7.636    14.671   7.748   -1.900482   -1.986216  
  8.262   -0.06    0.253   0.131   0.73294    1.219372   2.66     7.743    5.874   -2.322889   -2.367589  
  8.262   -0.058   0.272   0.132   0.547315   0.916244   3.666    9.842    6.921   -1.851879   -1.792935  
  8.262   -0.029   0.224   0.108   0.419579   0.781359   1.718    3.919    3.491   -1.829529   -1.950574  
  8.262   -0.075   0.254   0.129   0.79109    1.219883   5.057    9.028    5.61    -1.853027   -1.986163  
  8.262   -0.063   0.281   0.131   0.579564   0.816321   3.441    7.905    6.606   -2.064506   -2.189641  
  8.262   -0.067   0.253   0.114   0.665977   1.008075   4.121    9.278    5.861   -2.120896   -2.128077  
  8.262   -0.042   0.189   0.09    0.502556   0.749508   4.174    8.045    4.452   -1.847312   -1.904862  
  8.262   -0.09    0.284   0.128   0.665192   0.86211    3.759    9.46     6.299   -2.22844    -2.385576  
  8.262   -0.052   0.235   0.102   0.58593    0.945112   4.259    5.481    3.559   -1.75126    -2.357297  
  8.262   -0.053   0.235   0.105   0.532026   0.961019   4.463    9.064    7.876   -1.927812   -2.049672  
  8.262   -0.079   0.276   0.133   0.553709   0.77573    6.586    12.263   7.077   -2.147886   -2.429458  
  8.262   -0.074   0.271   0.14    0.65178    1.018788   5.545    10.566   7.02    -2.093495   -2.36178   
  8.262   -0.082   0.29    0.135   0.728742   1.163885   1.998    9.842    7.794   -2.307645   -2.167029  
  8.262   -0.084   0.279   0.146   0.660354   0.873492   5.809    12.436   6.632   -2.159792   -2.330177  
  8.262   -0.072   0.249   0.128   0.632408   1.008307   2.808    9.371    6.226   -2.133375   -2.040241  
  8.262   -0.083   0.287   0.136   0.612518   0.859374   3.905    9.747    7.054   -2.342291   -2.313399  
  8.262   -0.069   0.293   0.142   0.633333   0.992085   3.916    9.547    6.208   -2.250526   -2.287194  
  8.262   -0.07    0.236   0.127   0.685308   1.047563   4.73     10.534   6.914   -2.103781   -2.226075  
  8.262   -0.055   0.232   0.103   0.551158   0.861623   4.253    8.57     6.384   -2.078834   -2.242312  
  8.262   -0.071   0.289   0.155   0.557989   0.823198   5.544    11.671   8.719   -2.120536   -2.35404   
  8.262   -0.074   0.286   0.135   0.585623   0.758078   4.161    8.468    5.542   -1.885549   -1.979535  
  8.262   -0.059   0.228   0.114   0.760036   1.212257   1.577    4.987    3.933   -2.172174   -1.978169  
  8.262   -0.079   0.271   0.114   0.654135   0.941582   2.335    9.007    5.914   -2.274644   -2.065153  
  8.262   -0.073   0.253   0.106   0.665669   1.036237   7.438    12.708   8.449   -2.113528   -2.42313   
  8.262   -0.085   0.274   0.126   0.623751   0.830784   3.93     9.302    7.002   -2.255125   -2.404277  
  8.262   -0.102   0.319   0.154   0.725692   0.970981   3.897    8.281    6.454   -2.007814   -1.980059  
  8.262   -0.088   0.242   0.102   0.750148   0.953461   4.36     8.239    7.46    -2.456168   -2.854961  
  8.262   -0.038   0.235   0.114   0.528292   1.051013   5.975    10.701   5.558   -1.797244   -1.972861  
  8.262   -0.081   0.255   0.113   0.71294    1.074229   4.29     9.48     6.603   -2.326132   -2.491396  
  8.262   -0.096   0.292   0.129   0.733121   0.962485   6.16     11.117   8.288   -2.130886   -2.386523  
  8.262   -0.068   0.239   0.098   0.655624   1.106187   4.368    8.768    5.178   -1.752391   -1.806592  
  8.262   -0.078   0.222   0.1     0.591948   0.802112   3.494    7.154    5.658   -2.114892   -2.282242  
  8.262   -0.037   0.228   0.093   0.585898   1.011434   4.596    7.405    4.436   -1.928492   -2.062428  
  8.262   -0.047   0.231   0.118   0.537298   0.930389   5.991    10.853   5.333   -1.858888   -2.063782  
  8.262   -0.085   0.269   0.12    0.693639   0.963693   2.966    5.805    3.83    -1.438301   -1.79273   
  8.262   -0.068   0.269   0.106   0.601541   0.783374   2.361    8.121    7.204   -2.343488   -2.130421  
  8.262   -0.045   0.235   0.104   0.460377   0.857835   3.561    9.637    7.323   -2.208723   -2.182709  
  8.262   -0.066   0.239   0.105   0.612177   0.895355   2.101    6.866    5.864   -2.010378   -1.805612  
  8.262   -0.06    0.247   0.114   0.637766   1.153749   4.928    11.121   7.945   -2.133835   -2.114706  
  8.262   -0.034   0.235   0.116   0.466643   0.951711   6.385    13.679   7.717   -2.148043   -2.265958  
  8.262   -0.105   0.308   0.145   0.710546   0.862412   5.348    11.709   7.655   -1.950222   -2.094609  
  8.262   -0.058   0.258   0.123   0.624751   1.033254   3.872    6.054    4.702   -1.768798   -2.098522  
  8.262   -0.052   0.227   0.102   0.600806   1.051199   6.683    14.595   9.742   -2.135685   -2.23592   
  8.262   -0.073   0.246   0.115   0.661721   0.90952    3.303    9.307    6.68    -1.642865   -1.621563  
  8.262   -0.083   0.24    0.11    0.667949   1.033229   5.66     9.832    6.615   -1.95947    -2.202182  
  8.262   -0.069   0.231   0.103   0.570344   0.902774   3.768    8.012    5.416   -1.939677   -1.913193  
  8.262   -0.068   0.257   0.116   0.609488   0.903724   3.828    7.579    4.187   -2.070397   -2.352238  
  8.262   -0.065   0.249   0.107   0.633834   0.955291   3.412    10.155   6.64    -2.350917   -2.519956  
  8.262   -0.088   0.256   0.105   0.75108    0.976191   2.215    4.961    3.789   -2.17606    -2.292509  
  8.262   -0.094   0.288   0.13    0.676178   0.890839   3.941    8.043    4.404   -2.288288   -2.759038  
  8.262   -0.071   0.303   0.132   0.605665   0.953013   1.857    7.229    4.542   -2.488529   -2.61523   
  8.262   -0.037   0.233   0.103   0.503321   1.088093   4.737    7.946    5.158   -1.938176   -2.296773  
  8.262   -0.066   0.228   0.107   0.58399    0.854465   5.84     11.796   5.328   -1.983742   -1.88244   
  8.262   -0.092   0.271   0.119   0.634172   0.798011   5.622    11.739   6.985   -1.98219    -2.118075  
  8.262   -0.094   0.257   0.128   0.80537    1.082174   3.952    8.741    5.791   -2.216819   -2.306439  
  8.262   -0.078   0.285   0.162   0.66872    0.971954   2.979    7.505    4.79    -2.06465    -2.218721  
  8.262   -0.094   0.289   0.138   0.785031   1.180962   3.244    8.002    5.265   -2.179331   -2.34182   
  8.262   -0.079   0.251   0.105   0.643664   0.883045   2.763    6.467    4.982   -2.04884    -2.205482  
  8.262   -0.093   0.311   0.155   0.70329    0.984494   4.256    11.248   8.076   -2.237333   -2.222705  
  8.262   -0.074   0.225   0.098   0.65032    0.888296   4.333    9.458    6.612   -2.287181   -2.51393   
  8.262   -0.037   0.238   0.118   0.546062   1.108741   4.902    11.077   6.614   -1.976431   -1.947293  
  8.262   -0.095   0.259   0.117   0.682045   0.69868    3.219    7.269    5.9     -2.005931   -1.946969  
  8.262   -0.037   0.227   0.12    0.568495   1.013242   5.001    9.825    5.958   -1.936246   -2.270372  
  8.262   -0.028   0.256   0.129   0.443363   0.902561   4.494    10.411   7.12    -2.191588   -2.389637  
  8.262   -0.037   0.206   0.093   0.49679    0.823634   6.491    12.417   6.227   -2.01064    -2.10339   
  8.266   -0.026   0.218   0.108   0.355693   0.755392   3.497    10.78    7.086   -2.36494    -2.408211  
  8.266   -0.069   0.235   0.12    0.771713   1.230185   4.084    8.82     5.571   -2.18061    -2.350498  
  8.266   -0.064   0.277   0.137   0.610795   1.038509   2.838    6.781    4.987   -2.021482   -1.993994  
  8.266   -0.078   0.249   0.129   0.725865   0.965065   5.18     10.533   6.476   -2.088685   -2.34134   
  8.266   -0.061   0.267   0.134   0.65379    1.070715   3.537    7.79     6.182   -1.912289   -2.079382  
  8.266   -0.044   0.219   0.102   0.478839   0.758046   4.374    11.653   7.257   -2.25806    -2.362466  
  8.266   -0.045   0.208   0.092   0.553233   1.040854   6.494    12.46    6.605   -2.171713   -2.39034   
  8.266   -0.049   0.24    0.108   0.343578   0.55589    5.936    10.383   5.866   -1.756296   -1.835949  
  8.266   -0.069   0.282   0.127   0.597548   0.983584   1.937    7.597    5.627   -2.243612   -2.199857  
  8.266   -0.042   0.232   0.104   0.540239   0.837797   1.452    5.494    3.883   -2.200233   -2.177336  
  8.266   -0.055   0.233   0.118   0.710015   1.303864   3.961    8.473    5.798   -2.034894   -2.107089  
  8.266   -0.082   0.318   0.156   0.584845   0.833255   2.513    6.999    5.35    -2.343579   -2.403428  
  8.266   -0.039   0.239   0.124   0.508872   0.933946   4.602    10.916   7.266   -1.967994   -1.938772  
  8.266   -0.032   0.26    0.121   0.520451   1.055957   6.152    13.665   7.759   -2.241459   -2.412237  
  8.266   -0.076   0.268   0.142   0.585649   0.811531   6.432    11.734   5.141   -2.048049   -2.334347  
  8.266   -0.063   0.264   0.122   0.59528    0.882943   5.38     9.691    6.382   -2.290005   -2.468107  
  8.266   -0.078   0.268   0.112   0.623805   0.939566   5.694    8.739    4.575   -1.990348   -2.213116  
  8.266   -0.056   0.243   0.112   0.523281   0.725142   4.38     9.823    6.141   -2.139133   -2.299338  
  8.266   -0.07    0.264   0.128   0.653617   1.054297   4.924    11.625   6.976   -2.266357   -2.419604  
  8.266   -0.088   0.291   0.139   0.694985   1.008654   5.676    12.224   9.833   -2.295271   -2.409983  
  8.266   -0.064   0.29    0.146   0.585123   0.930269   5.575    10.137   6.856   -1.90401    -2.110379  
  8.266   -0.045   0.223   0.109   0.543731   0.876211   4.185    9.208    4.759   -2.143144   -2.204546  
  8.266   -0.058   0.237   0.121   0.604658   1.006434   3.141    6.906    4.527   -1.886292   -1.775902  
  8.266   -0.046   0.205   0.101   0.593779   0.957722   5.045    10.986   7.382   -2.122801   -2.323009  
  8.266   -0.024   0.239   0.111   0.493635   0.985893   5.516    11.806   7.119   -2.347501   -2.602605  
  8.266   -0.045   0.243   0.12    0.573259   1.124769   5.55     10.042   6.883   -2.428084   -2.745224  
  8.266   -0.064   0.3     0.157   0.578649   0.8454     4.488    7.018    4.399   -1.893322   -2.412295  
  8.266   -0.076   0.272   0.125   0.698214   1.039293   6.612    12.644   8.286   -2.103769   -2.417459  
  8.266   -0.065   0.252   0.104   0.591219   0.950226   3.032    5.621    3.849   -1.95545    -2.410793  
  8.266   -0.043   0.209   0.109   0.56533    1.018588   1.999    5.245    4.417   -2.252587   -2.107007  
  8.266   -0.048   0.199   0.089   0.570529   1.058169   3.233    6.43     5.671   -2.022338   -2.149867  
  8.266   -0.058   0.251   0.111   0.60383    1.075204   6.827    12.908   7.621   -2.099004   -2.256658  
  8.266   -0.089   0.282   0.148   0.779842   1.184845   3.486    5.57     4.332   -2.305514   -2.947393  
  8.266   -0.047   0.237   0.125   0.440872   0.768956   3.252    6.052    3.339   -1.911288   -2.081541  
  8.266   -0.076   0.271   0.136   0.69044    1.135955   5.084    8.801    5.407   -1.943712   -2.277759  
  8.266   -0.079   0.272   0.133   0.668964   0.947654   2.553    5.819    4.69    -1.745105   -1.760936  
  8.266   -0.072   0.237   0.134   0.787364   1.219657   0.653    4.0      4.175   -2.484566   -2.597944  
  8.266   -0.058   0.211   0.107   0.625478   1.111113   3.783    7.013    4.452   -1.942498   -1.994835  
  8.266   -0.053   0.253   0.116   0.528772   0.761528   3.712    7.663    5.344   -1.958788   -2.297459  
  8.266   -0.072   0.263   0.137   0.612899   0.992685   4.899    9.161    6.234   -2.062761   -2.360359  
  8.266   -0.052   0.235   0.121   0.605003   1.059348   1.999    5.394    5.027   -2.369698   -2.399882  
  8.266   -0.071   0.274   0.12    0.602331   0.869005   5.134    11.52    7.571   -2.251103   -2.518492  
  8.266   -0.037   0.202   0.11    0.589024   1.146528   5.902    13.936   8.309   -1.967459   -1.867794  
  8.266   -0.094   0.245   0.103   0.75191    1.005584   3.642    7.561    4.147   -2.204567   -2.490174  
  8.266   -0.066   0.25    0.122   0.572125   0.776634   5.149    10.805   6.976   -2.088803   -2.277932  
  8.266   -0.087   0.284   0.137   0.735309   1.11056    2.747    7.32     5.526   -2.11881    -2.273784  
  8.266   -0.07    0.259   0.12    0.609794   0.922807   4.129    8.287    5.984   -1.787873   -1.882346  
  8.266   -0.08    0.265   0.12    0.653998   0.901556   5.082    10.253   6.084   -2.076081   -2.368173  
  8.266   -0.057   0.244   0.118   0.637998   1.141448   3.624    7.589    5.279   -2.369524   -2.357078  
  8.266   -0.058   0.24    0.12    0.537772   0.825178   3.713    6.64     4.114   -2.095306   -2.39204   
  8.266   -0.103   0.318   0.149   0.781987   1.08259    5.685    10.276   5.964   -1.913367   -2.249826  
  8.266   -0.058   0.252   0.114   0.596901   0.96866    4.915    9.286    5.585   -2.132523   -2.318838  
  8.266   -0.087   0.258   0.112   0.701749   0.942909   5.977    10.637   5.561   -1.919118   -2.146675  
  8.266   -0.062   0.26    0.127   0.600637   1.049896   3.734    5.099    3.759   -2.155373   -2.786755  
  8.266   -0.04    0.253   0.116   0.433537   0.746936   5.288    13.273   8.638   -2.38641    -2.485417  
  8.266   -0.028   0.215   0.107   0.491152   0.951057   7.013    10.874   5.843   -1.965219   -2.452785  
  8.266   -0.073   0.228   0.105   0.766141   1.179425   3.169    9.096    6.286   -2.290045   -2.46068   
  8.266   -0.089   0.266   0.121   0.799417   1.132044   5.217    10.522   7.315   -2.24029    -2.419669  
  8.266   -0.066   0.257   0.129   0.605064   0.993633   3.445    9.448    6.384   -2.429066   -2.588473  
  8.266   -0.105   0.284   0.132   0.723865   0.854595   4.356    6.162    4.015   -2.068214   -2.826025  
  8.266   -0.07    0.236   0.114   0.588776   0.896742   3.07     5.338    4.659   -1.8382     -2.19361   
  8.266   -0.107   0.281   0.122   0.736193   0.808318   3.401    4.853    2.775   -1.895999   -2.31378   
  8.266   -0.059   0.238   0.115   0.64571    0.985068   3.565    9.975    7.413   -2.030322   -2.026483  
  8.266   -0.076   0.3     0.134   0.649923   1.017658   6.098    13.094   7.174   -2.306018   -2.541257  
  8.266   -0.035   0.235   0.116   0.449538   0.787131   3.531    8.708    7.183   -2.392524   -2.494877  
  8.266   -0.032   0.206   0.095   0.45595    0.722589   6.656    12.64    6.99    -2.013171   -2.20551   
  8.266   -0.046   0.228   0.104   0.467325   0.693579   1.091    6.046    4.81    -2.352811   -2.139878  
  8.266   -0.076   0.255   0.12    0.652925   0.995709   5.935    8.721    5.071   -1.809201   -2.177071  
  8.266   -0.059   0.233   0.107   0.672141   1.102003   6.891    13.652   8.384   -2.223648   -2.419881  
  8.266   -0.039   0.241   0.107   0.446632   0.762532   1.655    5.367    3.714   -2.618921   -2.552991  
  8.266   -0.061   0.252   0.109   0.604526   1.036367   2.93     9.653    6.802   -2.552072   -2.435708  
  8.266   -0.045   0.252   0.116   0.540894   0.812789   4.352    9.997    6.627   -2.209834   -2.191633  
  8.266   -0.073   0.277   0.123   0.592899   0.917461   1.651    4.756    3.399   -2.324024   -2.289911  
  8.266   -0.1     0.286   0.162   0.761895   1.061174   2.92     9.497    7.044   -2.437554   -2.490574  
  8.266   -0.078   0.26    0.131   0.628216   0.940012   3.573    9.856    7.017   -2.324858   -2.425805  
  8.266   -0.053   0.24    0.095   0.439328   0.683617   1.838    6.357    6.115   -2.306053   -2.251302  
  8.266   -0.071   0.262   0.122   0.639354   0.882761   7.443    13.273   8.171   -2.055436   -2.245779  
  8.266   -0.066   0.262   0.139   0.599132   0.889197   5.355    10.439   6.131   -2.182175   -2.363389  
  8.266   -0.088   0.252   0.102   0.727269   0.967343   2.81     6.381    5.07    -2.270922   -2.272112  
  8.266   -0.045   0.263   0.13    0.477694   0.793462   1.699    8.126    7.281   -2.223975   -1.941539  
  8.266   -0.066   0.237   0.103   0.648261   0.96875    3.364    7.488    5.7     -2.262797   -2.532157  
  8.266   -0.077   0.265   0.133   0.655691   0.962459   4.446    9.316    5.907   -2.23973    -2.542157  
  8.266   -0.041   0.252   0.134   0.503531   0.892611   5.0      11.515   7.591   -2.088462   -1.995673  
  8.266   -0.078   0.27    0.121   0.630671   0.84904    4.301    10.177   7.042   -1.924602   -1.817931  
  8.266   -0.038   0.24    0.114   0.442299   0.753944   3.203    7.908    5.155   -1.988977   -1.949652  
  8.266   -0.048   0.245   0.115   0.531517   0.953098   2.197    8.583    5.633   -2.237846   -2.166537  
  8.266   -0.057   0.26    0.119   0.566188   0.953305   3.507    7.983    6.274   -2.387294   -2.587524  
  8.266   -0.082   0.264   0.115   0.694558   1.032333   3.633    8.256    6.082   -1.898262   -2.068749  
  8.266   -0.052   0.229   0.103   0.526044   0.825748   2.704    8.105    5.896   -2.411863   -2.331228  
  8.266   -0.042   0.23    0.126   0.646559   1.168861   4.665    12.049   7.582   -2.042862   -2.014825  
  8.266   -0.051   0.247   0.123   0.587038   0.853545   4.343    10.995   6.5     -2.369253   -2.464057  
  8.266   -0.062   0.264   0.148   0.613293   1.002805   5.483    9.988    5.648   -2.126436   -2.431592  
  8.266   -0.1     0.323   0.165   0.679536   0.92372    3.706    7.395    4.61    -2.337358   -2.432662  
  8.266   -0.063   0.275   0.134   0.631206   1.079226   5.066    10.337   6.518   -2.108627   -2.326698  
  8.266   -0.054   0.231   0.117   0.648618   1.194532   4.585    10.621   8.579   -2.176978   -2.318198  
  8.266   -0.054   0.208   0.092   0.524417   0.790937   3.829    7.647    5.379   -2.142775   -2.468671  
  8.266   -0.053   0.201   0.09    0.603087   1.113929   1.829    5.257    4.084   -2.201617   -2.099085  
  8.266   -0.079   0.236   0.107   0.724576   1.148886   1.092    3.971    2.506   -2.106682   -2.198159  
  8.266   -0.049   0.232   0.102   0.540049   0.924931   3.601    5.479    4.008   -1.93078    -2.584857  
  8.266   -0.065   0.292   0.143   0.556524   0.797292   3.183    6.969    6.32    -2.43469    -2.615029  
  8.27    -0.064   0.249   0.114   0.611271   0.883772   4.908    10.145   5.529   -2.022038   -2.12194   
  8.27    -0.084   0.245   0.108   0.713653   1.015722   5.458    11.056   6.683   -2.008671   -2.168069  
  8.27    -0.051   0.232   0.109   0.499756   0.86258    3.929    11.024   7.366   -2.247561   -2.382148  
  8.27    -0.078   0.223   0.096   0.668346   0.863482   4.523    10.171   6.22    -2.161066   -2.157401  
  8.27    -0.069   0.234   0.113   0.638332   0.928531   4.594    11.452   7.784   -2.289153   -2.382028  
  8.27    -0.038   0.203   0.095   0.44572    0.948739   3.284    7.359    4.689   -2.266605   -2.452548  
  8.27    -0.06    0.265   0.118   0.601568   1.001544   4.131    11.441   8.129   -2.425519   -2.447806  
  8.27    -0.059   0.24    0.115   0.683885   1.188943   4.955    11.092   6.889   -2.078627   -2.128852  
  8.27    -0.063   0.254   0.105   0.584763   0.760251   2.43     6.675    5.066   -2.508642   -2.676927  
  8.27    -0.068   0.271   0.125   0.634313   1.003853   4.223    9.593    6.717   -2.237422   -2.269242  
  8.27    -0.079   0.247   0.122   0.717066   1.071944   5.861    10.119   6.939   -1.990572   -2.28672   
  8.27    -0.062   0.266   0.135   0.643988   1.034897   2.556    7.407    5.494   -2.307463   -2.231895  
  8.27    -0.074   0.276   0.128   0.702521   1.089374   5.676    10.841   6.506   -1.929695   -1.945506  
  8.27    -0.06    0.28    0.132   0.552106   0.878133   3.962    9.08     6.243   -2.199349   -2.306893  
  8.27    -0.078   0.251   0.108   0.625245   0.87889    1.272    4.41     3.086   -2.070832   -2.144951  
  8.27    -0.084   0.264   0.123   0.627709   0.828717   4.973    9.57     6.07    -1.970741   -2.129962  
  8.27    -0.071   0.247   0.126   0.762335   1.292052   2.966    5.799    4.873   -2.222506   -2.584319  
  8.27    -0.081   0.263   0.136   0.671987   0.930907   4.281    8.749    4.619   -2.03697    -2.247232  
  8.27    -0.074   0.245   0.121   0.715252   0.993946   3.176    5.977    5.071   -2.435183   -2.973691  
  8.27    -0.089   0.261   0.124   0.686615   0.979114   4.772    11.094   6.35    -2.206546   -2.480406  
  8.27    -0.037   0.234   0.108   0.530929   1.062905   4.358    7.452    5.178   -2.005634   -2.185671  
  8.27    -0.086   0.249   0.108   0.724485   1.005278   3.44     10.292   6.743   -2.260661   -2.253985  
  8.27    -0.041   0.23    0.105   0.534659   0.945517   4.053    9.566    5.029   -2.161601   -2.233382  
  8.27    -0.057   0.26    0.106   0.559678   0.964361   5.064    9.479    6.147   -2.149681   -2.363128  
  8.27    -0.045   0.218   0.122   0.708411   1.126525   5.014    8.621    6.346   -2.327738   -2.743653  
  8.27    -0.042   0.215   0.092   0.628147   1.014587   4.549    9.528    6.965   -2.175676   -2.195306  
  8.27    -0.02    0.247   0.111   0.371646   0.860571   4.58     7.578    4.417   -1.94426    -2.379357  
  8.27    -0.09    0.318   0.144   0.668534   0.922369   4.591    10.89    6.921   -2.101594   -2.106364  
  8.27    -0.07    0.238   0.11    0.597277   0.861562   2.461    6.877    5.274   -2.085623   -2.170471  
  8.27    -0.129   0.327   0.157   0.743518   0.78139    3.907    9.104    6.794   -2.043905   -2.126985  
  8.27    -0.072   0.265   0.131   0.716398   1.069036   4.333    8.574    6.221   -2.124748   -2.453327  
  8.27    -0.105   0.326   0.156   0.681543   0.996673   4.985    10.633   7.12    -2.181669   -2.372827  
  8.27    -0.066   0.222   0.09    0.585      0.872232   5.261    7.65     4.591   -2.159752   -2.462334  
  8.27    -0.084   0.279   0.138   0.69059    0.979406   3.175    7.145    6.348   -2.469358   -2.760575  
  8.27    -0.063   0.244   0.119   0.62477    0.963192   5.705    12.522   7.55    -2.038627   -2.152536  
  8.27    -0.057   0.251   0.125   0.611334   1.05005    4.139    7.993    6.023   -2.140789   -2.457794  
  8.27    -0.051   0.215   0.086   0.60792    0.949131   6.972    12.704   6.75    -2.074049   -2.294503  
  8.27    -0.038   0.212   0.096   0.419921   0.651054   2.744    6.488    4.901   -2.131002   -2.339183  
  8.27    -0.061   0.263   0.113   0.604396   0.857226   1.7      3.621    2.788   -2.204212   -2.355473  
  8.27    -0.081   0.288   0.138   0.722235   1.031322   2.366    6.356    4.982   -2.431417   -2.604156  
  8.27    -0.093   0.294   0.14    0.713359   0.992963   3.887    10.609   6.303   -2.328171   -2.336694  
  8.27    -0.064   0.26    0.12    0.578033   0.889013   3.614    9.724    7.164   -2.403814   -2.65032   
  8.27    -0.037   0.242   0.106   0.459113   0.819074   4.126    7.193    5.26    -1.594379   -1.694897  
  8.27    -0.07    0.289   0.149   0.600135   0.819023   2.343    6.106    5.574   -2.391583   -2.571771  
  8.27    -0.075   0.253   0.133   0.695038   0.981992   3.742    8.05     4.91    -2.012627   -2.161228  
  8.27    -0.069   0.267   0.141   0.719086   1.128756   2.748    9.18     7.39    -2.355093   -2.428354  
  8.27    -0.05    0.259   0.114   0.524219   0.849871   4.143    8.461    7.165   -2.067843   -2.170653  
  8.27    -0.084   0.232   0.107   0.685757   0.871158   2.712    6.032    5.108   -1.988526   -2.087488  
  8.27    -0.055   0.225   0.103   0.515706   0.844744   5.375    8.697    6.033   -2.25153    -2.622987  
  8.27    -0.063   0.272   0.144   0.678142   1.065619   3.662    7.982    5.547   -2.111506   -2.118687  
  8.27    -0.064   0.253   0.122   0.623579   0.978295   5.344    12.291   7.227   -2.156028   -2.189695  
  8.27    -0.046   0.251   0.112   0.624188   1.153803   3.481    8.787    5.618   -2.252815   -2.195748  
  8.27    -0.044   0.267   0.138   0.507851   0.94494    4.325    7.89     4.992   -2.051187   -2.139637  
  8.27    -0.056   0.242   0.121   0.649424   1.109837   3.776    6.798    4.68    -2.326531   -2.645557  
  8.27    -0.033   0.205   0.083   0.52603    0.961166   5.516    9.904    6.687   -1.968502   -2.156445  
  8.27    -0.081   0.288   0.13    0.62456    0.935452   3.101    7.436    5.617   -2.277111   -2.286936  
  8.27    -0.068   0.249   0.109   0.623241   1.038257   4.774    9.325    4.888   -2.021893   -2.277553  
  8.27    -0.071   0.244   0.117   0.651574   0.964342   4.009    7.624    4.625   -1.936488   -2.30373   
  8.27    -0.082   0.275   0.142   0.637982   0.807584   4.158    8.492    5.506   -1.622899   -1.589431  
  8.27    -0.085   0.25    0.14    0.759545   1.035884   3.285    7.946    6.156   -2.543198   -2.866348  
  8.27    -0.07    0.256   0.109   0.580318   0.754127   4.617    10.34    6.622   -1.816929   -1.983397  
  8.27    -0.071   0.233   0.119   0.726278   1.060552   2.669    3.954    2.242   -1.497338   -2.032163  
  8.27    -0.044   0.195   0.099   0.541755   0.872124   3.399    10.46    6.556   -2.458624   -2.554074  
  8.27    -0.091   0.276   0.144   0.711282   0.969623   5.605    11.003   6.452   -2.200799   -2.424297  
  8.27    -0.055   0.235   0.116   0.586343   0.891107   5.825    12.135   7.339   -1.854677   -1.81034   
  8.27    -0.049   0.241   0.128   0.567544   0.946204   4.819    11.393   7.608   -2.181793   -2.243325  
  8.27    -0.075   0.249   0.111   0.701225   0.993938   2.943    5.859    4.183   -2.248172   -2.409914  
  8.27    -0.077   0.231   0.117   0.753543   1.171449   4.718    10.9     7.301   -2.205348   -2.381597  
  8.27    -0.061   0.284   0.135   0.64307    1.054877   2.666    6.086    4.428   -1.862271   -2.00154   
  8.27    -0.061   0.26    0.126   0.657057   1.159585   5.939    12.783   8.022   -2.067762   -2.190346  
  8.27    -0.062   0.263   0.129   0.573296   0.902687   5.301    11.072   6.138   -1.98784    -2.103278  
  8.27    -0.085   0.317   0.135   0.672148   1.080976   4.616    8.43     4.458   -2.006894   -2.161396  
  8.27    -0.066   0.259   0.119   0.612311   0.874109   4.711    9.129    5.64    -2.179749   -2.477988  
  8.27    -0.045   0.218   0.123   0.536971   0.838075   2.143    7.356    6.563   -2.356999   -2.382607  
  8.27    -0.107   0.258   0.116   0.88845    1.212429   0.887    4.55     4.323   -2.038815   -1.936531  
  8.27    -0.041   0.22    0.102   0.448755   0.815121   3.594    7.734    5.502   -2.067221   -2.267115  
  8.27    -0.044   0.212   0.087   0.644353   1.075642   4.688    11.206   7.5     -2.157321   -2.160403  
  8.27    -0.055   0.264   0.122   0.474768   0.771633   3.646    9.293    6.614   -2.27905    -2.397261  
  8.27    -0.103   0.287   0.14    0.711451   0.845492   3.986    9.563    5.734   -2.280952   -2.244221  
  8.27    -0.045   0.237   0.124   0.567532   0.922235   3.422    6.405    4.173   -2.19279    -2.273534  
  8.27    -0.07    0.285   0.142   0.618403   0.985916   6.745    13.318   6.909   -1.99971    -2.282018  
  8.27    -0.059   0.226   0.094   0.577975   1.000542   4.455    10.544   7.477   -2.237045   -2.312144  
  8.27    -0.065   0.272   0.125   0.560002   0.889502   4.976    10.225   7.013   -2.311653   -2.624815  
  8.27    -0.073   0.279   0.149   0.544274   0.722055   4.179    10.25    7.138   -2.24431    -2.201701  
  8.27    -0.064   0.255   0.109   0.686832   1.0555     1.717    4.61     3.902   -2.151733   -2.317256  
  8.27    -0.069   0.24    0.126   0.762331   1.189625   3.05     5.694    4.692   -2.04164    -2.270923  
  8.27    -0.104   0.311   0.15    0.732368   0.932341   1.026    4.593    4.156   -2.172835   -1.965156  
  8.27    -0.052   0.233   0.114   0.482132   0.676351   5.873    10.113   6.222   -1.884289   -2.164357  
  8.27    -0.083   0.275   0.128   0.800244   1.192009   5.067    10.415   6.849   -2.131327   -2.262835  
  8.27    -0.055   0.244   0.131   0.564156   1.009117   2.102    7.315    5.073   -2.584316   -2.624693  
  8.27    -0.076   0.277   0.131   0.658104   0.900652   5.015    9.376    5.64    -2.14287    -2.442999  
  8.27    -0.067   0.235   0.118   0.617277   0.901622   0.7      7.702    5.522   -2.677515   -2.385466  
  8.27    -0.029   0.259   0.107   0.398005   0.793978   4.477    8.314    4.788   -2.1096     -2.426031  
  8.27    -0.038   0.227   0.118   0.508562   0.887046   3.299    8.5      5.563   -2.250689   -2.401784  
  8.27    -0.065   0.262   0.118   0.500278   0.741464   4.321    7.129    5.058   -2.123762   -2.353624  
  8.27    -0.068   0.23    0.106   0.619229   0.902796   2.19     6.384    4.785   -2.554631   -2.576555  
  8.27    -0.081   0.285   0.134   0.696492   0.961513   6.495    9.539    5.701   -1.700347   -2.138848  
  8.27    -0.074   0.272   0.125   0.615503   0.888508   4.926    11.789   8.501   -1.928124   -1.843455  
  8.27    -0.041   0.215   0.096   0.477088   0.959548   3.31     5.413    4.181   -2.110306   -2.628534  
  8.27    -0.074   0.234   0.117   0.773077   1.276667   4.012    10.835   7.09    -2.425797   -2.462992  
  8.273   -0.095   0.307   0.146   0.695519   0.922491   2.483    6.129    4.55    -2.308334   -2.352072  
  8.273   -0.042   0.241   0.112   0.587337   0.999158   6.833    10.202   5.857   -1.761138   -2.157341  
  8.273   -0.068   0.203   0.091   0.792058   1.147762   5.826    9.464    5.763   -1.662031   -1.981931  
  8.273   -0.046   0.205   0.09    0.595703   0.992452   2.952    6.982    4.77    -2.026666   -2.098354  
  8.273   -0.089   0.301   0.151   0.696317   0.964457   4.132    6.322    4.195   -2.228042   -2.768945  
  8.273   -0.028   0.226   0.108   0.359932   0.688509   5.484    8.419    4.531   -1.898295   -2.237322  
  8.273   -0.06    0.247   0.113   0.610413   1.101017   4.64     9.321    6.997   -2.101361   -2.340481  
  8.273   -0.074   0.248   0.125   0.662093   0.937345   6.655    9.041    5.441   -1.879239   -2.473293  
  8.273   -0.077   0.264   0.127   0.760575   1.275064   3.536    7.181    4.718   -1.998681   -2.229995  
  8.273   -0.086   0.284   0.124   0.575558   0.643202   2.952    10.248   7.965   -2.148942   -2.048714  
  8.273   -0.087   0.304   0.162   0.637632   0.817319   2.933    6.934    4.768   -1.877929   -2.026025  
  8.273   -0.086   0.271   0.124   0.661145   0.809639   7.366    11.18    5.309   -1.964639   -2.407141  
  8.273   -0.049   0.243   0.106   0.656828   1.03649    4.958    10.031   6.209   -2.157981   -2.348671  
  8.273   -0.077   0.285   0.141   0.632867   0.954707   4.289    9.089    6.6     -1.987771   -2.070096  
  8.273   -0.075   0.26    0.121   0.562138   0.845306   4.479    7.753    6.008   -2.319413   -2.638782  
  8.273   -0.072   0.249   0.114   0.681706   1.110055   2.972    7.276    4.246   -2.01378    -2.09048   
  8.273   -0.047   0.248   0.138   0.608495   1.089782   5.882    11.16    6.232   -2.058781   -2.321692  
  8.273   -0.063   0.258   0.125   0.661991   1.102839   1.804    7.187    4.997   -2.412582   -2.216492  
  8.273   -0.064   0.237   0.112   0.620288   0.934921   5.139    9.692    6.279   -2.102501   -2.264362  
  8.273   -0.057   0.242   0.12    0.568713   0.889393   6.373    12.482   6.598   -1.942296   -2.035456  
  8.273   -0.09    0.304   0.144   0.639535   0.732662   4.202    8.719    5.509   -2.220972   -2.345053  
  8.273   -0.042   0.265   0.133   0.486333   0.870676   6.732    12.173   7.367   -2.111446   -2.422697  
  8.273   -0.029   0.23    0.084   0.387302   0.653885   4.018    7.34     4.853   -1.784129   -2.051983  
  8.273   -0.081   0.277   0.116   0.666157   0.811519   3.938    8.947    5.712   -2.245319   -2.482406  
  8.273   -0.069   0.278   0.141   0.570612   0.8337     5.646    10.877   6.858   -1.907622   -2.156309  
  8.273   -0.108   0.306   0.153   0.76037    0.936165   5.095    9.5      6.484   -2.236523   -2.486741  
  8.273   -0.079   0.278   0.146   0.624578   0.86582    3.839    8.666    6.276   -2.351873   -2.564014  
  8.273   -0.072   0.248   0.108   0.613418   0.746578   3.411    8.569    5.671   -2.23039    -2.325767  
  8.273   -0.038   0.204   0.088   0.508116   0.916061   3.584    8.228    7.17    -2.04982    -2.182374  
  8.273   -0.076   0.246   0.114   0.513352   0.600331   6.15     12.996   9.706   -2.233334   -2.407266  
  8.273   -0.076   0.255   0.132   0.597197   0.728582   2.979    9.017    7.907   -2.36814    -2.143922  
  8.273   -0.061   0.238   0.11    0.644754   1.117784   3.27     9.77     7.474   -2.471447   -2.607508  
  8.273   -0.074   0.236   0.111   0.649193   0.910539   4.912    10.864   7.711   -2.097914   -2.131391  
  8.273   -0.032   0.219   0.101   0.543441   1.106273   3.294    9.308    7.506   -2.317689   -2.378567  
  8.273   -0.085   0.27    0.117   0.751438   1.148996   5.887    12.279   8.402   -2.197188   -2.367171  
  8.273   -0.054   0.222   0.122   0.679693   1.147682   5.768    10.877   6.56    -2.082315   -2.360437  
  8.273   -0.054   0.28    0.129   0.454599   0.686438   1.139    4.437    3.812   -1.407605   -1.603642  
  8.273   -0.07    0.294   0.133   0.58043    0.981494   4.315    6.811    3.857   -1.851207   -2.267678  
  8.273   -0.07    0.248   0.131   0.674564   1.06213    5.938    8.555    4.877   -1.851971   -2.113118  
  8.273   -0.053   0.255   0.126   0.528311   0.920083   3.881    10.376   5.13    -2.314296   -2.457951  
  8.273   -0.073   0.282   0.127   0.55297    0.82662    2.397    5.811    3.88    -2.345151   -2.32002   
  8.273   -0.04    0.261   0.123   0.51955    0.940683   5.165    11.17    8.044   -1.999218   -1.981183  
  8.273   -0.069   0.262   0.131   0.599293   0.904179   2.681    6.026    4.132   -2.245721   -2.40617   
  8.273   -0.046   0.234   0.1     0.438452   0.764117   2.477    6.197    4.583   -2.386466   -2.762339  
  8.273   -0.025   0.222   0.111   0.533224   1.082207   2.486    6.036    4.244   -2.041978   -2.050446  
  8.273   -0.084   0.28    0.135   0.713398   1.0225     4.422    9.354    7.016   -2.239637   -2.486884  
  8.273   -0.072   0.256   0.134   0.668004   1.048675   5.202    7.582    5.543   -1.973822   -2.489956  
  8.273   -0.06    0.256   0.114   0.560943   0.793231   4.111    7.668    6.208   -1.879794   -2.16116   
  8.273   -0.044   0.208   0.108   0.563292   1.036312   -0.69    5.757    5.988   3.099034    -2.567495  
  8.273   -0.085   0.271   0.122   0.691456   0.955407   2.127    3.788    3.4     -2.21462    -2.282631  
  8.273   -0.101   0.277   0.139   0.832316   1.127272   4.511    8.448    5.153   -2.03581    -2.161318  
  8.273   -0.079   0.28    0.134   0.602699   0.86551    5.67     9.879    5.38    -2.104684   -2.336288  
  8.273   -0.065   0.252   0.132   0.74028    1.112454   4.133    9.849    5.542   -2.24943    -2.326852  
  8.273   -0.077   0.229   0.088   0.665736   0.956981   4.613    9.503    6.278   -2.002675   -2.071093  
  8.273   -0.055   0.23    0.122   0.594687   1.078074   3.368    8.869    6.405   -2.520922   -2.695183  
  8.273   -0.048   0.24    0.129   0.614962   1.095185   2.371    6.082    3.265   -2.088033   -2.334703  
  8.273   -0.09    0.324   0.156   0.691966   0.98099    3.657    7.595    4.523   -2.308563   -2.706357  
  8.273   -0.054   0.285   0.162   0.579954   0.9297     3.261    7.139    5.067   -2.162796   -2.374571  
  8.273   -0.103   0.311   0.15    0.692266   0.811981   6.517    10.86    6.137   -2.04753    -2.402288  
  8.273   -0.041   0.224   0.124   0.55971    1.170398   5.75     10.071   6.025   -2.249547   -2.608022  
  8.273   -0.048   0.285   0.136   0.520908   0.901551   4.605    9.27     7.72    -2.371968   -2.604724  
  8.273   -0.078   0.257   0.133   0.694509   1.011699   2.384    7.857    7.363   -2.246285   -2.254291  
  8.273   -0.09    0.307   0.153   0.608405   0.867093   5.407    11.462   7.439   -2.083841   -2.192722  
  8.273   -0.074   0.285   0.141   0.661967   1.058049   2.524    7.786    6.615   -2.338154   -2.425012  
  8.273   -0.084   0.242   0.115   0.693172   0.849924   3.621    6.634    4.582   -2.019573   -2.400542  
  8.273   -0.057   0.278   0.12    0.530365   0.761686   6.968    12.335   6.753   -1.940604   -2.139406  
  8.273   -0.086   0.276   0.126   0.703803   0.988206   1.343    4.944    3.961   -2.407494   -2.417791  
  8.273   -0.054   0.226   0.103   0.578434   1.015355   5.992    12.331   8.293   -2.26348    -2.483371  
  8.273   -0.068   0.285   0.118   0.612726   0.940456   2.099    9.063    6.262   -2.612903   -2.736801  
  8.273   -0.063   0.263   0.122   0.5664     0.916767   4.522    7.766    5.257   -2.371062   -2.744125  
  8.273   -0.072   0.249   0.102   0.579611   0.696994   3.656    6.5      4.757   -2.125465   -2.396379  
  8.273   -0.069   0.246   0.115   0.634698   0.964773   3.832    12.851   8.943   -2.445464   -2.38235   
  8.273   -0.094   0.263   0.11    0.72488    0.921597   3.234    7.263    4.605   -2.143097   -2.228742  
  8.273   -0.08    0.263   0.138   0.712117   1.070475   5.612    11.061   6.918   -2.129413   -2.456583  
  8.273   -0.031   0.233   0.126   0.461842   0.78486    3.086    7.604    6.952   -2.222611   -2.440704  
  8.273   -0.092   0.317   0.17    0.758602   1.064216   0.772    4.332    4.787   -2.307644   -2.10656   
  8.273   -0.052   0.247   0.117   0.579949   0.842523   4.353    9.992    5.684   -2.069471   -2.077995  
  8.273   -0.079   0.227   0.107   0.733026   1.039243   0.896    2.786    3.627   -2.690332   -2.920152  
  8.273   -0.086   0.27    0.114   0.684448   0.935879   5.079    10.961   7.765   -2.01951    -2.129468  
  8.273   -0.048   0.229   0.102   0.52748    0.80061    2.692    7.851    4.324   -2.224121   -2.304813  
  8.273   -0.098   0.308   0.15    0.722828   0.942101   7.499    10.934   5.837   -1.908433   -2.454727  
  8.273   -0.054   0.251   0.106   0.568155   0.91399    2.214    5.291    4.294   -2.328688   -2.607505  
  8.273   -0.059   0.233   0.105   0.598525   1.072664   5.462    10.054   4.62    -1.838566   -2.034045  
  8.273   -0.061   0.285   0.118   0.495003   0.80145    3.979    9.43     5.163   -2.221705   -2.399041  
  8.273   -0.037   0.197   0.085   0.533457   1.135282   5.5      6.946    5.184   -1.726196   -2.114687  
  8.273   -0.079   0.289   0.159   0.645397   1.036792   3.021    9.302    7.849   -2.445975   -2.463221  
  8.273   -0.061   0.273   0.128   0.604332   1.098261   3.34     6.442    4.837   -2.056668   -2.273386  
  8.273   -0.048   0.258   0.125   0.614501   1.06166    2.18     7.237    3.973   -2.076996   -1.975613  
  8.273   -0.051   0.253   0.114   0.425631   0.62547    5.087    11.984   7.345   -2.211955   -2.248959  
  8.273   -0.061   0.245   0.104   0.487078   0.648418   4.995    11.045   7.474   -2.137571   -2.246673  
  8.273   -0.061   0.241   0.125   0.606861   0.850805   6.302    9.533    5.913   -2.011265   -2.369622  
  8.273   -0.064   0.22    0.088   0.616335   0.880243   7.639    13.401   7.854   -1.988787   -2.119534  
  8.273   -0.102   0.263   0.124   0.749196   0.964232   5.59     12.886   9.913   -2.28296    -2.368069  
  8.273   -0.062   0.232   0.12    0.622316   0.955889   6.118    9.195    5.657   -2.041126   -2.52839   
  8.273   -0.071   0.219   0.106   0.798371   1.348001   2.337    5.631    4.08    -2.046471   -2.026919  
  8.273   -0.038   0.233   0.117   0.579999   0.993592   6.088    11.512   7.217   -1.941752   -2.182362  
  8.273   -0.046   0.235   0.12    0.617605   1.132048   2.553    6.246    3.603   -1.916691   -1.820064  
  8.273   -0.062   0.265   0.128   0.564579   0.871748   2.339    2.889    3.047   -1.63782    -2.384427  
  8.273   -0.069   0.246   0.104   0.594795   0.913595   4.531    7.82     5.343   -1.813153   -2.065459  
  8.273   -0.048   0.207   0.095   0.576735   0.930508   3.451    8.604    7.46    -2.015803   -1.999403  
  8.277   -0.054   0.245   0.102   0.535406   0.825331   5.848    10.027   5.062   -1.780034   -1.814644  
  8.277   -0.045   0.27    0.128   0.545021   0.965148   2.05     6.383    5.413   -2.445829   -2.510494  
  8.277   -0.101   0.27    0.115   0.702607   0.785864   5.096    10.677   6.089   -2.114242   -2.355276  
  8.277   -0.08    0.272   0.125   0.591253   0.753044   1.431    5.518    5.644   -1.968675   -1.843067  
  8.277   -0.068   0.263   0.132   0.676186   1.08832    3.102    8.261    5.84    -2.298065   -2.416551  
  8.277   -0.054   0.223   0.102   0.55165    1.033419   5.438    13.813   9.115   -2.262429   -2.300679  
  8.277   -0.09    0.305   0.14    0.593808   0.818423   3.156    8.124    6.107   -2.160206   -2.143645  
  8.277   -0.084   0.284   0.113   0.588498   0.761621   1.388    3.521    2.954   -1.856232   -1.593108  
  8.277   -0.046   0.23    0.112   0.677259   1.402928   5.796    11.538   7.164   -1.855272   -1.971898  
  8.277   -0.073   0.233   0.105   0.657221   0.900062   2.563    6.282    4.731   -1.940261   -1.884183  
  8.277   -0.08    0.272   0.136   0.707099   1.07171    3.178    5.048    3.215   -2.205166   -2.857734  
  8.277   -0.068   0.269   0.131   0.592391   0.853037   2.916    8.866    6.368   -2.409581   -2.455604  
  8.277   -0.062   0.268   0.139   0.484949   0.662783   3.08     6.764    4.911   -2.179999   -2.510434  
  8.277   -0.077   0.273   0.125   0.681657   0.965239   4.03     6.143    4.992   -1.797512   -2.45066   
  8.277   -0.088   0.272   0.129   0.720449   1.089417   4.457    10.315   6.514   -2.173764   -2.17268   
  8.277   -0.084   0.241   0.129   0.771608   1.05865    4.512    8.216    5.87    -1.584829   -1.800609  
  8.277   -0.07    0.275   0.126   0.50438    0.755866   3.131    5.917    3.762   -2.093944   -2.35201   
  8.277   -0.094   0.227   0.079   0.727858   0.867432   6.1      11.467   6.609   -1.98313    -2.099631  
  8.277   -0.12    0.33    0.15    0.71264    0.871267   7.215    10.744   4.895   -1.824228   -2.319783  
  8.277   -0.075   0.269   0.123   0.582557   0.738211   2.556    6.099    4.294   -2.116277   -2.097898  
  8.277   -0.077   0.277   0.126   0.666008   0.984059   4.693    10.036   6.887   -2.109009   -2.197969  
  8.277   -0.074   0.239   0.116   0.707958   1.110394   3.005    7.429    4.889   -2.170729   -2.265622  
  8.277   -0.054   0.23    0.101   0.525344   0.819525   3.12     6.93     4.177   -2.350975   -2.379365  
  8.277   -0.096   0.34    0.169   0.71021    1.021987   3.594    9.557    6.597   -2.057451   -1.954416  
  8.277   -0.076   0.313   0.161   0.638837   0.909243   3.672    7.695    5.302   -2.061742   -2.192629  
  8.277   -0.063   0.237   0.108   0.474656   0.495714   5.556    11.024   7.099   -1.936043   -1.963008  
  8.277   -0.067   0.224   0.096   0.689625   1.068711   4.946    9.157    5.281   -2.174739   -2.709589  
  8.277   -0.081   0.273   0.144   0.718275   0.982758   4.554    11.524   8.778   -2.277107   -2.285691  
  8.277   -0.047   0.23    0.116   0.563672   0.950797   3.514    9.189    7.23    -2.405591   -2.476972  
  8.277   -0.091   0.246   0.112   0.691929   0.8809     4.553    10.19    7.429   -2.065162   -2.049973  
  8.277   -0.069   0.227   0.102   0.65127    0.909748   5.532    10.644   6.771   -2.110135   -2.137307  
  8.277   -0.093   0.277   0.147   0.847702   1.148545   3.647    8.673    5.056   -1.939076   -2.096144  
  8.277   -0.079   0.246   0.113   0.712212   0.969234   2.565    6.091    5.218   -2.065949   -2.381606  
  8.277   -0.089   0.307   0.149   0.647886   0.936909   2.899    5.551    3.723   -1.67193    -2.038848  
  8.277   -0.051   0.299   0.145   0.477927   0.783733   5.024    9.404    6.583   -2.039149   -2.225902  
  8.277   -0.068   0.248   0.128   0.586129   0.848571   2.529    6.77     4.946   -2.177936   -2.119133  
  8.277   -0.064   0.268   0.125   0.486154   0.685872   7.17     12.001   7.387   -2.097403   -2.407853  
  8.277   -0.077   0.251   0.128   0.656653   0.937906   2.274    7.588    5.986   -2.522825   -2.576501  
  8.277   -0.065   0.252   0.121   0.567564   0.834644   2.905    8.291    6.746   -2.348094   -2.359331  
  8.277   -0.078   0.264   0.126   0.681906   1.035264   4.801    12.345   8.179   -2.594556   -2.826897  
  8.277   -0.055   0.272   0.123   0.568562   0.895497   4.057    8.638    6.318   -2.117311   -2.211268  
  8.277   -0.073   0.274   0.131   0.582834   0.850595   2.496    7.716    6.295   -2.364707   -2.169675  
  8.277   -0.09    0.309   0.156   0.632993   0.91331    5.913    13.379   8.943   -2.171078   -2.292621  
  8.277   -0.066   0.269   0.132   0.535211   0.850241   3.837    8.42     5.154   -2.146944   -2.397748  
  8.277   -0.079   0.295   0.145   0.597082   0.916479   2.923    9.048    7.394   -2.246439   -2.302921  
  8.277   -0.075   0.262   0.124   0.600071   0.906028   5.464    10.256   5.572   -2.034528   -2.099353  
  8.277   -0.06    0.227   0.097   0.562707   0.889263   1.898    5.942    4.906   -1.966323   -1.885004  
  8.277   -0.076   0.271   0.114   0.653927   0.869348   1.582    9.081    6.982   -2.510101   -2.464842  
  8.277   -0.052   0.252   0.116   0.532315   0.829592   5.621    13.651   8.723   -2.152066   -2.113769  
  8.277   -0.055   0.226   0.106   0.618223   1.119032   4.843    9.204    5.473   -1.924881   -2.122455  
  8.277   -0.088   0.273   0.136   0.70433    0.957193   4.19     10.357   8.492   -2.210357   -2.276281  
  8.277   -0.046   0.215   0.093   0.540818   0.952263   1.236    3.759    4.625   -1.972862   -2.127558  
  8.277   -0.087   0.291   0.146   0.657554   0.854604   2.291    4.608    3.811   -2.124786   -2.548671  
  8.277   -0.046   0.232   0.097   0.554855   0.937134   2.579    5.281    4.643   -2.26262    -2.590459  
  8.277   -0.055   0.229   0.11    0.58624    0.871442   3.887    13.181   9.119   -2.319603   -2.168328  
  8.277   -0.074   0.284   0.138   0.672951   1.097768   3.805    10.31    7.022   -2.340072   -2.319264  
  8.277   -0.067   0.25    0.105   0.616114   0.875051   1.795    6.909    6.621   -2.52523    -2.583396  
  8.277   -0.096   0.292   0.131   0.624344   0.669226   1.699    7.048    6.732   -2.210264   -2.102066  
  8.277   -0.059   0.265   0.128   0.530881   0.753428   0.043    4.538    3.26    -2.812624   -2.535604  
  8.277   -0.071   0.215   0.096   0.725777   1.094115   4.501    6.682    3.662   -1.557554   -1.956848  
  8.277   -0.068   0.268   0.136   0.633334   1.03032    4.415    9.336    5.27    -1.959831   -2.20525   
  8.277   -0.074   0.25    0.11    0.647894   0.902397   3.129    6.134    4.959   -1.756946   -1.857936  
  8.277   -0.093   0.317   0.153   0.689555   0.981476   3.64     10.325   7.152   -2.379815   -2.470396  
  8.277   -0.047   0.257   0.13    0.466124   0.926899   3.278    7.617    5.522   -2.245997   -2.430814  
  8.277   -0.094   0.265   0.105   0.717314   0.956379   5.25     10.655   7.309   -2.211013   -2.447573  
  8.277   -0.081   0.262   0.136   0.758281   1.133771   2.389    6.91     6.212   -1.971072   -1.901401  
  8.277   -0.066   0.262   0.125   0.593361   0.918905   3.469    9.203    6.456   -2.220506   -2.386953  
  8.277   -0.073   0.26    0.118   0.637556   0.874101   2.278    5.79     3.935   -1.786549   -1.872441  
  8.277   -0.055   0.236   0.105   0.488689   0.750662   4.424    10.603   7.274   -2.134471   -2.143873  
  8.277   -0.073   0.256   0.118   0.628608   0.857463   2.077    8.088    6.552   -2.487347   -2.607907  
  8.277   -0.088   0.269   0.113   0.705991   0.944972   4.771    9.92     6.632   -1.969981   -2.034609  
  8.277   -0.055   0.253   0.126   0.573346   0.853315   0.986    3.746    2.924   -1.911027   -1.924653  
  8.277   -0.054   0.269   0.141   0.580931   0.935705   2.004    8.089    5.953   -2.4897     -2.38912   
  8.277   -0.034   0.243   0.124   0.39502    0.816378   4.389    8.723    5.372   -1.899875   -2.114829  
  8.277   -0.079   0.265   0.116   0.604796   0.782296   2.874    7.598    5.228   -2.072961   -2.117752  
  8.277   -0.073   0.26    0.116   0.60668    0.876949   5.437    11.696   6.744   -2.207524   -2.265879  
  8.277   -0.103   0.296   0.137   0.691279   0.822726   5.918    10.096   6.428   -1.737053   -1.946272  
  8.277   -0.077   0.287   0.13    0.603803   0.785206   0.822    2.605    3.346   -1.861331   -2.221061  
  8.277   -0.062   0.272   0.142   0.601137   0.946863   0.927    1.797    2.606   -2.365146   -2.40323   
  8.277   -0.092   0.312   0.159   0.732725   1.085955   1.667    8.242    6.804   -2.397842   -2.197286  
  8.277   -0.079   0.277   0.137   0.64977    1.105775   2.524    10.424   7.701   -2.609951   -2.61105   
  8.277   -0.066   0.273   0.128   0.592363   0.975385   5.053    10.796   5.835   -2.161323   -2.433958  
  8.277   -0.058   0.24    0.098   0.535086   0.826183   2.185    8.297    4.766   -2.240628   -2.084226  
  8.277   -0.058   0.219   0.11    0.586983   0.800017   1.53     4.848    4.831   -2.34806    -2.407558  
  8.277   -0.075   0.299   0.146   0.687579   1.022868   1.757    4.032    3.494   -2.424099   -2.486753  
  8.277   -0.092   0.306   0.153   0.706702   0.912117   4.967    10.091   6.964   -2.201843   -2.32124   
  8.277   -0.042   0.197   0.078   0.430346   0.631147   2.842    6.444    4.375   -2.315755   -2.58158   
  8.277   -0.037   0.221   0.124   0.545655   1.081275   5.322    9.563    6.526   -2.405701   -2.837831  
  8.277   -0.076   0.265   0.108   0.627976   0.732991   5.439    11.349   6.557   -2.053214   -2.211569  
  8.277   -0.068   0.268   0.144   0.64152    1.022759   6.381    11.041   6.332   -2.020233   -2.378385  
  8.277   -0.079   0.29    0.156   0.614414   0.69857    5.264    11.673   7.04    -2.166339   -2.258084  
  8.277   -0.072   0.285   0.14    0.578701   0.926725   5.155    10.706   6.638   -1.91549    -1.9889    
  8.277   -0.066   0.285   0.144   0.62113    1.008159   4.272    9.703    7.095   -2.250533   -2.34986   
  8.277   -0.074   0.248   0.108   0.632391   0.960277   5.021    9.612    4.76    -1.707075   -1.581316  
  8.277   -0.068   0.273   0.125   0.63249    0.995378   4.878    11.128   6.919   -2.231108   -2.441802  
  8.277   -0.071   0.271   0.127   0.604      0.81413    3.877    7.006    4.216   -1.932975   -2.099895  
  8.277   -0.07    0.218   0.098   0.722796   1.042592   5.848    12.658   9.004   -2.242736   -2.440731  
  8.277   -0.064   0.255   0.117   0.557745   0.886959   6.034    12.577   7.786   -2.165449   -2.371655  
  8.277   -0.051   0.263   0.129   0.521116   0.836308   3.508    6.725    5.39    -2.199277   -2.407995  
  8.277   -0.081   0.286   0.137   0.63138    0.808187   1.044    4.083    3.824   -2.146603   -2.131505  
  8.281   -0.068   0.243   0.099   0.643137   0.839891   4.726    9.127    5.246   -2.11793    -2.406035  
  8.281   -0.092   0.302   0.14    0.668615   0.935136   5.775    14.787   9.707   -2.322224   -2.422574  
  8.281   -0.062   0.265   0.129   0.562282   0.916163   7.011    13.539   7.596   -2.110235   -2.304851  
  8.281   -0.041   0.239   0.106   0.482059   0.898558   5.25     11.877   6.81    -2.251994   -2.34387   
  8.281   -0.101   0.237   0.103   0.772283   1.144203   1.986    6.962    5.997   -2.032699   -1.92219   
  8.281   -0.105   0.267   0.113   0.749758   0.943387   6.994    12.963   7.522   -1.92404    -2.18163   
  8.281   -0.056   0.251   0.113   0.544926   0.85607    2.543    7.789    5.83    -2.282102   -2.338013  
  8.281   -0.087   0.288   0.132   0.705088   1.032816   1.932    5.492    4.592   -2.539392   -2.417149  
  8.281   -0.087   0.295   0.139   0.681942   0.894628   4.777    6.712    3.834   -1.899097   -2.193677  
  8.281   -0.045   0.189   0.091   0.65682    1.188738   2.475    7.077    5.493   -2.010911   -1.973992  
  8.281   -0.104   0.304   0.149   0.649749   0.744739   3.952    8.838    5.385   -2.021225   -2.012687  
  8.281   -0.091   0.295   0.144   0.698451   0.861117   6.045    10.81    7.081   -2.043953   -2.189949  
  8.281   -0.006   0.209   0.087   0.319209   0.787412   3.814    10.862   6.832   -2.194532   -2.222482  
  8.281   -0.05    0.221   0.11    0.563524   0.924927   3.106    6.827    4.251   -2.134583   -2.43006   
  8.281   -0.075   0.279   0.146   0.785844   1.259945   4.233    8.148    5.426   -2.114148   -1.960793  
  8.281   -0.078   0.266   0.125   0.688261   1.130982   4.051    9.467    7.047   -2.144209   -2.396787  
  8.281   -0.065   0.255   0.104   0.603305   0.932649   5.368    9.622    6.004   -2.055539   -2.28148   
  8.281   -0.083   0.271   0.134   0.664541   0.865533   5.75     10.435   5.497   -1.967577   -2.185958  
  8.281   -0.092   0.27    0.11    0.78525    1.223714   5.062    10.201   6.479   -2.222317   -2.387594  
  8.281   -0.044   0.258   0.133   0.57675    0.979151   4.788    10.271   6.33    -2.123446   -2.29084   
  8.281   -0.065   0.243   0.103   0.542925   0.87241    4.153    8.857    7.218   -2.189235   -2.138814  
  8.281   -0.064   0.222   0.113   0.666115   1.119089   4.25     8.22     4.071   -1.9111     -2.008493  
  8.281   -0.079   0.269   0.119   0.65976    0.882428   3.796    8.226    6.319   -2.25734    -2.387943  
  8.281   -0.07    0.253   0.13    0.715736   1.06661    5.605    9.815    5.347   -1.789424   -1.830911  
  8.281   -0.048   0.203   0.088   0.530549   1.0334     3.879    8.476    5.675   -2.124877   -2.132722  
  8.281   -0.105   0.282   0.136   0.767043   0.964392   4.98     9.794    5.805   -2.217339   -2.504266  
  8.281   -0.055   0.264   0.129   0.623106   0.987298   2.884    4.052    3.731   -1.783532   -2.429612  
  8.281   -0.058   0.242   0.106   0.559682   0.844643   4.578    6.232    3.71    -1.855442   -2.576597  
  8.281   -0.104   0.268   0.131   0.673361   0.69055    0.635    5.238    4.698   -2.392608   -2.307579  
  8.281   -0.073   0.28    0.12    0.572427   0.832103   2.568    8.495    6.296   -2.526667   -2.541684  
  8.281   -0.106   0.29    0.119   0.718431   0.841351   4.867    9.352    6.522   -1.970704   -2.149154  
  8.281   -0.094   0.31    0.14    0.753128   1.04701    4.128    6.025    5.071   -2.181589   -2.569189  
  8.281   -0.085   0.296   0.135   0.671926   0.904683   4.164    7.973    6.283   -2.213747   -2.527987  
  8.281   -0.071   0.284   0.131   0.578136   0.8209     2.764    6.203    5.514   -1.932755   -2.162739  
  8.281   -0.101   0.299   0.138   0.691847   0.807059   4.104    8.454    5.621   -1.96196    -2.132766  
  8.281   -0.07    0.281   0.141   0.612241   0.919397   3.958    7.104    4.954   -1.904471   -2.205956  
  8.281   -0.092   0.293   0.122   0.57283    0.580147   0.969    5.327    5.363   -2.487912   -2.481764  
  8.281   -0.086   0.282   0.119   0.688335   0.992586   2.061    7.344    4.966   -2.269908   -2.320984  
  8.281   -0.066   0.258   0.123   0.548673   0.889678   4.684    9.236    6.278   -2.272506   -2.605997  
  8.281   -0.069   0.277   0.136   0.560521   0.823124   4.152    8.253    7.86    -2.028757   -2.203853  
  8.281   -0.083   0.306   0.156   0.649583   0.883494   3.576    8.36     5.643   -2.306542   -2.433468  
  8.281   -0.061   0.25    0.119   0.622389   0.990596   4.394    11.633   7.594   -2.336413   -2.384895  
  8.281   -0.077   0.283   0.13    0.589377   1.014892   5.836    11.996   7.631   -2.19341    -2.501816  
  8.281   -0.067   0.243   0.114   0.582834   0.873093   4.274    10.985   7.709   -2.200407   -2.228755  
  8.281   -0.071   0.234   0.122   0.704548   1.04436    5.038    10.005   5.635   -1.952639   -2.086716  
  8.281   -0.086   0.291   0.122   0.718108   1.069545   4.271    8.118    5.766   -1.951782   -2.166046  
  8.281   -0.075   0.239   0.12    0.746651   1.038745   4.332    6.235    3.221   -1.807296   -2.359601  
  8.281   -0.038   0.224   0.099   0.475172   0.864921   3.344    5.811    4.745   -1.852273   -1.97306   
  8.281   -0.066   0.211   0.1     0.716531   1.218563   4.766    11.091   7.097   -2.285264   -2.537037  
  8.281   -0.078   0.331   0.161   0.609681   0.935285   5.515    12.51    8.184   -2.309063   -2.403392  
  8.281   -0.063   0.25    0.109   0.603061   1.060818   3.926    7.597    5.898   -2.067987   -2.21091   
  8.281   -0.092   0.325   0.146   0.684315   1.016251   1.945    5.04     4.685   -2.105262   -1.880908  
  8.281   -0.079   0.259   0.121   0.624603   0.823357   1.783    5.118    4.192   -2.329378   -2.326486  
  8.281   -0.104   0.272   0.119   0.770434   0.910147   2.704    5.436    3.975   -2.04852    -2.317285  
  8.281   -0.047   0.293   0.141   0.491873   0.864289   3.779    7.877    6.131   -2.13238    -2.257807  
  8.281   -0.089   0.281   0.128   0.696246   0.973773   2.17     4.332    4.506   -1.42538    -1.773099  
  8.281   -0.099   0.264   0.114   0.755393   1.020738   3.881    9.148    7.029   -2.391146   -2.497129  
  8.281   -0.066   0.274   0.121   0.678605   0.948946   5.492    9.693    5.939   -2.078379   -2.371486  
  8.281   -0.087   0.299   0.145   0.6934     0.957236   5.21     11.47    8.792   -2.272695   -2.331259  
  8.281   -0.046   0.25    0.118   0.495629   0.934412   2.828    6.364    4.741   -1.852081   -1.750428  
  8.281   -0.096   0.267   0.107   0.699027   0.874322   3.518    8.974    6.868   -2.055123   -2.002905  
  8.281   -0.064   0.281   0.131   0.582899   0.89517    3.947    10.461   6.338   -2.33363    -2.362398  
  8.281   -0.118   0.321   0.146   0.695265   0.816162   2.297    6.52     5.111   -2.250404   -2.450334  
  8.281   -0.078   0.256   0.123   0.733912   1.075882   4.604    8.919    6.018   -2.224578   -2.709153  
  8.281   -0.085   0.303   0.159   0.756347   1.122355   3.105    7.443    5.821   -2.371461   -2.467619  
  8.281   -0.065   0.255   0.114   0.562174   0.780868   3.347    7.902    6.481   -2.152178   -2.123557  
  8.281   -0.061   0.295   0.141   0.542568   0.713115   3.862    8.078    5.209   -1.995184   -2.083196  
  8.281   -0.071   0.235   0.098   0.64205    1.006793   4.699    8.263    5.906   -1.9979     -2.17046   
  8.281   -0.06    0.213   0.102   0.625027   1.039183   3.574    8.334    5.46    -2.236268   -2.286726  
  8.281   -0.052   0.235   0.104   0.569415   1.014144   3.708    7.017    5.086   -1.754017   -1.933657  
  8.281   -0.041   0.212   0.1     0.542324   0.929713   2.49     6.113    2.64    -2.09867    -2.347819  
  8.281   -0.024   0.258   0.109   0.377252   0.692057   7.87     14.613   8.166   -2.155311   -2.433437  
  8.281   -0.071   0.268   0.11    0.598899   0.858302   5.589    10.922   6.309   -1.992218   -2.190907  
  8.281   -0.067   0.236   0.115   0.652319   0.968434   4.15     7.631    4.874   -1.92028    -1.931203  
  8.281   -0.065   0.213   0.088   0.592779   0.9943     3.963    10.276   7.281   -2.313124   -2.305501  
  8.281   -0.072   0.275   0.126   0.628685   0.799783   3.389    8.04     5.386   -2.362851   -2.394967  
  8.281   -0.045   0.246   0.119   0.574111   0.958436   4.028    8.844    5.133   -1.877534   -1.787499  
  8.281   -0.059   0.262   0.115   0.645086   1.024011   1.27     7.78     4.805   -2.516871   -2.328492  
  8.281   -0.042   0.237   0.109   0.48907    0.77735    3.04     6.476    4.254   -2.149975   -2.420448  
  8.281   -0.118   0.336   0.164   0.772752   1.011458   3.337    7.676    4.847   -1.999092   -1.921605  
  8.281   -0.061   0.275   0.133   0.511843   0.779796   5.182    10.362   6.24    -2.069607   -2.186659  
  8.281   -0.073   0.286   0.144   0.67313    0.97524    5.533    10.636   7.134   -2.168566   -2.467547  
  8.281   -0.072   0.239   0.101   0.642464   0.870303   3.116    7.154    5.589   -2.182801   -2.388631  
  8.281   -0.053   0.234   0.107   0.612146   1.088761   1.602    4.34     3.471   -2.236084   -2.235168  
  8.281   -0.078   0.266   0.131   0.692199   0.961391   3.913    8.117    4.56    -2.199867   -2.394718  
  8.281   -0.06    0.252   0.11    0.625412   0.951576   4.713    11.75    8.066   -2.237376   -2.321207  
  8.281   -0.098   0.314   0.149   0.696611   0.940517   7.493    14.486   9.569   -2.049127   -2.131345  
  8.281   -0.07    0.253   0.118   0.594179   0.870783   4.978    9.718    5.314   -1.958688   -2.17253   
  8.281   -0.04    0.247   0.117   0.497336   0.881202   6.47     12.494   8.384   -2.110841   -2.404678  
  8.281   -0.078   0.263   0.12    0.606931   0.815056   4.826    10.032   6.806   -2.238806   -2.480781  
  8.281   -0.094   0.336   0.162   0.589844   0.695438   4.227    9.015    5.678   -2.140616   -2.261099  
  8.281   -0.102   0.319   0.172   0.705624   0.966523   4.559    7.461    4.903   -1.918802   -2.044812  
  8.281   -0.081   0.28    0.134   0.633414   0.827641   0.234    1.378    2.201   -3.022665   -2.996797  
  8.281   -0.076   0.247   0.099   0.729683   1.071554   3.854    8.081    5.447   -2.18331    -2.434756  
  8.281   -0.059   0.247   0.104   0.511416   0.833516   2.565    7.26     5.699   -2.232668   -2.151574  
  8.281   -0.1     0.297   0.131   0.673555   0.925802   3.609    5.292    3.326   -1.957089   -1.995178  
  8.281   -0.12    0.313   0.127   0.785995   0.972385   3.353    8.536    5.947   -1.99902    -1.913453  
  8.281   -0.113   0.289   0.123   0.741906   0.898143   4.821    8.51     4.595   -1.949128   -2.358359  
  8.281   -0.069   0.256   0.118   0.590869   0.794906   7.221    12.553   6.118   -1.926994   -2.229075  
  8.281   -0.095   0.267   0.115   0.710872   0.957841   4.604    13.51    8.638   -2.480931   -2.63967   
  8.284   -0.084   0.288   0.134   0.624196   0.877466   3.044    10.005   6.791   -2.294256   -2.203335  
  8.284   -0.079   0.256   0.132   0.671      0.998758   2.051    7.461    6.167   -2.706234   -2.602819  
  8.284   -0.072   0.242   0.113   0.658943   0.885538   4.034    7.409    5.249   -2.143822   -2.560267  
  8.284   -0.079   0.243   0.103   0.614622   0.731485   4.059    10.49    7.636   -2.337316   -2.448189  
  8.284   -0.059   0.254   0.12    0.554902   1.056503   3.853    8.638    4.231   -2.147353   -2.028269  
  8.284   -0.052   0.226   0.107   0.653322   1.221865   3.829    7.301    4.783   -2.038758   -2.101338  
  8.284   -0.06    0.251   0.116   0.493381   0.775184   1.474    4.997    4.874   -2.164095   -2.276772  
  8.284   -0.077   0.255   0.115   0.58993    0.716524   3.278    6.438    3.465   -1.873219   -1.916113  
  8.284   -0.079   0.288   0.135   0.611132   0.962647   0.053    1.445    2.521   -1.760454   -2.369073  
  8.284   -0.055   0.234   0.115   0.554466   1.010977   2.98     6.568    5.386   -2.174826   -2.108175  
  8.284   -0.06    0.25    0.107   0.538379   0.995177   5.778    12.489   8.318   -2.103592   -2.277873  
  8.284   -0.078   0.249   0.117   0.63449    0.841865   4.562    8.175    5.306   -2.114091   -2.591931  
  8.284   -0.081   0.257   0.103   0.520041   0.611984   2.442    8.378    6.561   -2.463591   -2.481957  
  8.284   -0.082   0.267   0.115   0.618241   0.893737   2.531    6.811    5.329   -2.064826   -2.186857  
  8.284   -0.065   0.26    0.085   0.561688   0.728637   3.197    4.917    3.767   -1.420009   -1.783459  
  8.284   -0.063   0.266   0.13    0.635668   1.004061   6.516    10.277   5.951   -1.838033   -2.290541  
  8.284   -0.096   0.311   0.147   0.644087   0.876574   5.421    10.213   7.442   -2.337188   -2.513134  
  8.284   -0.071   0.277   0.13    0.540228   0.74632    4.232    10.973   6.603   -2.106054   -2.026849  
  8.284   -0.063   0.289   0.126   0.57745    0.931489   4.57     8.223    4.595   -1.846004   -1.973897  
  8.284   -0.076   0.289   0.143   0.610395   0.891885   4.295    9.47     6.154   -2.048338   -2.155128  
  8.284   -0.095   0.309   0.139   0.654638   0.858039   4.301    9.218    6.134   -2.230611   -2.482138  
  8.284   -0.077   0.231   0.1     0.708741   0.906695   3.73     7.665    5.374   -2.390147   -2.459578  
  8.284   -0.065   0.255   0.125   0.716892   1.213457   3.801    8.641    5.673   -2.079718   -2.200125  
  8.284   -0.098   0.297   0.133   0.740839   1.011421   4.551    8.504    5.778   -2.03502    -2.236711  
  8.284   -0.069   0.285   0.127   0.593733   1.007284   4.069    11.432   7.66    -2.29047    -2.312523  
  8.284   -0.041   0.26    0.114   0.464964   0.869746   1.972    7.329    5.612   -2.425245   -2.5165    
  8.284   -0.046   0.237   0.082   0.457585   0.655398   3.624    6.295    5.695   -2.339944   -2.680228  
  8.284   -0.058   0.223   0.1     0.613446   0.983379   4.712    11.224   8.508   -2.342542   -2.326488  
  8.284   -0.073   0.312   0.154   0.567825   0.831757   4.441    7.919    5.508   -2.244046   -2.466144  
  8.284   -0.098   0.278   0.117   0.713889   1.022115   4.741    9.051    6.13    -1.86067    -1.92547   
  8.284   -0.067   0.261   0.104   0.590466   0.858521   1.878    5.008    4.709   -1.996458   -2.124353  
  8.284   -0.038   0.247   0.11    0.516015   0.955894   3.185    7.08     4.872   -2.149965   -2.294321  
  8.284   -0.078   0.271   0.129   0.670962   0.966507   5.692    11.011   6.311   -2.159573   -2.407584  
  8.284   -0.091   0.291   0.15    0.699396   0.962007   4.654    9.266    5.522   -2.07869    -2.162289  
  8.284   -0.094   0.278   0.121   0.742921   1.013691   2.639    7.661    5.919   -2.136112   -2.101839  
  8.284   -0.087   0.306   0.142   0.661691   0.923278   -0.02    6.15     5.873   -2.742922   -2.538346  
  8.284   -0.098   0.268   0.101   0.716041   0.915817   2.793    4.434    3.582   -2.139716   -2.501116  
  8.284   -0.082   0.235   0.111   0.734908   1.028169   6.262    10.951   6.115   -2.0899     -2.499165  
  8.284   -0.068   0.315   0.147   0.592937   0.923471   5.139    8.181    3.757   -1.948724   -2.588226  
  8.284   -0.065   0.259   0.102   0.548118   0.853291   1.553    9.327    7.955   -2.363749   -2.242018  
  8.284   -0.053   0.222   0.1     0.619039   0.868281   3.559    7.504    5.733   -2.128211   -2.315689  
  8.284   -0.067   0.293   0.141   0.570549   0.849084   1.974    2.438    2.55    -1.407088   -2.154436  
  8.284   -0.074   0.25    0.095   0.650843   0.882949   5.545    11.252   7.142   -2.052156   -2.269701  
  8.284   -0.083   0.28    0.148   0.643717   0.883141   2.776    7.513    4.23    -2.336527   -2.549499  
  8.284   -0.096   0.294   0.132   0.749498   1.16696    2.302    5.377    3.202   -1.994742   -2.007989  
  8.284   -0.061   0.232   0.099   0.512408   0.689094   3.101    5.223    2.801   -1.723146   -1.944322  
  8.284   -0.098   0.303   0.155   0.717028   1.020097   4.284    8.691    4.829   -2.318398   -2.711577  
  8.284   -0.068   0.252   0.116   0.550361   0.70789    5.172    11.447   7.015   -2.273137   -2.578829  
  8.284   -0.079   0.276   0.137   0.579672   0.852913   3.723    10.865   8.139   -2.207166   -2.120408  
  8.284   -0.088   0.313   0.154   0.674862   1.014401   4.319    9.284    6.65    -2.063036   -2.103224  
  8.284   -0.069   0.312   0.146   0.510369   0.736857   1.677    5.564    4.181   -2.180744   -2.251297  
  8.284   -0.099   0.289   0.147   0.693337   0.944095   4.215    9.226    5.4     -1.835701   -1.786503  
  8.284   -0.098   0.29    0.135   0.705201   0.898365   5.788    8.904    4.593   -1.743649   -2.14399   
  8.284   -0.056   0.241   0.131   0.602804   0.846828   4.812    11.096   6.088   -2.110523   -2.204421  
  8.284   -0.067   0.261   0.13    0.645804   1.010748   2.214    7.109    5.562   -2.457221   -2.388437  
  8.284   -0.062   0.267   0.117   0.563754   0.786745   4.002    7.253    4.148   -1.548145   -1.920148  
  8.284   -0.102   0.299   0.152   0.676957   0.850514   6.505    12.472   6.995   -2.161399   -2.535365  
  8.284   -0.08    0.251   0.105   0.571696   0.740906   0.548    3.138    4.022   -2.636233   -2.478691  
  8.284   -0.077   0.29    0.138   0.658124   0.988731   3.858    9.329    6.12    -2.268552   -2.393532  
  8.284   -0.066   0.286   0.129   0.627037   0.989154   2.951    7.312    5.659   -2.151228   -2.258409  
  8.284   -0.025   0.215   0.105   0.421758   0.797897   3.474    9.892    7.982   -2.179027   -2.034038  
  8.284   -0.079   0.242   0.112   0.660255   0.708182   1.66     7.146    5.307   -2.564246   -2.60857   
  8.284   -0.101   0.281   0.126   0.716347   0.89847    1.97     3.794    2.414   -1.94555    -2.335529  
  8.284   -0.07    0.27    0.125   0.587681   0.781622   3.116    9.067    6.34    -2.378487   -2.349864  
  8.284   -0.077   0.319   0.167   0.658345   1.08322    3.739    8.407    6.327   -1.834381   -1.971604  
  8.284   -0.069   0.233   0.123   0.65707    0.929917   4.625    12.388   8.02    -2.109341   -2.081728  
  8.284   -0.049   0.275   0.121   0.460652   0.838296   7.775    13.059   7.541   -1.935923   -2.24534   
  8.284   -0.041   0.22    0.093   0.571758   0.932879   4.106    9.153    7.61    -2.171116   -2.230781  
  8.284   -0.119   0.345   0.19    0.706551   0.817565   6.856    12.176   7.04    -2.098822   -2.311995  
  8.284   -0.055   0.273   0.129   0.58987    0.930727   4.626    8.255    5.042   -2.205918   -2.486077  
  8.284   -0.056   0.238   0.116   0.576548   0.900909   2.748    5.797    4.323   -2.226621   -2.362654  
  8.284   -0.078   0.279   0.125   0.665325   1.049596   5.964    8.431    4.555   -1.990792   -2.567582  
  8.284   -0.067   0.249   0.116   0.627318   0.903792   6.443    12.324   7.23    -2.091968   -2.395273  
  8.284   -0.047   0.206   0.098   0.423728   0.650571   1.243    4.327    4.443   -2.475478   -2.305493  
  8.284   -0.098   0.283   0.132   0.72554    0.963381   1.951    8.165    5.142   -2.59569    -2.691402  
  8.284   -0.073   0.292   0.146   0.606592   0.981746   3.089    8.24     5.854   -2.304319   -2.369733  
  8.284   -0.079   0.281   0.129   0.556847   0.683017   6.707    10.743   5.821   -1.958811   -2.201739  
  8.284   -0.097   0.295   0.129   0.730403   1.011299   5.69     11.306   6.274   -2.049998   -2.120151  
  8.284   -0.107   0.314   0.14    0.758056   0.957474   2.365    5.247    3.914   -2.420978   -2.650075  
  8.284   -0.066   0.251   0.11    0.609683   0.928416   3.787    7.253    5.667   -2.2073     -2.416433  
  8.284   -0.075   0.295   0.146   0.592096   0.958083   6.445    11.765   7.839   -2.154308   -2.299587  
  8.284   -0.078   0.28    0.126   0.604315   0.784229   4.11     8.003    4.425   -2.112911   -2.309089  
  8.284   -0.063   0.251   0.114   0.548924   0.885633   2.147    8.332    6.591   -2.493597   -2.212419  
  8.284   -0.052   0.235   0.104   0.617137   1.195938   4.165    8.333    6.242   -1.984781   -1.948044  
  8.284   -0.041   0.226   0.104   0.544527   1.029504   6.191    13.284   9.214   -2.303893   -2.489102  
  8.284   -0.035   0.231   0.112   0.492309   0.879836   2.76     7.068    5.944   -2.01543    -2.00266   
  8.284   -0.063   0.293   0.157   0.515952   0.888483   3.224    8.746    6.038   -2.412682   -2.639535  
  8.284   -0.096   0.282   0.136   0.713998   0.93221    6.179    11.804   7.93    -2.192846   -2.543241  
  8.284   -0.076   0.233   0.103   0.590037   0.894368   3.598    6.987    5.722   -2.162123   -2.31902   
  8.284   -0.062   0.278   0.119   0.594181   0.906654   4.186    9.368    7.282   -2.199206   -2.402221  
  8.284   -0.063   0.253   0.134   0.559527   0.832933   3.474    9.651    7.243   -2.15601    -2.141868  
  8.284   -0.055   0.246   0.106   0.55197    0.876973   2.925    7.124    4.871   -1.889793   -1.932853  
  8.284   -0.077   0.269   0.134   0.653683   1.041623   5.746    9.483    5.217   -1.890346   -2.333592  
  8.284   -0.081   0.29    0.139   0.641029   0.930875   2.354    5.337    5.966   -2.246576   -2.305314  
  8.284   -0.064   0.271   0.126   0.595387   0.872648   3.207    7.867    4.888   -2.003272   -2.08096   
  8.284   -0.044   0.215   0.085   0.522753   0.871179   3.147    7.84     5.125   -2.478278   -2.807938  
  8.284   -0.092   0.265   0.121   0.747363   0.97771    1.938    6.872    6.672   -2.645536   -2.662043  
  8.284   -0.075   0.25    0.116   0.71171    0.934633   4.548    8.938    6.497   -2.399553   -2.732799  
  8.284   -0.06    0.25    0.113   0.675547   1.057968   4.048    11.252   6.912   -2.316189   -2.414661  
  8.284   -0.087   0.254   0.113   0.654657   0.847514   6.085    11.515   7.1     -2.07326    -2.325596  
  8.288   -0.083   0.269   0.128   0.616542   0.7555     4.572    8.989    6.424   -2.04239    -2.179895  
  8.288   -0.106   0.302   0.134   0.689929   0.833696   4.34     7.815    5.547   -2.03125    -2.205163  
  8.288   -0.071   0.255   0.113   0.636976   0.897718   6.37     8.883    4.377   -1.891231   -2.50223   
  8.288   -0.094   0.304   0.156   0.753731   1.03967    4.108    7.168    5.454   -2.18118    -2.427455  
  8.288   -0.07    0.276   0.131   0.639154   0.972463   3.068    7.001    5.575   -2.213598   -2.419518  
  8.288   -0.086   0.26    0.122   0.614582   0.793684   6.592    12.45    6.637   -1.99566    -2.153785  
  8.288   -0.057   0.286   0.149   0.553413   0.961546   3.137    3.666    4.463   -2.323231   3.071496   
  8.288   -0.102   0.256   0.113   0.696057   0.813279   6.094    9.607    5.75    -1.961693   -2.456728  
  8.288   -0.067   0.247   0.114   0.554694   0.741529   3.448    11.91    9.078   -2.282048   -2.267771  
  8.288   -0.04    0.235   0.108   0.498719   0.936856   2.995    8.597    6.846   -2.463903   -2.523158  
  8.288   -0.067   0.231   0.11    0.728032   1.116732   4.546    10.929   7.458   -2.355316   -2.500642  
  8.288   -0.049   0.219   0.079   0.589195   1.011943   3.309    6.738    4.907   -2.130668   -2.419605  
  8.288   -0.057   0.255   0.117   0.488178   0.714588   5.109    10.206   6.392   -2.144132   -2.25263   
  8.288   -0.048   0.225   0.106   0.524945   1.029683   1.835    2.211    3.333   -2.552832   3.046405   
  8.288   -0.065   0.24    0.117   0.587458   0.954327   4.807    9.811    6.055   -2.134863   -2.329023  
  8.288   -0.086   0.279   0.132   0.660484   0.801918   5.035    10.869   6.972   -2.062488   -2.350526  
  8.288   -0.068   0.239   0.118   0.628723   0.999426   5.27     12.235   7.537   -2.038766   -2.020867  
  8.288   -0.103   0.295   0.145   0.677002   0.973943   4.481    8.623    5.501   -1.935381   -2.193287  
  8.288   -0.072   0.265   0.139   0.652857   0.979552   2.681    6.404    6.419   -2.318793   -2.529533  
  8.288   -0.048   0.261   0.114   0.535361   0.823226   6.96     11.927   6.791   -1.764537   -1.875556  
  8.288   -0.063   0.274   0.137   0.564894   0.875549   6.491    14.507   8.516   -2.292583   -2.547498  
  8.288   -0.107   0.345   0.168   0.65933    0.816325   4.689    9.874    7.189   -2.067527   -2.168582  
  8.288   -0.08    0.265   0.118   0.662222   0.988711   4.025    6.917    4.776   -1.927188   -2.260891  
  8.288   -0.061   0.267   0.131   0.545722   0.768554   5.793    11.449   7.297   -2.038676   -2.22728   
  8.288   -0.067   0.261   0.108   0.572122   0.876241   5.749    10.63    8.311   -2.196661   -2.481737  
  8.288   -0.05    0.258   0.126   0.564642   0.979559   0.44     3.183    4.601   -2.425996   -2.385933  
  8.288   -0.065   0.255   0.101   0.53198    0.709076   1.338    4.969    4.853   -2.560764   -2.786304  
  8.288   -0.087   0.307   0.142   0.672058   1.01179    4.209    8.847    6.279   -2.217271   -2.573679  
  8.288   -0.07    0.263   0.118   0.522342   0.661319   4.793    7.538    4.667   -2.090418   -2.506288  
  8.288   -0.048   0.26    0.132   0.501053   0.853016   2.819    7.124    5.855   -2.473035   -2.620231  
  8.288   -0.085   0.266   0.116   0.698393   0.973415   4.689    7.097    5.06    -1.976474   -2.230513  
  8.288   -0.089   0.26    0.119   0.83567    1.155993   4.682    9.436    7.092   -2.056999   -2.207809  
  8.288   -0.054   0.221   0.093   0.502127   0.801019   2.288    3.737    3.653   -1.880475   -2.507893  
  8.288   -0.088   0.273   0.146   0.700699   1.015224   4.134    9.99     6.735   -2.18795    -2.279946  
  8.288   -0.098   0.277   0.132   0.709242   0.921714   4.353    11.846   7.797   -2.318173   -2.330173  
  8.288   -0.034   0.23    0.107   0.464771   0.977661   5.661    11.597   6.562   -2.145477   -2.358388  
  8.288   -0.065   0.256   0.109   0.628841   1.108461   4.901    10.187   5.769   -2.102792   -2.231477  
  8.288   -0.049   0.206   0.087   0.536666   0.943356   3.408    5.547    3.961   -2.086479   -2.714648  
  8.288   -0.078   0.278   0.12    0.56177    0.733048   3.544    6.781    5.597   -2.098034   -2.370073  
  8.288   -0.07    0.282   0.134   0.645788   0.941696   1.239    2.459    2.969   -2.295603   -2.775994  
  8.288   -0.073   0.299   0.146   0.637279   0.958017   4.549    8.244    4.467   -2.093887   -2.224112  
  8.288   -0.056   0.245   0.119   0.63417    1.215751   6.228    11.493   7.2     -2.065878   -2.218578  
  8.288   -0.064   0.263   0.122   0.591978   1.0017     -0.519   7.59     6.383   -3.039398   -2.53415   
  8.288   -0.076   0.264   0.142   0.656171   0.957933   6.908    14.658   9.502   -2.018863   -2.108244  
  8.288   -0.088   0.273   0.123   0.723696   1.071932   5.191    10.05    5.542   -1.978191   -2.205095  
  8.288   -0.082   0.267   0.117   0.584174   0.805833   3.638    7.097    4.017   -1.711359   -2.137044  
  8.288   -0.085   0.295   0.148   0.613565   0.881738   2.351    9.476    7.567   -2.584507   -2.488542  
  8.288   -0.054   0.241   0.102   0.520865   0.932795   3.964    7.889    5.688   -2.199155   -2.325599  
  8.288   -0.087   0.266   0.127   0.800769   1.049672   4.991    11.627   8.38    -2.254402   -2.411515  
  8.288   -0.098   0.263   0.119   0.703406   0.944809   4.223    8.607    5.436   -1.86595    -2.046353  
  8.288   -0.05    0.26    0.14    0.61449    1.077952   3.893    9.124    6.655   -2.351461   -2.63393   
  8.288   -0.058   0.267   0.122   0.579522   1.002926   -0.001   2.778    2.912   -2.446699   -1.859533  
  8.288   -0.068   0.259   0.124   0.606725   0.854408   6.817    12.934   8.893   -2.199062   -2.491659  
  8.288   -0.091   0.294   0.127   0.605804   0.778018   6.545    10.798   6.633   -2.049139   -2.659625  
  8.288   -0.071   0.234   0.1     0.518913   0.589629   6.353    11.911   6.062   -2.045021   -2.329465  
  8.288   -0.111   0.323   0.131   0.734734   1.017046   4.575    6.277    3.292   -1.727274   -2.002147  
  8.288   -0.068   0.256   0.115   0.615025   0.984608   4.89     9.121    4.972   -1.945657   -2.003802  
  8.288   -0.066   0.271   0.114   0.568164   0.8312     5.752    9.824    6.396   -2.134466   -2.451964  
  8.288   -0.097   0.287   0.131   0.743798   1.032135   5.078    10.934   7.783   -2.06405    -2.082144  
  8.288   -0.08    0.282   0.115   0.738863   1.082941   3.552    7.538    6.098   -2.350399   -2.60289   
  8.288   -0.08    0.258   0.117   0.594924   0.821101   5.779    10.052   7.404   -2.076068   -2.344551  
  8.288   -0.048   0.257   0.147   0.607424   1.041955   0.808    2.828    3.444   -2.256604   -2.020048  
  8.288   -0.082   0.274   0.128   0.639755   0.926169   3.786    10.125   7.873   -2.310732   -2.419321  
  8.288   -0.093   0.308   0.15    0.642775   0.916816   5.106    10.512   7.126   -1.99592    -2.153202  
  8.288   -0.059   0.249   0.118   0.593573   0.995684   3.021    10.337   7.158   -2.511304   -2.474078  
  8.288   -0.089   0.303   0.145   0.666232   0.928401   3.704    8.528    5.106   -2.337944   -2.422346  
  8.288   -0.08    0.244   0.105   0.669135   0.704238   2.96     6.688    5.578   -2.364277   -2.513316  
  8.288   -0.055   0.276   0.142   0.583824   0.886643   4.623    11.008   8.05    -2.473176   -2.736401  
  8.288   -0.071   0.242   0.106   0.613502   0.760787   3.391    7.378    5.983   -2.237675   -2.565725  
  8.288   -0.066   0.249   0.113   0.648189   0.887546   4.04     7.957    5.703   -2.148448   -2.522603  
  8.288   -0.093   0.29    0.132   0.684787   0.972419   7.876    15.741   7.648   -1.977953   -2.278083  
  8.288   -0.064   0.197   0.095   0.68517    1.065601   6.679    13.765   8.541   -2.084565   -2.255142  
  8.288   -0.065   0.24    0.107   0.507889   0.806901   4.954    9.046    5.807   -1.885186   -2.047433  
  8.288   -0.117   0.305   0.156   0.819154   1.051264   5.891    11.413   7.187   -2.232934   -2.565365  
  8.288   -0.067   0.319   0.15    0.534289   0.771776   5.188    9.809    5.954   -1.953654   -2.223181  
  8.288   -0.11    0.319   0.147   0.722038   0.994409   3.546    8.69     6.392   -2.115601   -2.051893  
  8.288   -0.07    0.233   0.123   0.639726   0.96047    2.55     7.507    5.438   -1.982182   -1.985837  
  8.288   -0.07    0.24    0.097   0.586572   0.796227   3.428    7.645    4.998   -2.031824   -2.035244  
  8.288   -0.07    0.282   0.137   0.531441   0.715348   1.562    7.724    5.836   -2.339508   -2.193997  
  8.288   -0.073   0.274   0.135   0.636309   0.949389   4.387    5.448    3.873   -1.982406   -2.861652  
  8.288   -0.055   0.267   0.14    0.535008   0.916052   3.32     9.685    8.188   -2.249781   -2.27695   
  8.288   -0.048   0.238   0.11    0.516627   0.893404   2.635    7.224    4.747   -2.29595    -2.529099  
  8.288   -0.055   0.217   0.092   0.531563   0.755291   4.273    9.375    5.365   -2.113802   -2.24782   
  8.288   -0.061   0.229   0.105   0.547367   0.865982   5.408    9.359    6.888   -1.935658   -2.189837  
  8.288   -0.073   0.271   0.134   0.671719   0.971449   2.414    7.184    5.96    -2.189877   -2.061002  
  8.288   -0.097   0.283   0.123   0.741294   0.903323   3.222    7.081    6.55    -1.86528    -2.14352   
  8.288   -0.052   0.255   0.128   0.542507   0.703817   3.066    7.166    5.684   -2.118337   -2.305507  
  8.288   -0.063   0.247   0.107   0.515289   0.836631   4.823    10.905   6.36    -2.094104   -2.026677  
  8.288   -0.073   0.269   0.129   0.615125   0.843874   5.595    10.243   6.234   -1.912014   -2.026514  
  8.288   -0.072   0.254   0.134   0.749169   1.247272   5.241    10.169   6.827   -2.121724   -2.261521  
  8.288   -0.092   0.255   0.11    0.670363   0.668587   7.0      9.295    3.435   -1.848928   -2.433067  
  8.288   -0.077   0.263   0.119   0.602862   0.845168   2.415    5.213    3.72    -1.89533    -2.107448  
  8.288   -0.078   0.243   0.108   0.681192   1.058557   4.821    11.164   8.02    -2.249716   -2.367242  
  8.288   -0.088   0.292   0.129   0.644265   0.813288   0.947    4.215    3.743   -2.408659   -2.110953  
  8.288   -0.051   0.239   0.116   0.634699   1.088153   0.27     3.455    4.442   -2.662296   -2.512028  
  8.288   -0.09    0.256   0.109   0.75528    1.050014   3.125    5.09     2.698   -1.709861   -2.295417  
  8.288   -0.089   0.268   0.117   0.649863   0.871193   3.047    8.453    5.782   -2.324125   -2.385215  
  8.288   -0.079   0.329   0.163   0.660596   0.904835   2.359    6.899    5.693   -2.144234   -2.126938  
  8.288   -0.041   0.233   0.097   0.486882   0.688528   6.384    11.546   6.518   -2.191274   -2.651026  
  8.288   -0.065   0.259   0.134   0.632948   1.054326   1.832    4.595    3.177   -1.924625   -1.900138  
  8.292   -0.07    0.271   0.145   0.636136   0.954061   2.84     6.813    5.446   -2.477532   -2.773216  
  8.292   -0.096   0.271   0.115   0.689438   0.841705   2.118    5.076    5.321   -2.103077   -2.210692  
  8.292   -0.055   0.24    0.106   0.523761   0.846701   5.967    9.019    5.893   -1.907349   -2.229598  
  8.292   -0.1     0.263   0.117   0.66983    0.923516   5.547    10.573   6.34    -2.058646   -2.353968  
  8.292   -0.09    0.294   0.142   0.697193   0.857914   1.417    3.688    2.713   -2.327573   -3.110976  
  8.292   -0.073   0.242   0.105   0.658425   0.967835   4.68     10.111   6.252   -2.039549   -2.092002  
  8.292   -0.089   0.298   0.127   0.682319   1.026143   5.22     11.139   6.31    -2.081062   -2.193318  
  8.292   -0.054   0.211   0.085   0.438075   0.503073   2.296    5.124    4.241   -2.323376   -2.637025  
  8.292   -0.089   0.31    0.162   0.670752   1.027237   6.581    9.359    5.168   -1.758307   -2.193818  
  8.292   -0.066   0.25    0.136   0.623415   0.885164   4.924    7.273    4.909   -2.169908   -2.787683  
  8.292   -0.063   0.214   0.082   0.596496   0.839234   3.796    9.411    6.439   -2.435276   -2.710534  
  8.292   -0.062   0.297   0.141   0.614751   1.002796   5.51     12.354   8.285   -2.214508   -2.407387  
  8.292   -0.061   0.275   0.127   0.592343   1.028637   4.309    8.212    3.645   -1.873073   -2.005279  
  8.292   -0.097   0.276   0.126   0.666016   0.797372   5.867    11.771   7.509   -2.165637   -2.334123  
  8.292   -0.061   0.263   0.124   0.547919   0.774498   4.191    6.329    4.24    -2.060365   -2.462215  
  8.292   -0.078   0.289   0.14    0.61191    0.994582   5.038    9.023    5.92    -2.101122   -2.142672  
  8.292   -0.079   0.253   0.122   0.616412   0.904601   3.467    7.692    6.092   -2.126472   -2.115379  
  8.292   -0.06    0.253   0.112   0.528179   0.853933   2.806    6.548    3.723   -1.907432   -1.904294  
  8.292   -0.063   0.281   0.141   0.590468   0.907928   4.876    9.866    6.675   -2.184373   -2.443678  
  8.292   -0.074   0.261   0.139   0.613082   0.897079   3.966    9.0      5.631   -2.069951   -2.023955  
  8.292   -0.063   0.239   0.106   0.573555   0.93445    2.319    3.679    1.929   -1.62449    -2.351967  
  8.292   -0.056   0.251   0.112   0.547585   0.86983    4.445    12.696   8.703   -2.275411   -2.257647  
  8.292   -0.048   0.247   0.107   0.506839   0.834608   4.162    10.333   6.653   -2.114674   -1.981853  
  8.292   -0.052   0.272   0.148   0.518648   0.875103   4.105    7.122    4.437   -1.819238   -2.137975  
  8.292   -0.081   0.258   0.133   0.601759   0.831428   2.472    7.735    5.82    -2.193548   -2.229152  
  8.292   -0.08    0.247   0.116   0.661439   0.876239   5.881    10.633   8.126   -2.114862   -2.454639  
  8.292   -0.066   0.23    0.096   0.51529    0.782059   5.494    9.067    6.071   -2.025104   -2.374294  
  8.292   -0.044   0.255   0.13    0.470555   0.860467   6.242    10.774   7.554   -2.044978   -2.404751  
  8.292   -0.029   0.249   0.104   0.390387   0.766874   2.261    4.765    4.024   -2.20566    -2.304345  
  8.292   -0.088   0.298   0.145   0.680222   0.906613   2.644    4.203    3.208   -1.899973   -2.511692  
  8.292   -0.068   0.268   0.129   0.677937   1.276078   3.194    9.146    5.783   -2.368095   -2.27931   
  8.292   -0.082   0.247   0.117   0.696857   1.030602   3.344    8.739    5.983   -2.29637    -2.449155  
  8.292   -0.033   0.226   0.132   0.48461    0.817462   5.648    9.86     5.998   -1.909118   -2.234274  
  8.292   -0.081   0.271   0.115   0.72326    0.949639   4.359    10.99    6.443   -2.173121   -2.160034  
  8.292   -0.063   0.238   0.112   0.719711   1.135576   2.603    8.189    5.956   -2.021392   -2.217789  
  8.292   -0.084   0.291   0.142   0.667313   0.930187   6.294    11.099   7.187   -2.249588   -2.553753  
  8.292   -0.084   0.285   0.139   0.678625   0.966159   3.542    10.808   8.54    -2.35279    -2.413797  
  8.292   -0.079   0.297   0.149   0.549746   0.706714   3.939    8.305    5.318   -2.137211   -2.360833  
  8.292   -0.044   0.252   0.112   0.487323   0.65583    7.512    16.103   9.461   -2.14789    -2.184437  
  8.292   -0.036   0.228   0.099   0.513025   0.811407   5.471    9.599    5.983   -2.142774   -2.456347  
  8.292   -0.071   0.252   0.123   0.541601   0.737142   2.349    4.51     3.313   -1.80825    -2.018965  
  8.292   -0.072   0.27    0.11    0.582814   0.756711   4.849    11.469   7.968   -2.244907   -2.246145  
  8.292   -0.061   0.262   0.113   0.514347   0.718731   5.974    13.64    8.621   -2.323782   -2.483087  
  8.292   -0.084   0.254   0.107   0.673655   1.021376   4.425    8.712    6.062   -2.060584   -2.393518  
  8.292   -0.049   0.241   0.105   0.536233   0.811983   2.799    5.346    3.493   -1.79376    -2.092788  
  8.292   -0.038   0.247   0.112   0.548386   1.030939   3.075    4.422    3.959   -1.740258   -2.10953   
  8.292   -0.034   0.248   0.123   0.562162   1.081012   3.054    8.005    5.927   -2.205834   -2.215134  
  8.292   -0.049   0.242   0.115   0.527896   0.833613   5.43     8.517    4.101   -2.027403   -2.576891  
  8.292   -0.09    0.293   0.124   0.597092   0.692397   5.365    10.758   6.005   -2.14936    -2.579847  
  8.292   -0.087   0.266   0.116   0.658916   0.939471   4.282    7.825    4.885   -2.139687   -2.447398  
  8.292   -0.054   0.257   0.122   0.488083   0.644234   3.324    7.681    5.952   -1.898386   -1.968425  
  8.292   -0.093   0.258   0.134   0.812439   1.124585   4.113    7.588    4.524   -2.024598   -2.351891  
  8.292   -0.072   0.217   0.094   0.654505   0.965104   2.948    9.793    6.905   -2.300689   -2.25951   
  8.292   -0.086   0.261   0.11    0.749112   0.966889   3.75     7.349    4.847   -2.120706   -2.33331   
  8.292   -0.086   0.264   0.131   0.655645   0.893847   2.407    8.103    5.473   -2.152288   -2.008924  
  8.292   -0.064   0.248   0.102   0.602118   0.948539   2.616    6.245    5.431   -2.176958   -2.247736  
  8.292   -0.053   0.253   0.135   0.618008   1.005076   3.989    8.701    4.939   -2.040783   -2.173808  
  8.292   -0.077   0.262   0.107   0.607459   0.783815   3.639    8.689    7.498   -2.335006   -2.473258  
  8.292   -0.052   0.247   0.123   0.598529   0.967196   5.131    9.395    6.031   -1.961627   -2.308149  
  8.292   -0.066   0.271   0.114   0.519919   0.640317   1.858    3.614    2.859   -1.717106   -2.15726   
  8.292   -0.062   0.275   0.133   0.517059   0.926585   4.14     8.787    5.253   -2.213137   -2.515636  
  8.292   -0.071   0.242   0.113   0.559563   0.688769   1.075    1.131    1.494   -0.535942   -2.765748  
  8.292   -0.081   0.281   0.125   0.61924    0.825402   3.505    7.271    4.596   -2.124705   -2.347728  
  8.292   -0.081   0.241   0.099   0.699845   1.131301   1.899    8.64     6.293   -2.602707   -2.578114  
  8.292   -0.07    0.257   0.113   0.651502   0.990191   3.272    8.056    7.301   -2.16754    -2.324675  
  8.292   -0.104   0.26    0.123   0.718585   0.877595   4.042    9.348    6.35    -1.896325   -1.825752  
  8.292   -0.047   0.247   0.135   0.531783   1.029661   4.313    9.488    5.812   -2.144936   -2.271223  
  8.292   -0.068   0.276   0.141   0.544224   0.788954   5.217    9.189    5.751   -2.072789   -2.399793  
  8.292   -0.062   0.282   0.129   0.566876   0.789383   5.168    12.029   6.989   -2.033669   -2.040383  
  8.292   -0.084   0.28    0.115   0.683291   1.020148   4.356    7.654    5.234   -1.766853   -2.092409  
  8.292   -0.075   0.251   0.109   0.684333   0.912432   4.674    6.849    2.89    -1.739565   -2.346484  
  8.292   -0.068   0.251   0.132   0.609945   0.916486   3.695    9.603    6.631   -2.171505   -2.328511  
  8.292   -0.052   0.251   0.119   0.628886   1.240319   5.877    10.538   4.896   -1.950232   -2.203638  
  8.292   -0.086   0.278   0.127   0.726603   0.980622   7.058    12.611   8.672   -2.133983   -2.421979  
  8.292   -0.072   0.246   0.118   0.64109    0.948745   4.651    8.733    5.733   -1.993146   -1.978527  
  8.292   -0.053   0.258   0.109   0.565936   0.93379    3.345    6.715    5.143   -2.085207   -2.287931  
  8.292   -0.068   0.235   0.105   0.709874   1.162632   5.811    11.372   7.126   -2.188449   -2.361851  
  8.292   -0.097   0.288   0.157   0.721337   0.978022   5.53     10.525   6.249   -1.836607   -2.019686  
  8.292   -0.073   0.267   0.129   0.712098   1.094004   2.04     5.068    3.736   -2.448109   -2.63922   
  8.292   -0.042   0.242   0.12    0.474515   0.762107   6.073    13.107   6.509   -2.138029   -2.293921  
  8.292   -0.092   0.279   0.126   0.684641   0.90797    3.003    7.171    5.102   -2.311949   -2.591542  
  8.292   -0.069   0.241   0.104   0.598631   0.769299   3.98     8.023    4.77    -2.187033   -2.30456   
  8.292   -0.108   0.3     0.127   0.64457    0.705363   5.676    11.216   7.072   -2.247943   -2.556758  
  8.292   -0.053   0.238   0.108   0.407582   0.387718   3.924    7.005    4.475   -2.208958   -2.745115  
  8.292   -0.085   0.272   0.13    0.640134   0.787314   5.811    11.094   6.777   -2.205908   -2.534922  
  8.292   -0.053   0.25    0.111   0.475109   0.63538    6.956    10.703   6.69    -2.031323   -2.577153  
  8.292   -0.052   0.285   0.122   0.43279    0.649141   4.829    6.485    3.91    -1.892354   -2.406498  
  8.292   -0.065   0.273   0.131   0.525076   0.869356   4.249    9.795    6.842   -2.160637   -2.339166  
  8.292   -0.084   0.286   0.133   0.632313   0.8673     3.375    8.089    4.935   -2.097243   -2.122317  
  8.292   -0.044   0.232   0.124   0.511649   0.983473   2.383    7.956    5.998   -2.444537   -2.579039  
  8.292   -0.068   0.278   0.136   0.573216   0.871011   1.835    4.618    3.602   -2.071285   -2.461871  
  8.292   -0.086   0.293   0.136   0.653064   0.903722   3.177    10.6     7.409   -2.463425   -2.492315  
  8.292   -0.053   0.233   0.112   0.566163   0.955536   3.094    6.182    4.035   -1.73962    -1.946346  
  8.292   -0.065   0.272   0.119   0.5581     0.828971   5.784    9.707    6.85    -1.857297   -2.210127  
  8.292   -0.076   0.228   0.094   0.708368   0.870409   2.561    8.227    6.488   -2.096578   -2.083898  
  8.292   -0.083   0.259   0.126   0.575086   0.620839   4.881    9.539    5.172   -2.028562   -2.167533  
  8.292   -0.063   0.248   0.116   0.583581   0.736951   2.047    8.84     6.456   -2.503774   -2.44256   
  8.292   -0.069   0.26    0.126   0.648107   0.996792   3.931    10.244   6.074   -2.176388   -2.193162  
  8.292   -0.076   0.301   0.139   0.584493   0.87948    5.598    10.843   7.367   -2.262416   -2.449668  
  8.292   -0.057   0.286   0.129   0.506741   0.763589   5.736    11.463   7.57    -2.205563   -2.421926  
  8.296   -0.033   0.235   0.098   0.309955   0.521451   6.784    10.48    6.029   -1.821248   -2.118334  
  8.296   -0.054   0.27    0.128   0.499465   0.662523   5.558    9.483    5.319   -1.885552   -2.053975  
  8.296   -0.025   0.226   0.112   0.310377   0.67318    6.536    10.627   5.967   -1.932405   -2.194525  
  8.296   -0.055   0.259   0.121   0.472257   0.688234   3.214    6.763    6.411   -1.91265    -2.036136  
  8.296   -0.016   0.231   0.1     0.281798   0.660377   3.199    6.846    4.193   -1.895016   -1.999999  
  8.296   -0.007   0.186   0.081   0.353955   1.000843   6.994    11.356   7.441   -2.0626     -2.481023  
  8.296   -0.011   0.216   0.089   0.263701   0.63214    2.388    8.35     5.713   -2.291125   -2.206572  
  8.296   -0.04    0.224   0.095   0.348131   0.47888    6.372    11.323   7.149   -2.092976   -2.270574  
  8.296   -0.019   0.228   0.113   0.326953   0.732647   3.682    7.746    4.76    -1.945937   -2.18994   
  8.296   0.003    0.215   0.094   0.097388   0.380138   4.546    10.867   8.527   -2.25925    -2.252679  
  8.296   -0.023   0.215   0.096   0.28119    0.610815   4.524    7.985    4.244   -1.565249   -1.789058  
  8.296   -0.041   0.277   0.135   0.39734    0.718085   4.742    9.921    6.111   -2.091737   -2.199132  
  8.296   -0.016   0.266   0.116   0.231569   0.391309   5.184    10.178   6.696   -2.040722   -2.151643  
  8.296   -0.032   0.232   0.107   0.401503   0.710167   2.63     6.743    4.458   -1.748812   -1.819866  
  8.296   -0.015   0.227   0.094   0.264377   0.483124   5.808    10.809   5.845   -1.991628   -2.039284  
  8.296   -0.016   0.219   0.109   0.268018   0.64638    4.919    9.245    4.758   -1.9057     -2.030737  
  8.296   0.005    0.22    0.119   0.171299   0.808305   5.904    11.747   7.737   -2.181711   -2.321126  
  8.296   -0.034   0.234   0.107   0.393014   0.685321   6.291    12.204   6.43    -1.991964   -2.110059  
  8.296   -0.037   0.278   0.136   0.412558   0.649734   6.374    10.3     5.719   -1.784429   -2.031903  
  8.296   -0.03    0.227   0.098   0.471874   0.825477   6.446    12.285   7.637   -2.003094   -2.170767  
  8.296   0.021    0.181   0.094   0.135255   0.72888    6.203    10.814   5.617   -1.975858   -2.306299  
  8.296   -0.077   0.273   0.134   0.52711    0.614293   5.124    13.097   8.677   -2.117755   -2.118675  
  8.296   -0.016   0.215   0.087   0.31032    0.630175   5.353    10.0     6.499   -2.053997   -2.314568  
  8.296   -0.013   0.203   0.088   0.303889   0.732677   3.209    7.716    5.296   -1.833119   -2.073832  
  8.296   -0.024   0.252   0.11    0.299128   0.634154   5.162    11.48    8.476   -2.117077   -2.226701  
  8.296   -0.037   0.229   0.114   0.37689    0.649666   5.745    12.689   8.657   -1.976051   -1.983525  
  8.296   -0.017   0.243   0.113   0.279847   0.542877   4.963    6.045    2.855   -1.565483   -2.543935  
  8.296   -0.026   0.255   0.118   0.35098    0.742598   4.843    12.876   9.623   -2.122491   -2.221657  
  8.296   -0.019   0.157   0.057   0.207111   0.493602   6.158    12.815   8.082   -2.085659   -2.126125  
  8.296   -0.014   0.227   0.1     0.25696    0.475596   3.969    9.365    7.578   -2.153499   -2.240642  
  8.296   -0.045   0.234   0.104   0.427207   0.658824   4.541    7.587    4.518   -1.69303    -1.99935   
  8.296   -0.045   0.276   0.126   0.446622   0.764591   4.762    8.468    4.354   -1.890182   -1.969811  
  8.296   -0.035   0.234   0.108   0.325143   0.493665   6.144    11.702   7.673   -1.941101   -2.169681  
  8.296   -0.002   0.192   0.081   0.254584   0.747656   3.69     9.209    5.402   -2.102015   -2.033763  
  8.296   0.004    0.209   0.092   0.211019   0.581583   5.557    10.031   5.331   -1.834248   -2.030171  
  8.296   -0.05    0.243   0.104   0.516871   0.879772   3.784    10.924   7.738   -2.081323   -2.112643  
  8.296   -0.011   0.223   0.106   0.27533    0.568572   5.491    10.385   6.154   -1.802306   -1.806167  
  8.296   -0.023   0.246   0.115   0.395799   0.797268   4.762    9.287    6.506   -2.176878   -2.320671  
  8.296   -0.015   0.244   0.115   0.252162   0.597308   5.603    12.124   7.891   -2.220826   -2.474686  
  8.296   -0.064   0.298   0.134   0.499175   0.641941   6.952    13.319   8.022   -2.056164   -2.208382  
  8.296   -0.046   0.243   0.103   0.324135   0.421986   6.486    12.409   7.485   -2.077092   -2.270322  
  8.296   -0.013   0.194   0.078   0.188426   0.258059   6.231    10.829   7.085   -1.917134   -2.234111  
  8.296   -0.047   0.222   0.101   0.439335   0.691206   3.961    9.17     7.071   -2.189041   -2.284388  
  8.296   -0.031   0.239   0.109   0.456428   0.903099   3.887    7.736    5.676   -1.780777   -1.925189  
  8.296   -0.052   0.222   0.103   0.471901   0.693555   6.723    13.157   7.196   -1.95334    -2.158746  
  8.296   -0.063   0.233   0.101   0.451391   0.592677   2.731    8.619    7.886   -2.329905   -2.257443  
  8.296   -0.011   0.253   0.103   0.190055   0.389508   6.097    11.228   6.827   -2.105121   -2.418956  
  8.296   -0.025   0.234   0.118   0.284184   0.710639   4.887    10.146   6.39    -2.128704   -2.387053  
  8.296   0.007    0.194   0.071   0.124587   0.603669   5.517    9.845    4.888   -2.021422   -2.219821  
  8.296   -0.027   0.258   0.125   0.337283   0.701693   3.636    7.374    5.551   -2.131823   -2.37011   
  8.296   -0.015   0.215   0.087   0.319084   0.69969    4.16     10.455   6.883   -2.353369   -2.319242  
  8.296   -0.0     0.158   0.065   0.059745   0.608887   3.343    8.059    5.771   -2.056948   -1.989027  
  8.296   -0.058   0.248   0.108   0.46211    0.614724   4.813    9.251    5.993   -1.880629   -1.85343   
  8.296   -0.018   0.231   0.114   0.363218   0.778672   6.304    10.64    5.714   -1.855985   -1.985578  
  8.296   -0.036   0.209   0.093   0.456685   0.854948   4.751    9.989    6.011   -2.230358   -2.575053  
  8.296   -0.011   0.232   0.108   0.265887   0.633755   6.409    13.37    7.174   -2.147462   -2.399068  
  8.296   -0.019   0.267   0.139   0.321238   0.616646   6.714    13.117   8.508   -2.072554   -2.322312  
  8.296   -0.033   0.249   0.105   0.345612   0.556749   6.121    12.799   7.664   -2.131795   -2.195818  
  8.296   -0.029   0.255   0.111   0.334814   0.726961   6.142    10.662   5.14    -2.06202    -2.394892  
  8.296   -0.035   0.241   0.101   0.363661   0.675931   4.368    7.977    5.351   -2.170997   -2.45106   
  8.296   -0.066   0.272   0.122   0.547291   0.831748   5.12     10.787   6.241   -1.941768   -2.066581  
  8.296   -0.051   0.265   0.089   0.46362    0.704295   5.345    10.392   6.829   -1.93278    -2.144119  
  8.296   -0.049   0.275   0.131   0.454097   0.63517    6.071    12.976   7.252   -1.990902   -1.962565  
  8.296   -0.027   0.233   0.118   0.398297   0.838923   3.574    7.445    4.96    -1.910748   -2.138554  
  8.296   -0.039   0.233   0.12    0.492796   0.93089    6.106    11.485   7.495   -2.176153   -2.299995  
  8.296   -0.044   0.238   0.112   0.451701   0.718252   6.628    12.162   6.661   -1.941706   -2.094175  
  8.296   -0.033   0.238   0.114   0.383378   0.848656   5.79     12.758   8.217   -2.072933   -2.181232  
  8.296   -0.022   0.185   0.074   0.282752   0.67761    5.87     12.661   8.149   -2.022533   -1.92938   
  8.296   -0.001   0.23    0.103   0.116875   0.424612   5.412    8.851    3.952   -1.532107   -1.735261  
  8.296   -0.044   0.224   0.102   0.48874    0.828918   3.155    7.36     5.253   -1.932661   -1.920302  
  8.296   -0.053   0.202   0.089   0.464026   0.630659   5.98     11.158   7.17    -1.81946    -1.825892  
  8.296   -0.012   0.239   0.105   0.208054   0.38764    4.752    7.799    4.771   -1.83739    -1.987841  
  8.296   -0.018   0.268   0.115   0.284498   0.532331   3.551    10.432   7.0     -2.203761   -2.248527  
  8.296   -0.048   0.246   0.118   0.412292   0.67314    5.951    9.964    5.281   -1.854226   -2.104909  
  8.296   -0.083   0.257   0.117   0.485124   0.347924   3.944    7.137    4.991   -1.964725   -1.950223  
  8.296   0.002    0.201   0.077   0.209345   0.823583   4.863    9.937    7.278   -2.065906   -2.320964  
  8.296   -0.053   0.273   0.138   0.477427   0.588801   5.462    10.546   6.762   -2.031875   -2.154987  
  8.296   -0.057   0.216   0.081   0.455582   0.601543   6.402    14.475   9.185   -2.072934   -2.157999  
  8.296   -0.017   0.236   0.109   0.35332    0.805015   4.098    12.322   8.563   -2.280887   -2.396676  
  8.296   -0.038   0.266   0.114   0.4141     0.709636   4.511    9.795    5.988   -2.114919   -2.158671  
  8.296   -0.037   0.2     0.084   0.4663     0.775178   1.288    5.341    5.6     -2.490923   -2.37705   
  8.296   -0.043   0.269   0.133   0.453613   0.825473   5.711    10.594   6.492   -2.110326   -2.433351  
  8.296   -0.015   0.2     0.085   0.151189   0.30184    7.36     12.53    6.79    -2.111736   -2.382884  
  8.296   -0.013   0.242   0.115   0.209353   0.386703   5.08     9.334    5.39    -2.06909    -2.19074   
  8.296   -0.03    0.233   0.105   0.353803   0.51556    4.029    7.714    6.052   -1.977343   -2.15457   
  8.296   -0.008   0.193   0.09    0.279922   0.741954   4.242    12.818   8.059   -2.478432   -2.461378  
  8.296   -0.029   0.262   0.127   0.34691    0.584981   5.718    10.931   6.879   -1.944641   -2.029001  
  8.296   -0.036   0.237   0.118   0.395107   0.526418   5.121    9.668    5.16    -1.988184   -2.114523  
  8.296   -0.036   0.24    0.11    0.294538   0.317162   5.962    11.308   6.329   -2.040192   -2.320874  
  8.296   -0.058   0.247   0.129   0.436925   0.70248    4.892    9.095    6.732   -1.85201    -1.959824  
  8.296   -0.024   0.243   0.114   0.348477   0.643368   6.392    11.847   7.446   -2.084272   -2.289047  
  8.296   -0.035   0.199   0.083   0.520872   0.840753   5.265    10.554   7.284   -1.874695   -1.85601   
  8.296   -0.005   0.243   0.111   0.302983   0.747757   5.373    11.49    6.91    -2.138519   -2.336156  
  8.296   -0.035   0.242   0.114   0.41577    0.605434   4.86     8.723    5.962   -1.920023   -2.151844  
  8.296   -0.062   0.31    0.159   0.469685   0.683783   7.256    12.693   8.262   -2.061345   -2.276629  
  8.296   -0.001   0.257   0.109   0.172944   0.497851   6.406    13.557   8.627   -2.141541   -2.31984   
  8.296   -0.017   0.227   0.1     0.307599   0.755102   6.015    12.94    8.11    -2.076278   -2.234348  
  8.296   -0.042   0.251   0.112   0.486625   0.827368   6.123    10.055   5.489   -1.798362   -1.836867  
  8.296   -0.044   0.26    0.121   0.346843   0.458196   6.317    13.199   8.836   -2.15726    -2.216769  
  8.296   -0.01    0.194   0.083   0.219447   0.674246   6.619    11.777   7.673   -1.991341   -2.272071  
  8.299   -0.033   0.231   0.098   0.326842   0.59803    7.243    12.556   7.008   -2.002456   -2.168341  
  8.299   -0.061   0.287   0.138   0.494321   0.870984   2.724    6.877    3.966   -1.903209   -1.886089  
  8.299   -0.034   0.247   0.125   0.317046   0.559739   6.107    9.488    5.833   -1.916449   -2.092937  
  8.299   -0.007   0.177   0.06    0.253295   0.587889   4.115    7.891    4.747   -2.053869   -2.471778  
  8.299   -0.008   0.218   0.097   0.277735   0.831311   6.07     11.456   6.271   -2.079242   -2.338145  
  8.299   -0.012   0.23    0.1     0.238087   0.63688    5.671    9.43     4.996   -1.854054   -2.205197  
  8.299   -0.038   0.231   0.11    0.455925   0.691093   5.614    9.491    4.679   -1.795715   -1.95423   
  8.299   -0.049   0.249   0.117   0.446953   0.651592   6.421    9.384    5.631   -1.863548   -2.340391  
  8.299   -0.034   0.211   0.086   0.29967    0.115583   6.461    13.772   8.438   -2.24394    -2.375269  
  8.299   -0.01    0.231   0.105   0.283405   0.811378   4.569    9.238    6.971   -1.950767   -2.15478   
  8.299   -0.042   0.28    0.142   0.360114   0.556382   6.149    12.46    7.754   -1.922247   -2.038582  
  8.299   -0.031   0.243   0.097   0.361964   0.699594   6.427    10.851   6.819   -2.090543   -2.201507  
  8.299   -0.045   0.261   0.117   0.418809   0.608031   4.335    9.018    6.224   -2.268024   -2.578943  
  8.299   -0.034   0.242   0.121   0.359686   0.665688   7.673    13.208   6.131   -1.873835   -2.019003  
  8.299   -0.028   0.243   0.112   0.349814   0.67299    4.996    10.558   7.284   -1.965896   -2.075254  
  8.299   -0.027   0.212   0.088   0.34457    0.784141   7.884    14.602   7.955   -1.988135   -2.217027  
  8.299   -0.062   0.211   0.087   0.46012    0.519908   4.075    9.847    5.754   -2.077637   -2.145455  
  8.299   -0.036   0.27    0.126   0.359318   0.723486   1.837    5.143    4.402   -1.945517   -2.026566  
  8.299   -0.001   0.206   0.081   0.236679   0.822356   4.685    8.057    4.839   -1.876897   -2.320023  
  8.299   -0.031   0.269   0.138   0.335968   0.699464   5.091    13.845   9.213   -2.093814   -2.04081   
  8.299   -0.036   0.24    0.114   0.484877   0.86957    6.824    13.564   8.578   -2.051206   -2.096375  
  8.299   -0.042   0.224   0.099   0.469578   0.820114   7.354    13.666   9.093   -2.138055   -2.471921  
  8.299   -0.026   0.22    0.103   0.327607   0.651116   2.631    5.099    5.193   -2.010467   -2.240532  
  8.299   -0.003   0.215   0.101   0.078505   0.202294   4.214    8.214    5.006   -2.023022   -2.182219  
  8.299   -0.021   0.224   0.085   0.292612   0.627562   4.359    12.746   8.772   -2.15957    -2.09989   
  8.299   -0.05    0.256   0.132   0.373588   0.54793    7.234    13.251   6.221   -1.915847   -2.15848   
  8.299   0.011    0.225   0.11    0.193752   0.71648    5.812    13.45    9.369   -2.12358    -2.212851  
  8.299   -0.032   0.274   0.125   0.346507   0.66708    5.929    9.13     4.243   -1.858158   -2.124676  
  8.299   -0.04    0.253   0.116   0.404843   0.724758   5.287    10.121   6.699   -2.08912    -2.348035  
  8.299   -0.048   0.256   0.116   0.408634   0.658116   7.543    14.325   8.486   -2.032607   -2.267668  
  8.299   -0.059   0.238   0.117   0.525644   0.699301   2.492    8.99     7.136   -2.319201   -2.283434  
  8.299   -0.052   0.256   0.12    0.41354    0.549614   4.03     8.804    7.146   -2.095175   -2.057419  
  8.299   -0.045   0.194   0.104   0.436367   0.796993   5.78     10.462   5.622   -1.969628   -2.340302  
  8.299   -0.024   0.262   0.132   0.278586   0.51882    6.779    13.834   8.934   -2.137172   -2.240595  
  8.299   0.011    0.175   0.077   0.205013   0.713857   5.239    11.86    6.944   -2.180321   -2.334764  
  8.299   -0.042   0.233   0.107   0.427284   0.679275   6.558    11.041   5.799   -1.901428   -2.150461  
  8.299   -0.008   0.218   0.09    0.196135   0.427531   2.452    5.164    3.242   -2.262094   -2.578758  
  8.299   -0.043   0.254   0.125   0.354748   0.523063   5.697    11.385   7.596   -2.119503   -2.288566  
  8.299   -0.042   0.217   0.089   0.438654   0.752965   3.772    8.624    6.266   -2.1717     -2.201733  
  8.299   -0.043   0.224   0.1     0.333063   0.390982   3.78     10.439   6.929   -2.228877   -2.36281   
  8.299   -0.047   0.245   0.112   0.406195   0.552802   5.396    10.403   6.415   -1.883108   -1.930856  
  8.299   -0.021   0.225   0.092   0.344225   0.62445    4.866    6.476    4.18    -1.92045    -2.539637  
  8.299   -0.01    0.248   0.127   0.187801   0.481496   3.654    9.333    8.04    -2.401576   -2.503148  
  8.299   -0.039   0.258   0.128   0.334337   0.478541   4.348    7.774    5.516   -1.90956    -2.101916  
  8.299   -0.005   0.216   0.097   0.230505   0.75664    6.55     12.774   8.259   -1.946903   -1.914448  
  8.299   -0.056   0.279   0.12    0.475845   0.701107   6.971    9.973    6.12    -1.875976   -2.315193  
  8.299   -0.004   0.172   0.069   0.207952   0.783247   4.473    9.639    5.242   -1.967623   -1.932535  
  8.299   -0.034   0.245   0.114   0.384508   0.633008   6.126    10.932   6.595   -2.096702   -2.322644  
  8.299   -0.053   0.234   0.121   0.540765   0.851918   5.535    11.689   8.037   -2.161856   -2.315111  
  8.299   -0.013   0.246   0.126   0.21418    0.54154    5.491    9.963    5.604   -1.960905   -2.158329  
  8.299   -0.068   0.271   0.121   0.557146   0.640801   6.222    9.192    5.231   -1.932286   -2.465575  
  8.299   -0.034   0.207   0.092   0.381767   0.792465   7.664    12.689   7.58    -1.927303   -2.300204  
  8.299   -0.029   0.198   0.072   0.365836   0.60908    6.747    15.584   10.298  -2.18546    -2.253435  
  8.299   -0.006   0.197   0.072   0.140442   0.35543    4.828    12.174   8.409   -2.015449   -1.951822  
  8.299   -0.022   0.214   0.105   0.200494   0.408953   3.939    10.229   6.248   -2.078664   -2.186107  
  8.299   -0.021   0.279   0.137   0.344553   0.634878   6.818    14.183   8.383   -2.044371   -2.233003  
  8.299   0.015    0.227   0.104   0.106732   0.462798   3.908    7.933    5.946   -1.953411   -2.026704  
  8.299   -0.007   0.217   0.07    0.296818   0.472455   4.25     10.003   7.819   -2.146167   -2.17572   
  8.299   0.001    0.235   0.105   0.184299   0.530064   6.776    15.115   9.811   -2.18554    -2.281927  
  8.299   -0.03    0.224   0.103   0.376089   0.625599   7.298    12.258   5.746   -2.01003    -2.126253  
  8.299   -0.045   0.257   0.134   0.525013   0.883659   4.957    6.393    4.743   -2.11307    -2.790993  
  8.299   -0.037   0.291   0.137   0.309576   0.469642   5.144    11.199   6.203   -1.843482   -1.989966  
  8.299   -0.072   0.299   0.166   0.498815   0.717515   5.142    11.823   7.834   -2.181838   -2.310388  
  8.299   -0.027   0.261   0.112   0.310153   0.635189   5.254    9.317    6.599   -1.969328   -2.047039  
  8.299   -0.029   0.233   0.108   0.406005   0.811076   8.106    13.782   7.802   -2.048881   -2.305238  
  8.299   -0.027   0.243   0.101   0.383199   0.933605   4.612    9.974    5.769   -2.086488   -2.226918  
  8.299   -0.031   0.216   0.089   0.374989   0.733365   4.376    11.195   5.627   -2.002347   -1.891224  
  8.299   -0.024   0.243   0.102   0.284221   0.367222   4.803    13.709   7.305   -2.190338   -2.181265  
  8.299   -0.048   0.283   0.138   0.434057   0.598681   4.191    11.518   6.943   -2.167937   -2.132996  
  8.299   -0.057   0.248   0.115   0.410905   0.559687   5.679    9.877    6.799   -1.991227   -2.214408  
  8.299   -0.03    0.222   0.096   0.313274   0.499183   6.037    12.996   9.402   -2.361307   -2.440824  
  8.299   -0.025   0.18    0.07    0.358547   0.655757   5.071    9.427    4.829   -1.961981   -2.003719  
  8.299   -0.047   0.204   0.08    0.454331   0.597126   6.117    12.052   7.699   -2.060663   -2.173252  
  8.299   -0.036   0.24    0.105   0.335964   0.512134   5.987    11.247   6.74    -2.072561   -2.329468  
  8.299   -0.028   0.259   0.129   0.374854   0.624763   5.242    11.975   7.069   -2.312618   -2.40255   
  8.299   -0.043   0.258   0.105   0.40667    0.511932   6.383    8.579    4.881   -1.94828    -2.324132  
  8.299   0.001    0.247   0.111   0.25172    0.817905   8.914    15.053   9.186   -2.054082   -2.387874  
  8.299   -0.027   0.276   0.119   0.225117   0.272119   5.113    8.336    4.84    -1.838599   -2.153164  
  8.299   -0.012   0.21    0.11    0.270845   0.594991   7.554    13.876   8.399   -1.939646   -2.124564  
  8.299   -0.016   0.228   0.117   0.236311   0.481437   6.796    12.874   7.399   -1.96599    -2.131654  
  8.299   -0.013   0.201   0.074   0.131081   0.428191   3.672    6.912    4.493   -1.559566   -1.819232  
  8.299   -0.002   0.214   0.092   0.306098   0.777779   6.799    11.964   6.317   -1.955565   -2.096592  
  8.299   -0.039   0.257   0.106   0.4087     0.626781   8.965    12.163   6.72    -2.014368   -2.605275  
  8.299   -0.019   0.215   0.096   0.252642   0.47058    7.212    11.576   6.481   -1.98447    -2.418175  
  8.299   -0.031   0.23    0.1     0.325873   0.564174   5.113    8.723    4.791   -1.960285   -2.237776  
  8.299   -0.043   0.252   0.126   0.368425   0.713149   5.591    9.667    6.138   -2.00436    -2.15213   
  8.299   -0.028   0.235   0.102   0.349373   0.651879   5.764    10.86    6.894   -1.796731   -1.899677  
  8.299   -0.039   0.186   0.078   0.441314   0.610629   7.377    14.997   9.386   -2.182949   -2.415144  
  8.299   -0.023   0.228   0.1     0.244572   0.522358   7.129    13.131   6.838   -2.034583   -2.252992  
  8.299   -0.019   0.215   0.104   0.456464   0.8113     5.77     11.045   5.454   -1.819294   -1.907533  
  8.299   -0.03    0.234   0.101   0.344092   0.646171   4.901    8.786    5.184   -2.088672   -2.525957  
  8.299   -0.055   0.26    0.109   0.457958   0.627065   4.553    10.689   6.859   -2.222017   -2.411884  
  8.299   -0.025   0.226   0.106   0.30134    0.667751   8.627    15.067   7.968   -2.035878   -2.258105  
  8.299   -0.04    0.242   0.128   0.339652   0.600625   6.399    11.918   6.695   -2.071698   -2.147451  
  8.299   -0.037   0.248   0.118   0.333909   0.58758    5.578    10.231   5.284   -1.91889    -2.074878  
  8.299   -0.019   0.254   0.121   0.259368   0.532459   4.714    11.541   7.678   -2.170021   -2.183207  
  8.299   -0.033   0.183   0.084   0.329946   0.639068   5.761    10.47    6.186   -2.178015   -2.492885  
  8.299   -0.018   0.228   0.113   0.230136   0.580701   5.935    11.548   6.81    -1.857822   -1.794665  
  8.299   -0.047   0.234   0.112   0.485163   0.680121   5.183    11.927   7.592   -2.050333   -2.056538  
  8.299   -0.026   0.24    0.12    0.428365   0.885729   5.472    11.256   7.833   -2.125102   -2.319757  
  8.303   -0.028   0.218   0.096   0.391615   0.545314   4.72     9.176    5.729   -2.076634   -2.361717  
  8.303   -0.051   0.203   0.102   0.367949   0.459818   4.394    8.982    5.904   -2.036275   -2.153957  
  8.303   -0.061   0.286   0.13    0.433969   0.562987   3.978    6.754    3.192   -1.795006   -2.542738  
  8.303   -0.058   0.231   0.098   0.573854   0.73515    6.244    12.157   7.109   -2.172613   -2.442697  
  8.303   -0.025   0.231   0.11    0.440809   0.900515   4.646    8.259    5.089   -1.895271   -2.190368  
  8.303   -0.01    0.23    0.097   0.199991   0.350228   6.411    11.448   5.334   -1.928351   -2.124476  
  8.303   -0.008   0.257   0.104   0.320119   0.768268   5.331    9.393    6.637   -2.130225   -2.50061   
  8.303   -0.02    0.215   0.1     0.280237   0.60736    7.621    11.869   6.932   -1.844697   -2.292395  
  8.303   -0.032   0.222   0.109   0.418665   0.734735   3.302    6.417    5.365   -2.084668   -2.252322  
  8.303   -0.007   0.197   0.078   0.310071   0.719575   5.224    9.808    5.737   -2.047809   -2.283283  
  8.303   -0.042   0.21    0.1     0.393973   0.638342   4.47     8.57     4.507   -2.029189   -2.165173  
  8.303   -0.028   0.214   0.092   0.273568   0.464572   4.893    10.045   7.634   -2.116315   -2.196012  
  8.303   -0.041   0.201   0.087   0.441921   0.617992   5.993    10.897   5.92    -1.869223   -2.196317  
  8.303   -0.02    0.213   0.11    0.278521   0.704193   3.825    8.456    5.895   -2.045289   -2.250098  
  8.303   -0.039   0.258   0.11    0.472046   0.850253   6.46     14.172   8.675   -2.125792   -2.261139  
  8.303   -0.037   0.237   0.11    0.448085   0.819125   6.52     12.607   9.3     -2.125666   -2.408259  
  8.303   -0.034   0.222   0.091   0.351969   0.758602   6.785    13.236   8.017   -2.104364   -2.317145  
  8.303   -0.012   0.225   0.104   0.225823   0.475268   4.325    11.593   7.337   -2.140044   -2.170145  
  8.303   -0.007   0.246   0.121   0.151689   0.382101   3.603    7.951    5.829   -1.889801   -1.968029  
  8.303   -0.024   0.229   0.094   0.294357   0.434271   6.814    12.932   7.06    -1.871687   -2.043036  
  8.303   -0.027   0.25    0.109   0.333028   0.672287   4.853    9.681    4.918   -2.103519   -2.180066  
  8.303   -0.019   0.227   0.096   0.278042   0.537042   4.633    9.913    5.662   -2.091871   -1.960449  
  8.303   -0.03    0.225   0.09    0.372514   0.667676   5.518    10.082   6.967   -2.226426   -2.438911  
  8.303   -0.041   0.232   0.102   0.405124   0.607104   5.402    13.107   8.483   -2.180423   -2.23695   
  8.303   0.002    0.214   0.103   0.247028   0.732892   5.794    12.145   7.923   -2.178085   -2.480745  
  8.303   -0.002   0.205   0.09    0.029594   0.155938   5.909    12.342   7.802   -1.963856   -2.153082  
  8.303   -0.043   0.236   0.111   0.425915   0.640384   5.708    11.615   7.167   -2.209991   -2.314784  
  8.303   -0.032   0.191   0.073   0.293202   0.416647   3.044    7.965    4.98    -1.795125   -1.891654  
  8.303   -0.011   0.24    0.101   0.251214   0.526589   7.465    12.547   6.583   -2.008072   -2.412     
  8.303   -0.01    0.211   0.085   0.344766   0.916889   7.457    12.505   7.312   -2.000136   -2.34286   
  8.303   -0.022   0.197   0.07    0.333532   0.843943   7.475    11.851   6.242   -1.911452   -2.103537  
  8.303   -0.029   0.244   0.131   0.321508   0.628207   6.324    12.634   7.376   -2.075793   -2.231585  
  8.303   -0.06    0.272   0.132   0.490348   0.573223   4.694    10.751   6.118   -1.932052   -1.795774  
  8.303   -0.034   0.266   0.131   0.38206    0.673958   4.056    7.496    6.206   -1.960125   -2.018794  
  8.303   -0.044   0.221   0.121   0.495469   0.914359   6.438    14.52    9.857   -2.227821   -2.405467  
  8.303   -0.03    0.259   0.121   0.283436   0.53523    5.858    11.696   7.7     -2.142935   -2.283783  
  8.303   -0.045   0.247   0.101   0.369032   0.470276   7.069    13.441   6.922   -1.810918   -1.965458  
  8.303   -0.022   0.226   0.099   0.320976   0.598879   5.252    9.747    5.929   -2.10781    -2.360363  
  8.303   -0.013   0.224   0.101   0.368439   0.928932   5.317    11.436   7.513   -1.958196   -1.993384  
  8.303   -0.019   0.204   0.089   0.18063    0.498633   6.077    10.288   5.269   -2.076441   -2.352314  
  8.303   -0.06    0.246   0.111   0.475597   0.461211   5.021    9.176    5.014   -2.031734   -2.384536  
  8.303   -0.047   0.282   0.126   0.378208   0.553219   7.502    12.896   6.267   -1.975033   -2.21715   
  8.303   -0.062   0.265   0.14    0.455317   0.660474   6.113    11.075   6.183   -1.968216   -2.138162  
  8.303   -0.011   0.217   0.098   0.216204   0.570327   4.626    7.567    4.804   -1.684849   -1.918398  
  8.303   -0.028   0.262   0.113   0.350353   0.749032   7.516    13.052   7.953   -2.127973   -2.303558  
  8.303   -0.039   0.224   0.099   0.415256   0.527385   4.868    11.348   6.015   -2.159722   -2.403106  
  8.303   -0.031   0.217   0.107   0.406288   0.855056   7.645    14.901   9.003   -2.110302   -2.14822   
  8.303   -0.044   0.248   0.12    0.341978   0.457169   5.567    10.267   5.519   -2.038078   -2.176873  
  8.303   -0.012   0.19    0.085   0.134567   0.247851   5.938    11.867   6.882   -2.247486   -2.64355   
  8.303   -0.034   0.236   0.108   0.328258   0.622399   7.352    16.591   8.878   -2.09307    -2.192317  
  8.303   -0.025   0.23    0.108   0.298944   0.573305   2.638    8.579    6.561   -2.444789   -2.34297   
  8.303   -0.02    0.216   0.1     0.249991   0.573993   3.265    9.551    5.533   -1.93099    -1.932858  
  8.303   -0.034   0.269   0.123   0.335939   0.575654   3.911    12.332   7.659   -2.359156   -2.448037  
  8.303   -0.022   0.262   0.127   0.392861   0.701581   7.174    13.341   6.805   -2.075405   -2.386448  
  8.303   -0.05    0.258   0.141   0.48096    0.73589    4.112    8.902    5.756   -2.07356    -2.083064  
  8.303   -0.016   0.235   0.112   0.217796   0.488723   5.1      11.543   6.951   -2.026058   -2.053154  
  8.303   -0.012   0.226   0.109   0.283123   0.672078   7.618    12.634   5.962   -1.753594   -1.996936  
  8.303   -0.024   0.217   0.099   0.306157   0.568694   5.09     8.897    4.96    -1.917006   -2.03296   
  8.303   0.0      0.184   0.084   0.181      0.722976   7.166    14.168   9.635   -2.027033   -2.133976  
  8.303   -0.02    0.233   0.094   0.347815   0.722297   5.981    9.416    5.869   -1.974312   -2.18464   
  8.303   -0.004   0.223   0.095   0.266926   0.511365   4.967    9.62     6.96    -2.074456   -2.37197   
  8.303   -0.023   0.215   0.111   0.256151   0.536588   6.325    13.946   7.617   -2.176477   -2.281777  
  8.303   -0.043   0.213   0.084   0.355755   0.430335   5.793    11.062   7.036   -1.837482   -1.9245    
  8.303   -0.04    0.255   0.121   0.379378   0.633524   4.651    9.015    6.12    -1.956525   -2.261292  
  8.303   -0.034   0.265   0.123   0.384234   0.677445   4.675    11.982   8.872   -2.175486   -2.263858  
  8.303   -0.039   0.213   0.11    0.518243   1.061884   5.581    11.75    6.807   -1.904975   -1.930725  
  8.303   -0.032   0.249   0.119   0.317845   0.595987   5.567    12.279   7.287   -2.089042   -2.245933  
  8.303   -0.022   0.185   0.064   0.282256   0.394731   8.122    13.961   7.297   -2.006306   -2.357435  
  8.303   -0.018   0.208   0.088   0.308363   0.915996   4.914    11.62    7.49    -2.069828   -2.01025   
  8.303   -0.051   0.304   0.148   0.416987   0.558141   1.858    8.124    6.487   -2.220252   -1.988884  
  8.303   -0.009   0.218   0.112   0.312522   0.843643   4.944    8.315    5.283   -1.999026   -2.272719  
  8.303   -0.005   0.251   0.106   0.169477   0.562522   4.599    8.129    4.542   -1.891589   -2.012972  
  8.303   -0.056   0.249   0.117   0.484742   0.645564   5.174    7.777    4.529   -1.773246   -2.276097  
  8.303   -0.043   0.235   0.11    0.48124    0.818426   4.798    11.901   7.892   -2.184654   -2.107884  
  8.303   -0.04    0.22    0.117   0.483809   0.798981   2.393    4.736    2.978   -1.814859   -2.029879  
  8.303   -0.038   0.253   0.119   0.449154   0.863963   4.749    7.801    4.123   -1.6275     -1.895864  
  8.303   -0.035   0.275   0.116   0.348142   0.488828   5.156    8.196    4.232   -1.778488   -2.349823  
  8.303   -0.015   0.211   0.08    0.24264    0.605234   6.281    9.52     4.74    -1.783654   -2.090733  
  8.303   -0.033   0.242   0.107   0.287932   0.377176   6.203    11.309   6.478   -2.12803    -2.50948   
  8.303   -0.022   0.194   0.089   0.188838   0.422057   5.521    13.422   8.843   -2.256084   -2.281112  
  8.303   -0.0     0.224   0.098   0.234661   0.749519   4.592    9.138    5.847   -1.944094   -1.984686  
  8.303   -0.007   0.25    0.123   0.366787   0.834046   6.639    9.039    5.21    -1.955243   -2.271793  
  8.303   -0.011   0.217   0.102   0.255778   0.603777   2.677    5.777    4.135   -1.757324   -1.922185  
  8.303   0.015    0.209   0.082   0.118691   0.510136   5.213    12.255   8.327   -2.035496   -1.981194  
  8.303   -0.043   0.238   0.104   0.475652   0.956134   4.896    11.467   8.092   -2.173483   -2.170375  
  8.303   -0.024   0.232   0.097   0.259065   0.588417   7.16     15.257   8.578   -2.202267   -2.337894  
  8.303   -0.003   0.225   0.088   0.240475   0.49785    8.673    13.589   6.589   -1.961019   -2.280712  
  8.303   -0.047   0.292   0.128   0.48294    0.756613   4.214    7.548    4.49    -2.036663   -2.394066  
  8.303   -0.049   0.245   0.105   0.446546   0.638991   6.216    13.811   8.605   -2.095688   -2.213319  
  8.303   -0.032   0.215   0.106   0.455043   0.913112   3.019    7.23     3.451   -1.985734   -2.256636  
  8.303   -0.036   0.224   0.096   0.329845   0.481001   6.005    11.658   7.029   -2.075914   -2.274825  
  8.303   -0.022   0.248   0.126   0.251761   0.410847   5.273    8.378    4.709   -1.702792   -1.958163  
  8.303   -0.034   0.261   0.133   0.354944   0.801744   5.698    12.423   7.176   -2.116613   -2.261551  
  8.303   -0.048   0.246   0.109   0.465893   0.828866   5.17     8.624    6.414   -2.157913   -2.618198  
  8.303   -0.034   0.246   0.117   0.383115   0.664573   4.434    8.52     5.631   -2.248124   -2.478867  
  8.303   -0.044   0.22    0.104   0.324233   0.393655   4.875    8.626    5.574   -1.882065   -2.259357  
  8.303   -0.032   0.241   0.101   0.370368   0.639888   6.02     7.974    5.441   -1.8178     -2.349219  
  8.303   -0.032   0.244   0.09    0.327133   0.504467   5.604    9.043    4.394   -1.774348   -1.885074  
  8.303   -0.043   0.238   0.108   0.459801   0.841489   5.124    9.207    5.036   -1.766699   -1.896234  
  8.303   -0.003   0.228   0.098   0.267675   0.751451   7.144    11.835   6.92    -2.138268   -2.542582  
  8.307   -0.032   0.239   0.12    0.389042   0.773236   5.577    10.577   6.681   -2.111384   -2.328788  
  8.307   -0.039   0.21    0.104   0.312396   0.441927   3.621    6.97     5.015   -1.842708   -2.070748  
  8.307   -0.044   0.217   0.104   0.45483    0.723636   7.002    9.632    5.441   -2.048969   -2.61426   
  8.307   -0.02    0.237   0.104   0.273613   0.565705   4.527    10.313   6.144   -2.076848   -1.981333  
  8.307   -0.019   0.264   0.116   0.33835    0.695827   4.768    9.874    5.671   -2.149801   -2.283658  
  8.307   -0.058   0.277   0.133   0.418024   0.641592   4.82     10.274   5.832   -2.074487   -2.24066   
  8.307   -0.033   0.224   0.097   0.466852   0.858427   5.781    9.432    5.591   -1.996983   -2.471759  
  8.307   -0.052   0.258   0.124   0.408208   0.590149   6.688    13.526   6.972   -2.024239   -2.175541  
  8.307   -0.058   0.234   0.092   0.490341   0.585648   4.256    8.604    5.147   -1.818581   -1.896517  
  8.307   -0.021   0.225   0.088   0.284125   0.539058   6.113    11.819   7.722   -2.209066   -2.455159  
  8.307   -0.003   0.229   0.094   0.195939   0.551988   7.616    11.37    5.896   -1.732744   -2.018574  
  8.307   -0.034   0.241   0.125   0.360726   0.630726   4.967    11.603   8.344   -2.060905   -2.014483  
  8.307   -0.026   0.173   0.078   0.268255   0.67363    5.891    11.366   6.299   -2.062109   -2.16639   
  8.307   0.014    0.211   0.09    0.198284   0.749487   5.693    11.553   7.691   -1.97507    -2.121537  
  8.307   -0.039   0.222   0.118   0.273399   0.460878   7.45     14.929   8.361   -2.102294   -2.192122  
  8.307   -0.003   0.255   0.117   0.209679   0.578825   6.282    11.391   6.349   -2.08438    -2.307454  
  8.307   -0.039   0.222   0.108   0.39917    0.657387   3.236    10.178   6.393   -2.231058   -2.090486  
  8.307   -0.021   0.2     0.083   0.299021   0.489329   2.468    7.767    6.782   -2.350289   -2.313586  
  8.307   -0.035   0.25    0.113   0.454712   0.899026   4.589    8.989    5.631   -1.986529   -1.919235  
  8.307   -0.039   0.231   0.113   0.409688   0.745646   5.816    9.815    6.107   -2.005687   -2.19901   
  8.307   -0.032   0.218   0.106   0.338387   0.587109   3.491    8.105    5.717   -2.189466   -2.136131  
  8.307   -0.023   0.24    0.138   0.369115   0.716011   2.846    7.146    5.808   -2.227625   -2.174395  
  8.307   -0.041   0.233   0.111   0.391048   0.704547   5.017    11.321   6.779   -2.11565    -2.22129   
  8.307   -0.007   0.218   0.111   0.223253   0.624924   3.703    10.28    6.866   -1.966634   -1.932578  
  8.307   -0.029   0.243   0.113   0.346769   0.559857   4.274    9.305    6.127   -2.330216   -2.352372  
  8.307   -0.029   0.219   0.108   0.404462   0.661873   3.656    9.303    6.304   -2.027108   -1.901215  
  8.307   -0.019   0.222   0.1     0.300235   0.625497   5.631    7.818    3.841   -1.775781   -2.168416  
  8.307   -0.035   0.198   0.078   0.34477    0.499545   6.83     12.523   6.749   -2.049578   -2.296897  
  8.307   -0.037   0.208   0.104   0.489651   0.809892   7.098    13.167   7.168   -1.872868   -1.959996  
  8.307   -0.054   0.212   0.096   0.50115    0.640656   4.456    11.12    6.8     -2.150033   -2.08393   
  8.307   -0.043   0.243   0.109   0.367819   0.429972   5.899    10.001   5.488   -2.086595   -2.30679   
  8.307   -0.027   0.269   0.13    0.402098   0.743657   5.626    9.891    6.395   -1.858163   -2.093879  
  8.307   -0.046   0.256   0.133   0.432758   0.679209   5.718    11.467   7.305   -2.103413   -2.111832  
  8.307   -0.025   0.257   0.111   0.368066   0.780028   5.906    10.217   6.557   -1.918664   -2.216827  
  8.307   -0.053   0.302   0.141   0.424795   0.477526   3.415    9.848    5.298   -1.982047   -1.822524  
  8.307   -0.011   0.249   0.119   0.223746   0.442802   5.329    12.107   6.241   -1.960321   -2.113137  
  8.307   -0.029   0.236   0.106   0.391888   0.709947   3.022    5.78     4.594   -1.92371    -2.188561  
  8.307   -0.046   0.259   0.121   0.348051   0.564559   2.563    6.811    5.923   -1.96083    -1.93233   
  8.307   -0.023   0.232   0.092   0.27235    0.495045   6.105    10.83    6.965   -2.15821    -2.398778  
  8.307   -0.055   0.238   0.107   0.496987   0.774055   7.005    14.379   8.883   -2.263899   -2.492341  
  8.307   -0.005   0.213   0.083   0.189345   0.476995   4.556    8.613    5.659   -1.912648   -1.961043  
  8.307   -0.06    0.24    0.106   0.512275   0.641948   5.869    9.095    5.116   -2.005329   -2.408422  
  8.307   -0.023   0.241   0.1     0.35352    0.665031   6.481    11.017   6.812   -1.941437   -2.169012  
  8.307   -0.037   0.248   0.104   0.370851   0.668937   5.17     10.443   6.986   -2.029334   -2.255073  
  8.307   -0.03    0.232   0.108   0.460849   0.886568   2.125    6.89     5.098   -2.184192   -2.109081  
  8.307   -0.049   0.205   0.088   0.373421   0.319012   6.243    11.759   7.685   -1.919233   -2.005773  
  8.307   -0.03    0.221   0.1     0.341375   0.626833   6.942    14.249   8.536   -2.231818   -2.459235  
  8.307   -0.033   0.25    0.115   0.408104   0.647683   5.07     9.431    5.855   -2.15889    -2.54018   
  8.307   -0.046   0.23    0.104   0.446219   0.764903   2.613    4.961    3.8     -1.814341   -2.183732  
  8.307   -0.025   0.227   0.097   0.410012   0.873609   4.626    10.085   7.046   -1.964761   -2.039031  
  8.307   -0.021   0.198   0.086   0.33558    0.493926   7.93     14.903   7.782   -2.087503   -2.124441  
  8.307   -0.029   0.234   0.102   0.391794   0.757007   3.858    6.329    4.499   -1.821316   -2.108281  
  8.307   -0.039   0.174   0.065   0.374662   0.517721   4.473    6.743    3.857   -1.93074    -2.483121  
  8.307   0.011    0.199   0.084   0.155648   0.687868   5.884    9.948    5.072   -1.95047    -2.177359  
  8.307   -0.031   0.263   0.108   0.423061   0.726204   8.493    14.49    7.545   -2.014979   -2.236698  
  8.307   -0.025   0.25    0.107   0.358445   0.741253   4.771    11.553   6.914   -2.082661   -2.170674  
  8.307   -0.041   0.268   0.139   0.46868    0.711013   4.774    7.707    4.13    -1.931897   -1.953233  
  8.307   -0.043   0.237   0.106   0.445425   0.698611   7.268    13.924   8.033   -2.145744   -2.327349  
  8.307   -0.057   0.232   0.108   0.407102   0.576831   5.743    8.893    5.525   -1.873691   -2.150436  
  8.307   -0.018   0.223   0.107   0.32697    0.762572   4.924    7.75     4.73    -2.020089   -2.487918  
  8.307   -0.05    0.295   0.141   0.335164   0.513665   5.016    10.301   6.286   -1.972789   -1.965476  
  8.307   -0.023   0.241   0.111   0.304899   0.693407   5.496    8.084    4.318   -1.967196   -2.274282  
  8.307   -0.032   0.245   0.129   0.41314    0.707183   6.65     12.775   6.552   -2.013754   -2.071408  
  8.307   -0.04    0.242   0.127   0.335936   0.563074   4.528    9.817    6.23    -1.896913   -2.014774  
  8.307   -0.03    0.245   0.125   0.352693   0.661398   5.873    10.335   4.0     -1.875186   -2.075454  
  8.307   -0.032   0.245   0.113   0.311128   0.489419   7.494    14.209   8.953   -1.74803    -1.857621  
  8.307   -0.011   0.204   0.084   0.242565   0.601916   4.111    8.77     5.651   -2.169773   -2.221856  
  8.307   -0.046   0.234   0.099   0.408034   0.729998   4.593    7.583    5.19    -2.022646   -2.387734  
  8.307   -0.028   0.242   0.115   0.313006   0.676057   6.745    10.955   6.127   -2.08281    -2.557144  
  8.307   -0.041   0.236   0.122   0.423731   0.707579   6.547    12.979   8.272   -2.223537   -2.312157  
  8.307   -0.032   0.229   0.111   0.340017   0.634656   3.332    9.565    6.539   -2.160864   -2.084656  
  8.307   -0.042   0.255   0.115   0.354895   0.479869   3.349    7.986    5.631   -2.014486   -2.038459  
  8.307   -0.036   0.189   0.073   0.340468   0.596659   3.765    8.514    6.051   -2.068741   -2.030081  
  8.307   -0.023   0.215   0.097   0.42612    0.812215   6.215    11.909   7.262   -2.23418    -2.567505  
  8.307   0.008    0.217   0.09    0.135721   0.365555   8.936    18.386   11.117  -2.173801   -2.309188  
  8.307   -0.033   0.21    0.106   0.314899   0.397094   5.248    10.79    6.977   -2.107919   -2.177423  
  8.307   -0.024   0.208   0.087   0.336852   0.710537   5.074    12.042   6.981   -2.085891   -2.055106  
  8.307   -0.03    0.238   0.102   0.310544   0.482323   4.64     11.979   8.056   -2.268079   -2.261717  
  8.307   -0.047   0.24    0.112   0.345233   0.349115   3.982    8.632    6.098   -2.181862   -2.523338  
  8.307   -0.031   0.226   0.093   0.287116   0.473144   4.323    7.429    4.687   -1.973104   -2.24408   
  8.307   0.004    0.209   0.097   0.200689   0.59407    4.591    8.144    4.302   -1.832344   -2.07525   
  8.307   -0.037   0.249   0.115   0.412725   0.767554   3.578    8.402    4.924   -1.994546   -1.613042  
  8.307   -0.053   0.305   0.136   0.481727   0.813097   5.233    11.486   5.744   -2.176423   -2.215758  
  8.307   -0.036   0.221   0.117   0.410141   0.843405   6.315    9.127    4.26    -1.587454   -2.121914  
  8.307   -0.018   0.205   0.099   0.313685   0.760743   4.752    9.537    6.176   -2.171533   -2.445198  
  8.307   -0.025   0.217   0.104   0.388443   0.854289   5.854    8.307    4.069   -1.781301   -2.404015  
  8.307   -0.011   0.205   0.09    0.312949   0.732506   6.303    10.688   6.546   -1.925543   -2.11991   
  8.307   -0.015   0.234   0.097   0.316416   0.661071   5.925    12.812   8.511   -2.213998   -2.262011  
  8.307   0.001    0.222   0.103   0.244176   0.667081   5.352    11.425   7.58    -2.182345   -2.293505  
  8.307   -0.047   0.247   0.108   0.460261   0.635022   5.953    11.356   6.253   -2.038933   -2.199764  
  8.307   -0.036   0.261   0.12    0.424529   0.692704   6.177    10.121   6.785   -1.971963   -2.390891  
  8.307   -0.028   0.242   0.11    0.419097   0.804026   7.26     14.454   8.099   -2.075096   -2.216504  
  8.307   -0.07    0.282   0.126   0.488391   0.619625   7.054    13.391   7.128   -1.990995   -2.098002  
  8.307   -0.023   0.269   0.137   0.321701   0.6276     5.393    9.717    6.69    -2.263291   -2.562312  
  8.307   -0.031   0.235   0.112   0.423958   0.72395    7.634    13.134   7.558   -1.938851   -2.170022  
  8.307   -0.023   0.235   0.087   0.356637   0.495317   4.72     9.98     4.047   -2.106566   -2.219934  
  8.307   -0.034   0.237   0.126   0.431357   0.849807   3.521    8.135    6.824   -2.377063   -2.591458  
  8.307   -0.015   0.184   0.084   0.349266   0.86482    6.576    10.709   6.952   -1.990299   -2.312905  
  8.307   -0.035   0.233   0.114   0.432121   0.624825   3.67     8.642    4.9     -1.905155   -2.101198  
  8.307   -0.045   0.245   0.096   0.426311   0.593591   4.753    9.511    5.533   -1.949282   -1.975157  
  8.31    -0.029   0.237   0.113   0.349819   0.847489   6.814    12.083   7.055   -2.024544   -2.296065  
  8.31    -0.014   0.222   0.099   0.266751   0.661065   5.098    9.446    5.521   -1.9091     -2.018975  
  8.31    -0.024   0.23    0.113   0.304335   0.737283   6.99     13.022   7.174   -1.911158   -1.963671  
  8.31    -0.019   0.223   0.105   0.238421   0.443932   5.34     11.925   7.54    -2.258322   -2.366469  
  8.31    -0.036   0.216   0.101   0.428562   0.73469    5.807    11.467   7.142   -2.094261   -2.358466  
  8.31    -0.018   0.215   0.096   0.243716   0.481378   4.489    7.666    3.517   -2.042083   -2.490104  
  8.31    -0.025   0.189   0.085   0.330784   0.501666   4.31     10.143   5.408   -2.059422   -2.03033   
  8.31    -0.032   0.239   0.108   0.367404   0.775029   5.783    9.611    5.62    -1.973929   -2.322379  
  8.31    -0.034   0.255   0.111   0.373153   0.559598   4.967    10.196   7.84    -2.104696   -2.138237  
  8.31    -0.059   0.269   0.127   0.499216   0.721588   5.242    11.268   5.967   -1.903339   -2.006428  
  8.31    -0.021   0.176   0.075   0.257211   0.314479   4.52     9.826    5.967   -2.056167   -2.158241  
  8.31    -0.011   0.257   0.115   0.256249   0.536307   7.435    11.616   7.01    -2.082952   -2.441159  
  8.31    -0.049   0.241   0.106   0.465174   0.781065   1.898    4.089    2.31    -1.944663   -2.245512  
  8.31    -0.003   0.227   0.099   0.291339   0.727804   5.593    12.656   8.442   -2.298936   -2.379561  
  8.31    -0.046   0.253   0.113   0.363871   0.436236   4.748    14.241   9.489   -2.268202   -2.21747   
  8.31    -0.033   0.231   0.104   0.339063   0.645982   3.652    7.972    4.081   -1.779067   -1.614277  
  8.31    -0.026   0.247   0.113   0.320487   0.671734   4.011    10.849   6.94    -2.118748   -2.070117  
  8.31    -0.039   0.248   0.122   0.333695   0.638104   3.828    7.727    5.696   -2.177761   -2.409217  
  8.31    -0.03    0.184   0.083   0.292054   0.611202   5.135    9.507    5.954   -2.091566   -2.368189  
  8.31    -0.037   0.235   0.11    0.429283   0.592485   5.532    10.173   6.493   -2.081587   -2.368442  
  8.31    -0.016   0.233   0.114   0.314041   0.617898   6.799    10.454   5.737   -1.92498    -2.470403  
  8.31    -0.028   0.211   0.094   0.286276   0.673422   5.864    11.929   7.224   -1.968076   -1.948478  
  8.31    -0.051   0.3     0.137   0.486212   0.765369   3.715    7.899    5.246   -2.149722   -2.30906   
  8.31    -0.024   0.235   0.106   0.356797   0.67507    7.84     13.284   7.702   -2.089853   -2.388859  
  8.31    -0.042   0.268   0.121   0.416331   0.631689   6.003    12.467   7.426   -2.311166   -2.51377   
  8.31    0.002    0.215   0.107   0.283276   0.873825   6.782    10.713   5.58    -1.822766   -1.974859  
  8.31    -0.039   0.231   0.116   0.317631   0.497792   5.207    12.086   8.492   -2.162828   -2.248077  
  8.31    -0.041   0.239   0.118   0.399196   0.672986   5.977    11.575   7.336   -2.054886   -2.283374  
  8.31    -0.022   0.214   0.104   0.290902   0.627244   5.671    12.129   6.747   -1.963955   -1.897372  
  8.31    -0.049   0.233   0.108   0.432028   0.589922   5.751    11.866   8.393   -2.070707   -2.340685  
  8.31    -0.045   0.252   0.119   0.441399   0.706187   5.638    10.562   5.05    -2.053451   -2.116878  
  8.31    0.005    0.214   0.078   0.135878   0.386249   5.626    9.611    6.597   -2.206629   -2.620579  
  8.31    -0.035   0.231   0.115   0.401108   0.656229   6.86     12.623   8.513   -2.148523   -2.393946  
  8.31    -0.036   0.217   0.105   0.472863   0.88304    5.829    11.362   6.65    -2.115812   -2.487227  
  8.31    -0.036   0.239   0.107   0.396248   0.638135   3.282    6.133    3.873   -1.886867   -2.193501  
  8.31    -0.053   0.236   0.102   0.358049   0.529291   5.643    10.762   6.277   -2.04374    -2.349637  
  8.31    0.009    0.213   0.094   0.192029   0.63326    4.622    10.876   6.754   -2.11081    -2.101136  
  8.31    -0.03    0.248   0.101   0.336222   0.645539   5.866    12.16    8.42    -2.239109   -2.367562  
  8.31    -0.026   0.215   0.101   0.325171   0.466138   5.874    9.569    5.463   -1.795938   -2.044817  
  8.31    -0.0     0.203   0.081   0.188633   0.450568   2.67     9.796    6.414   -2.182926   -2.065648  
  8.31    -0.007   0.201   0.089   0.176192   0.468121   4.617    8.005    4.512   -1.809202   -2.012872  
  8.31    -0.04    0.24    0.122   0.408202   0.702417   5.143    10.399   8.507   -1.954465   -1.984534  
  8.31    -0.071   0.277   0.1     0.505138   0.553582   5.494    10.845   6.117   -2.017302   -2.303796  
  8.31    -0.04    0.239   0.11    0.411054   0.759909   3.596    7.736    5.161   -1.64216    -1.551105  
  8.31    -0.012   0.216   0.09    0.26069    0.586001   4.912    9.875    5.17    -2.074585   -2.38872   
  8.31    -0.019   0.25    0.123   0.423932   0.911425   8.605    13.739   6.757   -1.839879   -2.149278  
  8.31    -0.054   0.274   0.131   0.448012   0.603373   6.994    14.832   9.825   -2.125671   -2.225979  
  8.31    -0.008   0.221   0.092   0.337984   0.758519   6.866    11.083   4.987   -1.825523   -2.284378  
  8.31    -0.02    0.246   0.125   0.370407   0.868431   7.812    13.772   7.231   -2.038113   -2.285633  
  8.31    -0.032   0.233   0.105   0.281962   0.508026   4.713    8.092    4.475   -1.934276   -2.04388   
  8.31    -0.011   0.249   0.117   0.307765   0.70873    4.647    8.974    4.649   -1.651736   -1.782155  
  8.31    0.016    0.221   0.1     0.042329   0.375251   4.632    7.896    5.455   -1.748157   -1.920727  
  8.31    -0.026   0.19    0.094   0.378084   0.7431     7.713    15.866   9.872   -2.14412    -2.333424  
  8.31    -0.043   0.232   0.11    0.472532   0.91803    4.43     7.162    4.484   -1.984044   -2.420426  
  8.31    -0.011   0.211   0.092   0.274451   0.648395   7.136    15.466   9.234   -2.083144   -2.192693  
  8.31    -0.023   0.221   0.099   0.32449    0.58849    5.902    9.679    4.972   -1.540887   -1.600092  
  8.31    -0.03    0.221   0.101   0.354747   0.617304   7.882    13.909   6.988   -2.088127   -2.389674  
  8.31    -0.048   0.243   0.12    0.362489   0.626966   6.064    8.938    4.926   -2.108706   -2.804481  
  8.31    -0.024   0.192   0.098   0.283725   0.582688   7.548    15.427   9.574   -2.134124   -2.289318  
  8.31    -0.029   0.266   0.129   0.238775   0.366931   4.124    9.896    7.207   -1.971476   -1.931792  
  8.31    -0.044   0.205   0.096   0.353991   0.540254   3.254    9.77     8.077   -2.241599   -2.217409  
  8.31    -0.036   0.257   0.121   0.358662   0.607566   5.524    9.724    5.542   -1.96125    -2.209447  
  8.31    -0.036   0.213   0.091   0.3765     0.536668   5.281    10.742   7.092   -2.104235   -2.28474   
  8.31    -0.048   0.267   0.136   0.408503   0.566453   5.538    11.117   5.991   -1.826038   -1.844385  
  8.31    -0.02    0.216   0.095   0.261762   0.454184   4.734    11.565   6.783   -2.221554   -2.230135  
  8.31    -0.057   0.222   0.1     0.500979   0.658428   7.533    14.124   7.854   -2.004019   -2.215574  
  8.31    -0.02    0.2     0.077   0.343826   0.652859   6.589    11.994   5.729   -1.877304   -2.091911  
  8.31    -0.01    0.213   0.089   0.192522   0.537409   6.96     12.173   6.286   -2.062942   -2.310496  
  8.31    -0.036   0.218   0.107   0.371594   0.548881   4.637    8.518    5.062   -1.853907   -1.912238  
  8.31    -0.021   0.231   0.104   0.300761   0.352529   7.832    14.426   8.021   -2.013498   -2.306703  
  8.31    -0.034   0.214   0.085   0.379868   0.44362    3.964    10.994   7.179   -2.185805   -2.137522  
  8.31    -0.015   0.23    0.094   0.28478    0.606998   5.73     11.425   7.086   -1.974376   -2.041108  
  8.31    -0.073   0.288   0.127   0.605161   0.83322    6.616    11.751   7.956   -2.118677   -2.429663  
  8.31    -0.051   0.231   0.105   0.510953   0.733213   6.072    11.789   7.713   -1.920277   -1.991395  
  8.31    -0.026   0.223   0.099   0.337314   0.647149   3.598    8.233    7.635   -2.322522   -2.484871  
  8.31    -0.024   0.194   0.092   0.32887    0.792435   6.442    11.961   7.597   -2.032191   -2.274878  
  8.31    -0.039   0.234   0.102   0.349676   0.441711   6.755    14.03    8.267   -2.154219   -2.327615  
  8.31    -0.019   0.238   0.115   0.317346   0.763638   4.211    7.126    3.968   -2.157731   -2.490296  
  8.31    -0.049   0.233   0.119   0.440579   0.580627   3.087    8.5      5.496   -1.733988   -1.724667  
  8.31    -0.01    0.235   0.089   0.1734     0.366296   7.891    15.791   9.672   -2.048388   -2.177234  
  8.31    -0.058   0.262   0.118   0.374653   0.370862   4.61     8.585    5.963   -1.950822   -2.167698  
  8.31    -0.01    0.244   0.114   0.32852    0.810333   5.527    9.09     3.893   -1.744306   -2.039715  
  8.31    -0.029   0.208   0.097   0.323667   0.555461   5.308    11.086   6.612   -1.964357   -2.087378  
  8.31    -0.013   0.222   0.089   0.236019   0.729527   5.543    9.033    4.02    -2.1975     -2.499013  
  8.31    -0.015   0.246   0.106   0.262608   0.445296   4.303    8.434    3.72    -2.226192   -2.648084  
  8.31    -0.035   0.225   0.107   0.344511   0.64087    7.917    15.532   7.924   -2.097451   -2.181059  
  8.31    -0.025   0.217   0.091   0.346813   0.515381   3.777    9.235    5.165   -2.271075   -2.39862   
  8.31    -0.033   0.221   0.098   0.354251   0.61531    6.288    16.155   9.808   -2.151086   -2.129535  
  8.31    -0.059   0.288   0.14    0.500473   0.732639   6.655    15.244   10.404  -2.318197   -2.482216  
  8.31    -0.042   0.29    0.152   0.353957   0.540116   8.153    12.61    7.855   -2.140872   -2.629324  
  8.31    -0.03    0.273   0.139   0.365499   0.522962   6.137    11.953   8.031   -2.225323   -2.39395   
  8.31    -0.057   0.271   0.13    0.417456   0.57961    6.307    10.791   5.047   -1.836719   -2.182943  
  8.31    -0.056   0.242   0.109   0.501645   0.893711   5.697    9.522    6.399   -1.867844   -1.94345   
  8.31    -0.029   0.275   0.128   0.344026   0.620988   4.563    10.008   5.736   -1.801084   -1.720956  
  8.31    -0.017   0.219   0.097   0.344435   0.631936   5.646    12.428   7.676   -2.217891   -2.39508   
  8.31    -0.05    0.26    0.115   0.479918   0.652211   7.308    11.624   6.874   -1.852294   -2.092594  
  8.31    -0.022   0.225   0.099   0.352743   0.781155   3.917    6.693    4.598   -2.053593   -2.061659  
  8.31    -0.051   0.233   0.112   0.433584   0.606079   3.606    8.134    4.951   -2.131734   -2.259797  
  8.31    -0.031   0.227   0.11    0.363542   0.710837   2.64     7.441    6.016   -2.09216    -2.056437  
  8.31    -0.034   0.234   0.113   0.432339   0.675258   5.632    9.934    6.618   -1.954991   -2.254175  
  8.314   -0.013   0.2     0.085   0.335562   0.644994   7.441    13.15    7.286   -2.124968   -2.268677  
  8.314   -0.011   0.207   0.103   0.36605    0.974952   6.203    13.2     9.276   -2.153469   -2.251325  
  8.314   -0.022   0.264   0.131   0.343704   0.778615   5.365    8.235    4.512   -1.669063   -2.256477  
  8.314   -0.038   0.213   0.087   0.464626   0.647296   2.486    7.517    5.091   -2.387314   -2.507778  
  8.314   -0.023   0.234   0.1     0.314159   0.608777   4.849    9.693    7.769   -2.099893   -2.16976   
  8.314   -0.042   0.197   0.079   0.375548   0.504833   5.251    7.638    5.177   -1.925927   -2.494247  
  8.314   -0.023   0.277   0.135   0.305055   0.620483   5.596    13.743   8.389   -2.23142    -2.273217  
  8.314   -0.035   0.249   0.115   0.337348   0.621306   5.609    9.778    5.318   -2.025346   -2.313682  
  8.314   -0.054   0.239   0.127   0.472593   0.610103   6.745    12.925   7.254   -1.930813   -1.954459  
  8.314   -0.026   0.213   0.098   0.398364   0.965429   4.557    8.8      5.221   -1.893422   -2.038087  
  8.314   -0.034   0.261   0.128   0.411659   0.718849   3.327    8.871    5.437   -1.961815   -1.949062  
  8.314   -0.036   0.25    0.114   0.407016   0.562284   3.856    8.491    4.837   -1.80881    -1.982183  
  8.314   -0.049   0.243   0.119   0.433972   0.715392   2.354    7.766    5.038   -2.075626   -2.092027  
  8.314   -0.028   0.233   0.099   0.378909   0.72709    6.551    12.304   8.093   -2.05836    -2.264267  
  8.314   -0.064   0.232   0.099   0.57411    0.879731   5.754    10.601   6.305   -1.945387   -2.157041  
  8.314   -0.029   0.217   0.099   0.384902   0.758901   5.658    9.146    5.948   -1.750536   -1.916854  
  8.314   -0.019   0.259   0.119   0.304849   0.688386   5.037    9.679    5.585   -2.072495   -2.241786  
  8.314   -0.006   0.181   0.084   0.176148   0.536675   3.939    6.795    5.738   -1.842845   -1.917197  
  8.314   -0.054   0.259   0.138   0.382523   0.510086   4.592    12.062   7.492   -1.884861   -1.673821  
  8.314   -0.021   0.202   0.091   0.390114   0.823331   5.013    10.818   7.592   -2.054101   -2.229673  
  8.314   -0.039   0.257   0.116   0.441924   0.740878   7.145    14.45    8.603   -2.051106   -2.124863  
  8.314   -0.008   0.178   0.056   0.250685   0.415618   4.059    8.83     6.588   -2.050607   -2.180573  
  8.314   -0.004   0.202   0.097   0.197933   0.585789   6.767    12.72    7.983   -2.010584   -2.340396  
  8.314   -0.027   0.282   0.123   0.29003    0.679088   7.795    11.825   5.954   -1.660382   -1.821108  
  8.314   -0.045   0.254   0.122   0.401463   0.652889   6.599    12.153   7.373   -1.974862   -2.091412  
  8.314   0.0      0.175   0.061   0.263366   0.73753    6.792    14.07    7.834   -2.005546   -1.985013  
  8.314   -0.05    0.243   0.117   0.416295   0.594846   6.793    11.446   7.504   -2.029191   -2.318029  
  8.314   -0.031   0.248   0.125   0.407224   0.696422   7.059    11.614   8.032   -1.976336   -2.395989  
  8.314   -0.03    0.258   0.123   0.368602   0.752781   6.016    13.344   7.889   -2.020999   -2.011831  
  8.314   -0.029   0.203   0.083   0.367315   0.73791    5.353    10.061   6.112   -1.933033   -2.201726  
  8.314   -0.039   0.261   0.132   0.432646   0.784656   4.643    10.456   6.891   -2.092651   -2.1906    
  8.314   -0.025   0.205   0.081   0.289841   0.382321   5.957    12.702   7.806   -2.064273   -2.13643   
  8.314   -0.049   0.217   0.096   0.450028   0.719961   4.836    10.456   7.08    -1.70848    -1.754626  
  8.314   -0.062   0.274   0.135   0.488727   0.621616   3.855    8.254    6.596   -2.33431    -2.470214  
  8.314   -0.044   0.247   0.115   0.349182   0.501345   6.508    12.279   6.708   -1.94566    -2.238038  
  8.314   -0.036   0.2     0.081   0.275253   0.199462   3.842    7.732    4.48    -1.99376    -1.995044  
  8.314   -0.052   0.22    0.112   0.427731   0.642439   8.193    15.759   7.952   -2.078274   -2.190678  
  8.314   -0.023   0.228   0.117   0.255023   0.602276   4.621    10.574   6.02    -2.174815   -2.257911  
  8.314   -0.014   0.182   0.082   0.256794   0.480111   4.193    10.719   6.465   -1.967039   -1.912667  
  8.314   -0.022   0.232   0.13    0.350695   0.742519   2.455    6.945    3.592   -1.990948   -2.028409  
  8.314   -0.031   0.262   0.126   0.327894   0.545825   6.448    12.332   7.986   -2.085956   -2.338099  
  8.314   -0.044   0.249   0.123   0.391647   0.612322   6.521    10.88    5.052   -1.895086   -1.947195  
  8.314   -0.031   0.224   0.106   0.330347   0.768481   7.621    13.439   7.408   -1.971158   -2.107479  
  8.314   -0.047   0.236   0.115   0.374303   0.592203   5.729    9.932    5.791   -2.087267   -2.372437  
  8.314   -0.018   0.264   0.138   0.248051   0.535323   4.837    10.248   5.976   -2.228193   -2.398993  
  8.314   -0.036   0.198   0.09    0.415591   0.721489   6.643    12.577   6.105   -1.945956   -2.216551  
  8.314   -0.048   0.272   0.14    0.460478   0.801326   3.658    8.983    7.548   -2.153883   -2.109793  
  8.314   -0.025   0.209   0.103   0.340183   0.551019   1.625    4.792    4.051   -1.791433   -1.870952  
  8.314   -0.058   0.236   0.098   0.43312    0.609499   4.435    8.334    6.215   -2.088552   -2.137183  
  8.314   -0.038   0.237   0.123   0.49796    0.841622   4.582    12.128   7.628   -2.087784   -1.980706  
  8.314   -0.024   0.212   0.086   0.377437   0.676002   6.905    14.774   9.977   -2.14603    -2.19573   
  8.314   -0.031   0.226   0.109   0.283688   0.510145   3.844    8.663    5.365   -2.024655   -2.092754  
  8.314   -0.03    0.232   0.122   0.336449   0.631398   4.323    9.691    6.081   -2.113635   -2.253376  
  8.314   -0.011   0.229   0.096   0.340934   0.731928   4.576    8.719    4.105   -2.044379   -2.082239  
  8.314   -0.032   0.218   0.094   0.341484   0.78068    5.478    12.507   8.066   -2.120794   -2.245431  
  8.314   -0.057   0.285   0.132   0.430229   0.675316   5.352    10.855   7.851   -2.038729   -2.130913  
  8.314   -0.025   0.241   0.121   0.349595   0.674646   3.569    10.209   6.517   -2.184594   -2.112606  
  8.314   -0.037   0.253   0.136   0.42415    0.709245   6.765    11.936   7.97    -1.952423   -2.062558  
  8.314   -0.052   0.25    0.119   0.454716   0.632805   5.188    6.929    4.758   -1.957646   -2.413434  
  8.314   -0.007   0.235   0.114   0.261329   0.727456   3.792    7.18     5.43    -1.912403   -1.84988   
  8.314   -0.025   0.213   0.099   0.323326   0.58653    5.24     9.805    5.657   -2.07435    -2.268335  
  8.314   -0.057   0.263   0.118   0.470202   0.57283    5.323    11.747   7.872   -2.108955   -2.101591  
  8.314   -0.008   0.181   0.081   0.302094   0.826005   6.362    15.089   8.058   -1.950029   -1.799634  
  8.314   -0.019   0.195   0.076   0.189285   0.352475   6.215    12.883   8.319   -2.152681   -2.237374  
  8.314   -0.05    0.228   0.105   0.375591   0.429216   6.084    11.061   7.102   -1.954882   -2.114758  
  8.314   -0.013   0.227   0.109   0.301001   0.802155   3.933    9.043    5.545   -2.098521   -2.235486  
  8.314   -0.028   0.233   0.097   0.464414   0.8092     5.117    9.518    4.588   -1.835546   -1.973521  
  8.314   -0.05    0.211   0.086   0.453842   0.624698   7.139    15.241   8.788   -1.999393   -2.078851  
  8.314   -0.026   0.246   0.109   0.303725   0.664564   4.453    12.692   8.534   -2.24874    -2.260438  
  8.314   -0.038   0.249   0.126   0.451843   0.7494     5.403    9.338    4.819   -1.954722   -2.148035  
  8.314   -0.015   0.235   0.121   0.23096    0.60922    5.195    11.793   7.3     -2.026418   -2.033731  
  8.314   -0.046   0.232   0.105   0.32705    0.444372   6.833    12.305   6.731   -1.956902   -2.238689  
  8.314   -0.029   0.221   0.098   0.251855   0.446724   3.492    6.105    4.709   -2.140288   -2.458241  
  8.314   -0.045   0.251   0.121   0.365681   0.62173    6.745    11.226   6.914   -1.643549   -1.88656   
  8.314   -0.013   0.223   0.092   0.276794   0.540952   6.057    9.783    4.653   -1.972694   -2.449099  
  8.314   -0.053   0.206   0.091   0.601031   1.087685   7.303    14.372   8.068   -2.16044    -2.468873  
  8.314   -0.037   0.239   0.117   0.453231   0.843429   5.433    11.343   7.87    -1.956536   -1.98674   
  8.314   -0.022   0.236   0.094   0.291713   0.595927   4.085    10.222   6.087   -2.233752   -2.391897  
  8.314   -0.041   0.234   0.122   0.380367   0.728085   4.661    9.767    6.006   -2.040355   -2.054969  
  8.314   -0.038   0.246   0.112   0.422233   0.712798   6.837    14.635   9.435   -2.226651   -2.368267  
  8.314   -0.019   0.214   0.092   0.278734   0.586198   4.21     6.692    5.583   -2.045803   -2.259247  
  8.314   -0.046   0.229   0.102   0.340418   0.578155   5.135    11.665   7.649   -2.214613   -2.428706  
  8.314   -0.008   0.221   0.108   0.184355   0.671736   5.347    10.594   6.3     -1.984549   -1.95354   
  8.314   -0.03    0.229   0.095   0.368608   0.645413   5.377    11.364   6.111   -2.175767   -2.33407   
  8.314   -0.026   0.236   0.124   0.366906   0.803637   3.794    9.677    6.571   -2.218169   -2.309316  
  8.314   -0.039   0.241   0.111   0.339758   0.609404   8.4      13.943   6.234   -1.843396   -2.112499  
  8.314   -0.015   0.231   0.117   0.24849    0.525256   4.805    9.427    6.126   -2.088901   -2.131884  
  8.314   -0.015   0.215   0.098   0.251019   0.62644    3.282    9.428    5.766   -2.193703   -2.310283  
  8.314   -0.028   0.202   0.092   0.318839   0.558772   6.017    8.976    6.174   -1.743399   -2.117673  
  8.314   -0.031   0.243   0.108   0.355226   0.646596   4.193    7.88     4.709   -2.005872   -2.084644  
  8.314   -0.029   0.24    0.116   0.254372   0.381167   3.872    7.018    4.311   -1.719977   -1.922558  
  8.314   -0.033   0.237   0.102   0.422221   0.764598   5.249    10.182   8.041   -1.977245   -2.102263  
  8.314   -0.033   0.242   0.101   0.407647   0.60858    5.473    8.502    4.503   -1.94918    -2.499281  
  8.314   -0.032   0.24    0.106   0.368299   0.566056   6.443    11.344   5.959   -1.906697   -2.217078  
  8.314   -0.032   0.273   0.131   0.394569   0.652598   6.892    11.561   5.898   -1.991975   -2.323162  
  8.314   -0.046   0.244   0.102   0.397833   0.716206   7.319    11.66    5.388   -1.861573   -2.193925  
  8.314   -0.012   0.23    0.102   0.303584   0.659611   5.06     8.393    5.313   -1.900774   -2.320663  
  8.314   -0.064   0.273   0.14    0.502355   0.805635   6.638    13.941   8.815   -2.155812   -2.402136  
  8.314   -0.008   0.219   0.107   0.28493    0.79276    6.987    14.156   8.938   -2.088018   -2.144418  
  8.314   -0.022   0.264   0.114   0.344348   0.780399   3.888    7.4      6.246   -1.921021   -2.022796  
  8.318   -0.023   0.207   0.071   0.264047   0.247692   5.913    14.147   7.825   -2.170825   -2.091062  
  8.318   -0.025   0.258   0.129   0.284894   0.423143   3.745    7.854    5.231   -2.074015   -2.016383  
  8.318   -0.024   0.228   0.101   0.319603   0.643353   7.651    9.913    6.388   -1.987641   -2.746865  
  8.318   -0.031   0.237   0.117   0.290526   0.516942   5.595    9.111    4.88    -1.778111   -1.898636  
  8.318   -0.013   0.2     0.092   0.360723   0.895218   6.505    11.756   7.91    -2.009446   -2.316257  
  8.318   -0.027   0.248   0.13    0.302551   0.695421   8.6      15.68    8.682   -2.066563   -2.317293  
  8.318   -0.06    0.235   0.109   0.565264   0.743004   6.107    10.507   6.036   -2.122593   -2.471031  
  8.318   -0.046   0.23    0.117   0.475661   0.821044   4.693    7.775    4.816   -1.902324   -2.371983  
  8.318   0.01     0.183   0.071   0.184999   0.821341   4.432    9.06     5.989   -2.085436   -2.033654  
  8.318   -0.018   0.222   0.121   0.351052   0.704914   6.946    14.344   7.775   -2.077303   -2.134509  
  8.318   -0.054   0.288   0.149   0.48498    0.748885   6.216    11.77    7.484   -2.218707   -2.400692  
  8.318   -0.044   0.227   0.1     0.52641    0.785473   4.207    9.544    6.975   -2.20145    -2.151718  
  8.318   -0.021   0.227   0.116   0.240803   0.479429   3.701    7.902    5.682   -2.144428   -2.217875  
  8.318   -0.046   0.224   0.122   0.493999   0.840141   4.307    8.188    5.964   -1.990625   -2.048328  
  8.318   -0.046   0.254   0.127   0.402177   0.591556   5.708    9.612    5.203   -1.836065   -2.245788  
  8.318   -0.013   0.192   0.1     0.244352   0.664685   4.205    9.889    7.679   -1.91616    -2.057967  
  8.318   -0.02    0.221   0.104   0.172379   0.393886   6.897    14.047   7.858   -2.069822   -2.205075  
  8.318   -0.034   0.256   0.134   0.374333   0.666789   4.671    9.255    6.282   -2.155703   -2.415653  
  8.318   -0.016   0.259   0.12    0.314545   0.764978   5.117    11.152   7.69    -2.19442    -2.273579  
  8.318   -0.028   0.187   0.089   0.365856   0.735154   4.948    9.97     6.433   -2.054124   -2.223741  
  8.318   -0.02    0.244   0.114   0.355384   0.64987    5.423    9.632    5.451   -2.138419   -2.567424  
  8.318   -0.043   0.253   0.104   0.413618   0.746749   4.339    6.008    4.41    -2.137951   -2.519597  
  8.318   -0.01    0.212   0.088   0.228397   0.679402   4.08     7.179    4.108   -1.910452   -2.123963  
  8.318   -0.055   0.285   0.144   0.414654   0.661257   3.687    7.22     5.104   -1.870103   -1.849933  
  8.318   -0.035   0.288   0.139   0.341948   0.656221   4.798    10.702   6.322   -2.144081   -2.305492  
  8.318   -0.035   0.219   0.101   0.377757   0.682717   5.416    11.669   6.751   -1.962607   -2.080363  
  8.318   -0.02    0.223   0.111   0.247398   0.660792   6.525    11.968   7.283   -1.996568   -2.295117  
  8.318   -0.025   0.252   0.113   0.289026   0.588737   6.408    12.208   7.195   -2.100594   -2.361696  
  8.318   -0.013   0.16    0.051   0.163879   0.32336    5.218    11.072   7.131   -2.110714   -2.219839  
  8.318   -0.029   0.258   0.115   0.343876   0.598254   6.935    13.588   7.896   -2.033875   -2.13865   
  8.318   -0.033   0.271   0.136   0.36926    0.715367   4.533    7.77     5.03    -1.928986   -2.304655  
  8.318   -0.042   0.224   0.102   0.387625   0.653975   5.938    12.408   8.003   -2.165085   -2.327302  
  8.318   -0.049   0.223   0.091   0.406391   0.660439   5.28     7.883    5.734   -2.009963   -2.340962  
  8.318   -0.04    0.247   0.11    0.42986    0.740358   5.104    10.819   6.376   -2.015487   -2.077147  
  8.318   -0.027   0.245   0.112   0.27542    0.568289   3.897    8.288    4.897   -2.174613   -2.384414  
  8.318   -0.054   0.242   0.109   0.452853   0.773557   4.459    8.675    6.636   -2.109486   -2.289332  
  8.318   -0.024   0.243   0.117   0.362182   0.822573   4.966    7.556    6.043   -1.803611   -2.22576   
  8.318   -0.044   0.286   0.136   0.326069   0.533608   5.464    12.141   8.618   -2.169933   -2.287235  
  8.318   -0.007   0.252   0.117   0.261189   0.661105   5.69     10.524   7.297   -2.164682   -2.322971  
  8.318   -0.038   0.227   0.098   0.42041    0.699867   5.918    11.617   6.327   -1.927048   -2.086392  
  8.318   -0.018   0.259   0.128   0.365686   0.877919   2.098    6.828    4.747   -1.87664    -1.613324  
  8.318   -0.039   0.244   0.119   0.45064    0.788863   4.718    10.9     7.219   -2.09018    -2.242954  
  8.318   -0.045   0.273   0.125   0.278112   0.377864   3.464    6.677    4.814   -2.09206    -2.242703  
  8.318   -0.024   0.231   0.103   0.417023   0.761964   5.358    9.972    6.278   -1.892364   -2.017962  
  8.318   -0.038   0.232   0.12    0.44679    0.868798   6.383    12.796   9.5     -2.212753   -2.408135  
  8.318   -0.027   0.248   0.117   0.324394   0.635827   7.616    12.799   6.5     -1.844795   -2.023245  
  8.318   -0.019   0.244   0.115   0.352405   0.857653   5.742    11.135   7.709   -2.147617   -2.431587  
  8.318   -0.05    0.27    0.136   0.444656   0.587666   7.161    14.449   8.136   -2.088083   -2.262346  
  8.318   -0.035   0.231   0.109   0.298736   0.508775   4.553    10.085   7.373   -2.277302   -2.467815  
  8.318   -0.043   0.243   0.107   0.422594   0.664023   7.338    14.918   7.053   -2.102665   -2.187303  
  8.318   -0.05    0.266   0.113   0.365942   0.473006   5.858    10.685   6.244   -2.050168   -2.362895  
  8.318   -0.009   0.2     0.086   0.227171   0.698568   6.515    12.935   7.284   -2.103988   -2.344558  
  8.318   -0.028   0.245   0.105   0.346188   0.623926   5.328    11.736   7.579   -2.116433   -2.419847  
  8.318   -0.012   0.217   0.092   0.316891   0.721252   7.707    12.429   6.535   -1.915475   -2.128569  
  8.318   -0.028   0.236   0.116   0.333457   0.695589   7.192    11.903   6.089   -1.932393   -2.213717  
  8.318   -0.017   0.204   0.088   0.271883   0.454784   6.437    12.432   7.251   -2.042208   -2.251684  
  8.318   -0.041   0.237   0.113   0.482939   0.874385   4.327    6.354    3.692   -1.9129     -2.320927  
  8.318   -0.036   0.238   0.124   0.260109   0.462832   3.08     6.372    5.477   -1.972134   -2.092867  
  8.318   -0.034   0.245   0.11    0.404646   0.584499   4.789    11.203   6.971   -2.005653   -2.07694   
  8.318   -0.028   0.23    0.127   0.323214   0.718113   3.453    8.582    6.884   -2.193534   -2.225277  
  8.318   -0.034   0.252   0.112   0.396279   0.739361   6.092    10.652   8.203   -1.882068   -2.109593  
  8.318   -0.019   0.208   0.084   0.221905   0.591861   4.542    9.853    7.31    -2.140069   -2.287155  
  8.318   -0.029   0.223   0.107   0.472522   0.905824   4.971    10.854   6.965   -2.105349   -2.224805  
  8.318   -0.037   0.245   0.11    0.361491   0.567131   7.41     12.819   7.508   -1.874859   -1.99243   
  8.318   -0.003   0.225   0.085   0.168983   0.574055   3.619    5.887    3.698   -2.152013   -2.251187  
  8.318   -0.042   0.228   0.09    0.363536   0.45535    4.259    8.686    5.515   -2.018405   -2.102554  
  8.318   -0.026   0.253   0.117   0.355505   0.729784   7.485    11.766   6.663   -1.888868   -2.132449  
  8.318   -0.025   0.192   0.089   0.351772   0.598792   5.423    11.329   7.175   -2.077801   -2.187562  
  8.318   -0.018   0.195   0.073   0.281      0.796197   4.158    6.676    5.327   -1.968096   -2.429279  
  8.318   -0.038   0.281   0.143   0.443385   0.849208   4.985    10.8     7.603   -2.015612   -2.055832  
  8.318   -0.013   0.242   0.113   0.300807   0.735663   7.324    13.779   8.132   -2.07581    -2.339596  
  8.318   -0.042   0.27    0.123   0.35603    0.615874   5.501    10.34    6.144   -1.880558   -2.013489  
  8.318   -0.032   0.239   0.103   0.395273   0.716289   7.631    13.35    6.455   -2.05909    -2.269387  
  8.318   -0.014   0.242   0.122   0.292551   0.643924   4.548    12.736   8.187   -2.185188   -2.160765  
  8.318   -0.044   0.226   0.092   0.618495   1.066368   7.821    14.231   8.529   -2.062034   -2.216436  
  8.318   -0.015   0.222   0.109   0.287593   0.612509   5.73     9.019    4.927   -2.08927    -2.534216  
  8.318   -0.054   0.223   0.099   0.509809   0.80609    6.918    13.009   7.628   -2.029652   -2.098408  
  8.318   -0.062   0.265   0.139   0.460975   0.671203   6.504    13.225   7.356   -1.941514   -2.044912  
  8.318   -0.058   0.247   0.108   0.466707   0.595728   7.238    11.356   5.533   -1.965079   -2.426012  
  8.318   -0.061   0.251   0.12    0.419718   0.573091   7.324    13.319   8.235   -2.038689   -2.272902  
  8.318   -0.046   0.262   0.114   0.46279    0.763758   4.141    9.318    6.732   -1.73713    -1.875334  
  8.318   -0.025   0.212   0.085   0.32915    0.621411   4.869    10.244   5.739   -1.928757   -2.087453  
  8.318   -0.03    0.238   0.121   0.405538   0.795689   6.706    10.889   6.048   -1.897679   -2.094391  
  8.318   -0.046   0.229   0.122   0.395866   0.540817   6.278    12.132   6.174   -1.92238    -2.071647  
  8.318   -0.022   0.251   0.125   0.360822   0.840796   5.245    11.228   6.863   -2.100146   -2.302784  
  8.318   -0.032   0.254   0.116   0.311727   0.480383   7.847    13.191   8.655   -2.174186   -2.511997  
  8.318   -0.038   0.248   0.121   0.374032   0.582207   7.578    13.857   7.534   -1.97151    -1.974689  
  8.318   -0.048   0.239   0.115   0.398428   0.648328   4.767    10.699   6.675   -1.949948   -1.849994  
  8.318   -0.018   0.255   0.119   0.42012    0.930196   7.905    15.002   8.784   -2.091439   -2.285935  
  8.318   -0.049   0.227   0.1     0.467336   0.770711   4.0      11.434   8.859   -2.322298   -2.396535  
  8.318   -0.046   0.207   0.096   0.457986   0.722208   5.434    9.628    5.847   -2.125828   -2.40347   
  8.318   -0.033   0.274   0.128   0.290865   0.494801   4.745    5.913    3.435   -1.763919   -2.524086  
  8.318   -0.036   0.238   0.117   0.448159   0.769866   5.104    10.482   7.86    -2.311207   -2.436362  
  8.318   -0.013   0.243   0.121   0.302455   0.701569   6.081    10.816   6.002   -2.068295   -2.323563  
  8.318   -0.024   0.236   0.109   0.34508    0.736626   6.875    13.573   8.398   -2.209107   -2.445416  
  8.318   -0.052   0.24    0.119   0.49837    0.68281    3.25     7.622    5.483   -1.864883   -1.941872  
  8.318   -0.036   0.25    0.122   0.395211   0.686872   5.301    9.478    5.854   -1.727831   -2.018688  
  8.318   -0.048   0.203   0.099   0.388365   0.655844   3.228    6.818    4.727   -2.158677   -2.301413  
  8.318   -0.03    0.222   0.099   0.341603   0.6        5.347    10.162   5.585   -1.931384   -2.054555  
  8.318   -0.048   0.217   0.112   0.530988   0.829864   6.53     12.856   6.969   -2.050312   -2.287772  
  8.321   -0.027   0.278   0.131   0.281455   0.594932   6.384    11.783   7.123   -2.106645   -2.372342  
  8.321   -0.012   0.19    0.093   0.29224    0.90418    4.416    8.573    6.455   -1.868214   -2.088776  
  8.321   -0.035   0.215   0.103   0.480233   0.837273   3.621    9.682    6.829   -2.074734   -2.056042  
  8.321   -0.041   0.26    0.118   0.33706    0.543291   4.183    8.504    5.545   -1.9034     -2.049257  
  8.321   -0.004   0.248   0.118   0.18783    0.578424   4.586    9.767    6.466   -2.133344   -2.186633  
  8.321   0.001    0.237   0.099   0.252007   0.710395   6.981    15.501   9.48    -2.115604   -2.193664  
  8.321   -0.046   0.269   0.141   0.365682   0.638424   5.534    8.957    6.314   -2.006133   -2.194061  
  8.321   -0.053   0.268   0.145   0.400905   0.524919   5.747    13.091   8.252   -2.284066   -2.352334  
  8.321   -0.005   0.22    0.083   0.098076   0.348029   5.336    10.729   5.27    -2.029247   -2.014917  
  8.321   -0.03    0.248   0.126   0.395995   0.809435   4.045    9.393    6.074   -1.780018   -1.795404  
  8.321   -0.044   0.268   0.133   0.440261   0.764743   6.253    10.284   5.112   -1.973172   -2.287332  
  8.321   -0.019   0.25    0.128   0.412717   0.856167   5.185    11.751   7.822   -2.223368   -2.370595  
  8.321   0.002    0.239   0.115   0.189256   0.661511   3.838    9.641    5.776   -2.205293   -2.092662  
  8.321   -0.032   0.27    0.136   0.368298   0.707416   4.496    8.12     3.808   -1.959965   -2.066668  
  8.321   -0.043   0.25    0.11    0.360294   0.562956   5.934    10.933   7.424   -1.947691   -2.060358  
  8.321   -0.052   0.261   0.127   0.457293   0.78856    3.852    8.369    4.81    -2.118497   -2.21819   
  8.321   -0.037   0.27    0.13    0.317374   0.423543   4.689    8.547    4.363   -1.702243   -1.810889  
  8.321   -0.055   0.249   0.119   0.483399   0.786608   3.838    7.691    3.231   -2.18908    -2.542983  
  8.321   -0.043   0.273   0.121   0.377907   0.669489   6.111    12.763   9.124   -2.154059   -2.327972  
  8.321   -0.028   0.253   0.11    0.293997   0.421441   4.102    8.679    4.88    -1.962413   -2.01997   
  8.321   -0.026   0.235   0.107   0.350449   0.672955   3.731    6.403    2.957   -1.411594   -1.528859  
  8.321   -0.024   0.214   0.085   0.398445   0.759717   4.098    7.754    5.058   -2.212674   -2.622728  
  8.321   -0.02    0.208   0.104   0.381023   0.90629    5.525    10.292   5.644   -1.869482   -2.132542  
  8.321   0.002    0.177   0.066   0.163332   0.699528   7.535    13.729   8.643   -1.969582   -2.095505  
  8.321   -0.032   0.241   0.1     0.267995   0.522702   6.411    12.647   8.624   -2.075149   -2.231846  
  8.321   -0.022   0.259   0.115   0.261883   0.325904   4.498    8.761    3.758   -2.019635   -2.216667  
  8.321   -0.03    0.23    0.105   0.39505    0.926568   3.4      7.49     5.834   -2.104613   -2.239564  
  8.321   -0.037   0.243   0.106   0.317715   0.561913   6.278    11.715   6.925   -2.010497   -2.094624  
  8.321   -0.014   0.253   0.119   0.233416   0.380817   6.602    10.461   4.924   -1.951247   -2.280013  
  8.321   -0.049   0.266   0.125   0.444947   0.723164   5.751    13.108   7.989   -2.128029   -2.185542  
  8.321   -0.027   0.231   0.126   0.363774   0.758926   4.44     10.741   7.137   -2.114838   -2.166892  
  8.321   -0.036   0.263   0.13    0.341521   0.561273   4.497    10.18    7.071   -1.981176   -1.856901  
  8.321   -0.083   0.298   0.146   0.527105   0.643095   6.365    10.58    6.184   -2.108997   -2.498229  
  8.321   -0.022   0.248   0.123   0.307488   0.719084   5.134    9.685    6.384   -2.145268   -2.373351  
  8.321   -0.034   0.27    0.126   0.335311   0.645086   4.869    9.017    5.411   -1.882908   -1.935663  
  8.321   -0.046   0.273   0.13    0.36208    0.486355   5.653    7.456    5.515   -1.7831     -2.076264  
  8.321   -0.015   0.202   0.105   0.225282   0.469868   4.91     10.349   6.752   -1.946561   -2.140875  
  8.321   -0.051   0.243   0.119   0.470476   0.640383   4.066    9.456    5.728   -2.029816   -1.991856  
  8.321   -0.039   0.238   0.106   0.395219   0.593635   3.235    6.426    5.012   -2.150754   -2.385127  
  8.321   -0.032   0.23    0.123   0.527864   1.050755   6.062    11.44    6.786   -1.788532   -1.719348  
  8.321   0.001    0.183   0.083   0.258254   0.718784   3.151    9.022    6.592   -1.981331   -1.924596  
  8.321   -0.019   0.245   0.114   0.32414    0.700146   5.645    8.236    3.474   -1.777659   -1.936075  
  8.321   -0.01    0.252   0.117   0.220761   0.478215   6.023    11.001   6.386   -1.876779   -2.149662  
  8.321   -0.035   0.233   0.118   0.370017   0.711448   5.699    11.883   7.707   -1.874529   -1.888413  
  8.321   -0.016   0.229   0.111   0.344646   0.721456   5.569    13.907   7.79    -2.205261   -2.287755  
  8.321   -0.047   0.271   0.121   0.433372   0.735496   5.942    10.443   6.681   -1.910103   -2.156901  
  8.321   -0.022   0.235   0.125   0.199248   0.397773   6.36     10.489   5.894   -2.013252   -2.387006  
  8.321   -0.076   0.238   0.098   0.558946   0.524177   5.513    11.696   6.467   -1.786222   -1.85177   
  8.321   -0.011   0.215   0.104   0.315386   0.724449   4.072    7.987    5.429   -1.901288   -2.214104  
  8.321   -0.006   0.258   0.11    0.273211   0.804632   6.746    11.299   6.165   -1.981501   -2.247847  
  8.321   -0.032   0.244   0.126   0.382487   0.791489   4.784    8.401    4.652   -1.896154   -2.02934   
  8.321   -0.039   0.271   0.132   0.442209   0.784498   7.428    13.772   8.614   -2.197434   -2.45116   
  8.321   -0.037   0.234   0.095   0.339987   0.473098   3.867    10.306   7.652   -2.111415   -2.057488  
  8.321   -0.014   0.234   0.113   0.305965   0.658755   6.574    15.57    9.72    -2.1727     -2.289387  
  8.321   -0.021   0.202   0.081   0.215729   0.471739   5.833    8.841    4.453   -1.987993   -2.501083  
  8.321   -0.063   0.285   0.14    0.48876    0.755379   5.519    9.017    3.766   -1.726105   -2.228245  
  8.321   -0.039   0.242   0.116   0.343998   0.597801   2.173    3.989    3.205   -2.141275   -2.18211   
  8.321   -0.038   0.226   0.097   0.464936   0.639234   6.415    10.134   4.671   -1.748762   -1.938664  
  8.321   -0.017   0.232   0.1     0.299234   0.685894   6.724    12.748   6.018   -2.071456   -2.051232  
  8.321   -0.024   0.208   0.107   0.326559   0.673707   3.047    8.336    6.178   -2.282643   -2.181831  
  8.321   -0.049   0.273   0.123   0.46978    0.763114   6.094    12.215   8.726   -2.315137   -2.479395  
  8.321   -0.033   0.237   0.104   0.416202   0.802254   6.681    13.432   8.269   -2.192231   -2.342435  
  8.321   -0.03    0.206   0.095   0.334652   0.771699   3.669    7.37     3.448   -1.865636   -2.017637  
  8.321   -0.048   0.222   0.099   0.407565   0.562691   4.52     7.989    5.304   -2.020184   -2.276886  
  8.321   -0.032   0.25    0.127   0.330066   0.522571   5.985    12.768   7.353   -2.052231   -2.128768  
  8.321   -0.015   0.253   0.123   0.224112   0.554358   4.668    7.8      4.765   -1.975261   -2.129549  
  8.321   -0.022   0.237   0.101   0.378093   0.759929   3.299    7.837    7.09    -1.922254   -1.969207  
  8.321   -0.05    0.246   0.106   0.355915   0.483888   6.439    11.058   6.133   -1.892123   -1.983582  
  8.321   -0.05    0.25    0.114   0.45399    0.803091   5.791    14.291   8.878   -2.303322   -2.358246  
  8.321   -0.036   0.273   0.132   0.38876    0.73967    3.087    6.621    4.757   -2.221248   -2.400488  
  8.321   -0.045   0.271   0.117   0.374153   0.710196   5.184    10.298   7.706   -2.286263   -2.579788  
  8.321   -0.046   0.246   0.113   0.346821   0.40879    6.326    9.165    3.96    -1.743316   -2.057829  
  8.321   -0.039   0.264   0.125   0.411584   0.633337   10.139   17.261   9.497   -2.063854   -2.330149  
  8.321   -0.012   0.205   0.066   0.30367    0.824405   6.25     10.581   4.293   -1.717368   -1.880082  
  8.321   -0.023   0.201   0.114   0.305223   0.678558   4.771    8.019    5.837   -1.789344   -2.074509  
  8.321   -0.016   0.211   0.127   0.369769   0.895737   3.178    6.641    3.89    -1.957275   -2.019562  
  8.321   -0.03    0.225   0.104   0.393402   0.85099    4.562    10.844   6.986   -2.105315   -2.097778  
  8.321   -0.015   0.188   0.078   0.224518   0.678876   6.328    12.345   6.133   -2.177501   -2.642707  
  8.321   -0.018   0.283   0.138   0.350524   0.815678   8.312    17.188   9.297   -2.216407   -2.355724  
  8.321   -0.007   0.226   0.109   0.322889   0.830059   7.416    14.511   6.58    -2.05201    -2.140306  
  8.321   -0.03    0.304   0.162   0.316212   0.545554   5.777    10.623   5.028   -1.918074   -2.173375  
  8.321   -0.009   0.249   0.112   0.293405   0.69224    6.293    9.677    5.971   -1.989811   -2.423091  
  8.321   -0.024   0.257   0.124   0.284574   0.523952   6.105    12.235   7.888   -1.921382   -2.032238  
  8.321   -0.027   0.224   0.12    0.411977   0.905483   3.629    6.385    3.675   -1.511632   -1.731526  
  8.321   -0.008   0.2     0.088   0.204836   0.649002   5.34     10.575   5.747   -2.119328   -2.346811  
  8.321   -0.023   0.207   0.088   0.2687     0.479973   6.505    11.654   5.978   -2.031763   -2.098399  
  8.321   -0.046   0.252   0.115   0.393231   0.616636   6.964    9.598    5.412   -1.987554   -2.557873  
  8.321   -0.034   0.265   0.127   0.299819   0.478274   7.177    11.688   5.232   -1.781195   -2.188469  
  8.321   -0.013   0.22    0.098   0.213491   0.529419   8.132    14.584   8.688   -2.125222   -2.426402  
  8.321   -0.023   0.249   0.116   0.264468   0.468284   5.532    9.876    5.58    -2.12493    -2.472302  
  8.321   -0.052   0.251   0.11    0.452427   0.68696    2.271    6.711    5.608   -2.341196   -2.533489  
  8.321   -0.029   0.202   0.087   0.435373   0.838821   2.792    7.116    3.962   -1.800067   -1.647304  
  8.321   -0.019   0.248   0.131   0.294402   0.584077   3.354    5.419    4.388   -2.121239   -2.638588  
  8.321   -0.039   0.251   0.124   0.31308    0.50978    6.152    8.657    4.87    -1.846871   -2.30293   
  8.321   -0.033   0.2     0.089   0.412469   0.759135   5.188    9.801    6.372   -2.133711   -2.269868  
  8.321   -0.013   0.226   0.098   0.307492   0.696292   4.595    9.813    6.268   -1.975313   -2.065983  
  8.321   -0.028   0.263   0.123   0.325362   0.597293   6.201    10.072   5.812   -1.732151   -1.816839  
  8.321   -0.037   0.22    0.126   0.22868    0.252083   5.232    8.214    5.805   -1.944942   -2.335265  
  8.321   0.003    0.205   0.085   0.252678   0.749094   6.139    12.662   7.861   -1.961637   -2.115635  
  8.321   -0.045   0.245   0.135   0.353959   0.446634   6.541    10.993   6.45    -1.920598   -2.227276  
  8.325   -0.031   0.207   0.112   0.45911    0.90113    3.852    7.135    5.259   -2.054954   -2.019042  
  8.325   -0.019   0.234   0.11    0.33811    0.579721   4.23     6.872    4.924   -1.951458   -2.248931  
  8.325   -0.04    0.231   0.114   0.317464   0.555563   6.502    13.317   6.99    -1.875478   -1.920364  
  8.325   -0.016   0.178   0.073   0.275333   0.547738   6.139    10.361   5.952   -1.947993   -2.214649  
  8.325   -0.037   0.229   0.111   0.42773    0.842453   4.412    8.234    5.158   -1.95066    -2.206469  
  8.325   -0.035   0.25    0.123   0.363265   0.690968   3.183    6.011    5.173   -2.053607   -2.036221  
  8.325   -0.018   0.217   0.102   0.310227   0.947797   6.103    12.369   7.443   -2.120405   -2.382205  
  8.325   -0.032   0.186   0.082   0.423339   0.893968   6.213    12.496   7.366   -2.149167   -2.300908  
  8.325   -0.034   0.209   0.099   0.244755   0.453008   4.995    11.666   7.954   -2.1665     -2.216138  
  8.325   -0.016   0.209   0.08    0.327289   0.814207   5.084    9.435    4.416   -1.942495   -2.284131  
  8.325   -0.01    0.222   0.106   0.245602   0.590248   5.76     10.829   6.806   -1.950431   -2.206792  
  8.325   -0.066   0.249   0.114   0.520599   0.750131   7.33     14.547   8.681   -1.952378   -2.069752  
  8.325   -0.03    0.253   0.123   0.336641   0.531421   4.474    9.307    6.29    -2.07556    -2.456879  
  8.325   -0.009   0.221   0.117   0.381565   0.860737   6.906    11.882   6.899   -1.902258   -2.126694  
  8.325   -0.062   0.272   0.138   0.526372   0.789176   7.846    12.448   7.15    -1.988195   -2.340885  
  8.325   -0.011   0.212   0.106   0.272401   0.739858   7.87     12.432   7.199   -1.937863   -2.179138  
  8.325   -0.04    0.223   0.109   0.441611   0.744677   5.149    8.624    5.101   -1.968809   -2.392937  
  8.325   -0.021   0.203   0.085   0.261944   0.579892   4.297    9.515    5.468   -2.15398    -2.12459   
  8.325   -0.023   0.221   0.079   0.353421   0.812673   4.642    9.977    5.404   -2.093273   -2.117699  
  8.325   -0.019   0.207   0.117   0.245555   0.492744   4.992    9.182    6.184   -2.098709   -2.278551  
  8.325   -0.01    0.228   0.113   0.292583   0.630298   4.549    11.267   7.534   -2.124374   -2.114092  
  8.325   -0.008   0.2     0.089   0.257651   0.74505    5.542    11.247   6.796   -2.166964   -2.217553  
  8.325   -0.045   0.289   0.139   0.445512   0.878445   4.295    7.967    6.06    -1.937598   -1.915562  
  8.325   -0.01    0.202   0.094   0.119373   0.398838   6.848    14.979   8.762   -2.032418   -2.133692  
  8.325   -0.015   0.199   0.096   0.271396   0.551909   5.181    11.037   5.826   -2.199147   -2.309764  
  8.325   -0.017   0.214   0.103   0.26117    0.576235   2.621    7.856    6.38    -2.241395   -2.214887  
  8.325   -0.056   0.216   0.097   0.596235   0.824099   4.632    9.073    5.037   -2.026293   -2.17781   
  8.325   -0.058   0.287   0.137   0.446035   0.627245   4.181    10.006   5.962   -2.169498   -2.357401  
  8.325   -0.04    0.22    0.113   0.397315   0.641226   5.861    8.054    3.308   -1.690759   -2.342321  
  8.325   -0.036   0.237   0.1     0.421321   0.784377   6.556    12.927   7.578   -2.169053   -2.417849  
  8.325   -0.014   0.254   0.119   0.341078   0.728705   8.215    15.446   7.849   -2.11466    -2.335869  
  8.325   -0.047   0.239   0.111   0.457133   0.772401   3.762    7.674    5.578   -2.104536   -2.369465  
  8.325   -0.037   0.243   0.117   0.373323   0.663999   4.356    9.737    5.836   -2.217748   -2.362361  
  8.325   -0.044   0.235   0.109   0.366794   0.650905   4.584    10.402   5.519   -1.960179   -1.816759  
  8.325   -0.018   0.208   0.096   0.327687   0.933805   3.001    5.9      4.516   -2.177711   -2.219628  
  8.325   -0.029   0.238   0.123   0.417055   0.856523   3.04     6.196    4.443   -2.414863   -2.557975  
  8.325   -0.048   0.228   0.112   0.41535    0.427111   5.321    10.033   6.971   -2.151449   -2.427483  
  8.325   -0.005   0.22    0.105   0.218482   0.664945   3.655    9.842    6.938   -2.098689   -2.201625  
  8.325   0.023    0.215   0.084   0.016268   0.649707   7.278    12.391   7.011   -2.091903   -2.534017  
  8.325   -0.019   0.238   0.126   0.377045   0.877063   5.034    8.673    5.459   -1.9058     -2.187563  
  8.325   -0.034   0.221   0.097   0.367163   0.772819   3.828    9.004    5.864   -2.21198    -2.292728  
  8.325   -0.019   0.25    0.119   0.275424   0.548371   3.939    8.262    6.797   -1.759922   -1.840754  
  8.325   -0.044   0.234   0.124   0.438259   0.709821   5.151    9.894    6.208   -1.998022   -2.239486  
  8.325   -0.03    0.207   0.11    0.283176   0.56278    2.618    6.102    3.728   -1.278423   -1.43645   
  8.325   -0.024   0.213   0.097   0.257565   0.386479   5.696    9.357    6.568   -1.740473   -2.15535   
  8.325   -0.028   0.243   0.1     0.309879   0.613161   6.288    13.68    9.069   -2.175703   -2.247282  
  8.325   -0.046   0.232   0.106   0.383906   0.610954   4.587    8.152    4.789   -2.054492   -2.461434  
  8.325   -0.032   0.243   0.12    0.370525   0.733885   5.211    9.952    6.668   -2.12406    -2.51509   
  8.325   -0.035   0.172   0.084   0.330241   0.70225    5.357    8.944    4.642   -1.849958   -2.154321  
  8.325   -0.049   0.248   0.11    0.423179   0.693644   7.126    13.455   9.264   -2.053937   -2.222317  
  8.325   -0.028   0.195   0.087   0.373534   0.787936   4.565    9.352    4.885   -2.112148   -2.162717  
  8.325   -0.042   0.246   0.124   0.350239   0.664874   6.966    13.613   8.421   -2.17436    -2.366885  
  8.325   -0.004   0.222   0.106   0.157164   0.557851   3.804    7.581    2.845   -1.940109   -2.265094  
  8.325   -0.023   0.167   0.079   0.318413   0.789691   5.696    11.907   7.815   -2.147194   -2.324876  
  8.325   -0.04    0.237   0.097   0.37316    0.512982   4.613    8.191    7.532   -2.056319   -2.172479  
  8.325   -0.025   0.23    0.097   0.333349   0.646195   5.072    9.077    5.951   -2.170729   -2.534272  
  8.325   -0.043   0.256   0.117   0.388446   0.611242   5.212    11.081   6.665   -2.118489   -2.302803  
  8.325   -0.033   0.223   0.094   0.387863   0.704968   3.263    7.491    5.035   -2.032697   -2.075206  
  8.325   -0.031   0.26    0.127   0.374217   0.846117   3.448    8.313    4.846   -1.98204    -2.150285  
  8.325   -0.009   0.239   0.106   0.282316   0.677487   5.572    9.94     6.054   -2.064759   -2.363752  
  8.325   -0.019   0.22    0.1     0.334741   0.891296   5.13     8.083    4.97    -1.984041   -2.318426  
  8.325   -0.003   0.249   0.106   0.154246   0.338069   5.372    11.73    6.195   -2.111022   -2.187741  
  8.325   -0.054   0.243   0.118   0.53684    0.911802   3.407    7.087    5.064   -1.931434   -2.116271  
  8.325   -0.017   0.245   0.123   0.314727   0.699277   8.203    13.961   7.355   -1.822595   -1.978     
  8.325   -0.011   0.21    0.099   0.382214   0.885473   3.193    8.805    5.891   -2.001975   -1.976739  
  8.325   -0.03    0.233   0.102   0.352155   0.871428   4.754    11.575   7.265   -2.201408   -2.431546  
  8.325   -0.029   0.216   0.09    0.398548   0.813387   6.054    10.632   6.213   -1.921366   -2.229289  
  8.325   -0.021   0.222   0.117   0.327493   0.710539   6.711    12.888   7.956   -2.106495   -2.35203   
  8.325   -0.037   0.235   0.104   0.379295   0.71134    4.963    12.254   7.307   -2.183204   -2.261371  
  8.325   -0.028   0.218   0.104   0.317666   0.502029   6.182    12.213   8.215   -2.049506   -2.053218  
  8.325   -0.026   0.253   0.109   0.423915   0.840289   4.455    9.097    7.563   -2.128692   -2.238976  
  8.325   -0.023   0.204   0.085   0.2487     0.538379   4.322    11.28    7.055   -2.287256   -2.461279  
  8.325   -0.039   0.237   0.095   0.27742    0.315436   4.709    9.571    6.214   -1.752449   -1.72605   
  8.325   -0.025   0.261   0.119   0.317503   0.541675   7.282    16.015   10.032  -2.196087   -2.26219   
  8.325   -0.046   0.281   0.143   0.441255   0.779225   6.631    12.344   6.583   -2.06241    -2.194897  
  8.325   -0.021   0.198   0.096   0.349614   0.783574   4.278    10.081   6.638   -2.231027   -2.405851  
  8.325   -0.036   0.247   0.125   0.444377   0.756522   6.226    11.264   5.518   -2.082283   -2.364212  
  8.325   -0.038   0.253   0.119   0.466625   0.816358   6.649    13.237   6.623   -1.95742    -2.063996  
  8.325   -0.022   0.233   0.099   0.264582   0.665339   6.265    11.942   7.201   -1.96543    -2.142352  
  8.325   -0.025   0.201   0.091   0.260048   0.462724   7.829    13.407   8.592   -2.029904   -2.233287  
  8.325   -0.029   0.229   0.084   0.334134   0.581213   5.711    11.227   6.627   -2.017137   -2.12143   
  8.325   -0.02    0.221   0.09    0.32571    0.72064    6.706    10.554   5.646   -1.961258   -2.456857  
  8.325   -0.02    0.209   0.117   0.38347    0.723071   6.719    12.87    8.237   -2.118796   -2.25468   
  8.325   -0.022   0.255   0.128   0.251101   0.506411   5.339    11.21    7.435   -2.100098   -2.164121  
  8.325   -0.029   0.199   0.087   0.328234   0.596508   6.264    12.732   7.284   -2.194555   -2.339268  
  8.325   -0.038   0.21    0.077   0.441006   0.78681    3.544    7.797    6.501   -2.316614   -2.46188   
  8.325   -0.055   0.279   0.125   0.492152   0.686634   5.055    8.908    4.515   -1.81786    -2.08994   
  8.325   -0.045   0.275   0.14    0.340942   0.531837   6.483    11.326   6.237   -1.873617   -2.221195  
  8.325   -0.043   0.242   0.114   0.437547   0.78331    6.172    11.713   6.162   -2.04691    -2.391073  
  8.325   -0.03    0.205   0.081   0.451028   0.781735   5.1      10.375   7.491   -2.012799   -2.178367  
  8.325   -0.058   0.294   0.134   0.394812   0.596192   6.942    10.49    6.012   -1.92315    -2.39012   
  8.325   -0.013   0.221   0.101   0.299245   0.752724   5.435    12.494   8.501   -2.109898   -2.017242  
  8.325   -0.002   0.198   0.083   0.142972   0.353566   5.224    9.845    6.312   -2.041964   -2.171545  
  8.325   -0.034   0.224   0.112   0.370972   0.75767    4.368    8.609    5.159   -2.161318   -2.348798  
  8.325   -0.047   0.273   0.143   0.468384   0.72792    3.962    8.489    6.065   -2.070894   -2.122413  
  8.325   -0.048   0.252   0.132   0.344551   0.477567   6.212    11.588   7.003   -2.187005   -2.420744  
  8.325   -0.019   0.263   0.115   0.283572   0.64899    6.651    12.315   6.825   -1.88526    -2.134317  
  8.325   -0.047   0.249   0.12    0.438192   0.680095   6.472    11.925   6.646   -2.19363    -2.573351  
  8.325   -0.032   0.224   0.102   0.34787    0.632169   4.12     9.599    6.706   -1.908976   -1.942586  
  8.325   -0.016   0.238   0.1     0.329002   0.832399   3.491    5.368    3.175   -1.747355   -2.403869  
  8.329   -0.027   0.227   0.095   0.323811   0.486916   5.035    10.505   7.475   -2.088083   -2.196625  
  8.329   -0.023   0.255   0.112   0.301439   0.752748   3.74     8.542    7.218   -2.257598   -2.329791  
  8.329   -0.043   0.251   0.111   0.411074   0.656388   5.484    10.147   5.564   -2.056258   -2.312049  
  8.329   0.001    0.238   0.108   0.219772   0.627722   4.947    8.578    3.367   -1.814826   -1.835931  
  8.329   -0.055   0.266   0.131   0.426204   0.622001   7.927    16.009   9.769   -2.221704   -2.414353  
  8.329   -0.033   0.255   0.131   0.402133   0.870119   7.101    12.781   6.279   -1.968559   -2.201419  
  8.329   -0.037   0.247   0.132   0.445685   0.753731   4.823    10.772   7.385   -2.316722   -2.513619  
  8.329   -0.047   0.233   0.091   0.475222   0.907439   5.173    11.031   4.806   -1.970405   -2.041887  
  8.329   -0.032   0.276   0.131   0.335782   0.593027   4.537    8.112    4.751   -1.881359   -2.102054  
  8.329   -0.03    0.262   0.134   0.338561   0.705713   3.306    8.284    6.22    -2.314202   -2.365071  
  8.329   -0.026   0.24    0.107   0.381761   0.809982   7.145    12.546   7.732   -2.014648   -2.287164  
  8.329   -0.029   0.219   0.099   0.252116   0.43538    4.548    7.93     3.421   -1.813363   -2.295172  
  8.329   -0.029   0.247   0.125   0.368529   0.717379   6.87     10.964   5.526   -1.944788   -2.241249  
  8.329   -0.046   0.268   0.12    0.459274   0.680888   4.381    8.463    5.561   -1.94764    -2.160524  
  8.329   -0.036   0.265   0.113   0.29935    0.524039   5.744    11.436   7.114   -1.976748   -1.953246  
  8.329   -0.044   0.288   0.137   0.420904   0.714574   5.912    11.525   6.855   -1.864498   -1.900081  
  8.329   -0.083   0.294   0.123   0.494203   0.60004    6.529    12.529   6.374   -2.034969   -2.101038  
  8.329   -0.005   0.157   0.055   0.159679   0.561259   5.269    8.879    5.291   -2.099093   -2.34131   
  8.329   -0.044   0.217   0.094   0.470059   0.767142   5.046    9.11     6.39    -2.087275   -2.325501  
  8.329   -0.011   0.19    0.077   0.305051   1.001251   5.441    12.591   7.179   -2.19357    -2.285322  
  8.329   -0.029   0.202   0.095   0.377711   0.692914   5.842    9.95     4.417   -1.769452   -2.023041  
  8.329   -0.013   0.247   0.122   0.315204   0.809117   3.84     9.954    8.033   -2.003843   -2.00992   
  8.329   -0.019   0.247   0.122   0.285504   0.71613    5.519    11.243   6.257   -2.004829   -2.163423  
  8.329   -0.037   0.254   0.125   0.41519    0.659323   3.252    7.052    5.584   -1.895368   -1.96787   
  8.329   -0.015   0.211   0.09    0.329102   0.647229   6.356    9.85     5.557   -1.827308   -1.918669  
  8.329   -0.033   0.24    0.138   0.409861   0.84817    5.825    12.353   8.058   -2.050844   -2.122854  
  8.329   -0.021   0.267   0.131   0.304531   0.670903   5.048    10.554   5.669   -2.077737   -2.198593  
  8.329   -0.019   0.229   0.113   0.237349   0.426948   6.589    12.515   7.497   -2.051017   -2.257745  
  8.329   -0.05    0.242   0.107   0.390979   0.500722   7.026    14.371   8.578   -2.111707   -2.241405  
  8.329   -0.037   0.245   0.103   0.370735   0.640269   7.619    11.813   5.565   -1.766516   -2.009503  
  8.329   -0.048   0.264   0.109   0.46177    0.810501   6.705    11.253   5.844   -1.744836   -2.113758  
  8.329   -0.026   0.251   0.098   0.281553   0.56231    5.021    9.366    6.12    -1.940335   -2.371931  
  8.329   -0.046   0.255   0.142   0.398914   0.646316   5.71     10.252   6.099   -1.793636   -1.994001  
  8.329   -0.004   0.238   0.116   0.281553   0.791275   4.061    7.31     3.937   -2.019281   -2.196708  
  8.329   -0.022   0.205   0.094   0.299893   0.678886   5.071    10.807   7.266   -2.084128   -2.080992  
  8.329   -0.038   0.272   0.108   0.373597   0.673587   5.147    10.578   5.724   -1.988338   -2.302421  
  8.329   -0.065   0.262   0.115   0.539154   0.821632   5.299    11.742   7.582   -2.059043   -2.151466  
  8.329   -0.023   0.204   0.087   0.372871   0.807672   6.375    11.447   5.047   -1.828746   -1.869011  
  8.329   -0.031   0.212   0.092   0.420541   0.761561   4.692    10.434   7.042   -2.064449   -2.25397   
  8.329   -0.032   0.251   0.119   0.36152    0.656037   6.655    12.458   5.875   -1.799295   -2.020314  
  8.329   -0.022   0.216   0.105   0.321083   0.631088   4.415    8.131    5.392   -1.955477   -2.194372  
  8.329   -0.049   0.283   0.132   0.421677   0.693974   6.285    10.58    6.177   -1.886861   -2.140455  
  8.329   -0.009   0.201   0.103   0.328785   0.95267    3.206    10.642   8.071   -2.341948   -2.153578  
  8.329   -0.046   0.239   0.1     0.415924   0.736487   4.278    7.798    4.172   -2.033613   -2.318524  
  8.329   -0.045   0.303   0.162   0.416024   0.74519    6.691    12.632   7.952   -1.909395   -1.972413  
  8.329   -0.023   0.217   0.113   0.385087   0.969374   4.273    9.911    6.04    -2.112507   -2.200092  
  8.329   -0.024   0.206   0.112   0.381245   1.031663   4.893    11.285   7.082   -2.112453   -2.110656  
  8.329   -0.017   0.268   0.119   0.338698   0.792682   2.635    7.478    5.273   -2.146842   -2.224384  
  8.329   -0.013   0.252   0.117   0.268318   0.577741   6.07     14.269   9.163   -2.126856   -2.249296  
  8.329   -0.026   0.24    0.112   0.345766   0.669332   5.14     12.559   6.856   -2.034115   -2.058294  
  8.329   -0.031   0.194   0.094   0.358578   0.590774   5.339    9.911    6.476   -2.152299   -2.361868  
  8.329   0.01     0.177   0.081   0.098378   0.673288   4.849    9.585    5.219   -1.925106   -2.121453  
  8.329   -0.022   0.228   0.103   0.359689   0.894418   2.953    6.396    4.905   -1.949647   -1.904426  
  8.329   -0.031   0.242   0.103   0.418845   0.824022   3.685    9.451    6.353   -2.328564   -2.428313  
  8.329   -0.039   0.239   0.119   0.376488   0.650529   5.429    11.498   5.811   -2.181543   -2.467327  
  8.329   -0.02    0.25    0.124   0.179464   0.434944   2.702    4.541    3.027   -2.27248    -2.440957  
  8.329   -0.035   0.247   0.124   0.3481     0.618574   6.165    11.441   7.706   -2.228048   -2.392123  
  8.329   -0.041   0.238   0.119   0.492237   0.839442   6.811    10.172   5.109   -1.750778   -2.076635  
  8.329   -0.04    0.245   0.123   0.438897   0.6584     4.787    11.968   7.092   -2.277128   -2.434659  
  8.329   0.005    0.205   0.09    0.100587   0.655421   4.835    8.407    5.23    -2.182487   -2.661263  
  8.329   -0.038   0.211   0.091   0.368999   0.720528   4.718    7.166    4.163   -2.094409   -2.406797  
  8.329   -0.014   0.236   0.113   0.326303   0.80793    7.202    15.204   10.106  -2.227102   -2.390432  
  8.329   -0.065   0.299   0.158   0.48801    0.780488   5.409    12.285   7.806   -2.036262   -2.084838  
  8.329   -0.04    0.214   0.097   0.395975   0.775538   3.936    8.02     4.311   -2.065768   -2.41415   
  8.329   -0.006   0.193   0.103   0.204287   0.599891   6.835    10.909   7.465   -2.079943   -2.334025  
  8.329   -0.011   0.236   0.117   0.368302   0.928631   8.366    14.237   8.168   -2.007559   -2.314524  
  8.329   -0.031   0.234   0.11    0.502354   1.022464   5.806    9.383    5.053   -1.864236   -2.061675  
  8.329   -0.032   0.212   0.111   0.34696    0.619279   5.284    11.017   6.679   -2.142477   -2.267821  
  8.329   -0.027   0.231   0.109   0.358654   0.685431   4.525    8.22     4.865   -1.935596   -2.068068  
  8.329   -0.034   0.245   0.122   0.262226   0.425205   2.92     6.798    4.622   -1.941022   -1.830583  
  8.329   -0.028   0.219   0.097   0.291721   0.57574    5.257    10.388   5.9     -2.114228   -2.405449  
  8.329   -0.022   0.231   0.1     0.209426   0.498885   4.699    7.965    4.15    -1.983027   -2.200929  
  8.329   -0.022   0.209   0.093   0.307754   0.654905   4.249    10.136   6.716   -1.76218    -1.731633  
  8.329   -0.026   0.219   0.109   0.34197    0.757942   5.612    14.009   9.163   -2.305236   -2.383126  
  8.329   -0.029   0.257   0.125   0.398115   0.688329   3.544    10.266   8.949   -2.23989    -2.340301  
  8.329   -0.024   0.232   0.112   0.370597   0.773321   6.351    11.099   6.27    -1.932426   -2.219742  
  8.329   -0.027   0.205   0.086   0.396562   0.631936   7.005    15.165   8.253   -2.013426   -2.028982  
  8.329   -0.014   0.223   0.106   0.292051   0.580691   6.669    14.845   9.778   -2.101481   -2.130463  
  8.329   -0.026   0.206   0.113   0.295498   0.599931   4.327    8.423    4.648   -1.989649   -2.13625   
  8.329   -0.02    0.249   0.118   0.391839   0.905259   6.524    11.755   6.305   -2.123239   -2.282458  
  8.329   -0.01    0.22    0.095   0.200074   0.523018   6.814    12.594   6.335   -1.930156   -2.070315  
  8.329   -0.034   0.218   0.106   0.302918   0.572999   5.632    12.315   7.146   -2.145257   -2.094071  
  8.329   -0.034   0.268   0.121   0.320336   0.52862    4.415    7.538    4.324   -1.928421   -2.162152  
  8.329   -0.019   0.204   0.094   0.21148    0.626927   5.324    10.025   6.417   -1.933021   -2.18843   
  8.329   -0.058   0.222   0.101   0.574181   0.90454    7.284    13.579   5.833   -1.910688   -2.026583  
  8.329   -0.028   0.224   0.115   0.382858   0.772227   3.98     9.997    6.443   -2.230794   -2.267357  
  8.329   -0.027   0.215   0.104   0.211298   0.273315   4.653    10.02    5.459   -1.944155   -1.931887  
  8.329   -0.046   0.261   0.126   0.421838   0.575887   5.348    12.766   8.022   -1.958547   -1.922039  
  8.329   -0.023   0.214   0.086   0.332911   0.53237    0.725    4.946    5.267   -2.67736    -2.361246  
  8.329   -0.043   0.229   0.11    0.408793   0.672318   5.752    10.355   6.095   -1.820958   -2.081176  
  8.329   -0.027   0.232   0.093   0.262939   0.43332    5.361    13.183   7.935   -2.193967   -2.229147  
  8.329   -0.045   0.278   0.131   0.435962   0.74636    5.25     10.775   8.042   -2.068803   -2.107762  
  8.329   -0.028   0.235   0.114   0.443704   0.869738   4.669    7.874    4.019   -1.390636   -1.317689  
  8.329   -0.052   0.23    0.101   0.541972   0.841498   7.867    15.606   8.003   -1.905679   -2.108035  
  8.329   -0.039   0.279   0.146   0.394186   0.704057   4.551    8.41     4.032   -1.937807   -2.275064  
  8.329   -0.019   0.266   0.127   0.210405   0.328981   4.235    8.113    4.419   -1.736048   -1.813377  
  8.329   -0.009   0.232   0.11    0.160645   0.350451   3.836    10.054   7.647   -2.108304   -2.113625  
  8.329   -0.05    0.269   0.119   0.476712   0.711027   6.094    12.235   7.333   -2.211097   -2.277133  
  8.329   -0.032   0.231   0.104   0.411513   0.857602   3.386    7.404    5.01    -2.219216   -2.451512  
  8.329   -0.019   0.24    0.125   0.43831    0.934047   5.454    8.126    5.445   -1.855672   -2.090046  
  8.332   -0.038   0.245   0.107   0.449312   0.700793   6.575    13.579   7.957   -2.098723   -2.217609  
  8.332   -0.03    0.23    0.116   0.338359   0.525417   2.113    8.119    6.995   -2.212285   -1.872243  
  8.332   -0.051   0.265   0.131   0.392198   0.589484   4.956    9.2      5.488   -1.928654   -2.133524  
  8.332   -0.051   0.235   0.126   0.49811    0.763357   5.712    12.88    7.905   -2.194586   -2.321723  
  8.332   -0.024   0.255   0.109   0.387672   0.783671   4.465    9.368    5.97    -2.119934   -2.176424  
  8.332   -0.07    0.267   0.128   0.531783   0.771855   6.693    11.911   6.165   -2.041933   -2.279704  
  8.332   -0.035   0.254   0.115   0.40483    0.66761    8.553    15.609   8.104   -1.976254   -2.049583  
  8.332   -0.027   0.24    0.118   0.432042   0.907997   4.127    6.487    3.959   -1.630744   -1.879482  
  8.332   -0.029   0.255   0.118   0.370613   0.718713   5.94     9.834    5.974   -1.947881   -2.377491  
  8.332   -0.02    0.22    0.099   0.384674   0.913895   7.141    9.897    5.523   -1.835803   -2.216132  
  8.332   -0.023   0.262   0.121   0.380681   0.850226   5.428    10.327   7.16    -2.152392   -2.360328  
  8.332   -0.057   0.258   0.126   0.563289   0.884831   4.763    10.7     7.052   -1.762965   -1.667328  
  8.332   -0.056   0.232   0.108   0.512215   0.74968    7.669    13.952   7.758   -2.122323   -2.302072  
  8.332   -0.031   0.219   0.105   0.333897   0.699118   5.591    11.772   6.507   -2.239229   -2.463955  
  8.332   -0.017   0.205   0.112   0.36229    0.791842   3.823    10.589   6.969   -2.039895   -2.046503  
  8.332   -0.052   0.223   0.102   0.554537   0.836369   7.079    12.928   7.615   -2.196584   -2.357305  
  8.332   -0.004   0.191   0.072   0.2081     0.641879   7.199    10.15    4.669   -1.795662   -2.207337  
  8.332   -0.03    0.212   0.096   0.365132   0.613538   5.843    10.112   6.665   -2.087034   -2.445894  
  8.332   -0.038   0.276   0.133   0.454346   0.767469   5.223    10.143   5.516   -1.958509   -2.170327  
  8.332   -0.029   0.254   0.122   0.36618    0.816815   8.273    14.682   7.497   -2.017798   -2.182791  
  8.332   -0.06    0.253   0.114   0.491057   0.789372   8.041    13.819   7.629   -2.000741   -2.276141  
  8.332   -0.049   0.296   0.14    0.45177    0.710692   6.834    14.017   8.874   -2.143422   -2.376171  
  8.332   -0.014   0.219   0.109   0.2607     0.711722   4.098    8.0      5.472   -1.909072   -1.97153   
  8.332   -0.027   0.25    0.118   0.345063   0.63014    4.078    8.404    5.148   -1.989989   -2.103162  
  8.332   -0.065   0.254   0.11    0.500867   0.796594   5.769    12.299   7.561   -2.169052   -2.290566  
  8.332   -0.029   0.224   0.114   0.307872   0.610129   5.303    9.884    5.801   -1.875664   -2.011234  
  8.332   -0.006   0.208   0.083   0.293912   0.729316   5.504    11.529   8.43    -2.098082   -2.184858  
  8.332   -0.02    0.2     0.09    0.415879   0.938562   5.013    10.848   6.138   -2.101092   -2.2951    
  8.332   -0.02    0.218   0.083   0.225886   0.464563   4.515    10.659   7.691   -2.308649   -2.430175  
  8.332   -0.044   0.246   0.116   0.425887   0.638538   6.42     11.756   9.24    -2.139114   -2.338593  
  8.332   -0.03    0.222   0.112   0.329395   0.686811   4.478    11.671   7.635   -2.080801   -1.949112  
  8.332   -0.001   0.217   0.1     0.214303   0.662356   7.524    12.597   5.777   -1.928341   -2.170662  
  8.332   -0.001   0.208   0.099   0.30886    0.942625   4.601    10.831   7.184   -2.005285   -1.952784  
  8.332   -0.017   0.241   0.117   0.338801   0.832367   6.402    10.704   6.154   -1.955932   -2.219796  
  8.332   -0.036   0.28    0.148   0.368942   0.729326   6.477    11.536   6.386   -1.947575   -2.175458  
  8.332   -0.05    0.258   0.126   0.464221   0.837024   8.173    13.76    7.837   -1.939264   -2.099594  
  8.332   -0.073   0.268   0.134   0.615482   0.856459   7.915    14.297   7.433   -1.995534   -2.23385   
  8.332   -0.026   0.227   0.107   0.265926   0.555379   5.275    7.78     2.762   -1.505668   -2.19327   
  8.332   -0.024   0.243   0.111   0.29935    0.587253   6.741    13.529   7.681   -2.076751   -2.057294  
  8.332   -0.035   0.19    0.084   0.282715   0.41341    7.567    15.349   8.974   -2.119055   -2.375097  
  8.332   -0.039   0.216   0.08    0.41154    0.592782   5.106    8.58     4.364   -1.700358   -1.96674   
  8.332   -0.015   0.203   0.083   0.385021   0.742461   5.619    10.942   6.883   -1.931445   -2.099077  
  8.332   -0.032   0.234   0.109   0.296689   0.664415   4.055    6.874    4.262   -1.751337   -2.128596  
  8.332   -0.05    0.23    0.105   0.411143   0.747445   3.586    6.331    4.251   -1.937226   -2.32682   
  8.332   -0.021   0.273   0.149   0.34998    0.672017   5.915    10.325   5.938   -1.841071   -2.158262  
  8.332   -0.064   0.232   0.094   0.605389   0.928409   5.981    9.385    4.153   -1.823919   -2.316638  
  8.332   -0.038   0.226   0.104   0.390208   0.629728   5.913    10.95    7.394   -2.040614   -2.274974  
  8.332   -0.041   0.219   0.094   0.325178   0.553026   6.581    14.291   7.405   -2.116842   -2.261024  
  8.332   -0.043   0.225   0.097   0.504581   0.81412    4.991    10.753   6.471   -2.157238   -2.237048  
  8.332   -0.022   0.26    0.127   0.320749   0.76696    4.638    9.296    5.95    -2.010202   -1.937415  
  8.332   -0.043   0.226   0.099   0.44489    0.707413   3.417    6.82     3.788   -1.746795   -1.92232   
  8.332   -0.038   0.225   0.105   0.373398   0.742343   2.732    9.063    7.984   -2.286898   -2.18063   
  8.332   -0.022   0.228   0.103   0.275507   0.493982   4.301    9.081    6.048   -2.171793   -2.34826   
  8.332   -0.022   0.212   0.11    0.343546   0.765222   5.398    10.836   6.52    -2.046918   -2.188054  
  8.332   -0.054   0.251   0.129   0.524517   0.878693   4.953    8.87     5.24    -2.138751   -2.371993  
  8.332   -0.031   0.215   0.096   0.2899     0.6093     3.696    7.814    3.37    -1.831684   -1.856961  
  8.332   -0.01    0.212   0.098   0.284428   0.787688   5.41     11.342   6.82    -2.075724   -2.053902  
  8.332   -0.042   0.266   0.116   0.390271   0.605346   7.918    14.063   7.999   -2.088816   -2.365143  
  8.332   -0.029   0.239   0.098   0.298894   0.645012   6.352    13.975   8.229   -2.19398    -2.415877  
  8.332   -0.031   0.211   0.075   0.368998   0.704794   6.646    12.935   8.555   -2.206912   -2.368287  
  8.332   -0.027   0.245   0.106   0.286215   0.594004   7.453    14.898   7.323   -1.968072   -2.066943  
  8.332   -0.047   0.257   0.11    0.359696   0.65575    6.241    12.915   7.751   -2.170014   -2.447298  
  8.332   -0.015   0.198   0.088   0.339935   0.883717   3.408    5.866    4.139   -2.073547   -2.196348  
  8.332   -0.029   0.243   0.109   0.214709   0.358453   5.41     10.341   7.46    -2.212099   -2.391192  
  8.332   -0.011   0.199   0.089   0.298369   0.630881   4.44     9.415    5.51    -2.17118    -2.131989  
  8.332   -0.035   0.239   0.106   0.365726   0.659339   3.535    8.221    7.138   -2.175418   -2.092607  
  8.332   -0.041   0.243   0.108   0.437667   0.784275   5.277    9.375    4.75    -1.630906   -1.734528  
  8.332   -0.014   0.212   0.088   0.197966   0.40534    5.672    8.469    4.976   -1.847732   -2.160655  
  8.332   -0.047   0.215   0.109   0.436522   0.744272   5.896    10.956   6.325   -2.107644   -2.399976  
  8.332   -0.01    0.237   0.114   0.25649    0.452978   6.348    11.843   6.177   -2.008035   -2.149133  
  8.332   -0.027   0.203   0.093   0.368492   0.844874   5.448    10.059   6.391   -2.298121   -2.600277  
  8.332   -0.031   0.184   0.065   0.386169   0.578349   6.204    11.321   6.716   -2.03722    -2.254819  
  8.332   -0.044   0.252   0.122   0.410099   0.779888   4.733    8.826    5.878   -2.068054   -2.239367  
  8.332   -0.045   0.239   0.11    0.406968   0.686232   5.282    9.211    5.078   -1.899123   -2.178676  
  8.332   -0.03    0.216   0.103   0.426022   0.837872   5.113    12.202   8.575   -2.216252   -2.260375  
  8.332   -0.036   0.251   0.125   0.442701   0.738722   4.057    9.604    5.877   -2.100744   -2.118156  
  8.332   -0.04    0.264   0.142   0.393372   0.750713   5.493    10.718   7.091   -1.770613   -1.757026  
  8.332   -0.041   0.237   0.115   0.426019   0.865787   3.363    7.131    5.089   -2.463269   -2.730805  
  8.332   -0.029   0.196   0.098   0.341113   0.780132   5.01     9.767    6.417   -1.998795   -2.216914  
  8.332   -0.053   0.279   0.129   0.507422   0.818598   5.556    10.669   6.252   -2.066975   -2.270675  
  8.332   -0.013   0.218   0.103   0.392174   0.867816   3.356    6.963    5.413   -2.0243     -2.136836  
  8.332   -0.011   0.215   0.096   0.226797   0.679551   5.683    12.774   8.535   -2.196108   -2.335856  
  8.332   -0.02    0.223   0.083   0.332466   0.763331   6.683    10.634   6.292   -2.017875   -2.413     
  8.332   -0.029   0.211   0.103   0.294654   0.617385   5.638    11.184   5.996   -2.04423    -2.189879  
  8.332   -0.046   0.257   0.133   0.412199   0.646021   6.219    9.918    6.313   -1.828148   -2.146023  
  8.332   -0.026   0.195   0.082   0.353749   0.713692   5.892    9.854    6.326   -2.029034   -2.268162  
  8.332   -0.051   0.262   0.139   0.483785   0.743761   7.915    15.671   8.227   -2.006722   -1.982424  
  8.332   -0.04    0.272   0.124   0.37688    0.653236   5.421    11.969   8.648   -1.937106   -1.844134  
  8.332   -0.04    0.272   0.138   0.444995   0.71938    5.799    14.126   9.427   -2.291737   -2.402256  
  8.332   -0.025   0.263   0.129   0.408828   0.78315    6.454    12.624   8.004   -2.184095   -2.435009  
  8.332   -0.033   0.25    0.109   0.415209   0.744104   4.067    8.212    5.1     -1.960765   -1.944455  
  8.332   -0.012   0.236   0.1     0.29868    0.720226   6.346    11.177   6.021   -2.047916   -2.373498  
  8.332   -0.03    0.261   0.118   0.356732   0.645738   4.702    9.941    5.535   -2.122118   -2.236135  
  8.332   -0.045   0.197   0.095   0.439087   0.655151   4.932    9.848    6.699   -2.235662   -2.319854  
  8.332   -0.023   0.256   0.11    0.345426   0.657771   5.664    9.844    6.988   -1.811131   -2.113544  
  8.332   -0.035   0.212   0.093   0.322366   0.513169   5.958    12.19    7.603   -1.942917   -1.995744  
  8.332   -0.025   0.25    0.124   0.351224   0.726814   5.147    9.996    6.804   -2.080308   -2.422459  
  8.332   0.005    0.237   0.124   0.091859   0.592694   5.036    12.369   9.012   -2.258844   -2.326877  
  8.332   -0.019   0.262   0.117   0.254466   0.457777   5.245    9.758    6.749   -1.959888   -2.075479  
  8.332   -0.06    0.24    0.128   0.497546   0.754761   5.101    10.456   6.647   -2.042436   -2.083065  
  8.336   -0.05    0.266   0.137   0.429536   0.662959   8.168    15.225   7.33    -1.974365   -2.156052  
  8.336   -0.055   0.23    0.114   0.544683   0.839707   3.935    9.977    7.151   -2.319355   -2.297076  
  8.336   -0.027   0.215   0.089   0.40209    0.702961   7.339    14.219   8.99    -2.025327   -2.178957  
  8.336   -0.013   0.243   0.115   0.29027    0.689384   5.81     10.503   6.702   -2.107513   -2.468523  
  8.336   -0.044   0.21    0.097   0.496757   0.861124   3.714    8.602    5.379   -2.041707   -1.924503  
  8.336   -0.028   0.254   0.126   0.338701   0.814015   5.725    11.316   6.862   -2.099008   -2.261439  
  8.336   -0.026   0.238   0.119   0.339978   0.683899   2.232    4.782    3.508   -1.653572   -1.997082  
  8.336   -0.039   0.231   0.118   0.415308   0.835525   3.546    7.188    3.457   -1.987404   -2.025257  
  8.336   -0.024   0.285   0.151   0.247676   0.517856   5.184    9.313    6.451   -2.10044    -2.303643  
  8.336   -0.004   0.214   0.09    0.169414   0.614801   2.362    6.515    4.27    -2.256283   -2.190898  
  8.336   -0.045   0.252   0.13    0.415498   0.630368   3.458    8.593    6.091   -1.963335   -1.708402  
  8.336   -0.001   0.218   0.084   0.224314   0.499111   7.91     16.588   8.27    -1.999065   -1.978396  
  8.336   -0.017   0.254   0.126   0.275793   0.765013   4.293    7.123    3.753   -2.045087   -2.603074  
  8.336   -0.011   0.214   0.107   0.335302   0.80168    5.156    9.293    5.032   -1.696297   -1.958004  
  8.336   -0.029   0.228   0.106   0.306888   0.491164   2.627    8.825    6.291   -2.217588   -2.087735  
  8.336   -0.034   0.211   0.108   0.444471   0.96276    3.248    11.483   7.609   -2.269816   -2.152956  
  8.336   -0.027   0.25    0.11    0.296945   0.530366   6.035    10.432   7.197   -2.014888   -2.214148  
  8.336   -0.058   0.253   0.122   0.407741   0.629979   4.521    11.24    7.801   -2.323124   -2.435599  
  8.336   -0.052   0.264   0.128   0.360087   0.522543   7.541    13.821   8.402   -2.134213   -2.354172  
  8.336   -0.011   0.231   0.089   0.239732   0.460587   7.041    15.366   9.073   -2.050452   -2.008889  
  8.336   -0.025   0.216   0.103   0.254532   0.620299   3.249    6.871    4.534   -1.806377   -1.861634  
  8.336   -0.049   0.241   0.114   0.500734   0.78457    3.948    7.926    4.931   -1.660754   -1.569276  
  8.336   -0.058   0.257   0.127   0.517908   0.876055   4.524    10.902   6.94    -2.088055   -2.02672   
  8.336   -0.057   0.222   0.11    0.596462   0.911861   6.942    13.649   7.914   -2.174064   -2.356606  
  8.336   -0.02    0.239   0.106   0.238994   0.542231   3.814    8.28     4.279   -1.815297   -1.812502  
  8.336   -0.036   0.247   0.112   0.463254   0.902415   6.203    10.358   5.969   -2.127951   -2.300748  
  8.336   -0.002   0.236   0.111   0.271856   0.86466    7.38     14.969   8.201   -2.048584   -2.102902  
  8.336   -0.035   0.275   0.139   0.349057   0.775622   5.332    7.942    4.399   -1.692564   -1.973931  
  8.336   -0.018   0.219   0.099   0.308029   0.794861   5.831    10.273   6.67    -1.920599   -1.993414  
  8.336   -0.005   0.23    0.099   0.238921   0.459946   5.492    10.321   6.778   -1.927424   -2.095671  
  8.336   -0.02    0.217   0.103   0.351944   0.760067   4.74     10.209   6.381   -1.870793   -1.913     
  8.336   -0.028   0.222   0.104   0.302951   0.50008    4.94     10.736   6.814   -2.175053   -2.126798  
  8.336   -0.031   0.263   0.128   0.354595   0.647476   3.815    8.838    6.498   -1.859037   -1.833244  
  8.336   -0.03    0.238   0.108   0.426124   0.7716     3.334    5.218    2.805   -1.613312   -1.842593  
  8.336   -0.014   0.266   0.122   0.280708   0.637996   6.713    11.337   5.262   -1.902544   -2.118156  
  8.336   -0.032   0.217   0.114   0.328216   0.64957    7.111    10.8     6.32    -1.821248   -2.127008  
  8.336   -0.021   0.249   0.125   0.326491   0.718301   5.785    10.723   5.653   -2.044462   -2.498279  
  8.336   -0.047   0.215   0.089   0.398839   0.685727   4.709    7.872    4.126   -1.85981    -1.913655  
  8.336   -0.029   0.243   0.121   0.437989   0.96184    6.016    10.977   6.402   -2.102104   -2.447817  
  8.336   -0.038   0.231   0.101   0.403383   0.761404   4.822    12.161   8.111   -2.270742   -2.317909  
  8.336   -0.039   0.249   0.099   0.386307   0.676164   5.395    9.191    5.904   -2.123679   -2.375466  
  8.336   -0.039   0.245   0.107   0.399661   0.556347   4.77     9.216    5.534   -2.205678   -2.346358  
  8.336   -0.022   0.217   0.1     0.344819   0.903914   3.11     7.015    5.907   -2.450028   -2.459624  
  8.336   -0.052   0.25    0.118   0.37832    0.520486   6.086    10.434   5.437   -1.775708   -2.004415  
  8.336   -0.018   0.256   0.119   0.313059   0.69456    5.453    11.109   7.249   -2.05682    -1.964911  
  8.336   -0.018   0.228   0.101   0.390766   0.789859   8.09     15.147   9.773   -2.064      -2.180435  
  8.336   -0.026   0.272   0.137   0.31152    0.574217   5.666    9.488    7.374   -2.154217   -2.464012  
  8.336   -0.037   0.24    0.127   0.461384   0.921571   4.889    8.119    4.81    -1.924639   -2.098442  
  8.336   -0.02    0.238   0.112   0.286718   0.623069   3.957    7.188    4.061   -2.10839    -2.113823  
  8.336   -0.013   0.233   0.111   0.334584   0.800572   5.066    7.856    2.708   -1.681372   -1.853535  
  8.336   -0.039   0.202   0.081   0.474416   0.874799   7.11     14.68    8.158   -2.084355   -2.197903  
  8.336   -0.034   0.276   0.123   0.365251   0.619774   8.058    12.707   6.17    -1.898865   -2.254685  
  8.336   -0.061   0.281   0.145   0.488537   0.690767   5.397    11.216   6.458   -1.894014   -1.97689   
  8.336   -0.055   0.255   0.13    0.272561   0.417975   7.267    11.969   6.893   -1.936429   -2.231334  
  8.336   -0.032   0.215   0.077   0.263237   0.262602   5.939    9.823    5.769   -2.194597   -2.653401  
  8.336   -0.032   0.234   0.109   0.338895   0.695611   5.656    10.838   6.113   -2.095808   -2.272168  
  8.336   -0.032   0.228   0.095   0.426852   0.822767   3.41     8.568    4.602   -2.233729   -2.378319  
  8.336   -0.006   0.227   0.1     0.178274   0.472835   3.755    9.446    6.891   -2.273209   -2.28596   
  8.336   -0.005   0.193   0.068   0.158247   0.428256   6.73     12.038   6.429   -1.941388   -2.14799   
  8.336   -0.008   0.234   0.09    0.233032   0.628195   2.795    6.181    4.439   -2.425741   -2.500028  
  8.336   -0.032   0.227   0.11    0.331148   0.666666   5.666    11.106   6.365   -2.012822   -2.164846  
  8.336   -0.021   0.235   0.111   0.288461   0.664818   6.32     12.144   6.798   -1.972997   -2.20994   
  8.336   -0.029   0.241   0.107   0.468228   0.948596   7.132    12.189   6.987   -1.9738     -2.079059  
  8.336   -0.023   0.194   0.082   0.326948   0.935461   4.509    11.183   6.976   -2.154751   -2.070923  
  8.336   -0.045   0.189   0.079   0.403712   0.576478   4.958    10.234   6.906   -2.048385   -2.140894  
  8.336   -0.004   0.2     0.09    0.191169   0.679747   8.335    13.943   6.698   -1.831366   -1.85401   
  8.336   -0.015   0.22    0.113   0.276503   0.638131   5.686    10.198   7.313   -1.915017   -2.134866  
  8.336   -0.023   0.241   0.121   0.304508   0.540858   3.955    9.377    6.996   -2.126451   -2.119501  
  8.336   -0.038   0.23    0.096   0.411633   0.745474   2.676    7.026    4.91    -2.116681   -2.010694  
  8.336   -0.037   0.286   0.141   0.336614   0.563259   4.836    12.193   8.948   -2.187609   -2.327164  
  8.336   -0.044   0.254   0.129   0.365014   0.597895   5.545    8.885    5.189   -2.073737   -2.178435  
  8.336   -0.038   0.211   0.1     0.434257   0.716004   4.482    11.137   7.856   -2.193622   -2.133789  
  8.336   -0.024   0.242   0.114   0.331696   0.684678   8.459    13.365   6.299   -1.841506   -2.162147  
  8.336   -0.047   0.26    0.135   0.421076   0.710122   7.001    12.939   7.011   -1.905076   -2.076917  
  8.336   -0.04    0.268   0.137   0.37439    0.674665   3.853    8.417    4.842   -2.077105   -2.077117  
  8.336   -0.024   0.232   0.113   0.315462   0.639836   7.83     13.613   7.498   -2.17778    -2.555471  
  8.336   -0.04    0.219   0.09    0.350058   0.584053   5.282    9.418    5.239   -2.056202   -2.318305  
  8.336   -0.038   0.261   0.117   0.300083   0.49513    3.052    6.369    3.885   -1.57148    -1.764436  
  8.336   -0.04    0.246   0.113   0.420632   0.688491   6.66     11.84    6.08    -1.831096   -2.02742   
  8.336   -0.011   0.219   0.112   0.204076   0.422947   7.348    13.474   6.593   -1.987449   -2.159173  
  8.336   -0.061   0.238   0.109   0.576568   0.759937   5.525    8.988    4.66    -2.049355   -2.386027  
  8.336   -0.032   0.208   0.095   0.425495   0.840882   4.462    8.104    3.776   -1.852977   -1.98909   
  8.336   -0.021   0.178   0.08    0.29862    0.814253   3.851    8.683    5.991   -2.009003   -1.923354  
  8.336   -0.027   0.207   0.094   0.333833   0.755447   5.603    11.399   6.988   -2.168098   -2.217806  
  8.336   -0.039   0.232   0.11    0.45884    0.767269   5.42     10.319   6.437   -1.8747     -1.961691  
  8.336   -0.014   0.202   0.072   0.241893   0.765811   6.788    11.058   5.174   -1.807438   -2.043307  
  8.336   -0.025   0.272   0.143   0.230232   0.464144   8.064    13.264   5.932   -1.869142   -2.279579  
  8.336   -0.019   0.218   0.096   0.298554   0.752733   2.83     7.926    6.469   -2.158572   -1.985881  
  8.336   -0.008   0.251   0.12    0.227873   0.592712   4.958    8.392    5.591   -1.612106   -1.938285  
  8.336   -0.014   0.196   0.083   0.276115   0.533499   5.352    9.73     4.428   -1.871945   -2.139341  
  8.336   -0.027   0.238   0.106   0.24278    0.449778   4.364    8.188    4.375   -1.981581   -2.191847  
  8.336   -0.014   0.201   0.106   0.19478    0.437498   4.47     8.578    5.86    -2.271038   -2.573605  
  8.336   -0.029   0.225   0.104   0.38249    0.768584   5.934    11.196   7.058   -2.091094   -2.219707  
  8.336   -0.044   0.218   0.109   0.396438   0.617361   6.379    11.821   6.168   -2.05735    -2.299692  
  8.336   -0.025   0.228   0.101   0.328187   0.699466   6.551    12.599   7.615   -2.101112   -2.369501  
  8.336   -0.034   0.241   0.104   0.357885   0.797423   4.892    11.83    6.531   -2.172314   -2.246701  
  8.336   -0.047   0.21    0.091   0.359042   0.520993   3.397    8.57     4.599   -1.982343   -1.972954  
  8.336   -0.051   0.222   0.099   0.50867    0.809674   4.978    8.498    4.581   -1.673244   -1.879899  
  8.336   -0.051   0.257   0.123   0.448926   0.698271   4.427    9.397    5.096   -1.717615   -1.496418  
  8.336   -0.051   0.245   0.111   0.516192   0.921407   8.213    14.308   8.543   -2.108314   -2.329405  
  8.34    -0.017   0.204   0.09    0.180723   0.413505   8.368    13.859   8.594   -2.042596   -2.215755  
  8.34    -0.035   0.23    0.115   0.372259   0.676246   6.963    11.397   5.907   -1.865441   -2.047819  
  8.34    -0.039   0.232   0.108   0.42365    0.798675   4.642    7.876    4.939   -1.721725   -1.990776  
  8.34    -0.012   0.223   0.111   0.222757   0.566287   6.641    12.089   6.944   -2.00977    -2.189588  
  8.34    -0.013   0.255   0.137   0.257549   0.649502   1.81     4.464    4.649   -2.383538   -2.467817  
  8.34    -0.02    0.185   0.089   0.349208   0.758317   3.362    7.758    6.417   -2.151158   -2.135029  
  8.34    -0.053   0.256   0.118   0.503728   0.833215   4.512    8.356    4.876   -2.024039   -2.281506  
  8.34    -0.012   0.222   0.105   0.238618   0.558324   5.696    10.141   4.993   -1.625114   -1.73328   
  8.34    -0.018   0.232   0.115   0.265228   0.598335   5.954    11.024   5.752   -1.845783   -1.804722  
  8.34    -0.046   0.23    0.091   0.414058   0.553067   3.409    5.785    4.231   -1.808571   -1.81501   
  8.34    -0.037   0.225   0.086   0.477025   0.913215   6.314    13.779   7.734   -2.149192   -2.146746  
  8.34    -0.044   0.217   0.105   0.427108   0.67735    7.692    15.132   10.146  -2.11763    -2.187189  
  8.34    -0.027   0.25    0.124   0.258407   0.500639   2.192    6.175    4.225   -2.023179   -2.05368   
  8.34    -0.016   0.188   0.083   0.309469   0.858184   6.745    10.675   4.835   -1.694417   -1.919583  
  8.34    -0.021   0.21    0.092   0.361021   0.890568   5.308    10.888   6.609   -1.977306   -2.02222   
  8.34    -0.021   0.236   0.109   0.425428   1.034403   8.857    13.65    6.037   -1.837912   -2.256465  
  8.34    -0.037   0.253   0.109   0.361544   0.618058   6.131    11.786   5.201   -1.996054   -2.05777   
  8.34    -0.039   0.263   0.129   0.364843   0.625093   3.194    7.647    5.422   -2.45793    -2.455345  
  8.34    -0.058   0.265   0.115   0.553184   0.92963    5.274    11.022   6.366   -2.075286   -2.315847  
  8.34    -0.011   0.2     0.1     0.3044     0.806126   6.874    12.333   7.012   -1.789952   -1.986471  
  8.34    -0.023   0.242   0.113   0.300302   0.749428   7.387    13.298   8.415   -2.159388   -2.329094  
  8.34    -0.042   0.208   0.1     0.42281    0.792595   3.786    8.036    5.659   -1.985899   -2.028678  
  8.34    -0.014   0.179   0.083   0.292878   0.776352   3.85     8.083    4.78    -1.944807   -2.222725  
  8.34    -0.05    0.246   0.135   0.458469   0.734377   5.052    10.966   5.987   -1.955438   -2.032739  
  8.34    -0.02    0.187   0.089   0.479064   1.098759   6.173    10.609   5.972   -2.088944   -2.498365  
  8.34    -0.009   0.181   0.072   0.301845   0.793307   3.428    8.004    5.257   -2.263233   -2.250763  
  8.34    -0.039   0.233   0.106   0.393292   0.664011   3.552    7.003    3.338   -1.707151   -2.022121  
  8.34    -0.048   0.226   0.093   0.402893   0.539564   4.841    9.041    6.193   -1.767106   -1.91934   
  8.34    -0.015   0.245   0.126   0.194212   0.458427   4.693    9.719    5.439   -1.947843   -2.150988  
  8.34    -0.026   0.209   0.087   0.2065     0.414667   4.932    9.803    5.678   -2.060258   -2.283966  
  8.34    -0.014   0.199   0.095   0.303502   0.686021   7.77     13.633   7.121   -2.14053    -2.377951  
  8.34    -0.032   0.24    0.129   0.328024   0.601251   7.244    12.533   5.849   -1.880368   -2.084453  
  8.34    -0.015   0.221   0.109   0.275063   0.572365   3.636    10.514   7.966   -2.024353   -1.923533  
  8.34    -0.041   0.245   0.128   0.362238   0.620529   8.69     15.649   9.107   -2.09686    -2.294517  
  8.34    -0.074   0.228   0.112   0.548956   0.622164   3.716    7.141    4.237   -2.108436   -2.24403   
  8.34    -0.033   0.214   0.104   0.381359   0.787406   4.506    8.988    4.967   -2.172186   -2.334135  
  8.34    0.005    0.167   0.074   0.165292   0.892822   5.274    8.426    3.967   -1.616755   -1.843062  
  8.34    -0.011   0.279   0.139   0.24158    0.535276   4.845    9.332    6.727   -2.225593   -2.360378  
  8.34    -0.011   0.2     0.096   0.379387   0.92672    4.873    8.161    4.51    -2.065689   -2.214535  
  8.34    -0.025   0.229   0.103   0.256363   0.537168   6.388    12.053   7.675   -2.089304   -2.357124  
  8.34    -0.024   0.219   0.091   0.398862   0.905493   4.05     9.569    5.471   -2.156718   -2.327415  
  8.34    -0.003   0.208   0.113   0.263036   0.973878   5.097    10.92    5.525   -2.228109   -2.440645  
  8.34    -0.034   0.253   0.121   0.39657    0.782659   5.644    8.745    4.815   -1.900279   -2.043681  
  8.34    -0.037   0.218   0.113   0.35865    0.632751   7.736    12.993   7.672   -2.11355    -2.323644  
  8.34    -0.018   0.25    0.133   0.258035   0.54915    5.585    12.712   6.796   -2.146603   -2.254096  
  8.34    -0.012   0.21    0.085   0.184901   0.441809   6.366    11.261   7.264   -2.033857   -2.162951  
  8.34    -0.029   0.234   0.102   0.278456   0.588564   4.61     9.103    5.753   -1.706829   -1.897576  
  8.34    -0.025   0.219   0.092   0.305279   0.634656   4.672    9.827    6.192   -2.304134   -2.399596  
  8.34    -0.027   0.252   0.123   0.347782   0.709171   4.938    9.794    6.739   -1.974129   -2.206318  
  8.34    -0.041   0.232   0.113   0.444412   0.773029   5.272    10.988   5.683   -1.929983   -2.002702  
  8.34    -0.041   0.272   0.136   0.40828    0.699414   5.633    10.156   6.1     -2.249813   -2.616565  
  8.34    -0.025   0.233   0.123   0.361708   0.664953   7.462    11.637   7.259   -1.968418   -2.230838  
  8.34    -0.041   0.239   0.121   0.483348   0.810543   5.249    7.949    4.211   -1.73277    -1.943782  
  8.34    -0.033   0.253   0.141   0.342825   0.568912   2.825    7.001    4.818   -1.847545   -1.787634  
  8.34    -0.058   0.248   0.123   0.490255   0.758585   6.695    10.932   5.786   -2.051774   -2.48191   
  8.34    -0.044   0.264   0.132   0.370432   0.567964   6.64     9.361    6.516   -2.033734   -2.501329  
  8.34    -0.042   0.263   0.122   0.399165   0.618966   3.881    7.856    6.275   -2.197415   -2.463158  
  8.34    -0.025   0.237   0.12    0.347596   0.655259   5.16     12.409   7.619   -2.038952   -1.833139  
  8.34    -0.022   0.206   0.098   0.358347   0.792856   4.371    10.21    7.2     -2.237967   -2.285305  
  8.34    -0.012   0.233   0.112   0.39096    1.046421   2.883    5.637    5.201   -1.587969   -1.722447  
  8.34    -0.048   0.23    0.102   0.368191   0.616131   6.938    11.726   6.269   -1.806956   -1.912092  
  8.34    -0.016   0.209   0.087   0.289548   0.703165   4.027    9.178    7.017   -2.230363   -2.384428  
  8.34    -0.037   0.264   0.137   0.431604   0.808171   4.464    5.535    2.095   -1.568738   -2.469831  
  8.34    -0.025   0.2     0.092   0.224908   0.500721   6.686    11.954   7.172   -2.225485   -2.519572  
  8.34    -0.018   0.242   0.114   0.311976   0.69597    3.48     7.585    4.0     -2.059511   -2.300757  
  8.34    -0.046   0.251   0.112   0.42832    0.643668   6.674    11.066   5.68    -2.061847   -2.387665  
  8.34    -0.037   0.231   0.112   0.415496   0.827588   4.331    7.248    4.112   -1.581486   -1.711682  
  8.34    -0.017   0.189   0.097   0.405917   1.027379   4.541    6.926    3.531   -1.680205   -1.864913  
  8.34    -0.01    0.237   0.111   0.200585   0.774349   3.58     10.311   7.677   -2.26126    -2.194893  
  8.34    -0.013   0.195   0.083   0.359008   0.919013   6.778    10.914   5.741   -2.108446   -2.325256  
  8.34    -0.029   0.227   0.109   0.359667   0.707297   5.288    9.687    5.439   -1.965619   -1.979677  
  8.34    -0.071   0.29    0.147   0.563858   0.849099   6.31     12.863   8.307   -2.163968   -2.294296  
  8.34    -0.037   0.251   0.124   0.385928   0.616152   4.128    9.533    6.78    -2.213102   -2.227808  
  8.34    0.0      0.222   0.091   0.213999   0.668915   8.313    14.558   6.428   -1.995909   -2.178308  
  8.34    -0.026   0.228   0.102   0.318979   0.607867   5.601    10.146   5.888   -1.926726   -1.98435   
  8.34    -0.052   0.201   0.081   0.537915   0.884788   6.767    12.943   7.184   -2.066137   -2.339201  
  8.34    -0.037   0.258   0.123   0.324033   0.559236   5.951    11.434   7.244   -2.097215   -2.274029  
  8.34    -0.07    0.279   0.127   0.491032   0.658381   6.578    14.81    10.006  -2.249919   -2.315231  
  8.34    -0.051   0.217   0.092   0.405442   0.618381   7.111    15.345   8.365   -2.147447   -2.202785  
  8.34    -0.036   0.266   0.146   0.397938   0.745528   6.325    11.908   5.856   -2.056538   -2.403332  
  8.34    -0.019   0.248   0.114   0.270076   0.617166   3.981    8.076    5.694   -2.204802   -2.38647   
  8.34    0.0      0.176   0.077   0.178395   0.477032   5.677    11.347   6.922   -2.214721   -2.374907  
  8.34    -0.021   0.219   0.11    0.32741    0.746084   4.25     11.145   5.963   -2.1709     -2.119712  
  8.34    -0.04    0.251   0.135   0.361469   0.647217   3.783    8.305    5.064   -2.008926   -2.22531   
  8.34    -0.03    0.247   0.109   0.322419   0.592319   5.123    9.462    5.634   -2.034021   -2.014192  
  8.34    -0.018   0.199   0.082   0.367855   0.804196   4.5      6.826    5.139   -1.925402   -2.22374   
  8.34    -0.011   0.199   0.087   0.231229   0.555944   6.935    12.881   7.295   -1.968631   -2.078599  
  8.34    -0.026   0.213   0.102   0.351893   0.77023    5.221    10.323   4.959   -1.913639   -2.160855  
  8.34    -0.013   0.205   0.092   0.309747   0.663618   5.593    9.751    6.493   -1.945696   -2.170846  
  8.34    -0.028   0.186   0.081   0.33863    0.722586   4.869    7.825    4.92    -1.765901   -2.033396  
  8.34    -0.02    0.223   0.109   0.366776   0.807981   3.272    7.562    3.762   -1.978084   -2.101726  
  8.34    -0.03    0.207   0.106   0.355195   0.66436    5.551    9.799    5.639   -1.810071   -2.160899  
  8.34    -0.02    0.194   0.094   0.365587   0.983332   7.068    11.831   6.719   -1.879268   -2.130058  
  8.34    -0.021   0.217   0.091   0.270254   0.529604   3.53     6.17     3.48    -1.795196   -1.910598  
  8.34    -0.031   0.23    0.101   0.280506   0.396913   9.096    13.893   7.679   -1.883426   -2.092931  
  8.34    -0.005   0.236   0.114   0.329806   0.80288    4.36     8.149    2.611   -1.970352   -2.015292  
  8.34    -0.028   0.235   0.109   0.440889   0.791003   5.264    8.87     6.417   -1.950175   -2.167135  
  8.34    -0.045   0.216   0.105   0.488818   0.834412   4.958    10.165   7.051   -2.01512    -2.017881  
  8.34    -0.026   0.216   0.102   0.403634   0.748481   3.39     6.929    4.244   -2.311187   -2.519169  
  8.34    -0.036   0.253   0.119   0.384103   0.752464   5.728    11.728   6.777   -1.962135   -2.093618  
  8.344   -0.019   0.201   0.084   0.270564   0.494206   4.658    10.789   5.873   -2.128078   -2.149198  
  8.344   -0.029   0.22    0.111   0.375385   0.801192   4.969    9.233    5.207   -2.085706   -2.295589  
  8.344   -0.034   0.225   0.101   0.421334   0.811622   6.144    9.706    5.636   -1.63536    -1.850552  
  8.344   -0.045   0.256   0.12    0.386707   0.572343   3.818    8.331    5.933   -2.115667   -2.263899  
  8.344   -0.044   0.231   0.103   0.429292   0.827572   6.755    9.846    4.84    -1.906793   -2.45714   
  8.344   -0.031   0.236   0.123   0.400486   0.705646   5.292    11.071   5.976   -1.781212   -1.726331  
  8.344   -0.036   0.219   0.096   0.388597   0.714883   4.612    8.46     5.3     -1.971126   -2.324586  
  8.344   -0.001   0.229   0.105   0.241231   0.752152   7.29     12.322   7.266   -1.993896   -2.11297   
  8.344   -0.015   0.203   0.084   0.286885   0.698759   7.392    13.951   6.663   -2.04688    -2.119671  
  8.344   -0.033   0.239   0.103   0.377055   0.738985   1.758    5.211    4.618   -2.011003   -1.829334  
  8.344   -0.023   0.221   0.106   0.342139   0.788521   5.15     9.882    6.231   -2.085624   -2.196981  
  8.344   -0.016   0.225   0.099   0.259372   0.623209   5.52     10.837   5.623   -2.01949    -2.26154   
  8.344   -0.046   0.24    0.104   0.489672   0.826056   4.391    8.564    5.566   -2.101323   -2.216815  
  8.344   -0.038   0.25    0.11    0.408534   0.805109   5.494    8.375    4.617   -1.778175   -2.319409  
  8.344   -0.04    0.271   0.153   0.421043   0.760842   6.745    12.309   6.287   -1.95349    -2.106524  
  8.344   -0.039   0.204   0.082   0.404844   0.678227   4.227    9.848    6.065   -2.103064   -2.100536  
  8.344   -0.068   0.28    0.15    0.450831   0.655013   5.79     7.968    3.392   -1.5712     -2.137821  
  8.344   -0.025   0.21    0.099   0.277301   0.541425   8.572    14.284   7.899   -2.060733   -2.40899   
  8.344   -0.013   0.253   0.114   0.266266   0.659244   6.801    13.376   8.013   -2.105377   -2.178357  
  8.344   -0.043   0.259   0.125   0.335062   0.502721   6.423    11.237   6.626   -1.847262   -1.938078  
  8.344   0.023    0.185   0.079   0.016494   0.575319   3.886    8.533    4.873   -2.044144   -2.153288  
  8.344   -0.023   0.223   0.109   0.392968   0.789933   5.623    10.934   6.621   -2.138207   -2.428141  
  8.344   -0.018   0.214   0.102   0.39141    0.947557   5.291    11.435   6.913   -2.083903   -2.154495  
  8.344   -0.026   0.212   0.093   0.387966   0.918735   3.601    5.837    2.895   -1.83139    -1.956159  
  8.344   -0.016   0.202   0.111   0.345592   0.834929   1.971    5.153    4.57    -2.087859   -2.193656  
  8.344   -0.041   0.252   0.113   0.442876   0.712636   6.359    13.394   7.411   -2.086913   -2.113906  
  8.344   -0.02    0.22    0.115   0.344424   0.904877   5.938    8.465    6.107   -1.776734   -2.126074  
  8.344   -0.044   0.235   0.098   0.419621   0.655442   7.892    15.36    8.189   -1.932169   -2.05949   
  8.344   0.015    0.208   0.09    0.106604   0.701683   6.886    13.03    7.674   -2.122889   -2.245648  
  8.344   -0.002   0.202   0.082   0.27702    0.875258   6.921    11.134   6.872   -1.942973   -2.392496  
  8.344   -0.038   0.235   0.118   0.485089   0.824887   5.968    11.577   6.059   -1.958672   -2.073155  
  8.344   -0.037   0.223   0.12    0.296427   0.510493   6.772    9.775    5.928   -2.126621   -2.636724  
  8.344   -0.034   0.228   0.112   0.337016   0.733111   4.073    10.51    8.101   -2.147743   -2.147472  
  8.344   -0.006   0.224   0.103   0.139565   0.476937   3.187    7.511    5.047   -2.121548   -2.093523  
  8.344   0.02     0.168   0.086   0.112128   1.219978   5.219    8.274    5.104   -2.013733   -2.329744  
  8.344   -0.022   0.221   0.112   0.285032   0.745814   4.412    8.21     4.227   -2.1234     -2.116769  
  8.344   -0.012   0.213   0.107   0.229976   0.715025   5.451    10.061   5.764   -1.888613   -1.855954  
  8.344   -0.057   0.217   0.089   0.511126   0.854564   6.45     12.185   7.912   -2.239184   -2.364043  
  8.344   -0.008   0.245   0.12    0.201425   0.491844   5.154    7.532    3.426   -1.939187   -2.677359  
  8.344   -0.048   0.243   0.122   0.405162   0.643488   5.469    10.36    5.462   -2.024092   -2.256755  
  8.344   -0.023   0.212   0.085   0.34194    0.84705    6.023    9.66     4.399   -1.943477   -2.204455  
  8.344   -0.054   0.229   0.106   0.504126   0.787772   5.115    11.056   7.452   -2.122674   -2.203619  
  8.344   -0.042   0.245   0.12    0.473178   0.876137   1.962    6.281    4.244   -2.262449   -2.10174   
  8.344   -0.057   0.245   0.109   0.532633   0.787649   6.065    11.639   7.031   -1.943162   -1.987394  
  8.344   -0.047   0.221   0.11    0.396532   0.730892   5.788    11.184   4.702   -1.932478   -2.088921  
  8.344   -0.024   0.232   0.12    0.280333   0.606654   3.798    7.949    4.593   -1.920623   -1.861887  
  8.344   -0.036   0.237   0.109   0.341258   0.690984   4.412    9.279    5.875   -1.92009    -2.056964  
  8.344   -0.013   0.203   0.087   0.294571   0.903649   6.001    11.985   5.773   -2.034897   -2.228208  
  8.344   -0.024   0.185   0.086   0.313898   0.597243   4.438    7.733    4.116   -1.974751   -2.10824   
  8.344   -0.01    0.206   0.105   0.183329   0.474846   5.213    9.903    6.054   -2.140296   -2.380751  
  8.344   -0.02    0.215   0.083   0.25748    0.581214   3.208    7.542    5.173   -2.181936   -2.316632  
  8.344   -0.017   0.233   0.102   0.299903   0.517393   4.941    11.92    6.868   -2.301602   -2.402051  
  8.344   -0.019   0.236   0.114   0.309438   0.826671   4.203    8.929    5.645   -2.011767   -2.049927  
  8.344   -0.022   0.228   0.116   0.276271   0.607181   3.908    7.386    4.57    -1.943193   -2.252602  
  8.344   -0.052   0.253   0.12    0.425      0.514906   6.132    10.976   7.198   -1.94519    -2.081926  
  8.344   -0.038   0.252   0.117   0.361853   0.726037   6.536    12.627   8.251   -2.118383   -2.402037  
  8.344   -0.045   0.232   0.127   0.429329   0.679363   4.369    7.932    6.231   -1.838787   -1.957082  
  8.344   -0.032   0.256   0.116   0.415076   0.840169   5.685    9.91     6.559   -1.748899   -1.833293  
  8.344   -0.018   0.214   0.099   0.203675   0.45553    9.036    15.533   8.152   -1.988723   -2.086719  
  8.344   -0.022   0.239   0.117   0.345195   0.689805   1.499    5.104    3.946   -2.103546   -2.030863  
  8.344   -0.028   0.229   0.109   0.324156   0.800141   7.511    13.667   7.392   -2.020738   -2.232576  
  8.344   -0.027   0.23    0.12    0.368942   0.835871   3.536    7.41     4.99    -2.099541   -2.437233  
  8.344   -0.046   0.238   0.122   0.42731    0.707179   4.318    10.744   5.108   -2.055222   -2.10616   
  8.344   -0.018   0.238   0.124   0.372457   0.865507   4.448    9.579    6.676   -2.284612   -2.479667  
  8.344   -0.048   0.236   0.12    0.485589   0.762002   4.589    11.418   7.114   -2.180281   -2.27738   
  8.344   -0.031   0.238   0.11    0.372314   0.749666   6.209    10.793   6.094   -2.031618   -2.305061  
  8.344   -0.027   0.226   0.107   0.260853   0.49118    3.174    7.01     3.846   -2.097733   -2.210187  
  8.344   -0.058   0.26    0.138   0.416322   0.600465   9.492    16.177   9.688   -2.11787    -2.462487  
  8.344   -0.03    0.231   0.105   0.273466   0.35948    6.757    11.64    6.775   -2.164866   -2.477778  
  8.344   -0.036   0.234   0.109   0.452917   0.869907   5.073    8.776    4.392   -1.989126   -2.024387  
  8.344   -0.015   0.233   0.116   0.307085   0.662255   6.681    9.635    3.3     -1.661832   -1.916112  
  8.344   -0.031   0.256   0.109   0.390176   0.84677    7.67     15.109   7.441   -1.875199   -2.022758  
  8.344   -0.031   0.226   0.108   0.326443   0.644963   6.824    12.917   5.773   -2.032759   -2.255748  
  8.344   -0.012   0.209   0.101   0.258048   0.671249   4.108    7.433    4.62    -1.866787   -2.161377  
  8.344   -0.008   0.226   0.107   0.219426   0.460614   6.307    11.91    6.475   -2.106132   -2.237101  
  8.344   -0.024   0.24    0.113   0.360871   0.737148   5.849    10.288   5.73    -2.006195   -2.289964  
  8.344   -0.011   0.204   0.119   0.284123   0.726126   4.325    10.199   8.021   -2.282545   -2.425487  
  8.344   -0.01    0.249   0.128   0.349168   0.880638   4.887    10.232   5.878   -2.068565   -2.134804  
  8.344   -0.029   0.229   0.115   0.296546   0.585609   6.973    13.904   6.866   -2.03971    -2.194105  
  8.344   -0.02    0.223   0.102   0.329432   0.844563   5.355    11.28    6.057   -2.032411   -2.122189  
  8.344   -0.048   0.25    0.122   0.349498   0.532706   4.337    9.63     6.203   -2.129491   -2.241076  
  8.344   -0.055   0.211   0.105   0.478078   0.614561   6.432    11.58    7.09    -2.089832   -2.400042  
  8.344   -0.029   0.247   0.123   0.352041   0.712803   5.78     10.351   6.417   -2.079088   -2.44378   
  8.344   -0.014   0.248   0.122   0.323456   0.6994     3.847    7.286    4.639   -1.896624   -2.120915  
  8.344   -0.034   0.205   0.095   0.456744   0.880868   4.698    10.101   5.467   -2.213817   -2.353326  
  8.344   -0.038   0.228   0.094   0.353772   0.58459    5.825    12.984   7.74    -2.16539    -2.325263  
  8.344   -0.031   0.279   0.132   0.386386   0.753423   8.127    12.561   7.21    -1.946489   -2.339311  
  8.344   -0.046   0.288   0.135   0.476135   0.787913   8.152    14.953   8.155   -1.920738   -2.051354  
  8.344   -0.028   0.217   0.082   0.3211     0.770106   4.883    11.04    6.745   -2.208153   -2.255866  
  8.344   -0.044   0.268   0.143   0.46476    0.88877    7.035    13.829   8.365   -2.099394   -2.255011  
  8.344   -0.004   0.254   0.12    0.214981   0.524204   6.936    11.988   6.912   -2.057108   -2.106667  
  8.344   0.0      0.206   0.092   0.204376   0.664678   4.071    7.552    5.626   -2.074578   -2.405992  
  8.344   -0.058   0.286   0.137   0.451588   0.731513   4.855    10.751   7.007   -2.087675   -2.248236  
  8.344   -0.046   0.206   0.089   0.454679   0.685891   6.214    12.459   8.332   -1.918069   -2.022386  
  8.344   -0.008   0.199   0.088   0.248938   0.983143   5.647    12.406   8.292   -2.194073   -2.262546  
  8.344   -0.038   0.25    0.107   0.403547   0.753998   4.256    10.002   6.238   -1.972806   -1.966482  
  8.344   -0.027   0.216   0.097   0.253519   0.606076   6.078    8.887    4.62    -1.798759   -2.173073  
  8.344   -0.009   0.2     0.093   0.272588   0.733644   3.636    6.624    4.432   -2.034089   -2.310269  
  8.344   -0.005   0.224   0.101   0.272739   0.866573   6.323    10.245   5.553   -1.800082   -2.086137  
  8.344   -0.016   0.223   0.087   0.237399   0.514752   4.348    7.341    4.332   -2.025527   -2.541689  
  8.347   -0.032   0.258   0.119   0.397723   0.768185   6.494    11.375   5.969   -1.943448   -2.27739   
  8.347   -0.027   0.243   0.12    0.308396   0.513926   5.727    10.686   6.51    -1.781572   -1.934151  
  8.347   0.014    0.201   0.087   0.187663   0.743691   5.153    11.288   8.289   -2.079057   -2.09766   
  8.347   -0.018   0.227   0.117   0.362089   1.014145   2.243    6.591    3.866   -1.697021   -1.456244  
  8.347   -0.039   0.197   0.092   0.49916    0.917581   5.851    11.058   6.508   -1.892514   -2.083071  
  8.347   -0.022   0.22    0.119   0.375319   0.773286   8.467    18.06    10.773  -2.131093   -2.313403  
  8.347   -0.016   0.204   0.095   0.400051   1.114893   3.763    6.058    2.965   -1.252133   -1.368976  
  8.347   -0.046   0.245   0.125   0.381725   0.690925   4.294    6.768    4.003   -1.983004   -2.231828  
  8.347   -0.034   0.263   0.149   0.36941    0.735334   5.876    11.35    6.24    -2.027037   -2.158567  
  8.347   -0.056   0.273   0.144   0.494909   0.716067   7.587    13.57    7.979   -2.181543   -2.517241  
  8.347   -0.046   0.235   0.113   0.535788   1.001869   6.501    11.929   6.105   -1.989985   -2.202377  
  8.347   -0.018   0.196   0.095   0.393607   1.003913   5.129    12.738   7.493   -2.108634   -2.209013  
  8.347   -0.025   0.255   0.12    0.364835   0.748342   2.938    6.398    4.597   -2.076048   -2.238207  
  8.347   -0.033   0.238   0.108   0.416081   0.830455   1.901    5.668    3.975   -2.360923   -2.505595  
  8.347   -0.009   0.246   0.104   0.184412   0.471751   7.498    15.059   8.35    -2.072106   -2.254397  
  8.347   -0.038   0.264   0.12    0.424615   0.777938   7.164    13.175   7.321   -1.996215   -2.200159  
  8.347   -0.011   0.24    0.11    0.239373   0.599564   6.023    10.655   6.693   -1.986291   -2.189762  
  8.347   -0.019   0.216   0.111   0.294023   0.820356   3.894    9.482    7.082   -2.282413   -2.335593  
  8.347   -0.006   0.202   0.086   0.346299   0.851831   5.349    12.45    8.499   -2.153834   -2.274354  
  8.347   -0.038   0.244   0.117   0.395982   0.582165   6.555    9.5      4.148   -1.90728    -2.477406  
  8.347   0.025    0.177   0.054   0.095785   0.869618   5.667    12.883   7.948   -2.254707   -2.396452  
  8.347   -0.04    0.248   0.133   0.375667   0.633185   4.997    9.354    5.319   -1.842547   -1.983191  
  8.347   -0.045   0.242   0.122   0.369227   0.544685   4.133    7.784    4.771   -1.969178   -2.237961  
  8.347   -0.046   0.216   0.105   0.432889   0.723244   8.009    14.103   7.517   -1.966478   -2.127228  
  8.347   -0.033   0.234   0.114   0.387361   0.796595   4.897    7.886    4.311   -1.832791   -2.37934   
  8.347   -0.023   0.2     0.092   0.292401   0.552502   2.725    6.082    3.827   -2.167356   -2.38843   
  8.347   -0.024   0.226   0.132   0.41651    0.970115   5.521    12.146   8.199   -2.189407   -2.349035  
  8.347   -0.018   0.232   0.095   0.380716   0.834203   6.184    15.104   8.11    -2.240677   -2.496312  
  8.347   -0.035   0.223   0.115   0.333373   0.64726    4.981    10.869   6.579   -1.9827     -2.025089  
  8.347   -0.031   0.264   0.13    0.34686    0.768013   4.781    10.591   7.102   -1.976859   -2.00532   
  8.347   -0.015   0.221   0.103   0.287181   0.565434   3.008    7.793    5.231   -2.028437   -1.985832  
  8.347   -0.036   0.243   0.124   0.383205   0.685142   6.087    13.088   7.476   -2.062939   -2.104972  
  8.347   -0.018   0.234   0.122   0.383768   0.851638   4.602    10.25    6.967   -2.146695   -2.173755  
  8.347   -0.064   0.3     0.143   0.465933   0.728536   3.418    7.238    5.602   -2.117584   -2.270085  
  8.347   -0.038   0.243   0.127   0.392641   0.740571   6.581    13.641   7.548   -2.018497   -2.084413  
  8.347   -0.024   0.229   0.109   0.393463   0.852035   5.838    12.924   7.244   -2.195714   -2.293668  
  8.347   -0.031   0.282   0.147   0.438181   0.887055   3.346    7.612    5.135   -2.029565   -2.188695  
  8.347   -0.018   0.239   0.108   0.236556   0.480981   5.874    12.03    6.952   -2.129614   -2.328931  
  8.347   -0.012   0.239   0.124   0.305727   0.747824   5.732    11.459   6.543   -2.045712   -2.249583  
  8.347   -0.052   0.245   0.116   0.540488   0.856861   3.435    8.886    6.691   -1.8215     -1.829545  
  8.347   -0.02    0.221   0.1     0.334918   0.710075   6.117    8.394    5.261   -1.987211   -2.502789  
  8.347   -0.024   0.214   0.099   0.314992   0.683682   4.932    8.894    5.246   -2.063831   -2.173861  
  8.347   -0.038   0.251   0.123   0.401499   0.635194   5.634    11.785   6.29    -1.986059   -2.126592  
  8.347   -0.045   0.248   0.124   0.408572   0.586959   5.167    7.891    4.537   -1.850762   -2.23434   
  8.347   -0.045   0.255   0.119   0.498617   0.853931   7.309    12.608   6.084   -1.879822   -2.104775  
  8.347   0.006    0.229   0.089   0.150145   0.40067    7.079    13.631   7.648   -1.977471   -2.088968  
  8.347   -0.039   0.237   0.112   0.314798   0.642339   7.048    13.264   7.487   -2.061201   -2.18695   
  8.347   -0.035   0.215   0.111   0.488697   0.983615   4.268    9.781    6.593   -1.975982   -2.105835  
  8.347   -0.028   0.244   0.115   0.355153   0.696528   4.423    11.119   7.426   -1.938932   -1.815312  
  8.347   -0.023   0.237   0.121   0.301529   0.5901     5.317    12.257   7.797   -2.145225   -2.253965  
  8.347   -0.044   0.281   0.156   0.45883    0.804499   5.497    11.668   6.788   -1.950264   -2.029437  
  8.347   -0.045   0.263   0.141   0.505665   0.815401   6.22     11.705   6.365   -2.078911   -2.157057  
  8.347   -0.034   0.268   0.12    0.412322   0.764457   5.749    10.208   4.178   -1.992651   -2.223998  
  8.347   -0.031   0.236   0.118   0.388981   0.838876   5.469    8.844    5.127   -2.01321    -2.275262  
  8.347   -0.025   0.259   0.108   0.349325   0.616773   3.289    8.201    5.705   -1.98282    -1.984894  
  8.347   -0.046   0.251   0.131   0.438683   0.674322   3.297    9.755    6.535   -2.051246   -1.923231  
  8.347   -0.029   0.24    0.108   0.274462   0.508972   3.419    7.539    4.927   -1.775944   -1.731937  
  8.347   -0.054   0.268   0.129   0.430868   0.767763   6.096    12.63    6.77    -1.937502   -2.141241  
  8.347   -0.007   0.21    0.09    0.250892   0.759564   5.264    11.547   6.095   -2.143369   -2.120984  
  8.347   -0.014   0.23    0.112   0.366676   0.840561   5.29     9.277    4.75    -1.910217   -2.220733  
  8.347   -0.013   0.202   0.082   0.254476   0.587652   8.727    16.607   9.691   -2.005315   -2.118117  
  8.347   -0.046   0.238   0.109   0.459277   0.916011   7.054    14.212   7.865   -2.060925   -2.120608  
  8.347   -0.039   0.251   0.116   0.488824   0.973401   2.429    6.708    5.33    -2.277525   -2.349988  
  8.347   -0.052   0.267   0.146   0.458207   0.78778    3.452    10.773   5.599   -2.22206    -2.113322  
  8.347   -0.046   0.262   0.119   0.412282   0.728708   4.445    7.842    4.448   -1.771463   -1.906681  
  8.347   -0.031   0.249   0.124   0.406784   0.778975   5.811    11.412   7.484   -1.807674   -1.903109  
  8.347   -0.037   0.225   0.113   0.457359   0.818612   5.556    10.57    7.639   -1.90781    -1.912921  
  8.347   -0.023   0.236   0.101   0.403245   0.890459   6.654    12.197   7.328   -2.092228   -2.296288  
  8.347   -0.055   0.217   0.11    0.50297    0.823728   6.433    10.175   4.933   -1.953301   -2.274911  
  8.347   -0.067   0.312   0.15    0.52651    0.780267   6.258    11.877   7.108   -1.988381   -1.992728  
  8.347   -0.029   0.264   0.116   0.271583   0.416106   7.883    13.883   7.656   -2.068472   -2.266771  
  8.347   -0.054   0.261   0.124   0.480108   0.747162   9.399    14.641   9.006   -1.991102   -2.259179  
  8.347   -0.048   0.243   0.116   0.431515   0.743849   5.49     10.837   7.475   -2.164395   -2.409746  
  8.347   -0.024   0.239   0.114   0.341725   0.805472   3.805    9.065    6.369   -2.256784   -2.489372  
  8.347   -0.009   0.226   0.104   0.33137    0.747767   5.124    10.067   7.319   -1.932606   -1.973311  
  8.347   -0.015   0.223   0.114   0.308617   0.793012   5.552    11.316   7.097   -2.250245   -2.419735  
  8.347   -0.027   0.212   0.093   0.387388   0.756401   3.209    7.095    4.121   -2.082302   -2.267812  
  8.347   -0.025   0.194   0.094   0.357227   0.74897    5.89     14.024   9.051   -2.184867   -2.185429  
  8.347   -0.046   0.258   0.115   0.437519   0.835995   3.756    9.635    5.789   -1.995433   -1.945006  
  8.347   -0.039   0.218   0.105   0.419561   0.75292    5.809    11.224   7.228   -2.123274   -2.356761  
  8.347   -0.047   0.29    0.139   0.420616   0.7436     3.105    7.224    3.896   -2.242699   -2.166063  
  8.347   -0.034   0.25    0.122   0.408407   0.769643   5.559    12.533   7.314   -2.168997   -2.139813  
  8.347   -0.018   0.245   0.113   0.296762   0.659229   6.27     11.472   6.923   -2.02565    -2.229898  
  8.347   -0.029   0.226   0.106   0.380514   0.871548   6.286    12.598   8.466   -2.229554   -2.233335  
  8.347   -0.002   0.18    0.071   0.250241   0.907059   7.379    14.348   8.324   -2.088865   -2.109752  
  8.347   -0.032   0.241   0.107   0.39036    0.870315   4.924    8.452    3.873   -2.15051    -2.612541  
  8.347   -0.045   0.231   0.12    0.47614    1.029003   6.615    12.355   7.945   -2.079367   -2.191678  
  8.347   -0.038   0.24    0.12    0.401245   0.667084   5.89     10.501   5.659   -1.785801   -1.954138  
  8.347   -0.034   0.253   0.14    0.424177   0.821154   4.451    9.134    6.404   -1.923439   -2.093107  
  8.347   -0.001   0.233   0.118   0.298287   0.764972   4.078    6.095    2.997   -1.667018   -1.847879  
  8.347   -0.013   0.22    0.125   0.361616   0.986105   3.486    8.053    6.878   -2.102928   -2.173206  
  8.347   -0.035   0.258   0.123   0.463712   0.72147    6.384    13.321   7.659   -2.011975   -2.132751  
  8.347   -0.019   0.238   0.116   0.398897   0.804187   4.963    11.105   5.218   -2.192728   -2.331761  
  8.347   -0.0     0.188   0.09    0.104646   0.582451   4.309    8.43     5.513   -2.162433   -2.28959   
  8.347   -0.021   0.175   0.081   0.291723   0.763101   6.116    11.358   7.23    -1.934412   -2.15413   
  8.347   -0.044   0.226   0.112   0.533886   0.93618    4.733    11.293   5.835   -1.900584   -1.758214  
  8.347   -0.022   0.194   0.09    0.288331   0.602195   4.829    10.802   6.415   -2.130937   -2.110021  
  8.347   -0.0     0.187   0.074   0.1933     0.858977   6.229    11.965   6.711   -1.835753   -1.932131  
  8.347   -0.012   0.193   0.086   0.318077   0.687532   3.991    7.642    3.585   -1.925741   -2.113928  
  8.347   -0.025   0.263   0.144   0.350826   0.896334   8.808    16.919   8.622   -2.117161   -2.404816  
  8.351   -0.037   0.232   0.112   0.461925   0.824971   6.993    14.811   9.615   -2.18698    -2.414293  
  8.351   -0.009   0.211   0.083   0.266908   0.791039   3.69     10.123   6.158   -2.049061   -2.087809  
  8.351   0.008    0.215   0.087   0.283033   0.897729   5.988    12.201   6.988   -2.086484   -2.213174  
  8.351   -0.053   0.245   0.115   0.592644   1.028007   8.289    14.627   7.328   -1.971063   -2.23672   
  8.351   -0.019   0.245   0.124   0.365759   0.784846   5.448    8.603    4.976   -1.824281   -2.180861  
  8.351   -0.051   0.267   0.126   0.472611   0.797677   3.68     7.467    4.762   -1.938955   -2.231467  
  8.351   -0.016   0.229   0.104   0.4194     1.007445   5.534    10.229   7.214   -1.968829   -2.057541  
  8.351   -0.038   0.254   0.119   0.443791   0.753451   5.798    10.79    6.019   -2.008858   -2.128726  
  8.351   -0.039   0.234   0.111   0.471399   0.975396   7.555    14.854   9.264   -2.048418   -2.142846  
  8.351   -0.049   0.27    0.14    0.494704   0.81092    6.556    10.633   6.802   -1.865058   -2.109625  
  8.351   -0.024   0.218   0.106   0.47212    0.928658   7.495    13.673   7.867   -1.962576   -2.071612  
  8.351   -0.052   0.239   0.107   0.469993   0.796584   6.363    11.907   5.703   -1.943074   -2.163705  
  8.351   -0.019   0.193   0.073   0.341306   0.734988   3.094    6.454    4.49    -2.094905   -2.107357  
  8.351   -0.032   0.235   0.111   0.336157   0.714593   7.22     14.958   9.076   -2.060432   -2.065939  
  8.351   -0.032   0.237   0.116   0.353883   0.703013   4.753    10.553   6.044   -2.092824   -2.199846  
  8.351   -0.036   0.251   0.107   0.398943   0.804901   5.772    14.295   9.261   -2.172692   -2.172309  
  8.351   -0.053   0.25    0.126   0.455325   0.877334   6.895    12.962   8.721   -2.078568   -2.204495  
  8.351   -0.029   0.243   0.117   0.378546   0.652804   6.497    12.837   7.645   -2.007836   -2.26813   
  8.351   -0.033   0.258   0.137   0.448159   0.879721   4.553    8.326    6.648   -1.852895   -2.029646  
  8.351   -0.039   0.242   0.109   0.384025   0.676582   5.044    10.645   7.21    -1.808239   -1.881528  
  8.351   -0.043   0.212   0.098   0.403483   0.611262   4.047    8.658    5.215   -2.051765   -1.935509  
  8.351   0.021    0.185   0.074   -0.015739  0.404887   6.437    13.419   7.58    -2.135829   -2.251706  
  8.351   -0.02    0.211   0.108   0.279571   0.679985   7.673    13.155   6.302   -1.946885   -2.267448  
  8.351   -0.02    0.213   0.1     0.340161   0.817595   3.982    8.489    5.579   -1.969236   -2.244035  
  8.351   -0.037   0.233   0.107   0.439424   0.842756   6.327    12.919   8.123   -2.063762   -2.127004  
  8.351   -0.015   0.23    0.133   0.241802   0.674229   5.72     11.995   7.938   -2.144197   -2.388934  
  8.351   -0.024   0.257   0.107   0.302913   0.717411   5.275    10.176   7.335   -2.171792   -2.496102  
  8.351   -0.047   0.23    0.11    0.469663   0.818878   6.334    11.697   6.66    -1.979651   -2.023971  
  8.351   -0.042   0.277   0.135   0.335551   0.488867   7.036    11.467   6.519   -1.794937   -1.838583  
  8.351   -0.021   0.209   0.105   0.339719   0.776508   7.053    13.505   7.718   -2.100606   -2.306209  
  8.351   -0.012   0.234   0.113   0.281726   0.769612   4.923    10.665   6.633   -2.038255   -2.171664  
  8.351   0.004    0.231   0.114   0.218609   0.731855   4.653    12.084   7.001   -2.135038   -2.24929   
  8.351   -0.024   0.202   0.086   0.414123   0.827272   7.111    12.506   7.43    -2.078914   -2.278591  
  8.351   0.006    0.239   0.116   0.229735   0.890058   5.959    10.643   5.897   -1.940293   -2.059917  
  8.351   -0.036   0.229   0.117   0.51931    1.005486   4.421    7.579    5.2     -2.026158   -2.280627  
  8.351   -0.001   0.216   0.091   0.161921   0.58824    5.402    10.146   6.643   -2.004801   -2.182939  
  8.351   -0.019   0.225   0.104   0.284828   0.745913   4.493    11.331   8.006   -2.204893   -2.180362  
  8.351   -0.019   0.221   0.093   0.296695   0.776436   6.733    11.724   5.664   -1.983485   -2.183675  
  8.351   0.017    0.185   0.082   0.046495   0.52295    5.049    10.026   6.461   -2.24818    -2.518613  
  8.351   -0.027   0.196   0.082   0.436339   0.908769   1.91     5.534    4.864   -2.146099   -2.111886  
  8.351   -0.038   0.225   0.109   0.383605   0.732708   6.212    13.177   7.921   -1.970985   -2.018574  
  8.351   -0.056   0.249   0.133   0.463154   0.646064   4.772    10.129   5.028   -2.092312   -2.289966  
  8.351   -0.048   0.242   0.112   0.459295   0.647347   5.955    11.716   7.349   -2.013707   -2.072865  
  8.351   -0.059   0.26    0.124   0.544046   0.880027   7.067    11.267   6.751   -2.028778   -2.333774  
  8.351   -0.025   0.217   0.085   0.398883   0.843074   4.864    8.286    4.474   -1.780277   -1.931974  
  8.351   -0.033   0.21    0.106   0.302159   0.507468   5.874    12.433   8.288   -2.114907   -2.151832  
  8.351   -0.055   0.265   0.129   0.47978    0.655913   4.628    9.51     7.598   -2.020405   -2.108349  
  8.351   -0.063   0.262   0.138   0.510919   0.752012   6.321    14.884   8.355   -2.151068   -2.280311  
  8.351   -0.032   0.24    0.116   0.365651   0.692753   4.307    10.353   5.883   -2.122738   -2.096965  
  8.351   -0.029   0.234   0.116   0.376262   0.718031   8.203    16.466   8.908   -2.051855   -2.132748  
  8.351   -0.021   0.255   0.132   0.307941   0.696064   4.99     10.748   6.882   -2.108189   -2.137316  
  8.351   -0.011   0.239   0.112   0.275475   0.721347   6.375    12.724   7.656   -2.193525   -2.381974  
  8.351   -0.059   0.232   0.113   0.516765   0.809267   2.243    6.467    4.53    -2.065988   -1.909257  
  8.351   -0.044   0.23    0.112   0.331185   0.478541   6.152    12.356   6.679   -2.145587   -2.394393  
  8.351   -0.008   0.219   0.12    0.238309   0.824256   6.022    11.157   6.387   -2.011867   -2.124006  
  8.351   -0.035   0.247   0.123   0.375818   0.742529   6.088    10.583   5.939   -1.967174   -2.064676  
  8.351   -0.04    0.23    0.117   0.476093   1.02163    5.825    11.222   6.68    -2.052638   -2.172138  
  8.351   -0.049   0.247   0.113   0.41784    0.738369   3.155    6.697    3.501   -2.087921   -2.301766  
  8.351   -0.023   0.229   0.124   0.26645    0.651382   4.869    7.951    4.495   -1.95042    -2.110341  
  8.351   -0.044   0.259   0.126   0.412243   0.663165   6.316    13.05    7.577   -2.005515   -2.08919   
  8.351   -0.037   0.243   0.125   0.422949   0.810185   4.737    8.731    5.917   -2.102173   -2.296534  
  8.351   -0.027   0.235   0.113   0.277199   0.561137   4.828    8.814    4.812   -1.999962   -2.026578  
  8.351   -0.053   0.251   0.127   0.456786   0.788002   4.769    9.343    6.834   -1.830208   -1.89641   
  8.351   -0.023   0.252   0.119   0.33295    0.648697   6.141    12.723   7.846   -2.208799   -2.509872  
  8.351   -0.026   0.262   0.124   0.378685   0.766198   6.989    13.947   7.186   -2.172524   -2.434566  
  8.351   -0.02    0.24    0.113   0.312794   0.750266   7.031    13.304   8.165   -2.04835    -2.119525  
  8.351   -0.031   0.218   0.101   0.306444   0.640333   4.926    10.722   6.02    -2.078694   -2.092835  
  8.351   -0.029   0.217   0.11    0.322671   0.762188   3.97     10.797   7.351   -2.354696   -2.406842  
  8.351   -0.028   0.229   0.104   0.377143   0.797999   5.221    11.629   7.06    -1.844527   -1.84185   
  8.351   -0.029   0.228   0.115   0.432481   0.956286   5.855    8.253    2.901   -1.742065   -2.389869  
  8.351   -0.017   0.244   0.112   0.258856   0.538557   4.213    8.931    5.898   -2.198681   -2.38411   
  8.351   -0.039   0.249   0.116   0.342001   0.617702   3.333    8.063    4.855   -2.130851   -2.131343  
  8.351   -0.012   0.224   0.113   0.20036    0.570037   6.894    13.034   7.542   -2.211013   -2.468494  
  8.351   -0.047   0.232   0.113   0.408069   0.670189   4.851    8.518    4.921   -2.047084   -2.304447  
  8.351   -0.016   0.272   0.135   0.253645   0.59169    4.354    7.334    4.614   -2.074021   -2.492907  
  8.351   -0.025   0.239   0.107   0.379153   0.826137   3.685    6.009    3.321   -1.736953   -2.03125   
  8.351   -0.053   0.248   0.111   0.419944   0.735142   6.218    10.473   6.375   -2.055054   -2.414849  
  8.351   -0.005   0.217   0.099   0.234824   0.62929    8.584    15.948   8.537   -2.078494   -2.344091  
  8.351   -0.02    0.267   0.133   0.290204   0.540342   5.956    10.39    4.064   -1.906804   -2.139226  
  8.351   -0.028   0.19    0.087   0.310194   0.558489   3.831    6.052    4.34    -1.778938   -1.947409  
  8.351   -0.052   0.241   0.127   0.522613   0.960545   3.164    7.574    4.678   -1.915963   -1.98363   
  8.351   -0.046   0.274   0.129   0.411168   0.663542   4.945    9.196    4.845   -2.155295   -2.365928  
  8.351   -0.014   0.26    0.112   0.314926   0.707588   4.87     12.058   6.124   -2.068155   -2.136572  
  8.351   -0.034   0.262   0.145   0.425311   0.888672   4.453    10.696   5.698   -2.09693    -2.123212  
  8.351   -0.021   0.218   0.092   0.319339   0.849703   6.074    13.038   8.081   -2.022447   -2.131265  
  8.351   -0.061   0.289   0.137   0.448181   0.670844   3.501    8.94     5.909   -2.316067   -2.264795  
  8.351   -0.049   0.277   0.123   0.42952    0.609332   2.813    8.866    6.019   -2.094563   -2.026225  
  8.351   -0.029   0.227   0.094   0.311813   0.625771   4.278    7.957    5.444   -1.945714   -1.956521  
  8.351   -0.023   0.213   0.114   0.412907   1.054927   4.001    9.254    4.953   -1.927708   -1.888903  
  8.351   -0.014   0.249   0.134   0.251931   0.671236   3.328    7.247    4.546   -1.965267   -1.901336  
  8.351   -0.004   0.193   0.098   0.284524   0.928583   4.216    9.91     5.634   -1.966856   -2.023039  
  8.351   -0.015   0.249   0.118   0.21672    0.654151   3.874    7.106    4.478   -2.094317   -2.530282  
  8.351   -0.015   0.297   0.153   0.23132    0.543517   6.536    12.323   7.686   -2.093257   -2.380572  
  8.351   -0.004   0.254   0.124   0.209274   0.669152   8.099    12.437   6.148   -1.728431   -1.960265  
  8.351   -0.043   0.254   0.118   0.31761    0.438065   3.415    6.647    3.389   -1.830265   -1.997738  
  8.351   -0.027   0.192   0.094   0.32069    0.679474   6.915    12.051   6.253   -1.992362   -2.384396  
  8.351   -0.023   0.23    0.124   0.409861   0.862607   4.755    10.531   7.084   -2.22241    -2.263097  
  8.351   -0.015   0.195   0.093   0.241442   0.610727   5.307    9.365    5.543   -1.935459   -2.198024  
  8.351   -0.061   0.229   0.121   0.356754   0.32973    2.547    4.902    2.832   -2.069123   -2.415345  
  8.351   -0.034   0.176   0.088   0.462658   0.974862   3.628    8.983    7.503   -2.063213   -2.115779  
  8.355   -0.028   0.247   0.126   0.379815   0.814598   3.211    9.763    6.723   -2.178336   -2.05663   
  8.355   -0.042   0.239   0.112   0.392326   0.565603   5.305    10.858   5.286   -1.981304   -1.964915  
  8.355   -0.009   0.281   0.146   0.233118   0.559096   3.849    9.304    7.193   -2.236285   -2.233504  
  8.355   -0.031   0.224   0.112   0.361197   0.778789   5.131    9.763    6.452   -1.956852   -2.048196  
  8.355   -0.041   0.257   0.119   0.409475   0.622506   2.23     5.941    5.795   -2.106636   -2.074001  
  8.355   -0.02    0.253   0.115   0.270564   0.598111   0.646    2.375    1.84    -2.091238   -1.686597  
  8.355   -0.001   0.235   0.108   0.191949   0.669993   8.63     15.398   8.25    -1.985422   -2.151679  
  8.355   -0.017   0.209   0.098   0.338725   0.912469   4.892    8.314    4.648   -1.85307    -2.233663  
  8.355   -0.016   0.219   0.09    0.299024   0.723363   2.216    7.11     6.047   -2.242443   -2.123843  
  8.355   -0.064   0.242   0.124   0.495698   0.67117    7.088    14.558   7.846   -2.073578   -2.258947  
  8.355   -0.037   0.257   0.12    0.448816   0.795107   5.319    9.911    6.403   -2.06771    -2.397496  
  8.355   -0.018   0.239   0.104   0.314139   0.798444   5.577    11.485   7.34    -1.985147   -2.20975   
  8.355   -0.022   0.236   0.113   0.261288   0.670644   6.884    12.726   6.704   -1.939124   -1.980615  
  8.355   -0.035   0.27    0.139   0.306789   0.503078   7.508    12.571   7.549   -2.055354   -2.386491  
  8.355   -0.015   0.242   0.106   0.268527   0.611519   5.87     10.346   5.916   -1.974291   -2.11911   
  8.355   -0.027   0.251   0.122   0.326416   0.613427   5.375    11.408   6.23    -2.052465   -2.126833  
  8.355   -0.013   0.202   0.095   0.226705   0.616024   7.104    14.771   9.675   -2.078327   -2.088685  
  8.355   -0.036   0.206   0.102   0.406544   0.801568   5.543    11.107   6.1     -2.077796   -2.157109  
  8.355   -0.034   0.251   0.141   0.388242   0.757462   5.153    12.112   8.117   -2.082553   -2.109353  
  8.355   -0.005   0.237   0.127   0.261829   0.726497   5.487    10.015   6.756   -2.036372   -2.221983  
  8.355   -0.017   0.216   0.103   0.315077   0.798304   4.124    12.299   7.343   -2.254157   -2.160883  
  8.355   0.0      0.19    0.077   0.150973   0.667497   7.587    11.246   7.051   -2.005983   -2.502258  
  8.355   -0.01    0.207   0.088   0.284799   0.785323   4.191    6.969    5.115   -1.921309   -2.125556  
  8.355   -0.012   0.219   0.092   0.273864   0.705481   5.073    11.113   6.94    -1.945444   -1.860533  
  8.355   -0.02    0.247   0.133   0.463985   1.027462   2.548    5.534    2.743   -1.928467   -1.682646  
  8.355   -0.024   0.223   0.101   0.322438   0.700882   4.687    11.008   7.007   -2.149604   -2.272913  
  8.355   -0.016   0.217   0.093   0.349122   0.893964   4.698    10.008   5.733   -1.939891   -2.018641  
  8.355   -0.059   0.24    0.114   0.542178   0.7635     8.417    14.861   8.977   -1.958233   -2.166811  
  8.355   -0.02    0.203   0.099   0.36278    0.926507   4.099    9.355    5.617   -2.01835    -1.95251   
  8.355   -0.004   0.228   0.09    0.23061    0.596785   7.576    13.168   7.509   -2.025594   -2.186879  
  8.355   -0.021   0.231   0.103   0.325038   0.768613   3.888    7.927    4.245   -1.955479   -1.949234  
  8.355   -0.029   0.245   0.126   0.276022   0.577749   1.715    4.823    1.575   -1.460313   -1.704786  
  8.355   -0.01    0.207   0.099   0.178427   0.413312   5.054    10.693   6.783   -1.943205   -2.038093  
  8.355   -0.007   0.258   0.136   0.265966   0.600143   6.224    10.212   5.584   -1.892734   -2.158407  
  8.355   -0.013   0.197   0.088   0.215668   0.765489   4.87     11.364   6.921   -2.134014   -2.159774  
  8.355   -0.066   0.261   0.128   0.494004   0.786925   5.817    11.938   6.237   -1.968044   -2.22008   
  8.355   -0.042   0.219   0.092   0.45693    0.830995   4.679    8.085    3.911   -1.759632   -1.978578  
  8.355   -0.048   0.255   0.148   0.41617    0.665412   2.748    7.693    6.477   -2.157563   -2.137204  
  8.355   -0.017   0.241   0.107   0.37358    0.826701   6.417    12.194   8.143   -2.169193   -2.401691  
  8.355   0.002    0.225   0.097   0.310698   0.934296   6.209    12.008   7.848   -2.122287   -2.287479  
  8.355   -0.033   0.208   0.095   0.37626    0.819856   5.292    11.021   6.685   -2.054944   -2.17028   
  8.355   -0.02    0.232   0.118   0.352327   0.828126   5.456    12.003   8.171   -2.239808   -2.436107  
  8.355   -0.022   0.231   0.114   0.323496   0.68022    5.233    10.145   6.755   -2.026367   -2.072341  
  8.355   -0.046   0.238   0.112   0.440961   0.510467   6.927    13.412   7.425   -2.100105   -2.355375  
  8.355   -0.02    0.239   0.118   0.326874   0.624972   5.892    11.51    6.27    -1.957715   -2.090041  
  8.355   -0.003   0.277   0.136   0.182565   0.493085   3.464    9.612    5.121   -2.105641   -1.945369  
  8.355   -0.028   0.225   0.096   0.371665   0.734677   5.267    12.384   8.695   -2.095148   -2.053602  
  8.355   -0.039   0.227   0.107   0.462669   0.769515   4.21     8.951    4.157   -1.893191   -2.051774  
  8.355   -0.027   0.246   0.126   0.346611   0.663141   3.937    6.998    3.643   -1.522606   -1.684955  
  8.355   -0.03    0.215   0.085   0.36471    0.632858   4.862    9.368    4.821   -2.001942   -2.213426  
  8.355   -0.042   0.258   0.117   0.411459   0.631551   5.952    12.588   7.035   -2.056535   -2.284165  
  8.355   -0.028   0.24    0.114   0.392595   0.721108   4.666    10.729   5.247   -1.944238   -1.913333  
  8.355   -0.036   0.243   0.112   0.408026   0.779935   5.424    9.605    5.913   -1.941994   -2.296794  
  8.355   -0.021   0.245   0.119   0.312999   0.666318   3.984    8.793    7.212   -2.194438   -2.314755  
  8.355   -0.056   0.28    0.146   0.465877   0.804736   5.414    10.696   6.865   -2.134713   -2.344243  
  8.355   0.013    0.172   0.069   -0.049654  0.284041   3.522    8.771    5.672   -2.076132   -1.991305  
  8.355   -0.018   0.243   0.12    0.2785     0.672962   7.238    14.246   8.409   -2.00822    -1.978087  
  8.355   -0.026   0.242   0.107   0.280578   0.585496   3.883    11.652   7.015   -2.356107   -2.445086  
  8.355   -0.031   0.229   0.114   0.360969   0.771761   6.648    14.889   9.116   -2.224289   -2.253139  
  8.355   -0.001   0.189   0.099   0.165235   0.693102   6.279    13.532   7.426   -2.244721   -2.364319  
  8.355   -0.016   0.228   0.106   0.333714   0.767985   4.891    9.468    5.155   -2.037481   -1.950442  
  8.355   -0.046   0.265   0.141   0.502199   0.858789   8.129    13.594   7.578   -1.947946   -2.284126  
  8.355   -0.023   0.24    0.112   0.352266   0.736533   6.099    8.72     5.266   -1.916644   -2.327806  
  8.355   -0.02    0.251   0.117   0.297927   0.726239   6.462    10.876   5.472   -2.066363   -2.335448  
  8.355   -0.062   0.274   0.124   0.475845   0.63805    5.466    11.691   6.84    -2.065462   -2.071569  
  8.355   -0.029   0.229   0.106   0.359209   0.617299   4.938    11.514   7.049   -2.013673   -1.894477  
  8.355   -0.026   0.249   0.13    0.294046   0.673804   7.618    14.303   8.148   -2.068243   -2.300682  
  8.355   -0.021   0.235   0.105   0.288601   0.654687   6.455    13.898   8.579   -2.14768    -2.13269   
  8.355   -0.005   0.201   0.106   0.149586   0.741988   3.167    9.106    7.185   -2.199941   -2.238105  
  8.355   -0.025   0.197   0.102   0.370565   0.685162   1.975    7.441    5.536   -2.354257   -2.446315  
  8.355   -0.032   0.24    0.112   0.40164    0.705343   5.666    12.087   6.449   -2.025488   -2.081391  
  8.355   -0.037   0.234   0.116   0.332122   0.629451   5.657    13.421   8.441   -2.333135   -2.406367  
  8.355   -0.02    0.236   0.127   0.308884   0.701131   4.971    10.371   5.48    -2.157406   -2.30733   
  8.355   -0.016   0.237   0.107   0.272912   0.670264   6.289    12.038   7.106   -2.206602   -2.493374  
  8.355   -0.009   0.258   0.123   0.229567   0.681046   8.829    16.833   9.241   -2.149332   -2.383187  
  8.355   0.005    0.211   0.099   0.262101   0.723461   4.422    9.233    4.407   -2.055834   -2.338681  
  8.355   -0.022   0.23    0.115   0.337011   0.639584   4.866    8.348    4.486   -1.848093   -2.268302  
  8.355   -0.039   0.26    0.13    0.399573   0.646902   8.487    15.358   8.174   -2.077588   -2.261341  
  8.355   -0.003   0.234   0.105   0.241101   0.734858   5.07     11.55    8.102   -2.143226   -2.221246  
  8.355   -0.048   0.274   0.144   0.39692    0.612635   5.51     11.109   7.004   -2.178119   -2.352593  
  8.355   -0.026   0.246   0.119   0.317223   0.649312   4.951    10.204   5.495   -2.029275   -2.14206   
  8.355   -0.019   0.192   0.095   0.383979   1.021632   4.877    8.052    3.345   -1.575301   -1.21377   
  8.355   -0.035   0.251   0.125   0.364655   0.64088    6.925    13.895   10.218  -1.915173   -1.912217  
  8.355   -0.04    0.277   0.134   0.419061   0.811991   4.99     10.593   6.506   -1.837401   -1.888763  
  8.355   -0.028   0.225   0.096   0.440366   0.790611   6.863    12.683   7.921   -2.099003   -2.265295  
  8.355   -0.04    0.297   0.154   0.410451   0.683238   4.607    12.444   7.405   -2.185498   -2.193129  
  8.355   -0.019   0.257   0.12    0.31072    0.717795   6.483    11.527   5.544   -1.868823   -2.056795  
  8.355   -0.024   0.25    0.109   0.33784    0.690068   3.165    6.627    4.3     -2.148843   -2.296857  
  8.355   -0.033   0.219   0.103   0.407518   0.792387   4.963    9.493    6.253   -1.967913   -1.862483  
  8.355   -0.014   0.211   0.105   0.279992   0.83069    4.791    9.15     5.483   -1.981938   -2.039671  
  8.355   -0.013   0.229   0.098   0.228853   0.66607    5.576    13.296   6.973   -2.161653   -2.181737  
  8.355   -0.011   0.233   0.105   0.377701   0.982772   5.362    13.475   7.142   -2.228888   -2.262141  
  8.355   -0.022   0.211   0.108   0.293652   0.697905   3.862    9.123    4.879   -2.130714   -2.203309  
  8.355   -0.016   0.281   0.135   0.319682   0.660795   2.295    7.144    3.552   -2.10021    -2.086916  
  8.355   -0.033   0.244   0.119   0.343558   0.708195   4.106    10.582   6.546   -2.109763   -2.141822  
  8.355   -0.044   0.252   0.124   0.404409   0.672285   6.079    11.26    4.534   -1.925051   -2.284654  
  8.355   -0.028   0.211   0.113   0.404075   0.899443   4.025    7.143    4.204   -1.907212   -2.218303  
  8.355   -0.051   0.277   0.142   0.455718   0.756173   3.281    8.918    6.128   -2.136315   -2.253474  
  8.355   -0.039   0.25    0.124   0.402764   0.80053    6.661    15.161   7.884   -2.124452   -2.181636  
  8.355   0.014    0.217   0.092   0.097798   0.547699   4.933    11.133   6.257   -2.059071   -2.092079  
  8.359   -0.025   0.21    0.098   0.424325   0.924417   4.375    10.324   5.677   -2.039282   -2.097255  
  8.359   -0.03    0.212   0.096   0.334704   0.495799   4.482    9.746    4.422   -2.19873    -2.318275  
  8.359   -0.037   0.234   0.118   0.349722   0.825178   4.247    9.415    5.474   -1.959925   -2.024203  
  8.359   -0.025   0.233   0.105   0.336864   0.679472   5.789    13.745   8.261   -2.238923   -2.402157  
  8.359   -0.029   0.225   0.112   0.372224   0.754301   6.373    11.09    6.089   -1.834711   -2.013041  
  8.359   -0.034   0.237   0.113   0.353521   0.532796   5.469    10.878   7.293   -2.137885   -2.175547  
  8.359   -0.003   0.232   0.106   0.249585   0.729144   5.507    11.706   6.848   -2.163788   -2.395488  
  8.359   -0.009   0.207   0.107   0.359456   0.870901   3.597    7.284    5.236   -1.970754   -2.112275  
  8.359   -0.068   0.258   0.133   0.571429   0.824957   7.628    14.594   6.75    -1.975316   -2.145565  
  8.359   -0.01    0.224   0.12    0.323083   0.897111   7.352    15.291   8.463   -2.108733   -2.256113  
  8.359   -0.024   0.24    0.127   0.373041   0.795017   4.323    9.644    6.752   -1.972771   -2.040598  
  8.359   -0.017   0.261   0.127   0.218828   0.516078   4.938    11.596   7.196   -2.224973   -2.217426  
  8.359   -0.043   0.275   0.127   0.483644   0.903494   4.371    10.928   6.187   -1.983494   -1.813298  
  8.359   -0.027   0.252   0.128   0.332876   0.712401   8.832    17.174   9.407   -2.052833   -2.195872  
  8.359   -0.046   0.26    0.121   0.460828   0.755197   6.25     12.273   7.581   -2.129428   -2.266909  
  8.359   -0.064   0.231   0.102   0.529295   0.780663   2.146    4.784    2.627   -1.587953   -1.757288  
  8.359   -0.023   0.216   0.088   0.238526   0.468461   6.208    11.68    7.342   -2.012192   -2.005856  
  8.359   -0.002   0.217   0.096   0.167143   0.542532   3.979    9.332    6.354   -2.274563   -2.226991  
  8.359   -0.021   0.26    0.124   0.371976   0.903708   5.56     10.792   6.138   -2.168113   -2.362927  
  8.359   -0.02    0.242   0.122   0.340006   0.732352   4.84     11.827   7.623   -2.060256   -2.068509  
  8.359   -0.044   0.257   0.125   0.32202    0.536447   3.795    8.285    3.861   -1.965661   -2.149156  
  8.359   -0.015   0.238   0.115   0.381346   0.820937   3.469    8.197    5.649   -2.077811   -2.050156  
  8.359   -0.028   0.252   0.114   0.316079   0.529939   5.015    10.754   6.568   -2.147224   -2.310994  
  8.359   -0.028   0.238   0.124   0.338462   0.667736   4.845    9.486    6.338   -2.138805   -2.355938  
  8.359   -0.032   0.248   0.129   0.418683   0.904281   4.894    11.916   6.93    -2.059812   -2.121298  
  8.359   0.005    0.177   0.082   0.089307   0.634827   4.533    9.544    6.351   -1.787426   -1.879875  
  8.359   -0.031   0.284   0.144   0.309013   0.540146   5.44     12.681   7.489   -2.121141   -2.12626   
  8.359   -0.039   0.218   0.113   0.388544   0.600634   6.257    13.652   7.585   -2.1259     -2.197577  
  8.359   -0.035   0.204   0.084   0.397343   0.871745   3.44     7.465    4.557   -1.816654   -2.16773   
  8.359   -0.055   0.274   0.162   0.487087   0.786407   7.074    12.925   7.338   -1.871648   -1.933189  
  8.359   -0.04    0.26    0.128   0.323002   0.569573   3.14     9.755    6.503   -2.314472   -2.420879  
  8.359   -0.03    0.25    0.141   0.378364   0.736074   5.117    9.446    4.868   -1.928563   -2.029968  
  8.359   -0.017   0.25    0.104   0.391389   0.816769   6.099    12.755   8.537   -2.118862   -2.234876  
  8.359   -0.018   0.222   0.112   0.324061   0.691005   7.841    14.664   8.66    -2.007048   -2.108126  
  8.359   -0.027   0.235   0.106   0.274568   0.493205   5.793    9.57     4.878   -2.036346   -2.553408  
  8.359   -0.018   0.247   0.115   0.340636   0.749595   4.819    9.379    5.571   -1.924565   -2.188535  
  8.359   -0.003   0.214   0.101   0.19409    0.688027   4.748    9.163    4.78    -1.871089   -2.068286  
  8.359   -0.054   0.241   0.122   0.525674   0.825542   1.997    7.912    5.109   -2.392602   -2.446567  
  8.359   -0.024   0.235   0.109   0.379873   0.706118   4.487    7.823    3.978   -1.990028   -2.24151   
  8.359   -0.013   0.222   0.103   0.264063   0.700351   6.514    13.326   8.356   -2.104993   -2.257501  
  8.359   -0.035   0.254   0.116   0.354511   0.728772   4.284    7.066    4.032   -1.539739   -1.949578  
  8.359   -0.016   0.25    0.134   0.3352     0.811218   3.951    9.457    7.021   -1.971846   -2.015687  
  8.359   -0.044   0.195   0.096   0.464935   0.776504   5.021    11.593   7.887   -2.269425   -2.500542  
  8.359   -0.017   0.216   0.104   0.417968   0.956626   6.991    14.138   8.116   -2.07243    -2.290965  
  8.359   -0.04    0.205   0.102   0.516707   0.95402    5.778    11.396   6.753   -2.042554   -2.13927   
  8.359   -0.033   0.221   0.107   0.324726   0.754665   4.377    9.235    6.046   -2.057874   -2.043184  
  8.359   0.005    0.235   0.113   0.164813   0.601541   4.854    9.919    5.9     -1.673485   -1.521315  
  8.359   -0.026   0.242   0.116   0.354521   0.62488    4.991    10.48    7.158   -2.197798   -2.355647  
  8.359   -0.047   0.279   0.133   0.413098   0.746492   5.217    8.246    4.647   -1.805052   -2.217139  
  8.359   -0.015   0.217   0.101   0.32225    0.715468   5.401    11.72    7.027   -2.044748   -2.059396  
  8.359   -0.019   0.207   0.097   0.262657   0.509713   6.807    13.11    7.761   -2.081625   -2.359707  
  8.359   -0.033   0.235   0.121   0.469372   0.95658    3.989    9.415    6.475   -1.945008   -2.015046  
  8.359   -0.028   0.24    0.115   0.300944   0.619133   4.789    11.031   7.409   -2.271086   -2.481223  
  8.359   -0.027   0.238   0.116   0.39337    0.934351   2.717    6.447    6.211   -2.065059   -2.270781  
  8.359   -0.03    0.221   0.09    0.359336   0.801596   5.194    11.479   6.273   -2.098687   -2.18806   
  8.359   -0.034   0.257   0.128   0.407822   0.852596   5.71     9.351    4.263   -1.820192   -1.952624  
  8.359   -0.058   0.237   0.115   0.451785   0.714934   7.284    13.073   7.684   -2.028204   -2.151442  
  8.359   -0.028   0.237   0.111   0.35354    0.938283   7.497    14.223   9.127   -2.163565   -2.338983  
  8.359   -0.018   0.187   0.072   0.30843    0.64802    6.563    11.625   6.172   -1.647947   -1.773321  
  8.359   -0.04    0.249   0.114   0.394266   0.677742   5.971    11.019   7.84    -1.964338   -2.082192  
  8.359   -0.046   0.286   0.148   0.462081   0.843815   5.042    9.833    5.042   -2.01723    -2.197493  
  8.359   -0.032   0.21    0.09    0.368032   0.920728   4.084    8.696    4.921   -2.044596   -2.350459  
  8.359   -0.025   0.282   0.139   0.375623   0.762745   6.126    10.568   5.816   -1.894726   -2.187746  
  8.359   -0.06    0.282   0.142   0.488978   0.721929   4.562    9.584    5.611   -2.019879   -2.151199  
  8.359   -0.033   0.258   0.133   0.385134   0.665168   5.767    11.38    6.087   -1.914717   -1.796402  
  8.359   -0.036   0.237   0.115   0.387177   0.709988   7.139    11.399   5.635   -1.995531   -2.321019  
  8.359   -0.068   0.266   0.131   0.502248   0.668535   4.35     10.219   6.868   -2.325668   -2.406769  
  8.359   0.025    0.208   0.083   0.060535   0.428267   5.244    10.014   5.79    -1.920625   -1.938085  
  8.359   -0.035   0.222   0.104   0.473295   0.909082   6.197    9.813    5.39    -1.914961   -2.193953  
  8.359   -0.021   0.225   0.091   0.296534   0.712551   5.415    9.284    4.718   -1.966063   -2.118201  
  8.359   -0.012   0.192   0.087   0.295739   0.747186   4.303    12.364   8.026   -2.17996    -2.040593  
  8.359   -0.018   0.191   0.084   0.318437   0.671316   6.536    13.005   7.302   -2.020553   -2.234929  
  8.359   -0.024   0.218   0.099   0.334436   0.807082   5.445    11.039   6.954   -2.02904    -2.175255  
  8.359   -0.066   0.24    0.116   0.570683   0.837228   4.056    8.488    4.502   -1.834709   -1.937636  
  8.359   -0.046   0.234   0.125   0.411071   0.682001   6.234    11.387   6.05    -1.927301   -2.198981  
  8.359   -0.036   0.24    0.117   0.435352   0.841194   4.296    13.023   7.613   -2.338702   -2.38112   
  8.359   -0.046   0.22    0.109   0.397382   0.567318   2.324    8.886    5.885   -2.41716    -2.341968  
  8.359   -0.067   0.244   0.122   0.543284   0.829808   4.57     8.888    4.726   -1.928435   -1.910207  
  8.359   -0.042   0.278   0.124   0.395087   0.588633   4.243    9.959    7.135   -2.204008   -2.423778  
  8.359   -0.044   0.263   0.104   0.417651   0.654983   3.266    7.254    4.993   -1.997946   -2.044321  
  8.359   -0.045   0.235   0.119   0.4965     0.951089   5.141    11.67    7.234   -2.112131   -2.196317  
  8.359   -0.033   0.249   0.131   0.395698   0.754122   6.299    13.845   7.228   -2.122033   -2.269422  
  8.359   -0.041   0.276   0.144   0.378817   0.715305   4.333    8.755    6.205   -2.039387   -2.02831   
  8.359   -0.021   0.245   0.11    0.34735    0.761388   8.161    15.695   7.917   -1.972477   -2.052349  
  8.359   -0.018   0.2     0.077   0.279492   0.717761   5.514    12.626   7.712   -1.933743   -1.859811  
  8.359   -0.048   0.249   0.128   0.544035   0.961998   4.464    9.524    5.659   -2.004021   -2.212542  
  8.359   -0.032   0.219   0.111   0.402706   0.852963   6.98     12.605   9.219   -2.088964   -2.341464  
  8.359   -0.032   0.232   0.111   0.449759   0.846345   5.053    9.793    5.941   -2.02273    -2.120525  
  8.359   -0.038   0.231   0.123   0.35336    0.731093   5.947    10.763   7.418   -2.205741   -2.534393  
  8.359   -0.039   0.236   0.113   0.4033     0.844318   6.181    12.161   7.554   -2.134166   -2.396097  
  8.359   -0.037   0.227   0.108   0.352817   0.722565   5.8      12.589   8.876   -2.19623    -2.263355  
  8.359   -0.028   0.211   0.094   0.383029   0.899662   2.706    7.508    4.015   -2.222939   -2.046814  
  8.359   -0.041   0.248   0.116   0.345555   0.537256   2.985    7.363    6.221   -2.259042   -2.33158   
  8.359   -0.019   0.254   0.124   0.283719   0.683993   4.404    9.431    7.126   -2.048742   -2.117787  
  8.359   -0.012   0.189   0.079   0.191293   0.700041   5.366    7.599    3.988   -1.757875   -2.208385  
  8.359   -0.016   0.271   0.133   0.277126   0.755008   3.952    7.093    3.434   -1.989297   -2.306624  
  8.359   -0.023   0.207   0.102   0.414273   0.834201   3.445    7.434    4.51    -1.887011   -2.035983  
  8.359   -0.001   0.22    0.109   0.352465   1.064545   6.664    13.667   8.23    -2.136137   -2.240824  
  8.359   -0.055   0.263   0.119   0.493223   0.660038   5.376    12.26    8.049   -2.088529   -2.146716  
  8.359   -0.032   0.262   0.131   0.360181   0.720575   5.864    12.483   7.301   -1.945164   -2.080052  
  8.362   -0.016   0.246   0.127   0.290835   0.678681   6.95     13.738   8.113   -2.119744   -2.270055  
  8.362   -0.035   0.25    0.123   0.447942   0.924775   5.154    10.282   5.705   -2.089519   -2.278063  
  8.362   -0.039   0.237   0.112   0.426315   0.647989   5.961    12.795   6.911   -2.109838   -2.254692  
  8.362   -0.028   0.22    0.121   0.31999    0.767521   6.908    14.334   7.972   -1.948151   -1.928479  
  8.362   -0.021   0.217   0.1     0.262042   0.527513   5.219    9.996    6.89    -2.138756   -2.381466  
  8.362   -0.028   0.216   0.1     0.311526   0.681613   7.141    11.801   5.524   -1.801155   -2.107998  
  8.362   -0.031   0.261   0.134   0.403825   0.774386   4.441    7.604    4.652   -1.756178   -1.926633  
  8.362   -0.06    0.25    0.137   0.59121    0.838677   4.895    7.38     3.315   -1.723395   -1.964466  
  8.362   -0.03    0.241   0.115   0.405354   0.872258   4.202    9.344    6.536   -2.162546   -2.138604  
  8.362   -0.013   0.212   0.087   0.286344   0.73952    5.101    11.663   7.113   -2.13283    -2.242803  
  8.362   -0.01    0.214   0.091   0.241531   0.602595   4.331    8.041    5.144   -1.994093   -2.145059  
  8.362   -0.005   0.231   0.119   0.231933   0.617249   5.728    11.458   5.792   -2.283699   -2.574264  
  8.362   -0.075   0.262   0.135   0.589255   0.86928    5.988    9.815    7.415   -2.103822   -2.282737  
  8.362   -0.049   0.275   0.154   0.360653   0.580801   4.594    9.824    5.189   -1.977647   -1.970112  
  8.362   -0.047   0.235   0.104   0.518474   0.92819    4.918    9.485    6.122   -2.135204   -2.348013  
  8.362   -0.015   0.238   0.109   0.338375   0.807606   7.244    11.87    6.484   -2.117005   -2.350454  
  8.362   -0.006   0.228   0.114   0.233655   0.631693   3.83     10.813   6.371   -2.351162   -2.329555  
  8.362   -0.011   0.229   0.108   0.32052    0.791548   7.299    12.339   7.349   -2.082047   -2.408686  
  8.362   -0.029   0.227   0.091   0.381326   0.675064   6.837    13.277   7.618   -1.99658    -2.184084  
  8.362   -0.035   0.206   0.098   0.372587   0.734648   3.567    8.193    4.968   -1.942782   -1.967218  
  8.362   -0.041   0.279   0.136   0.423057   0.655912   6.339    12.004   7.036   -1.961208   -2.116194  
  8.362   -0.044   0.258   0.111   0.402479   0.567665   3.692    9.232    6.541   -2.017157   -2.089976  
  8.362   -0.029   0.253   0.13    0.282486   0.487869   4.143    7.618    3.767   -1.908479   -2.087187  
  8.362   -0.059   0.278   0.139   0.479399   0.797475   5.725    11.37    6.321   -2.086385   -2.2814    
  8.362   -0.018   0.24    0.116   0.39107    0.841831   4.818    11.179   7.677   -2.218961   -2.335038  
  8.362   0.004    0.174   0.072   0.131493   0.659818   7.92     12.798   7.727   -2.052717   -2.362851  
  8.362   -0.024   0.24    0.107   0.342516   0.788403   5.077    11.016   7.096   -2.08616    -2.21343   
  8.362   -0.013   0.203   0.085   0.402241   0.919477   3.823    7.95     4.786   -2.153872   -2.429265  
  8.362   -0.004   0.252   0.118   0.237529   0.636839   4.463    7.694    4.635   -2.037376   -2.338417  
  8.362   -0.033   0.259   0.126   0.38268    0.823169   2.781    7.036    5.79    -2.149708   -2.162198  
  8.362   -0.048   0.273   0.125   0.44513    0.63522    2.515    8.352    5.469   -1.964843   -1.689003  
  8.362   -0.011   0.23    0.115   0.228395   0.676466   4.332    8.238    4.799   -2.034295   -2.295124  
  8.362   -0.016   0.247   0.122   0.380449   0.755857   0.271    4.388    3.859   -2.399934   -2.146487  
  8.362   -0.0     0.185   0.081   0.166037   0.646976   6.696    13.18    8.866   -2.201405   -2.34031   
  8.362   -0.027   0.215   0.095   0.246284   0.542064   4.816    11.537   7.394   -2.149096   -2.258309  
  8.362   -0.022   0.2     0.09    0.365211   0.845599   4.135    6.756    4.478   -1.826531   -2.180415  
  8.362   -0.068   0.258   0.126   0.517065   0.749259   4.996    11.604   6.399   -2.149071   -2.380816  
  8.362   -0.031   0.236   0.118   0.457955   0.911091   6.314    11.771   5.499   -2.021301   -2.185291  
  8.362   -0.026   0.25    0.122   0.325847   0.685951   7.04     13.418   6.96    -2.088321   -2.373548  
  8.362   -0.009   0.204   0.102   0.268085   0.746936   3.587    7.337    5.222   -2.043162   -2.3864    
  8.362   -0.049   0.245   0.129   0.427443   0.75641    7.35     14.54    8.489   -2.105202   -2.231719  
  8.362   -0.026   0.203   0.114   0.467894   1.004364   4.21     9.492    6.05    -2.227421   -2.375058  
  8.362   0.007    0.216   0.075   0.098598   0.600628   5.264    11.018   6.304   -1.822232   -1.837552  
  8.362   -0.017   0.249   0.113   0.244613   0.590252   5.442    12.475   6.861   -2.111971   -2.156241  
  8.362   -0.03    0.218   0.107   0.386218   0.896143   5.034    10.147   5.71    -1.944475   -1.857832  
  8.362   -0.016   0.219   0.1     0.290525   0.592534   5.42     11.029   5.428   -1.991198   -2.018699  
  8.362   -0.023   0.219   0.107   0.42931    0.972214   7.6      14.262   7.53    -1.978938   -2.22395   
  8.362   -0.036   0.278   0.13    0.429397   0.721204   7.452    14.853   8.125   -2.192762   -2.380301  
  8.362   -0.021   0.184   0.093   0.302783   0.722173   5.325    11.874   8.846   -2.081591   -1.980391  
  8.362   -0.006   0.193   0.067   0.247459   0.781515   7.391    14.811   9.368   -2.164574   -2.412902  
  8.362   -0.02    0.23    0.142   0.326736   0.820577   4.479    10.028   6.179   -1.974938   -2.018204  
  8.362   -0.035   0.258   0.135   0.336328   0.721535   6.401    12.411   7.804   -2.255279   -2.64374   
  8.362   -0.037   0.239   0.114   0.537372   1.033548   5.21     11.417   7.41    -2.176627   -2.258472  
  8.362   -0.027   0.271   0.126   0.33311    0.618994   5.299    12.014   8.226   -2.074469   -2.051537  
  8.362   -0.016   0.224   0.1     0.349265   0.792811   5.358    9.861    6.215   -2.107005   -2.376317  
  8.362   -0.042   0.228   0.125   0.529635   0.869177   5.407    8.066    5.015   -1.862072   -2.192617  
  8.362   -0.017   0.252   0.115   0.238038   0.500486   4.989    7.509    3.01    -1.739524   -1.886268  
  8.362   0.008    0.18    0.078   0.059274   0.643265   6.066    12.133   7.234   -2.038909   -2.23439   
  8.362   -0.052   0.257   0.121   0.480525   0.877194   6.505    14.288   7.912   -2.199685   -2.254752  
  8.362   -0.051   0.253   0.116   0.465681   0.71859    8.005    13.297   6.076   -1.954737   -2.322446  
  8.362   -0.032   0.282   0.146   0.371878   0.696663   4.127    9.134    5.307   -2.118219   -2.3138    
  8.362   -0.027   0.253   0.123   0.30854    0.612108   5.271    11.837   7.37    -2.052776   -2.063344  
  8.362   -0.034   0.22    0.094   0.410863   0.785173   4.823    10.549   5.94    -1.919504   -1.985199  
  8.362   -0.068   0.266   0.132   0.578236   0.890252   4.132    8.832    5.71    -2.162727   -2.278186  
  8.362   -0.03    0.274   0.135   0.38158    0.708304   8.444    14.015   6.385   -1.95338    -2.339812  
  8.362   -0.037   0.28    0.161   0.373683   0.787002   3.584    4.659    2.293   -1.558671   -2.254607  
  8.362   -0.044   0.235   0.117   0.486577   0.881587   5.16     9.524    5.451   -1.92869    -1.995021  
  8.362   -0.037   0.237   0.112   0.437226   0.886123   5.42     9.219    6.29    -1.919593   -2.218557  
  8.362   -0.026   0.268   0.13    0.286362   0.637162   4.864    10.839   6.731   -2.143713   -2.251326  
  8.362   -0.017   0.234   0.106   0.358306   0.851792   5.183    10.268   6.282   -1.882109   -2.008403  
  8.362   -0.042   0.238   0.114   0.363704   0.690509   5.332    9.27     5.355   -1.962079   -2.231071  
  8.362   -0.01    0.246   0.096   0.301788   0.686802   4.685    10.248   7.708   -2.299669   -2.517711  
  8.362   -0.033   0.246   0.123   0.356765   0.612893   5.382    11.429   6.744   -2.007814   -2.025973  
  8.362   -0.051   0.262   0.129   0.43162    0.59289    5.722    11.198   5.903   -1.912153   -1.89391   
  8.362   -0.027   0.21    0.09    0.345244   0.496137   7.375    12.79    7.519   -1.919382   -2.222158  
  8.362   -0.02    0.212   0.099   0.401733   0.914262   3.153    7.055    4.017   -1.871038   -2.100243  
  8.362   -0.034   0.226   0.11    0.348483   0.714259   4.283    8.909    7.285   -2.180602   -2.307733  
  8.362   -0.032   0.275   0.148   0.417881   0.820028   6.694    14.413   7.77    -2.132907   -2.233432  
  8.362   -0.014   0.191   0.072   0.355679   0.893318   4.57     8.638    4.905   -2.002822   -2.133616  
  8.362   -0.048   0.279   0.135   0.422751   0.727395   1.552    3.442    4.361   -2.67501    -2.773454  
  8.362   -0.044   0.245   0.111   0.43117    0.665645   3.864    8.419    5.31    -2.043315   -2.162791  
  8.362   -0.062   0.288   0.151   0.53582    0.895484   2.625    4.945    3.507   -2.476815   -2.888063  
  8.362   -0.031   0.224   0.098   0.426078   0.955293   3.182    6.679    4.136   -1.988398   -1.954227  
  8.362   -0.055   0.25    0.119   0.561337   0.911063   5.637    12.293   7.85    -2.123989   -2.298936  
  8.362   -0.034   0.228   0.118   0.387811   0.74588    6.786    14.567   9.61    -2.061596   -2.216708  
  8.362   -0.02    0.203   0.09    0.345478   0.756453   6.456    12.878   6.137   -2.040474   -2.100388  
  8.362   -0.009   0.216   0.108   0.271929   0.803231   1.984    8.773    6.449   -2.196212   -1.974572  
  8.362   -0.04    0.232   0.117   0.310514   0.568871   4.221    8.971    5.28    -1.863415   -1.919001  
  8.362   -0.033   0.262   0.137   0.437822   0.861148   5.805    8.508    2.476   -1.611916   -2.025127  
  8.362   0.002    0.174   0.081   0.156324   0.777298   7.674    12.913   5.556   -1.908748   -2.355752  
  8.362   -0.022   0.226   0.117   0.275947   0.554007   7.443    15.614   7.469   -2.171941   -2.370796  
  8.362   -0.027   0.258   0.131   0.352769   0.774091   5.276    9.278    5.043   -2.115259   -2.59653   
  8.362   -0.021   0.228   0.114   0.304125   0.629059   7.001    12.873   7.677   -1.946981   -2.15616   
  8.362   -0.047   0.249   0.113   0.417132   0.720283   5.576    10.621   5.338   -1.924405   -2.289559  
  8.362   -0.016   0.225   0.104   0.308657   0.796629   4.23     8.621    6.475   -2.106591   -2.193395  
  8.362   -0.022   0.237   0.107   0.276025   0.464708   5.177    9.978    5.026   -2.053477   -2.435564  
  8.362   -0.035   0.214   0.101   0.466872   0.837369   5.751    11.471   7.195   -1.910746   -2.052793  
  8.362   -0.043   0.21    0.109   0.459779   0.77409    5.48     10.108   4.549   -1.913152   -2.131218  
  8.362   -0.025   0.245   0.105   0.438321   0.931027   6.862    11.447   5.378   -1.859073   -2.176649  
  8.362   -0.022   0.228   0.102   0.236789   0.500629   5.003    10.806   6.257   -2.159629   -2.293629  
  8.366   -0.044   0.228   0.109   0.373145   0.524624   6.7      11.92    7.54    -2.256052   -2.491194  
  8.366   -0.004   0.206   0.109   0.278963   0.855482   5.288    11.75    7.866   -2.071982   -2.140255  
  8.366   -0.042   0.237   0.118   0.461505   0.803218   5.569    14.099   8.028   -2.195966   -2.163685  
  8.366   -0.043   0.238   0.113   0.40105    0.73457    6.709    12.315   7.41    -2.116136   -2.327009  
  8.366   -0.022   0.238   0.122   0.337002   0.785019   3.939    7.732    5.634   -1.906369   -1.871589  
  8.366   -0.053   0.254   0.12    0.487648   0.749223   4.029    8.993    4.944   -1.939152   -1.891195  
  8.366   -0.042   0.237   0.105   0.39883    0.623329   3.852    8.888    5.712   -1.986329   -1.909988  
  8.366   -0.039   0.291   0.142   0.411728   0.763658   6.99     12.284   6.903   -1.941481   -2.081596  
  8.366   -0.017   0.196   0.088   0.225154   0.407206   5.185    9.117    5.928   -1.95431    -2.273821  
  8.366   -0.041   0.24    0.112   0.482561   0.773725   5.584    9.146    5.508   -2.15063    -2.591104  
  8.366   -0.037   0.242   0.108   0.44377    0.926994   4.756    8.969    4.292   -1.968015   -2.11148   
  8.366   -0.028   0.202   0.077   0.238184   0.295715   4.767    8.1      4.658   -2.049006   -2.239386  
  8.366   -0.013   0.222   0.109   0.278965   0.739025   6.128    11.209   6.356   -2.145758   -2.428308  
  8.366   -0.024   0.171   0.068   0.375181   0.70427    5.966    11.083   5.072   -1.945404   -1.884583  
  8.366   -0.027   0.213   0.103   0.371723   0.616587   4.67     11.905   6.415   -2.294795   -2.445137  
  8.366   -0.014   0.235   0.106   0.260226   0.56204    2.481    6.905    4.882   -1.919644   -1.863897  
  8.366   -0.064   0.275   0.152   0.417902   0.711747   5.339    8.215    4.648   -2.042547   -2.437353  
  8.366   -0.055   0.223   0.117   0.431307   0.626592   6.027    12.106   6.819   -2.000079   -2.196113  
  8.366   -0.055   0.253   0.122   0.445821   0.681281   5.358    10.057   5.134   -1.964159   -2.226887  
  8.366   -0.019   0.214   0.094   0.240136   0.605074   5.728    9.021    5.281   -1.800247   -1.85731   
  8.366   -0.059   0.308   0.174   0.499554   0.850913   6.387    11.007   7.003   -1.878398   -2.202685  
  8.366   -0.041   0.223   0.105   0.402729   0.733636   7.821    13.278   7.332   -2.095559   -2.521298  
  8.366   -0.039   0.221   0.095   0.364788   0.612438   4.175    9.952    6.516   -2.387688   -2.529505  
  8.366   -0.025   0.247   0.106   0.31538    0.573871   8.058    14.437   7.738   -2.077615   -2.227988  
  8.366   -0.042   0.238   0.109   0.39507    0.732624   3.737    7.334    3.451   -2.068469   -2.062592  
  8.366   -0.03    0.234   0.108   0.307718   0.706245   6.454    14.62    9.449   -2.133308   -2.195317  
  8.366   -0.016   0.252   0.116   0.401052   0.98363    4.179    8.264    4.839   -1.929501   -1.993174  
  8.366   -0.033   0.27    0.145   0.453331   0.846362   5.22     11.365   6.461   -2.179131   -2.230319  
  8.366   -0.011   0.216   0.108   0.256644   0.63162    5.068    7.923    3.708   -1.708026   -2.052298  
  8.366   -0.042   0.236   0.118   0.40676    0.68686    2.853    8.601    6.078   -2.099386   -2.169467  
  8.366   -0.035   0.247   0.128   0.388501   0.758321   5.744    9.792    5.716   -1.990617   -2.190734  
  8.366   -0.038   0.218   0.098   0.372367   0.640344   5.324    10.309   7.476   -2.210483   -2.491339  
  8.366   -0.04    0.242   0.098   0.359915   0.550899   3.792    9.148    4.963   -2.080677   -2.170344  
  8.366   -0.013   0.209   0.105   0.261186   0.59387    7.189    12.277   6.147   -1.965451   -2.118297  
  8.366   -0.033   0.238   0.119   0.36841    0.719187   5.074    9.091    4.369   -1.800278   -1.773309  
  8.366   0.001    0.19    0.087   0.228742   0.776816   6.141    11.151   6.063   -1.937132   -2.168254  
  8.366   -0.03    0.263   0.127   0.376442   0.730689   4.141    7.735    4.127   -2.059599   -2.440756  
  8.366   0.005    0.218   0.092   0.301265   0.93801    3.287    8.277    5.877   -2.034942   -1.979602  
  8.366   -0.039   0.237   0.116   0.509351   0.887749   6.816    12.839   6.776   -2.140169   -2.386859  
  8.366   -0.01    0.24    0.123   0.190295   0.569536   1.491    4.67     6.196   -2.141476   -1.958784  
  8.366   -0.058   0.256   0.109   0.464975   0.726177   7.172    13.758   8.781   -2.168064   -2.226588  
  8.366   -0.018   0.239   0.111   0.372689   0.839209   6.335    13.89    7.894   -2.130624   -2.053667  
  8.366   -0.053   0.268   0.136   0.482443   0.846027   5.509    11.035   5.869   -1.987644   -1.959582  
  8.366   -0.046   0.288   0.148   0.401275   0.645407   3.175    9.887    6.513   -2.156245   -2.103849  
  8.366   -0.03    0.248   0.116   0.306411   0.597264   7.48     12.646   7.907   -1.906088   -2.042744  
  8.366   -0.013   0.194   0.09    0.240542   0.708088   5.072    9.221    4.366   -1.887121   -2.166426  
  8.366   -0.058   0.297   0.149   0.387178   0.478372   4.221    12.043   7.936   -2.338614   -2.375958  
  8.366   -0.061   0.263   0.128   0.472984   0.71341    4.231    9.56     6.766   -1.98729    -1.991559  
  8.366   -0.032   0.211   0.088   0.361829   0.678695   5.15     11.665   7.074   -2.059641   -1.971964  
  8.366   -0.016   0.233   0.111   0.341769   0.753949   7.325    13.43    7.575   -1.977092   -2.299     
  8.366   -0.041   0.25    0.12    0.446192   0.751949   4.386    7.228    4.75    -1.890356   -2.061391  
  8.366   -0.043   0.254   0.125   0.4148     0.665422   3.938    6.673    1.475   -1.151379   -1.266507  
  8.366   -0.045   0.226   0.115   0.464844   0.846781   8.045    12.375   5.72    -1.722367   -1.990403  
  8.366   -0.045   0.273   0.12    0.507027   0.891241   6.68     10.863   5.704   -1.919562   -2.17647   
  8.366   -0.022   0.24    0.125   0.277947   0.616867   6.005    12.039   8.84    -2.054294   -2.064078  
  8.366   -0.04    0.224   0.106   0.426099   0.82579    3.588    7.014    4.919   -1.78293    -2.193216  
  8.366   -0.051   0.259   0.128   0.433494   0.728611   5.519    13.081   8.668   -2.227105   -2.241986  
  8.366   -0.032   0.253   0.128   0.408086   0.843501   3.74     8.429    4.927   -2.283522   -2.370392  
  8.366   0.002    0.221   0.115   0.282515   0.862921   5.606    10.637   5.713   -2.147759   -2.497088  
  8.366   -0.043   0.21    0.107   0.501297   1.0039     7.921    14.124   8.633   -2.038597   -2.337511  
  8.366   0.004    0.221   0.119   0.225445   0.784757   3.984    8.458    4.478   -1.982205   -1.858757  
  8.366   0.008    0.213   0.095   0.131291   0.668538   5.843    12.212   6.444   -1.840112   -1.876472  
  8.366   -0.044   0.234   0.13    0.344497   0.522364   6.348    14.706   8.803   -2.186429   -2.371125  
  8.366   -0.05    0.209   0.108   0.589071   1.010436   6.278    10.139   5.45    -2.012073   -2.237093  
  8.366   -0.008   0.201   0.105   0.250476   0.912749   4.576    8.473    3.957   -1.608944   -1.511714  
  8.366   -0.004   0.227   0.122   0.248802   0.842368   3.995    7.551    4.502   -2.071674   -2.106344  
  8.366   -0.021   0.203   0.113   0.297725   0.870814   5.504    10.615   6.268   -1.918654   -2.137709  
  8.366   -0.026   0.243   0.106   0.353438   0.793277   1.388    4.935    4.021   -2.392254   -2.430314  
  8.366   -0.011   0.217   0.11    0.334832   0.72199    6.142    11.391   5.842   -1.751903   -1.93722   
  8.366   -0.017   0.231   0.096   0.286115   0.743594   6.52     14.548   9.074   -2.103702   -2.080857  
  8.366   -0.025   0.279   0.134   0.286345   0.568153   3.968    11.091   7.116   -2.344255   -2.473319  
  8.366   -0.047   0.271   0.141   0.506854   0.820746   6.393    11.974   7.413   -2.006957   -2.136976  
  8.366   -0.001   0.228   0.123   0.162112   0.593601   4.522    9.159    4.867   -1.873844   -1.973585  
  8.366   -0.026   0.208   0.102   0.364314   0.898305   3.53     7.068    4.472   -2.013677   -2.098146  
  8.366   -0.041   0.258   0.143   0.440836   0.74912    5.527    12.117   6.491   -2.016299   -2.299163  
  8.366   -0.042   0.281   0.141   0.36882    0.651731   6.124    9.668    4.341   -1.70436    -2.068126  
  8.366   -0.003   0.179   0.066   0.200821   0.62216    5.902    9.565    4.76    -1.823166   -2.274666  
  8.366   -0.026   0.224   0.107   0.387776   1.006779   6.903    13.515   6.917   -1.979449   -2.096397  
  8.366   -0.053   0.216   0.109   0.508547   0.723134   4.552    11.207   5.572   -2.174976   -2.166325  
  8.366   -0.015   0.268   0.114   0.319398   0.685448   5.257    9.78     4.892   -2.006734   -2.296442  
  8.366   -0.046   0.262   0.136   0.449684   0.756645   5.611    10.407   6.189   -1.89085    -2.010668  
  8.366   0.016    0.24    0.11    0.116461   0.683075   6.334    9.106    4.166   -1.833251   -2.260748  
  8.366   -0.05    0.224   0.102   0.453195   0.860829   4.156    10.356   5.834   -2.241913   -2.41324   
  8.366   -0.01    0.235   0.116   0.292898   0.694374   7.67     13.465   8.874   -2.100491   -2.357529  
  8.366   -0.037   0.258   0.141   0.399803   0.793496   6.918    13.723   8.502   -2.010589   -2.146253  
  8.366   0.005    0.178   0.085   0.129915   0.605282   4.108    9.197    6.069   -1.939366   -2.057618  
  8.366   -0.015   0.225   0.107   0.209824   0.591902   6.461    13.216   8.02    -2.12245    -2.324225  
  8.366   -0.019   0.236   0.101   0.269224   0.607978   4.985    10.576   6.84    -1.983454   -2.060399  
  8.366   -0.024   0.233   0.114   0.329901   0.663897   6.093    12.895   7.461   -2.091375   -2.007005  
  8.366   -0.041   0.202   0.105   0.40425    0.834632   4.43     7.37     5.446   -2.057346   -2.345353  
  8.366   -0.023   0.199   0.088   0.301862   0.693315   5.558    11.193   5.233   -1.974935   -2.146545  
  8.366   -0.031   0.219   0.094   0.361909   0.761977   4.685    7.32     4.718   -2.152319   -2.468323  
  8.366   -0.012   0.217   0.106   0.318195   0.897177   5.83     11.051   7.253   -2.051052   -2.314546  
  8.366   -0.024   0.236   0.122   0.394862   0.849788   3.795    8.286    5.387   -2.138332   -2.347105  
  8.366   -0.015   0.194   0.087   0.242901   0.627637   5.801    9.985    4.739   -1.810702   -1.930071  
  8.366   -0.033   0.257   0.14    0.407964   0.83167    6.978    14.687   8.573   -2.109155   -2.286044  
  8.366   -0.041   0.265   0.139   0.425241   0.783081   5.102    9.446    5.296   -1.924358   -2.199042  
  8.366   -0.003   0.213   0.09    0.325282   0.677754   6.002    14.534   9.638   -2.042409   -2.045022  
  8.366   -0.015   0.227   0.107   0.331457   0.871582   4.415    9.211    4.706   -1.932729   -1.989015  
  8.366   -0.007   0.205   0.089   0.245197   0.648916   6.211    12.17    7.522   -2.068528   -2.214043  
  8.37    -0.028   0.262   0.132   0.35224    0.769546   6.352    13.073   7.551   -2.193005   -2.545655  
  8.37    -0.018   0.227   0.097   0.325569   0.76702    6.788    12.765   5.657   -1.875028   -1.976927  
  8.37    -0.042   0.25    0.117   0.424529   0.884422   3.424    6.029    3.768   -1.948146   -1.940166  
  8.37    -0.009   0.231   0.109   0.228742   0.555488   5.375    10.023   6.294   -2.009062   -2.206096  
  8.37    -0.039   0.214   0.098   0.42782    0.777434   5.677    12.996   8.738   -2.180712   -2.360474  
  8.37    -0.029   0.226   0.096   0.272479   0.538076   4.678    8.073    3.878   -1.694344   -1.742323  
  8.37    -0.037   0.252   0.125   0.392482   0.685505   5.476    9.446    4.39    -1.976687   -2.458362  
  8.37    -0.028   0.207   0.079   0.27326    0.599732   6.329    10.073   5.773   -2.095028   -2.535043  
  8.37    -0.028   0.237   0.101   0.367639   0.733813   5.988    9.467    5.066   -1.653701   -1.794992  
  8.37    -0.011   0.241   0.123   0.271668   0.810976   6.169    11.641   6.233   -2.027092   -2.106049  
  8.37    -0.028   0.237   0.104   0.307819   0.652152   8.947    15.808   7.92    -1.958612   -2.134161  
  8.37    -0.007   0.229   0.097   0.157339   0.370435   4.423    8.432    3.401   -1.962289   -2.143238  
  8.37    -0.02    0.266   0.143   0.27384    0.748464   5.274    11.221   6.141   -2.21455    -2.30314   
  8.37    -0.031   0.235   0.122   0.402497   0.870038   4.88     9.811    6.206   -2.198271   -2.528013  
  8.37    -0.051   0.277   0.131   0.476164   0.771971   4.41     9.82     6.723   -2.186364   -2.35035   
  8.37    -0.014   0.236   0.123   0.33965    0.788255   5.43     11.345   6.668   -2.000123   -2.128868  
  8.37    -0.05    0.258   0.137   0.412936   0.724215   5.478    12.009   7.421   -2.244808   -2.386918  
  8.37    -0.023   0.227   0.11    0.264589   0.495176   1.741    3.97     2.478   -1.344186   -1.87282   
  8.37    -0.031   0.229   0.111   0.337141   0.60693    3.876    10.402   5.958   -1.935559   -1.898559  
  8.37    -0.033   0.221   0.095   0.409945   0.744308   3.941    7.37     4.368   -1.85193    -1.839018  
  8.37    -0.024   0.248   0.121   0.298155   0.634024   3.409    7.371    5.375   -2.132098   -2.248144  
  8.37    -0.03    0.2     0.104   0.420776   0.873302   4.399    9.544    5.782   -2.024463   -2.051301  
  8.37    -0.026   0.241   0.127   0.407888   0.806098   4.232    7.716    4.937   -1.79267    -2.141073  
  8.37    -0.032   0.232   0.116   0.409112   0.843624   8.039    13.44    5.768   -1.841732   -1.972304  
  8.37    -0.047   0.273   0.128   0.471914   0.741713   4.855    9.027    4.775   -2.1749     -2.420147  
  8.37    -0.04    0.255   0.127   0.323788   0.601842   4.587    8.168    5.535   -1.997537   -2.115604  
  8.37    -0.03    0.242   0.116   0.28042    0.559858   5.665    11.763   6.755   -2.009613   -2.097612  
  8.37    -0.014   0.266   0.132   0.311433   0.632735   5.161    10.384   5.932   -2.217555   -2.366173  
  8.37    -0.054   0.267   0.129   0.487421   0.758532   6.283    11.441   6.928   -2.134314   -2.357356  
  8.37    -0.016   0.28    0.153   0.306581   0.836085   5.184    10.455   6.744   -2.156477   -2.483563  
  8.37    0.005    0.175   0.081   0.170044   0.739771   6.125    12.68    7.169   -2.120184   -2.177626  
  8.37    -0.056   0.25    0.114   0.564025   0.841026   3.977    7.466    4.827   -1.815344   -1.77082   
  8.37    -0.028   0.218   0.107   0.410489   0.786138   7.72     11.102   5.536   -1.913182   -2.406802  
  8.37    -0.053   0.252   0.122   0.43266    0.731097   5.87     10.324   4.797   -1.831111   -2.059127  
  8.37    -0.016   0.245   0.113   0.429743   1.068182   8.946    14.923   7.327   -2.100094   -2.455193  
  8.37    -0.03    0.23    0.099   0.392118   0.709093   4.257    8.549    5.531   -2.045311   -2.200221  
  8.37    -0.009   0.233   0.103   0.34399    0.828854   3.718    8.388    5.762   -2.194173   -2.390833  
  8.37    -0.028   0.224   0.11    0.339074   0.80699    3.868    8.218    4.686   -1.800944   -2.015678  
  8.37    -0.023   0.25    0.117   0.305448   0.72473    4.821    7.725    5.263   -1.923146   -2.092956  
  8.37    -0.053   0.225   0.102   0.597142   1.021522   4.644    10.077   6.482   -2.055835   -2.184054  
  8.37    -0.027   0.225   0.101   0.44413    0.930885   5.985    10.842   5.569   -1.987936   -2.148131  
  8.37    -0.054   0.287   0.147   0.465629   0.840493   5.175    8.685    4.051   -1.902282   -2.196497  
  8.37    -0.008   0.235   0.098   0.212484   0.795739   5.935    11.247   7.897   -1.985294   -2.138281  
  8.37    -0.026   0.254   0.129   0.348083   0.774524   5.135    9.987    5.833   -2.08212    -2.267963  
  8.37    -0.031   0.225   0.118   0.395648   0.688157   6.544    11.329   5.902   -1.790794   -1.984566  
  8.37    -0.04    0.246   0.137   0.426414   0.776766   5.056    11.141   6.797   -2.030539   -2.122741  
  8.37    -0.02    0.238   0.117   0.328689   0.798387   6.353    12.83    7.705   -2.075449   -2.341005  
  8.37    -0.027   0.228   0.11    0.270038   0.607827   4.827    9.0      4.256   -1.945398   -2.112449  
  8.37    -0.009   0.204   0.085   0.149322   0.677969   3.172    9.547    6.289   -2.02758    -1.927141  
  8.37    -0.047   0.292   0.149   0.409363   0.714415   3.897    7.003    4.41    -2.095229   -2.459579  
  8.37    -0.035   0.194   0.084   0.367658   0.814124   5.802    11.906   6.236   -2.020515   -2.175621  
  8.37    -0.036   0.216   0.102   0.439339   0.903641   4.93     8.035    3.858   -1.973873   -2.535116  
  8.37    -0.026   0.227   0.126   0.412392   0.951307   7.683    16.208   9.787   -2.095105   -2.233522  
  8.37    -0.016   0.224   0.102   0.364013   0.969217   5.504    10.91    4.969   -1.944463   -2.066868  
  8.37    -0.015   0.249   0.106   0.162463   0.303228   7.666    14.467   8.964   -2.057601   -2.181253  
  8.37    -0.026   0.216   0.115   0.507818   0.985909   5.595    9.99     5.99    -1.979423   -2.309209  
  8.37    -0.031   0.251   0.11    0.364348   0.603134   6.461    13.188   7.713   -2.040789   -2.175606  
  8.37    -0.032   0.225   0.103   0.303038   0.643903   5.697    10.838   6.071   -2.077876   -2.325988  
  8.37    -0.001   0.249   0.107   0.18298    0.574242   4.22     8.436    5.071   -2.018033   -2.189184  
  8.37    -0.033   0.218   0.109   0.392286   0.744971   5.882    11.233   5.862   -2.03512    -2.142229  
  8.37    -0.026   0.222   0.132   0.467885   0.99899    6.081    12.401   7.439   -2.05445    -2.085737  
  8.37    -0.017   0.247   0.09    0.251659   0.587286   2.889    5.309    3.745   -1.871709   -2.387309  
  8.37    -0.02    0.217   0.102   0.312688   0.65487    6.693    12.092   6.158   -1.979863   -2.102639  
  8.37    0.004    0.194   0.096   0.270448   0.912648   5.596    9.827    5.331   -1.723455   -1.909565  
  8.37    -0.049   0.239   0.125   0.43091    0.751623   7.267    11.587   6.807   -2.146638   -2.503082  
  8.37    -0.042   0.244   0.111   0.507083   0.903842   8.718    13.579   7.827   -2.025357   -2.356033  
  8.37    -0.047   0.228   0.115   0.478909   0.878286   3.882    11.923   8.488   -2.469597   -2.659379  
  8.37    -0.063   0.268   0.135   0.444652   0.637511   5.16     9.884    6.003   -2.0522     -2.120047  
  8.37    -0.023   0.187   0.094   0.342198   0.754514   4.85     10.397   5.612   -2.255433   -2.366552  
  8.37    -0.018   0.206   0.085   0.278524   0.546699   7.736    12.904   6.41    -2.014121   -2.462355  
  8.37    -0.026   0.249   0.121   0.265472   0.655685   3.203    7.685    3.955   -2.09831    -2.033115  
  8.37    -0.017   0.227   0.11    0.3356     0.819527   4.637    9.132    6.679   -1.889882   -2.020457  
  8.37    0.002    0.212   0.11    0.134136   0.543341   6.035    13.099   8.513   -2.207908   -2.342776  
  8.37    -0.032   0.227   0.113   0.323237   0.578974   8.959    17.697   10.633  -2.072691   -2.295062  
  8.37    -0.006   0.228   0.101   0.255213   0.618501   8.469    14.33    6.576   -2.013243   -2.385848  
  8.37    -0.012   0.226   0.104   0.325395   0.798692   6.233    12.871   8.854   -2.212722   -2.322633  
  8.37    -0.042   0.23    0.105   0.456989   0.902378   7.243    12.629   6.371   -1.919159   -2.204677  
  8.37    -0.027   0.187   0.084   0.355652   0.863769   7.198    12.84    7.164   -2.035705   -2.336792  
  8.37    -0.027   0.272   0.135   0.377991   0.698627   4.652    11.243   7.047   -2.248748   -2.347853  
  8.37    -0.035   0.244   0.138   0.399402   0.80116    4.621    8.016    4.359   -1.986908   -2.286643  
  8.37    -0.03    0.241   0.117   0.311287   0.639242   5.993    12.395   6.907   -2.086889   -2.33863   
  8.37    -0.041   0.248   0.113   0.371178   0.688595   5.867    11.834   7.102   -2.128557   -2.306037  
  8.37    -0.066   0.272   0.126   0.5185     0.83169    8.724    13.625   6.876   -2.01718    -2.386948  
  8.37    -0.002   0.226   0.127   0.310415   0.962889   6.695    10.739   6.827   -2.113622   -2.568857  
  8.37    -0.009   0.2     0.096   0.268979   0.716858   6.229    9.863    4.392   -1.921774   -2.291746  
  8.37    -0.027   0.254   0.122   0.340803   0.765279   2.573    5.014    2.661   -1.985768   -2.047855  
  8.37    -0.01    0.232   0.114   0.258107   0.758397   6.459    14.268   8.517   -2.090845   -2.240291  
  8.37    -0.05    0.254   0.118   0.451843   0.627938   4.371    8.71     5.338   -2.133714   -2.259233  
  8.37    -0.002   0.164   0.072   0.264385   1.189922   6.977    14.029   7.325   -2.215788   -2.529795  
  8.37    -0.038   0.246   0.131   0.424201   0.789212   7.891    13.549   6.681   -2.070138   -2.450594  
  8.37    -0.031   0.248   0.116   0.400431   0.81065    6.173    14.834   9.317   -2.259758   -2.291155  
  8.37    -0.051   0.229   0.105   0.418258   0.831488   4.301    9.475    5.022   -2.045961   -2.099658  
  8.37    -0.008   0.244   0.124   0.248835   0.679491   6.701    13.016   6.954   -2.038149   -2.16647   
  8.37    -0.017   0.208   0.086   0.37153    0.885659   7.705    13.226   6.846   -1.981404   -2.336339  
  8.37    -0.033   0.277   0.131   0.40899    0.761562   6.006    14.129   9.142   -2.155411   -2.23941   
  8.37    0.003    0.222   0.091   0.201553   0.783686   4.898    9.462    6.967   -1.83448    -1.898904  
  8.37    -0.01    0.254   0.121   0.321516   0.813288   5.442    11.29    6.189   -1.943728   -2.144288  
  8.37    -0.02    0.247   0.122   0.453386   1.025924   6.375    13.578   7.354   -2.025203   -2.173684  
  8.37    -0.018   0.236   0.099   0.411203   0.892551   5.774    11.457   6.963   -2.187562   -2.329975  
  8.37    -0.022   0.217   0.105   0.219849   0.553244   6.812    12.166   5.557   -2.102081   -2.369217  
  8.374   -0.003   0.206   0.096   0.233624   0.735698   6.947    13.688   7.727   -2.083903   -2.086055  
  8.374   -0.054   0.252   0.121   0.483064   0.670363   3.605    9.988    7.331   -2.177356   -2.121405  
  8.374   -0.033   0.241   0.125   0.483026   0.958946   2.745    8.31     5.984   -2.142527   -2.055742  
  8.374   -0.05    0.297   0.164   0.402763   0.70145    3.641    8.888    5.814   -2.238864   -2.313196  
  8.374   -0.012   0.229   0.104   0.236302   0.540754   5.18     11.138   6.402   -2.140098   -2.251088  
  8.374   -0.012   0.191   0.105   0.373898   0.944794   6.883    15.265   8.175   -2.073563   -2.053038  
  8.374   -0.026   0.221   0.106   0.398181   0.806209   6.691    14.53    7.97    -2.125928   -2.355879  
  8.374   -0.023   0.211   0.103   0.400957   0.840623   4.64     9.127    4.136   -1.796973   -1.737947  
  8.374   -0.035   0.228   0.109   0.407008   0.674214   3.403    8.294    5.231   -1.861809   -1.9286    
  8.374   -0.027   0.19    0.076   0.434058   1.122016   4.847    11.386   7.117   -2.270201   -2.505369  
  8.374   -0.005   0.218   0.107   0.270088   0.739062   5.041    9.95     5.874   -1.984629   -2.192075  
  8.374   -0.01    0.21    0.101   0.175081   0.46978    4.924    7.633    4.672   -2.066258   -2.513907  
  8.374   -0.053   0.253   0.122   0.539084   0.910275   6.483    14.873   7.716   -2.140965   -2.102152  
  8.374   -0.014   0.239   0.11    0.328902   0.961658   5.157    12.204   5.892   -2.119898   -2.129824  
  8.374   -0.032   0.24    0.119   0.391274   0.765214   6.745    13.407   6.595   -1.821117   -1.915914  
  8.374   -0.033   0.227   0.109   0.442444   0.90097    9.407    15.761   8.18    -2.067566   -2.363614  
  8.374   -0.04    0.235   0.094   0.407263   0.704316   5.421    12.672   6.907   -2.247852   -2.567261  
  8.374   -0.022   0.224   0.119   0.448141   0.893418   5.9      11.268   5.616   -2.116299   -2.279377  
  8.374   -0.027   0.236   0.107   0.339964   0.777146   5.537    12.203   7.936   -2.099355   -2.244671  
  8.374   -0.055   0.292   0.162   0.439854   0.635234   4.757    11.261   7.725   -2.013475   -1.931986  
  8.374   -0.029   0.236   0.101   0.363721   0.634105   5.544    10.36    5.645   -1.940322   -1.921097  
  8.374   -0.041   0.239   0.121   0.37579    0.718527   5.837    8.371    4.715   -2.043577   -2.806064  
  8.374   -0.027   0.255   0.131   0.456419   0.861904   6.91     12.96    6.415   -2.004416   -2.256471  
  8.374   -0.005   0.165   0.075   0.202537   0.683505   8.64     16.761   8.681   -2.150351   -2.393408  
  8.374   0.003    0.196   0.103   0.244731   0.927354   8.096    13.642   7.694   -1.892617   -2.253786  
  8.374   -0.043   0.253   0.118   0.367135   0.675085   4.332    8.27     5.333   -1.860853   -2.07084   
  8.374   -0.058   0.278   0.156   0.517066   0.927233   6.048    13.616   8.802   -2.212453   -2.327058  
  8.374   -0.029   0.216   0.09    0.34804    0.823343   6.605    10.73    6.015   -1.898278   -2.201227  
  8.374   -0.032   0.24    0.109   0.431585   0.846747   4.177    8.254    4.486   -2.216189   -2.463954  
  8.374   -0.006   0.218   0.1     0.242827   0.809233   6.284    12.672   7.49    -2.054539   -2.226996  
  8.374   -0.02    0.228   0.103   0.298732   0.710892   5.015    10.353   6.598   -2.058416   -2.127603  
  8.374   -0.034   0.253   0.134   0.405201   0.819313   4.709    9.483    5.386   -2.048428   -2.205184  
  8.374   -0.047   0.255   0.132   0.401516   0.806814   4.046    9.247    6.219   -2.203677   -2.373701  
  8.374   -0.031   0.223   0.1     0.363316   0.5374     5.681    12.555   6.997   -2.065413   -2.13075   
  8.374   -0.083   0.274   0.135   0.608297   0.85604    3.63     9.767    6.195   -2.147004   -2.246128  
  8.374   -0.053   0.255   0.119   0.439943   0.72523    4.164    11.507   7.646   -2.048129   -1.98944   
  8.374   -0.03    0.245   0.113   0.357485   0.726702   4.84     9.718    6.061   -1.932931   -2.007567  
  8.374   -0.045   0.271   0.124   0.415687   0.727913   6.86     12.447   6.419   -2.044245   -2.271484  
  8.374   -0.017   0.239   0.126   0.360314   0.985783   9.376    16.314   8.207   -2.000109   -2.301068  
  8.374   -0.058   0.243   0.109   0.442652   0.747088   4.397    6.607    3.63    -1.734777   -2.370725  
  8.374   -0.046   0.272   0.144   0.432817   0.749211   5.668    10.402   5.717   -1.890872   -2.135571  
  8.374   -0.02    0.209   0.096   0.336475   0.654239   4.629    9.316    5.618   -2.043369   -2.418928  
  8.374   -0.03    0.186   0.101   0.439167   0.91111    7.408    13.969   8.39    -1.903931   -2.04575   
  8.374   -0.042   0.237   0.109   0.477711   0.876825   4.909    7.14     4.716   -1.969605   -2.523166  
  8.374   -0.03    0.204   0.096   0.477736   1.059545   6.972    13.862   6.684   -1.926103   -2.008692  
  8.374   -0.024   0.221   0.091   0.245491   0.445332   5.701    12.555   7.819   -1.94636    -1.921506  
  8.374   -0.028   0.209   0.114   0.359773   0.84756    5.012    9.77     5.78    -1.886456   -1.915925  
  8.374   -0.042   0.262   0.133   0.361817   0.671519   2.843    8.727    5.75    -2.315052   -2.285542  
  8.374   -0.015   0.203   0.095   0.338762   0.739656   7.542    11.324   4.453   -1.833506   -2.29971   
  8.374   -0.002   0.204   0.094   0.218895   0.731886   7.447    13.819   7.977   -2.161688   -2.40147   
  8.374   -0.004   0.253   0.128   0.245325   0.754655   3.454    7.557    5.498   -2.134169   -2.46311   
  8.374   -0.028   0.192   0.083   0.338107   0.800346   7.25     12.518   6.249   -2.120422   -2.529752  
  8.374   0.007    0.24    0.093   0.176468   0.622676   6.188    11.946   6.866   -2.102034   -2.251548  
  8.374   -0.029   0.224   0.111   0.378572   0.776776   4.126    9.635    7.907   -1.800015   -1.75061   
  8.374   -0.031   0.219   0.12    0.441774   0.924755   4.305    9.767    6.293   -2.222684   -2.500546  
  8.374   -0.051   0.248   0.116   0.484276   0.874934   3.982    7.742    4.886   -2.116392   -2.362223  
  8.374   0.001    0.21    0.085   0.187917   0.602099   3.419    9.077    5.507   -2.325292   -2.627755  
  8.374   -0.023   0.183   0.078   0.350968   0.928355   6.787    12.607   6.732   -2.029319   -2.228431  
  8.374   -0.024   0.221   0.121   0.260612   0.691082   6.606    11.53    7.182   -2.060814   -2.48149   
  8.374   -0.017   0.214   0.094   0.339505   0.921634   3.015    8.095    6.195   -1.922692   -1.852058  
  8.374   -0.013   0.242   0.126   0.251834   0.53124    6.292    10.335   5.421   -1.842301   -1.934105  
  8.374   -0.021   0.24    0.099   0.322998   0.677793   5.475    10.862   6.281   -1.958226   -2.124324  
  8.374   -0.04    0.206   0.1     0.390906   0.626398   8.277    14.474   6.205   -1.995915   -2.141915  
  8.374   -0.041   0.235   0.136   0.410834   0.789611   2.794    8.921    6.817   -2.279351   -2.239004  
  8.374   0.004    0.225   0.093   0.147485   0.598851   5.894    11.627   7.165   -2.143883   -2.441755  
  8.374   -0.038   0.267   0.128   0.411678   0.706108   4.212    11.12    7.963   -2.141938   -2.073035  
  8.374   -0.024   0.214   0.103   0.388564   0.649925   5.309    9.204    4.842   -1.952628   -2.220766  
  8.374   0.002    0.183   0.078   0.197406   0.707841   7.852    14.253   7.695   -1.91299    -2.045196  
  8.374   -0.03    0.256   0.13    0.331706   0.693495   3.936    7.534    5.7     -1.945739   -1.991737  
  8.374   -0.043   0.244   0.121   0.491528   0.848793   3.7      5.632    1.654   -1.813873   -1.795391  
  8.374   -0.015   0.219   0.086   0.340291   0.883254   5.998    10.174   4.899   -2.008666   -2.284969  
  8.374   -0.063   0.26    0.125   0.51937    0.644984   5.39     12.065   7.905   -2.065422   -2.27366   
  8.374   -0.044   0.284   0.152   0.271707   0.459538   3.2      7.706    5.376   -2.450599   -2.531101  
  8.374   -0.021   0.245   0.115   0.281178   0.627884   4.209    10.711   6.903   -2.134058   -2.161051  
  8.374   -0.047   0.276   0.162   0.564101   0.970768   4.742    10.61    5.721   -2.082413   -2.049025  
  8.374   -0.035   0.244   0.137   0.43279    0.780093   5.836    11.728   8.06    -2.236789   -2.414032  
  8.374   -0.034   0.253   0.116   0.380597   0.758732   8.462    13.797   7.959   -2.03205    -2.245929  
  8.374   -0.02    0.218   0.091   0.246415   0.610567   5.444    11.471   8.356   -2.108015   -2.159073  
  8.374   0.002    0.24    0.116   0.198247   0.65078    5.126    7.595    3.114   -1.807831   -1.908889  
  8.374   -0.02    0.226   0.097   0.348355   0.708695   5.704    11.507   5.813   -1.967683   -2.046195  
  8.374   -0.037   0.251   0.117   0.479673   0.721201   3.609    7.173    4.896   -2.054176   -2.158152  
  8.374   -0.044   0.229   0.122   0.399723   0.860824   4.907    9.289    4.466   -1.929642   -2.047709  
  8.374   -0.035   0.243   0.117   0.404618   0.763465   5.536    14.809   7.948   -2.352606   -2.520587  
  8.374   -0.03    0.268   0.12    0.471579   0.949115   7.029    12.066   7.077   -2.129135   -2.504287  
  8.374   -0.042   0.218   0.119   0.480732   0.845448   5.447    11.115   7.168   -2.134063   -2.395914  
  8.374   -0.011   0.225   0.113   0.284266   0.824006   4.327    9.226    4.661   -2.157173   -2.318585  
  8.374   -0.018   0.208   0.104   0.268741   0.676114   4.845    9.813    6.926   -2.098169   -2.2848    
  8.374   -0.055   0.303   0.149   0.426855   0.616892   5.369    10.79    6.029   -2.177637   -2.434278  
  8.374   -0.014   0.273   0.139   0.303301   0.73351    5.689    10.364   6.282   -2.000033   -2.127358  
  8.374   0.009    0.192   0.091   0.082619   0.865799   6.874    11.703   6.173   -1.965519   -2.212639  
  8.374   -0.032   0.223   0.11    0.410647   0.793219   5.345    11.143   6.855   -2.15816    -2.337775  
  8.374   -0.015   0.214   0.101   0.264109   0.762534   7.202    13.767   7.704   -2.124347   -2.447416  
  8.374   -0.006   0.235   0.107   0.285133   0.775487   4.245    7.579    4.9     -1.985418   -2.165097  
  8.374   -0.041   0.255   0.133   0.391511   0.793904   7.241    12.92    6.75    -2.228298   -2.561337  
  8.374   -0.047   0.251   0.118   0.421843   0.76893    5.204    10.152   6.018   -2.170244   -2.368959  
  8.374   -0.022   0.218   0.097   0.296783   0.4818     6.063    9.661    4.101   -1.764338   -1.788732  
  8.374   -0.023   0.261   0.133   0.319454   0.739817   4.291    6.658    2.571   -1.777427   -2.29061   
  8.374   -0.029   0.262   0.121   0.373017   0.748686   4.439    7.74     5.418   -1.967747   -2.242608  
  8.374   -0.021   0.235   0.115   0.362882   0.849387   7.959    12.755   6.381   -1.930266   -2.237508  
  8.374   -0.06    0.272   0.135   0.475981   0.750521   8.036    15.594   8.416   -2.142575   -2.388906  
  8.377   -0.071   0.297   0.139   0.506644   0.659418   5.626    12.811   8.279   -2.267602   -2.430513  
  8.377   -0.038   0.266   0.141   0.41703    0.790401   5.318    11.524   6.793   -2.057525   -2.112242  
  8.377   0.009    0.204   0.074   0.070615   0.454366   6.722    14.366   8.437   -2.186789   -2.353282  
  8.377   -0.032   0.224   0.104   0.32704    0.691454   7.209    13.893   8.489   -1.939118   -2.021566  
  8.377   -0.051   0.227   0.109   0.534076   0.99026    7.115    12.317   5.748   -2.05611    -2.447928  
  8.377   -0.055   0.267   0.127   0.499329   0.767334   7.621    14.421   7.771   -2.001495   -2.108363  
  8.377   -0.044   0.214   0.089   0.406881   0.586984   6.037    9.891    4.394   -1.953376   -2.222908  
  8.377   -0.037   0.256   0.099   0.374499   0.661507   5.437    10.785   7.211   -2.045776   -2.241929  
  8.377   -0.016   0.207   0.094   0.422064   0.965391   6.345    10.204   4.478   -1.800978   -2.086899  
  8.377   -0.047   0.273   0.137   0.450055   0.747434   8.389    15.977   8.952   -2.238658   -2.601377  
  8.377   -0.027   0.208   0.104   0.347157   0.617394   10.566   20.205   11.968  -2.110925   -2.250281  
  8.377   -0.019   0.249   0.122   0.318962   0.697175   3.482    7.761    5.662   -1.958742   -2.063306  
  8.377   -0.027   0.235   0.108   0.321369   0.636795   8.231    14.718   8.169   -2.069289   -2.582444  
  8.377   -0.02    0.218   0.104   0.389748   0.879359   6.448    12.727   5.918   -1.894752   -1.848221  
  8.377   -0.019   0.212   0.098   0.291352   0.689601   5.482    11.798   6.954   -2.326914   -2.46222   
  8.377   -0.033   0.268   0.117   0.38636    0.751168   3.611    8.776    5.466   -1.74715    -1.624704  
  8.377   -0.03    0.268   0.14    0.385802   0.660161   7.688    13.217   6.746   -1.938015   -2.051725  
  8.377   -0.005   0.205   0.089   0.130176   0.496993   8.116    14.042   8.589   -2.040874   -2.2566    
  8.377   -0.023   0.184   0.09    0.27511    0.523666   3.814    8.466    5.921   -1.972459   -2.066809  
  8.377   -0.006   0.215   0.096   0.220104   0.512824   7.621    14.366   7.448   -2.062153   -2.148627  
  8.377   -0.022   0.237   0.121   0.370619   0.864495   8.583    17.662   9.221   -2.179664   -2.370686  
  8.377   -0.016   0.254   0.106   0.28912    0.562497   6.718    11.99    5.112   -2.006686   -2.273022  
  8.377   -0.016   0.182   0.085   0.30238    0.8717     5.321    10.545   5.935   -2.044235   -2.243998  
  8.377   0.006    0.205   0.096   0.280553   0.965389   7.897    11.386   5.539   -1.789034   -1.959904  
  8.377   -0.052   0.277   0.131   0.437747   0.792091   5.779    11.954   8.023   -2.140326   -2.32697   
  8.377   -0.028   0.22    0.116   0.405836   0.865009   7.241    13.07    7.742   -2.173071   -2.524355  
  8.377   0.002    0.234   0.1     0.159716   0.503286   2.946    6.299    4.439   -2.105542   -2.219352  
  8.377   -0.034   0.232   0.129   0.38212    0.802698   5.982    12.644   7.015   -1.995887   -2.043451  
  8.377   -0.004   0.227   0.091   0.244478   0.714005   3.917    6.576    3.035   -2.03859    -2.404659  
  8.377   -0.044   0.271   0.115   0.406043   0.66679    4.782    8.124    3.123   -1.856329   -2.195348  
  8.377   -0.05    0.221   0.124   0.464289   0.749392   6.81     12.599   5.683   -2.193493   -2.405589  
  8.377   -0.02    0.226   0.1     0.348481   0.703295   5.988    11.987   7.337   -2.06038    -2.159246  
  8.377   -0.046   0.263   0.143   0.415338   0.719574   3.328    7.868    5.739   -2.000118   -1.963001  
  8.377   -0.0     0.197   0.076   0.134303   0.660726   6.059    10.675   5.268   -2.102952   -2.516457  
  8.377   -0.036   0.231   0.114   0.372955   0.675845   4.254    8.89     5.058   -2.101161   -2.217438  
  8.377   -0.007   0.194   0.111   0.225557   0.65681    8.194    17.552   10.168  -2.221463   -2.308793  
  8.377   -0.061   0.259   0.133   0.425931   0.628652   4.253    8.41     5.234   -2.022643   -2.068989  
  8.377   -0.008   0.224   0.087   0.274466   0.750515   4.501    11.355   6.513   -2.107286   -2.235121  
  8.377   -0.016   0.211   0.109   0.209841   0.618688   4.941    9.595    4.99    -1.832006   -1.95315   
  8.377   -0.057   0.236   0.116   0.464264   0.755133   6.745    12.105   7.471   -1.966114   -2.036307  
  8.377   0.005    0.184   0.07    0.080365   0.466081   5.582    13.331   7.32    -2.142995   -2.204303  
  8.377   -0.063   0.221   0.096   0.454584   0.517698   6.575    13.941   7.633   -2.110394   -2.19029   
  8.377   -0.037   0.237   0.111   0.398517   0.639694   6.151    9.829    5.787   -2.123439   -2.524195  
  8.377   0.001    0.223   0.108   0.244764   0.789071   8.545    16.299   9.917   -2.20076    -2.457649  
  8.377   -0.032   0.21    0.11    0.409947   0.802298   7.307    15.013   8.792   -2.187214   -2.482149  
  8.377   -0.018   0.215   0.121   0.299192   0.691565   8.109    15.634   9.203   -2.005906   -2.144416  
  8.377   -0.012   0.235   0.11    0.327736   0.784195   5.737    8.961    4.25    -1.85204    -2.169442  
  8.377   0.012    0.218   0.094   0.097323   0.535732   6.87     12.283   5.879   -1.948845   -2.221971  
  8.377   -0.032   0.236   0.107   0.440875   0.898662   4.537    9.267    5.518   -1.946266   -2.101874  
  8.377   -0.023   0.195   0.077   0.330639   0.825017   8.632    17.872   11.058  -2.149794   -2.307096  
  8.377   0.022    0.179   0.054   -0.047309  0.469616   4.139    6.96     4.945   -1.857706   -2.03358   
  8.377   -0.002   0.182   0.077   0.158551   0.500843   6.469    11.887   7.243   -2.067851   -2.347933  
  8.377   -0.038   0.234   0.115   0.294886   0.569579   7.194    12.979   7.081   -2.077802   -2.329606  
  8.377   -0.024   0.248   0.114   0.382392   0.71803    4.797    12.476   8.392   -2.220315   -2.237232  
  8.377   -0.061   0.304   0.171   0.509559   0.835425   6.279    13.488   8.549   -2.130102   -2.281301  
  8.377   -0.052   0.28    0.133   0.442354   0.745921   5.125    10.529   4.739   -1.933776   -2.136196  
  8.377   0.006    0.262   0.105   0.169589   0.649156   2.446    4.038    2.239   -1.523313   -1.849684  
  8.377   -0.037   0.252   0.11    0.373494   0.793039   8.19     12.353   5.502   -1.874599   -2.201695  
  8.377   -0.061   0.293   0.143   0.464757   0.708203   6.102    12.045   6.887   -2.061313   -2.159436  
  8.377   -0.008   0.199   0.075   0.151684   0.440487   5.003    9.64     6.243   -2.207365   -2.454743  
  8.377   0.022    0.21    0.092   0.060629   0.570596   4.063    8.679    5.958   -2.15915    -2.508982  
  8.377   -0.044   0.212   0.084   0.440857   0.772737   2.677    7.238    4.63    -1.706517   -1.648216  
  8.377   0.003    0.205   0.072   0.191821   0.498494   6.096    13.65    8.333   -2.199126   -2.337883  
  8.377   -0.034   0.195   0.088   0.378704   0.638659   7.915    14.766   6.933   -1.934441   -2.154998  
  8.377   -0.018   0.223   0.103   0.221642   0.505384   9.093    15.409   7.136   -2.030106   -2.184528  
  8.377   -0.014   0.222   0.097   0.280933   0.852563   6.262    13.9     8.171   -2.267215   -2.461818  
  8.377   -0.001   0.151   0.056   0.062051   0.458368   7.779    16.534   11.108  -2.191627   -2.268663  
  8.377   -0.026   0.203   0.092   0.304429   0.727748   5.313    10.191   6.784   -1.965754   -2.166145  
  8.377   0.016    0.185   0.075   0.133795   0.823865   8.105    16.793   9.249   -2.125556   -2.367647  
  8.377   -0.038   0.233   0.103   0.501022   0.90302    5.682    10.774   5.148   -1.951649   -2.152511  
  8.377   -0.002   0.172   0.083   0.309649   0.879855   2.966    8.268    5.435   -2.149103   -2.037649  
  8.377   -0.077   0.261   0.136   0.611874   0.952937   6.33     14.258   8.153   -2.105623   -2.11367   
  8.377   -0.005   0.197   0.082   0.374973   0.948534   11.66    22.07    10.283  -2.088621   -2.321217  
  8.377   -0.018   0.225   0.112   0.352638   0.921651   7.616    15.193   9.53    -2.213913   -2.395082  
  8.377   -0.035   0.26    0.11    0.363053   0.575525   4.787    13.438   7.151   -2.250629   -2.322458  
  8.377   -0.005   0.208   0.087   0.203547   0.585207   5.6      10.204   6.264   -1.936691   -2.225922  
  8.377   0.003    0.209   0.089   0.073713   0.342427   7.243    15.041   8.5     -2.175052   -2.429173  
  8.377   -0.031   0.254   0.124   0.289167   0.411424   8.266    17.41    10.158  -2.250177   -2.398399  
  8.377   -0.02    0.201   0.087   0.297399   0.645454   3.906    8.634    5.453   -2.140133   -2.344527  
  8.377   0.015    0.234   0.09    0.133036   0.691338   7.946    14.02    5.973   -1.959516   -2.316051  
  8.377   -0.029   0.225   0.104   0.349489   0.809511   5.514    11.908   7.696   -2.030236   -2.138332  
  8.377   -0.031   0.208   0.109   0.482264   0.918947   4.539    10.009   5.616   -2.144277   -2.439629  
  8.377   -0.001   0.171   0.081   0.143191   0.584612   6.161    12.01    6.719   -2.156313   -2.374494  
  8.377   -0.005   0.201   0.086   0.225884   0.754524   8.157    16.974   10.199  -2.015185   -2.203286  
  8.377   -0.023   0.173   0.084   0.414341   0.848893   5.994    12.336   6.583   -2.057609   -2.155622  
  8.377   -0.026   0.221   0.109   0.351944   0.682557   6.307    10.684   7.582   -2.25697    -2.672323  
  8.377   -0.056   0.227   0.106   0.517223   0.705125   6.942    12.167   5.539   -1.980739   -2.238818  
  8.377   -0.03    0.254   0.139   0.400556   0.754159   3.859    10.158   5.979   -2.182432   -2.216278  
  8.377   0.015    0.179   0.061   0.152122   0.722348   9.025    15.686   8.808   -2.146093   -2.497284  
  8.377   -0.041   0.26    0.122   0.454013   0.756408   6.604    13.216   5.368   -2.040681   -2.182619  
  8.377   -0.008   0.238   0.108   0.17586    0.452551   8.597    14.438   6.42    -1.946571   -2.120185  
  8.377   0.017    0.223   0.102   0.035903   0.411391   4.727    9.627    5.565   -2.15151    -2.416291  
  8.377   -0.041   0.244   0.139   0.414848   0.83248    4.721    8.857    5.718   -1.856244   -1.853613  
  8.377   0.02     0.223   0.109   0.098692   0.533292   6.518    11.549   5.939   -1.760172   -2.005022  
  8.377   -0.044   0.216   0.098   0.443202   0.813167   5.535    13.486   8.224   -2.314204   -2.378172  
  8.377   0.005    0.213   0.096   0.09933    0.66076    5.375    9.153    5.141   -1.999918   -2.501307  
  8.377   -0.018   0.221   0.11    0.301835   0.519331   5.0      8.842    4.632   -2.00482    -2.21927   
  8.377   -0.007   0.183   0.08    0.22112    0.585313   7.555    13.741   7.144   -2.079987   -2.320426  
  8.377   -0.008   0.234   0.094   0.155947   0.515624   5.702    14.121   8.177   -2.223723   -2.219337  
  8.377   0.002    0.218   0.088   0.131121   0.446969   8.74     15.306   7.879   -1.906214   -2.048155  
  8.381   -0.004   0.259   0.121   0.326607   0.873037   6.081    11.021   5.608   -1.876501   -2.180103  
  8.381   -0.044   0.25    0.11    0.412463   0.741501   5.786    11.504   7.256   -2.101384   -2.145265  
  8.381   0.006    0.23    0.114   0.216814   0.764262   4.361    8.212    3.854   -1.717885   -1.925461  
  8.381   -0.017   0.234   0.123   0.213277   0.590804   5.481    11.079   6.132   -2.104093   -2.214962  
  8.381   0.004    0.191   0.083   0.136559   0.746696   4.443    9.043    5.892   -1.926066   -1.898146  
  8.381   -0.025   0.238   0.122   0.350032   0.889211   4.195    9.491    6.0     -1.909487   -2.151854  
  8.381   -0.024   0.237   0.124   0.30964    0.648152   6.116    10.439   4.834   -2.086464   -2.354231  
  8.381   -0.021   0.235   0.101   0.203418   0.309399   5.879    12.098   7.423   -2.076046   -2.154729  
  8.381   -0.038   0.212   0.112   0.344084   0.742277   4.509    10.646   7.389   -2.253606   -2.409309  
  8.381   -0.05    0.262   0.133   0.508036   0.906059   8.435    15.523   8.079   -2.056871   -2.3631    
  8.381   0.006    0.188   0.066   0.143453   0.735174   5.697    13.371   8.175   -2.060385   -2.036103  
  8.381   -0.028   0.238   0.113   0.364361   0.713156   7.076    15.536   9.827   -2.126273   -2.222862  
  8.381   -0.049   0.267   0.115   0.442717   0.641694   3.995    8.646    5.664   -2.217198   -2.25513   
  8.381   -0.029   0.195   0.095   0.321862   0.706723   7.821    16.882   10.785  -2.198131   -2.368478  
  8.381   -0.01    0.183   0.077   0.253251   0.683518   7.937    16.099   9.285   -2.214465   -2.503512  
  8.381   -0.02    0.233   0.119   0.292582   0.697874   5.218    13.07    8.054   -2.265612   -2.256782  
  8.381   -0.035   0.24    0.119   0.301906   0.4428     5.981    12.671   7.341   -1.923803   -2.070298  
  8.381   -0.033   0.249   0.118   0.338798   0.688305   5.991    10.128   5.852   -1.813541   -2.024647  
  8.381   -0.003   0.222   0.109   0.221072   0.70934    5.942    9.374    4.274   -1.763193   -2.010629  
  8.381   0.003    0.174   0.083   0.156182   0.888786   8.124    15.746   8.781   -2.071581   -2.195865  
  8.381   0.005    0.183   0.069   0.179098   0.818831   4.088    10.784   6.636   -2.153997   -2.1292    
  8.381   -0.023   0.235   0.093   0.312495   0.645066   4.136    9.714    6.8     -1.997285   -1.840315  
  8.381   -0.039   0.247   0.118   0.356152   0.61657    4.5      6.864    2.636   -1.454767   -1.975699  
  8.381   -0.036   0.225   0.107   0.382711   0.797488   7.33     13.99    8.852   -2.083243   -2.274515  
  8.381   0.009    0.204   0.094   0.099567   0.480142   4.175    7.533    3.67    -1.803007   -2.241282  
  8.381   -0.002   0.201   0.066   0.226903   0.836398   7.441    12.929   6.54    -2.092574   -2.30334   
  8.381   0.014    0.164   0.067   0.06693    0.558438   5.169    12.229   8.233   -2.235691   -2.265884  
  8.381   -0.03    0.231   0.13    0.340464   0.68814    4.074    9.606    5.931   -2.123277   -2.26952   
  8.381   -0.027   0.201   0.088   0.226057   0.447361   5.373    12.59    6.768   -2.219208   -2.258647  
  8.381   -0.012   0.203   0.091   0.27454    0.820424   4.834    8.827    5.264   -1.626221   -1.714719  
  8.381   -0.016   0.175   0.068   0.268694   1.107706   3.031    7.523    5.299   -2.027357   -1.955186  
  8.381   -0.027   0.224   0.102   0.337117   0.661601   9.406    17.096   10.617  -2.05172    -2.242827  
  8.381   0.001    0.216   0.098   0.10291    0.383648   7.858    14.255   8.134   -1.831025   -2.048091  
  8.381   -0.008   0.263   0.131   0.193908   0.651676   4.891    10.142   6.546   -2.072809   -2.405079  
  8.381   -0.043   0.251   0.136   0.506415   0.976395   2.635    8.589    6.5     -2.009504   -1.934989  
  8.381   0.008    0.21    0.085   0.224028   0.79402    6.11     12.739   6.626   -2.102275   -2.20525   
  8.381   -0.017   0.213   0.106   0.348273   0.895458   8.885    15.245   7.526   -1.97341    -2.198144  
  8.381   -0.039   0.221   0.101   0.352337   0.551673   2.028    5.055    3.91    -1.896078   -1.83113   
  8.381   -0.007   0.247   0.097   0.317372   0.766183   7.199    11.136   4.862   -1.955593   -2.255857  
  8.381   -0.017   0.228   0.099   0.17906    0.408626   6.773    10.67    6.386   -1.890965   -2.230285  
  8.381   -0.013   0.181   0.091   0.28622    0.779812   5.026    11.208   7.33    -2.192395   -2.308929  
  8.381   0.01     0.223   0.106   0.104165   0.549988   4.303    9.26     5.67    -2.127176   -2.246715  
  8.381   -0.012   0.205   0.088   0.269909   0.763007   5.526    9.211    5.364   -2.121668   -2.520473  
  8.381   -0.016   0.219   0.108   0.369152   0.855246   6.19     12.889   8.78    -1.910998   -2.001482  
  8.381   -0.042   0.265   0.127   0.424802   0.755282   7.03     15.013   9.293   -1.93904    -2.059856  
  8.381   -0.013   0.241   0.118   0.261675   0.596429   6.847    13.503   7.959   -1.952735   -2.132853  
  8.381   0.003    0.187   0.084   0.108765   0.468861   7.834    16.957   10.243  -2.164804   -2.150012  
  8.381   -0.046   0.231   0.106   0.433408   0.691945   5.08     11.989   8.73    -2.138347   -2.216967  
  8.381   -0.017   0.243   0.101   0.34667    0.807042   6.51     12.737   7.149   -2.106095   -2.234819  
  8.381   0.017    0.215   0.103   0.153788   0.737561   8.362    16.737   9.137   -2.001142   -2.095192  
  8.381   -0.022   0.213   0.096   0.276135   0.526037   7.32     12.756   6.08    -2.046341   -2.32805   
  8.381   -0.027   0.187   0.095   0.310087   0.575845   9.306    17.294   10.424  -2.112198   -2.216901  
  8.381   -0.045   0.224   0.11    0.511633   0.837898   9.291    18.876   10.887  -2.149751   -2.335226  
  8.381   -0.04    0.207   0.081   0.3993     0.614218   6.49     12.549   7.433   -1.985384   -2.213925  
  8.381   -0.02    0.223   0.108   0.470542   1.007604   7.09     13.946   9.548   -2.132597   -2.259837  
  8.381   -0.047   0.223   0.117   0.375175   0.633443   7.607    14.788   7.405   -2.204749   -2.480182  
  8.381   -0.038   0.246   0.12    0.393637   0.691282   4.992    7.999    4.493   -1.899993   -2.190836  
  8.381   0.015    0.2     0.092   0.120543   0.798728   3.221    6.104    3.535   -1.996422   -2.551061  
  8.381   -0.015   0.213   0.098   0.241056   0.730319   5.736    10.19    5.957   -2.184014   -2.594728  
  8.381   -0.008   0.197   0.088   0.126016   0.443524   7.587    14.859   8.641   -2.040018   -2.264183  
  8.381   -0.0     0.21    0.089   0.113671   0.544717   6.326    10.286   5.264   -1.932886   -2.27514   
  8.381   -0.044   0.256   0.115   0.397036   0.67925    6.263    10.264   5.177   -1.737701   -1.9375    
  8.381   -0.022   0.187   0.085   0.360205   0.822812   7.562    15.795   8.816   -2.123683   -2.216928  
  8.381   0.018    0.18    0.068   0.18568    0.797424   8.166    12.703   6.445   -2.093742   -2.501962  
  8.381   -0.045   0.243   0.111   0.37186    0.583908   6.858    15.49    7.586   -2.164519   -2.170428  
  8.381   -0.037   0.221   0.093   0.376673   0.566356   6.12     12.685   6.419   -2.198106   -2.40178   
  8.381   -0.02    0.254   0.128   0.28759    0.565211   7.071    13.601   7.814   -2.093021   -2.343051  
  8.381   -0.006   0.214   0.102   0.190936   0.742244   6.391    11.461   6.737   -2.165235   -2.506606  
  8.381   -0.004   0.161   0.059   0.165158   0.601844   5.5      10.564   7.209   -1.963136   -2.093478  
  8.381   -0.025   0.256   0.123   0.355029   0.724066   5.219    11.463   7.867   -1.987043   -2.007105  
  8.381   -0.023   0.264   0.116   0.265634   0.490512   7.272    13.1     6.529   -1.883799   -2.058556  
  8.381   -0.015   0.232   0.117   0.233179   0.734896   4.687    11.49    6.403   -2.076624   -2.288212  
  8.381   -0.019   0.221   0.121   0.347368   0.780055   2.195    5.688    4.206   -1.973659   -2.156362  
  8.381   -0.004   0.177   0.079   0.301895   0.893561   6.383    9.823    5.817   -1.842775   -2.169921  
  8.381   0.006    0.202   0.081   0.043186   0.21103    4.841    10.832   5.848   -2.078297   -2.370937  
  8.381   -0.028   0.253   0.119   0.283097   0.559916   8.087    14.439   8.095   -2.138665   -2.550109  
  8.381   -0.045   0.264   0.131   0.402947   0.616262   4.756    8.764    4.125   -1.953754   -2.064914  
  8.381   -0.028   0.225   0.114   0.327179   0.609548   7.351    14.11    8.53    -2.157617   -2.392384  
  8.381   -0.023   0.266   0.153   0.318148   0.683571   7.723    12.857   6.759   -1.87451    -1.988916  
  8.381   -0.022   0.195   0.07    0.313359   0.727513   4.081    9.851    7.405   -2.028994   -1.993331  
  8.381   0.014    0.232   0.091   0.126306   0.730372   3.853    9.991    5.941   -2.23361    -2.293109  
  8.381   0.009    0.163   0.071   0.034502   0.448966   7.636    13.091   5.594   -1.917367   -2.187558  
  8.381   -0.025   0.227   0.101   0.257998   0.581774   3.418    8.143    5.512   -1.94387    -1.97545   
  8.381   -0.012   0.235   0.093   0.332879   0.765257   5.912    11.063   6.06    -1.946599   -2.255437  
  8.381   -0.034   0.231   0.094   0.392753   0.598401   6.366    10.954   5.59    -1.978887   -2.325017  
  8.381   -0.026   0.231   0.103   0.388476   0.696722   6.491    13.612   8.777   -2.11666    -2.251688  
  8.381   -0.021   0.213   0.115   0.242412   0.55752    5.716    10.494   5.174   -1.96262    -2.117576  
  8.381   -0.04    0.239   0.11    0.538144   1.026811   7.834    16.165   8.57    -2.118434   -2.339278  
  8.381   -0.026   0.258   0.131   0.267465   0.552203   5.847    14.717   8.802   -2.191881   -2.192832  
  8.381   -0.022   0.205   0.092   0.37189    0.776106   5.529    12.701   8.279   -2.246109   -2.36498   
  8.381   0.01     0.213   0.101   0.095685   0.643888   5.485    11.367   9.032   -2.232762   -2.424587  
  8.381   -0.006   0.241   0.105   0.134031   0.478295   1.994    5.363    4.512   -1.299827   -1.541975  
  8.381   -0.011   0.19    0.055   0.301658   0.738247   7.957    16.045   8.676   -2.027241   -2.243085  
  8.381   -0.04    0.229   0.106   0.532589   0.924149   5.169    8.834    4.241   -1.937652   -2.150152  
  8.381   -0.008   0.2     0.075   0.317644   0.846092   4.345    9.193    4.877   -1.998336   -2.018085  
  8.381   -0.042   0.271   0.126   0.445383   0.760787   6.166    12.566   7.007   -2.045595   -2.000389  
  8.381   -0.046   0.267   0.125   0.381913   0.629574   5.43     9.138    4.808   -1.879254   -2.28992   
  8.381   -0.01    0.212   0.106   0.222522   0.770556   4.806    12.032   7.124   -2.189155   -2.325049  
  8.381   -0.035   0.207   0.076   0.386482   0.49358    4.602    10.569   6.641   -2.205306   -2.360916  
  8.381   0.003    0.221   0.096   0.14274    0.62862    1.941    7.352    4.504   -2.19725    -2.154081  
  8.385   0.003    0.223   0.111   0.233156   0.729511   7.617    14.384   7.909   -2.057194   -2.187111  
  8.385   0.003    0.186   0.081   0.150866   0.697853   5.047    10.249   6.07    -1.94359    -2.240499  
  8.385   0.001    0.194   0.067   0.170545   0.427894   4.32     8.236    5.099   -1.991419   -2.325291  
  8.385   -0.038   0.242   0.121   0.347722   0.595189   6.337    14.749   10.882  -2.090656   -2.036797  
  8.385   -0.025   0.25    0.127   0.409887   0.927593   8.603    16.003   8.581   -2.009445   -2.240165  
  8.385   0.007    0.181   0.075   0.173361   0.928136   2.19     5.83     4.611   -2.338969   -2.245069  
  8.385   -0.031   0.218   0.092   0.403127   0.697597   6.959    13.803   7.369   -2.033525   -2.2374    
  8.385   -0.005   0.18    0.09    0.16733    0.575281   5.122    8.333    4.915   -2.064308   -2.41121   
  8.385   -0.083   0.299   0.139   0.639901   0.87117    4.804    12.024   8.348   -1.926081   -1.924354  
  8.385   0.008    0.176   0.073   0.085739   0.720797   5.219    11.578   7.199   -2.020267   -1.947406  
  8.385   -0.041   0.274   0.142   0.455024   0.847977   7.891    14.991   6.313   -1.905782   -2.013461  
  8.385   -0.035   0.208   0.096   0.355081   0.660206   3.685    9.791    5.965   -1.928199   -1.911407  
  8.385   -0.026   0.212   0.087   0.339149   0.82853    6.261    11.968   7.846   -2.169135   -2.448478  
  8.385   -0.053   0.234   0.112   0.45265    0.710192   8.139    14.926   7.827   -2.039906   -2.19573   
  8.385   -0.027   0.267   0.137   0.263001   0.493432   6.0      12.641   8.915   -2.034107   -2.203177  
  8.385   -0.032   0.257   0.134   0.389283   0.714175   5.531    12.445   8.241   -2.154377   -2.245651  
  8.385   -0.032   0.263   0.13    0.364621   0.72804    7.759    14.048   6.743   -1.951732   -2.195539  
  8.385   -0.01    0.239   0.107   0.307161   0.825219   4.723    8.358    4.079   -2.051708   -2.306308  
  8.385   0.016    0.225   0.111   0.149133   0.728947   4.209    9.348    4.493   -2.058485   -2.122281  
  8.385   -0.036   0.217   0.098   0.294032   0.407446   6.709    11.256   6.467   -1.954391   -2.273284  
  8.385   -0.047   0.24    0.113   0.408022   0.721488   6.888    14.318   9.897   -2.159328   -2.238645  
  8.385   -0.008   0.236   0.113   0.345801   0.868366   9.2      19.594   11.333  -2.065407   -2.192467  
  8.385   -0.029   0.21    0.105   0.340681   0.686256   4.322    9.933    5.531   -2.182487   -2.458457  
  8.385   -0.007   0.236   0.12    0.338355   0.842306   5.131    11.694   6.116   -2.04792    -2.002664  
  8.385   -0.016   0.208   0.1     0.322939   0.765044   5.276    8.438    4.401   -1.971787   -2.314628  
  8.385   -0.002   0.245   0.116   0.220566   0.630439   7.135    14.465   8.61    -2.04425    -1.995613  
  8.385   -0.053   0.278   0.138   0.423036   0.758239   4.247    8.807    5.045   -1.933825   -2.086237  
  8.385   -0.044   0.257   0.116   0.400366   0.518352   3.119    6.801    3.489   -1.954186   -2.254281  
  8.385   -0.035   0.208   0.095   0.493866   1.091586   5.837    12.037   6.29    -1.980483   -2.084079  
  8.385   -0.013   0.193   0.07    0.193076   0.414538   6.582    14.157   7.993   -2.071491   -2.20629   
  8.385   -0.023   0.209   0.101   0.344341   0.721668   6.866    14.616   7.58    -2.004392   -2.221927  
  8.385   -0.003   0.228   0.106   0.254922   0.796823   3.456    8.518    6.139   -2.095036   -2.150247  
  8.385   -0.051   0.253   0.111   0.472444   0.604533   3.996    9.765    7.103   -2.275277   -2.307169  
  8.385   -0.029   0.246   0.129   0.329586   0.688929   11.033   18.304   10.27   -1.993475   -2.324727  
  8.385   -0.014   0.225   0.111   0.280594   0.649266   4.524    8.886    5.28    -2.098295   -2.487136  
  8.385   -0.021   0.27    0.125   0.350748   0.80196    7.621    14.684   8.107   -1.949371   -2.17358   
  8.385   -0.058   0.233   0.116   0.467953   0.720322   6.487    16.162   10.345  -2.16624    -2.20011   
  8.385   -0.017   0.197   0.084   0.292085   0.711829   6.709    11.984   7.568   -2.087409   -2.381675  
  8.385   -0.026   0.232   0.117   0.366825   0.75978    4.307    7.927    5.189   -1.83375    -1.917679  
  8.385   -0.033   0.227   0.112   0.33992    0.686688   8.075    14.48    6.862   -2.021307   -2.189882  
  8.385   -0.018   0.226   0.091   0.379066   0.762737   4.35     10.466   6.752   -2.231047   -2.398289  
  8.385   -0.018   0.21    0.097   0.205456   0.561485   5.535    11.699   8.309   -2.268273   -2.473222  
  8.385   -0.004   0.269   0.152   0.265163   0.810801   9.123    16.116   7.662   -2.033832   -2.236248  
  8.385   -0.048   0.237   0.119   0.43834    0.809163   7.699    15.281   9.498   -2.245178   -2.447788  
  8.385   -0.019   0.216   0.097   0.301656   0.71723    6.014    9.768    5.55    -1.787741   -2.032814  
  8.385   -0.005   0.226   0.094   0.193281   0.53752    3.635    7.162    5.382   -1.770893   -1.953912  
  8.385   -0.027   0.242   0.11    0.294551   0.561104   6.516    11.907   7.309   -1.978137   -2.201852  
  8.385   0.003    0.163   0.06    0.210992   0.713599   6.286    12.369   6.591   -2.201383   -2.513158  
  8.385   -0.015   0.234   0.094   0.317546   0.770387   4.951    9.816    7.298   -2.133566   -2.357     
  8.385   -0.015   0.235   0.119   0.256581   0.628735   4.231    10.588   7.303   -2.159524   -2.266984  
  8.385   -0.023   0.216   0.096   0.262466   0.582842   5.406    11.499   6.93    -2.136216   -2.187987  
  8.385   -0.032   0.241   0.119   0.335591   0.544224   6.261    13.129   8.019   -1.947325   -2.053442  
  8.385   0.015    0.198   0.077   0.080682   0.679458   9.103    16.131   8.179   -1.971609   -2.281953  
  8.385   -0.044   0.228   0.105   0.507528   0.966051   4.341    6.894    3.532   -1.810882   -2.372735  
  8.385   -0.036   0.251   0.13    0.484795   0.91817    5.764    11.536   5.99    -2.049104   -2.204717  
  8.385   -0.004   0.222   0.105   0.24277    0.670553   5.993    13.617   7.742   -2.077689   -2.183935  
  8.385   -0.061   0.236   0.106   0.473888   0.708919   3.603    6.718    4.732   -2.231512   -2.582814  
  8.385   -0.016   0.202   0.086   0.300791   0.740053   2.348    6.741    5.012   -2.176119   -2.131126  
  8.385   -0.011   0.203   0.09    0.223732   0.541362   6.446    13.243   8.531   -2.178255   -2.359722  
  8.385   -0.025   0.227   0.122   0.373195   0.842551   4.592    9.463    5.52    -1.726695   -1.725364  
  8.385   -0.033   0.202   0.095   0.255446   0.479305   2.958    4.862    2.286   -1.765079   -2.123628  
  8.385   0.016    0.17    0.058   0.050987   0.551664   7.6      13.22    6.483   -1.958138   -2.078157  
  8.385   -0.024   0.238   0.115   0.295618   0.590968   5.634    11.535   7.572   -1.997964   -2.21085   
  8.385   -0.021   0.207   0.082   0.25925    0.663911   3.894    8.976    5.362   -2.299143   -2.158653  
  8.385   -0.021   0.203   0.09    0.434014   0.927164   5.91     15.541   9.164   -2.157997   -2.049345  
  8.385   -0.032   0.243   0.109   0.270288   0.493253   5.444    10.177   6.047   -1.958724   -2.222471  
  8.385   -0.03    0.248   0.106   0.376864   0.757485   4.994    9.381    6.601   -2.055908   -2.247339  
  8.385   -0.005   0.232   0.106   0.227524   0.699305   7.881    14.235   8.593   -1.998262   -2.071374  
  8.385   -0.045   0.255   0.122   0.448968   0.812037   6.007    11.956   6.293   -1.992486   -2.155253  
  8.385   -0.008   0.229   0.102   0.269253   0.772076   6.456    13.023   8.064   -2.047141   -2.136008  
  8.385   -0.044   0.292   0.143   0.430476   0.762015   6.01     12.698   7.137   -2.090866   -2.202013  
  8.385   -0.017   0.218   0.115   0.230551   0.435132   5.504    12.053   7.571   -2.168753   -2.344535  
  8.385   0.0      0.202   0.076   0.165209   0.600477   4.472    12.415   8.674   -2.188624   -2.141922  
  8.385   -0.036   0.198   0.094   0.354248   0.754818   3.766    8.858    5.925   -2.066224   -2.006634  
  8.385   -0.005   0.191   0.081   0.253742   0.788895   7.736    17.088   10.659  -2.111126   -2.062719  
  8.385   -0.05    0.263   0.141   0.49023    0.812402   3.819    6.567    3.98    -1.873807   -2.329083  
  8.385   -0.004   0.19    0.071   0.121847   0.599949   6.716    11.722   6.489   -2.05993    -2.336966  
  8.385   -0.043   0.26    0.122   0.466769   0.869408   5.24     10.509   5.546   -2.073329   -2.269404  
  8.385   -0.018   0.248   0.142   0.337529   0.721673   7.303    12.092   6.647   -2.086123   -2.407705  
  8.385   -0.025   0.249   0.113   0.370328   0.840057   8.35     17.925   9.632   -2.08027    -2.253217  
  8.385   -0.031   0.218   0.105   0.331109   0.640449   5.996    11.466   7.768   -2.009506   -2.048846  
  8.385   -0.009   0.165   0.077   0.216236   0.497989   7.039    15.512   10.632  -2.032472   -2.105902  
  8.385   -0.024   0.224   0.113   0.431085   0.87494    3.901    7.679    3.81    -2.141938   -2.696838  
  8.385   -0.025   0.207   0.109   0.439289   1.065878   6.524    15.04    9.871   -2.144149   -2.163253  
  8.385   -0.055   0.269   0.155   0.508719   0.871086   3.354    7.209    4.862   -1.783844   -2.017428  
  8.385   -0.024   0.24    0.113   0.307089   0.655724   5.778    11.864   8.29    -2.092526   -2.307508  
  8.385   -0.019   0.204   0.085   0.289757   0.594897   2.733    4.164    2.241   -1.514871   -2.458872  
  8.385   -0.001   0.198   0.095   0.120083   0.462739   7.799    14.665   7.114   -2.078169   -2.494771  
  8.385   -0.01    0.244   0.117   0.24719    0.615179   6.815    11.886   5.153   -1.865858   -1.984206  
  8.385   -0.043   0.217   0.102   0.389411   0.578017   5.42     12.356   8.188   -2.11995    -2.267732  
  8.385   -0.036   0.231   0.13    0.352024   0.745051   7.096    10.552   6.348   -1.995137   -2.477319  
  8.385   -0.017   0.211   0.094   0.322482   0.761508   8.064    13.191   7.354   -2.066844   -2.593956  
  8.385   -0.041   0.242   0.109   0.413883   0.644236   7.182    13.81    8.674   -2.118922   -2.391148  
  8.385   0.011    0.219   0.092   0.147118   0.560616   3.061    4.618    2.482   -1.781972   -2.247071  
  8.385   0.01     0.198   0.081   0.099379   0.692301   7.43     11.851   4.392   -1.711801   -2.066577  
  8.385   -0.032   0.198   0.093   0.247454   0.468185   6.823    11.407   5.917   -1.922252   -2.123756  
  8.385   -0.006   0.185   0.087   0.215601   0.619961   4.647    8.567    5.357   -2.099012   -2.339735  
  8.385   -0.029   0.213   0.097   0.278661   0.556978   7.156    13.327   7.59    -2.023617   -2.279534  
  8.385   -0.0     0.198   0.088   0.12741    0.470131   5.409    10.032   4.453   -1.762993   -2.048227  
  8.385   0.003    0.238   0.118   0.17013    0.634111   6.973    13.147   6.377   -2.05775    -2.339372  
  8.388   0.009    0.226   0.096   0.165867   0.735996   6.376    10.742   5.765   -1.858871   -1.938628  
  8.388   -0.011   0.25    0.119   0.244925   0.741764   5.247    13.462   8.16    -2.057487   -2.015809  
  8.388   -0.009   0.244   0.114   0.247576   0.577331   2.352    7.111    4.589   -1.975041   -1.878347  
  8.388   -0.034   0.282   0.152   0.399328   0.783475   10.103   21.115   11.867  -2.063599   -2.052635  
  8.388   -0.011   0.201   0.078   0.152595   0.552634   7.55     15.855   7.373   -2.065215   -2.074586  
  8.388   -0.034   0.253   0.127   0.358197   0.599066   3.704    8.457    6.709   -2.094394   -2.315277  
  8.388   -0.01    0.184   0.08    0.188104   0.751904   6.312    11.625   5.657   -1.969911   -2.238898  
  8.388   -0.04    0.226   0.106   0.431496   0.785082   8.389    17.104   9.624   -2.129145   -2.382803  
  8.388   -0.025   0.262   0.133   0.133366   0.226264   5.487    10.562   5.785   -2.075677   -2.369451  
  8.388   -0.029   0.267   0.145   0.315156   0.659443   4.071    8.342    4.974   -2.159728   -2.487404  
  8.388   -0.014   0.191   0.087   0.254774   0.72342    6.874    12.717   6.607   -2.079632   -2.50819   
  8.388   -0.011   0.171   0.078   0.156288   0.450167   3.269    6.968    5.562   -2.215815   -2.329212  
  8.388   -0.027   0.24    0.133   0.30131    0.734912   5.564    10.839   5.542   -2.132703   -2.38505   
  8.388   -0.02    0.26    0.113   0.260416   0.580734   6.636    13.087   5.966   -1.967691   -2.103057  
  8.388   -0.029   0.263   0.128   0.39281    0.852324   9.177    16.921   9.598   -2.129042   -2.46661   
  8.388   -0.021   0.208   0.093   0.287497   0.759427   4.708    9.123    5.606   -2.058283   -2.230118  
  8.388   0.016    0.213   0.076   0.108616   0.602065   6.608    12.531   5.771   -1.907348   -2.06312   
  8.388   -0.04    0.245   0.119   0.356696   0.643331   8.585    17.024   9.546   -2.067606   -2.206431  
  8.388   -0.009   0.212   0.106   0.177455   0.510735   6.365    11.56    5.722   -1.942317   -2.115461  
  8.388   -0.02    0.206   0.1     0.342857   0.690593   4.152    9.827    7.269   -2.130339   -2.243464  
  8.388   -0.007   0.171   0.058   0.199467   0.654513   6.623    12.434   5.567   -1.886736   -2.255664  
  8.388   -0.019   0.224   0.102   0.355427   0.809834   4.633    7.988    4.787   -1.867522   -2.390955  
  8.388   -0.03    0.228   0.102   0.290945   0.591452   5.646    12.034   6.989   -2.10008    -2.151716  
  8.388   -0.008   0.26    0.101   0.217281   0.599466   8.385    15.164   8.359   -2.004989   -2.177352  
  8.388   -0.017   0.214   0.091   0.381298   0.865995   5.606    12.931   7.405   -2.241337   -2.40889   
  8.388   -0.003   0.223   0.105   0.122665   0.576232   6.488    11.841   5.884   -1.771838   -1.81797   
  8.388   -0.047   0.214   0.086   0.476552   0.766526   5.808    13.131   7.803   -2.148748   -2.329517  
  8.388   -0.024   0.203   0.087   0.294138   0.689814   8.541    16.238   9.234   -2.132611   -2.30716   
  8.388   -0.029   0.259   0.126   0.329832   0.61803    5.689    11.247   6.543   -2.032012   -2.127589  
  8.388   -0.033   0.223   0.115   0.431051   0.87336    6.498    12.785   6.731   -2.099401   -2.335462  
  8.388   0.005    0.213   0.093   0.13557    0.488259   7.731    15.844   9.609   -2.081317   -2.191046  
  8.388   -0.04    0.217   0.101   0.386889   0.70167    7.598    14.553   8.618   -1.950835   -2.09611   
  8.388   -0.011   0.185   0.073   0.278212   0.892428   3.401    6.479    2.652   -1.733215   -1.948187  
  8.388   -0.042   0.284   0.14    0.397473   0.743493   5.59     10.701   5.046   -2.019356   -2.251395  
  8.388   -0.05    0.3     0.134   0.45458    0.788631   5.104    9.798    5.638   -2.151085   -2.396713  
  8.388   -0.057   0.242   0.119   0.531248   0.884861   4.417    9.355    5.182   -2.022565   -2.089192  
  8.388   -0.039   0.226   0.106   0.326543   0.632275   7.652    15.411   8.835   -2.142526   -2.413992  
  8.388   0.008    0.192   0.089   0.14363    0.78264    4.028    9.858    7.858   -2.277211   -2.432668  
  8.388   -0.011   0.191   0.073   0.288887   0.766889   7.666    14.537   8.101   -2.057031   -2.154942  
  8.388   -0.068   0.299   0.154   0.557137   0.883225   5.477    10.631   5.786   -2.081356   -2.246691  
  8.388   -0.001   0.245   0.107   0.231617   0.800107   4.409    9.543    5.857   -2.309405   -2.623245  
  8.388   -0.024   0.244   0.112   0.328501   0.663915   6.876    12.714   6.793   -2.110633   -2.379336  
  8.388   -0.028   0.199   0.1     0.308147   0.591793   3.214    7.296    4.815   -1.895782   -2.001077  
  8.388   -0.006   0.182   0.069   0.238244   0.825813   8.167    17.066   10.778  -2.202828   -2.459954  
  8.388   -0.035   0.255   0.121   0.383771   0.690496   7.235    12.268   7.222   -1.946967   -2.237634  
  8.388   -0.031   0.226   0.126   0.282147   0.656272   8.201    17.201   9.54    -2.121165   -2.228251  
  8.388   0.003    0.161   0.049   0.171768   0.906388   10.34    17.118   9.8     -1.922483   -2.122055  
  8.388   -0.011   0.22    0.107   0.343266   0.762968   4.047    10.268   8.295   -2.270408   -2.306358  
  8.388   -0.057   0.261   0.116   0.400086   0.441336   7.108    15.126   7.469   -2.098444   -2.281524  
  8.388   -0.027   0.229   0.099   0.364478   0.796063   3.188    6.058    4.854   -1.939092   -2.023254  
  8.388   0.006    0.207   0.096   0.192605   0.77445    5.643    13.884   7.846   -2.170924   -2.252158  
  8.388   -0.034   0.209   0.114   0.367927   0.756664   7.551    15.263   8.619   -1.953498   -1.996877  
  8.388   0.006    0.197   0.087   0.086867   0.516796   8.095    15.262   7.141   -1.992209   -2.098199  
  8.388   -0.031   0.23    0.111   0.409382   0.805348   7.24     12.737   7.137   -1.957741   -2.193029  
  8.388   -0.052   0.298   0.161   0.472533   0.896244   6.206    13.053   9.066   -2.124318   -2.240866  
  8.388   -0.018   0.189   0.069   0.350589   0.721942   8.606    12.106   5.398   -1.924986   -2.63397   
  8.388   -0.008   0.175   0.085   0.268211   0.777319   5.648    10.641   6.361   -1.912969   -2.081893  
  8.388   -0.045   0.218   0.119   0.350821   0.582751   3.894    8.126    4.403   -1.842269   -2.061256  
  8.388   -0.012   0.234   0.103   0.248357   0.665675   6.072    15.629   10.609  -2.304631   -2.294559  
  8.388   -0.012   0.22    0.106   0.347208   0.9638     9.135    15.42    9.769   -2.028153   -2.367858  
  8.388   -0.019   0.204   0.105   0.338119   0.90232    4.702    9.865    7.268   -2.104945   -2.24804   
  8.388   0.005    0.155   0.058   0.10049    0.779674   8.431    17.074   8.011   -1.975252   -2.192247  
  8.388   -0.038   0.24    0.127   0.518148   0.872682   6.411    13.991   8.323   -2.116381   -2.148839  
  8.388   -0.004   0.239   0.099   0.244221   0.740165   5.895    10.076   4.903   -2.120228   -2.661542  
  8.388   0.004    0.203   0.076   0.114092   0.366223   8.619    17.148   9.715   -2.20079    -2.427383  
  8.388   -0.027   0.203   0.072   0.320075   0.610731   6.296    14.763   8.706   -2.10729    -2.251514  
  8.388   0.012    0.214   0.083   0.238865   0.88245    5.964    10.831   5.284   -2.023791   -2.330319  
  8.388   -0.048   0.283   0.131   0.424864   0.672576   10.713   18.326   10.173  -2.083523   -2.323271  
  8.388   -0.0     0.246   0.109   0.124108   0.320552   6.683    13.626   7.222   -2.076491   -2.31069   
  8.388   -0.023   0.237   0.118   0.346962   0.83409    8.535    15.748   7.769   -1.961948   -2.085129  
  8.388   -0.025   0.243   0.103   0.276831   0.462445   5.955    12.97    7.22    -2.170424   -2.483806  
  8.388   -0.007   0.245   0.131   0.195257   0.565883   6.564    12.602   7.376   -1.900737   -2.059413  
  8.388   -0.03    0.23    0.113   0.335093   0.599167   3.915    6.791    4.072   -2.119567   -2.60723   
  8.388   -0.071   0.291   0.131   0.449471   0.426957   5.987    12.262   6.65    -2.128732   -2.277357  
  8.388   -0.004   0.187   0.084   0.216919   0.648278   6.227    11.603   7.535   -2.072157   -2.238776  
  8.388   -0.022   0.242   0.132   0.339534   0.801139   7.605    14.615   7.05    -1.957182   -2.088691  
  8.388   -0.031   0.243   0.12    0.348782   0.659172   5.118    12.377   7.521   -2.135392   -2.13381   
  8.388   -0.007   0.21    0.101   0.25971    0.712236   6.067    12.867   7.789   -1.98438    -2.095736  
  8.388   -0.03    0.217   0.107   0.38521    0.824557   6.879    12.177   7.391   -1.987597   -2.190644  
  8.388   -0.005   0.202   0.104   0.258747   0.690663   6.341    12.073   6.546   -1.972417   -2.160652  
  8.388   -0.058   0.257   0.133   0.490261   0.751214   5.365    12.935   7.955   -2.122074   -2.242303  
  8.388   0.013    0.215   0.082   0.04353    0.432532   4.81     11.311   7.338   -2.248276   -2.409902  
  8.388   -0.006   0.19    0.093   0.368153   1.261363   5.732    10.821   6.21    -1.912516   -2.152352  
  8.388   -0.035   0.218   0.109   0.346903   0.517413   6.932    13.311   6.749   -2.076463   -2.327647  
  8.388   -0.007   0.254   0.097   0.264658   0.623393   7.455    11.569   5.148   -1.932773   -2.318461  
  8.388   -0.012   0.213   0.102   0.18589    0.411384   8.2      14.395   8.858   -2.046007   -2.285345  
  8.388   -0.012   0.208   0.103   0.278187   0.84039    4.639    8.464    5.325   -2.19307    -2.598774  
  8.388   -0.037   0.244   0.135   0.416814   0.82062    7.503    12.76    5.568   -1.937523   -2.006542  
  8.388   -0.006   0.194   0.082   0.161118   0.666166   5.241    9.455    5.687   -1.775144   -2.147124  
  8.388   -0.012   0.205   0.099   0.196869   0.454075   5.86     10.809   6.808   -1.948197   -2.121896  
  8.388   -0.033   0.213   0.102   0.431531   0.784989   6.982    12.994   6.336   -2.062401   -2.194687  
  8.388   -0.045   0.239   0.12    0.406706   0.729217   6.472    11.704   8.431   -2.082925   -2.307443  
  8.388   -0.032   0.198   0.082   0.395864   0.775897   4.224    9.537    6.43    -1.838702   -1.82303   
  8.388   -0.017   0.218   0.104   0.277276   0.616031   7.367    16.82    10.732  -2.029726   -2.073493  
  8.388   -0.042   0.203   0.099   0.419425   0.686726   4.872    11.49    7.19    -2.133914   -2.146728  
  8.388   -0.042   0.25    0.112   0.50275    0.944732   8.907    14.948   7.733   -1.938169   -2.244844  
  8.388   -0.021   0.251   0.133   0.339718   0.654393   6.425    14.644   8.749   -2.158327   -2.343473  
  8.388   -0.026   0.199   0.096   0.235404   0.50681    10.049   18.313   10.177  -1.911441   -2.03132   
  8.388   -0.008   0.211   0.083   0.249736   0.720731   6.666    14.641   7.813   -2.19892    -2.416446  
  8.388   -0.011   0.227   0.106   0.256985   0.61963    6.481    11.191   6.498   -2.04754    -2.400065  
  8.392   -0.052   0.263   0.13    0.464312   0.74016    6.387    12.218   7.188   -2.074593   -2.353076  
  8.392   -0.021   0.261   0.128   0.374083   0.816777   4.074    10.041   6.32    -2.210433   -2.366758  
  8.392   -0.011   0.221   0.104   0.217027   0.642064   7.588    13.551   6.673   -2.007656   -2.193809  
  8.392   0.007    0.186   0.076   0.300577   0.941843   7.151    13.105   7.06    -2.010352   -2.286051  
  8.392   -0.021   0.223   0.116   0.344514   0.886189   6.299    10.997   6.148   -1.948336   -2.217843  
  8.392   0.002    0.211   0.095   0.198318   0.784569   6.802    13.564   7.631   -2.038381   -2.172041  
  8.392   -0.001   0.176   0.094   0.271628   0.92107    5.436    9.277    5.159   -1.939379   -2.347313  
  8.392   -0.034   0.227   0.115   0.364175   0.776316   4.315    6.617    4.399   -2.03925    -2.700089  
  8.392   -0.032   0.216   0.104   0.268695   0.556618   3.699    9.909    6.262   -2.1022     -2.207477  
  8.392   -0.002   0.207   0.104   0.061338   0.353568   5.684    10.364   5.686   -2.015487   -2.409019  
  8.392   -0.023   0.265   0.12    0.312381   0.600588   3.097    8.109    4.904   -2.134507   -2.197173  
  8.392   0.0      0.159   0.069   0.173044   0.869663   5.17     9.573    5.076   -1.920033   -2.296732  
  8.392   -0.044   0.237   0.118   0.390627   0.690374   2.904    7.292    2.97    -1.861911   -1.667942  
  8.392   0.007    0.213   0.104   0.09014    0.504087   4.972    13.245   7.96    -2.082327   -1.959488  
  8.392   -0.015   0.228   0.119   0.279419   0.752374   6.652    12.052   5.381   -2.041254   -2.1999    
  8.392   -0.029   0.256   0.125   0.337165   0.761989   9.77     19.538   11.5    -2.020155   -2.146192  
  8.392   -0.012   0.248   0.115   0.27631    0.636899   5.758    12.674   8.522   -2.19429    -2.360538  
  8.392   -0.024   0.217   0.103   0.341111   0.750445   3.625    6.414    2.649   -1.423635   -1.805769  
  8.392   -0.013   0.231   0.105   0.245265   0.59369    5.677    14.13    7.671   -2.175903   -2.227846  
  8.392   0.013    0.188   0.082   0.050002   0.384015   6.657    12.481   6.404   -2.010881   -2.250533  
  8.392   -0.054   0.272   0.143   0.557866   0.955679   5.272    10.434   6.391   -2.125462   -2.14828   
  8.392   -0.034   0.241   0.119   0.310226   0.661954   7.009    16.301   9.922   -2.112029   -2.131107  
  8.392   -0.006   0.193   0.096   0.33209    0.924971   3.833    7.993    4.7     -1.901907   -2.035952  
  8.392   0.002    0.227   0.103   0.212721   0.637165   6.681    12.738   6.765   -2.055269   -2.115638  
  8.392   -0.014   0.226   0.114   0.2878     0.69475    4.999    9.336    6.718   -2.089432   -2.339698  
  8.392   -0.028   0.206   0.108   0.359037   0.813003   3.539    7.019    4.492   -1.911074   -2.060863  
  8.392   -0.046   0.239   0.109   0.35052    0.560182   8.584    14.423   7.711   -2.044347   -2.452712  
  8.392   -0.07    0.308   0.173   0.591184   0.964174   8.141    18.509   9.796   -2.060085   -2.104004  
  8.392   -0.046   0.266   0.128   0.3569     0.508798   6.746    12.396   7.528   -2.02692    -2.172615  
  8.392   -0.009   0.208   0.078   0.197429   0.460699   4.209    9.222    5.429   -2.033286   -2.094721  
  8.392   -0.03    0.246   0.112   0.36925    0.532037   7.209    14.794   9.178   -2.03727    -2.1519    
  8.392   -0.002   0.194   0.069   0.216579   0.56735    8.29     16.968   10.531  -2.187864   -2.400562  
  8.392   -0.008   0.221   0.107   0.141787   0.399194   8.842    16.854   9.065   -2.069489   -2.228146  
  8.392   -0.036   0.256   0.131   0.364457   0.718849   7.703    14.521   8.296   -1.995649   -2.244226  
  8.392   -0.065   0.311   0.163   0.448062   0.621978   5.883    13.963   8.853   -2.114993   -2.134054  
  8.392   -0.006   0.209   0.069   0.252586   0.703337   8.96     18.689   11.153  -2.105461   -2.16332   
  8.392   -0.042   0.236   0.096   0.358312   0.483737   5.516    12.315   6.642   -2.185926   -2.150538  
  8.392   -0.027   0.245   0.11    0.367151   0.72079    7.358    15.741   8.508   -2.076192   -2.257829  
  8.392   -0.012   0.21    0.097   0.305026   0.754059   7.707    12.895   6.536   -2.048551   -2.452536  
  8.392   -0.001   0.229   0.107   0.166725   0.562059   5.538    12.833   6.973   -2.09049    -2.122736  
  8.392   -0.044   0.236   0.121   0.380097   0.644022   4.525    9.406    6.889   -2.178187   -2.413159  
  8.392   -0.025   0.244   0.123   0.356934   0.846883   5.48     9.847    4.977   -1.940692   -2.119021  
  8.392   0.0      0.25    0.118   0.120674   0.487225   5.346    10.321   6.003   -1.996542   -2.027072  
  8.392   0.006    0.16    0.062   0.081083   0.374508   8.82     15.262   8.722   -2.113574   -2.458556  
  8.392   -0.014   0.215   0.102   0.229158   0.616512   5.473    13.909   8.886   -2.198922   -2.19373   
  8.392   -0.011   0.245   0.135   0.209519   0.54569    8.376    15.22    8.716   -1.978593   -1.998151  
  8.392   -0.03    0.235   0.112   0.310335   0.595387   4.312    8.657    4.499   -1.859257   -2.046887  
  8.392   -0.04    0.229   0.108   0.398641   0.675608   4.996    9.772    5.745   -1.952761   -2.148905  
  8.392   -0.033   0.249   0.125   0.463746   0.936473   1.99     6.03     3.96    -2.102796   -2.134537  
  8.392   -0.018   0.237   0.111   0.329223   0.772879   6.478    14.348   9.134   -2.151471   -2.187361  
  8.392   -0.016   0.165   0.074   0.317661   0.764755   5.507    10.984   7.039   -1.941164   -2.084175  
  8.392   -0.043   0.227   0.111   0.351727   0.71031    4.161    8.149    4.362   -1.798809   -2.061051  
  8.392   -0.016   0.211   0.08    0.318477   0.846718   2.83     8.305    5.73    -2.010099   -2.070663  
  8.392   -0.03    0.227   0.097   0.375211   0.769448   7.22     12.833   7.17    -1.921138   -2.146478  
  8.392   0.009    0.202   0.088   0.173661   0.727653   7.16     12.13    6.837   -2.037007   -2.353687  
  8.392   -0.023   0.229   0.101   0.355816   0.716083   6.393    13.885   8.886   -2.136025   -2.314663  
  8.392   -0.029   0.207   0.083   0.366623   0.895169   6.167    12.065   5.841   -2.010773   -2.240935  
  8.392   -0.039   0.207   0.093   0.36496    0.643828   5.982    8.008    4.088   -1.916201   -2.586123  
  8.392   -0.033   0.224   0.11    0.486884   1.055778   6.866    10.544   4.568   -1.867775   -2.240462  
  8.392   -0.013   0.207   0.106   0.260401   0.640753   2.833    7.094    4.868   -1.900719   -1.802711  
  8.392   0.005    0.213   0.084   0.180931   0.645959   4.792    11.805   7.965   -2.447472   -2.478596  
  8.392   0.0      0.221   0.094   0.258739   0.760875   5.752    11.52    5.298   -1.966217   -2.250772  
  8.392   -0.049   0.228   0.107   0.453972   0.823317   7.28     13.24    9.034   -2.191867   -2.446673  
  8.392   -0.056   0.25    0.123   0.54842    0.912973   5.889    12.856   7.386   -2.067218   -2.19995   
  8.392   -0.04    0.273   0.132   0.353395   0.742348   4.233    7.372    4.052   -1.983521   -2.327787  
  8.392   -0.027   0.213   0.106   0.339782   0.645619   3.894    8.986    5.543   -2.081639   -2.214723  
  8.392   -0.033   0.22    0.104   0.444365   0.945272   3.556    10.805   6.591   -2.221548   -2.191437  
  8.392   -0.034   0.221   0.098   0.283024   0.586235   7.419    14.286   8.04    -1.914323   -2.026838  
  8.392   -0.011   0.229   0.099   0.274895   0.664035   4.57     13.321   8.271   -2.292722   -2.249642  
  8.392   -0.044   0.277   0.138   0.426882   0.698304   6.037    9.932    4.386   -1.737783   -1.9726    
  8.392   0.009    0.231   0.106   0.227335   0.658527   6.486    14.418   8.733   -2.201444   -2.28205   
  8.392   -0.046   0.245   0.123   0.455223   0.80529    7.313    15.566   9.287   -2.112601   -2.223189  
  8.392   0.011    0.206   0.102   0.032189   0.423368   5.03     9.804    5.543   -1.828989   -1.960982  
  8.392   -0.013   0.214   0.101   0.300413   0.705816   4.545    11.233   7.703   -2.312405   -2.461475  
  8.392   -0.052   0.244   0.118   0.470798   0.693142   5.658    9.891    5.731   -1.897351   -2.21395   
  8.392   -0.026   0.202   0.095   0.337552   0.626164   7.983    14.149   5.306   -1.943052   -2.310713  
  8.392   0.005    0.222   0.106   0.130555   0.643914   2.855    6.965    4.059   -1.733749   -1.622583  
  8.392   -0.013   0.174   0.074   0.243448   0.769433   4.355    8.001    4.437   -2.023834   -1.960372  
  8.392   -0.061   0.284   0.156   0.493721   0.777897   5.458    12.48    6.887   -2.052362   -2.20135   
  8.392   -0.046   0.245   0.125   0.505785   0.943053   4.201    11.122   6.964   -2.108519   -2.148676  
  8.392   -0.024   0.262   0.137   0.302311   0.730628   4.777    12.222   8.567   -2.189478   -2.211118  
  8.392   -0.03    0.267   0.117   0.331214   0.60972    4.187    8.824    5.069   -2.206631   -2.220564  
  8.392   -0.011   0.204   0.092   0.187853   0.542887   6.39     13.997   9.704   -2.072678   -2.113064  
  8.392   -0.046   0.215   0.103   0.578448   1.032921   4.209    8.413    4.906   -2.100493   -2.36222   
  8.392   -0.017   0.205   0.094   0.27824    0.88543    9.641    16.199   9.584   -1.981936   -2.305662  
  8.392   -0.035   0.226   0.086   0.323627   0.446183   7.62     14.287   9.565   -2.090323   -2.226282  
  8.392   -0.014   0.258   0.128   0.377196   0.933496   5.895    13.447   8.811   -2.348023   -2.604213  
  8.392   -0.033   0.245   0.118   0.275723   0.510148   5.135    9.791    6.18    -1.938144   -2.199233  
  8.392   -0.008   0.239   0.111   0.270968   0.856754   9.034    15.496   7.878   -1.990395   -2.202441  
  8.392   -0.001   0.244   0.136   0.178167   0.692732   6.438    12.546   7.471   -2.185656   -2.458499  
  8.392   -0.019   0.209   0.1     0.233739   0.579468   6.195    11.151   6.824   -1.860626   -2.192868  
  8.392   0.007    0.217   0.114   0.151271   0.650349   6.404    12.699   7.864   -2.130202   -2.303956  
  8.392   0.011    0.179   0.073   0.089587   0.532908   7.245    13.04    6.729   -1.869089   -2.005202  
  8.392   -0.023   0.222   0.11    0.354023   0.715645   5.802    10.58    5.585   -1.887461   -1.940009  
  8.392   -0.029   0.224   0.12    0.493314   1.141706   1.984    3.478    2.176   -1.51462    -2.224906  
  8.392   0.006    0.193   0.082   0.151823   0.535106   7.169    12.726   7.097   -2.029789   -2.207453  
  8.392   -0.005   0.209   0.08    0.194474   0.363396   5.76     11.552   6.158   -2.087997   -2.181307  
  8.392   -0.002   0.231   0.099   0.15302    0.538224   2.633    9.126    6.94    -2.1664     -2.008833  
  8.392   -0.011   0.231   0.118   0.276262   0.619121   5.675    12.913   8.787   -2.194553   -2.355305  
  8.392   -0.008   0.209   0.09    0.221373   0.770009   3.08     6.724    4.32    -2.045639   -2.222978  
  8.396   -0.038   0.22    0.104   0.417581   0.705491   5.953    12.266   6.735   -2.17754    -2.46031   
  8.396   -0.022   0.222   0.111   0.275837   0.557915   6.943    10.492   4.182   -1.895965   -2.414787  
  8.396   -0.002   0.198   0.085   0.264652   0.943129   7.232    15.995   8.77    -2.067703   -2.090003  
  8.396   -0.014   0.195   0.079   0.218577   0.523838   7.497    13.866   7.423   -1.991625   -2.25677   
  8.396   -0.006   0.211   0.086   0.154144   0.655878   6.288    11.148   6.919   -2.069578   -2.407663  
  8.396   -0.042   0.238   0.103   0.412443   0.718128   5.894    12.679   6.316   -2.163859   -2.354948  
  8.396   -0.024   0.243   0.103   0.291123   0.362711   7.594    12.89    7.142   -1.922205   -2.189995  
  8.396   0.002    0.235   0.12    0.163101   0.55615    9.256    15.015   8.758   -1.95957    -2.276877  
  8.396   -0.002   0.177   0.073   0.112405   0.380351   5.836    12.068   7.094   -2.125219   -2.412178  
  8.396   -0.009   0.261   0.109   0.144709   0.48629    6.756    14.41    7.284   -1.903566   -1.899732  
  8.396   -0.011   0.249   0.122   0.272087   0.798528   6.989    12.812   7.982   -2.032506   -2.334661  
  8.396   -0.033   0.229   0.135   0.389629   0.791469   6.765    10.656   5.459   -1.919278   -2.091793  
  8.396   0.0      0.235   0.104   0.109469   0.433206   5.841    11.488   5.479   -2.023703   -2.204581  
  8.396   -0.02    0.207   0.091   0.319612   0.602314   2.605    6.722    4.21    -2.103187   -2.235687  
  8.396   -0.006   0.2     0.095   0.160794   0.575638   6.199    12.589   7.781   -2.220223   -2.480271  
  8.396   -0.033   0.236   0.109   0.530296   1.08724    7.892    15.886   8.762   -2.047453   -2.146466  
  8.396   -0.078   0.314   0.138   0.514107   0.67265    11.197   18.842   9.319   -2.02808    -2.330189  
  8.396   0.0      0.214   0.092   0.189997   0.616271   6.51     11.423   6.954   -2.004478   -2.409245  
  8.396   -0.031   0.252   0.118   0.266005   0.564062   8.245    16.483   7.698   -2.142095   -2.432097  
  8.396   -0.037   0.236   0.119   0.356398   0.608299   7.426    15.756   8.379   -2.214046   -2.392564  
  8.396   -0.051   0.296   0.144   0.412339   0.691304   0.486    4.697    4.081   -2.747241   -2.406388  
  8.396   0.013    0.194   0.079   0.054304   0.536231   3.29     5.538    4.151   -2.039896   -2.206061  
  8.396   -0.005   0.15    0.065   0.211648   0.703799   6.466    11.336   6.251   -1.970359   -2.386729  
  8.396   -0.002   0.216   0.092   0.193617   0.604137   7.789    14.394   7.764   -2.034692   -2.362536  
  8.396   0.015    0.218   0.1     0.11885    0.773584   5.021    9.712    7.187   -2.164622   -2.410988  
  8.396   0.018    0.233   0.096   0.11228    0.576541   2.313    4.978    4.165   -1.773697   -1.801472  
  8.396   -0.047   0.264   0.143   0.412874   0.763627   5.25     8.629    5.016   -1.698862   -1.738172  
  8.396   -0.031   0.212   0.089   0.32629    0.551014   7.3      14.942   8.112   -2.074035   -2.260974  
  8.396   0.008    0.229   0.097   0.159185   0.567375   7.903    16.432   8.619   -2.07741    -2.171591  
  8.396   0.013    0.196   0.073   0.174814   0.733599   7.348    15.469   8.503   -1.954577   -2.039701  
  8.396   -0.014   0.2     0.091   0.147135   0.541591   2.895    6.09     4.596   -1.707114   -1.701987  
  8.396   0.002    0.196   0.085   0.15886    0.576223   7.918    13.434   5.809   -1.857779   -2.095749  
  8.396   -0.039   0.241   0.106   0.38772    0.548539   9.35     16.704   8.708   -1.969932   -2.279045  
  8.396   -0.052   0.252   0.133   0.489732   0.913777   4.946    12.084   7.388   -2.256349   -2.416785  
  8.396   -0.02    0.273   0.122   0.331973   0.750028   4.282    8.254    5.105   -2.132712   -2.627286  
  8.396   -0.029   0.226   0.105   0.385868   0.755713   7.399    14.48    8.174   -2.113902   -2.413156  
  8.396   -0.025   0.231   0.105   0.391514   0.815085   2.277    4.244    1.968   -1.668907   -2.149537  
  8.396   -0.024   0.224   0.098   0.349341   0.759584   4.008    7.565    4.968   -1.866392   -2.029722  
  8.396   -0.023   0.259   0.125   0.365712   0.780992   9.513    16.495   8.875   -2.017889   -2.319211  
  8.396   -0.016   0.234   0.115   0.207944   0.526006   8.311    13.212   6.826   -1.945434   -2.376293  
  8.396   -0.033   0.251   0.126   0.385723   0.716232   9.191    17.307   9.765   -2.149531   -2.433844  
  8.396   -0.027   0.229   0.116   0.308983   0.776999   4.252    10.852   6.968   -2.049199   -2.009371  
  8.396   -0.031   0.249   0.113   0.365617   0.782433   5.413    9.831    4.748   -1.942638   -2.372099  
  8.396   -0.054   0.272   0.132   0.360695   0.565004   6.497    14.185   9.19    -2.078401   -2.18533   
  8.396   0.024    0.174   0.06    -0.135624  0.379304   6.467    11.565   6.985   -1.997258   -2.082942  
  8.396   -0.023   0.221   0.091   0.269934   0.669946   6.862    14.091   7.373   -2.024954   -2.341837  
  8.396   0.006    0.201   0.081   0.089507   0.615603   7.006    11.062   4.475   -1.831834   -2.152171  
  8.396   -0.014   0.216   0.099   0.253399   0.593328   5.312    9.446    4.811   -2.190194   -2.397806  
  8.396   -0.038   0.225   0.112   0.370277   0.696676   6.407    11.812   6.853   -1.920776   -2.071965  
  8.396   0.01     0.21    0.093   0.031804   0.387718   6.253    12.13    5.721   -1.932082   -2.026698  
  8.396   -0.005   0.211   0.094   0.2151     0.688427   8.414    16.054   9.496   -2.109367   -2.265653  
  8.396   0.021    0.191   0.076   -0.002433  0.514811   7.745    14.71    9.312   -2.170233   -2.361485  
  8.396   -0.017   0.256   0.12    0.232149   0.654713   8.493    17.239   8.765   -2.164901   -2.301766  
  8.396   -0.047   0.257   0.125   0.425875   0.648848   6.003    14.276   8.351   -2.047364   -2.085875  
  8.396   0.02     0.2     0.074   -0.012183  0.116668   6.617    12.527   7.837   -1.932603   -2.141515  
  8.396   -0.026   0.199   0.096   0.348833   0.793728   4.292    7.801    2.885   -1.870474   -2.01746   
  8.396   -0.031   0.23    0.123   0.390282   0.821162   5.5      10.356   7.343   -2.068124   -2.176845  
  8.396   -0.025   0.225   0.096   0.357823   0.842815   9.032    13.55    6.537   -1.909106   -2.250049  
  8.396   -0.011   0.183   0.072   0.046265   0.257114   7.158    12.051   6.626   -1.993861   -2.361129  
  8.396   0.009    0.22    0.083   0.145189   0.492949   7.652    14.817   8.684   -1.975345   -2.102654  
  8.396   -0.021   0.263   0.139   0.273766   0.624774   6.99     9.678    6.013   -1.900361   -2.467754  
  8.396   -0.009   0.2     0.098   0.218107   0.560893   8.521    14.634   7.898   -1.9913     -2.362181  
  8.396   0.017    0.215   0.097   0.016328   0.497673   3.444    6.98     5.142   -1.993787   -2.204246  
  8.396   -0.033   0.258   0.111   0.285659   0.588263   8.92     14.713   8.449   -1.96883    -2.420259  
  8.396   -0.011   0.216   0.098   0.249282   0.792774   8.281    14.664   7.652   -1.911479   -2.131329  
  8.396   -0.028   0.215   0.084   0.373196   0.744047   3.744    9.303    5.002   -2.07566    -2.247515  
  8.396   -0.013   0.217   0.11    0.262434   0.638582   5.293    7.849    4.6     -1.941247   -2.300393  
  8.396   -0.029   0.257   0.137   0.303563   0.546964   2.965    7.064    5.721   -1.927287   -1.978689  
  8.396   0.017    0.191   0.074   0.032672   0.482029   6.301    11.474   7.496   -2.02063    -2.32013   
  8.396   -0.009   0.231   0.098   0.136332   0.362825   5.699    12.964   7.483   -2.071342   -2.128828  
  8.396   -0.048   0.255   0.12    0.386242   0.547806   9.905    19.971   11.486  -2.164182   -2.322034  
  8.396   0.003    0.229   0.097   0.163999   0.63125    6.39     12.623   7.373   -2.145209   -2.337739  
  8.396   -0.044   0.308   0.151   0.439124   0.737798   7.242    12.214   6.571   -2.078675   -2.349358  
  8.396   -0.025   0.234   0.101   0.253589   0.543762   3.678    10.589   6.483   -2.245796   -2.246709  
  8.396   -0.045   0.275   0.134   0.473452   0.833126   2.288    6.363    5.106   -2.300901   -2.557481  
  8.396   -0.032   0.245   0.113   0.306192   0.562802   7.872    11.399   4.235   -1.823608   -2.386769  
  8.396   -0.005   0.233   0.093   0.28786    0.668687   4.34     9.597    4.193   -1.728516   -1.673077  
  8.396   -0.05    0.26    0.114   0.371538   0.528771   5.673    10.229   7.026   -1.984225   -2.214322  
  8.396   -0.038   0.209   0.098   0.388267   0.676594   9.026    16.257   9.085   -2.115888   -2.394433  
  8.396   -0.023   0.242   0.108   0.26018    0.628587   6.849    12.045   7.735   -1.911649   -2.040061  
  8.396   -0.025   0.249   0.115   0.411453   0.82961    6.956    13.385   8.275   -2.218025   -2.545529  
  8.396   -0.002   0.224   0.085   0.213099   0.688467   4.512    12.367   7.615   -2.183209   -2.291587  
  8.396   -0.049   0.302   0.145   0.465281   0.753769   7.991    17.46    8.377   -2.168446   -2.426579  
  8.396   0.004    0.227   0.076   0.190836   0.841733   6.291    14.044   9.792   -2.122151   -2.158496  
  8.396   -0.006   0.243   0.118   0.146691   0.483427   8.709    15.169   7.67    -1.920795   -2.141815  
  8.396   0.013    0.188   0.072   0.060865   0.640135   5.57     11.56    6.295   -2.048841   -2.17485   
  8.396   -0.046   0.235   0.099   0.494559   0.972303   9.541    18.886   10.744  -2.025731   -2.088057  
  8.396   -0.035   0.221   0.108   0.364732   0.558349   6.316    12.171   7.212   -2.024384   -2.15822   
  8.396   0.026    0.225   0.1     -0.115074  0.142637   8.59     13.781   7.699   -2.093542   -2.538279  
  8.396   -0.022   0.236   0.123   0.260948   0.641522   6.707    12.702   6.485   -2.001566   -2.230033  
  8.396   -0.03    0.212   0.1     0.395612   0.771602   5.568    7.369    3.22    -1.741897   -2.257262  
  8.396   0.011    0.204   0.076   5.31E-4    0.347957   9.213    18.415   11.59   -2.088839   -2.188055  
  8.396   -0.013   0.262   0.135   0.274793   0.738018   6.092    11.924   6.42    -2.189765   -2.441984  
  8.396   0.011    0.227   0.109   0.227459   0.845942   6.67     13.504   8.288   -1.874704   -2.012213  
  8.396   0.017    0.161   0.054   -0.080045  0.231293   2.17     7.404    6.335   -1.834151   -1.773563  
  8.396   0.004    0.208   0.074   0.132438   0.588822   5.828    12.261   6.926   -2.102194   -2.25446   
  8.396   -0.039   0.24    0.108   0.410355   0.860077   8.337    17.2     9.753   -2.09106    -2.160151  
  8.396   -0.049   0.257   0.134   0.376123   0.481247   5.761    11.325   6.17    -2.017839   -2.086283  
  8.396   -0.058   0.261   0.128   0.447933   0.589713   6.276    11.967   7.746   -2.183895   -2.433962  
  8.396   -0.016   0.259   0.126   0.240557   0.521542   5.288    11.479   7.991   -2.273241   -2.482205  
  8.399   -0.032   0.201   0.109   0.486517   1.011849   3.787    7.369    4.002   -1.913449   -2.052644  
  8.399   -0.03    0.221   0.103   0.302745   0.448823   6.283    13.197   8.248   -2.151743   -2.343842  
  8.399   -0.013   0.205   0.094   0.207041   0.583432   2.807    9.74     6.664   -2.168381   -2.066659  
  8.399   -0.02    0.203   0.09    0.244622   0.532191   3.044    7.663    4.92    -1.896328   -1.753464  
  8.399   -0.004   0.225   0.103   0.19592    0.557462   3.922    6.645    3.767   -2.111431   -2.469488  
  8.399   -0.031   0.204   0.089   0.317295   0.646092   5.432    10.397   4.852   -2.131504   -2.430859  
  8.399   -0.025   0.2     0.086   0.300501   0.626754   5.526    11.864   7.21    -2.017125   -2.126217  
  8.399   -0.006   0.199   0.068   0.149433   0.366934   8.444    16.768   9.662   -2.065914   -2.202912  
  8.399   -0.044   0.233   0.102   0.403723   0.712657   5.215    12.553   7.454   -2.070618   -2.145559  
  8.399   -0.021   0.199   0.096   0.1183     0.292586   5.965    12.938   7.857   -2.108834   -2.121078  
  8.399   -0.009   0.196   0.098   0.199517   0.574491   6.299    12.662   7.089   -1.966541   -2.125626  
  8.399   -0.059   0.247   0.108   0.399239   0.429663   -0.082   2.067    2.875   -0.991351   -1.375577  
  8.399   -0.039   0.203   0.087   0.354081   0.688072   4.792    10.86    5.943   -2.213537   -2.355776  
  8.399   0.002    0.214   0.093   0.110651   0.489275   6.742    14.365   9.13    -2.324232   -2.553036  
  8.399   -0.04    0.239   0.123   0.425621   0.667892   5.621    9.413    7.018   -1.988785   -2.237859  
  8.399   -0.058   0.238   0.121   0.429356   0.559722   7.168    14.535   7.281   -2.141986   -2.325693  
  8.399   -0.039   0.208   0.098   0.392069   0.713883   7.853    16.478   8.814   -2.004292   -1.9821    
  8.399   -0.037   0.265   0.139   0.444154   0.829583   6.774    14.386   8.307   -1.908237   -2.047157  
  8.399   -0.021   0.223   0.111   0.308476   0.700687   6.321    11.707   6.547   -1.75638    -1.826148  
  8.399   0.022    0.191   0.094   -0.015562  0.474018   7.837    17.301   9.79    -2.167342   -2.189075  
  8.399   -0.01    0.224   0.11    0.241065   0.650584   8.52     16.892   8.921   -2.050232   -2.115663  
  8.399   -0.027   0.238   0.118   0.289008   0.560552   8.579    14.126   6.837   -1.904842   -2.357284  
  8.399   -0.013   0.214   0.09    0.244537   0.556218   6.001    11.821   5.821   -1.933567   -1.913819  
  8.399   0.016    0.173   0.069   0.047936   0.447111   6.108    10.0     5.723   -2.104899   -2.580568  
  8.399   -0.028   0.173   0.08    0.351212   0.694749   5.588    10.665   6.006   -1.991097   -2.191018  
  8.399   -0.018   0.194   0.088   0.238601   0.580289   3.9      10.719   6.735   -2.182217   -2.009359  
  8.399   -0.012   0.214   0.09    0.387753   0.948296   7.284    12.934   6.833   -2.143583   -2.535123  
  8.399   -0.036   0.236   0.115   0.250267   0.473675   6.136    10.553   5.651   -1.86483    -2.196249  
  8.399   -0.045   0.274   0.141   0.436331   0.744116   7.532    13.703   7.51    -2.060879   -2.424354  
  8.399   -0.026   0.254   0.122   0.422005   0.877671   8.269    15.622   8.405   -2.004971   -2.244624  
  8.399   -0.015   0.212   0.094   0.180198   0.487824   5.785    13.664   7.351   -2.243177   -2.360678  
  8.399   -0.014   0.246   0.107   0.300854   0.654589   7.456    13.994   7.464   -2.104317   -2.434162  
  8.399   -0.019   0.206   0.085   0.232866   0.580982   6.727    12.8     8.231   -2.120261   -2.429209  
  8.399   -0.017   0.236   0.124   0.232738   0.592123   4.011    7.499    5.716   -2.177451   -2.320493  
  8.399   -0.035   0.224   0.099   0.34148    0.541815   4.411    8.409    6.013   -1.737982   -1.944886  
  8.399   -0.041   0.225   0.086   0.372759   0.587568   7.876    14.689   9.186   -1.811669   -1.958648  
  8.399   -0.045   0.273   0.141   0.401908   0.692663   7.972    11.639   5.247   -1.955942   -2.6585    
  8.399   -0.025   0.219   0.099   0.256966   0.488797   6.58     11.187   6.334   -2.147017   -2.529114  
  8.399   -0.047   0.259   0.136   0.44397    0.761949   6.188    13.647   7.723   -2.097976   -2.286509  
  8.399   -0.013   0.173   0.072   0.207781   0.530193   4.259    8.103    4.916   -1.983767   -2.19229   
  8.399   0.019    0.229   0.095   -0.021167  0.41931    7.894    16.156   8.56    -2.0606     -2.209479  
  8.399   -0.024   0.231   0.11    0.312786   0.726587   8.163    14.175   6.905   -2.031128   -2.486238  
  8.399   -0.036   0.237   0.101   0.309121   0.35888    8.51     16.759   8.729   -2.03587    -2.08215   
  8.399   -0.013   0.161   0.075   0.220109   0.463407   5.49     14.794   8.799   -2.139366   -2.116091  
  8.399   -0.032   0.228   0.108   0.420794   0.794833   9.927    17.947   9.386   -1.980724   -2.269268  
  8.399   -0.028   0.192   0.093   0.29877    0.684196   7.903    13.472   8.54    -2.017329   -2.385714  
  8.399   -0.007   0.219   0.108   0.092345   0.351444   7.448    15.596   9.523   -2.128259   -2.164169  
  8.399   -0.037   0.217   0.106   0.40771    0.757097   6.612    14.185   8.547   -2.087909   -2.17507   
  8.399   -0.051   0.269   0.135   0.42678    0.609332   4.488    11.823   7.792   -2.176735   -2.223331  
  8.399   -0.044   0.215   0.089   0.366562   0.520926   5.051    9.381    5.688   -2.153576   -2.420594  
  8.399   -0.002   0.209   0.109   0.309325   1.077313   7.671    13.685   8.095   -2.027908   -2.221813  
  8.399   -0.042   0.246   0.116   0.357318   0.616051   3.661    8.675    5.413   -2.221544   -2.225413  
  8.399   -0.016   0.271   0.123   0.281668   0.621561   8.133    14.419   8.715   -2.02332    -2.106467  
  8.399   -0.057   0.246   0.126   0.440932   0.571831   8.039    16.602   9.403   -2.277899   -2.502544  
  8.399   -0.001   0.187   0.064   0.191149   0.643436   7.966    14.009   9.073   -2.171842   -2.508262  
  8.399   -0.007   0.207   0.098   0.162957   0.427621   6.158    14.532   7.58    -2.067351   -2.129981  
  8.399   -0.037   0.207   0.116   0.262404   0.400981   6.948    11.849   6.621   -2.029273   -2.292615  
  8.399   -0.007   0.194   0.079   0.174057   0.549224   3.549    9.426    6.252   -2.152558   -2.177835  
  8.399   -0.034   0.233   0.101   0.365288   0.621812   7.6      15.254   8.289   -2.054681   -2.166893  
  8.399   -0.02    0.204   0.096   0.229096   0.43748    6.146    12.427   6.713   -2.052484   -2.117488  
  8.399   0.01     0.225   0.099   0.117586   0.60935    9.175    15.277   7.204   -1.917112   -2.244396  
  8.399   0.012    0.202   0.081   0.135912   0.655974   5.667    11.576   6.425   -2.122066   -2.295485  
  8.399   -0.003   0.232   0.11    0.197688   0.5688     2.129    5.725    4.54    -2.46687    -2.853401  
  8.399   -0.033   0.214   0.098   0.329917   0.537859   10.036   17.207   8.395   -1.94255    -2.149399  
  8.399   -0.025   0.242   0.131   0.235312   0.591156   6.328    9.562    5.111   -1.868632   -2.278737  
  8.399   0.003    0.168   0.069   -0.040615  0.388972   5.82     11.843   7.819   -2.194273   -2.278559  
  8.399   -0.042   0.246   0.114   0.349875   0.547407   4.338    6.017    2.102   -1.817235   -2.445447  
  8.399   -0.035   0.233   0.092   0.302276   0.322048   6.852    13.492   7.695   -2.110628   -2.244004  
  8.399   -0.035   0.222   0.105   0.353546   0.595256   4.204    7.591    4.529   -2.09245    -2.313803  
  8.399   -0.023   0.192   0.095   0.298897   0.611773   4.906    9.269    6.247   -1.760229   -1.873444  
  8.399   -0.043   0.216   0.101   0.476986   0.942882   4.588    8.324    2.32    -1.797583   -1.93414   
  8.399   -0.029   0.222   0.101   0.295785   0.585392   6.02     13.334   7.828   -2.049972   -2.100545  
  8.399   0.016    0.202   0.092   0.034081   0.557096   4.558    11.128   6.733   -2.086071   -2.116839  
  8.399   -0.002   0.185   0.067   0.141815   0.440187   7.282    13.055   6.746   -1.921697   -2.167028  
  8.399   -0.021   0.218   0.087   0.346412   0.537443   8.63     17.518   10.274  -2.202515   -2.4353    
  8.399   -0.021   0.214   0.102   0.248387   0.633735   7.118    12.869   6.887   -1.990597   -2.125768  
  8.399   -0.005   0.205   0.104   0.336404   0.961518   4.434    10.082   6.351   -2.124232   -2.137763  
  8.399   -0.005   0.209   0.117   0.173608   0.618024   7.216    14.362   7.81    -2.19771    -2.474347  
  8.399   -0.017   0.18    0.066   0.168249   0.497108   3.071    8.514    5.785   -2.035883   -1.962854  
  8.399   -0.04    0.23    0.11    0.357535   0.55697    8.61     16.209   9.375   -2.019739   -2.031714  
  8.399   -0.017   0.241   0.1     0.27096    0.708747   4.826    11.786   7.563   -2.03973    -1.951837  
  8.399   -0.028   0.235   0.106   0.309466   0.519819   8.745    16.023   8.903   -1.988264   -2.110477  
  8.399   -0.019   0.199   0.077   0.278549   0.444212   7.244    13.957   7.915   -1.980871   -2.019548  
  8.399   -0.032   0.227   0.103   0.354692   0.706959   7.058    15.519   8.37    -1.965568   -2.090536  
  8.399   0.016    0.179   0.066   -0.048901  0.028283   5.281    12.106   6.324   -2.116803   -2.217203  
  8.399   -0.003   0.195   0.095   0.162673   0.598029   6.887    13.721   7.475   -1.962455   -2.110937  
  8.399   0.008    0.182   0.08    0.082751   0.573928   5.055    12.625   7.155   -2.126277   -2.186121  
  8.399   -0.043   0.232   0.12    0.360871   0.71169    6.363    13.308   6.985   -2.111343   -2.284657  
  8.399   -0.003   0.184   0.074   0.038593   0.234674   7.958    14.947   9.137   -2.032347   -2.350901  
  8.399   -0.019   0.255   0.12    0.337312   0.77852    7.813    14.139   8.279   -2.055845   -2.236545  
  8.399   -0.005   0.235   0.122   0.222795   0.589325   6.877    14.378   6.642   -2.051361   -2.170305  
  8.399   -0.014   0.216   0.09    0.222854   0.594078   6.226    12.272   7.1     -1.958249   -2.129296  
  8.399   -0.026   0.253   0.12    0.261336   0.449319   9.426    17.961   10.273  -1.976614   -2.140517  
  8.399   -0.036   0.257   0.126   0.272732   0.367874   6.112    12.058   5.356   -2.02621    -2.212303  
  8.399   -0.074   0.277   0.144   0.563292   0.7986     6.002    11.019   6.976   -1.961139   -2.174233  
  8.399   -0.028   0.224   0.116   0.324898   0.633319   7.363    15.02    8.183   -2.054205   -2.14809   
  8.399   -0.016   0.214   0.102   0.321392   0.814501   5.656    10.986   6.237   -2.033406   -2.097421  
  8.399   -0.02    0.232   0.093   0.279899   0.718679   6.936    14.604   8.28    -2.104813   -2.203153  
  8.399   0.011    0.217   0.088   0.093039   0.566728   5.149    10.272   5.532   -1.977025   -2.035007  
  8.399   -0.016   0.222   0.088   0.268213   0.522803   4.122    10.213   5.756   -2.153589   -2.362054  
  8.403   -0.047   0.266   0.141   0.418054   0.671294   8.088    13.204   8.737   -2.084256   -2.338665  
  8.403   -0.015   0.234   0.114   0.316301   0.675049   6.841    12.123   6.746   -1.975768   -2.196136  
  8.403   0.005    0.191   0.079   0.003761   0.20932    6.685    15.349   8.148   -2.099614   -2.151792  
  8.403   -0.051   0.22    0.115   0.487031   0.787165   5.969    12.577   6.296   -2.159217   -2.29128   
  8.403   0.001    0.209   0.088   0.104661   0.331653   5.379    10.457   5.883   -2.066968   -2.378266  
  8.403   -0.028   0.229   0.101   0.365934   0.733209   7.264    13.235   6.566   -1.971448   -2.169259  
  8.403   -0.041   0.247   0.11    0.475264   0.837207   5.629    10.868   7.764   -2.277231   -2.395076  
  8.403   0.005    0.202   0.087   0.086973   0.416076   8.936    14.798   7.862   -1.990016   -2.12477   
  8.403   -0.022   0.205   0.101   0.207575   0.447335   7.989    14.18    9.591   -2.206174   -2.474074  
  8.403   -0.029   0.227   0.104   0.332221   0.536454   4.732    7.652    4.236   -1.884697   -1.961821  
  8.403   -0.072   0.257   0.117   0.543446   0.740465   3.104    7.158    4.476   -2.382264   -2.440995  
  8.403   -0.008   0.219   0.094   0.180223   0.623755   5.152    11.104   6.881   -2.013009   -2.180347  
  8.403   -0.019   0.23    0.115   0.312939   0.771471   8.634    19.508   11.701  -2.24904    -2.299016  
  8.403   -0.007   0.205   0.086   0.283938   0.695077   8.068    13.059   8.034   -2.055532   -2.468166  
  8.403   -0.008   0.205   0.078   0.168364   0.506897   3.984    6.735    5.651   -2.017271   -2.332441  
  8.403   -0.026   0.236   0.114   0.358525   0.739582   8.121    14.67    7.443   -2.060803   -2.250519  
  8.403   -0.047   0.258   0.147   0.453875   0.76012    5.209    9.916    6.308   -2.13147    -2.408884  
  8.403   -0.004   0.247   0.105   0.194839   0.487198   5.082    9.803    6.282   -2.18557    -2.332051  
  8.403   -0.017   0.253   0.122   0.269767   0.64179    5.255    11.916   7.569   -2.108187   -2.241353  
  8.403   -0.04    0.244   0.126   0.372095   0.62701    8.287    13.784   6.914   -2.016798   -2.398128  
  8.403   -0.031   0.259   0.123   0.306778   0.6664     6.738    14.096   7.538   -1.873265   -1.954415  
  8.403   0.004    0.23    0.097   0.092085   0.493196   5.06     9.575    5.324   -1.815733   -1.909351  
  8.403   -0.026   0.241   0.113   0.330179   0.663921   7.161    13.957   7.598   -1.983517   -2.191202  
  8.403   -0.018   0.21    0.084   0.261135   0.576271   6.647    12.352   7.216   -2.094385   -2.16446   
  8.403   -0.005   0.178   0.083   0.287035   0.839053   4.928    9.079    5.127   -2.180859   -2.51001   
  8.403   0.039    0.175   0.068   -0.174383  0.378721   6.524    12.047   5.829   -1.812976   -1.942143  
  8.403   -0.002   0.167   0.076   0.065255   0.256337   4.844    12.038   6.958   -2.185425   -2.315136  
  8.403   -0.011   0.207   0.083   0.200485   0.593449   8.257    14.868   7.39    -1.944458   -2.184051  
  8.403   0.002    0.224   0.088   0.096263   0.323057   7.145    15.94    10.304  -2.166845   -2.342251  
  8.403   -0.023   0.215   0.097   0.259468   0.509614   4.909    9.186    4.399   -1.90138    -2.246857  
  8.403   -0.035   0.211   0.103   0.388459   0.664469   7.524    13.743   6.702   -1.953402   -2.095113  
  8.403   -0.002   0.157   0.066   0.106497   0.547978   5.491    10.352   6.357   -2.213574   -2.467734  
  8.403   -0.035   0.226   0.118   0.304703   0.579071   5.439    11.237   7.136   -2.270772   -2.454785  
  8.403   -0.021   0.203   0.093   0.247568   0.556159   6.032    9.866    6.089   -2.099416   -2.531608  
  8.403   -0.039   0.266   0.124   0.430921   0.783546   2.851    6.699    4.847   -1.954657   -2.075312  
  8.403   -0.023   0.236   0.126   0.263769   0.529525   6.869    12.356   8.652   -2.086579   -2.368449  
  8.403   -0.044   0.2     0.09    0.39016    0.652076   3.079    7.033    4.06    -1.747065   -1.801573  
  8.403   -0.034   0.213   0.115   0.425925   0.922579   6.959    15.548   8.844   -2.119947   -2.23897   
  8.403   -0.016   0.223   0.108   0.131556   0.373404   6.834    13.403   6.82    -1.904061   -2.140107  
  8.403   -0.019   0.204   0.079   0.361951   0.636475   5.988    9.937    4.977   -1.865121   -2.1663    
  8.403   0.024    0.206   0.084   -0.023085  0.520656   6.423    13.806   8.183   -2.192961   -2.271599  
  8.403   0.012    0.181   0.08    -0.001735  0.523599   7.779    13.191   7.936   -2.053185   -2.4809    
  8.403   -0.014   0.226   0.106   0.279191   0.774314   4.782    12.107   7.065   -2.131162   -2.053433  
  8.403   -0.002   0.178   0.068   0.214515   0.612525   8.396    17.581   10.183  -2.150587   -2.276276  
  8.403   -0.04    0.226   0.099   0.435937   0.871319   4.431    12.618   8.515   -2.161568   -2.138432  
  8.403   0.04     0.176   0.056   -0.197147  0.063012   7.751    14.454   8.851   -2.089387   -2.311408  
  8.403   -0.056   0.262   0.13    0.387552   0.5862     3.207    6.967    3.819   -1.938611   -1.965234  
  8.403   -0.034   0.198   0.098   0.28609    0.655122   5.458    11.463   6.161   -2.096845   -2.414689  
  8.403   -0.016   0.251   0.122   0.213572   0.408453   4.5      10.222   5.724   -1.930641   -1.918813  
  8.403   -0.03    0.234   0.114   0.334162   0.61703    7.167    15.624   7.752   -2.156904   -2.35535   
  8.403   -0.065   0.238   0.109   0.519586   0.784352   8.997    16.522   9.287   -2.090286   -2.397519  
  8.403   -0.02    0.23    0.121   0.348207   0.787108   6.21     10.801   4.994   -1.714225   -1.763578  
  8.403   -0.039   0.25    0.12    0.409114   0.761842   3.941    8.469    6.255   -2.014415   -2.22801   
  8.403   -0.056   0.267   0.142   0.484445   0.865684   5.216    10.463   5.535   -2.111041   -2.335599  
  8.403   -0.02    0.185   0.096   0.31184    0.716307   6.525    12.883   7.037   -2.012197   -2.072291  
  8.403   -0.031   0.205   0.102   0.384179   0.806181   7.313    14.499   9.397   -2.137604   -2.366233  
  8.403   -0.024   0.236   0.111   0.267751   0.584157   6.242    10.663   4.948   -1.840623   -1.981347  
  8.403   -0.037   0.25    0.119   0.348243   0.618626   6.807    11.37    6.52    -2.019825   -2.223612  
  8.403   -0.004   0.182   0.078   0.220329   0.748878   4.218    10.9     5.432   -2.156382   -2.203699  
  8.403   -0.033   0.24    0.112   0.258569   0.348339   4.357    9.813    5.981   -1.885879   -1.832333  
  8.403   -0.036   0.225   0.093   0.336906   0.6235     4.388    8.983    6.347   -2.28649    -2.511869  
  8.403   -0.042   0.221   0.115   0.362527   0.65241    5.965    11.329   6.553   -2.114962   -2.239396  
  8.403   -0.014   0.212   0.1     0.263256   0.699329   7.285    13.781   8.385   -2.012134   -2.081935  
  8.403   -0.022   0.271   0.123   0.298475   0.637912   3.118    8.364    5.063   -2.366154   -2.612046  
  8.403   0.014    0.201   0.085   0.11494    0.596571   4.304    6.688    4.046   -2.09865    -2.601399  
  8.403   -0.015   0.227   0.117   0.297052   0.709172   6.979    14.631   8.079   -2.091587   -2.18406   
  8.403   -0.018   0.203   0.098   0.201094   0.49583    8.24     15.174   8.741   -2.21309    -2.61281   
  8.403   -0.047   0.222   0.114   0.338538   0.562742   6.625    14.17    8.714   -2.303726   -2.607612  
  8.403   -0.008   0.181   0.089   0.111729   0.454792   7.392    13.202   6.774   -1.960314   -2.154205  
  8.403   -0.022   0.229   0.117   0.400627   0.868077   6.609    13.458   7.038   -2.195599   -2.437926  
  8.403   0.002    0.185   0.075   0.081229   0.359008   5.371    10.582   7.744   -2.266896   -2.647182  
  8.403   0.031    0.196   0.087   -0.033137  0.660697   3.735    10.504   7.089   -1.939618   -1.906426  
  8.403   0.007    0.203   0.083   0.179858   0.908889   7.133    16.548   9.776   -2.256696   -2.352989  
  8.403   -0.03    0.241   0.116   0.293259   0.556174   6.081    10.707   4.861   -1.832513   -2.139729  
  8.403   -0.009   0.211   0.088   0.196677   0.493716   6.099    12.181   6.77    -1.876816   -1.866823  
  8.403   -0.014   0.211   0.096   0.244744   0.561479   4.127    9.747    6.454   -2.27394    -2.341692  
  8.403   -0.03    0.229   0.111   0.386063   0.67449    7.15     12.974   5.819   -1.95387    -2.170565  
  8.403   -0.046   0.238   0.124   0.430803   0.709967   7.109    12.885   7.324   -1.987847   -2.149581  
  8.403   -0.011   0.237   0.11    0.240317   0.584789   5.534    10.475   4.826   -1.82534    -1.871791  
  8.403   -0.031   0.232   0.123   0.364997   0.658835   7.158    13.852   7.671   -2.040999   -2.302415  
  8.403   -0.03    0.227   0.112   0.398442   0.751      7.14     14.981   9.359   -2.171402   -2.398972  
  8.403   0.01     0.2     0.099   0.093041   0.425591   9.05     16.815   9.625   -2.084744   -2.262997  
  8.403   -0.032   0.218   0.102   0.335846   0.695641   5.569    10.7     5.337   -1.884874   -2.146043  
  8.403   -0.045   0.232   0.112   0.441815   0.752587   6.483    12.592   7.71    -2.175385   -2.243902  
  8.403   -0.013   0.155   0.046   0.193064   0.315859   8.495    15.201   8.16    -1.932036   -2.220559  
  8.403   -0.004   0.207   0.091   0.194928   0.627105   7.661    13.634   7.897   -2.012854   -2.264461  
  8.403   -0.005   0.224   0.1     0.280048   0.940195   7.211    11.921   6.232   -2.070529   -2.455029  
  8.403   -0.039   0.256   0.116   0.334268   0.540189   6.533    11.355   6.411   -1.982535   -2.379711  
  8.403   0.003    0.186   0.078   0.035559   0.377154   6.086    10.318   5.564   -2.073106   -2.432055  
  8.403   -0.027   0.237   0.101   0.378205   0.730472   3.658    8.258    4.73    -2.162382   -2.356947  
  8.403   -0.012   0.212   0.095   0.235407   0.504267   6.943    12.553   7.044   -2.135495   -2.393603  
  8.403   -0.061   0.252   0.124   0.424994   0.629266   7.546    13.157   6.704   -2.036576   -2.290432  
  8.403   -0.035   0.228   0.1     0.350307   0.62673    6.479    11.725   6.179   -2.038411   -2.144948  
  8.403   -0.028   0.212   0.101   0.240128   0.507978   1.536    6.12     4.203   -2.37809    -2.427466  
  8.403   -0.03    0.237   0.103   0.278013   0.59037    7.659    15.381   8.649   -2.074624   -2.212769  
  8.403   -0.056   0.266   0.121   0.47696    0.763246   6.851    14.291   7.26    -2.054513   -2.215804  
  8.403   -0.001   0.171   0.061   0.050197   0.48549    3.486    8.228    5.091   -2.000225   -2.061656  
  8.403   -0.039   0.222   0.094   0.361999   0.611333   8.748    15.579   8.625   -2.079956   -2.17241   
  8.403   -0.002   0.205   0.093   0.196583   0.686533   6.725    13.703   8.653   -2.266121   -2.407914  
  8.403   -0.022   0.212   0.101   0.267842   0.535208   7.022    11.247   5.468   -2.036619   -2.560495  
  8.407   0.017    0.199   0.084   0.075009   0.452875   5.956    13.318   6.869   -2.135634   -2.199667  
  8.407   -0.034   0.215   0.112   0.395027   0.739354   3.21     7.199    4.283   -1.96293    -1.998975  
  8.407   -0.028   0.211   0.096   0.346      0.50253    6.279    13.545   6.498   -1.965016   -2.042797  
  8.407   0.023    0.193   0.08    0.085798   0.629224   9.877    17.544   8.21    -2.034433   -2.313237  
  8.407   0.013    0.178   0.076   0.081549   0.641654   10.023   18.57    10.48   -2.102131   -2.307029  
  8.407   -0.027   0.213   0.099   0.260524   0.417843   5.515    13.466   8.926   -2.190051   -2.372113  
  8.407   -0.054   0.263   0.142   0.387104   0.581876   4.899    11.018   5.997   -2.279814   -2.684962  
  8.407   -0.043   0.242   0.12    0.377446   0.660166   5.885    10.216   5.362   -2.046779   -2.316375  
  8.407   -0.015   0.238   0.112   0.169462   0.447112   6.125    14.744   7.736   -2.211305   -2.313608  
  8.407   0.005    0.219   0.095   0.162751   0.726572   4.964    7.184    4.124   -1.577279   -1.870351  
  8.407   -0.0     0.199   0.076   0.068135   0.254746   8.88     16.156   8.977   -2.004651   -2.100676  
  8.407   -0.004   0.237   0.106   0.183632   0.429527   3.224    6.174    4.518   -2.21405    -2.379532  
  8.407   0.004    0.221   0.086   0.098919   0.550923   3.92     7.219    5.305   -2.100248   -2.297326  
  8.407   -0.021   0.207   0.094   0.233727   0.348806   5.535    11.458   6.114   -2.114501   -2.198479  
  8.407   -0.026   0.221   0.112   0.304775   0.734895   7.423    12.427   6.803   -1.871423   -2.313566  
  8.407   -0.031   0.221   0.101   0.398014   0.729331   7.053    14.727   7.954   -2.033927   -2.086749  
  8.407   -0.033   0.223   0.113   0.330321   0.716546   5.449    11.221   6.877   -2.245141   -2.571187  
  8.407   -0.052   0.236   0.113   0.39156    0.580563   7.17     15.606   10.026  -2.237434   -2.351938  
  8.407   -0.034   0.241   0.133   0.254003   0.435405   6.649    12.101   5.206   -2.018034   -2.342002  
  8.407   -0.027   0.24    0.113   0.27983    0.676707   3.845    9.623    5.894   -2.385965   -2.723053  
  8.407   -0.014   0.249   0.129   0.189985   0.561038   4.302    8.891    6.093   -2.141137   -2.187496  
  8.407   -0.044   0.233   0.113   0.413243   0.768718   5.899    11.629   6.281   -1.980792   -2.015773  
  8.407   -0.062   0.283   0.147   0.466612   0.686933   8.398    14.281   6.945   -2.027569   -2.303324  
  8.407   -0.047   0.264   0.124   0.39574    0.65465    6.176    10.128   4.132   -1.789934   -1.93093   
  8.407   -0.008   0.192   0.08    0.188374   0.720203   8.308    12.819   5.153   -1.961742   -2.784183  
  8.407   -0.009   0.248   0.096   0.221278   0.505796   8.746    18.127   9.146   -2.162885   -2.332553  
  8.407   -0.038   0.201   0.109   0.349884   0.481641   6.887    9.582    6.647   -2.099037   -2.506209  
  8.407   -0.039   0.253   0.136   0.251939   0.546361   5.827    14.695   9.023   -2.171166   -2.236446  
  8.407   0.005    0.18    0.055   0.096032   0.514799   6.298    13.818   7.467   -2.069831   -2.195518  
  8.407   -0.008   0.247   0.126   0.292013   0.788755   5.111    11.357   5.122   -2.089885   -2.331599  
  8.407   -0.01    0.229   0.091   0.291946   0.781841   6.604    12.805   6.544   -2.166679   -2.419073  
  8.407   -0.005   0.214   0.092   0.207654   0.734499   6.602    14.697   7.945   -2.169612   -2.352815  
  8.407   -0.048   0.292   0.147   0.386443   0.668023   3.563    7.601    5.239   -1.854159   -2.021121  
  8.407   -0.02    0.251   0.126   0.276584   0.666378   8.684    15.238   8.074   -1.954127   -2.123225  
  8.407   -0.007   0.196   0.073   0.215653   0.770809   7.283    14.743   8.584   -2.055076   -2.242345  
  8.407   0.006    0.201   0.091   0.076912   0.617271   8.098    14.981   9.473   -1.927653   -2.070476  
  8.407   -0.017   0.239   0.118   0.177028   0.487706   6.384    10.527   7.1     -2.086613   -2.426549  
  8.407   -0.034   0.235   0.09    0.354161   0.481386   4.911    10.465   5.755   -2.016831   -1.952193  
  8.407   0.004    0.243   0.112   0.203714   0.685523   7.359    12.609   4.586   -1.890003   -2.383443  
  8.407   -0.027   0.214   0.094   0.181472   0.509439   3.051    7.703    4.837   -2.180357   -2.246447  
  8.407   -0.035   0.206   0.098   0.287865   0.602951   5.648    11.537   5.952   -1.871618   -2.066064  
  8.407   -0.017   0.236   0.114   0.293248   0.588678   5.961    10.854   4.771   -1.810725   -1.997684  
  8.407   -0.039   0.217   0.101   0.409085   0.644      6.5      12.404   5.81    -2.003104   -2.442967  
  8.407   -0.042   0.238   0.131   0.441117   0.881467   8.814    16.32    8.934   -1.955206   -2.101995  
  8.407   -0.031   0.216   0.102   0.167446   0.199681   4.624    7.756    4.963   -2.068156   -2.303327  
  8.407   -0.043   0.255   0.131   0.370113   0.704293   9.03     11.856   4.945   -1.772481   -2.443058  
  8.407   -0.022   0.191   0.083   0.272682   0.625514   5.748    12.597   7.507   -2.238221   -2.464155  
  8.407   -0.021   0.209   0.101   0.184568   0.369041   4.194    11.436   7.875   -2.115605   -2.14065   
  8.407   -0.008   0.219   0.091   0.223649   0.427575   4.551    8.45     6.551   -2.425126   -2.781273  
  8.407   0.018    0.184   0.071   0.024178   0.5241     9.359    17.167   10.976  -2.154902   -2.419673  
  8.407   -0.033   0.233   0.121   0.376015   0.725239   5.299    10.043   6.476   -1.966442   -2.224897  
  8.407   -0.041   0.243   0.13    0.406468   0.764353   7.593    13.394   7.964   -2.138065   -2.37015   
  8.407   -0.016   0.227   0.114   0.302179   0.604362   6.26     11.706   6.156   -1.837932   -2.041454  
  8.407   -0.006   0.176   0.087   0.220076   0.696416   6.526    13.643   6.374   -2.157385   -2.433279  
  8.407   -0.046   0.247   0.126   0.392691   0.637908   5.667    10.579   6.312   -1.941899   -2.054707  
  8.407   -0.012   0.18    0.068   0.164095   0.315433   9.589    17.955   10.525  -2.163597   -2.386587  
  8.407   -0.078   0.253   0.126   0.525568   0.68041    6.667    12.709   7.15    -2.038397   -2.182618  
  8.407   -0.057   0.267   0.14    0.506182   0.679334   4.493    9.173    6.114   -2.222473   -2.53004   
  8.407   -0.03    0.226   0.106   0.344489   0.577711   4.852    10.411   6.181   -2.108495   -2.364853  
  8.407   -0.038   0.247   0.122   0.374047   0.627461   8.541    15.058   8.634   -2.062364   -2.250616  
  8.407   -0.023   0.226   0.125   0.349101   0.630795   5.022    9.568    5.53    -2.126486   -2.542221  
  8.407   -0.012   0.23    0.114   0.25427    0.703143   2.947    6.909    3.63    -2.26031    -2.544518  
  8.407   -0.012   0.237   0.119   0.231864   0.50874    7.35     13.35    7.66    -2.046533   -2.276261  
  8.407   -0.024   0.238   0.101   0.304579   0.583554   4.704    11.973   7.06    -2.204669   -2.33009   
  8.407   -0.044   0.254   0.137   0.409983   0.708232   4.88     11.316   5.967   -2.29113    -2.483569  
  8.407   -0.003   0.209   0.078   0.13491    0.518584   6.933    15.459   7.587   -2.04696    -2.279599  
  8.407   -0.019   0.195   0.086   0.209799   0.525078   7.483    14.126   7.991   -2.235328   -2.423523  
  8.407   -0.018   0.235   0.117   0.359014   0.780612   5.072    8.267    4.599   -1.858601   -2.328496  
  8.407   -0.044   0.238   0.113   0.358829   0.579123   7.655    15.612   7.278   -1.965843   -2.065466  
  8.407   0.003    0.231   0.098   0.10353    0.495773   4.35     7.623    4.935   -1.750519   -2.016459  
  8.407   -0.04    0.242   0.108   0.277269   0.342368   3.626    8.748    6.54    -2.171461   -2.457958  
  8.407   -0.025   0.236   0.113   0.221026   0.468746   6.059    13.746   7.747   -2.123667   -2.369039  
  8.407   -0.019   0.2     0.098   0.349268   0.731653   7.734    13.961   7.126   -2.049203   -2.282582  
  8.407   -0.027   0.184   0.078   0.259985   0.63304    6.32     11.225   4.828   -1.734466   -1.945864  
  8.407   -0.027   0.227   0.102   0.329067   0.785203   5.933    11.482   7.238   -2.028152   -2.182071  
  8.407   -0.038   0.218   0.112   0.411849   0.82556    3.086    8.453    6.464   -2.186042   -2.290153  
  8.407   -0.008   0.187   0.07    0.085364   0.366826   7.32     11.766   5.55    -1.773599   -2.160764  
  8.407   -0.056   0.215   0.109   0.48953    0.691989   6.611    14.723   9.366   -2.053752   -2.127058  
  8.407   -0.005   0.178   0.074   0.09564    0.320023   6.319    11.086   6.13    -2.094605   -2.508405  
  8.407   0.004    0.185   0.071   0.064581   0.404907   6.651    11.808   7.219   -1.964898   -2.171889  
  8.407   0.019    0.222   0.081   0.009276   0.286155   9.191    16.868   8.758   -2.093228   -2.449019  
  8.407   -0.013   0.213   0.097   0.225315   0.666907   9.039    14.682   7.318   -1.920406   -2.364618  
  8.407   0.032    0.209   0.089   -0.018263  0.507123   5.546    12.601   7.793   -2.090974   -2.19155   
  8.407   0.012    0.21    0.099   0.003307   0.472542   8.754    19.082   11.075  -2.139597   -2.291502  
  8.407   -0.03    0.218   0.098   0.311163   0.554563   3.553    8.899    6.176   -2.196841   -2.073616  
  8.407   -0.04    0.223   0.098   0.408327   0.67982    4.856    12.424   8.169   -2.243544   -2.256668  
  8.407   -0.029   0.222   0.105   0.283796   0.511457   3.04     5.852    4.849   -2.03553    -2.30704   
  8.407   -0.02    0.236   0.114   0.300979   0.57498    6.164    13.63    8.963   -2.042596   -2.069894  
  8.407   -0.011   0.191   0.081   0.21614    0.647312   4.772    12.474   7.904   -2.333796   -2.466992  
  8.407   -0.032   0.238   0.104   0.292364   0.508212   6.421    12.223   5.727   -2.00183    -2.001532  
  8.407   -0.044   0.205   0.091   0.407855   0.678054   6.113    12.118   5.974   -2.148426   -2.502258  
  8.407   -0.028   0.225   0.114   0.249766   0.542747   5.112    11.065   6.575   -2.14369    -2.257856  
  8.407   -0.022   0.22    0.096   0.284638   0.618519   5.33     11.665   7.087   -2.269764   -2.562957  
  8.407   -0.055   0.23    0.1     0.403242   0.617992   4.826    9.364    5.526   -1.860045   -2.094105  
  8.407   -0.029   0.235   0.099   0.288083   0.510958   0.985    4.316    3.336   -2.448668   -2.560658  
  8.407   -0.046   0.253   0.119   0.404267   0.689973   6.115    10.35    4.754   -2.042157   -2.472932  
  8.407   0.019    0.192   0.079   0.017227   0.445446   3.953    8.239    5.98    -2.120447   -2.215854  
  8.407   -0.021   0.224   0.108   0.322313   0.717897   8.55     16.788   8.642   -2.106663   -2.379137  
  8.407   -0.041   0.222   0.106   0.295058   0.359026   7.976    12.461   6.697   -1.895542   -2.350116  
  8.407   0.032    0.146   0.042   -0.254238  0.005291   8.961    14.425   8.077   -2.061165   -2.339152  
  8.411   -0.023   0.188   0.082   0.272585   0.734168   5.964    13.017   6.995   -2.033386   -2.192753  
  8.411   -0.017   0.242   0.135   0.276435   0.630557   7.697    14.719   7.924   -2.048533   -2.283179  
  8.411   -0.019   0.239   0.109   0.380677   0.969538   6.841    17.28    8.739   -2.173062   -2.174814  
  8.411   -0.04    0.214   0.11    0.339461   0.625521   8.902    15.635   7.614   -1.939229   -2.138463  
  8.411   -0.022   0.257   0.116   0.253512   0.531296   6.646    12.207   7.203   -2.089424   -2.26559   
  8.411   -0.017   0.227   0.105   0.267678   0.802973   5.861    12.108   7.151   -2.314153   -2.772903  
  8.411   -0.01    0.226   0.107   0.23931    0.652812   6.393    12.563   6.904   -2.084135   -2.311743  
  8.411   -0.018   0.2     0.094   0.284092   0.666008   5.7      11.767   6.809   -2.137122   -2.36525   
  8.411   -0.037   0.233   0.101   0.352382   0.63109    5.446    11.371   7.583   -2.049294   -2.074454  
  8.411   -0.01    0.201   0.087   0.174928   0.715505   9.524    16.389   8.864   -2.023918   -2.303356  
  8.411   -0.037   0.215   0.097   0.396814   0.740355   7.059    16.383   9.76    -2.237297   -2.48003   
  8.411   -0.016   0.201   0.101   0.364889   0.724686   4.567    9.237    5.136   -2.098296   -2.294703  
  8.411   0.002    0.212   0.09    0.145464   0.554715   5.393    11.72    6.6     -2.128582   -2.242554  
  8.411   0.024    0.19    0.084   -0.027209  0.433672   5.238    10.834   6.49    -1.897688   -1.859519  
  8.411   0.009    0.214   0.094   0.084962   0.461723   5.607    10.227   4.412   -1.700356   -1.838297  
  8.411   -0.027   0.244   0.111   0.38422    0.659453   8.066    15.463   9.361   -2.107397   -2.375034  
  8.411   -0.008   0.218   0.091   0.093836   0.343223   5.514    13.372   8.142   -2.176974   -2.179871  
  8.411   -0.02    0.21    0.096   0.251764   0.68891    5.54     10.415   4.558   -2.094167   -2.404174  
  8.411   -0.005   0.242   0.107   0.131085   0.46539    9.444    16.204   8.276   -2.030095   -2.304691  
  8.411   -0.022   0.187   0.091   0.282748   0.444509   8.01     16.268   9.157   -2.051444   -2.194289  
  8.411   -0.035   0.249   0.115   0.313354   0.52238    4.532    9.411    5.478   -2.146592   -2.252609  
  8.411   -0.05    0.28    0.134   0.325239   0.57034    7.521    14.378   8.498   -1.988467   -2.170538  
  8.411   -0.034   0.216   0.098   0.276182   0.339162   8.518    16.661   8.947   -2.093564   -2.334635  
  8.411   -0.018   0.236   0.116   0.272988   0.650614   7.907    14.383   8.009   -1.968173   -2.122091  
  8.411   -0.024   0.205   0.107   0.305838   0.629427   8.393    16.144   10.007  -2.192246   -2.507675  
  8.411   -0.001   0.213   0.099   0.109042   0.448762   5.759    10.638   6.189   -1.934232   -2.077281  
  8.411   -0.033   0.205   0.107   0.331438   0.688493   6.858    12.874   8.366   -2.165664   -2.341597  
  8.411   0.025    0.208   0.064   0.066944   0.272799   6.382    11.172   4.975   -1.794842   -1.863907  
  8.411   -0.036   0.287   0.143   0.372489   0.626845   4.805    10.207   6.149   -1.944323   -2.039119  
  8.411   -0.021   0.193   0.077   0.217156   0.45752    2.58     8.384    4.213   -2.129385   -2.204277  
  8.411   -0.013   0.204   0.087   0.219316   0.498895   6.858    13.646   7.396   -2.147485   -2.402348  
  8.411   -0.036   0.213   0.097   0.395857   0.792134   4.422    11.799   8.15    -2.033927   -1.869988  
  8.411   -0.035   0.209   0.08    0.280182   0.340811   8.004    15.956   8.782   -2.113988   -2.298948  
  8.411   -0.023   0.222   0.108   0.332888   0.738012   4.867    11.272   6.4     -2.040965   -2.078858  
  8.411   -0.04    0.244   0.121   0.310255   0.533409   7.917    16.422   9.018   -2.023733   -2.15598   
  8.411   -0.033   0.23    0.092   0.350197   0.700167   6.148    14.41    7.678   -2.240775   -2.343531  
  8.411   -0.001   0.215   0.097   0.209305   0.595808   9.135    14.778   8.204   -2.198507   -2.610982  
  8.411   -0.042   0.227   0.098   0.445585   0.620762   6.081    9.756    5.725   -1.937811   -2.346086  
  8.411   -0.051   0.232   0.113   0.349041   0.461033   9.317    17.17    9.167   -2.122186   -2.352178  
  8.411   0.012    0.197   0.083   0.089366   0.59164    5.479    11.462   6.205   -2.013761   -2.154167  
  8.411   -0.047   0.259   0.114   0.251222   0.430874   6.904    14.307   8.759   -2.089888   -2.147158  
  8.411   -0.042   0.263   0.126   0.329187   0.561063   9.472    15.701   7.583   -1.952869   -2.239193  
  8.411   -0.007   0.179   0.065   0.243663   0.806935   2.923    6.873    2.934   -1.764873   -1.927397  
  8.411   -0.045   0.263   0.121   0.42515    0.739438   5.317    7.69     5.109   -1.984962   -2.640175  
  8.411   -0.017   0.204   0.092   0.236869   0.473075   8.221    20.426   11.629  -2.199494   -2.213433  
  8.411   0.006    0.2     0.08    0.128828   0.558379   5.926    11.698   6.83    -2.154839   -2.436956  
  8.411   0.003    0.196   0.085   -0.018345  0.296138   5.091    11.471   6.916   -2.30255    -2.456731  
  8.411   -0.005   0.23    0.092   0.130625   0.41481    8.251    14.711   8.747   -1.891694   -1.921261  
  8.411   -0.02    0.192   0.091   0.275766   0.686029   4.866    7.655    3.001   -1.611619   -2.009221  
  8.411   -0.026   0.188   0.074   0.269128   0.696334   5.518    11.992   7.227   -2.069806   -2.208972  
  8.411   -0.005   0.226   0.086   0.170143   0.425198   5.898    12.366   5.582   -1.90654    -1.83781   
  8.411   -0.005   0.224   0.099   0.164106   0.570192   6.916    12.305   7.995   -2.023034   -2.223118  
  8.411   -0.014   0.186   0.079   0.24861    0.78692    7.001    14.393   7.057   -1.828059   -1.761026  
  8.411   0.006    0.219   0.105   0.129802   0.572675   10.473   18.297   8.858   -2.019602   -2.261081  
  8.411   -0.019   0.229   0.099   0.279562   0.506521   4.65     12.754   6.821   -2.075061   -2.071827  
  8.411   -0.018   0.234   0.11    0.249827   0.663744   5.948    9.949    5.322   -1.950747   -2.193711  
  8.411   -0.009   0.209   0.086   0.285255   0.664445   5.243    9.386    4.662   -2.122506   -2.482473  
  8.411   -0.016   0.211   0.13    0.147723   0.389026   4.864    9.509    5.207   -1.934867   -2.05185   
  8.411   -0.048   0.238   0.112   0.407367   0.60593    6.03     11.28    5.664   -1.933778   -2.124829  
  8.411   -0.034   0.258   0.121   0.380546   0.754596   7.228    10.879   5.111   -2.105703   -2.608781  
  8.411   -0.013   0.183   0.076   0.226878   0.568548   6.177    14.158   7.075   -2.017842   -2.083703  
  8.411   -0.004   0.233   0.11    0.204608   0.673112   6.07     10.143   5.8     -1.957282   -2.4362    
  8.411   0.018    0.221   0.084   -0.010202  0.343225   1.19     3.671    2.326   -1.99978    -2.066005  
  8.411   -0.017   0.241   0.103   0.177962   0.308963   7.299    13.544   8.073   -2.135866   -2.314812  
  8.411   -0.011   0.227   0.106   0.191685   0.547434   4.738    10.098   5.363   -1.96509    -2.011761  
  8.411   -0.001   0.194   0.088   0.156913   0.526245   6.647    12.083   7.426   -2.021436   -2.222069  
  8.411   -0.036   0.25    0.117   0.319078   0.4577     7.747    13.901   6.115   -1.883907   -1.913446  
  8.411   -0.004   0.208   0.097   0.102444   0.417161   3.779    7.875    3.9     -2.069161   -2.16984   
  8.411   0.013    0.216   0.072   0.071955   0.426829   9.537    16.837   9.298   -2.055136   -2.308139  
  8.411   0.008    0.207   0.085   0.060833   0.253427   5.135    10.163   5.864   -2.132619   -2.280326  
  8.411   -0.013   0.189   0.078   0.295806   0.619894   3.095    9.684    6.855   -2.252193   -2.211247  
  8.411   -0.034   0.208   0.087   0.275177   0.45738    5.697    11.888   6.623   -2.06757    -2.279827  
  8.411   -0.017   0.199   0.082   0.272852   0.799806   4.79     8.634    4.458   -2.214323   -2.527501  
  8.411   -0.01    0.191   0.085   0.198447   0.664514   5.794    11.334   7.055   -1.970177   -2.145014  
  8.411   -0.052   0.213   0.105   0.435667   0.624193   8.47     14.947   7.375   -2.012282   -2.389936  
  8.411   -0.057   0.214   0.09    0.418167   0.621615   3.232    7.235    4.324   -1.948804   -1.860799  
  8.411   -0.013   0.211   0.082   0.144956   0.293806   6.507    11.704   5.112   -1.9796     -2.241202  
  8.411   -0.021   0.205   0.099   0.268881   0.688515   5.847    11.953   6.3     -2.119572   -2.407864  
  8.411   -0.036   0.21    0.112   0.429843   0.938191   6.306    10.312   5.298   -1.870781   -2.183483  
  8.411   -0.013   0.187   0.072   0.314766   0.837469   2.059    5.159    2.363   -2.10357    -2.273361  
  8.411   0.003    0.219   0.098   0.15505    0.612067   5.291    9.315    4.831   -2.062549   -2.370731  
  8.411   -0.029   0.233   0.103   0.294742   0.474691   5.747    9.345    5.701   -2.019377   -2.468461  
  8.411   -0.041   0.221   0.086   0.36044    0.551701   7.829    14.485   7.206   -1.895618   -1.996614  
  8.411   -0.024   0.215   0.088   0.191298   0.489122   7.047    13.1     7.206   -1.904418   -2.013107  
  8.411   -0.058   0.258   0.143   0.53984    0.850963   6.142    13.964   8.313   -2.149638   -2.156254  
  8.411   -0.063   0.242   0.12    0.52257    0.657267   3.031    8.605    5.857   -2.149516   -2.296541  
  8.411   -0.016   0.188   0.083   0.290863   0.904533   8.119    14.968   9.195   -2.105334   -2.332727  
  8.411   -0.044   0.255   0.117   0.388199   0.610151   6.329    16.834   10.128  -2.264563   -2.231917  
  8.411   -0.004   0.206   0.09    0.158779   0.400132   6.134    13.384   7.545   -2.321358   -2.542697  
  8.411   -0.014   0.19    0.082   0.120709   0.338679   4.488    10.013   6.413   -1.885473   -1.842317  
  8.411   -0.019   0.219   0.096   0.159237   0.275536   7.422    16.08    8.536   -2.056537   -2.171189  
  8.411   -0.036   0.207   0.092   0.419489   0.748309   7.298    11.702   5.643   -1.961468   -2.365789  
  8.411   -0.018   0.243   0.11    0.268551   0.673864   0.383    4.44     3.466   -2.277195   -1.926752  
  8.411   -0.002   0.135   0.054   0.159745   0.877139   6.474    14.191   8.51    -1.941231   -1.923219  
  8.411   -0.039   0.219   0.085   0.397987   0.748231   6.737    14.354   8.896   -2.259851   -2.35615   
  8.411   -0.062   0.264   0.145   0.539827   0.782042   4.521    9.899    5.787   -1.895088   -1.963881  
  8.411   -0.034   0.201   0.086   0.315756   0.72238    3.909    7.744    5.214   -2.006396   -2.309081  
  8.411   -0.023   0.239   0.111   0.277642   0.577908   6.982    13.082   7.11    -2.138318   -2.410192  
  8.411   -0.042   0.247   0.113   0.369433   0.528008   4.868    8.337    4.511   -2.041422   -2.333973  
  8.411   -0.059   0.277   0.143   0.499399   0.854592   2.1      7.566    5.558   -2.238703   -2.217359  
  8.414   -0.037   0.262   0.119   0.352912   0.599946   9.043    14.514   7.311   -1.875909   -2.257551  
  8.414   -0.037   0.242   0.122   0.378704   0.622102   5.993    10.372   5.989   -2.056275   -2.165498  
  8.414   -0.014   0.214   0.101   0.322434   0.821206   9.399    16.89    9.834   -2.187843   -2.429669  
  8.414   -0.04    0.219   0.109   0.40529    0.769899   6.453    13.831   7.659   -2.064654   -2.193632  
  8.414   0.017    0.165   0.061   0.192678   1.092076   7.153    12.144   6.392   -2.099569   -2.569873  
  8.414   -0.008   0.219   0.1     0.224417   0.612607   3.044    8.358    4.691   -2.088612   -1.932084  
  8.414   0.001    0.179   0.062   0.008746   0.055918   6.319    10.622   4.352   -1.964216   -2.295687  
  8.414   -0.026   0.199   0.092   0.299327   0.696386   8.206    14.297   8.058   -1.991687   -2.038159  
  8.414   -0.016   0.23    0.105   0.221375   0.584968   7.185    12.649   7.078   -2.131024   -2.330981  
  8.414   -0.005   0.196   0.076   0.200605   0.635546   4.391    9.915    4.84    -1.984198   -2.004212  
  8.414   -0.028   0.207   0.092   0.32973    0.605499   7.028    11.637   6.097   -2.03523    -2.396511  
  8.414   -0.058   0.241   0.116   0.442571   0.583625   5.586    11.61    7.305   -2.152081   -2.25463   
  8.414   -0.035   0.232   0.109   0.390611   0.78416    3.68     6.949    4.281   -2.065867   -2.353372  
  8.414   -0.018   0.251   0.12    0.248601   0.625326   8.263    17.093   9.536   -2.111171   -2.287135  
  8.414   -0.038   0.214   0.091   0.356312   0.643708   4.726    10.59    6.313   -2.078339   -2.089412  
  8.414   0.018    0.19    0.083   0.097643   0.663945   10.014   18.01    8.617   -1.935575   -2.125469  
  8.414   -0.018   0.189   0.082   0.146336   0.536356   8.469    14.228   7.413   -2.039599   -2.506944  
  8.414   -0.035   0.217   0.098   0.355699   0.584093   8.071    14.82    6.928   -2.041133   -2.336152  
  8.414   -0.033   0.205   0.097   0.304281   0.553368   7.218    12.84    7.448   -2.004187   -2.287068  
  8.414   -0.004   0.194   0.08    0.114167   0.359128   7.336    15.694   8.333   -2.071725   -2.173595  
  8.414   -0.015   0.183   0.075   0.219377   0.569801   9.734    16.947   7.855   -2.09797    -2.481611  
  8.414   -0.005   0.198   0.081   0.241473   0.759847   6.286    12.415   6.476   -2.052759   -2.232753  
  8.414   -0.028   0.176   0.067   0.272002   0.379881   5.65     10.834   6.177   -2.107279   -2.360832  
  8.414   -0.003   0.176   0.059   0.168402   0.466606   5.989    10.511   4.377   -1.80307    -1.863722  
  8.414   -0.004   0.209   0.093   0.227963   0.80912    5.855    11.296   8.057   -2.175907   -2.532398  
  8.414   -0.027   0.222   0.094   0.297782   0.519454   6.353    12.955   8.402   -1.940702   -1.798084  
  8.414   -0.006   0.191   0.094   0.133663   0.65985    7.797    14.294   6.593   -2.131024   -2.399801  
  8.414   -0.021   0.23    0.102   0.187248   0.501745   5.009    9.33     5.097   -1.901209   -2.014553  
  8.414   -0.003   0.179   0.072   0.095493   0.448063   5.155    9.346    4.309   -2.056649   -2.286566  
  8.414   0.005    0.154   0.059   0.093542   0.395909   5.271    12.631   7.941   -2.097489   -2.148356  
  8.414   -0.008   0.182   0.086   0.174148   0.470556   4.671    8.958    5.07    -1.927345   -2.115325  
  8.414   0.014    0.158   0.055   -0.071943  0.632792   6.752    11.156   5.519   -2.004798   -2.466759  
  8.414   -0.01    0.175   0.071   0.261993   0.77585    4.609    7.143    4.142   -2.099255   -2.348259  
  8.414   -0.011   0.179   0.091   0.400749   1.01224    8.9      15.995   8.493   -1.952368   -2.036851  
  8.414   -0.012   0.218   0.107   0.275374   0.762554   6.876    14.1     7.461   -2.09845    -2.27491   
  8.414   -0.002   0.211   0.094   0.164042   0.41873    5.679    10.537   6.937   -2.072841   -2.269806  
  8.414   -0.033   0.192   0.093   0.3027     0.741493   4.718    8.014    4.764   -1.885167   -1.908143  
  8.414   -0.017   0.2     0.09    0.204008   0.500421   8.952    18.72    9.71    -2.087445   -2.182658  
  8.414   -0.012   0.238   0.096   0.247313   0.62437    6.646    13.278   7.346   -2.128078   -2.375886  
  8.414   -0.041   0.242   0.112   0.378624   0.695043   8.368    17.841   9.937   -2.145404   -2.414424  
  8.414   -0.017   0.219   0.094   0.187523   0.545663   5.87     11.897   7.031   -2.196901   -2.445745  
  8.414   -0.022   0.223   0.095   0.364263   0.620597   6.623    12.444   6.348   -1.936111   -2.014994  
  8.414   -0.008   0.26    0.122   0.256754   0.670861   5.385    9.702    4.186   -1.986366   -2.157932  
  8.414   0.015    0.191   0.099   0.083189   0.701019   5.434    11.414   6.094   -1.969212   -2.000484  
  8.414   -0.005   0.192   0.086   0.290742   0.754175   8.524    14.7     7.565   -1.969965   -2.130676  
  8.414   -0.024   0.206   0.084   0.267172   0.514583   4.126    8.436    4.672   -2.077591   -2.207866  
  8.414   -0.041   0.238   0.113   0.366343   0.532864   10.792   20.125   11.408  -2.058418   -2.272714  
  8.414   -0.016   0.224   0.115   0.292643   0.669381   3.633    6.7      4.002   -2.326156   -2.776411  
  8.414   -0.011   0.176   0.071   0.325739   0.919567   7.463    15.202   7.15    -2.100386   -2.167382  
  8.414   0.005    0.178   0.086   0.079134   0.629884   5.72     12.083   5.78    -1.939783   -2.038459  
  8.414   -0.041   0.247   0.118   0.342807   0.460631   7.793    11.038   5.16    -1.981716   -2.53894   
  8.414   -0.027   0.23    0.111   0.293989   0.547647   7.767    14.627   7.964   -1.972558   -2.124532  
  8.414   -0.054   0.272   0.143   0.371142   0.574677   6.931    12.9     6.63    -1.8931     -2.331979  
  8.414   -0.004   0.168   0.085   0.201074   0.862261   6.853    13.31    6.742   -2.119809   -2.242215  
  8.414   -0.029   0.26    0.129   0.254093   0.45404    5.558    13.973   7.602   -2.221406   -2.268737  
  8.414   -0.022   0.221   0.106   0.355296   0.735865   10.099   16.059   6.303   -1.855448   -2.154222  
  8.414   -0.018   0.205   0.087   0.155416   0.491949   8.132    17.474   11.13   -2.102758   -2.302572  
  8.414   -0.034   0.222   0.097   0.312823   0.475845   3.882    7.556    3.638   -1.905613   -1.888929  
  8.414   -0.008   0.205   0.087   0.202559   0.664043   5.961    12.448   6.08    -2.1792     -2.375198  
  8.414   -0.021   0.227   0.107   0.18354    0.409922   6.884    13.918   8.488   -1.990425   -2.102394  
  8.414   -0.032   0.244   0.123   0.328459   0.553355   6.176    14.749   9.597   -2.13766    -2.232129  
  8.414   -0.007   0.224   0.1     0.141937   0.516549   7.366    11.661   7.179   -1.944997   -2.281974  
  8.414   -0.026   0.228   0.102   0.282746   0.588772   4.934    10.271   4.995   -2.079049   -2.350097  
  8.414   -0.042   0.263   0.138   0.360727   0.762472   7.424    12.064   6.413   -1.992541   -2.342658  
  8.414   -0.036   0.257   0.129   0.311112   0.528002   6.864    14.157   8.391   -2.105037   -2.305559  
  8.414   -0.029   0.255   0.136   0.279458   0.520626   5.113    9.258    5.394   -2.015901   -2.250839  
  8.414   -0.052   0.235   0.115   0.380105   0.486885   6.788    12.08    6.915   -2.188583   -2.567286  
  8.414   -0.025   0.215   0.088   0.286773   0.586021   4.788    7.61     4.663   -1.955095   -2.398905  
  8.414   -0.041   0.226   0.112   0.412102   0.903203   6.333    10.77    4.69    -1.941267   -2.1116    
  8.414   -0.03    0.233   0.118   0.470634   0.865062   4.999    9.965    5.247   -1.844265   -2.018249  
  8.414   0.001    0.198   0.087   0.169144   0.672136   9.22     17.886   9.564   -2.07277    -2.120682  
  8.414   -0.009   0.216   0.081   0.183141   0.591155   5.782    11.951   7.555   -1.895209   -1.948023  
  8.414   0.015    0.192   0.083   0.114616   0.823992   3.995    8.418    5.042   -2.300496   -2.498418  
  8.414   -0.027   0.215   0.09    0.322353   0.679559   4.767    9.187    5.786   -2.001313   -1.984488  
  8.414   0.005    0.193   0.065   0.059067   0.223029   6.287    10.415   5.171   -1.959245   -2.22187   
  8.414   -0.016   0.214   0.1     0.160865   0.373967   8.582    13.794   8.434   -2.116325   -2.563467  
  8.414   -0.012   0.205   0.099   0.183026   0.614496   7.108    10.314   5.685   -1.904093   -2.425906  
  8.414   -0.008   0.221   0.101   0.167446   0.456528   8.891    13.936   8.14    -1.870394   -2.141835  
  8.414   -0.04    0.243   0.103   0.348145   0.60749    6.125    11.673   6.023   -2.155318   -2.451084  
  8.414   -0.007   0.253   0.118   0.156308   0.522982   6.733    12.188   6.929   -1.922772   -2.029966  
  8.414   -0.049   0.272   0.144   0.353892   0.649368   5.915    12.537   6.634   -2.043017   -2.169642  
  8.414   0.012    0.221   0.102   -0.052644  0.172647   8.182    12.664   5.585   -2.020321   -2.29882   
  8.414   -0.029   0.262   0.125   0.354366   0.726733   6.727    13.907   7.623   -2.154313   -2.370594  
  8.414   -0.009   0.215   0.092   0.155042   0.326427   4.006    8.675    4.695   -2.062945   -2.133926  
  8.414   0.006    0.182   0.059   0.096547   0.398221   6.212    13.21    7.977   -2.104229   -2.182375  
  8.414   -0.048   0.259   0.122   0.372551   0.668298   5.984    12.245   7.436   -2.070623   -2.180354  
  8.414   0.005    0.209   0.078   0.205669   0.69025    5.612    11.211   7.119   -2.054132   -2.188617  
  8.414   0.006    0.204   0.087   0.150388   0.508656   4.992    11.08    7.626   -2.058624   -2.209038  
  8.414   -0.014   0.224   0.103   0.190471   0.555296   9.035    17.591   9.797   -2.033458   -2.165824  
  8.414   -0.034   0.232   0.104   0.377007   0.519957   4.259    7.504    4.566   -1.98378    -2.341955  
  8.414   -0.016   0.221   0.094   0.247545   0.580864   8.763    14.718   7.177   -2.043422   -2.264137  
  8.414   -0.028   0.203   0.087   0.339518   0.435592   6.675    12.329   8.428   -2.109098   -2.351601  
  8.414   -0.045   0.229   0.099   0.444823   0.767923   5.993    13.688   9.004   -2.303311   -2.39664   
  8.414   0.009    0.16    0.054   0.097076   0.589602   5.61     13.174   7.634   -2.134579   -2.281187  
  8.414   0.018    0.226   0.087   0.103669   0.617444   5.552    12.137   7.873   -2.188115   -2.339872  
  8.414   -0.011   0.22    0.109   0.244861   0.748876   8.554    17.833   10.499  -2.183614   -2.387914  
  8.414   -0.006   0.222   0.109   0.2305     0.806111   6.411    9.212    4.785   -2.02125    -2.598629  
  8.414   -0.022   0.199   0.101   0.223245   0.454028   7.374    16.23    10.094  -2.181772   -2.387456  
  8.414   -0.014   0.191   0.065   0.174874   0.488184   8.709    17.521   10.167  -1.92053    -2.048368  
  8.414   -0.03    0.236   0.108   0.240759   0.326174   8.254    13.783   8.069   -1.981216   -2.269984  
  8.418   -0.023   0.265   0.132   0.344451   0.823453   2.797    6.715    3.912   -1.960497   -1.937594  
  8.418   -0.022   0.254   0.116   0.309899   0.709565   5.65     9.175    3.968   -1.986803   -2.387172  
  8.418   -0.042   0.247   0.119   0.434743   0.605883   5.373    11.423   7.756   -2.174308   -2.211468  
  8.418   -0.034   0.236   0.1     0.312173   0.679764   7.029    14.596   9.108   -2.030255   -2.22495   
  8.418   -0.016   0.222   0.111   0.145907   0.32228    5.727    13.137   7.052   -1.954651   -1.939423  
  8.418   -0.009   0.221   0.095   0.198882   0.594792   8.585    14.505   7.602   -1.946866   -2.118057  
  8.418   -0.016   0.262   0.128   0.338437   0.902385   8.638    14.09    6.8     -1.907687   -2.262352  
  8.418   -0.038   0.257   0.117   0.339842   0.590544   4.88     6.674    2.408   -1.692719   -2.328222  
  8.418   -0.021   0.233   0.088   0.23455    0.33928    6.002    10.058   5.304   -2.05955    -2.431358  
  8.418   -0.018   0.212   0.103   0.232791   0.619524   5.805    9.984    5.505   -2.067823   -2.393358  
  8.418   -0.015   0.223   0.097   0.246905   0.571936   5.7      9.097    5.136   -2.121932   -2.470405  
  8.418   -0.044   0.229   0.111   0.393339   0.693318   3.411    9.714    6.897   -2.332657   -2.487005  
  8.418   -0.023   0.211   0.077   0.369403   0.757015   4.703    8.413    5.251   -1.957329   -2.269663  
  8.418   -0.023   0.239   0.118   0.303177   0.716913   5.912    9.444    4.519   -1.827217   -2.307703  
  8.418   -0.044   0.239   0.115   0.471915   0.814538   8.989    16.538   7.418   -2.021452   -2.361899  
  8.418   0.0      0.211   0.099   0.034278   0.389307   6.449    13.275   8.875   -2.209798   -2.293799  
  8.418   0.001    0.197   0.082   0.140102   0.705243   7.89     13.39    6.979   -2.027644   -2.131236  
  8.418   -0.038   0.25    0.113   0.263969   0.316499   4.424    7.078    3.421   -1.931498   -2.173269  
  8.418   -0.053   0.235   0.125   0.438452   0.823343   10.226   18.504   9.839   -2.08177    -2.346429  
  8.418   -0.013   0.23    0.105   0.231353   0.628875   5.723    10.191   4.66    -1.830899   -2.030042  
  8.418   -0.039   0.236   0.109   0.363665   0.636226   6.264    13.692   8.314   -2.23183    -2.31371   
  8.418   -0.029   0.21    0.096   0.321863   0.682615   7.788    15.153   8.45    -2.03948    -2.244225  
  8.418   0.01     0.23    0.099   0.085013   0.370322   5.79     10.839   6.166   -2.173041   -2.363548  
  8.418   -0.019   0.227   0.119   0.254584   0.712428   8.509    14.769   8.116   -2.147209   -2.445196  
  8.418   -0.012   0.229   0.119   0.262195   0.748371   5.369    9.476    6.511   -1.938339   -2.226839  
  8.418   -0.015   0.239   0.113   0.15586    0.347297   5.292    9.792    5.239   -2.08849    -2.539434  
  8.418   -0.019   0.208   0.087   0.239422   0.578358   7.71     15.421   8.14    -2.080326   -2.28775   
  8.418   -0.035   0.214   0.108   0.296372   0.533561   5.459    13.408   7.409   -2.168074   -2.30756   
  8.418   0.001    0.18    0.076   0.161901   0.703042   3.04     9.079    5.6     -2.119055   -2.194553  
  8.418   -0.038   0.213   0.09    0.294992   0.457608   8.587    15.78    9.178   -2.146007   -2.378165  
  8.418   -0.035   0.213   0.101   0.298114   0.53101    8.893    14.219   7.424   -1.876267   -2.010935  
  8.418   -0.024   0.254   0.116   0.241959   0.428468   4.508    11.247   5.932   -2.251833   -2.453205  
  8.418   -0.011   0.195   0.078   0.199921   0.394831   6.336    10.608   5.717   -1.952286   -2.210889  
  8.418   0.008    0.212   0.082   0.122686   0.585389   4.403    9.875    5.868   -2.300853   -2.374928  
  8.418   -0.017   0.251   0.124   0.243383   0.482961   5.479    11.735   6.914   -2.100545   -2.256989  
  8.418   -0.048   0.284   0.136   0.344842   0.62833    5.33     12.597   7.428   -2.184976   -2.23252   
  8.418   -0.028   0.195   0.079   0.233271   0.535279   5.089    7.972    3.509   -1.853149   -1.976946  
  8.418   -0.054   0.262   0.124   0.365329   0.454046   6.007    13.268   8.342   -2.236216   -2.4761    
  8.418   -0.013   0.243   0.107   0.278566   0.602293   6.28     10.674   5.395   -2.04865    -2.290855  
  8.418   -0.027   0.2     0.082   0.254431   0.510826   5.128    8.301    4.548   -1.820405   -2.045549  
  8.418   -0.056   0.244   0.112   0.458423   0.804371   5.101    10.424   5.338   -1.68884    -1.578754  
  8.418   -0.04    0.267   0.136   0.331924   0.405752   4.83     9.7      5.417   -1.970941   -1.967102  
  8.418   0.014    0.191   0.084   0.043765   0.531059   7.672    14.586   7.8     -2.164265   -2.443847  
  8.418   -0.008   0.198   0.082   0.158262   0.389041   9.23     17.453   8.143   -2.015145   -2.075458  
  8.418   -0.01    0.205   0.097   0.124533   0.402241   2.336    8.084    5.674   -2.320823   -2.262431  
  8.418   -0.021   0.236   0.11    0.277045   0.680988   8.989    15.478   8.009   -2.040002   -2.332046  
  8.418   0.046    0.173   0.042   -0.278308  -0.140516  5.431    11.28    5.165   -1.929646   -1.917947  
  8.418   -0.011   0.23    0.1     0.182231   0.511575   6.463    12.998   6.538   -2.07648    -2.372809  
  8.418   -0.018   0.229   0.1     0.241836   0.585754   7.308    15.55    7.957   -2.068387   -2.120053  
  8.418   -0.021   0.248   0.113   0.226516   0.468794   6.121    12.39    7.027   -2.060143   -2.253667  
  8.418   -0.004   0.198   0.093   0.061905   0.290381   4.227    7.817    4.665   -2.07177    -2.346252  
  8.418   -0.024   0.224   0.113   0.356571   0.68799    6.632    11.941   6.499   -2.057873   -2.202322  
  8.418   -0.024   0.25    0.127   0.208668   0.479905   6.151    12.33    5.778   -2.16907    -2.384515  
  8.418   -0.031   0.236   0.118   0.365973   0.644506   6.312    12.165   6.13    -1.796021   -1.854979  
  8.418   -0.046   0.243   0.102   0.327966   0.416194   8.287    17.011   8.785   -2.090581   -2.356879  
  8.418   0.019    0.141   0.054   -0.013304  0.579511   6.737    13.205   7.063   -2.047286   -2.298597  
  8.418   -0.032   0.249   0.114   0.234951   0.358614   4.21     8.336    5.765   -2.134524   -2.354655  
  8.418   -0.003   0.204   0.094   0.299471   0.887566   6.8      11.708   6.998   -2.128727   -2.545803  
  8.418   -0.002   0.171   0.07    0.015907   0.360535   2.576    4.137    4.089   -1.861317   -2.340798  
  8.418   -0.041   0.231   0.11    0.378136   0.562731   0.983    4.468    3.528   -2.775455   -2.947703  
  8.418   -0.014   0.181   0.091   0.190822   0.610633   7.401    12.706   4.887   -1.887632   -2.256168  
  8.418   -0.054   0.259   0.122   0.476954   0.836572   8.059    13.198   5.806   -1.947219   -2.310756  
  8.418   -0.011   0.211   0.101   0.204288   0.542799   5.595    11.986   6.183   -1.961565   -2.156246  
  8.418   -0.012   0.209   0.081   0.163199   0.439112   5.068    9.121    4.98    -2.223696   -2.782523  
  8.418   -0.024   0.235   0.123   0.312246   0.738516   4.767    7.193    4.293   -1.956798   -2.590509  
  8.418   -0.012   0.215   0.121   0.328002   0.82827    4.963    12.253   7.617   -2.218014   -2.212836  
  8.418   -0.021   0.255   0.124   0.261145   0.511647   7.892    13.795   6.623   -1.979768   -2.303784  
  8.418   -0.023   0.222   0.102   0.215113   0.37044    5.097    9.495    5.322   -2.171489   -2.67298   
  8.418   -0.004   0.214   0.096   0.139116   0.524131   6.631    14.257   8.296   -2.073376   -2.185191  
  8.418   -0.03    0.199   0.097   0.310109   0.698891   3.705    8.255    5.121   -2.016172   -2.088669  
  8.418   -0.074   0.257   0.135   0.50223    0.56186    6.222    11.455   8.403   -2.035339   -2.218889  
  8.418   -0.036   0.234   0.106   0.377775   0.632418   4.326    9.664    5.505   -1.996771   -1.774459  
  8.418   -0.03    0.261   0.122   0.232827   0.410152   4.576    10.868   7.239   -2.054212   -2.00061   
  8.418   -0.006   0.212   0.097   0.20429    0.579158   4.985    8.454    3.597   -1.947201   -2.592799  
  8.418   -0.007   0.187   0.084   0.104662   0.456462   4.187    7.556    3.51    -1.84514    -1.79323   
  8.418   -0.042   0.243   0.119   0.272829   0.300905   8.891    16.594   8.969   -1.914101   -2.036153  
  8.418   -0.048   0.268   0.133   0.394577   0.7201     5.829    14.212   7.19    -2.09198    -2.087205  
  8.418   -0.034   0.239   0.112   0.368299   0.742374   2.988    5.598    3.529   -1.951242   -2.496061  
  8.418   -0.031   0.249   0.113   0.311059   0.585111   2.988    7.217    5.629   -2.130997   -2.102139  
  8.418   -0.025   0.242   0.125   0.326981   0.625447   6.086    10.324   6.464   -2.078942   -2.472274  
  8.418   -0.007   0.166   0.066   0.047341   0.324158   10.382   16.023   9.451   -1.994798   -2.363995  
  8.418   -0.005   0.212   0.087   0.206736   0.862056   8.431    15.144   8.169   -1.992152   -2.122954  
  8.418   -0.021   0.223   0.105   0.267708   0.605876   5.916    12.08    5.83    -2.040696   -2.095717  
  8.418   -0.035   0.232   0.099   0.311383   0.558133   6.23     12.672   8.083   -2.157856   -2.333058  
  8.418   -0.043   0.253   0.124   0.337916   0.597526   8.352    13.652   6.482   -1.933544   -2.202561  
  8.418   -0.036   0.217   0.085   0.277908   0.417723   6.793    11.787   7.343   -1.986695   -2.200968  
  8.418   -0.011   0.2     0.084   0.215728   0.560965   4.745    10.239   4.118   -1.753419   -1.746954  
  8.418   -0.0     0.234   0.086   0.232144   0.598541   4.711    8.555    4.199   -1.947297   -2.281271  
  8.418   -0.075   0.268   0.14    0.535751   0.712417   9.465    16.902   8.561   -1.88291    -1.944439  
  8.418   -0.011   0.206   0.091   0.151886   0.304983   8.11     16.015   7.813   -2.026777   -2.258695  
  8.418   -0.009   0.227   0.099   0.109892   0.425404   7.622    14.944   8.063   -2.109882   -2.279806  
  8.418   -0.011   0.235   0.093   0.229371   0.507473   3.74     7.365    5.173   -2.291419   -2.748782  
  8.418   -0.002   0.214   0.099   0.144869   0.390812   6.104    12.123   6.489   -2.061001   -2.216488  
  8.418   -0.024   0.224   0.102   0.249265   0.442264   6.655    14.445   8.133   -2.135164   -2.463595  
  8.418   0.004    0.191   0.081   0.099046   0.46851    6.023    12.637   8.072   -2.19933    -2.284029  
  8.418   -0.048   0.248   0.11    0.411424   0.615417   9.361    17.303   10.755  -2.145832   -2.363581  
  8.418   -0.007   0.233   0.103   0.223793   0.720142   10.64    17.124   7.823   -1.896332   -2.250401  
  8.418   -0.038   0.224   0.1     0.429027   0.890658   4.468    10.472   7.132   -2.044002   -2.187132  
  8.418   -0.018   0.208   0.082   0.252881   0.558911   5.201    9.917    5.585   -2.049186   -2.359325  
  8.418   -0.023   0.174   0.072   0.257574   0.717918   6.266    13.894   8.724   -2.191799   -2.386452  
  8.422   -0.009   0.198   0.079   0.201185   0.723306   3.602    9.699    5.562   -2.000808   -2.058828  
  8.422   -0.024   0.201   0.089   0.354468   0.739946   5.716    11.029   6.829   -1.922312   -1.880546  
  8.422   -0.024   0.247   0.133   0.230301   0.554942   9.523    21.024   11.837  -2.087335   -2.195385  
  8.422   -0.054   0.252   0.128   0.371817   0.484005   8.583    15.021   7.707   -1.985543   -2.290327  
  8.422   -0.046   0.251   0.132   0.378083   0.680167   2.613    5.265    4.013   -1.97113    -2.236112  
  8.422   -0.02    0.229   0.11    0.309236   0.723268   8.265    17.811   10.048  -2.130254   -2.176864  
  8.422   -0.051   0.272   0.144   0.397094   0.762127   2.392    7.004    5.273   -2.115517   -2.075613  
  8.422   -0.026   0.238   0.109   0.344898   0.600157   5.433    12.998   8.176   -2.203451   -2.309188  
  8.422   -0.024   0.213   0.083   0.304906   0.495181   3.987    9.262    4.875   -1.933417   -1.68859   
  8.422   0.007    0.156   0.064   -0.05396   0.310642   6.569    11.133   6.257   -2.012885   -2.239126  
  8.422   -0.023   0.218   0.092   0.357205   0.953734   11.545   21.813   11.992  -2.160412   -2.3715    
  8.422   -0.023   0.191   0.079   0.237262   0.496317   5.568    11.754   7.214   -2.212373   -2.371657  
  8.422   -0.019   0.222   0.104   0.205712   0.491073   7.732    14.841   7.261   -2.019252   -2.258992  
  8.422   -0.025   0.196   0.076   0.19968    0.288719   4.594    12.104   7.318   -2.395993   -2.601963  
  8.422   -0.02    0.244   0.117   0.371952   0.776481   4.456    11.398   7.271   -2.254514   -2.385412  
  8.422   -0.04    0.223   0.101   0.312859   0.524067   6.348    15.288   9.322   -2.256493   -2.343047  
  8.422   -0.017   0.214   0.096   0.244106   0.525687   8.325    14.899   7.513   -1.888306   -1.949921  
  8.422   -0.028   0.217   0.108   0.286935   0.584432   4.355    7.538    5.031   -1.713059   -1.980334  
  8.422   -0.003   0.213   0.09    0.184439   0.58693    6.466    14.482   8.706   -2.117941   -2.308713  
  8.422   0.015    0.188   0.056   0.087164   0.583591   2.357    4.702    3.681   -1.827581   -2.023179  
  8.422   -0.014   0.2     0.095   0.159355   0.439794   5.656    10.466   5.026   -2.063519   -2.391461  
  8.422   -0.02    0.23    0.1     0.28894    0.699013   9.558    16.714   8.728   -2.018337   -2.247287  
  8.422   -0.015   0.198   0.087   0.281258   0.648001   4.727    14.22    8.938   -2.277901   -2.39235   
  8.422   -0.015   0.209   0.104   0.222306   0.700913   5.74     11.617   6.943   -2.071252   -2.158741  
  8.422   -0.021   0.235   0.122   0.199052   0.437673   5.915    13.449   8.355   -2.008599   -2.205282  
  8.422   -0.02    0.247   0.105   0.270044   0.598575   3.721    8.492    4.056   -2.051426   -2.148013  
  8.422   -0.049   0.247   0.126   0.365118   0.572986   4.439    9.012    4.777   -2.001315   -1.973874  
  8.422   -0.03    0.233   0.128   0.294033   0.577144   7.088    13.012   7.123   -1.94171    -2.111042  
  8.422   0.016    0.207   0.091   0.041073   0.485577   6.796    16.038   10.298  -2.139882   -2.142175  
  8.422   -0.037   0.249   0.13    0.382212   0.693718   10.769   18.099   10.671  -2.002341   -2.263472  
  8.422   -0.034   0.247   0.121   0.344514   0.583529   4.649    11.206   7.589   -2.108221   -2.148116  
  8.422   -0.014   0.198   0.08    0.240361   0.622192   3.676    7.475    3.979   -2.00494    -1.953311  
  8.422   -0.029   0.253   0.128   0.283939   0.493328   6.484    13.488   7.763   -2.15852    -2.329678  
  8.422   -0.024   0.191   0.068   0.337131   0.743843   7.015    11.624   7.01    -1.989274   -2.043407  
  8.422   -0.033   0.244   0.099   0.326171   0.661778   2.945    5.603    3.494   -2.04667    -2.346283  
  8.422   -0.002   0.194   0.078   0.196207   0.657383   9.717    17.537   9.515   -1.951877   -1.963613  
  8.422   -0.05    0.261   0.126   0.44717    0.778301   6.063    12.215   8.851   -2.282101   -2.536321  
  8.422   -0.005   0.236   0.127   0.132506   0.477292   6.992    13.328   7.123   -1.992316   -2.108213  
  8.422   -0.033   0.237   0.108   0.392838   0.721286   4.064    7.642    4.131   -2.146411   -2.3098    
  8.422   -0.019   0.235   0.106   0.187122   0.480975   9.13     17.075   9.412   -1.986422   -2.206308  
  8.422   -0.056   0.273   0.153   0.484058   0.781065   2.984    7.852    5.275   -1.99158    -1.896232  
  8.422   -0.015   0.24    0.114   0.203505   0.614004   7.641    15.165   9.809   -2.020611   -2.225392  
  8.422   0.002    0.184   0.089   0.067543   0.264696   5.566    11.961   6.152   -1.962793   -2.18364   
  8.422   0.003    0.238   0.097   0.143843   0.418258   8.605    16.028   8.628   -2.099648   -2.330399  
  8.422   -0.029   0.266   0.131   0.362787   0.639231   2.895    5.61     2.34    -1.768515   -2.033108  
  8.422   -0.03    0.2     0.09    0.314958   0.630333   7.214    11.644   6.725   -2.004735   -2.39109   
  8.422   -0.03    0.248   0.113   0.356904   0.678438   7.236    13.903   9.153   -1.930596   -2.075516  
  8.422   -0.0     0.229   0.095   0.152558   0.446752   7.503    15.634   8.568   -2.102391   -2.261562  
  8.422   -0.008   0.263   0.125   0.19049    0.526702   6.375    12.776   8.931   -2.202865   -2.392857  
  8.422   -0.046   0.267   0.127   0.427645   0.700183   5.04     10.438   5.329   -1.895068   -2.090185  
  8.422   -0.025   0.227   0.115   0.360872   0.73657    4.912    8.431    5.325   -1.904457   -2.079631  
  8.422   -0.057   0.249   0.127   0.450121   0.705101   4.839    6.8      2.999   -1.942888   -2.475473  
  8.422   -0.03    0.243   0.114   0.344771   0.860454   3.399    6.804    4.782   -1.993857   -2.217262  
  8.422   0.027    0.181   0.062   0.001157   0.746206   7.822    12.262   7.52    -1.942877   -2.334712  
  8.422   -0.036   0.228   0.104   0.347277   0.705551   5.024    11.714   6.818   -1.924539   -1.949017  
  8.422   -0.001   0.21    0.103   0.167313   0.640121   5.783    12.759   8.594   -2.090665   -2.108642  
  8.422   -0.02    0.208   0.101   0.160994   0.436172   5.724    11.906   7.803   -2.002466   -2.147705  
  8.422   -0.019   0.226   0.113   0.23603    0.504052   5.909    10.063   4.524   -1.847237   -2.231358  
  8.422   -0.026   0.218   0.102   0.326654   0.80015    5.048    11.304   7.316   -2.091634   -2.328583  
  8.422   -0.041   0.24    0.117   0.368691   0.589347   5.067    9.937    5.09    -2.155028   -2.490907  
  8.422   -0.008   0.217   0.095   0.169758   0.522866   5.133    12.368   8.244   -2.076622   -2.097979  
  8.422   0.016    0.2     0.088   -0.057616  0.199489   2.545    6.023    4.558   -2.341654   -2.456558  
  8.422   -0.029   0.23    0.093   0.235412   0.346687   5.026    8.624    4.729   -1.759643   -1.827283  
  8.422   -0.033   0.238   0.108   0.226496   0.398536   3.565    9.954    6.424   -2.211755   -2.229985  
  8.422   -0.018   0.214   0.09    0.182368   0.33473    5.802    11.564   6.904   -1.845196   -1.943465  
  8.422   -0.033   0.215   0.106   0.29786    0.579883   8.016    14.201   6.78    -1.9923     -2.087284  
  8.422   -0.028   0.197   0.096   0.341643   0.744608   7.203    12.338   6.228   -1.818159   -2.089268  
  8.422   -0.01    0.211   0.115   0.180291   0.541354   8.282    16.703   8.641   -2.214816   -2.52606   
  8.422   -0.045   0.218   0.115   0.376188   0.572544   6.329    14.855   9.476   -2.113332   -2.043092  
  8.422   -0.041   0.241   0.109   0.270246   0.463715   2.625    5.684    3.246   -1.749106   -1.754249  
  8.422   -0.005   0.201   0.085   0.184184   0.695887   4.138    9.196    4.904   -2.088156   -2.228546  
  8.422   -0.037   0.235   0.096   0.378527   0.734418   5.681    12.83    8.198   -2.205726   -2.307649  
  8.422   -0.048   0.222   0.117   0.357745   0.685417   5.804    12.426   7.269   -2.079258   -2.035701  
  8.422   -0.05    0.238   0.112   0.426276   0.631532   5.774    10.572   5.021   -1.890916   -2.173797  
  8.422   -0.022   0.213   0.091   0.300166   0.715093   3.917    8.986    5.442   -2.073049   -2.238433  
  8.422   -0.027   0.252   0.118   0.324805   0.626903   6.215    12.355   6.656   -1.99707    -2.169202  
  8.422   -0.064   0.227   0.108   0.501443   0.809253   7.113    15.276   9.09    -2.022007   -2.01763   
  8.422   -0.018   0.241   0.097   0.213094   0.52806    5.027    11.873   6.939   -1.981428   -2.081202  
  8.422   -0.02    0.231   0.108   0.184874   0.434901   7.417    13.624   6.624   -1.988622   -2.115021  
  8.422   -0.01    0.207   0.099   0.092794   0.529369   4.59     8.282    4.028   -1.842862   -2.198254  
  8.422   -0.029   0.225   0.111   0.363449   0.778491   4.711    8.273    5.109   -2.087262   -2.363538  
  8.422   -0.006   0.205   0.103   0.127498   0.496896   4.769    10.205   6.662   -2.21442    -2.170259  
  8.422   -0.02    0.235   0.103   0.242706   0.528958   6.102    11.503   7.886   -2.081393   -2.160599  
  8.422   -0.037   0.235   0.101   0.36488    0.61393    7.429    13.521   7.991   -2.12926    -2.417656  
  8.422   0.006    0.165   0.063   0.115875   0.576357   5.559    9.957    5.532   -1.751843   -1.892275  
  8.422   -0.012   0.202   0.094   0.248533   0.671446   6.024    12.239   7.314   -2.060606   -2.086745  
  8.422   -0.037   0.236   0.108   0.336527   0.592332   6.329    11.388   5.441   -1.858212   -1.891624  
  8.422   0.014    0.168   0.067   0.066758   0.669772   5.825    10.927   5.061   -1.877023   -1.878605  
  8.422   -0.013   0.226   0.109   0.254285   0.638512   6.558    11.947   5.903   -1.855871   -1.760845  
  8.422   -0.012   0.259   0.12    0.151772   0.395209   5.771    12.491   6.618   -2.064705   -2.125227  
  8.422   -0.041   0.242   0.115   0.319957   0.66812    3.771    9.377    5.335   -2.081878   -2.109301  
  8.422   -0.015   0.212   0.1     0.182164   0.418768   7.718    13.479   8.031   -2.141663   -2.340939  
  8.422   0.018    0.228   0.112   0.068579   0.623843   5.165    10.685   6.768   -2.143481   -2.165224  
  8.422   -0.015   0.237   0.089   0.246121   0.634292   8.709    15.57    6.972   -2.10352    -2.420499  
  8.422   -0.017   0.216   0.097   0.311914   0.758633   8.015    16.451   9.632   -2.070442   -2.214615  
  8.422   -0.033   0.248   0.111   0.335633   0.484118   8.998    17.41    9.939   -2.023942   -2.165923  
  8.422   -0.015   0.214   0.111   0.20163    0.599888   4.42     10.137   6.939   -1.855533   -1.731254  
  8.422   -0.03    0.232   0.097   0.262033   0.347013   8.128    13.485   5.858   -1.955595   -2.036745  
  8.422   -0.028   0.243   0.114   0.284698   0.412658   4.615    10.891   6.72    -2.248565   -2.305784  
  8.422   -0.041   0.237   0.115   0.350507   0.552591   5.637    11.183   5.911   -1.913788   -2.129844  
  8.425   -0.005   0.217   0.087   0.166055   0.401229   5.049    8.389    4.275   -1.980515   -2.492376  
  8.425   0.008    0.182   0.083   -0.006511  0.455786   5.907    12.018   6.216   -2.061533   -2.335967  
  8.425   0.001    0.182   0.074   0.194037   0.780399   4.82     11.598   6.846   -2.308747   -2.656882  
  8.425   -0.023   0.23    0.117   0.366995   0.874578   5.693    12.314   8.304   -2.086234   -2.22176   
  8.425   -0.028   0.22    0.09    0.22532    0.373697   6.466    12.209   7.491   -2.200748   -2.45852   
  8.425   -0.014   0.214   0.096   0.262224   0.525175   4.784    11.236   5.857   -1.992673   -2.008148  
  8.425   -0.01    0.205   0.102   0.162684   0.574311   10.153   18.006   9.817   -1.997581   -2.307892  
  8.425   -0.027   0.238   0.12    0.265549   0.579182   3.939    10.15    5.818   -2.069654   -2.095758  
  8.425   -0.02    0.224   0.114   0.264647   0.725044   5.319    9.849    7.396   -2.208033   -2.555813  
  8.425   0.011    0.194   0.105   -0.121426  0.100015   5.576    13.353   8.25    -2.151606   -2.2348    
  8.425   -0.046   0.244   0.123   0.473436   0.771073   7.022    15.145   7.541   -2.031371   -2.072167  
  8.425   -0.053   0.246   0.118   0.398375   0.567843   4.229    11.314   6.84    -1.910973   -1.669654  
  8.425   0.006    0.184   0.07    -0.010082  0.256646   6.333    10.191   5.552   -1.878365   -2.214319  
  8.425   -0.038   0.251   0.115   0.256613   0.449314   6.115    12.405   5.941   -1.997765   -2.13153   
  8.425   -0.065   0.256   0.128   0.509067   0.779499   6.007    12.781   7.721   -1.956827   -2.079099  
  8.425   -0.043   0.235   0.11    0.400979   0.77864    6.288    10.361   4.514   -1.858519   -2.039683  
  8.425   -0.033   0.224   0.103   0.291642   0.559007   6.192    10.829   6.026   -2.063822   -2.43944   
  8.425   0.019    0.214   0.099   -0.040512  0.303167   5.115    9.233    5.724   -1.764808   -1.917118  
  8.425   -0.008   0.201   0.089   0.138274   0.369613   6.1      13.318   5.846   -2.090355   -2.280903  
  8.425   -0.011   0.186   0.081   0.18128    0.523574   5.935    12.427   7.849   -2.0748     -2.094396  
  8.425   -0.015   0.193   0.083   0.179332   0.372499   6.938    15.142   7.788   -2.139464   -2.381369  
  8.425   -0.035   0.247   0.127   0.370656   0.741379   6.029    11.956   6.251   -1.831613   -2.028074  
  8.425   0.042    0.202   0.076   -0.160131  0.217786   3.817    7.467    4.966   -2.240581   -2.415054  
  8.425   -0.024   0.194   0.083   0.28048    0.493613   8.038    14.249   7.881   -2.047644   -2.311106  
  8.425   -0.026   0.223   0.099   0.322147   0.532959   6.113    8.465    3.973   -1.904236   -2.550067  
  8.425   0.007    0.194   0.074   0.013024   0.507927   3.414    11.024   7.495   -2.239411   -2.177923  
  8.425   0.001    0.15    0.057   0.209497   0.826013   7.915    13.936   8.26    -2.03958    -2.196649  
  8.425   -0.033   0.261   0.113   0.315341   0.488804   4.057    8.036    5.613   -2.138213   -2.253211  
  8.425   -0.012   0.224   0.096   0.201001   0.638208   5.668    11.821   5.898   -1.771608   -1.811351  
  8.425   -0.005   0.233   0.108   0.109195   0.543176   3.984    10.638   6.872   -2.271369   -2.309179  
  8.425   -0.042   0.215   0.092   0.46687    0.651423   3.704    8.03     3.816   -2.059576   -2.324173  
  8.425   -0.01    0.225   0.111   0.276532   0.818271   8.344    16.087   9.356   -1.977325   -2.116935  
  8.425   -0.005   0.212   0.083   0.225205   0.638823   5.826    13.253   7.398   -2.205464   -2.405935  
  8.425   -0.023   0.222   0.094   0.332415   0.549123   6.864    13.939   7.546   -2.057685   -2.181719  
  8.425   -0.036   0.207   0.104   0.319231   0.637257   6.809    13.398   7.732   -1.9148     -1.871417  
  8.425   -0.021   0.236   0.118   0.170368   0.401222   5.643    10.295   5.283   -2.101945   -2.571985  
  8.425   -0.024   0.205   0.09    0.245159   0.54597    7.849    14.063   8.039   -2.164848   -2.420246  
  8.425   -0.047   0.223   0.103   0.376373   0.667582   4.892    8.272    4.341   -2.067446   -2.404935  
  8.425   0.006    0.191   0.077   0.13281    0.407563   7.506    13.208   6.924   -2.020084   -2.165626  
  8.425   -0.035   0.248   0.124   0.296325   0.525147   7.708    16.147   9.116   -2.042573   -2.103308  
  8.425   -0.055   0.231   0.115   0.413015   0.555106   9.451    18.647   8.228   -1.990518   -2.137433  
  8.425   0.006    0.179   0.062   0.066113   0.231935   5.826    12.773   6.809   -2.032062   -2.132685  
  8.425   -0.032   0.235   0.105   0.360161   0.684627   5.145    10.066   6.749   -2.134511   -2.366231  
  8.425   -0.028   0.233   0.102   0.398466   0.762779   5.41     10.852   5.591   -1.89886    -2.0972    
  8.425   -0.001   0.219   0.089   0.115105   0.434527   7.839    14.387   7.164   -1.941313   -2.199678  
  8.425   -0.033   0.258   0.125   0.338816   0.622279   4.255    8.155    4.528   -1.980423   -2.011438  
  8.425   -0.039   0.255   0.121   0.385728   0.678006   5.065    10.803   7.122   -1.963243   -2.096459  
  8.425   -0.005   0.223   0.109   0.214047   0.591014   3.979    10.14    6.241   -2.318035   -2.353489  
  8.425   -0.019   0.223   0.114   0.216769   0.51684    6.972    13.746   8.001   -1.995826   -2.129097  
  8.425   -0.024   0.215   0.107   0.249621   0.607393   3.45     8.236    7.628   -2.0395     -2.104809  
  8.425   -0.029   0.215   0.106   0.293422   0.536801   6.63     12.995   5.868   -2.126432   -2.418445  
  8.425   -0.024   0.175   0.076   0.351789   0.994957   6.752    12.207   6.934   -2.071888   -2.3457    
  8.425   -0.017   0.185   0.084   0.271753   0.714386   5.754    10.122   5.403   -2.098305   -2.559648  
  8.425   -0.003   0.179   0.083   0.156824   0.409115   5.485    9.548    4.7     -2.008278   -2.419763  
  8.425   -0.031   0.21    0.096   0.290301   0.5832     5.953    13.475   7.535   -2.08216    -2.197662  
  8.425   -0.001   0.21    0.088   0.129217   0.470126   7.933    15.319   7.864   -2.156168   -2.362257  
  8.425   0.011    0.217   0.101   0.019337   0.215913   9.004    16.418   8.883   -2.063653   -2.284886  
  8.425   -0.027   0.243   0.139   0.244914   0.670605   4.85     12.282   8.105   -2.221607   -2.437185  
  8.425   -0.031   0.236   0.115   0.255578   0.502651   3.907    8.467    6.192   -2.072177   -2.170056  
  8.425   -0.017   0.217   0.093   0.334863   0.761014   5.694    11.714   5.999   -1.794171   -1.903251  
  8.425   -0.009   0.222   0.105   0.208252   0.520933   5.541    10.438   5.033   -2.015782   -2.102207  
  8.425   -0.009   0.23    0.108   0.203024   0.564138   7.303    14.858   7.133   -2.035778   -2.181747  
  8.425   0.0      0.229   0.115   0.258733   0.737941   6.345    15.119   10.102  -2.034804   -2.12044   
  8.425   -0.018   0.225   0.11    0.208414   0.315375   8.285    14.825   8.897   -2.137174   -2.440455  
  8.425   -0.026   0.186   0.091   0.250456   0.581458   4.724    9.734    6.419   -1.780872   -1.731232  
  8.425   -0.019   0.214   0.094   0.263238   0.737482   6.333    11.12    5.805   -1.815229   -2.100847  
  8.425   -0.041   0.278   0.125   0.353478   0.521059   6.716    11.21    7.295   -1.917436   -2.12932   
  8.425   -0.047   0.251   0.14    0.452964   0.758998   8.11     16.754   9.845   -2.182084   -2.497367  
  8.425   0.007    0.215   0.091   0.024123   0.412538   7.723    15.747   8.735   -2.160987   -2.375182  
  8.425   -0.008   0.193   0.093   0.089855   0.318083   6.565    12.083   5.251   -1.907724   -2.151358  
  8.425   0.0      0.203   0.103   0.07031    0.36995    5.878    13.349   8.476   -2.221295   -2.375531  
  8.425   -0.013   0.251   0.112   0.253388   0.620478   5.792    13.376   8.445   -2.071922   -2.187683  
  8.425   -0.071   0.263   0.117   0.52144    0.680909   7.037    12.79    7.014   -2.033934   -2.14517   
  8.425   -0.03    0.206   0.102   0.285369   0.402633   10.549   18.019   9.947   -2.091144   -2.435777  
  8.425   -0.048   0.254   0.119   0.362942   0.5085     4.963    8.761    4.405   -1.928396   -2.124847  
  8.425   -0.041   0.238   0.139   0.39495    0.824758   6.418    13.901   8.61    -2.2244     -2.375663  
  8.425   -0.012   0.237   0.12    0.165057   0.498301   5.555    10.905   6.202   -1.824621   -1.808951  
  8.425   -0.027   0.231   0.084   0.417689   0.879642   6.593    14.677   7.406   -2.051639   -2.142035  
  8.425   -0.029   0.25    0.116   0.349215   0.735127   7.823    13.775   7.249   -2.127966   -2.355285  
  8.425   -0.02    0.217   0.095   0.201522   0.498764   7.085    13.287   7.869   -2.092415   -2.201193  
  8.425   -0.013   0.219   0.103   0.245457   0.616844   7.284    13.953   7.995   -2.06542    -2.256963  
  8.425   -0.008   0.221   0.097   0.283458   0.632001   4.181    8.384    4.039   -2.102779   -2.361671  
  8.425   -0.018   0.192   0.09    0.293075   0.74206    5.081    11.0     7.028   -2.176419   -2.336559  
  8.425   -0.029   0.231   0.12    0.206743   0.449195   7.67     15.608   8.879   -2.190038   -2.387883  
  8.425   -0.008   0.214   0.102   0.241341   0.707711   5.618    14.271   8.199   -2.308699   -2.512045  
  8.425   -0.011   0.199   0.091   0.231051   0.648627   5.089    11.85    7.577   -2.232448   -2.452041  
  8.425   -0.04    0.197   0.085   0.424604   0.703019   3.528    4.81     3.465   -1.561368   -2.255828  
  8.425   0.005    0.23    0.128   0.135301   0.724763   7.956    15.666   9.745   -1.90399    -1.920841  
  8.425   -0.019   0.194   0.074   0.227951   0.430052   6.958    14.608   8.774   -2.213194   -2.275522  
  8.425   -0.013   0.16    0.076   0.191494   0.626693   6.626    11.81    4.711   -1.911359   -2.258995  
  8.425   -0.038   0.235   0.112   0.335789   0.529687   7.477    15.291   9.766   -2.225178   -2.540956  
  8.425   -0.003   0.209   0.093   0.225657   0.544361   6.827    11.412   6.9     -1.879443   -1.957284  
  8.425   -0.009   0.223   0.105   0.205384   0.644664   5.202    12.846   6.719   -2.111939   -2.104465  
  8.425   -0.017   0.224   0.111   0.320191   0.832411   4.041    6.863    3.368   -1.855265   -2.01202   
  8.425   -0.034   0.189   0.07    0.381757   0.569202   5.371    8.223    4.686   -2.037885   -2.753997  
  8.425   -0.009   0.173   0.082   0.128929   0.445717   7.518    11.965   6.41    -1.877821   -2.311907  
  8.425   0.037    0.189   0.071   -0.184901  0.135047   7.082    11.505   5.482   -2.01453    -2.367806  
  8.425   -0.029   0.203   0.101   0.324347   0.662224   4.965    10.173   6.542   -1.892373   -1.868729  
  8.425   -0.015   0.194   0.084   0.048282   0.239987   6.61     12.358   7.857   -2.179731   -2.310801  
  8.425   -0.032   0.209   0.102   0.24131    0.494114   6.53     11.101   5.679   -1.978425   -2.419876  
  8.429   0.003    0.193   0.096   0.211038   0.834181   6.678    14.327   9.191   -2.093058   -2.182845  
  8.429   0.008    0.174   0.073   0.071453   0.658319   6.731    12.356   5.272   -1.89865    -2.044311  
  8.429   -0.01    0.194   0.088   0.256108   0.7417     5.206    10.491   6.976   -2.119873   -2.308733  
  8.429   -0.01    0.183   0.08    0.279408   0.759818   6.932    12.712   7.371   -1.941502   -2.137871  
  8.429   -0.019   0.204   0.103   0.329642   0.793563   4.781    10.412   5.349   -2.14166    -2.438447  
  8.429   0.04     0.19    0.063   -0.192352  0.423289   3.491    9.742    6.928   -2.149874   -2.093241  
  8.429   0.015    0.166   0.067   0.042172   0.672099   5.154    9.596    5.164   -2.0984     -2.136974  
  8.429   0.012    0.163   0.055   0.088171   0.742545   9.187    16.057   7.858   -1.970434   -2.183971  
  8.429   -0.03    0.163   0.086   0.378077   0.890209   7.845    16.883   9.884   -1.9932     -2.133709  
  8.429   0.011    0.168   0.065   0.032763   0.603096   6.201    13.563   7.554   -1.994264   -2.130475  
  8.429   -0.016   0.216   0.106   0.307566   0.701279   6.808    12.223   6.025   -1.916694   -2.040032  
  8.429   0.004    0.214   0.092   0.061556   0.581134   8.28     17.01    9.24    -2.072747   -2.246672  
  8.429   -0.007   0.236   0.11    0.244765   0.755755   4.056    11.213   7.854   -2.40851    -2.530698  
  8.429   -0.021   0.158   0.058   0.301535   0.781802   6.939    14.118   7.593   -2.102773   -2.243003  
  8.429   0.001    0.184   0.08    0.119821   0.518001   4.595    10.269   6.536   -2.079044   -2.173758  
  8.429   0.014    0.179   0.077   0.005011   0.508851   6.522    10.459   5.347   -1.85572    -2.305812  
  8.429   0.013    0.13    0.024   -0.130295  -0.290836  7.58     12.767   6.5     -1.95839    -2.367244  
  8.429   -0.0     0.162   0.065   0.252222   0.918636   6.087    13.117   9.271   -2.013025   -2.059542  
  8.429   0.005    0.156   0.061   0.108666   0.483133   8.099    14.277   7.415   -1.958243   -2.046288  
  8.429   -0.016   0.185   0.092   0.258891   0.934464   5.012    11.195   7.302   -2.171151   -2.293801  
  8.429   0.01     0.159   0.053   0.030405   0.308434   6.477    12.63    6.093   -1.987005   -2.187896  
  8.429   -0.002   0.157   0.065   0.154923   0.812205   3.598    7.799    4.619   -1.847367   -1.867852  
  8.429   -0.005   0.196   0.081   0.258695   0.886033   4.969    11.654   6.764   -1.994876   -1.929207  
  8.429   0.004    0.167   0.07    0.197355   0.775631   5.545    11.348   6.598   -2.111676   -2.165244  
  8.429   0.034    0.172   0.063   -0.048131  0.816092   6.693    14.379   8.241   -2.111579   -2.296564  
  8.429   0.022    0.153   0.062   -0.025513  0.681139   5.313    9.735    5.466   -1.923166   -1.926155  
  8.429   -0.007   0.17    0.062   0.224379   0.90301    7.596    13.547   7.168   -2.005315   -2.248398  
  8.429   -0.004   0.185   0.082   0.2209     0.790436   4.878    9.583    5.149   -2.153437   -2.209201  
  8.429   0.013    0.183   0.088   0.203104   0.63361    4.332    10.051   5.627   -2.126684   -2.283223  
  8.429   0.026    0.137   0.037   -0.207094  0.550592   10.844   20.901   10.736  -1.932184   -2.102546  
  8.429   0.003    0.183   0.064   0.157293   0.764631   4.238    7.655    4.499   -2.100035   -2.166139  
  8.429   0.0      0.189   0.097   0.182862   0.83491    4.273    10.322   6.439   -2.253234   -2.480809  
  8.429   0.027    0.174   0.068   -0.083445  0.491385   7.087    12.656   6.498   -1.924848   -1.997717  
  8.429   0.006    0.176   0.069   0.151634   0.822465   7.372    13.85    8.158   -2.189102   -2.44125   
  8.429   0.02     0.178   0.068   -0.027124  0.499809   5.074    10.122   6.202   -2.039657   -2.144728  
  8.429   -0.004   0.194   0.089   0.142608   0.552536   6.408    9.69     5.573   -2.150427   -2.720139  
  8.429   0.012    0.172   0.082   0.089249   0.724725   7.233    12.086   7.235   -2.035804   -2.445628  
  8.429   -0.023   0.22    0.104   0.204067   0.461645   3.652    6.847    5.801   -2.175404   -2.532744  
  8.429   0.009    0.169   0.061   0.063164   0.638174   6.016    13.978   7.477   -2.185777   -2.270729  
  8.429   -0.008   0.186   0.071   0.183211   0.513853   3.731    12.839   8.606   -2.299778   -2.182541  
  8.429   -0.012   0.146   0.059   0.207957   0.866306   6.797    10.46    5.816   -1.864995   -2.15271   
  8.429   0.014    0.158   0.07    0.120807   0.930412   4.527    12.151   6.097   -2.177779   -2.358878  
  8.429   -0.008   0.175   0.071   0.201617   0.816988   6.764    11.068   5.805   -2.022891   -2.341929  
  8.429   0.028    0.146   0.053   -0.163482  0.252271   6.237    10.898   5.959   -2.113033   -2.521908  
  8.429   0.005    0.193   0.095   0.167045   0.751506   9.455    19.59    10.614  -2.139248   -2.324783  
  8.429   -0.029   0.232   0.107   0.329782   0.629338   7.484    12.619   6.526   -1.820169   -2.05596   
  8.429   0.006    0.161   0.049   0.145581   0.562121   2.892    10.397   7.793   -2.218653   -2.080994  
  8.429   -0.007   0.212   0.093   0.159699   0.562015   8.433    15.167   6.831   -2.026362   -2.202932  
  8.429   0.001    0.204   0.079   0.061897   0.395127   4.437    11.025   6.625   -2.107383   -2.071641  
  8.429   -0.001   0.189   0.077   0.196946   0.612806   3.668    4.686    1.37    -1.524693   -1.714407  
  8.429   -0.046   0.218   0.113   0.483524   0.913015   4.545    9.144    5.4     -1.965397   -2.011559  
  8.429   -0.009   0.196   0.116   0.270527   0.922884   6.772    11.427   5.314   -1.890563   -2.389423  
  8.429   -0.006   0.171   0.056   0.098347   0.313305   6.384    12.772   6.495   -1.994283   -2.185159  
  8.429   -0.01    0.18    0.077   0.228569   0.786972   3.955    11.231   7.708   -2.311756   -2.341382  
  8.429   -0.007   0.172   0.079   0.237339   0.702475   4.529    9.844    5.952   -1.941386   -1.986568  
  8.429   0.028    0.173   0.081   -0.030546  0.614609   9.866    16.411   7.336   -1.944969   -2.344463  
  8.429   0.006    0.143   0.072   0.131718   1.085048   6.151    11.611   7.577   -2.145277   -2.359992  
  8.429   0.028    0.196   0.069   -0.115598  0.178199   5.742    12.637   6.796   -1.948829   -1.964455  
  8.429   0.025    0.147   0.04    -0.092679  0.372746   3.548    6.829    5.327   -2.198017   -2.27462   
  8.429   -0.034   0.221   0.11    0.47229    0.961181   8.451    14.605   7.139   -1.994866   -2.227094  
  8.429   -0.023   0.224   0.127   0.361735   1.021708   7.44     14.038   7.942   -1.99442    -2.229118  
  8.429   0.027    0.187   0.081   -0.105612  0.510841   6.297    11.397   5.618   -1.98046    -2.081387  
  8.429   -0.024   0.246   0.114   0.254779   0.355616   5.277    8.355    4.875   -1.840599   -2.067906  
  8.429   0.013    0.185   0.089   0.184163   0.974798   5.417    11.515   6.279   -2.205021   -2.310834  
  8.429   0.006    0.173   0.066   0.222375   1.003093   4.278    8.345    4.578   -1.876698   -1.891167  
  8.429   -0.031   0.169   0.091   0.283609   0.721196   5.875    12.956   5.819   -2.175474   -2.428815  
  8.429   -0.005   0.184   0.09    0.202371   0.599683   6.013    12.449   5.604   -2.162466   -2.388462  
  8.429   -0.003   0.208   0.088   0.233716   0.899057   7.002    13.051   7.666   -1.979459   -2.229083  
  8.429   0.023    0.189   0.088   -0.049901  0.473018   5.886    11.529   5.769   -1.782967   -1.976283  
  8.429   0.007    0.199   0.081   0.257334   0.713182   5.364    12.313   5.867   -2.15394    -2.370786  
  8.429   0.019    0.167   0.059   -0.028976  0.632628   3.091    7.175    5.529   -1.866354   -1.837296  
  8.429   0.003    0.182   0.085   0.16601    0.723351   3.287    6.758    4.916   -1.987282   -2.250878  
  8.429   -0.021   0.237   0.122   0.353226   0.918671   5.598    10.546   5.881   -2.031472   -2.226744  
  8.429   0.045    0.17    0.056   -0.168641  0.476315   6.468    11.484   5.778   -2.049114   -2.258333  
  8.429   -0.006   0.179   0.076   0.20742    0.881442   5.683    11.689   6.039   -2.095791   -2.302433  
  8.429   0.006    0.184   0.075   0.168986   0.761426   7.061    13.71    6.692   -2.03044    -2.160288  
  8.429   0.004    0.183   0.076   -0.035881  0.213632   7.915    16.488   8.921   -2.165356   -2.245078  
  8.429   -0.006   0.173   0.085   0.285047   0.863847   5.691    10.81    7.736   -2.235549   -2.580118  
  8.429   -0.003   0.168   0.093   0.183675   0.806461   6.977    11.599   6.271   -1.940239   -2.241452  
  8.429   -0.014   0.181   0.082   0.232242   0.73668    7.113    13.611   8.054   -1.940381   -2.076144  
  8.429   0.005    0.175   0.065   0.087759   0.524359   5.739    13.646   8.317   -2.192562   -2.130872  
  8.429   0.024    0.168   0.077   -1.8E-5    0.652607   5.03     9.264    5.868   -2.010411   -2.212651  
  8.429   0.003    0.205   0.099   0.153445   0.746461   4.908    9.488    5.217   -2.25515    -2.643994  
  8.429   0.011    0.217   0.098   0.096196   0.684143   6.627    11.934   6.812   -1.946723   -2.146579  
  8.429   -0.005   0.208   0.077   0.248956   0.73628    7.184    12.897   6.412   -1.970803   -2.068169  
  8.429   0.028    0.182   0.068   -0.031627  0.651372   8.393    12.413   6.402   -2.024981   -2.267949  
  8.429   -0.0     0.237   0.109   0.205523   0.704275   5.975    12.922   7.054   -2.202208   -2.418316  
  8.429   0.042    0.159   0.051   -0.237401  0.280739   5.363    11.898   8.634   -2.160351   -2.321228  
  8.429   0.042    0.16    0.045   -0.170233  0.467158   7.824    14.494   7.197   -1.98667    -2.114443  
  8.429   -0.005   0.223   0.108   0.201379   0.658915   8.003    14.392   7.614   -2.05137    -2.446366  
  8.429   0.012    0.171   0.082   0.184848   1.018107   1.902    6.524    4.669   -2.012951   -1.981706  
  8.429   0.01     0.202   0.084   0.160725   0.721972   7.816    14.758   7.85    -2.120994   -2.250301  
  8.429   0.001    0.173   0.073   0.277987   1.005946   5.924    10.699   5.185   -1.796267   -1.959735  
  8.429   0.026    0.205   0.09    0.13977    1.025331   7.014    13.79    7.71    -2.117287   -2.305103  
  8.429   -0.016   0.194   0.095   0.29612    0.861083   6.127    13.095   7.098   -2.185076   -2.30218   
  8.429   0.034    0.156   0.041   -0.207891  0.785813   6.125    13.76    7.364   -2.191153   -2.28831   
  8.429   0.011    0.161   0.072   0.137278   0.855249   6.319    11.314   6.142   -1.9374     -2.161795  
  8.429   -0.009   0.152   0.08    0.148982   0.573406   5.096    10.782   6.897   -2.081797   -2.205311  
  8.429   -0.006   0.159   0.067   0.04708    0.501395   7.663    15.829   10.218  -2.154699   -2.240006  
  8.429   -0.013   0.194   0.081   0.240313   0.62939    8.156    16.165   8.102   -2.079439   -2.16643   
  8.433   -0.011   0.202   0.083   0.142338   0.613519   7.216    15.337   9.049   -2.146675   -2.34997   
  8.433   -0.006   0.173   0.07    0.205244   0.903764   8.338    16.214   8.92    -1.98768    -2.070356  
  8.433   0.013    0.224   0.111   0.149498   0.674882   4.971    7.05     4.602   -1.879096   -2.409868  
  8.433   0.033    0.192   0.063   -0.040518  0.549734   7.488    14.409   8.127   -1.920012   -2.012991  
  8.433   0.028    0.139   0.059   -0.081606  0.713519   2.337    8.286    5.711   -2.282784   -2.208411  
  8.433   -0.018   0.174   0.076   0.258589   0.846678   5.127    12.711   7.334   -2.0714     -2.1117    
  8.433   0.044    0.183   0.054   -0.085363  0.789659   4.925    10.741   6.615   -2.145245   -2.276295  
  8.433   0.019    0.162   0.051   0.024429   0.571679   2.902    4.05     1.339   -1.664818   -2.850902  
  8.433   0.05     0.149   0.036   -0.449028  0.132524   5.711    11.766   6.326   -2.010099   -2.097617  
  8.433   0.015    0.183   0.085   0.028741   0.655507   7.536    14.891   8.766   -2.029763   -2.179784  
  8.433   0.025    0.169   0.053   -0.116493  0.438769   11.99    19.823   10.093  -1.986653   -2.2571    
  8.433   0.004    0.204   0.084   0.139017   0.705752   7.092    13.228   7.925   -2.278099   -2.428182  
  8.433   0.01     0.186   0.083   0.116863   0.726778   8.596    13.995   6.564   -1.917031   -2.24      
  8.433   -0.036   0.227   0.11    0.414112   0.822597   5.193    9.153    5.252   -1.835016   -1.899553  
  8.433   0.002    0.17    0.087   0.146689   0.818565   3.36     8.73     6.619   -2.417038   -2.55722   
  8.433   -0.003   0.198   0.1     0.254471   0.883588   3.468    11.58    6.974   -2.316108   -2.331296  
  8.433   0.01     0.231   0.11    0.075552   0.628012   5.638    10.546   3.751   -1.859699   -1.951455  
  8.433   -0.002   0.198   0.094   0.110862   0.589176   6.272    12.124   6.946   -1.974091   -2.14122   
  8.433   0.022    0.156   0.063   -0.088833  0.787088   7.228    12.114   7.902   -2.154293   -2.498825  
  8.433   0.033    0.145   0.05    -0.16815   0.690341   5.761    11.282   6.303   -2.18839    -2.521815  
  8.433   -0.001   0.182   0.096   0.257284   0.891598   8.089    15.319   8.235   -2.12964    -2.383238  
  8.433   -0.01    0.19    0.093   0.313418   0.961959   5.322    8.866    4.344   -1.982264   -2.210111  
  8.433   -0.001   0.153   0.056   -0.052168  0.417265   4.225    10.248   5.749   -1.959948   -1.901661  
  8.433   0.014    0.158   0.069   0.119457   0.66819    4.306    10.092   4.701   -2.108231   -2.136353  
  8.433   -0.017   0.16    0.077   0.306813   0.901125   8.297    16.284   10.068  -1.910654   -1.963441  
  8.433   0.012    0.205   0.083   0.101152   0.70187    5.073    9.278    4.391   -2.02187    -2.109619  
  8.433   0.019    0.149   0.061   -0.133907  0.604654   6.213    11.808   7.281   -2.109788   -2.264496  
  8.433   0.01     0.191   0.071   0.062456   0.278807   4.436    6.854    5.365   -2.172218   -2.568303  
  8.433   0.01     0.161   0.059   0.014722   0.659544   7.528    13.681   8.504   -1.975604   -2.258543  
  8.433   0.018    0.208   0.1     0.071777   0.534651   3.607    7.845    4.401   -1.780555   -1.852813  
  8.433   0.012    0.189   0.096   0.227183   0.934848   6.439    14.383   8.897   -2.282734   -2.336996  
  8.433   0.017    0.218   0.103   0.031725   0.519133   6.131    12.94    7.613   -2.147012   -2.326961  
  8.433   0.013    0.197   0.099   0.145833   0.801578   6.943    13.677   7.33    -2.118525   -2.26903   
  8.433   -0.016   0.166   0.08    0.283723   0.913419   8.835    14.065   8.206   -1.958963   -2.248804  
  8.433   0.052    0.174   0.061   -0.344285  0.35824    5.87     11.241   6.891   -1.973064   -2.095767  
  8.433   0.008    0.165   0.073   0.149332   0.779295   5.247    10.193   5.958   -2.08068    -2.353713  
  8.433   0.011    0.203   0.08    0.089236   0.506676   7.354    13.525   7.359   -2.117909   -2.3992    
  8.433   0.014    0.187   0.071   0.09312    0.607618   4.642    11.314   6.96    -2.212581   -2.215342  
  8.433   -0.004   0.173   0.077   0.144309   0.640988   4.871    11.342   6.715   -2.082809   -2.221017  
  8.433   -0.004   0.163   0.056   0.24525    0.860641   4.466    6.174    3.195   -1.933958   -2.343403  
  8.433   -0.039   0.193   0.109   0.497468   0.93224    9.11     18.248   8.816   -2.076472   -2.18502   
  8.433   0.012    0.175   0.088   0.084669   0.665391   5.732    11.186   6.34    -2.07033    -2.201377  
  8.433   0.034    0.143   0.035   -0.312617  0.405153   5.175    9.148    5.715   -1.809026   -1.905294  
  8.433   0.015    0.162   0.051   -0.179898  0.272065   8.826    12.065   6.404   -1.773313   -1.971093  
  8.433   0.002    0.202   0.084   0.121513   0.675709   6.534    14.028   8.278   -2.041271   -2.153859  
  8.433   -0.018   0.211   0.095   0.246507   0.66859    4.401    7.805    3.179   -1.951468   -2.032882  
  8.433   0.034    0.152   0.055   -0.155265  0.795071   4.276    7.956    5.708   -2.087247   -2.157217  
  8.433   0.041    0.152   0.051   -0.234943  0.620023   6.724    10.229   3.808   -1.845139   -2.326666  
  8.433   0.053    0.151   0.027   -0.44726   -0.360268  6.778    12.051   7.469   -1.996463   -2.164993  
  8.433   0.003    0.201   0.101   0.086442   0.641875   7.117    13.277   7.159   -2.11246    -2.427159  
  8.433   -0.008   0.18    0.086   0.222504   0.654183   6.084    12.109   6.461   -2.093961   -2.361943  
  8.433   -0.012   0.199   0.086   0.213213   0.73725    6.812    13.238   8.736   -2.168243   -2.435883  
  8.433   0.006    0.185   0.082   -0.036546  0.256164   4.349    7.646    5.328   -2.046834   -2.162928  
  8.433   0.002    0.218   0.097   0.124823   0.593796   8.631    13.329   5.993   -1.922566   -2.3464    
  8.433   -0.008   0.174   0.087   0.179075   0.731095   5.193    11.813   6.684   -2.25549    -2.491413  
  8.433   -0.023   0.161   0.083   0.284251   0.634328   6.621    14.645   8.709   -2.172778   -2.305892  
  8.433   0.007    0.169   0.059   0.130005   0.565764   6.392    13.496   8.011   -2.115608   -2.273673  
  8.433   0.016    0.162   0.082   0.068068   0.834223   8.028    13.762   7.578   -1.998006   -2.329001  
  8.433   0.009    0.17    0.084   0.098861   0.560554   6.075    11.188   5.013   -2.02668    -2.254649  
  8.433   0.003    0.196   0.085   0.099323   0.739486   5.167    10.592   6.063   -2.148763   -2.323221  
  8.433   -0.026   0.177   0.075   0.366309   0.835348   4.665    8.26     3.111   -1.312735   -1.394526  
  8.433   0.012    0.183   0.071   0.087955   0.534886   7.314    13.498   7.606   -2.07204    -2.314321  
  8.433   0.024    0.168   0.064   0.065081   0.713696   3.966    10.219   7.013   -2.376109   -2.482211  
  8.433   0.003    0.161   0.067   -0.025954  0.435238   6.338    12.805   7.655   -2.020121   -2.135205  
  8.433   0.036    0.156   0.051   -0.129546  0.514633   6.015    12.12    5.818   -1.882991   -1.890784  
  8.433   0.022    0.179   0.069   0.008333   0.542602   5.689    11.517   7.174   -2.010783   -2.066607  
  8.433   0.018    0.169   0.061   -0.015526  0.74094    5.992    13.664   7.143   -1.992124   -1.852672  
  8.433   0.03     0.159   0.061   -0.083016  0.480227   6.903    12.491   7.548   -2.055111   -2.168496  
  8.433   0.056    0.172   0.044   -0.230626  0.462069   4.225    9.504    6.476   -2.105879   -2.170303  
  8.433   -0.006   0.177   0.095   0.136257   0.573487   6.728    9.725    4.465   -1.777664   -2.12608   
  8.433   0.017    0.152   0.07    0.073651   0.814683   4.135    8.651    3.86    -2.064777   -2.400764  
  8.433   -0.015   0.193   0.108   0.341679   0.950997   5.504    10.798   6.665   -2.144652   -2.29178   
  8.433   0.024    0.178   0.063   -0.014529  0.637846   5.745    10.095   5.578   -1.739484   -1.78317   
  8.433   -0.006   0.195   0.093   0.220846   0.876071   6.348    14.491   9.711   -2.146375   -2.150214  
  8.433   0.009    0.18    0.069   -0.06722   0.337998   6.038    12.318   7.651   -2.239075   -2.341186  
  8.433   -0.006   0.206   0.098   0.105245   0.697487   6.904    12.829   8.628   -2.099766   -2.276655  
  8.433   -0.006   0.184   0.088   0.229086   0.78585    6.536    13.557   7.034   -1.979119   -1.992493  
  8.433   0.024    0.176   0.052   0.006948   0.678724   5.233    10.227   5.914   -2.124028   -2.462278  
  8.433   -0.012   0.178   0.071   0.268669   0.729861   9.933    19.088   11.298  -2.052624   -2.231849  
  8.433   -0.033   0.171   0.066   0.391346   0.868374   5.026    13.279   7.863   -2.039375   -1.981295  
  8.433   0.016    0.188   0.07    0.09057    0.823359   5.705    10.509   6.394   -2.002177   -2.263235  
  8.433   0.032    0.169   0.052   -0.214848  0.300973   8.669    17.045   9.416   -2.082747   -2.270973  
  8.433   0.027    0.188   0.079   -0.064623  0.667445   7.083    14.873   8.318   -2.089017   -2.142126  
  8.433   0.008    0.184   0.1     0.11219    0.722696   8.014    16.346   9.807   -2.04064    -2.075125  
  8.433   0.023    0.169   0.06    -0.071841  0.621405   5.133    10.822   7.078   -2.044696   -2.128038  
  8.433   0.023    0.155   0.062   0.113979   1.061159   4.192    10.127   5.578   -2.169552   -2.162319  
  8.433   0.03     0.15    0.05    -0.096844  0.796831   3.716    9.101    4.561   -2.084934   -2.064842  
  8.433   0.02     0.164   0.066   -0.034346  0.72942    6.299    11.421   6.13    -2.105624   -2.469086  
  8.433   -0.014   0.197   0.089   0.233359   0.754111   6.096    10.762   6.746   -2.045329   -2.104736  
  8.433   -0.009   0.202   0.106   0.392754   1.159616   8.105    15.98    9.9     -2.271159   -2.55757   
  8.433   -0.023   0.235   0.122   0.307322   0.762338   7.75     14.986   8.719   -2.151135   -2.307632  
  8.433   -0.034   0.192   0.1     0.490431   0.982755   4.004    6.929    5.588   -2.081287   -2.414199  
  8.433   0.001    0.19    0.094   0.272212   0.872901   6.978    9.97     5.483   -1.848463   -2.39537   
  8.433   -0.014   0.174   0.081   0.285182   0.771877   5.574    13.996   7.55    -2.131892   -2.144112  
  8.433   -0.01    0.167   0.063   0.265977   0.856278   4.654    7.969    4.195   -2.014323   -2.300202  
  8.433   0.02     0.161   0.078   0.085281   1.190621   5.835    10.954   5.796   -2.080351   -2.30424   
  8.433   -0.037   0.211   0.094   0.38937    0.70387    7.067    13.054   7.212   -2.004977   -2.195648  
  8.433   0.012    0.172   0.066   0.102772   0.867119   7.372    12.665   6.659   -1.996006   -2.262119  
  8.433   0.018    0.207   0.091   -0.006661  0.472677   6.333    13.276   7.354   -1.990788   -2.047465  
  8.433   0.011    0.166   0.074   0.026792   0.689566   9.876    16.172   8.436   -1.983771   -2.252218  
  8.437   0.034    0.19    0.063   -0.098304  0.42471    5.608    9.978    4.552   -2.018996   -2.703538  
  8.437   -0.017   0.211   0.1     0.289699   0.70734    9.049    15.906   8.128   -2.062492   -2.322065  
  8.437   0.008    0.204   0.075   0.09792    0.661042   7.964    14.715   7.506   -2.066369   -2.321185  
  8.437   0.028    0.183   0.065   -0.108562  0.392338   3.672    7.403    5.441   -1.812886   -2.085604  
  8.437   0.031    0.162   0.064   -0.15647   0.494217   5.487    10.257   6.231   -1.906475   -2.037585  
  8.437   0.014    0.165   0.065   0.05613    0.780041   6.573    10.104   5.789   -1.957139   -2.266952  
  8.437   0.0      0.15    0.066   0.188187   0.788424   3.704    7.897    4.728   -2.135218   -2.201944  
  8.437   0.023    0.186   0.07    0.02899    0.454686   7.426    12.962   6.531   -1.999142   -2.249141  
  8.437   0.026    0.178   0.066   -0.048135  0.633842   4.286    6.698    2.424   -1.818796   -2.35624   
  8.437   -0.009   0.172   0.089   0.267858   0.86461    5.417    9.878    5.126   -1.861213   -1.987447  
  8.437   -0.002   0.185   0.083   0.217804   0.770986   5.764    8.932    5.101   -2.012318   -2.291276  
  8.437   0.001    0.187   0.089   0.086917   0.676304   6.488    11.848   6.386   -1.920434   -2.094815  
  8.437   0.018    0.134   0.036   -0.021686  0.910725   5.321    10.265   6.977   -2.048015   -2.318132  
  8.437   0.017    0.195   0.084   0.101423   0.66143    6.051    9.086    3.758   -1.862273   -2.362813  
  8.437   0.028    0.158   0.058   -0.01747   0.645207   7.591    12.102   7.999   -1.90258    -2.154571  
  8.437   -0.021   0.198   0.088   0.27035    0.639288   8.136    13.855   8.142   -1.866293   -2.131742  
  8.437   -0.005   0.149   0.06    0.238867   0.713797   4.796    7.439    3.574   -1.747306   -2.286476  
  8.437   0.028    0.151   0.056   -0.129202  0.442605   7.41     14.076   8.654   -2.232144   -2.471186  
  8.437   0.026    0.179   0.065   -0.023357  0.689232   6.738    13.044   5.818   -1.972521   -1.850179  
  8.437   0.014    0.188   0.077   -0.061387  0.365334   5.517    9.766    4.863   -1.961369   -2.17784   
  8.437   0.021    0.182   0.077   -0.105983  0.434013   6.698    12.169   6.677   -2.086775   -2.24085   
  8.437   0.068    0.189   0.061   -0.302434  0.434434   6.324    11.568   6.82    -1.99675    -2.050145  
  8.437   -0.022   0.165   0.072   0.301548   0.845106   9.162    15.54    8.539   -1.931978   -2.124336  
  8.437   0.018    0.154   0.044   -0.140112  0.178886   6.796    10.749   4.378   -1.920975   -2.059822  
  8.437   0.024    0.152   0.056   -0.187068  0.319341   8.396    12.793   5.343   -1.788634   -2.014754  
  8.437   0.022    0.173   0.066   0.06836    0.899807   9.014    13.629   6.42    -1.745741   -2.027119  
  8.437   0.024    0.157   0.064   -0.139727  0.433027   5.575    11.609   6.3     -1.949458   -2.118926  
  8.437   -0.007   0.164   0.077   0.257427   0.874074   4.408    7.047    5.016   -1.699926   -1.885833  
  8.437   -0.004   0.168   0.071   0.249615   0.766415   5.175    8.259    4.16    -1.83868    -2.10237   
  8.437   0.018    0.194   0.08    0.076376   0.495414   5.344    9.362    4.966   -1.911858   -2.165886  
  8.437   -0.005   0.163   0.075   0.093947   0.55143    6.284    11.559   5.524   -2.016618   -2.519359  
  8.437   -0.009   0.22    0.079   0.215199   0.725981   5.755    10.287   4.762   -2.213965   -2.697344  
  8.437   -0.011   0.163   0.08    0.193979   0.668915   5.345    11.356   6.062   -1.901657   -1.998908  
  8.437   0.029    0.155   0.05    -0.242201  0.387932   8.796    16.445   9.0     -2.110491   -2.264425  
  8.437   -0.009   0.201   0.068   0.208023   0.466054   5.283    10.296   7.166   -1.949696   -2.138457  
  8.437   0.015    0.182   0.07    0.111775   0.758928   6.333    12.778   8.258   -2.108162   -2.272996  
  8.437   0.018    0.18    0.076   0.075117   0.777894   5.685    9.226    3.581   -1.876513   -2.337852  
  8.437   0.019    0.168   0.058   -0.134656  0.389035   9.296    17.29    9.15    -2.148286   -2.512665  
  8.437   -0.034   0.222   0.095   0.36105    0.859207   6.381    11.691   6.13    -1.970258   -2.27859   
  8.437   0.037    0.184   0.08    -0.168881  0.296837   6.226    9.451    4.312   -1.847391   -2.008218  
  8.437   -0.015   0.233   0.124   0.296387   0.730106   5.265    10.795   5.823   -1.996622   -2.337732  
  8.437   0.01     0.187   0.065   0.144419   0.736969   5.851    11.164   6.805   -2.096489   -2.368434  
  8.437   -0.002   0.192   0.088   0.11905    0.533816   3.658    7.452    4.538   -2.046192   -2.383828  
  8.437   0.001    0.198   0.076   0.091416   0.57175    7.436    13.456   6.001   -1.979074   -2.354085  
  8.437   -0.006   0.158   0.069   0.252716   0.967579   5.674    9.708    4.983   -1.984347   -2.425665  
  8.437   -0.001   0.173   0.084   0.184349   0.690628   8.818    14.621   7.891   -2.019241   -2.372525  
  8.437   0.0      0.222   0.105   0.137234   0.707296   7.554    13.36    8.732   -2.146573   -2.366314  
  8.437   0.003    0.16    0.073   0.187005   0.951477   6.603    11.452   6.599   -2.121463   -2.560576  
  8.437   -0.007   0.188   0.094   0.239651   0.679986   8.847    17.376   10.589  -2.03469    -2.18197   
  8.437   -0.022   0.21    0.098   0.378478   0.899905   5.523    6.936    2.711   -1.83117    -3.027379  
  8.437   -0.006   0.189   0.086   0.232967   0.724408   5.898    11.509   5.477   -1.835628   -1.923171  
  8.437   0.022    0.181   0.073   -0.089267  0.225316   4.237    8.718    5.257   -2.158294   -2.479882  
  8.437   -0.016   0.201   0.096   0.316572   0.866531   3.209    7.927    5.577   -1.860407   -1.799714  
  8.437   0.037    0.141   0.027   -0.291433  0.078335   6.702    12.309   6.755   -2.144733   -2.418912  
  8.437   0.017    0.166   0.061   0.109716   0.769433   5.944    9.551    6.141   -2.031162   -2.399109  
  8.437   0.023    0.155   0.06    -0.128639  0.29656    3.559    6.434    2.463   -1.534396   -1.355633  
  8.437   0.006    0.185   0.088   0.106597   0.640221   2.481    5.847    4.235   -1.576978   -1.645227  
  8.437   -0.018   0.204   0.108   0.30278    0.770769   5.206    9.525    5.832   -1.978792   -1.965453  
  8.437   0.015    0.183   0.072   0.113478   0.774683   5.718    10.275   6.793   -2.097995   -2.238401  
  8.437   0.013    0.167   0.079   0.007879   0.670757   5.46     10.131   5.599   -1.983472   -2.175748  
  8.437   -0.008   0.206   0.078   0.282728   0.912593   4.624    8.867    5.471   -1.879454   -1.938843  
  8.437   -0.003   0.167   0.065   0.090148   0.422843   4.816    8.556    4.678   -2.063962   -2.369784  
  8.437   0.026    0.161   0.064   0.012677   0.708601   10.207   18.191   9.459   -2.129473   -2.455624  
  8.437   0.011    0.198   0.086   0.100868   0.640057   8.007    13.081   7.446   -1.972213   -2.147583  
  8.437   0.046    0.179   0.053   -0.249673  0.550207   5.739    10.539   5.677   -1.926129   -1.992112  
  8.437   -0.008   0.19    0.08    0.086757   0.458983   5.214    10.043   4.973   -2.110955   -2.470443  
  8.437   0.008    0.184   0.082   0.038547   0.593568   5.933    11.24    5.842   -2.040724   -2.291398  
  8.437   -0.022   0.166   0.068   0.318926   0.778087   5.447    9.186    5.247   -1.775283   -2.044195  
  8.437   0.012    0.15    0.053   0.054236   0.614464   7.76     14.411   7.685   -1.839171   -1.894552  
  8.437   -0.017   0.182   0.088   0.227717   0.693956   2.64     6.611    3.382   -1.758852   -1.877275  
  8.437   -0.024   0.173   0.074   0.378448   0.835315   7.366    13.606   8.176   -2.024578   -2.046291  
  8.437   0.02     0.181   0.067   0.059238   0.539493   7.0      12.968   6.588   -2.005695   -2.126512  
  8.437   -0.004   0.175   0.084   0.201408   0.650138   6.522    10.335   5.309   -2.006603   -2.264984  
  8.437   0.025    0.149   0.067   0.134242   1.200145   6.386    10.109   5.833   -1.88614    -2.262973  
  8.437   0.017    0.158   0.073   -0.102956  0.325303   7.32     13.849   6.92    -2.069223   -2.346105  
  8.437   0.036    0.137   0.044   -0.174573  0.521914   5.241    7.791    3.801   -1.985707   -2.651544  
  8.437   0.009    0.201   0.087   0.165314   0.774705   5.182    11.649   7.655   -2.259975   -2.37725   
  8.437   0.028    0.161   0.055   -0.114335  0.48207    4.325    7.788    4.901   -1.879746   -2.205759  
  8.437   0.037    0.204   0.082   0.027014   0.741911   6.657    10.992   6.646   -1.897911   -2.13641   
  8.437   0.001    0.144   0.061   0.053828   0.398256   4.77     9.04     4.751   -1.950102   -2.087966  
  8.437   0.02     0.158   0.048   -0.022988  0.688356   6.902    10.586   5.386   -1.510504   -1.622843  
  8.437   0.034    0.176   0.074   -0.015754  0.6211     7.95     13.235   7.989   -2.049904   -2.43541   
  8.437   -0.019   0.186   0.098   0.256452   0.741293   6.643    11.255   7.029   -1.94139    -2.307872  
  8.437   0.033    0.192   0.072   -0.033656  0.756601   6.354    10.825   5.362   -2.010906   -2.288996  
  8.437   -0.002   0.143   0.044   0.106555   0.713243   5.291    11.326   6.934   -2.117839   -2.156848  
  8.437   0.005    0.179   0.085   0.126658   0.701596   2.012    3.503    2.976   -2.071225   -2.348351  
  8.437   0.003    0.182   0.082   0.167621   0.693532   5.873    11.615   7.364   -2.167404   -2.307952  
  8.437   0.02     0.172   0.074   0.006797   0.508916   7.329    13.728   7.386   -1.964641   -2.198136  
  8.437   -0.014   0.174   0.081   0.234014   0.772187   5.053    10.833   7.71    -2.06028    -2.120898  
  8.437   0.004    0.164   0.07    0.091088   0.49574    7.574    14.091   8.502   -2.171583   -2.395451  
  8.437   0.017    0.215   0.093   0.097839   0.709222   3.663    6.034    4.851   -1.784158   -2.005869  
  8.437   -0.011   0.203   0.094   0.134016   0.277341   2.885    9.167    4.808   -2.086152   -2.021602  
  8.437   0.016    0.17    0.071   0.00361    0.443762   7.686    12.525   6.209   -1.894889   -2.250399  
  8.437   0.024    0.2     0.101   -0.059087  0.481879   7.941    13.481   8.413   -1.967388   -2.276621  
  8.437   -0.005   0.185   0.084   0.159259   0.632526   4.483    7.698    3.793   -1.776725   -2.031101  
  8.437   0.003    0.187   0.07    0.037697   0.495503   5.615    11.026   7.0     -1.965008   -2.083055  
  8.437   0.005    0.165   0.061   0.064464   0.523147   4.522    9.812    5.749   -2.067579   -2.14561   
  8.437   -0.008   0.183   0.091   0.170777   0.577437   6.584    11.94    6.221   -1.926403   -2.177193  
  8.437   0.01     0.182   0.065   0.114856   0.699883   4.623    9.321    5.563   -1.834986   -1.839979  
  8.437   0.001    0.182   0.074   0.110691   0.508006   9.85     17.781   9.179   -2.033801   -2.163217  
  8.44    0.062    0.173   0.032   -0.376128  -0.022189  3.133    7.427    3.852   -1.909393   -1.796424  
  8.44    0.012    0.183   0.078   0.118682   0.829198   4.287    7.51     4.369   -1.82058    -2.036102  
  8.44    0.013    0.18    0.084   0.093726   0.546657   8.416    13.258   7.86    -2.133093   -2.449051  
  8.44    0.047    0.157   0.036   -0.291586  0.57688    5.215    12.566   6.461   -2.119511   -2.27702   
  8.44    0.022    0.185   0.082   0.059956   0.747704   6.359    10.343   5.153   -1.993397   -2.544743  
  8.44    0.003    0.161   0.064   0.133554   0.74911    6.009    11.058   5.592   -2.033286   -2.241026  
  8.44    -0.015   0.171   0.055   0.175825   0.481338   6.402    11.806   7.177   -1.952695   -2.095771  
  8.44    0.023    0.19    0.082   -0.002419  0.490404   7.795    12.967   5.971   -1.859107   -2.201186  
  8.44    0.014    0.161   0.076   0.137119   0.886545   5.218    8.552    5.543   -1.627333   -1.644017  
  8.44    0.01     0.177   0.077   0.118002   0.738405   6.405    11.588   7.003   -2.046681   -2.173416  
  8.44    0.003    0.203   0.09    0.083245   0.536433   8.893    16.049   7.773   -1.903587   -2.092723  
  8.44    0.009    0.162   0.069   0.028128   0.663038   8.691    15.235   6.628   -1.963161   -2.224241  
  8.44    -0.0     0.154   0.053   0.11049    0.652585   5.925    11.399   6.643   -2.06264    -2.212612  
  8.44    0.008    0.168   0.06    0.15575    0.796979   7.14     13.657   7.353   -2.120483   -2.500556  
  8.44    -0.015   0.164   0.086   0.219646   0.811082   5.812    10.569   5.305   -2.01456    -2.4062    
  8.44    -0.008   0.19    0.069   0.216953   0.640878   7.316    11.536   7.709   -1.953187   -2.133727  
  8.44    0.006    0.212   0.104   0.125183   0.594366   4.42     8.984    5.315   -1.877973   -2.113153  
  8.44    -0.019   0.183   0.08    0.285052   0.720628   5.686    10.839   6.886   -1.971741   -2.314731  
  8.44    0.016    0.154   0.058   0.122658   0.810888   8.038    14.372   8.0     -2.136005   -2.390565  
  8.44    0.013    0.134   0.047   -0.031001  0.60322    4.226    7.784    4.255   -1.960385   -2.088046  
  8.44    -0.005   0.197   0.094   0.10973    0.567205   9.003    13.786   7.233   -1.979468   -2.340314  
  8.44    -0.016   0.201   0.083   0.200124   0.565869   5.149    10.67    7.533   -1.864582   -1.845654  
  8.44    0.041    0.16    0.063   -0.163058  0.487688   7.556    13.466   6.591   -1.897884   -2.164041  
  8.44    0.003    0.167   0.085   0.110856   0.544783   8.441    15.463   8.919   -2.126338   -2.31929   
  8.44    -0.012   0.187   0.082   0.244388   0.818288   7.779    13.971   8.038   -2.140596   -2.59049   
  8.44    0.022    0.175   0.075   -0.066596  0.447486   5.366    10.755   7.247   -2.09145    -2.290123  
  8.44    0.002    0.154   0.065   0.12694    0.669658   5.345    10.047   4.874   -1.999306   -2.297193  
  8.44    0.02     0.18    0.066   -0.088725  0.605267   4.359    7.267    4.591   -1.960132   -2.274142  
  8.44    -0.0     0.169   0.086   0.151217   0.723351   4.715    8.595    5.02    -2.110358   -2.550472  
  8.44    0.011    0.167   0.058   0.024511   0.760117   5.631    10.834   6.852   -1.935005   -2.168466  
  8.44    0.004    0.189   0.086   0.104771   0.668457   6.071    13.14    6.212   -2.068376   -2.257366  
  8.44    -0.011   0.212   0.099   0.1619     0.460148   8.386    13.225   5.372   -1.843077   -2.280042  
  8.44    -0.023   0.196   0.078   0.355335   0.714842   7.83     13.055   5.979   -1.996338   -2.210195  
  8.44    0.011    0.19    0.075   0.112275   0.625876   6.052    10.052   5.244   -2.025324   -2.294833  
  8.44    -0.007   0.192   0.094   0.298603   0.876559   7.486    11.723   4.407   -1.730995   -1.869726  
  8.44    0.008    0.155   0.075   0.022076   0.608012   5.579    10.546   4.496   -1.911718   -1.866731  
  8.44    0.008    0.162   0.08    0.136279   0.92863    4.29     8.964    3.839   -1.826102   -1.991744  
  8.44    -0.025   0.218   0.102   0.403417   0.839031   3.515    4.767    1.384   -1.4063     -1.902219  
  8.44    0.008    0.152   0.067   0.10708    0.691101   8.305    11.972   6.099   -1.808583   -2.431389  
  8.44    -0.007   0.165   0.057   0.175765   0.905995   4.799    8.627    4.877   -1.910884   -2.133605  
  8.44    0.022    0.152   0.06    -0.052631  0.684254   7.91     12.945   4.744   -1.897818   -2.011933  
  8.44    0.015    0.168   0.07    0.173022   0.899195   3.4      6.884    4.279   -1.916681   -1.971273  
  8.44    0.006    0.214   0.093   0.131697   0.550224   4.156    7.449    4.342   -2.159868   -2.489797  
  8.44    0.003    0.185   0.079   0.20543    0.841948   6.479    11.901   5.042   -1.922593   -1.998272  
  8.44    0.033    0.165   0.059   -0.082654  0.611881   4.82     8.712    5.869   -2.077956   -2.310229  
  8.44    0.027    0.158   0.05    0.018536   0.66746    6.097    10.423   4.016   -1.878618   -2.029979  
  8.44    0.03     0.148   0.062   -0.187736  0.592782   5.571    9.388    4.744   -1.957834   -2.105814  
  8.44    0.005    0.169   0.069   0.168675   0.70396    5.081    9.799    5.844   -1.762642   -1.944461  
  8.44    0.003    0.147   0.058   0.175636   0.834269   6.62     11.273   5.744   -2.048638   -2.52139   
  8.44    -0.0     0.183   0.082   0.297255   1.060614   5.981    10.739   4.806   -2.049175   -2.240965  
  8.44    0.05     0.175   0.068   -0.342104  0.340044   4.562    9.538    4.749   -2.05984    -2.297601  
  8.44    -0.013   0.189   0.086   0.288078   0.784929   2.823    6.344    5.07    -2.083338   -2.211317  
  8.44    0.027    0.168   0.075   -0.03982   0.720849   4.147    9.306    6.231   -1.815219   -1.810537  
  8.44    0.007    0.205   0.076   0.143591   0.624831   5.912    11.678   4.691   -1.973612   -2.266564  
  8.44    -0.003   0.183   0.074   0.223702   1.080803   4.236    8.433    4.754   -1.874005   -1.875039  
  8.44    -0.028   0.208   0.108   0.40429    0.72718    6.638    12.454   6.407   -1.906367   -2.11346   
  8.44    0.002    0.199   0.086   0.045521   0.429581   6.28     12.082   7.463   -2.175671   -2.433142  
  8.44    0.01     0.159   0.079   0.049672   0.865171   7.289    13.568   6.772   -2.042638   -2.221405  
  8.44    0.029    0.158   0.058   -0.109227  0.499324   5.204    6.615    3.344   -1.856217   -2.653662  
  8.44    0.016    0.172   0.067   0.099239   0.612653   3.457    7.846    5.803   -1.994493   -1.953206  
  8.44    0.041    0.159   0.05    -0.233487  0.694389   7.587    11.724   5.848   -1.964884   -2.53887   
  8.44    0.017    0.154   0.051   -0.085822  0.411948   7.037    12.241   5.796   -2.016722   -2.424761  
  8.44    0.019    0.18    0.072   -0.027657  0.592755   5.738    10.66    6.148   -2.083488   -2.419307  
  8.44    0.026    0.163   0.047   -0.211499  0.214279   8.003    12.838   7.78    -1.988135   -2.292873  
  8.44    0.009    0.205   0.084   0.170872   0.655997   5.783    8.163    2.591   -1.567912   -1.971125  
  8.44    0.033    0.143   0.037   -0.353947  -0.276878  7.154    13.046   7.625   -1.955283   -2.206747  
  8.44    0.029    0.157   0.079   0.049371   1.008846   6.533    10.179   6.877   -1.923275   -2.295769  
  8.44    0.004    0.139   0.067   -0.105985  0.513142   7.613    12.191   6.172   -1.890208   -2.157915  
  8.44    -0.011   0.15    0.061   0.228268   0.848522   6.258    11.257   5.374   -1.826011   -2.131111  
  8.44    -0.004   0.216   0.101   0.169067   0.66319    5.247    11.043   5.82    -1.885069   -1.975319  
  8.44    -0.036   0.187   0.074   0.4274     0.956093   0.795    2.884    2.769   -2.414309   -2.876256  
  8.44    -0.009   0.19    0.085   0.211631   0.629904   8.918    17.331   8.44    -2.018201   -2.22105   
  8.44    0.011    0.171   0.064   0.02566    0.663256   7.583    12.509   6.705   -1.963923   -2.302354  
  8.44    0.011    0.172   0.084   0.07516    0.764107   1.276    3.444    4.069   -1.859721   -1.749048  
  8.44    0.012    0.178   0.078   -0.035739  0.222109   5.36     9.3      5.117   -2.069829   -2.36697   
  8.44    0.007    0.196   0.086   0.122695   0.709798   7.401    12.497   7.046   -1.98846    -2.151002  
  8.44    -0.012   0.176   0.077   0.123044   0.583981   5.749    10.334   5.21    -2.034037   -2.445226  
  8.44    -0.012   0.164   0.083   0.270433   0.950612   6.293    9.874    5.859   -2.016982   -2.498026  
  8.44    0.014    0.184   0.075   0.074633   0.72509    8.428    16.587   9.23    -2.12745    -2.245797  
  8.44    0.009    0.184   0.083   0.217989   0.976223   4.598    7.655    3.84    -1.494221   -1.525679  
  8.44    0.01     0.192   0.085   0.059978   0.568589   8.526    14.089   7.533   -2.049974   -2.26912   
  8.44    0.019    0.153   0.051   -0.016204  0.809407   8.827    13.152   5.187   -2.024298   -2.418604  
  8.44    0.028    0.157   0.04    -0.072017  0.644149   6.485    10.967   5.069   -1.977694   -2.129617  
  8.44    -0.0     0.165   0.06    0.185478   0.73124    5.993    10.189   5.263   -1.748887   -1.827805  
  8.44    0.014    0.187   0.072   -0.016779  0.324185   3.627    7.785    5.032   -2.163922   -2.294758  
  8.44    0.001    0.169   0.054   0.076084   0.668701   8.189    15.694   8.968   -1.981647   -2.131289  
  8.44    0.03     0.177   0.094   -0.043765  0.657101   4.531    8.09     4.646   -2.014245   -2.56342   
  8.44    0.0      0.196   0.079   0.098323   0.452378   8.515    13.673   7.431   -2.08722    -2.609682  
  8.44    0.013    0.126   0.034   0.028428   0.777391   5.574    9.735    5.184   -1.884958   -2.064879  
  8.44    0.002    0.198   0.086   0.094135   0.603387   6.683    13.588   7.409   -1.947231   -1.898316  
  8.44    0.013    0.145   0.066   -0.044167  0.580916   5.842    11.417   6.097   -2.045164   -2.344762  
  8.44    0.025    0.16    0.048   -0.156362  0.430819   7.835    14.154   7.247   -2.03921    -2.3007    
  8.44    0.021    0.167   0.063   -0.014872  0.542257   6.613    12.312   6.33    -2.122717   -2.430293  
  8.44    0.002    0.193   0.085   0.12259    0.468318   9.656    17.23    9.904   -2.039969   -2.180961  
  8.44    0.021    0.17    0.068   -0.086118  0.546486   10.184   16.861   7.732   -1.807181   -1.958311  
  8.44    0.014    0.165   0.053   -0.078906  0.337326   5.896    9.875    4.995   -2.198812   -2.524136  
  8.44    0.014    0.154   0.066   0.093844   0.917264   4.557    9.501    5.094   -1.810135   -1.925572  
  8.44    -0.002   0.145   0.043   0.02213    0.409431   9.551    15.866   8.413   -2.086416   -2.447409  
  8.44    0.021    0.161   0.061   -0.048951  0.6006     4.712    7.377    3.367   -1.698104   -1.842977  
  8.44    -0.004   0.184   0.086   0.316907   0.987907   7.042    15.375   8.164   -2.204949   -2.360887  
  8.444   0.02     0.16    0.069   0.008148   0.952059   7.829    13.889   7.582   -1.924725   -2.127548  
  8.444   0.007    0.185   0.071   0.021807   0.480077   8.107    11.788   5.24    -1.760178   -2.19149   
  8.444   0.009    0.178   0.084   0.107108   0.791928   6.107    10.539   5.137   -2.033364   -2.368239  
  8.444   0.017    0.205   0.088   0.134972   0.774098   5.533    8.671    3.548   -1.497896   -1.871144  
  8.444   0.01     0.161   0.064   0.068902   0.708876   9.063    14.273   6.382   -1.959908   -2.320325  
  8.444   0.024    0.157   0.056   0.027168   0.617565   8.383    15.998   8.116   -2.080631   -2.282168  
  8.444   0.02     0.174   0.074   -0.040585  0.498909   6.046    10.125   4.726   -2.002043   -2.481578  
  8.444   0.03     0.167   0.046   -0.001552  0.812323   5.17     11.668   7.066   -2.181203   -2.228164  
  8.444   0.008    0.176   0.084   0.01708    0.595114   7.04     10.999   6.039   -1.865141   -2.324238  
  8.444   0.001    0.197   0.077   0.076586   0.536497   6.823    12.589   7.307   -2.183331   -2.55015   
  8.444   0.012    0.171   0.058   8.57E-4    0.670056   5.629    9.135    4.801   -2.030364   -2.574292  
  8.444   -0.02    0.193   0.091   0.297307   0.726332   4.141    8.974    4.838   -1.932033   -2.024802  
  8.444   0.029    0.16    0.064   0.050596   0.860785   7.043    12.358   6.883   -1.866012   -1.945272  
  8.444   -0.014   0.201   0.099   0.321884   0.837027   3.156    5.827    3.735   -1.814677   -1.856943  
  8.444   -0.01    0.187   0.091   0.176081   0.658026   2.646    3.11     1.295   -1.248591   -2.575894  
  8.444   0.05     0.139   0.036   -0.421364  0.247924   5.955    10.962   5.49    -1.918252   -2.068853  
  8.444   0.007    0.185   0.083   0.168401   0.735312   6.531    11.441   5.911   -1.872858   -2.180932  
  8.444   0.018    0.161   0.061   -0.059317  0.829426   3.527    7.187    4.751   -1.583159   -1.871503  
  8.444   0.012    0.181   0.077   0.019608   0.694153   1.794    6.215    4.0     -2.092577   -1.913031  
  8.444   -0.007   0.177   0.085   0.222538   0.784778   8.84     16.624   10.191  -2.084724   -2.270172  
  8.444   0.018    0.151   0.049   0.055543   0.929104   4.748    10.96    6.525   -2.219464   -2.523878  
  8.444   0.004    0.175   0.05    0.113778   0.422275   3.272    7.162    5.584   -2.138266   -2.176437  
  8.444   0.025    0.16    0.058   -0.121559  0.623662   3.076    7.216    4.164   -2.006827   -2.315372  
  8.444   -0.002   0.187   0.087   0.158994   0.599853   8.047    15.948   7.2     -1.928701   -1.85784   
  8.444   0.009    0.182   0.068   0.081441   0.650542   7.022    13.146   7.09    -2.050565   -2.243084  
  8.444   -0.007   0.174   0.067   0.105858   0.444424   7.168    12.96    6.342   -1.672505   -1.660002  
  8.444   0.041    0.174   0.078   -0.046555  0.722501   8.352    15.476   8.824   -2.058057   -2.174892  
  8.444   -0.005   0.173   0.086   0.125589   0.709708   6.537    11.829   5.776   -1.759525   -1.725964  
  8.444   0.028    0.167   0.08    -0.144209  0.643768   9.709    15.979   8.436   -1.994156   -2.314465  
  8.444   0.026    0.153   0.056   -0.169447  0.46701    5.075    9.879    6.058   -1.960423   -2.223793  
  8.444   0.026    0.166   0.059   0.05266    1.096606   6.278    12.26    7.086   -1.993      -2.108013  
  8.444   -0.026   0.205   0.104   0.35337    0.711931   7.024    11.125   6.4     -2.065168   -2.517401  
  8.444   -0.006   0.214   0.099   0.299146   0.893772   7.084    15.015   8.334   -2.0448     -2.267281  
  8.444   -0.015   0.187   0.073   0.292158   0.598387   5.749    9.921    2.995   -1.912807   -2.086388  
  8.444   0.02     0.164   0.058   -0.046019  0.509585   4.102    8.681    3.71    -1.938003   -1.969128  
  8.444   -0.034   0.176   0.063   0.364719   0.772247   6.316    12.141   7.396   -1.931087   -2.011873  
  8.444   0.001    0.177   0.076   0.106889   0.614193   9.741    16.833   9.397   -2.134285   -2.58934   
  8.444   0.017    0.169   0.053   0.064458   0.731025   5.158    10.255   6.214   -2.249375   -2.426252  
  8.444   0.002    0.199   0.098   0.13496    0.561      4.636    6.799    3.813   -2.087402   -2.779112  
  8.444   0.018    0.157   0.064   -0.115446  0.538862   10.067   16.801   8.951   -1.981626   -2.274264  
  8.444   0.025    0.151   0.054   -0.186244  0.624931   6.289    7.095    3.549   -1.933924   -2.547365  
  8.444   0.025    0.18    0.07    -0.04253   0.653615   7.171    12.113   5.006   -1.999577   -2.301924  
  8.444   -0.011   0.175   0.082   0.147235   0.611785   1.905    4.004    3.257   -1.52595    -1.50063   
  8.444   0.002    0.208   0.096   0.114889   0.61224    6.356    10.821   6.553   -2.210431   -2.383728  
  8.444   0.025    0.179   0.062   -0.075989  0.266017   7.637    12.131   8.391   -1.990911   -2.176338  
  8.444   0.004    0.172   0.063   0.135519   0.727027   5.613    12.959   8.267   -2.180875   -2.324558  
  8.444   0.003    0.187   0.09    0.065519   0.443436   6.537    12.121   5.391   -1.859825   -2.034009  
  8.444   0.014    0.135   0.05    0.164812   1.126843   3.311    6.895    3.555   -2.01459    -2.041449  
  8.444   -0.012   0.192   0.094   0.298266   0.825463   6.828    11.997   5.584   -1.76629    -2.071945  
  8.444   -0.003   0.154   0.064   0.066411   0.473062   5.672    7.787    3.03    -1.827127   -2.15635   
  8.444   -0.001   0.186   0.086   0.230224   0.935244   3.787    5.932    3.437   -1.841968   -2.049526  
  8.444   0.005    0.172   0.085   0.191438   0.907183   4.963    9.422    5.941   -2.070247   -2.361107  
  8.444   -0.002   0.194   0.083   0.125053   0.579387   5.93     9.328    5.284   -1.992762   -2.378754  
  8.444   0.02     0.178   0.072   -0.001998  0.547226   3.755    5.816    3.872   -1.743385   -2.244831  
  8.444   0.028    0.167   0.057   0.049907   0.902173   5.598    8.512    5.275   -1.90737    -2.175105  
  8.444   -0.013   0.183   0.085   0.172485   0.776236   7.683    14.92    8.112   -2.045952   -2.19926   
  8.444   0.005    0.18    0.089   0.093293   0.631819   7.76     13.529   5.617   -1.897214   -2.076979  
  8.444   -0.029   0.209   0.104   0.398525   0.926571   4.62     6.608    2.221   -1.733143   -2.792126  
  8.444   0.029    0.136   0.043   -0.234265  0.69682    7.532    14.77    8.475   -2.005314   -2.103737  
  8.444   0.008    0.167   0.076   0.116399   0.73274    5.432    8.093    3.428   -1.470665   -1.92544   
  8.444   0.011    0.166   0.068   -0.014989  0.483426   2.825    6.038    2.643   -1.918361   -1.910115  
  8.444   0.017    0.154   0.051   -0.089102  0.237017   5.853    11.695   6.275   -2.055441   -2.160118  
  8.444   0.018    0.174   0.069   -0.123797  0.443302   2.299    4.5      0.313   -1.718745   0.327934   
  8.444   0.004    0.156   0.057   0.11699    0.682136   6.784    13.693   8.706   -2.147603   -2.340865  
  8.444   0.005    0.181   0.079   0.165519   0.617176   4.83     9.501    4.578   -1.816264   -1.949444  
  8.444   0.04     0.171   0.057   -0.118063  0.601475   2.592    3.58     1.03    -1.422723   -1.994943  
  8.444   -0.002   0.162   0.07    0.149457   0.613343   6.202    11.991   7.259   -1.916679   -1.867308  
  8.444   0.016    0.155   0.053   0.098074   1.056139   6.68     12.612   6.382   -1.888713   -1.994109  
  8.444   0.02     0.165   0.051   -0.167351  0.266163   5.545    10.24    5.867   -1.989895   -2.176339  
  8.444   0.037    0.144   0.053   -0.375002  -0.23724   7.838    13.448   9.308   -1.92358    -2.119153  
  8.444   -0.003   0.134   0.059   0.103727   0.743673   4.354    9.994    6.575   -1.96381    -1.967351  
  8.444   0.04     0.133   0.023   -0.245112  0.268737   8.885    12.747   5.281   -1.751287   -2.125243  
  8.444   -0.011   0.17    0.079   0.203839   0.597073   8.723    16.247   7.831   -1.887159   -2.147009  
  8.444   0.008    0.199   0.078   0.137019   0.576042   3.792    6.811    3.915   -1.768088   -1.765456  
  8.444   0.004    0.137   0.058   0.05258    0.676182   3.507    4.99     3.217   -1.719408   -1.817132  
  8.444   -0.003   0.188   0.077   0.126649   0.68413    3.298    8.74     6.382   -2.322069   -2.351778  
  8.444   0.031    0.184   0.069   -0.174982  0.453046   2.3      5.388    4.405   -1.941134   -2.193976  
  8.444   -0.003   0.19    0.081   0.254874   0.723874   5.511    9.585    5.97    -1.991607   -2.305266  
  8.444   0.008    0.192   0.083   0.105951   0.685304   6.605    12.976   7.429   -1.894482   -1.932833  
  8.444   0.004    0.147   0.072   0.198813   0.786241   2.763    6.865    3.666   -2.006784   -2.145048  
  8.444   0.018    0.168   0.065   0.022097   0.558763   2.613    7.904    4.049   -2.15004    -2.037342  
  8.444   0.029    0.161   0.066   -0.035382  0.747443   8.363    13.991   6.465   -1.892361   -2.251602  
  8.444   0.016    0.181   0.072   0.098234   0.929368   6.215    9.33     5.539   -1.987488   -2.438846  
  8.444   0.037    0.139   0.035   -0.087773  0.88856    6.853    12.238   7.282   -2.080207   -2.365969  
  8.444   -0.001   0.15    0.054   0.252918   0.972988   7.833    14.858   7.561   -1.882114   -2.04297   
  8.444   0.031    0.143   0.043   -0.215592  0.141574   4.137    6.963    3.508   -1.884113   -2.451541  
  8.444   -0.009   0.165   0.069   0.163365   0.586735   7.345    14.155   7.023   -1.936097   -2.08823   
  8.444   -0.024   0.221   0.107   0.238101   0.661434   4.27     9.187    5.338   -2.015262   -2.221943  
  8.444   -0.023   0.205   0.08    0.218787   0.474828   4.81     8.42     4.079   -1.857773   -1.881593  
  8.444   -0.001   0.199   0.085   0.172568   0.593686   5.338    10.11    5.053   -1.987213   -2.202884  
  8.444   0.007    0.16    0.07    0.088976   0.69246    4.512    7.535    3.435   -2.020778   -2.355882  
  8.444   -0.022   0.227   0.109   0.371774   0.785207   7.212    11.498   5.967   -1.94772    -2.176999  
  8.444   0.025    0.159   0.055   -0.156957  0.404386   1.888    2.948    2.302   -1.787867   -2.410562  
  8.444   0.012    0.158   0.057   0.028901   0.666083   3.98     9.611    7.062   -1.980879   -1.953194  
  8.444   0.013    0.196   0.109   0.130398   0.882263   3.557    6.563    3.974   -1.910379   -1.903045  
  8.444   0.001    0.193   0.072   0.115019   0.627124   5.83     10.401   5.903   -1.767657   -1.875093  
  8.444   -0.023   0.192   0.116   0.357673   1.001405   8.941    18.615   9.113   -2.044154   -2.167562  
  8.444   -0.013   0.187   0.089   0.158472   0.484922   8.351    14.083   9.225   -2.089213   -2.371357  
  8.444   0.034    0.153   0.055   -0.137437  0.823319   6.082    11.715   6.702   -2.212276   -2.576843  
  8.444   0.004    0.188   0.082   -0.069033  0.077263   7.076    11.961   6.816   -1.895812   -2.090535  
  8.448   0.021    0.165   0.069   -0.027665  0.669957   6.113    10.483   6.561   -1.990356   -2.280643  
  8.448   0.02     0.195   0.078   0.001755   0.520932   2.709    7.031    5.126   -2.090932   -1.965424  
  8.448   0.009    0.176   0.075   0.065945   0.624123   6.968    14.732   9.427   -2.082092   -2.243803  
  8.448   0.019    0.172   0.062   0.00314    0.387051   7.835    14.666   7.435   -1.930774   -1.997847  
  8.448   -0.01    0.159   0.08    0.231579   0.852086   8.816    14.718   7.958   -1.854033   -2.031513  
  8.448   0.016    0.147   0.061   -0.110542  0.177094   7.962    11.24    5.157   -1.945209   -2.394958  
  8.448   0.002    0.192   0.066   0.144213   0.766736   6.98     11.745   6.535   -1.986448   -2.281801  
  8.448   0.013    0.177   0.082   -0.091314  0.283162   7.934    16.211   10.151  -2.122487   -2.271174  
  8.448   0.006    0.19    0.065   0.104652   0.53871    5.511    8.595    5.792   -2.059561   -2.405988  
  8.448   0.044    0.19    0.066   -0.078872  0.668182   5.395    12.81    7.909   -2.032157   -2.040379  
  8.448   0.019    0.182   0.066   0.094168   0.755695   7.092    11.426   6.477   -1.900563   -2.210868  
  8.448   -0.009   0.19    0.089   0.323905   0.96303    8.186    14.095   5.726   -1.986295   -2.421507  
  8.448   0.04     0.155   0.04    -0.326677  0.157958   4.228    8.418    5.428   -1.829088   -1.862313  
  8.448   -0.018   0.207   0.094   0.275317   0.663751   6.667    13.04    6.599   -2.029687   -2.065913  
  8.448   0.016    0.128   0.044   0.068331   0.971822   6.494    11.727   6.063   -2.059181   -2.385064  
  8.448   0.007    0.197   0.087   0.018497   0.418278   8.438    15.085   7.033   -1.983306   -2.22119   
  8.448   0.011    0.151   0.051   -0.071031  0.251072   4.716    11.149   7.238   -2.193158   -2.327283  
  8.448   0.05     0.175   0.059   -0.323284  -0.10634   6.799    12.43    6.017   -1.957369   -2.271069  
  8.448   0.036    0.175   0.069   -0.158616  0.519223   6.383    11.079   7.084   -2.138164   -2.390716  
  8.448   -0.016   0.167   0.062   0.304164   0.745873   4.453    8.07     5.252   -1.882978   -2.262993  
  8.448   -0.005   0.193   0.079   0.21601    0.661658   6.634    12.126   6.792   -1.835819   -2.012724  
  8.448   -0.005   0.182   0.081   0.144628   0.472295   8.446    10.669   6.065   -1.820704   -2.396304  
  8.448   -0.0     0.183   0.076   0.133797   0.619124   5.402    9.08     5.833   -1.814857   -2.070681  
  8.448   0.014    0.189   0.065   -0.004438  0.328854   6.917    10.463   4.216   -1.79002    -2.114533  
  8.448   0.047    0.168   0.045   -0.198065  0.41852    2.399    7.39     5.181   -2.151414   -2.197058  
  8.448   0.038    0.149   0.042   -0.191872  0.384003   10.341   16.775   8.535   -1.964456   -2.277426  
  8.448   0.003    0.215   0.107   0.19754    0.71725    5.571    9.307    4.847   -1.929949   -1.97526   
  8.448   0.046    0.183   0.058   -0.086421  0.560973   5.317    10.361   6.616   -2.002555   -2.169592  
  8.448   0.014    0.178   0.066   0.076407   0.683186   5.612    10.983   6.523   -2.129234   -2.357342  
  8.448   0.005    0.189   0.088   0.238284   0.91433    8.526    14.426   6.949   -2.108846   -2.524324  
  8.448   0.008    0.146   0.044   0.040875   0.524768   7.412    11.54    6.178   -1.92276    -2.319227  
  8.448   0.019    0.19    0.095   0.166519   0.897321   7.998    11.934   6.681   -1.896551   -2.316702  
  8.448   0.025    0.15    0.052   -0.099249  0.558525   5.285    7.261    2.596   -1.681326   -2.152933  
  8.448   0.03     0.168   0.059   -0.17669   0.381418   5.257    8.576    2.717   -1.679857   -1.93714   
  8.448   -0.024   0.225   0.111   0.428506   0.935282   8.543    14.415   8.815   -2.020635   -2.216422  
  8.448   0.014    0.201   0.083   -0.076543  0.150955   2.458    6.621    4.734   -2.187831   -2.338184  
  8.448   0.018    0.143   0.075   0.092407   1.011537   7.883    13.285   7.086   -1.950862   -2.125205  
  8.448   0.034    0.163   0.054   -0.079393  0.67752    9.885    15.694   8.893   -1.996395   -2.280536  
  8.448   -0.009   0.159   0.059   0.109326   0.239826   8.76     14.916   7.331   -1.952296   -2.15908   
  8.448   -0.002   0.183   0.071   0.189418   0.68891    7.471    10.901   5.825   -1.779722   -2.066032  
  8.448   -0.005   0.183   0.07    0.203488   0.750371   9.639    17.987   9.516   -2.035169   -2.273149  
  8.448   -0.003   0.217   0.089   0.177336   0.74187    7.409    10.936   5.38    -1.938509   -2.399404  
  8.448   0.016    0.163   0.05    -0.013758  0.398315   4.53     9.28     3.749   -2.070157   -2.123593  
  8.448   -0.001   0.165   0.065   0.170094   0.664826   5.92     9.797    4.955   -2.077724   -2.410025  
  8.448   0.043    0.18    0.067   -0.19516   0.435883   4.855    8.545    4.103   -1.893596   -2.094415  
  8.448   0.02     0.168   0.079   0.071464   1.064646   5.016    9.17     5.164   -1.906926   -2.300789  
  8.448   0.022    0.197   0.091   -0.043799  0.591145   5.651    9.275    5.303   -1.843625   -2.024859  
  8.448   -0.01    0.169   0.089   0.163044   0.863691   9.298    17.605   9.437   -2.110465   -2.357793  
  8.448   0.018    0.14    0.063   0.110388   0.926549   7.693    14.788   7.015   -2.049357   -2.165517  
  8.448   0.038    0.141   0.048   -0.237273  1.036652   5.896    10.88    6.658   -2.01596    -2.322921  
  8.448   -0.022   0.187   0.106   0.287417   0.729543   4.583    7.933    4.365   -1.92889    -2.261767  
  8.448   0.034    0.188   0.08    0.015034   0.856946   7.515    13.401   8.345   -2.178036   -2.412992  
  8.448   0.008    0.2     0.094   0.150427   0.751194   6.039    9.993    5.897   -1.970307   -2.30165   
  8.448   0.011    0.198   0.098   0.169339   0.775006   6.509    9.689    4.946   -1.839734   -2.234177  
  8.448   -0.014   0.165   0.079   0.131919   0.514505   9.29     16.926   8.352   -2.033215   -2.378493  
  8.448   0.006    0.155   0.061   0.094013   0.765976   4.624    9.187    5.628   -2.105416   -2.337437  
  8.448   -0.016   0.2     0.098   0.285987   0.705991   6.724    11.075   6.569   -2.072863   -2.406648  
  8.448   0.012    0.137   0.034   0.159218   1.225828   5.509    8.212    4.5     -1.622663   -1.867317  
  8.448   0.009    0.201   0.11    0.074449   0.651597   9.068    14.521   7.805   -1.902707   -2.208627  
  8.448   0.038    0.177   0.045   -0.153318  0.696731   7.894    15.376   7.462   -2.021961   -2.164098  
  8.448   0.023    0.152   0.061   -0.156856  0.428672   4.995    9.001    4.5     -2.097765   -2.290898  
  8.448   -0.053   0.198   0.081   0.49196    0.737465   6.339    11.762   5.631   -1.87499    -1.969459  
  8.448   0.026    0.2     0.084   0.026634   0.694206   5.975    10.637   7.609   -1.86905    -1.817028  
  8.448   0.017    0.148   0.046   -0.114285  0.281572   7.667    10.478   3.964   -1.769472   -2.271565  
  8.448   0.007    0.152   0.055   0.160747   1.013304   7.127    13.523   6.184   -2.033569   -2.381185  
  8.448   0.014    0.169   0.064   -0.095455  0.273574   3.818    9.302    5.031   -1.990931   -1.935066  
  8.448   -0.014   0.16    0.073   0.223186   0.809783   5.095    11.38    6.844   -2.145692   -2.093477  
  8.448   -0.002   0.181   0.074   0.18201    0.633812   3.532    6.439    3.861   -2.154602   -2.369676  
  8.448   0.03     0.184   0.076   -0.214027  0.049408   4.637    8.509    6.342   -1.761398   -1.979876  
  8.448   0.002    0.17    0.074   0.041934   0.390889   4.4      6.456    2.823   -1.673753   -2.268792  
  8.448   0.012    0.186   0.08    -0.036986  0.571932   6.4      10.543   5.716   -1.927345   -2.397488  
  8.448   0.015    0.146   0.058   -0.070979  0.738231   11.109   19.064   9.812   -1.999192   -2.234825  
  8.448   0.025    0.165   0.062   -0.077139  0.33604    5.92     9.402    5.239   -2.139782   -2.594498  
  8.448   0.025    0.126   0.046   -0.043952  0.790024   5.104    9.552    6.807   -2.0204     -2.128848  
  8.448   -0.003   0.169   0.071   0.18538    0.769197   6.238    12.422   7.138   -2.009392   -2.168003  
  8.448   0.003    0.175   0.068   0.203419   0.782147   8.912    15.25    7.863   -1.923647   -2.114322  
  8.448   0.028    0.197   0.081   -0.040826  0.761384   6.239    11.638   4.761   -1.918416   -2.170589  
  8.448   0.014    0.159   0.058   -0.091826  0.293746   5.854    11.179   6.47    -2.034539   -2.271315  
  8.448   -0.011   0.196   0.098   0.381583   0.985312   5.904    9.217    5.537   -1.933988   -2.235311  
  8.448   0.029    0.171   0.065   -0.070388  0.397118   8.156    14.506   7.521   -1.870361   -2.071394  
  8.448   -0.019   0.186   0.091   0.126672   0.528199   9.076    18.332   9.89    -2.118853   -2.246932  
  8.448   0.027    0.176   0.067   0.022571   0.637368   7.604    12.371   6.786   -1.967456   -2.43824   
  8.448   -0.003   0.153   0.061   0.175362   0.91341    4.099    8.463    5.62    -1.943168   -2.051161  
  8.448   -0.035   0.225   0.116   0.370987   0.745966   7.104    14.446   5.924   -2.055626   -2.111006  
  8.448   -0.04    0.224   0.115   0.368725   0.806773   4.442    5.873    3.611   -1.533434   -2.247014  
  8.448   0.009    0.183   0.086   0.06935    0.581609   6.695    12.448   6.983   -2.078868   -2.257947  
  8.448   0.0      0.181   0.077   0.21304    0.849286   6.794    13.694   7.694   -2.01145    -2.056934  
  8.448   0.018    0.183   0.082   -0.001209  0.545511   4.307    8.411    5.673   -1.97223    -2.112732  
  8.448   0.01     0.172   0.054   0.125388   0.414339   5.33     9.586    4.873   -2.189175   -2.60694   
  8.448   0.049    0.16    0.051   -0.251001  0.087489   4.652    6.474    3.531   -1.711024   -2.259083  
  8.448   -0.018   0.165   0.063   0.392536   1.091351   7.045    12.547   7.661   -2.009194   -2.139237  
  8.448   0.006    0.177   0.055   0.084012   0.482107   2.026    3.571    1.911   -1.408397   -1.701967  
  8.448   0.008    0.164   0.06    0.083684   0.880663   5.944    10.199   5.119   -1.843514   -1.964527  
  8.448   0.014    0.199   0.085   0.017747   0.61318    7.451    12.26    4.853   -2.050612   -2.442419  
  8.448   0.013    0.167   0.06    -0.049948  0.56381    5.257    9.303    5.247   -1.977548   -2.481717  
  8.448   0.038    0.159   0.046   -0.141569  0.541349   6.834    9.995    5.031   -2.077374   -2.693668  
  8.448   -0.009   0.161   0.076   0.224177   0.815272   7.913    12.735   6.732   -2.055054   -2.386881  
  8.448   0.002    0.169   0.066   0.135861   0.777827   6.375    9.446    5.091   -1.874425   -2.329349  
  8.448   0.003    0.184   0.083   0.284528   0.879153   3.798    4.608    3.467   -1.991782   -2.570193  
  8.448   0.072    0.165   0.041   -0.339745  0.820193   7.594    13.758   7.354   -1.737449   -1.925468  
  8.451   -0.011   0.177   0.08    0.307018   0.913607   6.928    12.842   6.593   -1.891928   -2.053961  
  8.451   0.002    0.208   0.081   0.192003   0.756685   4.807    9.01     5.411   -1.906826   -2.045103  
  8.451   0.029    0.152   0.064   -0.002416  1.033446   7.671    10.602   5.379   -1.821248   -2.497364  
  8.451   -0.001   0.162   0.059   0.194181   0.662149   7.255    14.184   7.484   -2.01856    -2.14322   
  8.451   0.026    0.153   0.056   0.051312   0.699744   8.149    14.163   7.774   -2.164801   -2.421722  
  8.451   0.012    0.15    0.07    -0.046175  0.75528    6.103    12.142   6.3     -2.054805   -2.107348  
  8.451   0.031    0.152   0.064   0.035237   1.103983   8.947    15.822   8.446   -1.946689   -2.138433  
  8.451   0.001    0.181   0.075   0.207065   0.828441   3.901    8.593    4.446   -2.052466   -2.15866   
  8.451   0.031    0.145   0.057   -0.207198  0.512822   5.548    10.966   5.679   -2.070248   -2.134507  
  8.451   0.017    0.183   0.074   0.024187   0.462613   9.431    16.888   9.735   -2.014116   -2.158761  
  8.451   -0.011   0.192   0.079   0.216286   0.597662   6.314    9.467    4.03    -1.70782    -2.139834  
  8.451   0.026    0.16    0.065   -0.068294  0.849298   5.96     9.267    3.493   -1.960352   -2.563703  
  8.451   -0.055   0.191   0.086   0.504047   0.787556   5.029    9.898    5.793   -2.003622   -2.209702  
  8.451   -0.017   0.181   0.088   0.304006   1.010366   4.675    8.034    4.918   -2.121873   -2.420586  
  8.451   -0.001   0.2     0.081   0.140133   0.63034    4.33     8.874    6.529   -2.00725    -2.066909  
  8.451   0.012    0.178   0.089   0.032813   0.576049   3.451    6.437    3.755   -1.541145   -1.653051  
  8.451   0.027    0.195   0.078   -0.061847  0.573934   5.788    8.636    5.893   -1.906421   -2.28393   
  8.451   -0.005   0.181   0.072   0.187731   0.668446   6.824    12.422   7.316   -1.939447   -2.224323  
  8.451   0.012    0.19    0.09    0.072863   0.674719   9.897    16.27    8.785   -1.982033   -2.365736  
  8.451   -0.011   0.192   0.084   0.218484   0.711963   3.443    7.021    4.87    -2.280467   -2.561662  
  8.451   -0.026   0.2     0.083   0.292021   0.700145   5.497    8.136    5.624   -2.138645   -2.716526  
  8.451   0.003    0.154   0.062   0.05703    0.488038   5.446    10.163   4.716   -2.115784   -2.4466    
  8.451   -0.013   0.221   0.094   0.220578   0.538811   5.405    10.088   5.587   -2.000179   -2.131446  
  8.451   -0.005   0.195   0.085   0.201554   0.789653   4.76     9.089    3.781   -2.057518   -2.337524  
  8.451   0.009    0.192   0.075   0.019419   0.316407   5.479    8.666    6.195   -2.190735   -2.597723  
  8.451   0.024    0.166   0.056   0.050542   0.685675   7.301    13.855   7.737   -2.101209   -2.285457  
  8.451   0.01     0.155   0.053   0.002501   0.595005   3.501    8.293    4.35    -1.911096   -1.890795  
  8.451   -0.025   0.176   0.101   0.315446   0.658146   3.23     6.076    3.182   -1.942573   -2.017597  
  8.451   0.002    0.162   0.051   0.136738   0.700044   7.229    11.073   4.91    -1.926624   -2.321847  
  8.451   0.017    0.168   0.064   0.108715   0.878659   5.128    7.003    4.81    -1.777866   -2.383937  
  8.451   0.008    0.188   0.084   0.067113   0.502904   3.915    7.924    4.92    -1.829682   -1.974947  
  8.451   0.026    0.144   0.042   -0.23496   0.12827    6.651    12.68    7.463   -2.071866   -2.319726  
  8.451   -0.003   0.163   0.058   0.113914   0.482505   3.486    6.687    4.841   -1.994143   -2.291173  
  8.451   0.007    0.194   0.094   0.095217   0.584277   6.651    12.144   7.562   -2.215055   -2.427649  
  8.451   0.013    0.185   0.075   0.190041   0.959318   4.279    9.953    6.268   -2.068456   -2.09219   
  8.451   0.017    0.154   0.049   -0.113619  0.189871   8.38     14.679   7.67    -1.916601   -2.042153  
  8.451   0.022    0.185   0.079   0.004853   0.404369   7.944    16.944   8.795   -2.102617   -2.225469  
  8.451   0.006    0.158   0.076   0.130736   0.692611   3.167    5.742    3.197   -1.871344   -2.614117  
  8.451   0.006    0.16    0.043   0.012438   0.233503   9.354    14.325   7.397   -2.023867   -2.452566  
  8.451   -0.001   0.183   0.078   0.183412   0.73503    7.57     15.735   8.953   -2.054434   -2.185049  
  8.451   0.004    0.154   0.043   0.092411   0.611456   5.148    10.694   6.059   -1.997552   -2.096667  
  8.451   0.007    0.169   0.051   0.072401   0.506359   5.373    8.123    3.209   -1.482327   -1.637183  
  8.451   0.016    0.179   0.077   0.043014   0.734881   8.031    15.138   8.138   -2.029324   -2.272107  
  8.451   0.044    0.17    0.054   -0.206148  0.271447   6.783    13.212   7.26    -2.096438   -2.286992  
  8.451   0.008    0.196   0.094   0.178098   0.769399   5.659    10.465   6.71    -2.202211   -2.540623  
  8.451   0.035    0.154   0.04    -0.133324  0.611097   5.39     9.645    6.175   -2.019763   -2.160371  
  8.451   0.054    0.13    0.032   -0.289485  0.942065   6.117    12.515   6.971   -2.154615   -2.363323  
  8.451   -0.005   0.197   0.095   0.268579   0.881289   6.218    10.815   5.952   -2.082854   -2.448354  
  8.451   0.01     0.176   0.066   -0.102559  -0.001268  7.366    14.272   7.964   -1.993937   -2.241206  
  8.451   -0.004   0.184   0.094   0.058038   0.642041   7.633    14.961   9.06    -1.799391   -1.822744  
  8.451   -0.004   0.163   0.056   0.22329    0.750747   4.861    9.314    5.134   -2.004259   -2.146459  
  8.451   0.015    0.141   0.056   -0.041381  0.498862   4.039    6.133    5.087   -2.050206   -2.602749  
  8.451   0.013    0.167   0.068   0.03801    0.545509   5.523    13.117   9.106   -2.279368   -2.194327  
  8.451   0.016    0.17    0.072   -0.020719  0.546522   5.209    9.104    3.972   -1.947593   -2.130925  
  8.451   -0.013   0.168   0.06    0.244298   0.786582   5.163    8.546    6.016   -1.814386   -1.975667  
  8.451   0.026    0.163   0.06    -0.276546  0.063866   7.829    12.485   5.464   -1.974694   -2.43002   
  8.451   0.01     0.161   0.064   0.095772   0.841906   6.659    11.29    5.414   -1.891789   -2.14258   
  8.451   0.006    0.145   0.059   -0.041268  0.126224   4.355    6.712    3.772   -1.825912   -2.276323  
  8.451   -0.007   0.199   0.098   0.21706    0.640649   4.602    8.375    4.897   -1.858803   -2.085989  
  8.451   -0.015   0.175   0.09    0.431091   1.101887   5.616    10.442   6.688   -2.117698   -2.50071   
  8.451   0.014    0.199   0.079   0.076195   0.775965   7.385    11.133   5.886   -2.032361   -2.404087  
  8.451   0.001    0.202   0.08    0.190273   0.724163   6.004    8.847    4.792   -1.77324    -2.272304  
  8.451   0.006    0.173   0.051   0.168588   0.934079   0.816    5.315    4.384   -2.503221   -2.323863  
  8.451   0.026    0.152   0.052   -0.110934  0.347755   4.532    10.622   5.878   -2.037683   -2.125725  
  8.451   0.009    0.186   0.076   0.224258   0.823867   6.901    10.666   5.982   -2.020219   -2.492265  
  8.451   0.003    0.187   0.076   0.141448   0.551469   10.138   16.159   8.748   -1.819394   -2.128639  
  8.451   0.016    0.176   0.084   0.084197   0.758229   7.821    13.654   5.799   -1.816569   -1.892046  
  8.451   -0.017   0.166   0.06    0.189821   0.396876   1.511    3.367    1.671   -1.325719   -1.937072  
  8.451   -0.037   0.214   0.099   0.329017   0.511302   7.626    13.969   8.319   -2.11276    -2.380073  
  8.451   0.009    0.171   0.078   0.174777   1.035776   6.627    9.862    6.196   -2.077411   -2.439354  
  8.451   -0.018   0.181   0.091   0.274883   0.679212   6.729    10.733   4.847   -1.995166   -2.334185  
  8.451   -0.002   0.17    0.064   0.132274   0.482619   3.812    6.433    3.219   -1.829208   -2.283616  
  8.451   0.022    0.166   0.073   -0.022077  1.00839    6.346    11.28    6.092   -1.786798   -2.032943  
  8.451   -0.006   0.195   0.095   0.216888   0.711823   2.994    4.271    3.559   -1.858774   -2.590364  
  8.451   0.024    0.178   0.067   0.033657   0.680346   6.963    11.673   5.51    -1.80815    -2.073829  
  8.451   0.008    0.192   0.1     0.130871   0.686227   7.663    11.753   5.744   -1.803794   -2.373187  
  8.451   0.004    0.176   0.077   0.227824   0.900699   6.217    10.507   5.354   -1.876463   -2.392677  
  8.451   0.025    0.167   0.057   -0.1133    0.769784   9.006    14.539   8.272   -1.977873   -2.163726  
  8.451   0.031    0.19    0.09    -0.082311  0.513418   5.269    10.757   5.955   -1.797161   -1.787039  
  8.451   0.0      0.188   0.093   0.162051   0.842056   4.788    8.809    4.907   -1.91906    -2.095244  
  8.451   -0.027   0.228   0.108   0.354673   0.717113   3.33     4.773    2.331   -1.513939   -2.018886  
  8.451   -0.006   0.16    0.056   0.169076   0.73716    5.504    12.142   6.555   -1.813592   -1.776071  
  8.451   0.02     0.16    0.07    -0.077883  0.550707   8.284    16.614   9.492   -2.128826   -2.164695  
  8.451   -0.015   0.169   0.068   0.40218    1.126647   7.456    11.764   6.32    -1.909521   -2.298351  
  8.451   -0.014   0.199   0.087   0.282037   0.687262   3.785    7.963    6.348   -2.077373   -2.148261  
  8.451   0.01     0.18    0.067   0.061948   0.733469   3.366    6.138    4.324   -2.037655   -2.590074  
  8.451   0.038    0.182   0.078   -0.171052  0.358303   7.886    14.888   7.848   -2.193885   -2.438332  
  8.451   0.007    0.171   0.066   0.15518    0.787354   4.898    10.463   5.721   -2.000392   -2.016974  
  8.451   0.042    0.17    0.055   -9.11E-4   0.740445   5.878    11.66    6.667   -1.92518    -2.097729  
  8.451   0.002    0.191   0.091   0.232063   0.840058   5.669    7.663    3.529   -1.773338   -2.021822  
  8.451   0.029    0.199   0.088   0.082948   0.827015   7.757    13.568   8.855   -2.219936   -2.62721   
  8.451   -0.019   0.196   0.098   0.246228   0.566206   6.99     11.487   7.365   -2.188742   -2.496712  
  8.451   0.042    0.169   0.049   -0.17976   0.005024   8.373    13.432   6.686   -2.008319   -2.332329  
  8.451   0.028    0.186   0.074   -0.064006  0.567964   5.198    9.521    4.519   -1.862987   -1.905843  
  8.451   -0.03    0.214   0.11    0.268057   0.625264   5.306    9.452    4.795   -1.949336   -2.36831   
  8.451   0.005    0.186   0.081   0.122196   0.780672   5.776    10.945   6.387   -1.837897   -1.951538  
  8.451   0.011    0.163   0.053   0.013574   0.623109   6.213    11.316   6.431   -1.92331    -2.323984  
  8.451   0.011    0.17    0.066   0.117394   1.020168   9.269    15.029   6.762   -2.054475   -2.422541  
  8.451   0.005    0.165   0.055   0.07524    0.578558   7.245    11.819   5.24    -1.790238   -1.856137  
  8.451   0.02     0.141   0.062   0.037613   1.073355   7.148    10.927   4.844   -1.764528   -2.001091  
  8.455   0.069    0.165   0.043   -0.62216   -0.423165  5.192    8.682    6.045   -1.976007   -2.09163   
  8.455   -0.026   0.209   0.09    0.341231   0.671529   5.462    9.182    4.391   -1.961697   -2.342322  
  8.455   0.007    0.171   0.073   0.200859   0.970276   6.361    13.545   6.809   -1.891211   -1.931004  
  8.455   0.038    0.152   0.071   0.044108   1.098756   5.261    11.083   7.373   -2.217542   -2.49105   
  8.455   0.011    0.156   0.06    0.064429   0.553622   9.509    14.437   6.467   -1.86909    -2.304992  
  8.455   0.006    0.15    0.06    0.030817   0.594857   7.184    14.878   8.952   -2.080513   -2.205843  
  8.455   0.029    0.189   0.081   0.017899   0.5999     7.738    13.756   6.156   -2.007757   -2.387921  
  8.455   0.024    0.185   0.08    -0.037425  0.476632   7.436    13.096   6.386   -1.940642   -2.183189  
  8.455   0.014    0.2     0.091   0.051247   0.675107   4.193    8.543    6.035   -2.012749   -2.253437  
  8.455   0.016    0.136   0.04    -0.124087  0.484392   8.639    13.723   6.994   -1.92556    -2.213122  
  8.455   -0.007   0.194   0.087   0.204486   0.634759   8.003    14.699   6.992   -2.065729   -2.340978  
  8.455   -0.009   0.171   0.087   0.238464   0.854202   6.727    11.292   6.679   -2.037479   -2.190678  
  8.455   0.025    0.194   0.06    -0.004897  0.39272    4.856    7.69     3.073   -1.768661   -2.238699  
  8.455   -0.009   0.19    0.083   0.273425   0.802459   4.777    9.414    6.055   -2.158669   -2.467803  
  8.455   -0.023   0.167   0.064   0.142329   0.462259   10.033   14.808   8.451   -2.057847   -2.507777  
  8.455   -0.004   0.18    0.072   0.161031   0.628194   6.547    10.375   5.285   -1.776106   -1.957447  
  8.455   0.042    0.174   0.058   -0.180844  0.711559   6.594    10.869   4.772   -1.821159   -2.077439  
  8.455   -0.044   0.228   0.107   0.376127   0.730607   4.767    9.696    5.086   -2.008244   -2.229771  
  8.455   0.018    0.209   0.09    0.046459   0.552447   5.783    10.534   7.066   -2.137433   -2.401763  
  8.455   0.011    0.169   0.065   0.139298   0.703605   8.461    14.563   9.094   -2.086558   -2.50662   
  8.455   -0.013   0.164   0.068   0.28715    0.796183   5.215    9.647    5.164   -1.985679   -2.299788  
  8.455   0.01     0.197   0.079   0.230625   0.837008   5.191    12.223   5.659   -2.07292    -2.271567  
  8.455   0.007    0.14    0.052   0.120627   0.88133    9.902    13.442   6.828   -1.688687   -2.24348   
  8.455   0.008    0.186   0.086   0.201199   0.945397   7.844    13.695   7.428   -1.92417    -2.085858  
  8.455   -0.018   0.19    0.084   0.208278   0.712258   8.133    12.391   5.346   -1.698804   -2.070261  
  8.455   0.005    0.169   0.08    0.044578   0.669426   8.796    13.05    7.598   -1.903693   -2.311466  
  8.455   -0.017   0.21    0.087   0.202036   0.515789   5.42     8.955    4.989   -1.906289   -2.163459  
  8.455   -0.013   0.218   0.11    0.259809   0.83107    6.129    6.954    3.981   -1.847816   -2.770255  
  8.455   -0.009   0.192   0.08    0.270934   0.895282   3.602    10.335   6.179   -2.186187   -2.230483  
  8.455   -0.003   0.177   0.079   0.073464   0.585332   8.049    12.314   7.446   -1.985666   -2.496555  
  8.455   0.01     0.17    0.084   0.149171   1.124973   8.12     13.742   7.776   -1.953667   -2.195653  
  8.455   0.022    0.174   0.067   -0.088215  0.39881    3.265    6.121    3.787   -2.303472   -2.625133  
  8.455   -0.007   0.159   0.056   0.113473   0.690777   1.248    3.656    3.142   -2.412734   -2.547168  
  8.455   -0.024   0.167   0.07    0.369704   0.744905   5.697    9.195    5.534   -2.127469   -2.567656  
  8.455   0.033    0.126   0.035   -0.112663  1.177607   6.251    11.937   6.369   -2.094795   -2.475154  
  8.455   0.0      0.175   0.065   0.048212   0.51876    9.664    15.209   8.845   -1.951497   -2.150146  
  8.455   0.014    0.164   0.053   -0.069761  0.209837   9.052    15.493   8.833   -2.032388   -2.373443  
  8.455   -0.016   0.189   0.085   0.24394    0.720511   7.086    12.263   7.764   -2.043382   -2.449611  
  8.455   0.03     0.164   0.043   -0.060362  0.790809   4.749    7.622    3.839   -2.09188    -2.531373  
  8.455   -0.023   0.206   0.098   0.368822   0.898779   5.801    9.932    5.431   -1.771377   -2.092367  
  8.455   -0.011   0.173   0.069   0.273814   0.70505    6.753    10.57    5.182   -1.763572   -2.122289  
  8.455   -0.007   0.211   0.1     0.263089   0.837977   5.527    9.932    5.605   -2.056021   -2.32692   
  8.455   -0.008   0.202   0.086   0.194824   0.550809   9.385    17.146   9.08    -1.933702   -2.108571  
  8.455   0.015    0.149   0.043   -0.001378  0.797995   7.547    14.911   8.707   -2.087336   -2.159022  
  8.455   0.02     0.174   0.059   0.014754   0.656834   8.279    14.307   8.234   -2.056333   -2.450709  
  8.455   0.002    0.177   0.087   0.174926   0.773645   10.164   17.593   9.198   -2.099042   -2.387366  
  8.455   -0.005   0.212   0.086   0.182785   0.677288   5.386    8.576    4.206   -1.990521   -2.486741  
  8.455   0.018    0.189   0.074   -0.017853  0.449189   7.724    15.076   8.821   -2.030243   -2.113944  
  8.455   0.004    0.174   0.07    0.005334   0.281802   7.029    13.736   8.354   -1.946121   -1.957189  
  8.455   0.011    0.167   0.067   0.056262   0.634154   4.529    9.737    5.997   -1.976658   -1.873862  
  8.455   0.021    0.192   0.072   0.043122   0.697873   5.102    9.508    5.416   -2.257492   -2.777639  
  8.455   0.02     0.165   0.057   -0.071974  0.578438   6.873    12.593   8.239   -2.04852    -2.309369  
  8.455   0.016    0.169   0.075   0.068483   0.840534   7.661    14.213   8.483   -1.836376   -1.938465  
  8.455   0.037    0.159   0.061   -0.100432  0.635873   5.59     9.832    5.471   -1.927329   -2.138756  
  8.455   -0.011   0.188   0.077   0.242986   0.74922    5.959    11.912   6.483   -2.0628     -2.162549  
  8.455   0.004    0.176   0.085   0.160762   0.840767   4.928    7.952    4.482   -2.103426   -2.45783   
  8.455   0.025    0.169   0.065   0.023993   0.752995   7.048    13.715   6.641   -1.96941    -2.07938   
  8.455   -0.025   0.192   0.092   0.401437   1.058054   6.019    10.819   6.585   -1.980843   -2.22771   
  8.455   -0.018   0.18    0.083   0.396861   1.040858   5.837    9.944    6.879   -1.969629   -2.310984  
  8.455   0.019    0.195   0.054   0.059761   0.379325   7.168    15.42    9.687   -2.145904   -2.28011   
  8.455   0.02     0.134   0.042   -0.055479  0.944944   6.694    9.886    3.79    -1.682827   -1.951539  
  8.455   0.028    0.126   0.027   -0.172432  1.060713   4.468    7.974    5.947   -1.883201   -2.116712  
  8.455   0.021    0.161   0.07    -0.056197  0.734656   6.912    11.851   5.526   -1.866171   -2.141876  
  8.455   0.027    0.144   0.071   -0.011335  0.821758   5.046    7.022    4.237   -2.027015   -2.768463  
  8.455   0.024    0.15    0.059   -0.051053  0.662069   6.866    11.304   5.867   -1.999397   -2.224206  
  8.455   0.017    0.163   0.067   -0.002351  0.758512   6.313    10.926   3.652   -1.712221   -1.722395  
  8.455   0.008    0.193   0.081   0.139576   0.640578   3.747    6.729    4.47    -1.816107   -2.255992  
  8.455   0.001    0.164   0.066   0.247004   1.081495   4.466    8.854    5.377   -2.297361   -2.786278  
  8.455   0.005    0.168   0.068   0.21457    1.00596    5.487    11.766   6.907   -2.115451   -2.211602  
  8.455   0.041    0.134   0.046   -0.146284  0.921095   5.573    10.739   6.972   -2.085491   -2.16478   
  8.455   0.021    0.175   0.054   -0.010584  0.718556   6.317    11.814   6.903   -2.030423   -2.252253  
  8.455   -0.015   0.163   0.064   0.287395   0.810429   8.507    15.845   8.144   -2.052622   -2.284866  
  8.455   0.012    0.202   0.08    0.012002   0.483836   8.905    14.876   8.012   -2.032559   -2.274546  
  8.455   0.002    0.207   0.092   0.162499   0.602554   4.411    10.582   5.497   -2.096853   -2.219606  
  8.455   0.016    0.144   0.041   0.03571    1.019651   5.126    10.106   5.036   -2.038262   -2.278662  
  8.455   0.021    0.149   0.066   -0.002881  0.689728   5.218    8.311    4.758   -1.70428    -1.916449  
  8.455   -0.0     0.193   0.086   0.115819   0.582298   6.642    12.365   6.951   -2.030493   -2.432659  
  8.455   -0.014   0.158   0.075   0.245765   0.939669   6.734    12.004   6.915   -1.87009    -1.894999  
  8.455   -0.008   0.176   0.078   0.362045   1.117819   10.657   17.871   7.614   -1.9499     -2.220972  
  8.455   0.043    0.173   0.051   -0.224618  0.338933   2.224    3.283    2.619   -2.041959   -2.734141  
  8.455   -0.003   0.17    0.065   0.16944    0.863348   8.728    14.138   6.362   -2.012997   -2.468627  
  8.455   0.014    0.189   0.075   0.011062   0.47829    7.066    11.613   6.065   -1.923833   -2.384316  
  8.455   0.01     0.132   0.048   -0.069554  0.086521   6.126    11.704   7.748   -2.226219   -2.39575   
  8.455   -0.007   0.195   0.084   0.310984   0.929892   7.544    12.398   7.474   -2.025846   -2.192133  
  8.455   0.005    0.17    0.09    0.159945   0.891354   7.353    12.674   7.769   -2.195715   -2.616832  
  8.455   -0.008   0.215   0.105   0.123403   0.522801   7.371    10.449   4.59    -1.842921   -2.350287  
  8.455   0.002    0.193   0.081   0.187306   0.556435   4.192    8.759    5.111   -2.093113   -2.358554  
  8.455   0.006    0.183   0.071   0.133412   0.657036   7.0      11.905   3.949   -1.783759   -1.845257  
  8.455   0.024    0.163   0.065   -0.069058  0.363985   7.644    14.924   8.056   -2.063615   -2.298609  
  8.455   0.023    0.141   0.049   -0.154465  0.709941   5.905    9.551    3.898   -1.885855   -2.051701  
  8.455   0.045    0.173   0.046   -0.304483  0.256572   5.525    9.222    3.578   -1.823194   -2.10075   
  8.455   0.014    0.18    0.086   0.100625   0.949799   5.495    11.435   6.452   -2.059238   -2.134414  
  8.455   0.007    0.178   0.088   0.140437   0.629255   8.013    12.688   5.839   -1.990125   -2.343578  
  8.455   0.003    0.174   0.066   0.03097    0.481638   5.945    10.642   6.798   -2.091456   -2.491336  
  8.455   -0.003   0.181   0.081   0.031628   0.250952   6.361    11.403   6.723   -1.959658   -2.230792  
  8.455   0.01     0.197   0.093   0.17818    0.799727   5.71     9.764    5.09    -1.836092   -2.16423   
  8.455   -0.006   0.153   0.068   0.161991   0.785637   5.575    10.479   6.588   -2.052324   -2.33783   
  8.455   0.038    0.19    0.071   -0.087261  0.704598   3.811    8.489    5.005   -2.088884   -2.312668  
  8.455   0.027    0.169   0.056   -0.007066  0.449237   6.158    9.777    4.012   -1.743633   -1.939382  
  8.455   -0.013   0.189   0.075   0.334161   0.849806   7.711    13.242   6.726   -1.982805   -2.378209  
  8.459   -0.002   0.16    0.089   0.281326   1.00457    6.033    11.021   5.904   -1.927412   -1.974611  
  8.459   0.016    0.19    0.089   0.133778   0.843012   7.521    13.221   6.413   -1.968123   -2.093316  
  8.459   0.041    0.153   0.041   -0.307768  0.663404   6.117    9.0      4.237   -1.767119   -2.34753   
  8.459   -0.024   0.171   0.087   0.165231   0.540639   8.139    14.319   8.901   -2.114575   -2.282065  
  8.459   0.002    0.205   0.081   0.163638   0.734503   4.908    7.551    5.211   -1.792415   -2.004397  
  8.459   -0.017   0.19    0.081   0.19381    0.607108   9.365    14.978   8.297   -2.00945    -2.418802  
  8.459   -0.017   0.168   0.066   0.24964    0.728481   3.722    6.309    3.217   -1.807942   -2.103924  
  8.459   0.016    0.19    0.079   -0.022493  0.443936   6.46     13.12    7.356   -2.002097   -1.961676  
  8.459   0.023    0.153   0.056   -0.102546  0.479711   8.459    15.435   6.703   -1.992812   -2.160353  
  8.459   0.011    0.166   0.075   0.08153    0.662422   3.49     6.386    3.91    -1.784345   -2.093137  
  8.459   0.003    0.19    0.071   0.210398   0.883787   4.379    8.074    5.071   -1.948135   -2.143769  
  8.459   0.004    0.181   0.068   0.23625    0.897162   10.32    17.484   9.41    -1.969795   -2.271863  
  8.459   0.005    0.17    0.091   0.069731   0.841794   3.531    8.447    4.591   -2.027248   -1.970758  
  8.459   0.023    0.159   0.049   -0.013089  0.677141   3.977    6.652    3.202   -1.667883   -2.171038  
  8.459   0.018    0.159   0.073   -0.20618   0.077889   5.862    11.628   6.755   -2.111255   -2.21817   
  8.459   -0.009   0.208   0.089   0.2244     0.826766   7.837    11.987   7.619   -1.93402    -2.319016  
  8.459   0.005    0.171   0.066   0.093794   0.95233    7.983    13.609   8.535   -1.798659   -1.989628  
  8.459   -0.007   0.207   0.094   0.111098   0.627394   5.575    10.216   5.801   -2.113352   -2.378354  
  8.459   -0.016   0.199   0.098   0.306467   0.858161   9.639    16.743   8.096   -1.95793    -2.204443  
  8.459   0.028    0.158   0.077   -0.112978  0.711331   8.664    15.519   8.022   -1.733539   -1.809995  
  8.459   0.04     0.145   0.029   -0.305498  0.665999   6.388    11.529   5.721   -1.939105   -2.084207  
  8.459   0.013    0.182   0.063   0.005427   0.465248   1.24     4.238    2.901   -1.066654   -1.170682  
  8.459   -0.033   0.194   0.079   0.348038   0.671157   7.883    13.826   9.234   -1.971969   -2.315825  
  8.459   0.02     0.172   0.054   0.050249   0.791133   6.875    13.013   8.354   -1.955839   -2.080309  
  8.459   0.025    0.171   0.064   0.017083   0.805094   4.111    8.31     4.608   -2.071748   -2.365269  
  8.459   0.023    0.147   0.05    -0.136502  0.589216   9.187    15.321   7.785   -1.86573    -2.065262  
  8.459   -0.007   0.208   0.077   0.210549   0.558222   5.854    7.296    4.745   -1.718023   -2.133102  
  8.459   0.011    0.172   0.073   -0.070981  0.523273   3.631    9.372    5.804   -2.085573   -2.086006  
  8.459   0.015    0.175   0.082   0.073865   0.62122    6.99     11.91    7.992   -1.967432   -2.18335   
  8.459   0.019    0.177   0.084   -8.22E-4   0.670946   9.344    17.281   10.326  -2.002388   -2.10255   
  8.459   0.014    0.146   0.055   -0.040942  0.636427   5.72     10.863   5.473   -1.970825   -2.147965  
  8.459   0.028    0.151   0.059   -0.076059  0.81872    7.659    12.962   7.565   -2.004268   -2.330534  
  8.459   -0.006   0.163   0.08    0.165828   0.673085   7.742    11.217   4.277   -1.692719   -2.082688  
  8.459   0.004    0.206   0.103   0.186269   0.844484   6.391    12.832   7.617   -2.149485   -2.196007  
  8.459   0.003    0.203   0.093   0.056845   0.591967   4.711    7.884    3.834   -1.545077   -1.52998   
  8.459   0.015    0.176   0.064   0.140302   1.019465   3.158    7.402    4.07    -1.984319   -2.195705  
  8.459   0.013    0.172   0.06    -0.03301   0.423401   5.95     9.362    5.924   -1.797123   -2.0848    
  8.459   -0.028   0.213   0.107   0.419877   0.93078    6.301    11.786   6.445   -2.001618   -2.315424  
  8.459   0.018    0.183   0.074   0.014311   0.650028   8.967    13.995   7.951   -2.063123   -2.535911  
  8.459   0.039    0.142   0.063   -0.232297  0.787362   7.614    10.854   6.729   -2.077426   -2.545752  
  8.459   0.005    0.155   0.084   0.0929     0.918748   6.218    9.489    4.839   -1.989912   -2.245599  
  8.459   -0.008   0.166   0.078   0.200199   0.805869   9.088    16.269   7.578   -1.934982   -2.30595   
  8.459   -0.026   0.23    0.101   0.386744   0.908825   9.426    16.73    8.3     -1.994322   -2.238016  
  8.459   0.025    0.188   0.06    0.126405   0.835641   7.087    10.978   5.422   -2.005102   -2.431035  
  8.459   0.03     0.175   0.063   -0.124528  0.430809   7.438    13.603   8.313   -2.040941   -2.186646  
  8.459   0.008    0.16    0.077   -0.084547  0.349093   4.491    7.786    5.192   -1.951213   -2.441663  
  8.459   0.001    0.156   0.071   0.097273   0.861255   6.46     10.106   4.429   -1.988604   -2.365322  
  8.459   0.024    0.175   0.07    -0.069137  0.442666   5.774    9.02     4.66    -1.888807   -2.251725  
  8.459   -0.003   0.161   0.065   0.171338   0.899608   6.485    11.209   6.221   -1.903117   -2.067387  
  8.459   -0.022   0.187   0.073   0.25456    0.606792   7.783    15.236   8.796   -2.176857   -2.29037   
  8.459   0.032    0.176   0.071   -0.029057  0.864979   9.458    18.073   9.59    -1.96431    -2.027257  
  8.459   -0.026   0.19    0.096   0.412377   0.941737   5.383    11.682   6.861   -1.838588   -1.873354  
  8.459   0.017    0.144   0.05    -0.046817  0.644801   2.825    4.838    4.593   -1.648535   -1.623799  
  8.459   0.034    0.142   0.024   -0.194705  0.446453   7.292    14.95    9.054   -2.218984   -2.403212  
  8.459   -0.024   0.19    0.085   0.304164   0.677318   7.666    13.857   6.979   -2.094639   -2.425048  
  8.459   -0.012   0.164   0.069   0.216351   0.855539   4.664    10.241   5.32    -2.095806   -2.184852  
  8.459   0.023    0.175   0.061   -0.094968  0.578365   5.42     11.276   5.875   -2.062556   -2.102321  
  8.459   -0.003   0.184   0.076   0.224261   1.032014   5.77     9.165    4.957   -1.826823   -2.103308  
  8.459   0.037    0.175   0.049   -0.214149  0.067897   9.26     15.839   7.309   -1.894926   -2.145663  
  8.459   -0.005   0.161   0.053   0.057787   0.146702   1.471    3.675    2.833   -2.190775   -2.075337  
  8.459   0.045    0.181   0.076   -0.234216  0.305539   7.911    13.474   9.372   -2.165256   -2.349566  
  8.459   0.008    0.192   0.077   -0.036685  0.39069    4.67     8.144    6.247   -1.931714   -2.060621  
  8.459   -0.005   0.193   0.084   0.178376   0.670554   4.644    6.87     3.303   -1.907303   -2.114475  
  8.459   0.021    0.173   0.08    -0.113411  0.318515   5.651    11.464   6.629   -1.982302   -2.094493  
  8.459   -0.01    0.161   0.071   0.331387   0.952632   4.818    8.812    5.317   -2.1827     -2.475745  
  8.459   -0.015   0.187   0.104   0.328899   0.937381   7.169    11.465   5.171   -1.698313   -2.254713  
  8.459   0.03     0.141   0.046   -0.107117  0.633447   8.759    16.548   9.378   -2.057446   -2.169868  
  8.459   0.002    0.187   0.084   0.126123   0.607542   3.623    9.67     5.389   -2.023032   -1.887485  
  8.459   -0.018   0.203   0.083   0.265021   0.620703   5.871    9.679    6.242   -2.002747   -2.425265  
  8.459   0.007    0.175   0.068   0.116091   0.593118   3.668    8.817    7.077   -2.012564   -2.244137  
  8.459   0.004    0.166   0.054   0.101444   0.444617   3.736    9.579    5.511   -2.095167   -2.14365   
  8.459   0.031    0.185   0.068   -0.079029  0.363055   6.75     10.037   5.944   -1.87857    -2.078908  
  8.459   0.005    0.135   0.059   0.044044   0.770407   7.677    11.684   5.894   -1.723778   -1.93952   
  8.459   0.005    0.169   0.053   0.091362   0.606744   4.001    7.677    4.082   -1.767105   -1.910358  
  8.459   -0.009   0.189   0.081   0.260076   0.716235   4.56     9.943    4.649   -2.183412   -2.528579  
  8.459   0.018    0.2     0.078   0.150645   0.686352   7.859    13.213   7.641   -1.926957   -2.219275  
  8.459   0.013    0.158   0.062   0.059178   0.741509   8.365    14.746   7.782   -1.91847    -2.092242  
  8.459   0.031    0.163   0.056   -0.047144  0.549877   6.7      12.134   4.925   -1.867847   -1.891835  
  8.459   0.003    0.172   0.072   0.181256   0.904299   5.657    10.603   5.131   -1.892929   -2.165226  
  8.459   -0.01    0.184   0.102   0.166501   0.711529   6.614    9.582    4.208   -1.83856    -2.397208  
  8.459   -0.012   0.18    0.078   0.237039   0.722227   7.855    14.3     6.901   -1.878638   -2.061548  
  8.459   -0.008   0.174   0.069   0.191759   0.655789   6.229    8.198    5.002   -1.848508   -2.510181  
  8.459   -0.022   0.232   0.108   0.290945   0.655983   6.64     8.877    3.895   -1.64553    -2.096696  
  8.459   0.021    0.16    0.063   0.09751    0.930968   6.982    11.279   6.995   -2.053229   -2.345113  
  8.459   0.014    0.164   0.058   -0.019224  0.39527    5.834    7.448    4.859   -2.024631   -3.000799  
  8.459   -0.039   0.222   0.093   0.383101   0.58174    10.907   18.021   8.931   -1.859902   -2.188796  
  8.459   0.007    0.155   0.053   0.118834   1.086067   7.105    13.907   8.161   -2.009504   -2.082606  
  8.459   -0.01    0.183   0.066   0.218243   0.673113   6.727    11.856   4.214   -1.821669   -1.946178  
  8.459   0.033    0.164   0.049   -0.147299  0.598441   4.539    6.705    3.672   -2.123075   -2.770944  
  8.459   0.033    0.135   0.037   -0.240141  0.738365   8.373    13.817   7.769   -2.02807    -2.313302  
  8.459   -0.015   0.181   0.068   0.257345   0.710413   5.277    10.535   7.409   -2.12245    -2.209863  
  8.459   -0.011   0.155   0.083   0.252602   0.750356   9.059    14.109   7.24    -1.863844   -2.237609  
  8.459   -0.017   0.159   0.074   0.295439   0.940021   3.275    6.499    4.297   -1.806048   -1.984848  
  8.459   0.004    0.169   0.068   -0.001827  0.523725   7.149    14.021   7.135   -1.9222     -2.122959  
  8.459   0.022    0.132   0.06    -3.54E-4   0.982761   4.429    10.377   7.046   -2.198194   -2.224813  
  8.459   -0.031   0.181   0.076   0.516515   1.206608   6.567    12.595   6.368   -2.059594   -2.162968  
  8.459   0.019    0.173   0.054   0.068567   0.498055   3.581    5.201    4.212   -2.119926   -2.465012  
  8.459   0.01     0.15    0.052   0.035214   0.547369   5.831    10.041   5.289   -2.122196   -2.181363  
  8.459   0.005    0.169   0.076   0.149274   0.866566   4.665    9.579    3.914   -2.033364   -2.251845  
  8.459   -0.037   0.227   0.113   0.438427   0.943826   2.648    6.953    5.437   -2.337038   -2.320597  
  8.462   -0.03    0.181   0.095   0.29307    0.785049   2.947    6.902    4.842   -2.010258   -2.078837  
  8.462   0.025    0.167   0.05    -0.029785  0.751135   7.489    12.259   5.327   -1.796041   -1.825565  
  8.462   -0.003   0.196   0.106   0.185907   0.774597   10.04    15.428   8.604   -2.061492   -2.442307  
  8.462   0.01     0.199   0.087   0.033804   0.560643   7.103    13.049   7.295   -2.109741   -2.299598  
  8.462   0.041    0.132   0.037   -0.223856  0.839368   5.827    12.032   6.462   -1.855879   -1.934886  
  8.462   -0.014   0.169   0.077   0.168108   0.782962   8.06     11.699   6.235   -1.901967   -2.42832   
  8.462   -0.005   0.177   0.085   0.235292   0.792628   9.131    17.204   9.112   -1.870307   -2.075097  
  8.462   -0.018   0.192   0.089   0.327332   0.928837   8.334    14.011   7.852   -1.959232   -2.294233  
  8.462   -0.004   0.212   0.095   0.182419   0.719434   7.046    12.75    7.743   -1.862295   -1.932606  
  8.462   0.022    0.156   0.064   -0.041127  0.919937   3.69     6.824    4.741   -1.785173   -1.960121  
  8.462   -0.019   0.158   0.072   0.39345    1.097195   4.487    7.688    5.32    -2.178087   -2.572318  
  8.462   0.018    0.164   0.067   -0.051089  0.470419   7.731    12.505   7.051   -1.860321   -1.992563  
  8.462   0.004    0.156   0.056   0.100412   0.809083   4.094    8.803    5.207   -2.011712   -2.077454  
  8.462   0.004    0.179   0.088   0.206925   0.920576   5.016    9.552    6.307   -1.783712   -1.772195  
  8.462   0.004    0.186   0.098   0.064172   0.658008   6.024    11.599   6.912   -2.18778    -2.475122  
  8.462   -0.003   0.187   0.083   0.181519   0.865469   6.431    11.35    4.58    -1.9455     -2.023927  
  8.462   0.016    0.159   0.056   0.033546   0.952748   9.63     16.848   6.894   -1.851381   -2.056254  
  8.462   -0.008   0.187   0.075   0.172948   0.587883   8.019    11.012   4.171   -1.680921   -2.222826  
  8.462   0.016    0.157   0.065   -0.140739  0.487122   6.506    9.804    4.612   -1.883739   -2.225153  
  8.462   0.012    0.18    0.072   0.022115   0.38218    9.039    15.494   8.922   -2.069561   -2.301953  
  8.462   -0.038   0.228   0.116   0.359327   0.719623   6.278    11.906   7.272   -2.144595   -2.349881  
  8.462   -0.006   0.172   0.086   0.116771   0.560164   7.025    14.121   6.541   -2.081126   -2.300826  
  8.462   0.027    0.171   0.059   -0.011418  0.904731   4.811    10.534   7.18    -2.248532   -2.314024  
  8.462   0.012    0.164   0.064   0.092949   0.85314    6.674    11.393   6.359   -1.986784   -2.224221  
  8.462   0.004    0.169   0.079   0.050549   0.662726   4.72     7.982    4.659   -2.113888   -2.345311  
  8.462   0.018    0.178   0.068   -0.001796  0.729726   7.066    10.873   5.978   -1.843854   -2.201557  
  8.462   -0.009   0.185   0.077   0.198692   0.933487   4.721    7.966    4.282   -1.629891   -1.985792  
  8.462   -0.0     0.165   0.077   0.075909   0.76803    8.092    13.244   6.173   -1.928929   -2.33725   
  8.462   -0.016   0.205   0.107   0.234947   0.764672   7.131    10.674   6.68    -1.879858   -2.166544  
  8.462   -0.006   0.156   0.067   0.261061   1.083545   8.586    16.267   8.755   -1.954491   -2.15215   
  8.462   -0.007   0.164   0.053   0.07345    0.764431   5.614    8.295    6.088   -1.906746   -2.231228  
  8.462   -0.012   0.175   0.079   0.17966    0.703966   6.612    10.64    6.248   -1.966293   -2.202924  
  8.462   0.028    0.143   0.058   -0.085294  0.927297   4.843    10.37    5.735   -2.119557   -2.181484  
  8.462   0.029    0.168   0.078   -0.05058   0.789621   6.52     10.522   5.618   -1.816632   -2.083422  
  8.462   0.006    0.16    0.067   0.154497   0.885459   5.097    9.6      5.255   -1.845409   -1.956049  
  8.462   -0.003   0.165   0.044   0.128464   0.337155   6.928    13.127   7.236   -2.03062    -2.256601  
  8.462   -0.004   0.185   0.074   0.079161   0.635802   6.427    12.478   6.567   -2.015464   -2.102479  
  8.462   -0.037   0.19    0.092   0.380641   0.845901   5.948    11.782   7.162   -2.065999   -2.156309  
  8.462   0.012    0.198   0.086   0.061792   0.556972   8.765    14.713   8.261   -2.011511   -2.290788  
  8.462   0.042    0.133   0.07    -0.139251  1.240717   4.36     8.776    5.446   -2.109464   -2.178105  
  8.462   0.01     0.154   0.062   0.066442   0.642069   7.178    15.178   8.058   -2.083879   -2.172226  
  8.462   0.01     0.182   0.088   0.103492   0.817384   4.029    9.48     7.205   -1.90582    -1.904402  
  8.462   0.009    0.167   0.065   0.029926   0.643405   6.228    12.224   8.472   -1.889993   -2.039182  
  8.462   0.008    0.165   0.076   0.006163   0.595804   6.052    9.364    5.155   -1.88721    -2.152312  
  8.462   -0.007   0.16    0.084   0.225922   0.857259   6.537    12.278   7.242   -2.140644   -2.642377  
  8.462   0.01     0.16    0.063   0.039082   0.620626   7.396    13.622   8.939   -1.907851   -2.012127  
  8.462   0.014    0.146   0.046   0.03786    0.930916   5.098    11.265   7.693   -2.089313   -2.159034  
  8.462   0.026    0.167   0.061   -0.087037  0.649416   6.23     11.108   5.815   -2.016625   -2.286476  
  8.462   -0.012   0.177   0.068   0.120889   0.497839   8.066    13.97    7.683   -2.043125   -2.359717  
  8.462   0.024    0.172   0.081   0.030916   0.892039   2.687    5.681    3.262   -2.34329    -3.06196   
  8.462   0.004    0.15    0.057   0.121552   0.763773   5.155    10.698   6.537   -1.874595   -1.927799  
  8.462   0.002    0.198   0.097   0.211342   0.885329   7.558    14.481   8.487   -2.051539   -2.251834  
  8.462   0.016    0.211   0.09    0.012844   0.489512   5.619    12.076   7.191   -2.252835   -2.486811  
  8.462   0.012    0.173   0.08    0.026549   0.514951   7.435    12.308   6.621   -1.955435   -2.326501  
  8.462   0.04     0.168   0.068   -0.13426   0.837228   5.693    10.373   5.722   -2.06348    -2.268916  
  8.462   0.024    0.163   0.07    0.045863   0.964305   5.954    12.381   7.993   -2.138418   -2.261009  
  8.462   -0.028   0.184   0.114   0.293149   0.693299   7.868    15.139   8.422   -2.067904   -2.232348  
  8.462   0.02     0.156   0.055   -0.080037  0.868897   6.081    11.341   6.133   -2.153162   -2.658749  
  8.462   -0.003   0.163   0.08    0.058259   0.669052   5.96     15.74    8.894   -2.343626   -2.471273  
  8.462   0.003    0.191   0.094   0.085184   0.810141   8.841    14.755   8.742   -1.994069   -2.251303  
  8.462   0.041    0.147   0.07    -0.096774  1.165612   4.693    5.949    3.267   -1.807872   -2.672181  
  8.462   0.007    0.186   0.076   0.074288   0.586509   5.258    10.377   7.11    -2.075664   -2.175861  
  8.462   0.03     0.162   0.069   -0.026128  0.955895   4.772    7.555    3.766   -2.068311   -2.612884  
  8.462   0.021    0.158   0.059   0.00677    0.627607   5.266    10.144   5.958   -2.194593   -2.715424  
  8.462   0.02     0.164   0.047   -0.026343  0.506065   3.937    9.34     6.208   -2.09306    -2.210147  
  8.462   0.028    0.171   0.057   -0.14605   0.505393   4.529    7.57     4.538   -2.02489    -2.217276  
  8.462   -0.007   0.186   0.085   0.208074   0.82441    5.031    11.261   6.674   -2.17103    -2.408539  
  8.462   0.005    0.187   0.08    0.105308   0.669889   11.005   18.33    6.782   -1.883286   -2.157486  
  8.462   0.009    0.167   0.088   0.036615   0.697687   6.026    9.343    5.695   -1.837679   -2.108178  
  8.462   -0.025   0.153   0.057   0.339525   0.830936   6.183    10.864   5.629   -1.985833   -2.214064  
  8.462   -0.008   0.22    0.103   0.108509   0.501065   6.939    12.559   5.065   -1.964214   -2.148429  
  8.462   -0.007   0.174   0.075   0.14223    0.609468   6.165    10.294   4.465   -1.732167   -1.975168  
  8.462   0.026    0.139   0.062   -0.138169  0.705665   6.202    10.248   6.35    -2.003856   -2.293412  
  8.462   0.007    0.179   0.08    0.188494   0.802094   6.182    9.629    5.628   -2.045811   -2.257052  
  8.462   0.023    0.16    0.057   -0.243011  0.311497   6.309    11.809   7.537   -1.931503   -1.906296  
  8.462   -0.008   0.188   0.081   0.068653   0.362443   1.658    3.997    3.854   -1.871603   -2.114243  
  8.462   -0.023   0.181   0.08    0.259498   0.662929   6.596    13.192   6.416   -1.917597   -1.996043  
  8.462   -0.005   0.19    0.071   0.21369    0.57763    7.177    12.927   6.527   -2.066592   -2.307879  
  8.462   0.0      0.186   0.102   0.131967   0.70124    3.603    6.023    4.374   -2.161752   -2.55324   
  8.462   -0.016   0.186   0.094   0.251878   0.826839   6.253    10.025   5.949   -1.902129   -2.114436  
  8.462   0.01     0.164   0.082   0.084962   0.739066   5.586    10.816   7.19    -2.155525   -2.316652  
  8.462   -0.005   0.217   0.11    0.123508   0.713048   2.564    6.983    4.285   -2.210119   -2.424107  
  8.462   0.037    0.172   0.071   -0.219717  0.279186   6.911    12.964   8.386   -2.164027   -2.388229  
  8.462   0.028    0.115   0.045   -0.193669  1.233325   8.148    14.755   8.132   -1.969788   -2.276872  
  8.462   0.016    0.184   0.074   0.109025   0.845365   8.307    13.44    7.74    -1.957433   -2.222385  
  8.462   0.006    0.194   0.088   0.08142    0.363776   5.574    10.372   4.722   -2.068175   -2.421951  
  8.462   0.004    0.172   0.066   0.12421    0.793373   4.334    8.173    4.467   -1.933898   -2.110614  
  8.462   0.035    0.153   0.034   -0.320444  0.462792   9.679    16.626   10.23   -2.077841   -2.374798  
  8.462   0.02     0.149   0.056   -0.156199  0.443551   5.26     8.563    6.269   -2.300204   -2.876157  
  8.462   -0.024   0.203   0.094   0.24279    0.753056   4.719    8.419    3.345   -1.88083    -2.243566  
  8.462   0.03     0.175   0.066   -0.155028  0.300392   6.183    10.914   7.248   -2.055567   -2.325104  
  8.462   0.023    0.195   0.083   -0.036156  0.449285   5.201    11.63    6.76    -2.14545    -2.311193  
  8.462   0.01     0.145   0.07    0.009642   0.895725   9.23     14.182   5.742   -1.765536   -1.911272  
  8.462   -0.015   0.167   0.081   0.101254   0.554155   6.256    9.466    4.543   -1.69303    -1.922295  
  8.462   0.017    0.171   0.079   0.170381   1.03076    5.31     9.15     3.864   -1.890316   -2.238957  
  8.462   0.022    0.163   0.073   -0.123919  0.484903   7.13     11.193   4.789   -1.867881   -2.142076  
  8.462   0.029    0.175   0.067   -0.054355  0.640886   7.577    12.526   6.657   -1.928564   -2.135142  
  8.462   0.024    0.143   0.055   -0.256431  0.380752   8.05     13.234   6.939   -1.985197   -2.148215  
  8.462   -0.009   0.16    0.083   0.213881   0.761749   3.815    7.246    4.126   -1.94042    -2.041701  
  8.462   0.027    0.169   0.066   -0.213093  0.310909   4.697    8.407    5.311   -1.872535   -2.139976  
  8.466   -0.008   0.189   0.096   0.151005   0.751057   5.932    9.856    6.068   -2.121701   -2.524754  
  8.466   0.014    0.213   0.096   0.045135   0.522944   8.503    14.219   7.152   -1.992722   -2.12122   
  8.466   0.023    0.178   0.054   -0.037126  0.505569   9.166    16.082   8.144   -2.051516   -2.281904  
  8.466   -0.009   0.195   0.09    0.189153   0.711361   4.873    7.741    4.056   -1.778982   -2.230571  
  8.466   0.02     0.171   0.065   -0.070496  0.719715   8.485    13.744   7.886   -1.977      -2.174518  
  8.466   0.022    0.162   0.064   -0.03601   0.784497   6.403    11.184   5.778   -1.864416   -2.043026  
  8.466   -0.031   0.209   0.1     0.300355   0.738606   6.468    10.426   5.209   -1.962404   -2.363807  
  8.466   -0.004   0.186   0.082   0.245731   0.983764   6.964    14.266   7.081   -2.055279   -2.374074  
  8.466   0.024    0.172   0.063   0.033444   0.7081     6.306    10.592   6.068   -1.833599   -2.158903  
  8.466   0.064    0.16    0.052   -0.517028  -0.124324  5.726    9.234    5.073   -2.025147   -2.285441  
  8.466   0.012    0.16    0.058   0.119851   0.657321   5.457    10.938   6.617   -2.025756   -2.071685  
  8.466   -0.017   0.169   0.088   0.21221    0.773823   5.772    8.807    6.518   -1.902915   -2.018216  
  8.466   -0.012   0.197   0.098   0.215957   0.638714   5.224    10.124   6.056   -2.209944   -2.331703  
  8.466   -0.012   0.149   0.072   0.240992   0.767219   9.21     14.299   7.605   -1.858975   -2.221057  
  8.466   0.016    0.173   0.077   0.044008   0.899713   7.981    16.078   10.417  -1.971859   -2.087679  
  8.466   -0.012   0.164   0.078   0.131525   0.801945   6.317    11.087   5.25    -1.939056   -2.04371   
  8.466   0.009    0.185   0.086   -0.054217  0.55766    7.495    12.207   4.898   -1.990767   -2.380762  
  8.466   -0.008   0.203   0.094   0.119398   0.583032   11.381   16.811   8.612   -1.946545   -2.329127  
  8.466   -0.018   0.23    0.114   0.177913   0.585148   8.477    15.804   7.992   -1.933063   -2.053085  
  8.466   0.044    0.178   0.056   -0.239313  0.569002   8.873    16.49    8.605   -1.942818   -2.166317  
  8.466   0.0      0.203   0.094   0.153142   0.737913   7.166    13.382   8.391   -1.887263   -2.022085  
  8.466   0.009    0.177   0.069   0.096816   0.757907   6.239    11.001   6.01    -2.03691    -2.306723  
  8.466   0.004    0.211   0.094   0.09726    0.572047   5.672    10.617   6.177   -1.996358   -2.088847  
  8.466   -0.003   0.166   0.076   0.042066   0.774312   4.911    9.295    5.478   -1.904542   -2.117234  
  8.466   0.019    0.173   0.06    -0.005764  0.624808   7.277    12.019   5.298   -1.892964   -1.931632  
  8.466   -0.001   0.182   0.09    0.107897   0.628632   7.256    12.682   7.689   -2.217308   -2.646285  
  8.466   -0.043   0.228   0.117   0.392614   0.824424   6.463    11.407   5.096   -1.967314   -2.143833  
  8.466   0.0      0.178   0.084   0.155028   0.766029   8.688    13.725   5.74    -1.905584   -2.275561  
  8.466   0.013    0.154   0.067   0.045352   0.827095   8.652    15.337   8.159   -1.921592   -2.162748  
  8.466   0.017    0.177   0.074   0.033281   0.645597   5.382    9.657    5.25    -1.77216    -1.878029  
  8.466   0.039    0.18    0.075   -0.17896   0.508263   4.42     10.181   5.981   -2.156852   -2.32119   
  8.466   -0.014   0.188   0.086   0.191661   0.697276   7.009    12.026   8.044   -2.205193   -2.540767  
  8.466   0.01     0.148   0.064   -0.105804  0.427903   10.206   16.567   8.75    -2.014847   -2.479842  
  8.466   0.019    0.164   0.056   -0.06457   0.506923   5.582    10.239   6.129   -1.962415   -2.148907  
  8.466   -0.005   0.194   0.082   0.085842   0.639102   9.334    16.757   8.864   -2.01034    -2.057027  
  8.466   0.015    0.155   0.056   0.040224   0.79327    6.015    11.398   8.594   -2.096239   -2.142208  
  8.466   0.013    0.183   0.085   0.037896   0.901693   8.13     12.697   5.996   -1.834378   -2.210809  
  8.466   -0.014   0.183   0.07    0.186197   0.591459   11.821   19.01    9.385   -1.96006    -2.329176  
  8.466   -0.002   0.171   0.107   0.210745   1.055838   4.483    9.065    5.383   -2.080711   -2.129204  
  8.466   -0.012   0.177   0.079   0.301757   0.820681   7.712    12.067   6.541   -2.01529    -2.350626  
  8.466   0.014    0.195   0.08    0.068322   0.805554   6.097    11.928   6.555   -1.979962   -2.283036  
  8.466   0.018    0.16    0.065   -0.054416  0.461683   5.513    11.766   5.994   -2.21031    -2.550617  
  8.466   -0.02    0.185   0.089   0.207843   0.675894   3.588    5.686    4.514   -2.075844   -2.631025  
  8.466   -0.007   0.178   0.098   0.264134   0.914107   5.633    10.386   6.679   -1.941433   -2.211531  
  8.466   -0.017   0.2     0.105   0.254532   0.584947   6.288    11.101   7.683   -2.116688   -2.378041  
  8.466   -0.029   0.182   0.084   0.244011   0.592462   3.879    7.5      5.666   -1.964722   -2.093943  
  8.466   0.007    0.153   0.049   0.071551   0.556473   7.196    11.24    5.056   -2.00784    -2.286052  
  8.466   0.021    0.174   0.079   -0.093823  0.588504   7.944    13.822   6.903   -2.12125    -2.395956  
  8.466   0.007    0.183   0.087   0.08156    0.612124   7.866    12.826   6.736   -1.889962   -2.344819  
  8.466   -0.005   0.213   0.098   0.196274   0.799858   6.138    12.753   7.352   -2.079315   -2.201744  
  8.466   0.021    0.163   0.072   -0.047778  0.637099   6.227    10.748   6.616   -1.798355   -1.761979  
  8.466   -0.013   0.162   0.08    0.207345   0.673382   5.292    8.005    5.662   -2.120736   -2.481242  
  8.466   -0.019   0.203   0.113   0.203835   0.702984   5.948    11.042   7.825   -2.136996   -2.38862   
  8.466   0.004    0.172   0.086   0.078483   0.708418   8.312    15.709   8.542   -2.029095   -2.273277  
  8.466   -0.005   0.171   0.085   0.213427   0.732109   7.16     10.69    5.847   -1.740237   -1.980409  
  8.466   0.014    0.214   0.094   0.072812   0.62616    6.801    12.598   6.376   -1.724991   -1.839288  
  8.466   0.013    0.175   0.075   0.097434   0.864525   2.364    7.455    4.748   -2.054329   -2.029924  
  8.466   -0.015   0.222   0.11    0.255782   0.767092   7.226    12.637   7.065   -1.913352   -2.255121  
  8.466   -0.013   0.176   0.091   0.272568   0.744525   5.623    9.783    5.553   -1.990459   -2.270765  
  8.466   -0.0     0.154   0.075   0.144469   0.861602   8.353    14.813   7.85    -1.940578   -2.153553  
  8.466   0.006    0.152   0.074   -0.041867  0.341171   5.881    10.844   5.497   -2.117635   -2.526328  
  8.466   -0.005   0.171   0.06    0.048363   0.425432   1.755    5.188    4.495   -2.244475   -2.249224  
  8.466   -0.008   0.187   0.087   0.198298   0.644949   6.2      12.62    6.496   -2.088174   -2.233889  
  8.466   -0.006   0.181   0.081   0.156483   0.374361   7.969    12.793   5.986   -1.781015   -2.13797   
  8.466   0.032    0.152   0.045   -0.145615  0.668057   5.85     10.452   6.196   -1.934429   -2.233048  
  8.466   0.008    0.158   0.054   0.059957   0.787706   5.72     10.388   5.781   -1.922255   -2.127834  
  8.466   0.018    0.173   0.063   -0.089957  0.62955    5.656    10.036   5.666   -2.016794   -2.494845  
  8.466   0.013    0.165   0.044   -0.011306  0.217737   5.828    11.296   6.559   -1.975027   -2.140266  
  8.466   0.002    0.154   0.076   0.218043   0.933303   5.726    10.979   5.18    -1.999923   -2.060198  
  8.466   0.017    0.167   0.077   0.024286   0.91993    6.573    11.803   6.886   -1.973622   -2.148597  
  8.466   0.028    0.169   0.076   0.041564   0.987963   7.622    13.211   8.395   -2.097685   -2.432957  
  8.466   -0.013   0.178   0.076   0.139545   0.547151   6.081    10.715   6.381   -1.726878   -1.958121  
  8.466   0.028    0.162   0.061   -0.069512  0.644141   2.962    4.794    1.593   -1.412381   -1.864935  
  8.466   0.027    0.164   0.057   -0.098174  0.585553   5.486    11.349   5.901   -1.951528   -2.0366    
  8.466   -0.0     0.163   0.068   0.248429   1.030901   4.985    8.191    5.627   -2.123986   -2.409253  
  8.466   0.03     0.176   0.074   -0.175296  0.456065   7.836    13.508   7.03    -2.020977   -2.263623  
  8.466   0.042    0.177   0.064   -0.242438  0.533272   5.597    8.106    3.316   -1.770437   -2.238409  
  8.466   0.003    0.181   0.075   0.173859   0.802695   5.465    7.919    4.076   -1.671052   -2.040927  
  8.466   -0.007   0.186   0.067   0.241317   0.937324   3.029    7.563    5.247   -2.09339    -2.227152  
  8.466   -0.01    0.18    0.091   0.161111   0.675637   6.664    10.092   3.331   -1.825526   -2.069072  
  8.466   -0.012   0.2     0.095   0.152097   0.630194   7.48     9.692    4.788   -1.946515   -2.698716  
  8.466   0.004    0.14    0.055   0.079019   1.076687   7.647    13.016   6.708   -1.851594   -2.052083  
  8.466   0.003    0.162   0.075   0.102082   0.913854   4.478    7.675    4.485   -1.803464   -2.107079  
  8.466   -0.012   0.187   0.09    0.225538   0.903855   8.757    15.42    8.332   -1.866635   -1.973408  
  8.466   -0.002   0.203   0.08    0.14868    0.779502   6.227    13.597   7.767   -2.168409   -2.320398  
  8.466   -0.016   0.194   0.085   0.198966   0.726601   6.263    9.637    5.329   -1.920042   -2.34382   
  8.466   0.008    0.177   0.086   0.057761   0.729363   5.568    10.645   7.944   -2.323402   -2.556318  
  8.466   0.008    0.164   0.071   -0.035333  0.547925   6.824    12.656   7.178   -1.924502   -2.176555  
  8.466   0.021    0.144   0.047   -0.172648  0.719073   7.214    12.468   7.316   -1.88616    -2.045535  
  8.466   -0.011   0.229   0.109   0.230281   0.625047   6.085    10.329   5.015   -2.001725   -2.169605  
  8.466   -0.039   0.2     0.099   0.494362   1.039973   6.667    11.438   6.616   -2.02456    -2.213889  
  8.466   -0.014   0.184   0.087   0.265287   0.747574   8.422    12.918   6.834   -1.761605   -2.167909  
  8.466   -0.002   0.209   0.107   0.286221   0.908395   4.072    7.616    5.327   -1.81737    -2.124712  
  8.466   -0.007   0.195   0.085   0.252122   0.859157   4.353    7.614    1.902   -1.723126   -1.341901  
  8.466   0.0      0.223   0.112   0.102132   0.518883   6.692    12.02    7.931   -1.937934   -2.086392  
  8.466   -0.029   0.209   0.114   0.441369   0.929898   7.908    14.581   8.966   -1.969909   -2.074335  
  8.466   0.022    0.164   0.063   -0.073196  0.464935   8.944    13.642   6.045   -1.790881   -2.064383  
  8.466   0.007    0.151   0.073   0.025972   0.843595   5.008    9.309    4.849   -2.157899   -2.447403  
  8.466   0.0      0.146   0.05    0.082337   0.835181   4.919    10.885   6.113   -1.933217   -1.869148  
  8.466   0.031    0.144   0.05    -0.163249  0.622598   3.034    8.203    4.893   -2.171157   -2.417216  
  8.47    0.004    0.152   0.069   0.059637   0.729775   5.356    10.987   6.924   -2.045924   -2.189135  
  8.47    -0.012   0.191   0.099   0.220766   0.640254   5.969    11.278   7.268   -1.988417   -2.123244  
  8.47    -0.002   0.193   0.083   0.229018   0.892825   6.609    13.669   7.803   -1.876036   -2.069451  
  8.47    0.021    0.166   0.074   -0.119654  0.441231   8.34     16.112   9.897   -2.189554   -2.338379  
  8.47    -0.011   0.173   0.093   0.135194   0.626497   4.185    8.067    4.891   -2.159208   -2.14652   
  8.47    0.014    0.181   0.077   0.073027   0.655997   4.72     8.388    4.849   -1.646894   -2.020781  
  8.47    -0.009   0.176   0.089   0.147353   0.553666   8.88     15.645   7.64    -1.970743   -2.19175   
  8.47    0.039    0.159   0.053   -0.238534  0.416051   9.177    13.799   5.51    -1.829966   -2.073372  
  8.47    -0.024   0.141   0.06    0.431468   1.149086   4.821    8.46     3.836   -1.941821   -2.273488  
  8.47    0.012    0.139   0.053   0.059728   0.737727   4.747    7.854    3.101   -1.612342   -1.544355  
  8.47    0.005    0.192   0.083   0.059893   0.594925   6.718    11.483   5.661   -2.022712   -2.196613  
  8.47    0.046    0.173   0.069   -0.266095  0.359888   8.254    15.05    7.599   -1.959999   -2.235973  
  8.47    0.024    0.199   0.075   -0.080359  0.331727   4.762    9.072    5.147   -2.05717    -2.113508  
  8.47    0.011    0.141   0.054   -0.099077  0.622026   6.18     13.878   9.373   -2.289067   -2.452283  
  8.47    -0.002   0.168   0.062   0.153044   0.797007   6.237    12.453   5.669   -1.908614   -1.97032   
  8.47    0.005    0.195   0.081   0.034222   0.407937   4.686    5.962    2.974   -2.0185     -2.843608  
  8.47    0.0      0.152   0.066   0.154699   0.746464   5.242    7.632    5.053   -1.996495   -2.254832  
  8.47    -0.007   0.186   0.089   0.272149   0.822955   7.437    13.764   8.952   -2.242393   -2.544857  
  8.47    0.035    0.157   0.05    -0.168419  0.666316   6.269    11.457   4.732   -1.519744   -1.817533  
  8.47    0.005    0.174   0.077   0.07552    0.547298   1.687    2.394    1.652   -1.538164   -1.471516  
  8.47    0.004    0.213   0.096   0.169596   0.825699   3.808    9.038    5.818   -2.259483   -2.313955  
  8.47    0.026    0.161   0.056   -0.03401   0.904709   6.716    8.945    4.827   -2.0155     -2.61878   
  8.47    -0.004   0.164   0.071   0.186087   0.881969   4.533    7.092    5.491   -1.955204   -2.211234  
  8.47    0.015    0.2     0.099   -0.033782  0.52167    7.323    13.257   5.827   -1.968716   -2.222973  
  8.47    -0.008   0.206   0.093   0.187418   0.694602   4.699    7.539    3.469   -1.907122   -2.364747  
  8.47    -0.023   0.206   0.095   0.303778   0.817211   4.082    8.285    5.279   -2.196211   -2.276456  
  8.47    0.009    0.189   0.093   0.110832   0.795201   7.9      12.636   7.095   -1.913667   -2.104243  
  8.47    0.033    0.177   0.085   -0.018646  0.825984   6.162    13.153   6.418   -2.085949   -2.190776  
  8.47    0.011    0.196   0.093   0.110935   0.787369   5.761    11.974   6.089   -2.149519   -2.30326   
  8.47    0.034    0.161   0.06    -0.10254   0.675651   7.358    13.481   5.889   -1.832255   -1.9672    
  8.47    0.025    0.156   0.058   -0.148596  0.723905   3.416    6.472    3.286   -1.544539   -1.591012  
  8.47    -0.059   0.224   0.131   0.507951   0.906766   5.75     11.103   7.04    -2.118773   -2.352594  
  8.47    -0.023   0.201   0.086   0.322432   0.839662   5.825    12.049   5.711   -2.004407   -2.090736  
  8.47    -0.05    0.185   0.092   0.49301    0.899151   6.837    12.91    6.049   -1.824876   -1.923068  
  8.47    0.007    0.183   0.085   0.126624   0.728939   6.265    11.885   6.647   -2.044799   -2.20142   
  8.47    -0.001   0.176   0.089   0.243922   0.885794   3.597    6.665    3.707   -2.284678   -2.514835  
  8.47    0.033    0.187   0.071   -0.125937  0.368003   2.662    5.557    2.838   -1.37418    -1.543638  
  8.47    -0.005   0.204   0.092   0.200649   0.770158   8.629    15.477   8.519   -2.197076   -2.582197  
  8.47    0.023    0.167   0.079   -0.02113   0.85006    9.85     15.553   8.336   -1.990204   -2.202287  
  8.47    -0.027   0.229   0.109   0.29642    0.750899   7.173    13.368   7.445   -2.010464   -2.217178  
  8.47    0.003    0.192   0.088   0.183376   0.707901   4.799    7.716    5.542   -2.174689   -2.492513  
  8.47    -0.023   0.202   0.088   0.213866   0.465691   7.805    13.476   7.703   -1.952018   -2.166716  
  8.47    0.007    0.169   0.085   0.073283   0.788822   4.808    6.897    5.034   -1.928169   -2.371685  
  8.47    -0.001   0.142   0.051   0.152908   0.980678   5.085    10.808   7.012   -2.218281   -2.447799  
  8.47    0.012    0.191   0.092   -0.020133  0.435653   2.737    4.12     0.836   -1.426462   -1.706046  
  8.47    0.033    0.159   0.062   -0.043645  0.818317   9.111    14.63    7.391   -2.001061   -2.385362  
  8.47    -0.003   0.165   0.064   0.112471   0.580942   6.151    12.198   7.018   -1.996919   -2.298952  
  8.47    0.007    0.141   0.051   0.089818   0.925877   4.447    9.79     5.987   -2.033703   -2.154532  
  8.47    0.005    0.158   0.058   0.139668   0.746393   8.914    16.4     8.399   -1.999855   -2.110666  
  8.47    0.029    0.151   0.054   -0.196297  0.463435   5.656    11.408   6.51    -2.11786    -2.248917  
  8.47    0.008    0.15    0.057   0.088857   0.965748   6.154    12.475   6.481   -2.030362   -2.229168  
  8.47    -0.0     0.186   0.08    0.207394   0.783253   3.396    6.392    4.052   -2.130481   -2.491955  
  8.47    -0.004   0.169   0.084   0.162588   0.727474   9.209    18.648   10.998  -2.151745   -2.395861  
  8.47    0.004    0.169   0.07    0.053635   0.680382   3.861    7.621    4.562   -2.173953   -2.247531  
  8.47    0.001    0.183   0.08    0.198177   0.899643   5.324    11.676   7.476   -2.129987   -2.403991  
  8.47    -0.015   0.208   0.089   0.219903   0.697648   4.3      9.729    7.168   -1.967982   -2.094989  
  8.47    0.016    0.162   0.056   0.013405   0.883534   5.123    10.266   5.458   -2.101749   -2.196948  
  8.47    -0.003   0.212   0.102   0.25756    0.770928   5.707    10.671   7.493   -1.893679   -1.93617   
  8.47    0.037    0.145   0.047   -0.183683  0.821789   4.235    8.002    4.629   -2.252578   -2.488185  
  8.47    -0.009   0.211   0.1     0.103325   0.556775   2.482    5.265    3.639   -1.701877   -1.552032  
  8.47    -0.041   0.217   0.113   0.318865   0.655678   5.58     10.555   5.733   -2.082666   -2.424886  
  8.47    0.015    0.162   0.061   0.032496   0.800764   7.508    14.062   6.26    -2.064356   -2.122345  
  8.47    -0.019   0.182   0.088   0.246545   0.811342   11.251   16.969   9.721   -2.090964   -2.478812  
  8.47    0.001    0.194   0.099   0.182844   0.907528   6.888    12.516   5.458   -1.998736   -2.323674  
  8.47    -0.006   0.188   0.081   0.130043   0.690105   6.117    9.524    5.498   -1.858017   -2.110335  
  8.47    -0.003   0.19    0.075   0.198075   0.689838   6.597    12.026   5.764   -1.868638   -2.055145  
  8.47    0.001    0.175   0.084   0.112516   0.62381    5.668    13.063   8.107   -2.199085   -2.261956  
  8.47    -0.018   0.186   0.092   0.22436    0.718697   4.134    9.596    5.277   -1.966484   -1.819884  
  8.47    0.034    0.179   0.083   -0.052965  0.84133    7.487    11.991   5.732   -2.008062   -2.270367  
  8.47    0.007    0.196   0.093   0.114448   0.777848   5.423    7.407    4.791   -1.988541   -2.524956  
  8.47    0.034    0.165   0.074   -0.247163  0.529504   7.296    12.928   7.014   -2.244059   -2.539625  
  8.47    0.011    0.157   0.069   0.014728   0.797987   4.211    9.65     6.686   -2.022751   -2.128697  
  8.47    0.013    0.186   0.074   -0.091123  0.465179   8.765    14.499   7.846   -1.984171   -2.388457  
  8.47    0.018    0.159   0.07    -0.102279  0.602662   7.205    10.993   4.297   -1.896387   -2.251197  
  8.47    0.045    0.154   0.053   -0.36488   0.222449   3.84     7.955    5.198   -2.225014   -2.357918  
  8.47    0.021    0.149   0.044   0.003894   0.85794    6.702    11.633   5.636   -1.808107   -1.915101  
  8.47    0.012    0.191   0.078   0.039313   0.592636   3.863    7.855    5.425   -1.946685   -2.074696  
  8.47    -0.01    0.211   0.094   0.251642   0.797725   6.503    12.068   7.049   -2.121511   -2.367455  
  8.47    0.004    0.176   0.072   -0.010679  0.423084   5.666    10.089   5.419   -1.924387   -2.185187  
  8.47    0.027    0.193   0.07    -0.058518  0.640068   12.653   21.496   11.894  -1.964712   -2.162763  
  8.47    0.009    0.213   0.094   0.01787    0.366767   3.475    7.179    3.014   -1.929553   -1.915745  
  8.47    0.019    0.18    0.084   -0.049137  0.392284   6.446    11.061   5.695   -1.900714   -2.133632  
  8.47    0.011    0.179   0.059   0.087682   0.605489   5.835    10.599   4.578   -1.860539   -2.058976  
  8.47    0.034    0.157   0.07    -0.09686   0.726763   6.841    12.097   7.222   -1.983062   -2.106677  
  8.47    -0.002   0.178   0.065   0.116925   0.784146   4.841    11.172   6.375   -2.350142   -2.47532   
  8.47    0.003    0.166   0.092   0.122557   0.951633   5.504    9.614    6.147   -1.767809   -1.923481  
  8.47    0.013    0.157   0.047   -0.011536  0.729244   3.661    9.047    5.125   -2.294922   -2.529611  
  8.47    -0.013   0.184   0.089   0.27626    0.913217   8.139    15.783   8.317   -1.986206   -2.146335  
  8.47    0.038    0.172   0.059   -0.249798  0.209819   4.07     6.552    3.718   -1.608807   -1.63421   
  8.47    -0.006   0.211   0.099   0.229947   0.739044   6.556    9.772    5.203   -1.70591    -1.661697  
  8.47    -0.03    0.166   0.07    0.369749   1.060692   8.854    13.649   5.958   -1.742459   -1.915915  
  8.47    0.013    0.172   0.084   0.115771   0.8251     4.543    10.672   7.702   -2.094551   -2.338823  
  8.47    -0.015   0.182   0.08    0.277596   0.724247   5.474    10.067   5.832   -2.074356   -2.41237   
  8.47    0.002    0.171   0.07    0.230666   0.882956   5.025    8.699    3.917   -2.090657   -2.428326  
  8.47    -0.001   0.16    0.064   0.119083   0.603819   7.837    12.969   7.217   -1.944338   -2.247954  
  8.47    0.028    0.16    0.061   -0.108997  0.294828   5.175    8.618    5.702   -2.021014   -2.352323  
  8.47    0.008    0.166   0.069   0.027334   0.603735   5.486    9.249    3.898   -1.972603   -2.219934  
  8.47    0.001    0.176   0.087   0.270347   0.99622    5.089    6.986    3.025   -1.803678   -2.311196  
  8.47    -0.02    0.203   0.107   0.267844   0.675743   7.498    11.887   6.689   -1.994845   -2.41413   
  8.47    -0.044   0.232   0.126   0.470284   0.761482   6.53     11.839   7.705   -2.054462   -2.276932  
  8.473   0.018    0.164   0.059   -0.042593  0.677721   10.117   17.351   7.661   -1.997938   -2.315218  
  8.473   -0.007   0.168   0.072   0.215802   0.996747   5.599    12.962   7.262   -2.112434   -2.078842  
  8.473   0.027    0.156   0.085   0.035062   1.198416   6.559    10.302   4.588   -1.78943    -2.293231  
  8.473   -0.034   0.189   0.089   0.412674   0.984719   5.948    10.677   7.364   -1.981917   -2.350931  
  8.473   -0.009   0.197   0.093   0.221771   0.924057   6.237    10.232   5.201   -2.042057   -2.362562  
  8.473   0.008    0.167   0.059   0.154894   0.920961   3.955    9.265    5.106   -1.928713   -2.109317  
  8.473   -0.003   0.173   0.066   0.036322   0.630356   5.979    11.965   7.523   -2.122292   -2.315079  
  8.473   0.037    0.152   0.045   -0.257919  0.484963   8.583    16.266   8.591   -2.008653   -2.326576  
  8.473   0.0      0.2     0.09    0.15839    0.842006   5.207    11.609   6.317   -2.021295   -2.102148  
  8.473   -0.007   0.187   0.072   0.151753   0.601879   5.443    8.489    3.848   -1.795353   -2.168613  
  8.473   0.027    0.178   0.064   -0.103836  0.479776   8.935    12.594   6.203   -1.794727   -2.331247  
  8.473   0.032    0.163   0.058   -0.295016  0.24482    4.988    8.877    4.971   -1.861725   -2.023892  
  8.473   0.015    0.185   0.064   -0.009364  0.594998   5.383    10.962   5.777   -2.061192   -2.217848  
  8.473   -0.01    0.171   0.085   0.181303   0.648873   6.011    11.069   5.139   -1.94427    -2.15977   
  8.473   0.004    0.201   0.09    0.113763   0.62688    5.257    9.508    5.687   -2.089988   -2.213847  
  8.473   0.019    0.185   0.077   0.033986   0.829814   5.703    9.622    4.61    -1.955509   -2.307887  
  8.473   0.007    0.155   0.066   -0.0943    0.669888   7.025    13.253   7.556   -2.139168   -2.414174  
  8.473   0.009    0.197   0.091   0.077674   0.670492   2.78     5.211    4.305   -1.743862   -1.765516  
  8.473   -0.005   0.191   0.094   0.167692   0.76648    5.812    10.441   4.664   -1.913953   -2.17263   
  8.473   -0.015   0.18    0.079   0.199147   0.768018   6.658    14.4     8.22    -2.112913   -2.291088  
  8.473   -0.012   0.177   0.087   0.222499   0.883474   5.602    9.593    4.343   -2.135716   -2.715078  
  8.473   0.032    0.155   0.052   -0.193549  0.386508   6.553    11.073   4.299   -1.891031   -2.238791  
  8.473   0.01     0.175   0.085   0.067637   0.697387   6.82     12.904   6.665   -2.006166   -2.145345  
  8.473   0.01     0.169   0.078   0.087886   0.664028   5.655    9.684    6.624   -2.003006   -2.536361  
  8.473   -0.029   0.205   0.097   0.463376   0.934144   6.288    11.013   5.483   -1.698203   -1.757538  
  8.473   0.011    0.173   0.081   0.118218   0.845314   7.612    12.572   6.608   -1.93034    -2.12759   
  8.473   0.022    0.142   0.047   -0.117437  0.63575    9.191    16.56    8.765   -2.018179   -2.455093  
  8.473   0.049    0.147   0.049   -0.280383  0.685721   4.203    7.437    4.06    -1.797405   -2.004879  
  8.473   0.001    0.178   0.076   0.141092   0.779596   9.184    17.775   9.686   -2.011106   -2.120519  
  8.473   0.015    0.206   0.081   0.029662   0.538887   6.527    10.633   4.466   -2.078585   -2.351984  
  8.473   0.032    0.193   0.07    -0.157715  0.433995   5.479    11.566   5.071   -2.039733   -2.146791  
  8.473   0.033    0.208   0.078   -0.076892  0.544872   10.963   20.148   10.816  -2.036921   -2.253192  
  8.473   -0.025   0.185   0.087   0.375426   0.987838   4.895    8.286    4.237   -1.77255    -1.799322  
  8.473   -0.0     0.184   0.084   0.121208   0.565939   9.093    16.517   8.561   -1.950753   -2.041141  
  8.473   -0.028   0.194   0.099   0.389223   0.975357   4.539    9.079    4.617   -1.973779   -2.099608  
  8.473   0.03     0.18    0.074   -0.084262  0.683909   3.391    5.958    2.983   -1.781098   -2.120611  
  8.473   0.001    0.179   0.08    0.1074     0.726468   6.895    14.208   8.193   -2.127287   -2.346471  
  8.473   -0.004   0.167   0.094   0.13185    0.746671   6.56     12.366   7.968   -1.89836    -2.135924  
  8.473   0.029    0.168   0.068   -0.097448  0.62698    7.004    11.65    6.481   -1.730557   -1.804026  
  8.473   0.006    0.188   0.078   0.056087   0.795579   6.941    9.917    5.7     -2.045378   -2.603834  
  8.473   -0.012   0.164   0.073   0.1657     0.839917   5.675    10.433   6.094   -2.046804   -2.342713  
  8.473   -0.011   0.204   0.093   0.266824   0.847925   3.009    5.154    1.738   -1.885901   -2.172243  
  8.473   0.003    0.177   0.075   -0.028574  0.422328   5.548    10.443   5.493   -2.07432    -2.284815  
  8.473   -0.004   0.191   0.085   0.125269   0.781585   6.208    10.706   6.417   -1.922146   -2.147357  
  8.473   0.002    0.153   0.082   0.195497   0.955075   8.5      13.602   5.909   -1.963006   -2.279692  
  8.473   0.001    0.175   0.071   0.127543   0.798027   7.891    13.811   7.371   -2.056761   -2.31097   
  8.473   -0.006   0.211   0.101   0.14058    0.656243   6.178    10.532   5.126   -1.915463   -2.259659  
  8.473   0.006    0.147   0.048   0.067069   0.705628   10.041   17.324   8.64    -2.106057   -2.364457  
  8.473   -0.043   0.23    0.122   0.334208   0.731284   5.169    8.059    2.934   -1.742913   -1.405565  
  8.473   0.011    0.179   0.071   0.072281   0.839849   4.262    7.812    2.097   -1.880846   -1.657845  
  8.473   0.009    0.167   0.08    0.033443   0.640099   4.275    9.003    5.358   -1.968767   -2.240774  
  8.473   -0.014   0.151   0.08    0.224385   0.962431   4.678    7.48     4.239   -1.816952   -1.924537  
  8.473   -0.01    0.186   0.09    0.12937    0.548882   3.977    4.231    2.814   -1.618636   -2.41773   
  8.473   0.014    0.189   0.088   -0.010436  0.416313   4.933    9.601    6.095   -1.964922   -2.268808  
  8.473   0.012    0.142   0.069   -0.072893  0.364642   6.666    11.438   5.77    -2.121135   -2.407066  
  8.473   0.031    0.167   0.055   -0.037395  0.566719   4.761    8.32     5.309   -2.059132   -2.320564  
  8.473   0.009    0.178   0.065   -0.026296  0.622417   5.86     12.022   7.953   -2.030574   -2.009871  
  8.473   -0.015   0.188   0.079   0.244728   0.731968   1.807    2.069    2.043   -1.410002   -2.760777  
  8.473   0.007    0.159   0.081   0.050137   0.751832   4.554    8.017    5.005   -1.524895   -1.652152  
  8.473   0.011    0.186   0.083   0.067974   0.659263   7.216    12.624   6.925   -1.904771   -2.074308  
  8.473   -0.015   0.203   0.097   0.219071   0.828674   8.338    15.83    8.548   -2.045823   -2.142485  
  8.473   0.0      0.155   0.056   0.071121   0.631904   6.209    12.751   7.597   -2.076682   -2.214782  
  8.473   -0.004   0.164   0.06    0.178248   0.741893   3.839    5.638    3.953   -2.019015   -2.622886  
  8.473   0.014    0.184   0.077   0.006969   0.729149   4.044    8.7      5.673   -2.126904   -2.316389  
  8.473   0.008    0.157   0.074   -0.038258  0.215009   5.738    10.686   6.221   -1.986802   -2.020575  
  8.473   0.038    0.166   0.055   -0.195871  0.62537    6.119    11.664   4.77    -1.89607    -2.110587  
  8.473   0.017    0.17    0.06    -0.051629  0.572617   5.347    10.648   6.203   -2.125676   -2.182752  
  8.473   -0.011   0.18    0.076   0.202654   0.827953   8.019    15.225   9.207   -2.003083   -2.130572  
  8.473   0.033    0.146   0.06    -0.048408  1.008428   8.883    16.095   8.567   -1.921688   -2.007323  
  8.473   -0.008   0.178   0.068   0.093452   0.416574   9.876    16.151   7.523   -1.996324   -2.413091  
  8.473   0.016    0.154   0.048   -0.168602  0.371295   4.369    7.223    3.443   -1.745804   -1.72719   
  8.473   0.007    0.182   0.081   0.071085   0.741674   7.416    15.573   8.929   -2.05227    -2.03693   
  8.473   -0.029   0.219   0.099   0.316179   0.715757   4.548    7.805    6.193   -2.088563   -2.401191  
  8.473   0.007    0.161   0.063   0.054209   0.714766   5.436    14.087   8.149   -2.075222   -2.111914  
  8.473   0.011    0.188   0.091   -0.001379  0.673012   3.611    6.235    4.475   -1.91229    -2.086277  
  8.473   0.057    0.151   0.045   -0.459969  0.663619   1.996    4.459    2.634   -1.701321   -1.768304  
  8.473   0.011    0.164   0.06    0.005172   0.548029   8.595    15.26    7.751   -1.89853    -2.186184  
  8.473   -0.004   0.193   0.095   0.20878    0.747178   4.567    7.662    3.219   -1.749251   -2.025473  
  8.473   0.017    0.18    0.074   -0.026815  0.582349   4.226    7.404    4.443   -1.969531   -2.287127  
  8.473   0.006    0.162   0.072   0.072086   0.812348   5.737    10.334   7.019   -2.027883   -2.112621  
  8.473   0.008    0.212   0.093   0.05604    0.567504   4.351    8.585    4.451   -1.895882   -1.835169  
  8.473   0.003    0.212   0.1     0.250338   0.875179   9.423    15.432   7.921   -1.773839   -2.014749  
  8.473   0.001    0.213   0.095   0.122322   0.596881   7.237    11.49    7.166   -2.007003   -2.248971  
  8.473   0.001    0.207   0.08    0.143525   0.579921   6.924    11.641   6.902   -1.78326    -1.851781  
  8.473   -0.005   0.164   0.064   0.247785   0.861849   7.4      13.002   7.666   -2.060746   -2.292809  
  8.473   -0.017   0.169   0.076   0.228035   0.73238    8.328    16.554   8.97    -2.017275   -2.238429  
  8.473   0.014    0.179   0.068   -0.052823  0.082332   5.778    10.24    6.291   -2.016832   -2.089226  
  8.473   -0.01    0.152   0.071   0.27588    0.840603   4.235    9.987    5.401   -1.951339   -1.998204  
  8.473   0.003    0.199   0.102   0.161234   0.779064   3.732    8.081    6.382   -2.177319   -2.507484  
  8.473   0.01     0.172   0.053   -0.044858  0.496651   7.883    14.893   7.66    -2.145599   -2.409219  
  8.473   0.026    0.127   0.038   -0.064791  1.173851   6.884    14.346   6.802   -2.0753     -2.311549  
  8.473   0.012    0.166   0.056   -0.104906  0.530145   4.137    8.184    4.714   -2.127248   -2.186971  
  8.473   0.024    0.165   0.057   -0.062634  0.724596   9.903    16.556   7.996   -1.915286   -2.146335  
  8.473   -0.003   0.167   0.085   0.317937   1.236103   6.768    12.608   6.204   -2.14588    -2.361683  
  8.473   -0.014   0.199   0.089   0.192011   0.595081   6.188    10.831   5.599   -1.974245   -2.34542   
  8.473   -0.037   0.168   0.085   0.414161   0.877962   6.118    13.218   7.855   -1.877189   -1.917846  
  8.473   -0.004   0.185   0.085   0.063388   0.705871   5.909    6.409    3.316   -1.718564   -2.549729  
  8.473   0.007    0.19    0.082   -0.017919  0.43174    8.336    14.123   7.777   -2.152547   -2.413201  
  8.473   -0.004   0.207   0.092   0.236974   0.820425   6.498    10.159   4.952   -1.732995   -2.055494  
  8.473   0.002    0.193   0.081   0.183562   0.801462   6.818    12.235   5.776   -1.994      -2.219577  
  8.477   -0.01    0.209   0.099   0.263747   0.93089    4.376    9.45     6.444   -2.350208   -2.694058  
  8.477   0.036    0.208   0.093   -0.189002  0.332819   5.696    9.981    6.135   -2.08088    -2.482707  
  8.477   0.018    0.171   0.055   -0.027045  0.622964   9.554    17.086   9.203   -2.164718   -2.386732  
  8.477   0.018    0.161   0.061   -0.186908  0.862074   7.302    13.965   9.26    -2.091286   -2.36936   
  8.477   0.0      0.166   0.081   0.156082   0.905254   4.57     8.134    5.568   -2.02545    -2.337562  
  8.477   -0.02    0.157   0.079   0.518687   1.374109   3.563    6.334    2.898   -2.117221   -2.623871  
  8.477   0.004    0.171   0.07    0.053069   0.831767   5.813    9.921    5.053   -1.99157    -2.35155   
  8.477   -0.033   0.206   0.099   0.223883   0.473099   5.564    8.165    5.494   -2.162545   -2.624614  
  8.477   -0.016   0.206   0.097   0.258414   0.894575   6.749    11.865   6.295   -1.726627   -1.915907  
  8.477   0.01     0.199   0.084   -0.011256  0.541177   8.822    11.915   6.623   -1.865485   -2.283534  
  8.477   0.024    0.158   0.047   -0.12273   0.416457   4.857    9.118    3.423   -1.788641   -1.944907  
  8.477   0.021    0.177   0.072   -0.051084  0.659742   9.265    14.784   7.619   -2.059726   -2.481688  
  8.477   0.004    0.202   0.083   0.010916   0.468776   6.387    11.3     5.618   -1.76562    -1.823785  
  8.477   -0.001   0.155   0.087   0.114563   0.823384   6.361    13.293   7.086   -2.061887   -2.213686  
  8.477   0.013    0.146   0.046   -0.091581  0.590332   5.609    10.61    6.401   -1.851163   -1.942309  
  8.477   0.006    0.16    0.079   0.030017   0.673641   7.414    11.502   4.494   -2.020047   -2.422124  
  8.477   -0.002   0.162   0.082   0.209339   0.999644   8.07     14.782   8.596   -2.006721   -2.203005  
  8.477   -0.0     0.203   0.091   0.15219    0.641538   5.611    12.857   5.688   -2.050313   -2.024137  
  8.477   0.005    0.192   0.08    -0.061013  0.523318   8.408    15.605   8.661   -2.201957   -2.604497  
  8.477   0.02     0.187   0.073   -0.078791  0.526925   7.046    10.554   5.316   -1.905506   -2.291558  
  8.477   -0.014   0.203   0.1     0.245545   0.842642   5.141    7.089    3.545   -1.897092   -2.207624  
  8.477   0.022    0.189   0.083   -0.056091  0.731514   6.621    11.365   6.61    -1.981363   -2.218687  
  8.477   0.002    0.176   0.071   0.131808   0.834464   7.563    12.245   5.102   -1.936186   -2.262847  
  8.477   -0.013   0.171   0.067   0.235444   0.87285    6.431    12.41    7.672   -1.861782   -1.852694  
  8.477   -0.011   0.205   0.097   0.221351   0.820828   6.617    11.51    6.928   -2.076352   -2.28746   
  8.477   -0.008   0.186   0.078   0.231552   0.933662   5.466    8.376    4.781   -1.837028   -2.045741  
  8.477   0.014    0.156   0.046   0.014041   0.863286   5.981    12.061   6.696   -2.044651   -2.344277  
  8.477   -0.017   0.182   0.081   0.206633   0.755317   5.156    8.937    4.426   -1.846625   -2.166387  
  8.477   0.008    0.172   0.084   0.070873   0.871314   1.752    4.413    2.239   -1.773772   -1.760644  
  8.477   -0.013   0.192   0.097   0.135455   0.662317   6.675    13.636   8.165   -2.038395   -2.079025  
  8.477   -0.006   0.173   0.092   0.301167   1.033543   5.83     9.627    4.348   -1.793795   -2.035223  
  8.477   0.007    0.165   0.088   0.118414   0.979569   7.033    14.841   8.649   -2.111753   -2.051893  
  8.477   0.021    0.173   0.08    0.014588   0.747574   6.654    14.561   9.665   -2.130378   -2.296015  
  8.477   0.005    0.209   0.086   0.064773   0.514371   6.253    12.857   5.466   -2.054217   -2.318631  
  8.477   -0.008   0.178   0.073   0.141003   0.595726   6.938    11.751   6.152   -2.003985   -2.275028  
  8.477   0.008    0.202   0.094   0.075128   0.645209   7.125    11.367   5.292   -2.078708   -2.452474  
  8.477   -0.031   0.19    0.088   0.367502   0.901362   8.645    16.16    9.321   -1.994834   -2.265065  
  8.477   -0.036   0.181   0.076   0.332815   0.833679   5.471    11.515   5.859   -2.049006   -2.166693  
  8.477   0.01     0.136   0.045   -0.001781  0.656892   8.848    15.34    7.484   -2.05282    -2.399189  
  8.477   0.036    0.166   0.081   -0.083039  0.772414   5.526    8.248    3.801   -1.444071   -1.7333    
  8.477   -0.022   0.188   0.075   0.288907   0.805505   3.225    6.06     3.794   -2.00322    -2.266569  
  8.477   0.052    0.164   0.046   -0.351677  0.168955   4.287    7.939    5.491   -1.902261   -1.843823  
  8.477   -0.01    0.191   0.095   0.110509   0.579518   9.204    16.2     7.804   -1.87634    -2.031963  
  8.477   -0.011   0.155   0.091   0.288373   1.14027    6.515    9.618    6.453   -1.977205   -2.564115  
  8.477   0.027    0.183   0.079   -0.012609  0.569378   6.161    9.796    5.712   -1.951087   -2.448446  
  8.477   0.018    0.141   0.05    -0.0694    0.849088   7.923    13.029   7.086   -2.05123    -2.47462   
  8.477   -0.018   0.179   0.081   0.205823   0.711045   5.826    10.984   7.514   -2.094124   -2.33177   
  8.477   0.021    0.153   0.054   -0.099238  0.542829   5.38     9.951    5.991   -1.988246   -2.092014  
  8.477   -0.015   0.205   0.099   0.143877   0.606429   4.89     9.797    4.461   -1.989544   -2.273148  
  8.477   -0.013   0.172   0.084   0.140687   0.486289   0.57     2.17     0.876   -1.597502   -0.999529  
  8.477   -0.012   0.189   0.08    0.296143   1.04388    6.358    11.453   7.012   -2.113557   -2.391981  
  8.477   0.019    0.155   0.063   -0.032808  0.756022   5.336    7.585    3.223   -1.83013    -2.388965  
  8.477   -0.012   0.187   0.094   0.268264   1.004668   6.795    10.93    6.285   -2.014936   -2.296871  
  8.477   0.011    0.184   0.073   -0.002619  0.633881   3.889    8.63     6.846   -2.210477   -2.485762  
  8.477   -0.035   0.244   0.122   0.366492   0.785274   7.204    12.13    7.252   -2.137776   -2.608306  
  8.477   0.021    0.171   0.065   -0.039421  0.518607   8.24     12.526   6.625   -1.936768   -2.460172  
  8.477   0.004    0.166   0.083   0.023714   0.698344   8.057    11.932   5.424   -1.875243   -2.259271  
  8.477   0.002    0.195   0.096   0.195406   0.729673   6.833    13.169   8.007   -2.074316   -2.158463  
  8.477   -0.009   0.206   0.104   0.269902   0.893974   4.786    8.36     5.244   -1.750822   -2.030485  
  8.477   0.028    0.171   0.061   -0.192779  0.368543   4.278    8.871    5.689   -1.901196   -2.067207  
  8.477   -0.017   0.199   0.08    0.221148   0.661875   6.762    13.245   7.65    -1.946492   -2.112342  
  8.477   0.022    0.139   0.038   -0.302223  0.226149   5.037    9.42     6.951   -1.810778   -2.006196  
  8.477   0.016    0.149   0.053   -0.128805  0.448511   8.87     13.51    7.458   -1.906592   -2.231485  
  8.477   -0.022   0.204   0.092   0.377338   0.915955   7.18     14.774   8.473   -2.067451   -2.07806   
  8.477   0.01     0.179   0.073   -0.074444  0.637806   3.709    6.637    3.345   -1.95755    -2.128343  
  8.477   -0.008   0.172   0.066   0.146916   0.616345   7.131    11.653   6.366   -1.825191   -2.0687    
  8.477   -0.012   0.181   0.087   0.069407   0.488122   3.049    3.81     4.868   -2.016141   -2.442199  
  8.477   0.002    0.164   0.071   0.187465   1.09372    4.318    8.965    5.902   -2.171411   -2.16582   
  8.477   0.009    0.192   0.093   0.126709   0.902921   7.336    12.882   6.473   -2.132324   -2.422692  
  8.477   0.003    0.16    0.088   0.156026   0.870729   6.429    9.844    5.779   -1.937645   -2.3753    
  8.477   0.027    0.193   0.077   -0.048189  0.698391   4.495    8.424    4.764   -2.068396   -2.436744  
  8.477   0.015    0.19    0.068   0.029833   0.646346   7.058    13.34    7.278   -2.101832   -2.316821  
  8.477   0.036    0.156   0.058   -0.263186  0.589851   6.91     12.225   8.024   -2.085586   -2.428701  
  8.477   0.009    0.16    0.084   0.073089   0.812705   5.039    10.189   5.106   -1.908322   -1.807811  
  8.477   -0.0     0.162   0.072   0.172087   0.747411   4.732    10.128   5.081   -2.029083   -2.279641  
  8.477   -0.014   0.197   0.073   0.208058   0.707014   10.212   19.329   11.424  -2.183454   -2.552112  
  8.477   0.03     0.194   0.082   -0.058094  0.624643   6.941    11.966   7.112   -1.944493   -2.126971  
  8.477   0.001    0.163   0.072   0.14117    0.854175   7.408    15.82    9.455   -1.996168   -2.161507  
  8.477   -0.017   0.168   0.084   0.208489   0.659071   8.225    12.772   5.433   -1.80875    -2.185378  
  8.477   -0.021   0.215   0.109   0.349999   0.92317    5.86     8.783    3.826   -1.72804    -2.086566  
  8.477   -0.002   0.178   0.072   0.190693   0.616296   7.646    13.066   6.988   -2.061709   -2.437151  
  8.477   0.003    0.166   0.083   0.069223   0.855898   7.107    14.66    8.486   -2.205193   -2.413598  
  8.477   0.026    0.166   0.058   -0.23918   0.024463   9.043    17.231   9.529   -2.050663   -2.146762  
  8.477   -0.017   0.217   0.107   0.251428   0.903466   7.329    12.303   6.69    -2.114927   -2.490457  
  8.477   0.011    0.161   0.058   -0.087659  0.604828   4.225    7.439    4.601   -1.997357   -2.488791  
  8.477   -0.018   0.194   0.087   0.180611   0.594644   8.97     15.781   8.938   -2.129319   -2.561215  
  8.477   -0.038   0.204   0.11    0.399115   0.7512     8.97     13.974   7.206   -1.903652   -2.434446  
  8.477   0.016    0.141   0.048   -0.070751  0.820452   6.062    13.967   8.226   -2.192159   -2.221044  
  8.477   -0.007   0.189   0.08    0.161886   0.901932   6.25     12.595   6.543   -1.970793   -1.990218  
  8.477   0.004    0.169   0.059   -0.03418   0.559013   7.776    12.806   7.283   -1.985837   -2.33197   
  8.477   0.016    0.194   0.096   -0.017719  0.38953    4.519    9.081    6.017   -2.076531   -2.628029  
  8.477   -0.006   0.176   0.075   0.226811   0.906235   9.574    15.191   6.562   -2.021484   -2.332891  
  8.477   0.002    0.178   0.072   0.125821   0.691048   7.507    13.681   7.783   -2.185513   -2.521351  
  8.477   0.035    0.164   0.055   -0.321065  0.450371   5.652    9.895    6.905   -2.046762   -2.318518  
  8.477   -0.002   0.199   0.109   0.268451   1.044722   8.32     15.241   8.116   -1.997027   -2.222825  
  8.477   -0.0     0.169   0.071   0.035523   0.650946   6.262    12.4     6.794   -1.882611   -1.957931  
  8.477   0.043    0.152   0.049   -0.148962  0.788509   7.292    13.375   8.847   -1.98011    -2.085711  
  8.477   -0.011   0.186   0.092   0.149769   0.603028   8.618    13.175   6.897   -1.895529   -2.225659  
  8.477   0.002    0.154   0.061   0.085315   0.769201   9.548    13.608   5.314   -1.911129   -2.427081  
  8.477   0.025    0.163   0.053   -0.076581  0.484706   7.445    13.795   7.486   -2.042953   -2.288167  
  8.48    0.022    0.154   0.07    -0.035161  1.013329   9.539    15.662   9.285   -1.962317   -2.246662  
  8.48    0.009    0.174   0.083   -0.042865  0.588652   10.164   15.879   8.229   -1.879298   -2.178346  
  8.48    0.001    0.128   0.071   0.15158    1.108553   8.407    14.214   6.648   -2.039857   -2.190023  
  8.48    0.005    0.167   0.07    0.046911   0.647842   7.896    13.79    6.828   -2.10537    -2.446301  
  8.48    0.032    0.167   0.066   -0.252972  0.414587   6.565    11.729   5.089   -1.776253   -1.896105  
  8.48    0.0      0.153   0.065   0.11117    0.959664   6.108    10.288   5.145   -1.84229    -1.987302  
  8.48    -0.012   0.187   0.093   0.279809   0.893269   6.656    11.157   6.538   -1.940987   -2.39322   
  8.48    -0.02    0.216   0.11    0.299282   0.75665    6.099    9.852    4.961   -1.663789   -1.904622  
  8.48    -0.009   0.159   0.067   0.123887   0.811108   3.315    6.045    3.885   -2.217713   -2.511872  
  8.48    -0.005   0.196   0.078   0.20079    0.726177   10.436   16.735   7.865   -1.868052   -2.088291  
  8.48    -0.014   0.18    0.084   0.27078    0.902718   3.449    9.115    5.783   -2.037124   -2.090905  
  8.48    0.009    0.139   0.054   0.005408   0.574647   3.918    8.123    5.438   -2.095215   -2.285671  
  8.48    -0.008   0.178   0.078   0.169167   0.730375   5.397    8.907    4.293   -1.89917    -2.09763   
  8.48    0.003    0.173   0.067   0.025829   0.652323   1.811    3.462    2.353   -1.598154   -1.76712   
  8.48    0.005    0.195   0.079   0.176463   0.918578   4.724    10.271   6.748   -1.977269   -1.859066  
  8.48    0.007    0.189   0.081   0.054866   0.63698    5.053    9.34     5.06    -2.097683   -2.518454  
  8.48    0.023    0.19    0.066   -0.088339  0.571361   3.658    6.423    4.308   -1.679491   -1.788242  
  8.48    0.024    0.183   0.073   -0.040991  0.70199    7.064    13.817   7.469   -2.151192   -2.45026   
  8.48    0.005    0.149   0.065   0.02944    0.613199   7.609    11.782   6.568   -1.908518   -2.187029  
  8.48    0.03     0.144   0.049   -0.059007  1.17428    4.854    7.888    2.719   -1.664912   -1.530601  
  8.48    0.033    0.186   0.067   -0.030182  0.768772   5.982    10.706   7.647   -2.022876   -2.373644  
  8.48    0.026    0.173   0.064   -0.206095  0.34534    3.331    6.385    4.231   -1.660341   -1.964734  
  8.48    0.012    0.175   0.075   0.101206   0.778561   6.173    12.263   6.801   -2.049401   -2.45427   
  8.48    0.008    0.186   0.079   0.157072   0.72131    6.401    11.42    5.925   -1.956049   -2.29563   
  8.48    0.002    0.189   0.081   0.083957   0.775096   5.652    11.569   6.024   -1.843885   -1.948525  
  8.48    -0.004   0.167   0.088   0.242536   1.006103   6.291    10.229   5.398   -1.827502   -2.048441  
  8.48    -0.007   0.156   0.078   0.188888   0.858814   4.68     9.216    5.048   -2.013776   -2.326106  
  8.48    -0.004   0.208   0.111   0.192643   0.674782   4.834    10.564   6.491   -2.013072   -2.211827  
  8.48    0.005    0.166   0.065   0.072733   0.692434   3.293    6.344    3.888   -1.425416   -1.743026  
  8.48    0.017    0.153   0.067   -0.037292  0.764322   3.509    8.888    4.842   -2.043319   -1.978932  
  8.48    -0.044   0.209   0.114   0.471676   0.933496   7.131    14.604   7.19    -2.07443    -2.237736  
  8.48    0.002    0.183   0.075   0.090123   0.420418   4.972    9.043    4.656   -1.879265   -1.986828  
  8.48    -0.008   0.189   0.097   0.164222   0.796727   6.559    11.061   4.969   -1.557911   -1.465391  
  8.48    0.008    0.128   0.051   -0.007977  0.867136   5.06     9.11     5.642   -1.942094   -2.292144  
  8.48    0.033    0.162   0.065   -0.11771   0.831552   4.789    13.575   9.424   -2.261065   -2.311115  
  8.48    -0.001   0.213   0.102   0.157509   0.483752   7.474    12.615   6.713   -2.008072   -2.220993  
  8.48    -0.029   0.171   0.085   0.431678   0.991513   4.117    8.632    5.14    -2.380634   -2.7311    
  8.48    0.017    0.156   0.063   0.027825   0.979652   1.968    4.478    1.928   -1.322389   -1.4898    
  8.48    0.005    0.189   0.088   0.046534   0.527909   6.219    10.109   6.177   -1.820551   -1.932217  
  8.48    0.02     0.166   0.066   -0.082641  0.582756   7.299    11.082   4.945   -1.87106    -2.254388  
  8.48    -0.001   0.215   0.105   0.167257   0.830396   7.359    11.325   4.636   -1.75098    -2.211523  
  8.48    -0.033   0.208   0.088   0.343995   0.815633   6.357    11.471   6.123   -2.106701   -2.288088  
  8.48    0.004    0.168   0.073   0.041513   0.51436    9.556    15.515   9.056   -1.986249   -2.363083  
  8.48    0.004    0.169   0.069   0.068878   0.726951   9.988    15.93    8.196   -1.907324   -2.143224  
  8.48    0.021    0.126   0.051   -0.127283  0.989106   2.661    5.892    2.299   -1.921937   -1.95817   
  8.48    0.034    0.171   0.065   -0.103573  0.849601   5.497    10.837   6.852   -1.781692   -1.846872  
  8.48    -0.016   0.174   0.095   0.3083     1.077511   5.026    8.531    4.801   -1.90673    -1.845254  
  8.48    0.0      0.182   0.065   0.132323   0.765603   6.788    13.339   5.805   -1.981994   -2.207731  
  8.48    0.013    0.186   0.088   0.164474   0.862832   8.848    14.443   6.487   -1.851395   -1.923708  
  8.48    -0.01    0.178   0.097   0.370374   1.118985   7.803    12.528   6.935   -1.971906   -2.210352  
  8.48    0.008    0.175   0.064   0.028601   0.570993   7.091    11.31    6.086   -1.864167   -1.952637  
  8.48    -0.01    0.197   0.091   0.224238   0.725908   5.088    10.315   5.941   -1.824175   -1.643726  
  8.48    -0.012   0.165   0.068   0.217168   0.704376   7.3      11.081   5.391   -1.862209   -2.278435  
  8.48    0.002    0.169   0.065   0.062892   0.688975   6.484    13.669   7.752   -2.020264   -2.087445  
  8.48    -0.003   0.175   0.092   0.162165   0.764059   2.88     3.763    1.361   -1.829959   -2.601166  
  8.48    -0.002   0.177   0.091   0.113646   0.593259   7.311    11.611   5.99    -1.917789   -2.117561  
  8.48    0.027    0.173   0.065   -0.162023  0.374185   7.805    12.126   6.063   -1.929758   -2.120829  
  8.48    0.041    0.162   0.045   -0.326057  0.49681    7.998    13.685   7.456   -1.84881    -2.003225  
  8.48    0.01     0.17    0.067   0.067626   0.619353   8.394    15.938   8.803   -2.102713   -2.262293  
  8.48    0.03     0.15    0.054   -0.078065  1.0721     8.338    11.593   5.381   -1.783385   -2.271277  
  8.48    -0.038   0.204   0.095   0.359267   0.752931   3.366    5.981    4.336   -1.78949    -1.916055  
  8.48    0.007    0.154   0.064   0.123487   0.863186   8.752    12.766   6.083   -1.88855    -2.074046  
  8.48    0.006    0.155   0.068   0.026581   0.727589   7.385    12.09    6.972   -1.877718   -2.051167  
  8.48    0.019    0.184   0.077   0.005492   0.799931   4.022    10.864   6.13    -2.396539   -2.689752  
  8.48    -0.001   0.179   0.087   0.182603   0.783274   5.999    10.864   5.915   -2.023463   -2.280521  
  8.48    -0.001   0.165   0.068   0.123051   0.777939   9.738    16.733   8.949   -1.933464   -2.163897  
  8.48    0.018    0.15    0.061   0.084566   0.961562   6.96     13.027   6.822   -2.038828   -2.224441  
  8.48    -0.007   0.183   0.087   0.152772   0.732278   6.637    11.074   7.984   -2.14494    -2.295783  
  8.48    -0.024   0.186   0.077   0.328202   0.841939   6.068    10.583   6.718   -1.848983   -1.971962  
  8.48    -0.008   0.22    0.113   0.170073   0.743375   4.834    7.83     3.968   -2.12461    -2.926588  
  8.48    0.002    0.187   0.075   0.155252   0.729952   4.588    8.417    6.206   -1.788807   -2.184604  
  8.48    -0.003   0.178   0.104   0.112958   0.737183   6.193    11.868   5.358   -2.065837   -2.372336  
  8.48    -0.023   0.187   0.097   0.335544   0.92175    6.217    12.388   7.723   -2.089902   -2.250909  
  8.48    0.024    0.156   0.065   -0.099222  0.896363   4.325    7.704    4.387   -1.794901   -1.994218  
  8.48    -0.01    0.189   0.096   0.156079   0.679587   6.462    10.689   6.165   -1.919789   -2.034148  
  8.48    -0.008   0.164   0.085   0.137369   0.839661   4.85     9.639    5.277   -2.083857   -2.477956  
  8.48    -0.0     0.178   0.065   -0.002441  0.481026   6.132    11.364   7.166   -1.925589   -2.18708   
  8.48    -0.002   0.138   0.052   0.083355   0.802077   5.205    10.757   6.782   -1.72557    -1.810375  
  8.48    0.024    0.162   0.051   -0.071597  0.823862   5.515    10.712   5.749   -2.041777   -2.335265  
  8.48    0.011    0.197   0.086   -0.047737  0.329749   4.984    9.831    3.827   -1.87896    -1.964231  
  8.48    0.008    0.19    0.078   0.047092   0.647008   4.746    9.748    4.728   -1.922252   -2.136616  
  8.48    -0.007   0.175   0.091   0.173568   0.85947    8.048    12.587   6.946   -1.895039   -2.018074  
  8.48    -0.012   0.179   0.068   0.165914   0.550954   3.637    5.47     3.202   -1.734815   -2.067741  
  8.48    0.013    0.166   0.072   0.135992   0.950946   7.768    12.659   7.902   -2.011096   -2.322267  
  8.48    0.023    0.166   0.072   -0.101615  0.639539   5.597    7.871    4.602   -1.855539   -2.163996  
  8.48    0.026    0.138   0.056   -0.107642  1.289593   3.726    8.901    4.947   -2.088004   -2.08371   
  8.48    -0.0     0.197   0.099   0.172205   0.808329   9.028    15.096   5.918   -1.81577    -2.012307  
  8.48    0.025    0.166   0.059   -0.201831  0.349021   7.441    11.49    4.466   -1.810726   -1.978902  
  8.48    0.016    0.19    0.077   0.052273   0.721087   4.891    8.074    5.261   -1.885541   -2.181834  
  8.48    -0.007   0.183   0.094   0.147969   0.688967   8.261    11.986   5.01    -1.850596   -2.256099  
  8.48    0.004    0.162   0.064   0.076912   0.587683   7.36     15.175   7.958   -1.845087   -1.866498  
  8.48    -0.001   0.162   0.061   -0.027755  0.33918    5.295    9.808    7.101   -2.121668   -2.361714  
  8.48    -0.013   0.163   0.08    0.118066   0.599338   7.86     12.92    7.207   -1.902831   -2.1307    
  8.48    0.007    0.217   0.114   0.077485   0.679044   4.346    10.899   7.775   -2.028958   -2.070934  
  8.48    0.018    0.207   0.094   0.047082   0.718203   5.86     10.873   6.082   -2.108011   -2.414372  
  8.48    0.007    0.151   0.061   0.049455   0.857484   2.646    3.967    2.885   -1.874502   -2.101877  
  8.48    0.013    0.185   0.08    -0.024006  0.683987   8.326    14.516   6.705   -2.060072   -2.494856  
  8.48    0.015    0.165   0.064   0.032931   0.80024    10.502   18.82    9.143   -1.915314   -2.025487  
  8.48    0.009    0.188   0.084   0.03234    0.446941   5.521    9.518    5.095   -2.057931   -2.174597  
  8.48    0.02     0.178   0.063   -0.107519  0.360313   5.885    11.366   6.169   -2.076999   -2.255725  
  8.484   -0.002   0.165   0.077   0.150037   0.706268   5.073    9.543    3.959   -2.190512   -2.452814  
  8.484   0.028    0.16    0.066   -0.033697  0.79868    4.825    9.452    6.577   -2.111371   -2.32516   
  8.484   0.025    0.182   0.075   -0.036691  0.71407    5.892    11.531   6.66    -1.890751   -1.864991  
  8.484   -0.016   0.191   0.065   0.130307   0.438707   6.476    11.183   5.389   -1.998303   -2.175618  
  8.484   -0.006   0.221   0.113   0.202743   0.787742   6.05     12.776   7.756   -2.08641    -2.040705  
  8.484   0.016    0.18    0.076   0.023152   0.610906   2.915    8.231    5.638   -2.219816   -2.119036  
  8.484   0.001    0.188   0.106   0.243146   0.843217   4.42     6.841    2.993   -1.717613   -2.197893  
  8.484   0.022    0.181   0.081   -0.06364   0.441992   4.021    7.329    2.501   -1.797777   -1.448079  
  8.484   -0.011   0.158   0.073   0.16327    0.763602   6.832    13.498   7.944   -1.8376     -1.763305  
  8.484   -0.015   0.189   0.085   0.351965   1.029265   4.432    10.971   5.253   -2.204642   -2.194111  
  8.484   -0.013   0.204   0.111   0.203211   0.889516   5.715    10.287   5.188   -1.907917   -2.161126  
  8.484   -0.0     0.171   0.065   0.107971   0.57503    5.094    7.283    4.521   -1.984071   -2.453459  
  8.484   0.026    0.146   0.062   -0.105297  0.951767   3.188    6.967    5.206   -2.120047   -2.257073  
  8.484   -0.017   0.209   0.096   0.26118    0.80822    6.709    12.365   7.372   -2.033298   -2.247503  
  8.484   -0.018   0.154   0.061   0.216206   0.697947   7.119    14.162   7.339   -2.062244   -2.403712  
  8.484   0.007    0.164   0.074   0.051398   0.722605   7.159    13.901   7.327   -2.001449   -2.169762  
  8.484   0.005    0.202   0.091   0.037834   0.468661   5.017    7.391    3.016   -1.292751   -1.382925  
  8.484   -0.022   0.204   0.1     0.219484   0.599572   7.856    12.754   5.998   -1.842306   -2.153328  
  8.484   0.01     0.158   0.073   0.09582    0.872548   8.236    12.256   7.116   -1.876509   -2.000836  
  8.484   -0.009   0.187   0.085   0.189227   0.817449   4.873    10.185   6.127   -2.19658    -2.396868  
  8.484   0.002    0.153   0.068   -3.59E-4   0.489036   6.592    9.881    3.867   -1.778429   -2.241113  
  8.484   0.003    0.162   0.058   0.049004   0.662411   4.909    13.449   9.079   -2.323494   -2.412754  
  8.484   0.037    0.169   0.079   -0.10121   0.74209    5.673    10.026   5.333   -1.933788   -2.272909  
  8.484   -0.01    0.16    0.067   0.152711   0.833143   7.875    13.38    6.384   -2.023831   -2.317421  
  8.484   0.004    0.179   0.095   0.156387   0.868474   7.914    14.792   7.822   -1.886884   -2.053681  
  8.484   0.013    0.217   0.1     0.11468    0.779575   3.635    6.753    4.835   -1.753727   -1.708462  
  8.484   -0.023   0.166   0.076   0.372426   1.030953   5.427    10.797   5.751   -1.955799   -2.16074   
  8.484   -0.005   0.174   0.089   0.230045   0.955838   3.929    6.291    2.665   -1.693199   -2.194588  
  8.484   0.009    0.166   0.076   0.006283   0.613855   8.153    16.322   9.448   -1.973808   -2.160289  
  8.484   0.044    0.138   0.039   -0.258073  0.734099   4.208    9.642    6.337   -1.89918    -2.139147  
  8.484   0.035    0.166   0.062   -0.084458  0.859463   3.18     4.869    1.596   -1.306268   -1.707459  
  8.484   0.029    0.182   0.068   -0.076801  0.48675    8.746    14.814   6.731   -1.935032   -2.135788  
  8.484   -0.006   0.17    0.075   0.193522   0.726165   6.854    13.247   5.492   -1.811861   -1.875576  
  8.484   -0.021   0.182   0.086   0.253513   0.774774   7.812    13.45    7.039   -1.963557   -2.130961  
  8.484   0.019    0.173   0.071   -0.043447  0.633624   6.61     12.895   6.656   -1.990517   -2.187382  
  8.484   -0.013   0.198   0.096   0.232943   0.716888   9.254    17.295   7.682   -1.963004   -2.206376  
  8.484   0.018    0.18    0.071   -0.003718  0.721728   4.547    10.855   6.68    -2.036419   -2.122731  
  8.484   0.001    0.174   0.105   0.218882   0.935042   4.664    8.561    4.005   -1.896589   -2.259921  
  8.484   0.012    0.176   0.075   0.091808   0.73681    5.803    9.166    3.416   -1.833446   -2.011465  
  8.484   -0.001   0.187   0.074   0.083726   0.61379    6.483    12.627   7.934   -2.043901   -2.229424  
  8.484   -0.013   0.214   0.119   0.271587   0.806377   5.024    11.12    6.58    -2.040397   -2.051931  
  8.484   0.013    0.16    0.066   0.013651   0.637404   4.956    10.234   5.75    -2.159431   -2.27869   
  8.484   -0.026   0.202   0.09    0.283085   0.907049   9.271    18.401   10.333  -2.069792   -2.258891  
  8.484   0.0      0.177   0.078   0.115958   0.698711   5.844    9.916    3.485   -1.81417    -2.103317  
  8.484   0.012    0.18    0.084   0.067887   0.742955   7.154    12.328   8.061   -1.891542   -2.00766   
  8.484   -0.002   0.177   0.073   0.156109   0.846762   4.597    9.429    5.487   -2.019677   -2.063109  
  8.484   0.037    0.173   0.055   -0.106538  0.76452    5.523    9.417    5.732   -1.997975   -2.236787  
  8.484   -0.007   0.18    0.065   0.082581   0.634053   5.709    11.423   5.698   -1.91107    -2.09234   
  8.484   0.017    0.174   0.069   0.024905   0.755875   5.974    10.514   6.815   -2.173373   -2.506447  
  8.484   0.015    0.184   0.085   0.100715   0.935778   9.208    16.499   7.347   -1.964851   -2.109963  
  8.484   -0.009   0.175   0.081   0.212403   0.887367   4.067    8.792    4.429   -1.949798   -2.137095  
  8.484   0.005    0.171   0.073   0.089941   0.778706   5.806    13.038   7.085   -2.10299    -2.129762  
  8.484   0.011    0.204   0.097   0.106199   0.710062   2.693    5.387    3.213   -1.594395   -1.943984  
  8.484   0.046    0.148   0.041   -0.278515  0.693361   5.254    10.609   4.938   -1.827306   -1.902776  
  8.484   0.023    0.126   0.054   -0.072305  1.003239   2.457    5.414    2.657   -1.695947   -2.017625  
  8.484   0.008    0.173   0.064   0.063814   0.550293   5.403    11.146   5.314   -2.100395   -2.305503  
  8.484   0.014    0.17    0.086   0.005625   0.953783   3.692    6.45     4.104   -1.623516   -1.720628  
  8.484   -0.005   0.187   0.089   0.145528   0.7388     6.122    10.073   4.897   -1.823713   -1.901129  
  8.484   0.015    0.203   0.104   0.084384   0.999779   5.639    11.807   7.304   -2.151252   -2.300872  
  8.484   -0.002   0.15    0.09    0.165117   0.912555   6.474    10.913   7.073   -1.962949   -2.192093  
  8.484   0.066    0.208   0.067   -0.34007   0.546813   6.748    13.535   7.708   -2.040953   -2.257497  
  8.484   -0.028   0.186   0.102   0.292025   0.871346   7.016    11.956   5.92    -1.79846    -1.958447  
  8.484   0.018    0.17    0.064   -0.103242  0.373166   5.573    10.431   6.622   -2.018233   -2.28084   
  8.484   0.022    0.186   0.069   0.073191   0.861556   6.217    11.609   5.927   -1.966379   -2.226809  
  8.484   0.042    0.174   0.051   -0.353677  0.323785   8.341    14.799   8.077   -2.09612    -2.278449  
  8.484   -0.023   0.195   0.083   0.267096   0.705238   6.266    12.762   6.653   -1.977784   -2.01103   
  8.484   -0.02    0.22    0.127   0.349173   0.950661   6.364    10.423   5.161   -1.817861   -1.854541  
  8.484   0.028    0.192   0.08    0.066384   0.882145   2.942    7.538    5.038   -2.125234   -2.045533  
  8.484   -0.016   0.176   0.078   0.174036   0.553405   4.74     7.396    5.308   -2.091512   -2.426999  
  8.484   0.004    0.177   0.082   0.164342   1.029136   3.343    8.051    4.843   -2.090154   -2.228339  
  8.484   -0.008   0.161   0.067   0.267398   0.980112   6.627    10.458   4.821   -1.849333   -2.406638  
  8.484   0.019    0.178   0.068   -0.013951  0.580261   5.982    12.663   6.769   -1.97908    -2.068018  
  8.484   0.003    0.176   0.094   0.216528   1.15483    6.239    10.944   6.09    -1.932424   -2.184679  
  8.484   -0.043   0.197   0.101   0.443619   0.904154   5.883    11.806   6.336   -1.984087   -2.147637  
  8.484   0.011    0.163   0.075   -0.058537  0.554833   6.004    14.015   6.938   -2.029809   -2.104535  
  8.484   -0.001   0.168   0.074   0.097709   0.89985    8.144    12.706   6.341   -1.875561   -2.201123  
  8.484   -0.021   0.204   0.104   0.295943   0.637809   2.785    6.212    4.886   -2.087595   -2.207362  
  8.484   -0.028   0.182   0.086   0.255201   0.630334   11.409   19.774   9.911   -2.001651   -2.260212  
  8.484   0.019    0.154   0.07    0.08862    1.176936   3.048    5.158    4.846   -1.928525   -2.122921  
  8.484   0.023    0.158   0.051   -0.097087  0.319212   5.136    11.773   6.174   -2.030754   -1.957247  
  8.484   -0.004   0.144   0.06    0.092041   0.625902   5.681    9.514    5.084   -1.996288   -2.205391  
  8.484   -0.008   0.181   0.068   0.150982   0.470939   7.938    13.608   5.223   -1.93815    -2.239703  
  8.484   -0.006   0.19    0.082   0.178976   0.567646   2.496    4.767    2.684   -1.773014   -1.736141  
  8.484   0.036    0.179   0.073   -0.206942  0.329744   4.87     10.04    5.73    -2.122657   -2.422951  
  8.484   -0.005   0.162   0.08    0.17416    0.927345   5.217    10.203   5.732   -2.125143   -2.382188  
  8.484   0.006    0.146   0.073   0.080796   0.764903   7.536    14.897   8.257   -1.933854   -2.043857  
  8.484   0.032    0.189   0.069   -0.145     0.453233   6.457    11.425   6.083   -1.723185   -1.770905  
  8.484   0.024    0.182   0.063   -0.125469  0.353394   5.068    7.376    3.61    -1.933867   -2.411432  
  8.484   0.002    0.147   0.074   0.199129   0.998373   5.436    10.757   6.34    -2.124792   -2.303004  
  8.484   -0.001   0.181   0.078   0.177378   0.859493   6.562    9.62     6.021   -2.057884   -2.521939  
  8.484   -0.008   0.168   0.077   0.268158   1.041532   7.429    12.848   7.237   -1.978327   -2.261796  
  8.484   0.025    0.186   0.09    0.044519   0.624124   9.335    16.732   8.492   -1.873512   -2.132304  
  8.484   -0.001   0.166   0.097   0.195594   0.897911   5.728    11.787   7.059   -2.091615   -2.347298  
  8.484   -0.012   0.214   0.091   0.221698   0.729205   7.676    12.562   7.116   -2.009082   -2.16453   
  8.484   0.003    0.189   0.074   0.054599   0.576321   8.297    13.339   6.793   -1.862097   -2.228863  
  8.484   -0.041   0.188   0.102   0.504566   1.189637   6.991    12.647   6.474   -1.880472   -1.745264  
  8.484   0.023    0.149   0.055   -0.091173  0.872569   3.108    5.111    3.45    -1.756131   -2.100543  
  8.484   -0.028   0.218   0.1     0.347023   0.868332   4.108    10.342   5.938   -2.219625   -2.295706  
  8.484   -0.002   0.185   0.081   0.150333   0.906954   4.801    8.611    5.607   -1.83808    -1.942745  
  8.484   0.019    0.184   0.082   -0.052499  0.502004   8.912    14.981   8.312   -1.849711   -2.083026  
  8.488   0.001    0.159   0.07    0.085626   0.642723   8.995    15.674   6.511   -1.930913   -2.144397  
  8.488   0.007    0.137   0.062   -0.059588  0.72131    6.801    11.644   4.949   -1.94442    -1.98385   
  8.488   -0.003   0.18    0.082   0.199986   0.863009   6.201    11.454   6.012   -1.888397   -1.885707  
  8.488   0.011    0.167   0.071   0.066105   0.598498   4.51     7.244    3.786   -1.560488   -1.433863  
  8.488   0.0      0.157   0.069   0.168694   0.935051   7.825    15.41    9.279   -2.209076   -2.340731  
  8.488   0.005    0.144   0.053   -0.075092  0.530786   4.694    9.976    5.124   -1.847271   -1.859256  
  8.488   -0.001   0.184   0.092   0.170285   0.710019   3.867    9.189    4.69    -2.046264   -2.071718  
  8.488   0.016    0.155   0.064   -0.011741  0.461685   3.319    6.921    2.683   -1.829259   -2.068215  
  8.488   -0.004   0.188   0.082   0.09826    0.655223   4.852    9.079    5.116   -1.957975   -1.999356  
  8.488   0.008    0.158   0.069   0.02958    0.725731   8.071    14.888   7.595   -2.133414   -2.41713   
  8.488   0.052    0.185   0.068   -0.274332  0.681587   7.023    12.746   6.343   -2.127183   -2.576557  
  8.488   -0.004   0.16    0.061   0.190647   0.866607   7.888    14.199   7.273   -2.056646   -2.304382  
  8.488   -0.001   0.191   0.099   0.183442   0.974802   7.473    13.041   7.591   -2.039886   -2.455591  
  8.488   -0.012   0.152   0.071   0.133935   0.729046   4.8      9.473    4.734   -1.780733   -1.946897  
  8.488   -0.007   0.215   0.096   0.150656   0.666639   3.253    6.342    3.453   -1.968658   -2.312089  
  8.488   0.0      0.167   0.069   0.066116   0.658466   3.674    7.945    4.314   -2.124792   -2.445393  
  8.488   -0.01    0.185   0.081   0.109635   0.549316   4.902    9.596    5.492   -2.078184   -2.243106  
  8.488   0.014    0.186   0.094   0.033601   0.785089   5.347    8.904    5.045   -1.6992     -1.885157  
  8.488   0.014    0.173   0.066   -0.018833  0.57218    7.306    12.353   5.603   -1.972811   -2.435571  
  8.488   0.045    0.148   0.067   -0.153842  0.900855   6.309    11.32    6.393   -1.771645   -1.945766  
  8.488   -0.0     0.181   0.093   0.001164   0.380304   4.333    5.899    4.113   -1.78163    -2.481659  
  8.488   0.018    0.158   0.074   -0.097481  0.725439   5.621    8.746    3.157   -1.503687   -1.864261  
  8.488   -0.005   0.179   0.07    0.182239   0.69243    6.041    13.232   6.498   -2.019043   -2.195916  
  8.488   -0.008   0.195   0.092   0.176588   0.653413   5.891    11.643   6.939   -2.092406   -2.238462  
  8.488   0.012    0.164   0.049   -0.050712  0.640672   5.626    11.651   5.767   -2.0681     -2.103007  
  8.488   0.018    0.143   0.059   0.014925   0.818746   5.13     9.551    6.157   -2.164933   -2.395575  
  8.488   0.023    0.188   0.062   0.135979   0.740116   10.86    18.665   10.558  -1.980237   -2.150806  
  8.488   0.028    0.136   0.043   -0.119657  1.133422   6.55     11.132   6.415   -1.968449   -2.282623  
  8.488   0.011    0.187   0.07    0.040064   0.504634   5.121    11.786   7.28    -1.907327   -1.863797  
  8.488   -0.004   0.19    0.091   0.208862   0.761863   5.754    11.207   5.952   -2.025189   -2.055443  
  8.488   0.007    0.17    0.087   0.196896   0.951537   8.784    15.019   6.385   -1.996606   -2.459008  
  8.488   0.024    0.16    0.062   -0.091176  0.572914   3.406    8.877    5.455   -2.358187   -2.535388  
  8.488   -0.0     0.202   0.072   0.069902   0.450871   4.815    10.612   7.588   -2.107817   -2.1848    
  8.488   -0.001   0.186   0.067   0.182113   0.830974   8.521    16.159   8.386   -2.015861   -2.279207  
  8.488   0.009    0.169   0.071   -0.014501  0.63112    4.794    10.33    5.713   -2.112853   -2.269721  
  8.488   0.011    0.148   0.047   -0.09985   0.662182   8.713    12.924   5.725   -1.734517   -2.019232  
  8.488   0.009    0.167   0.048   0.060416   0.851679   6.364    11.984   6.402   -2.041368   -2.3629    
  8.488   0.026    0.137   0.055   -0.062413  0.624338   6.626    10.234   4.828   -1.692134   -1.942925  
  8.488   -0.028   0.208   0.1     0.379266   0.895176   7.893    14.676   8.179   -2.094039   -2.308988  
  8.488   0.012    0.184   0.086   0.082701   0.827718   7.898    14.649   8.113   -1.866128   -2.00113   
  8.488   0.016    0.172   0.064   -0.061369  0.595326   5.907    11.698   7.298   -2.116798   -2.406282  
  8.488   0.01     0.191   0.088   0.14553    0.847756   6.298    11.233   5.082   -1.745038   -1.919667  
  8.488   0.021    0.176   0.08    -0.038307  0.850262   5.61     9.347    4.78    -1.896065   -2.037647  
  8.488   -0.045   0.224   0.123   0.506332   1.081684   6.682    10.768   5.754   -1.993943   -2.341091  
  8.488   0.003    0.176   0.075   0.071907   0.759626   4.661    11.223   5.999   -2.018589   -2.026166  
  8.488   0.013    0.163   0.069   -0.025788  0.787035   5.866    10.496   5.691   -1.994625   -2.24076   
  8.488   0.033    0.175   0.068   -0.190442  0.455825   6.319    10.72    5.706   -1.821019   -2.019951  
  8.488   -0.011   0.185   0.092   0.143738   0.549493   2.396    3.969    3.077   -1.557351   -1.574442  
  8.488   0.007    0.193   0.079   0.08713    0.722485   6.317    11.062   6.157   -1.904039   -1.986617  
  8.488   -0.002   0.191   0.092   0.152613   0.787223   4.807    7.732    3.612   -2.03112    -2.422444  
  8.488   -0.002   0.176   0.073   0.087254   0.644855   7.866    13.927   7.96    -2.061354   -2.339262  
  8.488   0.034    0.186   0.084   -0.149035  0.682903   5.595    8.341    2.623   -1.795337   -2.560541  
  8.488   0.009    0.15    0.066   -0.106264  0.75168    4.314    9.918    7.184   -2.260409   -2.422421  
  8.488   -0.02    0.186   0.08    0.231413   0.761624   5.497    10.298   5.665   -2.00611    -2.205121  
  8.488   -0.009   0.176   0.087   0.170638   0.589231   5.248    9.52     4.105   -1.754276   -1.948931  
  8.488   0.036    0.17    0.063   -0.130222  0.757145   8.702    11.776   3.972   -1.694589   -2.13808   
  8.488   0.018    0.159   0.041   -0.04422   0.524242   8.855    16.778   7.995   -1.902794   -1.969568  
  8.488   -0.027   0.223   0.102   0.293787   0.65951    9.244    16.447   8.718   -2.030139   -2.177904  
  8.488   -0.012   0.189   0.085   0.211596   0.742651   7.107    14.169   10.343  -2.180404   -2.342929  
  8.488   0.018    0.204   0.087   -0.049594  0.274112   7.798    16.426   9.222   -2.13166    -2.289137  
  8.488   -0.016   0.17    0.092   0.26377    0.603022   6.228    10.695   5.862   -1.871902   -2.191986  
  8.488   -0.032   0.198   0.089   0.367113   0.84073    5.327    10.751   5.244   -2.029243   -2.011614  
  8.488   -0.017   0.176   0.077   0.205262   0.704289   6.347    11.878   7.344   -2.201055   -2.543259  
  8.488   0.013    0.147   0.05    0.041979   0.70133    8.036    12.105   6.457   -1.96885    -2.33823   
  8.488   -0.011   0.183   0.077   0.093337   0.55612    7.498    11.093   4.057   -1.86385    -2.38269   
  8.488   -0.003   0.175   0.062   0.101585   0.385489   5.858    10.632   4.92    -1.802703   -1.94752   
  8.488   -0.0     0.193   0.094   0.088104   0.647376   7.768    13.86    7.113   -1.972836   -2.238231  
  8.488   0.007    0.216   0.096   0.101792   0.651871   7.066    13.513   7.443   -2.062324   -2.274114  
  8.488   -0.004   0.158   0.078   0.098619   0.616874   5.908    11.151   4.23    -1.960092   -2.161338  
  8.488   0.018    0.189   0.072   -0.139196  0.423159   4.279    8.826    5.201   -2.206659   -2.542286  
  8.488   0.001    0.229   0.116   0.217422   0.787391   6.248    11.751   5.611   -2.014162   -2.413189  
  8.488   -0.011   0.202   0.081   0.117061   0.567875   5.976    11.089   6.598   -2.00236    -2.220372  
  8.488   -0.001   0.134   0.052   0.078242   0.88552    6.726    12.657   6.5     -2.104755   -2.466663  
  8.488   0.007    0.16    0.06    -0.036372  0.528995   3.22     8.524    6.682   -2.141354   -2.221348  
  8.488   -0.041   0.211   0.105   0.399466   0.858364   3.678    7.153    4.511   -1.975138   -2.148374  
  8.488   0.022    0.174   0.056   0.09618    1.020391   7.515    13.884   7.807   -2.03888    -2.208332  
  8.488   0.031    0.172   0.06    -0.145246  0.448699   5.935    11.31    5.976   -2.089346   -2.084838  
  8.488   -0.01    0.165   0.067   0.217199   0.746535   8.29     13.503   6.536   -2.066288   -2.424232  
  8.488   -0.004   0.167   0.082   0.192617   0.762784   5.328    9.53     5.569   -1.660143   -1.96483   
  8.488   -0.023   0.167   0.095   0.209006   0.77105    6.767    14.249   7.806   -2.09979    -2.19928   
  8.488   -0.01    0.181   0.081   0.285187   0.990578   8.457    14.104   6.838   -2.071103   -2.386015  
  8.488   0.032    0.161   0.079   -0.045127  0.901452   6.082    9.239    5.506   -2.011612   -2.425078  
  8.488   -0.005   0.188   0.093   0.054918   0.69817    7.045    11.684   4.798   -1.824225   -2.119521  
  8.488   -0.004   0.16    0.054   0.06       0.692472   7.404    14.041   7.527   -1.888317   -1.942365  
  8.488   0.005    0.16    0.075   0.226186   1.015992   5.166    8.865    4.345   -1.883346   -2.239085  
  8.488   0.047    0.152   0.051   -0.256136  0.589833   4.437    8.101    3.825   -1.783564   -2.127996  
  8.488   -0.012   0.196   0.087   0.222722   0.726662   7.92     12.777   6.3     -1.96213    -2.481712  
  8.488   -0.004   0.217   0.111   0.145939   0.582731   8.217    13.147   7.247   -1.912938   -2.032716  
  8.488   0.014    0.168   0.075   0.059941   0.754851   9.133    14.517   6.446   -1.865988   -2.122939  
  8.488   -0.014   0.195   0.1     0.339761   0.960862   4.092    7.666    4.261   -2.026098   -2.268515  
  8.488   0.008    0.151   0.064   -0.011345  0.728459   8.897    15.322   7.686   -1.945227   -2.388798  
  8.488   -0.01    0.156   0.058   0.023187   0.705533   4.624    10.821   6.424   -2.167756   -2.306106  
  8.488   0.015    0.17    0.062   -0.076873  0.488434   6.376    11.605   6.395   -1.958184   -2.123914  
  8.488   0.007    0.187   0.092   0.140638   0.866806   8.124    17.12    9.251   -2.152394   -2.357447  
  8.488   -0.007   0.181   0.088   0.264667   1.057561   5.356    10.414   5.975   -1.887023   -2.117006  
  8.488   0.003    0.183   0.086   0.082236   0.71726    6.691    10.838   5.798   -1.813663   -2.031338  
  8.488   0.009    0.16    0.059   0.017587   0.783309   3.954    8.082    5.777   -1.742155   -1.840071  
  8.488   0.01     0.171   0.073   -0.099332  0.563959   6.759    11.304   3.106   -1.795837   -2.189348  
  8.488   0.004    0.162   0.07    0.145734   0.806692   4.122    9.663    6.012   -2.001699   -2.090539  
  8.488   -0.004   0.158   0.056   0.21122    0.650804   3.192    7.279    5.265   -1.975263   -2.307496  
  8.491   -0.003   0.183   0.103   0.075879   0.616862   6.43     11.041   5.819   -2.016606   -2.380997  
  8.491   0.014    0.156   0.058   -0.006273  0.665911   4.657    9.052    4.771   -1.724105   -1.94585   
  8.491   0.017    0.144   0.062   0.058183   0.866757   9.103    14.538   5.374   -1.750492   -1.90736   
  8.491   0.041    0.134   0.023   -0.355931  0.481849   3.436    5.46     2.343   -1.803651   -2.000029  
  8.491   0.026    0.131   0.046   -0.216747  0.782283   5.516    8.989    4.055   -1.572314   -1.570749  
  8.491   0.031    0.142   0.058   -0.17832   0.906369   5.997    14.049   8.932   -2.170662   -2.082381  
  8.491   -0.005   0.172   0.092   0.119974   0.611358   3.923    7.824    4.716   -1.735861   -1.777355  
  8.491   -0.002   0.163   0.061   0.13116    0.908293   6.304    12.025   7.214   -2.105943   -2.406624  
  8.491   -0.01    0.183   0.087   0.162384   0.723698   6.005    12.621   6.003   -1.834969   -1.746611  
  8.491   0.061    0.176   0.046   -0.378153  0.178097   4.578    7.212    4.642   -1.929235   -2.369021  
  8.491   -0.029   0.197   0.084   0.29631    0.747441   2.051    4.951    2.722   -0.94501    -1.569768  
  8.491   0.014    0.164   0.073   0.068871   0.855783   7.276    13.744   7.796   -2.024872   -2.138592  
  8.491   0.028    0.151   0.054   -0.144749  1.063207   9.405    16.947   8.075   -1.895063   -2.009543  
  8.491   0.025    0.166   0.075   0.01257    0.86487    2.975    7.07     5.01    -1.816518   -1.921421  
  8.491   0.035    0.151   0.052   -0.1113    1.033658   5.597    13.762   8.285   -2.120082   -2.041736  
  8.491   0.038    0.157   0.063   -0.293732  0.481778   5.725    9.36     4.194   -1.806891   -1.929488  
  8.491   -0.011   0.202   0.104   0.229836   0.784916   9.431    16.495   8.822   -2.165554   -2.544591  
  8.491   0.006    0.162   0.059   0.040218   0.598042   3.904    7.621    7.211   -2.23056    -2.541557  
  8.491   0.035    0.123   0.028   -0.26222   1.080561   6.123    12.145   7.465   -2.317597   -2.54381   
  8.491   0.018    0.159   0.052   -0.046042  0.86125    2.612    4.185    1.899   -2.04638    -2.765914  
  8.491   -0.003   0.172   0.068   0.058662   0.554812   5.615    7.853    5.295   -2.066451   -2.859068  
  8.491   -0.008   0.199   0.099   0.105153   0.659207   5.746    12.449   6.967   -1.964578   -2.089333  
  8.491   0.051    0.136   0.028   -0.555251  1.286129   6.934    14.439   7.481   -2.135452   -2.298284  
  8.491   0.013    0.182   0.086   -0.00609   0.623771   7.072    13.279   8.174   -2.142775   -2.404135  
  8.491   -0.006   0.154   0.069   0.161589   0.88995    3.823    8.642    5.545   -2.126952   -2.315037  
  8.491   -0.014   0.178   0.096   0.16253    0.807427   4.795    9.18     4.685   -1.703642   -1.84776   
  8.491   0.019    0.153   0.068   0.084183   1.181566   3.428    8.622    4.932   -2.008297   -2.064922  
  8.491   0.006    0.149   0.051   -0.02442   0.53775    5.325    9.861    4.328   -1.997214   -2.174686  
  8.491   0.04     0.17    0.052   -0.261409  0.305168   6.108    9.306    4.95    -1.873664   -2.241216  
  8.491   0.057    0.17    0.057   -0.42896   0.558335   3.107    4.903    3.069   -1.968031   -2.500494  
  8.491   -0.013   0.17    0.076   0.288697   0.909377   4.549    8.519    4.971   -1.816768   -2.081328  
  8.491   0.014    0.164   0.083   0.08778    0.69825    2.647    7.649    4.98    -2.315135   -2.353346  
  8.491   0.017    0.171   0.061   -0.012855  0.720421   6.338    9.399    4.824   -1.955192   -2.300156  
  8.491   -0.016   0.189   0.106   0.288524   0.865043   7.279    12.489   7.047   -2.070818   -2.535956  
  8.491   0.034    0.15    0.056   -0.10111   0.990298   6.749    10.607   4.716   -1.961986   -2.412174  
  8.491   0.02     0.15    0.055   0.044512   0.980992   5.665    10.138   5.244   -1.919548   -2.157275  
  8.491   -0.012   0.153   0.078   0.200586   0.993518   7.309    13.812   7.004   -1.653477   -1.596406  
  8.491   -0.012   0.165   0.083   0.251319   0.980893   6.788    11.989   6.354   -1.954953   -2.370225  
  8.491   0.011    0.176   0.079   0.057083   0.876843   6.194    11.107   6.158   -2.067412   -2.410868  
  8.491   0.031    0.125   0.075   0.044485   1.396495   8.906    17.606   9.766   -2.07655    -2.097236  
  8.491   -0.025   0.18    0.076   0.243963   0.492496   3.655    7.694    4.777   -2.081099   -2.147436  
  8.491   -0.01    0.168   0.08    0.162347   0.76895    6.951    13.156   7.019   -1.978538   -2.125325  
  8.491   -0.012   0.161   0.077   0.180105   0.8114     7.336    11.498   6.305   -1.979125   -2.333728  
  8.491   -0.003   0.146   0.069   0.14252    0.882648   7.459    13.016   7.438   -2.006507   -2.49538   
  8.491   0.067    0.149   0.036   -0.528234  0.65579    6.366    14.908   8.24    -2.122165   -2.096951  
  8.491   0.013    0.121   0.057   0.024727   0.943381   10.593   20.025   9.519   -1.90088    -1.999925  
  8.491   0.028    0.129   0.049   -0.103763  1.061645   8.291    12.467   4.821   -1.718343   -2.016574  
  8.491   0.039    0.134   0.055   -0.106056  1.076651   8.842    13.383   5.94    -1.817466   -2.226515  
  8.491   0.025    0.154   0.059   -0.079644  1.014798   6.242    10.211   5.489   -2.094561   -2.438092  
  8.491   0.005    0.147   0.037   -0.011872  0.454145   4.117    8.04     4.308   -1.858256   -2.205031  
  8.491   0.02     0.137   0.04    -0.054819  0.762922   8.437    16.375   6.65    -1.82209    -2.059799  
  8.491   -0.009   0.169   0.069   0.16785    0.844361   3.595    7.331    4.848   -2.088868   -2.283357  
  8.491   0.008    0.164   0.077   0.017627   0.848814   6.66     10.824   5.974   -1.975285   -2.393644  
  8.491   0.044    0.169   0.058   -0.242736  0.635382   4.602    8.27     4.751   -2.172284   -2.656239  
  8.491   0.021    0.158   0.055   -0.149549  0.613055   7.905    16.158   9.144   -2.091302   -2.329757  
  8.491   0.035    0.125   0.031   -0.401692  0.532955   8.68     12.614   6.814   -1.929411   -2.436697  
  8.491   0.022    0.165   0.066   -0.082375  0.657078   9.318    15.657   7.385   -1.826668   -2.03335   
  8.491   0.018    0.149   0.064   -0.063741  0.686005   5.965    11.447   6.406   -2.061956   -2.256359  
  8.491   0.015    0.174   0.078   -0.174845  0.42779    3.168    8.102    4.383   -1.998603   -2.003887  
  8.491   0.008    0.147   0.047   -0.046864  0.918051   4.319    6.779    5.291   -1.850509   -2.066207  
  8.491   0.022    0.177   0.058   -0.078712  0.364406   7.064    13.388   7.684   -1.992791   -2.140037  
  8.491   0.019    0.139   0.045   -0.081685  0.680535   5.707    10.768   5.758   -1.921064   -2.13326   
  8.491   0.034    0.182   0.058   -0.187708  0.385814   2.974    6.213    3.973   -1.849027   -1.892832  
  8.491   0.011    0.171   0.075   0.059547   0.902946   6.095    10.134   6.265   -1.838646   -2.036837  
  8.491   -0.003   0.181   0.077   0.137335   0.668901   5.211    8.359    3.728   -1.879054   -2.454072  
  8.491   0.025    0.165   0.072   -0.003228  0.929687   5.963    12.587   6.491   -1.984685   -2.21572   
  8.491   0.004    0.145   0.074   0.214829   1.080804   6.294    13.119   7.062   -2.154132   -2.150504  
  8.491   0.001    0.172   0.073   0.047199   0.531675   4.087    7.822    5.134   -1.970125   -2.195091  
  8.491   0.011    0.221   0.1     0.146687   0.813559   4.02     8.633    3.863   -1.875689   -2.13944   
  8.491   0.013    0.138   0.061   0.051449   0.757039   6.911    14.044   8.174   -2.017546   -2.224003  
  8.491   0.009    0.211   0.081   0.117288   0.641485   5.425    6.806    3.257   -1.507394   -2.215099  
  8.491   0.019    0.174   0.086   -0.019705  0.777173   5.984    8.487    3.258   -1.80389    -2.441766  
  8.491   0.018    0.193   0.084   -0.083501  0.48098    4.024    8.344    4.993   -1.811995   -1.630733  
  8.491   0.045    0.11    0.008   -0.417091  1.851643   7.562    11.239   6.179   -1.981506   -2.45339   
  8.491   0.035    0.154   0.05    -0.236725  0.444899   6.685    13.517   7.93    -2.018523   -2.114072  
  8.491   0.03     0.157   0.066   -0.236003  0.705081   7.282    11.453   7.545   -2.124268   -2.465736  
  8.491   0.01     0.145   0.059   -0.179843  0.395714   5.746    11.971   6.888   -2.064342   -2.040949  
  8.491   0.019    0.186   0.058   -0.047805  0.394432   5.595    10.014   5.258   -1.994873   -2.243593  
  8.491   0.015    0.159   0.045   -0.115569  0.620856   7.292    11.367   5.95    -1.743577   -1.893057  
  8.491   -0.014   0.206   0.1     0.152093   0.689251   5.987    12.408   6.206   -2.043801   -2.244571  
  8.491   0.03     0.157   0.069   -0.067348  0.918956   7.786    12.638   6.402   -1.891524   -2.115651  
  8.491   0.012    0.184   0.067   -0.012028  0.608081   5.293    9.846    5.272   -1.847452   -1.845764  
  8.491   0.009    0.184   0.065   0.006908   0.47516    6.501    13.354   5.668   -1.815988   -1.639012  
  8.491   0.024    0.142   0.051   -0.079014  0.719126   10.991   17.698   8.854   -1.950841   -2.273952  
  8.491   0.01     0.163   0.069   0.071743   0.741325   2.021    4.507    1.46    -1.863386   -1.962683  
  8.491   0.036    0.128   0.046   -0.225562  1.117543   2.988    7.438    3.902   -1.926551   -2.09722   
  8.491   0.021    0.136   0.053   -0.065819  1.076532   6.688    11.982   7.119   -1.880203   -2.172337  
  8.491   -0.004   0.199   0.097   0.132686   0.643251   10.213   16.339   6.957   -1.867455   -2.227847  
  8.491   0.018    0.151   0.058   -0.191663  0.525894   3.961    6.197    4.259   -2.02469    -2.709286  
  8.491   0.001    0.193   0.073   0.117906   0.745826   8.258    13.187   5.592   -1.77418    -1.867217  
  8.491   0.005    0.198   0.079   0.095877   0.68516    4.524    8.855    5.117   -2.055423   -2.118819  
  8.491   -0.018   0.175   0.082   0.281691   0.85399    9.079    14.814   6.423   -1.796462   -2.089842  
  8.491   -0.021   0.163   0.074   0.314      0.858989   8.618    14.678   7.45    -2.098025   -2.429274  
  8.491   0.062    0.148   0.033   -0.339749  1.068723   3.277    8.225    6.267   -2.374386   -2.625306  
  8.491   0.038    0.149   0.039   -0.35773   0.222306   4.265    9.939    5.278   -1.860898   -1.84157   
  8.491   0.032    0.167   0.067   -0.238101  0.686471   9.303    15.246   9.507   -2.003678   -2.168506  
  8.491   0.06     0.174   0.041   -0.508294  0.026179   1.586    4.902    3.69    -2.019408   -2.047074  
  8.491   0.013    0.143   0.059   -0.170044  0.536511   5.141    9.167    5.233   -1.974598   -2.239709  
  8.491   0.014    0.112   0.067   0.217032   1.567012   2.76     5.427    2.552   -2.246232   -2.611473  
  8.491   0.015    0.144   0.064   -0.078239  0.870457   4.135    7.148    4.109   -1.846557   -2.39565   
  8.495   0.032    0.147   0.06    -0.099861  0.783612   6.588    12.463   7.065   -1.90299    -1.94238   
  8.495   -0.015   0.172   0.07    0.143926   0.449205   3.51     5.695    3.347   -1.786708   -2.294244  
  8.495   0.007    0.163   0.071   0.045062   0.747288   7.243    13.573   7.258   -1.966402   -2.178457  
  8.495   0.039    0.128   0.035   -0.331921  0.568163   10.852   17.957   9.126   -2.017699   -2.38561   
  8.495   0.029    0.147   0.055   -0.065647  0.958067   4.309    9.051    6.116   -2.258815   -2.613303  
  8.495   0.013    0.17    0.074   0.054895   0.861837   7.256    14.085   7.272   -2.096151   -2.516504  
  8.495   0.024    0.165   0.059   -0.136834  0.643511   5.794    8.816    4.366   -1.773085   -1.798352  
  8.495   0.019    0.141   0.069   0.010303   0.969498   4.242    6.441    4.25    -1.907289   -2.356829  
  8.495   0.025    0.128   0.066   0.02791    1.082232   7.839    13.678   7.907   -1.840724   -2.031869  
  8.495   0.047    0.15    0.042   -0.480675  0.054742   6.756    9.678    5.546   -2.009367   -2.475577  
  8.495   0.003    0.177   0.082   0.181566   0.812736   5.127    10.931   6.019   -2.288165   -2.417152  
  8.495   -0.01    0.153   0.069   0.255407   1.164941   6.059    12.424   6.591   -1.746251   -1.738395  
  8.495   0.027    0.131   0.075   -0.119134  1.107916   5.685    10.735   5.598   -1.848927   -2.105083  
  8.495   0.017    0.145   0.055   0.068087   1.036374   3.384    6.991    4.11    -1.929701   -1.650303  
  8.495   0.012    0.133   0.054   -0.21281   0.346249   5.405    9.548    5.242   -1.826801   -1.897478  
  8.495   -0.01    0.177   0.075   0.162146   0.820738   6.506    12.9     8.015   -2.211954   -2.331619  
  8.495   0.013    0.178   0.073   6.31E-4    0.612079   5.032    9.895    5.326   -2.040901   -2.320838  
  8.495   -0.008   0.152   0.083   0.239926   1.010762   8.079    10.417   3.753   -1.782271   -2.624719  
  8.495   0.029    0.139   0.045   -0.294801  0.789887   8.73     13.993   6.806   -1.910576   -2.142634  
  8.495   0.01     0.147   0.044   0.049735   0.660988   5.698    10.335   5.483   -2.115059   -2.328411  
  8.495   0.032    0.174   0.07    0.050838   1.04232    6.14     12.439   8.315   -1.949621   -1.930857  
  8.495   0.006    0.16    0.064   0.172859   0.912914   3.976    6.856    4.105   -1.832577   -2.262669  
  8.495   0.046    0.155   0.054   -0.374206  0.414898   6.621    8.804    4.153   -1.992208   -2.444809  
  8.495   0.017    0.18    0.071   0.033262   0.900115   6.314    13.364   6.94    -2.140123   -2.273604  
  8.495   0.01     0.125   0.051   0.090025   1.071396   9.627    17.152   8.15    -1.89236    -1.931188  
  8.495   0.009    0.164   0.073   0.029457   0.784622   7.476    15.301   9.787   -2.168675   -2.346182  
  8.495   0.019    0.168   0.07    0.026379   0.947405   6.599    13.275   7.034   -2.102532   -2.203821  
  8.495   0.009    0.164   0.048   -0.111108  0.142421   4.265    5.851    2.742   -2.025826   -2.848087  
  8.495   0.028    0.148   0.049   -0.141794  0.84497    7.233    10.707   6.517   -1.984882   -2.316984  
  8.495   0.039    0.157   0.059   -0.282703  0.490502   6.183    11.252   5.558   -2.046866   -2.456073  
  8.495   0.022    0.152   0.058   -0.062788  0.913865   6.371    10.455   5.956   -2.063183   -2.433309  
  8.495   0.032    0.156   0.057   -0.263098  0.459844   6.242    10.136   5.733   -1.958695   -2.147201  
  8.495   0.0      0.189   0.075   0.053751   0.555783   9.251    14.885   6.911   -1.743901   -1.963648  
  8.495   0.02     0.15    0.062   0.090115   0.939082   3.72     7.097    3.151   -1.812102   -2.258638  
  8.495   0.063    0.178   0.056   -0.332285  0.917377   3.725    7.437    5.277   -1.991245   -2.012772  
  8.495   0.016    0.156   0.066   -0.004507  0.706089   4.396    10.15    5.684   -1.962363   -2.076949  
  8.495   0.012    0.167   0.072   -4.15E-4   0.773259   5.519    10.098   7.01    -1.929769   -2.075475  
  8.495   -0.011   0.149   0.06    0.203186   0.950066   2.017    4.345    2.812   -1.488437   -1.919356  
  8.495   0.017    0.173   0.062   -0.11916   0.367066   2.646    7.931    4.291   -2.174132   -2.136363  
  8.495   0.023    0.138   0.047   0.04968    1.104504   4.563    9.672    4.794   -2.192895   -2.462778  
  8.495   0.054    0.163   0.027   -0.44754   0.230083   5.994    10.743   5.736   -2.05984    -2.220501  
  8.495   0.0      0.156   0.065   0.168236   0.945779   4.566    7.257    3.347   -1.765292   -2.241013  
  8.495   0.042    0.167   0.044   -0.296958  0.518914   2.019    4.493    3.161   -1.539262   -1.802819  
  8.495   -0.024   0.211   0.104   0.319712   0.829219   6.741    11.433   7.053   -2.009967   -2.235594  
  8.495   0.012    0.182   0.079   -0.041748  0.588176   5.822    12.577   7.614   -2.212294   -2.401842  
  8.495   0.029    0.174   0.06    -0.158404  0.612094   5.359    8.916    3.75    -1.725741   -1.753511  
  8.495   0.048    0.134   0.043   -0.318748  0.840746   6.185    11.119   5.641   -1.904228   -2.188583  
  8.495   0.033    0.16    0.054   -0.197077  0.426264   3.739    8.922    5.058   -2.192951   -2.451389  
  8.495   0.056    0.159   0.034   -0.52641   -0.131334  7.467    12.904   5.746   -1.936036   -2.167467  
  8.495   0.03     0.147   0.051   -0.220672  0.452398   4.484    12.465   7.384   -2.311905   -2.359783  
  8.495   -0.025   0.215   0.098   0.268897   0.63661    3.395    6.73     3.867   -1.822873   -1.987201  
  8.495   -0.005   0.183   0.09    0.231582   0.894307   5.22     9.404    6.254   -2.116327   -2.434215  
  8.495   -0.001   0.188   0.085   0.011879   0.477654   1.44     5.767    3.636   -2.529438   -2.849497  
  8.495   -0.003   0.187   0.082   0.197691   0.871434   3.997    8.498    5.22    -2.072927   -2.267015  
  8.495   0.015    0.135   0.041   -0.119494  0.521739   9.017    15.881   8.477   -2.047939   -2.323379  
  8.495   0.01     0.176   0.076   -0.007506  0.745339   5.669    10.039   6.052   -1.94079    -2.218937  
  8.495   0.009    0.145   0.05    -0.056945  0.648744   9.862    17.2     7.751   -2.080751   -2.478687  
  8.495   0.03     0.153   0.051   -0.261687  0.741137   4.291    8.588    4.229   -2.010464   -2.113754  
  8.495   0.02     0.168   0.053   0.055864   0.834847   4.316    9.088    5.393   -1.96567    -2.08822   
  8.495   0.03     0.182   0.059   -0.070722  0.55757    7.891    12.818   7.026   -1.799667   -2.041718  
  8.495   0.033    0.145   0.044   -0.218841  1.023347   5.191    8.664    6.102   -1.927724   -2.090427  
  8.495   0.024    0.158   0.053   -0.151547  1.017891   5.365    9.472    4.757   -2.036267   -2.272256  
  8.495   0.006    0.157   0.06    0.092856   0.777384   7.02     13.343   6.956   -2.191278   -2.488086  
  8.495   0.025    0.158   0.053   -0.121522  0.77124    5.569    11.991   6.756   -2.038968   -2.05196   
  8.495   0.046    0.12    0.019   -0.495486  -0.103009  6.189    10.881   5.978   -1.959338   -2.141193  
  8.495   -0.014   0.138   0.049   0.277295   0.781794   3.45     6.866    4.348   -2.020301   -1.945126  
  8.495   0.002    0.18    0.11    0.313624   1.084977   5.501    10.732   6.469   -1.943921   -2.155945  
  8.495   0.008    0.128   0.034   -0.004811  1.289026   8.706    15.348   7.774   -2.015337   -2.421295  
  8.495   0.022    0.167   0.055   -0.06232   0.481707   6.561    11.205   7.229   -1.937972   -2.160421  
  8.495   0.001    0.204   0.099   0.122014   0.704175   9.36     15.095   7.041   -1.961233   -2.273469  
  8.495   -0.001   0.128   0.046   0.155981   0.978511   4.899    9.468    5.537   -1.725195   -1.774874  
  8.495   0.045    0.161   0.056   -0.307549  0.551694   5.13     9.316    5.087   -1.868353   -2.116016  
  8.495   0.038    0.147   0.038   -0.277342  0.369835   8.033    14.323   7.701   -1.962456   -2.105025  
  8.495   0.036    0.147   0.059   -0.079556  0.9364     6.101    11.283   6.508   -2.098247   -2.323925  
  8.495   0.017    0.174   0.097   0.109757   1.105668   8.207    12.942   3.704   -1.812071   -2.195514  
  8.495   0.044    0.182   0.07    -0.30383   0.166945   4.048    7.328    4.071   -1.868035   -2.181974  
  8.495   0.032    0.133   0.055   -0.196835  0.955196   8.035    15.693   7.978   -2.097787   -2.339597  
  8.495   0.038    0.13    0.019   -0.426046  -0.361337  6.008    13.048   7.53    -2.185794   -2.489258  
  8.495   0.032    0.162   0.049   -0.281393  0.27252    6.647    13.232   8.449   -2.142155   -2.41764   
  8.495   0.006    0.158   0.071   0.093357   0.934665   5.793    10.804   6.342   -1.992096   -2.189499  
  8.495   -0.01    0.135   0.059   0.141563   0.736687   3.169    9.175    6.077   -2.228974   -2.389515  
  8.495   0.017    0.144   0.067   0.01402    0.996154   4.203    7.302    4.957   -1.809898   -1.990717  
  8.495   0.039    0.15    0.046   -0.174258  0.984414   8.993    16.926   8.071   -2.168378   -2.510717  
  8.495   0.023    0.186   0.081   -0.144688  0.301855   11.24    19.156   9.526   -1.859561   -1.9831    
  8.495   0.017    0.156   0.047   -0.174635  0.31825    3.679    7.533    4.277   -2.029212   -2.379973  
  8.495   0.016    0.135   0.027   -0.069345  0.665533   6.731    11.849   5.454   -1.999952   -2.262381  
  8.495   -0.009   0.151   0.073   0.152901   0.855831   9.361    18.159   10.543  -2.323439   -2.644287  
  8.495   0.005    0.162   0.081   0.145966   1.070823   6.701    11.377   5.358   -2.03754    -2.403668  
  8.495   0.04     0.139   0.047   -0.196309  1.055201   4.111    10.767   6.851   -2.201746   -2.212163  
  8.495   -0.006   0.195   0.113   0.334592   0.955751   6.625    11.623   6.237   -1.946857   -2.143924  
  8.495   0.008    0.159   0.07    0.128277   1.136275   4.799    10.849   6.327   -1.958169   -2.017414  
  8.495   0.022    0.138   0.068   0.045489   1.187913   5.419    12.588   9.054   -2.075679   -1.982278  
  8.495   0.004    0.196   0.075   0.122251   0.557193   7.192    12.324   5.952   -1.963638   -2.218311  
  8.495   0.007    0.149   0.059   0.005689   0.866476   8.324    16.164   8.487   -2.201842   -2.475889  
  8.495   0.018    0.167   0.059   -0.147786  0.672083   6.27     12.362   7.591   -2.202795   -2.460887  
  8.495   0.007    0.179   0.089   0.16685    0.970015   5.96     10.238   6.605   -2.164931   -2.335012  
  8.495   0.004    0.14    0.061   -0.064536  0.514157   5.57     10.025   5.065   -2.108113   -2.655541  
  8.495   0.024    0.164   0.074   -0.015513  0.654281   6.841    15.606   9.292   -2.122321   -2.228539  
  8.495   0.031    0.138   0.027   -0.235532  0.549221   5.996    10.205   5.669   -2.024649   -2.214908  
  8.495   0.004    0.168   0.065   0.071476   0.90239    7.539    13.858   7.67    -2.003663   -2.042522  
  8.499   0.013    0.183   0.076   0.132291   0.838721   7.195    11.687   5.956   -1.972184   -2.3219    
  8.499   0.018    0.143   0.064   -0.01251   0.890118   6.322    10.941   4.253   -1.764294   -2.016814  
  8.499   -0.009   0.209   0.101   0.281021   0.872681   8.427    14.375   6.964   -1.97679    -2.150862  
  8.499   -0.04    0.177   0.092   0.514734   1.059271   2.032    5.952    3.562   -2.020774   -1.802975  
  8.499   0.027    0.175   0.078   -0.137869  0.57039    4.588    7.307    3.324   -1.866808   -1.953466  
  8.499   0.041    0.158   0.05    -0.216869  0.80989    4.945    8.251    4.594   -1.855427   -1.872336  
  8.499   -0.006   0.18    0.075   0.2098     0.858341   6.475    12.172   5.398   -2.035599   -2.317111  
  8.499   0.017    0.142   0.057   -0.183671  0.477393   5.073    7.053    3.468   -1.980249   -2.564988  
  8.499   0.017    0.166   0.061   -0.104592  0.299257   8.223    14.497   6.454   -1.911776   -2.234878  
  8.499   0.004    0.18    0.085   0.169137   0.886636   3.831    6.767    2.608   -2.110574   -2.496441  
  8.499   0.045    0.139   0.061   -0.146092  1.024826   6.859    11.714   5.371   -1.968211   -2.344348  
  8.499   -0.004   0.189   0.082   0.102377   0.585037   4.066    10.12    4.89    -1.786843   -1.943864  
  8.499   0.002    0.183   0.08    0.011681   0.597252   7.25     13.123   6.109   -2.015893   -2.167552  
  8.499   0.03     0.148   0.053   -0.23531   0.586655   10.476   18.343   9.416   -1.897396   -2.152976  
  8.499   0.005    0.154   0.071   0.133734   0.885116   5.438    11.748   6.646   -2.065722   -2.17571   
  8.499   0.043    0.177   0.055   -0.314795  0.35923    5.739    11.659   7.095   -2.048396   -2.168405  
  8.499   0.005    0.14    0.053   0.077917   0.94599    5.831    11.088   5.493   -1.910405   -2.029901  
  8.499   -0.021   0.178   0.092   0.300238   0.801208   8.623    14.994   9.05    -2.041884   -2.309898  
  8.499   -0.025   0.226   0.113   0.324359   0.813815   6.844    14.043   8.246   -2.051948   -2.252394  
  8.499   0.0      0.174   0.068   0.1844     0.875911   7.346    13.264   7.328   -1.909401   -2.001352  
  8.499   0.02     0.13    0.061   0.01741    1.067484   6.378    12.344   5.642   -1.817903   -1.944527  
  8.499   0.065    0.142   0.034   -0.332463  1.396595   7.788    15.826   7.387   -2.118823   -2.363862  
  8.499   0.012    0.163   0.069   0.008838   0.802046   5.76     11.822   6.57    -1.767786   -1.763943  
  8.499   0.005    0.187   0.07    0.195507   0.743557   7.797    14.879   7.855   -2.094612   -2.353334  
  8.499   0.024    0.156   0.043   -0.239367  0.268502   5.815    10.974   5.748   -2.140469   -2.535506  
  8.499   0.004    0.186   0.072   0.035628   0.370086   5.324    9.519    4.905   -1.763285   -1.934936  
  8.499   0.026    0.14    0.043   -0.162151  0.908561   4.987    8.87     5.126   -1.792061   -1.921393  
  8.499   -0.008   0.178   0.081   0.157699   0.732426   3.901    6.731    2.669   -1.822043   -2.330879  
  8.499   -0.034   0.211   0.11    0.388754   0.900021   5.09     8.857    3.878   -1.890257   -2.262889  
  8.499   -0.022   0.179   0.085   0.349171   0.968697   6.67     12.605   6.463   -2.150964   -2.701331  
  8.499   0.03     0.146   0.061   -0.135589  0.87832    4.463    7.731    4.345   -2.126641   -2.485943  
  8.499   0.012    0.224   0.1     0.079896   0.482958   6.115    10.734   5.844   -1.738939   -1.735373  
  8.499   0.005    0.154   0.059   0.102079   0.931657   4.905    9.613    3.356   -1.871534   -2.030745  
  8.499   0.019    0.168   0.066   -0.128109  0.553564   7.363    14.39    6.651   -2.141536   -2.506262  
  8.499   0.035    0.174   0.059   -0.17019   0.735127   5.129    12.21    7.138   -2.107221   -2.159102  
  8.499   0.008    0.166   0.061   0.107139   0.89147    5.575    9.147    5.648   -1.961285   -2.416039  
  8.499   0.041    0.165   0.052   -0.263601  0.173731   3.254    8.004    6.137   -1.783444   -1.897099  
  8.499   0.009    0.19    0.091   0.007116   0.475502   7.482    13.914   6.297   -1.867373   -1.987739  
  8.499   -0.03    0.169   0.096   0.379708   0.980984   8.688    14.729   7.12    -2.042211   -2.438849  
  8.499   0.042    0.165   0.079   -0.205941  0.844876   6.05     15.891   8.822   -2.117757   -1.959944  
  8.499   0.027    0.128   0.041   -0.16527   0.618427   7.701    13.584   7.014   -2.023856   -2.306792  
  8.499   0.034    0.165   0.057   -0.216303  0.641326   8.867    12.775   6.85    -1.982531   -2.45928   
  8.499   0.026    0.157   0.06    0.006381   1.088296   5.995    11.972   6.75    -2.098625   -2.020448  
  8.499   0.035    0.142   0.054   -0.146677  1.007116   2.045    6.067    4.371   -2.223275   -2.286732  
  8.499   0.033    0.132   0.063   -0.081415  1.065937   8.336    12.346   6.289   -1.791512   -2.173245  
  8.499   0.051    0.15    0.047   -0.376024  1.021298   9.773    16.007   7.656   -1.873668   -2.171067  
  8.499   -0.001   0.161   0.059   0.054493   0.509443   6.212    11.86    8.1     -2.134379   -2.431931  
  8.499   0.008    0.157   0.059   -0.011694  0.648508   10.404   16.781   8.649   -1.977135   -2.272934  
  8.499   -0.009   0.15    0.06    0.136327   0.73124    5.454    11.448   6.293   -2.222993   -2.633083  
  8.499   0.006    0.186   0.081   0.092338   0.840687   3.293    5.147    2.947   -1.948638   -2.463891  
  8.499   0.053    0.125   0.037   -0.293259  1.243881   6.423    11.148   5.699   -1.970578   -2.205193  
  8.499   0.044    0.149   0.041   -0.284824  0.798703   6.246    11.52    5.66    -1.844711   -1.971403  
  8.499   -0.004   0.207   0.095   0.088348   0.589034   6.626    14.03    7.163   -2.075748   -2.101878  
  8.499   0.017    0.192   0.086   -0.081763  0.392478   6.905    11.272   5.733   -1.8031     -2.093759  
  8.499   0.023    0.176   0.076   -0.129228  0.499119   8.424    13.889   7.025   -2.039297   -2.520453  
  8.499   0.025    0.182   0.065   -0.10987   0.469792   6.517    11.032   5.642   -2.145404   -2.538849  
  8.499   0.009    0.14    0.035   -0.141259  0.423672   6.331    10.364   5.207   -1.866029   -2.091352  
  8.499   0.002    0.15    0.07    0.138112   1.084977   4.278    9.146    6.434   -2.233226   -2.442068  
  8.499   0.034    0.149   0.038   -0.20022   0.571981   5.151    8.92     5.988   -2.220034   -2.631305  
  8.499   0.007    0.127   0.062   -0.053936  0.693418   8.359    16.326   8.774   -2.024459   -2.06215   
  8.499   0.005    0.152   0.064   0.034824   0.786835   5.303    9.281    4.157   -1.811033   -2.064532  
  8.499   0.065    0.121   0.016   -0.577587  0.654674   7.483    14.528   8.636   -1.997851   -2.155929  
  8.499   0.062    0.159   0.046   -0.416996  0.620004   7.557    11.897   6.322   -2.021338   -2.373095  
  8.499   -0.028   0.187   0.097   0.417648   0.938953   8.464    15.618   9.146   -2.038819   -2.192287  
  8.499   0.02     0.172   0.068   0.028784   0.815051   7.041    10.174   5.83    -1.742843   -2.159743  
  8.499   0.045    0.151   0.04    -0.349845  0.56749    6.367    13.142   5.799   -1.997068   -2.192483  
  8.499   0.01     0.139   0.06    0.046079   1.01094    3.982    6.347    2.966   -1.662534   -2.021362  
  8.499   0.016    0.143   0.065   -0.094758  0.655607   7.04     12.92    5.908   -2.048231   -2.329317  
  8.499   -0.006   0.173   0.086   0.244723   0.820672   8.724    14.978   7.756   -2.157514   -2.574683  
  8.499   0.003    0.14    0.062   -0.027912  0.591035   7.058    12.047   6.287   -2.015825   -2.423836  
  8.499   0.032    0.146   0.066   -0.184503  0.838702   3.875    5.574    2.691   -2.131143   2.996239   
  8.499   0.029    0.164   0.067   -0.231617  0.315759   8.923    15.43    8.072   -2.035799   -2.382394  
  8.499   0.018    0.169   0.086   0.10843    1.040904   5.455    9.729    5.238   -1.891583   -2.033014  
  8.499   0.002    0.179   0.079   0.129251   0.75038    9.414    17.815   8.721   -2.205189   -2.646768  
  8.499   0.035    0.167   0.075   -0.066158  0.953099   3.225    9.441    3.743   -2.241015   -2.258139  
  8.499   -0.001   0.185   0.084   0.139539   0.597508   5.91     11.068   4.15    -1.946132   -2.021717  
  8.499   0.033    0.149   0.05    -0.092406  0.967825   4.041    7.028    3.771   -2.010261   -2.384334  
  8.499   -0.006   0.197   0.091   0.160035   0.658765   6.784    13.536   7.606   -1.920886   -2.005821  
  8.499   0.026    0.17    0.051   -0.030947  0.525107   2.423    4.157    2.674   -1.748067   -1.87358   
  8.499   0.033    0.17    0.066   -0.201019  0.693      9.4      15.554   6.679   -1.948796   -2.274415  
  8.499   0.025    0.184   0.078   -0.103798  0.403692   5.171    9.826    6.804   -2.189344   -2.360289  
  8.499   -0.018   0.184   0.097   0.265262   0.751509   6.687    14.031   7.068   -2.156838   -2.307563  
  8.499   -0.007   0.206   0.096   0.280936   0.992275   6.041    10.872   7.197   -2.181005   -2.562943  
  8.499   0.023    0.161   0.057   -0.054662  0.66075    1.688    4.555    2.356   -1.95003    -1.852523  
  8.499   -0.006   0.211   0.102   0.176918   0.793225   4.775    9.487    5.046   -1.945791   -1.931647  
  8.499   0.004    0.183   0.084   0.090524   0.662651   6.047    10.45    5.299   -2.11629    -2.447454  
  8.499   -0.013   0.196   0.101   0.296807   1.014891   4.232    6.428    2.068   -1.405861   -2.247943  
  8.499   0.011    0.132   0.043   -0.223214  0.475063   6.322    10.326   3.879   -1.987051   -2.440452  
  8.499   0.014    0.133   0.051   0.083361   1.16341    3.938    8.889    5.418   -2.129238   -2.096799  
  8.499   0.031    0.147   0.054   -0.231202  0.461233   5.697    11.45    4.805   -1.816972   -1.852758  
  8.499   0.043    0.164   0.06    -0.372664  0.19968    6.835    11.646   6.454   -2.007792   -2.340611  
  8.499   0.006    0.161   0.07    0.062756   0.798141   6.514    13.189   7.586   -2.116333   -2.251466  
  8.499   0.044    0.141   0.039   -0.272061  0.742004   4.837    7.955    5.218   -2.049412   -2.169842  
  8.499   -0.001   0.191   0.066   0.187016   0.709339   6.869    10.027   4.849   -1.787571   -2.060761  
  8.499   0.005    0.152   0.086   0.140886   1.081386   6.627    10.564   5.124   -1.696283   -1.884007  
  8.499   0.024    0.153   0.049   -0.075136  0.699956   3.887    8.927    4.921   -2.094171   -2.187079  
  8.499   0.011    0.181   0.083   -0.033514  0.454484   5.262    8.843    3.714   -1.885062   -2.126091  
  8.499   0.031    0.096   0.031   -0.266761  1.535934   9.258    17.269   9.882   -2.095256   -2.183032  
  8.499   0.019    0.156   0.079   0.141489   1.163886   8.223    14.393   7.275   -2.04541    -2.301667  
  8.499   0.012    0.178   0.067   0.061357   0.933451   4.604    7.139    3.671   -1.921624   -2.404616  
  8.502   -0.0     0.137   0.052   0.10292    0.830506   5.149    11.399   6.357   -2.001117   -2.046884  
  8.502   0.038    0.159   0.04    -0.272867  0.594525   6.817    12.045   6.724   -2.101861   -2.421645  
  8.502   0.003    0.196   0.099   0.138897   0.805653   10.042   16.678   8.336   -1.897132   -2.154048  
  8.502   0.06     0.153   0.045   -0.439468  0.650817   2.585    4.816    3.141   -2.226536   -1.880563  
  8.502   0.034    0.197   0.068   -0.172519  0.382178   7.054    14.499   6.937   -2.156659   -2.493905  
  8.502   0.009    0.176   0.071   0.027621   0.594882   5.638    10.809   6.178   -2.215662   -2.677319  
  8.502   0.063    0.165   0.038   -0.686926  -0.0989    10.845   20.703   12.049  -2.072736   -2.17223   
  8.502   0.018    0.181   0.081   -0.009831  0.719538   6.433    11.911   6.029   -1.892226   -2.036235  
  8.502   0.038    0.139   0.048   -0.230155  0.813025   6.841    13.648   7.033   -2.143562   -2.393628  
  8.502   0.031    0.149   0.044   -0.038119  1.067361   2.788    7.316    4.503   -1.81966    -2.221963  
  8.502   0.045    0.139   0.023   -0.302546  0.83193    7.973    13.788   7.471   -2.002181   -2.245532  
  8.502   0.035    0.139   0.048   -0.161384  1.094922   9.534    16.408   7.463   -1.810247   -1.948437  
  8.502   0.013    0.16    0.052   -0.081578  0.415785   4.765    7.662    3.651   -1.936834   -2.318478  
  8.502   0.016    0.19    0.079   0.007758   0.774766   5.862    10.228   4.488   -2.040825   -2.591077  
  8.502   0.034    0.136   0.033   -0.337435  0.784768   4.816    11.02    6.5     -2.217685   -2.484845  
  8.502   0.002    0.167   0.071   0.072672   0.684585   5.961    10.637   6.509   -1.978111   -2.193507  
  8.502   0.012    0.177   0.066   -0.153077  0.394136   7.221    12.575   7.129   -1.82612    -1.951142  
  8.502   0.049    0.148   0.044   -0.440278  0.581688   3.011    6.766    3.797   -1.906603   -1.880293  
  8.502   0.016    0.159   0.072   -0.097647  0.51203    5.223    10.781   6.366   -2.091298   -2.13497   
  8.502   -0.029   0.174   0.086   0.338381   0.837738   6.587    12.294   6.55    -2.091827   -2.337087  
  8.502   0.049    0.142   0.036   -0.235741  1.279364   9.413    15.299   7.119   -1.78922    -2.166514  
  8.502   0.019    0.144   0.051   -0.034346  1.073438   7.222    13.848   6.014   -1.928742   -2.109626  
  8.502   0.042    0.14    0.048   -0.176116  1.101553   6.17     12.324   5.266   -1.844714   -1.880415  
  8.502   0.002    0.178   0.088   0.149594   0.915678   7.483    11.876   5.882   -2.045761   -2.43899   
  8.502   0.012    0.133   0.05    0.006924   0.818544   3.764    7.947    4.052   -2.041047   -2.231057  
  8.502   0.014    0.151   0.066   -0.102106  0.622958   4.608    7.763    3.787   -2.006878   -2.427225  
  8.502   0.012    0.166   0.068   -0.012692  0.705009   6.19     11.045   6.455   -2.080906   -2.227877  
  8.502   0.023    0.127   0.051   -0.142864  0.664504   5.743    10.314   6.337   -2.011684   -2.153063  
  8.502   -0.009   0.146   0.066   0.202892   0.929781   5.995    9.858    3.559   -1.674349   -1.890224  
  8.502   0.042    0.123   0.022   -0.426063  0.872226   8.034    13.393   6.309   -2.056334   -2.413389  
  8.502   -0.001   0.196   0.093   0.165463   0.780245   5.004    10.279   5.582   -1.903678   -1.95936   
  8.502   0.025    0.159   0.05    -0.117257  0.73849    4.376    7.818    4.008   -1.975323   -1.98154   
  8.502   0.029    0.148   0.053   -0.202789  0.811012   4.246    7.332    5.275   -1.853232   -2.133973  
  8.502   0.013    0.146   0.073   0.0809     1.125189   6.453    11.237   5.692   -1.996292   -2.31662   
  8.502   0.033    0.133   0.037   -0.255842  0.920784   6.254    10.417   4.692   -1.869651   -2.514413  
  8.502   0.014    0.134   0.055   0.08113    1.097696   5.255    9.97     4.285   -1.624154   -1.651569  
  8.502   0.038    0.149   0.049   -0.250162  0.936859   4.885    9.154    3.793   -1.814599   -2.044072  
  8.502   -0.027   0.2     0.094   0.274049   0.85471    6.632    14.234   8.054   -2.142441   -2.338213  
  8.502   0.044    0.156   0.038   -0.38661   0.302572   6.802    13.396   6.456   -2.055546   -2.169612  
  8.502   0.026    0.143   0.057   -0.134616  0.779886   6.236    12.321   5.874   -2.138927   -2.525427  
  8.502   -0.016   0.14    0.058   0.216314   0.990576   4.534    8.935    4.233   -2.059177   -2.486792  
  8.502   -0.004   0.143   0.046   0.109724   0.759003   4.645    8.671    4.326   -1.870078   -2.045988  
  8.502   0.009    0.165   0.058   -0.025253  0.451134   7.765    10.863   4.813   -1.848324   -2.370144  
  8.502   0.034    0.171   0.068   -0.194587  0.578759   0.217    1.922    2.436   -2.181908   -1.91292   
  8.502   -0.001   0.183   0.089   0.004402   0.327247   6.925    11.726   5.111   -1.956244   -2.441564  
  8.502   0.031    0.136   0.043   -0.150348  1.118949   6.001    10.854   6.064   -2.189174   -2.53413   
  8.502   0.025    0.154   0.047   -0.148349  0.561769   7.101    14.389   8.624   -1.82253    -1.836259  
  8.502   0.009    0.213   0.095   0.015602   0.449044   3.167    6.68     3.866   -1.987779   -2.325978  
  8.502   0.007    0.129   0.04    -0.087989  0.21874    7.54     12.008   6.214   -1.838626   -2.131149  
  8.502   0.035    0.153   0.046   -0.193557  0.671086   7.379    12.918   7.266   -2.027625   -2.41645   
  8.502   -0.026   0.179   0.083   0.194682   0.63711    7.863    11.241   4.126   -1.747377   -2.019826  
  8.502   0.01     0.171   0.062   -0.063122  0.525162   6.553    10.257   4.648   -1.968164   -2.30324   
  8.502   0.028    0.143   0.043   -0.196852  0.814213   6.944    11.823   4.875   -1.836776   -1.844794  
  8.502   -0.046   0.21    0.116   0.326371   0.615472   2.258    3.352    1.441   -1.532953   -2.107395  
  8.502   0.03     0.135   0.053   -0.127466  1.126225   3.607    5.522    3.901   -1.990466   -2.781944  
  8.502   0.009    0.182   0.087   0.190091   0.952849   5.519    11.838   7.028   -1.993928   -2.011489  
  8.502   -0.003   0.143   0.06    0.003683   0.633652   8.201    14.087   7.459   -1.923732   -2.059103  
  8.502   0.007    0.178   0.072   -0.061284  0.318389   4.423    7.056    5.563   -1.704241   -1.927265  
  8.502   0.026    0.141   0.049   -0.209635  0.784605   4.91     10.338   7.015   -1.92107    -2.105369  
  8.502   0.051    0.138   0.031   -0.4158    0.714412   8.142    14.423   7.651   -2.111737   -2.467731  
  8.502   0.029    0.173   0.076   -0.037246  0.909863   7.624    14.521   7.169   -1.864746   -1.845281  
  8.502   0.04     0.158   0.064   -0.23758   0.851829   3.779    9.067    5.914   -2.309263   -2.435845  
  8.502   0.014    0.187   0.085   0.049573   0.758074   7.214    12.473   6.476   -1.988414   -2.246217  
  8.502   0.045    0.158   0.055   -0.297415  0.707058   4.061    7.925    3.908   -1.952038   -2.015642  
  8.502   0.028    0.158   0.075   -0.049956  1.120606   4.283    9.933    5.586   -2.023521   -2.136699  
  8.502   0.031    0.149   0.054   -0.059684  1.058258   5.339    7.165    2.456   -1.561383   -1.735584  
  8.502   0.007    0.171   0.085   0.092359   0.901945   3.497    5.841    2.361   -1.398269   -1.265679  
  8.502   0.048    0.15    0.034   -0.310718  0.800364   5.817    11.438   6.607   -2.125279   -2.361016  
  8.502   0.012    0.184   0.059   -0.020359  0.638712   6.89     10.865   5.605   -1.971092   -2.412377  
  8.502   -0.004   0.163   0.072   0.120547   0.706277   4.962    9.901    4.498   -1.924069   -2.202578  
  8.502   0.014    0.176   0.071   0.018261   0.738884   4.942    6.801    3.5     -1.724166   -2.416468  
  8.502   0.015    0.148   0.064   -0.038499  0.824459   8.533    16.58    8.975   -2.187897   -2.442016  
  8.502   -0.011   0.144   0.065   0.28296    0.828102   9.606    16.815   9.157   -1.97669    -2.206942  
  8.502   0.027    0.141   0.05    -0.140479  0.73808    9.64     19.431   11.006  -2.106067   -2.339216  
  8.502   0.054    0.153   0.03    -0.317083  0.944735   4.834    9.532    5.979   -2.16731    -2.367841  
  8.502   0.023    0.195   0.085   -0.054742  0.613055   6.538    13.897   6.473   -2.12927    -2.376505  
  8.502   0.025    0.188   0.081   -0.121409  0.501071   4.818    8.391    4.394   -1.872896   -2.225662  
  8.502   0.027    0.159   0.06    -0.133134  0.632027   7.013    14.572   8.308   -2.102775   -2.361229  
  8.502   0.007    0.171   0.065   0.190148   0.978442   5.652    10.173   5.374   -1.877674   -2.12856   
  8.502   -0.005   0.148   0.059   0.155551   0.907006   9.57     16.97    9.599   -1.931701   -2.088861  
  8.502   0.054    0.158   0.025   -0.291934  0.371051   0.601    3.342    2.659   -2.020687   -1.933662  
  8.502   0.002    0.19    0.076   0.167883   0.846204   2.574    4.553    2.685   -1.468199   -1.529466  
  8.502   0.005    0.161   0.049   -0.021144  0.615932   5.743    10.976   5.114   -1.918677   -1.97712   
  8.502   0.029    0.146   0.041   -0.16992   0.875126   6.595    11.727   6.196   -1.950139   -1.900786  
  8.502   0.014    0.179   0.064   0.020107   0.856819   5.031    7.894    3.002   -1.892672   -2.732557  
  8.502   0.05     0.16    0.057   -0.313054  0.861476   3.669    7.786    4.956   -2.159513   -2.336643  
  8.502   0.016    0.162   0.041   -0.171739  0.302941   6.534    11.67    6.722   -1.649095   -1.698436  
  8.502   0.003    0.173   0.079   0.076096   0.793574   3.629    6.579    2.555   -2.205467   -2.583941  
  8.502   0.019    0.157   0.052   -0.108958  0.745011   9.116    14.724   6.397   -1.925973   -2.342753  
  8.502   0.009    0.158   0.07    0.079121   0.966361   3.367    6.377    3.861   -1.96241    -2.351622  
  8.502   0.007    0.152   0.04    0.030406   0.578743   6.256    9.431    4.232   -1.772753   -2.111922  
  8.502   -0.002   0.155   0.069   0.171931   1.158216   9.037    15.173   6.234   -1.986927   -2.288831  
  8.502   0.011    0.18    0.085   -0.015723  0.739262   4.473    8.456    4.739   -1.993837   -2.397187  
  8.502   -0.014   0.188   0.093   0.216511   0.764061   6.24     13.248   6.553   -2.130738   -2.380107  
  8.502   0.027    0.183   0.069   -0.089219  0.599673   8.114    14.636   7.81    -2.211046   -2.732795  
  8.502   0.036    0.148   0.048   -0.290353  0.497227   4.025    9.028    5.3     -2.157893   -2.195603  
  8.502   0.039    0.178   0.053   -0.098367  0.674844   8.161    15.109   8.327   -2.011985   -2.33061   
  8.502   -0.008   0.145   0.057   0.145077   0.80821    7.816    14.298   7.465   -2.074671   -2.278207  
  8.502   0.02     0.157   0.058   -0.078619  0.353633   5.572    9.965    5.503   -1.730437   -1.949588  
  8.502   0.022    0.156   0.065   -0.06622   0.855158   8.314    13.721   5.424   -1.802056   -2.084077  
  8.506   0.024    0.176   0.077   -0.087039  0.694568   7.863    14.444   9.188   -2.209289   -2.308898  
  8.506   0.03     0.157   0.065   -0.102875  0.487154   3.745    5.942    3.367   -1.568794   -1.603384  
  8.506   0.042    0.192   0.066   -0.182709  0.488337   5.944    10.241   5.514   -1.945991   -2.387665  
  8.506   0.013    0.157   0.087   0.045739   0.947545   3.741    7.126    3.559   -2.028833   -2.46651   
  8.506   0.001    0.174   0.073   0.124712   0.768011   4.387    10.868   5.773   -2.168135   -2.03356   
  8.506   -0.001   0.192   0.086   0.201781   0.676645   7.18     10.165   4.984   -2.075307   -2.709955  
  8.506   0.02     0.172   0.059   -0.093721  0.337518   6.153    11.307   5.612   -2.046643   -2.429857  
  8.506   0.024    0.186   0.074   -0.079399  0.419477   6.128    9.645    4.412   -1.784354   -2.253271  
  8.506   0.016    0.149   0.047   -0.08986   0.490694   6.164    11.231   5.684   -2.007075   -2.355971  
  8.506   0.015    0.177   0.075   0.109726   0.707066   2.875    6.01     4.184   -1.711983   -1.797294  
  8.506   0.038    0.132   0.033   -0.324386  1.043005   3.402    9.965    5.44    -2.077498   -1.992094  
  8.506   0.031    0.145   0.051   -0.337554  0.399249   8.816    15.706   9.27    -2.01796    -2.316447  
  8.506   0.027    0.172   0.062   -0.294905  0.183933   7.397    12.877   7.054   -2.09181    -2.471738  
  8.506   0.043    0.148   0.033   -0.43019   0.26593    5.866    8.715    4.319   -1.90271    -2.430385  
  8.506   0.049    0.143   0.032   -0.423505  0.651008   4.952    11.422   6.43    -2.182646   -2.527332  
  8.506   0.024    0.163   0.055   0.04649    1.115844   4.817    9.327    5.328   -2.171232   -2.692824  
  8.506   0.01     0.164   0.075   0.128199   0.986237   6.07     12.175   5.922   -2.15252    -2.327325  
  8.506   0.034    0.152   0.042   -0.296357  0.606251   4.409    8.496    6.234   -2.004561   -2.110243  
  8.506   0.016    0.18    0.067   0.005417   0.864692   7.706    14.694   7.442   -2.003816   -2.209002  
  8.506   0.039    0.138   0.032   -0.262424  0.563506   6.78     9.546    4.691   -1.988193   -2.424491  
  8.506   0.012    0.127   0.039   -0.107409  0.844117   8.307    14.352   8.372   -2.056312   -2.368974  
  8.506   0.028    0.159   0.061   -0.249447  0.287116   0.881    2.406    0.747   -0.064539   0.308124   
  8.506   0.033    0.123   0.025   -0.276444  0.73457    7.378    9.891    3.878   -1.777303   -2.237012  
  8.506   -0.003   0.185   0.075   0.051136   0.530706   6.095    8.871    4.864   -1.801757   -2.282465  
  8.506   0.031    0.144   0.046   -0.149234  1.124983   3.811    5.827    3.195   -1.791688   -2.154723  
  8.506   0.023    0.172   0.072   -0.051855  0.521688   4.81     9.467    4.996   -2.033747   -2.356015  
  8.506   -0.044   0.205   0.108   0.322342   0.710419   5.377    9.317    4.304   -1.801201   -1.733966  
  8.506   -0.006   0.176   0.081   0.260431   1.219829   6.651    10.952   6.619   -2.248338   -2.604059  
  8.506   0.013    0.161   0.054   0.07904    1.057366   6.163    8.064    4.318   -1.976601   -2.798093  
  8.506   0.026    0.163   0.065   -0.103346  0.723812   10.151   14.649   6.959   -1.913141   -2.382522  
  8.506   0.009    0.177   0.071   0.163795   0.972349   5.535    9.128    5.885   -2.160581   -2.414895  
  8.506   0.051    0.122   0.017   -0.750006  -0.590182  5.977    9.076    5.137   -1.922112   -2.225478  
  8.506   0.009    0.173   0.074   0.189906   0.999878   5.064    8.398    4.168   -2.03246    -2.448265  
  8.506   0.042    0.176   0.081   -0.20961   0.701892   5.511    9.473    5.747   -2.12326    -2.41321   
  8.506   0.033    0.185   0.053   -0.029461  0.774018   5.996    12.7     8.027   -2.241407   -2.420024  
  8.506   0.02     0.145   0.05    -0.12548   0.859308   9.301    18.268   12.102  -2.038268   -2.163952  
  8.506   0.001    0.198   0.09    0.203779   0.935902   5.866    9.632    4.911   -2.01737    -2.276439  
  8.506   0.029    0.13    0.044   -0.220826  0.728071   0.673    3.013    2.712   -1.704328   -1.296371  
  8.506   0.008    0.163   0.068   -0.040351  0.700061   6.686    12.224   6.335   -2.041909   -2.265284  
  8.506   -0.005   0.163   0.062   0.178004   0.711642   7.122    10.367   4.697   -2.129704   -2.951536  
  8.506   -0.01    0.189   0.095   0.262818   0.888044   7.327    11.803   4.721   -1.669029   -1.796761  
  8.506   0.002    0.157   0.07    0.047745   0.743216   6.302    13.882   7.268   -2.226728   -2.317349  
  8.506   -0.003   0.173   0.088   0.031014   0.456388   0.731    4.259    4.485   -1.855762   -1.704655  
  8.506   0.034    0.14    0.04    -0.372257  0.368019   5.883    12.148   6.338   -2.060551   -2.248576  
  8.506   0.024    0.167   0.08    0.043018   0.920778   5.022    10.08    4.981   -2.04966    -2.163097  
  8.506   0.055    0.177   0.066   -0.353775  0.479527   6.241    10.968   6.008   -1.964054   -2.146524  
  8.506   0.011    0.175   0.068   0.040649   0.806837   9.862    14.2     5.467   -1.812529   -2.256414  
  8.506   0.017    0.137   0.055   -0.00427   0.664303   3.071    6.401    3.243   -1.828448   -1.881499  
  8.506   0.015    0.139   0.06    -0.046707  0.639348   5.194    8.811    4.12    -1.832357   -2.012619  
  8.506   0.038    0.156   0.07    -0.235779  0.66189    5.316    8.934    4.266   -1.930187   -2.334558  
  8.506   -0.022   0.209   0.114   0.240364   0.625586   5.299    9.97     5.473   -1.962011   -2.138672  
  8.506   0.031    0.157   0.059   -0.189126  0.616489   6.76     12.897   7.711   -2.003673   -2.133379  
  8.506   -0.003   0.199   0.09    0.173894   0.707722   6.772    12.907   7.804   -2.014805   -2.241793  
  8.506   0.022    0.151   0.046   -0.105936  0.592315   4.348    8.087    4.533   -2.168255   -2.410632  
  8.506   0.007    0.163   0.07    -0.0233    0.456518   6.254    12.102   5.39    -1.873028   -1.857787  
  8.506   0.022    0.15    0.056   -0.044216  0.903069   6.236    11.758   5.732   -1.844006   -1.892832  
  8.506   0.029    0.188   0.08    -0.115374  0.605698   2.549    6.56     5.11    -2.143839   -1.8933    
  8.506   0.088    0.158   0.011   -0.736673  0.198156   8.376    15.915   7.147   -2.12021    -2.514462  
  8.506   0.029    0.134   0.051   -0.074524  1.239539   6.127    10.805   7.053   -1.974896   -2.327507  
  8.506   -0.009   0.18    0.065   0.097483   0.572029   7.225    14.913   8.551   -1.967758   -2.084722  
  8.506   -0.01    0.163   0.072   0.137335   0.725969   7.44     13.534   8.771   -2.052025   -2.324497  
  8.506   0.047    0.141   0.036   -0.335324  0.618086   6.677    11.391   5.35    -1.95423    -2.349494  
  8.506   0.027    0.154   0.046   -0.224167  0.529099   7.443    15.28    10.08   -2.013086   -2.059217  
  8.506   0.032    0.147   0.049   -0.391714  0.285148   9.249    13.952   6.806   -1.888192   -2.280597  
  8.506   0.042    0.137   0.068   -0.079738  1.287882   8.023    13.868   7.78    -1.95521    -2.252117  
  8.506   -0.023   0.189   0.094   0.232564   0.695605   6.306    9.947    5.319   -1.828978   -2.16959   
  8.506   0.032    0.14    0.026   -0.170968  0.866791   7.137    13.759   6.725   -2.014497   -2.326908  
  8.506   0.021    0.153   0.064   0.007528   1.118372   6.763    11.866   6.533   -2.026895   -2.23065   
  8.506   0.019    0.173   0.057   0.001779   0.880438   3.675    7.705    5.234   -1.946505   -2.071235  
  8.506   -0.001   0.153   0.065   0.139718   0.958174   5.943    11.385   6.423   -2.167516   -2.251481  
  8.506   0.011    0.195   0.089   0.098136   0.993512   6.187    11.335   6.769   -2.018977   -2.077475  
  8.506   0.002    0.139   0.043   -0.040841  0.411145   7.093    12.219   5.766   -1.964156   -2.208126  
  8.506   0.013    0.148   0.065   0.075105   0.986068   2.527    6.54     4.752   -2.19289    -2.417348  
  8.506   0.013    0.151   0.048   -0.08462   0.402583   5.926    9.871    5.008   -1.956038   -2.296984  
  8.506   0.037    0.158   0.063   -0.12913   0.910861   4.293    7.292    4.957   -1.939541   -2.326941  
  8.506   0.055    0.179   0.055   -0.223841  0.579273   3.366    7.208    2.28    -1.61232    -1.696165  
  8.506   0.036    0.153   0.047   -0.135787  0.763546   7.171    15.59    8.924   -2.193755   -2.469669  
  8.506   0.028    0.18    0.071   -0.033715  0.764598   5.299    10.134   3.986   -2.036988   -2.260116  
  8.506   0.029    0.129   0.036   -0.078896  1.075443   6.567    15.673   8.415   -2.018727   -2.032664  
  8.506   -0.01    0.194   0.086   0.159715   0.644489   5.479    9.741    6.444   -2.335295   -2.610975  
  8.506   -0.006   0.18    0.075   0.156091   0.604558   8.589    14.717   8.862   -1.931855   -2.104242  
  8.506   0.023    0.16    0.066   -0.074472  0.629453   4.737    9.766    5.184   -2.033441   -2.053463  
  8.506   0.035    0.132   0.034   -0.372444  0.758896   6.404    11.28    5.335   -2.054137   -2.4711    
  8.506   0.039    0.155   0.051   -0.288578  0.529107   8.201    15.113   9.063   -2.027478   -2.290662  
  8.506   0.034    0.154   0.052   -0.330143  0.436485   9.371    14.795   7.074   -2.006591   -2.513224  
  8.506   0.032    0.173   0.064   -0.01514   0.850896   4.412    7.616    4.753   -2.198663   -2.520478  
  8.506   0.002    0.176   0.077   -0.033785  0.397127   6.703    14.132   8.864   -2.056956   -2.161169  
  8.506   0.014    0.156   0.079   0.021495   0.754894   6.768    9.326    3.991   -1.933245   -2.565474  
  8.506   0.023    0.143   0.062   0.022358   1.146725   3.333    6.575    4.161   -1.650456   -1.634417  
  8.506   0.042    0.159   0.043   -0.2482    0.5169     8.309    13.399   7.342   -1.797036   -1.99328   
  8.506   0.028    0.164   0.081   -0.084139  0.844079   3.31     7.464    4.284   -1.777992   -1.70677   
  8.506   0.041    0.138   0.045   -0.257313  0.756515   4.567    8.003    4.575   -2.164281   -2.548694  
  8.506   0.052    0.149   0.051   -0.297531  0.840091   7.9      14.092   6.15    -1.915789   -2.131937  
  8.506   0.02     0.16    0.06    -0.026167  0.537708   5.526    9.863    6.229   -1.803818   -1.955256  
  8.506   0.007    0.187   0.084   0.115315   0.573489   3.642    5.575    3.93    -2.034539   -2.282819  
  8.506   -0.031   0.21    0.097   0.369899   0.908143   5.553    7.255    2.696   -1.713265   -2.009554  
  8.506   0.041    0.147   0.059   -0.189198  1.003126   4.92     9.002    6.143   -2.112408   -2.468059  
  8.506   0.007    0.164   0.071   0.048449   0.772443   5.785    11.647   6.294   -1.995422   -2.186578  
  8.506   -0.012   0.161   0.08    0.314668   0.929578   7.79     13.342   7.497   -2.129784   -2.652866  
  8.506   0.013    0.174   0.068   -0.075411  0.725372   4.864    8.888    5.483   -1.926493   -2.334517  
  8.51    -0.017   0.211   0.102   0.213344   0.736619   7.582    13.043   6.189   -1.993264   -2.469015  
  8.51    0.017    0.161   0.051   0.025512   0.801673   6.102    10.368   4.353   -2.141052   -2.651483  
  8.51    0.018    0.139   0.059   -0.080395  1.059759   4.688    9.541    6.258   -2.178316   -2.367455  
  8.51    0.058    0.155   0.029   -0.469266  0.290688   4.794    10.555   5.581   -2.036808   -2.165989  
  8.51    0.053    0.164   0.048   -0.236462  0.564221   9.198    14.146   6.902   -1.876588   -2.054387  
  8.51    -0.004   0.194   0.089   0.140743   0.799562   5.74     10.134   5.936   -2.045838   -2.128159  
  8.51    0.034    0.121   0.051   -0.124992  1.330412   9.069    14.152   5.715   -1.842066   -2.189465  
  8.51    0.022    0.142   0.045   -0.119124  0.752661   6.863    12.434   6.194   -1.951512   -2.179868  
  8.51    0.038    0.172   0.071   -0.150078  0.358095   7.804    13.918   7.279   -1.930516   -2.122496  
  8.51    0.036    0.153   0.048   -0.301187  0.677215   3.363    5.397    3.008   -1.910752   -2.37036   
  8.51    0.003    0.163   0.078   0.019069   0.712892   6.101    10.309   6.446   -2.089493   -2.441639  
  8.51    -0.01    0.155   0.051   0.173199   0.798651   7.45     12.735   7.426   -2.043513   -2.467807  
  8.51    0.032    0.169   0.056   -0.175944  0.466684   4.574    8.841    4.983   -2.171943   -2.477377  
  8.51    0.05     0.114   0.009   -0.834082  1.863402   2.968    5.089    3.995   -2.009133   -2.106923  
  8.51    0.038    0.172   0.054   -0.214599  0.352717   5.806    10.016   5.179   -1.924615   -2.269571  
  8.51    0.056    0.178   0.052   -0.359724  0.45382    6.804    14.526   8.985   -2.031936   -1.976032  
  8.51    0.024    0.16    0.048   -0.132674  0.551968   5.302    8.859    5.877   -1.744573   -1.765202  
  8.51    0.042    0.133   0.038   -0.316427  0.766011   5.504    11.108   6.078   -2.098912   -2.125846  
  8.51    0.021    0.151   0.045   -0.06002   0.902681   7.688    11.822   7.135   -1.957269   -2.30332   
  8.51    0.046    0.145   0.049   -0.217663  1.065322   7.087    14.498   9.814   -2.199506   -2.316015  
  8.51    0.071    0.18    0.052   -0.450488  0.047948   7.301    13.583   7.968   -2.095349   -2.24956   
  8.51    0.01     0.164   0.062   -0.019949  0.794457   2.471    5.062    2.967   -0.948179   -0.678446  
  8.51    0.055    0.164   0.038   -0.464817  -0.030107  7.35     13.157   7.922   -1.807702   -1.963235  
  8.51    -0.01    0.198   0.092   0.228456   0.879663   6.844    10.801   5.875   -1.950461   -2.307222  
  8.51    -0.015   0.19    0.075   0.161663   0.566173   8.006    13.995   8.46    -2.156284   -2.546355  
  8.51    0.013    0.166   0.063   0.090088   0.997955   5.3      8.056    4.499   -1.967266   -2.646668  
  8.51    -0.002   0.171   0.056   0.075724   0.640968   4.434    8.069    2.909   -1.970412   -2.21273   
  8.51    0.043    0.157   0.039   -0.225565  0.525612   5.36     10.122   5.797   -1.977325   -1.996407  
  8.51    0.013    0.141   0.05    -0.041351  0.91845    4.625    7.907    4.457   -1.94967    -2.128703  
  8.51    0.045    0.166   0.07    -0.289007  0.715648   3.581    6.797    3.953   -2.222494   -2.32445   
  8.51    0.025    0.176   0.084   0.021681   0.903255   7.545    13.687   7.811   -2.259059   -2.660045  
  8.51    0.025    0.19    0.073   -0.052641  0.652291   8.996    17.335   10.97   -2.101193   -2.286459  
  8.51    0.007    0.148   0.076   0.051798   1.075983   6.623    13.203   8.93    -2.067807   -2.365996  
  8.51    0.015    0.164   0.071   0.065053   1.062066   8.947    17.003   10.083  -2.114718   -2.273057  
  8.51    0.031    0.155   0.059   -0.226646  0.55622    2.724    6.322    3.408   -1.983039   -1.999545  
  8.51    0.038    0.171   0.055   -0.142282  0.801746   5.118    8.191    3.762   -1.788441   -2.192221  
  8.51    0.032    0.191   0.076   -0.119335  0.733887   4.302    7.636    4.036   -1.658864   -1.742884  
  8.51    0.016    0.139   0.039   -0.039905  0.893499   7.5      10.638   4.307   -1.901966   -2.19142   
  8.51    0.058    0.16    0.037   -0.406938  0.482597   6.215    12.31    7.414   -1.857527   -1.934023  
  8.51    0.015    0.146   0.053   -0.072539  0.955209   8.326    12.824   6.759   -1.94983    -2.258016  
  8.51    0.044    0.164   0.06    -0.277599  0.371389   4.491    7.58     4.233   -1.719598   -1.99523   
  8.51    0.025    0.133   0.06    -0.001414  1.021977   3.087    5.774    5.246   -1.851747   -1.822158  
  8.51    0.025    0.153   0.062   -0.183742  0.638442   5.017    10.201   6.594   -2.043155   -2.267647  
  8.51    0.059    0.138   0.036   -0.333455  1.215543   7.996    13.672   7.132   -1.912258   -2.195603  
  8.51    0.014    0.147   0.05    -0.044525  0.811016   6.997    14.531   9.357   -2.118505   -2.164004  
  8.51    0.021    0.136   0.043   -0.138469  0.855977   7.7      13.525   7.345   -1.840634   -2.007628  
  8.51    0.024    0.185   0.056   -0.05042   0.503909   5.555    12.255   6.874   -2.094837   -2.157124  
  8.51    0.008    0.125   0.046   0.137234   1.377057   4.384    8.817    5.458   -2.093689   -2.342891  
  8.51    0.023    0.156   0.053   -0.090184  0.990888   6.43     11.845   6.897   -1.773187   -1.927083  
  8.51    0.008    0.154   0.067   0.050404   0.858162   9.164    17.302   8.998   -2.10396    -2.207846  
  8.51    0.001    0.175   0.077   0.00993    0.663061   7.911    14.068   8.049   -2.081332   -2.235445  
  8.51    0.024    0.114   0.036   -0.296409  0.401496   5.508    8.963    3.641   -1.694869   -1.918947  
  8.51    -0.005   0.178   0.082   0.117797   0.758547   6.051    8.697    3.638   -1.853263   -2.205793  
  8.51    0.026    0.165   0.061   -0.109674  0.783001   5.571    8.009    2.318   -1.57554    -2.403845  
  8.51    0.019    0.133   0.048   -0.2116    0.610833   7.476    12.073   5.681   -2.074809   -2.874744  
  8.51    0.011    0.167   0.071   -0.102709  0.405903   6.868    8.589    2.393   -1.441712   -2.274849  
  8.51    0.024    0.183   0.079   -0.093806  0.600245   6.996    10.975   6.047   -1.83257    -2.251312  
  8.51    0.036    0.127   0.044   -0.22999   1.024082   5.349    7.467    5.175   -1.785717   -1.966678  
  8.51    -0.015   0.198   0.087   0.221356   0.531533   6.046    11.73    7.323   -2.016806   -2.018616  
  8.51    0.013    0.184   0.091   0.117482   0.842583   7.42     13.905   7.087   -1.848862   -2.090483  
  8.51    0.029    0.168   0.062   -0.157401  0.63505    6.646    11.583   6.831   -1.984522   -2.189392  
  8.51    0.032    0.139   0.053   -0.275397  0.468986   0.738    3.899    2.771   -2.060755   -2.265464  
  8.51    0.026    0.139   0.046   -0.170666  0.745045   6.399    10.185   5.886   -2.104975   -2.511529  
  8.51    0.027    0.165   0.062   -0.176227  0.584805   5.636    13.011   7.817   -2.006195   -1.956642  
  8.51    0.038    0.142   0.036   -0.098811  1.038489   4.767    6.611    3.669   -1.717612   -2.29219   
  8.51    0.047    0.161   0.038   -0.345018  0.290414   4.576    7.992    4.903   -1.90702    -2.371336  
  8.51    0.005    0.181   0.067   0.091467   0.823916   4.891    11.037   6.714   -2.206889   -2.323045  
  8.51    0.005    0.191   0.091   0.017802   0.718852   4.333    9.672    5.354   -1.749156   -1.899229  
  8.51    0.025    0.174   0.065   -0.048849  0.709714   5.963    11.033   6.467   -1.967931   -2.162333  
  8.51    0.016    0.179   0.064   -0.053435  0.79923    7.469    12.249   7.233   -1.931161   -2.02797   
  8.51    0.048    0.117   0.005   -0.645083  0.649051   6.313    13.662   8.327   -2.131362   -2.247112  
  8.51    0.04     0.16    0.049   -0.342779  0.093672   1.766    4.546    1.605   -2.014048   -1.842996  
  8.51    0.021    0.134   0.037   -0.046465  1.298125   5.482    9.331    6.294   -2.132863   -2.250537  
  8.51    0.031    0.133   0.032   -0.273206  1.321061   3.432    8.496    6.052   -2.107301   -2.033503  
  8.51    0.038    0.147   0.059   -0.175433  0.935803   8.837    14.322   6.797   -1.962495   -2.306864  
  8.51    -0.025   0.21    0.074   0.342587   0.856825   8.519    13.307   6.256   -1.902032   -2.387452  
  8.51    0.024    0.159   0.064   -0.072808  0.908927   4.342    7.292    5.753   -2.240506   -2.427448  
  8.51    0.04     0.152   0.059   -0.218003  0.72838    6.639    10.854   6.555   -2.051707   -2.252975  
  8.51    0.024    0.172   0.086   -0.008891  0.88394    6.145    9.896    5.768   -1.924979   -2.29317   
  8.51    0.027    0.152   0.052   -0.087437  0.750294   4.702    11.618   6.863   -2.351287   -2.548598  
  8.51    0.007    0.156   0.057   -0.075366  0.344308   4.837    10.032   6.085   -1.978683   -2.359338  
  8.51    0.017    0.153   0.062   -0.055245  0.778061   1.61     3.433    3.424   -1.893851   -2.107119  
  8.51    -0.024   0.169   0.077   0.176017   0.576817   6.272    11.881   7.167   -1.973728   -2.195713  
  8.51    0.056    0.184   0.048   -0.30855   0.520465   10.679   16.81    8.475   -1.928818   -2.14549   
  8.51    0.047    0.156   0.056   -0.39431   0.487      6.533    11.637   7.222   -1.999225   -2.22657   
  8.51    0.044    0.176   0.044   -0.269439  0.287377   5.063    9.711    5.738   -2.151428   -2.332212  
  8.51    0.011    0.154   0.06    -0.114017  0.738259   4.707    11.049   7.36    -2.195914   -2.27668   
  8.51    0.028    0.161   0.064   -0.061876  0.79149    7.29     13.576   7.645   -2.017328   -2.231284  
  8.51    0.017    0.163   0.058   -0.119708  0.668103   2.837    5.593    1.885   -2.023986   -1.980539  
  8.51    -0.001   0.2     0.09    0.140217   0.785278   4.143    9.132    6.442   -2.106498   -2.044803  
  8.51    0.022    0.191   0.089   -0.044191  0.6054     6.748    11.976   7.08    -2.04995    -2.390787  
  8.51    0.002    0.139   0.061   0.026763   0.848799   6.82     12.919   6.937   -1.911564   -2.038205  
  8.51    0.029    0.168   0.068   -0.200701  0.454195   7.378    12.777   5.575   -2.017057   -2.382451  
  8.51    0.056    0.154   0.049   -0.38274   0.471931   9.07     14.243   8.693   -2.163705   -2.482882  
  8.51    0.04     0.157   0.054   -0.256841  0.704545   6.941    12.891   7.423   -2.099059   -2.422075  
  8.51    -0.001   0.173   0.078   0.255041   1.022352   11.383   20.385   11.518  -2.032029   -2.244037  
  8.51    -0.002   0.149   0.069   0.228468   1.151095   6.014    10.075   4.895   -1.992897   -2.212997  
  8.51    0.003    0.195   0.08    0.175418   0.898031   8.108    13.928   7.045   -1.957473   -2.193273  
  8.51    0.008    0.16    0.071   0.119431   1.029559   4.501    8.203    6.152   -2.115724   -2.454529  
  8.51    0.004    0.174   0.075   0.134343   0.931034   9.404    17.325   8.789   -1.890252   -1.986948  
  8.513   0.005    0.188   0.091   0.1362     0.678771   0.901    3.245    1.803   -2.557675   -2.834579  
  8.513   0.025    0.158   0.042   -0.098558  0.911006   7.821    14.823   7.39    -2.078842   -2.182529  
  8.513   0.025    0.157   0.051   -0.052481  0.826462   1.925    5.52     4.354   -2.245986   -2.000757  
  8.513   0.028    0.149   0.053   -0.015647  1.133955   7.21     11.681   5.557   -1.726378   -1.966801  
  8.513   0.008    0.184   0.08    0.150798   0.916848   5.027    10.069   5.938   -2.107353   -2.291795  
  8.513   -0.025   0.186   0.091   0.26902    0.784771   4.112    9.484    4.954   -1.877529   -1.941832  
  8.513   0.007    0.151   0.067   0.007261   0.779512   4.606    8.902    6.005   -1.986103   -2.022456  
  8.513   0.016    0.14    0.06    -0.04029   0.802352   11.059   18.216   8.275   -1.839084   -2.089591  
  8.513   0.014    0.161   0.07    0.024418   0.814966   8.148    15.179   9.218   -2.122911   -2.477057  
  8.513   0.015    0.184   0.089   0.018364   0.591525   7.79     11.974   5.383   -1.653413   -1.718374  
  8.513   0.009    0.163   0.077   0.002483   0.639735   2.659    4.536    3.598   -2.199655   -2.574783  
  8.513   0.022    0.157   0.065   -0.084482  0.923976   5.435    12.723   9.405   -2.288649   -2.414811  
  8.513   0.027    0.137   0.042   -0.151973  0.971072   3.763    8.839    4.203   -2.029668   -2.323399  
  8.513   -0.018   0.183   0.08    0.15271    0.607806   5.053    9.315    5.717   -1.823898   -1.850746  
  8.513   -0.002   0.144   0.064   -0.043438  0.338061   7.076    13.206   6.863   -1.970398   -2.210132  
  8.513   0.026    0.162   0.053   -0.059336  0.617354   7.742    12.771   7.606   -2.037953   -2.342726  
  8.513   0.006    0.154   0.076   0.126014   1.000026   5.971    9.418    6.526   -1.940588   -2.138571  
  8.513   0.018    0.173   0.077   0.083591   0.821493   6.954    12.113   5.528   -2.093912   -2.503432  
  8.513   0.06     0.16    0.049   -0.407733  0.231983   8.863    15.194   8.015   -2.12947    -2.471847  
  8.513   -0.011   0.185   0.07    0.278093   0.74648    4.945    10.212   5.62    -2.06705    -2.248407  
  8.513   0.029    0.171   0.059   -0.094999  0.641101   1.597    2.327    1.523   -1.373942   -2.393857  
  8.513   0.018    0.174   0.065   -0.011966  0.721567   3.728    8.288    7.352   -1.917598   -2.019416  
  8.513   0.032    0.126   0.058   -0.111213  1.107794   5.829    8.626    5.308   -2.106819   -2.746404  
  8.513   -0.021   0.205   0.101   0.329279   0.836529   4.764    8.182    2.838   -1.861015   -2.406147  
  8.513   0.014    0.154   0.07    0.067276   0.904403   8.121    14.683   8.211   -2.145178   -2.461777  
  8.513   0.016    0.17    0.104   0.161957   1.042118   11.297   16.138   5.176   -1.786656   -2.067701  
  8.513   0.031    0.166   0.065   -0.242375  0.313047   9.304    15.543   6.321   -1.969037   -2.278182  
  8.513   0.001    0.177   0.072   0.015403   0.422037   5.835    11.778   6.154   -2.103103   -2.271987  
  8.513   -0.0     0.161   0.074   0.184507   1.025425   6.439    11.074   5.917   -1.756061   -1.823152  
  8.513   0.011    0.193   0.088   0.021084   0.678196   8.953    13.994   7.5     -2.058865   -2.471736  
  8.513   0.068    0.137   0.025   -0.504633  0.971739   5.493    10.26    5.34    -2.062836   -2.211206  
  8.513   0.023    0.153   0.061   -0.122684  0.525779   5.931    12.995   7.565   -2.164029   -2.329826  
  8.513   0.02     0.14    0.046   -0.032239  0.704805   3.676    7.985    4.242   -1.836381   -1.920052  
  8.513   0.011    0.164   0.057   -0.025963  0.622812   6.884    11.113   5.871   -1.774135   -1.996247  
  8.513   0.051    0.154   0.04    -0.307658  0.956007   6.773    13.302   7.044   -2.082701   -2.184884  
  8.513   0.002    0.181   0.069   0.06448    0.438228   5.911    9.726    4.566   -1.900639   -2.212953  
  8.513   -0.024   0.176   0.086   0.335216   0.917283   8.798    15.852   8.917   -2.166837   -2.433264  
  8.513   0.017    0.148   0.06    0.180601   1.169184   7.136    10.254   5.065   -1.757242   -2.201691  
  8.513   0.044    0.158   0.053   -0.22749   0.999206   5.231    7.602    3.886   -1.629439   -2.06247   
  8.513   -0.021   0.195   0.087   0.174342   0.628328   6.25     12.562   6.826   -2.028413   -2.207489  
  8.513   0.04     0.126   0.064   -0.208552  1.223584   4.81     9.298    5.841   -1.951783   -2.053796  
  8.513   0.003    0.153   0.067   0.060261   0.747305   8.773    13.301   7.876   -1.99743    -2.247448  
  8.513   -0.01    0.181   0.104   0.180823   0.691312   3.413    7.597    4.06    -2.068382   -2.499378  
  8.513   0.011    0.164   0.077   0.202338   1.116354   6.671    10.256   5.233   -1.640405   -1.884985  
  8.513   0.028    0.158   0.067   -0.079902  0.785657   3.984    7.213    5.223   -2.207768   -2.476266  
  8.513   0.019    0.137   0.076   0.018724   0.883491   8.794    15.093   7.267   -1.968862   -2.278113  
  8.513   -0.008   0.201   0.105   0.235582   0.892977   12.485   21.253   10.555  -2.020201   -2.324527  
  8.513   0.013    0.118   0.037   -0.175998  0.806557   6.931    11.95    7.279   -1.804823   -1.924339  
  8.513   0.012    0.149   0.053   0.01537    0.864733   7.659    15.181   9.356   -2.245727   -2.414054  
  8.513   0.008    0.176   0.083   0.128029   0.887614   1.185    3.28     2.093   -2.38539    -2.725124  
  8.513   0.029    0.169   0.052   -0.299584  0.097725   6.841    13.161   7.936   -2.062207   -2.311107  
  8.513   0.016    0.207   0.083   0.017685   0.516866   4.526    9.663    4.723   -1.97675    -2.101694  
  8.513   0.036    0.167   0.064   -0.115316  0.784082   3.987    7.519    3.865   -1.946264   -2.134983  
  8.513   0.024    0.168   0.062   -0.137997  0.374607   6.982    11.654   6.453   -1.826767   -2.025958  
  8.513   -0.023   0.161   0.069   0.315358   0.952781   4.703    10.442   4.408   -2.063035   -2.24581   
  8.513   0.028    0.137   0.034   -0.192938  0.564346   2.021    4.345    2.997   -1.821632   -1.995446  
  8.513   0.064    0.139   0.007   -0.800926  -1.208126  6.861    12.086   6.816   -1.904874   -2.056389  
  8.513   0.024    0.173   0.069   -0.104549  0.607652   5.887    9.429    7.161   -1.967339   -2.166074  
  8.513   0.052    0.151   0.035   -0.401586  0.162501   9.09     17.577   10.667  -1.964938   -2.039884  
  8.513   0.033    0.181   0.079   -0.086997  0.630934   3.357    6.161    3.838   -2.110378   -2.145413  
  8.513   0.012    0.169   0.071   0.029731   0.804831   5.023    9.734    6.2     -2.223956   -2.416669  
  8.513   -0.004   0.135   0.069   0.21543    0.980859   3.383    5.267    2.359   -1.642337   -1.901722  
  8.513   0.032    0.13    0.02    -0.24846   0.682515   7.421    12.517   7.272   -2.073349   -2.307385  
  8.513   0.041    0.147   0.053   -0.214462  0.406109   4.232    7.124    4.242   -2.145108   -2.675846  
  8.513   0.04     0.165   0.056   -0.280695  0.3684     7.018    11.789   5.62    -2.05146    -2.413249  
  8.513   0.003    0.175   0.061   0.143121   0.592009   5.785    11.279   6.87    -2.023466   -2.283512  
  8.513   -0.018   0.199   0.093   0.241972   0.683699   6.026    10.284   8.211   -2.301992   -2.563888  
  8.513   0.044    0.149   0.044   -0.28399   0.758336   6.928    12.932   7.246   -2.030596   -2.309168  
  8.513   0.017    0.136   0.035   -0.143976  0.927075   8.552    15.001   7.65    -2.008305   -2.228313  
  8.513   0.014    0.126   0.051   0.018532   1.156626   5.092    9.507    5.664   -1.88804    -1.937642  
  8.513   0.004    0.187   0.071   0.059366   0.632414   7.862    13.022   7.413   -1.92414    -2.346901  
  8.513   0.035    0.139   0.037   -0.230482  0.730162   7.418    10.769   5.182   -1.947183   -2.400599  
  8.513   0.035    0.159   0.048   -0.171948  0.780633   10.232   15.4     7.649   -1.831549   -2.081854  
  8.513   0.005    0.155   0.065   0.015132   0.648153   6.49     11.683   6.831   -2.054885   -2.223705  
  8.513   0.034    0.171   0.058   -0.069896  0.68539    6.964    9.914    5.136   -1.788501   -2.224524  
  8.513   0.009    0.137   0.044   -0.147542  0.430643   3.45     5.406    3.658   -1.912045   -2.469261  
  8.513   0.002    0.124   0.046   0.09512    0.91357    7.241    13.26    7.815   -2.209589   -2.530645  
  8.513   0.014    0.167   0.051   -0.027803  0.636228   3.303    7.326    4.596   -2.140784   -2.491403  
  8.513   0.041    0.119   0.037   -0.302636  1.368281   5.321    7.669    3.227   -1.743698   -2.333505  
  8.513   0.051    0.185   0.053   -0.278503  0.297589   8.319    13.377   7.775   -2.082188   -2.463943  
  8.513   -0.008   0.192   0.087   0.296749   0.790451   8.461    15.652   9.154   -2.11369    -2.203947  
  8.513   0.009    0.172   0.078   -0.021559  0.66186    7.286    12.623   5.168   -1.606045   -1.834872  
  8.513   0.002    0.177   0.077   0.059289   0.559619   5.017    9.37     5.744   -1.912076   -2.109017  
  8.513   0.022    0.15    0.065   -0.041918  0.723014   4.769    8.705    4.84    -1.920645   -2.352273  
  8.513   -0.02    0.212   0.1     0.264304   0.781467   8.884    17.023   10.068  -2.108111   -2.3623    
  8.513   0.062    0.165   0.042   -0.414447  0.211806   7.856    14.158   7.317   -2.016258   -2.491064  
  8.513   0.026    0.166   0.046   -0.24529   0.211914   4.737    6.229    3.344   -1.905596   -2.656032  
  8.513   0.026    0.105   0.027   -0.139328  1.417978   5.168    9.098    5.633   -2.20008    -2.656235  
  8.513   0.043    0.156   0.051   -0.395056  0.258383   7.712    16.128   9.495   -2.097209   -2.139152  
  8.513   0.007    0.171   0.076   0.156948   0.99193    3.357    8.01     5.705   -1.810222   -1.846016  
  8.513   0.04     0.152   0.057   -0.227007  0.877505   6.097    12.319   6.754   -1.948814   -2.052787  
  8.513   0.027    0.129   0.037   -0.221284  0.896744   4.907    9.62     4.653   -1.923164   -2.247368  
  8.513   0.051    0.149   0.044   -0.335744  0.531149   5.412    12.27    6.233   -2.045862   -2.144622  
  8.513   0.011    0.102   0.041   -0.045437  1.494832   8.957    16.097   8.13    -1.954568   -2.167316  
  8.513   0.042    0.166   0.06    -0.19145   0.755581   7.089    12.157   6.678   -2.105068   -2.435946  
  8.513   0.023    0.136   0.037   -0.152033  0.70271    7.734    15.299   7.856   -2.025077   -2.111347  
  8.513   0.011    0.173   0.078   -0.017369  0.728584   4.206    8.039    5.025   -2.233157   -2.231615  
  8.513   0.048    0.167   0.048   -0.284697  0.141644   8.063    13.156   6.522   -1.93398    -2.220884  
  8.513   0.017    0.165   0.061   -0.118828  0.302231   4.205    7.411    3.942   -1.839652   -2.259748  
  8.513   0.017    0.15    0.065   -0.003396  0.679735   9.397    15.903   9.249   -2.008982   -2.215116  
  8.517   0.064    0.165   0.047   -0.357023  0.595836   5.647    9.187    5.114   -1.809185   -2.057283  
  8.517   0.007    0.187   0.081   -0.019595  0.479539   7.231    11.269   5.744   -1.924871   -2.264914  
  8.517   0.002    0.159   0.063   0.178703   1.156161   6.815    12.161   7.523   -2.031279   -2.291861  
  8.517   0.016    0.162   0.079   0.069213   0.763471   6.02     13.867   8.982   -2.338027   -2.361149  
  8.517   -0.002   0.138   0.059   0.015474   0.651905   4.726    10.743   6.366   -2.213618   -2.236066  
  8.517   -0.017   0.127   0.041   0.16552    0.61987    6.478    10.117   4.364   -1.879218   -2.231526  
  8.517   0.072    0.173   0.037   -0.52933   0.395088   7.062    10.963   5.893   -1.929985   -2.199977  
  8.517   0.004    0.182   0.08    0.119302   0.797206   8.856    14.759   6.985   -1.911598   -2.188176  
  8.517   0.015    0.143   0.053   0.041082   1.248824   5.283    10.769   4.448   -2.139456   -2.384076  
  8.517   0.019    0.152   0.047   -0.098887  0.649308   4.32     6.827    2.463   -1.446342   -1.613892  
  8.517   -0.0     0.189   0.086   0.067266   0.686316   4.781    8.245    4.179   -1.699931   -1.740275  
  8.517   0.001    0.149   0.061   0.141489   0.962453   8.911    13.28    6.599   -1.907373   -2.29376   
  8.517   0.026    0.166   0.069   -0.122705  0.63524    7.927    16.338   10.408  -2.254202   -2.485558  
  8.517   -0.021   0.222   0.105   0.260467   0.726842   6.474    11.772   6.24    -1.978857   -2.195874  
  8.517   -0.006   0.172   0.079   0.210211   0.871645   10.605   15.402   7.125   -1.811579   -2.175361  
  8.517   0.02     0.14    0.051   -0.025026  0.962675   7.852    10.479   4.889   -1.899201   -2.478936  
  8.517   0.005    0.148   0.08    0.141607   1.04456    5.41     9.72     5.597   -1.868643   -1.865568  
  8.517   0.039    0.152   0.043   -0.232296  0.416605   6.581    12.154   5.501   -1.878703   -2.086615  
  8.517   0.025    0.165   0.059   0.043146   1.090384   5.332    9.122    6.066   -2.071962   -2.360369  
  8.517   0.015    0.155   0.063   0.055379   0.743777   4.462    7.611    4.835   -2.003748   -2.385534  
  8.517   0.017    0.173   0.085   0.144169   1.167294   7.581    13.439   7.185   -2.016708   -2.288177  
  8.517   0.005    0.176   0.067   0.094498   0.867645   7.883    15.587   10.803  -2.195429   -2.399329  
  8.517   0.016    0.165   0.053   -0.133926  0.414352   9.296    12.812   4.849   -1.821946   -2.163299  
  8.517   0.023    0.144   0.049   -0.125846  0.693914   3.87     5.949    3.495   -1.854317   -2.463157  
  8.517   0.003    0.157   0.059   0.095993   0.586471   7.675    14.267   7.166   -2.000649   -2.210069  
  8.517   0.027    0.182   0.078   -0.022229  0.576814   5.522    9.492    5.986   -2.059592   -2.345433  
  8.517   -0.007   0.159   0.069   0.118161   0.81102    6.019    9.922    5.042   -1.991581   -2.315576  
  8.517   0.003    0.116   0.037   0.073688   1.29549    5.923    12.055   7.314   -1.926659   -1.893093  
  8.517   0.053    0.149   0.038   -0.253506  0.820156   7.053    12.554   6.68    -1.924295   -2.08671   
  8.517   0.019    0.188   0.08    0.062599   0.735274   4.16     7.39     3.753   -1.501081   -1.691182  
  8.517   0.005    0.189   0.072   -0.044996  0.579171   5.595    9.526    5.771   -2.229051   -2.704515  
  8.517   0.023    0.156   0.054   -0.04579   0.846585   8.144    14.342   8.401   -2.14376    -2.339259  
  8.517   -0.015   0.201   0.099   0.29802    0.735476   5.888    9.763    4.197   -1.78261    -1.887117  
  8.517   0.049    0.148   0.049   -0.279245  1.03715    7.005    11.485   7.013   -1.796228   -1.943394  
  8.517   -0.006   0.156   0.05    0.136591   0.739484   5.526    10.743   5.822   -1.851089   -2.01997   
  8.517   0.015    0.192   0.068   -0.037536  0.551161   5.362    8.818    4.719   -1.830005   -1.976046  
  8.517   0.039    0.153   0.053   -0.177429  0.671699   6.021    12.187   7.39    -2.01704    -2.072417  
  8.517   0.035    0.128   0.041   -0.294134  0.424972   7.871    14.033   8.312   -2.069214   -2.325703  
  8.517   0.045    0.19    0.081   -0.049957  0.762618   6.56     10.755   5.963   -1.899644   -2.123804  
  8.517   0.008    0.146   0.065   0.113281   1.007575   6.342    12.959   7.352   -1.927994   -2.009316  
  8.517   0.04     0.131   0.039   -0.291626  1.070193   7.995    14.387   8.104   -2.068117   -2.079391  
  8.517   0.017    0.165   0.063   -0.013391  0.776643   7.473    12.983   6.95    -2.024839   -2.358443  
  8.517   0.002    0.166   0.05    0.025309   0.562388   9.34     14.708   7.319   -2.026842   -2.369731  
  8.517   0.028    0.15    0.047   -0.117698  0.847866   7.626    13.384   8.258   -2.269828   -2.495986  
  8.517   0.051    0.147   0.044   -0.269114  1.209977   5.715    9.17     3.445   -1.763459   -1.971183  
  8.517   0.017    0.144   0.049   -0.18712   0.520178   4.632    8.926    4.992   -1.930166   -1.9947    
  8.517   0.036    0.14    0.048   -0.191062  0.904032   5.609    11.469   7.199   -2.011372   -2.145328  
  8.517   0.04     0.129   0.018   -0.211396  1.501839   6.268    10.427   5.398   -1.96031    -2.421151  
  8.517   -0.021   0.19    0.094   0.325595   0.878607   10.142   15.228   7.798   -1.967092   -2.555265  
  8.517   -0.014   0.158   0.073   0.186209   0.667557   6.27     10.988   5.759   -2.050605   -2.343248  
  8.517   0.001    0.161   0.056   0.079737   0.712      8.032    15.113   7.66    -1.992398   -2.19356   
  8.517   0.011    0.15    0.051   -0.045555  0.75873    6.928    12.265   6.094   -1.978509   -2.371155  
  8.517   -0.008   0.162   0.07    0.086729   0.642109   5.963    11.716   6.479   -2.080567   -2.234428  
  8.517   0.002    0.163   0.07    0.079287   0.581547   9.922    15.466   8.536   -1.993983   -2.382604  
  8.517   0.039    0.136   0.024   -0.305293  0.407866   7.832    13.929   7.25    -1.98676    -2.199879  
  8.517   0.021    0.174   0.067   -0.006171  0.633485   6.992    13.054   7.072   -1.922767   -1.949772  
  8.517   0.021    0.152   0.041   -0.109124  0.501194   5.01     8.706    6.01    -2.219343   -2.846225  
  8.517   0.012    0.179   0.072   0.004812   0.536664   6.408    10.443   5.027   -1.920112   -2.262522  
  8.517   0.034    0.154   0.064   -0.313943  0.31828    5.646    10.477   6.267   -1.867929   -2.093958  
  8.517   -0.002   0.178   0.104   0.276866   1.007792   6.407    14.057   8.226   -2.223509   -2.504629  
  8.517   0.005    0.172   0.067   0.090322   0.749771   6.999    11.922   6.255   -1.664759   -1.602629  
  8.517   0.004    0.184   0.097   0.129159   0.814631   7.64     13.38    7.262   -2.11761    -2.49838   
  8.517   0.025    0.165   0.083   -0.007023  0.93376    6.561    11.298   5.55    -1.990843   -2.144714  
  8.517   0.051    0.148   0.047   -0.166167  1.209001   3.601    9.149    5.421   -2.334999   -2.423838  
  8.517   0.021    0.164   0.059   0.088871   0.815003   3.645    8.546    4.07    -1.854498   -1.779891  
  8.517   0.041    0.158   0.064   -0.19722   0.610315   11.386   18.022   10.993  -2.048983   -2.308357  
  8.517   -0.002   0.204   0.101   0.179931   0.902838   7.956    11.972   6.196   -2.064853   -2.553335  
  8.517   0.048    0.157   0.051   -0.301328  0.41312    4.156    6.482    2.833   -1.830504   -1.911269  
  8.517   0.03     0.17    0.064   -0.095893  0.734604   7.668    12.229   7.104   -1.799823   -2.045621  
  8.517   0.03     0.211   0.093   0.033492   0.687787   5.757    10.326   5.193   -1.988494   -2.237365  
  8.517   0.029    0.153   0.074   0.04846    1.026966   5.552    12.345   8.622   -2.263025   -2.369375  
  8.517   0.001    0.181   0.068   0.12226    0.735063   7.421    10.217   5.955   -2.107153   -2.531508  
  8.517   0.038    0.162   0.05    -0.197168  0.659234   7.722    12.802   6.25    -2.046262   -2.415737  
  8.517   0.026    0.161   0.059   -0.17075   0.595914   7.477    12.975   6.942   -2.001325   -2.153584  
  8.517   0.053    0.141   0.034   -0.370575  0.79161    8.729    14.557   7.689   -1.95075    -2.083655  
  8.517   -0.002   0.159   0.063   -0.030096  0.504125   5.906    11.966   5.937   -1.868386   -1.806094  
  8.517   0.021    0.118   0.053   0.104421   1.348641   6.2      12.371   5.85    -2.037094   -2.065822  
  8.517   0.023    0.148   0.051   -0.191643  0.650787   6.807    10.536   5.477   -1.603439   -1.819155  
  8.517   0.023    0.146   0.045   -0.114501  0.631148   7.119    10.688   6.331   -2.040723   -2.327255  
  8.517   0.028    0.161   0.065   0.051459   1.062052   5.465    9.706    5.368   -1.807559   -1.857687  
  8.517   0.022    0.176   0.069   -0.051336  0.394866   8.532    15.875   8.51    -1.97516    -2.138567  
  8.517   0.001    0.16    0.086   0.215983   0.953222   8.075    14.913   7.953   -2.0722     -2.393211  
  8.517   -0.01    0.149   0.072   0.197343   0.965551   4.743    10.042   6.831   -2.008414   -2.204298  
  8.517   0.01     0.135   0.048   0.029649   0.770197   9.9      14.814   7.552   -1.95295    -2.330355  
  8.517   -0.013   0.179   0.101   0.222597   0.80232    9.136    14.537   7.298   -1.920484   -2.141062  
  8.517   0.013    0.176   0.076   -0.036651  0.576704   6.817    11.321   6.593   -2.032521   -2.342059  
  8.517   0.002    0.172   0.069   0.138694   0.879039   5.768    10.83    6.466   -1.905722   -2.090234  
  8.517   0.034    0.147   0.058   -0.338503  0.372589   8.072    13.207   6.68    -1.942414   -2.209859  
  8.517   0.02     0.134   0.046   -0.165654  0.508284   6.823    12.812   8.606   -2.030469   -2.317542  
  8.517   0.001    0.153   0.07    0.173729   1.047096   4.813    7.856    4.374   -2.032482   -2.172307  
  8.517   0.06     0.184   0.061   -0.315307  0.351879   7.472    16.189   8.492   -2.090091   -2.153436  
  8.517   0.054    0.126   0.033   -0.269505  1.503253   6.155    11.781   3.869   -1.948409   -2.204772  
  8.517   0.005    0.176   0.065   -0.009529  0.69842    10.348   16.073   8.535   -1.900237   -2.270598  
  8.517   0.029    0.161   0.056   -0.173204  0.593492   4.154    9.14     4.889   -1.972523   -2.040726  
  8.517   0.032    0.18    0.075   -0.041646  0.656981   6.359    11.369   6.236   -2.060269   -2.419022  
  8.517   0.009    0.165   0.073   0.188447   0.985233   7.072    12.466   7.075   -1.911681   -2.01977   
  8.517   0.01     0.157   0.062   -0.078649  0.482266   8.284    15.596   8.923   -2.175711   -2.511658  
  8.517   0.013    0.154   0.063   -0.04075   0.847181   2.711    8.284    4.774   -2.058482   -2.052694  
  8.517   -0.016   0.186   0.087   0.218735   0.658796   5.069    7.973    4.414   -1.919922   -2.375294  
  8.517   -0.022   0.194   0.083   0.287349   0.752757   4.948    9.795    6.272   -2.221841   -2.574627  
  8.52    0.009    0.143   0.058   0.013376   0.776612   6.632    11.22    6.317   -2.086369   -2.288257  
  8.52    0.03     0.2     0.086   -0.009325  0.678271   4.571    7.345    5.001   -1.928607   -2.319455  
  8.52    0.02     0.131   0.04    -0.204335  0.533854   6.065    10.668   5.241   -1.913256   -2.247547  
  8.52    0.014    0.166   0.069   0.147453   0.928033   3.743    5.89     3.168   -1.443281   -1.705273  
  8.52    0.011    0.167   0.064   -0.017364  0.428588   7.714    13.49    7.385   -2.067889   -2.350342  
  8.52    0.03     0.175   0.065   -0.15644   0.575958   3.925    7.954    4.473   -1.991619   -2.058578  
  8.52    0.027    0.12    0.041   -0.090781  1.045607   4.339    6.799    2.924   -1.981828   -2.273095  
  8.52    0.026    0.177   0.066   -0.098425  0.860782   5.553    10.38    4.312   -2.030937   -2.141774  
  8.52    0.033    0.142   0.066   -0.147364  1.150608   6.975    12.542   6.894   -2.082302   -2.278433  
  8.52    0.033    0.18    0.077   -0.117149  0.64457    4.394    7.85     4.895   -2.18548    -2.573391  
  8.52    -0.007   0.153   0.074   0.231804   1.061659   6.749    10.778   5.426   -2.00873    -2.346837  
  8.52    0.043    0.18    0.068   -0.230719  0.604952   5.632    9.667    4.639   -2.006221   -2.408725  
  8.52    0.033    0.167   0.071   -0.220379  0.744873   6.542    10.279   5.035   -1.727199   -1.97304   
  8.52    0.001    0.192   0.086   0.181777   0.896189   4.249    8.171    3.404   -1.977861   -2.122947  
  8.52    0.015    0.14    0.045   -0.032123  0.606984   5.967    10.251   6.663   -1.933553   -2.175129  
  8.52    0.015    0.169   0.079   0.055008   0.690789   6.06     10.434   5.24    -1.550754   -1.753032  
  8.52    0.007    0.154   0.065   0.208688   1.071883   7.644    13.126   7.609   -1.932323   -2.080166  
  8.52    0.026    0.187   0.073   -0.027554  0.760949   6.221    9.405    5.424   -2.054973   -3.037403  
  8.52    0.029    0.186   0.076   -0.22053   0.39632    8.444    14.044   6.665   -1.706261   -1.756575  
  8.52    0.022    0.16    0.065   -0.142794  0.696995   5.429    10.277   4.905   -1.969361   -1.931819  
  8.52    0.055    0.122   0.049   -0.373938  1.472215   5.375    9.304    5.205   -2.049286   -2.351487  
  8.52    0.041    0.165   0.049   -0.235558  0.740979   8.499    13.698   6.421   -2.055891   -2.507566  
  8.52    -0.032   0.176   0.1     0.262865   0.762405   8.684    14.29    7.588   -1.930287   -2.236229  
  8.52    -0.023   0.194   0.089   0.251125   0.695293   1.529    2.848    2.377   -1.466755   -2.20699   
  8.52    0.019    0.153   0.062   -0.038574  1.013292   5.282    9.157    4.337   -1.709851   -2.160692  
  8.52    0.023    0.154   0.052   -0.099863  0.514688   8.429    14.226   9.192   -1.997869   -2.154226  
  8.52    0.02     0.157   0.073   -0.03965   0.656562   3.918    6.575    4.203   -1.701681   -1.638525  
  8.52    0.008    0.164   0.095   0.205055   1.227167   2.882    4.59     4.577   -1.772443   -1.690585  
  8.52    0.032    0.176   0.073   -0.213927  0.240159   2.802    6.078    4.013   -2.282171   -2.344788  
  8.52    -0.001   0.192   0.082   0.20457    0.973015   9.17     14.351   7.634   -1.873435   -2.415945  
  8.52    -0.005   0.203   0.107   0.180935   0.712619   4.013    5.908    4.307   -1.775439   -1.980668  
  8.52    0.026    0.162   0.073   -0.081348  0.573644   8.061    13.812   7.049   -1.974337   -2.124141  
  8.52    0.044    0.136   0.039   -0.31854   0.855601   10.263   16.629   8.187   -1.877236   -2.125951  
  8.52    0.028    0.132   0.057   -0.080732  1.238374   12.164   20.479   10.58   -2.03094    -2.330884  
  8.52    0.043    0.158   0.059   -0.241625  0.537638   4.721    6.997    3.983   -1.873693   -2.618066  
  8.52    0.015    0.164   0.057   -0.15951   0.519351   9.105    14.686   6.865   -1.887856   -2.128006  
  8.52    -0.006   0.168   0.067   0.213595   0.837323   3.205    8.415    4.987   -1.903922   -1.917795  
  8.52    0.042    0.166   0.052   -0.39368   0.377147   11.204   16.218   7.466   -1.870146   -2.164176  
  8.52    0.005    0.192   0.083   0.069775   0.755659   6.789    11.008   6.173   -1.802579   -2.011474  
  8.52    -0.024   0.203   0.104   0.220126   0.730345   9.705    14.913   6.538   -1.878956   -2.282274  
  8.52    0.034    0.139   0.056   -0.126672  1.038785   7.389    12.126   6.401   -2.054014   -2.475452  
  8.52    -0.0     0.152   0.058   0.206669   1.211405   4.647    7.656    3.174   -1.895776   -2.42395   
  8.52    -0.001   0.166   0.081   0.079124   0.836759   5.071    9.903    5.677   -2.258823   -2.616856  
  8.52    0.04     0.165   0.058   -0.253706  0.501212   3.378    7.712    5.53    -2.382989   -2.426684  
  8.52    -0.003   0.141   0.071   0.079734   0.982753   7.91     11.516   4.97    -1.775512   -2.184923  
  8.52    -0.02    0.189   0.088   0.321399   0.889866   7.446    13.477   6.613   -2.12407    -2.443613  
  8.52    0.028    0.134   0.05    -0.196015  0.896708   1.912    3.744    2.086   -1.76373    -2.115979  
  8.52    0.019    0.178   0.063   0.029501   0.589777   2.381    4.671    1.869   -1.874324   -2.200654  
  8.52    0.029    0.175   0.07    -0.093245  0.597292   6.795    10.39    6.162   -2.120597   -2.513031  
  8.52    0.03     0.163   0.07    -0.066462  0.700758   5.898    9.328    5.852   -1.952542   -2.398785  
  8.52    0.027    0.13    0.035   -0.243969  0.289994   3.698    6.578    2.659   -1.696823   -2.053601  
  8.52    0.051    0.164   0.063   -0.144648  0.959105   7.343    11.498   6.694   -1.881079   -2.060224  
  8.52    0.037    0.163   0.067   -0.209538  0.898926   3.103    7.157    4.484   -2.291891   -2.579262  
  8.52    0.037    0.165   0.057   -0.394687  -0.074752  7.93     13.282   6.222   -1.945127   -2.314476  
  8.52    0.02     0.143   0.056   -0.069957  0.837266   9.217    13.179   6.486   -1.687751   -1.785652  
  8.52    0.011    0.171   0.059   0.069902   0.738573   6.078    9.367    6.187   -1.891175   -2.06903   
  8.52    0.029    0.162   0.087   -0.086539  1.012513   5.123    9.79     5.821   -1.868224   -1.842449  
  8.52    0.027    0.157   0.067   -0.111935  0.84135    3.801    6.759    3.467   -1.641762   -2.028049  
  8.52    0.068    0.167   0.058   -0.472797  0.473968   8.865    15.251   8.454   -1.929334   -2.073976  
  8.52    0.013    0.134   0.052   -0.095236  0.815388   1.712    5.295    3.528   -2.032928   -2.115465  
  8.52    0.037    0.146   0.053   -0.148911  0.998577   2.184    4.584    4.162   -1.107153   -1.495824  
  8.52    0.027    0.193   0.084   0.026279   0.866451   5.898    10.725   6.393   -2.18495    -2.60259   
  8.52    -0.023   0.22    0.111   0.229441   0.634375   5.7      10.877   5.81    -1.995411   -2.209637  
  8.52    0.019    0.185   0.061   0.012882   0.604705   9.653    17.645   10.055  -2.033675   -2.324955  
  8.52    -0.011   0.195   0.088   0.223892   0.664531   7.798    12.378   7.31    -2.00179    -2.254123  
  8.52    -0.029   0.216   0.105   0.233585   0.610281   6.392    10.328   5.961   -1.92492    -2.345914  
  8.52    0.027    0.175   0.078   -0.057055  0.665698   4.594    5.864    2.417   -1.530911   -1.3344    
  8.52    0.023    0.137   0.046   -0.039359  1.097085   6.605    10.46    5.027   -1.769778   -2.186372  
  8.52    -0.015   0.202   0.097   0.269494   0.835178   7.097    10.019   4.344   -1.734574   -2.196275  
  8.52    0.02     0.181   0.067   -0.178975  0.289842   8.257    11.393   6.503   -1.875472   -2.44917   
  8.52    0.008    0.173   0.063   -0.090801  0.342306   7.235    10.153   6.258   -1.901945   -2.311215  
  8.52    -0.01    0.212   0.099   0.214893   0.683961   4.962    9.46     6.284   -2.003007   -2.138178  
  8.52    0.044    0.152   0.038   -0.349212  0.155687   7.0      12.101   5.981   -1.913885   -2.250806  
  8.52    0.011    0.177   0.079   -0.012248  0.694048   8.85     12.636   6.271   -2.058484   -2.552583  
  8.52    0.011    0.173   0.084   0.019235   0.873758   3.169    7.222    4.246   -1.740839   -1.881697  
  8.52    0.015    0.151   0.055   -0.147391  0.669577   8.999    14.468   7.296   -2.045187   -2.471838  
  8.52    0.015    0.177   0.089   0.079808   0.898733   5.483    8.345    4.062   -1.66031    -1.856313  
  8.52    0.044    0.169   0.06    -0.251089  0.587555   9.06     16.558   8.748   -2.117789   -2.509368  
  8.52    0.051    0.184   0.063   -0.209784  0.564256   11.088   19.566   10.814  -2.064513   -2.353734  
  8.52    0.058    0.154   0.045   -0.407411  0.706483   6.636    10.237   5.485   -1.789686   -2.13459   
  8.52    0.05     0.147   0.04    -0.332574  0.539421   4.458    8.239    4.51    -2.041924   -2.271566  
  8.52    -0.019   0.178   0.077   0.357893   1.071254   5.428    7.708    5.076   -1.89605    -2.342392  
  8.52    0.002    0.176   0.079   0.0548     0.672931   6.762    11.658   6.694   -1.873924   -2.220998  
  8.52    0.038    0.126   0.047   -0.286025  0.827738   9.296    16.637   9.508   -1.973259   -2.265349  
  8.52    -0.01    0.171   0.076   0.220132   0.951385   7.292    11.704   6.95    -1.963985   -2.213277  
  8.52    0.015    0.173   0.072   0.019759   0.668984   7.181    12.502   6.205   -1.783556   -1.846592  
  8.52    -0.011   0.154   0.064   0.14289    0.783214   5.86     11.666   5.983   -1.931136   -2.137058  
  8.52    0.024    0.169   0.066   -0.029632  0.459531   13.524   19.536   7.69    -1.806873   -2.171303  
  8.52    -0.011   0.192   0.097   0.139328   0.715914   6.038    10.326   6.139   -2.03976    -2.240735  
  8.52    0.028    0.159   0.065   -0.035071  0.853917   3.807    6.624    4.476   -1.887278   -1.836056  
  8.52    0.019    0.159   0.058   -0.099743  0.677367   5.488    7.524    4.466   -1.654141   -1.886637  
  8.52    0.007    0.155   0.067   0.070486   0.796661   6.099    9.842    5.154   -1.989278   -2.214827  
  8.52    0.043    0.161   0.052   -0.418811  0.0095     6.022    9.973    5.329   -1.9719     -2.48097   
  8.52    0.01     0.17    0.077   0.116616   0.915134   5.716    10.875   6.307   -2.005578   -2.194364  
  8.52    -0.002   0.18    0.078   0.100526   0.684221   8.469    15.252   8.757   -2.152868   -2.475084  
  8.52    0.018    0.16    0.057   -0.173517  0.109106   10.888   17.148   10.201  -2.090788   -2.542814  
  8.52    0.034    0.128   0.033   -0.358332  0.660808   4.926    8.385    5.437   -1.764037   -2.075468  
  8.52    -0.002   0.195   0.079   0.094243   0.411631   7.089    12.122   5.72    -1.977821   -2.166904  
  8.52    -0.006   0.173   0.096   0.247416   1.02951    2.83     6.064    4.264   -1.883863   -2.065843  
  8.52    0.005    0.159   0.071   0.003147   0.725444   6.077    9.786    5.138   -2.051934   -2.527772  
  8.524   0.061    0.148   0.058   -0.315151  1.350832   9.704    13.383   6.942   -1.934336   -2.389532  
  8.524   0.009    0.172   0.072   0.09258    0.756068   2.597    5.816    2.473   -2.144833   -2.386741  
  8.524   0.047    0.161   0.052   -0.253226  0.656009   5.121    8.803    5.669   -2.080035   -2.360269  
  8.524   -0.007   0.18    0.088   0.181608   0.653639   4.983    9.308    4.597   -2.005685   -2.179701  
  8.524   -0.001   0.19    0.092   0.072078   0.5761     6.291    9.841    5.316   -2.036418   -2.676157  
  8.524   0.002    0.144   0.064   0.158405   1.279568   5.618    9.848    5.573   -1.958537   -2.239475  
  8.524   0.005    0.163   0.087   0.154426   0.875815   7.07     11.744   5.346   -1.852499   -2.215644  
  8.524   0.073    0.147   0.056   -0.272974  1.299906   6.681    9.626    4.952   -1.912779   -2.341833  
  8.524   0.037    0.135   0.022   -0.338789  0.149942   6.502    11.564   6.738   -2.106377   -2.335811  
  8.524   0.001    0.152   0.068   0.131178   0.758995   9.862    15.587   6.519   -1.772608   -2.087861  
  8.524   -0.015   0.173   0.081   0.117719   0.733473   8.192    12.81    5.143   -1.878989   -2.218633  
  8.524   0.034    0.156   0.048   -0.251378  0.393392   4.752    6.254    3.163   -1.999908   -2.646765  
  8.524   -0.007   0.196   0.083   0.159932   0.610677   4.916    7.98     4.833   -2.073082   -2.28173   
  8.524   0.027    0.187   0.065   -0.084701  0.527581   3.576    5.473    4.148   -1.625777   -1.795465  
  8.524   -0.005   0.179   0.068   0.088133   0.56419    11.047   15.49    7.714   -1.776257   -2.248927  
  8.524   0.025    0.168   0.069   0.067461   0.894947   6.39     9.266    4.863   -1.803295   -2.129951  
  8.524   0.013    0.169   0.086   -0.006257  0.766022   4.058    6.155    3.181   -1.485684   -1.832856  
  8.524   0.037    0.141   0.04    -0.287217  0.506982   11.546   16.309   8.095   -1.875645   -2.208755  
  8.524   -0.005   0.191   0.101   0.097122   0.727292   7.808    11.183   5.857   -1.940267   -2.491703  
  8.524   0.031    0.176   0.062   -0.002001  0.778171   4.375    5.617    2.83    -1.407411   -2.238377  
  8.524   0.054    0.174   0.065   -0.293031  0.487495   3.522    7.246    3.505   -1.815726   -2.105683  
  8.524   0.051    0.144   0.042   -0.567795  0.157651   6.59     9.827    5.806   -1.99192    -2.427503  
  8.524   0.036    0.166   0.075   -0.169558  0.662078   7.116    8.752    5.938   -1.807115   -2.455737  
  8.524   0.03     0.125   0.05    -0.232061  0.907775   3.158    6.813    3.647   -1.945897   -2.069961  
  8.524   -0.007   0.14    0.063   0.215704   0.815751   8.252    10.906   5.226   -1.692487   -2.037177  
  8.524   -0.018   0.188   0.086   0.22286    0.690946   7.562    11.507   6.2     -1.937403   -2.339276  
  8.524   0.036    0.162   0.061   -0.15596   0.815126   7.186    12.453   4.835   -1.99138    -2.393782  
  8.524   0.047    0.173   0.067   -0.202357  0.841441   5.062    8.811    5.406   -1.751257   -2.084831  
  8.524   0.052    0.139   0.025   -0.32968   0.334422   4.664    8.761    3.477   -1.930173   -2.318433  
  8.524   0.013    0.186   0.095   0.167999   0.834371   7.405    11.692   4.947   -1.926501   -2.196448  
  8.524   -0.009   0.156   0.078   0.279294   0.878313   5.033    6.573    3.838   -1.837449   -2.628044  
  8.524   0.011    0.163   0.054   0.017039   0.630402   6.123    8.049    3.053   -1.515209   -2.204312  
  8.524   0.009    0.137   0.064   0.156353   1.120006   5.767    9.041    3.727   -1.660137   -1.743893  
  8.524   0.009    0.191   0.063   0.14659    0.871833   7.011    11.541   5.638   -1.790252   -2.046834  
  8.524   0.012    0.16    0.068   -0.00109   0.442639   6.484    11.183   5.584   -1.954617   -2.0895    
  8.524   0.076    0.146   0.019   -0.566718  1.021726   5.561    10.824   5.807   -2.122223   -2.410757  
  8.524   0.002    0.175   0.073   0.137436   0.750696   4.538    7.695    3.754   -1.724854   -1.959494  
  8.524   0.026    0.161   0.06    -0.096347  0.887663   7.343    13.995   6.349   -1.941622   -1.817486  
  8.524   0.015    0.148   0.076   0.040438   0.937617   7.39     12.659   6.323   -1.682489   -1.840743  
  8.524   0.008    0.156   0.068   -0.066739  0.394864   2.314    3.99     1.469   -1.419451   -1.422154  
  8.524   0.03     0.125   0.052   -0.189619  1.230764   5.449    9.352    4.205   -1.772436   -2.081825  
  8.524   0.036    0.154   0.056   -0.203618  0.715287   0.319    1.242    2.348   -1.491156   -1.618767  
  8.524   0.017    0.188   0.081   -0.001715  0.514552   6.326    10.147   3.802   -1.974051   -2.255763  
  8.524   0.015    0.193   0.08    -0.058878  0.6366     5.724    11.382   6.592   -2.161592   -2.489452  
  8.524   0.001    0.199   0.101   0.080091   0.558412   6.675    11.28    6.605   -1.955822   -2.33617   
  8.524   0.033    0.156   0.06    -0.304418  0.465921   6.716    8.848    4.375   -1.748985   -2.408089  
  8.524   0.023    0.151   0.054   -0.140861  0.609631   6.245    10.027   5.406   -1.763371   -2.091607  
  8.524   0.008    0.123   0.043   0.147734   1.428413   6.014    9.084    4.068   -1.721909   -2.021807  
  8.524   0.016    0.183   0.082   0.09783    0.78371    6.176    8.408    3.359   -1.963124   -2.522789  
  8.524   0.038    0.17    0.066   -0.181886  0.788954   7.913    12.594   7.341   -2.054585   -2.366476  
  8.524   -0.004   0.148   0.066   0.18586    1.049365   7.701    11.963   6.528   -1.837855   -2.100492  
  8.524   0.019    0.173   0.068   -0.075693  0.27227    9.073    13.355   6.615   -1.97219    -2.639856  
  8.524   -0.02    0.197   0.101   0.347218   1.015688   4.453    6.112    2.961   -1.785075   -2.508261  
  8.524   0.014    0.162   0.043   0.064225   0.830374   1.579    3.636    1.041   -0.565559   -1.580444  
  8.524   0.003    0.158   0.068   -0.037859  0.39956    9.578    14.802   7.626   -1.905479   -2.396111  
  8.524   0.017    0.141   0.067   0.072222   0.929861   8.488    15.49    7.911   -1.929501   -2.052089  
  8.524   -0.02    0.179   0.075   0.132138   0.78474    5.926    8.825    4.503   -1.77848    -2.015056  
  8.524   0.045    0.117   0.029   -0.343988  0.641008   3.571    5.093    2.197   -1.73744    -2.111277  
  8.524   0.045    0.16    0.059   -0.287171  0.635674   7.794    13.121   7.019   -1.990257   -2.533578  
  8.524   0.009    0.169   0.075   9.08E-4    0.681064   7.474    11.409   5.573   -1.760168   -2.324185  
  8.524   0.039    0.172   0.074   -0.137558  0.765566   7.131    11.856   7.283   -2.089559   -2.535919  
  8.524   -0.007   0.203   0.11    0.262886   0.990568   7.219    11.578   6.671   -1.774951   -2.01245   
  8.524   0.009    0.169   0.078   0.066534   0.702209   5.333    9.862    5.481   -1.707665   -1.718877  
  8.524   -0.004   0.188   0.097   0.152016   0.740899   8.551    12.935   8.404   -1.873505   -2.350947  
  8.524   0.021    0.163   0.083   -0.091118  0.749553   6.498    12.465   7.495   -2.237216   -2.507518  
  8.524   0.015    0.14    0.045   -0.112029  0.627969   6.288    10.418   6.405   -1.748005   -1.949123  
  8.524   0.035    0.17    0.048   -0.166121  0.516219   3.698    5.661    3.574   -1.76186    -2.39486   
  8.524   0.005    0.196   0.096   0.108364   0.638746   7.018    9.473    3.858   -1.562181   -2.330871  
  8.524   0.047    0.159   0.054   -0.329937  0.598338   5.034    7.384    3.578   -1.662751   -1.667339  
  8.524   0.06     0.151   0.029   -0.594141  0.060075   5.777    8.194    3.54    -1.919936   -2.403137  
  8.524   0.003    0.158   0.068   0.062514   0.778552   3.642    8.693    5.765   -1.716622   -1.727184  
  8.524   0.008    0.208   0.078   0.067616   0.619535   4.828    7.666    4.158   -1.623919   -1.994838  
  8.524   -0.024   0.174   0.087   0.108054   0.583861   4.95     7.969    3.994   -1.916025   -2.185958  
  8.524   0.008    0.204   0.094   0.110289   0.675311   5.517    9.899    4.606   -1.532394   -1.369701  
  8.524   0.016    0.165   0.063   -0.023503  0.724014   8.229    12.671   6.196   -1.650514   -1.817069  
  8.524   0.037    0.179   0.07    -0.178114  0.852684   4.964    9.464    5.335   -1.75963    -1.747354  
  8.524   -0.024   0.154   0.08    0.365504   0.91646    9.226    15.269   7.327   -1.959129   -2.140126  
  8.524   0.033    0.189   0.07    -0.057563  0.605608   2.679    2.446    1.811   -1.766134   3.095417   
  8.524   -0.008   0.21    0.099   0.180426   0.620795   5.537    7.206    3.033   -1.812548   -2.49748   
  8.524   0.015    0.185   0.082   -0.001153  0.695848   5.972    10.949   6.825   -1.848266   -1.900316  
  8.524   0.017    0.161   0.058   -0.002552  0.789643   5.105    10.003   5.265   -2.0909     -2.484076  
  8.524   0.008    0.185   0.091   -0.014234  0.567225   10.104   16.345   7.63    -1.999938   -2.349115  
  8.524   0.042    0.175   0.064   -0.238534  0.631087   3.25     6.482    3.087   -1.729131   -1.978415  
  8.524   0.018    0.146   0.05    -0.113617  0.714139   2.655    4.519    1.451   -2.098869   -2.381423  
  8.524   0.017    0.163   0.084   0.065102   0.942181   9.651    13.59    6.666   -1.934169   -2.568449  
  8.524   0.038    0.18    0.049   -0.291029  0.158826   7.235    10.648   6.082   -1.880917   -2.505425  
  8.524   0.014    0.173   0.074   0.047336   0.891752   8.581    12.507   6.399   -1.853537   -2.259215  
  8.524   -0.042   0.164   0.09    0.46366    0.94177    6.514    11.576   5.75    -1.737932   -1.823416  
  8.524   0.029    0.159   0.068   -0.081261  0.781335   6.029    8.956    6.325   -2.061872   -2.492196  
  8.524   0.05     0.145   0.044   -0.386267  0.784658   1.749    3.958    4.002   -2.160419   -2.346798  
  8.524   -0.011   0.167   0.075   0.219359   0.653265   7.498    10.916   6.314   -1.858672   -2.194611  
  8.524   0.013    0.176   0.068   0.060126   0.793      5.048    8.859    5.058   -1.883694   -2.283697  
  8.524   0.014    0.178   0.073   0.054733   0.767786   4.222    7.547    5.972   -1.763029   -1.845963  
  8.524   0.022    0.17    0.052   -0.013414  0.640708   5.256    5.822    2.823   -1.738483   -2.484003  
  8.524   -0.012   0.186   0.1     0.18404    0.900023   7.072    15.184   9.592   -2.167356   -2.41339   
  8.524   0.011    0.128   0.064   0.066212   1.246655   7.192    11.049   6.177   -1.570697   -1.755223  
  8.524   0.025    0.161   0.082   0.051763   1.011151   3.399    5.293    3.557   -1.620819   -1.983419  
  8.524   0.004    0.191   0.097   0.105876   0.729379   3.736    8.659    7.246   -2.001089   -2.094131  
  8.524   0.049    0.158   0.063   -0.298735  0.755007   2.294    4.037    3.143   -1.819987   -2.221905  
  8.524   -0.009   0.197   0.081   0.213156   0.758719   7.629    11.876   7.375   -1.998184   -2.30665   
  8.528   -0.017   0.178   0.113   0.262164   0.774108   3.373    6.249    2.969   -1.410443   -1.493719  
  8.528   0.0      0.162   0.075   0.215562   0.977742   2.234    5.884    2.374   -1.286229   -1.366394  
  8.528   -0.005   0.184   0.098   0.22067    0.874733   10.773   16.699   6.324   -1.857815   -2.216798  
  8.528   0.008    0.208   0.096   0.12112    0.742446   4.615    8.017    4.577   -1.620754   -1.651881  
  8.528   0.039    0.159   0.056   -0.111144  1.028232   6.374    9.124    4.607   -1.720494   -2.152633  
  8.528   -0.004   0.217   0.109   0.230147   0.737526   7.45     11.056   6.526   -1.89528    -2.168531  
  8.528   -0.011   0.181   0.093   0.168995   0.662052   5.807    10.207   5.739   -2.070724   -2.494975  
  8.528   -0.016   0.194   0.105   0.195591   0.692547   7.966    13.11    6.326   -1.988929   -2.371517  
  8.528   0.035    0.176   0.068   -0.131623  0.771194   5.898    8.669    6.332   -2.112804   -2.63827   
  8.528   -0.008   0.176   0.085   0.163699   0.608809   6.171    10.048   6.156   -1.765163   -1.985644  
  8.528   0.008    0.156   0.087   0.060405   0.693997   5.614    9.591    5.698   -2.165802   -2.345322  
  8.528   0.02     0.184   0.075   -0.035219  0.497755   5.853    9.549    4.239   -1.830116   -2.266584  
  8.528   0.01     0.151   0.049   -0.101928  0.424826   2.759    6.481    4.885   -1.847901   -1.883267  
  8.528   0.032    0.105   0.052   -0.343669  1.307699   4.015    6.308    3.214   -1.510468   -2.116143  
  8.528   -0.004   0.177   0.076   0.087151   0.652764   7.076    11.137   5.739   -1.705604   -2.13051   
  8.528   0.024    0.166   0.071   -0.095482  0.657671   8.293    12.992   7.656   -1.976515   -2.294358  
  8.528   0.023    0.15    0.053   -0.135247  0.623633   3.467    5.511    1.411   -1.049109   -1.308994  
  8.528   0.025    0.178   0.072   -0.06139   0.799366   3.454    6.345    4.249   -1.245974   -1.548635  
  8.528   0.022    0.164   0.063   -0.168057  0.362847   4.661    7.468    3.964   -1.439417   -1.680192  
  8.528   -0.014   0.167   0.066   0.209932   0.852932   5.956    8.128    3.572   -1.697008   -2.185894  
  8.528   0.006    0.167   0.094   0.138008   0.808729   7.643    13.031   8.434   -1.928689   -2.142512  
  8.528   0.011    0.127   0.051   -0.008708  0.958503   7.943    14.36    7.977   -1.835026   -1.944831  
  8.528   0.025    0.17    0.077   -0.125985  0.723597   4.817    8.436    4.494   -1.971499   -2.26858   
  8.528   0.011    0.169   0.064   -0.042596  0.347895   7.695    11.605   5.67    -1.835446   -2.298204  
  8.528   0.045    0.164   0.056   -0.237219  0.640936   2.298    2.491    2.494   -2.27447    3.107805   
  8.528   -0.009   0.199   0.084   0.23531    0.8893     9.24     15.96    8.806   -1.923796   -2.138057  
  8.528   0.05     0.157   0.049   -0.337407  0.625125   8.133    12.069   7.705   -2.061827   -2.486935  
  8.528   0.005    0.183   0.085   0.172521   0.974679   5.036    6.907    3.664   -1.822947   -2.399868  
  8.528   0.024    0.169   0.063   -0.09472   0.680809   5.3      8.373    4.608   -1.929075   -2.506285  
  8.528   -0.005   0.181   0.089   0.21151    0.810381   7.393    11.861   5.565   -1.785571   -1.960451  
  8.528   0.057    0.181   0.057   -0.377914  0.305519   8.555    10.407   4.814   -1.71458    -2.341874  
  8.528   -0.006   0.185   0.084   0.190351   0.876578   7.589    9.823    5.801   -1.948633   -2.614811  
  8.528   0.035    0.115   0.031   -0.305624  0.851775   7.616    14.354   7.134   -1.928602   -2.071204  
  8.528   0.002    0.196   0.105   0.211688   0.904694   5.5      8.897    3.774   -1.726507   -2.110394  
  8.528   0.02     0.165   0.061   -0.046947  0.699426   3.274    5.566    2.878   -1.460409   -1.809183  
  8.528   0.008    0.158   0.074   0.101411   0.869624   6.637    11.506   6.681   -1.87031    -2.164474  
  8.528   0.036    0.144   0.057   -0.145118  1.091268   6.845    11.457   5.714   -1.802692   -2.039585  
  8.528   0.039    0.146   0.067   -0.144007  0.89582    5.627    8.925    5.97    -1.951534   -2.247677  
  8.528   0.028    0.133   0.044   -0.242188  0.582571   4.469    5.952    2.825   -1.74964    -2.060071  
  8.528   0.011    0.171   0.076   -0.005047  0.749083   5.584    6.978    3.106   -1.806633   -2.359588  
  8.528   0.029    0.177   0.075   -0.050371  0.697363   6.262    9.601    5.567   -1.976655   -2.657307  
  8.528   -0.001   0.227   0.113   0.183675   0.705358   8.44     14.249   7.496   -2.040254   -2.444713  
  8.528   0.004    0.167   0.072   0.012735   0.331232   7.516    12.821   6.041   -1.88409    -2.067461  
  8.528   0.041    0.144   0.043   -0.316699  0.795082   6.227    9.311    3.245   -1.626359   -1.954762  
  8.528   0.014    0.177   0.072   -0.034206  0.577371   6.883    11.434   5.409   -1.894371   -2.029931  
  8.528   -0.006   0.211   0.101   0.158367   0.638958   2.606    5.417    3.597   -1.668239   -1.936523  
  8.528   -0.005   0.184   0.09    0.324873   1.139976   4.663    9.68     4.898   -1.876596   -1.825369  
  8.528   0.013    0.159   0.068   -0.030396  0.780093   9.735    15.934   9.221   -2.00482    -2.244122  
  8.528   0.016    0.163   0.083   -0.021058  0.769928   2.335    4.188    2.462   -1.993362   -2.169992  
  8.528   0.012    0.164   0.059   0.050345   0.744336   7.864    13.57    6.651   -1.971483   -2.177895  
  8.528   0.002    0.161   0.069   0.20444    1.050526   4.809    6.484    3.434   -1.503152   -2.068309  
  8.528   0.055    0.148   0.024   -0.532533  -0.412764  7.353    12.829   6.742   -1.786638   -1.950716  
  8.528   -0.011   0.181   0.098   0.264537   0.974822   2.832    5.909    4.532   -2.088462   -2.200591  
  8.528   0.015    0.172   0.09    0.049342   0.87721    3.307    8.627    4.754   -1.959458   -1.935207  
  8.528   0.005    0.164   0.073   0.08631    1.01027    7.543    13.435   7.398   -2.013127   -2.076135  
  8.528   0.022    0.152   0.063   -0.19484   0.740892   5.611    10.902   7.064   -2.126462   -2.380129  
  8.528   0.067    0.134   0.035   -0.568025  1.08087    7.689    13.081   6.694   -1.87705    -2.300624  
  8.528   0.003    0.141   0.06    0.039124   0.826316   4.986    9.657    5.341   -2.069677   -2.392809  
  8.528   0.026    0.16    0.054   -0.055763  0.775505   6.387    10.779   4.447   -1.469141   -1.697788  
  8.528   0.016    0.156   0.052   -0.066602  0.486492   7.852    12.188   5.372   -1.782749   -2.100992  
  8.528   0.028    0.175   0.06    -0.124359  0.443178   7.844    12.368   6.518   -2.03654    -2.447166  
  8.528   -0.018   0.187   0.083   0.255111   0.799454   9.316    12.049   6.549   -1.927065   -2.560757  
  8.528   0.008    0.201   0.103   0.197814   1.002808   7.235    13.36    6.367   -1.82863    -1.999591  
  8.528   0.002    0.192   0.094   0.073716   0.569113   2.966    5.275    3.808   -1.872804   -2.001874  
  8.528   0.035    0.171   0.071   -0.171449  0.635326   2.262    4.335    1.797   -1.181682   -1.10569   
  8.528   0.026    0.147   0.063   -0.062148  0.988196   7.944    14.921   9.374   -2.173877   -2.458467  
  8.528   -0.021   0.186   0.089   0.230758   0.697805   7.782    11.274   5.828   -1.920036   -2.177576  
  8.528   0.004    0.193   0.089   0.071897   0.775861   9.234    12.639   6.625   -2.01221    -2.588633  
  8.528   -0.007   0.167   0.077   0.22569    0.85895    5.318    8.124    4.93    -1.567112   -2.089052  
  8.528   -0.007   0.164   0.06    0.281602   0.964914   2.586    4.9      1.78    -1.279854   -1.235232  
  8.528   0.018    0.126   0.043   -0.156212  0.816227   7.078    13.613   7.52    -2.108184   -2.415259  
  8.528   -0.012   0.197   0.11    0.244068   0.951114   1.083    3.068    3.175   -1.80126    -1.773695  
  8.528   -0.004   0.174   0.097   0.168017   0.949445   7.595    11.66    6.325   -1.797908   -2.268033  
  8.528   -0.006   0.151   0.081   0.258348   0.918185   6.905    10.977   6.541   -1.689436   -1.89311   
  8.528   0.028    0.172   0.085   0.04477    0.952848   6.379    11.739   6.131   -2.081702   -2.280064  
  8.528   -0.009   0.196   0.108   0.127241   0.637072   7.461    12.752   7.459   -2.141126   -2.49874   
  8.528   0.015    0.174   0.074   0.051757   0.826941   3.602    5.555    4.301   -1.708917   -1.961865  
  8.528   -0.008   0.181   0.085   0.11436    0.676456   4.719    8.011    4.715   -1.722447   -2.078921  
  8.528   0.023    0.115   0.037   -0.112168  1.220697   5.693    9.478    6.207   -1.884967   -1.97292   
  8.528   0.019    0.157   0.078   -0.055099  0.677947   8.015    11.653   5.878   -1.893372   -2.264552  
  8.528   0.045    0.156   0.043   -0.162815  0.921965   5.953    9.044    4.212   -1.833653   -2.369522  
  8.528   -0.022   0.193   0.081   0.291553   0.777087   5.146    9.192    5.728   -2.167719   -2.65153   
  8.528   0.041    0.183   0.065   -0.133188  0.561956   8.512    13.499   6.331   -1.889848   -2.358984  
  8.528   0.007    0.19    0.078   0.120259   0.715151   8.292    15.522   8.802   -1.900758   -1.89947   
  8.528   0.031    0.154   0.058   -0.183954  0.632342   4.68     6.022    1.998   -1.69246    -2.087494  
  8.528   0.016    0.165   0.068   0.001655   0.714821   2.773    5.741    2.552   -1.331941   -1.533425  
  8.528   0.007    0.219   0.088   0.158427   0.85008    6.465    9.327    4.379   -1.74251    -2.305171  
  8.528   -0.029   0.213   0.104   0.440783   1.046593   4.151    6.791    4.342   -1.519039   -1.825589  
  8.528   -0.005   0.176   0.059   0.123955   0.714258   4.96     7.127    3.083   -1.526916   -2.035022  
  8.528   0.018    0.172   0.072   -0.131174  0.610003   2.705    4.765    3.186   -1.953791   -2.302082  
  8.528   0.022    0.163   0.054   -0.066518  0.765027   4.229    9.933    7.075   -2.151641   -2.176039  
  8.528   0.034    0.157   0.066   -0.13466   0.969856   7.132    10.7     6.918   -1.936487   -2.473017  
  8.528   0.04     0.16    0.069   -0.138978  0.860461   7.155    11.401   7.981   -1.955789   -2.357406  
  8.528   -0.032   0.167   0.084   0.45756    0.921992   4.978    8.731    4.714   -1.750585   -2.04645   
  8.528   0.023    0.174   0.066   -0.114477  0.549884   2.018    3.432    1.378   -1.438453   -1.510862  
  8.528   0.003    0.166   0.079   0.184032   1.082539   6.82     12.38    5.474   -1.895061   -2.161983  
  8.528   -0.002   0.17    0.068   0.077418   0.683321   5.652    10.494   7.14    -1.925033   -1.910623  
  8.528   0.012    0.168   0.084   0.116371   0.888885   9.373    15.01    7.012   -1.961432   -2.316704  
  8.528   0.012    0.16    0.067   0.022121   0.563003   4.25     7.827    4.419   -1.893878   -2.02122   
  8.528   0.029    0.153   0.07    -0.057837  0.906077   5.747    7.938    4.994   -1.961235   -2.778559  
  8.531   0.012    0.199   0.103   0.098222   0.778375   4.576    7.187    5.72    -1.934588   -2.508183  
  8.531   0.015    0.196   0.091   -0.013846  0.782946   5.111    8.239    2.869   -1.939328   -2.551002  
  8.531   0.046    0.195   0.082   -0.159771  0.605653   6.896    11.267   4.614   -1.602837   -1.605817  
  8.531   -0.001   0.226   0.102   0.193161   0.559769   2.342    3.735    1.355   -0.990628   -2.103757  
  8.531   -0.011   0.182   0.098   0.226504   0.968329   7.666    10.631   4.334   -1.814654   -2.198274  
  8.531   0.027    0.157   0.069   -0.045182  0.881509   3.943    7.911    4.272   -2.050418   -2.038109  
  8.531   0.026    0.187   0.084   -0.067777  0.672221   3.954    6.717    4.363   -1.906537   -2.280192  
  8.531   0.005    0.177   0.087   0.152121   0.909309   6.072    10.079   5.33    -1.653281   -1.679989  
  8.531   0.055    0.204   0.085   -0.202677  0.755271   5.443    8.01     4.434   -1.84578    -2.420757  
  8.531   -0.017   0.227   0.11    0.322442   0.891694   8.963    14.921   6.261   -1.897773   -2.268377  
  8.531   0.014    0.167   0.06    0.020331   0.929885   6.462    9.027    2.511   -1.522152   -2.147145  
  8.531   0.023    0.175   0.077   0.087336   0.995431   5.591    10.415   6.76    -1.893115   -1.875481  
  8.531   0.021    0.216   0.095   -0.015658  0.594088   4.564    8.956    5.542   -1.917999   -1.807422  
  8.531   -0.005   0.193   0.104   0.202181   0.907177   7.409    10.887   3.448   -1.748732   -2.095035  
  8.531   0.047    0.155   0.051   -0.151968  0.827671   3.534    5.284    1.942   -1.412979   -1.738612  
  8.531   0.037    0.199   0.084   -0.088851  0.723009   4.099    6.152    3.765   -1.848932   -2.302759  
  8.531   0.016    0.175   0.095   0.025659   0.749503   7.518    11.054   3.83    -1.665788   -1.991182  
  8.531   0.047    0.158   0.069   -0.190699  0.845831   5.17     7.995    4.542   -1.902148   -2.154856  
  8.531   0.027    0.191   0.085   -0.134415  0.589412   7.331    9.201    3.989   -1.836568   -2.625592  
  8.531   0.026    0.183   0.081   -0.095305  0.63291    6.67     10.776   4.713   -1.868373   -1.976704  
  8.531   0.049    0.147   0.059   -0.120602  1.149764   6.29     9.666    5.344   -1.765978   -1.972758  
  8.531   0.014    0.19    0.092   0.10857    0.872994   7.263    12.624   6.502   -1.819918   -2.063156  
  8.531   -0.014   0.205   0.106   0.297423   0.896242   4.782    7.739    3.586   -1.919345   -2.287916  
  8.531   -0.001   0.198   0.093   0.083774   0.707627   7.088    9.709    3.132   -1.815338   -2.337373  
  8.531   -0.007   0.229   0.114   0.219317   0.616249   2.422    5.102    3.453   -1.952271   -2.148038  
  8.531   -0.017   0.213   0.105   0.167725   0.665393   3.475    5.94     2.015   -1.23004    -1.20187   
  8.531   0.022    0.164   0.085   0.036893   1.157479   6.694    9.767    5.054   -1.86271    -2.306875  
  8.531   -0.009   0.221   0.103   0.327176   0.984826   7.739    10.453   4.03    -1.603477   -1.693045  
  8.531   0.063    0.154   0.051   -0.402327  0.995332   7.386    13.942   7.344   -1.961409   -2.078639  
  8.531   0.027    0.188   0.088   -0.019715  0.614974   0.191    2.201    2.238   -1.846153   -2.136326  
  8.531   -0.018   0.219   0.115   0.330042   0.92001    4.702    5.773    3.875   -1.606167   -2.148672  
  8.531   0.013    0.159   0.088   0.128499   1.142541   6.009    10.507   6.995   -1.792306   -1.762543  
  8.531   0.018    0.138   0.074   0.052202   1.013874   5.496    9.8      5.39    -1.893415   -2.133356  
  8.531   0.012    0.182   0.082   0.056144   0.943479   5.5      8.994    3.836   -1.680066   -1.932989  
  8.531   0.016    0.184   0.086   -0.033683  0.774141   3.222    4.781    1.368   -1.612446   -2.641198  
  8.531   0.01     0.19    0.077   0.00341    0.618746   7.32     12.177   6.197   -1.936391   -2.192866  
  8.531   0.019    0.147   0.057   -0.13254   0.594969   3.967    8.749    6.137   -2.172188   -2.304263  
  8.531   0.004    0.177   0.083   0.099326   0.637439   3.004    3.658    0.233   -0.987259   2.074935   
  8.531   0.009    0.206   0.105   0.102016   0.748458   7.972    13.949   6.684   -2.012015   -2.161845  
  8.531   0.019    0.169   0.09    -0.023204  0.938423   4.98     8.149    5.55    -1.960076   -2.300049  
  8.531   0.021    0.195   0.091   0.120719   0.800823   6.389    9.275    4.737   -1.873492   -2.399142  
  8.531   0.048    0.173   0.053   -0.155799  0.60812    6.812    13.04    6.982   -1.990321   -2.404892  
  8.531   0.01     0.203   0.102   0.052563   0.734533   5.464    7.982    3.193   -1.498356   -1.662745  
  8.531   0.003    0.187   0.101   0.024275   0.589372   5.299    7.866    4.859   -1.242228   -1.555605  
  8.531   0.041    0.178   0.071   -0.062076  0.904889   4.528    7.994    5.446   -2.276527   -2.77167   
  8.531   -0.03    0.261   0.135   0.388256   0.796276   6.318    8.594    3.229   -1.613293   -1.980712  
  8.531   0.02     0.172   0.099   0.087171   0.935506   8.762    13.17    5.942   -2.042712   -2.507384  
  8.531   0.001    0.188   0.111   0.070721   0.778774   3.924    5.797    0.55    -1.183013   -1.708724  
  8.531   0.007    0.201   0.091   0.015351   0.501597   10.461   15.016   5.469   -1.741558   -2.039127  
  8.531   0.024    0.154   0.066   -0.004865  0.894991   3.115    5.348    3.702   -1.584587   -1.630564  
  8.531   0.029    0.193   0.086   -0.076378  0.606516   4.789    7.089    1.851   -1.607531   -1.859011  
  8.531   0.06     0.195   0.058   -0.411282  0.320445   5.714    6.57     2.832   -1.887691   -2.445367  
  8.531   0.012    0.196   0.085   0.152117   0.906654   6.205    8.565    3.948   -1.771041   -2.370489  
  8.531   -0.013   0.224   0.13    0.267737   0.897871   2.329    2.211    0.556   -1.441321   -3.139256  
  8.531   0.025    0.201   0.081   -0.047413  0.652543   8.081    12.445   5.995   -1.813333   -2.060263  
  8.531   0.021    0.193   0.098   0.043956   0.718253   5.498    10.678   4.862   -2.078272   -2.400793  
  8.531   0.001    0.232   0.106   0.193456   0.670234   9.45     14.683   8.365   -1.817762   -1.939551  
  8.531   0.021    0.162   0.067   -0.098142  0.899926   6.75     8.71     4.75    -1.919382   -2.75833   
  8.531   0.014    0.236   0.123   0.180185   0.951579   5.959    7.423    2.335   -1.487268   -2.484649  
  8.531   0.039    0.173   0.076   -0.225139  0.665227   3.574    5.572    2.253   -1.479704   -1.97573   
  8.531   0.01     0.218   0.112   0.123735   0.724016   10.003   13.94    7.06    -1.895827   -2.440602  
  8.531   0.021    0.191   0.095   0.008658   0.584107   7.29     12.213   5.103   -1.763684   -1.957557  
  8.531   0.011    0.209   0.104   0.180014   0.800991   5.61     7.231    3.754   -1.72698    -2.12701   
  8.531   -0.002   0.205   0.099   0.209701   0.919254   5.755    9.975    5.399   -1.89283    -2.197651  
  8.531   -0.006   0.192   0.092   0.259868   1.143747   6.683    10.481   6.265   -1.876534   -2.227837  
  8.531   0.041    0.15    0.046   -0.200969  0.895472   6.467    10.792   5.154   -1.84233    -2.130943  
  8.531   0.041    0.19    0.071   -0.198368  0.60166    6.364    8.825    4.607   -1.702414   -2.150477  
  8.531   0.007    0.209   0.1     0.131359   0.61259    3.357    4.613    2.726   -1.699749   -2.349369  
  8.531   0.04     0.17    0.054   -0.086075  1.078339   2.094    3.276    2.133   -1.510055   -1.734175  
  8.531   -0.004   0.198   0.095   0.096696   0.762526   7.768    10.909   5.418   -1.941716   -2.436448  
  8.531   0.031    0.205   0.099   -0.097359  0.580401   1.855    5.035    3.245   -1.336787   -1.50693   
  8.531   -0.011   0.206   0.113   0.208713   0.701231   6.937    11.808   6.319   -1.942929   -2.111236  
  8.531   0.025    0.181   0.096   -0.004423  0.79719    4.842    8.241    3.669   -1.76837    -2.01273   
  8.531   0.034    0.188   0.074   0.027855   0.890923   5.755    11.193   5.353   -1.96706    -2.033061  
  8.531   0.016    0.182   0.104   -0.03435   0.609582   7.448    11.272   6.198   -1.766879   -2.221775  
  8.531   -0.02    0.223   0.103   0.32318    0.881121   3.201    6.835    3.536   -1.82642    -1.962324  
  8.531   -0.0     0.204   0.094   0.140026   0.911817   4.559    8.115    4.756   -2.033123   -2.204061  
  8.531   -0.018   0.211   0.126   0.278984   0.834558   5.152    8.416    5.948   -1.949514   -2.246335  
  8.531   -0.006   0.249   0.136   0.226249   0.897868   6.32     10.363   5.662   -2.004772   -2.246251  
  8.531   0.031    0.221   0.085   -0.043661  0.54208    3.406    5.894    2.202   -1.513941   -1.673562  
  8.531   -0.007   0.208   0.119   0.241597   0.995966   8.4      12.205   5.388   -1.671345   -1.963695  
  8.531   0.029    0.206   0.111   0.062825   0.80372    4.795    7.564    5.927   -1.957323   -2.271706  
  8.531   0.001    0.214   0.103   0.195434   0.897115   5.978    10.614   6.372   -1.750334   -1.837033  
  8.531   -0.038   0.227   0.131   0.483938   1.136321   10.732   15.058   7.439   -1.882612   -2.354706  
  8.531   0.052    0.182   0.074   -0.077506  1.23349    8.207    14.177   7.541   -2.089873   -2.273291  
  8.531   0.004    0.215   0.111   0.21652    0.865085   7.706    10.669   5.29    -1.828858   -2.231436  
  8.531   0.018    0.187   0.083   -0.024397  0.610058   6.442    7.317    3.784   -1.891729   -2.711441  
  8.531   0.003    0.171   0.103   0.207131   1.086571   4.502    6.649    4.339   -1.86891    -2.27629   
  8.531   0.014    0.185   0.078   0.040046   0.777226   2.258    4.281    4.201   -1.790393   -2.154201  
  8.531   -0.014   0.205   0.092   0.255397   0.74238    5.927    8.904    5.082   -2.123299   -2.484597  
  8.531   -0.01    0.166   0.089   0.24265    0.853423   7.101    13.749   8.237   -1.961804   -2.034175  
  8.531   -0.011   0.21    0.1     0.255439   0.612387   3.718    6.396    3.609   -1.288247   -1.631621  
  8.531   0.003    0.237   0.114   0.183883   0.71682    4.17     6.354    3.103   -1.709235   -2.202173  
  8.531   0.018    0.155   0.092   0.235427   1.192703   4.045    7.423    4.903   -1.613015   -1.610255  
  8.531   0.027    0.187   0.104   0.018469   0.855985   4.494    9.404    5.744   -2.056611   -2.209834  
  8.531   0.016    0.185   0.098   0.069675   0.818393   6.769    10.819   7.075   -2.066213   -2.454922  
  8.531   0.017    0.17    0.084   0.084293   1.078572   5.562    10.84    5.504   -1.828385   -1.95932   
  8.531   -0.024   0.205   0.121   0.26369    0.711103   5.62     8.346    3.872   -1.960189   -2.557821  
  8.531   0.044    0.234   0.105   -0.085409  0.498806   7.177    10.934   5.653   -1.851494   -2.131657  
  8.531   0.011    0.203   0.086   0.084532   0.697863   6.433    11.749   6.269   -1.915556   -2.178102  
  8.535   0.02     0.208   0.089   0.072226   0.764802   5.986    8.885    5.597   -1.919237   -2.744122  
  8.535   -0.003   0.171   0.087   0.262201   1.145305   2.848    4.656    2.331   -1.262912   -2.199721  
  8.535   0.012    0.194   0.083   0.155846   0.897671   6.96     10.161   4.307   -1.879964   -2.357983  
  8.535   0.004    0.195   0.096   0.046955   0.603315   10.296   15.925   7.291   -1.958311   -2.330223  
  8.535   0.034    0.212   0.1     -0.02466   0.798127   6.706    8.07     4.632   -1.573449   -2.1333    
  8.535   0.025    0.211   0.11    0.081455   0.812924   6.91     11.243   5.211   -1.768883   -2.109475  
  8.535   0.0      0.179   0.1     0.217453   0.92191    7.738    13.337   7.658   -2.036042   -2.446505  
  8.535   0.026    0.17    0.077   -0.046735  0.837634   7.55     12.111   4.448   -1.876501   -2.167591  
  8.535   0.013    0.216   0.1     0.149458   1.100905   4.059    6.077    2.769   -1.780541   -1.731654  
  8.535   0.029    0.182   0.097   -0.022793  0.894297   9.08     13.357   7.63    -1.789703   -2.212714  
  8.535   0.011    0.19    0.105   0.058168   0.803538   5.647    7.111    3.058   -1.591312   -2.455153  
  8.535   0.034    0.185   0.086   -0.078648  0.946134   7.096    9.318    4.281   -1.745659   -2.252991  
  8.535   0.011    0.197   0.09    0.031426   0.737904   6.314    8.821    3.455   -1.754095   -2.485875  
  8.535   0.016    0.168   0.083   0.102242   1.036507   2.673    5.821    3.997   -1.508113   -1.80027   
  8.535   0.076    0.178   0.055   -0.494967  0.827718   9.586    16.438   8.779   -2.082929   -2.388771  
  8.535   0.025    0.152   0.073   0.007376   0.948707   4.557    8.515    4.103   -1.939866   -2.264626  
  8.535   0.008    0.188   0.09    0.093385   0.768609   4.709    8.732    4.468   -1.779537   -1.918131  
  8.535   0.036    0.161   0.062   -0.140099  0.795404   4.997    9.231    4.333   -1.67711    -1.657305  
  8.535   0.012    0.218   0.084   0.184179   0.815111   2.803    5.601    3.192   -1.780364   -2.31606   
  8.535   0.017    0.209   0.104   0.008604   0.794566   7.426    12.029   7.126   -2.115225   -2.486946  
  8.535   -0.013   0.243   0.141   0.260532   0.816467   9.842    14.901   7.11    -1.877851   -2.335176  
  8.535   0.045    0.162   0.066   -0.219938  0.869052   5.406    8.567    2.666   -1.853614   -2.504739  
  8.535   0.066    0.149   0.06    -0.39929   0.995237   5.887    10.762   5.699   -1.778355   -2.026132  
  8.535   0.019    0.173   0.087   -0.097989  0.748235   6.209    9.98     3.66    -1.76629    -1.957061  
  8.535   0.002    0.2     0.112   0.131657   0.77091    6.444    8.533    3.581   -1.746943   -2.188803  
  8.535   0.035    0.178   0.076   -0.001903  0.897357   6.404    9.416    4.301   -1.751676   -2.240121  
  8.535   0.017    0.185   0.083   -0.069014  0.779786   4.147    6.358    3.911   -1.73222    -2.476019  
  8.535   0.04     0.16    0.081   -0.182434  0.937285   7.838    13.766   6.212   -1.877712   -2.265901  
  8.535   0.033    0.187   0.059   -0.035764  0.838221   5.102    6.843    3.951   -1.646785   -2.26312   
  8.535   -0.001   0.222   0.116   0.133905   0.71106    3.761    6.871    3.233   -1.889608   -2.221818  
  8.535   0.036    0.171   0.075   -0.04752   1.032863   4.693    7.429    4.311   -1.402026   -1.717282  
  8.535   -0.036   0.225   0.131   0.368737   0.954333   9.399    13.881   5.633   -1.641347   -1.841952  
  8.535   -0.008   0.202   0.121   0.157617   0.828968   2.813    3.731    0.924   -1.331785   -2.90439   
  8.535   0.041    0.202   0.067   -0.137778  0.511082   7.599    11.163   6.409   -1.718998   -2.031891  
  8.535   0.04     0.151   0.072   -0.037469  1.065533   7.44     11.412   4.072   -1.807575   -2.21759   
  8.535   -0.005   0.196   0.098   0.218603   0.952733   6.653    13.134   6.854   -1.935948   -2.10628   
  8.535   0.037    0.171   0.078   -0.294485  0.603013   6.343    9.605    4.234   -1.714167   -2.030581  
  8.535   0.023    0.161   0.091   -0.01384   0.963332   7.567    11.593   7.995   -1.907689   -2.238884  
  8.535   0.054    0.184   0.079   -0.286841  0.689032   5.501    7.964    2.606   -1.524125   -2.504012  
  8.535   0.015    0.188   0.084   0.109574   1.031492   7.294    11.158   6.019   -1.967506   -2.300122  
  8.535   -0.009   0.206   0.112   0.307311   1.04826    4.536    8.37     5.212   -2.048133   -2.187003  
  8.535   -0.034   0.236   0.134   0.352147   0.82123    6.455    11.57    6.698   -2.157043   -2.607997  
  8.535   0.01     0.204   0.119   0.180956   0.961381   5.36     9.872    5.135   -1.93993    -1.999987  
  8.535   0.019    0.199   0.087   0.108707   0.753284   6.348    10.249   3.597   -1.883097   -2.34798   
  8.535   -0.001   0.204   0.126   0.212641   0.920697   4.085    7.12     3.146   -1.539268   -1.630528  
  8.535   0.015    0.156   0.068   -0.04794   0.731336   5.361    8.53     4.423   -1.809294   -2.379594  
  8.535   -0.006   0.236   0.105   0.247154   0.867864   5.715    9.338    4.17    -1.838168   -2.111372  
  8.535   0.007    0.224   0.106   0.142032   0.681418   6.825    9.539    4.209   -1.747493   -2.487944  
  8.535   0.026    0.178   0.089   0.081023   1.012534   5.024    7.276    2.127   -1.714542   -1.914846  
  8.535   0.025    0.191   0.08    -0.078957  0.648539   6.927    12.539   6.821   -1.926134   -2.134637  
  8.535   0.023    0.155   0.07    0.022544   1.019333   7.639    10.109   4.23    -1.867047   -2.514749  
  8.535   -0.021   0.211   0.117   0.184273   0.629803   4.621    7.315    5.132   -1.867497   -2.205064  
  8.535   0.017    0.227   0.107   0.034173   0.523819   3.858    5.971    3.151   -1.59869    -1.88381   
  8.535   -0.019   0.202   0.102   0.225207   0.852106   6.957    11.15    6.269   -1.909832   -2.168412  
  8.535   0.048    0.197   0.078   -0.063641  0.872738   4.917    7.315    4.402   -1.999386   -2.80379   
  8.535   0.006    0.174   0.105   0.173148   1.05319    4.487    7.666    3.881   -1.810182   -2.420489  
  8.535   0.012    0.212   0.11    0.041844   0.679305   1.963    3.334    1.341   -0.956407   -1.180241  
  8.535   -0.0     0.18    0.106   0.157071   0.813941   6.312    9.043    3.444   -1.793913   -2.322972  
  8.535   0.038    0.194   0.073   -0.115433  0.633379   6.463    10.523   5.311   -1.644367   -1.874502  
  8.535   0.005    0.185   0.11    0.249167   1.11868    5.352    8.92     3.602   -1.81571    -2.241672  
  8.535   0.002    0.218   0.117   0.20597    0.95034    4.452    5.609    3.47    -1.382379   -2.060181  
  8.535   0.0      0.188   0.094   0.151727   0.828096   3.905    3.177    2.828   -1.874307   3.123156   
  8.535   0.022    0.167   0.073   0.085206   0.84884    5.124    8.417    3.43    -1.841816   -2.136319  
  8.535   0.011    0.205   0.128   0.194132   1.067621   2.957    4.275    0.504   -1.138423   2.527778   
  8.535   0.012    0.186   0.088   0.082896   0.831541   4.696    5.971    4.03    -1.772273   -2.467963  
  8.535   0.042    0.158   0.082   -0.06147   1.107795   9.155    13.548   5.802   -1.990216   -2.402506  
  8.535   -0.007   0.19    0.108   0.267093   0.98396    4.497    7.928    1.967   -1.591595   -2.351687  
  8.535   0.017    0.2     0.091   0.035223   0.668946   4.478    6.915    1.269   -1.371736   -0.877701  
  8.535   0.016    0.151   0.081   -0.055708  0.839982   3.43     5.117    2.792   -1.854803   -2.546366  
  8.535   0.039    0.214   0.081   -0.18669   0.463862   4.565    7.841    4.233   -1.725127   -1.954945  
  8.535   0.006    0.22    0.104   0.2417     0.935591   7.345    13.231   7.196   -1.827432   -1.885139  
  8.535   0.038    0.149   0.06    -0.063476  1.103426   2.975    5.319    2.705   -1.860358   -2.292437  
  8.535   0.005    0.218   0.117   0.19919    0.87319    5.58     7.734    2.707   -1.443305   -1.992283  
  8.535   0.026    0.205   0.084   -0.067164  0.702488   1.809    4.107    2.392   -1.243023   -1.578131  
  8.535   0.015    0.227   0.124   0.041561   0.608982   5.184    6.471    3.658   -1.937341   -3.029616  
  8.535   0.044    0.114   0.048   -0.347812  1.20307    6.184    9.389    5.684   -2.062959   -2.421263  
  8.535   0.019    0.207   0.105   0.086894   0.733327   9.484    15.332   7.94    -1.927922   -2.228463  
  8.535   -0.005   0.185   0.096   0.327699   1.239104   6.674    11.376   6.543   -1.936603   -2.171775  
  8.535   0.008    0.206   0.086   0.057999   0.655406   5.408    7.357    1.661   -1.525751   -2.139892  
  8.535   0.016    0.172   0.076   0.007695   1.10563    6.424    9.711    5.676   -1.889058   -2.3289    
  8.535   0.023    0.147   0.096   0.0533     1.103364   5.2      8.765    4.278   -1.755231   -1.972722  
  8.535   0.036    0.196   0.08    -0.064891  0.669465   7.151    10.919   4.783   -1.734452   -1.863836  
  8.535   0.015    0.231   0.115   0.112339   0.680173   8.773    14.601   5.044   -1.943516   -2.416505  
  8.535   0.016    0.212   0.105   0.080907   0.766813   6.434    11.115   4.959   -1.720155   -1.812696  
  8.535   0.02     0.164   0.084   0.118835   1.005792   7.35     11.169   4.929   -1.753988   -2.153739  
  8.535   0.038    0.214   0.092   -0.051115  0.669156   3.9      8.638    4.432   -2.076716   -2.210923  
  8.535   0.026    0.187   0.095   -0.046791  0.732296   7.353    11.773   5.444   -1.974588   -2.189744  
  8.535   0.042    0.19    0.065   -0.127439  0.802859   4.811    8.73     3.434   -1.397612   -1.512314  
  8.535   0.026    0.155   0.061   -0.123054  0.743917   5.017    7.9      5.177   -1.874143   -2.280792  
  8.535   0.045    0.169   0.088   0.046733   1.262771   4.599    6.761    3.216   -1.928943   -2.575493  
  8.535   -0.001   0.209   0.113   0.218994   0.830541   2.815    5.445    2.162   -1.356283   -1.527762  
  8.535   0.031    0.209   0.091   -0.012015  0.758484   4.623    6.253    3.084   -1.691667   -2.21103   
  8.535   -0.014   0.207   0.128   0.294191   0.989065   4.878    8.277    5.06    -1.759385   -2.034277  
  8.535   0.011    0.172   0.077   -0.084095  0.557585   4.867    7.832    4.616   -1.865381   -2.338536  
  8.535   -0.033   0.24    0.128   0.339287   0.843413   6.636    10.646   5.573   -1.832133   -2.060881  
  8.535   -0.037   0.197   0.119   0.348479   0.914402   9.99     16.065   8.501   -1.929976   -2.144849  
  8.535   0.027    0.194   0.082   -0.025886  0.634149   7.526    11.728   4.386   -1.952619   -2.357791  
  8.535   0.016    0.171   0.088   -0.013276  0.738674   3.962    6.729    3.028   -1.784452   -2.187533  
  8.535   0.01     0.199   0.109   0.033755   0.877866   6.516    11.617   5.016   -1.808702   -2.009831  
  8.535   0.011    0.241   0.112   0.11472    0.631737   5.416    10.986   7.26    -2.367589   -2.550049  
  8.539   0.008    0.189   0.109   0.098871   0.817507   9.055    14.441   8.511   -1.994024   -2.189019  
  8.539   0.02     0.168   0.083   0.027833   0.807281   7.07     10.52    5.465   -1.866695   -2.192055  
  8.539   0.013    0.197   0.095   -0.071702  0.65167    6.62     12.028   6.608   -2.063844   -2.232255  
  8.539   -0.017   0.225   0.133   0.226414   0.810061   7.425    11.616   4.614   -1.770284   -1.934014  
  8.539   -0.001   0.184   0.091   0.243437   0.886361   6.372    10.272   5.671   -2.111675   -2.694248  
  8.539   -0.02    0.187   0.104   0.277926   0.930177   1.673    1.687    2.725   -2.198054   -3.115348  
  8.539   0.036    0.181   0.065   -0.093646  0.881465   7.39     11.865   7.283   -1.860993   -2.140016  
  8.539   0.023    0.176   0.058   0.053627   0.779373   5.849    10.886   6.712   -1.784992   -1.918908  
  8.539   0.001    0.195   0.098   0.248914   1.046046   2.654    4.54     2.128   -1.336078   -1.679871  
  8.539   0.002    0.231   0.119   0.158051   0.793115   3.008    6.195    3.534   -1.70547    -2.065328  
  8.539   0.055    0.172   0.062   -0.207619  0.718992   9.237    15.254   9.194   -2.083958   -2.37923   
  8.539   0.044    0.168   0.061   -0.192825  0.833989   5.521    9.296    5.651   -1.786601   -2.125907  
  8.539   0.003    0.227   0.11    0.172824   0.794232   8.953    12.886   6.097   -1.855221   -2.291647  
  8.539   -0.013   0.215   0.117   0.284647   0.835216   4.722    8.267    4.746   -1.499285   -1.617254  
  8.539   0.013    0.221   0.098   0.001038   0.432868   7.488    11.905   5.333   -1.960154   -2.491478  
  8.539   0.002    0.232   0.114   0.103917   0.594822   7.537    11.931   6.266   -1.662485   -1.832958  
  8.539   0.001    0.195   0.1     0.125796   0.801934   6.565    8.768    4.346   -1.67084    -2.155146  
  8.539   0.015    0.197   0.095   0.107835   0.824017   7.413    10.572   5.207   -1.790535   -2.440685  
  8.539   0.047    0.172   0.061   -0.147728  0.927648   5.759    7.02     3.008   -1.793791   -2.736129  
  8.539   0.013    0.176   0.113   0.189366   1.067849   9.633    13.337   7.194   -1.960628   -2.41314   
  8.539   -0.014   0.205   0.111   0.283361   0.910606   5.172    6.307    4.136   -1.553863   -2.081316  
  8.539   0.001    0.166   0.084   0.206536   0.995661   4.202    5.982    1.897   -1.391162   -1.88228   
  8.539   0.012    0.148   0.066   0.047537   0.886485   5.75     12.098   7.455   -2.120134   -2.16285   
  8.539   0.032    0.172   0.081   -0.03842   0.773397   5.758    9.16     4.135   -1.735432   -2.014539  
  8.539   0.013    0.162   0.083   0.024817   0.889333   9.579    16.421   7.614   -1.841184   -2.104923  
  8.539   0.034    0.194   0.076   -0.186391  0.56545    5.999    6.652    2.706   -1.51215    -2.223261  
  8.539   0.028    0.172   0.069   -0.185914  0.410803   7.44     11.3     5.055   -1.904275   -2.266889  
  8.539   0.012    0.195   0.095   0.092408   0.712874   2.59     5.071    1.92    -1.976508   -2.5606    
  8.539   0.03     0.18    0.088   -0.022846  0.862096   8.375    10.359   5.027   -1.778897   -2.498834  
  8.539   0.048    0.196   0.08    -0.239384  0.510984   10.165   15.713   8.246   -1.921924   -2.441849  
  8.539   0.02     0.209   0.107   0.107517   0.931574   7.717    12.099   5.302   -2.004804   -2.331589  
  8.539   0.013    0.215   0.106   0.10662    0.801002   6.489    12.435   6.398   -1.706472   -1.692707  
  8.539   0.023    0.177   0.102   0.018626   1.007327   5.601    9.217    5.047   -1.850242   -2.266558  
  8.539   0.039    0.165   0.087   -0.063282  1.087247   8.602    13.66    7.238   -1.88059    -2.160632  
  8.539   0.003    0.169   0.088   0.277841   1.334572   2.541    6.417    3.115   -1.800467   -2.135673  
  8.539   -0.01    0.21    0.093   0.225819   0.689066   7.083    11.394   7.911   -1.953835   -2.24812   
  8.539   0.026    0.204   0.094   0.049495   0.806093   7.538    11.476   4.525   -1.711387   -2.181052  
  8.539   0.01     0.187   0.096   -0.007285  0.565053   4.579    4.387    3.478   -1.90968    -2.946082  
  8.539   0.014    0.152   0.08    0.125393   1.229399   5.767    8.604    4.163   -1.870618   -2.302535  
  8.539   0.054    0.127   0.034   -0.516899  0.656043   6.435    10.261   5.752   -1.854199   -2.254829  
  8.539   0.042    0.204   0.102   -0.082205  0.692606   4.924    5.674    2.169   -1.416519   -2.485199  
  8.539   -0.013   0.221   0.119   0.252154   0.878452   8.954    13.995   5.507   -1.88289    -2.33921   
  8.539   0.014    0.209   0.108   0.084242   0.829795   5.978    10.263   3.968   -1.938137   -2.098087  
  8.539   -0.004   0.185   0.109   0.292572   1.071951   4.972    6.944    5.07    -1.988114   -2.526064  
  8.539   0.025    0.176   0.073   0.00281    0.885213   6.182    10.662   5.43    -2.113995   -2.614129  
  8.539   0.029    0.147   0.064   -0.01567   1.086633   3.856    6.393    3.864   -1.464507   -1.761694  
  8.539   0.021    0.15    0.059   0.019968   0.723009   6.585    9.484    4.295   -1.653724   -2.086939  
  8.539   0.029    0.197   0.093   -0.029116  0.867697   9.109    14.466   5.598   -1.89506    -2.351574  
  8.539   0.04     0.172   0.1     0.023328   1.24567    3.815    5.96     1.595   -1.77071    -2.511351  
  8.539   -0.002   0.197   0.084   0.227742   0.91791    7.996    11.532   5.498   -1.767878   -2.29438   
  8.539   -0.014   0.198   0.103   0.329452   1.083013   4.428    6.412    4.745   -1.801588   -2.400985  
  8.539   0.04     0.17    0.061   -0.182831  0.808233   7.87     13.625   6.862   -1.784648   -1.880045  
  8.539   0.018    0.194   0.103   0.109795   0.830911   5.883    8.919    5.123   -1.809705   -2.203828  
  8.539   -0.014   0.204   0.117   0.320017   0.931296   0.994    3.863    2.338   -0.625965   -0.714968  
  8.539   0.028    0.186   0.074   -0.014545  0.879211   6.663    10.827   7.345   -1.850815   -2.252566  
  8.539   0.033    0.19    0.088   -0.071747  0.571408   6.336    9.265    5.016   -1.643466   -2.082314  
  8.539   -0.011   0.234   0.125   0.201781   0.635687   5.988    9.685    4.57    -1.858742   -2.147616  
  8.539   -0.017   0.204   0.121   0.376479   0.934164   5.604    9.699    4.999   -2.055802   -2.516594  
  8.539   0.037    0.192   0.084   -0.097344  0.720704   8.426    13.453   6.215   -1.793202   -2.219064  
  8.539   0.009    0.204   0.099   0.063766   0.745088   5.838    8.464    4.13    -1.665346   -2.209741  
  8.539   0.017    0.204   0.108   0.122414   0.985873   8.096    11.511   6.171   -1.809435   -2.198553  
  8.539   0.034    0.165   0.072   -0.072951  0.714343   0.768    6.042    4.355   -0.732862   -0.953104  
  8.539   0.017    0.197   0.092   0.088721   0.853041   1.435    4.867    2.992   -1.134159   -0.952958  
  8.539   0.021    0.2     0.096   -0.027952  0.635482   6.268    8.243    4.568   -1.86665    -2.650394  
  8.539   0.037    0.159   0.074   -0.059253  1.001215   6.9      9.677    3.567   -1.616949   -1.913951  
  8.539   0.047    0.184   0.057   -0.196696  0.787371   9.154    11.787   5.491   -1.765176   -2.360665  
  8.539   -0.02    0.238   0.12    0.34843    1.044425   7.301    11.956   4.941   -1.914617   -2.182686  
  8.539   0.022    0.158   0.07    0.001161   0.571235   7.441    10.987   3.942   -1.882957   -2.526121  
  8.539   0.008    0.182   0.105   0.175153   1.11213    1.773    2.366    2.501   -1.903294   -2.650917  
  8.539   0.026    0.203   0.099   0.067245   0.908749   6.051    11.211   7.015   -2.043696   -2.233801  
  8.539   0.0      0.195   0.103   0.263515   1.01228    8.453    15.354   6.837   -1.973474   -2.282666  
  8.539   0.025    0.163   0.069   -0.029143  1.025758   5.064    8.477    3.44    -1.687683   -2.096642  
  8.539   0.04     0.197   0.088   -0.118797  0.744472   5.529    11.131   7.556   -2.200676   -2.435328  
  8.539   0.007    0.245   0.118   0.22145    0.873278   8.872    13.91    7.446   -1.761654   -2.074111  
  8.539   0.009    0.211   0.107   0.030557   0.724106   7.01     10.588   3.818   -1.867483   -2.436075  
  8.539   -0.031   0.201   0.132   0.409607   1.114846   3.164    4.471    2.797   -1.956311   -2.20746   
  8.539   0.009    0.172   0.063   0.153241   1.000755   6.505    8.873    5.023   -1.882847   -2.447631  
  8.539   -0.004   0.186   0.093   0.154633   0.727326   6.549    9.748    3.979   -2.012373   -2.560615  
  8.539   0.016    0.23    0.12    0.09687    0.760307   6.226    9.403    4.544   -1.907222   -2.127464  
  8.539   -0.002   0.171   0.087   0.229807   0.999461   6.705    11.488   4.294   -1.729529   -1.944316  
  8.539   0.051    0.164   0.062   -0.334783  0.555949   9.2      14.194   7.363   -1.853038   -2.136233  
  8.539   -0.014   0.206   0.114   0.252468   0.885204   6.868    10.625   5.883   -1.832267   -2.025688  
  8.539   -0.009   0.2     0.115   0.169798   0.90323    7.842    13.837   6.248   -1.799551   -2.050561  
  8.539   -0.017   0.239   0.141   0.267375   0.679372   5.475    8.91     6.337   -1.909337   -2.251407  
  8.539   0.01     0.187   0.09    0.159612   1.051158   5.098    7.343    3.568   -1.73089    -2.041412  
  8.539   -0.009   0.228   0.106   0.2599     0.814995   8.784    12.8     6.828   -1.809621   -2.273983  
  8.539   0.026    0.162   0.067   -0.040905  0.957171   8.063    11.252   5.078   -1.990477   -2.641436  
  8.539   0.023    0.214   0.098   -0.042626  0.553471   7.532    11.518   5.81    -1.867088   -2.416888  
  8.539   0.032    0.168   0.082   0.021195   0.948605   5.893    10.109   5.913   -1.817509   -1.968377  
  8.539   0.015    0.194   0.103   0.156092   0.997563   5.226    8.829    3.613   -1.773661   -2.135385  
  8.539   0.012    0.199   0.095   0.064818   0.79262    7.366    10.484   4.96    -1.890018   -2.249646  
  8.539   0.027    0.223   0.106   0.027278   0.629577   4.713    6.795    3.284   -1.966537   -2.425597  
  8.539   -0.005   0.188   0.1     0.204241   0.95947    6.601    11.569   4.999   -1.764058   -1.80663   
  8.539   0.045    0.143   0.052   -0.202567  0.846647   6.401    12.154   6.876   -2.025254   -2.280574  
  8.539   0.007    0.227   0.1     0.111204   0.680684   2.947    4.887    1.846   -1.239656   -1.758698  
  8.539   -0.001   0.245   0.135   0.219778   0.75867    4.971    7.74     4.863   -1.344419   -1.221476  
  8.539   0.04     0.181   0.081   -0.125888  0.757104   4.957    7.265    4.861   -1.864665   -2.358562  
  8.539   -0.01    0.205   0.106   0.245339   0.902668   4.673    6.09     4.012   -1.95407    -2.954011  
  8.539   0.041    0.172   0.072   -0.005525  1.044678   3.777    7.314    4.449   -2.003879   -2.178424  
  8.539   0.006    0.223   0.114   0.218062   0.835756   5.999    8.211    3.57    -1.416273   -1.792005  
  8.542   0.055    0.19    0.08    -0.219647  0.594588   9.383    13.082   6.971   -1.979973   -2.506873  
  8.542   -0.006   0.202   0.1     0.260303   0.88745    3.633    4.973    4.323   -1.864275   -2.297984  
  8.542   0.027    0.137   0.069   -0.031905  1.050793   13.224   20.055   9.585   -1.881659   -2.238055  
  8.542   0.037    0.155   0.061   -0.086275  0.92561    5.385    9.862    6.197   -1.505033   -1.613984  
  8.542   0.025    0.196   0.083   -0.109609  0.664102   7.489    10.058   4.028   -1.87141    -2.480442  
  8.542   -0.024   0.243   0.119   0.335736   0.801204   4.138    8.118    3.153   -1.512257   -1.645432  
  8.542   -0.0     0.198   0.09    0.163144   0.965868   12.413   20.13    10.147  -1.966955   -2.260897  
  8.542   0.028    0.166   0.068   -0.090529  0.838601   9.917    16.655   9.17    -2.059116   -2.431819  
  8.542   0.027    0.209   0.088   -0.130125  0.415917   5.305    8.343    4.703   -1.653498   -1.945685  
  8.542   -0.022   0.243   0.133   0.376924   0.865454   3.591    5.191    1.53    -1.231569   -2.047604  
  8.542   -0.04    0.244   0.133   0.355306   0.774268   6.684    11.641   5.848   -1.86623    -2.071753  
  8.542   0.017    0.214   0.088   -0.052817  0.353827   8.232    11.191   5.379   -1.848455   -2.381271  
  8.542   0.007    0.169   0.066   -0.025493  0.527606   4.846    7.986    4.426   -1.975563   -2.4755    
  8.542   0.029    0.194   0.084   -0.047219  0.698354   2.177    5.499    3.973   -1.186501   -1.19207   
  8.542   -0.014   0.239   0.102   0.251047   0.663452   6.393    9.391    5.309   -1.664097   -1.99311   
  8.542   0.011    0.214   0.11    0.167666   0.730029   8.33     13.334   5.815   -1.848827   -2.260632  
  8.542   0.005    0.186   0.106   0.093573   0.820823   6.494    9.865    5.127   -2.011079   -2.32791   
  8.542   -0.013   0.212   0.108   0.306488   1.012301   8.693    14.188   7.654   -1.961938   -2.247988  
  8.542   0.038    0.22    0.102   0.026738   0.813193   5.79     7.121    5.579   -2.104784   -2.943538  
  8.542   0.025    0.173   0.079   0.041544   0.867644   7.659    10.942   5.988   -1.896085   -2.258605  
  8.542   0.03     0.142   0.04    -0.061503  0.919913   7.158    11.933   6.909   -1.929446   -2.421212  
  8.542   0.012    0.183   0.079   -0.029989  0.519947   5.156    8.328    3.011   -1.65633    -1.885342  
  8.542   -0.001   0.158   0.087   0.170321   0.872144   7.851    11.805   6.418   -1.969694   -2.358121  
  8.542   -0.035   0.244   0.108   0.308159   0.769145   6.435    10.55    6.062   -2.176724   -2.43767   
  8.542   0.029    0.18    0.07    -0.070387  0.702613   2.945    4.368    3.746   -1.871866   -2.259908  
  8.542   0.047    0.161   0.074   -0.140399  0.905121   8.083    12.382   7.029   -1.91866    -2.337539  
  8.542   0.017    0.214   0.096   0.009844   0.674242   1.902    1.073    1.28    -1.480669   2.907413   
  8.542   0.012    0.192   0.089   0.134921   0.948322   4.863    6.972    3.608   -1.958803   -2.289077  
  8.542   -0.008   0.167   0.084   0.231567   0.963912   6.633    11.755   5.898   -1.925673   -2.05267   
  8.542   0.02     0.168   0.063   -0.064925  0.579551   10.608   18.576   10.081  -1.98696    -2.178873  
  8.542   0.004    0.165   0.067   0.020043   0.71201    4.425    6.072    4.251   -1.674337   -1.992529  
  8.542   0.015    0.206   0.099   -0.010212  0.667007   5.129    9.166    4.881   -1.84835    -2.222939  
  8.542   -0.012   0.202   0.096   0.273267   0.774176   7.642    10.543   5.859   -1.88861    -2.172048  
  8.542   -0.003   0.224   0.108   0.250314   0.762452   6.3      8.724    3.34    -1.623495   -2.124876  
  8.542   0.037    0.172   0.05    -0.029327  0.844736   2.813    6.459    4.14    -2.048586   -2.016469  
  8.542   0.023    0.186   0.091   -0.067214  0.449515   4.159    7.17     4.594   -2.064271   -2.470653  
  8.542   0.043    0.214   0.086   -0.033827  0.753014   4.939    6.92     4.534   -2.140159   -2.849126  
  8.542   0.027    0.176   0.09    -0.010563  0.863573   5.587    9.855    4.736   -1.660896   -1.859665  
  8.542   0.037    0.166   0.067   -0.127325  1.05706    4.887    6.913    3.109   -1.750496   -2.488628  
  8.542   -0.007   0.19    0.079   0.150704   0.733849   2.97     4.92     2.569   -1.993859   -2.140211  
  8.542   0.034    0.213   0.101   -0.043485  0.602215   3.135    5.85     3.499   -1.815169   -2.349017  
  8.542   0.028    0.178   0.078   -6.81E-4   0.906807   6.129    9.492    4.056   -1.92931    -2.272833  
  8.542   0.025    0.14    0.066   -0.012086  1.033626   7.702    11.811   6.32    -1.841064   -2.227038  
  8.542   0.015    0.191   0.079   -0.021074  0.638106   3.409    5.632    2.613   -1.642111   -1.872111  
  8.542   0.018    0.181   0.076   0.083439   0.902928   3.014    5.496    3.784   -1.639839   -1.996463  
  8.542   -0.024   0.226   0.131   0.349541   0.939427   6.198    10.483   5.496   -1.753176   -2.096374  
  8.542   0.054    0.161   0.058   -0.540759  0.305727   4.634    8.474    4.555   -2.025016   -2.117678  
  8.542   0.026    0.192   0.1     0.044067   0.915494   7.803    12.317   7.684   -2.020849   -2.405176  
  8.542   0.043    0.17    0.059   -0.181562  0.697877   9.233    14.666   7.811   -1.757955   -1.954591  
  8.542   0.014    0.176   0.083   0.092683   0.955774   5.341    8.346    4.759   -1.475245   -1.695355  
  8.542   -0.003   0.207   0.111   0.195362   0.901353   6.725    9.077    5.457   -1.948422   -2.343927  
  8.542   0.027    0.199   0.091   -0.025144  0.757293   3.352    5.884    5.38    -1.959739   -2.32074   
  8.542   -0.011   0.231   0.121   0.180951   0.765143   5.864    10.709   8.07    -2.109793   -2.312496  
  8.542   0.003    0.192   0.097   0.18025    0.824192   7.453    11.652   5.234   -1.987383   -2.756757  
  8.542   0.006    0.215   0.106   0.171162   0.830617   3.399    5.209    2.972   -1.668094   -2.007155  
  8.542   0.018    0.189   0.077   -0.009251  0.846899   3.845    7.093    3.973   -1.553367   -1.634753  
  8.542   0.028    0.207   0.088   0.081618   1.017264   7.722    12.885   5.173   -1.631339   -1.601035  
  8.542   0.012    0.206   0.104   0.093349   0.721393   3.815    6.496    2.697   -1.487372   -1.488132  
  8.542   0.017    0.205   0.101   0.03581    0.767986   5.778    10.696   5.213   -1.829397   -2.087439  
  8.542   0.04     0.2     0.097   -0.035967  0.981676   6.208    9.129    6.854   -2.017563   -2.439056  
  8.542   -0.01    0.206   0.108   0.225316   0.869441   5.243    8.691    3.388   -1.799319   -2.231329  
  8.542   -0.048   0.215   0.122   0.459281   0.806346   9.897    15.188   5.41    -1.747149   -2.077565  
  8.542   0.013    0.209   0.09    0.105374   0.881372   6.787    10.044   4.347   -1.630695   -1.979493  
  8.542   0.034    0.173   0.094   -0.11626   0.754498   7.533    11.206   4.49    -1.728956   -2.143823  
  8.542   0.02     0.224   0.102   0.005632   0.736798   9.049    15.856   7.239   -1.966226   -2.4169    
  8.542   0.046    0.208   0.079   -0.058674  0.93115    4.015    6.288    1.753   -1.179137   -1.273326  
  8.542   -0.004   0.21    0.126   0.260589   0.933079   5.001    8.286    5.059   -1.584804   -1.597628  
  8.542   0.012    0.162   0.084   0.11723    0.846199   5.114    6.496    3.541   -1.786241   -2.179643  
  8.542   0.047    0.17    0.051   -0.280091  0.5492     5.547    7.97     2.575   -1.393078   -1.967867  
  8.542   -0.009   0.187   0.085   0.22271    0.859136   4.399    6.798    4.392   -2.040211   -2.554695  
  8.542   0.009    0.203   0.081   0.216483   1.059643   6.144    8.72     4.589   -1.902268   -2.395854  
  8.542   0.033    0.182   0.089   -0.029925  0.778832   4.826    8.225    3.962   -1.585674   -1.624684  
  8.542   0.047    0.212   0.074   -0.149184  0.66364    4.332    6.079    2.666   -1.881354   -2.950147  
  8.542   0.015    0.224   0.109   0.147048   0.629979   4.811    9.095    5.32    -1.957308   -2.087653  
  8.542   0.006    0.224   0.104   0.206478   0.880859   4.666    7.609    5.415   -2.256943   -2.674106  
  8.542   0.008    0.165   0.08    0.109155   0.828784   7.127    11.31    7.129   -1.944074   -2.102493  
  8.542   0.026    0.221   0.098   0.042019   0.627842   3.847    6.987    3.166   -1.695809   -2.082552  
  8.542   0.038    0.169   0.074   -0.106305  1.004612   4.894    6.632    4.202   -1.969859   -2.560133  
  8.542   0.019    0.19    0.099   0.102595   0.793016   3.736    6.293    3.174   -1.292831   -1.66815   
  8.542   0.022    0.192   0.092   0.016675   0.824298   7.993    12.621   5.514   -1.98751    -2.257995  
  8.542   0.056    0.166   0.064   -0.21185   0.985404   3.112    5.398    3.352   -1.717478   -1.977779  
  8.542   0.043    0.186   0.072   -0.189056  0.723501   5.949    9.702    5.614   -1.838131   -2.094917  
  8.542   0.008    0.223   0.112   0.162019   0.747968   8.739    14.831   7.054   -1.956536   -2.175656  
  8.542   0.048    0.19    0.081   -0.151228  0.691645   8.002    12.126   6.097   -1.797835   -2.124155  
  8.542   0.014    0.209   0.102   0.079104   0.783605   4.502    9.728    5.62    -1.914506   -1.972276  
  8.542   0.034    0.193   0.073   -0.140369  0.604095   7.398    11.275   6.164   -2.083898   -2.404986  
  8.542   0.019    0.205   0.094   -0.071715  0.437426   1.918    5.931    3.128   -2.178241   -2.24978   
  8.542   -0.033   0.232   0.13    0.378179   0.899077   8.837    14.094   8.477   -1.916478   -2.020855  
  8.542   0.034    0.197   0.084   -0.087535  0.812253   7.888    13.465   7.687   -1.805055   -1.996261  
  8.542   0.004    0.216   0.108   0.160806   0.746427   6.617    9.007    5.212   -1.910877   -2.475296  
  8.542   0.025    0.183   0.087   0.066491   1.1737     7.629    12.183   6.221   -2.023791   -2.306248  
  8.542   -0.023   0.243   0.131   0.343401   0.850984   6.932    11.02    5.701   -1.962729   -2.473889  
  8.542   0.025    0.189   0.089   0.002661   0.630312   1.032    2.862    3.266   -1.891261   -2.248661  
  8.542   -0.02    0.207   0.106   0.35089    0.967631   4.768    5.473    3.194   -1.717918   -2.560427  
  8.542   0.018    0.211   0.097   -0.027078  0.681479   3.454    6.936    3.079   -1.630526   -1.907009  
  8.542   0.029    0.176   0.07    -0.139503  0.585355   6.004    8.567    5.774   -1.87844    -2.235658  
  8.542   -0.027   0.205   0.107   0.211387   0.649273   4.147    7.37     3.675   -1.536876   -1.582999  
  8.542   0.049    0.19    0.067   -0.204944  0.768095   3.102    6.389    2.401   -1.119616   -1.030168  
  8.542   0.046    0.182   0.084   -0.137926  1.002223   4.346    8.839    5.019   -1.8425     -1.79381   
  8.542   0.037    0.214   0.087   -0.043143  0.607935   7.522    11.037   5.678   -1.959578   -2.511956  
  8.546   0.041    0.147   0.053   -0.245391  0.897776   4.948    8.922    5.041   -1.875958   -2.19884   
  8.546   -0.0     0.224   0.105   0.17052    0.809826   11.28    17.554   7.761   -1.714265   -2.046649  
  8.546   0.027    0.189   0.065   0.075152   1.012412   6.139    8.466    3.105   -1.655191   -2.312754  
  8.546   -0.01    0.211   0.101   0.31498    0.939686   9.688    14.907   6.709   -1.712803   -1.988512  
  8.546   0.006    0.177   0.1     0.285485   1.245502   6.209    9.336    5.287   -1.896784   -2.266094  
  8.546   0.014    0.178   0.091   -0.018074  0.55484    4.649    6.334    4.237   -2.01679    -2.533402  
  8.546   0.023    0.193   0.106   0.167474   1.122121   5.055    5.866    3.013   -1.562145   -2.467695  
  8.546   0.008    0.194   0.113   0.20435    0.979045   8.255    12.791   7.719   -2.132849   -2.620322  
  8.546   0.032    0.206   0.099   0.088332   0.998406   3.586    5.913    3.005   -1.527629   -1.774143  
  8.546   0.042    0.145   0.062   -0.149482  1.042397   6.836    9.596    3.962   -1.750728   -2.468157  
  8.546   -0.001   0.233   0.11    0.246402   0.895727   7.723    12.741   6.401   -1.811529   -2.196749  
  8.546   0.029    0.196   0.086   -0.066058  0.756905   6.404    10.682   7.834   -1.918633   -2.093465  
  8.546   -0.004   0.209   0.113   0.078228   0.763145   1.975    5.04     4.326   -1.364541   -1.551784  
  8.546   0.04     0.178   0.068   -0.189353  0.666085   4.706    9.339    5.598   -2.152537   -2.504401  
  8.546   0.021    0.189   0.1     0.059377   0.984584   8.774    13.778   5.543   -1.919729   -2.295265  
  8.546   -0.023   0.213   0.101   0.394979   1.051706   6.212    10.343   6.233   -2.029178   -2.561547  
  8.546   0.037    0.185   0.067   -0.173579  0.640423   4.541    7.668    2.837   -1.512955   -1.719494  
  8.546   0.035    0.174   0.079   -0.134178  0.875183   4.426    7.938    5.698   -2.04881    -2.356396  
  8.546   -0.046   0.239   0.157   0.468875   0.96573    6.472    11.279   4.983   -1.802853   -1.899016  
  8.546   -0.005   0.204   0.1     0.199925   0.77732    7.783    11.898   5.298   -1.871619   -2.329521  
  8.546   0.024    0.172   0.069   -0.020695  0.841661   8.87     14.079   5.908   -1.684885   -1.880795  
  8.546   0.031    0.179   0.101   -0.115681  0.777516   5.521    7.831    4.249   -1.99545    -2.684482  
  8.546   0.013    0.202   0.075   0.055755   0.733892   4.887    7.595    3.144   -1.438834   -1.853401  
  8.546   0.032    0.16    0.069   -0.059026  0.921296   7.742    11.238   5.64    -1.872806   -2.393652  
  8.546   0.02     0.211   0.104   0.029983   0.694202   4.783    8.933    4.938   -2.111987   -2.490273  
  8.546   0.044    0.164   0.063   -0.196886  0.861204   4.603    6.969    3.266   -1.881613   -2.567353  
  8.546   0.056    0.176   0.075   -0.249159  0.953529   10.136   16.35    7.384   -1.845391   -2.063675  
  8.546   -0.018   0.195   0.13    0.352922   1.058772   5.516    7.854    5.814   -2.146115   -2.368716  
  8.546   0.015    0.184   0.088   0.086994   0.718661   4.235    6.38     4.215   -1.927921   -2.169576  
  8.546   0.024    0.208   0.095   -0.006055  0.74287    2.259    4.728    2.94    -1.535293   -1.373392  
  8.546   -0.041   0.255   0.135   0.467667   0.892994   7.74     13.434   6.236   -1.840819   -2.120229  
  8.546   0.022    0.18    0.088   0.094937   1.073062   3.107    3.859    1.493   -1.862168   -2.805558  
  8.546   0.01     0.172   0.07    0.077428   0.892324   4.498    6.921    3.307   -1.692827   -2.004146  
  8.546   -0.018   0.196   0.104   0.205756   0.717358   4.052    6.492    4.243   -2.18971    -2.542878  
  8.546   0.028    0.159   0.051   -0.19519   0.525128   6.529    9.953    4.937   -1.979655   -2.448296  
  8.546   0.022    0.188   0.082   0.014374   0.746056   6.949    8.793    2.943   -1.608267   -2.081909  
  8.546   -0.001   0.207   0.088   0.192389   0.76368    4.403    9.347    4.854   -1.477519   -1.253733  
  8.546   -0.002   0.21    0.112   0.113839   0.589025   3.989    8.945    5.466   -1.819453   -1.7517    
  8.546   -0.006   0.216   0.093   0.135002   0.494969   7.692    14.376   7.841   -1.726558   -1.850125  
  8.546   0.038    0.161   0.065   -0.221423  0.936157   6.564    10.484   3.851   -1.643536   -1.979123  
  8.546   0.003    0.241   0.113   0.126147   0.591641   5.311    8.596    3.569   -1.694361   -2.171578  
  8.546   0.074    0.193   0.068   -0.346519  0.668095   7.084    11.184   4.812   -1.769978   -2.091897  
  8.546   0.015    0.194   0.097   0.026975   0.756134   0.535    2.741    1.525   0.034838    1.247264   
  8.546   0.015    0.159   0.085   0.178352   1.27366    5.004    8.583    6.35    -2.028136   -2.252547  
  8.546   -0.003   0.195   0.091   0.232725   1.134638   4.745    8.015    4.054   -1.839749   -2.01832   
  8.546   0.033    0.204   0.073   -0.162469  0.379533   6.638    9.463    4.866   -1.72605    -2.266911  
  8.546   -0.019   0.231   0.123   0.228636   0.71077    9.694    15.894   7.808   -1.871909   -2.121051  
  8.546   0.022    0.196   0.098   0.146554   0.877132   4.643    6.014    2.128   -1.255506   -1.499057  
  8.546   -0.036   0.233   0.12    0.440072   0.967566   7.18     10.471   4.716   -1.83892    -2.289961  
  8.546   0.019    0.215   0.106   -0.010355  0.683955   4.694    8.67     5.12    -1.923405   -2.1267    
  8.546   0.024    0.177   0.057   -0.006954  0.903147   3.722    4.656    2.794   -1.717584   -2.397492  
  8.546   0.044    0.208   0.088   -0.099125  0.535969   6.36     12.159   5.744   -1.740582   -1.801175  
  8.546   -0.011   0.182   0.094   0.224919   0.871168   6.437    11.635   5.155   -1.864266   -1.90924   
  8.546   0.0      0.223   0.1     0.081531   0.60031    4.932    7.625    3.63    -1.871756   -2.219151  
  8.546   0.016    0.185   0.097   0.070304   0.954959   7.329    11.82    5.409   -1.816702   -1.834845  
  8.546   -0.001   0.209   0.122   0.194756   0.924742   4.851    6.852    4.519   -1.886285   -2.283412  
  8.546   0.019    0.195   0.092   0.057594   0.82517    6.493    9.343    2.896   -1.843027   -2.419414  
  8.546   0.009    0.201   0.068   0.104054   0.726957   6.123    9.331    4.135   -1.754871   -2.128293  
  8.546   0.025    0.196   0.097   0.038626   0.792626   5.832    7.845    3.88    -1.890435   -2.687303  
  8.546   0.007    0.194   0.079   0.036331   0.5478     5.743    8.007    5.345   -1.755458   -2.335196  
  8.546   0.02     0.171   0.052   -0.032465  0.676128   6.527    10.803   5.787   -2.001495   -2.374021  
  8.546   0.024    0.201   0.072   -0.017718  0.586804   5.96     8.898    3.799   -1.772003   -2.26377   
  8.546   0.017    0.163   0.085   -0.053554  0.708992   11.288   17.016   9.322   -1.885403   -2.272064  
  8.546   0.016    0.224   0.111   0.045517   0.628337   5.39     9.098    4.211   -1.511693   -1.819913  
  8.546   0.026    0.192   0.085   -0.160254  0.458459   7.037    11.238   5.059   -1.905689   -2.231026  
  8.546   0.018    0.195   0.069   0.10003    0.780251   5.977    11.941   7.674   -1.842257   -1.971417  
  8.546   0.018    0.181   0.08    -0.00688   0.476038   4.904    7.217    4.443   -1.912282   -2.341803  
  8.546   0.032    0.199   0.089   -0.074349  0.642713   1.613    3.91     2.402   -1.204517   -1.174751  
  8.546   0.018    0.19    0.071   0.044255   0.802243   7.25     11.115   6.258   -1.830638   -1.998477  
  8.546   0.033    0.147   0.064   -0.069445  1.059229   7.289    13.54    7.484   -2.097065   -2.335656  
  8.546   -0.007   0.233   0.119   0.263113   0.847655   5.629    8.767    6.532   -1.961276   -2.205568  
  8.546   0.0      0.198   0.115   0.1548     0.895048   4.762    6.949    4.903   -2.138682   -2.782946  
  8.546   -0.012   0.205   0.128   0.207329   0.817246   4.43     6.333    1.833   -1.642721   -2.045685  
  8.546   0.014    0.224   0.108   0.091994   0.785861   3.194    5.853    3.473   -1.917712   -2.23327   
  8.546   0.016    0.192   0.082   0.082123   0.772137   7.222    9.414    3.316   -1.728289   -2.35745   
  8.546   0.038    0.178   0.067   -0.174557  0.749789   3.122    4.438    1.933   -1.807728   -2.595172  
  8.546   -0.02    0.207   0.097   0.297707   0.841979   5.412    6.208    2.754   -1.724895   -2.603948  
  8.546   0.017    0.175   0.086   0.04557    0.877735   6.589    8.309    3.669   -1.810074   -2.745351  
  8.546   -0.024   0.221   0.105   0.294134   0.857378   4.613    6.738    2.32    -1.580952   -1.792226  
  8.546   0.025    0.199   0.092   0.028836   0.778118   5.421    7.187    2.506   -1.698575   -2.095864  
  8.546   0.01     0.189   0.104   0.114681   0.715829   8.368    12.953   7.124   -2.035128   -2.371701  
  8.546   0.019    0.189   0.08    0.121319   0.788723   3.377    6.342    4.573   -1.326408   -1.353316  
  8.546   0.022    0.18    0.084   -0.040831  0.535496   1.043    2.856    0.58    -0.137123   0.615398   
  8.546   0.031    0.189   0.075   0.012413   0.752518   4.44     5.608    3.677   -1.729235   -2.308085  
  8.546   0.033    0.199   0.095   -0.039629  0.761755   6.319    9.448    3.732   -1.868622   -2.562831  
  8.546   -0.069   0.232   0.121   0.476218   0.794815   9.212    13.924   5.174   -1.803967   -2.345673  
  8.546   0.002    0.206   0.098   0.120832   0.721995   1.983    3.457    1.687   -0.74121    -2.443166  
  8.546   -0.011   0.178   0.088   0.195047   0.899337   5.574    8.779    5.354   -2.019363   -2.571694  
  8.546   -0.002   0.213   0.102   0.236165   0.77191    11.534   16.051   9.048   -1.847095   -2.19417   
  8.546   -0.005   0.199   0.111   0.202711   0.793237   5.689    7.835    3.506   -1.623221   -2.430635  
  8.546   0.042    0.207   0.082   -0.202967  0.453098   5.054    7.737    4.995   -1.973828   -2.454075  
  8.546   0.004    0.182   0.077   0.097364   0.89573    7.146    12.526   6.189   -1.817683   -2.104231  
  8.546   0.003    0.209   0.117   0.260636   1.086079   5.491    9.294    3.935   -2.120617   -3.018935  
  8.546   -0.005   0.212   0.106   0.16678    0.806279   3.85     5.425    2.959   -1.745151   -2.418843  
  8.546   -0.003   0.211   0.11    0.153355   0.721669   8.423    11.119   4.88    -1.823238   -2.37601   
  8.546   0.03     0.196   0.09    -0.02078   0.796206   3.869    6.697    3.004   -1.102022   -1.108247  
  8.546   -0.004   0.206   0.101   0.208547   0.940108   6.417    9.117    4.061   -1.698084   -2.015342  
  8.546   0.038    0.194   0.081   -0.057315  0.785178   6.249    9.487    4.953   -1.623408   -1.847013  
  8.546   -0.009   0.218   0.131   0.295262   0.937651   6.524    8.03     4.169   -1.735878   -2.453582  
  8.546   0.027    0.186   0.082   -0.019789  0.803996   6.776    12.943   6.359   -2.010621   -2.057733  
  8.549   -0.011   0.206   0.112   0.293176   0.908124   9.359    15.486   7.075   -2.023066   -2.297897  
  8.549   0.007    0.168   0.069   0.102699   0.768686   8.395    14.418   7.647   -1.97098    -2.194956  
  8.549   0.021    0.19    0.086   0.045242   0.791143   6.228    11.11    5.528   -2.088937   -2.382689  
  8.549   -0.015   0.211   0.089   0.207593   0.757902   7.395    10.505   3.5     -1.746417   -2.273233  
  8.549   0.012    0.195   0.093   0.112357   0.907687   1.215    4.459    2.715   -1.639106   -1.745385  
  8.549   0.01     0.237   0.104   0.072812   0.531583   3.318    4.903    2.926   -1.939447   -2.83486   
  8.549   -0.003   0.213   0.105   0.190389   0.822576   8.784    11.566   4.817   -1.669382   -1.983783  
  8.549   0.016    0.222   0.098   0.088789   0.599396   4.267    7.672    4.163   -2.092069   -2.299509  
  8.549   0.035    0.205   0.087   -0.105675  0.684504   7.791    13.471   6.588   -1.870979   -2.044512  
  8.549   -0.001   0.154   0.091   0.248395   1.13436    4.807    7.421    3.028   -1.68821    -2.130853  
  8.549   0.037    0.186   0.079   -0.162677  0.735841   11.213   14.745   7.872   -1.861498   -2.343369  
  8.549   0.023    0.192   0.095   0.004209   0.776733   4.027    6.42     2.58    -1.773538   -2.222021  
  8.549   0.02     0.186   0.081   -0.077688  0.601496   7.629    12.592   6.355   -1.74851    -2.002035  
  8.549   0.066    0.148   0.018   -0.596419  0.598346   7.345    9.811    4.542   -1.883948   -2.349119  
  8.549   0.015    0.185   0.084   0.056713   0.677458   5.085    6.741    3.668   -1.628554   -2.138137  
  8.549   0.035    0.196   0.077   -0.181889  0.508932   5.201    7.945    3.381   -1.774432   -1.860429  
  8.549   0.029    0.223   0.108   -0.034754  0.677346   7.463    11.461   4.946   -1.650881   -2.018629  
  8.549   0.021    0.182   0.073   9.5E-5     0.638301   4.907    6.837    3.511   -1.972015   -2.540034  
  8.549   0.004    0.191   0.091   0.1138     0.911313   5.617    7.466    2.825   -1.630527   -1.871223  
  8.549   0.044    0.178   0.073   -0.196491  0.750691   5.342    8.914    4.688   -1.873572   -2.372259  
  8.549   -0.014   0.195   0.084   0.146567   0.661508   5.284    7.515    2.128   -1.589418   -2.495614  
  8.549   0.046    0.158   0.044   -0.272637  0.910248   8.84     13.333   6.571   -1.952032   -2.393965  
  8.549   0.009    0.19    0.091   0.066228   0.811166   8.107    11.735   6.768   -1.921262   -2.508899  
  8.549   0.04     0.178   0.075   -0.019594  0.963976   2.981    6.582    4.219   -1.686422   -1.891079  
  8.549   0.034    0.192   0.087   0.016074   0.73077    4.923    8.517    4.333   -1.919613   -2.09149   
  8.549   0.062    0.194   0.064   -0.282184  0.473421   4.575    8.626    4.334   -1.994575   -2.206832  
  8.549   -0.018   0.191   0.1     0.307919   0.909193   5.141    8.272    3.122   -1.73388    -2.487663  
  8.549   -0.006   0.202   0.102   0.258015   0.78473    7.833    13.649   7.308   -1.924796   -2.056445  
  8.549   0.04     0.16    0.066   -0.179599  0.668199   1.652    6.077    3.746   -1.633834   -1.710339  
  8.549   0.038    0.172   0.081   -0.008838  1.095343   7.869    11.261   5.112   -1.838162   -2.533739  
  8.549   0.0      0.199   0.098   0.150174   0.771287   2.418    3.452    2.525   -1.561943   -2.049074  
  8.549   -0.02    0.207   0.119   0.220828   0.616677   7.858    11.319   6.858   -1.927035   -2.479098  
  8.549   0.031    0.173   0.074   -0.099858  0.781971   6.859    9.761    5.739   -1.968561   -2.331538  
  8.549   0.006    0.213   0.099   0.091964   0.677432   5.667    7.689    5.195   -1.872598   -2.240725  
  8.549   0.06     0.163   0.046   -0.359156  0.499152   8.2      12.76    6.667   -1.681415   -1.973338  
  8.549   0.023    0.209   0.082   -0.081893  0.539826   6.82     10.107   4.934   -1.827532   -2.062359  
  8.549   0.075    0.168   0.03    -0.532343  0.440593   3.363    5.93     4.663   -2.104542   -2.662871  
  8.549   0.026    0.17    0.078   -0.018776  0.720452   4.399    9.455    4.262   -1.757391   -1.815307  
  8.549   -0.001   0.19    0.085   0.121199   0.763216   7.359    13.925   7.268   -1.95981    -2.227682  
  8.549   0.05     0.177   0.059   -0.275173  0.59479    5.372    8.977    4.957   -1.783383   -1.902563  
  8.549   0.037    0.189   0.076   -0.166322  0.492486   7.447    12.137   7.036   -2.02867    -2.473628  
  8.549   0.021    0.178   0.08    0.023807   0.756714   1.897    4.689    3.188   -1.778282   -1.922893  
  8.549   0.021    0.178   0.071   -0.023465  0.807883   5.848    6.858    4.007   -1.665642   -2.706745  
  8.549   0.009    0.185   0.087   0.105376   0.785494   7.809    12.626   6.524   -2.035371   -2.314963  
  8.549   0.003    0.199   0.102   0.046721   0.653109   6.986    10.582   4.818   -1.89388    -2.472774  
  8.549   -0.019   0.205   0.105   0.310627   0.800452   7.982    11.287   4.87    -1.713931   -2.225547  
  8.549   -0.009   0.189   0.09    0.273328   0.863176   5.694    9.354    4.221   -1.932357   -2.253628  
  8.549   0.006    0.203   0.106   0.088207   0.788239   9.252    12.55    5.734   -1.842527   -2.601686  
  8.549   -0.022   0.209   0.102   0.339563   0.994155   5.607    9.618    4.874   -1.556727   -1.701675  
  8.549   0.024    0.2     0.1     -0.003348  0.857779   -1.687   3.391    0.66    0.529402    0.315457   
  8.549   0.0      0.192   0.096   0.173543   0.822149   4.632    7.801    5.124   -1.8705     -2.105512  
  8.549   0.019    0.205   0.098   0.038826   0.750691   6.497    10.061   4.383   -1.852623   -2.31277   
  8.549   -0.001   0.172   0.096   -0.025643  0.744134   4.723    7.269    3.309   -1.664639   -2.122677  
  8.549   0.021    0.195   0.108   0.075904   0.889351   6.386    9.398    5.93    -1.934974   -2.337246  
  8.549   0.017    0.18    0.069   0.017906   0.716656   5.872    8.474    3.844   -1.761415   -2.115896  
  8.549   -0.037   0.218   0.106   0.383978   0.722256   9.607    15.47    8.061   -1.998961   -2.349227  
  8.549   0.001    0.203   0.098   0.161616   0.804105   3.024    5.392    2.969   -0.841088   -1.06255   
  8.549   0.03     0.184   0.091   -0.03105   0.831292   9.188    12.92    6.895   -1.827967   -2.254862  
  8.549   0.017    0.204   0.077   -0.014003  0.589714   3.983    6.502    5.513   -2.369404   -3.080445  
  8.549   -0.01    0.201   0.094   0.214702   0.728001   -0.392   0.556    1.381   2.228468    2.42694    
  8.549   -0.012   0.224   0.128   0.263548   0.840603   -0.926   1.031    0.711   3.111125    1.452174   
  8.549   -0.002   0.2     0.095   0.208246   1.063216   9.67     14.635   7.351   -1.921703   -2.308533  
  8.549   -0.005   0.217   0.115   0.228515   0.940125   3.886    7.862    4.364   -2.100302   -2.402046  
  8.549   0.003    0.204   0.093   0.133261   0.883194   4.672    7.502    4.023   -1.52321    -1.717969  
  8.549   -0.0     0.22    0.103   0.214353   0.831323   5.642    8.458    4.758   -1.892271   -2.364749  
  8.549   0.023    0.184   0.083   0.116336   1.076392   9.852    13.328   6.59    -1.914525   -2.389011  
  8.549   0.03     0.202   0.091   -0.08059   0.528975   6.323    10.315   6.544   -1.687942   -1.883335  
  8.549   0.013    0.196   0.086   0.114939   0.936823   6.624    9.032    3.806   -1.751337   -2.374009  
  8.549   0.003    0.253   0.141   0.224204   0.895761   2.795    3.833    2.064   -1.061089   -1.372322  
  8.549   -0.02    0.214   0.108   0.239862   0.738569   7.588    13.382   6.012   -1.904212   -2.290404  
  8.549   0.066    0.151   0.042   -0.397957  1.020113   8.203    13.682   6.657   -1.864177   -2.121392  
  8.549   0.014    0.188   0.103   0.150589   1.0112     9.785    13.225   7.866   -2.002969   -2.644468  
  8.549   0.036    0.144   0.078   -0.084589  1.102515   3.564    4.756    2.908   -1.820246   -2.519701  
  8.549   0.005    0.188   0.086   0.212107   1.005143   4.456    8.067    4.56    -1.752823   -1.849848  
  8.549   0.01     0.18    0.087   0.168604   0.764201   5.94     9.394    3.287   -1.418396   -1.738389  
  8.549   0.006    0.199   0.096   0.087335   0.548429   3.033    5.107    3.197   -1.837848   -2.18187   
  8.549   0.016    0.168   0.065   0.133191   1.361979   8.306    12.986   6.857   -1.954588   -2.364808  
  8.549   0.017    0.184   0.082   0.082776   0.877581   7.915    12.469   5.249   -1.862782   -2.169387  
  8.549   0.057    0.198   0.107   -0.120827  0.913857   6.506    9.512    5.099   -1.987822   -2.606489  
  8.549   0.007    0.165   0.079   0.003395   0.63875    6.451    10.861   5.21    -1.701252   -1.704253  
  8.549   0.03     0.123   0.045   -0.325936  0.843796   5.788    8.13     4.421   -1.724257   -2.21474   
  8.549   0.007    0.199   0.1     0.175769   1.017315   5.552    8.533    3.121   -1.679879   -2.13888   
  8.549   -0.04    0.266   0.132   0.39314    0.801891   6.145    10.722   5.455   -1.80071    -1.953521  
  8.549   -0.006   0.237   0.116   0.246749   0.81718    2.627    5.831    2.854   -2.105273   -2.11819   
  8.549   -0.001   0.188   0.078   0.292191   0.99951    3.667    5.954    1.424   -1.803137   -2.272413  
  8.549   0.041    0.182   0.068   -0.223224  0.369386   6.392    7.896    1.771   -1.612157   -2.729694  
  8.549   0.024    0.207   0.076   0.00478    0.504936   4.165    5.683    3.33    -1.767893   -2.493034  
  8.549   -0.012   0.206   0.102   0.296297   0.902452   6.353    10.373   5.907   -1.748436   -1.834152  
  8.549   0.009    0.23    0.113   0.047252   0.576976   5.597    7.386    3.681   -1.479387   -2.146364  
  8.549   0.009    0.193   0.1     0.150429   0.972155   2.824    4.147    1.15    -1.448341   -2.055457  
  8.549   -0.009   0.224   0.116   0.331922   1.057211   5.596    9.786    7.283   -2.204362   -2.565461  
  8.549   0.032    0.171   0.065   -0.259624  0.23797    8.253    12.153   5.938   -1.870217   -2.286975  
  8.549   0.007    0.177   0.09    0.130626   1.201513   5.39     8.997    3.399   -1.809032   -2.12558   
  8.549   0.019    0.145   0.051   -0.022371  0.938856   6.583    10.305   4.347   -1.723411   -2.174212  
  8.549   -0.008   0.213   0.098   0.199418   0.856264   6.877    9.561    4.824   -1.820142   -2.421336  
  8.549   0.01     0.183   0.073   0.014461   0.608517   4.727    5.03     3.072   -1.783985   -3.108104  
  8.549   0.017    0.192   0.102   0.052508   0.780482   4.317    5.471    2.783   -1.813613   -2.157708  
  8.549   -0.013   0.228   0.109   0.195289   0.737354   5.295    6.889    3.256   -1.626374   -2.185811  
  8.549   -0.024   0.223   0.11    0.282475   0.680871   5.876    8.592    3.376   -1.723928   -2.027063  
  8.549   0.028    0.159   0.066   -0.05036   0.971263   9.32     13.945   7.277   -1.965247   -2.343249  
  8.553   0.022    0.168   0.051   0.089336   1.127983   4.947    9.537    5.043   -1.586146   -1.486909  
  8.553   0.016    0.199   0.091   0.089844   0.68738    4.597    8.11     5.08    -1.85419    -2.169531  
  8.553   -0.006   0.179   0.103   0.275264   1.242026   3.543    4.302    1.158   -1.298276   -1.842002  
  8.553   -0.02    0.227   0.111   0.297748   0.858498   6.517    9.187    5.154   -1.876795   -2.180044  
  8.553   0.029    0.215   0.107   -0.023814  0.64148    9.271    15.116   7.676   -1.909551   -2.282909  
  8.553   0.017    0.204   0.102   0.134211   0.89106    4.085    6.932    5.069   -2.128586   -2.442923  
  8.553   0.014    0.195   0.092   0.090008   0.914639   7.579    11.309   6.268   -2.057425   -2.482376  
  8.553   0.012    0.186   0.083   0.108158   1.090306   1.142    2.293    1.973   -1.180313   -1.893128  
  8.553   0.012    0.176   0.088   0.164353   0.940844   1.991    4.486    2.759   -0.86978    -1.201233  
  8.553   0.0      0.216   0.111   0.248347   0.94559    8.92     12.221   6.472   -1.865864   -2.285938  
  8.553   0.033    0.188   0.091   -0.010054  0.800833   6.022    7.467    3.501   -1.72499    -2.26354   
  8.553   -0.02    0.243   0.134   0.231184   0.705891   5.32     7.631    3.075   -1.592842   -2.316039  
  8.553   -0.047   0.266   0.135   0.434531   0.89947    7.71     13.92    8.479   -1.955715   -2.176438  
  8.553   -0.007   0.181   0.095   0.255727   0.809213   4.142    6.341    2.487   -1.603235   -2.070356  
  8.553   0.024    0.174   0.075   0.026639   0.921524   4.57     7.384    3.695   -1.780335   -2.329022  
  8.553   0.046    0.171   0.059   -0.3048    0.627892   7.215    12.511   8.497   -2.056113   -2.374996  
  8.553   0.013    0.158   0.072   -0.052914  0.683748   1.113    2.866    2.069   -1.383332   -1.561605  
  8.553   0.03     0.185   0.075   -0.055488  0.905024   5.314    6.45     2.421   -1.471317   -1.922993  
  8.553   0.045    0.182   0.063   -0.206796  0.721828   8.028    11.737   5.109   -1.881813   -2.216693  
  8.553   0.009    0.208   0.102   0.084955   0.781338   10.537   16.803   8.548   -1.952436   -2.205195  
  8.553   0.062    0.184   0.048   -0.441777  0.43698    4.256    7.26     1.806   -1.628978   -2.076269  
  8.553   0.019    0.212   0.105   -0.012958  0.662775   6.588    9.03     4.285   -1.514181   -2.084671  
  8.553   0.008    0.219   0.106   0.176084   0.86163    8.816    15.491   7.814   -1.823598   -1.897713  
  8.553   -0.014   0.196   0.084   0.120576   0.525149   6.603    11.032   4.973   -1.71932    -2.003909  
  8.553   -0.005   0.206   0.115   0.29221    1.079158   4.557    8.285    5.432   -2.034333   -2.539992  
  8.553   -0.012   0.235   0.115   0.249737   0.83228    6.088    7.88     4.381   -1.874997   -2.467422  
  8.553   0.022    0.211   0.105   -0.072652  0.465911   6.705    10.948   6.336   -2.026034   -2.426837  
  8.553   0.04     0.166   0.074   -0.1092    0.869191   5.459    9.548    5.843   -1.823507   -2.099631  
  8.553   0.006    0.214   0.109   0.171923   0.99805    6.034    10.015   5.5     -2.029756   -2.243607  
  8.553   -0.014   0.18    0.093   0.224699   1.000015   1.66     4.65     3.402   -1.446856   -1.695115  
  8.553   0.009    0.197   0.087   -0.013717  0.516331   6.04     10.159   4.569   -1.830792   -2.177547  
  8.553   0.006    0.199   0.092   0.064817   0.601212   10.919   16.83    7.706   -1.814263   -2.016262  
  8.553   -0.001   0.178   0.084   0.082915   0.646264   7.082    11.11    4.823   -1.780044   -2.093841  
  8.553   0.05     0.152   0.057   -0.290218  0.913533   8.509    14.707   7.145   -1.918101   -2.160614  
  8.553   0.056    0.168   0.057   -0.299451  0.575971   7.393    12.23    4.824   -1.726      -2.008058  
  8.553   0.017    0.214   0.115   0.135394   0.881338   8.886    11.174   4.68    -1.922435   -2.742091  
  8.553   0.03     0.214   0.086   -0.070256  0.668245   4.48     6.708    2.795   -1.501317   -2.026474  
  8.553   0.027    0.172   0.066   -0.097379  0.821858   4.09     7.858    3.749   -1.963183   -2.060689  
  8.553   0.052    0.195   0.052   -0.168993  0.642937   5.034    7.416    5.919   -1.970657   -2.283379  
  8.553   -0.005   0.184   0.107   0.30005    1.05248    4.22     7.201    3.182   -1.354484   -1.567967  
  8.553   -0.004   0.205   0.113   0.241846   0.987642   4.514    7.404    3.712   -1.772775   -2.115875  
  8.553   0.017    0.182   0.104   0.069314   0.949004   3.554    5.63     4.202   -2.04162    -2.349275  
  8.553   -0.007   0.206   0.103   0.33534    1.046299   2.385    3.644    2.816   -1.521419   -1.976285  
  8.553   0.035    0.177   0.08    -0.038429  1.150037   12.529   19.59    10.461  -1.980397   -2.324207  
  8.553   0.059    0.161   0.034   -0.331636  0.86656    4.567    6.737    5.463   -2.25285    -2.579228  
  8.553   0.019    0.204   0.088   0.05172    0.72104    4.532    5.962    2.226   -1.638445   -2.466927  
  8.553   0.015    0.203   0.092   -0.036066  0.502154   7.409    12.424   6.35    -1.951929   -2.373055  
  8.553   -0.017   0.183   0.085   0.298355   0.820775   7.923    12.065   6.378   -1.84348    -2.233949  
  8.553   -0.019   0.236   0.128   0.216951   0.770977   8.646    11.652   5.727   -1.952377   -2.557912  
  8.553   0.004    0.207   0.101   0.134354   0.775343   2.492    5.464    3.397   -1.989478   -2.150384  
  8.553   0.005    0.198   0.094   0.199122   0.844076   8.164    14.476   7.85    -1.849026   -1.99486   
  8.553   -0.032   0.229   0.125   0.287262   0.704772   3.975    7.491    4.613   -1.441826   -1.695138  
  8.553   0.003    0.196   0.099   0.093251   0.656344   5.253    8.183    5.225   -1.890376   -2.248251  
  8.553   0.039    0.19    0.074   -0.142021  0.636756   5.602    10.17    6.501   -1.936606   -2.086627  
  8.553   0.056    0.185   0.071   -0.224061  0.654604   3.982    7.269    4.382   -1.886059   -2.187059  
  8.553   0.014    0.196   0.103   0.111917   0.911797   9.181    14.989   7.091   -1.971594   -2.250764  
  8.553   0.031    0.216   0.098   -0.033077  0.712      4.062    6.808    5.52    -2.134334   -2.707367  
  8.553   0.04     0.17    0.056   -0.096532  0.848582   4.72     8.252    4.146   -1.658045   -1.79479   
  8.553   0.003    0.2     0.089   0.09044    0.662017   4.775    7.166    3.858   -1.516522   -2.0496    
  8.553   0.008    0.174   0.073   0.020239   0.688067   4.026    6.023    4.43    -1.845388   -2.324215  
  8.553   0.022    0.181   0.085   0.057883   1.004624   6.136    9.373    5.091   -1.818253   -2.193138  
  8.553   0.001    0.195   0.102   0.147668   0.870988   4.299    7.767    4.34    -2.04886    -2.317155  
  8.553   0.006    0.208   0.1     0.0636     0.707219   7.068    15.128   7.232   -2.067512   -2.126851  
  8.553   -0.015   0.258   0.128   0.253149   0.770871   3.774    6.072    4.769   -2.351694   3.109249   
  8.553   -0.011   0.2     0.101   0.267292   0.828185   6.775    9.964    6.495   -2.247753   -2.701006  
  8.553   -0.011   0.258   0.128   0.253122   0.86204    4.121    9.211    6.092   -2.250703   -2.543954  
  8.553   -0.007   0.216   0.113   0.200667   0.766142   3.679    6.275    2.905   -1.879089   -2.120988  
  8.553   -0.022   0.24    0.124   0.233889   0.599719   8.281    13.43    6.576   -1.973995   -2.221146  
  8.553   -0.013   0.26    0.135   0.280958   0.81213    7.95     12.94    6.109   -1.971821   -2.277698  
  8.553   0.042    0.182   0.055   -0.198799  0.447514   6.738    9.62     5.344   -1.715981   -2.080616  
  8.553   0.037    0.212   0.078   -0.066114  0.611547   6.575    10.36    5.891   -1.909713   -2.120881  
  8.553   -0.032   0.234   0.143   0.352621   0.863112   4.352    10.872   5.497   -2.058026   -2.105695  
  8.553   -0.021   0.231   0.106   0.272121   0.823711   7.549    12.193   5.12    -1.858569   -2.120375  
  8.553   0.037    0.169   0.079   -0.023005  1.246517   3.647    7.022    4.1     -1.851116   -2.067832  
  8.553   0.01     0.168   0.088   0.138339   0.875      5.668    7.952    4.311   -1.726492   -2.098035  
  8.553   0.021    0.178   0.09    0.072824   0.950086   5.336    7.583    4.847   -1.64411    -1.994041  
  8.553   0.02     0.189   0.091   0.125669   0.783506   9.176    14.442   6.675   -1.765696   -2.242306  
  8.553   0.029    0.18    0.069   -0.107741  0.591137   5.97     8.921    3.984   -2.000724   -2.633843  
  8.553   -0.01    0.183   0.079   0.206203   0.838179   5.934    10.121   6.817   -2.025488   -2.235359  
  8.553   0.034    0.176   0.096   0.015454   0.987916   6.796    11.073   4.112   -1.75485    -1.726458  
  8.553   0.005    0.169   0.069   0.116408   1.058859   5.975    8.016    4.14    -1.858894   -2.446523  
  8.553   0.036    0.169   0.081   -0.123164  0.723876   7.056    8.867    4.549   -1.971806   -2.87068   
  8.553   -0.025   0.236   0.112   0.243056   0.790392   6.922    10.337   6.802   -1.699393   -1.913711  
  8.553   0.016    0.185   0.081   0.074967   0.908153   6.577    8.322    2.542   -1.6309     -2.167937  
  8.553   0.021    0.189   0.092   -0.060906  0.732095   9.603    13.61    7.326   -1.976235   -2.517529  
  8.553   -0.003   0.189   0.1     0.214817   1.010509   4.626    7.034    4.666   -1.599085   -1.894406  
  8.553   0.018    0.15    0.078   0.043018   0.928544   4.769    6.547    4.607   -1.524316   -1.900804  
  8.553   0.024    0.184   0.058   -0.087413  0.57931    8.467    14.309   5.901   -1.639509   -1.791998  
  8.553   0.046    0.193   0.087   -0.256495  0.636972   9.539    13.257   6.532   -1.852944   -2.388984  
  8.553   -0.021   0.228   0.106   0.224787   0.746339   6.746    11.233   4.615   -1.916197   -2.156501  
  8.553   -0.005   0.221   0.119   0.189748   0.704004   7.16     10.633   4.124   -1.669257   -2.180281  
  8.553   0.029    0.168   0.068   -0.050512  1.098644   4.567    6.558    3.108   -1.554784   -1.858733  
  8.553   0.02     0.199   0.087   0.074052   0.910014   7.714    11.683   6.913   -1.924907   -2.436831  
  8.553   0.035    0.154   0.067   -0.015707  1.097887   4.75     6.204    4.331   -1.740347   -2.321309  
  8.553   0.018    0.194   0.086   -0.063693  0.753858   7.253    7.421    3.417   -1.699973   -2.707644  
  8.553   -0.01    0.214   0.116   0.21773    0.911211   4.22     7.217    3.449   -1.605244   -2.182776  
  8.553   0.009    0.21    0.103   0.125372   0.962807   6.983    10.554   5.071   -1.977488   -2.455518  
  8.553   -0.039   0.211   0.108   0.336198   0.652368   4.009    7.456    4.231   -1.533889   -2.021234  
  8.553   -0.019   0.232   0.137   0.312303   0.834588   10.45    14.577   5.762   -1.850769   -2.257752  
  8.553   -0.003   0.209   0.096   0.172256   0.80234    4.992    9.616    5.099   -1.890241   -1.911751  
  8.557   0.042    0.157   0.07    -0.200572  0.989168   4.094    7.461    2.876   -1.226461   -0.907564  
  8.557   0.015    0.164   0.078   0.096916   1.118728   6.889    10.694   5.975   -2.08791    -2.518618  
  8.557   0.026    0.162   0.07    -0.075495  0.752866   10.171   16.538   9.315   -2.065563   -2.370552  
  8.557   -0.013   0.225   0.114   0.242193   0.811761   5.204    9.963    5.056   -1.920645   -2.18133   
  8.557   -0.008   0.223   0.099   0.218428   0.604727   7.142    9.946    4.498   -1.800338   -2.084769  
  8.557   0.021    0.176   0.055   -0.012399  0.880013   3.519    4.633    2.825   -2.145117   -2.98621   
  8.557   0.027    0.214   0.094   -0.065724  0.667965   3.126    4.741    2.923   -1.257447   -1.886199  
  8.557   -0.008   0.196   0.092   0.323635   1.179833   6.932    9.023    4.434   -1.72013    -2.25351   
  8.557   -0.002   0.221   0.101   0.217498   0.951476   7.692    10.206   6.154   -1.844231   -2.483876  
  8.557   0.034    0.176   0.085   -0.056622  0.837211   8.867    14.18    7.439   -1.81593    -2.058598  
  8.557   0.004    0.196   0.077   0.122815   0.850489   6.158    8.925    3.646   -1.598967   -1.714767  
  8.557   0.02     0.178   0.088   0.110093   1.036769   8.01     12.352   7.811   -1.773359   -2.20413   
  8.557   0.02     0.16    0.07    -0.079046  0.819331   4.37     6.331    1.507   -1.664922   -2.093287  
  8.557   0.0      0.204   0.11    0.085805   0.933346   6.458    9.62     5.679   -2.206248   -2.710112  
  8.557   -0.016   0.185   0.076   0.127408   0.560485   5.297    7.479    4.178   -2.005819   -2.52232   
  8.557   0.032    0.183   0.091   -0.099033  0.846931   5.9      10.413   4.929   -1.58438    -1.793243  
  8.557   0.011    0.193   0.076   0.047964   0.702123   8.696    15.215   8.848   -2.183733   -2.597186  
  8.557   0.015    0.159   0.071   0.042166   0.850031   6.431    10.33    4.833   -2.025596   -2.475846  
  8.557   0.052    0.162   0.046   -0.328248  0.897342   4.501    6.92     3.464   -2.028144   -2.703873  
  8.557   -0.001   0.218   0.102   0.09192    0.687641   7.584    13.157   6.622   -1.853134   -2.167016  
  8.557   -0.009   0.228   0.121   0.364395   1.013251   4.68     8.328    5.061   -1.894315   -2.330483  
  8.557   0.002    0.18    0.079   0.12094    0.910398   5.616    9.652    5.392   -1.825775   -2.182563  
  8.557   -0.01    0.194   0.108   0.243375   0.891681   6.406    10.222   5.668   -1.62483    -2.033703  
  8.557   0.026    0.185   0.088   -0.009349  0.98366    6.745    11.554   5.469   -1.702607   -1.8492    
  8.557   0.024    0.184   0.093   -0.078002  0.665528   8.152    13.037   5.45    -1.80386    -2.131402  
  8.557   -0.007   0.226   0.118   0.227907   0.87329    3.477    5.742    3.717   -1.863296   -2.480752  
  8.557   0.032    0.205   0.095   -0.078158  0.621052   4.352    5.941    4.094   -1.821501   -2.60129   
  8.557   0.022    0.146   0.059   0.090007   1.087254   5.468    7.542    2.703   -1.63368    -2.261224  
  8.557   0.027    0.173   0.067   -0.020113  0.835114   6.629    11.08    4.47    -2.055973   -2.71816   
  8.557   -0.028   0.236   0.106   0.322209   0.801014   7.167    11.426   5.159   -1.859201   -2.297684  
  8.557   -0.019   0.231   0.121   0.264959   0.876712   6.16     9.003    5.106   -1.984688   -2.475349  
  8.557   0.039    0.211   0.094   -0.125501  0.524196   8.274    13.173   7.927   -2.062871   -2.357929  
  8.557   0.003    0.215   0.085   0.166672   0.827281   4.67     6.427    1.888   -1.343797   -2.029356  
  8.557   0.055    0.19    0.054   -0.190679  0.546662   6.125    8.226    3.952   -1.44955    -1.939696  
  8.557   0.037    0.187   0.077   -0.169697  0.63283    4.37     6.951    4.007   -1.927805   -2.154746  
  8.557   -0.002   0.197   0.101   0.219706   0.98417    6.476    11.664   6.136   -1.928943   -1.96247   
  8.557   0.049    0.197   0.07    -0.130983  0.700195   6.704    9.419    4.733   -1.741765   -2.401738  
  8.557   0.037    0.18    0.087   -0.134651  0.853867   3.958    7.374    3.444   -1.955455   -2.392969  
  8.557   -0.014   0.202   0.108   0.27847    0.863121   8.262    12.287   5.604   -1.913352   -2.381759  
  8.557   0.004    0.175   0.072   0.007607   0.404423   4.299    6.848    2.866   -1.509858   -1.821987  
  8.557   0.029    0.175   0.078   -0.032746  0.943995   9.241    12.175   4.132   -1.668207   -2.345283  
  8.557   0.024    0.188   0.091   0.035994   0.957345   5.409    8.258    3.129   -1.838964   -2.126555  
  8.557   0.024    0.158   0.099   0.045025   1.080069   9.281    13.478   5.697   -1.850329   -2.171887  
  8.557   -0.006   0.221   0.102   0.155494   0.633794   2.562    1.945    0.99    -0.533629   3.068361   
  8.557   0.009    0.208   0.091   0.149389   0.770135   2.901    4.153    1.083   -1.543164   -1.963674  
  8.557   0.056    0.193   0.079   -0.238385  0.716564   1.378    5.219    3.187   -0.741354   -0.562045  
  8.557   0.013    0.156   0.058   0.101949   0.90014    7.238    12.29    5.672   -1.759007   -1.992774  
  8.557   -0.021   0.202   0.106   0.2169     0.828755   8.896    11.965   5.377   -1.685181   -2.124628  
  8.557   -0.015   0.225   0.127   0.306435   0.889217   4.951    7.841    5.177   -1.769897   -2.30322   
  8.557   0.0      0.18    0.086   0.234836   0.785416   6.551    11.469   4.768   -1.873154   -2.078993  
  8.557   0.012    0.202   0.107   0.067007   0.831401   3.197    6.303    3.473   -1.527242   -1.568804  
  8.557   0.024    0.207   0.083   0.032464   0.936896   8.048    9.521    4.281   -1.718536   -2.366282  
  8.557   0.004    0.199   0.114   0.217822   0.897868   4.556    6.563    3.559   -1.391499   -1.770334  
  8.557   0.022    0.194   0.073   -0.022048  0.532552   4.204    8.549    5.873   -2.021974   -2.189974  
  8.557   -0.028   0.224   0.103   0.363189   0.849742   3.633    6.002    2.718   -1.822852   -2.308983  
  8.557   0.036    0.184   0.077   0.015269   1.00361    9.07     12.934   4.773   -1.838854   -2.657822  
  8.557   0.018    0.183   0.059   0.102215   0.815976   9.551    14.106   6.447   -1.908227   -2.298067  
  8.557   -0.005   0.213   0.122   0.279563   1.038921   6.037    9.89     4.212   -1.678743   -1.966647  
  8.557   0.023    0.2     0.081   0.037588   0.945135   7.129    11.944   7.778   -1.893426   -2.235436  
  8.557   -0.011   0.194   0.087   0.250941   0.898774   7.138    10.359   6.391   -1.914885   -2.360765  
  8.557   -0.03    0.21    0.116   0.389991   1.000955   6.128    9.965    5.238   -1.92465    -2.371715  
  8.557   -0.029   0.235   0.124   0.306764   0.79486    3.18     5.937    2.975   -1.468999   -1.624202  
  8.557   0.002    0.207   0.1     0.154949   0.846795   5.453    8.581    4.048   -1.917092   -2.304176  
  8.557   0.023    0.189   0.082   -0.046454  0.855429   5.428    10.161   6.213   -1.84592    -1.98214   
  8.557   0.008    0.199   0.078   0.101576   0.746214   4.124    5.581    3.444   -1.314178   -1.88778   
  8.557   0.031    0.195   0.077   -0.049809  0.734294   8.374    12.017   6.735   -1.958466   -2.475371  
  8.557   -0.006   0.217   0.111   0.125937   0.691826   4.466    9.453    5.074   -1.992823   -1.990783  
  8.557   0.013    0.19    0.101   0.121833   0.919216   3.246    4.741    2.735   -1.638462   -2.059533  
  8.557   -0.033   0.213   0.105   0.367222   0.932416   3.984    5.992    1.93    -1.870507   -2.672966  
  8.557   0.015    0.196   0.098   0.075059   0.541397   4.366    5.94     3.381   -1.854584   -2.317721  
  8.557   -0.016   0.204   0.103   0.283402   1.049728   7.305    12.977   7.604   -1.998596   -2.329131  
  8.557   0.021    0.176   0.081   0.078904   0.967774   3.331    5.846    3.568   -1.120103   -1.448608  
  8.557   0.001    0.22    0.115   0.093527   0.640132   4.288    7.073    5.035   -1.643013   -1.99164   
  8.557   0.003    0.247   0.121   0.194805   0.777791   4.017    7.88     5.103   -1.798189   -2.106424  
  8.557   0.029    0.184   0.067   -0.085324  1.02178    1.131    4.748    2.367   -0.663966   -0.52347   
  8.557   0.039    0.163   0.055   -0.145391  0.84044    8.413    12.1     6.233   -2.034155   -2.679237  
  8.557   0.008    0.204   0.108   0.055197   0.687015   6.53     8.962    4.172   -1.983035   -2.740173  
  8.557   -0.0     0.219   0.11    0.140219   0.793472   5.156    8.917    4.283   -1.713945   -1.757241  
  8.557   0.03     0.199   0.076   -0.092039  0.548833   5.713    9.359    4.856   -1.99202    -2.596153  
  8.557   0.001    0.2     0.103   0.112961   0.794471   4.607    5.207    3.073   -1.738711   -2.512388  
  8.557   -0.003   0.203   0.115   0.278839   1.040994   4.795    8.105    4.694   -1.581562   -1.754259  
  8.557   0.019    0.186   0.084   0.074824   0.774219   6.207    11.824   6.592   -2.078054   -2.300199  
  8.557   0.005    0.192   0.099   0.075917   0.836011   2.74     5.706    4.092   -1.559643   -1.764681  
  8.557   0.034    0.18    0.083   -0.154039  0.826577   7.176    12.971   7.639   -2.151374   -2.58351   
  8.557   0.014    0.197   0.108   0.025853   0.823679   6.657    10.615   3.929   -1.721076   -2.105299  
  8.557   0.011    0.163   0.071   0.069548   1.041072   3.84     6.233    3.236   -1.535497   -2.143878  
  8.557   0.008    0.228   0.107   0.02688    0.356735   4.613    6.347    3.436   -1.869524   -2.696722  
  8.557   -0.01    0.19    0.09    0.108454   0.541224   9.031    13.546   6.66    -1.855476   -2.37411   
  8.557   -0.018   0.195   0.103   0.240818   0.756479   4.875    6.714    3.537   -1.811365   -2.308481  
  8.557   0.044    0.17    0.062   -0.352876  0.437734   7.574    11.363   4.541   -1.569034   -1.887439  
  8.557   0.048    0.203   0.091   -0.160795  0.662651   3.028    4.971    2.487   -1.548938   -1.434003  
  8.557   0.009    0.182   0.091   0.14203    0.703619   8.431    12.466   6.058   -1.695169   -2.115459  
  8.557   0.025    0.213   0.098   -0.039634  0.501059   9.947    13.749   5.812   -1.787658   -2.355159  
  8.557   0.029    0.186   0.095   -0.01732   0.668122   6.49     10.254   5.917   -1.847202   -2.119691  
  8.557   0.039    0.185   0.065   -0.095624  0.609633   3.86     5.314    2.429   -1.311351   -1.952518  
  8.557   0.022    0.177   0.079   -0.071177  0.7019     6.112    9.06     4.25    -1.697099   -2.233242  
  8.557   -0.034   0.224   0.118   0.489377   1.148637   7.695    12.987   6.52    -1.772473   -1.808871  
  8.557   -0.033   0.21    0.108   0.282344   0.758981   5.077    9.563    4.565   -1.667446   -1.970515  
  8.557   0.045    0.199   0.069   -0.140461  0.721334   6.343    9.323    4.642   -1.724265   -2.091467  
  8.557   0.01     0.231   0.085   0.102434   0.625652   4.767    9.45     5.644   -1.772053   -1.824324  
  8.56    0.018    0.147   0.071   0.005384   1.158246   9.606    13.694   7.17    -1.831649   -2.358718  
  8.56    0.01     0.182   0.059   0.087091   0.882533   6.416    12.945   6.41    -1.889375   -1.960725  
  8.56    -0.003   0.197   0.089   0.142445   0.639651   2.975    5.692    4.106   -1.778548   -1.963999  
  8.56    0.011    0.201   0.1     0.156914   0.941103   4.9      8.621    4.939   -1.90366    -2.274706  
  8.56    0.012    0.222   0.093   0.068509   0.688504   6.646    11.526   4.557   -1.809407   -1.889663  
  8.56    0.045    0.196   0.086   -0.0137    0.90366    6.909    10.884   7.199   -2.101059   -2.465356  
  8.56    0.005    0.189   0.105   0.19937    0.916309   3.417    5.754    4.517   -2.039168   -2.368978  
  8.56    0.027    0.183   0.09    -0.022113  0.7828     5.046    6.566    4.088   -2.078181   -2.87441   
  8.56    -0.012   0.204   0.112   0.264619   0.757915   5.905    10.16    5.746   -1.943289   -2.339697  
  8.56    0.026    0.193   0.077   0.030105   0.655464   1.754    3.622    2.447   -1.8612     -2.225743  
  8.56    -0.007   0.215   0.105   0.150133   0.647317   6.912    11.349   6.314   -2.012904   -2.403525  
  8.56    0.013    0.209   0.092   0.14906    0.88838    6.912    8.048    3.129   -1.747233   -2.273613  
  8.56    0.032    0.171   0.055   -0.078965  0.817301   7.115    12.116   8.333   -2.017768   -2.076091  
  8.56    0.004    0.208   0.117   0.250791   1.198366   5.695    9.299    5.029   -2.188942   -2.750494  
  8.56    -0.016   0.225   0.104   0.259157   0.778181   3.471    5.265    3.516   -2.005085   -2.294427  
  8.56    0.031    0.181   0.081   0.044089   0.744484   1.87     2.131    2.889   -1.982664   3.065041   
  8.56    0.015    0.189   0.095   0.134372   0.822813   7.446    10.872   4.361   -1.819758   -2.381668  
  8.56    -0.033   0.223   0.105   0.273657   0.610047   3.866    4.631    2.926   -1.795056   -2.584653  
  8.56    0.003    0.232   0.099   0.059411   0.463397   2.896    5.263    3.351   -1.888862   -1.948589  
  8.56    -0.029   0.184   0.091   0.338005   0.795031   6.544    10.418   4.653   -1.82781    -2.066981  
  8.56    0.021    0.198   0.096   0.012561   0.679985   7.813    13.344   6.386   -2.03137    -2.175313  
  8.56    -0.037   0.263   0.123   0.417501   0.874005   3.732    4.36     3.884   -2.13813    -2.668182  
  8.56    0.0      0.188   0.085   0.110879   0.790327   2.385    4.295    1.809   -1.606432   -2.639505  
  8.56    -0.006   0.224   0.105   0.263506   0.929216   4.837    9.309    5.808   -1.934754   -2.00693   
  8.56    0.032    0.191   0.087   0.024493   0.842477   9.352    12.513   6.584   -1.821578   -2.303295  
  8.56    0.024    0.189   0.081   -0.01598   0.713669   7.88     11.485   6.069   -1.842777   -2.26301   
  8.56    0.009    0.207   0.089   0.073539   0.711818   7.41     11.366   5.951   -1.873358   -2.087761  
  8.56    -0.027   0.224   0.111   0.331618   0.828289   4.27     6.843    5.314   -1.670352   -1.907008  
  8.56    0.021    0.189   0.092   -0.046773  0.584606   7.065    12.835   6.696   -1.887671   -1.850666  
  8.56    -0.019   0.214   0.105   0.326665   0.944568   6.772    11.152   5.925   -1.900505   -2.27155   
  8.56    0.023    0.192   0.073   0.020435   0.627807   4.697    6.171    2.999   -1.790046   -2.385174  
  8.56    0.003    0.2     0.084   0.106809   0.733301   5.726    9.834    5.651   -1.7521     -2.0219    
  8.56    0.002    0.178   0.079   0.18254    1.022657   7.047    10.671   5.499   -1.803751   -2.313893  
  8.56    0.006    0.211   0.109   0.191701   0.747798   5.636    8.985    3.599   -1.630466   -1.714587  
  8.56    0.031    0.174   0.059   -0.084317  0.83145    7.345    11.276   6.717   -2.010062   -2.299013  
  8.56    0.005    0.217   0.099   0.163979   0.882123   5.236    9.556    5.53    -1.729371   -1.893945  
  8.56    -0.032   0.199   0.1     0.344902   0.98009    5.075    7.466    4.317   -2.014819   -2.484861  
  8.56    -0.031   0.267   0.135   0.354582   0.66924    3.757    5.667    1.87    -1.34233    -1.834493  
  8.56    0.036    0.182   0.074   -0.054781  0.866641   6.625    10.853   4.223   -1.996699   -2.303039  
  8.56    -0.008   0.225   0.114   0.233052   0.816197   7.447    11.236   5.028   -1.788575   -2.137951  
  8.56    0.002    0.181   0.083   0.154005   0.819394   7.794    12.43    6.397   -2.070316   -2.5526    
  8.56    0.029    0.199   0.089   -0.064192  0.791138   7.532    12.252   6.495   -1.755552   -1.897176  
  8.56    0.009    0.186   0.094   0.036462   0.776272   5.915    11.103   4.484   -2.05111    -2.191106  
  8.56    0.031    0.204   0.093   -0.102077  0.461773   9.504    14.833   6.254   -1.720538   -1.978744  
  8.56    0.007    0.212   0.098   0.189657   0.871213   9.991    14.716   6.975   -1.746798   -2.011229  
  8.56    0.011    0.19    0.089   0.087606   0.940704   8.555    12.317   5.686   -1.825019   -2.397255  
  8.56    0.04     0.178   0.073   -0.115147  1.153071   3.537    5.743    4.237   -1.977221   -2.238156  
  8.56    0.03     0.163   0.078   -0.00866   0.955934   6.734    11.449   7.718   -1.980284   -2.539644  
  8.56    -0.001   0.232   0.122   0.16095    0.773848   6.974    11.008   5.649   -1.817156   -2.320403  
  8.56    -0.017   0.198   0.07    0.23827    0.785714   7.317    11.087   5.872   -1.933298   -2.301148  
  8.56    0.004    0.211   0.113   0.106533   0.69887    6.591    10.598   5.463   -1.938634   -2.410955  
  8.56    0.005    0.182   0.092   0.097333   0.595137   5.991    8.949    4.087   -2.003973   -2.491272  
  8.56    0.029    0.157   0.042   -0.166288  0.862643   1.823    3.924    3.006   -0.994639   -0.993693  
  8.56    -0.032   0.258   0.132   0.306398   0.605306   9.438    13.6     7.102   -2.080497   -2.693596  
  8.56    -0.038   0.26    0.152   0.350483   0.738652   6.927    10.799   4.475   -1.790149   -2.232858  
  8.56    0.03     0.194   0.09    -0.119995  0.584049   8.461    14.198   8.447   -1.937467   -2.102018  
  8.56    0.04     0.157   0.082   -0.109947  1.097702   5.468    9.309    5.541   -2.131318   -2.610221  
  8.56    0.01     0.202   0.109   0.084602   0.758611   9.587    15.775   9.951   -1.932678   -2.223595  
  8.56    -0.002   0.213   0.119   0.155889   0.831282   5.839    8.831    3.02    -1.464443   -1.947031  
  8.56    0.044    0.179   0.077   -0.15064   0.796723   7.86     12.337   6.938   -1.826928   -2.288477  
  8.56    0.028    0.173   0.094   0.006109   0.95786    6.67     10.747   5.079   -1.790329   -2.207388  
  8.56    0.062    0.169   0.065   -0.190627  1.176894   6.442    10.078   5.494   -1.953324   -2.391803  
  8.56    0.003    0.215   0.096   0.150097   0.592959   5.732    10.719   5.137   -1.856371   -2.044763  
  8.56    0.012    0.169   0.068   0.078769   0.974877   5.068    8.319    5.612   -2.1258     -2.608035  
  8.56    0.0      0.205   0.079   0.250512   0.925723   5.256    7.805    3.726   -1.780265   -2.316437  
  8.56    0.039    0.173   0.071   -0.022328  0.929129   9.813    16.87    8.821   -1.945907   -2.289799  
  8.56    -0.004   0.222   0.109   0.168273   0.718409   6.333    9.456    4.796   -1.666716   -1.982334  
  8.56    0.017    0.204   0.08    -0.001226  0.560672   8.44     11.902   5.828   -1.598061   -1.997711  
  8.56    -0.017   0.18    0.085   0.459159   1.160179   2.063    4.117    2.465   -0.859185   -1.272396  
  8.56    0.008    0.213   0.093   0.065211   0.502599   5.93     10.14    4.195   -1.848659   -2.266235  
  8.56    0.014    0.223   0.103   0.091056   0.733729   7.747    11.487   7.124   -1.906549   -2.525232  
  8.56    -0.007   0.19    0.085   0.097254   0.500879   6.78     10.98    6.231   -1.88436    -1.976548  
  8.56    0.032    0.191   0.093   0.025898   0.857157   4.172    7.265    3.657   -1.779506   -2.101643  
  8.56    0.009    0.194   0.092   0.123322   0.980686   5.218    8.391    4.368   -2.015367   -2.574156  
  8.56    0.016    0.17    0.092   0.139677   1.000597   5.862    8.901    4.469   -1.893538   -2.349079  
  8.56    -0.007   0.2     0.099   0.196551   0.998534   5.801    10.172   4.677   -1.9623     -2.328918  
  8.56    -0.011   0.19    0.089   0.175403   0.758782   3.332    5.434    4.246   -2.105549   -2.516456  
  8.56    0.014    0.208   0.104   0.101057   0.869453   1.716    2.978    0.292   -0.484288   -1.342596  
  8.56    0.007    0.2     0.1     0.185976   0.923318   10.012   16.317   8.309   -1.927025   -2.36388   
  8.56    0.01     0.176   0.084   0.039977   0.696104   4.04     8.054    5.523   -1.844669   -1.947436  
  8.56    0.039    0.199   0.08    -0.012347  0.811827   8.788    14.956   8.003   -2.108863   -2.48453   
  8.56    0.011    0.222   0.087   0.019964   0.475463   2.963    4.479    1.472   -1.734213   -2.21075   
  8.56    0.022    0.165   0.056   -0.007152  0.766245   4.573    7.188    3.854   -1.991229   -2.569975  
  8.56    0.038    0.178   0.074   -0.141813  0.70977    4.764    8.693    5.412   -2.030334   -2.304256  
  8.56    -0.002   0.245   0.12    0.238236   0.75222    6.311    10.779   5.77    -1.635125   -2.043347  
  8.56    0.034    0.175   0.069   -0.170869  0.618557   1.615    2.906    2.698   -1.419634   -1.944131  
  8.56    0.039    0.2     0.087   -0.128179  0.669666   5.287    10.764   6.536   -1.70498    -1.821459  
  8.56    0.024    0.195   0.088   0.054302   0.88405    1.507    3.2      0.768   -1.179422   -0.235983  
  8.56    0.037    0.193   0.073   -0.151237  0.458983   4.603    5.967    1.696   -1.479671   -1.810964  
  8.56    0.004    0.234   0.122   0.197237   1.003856   5.877    8.79     4.466   -1.509114   -1.811158  
  8.56    0.03     0.179   0.081   -0.119917  0.810893   5.04     8.587    5.247   -1.775201   -2.058056  
  8.56    0.042    0.192   0.08    -0.112217  0.778612   6.797    10.857   5.584   -1.972717   -2.359231  
  8.56    0.027    0.191   0.079   0.017669   0.825292   5.702    9.3      4.753   -1.792107   -2.130525  
  8.56    -0.003   0.204   0.083   0.178678   0.885582   10.918   16.297   7.009   -1.882616   -2.212161  
  8.56    0.037    0.159   0.064   -0.037891  1.149502   5.053    9.091    4.812   -1.690583   -1.982322  
  8.56    0.027    0.17    0.077   0.049805   0.845753   3.832    7.89     5.021   -1.900703   -2.311725  
  8.56    0.013    0.177   0.061   0.091251   0.691533   7.45     12.803   7.035   -1.873457   -2.147737  
  8.56    0.085    0.193   0.061   -0.423849  0.65396    7.631    12.823   5.476   -1.846075   -1.967587  
  8.56    0.004    0.227   0.109   0.155701   0.838778   8.227    14.925   6.393   -1.995692   -2.304453  
  8.56    0.014    0.212   0.084   0.206752   1.052901   7.98     12.573   6.389   -2.034433   -2.493303  
  8.564   0.005    0.168   0.082   0.121056   0.930707   6.858    9.35     3.613   -1.569001   -1.756583  
  8.564   0.027    0.193   0.086   0.012071   0.895663   5.25     8.493    5.006   -1.860788   -2.287104  
  8.564   0.056    0.162   0.051   -0.303212  0.907939   4.913    7.742    4.953   -2.034249   -2.426278  
  8.564   -0.01    0.215   0.09    0.236061   0.787135   7.24     10.855   4.563   -1.722615   -2.105247  
  8.564   0.041    0.166   0.059   -0.095536  0.875094   7.493    10.325   4.697   -1.678333   -2.187379  
  8.564   -0.005   0.212   0.103   0.125598   0.654525   6.081    9.854    4.716   -1.921016   -2.2915    
  8.564   0.032    0.192   0.08    -0.093638  0.810357   4.381    7.131    3.336   -1.901381   -2.578162  
  8.564   0.015    0.162   0.075   -8.33E-4   0.716566   6.687    10.516   5.184   -1.908842   -2.257084  
  8.564   0.013    0.17    0.088   -0.010948  0.927998   9.592    14.872   6.408   -1.824317   -2.081945  
  8.564   0.021    0.201   0.089   0.034289   0.852164   6.231    9.449    4.743   -2.111458   -2.803207  
  8.564   0.011    0.209   0.089   0.083734   0.670023   11.965   17.668   8.202   -2.012951   -2.434523  
  8.564   0.031    0.183   0.085   -0.16742   0.799662   7.894    11.268   6.156   -1.869247   -2.325106  
  8.564   0.031    0.177   0.092   -0.062293  0.869945   5.445    10.313   5.743   -1.565304   -1.773835  
  8.564   -0.004   0.199   0.099   0.14928    0.866451   9.908    14.238   8.603   -1.975171   -2.402737  
  8.564   0.021    0.22    0.093   0.033682   0.625643   7.119    10.972   6.568   -1.844401   -2.153257  
  8.564   0.062    0.16    0.078   -0.216006  1.081255   10.4     15.575   6.858   -1.743937   -2.037288  
  8.564   0.01     0.222   0.099   0.137613   0.815749   6.508    10.3     5.772   -1.910338   -2.46903   
  8.564   0.002    0.189   0.083   0.197167   0.777118   4.042    6.481    3.072   -1.856293   -2.084633  
  8.564   0.043    0.172   0.073   -0.2026    0.772736   5.0      9.058    6.243   -1.983864   -2.179958  
  8.564   0.004    0.192   0.083   0.101835   0.625225   9.041    13.871   6.832   -1.945934   -2.261166  
  8.564   0.01     0.204   0.079   0.039012   0.634563   3.762    7.068    4.408   -1.908121   -2.210708  
  8.564   0.018    0.181   0.075   0.088137   0.84004    5.289    8.15     4.524   -1.836533   -2.274427  
  8.564   0.02     0.176   0.091   0.091832   0.963237   7.622    12.055   5.177   -2.031138   -2.37611   
  8.564   0.029    0.171   0.061   -0.029635  0.812595   4.106    7.968    4.228   -2.07836    -2.376671  
  8.564   0.058    0.166   0.041   -0.374271  0.748964   4.172    6.858    3.288   -1.883642   -2.443296  
  8.564   0.018    0.195   0.1     -0.076171  0.455122   5.839    7.503    2.729   -1.764734   -2.528625  
  8.564   0.017    0.202   0.09    0.118179   0.872487   4.984    5.069    1.769   -1.537265   -2.877485  
  8.564   0.045    0.169   0.062   -0.200648  0.812095   3.515    4.623    1.66    -1.164706   -1.686827  
  8.564   0.004    0.202   0.072   0.124434   0.997749   4.799    10.402   6.661   -2.11049    -2.2025    
  8.564   -0.034   0.233   0.113   0.290337   0.600427   9.613    17.334   9.827   -2.019287   -2.18095   
  8.564   0.001    0.169   0.075   0.221951   1.009946   6.107    11.164   6.975   -2.198317   -2.450895  
  8.564   0.016    0.19    0.082   0.117769   0.972595   7.659    12.94    6.483   -1.961429   -2.170692  
  8.564   0.048    0.197   0.074   -0.148934  0.758063   5.349    7.073    3.143   -1.67779    -2.329425  
  8.564   -0.027   0.248   0.139   0.313938   0.848222   3.67     5.667    2.483   -1.773244   -1.673612  
  8.564   0.04     0.174   0.078   -0.130299  0.795375   5.985    10.042   6.361   -2.096566   -2.572653  
  8.564   -0.015   0.188   0.09    0.090246   0.544939   5.596    7.601    4.469   -1.943013   -2.257086  
  8.564   0.031    0.196   0.082   -0.02939   0.768724   6.327    9.822    4.45    -1.909046   -2.411773  
  8.564   -0.008   0.192   0.067   0.111721   0.328827   7.948    10.971   5.698   -1.932245   -2.483673  
  8.564   0.02     0.229   0.107   0.086132   0.627868   1.018    1.9      1.271   -1.077833   -2.060964  
  8.564   0.048    0.201   0.092   -0.021637  0.997659   6.731    10.911   6.394   -2.051875   -2.498188  
  8.564   -0.016   0.228   0.098   0.165104   0.751809   1.535    3.688    1.616   -1.099235   -0.535713  
  8.564   0.035    0.174   0.086   0.042469   1.103282   6.715    8.686    2.875   -1.628304   -2.562904  
  8.564   0.052    0.19    0.069   -0.251312  0.761075   5.896    9.032    3.92    -2.083751   -2.68402   
  8.564   -0.001   0.16    0.062   0.136511   0.812266   5.472    5.374    3.012   -1.716069   -2.866359  
  8.564   -0.001   0.19    0.08    0.085794   0.66595    4.861    6.711    3.34    -1.726926   -2.103419  
  8.564   -0.016   0.188   0.094   0.19501    0.666579   8.057    10.249   6.983   -1.976761   -2.471531  
  8.564   0.028    0.144   0.048   -0.004792  1.023477   6.895    10.916   4.806   -1.799583   -2.302852  
  8.564   -0.006   0.2     0.088   0.178312   0.679437   5.425    8.781    5.299   -2.080669   -2.506612  
  8.564   0.015    0.21    0.094   0.139409   0.783331   5.586    10.119   5.712   -2.283656   -2.757651  
  8.564   0.029    0.194   0.079   -0.04523   0.707426   6.493    7.164    2.888   -1.599412   -2.453754  
  8.564   -0.003   0.203   0.082   0.159408   0.599771   5.399    7.253    2.532   -1.826373   -2.431669  
  8.564   -0.013   0.244   0.155   0.371277   0.959575   6.22     9.491    5.763   -1.7185     -2.162498  
  8.564   0.044    0.216   0.083   -0.215593  0.498222   8.417    13.086   6.334   -1.907992   -2.169024  
  8.564   -0.012   0.232   0.112   0.337854   1.049258   5.053    4.663    1.487   -1.249144   -2.498545  
  8.564   0.043    0.222   0.09    -0.169605  0.410817   4.035    4.382    1.942   -1.643201   -2.883565  
  8.564   0.024    0.156   0.059   -0.150536  0.492073   6.441    8.256    4.109   -1.904838   -2.675722  
  8.564   0.003    0.223   0.116   0.155211   0.790327   8.733    13.728   7.329   -1.876062   -2.080997  
  8.564   0.046    0.189   0.069   -0.198894  0.515961   5.852    8.263    5.233   -1.948811   -2.544496  
  8.564   0.019    0.213   0.089   0.067519   0.74066    3.049    6.004    3.235   -1.4367     -1.853572  
  8.564   0.007    0.197   0.102   0.229205   0.997085   4.6      8.774    5.845   -1.88842    -2.026625  
  8.564   0.027    0.174   0.073   0.069589   1.014215   6.286    5.867    3.416   -1.731415   -2.763036  
  8.564   0.04     0.176   0.079   -0.106296  0.760791   5.729    8.5      4.404   -1.873885   -2.405274  
  8.564   0.014    0.205   0.093   0.032448   0.679454   6.855    12.423   6.097   -2.119909   -2.517709  
  8.564   -0.003   0.198   0.096   0.108949   0.767691   5.064    10.797   4.744   -2.089634   -2.355086  
  8.564   0.017    0.13    0.064   -0.023915  0.896594   6.177    10.636   4.511   -1.803663   -2.137397  
  8.564   0.012    0.211   0.098   0.060643   0.815122   5.043    8.683    3.422   -1.395267   -1.459101  
  8.564   0.021    0.163   0.065   -0.135087  0.455023   6.585    11.026   6.497   -2.127274   -2.634411  
  8.564   0.028    0.223   0.096   0.088429   0.791089   6.708    12.791   9.009   -2.193962   -2.452084  
  8.564   -0.002   0.21    0.106   0.147492   0.702524   9.048    12.67    4.693   -1.753682   -2.193022  
  8.564   0.061    0.189   0.068   -0.247057  0.827792   7.666    12.721   6.533   -2.034209   -2.561857  
  8.564   0.004    0.184   0.075   0.131396   0.731056   7.996    14.104   7.414   -1.846811   -2.036122  
  8.564   0.036    0.163   0.073   -0.025827  1.119613   6.157    10.339   5.682   -2.142986   -2.570626  
  8.564   -0.006   0.265   0.126   0.206589   0.715831   2.775    3.964    2.611   -1.153369   -1.835151  
  8.564   0.014    0.211   0.098   0.168779   1.043085   5.697    7.785    4.784   -1.482137   -1.689802  
  8.564   -0.037   0.188   0.092   0.41389    0.991877   5.283    7.977    4.844   -1.767153   -2.218295  
  8.564   0.01     0.196   0.093   0.139121   0.964708   3.95     5.373    3.534   -1.64492    -1.869118  
  8.564   -0.002   0.174   0.074   0.246192   1.169402   11.001   16.063   8.268   -1.876936   -2.367152  
  8.564   0.028    0.161   0.08    0.057117   1.05312    6.656    11.0     6.624   -1.932376   -2.148546  
  8.564   0.046    0.181   0.081   -0.141689  0.959324   3.595    6.351    2.949   -1.893568   -2.200057  
  8.564   0.017    0.182   0.064   -0.048342  0.496118   6.643    10.875   5.875   -1.876385   -2.251353  
  8.564   0.016    0.197   0.092   0.004303   0.641041   5.384    7.706    3.827   -1.891319   -2.443515  
  8.564   -0.013   0.189   0.097   0.222892   0.733061   4.004    6.816    4.443   -1.718484   -2.211829  
  8.564   -0.006   0.187   0.104   0.238825   0.973174   6.412    12.006   5.125   -1.909909   -1.968387  
  8.564   0.008    0.209   0.103   0.157      0.817484   4.901    7.148    3.569   -1.641574   -1.896685  
  8.564   0.013    0.212   0.097   0.084048   0.745406   3.527    6.361    3.326   -1.640062   -1.803106  
  8.564   0.037    0.2     0.092   -0.031434  0.881978   5.0      7.768    1.802   -1.634801   -2.072633  
  8.564   -0.001   0.216   0.101   0.094755   0.769702   7.728    13.393   7.337   -1.80664    -2.05908   
  8.564   0.01     0.215   0.104   0.093512   0.611967   5.596    8.79     3.589   -1.643162   -2.083673  
  8.564   0.048    0.161   0.074   -0.105086  1.209081   4.036    6.698    2.718   -1.66695    -1.979967  
  8.564   -0.015   0.216   0.11    0.308496   0.991799   5.578    9.124    5.392   -1.884199   -2.328975  
  8.564   0.049    0.179   0.062   -0.270985  0.497159   2.528    4.817    3.304   -2.039595   -2.286998  
  8.564   0.01     0.163   0.056   -0.004137  0.449187   4.743    7.709    4.594   -2.02738    -2.273553  
  8.564   0.012    0.186   0.072   0.015398   0.610915   6.222    8.068    4.047   -1.547226   -1.955779  
  8.564   0.034    0.191   0.083   -0.074806  0.629746   5.32     6.295    2.42    -1.421103   -1.932476  
  8.564   0.033    0.197   0.095   0.073057   1.044328   4.1      4.839    3.89    -1.866227   -2.517826  
  8.564   0.015    0.207   0.095   0.118543   0.853564   11.25    17.761   7.98    -1.83642    -2.195391  
  8.564   0.023    0.196   0.09    0.00502    0.689552   8.574    15.185   8.51    -1.926464   -2.080838  
  8.564   0.023    0.204   0.09    0.113041   0.902179   5.561    10.188   5.458   -1.8493     -1.978718  
  8.564   0.014    0.209   0.105   0.023029   0.59138    10.616   15.827   7.705   -1.879111   -2.363821  
  8.564   0.033    0.196   0.097   0.008387   0.891425   5.074    9.258    5.004   -2.047206   -2.190932  
  8.568   -0.009   0.216   0.112   0.233731   0.798504   7.718    11.024   5.111   -1.835008   -2.244481  
  8.568   -0.001   0.252   0.117   0.165546   0.699375   6.546    10.915   4.615   -1.741449   -1.956353  
  8.568   -0.019   0.218   0.111   0.336942   0.967541   5.574    6.549    0.858   -1.453322   -2.380595  
  8.568   0.02     0.213   0.088   0.091556   0.760906   10.409   16.118   7.996   -1.940444   -2.262914  
  8.568   0.051    0.208   0.086   -0.110072  0.770353   8.066    10.551   4.94    -1.891449   -2.38845   
  8.568   0.008    0.205   0.091   0.137117   0.923874   5.369    7.37     4.449   -1.710781   -2.074681  
  8.568   0.014    0.217   0.11    0.056683   0.727461   7.878    12.023   6.718   -1.957283   -2.49901   
  8.568   -0.001   0.195   0.107   0.078302   0.716556   5.299    8.327    5.171   -1.764254   -2.055656  
  8.568   0.013    0.192   0.068   0.025879   0.678364   4.913    8.234    6.136   -1.944627   -2.086816  
  8.568   -0.009   0.186   0.093   0.150229   0.767466   1.126    1.902    2.047   -0.961625   -2.374738  
  8.568   0.014    0.156   0.07    -0.003285  0.674628   8.582    14.37    6.537   -1.894635   -2.234973  
  8.568   -0.007   0.244   0.117   0.224227   0.711367   1.236    3.747    2.229   -0.585254   -0.469622  
  8.568   -0.012   0.233   0.12    0.210665   0.652855   5.931    10.272   5.511   -2.010469   -2.12381   
  8.568   0.017    0.216   0.107   0.031973   0.632035   7.471    11.766   6.492   -1.856034   -2.298502  
  8.568   0.014    0.217   0.09    0.128416   0.598241   1.614    2.966    1.658   -2.333681   3.133592   
  8.568   0.003    0.233   0.107   0.191466   0.945046   6.077    11.752   6.098   -1.871126   -1.904365  
  8.568   0.008    0.195   0.083   0.154765   0.816129   4.986    7.849    3.672   -1.854717   -2.290517  
  8.568   -0.001   0.174   0.091   0.170042   0.903987   3.334    6.62     4.029   -1.832949   -2.133124  
  8.568   0.01     0.216   0.092   0.087243   0.726696   7.777    12.681   6.549   -1.964005   -2.533963  
  8.568   0.016    0.219   0.11    0.045711   0.875305   8.857    13.922   6.216   -1.719802   -1.866319  
  8.568   0.034    0.19    0.076   -0.048698  0.875383   1.321    3.443    1.846   -0.635004   -0.083438  
  8.568   -0.003   0.27    0.143   0.158609   0.654703   6.885    10.962   5.03    -1.915195   -2.129682  
  8.568   0.018    0.182   0.081   -0.021849  0.626998   3.847    5.0      2.008   -1.635298   -1.661822  
  8.568   0.006    0.193   0.08    0.218649   0.981276   5.687    7.453    4.449   -1.703287   -2.368419  
  8.568   0.054    0.205   0.071   -0.157825  0.661874   6.415    7.852    3.819   -1.784408   -2.423992  
  8.568   0.007    0.213   0.105   0.199377   0.763204   4.749    7.19     3.516   -1.704886   -2.09404   
  8.568   0.011    0.235   0.12    0.141481   0.776166   3.965    4.989    2.725   -1.538797   -1.817793  
  8.568   0.03     0.198   0.094   -0.180255  0.32184    7.655    11.707   6.256   -1.946098   -2.513255  
  8.568   0.001    0.161   0.079   0.246416   1.087904   7.954    11.402   3.792   -1.506288   -1.521933  
  8.568   0.053    0.209   0.087   -0.141178  0.899577   5.5      7.933    5.017   -1.939926   -2.378314  
  8.568   0.009    0.237   0.108   0.217984   0.906143   5.604    6.901    3.404   -1.441351   -2.127903  
  8.568   -0.002   0.218   0.097   0.133449   0.690396   6.953    11.737   5.284   -1.727745   -2.057399  
  8.568   0.03     0.202   0.091   0.046581   1.038809   4.016    5.197    1.876   -1.66497    -2.469696  
  8.568   0.043    0.191   0.059   -0.307176  0.543583   7.254    10.427   4.661   -1.882281   -2.352077  
  8.568   0.008    0.201   0.087   0.107959   0.750283   9.85     15.441   7.056   -1.981973   -2.443604  
  8.568   -0.007   0.222   0.093   0.082505   0.587256   6.616    7.055    4.187   -1.945354   -2.754808  
  8.568   0.006    0.221   0.099   0.143447   0.860783   4.487    7.267    2.405   -1.470835   -1.305365  
  8.568   -0.005   0.189   0.095   0.252635   0.982934   7.081    10.675   4.644   -1.706075   -1.913102  
  8.568   0.011    0.195   0.094   0.008625   0.407655   3.86     5.189    3.821   -1.927636   -2.793848  
  8.568   0.036    0.2     0.086   -0.113337  0.628474   7.207    11.735   5.597   -1.677405   -2.051822  
  8.568   0.02     0.198   0.096   -0.044309  0.695368   4.536    7.155    2.611   -1.216457   -1.496252  
  8.568   0.038    0.198   0.078   -0.041819  0.801282   3.536    6.412    3.409   -1.565498   -1.845683  
  8.568   0.025    0.154   0.064   -0.004972  1.090103   7.495    13.65    7.43    -2.144552   -2.434495  
  8.568   -0.011   0.225   0.103   0.190297   0.607628   4.452    7.795    3.359   -1.73971    -1.620835  
  8.568   0.059    0.204   0.055   -0.226361  0.62801    7.119    9.177    3.894   -1.646724   -1.97202   
  8.568   0.019    0.203   0.09    0.054722   0.824289   9.334    15.132   7.873   -1.894382   -2.25345   
  8.568   0.058    0.178   0.066   -0.214127  0.922661   8.319    14.81    9.109   -2.159068   -2.547708  
  8.568   0.053    0.215   0.093   -0.261602  0.465672   6.712    8.989    3.799   -1.792207   -2.323658  
  8.568   0.061    0.184   0.065   -0.334482  0.850645   1.966    1.54     1.143   -0.555721   2.417835   
  8.568   -0.01    0.2     0.082   0.235684   0.963371   10.171   14.491   6.182   -1.946491   -2.376899  
  8.568   -0.02    0.235   0.117   0.282515   0.759411   9.352    14.821   7.442   -1.910138   -2.106013  
  8.568   0.043    0.138   0.054   -0.220069  1.102767   4.217    6.736    5.03    -2.162982   -2.778225  
  8.568   0.007    0.177   0.087   0.098015   0.956758   8.561    13.466   7.936   -2.001043   -2.395932  
  8.568   0.029    0.209   0.086   -0.064983  0.643686   3.879    5.488    3.652   -1.622125   -2.185362  
  8.568   0.025    0.202   0.089   0.098701   0.846303   7.095    12.992   6.057   -1.786332   -1.960432  
  8.568   0.02     0.222   0.119   0.105491   0.779196   6.105    11.049   7.159   -2.129317   -2.433153  
  8.568   0.011    0.189   0.1     0.106977   0.775566   7.248    10.052   5.271   -1.988357   -2.613915  
  8.568   -0.004   0.192   0.096   0.244842   0.972594   2.511    5.177    2.733   -1.904336   -1.816072  
  8.568   0.008    0.224   0.104   0.049617   0.742244   5.323    8.604    4.16    -1.879819   -2.260513  
  8.568   0.036    0.207   0.095   -0.089037  0.653576   8.199    13.81    6.857   -1.753489   -1.833515  
  8.568   -0.008   0.236   0.093   0.200673   0.744544   7.35     12.771   6.044   -2.052568   -2.410049  
  8.568   0.031    0.206   0.098   -0.039298  0.931797   4.977    8.217    2.724   -1.6374     -1.994382  
  8.568   -0.015   0.24    0.125   0.226656   0.796758   2.771    4.909    3.987   -1.975356   -2.528053  
  8.568   0.045    0.182   0.066   -0.168741  0.851368   6.753    10.914   5.574   -1.988248   -2.512527  
  8.568   0.036    0.239   0.11    0.015474   0.746883   7.098    9.993    4.66    -1.796619   -2.308986  
  8.568   0.009    0.193   0.098   0.103537   0.924168   6.266    9.57     4.38    -1.834137   -2.151356  
  8.568   0.01     0.226   0.111   0.117573   0.718408   6.038    7.93     3.968   -1.884042   -2.716118  
  8.568   0.018    0.171   0.081   0.109866   0.96677    6.944    12.424   5.342   -1.833443   -1.956208  
  8.568   0.019    0.178   0.084   0.03482    0.814841   6.199    8.302    4.064   -1.82427    -2.472419  
  8.568   0.052    0.132   0.033   -0.47609   0.621221   5.555    7.462    3.057   -1.676204   -2.229933  
  8.568   0.03     0.207   0.093   -0.061438  0.655786   8.079    10.864   5.215   -1.630889   -2.270962  
  8.568   -0.007   0.252   0.123   0.229811   0.708232   7.651    10.592   4.54    -1.809483   -2.391341  
  8.568   0.029    0.192   0.091   0.07591    1.029776   4.644    5.844    0.77    -1.529581   -1.968141  
  8.568   -0.009   0.233   0.133   0.313795   1.080172   9.623    16.551   7.727   -1.877656   -1.958159  
  8.568   0.007    0.201   0.094   0.1441     0.839132   2.265    5.267    2.157   -0.767068   -0.806389  
  8.568   0.03     0.195   0.066   -0.014643  0.803549   6.593    10.252   5.234   -2.088014   -2.576496  
  8.568   0.027    0.204   0.096   0.099276   0.955125   6.785    11.43    5.83    -1.766503   -1.982021  
  8.568   -0.021   0.248   0.123   0.291343   0.82679    6.92     9.161    3.556   -1.703565   -2.497612  
  8.568   0.028    0.185   0.089   0.084436   1.149006   5.544    8.627    4.687   -1.453418   -1.688612  
  8.568   0.002    0.192   0.091   0.028833   0.461733   5.43     10.143   5.017   -1.886472   -1.90187   
  8.568   0.014    0.17    0.083   0.015651   0.706291   3.23     5.912    3.459   -1.758719   -1.738971  
  8.568   0.012    0.207   0.089   0.158314   0.877362   6.545    9.685    5.354   -1.696537   -1.790635  
  8.568   0.001    0.206   0.099   0.083681   0.646654   9.034    14.823   8.614   -1.883311   -2.124015  
  8.568   0.019    0.199   0.089   0.053716   0.785933   3.503    7.12     4.028   -1.39125    -1.323728  
  8.568   0.021    0.199   0.101   0.071206   1.074191   7.231    9.649    3.702   -1.48594    -1.481551  
  8.568   0.029    0.185   0.076   0.013368   1.023184   8.784    10.994   4.868   -1.927202   -2.554674  
  8.568   0.027    0.195   0.089   0.015975   0.885803   5.523    8.892    5.277   -1.676821   -1.703784  
  8.568   0.048    0.167   0.061   -0.171233  0.808629   4.977    8.792    4.618   -1.759197   -2.041353  
  8.568   0.022    0.169   0.078   0.045052   0.915794   5.149    8.079    4.209   -1.400163   -1.454466  
  8.568   0.044    0.191   0.082   -0.12822   0.693262   4.54     6.314    1.737   -1.603149   -2.197931  
  8.568   -0.002   0.191   0.088   0.117233   0.781159   6.769    12.005   6.927   -1.924134   -2.035681  
  8.568   0.02     0.224   0.108   0.065605   0.822934   5.756    8.52     4.39    -1.819863   -2.22349   
  8.568   0.031    0.182   0.073   -0.077323  0.784544   3.63     6.199    1.07    -1.60514    -1.912143  
  8.568   0.032    0.203   0.094   -0.080849  0.733185   6.144    10.523   5.804   -1.958848   -2.369657  
  8.568   -0.01    0.228   0.11    0.311738   0.869606   6.189    8.254    1.716   -1.711085   -2.340816  
  8.568   0.007    0.191   0.108   0.102691   0.820356   6.778    10.18    4.758   -1.434056   -1.884649  
  8.568   0.023    0.194   0.078   -0.088679  0.600182   4.024    4.707    2.348   -1.638766   -3.068033  
  8.568   0.001    0.219   0.107   0.274015   0.978371   5.48     6.876    2.578   -1.618533   -2.239258  
  8.568   -0.052   0.255   0.148   0.438505   0.776433   6.887    9.749    5.354   -1.807864   -2.324568  
  8.568   -0.011   0.185   0.102   0.139913   0.790767   6.584    8.979    3.868   -1.696676   -2.180435  
  8.571   -0.001   0.217   0.108   0.241364   0.979035   7.789    12.316   6.837   -1.986005   -2.374079  
  8.571   0.027    0.206   0.089   0.007916   0.716002   7.061    9.122    5.661   -1.883551   -2.619507  
  8.571   -0.002   0.211   0.096   0.145153   0.83912    7.509    12.576   6.765   -2.046248   -2.270518  
  8.571   0.021    0.191   0.078   0.078022   1.117535   6.202    10.381   5.389   -1.816121   -2.236871  
  8.571   0.051    0.193   0.07    -0.185563  0.539854   8.398    12.226   5.516   -1.944085   -2.447134  
  8.571   0.041    0.206   0.089   -0.113746  0.56011    3.906    5.185    2.184   -1.310478   -1.668614  
  8.571   0.043    0.151   0.048   -0.210713  1.098984   4.199    7.92     3.716   -1.993296   -2.127736  
  8.571   0.009    0.185   0.09    0.167975   0.87538    7.813    12.929   5.71    -1.90303    -2.226064  
  8.571   0.052    0.191   0.076   -0.094882  0.972328   5.777    7.118    2.458   -1.733554   -2.414536  
  8.571   0.025    0.186   0.08    0.104641   1.18141    10.15    17.284   8.097   -1.871752   -2.029874  
  8.571   0.0      0.219   0.096   0.133875   0.626885   9.419    11.72    4.228   -1.780172   -2.557148  
  8.571   0.039    0.204   0.089   -0.110569  0.687668   6.45     10.947   6.767   -1.864872   -2.058171  
  8.571   0.01     0.204   0.081   0.076252   0.753985   4.249    7.61     4.681   -1.98617    -2.269264  
  8.571   -0.005   0.203   0.092   0.238222   0.923012   3.232    5.385    2.679   -0.978107   -1.121354  
  8.571   0.012    0.202   0.096   0.130663   0.77969    6.95     10.705   4.588   -1.726099   -1.973392  
  8.571   0.004    0.214   0.106   0.114708   0.7172     4.338    6.385    3.056   -1.795011   -2.645582  
  8.571   0.024    0.195   0.088   0.109381   0.938395   6.216    8.308    4.533   -1.880987   -2.6383    
  8.571   -0.015   0.25    0.13    0.284816   0.782566   7.659    12.022   3.65    -1.83057    -2.305455  
  8.571   0.014    0.228   0.102   0.188634   0.858354   8.721    14.33    6.157   -1.904965   -2.189575  
  8.571   0.016    0.211   0.118   0.164575   1.115434   3.805    7.396    3.367   -1.612175   -1.813883  
  8.571   -0.008   0.193   0.088   0.171344   0.789147   5.966    7.233    3.861   -1.79654    -2.490625  
  8.571   0.02     0.23    0.108   0.039941   0.552306   6.406    9.957    5.554   -2.156215   -2.461393  
  8.571   0.04     0.227   0.09    -0.082353  0.502592   5.736    7.514    4.159   -1.954065   -2.904864  
  8.571   0.012    0.199   0.089   0.081674   0.953125   6.181    10.64    5.111   -1.93652    -2.174591  
  8.571   0.01     0.197   0.08    0.158638   1.044077   8.332    12.789   6.129   -1.766378   -2.076234  
  8.571   0.016    0.178   0.074   0.099923   0.92043    0.682    3.038    1.39    -0.098245   -0.756568  
  8.571   0.019    0.16    0.078   -0.015385  0.937943   5.381    6.241    2.408   -1.699371   -2.595546  
  8.571   0.032    0.19    0.085   0.03571    0.91523    4.828    8.118    3.744   -1.948335   -2.200027  
  8.571   0.035    0.162   0.058   -0.108003  0.975939   8.994    11.613   4.552   -1.488694   -1.557145  
  8.571   0.057    0.183   0.078   -0.277518  0.703521   9.168    14.892   7.449   -1.869043   -2.053739  
  8.571   0.005    0.204   0.096   0.28453    1.08915    7.025    10.576   4.218   -1.877204   -2.427484  
  8.571   0.025    0.205   0.099   0.013083   0.911038   8.637    13.078   6.94    -2.038251   -2.486977  
  8.571   0.045    0.173   0.067   -0.163097  0.902387   5.112    7.803    3.02    -1.426044   -1.843378  
  8.571   0.075    0.183   0.061   -0.251077  0.853965   2.758    3.255    1.188   -0.873732   -2.24873   
  8.571   -0.015   0.213   0.11    0.255074   0.764645   7.565    10.95    5.732   -1.922398   -2.447666  
  8.571   0.01     0.229   0.098   0.19524    0.963126   4.405    6.387    3.724   -1.95478    -2.645195  
  8.571   0.065    0.2     0.073   -0.273432  0.811293   3.216    5.389    2.726   -1.784242   -2.116118  
  8.571   0.017    0.193   0.078   0.062042   0.725282   6.031    9.468    4.209   -1.841273   -2.245962  
  8.571   0.026    0.191   0.08    -0.102811  0.462369   6.367    8.177    4.379   -1.828261   -2.145268  
  8.571   0.016    0.244   0.116   0.219745   0.888579   3.403    4.676    2.796   -1.710246   -2.4096    
  8.571   0.006    0.214   0.11    0.224825   1.106948   5.152    8.188    3.018   -1.808438   -1.961601  
  8.571   0.008    0.179   0.074   0.019301   0.557104   4.656    6.835    2.16    -1.5642     -2.127538  
  8.571   0.036    0.19    0.088   -0.091992  0.635284   7.588    11.828   5.658   -1.839699   -2.315509  
  8.571   -0.008   0.212   0.108   0.237567   0.756896   3.88     4.439    3.528   -1.69337    -2.350049  
  8.571   -0.002   0.196   0.091   0.216668   1.051702   3.113    5.947    3.722   -1.731283   -1.962728  
  8.571   0.013    0.227   0.097   0.091046   0.602437   7.56     13.8     7.22    -2.021147   -2.327845  
  8.571   0.055    0.166   0.071   -0.178758  1.011611   3.571    5.406    3.339   -1.738867   -2.375611  
  8.571   0.038    0.205   0.09    -0.052659  0.778116   -0.349   2.569    1.428   -0.83014    -0.871415  
  8.571   0.044    0.213   0.08    -0.140362  0.674362   5.399    8.703    3.88    -1.868929   -1.845406  
  8.571   0.057    0.172   0.035   -0.44936   0.601395   5.788    8.809    4.693   -1.970068   -2.57697   
  8.571   0.035    0.175   0.093   0.029732   1.12542    5.972    9.971    4.166   -1.7821     -1.943838  
  8.571   0.022    0.168   0.081   9.07E-4    0.855925   5.074    8.072    5.452   -1.881437   -1.942777  
  8.571   0.006    0.227   0.106   0.067988   0.519018   8.867    12.367   4.902   -1.789707   -2.277259  
  8.571   -0.017   0.208   0.105   0.209926   0.893024   6.083    9.326    5.162   -1.961942   -2.29073   
  8.571   0.025    0.199   0.091   0.102711   0.868261   7.001    11.067   5.533   -1.898642   -2.219136  
  8.571   0.037    0.177   0.074   -0.084231  0.806519   4.47     6.667    2.899   -1.960905   -2.726519  
  8.571   0.036    0.194   0.083   -0.04914   0.757428   3.572    5.404    2.651   -1.620313   -2.238965  
  8.571   0.009    0.203   0.093   0.156742   0.843198   4.932    7.955    5.114   -1.978061   -2.364364  
  8.571   0.001    0.234   0.098   0.003296   0.366014   8.02     12.796   5.797   -1.798509   -1.888836  
  8.571   -0.006   0.189   0.089   0.294355   1.017263   5.716    10.386   5.857   -1.979461   -2.008733  
  8.571   -0.001   0.19    0.092   0.104971   0.817327   5.412    6.306    2.923   -1.194522   -1.231493  
  8.571   0.03     0.169   0.068   -0.0657    1.00991    9.332    12.435   6.352   -1.872314   -2.452504  
  8.571   0.036    0.196   0.078   -0.081714  0.659525   7.534    10.16    5.208   -1.905285   -2.44129   
  8.571   0.062    0.192   0.069   -0.257248  0.608405   6.627    11.799   5.307   -1.799951   -1.913832  
  8.571   0.022    0.217   0.11    0.078512   0.844315   5.664    9.767    5.364   -1.989375   -1.990071  
  8.571   0.037    0.185   0.074   -0.090827  0.494942   8.22     13.476   7.142   -2.043768   -2.386313  
  8.571   0.059    0.175   0.078   -0.195021  0.950357   10.031   14.476   7.351   -1.862367   -2.309877  
  8.571   0.071    0.177   0.049   -0.415965  0.841849   5.361    7.075    2.003   -1.463012   -2.216509  
  8.571   0.026    0.195   0.089   0.010674   0.658155   4.746    5.963    3.751   -1.88047    -2.459465  
  8.571   0.024    0.167   0.06    -0.072731  0.693636   4.898    8.967    4.293   -1.826602   -1.927948  
  8.571   0.022    0.196   0.12    0.181904   1.04957    4.429    6.986    3.182   -1.92583    -2.825598  
  8.571   -0.031   0.231   0.115   0.354525   0.893509   5.554    10.343   5.548   -2.200838   -2.469042  
  8.571   0.005    0.226   0.109   0.16813    0.868108   6.228    11.841   5.278   -1.872916   -2.055588  
  8.571   0.007    0.205   0.097   0.217075   0.927979   3.415    5.588    2.658   -1.560479   -1.872402  
  8.571   0.05     0.178   0.056   -0.229293  0.688996   2.614    4.58     2.648   -1.703563   -2.045053  
  8.571   0.049    0.212   0.084   -0.192768  0.556015   6.908    11.257   3.732   -1.860973   -2.247169  
  8.571   0.05     0.169   0.06    -0.172664  0.721953   5.799    10.131   5.936   -1.991735   -2.209172  
  8.571   0.012    0.222   0.104   0.15747    0.88529    9.63     15.318   7.632   -1.892073   -2.188124  
  8.571   -0.028   0.251   0.128   0.31199    0.745395   3.212    4.188    3.169   -1.235858   -1.7785    
  8.571   0.032    0.209   0.105   0.003137   0.89111    5.932    9.886    5.71    -1.720318   -1.959266  
  8.571   0.013    0.194   0.079   0.124139   0.923281   7.058    10.883   6.562   -1.847481   -2.254019  
  8.571   -0.025   0.247   0.13    0.336598   0.780885   7.228    11.872   5.808   -2.060336   -2.417964  
  8.571   0.001    0.225   0.117   0.1962     0.893821   3.365    6.02     3.599   -2.106623   -2.532805  
  8.571   0.045    0.176   0.058   -0.042118  1.00128    6.313    10.616   5.723   -1.931258   -2.44575   
  8.571   0.043    0.183   0.059   -0.208697  0.816333   6.885    10.249   4.77    -1.78889    -2.08315   
  8.571   0.018    0.179   0.074   0.161424   1.072389   6.403    9.259    4.279   -1.927513   -2.706463  
  8.571   0.025    0.178   0.084   0.007484   0.831275   3.975    7.046    4.252   -1.305199   -1.485603  
  8.571   0.006    0.17    0.07    0.137132   0.772539   5.474    8.969    4.418   -1.88031    -2.144955  
  8.571   0.01     0.156   0.049   -0.054568  0.673952   7.069    11.679   5.133   -1.965872   -2.274943  
  8.571   -0.0     0.244   0.113   0.101645   0.655805   1.951    3.764    3.427   -1.572672   -1.766703  
  8.571   -0.003   0.224   0.1     0.230387   0.856927   7.499    11.094   5.397   -1.754443   -2.233364  
  8.571   0.019    0.174   0.077   -0.00166   0.661649   7.945    13.392   5.249   -1.664002   -1.806013  
  8.571   -0.008   0.2     0.1     0.167129   0.734641   3.934    6.002    1.594   -1.328687   -0.232312  
  8.571   0.008    0.206   0.109   0.233184   0.938294   5.32     8.515    4.944   -1.896389   -2.072191  
  8.571   -0.003   0.206   0.09    0.283723   1.046425   8.024    12.993   8.575   -2.047464   -2.441261  
  8.571   0.017    0.197   0.086   -0.053306  0.479103   2.422    6.75     4.889   -1.783549   -1.649322  
  8.571   0.014    0.2     0.102   0.124177   0.885374   8.433    12.231   6.341   -1.872312   -2.388548  
  8.571   0.045    0.175   0.061   -0.282939  0.462832   4.639    6.978    2.869   -1.956081   -2.708077  
  8.571   0.013    0.179   0.085   0.158206   1.065005   4.86     9.096    4.989   -1.509972   -1.659633  
  8.571   0.013    0.173   0.089   0.19086    0.977932   5.791    9.651    4.358   -1.584522   -1.820622  
  8.575   0.023    0.199   0.093   0.100594   0.929499   11.733   18.188   9.596   -1.819653   -2.18688   
  8.575   0.045    0.192   0.059   -0.260843  0.387627   8.707    11.44    6.537   -1.88245    -2.717804  
  8.575   0.02     0.201   0.083   -0.013313  0.664598   6.622    10.515   4.851   -1.824004   -1.955437  
  8.575   0.0      0.203   0.084   0.267496   0.857526   7.55     11.83    4.725   -1.709864   -2.154166  
  8.575   0.013    0.192   0.088   0.110246   1.017492   6.937    8.232    2.851   -1.635894   -2.420651  
  8.575   0.054    0.153   0.057   -0.181795  1.3112     7.726    12.166   5.559   -1.739496   -2.165288  
  8.575   -0.005   0.228   0.122   0.233661   0.905742   1.88     3.668    1.107   -1.508899   -2.016955  
  8.575   0.063    0.181   0.065   -0.250938  0.699696   4.706    5.308    1.574   -1.100743   -1.71185   
  8.575   0.035    0.168   0.066   -0.018431  0.962567   8.389    13.416   6.213   -1.688805   -1.991355  
  8.575   -0.007   0.22    0.113   0.220946   0.885845   3.81     5.873    4.007   -2.126483   -2.588973  
  8.575   0.034    0.194   0.076   -0.077617  0.457871   7.985    13.151   6.611   -1.988798   -2.436941  
  8.575   0.009    0.222   0.092   0.126868   0.759287   5.775    6.786    1.828   -1.462711   -2.069793  
  8.575   0.009    0.223   0.097   0.135808   0.777276   8.085    13.239   5.385   -1.815324   -2.179973  
  8.575   0.01     0.181   0.107   0.200389   0.897969   1.633    2.383    1.244   -1.592675   -2.227269  
  8.575   0.008    0.194   0.092   0.11181    0.930677   7.985    14.081   5.895   -1.958727   -2.10017   
  8.575   0.029    0.191   0.083   -0.013576  0.846031   6.734    11.108   6.01    -2.112951   -2.378057  
  8.575   0.018    0.165   0.064   -0.08577   0.789357   5.019    8.277    4.607   -1.683886   -1.852444  
  8.575   0.018    0.212   0.102   0.172746   1.042438   6.407    10.02    4.478   -1.759622   -2.082514  
  8.575   0.009    0.202   0.108   0.011344   0.728427   7.094    8.638    3.71    -1.461803   -2.253171  
  8.575   0.031    0.19    0.091   0.124702   0.965617   4.319    5.502    4.09    -1.458015   -1.771884  
  8.575   0.05     0.187   0.048   -0.200065  0.826564   6.361    13.461   8.293   -1.866172   -1.99415   
  8.575   0.006    0.167   0.097   0.089193   0.984669   7.741    11.569   5.268   -1.765933   -1.96094   
  8.575   0.058    0.171   0.05    -0.353058  0.345689   5.109    6.784    4.413   -1.76601    -2.382563  
  8.575   0.004    0.205   0.092   0.195554   0.970119   3.041    3.76     0.629   -1.088951   -1.690589  
  8.575   0.028    0.182   0.076   -0.017442  0.825537   7.002    10.216   4.746   -1.710215   -1.98986   
  8.575   -0.007   0.207   0.106   0.315727   1.039564   6.705    11.36    5.075   -1.685004   -1.806996  
  8.575   0.016    0.212   0.079   0.041353   0.64466    5.254    10.335   6.129   -1.835773   -2.070022  
  8.575   0.022    0.171   0.086   0.040673   1.103139   2.781    5.051    2.787   -1.565557   -2.078751  
  8.575   0.037    0.156   0.057   -0.142166  1.005434   6.638    9.923    4.818   -1.891566   -2.531619  
  8.575   0.001    0.221   0.122   0.207114   0.870219   6.445    9.671    5.601   -1.790248   -2.135516  
  8.575   -0.011   0.255   0.127   0.255643   0.791034   4.121    5.197    2.701   -1.276752   -1.790345  
  8.575   0.039    0.19    0.073   0.01559    0.979731   5.218    5.714    2.612   -1.487341   -2.056559  
  8.575   0.022    0.171   0.083   -0.081176  0.831431   5.992    9.332    5.989   -1.646359   -1.905595  
  8.575   0.033    0.192   0.084   0.025166   1.075737   4.51     8.315    4.694   -1.526487   -1.732     
  8.575   0.01     0.199   0.091   0.020183   0.72502    7.046    10.307   5.591   -1.714933   -1.98924   
  8.575   0.003    0.234   0.108   0.16961    0.792384   9.401    14.231   6.365   -1.848228   -2.27496   
  8.575   0.047    0.216   0.079   -0.095145  0.604789   4.932    4.347    1.751   -1.309294   -2.412932  
  8.575   0.052    0.167   0.077   -0.045237  1.140438   7.988    10.847   4.877   -1.73235    -2.481056  
  8.575   -0.005   0.201   0.093   0.196974   0.846692   7.271    10.03    6.149   -1.961185   -2.531142  
  8.575   -0.006   0.234   0.111   0.25747    0.844255   4.062    6.698    3.031   -1.732986   -1.691118  
  8.575   0.053    0.182   0.062   -0.171724  0.634661   9.476    13.807   7.048   -1.920377   -2.597562  
  8.575   0.071    0.193   0.057   -0.333994  0.78805    3.705    5.26     3.056   -2.071291   -2.891054  
  8.575   0.047    0.179   0.068   -0.181207  0.693196   8.008    10.859   6.201   -1.90578    -2.370807  
  8.575   0.032    0.173   0.055   -0.057672  0.761525   6.797    10.176   5.706   -1.894543   -2.16846   
  8.575   0.007    0.2     0.089   0.151561   0.865939   5.219    6.899    2.891   -1.856156   -2.744671  
  8.575   0.026    0.217   0.094   -0.026391  0.681093   5.59     8.472    5.592   -1.847182   -2.195444  
  8.575   0.04     0.2     0.061   -0.093636  0.779539   4.569    6.21     2.617   -1.355101   -1.989177  
  8.575   0.034    0.204   0.093   -0.082094  0.778968   6.123    9.598    5.337   -1.979538   -2.31955   
  8.575   0.032    0.196   0.074   -0.051843  0.529309   2.622    5.586    3.262   -0.873916   -0.958464  
  8.575   0.011    0.213   0.092   0.218214   0.958305   6.257    8.743    3.374   -1.872317   -2.424035  
  8.575   -0.006   0.199   0.09    0.23275    0.982643   4.646    6.087    3.416   -2.020465   -2.507842  
  8.575   0.04     0.209   0.092   -0.101396  0.674248   4.928    5.036    4.449   -2.231461   -2.845162  
  8.575   -0.0     0.223   0.093   0.210278   0.715447   1.469    3.389    1.525   -1.25101    -0.979834  
  8.575   0.008    0.182   0.1     0.23687    1.09364    7.816    12.176   6.844   -1.768413   -2.008583  
  8.575   0.024    0.166   0.065   -0.046544  1.006855   2.84     1.315    2.304   -2.030893   2.70249    
  8.575   0.007    0.203   0.09    0.103989   0.887639   5.224    8.33     4.265   -1.859298   -2.098779  
  8.575   -0.005   0.218   0.11    0.300725   0.924636   7.983    10.31    3.781   -1.806383   -2.513067  
  8.575   0.043    0.204   0.098   -0.113812  0.943347   7.671    11.409   4.579   -1.806218   -2.105426  
  8.575   0.011    0.207   0.092   0.096396   0.787142   4.423    7.123    4.55    -2.200585   -2.715123  
  8.575   -0.007   0.187   0.084   0.164049   0.771259   4.334    4.12     2.367   -1.105974   -2.3553    
  8.575   0.011    0.181   0.102   0.10437    0.765664   4.714    5.566    2.572   -1.828832   -2.921873  
  8.575   0.051    0.171   0.072   -0.27114   0.614575   7.39     10.787   4.416   -1.840594   -2.436663  
  8.575   -0.014   0.218   0.113   0.242982   0.887976   7.83     9.712    3.86    -1.494678   -1.947549  
  8.575   0.024    0.192   0.094   -0.032199  0.77405    6.343    10.295   6.54    -2.085584   -2.473621  
  8.575   0.028    0.182   0.07    0.054562   1.048018   7.906    12.415   5.643   -1.720061   -1.941945  
  8.575   0.022    0.207   0.089   0.051508   0.809083   7.14     9.011    2.985   -1.810569   -2.364895  
  8.575   0.045    0.177   0.053   -0.181197  0.845283   5.956    8.613    4.601   -2.096673   -2.620505  
  8.575   -0.01    0.223   0.112   0.215342   0.821662   5.785    7.846    2.66    -1.846601   -2.5249    
  8.575   -0.016   0.206   0.121   0.263505   0.860213   5.489    7.413    2.19    -1.704855   -2.303361  
  8.575   0.002    0.195   0.098   0.247483   0.977273   6.616    11.994   5.637   -1.973086   -2.254462  
  8.575   0.012    0.2     0.108   0.214325   1.036962   7.67     12.324   5.795   -1.543665   -1.782364  
  8.575   0.031    0.198   0.08    -0.124428  0.628598   5.681    8.02     4.949   -1.876983   -2.369357  
  8.575   0.025    0.213   0.106   0.002569   0.718449   5.251    9.66     4.303   -1.855805   -2.157     
  8.575   0.012    0.212   0.098   0.16257    0.945362   8.646    15.287   7.287   -1.976019   -2.16589   
  8.575   0.037    0.186   0.074   -0.127377  0.757742   5.997    8.57     4.353   -1.931517   -2.381236  
  8.575   0.0      0.221   0.115   0.18305    0.862219   10.611   15.553   7.618   -1.784837   -2.12321   
  8.575   0.0      0.194   0.097   0.194112   0.920262   7.122    11.04    4.9     -2.012453   -2.211362  
  8.575   0.07     0.155   0.053   -0.248433  1.162017   3.89     6.767    4.303   -1.948126   -2.372378  
  8.575   0.031    0.202   0.092   -0.018998  0.887254   4.794    8.192    3.728   -1.965388   -2.548006  
  8.575   0.06     0.218   0.076   -0.159712  0.647494   6.229    8.776    4.316   -1.729051   -2.378729  
  8.575   0.028    0.172   0.078   -0.022448  0.951667   3.471    4.115    3.002   -1.85909    -2.703973  
  8.575   0.02     0.177   0.095   0.038248   0.833561   2.636    4.43     3.424   -2.234478   -2.677809  
  8.575   0.039    0.192   0.079   -0.094679  0.683309   10.67    17.712   8.057   -1.948381   -2.211307  
  8.575   0.012    0.219   0.1     0.057785   0.515939   5.622    7.684    3.562   -1.761767   -2.713175  
  8.575   0.021    0.18    0.087   0.134431   0.968835   7.389    9.974    3.661   -1.728475   -2.235377  
  8.575   0.046    0.182   0.083   -0.123855  0.987299   2.973    5.208    3.016   -1.669833   -2.030094  
  8.575   0.028    0.19    0.084   -0.077051  0.78982    6.256    9.689    5.575   -1.788059   -1.994516  
  8.575   0.025    0.196   0.086   0.097472   0.76586    5.233    7.739    4.514   -1.933022   -2.521301  
  8.575   0.02     0.227   0.103   0.03808    0.774784   7.556    11.797   6.719   -1.909519   -2.110935  
  8.575   0.026    0.165   0.091   0.040286   1.076978   7.598    10.618   4.716   -1.620457   -2.188355  
  8.575   0.034    0.149   0.05    -0.137906  0.838061   5.822    6.763    3.237   -1.685869   -2.419107  
  8.575   0.003    0.199   0.108   0.217107   0.896674   7.1      12.391   5.824   -1.954141   -2.261723  
  8.575   0.006    0.202   0.107   0.048277   0.695891   5.057    7.494    4.139   -1.720375   -2.243938  
  8.575   -0.027   0.197   0.115   0.301856   0.818899   7.859    13.436   6.48    -2.006707   -2.264211  
  8.575   0.015    0.185   0.086   0.088029   1.006674   3.804    4.152    1.556   -1.24463    -2.188457  
  8.575   0.028    0.191   0.075   0.051992   0.906851   5.966    7.517    3.06    -1.780271   -2.793406  
  8.575   0.015    0.227   0.096   0.085817   0.722136   5.293    7.021    3.145   -1.939823   -3.039379  
  8.575   -0.015   0.2     0.101   0.301726   1.043821   7.552    10.924   6.37    -2.09739    -2.711245  
  8.575   0.034    0.215   0.1     -0.108221  0.628621   6.494    8.629    4.284   -1.873358   -2.305022  
  8.575   0.003    0.209   0.093   0.136568   0.677938   8.351    12.16    5.348   -1.815409   -2.283172  
  8.579   0.042    0.193   0.067   -0.107888  0.659842   6.179    10.265   5.899   -1.625767   -1.826705  
  8.579   0.032    0.192   0.092   -0.07846   0.811053   5.218    6.901    4.211   -1.809353   -2.26958   
  8.579   0.0      0.217   0.105   0.234423   0.930145   5.917    7.56     2.906   -1.757495   -2.535126  
  8.579   -0.003   0.22    0.114   0.308807   0.951988   4.242    6.274    3.139   -1.896407   -2.790522  
  8.579   0.004    0.206   0.081   0.115708   0.837761   6.013    8.403    3.284   -1.258101   -1.477164  
  8.579   0.045    0.179   0.073   -0.178569  0.881138   6.847    11.177   6.336   -1.97118    -2.342988  
  8.579   0.036    0.192   0.097   -0.083188  0.642636   7.35     12.004   6.026   -1.833678   -2.023965  
  8.579   0.015    0.171   0.063   0.017449   0.520471   9.236    14.329   8.476   -1.810693   -2.100301  
  8.579   0.005    0.25    0.117   0.152612   0.772116   7.085    8.692    4.508   -1.800494   -2.649555  
  8.579   -0.013   0.203   0.104   0.331377   0.988729   3.991    5.35     2.434   -1.376995   -1.486845  
  8.579   0.007    0.223   0.1     0.180136   0.894676   5.181    7.738    4.434   -1.898325   -2.207357  
  8.579   0.026    0.228   0.116   0.14761    0.912578   6.491    10.007   4.51    -1.733958   -2.150465  
  8.579   0.004    0.247   0.123   0.218766   0.751611   6.275    8.869    3.568   -1.670462   -1.967719  
  8.579   0.026    0.223   0.096   0.040455   0.667283   9.929    16.592   8.996   -1.850738   -2.10975   
  8.579   0.011    0.247   0.114   0.201746   0.899449   4.586    5.885    2.918   -1.539481   -2.263893  
  8.579   0.039    0.172   0.083   -0.134964  0.907716   6.294    12.018   7.601   -1.969372   -2.107928  
  8.579   -0.007   0.218   0.114   0.117793   0.665885   3.312    4.906    2.577   -1.957798   -2.26737   
  8.579   0.0      0.205   0.11    0.238539   0.972339   6.114    9.197    4.323   -1.60168    -1.890527  
  8.579   0.012    0.21    0.111   0.178189   0.97371    4.72     8.38     5.02    -2.000819   -2.388224  
  8.579   -0.015   0.203   0.097   0.245396   0.832552   4.454    7.373    4.646   -1.781206   -2.127448  
  8.579   0.018    0.179   0.083   0.118045   0.77761    6.825    10.418   6.424   -1.724929   -1.894739  
  8.579   0.025    0.159   0.083   0.18526    1.397139   7.194    10.308   5.698   -1.739266   -2.351435  
  8.579   0.04     0.172   0.076   0.031613   1.223662   6.266    8.215    4.513   -1.722904   -2.263123  
  8.579   -0.01    0.232   0.098   0.315765   0.88915    6.728    9.409    5.435   -1.949132   -2.441066  
  8.579   -0.005   0.161   0.082   0.239228   1.069812   4.619    7.191    4.413   -1.909089   -2.163798  
  8.579   0.036    0.169   0.089   -0.051865  1.00262    5.717    8.65     4.013   -1.64172    -1.666648  
  8.579   0.025    0.179   0.077   0.021107   0.94447    5.228    7.175    3.212   -1.407882   -1.570525  
  8.579   0.03     0.183   0.087   0.015688   1.106821   5.41     6.129    4.054   -1.897601   -2.745252  
  8.579   0.036    0.172   0.066   -0.105452  0.842305   6.189    9.741    5.362   -1.940884   -2.281024  
  8.579   -0.018   0.217   0.101   0.315895   0.867939   4.631    6.562    2.662   -1.742269   -2.098945  
  8.579   0.022    0.2     0.091   0.046176   0.839193   2.644    3.391    4.066   -2.126341   -2.532286  
  8.579   0.005    0.214   0.099   0.062398   0.605555   7.38     12.473   7.148   -1.853674   -2.051798  
  8.579   -0.002   0.242   0.126   0.16788    0.583239   7.453    12.321   5.928   -1.964418   -2.194625  
  8.579   0.047    0.166   0.081   -0.037346  1.084836   3.436    4.715    1.45    -1.574711   -2.41324   
  8.579   0.053    0.178   0.057   -0.254432  0.775552   4.571    5.853    3.98    -1.689596   -1.971009  
  8.579   0.027    0.18    0.081   -0.010789  0.976982   8.52     13.064   4.525   -1.852799   -2.380743  
  8.579   0.062    0.18    0.058   -0.318889  0.423925   4.171    8.089    4.477   -1.911009   -2.275588  
  8.579   0.025    0.184   0.081   0.060646   0.803313   9.421    12.856   6.33    -1.930853   -2.442959  
  8.579   -0.018   0.266   0.145   0.267735   0.70393    8.125    14.23    6.612   -2.025996   -2.266473  
  8.579   0.012    0.166   0.07    -0.080409  0.710552   9.996    16.176   7.867   -1.960929   -2.279709  
  8.579   -0.013   0.234   0.1     0.20635    0.475102   7.12     9.645    4.522   -1.743455   -2.215027  
  8.579   0.015    0.184   0.082   0.107716   1.085894   3.36     5.687    3.4     -1.196963   -1.425459  
  8.579   0.024    0.2     0.084   0.031836   0.861414   3.704    5.092    3.549   -1.643455   -1.962611  
  8.579   0.025    0.202   0.089   0.042591   0.803056   6.26     7.967    4.018   -1.88008    -2.787616  
  8.579   0.035    0.212   0.096   -0.126003  0.658105   6.89     10.531   4.795   -1.658308   -1.922194  
  8.579   0.031    0.196   0.078   -0.045135  0.672065   7.934    12.001   6.955   -1.663662   -1.965425  
  8.579   0.028    0.184   0.075   -0.039213  0.924886   3.505    3.747    1.714   -1.383427   -1.983868  
  8.579   0.029    0.206   0.087   0.007513   0.897833   6.417    8.795    4.131   -2.093968   -2.670687  
  8.579   0.02     0.222   0.097   -0.05648   0.460591   5.887    9.074    4.362   -1.90132    -2.411288  
  8.579   0.02     0.176   0.066   -0.005003  0.643674   7.658    12.978   7.193   -1.957342   -2.06666   
  8.579   0.022    0.213   0.105   0.120038   0.872702   5.152    8.639    5.059   -1.962846   -2.114773  
  8.579   0.02     0.192   0.083   0.006785   0.747566   3.193    5.107    3.78    -1.388251   -1.52886   
  8.579   0.023    0.173   0.061   0.114969   0.918553   7.72     10.963   5.136   -1.814188   -2.532164  
  8.579   0.033    0.19    0.076   -0.007181  0.691576   4.843    7.638    3.324   -1.821237   -2.248385  
  8.579   0.015    0.189   0.081   0.054561   0.738338   9.054    12.928   7.032   -2.032483   -2.567197  
  8.579   -0.023   0.181   0.104   0.235572   0.758497   4.572    6.096    2.508   -1.449858   -1.9858    
  8.579   0.046    0.191   0.072   -0.091316  1.081393   11.248   17.138   8.363   -1.966616   -2.38355   
  8.579   0.036    0.209   0.111   -0.009904  0.53352    2.829    5.236    3.338   -1.880808   -2.411494  
  8.579   0.014    0.2     0.087   0.061571   0.826684   7.086    8.973    4.433   -1.609901   -2.148116  
  8.579   0.032    0.163   0.069   -0.00716   0.968296   6.035    8.055    5.141   -1.868082   -2.118422  
  8.579   0.028    0.206   0.088   0.026623   0.892795   7.15     10.633   4.351   -1.790819   -2.061719  
  8.579   0.003    0.199   0.109   0.115392   0.768596   6.236    8.926    4.662   -1.43048    -1.77546   
  8.579   0.041    0.209   0.088   -0.09495   0.583094   8.561    13.293   5.936   -1.936484   -2.268279  
  8.579   0.052    0.15    0.064   -0.25846   0.764537   3.333    5.056    2.312   -0.975847   -1.566096  
  8.579   0.004    0.176   0.081   0.177633   0.971371   9.553    14.811   8.21    -1.857542   -2.227055  
  8.579   0.04     0.197   0.085   0.012245   0.985587   3.592    6.807    4.825   -2.134009   -2.691333  
  8.579   -0.002   0.191   0.097   0.194521   0.846272   8.37     13.311   6.326   -1.838767   -1.948179  
  8.579   0.041    0.172   0.071   -0.036957  0.941346   5.341    8.744    4.93    -1.667371   -1.756878  
  8.579   -0.001   0.244   0.117   0.219974   0.802885   6.649    9.705    3.627   -1.735073   -2.291752  
  8.579   -0.02    0.238   0.115   0.353339   0.806934   6.612    9.707    4.678   -1.723658   -2.094967  
  8.579   0.011    0.208   0.092   0.148104   0.838784   5.104    9.054    5.229   -1.766235   -1.915426  
  8.579   0.019    0.182   0.09    0.136859   1.030519   7.671    13.084   6.894   -1.832173   -2.048413  
  8.579   -0.021   0.258   0.134   0.362621   0.967753   7.854    13.742   6.605   -1.934301   -2.08728   
  8.579   0.049    0.174   0.054   -0.204689  0.671622   4.682    8.487    5.035   -2.096012   -2.254321  
  8.579   0.03     0.204   0.081   0.046532   0.758495   7.688    13.048   7.34    -1.91299    -2.252108  
  8.579   0.042    0.219   0.076   -0.010658  0.71923    6.946    9.974    4.852   -1.602355   -1.782394  
  8.579   0.021    0.188   0.08    -0.020387  0.734063   4.976    8.174    3.889   -1.982826   -2.498459  
  8.579   0.015    0.232   0.104   0.214297   0.913936   2.866    4.641    1.439   -1.35637    -1.860088  
  8.579   0.049    0.197   0.073   -0.210235  0.629705   8.212    11.719   5.602   -1.84807    -2.216326  
  8.579   0.036    0.153   0.079   -0.025558  1.011124   6.606    10.845   5.862   -1.821424   -1.870161  
  8.579   -0.011   0.227   0.102   0.29733    0.96053    4.028    4.775    1.9     -1.642978   -2.815417  
  8.579   0.04     0.189   0.085   -0.14194   0.645972   10.155   15.497   7.577   -1.81186    -2.132067  
  8.579   0.031    0.194   0.091   -0.145206  0.724474   4.452    6.998    3.019   -1.387566   -1.55066   
  8.579   0.01     0.188   0.085   0.115438   0.854166   4.902    7.269    4.835   -1.623844   -1.922338  
  8.579   0.032    0.199   0.088   0.047835   0.865299   5.848    8.181    4.143   -2.077559   -2.546619  
  8.579   -0.014   0.213   0.108   0.206433   0.603146   8.926    13.678   6.471   -1.817005   -2.224057  
  8.579   0.058    0.209   0.073   -0.165718  0.722503   4.92     8.13     5.172   -2.216702   -2.650688  
  8.579   -0.007   0.248   0.133   0.336946   1.057481   6.761    9.217    3.932   -1.628709   -2.214728  
  8.579   0.038    0.2     0.091   -0.070008  0.7512     5.775    6.32     5.222   -1.902975   -2.618361  
  8.579   0.006    0.204   0.079   0.164242   0.969029   9.989    15.864   7.203   -1.83475    -2.138714  
  8.579   0.001    0.193   0.098   0.155831   0.834364   6.805    7.75     3.31    -1.745381   -2.634811  
  8.579   0.026    0.184   0.08    -0.033818  0.828778   5.052    8.306    5.248   -1.803024   -1.899791  
  8.579   0.028    0.181   0.113   0.11036    1.001185   5.143    6.371    0.84    -1.482467   -2.15606   
  8.579   0.006    0.214   0.109   0.112552   0.806908   3.344    3.816    1.781   -1.244771   -1.880727  
  8.579   0.029    0.191   0.081   0.021901   0.740515   6.296    10.962   5.382   -2.050654   -2.632105  
  8.579   0.024    0.171   0.065   -0.00367   0.996676   5.537    10.35    4.615   -1.903012   -1.792915  
  8.579   0.015    0.196   0.096   0.044335   0.718321   9.584    13.288   6.629   -1.871483   -2.436969  
  8.579   -0.008   0.218   0.107   0.239707   0.79544    9.847    14.283   6.881   -1.98416    -2.385151  
  8.579   0.038    0.169   0.075   6.13E-4    1.19415    7.905    10.34    4.993   -1.93392    -2.478547  
  8.579   0.035    0.193   0.093   0.047282   1.050738   4.709    8.983    4.547   -1.855142   -1.759142  
  8.582   0.064    0.209   0.086   -0.228211  0.716701   5.648    9.255    4.386   -1.942068   -2.49414   
  8.582   0.04     0.19    0.099   -0.002416  0.933236   6.412    9.952    4.119   -1.818793   -2.322239  
  8.582   0.034    0.203   0.105   0.001933   0.793158   4.955    9.229    4.109   -1.712072   -1.897862  
  8.582   0.068    0.148   0.041   -0.266711  0.990171   6.67     10.343   3.946   -1.803241   -2.10633   
  8.582   0.054    0.189   0.079   -0.188862  0.629831   6.918    8.793    2.885   -1.789106   -2.186167  
  8.582   0.025    0.164   0.09    -0.030303  1.052655   4.951    6.624    3.809   -1.580964   -1.954086  
  8.582   0.026    0.168   0.088   0.06422    1.01962    5.316    7.256    3.632   -1.55873    -2.227747  
  8.582   0.031    0.205   0.07    0.02461    0.773369   6.623    9.886    5.964   -1.557812   -1.779618  
  8.582   0.011    0.197   0.095   0.085988   0.89679    4.636    7.351    4.117   -1.870129   -2.124926  
  8.582   0.024    0.213   0.092   -0.032125  0.535006   7.632    11.423   4.12    -1.686497   -1.984943  
  8.582   0.006    0.207   0.099   0.128925   0.73239    6.374    8.476    5.138   -1.970025   -2.512171  
  8.582   -0.018   0.213   0.109   0.305854   0.893095   7.888    12.292   6.092   -1.809883   -2.00007   
  8.582   0.029    0.159   0.085   -0.023129  0.87362    7.1      12.75    6.43    -1.818451   -2.030084  
  8.582   -0.009   0.235   0.123   0.135779   0.579275   6.492    11.718   4.969   -1.753892   -1.843353  
  8.582   0.034    0.196   0.076   0.016778   0.935387   5.228    8.402    3.374   -1.441067   -1.740494  
  8.582   0.042    0.189   0.075   -0.13909   0.74131    6.674    9.954    4.18    -1.731142   -2.232123  
  8.582   0.019    0.176   0.092   0.099416   1.060557   4.188    7.249    4.973   -1.484142   -1.745096  
  8.582   0.043    0.169   0.053   -0.209256  0.594096   7.67     11.266   6.672   -1.856605   -2.256846  
  8.582   0.036    0.213   0.087   -0.038039  0.520139   5.165    7.061    4.214   -1.762867   -2.43069   
  8.582   0.031    0.225   0.123   0.04363    0.891039   9.69     13.744   6.927   -1.74559    -2.148038  
  8.582   0.02     0.197   0.08    0.065857   0.955691   5.512    9.689    5.303   -2.020767   -2.381969  
  8.582   0.003    0.223   0.103   0.141547   0.796442   2.323    2.835    1.808   -1.305358   2.872714   
  8.582   -0.006   0.219   0.114   0.241627   0.895634   4.979    6.67     3.249   -1.878986   -2.240215  
  8.582   0.047    0.186   0.053   -0.140715  0.62583    5.328    8.933    3.7     -1.23989    -1.459663  
  8.582   0.038    0.174   0.077   -0.066509  1.047112   11.106   15.551   5.901   -1.775145   -2.254312  
  8.582   -0.013   0.206   0.098   0.300015   0.868474   4.9      8.6      3.543   -1.859527   -2.203021  
  8.582   -0.007   0.192   0.093   0.231988   0.930181   5.042    4.976    0.621   -1.353132   2.435388   
  8.582   0.019    0.214   0.107   0.062901   0.707497   3.021    4.96     4.226   -1.601066   -1.987794  
  8.582   0.054    0.199   0.072   -0.264984  0.442605   3.72     7.538    4.54    -1.509875   -1.545401  
  8.582   0.018    0.17    0.073   -0.060249  0.524896   4.243    6.435    3.85    -1.753587   -2.13769   
  8.582   -0.005   0.207   0.083   0.19668    0.881106   5.795    9.503    5.844   -1.639126   -1.5681    
  8.582   0.036    0.148   0.081   -0.121177  0.880973   5.638    8.447    4.013   -1.859621   -2.451035  
  8.582   0.024    0.203   0.096   0.057287   0.986587   9.943    16.031   7.155   -1.724103   -1.778342  
  8.582   0.034    0.204   0.092   -0.037979  0.882555   2.116    4.787    3.273   -1.587145   -1.722841  
  8.582   0.066    0.181   0.064   -0.232134  0.852667   4.928    6.668    1.272   -1.538145   -1.860741  
  8.582   -0.013   0.223   0.111   0.202685   0.59628    5.541    9.578    4.904   -2.050356   -2.366798  
  8.582   -0.003   0.201   0.115   0.252115   0.968808   5.855    10.327   6.25    -1.973487   -2.097344  
  8.582   0.059    0.162   0.068   -0.317114  0.968416   6.613    10.895   6.515   -1.778969   -2.072049  
  8.582   0.038    0.189   0.088   -0.013823  0.954613   1.432    2.365    1.75    -1.017017   -2.279953  
  8.582   0.036    0.18    0.091   -0.016908  0.932381   5.533    7.776    4.906   -1.91357    -2.387102  
  8.582   -0.002   0.26    0.123   0.159058   0.63008    10.814   17.13    8.239   -2.007329   -2.387911  
  8.582   0.03     0.188   0.078   -0.058231  0.877843   5.218    6.984    4.95    -1.799129   -2.278425  
  8.582   -0.017   0.22    0.1     0.214795   0.697157   4.245    6.92     3.767   -1.932797   -2.307622  
  8.582   0.042    0.182   0.09    -0.041759  0.884665   4.134    9.261    4.233   -2.063637   -2.305141  
  8.582   0.011    0.198   0.105   0.141426   1.072711   5.479    10.214   5.145   -1.905241   -2.142702  
  8.582   0.024    0.201   0.099   -0.049732  0.668893   5.382    7.528    4.027   -1.918341   -2.420934  
  8.582   0.037    0.19    0.07    -0.135191  0.653928   6.931    11.618   6.03    -1.86099    -2.032001  
  8.582   -0.011   0.215   0.091   0.289713   0.837267   5.089    6.207    2.046   -1.635564   -2.381146  
  8.582   0.039    0.157   0.053   -0.183885  0.949758   3.108    5.56     2.392   -1.387853   -1.595068  
  8.582   0.027    0.211   0.092   0.004614   0.76013    5.784    9.012    4.304   -1.881214   -2.305294  
  8.582   0.034    0.141   0.056   -0.065317  1.432161   4.794    6.67     3.129   -1.76806    -2.305     
  8.582   0.009    0.208   0.111   0.128399   0.807821   3.619    7.504    5.2     -1.739111   -1.966752  
  8.582   0.013    0.225   0.081   0.137649   0.686029   4.57     6.885    3.381   -1.692917   -2.154275  
  8.582   0.045    0.191   0.079   -0.157301  0.814511   11.459   15.839   8.362   -2.02552    -2.583148  
  8.582   0.013    0.194   0.079   0.125281   0.95998    4.535    8.206    4.269   -1.883022   -2.161184  
  8.582   0.008    0.194   0.088   0.101959   0.923377   6.821    9.601    5.787   -1.664347   -1.983598  
  8.582   0.034    0.207   0.086   -0.038949  0.682315   6.056    9.18     4.778   -1.888176   -2.360342  
  8.582   0.017    0.187   0.072   -0.045574  0.48621    6.077    9.149    3.935   -1.771799   -2.067619  
  8.582   0.011    0.218   0.105   0.182768   0.892609   7.143    10.213   5.617   -1.967861   -2.454281  
  8.582   0.004    0.204   0.089   0.152198   0.916028   8.523    10.343   5.007   -1.668101   -2.358525  
  8.582   -0.015   0.226   0.105   0.270791   0.750245   4.028    6.722    2.713   -1.163018   -1.442089  
  8.582   0.015    0.217   0.094   0.121492   0.750013   4.966    7.628    2.692   -1.69306    -1.856489  
  8.582   0.063    0.148   0.056   -0.259251  1.449607   2.98     5.498    2.142   -1.830268   -2.070934  
  8.582   0.015    0.178   0.091   0.158997   1.014224   3.754    5.971    2.411   -2.026183   -2.473946  
  8.582   -0.026   0.215   0.132   0.438008   1.044351   5.551    7.852    4.006   -1.616092   -2.058224  
  8.582   0.013    0.192   0.1     0.185829   0.899669   4.327    6.175    1.669   -1.302624   -1.53259   
  8.582   0.008    0.201   0.104   0.206046   0.921355   8.791    14.703   7.778   -2.007808   -2.209754  
  8.582   -0.022   0.226   0.104   0.27897    0.844863   4.78     6.42     3.096   -1.586019   -1.934217  
  8.582   -0.003   0.219   0.09    0.180157   0.821564   7.286    10.988   5.683   -1.871584   -2.30452   
  8.582   0.037    0.176   0.076   0.00411    1.081858   7.336    8.852    3.05    -1.516378   -2.09951   
  8.582   0.03     0.153   0.068   -0.153324  0.589187   6.392    9.286    3.696   -1.795312   -2.214095  
  8.582   0.045    0.166   0.039   -0.154936  1.042876   6.122    9.266    3.476   -1.611438   -1.658759  
  8.582   0.045    0.166   0.078   0.013284   1.050123   9.437    13.323   6.578   -1.892813   -2.295082  
  8.582   0.018    0.199   0.101   0.136087   0.90668    6.848    10.484   6.126   -1.825888   -2.026025  
  8.582   0.017    0.217   0.086   0.072739   0.690217   8.472    11.774   6.119   -1.887737   -2.334077  
  8.582   0.004    0.222   0.089   0.100766   0.66713    2.516    4.719    2.086   -1.49625    -1.942721  
  8.582   0.0      0.214   0.103   0.171764   0.793353   6.77     13.226   7.476   -1.91653    -2.136149  
  8.582   0.013    0.213   0.099   0.084852   0.661652   6.151    7.741    5.461   -1.78731    -2.56982   
  8.582   0.011    0.188   0.07    0.115972   0.613223   2.044    5.54     3.323   -1.426416   -1.392858  
  8.582   0.012    0.173   0.085   0.100912   1.023125   3.958    6.566    2.181   -1.585023   -1.831485  
  8.582   0.065    0.176   0.065   -0.229368  0.841084   6.387    13.359   6.975   -2.05513    -2.133413  
  8.582   -0.025   0.272   0.144   0.303677   0.702041   6.798    8.529    2.516   -1.485201   -2.204061  
  8.582   -0.002   0.213   0.095   0.194405   0.780118   5.969    9.001    4.529   -1.791159   -1.925836  
  8.582   -0.026   0.231   0.115   0.372667   0.940516   0.655    1.679    1.415   -1.19882    -1.529821  
  8.582   0.031    0.199   0.104   0.0811     1.034588   4.385    6.381    3.973   -1.869582   -2.288798  
  8.582   0.035    0.182   0.078   -0.037111  0.903455   5.358    6.95     3.493   -1.603107   -2.36666   
  8.582   -0.007   0.224   0.119   0.269333   0.856464   6.742    10.088   5.18    -1.806525   -2.131759  
  8.582   0.008    0.231   0.104   0.232697   0.940687   3.005    4.114    2.938   -1.73534    -2.259316  
  8.582   -0.017   0.19    0.11    0.355711   1.005934   5.932    10.481   5.166   -1.707254   -1.970887  
  8.582   -0.003   0.195   0.108   0.184551   0.869875   9.841    14.634   8.345   -1.84995    -2.220503  
  8.582   0.009    0.197   0.098   0.224108   0.903494   6.901    12.2     6.303   -1.839319   -1.988986  
  8.582   0.035    0.184   0.07    -0.068113  0.981657   4.405    5.857    1.997   -1.391819   -1.689259  
  8.582   0.01     0.232   0.118   0.214282   0.778078   5.816    9.465    4.475   -2.104266   -2.300602  
  8.582   0.005    0.186   0.099   0.207243   1.09994    6.061    6.861    4.765   -1.934545   -2.671077  
  8.582   -0.0     0.223   0.108   0.212124   0.833114   7.062    11.256   6.483   -1.836261   -2.102693  
  8.582   0.075    0.183   0.052   -0.455966  0.734199   7.88     12.551   6.947   -1.713784   -2.000588  
  8.582   0.035    0.198   0.079   -0.129692  0.634979   6.763    9.992    5.125   -2.054311   -2.629679  
  8.582   0.048    0.196   0.085   -0.121219  0.806753   3.792    6.145    3.428   -1.673222   -2.012841  
  8.582   -0.003   0.195   0.078   0.172183   0.813449   7.476    11.787   6.549   -1.999906   -2.306532  
  8.582   0.036    0.154   0.049   -0.179885  1.099606   9.156    14.297   6.18    -1.848685   -2.242367  
  8.586   0.003    0.215   0.096   0.143609   0.750362   6.172    7.086    3.624   -1.491559   -2.072907  
  8.586   0.047    0.172   0.051   -0.227734  0.804511   4.295    7.082    2.606   -1.718724   -2.122433  
  8.586   0.007    0.191   0.089   0.154489   0.677842   6.221    9.589    5.175   -1.831372   -2.284807  
  8.586   0.009    0.201   0.114   0.084719   0.739052   6.236    8.405    4.007   -1.694303   -2.008767  
  8.586   0.03     0.214   0.099   -0.04103   0.633026   4.444    7.37     5.557   -1.700725   -2.003403  
  8.586   0.006    0.214   0.077   0.118882   0.61193    5.855    6.174    5.146   -2.036703   -2.828796  
  8.586   0.034    0.191   0.096   -0.015011  0.81032    6.69     11.53    5.475   -1.910341   -2.25734   
  8.586   -0.009   0.188   0.083   0.115982   0.568416   5.454    9.283    4.724   -1.991774   -2.139065  
  8.586   0.0      0.225   0.105   0.276887   0.962187   7.641    12.383   7.619   -1.848831   -1.915218  
  8.586   0.023    0.184   0.065   -0.06406   0.438704   6.419    10.109   4.816   -1.683191   -1.872738  
  8.586   0.04     0.184   0.081   -0.016989  0.900728   7.341    10.606   5.718   -1.817759   -2.217375  
  8.586   0.007    0.192   0.08    0.12168    0.827475   1.662    2.451    0.903   -1.3523     -0.800929  
  8.586   -0.015   0.209   0.087   0.258042   0.976353   6.86     10.631   5.398   -1.641125   -1.835002  
  8.586   0.011    0.171   0.087   0.028449   0.827528   8.446    11.748   4.598   -1.740467   -2.27451   
  8.586   0.04     0.203   0.086   -0.005074  0.788954   5.861    8.6      5.767   -1.968895   -2.549678  
  8.586   0.025    0.196   0.086   0.104092   0.857558   7.799    12.436   6.151   -1.580236   -1.65511   
  8.586   0.039    0.172   0.099   0.036823   1.193228   3.978    4.597    2.874   -1.536748   -2.32269   
  8.586   0.032    0.152   0.106   0.066394   1.115806   6.364    9.651    7.01    -1.887133   -2.283261  
  8.586   0.041    0.176   0.053   -0.088619  0.923747   6.478    8.825    5.154   -1.847348   -2.136803  
  8.586   0.026    0.197   0.092   0.054919   0.80411    7.83     11.402   6.379   -2.036087   -2.650699  
  8.586   0.012    0.199   0.099   0.209168   0.907859   3.175    3.897    2.4     -2.074273   3.022449   
  8.586   0.013    0.209   0.094   0.037292   0.692187   2.281    3.579    2.179   -1.864495   2.973053   
  8.586   -0.003   0.22    0.095   0.136889   0.455518   3.451    4.785    2.852   -1.734164   -2.299076  
  8.586   -0.016   0.208   0.097   0.192071   0.452559   4.921    8.107    5.175   -1.913529   -2.206952  
  8.586   0.044    0.201   0.092   -0.037238  0.989609   9.756    16.78    8.154   -2.0359     -2.295301  
  8.586   -0.024   0.219   0.11    0.318861   0.880838   5.392    8.403    4.632   -1.842084   -2.201071  
  8.586   0.001    0.203   0.108   0.148261   0.867595   3.503    7.211    3.358   -1.85202    -1.951122  
  8.586   0.022    0.173   0.063   0.039384   0.717799   3.699    4.414    2.132   -1.433773   -3.137611  
  8.586   0.013    0.17    0.083   0.07527    0.839651   4.621    6.346    3.743   -2.001777   -2.636908  
  8.586   0.033    0.174   0.079   -0.067951  0.749041   6.324    9.692    6.69    -1.726707   -1.920438  
  8.586   0.032    0.171   0.067   -0.107116  0.895727   7.131    10.66    5.644   -1.638643   -1.853075  
  8.586   0.0      0.243   0.116   0.274454   0.852028   5.156    6.615    4.476   -1.84369    -2.553889  
  8.586   0.022    0.214   0.097   0.061821   0.758994   5.31     8.667    3.566   -1.666631   -1.983835  
  8.586   0.029    0.199   0.092   0.056785   1.003849   3.147    4.55     0.602   -1.823951   -2.777634  
  8.586   0.035    0.187   0.073   -0.138438  0.460044   8.837    14.519   7.56    -1.98996    -2.305535  
  8.586   -0.014   0.216   0.112   0.271376   0.908026   6.137    10.589   6.045   -2.088758   -2.501342  
  8.586   0.048    0.17    0.059   -0.193659  0.850936   7.561    10.665   4.852   -1.805965   -2.442419  
  8.586   0.024    0.221   0.099   0.086811   0.900466   8.153    13.049   5.324   -1.953781   -2.38901   
  8.586   0.044    0.19    0.076   -0.002048  1.032819   6.875    10.201   5.905   -2.013898   -2.306169  
  8.586   0.005    0.212   0.092   0.153672   0.682501   5.435    7.744    3.069   -1.738454   -2.082199  
  8.586   -0.002   0.197   0.095   0.120008   0.569443   6.57     8.185    4.051   -1.477754   -2.249919  
  8.586   0.04     0.19    0.071   -0.107268  0.796614   5.624    11.326   5.523   -1.954782   -1.920695  
  8.586   0.035    0.203   0.096   0.07774    0.790365   4.436    6.099    2.353   -1.784616   -2.370734  
  8.586   0.031    0.194   0.088   0.092798   1.090861   5.779    9.026    5.345   -2.112645   -2.411145  
  8.586   0.026    0.235   0.104   -0.128385  0.311728   9.422    16.655   8.577   -1.927205   -2.207306  
  8.586   0.005    0.225   0.107   0.247669   0.976659   7.632    12.145   6.112   -1.81051    -2.199166  
  8.586   0.032    0.148   0.071   -0.136818  0.979866   2.838    3.634    1.914   -1.60797    -2.579085  
  8.586   0.024    0.167   0.071   -0.016495  1.081174   6.097    8.874    4.634   -1.69018    -2.278795  
  8.586   0.032    0.182   0.075   -0.019435  0.802991   8.182    14.983   8.665   -1.917527   -2.011965  
  8.586   0.038    0.185   0.063   -0.08997   0.742611   5.399    8.231    3.688   -1.667323   -2.178261  
  8.586   0.045    0.195   0.109   0.025104   1.040557   7.033    10.902   6.374   -1.94173    -2.317896  
  8.586   -0.026   0.224   0.118   0.369771   0.894779   6.785    9.455    4.392   -1.779528   -2.472657  
  8.586   0.014    0.204   0.092   0.011778   0.629212   4.84     8.503    5.155   -1.932806   -2.097482  
  8.586   0.032    0.163   0.071   -0.035264  0.87933    9.346    14.974   7.102   -2.019026   -2.424992  
  8.586   -0.0     0.209   0.101   0.262745   1.116981   7.323    11.685   6.368   -1.950915   -2.171998  
  8.586   0.004    0.206   0.1     0.123388   0.834977   4.301    6.799    2.672   -1.105708   -1.055964  
  8.586   0.036    0.188   0.065   -0.151125  0.676492   3.094    8.559    6.173   -2.101557   -2.276229  
  8.586   -0.02    0.221   0.113   0.335085   0.962328   6.202    11.249   5.437   -1.867651   -2.002413  
  8.586   -0.013   0.23    0.107   0.347714   0.837856   6.071    9.348    5.967   -1.844351   -2.076922  
  8.586   0.021    0.202   0.086   0.082121   0.876018   6.36     9.152    5.247   -1.847761   -2.287546  
  8.586   0.053    0.184   0.077   -0.163915  0.820037   6.95     10.74    4.69    -1.818794   -1.9546    
  8.586   -0.009   0.194   0.108   0.273867   0.965401   5.913    9.269    4.202   -1.870012   -2.333037  
  8.586   -0.008   0.197   0.095   0.238867   0.908591   4.523    4.68     2.54    -1.285756   -2.306474  
  8.586   0.02     0.186   0.092   0.176849   1.079997   7.991    11.281   5.801   -1.948361   -2.550217  
  8.586   0.059    0.19    0.055   -0.1496    0.895505   8.579    13.565   6.942   -1.888261   -2.240249  
  8.586   0.02     0.205   0.092   0.107662   0.839591   7.771    10.988   5.553   -1.863439   -2.4344    
  8.586   -0.012   0.208   0.113   0.299581   0.921432   4.499    7.884    5.0     -1.6217     -1.542469  
  8.586   0.02     0.176   0.074   -0.017199  0.840383   7.617    10.308   4.343   -1.746113   -2.106836  
  8.586   0.001    0.179   0.097   0.100656   0.824215   6.328    11.311   7.434   -1.902294   -2.018773  
  8.586   0.02     0.186   0.078   0.14806    1.004177   8.178    10.378   4.562   -1.637135   -2.279731  
  8.586   0.05     0.18    0.086   -0.054607  0.910965   6.621    10.204   5.37    -1.81108    -2.116595  
  8.586   -0.037   0.233   0.101   0.375823   0.780361   5.354    8.578    4.305   -1.742493   -2.037046  
  8.586   0.014    0.2     0.075   0.162366   1.058396   9.814    14.352   6.679   -1.797014   -2.038142  
  8.586   0.014    0.188   0.09    0.110652   0.898833   9.908    16.338   7.982   -1.851267   -2.020389  
  8.586   0.001    0.223   0.093   0.159832   0.61394    5.724    9.804    6.667   -2.097901   -2.416723  
  8.586   0.036    0.174   0.071   -0.116367  0.793537   6.023    7.92     3.866   -1.660423   -2.040123  
  8.586   0.049    0.167   0.065   -0.077877  0.994955   3.182    5.07     5.363   -1.739953   -1.889306  
  8.586   -0.017   0.202   0.113   0.338918   1.069503   7.233    9.447    4.456   -1.431967   -1.893676  
  8.586   0.028    0.184   0.085   0.094009   1.152125   7.433    10.744   6.191   -1.827638   -2.071825  
  8.586   0.011    0.198   0.098   0.014888   0.730369   8.063    12.423   5.124   -1.611707   -1.86739   
  8.586   0.047    0.163   0.071   -0.120293  1.14813    8.288    13.751   6.734   -1.946745   -2.316424  
  8.586   0.002    0.216   0.103   0.181296   0.816979   4.96     9.82     6.151   -1.901482   -1.994759  
  8.586   -0.009   0.206   0.097   0.310881   1.052706   9.923    16.128   6.772   -1.787976   -2.138546  
  8.586   -0.017   0.223   0.107   0.317833   0.954597   9.3      13.387   6.023   -1.694041   -2.187507  
  8.586   0.034    0.207   0.084   -0.031802  0.77435    3.034    5.161    2.593   -1.810291   -2.136998  
  8.586   0.029    0.17    0.075   0.041798   0.873243   3.38     5.866    4.358   -1.911434   -2.484111  
  8.586   -0.021   0.218   0.113   0.288527   0.869483   5.389    7.879    5.265   -1.922948   -2.233106  
  8.586   -0.002   0.207   0.106   0.25727    1.003706   6.095    9.829    4.815   -1.956102   -2.368714  
  8.586   0.049    0.194   0.07    -0.099335  0.79791    7.764    9.414    3.966   -1.765332   -2.706101  
  8.586   0.003    0.188   0.096   0.176139   0.850719   4.791    6.665    3.366   -1.650702   -2.104895  
  8.586   0.024    0.167   0.077   0.063552   0.998509   3.159    5.777    3.207   -1.736358   -1.561704  
  8.586   -0.008   0.209   0.108   0.251088   0.802657   7.853    12.25    5.426   -1.716325   -1.952733  
  8.586   -0.008   0.232   0.121   0.164941   0.707961   6.689    9.639    4.944   -1.655754   -2.025373  
  8.586   0.014    0.216   0.109   0.09909    0.81206    4.764    7.013    3.08    -1.654846   -2.087438  
  8.586   0.004    0.21    0.1     0.105385   0.680365   4.778    4.759    1.778   -1.596442   -2.472273  
  8.586   0.03     0.22    0.095   0.025639   0.838818   5.145    8.597    3.834   -1.745761   -1.976848  
  8.586   0.005    0.189   0.097   0.122354   0.709828   4.879    7.489    3.798   -1.98133    -2.243181  
  8.586   0.009    0.165   0.074   0.002507   0.772313   5.357    7.738    4.726   -1.546675   -1.759221  
  8.586   0.043    0.188   0.069   -0.267096  0.172218   6.272    10.698   6.24    -1.905208   -2.030318  
  8.586   -0.008   0.214   0.104   0.360061   1.060054   5.55     7.966    5.642   -1.967663   -2.560009  
  8.589   0.029    0.162   0.07    -0.136535  0.707923   9.198    13.283   6.05    -1.703312   -2.022266  
  8.589   0.01     0.203   0.094   0.103986   0.835512   8.83     14.45    7.841   -1.858075   -2.240827  
  8.589   0.047    0.186   0.069   -0.203492  0.448886   5.132    7.957    4.11    -2.120353   -2.536237  
  8.589   0.019    0.172   0.102   0.069502   0.997017   4.456    5.709    3.832   -1.978501   -2.677834  
  8.589   0.021    0.161   0.075   0.09832    1.10829    7.59     10.577   5.792   -1.902398   -2.617967  
  8.589   0.059    0.188   0.066   -0.114328  0.892674   7.741    11.212   5.53    -1.692662   -2.033296  
  8.589   0.041    0.19    0.086   -0.068192  0.643317   7.743    10.0     5.086   -1.765653   -2.250291  
  8.589   0.011    0.177   0.084   0.119321   0.965473   4.553    9.911    5.96    -2.025223   -2.242273  
  8.589   -0.015   0.24    0.129   0.243472   0.798353   6.247    9.655    6.062   -1.648993   -1.702946  
  8.589   -0.013   0.254   0.12    0.301818   0.729474   5.168    6.531    2.213   -1.846139   -2.935838  
  8.589   0.02     0.174   0.077   -0.067276  0.640478   5.047    10.262   4.592   -2.094806   -1.946569  
  8.589   -0.029   0.239   0.123   0.397872   0.870218   7.091    10.237   4.281   -1.694924   -2.063544  
  8.589   0.064    0.173   0.055   -0.228195  0.747507   7.521    11.053   5.16    -2.005889   -2.449523  
  8.589   0.023    0.216   0.105   -0.022778  0.514579   8.071    10.363   6.684   -2.024825   -2.648933  
  8.589   0.042    0.182   0.065   -0.188815  0.720932   7.892    12.296   5.117   -1.673204   -1.961723  
  8.589   -0.015   0.187   0.08    0.324214   1.025863   5.472    8.004    2.406   -1.39099    -1.792342  
  8.589   0.017    0.219   0.087   -0.00424   0.42679    6.515    9.94     4.835   -1.598351   -1.909082  
  8.589   -0.016   0.195   0.105   0.321076   0.99058    8.994    14.668   6.628   -2.014146   -2.36967   
  8.589   -0.019   0.241   0.137   0.363621   0.935758   3.166    5.37     2.199   -1.81207    -2.576781  
  8.589   0.025    0.217   0.12    0.099487   0.910972   5.447    8.33     4.103   -1.316958   -1.547786  
  8.589   -0.004   0.224   0.118   0.146682   0.632425   4.426    8.65     5.287   -1.739975   -2.026077  
  8.589   0.022    0.157   0.071   0.016697   0.970951   7.407    11.618   5.536   -1.728214   -2.066117  
  8.589   0.043    0.149   0.052   -0.073478  1.030138   4.554    10.15    5.169   -1.746763   -1.82411   
  8.589   0.047    0.179   0.073   -0.050069  1.071786   3.585    4.823    2.667   -1.776505   -2.987398  
  8.589   -0.012   0.227   0.113   0.247816   0.897909   6.285    8.336    4.552   -1.558309   -2.122462  
  8.589   0.012    0.216   0.082   0.128222   0.8929     5.528    10.527   6.441   -1.659093   -1.617802  
  8.589   -0.011   0.238   0.11    0.228601   0.787187   4.803    7.494    4.088   -1.779285   -1.964723  
  8.589   0.031    0.204   0.099   0.059873   0.917272   7.273    12.056   6.604   -2.0638     -2.581565  
  8.589   0.013    0.166   0.071   0.052256   0.709811   5.205    7.028    2.006   -1.642102   -2.831113  
  8.589   0.017    0.206   0.099   0.129125   0.945798   5.877    7.702    3.94    -1.684087   -1.824441  
  8.589   0.025    0.195   0.083   -0.009635  0.712826   5.082    6.754    3.653   -1.577033   -1.974965  
  8.589   0.015    0.187   0.085   0.005947   0.840414   8.807    11.911   5.941   -1.795339   -2.213848  
  8.589   0.033    0.17    0.076   -0.059655  0.752107   5.951    8.322    3.673   -1.6174     -2.007769  
  8.589   -0.0     0.18    0.089   0.17611    0.929367   4.495    7.363    4.009   -2.052892   -2.383064  
  8.589   0.041    0.2     0.097   -0.017112  0.739039   8.234    12.298   5.259   -1.648977   -1.755403  
  8.589   0.015    0.212   0.095   0.168013   0.825848   5.766    8.012    5.538   -1.776205   -2.064323  
  8.589   0.047    0.17    0.058   -0.257871  0.613429   7.497    12.03    5.842   -1.979976   -2.383646  
  8.589   0.019    0.196   0.099   0.105409   0.846499   6.058    8.91     4.586   -1.736157   -2.217309  
  8.589   0.032    0.2     0.077   0.001205   0.725937   4.06     5.728    1.709   -1.795765   -2.443141  
  8.589   0.034    0.176   0.08    -0.040465  0.885207   5.117    7.841    3.614   -1.843847   -2.262319  
  8.589   0.06     0.167   0.078   -0.225538  0.970308   5.458    6.461    2.621   -1.580786   -2.177617  
  8.589   0.021    0.195   0.085   0.086489   0.924095   6.479    10.322   5.025   -2.007025   -2.365505  
  8.589   0.025    0.234   0.12    0.035326   0.704967   6.831    10.853   3.664   -1.692956   -1.933257  
  8.589   0.028    0.203   0.087   0.040648   0.864055   5.056    8.167    5.622   -2.020664   -2.425866  
  8.589   0.012    0.211   0.108   0.224541   0.936096   9.264    14.468   6.683   -1.805752   -1.998131  
  8.589   0.001    0.23    0.13    0.217811   0.874554   6.805    8.227    3.472   -1.739025   -2.595437  
  8.589   0.009    0.199   0.079   -0.010226  0.571814   5.879    8.025    5.816   -1.825705   -2.32445   
  8.589   0.049    0.155   0.06    -0.354304  0.810458   7.765    14.536   7.311   -1.896689   -1.914675  
  8.589   0.025    0.164   0.068   0.011109   0.855269   4.467    6.622    3.844   -1.73331    -2.320114  
  8.589   0.01     0.216   0.105   0.07368    0.587938   10.541   14.494   6.957   -1.895702   -2.452537  
  8.589   0.005    0.206   0.1     0.221377   0.794312   4.044    7.501    3.299   -1.754605   -1.88563   
  8.589   0.002    0.24    0.122   0.131045   0.606626   2.263    3.119    2.035   -1.395074   -1.816979  
  8.589   0.009    0.195   0.103   0.16026    0.798718   7.995    12.607   5.396   -1.687994   -1.978926  
  8.589   0.03     0.184   0.089   -0.080362  0.841265   1.866    3.829    2.193   -1.395451   -1.624959  
  8.589   0.051    0.161   0.042   -0.289177  0.720363   2.876    4.771    2.278   -0.90679    -0.864785  
  8.589   -0.007   0.195   0.098   0.281778   1.076654   5.824    8.806    6.077   -1.90244    -2.298963  
  8.589   -0.006   0.248   0.135   0.210294   0.862958   4.175    5.475    4.092   -1.887777   -2.225154  
  8.589   0.03     0.155   0.057   -0.107928  1.008639   6.223    8.077    3.947   -1.771647   -2.261441  
  8.589   -0.01    0.178   0.101   0.290966   1.021079   5.005    8.894    4.798   -1.788218   -2.061102  
  8.589   0.026    0.199   0.081   0.006503   0.755141   7.602    10.692   4.605   -1.855805   -2.387144  
  8.589   0.004    0.17    0.077   0.152738   0.779417   9.467    16.005   9.158   -1.811532   -1.869528  
  8.589   0.022    0.227   0.094   0.025002   0.717812   5.911    9.801    6.27    -1.872266   -2.044882  
  8.589   0.035    0.206   0.094   0.040534   0.832946   7.209    10.476   5.478   -1.914229   -2.317787  
  8.589   -0.03    0.25    0.128   0.406981   0.963485   8.115    11.96    7.023   -1.681669   -2.002518  
  8.589   0.045    0.196   0.06    -0.083017  0.613312   4.085    7.853    3.448   -1.85489    -2.032829  
  8.589   -0.005   0.204   0.09    0.147282   0.641255   6.672    7.751    2.706   -1.528911   -2.190931  
  8.589   -0.005   0.2     0.095   0.12097    0.572925   4.277    5.044    1.726   -1.786291   -2.577027  
  8.589   -0.007   0.214   0.125   0.319537   0.96954    5.827    7.875    4.118   -1.556823   -2.1687    
  8.589   -0.001   0.218   0.127   0.20895    0.886403   4.089    6.618    3.043   -1.677626   -1.968531  
  8.589   -0.003   0.211   0.107   0.169141   0.82737    6.745    13.913   7.755   -2.000653   -2.007195  
  8.589   -0.014   0.22    0.119   0.325454   0.941852   6.836    9.618    5.227   -1.875419   -2.338541  
  8.589   0.042    0.194   0.087   -0.156289  0.602709   9.862    14.892   8.089   -1.911787   -2.248116  
  8.589   0.049    0.184   0.064   -0.225784  0.755087   6.641    10.27    4.133   -1.741509   -2.267695  
  8.589   0.038    0.209   0.078   -0.018243  0.609344   2.711    6.143    1.73    -1.675438   -1.947113  
  8.589   0.014    0.175   0.076   0.045345   0.881273   9.203    13.054   7.502   -1.748972   -2.146856  
  8.589   0.046    0.184   0.068   -0.247842  0.716059   5.716    7.116    5.114   -1.863942   -2.472115  
  8.589   0.026    0.214   0.099   -0.018951  0.708835   4.261    8.955    6.048   -1.824444   -1.82186   
  8.589   -0.015   0.216   0.102   0.27658    0.773786   5.941    8.032    1.839   -1.345187   -1.843646  
  8.589   0.05     0.168   0.056   -0.206659  1.011259   5.797    7.297    4.583   -1.968416   -2.400657  
  8.589   0.052    0.214   0.079   -0.1035    0.729526   7.421    10.819   4.864   -1.707103   -1.93962   
  8.589   0.05     0.176   0.062   -0.305318  0.417803   4.774    6.647    4.132   -1.906317   -2.433693  
  8.589   0.006    0.223   0.099   0.202675   0.860323   4.001    6.034    3.471   -1.670592   -2.247566  
  8.589   0.025    0.175   0.084   0.081434   0.952658   5.43     8.102    5.836   -2.12859    -2.64146   
  8.589   0.042    0.17    0.05    -0.16148   0.817196   9.526    16.006   8.296   -1.994685   -2.399822  
  8.589   0.071    0.173   0.058   -0.378419  0.858687   2.884    4.482    1.139   -1.100154   -1.768098  
  8.589   -0.007   0.232   0.122   0.310217   0.900161   7.845    13.301   6.338   -1.732926   -2.039647  
  8.589   0.031    0.167   0.061   0.009701   0.742868   6.031    10.073   4.457   -1.925223   -2.232759  
  8.589   -0.004   0.218   0.105   0.176698   0.659204   10.238   15.904   8.954   -1.964751   -2.412181  
  8.589   0.017    0.181   0.077   0.117877   0.856803   9.387    14.648   6.874   -1.857975   -2.335227  
  8.589   0.035    0.178   0.069   -0.086048  0.782408   5.051    6.272    3.836   -1.67634    -2.217181  
  8.589   0.028    0.202   0.088   0.035518   0.714386   9.279    17.156   7.124   -1.889999   -2.075716  
  8.589   -0.032   0.252   0.132   0.446308   1.004604   6.559    10.119   5.02    -1.826708   -2.177737  
  8.589   -0.007   0.242   0.11    0.118814   0.534444   3.102    3.441    2.802   -1.616491   -2.38943   
  8.589   -0.003   0.196   0.094   0.266602   1.028129   2.428    5.163    3.133   -1.335963   -1.437034  
  8.589   0.042    0.186   0.073   -0.035593  1.075379   9.714    15.863   7.437   -1.976869   -2.367373  
  8.589   0.027    0.15    0.073   -0.088999  0.765722   6.426    10.445   5.24    -1.89889    -2.368877  
  8.589   0.069    0.199   0.066   -0.274813  0.615299   8.36     11.465   4.542   -1.523146   -1.715143  
  8.589   0.009    0.235   0.112   0.140636   0.688179   3.723    7.36     5.198   -1.933745   -1.969647  
  8.589   0.037    0.173   0.069   0.03445    1.135436   3.769    5.71     2.969   -1.904257   -2.325826  
  8.589   0.022    0.201   0.098   0.087729   0.846887   4.978    7.461    2.97    -1.508013   -1.389806  
  8.593   0.032    0.215   0.078   -0.0919    0.467619   8.331    12.15    5.072   -1.908721   -2.428955  
  8.593   0.011    0.207   0.114   0.256463   1.025126   6.837    8.56     3.432   -1.542056   -2.122725  
  8.593   0.018    0.184   0.069   0.106626   0.887688   5.486    7.948    4.811   -2.009547   -2.320751  
  8.593   0.054    0.14    0.035   -0.384215  0.600555   2.768    2.928    3.27    -2.109383   -3.056483  
  8.593   0.012    0.195   0.086   0.11729    0.888728   7.363    11.243   6.212   -1.904568   -2.20619   
  8.593   0.048    0.16    0.086   0.020256   1.276944   5.472    9.018    4.659   -1.633184   -1.777086  
  8.593   0.022    0.208   0.1     0.079346   0.773949   6.575    9.368    5.02    -1.917169   -2.565478  
  8.593   0.008    0.209   0.079   0.184331   0.844137   6.517    10.849   5.958   -1.8202     -1.927521  
  8.593   0.052    0.158   0.052   -0.212466  0.795306   4.664    6.947    4.503   -2.16401    -2.768783  
  8.593   0.032    0.215   0.102   0.049906   0.755942   5.076    7.279    3.761   -1.906509   -2.244151  
  8.593   0.034    0.175   0.091   -0.123935  0.748848   5.831    9.989    5.491   -1.976729   -2.151905  
  8.593   0.003    0.206   0.092   0.202518   0.746577   1.793    1.334    0.76    -1.587232   -3.092192  
  8.593   0.027    0.198   0.103   0.072437   1.046152   7.4      9.843    3.953   -1.788894   -2.18275   
  8.593   0.043    0.205   0.067   -0.139173  0.737325   3.382    4.36     2.316   -1.702976   -2.279165  
  8.593   0.046    0.198   0.082   -0.052671  0.976076   6.263    9.106    3.817   -1.808491   -2.711376  
  8.593   0.041    0.167   0.072   -0.043995  1.114061   5.336    7.708    4.542   -1.623278   -1.870335  
  8.593   0.059    0.198   0.059   -0.294495  0.546248   4.238    6.363    3.787   -1.559334   -2.016114  
  8.593   0.073    0.21    0.061   -0.390303  0.155069   6.149    11.144   6.233   -2.112019   -2.35492   
  8.593   -0.008   0.213   0.126   0.213981   0.721699   9.688    15.336   7.762   -2.007726   -2.569578  
  8.593   0.005    0.192   0.106   0.250482   1.115636   7.365    12.208   6.474   -2.14813    -2.387739  
  8.593   -0.002   0.22    0.108   0.128769   0.642699   7.569    11.495   5.797   -1.825897   -2.075574  
  8.593   0.024    0.207   0.081   0.034127   0.854523   4.797    7.544    3.003   -1.849373   -2.180378  
  8.593   0.035    0.195   0.105   -0.044557  0.888879   6.243    9.012    2.44    -1.417114   -1.880911  
  8.593   0.037    0.191   0.081   -0.285649  0.270077   6.023    10.399   6.065   -1.700226   -1.648584  
  8.593   0.014    0.162   0.1     0.171474   1.223316   5.679    10.607   5.924   -1.874413   -1.897055  
  8.593   0.016    0.203   0.116   0.111519   0.914185   11.786   17.133   7.599   -1.760872   -2.058662  
  8.593   -0.011   0.181   0.09    0.306874   0.993253   10.107   16.065   9.088   -1.994071   -2.367761  
  8.593   0.049    0.157   0.041   -0.304166  0.557745   6.316    9.537    3.379   -1.364753   -1.560652  
  8.593   0.008    0.2     0.098   0.144341   0.77672    8.839    14.047   5.693   -2.057449   -2.395767  
  8.593   0.024    0.191   0.089   0.100588   0.930838   7.187    11.123   3.797   -1.599233   -1.621064  
  8.593   0.022    0.236   0.114   0.188931   0.908705   5.066    7.146    4.252   -2.134022   -2.916189  
  8.593   0.052    0.201   0.077   -0.115544  0.873504   6.189    10.725   6.193   -2.009749   -2.234322  
  8.593   0.001    0.216   0.101   0.128934   0.682043   2.289    1.893    0.838   -0.989224   1.129868   
  8.593   -0.012   0.234   0.118   0.179201   0.638864   2.815    4.379    3.36    -1.162207   -1.563608  
  8.593   -0.001   0.204   0.104   0.26436    0.948242   4.392    7.529    4.785   -1.977382   -2.569423  
  8.593   0.035    0.176   0.074   -0.106009  0.819709   8.105    11.347   4.645   -1.633238   -2.090059  
  8.593   0.012    0.225   0.096   0.077343   0.573983   7.657    10.784   5.644   -2.069187   -2.851781  
  8.593   0.058    0.21    0.068   -0.103027  0.802417   7.621    10.525   5.788   -1.865464   -2.307584  
  8.593   0.017    0.173   0.07    0.078263   0.866543   8.841    15.01    7.548   -1.832743   -2.06379   
  8.593   0.047    0.189   0.06    -0.23429   0.302428   5.535    9.032    6.272   -2.020956   -2.198108  
  8.593   0.015    0.189   0.108   0.103434   0.871202   7.71     11.038   4.375   -1.878148   -2.526994  
  8.593   -0.005   0.21    0.106   0.172032   0.920571   8.392    10.787   3.682   -1.736793   -2.395848  
  8.593   0.054    0.193   0.089   -0.076     0.881126   9.827    14.558   7.318   -2.032149   -2.579468  
  8.593   0.014    0.195   0.092   0.177082   1.170054   3.759    4.429    4.057   -1.811637   -2.568567  
  8.593   0.011    0.188   0.094   0.027309   0.889151   5.357    8.302    2.263   -1.312362   -1.652208  
  8.593   0.002    0.221   0.116   0.115211   0.687831   6.161    7.72     3.293   -1.542867   -2.209861  
  8.593   0.065    0.183   0.062   -0.343183  0.368007   3.584    5.741    3.451   -1.342436   -1.436098  
  8.593   -0.031   0.205   0.106   0.417613   0.999716   7.317    8.944    5.298   -1.876454   -2.47097   
  8.593   0.029    0.187   0.079   -0.073933  0.851609   7.698    14.379   8.11    -2.056757   -2.405594  
  8.593   -0.015   0.262   0.14    0.258474   0.766494   7.915    11.606   5.957   -1.761488   -2.181698  
  8.593   0.02     0.227   0.107   0.166729   0.947975   7.358    12.256   6.033   -1.915523   -2.162767  
  8.593   0.042    0.174   0.073   -0.119283  0.939797   6.833    9.591    4.258   -1.741412   -2.088406  
  8.593   0.008    0.186   0.086   0.125747   0.982783   3.689    4.631    3.434   -1.847795   -2.550674  
  8.593   0.021    0.185   0.087   0.042288   0.858631   8.237    11.065   5.956   -1.678624   -1.977782  
  8.593   0.026    0.173   0.065   -0.006947  0.943804   7.668    10.471   4.668   -1.733043   -2.441216  
  8.593   0.034    0.208   0.105   -0.081699  0.808643   7.314    10.668   5.333   -1.601903   -1.97171   
  8.593   -0.005   0.187   0.079   0.220076   0.993265   3.456    7.191    3.637   -1.844246   -1.940372  
  8.593   0.035    0.181   0.058   -0.110885  0.322025   8.577    13.15    5.721   -1.831813   -2.136879  
  8.593   0.029    0.195   0.085   -2.48E-4   0.838354   5.384    7.927    3.262   -1.839203   -2.434315  
  8.593   0.002    0.211   0.11    0.133963   0.613128   8.144    11.579   5.617   -1.714889   -2.016802  
  8.593   0.051    0.179   0.058   -0.264102  0.506971   7.451    12.326   5.052   -1.866601   -2.178494  
  8.593   0.063    0.174   0.044   -0.319815  0.731306   7.082    12.152   7.039   -2.075862   -2.281204  
  8.593   0.076    0.178   0.04    -0.437351  0.477247   6.259    8.341    4.837   -1.721386   -2.367955  
  8.593   -0.0     0.242   0.11    0.235138   0.638527   5.285    8.844    4.105   -1.826649   -2.064466  
  8.593   -0.035   0.242   0.106   0.3945     0.947066   7.594    10.033   5.481   -1.733061   -2.367849  
  8.593   0.018    0.191   0.087   0.035245   0.884097   7.921    12.719   6.9     -2.013058   -2.309893  
  8.593   0.015    0.19    0.093   0.056532   0.668566   6.316    9.69     3.23    -1.777332   -2.122979  
  8.593   0.001    0.201   0.083   0.2547     0.976758   3.061    3.721    1.423   -0.860566   -1.23614   
  8.593   0.005    0.224   0.124   0.237952   0.909012   8.471    12.806   5.715   -1.906472   -2.32122   
  8.593   0.024    0.212   0.101   0.083514   0.818648   6.408    9.354    4.271   -1.86518    -2.188977  
  8.593   -0.006   0.239   0.114   0.132626   0.598047   8.056    12.682   6.089   -1.871263   -2.182446  
  8.593   0.038    0.221   0.107   -0.015638  0.714149   8.55     10.943   4.303   -1.901241   -2.772322  
  8.593   -0.004   0.215   0.119   0.230285   1.003956   2.157    3.685    1.082   -1.391822   -1.623259  
  8.593   0.0      0.238   0.13    0.30996    1.072094   8.736    11.233   4.909   -1.792788   -2.269172  
  8.593   0.019    0.175   0.078   0.065804   0.91734    5.886    8.268    4.977   -1.68029    -1.80972   
  8.593   0.031    0.229   0.093   -0.030594  0.436395   9.275    14.864   7.53    -1.941415   -2.313269  
  8.593   -0.0     0.197   0.089   0.123945   0.689225   6.633    11.245   8.337   -2.273058   -2.631444  
  8.593   0.027    0.203   0.08    -0.038867  0.600125   1.572    2.055    2.3     -2.231537   -2.435904  
  8.593   0.004    0.208   0.105   0.123927   0.783771   6.392    10.752   7.336   -1.83367    -1.92493   
  8.593   -0.006   0.202   0.076   0.234262   0.837518   6.657    11.15    6.197   -1.934672   -2.270113  
  8.593   -0.005   0.214   0.09    0.195      0.55183    3.698    6.6      2.63    -1.811645   -2.240465  
  8.593   0.015    0.184   0.084   0.030515   0.733493   4.948    8.222    5.449   -1.757125   -2.044446  
  8.593   0.015    0.197   0.091   0.078288   0.822513   5.391    8.26     3.075   -1.630881   -1.62907   
  8.593   0.037    0.183   0.077   -0.093186  0.676575   3.005    4.017    2.266   -1.261709   -1.630799  
  8.593   0.037    0.184   0.079   -0.027635  0.871315   6.16     11.265   6.04    -1.982022   -2.281235  
  8.593   0.012    0.232   0.101   0.097792   0.689271   6.982    10.927   4.864   -1.90258    -2.291687  
  8.593   -0.009   0.226   0.126   0.272294   0.781773   4.031    5.032    3.442   -1.808146   -2.356633  
  8.593   0.027    0.174   0.078   -0.061739  0.7635     10.449   14.757   6.881   -1.829441   -2.402105  
  8.593   0.033    0.193   0.084   0.044241   0.950961   5.319    10.243   4.774   -1.978497   -2.280201  
  8.593   0.006    0.192   0.088   0.179248   0.993274   6.889    11.796   7.221   -2.125922   -2.318053  
  8.593   0.02     0.162   0.056   -0.062119  0.456449   5.689    8.204    4.532   -1.781084   -2.290692  
  8.593   0.05     0.21    0.075   -0.227057  0.420719   10.474   15.669   7.323   -1.844123   -2.387356  
  8.593   0.069    0.171   0.054   -0.267113  0.771248   6.113    7.813    4.568   -1.800736   -2.330784  
  8.593   0.023    0.2     0.104   0.0156     0.747254   3.289    7.13     4.458   -1.455657   -1.328651  
  8.593   -0.014   0.229   0.119   0.321395   0.880329   6.208    10.359   6.306   -1.882313   -2.051791  
  8.593   0.016    0.172   0.076   0.037013   0.951152   7.288    10.309   5.055   -1.777914   -2.219378  
  8.593   0.016    0.235   0.117   0.125179   0.67102    7.183    10.698   5.0     -1.929333   -2.194949  
  8.593   -0.009   0.21    0.098   0.217128   0.838134   6.506    8.151    4.259   -1.842703   -2.355034  
  8.593   0.016    0.228   0.107   0.03516    0.445482   6.038    9.465    3.679   -1.722564   -1.992798  
  8.593   0.014    0.213   0.11    0.144772   0.900766   3.958    4.895    3.796   -1.567756   -2.299266  
  8.597   0.002    0.21    0.103   0.177927   0.840811   3.37     6.505    3.773   -1.744093   -1.899301  
  8.597   0.025    0.164   0.072   -0.014396  0.903825   6.489    9.777    3.311   -1.894183   -2.4734    
  8.597   -0.018   0.217   0.121   0.25868    0.803119   6.471    10.331   3.085   -1.401889   -1.178503  
  8.597   0.02     0.214   0.08    0.123736   0.810456   5.526    10.286   5.35    -1.797517   -1.991596  
  8.597   0.015    0.183   0.071   0.020853   0.695233   7.15     11.226   5.508   -1.856077   -2.238707  
  8.597   -0.013   0.213   0.108   0.269992   0.849129   6.809    11.26    4.667   -2.128981   -2.522518  
  8.597   0.028    0.214   0.094   -0.038857  0.647246   5.163    7.905    3.04    -1.569965   -1.668135  
  8.597   -0.006   0.212   0.108   0.157637   0.736457   8.684    12.525   5.131   -1.798313   -2.239632  
  8.597   0.032    0.174   0.056   -0.146547  0.534275   7.413    10.319   4.767   -1.535195   -1.74746   
  8.597   0.032    0.219   0.078   -0.077729  0.391991   9.65     16.15    6.841   -1.776984   -1.94378   
  8.597   0.036    0.202   0.083   -0.062698  0.766867   3.681    4.141    3.791   -2.394507   -2.960712  
  8.597   0.003    0.177   0.076   0.134701   0.969014   8.018    12.903   7.366   -1.89425    -2.326285  
  8.597   0.057    0.188   0.055   -0.173661  0.72927    6.603    9.339    5.397   -1.856065   -2.184006  
  8.597   0.038    0.158   0.063   -0.14606   0.719057   4.776    7.06     3.809   -1.609583   -2.120493  
  8.597   0.005    0.218   0.112   0.167416   0.8674     7.423    11.1     4.414   -1.669554   -1.894607  
  8.597   -0.01    0.224   0.103   0.324945   0.912186   3.86     5.209    2.675   -1.815989   -2.154278  
  8.597   0.01     0.201   0.092   0.128245   0.830444   10.193   13.577   6.623   -1.835211   -2.373712  
  8.597   0.044    0.182   0.051   -0.075067  0.758083   3.156    5.889    3.41    -1.609686   -1.831563  
  8.597   0.014    0.208   0.109   0.12902    0.827974   7.353    8.353    4.236   -1.859327   -2.596991  
  8.597   0.024    0.232   0.102   0.071727   0.850646   5.163    6.727    3.47    -1.715561   -2.426709  
  8.597   0.017    0.168   0.092   0.15035    1.123605   6.659    7.924    3.063   -1.527573   -2.146995  
  8.597   0.02     0.167   0.099   0.127993   1.063845   3.308    4.974    2.421   -1.906658   -3.011799  
  8.597   0.016    0.199   0.092   0.166882   0.984618   8.285    12.6     6.531   -1.79207    -2.107323  
  8.597   0.006    0.161   0.082   0.012823   0.760336   7.532    12.144   6.584   -1.931222   -2.208013  
  8.597   0.015    0.169   0.085   0.112124   1.025373   6.506    11.916   6.593   -1.888116   -2.04186   
  8.597   0.02     0.218   0.107   0.079655   0.751609   5.606    8.443    4.828   -1.927106   -2.310782  
  8.597   -0.037   0.218   0.101   0.391952   0.775512   7.806    12.414   5.875   -2.136068   -2.672651  
  8.597   0.002    0.229   0.102   0.197017   0.809175   7.615    11.957   4.803   -1.833601   -2.04048   
  8.597   0.011    0.188   0.081   0.096434   0.771591   6.79     10.801   3.41    -1.895009   -2.408652  
  8.597   0.031    0.192   0.071   -0.026967  0.69401    8.243    10.444   5.045   -1.762861   -2.467541  
  8.597   0.015    0.186   0.075   0.156556   1.015142   7.028    10.142   5.168   -2.053711   -2.516584  
  8.597   -0.01    0.168   0.082   0.278095   1.092112   7.964    11.219   5.968   -1.99455    -2.741816  
  8.597   0.024    0.239   0.113   0.058247   0.709745   7.547    11.802   5.221   -1.792061   -2.019556  
  8.597   0.016    0.187   0.08    0.139784   0.854361   5.408    7.949    3.411   -1.970714   -2.722426  
  8.597   0.032    0.152   0.046   -0.1512    0.726111   3.667    5.94     3.577   -1.807697   -2.640747  
  8.597   0.02     0.197   0.094   0.064566   0.880055   3.811    4.337    2.887   -1.762672   -2.974966  
  8.597   -0.047   0.24    0.135   0.328838   0.68297    4.825    6.5      4.148   -2.046948   -2.423376  
  8.597   0.005    0.182   0.097   0.145818   0.891158   10.022   14.984   6.146   -1.789663   -2.280937  
  8.597   0.035    0.185   0.078   -0.024201  0.827408   7.111    9.933    5.729   -1.757504   -2.175944  
  8.597   -0.007   0.184   0.102   0.278875   1.124249   6.76     10.713   3.986   -1.837247   -2.076101  
  8.597   0.002    0.207   0.096   0.137478   0.701272   6.504    8.837    4.115   -1.92112    -2.323135  
  8.597   0.013    0.22    0.094   0.128839   0.753612   8.119    13.224   7.984   -2.185081   -2.691872  
  8.597   0.017    0.2     0.081   0.043529   0.701919   5.678    6.919    4.147   -1.680958   -2.236002  
  8.597   0.014    0.203   0.084   0.152242   0.790289   3.725    5.518    2.777   -1.19719    -1.492569  
  8.597   0.031    0.24    0.09    -0.009513  0.648151   5.906    7.288    3.175   -1.904619   -2.72942   
  8.597   0.027    0.182   0.072   0.05443    0.931402   5.386    9.679    3.805   -1.887038   -1.973887  
  8.597   0.021    0.186   0.078   -0.110083  0.441679   6.717    9.973    3.704   -1.707287   -2.149549  
  8.597   0.006    0.206   0.084   0.191114   0.945614   6.612    8.87     4.045   -1.673777   -2.476266  
  8.597   0.027    0.233   0.086   -0.058776  0.31952    4.687    8.372    3.52    -1.125761   -1.339984  
  8.597   -0.007   0.248   0.109   0.26302    0.882461   7.515    13.28    6.636   -1.962377   -2.157578  
  8.597   -0.017   0.24    0.119   0.229008   0.57653    3.399    4.562    3.537   -2.016067   -2.298546  
  8.597   0.038    0.193   0.073   -0.211847  0.593471   8.42     11.981   6.351   -2.073703   -2.658623  
  8.597   0.008    0.187   0.089   0.060153   0.713753   4.145    5.701    1.782   -1.674188   -2.660668  
  8.597   -0.016   0.227   0.118   0.246579   0.850055   7.195    8.479    2.839   -1.761361   -2.870714  
  8.597   0.008    0.224   0.104   0.180222   0.864116   4.317    5.686    2.66    -1.53913    -1.978787  
  8.597   0.038    0.143   0.069   -0.071126  1.116849   7.317    9.477    3.161   -1.747685   -2.227372  
  8.597   0.003    0.209   0.108   0.164267   0.5807     11.729   17.263   7.103   -1.871267   -2.438071  
  8.597   0.018    0.2     0.081   -0.044362  0.59124    8.257    12.002   4.991   -1.954399   -2.542528  
  8.597   0.003    0.239   0.105   0.097769   0.551942   6.031    6.7      4.76    -1.977454   -2.935889  
  8.597   0.023    0.175   0.086   0.019055   1.007589   5.17     4.441    1.93    -1.51347    2.969373   
  8.597   0.014    0.246   0.136   0.171208   0.941987   5.763    9.386    4.485   -1.906937   -2.467473  
  8.597   0.015    0.198   0.096   0.123604   0.964343   7.039    12.993   7.704   -2.029401   -2.309895  
  8.597   -0.027   0.271   0.129   0.283974   0.681341   3.872    8.253    4.538   -1.819664   -1.80104   
  8.597   0.064    0.17    0.056   -0.201988  1.068644   5.716    6.597    3.973   -1.933537   -2.664675  
  8.597   0.042    0.183   0.081   -0.019727  0.924452   5.642    9.451    4.627   -2.166926   -2.703765  
  8.597   0.012    0.182   0.092   0.223662   1.150744   3.25     6.213    3.539   -1.724199   -2.213046  
  8.597   -0.023   0.242   0.122   0.352258   0.930823   5.622    8.639    4.601   -1.857401   -2.485486  
  8.597   -0.003   0.183   0.085   0.163303   0.849652   8.545    13.25    7.393   -2.041431   -2.358581  
  8.597   0.04     0.192   0.088   0.038796   1.000017   4.685    5.602    3.235   -1.63173    -2.604581  
  8.597   -0.005   0.226   0.112   0.220557   0.859098   6.757    8.718    3.525   -1.859088   -2.461744  
  8.597   0.045    0.213   0.08    -0.121002  0.582119   6.901    8.345    3.939   -1.846321   -2.737752  
  8.597   0.07     0.172   0.036   -0.407453  0.757686   7.467    9.907    3.89    -1.695358   -2.484946  
  8.597   0.041    0.195   0.088   -0.081939  0.941162   6.891    10.88    5.044   -1.837445   -2.256638  
  8.597   0.046    0.185   0.056   -0.089295  0.907604   1.091    2.554    4.164   -1.669971   -1.950249  
  8.597   0.051    0.219   0.087   -0.174801  0.457983   9.461    14.571   7.482   -2.025578   -2.517546  
  8.597   0.022    0.204   0.094   0.108105   1.024202   7.806    11.883   5.177   -1.909656   -2.444039  
  8.597   0.023    0.212   0.1     0.175513   0.891293   7.482    11.191   4.978   -1.746031   -2.182481  
  8.597   0.005    0.175   0.066   0.148895   0.739537   4.412    6.115    2.001   -1.439118   -2.010566  
  8.597   0.028    0.185   0.078   0.039219   0.875924   7.555    11.538   3.967   -1.764926   -2.07822   
  8.597   0.027    0.21    0.084   -0.035517  0.446076   5.786    8.304    3.266   -1.57497    -1.93649   
  8.597   0.003    0.207   0.09    0.192645   0.647356   8.66     12.539   6.229   -1.882693   -2.302788  
  8.597   0.011    0.207   0.092   0.054484   0.50691    5.684    10.085   5.86    -1.855276   -2.132523  
  8.597   0.029    0.156   0.064   0.104048   1.373998   6.137    8.632    4.467   -1.872679   -2.427946  
  8.597   0.004    0.164   0.079   0.177008   1.067303   9.889    14.41    6.263   -1.936354   -2.420475  
  8.597   0.024    0.199   0.082   0.041339   0.817818   5.701    11.182   6.564   -1.769182   -1.844296  
  8.597   0.02     0.236   0.099   0.076246   0.796725   6.514    10.13    6.281   -1.92939    -2.379977  
  8.597   0.003    0.193   0.107   0.195861   0.850541   4.44     6.291    4.311   -1.944467   -2.17023   
  8.597   -0.001   0.224   0.112   0.240194   0.846935   9.396    15.368   6.721   -1.769194   -1.934616  
  8.597   0.025    0.163   0.08    -4.91E-4   1.087416   7.875    12.475   3.921   -1.852705   -2.332495  
  8.597   0.033    0.217   0.081   -0.008291  0.862741   6.302    9.229    4.432   -1.665653   -2.047032  
  8.597   0.018    0.195   0.095   0.040285   0.578259   7.656    11.728   7.14    -2.015384   -2.305678  
  8.597   0.026    0.203   0.085   -0.049968  0.591203   6.707    11.224   4.107   -1.732698   -2.417513  
  8.597   0.032    0.203   0.076   -0.16061   0.520653   7.763    11.641   4.786   -1.730163   -1.935135  
  8.597   0.017    0.177   0.084   0.017687   0.880066   6.128    10.568   5.183   -1.942138   -2.096902  
  8.597   0.031    0.157   0.073   -0.02484   0.939661   5.327    8.026    3.431   -1.923126   -2.395148  
  8.597   0.03     0.154   0.063   -0.072562  1.004277   1.271    2.779    1.327   -1.903597   -2.520025  
  8.597   0.04     0.187   0.067   -0.135603  0.571741   6.827    10.413   2.755   -1.679611   -1.938254  
  8.597   0.058    0.179   0.047   -0.300818  0.582832   6.755    10.106   5.306   -2.093391   -2.646346  
  8.597   -0.006   0.193   0.098   0.273035   0.974691   7.755    13.413   6.01    -1.965244   -2.258195  
  8.597   0.023    0.201   0.095   0.103426   0.823863   9.716    15.186   7.125   -1.887999   -2.190136  
  8.6     0.009    0.218   0.097   0.121837   0.737547   6.552    9.288    4.493   -1.844129   -2.268358  
  8.6     0.023    0.193   0.08    0.014835   0.800254   6.726    10.708   5.006   -2.125873   -2.557835  
  8.6     0.009    0.187   0.087   0.18205    0.977384   8.13     13.296   6.861   -1.883468   -2.226675  
  8.6     0.019    0.191   0.075   0.026434   0.877694   6.592    12.007   6.132   -1.829474   -1.907816  
  8.6     -0.007   0.244   0.124   0.262262   0.935639   7.758    11.142   5.929   -2.070639   -2.720535  
  8.6     -0.017   0.225   0.119   0.177989   0.711859   8.573    12.688   6.219   -1.790219   -2.235003  
  8.6     -0.027   0.223   0.104   0.278088   0.766479   4.94     6.721    3.658   -1.86923    -2.299434  
  8.6     0.053    0.163   0.048   -0.344456  0.507558   4.774    6.55     3.2     -1.707365   -2.434827  
  8.6     -0.015   0.235   0.13    0.255905   0.949554   5.356    7.896    3.426   -1.770652   -1.733442  
  8.6     0.045    0.173   0.081   -0.09687   0.80554    5.38     6.314    2.677   -1.600346   -2.58738   
  8.6     -0.015   0.224   0.108   0.30127    0.831128   4.918    6.964    1.034   -0.789767   -0.205909  
  8.6     0.046    0.173   0.067   -0.122119  0.903659   6.493    11.407   6.024   -1.999875   -2.281295  
  8.6     0.066    0.178   0.058   -0.286154  0.85896    7.709    10.282   3.395   -1.723981   -2.509246  
  8.6     -0.002   0.277   0.133   0.207727   0.639872   7.035    11.385   4.572   -1.871721   -2.396921  
  8.6     0.028    0.191   0.082   0.138789   0.95978    5.18     7.401    3.182   -1.5803     -2.021678  
  8.6     0.0      0.203   0.111   0.156373   0.801151   5.531    9.549    3.919   -1.726896   -1.924492  
  8.6     0.029    0.174   0.087   0.042593   1.161947   7.446    10.326   4.334   -1.963893   -2.399885  
  8.6     0.036    0.16    0.075   -0.155625  0.807686   5.858    8.851    5.095   -1.787083   -2.10716   
  8.6     0.023    0.16    0.07    -0.012069  1.089363   5.561    9.333    4.889   -1.861415   -2.10198   
  8.6     0.01     0.228   0.108   0.118706   0.694947   10.877   16.312   8.595   -1.971423   -2.346328  
  8.6     0.06     0.174   0.051   -0.231254  0.629911   5.689    9.746    4.158   -1.79606    -2.048721  
  8.6     -0.002   0.202   0.111   0.256664   0.984376   5.393    8.455    2.429   -1.81045    -2.143266  
  8.6     -0.014   0.215   0.128   0.323534   1.013587   6.139    9.494    4.276   -1.653312   -1.826378  
  8.6     0.042    0.18    0.074   -0.087656  0.838533   7.107    9.659    3.983   -1.599453   -1.758881  
  8.6     0.024    0.222   0.102   0.006757   0.640028   2.366    2.373    2.165   -1.67337    -2.630293  
  8.6     -0.009   0.223   0.119   0.295789   0.862176   7.462    11.834   5.887   -1.845688   -2.238677  
  8.6     -0.021   0.206   0.118   0.385172   0.904509   6.418    9.919    4.261   -1.835868   -2.523366  
  8.6     0.035    0.168   0.075   -0.068241  0.961137   6.729    8.728    3.085   -1.848523   -2.189774  
  8.6     0.026    0.179   0.064   -0.058662  0.578092   3.571    4.963    3.816   -2.052141   -2.560386  
  8.6     0.009    0.217   0.109   0.240902   1.036337   0.498    4.29     3.743   -0.662718   -1.109446  
  8.6     -0.001   0.199   0.105   0.312377   1.055354   6.965    10.073   5.086   -2.075458   -2.68132   
  8.6     0.053    0.191   0.064   -0.289677  0.573856   7.729    12.375   6.515   -2.000896   -2.332978  
  8.6     0.016    0.173   0.091   0.073744   1.009197   7.773    13.253   6.139   -1.817645   -2.155714  
  8.6     0.027    0.17    0.058   -0.0479    0.79277    3.537    5.599    3.465   -1.431945   -1.744571  
  8.6     0.024    0.204   0.101   -0.027624  0.600803   7.761    12.586   6.423   -1.784235   -1.785031  
  8.6     0.004    0.207   0.115   0.242994   0.998691   8.693    13.605   5.912   -1.888697   -2.128957  
  8.6     0.022    0.212   0.105   0.057006   0.786473   6.194    7.967    3.728   -1.751264   -2.806102  
  8.6     0.026    0.213   0.108   0.036465   0.790841   5.074    7.386    4.821   -2.085477   -2.60309   
  8.6     0.009    0.187   0.075   0.160724   0.827551   5.475    7.424    4.913   -1.867      -2.265422  
  8.6     -0.038   0.23    0.126   0.458966   1.101965   6.047    7.154    2.804   -1.576622   -2.2323    
  8.6     -0.021   0.228   0.101   0.215092   0.696502   4.136    6.784    3.484   -2.05046    -2.686416  
  8.6     0.015    0.206   0.097   0.138674   0.89203    6.126    8.894    3.662   -1.718506   -2.270175  
  8.6     0.021    0.16    0.075   0.034758   1.177027   7.134    10.627   5.216   -1.959251   -2.44693   
  8.6     0.001    0.201   0.097   0.269999   0.961292   5.323    9.05     4.882   -1.75175    -1.838974  
  8.6     0.022    0.154   0.066   -0.054868  0.817881   4.424    6.239    2.478   -1.612199   -2.148178  
  8.6     -0.005   0.224   0.118   0.154449   0.652027   7.32     11.021   4.859   -1.587099   -1.744657  
  8.6     -0.001   0.181   0.104   0.253296   1.143928   7.315    11.017   3.738   -1.958419   -2.609119  
  8.6     -0.01    0.225   0.104   0.218283   0.826318   4.49     7.615    4.047   -1.89211    -2.192212  
  8.6     -0.011   0.205   0.099   0.250195   1.009555   5.65     6.48     2.99    -1.421855   -2.48188   
  8.6     0.019    0.208   0.099   0.173293   0.976253   7.736    11.062   4.593   -1.817962   -2.431398  
  8.6     -0.008   0.183   0.109   0.108191   0.85881    7.601    10.621   4.002   -1.664326   -2.191225  
  8.6     -0.001   0.22    0.094   0.215384   0.847493   5.306    7.594    4.049   -1.912693   -2.134204  
  8.6     0.005    0.222   0.101   0.132837   0.773653   5.498    8.63     4.266   -1.883762   -2.34003   
  8.6     0.044    0.197   0.071   -0.185961  0.575524   1.93     4.501    2.765   -1.88844    -2.07014   
  8.6     0.008    0.214   0.093   0.153137   0.6859     6.222    10.832   4.386   -1.711725   -1.74316   
  8.6     -0.007   0.271   0.124   0.257423   0.837111   2.758    4.021    2.988   -1.628844   -1.909178  
  8.6     0.016    0.192   0.09    0.062112   0.800472   8.116    11.845   5.972   -1.751451   -2.163657  
  8.6     0.014    0.198   0.075   0.147998   0.70087    5.526    8.575    2.475   -1.414917   -1.701043  
  8.6     0.042    0.154   0.05    0.008158   1.325472   6.912    10.502   5.79    -2.027829   -2.556614  
  8.6     0.022    0.216   0.083   0.0141     0.686169   2.616    5.169    2.922   -1.904207   -2.522562  
  8.6     0.011    0.238   0.094   0.096776   0.697107   2.725    4.511    1.23    -1.199091   -1.182436  
  8.6     0.028    0.205   0.087   0.111251   0.977181   6.126    8.438    6.258   -2.060085   -2.532591  
  8.6     0.016    0.202   0.089   0.126534   0.764602   5.255    8.236    5.328   -1.985564   -2.609412  
  8.6     -0.011   0.259   0.135   0.296674   0.767617   6.171    9.438    3.79    -1.781465   -2.161998  
  8.6     0.037    0.176   0.062   0.003179   0.914821   3.563    3.18     1.014   -1.046546   -3.084362  
  8.6     0.003    0.207   0.094   0.164036   0.646723   7.887    13.114   5.073   -1.941162   -2.148074  
  8.6     -0.017   0.236   0.124   0.205165   0.725726   3.877    7.078    3.714   -1.567246   -2.205965  
  8.6     0.013    0.216   0.095   0.101153   0.683179   5.951    9.756    5.377   -1.950544   -2.453139  
  8.6     0.017    0.166   0.06    -0.094779  0.690727   8.172    11.066   5.014   -1.733895   -2.204355  
  8.6     0.051    0.18    0.077   -0.252158  0.746296   7.403    12.721   6.04    -1.750635   -1.93474   
  8.6     0.015    0.211   0.107   0.131076   0.963223   6.636    9.057    3.754   -1.805855   -2.64943   
  8.6     -0.006   0.188   0.081   0.224509   0.805049   5.84     8.328    3.67    -1.958024   -2.608876  
  8.6     0.022    0.222   0.101   0.10668    0.927137   2.309    3.299    2.22    -1.581596   -2.204541  
  8.6     -0.013   0.214   0.112   0.325009   0.982261   6.047    13.109   8.286   -2.164459   -2.318204  
  8.6     -0.016   0.239   0.099   0.332519   1.029399   3.968    5.274    2.116   -1.42534    -2.201445  
  8.6     0.001    0.238   0.113   0.172434   0.713377   5.358    7.381    2.13    -1.734831   -2.396242  
  8.6     0.006    0.213   0.11    0.34024    1.170546   5.898    6.406    3.801   -1.764808   -2.574086  
  8.6     0.021    0.192   0.095   0.094342   0.96721    6.132    8.639    3.774   -1.745334   -2.133072  
  8.6     0.035    0.2     0.075   -0.089402  0.698028   8.225    9.707    6.777   -1.794944   -2.393341  
  8.6     0.045    0.177   0.059   -0.210491  0.625524   3.983    4.381    2.157   -1.506378   -2.398971  
  8.6     0.053    0.164   0.068   -0.157561  0.981417   2.61     3.69     1.815   -1.623712   -2.336896  
  8.6     0.032    0.198   0.076   -0.101996  0.478552   7.653    11.84    4.7     -1.907999   -2.395983  
  8.6     0.045    0.183   0.071   -0.180473  0.602927   7.291    12.026   5.694   -1.813923   -2.040929  
  8.6     0.018    0.16    0.071   -0.016924  0.72544    4.348    7.743    4.158   -1.863637   -2.238947  
  8.6     0.051    0.192   0.082   -0.134513  0.814454   6.779    11.491   5.702   -1.840328   -1.931738  
  8.6     0.069    0.173   0.066   -0.296221  0.936137   3.773    4.372    3.596   -2.257279   -3.099935  
  8.6     -0.021   0.231   0.127   0.275432   0.893744   5.299    8.253    4.274   -1.750847   -2.23963   
  8.6     0.011    0.203   0.094   0.165236   0.799036   9.334    16.28    7.813   -1.946831   -2.140887  
  8.6     0.014    0.189   0.093   0.095629   1.048307   9.767    13.086   4.657   -1.696878   -2.177772  
  8.6     0.05     0.164   0.08    -0.046809  1.275073   5.863    10.447   5.617   -2.048607   -2.512519  
  8.6     0.043    0.199   0.081   -0.212338  0.646653   10.532   15.951   6.682   -1.750636   -2.170109  
  8.6     0.007    0.201   0.084   0.184647   0.799601   4.783    8.962    4.675   -1.931709   -2.214552  
  8.6     0.032    0.167   0.087   0.085007   1.131225   3.927    6.207    3.257   -1.762504   -2.409308  
  8.6     0.023    0.212   0.092   0.065303   0.69592    5.276    9.116    4.264   -1.537913   -1.643248  
  8.6     0.013    0.164   0.068   0.107263   1.023946   6.374    9.293    4.959   -1.727821   -1.924603  
  8.6     0.014    0.206   0.093   -0.037812  0.565282   6.842    8.205    3.109   -1.667793   -2.859769  
  8.6     0.024    0.185   0.094   -0.052694  0.591264   8.48     15.4     6.918   -2.027124   -2.410561  
  8.6     0.033    0.197   0.06    -0.08847   0.484083   5.916    8.553    4.69    -1.971512   -2.545411  
  8.6     0.029    0.182   0.082   0.074199   0.862756   5.953    8.764    5.628   -2.002375   -2.425276  
  8.6     0.037    0.189   0.087   -0.025472  1.009161   5.291    7.054    4.073   -1.909495   -2.39874   
  8.604   0.042    0.201   0.08    -0.114783  0.703369   8.627    13.235   6.963   -2.017928   -2.448386  
  8.604   0.043    0.169   0.079   -0.180868  0.889731   5.863    9.066    3.403   -1.73121    -2.214124  
  8.604   -0.023   0.205   0.099   0.189848   0.448685   5.667    9.784    3.515   -1.328544   -1.309217  
  8.604   0.031    0.206   0.094   -0.013819  0.696609   7.325    12.395   5.984   -1.749776   -2.024891  
  8.604   0.034    0.173   0.085   -0.025677  1.010258   3.99     6.767    3.509   -2.104697   -2.704441  
  8.604   -0.017   0.23    0.115   0.311103   0.824068   9.431    14.166   6.774   -1.736804   -1.860087  
  8.604   0.035    0.169   0.082   -0.10138   0.98509    9.546    16.349   7.588   -1.94209    -2.077085  
  8.604   0.023    0.161   0.056   -0.045544  1.034222   5.744    7.342    5.368   -1.705404   -2.400834  
  8.604   0.07     0.16    0.04    -0.327903  0.963471   4.922    9.652    4.613   -1.510551   -1.684906  
  8.604   0.022    0.192   0.087   0.047428   0.789656   5.054    9.357    4.775   -2.007714   -2.387104  
  8.604   -0.005   0.247   0.114   0.228155   0.772785   5.769    10.058   5.409   -1.722998   -1.735122  
  8.604   0.019    0.193   0.089   -0.06527   0.481451   3.247    5.588    2.454   -2.04418    -2.545862  
  8.604   -0.007   0.233   0.115   0.228082   0.668853   5.691    8.255    2.805   -1.654603   -2.021689  
  8.604   0.012    0.161   0.063   -0.001857  0.750306   7.584    10.804   5.765   -1.755937   -1.982451  
  8.604   0.039    0.207   0.09    -0.001698  0.695336   5.766    9.307    4.503   -1.792658   -1.927566  
  8.604   0.006    0.186   0.097   0.135831   1.070521   3.564    6.021    3.177   -1.448252   -1.639112  
  8.604   0.008    0.218   0.105   0.200789   0.785177   4.598    7.188    3.403   -1.582268   -1.548208  
  8.604   -0.021   0.225   0.114   0.303481   0.927071   4.419    8.903    6.23    -1.984289   -2.309448  
  8.604   0.004    0.2     0.098   0.209039   0.860234   6.539    10.25    5.442   -2.087151   -2.642259  
  8.604   0.056    0.172   0.048   -0.27107   0.818794   4.934    8.112    5.198   -2.010093   -2.405418  
  8.604   0.046    0.203   0.087   -0.165005  0.712697   5.599    9.122    4.4     -1.946271   -2.304566  
  8.604   0.024    0.248   0.119   0.07893    0.763966   6.235    9.359    5.646   -1.955322   -2.331074  
  8.604   -0.009   0.203   0.094   0.163019   0.774518   2.858    5.794    5.269   -2.017913   -2.118768  
  8.604   0.009    0.245   0.116   0.166447   0.71737    8.032    11.669   5.275   -1.73834    -2.007717  
  8.604   0.025    0.192   0.09    0.044625   0.790886   4.784    6.273    1.903   -1.80981    -2.63995   
  8.604   0.026    0.166   0.086   -0.037627  0.88637    6.592    9.195    3.087   -1.540178   -1.831976  
  8.604   0.001    0.201   0.116   0.247014   1.029332   6.796    11.073   5.0     -1.79276    -2.130475  
  8.604   0.011    0.204   0.098   0.218178   1.011271   9.073    13.143   8.227   -2.02913    -2.435566  
  8.604   0.049    0.175   0.074   -0.042817  1.126046   3.602    2.866    1.466   -1.647438   -3.114582  
  8.604   -0.016   0.208   0.101   0.254756   0.757691   6.109    10.115   4.758   -1.880237   -2.041672  
  8.604   0.044    0.181   0.057   -0.219542  0.405976   5.594    10.291   6.239   -1.870471   -2.099776  
  8.604   0.004    0.221   0.123   0.200559   0.761561   8.303    11.011   5.884   -1.922497   -2.503459  
  8.604   0.031    0.185   0.081   -0.034271  0.820857   6.695    9.729    4.182   -1.706471   -1.983843  
  8.604   0.008    0.236   0.1     0.201325   0.757895   5.36     7.579    3.7     -1.91264    -2.316879  
  8.604   0.059    0.199   0.081   -0.112887  0.865319   11.839   17.799   9.068   -1.93561    -2.307676  
  8.604   0.016    0.206   0.098   0.009623   0.663449   7.725    12.331   6.775   -1.973525   -2.25518   
  8.604   0.014    0.196   0.086   0.09209    0.875268   8.815    15.041   6.574   -1.9138     -2.344887  
  8.604   0.028    0.164   0.089   0.095525   1.095911   8.179    11.325   6.729   -1.90484    -2.429963  
  8.604   -0.002   0.216   0.116   0.19675    0.797622   8.941    11.931   6.436   -1.871044   -2.511899  
  8.604   0.034    0.171   0.077   -0.039011  1.111662   6.523    7.91     3.038   -1.502209   -2.31789   
  8.604   0.008    0.186   0.078   0.078899   0.656161   10.209   15.904   6.303   -1.929112   -2.439014  
  8.604   0.047    0.176   0.084   -0.067092  1.064074   7.319    11.642   5.09    -1.761702   -1.991681  
  8.604   -0.003   0.171   0.08    0.2836     1.168021   5.537    8.205    3.492   -1.763173   -2.40394   
  8.604   0.04     0.212   0.084   -0.116964  0.7474     12.707   18.485   6.009   -1.899894   -2.20129   
  8.604   0.021    0.209   0.113   0.191766   1.078114   11.605   17.956   6.662   -1.896333   -2.199271  
  8.604   0.046    0.171   0.063   -0.285242  0.609706   8.21     10.896   5.504   -1.832946   -2.566604  
  8.604   -0.011   0.221   0.106   0.243784   0.795512   3.103    5.711    3.084   -2.036427   -2.729951  
  8.604   -0.005   0.208   0.098   0.226206   0.765894   7.104    9.847    5.819   -1.862779   -2.21257   
  8.604   0.005    0.199   0.092   0.120273   0.72777    5.186    8.46     5.441   -2.017876   -2.40013   
  8.604   0.028    0.179   0.084   -0.049276  0.593991   4.511    6.023    1.927   -1.666273   -2.882395  
  8.604   0.012    0.212   0.083   0.027859   0.705683   7.1      11.629   4.562   -1.787357   -2.079386  
  8.604   -0.009   0.219   0.111   0.334237   1.116219   6.57     9.013    2.779   -1.672015   -2.371219  
  8.604   0.031    0.22    0.12    0.08585    0.964376   6.065    8.613    4.598   -1.993995   -2.603414  
  8.604   -0.011   0.213   0.125   0.306694   0.981261   8.4      11.542   4.157   -1.823608   -2.497     
  8.604   0.022    0.2     0.078   0.072169   0.885402   8.295    12.149   5.539   -1.828674   -2.342376  
  8.604   0.029    0.161   0.078   -0.044089  1.022993   6.408    9.376    5.631   -1.932136   -2.498669  
  8.604   0.024    0.225   0.113   0.127597   0.974235   6.17     6.918    3.27    -1.737      -2.775254  
  8.604   0.007    0.232   0.122   0.043437   0.471548   6.262    8.309    3.695   -1.506354   -1.888836  
  8.604   0.011    0.189   0.081   0.12048    0.73851    5.681    6.576    3.278   -1.678082   -2.449968  
  8.604   0.0      0.232   0.119   0.062773   0.601791   -0.058   3.384    0.861   -0.033956   0.350677   
  8.604   0.04     0.206   0.086   -0.096902  0.598126   7.534    13.086   6.406   -2.080142   -2.372382  
  8.604   0.02     0.212   0.093   0.030056   0.695877   5.304    7.582    3.52    -1.695777   -1.905843  
  8.604   0.004    0.195   0.1     0.075432   0.695732   5.166    6.987    4.074   -1.702146   -2.098571  
  8.604   -0.003   0.192   0.109   0.18002    0.761317   4.245    6.932    4.374   -1.925614   -2.062357  
  8.604   0.033    0.178   0.061   -0.071014  1.007744   5.045    9.698    4.349   -1.918731   -2.048007  
  8.604   0.047    0.188   0.072   -0.228953  0.654316   4.205    5.64     2.637   -1.396724   -1.645269  
  8.604   0.03     0.209   0.077   -0.054997  0.507081   6.064    9.516    4.369   -1.909808   -2.49199   
  8.604   -0.001   0.205   0.102   0.18488    0.757404   8.713    13.373   5.563   -1.893277   -2.383946  
  8.604   -0.002   0.19    0.091   0.191855   0.901647   7.662    11.134   3.834   -1.748019   -2.016727  
  8.604   -0.02    0.219   0.111   0.302899   0.861997   4.725    7.807    4.919   -1.891994   -2.295758  
  8.604   0.02     0.19    0.097   0.069823   1.03593    6.331    9.904    2.944   -1.702583   -2.093446  
  8.604   0.009    0.188   0.096   0.166747   0.932082   4.996    4.916    3.071   -1.365815   -2.682506  
  8.604   0.056    0.189   0.06    -0.185069  0.701045   7.608    11.923   6.094   -1.864679   -2.373781  
  8.604   0.033    0.191   0.078   -0.009925  0.727633   5.982    8.777    3.549   -1.817303   -2.194046  
  8.604   0.022    0.198   0.074   0.032949   0.805723   3.627    7.696    3.837   -2.026959   -2.464527  
  8.604   0.055    0.165   0.045   -0.288717  0.579036   6.299    10.054   6.091   -1.979382   -2.439061  
  8.604   0.014    0.227   0.121   0.241957   0.997265   9.162    13.64    6.325   -1.939194   -2.575046  
  8.604   0.026    0.18    0.068   -0.042969  0.897159   4.021    6.554    3.455   -1.779593   -2.303218  
  8.604   0.022    0.194   0.083   -0.010145  0.796607   3.575    6.601    4.713   -1.658677   -1.902191  
  8.604   0.01     0.195   0.098   0.20575    0.956966   10.179   14.7     6.585   -1.887183   -2.264761  
  8.604   0.035    0.171   0.082   -0.106529  1.024421   2.009    3.256    1.356   -1.453075   -2.539102  
  8.604   0.025    0.192   0.091   0.037977   0.949262   7.736    13.803   5.95    -1.937146   -2.258335  
  8.604   0.046    0.199   0.077   -0.10177   0.791133   7.586    10.66    3.793   -1.630177   -1.961035  
  8.604   0.036    0.199   0.063   -0.042852  0.827468   6.144    7.38     2.396   -1.579014   -2.416243  
  8.604   0.026    0.197   0.1     -0.023192  0.847865   2.783    5.211    2.931   -1.826134   -2.240409  
  8.604   0.012    0.163   0.069   0.051872   0.977722   4.804    7.036    3.556   -2.053115   -2.349352  
  8.604   0.034    0.168   0.059   -0.029307  0.856879   6.353    11.505   4.774   -2.003569   -2.382155  
  8.604   -0.03    0.221   0.112   0.289647   0.733597   2.823    4.604    3.423   -2.06899    -2.38253   
  8.604   0.015    0.19    0.083   0.008016   0.789257   6.32     11.21    4.958   -1.878585   -2.253061  
  8.604   0.024    0.179   0.079   0.004234   0.857205   9.843    14.386   6.952   -1.789618   -2.08955   
  8.604   0.01     0.213   0.105   0.146885   0.900871   6.694    10.055   4.629   -1.630433   -2.083798  
  8.604   0.007    0.197   0.091   0.205823   0.952374   4.76     7.619    4.291   -1.891467   -2.321628  
  8.604   0.048    0.197   0.084   -0.115443  0.785612   11.433   18.514   8.664   -2.126231   -2.650214  
  8.604   0.003    0.198   0.086   0.187771   0.952563   5.316    8.701    3.266   -1.51825    -1.804872  
  8.604   0.04     0.182   0.075   -0.099124  0.86209    5.437    8.701    4.444   -1.954697   -2.50805   
  8.604   0.022    0.229   0.107   0.042072   0.674251   3.46     5.968    2.659   -1.412879   -1.619358  
  8.604   0.038    0.211   0.078   -0.115918  0.679061   6.328    8.669    5.993   -1.650147   -2.169768  
  8.604   0.014    0.194   0.084   0.045495   0.633171   9.273    11.897   4.609   -1.797854   -2.373949  
  8.604   0.002    0.231   0.115   0.190808   0.874029   7.646    10.359   4.388   -1.903075   -2.670043  
  8.604   0.041    0.154   0.059   -0.01918   1.212041   6.969    12.239   7.188   -1.987318   -2.26322   
  8.607   0.025    0.184   0.083   0.043156   1.029631   4.306    6.76     2.196   -1.628605   -2.194992  
  8.607   0.075    0.204   0.077   -0.350959  0.562547   7.529    7.904    3.978   -1.770823   -2.645258  
  8.607   -0.013   0.214   0.126   0.192519   0.793005   2.11     3.546    1.089   -1.488996   -1.986739  
  8.607   0.036    0.208   0.08    -0.013634  0.70144    4.2      7.939    4.859   -1.906053   -2.156216  
  8.607   -0.007   0.186   0.094   0.167082   0.734589   5.663    8.747    4.776   -1.955492   -2.371687  
  8.607   0.014    0.191   0.094   0.101114   0.773973   2.894    4.457    0.372   -1.211857   -1.655086  
  8.607   0.03     0.164   0.069   -0.080454  0.7313     4.562    5.613    2.417   -1.673697   -2.58824   
  8.607   0.017    0.224   0.093   0.016772   0.39312    8.28     13.432   7.666   -1.984512   -2.46456   
  8.607   -0.003   0.211   0.108   0.154139   0.833584   3.88     5.04     3.542   -2.035707   -2.649707  
  8.607   -0.015   0.214   0.114   0.214414   0.822956   9.361    15.402   7.812   -2.020077   -2.430741  
  8.607   -0.006   0.212   0.104   0.106122   0.664342   7.525    9.464    4.902   -1.908159   -2.563499  
  8.607   -0.023   0.228   0.126   0.443347   1.126101   1.804    4.141    2.739   -1.791824   -1.905516  
  8.607   0.089    0.18    0.035   -0.488306  0.724321   5.852    8.971    5.004   -1.892585   -2.330374  
  8.607   -0.001   0.167   0.083   0.202737   1.06803    6.1      9.832    5.225   -1.785286   -2.003515  
  8.607   0.037    0.2     0.085   -0.107388  0.693375   5.941    8.782    5.793   -1.923659   -2.247098  
  8.607   0.003    0.204   0.098   0.2061     1.0066     7.585    10.372   4.598   -1.796263   -2.067688  
  8.607   0.036    0.212   0.083   -0.035978  0.676789   2.485    4.712    3.322   -1.641001   -1.620769  
  8.607   0.026    0.215   0.098   0.010915   0.621172   3.95     6.436    4.021   -1.807436   -1.888419  
  8.607   0.005    0.231   0.111   0.190216   0.698492   8.844    12.81    4.354   -1.810832   -2.328231  
  8.607   0.002    0.239   0.108   0.125567   0.636638   4.49     6.768    4.466   -1.950682   -2.519328  
  8.607   0.057    0.187   0.073   -0.135489  0.979209   5.439    8.996    3.438   -1.89338    -2.263045  
  8.607   0.037    0.212   0.102   -0.053297  0.714286   4.813    6.99     3.855   -1.884104   -2.469688  
  8.607   0.007    0.178   0.088   0.185999   1.025495   0.651    4.762    3.464   -0.059213   -0.185691  
  8.607   0.038    0.197   0.086   -0.102056  0.713312   5.169    7.36     3.344   -1.798523   -2.569449  
  8.607   0.024    0.22    0.088   0.048458   0.777301   5.071    8.134    5.786   -1.553411   -1.743528  
  8.607   0.016    0.186   0.095   0.091192   1.037933   5.161    9.452    4.372   -1.942585   -2.13335   
  8.607   0.029    0.217   0.1     -3.79E-4   0.660211   9.89     14.266   8.254   -1.979635   -2.44504   
  8.607   -0.048   0.276   0.172   0.473565   0.994058   7.574    9.508    4.405   -1.799428   -2.668814  
  8.607   0.027    0.183   0.092   -0.073907  0.855164   6.732    10.153   5.246   -2.075088   -2.740213  
  8.607   0.012    0.211   0.089   0.199129   0.841875   6.222    9.965    4.775   -1.816711   -2.204849  
  8.607   0.007    0.188   0.091   0.10879    0.89872    7.947    10.399   6.084   -1.904996   -2.241386  
  8.607   0.021    0.235   0.118   0.025678   0.78594    2.067    3.34     2.175   -1.394037   -2.465748  
  8.607   0.015    0.192   0.093   0.141531   0.971649   3.011    4.563    3.3     -2.192201   3.061734   
  8.607   0.019    0.206   0.101   -0.002772  0.652372   6.275    8.951    5.456   -2.004688   -2.79763   
  8.607   0.01     0.182   0.085   0.159924   1.00265    6.038    9.28     4.206   -1.646877   -2.053408  
  8.607   0.044    0.201   0.083   -0.145494  0.653312   6.952    11.256   5.882   -1.973724   -2.520353  
  8.607   0.0      0.219   0.112   0.204004   0.819483   4.508    7.689    3.25    -1.568897   -1.933225  
  8.607   -0.006   0.195   0.07    0.243208   0.911571   5.129    8.662    3.313   -1.876095   -2.611065  
  8.607   0.031    0.211   0.091   -0.097248  0.553415   5.777    8.041    3.147   -1.666438   -1.761278  
  8.607   0.006    0.193   0.078   0.157923   0.923469   5.745    9.04     4.618   -1.84432    -2.122225  
  8.607   0.025    0.166   0.078   -0.041034  0.757831   3.585    5.902    4.748   -1.835611   -2.08075   
  8.607   0.025    0.202   0.082   0.026335   0.803968   2.99     4.149    1.396   -1.035555   -1.3724    
  8.607   0.0      0.191   0.091   0.046062   0.571113   3.041    6.112    3.927   -1.666398   -1.912512  
  8.607   0.032    0.239   0.109   0.046339   0.752676   7.935    10.833   5.262   -1.970132   -2.502048  
  8.607   0.028    0.183   0.08    -0.005324  0.806852   7.606    10.879   5.734   -1.893566   -2.646903  
  8.607   0.01     0.232   0.104   0.11177    0.81023    5.127    7.245    3.376   -1.965597   -2.579796  
  8.607   0.04     0.207   0.07    -0.057233  0.767063   5.216    8.367    3.832   -1.698512   -1.8675    
  8.607   0.036    0.187   0.087   -0.136533  0.668272   6.14     8.777    5.217   -1.886662   -2.376815  
  8.607   0.065    0.171   0.074   -0.165646  1.051174   3.744    5.081    2.875   -2.102924   -2.45225   
  8.607   0.001    0.233   0.13    0.122021   0.690302   9.304    14.592   6.639   -1.929489   -2.37236   
  8.607   0.034    0.237   0.112   0.073375   0.83831    7.113    11.978   6.293   -1.962977   -2.346222  
  8.607   0.021    0.21    0.091   0.034888   0.768444   3.024    3.442    1.692   -1.724223   2.830769   
  8.607   0.003    0.214   0.1     0.14495    0.589111   2.449    3.828    2.619   -1.266237   -1.563795  
  8.607   0.037    0.186   0.072   -0.047084  0.768187   5.018    5.892    3.791   -1.632285   -2.618941  
  8.607   0.035    0.198   0.087   -0.146139  0.646627   12.11    15.336   4.51    -1.672032   -2.31305   
  8.607   -0.015   0.211   0.106   0.318041   0.960988   8.008    12.663   6.156   -2.031411   -2.499128  
  8.607   -0.017   0.21    0.101   0.423718   1.021057   5.286    8.592    4.296   -1.672852   -2.045713  
  8.607   0.071    0.195   0.089   -0.29537   0.623218   8.206    12.805   5.846   -1.83056    -2.051653  
  8.607   0.044    0.187   0.07    -0.26567   0.157248   7.542    11.448   4.449   -1.858903   -2.258422  
  8.607   0.016    0.203   0.097   0.025246   0.680502   5.089    11.217   6.95    -2.271011   -2.517068  
  8.607   -0.022   0.256   0.137   0.356154   0.892394   5.926    8.329    3.07    -1.694645   -1.597604  
  8.607   0.014    0.19    0.089   0.237944   1.046279   5.439    10.385   3.98    -1.792123   -1.86322   
  8.607   0.054    0.193   0.079   -0.144537  0.793053   1.892    3.938    2.715   -0.873374   -0.929564  
  8.607   0.055    0.21    0.073   -0.190001  0.567522   5.682    8.384    2.994   -1.839054   -2.548972  
  8.607   0.041    0.194   0.064   -0.11496   0.567778   7.475    12.101   7.285   -1.984696   -2.326026  
  8.607   -0.001   0.21    0.102   0.152379   0.802204   4.23     7.273    5.048   -1.956636   -2.438947  
  8.607   0.026    0.224   0.098   0.1309     0.797468   2.687    4.483    1.889   -2.045083   -2.757153  
  8.607   0.057    0.17    0.07    -0.276637  0.772376   10.641   18.484   8.293   -2.064418   -2.534792  
  8.607   0.037    0.226   0.113   -0.046699  0.688483   6.332    10.045   5.241   -2.065679   -2.468387  
  8.607   0.01     0.189   0.097   0.131114   0.878913   5.401    8.41     4.398   -1.589881   -2.210767  
  8.607   0.013    0.193   0.102   0.113315   0.883866   7.534    13.865   7.372   -2.005481   -2.256966  
  8.607   -0.0     0.245   0.105   0.241285   0.791667   5.752    9.002    3.226   -1.549509   -1.822817  
  8.607   0.045    0.164   0.093   0.030684   1.267568   4.728    9.305    4.7     -2.171881   -2.512003  
  8.607   0.015    0.203   0.104   0.029857   0.664668   7.753    9.712    3.885   -1.843783   -2.5819    
  8.607   0.056    0.203   0.081   -0.154915  0.827842   7.023    9.311    4.144   -1.828662   -2.44616   
  8.607   0.004    0.223   0.106   0.086604   0.635075   6.384    10.62    5.314   -1.698156   -1.88832   
  8.607   0.039    0.212   0.102   -0.027569  0.788561   4.426    8.974    4.863   -1.586512   -1.710091  
  8.607   0.049    0.21    0.083   -0.061803  0.722597   8.253    13.095   7.771   -2.108065   -2.680955  
  8.607   0.006    0.196   0.092   0.114233   0.788636   6.875    12.057   6.908   -2.069247   -2.330738  
  8.607   0.038    0.195   0.087   -0.117879  0.759705   8.502    12.693   6.704   -2.02783    -2.512195  
  8.607   0.006    0.205   0.077   0.109388   0.555179   4.177    7.342    4.136   -1.951466   -2.291131  
  8.607   -0.014   0.213   0.115   0.263741   0.952289   5.464    9.52     4.418   -1.91524    -2.136905  
  8.607   0.021    0.199   0.088   0.114083   0.901193   7.338    11.293   4.937   -1.512473   -1.753855  
  8.607   0.009    0.213   0.101   0.100361   0.790955   10.286   17.205   8.374   -1.771742   -1.911749  
  8.607   -0.004   0.222   0.118   0.241294   0.870869   7.928    11.304   5.671   -1.885867   -2.352556  
  8.607   0.032    0.189   0.085   -0.020974  0.830817   7.376    13.148   7.182   -2.009736   -2.413575  
  8.607   -0.015   0.226   0.112   0.355777   1.033553   4.308    5.736    2.481   -1.296212   -1.507621  
  8.607   0.011    0.206   0.086   0.12036    0.848249   5.969    8.869    5.302   -1.996578   -2.489829  
  8.607   0.015    0.182   0.107   0.201732   1.046214   4.907    6.99     3.964   -1.999023   -2.496831  
  8.607   0.029    0.229   0.104   0.029982   0.759166   6.133    10.168   6.149   -1.916413   -2.183953  
  8.607   0.014    0.185   0.089   0.096966   0.920465   8.065    11.627   6.739   -1.827324   -2.167868  
  8.607   0.021    0.185   0.083   0.084196   1.053604   7.985    11.683   5.711   -1.823033   -2.212313  
  8.607   0.001    0.232   0.096   0.225464   0.913378   10.305   15.367   7.196   -1.862682   -2.365145  
  8.607   0.059    0.188   0.08    -0.321491  0.554353   7.341    11.615   4.629   -1.771662   -2.082581  
  8.607   0.034    0.207   0.1     0.025094   0.724883   6.449    10.13    6.053   -1.908929   -2.183866  
  8.607   0.04     0.211   0.072   -0.112912  0.524193   4.923    7.445    4.498   -1.900097   -2.342909  
  8.607   0.03     0.183   0.074   0.024128   0.863395   3.704    5.922    3.76    -1.769059   -1.981462  
  8.607   -0.002   0.181   0.089   0.203609   1.037326   7.043    10.874   6.356   -2.088035   -2.597658  
  8.607   0.023    0.204   0.078   0.054977   0.707869   5.529    8.843    4.788   -1.870591   -2.219697  
  8.607   0.02     0.14    0.049   0.05311    1.306887   5.363    7.295    2.874   -1.622787   -2.331827  
  8.611   0.028    0.181   0.08    0.008419   0.897472   5.402    9.01     5.452   -2.034033   -2.571699  
  8.611   0.021    0.23    0.096   0.098735   0.801848   7.511    11.581   4.884   -1.763999   -2.005791  
  8.611   0.012    0.2     0.099   0.081362   0.719429   7.665    14.09    9.303   -1.963619   -2.118459  
  8.611   0.042    0.165   0.069   -0.185176  0.67759    5.076    7.879    4.657   -2.217568   -2.89721   
  8.611   0.02     0.2     0.088   0.131166   0.888699   5.799    8.142    3.919   -1.586677   -1.847812  
  8.611   -0.004   0.223   0.114   0.180744   0.787494   8.463    14.262   6.09    -2.010977   -2.321785  
  8.611   0.054    0.22    0.079   -0.222391  0.422897   9.448    13.096   5.982   -1.870043   -2.318443  
  8.611   0.012    0.191   0.077   0.060135   0.678143   8.604    13.28    6.624   -1.819325   -1.88225   
  8.611   0.018    0.207   0.097   0.026319   0.614941   5.252    7.657    2.291   -1.851796   -2.670061  
  8.611   0.036    0.143   0.052   -0.032803  1.439427   8.625    11.308   5.509   -1.82939    -2.620089  
  8.611   0.018    0.227   0.11    0.189173   0.925914   6.035    8.315    2.663   -1.129857   -1.077577  
  8.611   0.031    0.214   0.091   -0.016788  0.607095   5.647    8.523    5.064   -1.790063   -2.213455  
  8.611   0.005    0.205   0.093   0.162727   0.789757   6.249    8.248    4.26    -1.846138   -2.261787  
  8.611   -0.008   0.204   0.108   0.336981   1.184086   2.649    5.404    3.731   -2.049314   -2.551755  
  8.611   -0.007   0.233   0.124   0.252901   0.77448    5.795    8.354    2.736   -1.637217   -2.158589  
  8.611   0.007    0.199   0.1     0.054696   0.626895   7.943    14.665   7.218   -2.094443   -2.381195  
  8.611   0.032    0.177   0.079   -0.140562  0.798065   9.607    14.126   7.715   -1.917163   -2.286135  
  8.611   0.046    0.202   0.085   -0.076525  0.726717   6.224    8.956    4.861   -1.903824   -2.298339  
  8.611   0.016    0.212   0.105   0.072543   0.779378   6.286    10.424   5.858   -1.977762   -2.330985  
  8.611   0.022    0.189   0.088   0.071946   0.973619   7.089    10.346   4.349   -1.811462   -2.527432  
  8.611   0.029    0.199   0.085   0.080921   0.91776    3.684    5.638    2.984   -1.893034   -2.720733  
  8.611   0.002    0.24    0.139   0.278532   1.075368   4.443    6.223    3.341   -1.904441   -2.310912  
  8.611   0.025    0.171   0.09    0.043275   1.161059   7.507    10.567   4.424   -1.622079   -1.960762  
  8.611   0.016    0.18    0.078   0.09632    0.749371   2.674    5.602    2.542   -1.860284   -2.095298  
  8.611   0.0      0.212   0.115   0.264884   0.95245    4.581    7.265    4.167   -1.53205    -1.935688  
  8.611   0.016    0.208   0.085   -0.032344  0.560635   10.354   13.922   6.447   -1.730098   -2.192386  
  8.611   -0.013   0.219   0.121   0.26534    0.954028   7.81     9.128    2.878   -1.431284   -2.211031  
  8.611   0.006    0.232   0.132   0.249451   1.024137   9.119    11.739   5.097   -1.758416   -2.366135  
  8.611   -0.014   0.203   0.113   0.394224   1.120674   7.663    12.255   6.829   -2.020697   -2.549024  
  8.611   -0.012   0.235   0.139   0.254085   0.788962   9.683    14.289   6.723   -1.956023   -2.393231  
  8.611   -0.015   0.222   0.116   0.257032   0.769762   10.051   14.832   6.156   -1.851444   -2.486484  
  8.611   0.044    0.179   0.076   -0.140565  0.785075   4.125    5.312    2.463   -1.362453   -1.89325   
  8.611   0.022    0.191   0.095   0.090912   1.009218   7.287    10.544   7.569   -2.056858   -2.646624  
  8.611   0.033    0.176   0.076   -0.079958  0.640023   7.607    12.133   6.75    -1.898918   -2.136257  
  8.611   0.025    0.212   0.104   0.021961   0.705981   6.314    9.036    3.041   -1.596158   -2.222341  
  8.611   0.011    0.212   0.092   0.050137   0.682702   7.087    11.997   6.203   -1.959615   -2.215547  
  8.611   0.019    0.157   0.083   0.148162   1.186936   4.292    5.69     3.271   -1.545127   -1.72467   
  8.611   0.029    0.182   0.07    -0.096861  0.736065   6.405    9.897    3.951   -1.509422   -1.885529  
  8.611   0.046    0.211   0.1     -0.124259  0.742001   8.687    16.203   9.331   -2.139242   -2.357351  
  8.611   0.035    0.218   0.091   -0.070839  0.634328   3.884    6.602    2.318   -1.635116   -1.792812  
  8.611   0.001    0.208   0.112   0.15201    0.919611   7.809    11.154   3.556   -1.843441   -2.581142  
  8.611   0.034    0.229   0.091   -0.064744  0.547131   8.811    11.926   5.98    -1.9775     -2.64616   
  8.611   0.018    0.19    0.097   0.185543   1.084717   7.064    10.771   4.584   -1.940112   -2.328619  
  8.611   0.064    0.185   0.07    -0.255604  0.696534   8.9      12.331   5.164   -2.005844   -2.437146  
  8.611   0.009    0.19    0.097   0.159846   0.987278   5.317    9.5      5.154   -1.958238   -2.102393  
  8.611   -0.005   0.245   0.119   0.277191   0.937437   6.003    10.326   6.067   -2.036408   -2.436119  
  8.611   0.034    0.181   0.077   0.035472   1.06264    5.9      8.224    3.477   -2.036307   -2.801658  
  8.611   0.023    0.208   0.098   0.069834   0.818771   6.725    10.005   4.463   -1.911681   -2.28605   
  8.611   0.027    0.185   0.072   -0.02878   0.661274   3.51     5.675    2.973   -1.824491   -2.198483  
  8.611   0.048    0.176   0.076   -0.063035  0.959909   7.586    11.481   5.201   -1.810112   -2.179299  
  8.611   0.008    0.172   0.082   0.075267   0.915179   9.041    13.593   6.307   -1.825712   -2.074223  
  8.611   0.058    0.18    0.067   -0.294637  0.654632   5.948    9.419    4.715   -1.710512   -2.031951  
  8.611   -0.005   0.249   0.126   0.184845   0.774339   5.341    7.112    3.259   -1.73023    -2.395041  
  8.611   0.032    0.23    0.101   0.043773   0.659388   5.548    9.314    5.646   -1.872      -2.218612  
  8.611   0.026    0.205   0.093   0.113818   0.867481   5.573    9.267    5.053   -1.583638   -1.71345   
  8.611   0.019    0.208   0.089   0.063742   0.54667    11.202   14.468   4.565   -1.620091   -1.987675  
  8.611   -0.025   0.223   0.104   0.339922   0.699597   7.896    10.568   4.485   -1.777216   -2.539163  
  8.611   0.006    0.23    0.104   0.159098   0.765996   5.8      8.692    3.992   -1.908045   -2.35453   
  8.611   0.025    0.216   0.106   0.019814   0.71033    2.047    3.153    0.297   -1.076921   -0.400467  
  8.611   0.02     0.189   0.093   0.123323   1.131058   5.962    8.71     2.785   -1.861409   -2.644509  
  8.611   0.037    0.183   0.108   0.032014   0.934035   2.365    4.091    3.632   -1.45522    -1.737158  
  8.611   0.029    0.175   0.063   -0.047613  0.78701    8.669    13.183   6.325   -1.978428   -2.341397  
  8.611   0.03     0.189   0.073   0.008968   0.66006    5.424    8.904    4.46    -1.596664   -2.046226  
  8.611   -0.028   0.251   0.126   0.346471   0.93943    6.168    8.144    2.021   -1.437016   -1.819687  
  8.611   0.039    0.175   0.074   -0.121669  0.757597   7.332    10.395   4.53    -1.763931   -2.19449   
  8.611   0.003    0.193   0.082   0.252595   1.035437   5.453    6.765    4.071   -1.589902   -2.159146  
  8.611   0.03     0.173   0.085   -0.002942  1.021832   8.121    13.739   7.711   -2.018527   -2.415832  
  8.611   0.028    0.206   0.087   -0.072885  0.562145   3.108    6.243    4.613   -1.975145   -2.246342  
  8.611   0.029    0.189   0.084   -0.08809   0.666916   6.731    10.75    5.474   -2.027815   -2.46679   
  8.611   0.027    0.175   0.075   -0.005647  0.913339   3.668    5.92     3.192   -1.328814   -1.610424  
  8.611   0.012    0.245   0.129   0.201179   0.971038   4.794    9.753    4.266   -2.113504   -2.418889  
  8.611   -0.002   0.25    0.143   0.180942   0.568562   6.01     10.745   6.027   -1.880371   -2.036324  
  8.611   0.02     0.164   0.059   0.029718   0.736115   4.177    7.004    3.85    -2.071975   -2.492439  
  8.611   0.039    0.181   0.08    -0.099982  0.76977    7.181    9.147    3.827   -1.66086    -2.365948  
  8.611   0.036    0.199   0.068   -0.066576  0.586823   8.77     12.043   5.074   -1.714863   -2.363685  
  8.611   0.027    0.23    0.103   0.064652   0.831823   0.115    2.993    0.771   -0.716227   -1.056007  
  8.611   0.015    0.226   0.1     0.164122   0.767703   8.924    13.937   7.637   -2.059121   -2.576649  
  8.611   -0.002   0.218   0.109   0.262842   0.952021   9.185    15.548   6.598   -2.028893   -2.455752  
  8.611   0.029    0.184   0.066   0.003758   0.771931   3.785    6.739    5.417   -2.100848   -2.2689    
  8.611   0.041    0.209   0.085   -0.15519   0.659507   6.224    7.949    2.333   -1.668272   -2.279754  
  8.611   0.017    0.188   0.102   0.200555   1.110808   2.442    3.985    2.92    -1.129276   -1.186337  
  8.611   0.034    0.182   0.099   0.052635   0.982775   2.798    4.23     2.022   -1.772975   -2.130944  
  8.611   0.039    0.191   0.087   -0.014706  0.922955   3.794    6.595    2.183   -1.250062   -1.596721  
  8.611   0.01     0.194   0.089   0.109078   0.757393   3.721    4.648    2.188   -1.792205   2.83533    
  8.611   0.031    0.209   0.109   0.081893   0.997479   6.174    9.471    4.398   -2.17788    -2.769876  
  8.611   0.046    0.201   0.082   -0.139996  0.592666   6.514    9.936    5.892   -1.749244   -2.049062  
  8.611   0.024    0.211   0.094   0.011245   0.727371   5.423    7.655    3.231   -1.886929   -2.407033  
  8.611   0.044    0.224   0.094   -0.102893  0.713265   4.477    7.756    4.673   -2.164375   -2.654009  
  8.611   0.019    0.195   0.105   0.194008   1.08142    5.422    9.291    3.268   -1.651806   -2.116954  
  8.611   0.02     0.208   0.101   0.104648   0.893742   10.046   12.557   4.123   -1.57086    -2.384189  
  8.611   0.036    0.225   0.088   -0.04908   0.57475    7.587    12.295   7.036   -1.857406   -2.210448  
  8.611   0.01     0.254   0.122   0.088952   0.596525   7.006    10.774   5.327   -1.670519   -1.822734  
  8.611   0.001    0.196   0.094   0.100947   0.670038   4.216    6.107    4.16    -1.834853   -2.256162  
  8.611   0.027    0.175   0.092   0.04423    0.992797   10.089   14.947   8.882   -1.915987   -2.156969  
  8.611   0.041    0.171   0.058   -0.153515  0.940594   5.04     10.239   5.509   -1.968867   -2.066559  
  8.611   0.005    0.207   0.077   0.067902   0.495043   6.363    10.951   5.74    -1.923689   -2.227453  
  8.611   0.004    0.213   0.093   0.115405   0.708695   7.566    10.957   5.456   -2.003779   -2.44267   
  8.611   0.023    0.194   0.071   -0.010898  0.866094   5.704    8.72     4.68    -1.783257   -2.026243  
  8.611   0.028    0.195   0.088   -0.057464  0.701014   11.011   15.671   6.014   -1.802477   -2.231365  
  8.611   0.06     0.219   0.082   -0.206036  0.55467    7.348    12.215   6.301   -1.94822    -2.439994  
  8.614   0.021    0.198   0.079   0.034191   0.657176   5.509    6.685    3.215   -1.755483   -2.405309  
  8.614   0.044    0.176   0.075   -0.074487  0.821402   6.165    9.622    4.469   -1.601114   -1.783727  
  8.614   0.028    0.175   0.08    -0.071715  0.616508   5.594    7.454    4.502   -2.005562   -2.801118  
  8.614   0.034    0.192   0.094   0.070437   0.8926     8.386    9.367    4.562   -1.882599   -2.762319  
  8.614   0.008    0.203   0.073   0.092732   0.651651   5.344    8.422    3.411   -1.441887   -1.523928  
  8.614   0.004    0.218   0.102   0.153626   0.753409   10.764   18.123   10.147  -2.081348   -2.412275  
  8.614   0.055    0.2     0.086   -0.139187  0.749776   4.188    7.45     3.625   -1.5045     -1.751472  
  8.614   0.045    0.19    0.074   -0.129276  0.397275   5.169    7.53     4.292   -1.918247   -2.563858  
  8.614   0.042    0.189   0.077   -0.0885    0.634004   6.991    11.23    4.951   -1.804147   -2.033099  
  8.614   0.01     0.199   0.098   0.130886   0.716414   8.144    10.027   5.135   -1.854919   -2.646648  
  8.614   0.048    0.19    0.071   -0.086984  0.993803   7.478    10.351   5.076   -1.952495   -2.504238  
  8.614   0.036    0.206   0.093   -0.054138  0.793435   8.197    11.854   6.861   -2.075726   -2.531836  
  8.614   0.032    0.168   0.081   -0.057895  0.777192   6.409    9.962    5.731   -1.967137   -2.467443  
  8.614   0.06     0.175   0.063   -0.202328  0.912019   8.589    12.966   8.476   -2.10025    -2.600168  
  8.614   -0.001   0.219   0.106   0.280257   0.971747   7.451    10.301   4.163   -1.912146   -2.54558   
  8.614   0.014    0.249   0.125   0.071441   0.591487   3.811    5.646    3.991   -1.923134   -2.904892  
  8.614   0.057    0.223   0.086   -0.302471  0.11364    4.215    5.698    2.284   -1.833646   -2.855607  
  8.614   -0.008   0.223   0.106   0.30742    0.965245   4.134    6.469    3.301   -1.640721   -1.815166  
  8.614   0.009    0.189   0.077   0.080291   0.754111   6.235    11.085   5.983   -1.795723   -1.999584  
  8.614   0.064    0.175   0.053   -0.334929  0.946207   6.174    9.815    5.859   -2.14135    -2.410478  
  8.614   0.012    0.214   0.102   0.167665   0.928407   6.41     9.902    5.188   -1.783369   -2.360948  
  8.614   0.055    0.171   0.048   -0.290564  0.693642   7.03     11.784   7.154   -1.96876    -2.314685  
  8.614   0.005    0.249   0.133   0.182852   0.715009   5.215    8.431    3.187   -1.814485   -1.948722  
  8.614   0.0      0.226   0.104   0.250701   0.809256   6.27     12.126   7.513   -1.813124   -1.890194  
  8.614   0.024    0.214   0.101   0.014207   0.595721   4.1      6.266    4.068   -1.459109   -2.149531  
  8.614   0.026    0.187   0.092   -0.042915  0.820862   6.9      9.617    5.029   -1.865676   -2.260121  
  8.614   0.045    0.193   0.063   -0.196548  0.415177   4.535    9.787    5.967   -2.167316   -2.520191  
  8.614   0.019    0.181   0.091   0.135236   0.940036   5.924    8.901    3.647   -1.653595   -1.963901  
  8.614   0.054    0.208   0.082   -0.166587  0.578594   5.106    6.742    4.646   -2.18823    -3.092013  
  8.614   0.015    0.213   0.091   0.164414   0.831408   4.001    5.91     4.34    -2.011089   -2.552217  
  8.614   0.026    0.153   0.074   -0.005813  1.118502   6.603    10.019   4.441   -1.6427     -2.037637  
  8.614   0.022    0.195   0.106   0.051097   0.845393   7.186    11.234   6.164   -2.040778   -2.45592   
  8.614   0.019    0.225   0.104   0.102538   0.853282   4.883    5.623    2.879   -1.805619   -2.826615  
  8.614   -0.012   0.209   0.099   0.296363   0.957187   3.127    6.325    4.383   -1.901217   -2.104004  
  8.614   0.001    0.193   0.097   0.137394   0.962392   6.692    10.868   5.252   -1.748456   -2.158979  
  8.614   0.045    0.181   0.068   -0.113477  0.821798   7.357    11.364   5.719   -1.860326   -2.126975  
  8.614   0.041    0.191   0.077   -0.207884  0.677213   6.827    9.44     3.506   -1.887538   -2.686256  
  8.614   0.015    0.188   0.095   0.09953    0.980724   4.22     5.113    2.133   -1.213398   -1.620354  
  8.614   0.007    0.208   0.096   0.138313   0.70944    3.502    5.049    1.164   -0.961501   -1.908754  
  8.614   0.01     0.165   0.084   0.121539   0.977792   6.653    8.334    3.137   -1.486684   -1.975902  
  8.614   -0.006   0.233   0.118   0.120428   0.634466   4.025    6.681    3.352   -1.861052   -1.910388  
  8.614   0.011    0.229   0.11    0.14819    0.809343   6.856    10.311   3.652   -1.770964   -2.038131  
  8.614   0.051    0.198   0.073   -0.207948  0.523883   6.483    12.003   6.735   -2.015565   -2.197014  
  8.614   -0.007   0.189   0.098   0.22561    0.964019   6.977    10.44    5.564   -1.873846   -2.333208  
  8.614   0.002    0.184   0.09    0.108284   0.720273   7.603    12.044   5.844   -2.034324   -2.60758   
  8.614   -0.002   0.258   0.132   0.236477   0.772134   5.59     9.303    5.397   -1.946685   -2.056185  
  8.614   0.004    0.201   0.095   0.189167   0.950643   2.499    6.093    3.708   -2.142453   -2.66224   
  8.614   0.001    0.21    0.113   0.246505   0.885564   3.28     5.014    2.233   -1.185129   -1.261932  
  8.614   -0.0     0.23    0.092   0.154899   0.731168   3.772    6.503    2.995   -1.539511   -1.644133  
  8.614   0.069    0.217   0.071   -0.252985  0.495854   5.132    7.574    4.796   -1.694019   -2.076277  
  8.614   0.038    0.226   0.097   -0.007074  0.861737   7.949    14.121   7.58    -1.914606   -2.130342  
  8.614   -0.002   0.243   0.121   0.1366     0.563011   4.62     7.746    4.063   -1.801478   -2.137468  
  8.614   0.019    0.239   0.116   0.170276   0.779666   7.619    11.103   5.115   -1.970995   -2.289627  
  8.614   0.032    0.2     0.099   0.013692   0.713669   5.57     7.799    3.315   -1.56465    -2.208377  
  8.614   0.039    0.164   0.07    -0.001078  1.308649   7.427    11.374   6.49    -2.051716   -2.595758  
  8.614   0.024    0.173   0.085   0.027764   0.874864   5.531    7.106    4.021   -1.752707   -2.466646  
  8.614   0.007    0.229   0.102   0.157621   0.748314   2.387    3.561    2.537   -2.03624    -2.572806  
  8.614   0.016    0.229   0.106   0.165338   0.751369   8.211    10.695   4.116   -1.738063   -2.172738  
  8.614   -0.002   0.22    0.097   0.132321   0.467331   3.734    5.252    2.346   -1.657837   -2.531338  
  8.614   0.028    0.207   0.089   0.02834    0.729311   2.253    4.4      1.464   -1.869451   -2.292256  
  8.614   0.016    0.198   0.093   0.087683   0.842998   6.847    11.323   6.346   -1.892914   -2.213712  
  8.614   0.008    0.193   0.1     0.173752   0.9778     3.597    5.42     3.86    -1.742685   -2.53997   
  8.614   0.022    0.222   0.09    0.102141   0.735926   11.361   16.452   8.342   -1.948484   -2.384427  
  8.614   0.014    0.208   0.099   0.106505   0.7767     7.019    10.933   5.563   -1.873838   -2.40626   
  8.614   0.087    0.198   0.059   -0.409407  0.4397     4.384    6.857    4.9     -1.633411   -1.844191  
  8.614   0.01     0.222   0.106   0.135527   0.804533   7.073    10.474   5.192   -1.987063   -2.383049  
  8.614   0.039    0.166   0.042   -0.128307  0.779223   4.189    5.04     3.049   -1.435671   -2.041713  
  8.614   0.014    0.205   0.092   0.116671   0.863911   5.67     7.392    4.103   -1.799523   -2.411477  
  8.614   0.018    0.211   0.094   0.017542   0.669288   4.951    7.893    4.105   -1.850637   -2.500435  
  8.614   -0.014   0.249   0.118   0.228476   0.752919   4.716    7.274    4.525   -2.250127   -2.824386  
  8.614   0.026    0.226   0.104   0.020521   0.613865   1.756    4.181    3.134   -1.278931   -1.557185  
  8.614   0.008    0.187   0.07    0.113763   1.022429   8.966    13.248   6.839   -1.892299   -2.260379  
  8.614   0.02     0.216   0.094   0.057113   0.708783   3.683    4.669    3.534   -1.950112   -3.067156  
  8.614   0.044    0.195   0.087   -0.076976  0.799026   9.736    15.407   6.868   -1.922175   -2.234179  
  8.614   0.004    0.197   0.088   0.172686   0.923447   4.091    6.216    4.517   -1.574423   -1.83565   
  8.614   0.019    0.186   0.088   0.110893   1.229416   5.911    10.633   5.685   -2.063933   -2.469639  
  8.614   0.007    0.219   0.089   0.206636   0.819946   3.454    6.819    3.345   -1.520171   -1.859161  
  8.614   0.039    0.206   0.086   -0.050337  0.632808   7.699    13.813   4.815   -1.976832   -2.134635  
  8.614   0.032    0.2     0.083   0.03345    0.89807    4.89     7.052    2.12    -1.652548   -2.295183  
  8.614   -0.013   0.221   0.113   0.258392   0.748789   10.998   19.519   9.395   -1.96267    -2.293501  
  8.614   0.007    0.237   0.116   0.175204   0.84715    5.795    10.132   5.479   -1.837155   -2.012385  
  8.614   0.047    0.188   0.085   -0.031307  0.984606   6.439    11.369   6.222   -1.909818   -2.11672   
  8.614   0.026    0.186   0.084   0.004029   0.830061   8.827    13.025   7.19    -1.943366   -2.197384  
  8.614   0.044    0.183   0.069   -0.149871  0.742861   8.373    14.292   7.763   -2.021      -2.344551  
  8.614   0.016    0.218   0.106   0.150486   0.785123   1.779    3.06     2.109   -1.58803    -2.066169  
  8.614   0.026    0.183   0.096   0.13256    1.115111   4.934    8.119    3.744   -1.897973   -2.247648  
  8.614   0.035    0.223   0.098   0.0563     0.743692   5.243    10.702   5.875   -1.929464   -1.938204  
  8.614   0.031    0.172   0.087   -0.002576  1.023851   3.667    5.564    2.085   -2.122802   -2.744821  
  8.614   0.022    0.207   0.088   0.033537   0.689402   6.244    9.932    3.087   -1.778202   -2.156522  
  8.614   0.048    0.193   0.072   -0.090018  0.853305   10.979   15.352   6.504   -1.780522   -2.265315  
  8.614   0.033    0.201   0.073   -0.097668  0.582688   8.585    12.846   6.277   -2.053292   -2.605043  
  8.614   -0.007   0.229   0.113   0.275199   0.666529   5.247    9.755    5.795   -2.037661   -2.360132  
  8.614   0.002    0.257   0.126   0.125422   0.59398    7.128    12.141   6.33    -1.862218   -2.017997  
  8.614   0.03     0.194   0.077   0.079665   0.988924   7.931    12.494   6.452   -1.991206   -2.43661   
  8.614   0.036    0.204   0.072   -0.112729  0.352245   3.703    5.731    4.104   -2.298968   -2.913066  
  8.614   0.046    0.213   0.089   -0.080507  0.628757   3.31     5.495    2.174   -1.078693   -0.964362  
  8.614   0.02     0.221   0.089   0.01576    0.54947    8.732    13.315   7.874   -2.109588   -2.68162   
  8.614   0.019    0.161   0.068   0.025365   0.916675   4.289    8.244    5.823   -1.912408   -2.064963  
  8.614   0.037    0.155   0.059   -0.23153   0.844585   5.277    6.185    2.531   -1.538113   -1.988037  
  8.614   0.034    0.184   0.097   -0.007274  0.924545   8.874    13.247   5.763   -1.725463   -2.026696  
  8.618   0.053    0.22    0.089   -0.114346  0.733709   5.478    10.311   5.86    -2.133287   -2.364638  
  8.618   0.03     0.204   0.086   0.019475   0.844413   9.793    16.136   7.736   -1.993935   -2.362635  
  8.618   0.026    0.201   0.085   -0.07261   0.534729   11.274   17.954   8.042   -1.868691   -2.244847  
  8.618   0.044    0.17    0.066   -0.156164  0.876572   3.276    5.615    3.218   -2.14007    -2.661405  
  8.618   0.029    0.23    0.105   -0.047372  0.427109   7.068    10.122   4.983   -1.922883   -2.226942  
  8.618   0.017    0.206   0.101   0.143886   0.825217   3.359    4.669    0.757   -1.224284   -1.63009   
  8.618   0.045    0.127   0.033   -0.260177  1.213107   9.684    12.526   6.211   -1.932451   -2.568844  
  8.618   0.033    0.225   0.112   0.087492   0.981027   6.272    10.522   5.639   -1.850415   -2.066862  
  8.618   0.036    0.19    0.085   -0.087821  0.727409   4.774    9.246    5.544   -2.067072   -2.595836  
  8.618   -0.008   0.196   0.097   0.216334   0.873727   5.858    12.109   7.215   -2.042117   -2.17691   
  8.618   -0.04    0.242   0.125   0.288977   0.511954   5.113    10.283   5.395   -2.023792   -2.083675  
  8.618   0.024    0.198   0.112   0.075154   0.874069   8.149    12.142   5.078   -1.697455   -2.013972  
  8.618   0.022    0.246   0.102   0.055562   0.573505   10.676   16.974   9.019   -1.966548   -2.338542  
  8.618   0.056    0.183   0.067   -0.181114  0.848805   5.739    8.441    3.71    -1.616344   -2.06404   
  8.618   0.045    0.225   0.099   -0.087902  0.653737   3.331    6.418    4.397   -2.166911   -2.626905  
  8.618   0.005    0.197   0.108   0.227026   1.11158    3.998    6.882    4.527   -2.102117   -2.597457  
  8.618   -0.03    0.236   0.119   0.317416   0.806225   7.161    9.52     3.11    -1.615496   -1.893845  
  8.618   -0.005   0.242   0.119   0.280032   1.007666   5.68     7.174    2.828   -1.437962   -1.917204  
  8.618   -0.001   0.199   0.086   0.210779   0.929861   6.913    8.333    3.17    -1.757031   -2.53694   
  8.618   0.034    0.173   0.083   0.033787   0.995207   3.845    5.928    3.014   -1.864289   -2.435462  
  8.618   0.048    0.19    0.068   -0.154605  0.697856   6.29     8.768    4.532   -1.623224   -1.904029  
  8.618   0.005    0.215   0.109   0.244917   0.971202   7.323    13.743   7.178   -1.90191    -2.050275  
  8.618   0.015    0.174   0.085   0.155046   1.097992   9.846    16.159   7.448   -2.012348   -2.33278   
  8.618   0.004    0.217   0.106   0.134453   0.750476   4.036    6.551    2.293   -1.726612   -2.13054   
  8.618   -0.007   0.203   0.105   0.23932    0.886899   8.144    12.526   6.454   -1.937437   -2.360615  
  8.618   0.021    0.185   0.07    0.106167   0.806535   8.863    11.086   6.504   -1.890045   -2.68113   
  8.618   0.049    0.201   0.092   -0.094808  0.815459   8.182    10.995   4.814   -1.474643   -1.571924  
  8.618   -0.033   0.207   0.094   0.430919   1.08542    8.128    11.649   5.355   -1.883951   -2.148822  
  8.618   0.038    0.18    0.079   0.032414   1.037632   4.092    7.311    4.677   -1.691866   -1.821794  
  8.618   0.016    0.2     0.091   0.093252   0.896412   4.259    6.556    4.551   -1.932555   -2.291439  
  8.618   0.022    0.233   0.104   0.007744   0.548779   5.463    10.618   5.601   -1.889541   -2.251552  
  8.618   0.052    0.194   0.06    -0.217532  0.502671   4.06     5.89     2.062   -1.489445   -1.764024  
  8.618   0.045    0.199   0.081   -0.095747  0.636554   6.68     10.571   3.985   -1.545059   -2.105083  
  8.618   0.014    0.211   0.096   0.12347    0.7983     9.741    14.182   6.293   -1.716647   -1.931973  
  8.618   0.001    0.24    0.126   0.145637   0.616257   7.915    9.348    3.342   -1.708523   -2.408431  
  8.618   0.033    0.16    0.056   -0.066806  0.760338   7.13     12.794   5.132   -1.939081   -2.210605  
  8.618   0.049    0.195   0.058   -0.265694  0.694835   5.891    8.296    4.463   -1.923112   -2.366278  
  8.618   0.057    0.19    0.056   -0.367281  0.233319   5.618    9.439    5.07    -1.917284   -2.147851  
  8.618   0.014    0.204   0.08    0.094669   0.616688   10.179   16.663   8.938   -1.967879   -2.279474  
  8.618   0.034    0.161   0.072   0.042903   1.110057   6.297    10.61    5.763   -1.869585   -2.182599  
  8.618   0.024    0.194   0.077   0.010011   0.807049   4.319    6.689    2.462   -1.661257   -2.142865  
  8.618   0.02     0.201   0.095   0.011251   0.698004   3.821    7.289    3.846   -1.796329   -2.280748  
  8.618   0.002    0.229   0.104   0.200339   0.722079   7.758    12.194   6.394   -1.947108   -2.284333  
  8.618   0.048    0.157   0.053   -0.155897  0.872656   3.219    7.664    4.785   -2.07525    -2.196804  
  8.618   0.019    0.233   0.126   0.156432   0.778553   4.993    9.305    4.953   -2.014624   -2.320646  
  8.618   0.013    0.197   0.094   0.150559   0.778344   5.856    8.969    3.56    -1.592863   -1.879706  
  8.618   0.021    0.186   0.086   -0.045017  0.819187   9.797    13.998   6.587   -1.919893   -2.256833  
  8.618   0.012    0.189   0.071   0.058441   0.656753   5.542    8.09     4.303   -1.712969   -1.795188  
  8.618   0.045    0.198   0.077   -0.145454  0.679246   5.741    9.088    4.241   -1.734633   -2.150171  
  8.618   0.036    0.196   0.087   -0.016302  0.898697   6.332    9.339    5.661   -1.860991   -2.171224  
  8.618   0.042    0.205   0.077   -0.131164  0.570856   6.653    9.961    5.552   -2.026429   -2.573168  
  8.618   0.027    0.216   0.116   -0.007108  0.772208   6.009    7.669    2.912   -1.745533   -2.752373  
  8.618   0.03     0.21    0.088   -0.054074  0.450445   3.546    5.513    2.527   -1.494721   -1.603116  
  8.618   0.034    0.221   0.087   -0.078366  0.535157   3.692    4.252    1.503   -1.636373   -2.173048  
  8.618   0.037    0.191   0.07    0.017519   0.919512   7.124    11.614   6.771   -2.028896   -2.335725  
  8.618   0.005    0.206   0.106   0.162016   0.842358   4.701    7.644    3.566   -1.32447    -1.440907  
  8.618   -0.019   0.21    0.112   0.429579   1.14983    6.949    12.129   6.312   -1.914634   -2.253487  
  8.618   0.042    0.177   0.08    -0.119047  0.824184   6.829    12.281   6.508   -2.034356   -2.168325  
  8.618   0.025    0.207   0.097   0.066631   0.779943   2.576    3.077    2.348   -1.259171   -2.121162  
  8.618   0.035    0.21    0.073   -0.085917  0.630026   9.11     14.262   6.609   -1.901075   -2.263292  
  8.618   0.01     0.263   0.128   0.114527   0.608058   3.79     6.673    4.26    -1.801121   -2.042862  
  8.618   0.023    0.201   0.084   -0.004776  0.767755   7.916    12.064   6.186   -1.862118   -2.26089   
  8.618   0.044    0.181   0.071   -0.211077  0.592016   5.424    8.297    4.357   -1.592528   -1.780931  
  8.618   0.029    0.182   0.072   -0.091516  0.646693   3.881    7.018    4.186   -1.781599   -2.003683  
  8.618   -0.001   0.195   0.089   0.235505   0.937605   6.452    11.295   6.747   -1.936995   -2.019295  
  8.618   0.098    0.183   0.053   -0.481376  0.700721   8.896    14.349   8.722   -2.027521   -2.339106  
  8.618   0.033    0.221   0.08    9.67E-4    0.78125    2.44     4.374    3.233   -1.971167   -2.337602  
  8.618   0.029    0.163   0.055   -0.074658  0.892135   6.242    8.593    4.524   -1.994563   -2.482241  
  8.618   0.034    0.197   0.081   0.005284   0.851278   6.63     10.08    5.505   -1.690401   -1.855624  
  8.618   0.043    0.186   0.076   -0.160958  0.752614   6.879    9.928    5.513   -1.925242   -2.337238  
  8.618   -0.001   0.23    0.118   0.336257   0.931615   6.472    9.659    6.438   -1.977726   -2.332612  
  8.618   0.029    0.214   0.094   -0.026146  0.639514   8.894    13.965   7.02    -1.967956   -2.343268  
  8.618   0.025    0.22    0.093   -0.039987  0.455089   6.488    8.499    6.135   -2.13178    -2.826982  
  8.618   -0.006   0.229   0.126   0.220661   0.734634   8.798    13.191   7.137   -1.9774     -2.446965  
  8.618   0.069    0.19    0.06    -0.317549  0.631635   1.319    2.454    2.167   -1.154015   -1.761716  
  8.618   0.06     0.192   0.068   -0.309151  0.54844    9.226    13.063   3.809   -1.602853   -1.970874  
  8.618   0.056    0.184   0.063   -0.276738  0.543047   4.591    6.824    4.149   -1.728307   -2.276736  
  8.618   0.04     0.199   0.084   -0.087569  0.706331   2.752    5.362    3.623   -1.697992   -2.013238  
  8.618   0.029    0.177   0.058   -0.159659  0.535954   6.071    9.708    5.15    -1.643852   -2.021912  
  8.618   0.018    0.208   0.089   0.138127   0.902372   6.021    7.907    3.887   -1.759712   -2.265272  
  8.618   0.037    0.216   0.085   -0.090998  0.583138   4.15     6.501    3.588   -1.425414   -1.846627  
  8.618   0.025    0.193   0.096   0.00455    0.776486   4.851    6.474    4.027   -2.023837   -2.524474  
  8.618   0.023    0.157   0.058   -0.013573  1.10771    9.459    14.291   7.865   -1.905993   -2.184052  
  8.618   0.009    0.264   0.127   0.150288   0.7454     9.284    15.164   7.414   -1.915702   -2.270627  
  8.618   0.071    0.179   0.039   -0.570633  0.247816   5.272    8.413    4.607   -2.060438   -2.401266  
  8.618   0.036    0.185   0.086   -0.32947   0.100088   5.229    7.381    2.971   -1.868591   -2.769268  
  8.618   0.035    0.198   0.078   -0.019859  0.810421   6.069    9.326    5.344   -1.822677   -2.2058    
  8.618   -0.004   0.219   0.09    0.247457   0.92098    7.063    9.176    4.116   -1.753717   -2.562148  
  8.618   0.02     0.207   0.096   0.118318   0.829587   5.435    10.324   7.237   -2.270703   -2.360592  
  8.618   0.026    0.218   0.088   0.030118   0.765035   9.467    12.48    5.258   -1.761119   -2.403512  
  8.618   0.034    0.21    0.086   0.047023   0.764253   5.154    8.641    5.639   -1.943256   -2.120943  
  8.618   0.072    0.181   0.071   -0.348472  0.846422   6.397    9.865    3.795   -1.940776   -2.479996  
  8.618   0.009    0.213   0.12    0.163747   0.895105   4.971    8.224    3.942   -1.905899   -2.203416  
  8.618   -0.005   0.196   0.093   0.201144   0.849763   2.379    1.887    3.085   -2.456585   2.924228   
  8.618   0.042    0.186   0.066   -0.149014  0.359394   4.281    6.207    2.822   -1.546384   -2.0905    
  8.618   0.042    0.187   0.07    -0.138074  0.608804   8.207    11.644   6.443   -1.927778   -2.681083  
  8.618   0.066    0.186   0.058   -0.437271  0.242987   4.505    7.529    4.165   -1.699634   -1.72104   
  8.618   -0.03    0.249   0.143   0.350026   0.775223   7.654    11.523   4.988   -1.833806   -2.220208  
  8.618   0.001    0.255   0.117   0.152946   0.587294   3.503    5.456    3.927   -2.02433    -2.248667  
  8.618   -0.029   0.239   0.109   0.330925   0.750705   9.316    14.639   6.673   -1.901362   -2.21411   
  8.622   -0.023   0.246   0.138   0.417404   0.979442   6.252    9.768    4.2     -1.95446    -2.472408  
  8.622   0.054    0.173   0.041   -0.278067  0.284758   6.668    9.929    4.292   -1.945594   -2.500989  
  8.622   0.019    0.217   0.078   0.022036   0.599953   3.047    4.419    2.725   -1.520851   -1.775316  
  8.622   -0.023   0.206   0.113   0.393118   0.993176   4.17     6.586    4.093   -1.858779   -2.502953  
  8.622   0.023    0.23    0.114   0.118396   0.755271   5.474    8.846    4.447   -2.005615   -2.193036  
  8.622   0.049    0.134   0.019   -0.329573  0.487046   4.655    7.43     4.404   -2.148125   -2.84134   
  8.622   0.005    0.208   0.108   0.117937   0.812406   4.63     7.097    4.2     -1.791195   -2.109494  
  8.622   0.034    0.152   0.073   0.042129   1.101294   3.913    5.105    1.392   -1.292468   -2.465871  
  8.622   -0.005   0.208   0.099   0.23219    0.869528   5.6      9.51     5.158   -1.935218   -2.335303  
  8.622   0.035    0.173   0.056   -0.077323  0.826332   7.136    13.324   7.588   -2.174335   -2.505732  
  8.622   0.03     0.175   0.068   -0.001241  0.759627   8.934    14.216   6.942   -2.012043   -2.348065  
  8.622   0.034    0.179   0.058   -0.062857  1.025294   6.308    7.414    4.222   -1.654423   -2.520997  
  8.622   0.0      0.177   0.09    0.244959   1.09238    6.986    13.204   8.359   -1.987522   -2.170146  
  8.622   0.016    0.211   0.072   0.003514   0.280852   5.968    8.21     4.35    -2.094207   -2.661886  
  8.622   0.004    0.198   0.095   0.109552   0.788931   3.975    7.869    4.415   -2.050046   -2.472836  
  8.622   -0.006   0.219   0.101   0.270379   0.806831   5.711    11.094   6.584   -2.104269   -2.482392  
  8.622   0.007    0.197   0.092   0.112064   0.753792   6.294    10.78    5.743   -2.00901    -2.339549  
  8.622   0.001    0.185   0.106   0.285504   1.089924   7.061    9.258    4.913   -1.957145   -2.488924  
  8.622   0.004    0.198   0.081   0.218911   1.172697   2.937    5.465    3.393   -1.908628   -2.585579  
  8.622   0.008    0.225   0.091   0.155292   0.745987   7.211    10.986   5.429   -1.913506   -2.377667  
  8.622   0.015    0.179   0.083   0.072649   0.870216   6.209    11.311   6.212   -1.969476   -2.24134   
  8.622   0.012    0.18    0.094   0.172149   0.971634   3.937    7.716    6.014   -2.168734   -2.468667  
  8.622   0.034    0.201   0.07    -0.036675  0.737001   5.515    8.148    3.996   -1.936813   -2.356018  
  8.622   0.015    0.181   0.092   0.047409   0.983567   8.296    10.563   5.134   -1.778128   -2.41819   
  8.622   0.029    0.175   0.083   -0.075245  0.915283   7.47     11.171   5.365   -1.866422   -2.426804  
  8.622   0.009    0.188   0.093   0.102031   0.747319   7.377    12.558   7.78    -2.220995   -2.667357  
  8.622   0.034    0.195   0.082   -0.07521   0.785018   3.93     8.731    6.036   -2.244594   -2.259641  
  8.622   0.01     0.211   0.096   0.170031   0.890338   3.403    7.56     4.987   -2.2306     -2.418238  
  8.622   0.014    0.174   0.084   0.143581   0.966096   4.195    6.81     4.676   -2.092562   -2.573921  
  8.622   0.017    0.198   0.089   0.090048   0.783351   6.671    12.441   7.617   -2.322427   -2.759306  
  8.622   0.009    0.171   0.067   0.153284   0.959526   4.44     6.319    3.557   -1.883699   -2.442383  
  8.622   0.038    0.204   0.079   -0.082539  0.566781   6.315    8.947    4.314   -1.843146   -2.497529  
  8.622   0.067    0.178   0.058   -0.372141  0.487582   -0.046   2.423    2.543   0.74423     2.101909   
  8.622   0.036    0.211   0.094   -0.016947  0.827537   9.064    12.793   7.018   -2.114186   -2.647651  
  8.622   0.024    0.209   0.075   0.060888   0.881912   8.213    14.273   7.334   -2.049405   -2.452225  
  8.622   0.016    0.207   0.096   0.13322    0.903613   6.042    11.0     6.367   -2.225886   -2.666029  
  8.622   0.033    0.184   0.08    -0.011546  0.887931   3.938    5.622    4.373   -1.875974   -2.62396   
  8.622   -0.003   0.211   0.102   0.235803   0.956107   8.373    13.846   7.429   -2.044913   -2.336531  
  8.622   0.009    0.209   0.094   0.086352   0.564386   2.761    3.606    2.96    -1.603978   -2.275271  
  8.622   0.006    0.197   0.091   0.119371   0.711579   3.538    7.98     6.176   -2.291779   -2.549339  
  8.622   0.013    0.173   0.061   0.058576   0.727213   6.098    8.96     4.602   -1.962397   -2.470081  
  8.622   0.068    0.162   0.058   -0.238408  1.052332   7.427    12.033   5.788   -1.940381   -2.384056  
  8.622   -0.002   0.222   0.109   0.230612   0.862661   4.027    4.842    2.179   -1.854767   3.003739   
  8.622   0.007    0.172   0.085   0.13988    0.904092   7.173    10.959   5.98    -1.841335   -2.091539  
  8.622   -0.02    0.214   0.121   0.236454   0.800215   5.813    7.334    3.536   -1.854482   -2.791476  
  8.622   -0.01    0.231   0.119   0.276644   1.01689    3.729    5.059    2.528   -1.642812   -2.504277  
  8.622   0.023    0.22    0.106   -0.113266  0.562293   3.793    6.447    3.303   -1.923351   -2.394117  
  8.622   0.008    0.233   0.13    0.247896   0.968955   2.997    3.731    1.558   -2.070271   -2.764471  
  8.622   0.058    0.203   0.087   -0.154043  0.838348   7.564    11.681   8.013   -2.150938   -2.530105  
  8.622   0.008    0.195   0.081   0.080102   0.660807   6.895    11.236   6.709   -1.987751   -2.240765  
  8.622   0.034    0.196   0.063   0.014892   0.712702   4.388    7.832    4.64    -2.190591   -2.88428   
  8.622   0.007    0.194   0.096   0.142396   0.819061   4.16     5.008    2.113   -1.466541   -2.370469  
  8.622   -0.017   0.238   0.125   0.255523   0.769938   1.569    3.398    1.958   -1.45159    -1.27243   
  8.622   0.003    0.149   0.089   0.084656   1.069721   4.352    8.286    4.112   -2.143668   -2.476167  
  8.622   0.027    0.196   0.089   0.088743   0.86002    6.231    7.569    2.734   -1.720075   -2.435534  
  8.622   0.012    0.195   0.068   0.040642   0.672673   5.01     8.561    4.806   -2.121049   -2.583444  
  8.622   0.063    0.174   0.063   -0.283221  0.550082   7.961    12.871   6.98    -2.065852   -2.568789  
  8.622   0.041    0.219   0.08    -0.00533   0.647605   3.665    8.044    4.895   -2.255003   -2.673757  
  8.622   0.032    0.242   0.116   0.057807   0.812791   4.174    9.322    6.346   -2.213623   -2.484655  
  8.622   0.033    0.193   0.081   -0.002419  0.857264   3.495    6.318    2.867   -1.925815   -2.064812  
  8.622   0.021    0.218   0.109   0.022627   0.724282   4.124    5.977    3.268   -1.890947   -2.894033  
  8.622   0.034    0.221   0.085   -0.025151  0.616353   7.768    10.234   2.32    -1.58525    -1.908801  
  8.622   0.029    0.181   0.064   0.007719   1.08307    3.24     4.462    2.674   -1.6222     -2.852047  
  8.622   0.054    0.228   0.104   -0.17467   0.452772   6.928    12.754   6.482   -1.986458   -2.083394  
  8.622   0.041    0.191   0.093   -0.070905  0.948302   8.61     13.111   6.314   -1.964434   -2.416248  
  8.622   0.028    0.191   0.078   -0.02173   0.928191   6.874    12.821   6.992   -2.210201   -2.526446  
  8.622   0.046    0.15    0.066   -0.169203  1.148554   6.818    10.458   5.321   -1.870991   -2.146568  
  8.622   0.003    0.205   0.093   0.197775   0.842895   5.108    9.354    5.252   -1.954491   -2.114158  
  8.622   0.011    0.191   0.081   0.138339   0.836473   5.805    9.015    5.031   -1.991089   -2.387155  
  8.622   0.038    0.174   0.064   -0.043778  0.945903   6.339    7.313    4.465   -1.790534   -2.545858  
  8.622   0.027    0.204   0.088   0.053777   0.842726   3.281    4.91     1.808   -1.765624   -1.632352  
  8.622   -0.03    0.239   0.122   0.413787   0.857388   5.948    10.289   4.982   -1.9967     -2.308899  
  8.622   -0.001   0.2     0.102   0.182168   0.836558   4.886    8.573    5.286   -1.840337   -2.130289  
  8.622   0.037    0.183   0.08    -0.095936  0.550023   6.293    12.055   6.884   -2.09509    -2.344952  
  8.622   0.008    0.186   0.094   0.18897    1.073499   6.965    10.063   5.627   -1.659199   -2.018983  
  8.622   0.063    0.19    0.067   -0.283927  0.547917   3.469    4.371    1.062   -1.217473   -1.702035  
  8.622   0.044    0.166   0.082   -0.100884  1.085482   5.442    7.748    4.301   -2.054744   -2.412544  
  8.622   0.032    0.196   0.08    0.053167   0.893866   3.742    4.712    1.999   -1.41767    -1.764291  
  8.622   0.013    0.175   0.075   0.082967   0.992152   4.448    7.281    4.632   -1.890145   -2.363884  
  8.622   0.02     0.205   0.105   0.086171   0.832197   4.512    7.55     4.509   -1.574295   -2.063448  
  8.622   -0.004   0.23    0.101   0.257048   0.91671    6.898    13.318   9.459   -2.333998   -2.647061  
  8.622   -0.003   0.218   0.097   0.202628   0.868448   7.095    12.856   6.825   -2.085623   -2.501721  
  8.622   0.058    0.21    0.091   -0.237352  0.568642   5.322    7.768    3.071   -1.729461   -2.159916  
  8.622   -0.021   0.219   0.103   0.331943   0.944058   7.678    12.7     7.463   -2.204967   -2.530397  
  8.622   -0.015   0.243   0.123   0.312205   0.899977   6.62     9.763    5.746   -2.048662   -2.760288  
  8.622   0.027    0.187   0.07    -0.036596  0.730558   6.785    12.316   7.093   -2.228674   -2.750231  
  8.622   -0.003   0.197   0.08    0.226543   0.892285   5.517    9.615    7.054   -2.463899   -3.084044  
  8.622   0.0      0.185   0.102   0.277142   1.107444   6.979    11.544   7.935   -2.221057   -2.660419  
  8.622   0.032    0.156   0.088   0.046896   1.316218   5.851    8.289    5.446   -1.848558   -2.523399  
  8.622   -0.032   0.249   0.118   0.269267   0.674317   3.308    5.682    3.873   -1.938823   -2.008868  
  8.622   0.029    0.174   0.078   0.02158    1.010271   5.305    10.208   6.858   -2.367122   -2.671158  
  8.622   0.06     0.228   0.093   -0.101257  0.716532   5.885    9.65     4.793   -2.091577   -2.655286  
  8.622   0.028    0.201   0.08    -0.045849  0.479466   5.448    8.345    3.913   -1.692948   -2.060322  
  8.622   0.051    0.209   0.092   -0.052733  0.891611   5.003    8.567    4.604   -2.005395   -2.388956  
  8.622   0.011    0.162   0.073   0.15703    1.037613   3.175    3.878    3.429   -2.167059   -2.599492  
  8.622   0.063    0.214   0.075   -0.140281  0.796594   6.883    9.004    5.379   -2.083642   -2.837193  
  8.622   -0.003   0.25    0.13    0.20661    0.625662   5.117    9.075    6.187   -2.015664   -2.318577  
  8.622   0.012    0.189   0.093   0.118789   0.792242   1.986    5.946    4.876   -2.46368    -2.584878  
  8.622   0.015    0.173   0.064   0.09958    0.693736   3.887    8.332    7.083   -2.265732   -2.594019  
  8.622   0.047    0.177   0.056   -0.177522  0.822492   4.25     9.336    6.676   -2.210979   -2.356081  
  8.625   0.043    0.174   0.063   -0.257272  0.274759   3.362    6.668    3.685   -1.854864   -2.449542  
  8.625   0.013    0.16    0.069   0.093484   0.863425   7.393    13.037   6.979   -2.099372   -2.380477  
  8.625   -0.004   0.194   0.094   0.301293   1.148148   5.833    11.191   6.559   -2.223892   -2.577268  
  8.625   -0.01    0.205   0.094   0.229102   0.987703   3.423    4.85     3.528   -2.012574   -2.366629  
  8.625   0.012    0.177   0.084   0.170627   1.067877   8.181    9.473    4.45    -1.828102   -2.733189  
  8.625   0.011    0.183   0.086   0.137849   0.827335   5.004    6.767    4.997   -2.014469   -2.93816   
  8.625   0.015    0.199   0.106   0.070374   0.725548   5.482    7.961    2.857   -1.672799   -1.972314  
  8.625   0.01     0.185   0.086   0.048721   0.637589   3.822    6.988    4.482   -2.245921   -2.932923  
  8.625   -0.004   0.175   0.096   0.337373   1.202064   5.265    9.436    6.214   -2.022463   -2.225188  
  8.625   0.026    0.195   0.084   0.002768   0.913412   7.869    12.816   7.418   -1.933212   -2.276709  
  8.625   0.057    0.175   0.072   -0.202925  0.937368   9.149    15.135   7.945   -2.024178   -2.442076  
  8.625   0.019    0.239   0.115   0.135905   0.694782   2.711    1.477    2.836   -2.466339   2.757804   
  8.625   0.032    0.198   0.073   -0.129409  0.497919   1.928    4.606    2.014   -1.946286   -1.889699  
  8.625   -0.003   0.254   0.125   0.221744   0.765198   7.081    13.945   9.144   -2.277215   -2.593725  
  8.625   0.038    0.182   0.062   -0.04312   0.664486   5.672    7.943    5.132   -2.005017   -2.500141  
  8.625   0.004    0.198   0.079   0.150086   0.765663   3.455    6.092    2.695   -2.120819   -2.30183   
  8.625   0.006    0.168   0.086   0.232951   1.05789    3.931    5.587    3.276   -1.95393    -2.384148  
  8.625   0.034    0.174   0.075   -0.016179  0.958466   7.608    12.767   8.454   -2.145339   -2.56608   
  8.625   0.018    0.188   0.076   0.001168   0.664099   5.801    8.99     5.17    -2.105457   -2.566973  
  8.625   0.031    0.164   0.057   -0.122716  0.878999   7.227    10.724   4.694   -1.739496   -2.206709  
  8.625   -0.02    0.239   0.11    0.356552   0.947832   1.818    5.712    5.06    -1.699819   -1.611111  
  8.625   0.021    0.224   0.094   0.077634   0.797606   9.835    16.857   7.724   -2.099167   -2.362639  
  8.625   0.005    0.241   0.129   0.197327   0.905533   5.066    8.439    5.96    -2.082919   -2.610807  
  8.625   0.041    0.189   0.069   -0.061967  0.710034   4.853    6.722    2.99    -1.78665    -2.531441  
  8.625   -0.006   0.203   0.088   0.224348   0.824224   4.35     5.339    3.48    -1.687733   -2.502061  
  8.625   0.006    0.207   0.091   0.219612   0.964249   2.989    6.649    5.184   -2.320716   -2.40546   
  8.625   0.036    0.151   0.062   -0.043312  1.172597   3.941    6.623    2.661   -1.48599    -1.632613  
  8.625   0.002    0.218   0.119   0.28305    1.069965   3.454    4.998    3.571   -1.942264   -2.626924  
  8.625   -0.0     0.129   0.05    0.213767   1.259492   2.472    4.424    2.967   -2.054953   -2.480948  
  8.625   0.002    0.186   0.085   0.131305   0.756459   6.586    11.467   5.32    -1.817426   -2.266167  
  8.625   0.037    0.2     0.091   -0.146236  0.54892    7.661    12.37    7.489   -2.188288   -2.628775  
  8.625   0.007    0.249   0.133   0.156807   0.71084    5.822    8.739    5.404   -1.96079    -2.557613  
  8.625   -0.006   0.188   0.083   0.10356    0.544356   4.094    7.203    3.921   -1.866579   -2.185627  
  8.625   0.023    0.208   0.088   0.115026   0.847121   3.366    5.219    3.115   -1.835741   -2.129927  
  8.625   0.02     0.218   0.088   0.051517   0.565614   2.9      4.965    1.842   -1.407474   -1.108837  
  8.625   0.056    0.178   0.058   -0.238153  0.833764   5.257    7.595    4.266   -2.104766   -2.660076  
  8.625   0.042    0.177   0.073   -0.070986  0.835393   6.745    9.691    6.973   -2.004648   -2.350758  
  8.625   -0.027   0.218   0.106   0.466219   1.073311   4.678    8.872    6.066   -2.14911    -2.492869  
  8.625   -0.002   0.222   0.09    0.158074   0.754613   4.34     6.634    1.573   -1.948178   -2.60402   
  8.625   0.015    0.2     0.097   0.006239   0.645798   3.012    4.094    3.446   -1.970889   -2.41864   
  8.625   0.041    0.187   0.06    -0.088876  0.624403   7.447    9.2      4.633   -1.806127   -2.746386  
  8.625   0.05     0.202   0.085   -0.119329  0.677574   3.442    4.557    2.481   -1.56409    -2.616996  
  8.625   0.009    0.202   0.095   0.216518   0.842732   7.956    12.696   5.239   -1.850295   -2.058054  
  8.625   0.041    0.214   0.087   -0.065857  0.505952   4.121    4.124    3.846   -2.170826   -2.978086  
  8.625   -0.047   0.234   0.106   0.423641   0.87749    6.427    10.53    5.206   -1.97907    -2.290034  
  8.625   0.012    0.193   0.11    0.213099   1.118262   5.513    8.368    4.922   -2.01053    -2.39677   
  8.625   0.031    0.176   0.069   -8.41E-4   0.948656   5.012    6.435    3.582   -1.882397   -2.219948  
  8.625   0.015    0.201   0.079   0.073661   0.684002   3.318    4.778    1.351   -1.743054   -2.55817   
  8.625   -0.021   0.236   0.127   0.380288   0.981825   6.524    11.069   7.346   -2.256749   -2.703861  
  8.625   -0.013   0.183   0.084   0.319696   1.018965   4.77     8.231    3.64    -2.083561   -2.541019  
  8.625   0.028    0.201   0.082   0.027765   0.56708    4.271    7.646    4.142   -1.977741   -2.273648  
  8.625   0.016    0.207   0.099   0.0636     0.748056   4.546    8.241    4.836   -1.965562   -2.381742  
  8.625   0.023    0.23    0.102   0.015207   0.629117   1.521    1.961    0.875   -1.261975   -3.140913  
  8.625   0.04     0.146   0.05    -0.297138  0.574128   4.985    9.71     4.577   -2.18665    -2.306095  
  8.625   -0.005   0.169   0.088   0.219678   1.019832   6.402    10.225   4.789   -1.848068   -2.343585  
  8.625   0.058    0.184   0.058   -0.343831  0.356817   4.876    6.219    2.713   -1.610563   -2.566591  
  8.625   0.051    0.221   0.094   -0.111956  0.673086   6.058    9.979    4.709   -2.115379   -2.561412  
  8.625   0.022    0.186   0.101   0.126881   1.035692   4.643    7.247    3.108   -1.842038   -2.289381  
  8.625   0.023    0.164   0.068   0.130146   1.288024   8.547    14.019   7.138   -1.920828   -2.294103  
  8.625   0.025    0.169   0.07    -0.045546  0.777837   3.052    5.919    4.82    -2.125305   -2.583726  
  8.625   0.046    0.186   0.073   -0.079713  0.922778   5.535    8.882    5.562   -2.131841   -2.56219   
  8.625   0.002    0.217   0.105   0.289292   0.888652   5.104    11.532   6.737   -2.284808   -2.317945  
  8.625   0.057    0.186   0.088   -0.196867  0.995785   4.156    6.043    2.42    -1.568854   -2.060636  
  8.625   -0.002   0.23    0.119   0.350194   1.110026   6.001    10.335   6.686   -2.082483   -2.674002  
  8.625   0.02     0.206   0.096   0.078677   0.839243   4.195    8.92     5.057   -2.219305   -2.573972  
  8.625   0.007    0.215   0.114   0.197176   0.950598   4.249    6.661    3.48    -2.183322   -2.591431  
  8.625   0.037    0.187   0.069   -0.028944  0.938545   6.377    12.766   6.688   -2.102034   -2.459375  
  8.625   -0.008   0.219   0.094   0.269875   0.787833   4.512    7.148    4.353   -1.98272    -2.471035  
  8.625   0.022    0.221   0.097   0.003812   0.566486   7.96     12.093   5.533   -1.715936   -2.029878  
  8.625   0.032    0.185   0.079   0.059465   1.17257    1.34     2.197    2.359   -2.896238   -2.949412  
  8.625   -0.001   0.219   0.101   0.217401   0.917408   5.008    7.63     2.839   -1.862839   -2.195204  
  8.625   0.029    0.205   0.096   -0.001408  0.786696   3.847    6.361    3.466   -1.9691     -2.239109  
  8.625   -0.001   0.194   0.102   0.280107   0.937231   7.023    12.813   8.306   -2.080073   -2.305623  
  8.625   0.044    0.192   0.064   -0.194897  0.698169   9.517    14.575   7.337   -1.819977   -1.969619  
  8.625   0.023    0.191   0.087   0.108629   0.971053   5.475    8.739    5.206   -1.894367   -2.246241  
  8.625   0.017    0.18    0.073   0.062924   0.80132    7.125    13.072   8.226   -2.133097   -2.434554  
  8.625   0.018    0.175   0.077   0.069136   0.972415   6.124    10.69    5.12    -2.127251   -2.415938  
  8.625   0.029    0.194   0.094   0.01266    0.808316   3.88     5.792    3.439   -2.119676   -2.725408  
  8.625   0.019    0.192   0.079   0.080608   0.698333   4.458    9.936    5.692   -2.339571   -2.509976  
  8.625   0.001    0.196   0.09    0.211696   0.953227   6.809    10.0     3.124   -1.881535   -2.581366  
  8.625   0.02     0.199   0.068   -0.068881  0.38045    2.819    6.23     4.383   -2.149749   -2.465771  
  8.625   0.042    0.212   0.091   -0.016995  0.890442   1.879    4.191    3.485   -2.192122   -2.520569  
  8.625   -0.002   0.237   0.102   0.22138    0.752606   6.11     8.065    5.121   -1.933853   -2.608922  
  8.625   -0.0     0.193   0.076   0.24512    0.751994   7.765    13.24    6.082   -2.037116   -2.440618  
  8.625   0.017    0.179   0.072   0.090119   0.751138   4.981    8.812    5.353   -2.001874   -2.315576  
  8.625   -0.013   0.202   0.103   0.272375   0.98349    4.796    8.044    3.255   -2.13004    -2.952261  
  8.625   0.005    0.181   0.087   0.247307   1.167466   4.469    6.985    5.36    -2.266505   -2.724531  
  8.625   0.024    0.157   0.071   0.060102   1.078633   1.553    6.452    4.126   -2.35751    -2.378703  
  8.625   0.023    0.158   0.075   0.027371   1.147584   7.424    11.98    6.62    -2.121637   -2.625719  
  8.625   0.018    0.192   0.065   0.064083   0.841707   8.619    16.453   8.517   -2.062586   -2.170202  
  8.625   0.004    0.154   0.073   0.240036   1.271838   4.168    6.809    5.435   -2.270207   -2.790431  
  8.625   0.002    0.201   0.101   0.234502   1.003781   7.485    11.675   6.051   -1.860153   -2.150896  
  8.625   0.014    0.232   0.101   0.129281   0.761178   2.808    3.033    3.723   -2.369229   -2.775609  
  8.625   0.02     0.185   0.078   0.028985   0.830151   6.223    9.368    4.21    -1.717923   -2.204518  
  8.625   0.016    0.183   0.086   0.058948   0.897021   3.139    3.413    2.417   -1.568702   -2.68174   
  8.625   0.045    0.234   0.092   -0.061106  0.617796   5.61     9.923    6.214   -2.110673   -2.640441  
  8.625   0.04     0.187   0.074   -0.043817  0.865076   6.777    10.631   6.043   -2.066742   -2.506181  
  8.625   0.043    0.21    0.083   -0.089207  0.648668   6.846    10.928   6.602   -2.160422   -2.576935  
  8.625   0.066    0.177   0.057   -0.318545  1.022883   3.408    3.371    0.786   -1.258377   2.779534   
  8.625   0.026    0.22    0.093   0.104712   0.84848    5.65     10.436   5.576   -2.015379   -2.302918  
  8.629   0.004    0.196   0.078   0.154359   0.794439   6.228    9.949    4.565   -1.677504   -2.057183  
  8.629   0.041    0.179   0.062   -0.003369  1.089146   6.6      10.678   4.67    -1.720964   -2.034282  
  8.629   -0.042   0.253   0.13    0.370144   0.689979   2.41     4.291    3.024   -1.734418   -2.050527  
  8.629   0.061    0.185   0.07    -0.157851  0.816731   6.283    7.773    3.842   -1.695207   -2.393588  
  8.629   0.028    0.197   0.077   0.00924    0.566936   7.013    13.631   6.846   -2.068181   -2.243873  
  8.629   0.022    0.207   0.077   0.03995    0.581482   3.636    7.338    4.489   -2.058115   -1.92053   
  8.629   0.027    0.195   0.078   0.048931   0.904947   5.228    7.687    3.908   -1.821275   -2.259634  
  8.629   0.041    0.179   0.07    -0.100366  0.778486   6.076    12.109   5.844   -2.014072   -2.21822   
  8.629   0.011    0.168   0.075   0.122529   1.012059   6.725    10.842   7.176   -2.10087    -2.601128  
  8.629   0.027    0.194   0.091   0.082609   1.002393   3.041    7.277    4.287   -2.333966   -2.642804  
  8.629   0.003    0.228   0.112   0.056491   0.401917   5.471    11.027   7.325   -2.25133    -2.674803  
  8.629   0.012    0.196   0.108   0.209461   1.082741   8.735    11.01    2.505   -1.672251   -2.554991  
  8.629   0.019    0.221   0.119   0.092937   0.860578   4.597    8.254    6.376   -2.335532   -2.806948  
  8.629   0.001    0.203   0.087   0.211939   0.672888   6.832    10.425   4.279   -1.942727   -2.136109  
  8.629   0.021    0.182   0.097   0.163696   1.128634   6.464    10.596   6.063   -1.834871   -2.022357  
  8.629   0.018    0.184   0.094   0.099884   0.876099   5.927    9.058    3.198   -1.660789   -2.073739  
  8.629   0.015    0.165   0.063   0.00844    0.954271   2.697    2.551    2.614   -2.021515   3.124185   
  8.629   0.038    0.181   0.082   -0.140945  0.774368   11.762   17.665   8.4     -1.945818   -2.425204  
  8.629   -0.014   0.209   0.105   0.294472   0.752187   3.021    6.198    3.828   -2.274577   -2.812447  
  8.629   0.024    0.185   0.08    0.055948   1.200495   6.748    10.842   7.587   -2.210201   -2.644169  
  8.629   0.029    0.195   0.072   -0.058509  0.535543   3.683    5.156    2.447   -1.46332    -2.114011  
  8.629   0.029    0.197   0.101   0.032423   0.940912   9.581    18.43    10.58   -2.233537   -2.512662  
  8.629   0.02     0.195   0.079   -0.008695  0.633783   5.995    11.646   5.47    -1.938654   -2.076336  
  8.629   0.028    0.203   0.087   -0.042687  0.651392   7.004    10.619   5.54    -1.981912   -2.304223  
  8.629   0.043    0.194   0.064   -0.147411  0.639314   5.679    9.434    7.053   -2.291398   -2.713762  
  8.629   0.016    0.19    0.066   0.082064   0.799256   5.153    6.275    4.749   -2.044627   -2.653141  
  8.629   0.036    0.197   0.09    0.025755   0.859161   3.336    6.705    4.786   -1.849311   -2.012933  
  8.629   0.044    0.216   0.084   -0.203949  0.236641   6.613    10.639   5.235   -1.805897   -2.02308   
  8.629   0.024    0.17    0.058   -0.037479  0.731219   6.788    11.661   5.048   -1.885179   -2.163558  
  8.629   0.068    0.184   0.041   -0.333532  0.776519   1.12     1.743    0.963   -0.790572   1.563099   
  8.629   -0.029   0.241   0.114   0.329014   0.781722   4.318    8.514    5.186   -2.095624   -2.390119  
  8.629   0.007    0.205   0.089   0.127333   0.782441   3.988    6.601    3.328   -1.936553   -2.354794  
  8.629   -0.001   0.201   0.102   0.18821    0.746521   6.707    9.437    5.867   -2.006528   -2.662547  
  8.629   0.044    0.196   0.067   -0.227702  0.306592   4.753    7.278    3.466   -1.788871   -2.535588  
  8.629   0.037    0.205   0.089   -0.14184   0.588682   4.498    6.467    3.72    -1.820296   -2.212599  
  8.629   -0.013   0.216   0.116   0.306923   0.906932   4.149    7.215    4.156   -1.550663   -1.819957  
  8.629   0.027    0.205   0.098   -0.063117  0.663012   8.749    13.91    8.009   -1.962705   -2.222797  
  8.629   0.049    0.191   0.07    -0.098881  0.730857   4.332    5.408    3.52    -1.686355   -2.569824  
  8.629   0.022    0.197   0.086   0.01726    0.825828   2.369    5.894    3.744   -2.107826   -2.318356  
  8.629   0.049    0.217   0.093   -0.150194  0.486555   5.82     7.969    3.321   -1.637045   -2.172376  
  8.629   0.03     0.208   0.101   -0.00546   0.657665   4.374    6.565    3.505   -2.171902   -2.847812  
  8.629   0.009    0.186   0.077   0.21431    1.022346   8.764    12.601   6.791   -1.982127   -2.546738  
  8.629   0.072    0.2     0.043   -0.320589  0.249473   5.907    8.792    4.014   -2.068366   -2.789743  
  8.629   -0.004   0.222   0.111   0.235865   0.840241   2.715    6.109    6.141   -2.104777   -2.299628  
  8.629   -0.004   0.196   0.09    0.188859   0.903452   4.378    5.902    3.247   -1.978301   -2.772651  
  8.629   0.017    0.205   0.099   0.117061   0.790383   3.907    6.336    2.599   -1.483858   -2.059742  
  8.629   0.043    0.156   0.061   -0.168593  0.889009   8.573    12.212   6.137   -2.014097   -2.662539  
  8.629   0.03     0.201   0.084   0.055886   0.992098   5.967    12.021   6.831   -1.992209   -2.371031  
  8.629   0.007    0.197   0.108   0.208399   0.968447   4.144    6.74     3.949   -2.047261   -2.423823  
  8.629   0.028    0.2     0.088   0.064429   0.915051   3.607    7.347    4.905   -2.105497   -2.322926  
  8.629   -0.02    0.201   0.075   0.267688   0.813797   7.787    12.66    5.365   -1.961704   -2.332329  
  8.629   0.012    0.195   0.087   0.086565   0.857602   4.466    9.281    5.719   -1.997768   -2.016979  
  8.629   0.016    0.184   0.081   0.06585    0.767344   1.462    2.798    2.282   -1.441991   -2.015829  
  8.629   0.01     0.264   0.12    0.175382   0.633835   8.11     13.852   7.036   -1.76955    -1.916267  
  8.629   -0.01    0.215   0.095   0.237735   0.872817   4.311    6.9      4.985   -2.035691   -2.566744  
  8.629   0.015    0.192   0.09    0.210705   1.044495   6.2      12.413   6.693   -2.256768   -2.533597  
  8.629   0.054    0.137   0.04    -0.355728  1.025922   7.469    9.395    4.291   -1.774114   -2.516742  
  8.629   0.025    0.174   0.064   -0.044092  0.84933    9.307    14.666   6.394   -1.877831   -2.283021  
  8.629   -0.001   0.17    0.067   0.209468   1.04429    8.77     12.17    6.333   -1.856767   -2.255574  
  8.629   0.002    0.238   0.123   0.220361   0.865109   4.452    7.149    4.534   -1.832571   -2.206664  
  8.629   0.015    0.197   0.09    0.247284   1.066581   7.382    11.198   6.375   -1.88681    -2.24307   
  8.629   0.054    0.166   0.046   -0.18678   0.912209   4.018    6.306    2.35    -1.719869   -2.227948  
  8.629   -0.002   0.181   0.087   0.056194   0.57812    7.996    10.467   4.199   -1.728735   -2.119037  
  8.629   -0.01    0.2     0.094   0.170737   0.679044   9.26     14.689   6.296   -1.954881   -2.350758  
  8.629   0.035    0.198   0.091   0.045615   0.927199   3.993    8.901    6.12    -2.242571   -2.614258  
  8.629   0.043    0.185   0.068   -0.119612  0.54689    1.621    2.023    1.572   -1.690611   -2.597568  
  8.629   0.019    0.196   0.087   0.05774    0.793187   6.584    12.34    7.332   -2.251323   -2.681544  
  8.629   0.016    0.208   0.087   0.098056   0.76153    4.7      9.444    6.812   -2.201691   -2.443524  
  8.629   0.014    0.205   0.101   0.185877   1.032097   7.231    9.249    4.009   -1.662599   -1.986416  
  8.629   0.048    0.216   0.079   -0.093369  0.500377   4.649    4.292    2.11    -1.640889   -2.976174  
  8.629   0.04     0.176   0.077   -0.103364  0.930558   5.677    6.832    2.183   -1.474982   -2.582632  
  8.629   0.043    0.179   0.071   -0.173461  0.854829   2.046    4.825    3.668   -2.276844   -2.895964  
  8.629   -0.011   0.193   0.094   0.240241   0.926455   7.435    9.531    5.05    -1.694109   -2.120609  
  8.629   0.004    0.172   0.077   0.151691   0.869718   8.326    12.435   5.034   -1.882025   -2.255392  
  8.629   -0.005   0.201   0.1     0.305076   1.076922   2.881    4.918    0.709   -1.576244   -1.402827  
  8.629   0.012    0.215   0.074   0.018322   0.474317   9.421    14.858   7.605   -2.011873   -2.390996  
  8.629   0.047    0.184   0.051   -0.197481  0.800788   1.673    4.304    3.701   -1.869482   -2.25521   
  8.629   -0.005   0.214   0.107   0.237878   0.839908   5.908    9.096    4.61    -1.801151   -2.284635  
  8.629   0.026    0.204   0.081   0.044922   0.587176   7.432    11.675   6.349   -2.012481   -2.436961  
  8.629   0.03     0.184   0.077   0.057966   1.141163   5.203    9.272    6.835   -2.055221   -2.289897  
  8.629   0.028    0.191   0.077   -0.105646  0.504176   4.313    6.799    2.582   -1.578931   -2.286637  
  8.629   0.015    0.203   0.099   0.107374   0.794504   6.672    8.632    3.81    -1.769314   -2.597352  
  8.629   0.011    0.243   0.121   0.12389    0.813217   3.961    6.091    3.274   -2.259715   -2.926007  
  8.629   0.017    0.212   0.091   0.094413   0.747234   3.676    5.49     3.22    -2.129159   -2.518256  
  8.629   0.002    0.161   0.071   0.188303   0.870455   6.003    9.813    6.989   -1.974791   -2.126536  
  8.629   0.008    0.195   0.077   0.20135    0.895438   6.867    11.404   6.99    -1.956635   -2.199399  
  8.629   0.002    0.215   0.102   0.195799   0.889229   6.846    11.572   7.327   -2.20052    -2.669298  
  8.629   0.024    0.174   0.068   -0.037455  0.958339   8.191    13.52    5.78    -1.975567   -2.480985  
  8.629   0.046    0.185   0.078   -0.156049  0.7888     8.014    13.632   5.842   -1.859519   -1.98951   
  8.629   0.023    0.209   0.097   0.091348   0.785198   6.559    9.037    4.752   -1.820839   -2.156577  
  8.629   0.018    0.187   0.086   0.119757   1.049438   4.354    7.166    6.218   -2.367844   -2.956648  
  8.629   0.024    0.215   0.083   0.067119   0.697215   5.137    10.075   5.583   -2.185267   -2.427264  
  8.629   0.049    0.179   0.058   -0.153214  0.801369   9.894    14.246   6.526   -1.930571   -2.388923  
  8.629   0.003    0.204   0.083   0.132756   0.73565    5.012    7.481    3.832   -1.897212   -2.495991  
  8.629   0.025    0.198   0.076   -0.056201  0.285816   6.68     14.621   9.316   -2.320173   -2.63601   
  8.629   0.013    0.181   0.064   0.221999   1.101122   2.944    4.568    2.923   -2.007342   -2.566944  
  8.629   0.043    0.184   0.06    -0.006248  1.002966   1.022    3.732    1.926   -0.339323   -0.336403  
  8.629   -0.027   0.224   0.109   0.318836   0.927538   3.524    6.353    3.229   -2.03941    -2.573915  
  8.629   0.03     0.174   0.062   -0.043931  0.684763   4.584    8.037    4.023   -1.789612   -2.189829  
  8.629   -0.018   0.238   0.119   0.340509   0.850766   2.675    5.588    5.349   -2.272245   -2.738827  
  8.632   0.032    0.208   0.106   -0.016806  0.701045   4.611    8.978    5.462   -2.063955   -2.346851  
  8.632   0.024    0.207   0.084   -0.014896  0.575073   5.382    9.227    5.453   -1.908302   -2.210134  
  8.632   0.023    0.178   0.077   0.059313   0.939565   6.704    10.85    6.145   -2.080913   -2.539369  
  8.632   0.027    0.189   0.092   0.047925   0.791233   4.7      6.9      3.451   -1.644455   -2.290941  
  8.632   0.011    0.166   0.083   0.239532   1.150859   6.433    10.205   6.75    -1.996828   -2.355186  
  8.632   0.004    0.232   0.119   0.115935   0.685448   6.694    13.484   8.374   -2.242632   -2.523251  
  8.632   -0.007   0.23    0.124   0.248326   0.948784   4.869    7.678    3.416   -2.023364   -2.564125  
  8.632   -0.007   0.194   0.101   0.273697   0.891493   5.918    9.994    4.627   -2.109336   -2.634117  
  8.632   0.026    0.163   0.045   0.01008    0.665519   5.295    8.939    7.026   -2.344388   -2.670006  
  8.632   0.001    0.215   0.115   0.272367   0.989915   5.029    8.075    4.023   -1.915521   -2.435812  
  8.632   -0.003   0.254   0.114   0.260152   0.799834   10.363   14.921   6.239   -1.937647   -2.461645  
  8.632   0.003    0.195   0.08    0.196347   0.90073    6.583    10.263   6.581   -2.069882   -2.574324  
  8.632   0.015    0.185   0.063   0.043067   0.7594     2.769    4.803    1.943   -1.552251   -1.681261  
  8.632   0.025    0.185   0.081   0.07542    0.961322   5.832    10.175   5.105   -1.925992   -2.183828  
  8.632   0.037    0.215   0.084   -0.06199   0.542957   1.883    3.73     2.245   -1.589009   -2.332778  
  8.632   0.003    0.231   0.104   0.218553   0.826619   4.468    8.369    5.563   -1.93057    -2.185862  
  8.632   0.028    0.207   0.096   0.064164   0.817399   4.78     7.272    4.37    -1.854741   -2.209285  
  8.632   -0.009   0.16    0.078   0.332104   1.227311   2.617    4.165    3.915   -2.029368   -2.46381   
  8.632   0.049    0.203   0.068   -0.164545  0.453653   6.759    11.334   6.452   -1.735173   -1.853194  
  8.632   0.025    0.19    0.091   -0.082554  0.471497   6.841    10.619   5.701   -2.00004    -2.538084  
  8.632   0.062    0.169   0.065   -0.281194  0.70967    4.044    6.774    2.881   -1.591432   -1.87435   
  8.632   -0.0     0.209   0.108   0.175251   0.689173   3.651    6.972    4.463   -1.902672   -2.258039  
  8.632   0.04     0.205   0.074   -0.058335  0.63613    8.688    14.449   7.289   -1.928181   -2.135205  
  8.632   0.017    0.187   0.088   0.054586   0.850324   4.506    8.126    4.312   -1.970368   -2.249843  
  8.632   0.016    0.19    0.096   0.075336   0.774776   2.384    4.9      1.513   -1.530109   -2.128204  
  8.632   0.017    0.206   0.09    0.056591   0.730142   2.78     4.741    2.316   -1.515742   -1.984753  
  8.632   0.052    0.179   0.068   -0.252455  0.581507   9.114    15.663   8.332   -2.159196   -2.541139  
  8.632   0.022    0.204   0.082   -0.058929  0.527896   4.313    7.68     4.214   -1.990572   -2.283634  
  8.632   -0.002   0.187   0.085   0.115359   0.719382   3.154    3.165    2.489   -1.531829   -2.782204  
  8.632   0.028    0.198   0.094   0.032117   0.892552   6.93     11.25    6.086   -1.99127    -2.225125  
  8.632   -0.005   0.224   0.098   0.182105   0.693343   3.632    6.745    3.998   -1.979612   -1.877663  
  8.632   0.015    0.199   0.087   0.068309   0.739743   4.98     8.973    5.036   -2.034439   -2.552148  
  8.632   0.038    0.196   0.072   -0.095805  0.403351   7.831    11.729   5.071   -1.93986    -2.444925  
  8.632   0.029    0.187   0.069   0.029595   0.835407   6.582    10.127   4.556   -1.9077     -2.283829  
  8.632   0.021    0.181   0.082   0.064056   0.723218   6.042    10.615   6.953   -2.125768   -2.370998  
  8.632   0.046    0.181   0.06    -0.195493  0.664858   7.384    11.953   6.477   -2.132683   -2.658775  
  8.632   0.018    0.192   0.1     0.092328   0.883726   4.509    6.168    4.892   -1.934342   -2.585045  
  8.632   0.003    0.201   0.063   0.182375   0.896324   3.037    6.6      5.1     -2.177785   -2.284026  
  8.632   0.022    0.226   0.091   0.156631   0.85487    5.157    8.77     4.889   -2.005091   -2.287896  
  8.632   0.038    0.184   0.071   -0.022274  0.859973   2.945    2.88     3.486   -1.864586   -2.514345  
  8.632   0.024    0.218   0.1     0.043527   0.749855   6.385    8.925    4.512   -1.764178   -2.073536  
  8.632   0.014    0.19    0.083   0.002864   0.56337    3.826    5.268    2.718   -1.589537   -2.353814  
  8.632   0.021    0.192   0.098   0.09261    0.949166   5.672    8.064    4.54    -1.785495   -2.066151  
  8.632   0.012    0.204   0.105   0.07042    0.717695   5.258    7.066    2.726   -1.797577   -2.517623  
  8.632   0.038    0.219   0.114   -0.038161  0.753018   5.608    9.462    6.555   -2.152015   -2.371057  
  8.632   0.065    0.183   0.039   -0.346076  0.566166   5.8      8.682    4.047   -2.002346   -2.671732  
  8.632   -0.012   0.215   0.098   0.170406   0.575738   5.499    10.535   5.48    -2.135725   -2.488966  
  8.632   0.013    0.191   0.073   0.187089   0.909747   2.819    5.663    1.586   -1.008329   -1.159406  
  8.632   -0.007   0.184   0.09    0.188891   0.779591   5.824    9.86     5.457   -2.161769   -2.599543  
  8.632   0.045    0.164   0.062   -0.031867  0.893747   8.821    13.305   5.86    -1.832853   -2.23347   
  8.632   0.071    0.181   0.068   -0.33765   0.579675   8.382    13.87    6.246   -1.99824    -2.428164  
  8.632   0.027    0.182   0.072   -0.05333   0.753081   2.615    4.411    2.03    -1.982336   -2.064992  
  8.632   0.031    0.183   0.076   -0.034876  0.663912   7.583    13.59    7.751   -2.003526   -2.199764  
  8.632   0.041    0.213   0.08    -0.148915  0.477915   5.443    8.786    4.953   -2.047554   -2.407557  
  8.632   0.035    0.181   0.068   0.002194   1.039394   9.747    13.884   6.813   -1.830092   -2.286349  
  8.632   0.036    0.175   0.077   0.006119   1.083535   6.096    8.839    4.452   -1.961005   -2.449759  
  8.632   0.071    0.197   0.052   -0.371381  -3.45E-4   6.938    12.615   7.334   -1.868728   -2.107623  
  8.632   -0.011   0.195   0.084   0.216192   0.727912   3.13     5.878    3.268   -1.919522   -2.55258   
  8.632   0.052    0.2     0.089   -0.066187  0.707678   9.255    15.641   10.201  -2.187434   -2.518411  
  8.632   0.059    0.228   0.09    -0.124724  0.651963   6.328    9.804    5.64    -1.884085   -2.287801  
  8.632   0.011    0.206   0.096   0.049113   0.777013   4.303    7.855    5.576   -2.207901   -2.767705  
  8.632   -0.033   0.214   0.118   0.320366   0.756247   -0.172   1.854    1.852   -0.589352   -1.167779  
  8.632   0.042    0.169   0.082   -0.054386  1.146148   5.773    9.272    5.789   -1.959065   -2.19545   
  8.632   -0.006   0.209   0.091   0.194631   0.634479   7.856    13.113   8.164   -2.021694   -2.403877  
  8.632   0.022    0.211   0.088   0.028192   0.506117   3.737    6.405    4.928   -1.868276   -2.218924  
  8.632   0.038    0.189   0.081   -0.071458  0.690617   5.186    6.952    3.841   -1.648269   -2.387534  
  8.632   -0.017   0.248   0.127   0.287941   0.75083    3.427    6.304    3.523   -2.003866   -2.12106   
  8.632   0.011    0.185   0.09    0.092197   0.7806     6.961    11.416   7.038   -2.078505   -2.397323  
  8.632   0.045    0.19    0.074   -0.107898  0.759902   6.115    8.596    4.538   -1.931173   -2.461159  
  8.632   -0.0     0.193   0.083   0.077891   0.486391   3.593    5.684    1.698   -1.569587   -1.828198  
  8.632   0.025    0.214   0.08    0.035637   0.713245   4.897    9.313    4.747   -2.226099   -2.504711  
  8.632   0.042    0.177   0.068   -0.144482  0.67905    5.531    8.68     6.307   -1.916451   -2.352686  
  8.632   0.036    0.181   0.071   -0.019609  0.77501    7.182    9.986    6.159   -2.020224   -2.552929  
  8.632   0.047    0.212   0.075   0.038894   0.790305   6.641    9.785    5.101   -1.760696   -2.252645  
  8.632   0.035    0.21    0.091   0.034612   0.879318   4.831    7.651    5.564   -1.851693   -2.155882  
  8.632   0.05     0.198   0.071   -0.233132  0.705591   3.221    5.283    4.746   -2.422333   -2.728314  
  8.632   0.035    0.199   0.077   -0.158396  0.406093   4.893    7.594    3.699   -1.828533   -1.986229  
  8.632   0.047    0.186   0.066   -0.189701  0.695622   5.302    9.343    6.254   -1.958535   -2.136491  
  8.632   0.045    0.169   0.067   -0.127511  0.951127   4.405    7.145    4.489   -1.948468   -2.432669  
  8.632   0.035    0.182   0.055   -0.04404   0.848821   9.153    15.517   7.121   -2.001607   -2.510313  
  8.632   0.045    0.163   0.062   -0.26537   0.672414   5.014    7.803    3.029   -1.432845   -1.851759  
  8.632   0.038    0.139   0.055   -0.088873  1.182669   3.588    6.817    4.074   -2.13671    -2.500334  
  8.632   0.007    0.187   0.061   0.139753   0.869953   2.623    5.58     3.722   -2.309271   -2.393897  
  8.632   0.004    0.183   0.081   0.23262    0.954897   3.891    7.864    4.62    -2.152484   -2.281536  
  8.632   0.038    0.186   0.073   -0.098543  0.637647   6.908    12.403   7.027   -2.109982   -2.362786  
  8.632   0.044    0.189   0.057   -0.090844  0.729203   3.187    6.092    5.12    -2.08557    -2.122704  
  8.632   0.016    0.213   0.108   -0.044995  0.640193   7.16     11.194   6.341   -2.08584    -2.722073  
  8.632   0.053    0.166   0.075   -0.213561  0.696368   2.775    5.378    3.413   -1.948672   -2.352894  
  8.632   0.006    0.236   0.114   0.177366   0.795846   2.016    5.494    5.811   -2.779202   -3.030555  
  8.632   0.049    0.179   0.06    -0.206196  0.577691   5.56     10.644   7.275   -2.205032   -2.644892  
  8.632   0.042    0.195   0.076   -0.17102   0.591504   7.142    13.129   8.516   -2.165323   -2.316673  
  8.632   0.035    0.203   0.08    -0.05166   0.600813   5.184    8.59     4.634   -1.953761   -2.233296  
  8.632   0.008    0.203   0.103   0.1627     0.810081   3.99     5.359    2.303   -1.697413   -2.397675  
  8.632   0.012    0.212   0.101   0.131422   0.755718   6.845    9.802    3.871   -1.842447   -2.544641  
  8.632   0.043    0.16    0.049   -0.222148  0.784553   2.799    5.417    3.828   -2.448885   -2.796725  
  8.632   -0.034   0.226   0.119   0.468912   1.149151   9.373    14.454   6.787   -1.843132   -2.062907  
  8.632   0.014    0.202   0.089   0.104393   0.567954   3.516    7.369    6.477   -2.310816   -2.631823  
  8.632   0.03     0.222   0.096   -0.020692  0.568743   7.587    11.164   6.04    -2.14182    -2.761163  
  8.632   0.036    0.177   0.057   -0.059145  0.744207   4.22     8.283    5.256   -2.000378   -2.040953  
  8.632   0.004    0.182   0.098   0.15467    0.957638   8.136    13.866   7.824   -1.867552   -2.085093  
  8.635   0.039    0.196   0.085   -0.034893  1.029101   5.506    8.675    3.925   -1.7761     -1.971581  
  8.635   0.039    0.2     0.075   -0.022608  0.888086   5.602    7.478    3.807   -1.930421   -2.660271  
  8.635   0.026    0.199   0.082   -0.017123  0.670642   3.576    6.787    5.232   -1.971567   -2.142881  
  8.635   0.051    0.183   0.046   -0.252345  0.691201   12.147   18.583   7.465   -1.811021   -2.037024  
  8.635   -0.004   0.192   0.083   0.218975   0.879841   5.831    9.901    4.726   -2.052889   -2.465189  
  8.635   0.018    0.193   0.081   0.032429   0.694165   7.372    12.6     7.831   -1.808595   -2.052546  
  8.635   0.024    0.203   0.07    -0.066746  0.591099   3.153    4.378    2.471   -1.957392   -2.830006  
  8.635   0.055    0.189   0.057   -0.271226  0.500753   5.363    6.896    3.719   -1.862422   -2.605576  
  8.635   0.019    0.174   0.092   0.153171   1.061818   4.329    7.617    4.183   -1.98769    -2.294681  
  8.635   0.017    0.189   0.093   0.077406   0.984357   5.322    6.707    3.859   -1.828056   -2.454683  
  8.635   0.023    0.16    0.062   0.070412   1.080952   1.432    3.626    2.503   -2.231518   -2.032341  
  8.635   0.013    0.22    0.093   0.21613    0.837077   3.648    5.369    3.776   -2.135394   -2.636679  
  8.635   0.04     0.202   0.08    0.003671   0.865126   9.099    16.814   9.664   -2.107657   -2.362282  
  8.635   0.03     0.199   0.074   -0.007165  0.786138   7.768    12.376   7.213   -2.062949   -2.478251  
  8.635   0.037    0.194   0.095   -0.096844  0.741878   3.722    4.625    2.413   -1.754359   -2.020634  
  8.635   -0.013   0.195   0.111   0.428529   1.196635   4.845    7.808    4.898   -2.04013    -2.399028  
  8.635   0.044    0.208   0.093   -0.132188  0.404529   6.8      8.309    4.674   -1.856852   -2.621859  
  8.635   -0.009   0.218   0.098   0.292094   0.860862   5.336    8.29     4.267   -1.920311   -2.420732  
  8.635   0.016    0.206   0.092   0.05854    0.595538   7.359    10.885   4.405   -1.712946   -2.002063  
  8.635   0.016    0.208   0.086   0.098102   0.682104   4.822    8.704    3.974   -2.012026   -2.633548  
  8.635   -0.03    0.215   0.113   0.354213   0.970937   8.821    11.758   7.326   -1.983033   -2.637893  
  8.635   0.051    0.167   0.062   -0.239446  0.799382   4.026    6.172    3.144   -1.961756   -2.276278  
  8.635   0.046    0.183   0.064   -0.125385  0.665871   4.275    9.127    5.868   -2.031292   -2.115506  
  8.635   0.032    0.163   0.064   -0.07908   0.509865   3.569    4.926    3.237   -1.986189   -2.417781  
  8.635   -0.003   0.182   0.084   0.21264    0.817813   4.867    8.951    5.503   -2.04089    -2.275172  
  8.635   0.014    0.177   0.082   0.115122   0.941261   4.999    7.987    4.806   -2.163023   -2.584696  
  8.635   0.003    0.203   0.1     0.241235   0.909744   7.74     13.822   8.329   -2.146427   -2.419426  
  8.635   0.041    0.164   0.066   -0.133702  1.109182   8.718    11.449   4.003   -1.648393   -2.254653  
  8.635   0.005    0.216   0.09    0.06074    0.549315   6.5      11.164   6.826   -2.006371   -2.427571  
  8.635   0.011    0.185   0.072   0.080466   0.667693   3.161    6.157    5.207   -1.995103   -2.117637  
  8.635   0.037    0.195   0.09    -0.066191  0.783652   5.337    7.973    4.934   -2.175934   -2.743366  
  8.635   0.035    0.191   0.075   -0.091992  0.650798   3.899    7.024    5.164   -1.747757   -1.870778  
  8.635   0.013    0.147   0.062   0.209049   1.203539   6.31     10.244   6.064   -1.900295   -2.212604  
  8.635   0.03     0.167   0.057   -0.06505   0.855831   3.899    5.965    4.464   -1.801733   -2.229521  
  8.635   -0.02    0.216   0.105   0.227888   0.751861   7.476    9.976    6.568   -2.036657   -2.547085  
  8.635   0.036    0.16    0.055   -0.116346  0.975566   7.786    12.43    8.074   -2.099858   -2.513825  
  8.635   0.063    0.165   0.059   -0.19345   1.008726   3.924    5.681    1.861   -1.734289   -2.150951  
  8.635   -0.006   0.223   0.098   0.214431   0.720145   7.64     12.907   6.967   -1.94899    -2.193768  
  8.635   -0.002   0.224   0.109   0.220445   0.912209   6.476    12.329   8.375   -2.143845   -2.448773  
  8.635   0.007    0.196   0.076   0.058595   0.536894   5.681    10.124   5.845   -2.085052   -2.575834  
  8.635   0.036    0.193   0.084   -0.026059  0.741618   8.999    15.496   7.902   -2.133528   -2.4981    
  8.635   0.023    0.195   0.069   0.050543   0.634399   6.275    8.89     3.654   -1.813213   -2.09882   
  8.635   0.053    0.2     0.084   -0.111521  0.953777   6.471    8.047    2.306   -1.628734   -2.40822   
  8.635   0.06     0.18    0.062   -0.20602   0.824028   8.322    13.45    6.864   -2.101175   -2.562924  
  8.635   0.015    0.215   0.09    0.019884   0.583845   2.704    5.073    2.849   -2.256207   -2.57535   
  8.635   0.023    0.179   0.077   0.087475   1.098746   8.807    14.174   7.284   -2.004716   -2.352144  
  8.635   0.036    0.219   0.096   -0.005314  0.879741   5.902    9.89     6.583   -2.101965   -2.537776  
  8.635   0.035    0.182   0.068   -0.006776  0.917891   2.221    5.905    5.418   -2.422062   -2.319761  
  8.635   0.03     0.21    0.113   0.10672    1.074908   6.306    11.044   6.067   -1.930081   -2.289453  
  8.635   -0.005   0.238   0.111   0.245431   0.745579   6.425    10.973   7.949   -2.286599   -2.601368  
  8.635   0.055    0.158   0.049   -0.300176  0.735027   4.981    6.215    3.4     -1.811258   -2.608861  
  8.635   0.051    0.209   0.085   -0.210625  0.529056   5.371    6.452    3.828   -1.536685   -2.206704  
  8.635   0.056    0.152   0.048   -0.323343  0.93408    7.268    9.881    5.226   -1.863415   -2.352991  
  8.635   0.034    0.184   0.066   -0.061476  0.847602   5.583    10.893   6.112   -2.013627   -2.164987  
  8.635   -0.006   0.217   0.105   0.155394   0.630382   3.982    8.898    5.503   -2.260719   -2.498813  
  8.635   0.028    0.149   0.074   -0.006836  1.193018   9.472    14.136   6.652   -1.89637    -2.357838  
  8.635   0.026    0.225   0.107   0.029019   0.496217   4.952    7.157    3.426   -1.765306   -2.432131  
  8.635   0.03     0.19    0.082   0.038474   0.987098   8.161    13.856   7.455   -2.022405   -2.288012  
  8.635   -0.001   0.185   0.09    0.216531   1.113476   4.207    8.112    5.618   -1.832647   -2.028975  
  8.635   0.024    0.19    0.082   -0.027462  0.618555   4.182    8.911    5.89    -2.15144    -2.27721   
  8.635   0.005    0.215   0.089   0.170838   0.716211   4.311    6.84     3.006   -1.87991    -2.226887  
  8.635   -0.048   0.212   0.107   0.468375   0.863072   7.563    10.276   5.392   -1.851324   -2.335212  
  8.635   0.018    0.181   0.089   0.140114   1.027764   7.702    12.435   6.814   -1.941765   -2.370438  
  8.635   0.003    0.215   0.089   0.102647   0.778544   3.706    5.346    3.816   -2.15325    -2.531514  
  8.635   0.034    0.175   0.072   -0.012689  0.952366   7.534    14.895   8.501   -2.075653   -2.14726   
  8.635   0.005    0.215   0.112   0.098213   0.741565   4.759    7.025    3.138   -1.928519   -2.408353  
  8.635   -0.017   0.222   0.122   0.28969    0.810129   6.753    11.853   6.76    -2.120205   -2.617639  
  8.635   0.013    0.225   0.095   0.113041   0.551634   2.75     8.497    7.051   -2.373292   -2.453488  
  8.635   0.021    0.179   0.093   0.095975   0.937227   6.91     11.518   4.747   -2.003156   -2.263172  
  8.635   0.039    0.2     0.08    -0.142704  0.783819   2.511    3.624    3.128   -2.216122   3.122934   
  8.635   0.024    0.192   0.08    -0.006444  0.598067   6.084    10.146   6.641   -1.95392    -2.37973   
  8.635   0.053    0.191   0.068   -0.185673  0.558149   7.417    12.002   6.465   -1.83088    -1.919497  
  8.635   0.047    0.223   0.084   -0.095708  0.477471   5.532    9.452    7.278   -2.242887   -2.663585  
  8.635   0.0      0.209   0.1     0.196092   0.812748   6.329    8.187    4.689   -1.846573   -2.250678  
  8.635   0.027    0.178   0.07    0.006784   0.957845   3.847    6.647    4.462   -2.23896    -2.691078  
  8.635   0.014    0.183   0.083   0.165293   0.916398   7.246    11.689   5.831   -2.225004   -2.779539  
  8.635   0.051    0.181   0.063   -0.167317  0.659767   8.828    11.59    4.456   -1.752472   -2.375643  
  8.635   0.032    0.16    0.055   -0.070776  1.132275   6.059    7.565    3.952   -1.892123   -2.590426  
  8.635   0.021    0.187   0.103   0.185849   1.135927   5.616    7.973    3.736   -1.882081   -2.519264  
  8.635   0.021    0.214   0.098   0.055787   0.668476   2.354    5.174    4.813   -2.512057   -2.814731  
  8.635   0.002    0.17    0.074   0.125944   0.776883   6.159    8.105    4.157   -1.536223   -1.910284  
  8.635   -0.038   0.223   0.11    0.386276   0.846292   7.737    14.078   8.084   -1.961149   -2.177532  
  8.635   0.026    0.222   0.108   0.108126   0.846988   6.272    10.439   3.835   -1.792042   -2.086573  
  8.635   0.013    0.182   0.087   0.074831   0.730459   3.266    5.618    3.284   -1.942467   -2.535021  
  8.635   0.02     0.197   0.109   0.069293   0.867876   5.727    7.247    3.737   -1.870016   -2.445673  
  8.635   0.019    0.166   0.07    0.09904    1.103077   4.431    6.991    5.509   -2.227724   -2.57939   
  8.635   0.007    0.211   0.103   0.275      0.923021   5.11     9.247    5.512   -2.220923   -2.581664  
  8.635   0.004    0.219   0.085   0.127786   0.696279   6.387    7.447    3.02    -1.891517   -2.574704  
  8.635   0.001    0.22    0.083   0.113157   0.53685    6.428    10.004   6.286   -2.055467   -2.546863  
  8.635   0.031    0.207   0.08    -0.081593  0.546957   6.249    8.64     4.077   -1.880852   -2.822713  
  8.635   0.02     0.204   0.089   0.096107   0.830749   6.119    9.331    4.818   -1.835722   -2.270724  
  8.635   0.028    0.197   0.078   -0.068578  0.601413   4.358    9.495    6.978   -2.123747   -2.332385  
  8.635   0.043    0.175   0.083   -0.040521  1.071996   5.633    8.726    6.452   -2.253291   -2.658083  
  8.635   0.001    0.213   0.108   0.113403   0.718173   6.355    9.77     5.476   -1.962135   -2.352898  
  8.635   0.002    0.24    0.11    0.164499   0.64465    7.908    12.653   8.016   -2.033229   -2.226259  
  8.635   0.02     0.184   0.069   0.061301   0.718573   6.632    10.812   5.684   -1.934875   -2.408166  
  8.635   0.019    0.231   0.101   -0.005664  0.540643   5.91     9.737    6.01    -2.132131   -2.378572  
  8.635   0.007    0.202   0.091   0.102874   0.855175   7.481    13.381   6.925   -2.158443   -2.426702  
  8.635   -0.004   0.196   0.101   0.313516   0.999751   5.738    8.429    5.613   -2.119795   -2.527031  
  8.635   0.045    0.192   0.054   -0.150643  0.592797   6.078    9.152    4.958   -2.012555   -2.436073  
  8.639   -0.003   0.214   0.096   0.213291   0.815906   4.31     6.263    3.523   -1.923517   -2.313767  
  8.639   0.04     0.196   0.079   -0.065591  0.789012   3.0      3.768    2.618   -1.944618   -2.693185  
  8.639   0.015    0.165   0.085   0.169275   1.189959   5.191    7.918    3.575   -1.860785   -1.953669  
  8.639   -0.027   0.209   0.09    0.328231   0.935115   4.795    7.319    3.806   -1.627455   -1.731248  
  8.639   0.016    0.226   0.106   0.102167   0.749372   4.196    6.25     3.043   -1.784785   -2.250705  
  8.639   0.008    0.221   0.121   0.145273   0.729408   1.546    5.42     5.022   -2.578471   -2.458411  
  8.639   0.034    0.183   0.068   -0.042327  0.897155   7.125    11.725   7.233   -2.001127   -2.474112  
  8.639   0.046    0.161   0.066   -0.147886  0.734559   6.717    10.414   4.235   -1.82991    -2.15329   
  8.639   0.008    0.188   0.076   0.216953   0.930215   4.767    8.674    4.987   -2.012637   -2.281038  
  8.639   0.02     0.187   0.091   0.105612   0.959147   4.353    6.788    3.882   -1.78643    -2.084133  
  8.639   0.016    0.201   0.104   0.111403   0.896229   4.639    8.567    3.775   -1.949582   -2.042775  
  8.639   0.044    0.204   0.08    -0.065643  0.768329   9.11     11.358   4.559   -1.746014   -2.25671   
  8.639   0.006    0.2     0.092   0.139663   0.692809   4.99     8.743    3.78    -2.028516   -2.352991  
  8.639   0.057    0.167   0.051   -0.25104   0.64909    5.503    8.94     4.854   -2.029997   -2.288027  
  8.639   -0.02    0.24    0.123   0.361864   0.945655   7.074    9.028    4.195   -1.829647   -2.4504    
  8.639   0.052    0.19    0.072   -0.131988  0.931966   4.038    5.772    2.689   -1.287012   -1.379891  
  8.639   -0.002   0.183   0.091   0.219436   0.998418   4.591    7.214    4.327   -1.984979   -2.487951  
  8.639   -0.025   0.209   0.104   0.385608   1.086594   4.684    5.497    1.635   -1.314722   -2.132122  
  8.639   0.025    0.215   0.1     0.039079   0.774285   5.661    8.019    4.347   -1.906828   -2.620736  
  8.639   0.029    0.21    0.101   0.049225   0.803673   5.589    8.552    5.496   -2.139944   -2.538485  
  8.639   0.023    0.181   0.08    -0.006672  0.70511    7.17     11.127   5.786   -1.814377   -2.291415  
  8.639   0.042    0.156   0.061   -0.062213  1.013634   8.993    13.077   6.366   -1.82115    -2.184143  
  8.639   -0.007   0.248   0.121   0.195666   0.622963   8.47     14.126   7.055   -1.978026   -2.159364  
  8.639   0.027    0.172   0.061   0.011975   0.976748   1.337    3.368    1.824   -2.031971   -2.555321  
  8.639   0.039    0.187   0.077   -0.078985  0.99904    3.414    6.587    4.58    -2.112874   -2.380657  
  8.639   0.007    0.216   0.101   0.158444   0.90583    4.865    6.249    2.872   -1.706396   -2.128412  
  8.639   -0.01    0.204   0.098   0.281879   1.004166   4.96     9.728    6.933   -2.186391   -2.384041  
  8.639   0.038    0.221   0.096   -0.077955  0.670425   1.601    3.525    2.054   -2.155777   -2.308531  
  8.639   0.017    0.174   0.071   -0.040595  0.670317   3.14     4.083    3.614   -1.699931   -1.701757  
  8.639   0.016    0.193   0.08    0.144249   0.799677   2.41     4.256    2.382   -1.626468   -1.870213  
  8.639   -0.002   0.227   0.117   0.143205   0.564357   4.322    7.394    4.302   -2.321126   -2.737819  
  8.639   -0.01    0.235   0.105   0.285269   0.890288   3.007    5.506    3.246   -2.012559   -2.326214  
  8.639   0.033    0.2     0.072   -0.124613  0.414108   4.422    6.66     2.643   -1.81627    -2.570368  
  8.639   0.005    0.193   0.07    0.096555   0.697306   5.641    10.639   5.758   -2.01834    -2.001476  
  8.639   0.012    0.165   0.064   0.125298   0.962507   4.945    7.497    4.969   -1.851603   -2.270142  
  8.639   -0.024   0.231   0.124   0.339781   0.883783   5.25     7.194    4.586   -1.610508   -2.047946  
  8.639   0.02     0.202   0.097   0.082692   0.857282   6.228    11.391   6.973   -2.1074     -2.550878  
  8.639   0.058    0.217   0.083   -0.172393  0.749184   2.443    1.5      0.851   -0.573538   -2.406419  
  8.639   0.023    0.201   0.078   0.099943   0.926815   6.016    12.421   7.409   -2.107075   -2.139536  
  8.639   0.018    0.184   0.076   0.071352   0.868413   4.091    6.482    5.081   -1.960002   -2.19793   
  8.639   -0.013   0.193   0.104   0.362689   1.240199   4.297    7.649    4.821   -2.062081   -2.52879   
  8.639   -0.011   0.224   0.102   0.27748    0.812629   4.384    5.399    3.564   -1.443235   -2.241915  
  8.639   0.059    0.214   0.087   -0.148561  0.62747    3.554    5.185    2.779   -1.515613   -1.689603  
  8.639   0.004    0.225   0.095   0.143292   0.745721   5.151    8.908    6.261   -1.980674   -2.264338  
  8.639   0.034    0.176   0.075   -0.119667  0.794469   6.494    10.34    5.528   -2.013754   -2.250988  
  8.639   0.052    0.174   0.053   -0.173366  0.945178   4.902    5.897    2.905   -1.848998   -2.62844   
  8.639   0.0      0.151   0.064   0.118416   1.002512   7.044    11.633   6.142   -1.875512   -1.97615   
  8.639   0.041    0.159   0.061   -0.25889   0.813421   8.04     15.159   8.711   -2.318223   -2.634415  
  8.639   0.04     0.181   0.074   -0.055504  1.127879   10.195   16.604   8.416   -2.06861    -2.472585  
  8.639   0.018    0.196   0.101   0.146014   1.123729   4.868    6.908    2.483   -1.652191   -2.006805  
  8.639   0.035    0.202   0.084   -0.076063  0.664651   3.873    8.881    4.769   -2.164445   -2.270331  
  8.639   0.01     0.231   0.11    0.089183   0.605065   2.085    3.361    2.274   -1.789091   -2.269608  
  8.639   -0.006   0.189   0.088   0.228671   0.968725   2.71     3.494    0.895   -1.740322   -2.382217  
  8.639   0.034    0.176   0.079   -0.025517  0.966412   8.256    13.738   6.719   -2.027447   -2.377861  
  8.639   0.03     0.169   0.065   0.044703   1.080213   6.823    9.812    5.4     -2.073586   -2.760765  
  8.639   0.003    0.18    0.094   0.359826   1.32851    2.654    4.031    4.345   -2.264869   -2.517943  
  8.639   -0.027   0.237   0.116   0.36096    0.806254   6.07     9.175    5.177   -1.969723   -2.452657  
  8.639   0.029    0.229   0.105   0.04391    0.777147   0.715    2.483    3.005   -2.663984   -2.347577  
  8.639   0.005    0.207   0.089   0.072861   0.511234   3.988    6.916    4.567   -2.052756   -2.127452  
  8.639   0.061    0.17    0.056   -0.378341  0.681315   6.275    13.228   7.885   -2.315368   -2.562286  
  8.639   0.061    0.209   0.083   -0.235113  0.422788   9.52     13.794   7.161   -2.091919   -2.685734  
  8.639   0.032    0.177   0.075   0.041049   1.059773   1.972    3.536    2.787   -1.826209   -2.014094  
  8.639   0.061    0.22    0.072   -0.300278  0.200327   5.64     8.858    4.484   -2.025841   -2.651538  
  8.639   0.054    0.207   0.073   -0.300484  0.572153   -0.414   3.321    2.268   0.146463    -0.356605  
  8.639   0.05     0.192   0.056   -0.197023  0.566607   4.757    7.431    4.748   -1.942298   -2.368242  
  8.639   0.006    0.222   0.086   0.053455   0.623787   5.605    8.162    5.384   -2.087679   -2.581154  
  8.639   0.015    0.191   0.097   0.191565   1.076041   7.485    10.34    5.356   -1.929964   -2.462019  
  8.639   0.064    0.19    0.055   -0.347785  0.24472    9.915    15.372   7.775   -1.973104   -2.250226  
  8.639   0.064    0.145   0.071   -0.24948   1.399871   5.725    6.889    2.239   -1.582128   -1.925419  
  8.639   -0.005   0.245   0.1     0.195944   0.746618   6.75     11.459   8.255   -2.06332    -2.405387  
  8.639   0.04     0.207   0.076   0.005043   0.932349   7.077    10.862   4.534   -1.875139   -2.129657  
  8.639   0.004    0.173   0.053   0.125976   0.704414   7.1      12.35    6.987   -2.014141   -2.366157  
  8.639   0.06     0.185   0.07    -0.348295  0.489687   5.622    8.706    5.49    -2.075462   -2.395712  
  8.639   0.015    0.169   0.061   -0.067573  0.690388   3.712    5.682    3.391   -1.579012   -1.604111  
  8.639   0.054    0.151   0.066   -0.143307  1.244617   4.44     6.858    5.198   -1.97816    -2.400081  
  8.639   0.018    0.209   0.087   0.050334   0.857502   5.038    7.889    6.434   -2.13632    -2.45078   
  8.639   0.002    0.174   0.089   0.134496   0.790687   3.632    6.046    2.997   -2.144464   -2.613288  
  8.639   0.024    0.175   0.07    -0.003659  0.804118   5.005    7.669    2.685   -1.933453   -2.748529  
  8.639   -0.002   0.238   0.118   0.146333   0.760032   4.449    7.246    4.249   -1.951953   -2.054582  
  8.639   0.008    0.192   0.077   0.245618   1.057631   7.829    10.888   5.41    -1.912481   -2.807947  
  8.639   -0.006   0.229   0.115   0.13593    0.675462   8.742    13.939   7.229   -2.014073   -2.419615  
  8.639   0.01     0.215   0.109   0.210721   0.972341   4.496    5.434    2.552   -1.87261    -2.933737  
  8.639   0.002    0.181   0.081   0.178669   0.803701   5.004    6.922    4.302   -2.001044   -2.642522  
  8.639   0.016    0.182   0.078   -0.037706  0.768854   5.112    5.359    3.577   -2.024101   -3.137129  
  8.639   -0.018   0.19    0.087   0.276842   0.9755     8.806    13.158   5.56    -1.79853    -2.203316  
  8.639   -0.006   0.202   0.104   0.233821   0.805807   5.482    7.681    4.475   -1.806934   -2.090689  
  8.639   0.027    0.194   0.074   0.023071   0.758953   6.954    12.739   7.124   -2.186626   -2.580979  
  8.639   0.044    0.18    0.066   -0.189198  0.682231   4.921    7.899    4.127   -2.094468   -2.447507  
  8.639   0.007    0.191   0.083   0.20651    1.012908   4.404    6.688    5.426   -1.570008   -1.960412  
  8.639   0.022    0.19    0.08    0.06127    0.78123    5.153    9.164    5.763   -2.208617   -2.47251   
  8.639   0.008    0.153   0.067   0.17381    1.16866    7.503    10.565   5.583   -1.882887   -2.267296  
  8.639   0.019    0.236   0.124   0.069578   0.659836   3.31     4.211    3.031   -2.005195   -2.465615  
  8.639   0.012    0.228   0.092   0.178508   0.71539    9.544    13.868   7.531   -1.894754   -2.306145  
  8.639   0.04     0.179   0.066   -0.102391  1.031474   2.09     3.319    2.9     -1.808894   -2.211043  
  8.639   0.015    0.179   0.06    0.03849    0.743389   4.096    5.631    2.176   -1.206203   -1.601328  
  8.639   -0.001   0.224   0.113   0.147123   0.679803   4.93     9.992    5.873   -2.157606   -2.217034  
  8.639   0.015    0.178   0.061   0.085408   0.844275   5.041    6.838    3.128   -1.68329    -2.347863  
  8.639   0.015    0.159   0.095   0.227068   1.304093   6.224    10.78    6.326   -2.07505    -2.329195  
  8.639   0.053    0.171   0.055   -0.427034  0.343117   5.566    8.594    4.408   -1.869933   -2.117119  
  8.639   0.047    0.185   0.063   -0.167465  0.83789    4.639    6.491    4.851   -1.958043   -2.219253  
  8.642   0.048    0.182   0.074   -0.124364  0.721321   5.95     8.961    4.392   -1.917874   -2.461492  
  8.642   0.003    0.209   0.097   0.295274   0.975908   8.229    13.875   7.63    -2.015604   -2.248189  
  8.642   0.009    0.209   0.091   0.039914   0.584437   7.396    8.152    3.778   -1.777045   -2.446002  
  8.642   0.036    0.2     0.07    -0.091857  0.664837   7.871    10.247   5.105   -1.993505   -2.831215  
  8.642   0.008    0.182   0.096   0.099461   0.817685   4.371    6.229    3.599   -1.390464   -1.866351  
  8.642   -0.006   0.216   0.095   0.172882   0.835506   3.539    7.176    3.566   -1.866467   -1.943315  
  8.642   0.021    0.183   0.084   0.143966   1.22941    8.192    13.125   7.709   -2.007409   -2.418884  
  8.642   0.034    0.191   0.085   -0.091291  0.711479   4.223    5.932    3.291   -1.475467   -2.14135   
  8.642   0.015    0.186   0.087   0.116826   0.969489   4.357    7.6      3.352   -2.039646   -2.652815  
  8.642   0.001    0.187   0.102   0.208307   1.015787   5.505    8.199    4.885   -2.112293   -2.925608  
  8.642   0.032    0.186   0.061   -0.087778  0.642188   4.07     6.742    3.911   -2.091335   -2.334933  
  8.642   0.038    0.19    0.084   0.007272   1.119316   5.596    9.114    5.394   -1.923371   -2.313684  
  8.642   0.015    0.215   0.098   0.109823   0.782635   3.665    6.955    3.624   -1.855614   -2.103902  
  8.642   0.029    0.177   0.064   -0.050433  0.933063   7.036    10.086   5.254   -1.929493   -2.435962  
  8.642   0.016    0.173   0.088   0.01802    0.881768   5.713    9.954    5.718   -2.007949   -2.077212  
  8.642   0.008    0.17    0.087   0.218384   1.22879    5.986    8.396    5.831   -2.230272   -2.808019  
  8.642   0.02     0.169   0.08    0.178561   1.22159    3.866    7.969    5.514   -2.106654   -2.272562  
  8.642   0.019    0.186   0.079   0.005998   0.54869    6.228    8.778    4.296   -1.898273   -2.199026  
  8.642   0.016    0.204   0.086   0.115829   0.987338   2.914    5.996    4.715   -2.069174   -2.2848    
  8.642   0.035    0.192   0.062   -0.186828  0.387061   4.567    7.03     3.711   -1.948378   -2.208062  
  8.642   -0.004   0.225   0.095   0.156122   0.759702   2.562    4.618    2.464   -1.618914   -1.853062  
  8.642   0.023    0.24    0.106   0.006454   0.573811   4.851    7.005    5.406   -2.200806   -2.932009  
  8.642   0.053    0.19    0.057   -0.175813  0.772664   3.688    4.597    2.126   -1.898125   -2.624375  
  8.642   0.03     0.185   0.059   -0.039591  0.634876   7.939    13.24    6.93    -2.194537   -2.598367  
  8.642   -0.006   0.201   0.081   0.282663   0.962644   3.907    5.94     2.619   -2.053852   -2.766731  
  8.642   -0.001   0.211   0.1     0.212191   0.979744   5.744    9.893    6.263   -2.06507    -2.269994  
  8.642   0.004    0.19    0.104   0.184775   1.020055   6.618    9.579    4.68    -2.006733   -2.369009  
  8.642   -0.005   0.211   0.096   0.226807   0.830653   6.965    11.946   7.441   -2.267273   -2.635624  
  8.642   -0.005   0.193   0.086   0.152868   0.861674   2.839    6.958    5.316   -2.263007   -2.234407  
  8.642   0.058    0.196   0.055   -0.201502  0.437771   7.049    12.76    7.265   -2.148528   -2.34607   
  8.642   0.037    0.18    0.09    -0.008022  0.907613   5.692    10.333   6.873   -2.197551   -2.359568  
  8.642   0.055    0.219   0.077   -0.191379  0.284624   6.031    10.324   7.396   -2.390316   -2.893366  
  8.642   0.036    0.198   0.093   -0.061408  0.831357   5.016    8.626    3.112   -1.827681   -2.221936  
  8.642   0.024    0.182   0.079   -0.047516  0.68802    7.421    11.431   5.925   -1.928254   -2.240577  
  8.642   0.042    0.185   0.079   -0.086801  0.689847   7.019    11.016   6.106   -2.156879   -2.57609   
  8.642   -0.014   0.2     0.114   0.355836   0.984987   1.143    1.688    1.12    -1.340971   -2.182123  
  8.642   0.02     0.185   0.087   0.051732   0.766283   3.881    6.43     2.572   -1.287375   -1.008011  
  8.642   0.02     0.241   0.114   0.038393   0.605785   2.596    7.224    6.228   -2.228071   -2.174406  
  8.642   0.018    0.207   0.084   0.099795   0.942062   7.863    13.634   8.591   -2.121659   -2.331934  
  8.642   0.032    0.193   0.068   -0.025596  0.931314   3.303    5.939    3.393   -1.377251   -1.363328  
  8.642   0.026    0.187   0.083   -0.064289  0.715011   7.123    10.681   6.651   -1.877667   -2.026651  
  8.642   0.037    0.169   0.069   -0.019673  0.952977   6.877    13.722   6.819   -2.03306    -2.057572  
  8.642   0.029    0.191   0.088   0.060695   1.02096    6.229    10.726   5.585   -2.050179   -2.460852  
  8.642   0.025    0.177   0.065   -0.04971   0.764348   8.365    12.493   6.755   -1.963794   -2.295817  
  8.642   0.026    0.187   0.063   -0.199915  0.276024   1.344    1.821    0.695   0.058831    -2.93375   
  8.642   0.033    0.201   0.051   -0.035285  0.579351   6.994    11.829   7.215   -2.002229   -2.111668  
  8.642   0.051    0.187   0.061   -0.158176  0.829057   2.1      3.457    2.362   -1.932176   -2.32239   
  8.642   0.025    0.194   0.084   0.072809   1.029509   5.222    7.576    3.313   -1.852684   -2.421543  
  8.642   0.022    0.171   0.093   0.026094   1.076615   7.779    10.444   6.544   -1.960102   -2.564386  
  8.642   0.046    0.222   0.089   -0.107856  0.553338   3.412    5.536    4.487   -1.782981   -1.802662  
  8.642   0.005    0.205   0.094   0.21503    0.980613   4.793    5.662    2.902   -1.5511     -2.15916   
  8.642   0.033    0.195   0.078   -0.063613  0.78409    3.201    3.29     1.525   -1.697735   -3.093521  
  8.642   -0.004   0.2     0.089   0.208691   0.778927   7.343    13.993   8.75    -2.149436   -2.366664  
  8.642   0.029    0.176   0.072   6.0E-4     0.727833   4.148    7.186    4.715   -1.720563   -1.977366  
  8.642   -0.011   0.213   0.106   0.279579   0.828396   3.963    5.564    3.775   -2.112639   -2.58118   
  8.642   0.035    0.172   0.058   -0.090333  0.859702   6.202    7.904    4.173   -1.689929   -2.152775  
  8.642   0.052    0.188   0.072   -0.203642  0.751698   10.816   15.789   8.578   -1.830741   -2.087545  
  8.642   -0.003   0.192   0.098   0.133252   0.82824    6.763    8.821    4.234   -1.850657   -2.201461  
  8.642   0.021    0.192   0.078   0.071922   0.836315   6.158    10.028   5.326   -1.944915   -2.161576  
  8.642   0.044    0.169   0.054   -0.180462  0.610102   6.13     8.492    6.04    -1.894592   -2.278239  
  8.642   0.02     0.164   0.07    0.082564   1.083221   4.54     7.302    4.023   -1.96532    -2.106781  
  8.642   0.02     0.186   0.088   0.044432   0.844546   6.986    12.281   7.029   -1.974456   -2.18207   
  8.642   -0.029   0.234   0.119   0.334285   0.852502   4.378    7.81     4.701   -2.202366   -2.18374   
  8.642   0.0      0.196   0.081   0.18951    0.968526   7.967    12.624   6.411   -2.056953   -2.436053  
  8.642   0.015    0.185   0.085   0.034651   0.729836   3.897    8.517    6.59    -2.303999   -2.523303  
  8.642   0.022    0.206   0.094   0.066281   0.959994   7.145    9.147    4.477   -1.915301   -2.591525  
  8.642   0.041    0.17    0.082   -0.101008  1.046776   3.216    8.795    4.541   -2.368622   -2.333961  
  8.642   -0.008   0.232   0.106   0.20363    0.676938   5.203    6.66     4.016   -1.87099    -2.313475  
  8.642   0.024    0.176   0.079   -0.028839  0.824485   5.741    9.753    5.891   -2.141489   -2.597837  
  8.642   0.034    0.198   0.072   -0.062735  0.719348   6.105    10.098   5.93    -2.160389   -2.683651  
  8.642   0.059    0.195   0.069   -0.280628  0.490975   2.823    2.687    1.629   -2.121642   -3.018162  
  8.642   -0.012   0.224   0.122   0.206265   0.769387   8.073    12.703   7.351   -1.842892   -1.998366  
  8.642   -0.004   0.202   0.094   0.252641   0.9569     7.65     13.142   7.481   -1.87689    -1.94152   
  8.642   0.018    0.197   0.104   0.096225   0.818119   8.451    12.144   6.506   -1.956542   -2.447441  
  8.642   0.009    0.172   0.086   0.13138    0.9901     6.071    10.139   5.338   -1.958097   -2.190542  
  8.642   0.023    0.185   0.066   0.011206   0.912792   5.216    7.683    4.272   -1.619566   -1.956408  
  8.642   0.025    0.184   0.087   0.098032   0.952204   7.213    13.882   9.234   -2.297143   -2.629928  
  8.642   0.005    0.177   0.08    0.183026   0.845674   6.081    10.505   4.885   -1.93736    -2.074109  
  8.642   0.012    0.196   0.09    0.038133   0.621597   8.91     13.87    7.309   -2.096228   -2.69835   
  8.642   0.011    0.202   0.091   0.052916   0.638333   3.062    4.81     2.279   -2.056991   -2.58858   
  8.642   0.003    0.215   0.1     0.185747   0.862861   6.091    9.393    5.952   -2.055658   -2.458833  
  8.642   0.024    0.163   0.067   0.023079   0.924517   3.783    5.74     2.172   -1.241625   -0.887583  
  8.642   0.005    0.22    0.099   0.126547   0.748165   5.479    9.845    7.245   -2.303164   -2.494806  
  8.642   0.021    0.204   0.08    0.169211   1.125024   8.818    13.227   7.713   -2.013356   -2.496415  
  8.642   0.011    0.195   0.086   0.125848   0.845005   6.79     11.694   4.834   -1.684536   -1.940717  
  8.642   0.044    0.148   0.029   -0.30195   0.580551   3.02     5.343    4.308   -1.946044   -2.509164  
  8.642   0.03     0.202   0.09    0.062143   0.80672    6.359    9.703    6.249   -1.948693   -2.134712  
  8.642   0.023    0.204   0.103   0.047675   0.89339    5.982    11.257   6.602   -2.13053    -2.484696  
  8.642   0.012    0.188   0.072   0.077384   0.750701   7.96     11.824   7.892   -2.025235   -2.379632  
  8.642   0.044    0.183   0.07    -0.173147  0.696146   4.294    5.348    3.122   -1.571263   -2.231699  
  8.642   0.068    0.204   0.085   -0.230992  0.696062   6.476    9.294    4.66    -1.980577   -2.461558  
  8.642   -0.009   0.194   0.12    0.27862    0.966174   4.674    7.076    4.76    -1.749102   -2.179035  
  8.642   0.016    0.203   0.078   0.039772   0.704926   6.215    8.097    3.454   -1.760597   -2.453178  
  8.642   -0.028   0.242   0.115   0.3785     0.924616   6.04     10.188   6.09    -2.19413    -2.641115  
  8.642   0.035    0.171   0.072   -0.018491  1.057983   8.981    14.723   7.049   -1.909257   -2.111245  
  8.642   0.031    0.198   0.083   -0.05474   0.808304   9.114    12.045   7.081   -1.924861   -2.430845  
  8.642   0.009    0.193   0.085   0.131771   0.89214    6.221    9.638    6.203   -2.090141   -2.696745  
  8.642   0.014    0.224   0.097   0.099766   0.835142   7.397    11.414   7.224   -2.134537   -2.426579  
  8.642   0.027    0.187   0.062   -0.002236  0.679962   4.481    6.215    3.878   -1.819634   -2.138656  
  8.642   0.046    0.202   0.084   -0.051691  0.876359   4.663    8.971    6.331   -2.182822   -2.315983  
  8.646   0.068    0.154   0.035   -0.580241  0.030502   3.477    4.327    2.093   -1.777219   -2.510688  
  8.646   0.007    0.124   0.034   -0.034289  0.982388   2.663    7.096    4.161   -2.430943   -2.509665  
  8.646   -0.025   0.171   0.065   0.355085   0.751144   5.309    9.976    5.346   -2.198168   -2.524179  
  8.646   0.013    0.159   0.076   -0.036616  0.480354   4.289    4.826    3.053   -1.455954   -2.357419  
  8.646   0.002    0.109   0.045   0.105055   1.069302   3.271    5.554    3.032   -1.407656   -1.678037  
  8.646   -0.02    0.133   0.062   0.478382   1.236881   6.168    9.013    5.575   -2.015009   -2.455367  
  8.646   0.024    0.162   0.051   -0.101833  0.372409   5.601    8.579    3.451   -1.851097   -1.99828   
  8.646   0.029    0.108   0.028   -0.108975  1.385052   5.191    7.573    3.708   -1.985251   -2.480148  
  8.646   0.053    0.185   0.055   -0.329785  0.045207   7.409    11.993   5.195   -1.845262   -2.130289  
  8.646   -0.003   0.106   0.044   0.314938   1.684317   1.959    3.779    2.254   -1.82581    -2.092529  
  8.646   0.048    0.154   0.033   -0.394507  0.032574   5.108    8.517    3.932   -1.679366   -1.74777   
  8.646   0.055    0.144   0.036   -0.38322   0.805768   4.075    5.844    4.339   -1.984786   -2.252434  
  8.646   0.052    0.154   0.05    -0.25954   0.989428   2.986    3.362    2.032   -1.766383   -2.764776  
  8.646   0.025    0.148   0.047   -0.144733  0.817953   7.489    13.217   6.41    -2.111437   -2.394448  
  8.646   0.023    0.104   0.04    -0.127749  1.32752    2.258    6.778    4.43    -2.41326    -2.383325  
  8.646   -0.004   0.128   0.055   0.241817   1.355847   4.473    7.617    5.737   -1.983735   -2.232846  
  8.646   0.035    0.115   0.031   -0.262411  1.40876    7.809    11.77    6.055   -1.781063   -2.097393  
  8.646   0.033    0.138   0.049   -0.005732  1.071687   4.691    6.928    3.667   -1.555388   -1.634663  
  8.646   -0.03    0.175   0.061   0.407837   1.020426   6.579    9.471    4.45    -1.9966     -2.593746  
  8.646   0.053    0.163   0.045   -0.225064  0.883243   6.243    9.36     3.679   -1.53326    -1.591226  
  8.646   0.031    0.155   0.061   -0.113944  0.699922   0.933    0.798    0.907   -1.067676   -2.592947  
  8.646   -0.003   0.152   0.066   0.21786    0.886596   1.823    1.851    1.601   -2.31258    -2.73178   
  8.646   -0.035   0.156   0.076   0.495639   1.141167   9.92     14.899   7.373   -1.926459   -2.437158  
  8.646   -0.017   0.177   0.07    0.220844   0.688883   4.441    7.49     4.045   -1.521469   -1.69056   
  8.646   0.011    0.149   0.053   0.087627   0.829952   3.594    6.433    4.716   -2.344547   -2.674997  
  8.646   0.038    0.118   0.056   -0.033076  1.819827   4.904    5.64     2.883   -1.643295   -2.066169  
  8.646   0.039    0.132   0.049   -0.173198  0.940163   2.42     2.586    2.14    -1.67425    -2.61627   
  8.646   -0.027   0.193   0.069   0.300651   0.783033   3.454    5.197    3.43    -2.335883   -2.797784  
  8.646   0.043    0.109   0.007   -0.548019  0.687855   6.283    8.264    4.684   -1.866817   -2.510985  
  8.646   -0.003   0.176   0.068   0.161706   0.853478   8.585    14.285   8.339   -2.045142   -2.406958  
  8.646   0.019    0.117   0.024   -0.209684  0.775114   6.629    11.552   6.392   -1.90935    -2.232747  
  8.646   0.027    0.16    0.042   -0.225669  0.585743   4.585    8.888    6.288   -2.177866   -2.339842  
  8.646   0.014    0.132   0.04    0.149477   1.127574   5.452    9.465    6.271   -2.297724   -2.609076  
  8.646   0.039    0.172   0.049   -0.266724  0.010535   6.898    9.83     5.837   -2.026322   -2.562846  
  8.646   0.007    0.117   0.049   0.127664   1.403833   5.568    6.806    4.012   -1.623648   -1.941014  
  8.646   0.049    0.132   0.038   -0.195677  1.719708   6.196    10.459   6.13    -1.974315   -2.199516  
  8.646   -0.007   0.123   0.033   0.142987   1.053816   3.391    4.576    1.414   -1.566459   -2.064939  
  8.646   -0.024   0.155   0.071   0.283043   0.883234   3.724    5.319    2.073   -1.921596   -2.072973  
  8.646   -0.014   0.231   0.092   0.105086   0.151046   5.962    9.223    4.9     -1.952972   -2.163689  
  8.646   0.022    0.156   0.065   -0.056372  0.744822   6.978    11.434   5.993   -2.253181   -2.650872  
  8.646   0.026    0.162   0.054   -0.159817  0.421834   4.116    5.666    3.226   -1.923306   -1.973316  
  8.646   0.019    0.178   0.078   -0.00159   0.636629   4.47     9.396    6.199   -2.240437   -2.502726  
  8.646   -0.018   0.175   0.074   0.38729    0.834689   5.621    8.989    3.811   -1.987996   -2.204421  
  8.646   -0.018   0.175   0.063   0.21624    0.679862   2.193    2.248    1.911   -2.009957   -2.68391   
  8.646   0.038    0.152   0.044   -0.07382   1.001608   3.812    4.948    3.052   -1.753245   -2.375711  
  8.646   -0.004   0.149   0.049   0.125667   0.686345   4.029    6.223    4.192   -1.98419    -2.580283  
  8.646   0.013    0.104   0.021   -0.099487  0.84607    3.231    4.805    0.775   -1.798908   -1.91769   
  8.646   0.038    0.149   0.051   -0.142951  0.755639   2.219    4.3      3.532   -2.705535   -2.943413  
  8.646   0.055    0.138   0.013   -0.54669   -1.276921  6.65     9.924    6.217   -1.62865    -1.865096  
  8.646   -0.0     0.171   0.049   0.176553   0.65063    7.067    10.339   5.879   -1.93023    -2.509809  
  8.646   0.057    0.128   0.009   -0.621674  -1.588686  6.916    11.549   5.964   -1.881216   -2.040541  
  8.646   -0.009   0.195   0.094   0.277973   0.959713   4.269    6.493    4.702   -2.00763    -2.204865  
  8.646   0.024    0.139   0.036   -0.173596  0.716094   4.175    7.176    1.742   -1.704745   -2.144295  
  8.646   0.01     0.13    0.046   0.10007    0.982918   4.543    8.219    6.491   -2.482855   -2.819312  
  8.646   0.071    0.161   0.04    -0.702039  -0.364805  7.424    10.121   4.547   -1.945993   -2.772416  
  8.646   -0.001   0.136   0.069   0.184427   1.153987   6.262    8.962    4.15    -1.957632   -2.227273  
  8.646   0.023    0.144   0.045   -0.104169  0.580871   9.209    12.075   5.7     -1.8009     -2.440082  
  8.646   0.012    0.168   0.064   -0.157662  0.283749   5.671    9.348    5.633   -2.085428   -2.364597  
  8.646   -0.009   0.154   0.055   0.104914   0.495202   7.328    10.275   5.032   -1.8759     -2.290039  
  8.646   -0.02    0.186   0.087   0.166926   0.590181   3.548    6.874    3.939   -2.216141   -2.594527  
  8.646   0.015    0.13    0.05    0.01931    1.389046   5.348    10.763   6.466   -2.319209   -2.727323  
  8.646   -0.017   0.137   0.066   0.268235   1.05382    8.503    15.093   7.124   -1.900076   -2.079693  
  8.646   0.014    0.132   0.062   0.080876   1.363758   5.186    9.088    5.072   -2.141866   -2.328098  
  8.646   -0.006   0.15    0.059   0.199712   0.772968   1.616    3.371    0.932   -1.853177   -2.576967  
  8.646   0.048    0.122   0.024   -0.374574  1.334133   6.24     10.478   5.44    -1.919778   -2.253784  
  8.646   0.028    0.117   0.027   -0.168757  1.534429   3.402    4.401    2.393   -1.788018   -2.692331  
  8.646   0.059    0.172   0.05    -0.405309  0.446302   4.337    8.34     4.865   -2.226518   -2.531073  
  8.646   -0.002   0.176   0.078   0.170071   0.834853   7.588    10.445   5.9     -2.005004   -2.523625  
  8.646   0.004    0.175   0.056   0.114679   0.605149   2.457    4.783    3.315   -2.22155    -2.604738  
  8.646   -0.006   0.143   0.061   0.337113   1.430229   7.739    10.754   6.624   -1.979578   -2.496767  
  8.646   0.004    0.17    0.066   0.014416   0.392839   6.557    10.261   7.089   -1.789371   -2.153527  
  8.646   0.026    0.132   0.042   -0.074225  1.067287   6.187    10.233   7.311   -2.138751   -2.349336  
  8.646   -0.007   0.17    0.044   0.105566   0.80155    4.601    8.962    3.372   -2.000711   -2.113586  
  8.646   0.032    0.135   0.019   -0.321461  0.56365    4.376    7.084    4.992   -2.135337   -2.698668  
  8.646   0.001    0.177   0.069   0.199638   0.999648   5.126    7.867    3.844   -1.618997   -1.752942  
  8.646   0.007    0.153   0.075   0.15124    0.983625   7.201    11.614   7.979   -2.272395   -2.826083  
  8.646   -0.014   0.179   0.082   0.224126   0.599274   5.174    9.273    6.073   -2.441249   -2.989781  
  8.646   -0.018   0.17    0.07    0.177444   0.573544   4.512    6.138    3.785   -1.51942    -1.779957  
  8.646   -0.015   0.165   0.06    0.210214   0.896792   2.901    4.898    4.861   -2.325293   -2.771429  
  8.646   -0.016   0.193   0.086   0.203147   0.662946   4.536    8.03     4.198   -2.141175   -2.49694   
  8.646   0.022    0.152   0.044   -0.160689  0.453521   5.402    9.093    5.607   -1.938842   -2.1116    
  8.646   0.067    0.136   0.016   -0.551314  1.92641    4.337    7.05     3.492   -1.854798   -2.327548  
  8.646   -0.006   0.181   0.089   0.166084   0.877515   3.959    7.043    4.239   -1.662527   -1.803289  
  8.646   0.038    0.136   0.035   -0.219808  0.916214   2.61     3.748    2.627   -2.255871   -2.776033  
  8.646   0.056    0.131   0.014   -0.423766  0.951295   3.705    6.552    2.267   -2.040387   -2.663815  
  8.646   0.039    0.149   0.045   -0.176524  0.621917   7.234    12.434   6.667   -1.932899   -2.168134  
  8.646   0.026    0.129   0.025   -0.167722  1.124877   6.56     10.075   5.53    -1.691899   -1.909828  
  8.646   -0.004   0.193   0.083   0.118324   0.802454   1.719    4.409    2.334   -1.198721   -1.278415  
  8.646   0.024    0.135   0.012   -0.097399  0.81966    6.51     9.979    3.974   -1.879597   -2.205756  
  8.646   0.01     0.143   0.038   0.151655   1.208489   4.064    6.435    3.293   -1.83358    -2.232987  
  8.646   0.038    0.138   0.04    -0.103754  1.116573   5.135    7.129    4.722   -2.075      -2.7053    
  8.646   0.025    0.16    0.043   -0.019376  1.012439   0.2      0.493    1.831   -2.867633   -2.753912  
  8.646   0.018    0.141   0.033   -0.062875  0.757416   3.693    5.645    2.88    -1.530624   -2.110354  
  8.646   0.018    0.16    0.081   0.132568   1.057134   2.815    3.929    1.804   -2.062428   -3.007444  
  8.646   0.052    0.145   0.04    -0.49502   0.265326   3.553    4.822    3.853   -1.670257   -2.095194  
  8.646   0.009    0.15    0.059   0.022198   1.030449   7.644    10.709   4.552   -1.7896     -2.138633  
  8.646   0.023    0.152   0.075   0.002321   1.095988   6.248    9.192    4.916   -1.990017   -2.448655  
  8.646   0.004    0.16    0.057   0.117983   0.777269   4.842    6.299    4.639   -2.112043   -2.640153  
  8.646   -0.023   0.188   0.077   0.304864   0.681533   5.369    8.379    4.562   -1.773319   -1.87091   
  8.646   0.053    0.129   0.048   -0.260549  1.604565   7.013    11.483   5.691   -1.9577     -2.320513  
  8.649   0.004    0.184   0.083   0.130642   0.8553     11.213   16.939   7.685   -1.89094    -2.383868  
  8.649   0.042    0.139   0.022   -0.310837  0.345122   7.023    9.824    5.477   -1.909164   -2.207911  
  8.649   0.022    0.161   0.059   -0.114313  0.372497   3.666    8.454    5.407   -1.559759   -1.590609  
  8.649   -0.01    0.155   0.055   0.193836   0.657404   9.176    14.055   8.768   -2.155565   -2.70721   
  8.649   -0.04    0.226   0.122   0.352794   0.738474   4.233    8.316    5.536   -1.562037   -1.785314  
  8.649   0.054    0.188   0.074   -0.285389  0.560097   10.977   15.948   8.799   -1.85297    -2.051985  
  8.649   0.047    0.14    0.03    -0.273725  1.103528   3.107    7.523    5.386   -2.109784   -2.215989  
  8.649   0.011    0.176   0.062   -0.042367  0.238352   7.83     10.791   2.284   -1.58786    -1.836724  
  8.649   0.026    0.151   0.036   -0.104176  0.81194    2.121    3.409    0.766   -1.356367   -1.831152  
  8.649   0.033    0.167   0.064   -0.145825  1.129153   5.256    8.452    5.555   -2.005467   -2.258584  
  8.649   0.006    0.175   0.05    -0.024954  0.474621   6.108    9.366    5.299   -1.906258   -2.04056   
  8.649   0.025    0.145   0.062   -0.03779   1.004527   5.356    6.945    4.73    -1.770172   -2.218432  
  8.649   -0.003   0.195   0.081   0.178072   0.622563   3.121    6.143    4.72    -2.247809   -2.209972  
  8.649   0.029    0.129   0.056   -0.170379  1.056661   4.362    7.343    5.692   -2.309701   -2.536044  
  8.649   -0.02    0.19    0.091   0.257849   0.832498   4.745    7.871    4.806   -1.712735   -1.826642  
  8.649   -0.002   0.129   0.061   0.222382   1.263549   5.077    8.38     4.478   -1.784046   -1.976874  
  8.649   0.041    0.138   0.017   -0.415416  0.860018   5.118    5.195    4.567   -2.064819   -2.799123  
  8.649   0.002    0.127   0.07    0.085507   1.024098   5.836    9.019    3.929   -1.840444   -2.258833  
  8.649   0.018    0.161   0.07    -0.024649  0.989039   7.264    9.13     4.063   -1.619133   -1.90691   
  8.649   0.055    0.168   0.043   -0.354849  0.294279   6.111    7.288    5.554   -2.176886   -2.835826  
  8.649   0.033    0.165   0.064   -0.098318  0.951131   6.386    9.307    5.36    -1.906716   -2.488823  
  8.649   0.032    0.146   0.067   -0.072935  0.997598   4.259    5.246    4.721   -1.806001   -2.337455  
  8.649   0.046    0.126   0.017   -0.434644  0.862811   6.614    8.028    3.725   -1.883964   -2.706101  
  8.649   -0.023   0.187   0.074   0.401481   1.111037   6.252    8.83     4.669   -1.842224   -2.595731  
  8.649   0.041    0.143   0.034   -0.297148  0.719777   4.879    8.381    4.445   -1.82744    -2.217976  
  8.649   -0.0     0.182   0.078   0.019739   0.575249   2.358    5.049    1.357   -1.010777   -0.92894   
  8.649   0.022    0.165   0.052   -0.012598  0.721762   4.927    7.474    3.011   -1.823927   -2.374557  
  8.649   0.002    0.17    0.082   0.118778   0.888854   5.312    5.418    2.193   -1.490869   -2.11222   
  8.649   0.024    0.185   0.069   -0.204306  0.269603   3.817    5.535    4.033   -2.0428     -2.475039  
  8.649   -0.008   0.155   0.062   0.245708   0.986811   3.971    5.883    3.735   -2.190099   -2.820665  
  8.649   -0.031   0.21    0.093   0.282675   0.68887    4.046    6.061    1.468   -1.837346   -2.40484   
  8.649   0.057    0.192   0.061   -0.384294  0.222201   8.076    12.458   5.219   -1.984113   -2.197399  
  8.649   0.034    0.148   0.045   -0.257194  0.823348   6.96     10.84    5.725   -1.768178   -2.070864  
  8.649   -0.001   0.168   0.059   0.284023   0.840543   6.813    9.409    3.529   -1.453498   -1.524704  
  8.649   0.014    0.126   0.049   0.223679   1.362657   4.822    9.558    5.052   -2.066069   -2.25857   
  8.649   -0.001   0.167   0.071   0.219661   0.826973   2.975    4.927    2.417   -1.438771   -1.679056  
  8.649   0.035    0.187   0.062   -0.06017   0.685191   2.576    2.306    0.658   -1.178378   -2.361971  
  8.649   0.016    0.188   0.066   -0.062193  0.479198   4.487    7.01     3.111   -1.68859    -2.281029  
  8.649   0.03     0.159   0.053   -0.072191  0.625301   5.797    7.594    2.406   -1.469351   -1.916191  
  8.649   0.029    0.176   0.069   -0.117388  0.654444   9.254    14.111   5.427   -1.873279   -2.193835  
  8.649   0.028    0.113   0.027   -0.217202  1.533546   4.805    7.373    3.364   -1.882589   -2.720418  
  8.649   -0.01    0.192   0.085   0.314617   0.933989   7.374    9.556    5.072   -1.814646   -2.385181  
  8.649   0.012    0.128   0.06    0.168375   1.417867   3.697    4.223    3.376   -1.838151   -3.083977  
  8.649   0.026    0.176   0.057   0.059177   0.754376   4.39     4.812    1.596   -1.357346   -2.417732  
  8.649   -0.03    0.223   0.104   0.332215   0.878836   8.268    12.378   7.618   -1.981122   -2.323154  
  8.649   0.055    0.17    0.05    -0.372275  0.23875    3.689    7.502    4.053   -2.02074    -2.153459  
  8.649   0.011    0.131   0.057   -0.026077  1.047929   5.525    8.633    4.723   -1.673623   -1.889966  
  8.649   0.03     0.123   0.036   -0.251511  0.807654   5.243    7.167    4.407   -1.919601   -2.312842  
  8.649   0.024    0.154   0.063   -0.009031  0.905085   1.712    0.615    3.27    -1.020418   2.740771   
  8.649   -0.002   0.136   0.044   0.224467   0.900245   7.266    12.195   8.211   -2.249614   -2.523761  
  8.649   0.048    0.153   0.035   -0.232086  0.91718    4.679    7.879    4.606   -2.10691    -2.54044   
  8.649   0.052    0.173   0.047   -0.431831  -0.2076    6.29     9.186    6.567   -2.303192   -2.82593   
  8.649   0.065    0.193   0.052   -0.359306  0.312368   5.302    9.652    5.961   -2.071186   -2.438102  
  8.649   -0.006   0.123   0.03    -0.017134  0.504321   5.484    7.288    4.213   -2.000436   -2.572797  
  8.649   -0.029   0.217   0.088   0.337097   0.758507   2.079    2.835    1.823   -1.993264   -2.403784  
  8.649   -0.003   0.205   0.094   0.165294   0.824121   4.446    7.805    3.366   -1.288859   -1.227339  
  8.649   0.01     0.159   0.06    0.117726   1.173163   7.121    9.04     2.566   -1.717898   -2.185441  
  8.649   0.019    0.156   0.041   -0.154865  0.213717   7.647    11.266   4.188   -1.803666   -2.311281  
  8.649   0.001    0.149   0.053   0.085822   0.593855   2.65     3.901    3.063   -2.086125   -2.108005  
  8.649   -0.005   0.16    0.068   0.214845   0.93324    6.392    9.925    5.688   -1.822296   -1.91123   
  8.649   -0.017   0.217   0.104   0.256119   0.728682   5.279    6.37     2.161   -1.465396   -1.498434  
  8.649   0.014    0.164   0.087   0.063308   0.901937   4.648    7.032    4.103   -1.501279   -1.663619  
  8.649   0.027    0.195   0.081   -0.122134  0.61249    7.511    10.388   3.625   -1.839216   -2.581119  
  8.649   0.008    0.18    0.056   0.066185   0.857731   3.282    3.209    3.279   -2.41951    2.798038   
  8.649   0.04     0.162   0.052   -0.146584  0.913294   8.353    11.628   6.591   -2.085918   -2.583614  
  8.649   0.023    0.159   0.06    -0.016138  0.994799   2.508    1.768    1.438   -1.495996   3.04747    
  8.649   0.002    0.14    0.061   0.107036   0.789752   5.795    10.264   5.402   -2.078613   -2.560976  
  8.649   0.067    0.198   0.061   -0.361284  0.382801   4.746    8.295    4.987   -1.984302   -2.190405  
  8.649   0.009    0.187   0.077   0.067414   0.68545    7.726    12.914   7.072   -1.863626   -1.80191   
  8.649   0.026    0.13    0.021   -0.296319  0.547183   7.763    11.017   4.863   -1.89448    -2.486389  
  8.649   0.025    0.175   0.06    -0.201353  0.55077    9.289    14.239   7.227   -1.776383   -2.04712   
  8.649   0.043    0.184   0.07    -0.213913  0.634433   2.869    3.88     1.182   -1.239913   0.071378   
  8.649   0.034    0.149   0.038   -0.138193  0.825882   7.855    13.08    6.408   -2.077713   -2.411919  
  8.649   0.075    0.164   0.029   -0.549275  0.801027   6.794    8.763    5.246   -1.97627    -2.691173  
  8.649   0.039    0.15    0.026   -0.269147  0.416362   6.353    11.5     5.869   -1.95042    -2.104515  
  8.649   0.028    0.146   0.045   -0.25983   0.591644   6.558    9.216    4.724   -1.723713   -1.832366  
  8.649   -0.057   0.202   0.114   0.459906   0.735138   4.045    4.258    3.217   -1.962867   -2.724841  
  8.649   -0.017   0.206   0.087   0.155871   0.506769   3.318    1.643    2.17    -1.319113   2.969151   
  8.649   0.013    0.15    0.047   -0.040796  0.350083   4.45     8.059    3.687   -2.063652   -2.284852  
  8.649   0.023    0.143   0.046   -0.092892  0.740177   8.123    11.956   4.565   -1.978026   -2.589857  
  8.649   0.029    0.162   0.066   0.01088    0.96705    4.512    5.128    2.191   -1.58517    -2.434493  
  8.649   0.013    0.189   0.073   0.04753    0.804941   5.569    7.365    3.104   -1.910877   -2.302001  
  8.649   0.001    0.198   0.083   0.128414   0.558871   4.214    6.629    3.186   -1.276287   -1.611251  
  8.649   0.027    0.152   0.059   0.031977   1.011841   2.47     4.217    5.53    -2.773605   -3.113671  
  8.649   0.055    0.16    0.051   -0.211825  1.049192   6.992    9.748    4.663   -1.96763    -2.497223  
  8.649   0.064    0.167   0.05    -0.541279  0.675978   3.058    4.075    2.554   -1.275556   -1.855744  
  8.649   -0.009   0.171   0.059   0.278282   0.834773   5.49     9.687    5.501   -2.114686   -2.437717  
  8.649   0.017    0.149   0.045   -0.038968  0.771215   6.923    10.037   4.68    -1.94627    -2.531816  
  8.649   0.008    0.151   0.074   0.077206   0.801536   8.333    12.153   5.721   -1.778977   -2.084763  
  8.649   0.0      0.158   0.071   0.134966   0.803211   3.695    4.595    1.164   -1.425366   2.743003   
  8.649   -0.016   0.191   0.092   0.306604   0.946098   3.982    6.598    3.741   -1.604519   -1.83316   
  8.649   0.041    0.15    0.023   -0.346412  -0.246654  7.094    11.275   6.126   -1.952759   -2.067146  
  8.649   -0.002   0.163   0.075   0.129931   0.955226   6.7      8.241    3.906   -1.786115   -2.504979  
  8.649   0.084    0.19    0.036   -0.564622  0.114464   6.253    8.8      3.803   -1.751826   -2.357415  
  8.649   -0.017   0.19    0.078   0.299936   0.866185   6.85     10.72    4.112   -1.876106   -2.100142  
  8.649   0.034    0.156   0.051   -0.180395  0.716673   1.817    3.416    3.425   -2.442153   -2.761839  
  8.649   -0.01    0.164   0.076   0.283617   1.143395   6.678    9.197    3.635   -1.850913   -2.449884  
  8.649   0.028    0.166   0.061   -0.146611  0.472636   5.867    8.005    4.755   -1.762978   -2.107108  
  8.649   -0.026   0.181   0.107   0.297407   0.814458   8.194    13.167   5.482   -1.858027   -2.146996  
  8.649   0.032    0.143   0.036   -0.092502  1.011108   5.926    7.435    4.375   -1.922213   -2.572779  
  8.652   0.035    0.154   0.068   -0.082314  0.664197   6.86     11.031   6.144   -1.928967   -2.399995  
  8.652   -0.008   0.145   0.062   0.068383   0.859727   6.827    9.86     5.037   -2.098613   -2.437597  
  8.652   -0.012   0.184   0.068   0.282057   0.987465   5.715    7.809    3.833   -1.981748   -2.399793  
  8.652   -0.001   0.198   0.085   0.030714   0.295536   5.224    5.131    2.661   -1.843024   -2.998504  
  8.652   -0.01    0.154   0.07    0.114331   0.769058   3.714    4.401    1.405   -1.31192    -1.574812  
  8.652   0.004    0.187   0.074   0.216254   0.855227   3.619    5.076    3.078   -1.74569    -1.988316  
  8.652   0.007    0.195   0.1     0.176655   0.780524   1.241    3.827    3.813   -2.74391    -2.740071  
  8.652   0.077    0.19    0.052   -0.588237  -0.156284  9.002    14.379   7.9     -1.881349   -2.162481  
  8.652   0.013    0.196   0.072   -0.005566  0.409776   5.664    8.412    3.893   -1.81711    -2.174133  
  8.652   0.021    0.154   0.042   -0.200896  0.111106   6.344    10.58    6.128   -2.028956   -2.36602   
  8.652   -0.008   0.147   0.069   0.256939   1.003912   5.725    9.53     3.973   -1.834595   -2.20901   
  8.652   0.041    0.144   0.042   -0.172257  0.970374   0.929    5.881    3.087   0.115861    0.441797   
  8.652   0.022    0.148   0.045   -0.130782  0.629999   7.958    11.455   5.735   -1.995425   -2.636414  
  8.652   -0.001   0.19    0.082   0.031578   0.651772   8.869    13.638   7.285   -2.058122   -2.440719  
  8.652   0.056    0.119   0.02    -0.498979  0.410316   3.253    5.69     2.947   -1.165303   -1.413092  
  8.652   0.011    0.193   0.086   -0.006485  0.529048   4.667    7.494    4.398   -1.824737   -1.918767  
  8.652   0.025    0.179   0.081   -0.126798  0.726288   7.189    11.243   4.31    -1.881399   -2.225187  
  8.652   0.038    0.139   0.036   -0.17074   0.892808   5.439    9.899    5.069   -1.939473   -2.346117  
  8.652   -0.03    0.182   0.098   0.441325   1.185235   3.916    6.205    3.397   -1.95283    -2.342914  
  8.652   0.028    0.12    0.033   -0.185973  1.360241   5.247    8.088    2.778   -1.919907   -2.491     
  8.652   -0.032   0.18    0.084   0.468549   0.945639   5.568    9.81     4.215   -2.021817   -2.21968   
  8.652   0.021    0.2     0.091   0.055247   0.718579   2.345    3.665    2.66    -1.520801   -1.933031  
  8.652   -0.001   0.169   0.087   0.065622   0.561422   4.63     6.601    1.904   -1.33523    -0.932401  
  8.652   0.021    0.159   0.063   0.032696   0.875284   3.355    8.11     4.257   -2.211933   -2.56109   
  8.652   -0.002   0.192   0.087   0.160876   0.744413   7.775    13.173   5.884   -2.085447   -2.429069  
  8.652   0.035    0.178   0.06    -0.241905  0.437236   2.805    4.203    2.497   -1.960982   -2.55253   
  8.652   0.01     0.161   0.068   0.111646   0.973384   8.202    13.369   8.809   -2.039545   -2.296853  
  8.652   0.035    0.127   0.026   -0.32086   0.527715   9.239    14.382   6.536   -1.895233   -2.089623  
  8.652   0.05     0.129   0.044   -0.290356  1.533      7.443    12.382   5.745   -2.077187   -2.377899  
  8.652   -0.046   0.223   0.118   0.472928   0.841819   5.772    10.054   4.534   -2.047263   -2.318058  
  8.652   0.032    0.125   0.034   -0.171332  1.525458   6.188    10.238   4.694   -2.07604    -2.302832  
  8.652   0.014    0.148   0.085   0.1673     1.199754   5.299    9.127    4.57    -2.077158   -2.627258  
  8.652   0.006    0.154   0.083   -0.001018  0.720248   8.135    12.86    6.38    -1.83395    -2.076017  
  8.652   0.049    0.138   0.039   -0.217161  1.286241   3.344    6.864    3.805   -1.964188   -2.431554  
  8.652   0.011    0.194   0.082   0.089777   0.483622   2.331    4.015    3.467   -2.23127    -2.1535    
  8.652   0.006    0.157   0.058   0.063728   0.781875   4.915    7.19     3.127   -1.783279   -2.221259  
  8.652   0.044    0.192   0.089   0.022762   1.268431   5.431    7.202    2.802   -1.553203   -1.721402  
  8.652   0.029    0.203   0.074   -0.110115  0.302388   2.232    4.172    3.826   -2.419077   -3.124318  
  8.652   0.034    0.122   0.067   0.050067   1.570745   7.944    11.837   6.412   -2.005194   -2.320112  
  8.652   0.024    0.185   0.073   -0.049914  0.510272   4.405    8.245    4.543   -2.189126   -2.316302  
  8.652   -0.006   0.14    0.055   0.110942   0.895689   3.926    5.869    4.416   -1.874723   -2.228638  
  8.652   0.032    0.172   0.045   -0.234109  0.273698   2.676    6.3      4.634   -2.454833   -2.901928  
  8.652   0.016    0.141   0.038   -0.054378  0.482237   5.149    9.141    5.524   -2.252316   -2.618159  
  8.652   -0.002   0.201   0.071   0.246592   0.946478   4.896    7.668    4.111   -1.782569   -2.256664  
  8.652   0.035    0.176   0.075   -0.134068  0.677532   6.902    10.789   4.493   -2.03229    -2.488143  
  8.652   0.037    0.171   0.048   -0.21774   0.683473   5.343    7.026    3.801   -1.963194   -2.428275  
  8.652   0.031    0.177   0.057   -0.074221  0.526086   6.228    9.85     4.755   -1.941345   -2.217479  
  8.652   0.062    0.131   0.019   -0.585593  -0.448804  5.655    6.59     3.695   -1.755738   -2.597525  
  8.652   0.017    0.162   0.058   0.055288   0.906819   4.539    7.534    4.718   -2.164356   -2.643914  
  8.652   0.018    0.19    0.078   0.090742   0.846719   4.218    6.826    4.3     -1.930106   -2.365061  
  8.652   0.049    0.139   0.046   -0.265579  0.896008   4.21     5.424    2.041   -1.774793   -2.131731  
  8.652   -0.003   0.196   0.081   0.15278    0.653844   6.569    7.592    4.748   -1.770045   -2.307294  
  8.652   0.014    0.195   0.086   0.06423    0.515591   5.112    7.535    2.964   -1.260927   -1.16991   
  8.652   0.03     0.143   0.035   -0.17954   0.569829   1.76     2.234    1.532   -2.181474   -2.675974  
  8.652   0.018    0.144   0.05    -0.098237  0.843576   4.942    5.62     3.469   -1.890222   -2.707349  
  8.652   0.022    0.18    0.077   0.018816   0.811902   9.277    13.766   8.775   -1.997082   -2.248903  
  8.652   0.051    0.16    0.048   -0.291045  0.877702   8.248    11.715   6.443   -1.877022   -2.264608  
  8.652   0.05     0.128   0.047   -0.40667   1.18208    7.8      11.367   6.873   -1.948202   -2.346986  
  8.652   0.023    0.168   0.043   0.001187   0.817532   5.706    9.238    6.727   -2.097373   -2.345748  
  8.652   0.025    0.172   0.054   -0.036231  0.655745   7.567    11.837   6.388   -1.908524   -2.408765  
  8.652   0.032    0.142   0.046   -0.058142  1.089092   6.137    9.17     4.77    -1.923943   -2.322094  
  8.652   0.062    0.179   0.044   -0.354729  0.610087   4.56     7.297    6.306   -1.882342   -2.233244  
  8.652   0.006    0.146   0.071   0.195432   1.08917    4.85     8.2      4.276   -1.40888    -1.510133  
  8.652   0.024    0.165   0.061   -0.031897  0.612944   5.868    9.502    5.589   -2.08198    -2.567841  
  8.652   -0.032   0.194   0.088   0.326813   0.575428   10.804   16.865   9.132   -1.91803    -2.154183  
  8.652   0.032    0.198   0.076   -0.087856  0.247352   7.694    11.207   6.295   -2.050502   -2.47992   
  8.652   0.028    0.179   0.059   -0.140098  0.595952   7.66     11.772   5.395   -1.698056   -2.095994  
  8.652   0.014    0.145   0.057   0.065819   1.17464    4.845    6.883    4.7     -2.05705    -2.74955   
  8.652   -0.016   0.174   0.079   0.157584   0.497178   8.216    13.375   6.671   -1.987205   -2.332658  
  8.652   0.028    0.134   0.049   -0.142122  0.983095   3.804    4.806    1.805   -1.859787   -2.691976  
  8.652   0.055    0.199   0.065   -0.34441   0.081467   5.555    4.903    2.961   -1.689137   -3.027905  
  8.652   0.037    0.158   0.056   -0.211975  0.623399   7.207    9.024    5.118   -1.782523   -1.977954  
  8.652   0.035    0.16    0.05    -0.319566  0.28292    4.587    7.095    3.001   -1.863821   -2.569552  
  8.652   0.064    0.166   0.036   -0.476485  0.335133   7.945    12.279   6.326   -2.080722   -2.416803  
  8.652   0.023    0.146   0.044   -0.146113  0.677488   4.356    7.055    2.71    -1.591226   -1.829358  
  8.652   0.062    0.186   0.046   -0.411272  0.00746    5.436    9.07     4.731   -1.712589   -1.765818  
  8.652   0.057    0.142   0.037   -0.350786  1.150884   4.145    5.574    3.796   -2.132466   -2.472075  
  8.652   -0.011   0.159   0.064   0.093032   0.74965    2.933    5.121    3.872   -1.907663   -1.909394  
  8.652   0.042    0.162   0.06    -0.065774  1.294469   5.516    8.195    5.356   -2.044961   -2.391851  
  8.652   0.023    0.175   0.054   -0.100422  0.521795   4.59     7.198    3.371   -1.923546   -2.128651  
  8.652   0.034    0.175   0.077   -0.205713  0.574603   6.183    10.097   5.327   -1.933143   -2.205846  
  8.652   -0.011   0.188   0.093   0.360289   1.061727   7.928    11.106   5.271   -1.766201   -2.015417  
  8.652   0.031    0.145   0.056   -0.062141  1.131617   2.547    6.389    4.302   -2.32601    -2.521357  
  8.652   0.023    0.128   0.054   -0.051486  0.863498   4.413    7.682    4.582   -1.836804   -2.154324  
  8.652   -0.006   0.13    0.062   0.21199    0.982734   5.393    9.749    4.534   -1.73598    -1.947692  
  8.652   0.011    0.134   0.065   0.122326   1.06538    7.377    10.522   6.129   -1.865137   -2.153729  
  8.652   0.05     0.153   0.042   -0.414751  0.379157   3.288    5.414    3.288   -1.344361   -1.674768  
  8.652   0.09     0.17    0.029   -0.552048  0.891362   5.835    8.724    3.744   -1.829574   -2.168453  
  8.652   0.068    0.153   0.035   -0.349611  1.421387   2.357    2.299    2.077   -2.486336   -3.067115  
  8.652   0.042    0.199   0.083   -0.146867  0.768886   7.306    12.207   6.079   -1.820546   -1.972409  
  8.652   0.024    0.162   0.039   -0.029464  0.672945   6.009    9.645    5.07    -1.943208   -2.241598  
  8.652   0.005    0.154   0.058   0.046196   0.638879   3.799    6.047    4.027   -1.712077   -1.969443  
  8.652   0.068    0.155   0.027   -0.425935  0.72131    6.424    9.741    5.824   -2.056406   -2.52067   
  8.652   0.077    0.177   0.028   -0.609862  0.258323   3.237    4.623    2.853   -1.763124   -2.058919  
  8.652   0.023    0.172   0.057   0.029161   1.010127   3.79     4.162    2.201   -1.588413   3.078732   
  8.652   0.044    0.125   0.046   -0.204079  1.441727   2.907    3.981    2.774   -1.512772   -1.894544  
  8.652   0.014    0.164   0.065   -0.050683  0.603518   4.179    8.038    4.132   -1.899105   -2.261394  
  8.652   0.066    0.173   0.048   -0.398144  0.320479   6.412    7.875    3.232   -1.777042   -2.348296  
  8.652   0.026    0.142   0.052   -0.022288  1.12137    6.672    11.2     6.391   -2.125625   -2.588168  
  8.652   0.012    0.181   0.077   0.045701   0.72962    8.279    10.063   5.414   -1.814324   -2.451822  
  8.656   0.047    0.184   0.075   -0.26839   0.418307   0.783    2.713    2.876   -0.651392   -1.729842  
  8.656   -0.0     0.152   0.077   0.155186   0.882504   5.328    6.495    4.08    -1.928765   -2.726086  
  8.656   0.057    0.153   0.04    -0.209411  1.096753   7.193    9.482    5.447   -1.658731   -1.998715  
  8.656   0.01     0.165   0.08    0.035327   0.78283    8.59     13.852   5.673   -1.637814   -1.797421  
  8.656   0.015    0.17    0.071   -0.031184  0.518268   5.271    7.639    2.653   -1.665705   -2.102429  
  8.656   0.002    0.159   0.05    0.102843   0.809498   5.851    7.121    2.358   -1.498741   -1.763603  
  8.656   0.015    0.208   0.072   -0.096346  0.371884   8.981    12.679   6.234   -2.000414   -2.64551   
  8.656   0.014    0.195   0.089   0.03751    0.697194   6.085    9.731    5.296   -1.985929   -2.162049  
  8.656   0.003    0.163   0.085   0.024792   0.705716   5.879    7.692    3.431   -1.798343   -2.085796  
  8.656   0.061    0.127   0.019   -0.558047  0.52441    7.954    10.958   5.139   -1.734442   -1.760076  
  8.656   0.03     0.183   0.072   -0.042863  0.380666   3.89     5.361    2.52    -1.824362   -2.266522  
  8.656   0.012    0.2     0.079   0.039444   0.631954   3.814    4.805    2.688   -1.494684   -2.471116  
  8.656   0.03     0.154   0.046   -0.16921   0.548188   7.575    11.277   6.494   -1.933224   -2.279333  
  8.656   0.015    0.175   0.071   -0.163105  0.237853   2.488    4.258    3.781   -2.281106   -2.391236  
  8.656   -0.021   0.151   0.089   0.325647   0.949047   4.129    5.185    2.706   -1.743666   -2.419095  
  8.656   -0.017   0.16    0.077   0.279956   1.065876   6.546    9.842    5.578   -1.90087    -2.243     
  8.656   0.034    0.151   0.049   -0.21396   0.753669   0.438    2.632    3.651   -2.680107   -2.535962  
  8.656   0.013    0.148   0.055   -0.071166  0.431797   2.275    3.612    2.371   -1.96889    -2.035081  
  8.656   0.036    0.176   0.07    -0.049126  0.514006   4.55     6.259    3.068   -1.69035    -2.190968  
  8.656   0.018    0.163   0.064   -0.002142  0.780285   4.67     7.451    4.868   -1.921506   -2.268102  
  8.656   0.012    0.137   0.049   0.029321   1.067915   4.32     6.079    2.553   -1.414946   -1.89724   
  8.656   0.035    0.153   0.048   -0.320647  0.562502   3.929    7.124    5.336   -2.188746   -2.368642  
  8.656   0.023    0.133   0.053   -0.041482  0.878789   4.789    6.855    2.65    -1.643533   -1.965455  
  8.656   -0.03    0.174   0.057   0.36003    0.626038   6.766    9.496    6.725   -2.059182   -2.42922   
  8.656   0.028    0.144   0.043   -0.315431  0.232553   6.729    7.235    3.522   -1.844235   -2.750333  
  8.656   0.03     0.144   0.06    -0.179068  0.497412   5.235    8.388    3.798   -1.908988   -2.302754  
  8.656   0.03     0.161   0.059   -0.104299  0.657874   8.375    12.52    6.234   -2.014877   -2.439469  
  8.656   -0.061   0.233   0.12    0.392499   0.672831   7.507    11.56    6.568   -1.976896   -2.288844  
  8.656   -0.022   0.179   0.074   0.279443   0.831103   7.246    10.455   3.643   -1.986407   -2.424119  
  8.656   0.018    0.172   0.077   0.057614   0.719418   6.459    9.979    5.022   -1.890294   -2.396171  
  8.656   0.029    0.15    0.042   -0.046332  0.596385   8.157    11.288   4.573   -1.678042   -1.940299  
  8.656   0.008    0.169   0.086   -0.014185  0.714538   8.74     13.969   5.802   -1.901386   -2.2932    
  8.656   0.03     0.184   0.061   0.025673   0.805454   7.576    10.434   5.218   -1.696617   -1.981317  
  8.656   0.047    0.145   0.034   -0.233801  0.662622   5.745    6.82     4.076   -1.77016    -2.546372  
  8.656   0.0      0.163   0.071   0.157886   0.613933   9.376    13.704   6.544   -1.931938   -2.340662  
  8.656   0.023    0.133   0.038   -0.137929  0.712335   5.786    7.513    4.436   -1.911215   -2.288837  
  8.656   0.018    0.181   0.078   0.027663   0.816992   4.762    4.495    3.159   -1.888151   -3.029025  
  8.656   -0.016   0.206   0.1     0.228611   0.776405   3.816    4.975    3.174   -1.748304   -2.300316  
  8.656   0.002    0.165   0.047   0.065042   0.464713   9.316    13.641   6.789   -2.020192   -2.345662  
  8.656   0.015    0.152   0.064   0.060853   0.911419   5.653    8.658    4.721   -2.124497   -2.519588  
  8.656   0.01     0.112   0.051   0.159121   1.282017   4.323    5.676    2.605   -1.56841    -2.264245  
  8.656   0.046    0.172   0.061   -0.31866   0.210361   3.99     2.947    3.296   -1.75763    -2.973382  
  8.656   -0.0     0.204   0.088   0.058892   0.519313   2.264    3.751    1.033   -1.819844   -1.410737  
  8.656   0.015    0.137   0.048   -0.180662  0.28473    4.627    5.854    6.627   -2.224627   -2.604155  
  8.656   0.032    0.158   0.041   -0.276495  0.53004    3.985    7.307    4.231   -1.945299   -2.256049  
  8.656   -0.017   0.188   0.088   0.360257   0.947825   6.244    9.021    3.969   -1.859053   -2.539337  
  8.656   0.022    0.158   0.067   -0.004067  0.719621   6.504    9.909    6.275   -2.09003    -2.790925  
  8.656   -0.003   0.163   0.059   0.063611   0.343404   4.086    6.596    4.73    -2.071122   -2.480647  
  8.656   0.048    0.114   0.014   -0.559884  1.3794     8.934    14.029   8.306   -1.743188   -1.765433  
  8.656   0.003    0.198   0.082   0.161293   0.636685   8.663    14.195   7.224   -1.857271   -2.095539  
  8.656   0.02     0.128   0.066   0.020351   1.267582   3.18     5.739    4.177   -2.211363   -2.457075  
  8.656   0.02     0.189   0.069   0.029819   0.643049   8.559    13.137   6.432   -1.881885   -2.003613  
  8.656   0.019    0.123   0.037   -0.35858   0.165593   6.045    8.11     4.159   -1.893877   -2.146993  
  8.656   0.018    0.142   0.054   0.035342   0.612939   3.084    4.642    3.644   -2.434321   -2.501457  
  8.656   0.028    0.154   0.054   -0.045573  1.129584   3.226    3.536    1.099   -1.674559   2.267325   
  8.656   0.06     0.185   0.063   -0.391099  0.153398   7.018    10.836   5.04    -1.844236   -2.333798  
  8.656   0.02     0.188   0.081   0.053259   0.725875   7.548    12.055   6.434   -1.987676   -2.319072  
  8.656   0.004    0.168   0.053   0.063027   0.581946   2.971    4.762    2.891   -2.048388   -2.099634  
  8.656   0.003    0.15    0.087   0.240804   1.311315   8.239    13.449   6.857   -2.03011    -2.293137  
  8.656   0.007    0.176   0.08    0.116783   0.732279   6.944    9.597    4.711   -1.827299   -2.284089  
  8.656   0.048    0.147   0.033   -0.347381  0.826897   7.505    12.063   6.792   -2.114401   -2.617703  
  8.656   0.047    0.161   0.046   -0.387545  0.391538   4.217    5.442    3.475   -1.923731   -2.4505    
  8.656   0.002    0.186   0.081   0.093871   0.603245   7.438    10.893   6.202   -1.895652   -2.323271  
  8.656   0.03     0.143   0.05    -0.098297  0.768658   5.301    9.123    5.229   -1.797273   -1.89799   
  8.656   0.03     0.175   0.052   -0.070866  0.300442   3.452    4.948    3.283   -1.655942   -2.271055  
  8.656   0.05     0.164   0.049   -0.37795   0.517537   3.704    6.721    4.873   -1.750721   -2.099873  
  8.656   -0.012   0.182   0.081   0.161209   0.420433   2.241    2.177    1.857   -1.224201   -2.422798  
  8.656   0.001    0.135   0.066   0.203376   0.995266   6.846    10.942   5.516   -2.02514    -2.275155  
  8.656   0.051    0.159   0.03    -0.357234  0.728881   6.605    10.567   7.183   -2.065297   -2.385757  
  8.656   0.03     0.134   0.034   -0.144792  0.913662   7.576    11.2     5.301   -1.804888   -2.310661  
  8.656   0.031    0.165   0.063   -0.072676  0.815262   7.826    10.767   5.573   -1.865166   -2.306696  
  8.656   0.025    0.149   0.065   -0.038516  1.129927   9.34     12.537   6.194   -1.830947   -2.504923  
  8.656   0.041    0.158   0.04    -0.232557  0.604089   5.229    7.559    4.53    -1.821324   -2.258683  
  8.656   0.025    0.147   0.056   -0.116167  0.605059   3.09     4.443    1.027   -1.661206   -3.032572  
  8.656   -0.002   0.167   0.069   0.248718   0.70358    5.118    8.384    3.435   -1.967376   -2.268828  
  8.656   0.075    0.16    0.02    -0.68393   0.069112   7.924    12.795   6.48    -1.988023   -2.341477  
  8.656   0.016    0.158   0.085   0.119833   1.159033   8.142    13.992   6.293   -1.95476    -2.066749  
  8.656   -0.013   0.186   0.067   0.248634   0.79607    3.702    3.559    1.615   -1.241461   -2.414972  
  8.656   0.039    0.198   0.07    -0.223     0.406662   7.102    11.345   4.161   -1.788204   -2.051172  
  8.656   0.022    0.175   0.075   -0.103429  0.697734   6.732    8.68     2.88    -1.788517   -2.568007  
  8.656   0.011    0.169   0.061   0.037154   0.707759   11.285   14.667   7.012   -1.913844   -2.430858  
  8.656   0.036    0.12    0.045   -0.210374  1.373983   9.588    13.22    5.301   -1.747144   -2.192057  
  8.656   0.041    0.142   0.042   -0.084893  1.274644   3.598    5.06     2.68    -1.559541   -2.163962  
  8.656   0.017    0.176   0.063   -0.074923  0.608696   4.266    4.018    2.279   -1.68883    -2.67612   
  8.656   0.016    0.162   0.055   -0.01018   0.84653    3.417    4.619    4.492   -1.829907   -2.254602  
  8.656   0.025    0.158   0.043   -0.064981  0.450917   4.691    6.286    3.489   -1.94638    -2.692715  
  8.656   0.02     0.167   0.087   0.041936   1.044557   5.142    6.3      4.701   -1.591554   -1.961779  
  8.656   -0.007   0.178   0.073   0.05285    0.512749   5.363    9.102    5.044   -1.752971   -1.724827  
  8.656   0.028    0.129   0.044   -0.225896  0.68188    5.958    7.789    4.178   -1.895129   -2.240284  
  8.656   0.035    0.185   0.057   -0.212176  0.489784   2.805    4.346    4.037   -2.63069    -3.054501  
  8.656   0.033    0.142   0.046   -0.139955  1.202108   9.186    14.687   8.519   -1.790295   -1.979677  
  8.656   0.031    0.154   0.05    -0.140994  0.463096   8.622    14.365   8.653   -2.073824   -2.075371  
  8.656   0.045    0.172   0.08    -0.177655  0.77052    3.154    3.056    1.988   -1.671853   -2.898676  
  8.656   0.023    0.151   0.067   -0.109849  0.67586    4.7      4.293    2.166   -1.839993   -3.009051  
  8.656   0.042    0.148   0.058   -0.210929  0.804196   7.8      13.491   7.723   -1.863428   -1.965176  
  8.656   0.006    0.166   0.064   0.115552   0.884867   5.318    7.137    3.094   -1.653465   -2.105897  
  8.656   0.018    0.168   0.077   0.060337   0.795084   3.782    4.013    1.371   -1.190727   -2.470419  
  8.656   0.049    0.157   0.041   -0.372115  0.837103   9.135    13.308   6.054   -1.831203   -2.125286  
  8.656   0.075    0.182   0.039   -0.561319  -0.099831  6.135    9.899    7.527   -2.108062   -2.337008  
  8.656   0.028    0.2     0.089   0.033328   0.966173   8.877    15.244   9.626   -2.064548   -2.310767  
  8.659   -0.016   0.151   0.068   0.12976    0.590294   2.615    5.964    2.963   -2.042091   -2.421273  
  8.659   0.009    0.192   0.1     0.128942   0.790303   4.357    7.106    2.924   -1.630845   -1.980405  
  8.659   0.02     0.144   0.063   -0.138479  0.72452    7.348    11.833   6.593   -1.75845    -1.991977  
  8.659   0.002    0.15    0.063   0.052848   0.714964   5.019    9.156    6.307   -2.28178    -2.649761  
  8.659   0.042    0.147   0.049   -0.12474   1.068898   4.839    6.161    3.165   -1.874992   -2.515879  
  8.659   0.014    0.166   0.079   0.115753   1.032638   -0.089   2.022    2.149   2.218099    2.723752   
  8.659   0.022    0.145   0.048   -0.162935  0.37917    6.476    11.203   5.975   -1.966327   -2.191538  
  8.659   0.036    0.156   0.061   -0.134709  0.972859   6.866    9.417    4.594   -1.931758   -2.821517  
  8.659   0.012    0.196   0.085   0.066984   0.843145   5.656    9.091    4.605   -1.806778   -2.045755  
  8.659   0.003    0.168   0.061   0.152428   0.802239   6.353    10.664   4.733   -1.500132   -1.383731  
  8.659   0.053    0.158   0.035   -0.181518  0.768651   4.304    6.791    3.391   -1.952218   -2.116797  
  8.659   0.058    0.158   0.042   -0.408371  1.044008   7.314    9.393    4.992   -1.808836   -2.42276   
  8.659   0.018    0.147   0.062   -0.05638   0.967064   2.972    4.835    2.213   -1.925145   -1.81104   
  8.659   -0.013   0.182   0.085   0.190454   0.811123   8.807    13.995   6.316   -2.046438   -2.452905  
  8.659   -0.018   0.185   0.082   0.374933   1.012621   8.864    13.29    5.869   -1.748202   -2.108132  
  8.659   0.0      0.172   0.076   0.219585   0.952739   8.295    11.073   4.771   -1.690202   -2.174163  
  8.659   -0.016   0.146   0.058   0.255405   0.960342   5.527    9.468    4.081   -2.186724   -2.823152  
  8.659   0.031    0.164   0.056   -0.145858  0.73355    5.819    9.653    5.138   -1.766092   -2.075709  
  8.659   0.003    0.145   0.054   0.217106   1.369312   2.964    5.477    3.528   -1.989409   -2.006705  
  8.659   -0.005   0.218   0.092   0.248893   0.76855    3.18     5.341    3.804   -2.253687   -2.81523   
  8.659   -0.014   0.13    0.052   0.123063   0.971824   2.916    5.545    2.197   -1.557097   -1.561019  
  8.659   0.02     0.153   0.066   -0.086403  0.725459   5.161    7.027    3.338   -1.904753   -2.220119  
  8.659   0.02     0.128   0.06    0.047286   1.36698    6.641    8.386    4.799   -2.123902   -2.818856  
  8.659   0.017    0.129   0.051   0.033342   0.986868   1.999    4.423    3.816   -1.635572   -1.783667  
  8.659   -0.001   0.2     0.092   0.110063   0.503386   7.991    11.528   4.68    -1.826524   -2.694816  
  8.659   0.058    0.14    0.03    -0.446674  0.547368   6.362    9.37     5.174   -1.906069   -2.553603  
  8.659   0.021    0.164   0.067   0.033861   0.898288   8.713    14.008   8.174   -2.106257   -2.48268   
  8.659   0.045    0.194   0.082   -0.28917   0.114557   6.879    10.66    6.623   -1.963377   -2.306669  
  8.659   0.012    0.175   0.054   0.105417   0.663988   6.489    9.242    5.274   -2.028992   -2.392046  
  8.659   0.014    0.164   0.053   0.01729    0.287948   9.524    12.21    6.742   -1.952076   -2.607739  
  8.659   0.045    0.137   0.028   -0.351336  1.336426   5.765    8.766    5.048   -1.672535   -1.862893  
  8.659   0.017    0.172   0.065   0.093309   0.958871   5.416    6.925    3.733   -1.600864   -1.932592  
  8.659   0.011    0.178   0.068   -0.056249  0.522124   5.231    6.061    2.525   -1.589073   -2.333534  
  8.659   -0.02    0.182   0.083   0.208671   0.651579   3.687    5.383    3.424   -1.876129   -2.079227  
  8.659   0.03     0.205   0.087   -0.103939  0.43276    7.636    11.301   4.843   -1.91625    -2.506778  
  8.659   0.034    0.175   0.073   0.059231   0.924018   2.11     1.959    2.043   -1.320202   -2.71863   
  8.659   0.037    0.161   0.052   -0.161839  0.513385   1.401    1.799    0.836   -0.901667   -2.474617  
  8.659   -0.009   0.127   0.055   0.116906   0.726844   7.917    8.668    4.921   -1.8948     -2.57037   
  8.659   0.036    0.142   0.058   -0.258773  0.904875   4.855    4.952    0.927   -1.189129   2.786485   
  8.659   0.01     0.179   0.083   0.042963   0.744796   6.208    10.978   5.484   -1.806445   -1.816987  
  8.659   0.009    0.152   0.047   0.194432   1.07076    5.141    6.884    2.416   -1.645182   -1.714383  
  8.659   -0.023   0.204   0.094   0.299802   0.761692   5.017    8.168    4.09    -1.736516   -1.946998  
  8.659   0.024    0.118   0.029   -0.195017  1.1655     6.184    8.577    3.91    -2.12042    -2.828013  
  8.659   0.035    0.166   0.046   -0.067519  0.308377   6.843    9.9      4.054   -1.791958   -2.000527  
  8.659   0.002    0.215   0.101   0.283525   1.019284   2.033    3.552    1.522   -1.441686   -2.136561  
  8.659   0.04     0.163   0.055   -0.359986  0.562174   7.512    9.982    4.838   -1.705887   -2.077462  
  8.659   0.07     0.164   0.046   -0.475969  0.56553    5.798    7.71     4.776   -1.963235   -2.678532  
  8.659   0.017    0.165   0.085   0.12776    1.245459   6.979    9.413    4.644   -1.676951   -1.812358  
  8.659   0.057    0.168   0.048   -0.497937  0.08004    0.446    2.638    0.591   -0.009012   -0.036591  
  8.659   0.038    0.184   0.064   -0.160583  0.543901   4.488    4.995    4.225   -2.132446   -2.684671  
  8.659   0.027    0.15    0.055   -0.09161   0.973816   3.772    6.808    5.211   -1.969333   -2.138076  
  8.659   0.02     0.167   0.073   0.118313   1.050285   8.103    11.656   5.249   -1.837381   -2.299427  
  8.659   0.034    0.168   0.059   -0.158638  0.749577   5.75     9.132    4.989   -1.999705   -2.289639  
  8.659   0.034    0.186   0.045   -0.101243  0.564545   7.149    9.624    4.211   -1.840571   -2.534237  
  8.659   0.024    0.173   0.071   -0.122221  0.554948   6.202    8.834    3.944   -1.70732    -1.977854  
  8.659   -0.006   0.129   0.044   0.20677    0.821781   8.492    13.649   7.13    -2.139459   -2.614072  
  8.659   0.048    0.161   0.048   -0.45125   0.04347    4.361    5.314    2.8     -1.705755   -2.334586  
  8.659   0.045    0.178   0.048   -0.262296  0.199405   5.685    9.002    5.392   -1.875979   -2.037994  
  8.659   0.005    0.172   0.07    0.133457   0.730315   7.267    10.753   6.59    -2.050472   -2.444986  
  8.659   -0.015   0.204   0.091   0.21712    0.762091   0.791    2.831    1.739   -1.859854   -1.691428  
  8.659   -0.007   0.169   0.084   0.103938   0.637478   0.945    2.122    2.842   -1.840738   -2.163768  
  8.659   0.018    0.143   0.061   -0.065428  0.866977   7.442    11.487   4.372   -1.87992    -2.314089  
  8.659   0.042    0.144   0.056   -0.25814   0.444143   3.911    5.808    3.344   -1.998259   -2.199212  
  8.659   0.03     0.182   0.08    0.011047   0.852109   2.74     3.216    3.374   -1.379979   -2.090387  
  8.659   0.012    0.165   0.075   0.079435   0.935051   1.851    4.54     3.486   -2.254397   -2.135451  
  8.659   0.046    0.171   0.05    -0.321108  0.046687   5.174    7.066    3.994   -1.683141   -1.880604  
  8.659   0.023    0.17    0.064   0.056349   0.890301   8.37     12.791   6.136   -1.892472   -2.103033  
  8.659   0.036    0.156   0.045   -0.159981  0.468241   7.818    12.168   6.966   -1.855434   -2.021204  
  8.659   0.038    0.174   0.055   -0.233997  0.476679   7.194    9.783    3.006   -1.620255   -1.962637  
  8.659   0.028    0.195   0.062   -0.124751  0.439342   2.712    3.381    2.391   -1.911528   -2.485665  
  8.659   0.028    0.17    0.044   -0.074526  0.445383   2.41     3.631    2.535   -1.586719   -2.154464  
  8.659   0.025    0.151   0.051   -0.08208   0.689279   7.863    10.979   3.572   -1.80885    -2.229072  
  8.659   0.006    0.179   0.058   0.11435    0.604671   6.962    8.082    4.159   -2.015778   -3.033494  
  8.659   0.024    0.171   0.071   -0.006686  0.726384   5.731    9.265    4.72    -1.990368   -2.283534  
  8.659   0.036    0.192   0.087   -0.036978  0.723852   4.287    6.599    2.197   -1.680694   -2.099078  
  8.659   0.014    0.151   0.063   0.088967   0.806764   7.006    12.182   6.348   -1.940782   -2.095512  
  8.659   0.011    0.124   0.057   0.086849   1.158081   4.01     5.346    2.711   -1.947843   -2.472613  
  8.659   0.042    0.159   0.059   -0.372503  0.069633   7.388    12.456   6.417   -1.926655   -2.132807  
  8.659   0.025    0.137   0.066   -0.019431  1.164925   6.674    14.333   7.591   -2.057292   -2.203897  
  8.659   0.033    0.16    0.051   -0.150097  0.648437   5.681    8.982    6.141   -2.129345   -2.43556   
  8.659   0.085    0.152   0.025   -0.731922  0.734033   5.192    7.0      2.953   -1.488218   -1.925062  
  8.659   0.051    0.174   0.045   -0.579605  -0.32941   8.049    13.196   6.113   -1.997827   -2.337078  
  8.659   0.035    0.14    0.056   -0.156725  1.053799   4.111    7.608    4.308   -1.658578   -1.624403  
  8.659   0.041    0.19    0.067   -0.164587  0.547666   9.509    14.396   7.443   -1.991906   -2.401402  
  8.659   0.053    0.164   0.059   -0.34002   0.632803   3.629    6.871    3.852   -2.06199    -2.298884  
  8.659   0.017    0.151   0.042   0.072037   0.775023   7.669    13.157   6.939   -2.167798   -2.51713   
  8.659   0.03     0.155   0.05    -0.057729  1.039768   4.948    10.037   4.244   -1.890416   -1.848181  
  8.659   0.054    0.16    0.041   -0.393617  -0.02568   3.444    5.412    4.429   -2.320826   -2.682279  
  8.659   0.019    0.172   0.057   0.024306   0.786657   8.225    10.49    5.136   -1.555538   -2.017843  
  8.659   0.001    0.158   0.056   0.063366   0.763554   6.732    8.062    3.265   -1.921283   -2.956015  
  8.659   0.01     0.124   0.042   0.05562    0.488762   5.911    7.13     0.286   -1.328893   -0.775369  
  8.659   0.019    0.103   0.039   -0.109204  1.482086   5.703    8.531    3.797   -2.027041   -2.712909  
  8.659   0.032    0.14    0.053   -0.181352  0.77848    5.92     8.561    3.417   -1.477796   -1.561492  
  8.659   0.033    0.123   0.046   -0.151353  1.071086   9.501    12.219   5.106   -1.810843   -2.357189  
  8.659   0.013    0.157   0.049   -0.013097  0.599816   5.048    7.001    3.472   -1.745156   -2.391029  
  8.659   0.023    0.165   0.081   0.044002   0.956599   6.463    10.793   6.581   -2.160027   -2.421152  
  8.659   -0.003   0.176   0.087   0.209979   0.702775   6.996    8.728    5.055   -1.964414   -2.500057  
  8.659   0.026    0.124   0.037   -0.066164  1.117669   7.493    11.577   5.917   -1.909177   -2.329855  
  8.659   0.049    0.146   0.046   -0.275909  0.967969   4.998    8.802    5.702   -2.241466   -2.518926  
  8.659   -0.026   0.192   0.097   0.300276   0.68823    5.082    8.056    4.88    -1.656608   -1.683437  
  8.662   0.027    0.144   0.046   -0.061273  0.811983   6.904    9.658    6.78    -1.926969   -2.299699  
  8.662   0.032    0.127   0.036   -0.201836  0.705883   5.981    7.848    2.777   -1.768512   -2.689099  
  8.662   -0.013   0.185   0.08    0.191902   0.674348   5.618    6.591    2.609   -1.358496   -1.885878  
  8.662   0.049    0.17    0.048   -0.359509  0.101909   2.805    2.801    1.372   -1.740383   -3.03183   
  8.662   0.035    0.161   0.044   -0.174831  0.560544   3.897    8.267    3.807   -2.065833   -2.220425  
  8.662   -0.01    0.183   0.076   0.174322   0.852558   7.181    9.104    5.139   -2.007851   -2.70006   
  8.662   0.045    0.195   0.052   -0.201064  0.493032   3.002    1.697    3.656   -2.131967   3.083264   
  8.662   0.023    0.163   0.061   -0.101113  0.430404   5.694    8.552    5.71    -1.916525   -2.219791  
  8.662   -0.039   0.196   0.095   0.366062   0.945575   4.223    5.271    1.519   -1.286371   -1.638543  
  8.662   0.074    0.146   0.021   -0.543563  0.485091   4.349    5.846    2.796   -1.672782   -2.329077  
  8.662   0.005    0.184   0.073   -0.006313  0.596134   3.809    6.562    2.733   -1.416605   -1.467516  
  8.662   0.054    0.137   0.028   -0.361627  0.391621   5.529    7.824    3.901   -1.510889   -1.828369  
  8.662   0.05     0.159   0.047   -0.387934  0.054809   4.712    6.514    5.358   -2.28621    -2.860192  
  8.662   0.045    0.209   0.086   -0.242696  0.347035   3.209    4.934    4.196   -2.272537   -2.529262  
  8.662   0.025    0.13    0.044   -0.116128  1.197877   0.17     1.369    0.982   0.98557     3.113157   
  8.662   0.031    0.146   0.031   -0.209101  0.125546   5.408    7.199    4.079   -1.566465   -2.087742  
  8.662   -0.026   0.193   0.094   0.276414   0.743817   1.571    2.582    3.562   -3.044814   -3.058114  
  8.662   0.031    0.149   0.042   -0.285733  0.239722   5.81     9.231    5.936   -2.014777   -2.334805  
  8.662   0.019    0.18    0.069   0.076786   0.732431   7.537    12.561   7.198   -2.127564   -2.409937  
  8.662   0.02     0.213   0.1     0.035707   0.70965    4.171    7.253    3.503   -1.767703   -1.791107  
  8.662   0.085    0.179   0.027   -0.605579  -0.66986   2.603    3.227    3.339   -1.486969   -1.758244  
  8.662   0.015    0.136   0.066   0.047666   0.958558   6.615    12.936   7.396   -1.827762   -1.789622  
  8.662   -0.0     0.147   0.074   0.093846   0.94031    7.346    9.759    2.348   -1.505115   -1.428167  
  8.662   0.029    0.153   0.079   0.013646   0.880575   3.398    5.575    3.72    -1.315923   -1.446044  
  8.662   0.024    0.161   0.055   0.001491   0.744232   5.7      8.187    3.89    -1.574845   -2.043806  
  8.662   0.002    0.161   0.073   -0.036073  0.716175   4.246    5.096    1.565   -1.593969   -1.998178  
  8.662   0.025    0.183   0.074   0.033137   0.787315   3.278    3.733    3.373   -2.22311    3.124436   
  8.662   0.017    0.177   0.075   -0.073911  0.551698   6.564    9.316    4.734   -1.600691   -1.892555  
  8.662   0.015    0.166   0.066   0.084424   0.871295   7.767    10.748   4.798   -1.801106   -2.272313  
  8.662   0.008    0.173   0.066   0.148262   0.663524   8.48     11.773   4.78    -1.766521   -2.357191  
  8.662   0.002    0.144   0.04    -0.081132  0.448833   2.112    2.084    1.866   -0.803298   -2.46628   
  8.662   0.032    0.146   0.061   -0.040626  1.100494   5.111    7.85     5.061   -2.011987   -2.085818  
  8.662   0.055    0.147   0.018   -0.411964  0.376335   4.344    7.34     4.182   -1.666472   -1.981889  
  8.662   0.067    0.169   0.038   -0.6392    -0.312676  3.594    7.819    4.524   -2.325711   -2.420604  
  8.662   0.01     0.168   0.072   0.0259     0.754001   5.614    8.585    4.546   -2.067346   -2.39528   
  8.662   0.056    0.159   0.036   -0.414636  0.175965   5.532    7.419    3.036   -1.767229   -2.108419  
  8.662   0.026    0.156   0.07    -0.190322  0.65074    8.344    11.643   5.692   -2.063634   -2.803903  
  8.662   0.037    0.158   0.052   -0.429407  0.441695   2.253    4.786    3.857   -1.534166   -2.03888   
  8.662   0.028    0.161   0.067   -0.058144  1.019121   1.894    2.983    1.272   -0.258308   0.274811   
  8.662   0.049    0.187   0.057   -0.351326  0.291799   5.753    8.078    5.5     -1.906693   -2.267014  
  8.662   0.006    0.162   0.066   -0.061479  0.429874   6.862    11.114   6.382   -1.960054   -2.172618  
  8.662   0.045    0.203   0.069   -0.115995  0.270335   3.217    4.78     2.664   -1.772909   -1.853099  
  8.662   0.039    0.136   0.033   -0.178878  0.899202   2.422    3.292    2.14    -2.1308     -2.924199  
  8.662   -0.016   0.175   0.075   0.277766   0.846208   5.187    6.681    4.456   -1.776331   -1.999605  
  8.662   0.046    0.159   0.052   -0.28194   0.802051   6.212    11.36    6.563   -2.212724   -2.398733  
  8.662   -0.029   0.179   0.076   0.290354   0.650556   5.421    7.488    5.053   -1.825212   -2.066193  
  8.662   0.056    0.137   0.036   -0.41286   1.286129   4.355    7.779    4.266   -2.097514   -2.071207  
  8.662   0.105    0.176   0.017   -0.681827  -0.098074  0.705    0.7      1.353   -0.428688   -2.882293  
  8.662   0.033    0.184   0.053   -0.161468  0.626665   8.705    14.531   7.005   -1.890481   -2.147339  
  8.662   0.029    0.156   0.057   -0.067519  0.704666   8.455    11.403   3.908   -1.651038   -1.902946  
  8.662   -0.023   0.183   0.084   0.423217   1.037287   9.315    13.826   5.755   -1.92032    -2.320106  
  8.662   0.056    0.156   0.038   -0.400936  0.70586    5.357    8.942    5.461   -2.161398   -2.714216  
  8.662   -0.008   0.193   0.07    0.20942    0.981021   5.239    8.391    3.953   -1.63981    -1.890235  
  8.662   0.013    0.161   0.073   -0.063129  0.637905   7.612    11.897   7.492   -2.085513   -2.545315  
  8.662   0.052    0.14    0.024   -0.44341   0.46716    5.973    8.856    4.0     -1.703986   -2.036667  
  8.662   -0.01    0.196   0.089   0.106213   0.639613   7.05     11.198   5.895   -1.854787   -1.969179  
  8.662   -0.015   0.204   0.11    0.285848   0.873978   5.702    9.419    4.262   -2.083791   -2.539568  
  8.662   0.062    0.162   0.048   -0.358358  0.534633   7.121    11.498   5.427   -1.772754   -2.108934  
  8.662   0.034    0.187   0.074   -0.007739  0.842428   8.277    12.988   6.733   -1.860296   -2.180473  
  8.662   0.011    0.174   0.094   0.173      1.003577   5.476    7.66     6.625   -2.166063   -2.539331  
  8.662   -0.018   0.208   0.094   0.172337   0.461385   2.609    6.443    3.603   -1.876351   -1.955656  
  8.662   0.024    0.156   0.063   -0.028033  0.856571   6.235    8.045    3.2     -1.560488   -2.1173    
  8.662   0.049    0.144   0.031   -0.334965  0.280674   6.173    8.777    4.744   -1.881594   -2.438804  
  8.662   0.035    0.159   0.048   -0.101589  0.894333   5.906    7.92     4.693   -1.943241   -2.558771  
  8.662   0.005    0.166   0.091   0.065729   0.766341   4.247    4.573    3.725   -2.10738    -3.124634  
  8.662   0.073    0.147   0.042   -0.564277  0.690022   4.562    6.94     6.415   -2.240536   -2.479591  
  8.662   0.021    0.171   0.058   -0.061112  0.533216   8.081    10.268   4.565   -1.735825   -2.41103   
  8.662   0.002    0.16    0.068   -0.028911  0.409616   9.927    14.818   7.786   -1.876223   -2.271664  
  8.662   -0.007   0.155   0.077   0.210873   0.773485   4.887    6.908    4.39    -1.983263   -2.39738   
  8.662   0.048    0.153   0.039   -0.336296  0.407335   4.847    6.882    3.102   -1.849282   -2.555875  
  8.662   -0.003   0.18    0.064   0.202878   0.987438   6.679    9.236    4.551   -1.956094   -2.477114  
  8.662   0.05     0.153   0.045   -0.199501  0.761979   3.312    3.43     2.355   -1.838326   -3.052547  
  8.662   -0.035   0.213   0.106   0.495725   1.043791   2.855    5.931    3.394   -1.154505   -1.460303  
  8.662   0.024    0.164   0.065   -0.170599  0.601142   6.135    7.896    2.688   -1.740713   -2.562863  
  8.662   0.041    0.183   0.063   -0.124421  0.525558   5.538    7.673    4.194   -1.681361   -2.107726  
  8.662   0.044    0.19    0.065   -0.161805  0.389249   4.769    6.931    4.051   -1.884725   -2.224842  
  8.662   0.071    0.19    0.053   -0.44924   0.167233   5.435    6.817    1.708   -1.693801   -2.341329  
  8.662   0.035    0.142   0.024   -0.239622  0.264465   5.552    8.94     5.264   -1.914769   -2.086151  
  8.662   0.005    0.165   0.07    -0.01255   0.513914   6.09     9.709    4.754   -1.391251   -1.428016  
  8.662   -0.004   0.201   0.106   0.12431    0.642755   7.742    12.318   5.69    -1.760538   -2.108264  
  8.662   0.023    0.169   0.074   0.034865   0.93435    5.695    9.353    6.31    -2.137792   -2.59962   
  8.662   0.012    0.146   0.062   -0.017796  0.754355   9.475    14.067   7.667   -1.979713   -2.36337   
  8.662   0.035    0.161   0.055   -0.082768  0.671337   5.254    9.229    4.954   -1.846767   -2.030197  
  8.662   0.052    0.153   0.041   -0.352414  0.403554   4.604    5.505    3.037   -1.985066   -2.81617   
  8.662   0.025    0.176   0.057   -0.022223  0.931182   6.826    10.905   5.496   -1.881518   -2.102002  
  8.662   0.027    0.165   0.059   -0.039399  0.836038   8.267    12.928   6.089   -1.94666    -2.1568    
  8.662   -0.012   0.176   0.076   0.246853   0.923972   5.545    6.818    3.669   -1.714816   -2.323434  
  8.662   -0.015   0.195   0.096   0.224486   0.781654   8.339    11.348   5.22    -1.740342   -2.045076  
  8.662   0.007    0.116   0.068   0.171133   1.202609   5.36     8.255    5.083   -1.912303   -2.318175  
  8.662   0.023    0.192   0.089   -0.274156  0.164122   2.157    2.742    3.543   -1.786302   -2.336755  
  8.662   0.063    0.146   0.017   -0.605147  1.197503   4.783    8.015    3.186   -1.542262   -1.75354   
  8.662   0.038    0.156   0.053   -0.445147  -0.340328  5.935    11.057   7.528   -2.166671   -2.367032  
  8.662   -0.02    0.174   0.091   0.389785   1.227315   4.867    8.019    5.05    -1.655588   -1.863011  
  8.662   -0.029   0.2     0.099   0.248782   0.551623   2.125    2.546    0.705   -1.385218   3.054089   
  8.662   -0.021   0.181   0.088   0.25011    0.612151   3.365    6.226    3.297   -2.103733   -2.234491  
  8.662   -0.008   0.184   0.09    0.235704   0.739862   2.933    3.932    3.701   -2.060283   -2.511463  
  8.662   0.042    0.18    0.055   -0.354485  0.236148   4.487    5.524    3.476   -1.415394   -1.423006  
  8.662   0.018    0.141   0.046   0.041602   1.074719   7.134    9.072    4.911   -2.028302   -2.905592  
  8.662   0.001    0.189   0.092   0.092578   0.55743    6.754    7.69     1.678   -1.491188   -2.388933  
  8.662   0.074    0.132   0.007   -0.603228  0.527531   4.224    6.283    2.022   -1.4788     -1.896581  
  8.666   0.049    0.137   0.037   -0.383874  0.800888   4.361    5.327    3.394   -1.651317   -1.936275  
  8.666   0.033    0.141   0.052   -0.02759   0.989167   4.587    6.887    3.277   -1.353804   -1.629045  
  8.666   0.028    0.166   0.051   -0.224595  0.195269   7.797    11.944   7.034   -1.825823   -2.100478  
  8.666   0.019    0.172   0.078   0.108581   0.856648   4.636    6.824    3.685   -2.235418   -2.694305  
  8.666   0.022    0.178   0.098   0.046507   0.819578   8.414    12.579   5.927   -1.819424   -2.128966  
  8.666   0.043    0.159   0.048   -0.283515  0.606105   6.079    8.326    3.624   -1.832991   -2.18058   
  8.666   0.044    0.162   0.05    -0.20137   0.903425   4.969    7.44     5.296   -1.987918   -2.373894  
  8.666   0.047    0.159   0.032   -0.284242  0.491884   6.011    9.165    6.573   -2.115344   -2.748423  
  8.666   0.021    0.125   0.033   -0.059589  1.158285   7.242    9.932    6.236   -2.214285   -2.810771  
  8.666   0.014    0.158   0.067   0.059854   0.996595   7.634    9.289    4.606   -1.895159   -2.514927  
  8.666   0.032    0.133   0.069   -0.101918  1.267866   4.077    6.221    3.609   -1.577322   -1.872671  
  8.666   0.013    0.135   0.086   0.189005   1.430278   5.168    9.066    6.46    -1.927241   -2.023895  
  8.666   -0.026   0.189   0.098   0.354667   0.936613   4.161    7.398    4.349   -2.161814   -2.328496  
  8.666   0.062    0.149   0.043   -0.54099   0.468322   6.672    10.232   5.533   -1.913827   -2.162722  
  8.666   0.022    0.153   0.056   0.141764   1.227579   5.37     7.243    3.688   -1.795218   -2.157087  
  8.666   0.001    0.169   0.069   0.283514   1.045697   3.785    6.899    5.004   -2.390804   -2.558375  
  8.666   0.069    0.193   0.05    -0.593063  -0.152142  6.072    7.517    3.827   -1.22575    -1.756443  
  8.666   0.017    0.173   0.065   0.006129   0.730668   1.418    3.371    3.142   -2.083643   -2.150462  
  8.666   0.039    0.181   0.072   -0.132586  0.911762   3.766    4.689    1.684   -1.507992   -1.492301  
  8.666   0.024    0.164   0.065   -0.031837  0.921278   5.805    8.096    4.171   -1.839788   -2.148488  
  8.666   -0.001   0.171   0.086   0.18842    0.833999   5.874    8.003    4.091   -1.693766   -2.105502  
  8.666   0.027    0.152   0.056   -0.130219  0.655593   6.204    10.546   4.696   -1.815756   -2.038487  
  8.666   -0.0     0.186   0.105   0.325388   1.045701   8.177    12.251   5.85    -1.582848   -1.951874  
  8.666   0.024    0.172   0.075   -0.042759  0.687969   6.506    9.829    5.376   -1.837631   -2.003869  
  8.666   0.049    0.13    0.018   -0.3754    1.257518   7.389    11.549   6.628   -1.825985   -2.094524  
  8.666   -0.029   0.178   0.092   0.325533   0.767361   6.25     10.573   5.72    -1.95557    -2.208503  
  8.666   0.018    0.209   0.094   0.009319   0.65475    7.301    11.735   7.049   -2.055596   -2.497172  
  8.666   0.052    0.156   0.041   -0.394285  0.682925   4.158    5.167    0.822   -1.629475   -1.480946  
  8.666   -0.013   0.155   0.066   0.049473   0.437349   2.359    5.067    1.52    -1.683487   -2.311414  
  8.666   0.036    0.147   0.054   -0.170617  0.955952   8.975    13.993   6.259   -1.94771    -2.281425  
  8.666   0.037    0.153   0.061   -0.067138  0.911582   6.793    10.528   6.679   -1.904906   -2.178261  
  8.666   0.024    0.161   0.071   -0.079416  0.898774   7.12     13.041   7.254   -2.030438   -2.246779  
  8.666   0.005    0.153   0.052   -0.064403  0.508122   3.407    6.599    3.178   -1.476949   -1.857522  
  8.666   0.023    0.157   0.08    -0.11652   0.781872   6.52     9.324    3.304   -1.517659   -1.790953  
  8.666   0.054    0.189   0.058   -0.243164  0.381951   7.082    9.897    4.247   -1.719299   -2.047763  
  8.666   0.018    0.172   0.069   0.002652   0.779324   3.434    4.476    1.682   -1.201284   -1.437369  
  8.666   0.054    0.139   0.038   -0.164755  1.263448   7.747    11.986   5.898   -1.554464   -1.587689  
  8.666   0.05     0.143   0.022   -0.510203  0.577572   4.87     9.324    5.607   -1.728467   -1.868762  
  8.666   0.084    0.178   0.041   -0.506001  -0.163375  7.335    10.692   5.781   -1.83021    -2.166056  
  8.666   0.002    0.149   0.07    0.064874   0.831581   7.862    12.846   6.143   -1.6148     -1.723101  
  8.666   -0.013   0.17    0.065   0.304299   0.965472   4.784    6.749    3.554   -1.736409   -2.377481  
  8.666   -0.002   0.182   0.082   0.09209    0.595648   3.355    5.814    4.192   -2.186056   -2.5551    
  8.666   0.026    0.151   0.056   -0.092879  0.845179   5.976    9.521    5.452   -1.84933    -2.270457  
  8.666   0.05     0.125   0.03    -0.433976  1.113884   3.17     3.727    2.119   -2.008624   -2.48053   
  8.666   0.052    0.174   0.067   -0.170143  0.595536   4.849    6.482    1.822   -1.49316    -2.12231   
  8.666   0.01     0.159   0.082   0.155564   1.013951   6.625    9.467    5.363   -2.1475     -2.581577  
  8.666   0.009    0.236   0.105   0.052294   0.383645   3.707    8.221    4.875   -2.344115   -2.705742  
  8.666   0.023    0.148   0.037   -0.003333  1.26035    7.114    11.966   7.585   -1.979451   -2.440564  
  8.666   0.009    0.194   0.096   0.073929   0.626273   7.249    9.099    3.866   -1.845845   -2.531186  
  8.666   0.039    0.151   0.049   -0.359923  0.634032   5.83     7.961    4.629   -1.532848   -1.884526  
  8.666   0.023    0.172   0.07    0.032405   0.854763   6.306    7.764    5.103   -1.939968   -2.497906  
  8.666   0.026    0.177   0.061   0.049673   0.883855   4.628    7.877    5.203   -2.139861   -2.525727  
  8.666   0.02     0.133   0.044   -0.066423  0.929829   6.639    10.455   4.54    -1.829648   -2.039541  
  8.666   0.018    0.148   0.065   -0.01577   0.751175   5.47     6.329    3.735   -1.603118   -1.96057   
  8.666   -0.005   0.159   0.069   0.173494   0.939711   7.804    10.967   7.299   -2.044846   -2.373111  
  8.666   -0.013   0.13    0.058   0.107387   0.488158   7.796    11.301   3.806   -1.740582   -2.170499  
  8.666   0.004    0.142   0.059   0.167731   1.028816   4.051    5.593    3.916   -1.623279   -2.179989  
  8.666   0.017    0.121   0.074   0.173325   1.371132   6.406    10.58    5.66    -1.970347   -2.237957  
  8.666   0.043    0.139   0.063   -0.048423  0.864508   3.949    6.445    3.842   -1.937166   -2.134903  
  8.666   0.031    0.141   0.059   -0.010832  1.307572   2.957    2.505    3.144   -2.170116   2.810817   
  8.666   0.077    0.16    0.028   -0.606283  -0.433313  9.714    14.379   7.296   -1.957706   -2.304537  
  8.666   0.048    0.161   0.048   -0.414511  0.309524   4.482    7.34     5.573   -2.157426   -2.356939  
  8.666   0.008    0.198   0.087   -0.095356  0.112169   4.208    5.436    2.087   -1.33032    -1.736733  
  8.666   0.09     0.17    0.028   -0.557946  0.420984   4.167    6.53     5.283   -1.602748   -1.931233  
  8.666   0.058    0.156   0.035   -0.304452  0.311397   7.497    9.15     4.782   -1.864218   -2.508836  
  8.666   0.015    0.191   0.085   -0.038066  0.558459   2.99     4.828    2.662   -1.609797   -1.815864  
  8.666   0.02     0.122   0.06    0.114718   1.382074   4.157    6.48     3.978   -1.687077   -1.896192  
  8.666   0.031    0.16    0.067   -0.180217  0.337911   9.962    16.13    9.619   -2.049478   -2.326146  
  8.666   0.024    0.173   0.06    -0.05476   0.465728   1.63     2.536    2.347   -1.599362   -2.356282  
  8.666   0.053    0.136   0.034   -0.569612  0.210778   5.061    6.976    3.897   -1.864463   -2.281044  
  8.666   0.065    0.145   0.057   -0.287637  1.457817   4.865    7.294    4.08    -1.466649   -1.584138  
  8.666   -0.036   0.205   0.109   0.400556   0.790251   3.663    4.602    0.795   -1.312261   -2.714735  
  8.666   -0.013   0.18    0.071   0.237267   0.764699   5.483    8.163    3.603   -1.695059   -2.128359  
  8.666   -0.011   0.21    0.095   0.181592   0.557299   6.05     7.95     3.594   -1.648252   -2.010831  
  8.666   -0.0     0.177   0.096   0.296057   1.101382   4.211    7.221    3.257   -1.792646   -2.086642  
  8.666   0.015    0.163   0.064   -0.121607  0.563952   4.972    7.561    5.128   -1.897473   -2.384688  
  8.666   0.0      0.185   0.089   0.291384   0.955357   6.661    8.823    5.98    -1.821685   -2.319331  
  8.666   0.042    0.202   0.09    -0.009595  0.837103   5.108    5.901    2.808   -1.861425   -2.536528  
  8.666   -0.013   0.176   0.096   0.258613   1.029507   6.928    10.567   6.016   -1.885168   -2.257777  
  8.666   0.036    0.135   0.045   -0.095582  1.363222   5.556    7.553    3.497   -1.730268   -1.947625  
  8.666   0.01     0.16    0.072   0.021812   0.944206   4.046    8.289    3.132   -1.948103   -1.907414  
  8.666   0.057    0.152   0.046   -0.451721  0.825649   8.806    13.398   6.825   -1.962618   -2.357323  
  8.666   0.025    0.16    0.069   0.00992    1.058244   3.867    5.852    3.31    -1.815389   -2.048933  
  8.666   0.002    0.196   0.09    0.165552   0.782913   8.797    13.504   6.513   -1.676965   -1.791992  
  8.666   -0.004   0.179   0.084   0.170169   0.983778   7.907    11.974   5.828   -1.977298   -2.242168  
  8.666   0.009    0.158   0.063   0.116941   0.887036   8.521    12.352   5.999   -1.89069    -2.422874  
  8.666   0.004    0.173   0.069   0.174713   1.04883    6.516    7.414    3.738   -1.763857   -2.406453  
  8.666   0.016    0.178   0.064   -0.025853  0.507439   8.795    13.661   6.224   -1.902232   -2.300616  
  8.666   0.048    0.152   0.043   -0.37968   0.704945   5.331    7.935    3.744   -1.898603   -2.243725  
  8.666   0.029    0.19    0.074   -0.121865  0.490523   2.246    3.66     2.295   -1.231987   -1.965684  
  8.666   0.009    0.191   0.077   0.120927   0.710168   6.783    9.034    4.616   -1.75486    -2.335933  
  8.666   0.033    0.132   0.02    -0.200345  0.87738    0.789    0.23     0.999   -0.059038   -2.550353  
  8.666   -0.012   0.178   0.091   0.329819   1.016289   3.609    5.083    3.327   -1.933505   -2.385847  
  8.666   0.069    0.168   0.032   -0.585493  0.158692   8.07     11.312   6.58    -1.812563   -2.256675  
  8.666   0.042    0.172   0.061   -0.076138  0.824839   4.763    5.981    3.514   -1.888123   -2.483331  
  8.666   0.012    0.158   0.075   -0.057304  0.896603   -0.387   3.328    1.629   0.643682    1.670223   
  8.666   0.061    0.164   0.035   -0.487684  0.151447   4.359    6.596    5.421   -1.810228   -2.140973  
  8.666   0.024    0.139   0.056   0.005373   1.211185   6.256    9.246    5.41    -1.919468   -2.268766  
  8.666   0.015    0.168   0.068   -0.042128  0.55114    4.058    3.971    2.609   -1.416081   -2.69917   
  8.666   0.041    0.174   0.062   -0.236349  0.032587   4.962    7.243    4.557   -2.000388   -2.46785   
  8.669   0.018    0.177   0.063   0.034074   0.906663   3.948    6.412    4.271   -2.272454   -2.573955  
  8.669   0.027    0.161   0.064   -0.023281  0.895854   3.309    5.404    1.808   -1.444916   -1.534707  
  8.669   0.039    0.126   0.032   -0.264433  1.012546   4.373    7.878    4.907   -1.984096   -2.190087  
  8.669   0.013    0.141   0.077   0.105819   1.015898   5.105    7.587    2.843   -1.56312    -1.788949  
  8.669   -0.017   0.156   0.069   0.323968   1.192252   3.806    7.562    4.555   -2.150142   -2.27935   
  8.669   0.047    0.16    0.02    -0.357441  0.097169   3.611    2.473    1.233   -1.138374   3.073705   
  8.669   0.035    0.19    0.081   -0.048752  0.792395   4.239    6.046    3.073   -2.02951    -2.632679  
  8.669   0.029    0.122   0.043   -0.155317  0.86501    1.193    3.907    2.385   -0.903162   -1.017983  
  8.669   -0.002   0.155   0.101   0.320048   1.144831   7.393    10.419   5.361   -1.891646   -2.358137  
  8.669   0.008    0.194   0.089   0.117284   0.855134   1.921    4.724    3.865   -2.196906   -2.481591  
  8.669   0.025    0.173   0.065   -0.020692  0.792493   8.732    14.098   6.633   -1.926071   -2.428723  
  8.669   0.03     0.198   0.091   -0.004614  0.61289    4.464    7.68     4.074   -1.959232   -2.150287  
  8.669   0.046    0.161   0.042   -0.356494  0.073914   4.518    6.921    3.335   -1.926235   -2.357715  
  8.669   -0.009   0.15    0.042   0.056744   0.323166   7.781    11.474   5.783   -1.985764   -2.377438  
  8.669   0.033    0.187   0.101   -0.027289  0.929368   5.366    8.04     3.444   -1.718037   -1.837511  
  8.669   0.001    0.173   0.098   0.327245   1.182939   1.922    2.901    2.055   -1.836874   -2.034364  
  8.669   0.019    0.185   0.078   -0.059468  0.651443   6.541    9.913    4.858   -1.752929   -1.833294  
  8.669   0.004    0.164   0.067   0.112094   0.687616   7.929    10.349   6.174   -1.904434   -2.566971  
  8.669   0.012    0.148   0.053   -0.001258  0.789964   2.72     2.881    1.243   -1.484298   -2.734169  
  8.669   0.022    0.174   0.069   -0.117286  0.541237   2.887    3.759    1.953   -1.152646   -1.884293  
  8.669   0.065    0.15    0.038   -0.628368  0.559218   5.947    8.398    5.126   -1.896947   -2.493101  
  8.669   0.068    0.169   0.049   -0.509713  0.125648   4.112    6.768    3.403   -1.945674   -2.038643  
  8.669   -0.013   0.187   0.073   0.107011   0.523789   4.858    8.449    5.036   -1.851971   -2.13686   
  8.669   -0.014   0.198   0.107   0.186249   0.719298   3.929    9.877    6.52    -2.214047   -2.158083  
  8.669   -0.002   0.186   0.088   0.210722   0.930664   5.257    7.793    3.881   -2.031418   -2.493362  
  8.669   -0.008   0.17    0.07    0.188335   0.664366   4.187    7.599    4.671   -2.039183   -2.197492  
  8.669   0.018    0.163   0.059   -0.178118  0.348329   6.864    8.768    4.716   -1.877983   -2.340543  
  8.669   0.029    0.172   0.064   -0.098147  0.666931   4.827    6.353    2.475   -1.624293   -2.350752  
  8.669   0.017    0.186   0.079   0.059946   0.860739   4.006    5.119    2.852   -1.430466   -1.962004  
  8.669   0.004    0.167   0.104   0.198387   1.231509   6.215    8.121    4.79    -1.982112   -2.583232  
  8.669   0.058    0.144   0.019   -0.634821  0.078904   4.2      6.263    3.228   -1.518347   -1.466142  
  8.669   0.054    0.132   0.021   -0.566498  0.643922   4.854    7.976    4.688   -2.050386   -2.230978  
  8.669   0.013    0.175   0.068   0.035894   0.507786   5.294    8.114    2.524   -1.47295    -1.931687  
  8.669   -0.004   0.167   0.077   0.095912   0.819555   4.272    6.791    2.727   -1.554707   -1.61022   
  8.669   0.005    0.153   0.059   0.227541   0.917648   5.578    9.816    5.842   -1.999928   -2.262065  
  8.669   -0.023   0.186   0.09    0.323002   0.726641   6.019    9.249    4.881   -1.960236   -2.217957  
  8.669   0.052    0.165   0.055   -0.455586  -0.047636  5.795    8.387    6.419   -2.273209   -2.649749  
  8.669   0.015    0.12    0.048   0.013283   0.902023   5.43     8.0      3.977   -1.747236   -2.21949   
  8.669   -0.03    0.176   0.066   0.276345   0.689061   3.245    5.835    3.375   -1.717644   -2.090021  
  8.669   -0.059   0.209   0.104   0.580145   0.942129   5.102    9.235    5.985   -1.935509   -2.044712  
  8.669   -0.016   0.195   0.085   0.259672   0.920624   6.544    8.15     3.743   -1.767024   -2.553387  
  8.669   0.026    0.122   0.046   -0.156599  0.445227   3.593    3.741    2.032   -1.760531   -2.329641  
  8.669   0.002    0.169   0.067   0.175944   0.721717   3.426    4.474    2.218   -1.964228   -2.557316  
  8.669   0.008    0.118   0.043   -0.081799  0.801453   3.427    5.609    2.641   -1.589842   -1.618342  
  8.669   0.036    0.188   0.068   -0.144805  0.39991    5.001    7.649    3.79    -1.57195    -1.689143  
  8.669   0.009    0.189   0.067   0.155937   0.710574   3.727    6.39     3.994   -1.900888   -2.263849  
  8.669   -0.001   0.192   0.085   0.17723    0.760001   4.846    8.979    5.155   -2.122947   -2.569042  
  8.669   -0.006   0.172   0.071   0.294388   1.037052   6.846    10.87    6.01    -2.086044   -2.393954  
  8.669   0.067    0.137   0.042   -0.397119  1.161696   5.851    7.947    3.074   -1.720892   -1.816304  
  8.669   0.04     0.161   0.055   -0.220508  0.783403   4.26     6.109    2.404   -1.41922    -1.799002  
  8.669   0.031    0.166   0.045   -0.262398  0.553541   3.214    4.063    3.066   -1.963485   -2.386131  
  8.669   0.007    0.171   0.076   -0.025586  0.448072   1.708    5.346    3.497   -1.217981   -0.88743   
  8.669   0.023    0.17    0.062   -0.033752  0.699199   6.559    10.252   5.227   -1.800621   -2.038531  
  8.669   0.018    0.189   0.097   -0.045569  0.532209   4.208    7.156    6.184   -2.450953   -2.954144  
  8.669   0.037    0.143   0.071   -0.141289  1.178794   1.717    3.679    1.262   -0.947989   -0.681276  
  8.669   0.031    0.149   0.054   -0.228044  0.799593   5.931    8.41     4.652   -1.581216   -2.19544   
  8.669   -0.018   0.165   0.072   0.271347   0.894898   3.623    4.949    2.749   -1.666658   -2.211767  
  8.669   0.023    0.175   0.063   -0.119687  0.479155   4.122    7.399    3.565   -2.025202   -2.488506  
  8.669   0.036    0.169   0.066   -0.092983  0.643154   3.526    5.22     4.237   -2.145476   -2.44888   
  8.669   0.04     0.184   0.061   -0.102259  0.545124   7.655    11.457   5.121   -1.914141   -2.449641  
  8.669   0.008    0.204   0.092   0.182041   0.913781   7.77     11.088   5.815   -1.811261   -2.235694  
  8.669   0.054    0.141   0.044   -0.258065  1.375108   8.961    13.641   6.981   -2.052169   -2.601675  
  8.669   0.048    0.148   0.036   -0.195232  1.11553    7.8      12.033   6.813   -2.135091   -2.582339  
  8.669   0.022    0.176   0.072   -0.093279  0.503894   6.425    10.185   5.925   -1.662086   -1.805054  
  8.669   0.046    0.192   0.064   -0.168894  0.469271   5.831    9.657    4.592   -1.828603   -2.257574  
  8.669   0.033    0.178   0.075   -0.020775  0.761264   4.559    7.983    3.726   -1.860382   -2.000116  
  8.669   0.013    0.164   0.076   0.146338   0.93896    3.908    5.149    2.308   -1.243027   -1.439522  
  8.669   0.061    0.145   0.023   -0.574237  0.722083   3.832    4.089    1.874   -1.895829   -3.017297  
  8.669   0.028    0.116   0.026   -0.108395  1.335837   4.823    5.88     3.848   -1.595908   -2.380978  
  8.669   0.044    0.165   0.072   -0.273235  0.583616   2.182    4.834    3.797   -1.632215   -1.669435  
  8.669   0.002    0.154   0.079   0.18799    0.668913   7.389    11.451   5.161   -2.080666   -2.500018  
  8.669   0.054    0.176   0.042   -0.31875   0.509673   4.943    7.854    5.122   -1.99434    -2.36577   
  8.669   0.019    0.181   0.073   0.043093   0.778382   3.188    7.7      5.526   -2.199182   -2.295194  
  8.669   0.011    0.137   0.046   0.078605   0.848956   4.807    7.16     3.631   -1.959958   -2.487917  
  8.669   0.044    0.146   0.036   -0.17628   1.072153   6.57     10.367   5.622   -1.910425   -2.22071   
  8.669   -0.014   0.18    0.079   0.156062   0.659787   9.763    16.373   10.136  -2.166734   -2.417301  
  8.669   0.063    0.13    0.04    -0.421984  1.412386   5.97     8.851    3.797   -1.926307   -2.295867  
  8.669   0.002    0.165   0.07    0.05235    0.397311   6.9      12.227   7.154   -2.013933   -2.326147  
  8.669   0.038    0.152   0.057   -0.220943  0.531073   4.753    5.712    1.579   -1.660054   -2.146487  
  8.669   -0.034   0.153   0.063   0.375174   1.005067   4.404    7.137    4.117   -2.144182   -2.937804  
  8.669   0.016    0.17    0.062   0.012726   0.672899   3.652    5.835    3.629   -1.602012   -1.766067  
  8.669   0.023    0.186   0.104   0.055995   0.955415   2.57     2.314    2.246   -2.004851   -2.254693  
  8.669   0.028    0.135   0.052   -0.096713  0.70964    5.438    8.01     4.562   -1.943368   -2.517946  
  8.669   -0.007   0.166   0.091   0.138934   0.854296   4.613    8.32     4.301   -2.052834   -2.17401   
  8.669   0.029    0.15    0.077   0.012141   1.224547   7.515    13.692   7.235   -2.017838   -2.267108  
  8.669   0.009    0.169   0.072   0.125183   1.068795   5.335    8.503    5.195   -1.812239   -2.086675  
  8.669   0.021    0.156   0.057   -0.229883  0.452302   7.028    10.794   4.743   -1.904717   -2.281988  
  8.669   0.03     0.175   0.085   0.018012   0.692627   4.914    6.879    3.752   -1.698187   -2.003698  
  8.669   0.06     0.133   0.03    -0.438082  0.961743   7.269    12.15    6.799   -2.068603   -2.471447  
  8.669   0.014    0.176   0.069   -0.007345  0.640429   2.485    4.324    3.639   -2.037836   -2.277988  
  8.669   0.008    0.137   0.056   0.083144   0.993467   8.416    12.895   5.791   -1.697782   -1.775992  
  8.669   0.032    0.115   0.036   -0.284136  1.346902   3.538    6.808    3.58    -1.734459   -1.489167  
  8.669   0.038    0.137   0.049   -0.297986  0.768946   6.651    8.966    4.31    -1.722941   -2.386573  
  8.669   0.088    0.117   0.034   -0.758157  2.453225   6.588    9.416    5.18    -2.099936   -2.880812  
  8.669   -0.013   0.135   0.05    0.224788   0.933779   7.9      13.903   6.358   -1.875048   -2.180612  
  8.669   0.006    0.196   0.078   -0.002988  0.283146   1.884    3.902    2.524   -0.663404   -0.661914  
  8.669   0.062    0.129   0.013   -0.689794  -0.202734  10.167   15.854   9.272   -2.039506   -2.317675  
  8.669   0.005    0.121   0.043   -0.010356  0.9241     9.978    15.954   8.453   -1.90656    -2.217678  
  8.669   -0.041   0.222   0.11    0.394925   0.768131   7.083    10.784   5.875   -1.896031   -2.010589  
  8.669   0.039    0.152   0.035   -0.198424  0.766726   5.077    9.081    4.604   -1.863217   -2.071602  
  8.672   0.019    0.146   0.039   -0.130838  0.537086   4.871    8.714    4.054   -1.613395   -1.685412  
  8.672   0.034    0.189   0.069   -0.055988  0.893821   1.678    2.526    2.444   -1.910376   -2.930827  
  8.672   0.017    0.16    0.066   0.009767   0.903324   0.088    2.497    0.878   0.731599    2.640643   
  8.672   -0.011   0.179   0.075   0.229972   0.90237    5.185    7.678    2.328   -1.302512   -1.015543  
  8.672   0.029    0.17    0.057   -0.20505   0.242015   2.153    2.367    2.915   -2.458672   -2.789113  
  8.672   0.01     0.122   0.035   -0.030991  0.984628   0.431    2.31     0.626   0.371857    3.052527   
  8.672   -0.005   0.148   0.066   0.265441   1.219995   1.517    2.783    0.564   -0.409044   0.779376   
  8.672   0.035    0.16    0.053   -0.292994  0.310096   4.132    6.265    3.345   -1.559525   -1.902024  
  8.672   -0.001   0.165   0.076   0.080651   0.659378   4.697    9.126    5.595   -1.704518   -1.709495  
  8.672   0.009    0.17    0.06    0.147052   0.922747   6.602    9.189    3.733   -1.337478   -1.516623  
  8.672   -0.031   0.186   0.081   0.285446   0.559934   3.34     5.525    2.944   -1.293692   -1.237459  
  8.672   0.023    0.154   0.056   -0.240723  0.497246   2.542    3.311    2.23    -1.484969   -1.949402  
  8.672   0.002    0.159   0.086   0.242031   0.938218   4.606    7.962    3.093   -1.333539   -1.582067  
  8.672   -0.005   0.145   0.064   0.144436   0.758786   4.964    8.579    5.322   -1.821147   -1.917558  
  8.672   0.016    0.162   0.071   -0.03912   0.476135   3.386    5.96     3.93    -1.550059   -1.614492  
  8.672   0.026    0.19    0.075   -0.079526  0.701437   3.586    5.827    2.819   -1.725581   -2.040479  
  8.672   0.016    0.166   0.067   0.013982   0.762694   2.574    4.311    2.039   -1.302133   -1.811264  
  8.672   0.006    0.138   0.07    0.071539   1.083665   3.05     4.584    3.187   -0.96751    -1.490022  
  8.672   0.018    0.156   0.056   -0.09351   0.461274   1.691    3.569    2.525   -1.046946   -1.114745  
  8.672   0.034    0.131   0.04    -0.17548   0.967732   4.734    7.112    3.807   -1.631866   -2.179086  
  8.672   0.013    0.165   0.075   -0.118672  0.264772   2.905    4.646    2.213   -1.69555    -1.576424  
  8.672   0.012    0.19    0.07    0.091828   0.686801   0.69     2.133    0.954   0.432374    1.89216    
  8.672   0.024    0.178   0.046   -0.037935  0.501052   4.652    6.117    3.188   -1.476315   -1.613735  
  8.672   0.003    0.181   0.082   0.090615   0.53653    3.295    4.836    0.865   -0.928107   -0.68655   
  8.672   0.004    0.194   0.065   0.11684    0.699962   0.25     1.976    3.397   -0.731657   -1.226557  
  8.672   0.038    0.186   0.088   -0.140799  0.525436   3.672    5.524    3.526   -1.812071   -2.125868  
  8.672   -0.03    0.196   0.098   0.341685   0.976292   5.464    7.881    3.844   -1.633011   -2.088665  
  8.672   0.029    0.149   0.057   -0.106139  0.943408   5.046    7.253    4.142   -1.879853   -2.1928    
  8.672   0.034    0.17    0.068   -0.363408  0.182945   5.439    7.926    4.168   -1.727216   -1.891352  
  8.672   -0.01    0.189   0.086   0.19548    0.732543   6.655    10.779   6.331   -1.924159   -2.154663  
  8.672   -0.002   0.193   0.08    -0.011919  0.44167    4.81     5.584    2.512   -1.585116   -2.321182  
  8.672   0.01     0.166   0.064   -0.084484  0.448616   5.119    7.592    3.771   -1.577229   -1.841678  
  8.672   0.021    0.158   0.056   -0.141477  0.485222   1.792    1.834    0.496   -1.312989   -0.625156  
  8.672   -0.017   0.194   0.088   0.140741   0.478269   4.135    6.901    4.287   -1.845976   -1.992659  
  8.672   0.019    0.149   0.058   -0.054297  0.740916   5.175    6.091    3.104   -1.551599   -2.169883  
  8.672   0.03     0.174   0.062   -0.104975  0.586997   1.646    3.779    2.665   -0.825177   -1.112552  
  8.672   0.007    0.185   0.105   0.100864   0.851976   4.959    7.645    3.559   -1.743758   -1.884092  
  8.672   0.011    0.157   0.073   -0.129532  0.533321   2.291    4.064    2.24    -2.182641   -2.727732  
  8.672   0.031    0.164   0.054   -0.064899  0.765344   2.693    2.547    2.848   -1.996546   3.05298    
  8.672   -0.004   0.166   0.083   0.255685   1.101061   4.667    7.656    3.063   -1.776542   -2.088328  
  8.672   0.0      0.174   0.074   0.057162   0.500896   5.12     6.192    3.311   -2.02236    -2.923689  
  8.672   0.027    0.168   0.064   -0.013621  0.776851   2.27     2.67     1.741   -1.906251   -2.527117  
  8.672   0.039    0.185   0.098   -0.268047  0.393122   2.909    4.387    1.193   -1.637903   -2.08123   
  8.672   0.082    0.149   0.016   -0.635626  -0.043508  5.475    7.125    4.681   -1.735238   -2.164351  
  8.672   0.022    0.157   0.059   -0.130252  0.880363   4.843    8.98     5.698   -2.015524   -2.219853  
  8.672   0.005    0.175   0.059   0.108795   0.57087    3.124    4.843    2.703   -1.698467   -1.85742   
  8.672   -0.036   0.188   0.094   0.357061   0.745628   3.882    7.348    4.078   -1.695003   -1.680452  
  8.672   -0.022   0.17    0.088   0.460532   1.141704   3.783    6.853    3.422   -1.526678   -1.563397  
  8.672   0.02     0.215   0.091   -0.060125  0.479247   8.143    12.744   6.803   -2.014013   -2.349181  
  8.672   0.038    0.152   0.044   -0.224393  0.574572   5.822    9.971    5.466   -1.981469   -2.101586  
  8.672   0.008    0.164   0.071   0.04777    0.621249   3.99     5.204    2.976   -1.579213   -1.95956   
  8.672   0.002    0.208   0.091   0.159424   0.889574   2.865    4.036    2.041   -1.271834   -1.737814  
  8.672   -0.001   0.188   0.08    0.082366   0.846473   4.269    5.548    2.574   -1.685719   -2.268498  
  8.672   0.026    0.228   0.108   -0.058713  0.404843   6.311    10.175   4.447   -1.494959   -1.519305  
  8.672   0.002    0.145   0.055   0.128033   0.902929   6.647    8.928    2.73    -1.516867   -2.020198  
  8.672   -0.026   0.196   0.069   0.386515   0.851314   3.986    9.244    5.036   -1.856897   -1.989309  
  8.672   0.035    0.201   0.083   -0.231702  0.469502   3.089    5.153    2.652   -1.125664   -1.426682  
  8.672   0.064    0.177   0.052   -0.421235  0.106118   2.97     5.103    2.657   -2.059769   -2.328926  
  8.672   0.011    0.141   0.026   -0.035515  0.516061   -1.694   3.692    1.403   0.491041    -0.145536  
  8.672   -0.019   0.222   0.115   0.148168   0.643365   4.741    6.911    3.03    -1.652493   -2.082679  
  8.672   0.019    0.147   0.04    -0.117757  0.599424   1.923    3.843    2.618   -0.740221   -1.131282  
  8.672   0.021    0.135   0.04    -0.228305  0.747993   3.238    6.419    4.123   -1.058733   -0.897733  
  8.672   0.002    0.18    0.084   0.032409   0.436939   4.413    7.689    3.806   -1.360473   -1.215119  
  8.672   -0.002   0.178   0.095   0.18049    0.668386   2.357    4.66     2.932   -0.533142   -0.887199  
  8.672   0.017    0.154   0.085   0.08263    1.06685    2.025    5.854    3.728   -0.783525   -0.931664  
  8.672   -0.002   0.168   0.078   0.140837   0.718572   6.651    8.827    3.271   -1.745559   -2.189159  
  8.672   0.053    0.162   0.023   -0.352864  -0.085945  3.583    5.997    4.317   -1.974039   -2.183875  
  8.672   0.006    0.137   0.064   0.030786   1.035126   1.107    2.632    0.55    -0.481831   -0.289586  
  8.672   0.04     0.172   0.062   -0.153621  0.784612   3.044    5.942    3.902   -1.663262   -1.832423  
  8.672   -0.001   0.224   0.108   0.050343   0.278292   2.898    5.198    3.943   -2.535314   -2.849655  
  8.672   0.027    0.138   0.043   -0.039902  0.955154   3.375    5.859    1.491   -1.71247    -2.323244  
  8.672   -0.009   0.155   0.089   0.240832   0.941021   2.877    6.499    4.57    -2.154341   -2.274722  
  8.672   0.047    0.165   0.042   -0.233564  0.367767   5.539    8.223    4.161   -1.785527   -2.264148  
  8.672   0.006    0.159   0.072   0.076597   0.67586    3.499    5.929    4.052   -1.371728   -1.625634  
  8.672   -0.019   0.15    0.043   0.290529   0.763953   4.054    6.036    3.21    -1.37617    -1.57084   
  8.672   0.037    0.14    0.053   -0.108199  1.220441   3.482    4.534    2.226   -1.531532   -2.232653  
  8.672   0.017    0.184   0.068   -0.001603  0.596512   3.951    5.174    2.94    -1.894612   -2.410132  
  8.672   -0.009   0.188   0.087   0.216282   0.687256   0.939    4.037    3.07    -0.222971   0.014417   
  8.672   0.016    0.161   0.05    0.008021   0.981096   1.617    2.361    1.849   -0.162221   -1.858891  
  8.672   0.017    0.154   0.055   0.086591   0.928847   1.057    2.64     2.465   -1.273825   -1.562773  
  8.672   -0.013   0.189   0.082   0.183732   0.776957   0.862    3.695    3.982   -2.293582   -2.081968  
  8.672   0.023    0.197   0.079   -0.017775  0.518842   5.286    6.566    2.935   -1.585747   -2.141293  
  8.672   0.026    0.171   0.051   -0.068441  0.764255   3.577    5.775    3.301   -1.596158   -2.141396  
  8.672   0.001    0.179   0.087   0.123209   0.666008   3.701    6.538    5.079   -1.62998    -1.841924  
  8.672   0.012    0.164   0.041   0.04542    0.524242   2.61     3.548    2.568   -1.024233   -1.819757  
  8.672   0.022    0.153   0.07    -0.12853   0.591733   7.834    13.843   7.084   -1.87647    -2.033568  
  8.672   -0.001   0.189   0.057   0.209371   0.958379   5.073    8.648    5.8     -1.954594   -2.32062   
  8.672   0.017    0.141   0.053   0.002844   0.874038   4.903    7.261    4.311   -1.614523   -1.937598  
  8.672   0.012    0.154   0.062   0.060483   0.779576   -0.57    3.688    2.287   0.229254    0.026693   
  8.672   0.006    0.188   0.093   0.156949   0.961121   2.057    3.549    2.843   -1.625852   -1.534008  
  8.672   0.008    0.166   0.074   0.238316   1.30887    1.492    3.585    1.774   -1.039373   -1.20728   
  8.672   0.004    0.155   0.066   0.035267   0.644049   3.744    7.055    3.526   -1.074541   -1.229698  
  8.672   -0.01    0.141   0.038   0.172357   0.788196   0.188    5.158    2.197   -0.034641   -0.248979  
  8.672   0.028    0.151   0.045   -0.175029  0.659666   3.64     5.753    2.237   -1.744584   -2.188681  
  8.672   0.03     0.156   0.056   -0.23975   0.377877   1.879    3.554    3.283   -1.483991   -1.716065  
  8.672   0.037    0.19    0.064   -0.148961  0.356037   4.937    8.518    4.723   -1.71495    -1.679247  
  8.672   -0.022   0.205   0.09    0.22544    0.410451   3.244    5.767    2.215   -1.75772    -1.589788  
  8.672   0.008    0.2     0.093   0.193882   0.887357   4.133    6.358    2.183   -1.169529   -1.222524  
  8.672   0.036    0.154   0.042   -0.229306  0.629452   5.021    7.274    5.182   -1.940547   -2.186511  
  8.672   -0.012   0.182   0.094   0.247378   0.902934   2.305    5.298    3.808   -1.412911   -1.262655  
  8.676   0.016    0.156   0.074   0.070471   1.018654   2.819    4.115    2.786   -1.509036   -1.221182  
  8.676   0.026    0.195   0.072   -0.128787  -0.015504  3.083    4.545    2.353   -1.17642    -1.322799  
  8.676   0.038    0.174   0.071   -0.168807  0.578786   3.662    7.072    3.284   -1.714533   -1.634053  
  8.676   -0.008   0.151   0.081   0.203055   0.744296   1.27     2.888    2.363   -1.50629    -1.676608  
  8.676   0.015    0.161   0.071   0.049412   0.954671   2.415    4.518    3.316   -1.584025   -1.622004  
  8.676   0.033    0.148   0.064   -0.277085  0.392102   3.054    6.608    3.126   -2.052372   -2.181321  
  8.676   0.008    0.158   0.077   0.007796   0.69731    6.757    10.616   3.411   -1.773325   -2.011107  
  8.676   -0.006   0.215   0.106   0.098486   0.358583   4.889    7.713    3.527   -1.84894    -2.047334  
  8.676   -0.003   0.169   0.06    0.150801   0.678672   2.063    3.318    2.52    -1.598285   -1.932168  
  8.676   -0.006   0.173   0.076   0.179529   0.917519   1.884    2.417    0.827   -0.877038   -1.185979  
  8.676   0.031    0.146   0.051   -0.050519  0.846602   4.831    9.489    5.836   -1.799136   -1.91311   
  8.676   0.033    0.117   0.043   -0.464833  0.707814   1.896    3.056    2.596   -2.68516    -2.934796  
  8.676   -0.013   0.178   0.092   0.260204   0.970966   5.464    7.87     4.452   -1.371052   -1.333824  
  8.676   -0.03    0.165   0.083   0.273709   0.721284   5.828    8.449    4.143   -1.238604   -1.159631  
  8.676   0.023    0.142   0.06    -0.183956  0.647925   3.565    5.247    2.644   -1.611726   -1.899345  
  8.676   0.026    0.179   0.06    -0.080404  0.584618   4.314    7.873    3.893   -1.152448   -1.039717  
  8.676   -0.006   0.163   0.075   0.089844   0.424384   3.434    3.938    1.703   -1.36903    -1.940615  
  8.676   0.024    0.15    0.061   -0.10169   0.730712   2.364    2.885    2.057   -1.733621   2.728711   
  8.676   0.037    0.166   0.059   -0.10032   0.745107   2.685    4.661    2.316   -1.115559   -1.110515  
  8.676   0.002    0.169   0.067   0.188787   0.772112   4.029    6.641    4.415   -1.931107   -2.191222  
  8.676   0.014    0.17    0.08    0.108024   0.898833   4.49     6.396    4.406   -2.092236   -2.421053  
  8.676   -0.004   0.169   0.094   0.246754   0.974881   8.22     13.6     7.03    -1.780713   -2.001336  
  8.676   -0.017   0.17    0.076   0.254772   0.658952   -1.173   1.958    1.166   1.752702    -3.049577  
  8.676   0.032    0.169   0.069   -0.200012  0.578743   4.228    4.353    2.496   -1.807288   -2.424982  
  8.676   -0.009   0.15    0.071   0.131292   0.650934   3.957    6.413    3.356   -1.414274   -1.487708  
  8.676   -0.007   0.195   0.092   0.103436   0.354502   1.709    2.625    2.489   -0.887554   -1.264659  
  8.676   0.025    0.188   0.068   -0.07701   0.264435   4.067    5.34     2.851   -1.101639   -1.450982  
  8.676   0.008    0.163   0.07    0.025661   0.891142   3.808    6.304    3.472   -1.810311   -1.82573   
  8.676   0.014    0.211   0.086   0.004104   0.556227   7.171    11.431   5.995   -1.778237   -1.886162  
  8.676   0.055    0.142   0.038   -0.304823  0.946502   4.974    7.135    4.164   -1.564979   -1.772009  
  8.676   -0.001   0.196   0.07    0.15949    0.497288   0.19     0.695    0.394   -0.292978   3.092053   
  8.676   -0.022   0.186   0.1     0.252901   0.617524   4.248    6.837    3.869   -1.767993   -1.886409  
  8.676   0.01     0.171   0.091   0.173982   0.869233   4.125    6.857    4.35    -1.63805    -1.742909  
  8.676   0.048    0.149   0.021   -0.409286  0.642834   2.002    3.398    2.165   -1.733904   -1.766508  
  8.676   -0.004   0.181   0.092   0.034616   0.514074   0.625    1.298    0.966   -0.433805   -0.910753  
  8.676   0.031    0.158   0.054   -0.096983  0.81532    -1.083   3.847    2.557   -0.028258   -0.693576  
  8.676   0.048    0.148   0.017   -0.217487  1.454784   3.036    6.663    3.47    -1.06028    -0.855845  
  8.676   0.02     0.169   0.071   -0.005246  0.841871   2.03     3.188    3.033   -1.623979   -2.050739  
  8.676   0.048    0.167   0.058   -0.304115  0.713922   3.59     4.07     1.875   -1.289476   -2.566232  
  8.676   0.013    0.167   0.06    -0.123593  0.20657    3.913    3.775    1.087   -1.450351   2.787399   
  8.676   0.018    0.119   0.057   0.030096   1.24644    2.927    5.623    4.336   -1.916861   -1.853466  
  8.676   -0.009   0.141   0.067   0.19126    0.871074   4.088    6.672    3.845   -1.524532   -1.604594  
  8.676   -0.006   0.181   0.077   0.108488   0.73228    3.538    4.763    1.95    -1.516357   -1.831874  
  8.676   0.046    0.152   0.07    -0.351726  0.39904    1.977    4.005    3.199   -1.357812   -1.626159  
  8.676   0.002    0.154   0.074   0.085471   0.884101   5.177    6.852    3.355   -1.451923   -1.382837  
  8.676   0.024    0.19    0.089   -0.18433   0.018026   7.679    11.617   4.811   -1.761688   -2.270834  
  8.676   -0.035   0.181   0.079   0.32702    0.929179   -0.003   1.605    2.432   -0.723289   -1.657776  
  8.676   0.025    0.143   0.047   -0.240132  0.594293   1.32     3.691    1.478   -1.332651   -0.796403  
  8.676   0.013    0.17    0.076   0.017204   0.608383   2.344    3.055    2.759   -1.773748   -2.508247  
  8.676   0.038    0.194   0.079   -0.106782  0.485459   2.866    4.475    1.861   -1.528186   -1.883921  
  8.676   -0.003   0.177   0.081   0.061712   0.599996   3.394    3.895    2.031   -0.985654   -1.35825   
  8.676   0.008    0.186   0.073   0.035816   0.488655   5.848    8.741    4.434   -1.624032   -1.456157  
  8.676   0.026    0.178   0.084   0.004494   0.652351   2.708    4.921    2.116   -1.24792    -1.300222  
  8.676   0.037    0.158   0.057   -0.231827  0.431749   3.294    5.617    2.008   -1.754451   -1.914867  
  8.676   0.034    0.146   0.014   -0.268599  0.691537   3.145    6.157    3.492   -1.257786   -1.198093  
  8.676   -0.002   0.203   0.091   0.2451     0.735603   3.191    4.395    3.831   -2.022667   -2.545928  
  8.676   0.018    0.144   0.049   -0.018579  0.594334   3.682    6.441    3.974   -1.93641    -2.069032  
  8.676   0.004    0.162   0.084   0.304792   1.183699   1.563    2.799    1.72    -1.08192    -1.195524  
  8.676   0.021    0.164   0.077   -0.083043  0.659509   2.911    4.867    3.366   -1.766452   -1.73507   
  8.676   -0.015   0.176   0.08    0.317242   0.923007   8.057    11.511   4.907   -1.737296   -2.021573  
  8.676   0.023    0.179   0.063   -0.002453  0.610492   2.231    4.075    1.767   -1.794642   -1.949672  
  8.676   -0.013   0.231   0.113   0.255145   0.687433   0.013    1.677    0.759   0.367552    -1.961231  
  8.676   0.013    0.166   0.048   0.117652   0.703591   3.851    5.223    3.259   -1.881087   -2.649297  
  8.676   -0.017   0.193   0.08    0.329582   0.926894   1.884    2.72     1.123   -0.770599   -1.825477  
  8.676   -0.01    0.149   0.071   0.277216   1.32226    4.451    7.961    5.437   -1.556913   -1.729196  
  8.676   0.033    0.205   0.076   -0.09656   0.491573   0.008    0.498    1.196   1.763808    -2.635864  
  8.676   0.047    0.145   0.044   -0.678372  -0.700523  4.324    4.724    3.062   -1.76527    -2.275929  
  8.676   0.019    0.181   0.06    -1.11E-4   0.65419    2.961    6.817    3.431   -1.157832   -1.340402  
  8.676   0.027    0.173   0.078   -0.061053  0.716024   3.78     5.38     2.597   -1.166677   -1.153564  
  8.676   0.002    0.173   0.086   0.147492   0.770059   -0.773   1.807    2.046   0.324993    -1.243456  
  8.676   -0.003   0.163   0.064   0.127479   0.962731   0.236    0.465    0.214   1.766656    -2.003436  
  8.676   0.004    0.196   0.087   0.163044   0.693178   3.444    4.774    3.83    -1.701096   -2.170547  
  8.676   0.046    0.179   0.054   -0.381436  0.295217   2.36     5.285    2.437   -1.468881   -1.451906  
  8.676   0.04     0.151   0.031   -0.329879  0.144788   4.764    6.723    2.898   -1.417369   -1.355759  
  8.676   0.013    0.162   0.068   -0.063534  0.492396   5.223    6.355    3.659   -1.71149    -2.295958  
  8.676   0.034    0.155   0.06    -0.159493  0.645299   6.929    10.273   5.153   -1.716683   -1.816388  
  8.676   -0.016   0.17    0.074   0.22106    1.002193   2.22     5.622    4.019   -1.541339   -1.339414  
  8.676   0.032    0.149   0.055   -0.192064  0.939703   4.305    7.639    4.221   -1.931908   -2.329298  
  8.676   0.035    0.167   0.056   -0.06445   0.913518   1.997    2.87     0.575   -0.951478   -1.87058   
  8.676   -0.033   0.179   0.103   0.433077   1.096016   2.095    3.524    2.629   -1.668086   -1.43351   
  8.676   0.024    0.2     0.086   -0.027451  0.48682    3.942    6.828    4.02    -1.222817   -1.251087  
  8.676   0.017    0.174   0.063   -0.178847  0.289194   2.103    3.739    1.743   -0.478201   -0.435666  
  8.676   0.04     0.155   0.065   -0.082584  1.03232    2.574    2.69     1.967   -1.448972   -2.552221  
  8.676   0.014    0.157   0.06    0.147713   0.847453   1.684    2.917    1.294   -1.286775   -2.093562  
  8.676   0.002    0.165   0.08    0.177199   0.874716   0.911    4.063    2.887   -0.279007   -0.953382  
  8.676   0.015    0.179   0.078   0.014411   0.439597   5.187    7.498    4.241   -1.625355   -1.936713  
  8.676   0.046    0.151   0.039   -0.29821   0.713254   0.67     1.15     1.914   -2.001313   -2.051491  
  8.676   0.025    0.174   0.07    -0.084891  0.896188   0.426    0.852    1.518   2.760227    2.869713   
  8.676   0.012    0.187   0.089   0.214319   1.114788   3.564    5.847    3.995   -1.628876   -1.958089  
  8.676   0.047    0.16    0.049   -0.428706  0.051714   2.054    2.48     1.338   -0.420936   -1.484434  
  8.676   -0.03    0.217   0.114   0.355841   0.741607   2.639    4.744    3.411   -1.791144   -1.745993  
  8.676   0.01     0.163   0.072   -0.052798  0.472257   2.79     3.492    1.828   -0.857823   -1.15202   
  8.676   -0.011   0.194   0.087   0.136818   0.624387   1.95     4.531    3.122   -1.865018   -2.142612  
  8.676   -0.014   0.183   0.091   0.313642   0.915992   1.188    1.701    0.841   -1.400475   -1.858268  
  8.676   -0.004   0.189   0.069   0.162813   0.729318   5.945    8.413    3.36    -1.208851   -1.31813   
  8.676   0.043    0.157   0.039   -0.436228  0.256377   5.145    7.04     4.281   -1.952783   -2.371216  
  8.676   0.008    0.144   0.045   0.093794   0.845321   4.403    6.024    2.18    -1.446355   -1.229769  
  8.676   0.038    0.156   0.059   0.005353   1.282902   4.051    6.243    4.317   -1.314283   -1.847612  
  8.676   0.003    0.155   0.076   0.05204    0.847744   1.859    3.553    2.636   -1.090219   -1.148814  
  8.676   0.055    0.194   0.069   -0.255299  0.187738   -0.124   1.51     3.089   -0.993897   -0.91359   
  8.679   0.014    0.141   0.046   0.097668   0.806152   3.738    5.344    2.122   -1.293127   -1.509113  
  8.679   0.036    0.167   0.082   -0.27658   0.569857   3.416    5.924    3.7     -1.369468   -1.55908   
  8.679   0.004    0.173   0.072   0.116979   0.770852   3.939    5.462    2.952   -1.320729   -1.556424  
  8.679   0.022    0.144   0.044   -0.170264  0.327635   7.79     9.989    3.776   -1.700402   -2.144956  
  8.679   0.035    0.168   0.071   -0.133917  0.688156   0.479    2.612    2.778   -1.26275    -1.231473  
  8.679   0.001    0.133   0.035   -0.035865  0.421283   5.512    9.443    5.165   -1.476401   -1.257758  
  8.679   0.024    0.19    0.062   -0.137081  0.272001   3.473    3.871    2.115   -1.247274   -1.616092  
  8.679   0.024    0.17    0.067   -0.065565  0.486008   1.196    2.64     2.878   -1.02665    -1.680725  
  8.679   0.06     0.178   0.039   -0.458107  -0.114799  4.235    7.508    3.355   -1.451931   -1.683347  
  8.679   0.004    0.156   0.054   -0.019264  0.47963    3.788    5.721    4.061   -1.829508   -1.993478  
  8.679   -0.019   0.193   0.099   0.221023   0.762823   -0.092   2.743    0.907   0.219314    -2.812381  
  8.679   0.012    0.184   0.079   0.038862   0.783712   5.217    6.231    3.251   -1.83587    3.037655   
  8.679   -0.009   0.223   0.11    0.154643   0.563408   2.366    1.405    2.49    -2.387596   3.08782    
  8.679   0.009    0.197   0.079   0.087497   0.574467   2.521    4.174    3.659   -1.785081   -1.894338  
  8.679   0.031    0.151   0.041   -0.192826  0.835673   0.327    0.893    2.469   -0.958084   -1.597948  
  8.679   -0.016   0.176   0.079   0.253561   0.827294   4.611    7.04     3.926   -1.704199   -2.066101  
  8.679   -0.002   0.155   0.071   0.100417   0.762043   4.671    7.648    3.619   -1.34059    -1.542064  
  8.679   0.019    0.176   0.061   0.014091   0.548732   6.191    9.075    5.114   -1.44927    -1.468802  
  8.679   0.005    0.151   0.063   0.116807   1.091582   2.74     3.966    3.247   -1.429343   -1.542106  
  8.679   0.028    0.156   0.057   -0.173421  0.472876   3.811    6.631    3.533   -1.082815   -1.156003  
  8.679   0.012    0.18    0.057   0.062043   0.593447   5.113    8.499    4.634   -1.91344    -2.025729  
  8.679   0.014    0.143   0.058   -0.026314  0.65596    2.117    4.528    3.992   -1.873662   -1.806991  
  8.679   -0.007   0.192   0.072   0.270685   0.913034   4.62     4.952    0.673   -1.21566    -0.834247  
  8.679   -0.016   0.157   0.077   0.230994   0.752149   6.19     10.826   4.979   -1.901368   -2.273803  
  8.679   -0.026   0.193   0.096   0.289453   0.665558   5.461    7.332    4.311   -1.823341   -2.035834  
  8.679   0.04     0.146   0.04    -0.173655  0.878752   6.981    10.406   5.197   -1.529684   -1.784221  
  8.679   -0.018   0.166   0.067   0.234456   0.617392   4.691    8.771    4.966   -1.178249   -1.278313  
  8.679   0.038    0.19    0.075   -0.287604  0.232012   2.163    4.128    3.849   -1.067036   -1.465083  
  8.679   0.001    0.183   0.068   0.156236   0.5435     4.198    4.282    2.435   -1.491845   -2.490263  
  8.679   0.002    0.185   0.076   0.123123   0.609039   4.109    5.24     3.898   -1.578147   -1.82322   
  8.679   -0.005   0.211   0.102   0.129266   0.63683    2.33     3.801    2.747   -1.153771   -1.639863  
  8.679   0.014    0.172   0.079   -0.080768  0.64143    2.636    2.321    2.857   -2.166517   -2.922704  
  8.679   -0.019   0.176   0.092   0.370303   1.030725   4.183    7.482    3.535   -1.628228   -1.751424  
  8.679   -0.021   0.178   0.072   0.337817   0.830021   5.159    6.15     3.003   -1.454153   -1.689642  
  8.679   0.004    0.17    0.061   0.062409   0.693638   3.429    5.162    2.007   -1.416856   -1.196005  
  8.679   -0.039   0.243   0.099   0.405157   0.805902   4.888    6.291    2.965   -1.273498   -1.415     
  8.679   -0.021   0.174   0.077   0.211833   0.606894   3.901    6.341    2.938   -0.729922   -0.784324  
  8.679   0.017    0.161   0.07    -0.192609  0.435531   4.08     4.836    1.121   -0.998621   -0.433393  
  8.679   0.002    0.168   0.072   0.176898   0.84285    1.536    1.226    1.868   -1.641584   -2.641722  
  8.679   0.043    0.156   0.036   -0.389944  0.428823   6.233    9.562    5.208   -1.615244   -1.639157  
  8.679   0.009    0.153   0.062   0.094267   0.598314   1.478    4.546    1.855   -0.14449    -0.721684  
  8.679   0.04     0.186   0.068   -0.219327  0.495313   6.927    9.617    4.37    -1.908829   -2.352603  
  8.679   0.012    0.149   0.055   0.017026   0.601093   2.35     3.595    2.165   -1.807071   -2.200827  
  8.679   0.006    0.179   0.074   0.006019   0.743224   5.029    6.614    2.415   -1.468927   -1.743332  
  8.679   0.0      0.157   0.059   0.047977   0.452072   5.121    7.893    3.693   -1.411845   -1.36364   
  8.679   -0.034   0.218   0.109   0.440982   0.882506   -1.339   2.309    0.549   1.115616    -1.644395  
  8.679   -0.03    0.214   0.096   0.323143   0.600137   3.049    6.065    3.706   -1.19456    -1.176596  
  8.679   0.028    0.147   0.049   -0.044374  1.005467   4.364    6.672    4.859   -1.194613   -1.448616  
  8.679   -0.002   0.151   0.072   0.156403   0.659241   -0.618   0.812    2.145   -0.075331   -0.783454  
  8.679   0.023    0.169   0.066   -0.10793   0.499758   3.037    2.885    1.469   -1.30727    -1.89711   
  8.679   0.031    0.162   0.063   0.063163   0.976078   3.019    5.44     3.144   -1.269285   -1.19033   
  8.679   0.027    0.197   0.092   -0.102918  0.166622   2.923    5.993    4.392   -1.608308   -1.769295  
  8.679   0.04     0.115   0.014   -0.252865  1.236479   4.897    8.402    6.314   -1.892953   -2.008911  
  8.679   0.02     0.173   0.07    -0.036255  0.329864   0.032    1.004    1.289   -0.54126    -1.755731  
  8.679   0.005    0.184   0.096   0.192008   0.907008   2.523    3.614    1.356   -0.860169   -0.97033   
  8.679   0.01     0.19    0.077   0.02681    0.512666   0.322    1.641    2.702   -1.249098   -1.491999  
  8.679   0.018    0.147   0.043   -0.080235  0.413717   1.97     2.043    1.231   -1.715613   -2.398546  
  8.679   -0.015   0.207   0.102   0.050003   0.3833     3.424    4.193    1.047   -1.617801   -1.882013  
  8.679   -0.005   0.202   0.103   0.22677    0.849211   5.165    7.664    4.987   -1.962204   -2.109007  
  8.679   0.027    0.19    0.061   -0.107093  0.339225   1.72     3.445    2.373   -1.152449   -0.960348  
  8.679   0.036    0.192   0.063   -0.167299  0.407986   6.255    9.057    4.625   -1.444693   -1.683137  
  8.679   0.017    0.171   0.067   0.033992   0.843367   0.352    1.402    1.432   -2.006928   -2.783911  
  8.679   0.046    0.159   0.042   -0.111029  0.663979   1.499    3.403    2.446   -1.250297   -1.641391  
  8.679   0.027    0.138   0.061   -0.11265   0.970737   2.457    2.231    0.077   -0.990858   -1.290414  
  8.679   0.006    0.141   0.034   0.037303   0.942119   2.718    4.43     3.3     -1.476976   -1.547923  
  8.679   0.01     0.184   0.078   0.058709   0.808439   6.118    9.273    4.969   -1.768616   -2.010089  
  8.679   -0.007   0.187   0.075   0.124501   0.753118   3.337    7.149    4.718   -1.178141   -1.317536  
  8.679   -0.025   0.199   0.09    0.286081   0.727703   5.256    7.622    5.723   -1.636437   -1.761307  
  8.679   0.022    0.195   0.077   -0.073939  0.386855   2.148    3.823    1.466   -1.85274    -1.794846  
  8.679   -0.006   0.14    0.069   0.134931   1.009566   3.939    7.789    3.582   -1.766195   -1.796459  
  8.679   0.03     0.165   0.055   -0.024455  0.95914    3.546    5.556    3.703   -1.712929   -2.037984  
  8.679   0.048    0.174   0.049   -0.33983   0.139484   1.5      1.806    1.78    -2.426533   -2.850158  
  8.679   0.028    0.158   0.075   -0.07296   0.85205    1.812    2.321    1.777   -1.238338   -1.60535   
  8.679   0.019    0.133   0.041   -0.057734  1.061371   6.144    8.02     1.793   -1.348946   -1.623235  
  8.679   -0.013   0.182   0.099   0.234808   0.882991   3.336    5.166    1.173   -1.699803   -2.086542  
  8.679   -0.01    0.153   0.074   0.215603   1.136791   2.075    3.743    2.617   -1.261726   -1.475192  
  8.679   -0.021   0.167   0.07    0.310753   0.80301    3.813    6.345    4.104   -1.884681   -1.917978  
  8.679   0.0      0.166   0.073   0.153532   0.771591   3.18     5.52     2.918   -1.536609   -1.713586  
  8.679   0.019    0.183   0.071   0.053344   0.690925   4.651    7.652    2.928   -1.626546   -1.799348  
  8.679   -0.003   0.244   0.123   0.104954   0.569426   2.977    5.275    2.867   -1.17009    -1.467373  
  8.679   0.033    0.185   0.078   0.028991   1.023788   3.27     5.321    2.947   -1.848045   -1.849085  
  8.679   0.01     0.218   0.091   0.066087   0.64756    4.612    5.175    2.038   -1.323328   -2.404362  
  8.679   -0.01    0.167   0.071   0.170002   0.649292   9.093    11.94    5.23    -1.792895   -2.360579  
  8.679   0.032    0.154   0.051   -0.045191  0.592159   2.147    4.191    2.753   -1.131243   -1.266911  
  8.679   0.005    0.162   0.06    0.057927   0.510005   0.333    2.101    2.071   -1.107739   -1.4809    
  8.679   0.013    0.166   0.059   0.04398    0.696725   5.036    7.198    4.662   -1.996598   -2.309378  
  8.679   0.01     0.147   0.069   -0.005156  0.556897   3.792    5.268    3.153   -1.558803   -2.088306  
  8.679   0.015    0.159   0.06    -0.034829  0.554651   4.163    6.261    4.012   -1.479354   -1.809337  
  8.679   0.019    0.159   0.067   0.083516   0.74458    1.278    2.1      0.948   -0.813652   -2.046031  
  8.679   0.048    0.135   0.028   -0.564449  0.040422   3.054    4.851    2.131   -1.434734   -1.428034  
  8.679   0.038    0.167   0.045   -0.205201  0.479583   1.523    2.388    2.542   -2.020679   -1.799968  
  8.679   0.038    0.176   0.037   -0.249547  0.008663   -0.551   2.15     2.167   0.044957    -0.025163  
  8.679   0.027    0.153   0.055   -0.151503  0.60098    0.758    3.215    1.745   -0.11291    1.207393   
  8.679   0.002    0.159   0.053   0.055875   0.825328   3.433    4.73     3.007   -1.458646   -1.698697  
  8.679   0.023    0.183   0.071   -0.067976  0.645323   3.794    4.467    4.107   -1.811596   -2.36535   
  8.679   0.017    0.196   0.084   -0.044612  0.653047   2.691    4.132    1.94    -1.779963   -2.652903  
  8.679   0.031    0.177   0.07    -0.238721  0.466733   3.863    6.969    5.049   -1.597669   -1.674588  
  8.679   0.018    0.127   0.038   -0.320996  0.007982   2.641    5.98     2.78    -0.574542   -0.551461  
  8.679   0.023    0.137   0.044   -0.151119  0.586675   0.524    2.887    2.817   -0.745024   -0.684703  
  8.679   0.03     0.18    0.062   -0.208735  -0.048     2.938    4.483    2.266   -1.023546   -1.142238  
  8.683   0.036    0.154   0.04    -0.048234  0.820562   7.501    12.558   8.446   -1.936559   -2.088447  
  8.683   0.032    0.119   0.046   -0.130492  1.44629    4.308    7.29     3.718   -1.43831    -1.407845  
  8.683   0.029    0.117   0.043   -0.130671  1.392917   0.126    1.312    1.241   1.014693    -2.955745  
  8.683   0.014    0.19    0.08    0.009142   0.714391   3.255    4.822    1.111   -0.980165   -0.857397  
  8.683   0.035    0.159   0.038   -0.163214  0.701621   4.18     5.951    4.61    -1.818424   -2.025788  
  8.683   0.024    0.186   0.079   -0.026286  0.790361   2.996    6.305    3.012   -1.610154   -1.376721  
  8.683   0.028    0.121   0.03    -0.230403  1.037891   6.316    8.885    4.923   -1.833915   -2.335692  
  8.683   0.022    0.174   0.056   0.049128   0.712339   3.317    4.94     2.967   -1.710098   -2.157212  
  8.683   0.067    0.166   0.032   -0.36437   0.725062   4.333    6.673    3.543   -0.987504   -1.403013  
  8.683   0.027    0.16    0.052   -0.052526  0.843551   0.585    0.464    1.941   -0.843709   -1.941399  
  8.683   -0.002   0.182   0.077   0.153188   0.9169     3.213    6.128    3.496   -1.115596   -0.929803  
  8.683   0.045    0.159   0.052   -0.267056  0.397099   0.5      4.369    2.248   -0.119826   -0.75787   
  8.683   -0.004   0.19    0.071   0.144721   0.641652   5.651    7.457    2.907   -1.628297   -1.760562  
  8.683   0.048    0.189   0.048   -0.213921  0.153664   0.344    2.61     2.402   -0.296212   -1.06499   
  8.683   -0.009   0.174   0.069   0.189521   0.8888     4.01     5.284    4.711   -2.029862   -2.283103  
  8.683   -0.008   0.143   0.056   0.166834   1.101874   2.864    3.918    3.433   -1.544203   -2.087641  
  8.683   0.047    0.178   0.071   -0.119453  0.881459   4.801    6.838    3.904   -1.86147    -2.397383  
  8.683   0.021    0.156   0.062   -0.055704  0.646798   2.105    3.472    2.465   -1.311316   -1.921482  
  8.683   0.048    0.188   0.082   -0.311098  0.206642   3.43     5.427    1.907   -1.628404   -1.534096  
  8.683   0.002    0.16    0.068   0.055169   0.737525   2.674    4.653    3.335   -1.343476   -1.626856  
  8.683   0.006    0.172   0.076   0.027879   0.620396   4.448    3.921    0.981   -1.546173   -2.123108  
  8.683   -0.002   0.172   0.091   0.167463   0.799142   1.371    2.373    3.15    -1.680661   -1.880842  
  8.683   0.016    0.149   0.062   -0.052236  0.858629   -0.741   2.487    1.058   1.028747    -3.102188  
  8.683   0.008    0.159   0.058   0.075256   0.77868    4.167    5.896    2.685   -1.770867   -1.969776  
  8.683   0.009    0.145   0.058   0.024481   0.786011   3.647    5.685    2.46    -1.377527   -1.277073  
  8.683   0.041    0.181   0.049   -0.266891  0.067557   5.717    7.162    2.771   -1.629485   -2.181184  
  8.683   0.051    0.125   0.031   -0.355835  0.858236   1.469    0.962    0.913   -0.418314   -2.958119  
  8.683   -0.002   0.164   0.074   0.14973    0.651114   5.723    7.418    4.719   -1.804216   -2.124623  
  8.683   -0.045   0.18    0.084   0.424619   0.744786   3.749    6.654    4.52    -1.512414   -1.635871  
  8.683   0.022    0.157   0.048   -0.044579  0.667032   2.322    4.073    1.626   -1.563145   -1.600458  
  8.683   0.039    0.167   0.056   -0.213663  0.708583   1.697    2.377    1.48    -1.483339   -2.071788  
  8.683   0.003    0.195   0.092   0.173568   0.961688   4.118    6.318    3.816   -1.520434   -1.693535  
  8.683   0.029    0.155   0.054   -0.228313  0.228799   5.294    6.854    4.734   -1.626874   -1.652721  
  8.683   0.019    0.178   0.085   -0.114858  0.402956   4.998    7.847    3.509   -1.419509   -1.40699   
  8.683   0.025    0.175   0.047   -0.087721  0.490155   -0.768   2.548    0.644   0.465334    -0.844021  
  8.683   -0.02    0.204   0.099   0.265136   0.644058   3.545    6.233    2.784   -1.947829   -2.000496  
  8.683   -0.007   0.183   0.065   0.263101   0.820072   6.769    10.714   5.702   -1.63605    -1.706354  
  8.683   0.005    0.176   0.072   0.144562   0.874355   5.626    7.899    2.254   -1.363663   -1.735553  
  8.683   0.025    0.151   0.062   -0.146394  0.549125   2.201    2.992    3.085   -0.873953   -1.656095  
  8.683   0.038    0.156   0.047   -0.068797  0.845293   2.17     4.498    3.591   -0.797888   -1.437521  
  8.683   0.019    0.18    0.081   -0.08105   0.267418   4.012    5.564    3.373   -1.941986   -2.125195  
  8.683   0.009    0.186   0.076   0.025211   0.57455    1.081    3.827    1.346   -0.663686   -1.186743  
  8.683   0.02     0.149   0.057   -0.190228  0.691712   4.363    8.174    5.523   -1.957626   -1.974897  
  8.683   0.004    0.172   0.07    0.203696   0.911445   2.021    4.473    3.691   -1.530278   -1.587518  
  8.683   -0.013   0.148   0.063   0.103013   0.67137    1.992    2.948    1.502   -1.387733   -1.493564  
  8.683   0.017    0.17    0.067   0.173952   1.022392   4.674    5.125    2.105   -1.345269   -1.807959  
  8.683   0.032    0.13    0.038   -0.158992  0.535875   2.233    5.066    4.315   -1.895469   -2.032428  
  8.683   -0.016   0.198   0.094   0.182273   0.819227   3.842    5.087    4.116   -1.72543    -1.892598  
  8.683   0.042    0.168   0.07    -0.127124  0.846205   1.435    3.894    2.984   -1.915927   -1.960502  
  8.683   0.017    0.167   0.071   0.011856   0.743508   4.163    7.391    3.802   -1.098821   -1.193251  
  8.683   -0.003   0.174   0.061   0.166661   0.556619   1.799    2.925    0.865   -1.508664   -1.500897  
  8.683   0.032    0.185   0.079   -0.160341  0.464501   1.242    2.716    1.098   -0.945787   -1.741639  
  8.683   -0.022   0.161   0.066   0.236192   0.458509   -0.201   1.686    2.691   -1.044702   -1.33117   
  8.683   -0.03    0.187   0.085   0.346411   0.923377   2.761    5.0      2.732   -0.987796   -0.810461  
  8.683   0.009    0.191   0.09    0.008098   0.860197   3.177    5.075    3.645   -1.879592   -2.337551  
  8.683   0.04     0.167   0.06    -0.099898  0.99773    1.545    0.571    1.538   -2.041652   -2.810643  
  8.683   0.006    0.153   0.059   0.045731   0.760758   2.666    4.477    2.735   -1.30187    -1.436624  
  8.683   0.016    0.153   0.072   -0.065222  0.682449   0.71     5.265    1.999   0.018946    -0.534249  
  8.683   -0.029   0.218   0.112   0.267623   0.67508    6.519    10.614   4.961   -1.915852   -2.223045  
  8.683   0.002    0.173   0.081   0.090895   0.773313   6.769    10.382   4.579   -1.970458   -2.339455  
  8.683   -0.011   0.214   0.136   0.156244   0.58742    2.938    4.344    2.116   -1.34757    -1.392047  
  8.683   0.002    0.159   0.065   -0.008924  0.536405   1.646    2.089    0.229   -0.702098   -0.773021  
  8.683   0.026    0.178   0.074   0.05818    0.843845   2.399    3.706    1.793   -0.771656   -0.753515  
  8.683   -0.03    0.159   0.067   0.399647   0.931433   5.613    9.462    5.929   -1.968921   -2.064457  
  8.683   0.011    0.238   0.109   0.113905   0.694153   3.892    6.91     2.766   -1.370239   -1.10766   
  8.683   0.035    0.159   0.051   -0.408739  0.240251   3.312    5.809    4.708   -1.951916   -1.939957  
  8.683   -0.017   0.154   0.064   0.369713   1.003908   5.8      9.361    4.496   -1.428567   -1.471981  
  8.683   -0.005   0.181   0.08    0.221983   0.888364   4.735    6.422    2.772   -2.011163   -2.964172  
  8.683   0.032    0.152   0.055   -0.261911  0.527029   0.598    2.976    2.128   -0.564604   -0.971778  
  8.683   0.016    0.156   0.057   0.122971   0.939594   3.954    6.944    4.98    -1.544645   -1.427565  
  8.683   0.008    0.162   0.077   0.161434   1.165756   5.616    10.531   4.582   -2.005137   -2.281831  
  8.683   -0.002   0.191   0.074   0.15113    0.750968   8.316    13.104   7.536   -1.95206    -2.128747  
  8.683   0.04     0.18    0.069   -0.29817   0.119751   3.854    5.006    3.213   -1.383497   -1.56012   
  8.683   0.022    0.184   0.082   -0.030247  0.582779   3.451    7.22     3.413   -1.998968   -1.961009  
  8.683   0.007    0.131   0.027   -0.042324  0.201699   2.139    3.422    2.25    -1.75172    -1.769128  
  8.683   -0.02    0.178   0.092   0.276399   0.841413   2.241    4.537    4.112   -1.672846   -1.565293  
  8.683   0.017    0.171   0.072   0.114486   0.937493   2.471    6.4      3.9     -1.651366   -1.458762  
  8.683   0.021    0.148   0.064   0.068329   0.991669   5.94     7.725    4.447   -1.657295   -2.031368  
  8.683   0.005    0.145   0.077   0.026788   0.859932   6.942    10.651   4.64    -1.74331    -1.854834  
  8.683   0.029    0.164   0.048   -0.055307  0.790826   3.927    6.538    3.243   -1.175326   -1.301266  
  8.683   -0.012   0.168   0.083   0.232772   0.938128   5.101    7.727    5.083   -1.863073   -1.954616  
  8.683   0.038    0.178   0.075   -0.202138  0.451633   2.878    5.768    3.338   -2.201097   -2.70791   
  8.683   -0.038   0.211   0.105   0.354999   0.796577   7.694    11.18    6.734   -1.777942   -2.257841  
  8.683   -0.02    0.204   0.086   0.263061   0.614837   3.309    5.761    3.492   -1.788706   -2.039818  
  8.683   0.006    0.157   0.075   0.10044    0.932869   3.802    5.233    3.325   -1.96666    -2.318025  
  8.683   0.027    0.176   0.063   -0.227698  0.293889   3.004    5.738    4.073   -1.878365   -1.770078  
  8.683   -0.008   0.171   0.09    0.093821   0.538367   6.872    10.415   4.935   -1.740521   -2.233686  
  8.683   0.036    0.174   0.066   -0.055409  0.491253   6.024    8.555    3.814   -1.525219   -1.96327   
  8.683   0.064    0.147   0.025   -0.609719  -0.243549  3.638    5.584    3.258   -1.495384   -1.703479  
  8.683   0.015    0.155   0.057   -0.050423  0.418051   1.71     3.53     2.652   -1.59695    -1.303087  
  8.683   0.04     0.179   0.066   -0.243984  0.379302   2.41     4.595    2.788   -1.776063   -1.752423  
  8.683   -0.014   0.185   0.069   0.209345   0.730193   2.417    3.414    1.129   -1.299427   -1.84386   
  8.683   0.038    0.145   0.047   -0.167854  0.869357   3.82     3.994    2.568   -1.772609   -2.100284  
  8.683   0.051    0.149   0.032   -0.414063  0.043444   2.964    4.049    1.172   -1.269871   -1.739359  
  8.683   0.039    0.167   0.047   -0.228567  0.311955   0.703    2.989    3.427   -0.63641    -1.09627   
  8.683   -0.005   0.191   0.086   0.128114   0.628905   3.851    5.358    2.08    -1.658585   -1.716597  
  8.683   -0.016   0.149   0.06    0.123306   0.76907    -1.465   5.626    3.269   0.333825    -0.241263  
  8.683   -0.022   0.18    0.088   0.324382   0.954345   6.066    9.847    5.931   -1.733362   -1.886668  
  8.683   0.019    0.19    0.072   0.026621   0.61591    -0.142   3.046    1.266   -0.042696   0.431082   
  8.683   0.028    0.138   0.037   -0.158653  0.885176   1.238    2.958    2.128   -2.242476   -2.341752  
  8.686   0.017    0.19    0.086   0.066172   0.79486    2.332    4.366    4.021   -1.634774   -1.946146  
  8.686   -0.0     0.172   0.097   0.2209     1.1352     3.129    5.859    3.268   -1.623215   -1.674439  
  8.686   0.003    0.176   0.069   0.182019   0.985721   -0.43    3.605    1.973   0.285004    -0.799336  
  8.686   0.019    0.159   0.069   0.038633   0.944262   6.624    12.083   7.8     -1.839796   -1.919119  
  8.686   0.03     0.164   0.056   -0.073296  0.713064   3.841    5.58     3.957   -1.770068   -1.941339  
  8.686   0.038    0.165   0.074   -0.16476   1.016495   3.826    3.359    2.025   -1.510998   -2.344307  
  8.686   0.007    0.166   0.056   0.203379   1.095879   1.619    4.663    4.211   -1.812559   -1.745601  
  8.686   -0.006   0.173   0.084   0.148467   0.722195   4.3      6.667    3.316   -1.218433   -1.57994   
  8.686   0.014    0.173   0.06    -0.044214  0.514905   -0.385   3.707    3.081   -0.17343    -0.254515  
  8.686   -0.012   0.174   0.082   0.150872   0.571442   2.562    2.674    2.826   -2.378454   3.010102   
  8.686   0.009    0.159   0.063   0.106284   0.914595   3.686    5.745    1.89    -1.302364   -1.770359  
  8.686   0.05     0.144   0.031   -0.50506   0.40814    8.418    12.983   6.586   -1.821666   -2.132103  
  8.686   -0.012   0.165   0.074   0.165834   0.602128   3.023    6.34     4.144   -1.229132   -0.93096   
  8.686   0.011    0.169   0.068   -0.040842  0.574981   2.888    4.982    2.905   -1.324523   -1.574135  
  8.686   0.035    0.167   0.061   -0.227517  0.54233    2.275    3.546    1.94    -1.628445   -1.576293  
  8.686   -0.015   0.173   0.071   0.232898   0.804612   4.43     7.227    3.028   -1.560234   -1.934664  
  8.686   -0.013   0.171   0.095   0.233502   0.83515    5.084    7.812    5.072   -2.047037   -2.397549  
  8.686   0.016    0.137   0.04    0.031706   1.179612   1.046    4.644    4.422   -0.839734   -1.035513  
  8.686   0.028    0.163   0.048   -0.202111  0.641166   1.748    1.83     0.876   -1.105024   3.105302   
  8.686   0.038    0.158   0.046   -0.179841  0.621811   1.818    4.732    2.146   -0.596052   -0.910326  
  8.686   -0.012   0.143   0.067   0.198046   0.869773   1.138    3.072    3.332   -1.421668   -1.404749  
  8.686   0.013    0.184   0.077   0.004138   0.597852   4.673    7.087    4.161   -1.648237   -2.024088  
  8.686   0.012    0.198   0.085   0.102461   0.726968   4.694    7.035    5.258   -1.648072   -2.052677  
  8.686   0.064    0.166   0.033   -0.424374  0.064143   1.855    3.095    1.313   -0.673468   -0.920084  
  8.686   -0.009   0.18    0.077   0.102743   0.62002    5.034    9.0      4.152   -2.007979   -2.294798  
  8.686   0.023    0.206   0.091   -1.0E-6    0.740131   4.083    7.216    4.011   -1.780537   -1.908637  
  8.686   -0.019   0.204   0.106   0.212447   0.742947   0.92     1.733    0.885   -0.440113   -1.554019  
  8.686   0.007    0.172   0.067   0.062845   0.857149   3.974    7.052    2.026   -1.50266    -1.151578  
  8.686   0.041    0.173   0.06    -0.118011  0.565435   1.965    3.073    1.34    -1.089455   -1.342904  
  8.686   0.034    0.169   0.071   0.009537   1.118625   4.048    6.858    3.438   -1.527829   -1.609301  
  8.686   -0.006   0.151   0.085   0.250644   1.124475   3.89     4.111    2.404   -1.318096   -2.264293  
  8.686   0.018    0.141   0.047   -0.018761  0.677236   6.347    9.432    4.999   -1.703295   -1.936715  
  8.686   0.01     0.165   0.057   0.113395   0.849753   3.561    4.612    2.342   -1.186529   -1.515236  
  8.686   0.034    0.175   0.064   0.041164   0.962415   4.201    7.738    4.325   -1.744136   -1.940649  
  8.686   -0.003   0.169   0.078   0.163967   0.749924   3.015    5.851    3.621   -1.448644   -1.503494  
  8.686   0.026    0.159   0.055   -0.097137  0.593083   1.327    2.673    3.431   -1.462179   -1.60347   
  8.686   0.029    0.164   0.062   -0.227272  0.330942   4.473    6.546    3.782   -1.737954   -2.023034  
  8.686   -0.015   0.184   0.088   0.130821   0.676604   4.602    6.732    3.437   -1.840408   -2.390159  
  8.686   -0.01    0.197   0.096   0.181234   0.741284   0.967    1.848    0.307   -0.062548   -2.045391  
  8.686   0.016    0.179   0.071   0.060717   0.744603   5.226    7.751    2.645   -1.406073   -1.578608  
  8.686   -0.001   0.193   0.092   0.188515   0.91802    3.811    6.718    3.127   -1.676834   -1.68735   
  8.686   -0.024   0.19    0.098   0.224028   0.826798   0.226    3.413    2.823   -0.306471   -0.836695  
  8.686   0.021    0.148   0.049   -0.016367  0.803058   4.96     7.737    4.39    -1.596302   -1.837594  
  8.686   0.064    0.193   0.076   -0.556011  -0.276738  5.771    8.137    6.137   -1.530334   -1.649115  
  8.686   0.014    0.157   0.055   -0.005102  0.750076   6.701    9.67     4.512   -1.540721   -1.554506  
  8.686   -0.015   0.193   0.095   0.288722   0.885882   5.054    6.617    4.2     -1.601208   -2.088835  
  8.686   0.047    0.168   0.059   -0.393455  0.21868    3.83     4.207    0.614   -1.114405   -1.545974  
  8.686   0.047    0.162   0.048   -0.413135  -0.091217  3.634    6.615    4.995   -2.160858   -2.49178   
  8.686   0.023    0.172   0.072   0.06633    0.893573   2.846    5.051    2.804   -1.654089   -2.045323  
  8.686   -0.022   0.16    0.071   0.25612    0.9812     2.311    3.95     2.497   -1.368888   -1.34704   
  8.686   -0.02    0.197   0.095   0.171452   0.442453   1.749    3.906    2.806   -0.990326   -0.709066  
  8.686   -0.004   0.18    0.071   0.316049   1.080493   2.886    4.584    2.43    -1.995706   -2.154484  
  8.686   -0.025   0.172   0.073   0.458768   1.055295   3.049    5.201    2.812   -1.827732   -1.938414  
  8.686   0.033    0.178   0.066   -0.24456   0.254274   1.032    3.539    3.02    -1.487126   -1.507424  
  8.686   -0.0     0.173   0.061   0.110175   0.583699   3.689    6.027    4.238   -1.825322   -2.150982  
  8.686   0.005    0.18    0.072   0.051721   0.654606   2.612    4.68     3.984   -1.671169   -1.832564  
  8.686   0.002    0.169   0.09    0.183618   0.887305   3.696    6.337    3.734   -1.93737    -2.448239  
  8.686   -0.036   0.237   0.122   0.361126   0.621143   -0.437   3.45     0.668   0.588338    0.139538   
  8.686   0.001    0.174   0.049   0.009448   0.292301   2.195    2.909    2.931   -1.762249   -2.140421  
  8.686   0.012    0.152   0.048   -0.036677  0.382742   2.588    4.236    2.746   -1.654617   -1.908008  
  8.686   0.031    0.17    0.076   -0.256424  0.366713   2.352    4.635    2.869   -2.19253    -2.705723  
  8.686   -0.013   0.17    0.077   0.167464   0.777249   1.632    3.843    2.723   -1.062563   -1.203736  
  8.686   -0.01    0.188   0.076   0.289763   0.939      5.09     8.569    5.451   -1.776276   -1.978959  
  8.686   -0.004   0.23    0.121   0.203537   0.809227   1.86     3.111    1.598   -0.833539   -0.129981  
  8.686   0.027    0.184   0.077   -0.038545  0.597078   4.645    5.394    1.568   -1.327343   -0.722466  
  8.686   -0.002   0.195   0.097   0.076106   0.475396   0.852    5.612    2.966   -0.234563   -0.788965  
  8.686   0.058    0.156   0.039   -0.302412  1.028059   4.079    6.34     5.135   -1.359036   -1.473586  
  8.686   -0.014   0.179   0.08    0.294322   0.987791   5.059    7.682    3.897   -1.711665   -1.813869  
  8.686   0.005    0.164   0.093   0.003143   0.584353   4.186    7.001    5.026   -1.911421   -2.155378  
  8.686   -0.009   0.19    0.087   0.335594   1.176698   3.336    4.248    1.443   -1.183962   -1.338899  
  8.686   -0.023   0.242   0.122   0.296886   0.655544   3.583    4.321    2.202   -1.152946   -1.317198  
  8.686   0.015    0.181   0.07    -0.035192  0.34914    3.748    5.021    3.507   -1.325351   -1.741955  
  8.686   -0.016   0.188   0.095   0.240369   0.766571   0.522    3.732    2.352   -0.430271   -0.342793  
  8.686   -0.026   0.16    0.061   0.361148   0.82863    5.024    7.41     4.233   -1.848307   -2.0796    
  8.686   -0.008   0.18    0.094   0.11396    0.688165   3.495    3.092    1.63    -1.555713   -2.549114  
  8.686   0.009    0.186   0.079   -9.63E-4   0.415528   2.652    3.649    1.904   -1.813999   -2.008191  
  8.686   0.035    0.183   0.068   -0.30198   -0.034692  5.065    8.997    4.719   -1.707045   -1.727547  
  8.686   0.013    0.178   0.066   -0.026394  0.471625   3.908    5.809    4.63    -1.343676   -1.707213  
  8.686   -0.006   0.204   0.101   0.23362    0.77567    0.015    0.175    0.374   -0.273402   -0.504904  
  8.686   0.036    0.166   0.042   -0.220145  0.159744   0.476    1.379    1.045   -0.259249   -0.426679  
  8.686   -0.002   0.181   0.092   0.141575   0.85306    2.3      3.965    1.093   -1.05766    -1.548352  
  8.686   0.012    0.154   0.072   0.089006   0.997914   2.03     3.325    2.619   -1.210133   -1.673485  
  8.686   -0.035   0.181   0.088   0.379997   0.912592   4.219    7.943    5.273   -1.926781   -1.981144  
  8.686   0.043    0.148   0.042   -0.212236  0.799897   6.214    8.656    4.726   -1.754887   -2.227692  
  8.686   0.018    0.155   0.055   -0.017093  0.819652   4.706    7.951    4.358   -1.948966   -2.206953  
  8.686   0.023    0.181   0.06    -0.042016  0.523943   6.255    9.771    5.515   -1.605985   -1.837416  
  8.686   -0.002   0.167   0.083   0.117812   0.652029   3.933    6.85     3.933   -1.348034   -1.405322  
  8.686   0.027    0.144   0.057   -0.149106  0.821851   1.174    2.859    2.433   -0.848365   -0.909828  
  8.686   0.038    0.143   0.045   -0.346265  0.005415   5.751    9.059    5.615   -1.899794   -2.11236   
  8.686   0.033    0.18    0.08    -0.128345  0.618078   1.331    3.68     2.15    -2.035809   -1.913937  
  8.686   0.003    0.205   0.094   0.199726   0.688154   3.303    6.655    4.296   -1.998461   -2.026204  
  8.686   -0.003   0.188   0.084   0.186189   0.578249   3.868    5.761    3.606   -1.729184   -2.01685   
  8.686   0.014    0.208   0.092   0.093831   0.597027   4.139    5.959    3.272   -1.855297   -2.686202  
  8.686   0.01     0.156   0.066   0.190428   1.261165   1.057    2.77     0.499   -0.012115   -1.012534  
  8.686   -0.011   0.169   0.071   0.129766   0.705173   0.488    3.252    2.356   -0.510518   -0.821854  
  8.686   0.003    0.17    0.069   0.086918   0.695932   0.562    2.165    1.384   -0.340497   -1.383434  
  8.686   0.072    0.151   0.016   -0.612066  0.358803   4.148    6.629    3.451   -1.443559   -1.606544  
  8.686   0.025    0.177   0.085   0.001884   0.711437   2.71     4.852    4.108   -1.645478   -1.86357   
  8.686   0.042    0.159   0.055   -0.299677  0.466262   0.271    3.561    1.292   0.230388    -0.126391  
  8.686   0.01     0.188   0.076   0.094421   0.623677   3.089    4.169    1.578   -1.572066   -1.910075  
  8.689   0.036    0.185   0.075   -0.035227  0.765794   6.74     10.18    3.648   -1.703219   -1.925289  
  8.689   0.015    0.147   0.073   -2.51E-4   0.694792   1.672    3.334    1.801   -1.518485   -2.119579  
  8.689   0.009    0.177   0.069   0.038411   0.609674   5.952    8.813    4.511   -1.71479    -1.890624  
  8.689   0.023    0.135   0.053   0.087128   1.057759   3.476    6.799    3.441   -1.346706   -1.500946  
  8.689   -0.003   0.134   0.076   0.229253   1.149018   3.164    3.415    3.114   -1.623239   -2.198424  
  8.689   0.039    0.173   0.05    -0.173722  0.457998   4.019    6.396    4.524   -1.895546   -2.184166  
  8.689   0.012    0.165   0.071   0.053154   0.487428   5.349    9.28     4.228   -1.968062   -2.049086  
  8.689   0.009    0.197   0.09    0.169767   1.050343   2.154    1.859    2.098   -1.890309   2.707975   
  8.689   0.008    0.195   0.087   0.116661   0.650207   5.049    7.789    4.763   -2.038864   -2.483857  
  8.689   -0.011   0.182   0.097   0.372985   1.170341   2.213    3.212    2.367   -1.058736   -1.723663  
  8.689   -0.042   0.207   0.102   0.310296   0.530967   7.14     10.444   5.003   -1.728756   -1.870579  
  8.689   0.017    0.191   0.067   -0.01656   0.462175   2.772    5.052    5.65    -1.85593    -1.855059  
  8.689   0.007    0.172   0.07    0.184742   0.958499   -2.706   4.642    2.68    1.018251    0.262466   
  8.689   0.014    0.175   0.056   -0.042497  0.334054   0.858    3.786    1.853   -0.244172   -0.570964  
  8.689   0.039    0.154   0.047   -0.285959  0.514825   0.957    3.062    1.23    -0.055102   1.257518   
  8.689   0.025    0.132   0.061   -0.025953  1.079228   2.376    4.088    1.32    -0.970324   -1.673694  
  8.689   0.027    0.173   0.07    -0.09909   0.296306   4.018    5.817    2.881   -1.655338   -1.933327  
  8.689   0.02     0.163   0.05    -0.072046  0.420682   4.167    5.603    2.997   -1.540162   -2.203072  
  8.689   0.063    0.16    0.026   -0.587475  0.027065   3.96     4.65     2.393   -1.861949   -2.60388   
  8.689   0.01     0.163   0.069   0.078416   0.649778   1.199    6.635    5.091   -0.377885   -0.810135  
  8.689   0.036    0.181   0.064   -0.340094  0.347159   1.292    2.715    3.031   -1.143527   -1.395459  
  8.689   0.015    0.166   0.071   -0.054252  0.628547   1.584    3.517    3.899   -1.166276   -1.617205  
  8.689   0.007    0.167   0.061   0.04774    0.763216   3.319    5.736    2.15    -1.48788    -1.746491  
  8.689   0.024    0.122   0.027   -0.128209  0.992224   3.665    5.315    2.308   -1.393115   -1.85288   
  8.689   0.046    0.142   0.069   -0.13651   1.383796   5.391    8.251    5.021   -1.686399   -1.919756  
  8.689   0.011    0.146   0.056   0.105714   1.332079   5.009    9.445    4.276   -1.773825   -1.580707  
  8.689   0.012    0.175   0.068   0.04553    0.504612   2.003    2.755    1.961   -1.044699   -2.162317  
  8.689   -0.012   0.184   0.094   0.252147   0.948883   1.043    0.433    1.544   -0.180212   2.805541   
  8.689   -0.005   0.166   0.082   0.32539    1.137835   1.807    3.696    2.619   -0.571014   -0.853077  
  8.689   0.008    0.197   0.095   0.165148   0.762774   3.086    3.885    2.177   -1.797839   -2.314734  
  8.689   0.008    0.173   0.072   0.169224   0.920127   2.52     6.13     4.914   -1.974981   -2.140319  
  8.689   0.018    0.169   0.069   -0.029346  0.755903   2.719    5.209    2.821   -1.631541   -1.717537  
  8.689   0.001    0.134   0.081   0.196038   1.17627    2.388    3.094    1.155   -1.137978   2.34328    
  8.689   0.023    0.16    0.062   -0.100785  0.534125   4.181    4.626    3.222   -1.971044   -2.538164  
  8.689   0.028    0.161   0.073   -0.094164  0.686508   2.085    2.248    1.213   -0.756435   -1.967622  
  8.689   0.014    0.158   0.073   0.127497   1.007313   1.179    2.408    1.407   -1.102107   -0.913697  
  8.689   0.017    0.184   0.081   0.078534   0.85541    3.807    7.197    3.941   -1.460647   -1.587851  
  8.689   0.058    0.179   0.037   -0.427033  -0.358812  1.208    3.594    2.747   -1.177082   -1.072393  
  8.689   -0.003   0.133   0.064   0.208028   0.966023   0.841    2.765    1.623   -0.132415   -0.672376  
  8.689   0.023    0.176   0.062   -0.014577  0.745486   1.79     1.071    1.672   -1.664256   2.991471   
  8.689   0.035    0.18    0.069   -0.129888  0.615704   -0.271   3.718    2.136   -0.244263   -0.542603  
  8.689   0.018    0.163   0.039   -0.053227  0.504193   1.976    2.307    1.667   -1.61105    -2.283564  
  8.689   0.013    0.193   0.073   -0.074067  0.56194    2.574    3.911    2.433   -1.579434   -2.141451  
  8.689   0.012    0.182   0.081   0.062936   0.54904    6.526    10.372   5.68    -1.840382   -2.20391   
  8.689   0.056    0.173   0.038   -0.49665   0.080772   0.736    4.869    1.771   0.144216    0.01653    
  8.689   -0.02    0.213   0.107   0.22103    0.646393   2.843    4.468    2.706   -1.440576   -1.927651  
  8.689   0.002    0.181   0.077   0.039816   0.442607   5.681    8.014    2.139   -1.286049   -1.290089  
  8.689   0.031    0.13    0.018   -0.225728  1.00258    2.966    4.724    3.596   -1.650128   -2.02518   
  8.689   0.0      0.176   0.078   0.125225   0.520939   3.225    4.705    2.678   -1.646456   -2.382032  
  8.689   -0.042   0.187   0.092   0.388083   0.768994   1.321    5.886    2.708   -0.322808   -0.338857  
  8.689   0.008    0.178   0.071   0.045404   0.542819   4.569    6.914    3.874   -1.418466   -1.545766  
  8.689   0.01     0.163   0.087   0.157268   0.977613   4.427    7.688    3.984   -1.628547   -1.835286  
  8.689   0.017    0.141   0.045   -0.280236  0.08409    -0.405   1.498    1.245   0.097147    -0.425734  
  8.689   -0.007   0.176   0.084   0.014606   0.672764   1.664    3.389    2.455   -0.989524   -1.067991  
  8.689   0.017    0.153   0.079   0.011827   0.789406   2.552    4.061    2.667   -1.350027   -1.480364  
  8.689   0.052    0.15    0.037   -0.345195  0.542501   5.384    7.847    4.86    -1.680681   -2.030112  
  8.689   0.016    0.149   0.046   -0.094824  0.532797   0.076    3.544    2.778   -0.337559   -0.627244  
  8.689   0.047    0.192   0.067   -0.397533  0.129177   2.175    4.598    2.87    -1.832845   -1.749795  
  8.689   0.006    0.182   0.077   -0.031984  0.285474   4.883    7.186    2.707   -1.882316   -2.037857  
  8.689   0.02     0.154   0.073   -0.012545  0.809865   3.05     4.309    2.438   -1.780737   -1.583748  
  8.689   0.03     0.155   0.059   -0.117044  0.841451   1.353    2.877    3.304   -1.184147   -1.557645  
  8.689   0.017    0.174   0.076   0.008427   0.91593    -0.634   4.342    2.003   1.11955     2.449177   
  8.689   -0.013   0.221   0.114   0.300173   0.7225     2.566    3.223    2.994   -1.918685   -2.767072  
  8.689   0.012    0.16    0.072   0.074898   0.704953   3.912    4.618    0.449   -1.239022   -1.566754  
  8.689   0.043    0.098   0.009   -0.471067  1.561645   3.87     8.198    5.173   -2.299176   -2.524233  
  8.689   0.033    0.155   0.029   -0.212043  0.649077   3.932    5.555    1.605   -1.413706   -1.727689  
  8.689   0.008    0.156   0.073   -0.023466  0.532737   5.652    7.545    3.478   -1.495451   -1.635978  
  8.689   -0.034   0.183   0.07    0.371869   0.802467   3.458    5.237    3.079   -1.573639   -1.959438  
  8.689   0.01     0.157   0.05    -0.027781  0.676402   6.911    9.605    4.393   -1.859706   -2.305064  
  8.689   0.032    0.14    0.042   -0.181483  0.749416   3.17     6.628    4.041   -1.899595   -1.998449  
  8.689   0.001    0.202   0.077   0.131203   0.586792   1.939    4.697    4.675   -1.622033   -1.460904  
  8.689   -0.011   0.201   0.066   0.176277   0.607506   1.998    2.4      1.44    -1.488192   -2.598841  
  8.689   0.009    0.145   0.063   0.02803    0.893697   5.461    8.34     3.321   -1.548894   -1.906239  
  8.689   0.02     0.131   0.04    -0.093454  0.79674    0.663    3.189    3.075   -0.854094   -0.773044  
  8.689   0.055    0.142   0.04    -0.365669  0.892782   5.952    9.02     4.545   -1.637193   -1.87225   
  8.689   0.035    0.205   0.085   -0.121563  0.52698    4.401    7.759    4.867   -1.343342   -1.593067  
  8.689   0.011    0.218   0.087   0.112743   0.558229   4.075    5.547    2.758   -1.428601   -1.747068  
  8.689   -0.016   0.201   0.094   0.216049   0.718155   5.591    9.39     4.18    -1.320994   -1.164257  
  8.689   0.042    0.148   0.046   -0.286045  0.479432   5.287    8.147    3.773   -1.717828   -2.055182  
  8.689   0.022    0.155   0.06    -0.087427  0.772998   5.642    8.954    4.936   -1.44953    -1.530578  
  8.689   0.009    0.17    0.082   0.030363   0.716204   3.632    6.013    4.288   -1.739209   -2.009095  
  8.689   0.028    0.18    0.074   0.013452   0.802711   6.087    9.957    5.384   -1.565628   -1.353892  
  8.689   -0.003   0.208   0.12    0.315198   1.069862   2.508    4.764    3.055   -1.754329   -1.919359  
  8.689   0.012    0.175   0.082   0.042779   0.777464   3.753    4.911    2.948   -1.509987   -2.029874  
  8.689   -0.007   0.189   0.074   0.14208    0.566335   3.657    6.787    2.905   -1.67409    -1.490458  
  8.689   0.018    0.182   0.06    0.005535   0.472421   4.434    6.5      4.791   -1.584297   -1.858605  
  8.689   0.0      0.18    0.096   0.233509   0.912677   0.494    2.57     2.911   -0.493038   -1.159034  
  8.689   0.05     0.153   0.047   -0.312577  0.875817   2.316    4.066    2.436   -1.541284   -1.701144  
  8.689   0.035    0.209   0.098   -0.085406  0.617916   4.012    5.03     4.241   -1.887529   -2.343251  
  8.689   -0.026   0.165   0.074   0.497668   1.237551   1.793    3.095    3.098   -1.87997    -1.906503  
  8.689   0.044    0.162   0.049   -0.333     0.32331    3.981    5.279    2.518   -1.092834   -1.342168  
  8.689   -0.0     0.212   0.09    0.144873   0.637692   -0.672   2.811    0.989   0.315951    -1.372659  
  8.689   -0.002   0.171   0.084   0.186367   0.942587   3.646    3.263    1.072   -0.873181   1.304099   
  8.689   0.015    0.155   0.065   0.031698   0.785483   3.679    4.386    2.653   -1.234544   -1.582687  
  8.689   0.043    0.161   0.044   -0.202053  0.409154   2.971    3.664    2.019   -1.089532   -1.403937  
  8.689   0.056    0.161   0.041   -0.438814  0.173536   0.23     3.389    1.069   0.324302    -0.43525   
  8.689   0.024    0.163   0.082   -0.034324  0.839857   8.225    12.236   5.234   -1.860042   -2.118083  
  8.689   0.025    0.177   0.073   -0.018452  0.42283    3.57     5.785    3.417   -1.218548   -1.371939  
  8.689   -0.008   0.204   0.106   0.214193   0.793927   7.76     12.604   7.007   -2.075338   -2.324255  
  8.689   0.05     0.156   0.027   -0.335533  0.576206   3.358    4.534    2.201   -1.366333   -1.465085  
  8.693   -0.029   0.187   0.086   0.457011   1.238707   1.979    4.311    3.582   -0.820981   -1.249319  
  8.693   -0.016   0.203   0.095   0.221532   0.59901    2.845    4.533    2.61    -1.244583   -1.295358  
  8.693   -0.015   0.192   0.087   0.239895   0.594831   0.269    4.524    2.17    0.281555    0.443851   
  8.693   -0.022   0.204   0.109   0.254564   0.785186   2.072    2.664    2.528   -1.22687    -1.698179  
  8.693   -0.044   0.262   0.125   0.489231   0.948329   1.513    2.221    2.072   -1.186892   -1.509337  
  8.693   0.014    0.164   0.078   -0.047182  0.679672   0.984    3.485    2.182   -0.219127   -0.027572  
  8.693   -0.056   0.237   0.13    0.465084   0.896924   -0.725   3.724    1.077   0.635104    0.801165   
  8.693   -0.022   0.217   0.108   0.190715   0.700848   0.367    3.179    2.628   -0.372617   -0.561019  
  8.693   0.007    0.209   0.099   0.05829    0.450193   2.328    4.249    4.33    -1.346816   -1.266906  
  8.693   -0.046   0.224   0.114   0.418192   0.88102    1.91     2.462    0.319   -0.350905   -1.036543  
  8.693   0.008    0.173   0.066   0.075149   0.712326   2.322    3.466    1.606   -1.040575   -1.5926    
  8.693   -0.008   0.188   0.077   0.069599   0.506532   2.236    4.228    3.102   -1.326338   -1.501353  
  8.693   -0.033   0.232   0.101   0.332612   0.78794    2.133    6.156    3.629   -0.773756   -0.885677  
  8.693   -0.036   0.213   0.1     0.392419   0.730634   3.247    5.995    3.617   -1.287361   -1.086311  
  8.693   0.022    0.164   0.056   -0.12297   0.689274   1.083    4.022    3.659   -0.616463   -0.969402  
  8.693   -0.015   0.221   0.113   0.13772    0.595905   0.491    4.945    4.499   -0.425011   -0.551972  
  8.693   0.002    0.168   0.074   -0.009388  0.535272   -0.196   2.868    2.209   0.041157    -0.785995  
  8.693   -0.046   0.183   0.099   0.522387   0.959396   0.946    2.515    2.342   -0.574064   -0.541306  
  8.693   0.002    0.197   0.088   0.128896   0.825054   2.492    4.745    3.305   -1.441897   -1.410377  
  8.693   -0.006   0.202   0.096   0.127703   0.633168   5.865    8.607    3.882   -1.360908   -1.48425   
  8.693   -0.036   0.222   0.118   0.349081   0.793427   2.574    4.79     2.58    -0.75823    -1.457567  
  8.693   0.002    0.202   0.089   0.087063   0.528624   4.122    6.306    2.787   -1.722172   -1.797862  
  8.693   -0.022   0.191   0.08    0.264392   0.722521   1.308    4.062    4.104   -1.2102     -1.221516  
  8.693   -0.025   0.207   0.083   0.326895   0.661395   6.399    10.515   4.094   -1.612341   -1.679008  
  8.693   -0.031   0.191   0.086   0.359711   0.764813   2.183    4.028    2.322   -1.456635   -1.560384  
  8.693   -0.023   0.21    0.077   0.245332   0.765721   0.025    2.228    1.422   -0.183368   -0.965841  
  8.693   0.002    0.212   0.103   0.069148   0.485163   3.29     6.231    3.998   -0.734037   -1.12665   
  8.693   -0.027   0.217   0.107   0.364626   0.883947   -0.589   3.045    3.864   -0.191361   -0.944486  
  8.693   0.009    0.182   0.075   0.143801   0.978393   -0.242   1.156    0.625   0.455631    0.825856   
  8.693   -0.026   0.221   0.107   0.254894   0.652598   0.985    1.458    1.245   -0.821482   -1.250501  
  8.693   -0.01    0.195   0.089   0.126099   0.464989   0.099    3.728    1.654   0.118886    0.063011   
  8.693   -0.03    0.187   0.075   0.256839   0.565362   1.996    4.735    1.421   -0.52681    -0.25555   
  8.693   0.008    0.177   0.084   -0.065114  0.180605   2.106    3.208    1.726   -0.188515   0.733028   
  8.693   -0.001   0.177   0.085   0.124313   0.965057   1.551    3.103    1.509   -1.174295   -1.349463  
  8.693   0.003    0.23    0.105   0.210435   0.792923   4.641    6.067    2.19    -1.419634   -1.791962  
  8.693   -0.051   0.207   0.09    0.389254   0.677297   2.469    3.529    1.891   -1.078806   -1.381239  
  8.693   -0.017   0.19    0.076   0.154547   0.444272   1.371    3.248    1.859   -0.555715   -0.051002  
  8.693   -0.032   0.212   0.102   0.347517   0.836988   2.914    3.851    1.535   -1.374989   -1.13959   
  8.693   -0.009   0.232   0.123   0.157518   0.679083   3.084    4.474    1.881   -0.886694   -0.804242  
  8.693   -0.045   0.241   0.126   0.457275   0.824812   -2.019   4.745    2.711   0.456928    -0.039751  
  8.693   -0.023   0.191   0.088   0.200017   0.651042   -0.349   0.792    2.361   -0.403042   -1.483959  
  8.693   0.001    0.235   0.115   0.164037   0.751668   2.194    4.59     2.952   -0.86634    -0.660669  
  8.693   -0.022   0.2     0.098   0.231387   0.656099   2.093    4.595    1.936   -0.582117   -0.135132  
  8.693   0.01     0.2     0.073   0.009595   0.384416   4.128    6.29     4.119   -1.072514   -1.077815  
  8.693   -0.036   0.195   0.094   0.507262   0.986134   1.001    4.131    3.677   -0.930686   -0.831761  
  8.693   -0.024   0.196   0.086   0.357094   0.852526   3.656    6.944    5.596   -1.175103   -1.205233  
  8.693   -0.012   0.215   0.094   0.119871   0.366307   -2.036   3.574    3.829   0.060784    -0.652246  
  8.693   -0.02    0.192   0.074   0.292305   0.809721   0.26     1.666    0.984   0.10827     -1.337265  
  8.693   0.008    0.214   0.11    0.018952   0.373218   2.557    3.907    1.121   -1.24679    -1.345981  
  8.693   -0.038   0.197   0.103   0.35126    0.71507    0.366    5.122    3.49    -0.297492   -0.52682   
  8.693   -0.028   0.161   0.068   0.351159   0.973662   0.706    7.716    5.781   -0.388342   -0.581666  
  8.693   -0.024   0.254   0.119   0.300085   0.715214   4.653    7.679    2.757   -1.837239   -2.132925  
  8.693   -0.028   0.232   0.112   0.246885   0.693142   1.699    3.834    2.981   -0.900321   -0.954541  
  8.693   -0.006   0.228   0.113   0.210348   0.726887   -0.726   2.32     0.762   0.581291    -1.717985  
  8.693   -0.005   0.17    0.073   0.177813   0.816449   1.507    3.61     2.25    -0.584281   -0.478156  
  8.693   -0.019   0.227   0.115   0.286217   0.771011   2.106    4.166    2.552   -1.192534   -1.289764  
  8.693   -0.027   0.225   0.106   0.386934   0.884066   -1.17    4.755    1.495   0.625885    0.181942   
  8.693   -0.034   0.215   0.092   0.36113    0.740677   0.641    4.023    2.957   -0.300799   -0.668587  
  8.693   -0.006   0.206   0.077   0.049032   0.459437   3.099    5.297    3.419   -0.990172   -1.303518  
  8.693   -0.001   0.19    0.076   0.030344   0.368696   0.399    2.002    1.425   -0.52119    -1.128386  
  8.693   0.0      0.165   0.052   0.012082   0.550599   1.828    3.516    2.912   -0.968673   -1.391204  
  8.693   -0.022   0.179   0.086   0.356928   1.098233   4.584    5.725    2.584   -1.086423   -1.659196  
  8.693   0.001    0.192   0.092   0.044093   0.522529   -0.412   3.386    1.891   0.318858    -0.323677  
  8.693   -0.019   0.164   0.054   0.280168   0.541568   1.628    3.019    1.421   -1.431582   -1.596706  
  8.693   -0.021   0.202   0.083   0.252202   0.717121   0.589    5.653    2.832   -0.284637   -0.692276  
  8.693   -0.078   0.203   0.098   0.55062    0.684328   0.272    2.769    3.087   -1.233249   -0.946124  
  8.693   -0.024   0.2     0.096   0.243308   0.688454   3.074    6.473    3.45    -0.809      -0.744948  
  8.693   -0.03    0.211   0.114   0.350906   0.675631   3.108    3.816    1.266   -1.564291   -2.291747  
  8.693   -0.001   0.182   0.086   0.229667   0.827146   0.807    2.658    1.654   -0.969877   -1.204779  
  8.693   -0.026   0.219   0.084   0.348086   0.87899    1.749    4.661    2.386   -0.706665   -0.793359  
  8.693   0.011    0.163   0.039   0.177044   0.792496   -0.161   2.511    1.957   -0.506574   -0.305507  
  8.693   -0.023   0.209   0.099   0.262838   0.751307   4.994    6.04     2.441   -1.341463   -2.081601  
  8.693   0.018    0.174   0.064   -0.060325  0.362322   0.885    1.673    0.691   -0.864346   -2.064188  
  8.693   -0.02    0.191   0.099   0.316446   0.96514    5.905    8.72     3.869   -1.325036   -1.582192  
  8.693   -0.023   0.178   0.063   0.332694   0.867367   2.145    4.151    2.819   -0.975312   -0.86035   
  8.693   -0.016   0.184   0.086   0.270383   0.880602   2.351    3.337    2.494   -1.280572   -1.438813  
  8.693   -0.038   0.186   0.101   0.374348   0.832841   -0.55    3.574    2.463   0.332553    -0.7403    
  8.693   0.015    0.176   0.075   0.064319   0.606951   2.075    2.986    1.697   -0.937288   -1.775411  
  8.693   0.012    0.202   0.08    0.081689   0.628934   2.225    4.436    1.077   -0.686473   -1.004875  
  8.693   -0.042   0.209   0.092   0.377363   0.742018   0.583    4.097    2.971   -0.146966   -0.576509  
  8.693   -0.005   0.219   0.098   0.167789   0.63658    3.291    6.73     5.172   -1.43941    -1.540872  
  8.693   -0.029   0.188   0.092   0.351388   0.610673   2.479    4.628    3.254   -1.097753   -1.428887  
  8.693   -0.007   0.204   0.081   0.127176   0.529081   4.979    8.255    4.183   -1.730952   -1.913714  
  8.693   -0.003   0.191   0.065   0.135016   0.588073   -3.746   5.488    0.825   1.615264    1.371596   
  8.693   -0.029   0.184   0.082   0.218434   0.701662   3.802    4.986    2.75    -1.601152   -1.670699  
  8.693   -0.033   0.226   0.115   0.338626   0.55744    0.787    2.96     2.22    -0.583279   -1.148935  
  8.693   -0.053   0.209   0.108   0.484236   0.942705   4.174    8.107    4.856   -1.416      -1.339312  
  8.693   0.0      0.207   0.1     0.132745   0.571609   3.189    5.081    1.813   -1.421554   -0.911841  
  8.693   0.012    0.172   0.073   -0.057353  0.517625   1.999    1.689    0.931   -0.09332    -2.358905  
  8.693   -0.046   0.199   0.104   0.346887   0.557629   0.087    3.612    1.531   0.113234    -0.638289  
  8.693   -0.017   0.179   0.08    0.264506   0.749295   1.263    2.219    0.465   0.026549    -0.553763  
  8.693   0.003    0.199   0.09    0.09435    0.666905   2.261    5.452    3.102   -0.71131    -1.046431  
  8.693   0.014    0.19    0.106   -0.105534  0.352296   2.501    3.514    1.113   -0.724951   -2.360811  
  8.693   -0.025   0.199   0.082   0.364235   0.872005   0.406    3.235    0.636   0.047993    0.989368   
  8.693   -0.05    0.221   0.103   0.386025   0.633072   0.95     3.957    3.283   -1.075368   -1.064982  
  8.693   -0.0     0.175   0.063   0.012042   0.158929   -1.286   2.926    1.229   0.639858    0.036641   
  8.693   -0.02    0.185   0.078   0.206735   0.638235   1.678    3.288    1.993   -1.035939   -1.477385  
  8.693   -0.013   0.179   0.087   0.277663   0.898254   5.929    7.087    2.883   -1.37842    -1.739703  
  8.693   -0.022   0.2     0.09    0.125831   0.451694   3.487    6.332    2.189   -1.120592   -1.455432  
  8.693   -0.01    0.169   0.067   0.200488   0.738083   1.677    2.451    1.976   -0.952402   -1.823391  
  8.696   -0.034   0.222   0.087   0.348918   0.619244   0.773    1.529    2.078   -1.473287   -1.582367  
  8.696   -0.036   0.196   0.093   0.272118   0.554088   0.176    4.114    1.184   0.483087    0.420367   
  8.696   -0.021   0.184   0.055   0.185249   0.616778   -0.466   2.012    1.842   0.096594    -0.829093  
  8.696   -0.085   0.247   0.117   0.586468   0.773508   3.591    5.081    4.257   -0.964685   -0.96052   
  8.696   -0.04    0.245   0.121   0.265931   0.441014   3.147    4.303    2.695   -1.402775   -1.756101  
  8.696   -0.01    0.219   0.086   0.11364    0.392985   4.353    5.615    2.903   -1.436212   -1.898838  
  8.696   0.003    0.176   0.08    0.110429   0.435424   1.698    1.541    0.926   -1.054888   -2.068973  
  8.696   0.007    0.224   0.089   -0.021357  0.257786   1.34     3.74     4.15    -1.449975   -1.405124  
  8.696   0.003    0.226   0.115   0.130498   0.481637   3.159    4.585    2.378   -1.254242   -1.645737  
  8.696   -0.033   0.204   0.09    0.451132   1.111633   2.285    4.253    2.992   -0.478281   -0.243252  
  8.696   -0.007   0.21    0.096   0.054123   0.288698   1.439    2.037    0.958   -0.606229   -0.75861   
  8.696   0.002    0.192   0.075   0.220395   0.828683   0.725    2.841    2.877   -0.813414   -1.06799   
  8.696   -0.084   0.255   0.112   0.626166   0.845962   2.609    5.475    2.456   -0.660346   -0.756042  
  8.696   0.048    0.188   0.07    -0.209374  0.236306   1.472    5.029    3.586   -0.360016   -0.698957  
  8.696   -0.034   0.21    0.098   0.292877   0.71956    2.433    5.94     4.264   -1.441009   -1.284743  
  8.696   -0.02    0.207   0.095   0.18197    0.351221   0.518    2.227    2.007   -1.070144   -0.969853  
  8.696   0.025    0.165   0.051   -0.163419  0.516561   1.62     3.578    1.683   -2.195575   -2.332715  
  8.696   -0.042   0.175   0.071   0.465377   1.0286     2.623    5.318    3.918   -1.546641   -1.521449  
  8.696   0.023    0.209   0.097   0.031391   0.660846   1.913    2.171    1.533   -0.946783   -1.475599  
  8.696   -0.033   0.206   0.104   0.358498   0.833173   -1.088   2.606    1.272   1.258677    2.176714   
  8.696   -0.018   0.208   0.11    0.167627   0.552707   3.006    3.945    2.012   -0.796345   -2.038249  
  8.696   -0.014   0.213   0.086   0.166448   0.621283   3.247    5.471    4.517   -1.278115   -1.33762   
  8.696   -0.021   0.212   0.086   0.286773   0.777161   -1.136   3.42     1.821   0.974502    0.703709   
  8.696   0.002    0.189   0.08    0.092676   0.763953   -0.365   1.438    1.025   0.437597    -2.011368  
  8.696   -0.025   0.212   0.087   0.218261   0.622286   1.895    5.475    2.887   -0.696145   -0.521667  
  8.696   -0.05    0.195   0.09    0.416307   0.828216   2.287    4.589    3.677   -1.333178   -1.284943  
  8.696   0.018    0.152   0.05    -0.080673  0.805299   2.812    5.379    2.685   -0.710634   -1.213495  
  8.696   -0.028   0.209   0.112   0.352302   0.702268   -0.331   0.519    1.559   -0.098515   -1.852241  
  8.696   -0.028   0.187   0.092   0.243399   0.657682   3.09     3.915    3.081   -1.563826   -1.580088  
  8.696   -0.024   0.166   0.06    0.135863   0.638099   1.213    1.207    0.748   -0.52094    -1.605267  
  8.696   -0.023   0.202   0.088   0.283199   0.660492   0.749    2.594    1.898   -0.866702   -1.126667  
  8.696   -0.012   0.207   0.084   0.208521   0.614282   1.002    1.16     0.626   -0.371625   1.139804   
  8.696   -0.001   0.22    0.104   0.099322   0.537977   -0.303   4.705    3.07    0.044837    -0.161175  
  8.696   0.018    0.199   0.078   0.003894   0.675105   3.356    3.608    0.77    -1.563179   -1.732835  
  8.696   -0.036   0.224   0.091   0.340425   0.703603   2.757    4.395    3.607   -1.093815   -1.110204  
  8.696   -0.016   0.217   0.107   0.21879    0.868954   0.16     3.9      3.229   -0.039051   -0.380215  
  8.696   -0.022   0.231   0.101   0.217651   0.56049    4.978    6.482    2.324   -1.315839   -1.307847  
  8.696   0.011    0.189   0.077   0.011172   0.600251   -2.16    5.101    1.365   0.814926    1.166708   
  8.696   -0.031   0.158   0.074   0.338397   0.962697   0.576    1.458    1.009   -1.591298   -0.69649   
  8.696   0.0      0.151   0.052   0.003401   0.289924   2.608    2.959    2.155   -1.503277   -2.497689  
  8.696   -0.013   0.216   0.082   0.135735   0.604206   1.4      2.769    1.484   -0.922262   -1.186201  
  8.696   0.011    0.195   0.084   -2.5E-5    0.352957   0.623    4.914    2.734   -0.021329   -0.096776  
  8.696   -0.065   0.222   0.107   0.460865   0.637205   3.117    5.277    3.205   -1.099966   -1.340855  
  8.696   0.004    0.231   0.11    0.040339   0.449863   1.274    1.828    1.224   -1.570941   -1.421571  
  8.696   0.034    0.188   0.077   -0.214172  0.43149    0.492    3.819    2.747   -0.384565   -0.660088  
  8.696   -0.018   0.201   0.07    0.190526   0.544019   3.69     5.478    2.445   -0.610919   -0.467911  
  8.696   -0.02    0.217   0.092   0.180073   0.654035   4.022    5.904    1.435   -1.455414   -1.8171    
  8.696   0.001    0.191   0.084   0.08343    0.686366   4.162    6.777    4.653   -1.511246   -1.679957  
  8.696   0.003    0.194   0.078   0.056807   0.420367   1.581    2.622    1.699   -0.878804   -1.41127   
  8.696   0.03     0.175   0.064   -0.354257  0.078568   4.933    8.685    3.621   -1.686282   -1.750992  
  8.696   -0.03    0.25    0.115   0.352262   0.757769   1.306    3.91     2.766   -1.988922   -1.225339  
  8.696   -0.016   0.223   0.096   0.192023   0.545934   2.636    4.908    3.482   -1.247797   -1.258235  
  8.696   -0.001   0.209   0.082   0.152703   0.695369   0.397    6.143    5.838   -0.39706    -0.454361  
  8.696   -0.03    0.22    0.115   0.289052   0.812229   0.067    2.367    1.546   0.237053    -1.372169  
  8.696   -0.031   0.189   0.092   0.322969   0.711935   0.651    0.672    0.904   -1.585872   -1.990092  
  8.696   -0.007   0.215   0.073   0.211335   0.921879   1.55     1.858    1.05    -1.335791   -2.194435  
  8.696   -0.016   0.18    0.068   0.221674   0.729885   -0.132   4.044    2.691   0.075217    -0.387421  
  8.696   -0.06    0.268   0.127   0.410089   0.626408   1.961    2.855    2.263   -0.535148   -1.144616  
  8.696   -0.002   0.216   0.115   0.193121   0.452162   -0.317   3.178    4.0     -0.316727   -0.679511  
  8.696   -0.02    0.224   0.103   0.269587   0.608299   1.608    1.81     1.089   -1.433775   -1.139472  
  8.696   0.003    0.187   0.063   0.166824   0.727208   0.573    4.019    4.702   -0.51301    -0.698025  
  8.696   -0.061   0.266   0.127   0.525095   0.878335   2.518    4.095    3.069   -1.191825   -1.545382  
  8.696   -0.015   0.23    0.096   0.232133   0.725801   -1.578   3.903    2.349   0.383646    -0.291453  
  8.696   -0.053   0.257   0.115   0.47302    0.757884   3.444    6.242    4.783   -1.64757    -1.57266   
  8.696   -0.026   0.2     0.084   0.271688   0.604805   2.56     4.562    3.604   -0.879615   -1.319752  
  8.696   0.012    0.199   0.077   -0.057571  0.419492   0.906    3.905    2.662   -0.607954   -0.469958  
  8.696   -0.005   0.149   0.071   0.029244   0.583908   3.427    4.854    2.316   -1.282104   -2.093232  
  8.696   -0.024   0.199   0.079   0.187664   0.387987   3.857    7.038    4.124   -1.565342   -1.611684  
  8.696   -0.01    0.202   0.086   0.189889   0.686562   2.468    3.811    1.765   -1.013243   -0.965894  
  8.696   0.045    0.205   0.074   -0.348338  -0.154439  2.635    4.968    4.662   -1.513962   -1.72624   
  8.696   -0.016   0.18    0.087   0.294443   0.784835   -1.98    4.672    1.907   0.840355    0.565498   
  8.696   -0.016   0.214   0.098   0.394511   0.98645    1.843    4.919    1.928   -0.15358    -0.057359  
  8.696   -0.01    0.184   0.083   0.111048   0.594106   -1.247   3.462    1.006   0.90539     0.209259   
  8.696   0.034    0.167   0.049   -0.136735  0.817346   4.767    6.819    2.874   -1.317121   -1.806353  
  8.696   -0.041   0.215   0.093   0.25827    0.467062   -0.542   2.933    0.625   0.56093     -1.596647  
  8.696   -0.02    0.194   0.078   0.253951   0.686934   3.266    6.16     4.52    -1.350531   -1.325721  
  8.696   -0.009   0.218   0.086   0.100338   0.405256   4.341    7.702    4.319   -1.153719   -1.398129  
  8.696   -0.055   0.21    0.089   0.543207   0.944139   2.13     6.637    4.31    -0.333442   -0.352302  
  8.696   -0.033   0.187   0.1     0.227836   0.489435   1.759    2.803    0.465   -0.681224   2.080854   
  8.696   -0.067   0.249   0.109   0.536627   1.046081   1.623    4.273    2.789   -0.688505   -1.018095  
  8.696   0.0      0.178   0.058   0.179157   0.85029    0.853    0.916    0.693   0.079939    2.337289   
  8.696   -0.037   0.2     0.079   0.319791   0.607424   2.098    3.44     2.122   -1.778798   -1.910658  
  8.696   -0.013   0.189   0.089   0.174403   0.778216   1.737    4.027    2.048   -0.761138   -0.241857  
  8.696   -0.025   0.181   0.078   0.354764   0.830584   -0.603   3.202    0.521   0.695105    -0.508668  
  8.696   -0.052   0.219   0.099   0.540523   1.029255   2.94     3.152    3.215   -1.578195   -1.757684  
  8.696   -0.036   0.229   0.1     0.325473   0.728871   1.534    3.725    2.794   -0.664417   -0.207206  
  8.696   0.003    0.145   0.045   0.084393   0.856235   -0.902   1.797    1.647   -0.035803   -0.299106  
  8.696   -0.007   0.191   0.062   0.17048    0.765288   -0.665   2.828    1.361   0.497897    -0.028959  
  8.696   -0.03    0.219   0.117   0.342509   0.84113    2.059    4.051    2.72    -0.860834   -1.062083  
  8.696   -0.018   0.188   0.078   0.190222   0.633319   3.715    6.67     4.303   -1.449351   -1.464125  
  8.696   -0.004   0.233   0.1     0.163624   0.621418   1.687    4.361    3.309   -0.671611   -1.016191  
  8.696   0.001    0.224   0.097   0.004911   0.284996   -1.264   2.424    0.303   1.533807    -1.493471  
  8.696   0.021    0.218   0.087   0.007368   0.546787   4.919    7.96     3.741   -1.884457   -2.021281  
  8.696   -0.029   0.247   0.106   0.343775   0.784901   3.222    4.651    4.433   -1.861015   -2.352128  
  8.696   0.005    0.183   0.064   -0.092166  0.152292   4.324    6.759    5.923   -1.29259    -1.362143  
  8.696   -0.006   0.173   0.083   0.226856   0.878409   0.161    2.199    1.415   -0.156376   -1.051759  
  8.696   -0.031   0.232   0.119   0.193031   0.554536   -0.75    4.186    2.522   0.213211    -0.710157  
  8.696   -0.006   0.214   0.11    -0.003512  0.174648   1.844    2.535    2.548   -1.108807   -1.620772  
  8.696   0.01     0.2     0.101   0.151692   0.846946   2.927    5.754    2.295   -1.349269   -0.290422  
  8.696   0.002    0.152   0.049   -0.020658  0.291255   1.033    2.578    2.151   -0.488074   -1.320287  
  8.7     -0.002   0.149   0.056   0.247243   1.142338   0.383    7.161    5.347   -0.134834   -0.410936  
  8.7     -0.032   0.255   0.124   0.274726   0.513938   1.709    4.296    3.6     -1.14432    -1.069144  
  8.7     0.006    0.161   0.061   0.080125   0.673735   4.868    7.018    3.859   -1.401381   -1.3604    
  8.7     -0.044   0.225   0.097   0.458083   0.837611   3.772    6.141    4.563   -1.764774   -1.711033  
  8.7     -0.013   0.219   0.099   0.068911   0.369839   2.601    4.216    2.165   -1.213074   -1.184852  
  8.7     -0.012   0.204   0.093   0.26916    0.784186   0.688    3.119    1.057   0.074329    0.455459   
  8.7     0.044    0.174   0.065   -0.087721  0.71478    3.233    5.103    2.131   -1.026671   -0.888349  
  8.7     0.002    0.215   0.091   0.107424   0.69255    0.595    6.371    2.07    0.164684    -0.460269  
  8.7     -0.041   0.201   0.094   0.393601   0.945178   -1.706   4.064    0.635   1.253494    -2.139738  
  8.7     -0.01    0.207   0.089   0.203888   0.715118   -1.713   4.174    3.681   0.539757    0.054089   
  8.7     0.009    0.176   0.074   0.044078   0.606588   -0.521   2.203    1.814   0.111694    -0.98782   
  8.7     -0.016   0.216   0.088   0.128592   0.374917   0.677    1.895    2.607   -0.825024   -1.277809  
  8.7     -0.037   0.22    0.101   0.217329   0.472379   1.547    2.885    2.137   -1.089296   -1.700766  
  8.7     -0.036   0.169   0.071   0.246809   0.592195   6.008    8.924    4.774   -1.489344   -1.390157  
  8.7     -0.04    0.231   0.101   0.401841   0.636045   -2.251   3.918    1.644   0.67502     -0.017678  
  8.7     0.032    0.216   0.081   -0.16958   0.290063   -0.132   3.249    3.711   -0.535135   -0.664816  
  8.7     -0.009   0.199   0.096   0.163195   0.869523   1.289    2.764    1.465   -0.581756   -1.099025  
  8.7     0.015    0.194   0.07    -0.022919  0.698104   3.413    6.507    3.529   -1.70563    -1.617137  
  8.7     -0.015   0.178   0.076   0.165384   0.719393   3.776    5.452    3.538   -1.343931   -1.407747  
  8.7     -0.042   0.171   0.088   0.496242   0.931093   -0.604   2.332    0.628   0.932519    -1.788285  
  8.7     -0.046   0.244   0.13    0.374467   0.621847   4.65     6.59     2.835   -1.569076   -1.96327   
  8.7     0.005    0.171   0.078   0.040451   0.547203   1.937    2.721    2.058   -0.697391   -1.045135  
  8.7     -0.033   0.211   0.092   0.417444   0.985068   3.687    4.12     1.325   -1.331372   -1.188836  
  8.7     0.008    0.181   0.066   0.02316    0.619691   2.373    3.724    1.226   -1.049682   -1.027048  
  8.7     -0.044   0.229   0.093   0.404103   0.789545   1.163    2.913    2.984   -0.62871    -1.229389  
  8.7     -0.015   0.194   0.088   0.178071   0.638856   1.834    4.213    2.647   -1.154492   -1.13276   
  8.7     -0.036   0.194   0.11    0.414941   0.975989   -2.079   2.308    1.361   0.784817    0.151243   
  8.7     -0.001   0.177   0.071   0.374854   1.385459   -0.737   4.128    2.437   0.391718    -0.133147  
  8.7     -0.003   0.185   0.065   0.133236   0.698506   0.974    4.641    5.604   -1.066102   -1.195668  
  8.7     -0.023   0.236   0.097   0.28611    0.69005    3.09     4.933    2.81    -1.557887   -1.574721  
  8.7     -0.036   0.209   0.093   0.235455   0.514974   3.378    5.2      2.316   -1.095807   -1.161257  
  8.7     -0.032   0.202   0.112   0.338179   0.749385   1.36     2.691    3.253   -1.469467   -1.345732  
  8.7     -0.023   0.252   0.111   0.235256   0.636583   4.499    9.211    5.774   -1.665945   -1.618838  
  8.7     -0.029   0.171   0.088   0.237691   0.636108   -0.674   3.798    2.277   0.613243    1.20078    
  8.7     -0.01    0.225   0.093   0.222467   0.760433   2.218    3.604    2.758   -1.794592   -1.958502  
  8.7     -0.042   0.231   0.098   0.307442   0.552211   0.61     2.607    1.984   -0.37164    -0.705058  
  8.7     -0.037   0.229   0.102   0.340513   0.778755   -0.093   4.43     1.816   0.165171    -0.636654  
  8.7     -0.004   0.206   0.089   0.052448   0.579535   1.177    1.609    1.279   -0.03522    -2.807529  
  8.7     0.017    0.184   0.092   -0.008996  0.507592   3.095    4.363    1.832   -0.748122   -0.419095  
  8.7     0.012    0.163   0.059   -0.012723  0.387504   1.612    2.168    1.04    -1.422039   -0.79234   
  8.7     -0.046   0.212   0.098   0.37476    0.797683   0.592    4.273    3.081   -0.207171   -1.14393   
  8.7     -0.017   0.191   0.082   0.188329   0.532656   2.558    5.773    3.4     -0.763186   -0.733336  
  8.7     0.01     0.217   0.073   0.075449   0.549683   4.781    7.83     3.352   -1.456455   -1.289983  
  8.7     0.017    0.159   0.046   -0.084232  0.588222   -0.653   4.112    2.836   0.073075    -0.611016  
  8.7     0.008    0.176   0.088   -0.048786  0.348238   3.825    5.382    3.489   -1.035351   -1.294609  
  8.7     -0.011   0.19    0.07    0.237416   0.923145   -0.827   6.016    4.34    -0.079709   -0.219375  
  8.7     -0.029   0.207   0.11    0.138791   0.435221   1.926    2.069    0.37    -1.237842   -0.934347  
  8.7     -0.006   0.17    0.059   0.164564   0.767851   0.388    3.025    3.107   -0.50296    -1.147335  
  8.7     -0.011   0.176   0.076   0.200492   0.995354   0.32     1.83     1.222   0.544574    1.769327   
  8.7     0.038    0.192   0.067   -0.257516  0.136702   2.703    4.859    4.118   -1.64892    -1.682075  
  8.7     -0.005   0.203   0.089   0.002635   0.264362   3.7      5.011    3.049   -1.500642   -1.916575  
  8.7     0.008    0.215   0.103   -0.002057  0.259852   0.516    2.426    3.438   -0.934603   -1.160043  
  8.7     -0.023   0.205   0.104   0.330385   1.006076   2.406    5.218    2.884   -0.939756   -0.303159  
  8.7     -0.012   0.198   0.078   0.176573   0.487075   -1.425   3.078    0.509   1.495153    -2.288977  
  8.7     -0.004   0.214   0.097   0.222919   0.901558   2.178    3.722    2.782   -1.59092    -1.74549   
  8.7     -0.024   0.22    0.093   0.311921   0.745585   2.785    4.307    2.891   -1.047688   -1.441324  
  8.7     -0.006   0.229   0.121   0.066398   0.433023   1.96     7.266    4.164   -0.385055   -0.124363  
  8.7     0.019    0.222   0.109   0.018007   0.535182   2.78     4.3      3.626   -1.072481   -1.456632  
  8.7     0.003    0.193   0.076   0.094754   0.514504   3.58     5.174    1.159   -1.458972   -0.92318   
  8.7     0.028    0.197   0.084   -0.135306  0.496678   2.612    4.459    3.749   -1.301931   -1.596108  
  8.7     0.001    0.194   0.08    0.104256   0.569919   -0.932   3.114    2.297   0.199798    0.086837   
  8.7     -0.029   0.24    0.104   0.364485   0.792327   -0.505   4.178    2.126   0.189846    0.047178   
  8.7     -0.043   0.212   0.099   0.338107   0.6876     0.596    4.607    2.771   -0.195921   -0.486456  
  8.7     -0.037   0.237   0.119   0.402674   0.75434    1.178    3.185    2.554   -1.010627   -1.114765  
  8.7     -0.0     0.195   0.083   0.13876    0.776416   -1.143   3.444    1.094   0.905748    1.021394   
  8.7     -0.036   0.214   0.1     0.233645   0.542998   0.531    3.077    1.43    -0.137236   -0.25345   
  8.7     -0.032   0.25    0.116   0.286886   0.65043    3.156    4.117    1.896   -0.982785   -0.948318  
  8.7     -0.024   0.207   0.097   0.245187   0.69154    -0.409   2.49     3.328   -0.527179   -0.850015  
  8.7     -0.043   0.223   0.087   0.337201   0.758121   2.78     4.808    1.876   -1.099002   -0.560683  
  8.7     -0.06    0.227   0.106   0.439752   0.817424   3.039    6.241    4.177   -1.455823   -1.663108  
  8.7     -0.015   0.233   0.122   0.284422   0.823771   3.872    7.088    4.109   -1.267296   -1.50452   
  8.7     -0.014   0.193   0.088   0.053969   0.384405   0.769    6.629    5.068   -0.300428   -0.472552  
  8.7     -0.048   0.201   0.087   0.348243   0.812142   1.148    1.996    1.628   -1.674202   -1.816204  
  8.7     -0.006   0.161   0.061   0.076583   0.736047   -0.734   1.835    0.603   0.577717    -0.173599  
  8.7     -0.045   0.245   0.118   0.348187   0.652591   0.406    1.392    0.907   -0.320126   -1.176497  
  8.7     -0.013   0.224   0.079   0.126008   0.402396   2.523    4.553    1.153   -0.698107   -0.796093  
  8.7     -0.012   0.248   0.111   0.236228   0.637283   1.102    0.968    1.312   -1.548581   -1.978718  
  8.7     -0.004   0.196   0.085   0.254029   0.691984   -0.608   3.311    2.271   0.173509    -0.488794  
  8.7     -0.026   0.209   0.104   0.300814   0.794639   2.33     4.126    3.196   -0.789994   -1.013755  
  8.7     -0.044   0.205   0.09    0.381987   0.635242   2.532    5.002    3.357   -0.914254   -0.817519  
  8.7     -0.012   0.191   0.087   0.133832   0.449116   1.8      5.912    5.357   -0.566356   -0.705442  
  8.7     -0.002   0.175   0.045   0.058864   0.579977   1.637    2.401    0.336   -0.356321   -1.00548   
  8.7     -0.011   0.197   0.073   0.234004   0.747573   0.009    2.907    3.19    -0.390504   -0.419115  
  8.7     -0.054   0.232   0.128   0.541808   1.194925   1.824    4.557    2.574   -0.999279   -0.828848  
  8.7     -0.057   0.234   0.106   0.445486   0.635031   1.636    4.078    3.52    -1.111661   -1.302915  
  8.7     -0.073   0.153   0.068   0.60561    0.980512   1.266    2.188    1.682   -1.977916   -2.806974  
  8.7     -0.037   0.244   0.123   0.324086   0.792694   0.782    4.148    3.615   -0.755676   -0.880909  
  8.7     -0.029   0.181   0.082   0.350228   0.686485   0.722    2.963    1.534   -2.603935   2.994116   
  8.7     0.004    0.183   0.074   0.034879   0.582717   0.41     0.695    1.368   0.719002    1.252781   
  8.7     -0.045   0.214   0.085   0.420874   0.841951   1.539    3.721    2.467   -0.993843   -0.844526  
  8.7     -0.032   0.211   0.106   0.282779   0.686016   2.053    5.198    3.566   -0.494168   -0.923945  
  8.7     -0.031   0.226   0.113   0.246349   0.594938   -0.431   2.005    2.703   -0.310919   -0.527462  
  8.7     -0.013   0.168   0.072   0.258595   0.882755   2.041    2.258    1.458   -0.922058   -1.657365  
  8.7     0.022    0.163   0.054   -0.012334  0.761487   2.01     4.062    3.09    -0.89672    -1.078924  
  8.7     -0.019   0.193   0.074   0.143885   0.602456   -1.373   1.164    1.434   0.425048    -0.299736  
  8.7     -0.045   0.24    0.11    0.3798     0.800183   2.427    4.705    2.397   -1.232782   -1.45492   
  8.7     -0.016   0.231   0.103   0.241695   0.520218   0.09     3.581    1.228   0.112656    0.202103   
  8.7     -0.036   0.18    0.084   0.329473   0.87246    -1.308   6.39     2.948   0.434534    0.134652   
  8.7     -0.004   0.239   0.119   0.113359   0.366156   2.672    6.083    3.621   -1.203461   -1.277537  
  8.7     -0.02    0.186   0.065   0.346167   0.96219    -1.033   4.003    2.495   0.552722    0.993043   
  8.703   -0.019   0.209   0.095   0.297386   0.822317   1.163    2.939    1.452   -0.404286   0.374018   
  8.703   -0.035   0.241   0.105   0.334159   0.700639   3.147    5.2      3.685   -1.253433   -1.066675  
  8.703   0.01     0.161   0.065   -0.053991  0.295082   -2.203   2.806    1.332   1.155707    -1.806348  
  8.703   0.007    0.18    0.048   0.094761   0.354832   0.628    2.67     1.245   0.096628    -1.420669  
  8.703   -0.013   0.183   0.075   0.152776   0.652631   1.278    3.228    2.859   -2.168469   -2.157438  
  8.703   -0.024   0.175   0.082   0.214319   0.854358   3.04     6.258    4.217   -1.406628   -1.584973  
  8.703   0.003    0.184   0.067   0.116293   0.591566   1.587    2.96     3.009   -1.744089   -1.986706  
  8.703   -0.011   0.189   0.085   0.209439   0.613798   2.0      3.784    3.276   -1.141958   -1.085788  
  8.703   -0.002   0.224   0.114   0.057022   0.534143   3.257    4.036    2.233   -1.303223   -1.842681  
  8.703   -0.063   0.223   0.104   0.47295    0.753873   0.31     1.055    1.379   -0.607978   -2.522089  
  8.703   -0.042   0.184   0.086   0.506167   1.140597   2.238    3.397    3.363   -1.389879   -1.728624  
  8.703   -0.009   0.208   0.089   0.182941   0.329029   -0.166   2.642    1.444   0.514524    0.731541   
  8.703   -0.02    0.233   0.102   0.171504   0.536481   2.111    2.536    1.908   -2.075242   -2.515521  
  8.703   0.055    0.22    0.088   -0.204955  0.286425   3.094    4.482    1.904   -1.317653   -1.618002  
  8.703   -0.011   0.205   0.09    0.256784   1.01604    2.197    5.331    4.88    -2.160074   -2.074503  
  8.703   -0.024   0.191   0.08    0.246856   0.841089   0.409    3.977    1.388   0.358575    -0.515481  
  8.703   -0.011   0.217   0.092   0.157656   0.440614   0.421    3.122    1.8     0.128326    -0.842852  
  8.703   -0.043   0.222   0.134   0.311475   0.605958   -0.567   1.565    1.691   0.482425    -0.143921  
  8.703   0.018    0.19    0.08    -0.033633  0.513626   2.995    3.956    0.991   -1.087869   -1.350839  
  8.703   -0.031   0.187   0.082   0.391424   0.995611   -0.124   1.321    2.202   0.193893    -1.017641  
  8.703   -0.018   0.194   0.085   0.375853   1.034722   1.914    3.447    2.615   -1.935917   -2.683837  
  8.703   -0.037   0.22    0.12    0.299492   0.740471   1.524    2.696    2.394   -0.784556   -0.872273  
  8.703   -0.022   0.228   0.115   0.198041   0.469249   3.276    4.705    2.828   -1.484036   -1.136826  
  8.703   -0.028   0.214   0.101   0.26417    0.737606   1.934    4.214    2.465   -0.794275   -1.112099  
  8.703   0.013    0.208   0.065   -0.12158   0.278312   3.599    5.468    2.409   -1.388383   -1.481231  
  8.703   -0.01    0.235   0.103   0.194961   0.557123   1.473    4.074    2.907   -2.020518   -2.474375  
  8.703   -0.008   0.173   0.079   0.250768   1.182816   4.019    6.756    2.852   -1.732188   -1.959092  
  8.703   -0.024   0.216   0.093   0.310575   0.749789   1.589    2.765    0.918   -0.470629   -0.566452  
  8.703   0.017    0.165   0.04    -0.016292  0.867325   0.857    3.521    4.173   -0.939394   -1.003719  
  8.703   -0.022   0.169   0.087   0.090699   0.4497     -1.779   4.766    1.417   0.693713    0.337683   
  8.703   -0.023   0.249   0.124   0.264662   0.523785   -0.542   2.299    2.389   -0.148964   -0.808929  
  8.703   0.018    0.146   0.052   0.020471   0.846779   -0.137   2.122    0.941   -0.210367   -1.053966  
  8.703   0.02     0.176   0.048   -0.027617  0.381101   5.013    7.396    3.847   -1.557685   -1.590468  
  8.703   -0.025   0.212   0.109   0.211363   0.658959   1.327    1.719    1.899   -1.131325   -1.920416  
  8.703   0.024    0.19    0.066   -0.123965  0.591858   0.491    1.415    0.497   0.67121     -0.985536  
  8.703   0.011    0.23    0.099   0.129882   0.741569   2.185    4.796    1.798   -0.907912   -0.533112  
  8.703   -0.017   0.215   0.109   0.199224   0.64193    2.235    3.82     2.66    -1.419309   -1.702665  
  8.703   -0.004   0.187   0.073   0.166095   1.017364   2.463    3.978    2.878   -0.84057    -1.259754  
  8.703   0.003    0.212   0.096   -0.069331  0.238542   3.36     4.167    2.143   -1.695646   -2.883275  
  8.703   -0.022   0.227   0.119   0.332827   0.820098   0.781    2.507    0.952   -0.15523    -0.136508  
  8.703   0.0      0.198   0.077   0.070915   0.524106   1.879    2.908    3.923   -2.70164    -2.68818   
  8.703   -0.018   0.17    0.058   0.235456   0.77344    -0.206   2.572    1.528   0.245123    -0.616735  
  8.703   -0.009   0.2     0.08    0.080543   0.491625   -1.499   4.61     1.208   0.814996    0.687611   
  8.703   0.016    0.17    0.069   -0.023034  0.491769   1.401    4.728    3.401   -0.836342   -0.81489   
  8.703   -0.019   0.178   0.055   0.132191   0.561271   1.463    5.555    3.689   -0.52936    -0.431281  
  8.703   -0.025   0.183   0.089   0.238594   0.749789   -0.306   5.562    0.914   0.523649    0.065169   
  8.703   -0.023   0.205   0.087   0.241668   0.703302   0.738    2.337    3.807   -0.868877   -0.724875  
  8.703   -0.023   0.195   0.088   0.294071   0.857728   3.354    4.866    2.308   -1.122373   -0.842416  
  8.703   -0.03    0.196   0.069   0.273544   0.493892   3.182    4.71     3.794   -1.593976   -1.840655  
  8.703   0.011    0.205   0.09    0.095614   0.808846   0.974    1.285    1.46    -0.793719   -0.765496  
  8.703   -0.026   0.219   0.09    0.458118   1.045119   3.396    6.118    3.249   -0.861283   -0.847057  
  8.703   0.039    0.189   0.062   -0.181117  0.589835   4.052    6.456    4.495   -1.569418   -1.275601  
  8.703   -0.016   0.166   0.073   0.156986   0.826458   4.101    4.726    1.93    -1.538088   -1.895551  
  8.703   -0.012   0.178   0.061   0.168463   0.619873   2.804    4.48     3.313   -1.77297    -1.981725  
  8.703   0.011    0.198   0.092   0.058869   0.87789    2.614    4.354    2.822   -1.687221   -1.910314  
  8.703   -0.007   0.213   0.113   0.140101   0.621585   -1.766   4.013    3.537   0.376759    -0.229301  
  8.703   -0.01    0.219   0.108   0.156961   0.792314   1.291    3.294    2.071   -0.598166   -0.5512    
  8.703   0.0      0.178   0.065   0.098353   0.501629   0.246    3.328    2.601   0.172505    -0.467746  
  8.703   -0.015   0.201   0.065   0.17241    0.606228   3.628    5.698    3.279   -0.992124   -0.958241  
  8.703   -0.048   0.208   0.083   0.324554   0.561479   0.996    1.691    1.489   -0.954623   -0.777648  
  8.703   -0.015   0.196   0.068   0.244652   1.015978   2.778    3.181    1.085   -1.014182   -0.864534  
  8.703   -0.062   0.244   0.132   0.321779   0.496427   -0.112   1.332    1.24    0.696875    -0.292264  
  8.703   -0.004   0.158   0.067   0.253085   0.955318   1.373    3.143    1.238   -0.552922   -0.39519   
  8.703   -0.045   0.214   0.102   0.355495   0.809829   3.543    4.075    2.393   -1.15271    -1.785428  
  8.703   -0.029   0.198   0.082   0.185777   0.651014   3.541    5.307    3.745   -1.420875   -1.549676  
  8.703   -0.046   0.227   0.121   0.559411   1.18891    -0.349   3.41     1.843   0.09376     -0.117167  
  8.703   -0.024   0.168   0.06    0.208954   0.260704   -0.951   3.525    1.772   0.453711    -0.277327  
  8.703   -0.036   0.243   0.138   0.356805   0.893019   2.025    4.757    2.445   -0.57667    -0.509406  
  8.703   -0.056   0.249   0.14    0.525933   1.024284   1.763    5.351    3.275   -0.523988   -0.649711  
  8.703   -0.029   0.214   0.096   0.399439   0.737829   3.239    5.793    3.434   -1.405396   -0.958461  
  8.703   0.024    0.198   0.072   -0.14446   0.116649   2.9      3.904    3.639   -1.850684   -1.978355  
  8.703   -0.029   0.205   0.083   0.334677   0.766292   4.397    5.741    2.651   -1.920961   -2.581521  
  8.703   0.022    0.134   0.059   -0.232352  0.778863   1.701    2.479    0.929   -1.045259   -0.805429  
  8.703   0.004    0.173   0.059   -0.03185   0.635292   2.489    4.745    3.293   -1.204235   -1.053457  
  8.703   0.017    0.226   0.078   0.072143   0.662679   1.647    2.406    1.048   -1.063334   -1.504743  
  8.703   -0.012   0.216   0.102   0.250432   0.771735   1.74     3.312    1.538   -0.581423   -1.409346  
  8.703   -0.011   0.187   0.08    0.188558   0.720125   3.864    4.842    1.348   -1.392516   -1.611424  
  8.703   -0.013   0.196   0.057   0.263023   0.751922   3.633    6.473    1.757   -1.340112   -1.159588  
  8.703   0.022    0.194   0.072   -0.085319  0.511371   3.966    6.195    4.587   -1.866166   -2.172143  
  8.703   -0.034   0.231   0.117   0.280094   0.824372   3.139    4.172    3.052   -1.544405   -1.360939  
  8.703   -0.018   0.219   0.095   0.092983   0.415411   -0.02    1.105    1.452   -1.17698    -1.35446   
  8.703   -0.023   0.204   0.11    0.294251   0.868251   -0.186   1.035    1.693   -2.514596   -1.774146  
  8.703   -0.021   0.169   0.08    0.281855   0.827901   2.003    3.308    0.504   -1.328842   -1.089973  
  8.703   -0.025   0.214   0.11    0.317835   0.735378   4.927    5.755    2.605   -1.359167   -2.030653  
  8.703   -0.001   0.178   0.061   0.052433   0.469855   3.281    6.109    2.059   -1.199694   -0.729574  
  8.703   -0.027   0.178   0.084   0.294773   0.927801   2.864    4.613    2.498   -0.784678   -0.865406  
  8.703   0.008    0.198   0.07    0.018814   0.552643   1.367    3.321    2.026   -0.675143   -0.771017  
  8.703   -0.043   0.197   0.09    0.347986   0.708663   -0.314   3.674    2.287   6.98E-4     0.327709   
  8.703   -0.006   0.124   0.032   0.030024   1.149248   1.645    3.045    2.873   -2.031966   -1.92273   
  8.703   -0.002   0.218   0.092   0.050181   0.368552   3.462    6.145    4.003   -0.791926   -0.587294  
  8.703   -0.04    0.247   0.135   0.351677   0.828906   1.643    2.19     1.641   -1.902821   -3.138733  
  8.703   -0.03    0.219   0.097   0.248456   0.439647   -0.982   2.543    1.232   0.589753    0.150262   
  8.703   0.014    0.237   0.106   -0.022026  0.4329     2.611    5.646    2.527   -0.585604   -0.862402  
  8.703   -0.011   0.198   0.078   0.032951   0.247458   -0.417   3.389    1.168   0.53668     0.23788    
  8.703   -0.016   0.206   0.103   0.173029   0.485338   0.542    1.443    1.75    -1.817916   -1.464737  
  8.703   0.012    0.193   0.067   -0.006158  0.461851   4.993    7.016    4.02    -1.744071   -1.951442  
  8.703   0.018    0.228   0.099   -0.046132  0.436629   4.299    5.021    1.446   -1.011001   0.651742   
  8.703   -0.017   0.176   0.099   0.166214   0.809472   4.04     4.701    1.936   -1.258574   -1.455564  
  8.703   -0.046   0.234   0.088   0.40051    0.643845   -2.877   4.127    3.699   0.757162    0.148862   
  8.703   0.005    0.188   0.087   0.187484   0.683331   1.568    3.864    2.878   -1.559203   -1.655806  
  8.706   -0.034   0.197   0.095   0.262768   0.682026   0.895    1.168    1.576   0.17599     -1.775427  
  8.706   0.014    0.2     0.089   -0.057736  0.23509    0.571    4.217    2.069   -0.344059   -0.102186  
  8.706   -0.004   0.237   0.119   0.123279   0.483534   1.864    2.967    2.027   -1.992468   -1.819574  
  8.706   0.019    0.182   0.064   -0.124852  0.54544    1.288    3.093    3.917   -0.648154   -0.66654   
  8.706   -0.026   0.257   0.112   0.180695   0.414776   2.882    6.691    3.562   -1.203095   -1.157193  
  8.706   -0.019   0.229   0.133   0.240444   0.594123   1.033    3.611    3.187   -1.111705   -1.081175  
  8.706   -0.058   0.213   0.086   0.514286   0.901195   2.945    3.676    3.34    -1.141116   -1.398198  
  8.706   0.011    0.187   0.069   0.109636   0.436037   3.318    5.857    3.978   -1.253711   -1.2003    
  8.706   -0.034   0.247   0.112   0.274139   0.461381   1.77     1.789    1.692   -2.256169   -2.506557  
  8.706   -0.021   0.224   0.104   0.319341   0.652644   -0.793   3.554    2.502   0.219907    -0.86455   
  8.706   -0.007   0.212   0.108   0.279707   0.896748   4.652    6.907    1.999   -1.072957   -0.691023  
  8.706   -0.018   0.18    0.079   0.257341   0.55695    1.383    4.11     3.747   -1.19715    -1.147852  
  8.706   0.031    0.23    0.09    -0.147564  0.063941   0.04     4.212    2.199   0.008815    -0.174751  
  8.706   -0.039   0.225   0.098   0.320953   0.682688   1.417    6.825    2.846   -0.017012   0.114674   
  8.706   -0.02    0.184   0.072   0.342406   0.717054   3.674    7.734    4.835   -1.33742    -1.168196  
  8.706   0.004    0.201   0.076   0.076205   0.504773   -2.135   2.387    2.05    1.005032    -0.532676  
  8.706   0.013    0.191   0.051   0.042244   0.641488   0.9      2.826    3.087   -0.679022   -1.513811  
  8.706   0.014    0.194   0.081   -0.010965  0.43642    0.744    0.211    0.346   -0.535515   -2.813619  
  8.706   -0.028   0.152   0.063   0.357184   0.794624   3.062    6.411    3.335   -1.485635   -1.16274   
  8.706   0.011    0.139   0.051   -0.018025  0.499351   -0.308   2.533    2.366   0.043834    -0.70023   
  8.706   -0.021   0.179   0.081   0.21374    0.629302   1.462    4.276    3.414   -0.639257   -0.583965  
  8.706   -0.041   0.196   0.079   0.532494   0.821177   1.432    2.365    1.736   -0.82194    -1.479571  
  8.706   0.031    0.177   0.048   -0.128559  0.579911   -0.452   1.276    1.802   0.435666    -1.783703  
  8.706   -0.039   0.204   0.115   0.364855   0.744001   1.027    2.959    2.001   -0.627116   -0.662459  
  8.706   -0.038   0.223   0.12    0.283254   0.720237   -1.154   2.403    1.356   0.725775    -1.10279   
  8.706   -0.024   0.182   0.069   0.300843   0.885929   2.729    4.06     3.906   -1.971534   -2.198813  
  8.706   -0.054   0.196   0.082   0.526976   0.752587   2.26     5.017    4.132   -1.046341   -1.1281    
  8.706   -0.027   0.265   0.124   0.217489   0.359219   -0.68    4.967    4.966   -0.258516   -0.515796  
  8.706   -0.013   0.199   0.098   0.246863   0.727315   0.852    1.385    1.276   -1.836371   -1.825072  
  8.706   0.026    0.153   0.049   -0.220779  0.542691   1.485    3.221    1.207   -0.960755   -0.751027  
  8.706   -0.024   0.208   0.1     0.192544   0.477609   0.252    1.055    1.151   1.300919    2.559833   
  8.706   -0.005   0.137   0.049   0.174208   0.878869   2.116    3.428    1.919   -1.017723   -0.770333  
  8.706   -0.07    0.193   0.074   0.512384   0.655474   5.403    7.776    3.383   -1.286644   -1.321253  
  8.706   -0.033   0.248   0.106   0.288047   0.325935   2.043    3.013    1.251   -0.810866   0.26189    
  8.706   -0.03    0.24    0.108   0.323111   0.676601   2.462    3.582    2.781   -1.322971   -1.467517  
  8.706   0.004    0.172   0.062   0.204523   0.648186   1.852    1.668    2.034   -2.155938   -2.797412  
  8.706   -0.007   0.235   0.112   0.110644   0.501766   1.272    1.402    0.87    -0.764296   2.932256   
  8.706   0.044    0.208   0.083   -0.283952  0.111307   1.187    1.763    1.767   -0.721217   -1.005722  
  8.706   -0.026   0.214   0.093   0.299921   0.605644   -1.492   4.114    0.996   0.984691    1.036309   
  8.706   -0.025   0.229   0.092   0.287862   0.729811   -0.621   3.758    0.96    0.627832    -0.238763  
  8.706   0.027    0.216   0.109   0.144232   0.885972   4.432    6.434    2.691   -1.164778   -1.262197  
  8.706   -0.059   0.244   0.109   0.446713   0.543716   0.564    2.208    2.161   -1.537565   -1.169043  
  8.706   -0.013   0.241   0.124   0.161805   0.605293   0.508    1.387    1.89    -1.429679   -1.345328  
  8.706   -0.015   0.201   0.125   0.431852   1.216299   2.871    4.44     3.522   -0.899366   -0.918057  
  8.706   -0.013   0.202   0.091   0.020938   0.309023   -2.719   5.033    2.94    0.985604    0.654556   
  8.706   -0.073   0.234   0.1     0.5955     0.946537   1.234    4.176    3.715   -1.075497   -1.18257   
  8.706   -0.071   0.215   0.114   0.531331   0.779175   2.268    4.942    3.344   -1.377314   -1.456269  
  8.706   -0.006   0.168   0.06    0.30628    1.006676   0.869    1.183    1.417   -0.203515   -0.488806  
  8.706   -0.022   0.218   0.083   0.236229   0.668365   2.293    4.381    2.871   -1.842697   -1.468203  
  8.706   -0.023   0.177   0.07    0.235779   0.570045   3.911    2.812    2.135   -1.407517   -2.055195  
  8.706   -0.006   0.201   0.077   0.072312   0.28154    3.278    5.415    4.824   -1.928281   -2.072405  
  8.706   0.002    0.162   0.066   0.02209    0.621298   4.445    6.404    3.671   -1.46461    -1.48883   
  8.706   -0.016   0.18    0.087   0.282023   0.970387   0.824    4.233    5.167   -0.899354   -1.085573  
  8.706   -0.029   0.167   0.066   0.272808   0.679874   3.728    5.969    3.907   -1.353386   -1.258548  
  8.706   0.005    0.201   0.095   0.140056   0.476195   -1.333   3.588    1.499   0.245869    -0.386275  
  8.706   -0.024   0.164   0.055   0.41766    1.251472   -0.941   2.228    0.249   0.724121    -1.876878  
  8.706   -0.003   0.198   0.069   0.158177   0.67727    2.975    4.11     1.367   -0.813829   -1.106611  
  8.706   -0.01    0.205   0.099   0.098      0.115781   1.834    2.742    2.091   -1.055289   -1.383643  
  8.706   0.014    0.2     0.069   0.095178   0.687536   0.638    2.415    2.453   -1.079761   -1.425649  
  8.706   -0.006   0.24    0.115   0.200885   0.600871   4.899    8.249    4.404   -1.645853   -1.535964  
  8.706   0.016    0.145   0.057   -0.353475  -0.252312  4.335    6.616    1.962   -1.434807   -0.797414  
  8.706   -0.023   0.165   0.062   0.243632   0.550035   5.129    8.044    3.958   -1.398725   -1.364412  
  8.706   -0.032   0.205   0.094   0.275776   0.615768   1.645    1.458    0.611   -0.842976   -0.677388  
  8.706   -0.0     0.206   0.064   0.059641   0.38372    0.97     2.125    1.304   -1.524391   -1.905878  
  8.706   0.015    0.179   0.066   -0.171365  0.272212   1.283    1.695    1.82    -0.764377   -1.400003  
  8.706   0.001    0.16    0.062   -0.0811    0.132432   1.429    3.79     1.401   -0.427674   -0.718337  
  8.706   0.017    0.198   0.1     -0.108928  -0.160591  1.971    4.793    1.474   0.153386    0.693979   
  8.706   0.02     0.174   0.068   0.025409   0.591214   0.28     2.61     3.75    -0.273125   -0.826731  
  8.706   0.008    0.193   0.069   -0.016026  0.235342   2.135    2.789    1.808   -1.944473   -2.706315  
  8.706   -0.013   0.202   0.083   0.105237   0.161952   0.895    3.318    2.351   -0.436694   -0.031522  
  8.706   -0.014   0.24    0.128   0.195142   0.549215   2.054    1.439    1.738   -1.69037    -2.364236  
  8.706   -0.007   0.176   0.065   0.149708   0.430972   2.682    3.768    3.066   -1.037802   -0.864361  
  8.706   0.005    0.24    0.111   -0.074735  0.170461   1.308    3.118    1.964   -2.460028   -2.744853  
  8.706   -0.017   0.224   0.102   0.264378   0.794057   2.547    3.799    3.386   -1.889479   -2.075794  
  8.706   -0.064   0.233   0.099   0.481748   0.737676   -1.25    4.586    2.621   0.504729    0.150571   
  8.706   -0.005   0.226   0.101   0.14482    0.511242   3.57     5.104    1.425   -0.653775   -1.162347  
  8.706   0.005    0.187   0.07    0.073564   0.505305   0.638    2.062    0.984   0.133175    0.60505    
  8.706   -0.019   0.24    0.127   0.166896   0.492722   2.135    4.201    2.128   -0.646584   -0.96791   
  8.706   -0.015   0.196   0.086   0.279085   0.894515   0.694    0.894    1.295   -2.781312   2.436685   
  8.706   -0.005   0.2     0.068   0.146231   0.513197   2.621    2.331    1.328   -0.750225   -0.427923  
  8.706   -0.024   0.208   0.102   0.156696   0.568414   3.795    6.278    2.723   -1.759154   -1.614455  
  8.706   -0.026   0.2     0.108   0.428966   1.251501   2.67     0.852    3.539   -2.269075   2.180461   
  8.706   -0.033   0.193   0.075   0.30575    0.766707   2.617    2.759    1.246   -1.857612   -2.390036  
  8.706   -0.017   0.217   0.087   0.243446   0.587423   1.177    4.684    2.228   -0.256023   0.067476   
  8.706   -0.025   0.198   0.092   0.335209   1.002597   0.126    2.016    1.522   0.71094     1.587568   
  8.706   -0.002   0.195   0.084   -0.011676  0.295535   2.449    4.223    2.071   -1.008354   -1.21212   
  8.706   0.004    0.19    0.089   0.291949   0.949992   -1.407   4.063    1.496   0.738503    0.109716   
  8.706   0.009    0.195   0.06    0.102186   0.305495   1.689    2.11     1.382   -1.030691   -0.919425  
  8.706   -0.013   0.181   0.068   0.227833   0.423176   1.74     4.362    2.348   -0.935143   -0.389909  
  8.706   -0.015   0.237   0.101   0.187135   0.518808   2.58     5.937    3.19    -0.923281   -0.646832  
  8.706   -0.009   0.219   0.098   0.108297   0.402186   -0.181   0.6      0.754   0.462571    -2.962623  
  8.706   0.025    0.169   0.068   0.027449   0.985677   -0.299   0.304    0.936   1.162406    -0.100397  
  8.706   -0.031   0.215   0.095   0.230143   0.384995   1.432    3.378    3.573   -1.604225   -1.55949   
  8.706   -0.007   0.19    0.081   0.107489   0.539866   2.871    4.659    1.583   -1.463026   -1.345314  
  8.706   -0.045   0.239   0.1     0.379639   0.561325   2.697    4.687    3.097   -0.816518   -0.893595  
  8.706   -0.038   0.25    0.109   0.301722   0.741657   1.761    3.79     3.679   -0.944138   -1.078438  
  8.706   -0.006   0.194   0.084   0.022707   0.180538   1.126    4.918    2.881   -0.346602   -0.35011   
  8.706   -0.025   0.206   0.087   0.169069   0.466694   5.219    6.92     2.919   -1.477858   -1.523778  
  8.706   -0.033   0.201   0.072   0.317736   0.387386   0.126    3.522    3.049   -0.169087   -0.864556  
  8.706   -0.02    0.181   0.074   0.091999   0.221592   0.756    3.698    3.101   -2.238838   -1.752167  
  8.71    -0.013   0.196   0.102   0.285683   0.955513   3.099    4.2      1.873   -1.014549   -0.959181  
  8.71    -0.044   0.236   0.096   0.449504   0.850432   0.169    3.028    2.902   -0.474191   -0.673178  
  8.71    -0.02    0.19    0.099   0.068028   0.224734   1.125    2.463    2.793   -2.382306   -2.781586  
  8.71    -0.048   0.23    0.137   0.464389   1.052783   2.753    5.633    2.537   -0.462979   -0.868345  
  8.71    -0.048   0.185   0.082   0.372605   0.770782   3.017    3.575    1.704   -1.419368   -1.874213  
  8.71    -0.033   0.181   0.087   0.284421   0.436906   1.285    3.2      0.755   -0.053979   -0.833568  
  8.71    -0.022   0.198   0.078   0.279678   0.935276   1.359    4.317    2.162   -0.319993   -0.097404  
  8.71    -0.005   0.208   0.06    0.232528   0.532645   0.856    2.751    2.567   -0.230293   -0.229459  
  8.71    -0.032   0.195   0.065   0.332644   0.68334    2.119    2.417    0.89    -1.068329   -1.865414  
  8.71    -0.004   0.139   0.055   0.142944   0.496541   0.507    5.166    3.728   -0.432213   -0.288131  
  8.71    -0.031   0.217   0.107   0.263255   0.578865   0.424    3.162    2.184   -0.268099   0.175286   
  8.71    0.003    0.207   0.071   0.065361   0.462608   4.918    5.691    2.771   -1.476142   -2.070253  
  8.71    -0.018   0.197   0.077   0.190367   0.64652    0.391    0.984    0.779   -2.529659   3.03301    
  8.71    -0.022   0.207   0.1     0.380296   0.890946   2.787    3.414    3.191   -1.21657    -1.764961  
  8.71    -0.026   0.235   0.115   0.216644   0.586992   3.189    5.479    1.912   -1.405273   -1.030878  
  8.71    -0.014   0.194   0.075   0.196997   0.432763   2.165    3.882    1.583   -0.907376   -0.368134  
  8.71    -0.048   0.203   0.093   0.410095   0.608509   2.462    4.874    3.72    -1.240489   -0.887769  
  8.71    0.002    0.161   0.079   -0.10403   0.151866   0.665    4.009    2.594   -0.251846   -0.153067  
  8.71    -0.011   0.189   0.075   0.291706   0.738338   -0.755   2.631    0.622   0.761413    0.22225    
  8.71    -0.075   0.239   0.112   0.448185   0.582923   3.467    4.352    2.599   -1.188887   -1.094054  
  8.71    -0.001   0.222   0.099   0.165365   0.516835   1.814    4.273    3.021   -0.84754    -0.891497  
  8.71    -0.013   0.219   0.088   0.110747   0.242357   4.086    4.873    2.36    -1.160897   -1.346016  
  8.71    -0.03    0.216   0.097   0.273403   0.624692   1.668    2.575    1.77    -0.735756   -0.872784  
  8.71    -0.018   0.289   0.133   0.125094   0.218473   0.807    3.094    1.2     -0.010217   -0.164098  
  8.71    -0.031   0.216   0.097   0.214989   0.529325   5.171    7.751    3.624   -1.244073   -0.813987  
  8.71    -0.007   0.18    0.057   -0.011481  0.339764   2.912    3.695    1.162   -0.474345   0.400237   
  8.71    -0.072   0.239   0.099   0.540651   0.904607   2.583    3.299    2.46    -2.005938   -2.197869  
  8.71    -0.034   0.245   0.108   0.264436   0.513329   1.561    4.881    4.18    -0.367387   -0.722756  
  8.71    -0.059   0.25    0.118   0.447345   0.641221   6.374    7.783    4.615   -1.739906   -2.060539  
  8.71    -0.085   0.275   0.145   0.608877   0.850167   2.818    5.64     2.87    -1.746844   -1.598639  
  8.71    -0.014   0.19    0.103   0.297661   0.762059   5.206    7.107    3.513   -1.189867   -0.904294  
  8.71    -0.031   0.204   0.081   0.292771   0.328312   1.982    1.533    1.59    -0.425292   -1.508034  
  8.71    0.004    0.201   0.072   0.145581   0.70477    1.864    3.336    2.952   -1.757584   -1.671459  
  8.71    -0.032   0.186   0.086   0.268579   0.580751   3.719    3.933    1.368   -1.102233   -1.892402  
  8.71    -0.044   0.195   0.104   0.366367   0.785548   1.897    2.576    1.076   -0.837366   -1.268005  
  8.71    0.001    0.149   0.035   0.101209   -0.145401  1.69     1.555    0.343   0.288209    1.982003   
  8.71    0.04     0.196   0.054   -0.095173  0.363315   3.66     5.003    3.235   -1.647963   -1.865107  
  8.71    0.024    0.179   0.065   0.038135   0.802257   3.002    4.109    2.007   -0.947791   -0.637779  
  8.71    0.003    0.156   0.054   0.246412   0.743339   1.8      3.091    2.417   -1.07331    -1.415733  
  8.71    -0.077   0.255   0.133   0.52654    0.822332   2.811    3.368    0.598   -1.239759   1.374073   
  8.71    0.019    0.152   0.054   0.023671   0.753295   4.473    4.971    4.096   -1.574408   -1.809261  
  8.71    0.002    0.206   0.084   0.056388   0.211679   1.966    4.103    2.889   -1.244044   -1.062594  
  8.71    -0.008   0.199   0.09    0.03071    0.266557   2.232    4.969    3.651   -0.810424   -0.57389   
  8.71    -0.014   0.208   0.099   0.107954   0.343985   -1.432   4.196    1.286   0.982734    1.11954    
  8.71    -0.004   0.255   0.121   0.161249   0.540347   -0.872   1.645    1.98    0.255358    -0.193238  
  8.71    -0.0     0.197   0.096   0.126483   0.568201   2.2      2.715    3.002   -1.388568   -1.817295  
  8.71    0.006    0.226   0.089   0.078131   0.630179   2.167    1.766    0.713   -1.904034   -2.025161  
  8.71    -0.007   0.192   0.082   0.165628   0.65399    -0.791   1.525    0.935   0.904016    -0.668631  
  8.71    -0.048   0.254   0.113   0.481718   0.860268   2.448    3.775    2.916   -2.21039    -2.372504  
  8.71    -0.011   0.235   0.091   0.265513   0.762934   3.304    4.327    0.955   -0.704806   0.952595   
  8.71    -0.023   0.237   0.084   0.236339   0.566611   1.637    1.057    1.943   -1.747887   -2.233205  
  8.71    -0.056   0.232   0.093   0.433875   0.8106     3.145    4.652    4.323   -1.906255   -2.099972  
  8.71    -0.011   0.245   0.097   0.261478   0.691639   2.311    3.644    1.389   -1.79805    -1.632363  
  8.71    -0.031   0.218   0.09    0.37797    0.679056   3.134    4.456    2.928   -1.242315   -0.887783  
  8.71    -0.03    0.198   0.082   0.335968   0.865808   0.683    1.317    1.135   -1.353063   -1.139184  
  8.71    -0.046   0.228   0.089   0.340796   0.4019     1.385    3.995    2.677   -0.472924   -0.694748  
  8.71    0.013    0.227   0.113   0.022231   0.607547   0.966    4.011    1.818   0.034633    0.110842   
  8.71    0.031    0.179   0.07    -0.255591  0.294938   6.177    7.723    3.996   -1.850477   -2.234908  
  8.71    -0.019   0.203   0.059   0.273722   0.382664   3.715    7.287    4.086   -1.689877   -1.577904  
  8.71    0.028    0.175   0.069   -0.085411  0.130762   2.187    1.853    1.472   -0.437622   -0.472358  
  8.71    0.025    0.183   0.067   -0.296796  -0.363866  -1.447   3.853    3.192   1.034277    0.766068   
  8.71    -0.028   0.155   0.064   0.353276   0.812672   3.271    4.498    1.377   -1.237701   -2.330346  
  8.71    -0.012   0.165   0.058   0.28663    0.898744   3.135    3.8      1.571   -1.53633    -1.625861  
  8.71    -0.009   0.205   0.098   0.266422   0.79773    0.47     3.387    3.306   -0.657805   -0.402644  
  8.71    -0.01    0.204   0.09    0.168537   0.259381   1.339    3.832    3.857   -0.873254   -0.399719  
  8.71    -0.036   0.236   0.117   0.367527   0.753035   1.7      1.245    1.226   -1.218014   -2.567375  
  8.71    -0.028   0.186   0.077   0.273373   0.706882   4.151    5.843    2.6     -1.371547   -1.42721   
  8.71    0.002    0.207   0.075   0.046234   0.421162   2.776    5.004    3.228   -1.024493   -0.835533  
  8.71    -0.015   0.244   0.082   0.304315   0.647065   -0.563   2.083    1.522   0.626993    0.069398   
  8.71    -0.052   0.211   0.112   0.348566   0.546199   3.26     5.924    3.426   -1.306407   -1.155343  
  8.71    -0.018   0.226   0.08    0.226116   0.422465   0.721    3.387    2.859   -0.206281   -0.915103  
  8.71    -0.046   0.255   0.131   0.348923   0.656211   2.767    5.634    2.921   -1.113205   -0.805995  
  8.71    0.001    0.162   0.07    -0.036551  0.53209    0.024    2.859    2.726   -0.460252   -1.148088  
  8.71    0.014    0.23    0.113   -0.09349   0.061128   -1.905   4.023    3.499   0.510707    -0.371149  
  8.71    -0.01    0.19    0.099   0.267474   0.801419   3.258    4.412    1.628   -1.696047   -2.592934  
  8.71    -0.046   0.212   0.08    0.597682   1.239681   2.267    2.188    1.178   -1.092487   -1.825214  
  8.71    0.026    0.213   0.082   -0.120033  0.311379   1.348    3.206    1.186   0.067528    0.620575   
  8.71    -0.018   0.202   0.085   0.190855   0.411611   3.565    5.127    1.444   -1.22114    -1.569786  
  8.71    -0.06    0.207   0.1     0.614802   1.139384   0.309    1.816    2.359   -0.489713   -1.346106  
  8.71    -0.005   0.193   0.087   0.113344   0.452068   1.246    4.185    4.257   -0.851933   -0.965591  
  8.71    -0.086   0.293   0.161   0.576425   0.788715   2.849    4.46     1.826   -0.786699   -0.398943  
  8.71    -0.026   0.207   0.106   0.123589   0.122204   1.615    4.199    2.901   -0.613537   -0.491102  
  8.71    -0.051   0.292   0.133   0.456572   0.794337   1.654    2.611    1.155   -1.701588   -2.424398  
  8.71    -0.026   0.164   0.079   0.43297    1.033736   3.488    4.264    2.764   -1.335039   -1.406409  
  8.71    0.011    0.206   0.09    -0.012244  0.542022   0.936    3.38     2.27    -0.610527   -0.493285  
  8.71    -0.008   0.184   0.102   -0.077614  0.268082   3.124    4.284    2.751   -1.567582   -1.534802  
  8.71    -0.017   0.181   0.071   0.232078   0.765819   2.315    3.122    1.086   -1.277524   -0.92996   
  8.71    -0.022   0.22    0.11    0.186692   0.437444   -1.192   2.413    1.326   0.452877    -0.45501   
  8.71    0.011    0.158   0.068   0.146314   1.270771   2.961    5.07     2.868   -0.858124   -0.292363  
  8.71    0.005    0.199   0.094   -0.054637  0.127542   4.751    7.866    4.553   -1.804159   -1.44131   
  8.71    -0.004   0.172   0.058   0.083779   0.417341   4.028    6.523    2.307   -1.663502   -1.416604  
  8.71    0.009    0.196   0.058   0.070031   0.513827   1.839    2.796    1.064   -0.42817    0.357395   
  8.71    -0.035   0.278   0.15    0.232556   0.476631   3.245    5.256    3.716   -0.800171   -0.901049  
  8.71    0.018    0.199   0.084   -0.064827  0.415205   1.779    3.256    2.362   -1.099226   -1.576382  
  8.71    -0.029   0.271   0.096   0.286852   0.576657   1.265    2.933    1.949   -0.316964   0.360831   
  8.71    -0.042   0.163   0.076   0.260499   0.52344    0.87     1.232    1.571   -0.523228   -1.435232  
  8.71    -0.015   0.195   0.092   0.283965   0.82772    -0.21    4.898    2.167   0.380433    0.507582   
  8.71    -0.056   0.203   0.106   0.659125   1.144245   -2.662   5.888    2.681   0.962927    0.575971   
  8.71    0.02     0.213   0.084   -0.055517  0.380377   -0.004   1.441    2.032   -0.227064   -1.219216  
  8.71    -0.077   0.25    0.128   0.602323   0.899768   0.718    4.581    4.608   -0.263611   -0.0127    
  8.713   -0.025   0.17    0.055   0.161107   0.297052   1.565    3.034    2.28    -0.404386   -0.836766  
  8.713   -0.044   0.237   0.103   0.411837   0.578074   1.609    2.112    1.884   -0.936439   -1.472534  
  8.713   0.017    0.153   0.062   -0.163574  0.261969   1.881    3.425    2.561   -1.168303   -0.943321  
  8.713   -0.011   0.219   0.103   0.27748    0.948555   2.887    3.751    1.345   -0.41233    -0.531295  
  8.713   0.009    0.16    0.051   -0.06068   0.36423    0.955    4.278    3.32    0.00721     -0.284871  
  8.713   -0.033   0.248   0.118   0.286439   0.592228   1.931    4.418    3.141   -0.657628   -0.403306  
  8.713   -0.006   0.203   0.08    0.213674   0.807323   5.577    6.027    1.152   -1.564712   -2.084799  
  8.713   0.008    0.179   0.077   0.170535   0.780875   2.098    3.221    1.848   -0.607815   -1.047629  
  8.713   0.0      0.184   0.078   0.140605   0.551677   1.086    4.873    2.973   -0.220768   0.185678   
  8.713   -0.007   0.196   0.088   0.140175   0.611235   2.264    2.074    1.578   -1.125168   -1.086285  
  8.713   0.027    0.182   0.054   -0.156294  0.13757    -1.124   5.329    3.503   0.521259    0.257177   
  8.713   -0.011   0.192   0.091   0.116469   0.585515   6.268    8.997    3.549   -1.528585   -1.646777  
  8.713   -0.035   0.255   0.098   0.271563   0.5664     2.831    3.468    3.202   -1.246106   -1.593745  
  8.713   -0.007   0.194   0.086   0.156359   0.480527   -0.05    2.101    3.351   -0.126168   -0.943075  
  8.713   -0.002   0.195   0.094   0.0049     0.294183   -2.286   6.63     3.83    1.108613    1.047106   
  8.713   -0.057   0.24    0.105   0.403226   0.506896   0.298    4.371    2.44    0.027363    -0.005738  
  8.713   -0.002   0.134   0.043   -0.054045  0.701984   4.523    4.74     2.762   -1.625029   -2.112256  
  8.713   -0.019   0.189   0.078   0.269711   0.680616   0.743    3.505    3.112   -0.594614   -0.665901  
  8.713   -0.04    0.272   0.107   0.355526   0.685994   4.797    7.259    3.022   -1.227541   -1.210838  
  8.713   -0.064   0.244   0.114   0.526072   0.74353    3.406    6.984    3.155   -1.049602   -0.995667  
  8.713   -0.01    0.211   0.089   0.213899   0.576164   0.503    0.122    0.851   -0.83242    -3.069827  
  8.713   -0.032   0.224   0.104   0.25267    0.502202   5.075    7.709    3.501   -1.561396   -1.606683  
  8.713   0.044    0.167   0.042   -0.401881  -0.346458  -0.023   5.148    5.583   -0.404922   -0.569057  
  8.713   -0.039   0.181   0.067   0.485372   1.004453   0.989    3.848    5.173   -0.778535   -0.941865  
  8.713   -0.032   0.221   0.104   0.320682   0.550827   2.225    3.639    3.272   -1.053424   -1.236678  
  8.713   -0.044   0.207   0.106   0.439257   0.836327   -0.585   2.95     1.179   0.360198    0.648148   
  8.713   -0.046   0.208   0.109   0.284774   0.232708   -0.674   2.638    2.547   0.052057    -0.705027  
  8.713   -0.047   0.176   0.059   0.495522   0.954526   4.088    6.683    3.698   -1.376357   -1.354292  
  8.713   -0.033   0.184   0.072   0.111866   0.137119   4.222    6.192    3.176   -1.946274   -2.364975  
  8.713   -0.015   0.209   0.085   0.14026    0.247269   -1.476   3.854    0.826   0.951011    1.718588   
  8.713   -0.036   0.187   0.096   0.240479   0.117888   -0.709   2.141    1.59    0.17736     -0.408937  
  8.713   -0.026   0.197   0.082   0.379207   0.94781    -0.198   1.805    0.348   0.52701     2.027326   
  8.713   0.02     0.178   0.064   -0.068865  0.328573   -0.044   1.755    0.555   0.845862    1.544125   
  8.713   -0.038   0.199   0.082   0.2357     0.349099   2.195    4.323    5.31    -1.256439   -1.516259  
  8.713   -0.009   0.164   0.063   0.005408   0.426232   0.09     1.571    0.752   0.505039    0.774366   
  8.713   0.015    0.177   0.082   -0.064946  0.561589   0.601    2.737    1.63    0.042719    -0.183174  
  8.713   -0.012   0.21    0.085   0.001172   -0.102955  2.776    5.214    3.138   -1.009335   -1.143785  
  8.713   -0.015   0.195   0.08    0.074935   0.364383   0.105    3.991    2.031   0.339482    0.572971   
  8.713   -0.03    0.204   0.09    0.255976   0.713618   3.38     3.702    2.719   -1.789656   -2.348331  
  8.713   0.004    0.179   0.069   0.216057   0.841278   3.319    6.255    3.25    -1.233446   -1.070205  
  8.713   0.011    0.209   0.081   0.008614   0.28823    0.939    1.125    1.404   -1.251995   -1.999384  
  8.713   -0.022   0.185   0.077   0.362908   0.727767   5.249    6.811    2.543   -1.672831   -1.968026  
  8.713   -0.021   0.188   0.086   0.136667   0.161696   2.951    3.56     1.996   -1.053898   -0.6919    
  8.713   -0.004   0.199   0.07    0.126764   0.43978    3.776    5.411    3.267   -1.874741   -1.99986   
  8.713   0.038    0.229   0.099   -0.006156  0.473645   2.603    3.137    0.935   -1.027292   -0.790953  
  8.713   -0.018   0.245   0.106   0.303115   0.933495   0.485    1.264    1.113   -1.871824   -1.288966  
  8.713   0.018    0.213   0.088   -0.009392  0.679465   0.845    2.98     1.451   0.12336     0.552584   
  8.713   0.008    0.203   0.07    -0.01921   0.456691   1.754    4.02     2.786   -1.376382   -1.509871  
  8.713   -0.019   0.22    0.074   0.256283   0.520358   -1.863   5.891    2.031   0.977129    0.784626   
  8.713   -0.018   0.153   0.07    0.374982   0.93538    1.624    2.813    1.018   -0.855864   -0.80126   
  8.713   -0.041   0.227   0.087   0.322253   0.608495   2.887    4.665    3.05    -1.475643   -1.521961  
  8.713   -0.03    0.185   0.083   0.201312   0.579223   -1.719   3.881    0.377   1.048794    -2.402384  
  8.713   0.014    0.19    0.077   0.040671   0.423391   2.477    3.686    1.777   -1.684886   -1.901553  
  8.713   -0.052   0.216   0.102   0.447817   0.599387   4.329    5.984    2.661   -1.325998   -1.518927  
  8.713   -0.002   0.232   0.093   0.056706   0.415232   3.181    4.15     2.763   -1.2375     -1.827525  
  8.713   -0.003   0.207   0.086   0.150375   0.667421   -0.194   2.125    1.773   0.361208    -1.27398   
  8.713   -0.052   0.215   0.091   0.495975   0.726656   3.95     6.171    2.811   -1.649405   -1.600379  
  8.713   -0.058   0.272   0.127   0.41528    0.603027   2.088    3.585    1.775   -0.221723   0.695575   
  8.713   -0.04    0.183   0.084   0.337997   0.585741   2.648    4.693    1.99    -0.989685   -1.17765   
  8.713   -0.021   0.207   0.091   0.280376   0.947604   4.435    4.639    4.328   -1.603171   -2.069284  
  8.713   0.012    0.178   0.08    0.141537   1.008001   -0.847   3.144    2.11    1.639034    2.895242   
  8.713   -0.039   0.194   0.095   0.435249   0.937544   5.174    7.192    4.621   -1.345496   -1.51876   
  8.713   -0.019   0.201   0.084   0.171082   0.572895   1.108    4.242    3.852   -0.519175   -0.758084  
  8.713   0.004    0.193   0.081   0.150946   0.70876    -0.025   1.565    3.736   -0.274666   -1.102505  
  8.713   -0.015   0.188   0.07    0.114357   0.349825   1.945    1.454    0.527   -0.932343   -1.184271  
  8.713   0.002    0.173   0.058   0.108272   0.648294   1.029    3.348    2.622   -0.87211    -0.658071  
  8.713   0.021    0.141   0.052   -0.018088  0.485612   -2.651   5.521    2.366   0.684523    0.544261   
  8.713   0.014    0.213   0.114   0.079034   0.614583   0.666    2.581    1.955   -0.093346   -0.635442  
  8.713   -0.013   0.185   0.077   0.206815   0.51898    4.181    5.671    2.946   -1.13938    -1.06476   
  8.713   -0.053   0.18    0.081   0.505445   0.969583   2.941    5.015    4.422   -1.025064   -1.032762  
  8.713   0.02     0.169   0.03    -0.041092  0.559827   2.419    4.996    3.39    -0.512394   -0.309965  
  8.713   -0.032   0.226   0.114   0.39394    0.854428   0.636    2.729    3.368   -1.922049   -1.277296  
  8.713   -0.029   0.198   0.079   0.385533   0.928344   3.027    5.139    3.315   -0.881643   -1.018564  
  8.713   -0.012   0.194   0.077   0.208019   0.654853   0.416    1.636    1.827   -2.211662   -1.985562  
  8.713   -0.022   0.182   0.057   0.276563   0.578196   3.335    4.175    2.838   -1.519736   -2.002769  
  8.713   -0.033   0.165   0.067   0.468986   1.177546   -0.485   5.635    3.916   -0.03712    -0.248316  
  8.713   -0.035   0.188   0.095   0.510166   1.209308   2.114    3.915    2.373   -0.852517   -0.659836  
  8.713   -0.028   0.159   0.047   0.431207   1.019905   0.756    2.681    2.064   -0.050985   0.972511   
  8.713   -0.024   0.243   0.115   0.246321   0.665309   4.057    4.309    3.166   -2.014716   -2.856329  
  8.713   -0.024   0.183   0.094   0.216418   0.707618   0.547    1.789    1.12    -0.26606    -1.055861  
  8.713   -0.05    0.262   0.13    0.34325    0.688891   3.239    4.652    1.937   -1.232162   -1.512827  
  8.713   -0.018   0.202   0.084   0.238279   0.48193    1.251    1.838    1.196   -1.182898   -1.229554  
  8.713   -0.021   0.239   0.095   0.270619   0.74095    -0.456   1.536    1.233   0.471082    -1.033686  
  8.713   0.03     0.218   0.087   -0.061598  0.084605   3.578    5.017    1.751   -0.732725   -0.514062  
  8.713   -0.022   0.191   0.075   0.301434   0.571953   1.967    4.135    1.567   0.042948    -0.006864  
  8.713   -0.016   0.169   0.05    0.284973   0.663166   0.705    3.977    1.902   -0.38521    -0.743726  
  8.713   -0.007   0.214   0.107   0.073026   0.51374    0.896    2.01     1.329   0.0141      -0.571539  
  8.713   -0.026   0.208   0.122   0.404428   0.786573   1.145    4.483    4.072   -1.029574   -1.198142  
  8.713   -0.024   0.24    0.103   0.319141   0.69182    4.095    6.791    3.932   -1.467369   -1.448907  
  8.713   -0.024   0.226   0.105   0.342164   0.640667   0.77     1.557    1.404   -0.375971   0.561592   
  8.713   0.002    0.179   0.065   0.041126   0.841118   2.111    3.367    2.237   -1.288765   -1.759638  
  8.713   0.002    0.177   0.066   0.106517   0.626365   2.87     6.436    5.752   -1.106596   -1.12539   
  8.713   0.011    0.166   0.072   0.162591   1.058253   0.174    1.471    1.021   -2.018739   -1.027784  
  8.713   -0.013   0.211   0.095   0.272697   0.747518   -1.938   2.397    2.387   0.606134    -0.737148  
  8.713   -0.041   0.235   0.098   0.328798   0.622363   0.478    1.88     2.659   -0.72057    -1.410502  
  8.713   -0.029   0.223   0.078   0.236272   0.389134   2.178    5.37     3.887   -0.643903   -0.631248  
  8.713   -0.033   0.209   0.115   0.335391   0.545355   0.489    2.246    2.415   -0.915018   -1.236685  
  8.713   -0.035   0.195   0.109   0.431607   1.164421   3.948    4.529    1.609   -1.597401   -1.771055  
  8.713   -0.019   0.239   0.106   0.336103   0.81491    -0.268   2.209    2.538   0.237493    -0.680105  
  8.713   -0.005   0.178   0.064   0.244736   0.916686   2.313    3.72     1.708   -0.820145   -1.397766  
  8.717   0.007    0.113   0.017   0.057266   1.703492   1.14     4.258    1.806   -0.258193   0.446447   
  8.717   -0.036   0.264   0.128   0.174139   0.223605   1.651    3.397    1.471   -0.434221   -0.458315  
  8.717   -0.033   0.203   0.089   0.255561   0.643918   -1.765   3.802    2.666   0.506506    0.218483   
  8.717   -0.001   0.192   0.076   0.186963   0.758426   -0.627   4.114    1.876   0.489787    -0.013421  
  8.717   -0.013   0.148   0.047   0.086601   0.478182   3.144    6.449    3.21    -1.36619    -1.137322  
  8.717   -0.023   0.233   0.113   0.282239   0.489458   2.705    3.668    2.414   -1.123856   -1.016849  
  8.717   0.003    0.202   0.095   0.107364   0.321518   1.617    1.873    2.675   -1.829182   -1.918552  
  8.717   -0.008   0.186   0.103   0.07363    0.579394   4.264    4.533    2.246   -1.494483   -2.060281  
  8.717   -0.045   0.219   0.09    0.377396   0.750451   3.179    3.97     2.252   -1.338522   -1.640255  
  8.717   -0.001   0.194   0.082   0.132146   0.589934   -1.793   3.709    3.298   0.349594    -0.677501  
  8.717   0.017    0.173   0.067   -0.141899  0.581829   2.201    2.32     0.757   -1.263646   -1.977706  
  8.717   -0.014   0.17    0.074   0.26904    1.019827   2.973    6.382    4.519   -1.357397   -1.14715   
  8.717   -0.028   0.208   0.103   0.18354    0.489016   1.798    4.357    3.865   -0.716937   -0.881238  
  8.717   -0.051   0.219   0.101   0.448857   0.601344   4.94     7.463    4.364   -1.569655   -1.749385  
  8.717   -0.018   0.165   0.07    0.144147   0.655631   4.578    5.35     3.006   -1.832211   -2.534493  
  8.717   -0.067   0.222   0.101   0.51657    0.901292   -0.608   4.231    2.783   0.349377    -0.115843  
  8.717   0.009    0.186   0.077   -0.013609  0.373336   1.266    2.107    0.214   -0.649527   0.578177   
  8.717   0.004    0.225   0.08    0.061575   0.300116   5.176    6.864    1.913   -1.556702   -2.077759  
  8.717   0.025    0.202   0.089   -0.046976  0.405395   -0.947   3.308    2.003   0.804002    -0.966352  
  8.717   -0.006   0.228   0.085   0.110992   0.529023   4.236    4.193    1.643   -1.156358   -1.124541  
  8.717   -0.037   0.239   0.089   0.387541   0.839414   1.308    3.037    1.892   -1.866927   -1.686945  
  8.717   -0.038   0.203   0.084   0.346485   0.685974   3.985    6.541    3.655   -1.413301   -1.496003  
  8.717   -0.011   0.191   0.068   0.235403   0.765762   2.25     4.995    2.977   -1.137296   -0.96032   
  8.717   0.011    0.2     0.06    0.050566   0.305522   -3.0     6.802    2.721   0.953349    0.372027   
  8.717   -0.04    0.189   0.08    0.357511   0.732422   0.195    3.304    2.299   1.121316    1.986833   
  8.717   0.003    0.167   0.061   0.126179   0.718149   3.305    4.852    4.321   -1.325611   -1.473366  
  8.717   -0.018   0.225   0.113   0.115502   0.43076    0.112    1.733    1.281   0.796376    -3.048274  
  8.717   0.008    0.185   0.065   -0.001313  0.495035   1.833    3.571    4.089   -1.373943   -1.142212  
  8.717   -0.02    0.212   0.082   0.217665   0.602301   1.371    3.524    1.394   -0.853806   -0.646625  
  8.717   -0.034   0.203   0.104   0.394838   0.764877   -0.169   5.467    3.846   0.253524    0.296525   
  8.717   0.001    0.199   0.086   0.10649    0.571106   5.081    5.193    0.799   -1.595334   -2.504052  
  8.717   -0.041   0.229   0.093   0.376861   0.784317   2.55     4.462    3.0     -1.133478   -0.859685  
  8.717   -0.024   0.151   0.06    0.385293   0.992679   4.984    8.52     5.387   -1.20624    -1.493247  
  8.717   -0.021   0.185   0.051   0.285015   0.777166   0.881    1.96     2.846   -1.011713   -1.351572  
  8.717   -0.036   0.215   0.114   0.273037   0.437966   4.94     5.904    3.031   -1.394186   -1.482319  
  8.717   0.02     0.187   0.081   -0.103434  0.389111   0.708    3.212    1.279   -0.275407   -0.51286   
  8.717   0.002    0.145   0.045   0.004056   -0.156984  -0.248   1.63     1.349   -0.136473   -0.149681  
  8.717   -0.026   0.174   0.078   0.379221   0.801714   2.233    6.072    4.111   -0.435513   -0.298705  
  8.717   -0.027   0.219   0.102   0.319854   0.769931   2.723    3.165    3.004   -1.492395   -1.954909  
  8.717   -0.004   0.197   0.089   0.131238   0.52794    -0.823   3.542    3.341   0.199109    -0.075733  
  8.717   -0.038   0.23    0.101   0.315734   0.649138   -1.011   3.721    1.197   1.204407    1.83635    
  8.717   -0.004   0.176   0.05    0.100317   0.546279   0.329    1.04     2.328   -0.56701    -1.869213  
  8.717   -0.026   0.22    0.093   0.302425   0.547559   -0.432   2.614    1.11    2.993941    -2.307742  
  8.717   -0.006   0.199   0.079   0.134292   0.503399   1.842    2.202    2.226   -0.907248   -1.456269  
  8.717   -0.002   0.203   0.083   0.165223   0.763651   -0.594   3.7      1.163   0.567698    0.928198   
  8.717   -0.044   0.276   0.125   0.294935   0.654199   0.797    4.355    2.751   -0.242583   -0.711196  
  8.717   -0.04    0.244   0.12    0.411193   0.912309   -0.282   0.784    1.333   1.242368    -2.020409  
  8.717   -0.002   0.214   0.093   0.2281     0.860401   1.52     3.774    4.692   -1.677579   -1.3143    
  8.717   -0.064   0.238   0.125   0.476114   0.906687   -0.623   4.1      2.711   0.657259    0.541345   
  8.717   -0.045   0.218   0.101   0.508055   0.915252   2.16     4.816    2.541   -0.685679   -0.424149  
  8.717   -0.063   0.198   0.107   0.259561   0.385559   4.542    5.687    2.738   -1.383273   -1.661789  
  8.717   -0.021   0.201   0.087   0.208498   0.490757   2.049    3.564    2.81    -2.068955   -2.346991  
  8.717   0.004    0.202   0.078   0.140581   0.603388   2.95     3.409    2.169   -1.86159    -2.574811  
  8.717   -0.008   0.175   0.082   0.04472    0.089771   2.662    5.059    4.185   -1.468882   -1.422999  
  8.717   0.029    0.154   0.054   -0.167333  0.866913   3.419    5.728    2.651   -0.97216    -0.826179  
  8.717   -0.007   0.221   0.098   0.200965   0.664525   5.069    7.762    3.209   -1.282078   -1.134049  
  8.717   -0.044   0.222   0.099   0.247943   0.655461   1.308    1.796    1.318   -2.347291   -2.398928  
  8.717   -0.011   0.175   0.079   0.25789    0.762267   0.44     2.137    1.371   0.136394    -0.773782  
  8.717   0.004    0.219   0.086   0.024603   0.265593   0.546    1.245    0.537   1.242087    1.201748   
  8.717   -0.016   0.193   0.084   0.211002   0.533906   1.092    2.34     1.002   -0.877237   -0.3814    
  8.717   -0.027   0.222   0.078   0.334519   0.50935    5.3      6.722    2.475   -1.613391   -1.789048  
  8.717   -0.062   0.229   0.093   0.46691    0.810172   2.472    1.974    2.005   -2.010482   -2.679102  
  8.717   -0.045   0.18    0.092   0.554148   0.969431   2.105    2.719    1.359   -0.604959   0.23633    
  8.717   -0.025   0.219   0.121   0.262938   0.599212   -1.434   2.847    1.558   1.276156    0.870094   
  8.717   -0.019   0.187   0.049   0.318734   0.488334   1.544    2.526    2.576   -2.010095   -1.61267   
  8.717   -0.049   0.216   0.127   0.364682   0.727363   1.907    2.185    0.686   -0.197184   -0.983704  
  8.717   0.003    0.178   0.078   -0.050841  0.440381   -0.554   3.537    2.693   0.175293    -0.296969  
  8.717   -0.015   0.21    0.103   0.357456   0.967057   -0.031   1.627    1.331   -1.109898   -0.735044  
  8.717   -0.024   0.191   0.06    0.323051   0.849885   3.091    4.531    3.272   -1.495584   -1.309658  
  8.717   -0.011   0.22    0.081   0.159396   0.500042   0.534    2.752    0.579   0.500743    -1.382605  
  8.717   0.004    0.184   0.089   0.032108   0.519562   -0.521   3.045    2.044   0.258925    0.436742   
  8.717   0.011    0.211   0.084   0.09481    0.567126   2.812    4.418    4.35    -2.17728    -2.155667  
  8.717   -0.03    0.207   0.108   0.315081   0.719944   -2.792   5.837    2.816   0.922694    0.449418   
  8.717   -0.063   0.271   0.121   0.474821   0.725952   1.667    3.173    2.753   -0.909696   -0.744872  
  8.717   0.023    0.209   0.075   -0.012363  0.296957   0.373    0.767    1.248   0.147064    -1.208283  
  8.717   -0.001   0.183   0.071   -0.024749  0.299849   1.492    1.829    1.372   -0.786      -1.837163  
  8.717   -0.047   0.2     0.114   0.382035   0.734174   3.408    5.405    4.437   -1.761588   -1.911703  
  8.717   -0.013   0.211   0.11    0.197931   0.344751   1.486    3.956    2.842   -1.26269    -0.747592  
  8.717   -0.023   0.185   0.098   0.259546   0.81246    1.071    3.118    2.391   -0.58366    -0.737     
  8.717   0.002    0.226   0.098   0.150017   0.669396   0.008    0.894    1.038   0.207683    -1.835512  
  8.717   -0.003   0.189   0.079   0.074328   0.45223    4.057    6.444    2.847   -0.948411   -0.790349  
  8.717   0.018    0.171   0.052   0.047701   0.660427   2.763    4.77     2.491   -0.863732   -0.991012  
  8.717   -0.03    0.212   0.094   0.192161   0.260035   2.058    4.285    3.165   -0.99873    -0.867382  
  8.717   -0.018   0.184   0.075   0.213212   0.631913   1.695    4.218    3.741   -0.547749   0.218314   
  8.717   -0.043   0.228   0.101   0.336382   0.624987   2.021    3.628    2.033   -0.647033   -0.422255  
  8.717   -0.009   0.159   0.067   0.12863    0.590272   2.008    2.764    1.529   -0.500181   -0.496856  
  8.717   -0.013   0.179   0.075   0.050398   0.289977   2.688    3.749    1.7     -0.99053    -0.040986  
  8.717   -0.046   0.216   0.101   0.3726     0.643092   0.536    2.82     2.22    -1.178063   -1.579117  
  8.717   0.012    0.203   0.082   0.09303    0.570769   3.354    3.709    2.548   -1.573547   -1.655566  
  8.717   -0.03    0.237   0.11    0.28295    0.574832   2.133    3.882    2.683   -1.338713   -1.395694  
  8.717   0.007    0.192   0.095   0.079277   0.646624   1.167    0.187    0.981   3.055647    2.935517   
  8.717   -0.048   0.243   0.122   0.382841   0.714219   2.786    2.186    2.582   -2.151145   2.27135    
  8.717   -0.013   0.226   0.113   0.137092   0.58756    1.973    3.456    2.205   -1.137586   -0.716765  
  8.717   -0.002   0.16    0.049   -0.105118  0.196151   2.15     1.661    1.799   -2.183683   -2.435964  
  8.717   -0.021   0.211   0.08    0.232531   0.437431   3.262    5.512    1.948   -1.060268   -0.741299  
  8.717   0.035    0.168   0.049   -0.124478  0.506425   0.966    1.604    1.368   -1.609193   -1.038227  
  8.717   0.003    0.202   0.103   -0.019625  0.380253   -2.243   6.779    3.555   0.574997    0.463952   
  8.717   -0.029   0.187   0.072   0.306225   0.857088   2.257    2.497    2.2     -1.109287   -1.758798  
  8.717   0.0      0.228   0.08    0.20962    0.652248   -0.597   3.196    0.425   1.152704    0.068149   
  8.717   0.004    0.204   0.075   0.037801   0.277825   -0.12    0.734    2.092   2.59638     -2.343231  
  8.72    -0.019   0.237   0.098   0.227543   0.607402   -1.251   4.161    2.896   0.433777    0.186311   
  8.72    -0.013   0.209   0.095   0.236239   0.832245   0.598    3.532    2.845   -0.641846   -0.827377  
  8.72    0.016    0.224   0.111   -0.046088  0.286192   3.923    5.135    5.076   -1.75415    -1.908741  
  8.72    -0.043   0.264   0.124   0.428563   0.806876   -0.214   4.681    3.393   0.195557    0.34201    
  8.72    -0.05    0.229   0.118   0.500336   0.956674   -1.264   3.67     3.082   0.463819    -0.498669  
  8.72    -0.096   0.291   0.144   0.531408   0.736662   5.994    9.841    6.08    -1.441991   -1.378438  
  8.72    -0.011   0.218   0.08    0.213047   0.574591   4.702    7.374    4.141   -1.463343   -1.538491  
  8.72    -0.037   0.232   0.127   0.432265   0.974895   0.27     4.003    2.294   0.071002    -0.453178  
  8.72    -0.012   0.194   0.056   0.267461   0.661333   4.605    7.218    3.375   -1.494295   -1.620933  
  8.72    -0.026   0.216   0.107   0.282536   0.615037   1.14     1.367    1.266   -1.23286    -1.218067  
  8.72    0.022    0.21    0.068   0.118141   0.797994   3.484    2.908    1.018   -1.001548   -0.888063  
  8.72    -0.042   0.227   0.096   0.333247   0.417291   2.89     3.171    2.244   -0.976082   -1.376766  
  8.72    0.003    0.163   0.069   -0.161657  -0.118081  1.716    2.56     0.037   -0.332315   -1.064841  
  8.72    -0.078   0.255   0.133   0.595796   0.977612   2.209    4.161    2.834   -1.693364   -1.902301  
  8.72    0.023    0.194   0.07    -0.12567   0.149749   -0.001   3.229    1.206   0.314016    0.206634   
  8.72    0.014    0.152   0.054   -0.035477  0.533654   -1.942   2.377    2.191   0.740711    0.321342   
  8.72    -0.018   0.186   0.099   0.26322    0.758394   -2.855   5.43     1.693   1.27158     1.60126    
  8.72    -0.027   0.241   0.132   0.367831   0.918686   4.849    8.138    5.999   -1.423444   -1.540473  
  8.72    -0.018   0.196   0.085   0.432979   1.222665   2.168    2.8      2.02    -1.784718   -1.637062  
  8.72    -0.033   0.18    0.077   0.243962   0.58457    2.576    6.352    5.827   -1.227725   -1.066813  
  8.72    -0.029   0.245   0.122   0.215218   0.451567   0.791    3.672    2.369   -0.08762    0.030657   
  8.72    0.026    0.229   0.093   -0.105417  0.309039   0.815    2.621    1.927   -0.493477   -0.341505  
  8.72    -0.008   0.207   0.072   0.120761   0.285116   0.982    3.62     1.24    0.243284    0.712011   
  8.72    0.004    0.205   0.086   0.098926   0.726035   2.923    1.567    2.595   -1.083367   -2.349715  
  8.72    -0.024   0.204   0.07    0.359041   0.569916   1.325    1.263    1.551   -0.929087   -1.452661  
  8.72    -0.089   0.254   0.102   0.664819   0.944661   0.95     5.248    4.827   -0.449765   -0.516361  
  8.72    -0.006   0.171   0.059   -0.014772  0.060194   0.668    4.55     4.012   -0.300199   -0.699983  
  8.72    0.023    0.161   0.067   0.060323   0.695342   5.376    8.684    3.709   -1.78649    -1.811788  
  8.72    -0.002   0.167   0.043   0.109546   0.511389   -2.689   7.136    3.294   0.650624    0.338401   
  8.72    -0.035   0.22    0.096   0.485082   0.926206   2.78     5.575    4.057   -0.981977   -1.203181  
  8.72    -0.004   0.225   0.111   0.024418   0.232337   5.743    6.929    1.475   -1.48894    -1.826871  
  8.72    -0.004   0.225   0.101   0.023243   0.238669   1.162    2.656    2.852   -0.932752   -0.80638   
  8.72    -0.026   0.205   0.076   0.281934   0.623458   3.203    5.284    2.974   -1.24267    -1.289624  
  8.72    -0.013   0.185   0.07    0.039117   0.260366   0.583    3.738    3.553   -0.78885    -0.893535  
  8.72    -0.01    0.209   0.09    0.163969   0.55189    3.872    4.769    0.506   -1.405723   0.432433   
  8.72    0.009    0.17    0.069   0.075482   0.233208   2.218    4.037    2.805   -1.082065   -1.229527  
  8.72    -0.015   0.216   0.107   0.196441   0.548326   2.207    4.294    2.429   -1.692801   -2.224333  
  8.72    -0.005   0.19    0.089   0.162723   0.891026   2.951    4.622    1.995   -1.500259   -1.888139  
  8.72    -0.031   0.21    0.106   0.390316   0.763041   1.745    3.273    3.994   -1.186199   -1.406793  
  8.72    -0.033   0.211   0.088   0.374671   0.478147   4.441    7.229    5.079   -0.810021   -1.137499  
  8.72    -0.014   0.202   0.101   0.108268   0.393323   0.634    1.919    2.191   -1.633995   -1.44309   
  8.72    -0.013   0.168   0.082   0.09989    0.617407   1.217    1.905    1.84    -0.607235   -1.733919  
  8.72    -0.013   0.211   0.09    0.240167   0.622416   1.989    3.035    2.357   -1.053358   -0.932952  
  8.72    -0.074   0.235   0.106   0.577993   0.694009   -0.674   3.969    1.296   0.766092    0.754036   
  8.72    0.01     0.219   0.086   -0.036765  0.410055   1.854    4.824    3.76    -0.885621   -0.545303  
  8.72    -0.021   0.173   0.085   0.279019   0.722404   -0.886   1.696    0.782   0.902261    -0.535422  
  8.72    -0.027   0.231   0.097   0.267654   0.58388    0.589    0.69     1.34    -0.707128   -1.932927  
  8.72    -0.041   0.234   0.126   0.354325   0.577253   0.567    0.158    1.239   1.919659    -2.908111  
  8.72    0.05     0.199   0.078   -0.313332  0.212273   2.742    2.879    0.628   -0.872564   -2.299884  
  8.72    -0.012   0.185   0.076   0.197532   0.599342   2.755    4.034    1.734   -1.630682   -1.263146  
  8.72    -0.035   0.18    0.097   0.387398   0.790132   5.048    7.925    3.636   -1.64426    -1.460306  
  8.72    -0.016   0.176   0.058   0.123606   0.175118   0.309    2.574    1.5     -0.229183   -0.824254  
  8.72    -0.053   0.195   0.085   0.373056   0.637328   1.512    1.975    0.872   -2.041556   -3.0348    
  8.72    0.027    0.192   0.068   -0.192954  0.176743   0.427    1.089    0.507   -0.656676   -0.028589  
  8.72    -0.004   0.217   0.099   0.063873   0.302663   0.583    1.127    1.417   0.936089    2.269012   
  8.72    -0.039   0.207   0.092   0.29527    0.612584   1.389    3.698    1.795   -0.480959   0.207927   
  8.72    -0.009   0.205   0.073   0.12021    0.479732   1.767    3.708    2.763   -0.954107   -1.0886    
  8.72    -0.014   0.205   0.088   0.227285   0.727769   3.386    5.423    3.285   -1.296016   -0.884587  
  8.72    -0.015   0.25    0.099   0.173781   0.465023   1.953    1.569    1.115   -1.351018   -2.347083  
  8.72    0.002    0.213   0.087   0.03878    0.199437   2.869    3.837    2.126   -1.192155   -1.497564  
  8.72    -0.022   0.204   0.09    0.252361   0.705959   0.258    3.481    2.254   -0.145226   -0.524576  
  8.72    0.004    0.203   0.08    0.118768   0.597068   2.33     4.327    2.414   -1.285009   -0.71465   
  8.72    -0.042   0.225   0.079   0.40751    0.653931   0.817    1.464    0.418   -0.642165   -1.866095  
  8.72    0.006    0.194   0.085   0.096879   0.477004   0.988    1.916    1.949   -0.352539   -1.373562  
  8.72    -0.056   0.246   0.107   0.458239   0.753009   3.382    4.562    3.272   -1.724467   -2.03156   
  8.72    -0.0     0.186   0.063   0.090533   0.423786   0.113    1.241    0.756   0.671834    2.934702   
  8.72    0.022    0.193   0.066   -0.009548  0.385015   5.627    6.474    2.148   -1.684544   -2.667266  
  8.72    -0.052   0.234   0.113   0.478113   0.961122   3.422    5.005    3.926   -1.935475   -1.969762  
  8.72    0.019    0.188   0.062   -0.072631  0.099257   0.994    3.132    2.21    -0.637311   -1.077589  
  8.72    0.041    0.195   0.076   -0.046021  0.589835   2.935    3.105    2.317   -1.011196   -1.582989  
  8.72    -0.058   0.233   0.103   0.340493   0.419077   3.213    4.244    1.96    -1.878604   -2.282067  
  8.72    0.04     0.193   0.071   -0.292208  0.004427   0.654    1.782    0.679   0.092364    -0.276937  
  8.72    -0.041   0.216   0.104   0.406069   0.773237   -0.938   3.873    1.513   0.868665    0.503246   
  8.72    -0.074   0.257   0.127   0.563294   0.890684   3.671    5.28     3.763   -0.928451   -1.316219  
  8.72    -0.029   0.155   0.063   0.351665   0.697137   1.65     4.617    4.408   -0.753052   -0.750859  
  8.72    -0.002   0.201   0.08    -0.10517   0.128618   3.683    3.344    2.135   -1.766188   -2.596828  
  8.72    -0.027   0.241   0.118   0.320348   0.758319   3.414    2.363    0.403   -1.167819   2.488964   
  8.72    -0.022   0.215   0.087   0.20769    0.582777   6.125    9.831    5.098   -1.488974   -1.647019  
  8.72    -0.001   0.17    0.061   -0.009671  0.532467   3.053    5.987    3.656   -0.853969   -0.736867  
  8.72    -0.009   0.143   0.055   0.132924   0.481298   -0.012   2.277    1.48    -0.00946    -0.983388  
  8.72    -0.041   0.267   0.128   0.280122   0.359673   2.913    4.945    1.426   -0.659654   -1.034342  
  8.72    0.003    0.173   0.075   0.292439   1.056476   0.413    1.029    0.83    -0.856275   -0.944905  
  8.72    0.015    0.186   0.079   -0.166182  -0.256739  4.695    5.95     3.353   -1.490301   -1.571953  
  8.72    -0.024   0.218   0.102   0.266807   0.791411   3.183    5.758    3.491   -0.8541     -0.773324  
  8.72    -0.022   0.208   0.102   0.182954   0.286111   -0.174   1.611    2.193   2.277253    3.134625   
  8.72    -0.024   0.192   0.082   0.200302   0.276987   0.782    3.507    3.373   -1.034536   -0.972703  
  8.72    0.033    0.216   0.055   -0.137147  0.251138   3.319    4.592    2.725   -1.040643   -0.949135  
  8.72    0.018    0.157   0.057   -0.134203  0.367775   1.476    2.057    1.762   -0.755701   -1.572644  
  8.72    0.013    0.192   0.084   0.10151    0.689369   2.332    3.645    2.452   -1.2084     -1.089908  
  8.72    -0.004   0.2     0.09    -0.049288  0.126729   2.641    2.175    1.237   -1.522421   2.746638   
  8.72    -0.041   0.247   0.123   0.30008    0.586199   1.465    2.9      0.518   -0.240952   -0.04251   
  8.72    -0.046   0.229   0.107   0.27546    0.486209   4.046    6.151    2.93    -1.60004    -1.781385  
  8.72    -0.026   0.247   0.113   0.360632   0.743977   1.113    4.006    1.534   0.041667    0.523602   
  8.72    0.021    0.184   0.073   -0.080598  0.348847   1.237    3.733    2.169   -0.398683   -0.530394  
  8.72    -0.008   0.223   0.081   0.282047   0.623461   1.263    2.789    0.684   -0.12184    -1.062837  
  8.72    -0.006   0.199   0.094   0.081591   0.48652    -0.902   0.748    1.11    0.228825    -1.077081  
  8.72    -0.046   0.218   0.099   0.45109    0.891713   1.066    2.066    3.256   -2.61118    -2.528426  
  8.72    -0.003   0.217   0.087   0.210996   0.761392   3.313    5.51     3.235   -1.024007   -1.180442  
  8.72    -0.004   0.195   0.085   0.115744   0.47583    1.922    3.269    2.714   -1.160442   -1.173257  
  8.72    -0.055   0.201   0.088   0.517097   1.076378   2.864    4.603    2.886   -1.426189   -1.711185  
  8.724   -0.027   0.233   0.094   0.34115    0.850771   0.29     0.162    0.672   1.811782    -2.501997  
  8.724   -0.029   0.2     0.097   0.323573   0.741894   0.685    1.866    2.576   -0.965113   -1.113273  
  8.724   0.0      0.193   0.052   0.198331   0.719325   2.993    3.734    1.027   -0.593105   -1.913148  
  8.724   -0.053   0.225   0.099   0.501442   1.135624   4.026    3.532    0.758   -0.752517   -0.125297  
  8.724   0.015    0.22    0.079   0.037944   0.567777   -0.498   3.975    1.23    0.532915    1.256486   
  8.724   0.051    0.187   0.061   0.069129   1.352462   1.825    3.502    3.189   -0.833064   -1.090298  
  8.724   -0.01    0.186   0.069   0.182485   0.872078   5.07     7.437    4.049   -1.140691   -1.203474  
  8.724   -0.012   0.218   0.099   0.187189   0.608981   3.696    4.069    2.095   -2.196761   -2.598349  
  8.724   -0.032   0.208   0.09    0.332424   0.911648   1.844    2.533    1.023   -0.490583   -0.478121  
  8.724   -0.001   0.218   0.092   0.172035   0.76315    2.385    4.077    1.893   -0.76656    -0.587352  
  8.724   0.01     0.199   0.07    0.068039   0.699427   2.453    2.619    0.517   -0.582556   -1.252545  
  8.724   0.009    0.211   0.066   0.100366   0.72074    2.435    3.725    1.944   -0.541651   -0.755387  
  8.724   -0.008   0.192   0.082   0.270173   0.981508   2.649    4.041    2.785   -0.945545   -1.094373  
  8.724   -0.036   0.25    0.095   0.458193   0.849706   0.001    2.546    2.238   -0.028276   -0.274707  
  8.724   -0.005   0.203   0.09    0.16178    0.715024   4.398    6.039    2.514   -1.359941   -1.229653  
  8.724   -0.054   0.263   0.122   0.525319   1.155156   -1.153   3.848    3.711   0.163537    -0.616519  
  8.724   -0.047   0.194   0.075   0.489295   0.829845   0.587    1.987    0.666   -0.919473   -1.305055  
  8.724   -0.074   0.217   0.104   0.645761   1.082944   2.906    6.803    3.363   -0.524625   -0.103992  
  8.724   -0.06    0.226   0.126   0.418315   0.79226    4.624    5.841    1.633   -0.668309   -0.074895  
  8.724   -0.023   0.242   0.09    0.237307   0.83148    3.426    3.557    4.618   -2.154081   -2.432491  
  8.724   -0.031   0.164   0.08    0.108409   0.531381   0.297    0.462    1.585   -0.541832   -1.367112  
  8.724   -0.037   0.218   0.092   0.420318   1.011033   0.149    2.841    0.177   0.209279    2.294785   
  8.724   -0.032   0.27    0.118   0.292151   0.451538   5.872    7.377    2.705   -1.306848   -1.12445   
  8.724   -0.009   0.16    0.053   0.189205   0.331421   2.387    3.094    0.79    -0.509867   -0.674812  
  8.724   -0.013   0.214   0.076   0.088253   0.380483   1.488    2.764    0.373   -0.169523   0.178639   
  8.724   0.023    0.136   0.021   0.030273   0.544476   4.739    5.292    1.614   -1.539761   -2.109945  
  8.724   0.018    0.211   0.071   0.028393   0.516919   1.079    0.662    0.385   -1.084912   0.809528   
  8.724   -0.02    0.174   0.081   0.235404   0.889475   1.192    2.663    2.459   -1.188067   -1.561534  
  8.724   0.007    0.179   0.073   0.314044   1.154101   0.507    0.821    1.684   -0.251102   -1.789358  
  8.724   -0.001   0.234   0.108   0.035957   0.256761   3.688    4.535    1.971   -0.888574   0.273766   
  8.724   -0.019   0.221   0.105   0.277266   0.819578   0.211    4.138    3.269   -0.439211   -0.673932  
  8.724   -0.017   0.199   0.091   0.354872   1.064162   3.636    4.659    1.802   -1.246518   -1.454364  
  8.724   -0.041   0.24    0.09    0.396251   0.675002   3.783    3.478    2.849   -1.411594   -1.657469  
  8.724   0.007    0.212   0.078   0.113595   0.384186   4.105    7.177    4.083   -1.468477   -1.274101  
  8.724   -0.056   0.252   0.112   0.538543   0.709865   5.466    7.058    3.836   -1.397116   -1.522213  
  8.724   -0.051   0.224   0.098   0.386497   0.728894   -0.977   3.818    2.519   0.193176    -0.018126  
  8.724   -0.038   0.253   0.131   0.377727   0.712058   0.045    3.87     2.799   -0.208873   -0.654087  
  8.724   -0.003   0.209   0.074   0.294842   0.941594   2.766    3.757    1.154   -0.722682   -1.18383   
  8.724   -0.047   0.251   0.118   0.520211   1.010643   -0.919   4.336    2.333   0.776861    0.63285    
  8.724   -0.012   0.204   0.068   0.199174   0.522923   3.374    5.7      3.57    -1.491464   -1.372254  
  8.724   0.014    0.155   0.052   0.063311   0.716129   1.788    2.935    3.095   -1.083316   -1.653145  
  8.724   0.003    0.214   0.103   0.155464   0.650284   0.844    2.494    1.817   -0.591824   -0.541175  
  8.724   -0.0     0.254   0.109   0.150395   0.479827   0.671    2.89     1.353   0.456347    1.532754   
  8.724   -0.009   0.224   0.106   0.272753   0.896138   2.97     4.286    3.098   -0.98322    -0.703475  
  8.724   0.018    0.172   0.079   0.079616   1.086888   1.009    2.735    1.162   0.019178    -2.015698  
  8.724   -0.059   0.258   0.126   0.589461   1.061381   2.411    3.41     1.06    -0.496879   -0.32049   
  8.724   -0.009   0.195   0.095   0.198943   0.736377   3.213    4.175    3.07    -1.720356   -2.596158  
  8.724   -0.007   0.223   0.082   0.300206   0.948476   1.639    2.224    1.183   -1.354421   -0.981778  
  8.724   -0.023   0.198   0.108   0.24923    0.750177   3.698    5.847    3.865   -1.001448   -0.951545  
  8.724   -0.007   0.197   0.079   0.192361   0.688018   1.094    2.786    2.377   -2.360873   -2.747342  
  8.724   -0.016   0.189   0.067   0.044033   0.282621   0.723    0.44     2.22    -0.507377   -1.808722  
  8.724   -0.033   0.202   0.068   0.487827   1.212413   4.951    6.771    3.746   -1.54579    -1.63247   
  8.724   0.006    0.194   0.067   0.249122   1.062194   1.546    2.514    1.575   -0.478431   -0.673227  
  8.724   0.013    0.171   0.064   0.112015   0.822007   -1.914   2.532    4.286   0.289026    -0.938468  
  8.724   -0.021   0.196   0.085   0.199967   0.544816   6.976    10.127   4.852   -1.290761   -1.172581  
  8.724   -0.049   0.264   0.131   0.441509   0.744588   0.344    0.975    0.255   -0.806891   -3.118889  
  8.724   0.001    0.201   0.089   0.083694   0.412667   -1.036   4.591    1.476   0.644363    0.101323   
  8.724   -0.023   0.172   0.058   0.288233   0.900924   1.714    2.162    0.833   -1.280544   -2.753855  
  8.724   -0.023   0.211   0.086   0.234155   0.573215   -0.603   5.378    3.204   0.348629    8.94E-4    
  8.724   -0.014   0.192   0.067   0.160182   0.662329   0.716    3.979    1.204   0.065677    -0.505526  
  8.724   -0.042   0.202   0.085   0.249738   0.624291   2.7      2.367    0.055   -1.507395   2.627041   
  8.724   0.003    0.222   0.077   0.181285   0.703894   2.563    3.688    2.145   -1.632939   -2.047795  
  8.724   0.005    0.21    0.076   0.180866   0.710142   2.956    5.283    3.497   -1.216967   -1.345355  
  8.724   -0.022   0.205   0.079   0.238653   0.300357   1.676    2.487    2.173   -1.748597   -2.084817  
  8.724   -0.026   0.232   0.101   0.323358   0.717415   4.42     4.403    2.141   -1.58991    -2.102298  
  8.724   -0.042   0.236   0.089   0.362982   0.569124   3.702    2.791    2.398   -1.499203   -2.124272  
  8.724   -0.017   0.172   0.065   0.235684   0.593655   1.263    1.313    0.801   -0.911089   -0.45058   
  8.724   0.015    0.203   0.07    -0.051779  0.441274   3.803    5.836    2.156   -0.940688   -0.52201   
  8.724   -0.019   0.229   0.093   0.333869   0.736769   0.718    1.034    1.593   2.573032    -2.669644  
  8.724   -0.023   0.203   0.082   0.401921   1.079162   0.287    0.799    1.568   2.871885    -2.831742  
  8.724   -0.007   0.238   0.094   0.250191   0.796779   -0.842   2.578    0.551   0.847365    -0.140134  
  8.724   -0.027   0.2     0.084   0.309945   0.656868   2.768    3.867    1.673   -1.233947   -1.149818  
  8.724   0.001    0.21    0.079   0.11855    0.463796   3.371    4.828    3.859   -1.65476    -1.666125  
  8.724   0.001    0.183   0.087   0.270963   0.992889   -1.029   3.943    1.029   0.842217    -0.206874  
  8.724   -0.006   0.186   0.092   0.148292   0.717154   2.777    3.501    0.998   -1.701079   -2.386436  
  8.724   -0.009   0.225   0.099   0.040212   0.365386   1.407    1.911    1.543   -0.634247   -1.013804  
  8.724   -0.011   0.233   0.091   0.237841   0.771703   1.416    1.188    0.231   -1.033974   0.967026   
  8.724   -0.065   0.231   0.118   0.553747   0.979756   0.094    2.848    0.254   0.710354    -1.298139  
  8.724   -0.018   0.232   0.102   0.201938   0.175797   0.407    1.175    1.181   0.272364    2.964038   
  8.724   -0.047   0.178   0.081   0.648138   1.36596    2.01     0.546    2.224   -0.404863   2.394553   
  8.724   -0.009   0.201   0.091   0.258016   0.827748   3.727    5.165    4.203   -1.754638   -1.9556    
  8.724   -0.028   0.217   0.089   0.35938    0.97829    1.052    0.79     2.343   -1.266611   -2.023823  
  8.724   -0.02    0.215   0.081   0.258247   0.627588   -0.115   5.551    2.812   0.29143     0.077311   
  8.724   -0.054   0.257   0.124   0.455257   0.864973   1.398    2.408    1.066   -0.238935   -1.447047  
  8.724   -0.009   0.175   0.08    0.351663   1.048804   3.124    3.643    2.246   -1.870151   -2.624175  
  8.724   -0.056   0.255   0.125   0.525782   0.743021   0.986    3.044    1.238   0.020018    0.04018    
  8.724   -0.024   0.242   0.102   0.324358   0.570557   1.348    3.244    0.518   -0.641331   -1.020401  
  8.724   0.012    0.195   0.077   0.040839   0.402454   0.043    4.413    1.191   0.256221    -0.641091  
  8.724   -0.035   0.247   0.117   0.434923   1.069874   3.766    5.24     3.902   -1.241302   -1.343819  
  8.724   -0.037   0.265   0.117   0.566068   1.202293   -0.122   5.625    3.293   -0.025906   -0.154346  
  8.724   -0.049   0.26    0.113   0.357028   0.766962   0.907    2.609    1.236   -0.015015   -1.162737  
  8.724   0.001    0.174   0.067   0.07409    0.286302   0.053    3.302    0.21    0.724898    1.286095   
  8.724   0.032    0.227   0.079   0.02814    0.833986   3.256    5.696    3.281   -0.831189   -1.245486  
  8.724   0.035    0.192   0.055   -0.052461  0.622245   2.364    6.159    5.702   -0.851289   -0.83809   
  8.724   -0.03    0.248   0.12    0.228972   0.351271   -0.218   3.793    1.659   0.079949    -0.346854  
  8.724   -0.012   0.155   0.067   0.341975   1.583878   1.977    4.403    2.653   -0.568903   -0.457184  
  8.724   -0.009   0.237   0.122   0.213755   0.732399   3.133    2.619    2.099   -1.520547   -2.618531  
  8.724   -0.011   0.276   0.116   0.19384    0.498448   -0.157   3.4      2.887   0.268234    -0.557724  
  8.724   -0.035   0.189   0.078   0.437157   0.85682    1.528    1.106    1.204   -0.330528   1.98675    
  8.724   -0.034   0.208   0.092   0.429656   0.907635   -0.194   5.199    3.029   0.085693    -0.715356  
  8.727   -0.078   0.236   0.117   0.468073   0.638143   0.899    3.394    1.848   -0.644127   -0.14766   
  8.727   -0.029   0.259   0.125   0.286162   0.623049   2.483    4.928    3.927   -1.008851   -0.990396  
  8.727   -0.022   0.193   0.061   0.376676   1.10249    3.665    7.135    4.779   -1.724633   -1.631638  
  8.727   -0.009   0.187   0.064   0.167264   0.595475   4.056    6.321    4.783   -1.669547   -1.790423  
  8.727   0.015    0.198   0.075   0.057755   0.585769   -0.923   4.107    1.084   0.528866    -0.238152  
  8.727   0.017    0.198   0.068   0.004571   0.639428   1.737    2.448    1.622   -0.113293   1.899909   
  8.727   0.032    0.189   0.066   -0.082681  0.338394   3.393    4.993    2.575   -1.638515   -1.915187  
  8.727   -0.011   0.176   0.088   -0.194343  -0.055189  4.147    5.337    2.11    -1.406026   -1.849555  
  8.727   0.001    0.161   0.062   0.132685   0.58744    2.755    3.966    3.81    -2.053687   -2.1669    
  8.727   -0.041   0.204   0.088   0.399564   0.745123   0.76     3.764    2.493   -0.015418   0.054863   
  8.727   -0.003   0.188   0.059   0.094846   0.259428   3.665    4.543    1.957   -1.560146   -1.49756   
  8.727   -0.017   0.223   0.085   0.163231   0.571728   -1.664   4.301    2.288   0.603587    -0.113882  
  8.727   -0.013   0.209   0.081   0.215209   0.59317    2.117    2.79     3.072   -1.647941   -1.636426  
  8.727   -0.005   0.222   0.104   0.268607   1.000373   2.619    3.653    2.296   -1.708596   -1.815839  
  8.727   -0.003   0.272   0.13    0.136177   0.539386   3.603    4.77     2.982   -1.234577   -1.499634  
  8.727   -0.029   0.226   0.116   0.36564    0.879256   0.692    0.479    1.427   0.172591    -1.748055  
  8.727   -0.033   0.188   0.075   0.361526   0.809347   1.996    4.037    3.404   -2.314811   -2.417933  
  8.727   -0.025   0.217   0.096   0.417491   0.950506   0.82     5.202    3.141   0.078844    0.14006    
  8.727   -0.04    0.176   0.071   0.323446   0.540165   0.453    1.925    0.665   0.657532    -0.483348  
  8.727   -0.068   0.252   0.116   0.570456   0.881304   1.119    5.035    2.758   0.084444    -0.183435  
  8.727   -0.035   0.209   0.106   0.284839   0.778236   0.718    2.448    1.664   -0.427024   -0.842402  
  8.727   -0.015   0.202   0.101   0.266735   0.897862   -0.88    3.51     1.359   0.989755    -1.553426  
  8.727   -0.026   0.158   0.05    0.286256   0.313101   -1.403   6.98     3.677   0.443464    -0.015368  
  8.727   -0.044   0.275   0.147   0.443737   0.961541   2.592    2.453    1.721   -1.341741   -2.405817  
  8.727   -0.01    0.193   0.071   0.227852   0.579879   -1.204   7.594    3.411   0.512608    0.282795   
  8.727   -0.012   0.186   0.053   0.120403   0.213614   -0.481   3.709    1.143   0.172166    -0.426591  
  8.727   -0.038   0.16    0.082   0.436947   1.13957    3.233    3.483    2.404   -1.496175   -1.939232  
  8.727   0.002    0.213   0.092   0.074471   0.647809   1.686    2.769    2.492   -0.633815   -0.678074  
  8.727   0.022    0.162   0.043   -0.10426   0.431668   1.14     3.223    2.922   -0.715981   -0.546475  
  8.727   -0.012   0.196   0.051   0.246181   0.594723   1.504    2.268    1.38    -0.557025   -1.084984  
  8.727   -0.037   0.241   0.085   0.464299   0.876613   -0.265   2.855    0.945   0.546038    -0.337975  
  8.727   -0.015   0.221   0.085   0.213524   0.478873   2.091    5.702    2.8     -0.26091    -0.342529  
  8.727   0.006    0.174   0.058   0.177247   1.181766   4.198    6.494    4.362   -1.891776   -2.193909  
  8.727   -0.031   0.19    0.054   0.352765   0.736019   -1.613   3.595    2.312   0.984602    0.232142   
  8.727   -0.031   0.245   0.11    0.216863   0.292979   0.486    1.526    1.0     -1.346749   -1.020063  
  8.727   -0.001   0.191   0.068   0.170945   0.895553   1.602    3.287    1.058   -0.730726   0.258794   
  8.727   -0.014   0.204   0.079   0.133365   0.255187   0.491    2.074    3.136   -1.965809   -1.738866  
  8.727   -0.014   0.192   0.07    0.239826   0.776741   2.375    4.624    1.994   -0.616236   -0.450145  
  8.727   -0.028   0.255   0.096   0.392298   0.716122   0.047    1.158    1.336   2.572031    2.746515   
  8.727   -0.123   0.355   0.182   0.73078    0.993316   3.218    4.565    2.328   -1.450998   -1.922457  
  8.727   -0.023   0.216   0.077   0.240412   0.680724   0.673    4.79     2.909   -0.075483   -0.581614  
  8.727   -0.028   0.223   0.076   0.335824   0.841224   0.67     3.19     1.442   0.048098    1.53942    
  8.727   -0.059   0.227   0.125   0.594608   1.191677   2.566    3.795    1.704   -1.018792   -0.802118  
  8.727   -0.023   0.205   0.082   0.306023   0.704991   1.6      1.859    2.241   -1.502168   -2.07509   
  8.727   -0.027   0.233   0.112   0.311077   0.691701   2.633    3.774    2.461   -1.267168   -1.349726  
  8.727   0.002    0.178   0.071   0.134448   0.801974   1.276    1.858    0.251   -0.36501    1.97139    
  8.727   -0.025   0.24    0.104   0.29289    0.614416   3.26     4.261    2.513   -1.467815   -1.468234  
  8.727   -0.015   0.239   0.113   0.237224   0.815005   -0.818   3.09     0.13    0.786593    -0.471448  
  8.727   0.01     0.173   0.079   -0.081852  0.332954   3.688    5.654    2.839   -1.50263    -1.385147  
  8.727   -0.032   0.215   0.066   0.402415   0.944169   3.236    6.391    3.483   -0.762415   -0.648778  
  8.727   -0.015   0.225   0.105   0.218923   0.558182   -0.224   3.432    2.156   0.015602    -0.293046  
  8.727   -0.045   0.229   0.101   0.326237   0.607386   2.994    4.389    1.741   -1.837555   -2.091434  
  8.727   -0.039   0.226   0.11    0.322143   0.754569   2.795    3.068    1.844   -1.00196    -1.979309  
  8.727   -0.065   0.268   0.121   0.59378    0.800638   -1.357   1.814    0.415   1.470504    -1.606732  
  8.727   -0.036   0.223   0.09    0.351444   0.606906   0.645    3.449    1.63    0.124694    -0.714568  
  8.727   0.005    0.224   0.097   0.206303   0.672875   1.151    2.254    2.036   -1.371171   -0.935319  
  8.727   -0.027   0.218   0.102   0.337528   0.803841   1.769    4.127    2.74    -0.571061   -0.341212  
  8.727   0.005    0.238   0.094   0.229755   0.764453   2.455    2.901    2.132   -0.960273   -1.406555  
  8.727   -0.012   0.202   0.066   0.300858   0.839197   1.02     2.282    2.702   -1.149135   -1.364842  
  8.727   -0.064   0.247   0.113   0.502307   0.75133    3.462    5.732    3.988   -1.328846   -1.237065  
  8.727   0.001    0.186   0.079   0.259633   1.103083   -1.394   3.371    1.998   0.714855    0.319926   
  8.727   -0.015   0.215   0.079   0.31277    0.803709   2.239    2.714    2.214   -0.598386   -0.879023  
  8.727   -0.001   0.153   0.054   0.195142   0.835393   5.336    6.242    2.718   -1.478351   -2.10542   
  8.727   -0.046   0.266   0.124   0.330378   0.423817   1.069    0.204    1.323   1.665109    -2.138289  
  8.727   0.055    0.166   0.046   -0.254672  0.690411   3.293    5.167    2.428   -0.756436   -0.678228  
  8.727   -0.011   0.246   0.113   0.272242   0.7575     0.372    2.702    1.445   0.152602    0.402158   
  8.727   -0.032   0.194   0.07    0.269734   0.697002   0.635    3.271    2.187   0.126084    -0.115406  
  8.727   -0.051   0.262   0.11    0.440261   0.722039   1.944    1.439    1.851   -1.650753   -2.497541  
  8.727   0.001    0.18    0.056   0.098939   0.719965   1.724    1.05     1.395   -0.688188   2.951527   
  8.727   0.013    0.238   0.114   0.075154   0.434761   -0.017   3.571    1.28    0.508948    -0.531582  
  8.727   -0.013   0.196   0.073   0.215274   0.597617   0.16     3.759    2.621   -0.251902   -0.363192  
  8.727   0.017    0.182   0.069   0.112518   0.905838   1.439    2.048    1.113   -1.040011   -2.366472  
  8.727   -0.01    0.205   0.075   0.217734   0.72235    2.102    3.748    1.238   -2.021194   -2.967614  
  8.727   -0.025   0.232   0.104   0.272383   0.776146   0.394    3.405    1.148   0.331397    -0.419206  
  8.727   -0.004   0.213   0.085   0.018286   0.021154   2.58     2.538    0.558   -1.810852   2.927785   
  8.727   0.0      0.18    0.066   0.194122   0.915498   1.631    1.876    1.88    -0.403358   -1.889566  
  8.727   0.002    0.196   0.089   0.004887   0.496395   -0.098   2.032    0.965   0.586218    -0.549985  
  8.727   0.0      0.237   0.106   0.133879   0.597739   4.114    4.434    3.416   -1.618801   -1.994686  
  8.727   0.011    0.156   0.071   0.030395   0.783777   0.188    1.49     1.208   0.196984    -1.379031  
  8.727   -0.017   0.245   0.106   0.223314   0.546847   3.043    1.879    1.762   -1.597949   -2.741726  
  8.727   -0.017   0.217   0.081   0.178008   0.612944   2.374    3.959    2.913   -0.73633    -0.904271  
  8.727   -0.054   0.227   0.097   0.439172   0.904708   2.05     4.213    1.829   -0.441194   -0.537536  
  8.727   -0.043   0.215   0.096   0.447393   0.801765   1.894    2.025    1.252   -0.857962   -1.814428  
  8.727   -0.07    0.277   0.114   0.511645   0.72916    2.562    4.606    2.984   -0.860876   -0.942137  
  8.727   0.004    0.187   0.07    0.031711   0.46446    3.369    4.527    3.141   -1.526228   -1.731157  
  8.727   0.025    0.241   0.092   0.026427   0.450573   4.816    4.968    1.792   -1.669048   -2.15691   
  8.727   -0.001   0.18    0.056   0.171654   0.757474   3.709    3.947    3.307   -1.42122    -1.726351  
  8.727   0.004    0.174   0.07    0.041015   0.640753   0.594    1.174    2.065   2.760575    2.708492   
  8.727   -0.036   0.215   0.091   0.347075   0.727395   2.303    3.407    0.433   -0.166464   0.881191   
  8.727   -0.011   0.159   0.046   0.087041   0.735391   1.126    0.997    2.649   -1.293576   -2.267409  
  8.727   0.009    0.196   0.07    0.121405   0.157961   4.207    7.305    5.258   -1.219593   -1.113821  
  8.727   -0.012   0.188   0.074   0.183933   0.690814   0.038    1.498    0.966   -0.097406   0.047644   
  8.727   0.002    0.156   0.065   0.211318   1.302926   1.938    2.592    1.09    -0.718242   -1.770644  
  8.727   -0.02    0.229   0.113   0.274497   0.693924   3.582    4.98     3.369   -1.473056   -1.918588  
  8.727   0.003    0.207   0.085   0.179125   0.677998   5.397    6.002    1.237   -1.474868   -2.217154  
  8.727   -0.021   0.184   0.064   0.289488   1.040038   5.304    7.524    2.546   -1.344123   -1.604348  
  8.727   -0.023   0.23    0.097   0.233591   0.618917   3.945    6.425    4.567   -1.657839   -1.707182  
  8.727   -0.001   0.187   0.08    0.090663   0.665184   -1.489   4.561    2.838   0.563994    -0.03847   
  8.727   0.03     0.205   0.08    -0.231449  0.01093    2.324    4.71     2.262   -0.614324   -0.230447  
  8.727   -0.033   0.226   0.083   0.255371   0.567752   4.472    6.037    2.221   -1.322215   -1.445192  
  8.731   -0.032   0.271   0.135   0.232443   0.541118   -0.252   3.544    2.903   0.425422    0.660074   
  8.731   -0.059   0.245   0.108   0.538417   0.900145   4.888    6.784    3.326   -2.031384   -2.217714  
  8.731   0.007    0.156   0.064   0.134813   1.095685   1.822    3.66     2.946   -0.79136    -0.974414  
  8.731   -0.037   0.221   0.093   0.44998    0.890739   6.99     10.017   4.794   -1.526587   -1.451831  
  8.731   -0.004   0.211   0.088   0.18057    0.851269   0.481    9.22     5.544   0.144466    0.208069   
  8.731   -0.061   0.262   0.116   0.482891   0.738738   3.16     4.163    2.574   -1.112552   -1.863447  
  8.731   -0.051   0.229   0.094   0.532562   1.145211   -0.781   4.076    3.169   0.289269    -0.205891  
  8.731   -0.037   0.205   0.08    0.383021   0.778188   3.081    4.022    1.18    -0.269808   0.451824   
  8.731   -0.018   0.25    0.136   0.259979   0.838622   5.785    9.067    5.23    -1.566255   -1.464453  
  8.731   -0.005   0.173   0.066   0.251845   0.91837    3.552    3.204    1.801   -1.409185   -1.983749  
  8.731   -0.043   0.247   0.099   0.465305   0.995586   1.854    1.925    0.357   0.072389    1.548231   
  8.731   -0.019   0.194   0.083   0.223073   0.706164   0.099    0.444    1.385   -1.274764   -2.143789  
  8.731   0.004    0.244   0.111   0.001689   0.097667   2.529    4.418    1.404   -0.827593   -0.705067  
  8.731   -0.067   0.219   0.107   0.433438   0.558175   1.378    0.282    0.941   -0.27346    2.431376   
  8.731   -0.006   0.187   0.061   0.178966   0.376303   3.364    5.073    2.736   -1.820971   -1.771237  
  8.731   -0.014   0.236   0.113   0.210675   0.611737   -0.935   1.626    1.514   1.065986    -1.015234  
  8.731   -0.038   0.207   0.077   0.482637   1.03984    2.129    4.366    2.725   -0.986119   -0.757698  
  8.731   0.001    0.222   0.093   0.076848   0.484369   2.631    3.918    1.284   -0.500752   -0.643629  
  8.731   0.004    0.219   0.085   0.038268   0.419925   -0.55    3.172    1.817   0.304806    0.367607   
  8.731   -0.032   0.254   0.114   0.348679   0.810393   1.494    2.538    3.31    -1.37766    -1.246732  
  8.731   0.02     0.203   0.07    0.12797    0.749784   2.48     3.672    1.868   0.021587    1.007599   
  8.731   -0.015   0.174   0.062   0.177664   0.655174   0.349    2.111    1.896   -0.076319   -0.827634  
  8.731   0.009    0.183   0.079   0.101459   0.889085   4.069    5.5      2.249   -1.820429   -1.918253  
  8.731   -0.009   0.225   0.098   0.151673   0.542937   -0.244   1.496    1.08    1.040212    -0.511879  
  8.731   0.006    0.196   0.075   0.177196   0.484613   1.047    2.151    2.327   -0.724502   -1.260003  
  8.731   -0.071   0.227   0.108   0.596853   1.045333   0.751    1.142    0.952   -1.819698   -2.090656  
  8.731   -0.01    0.213   0.09    0.304188   0.924621   -0.684   5.107    2.656   0.57048     0.517458   
  8.731   0.024    0.189   0.072   8.07E-4    0.358889   1.401    4.972    2.946   -0.435868   -0.295665  
  8.731   -0.002   0.203   0.088   0.250968   0.920761   3.176    2.597    1.077   -1.374578   -1.961204  
  8.731   -0.003   0.171   0.062   -0.029925  0.531226   3.623    4.781    3.964   -1.555189   -1.463952  
  8.731   0.005    0.188   0.066   0.128584   0.459191   2.934    5.624    2.352   -0.354025   0.003552   
  8.731   -0.004   0.216   0.084   0.230613   0.932229   1.087    2.868    1.075   -0.152642   -0.356022  
  8.731   -0.03    0.249   0.107   0.276756   0.48686    2.708    2.483    2.152   -1.801829   -2.013337  
  8.731   0.013    0.187   0.091   0.02232    0.663529   1.994    3.759    1.437   -0.678961   -0.523517  
  8.731   0.001    0.226   0.088   0.189137   1.024039   -0.872   2.589    2.442   1.829712    2.88791    
  8.731   -0.019   0.203   0.095   0.280888   0.821909   -2.815   4.06     2.015   1.225571    1.078413   
  8.731   -0.053   0.268   0.138   0.3846     0.677112   2.967    2.533    1.218   -1.600308   3.018278   
  8.731   -0.013   0.197   0.076   0.114888   0.659662   1.913    4.256    1.527   -0.038966   0.434387   
  8.731   -0.037   0.214   0.095   0.316791   0.550399   1.641    2.479    1.169   -0.882696   -0.877491  
  8.731   -0.004   0.195   0.091   0.091659   0.386234   4.144    6.487    3.6     -1.600929   -1.853705  
  8.731   -0.03    0.249   0.109   0.400741   0.963909   5.908    7.139    4.058   -1.667539   -1.962818  
  8.731   -0.034   0.215   0.098   0.30343    0.715637   3.85     4.816    2.066   -1.165212   -1.573769  
  8.731   -0.014   0.248   0.139   0.274006   0.929359   -0.349   1.227    0.924   2.453656    2.720333   
  8.731   -0.037   0.211   0.103   0.444687   0.939239   1.954    4.756    3.462   -0.772      -0.687917  
  8.731   0.023    0.218   0.077   0.01185    0.654452   3.678    6.152    3.395   -1.270691   -1.220687  
  8.731   0.025    0.186   0.063   -0.019703  0.395723   2.498    2.128    0.32    -0.633218   -2.281142  
  8.731   -0.049   0.235   0.088   0.434216   0.723741   0.67     3.151    1.024   -0.089837   -1.487198  
  8.731   -0.056   0.243   0.107   0.491225   0.847735   1.591    1.161    0.501   -0.656071   -1.443598  
  8.731   0.011    0.216   0.093   -0.030415  0.388665   0.726    1.124    0.907   0.93187     2.651763   
  8.731   -0.075   0.253   0.11    0.603182   0.975694   4.722    6.359    3.281   -1.268877   -1.177462  
  8.731   -0.019   0.203   0.08    0.131139   0.318897   1.605    1.677    3.376   -1.478244   -1.834725  
  8.731   0.005    0.181   0.058   0.149131   0.751091   4.817    8.282    3.538   -1.931279   -2.147     
  8.731   -0.011   0.247   0.108   0.208254   0.707744   -0.135   1.769    1.1     1.663571    2.472806   
  8.731   -0.014   0.215   0.112   0.322362   1.029929   -0.12    3.725    2.441   0.283894    0.673282   
  8.731   -0.031   0.228   0.116   0.456895   1.087934   3.074    4.854    2.525   -0.99068    -0.64753   
  8.731   -0.017   0.192   0.083   0.442872   0.798156   3.09     6.222    3.906   -0.826671   -1.261178  
  8.731   0.029    0.167   0.057   0.147675   1.176529   3.123    4.125    2.001   -1.189608   -1.410147  
  8.731   -0.016   0.214   0.093   0.287629   0.736143   -0.139   4.361    3.319   0.210611    -0.317239  
  8.731   -0.032   0.218   0.085   0.408375   0.703044   1.807    2.607    1.758   -2.177807   -2.544627  
  8.731   0.007    0.221   0.083   0.082257   0.383107   -0.39    6.231    2.59    0.232585    -0.246126  
  8.731   -0.017   0.181   0.069   0.259541   0.903996   1.807    3.282    2.604   -2.341271   -2.05716   
  8.731   0.02     0.208   0.078   -0.066026  0.263442   0.468    2.222    0.999   -0.247913   -0.940836  
  8.731   -0.003   0.208   0.109   0.053328   0.557227   2.25     2.718    2.788   -1.144335   -0.974976  
  8.731   0.035    0.195   0.063   -0.033565  0.412692   2.772    3.707    2.349   -0.865488   -1.430306  
  8.731   -0.009   0.19    0.082   0.051462   0.204425   1.142    4.019    2.907   -2.403117   -2.240837  
  8.731   -0.025   0.228   0.086   0.30997    0.742018   1.197    1.643    1.484   -0.367632   -1.528621  
  8.731   0.008    0.171   0.062   0.086422   0.700253   1.791    3.821    3.42    -1.618684   -1.48163   
  8.731   -0.058   0.27    0.125   0.444898   0.701517   3.59     5.106    2.257   -0.824453   -0.114637  
  8.731   -0.041   0.177   0.064   0.356924   1.048292   3.622    4.48     2.1     -1.863084   3.105929   
  8.731   -0.045   0.192   0.069   0.577117   1.109191   1.606    1.556    2.174   -1.693673   -2.440145  
  8.731   -0.02    0.197   0.085   0.298512   1.100909   1.802    1.63     0.513   -0.16978    3.064828   
  8.731   -0.023   0.176   0.09    0.19024    0.597176   5.302    5.612    2.126   -1.192277   -1.209954  
  8.731   -0.019   0.178   0.079   0.228085   0.765237   1.84     1.479    2.079   -0.928033   -2.226321  
  8.731   -0.02    0.206   0.09    0.425929   0.898202   0.613    0.884    1.2     -0.202145   3.064811   
  8.731   -0.008   0.229   0.11    0.151749   0.512337   1.383    2.649    1.031   -0.538727   -0.679545  
  8.731   -0.021   0.244   0.108   0.305285   0.836945   5.871    7.788    4.072   -1.662015   -1.813327  
  8.731   -0.012   0.194   0.093   0.033226   0.3116     3.935    6.782    3.683   -1.055786   -0.758433  
  8.731   -0.036   0.211   0.096   0.364944   0.568218   1.949    4.0      1.466   -1.068196   -0.930047  
  8.731   -0.039   0.233   0.109   0.406179   0.818446   4.167    4.598    2.092   -1.524072   -2.213806  
  8.731   -0.016   0.23    0.098   0.341472   0.87955    2.805    3.293    1.302   -1.537463   -1.642383  
  8.731   -0.06    0.261   0.124   0.440826   0.732154   -0.049   2.714    1.86    0.563912    0.099305   
  8.731   -0.064   0.273   0.146   0.480098   0.902295   3.465    4.522    2.772   -1.54369    -1.815195  
  8.731   -0.021   0.23    0.095   0.36991    0.957743   1.133    0.907    1.958   -2.257269   -2.6586    
  8.731   -0.025   0.22    0.106   0.241602   0.689246   4.041    4.537    2.573   -1.857275   -2.42416   
  8.731   -0.021   0.227   0.1     0.295677   0.781712   2.381    3.509    1.335   -0.136299   0.029627   
  8.731   0.02     0.181   0.056   -0.014932  0.749742   1.797    4.956    1.403   -0.25201    -0.187157  
  8.731   0.002    0.196   0.071   0.213838   0.609021   2.227    4.599    2.113   -2.278847   -2.06195   
  8.731   -0.038   0.2     0.114   0.424911   1.0827     1.627    3.402    1.487   -0.50208    -0.770995  
  8.731   0.025    0.185   0.047   -0.042849  0.339719   3.168    4.429    1.752   -1.122711   -1.14506   
  8.731   0.006    0.202   0.073   0.130848   0.789445   3.357    3.247    2.416   -1.763646   -2.388612  
  8.731   -0.007   0.202   0.077   0.147829   0.574743   -2.138   6.571    3.548   0.844228    1.01763    
  8.731   -0.007   0.204   0.093   0.266768   0.757115   0.676    2.417    2.092   -0.212768   -0.534451  
  8.731   -0.043   0.204   0.086   0.473849   0.671969   0.412    5.929    3.582   0.248767    0.345941   
  8.731   -0.005   0.202   0.089   0.156888   0.822492   0.522    1.66     1.819   -0.265054   -0.628362  
  8.731   -0.037   0.257   0.131   0.363245   0.795921   0.888    4.331    3.105   -0.281412   -0.628787  
  8.731   -0.07    0.299   0.129   0.517801   0.806116   2.098    1.668    0.414   -1.145047   2.094912   
  8.731   -0.022   0.16    0.057   0.393973   0.992016   2.446    2.786    2.363   -1.498296   -1.423853  
  8.731   -0.009   0.236   0.092   0.12917    0.351872   1.077    2.853    2.557   -0.529133   -0.871451  
  8.731   -0.047   0.255   0.125   0.417076   0.856367   1.651    3.359    0.903   -0.191441   -0.21755   
  8.731   -0.025   0.203   0.072   0.258288   0.59073    2.02     3.74     2.558   -1.052891   -1.279777  
  8.734   0.019    0.21    0.058   0.125701   0.549131   0.682    1.629    0.535   0.232441    -1.645372  
  8.734   -0.022   0.22    0.085   0.187817   0.441315   2.599    3.018    1.51    -1.203301   -1.664801  
  8.734   -0.024   0.232   0.097   0.434006   1.102159   4.748    4.585    1.312   -1.186795   -1.840333  
  8.734   -0.012   0.211   0.086   0.230602   0.604198   1.411    1.927    1.177   -0.738545   -0.570118  
  8.734   -0.049   0.196   0.076   0.529157   0.873445   0.496    1.766    1.536   -0.18282    -0.539427  
  8.734   -0.006   0.197   0.083   0.064618   0.497101   3.949    5.514    0.991   -0.926174   -1.090275  
  8.734   0.023    0.189   0.075   -0.072398  0.506736   0.776    1.122    0.77    -2.157576   -1.295613  
  8.734   -0.008   0.188   0.087   0.20385    0.53139    2.064    2.47     0.918   -1.025468   -0.839929  
  8.734   -0.008   0.174   0.057   0.197993   0.673193   2.757    4.15     3.636   -1.160034   -1.39172   
  8.734   -0.041   0.199   0.072   0.47552    0.802206   0.757    2.511    0.965   0.04774     -0.238352  
  8.734   0.017    0.226   0.087   0.04292    0.446559   2.623    2.651    2.462   -1.95742    -2.099621  
  8.734   -0.014   0.201   0.084   0.080692   0.670392   1.616    3.641    2.382   -1.260828   -1.120681  
  8.734   -0.01    0.232   0.1     0.119826   0.307447   2.456    4.282    2.107   -0.802079   -1.122316  
  8.734   0.022    0.221   0.075   -0.0043    0.311235   1.484    2.942    2.202   -0.365182   -1.190654  
  8.734   -0.02    0.224   0.08    0.263288   0.570687   1.418    1.314    1.35    -0.027204   -1.600487  
  8.734   -0.049   0.246   0.122   0.323793   0.519429   3.098    3.681    0.716   -0.697996   -0.302819  
  8.734   -0.037   0.231   0.088   0.348193   0.489528   0.919    0.587    1.659   -0.733271   2.60867    
  8.734   -0.02    0.242   0.109   0.21411    0.564747   2.638    3.838    3.395   -2.042805   -2.096186  
  8.734   0.041    0.177   0.044   -0.272397  0.444044   1.835    7.572    4.452   -0.247824   -0.157541  
  8.734   -0.026   0.2     0.077   0.240895   0.66751    3.734    4.964    3.441   -1.805485   -2.0175    
  8.734   -0.004   0.237   0.105   0.123266   0.523813   5.252    6.787    3.726   -1.18153    -1.261068  
  8.734   -0.017   0.181   0.053   0.374683   1.151877   0.525    2.203    1.259   0.599923    1.748141   
  8.734   -0.052   0.238   0.102   0.525889   0.973414   1.791    3.545    2.327   -1.004514   -1.382004  
  8.734   -0.016   0.21    0.083   0.161948   0.386313   3.233    1.734    2.146   -1.554729   -2.573869  
  8.734   0.001    0.201   0.068   0.233368   0.958877   2.617    6.317    3.093   -0.35815    -0.350137  
  8.734   -0.025   0.21    0.095   0.272687   0.591692   -2.013   4.448    1.995   0.785474    0.196596   
  8.734   -0.037   0.241   0.118   0.326131   0.592271   0.997    2.905    3.212   -1.344686   -1.511505  
  8.734   -0.012   0.21    0.073   0.187282   0.421562   -3.719   7.584    3.319   1.038164    0.473627   
  8.734   0.026    0.199   0.085   0.031696   0.633509   0.226    1.072    1.375   -1.304371   -1.171152  
  8.734   -0.015   0.228   0.088   0.22817    0.712713   0.56     0.604    1.009   1.439429    -2.88922   
  8.734   0.007    0.23    0.091   0.080382   0.461559   2.159    2.965    1.103   -0.55108    0.50922    
  8.734   -0.008   0.24    0.119   0.090381   0.497325   2.214    3.521    1.914   -1.430135   -1.113963  
  8.734   0.022    0.186   0.08    -0.007257  0.809038   1.595    3.059    2.069   -0.187332   -0.156835  
  8.734   -0.024   0.221   0.095   0.250485   0.599671   3.126    4.773    1.788   -0.604852   -0.827774  
  8.734   -0.07    0.228   0.112   0.491427   0.654362   2.06     2.786    0.868   -0.340289   -1.898937  
  8.734   -0.043   0.214   0.073   0.419155   0.682979   2.831    3.67     1.323   -1.323561   -1.998565  
  8.734   -0.024   0.19    0.089   0.266835   0.587839   2.45     3.473    3.282   -1.501853   -1.735973  
  8.734   -0.053   0.229   0.107   0.49292    0.943388   1.967    0.756    0.232   -0.910451   0.184562   
  8.734   -0.005   0.232   0.102   0.299534   1.009681   6.827    11.205   6.499   -1.872299   -1.852919  
  8.734   -0.04    0.229   0.091   0.452536   0.8939     4.63     5.172    0.698   -1.526545   -1.534171  
  8.734   -0.069   0.278   0.13    0.566904   0.939819   -0.89    4.607    3.634   0.539852    0.33619    
  8.734   -0.055   0.235   0.111   0.520007   0.951827   4.073    5.46     3.056   -1.532733   -2.018761  
  8.734   -0.005   0.222   0.092   0.226192   0.862566   -0.934   3.372    0.652   0.787625    0.466766   
  8.734   0.003    0.213   0.069   0.15467    0.636836   1.481    2.248    0.701   -1.381449   2.443315   
  8.734   -0.033   0.168   0.056   0.229259   0.511865   2.066    4.994    2.194   -0.508944   -0.333003  
  8.734   0.017    0.207   0.062   0.056209   0.539415   1.831    5.745    3.915   -0.225583   0.333568   
  8.734   -0.031   0.223   0.093   0.368054   1.164246   -0.365   4.532    1.436   0.498737    -0.815922  
  8.734   -0.038   0.199   0.089   0.442765   0.943519   1.913    4.267    2.484   -0.731432   -0.820092  
  8.734   0.02     0.184   0.075   -0.081418  0.507256   1.482    2.12     1.873   -0.862296   -0.747336  
  8.734   -0.001   0.205   0.086   0.104337   0.53885    5.261    5.575    3.178   -1.231682   -1.392098  
  8.734   -0.021   0.197   0.09    0.235002   0.7456     4.339    5.612    1.962   -1.182921   -1.040025  
  8.734   -0.013   0.218   0.099   0.14514    0.317513   4.965    8.083    3.589   -1.117116   -0.893822  
  8.734   0.034    0.21    0.069   -0.14698   0.112027   4.831    6.331    3.218   -1.937166   -2.391939  
  8.734   0.034    0.192   0.097   -0.071412  0.463254   1.384    4.085    2.925   -0.017521   0.015886   
  8.734   0.021    0.193   0.092   0.09197    0.749592   3.105    4.22     3.47    -2.07101    -1.887104  
  8.734   0.018    0.179   0.064   0.067332   0.737007   2.461    3.275    2.84    -1.703988   -1.603186  
  8.734   -0.021   0.23    0.082   0.196962   0.445736   5.435    6.605    2.081   -1.753523   -2.39668   
  8.734   -0.054   0.202   0.101   0.647213   1.425532   1.687    4.458    3.33    -0.435683   -0.352058  
  8.734   0.024    0.182   0.069   -0.042235  0.576868   0.781    1.896    1.477   -0.380281   -1.35169   
  8.734   -0.017   0.227   0.095   0.264375   0.719411   1.232    1.548    2.947   -1.744327   -2.13753   
  8.734   0.006    0.206   0.079   0.148078   0.776954   1.404    1.703    1.282   -1.753992   -2.389921  
  8.734   -0.043   0.207   0.081   0.4596     1.130087   3.638    3.459    1.001   -1.226669   -1.746348  
  8.734   -0.049   0.242   0.089   0.5413     0.964313   1.07     0.637    0.34    0.269004    -2.23164   
  8.734   -0.023   0.162   0.055   0.241803   0.95394    1.77     3.859    1.661   -0.247947   0.23469    
  8.734   -0.019   0.212   0.08    0.305085   0.831862   5.172    4.33     4.373   -1.900494   2.883388   
  8.734   -0.034   0.201   0.103   0.28686    0.591166   3.296    4.061    2.852   -1.260459   -1.696061  
  8.734   0.008    0.169   0.051   -0.069263  0.477523   3.338    4.53     2.472   -1.351632   -2.058842  
  8.734   -0.041   0.202   0.076   0.447603   0.729448   3.594    4.861    2.043   -0.796206   -0.748563  
  8.734   -0.008   0.217   0.081   0.101643   0.586011   -0.188   2.276    1.707   0.047373    -0.073791  
  8.734   -0.009   0.186   0.086   0.290404   0.76965    -2.123   4.044    1.507   1.186333    1.857998   
  8.734   -0.065   0.226   0.09    0.486818   0.733175   3.289    4.113    2.765   -1.012396   -1.456871  
  8.734   0.007    0.203   0.073   0.09502    0.417819   2.819    3.184    0.361   -1.38878    -1.961551  
  8.734   -0.032   0.198   0.084   0.35743    0.764102   0.902    3.031    2.736   -0.042396   -0.299002  
  8.734   -0.025   0.225   0.073   0.47234    0.795063   0.611    0.793    0.883   -1.947051   1.602521   
  8.734   -0.025   0.224   0.107   0.288867   0.739215   2.055    3.218    0.593   -1.750622   -1.269887  
  8.734   0.021    0.238   0.1     0.027109   0.576065   1.246    2.156    1.23    -1.027991   -1.262008  
  8.734   -0.009   0.195   0.08    0.268985   0.937608   0.44     4.741    2.945   -0.205894   -1.15778   
  8.734   -0.004   0.202   0.095   0.275963   0.917959   1.816    1.676    1.681   -0.995639   -2.297992  
  8.734   0.013    0.176   0.053   0.039676   0.555457   1.493    2.485    0.307   -0.728755   -1.696199  
  8.734   0.002    0.209   0.08    0.167221   0.366953   3.511    3.888    2.787   -2.023552   -2.804723  
  8.734   0.025    0.188   0.061   0.093961   0.676048   2.253    4.868    2.421   -0.724021   -0.765173  
  8.734   0.003    0.202   0.08    0.117642   0.746219   1.129    2.154    1.664   0.089551    -0.373998  
  8.734   -0.02    0.24    0.064   0.289721   0.665915   2.842    3.347    3.006   -1.791116   -2.201952  
  8.734   -0.002   0.204   0.093   0.133224   0.581852   2.041    2.186    1.205   -0.028815   1.539059   
  8.734   0.032    0.209   0.063   -0.098329  0.89541    -1.128   3.456    0.62    0.975289    -0.188219  
  8.734   -0.033   0.218   0.095   0.250237   0.570275   3.579    4.001    1.684   -1.395819   -1.623612  
  8.734   -0.032   0.213   0.083   0.286451   0.639428   3.088    3.355    2.362   -1.270731   -1.610245  
  8.734   -0.037   0.177   0.062   0.444091   0.866002   0.249    4.57     0.975   0.386835    -0.123245  
  8.734   -0.013   0.209   0.075   0.238324   0.601958   0.042    0.408    0.382   0.280022    -0.03013   
  8.734   -0.016   0.219   0.099   0.259912   0.767976   1.814    4.082    2.132   -0.601593   -0.322906  
  8.734   0.02     0.177   0.07    0.046129   0.854054   2.857    3.676    1.87    -1.368808   -1.404348  
  8.734   0.005    0.195   0.062   0.274561   0.721731   1.898    3.972    0.731   -0.127871   -1.260385  
  8.734   -0.01    0.185   0.095   0.342067   1.019342   -1.239   1.712    3.099   0.122545    -0.540898  
  8.734   -0.009   0.256   0.099   0.132291   0.548036   3.768    4.244    1.654   -0.861199   -1.147837  
  8.734   -0.021   0.203   0.089   0.257958   0.517951   -1.381   5.073    2.36    0.569357    0.291405   
  8.734   -0.01    0.207   0.067   0.214411   0.659171   4.768    6.317    1.412   -1.675707   -1.896376  
  8.734   0.001    0.209   0.075   0.185175   0.803574   1.701    3.574    2.887   -0.57613    -1.165436  
  8.734   0.005    0.202   0.067   0.177862   0.765327   6.319    7.907    2.71    -1.233706   -1.370054  
  8.734   0.015    0.205   0.075   0.151959   0.92717    3.306    3.403    0.402   -0.892629   0.931483   
  8.734   -0.039   0.234   0.101   0.355623   0.521273   2.118    6.361    4.858   -0.653281   -0.614006  
  8.738   -0.016   0.206   0.084   0.21399    0.528901   -0.396   4.513    3.228   0.128992    0.109467   
  8.738   0.01     0.237   0.103   0.063607   0.568258   2.906    5.693    2.559   -0.785749   -0.892722  
  8.738   0.039    0.207   0.08    -0.095869  0.220812   4.387    6.138    4.479   -1.633116   -1.590991  
  8.738   -0.005   0.229   0.109   0.23362    0.688334   2.29     3.603    2.596   -0.989423   -1.349947  
  8.738   0.056    0.212   0.084   -0.441815  -0.007763  0.26     4.877    2.055   -0.11623    -0.114786  
  8.738   0.021    0.167   0.06    -0.028736  0.804948   3.15     2.526    2.286   -1.85575    -3.105616  
  8.738   -0.021   0.184   0.082   0.198944   0.815784   1.172    1.843    1.077   -0.40867    -1.329004  
  8.738   -0.051   0.181   0.053   0.280484   0.263745   0.672    3.515    2.384   -0.045947   -0.056187  
  8.738   -0.016   0.237   0.106   0.183013   0.509622   -0.116   1.567    1.43    0.923931    -3.020079  
  8.738   -0.01    0.159   0.067   0.027558   0.502401   4.923    6.288    2.663   -1.195854   -1.311282  
  8.738   0.015    0.193   0.077   0.186861   0.939978   -1.281   5.957    2.65    0.63506     0.327987   
  8.738   -0.048   0.223   0.109   0.359521   0.72047    2.968    3.089    0.581   -0.876964   -2.380956  
  8.738   0.011    0.202   0.063   0.160764   0.8042     5.452    6.357    2.006   -1.565493   -1.9672    
  8.738   -0.02    0.181   0.072   0.224985   0.638983   3.167    5.381    3.463   -1.810897   -1.931781  
  8.738   -0.029   0.189   0.075   0.161615   0.291588   2.771    2.454    0.291   -0.378255   1.150302   
  8.738   -0.001   0.186   0.094   0.347061   1.00714    0.707    2.351    2.675   -0.26981    -1.357204  
  8.738   -0.002   0.193   0.07    0.155171   0.878462   2.317    2.831    2.684   -1.522085   -2.145141  
  8.738   0.019    0.185   0.076   0.168961   0.981939   1.514    3.894    3.24    -0.753728   -0.525381  
  8.738   -0.024   0.176   0.081   0.25175    0.721154   0.869    1.44     1.978   -0.531902   -1.81352   
  8.738   -0.027   0.19    0.092   0.269186   0.482223   0.668    3.208    1.738   0.157407    0.164312   
  8.738   -0.02    0.198   0.069   0.304937   0.83696    -1.401   3.933    1.637   0.947225    1.420241   
  8.738   0.025    0.203   0.067   0.001819   0.51333    -1.072   1.527    1.111   1.798736    -3.126338  
  8.738   -0.015   0.162   0.064   0.285545   0.594665   6.378    7.683    3.61    -1.772049   -2.072733  
  8.738   -0.053   0.242   0.086   0.503547   0.841861   5.338    5.885    1.277   -1.394586   -1.725809  
  8.738   -0.013   0.2     0.075   0.114416   0.500831   1.313    0.946    1.061   0.031058    1.501037   
  8.738   0.002    0.179   0.082   0.115101   0.722994   1.887    3.924    2.542   -1.442585   -1.050463  
  8.738   0.033    0.197   0.053   -0.229613  0.023172   0.945    0.965    2.87    -1.492315   -2.003851  
  8.738   -0.007   0.187   0.085   0.093686   0.417466   2.071    3.331    0.885   -0.55684    -1.087339  
  8.738   -0.007   0.177   0.084   0.229621   0.927853   4.589    7.434    4.228   -1.877162   -2.044107  
  8.738   0.017    0.186   0.059   -0.099819  0.301146   3.239    4.443    2.441   -1.876432   -2.275555  
  8.738   -0.013   0.222   0.092   0.219471   0.767261   4.648    8.409    3.488   -1.743969   -1.708096  
  8.738   -0.057   0.205   0.089   0.546774   0.878148   0.934    3.421    1.647   -0.059014   -0.711403  
  8.738   -0.035   0.245   0.116   0.393689   0.788977   0.93     3.896    2.521   -0.462291   0.388673   
  8.738   -0.003   0.204   0.079   0.140863   0.584539   1.121    3.983    3.224   -1.242393   -1.193848  
  8.738   -0.03    0.207   0.079   0.249434   0.420582   2.392    2.002    0.866   -0.579512   2.010296   
  8.738   -0.003   0.191   0.057   0.214371   0.963821   1.797    2.416    1.718   -1.929748   -2.114694  
  8.738   -0.045   0.23    0.072   0.505071   0.874927   3.232    4.214    2.983   -1.416192   -1.677614  
  8.738   -0.024   0.18    0.072   0.205959   0.442643   -1.201   3.378    0.809   0.75159     -0.271691  
  8.738   0.002    0.216   0.085   0.171764   0.355485   2.672    4.22     2.989   -1.496095   -1.161044  
  8.738   -0.007   0.219   0.102   0.232866   0.623347   4.066    5.382    3.37    -1.337117   -1.499121  
  8.738   0.003    0.163   0.075   0.236373   1.273916   1.802    2.083    1.611   -2.063381   -2.511601  
  8.738   -0.02    0.195   0.086   0.266267   0.700266   1.283    2.56     2.388   -0.386118   -1.427058  
  8.738   0.022    0.208   0.079   0.123858   0.835077   0.157    4.908    1.421   0.376412    0.431869   
  8.738   -0.031   0.207   0.087   0.275018   0.563252   0.859    4.516    2.53    -3.09E-4    -0.52393   
  8.738   -0.001   0.232   0.103   0.235217   0.863778   4.804    6.529    3.551   -1.571999   -1.672332  
  8.738   -0.021   0.227   0.101   0.205095   0.459223   2.468    4.616    2.652   -2.119153   -1.93379   
  8.738   -0.026   0.223   0.092   0.21898    0.588508   -1.317   6.937    3.088   0.555281    0.745111   
  8.738   -0.001   0.22    0.089   0.12553    0.633717   3.531    3.791    2.044   -1.275867   -1.167347  
  8.738   0.014    0.186   0.078   0.068352   0.465679   3.019    4.718    4.599   -1.888825   -2.044049  
  8.738   -0.001   0.194   0.091   0.144548   0.691457   2.529    4.644    1.697   -0.47352    -0.33633   
  8.738   0.004    0.194   0.071   0.08091    0.772826   3.764    4.467    2.4     -1.120269   -0.787287  
  8.738   0.01     0.177   0.076   -0.075699  0.388676   -0.068   5.112    1.91    0.346176    0.60341    
  8.738   -0.008   0.241   0.103   0.256002   0.551625   3.267    4.477    2.659   -1.77708    -1.599414  
  8.738   0.018    0.192   0.07    -0.036743  0.363847   2.427    2.571    0.659   -0.835599   -0.407497  
  8.738   -0.046   0.212   0.084   0.478014   1.126424   2.793    4.392    0.907   -0.592282   -0.442098  
  8.738   -0.019   0.193   0.076   0.337386   0.79461    0.747    2.628    1.674   0.055084    1.045438   
  8.738   0.025    0.177   0.049   -0.035007  0.344096   -0.705   2.925    2.18    0.284564    0.515967   
  8.738   -0.031   0.23    0.089   0.280727   0.388525   2.918    3.04     2.025   -1.710118   -2.476196  
  8.738   -0.039   0.213   0.097   0.440181   0.927877   0.413    2.602    1.252   -0.299451   -0.50265   
  8.738   -0.024   0.171   0.104   0.330953   0.884741   4.076    6.375    3.451   -1.891107   -1.831164  
  8.738   -0.003   0.194   0.069   0.266603   1.19023    4.127    4.653    1.928   -1.695689   -2.331438  
  8.738   -0.007   0.208   0.086   0.154314   0.624528   2.155    2.412    0.583   -1.347499   -2.348324  
  8.738   -0.029   0.257   0.066   0.411853   0.573942   0.355    2.335    2.561   -1.398376   -1.504818  
  8.738   -0.001   0.18    0.104   0.251395   1.055546   0.891    1.854    2.558   -1.030365   -0.961743  
  8.738   0.008    0.185   0.055   -0.007737  0.57611    3.262    4.828    2.186   -1.338941   -1.369362  
  8.738   0.015    0.164   0.062   0.018777   0.486595   1.819    3.937    2.703   -0.969669   -1.190108  
  8.738   -0.022   0.214   0.102   0.382613   0.998333   6.037    8.812    4.092   -1.414043   -1.449837  
  8.738   -0.037   0.219   0.095   0.517644   0.886234   0.275    0.713    1.164   2.298838    -2.837304  
  8.738   -0.034   0.252   0.11    0.38423    0.746807   1.673    1.216    1.857   -0.411098   2.911815   
  8.738   -0.028   0.238   0.116   0.314828   0.601409   2.795    2.695    1.859   -1.750224   -2.62669   
  8.738   -0.001   0.204   0.083   0.127493   0.694451   0.29     1.872    1.31    -0.275997   -1.262808  
  8.738   -0.027   0.264   0.119   0.322727   0.655411   -1.317   6.179    4.432   0.455329    -0.056594  
  8.738   -0.019   0.176   0.068   0.204394   0.616668   -0.687   3.096    0.42    1.370353    1.419735   
  8.738   0.004    0.233   0.087   0.189876   0.771321   2.93     3.358    2.908   -1.623802   -2.5053    
  8.738   -0.024   0.188   0.08    0.31015    0.966339   4.83     5.099    3.646   -1.872468   -2.357448  
  8.738   -0.026   0.199   0.093   0.266118   0.591654   3.864    4.814    2.385   -1.471029   -2.163136  
  8.738   -0.019   0.197   0.089   0.51547    1.338802   4.327    2.506    2.18    -1.480457   2.643099   
  8.738   -0.026   0.215   0.091   0.305928   0.738188   3.338    4.542    3.648   -1.438355   -1.476178  
  8.738   -0.053   0.203   0.092   0.584425   1.194849   3.305    3.297    1.073   -1.017968   -0.410004  
  8.738   -0.016   0.17    0.064   0.243689   0.823952   -0.998   3.834    2.32    0.725952    0.701636   
  8.738   0.023    0.168   0.063   0.087466   0.823508   1.354    2.109    1.523   0.676165    2.479029   
  8.738   0.04     0.203   0.063   -0.090908  0.707786   1.043    2.19     0.505   0.10505     -1.041765  
  8.738   -0.009   0.208   0.08    0.319796   0.956318   2.168    2.958    0.604   -1.381995   -0.13383   
  8.738   -0.022   0.192   0.089   0.450709   1.254955   3.149    3.461    1.591   -1.109719   -1.749714  
  8.738   -0.021   0.18    0.074   0.455001   1.305859   -0.21    3.805    0.794   0.50349     -0.165226  
  8.738   -0.005   0.211   0.096   0.133568   0.396181   1.44     4.347    3.864   -2.167058   -1.754395  
  8.738   0.023    0.195   0.061   0.065013   0.632194   0.515    4.495    2.527   0.102445    -0.442924  
  8.738   -0.024   0.23    0.097   0.31118    0.632668   1.44     0.715    0.626   0.003867    -0.802713  
  8.738   -0.045   0.219   0.095   0.37775    0.67757    1.984    1.691    0.742   -1.218807   -1.245737  
  8.738   0.014    0.223   0.075   0.14759    0.667887   2.715    4.514    1.642   -0.34531    -0.275465  
  8.738   0.037    0.205   0.079   -0.034614  0.685424   0.004    1.482    1.124   0.533113    -0.282925  
  8.738   -0.049   0.217   0.111   0.569697   0.944774   2.144    2.196    3.1     -1.536888   -1.585039  
  8.738   -0.03    0.217   0.097   0.319855   0.570539   -1.29    3.321    0.686   1.595587    2.962142   
  8.738   0.007    0.171   0.061   0.066508   0.690578   0.865    3.34     2.367   -1.185961   -1.049399  
  8.738   -0.036   0.219   0.095   0.409806   0.853105   -0.028   1.233    2.255   -0.385805   -0.299425  
  8.738   -0.015   0.202   0.096   0.438705   1.066022   2.771    4.588    1.017   -1.803129   -2.083459  
  8.738   0.008    0.185   0.063   0.027764   0.715742   1.776    1.3      2.033   -1.436923   -2.307508  
  8.738   -0.022   0.267   0.121   0.276027   0.497782   2.02     2.35     1.04    -0.609249   -0.978539  
  8.738   -0.019   0.224   0.102   0.360252   1.079592   4.683    4.512    1.421   -1.486905   -2.791794  
  8.738   0.004    0.182   0.079   0.242026   1.182258   -0.105   4.468    3.051   0.176615    -0.366887  
  8.741   -0.003   0.132   0.037   0.316008   1.333008   2.892    6.248    5.138   -0.408485   -0.166354  
  8.741   0.003    0.199   0.08    0.141293   0.507325   1.676    1.269    1.326   -1.09858    -1.448799  
  8.741   -0.011   0.195   0.074   0.159511   0.576777   1.706    3.896    2.438   -0.65678    -0.569347  
  8.741   -0.036   0.248   0.097   0.305101   0.54036    1.965    2.688    3.119   -1.455582   -1.759038  
  8.741   -0.012   0.22    0.08    0.178552   0.396775   0.372    6.777    3.263   0.367627    0.48908    
  8.741   0.006    0.187   0.065   0.259642   0.909488   0.248    3.16     2.881   -0.503924   -0.158001  
  8.741   0.042    0.141   0.038   -0.417371  -0.429345  3.926    5.155    1.737   -0.960229   -1.702739  
  8.741   -0.014   0.233   0.106   0.118794   0.516115   6.357    7.341    1.195   -1.602494   3.084438   
  8.741   -0.04    0.179   0.075   0.324175   0.506496   2.679    5.033    2.039   -0.77911    -0.869853  
  8.741   -0.043   0.221   0.084   0.330428   0.558812   4.866    8.007    4.699   -1.171473   -0.916114  
  8.741   -0.004   0.197   0.087   0.260376   0.754717   1.214    4.995    3.989   -0.16921    -0.352572  
  8.741   0.009    0.196   0.089   0.153502   0.91692    3.522    3.116    2.248   -0.794924   -2.366026  
  8.741   0.011    0.151   0.047   -0.009595  0.62639    3.693    4.899    1.685   -1.315281   -1.33485   
  8.741   -0.011   0.232   0.096   0.211893   0.675221   5.046    6.145    2.42    -1.293796   -1.682164  
  8.741   -0.028   0.204   0.077   0.394183   0.889401   3.342    2.566    1.377   -1.653325   -2.639221  
  8.741   0.014    0.215   0.092   0.123461   0.866586   3.436    4.742    2.335   -0.855634   -1.584058  
  8.741   0.006    0.194   0.087   0.080487   0.769088   6.282    9.423    4.672   -1.366252   -1.344512  
  8.741   -0.058   0.184   0.087   0.726963   1.443506   3.038    3.116    1.693   -1.372921   -1.982451  
  8.741   -0.051   0.198   0.078   0.559638   1.228995   2.535    7.076    4.021   -0.516745   -0.096989  
  8.741   -0.034   0.203   0.116   0.384731   1.018846   2.473    4.772    2.176   -0.791586   -0.335592  
  8.741   -0.015   0.189   0.076   0.017217   0.142298   5.187    6.014    2.015   -1.095268   -1.512315  
  8.741   -0.008   0.21    0.075   0.255829   0.634272   4.578    5.804    1.624   -1.009012   -0.703066  
  8.741   0.014    0.213   0.069   0.135408   0.407562   3.078    4.03     2.628   -1.318474   -0.978312  
  8.741   -0.018   0.206   0.068   0.251793   0.307179   2.105    2.859    1.094   -0.376642   0.143402   
  8.741   -0.069   0.234   0.104   0.499816   0.712319   0.763    3.625    1.608   0.072333    0.185899   
  8.741   -0.021   0.187   0.071   0.347041   0.820505   3.074    5.834    3.385   -0.796249   -0.225009  
  8.741   -0.016   0.185   0.072   0.371525   0.835243   3.595    6.1      2.972   -1.577636   -1.599611  
  8.741   -0.006   0.178   0.053   0.16317    0.422213   1.65     4.14     0.997   -0.395139   -0.31315   
  8.741   -0.015   0.198   0.086   0.319113   0.845668   2.384    5.691    3.106   -0.426696   -0.053968  
  8.741   -0.028   0.203   0.067   0.329959   0.625964   0.852    4.584    1.862   0.287363    0.678871   
  8.741   0.02     0.178   0.051   0.068647   0.646218   1.795    1.526    0.348   -0.825946   2.885051   
  8.741   -0.079   0.248   0.095   0.696516   1.136314   0.843    2.247    1.688   -0.412525   -0.387083  
  8.741   -0.002   0.144   0.055   0.132258   0.96242    1.953    1.659    0.403   -0.67616    -0.037714  
  8.741   -0.045   0.216   0.074   0.609176   1.154359   4.279    5.705    2.56    -1.284392   -1.64273   
  8.741   -0.049   0.213   0.086   0.591473   1.265297   2.193    4.204    2.488   -0.847825   -0.41058   
  8.741   0.015    0.251   0.113   0.095473   0.455766   3.843    6.252    2.644   -1.179777   -0.970352  
  8.741   -0.025   0.208   0.088   0.29208    0.256029   1.079    3.151    1.923   -0.48263    -0.410575  
  8.741   -0.023   0.181   0.082   0.326051   1.032311   2.395    1.633    0.449   -1.18764    -0.077901  
  8.741   -0.028   0.204   0.079   0.298326   0.737191   2.975    3.498    0.959   -1.33436    -1.355672  
  8.741   -0.011   0.191   0.08    0.100354   0.685591   5.832    7.76     2.452   -1.154176   -0.954486  
  8.741   -0.05    0.284   0.109   0.327231   0.519486   3.495    4.732    2.39    -1.842615   -2.261941  
  8.741   -0.039   0.204   0.092   0.392877   0.69602    1.695    3.498    3.178   -0.28692    0.120846   
  8.741   -0.014   0.188   0.087   0.164753   0.733353   -1.233   3.52     2.803   0.670775    0.195997   
  8.741   -0.03    0.236   0.094   0.326226   0.635938   3.143    4.897    2.748   -1.282698   -1.446481  
  8.741   -0.035   0.206   0.068   0.372931   0.797274   4.938    6.973    2.439   -0.929117   -0.758883  
  8.741   -0.052   0.217   0.092   0.461892   0.887957   7.408    9.955    2.894   -1.5838     -1.778316  
  8.741   -0.038   0.181   0.084   0.43993    0.787654   2.083    4.054    2.067   -0.699567   -0.547607  
  8.741   0.012    0.128   0.046   -4.87E-4   1.116887   3.524    5.481    3.072   -0.944974   -1.066723  
  8.741   -0.042   0.204   0.066   0.513925   0.928818   3.333    6.023    3.697   -0.828769   -0.693985  
  8.741   0.002    0.235   0.088   0.061991   0.173151   2.397    3.803    2.584   -0.675581   -0.639964  
  8.741   0.007    0.214   0.087   0.113309   0.855886   3.903    4.991    1.789   -1.124046   -0.947454  
  8.741   -0.016   0.205   0.079   0.235213   0.760616   3.02     4.516    1.281   -0.549671   -1.284024  
  8.741   -0.042   0.235   0.104   0.387999   0.70451    0.888    1.258    1.092   0.810656    -2.910849  
  8.741   -0.024   0.194   0.091   0.268682   0.698271   0.954    3.38     2.172   -0.115457   -0.245067  
  8.741   -0.001   0.194   0.071   0.182161   0.865699   2.61     3.028    1.381   -1.187186   -2.507757  
  8.741   -0.048   0.186   0.091   0.442699   0.972554   3.95     5.889    3.252   -1.221465   -0.910586  
  8.741   -0.047   0.225   0.103   0.448017   1.019886   5.936    7.169    3.434   -1.613738   -2.191196  
  8.741   -0.052   0.26    0.097   0.423004   0.714319   6.258    9.031    5.202   -1.473573   -1.592284  
  8.741   -0.006   0.203   0.099   0.145037   0.684877   2.248    2.754    1.119   -0.365018   1.520136   
  8.741   0.033    0.178   0.04    -0.082763  0.288847   1.848    6.921    4.875   -0.686873   -0.666915  
  8.741   -0.046   0.206   0.101   0.479218   1.06091    3.204    5.756    2.581   -0.919425   -0.739214  
  8.741   0.014    0.162   0.043   0.124684   1.026573   3.05     4.713    1.182   -0.899073   -0.626651  
  8.741   -0.02    0.173   0.074   0.253222   0.876801   2.621    3.37     0.729   -0.997763   -0.557711  
  8.741   0.008    0.25    0.107   0.262796   0.823954   4.49     5.004    1.279   -1.409076   -1.766749  
  8.741   -0.022   0.206   0.098   0.221203   0.878181   6.095    6.647    4.262   -1.86139    -2.359534  
  8.741   0.007    0.186   0.08    0.297237   1.366258   2.442    2.999    1.977   -2.065682   -2.564406  
  8.741   0.018    0.191   0.074   -0.005358  0.388032   4.114    5.338    1.849   -1.256401   -1.608903  
  8.741   -0.032   0.144   0.069   0.373966   1.184736   -0.779   2.151    0.988   1.002715    0.037242   
  8.741   0.014    0.158   0.02    0.105992   0.732512   3.21     5.628    2.507   -1.034862   -0.568208  
  8.741   -0.037   0.22    0.083   0.47404    1.012456   2.213    4.358    1.773   -0.183067   0.217765   
  8.741   -0.022   0.196   0.078   0.368032   0.813496   0.368    2.102    1.062   0.42653     1.077888   
  8.741   -0.026   0.134   0.038   0.398407   0.744536   2.166    3.122    1.918   -0.76811    -1.132836  
  8.741   0.03     0.186   0.056   -0.214943  0.222006   4.041    6.109    3.705   -1.43613    -1.590613  
  8.741   -0.05    0.216   0.086   0.382419   0.673299   3.129    7.335    4.364   -0.639349   -0.575363  
  8.741   -0.061   0.217   0.095   0.424126   0.619344   1.389    4.757    1.396   0.191232    -0.247423  
  8.741   -0.013   0.2     0.059   0.216711   0.458938   3.536    5.124    2.28    -1.56949    -1.638151  
  8.741   -0.026   0.176   0.048   0.275275   1.080798   3.55     3.014    2.143   -1.65132    -2.484489  
  8.741   -0.039   0.191   0.081   0.518635   1.273167   2.452    2.851    1.84    -1.0434     -1.503306  
  8.741   0.022    0.202   0.09    -0.016257  0.446184   -0.377   5.312    2.286   0.46537     0.596379   
  8.741   -0.001   0.164   0.079   0.149738   0.870658   3.743    2.662    0.389   -1.085193   -1.682014  
  8.741   0.013    0.154   0.035   -0.101161  0.448311   2.821    5.14     3.249   -0.782408   -0.319661  
  8.741   -0.008   0.141   0.058   0.424384   1.680213   1.971    3.934    2.22    -0.365758   -0.014802  
  8.741   -0.05    0.263   0.117   0.390833   0.839988   1.734    5.637    3.867   -0.211125   -0.44745   
  8.741   -0.024   0.214   0.092   0.21406    0.384565   1.992    3.394    2.113   -0.83139    -1.129844  
  8.741   -0.016   0.218   0.094   0.324502   0.87644    4.382    5.557    1.868   -1.148015   -1.530228  
  8.741   -0.055   0.222   0.079   0.517633   0.870315   4.196    6.488    4.841   -1.5693     -1.544442  
  8.741   0.01     0.157   0.062   0.337626   1.470667   2.507    6.252    2.573   -0.103202   0.340447   
  8.741   -0.008   0.201   0.089   0.227891   0.783304   -0.362   3.865    2.743   -0.143119   -0.137371  
  8.741   -0.021   0.189   0.07    0.293577   0.570029   2.602    4.359    1.895   -0.509963   -0.581406  
  8.741   -0.027   0.209   0.09    0.262372   0.550023   2.189    5.97     3.553   -0.442186   -0.5555    
  8.741   -0.013   0.238   0.097   0.130531   0.461725   -1.992   5.426    3.589   1.095983    1.053908   
  8.741   -0.054   0.225   0.101   0.551504   0.924362   3.0      3.01     0.296   -1.002165   -2.704544  
  8.741   -0.03    0.211   0.092   0.318169   0.664093   1.483    2.988    1.047   -0.89237    -0.482196  
  8.741   -0.033   0.219   0.089   0.4276     1.174798   0.882    6.428    3.452   -0.10039    0.248053   
  8.741   -0.004   0.156   0.069   0.240981   0.835284   -0.916   4.065    2.916   0.179798    0.19063    
  8.741   0.057    0.196   0.073   -0.377636  -0.360805  4.589    6.373    3.892   -1.083116   -1.20077   
  8.741   -0.012   0.184   0.058   0.290132   0.79216    2.029    5.352    2.967   -0.235104   -0.314163  
  8.741   -0.021   0.226   0.094   0.321582   0.666098   4.792    5.515    0.838   -1.141322   -0.899135  
  8.741   -0.07    0.24    0.086   0.584633   0.799009   3.806    4.534    1.815   -1.341573   -1.251124  
  8.741   -0.031   0.158   0.051   0.480066   1.094841   3.037    4.703    1.456   -0.930584   -0.678898  
  8.745   -0.031   0.22    0.079   0.373944   0.805466   2.89     3.126    1.146   -1.673713   -1.769786  
  8.745   0.004    0.163   0.039   0.159313   0.68462    1.052    3.308    2.563   -0.566889   -1.244504  
  8.745   -0.038   0.194   0.068   0.323105   0.988263   1.688    7.035    6.0     -0.283967   -0.180249  
  8.745   -0.069   0.29    0.159   0.58887    0.949781   3.339    5.11     2.357   -1.168192   -0.908329  
  8.745   -0.034   0.225   0.099   0.36094    0.776449   1.306    2.363    1.324   0.093201    0.054108   
  8.745   -0.02    0.177   0.078   0.353996   1.000674   5.426    8.515    5.931   -1.467469   -1.522875  
  8.745   -0.034   0.286   0.129   0.230797   0.407739   2.163    5.847    3.027   -0.374932   -0.116327  
  8.745   -0.044   0.233   0.1     0.281732   0.562535   1.262    1.269    0.721   -0.189257   0.172754   
  8.745   -0.041   0.263   0.141   0.286405   0.631429   2.07     2.926    0.961   -0.48582    -0.513281  
  8.745   0.005    0.244   0.097   0.048818   0.347789   0.717    1.312    0.53    -2.359582   -2.037341  
  8.745   0.0      0.159   0.037   -0.003821  0.41232    1.836    1.588    0.919   -0.7864     1.879894   
  8.745   -0.023   0.204   0.074   0.238362   0.697352   3.247    5.034    2.141   -0.784506   -0.193626  
  8.745   -0.061   0.237   0.106   0.460462   0.615882   1.195    1.392    0.664   -0.212392   0.494504   
  8.745   -0.047   0.23    0.09    0.496394   0.973985   2.364    4.102    2.011   -1.118871   -1.352261  
  8.745   -0.015   0.224   0.091   0.178321   0.45963    0.829    3.793    2.122   -0.084146   -0.404288  
  8.745   -0.011   0.214   0.08    0.294571   0.629477   3.883    6.029    4.254   -1.271131   -1.060378  
  8.745   -0.024   0.25    0.098   0.384446   1.005829   2.698    3.892    1.873   -0.90384    -0.636402  
  8.745   -0.022   0.187   0.068   0.245097   0.684904   2.18     6.433    3.093   -0.169919   -0.441853  
  8.745   -0.032   0.2     0.098   0.392637   1.074906   3.6      5.241    3.096   -1.341589   -1.451296  
  8.745   -0.022   0.204   0.07    0.173341   0.587458   5.306    7.81     2.189   -1.420295   -1.14266   
  8.745   -0.024   0.232   0.108   0.221946   0.574391   1.89     5.227    2.865   -0.232647   -0.091241  
  8.745   0.023    0.209   0.079   -0.072763  0.055547   0.571    5.233    3.362   0.177054    -0.583059  
  8.745   -0.033   0.202   0.096   0.296907   0.620831   2.631    5.599    2.996   -0.618299   -0.537502  
  8.745   -0.062   0.194   0.081   0.379969   0.231983   4.938    6.307    3.06    -1.488283   -1.518883  
  8.745   -0.06    0.207   0.093   0.42105    0.523067   1.479    3.481    1.586   -0.360045   -0.573941  
  8.745   -0.006   0.244   0.09    0.305497   0.667864   6.223    8.167    3.002   -1.429526   -1.546283  
  8.745   -0.002   0.176   0.056   0.222871   0.984914   -1.274   7.379    4.131   0.591475    0.480366   
  8.745   -0.017   0.197   0.079   0.452935   1.048262   1.367    5.799    4.302   0.112493    0.192699   
  8.745   -0.068   0.244   0.112   0.503854   0.734938   2.709    4.959    3.724   -0.907018   -0.983941  
  8.745   -0.05    0.211   0.066   0.540368   1.135529   2.378    4.115    2.751   -1.054105   -0.939935  
  8.745   -0.031   0.204   0.089   0.360268   1.045081   0.376    1.579    0.537   1.623271    2.773504   
  8.745   -0.021   0.221   0.108   0.359058   0.825382   3.561    4.521    1.292   -1.481787   -1.651043  
  8.745   -0.08    0.273   0.134   0.55422    1.032658   1.868    2.07     0.801   -0.862832   -0.58474   
  8.745   -0.006   0.207   0.076   0.16964    0.592506   3.21     3.509    1.834   -1.002235   -1.333983  
  8.745   -0.024   0.23    0.102   0.29696    0.565987   2.842    4.315    3.036   -1.350545   -1.325877  
  8.745   -0.068   0.217   0.073   0.589866   0.999427   1.913    3.378    1.549   -0.477278   -0.475765  
  8.745   0.006    0.195   0.076   0.010552   0.274747   3.543    3.877    0.404   -1.400614   -1.185282  
  8.745   0.009    0.203   0.078   0.204974   0.968726   3.475    5.558    2.77    -1.273135   -1.75667   
  8.745   -0.052   0.174   0.065   0.518441   0.974002   -1.153   5.03     1.76    0.55259     -0.003437  
  8.745   -0.009   0.188   0.072   0.285703   0.841833   2.647    4.433    2.063   -0.648994   -0.829254  
  8.745   -0.049   0.238   0.092   0.434728   0.764758   2.37     5.832    2.684   -0.010269   0.302128   
  8.745   -0.044   0.193   0.084   0.384622   0.832637   2.263    4.339    3.528   -1.303679   -1.347201  
  8.745   0.034    0.213   0.073   -0.040264  0.344753   1.446    4.234    3.209   -0.249465   -0.373911  
  8.745   0.018    0.211   0.077   0.129411   0.645185   1.616    4.29     0.727   -0.050806   -0.284164  
  8.745   -0.051   0.242   0.114   0.36523    0.645236   4.432    6.201    2.879   -1.307844   -1.514067  
  8.745   -0.007   0.201   0.076   0.227084   0.580025   6.513    6.742    2.261   -1.754259   -2.413405  
  8.745   -0.027   0.191   0.07    0.330843   0.52929    4.238    7.243    3.652   -1.466141   -1.280422  
  8.745   -0.03    0.214   0.1     0.484814   0.994164   1.746    3.692    1.604   -0.222327   -0.179833  
  8.745   -0.043   0.203   0.109   0.480121   0.960154   0.608    3.321    1.584   -0.242645   0.003831   
  8.745   -0.011   0.212   0.071   0.2363     0.59877    0.573    4.979    2.395   0.091234    0.543377   
  8.745   -0.032   0.217   0.084   0.361431   1.021137   5.544    7.164    1.825   -1.378242   -1.13672   
  8.745   -0.058   0.208   0.085   0.52668    0.792488   4.481    6.746    2.135   -1.734543   -1.52424   
  8.745   -0.058   0.211   0.081   0.496426   0.731851   2.577    3.323    1.685   -0.837965   -1.098708  
  8.745   -0.007   0.204   0.077   0.19809    0.898636   4.639    3.718    2.252   -1.467709   3.055763   
  8.745   -0.023   0.246   0.089   0.225985   0.533797   2.132    4.103    2.165   -1.11464    -0.216954  
  8.745   -0.025   0.218   0.09    0.291621   0.790271   5.008    6.189    1.972   -0.968905   -0.210516  
  8.745   -0.055   0.201   0.086   0.514641   1.093679   5.01     5.049    1.858   -1.458041   -2.41658   
  8.745   -0.092   0.26    0.105   0.58385    0.638945   2.276    3.968    2.709   -0.456817   -0.305856  
  8.745   0.051    0.179   0.05    -0.1292    0.874279   3.975    5.463    1.901   -1.204799   -1.401368  
  8.745   -0.032   0.201   0.072   0.240734   0.67769    2.842    4.571    2.691   -0.739536   -0.982743  
  8.745   -0.079   0.223   0.11    0.75687    1.171469   1.202    5.845    3.436   -0.469893   -0.527499  
  8.745   -0.031   0.209   0.102   0.363202   0.881878   4.524    5.355    1.765   -1.357063   -1.48686   
  8.745   -0.036   0.231   0.113   0.320224   0.865616   5.359    7.547    3.583   -1.064123   -0.978772  
  8.745   -0.035   0.238   0.094   0.391674   0.683469   3.629    4.829    1.973   -1.097299   -1.271962  
  8.745   -0.012   0.181   0.088   0.357341   1.416823   5.797    7.226    3.081   -1.812911   -2.501002  
  8.745   -0.045   0.202   0.111   0.522241   1.199565   2.269    5.312    3.17    -0.645941   -0.36195   
  8.745   -0.044   0.232   0.091   0.406604   0.605605   3.766    2.072    1.361   -1.77938    -3.069645  
  8.745   -0.016   0.19    0.068   0.082178   0.028135   2.46     4.061    2.03    -0.536961   -0.181327  
  8.745   -0.023   0.203   0.099   0.356008   0.883024   1.349    2.293    1.618   -0.66209    -0.785266  
  8.745   -0.044   0.206   0.106   0.525968   0.868237   2.718    4.1      1.684   -0.819373   -0.670711  
  8.745   -0.076   0.249   0.108   0.587093   0.871029   0.248    5.908    3.169   0.327479    0.837034   
  8.745   -0.019   0.192   0.07    0.140535   0.258111   0.038    4.826    2.433   0.187533    -0.246227  
  8.745   -0.028   0.196   0.064   0.262792   0.653034   1.896    2.566    0.585   -0.229552   -0.60248   
  8.745   -0.018   0.234   0.091   0.376725   0.819745   2.266    4.268    2.269   -0.447041   -0.420413  
  8.745   0.029    0.167   0.039   -0.122905  0.054742   3.062    4.438    1.93    -1.024783   -0.960404  
  8.745   -0.031   0.211   0.08    0.380492   0.655374   6.635    8.981    2.863   -1.402243   -1.554004  
  8.745   -0.01    0.198   0.083   0.243434   0.737007   2.406    3.971    2.505   -0.911027   -0.744294  
  8.745   -0.022   0.125   0.028   0.145585   0.672541   1.547    2.215    0.605   -0.28277    -1.622882  
  8.745   0.008    0.257   0.125   0.06752    0.40046    2.942    2.922    1.444   -1.435887   -1.587184  
  8.745   -0.046   0.232   0.101   0.446541   0.922642   1.772    6.968    3.022   0.018644    -0.007992  
  8.745   0.037    0.18    0.059   -0.018142  0.653187   0.581    1.667    1.381   -0.173865   -0.269774  
  8.745   -0.033   0.216   0.104   0.432533   0.982673   2.152    4.127    2.598   -0.486355   -0.4575    
  8.745   -0.026   0.231   0.081   0.387359   1.081592   4.519    6.105    2.066   -1.593702   -2.005626  
  8.745   -0.062   0.246   0.114   0.485858   0.760907   4.09     6.849    3.569   -1.188249   -1.274012  
  8.745   -0.027   0.177   0.063   0.291245   0.697589   4.583    7.913    3.919   -0.97347    -1.093701  
  8.745   -0.037   0.244   0.114   0.408846   0.911211   4.88     6.537    2.84    -1.436038   -1.320218  
  8.745   0.003    0.201   0.076   0.127147   0.886606   2.791    5.334    2.014   -0.118891   0.03438    
  8.745   -0.026   0.206   0.097   0.479541   1.213277   -0.178   3.285    2.465   0.12594     -0.364932  
  8.745   -0.046   0.246   0.109   0.519403   1.073885   0.167    3.089    2.823   -0.269213   0.186323   
  8.745   -0.029   0.221   0.116   0.33179    0.681411   1.913    5.713    3.864   -0.518271   0.048721   
  8.745   -0.006   0.183   0.063   0.104297   0.449629   -0.233   2.28     2.453   0.124419    -0.71924   
  8.745   -0.016   0.18    0.084   0.37386    0.935454   2.609    3.063    0.769   -0.807298   -0.504285  
  8.745   -0.008   0.204   0.09    0.245324   0.956483   4.617    5.587    2.457   -1.22926    -1.336956  
  8.745   -0.025   0.185   0.082   0.33032    0.891146   1.475    2.325    1.083   -1.01859    0.595398   
  8.745   -0.009   0.224   0.08    0.245916   0.620595   2.225    3.828    2.255   -0.710989   -0.95483   
  8.745   -0.019   0.183   0.06    0.412394   1.213741   4.797    5.894    3.397   -2.038454   -2.406694  
  8.745   -0.024   0.212   0.096   0.342877   0.94578    1.98     2.939    1.391   -0.7362     -0.371122  
  8.745   -0.013   0.216   0.108   0.252136   0.738694   3.379    5.905    2.682   -0.831945   -1.019071  
  8.745   -0.009   0.21    0.098   0.312095   0.765916   1.687    1.798    0.93    -1.905415   -2.023288  
  8.745   -0.01    0.204   0.09    0.146599   0.385192   7.159    9.3      3.862   -1.363231   -1.453084  
  8.748   -0.037   0.214   0.098   0.387458   0.768422   2.332    3.199    1.386   -0.16932    0.428371   
  8.748   0.033    0.233   0.075   -0.136936  0.34326    5.663    6.977    3.401   -1.377486   -1.743372  
  8.748   0.008    0.188   0.07    0.034972   0.499705   3.694    2.578    0.696   -0.969062   2.381726   
  8.748   -0.083   0.243   0.09    0.583074   0.715159   5.43     8.113    4.556   -1.221656   -1.05772   
  8.748   0.024    0.168   0.035   -0.048124  0.738851   4.91     7.28     4.012   -1.097746   -1.161859  
  8.748   -0.058   0.242   0.135   0.543704   0.777986   -0.849   2.994    1.84    0.653599    -0.173578  
  8.748   -0.012   0.21    0.086   0.277256   0.898754   1.344    6.536    3.539   0.179637    0.339227   
  8.748   -0.036   0.231   0.084   0.353053   0.632697   0.885    4.26     1.407   -0.020073   0.349189   
  8.748   -0.036   0.25    0.092   0.433899   0.766652   3.265    5.952    3.796   -0.853718   -0.952497  
  8.748   -0.043   0.202   0.09    0.457138   0.822272   2.807    4.735    2.533   -0.835243   -0.880871  
  8.748   -0.095   0.22    0.103   0.680311   0.860616   -0.193   2.897    2.114   0.07659     -0.441383  
  8.748   -0.055   0.259   0.128   0.413255   0.595793   1.819    3.489    1.073   -0.599872   -0.254473  
  8.748   0.0      0.199   0.074   0.130561   0.576102   3.107    2.845    1.239   -1.744101   -2.790462  
  8.748   -0.047   0.219   0.08    0.421626   0.630689   2.718    3.568    1.838   -1.9818     -2.04877   
  8.748   -0.001   0.163   0.045   0.222363   0.892993   1.483    2.182    0.916   -0.044188   2.752313   
  8.748   -0.02    0.208   0.066   0.224814   0.410259   2.266    4.071    2.608   -0.713674   -0.637192  
  8.748   -0.004   0.211   0.093   0.201069   0.656695   4.588    6.736    3.168   -0.879599   -0.621713  
  8.748   -0.045   0.258   0.117   0.426847   0.905889   2.407    2.004    2.081   -1.394757   2.824887   
  8.748   -0.02    0.217   0.08    0.289369   0.524457   5.45     7.178    2.95    -1.492445   -1.17261   
  8.748   -0.024   0.207   0.102   0.383211   0.99013    4.211    4.427    0.297   -1.337922   -0.027707  
  8.748   -0.027   0.246   0.126   0.360804   0.818361   4.454    5.095    2.249   -1.548948   -2.488245  
  8.748   0.004    0.168   0.068   -0.044386  0.301271   0.419    0.205    0.739   1.924764    -2.834292  
  8.748   -0.07    0.256   0.117   0.589179   0.960332   0.031    3.548    1.834   0.071974    0.424333   
  8.748   -0.018   0.25    0.103   0.061398   0.158311   3.651    3.32     0.447   -0.711937   -2.181342  
  8.748   -0.037   0.204   0.114   0.35897    0.678275   2.334    4.271    2.032   -0.905513   -1.134998  
  8.748   -0.021   0.205   0.094   0.371832   0.888407   4.853    5.105    1.137   -1.262041   -0.794988  
  8.748   -0.026   0.189   0.059   0.372218   1.119429   -1.006   4.665    2.363   0.405497    -0.109862  
  8.748   -0.046   0.214   0.105   0.39932    0.655905   2.481    3.016    1.928   -0.812009   -0.88423   
  8.748   0.003    0.21    0.057   0.271893   0.757013   1.617    2.461    0.69    -0.608613   -1.147778  
  8.748   -0.006   0.226   0.097   0.287228   0.680107   5.633    7.082    4.117   -1.374563   -1.784764  
  8.748   -0.045   0.225   0.102   0.5084     0.872021   3.45     3.667    1.874   -1.345191   -1.483952  
  8.748   -0.039   0.222   0.11    0.529181   1.21946    0.508    3.995    2.821   -0.120344   -0.455777  
  8.748   -0.031   0.198   0.069   0.273665   0.72114    3.929    4.465    1.224   -1.244533   -1.039463  
  8.748   -0.014   0.182   0.096   0.18997    0.607411   5.719    6.853    1.237   -1.089891   -0.957813  
  8.748   -0.008   0.217   0.083   0.408845   1.089909   1.847    2.698    1.56    -0.750178   -0.794883  
  8.748   -0.004   0.235   0.096   0.172854   0.520067   2.466    3.577    2.039   -1.134191   -1.086032  
  8.748   -0.043   0.178   0.083   0.257467   0.123468   5.546    9.098    5.133   -1.180902   -1.170091  
  8.748   -0.051   0.258   0.116   0.40184    0.384167   6.719    7.108    3.062   -1.629159   -2.496859  
  8.748   -0.01    0.174   0.066   0.170863   0.302892   2.628    4.288    1.9     -1.128316   -0.992563  
  8.748   -0.037   0.245   0.098   0.476713   0.782906   3.746    3.814    2.748   -1.774427   -2.456915  
  8.748   -0.027   0.179   0.065   0.23547    0.693884   0.605    2.045    0.595   -0.220827   -0.328816  
  8.748   -0.017   0.237   0.091   0.316128   0.869509   0.017    5.511    2.874   0.459495    0.563738   
  8.748   -0.024   0.215   0.091   0.222482   0.428887   2.589    3.874    1.939   -0.741557   -0.710926  
  8.748   -0.017   0.214   0.097   0.249518   0.893948   1.925    1.719    1.959   -0.713737   -1.977054  
  8.748   -0.077   0.215   0.09    0.580562   0.831585   -0.834   6.024    3.568   0.214686    0.111572   
  8.748   -0.025   0.218   0.093   0.318472   0.923986   -1.249   4.638    3.453   0.450365    -0.221833  
  8.748   0.029    0.163   0.05    -0.102179  0.534522   1.754    3.529    2.496   -1.076201   -1.331794  
  8.748   -0.003   0.157   0.064   0.350812   1.402711   4.624    6.037    3.057   -1.76635    -2.20509   
  8.748   0.045    0.184   0.039   -0.193114  0.101258   4.633    6.445    2.911   -1.134822   -1.286229  
  8.748   -0.067   0.25    0.116   0.540395   0.790993   4.488    5.203    2.433   -1.610291   -1.867385  
  8.748   0.002    0.218   0.102   0.228333   0.627165   0.622    6.215    3.32    0.059145    0.127514   
  8.748   -0.022   0.185   0.064   0.385416   0.705013   4.088    4.776    1.142   -1.187286   -1.432988  
  8.748   -0.041   0.217   0.091   0.334468   0.489447   3.666    5.841    2.824   -1.217494   -1.329329  
  8.748   0.029    0.181   0.053   -0.138179  0.606867   2.937    3.395    0.618   -0.695924   -0.637823  
  8.748   -0.02    0.218   0.083   0.269882   0.687859   1.71     4.998    2.958   -0.44639    -0.26875   
  8.748   0.009    0.19    0.049   0.189273   0.7777     -1.911   5.122    1.153   0.997841    0.772762   
  8.748   -0.042   0.248   0.102   0.371933   0.757201   3.231    3.399    0.799   -1.169544   0.397255   
  8.748   -0.009   0.24    0.097   0.166811   0.686024   3.48     2.886    0.572   -1.170041   2.861647   
  8.748   -0.013   0.229   0.094   0.234585   0.608524   0.618    1.575    1.267   -0.181361   -0.019786  
  8.748   -0.002   0.221   0.072   0.171954   0.562524   2.005    3.777    1.664   -0.436376   -0.409637  
  8.748   -0.014   0.221   0.081   0.266442   0.370152   8.83     12.227   5.66    -1.609229   -1.765771  
  8.748   -0.001   0.192   0.065   0.069397   0.451095   4.399    4.964    2.043   -1.354439   -1.723186  
  8.748   0.013    0.194   0.069   0.124496   0.829855   3.703    4.001    1.629   -1.084325   -1.16119   
  8.748   -0.008   0.16    0.067   0.016743   0.057007   -0.145   3.177    3.288   -0.104092   -0.063337  
  8.748   0.03     0.206   0.064   -0.082897  0.312929   3.739    5.186    2.101   -1.20526    -0.696864  
  8.748   -0.054   0.182   0.068   0.602654   0.93471    -0.522   5.149    3.887   0.055899    -0.023587  
  8.748   -0.083   0.216   0.105   0.685746   0.978618   2.39     1.162    1.318   -0.714765   2.587435   
  8.748   -0.011   0.243   0.089   0.212835   0.660368   1.145    2.076    1.476   -0.754854   -1.166896  
  8.748   -0.041   0.237   0.082   0.456724   0.91244    4.043    7.442    3.696   -0.924784   -0.50112   
  8.748   0.007    0.162   0.061   0.179405   0.747036   -0.11    3.574    2.083   0.537798    0.293549   
  8.748   0.046    0.195   0.079   -0.295472  -0.10043   2.111    3.403    2.048   -0.215353   -0.728781  
  8.748   -0.034   0.194   0.083   0.339677   0.707235   3.27     5.651    2.685   -1.224996   -1.328282  
  8.748   0.003    0.211   0.09    0.109319   0.51204    2.783    6.714    3.455   -0.395559   -0.168647  
  8.748   0.026    0.203   0.068   0.004787   0.49168    -1.063   3.483    1.259   0.887613    0.619601   
  8.748   0.0      0.184   0.041   0.193545   0.834242   0.983    4.701    3.237   -0.188641   -0.635173  
  8.748   -0.023   0.211   0.105   0.281242   0.798282   3.742    6.584    3.528   -1.206781   -1.118455  
  8.748   -0.004   0.232   0.081   0.187653   0.57843    0.388    2.891    0.809   0.288677    0.18975    
  8.748   -0.006   0.163   0.075   0.254419   0.907266   2.658    3.955    3.05    -1.454398   -1.162211  
  8.748   -0.013   0.231   0.107   0.350048   1.137064   4.838    7.55     3.52    -1.333496   -1.232342  
  8.748   0.01     0.204   0.08    -0.00913   0.320585   4.008    4.473    1.804   -1.161437   -1.517732  
  8.748   -0.037   0.243   0.125   0.401631   0.743014   4.839    7.176    4.827   -1.531862   -1.643008  
  8.748   -0.048   0.212   0.071   0.566693   0.815586   2.249    4.438    2.641   -0.598264   -0.581758  
  8.748   -0.038   0.224   0.091   0.316169   0.58028    2.376    3.978    2.215   -0.742025   -1.039932  
  8.748   -0.016   0.179   0.072   0.235489   0.764855   2.175    3.085    2.221   -0.347452   -0.508203  
  8.748   -0.026   0.224   0.088   0.21809    0.377427   2.744    4.649    2.064   -0.933736   -0.593282  
  8.748   -0.062   0.201   0.095   0.682288   1.056403   2.024    3.756    0.663   -0.33512    -0.515079  
  8.748   -0.002   0.171   0.066   -0.070941  0.392796   3.308    4.732    2.429   -0.745493   -0.951548  
  8.748   -0.03    0.264   0.102   0.302185   0.605439   -0.612   4.449    2.19    0.544955    0.536245   
  8.748   -0.033   0.21    0.081   0.330245   0.542591   3.397    7.301    5.343   -0.622361   -0.502877  
  8.748   -0.012   0.186   0.07    0.188764   0.625776   0.411    5.929    3.533   0.293793    0.76116    
  8.748   -0.03    0.23    0.095   0.311904   0.740367   1.448    4.249    2.443   -0.528241   -0.520907  
  8.748   0.003    0.164   0.061   -0.082857  -0.211075  1.251    3.331    1.929   -0.265451   0.113193   
  8.748   -0.03    0.213   0.103   0.340451   0.728219   0.916    4.625    3.546   -0.233027   -0.095558  
  8.748   -0.01    0.206   0.066   0.192227   0.552766   2.999    5.12     2.586   -0.819232   -0.921204  
  8.748   0.01     0.194   0.094   0.127208   0.762026   2.474    4.121    2.779   -1.294808   -1.403185  
  8.748   -0.02    0.233   0.105   0.165651   0.353835   3.08     2.602    2.254   -1.355769   -1.742383  
  8.748   -0.043   0.249   0.094   0.3545     0.602409   2.504    2.279    0.262   -0.826367   1.731851   
  8.748   -0.052   0.189   0.075   0.494266   0.737593   -0.254   5.087    2.865   0.393567    0.589732   
  8.748   -0.095   0.255   0.106   0.716966   0.982952   3.748    4.568    3.311   -1.39735    -1.47485   
  8.748   -0.025   0.261   0.12    0.193678   0.462181   5.165    5.003    3.013   -1.817541   -2.385436  
  8.752   -0.036   0.209   0.092   0.389283   0.809755   3.196    6.726    3.557   -0.529417   -0.324786  
  8.752   -0.019   0.231   0.101   0.379266   0.887939   4.415    6.189    3.861   -1.68557    -2.007106  
  8.752   0.006    0.201   0.074   0.095177   0.606933   3.555    5.479    1.751   -0.973075   0.054418   
  8.752   -0.071   0.245   0.087   0.519717   0.707738   1.282    4.177    2.497   0.099886    0.451048   
  8.752   -0.059   0.222   0.111   0.645702   1.077437   4.091    4.638    1.972   -1.289243   -1.986299  
  8.752   -0.044   0.203   0.079   0.418993   0.930316   3.986    3.633    1.583   -1.599969   -2.951338  
  8.752   -0.024   0.192   0.084   0.221394   0.56058    4.448    6.72     3.417   -1.349549   -1.369984  
  8.752   -0.041   0.247   0.093   0.4315     0.818931   1.762    6.28     3.455   -0.02328    0.229033   
  8.752   -0.033   0.239   0.097   0.330935   0.771534   5.327    7.44     1.631   -1.601296   -1.566328  
  8.752   -0.006   0.245   0.104   0.166515   0.687121   0.552    5.212    3.244   0.116285    0.280297   
  8.752   -0.031   0.223   0.102   0.351054   0.758704   1.313    4.211    2.153   0.14285     0.5201     
  8.752   0.039    0.185   0.055   -0.223731  0.218072   4.826    6.831    2.552   -0.952919   -0.569572  
  8.752   -0.033   0.218   0.106   0.41932    0.888105   3.225    4.937    2.8     -1.61044    -2.092743  
  8.752   -0.004   0.179   0.075   0.149235   0.54314    0.319    2.165    2.186   -0.469321   -0.599008  
  8.752   -0.031   0.209   0.096   0.478939   1.146361   4.445    5.609    2.341   -1.309704   -1.582361  
  8.752   -0.072   0.253   0.103   0.576185   1.087445   4.227    4.731    1.158   -1.091373   -0.429782  
  8.752   -0.03    0.193   0.092   0.440168   0.891995   0.141    3.458    1.266   0.419944    0.110181   
  8.752   0.021    0.2     0.059   -0.004326  0.561834   3.115    5.133    2.46    -0.816079   -0.805266  
  8.752   -0.011   0.207   0.084   0.170192   0.680201   1.533    2.44     1.257   -0.606905   -1.10392   
  8.752   -0.025   0.204   0.098   0.244529   0.65208    4.463    5.334    1.831   -1.472174   -1.633459  
  8.752   -0.022   0.205   0.098   0.431727   1.13637    2.312    1.988    1.038   -2.012045   -2.487318  
  8.752   -0.019   0.239   0.091   0.260033   0.557933   2.223    3.44     2.258   -0.823941   -0.847396  
  8.752   0.0      0.151   0.057   -0.034357  -0.20976   1.428    3.042    1.249   -0.405171   -0.125561  
  8.752   -0.028   0.209   0.098   0.258642   0.596538   2.224    3.654    1.411   -0.900234   -0.350737  
  8.752   0.031    0.165   0.054   -0.207643  0.507935   4.706    7.364    3.662   -1.220875   -1.019103  
  8.752   -0.035   0.252   0.112   0.408431   0.832473   4.021    5.789    2.54    -0.865631   -0.468344  
  8.752   0.009    0.201   0.095   0.190761   0.93421    2.803    3.582    1.603   -1.069537   -1.225868  
  8.752   -0.049   0.214   0.096   0.388637   0.719898   5.165    7.495    3.477   -1.894008   -2.356768  
  8.752   -0.092   0.219   0.101   0.771027   1.049066   2.641    3.15     0.526   -0.667719   -1.148518  
  8.752   -0.009   0.189   0.082   0.406455   1.258581   1.386    3.199    2.091   -0.945897   -1.189543  
  8.752   -0.071   0.271   0.114   0.423775   0.478473   5.181    6.84     2.626   -1.431344   -1.244197  
  8.752   -0.066   0.228   0.091   0.578499   0.892275   2.005    4.45     2.98    -0.493027   -0.585315  
  8.752   -0.042   0.218   0.1     0.386095   0.66411    4.774    6.92     2.663   -1.364999   -1.21509   
  8.752   -0.0     0.173   0.058   0.206625   0.6246     4.558    6.136    2.68    -1.669804   -1.778941  
  8.752   -0.014   0.194   0.101   0.241731   0.690944   6.345    7.371    3.219   -1.477596   -1.947806  
  8.752   -0.041   0.257   0.109   0.504082   0.94196    3.429    4.438    1.613   -0.67135    -0.436261  
  8.752   -0.01    0.217   0.085   0.173719   0.514347   -0.293   5.577    2.903   0.430575    0.007575   
  8.752   -0.001   0.186   0.059   0.133242   0.594604   3.998    6.055    2.745   -1.182052   -1.015439  
  8.752   0.004    0.236   0.112   0.037847   0.342124   3.44     4.948    1.916   -0.926141   -0.718665  
  8.752   -0.035   0.182   0.097   0.569358   1.279777   -0.207   4.254    2.415   0.179402    0.385537   
  8.752   -0.033   0.262   0.128   0.339864   0.764152   5.018    6.968    3.32    -1.482851   -1.338228  
  8.752   -0.033   0.22    0.091   0.209887   0.467816   6.524    8.956    3.389   -1.820493   -2.208781  
  8.752   0.01     0.225   0.092   0.029993   0.275696   2.131    2.883    2.228   -1.410636   -1.410732  
  8.752   -0.037   0.184   0.091   0.373627   0.525921   2.641    3.788    0.946   -1.253187   -0.519123  
  8.752   -0.036   0.197   0.086   0.543568   1.225494   2.886    2.668    1.282   -0.717681   0.737064   
  8.752   -0.033   0.198   0.054   0.361439   0.856381   4.024    5.4      1.64    -1.368716   -1.323962  
  8.752   -0.003   0.179   0.052   0.148937   0.377807   1.29     1.426    0.405   -0.316492   2.788744   
  8.752   0.021    0.166   0.042   0.040209   0.698952   3.841    4.721    2.665   -1.08058    -1.119247  
  8.752   -0.047   0.215   0.097   0.521736   0.92808    2.374    3.675    0.711   -0.944129   -1.002328  
  8.752   -0.006   0.214   0.088   0.084938   0.025726   3.22     4.427    1.077   -1.269729   -1.161737  
  8.752   0.001    0.195   0.065   0.073817   0.550918   1.685    2.279    0.823   -1.393106   -1.661924  
  8.752   -0.02    0.204   0.086   0.167145   0.52568    3.816    5.84     3.011   -0.929253   -0.528418  
  8.752   -0.026   0.222   0.107   0.2824     0.53265    3.944    4.25     0.866   -1.345517   -2.266433  
  8.752   0.004    0.225   0.071   0.206231   0.766545   2.566    2.389    0.951   -1.594744   -2.95793   
  8.752   -0.015   0.215   0.105   0.11401    0.544944   2.74     4.174    2.029   -0.672688   -0.24721   
  8.752   -0.047   0.231   0.097   0.265106   0.24266    4.048    6.898    4.277   -0.803708   -0.729224  
  8.752   -0.017   0.199   0.086   0.259876   0.640899   1.791    0.941    1.487   1.199679    2.440453   
  8.752   -0.035   0.192   0.082   0.345981   0.855255   7.711    10.073   3.493   -1.742752   -2.159791  
  8.752   -0.011   0.177   0.089   0.07712    0.431823   3.794    5.044    1.537   -1.021308   -0.708642  
  8.752   -0.014   0.198   0.095   0.194928   0.488314   1.643    1.996    1.103   -1.137848   -2.707837  
  8.752   -0.017   0.241   0.096   0.151307   0.320744   1.15     2.797    1.964   -0.070959   0.657312   
  8.752   -0.044   0.194   0.062   0.499148   1.2193     2.046    2.402    0.725   -1.570593   -0.959409  
  8.752   -0.033   0.204   0.096   0.323009   0.605277   5.381    6.468    1.219   -1.08643    -0.42137   
  8.752   -0.024   0.18    0.07    0.396396   0.968341   2.193    2.736    1.548   -0.570108   -0.633917  
  8.752   -0.036   0.183   0.093   0.525293   1.094784   1.987    1.89     0.549   -0.32513    -2.6046    
  8.752   -0.031   0.224   0.111   0.430276   1.041982   2.329    1.232    2.875   0.751117    1.752692   
  8.752   -0.032   0.195   0.069   0.417143   0.87573    4.012    4.306    1.16    -1.391556   -2.164793  
  8.752   -0.073   0.283   0.119   0.48552    0.600805   3.479    4.877    1.348   -1.306946   -1.251042  
  8.752   0.009    0.189   0.072   0.057152   0.535771   0.678    0.985    1.356   -1.381493   -2.029446  
  8.752   -0.003   0.239   0.115   0.007517   0.285131   4.049    5.729    2.572   -0.770449   -0.818746  
  8.752   -0.001   0.222   0.1     0.125931   0.581068   3.046    1.775    2.295   -1.633834   -2.406854  
  8.752   -0.04    0.186   0.077   0.348905   0.813557   1.995    3.523    1.894   -0.551778   -0.344886  
  8.752   0.001    0.16    0.04    0.151248   0.522159   1.433    3.386    1.046   -0.28134    -1.12915   
  8.752   -0.014   0.178   0.054   0.140416   -0.043311  5.601    6.313    2.657   -1.334216   -1.991183  
  8.752   -0.034   0.177   0.037   0.531809   1.296376   1.798    5.845    2.934   -0.323488   -0.419431  
  8.752   -0.028   0.237   0.092   0.615058   1.360958   2.673    2.708    0.32    -0.991534   -0.840737  
  8.752   -0.027   0.242   0.08    0.266421   0.202001   1.772    4.831    2.853   -0.253952   0.162506   
  8.752   -0.018   0.222   0.095   0.337737   0.737836   1.695    3.223    1.413   -0.277053   -0.74624   
  8.752   -0.012   0.201   0.076   0.259595   0.75477    4.08     7.961    5.647   -1.101023   -0.918718  
  8.752   -0.029   0.234   0.084   0.358401   0.833031   2.111    0.098    1.716   0.609466    -2.984925  
  8.752   -0.035   0.224   0.085   0.286533   0.508563   1.722    1.503    0.756   -1.039131   -1.706011  
  8.752   -0.035   0.261   0.125   0.332705   0.714115   2.153    3.762    1.591   -0.036209   2.114264   
  8.752   -0.04    0.196   0.056   0.416778   0.737205   5.255    7.63     2.616   -1.569149   -1.356346  
  8.752   -0.059   0.192   0.085   0.463968   0.800434   1.268    2.385    0.732   -0.297103   -0.271532  
  8.752   -0.016   0.22    0.088   0.249409   0.564175   1.672    3.005    2.019   -0.673431   -0.197809  
  8.752   -0.036   0.223   0.098   0.458674   1.096563   4.592    7.221    4.015   -1.24535    -1.249867  
  8.752   0.009    0.139   0.038   0.102238   0.730235   3.703    3.71     2.226   -2.022308   -2.710389  
  8.752   -0.062   0.224   0.097   0.487121   0.741542   0.274    4.767    2.595   0.355923    0.323334   
  8.752   -0.057   0.209   0.077   0.483431   0.571222   0.533    2.242    1.074   0.106722    -0.765581  
  8.752   -0.027   0.211   0.089   0.478031   0.977558   5.527    6.47     2.3     -1.568097   -1.820582  
  8.752   -0.047   0.23    0.091   0.443377   0.815082   4.702    6.221    1.359   -0.937707   -0.731092  
  8.752   -0.008   0.22    0.1     0.075283   0.495714   0.827    3.408    1.001   -0.020695   0.301195   
  8.752   -0.006   0.213   0.099   0.033301   0.159879   3.278    3.923    2.102   -1.288747   -1.868547  
  8.752   -0.025   0.255   0.097   0.310833   0.684581   4.174    5.861    1.675   -1.191833   -1.296831  
  8.752   -0.039   0.219   0.111   0.323359   0.473108   6.457    8.988    4.054   -1.299119   -1.103139  
  8.752   -0.039   0.215   0.105   0.525477   1.0805     4.803    5.638    1.888   -0.928738   -0.931717  
  8.752   -0.057   0.229   0.121   0.517086   0.972037   2.376    7.453    4.914   -0.378245   -0.113068  
  8.752   0.0      0.208   0.075   0.189757   0.663518   2.99     3.263    1.243   -1.442136   -1.714205  
  8.752   -0.039   0.271   0.107   0.432577   0.806304   4.4      6.446    2.66    -0.833265   -0.381765  
  8.752   0.005    0.224   0.087   0.089938   0.443638   3.016    6.554    3.079   -0.4752     -0.492546  
  8.755   0.014    0.161   0.043   0.093335   0.992715   2.904    4.932    2.457   -0.694209   -0.845205  
  8.755   -0.017   0.217   0.089   0.09416    0.295032   3.492    4.36     1.715   -0.99417    -0.963228  
  8.755   -0.0     0.216   0.101   0.139758   0.623925   2.787    3.513    0.983   -0.937761   -0.733458  
  8.755   -0.061   0.228   0.096   0.547686   0.84111    2.771    3.936    1.713   -0.505221   -0.363082  
  8.755   -0.002   0.213   0.078   0.138082   0.440852   0.179    0.773    1.462   1.753671    2.336554   
  8.755   -0.001   0.17    0.045   0.07743    0.598979   1.793    4.082    2.675   -0.425798   -0.262304  
  8.755   -0.019   0.198   0.088   0.228116   0.779563   2.819    4.258    1.875   -0.982124   -0.788768  
  8.755   -0.057   0.17    0.065   0.399127   0.830364   3.764    5.237    0.686   -0.981383   -0.154042  
  8.755   -0.024   0.218   0.101   0.359767   0.92679    1.837    4.319    2.625   0.217069    0.918849   
  8.755   -0.027   0.185   0.07    0.30446    0.739837   1.536    2.196    0.485   -0.319121   -1.160196  
  8.755   -0.029   0.245   0.083   0.259149   0.518927   2.982    4.105    1.894   -1.388399   -1.247227  
  8.755   -0.035   0.221   0.093   0.266744   0.553135   3.789    7.023    3.531   -1.211173   -0.582997  
  8.755   -0.048   0.224   0.108   0.453834   1.108556   2.8      3.998    2.913   -0.869904   -0.79075   
  8.755   -0.004   0.206   0.076   0.165654   0.448955   1.972    4.413    2.701   -0.178582   0.672517   
  8.755   0.034    0.197   0.054   -0.150148  0.090546   -0.218   3.313    1.136   0.640817    0.481437   
  8.755   -0.06    0.233   0.097   0.588138   0.936167   3.445    3.74     1.726   -1.669086   -1.596294  
  8.755   -0.041   0.245   0.113   0.29104    0.582811   4.932    6.749    3.449   -0.845799   -0.817586  
  8.755   -0.053   0.247   0.13    0.507528   0.961199   3.157    3.596    1.971   -1.018474   -2.23794   
  8.755   0.027    0.183   0.072   0.023998   0.714176   1.144    1.398    1.679   -0.311129   -1.051923  
  8.755   -0.05    0.227   0.106   0.406381   0.685196   4.426    3.619    0.699   -1.345791   -1.032488  
  8.755   -0.04    0.205   0.099   0.506516   0.959841   4.234    5.544    2.634   -1.207312   -1.748296  
  8.755   -0.042   0.203   0.086   0.4506     1.065766   4.129    4.566    1.054   -1.487949   -2.876661  
  8.755   -0.027   0.162   0.062   0.315142   0.885958   3.39     4.529    2.807   -1.268597   -0.719362  
  8.755   -0.01    0.204   0.084   0.196824   0.916672   2.37     4.822    2.854   -0.422844   -0.578338  
  8.755   0.013    0.196   0.059   -0.019161  0.281511   3.87     6.012    3.649   -1.888375   -1.49735   
  8.755   -0.05    0.239   0.116   0.460337   0.8119     3.386    3.703    2.891   -1.381577   -1.761444  
  8.755   -0.014   0.239   0.098   0.16369    0.332091   3.851    4.547    1.921   -1.289617   -1.387181  
  8.755   -0.003   0.202   0.092   0.187596   0.57098    1.834    1.684    2.128   -1.475499   -2.3396    
  8.755   0.008    0.157   0.048   -0.037347  0.580967   2.768    6.516    4.228   -0.761559   -0.952087  
  8.755   -0.046   0.233   0.121   0.358271   0.60982    4.245    6.379    1.995   -1.519428   -1.184616  
  8.755   -0.017   0.223   0.099   0.132816   0.208549   0.86     4.003    2.083   0.184381    -0.104706  
  8.755   0.008    0.2     0.085   0.18564    0.897626   -0.349   2.938    2.462   0.283527    -0.294064  
  8.755   -0.006   0.199   0.071   0.135227   0.593537   3.095    3.897    0.752   -1.176164   -1.373392  
  8.755   -0.059   0.253   0.115   0.534397   0.897149   5.075    7.195    2.914   -1.366044   -1.554677  
  8.755   -0.015   0.218   0.102   0.192026   0.64675    4.683    5.093    2.095   -1.292223   -1.626004  
  8.755   -0.018   0.237   0.083   0.296636   0.589517   1.599    4.426    2.626   -0.262477   -0.064831  
  8.755   -0.019   0.207   0.094   0.272324   0.768022   4.271    4.603    2.909   -1.299027   -1.568144  
  8.755   -0.067   0.231   0.11    0.466347   0.836658   2.99     2.226    0.905   -0.999793   2.322253   
  8.755   -0.007   0.228   0.081   0.153957   0.671878   2.088    2.317    1.184   -0.58243    0.251547   
  8.755   -0.027   0.239   0.116   0.275921   0.770776   5.259    6.625    3.19    -1.439648   -1.612556  
  8.755   0.024    0.221   0.082   0.020651   0.474625   2.827    4.249    2.119   -0.946091   -0.402749  
  8.755   -0.044   0.19    0.071   0.434609   0.79675    0.978    3.395    2.641   -0.639556   -0.639557  
  8.755   0.025    0.207   0.082   -0.030893  0.351131   3.408    4.274    1.688   -0.706038   -1.221414  
  8.755   -0.04    0.179   0.073   0.336758   0.687426   2.946    4.401    2.315   -0.623415   -0.621804  
  8.755   -0.059   0.252   0.088   0.425313   0.747419   4.083    6.038    3.157   -1.176271   -1.052996  
  8.755   -0.061   0.253   0.121   0.456089   0.859435   2.245    6.0      3.648   -0.381368   -0.240142  
  8.755   -0.076   0.253   0.099   0.563057   0.830523   3.107    5.195    3.774   -1.305839   -1.403093  
  8.755   -0.035   0.261   0.128   0.250152   0.475943   1.804    4.393    3.154   -1.285405   -0.61742   
  8.755   0.01     0.209   0.087   0.092425   0.574747   1.519    2.512    1.116   -0.701813   -0.13447   
  8.755   -0.087   0.262   0.108   0.556694   0.805946   3.422    2.392    1.082   -0.551694   2.421026   
  8.755   -0.029   0.221   0.085   0.384576   0.85025    0.445    2.283    1.978   -0.451683   -0.202079  
  8.755   -0.009   0.174   0.063   0.218075   0.916135   1.547    2.999    2.962   -1.24365    -0.910083  
  8.755   -0.053   0.285   0.124   0.478404   0.710592   4.817    6.342    3.084   -1.226087   -1.239053  
  8.755   -0.02    0.207   0.083   0.325977   1.015253   0.114    2.414    1.426   0.037778    -0.538752  
  8.755   -0.012   0.192   0.074   0.137443   0.452833   0.57     3.737    1.851   -0.145304   0.355011   
  8.755   -0.002   0.202   0.08    0.205198   0.685061   6.895    8.647    3.37    -1.383069   -1.523064  
  8.755   -0.059   0.243   0.128   0.528833   0.958656   -0.032   3.253    1.887   0.541913    0.259582   
  8.755   -0.062   0.255   0.103   0.463243   0.56923    2.437    6.443    3.807   -0.286882   0.26928    
  8.755   -0.048   0.231   0.085   0.514887   1.030887   3.471    4.438    2.649   -1.245115   -1.322992  
  8.755   -0.025   0.227   0.086   0.270109   0.799009   5.522    7.461    3.1     -1.558448   -1.569699  
  8.755   0.024    0.177   0.057   0.069007   1.057909   1.543    4.627    2.101   -0.19422    0.072233   
  8.755   0.028    0.194   0.057   -0.085891  0.481806   3.678    5.029    1.661   -1.765076   -2.020826  
  8.755   -0.012   0.213   0.086   0.09089    0.441202   2.078    0.653    1.845   -1.558942   2.902685   
  8.755   0.021    0.193   0.08    -0.103776  0.493419   4.166    4.33     1.38    -0.73702    0.695876   
  8.755   -0.038   0.205   0.113   0.316514   0.529232   6.17     7.242    2.44    -1.482367   -1.961582  
  8.755   -0.057   0.214   0.1     0.502752   0.864174   3.267    4.394    2.274   -1.207339   -1.498576  
  8.755   -0.011   0.173   0.067   0.200229   0.722943   4.017    3.626    1.655   -1.250362   -1.638557  
  8.755   -0.008   0.27    0.118   0.200211   0.439299   4.246    5.303    1.455   -1.25375    -1.649629  
  8.755   -0.0     0.239   0.086   0.107511   0.187133   1.252    5.776    2.791   -0.005212   0.693056   
  8.755   -0.01    0.179   0.062   0.280276   1.076918   7.242    8.729    2.572   -1.314908   -1.297876  
  8.755   -0.019   0.203   0.088   0.332654   0.763409   5.791    7.591    3.951   -1.655223   -1.859585  
  8.755   -0.019   0.223   0.084   0.27497    0.767032   5.419    7.717    4.327   -0.953989   -0.620808  
  8.755   -0.044   0.271   0.125   0.428026   0.719669   2.104    6.465    4.374   -0.69784    -0.558888  
  8.755   -0.029   0.208   0.09    0.237534   0.555011   1.863    3.255    1.401   -0.575898   -0.096319  
  8.755   -0.025   0.207   0.099   0.354465   0.794871   2.868    2.128    0.96    -0.643502   1.999255   
  8.755   -0.041   0.239   0.082   0.434348   0.917339   1.705    5.445    3.472   -0.384862   -0.50763   
  8.755   0.007    0.19    0.062   0.117761   0.560102   1.276    4.84     2.465   -0.465238   -0.22133   
  8.755   0.013    0.182   0.069   0.167616   0.780684   3.833    4.57     0.994   -1.514765   -2.059257  
  8.755   -0.008   0.207   0.081   0.161156   0.561094   3.989    4.192    2.448   -1.095899   -1.237889  
  8.755   -0.014   0.191   0.091   0.163388   0.5436     -2.404   5.402    3.048   0.617006    -0.199607  
  8.755   -0.022   0.162   0.047   0.248394   0.540174   2.394    2.664    1.732   -0.477983   -0.985138  
  8.755   0.015    0.238   0.086   0.017512   0.287413   1.907    4.204    1.758   -0.590881   -0.577175  
  8.755   -0.008   0.202   0.086   0.047349   0.340873   4.386    4.537    1.037   -1.001004   -1.677426  
  8.755   -0.029   0.281   0.163   0.327792   0.79578    3.372    4.536    2.128   -1.56086    -1.547576  
  8.755   -0.048   0.166   0.054   0.551876   1.196235   3.464    6.497    1.919   -0.505715   0.101634   
  8.755   -0.037   0.228   0.097   0.402627   0.807955   1.904    4.041    1.745   -0.207265   -0.3093    
  8.755   -0.039   0.208   0.082   0.372327   1.004936   4.357    8.2      4.262   -0.996259   -0.899641  
  8.755   0.001    0.164   0.066   0.065279   0.586698   1.031    7.764    3.637   0.222937    -0.045219  
  8.755   0.006    0.239   0.085   0.119435   0.610056   3.032    4.76     2.669   -0.78609    -0.904136  
  8.755   -0.044   0.32    0.145   0.469727   0.815408   2.934    4.159    1.496   -1.052313   -0.785251  
  8.755   -0.02    0.232   0.099   0.214956   0.528068   -0.062   3.213    2.368   -0.008835   -0.718402  
  8.755   -0.057   0.237   0.125   0.530045   0.917008   4.729    6.853    3.502   -0.892613   -0.887441  
  8.755   -0.041   0.256   0.125   0.504393   0.984229   5.467    7.757    5.01    -1.756125   -1.870548  
  8.755   -0.012   0.226   0.104   0.287082   0.790149   1.845    2.881    1.992   -0.793261   -0.502148  
  8.755   0.023    0.199   0.064   -0.221297  0.140938   0.603    3.601    0.424   0.463771    -0.9372    
  8.755   -0.002   0.175   0.069   0.125608   0.75878    1.719    3.119    2.982   -1.254698   -0.9827    
  8.755   -0.003   0.21    0.075   0.173484   0.636167   3.088    4.034    1.113   -0.790352   0.458081   
  8.755   0.004    0.21    0.061   0.142176   0.673345   0.981    3.655    1.588   0.003204    0.412152   
  8.755   0.012    0.177   0.064   -0.116706  0.171269   1.36     3.587    2.427   -0.601254   -0.895869  
  8.755   -0.007   0.196   0.072   0.302573   0.994903   0.141    1.615    0.792   1.013119    2.390007   
  8.759   -0.018   0.226   0.072   0.291856   0.306081   4.461    6.103    2.59    -1.051158   -1.080523  
  8.759   0.013    0.213   0.087   0.047187   0.536541   3.629    4.447    0.977   -1.432746   -1.103238  
  8.759   -0.038   0.2     0.076   0.328849   0.777204   2.858    3.145    0.87    -0.734857   1.75373    
  8.759   -0.043   0.233   0.087   0.503002   0.831587   2.819    5.81     5.344   -0.986855   -0.820307  
  8.759   -0.046   0.201   0.079   0.634676   1.046084   2.49     4.339    1.363   -0.683101   -0.305008  
  8.759   0.021    0.223   0.082   0.024703   0.264859   3.026    4.838    1.439   -0.591571   0.070673   
  8.759   -0.021   0.206   0.065   0.219272   0.503123   3.08     5.188    2.389   -1.386133   -1.169381  
  8.759   -0.013   0.194   0.073   0.223735   0.326438   4.195    6.621    2.386   -0.746676   -0.470828  
  8.759   -0.039   0.215   0.072   0.405512   0.889756   1.696    4.367    2.106   0.130228    0.751641   
  8.759   -0.035   0.21    0.089   0.316369   0.593569   5.109    7.471    3.995   -1.766492   -1.999609  
  8.759   -0.003   0.216   0.1     0.168791   0.663553   1.323    3.306    3.167   -0.588365   0.161362   
  8.759   0.011    0.187   0.078   0.020033   0.497659   3.362    5.927    3.442   -1.570099   -1.445634  
  8.759   -0.019   0.191   0.079   0.403399   1.068035   3.494    5.043    2.2     -0.966202   -0.935654  
  8.759   -0.034   0.205   0.082   0.503876   1.050252   3.465    6.736    3.296   -0.474172   -0.261688  
  8.759   -0.001   0.23    0.088   0.271937   0.550747   3.131    3.204    2.259   -1.52622    -1.971836  
  8.759   -0.054   0.222   0.096   0.450799   0.684234   2.396    2.653    1.483   -0.675091   -0.90516   
  8.759   -0.07    0.257   0.133   0.486724   0.660033   2.945    4.245    2.338   -1.417516   -1.176989  
  8.759   -0.052   0.206   0.104   0.436777   0.864698   0.813    2.196    1.168   0.009233    -0.160637  
  8.759   -0.02    0.211   0.093   0.219593   0.633972   1.315    3.68     2.405   -0.850481   -0.277512  
  8.759   -0.007   0.224   0.096   0.238487   0.728058   1.357    5.224    2.681   0.021893    0.246      
  8.759   -0.036   0.238   0.116   0.372519   0.861814   0.946    4.813    3.496   -0.539688   -0.716087  
  8.759   -0.026   0.188   0.068   0.28642    0.72491    0.977    2.439    1.377   -0.365807   -0.217205  
  8.759   -0.014   0.218   0.103   0.206487   0.656697   1.109    1.693    1.814   -1.071919   -1.258554  
  8.759   -0.042   0.19    0.08    0.47707    0.980714   3.304    5.079    3.59    -1.289594   -0.913675  
  8.759   -0.042   0.149   0.078   0.520997   1.238784   1.468    4.739    2.92    -0.455596   -0.352729  
  8.759   -0.054   0.198   0.071   0.428597   0.61882    1.623    4.728    2.366   -0.119328   -0.044302  
  8.759   0.001    0.186   0.059   0.214244   1.13817    -0.04    6.007    2.057   0.403969    0.284006   
  8.759   -0.005   0.196   0.067   0.180271   0.624359   2.514    3.566    0.396   -0.533482   -0.096714  
  8.759   -0.028   0.216   0.078   0.382773   0.850819   2.096    1.7      0.914   -1.263875   0.504063   
  8.759   0.029    0.198   0.081   -0.197638  0.342036   0.673    4.083    2.403   0.101009    0.2645     
  8.759   -0.066   0.242   0.094   0.552818   0.756478   1.786    2.189    0.693   -1.320109   -1.280201  
  8.759   -0.016   0.266   0.122   0.212405   0.572752   2.219    3.273    1.224   -0.447418   -0.449037  
  8.759   -0.004   0.247   0.105   0.223069   0.603962   5.646    6.68     2.518   -1.915273   -2.575893  
  8.759   -0.023   0.218   0.099   0.279727   0.587083   1.127    2.306    1.551   -0.911614   -0.298878  
  8.759   0.011    0.186   0.076   0.032198   0.65267    3.025    5.559    3.477   -1.104362   -1.016252  
  8.759   -0.036   0.217   0.09    0.356684   0.795438   3.255    4.128    1.096   -0.582069   0.128086   
  8.759   -0.051   0.237   0.111   0.410998   0.7688     2.659    3.026    1.916   -1.941664   -2.194179  
  8.759   -0.019   0.254   0.108   0.303735   0.721319   0.775    4.889    2.939   -0.074267   -0.291742  
  8.759   -0.057   0.211   0.089   0.413975   0.738234   4.081    5.316    2.22    -0.716859   -0.877723  
  8.759   0.001    0.198   0.078   0.102554   0.347524   3.336    5.923    3.257   -0.897803   -1.010854  
  8.759   0.013    0.191   0.06    0.113974   0.239966   7.365    9.536    4.947   -1.652324   -1.797139  
  8.759   -0.055   0.224   0.112   0.474538   0.812872   4.916    6.05     0.956   -1.324974   -1.45941   
  8.759   0.003    0.214   0.092   0.080752   0.567517   1.766    2.458    1.478   -1.548049   -1.100546  
  8.759   -0.002   0.186   0.051   0.243823   1.196595   4.766    6.301    1.936   -1.530909   -1.708322  
  8.759   -0.02    0.201   0.097   0.307345   0.773347   2.383    5.031    2.575   -0.550181   -0.780448  
  8.759   -0.028   0.191   0.079   0.331134   0.954142   2.407    4.187    3.404   -0.83123    -0.371995  
  8.759   -0.038   0.238   0.102   0.367909   0.621135   0.941    2.342    2.254   -2.315233   -2.328658  
  8.759   -0.032   0.263   0.097   0.28889    0.437632   2.784    4.83     2.539   -1.531543   -1.42178   
  8.759   -0.055   0.204   0.077   0.551453   0.999196   0.516    4.897    3.06    -0.173555   -0.108478  
  8.759   -0.036   0.2     0.075   0.404275   0.825975   6.665    8.711    4.092   -1.521019   -1.837456  
  8.759   -0.041   0.227   0.104   0.353275   0.678635   2.507    5.087    3.779   -0.80059    -0.597847  
  8.759   0.055    0.218   0.053   -0.332442  2.54E-4    3.853    6.133    3.511   -1.473892   -1.29289   
  8.759   0.018    0.206   0.068   -0.046933  0.320115   2.898    4.117    1.77    -1.454451   -1.874569  
  8.759   -0.002   0.206   0.09    0.253799   1.044123   3.95     5.592    1.977   -0.89862    -0.810694  
  8.759   -0.024   0.246   0.132   0.315104   0.749776   4.83     7.325    5.187   -2.157296   -2.281097  
  8.759   -0.011   0.233   0.114   0.16707    0.485541   3.244    3.275    0.603   -0.716217   0.742258   
  8.759   -0.017   0.19    0.073   0.358368   0.794879   3.013    4.831    3.66    -1.439581   -1.608674  
  8.759   -0.013   0.181   0.068   0.324746   1.165305   -0.319   4.241    1.544   0.653701    0.255753   
  8.759   -0.048   0.252   0.11    0.4665     0.819224   4.106    5.368    2.011   -1.629809   -1.858932  
  8.759   -0.023   0.255   0.139   0.230273   0.626077   4.074    6.222    3.617   -1.00168    -0.826614  
  8.759   -0.031   0.216   0.072   0.353209   0.717203   3.506    4.721    1.346   -1.213805   -1.177629  
  8.759   0.025    0.195   0.078   0.003464   0.714207   3.085    4.991    3.069   -1.294159   -1.062259  
  8.759   -0.038   0.166   0.063   0.196813   0.393117   1.771    2.135    0.927   -0.747891   -0.970447  
  8.759   -0.047   0.238   0.108   0.542666   1.195946   3.321    2.982    0.604   -1.131606   -0.782648  
  8.759   -0.009   0.155   0.051   0.210103   1.187919   5.901    9.0      4.35    -1.536301   -1.430697  
  8.759   0.005    0.175   0.094   0.275106   1.096599   1.483    4.019    3.637   -0.770978   -0.511332  
  8.759   0.032    0.187   0.073   -0.10801   0.556172   2.747    4.364    3.955   -1.725853   -1.667421  
  8.759   -0.03    0.223   0.066   0.353641   0.742354   1.11     7.004    4.733   -0.189919   -0.28859   
  8.759   -0.019   0.225   0.093   0.383867   1.085427   4.622    6.403    3.191   -1.645165   -1.745897  
  8.759   -0.025   0.22    0.099   0.246421   0.417699   0.58     5.5      3.321   -0.013557   0.148769   
  8.759   -0.042   0.235   0.108   0.304695   0.464239   2.493    2.163    0.699   -1.686592   -1.948871  
  8.759   -0.015   0.241   0.115   0.197771   0.586303   1.718    3.578    2.08    -0.121894   -0.531089  
  8.759   -0.001   0.215   0.08    0.159058   0.759893   -2.906   8.441    4.383   0.963994    0.950121   
  8.759   -0.052   0.238   0.098   0.468585   0.797984   3.318    4.013    0.758   -0.870824   -1.508826  
  8.759   0.016    0.201   0.093   0.024054   0.555237   4.223    4.692    1.816   -1.418619   -1.602741  
  8.759   -0.017   0.191   0.083   0.396456   1.254423   4.8      6.815    2.732   -1.600548   -1.934756  
  8.759   -0.078   0.255   0.111   0.573991   0.903967   1.106    1.035    1.613   -1.07009    -2.228561  
  8.759   -0.02    0.243   0.089   0.309635   0.837458   4.503    6.534    2.72    -1.205541   -1.027554  
  8.759   -0.017   0.196   0.074   0.315374   0.665065   1.935    1.677    1.141   -1.62955    -2.203441  
  8.759   -0.023   0.221   0.099   0.285354   0.583218   3.335    4.57     1.159   -0.851609   -1.473202  
  8.759   -0.027   0.233   0.1     0.238627   0.527971   0.317    4.045    2.045   0.063394    0.019176   
  8.759   0.003    0.21    0.091   0.264312   0.83476    4.334    5.204    1.515   -1.399253   -1.53574   
  8.759   0.017    0.159   0.052   -0.050154  0.284364   1.228    3.636    1.682   0.083165    1.068148   
  8.759   -0.05    0.19    0.077   0.575695   1.09377    0.89     4.229    3.052   -0.105191   -0.07641   
  8.759   0.001    0.211   0.09    0.145892   0.682528   4.106    4.87     1.104   -1.636935   -2.03649   
  8.759   0.006    0.178   0.067   0.002848   0.477688   1.071    2.152    0.749   0.071655    0.794689   
  8.759   -0.04    0.247   0.105   0.37935    0.867378   3.038    4.856    2.642   -1.770705   -1.771119  
  8.759   0.029    0.209   0.091   -0.117349  0.177573   2.819    4.583    2.379   -1.095154   -0.725108  
  8.759   -0.016   0.188   0.061   0.19512    0.693224   1.889    1.751    0.516   -0.641164   2.872246   
  8.759   -0.031   0.204   0.098   0.507198   1.182159   3.576    4.781    2.095   -0.857995   -0.667591  
  8.759   0.048    0.216   0.077   -0.281368  -0.101358  3.748    6.288    3.463   -0.796662   -0.606006  
  8.759   -0.026   0.203   0.1     0.287722   0.656204   1.422    2.9      0.866   -0.223778   -0.353861  
  8.759   -0.013   0.194   0.085   0.258826   0.943698   0.296    2.792    2.606   -0.442655   -0.902925  
  8.759   -0.025   0.223   0.109   0.185839   0.381368   6.109    6.465    2.234   -0.979672   -0.996614  
  8.759   -0.006   0.205   0.069   0.280958   0.877091   2.526    3.72     1.683   -0.523291   0.093753   
  8.759   -0.047   0.219   0.086   0.338312   0.503465   3.93     4.612    1.488   -0.829101   -1.168284  
  8.759   -0.018   0.234   0.097   0.287688   0.856444   2.79     4.726    3.09    -0.701996   -0.744618  
  8.759   -0.006   0.223   0.092   0.176935   0.475272   1.515    3.459    2.263   0.114638    0.655889   
  8.759   -0.047   0.258   0.1     0.443037   0.743148   1.446    3.184    1.733   -0.046508   -1.004254  
  8.759   -0.03    0.193   0.072   0.294469   0.434726   0.681    2.793    1.071   0.218883    0.536795   
  8.763   -0.036   0.191   0.081   0.320153   0.57729    4.686    7.186    3.182   -1.473123   -1.508241  
  8.763   -0.037   0.229   0.104   0.401005   0.712435   2.165    4.307    1.788   -0.539372   -0.294067  
  8.763   0.032    0.174   0.084   -0.07373   0.722911   2.659    3.886    2.309   -1.319015   -1.154919  
  8.763   -0.02    0.191   0.058   0.369413   0.909279   3.469    6.369    2.609   -1.424442   -1.710579  
  8.763   -0.035   0.23    0.098   0.33897    0.664347   3.312    6.371    3.294   -0.912217   -0.638618  
  8.763   -0.045   0.228   0.1     0.324234   0.55606    3.335    4.13     2.764   -0.735758   0.23928    
  8.763   -0.041   0.238   0.131   0.33762    0.540927   2.658    5.634    3.156   -0.478497   -0.469582  
  8.763   -0.019   0.219   0.087   0.307562   0.785479   4.04     6.239    3.113   -1.285467   -0.85322   
  8.763   0.0      0.206   0.072   0.098734   0.649913   2.308    3.424    1.401   -0.672004   0.287295   
  8.763   -0.014   0.219   0.076   0.155799   0.602156   3.072    3.058    0.896   -1.211913   -1.146564  
  8.763   -0.013   0.191   0.092   0.143725   0.812186   1.039    2.416    2.853   -0.377029   -1.044138  
  8.763   0.003    0.2     0.078   0.103608   0.392761   3.27     3.827    0.961   -1.497328   -1.757413  
  8.763   -0.002   0.166   0.071   0.101883   0.875933   1.412    1.866    0.664   -0.589597   0.601664   
  8.763   -0.043   0.219   0.089   0.389343   0.729852   2.883    4.446    1.251   -0.576887   0.417929   
  8.763   -0.048   0.232   0.088   0.406024   0.664448   3.422    3.562    0.737   -0.704857   0.105113   
  8.763   0.012    0.205   0.08    0.034001   0.788155   -0.408   3.658    1.113   0.463308    0.434689   
  8.763   -0.009   0.198   0.077   0.224954   0.786511   3.566    4.111    1.465   -1.254843   -1.384397  
  8.763   -0.011   0.162   0.056   0.188056   0.551583   0.83     3.071    2.995   -0.365467   -0.469883  
  8.763   -0.026   0.202   0.077   0.380355   0.822785   4.231    5.632    3.137   -1.335933   -1.537968  
  8.763   -0.037   0.219   0.072   0.405538   0.631869   2.793    3.345    0.69    -0.706413   -0.11243   
  8.763   -0.017   0.222   0.087   0.23861    0.567653   2.474    5.179    2.758   -1.468216   -1.33212   
  8.763   -0.037   0.204   0.102   0.314292   0.903241   2.398    2.758    0.628   -1.652606   -1.955748  
  8.763   -0.046   0.216   0.092   0.344536   0.646093   -0.909   6.034    4.317   0.645961    0.623285   
  8.763   -0.014   0.222   0.095   0.11009    0.33818    5.034    6.86     2.198   -1.521874   -1.970053  
  8.763   -0.038   0.226   0.1     0.260684   0.374855   3.961    3.602    1.08    -1.584387   -1.618845  
  8.763   0.033    0.195   0.075   -0.224661  0.420082   4.353    4.753    2.547   -1.642243   -2.052956  
  8.763   0.028    0.221   0.075   -0.134781  0.121147   2.092    3.249    1.208   -1.42769    -0.365005  
  8.763   -0.023   0.184   0.101   0.333423   0.908963   -0.1     2.169    0.303   0.486454    0.602173   
  8.763   -0.048   0.251   0.129   0.452284   0.953152   3.937    4.013    3.078   -1.872494   -2.445758  
  8.763   0.007    0.252   0.084   0.144222   0.322289   3.646    4.043    1.09    -0.885332   -0.933855  
  8.763   0.031    0.18    0.052   -0.188939  0.441172   -0.149   6.083    3.011   0.269705    0.079164   
  8.763   -0.041   0.2     0.072   0.361652   0.553218   4.978    6.151    1.7     -1.504905   -1.504452  
  8.763   -0.034   0.232   0.106   0.309684   0.538716   4.181    6.927    3.478   -1.187582   -1.201874  
  8.763   0.01     0.191   0.044   0.08288    0.865767   -0.629   3.147    2.656   0.251432    -0.169384  
  8.763   -0.007   0.223   0.106   0.18667    0.732382   2.814    3.081    1.094   -0.941633   -0.16359   
  8.763   0.015    0.181   0.063   0.038197   0.945119   3.224    4.512    1.897   -1.721354   -1.484933  
  8.763   0.034    0.226   0.067   -0.034243  0.65846    2.191    4.358    1.819   -0.629792   -1.227032  
  8.763   -0.01    0.182   0.065   0.236829   0.7909     1.521    2.423    1.526   -0.545729   -0.408453  
  8.763   -0.052   0.208   0.089   0.404325   0.882064   6.884    8.979    4.754   -1.92526    -2.12945   
  8.763   -0.023   0.206   0.098   0.330004   0.906272   7.258    10.381   5.156   -1.684327   -1.733191  
  8.763   0.024    0.173   0.037   -0.13271   0.167499   6.633    9.411    5.21    -1.628301   -1.537679  
  8.763   -0.05    0.197   0.087   0.695092   1.227486   1.999    2.971    2.159   -0.98815    -0.969251  
  8.763   -0.054   0.243   0.107   0.457569   0.831884   1.658    4.459    2.407   -0.425594   -0.292754  
  8.763   -0.037   0.187   0.079   0.378124   0.917269   6.517    8.56     3.973   -1.459845   -1.622174  
  8.763   -0.008   0.193   0.071   0.042982   0.132187   2.37     1.73     0.811   -0.735182   -1.998209  
  8.763   -0.016   0.236   0.098   0.267781   0.653602   0.618    2.097    0.92    -0.259487   -0.168682  
  8.763   -0.036   0.208   0.094   0.408001   0.702412   7.833    11.297   5.984   -1.59191    -1.717323  
  8.763   -0.004   0.201   0.063   0.183196   0.397217   2.434    3.886    1.441   -0.811051   -0.378411  
  8.763   0.021    0.201   0.069   -0.037947  0.310803   3.81     5.783    1.689   -1.234376   -0.365905  
  8.763   -0.008   0.218   0.076   0.170784   0.602527   0.325    4.01     2.939   -0.219398   -0.949748  
  8.763   -0.013   0.184   0.061   0.277423   0.953886   2.259    4.67     2.841   -0.413362   -0.463108  
  8.763   -0.049   0.238   0.093   0.419294   0.892654   2.815    4.924    2.841   -1.61227    -1.433962  
  8.763   -0.017   0.237   0.085   0.189791   0.451691   2.158    5.612    4.584   -1.325665   -1.087448  
  8.763   0.017    0.222   0.075   0.012358   0.525597   1.837    4.411    2.306   -0.443383   -0.637253  
  8.763   -0.003   0.224   0.098   0.060576   0.557894   1.984    1.138    1.818   -0.983637   -2.657043  
  8.763   -0.032   0.179   0.086   0.293056   0.679336   0.857    3.785    3.056   -0.507769   -0.434081  
  8.763   -0.021   0.209   0.066   0.270892   0.544026   5.3      9.378    6.075   -1.13292    -1.03854   
  8.763   -0.002   0.178   0.085   0.059129   0.245014   1.628    1.837    0.427   -0.967153   -2.083469  
  8.763   -0.04    0.225   0.093   0.321754   0.62196    2.86     4.616    3.341   -1.002752   -0.973612  
  8.763   -0.02    0.163   0.061   0.308211   1.347802   1.521    4.487    2.283   -0.06868    -0.70217   
  8.763   -0.002   0.184   0.061   0.063694   0.410569   1.368    2.242    1.428   -0.149455   1.355843   
  8.763   -0.014   0.201   0.078   0.240204   0.598148   3.856    4.975    1.109   -1.179524   -0.390731  
  8.763   -0.057   0.253   0.125   0.467774   0.824208   1.59     2.057    1.401   0.246027    -0.661424  
  8.763   -0.041   0.261   0.122   0.431479   0.714884   5.617    7.905    4.423   -1.511717   -1.443325  
  8.763   -0.036   0.237   0.117   0.349863   0.818613   1.046    2.736    1.164   -0.348137   -0.805531  
  8.763   -0.028   0.171   0.059   0.43001    1.161127   5.866    6.581    2.785   -1.765515   -2.599174  
  8.763   -0.046   0.223   0.088   0.296702   0.402994   2.695    2.787    2.219   -1.549043   -1.740209  
  8.763   -0.027   0.201   0.08    0.36599    1.03669    0.955    2.295    1.91    -0.662866   -0.205597  
  8.763   -0.074   0.275   0.132   0.52332    0.771252   0.362    3.672    0.464   0.304177    0.655322   
  8.763   -0.05    0.257   0.113   0.393214   0.580403   4.276    4.506    1.058   -1.647124   -1.72852   
  8.763   -0.028   0.235   0.123   0.404402   1.005826   2.693    3.548    2.103   -0.894914   -1.177103  
  8.763   -0.015   0.275   0.124   0.277957   0.622123   3.793    4.734    2.071   -1.050102   -1.446946  
  8.763   -0.016   0.213   0.088   0.233628   0.716864   3.746    6.106    2.825   -1.811517   -1.53081   
  8.763   -0.032   0.236   0.117   0.424354   0.804736   3.722    5.945    3.406   -1.592073   -1.756585  
  8.763   -0.02    0.189   0.064   0.298558   0.779876   1.388    4.202    2.646   -0.684519   -0.906262  
  8.763   -0.031   0.214   0.083   0.373652   0.429963   2.471    3.478    1.765   -0.793939   -0.921757  
  8.763   -0.019   0.218   0.083   0.311451   0.773731   1.624    3.782    3.41    -1.39089    -1.506521  
  8.763   -0.008   0.182   0.059   0.271077   0.611101   4.185    4.321    1.98    -1.893539   -1.767535  
  8.763   -0.063   0.272   0.118   0.574921   1.006664   3.052    3.16     2.169   -1.404381   -2.18102   
  8.763   -0.055   0.271   0.13    0.436896   0.760269   6.106    8.361    4.087   -1.693124   -1.773408  
  8.763   -0.018   0.244   0.108   0.303276   0.765162   2.147    2.524    0.985   -1.071921   0.035716   
  8.763   -0.032   0.245   0.103   0.364871   0.772655   4.443    6.027    3.031   -1.419204   -1.78415   
  8.763   -0.017   0.225   0.093   0.307459   0.572536   4.295    4.389    1.824   -1.199397   -2.493203  
  8.763   0.029    0.203   0.061   -0.056155  0.580589   3.104    3.952    2.104   -0.780239   -0.660406  
  8.763   0.004    0.179   0.085   0.204697   0.891015   3.152    3.782    2.781   -1.066053   -1.173667  
  8.763   -0.005   0.187   0.093   0.330947   1.149108   3.431    7.805    4.485   -0.648552   -0.316864  
  8.763   -0.029   0.213   0.078   0.427235   0.90852    1.801    3.633    3.274   -1.419786   -1.209336  
  8.763   -0.045   0.245   0.098   0.502409   0.961418   2.793    2.79     1.72    -1.731736   -2.191016  
  8.763   0.001    0.155   0.05    0.1381     0.858769   3.109    5.121    2.859   -1.101162   -0.992044  
  8.763   -0.025   0.228   0.095   0.313176   0.916108   0.946    2.907    1.949   -1.153017   -0.79748   
  8.763   0.008    0.204   0.062   0.073737   0.588711   2.591    4.124    1.141   -0.925572   -0.555962  
  8.763   -0.009   0.232   0.097   0.25106    0.630056   5.221    5.608    2.507   -1.812563   -2.331516  
  8.763   -0.013   0.157   0.058   0.113931   0.617635   6.196    6.197    1.687   -1.589612   -1.906684  
  8.763   -0.033   0.204   0.086   0.37226    0.832295   1.645    2.484    2.198   -0.541923   -0.587587  
  8.763   -0.08    0.26    0.137   0.687803   1.08068    5.111    4.071    1.106   -1.364836   -2.580067  
  8.763   -0.015   0.225   0.1     0.333544   0.709606   3.665    4.862    2.109   -0.947957   -0.697536  
  8.763   -0.024   0.255   0.115   0.369812   0.730569   2.995    4.752    1.322   -0.896825   -0.382263  
  8.763   0.027    0.244   0.102   0.028968   0.566767   3.054    3.302    1.087   -1.195817   1.681501   
  8.763   -0.062   0.246   0.102   0.443263   0.708022   0.218    3.183    1.223   0.48119     0.697524   
  8.763   -0.037   0.225   0.105   0.466023   0.971818   5.549    9.25     4.097   -2.13897    -2.317213  
  8.766   -0.033   0.237   0.126   0.273353   0.421983   4.053    6.656    2.807   -1.326094   -1.440766  
  8.766   -0.051   0.207   0.092   0.496354   0.968312   1.858    2.879    1.113   -0.371344   -0.094461  
  8.766   -0.057   0.248   0.118   0.516254   0.789672   2.412    3.874    2.365   -0.640705   -1.298502  
  8.766   0.029    0.193   0.045   -0.117983  0.473576   4.384    5.184    1.792   -1.220563   -1.002332  
  8.766   -0.019   0.192   0.094   0.269291   0.839224   4.321    5.252    1.126   -1.50262    -1.622444  
  8.766   -0.005   0.209   0.107   0.242691   0.788131   4.137    6.078    2.782   -1.471806   -1.31429   
  8.766   -0.022   0.264   0.138   0.314312   0.611437   2.79     3.06     0.825   -1.827958   -3.065958  
  8.766   0.03     0.169   0.054   -0.085312  0.818022   -0.555   4.944    2.527   0.389879    0.222479   
  8.766   -0.01    0.222   0.091   0.126141   0.423924   0.639    2.448    1.356   0.203613    -0.179532  
  8.766   -0.033   0.213   0.095   0.381914   0.636534   2.546    2.578    1.606   -1.672294   -2.462535  
  8.766   -0.011   0.204   0.089   0.212755   0.828221   1.48     5.346    4.163   -0.337017   -0.34829   
  8.766   -0.037   0.221   0.078   0.334243   0.798598   5.525    6.895    1.909   -1.222842   -0.721805  
  8.766   0.045    0.15    0.036   -0.313128  0.310999   1.616    3.702    1.624   -0.082892   0.661846   
  8.766   -0.009   0.183   0.067   0.154513   0.689444   3.487    4.61     2.634   -0.985334   -0.813536  
  8.766   -0.019   0.208   0.097   0.216328   0.729908   3.3      4.668    3.005   -0.96648    -0.991486  
  8.766   -0.007   0.238   0.073   0.206972   0.642349   4.334    5.596    2.277   -1.401748   -1.030831  
  8.766   -0.016   0.232   0.072   0.243424   0.65525    1.491    1.897    0.352   -0.566636   -0.903182  
  8.766   -0.015   0.236   0.093   0.205383   0.390604   4.902    7.278    2.216   -1.522349   -1.520267  
  8.766   -0.031   0.216   0.08    0.327893   0.735549   0.01     1.642    2.047   -0.223517   0.309021   
  8.766   -0.005   0.208   0.078   0.290159   0.913742   4.289    4.393    1.993   -1.612766   -2.234599  
  8.766   0.018    0.21    0.078   -0.051478  0.131185   5.092    5.425    2.001   -1.616335   -1.768708  
  8.766   -0.006   0.184   0.072   0.207287   0.701362   3.247    5.884    2.909   -0.956968   -0.580901  
  8.766   -0.075   0.245   0.119   0.67353    1.159074   0.242    2.433    1.831   0.066951    0.41846    
  8.766   -0.006   0.204   0.077   0.152564   0.487766   3.702    7.609    3.73    -0.986587   -0.840069  
  8.766   -0.004   0.235   0.098   0.23276    0.845716   3.946    5.276    2.003   -1.128168   -1.208827  
  8.766   0.0      0.192   0.085   0.077825   0.613027   2.815    4.416    2.313   -1.72854    -1.666568  
  8.766   -0.017   0.202   0.07    0.241232   0.672428   2.304    4.17     2.206   -0.553165   -0.774039  
  8.766   -0.047   0.249   0.147   0.595536   1.128347   3.857    6.804    3.133   -0.84604    -0.281523  
  8.766   -0.027   0.239   0.109   0.326888   0.75859    1.461    3.444    1.727   -0.203145   -0.26741   
  8.766   -0.045   0.192   0.079   0.493444   0.945858   1.48     2.301    2.197   -1.088975   -1.03303   
  8.766   -0.062   0.221   0.113   0.511558   0.948998   5.39     6.527    2.101   -1.42737    -0.964895  
  8.766   -0.024   0.229   0.074   0.304204   0.735784   3.014    2.809    0.43    -0.691058   -0.967645  
  8.766   0.018    0.206   0.075   -0.009846  0.199395   3.186    4.797    1.502   -0.673919   -0.380656  
  8.766   -0.058   0.22    0.089   0.501944   0.790406   2.341    4.266    2.073   -1.144007   -1.148507  
  8.766   -0.053   0.219   0.079   0.531801   0.924995   2.217    3.486    2.722   -0.386191   0.866705   
  8.766   -0.049   0.221   0.112   0.553789   1.078393   5.655    5.675    0.654   -1.544852   -2.304163  
  8.766   -0.034   0.225   0.091   0.317266   0.788462   1.706    2.689    0.825   -0.538893   -1.14061   
  8.766   -0.016   0.178   0.052   0.315717   0.897951   2.098    4.765    4.155   -0.983449   -0.818768  
  8.766   -0.021   0.177   0.067   0.27774    0.633547   0.712    0.28     0.975   -0.300571   -1.363802  
  8.766   0.036    0.192   0.06    -0.094558  0.048483   3.792    4.443    0.618   -1.290063   -0.6081    
  8.766   -0.034   0.196   0.076   0.487922   1.101805   2.636    3.007    0.891   -1.138783   -1.227895  
  8.766   -0.042   0.154   0.031   0.38419    0.62122    -1.039   2.245    0.649   1.619522    1.931252   
  8.766   -0.057   0.244   0.102   0.590064   1.103703   3.547    7.539    5.112   -0.784633   -0.529934  
  8.766   -0.037   0.264   0.123   0.362025   0.729692   3.683    3.842    1.859   -1.371684   -1.943371  
  8.766   0.003    0.2     0.072   0.125458   0.341847   1.41     4.906    2.643   -0.472979   -0.178398  
  8.766   -0.018   0.208   0.099   0.264712   0.819292   4.802    5.902    2.137   -1.185437   -1.640088  
  8.766   -0.064   0.262   0.112   0.473815   0.782837   6.049    9.066    2.953   -1.79062    -1.988845  
  8.766   -0.004   0.213   0.08    0.240555   0.962355   2.975    4.972    2.274   -0.74498    -0.126834  
  8.766   -0.018   0.196   0.076   0.264964   0.944741   3.301    4.29     1.615   -1.445593   -1.465899  
  8.766   -0.046   0.211   0.119   0.534231   1.148469   0.362    2.379    2.387   -0.028145   0.016337   
  8.766   -0.02    0.25    0.115   0.284427   0.815502   4.309    6.219    2.705   -1.655884   -1.507717  
  8.766   0.042    0.224   0.079   -0.072221  0.33525    2.554    3.75     1.59    -0.611      -0.88066   
  8.766   -0.019   0.236   0.082   0.271261   0.899837   0.761    5.245    5.758   -0.478122   -0.604134  
  8.766   -0.051   0.255   0.111   0.43076    0.848215   1.601    3.07     1.198   -1.282168   -1.518794  
  8.766   -0.013   0.191   0.079   0.070186   0.181109   2.207    5.15     2.16    -0.136758   0.068348   
  8.766   -0.025   0.205   0.093   0.450111   1.084986   4.68     5.822    3.832   -1.904557   -2.003304  
  8.766   -0.004   0.196   0.066   0.055588   0.06368    2.788    3.951    2.409   -1.167681   -1.349047  
  8.766   -0.025   0.212   0.076   0.230476   0.783799   5.449    6.168    2.736   -1.509793   -1.70876   
  8.766   -0.012   0.184   0.078   0.336424   1.229836   0.916    1.871    1.957   -1.494818   -1.376248  
  8.766   -0.037   0.174   0.054   0.53717    1.454695   3.504    3.305    0.84    -0.787215   -0.339762  
  8.766   -0.011   0.162   0.068   0.364793   1.293782   1.969    3.44     2.909   -0.800404   -0.701749  
  8.766   0.003    0.221   0.065   0.164582   0.790612   -1.792   5.791    2.111   0.839455    0.699115   
  8.766   -0.106   0.291   0.139   0.713633   1.046849   1.582    3.832    3.622   -0.457822   -0.45511   
  8.766   -0.059   0.234   0.093   0.558731   0.884735   7.646    10.204   2.679   -1.49726    -1.579861  
  8.766   -0.005   0.231   0.118   0.090529   0.517023   2.874    3.344    3.191   -1.116942   -1.657734  
  8.766   -0.029   0.219   0.114   0.340544   0.769633   5.471    7.976    3.013   -1.352409   -1.259237  
  8.766   -0.026   0.2     0.073   0.310264   0.468242   3.756    5.743    3.759   -2.147601   -2.375508  
  8.766   -0.015   0.232   0.088   0.255924   0.781728   1.607    3.722    2.807   -0.595195   -0.740584  
  8.766   -0.011   0.188   0.059   0.192933   0.69343    5.985    8.441    3.149   -1.474658   -1.467824  
  8.766   -0.036   0.243   0.095   0.293095   0.480924   2.138    5.634    3.114   -0.384244   -0.065364  
  8.766   0.042    0.202   0.077   -0.156683  0.70227    2.174    5.239    2.943   -0.389579   -0.122964  
  8.766   -0.017   0.188   0.086   0.189922   0.816644   3.306    6.022    3.875   -1.232902   -1.192317  
  8.766   -0.067   0.265   0.125   0.436319   0.825853   2.226    2.476    0.69    -0.696736   -1.508369  
  8.766   -0.028   0.229   0.09    0.282553   0.949169   3.474    5.573    2.407   -1.536773   -1.326926  
  8.766   -0.031   0.225   0.114   0.492337   0.911134   6.221    7.419    1.631   -1.589107   -2.387813  
  8.766   -0.012   0.195   0.055   0.329532   0.782047   2.464    4.958    3.172   -0.976713   -0.612658  
  8.766   -0.018   0.239   0.112   0.209522   0.611352   0.448    1.982    0.481   0.041531    -1.443545  
  8.766   -0.031   0.199   0.082   0.395401   0.85889    2.999    3.231    0.985   -0.544991   1.046086   
  8.766   -0.012   0.157   0.069   0.2418     0.841542   5.962    7.909    2.237   -1.496372   -1.40501   
  8.766   0.017    0.207   0.081   -0.019335  0.607588   5.065    7.376    3.823   -1.512221   -1.566816  
  8.766   0.006    0.198   0.071   0.041027   0.758157   2.718    4.207    2.319   -0.990838   -1.515774  
  8.766   -0.027   0.198   0.095   0.268922   0.515406   4.504    6.124    3.353   -1.433206   -1.462246  
  8.766   -0.035   0.222   0.074   0.393828   0.859278   4.511    5.175    1.971   -1.428514   -1.704417  
  8.766   -0.017   0.172   0.07    0.482517   1.534628   7.218    10.58    2.646   -1.531547   -1.430336  
  8.766   -0.013   0.226   0.111   0.292581   0.753822   2.711    3.084    1.052   -0.567493   -1.382672  
  8.766   -0.0     0.221   0.082   0.261152   0.734209   1.793    5.177    4.089   -0.742878   -0.613453  
  8.766   -0.03    0.248   0.097   0.29363    0.874993   2.002    2.662    1.186   -0.529598   -0.436955  
  8.766   0.02     0.154   0.033   -0.041857  0.724632   2.1      6.651    4.161   -0.758383   -0.56809   
  8.766   -0.02    0.154   0.044   0.157583   0.988569   3.551    4.304    2.62    -1.029935   -0.64898   
  8.766   -0.038   0.22    0.09    0.386312   0.796514   4.153    4.45     1.819   -0.949687   -0.912146  
  8.766   0.012    0.174   0.079   0.161115   1.166268   4.158    7.0      4.772   -1.121614   -0.952787  
  8.766   -0.059   0.247   0.1     0.442369   0.597247   1.634    3.462    1.736   -0.624208   -0.460227  
  8.766   -0.055   0.214   0.088   0.458019   0.892398   2.035    3.748    1.982   -0.940358   -0.290218  
  8.766   -0.068   0.241   0.111   0.590711   1.094223   2.322    3.166    1.042   -0.958479   -0.165769  
  8.766   -0.017   0.225   0.117   0.347675   0.846226   3.217    3.335    1.916   -1.484469   -1.768757  
  8.766   -0.021   0.215   0.098   0.139423   0.474015   -1.478   3.455    1.161   1.168639    -1.535763  
  8.766   -0.043   0.256   0.098   0.394748   0.614027   2.884    2.863    0.724   -0.646646   -0.663007  
  8.766   0.006    0.222   0.104   0.120653   0.640534   3.09     4.776    1.989   -1.157977   -1.396391  
  8.766   0.008    0.197   0.064   0.244978   0.877615   3.42     5.587    3.067   -1.454864   -1.15353   
  8.766   -0.056   0.24    0.101   0.422736   0.721086   3.336    3.053    1.046   -1.241803   -1.741218  
  8.77    -0.008   0.163   0.084   0.292977   1.115201   0.005    0.708    0.848   -0.634035   -0.814872  
  8.77    -0.01    0.203   0.094   0.168696   0.578391   0.439    5.436    3.259   -0.102222   0.163858   
  8.77    0.034    0.235   0.098   -0.130004  0.165489   0.781    1.203    2.143   -2.787935   -2.478766  
  8.77    0.009    0.198   0.061   0.159803   0.941267   3.964    3.827    0.274   -1.218134   2.220706   
  8.77    -0.101   0.238   0.116   0.609568   0.606266   3.498    5.239    3.399   -1.151973   -1.245778  
  8.77    -0.0     0.158   0.043   0.15809    0.653807   3.748    3.957    3.053   -1.429781   -1.806852  
  8.77    -0.052   0.206   0.074   0.571673   0.99805    4.237    5.083    1.524   -1.779582   -1.686802  
  8.77    -0.036   0.213   0.08    0.441737   0.861614   4.196    5.889    2.291   -1.14357    -1.084355  
  8.77    -0.005   0.219   0.086   0.071833   0.491938   2.471    5.145    3.311   -1.220715   -0.809857  
  8.77    -0.047   0.231   0.116   0.4439     0.917475   3.17     5.687    2.243   -1.078109   -0.651709  
  8.77    -0.041   0.245   0.12    0.453018   0.993245   -0.4     3.778    2.335   0.342325    0.405019   
  8.77    -0.079   0.214   0.093   0.662822   1.156455   1.858    1.133    0.634   -1.217622   3.106405   
  8.77    0.041    0.188   0.048   -0.229613  -0.153634  1.669    3.222    2.35    -0.18786    -0.174761  
  8.77    -0.026   0.193   0.085   0.172308   0.415491   2.807    3.014    0.825   -0.565332   -1.565072  
  8.77    -0.03    0.212   0.083   0.359447   0.553498   1.851    2.207    0.649   0.484546    2.304526   
  8.77    -0.033   0.181   0.063   0.458367   0.921335   4.788    6.459    2.917   -1.267979   -1.3641    
  8.77    -0.02    0.226   0.102   0.29785    0.68065    3.392    3.992    1.231   -1.056335   -1.852007  
  8.77    0.0      0.21    0.062   0.197332   0.457657   3.777    5.205    2.733   -1.102104   -1.070608  
  8.77    -0.03    0.205   0.079   0.381712   0.806345   1.637    2.96     1.701   -1.462978   -0.851477  
  8.77    -0.03    0.212   0.092   0.352103   0.764842   1.0      3.435    1.303   0.32353     1.187247   
  8.77    -0.024   0.192   0.065   0.368741   0.708006   -0.366   2.239    1.219   0.45244     -0.059764  
  8.77    -0.023   0.229   0.08    0.345894   0.773198   6.083    8.991    3.229   -1.564428   -1.662016  
  8.77    0.003    0.187   0.065   0.181602   0.691048   4.48     5.4      3.184   -1.040354   -1.043022  
  8.77    0.023    0.206   0.084   -0.014664  0.431738   4.101    6.718    2.65    -1.268518   -1.586419  
  8.77    -0.033   0.209   0.106   0.264271   0.360175   1.076    1.505    1.029   -0.699495   -0.753086  
  8.77    -0.025   0.198   0.093   0.191452   0.174085   -0.256   2.95     2.478   0.429992    0.464946   
  8.77    -0.033   0.196   0.086   0.225949   0.450963   3.144    5.077    2.425   -0.541727   -0.135315  
  8.77    0.024    0.177   0.049   0.045989   0.669692   0.737    4.285    2.338   0.105584    0.303036   
  8.77    -0.013   0.25    0.076   0.210567   0.695722   4.372    4.551    1.736   -1.685988   -2.581694  
  8.77    -0.066   0.235   0.109   0.634746   1.339245   3.699    4.743    1.193   -1.173539   -1.597714  
  8.77    -0.072   0.266   0.118   0.495007   0.624725   2.707    4.347    2.065   -1.167982   -0.949969  
  8.77    -0.068   0.238   0.102   0.646917   1.043018   0.752    3.628    2.307   0.191388    0.602259   
  8.77    0.027    0.211   0.062   0.075196   0.724919   5.674    9.502    5.407   -1.845324   -2.05982   
  8.77    0.023    0.171   0.043   0.114611   0.872932   2.733    2.915    1.28    -1.456029   -2.086966  
  8.77    0.013    0.195   0.077   0.049904   0.674063   1.072    6.309    2.473   0.175604    0.319848   
  8.77    -0.009   0.209   0.083   0.189776   0.653455   3.081    3.124    1.169   -1.190354   -1.266943  
  8.77    -0.026   0.241   0.108   0.31669    0.631658   5.131    5.672    1.257   -0.771087   0.469744   
  8.77    -0.001   0.217   0.095   0.060765   0.207757   1.779    3.481    2.86    -0.617742   -0.457446  
  8.77    -0.004   0.165   0.079   0.122723   0.709504   1.042    3.809    2.931   -0.518237   -0.448641  
  8.77    0.032    0.197   0.059   -0.048723  0.313891   4.259    6.953    3.002   -1.236673   -1.04384   
  8.77    0.005    0.207   0.072   0.227212   0.932915   3.14     4.78     1.362   -1.076325   -0.217698  
  8.77    -0.018   0.192   0.08    0.187277   0.382406   6.416    8.465    2.795   -1.217867   -1.011321  
  8.77    0.017    0.198   0.082   0.020602   0.493131   0.487    3.157    2.105   -0.038533   -0.112047  
  8.77    -0.046   0.239   0.104   0.299384   0.220888   3.699    5.093    2.223   -0.942962   -0.581796  
  8.77    -0.05    0.237   0.092   0.377945   0.774294   1.714    2.647    2.064   -0.420362   -0.78943   
  8.77    -0.065   0.261   0.111   0.443552   0.635025   2.965    3.955    0.857   -1.282948   -1.197817  
  8.77    -0.081   0.248   0.112   0.535104   0.917106   3.35     3.539    0.995   -1.409238   -1.869864  
  8.77    -0.023   0.212   0.078   0.192611   0.56989    1.488    2.463    0.956   0.305345    2.087339   
  8.77    -0.035   0.217   0.089   0.326592   0.869899   5.963    8.168    3.765   -1.938747   -2.315317  
  8.77    -0.017   0.226   0.104   0.192565   0.769393   1.941    1.53     1.476   -1.262919   -1.931366  
  8.77    0.004    0.204   0.084   0.085895   0.208853   2.351    2.081    1.42    -1.114804   -1.643549  
  8.77    0.011    0.2     0.069   0.055608   0.496042   4.319    4.385    1.213   -1.497919   -1.436698  
  8.77    -0.043   0.229   0.103   0.513349   0.86743    4.53     7.539    2.436   -1.703205   -1.513485  
  8.77    0.02     0.195   0.051   0.145509   0.692261   3.512    4.156    2.582   -1.412717   -1.889873  
  8.77    -0.026   0.203   0.079   0.284005   0.570518   4.652    6.938    3.576   -0.848641   -0.51716   
  8.77    -0.09    0.272   0.13    0.704228   1.017936   3.03     3.278    1.015   -1.411594   -2.737955  
  8.77    0.013    0.202   0.059   -0.084313  0.422937   2.775    3.721    0.52    -0.98107    0.03084    
  8.77    -0.043   0.203   0.11    0.537449   1.096419   3.029    5.269    2.035   -1.168094   -1.346259  
  8.77    -0.02    0.189   0.084   0.209611   0.96491    0.708    2.438    1.151   -0.919193   -0.278665  
  8.77    -0.031   0.17    0.093   0.350224   1.070528   3.063    5.545    3.077   -0.896707   -0.654433  
  8.77    0.003    0.211   0.093   0.207321   0.62756    2.857    3.802    1.903   -1.618263   -1.857009  
  8.77    -0.045   0.223   0.11    0.324192   0.516365   2.402    3.645    1.517   -1.322459   -0.041839  
  8.77    -0.051   0.231   0.102   0.368403   0.537588   2.773    3.703    1.083   -0.902103   0.672291   
  8.77    -0.023   0.216   0.082   0.322794   0.765649   6.124    8.567    3.25    -1.331026   -1.272018  
  8.77    -0.011   0.157   0.046   0.147336   0.641224   0.847    2.556    2.571   -0.496454   -0.727812  
  8.77    -0.038   0.232   0.111   0.321095   0.597282   3.227    4.391    2.707   -1.592445   -2.123549  
  8.77    0.006    0.167   0.048   0.100905   0.783399   2.419    3.062    0.98    -0.58589    0.376196   
  8.77    -0.027   0.24    0.127   0.293009   0.837615   4.44     7.061    2.809   -1.917306   -2.440872  
  8.77    -0.033   0.208   0.081   0.359899   0.667035   0.54     4.45     2.579   0.124973    0.478977   
  8.77    -0.027   0.157   0.05    0.245456   0.659368   0.966    3.624    3.127   -0.436247   -0.192876  
  8.77    -0.039   0.234   0.099   0.419904   0.735293   2.983    5.297    4.878   -1.123754   -1.349769  
  8.77    -0.008   0.218   0.081   0.184101   0.746959   1.807    6.624    4.783   -0.701593   -0.543278  
  8.77    0.048    0.153   0.038   -0.229734  -0.009618  2.702    3.074    1.348   -1.007084   -1.581688  
  8.77    -0.003   0.202   0.071   0.113579   0.328671   0.699    0.933    0.826   -2.240787   -3.085575  
  8.77    -0.023   0.233   0.092   0.371534   0.948199   3.595    4.958    1.705   -0.91427    -0.452302  
  8.77    -0.029   0.205   0.065   0.400894   0.871647   2.09     5.908    2.562   -0.270886   -0.342593  
  8.77    -0.024   0.185   0.081   0.329972   0.753634   0.049    3.725    3.173   -0.311686   -0.21033   
  8.77    -0.015   0.199   0.099   0.19643    0.322341   3.703    4.563    1.242   -1.219066   -0.562724  
  8.77    -0.026   0.2     0.085   0.211598   0.665542   2.872    4.989    2.425   -1.055931   -1.014769  
  8.77    0.014    0.188   0.066   0.016086   0.483538   3.345    2.767    0.938   -1.638209   -2.854556  
  8.77    0.003    0.214   0.095   0.066068   0.591953   3.19     3.66     1.389   -1.606351   -2.993718  
  8.77    0.019    0.165   0.046   0.108667   0.765911   0.849    2.356    2.798   -0.673862   -0.786529  
  8.77    -0.069   0.276   0.168   0.500162   0.774142   1.909    1.86     0.945   -0.592575   0.258629   
  8.77    0.001    0.171   0.067   0.186586   1.161037   2.01     5.575    3.183   -0.645349   -0.426757  
  8.77    -0.028   0.243   0.111   0.279791   0.716321   2.176    4.58     2.359   -0.438326   -0.905162  
  8.77    -0.026   0.236   0.115   0.314897   0.6745     1.557    4.316    3.622   -0.558807   -0.552391  
  8.77    -0.064   0.25    0.109   0.485826   0.777003   4.434    5.536    1.521   -1.298472   -1.528012  
  8.77    -0.037   0.217   0.084   0.488965   0.947342   3.704    4.727    2.298   -1.295779   -1.208505  
  8.77    -0.031   0.232   0.098   0.235859   0.483732   4.269    5.421    1.158   -0.816933   0.05269    
  8.77    -0.025   0.236   0.093   0.356588   0.785168   4.177    5.636    2.287   -1.311426   -1.24932   
  8.77    -0.001   0.201   0.079   0.213186   0.548924   -0.804   4.932    2.369   0.49561     0.543114   
  8.77    0.012    0.193   0.083   -0.062414  0.203177   2.491    5.045    2.621   -0.460805   0.367464   
  8.77    -0.021   0.293   0.114   0.29797    0.669755   2.402    5.89     3.323   -0.668022   -0.692536  
  8.77    0.054    0.179   0.045   -0.402077  0.015381   7.209    9.443    3.689   -1.605822   -1.670911  
  8.77    -0.038   0.197   0.089   0.42518    1.148019   5.002    6.185    2.332   -1.40895    -1.429882  
  8.77    -0.067   0.226   0.091   0.626858   1.029196   2.071    2.066    1.062   -1.467108   -1.569075  
  8.77    -0.002   0.219   0.076   0.032275   0.387779   0.086    2.239    1.019   -0.216216   -0.33012   
  8.77    -0.035   0.197   0.066   0.396253   0.757457   2.474    3.652    1.264   -1.443405   -1.789631  
  8.77    -0.009   0.219   0.075   0.116682   0.476524   3.466    3.083    2.874   -1.224259   -2.036687  
  8.77    -0.044   0.178   0.07    0.403304   0.514885   0.339    0.425    0.36    1.534517    3.118805   
  8.774   0.007    0.202   0.07    0.199879   0.822444   5.477    8.763    4.148   -0.889332   -0.586819  
  8.774   -0.021   0.218   0.101   0.175266   0.672749   0.61     2.453    1.782   -0.275542   -0.03155   
  8.774   -0.037   0.212   0.088   0.464658   0.987077   2.29     6.052    3.687   -0.333681   -0.20168   
  8.774   0.016    0.215   0.079   0.055914   0.573715   0.98     4.788    3.546   0.038178    0.472868   
  8.774   -0.014   0.22    0.085   0.217455   0.685005   0.424    1.647    0.993   1.579824    -2.750239  
  8.774   -0.027   0.236   0.09    0.249407   0.566939   2.427    4.127    1.566   -0.29619    -0.338131  
  8.774   -0.076   0.215   0.104   0.615277   0.865051   5.384    6.371    2.46    -1.06975    -1.484102  
  8.774   -0.01    0.2     0.054   0.284865   0.402785   5.84     7.371    2.614   -0.992242   -0.638048  
  8.774   -0.031   0.211   0.077   0.25789    0.391567   1.566    1.859    0.554   -0.551652   0.455868   
  8.774   -0.005   0.191   0.059   0.161596   0.420727   1.401    2.493    1.959   -0.997718   0.018665   
  8.774   -0.043   0.227   0.111   0.390532   0.764205   3.33     4.693    1.694   -1.051738   -0.921899  
  8.774   0.017    0.201   0.066   0.145771   0.78242    2.849    4.015    1.818   -1.203049   -0.942301  
  8.774   0.035    0.222   0.066   -0.257055  -0.108426  4.819    7.836    3.477   -1.013136   -0.669266  
  8.774   -0.014   0.259   0.127   0.206009   0.432238   5.355    7.345    3.256   -1.322978   -1.22666   
  8.774   -0.039   0.244   0.09    0.358577   0.630602   2.106    2.152    1.027   -0.517385   0.8679     
  8.774   -0.042   0.234   0.097   0.409276   0.725039   1.848    4.363    2.577   -0.692455   -0.113717  
  8.774   0.012    0.217   0.088   -0.007196  0.356475   2.224    3.374    2.362   -0.837621   -1.086178  
  8.774   -0.028   0.176   0.064   0.434052   0.884047   1.855    2.986    1.498   -0.937672   -1.072713  
  8.774   0.002    0.174   0.058   0.247936   1.084426   1.843    2.325    1.231   -1.371501   -1.261373  
  8.774   -0.004   0.166   0.053   0.125722   0.437754   1.41     4.373    3.171   -0.617798   -0.409585  
  8.774   -0.0     0.203   0.079   0.180393   0.706183   1.131    2.64     1.495   -0.256695   -0.05679   
  8.774   -0.048   0.281   0.129   0.316434   0.516444   -0.286   3.633    0.316   0.608699    0.14928    
  8.774   -0.042   0.194   0.075   0.460945   0.842936   6.429    9.808    5.358   -1.801075   -2.050985  
  8.774   -0.044   0.207   0.078   0.376094   0.615938   2.662    5.758    4.9     -1.244383   -1.098624  
  8.774   -0.027   0.217   0.098   0.372247   0.697823   2.671    3.634    1.332   -1.447792   -1.769908  
  8.774   -0.059   0.231   0.086   0.541537   0.999866   1.78     2.001    1.815   -0.973311   -0.154456  
  8.774   -0.022   0.192   0.097   0.220168   0.85633    2.413    4.082    3.23    -0.899546   -0.650947  
  8.774   -0.022   0.176   0.071   0.297167   0.708108   2.064    2.218    0.152   -1.212052   -2.459296  
  8.774   -0.02    0.222   0.081   0.273526   0.497555   3.306    4.841    2.199   -1.437873   -1.039413  
  8.774   -0.058   0.262   0.095   0.511242   0.660492   5.681    5.974    1.975   -1.494592   -1.773721  
  8.774   0.011    0.209   0.08    -0.007797  0.240479   2.602    3.885    1.842   -1.212957   -1.158489  
  8.774   -0.038   0.192   0.055   0.494775   1.001675   4.524    5.978    3.953   -1.46904    -1.675259  
  8.774   -0.006   0.194   0.088   0.194271   0.760391   2.481    5.537    2.949   -0.51765    -0.118033  
  8.774   0.026    0.158   0.063   -0.074645  0.539651   1.989    2.461    1.207   -1.1236     -1.652564  
  8.774   -0.051   0.199   0.061   0.505302   0.830266   0.471    1.256    0.459   0.179609    -1.853772  
  8.774   -0.032   0.224   0.07    0.33504    0.684275   3.741    5.854    2.945   -1.623907   -1.663521  
  8.774   -0.026   0.19    0.098   0.336148   0.764854   0.577    3.032    1.673   0.249669    1.148224   
  8.774   0.023    0.201   0.074   -0.002743  0.497247   1.952    4.366    3.464   -0.316779   -0.356763  
  8.774   -0.016   0.209   0.099   0.378088   0.865785   2.389    3.408    2.134   -1.509215   -1.753104  
  8.774   -0.05    0.234   0.138   0.484248   0.895077   3.019    3.698    1.781   -1.328838   -1.241308  
  8.774   -0.004   0.196   0.066   0.151622   0.551219   4.038    7.339    3.307   -1.769235   -1.791163  
  8.774   -0.008   0.185   0.076   0.125898   0.824018   2.954    3.684    3.463   -1.371282   -1.323825  
  8.774   -0.01    0.167   0.065   0.352479   0.874789   5.088    8.079    3.769   -1.152573   -1.074203  
  8.774   -0.057   0.259   0.132   0.471996   0.863977   2.377    4.819    2.268   -0.85085    -1.006625  
  8.774   -0.074   0.256   0.124   0.459046   0.775704   1.828    3.069    1.899   -0.225405   0.12409    
  8.774   -0.009   0.18    0.062   0.221529   0.934404   0.019    4.436    3.056   0.217293    -0.217741  
  8.774   -0.058   0.232   0.081   0.66114    1.214075   1.957    3.009    1.493   -0.753283   -0.557942  
  8.774   0.043    0.187   0.048   -0.242739  0.718902   3.761    5.645    2.266   -0.741722   -0.538624  
  8.774   0.019    0.203   0.073   -0.091279  0.362223   4.667    5.706    2.612   -1.408514   -1.327039  
  8.774   0.005    0.199   0.033   0.260268   0.728874   1.0      3.037    1.036   0.127144    -0.068749  
  8.774   -0.02    0.206   0.087   0.316028   0.840246   3.742    5.881    2.752   -1.397228   -1.518109  
  8.774   -0.013   0.225   0.101   0.199528   0.516666   1.338    4.316    2.571   -0.569551   -0.26512   
  8.774   -0.029   0.235   0.085   0.465469   0.902635   0.236    2.626    1.076   0.266476    0.283086   
  8.774   -0.008   0.197   0.093   0.319154   0.933342   0.976    2.628    1.466   -0.047196   0.338356   
  8.774   -0.015   0.204   0.093   0.344904   0.801776   4.703    5.514    2.083   -1.408212   -1.580375  
  8.774   0.018    0.154   0.044   -0.041384  0.775248   2.946    4.262    1.045   -0.528476   -0.881437  
  8.774   0.008    0.197   0.067   0.130918   0.780682   -0.044   3.074    1.971   0.370227    -0.249674  
  8.774   -0.025   0.223   0.084   0.191639   0.335882   1.66     3.409    1.954   -0.431995   0.720227   
  8.774   0.014    0.201   0.067   0.062224   0.538992   4.32     6.636    2.76    -1.582859   -1.369227  
  8.774   -0.024   0.248   0.091   0.347507   0.757956   -1.126   3.139    2.091   0.763807    0.916156   
  8.774   -0.014   0.202   0.06    0.250665   0.987386   -0.112   2.186    2.12    -0.490754   -0.454516  
  8.774   -0.032   0.216   0.108   0.299852   0.7775     2.879    4.967    2.983   -0.568675   -1.11191   
  8.774   0.028    0.227   0.077   -0.056644  0.344538   6.245    8.036    3.217   -1.724616   -1.951323  
  8.774   -0.077   0.202   0.081   0.771048   1.429492   4.593    5.093    2.507   -1.507176   -1.906042  
  8.774   -0.033   0.228   0.085   0.468372   1.067841   -0.11    3.54     0.804   0.563508    0.302644   
  8.774   -0.006   0.173   0.064   0.206106   0.501988   4.949    7.504    2.354   -1.45781    -1.459076  
  8.774   -0.017   0.218   0.101   0.090839   0.483755   2.108    6.909    3.663   -0.335438   0.066409   
  8.774   -0.001   0.251   0.116   0.099336   0.211637   -1.404   5.538    3.541   0.499855    0.407612   
  8.774   -0.07    0.245   0.106   0.569438   0.789469   2.861    3.755    1.068   -1.156174   -0.295866  
  8.774   0.017    0.183   0.071   -0.033002  0.542329   2.105    3.819    2.47    -0.840202   -0.728     
  8.774   -0.03    0.226   0.074   0.296984   0.395977   1.805    2.618    1.854   -0.912827   -0.604036  
  8.774   -0.083   0.329   0.138   0.600931   0.885684   3.845    5.728    1.616   -1.615624   -1.303333  
  8.774   -0.005   0.199   0.084   0.115797   0.576999   2.087    1.794    0.835   -0.421273   -1.122146  
  8.774   -0.011   0.179   0.075   0.154564   0.514846   1.222    4.577    3.411   -0.073743   -0.104536  
  8.774   -0.037   0.215   0.089   0.397068   0.702349   4.7      5.729    1.537   -1.168596   -0.687293  
  8.774   -0.022   0.187   0.072   0.343434   0.736339   0.961    1.505    1.023   0.12173     0.543727   
  8.774   0.057    0.216   0.087   -0.198205  0.285492   1.068    2.319    1.276   -0.171494   0.106379   
  8.774   -0.037   0.221   0.092   0.388937   0.772755   3.609    5.39     2.73    -1.356694   -0.80009   
  8.774   -0.024   0.186   0.088   0.24276    0.690448   0.96     2.097    1.776   -0.41151    -0.378059  
  8.774   -0.065   0.271   0.114   0.559785   0.772859   2.739    4.923    3.184   -1.062998   -0.922121  
  8.774   -0.05    0.27    0.148   0.453318   0.923115   0.622    5.199    3.872   -0.319606   -0.379068  
  8.774   0.017    0.185   0.078   -0.163612  -0.246371  2.684    4.767    2.667   -1.028484   -1.027524  
  8.774   0.01     0.163   0.036   0.147383   0.669413   0.969    4.777    2.729   -0.026007   -0.050214  
  8.774   0.0      0.218   0.056   0.152661   0.584254   2.009    1.799    1.24    -1.502281   -1.873607  
  8.774   -0.047   0.203   0.101   0.613275   1.169618   3.814    4.8      2.501   -1.611061   -1.366106  
  8.774   -0.018   0.192   0.065   0.378766   0.840986   3.615    1.993    1.131   -1.122982   -3.06845   
  8.774   0.008    0.202   0.056   0.116998   0.65177    1.672    4.031    1.812   -0.245151   0.244013   
  8.774   0.043    0.216   0.069   -0.102396  0.539049   1.521    2.266    1.021   0.115386    0.759608   
  8.774   -0.039   0.244   0.092   0.343668   0.661332   4.664    5.901    2.198   -1.37049    -1.66165   
  8.774   -0.001   0.172   0.053   0.231259   0.942897   3.6      2.645    1.492   -1.490641   -2.475522  
  8.774   -0.035   0.189   0.068   0.402731   0.90045    2.206    4.161    2.06    -1.538864   -1.396116  
  8.774   -0.064   0.263   0.118   0.460043   0.805469   1.64     1.933    1.469   -0.655424   -0.485579  
  8.774   -0.003   0.183   0.067   0.119896   0.678156   5.858    8.566    3.696   -1.419249   -1.235919  
  8.774   -0.022   0.22    0.105   0.309307   0.72435    4.565    5.331    0.795   -1.118597   -0.758423  
  8.774   -0.021   0.202   0.071   0.250397   0.546486   2.88     5.976    3.114   -0.694555   -0.453424  
  8.774   -0.036   0.185   0.068   0.435528   0.767724   3.948    6.293    2.55    -1.490791   -1.532147  
  8.774   -0.054   0.245   0.106   0.525293   0.858327   2.896    4.886    2.597   -0.776028   -0.925457  
  8.774   -0.014   0.169   0.063   0.21007    0.462842   2.17     3.137    1.37    -1.388533   -0.980066  
  8.774   -0.0     0.226   0.073   0.152394   0.425099   2.115    1.75     0.111   -0.573641   -2.954553  
  8.774   0.003    0.252   0.095   0.105126   0.206446   -1.512   4.889    3.324   0.612991    0.349401   
  8.777   -0.017   0.219   0.104   0.210335   0.74644    1.959    3.207    0.628   -1.205703   0.761927   
  8.777   0.029    0.192   0.072   -0.117016  0.300223   2.651    4.642    3.035   -0.812711   -0.704685  
  8.777   -0.01    0.194   0.077   0.19686    0.857744   2.144    3.977    2.926   -1.068371   -1.2346    
  8.777   -0.012   0.158   0.066   0.456569   1.58033    2.009    5.265    2.764   -0.447102   -0.04143   
  8.777   0.02     0.205   0.072   0.091773   0.555645   2.942    3.284    2.37    -1.42131    -1.290109  
  8.777   -0.038   0.182   0.078   0.380992   0.859219   3.853    6.763    3.001   -1.295544   -1.182096  
  8.777   -0.06    0.251   0.127   0.457706   0.750252   4.34     6.408    3.141   -1.490898   -1.137424  
  8.777   -0.008   0.143   0.037   0.238624   1.112387   2.7      3.744    3.261   -1.281939   -1.347343  
  8.777   0.015    0.194   0.085   0.00553    0.866777   3.405    4.7      1.783   -0.890701   -1.069412  
  8.777   -0.021   0.198   0.074   0.287873   0.659277   1.316    3.665    2.488   -0.173121   0.108928   
  8.777   -0.006   0.204   0.074   0.272399   0.916294   2.221    3.687    1.78    -0.931109   -0.673969  
  8.777   -0.019   0.174   0.053   0.313913   0.667395   1.844    1.099    2.256   -1.529563   -2.295153  
  8.777   -0.023   0.203   0.069   0.330707   0.808136   4.06     3.988    2.94    -1.830644   -3.065935  
  8.777   -0.017   0.218   0.09    0.19428    0.52844    1.009    3.121    1.653   -0.243852   -0.370705  
  8.777   -0.037   0.187   0.071   0.479211   0.796837   0.209    2.151    1.837   0.17202     0.598941   
  8.777   -0.006   0.182   0.063   0.259406   0.721288   3.24     5.036    2.119   -0.849899   -0.753048  
  8.777   -0.071   0.232   0.095   0.690976   1.14694    0.226    4.55     3.168   0.180486    0.793651   
  8.777   -0.06    0.233   0.117   0.575043   0.917053   2.97     6.541    4.176   -0.702591   -0.645589  
  8.777   -0.049   0.234   0.114   0.428003   0.968247   3.993    4.546    0.912   -0.959378   -0.27534   
  8.777   0.027    0.198   0.088   -0.039269  0.403497   3.556    4.425    2.722   -1.834888   -1.967469  
  8.777   -0.023   0.26    0.115   0.335185   0.799935   2.458    1.432    0.572   -0.682359   0.989765   
  8.777   -0.024   0.161   0.057   0.224435   0.695974   1.075    1.276    1.534   -0.050763   -1.499414  
  8.777   0.001    0.18    0.064   0.180943   0.935808   3.779    4.774    2.55    -1.68282    -2.022028  
  8.777   -0.013   0.239   0.095   0.152862   0.428935   1.137    0.458    1.588   0.281236    2.697668   
  8.777   -0.026   0.203   0.089   0.312043   0.618623   5.513    7.116    3.688   -1.486799   -1.62848   
  8.777   -0.028   0.22    0.092   0.415335   0.957971   5.788    6.139    1.582   -1.339584   -2.390175  
  8.777   0.056    0.23    0.071   -0.216329  0.265464   4.538    5.638    3.382   -1.572898   -1.749163  
  8.777   -0.037   0.215   0.104   0.396427   0.682678   1.5      3.736    2.451   -0.266011   0.339448   
  8.777   -0.034   0.198   0.095   0.405469   0.929099   2.497    3.819    1.447   -1.34802    -1.614169  
  8.777   -0.02    0.207   0.067   0.298324   0.728636   -1.21    5.224    2.729   0.631054    0.269579   
  8.777   -0.028   0.227   0.089   0.266604   0.504382   5.406    7.467    2.934   -1.542667   -1.724979  
  8.777   0.001    0.216   0.09    0.137427   0.578165   2.085    3.87     1.925   -0.96221    -0.777227  
  8.777   0.048    0.21    0.079   -0.282321  0.037639   6.278    8.703    3.358   -1.253241   -1.047844  
  8.777   0.001    0.179   0.057   0.049177   0.540745   -0.295   0.711    1.672   -0.091006   -1.474157  
  8.777   -0.015   0.238   0.08    0.279821   0.303229   0.793    1.709    1.685   -0.342562   -0.57491   
  8.777   0.002    0.175   0.05    0.141858   0.672854   3.181    2.702    1.79    -1.14221    -2.677916  
  8.777   -0.004   0.192   0.07    0.240783   0.948161   5.324    8.224    4.052   -1.29565    -1.336144  
  8.777   -0.078   0.266   0.116   0.549966   0.722253   0.63     2.883    0.897   -0.092161   -0.487756  
  8.777   -0.011   0.238   0.085   0.155628   0.4996     2.579    4.046    2.268   -0.358334   -0.189365  
  8.777   -0.002   0.145   0.039   0.248946   1.318954   3.793    5.536    3.081   -1.415348   -1.121039  
  8.777   0.0      0.193   0.079   0.05659    0.142629   1.401    1.4      0.984   -0.480862   2.492339   
  8.777   -0.032   0.166   0.069   0.337891   0.773899   1.492    4.765    3.238   -0.454558   -0.574536  
  8.777   -0.054   0.242   0.129   0.433944   0.768944   3.321    4.363    1.261   -1.027422   -1.000379  
  8.777   -0.009   0.196   0.085   0.22309    0.669555   2.341    4.025    1.662   -0.71362    -0.68203   
  8.777   0.029    0.175   0.065   -0.023567  0.525803   5.948    8.598    3.836   -1.755274   -1.964087  
  8.777   0.035    0.191   0.079   0.036895   0.869366   3.948    5.93     2.518   -1.478543   -1.518815  
  8.777   -0.018   0.157   0.059   0.245413   0.504106   3.394    3.223    0.808   -0.832218   2.106553   
  8.777   -0.013   0.207   0.1     0.285893   0.988674   0.715    2.044    1.316   -0.198463   -0.030129  
  8.777   -0.002   0.17    0.066   0.047629   0.65003    5.757    8.856    5.228   -1.473578   -1.568285  
  8.777   -0.012   0.205   0.068   0.242775   0.811215   3.322    6.036    4.732   -1.445539   -1.427829  
  8.777   -0.018   0.207   0.099   0.338606   0.8583     0.92     1.675    1.253   -0.170125   -0.640997  
  8.777   -0.014   0.201   0.076   0.223708   0.508455   -1.017   3.005    1.845   0.754466    0.404043   
  8.777   -0.007   0.189   0.069   0.089979   0.36977    3.355    2.129    1.106   -1.47318    -2.983633  
  8.777   -0.014   0.187   0.08    0.294479   0.808818   0.412    3.811    2.785   -0.241645   -0.046951  
  8.777   -0.016   0.206   0.086   0.24036    0.664064   1.975    1.473    0.523   -0.991223   -1.766147  
  8.777   -0.034   0.189   0.084   0.375539   0.704316   5.863    6.512    3.484   -1.891175   -2.129908  
  8.777   -0.039   0.195   0.075   0.44164    0.967106   3.216    4.833    1.869   -1.350893   -1.630564  
  8.777   -0.036   0.222   0.116   0.422876   1.005876   0.064    2.28     1.421   0.287674    -0.489559  
  8.777   -0.004   0.189   0.066   0.048131   0.603573   3.089    4.948    1.545   -0.687293   -0.032001  
  8.777   -0.037   0.258   0.103   0.38597    0.59023    3.548    3.203    1.238   -1.21904    -0.993913  
  8.777   -0.017   0.23    0.103   0.286312   0.878616   1.136    2.137    1.028   -0.474232   0.769816   
  8.777   -0.031   0.214   0.107   0.309906   0.593907   3.142    3.564    2.043   -1.139684   -0.879672  
  8.777   -0.01    0.186   0.054   0.383669   1.187118   0.48     4.446    1.572   0.259903    0.730732   
  8.777   -0.022   0.181   0.07    0.313784   0.728977   1.838    2.85     2.641   -0.953731   -1.185971  
  8.777   -0.004   0.166   0.052   0.086675   0.878551   3.906    6.485    3.116   -1.108339   -0.799543  
  8.777   -0.023   0.233   0.115   0.196601   0.518135   1.203    5.741    3.326   0.154225    0.504475   
  8.777   -0.01    0.198   0.062   0.239832   0.461798   0.932    0.569    0.577   -1.08781    1.639691   
  8.777   -0.003   0.187   0.081   0.042689   0.660279   0.727    2.201    1.982   -0.93172    -0.604894  
  8.777   -0.029   0.187   0.063   0.145462   0.06076    3.56     5.647    1.993   -0.661402   -0.095751  
  8.777   -0.05    0.236   0.102   0.458121   0.849798   1.513    3.08     2.685   -0.787556   -0.773311  
  8.777   -0.01    0.217   0.091   0.227865   0.608778   2.714    2.243    0.955   -0.932391   -0.919642  
  8.777   0.01     0.147   0.055   0.029349   0.684537   5.765    7.176    3.935   -1.576271   -1.733969  
  8.777   -0.005   0.172   0.07    0.146257   0.714137   1.432    2.037    1.865   -0.430585   -1.563621  
  8.777   -0.038   0.173   0.084   0.417144   1.086287   0.307    4.897    3.134   0.077135    -0.040559  
  8.777   -0.007   0.205   0.091   0.229822   0.681469   0.507    2.756    2.325   -0.080801   -0.091039  
  8.777   0.002    0.2     0.066   0.023272   0.242605   0.44     2.119    2.318   -0.135424   0.029843   
  8.777   -0.033   0.23    0.111   0.403763   0.857711   4.219    6.109    3.004   -1.116168   -0.903315  
  8.777   -0.04    0.21    0.094   0.408264   1.035787   4.749    7.628    2.801   -1.652961   -1.746464  
  8.777   -0.061   0.238   0.104   0.508558   0.733655   3.18     4.154    3.038   -1.498354   -1.502191  
  8.777   -0.055   0.206   0.093   0.469287   0.748786   0.6      3.075    1.643   0.629315    1.392413   
  8.777   -0.03    0.154   0.07    0.15325    0.672975   0.235    0.889    1.497   -0.651297   -1.506897  
  8.777   -0.002   0.222   0.101   0.151319   0.645879   3.082    5.753    3.934   -0.864567   -0.890346  
  8.777   -0.022   0.19    0.075   0.310418   0.746005   -1.882   5.967    2.345   0.777029    0.425043   
  8.777   -0.002   0.191   0.066   0.14678    0.237115   3.188    5.429    2.087   -0.892066   -0.61046   
  8.777   -0.063   0.159   0.07    0.647559   1.127891   4.696    6.999    3.055   -1.368517   -1.118695  
  8.777   0.06     0.216   0.074   -0.293222  0.024061   4.64     5.486    1.976   -1.159581   -0.91847   
  8.777   -0.036   0.224   0.091   0.334372   0.654835   1.72     3.28     1.552   -1.226628   -1.118615  
  8.777   -0.081   0.229   0.109   0.673368   0.962897   2.553    4.01     2.806   -0.836023   -0.62881   
  8.777   -0.004   0.189   0.079   0.271673   0.833894   2.808    5.179    3.189   -0.902854   -0.523414  
  8.777   0.001    0.197   0.071   0.144256   0.556776   3.476    5.365    1.82    -1.456424   -1.359227  
  8.777   -0.022   0.226   0.091   0.314572   0.78896    3.1      6.536    3.172   -1.011459   -0.751892  
  8.777   -0.066   0.211   0.094   0.631411   1.081732   0.358    2.858    1.699   -0.174062   -0.031566  
  8.777   0.019    0.208   0.07    -0.027465  0.325555   4.883    7.732    3.806   -1.495965   -1.569007  
  8.777   -0.043   0.266   0.126   0.406879   0.728562   4.215    7.598    4.249   -1.014946   -0.700538  
  8.777   -0.044   0.239   0.113   0.542232   1.088563   -2.021   6.804    2.99    0.78963     0.710945   
  8.777   -0.039   0.22    0.09    0.309363   0.445208   4.511    5.86     2.309   -1.303496   -0.811358  
  8.777   -0.014   0.158   0.061   0.205025   0.75345    3.234    4.724    2.102   -1.678076   -1.841978  
  8.777   -0.019   0.213   0.067   0.368282   0.727013   0.378    2.221    1.328   -0.356673   -1.047792  
  8.777   0.02     0.156   0.042   -0.096159  0.149735   1.015    1.804    0.258   -0.508211   -0.042968  
  8.777   -0.024   0.249   0.111   0.380994   0.754545   2.668    2.702    1.145   -1.004331   -1.849299  
  8.781   0.002    0.235   0.09    0.283911   0.818486   4.882    8.432    4.642   -2.118596   -2.302529  
  8.781   0.025    0.199   0.067   0.018462   0.033157   2.044    4.434    2.917   -0.606169   -0.685034  
  8.781   0.047    0.206   0.06    -0.168467  0.409094   2.106    2.604    1.67    -2.306955   -2.954589  
  8.781   -0.006   0.209   0.082   0.176033   0.425729   2.372    3.471    2.138   -1.508838   -1.578594  
  8.781   0.025    0.158   0.062   -0.027575  1.001342   2.451    4.566    1.545   -1.26255    -1.983103  
  8.781   -0.021   0.189   0.067   0.116715   0.364754   6.773    8.496    3.979   -1.716121   -1.906974  
  8.781   -0.038   0.217   0.117   0.354581   0.777435   3.365    4.363    1.257   -1.402452   -1.57112   
  8.781   -0.038   0.253   0.131   0.265643   0.46958    1.556    2.514    1.869   -1.731363   -2.155202  
  8.781   -0.036   0.22    0.092   0.44065    0.810933   1.74     2.736    0.605   -0.03011    0.38421    
  8.781   -0.018   0.211   0.096   0.261547   0.77447    0.66     2.161    1.471   -0.772798   -0.720591  
  8.781   -0.024   0.194   0.078   0.17355    0.34004    -0.612   1.497    2.064   0.534705    -0.725865  
  8.781   -0.034   0.225   0.09    0.314742   0.619459   0.182    0.699    1.689   1.78726     -2.171803  
  8.781   0.01     0.159   0.033   0.206774   1.214805   1.135    3.175    1.399   -0.413065   -1.008765  
  8.781   -0.048   0.23    0.12    0.508941   1.007      0.383    0.897    1.444   0.775291    -1.628204  
  8.781   -0.045   0.238   0.101   0.513283   0.877107   5.917    7.582    4.453   -1.928147   -2.13884   
  8.781   -0.017   0.207   0.128   0.393498   1.041324   1.528    3.276    2.786   -1.102618   -0.951629  
  8.781   0.028    0.181   0.075   -0.291566  -0.341107  1.341    1.195    2.051   -2.23763    -2.826891  
  8.781   0.026    0.228   0.064   0.126878   0.521692   1.504    1.981    2.479   -1.955693   -2.757225  
  8.781   -0.007   0.187   0.081   0.167782   0.560734   3.277    5.361    2.0     -1.126669   -0.794543  
  8.781   0.03     0.163   0.052   -0.098145  0.674396   5.354    6.791    3.073   -1.369876   -1.616937  
  8.781   -0.007   0.172   0.06    0.181872   0.79529    0.177    0.968    0.458   0.487127    0.387195   
  8.781   -0.01    0.196   0.08    0.141973   0.462932   0.363    3.098    1.364   0.605982    2.219562   
  8.781   -0.024   0.198   0.09    0.237309   0.597271   1.209    3.644    2.734   -0.862548   -0.926145  
  8.781   0.035    0.214   0.077   -0.061165  0.086896   4.571    7.701    4.059   -1.400712   -1.339571  
  8.781   -0.034   0.205   0.093   0.377539   0.980827   5.897    7.879    3.835   -1.298468   -1.42037   
  8.781   0.017    0.227   0.094   0.033406   0.490688   3.278    3.605    2.266   -1.745225   -2.007533  
  8.781   0.035    0.188   0.066   -0.081719  0.403197   2.495    3.569    1.108   -0.897058   -0.87013   
  8.781   0.028    0.205   0.071   -0.009445  0.149495   4.412    6.959    3.44    -2.007403   -2.340872  
  8.781   0.019    0.182   0.055   0.010573   0.748719   2.992    3.949    2.079   -1.379612   -1.262954  
  8.781   -0.014   0.215   0.065   0.334886   0.624434   2.042    1.081    0.878   -0.229177   2.922221   
  8.781   -0.04    0.211   0.091   0.369227   0.755783   2.303    4.915    2.957   -1.37335    -0.954562  
  8.781   -0.009   0.254   0.123   0.216073   0.574324   1.83     2.821    0.928   -0.767233   -0.227652  
  8.781   -0.05    0.213   0.082   0.534305   0.889148   3.482    5.715    4.903   -1.296943   -1.421889  
  8.781   0.03     0.199   0.069   -0.116256  0.167458   2.818    4.06     1.98    -1.082136   -0.468629  
  8.781   0.026    0.184   0.062   -0.064241  0.086492   2.488    2.794    2.156   -2.226565   -2.281464  
  8.781   -0.032   0.206   0.081   0.504465   1.260897   2.91     3.863    1.942   -0.757497   -0.642479  
  8.781   0.01     0.192   0.07    0.185585   0.666185   0.622    1.185    0.423   -0.149441   2.323633   
  8.781   0.005    0.198   0.084   0.105033   0.349167   1.814    3.841    0.998   -1.363315   -1.798551  
  8.781   -0.029   0.219   0.109   0.198716   0.477757   0.439    3.452    2.767   -0.157676   -1.00291   
  8.781   -0.055   0.221   0.082   0.511262   0.862423   1.225    2.851    3.562   -2.925346   -2.731804  
  8.781   -0.022   0.206   0.087   0.157524   0.6178     2.35     3.061    1.647   -0.635292   9.8E-5     
  8.781   0.001    0.243   0.082   0.23245    0.626168   3.305    2.482    0.763   -1.426857   -2.621094  
  8.781   -0.028   0.257   0.128   0.211996   0.515692   0.386    0.842    0.884   -0.806529   -1.975134  
  8.781   -0.047   0.248   0.109   0.393693   0.874876   -0.066   2.878    2.394   -0.012863   0.142341   
  8.781   -0.004   0.193   0.074   0.167737   0.605682   3.846    6.694    3.431   -0.867256   -0.628828  
  8.781   -0.065   0.257   0.136   0.548086   0.907927   1.356    5.2      3.677   -0.153059   -0.137455  
  8.781   -0.034   0.201   0.09    0.304143   0.639311   3.475    5.286    2.248   -1.071773   -1.216567  
  8.781   -0.06    0.249   0.128   0.481102   0.857029   1.136    3.18     3.001   -2.144933   -2.409738  
  8.781   0.031    0.183   0.04    -0.058256  0.530325   1.965    3.682    1.508   -0.650549   0.186193   
  8.781   0.02     0.221   0.082   0.0651     0.18925    4.737    7.372    2.95    -1.699687   -1.840085  
  8.781   0.032    0.243   0.116   0.009804   0.53752    -0.743   1.167    0.817   0.210793    -0.449676  
  8.781   0.02     0.196   0.076   -0.017228  0.531911   2.964    3.502    1.686   -0.919623   -1.538483  
  8.781   -0.086   0.241   0.12    0.565807   0.70507    5.953    7.926    3.95    -1.712124   -1.824327  
  8.781   -0.05    0.227   0.117   0.510925   0.796532   0.807    3.335    1.693   0.053354    -1.204217  
  8.781   -0.048   0.281   0.116   0.427298   0.794674   6.498    8.004    2.49    -1.430334   -1.756513  
  8.781   0.019    0.219   0.099   -0.12964   0.089848   -0.252   2.015    0.849   -0.073617   -1.004418  
  8.781   -0.04    0.204   0.108   0.498056   1.023278   3.944    5.154    3.418   -1.290384   -1.396341  
  8.781   -0.048   0.208   0.081   0.385123   0.749453   1.933    4.097    3.275   -0.313373   -0.251565  
  8.781   -0.073   0.233   0.108   0.455242   0.963902   1.661    3.366    1.48    -0.324348   -1.247187  
  8.781   -0.017   0.2     0.086   0.312706   0.675589   0.794    2.353    1.048   0.077056    -0.49527   
  8.781   0.012    0.21    0.085   0.043187   0.366765   1.4      4.289    2.89    -0.254823   -0.45756   
  8.781   -0.041   0.248   0.132   0.446939   0.913212   4.761    4.068    1.815   -1.543123   -2.322168  
  8.781   -0.071   0.227   0.122   0.642602   1.195845   2.128    3.422    1.77    -1.36837    -1.216997  
  8.781   -0.004   0.219   0.092   0.099028   0.381147   1.168    3.032    1.24    -0.040023   0.052282   
  8.781   0.008    0.201   0.09    0.168391   0.814296   1.657    2.763    1.504   -0.917796   -0.092984  
  8.781   -0.03    0.239   0.092   0.401224   1.002072   0.704    0.673    1.058   -0.549611   -1.054119  
  8.781   0.019    0.236   0.105   0.139283   0.628464   2.739    2.162    1.167   -1.552738   -2.267326  
  8.781   -0.059   0.267   0.116   0.474842   0.701422   1.664    2.635    2.378   -0.628384   -0.804159  
  8.781   -0.038   0.22    0.074   0.365126   0.491638   2.319    2.455    1.399   -1.738584   -1.688331  
  8.781   0.013    0.201   0.083   -0.121901  -0.061469  3.378    4.527    1.71    -0.817055   -0.475776  
  8.781   -0.02    0.24    0.092   0.231805   0.339548   2.103    4.563    1.996   -0.237899   0.473664   
  8.781   -0.033   0.194   0.085   0.235511   0.82302    2.913    6.335    4.579   -1.641413   -1.381598  
  8.781   -0.023   0.238   0.114   0.311889   0.729745   1.896    4.087    2.209   -0.564068   -0.992561  
  8.781   0.008    0.208   0.08    0.126675   0.742551   0.337    1.878    1.438   2.393826    2.078093   
  8.781   -0.05    0.236   0.085   0.399807   0.726025   2.242    1.305    1.227   -1.022742   -2.502511  
  8.781   -0.042   0.237   0.112   0.349547   0.68107    2.025    5.388    3.179   -0.73553    -0.759034  
  8.781   -0.013   0.208   0.076   0.367083   0.931714   1.584    2.274    1.72    -1.191574   -1.828974  
  8.781   -0.016   0.223   0.092   0.169911   0.410629   1.998    0.561    0.282   -0.540612   2.463015   
  8.781   -0.034   0.227   0.086   0.37601    0.684478   -0.196   0.998    2.571   2.755754    -2.521485  
  8.781   -0.034   0.23    0.102   0.218956   0.407417   4.724    6.615    2.49    -1.313853   -1.263706  
  8.781   -0.008   0.188   0.086   0.180508   0.697139   4.309    6.182    2.011   -1.41895    -1.321549  
  8.781   -0.013   0.224   0.086   0.203352   0.660364   4.405    6.814    3.465   -1.667549   -1.720757  
  8.781   -0.028   0.271   0.109   0.372431   0.768753   2.706    3.54     1.272   -1.300777   -1.746622  
  8.781   0.005    0.217   0.085   0.091939   0.538001   2.971    3.315    2.092   -2.075254   -2.535581  
  8.781   -0.025   0.231   0.084   0.408959   0.893222   2.289    2.094    2.9     -1.926125   -2.384583  
  8.781   -0.04    0.28    0.12    0.396414   0.699683   2.882    3.701    1.519   -1.689323   -1.874448  
  8.781   0.012    0.163   0.055   0.08741    0.636015   4.518    5.849    3.235   -1.743452   -2.14876   
  8.781   0.005    0.176   0.055   -0.041056  0.468242   1.714    0.744    0.637   -0.770978   -2.691727  
  8.781   0.02     0.175   0.035   0.015097   0.287067   0.25     3.819    4.529   -0.740954   -0.834088  
  8.781   0.017    0.174   0.068   0.099403   0.886952   1.906    1.827    0.485   -0.532075   -1.569456  
  8.781   -0.028   0.195   0.082   0.469647   1.038795   2.423    3.958    1.781   -1.480468   -1.378091  
  8.781   -0.007   0.184   0.063   0.187832   0.642375   1.71     1.764    1.391   -0.914429   -0.122272  
  8.781   -0.006   0.186   0.1     0.257617   1.061361   -0.399   5.342    2.623   0.205219    0.520886   
  8.781   -0.042   0.221   0.095   0.317126   0.552546   2.39     3.69     1.736   -1.283863   -1.208617  
  8.781   0.0      0.201   0.065   0.199075   0.572119   2.015    3.864    2.466   -1.006145   -0.740159  
  8.781   0.014    0.263   0.1     6.9E-4     0.319818   0.445    0.42     0.535   -2.29028    -0.884487  
  8.781   -0.019   0.239   0.098   0.308316   0.705723   0.037    1.894    0.742   0.147645    2.347607   
  8.781   0.022    0.193   0.074   -0.027783  0.60987    -0.327   1.248    1.469   2.231182    2.864302   
  8.781   -0.009   0.222   0.084   0.199465   0.618854   3.555    5.03     1.971   -1.226385   -1.21718   
  8.781   -0.047   0.228   0.074   0.385501   0.839345   3.318    2.526    1.034   -1.054925   -1.409464  
  8.785   0.004    0.238   0.093   0.080625   0.496584   1.026    1.216    1.347   -1.279878   0.575246   
  8.785   0.018    0.152   0.044   0.042738   1.068745   1.491    2.138    1.043   -0.538002   -0.638328  
  8.785   -0.024   0.245   0.124   0.238473   0.275458   6.139    8.31     3.216   -1.376243   -1.082666  
  8.785   -0.03    0.262   0.109   0.285591   0.561493   2.401    4.727    2.191   -0.571121   -0.255705  
  8.785   -0.012   0.206   0.079   0.039221   0.27751    0.749    3.731    3.219   -0.087615   -0.226558  
  8.785   -0.048   0.259   0.115   0.447648   0.825998   -0.291   2.349    0.982   0.269952    0.27981    
  8.785   -0.02    0.243   0.08    0.297974   0.552553   0.512    1.847    1.132   -0.211838   -0.324267  
  8.785   -0.068   0.294   0.128   0.494194   0.817232   2.873    4.596    2.07    -1.008547   -1.051565  
  8.785   0.015    0.215   0.092   -0.015962  0.243718   -0.792   2.965    1.368   0.599824    0.232581   
  8.785   -0.041   0.232   0.096   0.3386     0.607133   3.262    4.341    2.879   -1.4546     -1.641443  
  8.785   -0.03    0.209   0.087   0.48401    0.952971   2.999    6.349    4.141   -0.534037   -0.744326  
  8.785   -0.029   0.245   0.126   0.339052   0.673512   -0.673   5.805    5.212   0.119665    0.085317   
  8.785   -0.022   0.199   0.091   0.335813   1.092388   4.181    6.079    2.977   -1.262542   -1.219136  
  8.785   -0.052   0.196   0.079   0.313768   0.179308   -1.361   2.588    1.455   2.646574    2.974361   
  8.785   -0.004   0.237   0.1     0.117999   0.455617   2.599    4.495    3.361   -1.492614   -1.288011  
  8.785   0.006    0.191   0.078   0.117781   0.730058   2.62     4.4      3.859   -1.314899   -1.345422  
  8.785   -0.039   0.218   0.074   0.326136   0.348366   1.859    4.1      1.554   -0.30339    0.066356   
  8.785   0.006    0.176   0.074   -0.056923  0.325625   3.076    3.102    2.341   -1.693527   -2.30786   
  8.785   0.0      0.191   0.087   0.21911    0.977473   2.957    6.371    3.745   -0.678744   -0.631507  
  8.785   -0.019   0.26    0.119   0.160226   0.424616   4.255    5.444    2.033   -1.640081   -1.886715  
  8.785   -0.005   0.227   0.096   0.169243   0.778764   0.082    2.521    1.511   -0.309463   -0.41475   
  8.785   0.024    0.198   0.064   0.090909   1.074421   1.377    3.556    1.994   -0.595534   -0.245684  
  8.785   -0.03    0.245   0.095   0.116641   0.040079   0.451    6.031    3.936   -0.004381   -0.171334  
  8.785   -0.017   0.21    0.067   0.332578   0.939698   3.208    5.403    2.462   -0.8614     -0.099823  
  8.785   0.003    0.211   0.087   0.226021   0.542846   2.122    3.586    2.372   -1.080993   -0.94238   
  8.785   -0.025   0.209   0.111   0.326057   0.652102   2.845    3.396    1.649   -1.586581   -2.308574  
  8.785   -0.038   0.258   0.114   0.221052   0.314387   4.842    7.468    4.469   -1.218427   -1.352032  
  8.785   0.007    0.205   0.105   -0.008694  0.272273   2.751    2.979    1.137   -1.099311   -1.836538  
  8.785   0.004    0.228   0.115   0.094866   0.377609   -1.708   4.195    0.49    0.974585    0.606233   
  8.785   -0.001   0.219   0.089   0.254275   0.749998   2.951    3.432    2.045   -1.418076   -1.218193  
  8.785   -0.065   0.24    0.127   0.668601   1.103448   3.53     3.413    0.999   -1.138513   2.197037   
  8.785   0.018    0.208   0.057   0.054527   0.531807   3.093    3.401    2.372   -1.575619   -1.804956  
  8.785   -0.04    0.244   0.107   0.46394    0.779017   3.756    4.985    1.451   -1.245185   -1.433967  
  8.785   -0.019   0.237   0.097   0.270087   0.675068   0.543    3.738    2.546   -0.146315   -0.210866  
  8.785   -0.005   0.165   0.055   0.075202   0.362524   0.481    2.516    3.016   -1.8124     -1.617128  
  8.785   -0.006   0.197   0.084   0.14133    0.755158   4.325    7.779    3.965   -1.251496   -1.057298  
  8.785   0.008    0.191   0.049   0.172393   0.396579   3.156    3.454    2.801   -1.802197   -2.282786  
  8.785   0.01     0.141   0.059   0.133055   1.213528   0.757    1.395    1.871   -0.890064   -1.616     
  8.785   0.025    0.202   0.062   -0.221833  -0.07496   1.72     1.07     0.985   -2.013658   2.824058   
  8.785   -0.009   0.185   0.061   0.230406   0.671989   4.097    4.647    2.26    -1.642584   -2.149048  
  8.785   -0.021   0.195   0.074   0.198812   0.534425   3.488    3.13     1.618   -1.16659    -2.106201  
  8.785   -0.037   0.266   0.137   0.258953   0.3863     2.929    3.508    1.697   -0.942057   -1.504575  
  8.785   0.007    0.227   0.102   0.139252   0.68828    -0.164   1.543    1.889   1.550484    2.24415    
  8.785   -0.043   0.235   0.097   0.318517   0.665184   -1.42    1.592    1.974   0.70331     0.088999   
  8.785   -0.059   0.203   0.07    0.600028   1.027529   -2.128   3.456    0.65    1.137029    2.633879   
  8.785   -0.052   0.23    0.091   0.324274   0.371944   1.536    1.242    1.349   -1.174968   -1.436094  
  8.785   -0.007   0.231   0.086   0.259754   0.834473   1.709    3.45     2.472   -0.85244    -0.698422  
  8.785   -0.024   0.252   0.099   0.244889   0.425098   0.88     5.006    4.166   -0.004432   -0.054038  
  8.785   -0.022   0.19    0.088   0.272348   0.772561   2.055    4.082    2.629   -0.911368   -1.026999  
  8.785   -0.063   0.277   0.125   0.554102   0.952658   1.818    2.915    2.298   -0.425239   -0.075374  
  8.785   -0.099   0.306   0.134   0.682092   0.957187   2.369    5.07     3.199   -1.196859   -1.296519  
  8.785   -0.019   0.224   0.077   0.243207   0.465027   2.771    5.243    3.423   -1.426202   -1.618956  
  8.785   -0.011   0.189   0.077   0.069777   0.546489   0.986    1.586    0.52    0.332958    -2.347269  
  8.785   -0.048   0.246   0.118   0.349075   0.738887   1.032    1.561    2.474   -1.330488   -1.599933  
  8.785   -0.031   0.247   0.079   0.393041   0.871141   0.612    2.87     1.892   -0.053337   -0.565352  
  8.785   0.014    0.227   0.088   0.023547   0.5612     2.764    3.23     2.081   -1.857761   -2.218292  
  8.785   -0.048   0.227   0.099   0.39864    0.599042   2.023    2.565    2.308   -0.9699     -1.102298  
  8.785   0.034    0.195   0.054   -0.034128  0.69947    3.71     5.308    2.644   -1.145674   -0.881002  
  8.785   -0.047   0.224   0.071   0.449888   0.750882   -0.848   0.579    0.861   0.781016    -0.249493  
  8.785   -0.005   0.234   0.116   0.253379   0.830736   0.34     3.022    3.745   -0.82276    -0.773928  
  8.785   -0.003   0.195   0.069   0.361475   1.005305   2.089    5.054    3.86    -0.69199    -0.544492  
  8.785   -0.045   0.256   0.116   0.331804   0.694028   3.08     4.941    2.094   -1.054976   -1.160797  
  8.785   -0.064   0.229   0.086   0.474169   0.876876   2.326    2.571    1.713   -1.653881   -1.714297  
  8.785   -0.011   0.211   0.086   0.245173   0.625622   -0.056   1.455    1.846   0.311388    0.202829   
  8.785   0.015    0.199   0.072   0.007494   0.294736   2.16     2.562    0.798   -0.522206   -2.630171  
  8.785   -0.006   0.234   0.102   0.020485   0.286706   6.173    7.939    3.141   -1.148424   -1.102377  
  8.785   -0.01    0.253   0.102   0.322377   0.703656   5.501    7.202    2.616   -1.579267   -1.72657   
  8.785   0.001    0.19    0.065   0.196348   0.758654   1.996    2.714    2.725   -0.550744   -1.241737  
  8.785   0.019    0.196   0.053   -0.086441  -0.342157  2.856    3.516    1.33    -1.662525   -1.891335  
  8.785   -0.044   0.227   0.092   0.412418   0.44227    0.943    1.682    1.095   -1.084742   -1.106059  
  8.785   -0.005   0.177   0.054   0.219033   0.788649   2.702    2.719    1.321   -1.381839   -1.366815  
  8.785   0.005    0.23    0.104   0.004887   0.551791   0.313    2.26     1.936   0.232571    1.044078   
  8.785   -0.022   0.217   0.1     0.283937   0.673798   -0.544   1.847    1.601   0.471773    -0.23461   
  8.785   -0.027   0.237   0.116   0.369399   0.955367   1.148    1.684    1.664   -2.250606   -2.444907  
  8.785   0.027    0.166   0.051   0.025161   1.145442   4.128    4.832    2.224   -1.863651   -2.719286  
  8.785   -0.03    0.254   0.122   0.334232   0.714669   6.002    7.818    2.505   -1.296223   -1.278737  
  8.785   -0.022   0.206   0.094   0.307147   1.0217     0.578    0.958    1.825   -1.586809   -1.76913   
  8.785   -0.044   0.24    0.097   0.43411    0.702184   0.5      2.933    2.349   -0.288439   -0.840179  
  8.785   -0.006   0.217   0.091   0.097953   0.569729   1.758    2.307    0.247   -0.633417   1.542859   
  8.785   0.006    0.194   0.063   0.12455    0.583218   2.487    2.399    0.438   -0.88316    2.972708   
  8.785   -0.014   0.211   0.095   0.188557   0.546508   4.175    5.877    2.587   -1.385544   -1.787667  
  8.785   -0.024   0.217   0.089   0.289696   0.707617   0.467    3.404    2.443   -0.382116   -0.51206   
  8.785   -0.002   0.199   0.081   0.037918   0.424068   0.191    0.609    1.494   -1.584928   -0.670512  
  8.785   -0.031   0.22    0.077   0.411581   0.779977   4.08     5.64     3.723   -1.685059   -2.039923  
  8.785   -0.03    0.176   0.074   0.283845   0.656741   4.433    5.688    3.533   -1.269184   -1.395034  
  8.785   -0.023   0.252   0.13    0.169376   0.526658   3.103    3.067    1.102   -0.996626   -0.350396  
  8.785   -0.064   0.261   0.109   0.402808   0.51111    3.388    4.985    1.332   -1.473115   -1.449076  
  8.785   0.007    0.226   0.099   0.165653   0.470634   1.347    1.541    1.456   -1.002305   -1.54323   
  8.785   -0.028   0.219   0.121   0.437136   1.046741   1.468    1.442    2.471   -2.404319   -2.582753  
  8.785   -0.046   0.23    0.11    0.426504   0.842297   0.627    3.991    3.607   -0.148653   -0.283853  
  8.785   -0.051   0.265   0.139   0.255737   0.3833     2.535    4.421    3.014   -1.642004   -1.636735  
  8.785   -0.039   0.207   0.101   0.223726   0.521484   1.576    2.432    1.886   -1.186599   -0.883411  
  8.785   -0.074   0.308   0.15    0.456622   0.6481     3.714    5.19     2.011   -1.001096   -1.050254  
  8.785   0.001    0.178   0.072   0.069675   0.426152   1.725    3.252    2.141   -0.849075   -1.117545  
  8.785   -0.013   0.209   0.083   0.156349   0.66918    1.93     5.236    3.813   -0.748542   -0.644983  
  8.785   0.021    0.235   0.1     0.009957   0.406732   4.928    7.904    4.063   -1.186978   -0.919341  
  8.785   0.004    0.171   0.048   0.038018   0.346514   -0.535   3.675    1.556   0.697008    -0.129181  
  8.785   -0.063   0.254   0.113   0.500088   0.826515   2.785    4.48     3.293   -1.542878   -1.618475  
  8.785   0.024    0.203   0.067   -0.104389  0.215768   0.031    4.067    4.114   0.103909    -0.015512  
  8.785   -0.036   0.24    0.092   0.260984   0.313119   0.733    1.491    1.393   -2.079773   -1.656153  
  8.788   -0.029   0.285   0.115   0.376071   0.544206   4.738    5.67     1.975   -1.75599    -1.934503  
  8.788   -0.014   0.217   0.07    0.262394   0.607039   1.618    3.807    2.104   -0.351558   -0.624932  
  8.788   -0.021   0.227   0.084   0.229771   0.442833   4.61     5.978    3.087   -1.160441   -1.175668  
  8.788   0.018    0.189   0.066   0.017795   0.736239   0.511    2.008    2.593   -0.44396    -0.800444  
  8.788   -0.064   0.221   0.084   0.593826   0.89472    1.941    3.112    1.877   -1.260583   -1.454789  
  8.788   0.01     0.179   0.054   0.010312   0.584841   4.786    5.016    1.093   -1.331042   -1.612988  
  8.788   -0.039   0.21    0.077   0.419118   0.862326   4.708    7.043    4.274   -1.378031   -1.494604  
  8.788   -0.04    0.196   0.082   0.339534   0.722679   1.958    4.813    2.922   -0.405824   -0.215891  
  8.788   0.0      0.201   0.078   0.110349   0.120102   2.752    5.774    2.915   -1.357072   -1.450441  
  8.788   -0.037   0.278   0.098   0.253839   0.277233   3.541    5.253    2.396   -1.219727   -1.181901  
  8.788   -0.025   0.247   0.104   0.293144   0.495448   4.164    4.743    2.29    -1.6106     -1.702015  
  8.788   0.031    0.161   0.034   -0.119339  0.474436   4.439    7.49     2.817   -1.453345   -1.163974  
  8.788   -0.033   0.259   0.099   0.354125   0.854755   3.332    4.869    2.902   -1.034663   -1.027102  
  8.788   -0.042   0.306   0.148   0.297121   0.506142   3.702    6.23     4.29    -1.382802   -1.140345  
  8.788   -0.033   0.242   0.109   0.362716   0.728686   2.807    2.607    1.81    -1.535135   -2.090702  
  8.788   -0.01    0.219   0.092   0.343335   0.940302   0.469    0.67     0.467   0.631042    2.087018   
  8.788   -0.027   0.248   0.114   0.180511   0.356957   0.332    1.054    1.282   -2.656273   -2.864225  
  8.788   0.06     0.224   0.06    -0.158351  0.661625   1.877    3.876    3.143   -1.952116   -1.704481  
  8.788   -0.054   0.217   0.086   0.471515   1.004616   3.648    5.562    3.324   -1.637385   -1.847819  
  8.788   -0.017   0.192   0.066   0.267887   0.504538   0.631    1.226    1.234   0.520565    1.493112   
  8.788   -0.042   0.288   0.144   0.493731   0.927916   3.237    3.708    1.565   -1.548478   -1.284129  
  8.788   -0.001   0.186   0.056   0.114708   0.670186   6.585    9.259    2.936   -1.65941    -1.749912  
  8.788   -0.003   0.252   0.125   0.114649   0.534157   3.202    4.046    1.613   -0.897675   -0.997091  
  8.788   -0.012   0.219   0.099   0.195827   0.615616   3.887    5.708    4.432   -2.097488   -2.598031  
  8.788   -0.073   0.257   0.14    0.519956   0.976052   5.66     9.195    5.052   -1.78797    -1.993753  
  8.788   -0.054   0.259   0.101   0.439927   0.802321   1.951    4.363    3.823   -1.141841   -0.937462  
  8.788   0.002    0.245   0.087   0.189029   0.899856   1.932    3.657    4.423   -1.23806    -1.310211  
  8.788   0.006    0.191   0.081   -0.010483  0.105713   -2.282   4.697    2.083   0.9737      0.672202   
  8.788   0.012    0.241   0.106   0.010932   0.274225   5.238    4.611    1.259   -1.345834   -2.444216  
  8.788   -0.019   0.255   0.126   0.155613   0.453128   2.131    1.856    1.71    -0.959075   -2.04074   
  8.788   0.002    0.206   0.104   0.072087   0.3179     1.141    2.441    1.645   -1.241008   -1.655818  
  8.788   -0.004   0.217   0.082   0.146785   0.220756   1.178    1.895    1.009   -0.994859   -0.870352  
  8.788   -0.045   0.224   0.097   0.465871   0.751678   2.292    4.712    3.09    -0.836585   -0.471521  
  8.788   -0.066   0.242   0.115   0.442485   0.829623   1.356    3.354    1.762   -0.684702   -0.202161  
  8.788   -0.036   0.215   0.082   0.199468   0.270672   1.615    1.675    1.277   -2.039781   -3.140779  
  8.788   -0.04    0.267   0.121   0.297727   0.624643   5.502    8.265    4.349   -1.425444   -1.522951  
  8.788   -0.005   0.212   0.092   0.24097    0.733676   1.687    3.614    1.712   -0.846427   -0.069196  
  8.788   -0.033   0.241   0.107   0.460136   0.905424   2.564    4.046    2.059   -1.267718   -1.035265  
  8.788   -0.01    0.202   0.065   0.143447   0.674208   1.417    3.36     2.517   -2.230972   -2.000739  
  8.788   -0.045   0.265   0.123   0.355878   0.603883   6.96     10.165   4.758   -1.652914   -1.619766  
  8.788   0.004    0.211   0.082   0.299238   0.859799   3.227    4.075    2.15    -1.214557   -0.984037  
  8.788   -0.013   0.232   0.104   0.487468   0.992921   -0.053   2.746    1.919   0.126557    -0.029188  
  8.788   -0.024   0.218   0.122   0.25793    0.565293   0.043    2.014    0.934   0.510256    -0.46169   
  8.788   0.035    0.204   0.045   -0.115607  0.205687   -1.233   3.603    4.072   0.620785    -0.315614  
  8.788   -0.063   0.274   0.118   0.337123   0.42572    0.714    1.387    1.319   -3.024981   2.306868   
  8.788   -0.034   0.234   0.101   0.232759   0.485561   0.699    4.079    2.37    -0.060413   -0.51457   
  8.788   -0.058   0.262   0.113   0.451529   0.63661    1.672    2.65     2.244   -1.443793   -1.583456  
  8.788   0.034    0.17    0.045   -0.215713  0.635528   2.761    4.236    3.706   -1.352103   -1.558552  
  8.788   -0.019   0.246   0.109   0.199287   0.177967   3.238    4.891    2.97    -1.638077   -1.910764  
  8.788   -0.015   0.259   0.118   0.19261    0.512622   0.788    2.978    2.981   -0.687546   -0.82228   
  8.788   0.002    0.223   0.094   0.05872    0.419034   2.467    1.507    1.894   -1.634416   -2.829363  
  8.788   0.01     0.21    0.081   0.126936   0.845505   4.127    6.526    3.773   -1.803195   -1.988838  
  8.788   -0.045   0.235   0.113   0.382551   0.697017   0.011    0.364    2.951   -0.508753   -1.315878  
  8.788   -0.067   0.239   0.094   0.560282   0.816569   3.536    6.491    4.59    -0.805071   -0.803433  
  8.788   -0.009   0.215   0.087   0.141994   0.425582   1.779    1.94     1.664   -1.901578   -2.33749   
  8.788   -0.04    0.246   0.084   0.391865   0.571693   1.689    4.165    3.991   -0.871646   -0.923981  
  8.788   0.008    0.167   0.076   0.099495   1.119121   2.064    3.936    1.811   -0.924733   -0.744623  
  8.788   -0.062   0.258   0.117   0.41244    0.553326   2.178    4.831    3.435   -2.09565    -2.216196  
  8.788   0.035    0.202   0.059   -0.056836  0.379815   1.147    2.053    1.124   -0.935193   -1.332561  
  8.788   -0.01    0.219   0.067   0.118362   -0.199138  2.103    4.564    3.299   -1.365531   -1.660476  
  8.788   0.015    0.24    0.123   -0.130245  0.198958   2.863    3.186    2.838   -1.095392   -1.596403  
  8.788   -0.048   0.239   0.108   0.296501   0.496331   0.895    1.079    1.621   -2.861425   -2.384374  
  8.788   -0.003   0.227   0.08    0.134253   0.451964   -3.265   5.236    2.094   0.98021     0.421865   
  8.788   -0.022   0.257   0.118   0.132995   0.299244   1.93     2.744    1.854   -0.154691   0.820863   
  8.788   -0.012   0.212   0.108   0.199476   0.510126   0.05     4.091    2.347   0.056596    -0.122601  
  8.788   0.006    0.212   0.089   0.082065   0.545603   3.291    4.483    2.483   -0.965449   -0.855933  
  8.788   0.0      0.225   0.068   0.1345     0.549674   -1.161   1.395    0.208   1.665902    -1.5021    
  8.788   0.022    0.163   0.036   0.009684   1.034475   4.811    5.816    3.853   -1.524441   -1.860657  
  8.788   0.037    0.183   0.062   -0.142428  0.660588   2.155    3.71     1.422   -0.596418   -0.624275  
  8.788   0.021    0.218   0.079   -0.085981  -0.052593  2.777    4.376    2.24    -1.805133   -1.268535  
  8.788   -0.037   0.261   0.095   0.413243   0.660839   -0.965   2.868    1.752   0.631614    -0.668897  
  8.788   -0.025   0.213   0.084   0.205177   0.368745   -0.824   4.189    3.117   0.375956    -0.43519   
  8.788   0.013    0.214   0.091   0.029179   0.423407   3.269    3.881    2.162   -1.083082   -0.947955  
  8.788   -0.037   0.242   0.123   0.348836   0.461157   2.222    3.07     2.222   -0.484639   -0.429766  
  8.788   0.032    0.214   0.081   -0.21065   0.071351   1.827    3.31     1.561   -0.776262   -0.051248  
  8.788   -0.016   0.218   0.083   0.331274   0.960508   2.156    3.646    2.065   -0.566155   -0.434653  
  8.788   -0.039   0.202   0.097   0.415797   0.878851   1.702    4.375    2.836   -0.291341   0.030118   
  8.788   -0.046   0.246   0.121   0.248671   0.439204   1.045    2.843    2.369   -1.880044   -1.816802  
  8.788   -0.036   0.246   0.108   0.348212   0.72918    -1.445   4.989    2.526   1.14374     1.470326   
  8.788   -0.038   0.213   0.087   0.497236   1.220171   2.48     3.587    1.68    -0.177495   0.549035   
  8.788   0.006    0.186   0.077   0.058506   0.227622   0.128    3.321    0.906   0.183561    -0.344763  
  8.788   -0.054   0.248   0.113   0.340806   0.453866   1.192    1.199    0.568   0.132433    -0.739304  
  8.788   -0.032   0.253   0.103   0.261113   0.351457   1.879    0.622    0.995   -1.860111   -3.06035   
  8.788   0.01     0.198   0.056   0.060525   0.369296   2.186    6.768    5.12    -0.562748   -0.627155  
  8.788   -0.051   0.245   0.108   0.486975   0.802626   0.693    1.19     0.921   1.583721    2.651538   
  8.788   -0.037   0.232   0.108   0.410933   1.033076   -0.683   3.896    2.271   0.361822    0.187057   
  8.788   -0.051   0.253   0.104   0.490544   0.877361   2.683    3.422    1.166   -1.107529   -0.956279  
  8.788   -0.027   0.212   0.104   0.191774   0.514541   2.249    3.231    2.484   -0.682329   -0.532317  
  8.788   0.031    0.197   0.087   -0.354748  -0.352783  1.756    3.024    2.161   -1.555401   -1.969271  
  8.788   -0.024   0.205   0.084   0.200515   0.146144   0.263    0.729    1.205   0.982701    2.626759   
  8.788   0.01     0.221   0.086   -0.003123  0.531758   4.179    5.501    2.176   -1.620898   -2.409335  
  8.788   -0.049   0.248   0.117   0.494587   0.782276   2.481    3.358    0.458   -1.083704   -1.416371  
  8.788   -0.048   0.225   0.094   0.444214   0.688893   0.878    3.534    2.984   -0.461934   -0.488973  
  8.788   -0.039   0.212   0.081   0.250935   0.117274   4.873    8.351    4.295   -2.095896   -2.15244   
  8.788   -0.049   0.293   0.136   0.417435   0.709543   1.137    1.036    0.841   -0.455171   -3.00095   
  8.788   -0.037   0.212   0.094   0.436516   1.052517   2.679    4.01     0.755   -0.382046   -0.282173  
  8.788   -0.041   0.205   0.079   0.395278   1.000194   3.125    3.924    2.123   -1.573811   -2.001758  
  8.788   0.016    0.172   0.064   0.042346   0.808274   4.334    4.946    2.134   -1.193867   -1.093143  
  8.788   0.002    0.192   0.085   0.003052   0.614815   2.149    1.901    2.16    -1.993674   -2.287263  
  8.788   -0.016   0.194   0.084   0.212199   0.635874   1.477    2.121    2.13    -0.773032   -0.068974  
  8.792   -0.0     0.199   0.081   0.116866   0.84569    -0.044   1.429    0.604   1.690852    2.608444   
  8.792   -0.05    0.243   0.125   0.329841   0.54026    1.057    2.695    1.092   -0.692274   -0.009106  
  8.792   -0.056   0.223   0.099   0.394814   0.747816   1.799    2.626    2.202   -0.579588   0.203506   
  8.792   -0.003   0.222   0.087   0.208306   0.517843   1.947    1.519    0.94    -1.488369   -1.744513  
  8.792   0.008    0.188   0.089   0.218884   0.925422   1.249    3.917    2.619   -0.286571   -0.522674  
  8.792   -0.026   0.207   0.088   0.341965   0.769175   1.427    2.599    1.885   -0.605895   -0.629178  
  8.792   -0.013   0.207   0.088   0.228484   0.695462   5.107    6.266    2.014   -1.66375    -2.211033  
  8.792   0.015    0.237   0.091   0.190591   0.640565   2.529    4.745    3.937   -0.802849   -0.695404  
  8.792   -0.004   0.256   0.107   0.180971   0.516815   0.235    1.28     1.104   -0.312067   -1.600733  
  8.792   -0.001   0.208   0.09    -0.015945  0.169621   -1.568   4.99     1.542   1.306617    2.403409   
  8.792   -0.04    0.226   0.087   0.422383   0.880955   5.456    9.76     5.044   -1.824252   -1.777241  
  8.792   -0.011   0.206   0.065   0.198978   0.707959   -0.659   2.586    2.159   0.692155    0.538544   
  8.792   0.06     0.23    0.082   -0.204443  0.222105   1.348    0.637    1.612   -1.703774   -1.521468  
  8.792   0.017    0.192   0.04    0.066023   0.453131   2.015    4.568    3.021   -0.822124   -0.884759  
  8.792   0.008    0.19    0.063   -0.019373  0.37262    0.675    3.653    1.189   0.27822     1.244798   
  8.792   -0.017   0.204   0.067   0.276235   0.630046   1.99     2.807    1.472   -1.345816   -1.651844  
  8.792   -0.009   0.206   0.08    0.277297   0.845822   1.581    1.533    0.376   -0.755737   2.056018   
  8.792   -0.031   0.212   0.093   0.430267   0.784577   1.773    3.043    3.24    -0.896178   -0.456542  
  8.792   0.037    0.268   0.094   2.64E-4    0.3122     4.82     6.185    3.859   -1.691148   -2.151762  
  8.792   0.024    0.225   0.088   0.020787   0.425115   -1.298   4.135    2.169   0.465353    -0.10562   
  8.792   -0.056   0.213   0.096   0.402288   0.635729   1.419    1.875    2.16    0.532735    1.254728   
  8.792   -0.011   0.228   0.113   0.215554   0.544063   2.743    4.418    2.676   -0.953448   -0.571052  
  8.792   -0.047   0.256   0.104   0.391499   0.75791    3.851    4.641    3.0     -1.049013   -0.989962  
  8.792   -0.043   0.277   0.121   0.398929   0.784978   1.948    4.02     2.02    -0.751645   -0.285743  
  8.792   0.027    0.151   0.056   -0.015893  0.785772   1.079    3.497    1.852   0.067192    -0.309367  
  8.792   0.004    0.205   0.078   0.116258   0.721327   1.756    2.557    1.395   -1.522503   -1.367881  
  8.792   -0.065   0.248   0.108   0.423584   0.555837   1.489    1.237    0.928   -0.941648   -2.077288  
  8.792   -0.035   0.253   0.124   0.395182   0.829908   0.021    4.623    2.36    0.224434    0.358852   
  8.792   -0.046   0.237   0.103   0.487696   0.837073   3.851    5.366    0.975   -1.488048   -1.526271  
  8.792   -0.006   0.181   0.068   0.23181    0.926956   4.64     5.307    2.546   -1.715262   -1.73221   
  8.792   0.049    0.193   0.053   -0.179075  0.574594   4.116    6.491    2.597   -2.093219   -2.535281  
  8.792   -0.028   0.188   0.072   0.372669   1.138536   2.559    2.414    1.207   -1.135131   -1.897002  
  8.792   -0.049   0.278   0.13    0.390549   0.561181   4.757    5.618    2.442   -1.459218   -2.217639  
  8.792   -0.006   0.258   0.113   0.268376   0.732237   1.485    2.313    1.112   -0.810507   -0.372661  
  8.792   -0.051   0.234   0.097   0.524073   0.617498   1.599    1.456    1.444   -1.769331   3.047995   
  8.792   0.043    0.206   0.061   -0.084554  0.349202   1.454    3.518    2.551   -0.971413   -0.657167  
  8.792   0.007    0.226   0.081   0.073271   0.467916   5.088    6.352    2.538   -1.828226   -2.173688  
  8.792   -0.008   0.215   0.078   0.117023   0.457418   3.178    2.75     2.045   -1.067811   -1.891514  
  8.792   -0.019   0.275   0.124   0.31763    0.658329   1.076    4.77     3.926   -0.123494   -0.302608  
  8.792   -0.013   0.239   0.098   0.204297   0.48514    -0.559   1.502    0.93    1.061369    0.072826   
  8.792   -0.049   0.259   0.107   0.347978   0.350118   1.398    2.488    2.645   -1.712776   -2.02322   
  8.792   -0.048   0.22    0.099   0.48441    0.946738   0.284    2.512    2.157   -0.298541   -0.312194  
  8.792   0.008    0.206   0.087   -0.037376  0.077814   3.911    4.602    2.77    -1.706686   -1.64567   
  8.792   -0.02    0.198   0.059   0.341989   0.374457   1.114    4.632    3.946   -0.230199   -0.589374  
  8.792   -0.012   0.255   0.129   0.243283   0.844598   2.502    4.488    2.295   -0.33198    0.18446    
  8.792   0.026    0.217   0.068   -0.094985  0.196254   -0.419   2.17     2.1     -0.172823   -1.214162  
  8.792   0.014    0.202   0.069   -0.054461  -0.070888  3.266    4.996    2.917   -1.230513   -0.83337   
  8.792   -0.014   0.232   0.097   0.182524   0.301645   2.095    3.913    2.242   -0.714496   -0.417384  
  8.792   -0.018   0.219   0.087   0.265079   0.685196   1.996    5.541    4.121   -0.600634   -0.335972  
  8.792   -0.088   0.301   0.157   0.485394   0.705339   5.643    7.628    2.32    -1.675718   -1.577299  
  8.792   -0.019   0.252   0.089   0.276796   0.702576   1.345    2.381    2.278   -1.381618   -1.424672  
  8.792   -0.043   0.234   0.093   0.492587   0.791161   4.244    6.247    3.066   -1.546168   -1.837408  
  8.792   -0.017   0.23    0.1     0.214674   0.517941   0.844    4.452    3.985   -0.410287   -0.457712  
  8.792   -0.018   0.23    0.096   0.292312   0.621932   1.985    1.35     1.112   -0.19907    2.056873   
  8.792   -0.025   0.214   0.079   0.318729   0.685821   2.582    1.354    1.944   -2.611052   2.636234   
  8.792   -0.015   0.181   0.08    0.339563   0.964909   -0.479   1.681    1.402   0.016954    -1.310779  
  8.792   -0.062   0.225   0.08    0.474013   0.745822   2.928    5.605    2.818   -1.157327   -0.620233  
  8.792   -0.059   0.258   0.116   0.520652   0.909043   -0.177   4.241    1.658   0.415119    3.55E-4    
  8.792   -0.07    0.235   0.109   0.477372   0.562215   0.049    4.557    3.934   -0.211735   -0.206475  
  8.792   -0.033   0.237   0.108   0.388896   0.696689   2.778    4.113    1.872   -1.759175   -1.456813  
  8.792   0.017    0.198   0.073   -0.001132  0.365393   1.347    2.57     2.266   -0.392063   -0.900601  
  8.792   -0.063   0.268   0.132   0.308358   0.355513   1.387    2.522    1.173   -1.176545   -0.763256  
  8.792   0.029    0.21    0.073   -0.066904  0.223796   0.338    4.418    4.475   -0.291396   -0.19026   
  8.792   -0.036   0.228   0.112   0.319629   0.463347   3.323    4.171    1.281   -1.900509   3.099286   
  8.792   -0.029   0.205   0.085   0.275186   0.531733   2.219    4.057    2.998   -1.208145   -0.915703  
  8.792   -0.03    0.221   0.105   0.379393   0.765716   2.201    5.043    3.278   -0.897604   -1.286774  
  8.792   -0.085   0.303   0.148   0.561965   0.701435   3.118    3.502    3.084   -2.429075   -3.126324  
  8.792   -0.056   0.231   0.112   0.522594   0.954133   2.41     3.171    2.528   -1.539422   -1.671197  
  8.792   -0.028   0.268   0.106   0.235211   0.527032   -0.681   1.004    1.365   0.940845    0.161003   
  8.792   -0.028   0.268   0.116   0.247564   0.379776   1.78     4.889    3.128   -0.544083   -0.457521  
  8.792   -0.032   0.287   0.133   0.360583   0.635136   0.619    3.915    1.323   0.399748    -0.316973  
  8.792   0.026    0.202   0.058   -0.058958  0.852833   1.269    3.508    2.619   -0.170623   -0.477166  
  8.792   -0.008   0.207   0.098   0.114582   0.514602   4.057    4.195    2.331   -1.43582    -1.993486  
  8.792   -0.0     0.199   0.082   0.080031   0.51125    1.228    0.623    0.233   -1.92391    -2.045571  
  8.792   -0.021   0.247   0.101   0.125159   0.182899   0.825    1.284    0.863   -0.250671   -0.686715  
  8.792   -0.004   0.19    0.074   0.2201     0.569457   -1.113   0.848    1.858   2.139396    -1.770552  
  8.792   0.036    0.195   0.068   -0.028683  0.595939   2.369    2.957    1.525   -0.832744   -1.477271  
  8.792   -0.009   0.247   0.101   0.170737   0.255277   3.974    5.611    2.538   -0.95479    -0.406442  
  8.792   -0.018   0.209   0.077   0.317969   0.811722   4.326    6.351    4.349   -1.460816   -1.643712  
  8.792   -0.051   0.218   0.096   0.365966   0.567798   0.281    4.285    3.234   -0.199078   -0.55423   
  8.792   0.009    0.245   0.118   0.081943   0.43984    1.312    1.329    1.036   -1.687484   -3.057516  
  8.792   -0.016   0.194   0.051   0.28927    0.780193   1.592    3.667    2.842   -0.696952   -0.24295   
  8.792   0.002    0.214   0.084   0.039112   0.128082   -1.57    3.85     2.845   0.680816    0.056536   
  8.792   0.005    0.189   0.065   0.095506   0.683147   2.891    3.565    1.154   -1.434512   -1.004025  
  8.792   -0.005   0.21    0.086   0.091876   0.319451   1.065    1.176    1.216   0.334146    0.462529   
  8.792   -0.011   0.196   0.076   0.167086   0.763496   4.335    4.9      2.08    -0.961072   -0.131072  
  8.792   -0.016   0.235   0.107   0.246712   0.651542   1.451    2.09     0.616   -0.211573   -0.79004   
  8.792   -0.025   0.23    0.097   0.295014   0.68351    1.246    1.647    0.825   0.03186     -1.997821  
  8.792   -0.056   0.279   0.127   0.337743   0.526836   -0.436   1.913    0.991   0.155744    -0.602023  
  8.792   -0.043   0.237   0.12    0.37862    0.570052   0.902    2.533    1.246   -0.453287   -0.6762    
  8.792   -0.003   0.241   0.1     0.245433   0.634673   3.542    5.69     2.818   -1.705068   -1.248238  
  8.792   0.012    0.214   0.084   0.158209   0.612473   2.732    4.348    2.469   -1.320477   -1.229428  
  8.792   -0.064   0.296   0.14    0.407391   0.610549   -0.091   0.883    1.468   0.368648    -1.479799  
  8.792   0.021    0.158   0.073   0.137291   1.329059   0.911    2.631    2.865   -1.800836   -1.562574  
  8.792   -0.069   0.302   0.146   0.536011   0.790577   -0.854   5.115    2.989   0.518615    0.555201   
  8.792   0.003    0.208   0.076   0.25708    0.746107   3.335    5.641    2.414   -0.741694   -0.512129  
  8.792   -0.049   0.222   0.093   0.468528   0.719548   1.105    1.872    1.691   -0.093325   0.328559   
  8.792   -0.001   0.251   0.101   0.154871   0.181719   2.302    4.075    1.582   -0.64526    -0.107906  
  8.792   -0.055   0.217   0.078   0.562828   0.87993    1.959    1.306    1.229   -1.463336   2.681913   
  8.792   -0.015   0.188   0.063   0.242186   0.68475    0.446    1.803    1.986   -0.033732   -0.361646  
  8.796   0.017    0.203   0.07    -0.085962  -0.086721  0.841    0.995    1.017   -0.371436   0.086737   
  8.796   -0.017   0.279   0.133   0.193512   0.472721   4.023    6.008    4.944   -1.484401   -1.410556  
  8.796   0.047    0.142   0.034   -0.367496  0.668904   3.65     6.004    3.777   -1.315754   -1.134524  
  8.796   -0.011   0.186   0.084   0.244916   0.706668   1.953    1.286    1.848   -1.40193    -1.687941  
  8.796   0.048    0.197   0.056   -0.217078  0.387926   3.313    4.983    3.046   -2.123547   -2.63668   
  8.796   -0.005   0.204   0.085   0.095023   0.356518   2.647    3.68     2.553   -1.647152   -1.500268  
  8.796   -0.038   0.228   0.105   0.464308   0.917444   1.573    3.611    2.362   -0.936039   -1.272125  
  8.796   -0.015   0.229   0.114   0.160805   0.54313    -1.737   4.884    2.98    0.952174    0.42164    
  8.796   -0.038   0.234   0.109   0.443877   1.052433   0.585    1.955    1.692   0.114059    -0.240037  
  8.796   -0.014   0.223   0.079   0.191043   0.409572   0.858    3.006    0.447   0.361782    1.439626   
  8.796   -0.046   0.235   0.085   0.452184   0.637082   1.222    2.155    0.553   -0.177533   0.420653   
  8.796   -0.073   0.262   0.112   0.536357   0.711527   3.107    3.8      2.898   -1.855021   -2.030364  
  8.796   -0.057   0.245   0.116   0.432014   0.747144   2.869    3.064    1.136   -1.840739   -1.954491  
  8.796   -0.085   0.274   0.113   0.501603   0.609779   1.633    3.712    2.39    -0.833454   -0.259956  
  8.796   -0.015   0.204   0.064   0.292561   0.689173   0.682    0.889    1.732   -1.698317   -0.768461  
  8.796   -0.035   0.281   0.132   0.289842   0.472399   2.309    3.229    4.432   -1.701151   -1.700662  
  8.796   -0.077   0.273   0.136   0.519104   0.620376   2.694    4.195    2.947   -1.49321    -1.730441  
  8.796   -0.032   0.252   0.111   0.385945   0.726581   -0.937   2.734    1.797   1.294112    1.617499   
  8.796   -0.025   0.184   0.062   0.369271   0.371814   0.073    1.469    1.365   -3.095873   2.891267   
  8.796   -0.009   0.209   0.086   0.061347   0.271059   -0.103   0.651    0.514   2.742305    2.612373   
  8.796   -0.053   0.235   0.104   0.37942    0.512513   0.287    3.078    2.916   -0.047892   -0.402901  
  8.796   -0.072   0.254   0.101   0.652973   0.990382   5.36     7.022    3.244   -1.485316   -1.224463  
  8.796   -0.008   0.238   0.088   0.252013   0.585622   1.953    3.204    1.039   -0.766455   -1.378068  
  8.796   -0.027   0.272   0.116   0.258136   0.411503   1.798    8.514    6.102   -0.322024   -0.163267  
  8.796   -0.033   0.238   0.1     0.286464   0.431278   4.257    5.798    2.344   -1.062137   -0.867541  
  8.796   -0.034   0.316   0.162   0.213328   0.278914   1.435    2.124    1.963   -0.856279   -0.861258  
  8.796   -0.021   0.194   0.08    0.278678   0.667667   2.775    4.022    2.725   -1.058216   -1.301711  
  8.796   0.002    0.221   0.108   -0.098106  0.192198   2.618    3.22     1.949   -1.427312   -1.447743  
  8.796   -0.015   0.231   0.094   0.193768   0.279803   2.347    3.902    2.163   -2.057298   -1.991652  
  8.796   -0.035   0.22    0.111   0.473676   1.115092   4.52     6.275    3.406   -1.428025   -1.446439  
  8.796   0.042    0.21    0.064   -0.366881  -0.210475  3.658    4.628    2.804   -1.364108   -1.31319   
  8.796   -0.045   0.247   0.121   0.268066   0.428929   2.285    5.631    4.73    -0.659299   -0.348693  
  8.796   0.024    0.202   0.062   0.012626   0.397721   2.741    5.359    3.307   -1.618555   -1.211885  
  8.796   0.006    0.177   0.069   0.199213   0.860184   2.043    4.186    2.252   -1.196052   -1.010745  
  8.796   0.026    0.197   0.081   -0.052371  0.779858   6.197    10.711   4.524   -1.867303   -1.934719  
  8.796   -0.055   0.235   0.114   0.405396   0.58814    0.925    2.088    1.65    -0.278905   -0.382397  
  8.796   0.013    0.185   0.068   -0.050748  0.357241   4.884    6.6      3.274   -1.717907   -1.915797  
  8.796   -0.062   0.265   0.113   0.47254    0.704946   1.537    2.545    1.947   -1.455279   -0.959385  
  8.796   -0.031   0.23    0.105   0.422599   0.858646   -1.444   3.827    3.75    0.337843    -0.260415  
  8.796   -0.02    0.303   0.131   0.235753   0.422073   3.623    6.34     3.723   -0.836424   -0.81507   
  8.796   -0.013   0.193   0.077   0.170928   0.559066   0.549    4.325    4.391   -0.597163   -0.768214  
  8.796   0.041    0.198   0.062   -0.050638  0.555897   0.562    1.548    1.317   -0.191624   0.581444   
  8.796   -0.026   0.224   0.105   0.449152   1.007473   2.877    4.956    3.418   -1.643312   -1.716611  
  8.796   -0.063   0.257   0.1     0.536176   0.814566   0.542    2.014    2.663   3.051688    -2.941629  
  8.796   0.031    0.177   0.046   -0.230769  0.656524   0.027    0.543    1.008   1.990218    -2.460967  
  8.796   -0.077   0.289   0.127   0.486356   0.642753   1.896    4.279    2.769   -0.657315   -0.469465  
  8.796   -0.007   0.257   0.122   0.129091   0.380762   1.286    1.889    1.85    -0.423175   -0.263357  
  8.796   0.003    0.2     0.076   -0.073404  0.285543   2.161    3.711    1.403   -1.614676   -0.848076  
  8.796   0.056    0.216   0.079   -0.198878  0.227924   3.698    4.424    1.321   -1.417168   -1.876535  
  8.796   -0.046   0.207   0.062   0.325342   -0.031212  2.493    4.778    2.342   -0.515913   -0.675834  
  8.796   0.017    0.238   0.101   0.045092   0.360521   1.277    1.567    1.48    -0.366899   0.227805   
  8.796   -0.016   0.263   0.117   0.192396   0.402325   0.263    3.188    2.437   0.419846    1.182164   
  8.796   -0.038   0.214   0.103   0.525363   1.294233   2.819    3.699    1.792   -0.251361   -0.843696  
  8.796   -0.018   0.225   0.088   0.204703   0.496189   2.986    2.861    1.49    -1.08987    -0.814895  
  8.796   -0.006   0.204   0.066   0.157889   0.351247   6.959    9.532    3.153   -1.755016   -1.995625  
  8.796   -0.044   0.227   0.093   0.451202   0.859933   0.302    2.435    1.292   -0.110834   -0.213237  
  8.796   -0.053   0.216   0.107   0.44122    0.5598     -0.505   2.96     3.573   0.125472    -0.580282  
  8.796   0.036    0.227   0.088   0.005834   0.780254   1.828    3.515    3.264   -1.188388   -1.243311  
  8.796   -0.054   0.209   0.081   0.453493   0.785801   5.017    8.67     4.489   -1.850186   -1.786497  
  8.796   -0.002   0.218   0.083   0.166993   0.778728   3.018    3.172    0.374   -0.964774   -0.167775  
  8.796   -0.071   0.249   0.084   0.518316   0.766553   1.371    4.448    2.375   -0.38166    -0.523187  
  8.796   -0.046   0.194   0.08    0.404569   0.527092   -0.232   2.184    2.928   -0.437754   -0.867451  
  8.796   -0.03    0.237   0.073   0.377857   0.645662   1.954    4.502    3.651   -0.780289   -0.817743  
  8.796   -0.055   0.249   0.121   0.538359   0.915984   5.193    7.244    2.037   -1.846972   -1.582034  
  8.796   -0.004   0.246   0.099   0.252989   0.537496   1.63     1.688    1.028   -2.660678   -2.820099  
  8.796   -0.002   0.181   0.059   0.001126   0.200202   6.041    10.54    6.768   -1.634699   -1.374098  
  8.796   -0.004   0.248   0.108   0.032489   0.179598   1.181    0.231    1.448   -0.672238   -1.279292  
  8.796   0.021    0.218   0.094   0.002792   0.426472   4.85     8.369    3.739   -1.600454   -1.433217  
  8.796   0.005    0.228   0.096   0.101443   0.416525   0.707    0.695    0.13    -2.320951   1.533413   
  8.796   0.062    0.208   0.078   -0.526115  -0.673537  4.164    6.992    3.848   -1.818862   -1.852307  
  8.796   -0.013   0.223   0.071   0.31528    0.727999   2.554    5.379    3.674   -0.952323   -0.948819  
  8.796   0.022    0.183   0.057   0.069364   0.677807   1.081    1.025    0.822   -1.470595   0.583276   
  8.796   0.005    0.19    0.069   0.095261   0.589832   0.881    1.122    1.684   -1.747072   -1.63806   
  8.796   0.025    0.181   0.063   -0.054186  0.527306   5.083    6.213    1.674   -1.487676   -1.475426  
  8.796   -0.012   0.231   0.077   0.130257   0.287178   2.732    3.115    2.574   -1.067949   -0.783669  
  8.796   -0.025   0.175   0.063   0.326737   0.745804   3.279    6.129    2.245   -0.599028   -0.061028  
  8.796   -0.012   0.219   0.101   0.37206    0.9287     2.991    2.689    0.412   -0.850478   -0.85264   
  8.796   -0.045   0.266   0.089   0.401364   0.735675   -0.891   3.938    2.365   0.938041    0.911746   
  8.796   -0.008   0.231   0.083   0.136677   0.388289   -1.039   2.385    2.619   0.334882    -1.03921   
  8.796   -0.023   0.192   0.085   0.346339   0.994151   1.181    1.098    0.638   -0.723433   0.644093   
  8.796   -0.033   0.252   0.116   0.339083   0.56627    3.919    3.639    1.321   -1.720303   3.124286   
  8.796   -0.063   0.249   0.124   0.482223   0.768637   2.747    2.933    0.752   -1.73581    -2.241111  
  8.796   -0.008   0.228   0.104   0.090013   0.383208   0.573    4.116    3.984   -0.074844   -0.298388  
  8.796   -0.003   0.204   0.078   0.18827    0.326066   2.067    2.66     2.263   -1.319234   -1.266089  
  8.796   -0.002   0.219   0.089   0.179877   0.682706   2.283    3.76     2.521   -0.987419   -0.849387  
  8.796   0.004    0.208   0.094   -0.038572  0.141503   -1.104   4.23     2.796   0.251885    -0.21248   
  8.796   -0.045   0.227   0.081   0.461895   0.877667   -0.053   1.998    1.11    0.799043    0.589046   
  8.796   -0.045   0.257   0.107   0.414233   0.744702   -1.636   2.669    1.291   2.110037    2.63844    
  8.796   -0.085   0.302   0.145   0.553068   0.873942   4.944    7.014    3.597   -1.341264   -1.238662  
  8.796   -0.054   0.235   0.077   0.555207   0.769102   0.848    2.25     2.432   -0.287317   -0.965942  
  8.796   -0.002   0.209   0.075   0.129407   0.366336   2.17     3.245    2.069   -0.983228   -1.044398  
  8.796   -0.029   0.214   0.064   0.303667   0.439453   0.526    2.382    2.257   -1.116984   -1.286797  
  8.796   -0.032   0.237   0.099   0.437152   1.023633   3.053    2.565    3.178   -2.641615   3.107545   
  8.796   -0.011   0.193   0.083   0.367422   0.944817   1.552    5.128    4.482   -0.468256   -0.59909   
  8.796   -0.004   0.203   0.075   0.245915   0.849965   4.298    5.808    2.205   -1.434047   -1.030557  
  8.796   0.006    0.213   0.087   0.112572   0.42739    3.922    5.995    1.829   -1.262535   -1.474456  
  8.796   -0.033   0.196   0.09    0.424218   0.939016   -0.992   4.355    2.903   0.260633    0.126273   
  8.796   0.006    0.198   0.086   0.15994    0.711362   1.284    2.731    1.764   -1.042069   -1.340395  
  8.796   0.008    0.194   0.074   -0.040232  0.053431   3.544    3.603    1.793   -1.587525   -1.588035  
  8.796   -0.023   0.263   0.114   0.257319   0.52706    1.757    3.546    3.275   -1.799892   -1.557683  
  8.799   -0.014   0.232   0.087   0.334278   0.709962   0.119    0.454    1.143   -1.295635   -0.537112  
  8.799   -0.029   0.251   0.116   0.361942   0.841864   2.706    5.984    3.505   -1.067304   -0.885621  
  8.799   -0.003   0.263   0.11    0.156841   0.642557   5.797    7.953    3.286   -1.764566   -1.561805  
  8.799   0.0      0.217   0.065   0.059325   0.210552   2.3      5.302    4.408   -0.866315   -0.864574  
  8.799   -0.045   0.261   0.112   0.455142   0.860103   4.236    6.979    3.534   -1.177532   -1.035315  
  8.799   -0.061   0.243   0.094   0.591956   1.079916   2.447    3.214    0.395   -0.572691   1.08492    
  8.799   0.026    0.237   0.101   -0.080815  0.101635   1.361    1.684    1.323   -0.94047    -0.535531  
  8.799   -0.025   0.218   0.096   0.223082   0.634247   4.734    6.649    2.915   -1.845332   -1.9705    
  8.799   -0.024   0.227   0.099   0.210307   0.648902   0.581    2.966    3.326   -1.364692   -1.100928  
  8.799   -0.059   0.272   0.142   0.446787   0.615056   -0.893   3.93     3.402   0.230834    -0.231296  
  8.799   -0.045   0.296   0.112   0.396963   0.6565     3.796    5.553    2.474   -1.56997    -1.429511  
  8.799   -0.006   0.224   0.091   0.261516   0.818729   2.291    4.087    3.763   -0.754081   -0.925752  
  8.799   -0.025   0.246   0.101   0.395575   1.020881   0.966    3.457    4.098   -0.41263    -0.40862   
  8.799   -0.002   0.201   0.084   0.092757   0.570968   4.97     7.26     2.4     -1.453628   -1.468909  
  8.799   -0.001   0.223   0.097   0.049558   0.282668   2.463    3.835    2.605   -1.511538   -1.268923  
  8.799   -0.093   0.282   0.138   0.528582   0.78758    1.483    2.209    0.988   -0.365412   -0.661859  
  8.799   -0.003   0.201   0.074   0.263254   0.810861   3.018    5.765    4.362   -1.37849    -0.959902  
  8.799   -0.031   0.203   0.082   0.2519     0.673945   1.671    3.739    2.36    -0.631848   -0.959516  
  8.799   -0.053   0.24    0.095   0.487712   0.752082   2.756    5.609    3.022   -1.058983   -1.000168  
  8.799   0.015    0.211   0.087   -0.103861  0.208698   -1.041   3.092    3.006   0.363913    0.093301   
  8.799   -0.005   0.232   0.093   0.212376   0.70433    1.768    1.959    1.146   -1.808099   -3.028727  
  8.799   -0.018   0.191   0.084   0.29098    0.808673   0.109    0.852    1.055   0.379442    -2.622069  
  8.799   -0.001   0.214   0.079   0.334882   0.870734   1.141    3.955    2.535   -0.597703   -0.513961  
  8.799   -0.028   0.231   0.099   0.388893   0.924589   2.883    4.964    3.451   -1.187688   -1.272014  
  8.799   -0.004   0.213   0.09    0.090444   0.22467    5.084    5.633    2.756   -1.278911   -1.789696  
  8.799   -0.046   0.223   0.108   0.397795   0.864902   0.039    3.729    1.78    0.237319    0.536109   
  8.799   -0.016   0.223   0.092   0.206665   0.465046   3.58     6.86     3.842   -0.649437   -0.192659  
  8.799   -0.026   0.221   0.093   0.210315   0.439672   1.559    3.418    2.683   -2.159342   -2.127831  
  8.799   -0.014   0.244   0.109   0.248437   0.680359   3.084    3.831    1.668   -1.447095   -1.582186  
  8.799   -0.049   0.235   0.106   0.432738   0.888176   1.072    0.815    1.583   -0.262591   -1.832929  
  8.799   0.014    0.209   0.074   0.153763   0.77717    1.146    1.035    0.717   -0.001458   1.252795   
  8.799   -0.008   0.206   0.084   0.135161   0.3809     3.172    5.229    3.199   -1.601619   -1.328301  
  8.799   -0.039   0.257   0.118   0.409792   0.883798   3.43     3.962    2.541   -1.484465   -1.977767  
  8.799   0.004    0.226   0.088   0.063865   0.243737   0.163    4.64     2.446   0.169236    0.201414   
  8.799   -0.002   0.207   0.112   -0.010743  0.195737   1.759    3.534    1.863   -0.913447   -0.593785  
  8.799   -0.012   0.182   0.072   0.397485   1.142487   2.692    4.146    2.767   -1.489953   -1.820807  
  8.799   -0.049   0.228   0.126   0.451036   0.849133   3.599    3.354    1.69    -1.48145    -1.788793  
  8.799   -0.053   0.228   0.09    0.52205    0.783044   -0.462   2.345    1.882   1.073656    1.491601   
  8.799   0.032    0.215   0.062   -0.19493   0.191127   3.184    4.051    2.197   -1.62108    -1.644183  
  8.799   -0.01    0.225   0.088   0.196625   0.199651   -0.643   4.427    2.983   0.508334    0.295035   
  8.799   -0.029   0.241   0.101   0.315979   0.525697   -1.291   1.93     3.212   0.173785    -0.907424  
  8.799   0.009    0.227   0.074   -0.013783  0.122692   5.838    9.31     5.477   -1.630187   -1.518634  
  8.799   -0.058   0.248   0.089   0.518336   0.955766   3.996    5.604    2.227   -1.739152   -2.02901   
  8.799   -0.005   0.211   0.078   0.17949    0.522124   5.274    8.467    4.344   -1.94811    -2.07024   
  8.799   0.002    0.21    0.081   -0.001765  0.421163   0.416    1.852    2.074   3.067047    -2.518662  
  8.799   -0.033   0.221   0.11    0.253125   0.684181   1.391    1.005    0.069   -0.833781   -3.00042   
  8.799   -0.03    0.201   0.05    0.333636   0.474861   4.951    6.349    2.26    -1.100417   -0.690859  
  8.799   -0.036   0.193   0.077   0.432125   0.948888   3.793    4.692    0.574   -1.611543   -1.39892   
  8.799   0.002    0.213   0.048   0.187047   0.618257   1.126    1.975    1.566   -1.030465   -1.070555  
  8.799   0.02     0.266   0.085   0.048596   0.540942   1.858    3.256    1.862   -0.312313   -0.701944  
  8.799   -0.015   0.234   0.066   0.192372   0.681881   1.914    2.938    2.463   -1.792754   -1.606171  
  8.799   -0.049   0.274   0.134   0.412796   0.490468   2.185    4.332    2.19    -0.860989   -0.347173  
  8.799   -0.035   0.244   0.11    0.325836   0.571071   2.14     4.552    2.549   -0.513177   -1.03108   
  8.799   0.047    0.246   0.096   -0.157104  -0.020384  2.957    4.752    4.818   -1.942019   -1.898766  
  8.799   -0.038   0.235   0.112   0.367875   0.906992   1.474    3.256    1.133   -0.146485   -0.986393  
  8.799   -0.015   0.248   0.093   0.202326   0.44734    3.01     3.939    2.437   -1.561194   -2.036597  
  8.799   -0.046   0.221   0.085   0.529669   1.216323   1.715    2.632    1.696   -1.25014    -1.422427  
  8.799   0.014    0.236   0.082   0.153075   0.735429   3.004    3.283    2.365   -1.781006   -1.909312  
  8.799   -0.029   0.247   0.113   0.350748   0.844027   2.03     2.377    2.603   -2.292344   -2.291761  
  8.799   -0.005   0.222   0.077   0.180962   0.590051   -0.757   1.741    0.162   1.01453     -0.285208  
  8.799   0.049    0.16    0.05    -0.307966  0.517142   3.129    4.11     2.611   -1.563933   -1.836802  
  8.799   -0.032   0.198   0.076   0.320374   0.653356   4.136    5.281    2.325   -1.415194   -1.717476  
  8.799   0.007    0.201   0.067   0.042554   0.395224   -0.726   1.392    0.374   1.929165    1.546342   
  8.799   -0.023   0.214   0.095   0.377329   1.062949   -0.596   1.204    0.994   2.754292    2.922681   
  8.799   -0.003   0.207   0.064   0.101488   0.28703    2.518    3.959    2.6     -0.706132   -0.471304  
  8.799   0.002    0.189   0.041   0.143679   0.292194   2.629    2.751    2.083   -1.703112   -1.934518  
  8.799   -0.004   0.206   0.068   0.244415   0.746277   2.927    4.551    2.87    -1.373971   -1.198185  
  8.799   -0.046   0.266   0.116   0.339562   0.411395   3.427    4.097    3.164   -0.953932   -1.188149  
  8.799   -0.022   0.221   0.104   0.317677   0.643507   0.799    1.373    1.77    0.138946    -1.075539  
  8.799   -0.058   0.28    0.116   0.353771   0.568554   2.267    2.809    0.344   -1.786999   2.957002   
  8.799   0.006    0.192   0.061   0.216897   0.828388   1.851    2.623    1.095   -1.44641    -1.358264  
  8.799   -0.049   0.249   0.118   0.473317   0.822264   1.202    3.1      1.897   -0.776551   -0.256397  
  8.799   -0.017   0.241   0.097   0.33468    0.515995   2.199    2.823    1.531   -0.69989    -1.509887  
  8.799   -0.02    0.224   0.095   0.206308   0.284709   0.17     3.555    1.817   0.062477    -0.96647   
  8.799   -0.013   0.186   0.065   0.25604    0.784484   2.813    3.39     1.404   -0.820091   0.341648   
  8.799   0.02     0.18    0.057   -0.050726  0.441691   0.975    2.792    2.973   -1.477818   -1.25539   
  8.799   -0.079   0.307   0.144   0.532171   0.632736   0.422    3.259    2.437   -0.045559   -1.066095  
  8.799   -0.034   0.237   0.085   0.377198   0.757349   1.596    2.341    2.152   -2.319724   -1.912722  
  8.799   -0.029   0.286   0.117   0.290342   0.6385     3.801    5.65     3.724   -0.963059   -0.794968  
  8.799   -0.013   0.245   0.103   0.241852   0.5997     0.801    1.244    1.674   -0.136229   -1.260264  
  8.799   0.03     0.15    0.03    0.02796    1.158983   1.912    2.934    2.01    -0.877038   -1.23176   
  8.799   -0.015   0.201   0.094   0.149044   0.546499   0.126    2.91     2.072   -0.234739   -0.523272  
  8.799   -0.049   0.237   0.123   0.492681   0.864832   1.974    3.382    1.98    -1.107712   0.077525   
  8.799   -0.016   0.212   0.07    0.449218   1.152719   -0.291   3.225    1.739   0.407451    0.879302   
  8.799   -0.036   0.213   0.102   0.441042   0.935472   2.904    3.589    2.503   -1.253036   -1.971985  
  8.799   -0.026   0.287   0.131   0.278195   0.772543   0.579    1.736    1.159   0.31359     -1.730874  
  8.799   -0.021   0.212   0.07    0.216424   0.389467   1.862    2.794    3.228   -1.492516   -1.191529  
  8.799   -0.063   0.27    0.119   0.540185   0.742595   3.741    5.305    4.094   -1.840217   -1.856695  
  8.799   0.016    0.205   0.072   0.117144   0.527365   0.523    1.762    0.508   -0.412329   -2.209786  
  8.799   -0.008   0.25    0.118   0.199229   0.551769   1.973    3.726    2.536   -0.582429   -0.109154  
  8.799   -0.029   0.283   0.128   0.31621    0.545692   2.329    3.326    2.02    -1.248332   -1.191746  
  8.799   -0.04    0.232   0.124   0.452071   0.713524   2.133    3.394    1.478   -1.322173   -1.026807  
  8.799   0.0      0.225   0.073   0.100657   0.928204   2.863    4.323    2.699   -1.437383   -1.723472  
  8.799   -0.004   0.229   0.095   0.236012   0.539687   3.815    4.132    1.173   -1.153239   -0.795142  
  8.799   -0.031   0.2     0.111   0.272416   0.750731   1.1      1.71     0.768   -1.375383   -1.568869  
  8.799   0.015    0.221   0.075   -0.06963   -0.056633  3.773    4.529    2.548   -0.932296   -0.447558  
  8.799   0.057    0.259   0.103   -0.253733  0.056647   -0.558   1.878    0.248   1.432588    0.11033    
  8.799   -0.031   0.269   0.097   0.339474   0.620675   2.551    3.93     1.695   -1.36631    -0.828579  
  8.799   -0.006   0.172   0.063   0.081137   0.334562   2.932    4.305    2.335   -1.552434   -1.537217  
  8.799   -0.067   0.286   0.143   0.45419    0.795978   3.685    5.68     3.161   -1.861907   -2.033229  
  8.803   -0.018   0.252   0.111   0.316909   0.69684    1.331    3.128    3.578   -0.794299   -1.002379  
  8.803   0.025    0.216   0.063   -0.023656  0.083053   3.173    4.03     1.18    -0.908074   0.166604   
  8.803   -0.001   0.192   0.089   0.064609   0.277368   6.959    9.983    2.985   -1.621059   -1.821514  
  8.803   -0.067   0.285   0.114   0.460343   0.639898   0.187    0.902    0.544   -1.207279   -0.045817  
  8.803   -0.03    0.224   0.078   0.304968   0.516482   2.558    3.846    1.566   -0.833643   -1.322473  
  8.803   -0.012   0.215   0.091   0.03439    -0.078858  3.4      3.223    1.665   -1.230823   -1.325939  
  8.803   0.043    0.218   0.075   -0.140108  0.456671   0.954    2.881    1.845   -0.272281   -0.093369  
  8.803   -0.033   0.216   0.074   0.326816   0.58086    3.902    4.674    1.601   -1.300189   -1.348906  
  8.803   -0.029   0.23    0.105   0.18498    0.332822   1.567    1.704    2.235   -1.224476   -1.613512  
  8.803   -0.025   0.209   0.091   0.327204   0.830891   3.126    5.848    4.158   -1.246833   -1.242125  
  8.803   -0.019   0.253   0.096   0.184385   0.471561   2.565    2.989    2.883   -1.305382   -1.813288  
  8.803   -0.027   0.2     0.075   0.23225    0.418875   0.836    0.562    2.097   -2.850932   -3.010457  
  8.803   0.035    0.181   0.055   -0.232858  0.048568   0.485    2.982    2.313   -0.125118   -0.247549  
  8.803   0.012    0.255   0.114   0.141109   0.513259   6.054    6.063    2.331   -1.755896   -2.449826  
  8.803   -0.017   0.268   0.118   0.158774   0.436066   5.897    7.479    1.472   -1.219684   -1.198476  
  8.803   0.028    0.227   0.077   -0.055299  0.234603   4.787    5.713    4.368   -1.949466   -2.359968  
  8.803   -0.002   0.229   0.091   0.126485   0.276574   6.01     8.611    5.492   -1.508574   -1.517228  
  8.803   -0.059   0.261   0.104   0.52404    0.781888   0.59     2.305    1.673   -0.228947   1.010896   
  8.803   -0.035   0.245   0.112   0.249837   0.359763   1.244    2.312    1.285   -0.832913   -0.797717  
  8.803   -0.034   0.257   0.112   0.346407   0.678322   1.15     5.362    3.581   -0.547531   -0.113744  
  8.803   0.037    0.193   0.052   -0.125273  -0.071377  4.164    5.849    2.168   -1.165228   -1.232918  
  8.803   -0.014   0.217   0.095   0.392162   1.079112   -1.363   6.069    3.361   0.401236    -0.156368  
  8.803   -0.072   0.251   0.138   0.586659   1.037662   3.788    4.611    1.176   -1.528285   -0.712804  
  8.803   -0.001   0.25    0.114   0.026473   0.310605   3.413    4.437    2.51    -1.601312   -1.651287  
  8.803   -0.033   0.201   0.063   0.359967   0.692256   2.752    4.757    3.596   -1.149951   -1.127182  
  8.803   0.023    0.243   0.101   -0.023449  0.440311   2.936    5.017    2.106   -0.940908   -0.180519  
  8.803   -0.029   0.228   0.09    0.343122   0.843619   -3.108   10.616   7.106   0.590719    0.483233   
  8.803   -0.006   0.228   0.091   0.171071   0.329236   0.678    3.241    1.082   0.363513    0.080783   
  8.803   -0.02    0.215   0.082   0.225953   0.67954    1.39     2.396    1.167   -0.357669   -0.928647  
  8.803   -0.04    0.237   0.103   0.225954   0.240593   -1.145   2.373    1.002   1.183022    0.338364   
  8.803   0.005    0.228   0.096   0.140759   0.663994   3.344    4.267    1.364   -0.912875   -1.357212  
  8.803   -0.053   0.273   0.136   0.309633   0.611513   3.038    3.88     1.606   -1.485556   -1.289052  
  8.803   -0.034   0.253   0.098   0.298322   0.42326    2.837    5.09     3.366   -1.83023    -1.807758  
  8.803   -0.004   0.2     0.084   0.26231    0.894053   1.513    3.622    3.487   -0.73949    -0.794841  
  8.803   -0.028   0.232   0.094   0.271767   0.633353   3.912    6.712    4.314   -1.19954    -1.188303  
  8.803   -0.066   0.246   0.092   0.437233   0.799149   2.007    2.23     0.377   -1.661026   0.00169    
  8.803   -0.012   0.227   0.074   0.170471   0.348265   0.818    1.386    1.083   -0.904559   0.341827   
  8.803   -0.068   0.283   0.12    0.529406   0.768289   -1.392   4.807    5.068   0.25473     -0.200668  
  8.803   -0.011   0.259   0.11    0.213038   0.362866   2.126    1.714    1.35    -1.704351   -1.906033  
  8.803   -0.044   0.252   0.11    0.344606   0.656431   4.065    4.88     2.3     -1.315132   -0.430868  
  8.803   -0.045   0.253   0.106   0.344006   0.372566   -0.427   4.911    3.901   0.019045    -0.233846  
  8.803   -0.07    0.287   0.142   0.346473   0.449281   1.865    2.185    2.04    -0.955288   -1.362979  
  8.803   -0.061   0.27    0.111   0.483878   0.779205   4.47     7.987    3.549   -1.400663   -1.189642  
  8.803   0.02     0.208   0.073   -0.067994  -0.042075  2.022    3.411    2.731   -1.950847   -1.941837  
  8.803   -0.04    0.185   0.066   0.399849   0.668404   2.88     4.659    1.284   -1.609194   -1.225663  
  8.803   -0.002   0.232   0.062   0.061353   0.071638   2.988    5.142    3.106   -1.13239    -0.834184  
  8.803   -0.066   0.239   0.105   0.443346   0.467134   -0.182   2.119    1.104   0.399668    0.790379   
  8.803   -0.017   0.192   0.068   0.249234   0.607118   1.549    1.226    0.386   -0.588205   0.060811   
  8.803   -0.009   0.266   0.11    0.194844   0.457636   1.655    4.247    2.954   -0.536772   -0.120688  
  8.803   -0.007   0.24    0.115   0.010694   0.349262   4.924    7.368    3.428   -1.514268   -1.333223  
  8.803   0.004    0.186   0.064   -0.024933  0.323517   0.386    0.471    1.168   -0.60324    -0.509238  
  8.803   0.005    0.233   0.101   -0.065323  -0.046289  -0.465   2.265    2.53    -0.066107   -0.318235  
  8.803   -0.0     0.195   0.068   0.088779   0.32136    1.398    2.314    1.449   -0.483079   -0.365717  
  8.803   -0.005   0.229   0.097   0.243057   0.748471   3.101    4.182    1.868   -1.179954   -1.170374  
  8.803   0.062    0.211   0.058   -0.270209  0.065835   1.225    2.044    2.022   -1.49347    -1.104232  
  8.803   -0.028   0.243   0.12    0.156118   0.374419   -2.058   3.049    0.818   1.252534    -1.261232  
  8.803   -0.026   0.196   0.074   0.354274   1.035833   1.558    3.522    1.623   -0.289361   0.07879    
  8.803   -0.035   0.2     0.108   0.286805   0.566374   2.327    2.369    1.486   -0.840692   -0.89789   
  8.803   -0.04    0.22    0.111   0.382308   0.945661   1.285    3.216    3.69    -1.448583   -1.374905  
  8.803   0.025    0.226   0.077   -0.063359  0.380288   3.814    4.696    2.585   -1.425016   -1.776021  
  8.803   -0.028   0.196   0.093   0.261362   0.686304   3.933    5.052    2.649   -1.650128   -1.508622  
  8.803   0.03     0.192   0.055   -0.07705   0.137125   2.55     3.298    1.127   -1.973324   -2.730834  
  8.803   -0.029   0.258   0.093   0.266198   0.465694   2.295    2.295    1.598   -1.27127    -2.092429  
  8.803   -0.056   0.256   0.104   0.452899   0.65956    0.009    1.82     1.986   -0.68687    -0.447859  
  8.803   -0.012   0.203   0.093   0.353556   1.062351   1.04     1.229    0.479   -0.892757   -0.90732   
  8.803   0.009    0.216   0.082   -0.02201   0.007039   2.646    3.817    2.55    -1.671098   -1.472228  
  8.803   -0.058   0.289   0.104   0.47462    0.642734   4.736    5.695    2.539   -1.884838   -2.318976  
  8.803   -0.037   0.24    0.086   0.381845   0.502455   0.665    1.951    1.243   0.358755    -0.652879  
  8.803   0.016    0.222   0.104   -0.098694  0.116736   3.686    4.451    2.431   -1.776426   -2.31605   
  8.803   -0.06    0.237   0.1     0.425539   0.713145   2.822    4.348    3.171   -1.340027   -1.34286   
  8.803   -0.058   0.241   0.111   0.388761   0.588455   3.209    2.37     1.331   -1.303325   -2.132474  
  8.803   -0.006   0.197   0.057   0.071764   0.44505    -0.552   1.817    0.922   0.886391    0.831501   
  8.803   0.027    0.223   0.097   -0.206197  0.125128   0.588    2.691    2.079   -0.619858   -0.64933   
  8.803   -0.001   0.212   0.077   0.127712   0.713391   2.823    3.802    2.316   -1.083183   -1.007428  
  8.803   -0.026   0.224   0.078   0.195873   0.438926   6.134    9.114    5.523   -1.425631   -1.346151  
  8.803   0.01     0.189   0.055   0.175043   0.613243   -1.705   4.287    1.966   0.759304    0.584686   
  8.803   -0.021   0.285   0.15    0.201778   0.391858   0.555    2.36     2.18    -0.58515    -0.351637  
  8.803   0.008    0.217   0.072   0.195426   0.676576   1.556    1.16     1.486   -1.474795   -2.159192  
  8.803   -0.05    0.245   0.109   0.224669   0.44111    3.779    4.837    1.772   -1.759034   -2.179274  
  8.803   0.001    0.263   0.112   0.124204   0.42785    3.827    6.009    4.542   -1.925046   -2.089117  
  8.803   -0.004   0.218   0.073   0.213108   0.585339   -2.959   5.996    3.267   0.716161    -0.166297  
  8.803   -0.005   0.201   0.074   0.15475    0.780492   4.669    5.952    1.412   -1.439433   -1.859082  
  8.803   -0.025   0.228   0.087   0.285489   0.49984    -1.348   3.945    3.471   0.209437    -0.343176  
  8.803   0.002    0.234   0.104   0.076429   0.321527   4.671    7.162    1.593   -1.512192   -1.501359  
  8.803   -0.001   0.214   0.084   0.179558   0.593109   -0.32    1.258    1.134   -0.20766    -1.250699  
  8.803   -0.018   0.213   0.07    0.368597   0.521187   0.873    4.421    1.343   0.076534    -0.049268  
  8.803   -0.02    0.239   0.094   0.159681   0.203951   1.777    2.925    2.736   -1.66991    -1.583073  
  8.803   0.037    0.204   0.06    0.019777   0.579993   0.45     0.859    0.755   0.555283    -0.335893  
  8.803   -0.07    0.265   0.125   0.445064   0.445354   1.494    1.146    1.551   -0.721721   -0.987725  
  8.803   0.007    0.178   0.056   0.050303   0.706297   1.313    2.152    1.3     -0.511661   -0.677461  
  8.803   0.014    0.215   0.082   0.022077   0.3867     2.003    2.984    2.344   -1.326426   -1.251119  
  8.803   -0.025   0.191   0.081   0.4264     0.922207   2.359    4.834    3.16    -0.930378   -0.852946  
  8.803   -0.024   0.175   0.073   0.239975   0.536591   3.722    6.116    4.333   -1.438806   -1.392645  
  8.803   -0.019   0.224   0.062   0.214222   0.280755   -0.937   2.204    2.615   0.242984    0.033456   
  8.803   -0.031   0.233   0.078   0.351192   0.785029   5.513    5.806    3.061   -1.410974   -2.059691  
  8.803   -0.009   0.219   0.087   0.248907   0.713143   3.63     5.204    2.874   -1.299376   -1.269857  
  8.803   -0.027   0.237   0.102   0.427916   1.097088   1.515    3.865    2.876   -0.541927   -0.121462  
  8.803   -0.038   0.23    0.094   0.375802   0.704572   0.873    3.102    1.577   -0.235104   0.078807   
  8.803   -0.095   0.334   0.15    0.608033   0.717992   -0.766   3.129    1.916   0.462842    0.481032   
  8.803   -0.052   0.261   0.12    0.385099   0.663981   2.154    2.906    2.341   -2.191017   -2.28023   
  8.807   -0.06    0.261   0.121   0.377611   0.460213   -0.237   4.069    2.504   -0.235684   -0.119554  
  8.807   -0.028   0.253   0.113   0.332218   0.727274   4.188    6.59     3.923   -1.315236   -1.469447  
  8.807   -0.028   0.211   0.078   0.246897   0.686789   -1.844   4.607    4.093   0.353545    0.160261   
  8.807   -0.039   0.237   0.109   0.285034   0.660821   0.906    1.598    1.456   0.24912     0.714787   
  8.807   -0.022   0.231   0.079   0.365025   0.98779    2.079    3.185    2.666   -0.614003   0.497759   
  8.807   -0.064   0.24    0.118   0.605959   1.128885   3.263    4.571    1.931   -1.499653   -1.56174   
  8.807   -0.009   0.228   0.095   0.150637   0.577659   -1.765   4.098    0.816   1.355328    2.133256   
  8.807   0.006    0.234   0.089   -0.021554  0.069404   1.765    2.594    3.07    -1.337024   -1.511697  
  8.807   -0.028   0.207   0.088   0.366218   0.794815   1.578    1.959    1.473   -0.084616   -1.909627  
  8.807   0.017    0.2     0.093   0.078619   0.638974   0.695    0.313    0.913   0.138248    2.507728   
  8.807   -0.006   0.261   0.13    0.302962   0.76007    -1.771   5.47     3.898   0.666766    0.565109   
  8.807   0.022    0.224   0.096   -0.031561  0.505069   4.384    7.021    2.936   -1.049126   -1.231905  
  8.807   -0.035   0.265   0.128   0.473117   0.728295   1.587    1.761    1.785   -0.390845   -2.02405   
  8.807   -0.056   0.205   0.094   0.520802   0.952957   -0.793   1.746    2.199   -0.459839   -0.491038  
  8.807   -0.027   0.258   0.106   0.288448   0.763185   0.495    4.222    3.224   -0.51098    -0.213905  
  8.807   0.042    0.196   0.043   -0.031147  0.99597    1.759    2.559    1.018   -0.602082   -1.157897  
  8.807   -0.057   0.286   0.116   0.420608   0.670785   -1.333   4.345    0.86    1.22004     0.619065   
  8.807   -0.01    0.239   0.059   0.344898   0.600733   2.514    4.613    2.189   -0.60067    -1.070856  
  8.807   -0.011   0.189   0.064   0.318135   0.705251   0.223    4.061    1.507   0.308417    0.609287   
  8.807   -0.047   0.212   0.09    0.479329   0.949349   1.723    1.901    0.821   -0.256663   0.204972   
  8.807   -0.022   0.23    0.087   0.312799   0.832716   5.764    8.39     3.365   -1.436324   -0.996595  
  8.807   -0.061   0.297   0.112   0.443622   0.623069   -0.34    3.525    1.988   0.110357    -0.539123  
  8.807   -0.062   0.255   0.108   0.505182   0.689665   0.366    3.363    3.054   -0.179201   -0.978021  
  8.807   -0.021   0.239   0.101   0.305599   0.74874    2.595    2.267    1.425   -0.78944    3.001214   
  8.807   -0.03    0.232   0.099   0.228737   0.51961    2.07     3.639    2.535   -1.776787   -1.808196  
  8.807   -0.012   0.184   0.075   0.00808    -0.313361  4.916    5.042    1.09    -1.405063   -1.748796  
  8.807   -0.035   0.255   0.12    0.324931   0.657798   3.81     5.282    4.16    -1.008858   -1.031839  
  8.807   0.016    0.218   0.095   0.052939   0.662593   -0.407   4.664    2.492   0.372257    0.029623   
  8.807   -0.025   0.246   0.09    0.340936   0.849902   2.167    3.567    2.925   -1.308599   -1.321829  
  8.807   -0.032   0.255   0.1     0.284824   0.393042   1.39     2.216    1.289   -0.943208   -1.219512  
  8.807   -0.056   0.244   0.1     0.362278   0.203047   3.755    4.502    3.498   -2.158017   -2.378508  
  8.807   -0.04    0.279   0.098   0.326344   0.403522   0.086    1.11     1.211   0.619215    -0.563678  
  8.807   -0.039   0.211   0.087   0.389532   0.973949   -0.518   3.521    3.447   0.292357    0.270898   
  8.807   -0.026   0.223   0.093   0.283277   0.589344   5.157    5.226    1.875   -1.402942   -1.234477  
  8.807   0.028    0.225   0.088   -0.058828  0.368984   4.119    4.512    1.892   -1.70753    -1.82921   
  8.807   -0.026   0.221   0.098   0.193029   0.310131   1.398    4.558    3.38    -0.320944   -0.500212  
  8.807   -0.037   0.242   0.104   0.402988   0.691806   1.578    2.512    2.056   -0.949922   -1.171929  
  8.807   -0.031   0.211   0.076   0.286421   0.525541   4.223    5.659    2.846   -1.796112   -1.845465  
  8.807   0.008    0.224   0.079   0.151811   0.703596   3.509    2.072    0.9     -1.345863   2.345803   
  8.807   -0.029   0.206   0.061   0.294436   0.595238   2.627    4.02     1.349   -1.150102   -0.758428  
  8.807   0.013    0.173   0.062   0.066239   0.375431   1.687    0.995    0.944   -1.147034   -0.332811  
  8.807   -0.032   0.268   0.103   0.295723   0.634992   4.958    4.927    2.693   -1.185101   -1.602919  
  8.807   -0.01    0.22    0.114   0.069221   0.375743   0.171    1.766    1.87    0.422737    1.699348   
  8.807   0.016    0.228   0.071   0.135477   0.546767   -3.294   8.207    3.561   1.007757    0.728586   
  8.807   -0.079   0.232   0.104   0.548878   0.563069   -0.111   2.817    2.731   0.116243    -0.596845  
  8.807   -0.046   0.261   0.094   0.323367   0.471914   4.559    6.824    1.505   -1.611858   -1.705417  
  8.807   -0.013   0.222   0.082   0.169745   0.799734   2.557    3.11     1.187   -1.479759   -1.25855   
  8.807   -0.01    0.248   0.111   0.179987   0.254747   2.598    5.378    2.887   -0.537038   0.016031   
  8.807   -0.023   0.212   0.083   0.217081   0.201726   0.026    3.331    3.511   0.162773    0.156714   
  8.807   0.023    0.252   0.099   0.046294   0.386727   1.243    2.669    2.996   -1.497609   -1.264007  
  8.807   -0.018   0.266   0.105   0.179729   0.239708   1.716    3.26     2.494   -0.858783   -1.074563  
  8.807   -0.016   0.265   0.123   0.325542   0.82242    1.968    1.182    0.492   -0.883898   1.968374   
  8.807   -0.021   0.23    0.093   0.251822   0.679229   1.955    2.323    0.812   0.295529    2.18207    
  8.807   -0.043   0.269   0.12    0.317292   0.538034   -0.101   0.974    0.273   0.209024    0.301138   
  8.807   -0.021   0.235   0.087   0.348551   0.927204   -0.565   4.788    1.79    0.819189    0.342951   
  8.807   -0.08    0.332   0.158   0.439045   0.459954   0.55     5.054    3.208   0.081196    0.015883   
  8.807   -0.039   0.262   0.122   0.326245   0.483347   1.251    3.172    0.734   -0.11569    -0.021935  
  8.807   0.037    0.206   0.062   -0.022007  0.397741   1.891    2.206    0.934   -1.258779   -1.15627   
  8.807   -0.038   0.265   0.113   0.378166   0.657372   1.643    1.98     2.072   -1.666822   -1.873211  
  8.807   -0.01    0.253   0.091   0.310047   0.886524   1.097    3.038    1.464   -0.271943   -0.231577  
  8.807   -0.006   0.203   0.097   0.190853   0.596223   2.378    1.895    2.067   -1.523983   -2.609479  
  8.807   -0.05    0.247   0.106   0.414757   0.737403   5.688    6.749    3.359   -1.88156    -2.351402  
  8.807   0.026    0.146   0.023   -0.243398  0.706233   4.762    5.429    1.7     -1.180003   -0.706529  
  8.807   0.036    0.211   0.079   -0.030311  0.651717   1.905    3.917    1.842   -0.061074   0.242077   
  8.807   -0.067   0.25    0.113   0.59564    1.044028   3.99     5.974    3.161   -1.957268   -2.169061  
  8.807   -0.01    0.24    0.099   0.186628   0.548524   1.897    3.61     0.991   -0.086716   -0.093079  
  8.807   -0.042   0.254   0.131   0.361258   0.535008   0.297    2.785    0.91    0.79759     2.454657   
  8.807   -0.01    0.222   0.093   0.30861    0.570256   5.774    7.963    4.995   -1.733617   -2.122758  
  8.807   0.017    0.19    0.052   0.02007    0.307029   2.491    3.567    2.216   -1.119989   -0.511628  
  8.807   -0.057   0.233   0.11    0.626324   1.026717   -0.43    1.9      2.48    0.02408     -0.274098  
  8.807   -0.04    0.251   0.11    0.255595   0.347812   5.52     6.526    4.295   -1.676623   -1.912206  
  8.807   -0.01    0.202   0.069   0.308806   0.77783    0.973    2.669    0.541   0.100517    -2.089226  
  8.807   -0.047   0.254   0.119   0.427479   0.658117   3.689    3.785    2.636   -1.985877   -2.44878   
  8.807   -0.029   0.2     0.105   0.30388    0.737156   3.117    6.569    3.519   -1.031202   -0.695978  
  8.807   0.046    0.212   0.073   -0.230815  0.112618   -2.834   7.308    4.284   1.104327    0.8927     
  8.807   -0.015   0.202   0.078   0.255734   0.63362    2.302    3.61     1.411   -1.235492   -0.826069  
  8.807   0.001    0.212   0.073   0.094626   0.494215   6.591    8.563    3.673   -1.728927   -1.881248  
  8.807   -0.071   0.252   0.111   0.523276   0.669568   5.739    8.539    3.702   -1.439801   -1.391678  
  8.807   -0.058   0.303   0.14    0.429732   0.583534   4.022    3.867    1.241   -1.590459   -2.908614  
  8.807   0.001    0.219   0.098   0.241202   0.804618   0.548    6.068    3.755   0.070667    -0.511204  
  8.807   -0.016   0.252   0.107   0.216699   0.553182   4.197    6.439    3.512   -1.401771   -1.235851  
  8.807   -0.056   0.259   0.11    0.506645   0.805203   3.69     4.721    2.117   -1.379092   -1.576324  
  8.807   -0.03    0.255   0.093   0.329453   0.833956   2.187    3.946    0.811   -0.662305   -0.937724  
  8.807   -0.02    0.241   0.117   0.164981   0.306098   2.459    2.907    1.418   -1.075752   -1.577203  
  8.807   -0.008   0.223   0.083   0.191175   0.714231   1.941    3.382    1.637   -0.623386   -0.409418  
  8.807   0.036    0.24    0.089   -0.176076  0.280796   2.907    5.183    2.486   -1.04678    -0.879768  
  8.807   -0.021   0.235   0.088   0.381278   0.658598   3.364    4.389    2.371   -1.328725   -1.210867  
  8.807   -0.066   0.237   0.116   0.48849    0.743047   3.191    3.752    1.344   -1.593592   -1.861335  
  8.807   0.017    0.211   0.048   0.066738   0.636415   -0.193   2.879    2.871   -0.160336   -0.239566  
  8.807   0.013    0.196   0.067   0.005944   0.073233   2.787    4.96     2.231   -0.41363    -0.557592  
  8.807   -0.031   0.252   0.074   0.387511   0.848042   1.367    2.445    1.407   -2.032085   -2.040042  
  8.807   -0.042   0.212   0.072   0.510778   1.061612   -3.07    7.681    3.879   0.972985    0.956756   
  8.807   0.01     0.205   0.084   0.090591   0.296422   3.185    3.612    0.519   -0.713003   -0.775476  
  8.807   -0.034   0.272   0.115   0.264193   0.194067   2.717    5.773    3.604   -0.939852   -0.722792  
  8.807   0.036    0.227   0.091   -0.093269  0.030623   3.007    3.719    1.379   -1.395614   -2.083091  
  8.807   -0.044   0.229   0.11    0.295072   0.575396   -0.551   3.462    0.488   0.812005    -0.995704  
  8.807   -0.017   0.217   0.108   0.276202   0.753645   3.881    4.468    1.986   -1.992942   -2.937515  
  8.807   -0.022   0.214   0.066   0.333563   0.862785   -5.183   9.037    3.78    1.154827    0.861263   
  8.807   -0.007   0.199   0.076   0.151555   0.558701   4.766    6.584    3.067   -1.05119    -0.653321  
  8.807   0.013    0.21    0.059   0.169572   0.714602   -0.394   2.968    2.4     0.07577     0.464721   
  8.81    0.011    0.188   0.043   0.119476   0.541463   2.213    3.441    1.93    -0.298947   0.201709   
  8.81    -0.01    0.206   0.11    -0.011318  0.062135   0.692    3.323    1.716   -0.117496   0.425063   
  8.81    -0.023   0.223   0.08    0.351958   0.777818   0.379    3.585    2.451   -0.129415   -0.378512  
  8.81    -0.017   0.268   0.095   0.242818   0.419852   0.347    2.852    1.668   -0.05595    -0.444005  
  8.81    -0.022   0.239   0.098   0.353621   0.626754   2.7      2.659    1.879   -2.090864   -2.739125  
  8.81    -0.032   0.211   0.086   0.29748    0.657161   1.487    2.306    2.2     -0.487687   -0.763291  
  8.81    0.008    0.23    0.121   0.126864   0.671617   0.533    1.641    2.029   -0.557884   -0.202357  
  8.81    0.016    0.206   0.064   0.086773   0.836912   5.049    6.957    2.959   -1.502878   -1.820966  
  8.81    -0.004   0.242   0.107   0.196705   0.616513   3.31     5.623    2.977   -1.493632   -1.256719  
  8.81    -0.021   0.29    0.138   0.29213    0.567256   1.867    3.029    1.085   -0.144199   -1.180593  
  8.81    -0.006   0.221   0.088   0.215993   0.798078   3.604    4.263    2.23    -1.325846   -1.918378  
  8.81    0.012    0.229   0.082   0.153617   0.425787   2.68     2.998    0.548   -0.978215   -0.703017  
  8.81    -0.032   0.183   0.065   0.337312   0.74121    1.501    3.56     3.661   -1.245762   -0.814751  
  8.81    0.043    0.198   0.049   -0.171962  0.177983   3.169    5.233    2.385   -1.616327   -1.961122  
  8.81    -0.026   0.233   0.117   0.262009   0.520854   2.79     5.845    4.051   -1.026523   -1.040924  
  8.81    0.056    0.214   0.081   -0.054644  0.669248   3.122    4.887    2.735   -1.211806   -1.07322   
  8.81    -0.004   0.221   0.106   0.10515    0.51825    3.252    3.586    2.42    -1.69998    -2.214772  
  8.81    -0.021   0.254   0.114   0.277257   0.653263   1.809    4.519    4.521   -0.676704   -0.758196  
  8.81    -0.045   0.222   0.069   0.424521   0.767694   2.126    3.568    2.67    -0.728792   -1.103432  
  8.81    -0.007   0.225   0.097   0.251729   0.783093   2.128    2.399    1.944   -1.500331   -1.932129  
  8.81    -0.041   0.242   0.1     0.37658    0.725189   2.322    4.064    2.303   -1.475239   -1.868359  
  8.81    0.0      0.211   0.077   0.136898   0.649922   1.76     2.923    1.528   -1.300626   -1.495652  
  8.81    -0.01    0.222   0.093   0.244899   0.585951   1.873    3.278    0.881   -0.723767   -0.405463  
  8.81    -0.018   0.256   0.119   0.201553   0.301049   -0.005   3.581    2.667   -0.094079   -0.479152  
  8.81    -0.05    0.252   0.127   0.391995   0.648554   -1.039   4.393    2.859   0.56741     0.204786   
  8.81    -0.04    0.203   0.075   0.386011   1.183099   1.326    2.564    0.371   -0.316419   -1.46481   
  8.81    -0.019   0.224   0.093   0.18224    0.299329   1.732    5.006    4.223   -0.437065   -0.4044    
  8.81    -0.045   0.248   0.087   0.311808   0.351987   2.853    4.712    2.182   -0.994636   -0.797306  
  8.81    0.03     0.191   0.06    -0.049613  0.573501   0.306    4.63     3.612   -0.084371   -0.736117  
  8.81    -0.047   0.249   0.115   0.349582   0.438643   0.683    2.546    1.914   -0.559996   -1.087094  
  8.81    -0.038   0.223   0.095   0.391064   0.914995   2.086    1.77     2.071   -0.876958   -1.404208  
  8.81    -0.003   0.271   0.113   0.156396   0.459774   2.394    3.479    1.224   -0.490354   -0.435871  
  8.81    -0.01    0.241   0.106   0.004529   -0.063346  2.959    3.898    2.053   -1.458069   -1.346003  
  8.81    -0.009   0.223   0.089   0.261287   0.829264   2.405    1.659    1.611   -1.282004   3.105424   
  8.81    0.044    0.197   0.045   -0.243955  -0.04147   4.44     6.61     3.839   -1.130252   -1.177044  
  8.81    0.013    0.214   0.093   0.022504   0.430514   0.986    2.685    2.793   -0.3287     -1.085325  
  8.81    -0.039   0.271   0.111   0.309428   0.508203   0.587    3.146    1.392   -0.181536   -0.093747  
  8.81    0.033    0.19    0.055   -0.168563  0.165559   -2.223   3.172    3.288   0.826363    0.197973   
  8.81    0.007    0.21    0.078   0.019043   0.541591   2.819    3.971    2.051   -1.933965   -2.355942  
  8.81    0.033    0.241   0.105   -0.114423  0.228883   -1.077   1.454    1.789   0.756229    -0.964537  
  8.81    -0.074   0.275   0.134   0.50765    0.654608   4.429    5.255    1.734   -0.868525   -0.379012  
  8.81    -0.001   0.181   0.058   0.222406   0.840641   1.617    2.598    1.892   -0.426072   -0.167212  
  8.81    -0.022   0.236   0.093   0.254658   0.496779   0.167    1.773    0.71    1.046094    2.355329   
  8.81    -0.023   0.224   0.083   0.256797   0.577791   -0.732   4.826    2.418   0.450126    0.082553   
  8.81    0.015    0.198   0.067   0.134714   0.936936   2.441    2.326    1.177   -0.996029   -0.652846  
  8.81    -0.055   0.236   0.094   0.368454   0.515266   -0.58    2.613    0.695   1.714459    -2.574761  
  8.81    -0.022   0.234   0.102   0.350078   0.769655   3.11     4.032    2.49    -1.490565   -1.228634  
  8.81    -0.063   0.244   0.103   0.492085   0.860494   3.2      4.755    2.072   -1.625849   -1.83194   
  8.81    -0.004   0.233   0.093   0.094067   0.501365   1.322    1.657    1.072   -0.119228   -1.832842  
  8.81    -0.015   0.222   0.073   0.340319   0.803912   1.246    6.041    2.516   0.159404    0.2413     
  8.81    0.025    0.246   0.083   0.035836   0.353436   1.177    6.042    4.933   -0.072279   0.179033   
  8.81    0.025    0.231   0.103   -0.072215  0.359055   1.616    4.992    2.972   -0.155176   0.1828     
  8.81    0.037    0.16    0.024   -0.16182   0.673994   3.462    5.355    3.508   -0.907038   -0.880069  
  8.81    -0.003   0.195   0.073   0.168358   0.531794   3.605    6.19     4.371   -1.181226   -1.312866  
  8.81    0.018    0.186   0.056   -0.1071    0.455327   1.517    2.319    2.47    -1.102579   -0.765641  
  8.81    0.0      0.212   0.089   0.102893   0.539327   0.607    2.919    2.319   -0.208962   -0.521389  
  8.81    -0.013   0.247   0.082   0.257548   0.545697   1.853    1.309    2.407   1.554203    2.84651    
  8.81    -0.058   0.243   0.102   0.642313   1.167865   0.527    2.156    0.863   0.481986    -1.75071   
  8.81    -0.058   0.225   0.102   0.586663   0.988784   2.063    2.584    2.724   -1.326782   -1.487204  
  8.81    0.002    0.22    0.069   0.281041   0.917685   3.671    4.83     1.928   -0.925118   -0.977321  
  8.81    0.005    0.203   0.075   0.1268     0.505065   1.394    4.2      4.499   -0.781356   -0.964994  
  8.81    -0.084   0.31    0.113   0.509713   0.636684   -1.836   4.933    2.183   0.899214    -0.048028  
  8.81    0.02     0.241   0.085   -0.006026  0.250353   -0.959   1.741    0.844   1.207589    0.788738   
  8.81    -0.035   0.24    0.102   0.363916   0.53219    1.809    3.794    2.474   -1.359716   -1.319922  
  8.81    -0.032   0.273   0.117   0.419879   0.872051   -0.661   4.441    2.927   0.853623    1.015675   
  8.81    -0.009   0.19    0.071   0.178086   0.720626   -1.331   2.773    2.155   0.787793    0.185096   
  8.81    -0.024   0.284   0.138   0.273091   0.662382   3.379    3.555    2.031   -1.300458   -1.777133  
  8.81    0.008    0.22    0.076   0.173422   0.743531   3.06     3.853    3.691   -1.305316   -1.323242  
  8.81    0.003    0.224   0.083   0.236245   0.528741   3.025    4.414    1.955   -0.715597   -0.608593  
  8.81    -0.008   0.22    0.073   0.118767   0.367552   0.57     1.624    0.932   -1.200698   -1.574974  
  8.81    -0.035   0.22    0.083   0.365374   0.654723   1.55     2.315    1.437   -0.711185   -1.428565  
  8.81    -0.016   0.241   0.102   0.182733   0.354713   1.637    1.695    0.567   -0.208804   -2.668656  
  8.81    -0.055   0.28    0.128   0.351885   0.50672    4.379    6.603    1.96    -1.901034   -2.075466  
  8.81    -0.002   0.266   0.089   0.138733   0.418821   0.111    0.926    1.435   -3.072286   -1.87842   
  8.81    0.006    0.249   0.087   0.163145   0.511263   2.125    3.889    2.446   -0.305382   0.177807   
  8.81    -0.074   0.286   0.135   0.465095   0.703449   0.878    4.281    4.022   -0.394742   -0.27537   
  8.81    -0.002   0.197   0.069   0.118896   0.192564   -0.646   3.563    1.995   0.265143    -0.271568  
  8.81    -0.025   0.2     0.084   0.182338   0.177357   -0.304   0.442    0.394   2.274331    3.093893   
  8.81    -0.009   0.227   0.076   0.322102   0.75956    1.751    4.817    3.255   -0.531637   -0.606396  
  8.81    -0.027   0.237   0.114   0.144357   -0.098186  3.188    2.411    1.98    -1.778476   -2.605863  
  8.81    -0.007   0.185   0.053   0.156866   0.667704   0.682    0.467    1.223   0.988242    -2.443219  
  8.81    0.001    0.21    0.073   0.254215   0.836249   -0.134   2.613    1.636   0.606755    0.867273   
  8.81    -0.005   0.202   0.077   0.115294   0.398731   3.375    4.201    2.257   -1.392064   -1.603933  
  8.81    0.001    0.249   0.086   0.149965   0.378987   3.252    2.645    0.457   -1.323297   -3.1099    
  8.81    -0.048   0.222   0.097   0.293741   0.409183   3.059    3.021    1.932   -1.593236   -2.074928  
  8.81    0.013    0.21    0.06    0.157514   0.49362    2.063    4.798    2.46    -0.118646   0.628936   
  8.81    -0.027   0.211   0.081   0.494836   1.083784   -0.061   3.371    3.196   0.210759    0.195939   
  8.81    -0.063   0.249   0.102   0.415497   0.516732   2.525    3.655    1.18    -1.33385    -0.128735  
  8.81    -0.053   0.228   0.108   0.563328   1.223993   1.36     1.886    0.855   -1.135542   -0.476603  
  8.81    -0.021   0.206   0.089   0.211025   0.412227   1.145    2.23     2.06    -0.182501   -1.665302  
  8.81    -0.066   0.233   0.099   0.63806    0.957441   2.348    3.25     0.421   -0.339181   0.492166   
  8.81    0.009    0.245   0.097   -0.026748  0.11028    0.223    1.727    0.787   0.102579    -0.370504  
  8.81    -0.002   0.209   0.082   0.19634    0.661005   0.495    4.85     3.342   -0.11116    -0.546078  
  8.81    0.012    0.208   0.065   0.039234   0.070111   1.695    5.587    3.381   -0.255699   -0.278809  
  8.81    -0.03    0.259   0.128   0.281341   0.802546   -0.088   1.774    1.205   1.014977    0.716607   
  8.81    -0.045   0.232   0.126   0.446795   1.076371   4.636    6.783    2.758   -1.351842   -0.916905  
  8.81    -0.036   0.255   0.113   0.329578   0.709804   0.971    3.549    1.182   0.129812    0.123167   
  8.81    0.015    0.208   0.078   -0.048944  0.449592   1.511    3.02     2.311   -1.088923   -0.885289  
  8.81    -0.044   0.232   0.103   0.440585   0.64877    -0.039   0.403    2.251   -2.045289   -1.357185  
  8.81    0.003    0.226   0.087   0.066437   0.506572   0.279    0.735    0.733   1.182746    2.439619   
  8.814   -0.002   0.206   0.058   0.081307   0.562144   3.565    5.072    2.065   -1.911123   -2.298485  
  8.814   -0.009   0.209   0.084   0.226349   0.373899   3.014    2.529    0.637   -0.922721   1.058452   
  8.814   0.047    0.266   0.1     -0.056815  0.261368   1.556    4.706    3.277   -0.75123    -0.731116  
  8.814   -0.012   0.209   0.088   0.254756   0.713711   -0.348   1.942    0.544   1.115822    1.02871    
  8.814   0.001    0.219   0.081   0.269146   0.727876   4.764    6.745    2.968   -1.478714   -1.925733  
  8.814   0.04     0.206   0.064   -0.184003  -0.015098  3.64     3.3      1.343   -0.755245   0.249353   
  8.814   -0.036   0.309   0.117   0.390151   0.648606   1.619    2.453    1.187   0.12619     1.032955   
  8.814   -0.021   0.255   0.106   0.204248   0.33926    3.053    2.963    1.654   -1.131178   -1.365943  
  8.814   -0.081   0.265   0.119   0.594322   0.837335   2.26     3.61     1.934   -0.884097   -0.46074   
  8.814   -0.015   0.204   0.085   0.212448   0.701752   1.698    4.35     2.263   -0.294086   -0.54212   
  8.814   -0.005   0.234   0.094   0.145589   0.426003   1.455    2.111    0.611   -0.39346    0.597427   
  8.814   -0.005   0.22    0.1     0.062408   0.170907   0.6      1.773    1.894   -1.444223   -1.164065  
  8.814   -0.038   0.24    0.099   0.290517   0.567954   1.659    1.302    0.604   -1.011982   -2.781909  
  8.814   -0.064   0.245   0.102   0.596776   1.082162   4.237    5.367    3.334   -1.97549    -1.923388  
  8.814   -0.09    0.27    0.093   0.653338   0.834376   2.216    5.058    4.845   -1.057937   -0.934892  
  8.814   0.032    0.198   0.04    -0.155496  0.276526   2.257    4.324    3.445   -1.275947   -1.131329  
  8.814   -0.071   0.275   0.133   0.438456   0.560949   2.328    3.246    1.55    -1.15367    -0.904538  
  8.814   0.009    0.191   0.088   -0.019211  0.33047    3.422    5.879    3.464   -1.137993   -0.937611  
  8.814   0.026    0.209   0.078   -0.038542  0.426208   2.571    3.733    1.443   -0.711623   0.068272   
  8.814   0.045    0.211   0.083   -0.231883  0.131382   0.589    4.259    3.25    -0.123098   -0.450185  
  8.814   -0.02    0.231   0.098   0.312425   0.820326   2.341    3.655    2.969   -1.185788   -1.296383  
  8.814   -0.002   0.16    0.059   -0.093754  -0.166379  0.152    0.234    0.544   -0.253539   -0.304559  
  8.814   -0.022   0.233   0.102   0.229543   0.544947   -0.64    3.913    2.233   0.642238    0.307201   
  8.814   -0.025   0.216   0.079   0.338516   0.757272   -0.378   2.423    0.763   0.763285    1.736485   
  8.814   0.005    0.227   0.094   0.078029   0.368802   3.281    3.491    1.995   -0.921334   -0.642789  
  8.814   0.002    0.228   0.092   0.095836   0.389573   3.973    6.78     4.221   -1.748581   -1.813674  
  8.814   -0.008   0.223   0.096   0.27498    0.922961   2.529    3.029    0.849   -0.564748   -0.281948  
  8.814   -0.012   0.212   0.092   0.236565   0.560735   3.155    3.336    2.408   -1.92751    -2.175081  
  8.814   -0.103   0.313   0.15    0.629808   0.701051   0.521    2.209    0.956   0.279501    0.902005   
  8.814   -0.03    0.237   0.093   0.436211   1.192645   5.496    6.818    3.145   -1.343032   -1.350738  
  8.814   -0.029   0.236   0.09    0.329675   0.72107    -0.708   1.418    0.549   0.661485    -0.437443  
  8.814   -0.046   0.227   0.098   0.319139   0.433322   0.917    4.08     2.532   -0.738687   -0.806833  
  8.814   -0.021   0.24    0.1     0.286292   0.538027   2.521    4.252    2.555   -0.55122    -0.780411  
  8.814   -0.011   0.206   0.097   0.155167   0.632654   -0.744   0.344    0.94    0.321817    -0.602694  
  8.814   -0.054   0.235   0.096   0.529817   0.94223    4.06     6.585    3.321   -1.24752    -1.32417   
  8.814   -0.003   0.241   0.097   0.188347   0.664352   2.063    2.67     0.492   -1.003889   -2.455364  
  8.814   0.03     0.182   0.051   -0.110521  0.935711   2.667    3.47     3.681   -1.817955   -1.996149  
  8.814   -0.037   0.239   0.101   0.38844    0.52942    2.662    2.413    1.175   -0.893467   -0.724607  
  8.814   -0.039   0.223   0.093   0.380821   0.780332   3.276    4.261    1.732   -1.025659   -0.460421  
  8.814   -0.072   0.271   0.119   0.473757   0.675978   2.529    4.121    1.564   -1.358153   -1.335313  
  8.814   -0.032   0.237   0.088   0.324723   0.647072   0.764    1.746    2.681   1.402189    1.913154   
  8.814   0.009    0.195   0.07    0.082659   0.618139   2.629    3.452    2.358   -1.703926   -1.847451  
  8.814   0.004    0.225   0.093   0.257326   0.922465   2.277    3.821    3.681   -1.419462   -1.292166  
  8.814   -0.015   0.234   0.096   0.270603   0.538657   1.583    2.273    2.068   -0.950915   -0.9984    
  8.814   -0.013   0.221   0.086   0.3218     0.861384   2.676    4.172    2.777   -0.573229   -0.222848  
  8.814   0.011    0.188   0.082   0.158647   0.87571    0.535    2.944    1.883   -0.127744   -0.241022  
  8.814   -0.046   0.277   0.125   0.377987   0.599529   0.962    2.679    2.363   -0.504586   -0.396637  
  8.814   0.003    0.205   0.077   0.090579   0.307254   1.179    3.627    1.207   -0.138027   -0.260026  
  8.814   0.011    0.208   0.075   0.01049    0.431955   -0.271   2.694    0.903   0.474492    0.287154   
  8.814   0.015    0.193   0.041   0.202564   0.587492   1.601    4.018    3.01    -1.040921   -0.739958  
  8.814   -0.032   0.287   0.148   0.139839   0.068646   -0.815   2.207    1.272   1.23783     0.578117   
  8.814   -0.042   0.231   0.089   0.392813   0.560629   1.725    3.117    2.124   -0.893376   -0.740914  
  8.814   -0.011   0.273   0.118   0.18577    0.528269   1.651    2.923    1.878   -0.732629   -0.456238  
  8.814   -0.037   0.226   0.093   0.443575   0.794287   3.537    5.088    1.4     -1.129848   -0.054483  
  8.814   -0.015   0.246   0.093   0.23865    0.617234   -0.485   2.087    2.52    0.143855    -0.636109  
  8.814   -0.04    0.243   0.116   0.45035    0.929149   0.592    1.274    2.395   -0.547076   -0.930151  
  8.814   -0.052   0.268   0.117   0.430175   0.969337   -0.319   4.63     3.49    0.20365     -0.035876  
  8.814   0.031    0.193   0.069   -0.195392  0.287492   0.107    5.099    3.423   -0.219247   -0.163368  
  8.814   -0.046   0.252   0.096   0.467995   0.740117   -1.513   4.888    2.346   0.509163    -0.098523  
  8.814   -0.029   0.197   0.087   0.338142   0.739248   0.646    1.92     2.713   -1.266671   -1.315113  
  8.814   -0.015   0.206   0.084   0.157499   0.341107   -0.393   2.848    2.782   0.312697    -0.282355  
  8.814   -0.0     0.216   0.089   0.019895   0.332831   -0.105   6.665    4.813   0.018854    -0.139638  
  8.814   -0.025   0.266   0.127   0.327702   0.616972   2.208    2.899    2.474   -1.307414   -1.157661  
  8.814   -0.002   0.213   0.084   0.11871    0.850262   2.185    0.774    0.201   -0.051987   0.665981   
  8.814   -0.041   0.268   0.132   0.261668   0.363436   3.929    4.809    2.117   -1.605703   -2.294746  
  8.814   -0.072   0.298   0.118   0.530215   0.835569   1.757    0.773    2.237   -2.300343   2.9983     
  8.814   -0.036   0.243   0.103   0.298341   0.496839   1.512    2.391    0.758   0.21455     0.016654   
  8.814   0.004    0.225   0.075   0.084304   0.177727   2.418    3.301    1.089   -0.992449   -0.424021  
  8.814   0.009    0.188   0.075   -0.009273  0.249799   3.164    3.491    1.456   -1.202995   -2.169318  
  8.814   0.008    0.205   0.094   0.074844   0.612486   -0.006   2.114    2.53    -0.120009   -0.445297  
  8.814   0.001    0.309   0.157   0.162627   0.571997   0.132    3.707    2.559   -0.323389   -0.191398  
  8.814   -0.01    0.246   0.092   0.176252   0.413528   0.569    2.595    2.121   -0.321902   -1.478609  
  8.814   -0.01    0.222   0.087   0.147016   0.379538   3.7      5.906    2.47    -1.567382   -1.168566  
  8.814   0.005    0.231   0.086   0.267238   0.834863   0.548    2.904    3.203   -0.159394   -0.432148  
  8.814   -0.049   0.239   0.099   0.406845   0.63961    3.385    2.376    1.058   -1.177948   -2.942291  
  8.814   -0.027   0.266   0.105   0.36904    0.700548   3.166    4.716    2.539   -1.203846   -0.968581  
  8.814   0.048    0.22    0.071   -0.223454  0.276228   5.682    7.208    3.293   -1.284669   -1.497116  
  8.814   -0.009   0.235   0.113   0.116568   0.463506   1.95     2.756    0.773   -1.058699   -0.496491  
  8.814   -0.023   0.248   0.09    0.256288   0.427426   3.034    3.168    1.241   -1.831017   -2.069258  
  8.814   -0.025   0.228   0.083   0.31987    0.577296   2.39     3.737    1.504   -0.850308   -0.394801  
  8.814   -0.04    0.242   0.105   0.394189   0.820447   1.785    3.357    2.271   -0.50541    0.355199   
  8.814   -0.025   0.225   0.094   0.325767   0.817988   -0.336   2.867    1.326   1.401142    1.389164   
  8.814   0.006    0.258   0.082   0.192266   0.641224   2.836    3.444    1.217   -1.953122   -2.146031  
  8.814   -0.042   0.229   0.107   0.420812   0.635827   -2.105   5.281    3.785   0.788584    0.225293   
  8.814   -0.045   0.242   0.087   0.40575    0.772426   3.421    4.104    2.945   -1.342081   -1.873774  
  8.814   -0.059   0.275   0.124   0.490912   0.682239   2.427    4.26     3.097   -1.293886   -1.028111  
  8.814   -0.016   0.24    0.094   0.159045   0.324645   0.262    2.714    0.854   0.076574    -1.074828  
  8.814   -0.021   0.229   0.101   0.192962   0.394528   1.508    2.943    1.876   -0.608693   -0.818153  
  8.814   -0.004   0.232   0.078   0.123666   0.453321   2.342    5.84     3.255   -2.180576   -2.184342  
  8.814   0.006    0.245   0.095   0.102981   0.179376   -1.437   4.906    3.211   0.453079    0.095887   
  8.814   -0.082   0.279   0.149   0.661708   1.127014   2.406    3.727    2.128   -1.493259   -1.828082  
  8.814   -0.011   0.215   0.063   0.174438   0.24375    1.924    2.146    0.645   -0.695053   -0.893827  
  8.814   -0.036   0.216   0.102   0.30739    0.42243    2.681    2.697    1.384   -0.988806   -0.315917  
  8.814   -0.006   0.276   0.109   0.210731   0.590957   1.881    3.973    2.035   -1.222544   -0.625903  
  8.814   0.067    0.211   0.057   -0.380605  0.220887   3.238    4.354    1.405   -1.388196   -1.802688  
  8.814   -0.007   0.197   0.075   0.041917   0.092725   1.334    1.394    1.625   -1.135485   -0.635323  
  8.814   -0.026   0.228   0.096   0.218606   0.467308   1.058    3.437    1.249   0.126916    0.062398   
  8.814   0.015    0.203   0.083   -0.025143  0.526427   3.351    3.455    2.291   -1.036221   -1.173621  
  8.814   -0.036   0.247   0.1     0.259231   0.511164   -0.486   4.293    2.393   0.627363    0.32487    
  8.814   -0.033   0.249   0.103   0.307362   0.451495   1.72     4.068    2.592   -0.639601   -0.441866  
  8.817   0.003    0.225   0.092   0.264205   0.999798   -0.128   2.848    2.551   0.289095    0.225006   
  8.817   -0.051   0.2     0.081   0.377008   0.590251   -0.595   3.435    3.612   0.060517    0.370733   
  8.817   0.032    0.192   0.044   -0.118147  0.591842   3.186    2.61     1.219   -1.750818   -1.870087  
  8.817   -0.041   0.232   0.088   0.434273   0.7993     1.877    5.023    2.93    -0.485406   -0.710056  
  8.817   0.044    0.191   0.048   -0.23959   0.389445   2.025    4.739    2.618   -0.123775   0.288146   
  8.817   0.022    0.182   0.054   -0.060621  0.490464   -0.4     4.48     1.756   0.171444    -0.381225  
  8.817   0.029    0.229   0.085   0.047172   0.491346   1.467    4.42     2.781   -0.178218   -0.472316  
  8.817   -0.017   0.235   0.092   0.245068   0.44265    1.281    2.855    2.042   -0.643984   -1.162613  
  8.817   0.06     0.2     0.05    -0.252793  0.531797   4.532    5.179    2.292   -1.173881   -1.061396  
  8.817   -0.046   0.252   0.096   0.42414    0.668609   0.666    1.775    0.571   0.046485    0.921089   
  8.817   -0.054   0.233   0.095   0.462084   0.822363   4.425    6.164    3.043   -1.015717   -0.575086  
  8.817   -0.005   0.188   0.083   0.10616    0.503983   2.766    3.725    2.768   -0.748133   -0.640389  
  8.817   0.006    0.216   0.078   0.091478   0.522705   2.988    3.064    1.164   -1.432855   -1.624732  
  8.817   0.014    0.211   0.093   0.086224   0.696439   3.669    2.803    1.427   -1.147934   -1.699709  
  8.817   -0.05    0.282   0.125   0.418944   0.821243   3.124    2.677    0.628   -0.875563   0.360938   
  8.817   0.01     0.235   0.107   0.075255   0.414197   1.168    3.69     2.704   0.048507    0.029407   
  8.817   -0.041   0.286   0.134   0.388728   0.745787   3.711    5.344    2.398   -0.828447   -0.448351  
  8.817   -0.002   0.209   0.061   0.245589   0.554502   3.148    3.97     2.838   -0.853405   -0.553679  
  8.817   -0.034   0.217   0.104   0.414938   1.06184    3.147    5.696    2.516   -0.795349   -0.366275  
  8.817   -0.042   0.232   0.097   0.419782   0.654654   4.403    5.144    0.816   -1.503303   -2.151009  
  8.817   -0.027   0.238   0.078   0.283718   0.373331   0.285    1.386    1.295   -0.477445   -0.877742  
  8.817   -0.036   0.216   0.086   0.286599   0.669562   2.361    6.236    4.385   -0.319967   0.029575   
  8.817   -0.027   0.237   0.086   0.378682   0.914075   1.636    1.875    0.966   -1.644289   -2.469499  
  8.817   -0.057   0.223   0.098   0.457626   0.720105   3.428    5.982    2.56    -1.015695   -0.802339  
  8.817   -0.026   0.211   0.087   0.392847   0.901106   3.819    6.121    1.296   -1.692518   -2.062429  
  8.817   -0.025   0.211   0.073   0.3379     0.597296   1.055    2.852    2.427   -0.595819   -0.507365  
  8.817   -0.027   0.202   0.068   0.251323   0.380993   1.358    1.623    0.418   -2.094956   2.465765   
  8.817   -0.032   0.221   0.112   0.471374   1.049356   5.093    6.097    1.913   -1.531708   -1.343525  
  8.817   0.012    0.199   0.071   0.128741   0.444306   4.125    4.817    1.362   -1.137587   -1.05489   
  8.817   0.026    0.19    0.065   -0.059704  -0.009479  1.856    1.972    1.637   -2.188942   -2.767574  
  8.817   -0.032   0.189   0.048   0.466087   1.036473   3.226    7.378    4.564   -0.824908   -0.646642  
  8.817   -0.007   0.224   0.088   0.055574   0.313775   2.497    2.045    0.747   -0.481932   -2.300485  
  8.817   -0.064   0.254   0.101   0.419155   0.730159   2.112    1.499    1.543   -1.380063   -2.088507  
  8.817   0.006    0.208   0.079   0.156827   0.792858   4.42     5.693    1.975   -0.945186   -0.523285  
  8.817   0.01     0.199   0.073   0.01485    0.255499   -2.901   3.672    1.9     1.001688    -0.40356   
  8.817   0.001    0.211   0.066   0.142378   0.601887   -0.119   4.297    2.375   0.300216    -0.412832  
  8.817   -0.022   0.222   0.09    0.318919   0.714669   2.297    3.956    2.052   -1.397188   -1.492982  
  8.817   0.025    0.212   0.077   -0.032534  0.697004   1.163    2.827    1.756   -0.456964   -0.269609  
  8.817   -0.006   0.189   0.087   0.058324   0.268769   -0.538   2.095    1.196   1.972532    2.840916   
  8.817   -0.024   0.226   0.054   0.334157   0.551402   1.427    2.934    2.122   0.346487    0.437642   
  8.817   0.029    0.202   0.062   -0.138216  0.027506   2.135    2.346    1.758   -0.83717    -1.177424  
  8.817   -0.03    0.233   0.098   0.355489   0.626643   3.171    4.24     1.71    -1.748435   -2.144447  
  8.817   -0.044   0.227   0.086   0.495174   0.880586   1.808    2.269    0.931   -0.450167   0.758003   
  8.817   0.026    0.201   0.052   0.046316   0.635787   1.758    2.522    1.897   -0.162985   0.083371   
  8.817   -0.044   0.244   0.124   0.316139   0.549007   2.895    3.675    1.721   -0.83133    -0.359923  
  8.817   -0.05    0.248   0.07    0.456467   0.808452   0.0      2.457    0.829   0.386       -0.866136  
  8.817   -0.071   0.25    0.058   0.636869   0.842598   0.321    2.41     2.231   0.745133    1.619841   
  8.817   -0.021   0.248   0.103   0.290576   0.681254   -1.217   5.833    3.059   0.413003    -0.03623   
  8.817   -0.059   0.268   0.119   0.48486    0.738797   4.659    6.921    4.173   -1.755824   -1.830421  
  8.817   0.029    0.231   0.077   0.049193   0.711583   0.571    1.449    1.716   2.452462    -2.907928  
  8.817   -0.026   0.231   0.101   0.354968   0.693726   1.499    0.079    0.996   -0.334298   2.288821   
  8.817   -0.022   0.209   0.087   0.403265   1.054471   -0.291   2.958    3.231   0.022584    -0.075578  
  8.817   -0.042   0.24    0.119   0.481254   0.913985   3.302    3.972    1.38    -1.132038   -0.626057  
  8.817   0.045    0.204   0.061   -0.10887   0.658205   6.005    6.532    1.112   -1.477503   -2.742197  
  8.817   -0.067   0.304   0.151   0.508726   0.888848   2.016    4.06     0.89    -0.38378    -0.484457  
  8.817   -0.008   0.21    0.082   0.290371   0.617311   4.311    5.137    2.344   -1.642778   -1.594112  
  8.817   0.031    0.184   0.056   0.01439    0.941613   2.658    3.935    1.941   -1.013427   -1.103652  
  8.817   -0.008   0.255   0.106   0.23022    0.464395   0.213    5.389    3.795   0.013114    0.057117   
  8.817   -0.037   0.23    0.108   0.537106   1.163289   1.814    4.069    2.105   -1.252598   -0.831565  
  8.817   -0.029   0.219   0.071   0.337036   0.57026    -0.614   5.154    3.433   0.503485    0.287135   
  8.817   0.042    0.221   0.082   -0.229947  -0.099771  4.819    5.542    2.554   -1.509488   -2.343399  
  8.817   -0.002   0.217   0.082   0.182621   0.903144   0.403    3.381    2.299   -0.215354   -0.292412  
  8.817   0.036    0.234   0.053   -0.110686  0.329514   1.762    3.203    1.786   -0.708506   -0.754185  
  8.817   0.02     0.216   0.093   -0.065243  0.298683   2.365    2.341    1.512   -1.318912   -1.296563  
  8.817   -0.05    0.231   0.092   0.44463    0.814429   2.135    3.076    1.445   -0.66974    -0.160878  
  8.817   -0.005   0.221   0.084   0.276666   0.764405   2.836    3.23     1.032   -1.42909    -2.820508  
  8.817   -0.029   0.213   0.104   0.273675   0.5653     2.996    5.418    3.033   -1.520187   -1.389516  
  8.817   -0.065   0.227   0.094   0.529564   0.835902   -1.141   7.895    5.085   0.477891    0.386678   
  8.817   0.007    0.145   0.031   -0.153694  -0.273666  1.396    1.732    2.906   -0.270368   1.057543   
  8.817   -0.007   0.229   0.086   0.21635    0.435979   2.149    3.715    1.67    -1.980217   -1.712071  
  8.817   -0.01    0.221   0.077   0.296928   0.63374    1.263    2.277    1.632   -0.234174   -0.666152  
  8.817   0.02     0.225   0.086   -0.071666  0.397691   0.942    1.015    0.258   0.184971    2.043937   
  8.817   -0.068   0.28    0.099   0.59902    1.091898   5.04     6.063    1.514   -1.553744   -1.628736  
  8.817   -0.012   0.225   0.08    0.224361   0.668027   1.063    1.043    0.664   -1.029681   -1.051434  
  8.817   -0.055   0.225   0.089   0.571553   1.049901   -2.364   3.661    2.542   0.835236    0.351788   
  8.817   -0.013   0.166   0.043   0.287286   0.630873   2.49     3.17     1.175   -0.673251   0.79125    
  8.817   -0.025   0.279   0.093   0.364073   0.711299   1.476    2.488    0.343   -0.19915    -0.487665  
  8.817   0.011    0.18    0.07    -0.101025  0.258405   1.612    4.264    2.612   -0.450526   -0.432841  
  8.817   0.006    0.219   0.066   0.105651   0.299224   -1.014   4.055    1.848   0.978774    1.30334    
  8.817   0.011    0.203   0.077   0.074981   0.847767   3.708    5.843    4.128   -0.998895   -0.887464  
  8.817   -0.005   0.213   0.086   0.234419   0.717643   6.292    7.937    3.834   -1.362087   -1.403972  
  8.817   0.033    0.227   0.056   -0.002581  0.459441   2.651    4.439    1.983   -1.202635   -1.39118   
  8.817   -0.049   0.231   0.093   0.527904   1.033641   3.535    5.161    1.974   -1.345338   -1.53452   
  8.817   0.017    0.247   0.096   0.082315   0.428635   2.888    3.738    0.994   -0.75028    0.046359   
  8.817   0.001    0.184   0.067   0.062694   0.568536   1.684    4.592    2.362   -0.230783   0.338175   
  8.817   0.018    0.197   0.046   0.051666   0.458926   -0.376   2.32     1.527   0.483337    0.298147   
  8.817   -0.043   0.214   0.096   0.499402   0.804521   -1.066   5.535    2.997   0.738275    1.015497   
  8.817   0.011    0.173   0.061   0.047241   0.721233   2.369    3.109    1.035   -0.856394   -0.027628  
  8.817   0.03     0.208   0.073   -0.047273  0.544081   1.155    2.581    1.69    -1.650897   -1.319187  
  8.817   -0.035   0.231   0.086   0.337767   0.740212   6.829    8.239    2.544   -1.600183   -1.680708  
  8.817   -0.0     0.211   0.076   0.135421   0.364627   4.121    5.566    2.534   -1.049116   -1.272782  
  8.817   -0.031   0.195   0.073   0.338886   0.944265   1.943    3.219    2.304   -0.355935   -0.861642  
  8.817   0.003    0.215   0.06    0.147976   0.724304   2.195    2.906    3.125   -1.056384   -1.521075  
  8.817   -0.028   0.21    0.095   0.55339    1.023331   0.649    1.56     1.171   0.448716    0.720598   
  8.817   0.022    0.206   0.065   0.131215   0.949672   4.932    6.215    4.043   -1.561493   -1.989912  
  8.817   0.002    0.234   0.083   0.153189   0.436187   -0.481   2.396    2.016   1.074175    0.857934   
  8.817   -0.014   0.209   0.079   0.286282   0.827908   2.95     2.622    1.855   -1.815924   -2.51754   
  8.817   0.01     0.226   0.076   0.077906   0.33471    2.183    3.718    2.837   -1.65648    -1.485862  
  8.817   -0.029   0.208   0.074   0.182059   0.388401   4.255    5.626    2.245   -1.317224   -1.10486   
  8.817   -0.027   0.276   0.134   0.271513   0.543038   -0.792   2.57     0.4     1.143574    1.211083   
  8.821   0.008    0.228   0.095   0.173722   0.654931   2.0      3.578    1.881   -0.765268   -0.205884  
  8.821   -0.044   0.266   0.121   0.405444   0.890326   3.203    5.517    2.583   -1.082398   -0.676394  
  8.821   -0.062   0.274   0.118   0.511001   0.813242   -0.146   3.425    2.33    -0.005779   -0.33063   
  8.821   0.013    0.183   0.044   -0.004522  -0.132502  -0.868   3.712    2.075   0.641074    0.621815   
  8.821   -0.089   0.312   0.131   0.625823   1.044398   -0.081   3.459    1.715   0.590831    0.119284   
  8.821   0.019    0.218   0.072   0.003065   0.296963   3.094    3.95     1.969   -0.884992   -0.674994  
  8.821   -0.021   0.233   0.104   0.195812   0.530599   2.249    3.764    1.812   -1.564008   -1.242277  
  8.821   0.002    0.215   0.088   0.199424   0.622541   2.622    3.187    1.27    -0.688691   -0.40878   
  8.821   -0.077   0.26    0.141   0.396962   0.443939   2.453    5.409    3.693   -0.799101   -0.529274  
  8.821   -0.041   0.245   0.11    0.37011    0.668327   3.32     3.256    1.32    -1.877406   -2.655405  
  8.821   0.008    0.206   0.077   0.102876   0.802291   3.136    5.362    3.413   -1.134995   -0.888302  
  8.821   -0.049   0.254   0.111   0.41521    0.776631   7.247    10.417   4.505   -1.763723   -2.122657  
  8.821   -0.068   0.248   0.104   0.563445   0.885729   1.022    3.901    1.889   0.157702    0.304753   
  8.821   0.02     0.177   0.053   0.007149   0.449442   0.42     0.957    2.004   -1.932576   -2.19285   
  8.821   -0.03    0.217   0.085   0.196143   0.239772   3.788    4.204    2.648   -1.308316   -1.363955  
  8.821   0.001    0.205   0.075   0.135836   0.458256   0.471    3.725    1.56    0.317773    -0.762353  
  8.821   -0.023   0.275   0.145   0.248838   0.672364   0.044    4.184    2.645   0.329126    0.227857   
  8.821   -0.012   0.246   0.1     0.239662   0.403151   3.814    5.305    2.111   -1.773393   -1.711113  
  8.821   -0.034   0.256   0.108   0.270603   0.638791   1.109    1.978    2.374   -0.506453   -0.175755  
  8.821   -0.022   0.218   0.096   0.134351   0.408583   -1.116   2.477    1.729   0.546903    -0.119006  
  8.821   0.021    0.213   0.05    -0.04199   0.130077   3.39     4.812    2.086   -1.113568   -1.105636  
  8.821   -0.017   0.231   0.085   0.377685   0.766478   0.539    1.946    0.893   1.051891    2.297055   
  8.821   -0.036   0.231   0.095   0.32202    0.516735   3.805    4.949    2.954   -0.962368   -1.456825  
  8.821   -0.06    0.236   0.089   0.4466     0.700955   0.674    3.579    1.672   0.151448    0.317609   
  8.821   -0.049   0.25    0.105   0.355416   0.455575   2.369    3.81     0.77    -1.48615    -1.698255  
  8.821   0.014    0.229   0.092   0.035644   0.517805   2.648    4.475    2.498   -1.643067   -1.59404   
  8.821   -0.009   0.196   0.055   0.078667   0.32024    2.05     2.945    2.561   -1.514258   -1.574499  
  8.821   0.012    0.196   0.063   0.136839   0.738492   5.01     7.389    3.917   -2.184382   -2.696965  
  8.821   -0.035   0.248   0.126   0.235954   0.464413   1.059    2.664    1.805   -2.16573    -1.581383  
  8.821   -0.016   0.174   0.08    0.207252   0.788863   4.196    4.75     1.858   -0.845328   -1.405555  
  8.821   -0.023   0.224   0.084   0.293256   0.630712   1.451    5.055    3.534   -0.25323    -0.233803  
  8.821   -0.061   0.28    0.107   0.585426   1.071279   1.286    2.901    1.594   -1.4711     -1.384892  
  8.821   -0.005   0.216   0.082   -0.005145  0.067436   1.83     1.692    0.509   -1.095448   -1.653607  
  8.821   -0.059   0.206   0.092   0.538216   0.884006   1.649    3.197    2.093   -0.685987   -0.29389   
  8.821   -0.022   0.197   0.078   0.440145   1.145089   3.311    3.663    0.997   -1.281167   -2.152655  
  8.821   -0.005   0.227   0.099   0.136897   0.458922   1.505    5.06     2.955   -0.307793   -0.189024  
  8.821   -0.028   0.229   0.104   0.399593   1.073024   1.908    4.062    1.362   -0.293884   -0.09935   
  8.821   -0.016   0.171   0.036   0.472858   1.090018   2.881    4.461    2.362   -1.336659   -0.919271  
  8.821   -0.005   0.221   0.097   0.27858    0.922312   3.664    2.568    1.332   -1.34582    3.111385   
  8.821   -0.003   0.235   0.088   0.292067   0.485275   3.083    3.562    1.057   -0.634431   0.065195   
  8.821   -0.006   0.211   0.091   0.251265   0.865594   1.621    1.936    0.641   -0.024347   1.518711   
  8.821   -0.039   0.231   0.078   0.344083   0.593523   3.893    5.125    1.414   -1.820046   -2.455406  
  8.821   -0.033   0.204   0.064   0.355539   0.774821   1.843    2.735    0.874   -1.389634   -0.603832  
  8.821   -0.014   0.269   0.087   0.38686    0.61616    1.681    1.336    1.167   -2.040326   -2.448566  
  8.821   0.027    0.201   0.067   0.152095   1.006486   1.515    4.148    3.14    -0.555187   -0.46819   
  8.821   -0.004   0.224   0.082   0.092423   0.070409   3.317    3.202    0.778   -1.235434   -1.673889  
  8.821   0.022    0.22    0.096   0.017946   0.210016   2.049    4.11     2.715   -0.5256     -0.139999  
  8.821   0.027    0.184   0.058   -0.070358  0.125408   1.268    4.111    2.875   -0.285777   -0.198988  
  8.821   0.007    0.185   0.06    0.172036   0.365181   2.14     3.932    2.972   -0.84996    -0.574834  
  8.821   -0.044   0.255   0.096   0.332741   0.515727   3.25     4.828    3.107   -1.317897   -1.33198   
  8.821   -0.008   0.234   0.085   0.278475   0.740401   4.471    6.178    3.372   -1.497234   -1.42146   
  8.821   0.018    0.229   0.086   0.014163   0.448677   1.796    3.649    1.563   -0.684993   -0.53107   
  8.821   -0.015   0.234   0.121   0.088932   0.501326   3.264    4.587    2.573   -1.329261   -1.030124  
  8.821   -0.032   0.212   0.095   0.384448   0.864434   1.58     2.123    1.749   -1.431644   -1.39347   
  8.821   0.025    0.212   0.082   -0.139397  -0.06417   1.475    4.958    3.777   -0.268959   -0.232229  
  8.821   -0.031   0.228   0.126   0.374333   0.735995   2.365    4.979    3.77    -1.298029   -1.023249  
  8.821   -0.03    0.206   0.065   0.344524   0.833654   2.288    2.849    1.81    -1.541521   -1.161092  
  8.821   -0.016   0.21    0.082   0.289058   0.4134     4.326    6.747    2.383   -0.982023   -0.552138  
  8.821   0.009    0.222   0.084   0.025541   0.340675   2.56     4.69     1.384   -0.142701   0.034972   
  8.821   0.021    0.21    0.083   0.132449   0.822558   2.201    3.657    2.347   -1.559393   -1.432606  
  8.821   -0.02    0.202   0.08    0.311487   0.991968   3.763    5.305    2.328   -1.497868   -1.126807  
  8.821   -0.008   0.188   0.061   0.322455   1.037016   -0.41    6.408    3.43    0.471546    0.583829   
  8.821   -0.023   0.196   0.069   0.103414   0.334909   3.598    3.472    0.743   -1.230113   -1.838362  
  8.821   -0.025   0.2     0.073   0.262706   0.612215   3.96     5.235    2.248   -1.570135   -1.754566  
  8.821   0.002    0.188   0.056   0.267368   0.935407   -0.254   5.967    4.475   0.19331     0.010287   
  8.821   -0.05    0.226   0.082   0.442839   0.728106   2.352    5.071    3.083   -0.828537   -1.015426  
  8.821   -0.039   0.232   0.108   0.32845    0.547418   2.935    3.702    0.996   -0.645014   -0.432467  
  8.821   0.0      0.236   0.075   0.136174   0.514713   0.849    4.95     3.124   -0.058656   -0.008545  
  8.821   -0.037   0.223   0.097   0.272086   0.335145   3.245    5.124    4.078   -1.5313     -1.581866  
  8.821   -0.016   0.228   0.088   0.104262   0.280411   3.517    4.841    0.861   -0.946758   0.040806   
  8.821   -0.045   0.258   0.121   0.504304   0.896244   1.617    0.821    1.5     -0.473104   -1.98632   
  8.821   0.03     0.228   0.101   -0.20065   -0.025485  0.761    3.834    1.509   0.113703    -0.019421  
  8.821   -0.002   0.237   0.09    0.197195   0.763712   1.709    4.209    2.192   -0.273982   -0.194094  
  8.821   -0.016   0.234   0.072   0.175787   0.28783    2.3      5.041    2.868   -0.613588   0.011324   
  8.821   -0.044   0.28    0.121   0.253799   0.186311   -0.813   4.522    2.69    0.215843    0.322169   
  8.821   -0.023   0.22    0.077   0.138478   0.564213   3.488    3.433    0.306   -1.272062   -1.444323  
  8.821   -0.001   0.218   0.079   0.217909   0.639318   0.702    2.022    2.093   -0.835136   -0.565767  
  8.821   -0.042   0.254   0.11    0.397951   0.772818   0.877    1.556    2.493   -0.63058    -0.908302  
  8.821   -0.05    0.229   0.099   0.426708   0.750087   -1.416   2.967    0.307   1.177818    2.34982    
  8.821   -0.027   0.216   0.09    0.40977    0.80994    -0.385   3.203    2.039   0.751432    0.853055   
  8.821   -0.043   0.234   0.09    0.309506   0.436306   0.816    1.38     0.351   0.259067    -2.013697  
  8.821   -0.06    0.269   0.125   0.456625   0.792911   2.399    3.121    2.237   -0.638243   -0.458956  
  8.821   -0.014   0.213   0.085   0.115681   0.022504   -0.105   4.218    2.812   0.460571    0.479917   
  8.821   0.045    0.206   0.096   -0.104709  0.530861   0.364    1.12     0.436   1.081366    -2.863526  
  8.821   -0.054   0.233   0.123   0.448945   0.746915   3.212    4.337    1.786   -1.531946   -1.769214  
  8.821   -0.028   0.194   0.072   0.429187   0.92488    4.367    5.483    2.753   -1.297877   -0.995654  
  8.821   -0.041   0.254   0.121   0.345955   0.812386   -1.603   3.838    2.173   0.646026    -0.072095  
  8.821   -0.008   0.237   0.08    0.176077   0.5073     1.73     3.62     3.173   -0.46353    -0.950841  
  8.821   0.0      0.234   0.09    0.117741   0.326799   3.105    4.757    2.663   -1.144228   -1.094747  
  8.821   -0.026   0.215   0.078   0.244808   0.468333   0.434    3.578    1.584   0.105032    0.443561   
  8.821   -0.043   0.241   0.098   0.455865   1.000006   0.887    5.526    3.264   -0.042331   0.121585   
  8.821   -0.059   0.241   0.106   0.531216   0.970687   0.876    2.528    2.615   -0.362785   0.811845   
  8.821   -0.007   0.263   0.103   0.238009   0.814924   3.032    4.113    2.399   -1.719537   -1.807071  
  8.821   -0.019   0.242   0.104   0.180691   0.469147   -1.093   2.863    1.735   0.676247    -1.017876  
  8.821   0.044    0.203   0.053   -0.079059  0.10971    1.091    5.493    2.841   0.112363    0.094149   
  8.821   0.054    0.167   0.053   -0.259771  0.433866   2.152    2.771    0.624   -0.596581   0.229802   
  8.821   -0.003   0.178   0.072   0.382958   1.339558   2.249    4.722    2.878   -0.696398   -0.691818  
  8.821   0.018    0.225   0.097   -0.040863  0.319101   -2.26    5.075    2.903   0.625798    0.169886   
  8.821   -0.027   0.271   0.123   0.319832   0.754262   0.517    3.141    1.803   0.321439    0.532318   
  8.821   -0.03    0.229   0.094   0.248053   0.441168   1.256    4.187    2.758   0.300081    0.534315   
  8.825   -0.032   0.272   0.094   0.276488   0.424489   -0.252   1.143    1.184   1.176162    1.083139   
  8.825   -0.021   0.234   0.087   0.345985   0.76702    4.416    5.381    2.935   -1.078589   -1.448426  
  8.825   -0.058   0.238   0.114   0.416837   0.648639   -0.748   5.019    4.177   0.241583    -0.045148  
  8.825   -0.028   0.261   0.091   0.36868    0.829533   2.826    3.253    1.932   -0.627097   1.064896   
  8.825   0.044    0.224   0.056   -0.087377  0.453774   0.625    0.264    0.457   -1.779096   -2.361007  
  8.825   -0.007   0.223   0.079   0.325351   0.986481   6.222    7.873    0.759   -1.478068   -1.632521  
  8.825   -0.032   0.184   0.055   0.409691   0.9536     4.138    4.182    0.449   -0.855839   -0.395649  
  8.825   -0.023   0.258   0.11    0.313793   0.631007   0.908    2.368    1.089   0.186476    -0.219096  
  8.825   0.003    0.246   0.122   0.18073    0.561706   -0.295   4.568    2.957   0.471346    0.679597   
  8.825   -0.03    0.241   0.1     0.352476   0.788738   2.346    4.016    2.114   -0.378374   0.314447   
  8.825   -0.021   0.212   0.062   0.284447   0.783331   4.131    5.545    1.897   -1.462311   -1.595551  
  8.825   0.021    0.204   0.073   -0.029193  0.483604   1.467    1.01     0.431   -0.580608   -2.452365  
  8.825   -0.001   0.178   0.059   0.036398   0.34343    4.34     3.741    1.673   -1.518801   -2.178954  
  8.825   -0.025   0.201   0.102   0.252386   0.517169   4.168    4.469    3.456   -1.551815   -1.732292  
  8.825   0.013    0.225   0.083   0.009939   0.445796   -1.48    4.771    2.808   0.617885    0.95345    
  8.825   -0.027   0.227   0.086   0.272076   0.605415   -0.695   3.225    2.051   0.554935    0.157544   
  8.825   0.009    0.192   0.055   0.128513   0.445878   4.031    5.29     2.39    -1.443889   -1.568468  
  8.825   -0.018   0.172   0.076   0.484833   1.235692   5.193    8.834    3.93    -1.375253   -1.205605  
  8.825   -0.034   0.247   0.117   0.309436   0.637416   1.346    2.386    2.1     -0.488294   0.217147   
  8.825   -0.056   0.229   0.103   0.430715   0.71368    4.938    5.534    1.318   -1.435208   -2.114615  
  8.825   -0.002   0.219   0.083   0.107108   0.309117   1.759    1.198    0.414   -1.38358    2.835594   
  8.825   0.002    0.237   0.098   0.15543    0.622322   3.706    5.659    1.742   -1.605378   -1.664898  
  8.825   -0.007   0.202   0.093   0.337459   1.121437   1.889    2.717    1.947   -1.087591   -0.959161  
  8.825   0.003    0.203   0.087   0.173346   0.519723   2.632    2.642    2.596   -2.099473   2.709446   
  8.825   -0.016   0.203   0.105   0.302059   0.92305    0.625    0.485    2.028   0.428899    1.115701   
  8.825   -0.022   0.239   0.108   0.257586   0.527481   3.09     3.94     2.292   -0.707619   -0.468111  
  8.825   0.055    0.21    0.064   -0.31507   0.063543   3.185    3.448    1.105   -0.868836   -0.988265  
  8.825   -0.055   0.259   0.1     0.493114   0.978531   1.061    3.561    2.618   -0.290552   -0.202901  
  8.825   -0.003   0.277   0.123   0.187372   0.505733   3.878    5.376    1.797   -1.252606   -0.516647  
  8.825   -0.043   0.248   0.095   0.366634   0.515744   3.361    5.227    3.192   -1.088963   -0.951813  
  8.825   -0.038   0.196   0.075   0.453587   1.034461   1.627    2.284    0.892   -1.013928   -0.687543  
  8.825   -0.027   0.26    0.126   0.335158   0.844293   -0.994   3.776    1.027   0.991957    0.174418   
  8.825   0.003    0.199   0.052   0.113993   0.285925   -0.6     1.97     0.68    0.904546    -1.044794  
  8.825   -0.019   0.225   0.071   0.22285    0.605977   0.045    2.262    0.727   0.564349    0.276462   
  8.825   -0.073   0.247   0.125   0.420707   0.331274   1.602    1.588    1.899   -1.658835   -2.290526  
  8.825   -0.01    0.2     0.07    0.303071   0.988787   3.426    2.604    0.878   -1.4602     -2.56846   
  8.825   -0.059   0.237   0.11    0.493692   0.808577   1.482    2.517    1.752   -0.470591   -0.053546  
  8.825   -0.011   0.235   0.112   0.38092    0.901337   0.854    1.371    0.375   2.964184    -2.465689  
  8.825   -0.049   0.247   0.113   0.484045   0.933728   3.254    2.393    0.892   -1.187091   -0.261242  
  8.825   -0.021   0.232   0.091   0.192898   0.244021   1.828    1.662    1.065   -0.776256   -1.388357  
  8.825   -0.05    0.205   0.079   0.537028   0.807723   0.945    3.86     3.142   0.021342    0.795128   
  8.825   -0.012   0.207   0.076   0.153732   0.443609   2.081    3.212    2.509   -0.637539   -0.271498  
  8.825   -0.021   0.179   0.077   0.090132   0.12641    4.878    5.807    1.64    -1.477544   -1.689036  
  8.825   -0.038   0.202   0.097   0.408728   0.7992     -0.042   1.582    2.402   -0.824628   -0.713557  
  8.825   -0.043   0.286   0.122   0.408701   0.760375   4.855    6.876    2.604   -1.343609   -1.061953  
  8.825   -0.02    0.213   0.096   0.36676    0.846642   0.796    1.228    0.693   -1.185184   -0.281747  
  8.825   -0.003   0.167   0.067   0.146469   0.633758   -0.845   4.435    2.928   0.346882    0.279675   
  8.825   -0.043   0.233   0.122   0.397703   0.615125   2.57     2.88     1.48    -0.940573   -1.065687  
  8.825   -0.04    0.256   0.087   0.499896   1.034192   3.427    4.128    1.261   -1.095971   -1.695137  
  8.825   0.017    0.166   0.064   -0.021543  0.742341   2.887    6.672    4.056   -0.658807   -0.516501  
  8.825   -0.014   0.22    0.085   0.283391   0.691665   4.685    5.715    1.966   -1.25868    -1.14582   
  8.825   0.02     0.195   0.075   0.074155   0.341111   2.583    1.842    1.172   -1.315415   2.09688    
  8.825   -0.0     0.177   0.063   0.32408    1.158239   -0.028   1.3      1.263   1.321826    -2.709121  
  8.825   -0.007   0.211   0.067   0.320127   0.413742   0.409    1.575    0.834   0.354232    0.485356   
  8.825   -0.016   0.245   0.106   0.201425   0.388756   3.164    4.473    1.371   -1.17789    -0.560999  
  8.825   -0.02    0.186   0.079   0.196603   0.435157   -0.504   2.837    2.699   0.085082    0.203834   
  8.825   -0.024   0.212   0.071   0.380999   0.608138   0.895    1.65     1.786   -2.876052   -2.489837  
  8.825   -0.03    0.225   0.099   0.280934   0.666754   0.41     1.552    2.044   -0.818918   -1.35298   
  8.825   -0.026   0.216   0.094   0.240547   0.58198    1.426    2.534    1.889   -0.989414   -0.060635  
  8.825   -0.048   0.257   0.131   0.358935   0.750815   3.606    4.034    1.726   -1.459801   -1.556592  
  8.825   0.009    0.195   0.076   0.081581   0.354468   4.122    5.269    1.861   -0.920665   -0.122975  
  8.825   -0.03    0.234   0.104   0.354894   0.860258   1.598    3.794    1.93    -0.634967   -0.467273  
  8.825   -0.001   0.24    0.111   0.092061   0.470326   0.402    5.102    3.239   0.357043    0.429529   
  8.825   -0.012   0.246   0.115   0.204906   0.553386   4.027    5.293    2.615   -1.206032   -1.112152  
  8.825   0.014    0.25    0.12    0.0604     0.35997    3.502    4.352    2.549   -1.647074   -1.855719  
  8.825   0.003    0.209   0.076   0.057603   0.171446   4.407    7.343    3.261   -0.658742   -0.28618   
  8.825   -0.002   0.218   0.095   0.182929   0.378683   0.812    1.502    0.932   -2.970798   -3.019508  
  8.825   -0.021   0.25    0.093   0.338203   0.66004    3.663    3.716    1.153   -1.621647   -1.287199  
  8.825   -0.05    0.241   0.124   0.515181   0.858303   1.835    5.998    4.76    -0.581607   -0.226004  
  8.825   -0.006   0.191   0.06    0.205803   0.865028   0.256    4.605    2.544   0.150869    -0.173127  
  8.825   -0.018   0.223   0.085   0.292508   0.801232   1.8      4.244    2.652   -0.418627   0.01832    
  8.825   -0.017   0.253   0.102   0.399345   0.866851   1.859    5.318    4.583   -0.727428   -0.684866  
  8.825   -0.039   0.25    0.092   0.364323   0.593046   1.091    1.154    1.209   -0.356143   -1.391906  
  8.825   -0.072   0.225   0.103   0.705054   1.090276   -0.739   4.987    3.308   0.051242    -0.246391  
  8.825   -0.038   0.186   0.057   0.266487   0.384773   1.672    4.754    4.025   -0.883996   -0.756989  
  8.825   -0.058   0.269   0.141   0.520329   0.950174   6.171    7.819    2.095   -1.365069   -1.263578  
  8.825   -0.062   0.219   0.08    0.542292   0.565579   3.703    4.95     1.63    -1.518817   -1.888585  
  8.825   -0.052   0.167   0.061   0.621056   1.090074   -0.102   3.054    2.339   0.20681     -0.04701   
  8.825   -0.018   0.21    0.064   0.250116   0.500445   1.999    2.278    1.452   -1.643326   -2.06829   
  8.825   -0.029   0.201   0.074   0.280121   0.386451   3.641    4.886    3.557   -1.296415   -1.27878   
  8.825   -0.039   0.228   0.091   0.502202   0.995757   1.561    2.699    1.658   -0.642543   -1.19919   
  8.825   -0.018   0.207   0.086   0.258297   0.742891   1.491    3.313    1.514   -0.421458   0.03287    
  8.825   -0.055   0.271   0.105   0.4192     0.752523   4.811    5.864    2.518   -1.102173   -0.751919  
  8.825   -0.018   0.209   0.097   0.358582   0.91425    2.378    3.201    1.823   -0.693562   -0.11875   
  8.825   -0.011   0.175   0.05    0.10747    0.558028   4.855    7.182    3.011   -1.120898   -1.074048  
  8.825   0.005    0.25    0.114   0.158326   0.62475    2.727    4.005    1.208   -1.912802   -2.454723  
  8.825   -0.034   0.184   0.094   0.432381   1.222595   1.992    3.68     2.269   -0.743947   -0.87862   
  8.825   -0.046   0.22    0.1     0.370957   0.732667   5.037    7.473    3.71    -1.262961   -1.00756   
  8.825   -0.002   0.181   0.064   0.107065   0.642827   1.251    3.878    2.534   0.030832    0.78471    
  8.825   0.013    0.214   0.096   0.08989    0.487454   -0.503   1.113    1.484   2.260603    2.420228   
  8.825   -0.032   0.223   0.104   0.331049   0.591674   0.97     3.126    2.742   -0.152803   -0.635815  
  8.825   -0.038   0.249   0.122   0.383948   0.83275    0.214    1.753    0.328   0.494311    -2.16363   
  8.825   -0.034   0.251   0.088   0.269384   0.487421   1.602    5.472    2.962   -0.241249   0.092015   
  8.825   0.014    0.207   0.067   0.07586    0.613786   -1.039   3.631    0.794   1.122417    0.505202   
  8.825   -0.012   0.179   0.058   0.449457   1.226347   3.726    5.732    3.895   -1.343687   -1.25777   
  8.825   -0.025   0.228   0.101   0.265288   0.645394   2.996    4.011    1.736   -1.22756    -0.842082  
  8.825   -0.054   0.27    0.128   0.365806   0.649708   3.49     6.128    2.928   -0.860935   -0.480588  
  8.825   -0.005   0.202   0.082   0.028239   0.133463   2.41     2.767    0.661   -0.873931   0.613426   
  8.825   0.004    0.193   0.086   0.067038   0.289755   2.392    3.951    2.162   -2.231896   -2.683982  
  8.825   -0.068   0.242   0.103   0.505687   0.832345   2.146    3.13     1.63    -1.260923   -1.107281  
  8.828   -0.059   0.243   0.106   0.500898   0.711749   4.355    4.936    2.201   -1.112263   -0.710881  
  8.828   -0.087   0.28    0.093   0.671685   1.128917   -2.207   4.612    2.525   0.702472    0.526797   
  8.828   -0.028   0.241   0.095   0.250051   0.408363   0.688    3.525    2.0     0.069271    0.220003   
  8.828   -0.016   0.205   0.091   0.221501   0.814481   3.478    3.529    1.559   -1.121593   -1.249039  
  8.828   -0.004   0.253   0.121   0.188568   0.583701   -1.24    3.099    1.287   1.227782    1.000512   
  8.828   -0.041   0.278   0.105   0.363282   0.640921   2.786    4.219    1.788   -0.027305   0.882056   
  8.828   0.034    0.198   0.043   0.02071    0.758208   1.656    2.596    0.072   -0.119532   -0.651437  
  8.828   -0.026   0.26    0.115   0.281383   0.654211   -0.751   5.432    4.55    0.35904     0.129878   
  8.828   -0.069   0.226   0.085   0.56104    0.8461     0.411    3.37     2.134   0.135032    0.389081   
  8.828   -0.061   0.203   0.094   0.387739   0.570932   2.207    3.047    1.723   -0.724421   -0.257999  
  8.828   -0.024   0.227   0.113   0.309729   0.730871   0.465    4.3      4.098   -0.087551   0.068332   
  8.828   0.002    0.178   0.071   0.090342   0.454899   4.168    4.012    1.734   -1.302242   -1.922795  
  8.828   -0.001   0.236   0.123   0.25289    0.700916   4.016    5.586    2.401   -1.933134   -2.151445  
  8.828   0.021    0.197   0.064   -0.049916  0.447633   0.689    1.562    2.074   0.010094    -1.205081  
  8.828   -0.02    0.231   0.111   0.308634   0.658258   0.644    5.458    3.177   0.016122    -0.029918  
  8.828   -0.04    0.251   0.105   0.327345   0.469631   2.944    3.168    0.745   -1.251403   -1.706092  
  8.828   -0.046   0.246   0.1     0.542352   1.11285    2.612    3.337    2.234   -0.869453   -0.05745   
  8.828   -0.011   0.2     0.073   0.284827   0.637833   -1.331   2.382    1.893   1.145995    0.249259   
  8.828   -0.078   0.257   0.124   0.590862   0.887023   1.672    3.615    2.144   -0.272891   0.037324   
  8.828   -0.009   0.18    0.054   0.340598   0.969533   -1.576   4.12     4.003   0.430297    -0.119835  
  8.828   -0.007   0.202   0.093   0.077754   0.150099   2.815    3.604    1.017   -0.81291    0.752698   
  8.828   -0.026   0.272   0.114   0.325722   0.600925   5.559    7.016    3.271   -1.987415   -2.403831  
  8.828   -0.017   0.202   0.095   0.300384   0.97902    2.86     4.083    0.507   -1.495238   -0.859552  
  8.828   -0.104   0.261   0.119   0.72953    1.051548   5.988    7.728    1.944   -1.337105   -1.029431  
  8.828   -0.009   0.2     0.098   0.05496    0.36505    2.148    2.745    1.598   -1.154547   -0.931438  
  8.828   -0.013   0.178   0.064   0.239062   0.767803   0.474    1.235    1.224   -0.384041   -0.409005  
  8.828   -0.022   0.218   0.09    0.371277   1.096336   2.472    2.178    2.99    -1.739774   -2.163008  
  8.828   -0.045   0.232   0.098   0.546978   0.96718    2.601    4.195    2.817   -1.383397   -1.210308  
  8.828   -0.005   0.248   0.111   0.11622    0.441694   3.079    2.185    0.602   -1.141344   1.174833   
  8.828   -0.028   0.205   0.08    0.350857   0.799419   2.159    3.067    2.308   -1.028982   -1.015281  
  8.828   -0.019   0.207   0.079   0.347843   0.966537   2.002    2.9      1.293   -0.012444   -0.239486  
  8.828   -0.073   0.292   0.119   0.593315   0.901737   4.723    5.371    2.145   -1.488188   -1.347618  
  8.828   -0.045   0.217   0.084   0.493137   0.957995   1.604    2.178    1.139   -0.559613   -0.090597  
  8.828   -0.007   0.22    0.088   0.190218   0.499889   3.475    3.489    0.549   -1.375948   -2.300177  
  8.828   -0.045   0.188   0.1     0.335047   0.628278   2.105    4.471    2.497   -0.365594   -0.43961   
  8.828   0.011    0.234   0.105   0.103522   0.674747   2.418    2.491    1.359   -2.096926   -2.343325  
  8.828   -0.021   0.217   0.106   0.295553   0.541718   1.084    0.969    1.51    -1.207864   -0.531931  
  8.828   0.017    0.208   0.083   0.156551   0.892991   3.327    4.04     1.769   -1.768772   -1.55944   
  8.828   -0.012   0.244   0.104   0.217886   0.550161   0.295    1.444    2.003   -0.898508   -0.749891  
  8.828   0.019    0.161   0.038   -0.168326  0.131393   4.946    6.413    2.474   -1.358628   -1.419782  
  8.828   -0.051   0.223   0.081   0.568555   0.975375   1.904    3.645    1.699   -0.930381   -0.57363   
  8.828   -0.019   0.218   0.072   0.263645   0.406203   2.703    3.047    1.539   -1.48965    -1.559445  
  8.828   -0.049   0.27    0.116   0.466691   0.874672   2.708    3.595    1.481   -1.000988   -0.518957  
  8.828   -0.054   0.257   0.123   0.323904   0.408483   1.241    1.187    0.81    0.128083    0.371497   
  8.828   -0.037   0.246   0.109   0.414382   0.742704   4.002    5.922    3.094   -1.663692   -1.304722  
  8.828   0.008    0.213   0.071   0.121316   0.59395    1.434    3.094    2.089   -0.849448   -0.946768  
  8.828   -0.006   0.225   0.083   0.245697   0.73664    -0.403   1.556    0.779   1.281822    0.201316   
  8.828   -0.043   0.247   0.101   0.478937   0.822775   3.68     5.348    3.29    -0.88918    -0.583626  
  8.828   0.01     0.167   0.057   -0.05482   -0.2561    0.571    4.536    3.54    -0.008421   0.397662   
  8.828   -0.031   0.222   0.108   0.447597   0.932718   3.066    3.41     2.003   -0.84532    -0.810001  
  8.828   0.018    0.21    0.058   -0.017545  0.30326    3.089    5.343    1.894   -0.871854   -0.615627  
  8.828   -0.066   0.275   0.12    0.487148   0.710361   0.91     6.016    4.546   -0.185931   -0.037189  
  8.828   -0.022   0.191   0.056   0.428392   1.14242    2.244    3.205    2.059   -2.380861   -3.082454  
  8.828   -0.007   0.204   0.083   0.026763   0.156218   0.124    0.639    2.667   -1.880253   -1.020236  
  8.828   0.015    0.171   0.032   0.067647   0.752681   -0.765   2.309    2.117   0.393809    -0.052031  
  8.828   -0.064   0.252   0.114   0.36516    0.404544   0.155    2.802    2.809   0.034411    -0.664911  
  8.828   -0.047   0.219   0.085   0.377482   0.374363   3.495    4.52     2.359   -1.140913   -1.151537  
  8.828   0.014    0.189   0.038   0.130078   0.891129   2.971    5.84     3.174   -0.611447   -0.675205  
  8.828   -0.036   0.257   0.134   0.257352   0.535744   -2.739   5.778    2.346   1.812114    2.309027   
  8.828   -0.014   0.234   0.1     0.249694   0.627785   5.113    5.734    0.795   -1.391365   -1.144689  
  8.828   0.003    0.23    0.094   0.210869   0.696904   1.17     1.569    0.786   -0.91979    -1.775341  
  8.828   -0.051   0.267   0.108   0.443784   0.738784   4.66     6.602    4.013   -1.30382    -1.187584  
  8.828   -0.023   0.197   0.092   0.3485     0.864519   3.972    5.882    2.052   -1.428665   -0.942879  
  8.828   -0.015   0.21    0.07    0.368949   0.962528   2.774    5.144    4.327   -0.883966   -0.346889  
  8.828   0.0      0.214   0.092   0.108607   0.475059   -2.192   4.937    2.101   0.958572    0.569267   
  8.828   -0.029   0.25    0.092   0.204655   0.492637   2.294    3.249    2.802   -0.522606   -0.089917  
  8.828   -0.023   0.229   0.111   0.358015   0.817502   -0.839   6.542    5.424   0.46219     0.589297   
  8.828   0.02     0.229   0.091   0.016177   0.260299   2.77     4.983    4.044   -1.540092   -1.129788  
  8.828   -0.007   0.277   0.123   0.229007   0.641885   1.618    2.409    2.599   -3.072474   2.882059   
  8.828   -0.03    0.218   0.097   0.204838   0.39186    3.635    5.644    2.185   -1.417089   -0.702988  
  8.828   -0.005   0.215   0.113   0.096324   0.53536    0.619    1.973    2.995   -0.895702   -0.611017  
  8.828   -0.061   0.24    0.12    0.575895   1.104526   2.189    2.552    1.493   -0.819856   -1.708368  
  8.828   -0.029   0.263   0.107   0.352745   0.824863   4.077    4.326    1.125   -1.21167    -1.854046  
  8.828   -0.06    0.261   0.113   0.377464   0.505683   6.463    8.567    4.118   -1.382472   -1.30215   
  8.828   -0.01    0.204   0.097   0.230528   0.597802   4.381    5.967    2.877   -1.344464   -1.357967  
  8.828   -0.011   0.246   0.093   0.25411    0.462198   3.033    3.829    2.397   -1.368163   -1.413701  
  8.828   -0.023   0.202   0.06    0.341445   0.712014   3.513    5.912    3.661   -0.659728   -0.294268  
  8.828   -0.028   0.277   0.133   0.391922   0.861935   1.573    3.034    1.692   -1.212893   -0.451552  
  8.828   -0.026   0.213   0.094   0.491086   1.084829   -0.309   2.84     1.2     0.450876    0.472281   
  8.828   -0.026   0.268   0.098   0.348663   0.737751   1.033    2.82     3.269   -1.76522    -1.519748  
  8.828   -0.021   0.196   0.101   0.083035   0.115679   3.016    2.755    0.377   -1.487553   2.783141   
  8.828   0.024    0.237   0.081   -0.065572  0.155378   3.412    3.207    1.102   -1.522471   -2.092442  
  8.828   -0.053   0.216   0.091   0.575534   1.14257    0.673    1.984    1.704   -0.30731    0.296339   
  8.828   -0.055   0.227   0.073   0.450571   0.729081   5.315    6.155    1.084   -1.014706   -0.947225  
  8.828   -0.049   0.25    0.118   0.463843   0.800314   0.965    2.595    2.475   -1.372269   -0.909977  
  8.828   -0.048   0.258   0.123   0.403669   0.630684   5.988    6.124    0.923   -1.38279    -1.808399  
  8.828   -0.074   0.29    0.14    0.505197   0.701148   2.53     3.313    2.084   -1.027797   -0.617043  
  8.828   -0.033   0.239   0.111   0.323959   0.697747   -2.599   4.929    1.978   1.239457    1.063857   
  8.828   0.008    0.262   0.125   0.078646   0.518028   1.087    1.627    0.472   -1.492754   -1.763263  
  8.828   -0.033   0.215   0.091   0.277767   0.451296   4.213    5.31     2.047   -1.088395   -0.97097   
  8.828   -0.037   0.234   0.1     0.377616   0.624218   2.43     5.038    2.737   -1.266818   -1.035117  
  8.828   0.02     0.206   0.075   -0.094599  -0.027077  0.866    4.132    2.87    -0.418504   -0.317829  
  8.828   -0.013   0.195   0.073   0.15842    0.557992   3.496    4.493    1.393   -1.614894   -2.147349  
  8.828   -0.017   0.221   0.072   0.119947   0.253924   1.321    3.553    2.008   0.064298    0.529354   
  8.828   -0.034   0.218   0.082   0.434809   1.082922   3.431    6.25     4.295   -1.017322   -0.809571  
  8.828   -0.029   0.215   0.099   0.350174   0.634164   4.366    5.561    1.54    -1.086629   -0.959106  
  8.828   -0.007   0.239   0.091   0.132745   0.46413    -0.581   4.518    3.776   0.280362    0.335642   
  8.828   -0.007   0.217   0.095   0.186085   0.477169   1.637    2.605    0.874   -0.324637   -0.071842  
  8.828   -0.013   0.208   0.102   0.220537   0.499617   0.923    2.722    1.415   -0.074111   0.175021   
  8.828   0.006    0.198   0.075   0.242108   0.705248   4.328    5.693    1.608   -1.204527   -0.928237  
  8.832   -0.039   0.279   0.137   0.317188   0.605045   2.328    1.786    0.851   -0.810526   -1.168262  
  8.832   -0.016   0.252   0.105   0.21451    0.520564   3.13     5.146    3.21    -0.893216   -0.517096  
  8.832   -0.038   0.178   0.075   0.54473    1.275901   3.871    4.486    0.888   -1.428361   -1.172096  
  8.832   -0.06    0.253   0.094   0.552278   0.795685   0.266    4.469    3.518   -0.210214   0.013235   
  8.832   -0.011   0.267   0.115   0.293478   0.721997   2.002    3.163    1.826   -0.529026   -0.526095  
  8.832   -0.044   0.258   0.113   0.355399   0.666562   3.751    3.755    2.69    -1.767892   -2.740222  
  8.832   -0.061   0.26    0.11    0.463788   0.747415   0.481    1.421    2.667   0.904923    1.663094   
  8.832   -0.029   0.23    0.08    0.36902    0.798022   4.407    5.255    1.948   -1.605011   -1.841936  
  8.832   0.001    0.251   0.111   0.084834   0.357539   -0.052   6.546    5.695   0.103041    -0.07045   
  8.832   -0.018   0.194   0.071   0.345224   1.022931   3.481    3.082    1.3     -1.28378    -1.622413  
  8.832   0.028    0.212   0.073   -0.014158  0.216987   0.407    3.85     3.751   -0.105372   -0.277611  
  8.832   -0.019   0.239   0.077   0.318083   0.543875   3.685    3.644    1.83    -1.084324   -0.177718  
  8.832   -0.016   0.204   0.082   0.301244   0.741416   0.488    3.474    1.139   0.49902     1.675071   
  8.832   0.005    0.216   0.077   0.06727    0.029187   3.307    5.268    3.478   -1.001801   -0.313137  
  8.832   -0.009   0.201   0.067   0.224062   0.626649   3.813    3.609    1.391   -1.439722   -2.658077  
  8.832   -0.052   0.229   0.085   0.476702   0.703685   2.132    4.184    2.938   -0.989273   -0.802226  
  8.832   0.009    0.216   0.062   0.015406   0.137351   3.58     6.104    2.92    -1.295094   -0.98096   
  8.832   -0.0     0.247   0.1     0.164759   0.486095   3.875    4.537    1.773   -1.619365   -2.214056  
  8.832   -0.012   0.275   0.114   0.325833   0.727594   4.548    4.396    0.684   -1.629752   -2.398493  
  8.832   0.003    0.204   0.069   0.254179   0.876882   3.694    4.342    1.306   -1.521841   -1.615861  
  8.832   -0.02    0.228   0.088   0.263243   0.469272   -0.261   3.36     2.473   0.162414    0.304595   
  8.832   -0.03    0.261   0.11    0.318184   0.64519    -1.314   2.756    0.765   1.219122    0.950353   
  8.832   -0.028   0.173   0.065   0.099215   0.234242   1.644    1.406    0.906   -1.464825   -0.375705  
  8.832   -0.025   0.22    0.087   0.352402   0.891852   1.581    3.496    2.28    -1.534248   -1.093245  
  8.832   0.018    0.173   0.023   0.032891   0.236198   -3.204   8.32     4.11    0.844151    0.676383   
  8.832   -0.046   0.228   0.098   0.441823   0.9005     1.626    3.62     1.628   -0.418122   -0.106775  
  8.832   -0.033   0.243   0.102   0.406418   0.82818    1.149    2.457    1.115   -1.697286   -0.45072   
  8.832   -0.068   0.281   0.142   0.431692   0.853397   3.389    6.488    4.975   -0.188675   0.445802   
  8.832   0.02     0.237   0.108   -0.039207  0.266326   -1.472   4.527    2.861   0.856638    0.985795   
  8.832   -0.058   0.284   0.115   0.459885   0.688942   2.517    5.784    4.38    -0.804807   -0.879605  
  8.832   -0.036   0.246   0.115   0.490601   1.077094   5.177    6.848    2.531   -1.366657   -1.220203  
  8.832   -0.043   0.264   0.114   0.338619   0.498312   1.314    0.829    0.865   0.072272    2.798273   
  8.832   -0.002   0.183   0.066   0.098403   0.114705   2.471    4.105    2.05    -1.291325   -0.806384  
  8.832   0.033    0.236   0.095   -0.076025  0.263435   0.75     4.167    2.377   -0.162051   0.368103   
  8.832   -0.039   0.237   0.089   0.291688   0.282595   0.83     1.386    1.293   -1.774382   -1.439251  
  8.832   -0.039   0.238   0.08    0.426787   0.695693   3.249    4.4      1.799   -1.007673   -1.393748  
  8.832   0.01     0.165   0.05    0.075941   0.91466    2.112    3.367    1.313   -0.962884   -0.775421  
  8.832   -0.004   0.199   0.044   0.299349   0.757203   1.544    5.689    4.275   -0.481927   -0.265134  
  8.832   0.022    0.212   0.07    -0.033947  0.378962   -0.315   2.309    1.543   0.447224    0.639263   
  8.832   -0.089   0.213   0.086   0.702958   1.078361   0.415    2.684    2.342   -0.615238   -0.498182  
  8.832   0.008    0.19    0.051   0.372672   1.20061    2.633    5.816    3.294   -0.432443   -0.033632  
  8.832   -0.028   0.224   0.096   0.333275   0.683621   2.065    2.474    1.021   -1.063841   -1.537063  
  8.832   -0.048   0.216   0.092   0.435795   0.886958   6.558    7.452    2.309   -1.334401   -1.198425  
  8.832   0.02     0.205   0.078   0.04727    0.504905   1.053    4.64     2.614   0.099722    0.025738   
  8.832   -0.011   0.201   0.075   0.356593   0.985659   2.277    3.97     2.527   0.057565    0.586168   
  8.832   0.003    0.265   0.124   0.1495     0.454316   0.879    1.99     1.85    -0.983181   0.29373    
  8.832   -0.001   0.215   0.079   0.133518   0.613499   1.245    3.209    1.652   -0.3089     -0.118657  
  8.832   0.002    0.216   0.077   0.128352   0.549974   2.261    2.553    1.344   -0.803765   0.015199   
  8.832   -0.019   0.186   0.063   0.345537   0.626721   2.04     5.118    2.873   -0.421036   -0.35958   
  8.832   -0.038   0.244   0.108   0.352087   0.734174   4.547    5.671    2.795   -0.981973   -0.897941  
  8.832   -0.007   0.222   0.087   0.379376   1.28255    -0.503   2.195    1.735   1.361552    1.34471    
  8.832   -0.051   0.282   0.118   0.382502   0.615503   1.836    5.323    3.382   -0.447475   -0.551752  
  8.832   -0.021   0.254   0.106   0.308118   0.849219   2.581    5.345    3.603   -1.15539    -0.749542  
  8.832   -0.019   0.193   0.065   0.42791    0.862289   5.84     8.448    4.438   -1.566469   -1.392079  
  8.832   0.001    0.206   0.067   0.102993   0.556137   2.323    2.404    0.778   -2.001049   -2.026079  
  8.832   -0.054   0.236   0.082   0.504494   0.860916   1.926    3.141    1.576   -0.22128    -0.024655  
  8.832   -0.003   0.222   0.093   0.136564   0.596618   1.971    3.773    2.145   -0.289651   -0.055078  
  8.832   -0.031   0.236   0.083   0.472765   0.696029   -0.201   4.285    3.052   0.002222    -0.133417  
  8.832   -0.017   0.224   0.098   0.246904   0.56736    4.074    7.056    2.807   -1.435933   -1.408954  
  8.832   0.036    0.239   0.088   0.012331   0.658657   2.779    4.138    1.487   -1.233601   -0.598862  
  8.832   -0.04    0.241   0.105   0.390082   0.87964    2.939    5.065    3.045   -1.332537   -0.750903  
  8.832   -0.042   0.235   0.112   0.406277   0.897506   1.967    3.785    2.431   -1.265241   -0.476864  
  8.832   -0.023   0.21    0.079   0.349994   0.823084   0.361    4.433    3.47    0.178325    0.429478   
  8.832   -0.07    0.257   0.13    0.369226   0.39318    2.01     3.107    2.926   -0.746705   -0.144596  
  8.832   -0.041   0.227   0.092   0.376545   0.591957   -0.198   1.246    1.509   0.176078    0.051406   
  8.832   -0.024   0.235   0.069   0.318753   0.625608   1.572    1.732    1.119   -0.799335   -0.260295  
  8.832   0.021    0.248   0.09    -0.139326  0.138257   3.325    4.981    3.63    -1.079796   -1.282608  
  8.832   -0.042   0.198   0.096   0.370036   0.712224   1.935    1.143    1.029   -0.241337   1.161131   
  8.832   -0.029   0.261   0.115   0.340593   0.602109   3.904    4.284    1.156   -1.167694   0.32428    
  8.832   -0.045   0.273   0.121   0.379428   0.734256   2.462    1.762    0.651   -1.667249   -1.973723  
  8.832   -0.024   0.204   0.077   0.346805   0.644355   0.338    2.817    2.964   -0.099564   0.447804   
  8.832   -0.035   0.235   0.085   0.389671   0.905637   1.995    2.467    1.997   -1.161085   -0.389349  
  8.832   -0.018   0.223   0.089   0.268018   0.750488   2.1      2.428    1.128   -0.276504   0.984382   
  8.832   -0.023   0.211   0.087   0.313641   0.648277   1.16     2.516    2.345   0.030203    1.046768   
  8.832   -0.041   0.288   0.141   0.397617   0.667958   1.287    5.514    2.249   -0.145345   0.228482   
  8.832   -0.013   0.225   0.093   0.272717   0.788888   2.237    4.173    2.579   -0.069539   0.308461   
  8.832   -0.042   0.228   0.096   0.471196   0.964862   1.065    3.467    3.23    -0.209436   -0.565925  
  8.832   0.008    0.176   0.054   0.131719   0.785527   3.418    3.467    2.308   -1.786651   -1.809127  
  8.832   -0.063   0.261   0.119   0.465865   0.689862   0.62     3.101    1.248   0.399593    0.459493   
  8.832   0.03     0.185   0.06    -0.207274  0.242713   -0.23    2.118    2.174   0.03628     -0.682164  
  8.832   -0.081   0.257   0.11    0.533109   0.594638   3.375    4.045    0.706   -1.452878   -1.372858  
  8.832   -0.023   0.23    0.073   0.28186    0.758125   0.005    1.309    1.534   1.049367    1.561539   
  8.832   -0.01    0.214   0.089   0.156992   0.444499   2.057    3.598    2.203   -1.954114   -2.026163  
  8.832   -0.018   0.225   0.113   0.335016   0.444176   2.771    3.352    0.701   -1.523075   3.004293   
  8.832   0.029    0.214   0.077   -0.036442  0.22329    0.951    4.459    3.49    -0.027752   0.193739   
  8.832   -0.021   0.202   0.059   0.442097   1.264503   0.379    0.586    0.761   0.692149    -0.065406  
  8.832   0.02     0.212   0.092   0.166685   1.011337   0.114    5.745    4.534   0.071633    0.194739   
  8.832   0.029    0.154   0.046   -0.051305  0.681723   -2.046   4.802    1.858   0.686239    0.330216   
  8.832   -0.038   0.251   0.095   0.28642    0.559292   1.853    4.363    2.759   -0.497512   -0.190566  
  8.832   -0.018   0.163   0.062   0.291327   0.514827   5.654    6.928    3.867   -1.568279   -1.800212  
  8.832   -0.1     0.324   0.142   0.60023    0.658932   2.928    5.533    3.819   -0.886823   -0.189891  
  8.832   0.002    0.196   0.071   0.118445   0.397207   1.401    3.424    2.145   0.096217    0.282319   
  8.832   -0.009   0.258   0.118   0.199461   0.625867   1.367    4.068    2.461   -0.673397   -0.477267  
  8.832   -0.023   0.216   0.077   0.344817   0.818703   3.794    3.298    0.993   -1.306009   -1.934883  
  8.832   -0.009   0.209   0.092   0.287399   0.656577   3.273    3.932    2.556   -1.512708   -1.928538  
  8.832   -0.024   0.207   0.07    0.219776   0.405009   -0.698   2.698    1.352   0.779119    0.8408     
  8.832   0.005    0.197   0.063   0.154813   0.555886   2.828    4.394    1.627   -0.977056   -0.511561  
  8.832   0.019    0.217   0.079   0.100465   0.585521   2.483    2.75     0.809   -1.359908   -3.043058  
  8.832   -0.001   0.21    0.078   0.220567   0.606097   4.449    5.19     2.152   -1.057097   -1.070106  
  8.832   0.015    0.193   0.057   0.150679   0.776089   1.179    3.516    2.127   -0.074039   0.386942   
  8.836   -0.004   0.165   0.059   0.325633   1.588073   2.224    2.875    2.376   -1.714409   -2.98317   
  8.836   -0.027   0.241   0.096   0.320655   0.610881   -1.731   3.362    3.155   1.098743    1.00086    
  8.836   -0.072   0.241   0.137   0.623209   0.967678   0.355    2.044    1.93    -0.598986   -0.178452  
  8.836   0.007    0.207   0.073   0.021359   0.312409   2.897    3.651    2.372   -0.918468   -0.896285  
  8.836   -0.006   0.215   0.102   0.150854   0.657875   2.624    3.205    1.957   -1.569791   -2.333452  
  8.836   -0.035   0.228   0.101   0.332228   0.755552   1.359    3.139    2.265   -0.524007   0.212873   
  8.836   -0.026   0.195   0.067   0.398609   0.797895   0.588    1.994    0.9     -0.04447    1.931614   
  8.836   0.031    0.185   0.068   -0.03007   0.804829   -0.447   2.907    2.268   0.275341    0.044537   
  8.836   0.023    0.231   0.086   0.003726   0.599108   1.452    3.136    3.047   -1.614832   -1.76743   
  8.836   0.033    0.19    0.088   -0.103596  0.513564   2.698    3.477    1.414   -1.055731   -1.071229  
  8.836   -0.015   0.26    0.107   0.344016   0.83966    2.531    4.809    1.947   -2.013178   -2.755209  
  8.836   -0.025   0.243   0.088   0.373789   0.688502   3.099    6.143    2.696   -0.646532   0.181647   
  8.836   -0.043   0.26    0.103   0.50276    1.093796   1.414    4.736    4.239   -0.903052   -0.548794  
  8.836   0.003    0.256   0.092   0.149498   0.286882   1.346    7.446    5.918   -0.213056   0.100263   
  8.836   -0.026   0.193   0.09    0.343606   0.892715   1.751    3.245    1.765   -0.740986   -0.112005  
  8.836   0.005    0.249   0.111   0.042476   0.372247   2.824    3.944    1.845   -1.209192   -1.793841  
  8.836   -0.03    0.221   0.074   0.303142   0.628487   3.638    5.336    3.691   -1.186481   -0.925367  
  8.836   -0.057   0.251   0.13    0.385681   0.649192   1.315    3.394    3.969   -0.984897   -0.80907   
  8.836   -0.012   0.232   0.122   0.319102   0.707171   3.39     5.897    3.139   -1.23809    -1.09998   
  8.836   -0.049   0.261   0.119   0.450671   0.644394   1.894    1.789    1.068   -0.434712   -0.37876   
  8.836   -0.001   0.202   0.085   0.16587    0.80579    1.913    2.978    1.677   -1.240744   -1.585382  
  8.836   0.04     0.232   0.071   -0.066541  0.433734   0.549    3.724    2.744   0.119065    0.557756   
  8.836   -0.021   0.199   0.068   0.188326   0.261011   -1.291   1.63     1.778   1.147276    0.620883   
  8.836   -0.043   0.215   0.082   0.451183   0.997972   2.227    2.904    1.592   -0.946871   -0.252996  
  8.836   -0.021   0.236   0.08    0.343639   0.710747   4.372    6.446    1.852   -1.232912   -0.574728  
  8.836   -0.051   0.261   0.121   0.390632   0.64929    0.373    3.711    1.854   0.185555    -0.610721  
  8.836   -0.03    0.217   0.082   0.456481   1.028995   0.452    2.314    1.882   -0.486024   0.071576   
  8.836   -0.038   0.222   0.096   0.406935   0.777669   1.778    3.238    1.887   -0.418562   0.47094    
  8.836   -0.012   0.217   0.089   0.41721    1.173601   1.841    2.583    0.718   -1.384614   -1.342166  
  8.836   0.015    0.197   0.068   0.172892   0.692363   2.674    3.588    1.966   -1.686205   -1.795498  
  8.836   -0.011   0.216   0.088   0.120802   0.24284    2.14     1.872    1.075   -0.53019    -1.059424  
  8.836   -0.057   0.243   0.108   0.428423   0.807847   -0.436   4.156    2.288   0.493166    1.001059   
  8.836   -0.035   0.196   0.071   0.341351   0.562478   2.151    3.325    2.082   -1.339599   -1.169289  
  8.836   -0.02    0.215   0.097   0.232017   0.470473   1.827    2.072    2.105   -1.504613   -1.846011  
  8.836   -0.029   0.237   0.095   0.305713   0.664326   1.137    2.8      2.085   -0.23474    -0.411832  
  8.836   -0.022   0.202   0.095   0.239761   0.515196   3.588    6.379    2.496   -0.521715   -0.39891   
  8.836   -0.041   0.275   0.129   0.378418   0.842175   2.872    2.857    0.495   -1.526641   -2.588043  
  8.836   -0.024   0.25    0.114   0.196127   0.492601   -1.117   2.799    3.415   0.279877    -0.286735  
  8.836   -0.061   0.249   0.098   0.416443   0.625129   4.135    5.422    2.118   -1.889562   -2.425686  
  8.836   -0.008   0.198   0.07    0.199993   0.95811    3.079    3.959    1.898   -1.318548   -1.671165  
  8.836   -0.084   0.314   0.126   0.625079   0.908012   3.021    6.332    3.696   -0.525229   -0.440983  
  8.836   -0.019   0.269   0.121   0.318089   0.734649   5.184    7.456    3.447   -1.023591   -0.778258  
  8.836   -0.03    0.279   0.134   0.29891    0.525712   2.354    2.334    1.319   -0.993539   -0.572971  
  8.836   0.028    0.221   0.067   -0.051955  0.305999   3.533    3.494    0.864   -1.351655   -1.262979  
  8.836   0.003    0.222   0.068   0.142564   0.576851   -0.198   3.908    1.668   0.302394    -0.141932  
  8.836   -0.019   0.222   0.097   0.179159   0.345025   1.674    3.365    3.71    -0.97055    -0.608148  
  8.836   -0.054   0.223   0.114   0.454018   0.920119   2.295    3.064    0.789   -0.553849   0.495735   
  8.836   -0.017   0.28    0.126   0.260861   0.720501   3.254    5.92     3.348   -1.29067    -1.017325  
  8.836   -0.056   0.279   0.132   0.458824   0.868961   -1.476   6.06     4.625   0.358225    0.566065   
  8.836   -0.033   0.236   0.089   0.510761   1.006761   -0.553   1.003    0.739   0.345201    -0.494158  
  8.836   0.029    0.158   0.062   -0.183872  0.27775    1.971    3.524    1.93    -1.381058   -1.082981  
  8.836   -0.038   0.197   0.079   0.468629   1.046506   4.023    5.385    2.842   -2.017872   -2.289589  
  8.836   -0.027   0.232   0.08    0.357283   0.597582   2.201    4.518    2.791   -0.650439   -0.4247    
  8.836   -0.009   0.179   0.048   0.248959   0.571416   5.829    8.003    4.086   -1.408627   -1.522106  
  8.836   -0.074   0.282   0.11    0.463076   0.593556   2.834    3.217    2.165   -1.225265   -1.115975  
  8.836   -0.037   0.234   0.108   0.314647   0.731363   2.68     3.289    0.765   -0.854049   -0.537463  
  8.836   -0.018   0.183   0.067   0.246292   0.778689   2.555    4.888    2.224   -0.934802   -0.625499  
  8.836   -0.029   0.191   0.078   0.381108   0.831488   1.359    2.145    0.948   -1.772201   -1.970297  
  8.836   -0.008   0.174   0.056   0.28369    0.753676   1.705    2.811    2.052   -0.393387   0.634393   
  8.836   -0.028   0.21    0.093   0.368142   0.932419   1.352    5.256    4.151   -0.313805   -0.093011  
  8.836   -0.006   0.239   0.086   0.219726   0.657856   2.339    4.715    2.418   -0.672684   -0.084509  
  8.836   -0.037   0.239   0.089   0.306421   0.804891   1.97     2.933    1.901   -1.646118   -1.792099  
  8.836   -0.091   0.272   0.124   0.657696   0.934227   1.832    1.505    1.359   -1.529261   -1.229797  
  8.836   -0.046   0.27    0.09    0.434462   0.535354   4.062    5.632    1.759   -1.142602   -1.279613  
  8.836   -0.014   0.198   0.04    0.367342   0.87334    5.492    6.531    1.833   -1.291944   -1.333417  
  8.836   -0.037   0.262   0.134   0.351859   0.655237   3.758    3.492    0.818   -1.453233   -2.885193  
  8.836   -0.026   0.262   0.107   0.282739   0.562508   2.541    2.176    1.045   -1.840169   -2.800471  
  8.836   -0.024   0.223   0.084   0.36793    0.915314   4.551    4.872    2.124   -1.686796   -2.551151  
  8.836   -0.045   0.257   0.104   0.455404   0.723416   1.811    3.721    2.207   -0.460514   -0.497569  
  8.836   -0.065   0.285   0.136   0.502676   0.80254    1.993    2.005    0.451   -0.717524   -1.446517  
  8.836   -0.04    0.191   0.08    0.465717   1.27876    6.432    8.629    2.838   -1.504256   -1.410272  
  8.836   -0.006   0.181   0.061   0.132479   0.538242   5.231    7.83     3.611   -1.660404   -1.644933  
  8.836   0.04     0.221   0.071   0.09846    0.818484   4.283    5.924    3.007   -1.54401    -1.54792   
  8.836   -0.038   0.248   0.096   0.457266   0.98417    2.881    3.585    1.73    -0.853016   -1.020123  
  8.836   -0.009   0.237   0.1     0.268399   0.56194    2.467    3.173    2.274   -0.902277   -1.474397  
  8.836   -0.014   0.239   0.109   0.349788   1.033623   2.537    3.771    1.829   -1.266354   1.26593    
  8.836   -0.026   0.251   0.111   0.331502   0.664038   3.103    6.472    3.235   -1.25963    -0.868298  
  8.836   -0.068   0.256   0.121   0.615111   1.034534   0.423    2.875    1.211   0.119411    -0.538373  
  8.836   -0.057   0.184   0.081   0.561964   1.11449    0.61     5.013    3.112   0.329358    0.704691   
  8.836   0.005    0.235   0.107   0.140441   0.430214   -0.089   3.229    3.244   -0.08059    -0.026616  
  8.836   -0.049   0.252   0.124   0.261536   0.405192   2.477    4.168    3.364   -1.665401   -1.475274  
  8.836   -0.047   0.27    0.107   0.399019   0.560932   1.948    3.395    2.183   -0.446956   -0.165452  
  8.836   -0.036   0.229   0.068   0.419903   0.765535   2.169    3.931    2.169   -0.805631   -0.579349  
  8.836   0.018    0.212   0.089   -0.062549  0.08339    1.821    1.855    0.98    -1.148115   -1.386425  
  8.836   -0.046   0.249   0.105   0.504023   1.043537   0.889    4.456    3.149   -0.317955   0.103151   
  8.836   -0.027   0.271   0.099   0.347094   0.744695   4.756    7.18     3.484   -1.293552   -1.006724  
  8.836   -0.043   0.268   0.117   0.392024   0.678688   4.528    6.097    1.663   -1.066606   -0.203488  
  8.836   -0.032   0.247   0.091   0.365642   0.493829   4.874    6.953    2.177   -1.126606   -1.052822  
  8.836   0.003    0.213   0.092   0.284124   1.128403   3.369    5.38     2.38    -0.828293   -0.663456  
  8.836   -0.059   0.233   0.111   0.632028   0.909109   4.692    3.888    1.096   -1.415369   2.545161   
  8.836   -0.003   0.174   0.073   0.23327    1.011552   2.931    4.157    2.036   -1.967358   -2.163147  
  8.836   -0.035   0.248   0.106   0.368524   0.732951   6.155    7.148    1.014   -1.243041   -1.463541  
  8.836   0.02     0.203   0.087   -0.08794   0.071987   1.35     2.045    2.168   -1.884775   -1.508317  
  8.836   -0.054   0.235   0.126   0.521197   0.991802   -1.022   1.96     1.405   0.676032    -0.47171   
  8.836   0.016    0.221   0.11    0.061736   0.567172   2.855    3.28     1.57    -1.625517   -1.936191  
  8.836   -0.025   0.218   0.08    0.338731   0.832673   5.119    7.181    2.335   -1.461834   -1.491555  
  8.836   0.021    0.171   0.068   0.245437   0.873194   1.009    2.709    1.323   -0.00596    -0.736364  
  8.836   -0.027   0.207   0.075   0.267529   0.344964   2.921    2.656    0.007   -0.571463   2.077385   
  8.836   -0.033   0.275   0.113   0.286579   0.677242   5.012    6.126    3.153   -1.711473   -2.195157  
  8.836   -0.038   0.236   0.095   0.352629   0.497729   1.771    4.037    2.918   -0.990703   -0.317083  
  8.839   -0.017   0.189   0.075   0.242731   0.565671   -0.282   2.144    1.802   0.350515    -0.180325  
  8.839   -0.044   0.228   0.092   0.437739   0.736957   4.277    7.24     2.937   -1.323447   -0.845107  
  8.839   -0.043   0.248   0.117   0.425252   0.64712    3.246    3.192    0.699   -1.145064   -2.24601   
  8.839   -0.026   0.275   0.124   0.278472   0.598491   1.984    4.674    2.301   -0.562384   0.194753   
  8.839   -0.006   0.237   0.101   0.193925   0.529803   -0.015   2.865    1.884   0.269815    0.693755   
  8.839   -0.073   0.265   0.096   0.59146    0.748003   3.845    6.041    3.337   -2.016989   -2.218723  
  8.839   -0.027   0.188   0.092   0.304884   0.727067   -0.406   3.195    2.985   -0.131295   -0.403788  
  8.839   -0.016   0.206   0.078   0.278201   0.793877   4.12     7.122    2.655   -1.702607   -1.51606   
  8.839   -0.023   0.219   0.073   0.199194   0.270822   5.129    6.59     3.298   -1.439861   -1.458013  
  8.839   0.022    0.213   0.095   -0.027952  0.379095   1.601    2.862    1.966   -1.078952   -0.778441  
  8.839   -0.049   0.218   0.096   0.549433   0.961142   0.959    2.919    1.828   -0.784945   -0.784216  
  8.839   -0.019   0.218   0.097   0.389931   1.045057   1.1      3.338    1.103   0.346767    1.708058   
  8.839   -0.002   0.225   0.094   0.128056   0.305803   2.382    2.701    1.381   -1.359968   -0.753006  
  8.839   -0.015   0.247   0.1     0.290833   0.567005   2.854    5.399    2.94    -0.610717   -0.237501  
  8.839   -0.048   0.288   0.139   0.3236     0.438703   3.428    3.933    0.519   -1.166618   -2.077585  
  8.839   -0.036   0.268   0.109   0.336108   0.656552   2.48     3.648    1.81    -1.134594   -0.944737  
  8.839   -0.013   0.216   0.105   0.179473   0.782945   3.385    2.995    0.686   -1.175608   2.534417   
  8.839   -0.048   0.242   0.111   0.470252   0.946626   2.544    5.403    3.822   -1.632966   -1.558757  
  8.839   -0.016   0.223   0.104   0.330379   0.973172   2.43     3.031    0.828   3.42E-4     1.648662   
  8.839   -0.029   0.217   0.103   0.397816   0.895972   -0.827   3.191    2.986   0.586936    0.458301   
  8.839   -0.022   0.227   0.109   0.286128   0.609763   0.118    2.46     1.529   0.073529    0.886816   
  8.839   -0.032   0.218   0.091   0.39412    0.837379   2.421    3.827    1.951   -1.441885   -1.101582  
  8.839   -0.029   0.237   0.119   0.381208   0.868482   2.718    4.879    1.254   -1.558068   -0.615957  
  8.839   -0.029   0.164   0.068   0.296182   0.587484   0.462    2.297    2.346   -0.203749   0.047596   
  8.839   0.004    0.206   0.082   0.130128   0.744923   3.649    5.391    1.991   -1.521302   -1.315075  
  8.839   -0.005   0.243   0.108   0.136298   0.476288   1.846    4.169    3.172   -1.906945   -1.922081  
  8.839   0.014    0.225   0.101   -0.080847  0.153401   0.425    2.916    1.506   0.122594    -0.13319   
  8.839   -0.036   0.222   0.088   0.286766   0.681779   1.829    4.563    3.035   -0.621191   -0.252176  
  8.839   -0.019   0.205   0.07    0.210347   0.262725   2.547    3.861    1.491   -1.634045   -1.715452  
  8.839   0.013    0.247   0.102   0.070099   0.463691   3.663    3.776    0.453   -1.123895   -2.42431   
  8.839   -0.028   0.247   0.113   0.232623   0.667289   2.291    4.114    2.054   -1.234256   -0.532965  
  8.839   -0.033   0.212   0.076   0.321877   0.562602   3.643    5.81     2.995   -1.403242   -0.880448  
  8.839   -0.005   0.238   0.101   0.232375   0.494803   2.132    2.864    1.131   -0.667399   -0.352724  
  8.839   -0.049   0.22    0.116   0.498111   0.72053    3.556    4.779    2.444   -0.806666   -0.284863  
  8.839   -0.057   0.224   0.068   0.469631   0.818      2.979    4.649    2.588   -1.283687   -1.39254   
  8.839   -0.051   0.202   0.084   0.44499    0.613352   0.978    3.058    2.276   -0.428768   -0.10925   
  8.839   -0.048   0.33    0.161   0.437714   0.769239   1.134    3.172    1.952   -0.309992   -0.37743   
  8.839   0.014    0.205   0.065   0.223221   0.638176   1.061    1.759    0.811   -0.925201   -0.997044  
  8.839   -0.019   0.206   0.079   0.303041   0.766943   -2.697   6.525    3.831   0.70913     0.633829   
  8.839   -0.038   0.287   0.123   0.412481   0.796487   -0.333   3.137    2.834   0.249295    -0.139245  
  8.839   -0.052   0.279   0.147   0.293852   0.478069   -2.86    7.262    5.807   0.434764    -0.11473   
  8.839   -0.028   0.214   0.099   0.291436   0.829874   4.45     6.148    3.363   -1.185763   -1.286392  
  8.839   -0.015   0.214   0.097   0.30112    0.965225   0.339    0.899    0.709   -0.814327   -1.287562  
  8.839   -0.059   0.235   0.105   0.394271   0.518492   1.361    2.973    0.584   -0.113792   0.605301   
  8.839   -0.027   0.187   0.065   0.413734   1.198141   -0.445   2.425    1.509   0.981024    1.293849   
  8.839   0.007    0.178   0.044   0.02695    0.28218    2.011    1.699    1.006   -0.981534   -0.074201  
  8.839   -0.01    0.175   0.072   0.328838   0.63881    0.878    1.163    1.009   -0.825091   -0.548655  
  8.839   0.003    0.233   0.081   0.153603   0.498434   -1.575   5.153    2.327   1.034418    1.267043   
  8.839   -0.015   0.198   0.088   0.186472   0.5485     5.046    5.801    1.98    -1.432281   -1.493525  
  8.839   0.001    0.19    0.072   0.157429   0.485181   0.099    1.77     1.491   -0.043336   -1.223559  
  8.839   0.008    0.209   0.07    0.243717   0.889045   5.447    8.079    3.477   -1.628171   -1.496705  
  8.839   -0.018   0.167   0.081   0.327261   0.886133   5.524    7.693    2.433   -1.292793   -1.14659   
  8.839   -0.03    0.222   0.121   0.200015   0.594994   1.639    4.455    3.622   -1.020421   -0.642475  
  8.839   0.023    0.201   0.039   -0.122246  0.135833   1.276    3.387    1.796   -0.116201   0.889507   
  8.839   -0.007   0.17    0.06    0.144527   0.752702   1.37     2.867    2.185   -0.58012    -0.325649  
  8.839   -0.03    0.237   0.105   0.374155   0.845258   4.631    6.961    3.256   -1.932403   -2.100686  
  8.839   -0.027   0.255   0.114   0.357005   0.8089     1.028    3.27     1.61    -0.064858   0.421008   
  8.839   -0.055   0.255   0.129   0.516061   0.902167   3.318    3.668    0.688   -1.24629    -1.428876  
  8.839   -0.013   0.229   0.095   0.19649    0.61597    3.811    5.156    1.379   -1.259996   -0.905952  
  8.839   -0.004   0.225   0.079   0.199988   0.536013   0.502    2.535    2.301   -0.270991   -0.382711  
  8.839   -0.019   0.223   0.08    0.470519   1.115735   1.64     2.542    1.615   -0.830371   -0.061697  
  8.839   -0.0     0.209   0.061   0.152274   0.763964   1.852    4.391    2.54    -0.378918   -0.593502  
  8.839   -0.044   0.195   0.069   0.452009   0.621312   1.396    3.159    1.877   -0.183228   -0.533584  
  8.839   -0.009   0.246   0.119   0.210739   0.561935   0.053    1.392    1.47    0.829504    1.244995   
  8.839   0.04     0.21    0.06    -0.069301  0.661967   0.879    2.277    1.307   -1.263418   0.127273   
  8.839   0.01     0.203   0.088   0.076481   0.44852    1.739    1.961    1.182   -2.400545   -2.048852  
  8.839   -0.019   0.229   0.085   0.379001   0.755517   1.949    3.792    2.525   -0.492092   -0.129259  
  8.839   -0.073   0.264   0.125   0.572014   0.899393   0.896    5.14     3.666   -0.447341   -0.362374  
  8.839   -0.005   0.24    0.118   0.06066    0.413206   5.57     6.483    1.706   -1.303664   -1.017134  
  8.839   -0.046   0.236   0.1     0.379423   0.529648   2.19     5.876    3.49    -0.661579   -0.306312  
  8.839   -0.051   0.28    0.135   0.360003   0.449773   3.417    6.785    3.473   -0.897082   -0.354037  
  8.839   0.007    0.24    0.105   -0.039985  0.018753   0.202    4.39     3.295   -0.105938   -0.044213  
  8.839   -0.011   0.218   0.102   0.169643   0.735848   0.965    1.688    1.412   -0.950699   -0.516393  
  8.839   -0.047   0.264   0.113   0.263236   0.554082   2.199    2.341    1.436   -1.201604   -1.260146  
  8.839   -0.018   0.203   0.089   0.271774   0.838317   1.439    2.051    3.44    -0.83999    -0.947752  
  8.839   -0.061   0.259   0.117   0.389195   0.589638   0.052    0.757    0.969   -2.642536   -1.30319   
  8.839   -0.021   0.229   0.098   0.303044   0.586644   2.316    4.37     2.671   -1.688486   -1.714985  
  8.839   -0.053   0.261   0.135   0.440352   0.70536    1.215    6.65     3.925   0.023956    0.296108   
  8.839   -0.034   0.261   0.13    0.363921   0.975842   2.26     2.702    1.378   -0.762347   -0.526901  
  8.839   0.023    0.24    0.089   0.061793   0.367402   4.15     5.48     2.127   -1.813482   -1.825964  
  8.839   0.003    0.247   0.093   0.133042   0.505865   1.428    2.487    2.288   -1.455584   -1.210763  
  8.839   0.011    0.199   0.063   0.169503   0.897451   2.569    3.431    1.648   -1.028705   -1.357674  
  8.839   0.011    0.215   0.092   -0.00162   0.35782    0.766    3.048    1.405   -0.078168   -0.570204  
  8.839   -0.054   0.254   0.129   0.448248   0.718012   3.225    4.42     0.723   -1.448608   0.063899   
  8.839   -0.044   0.213   0.071   0.295352   0.399296   1.844    3.779    3.685   -0.888355   -0.910537  
  8.839   -0.019   0.201   0.08    0.322795   0.911339   3.292    4.982    1.313   -1.643361   -1.660308  
  8.839   -0.036   0.198   0.103   0.444372   1.053002   0.905    4.648    3.226   -0.166396   -0.194372  
  8.839   0.013    0.199   0.088   0.118451   1.046556   2.748    3.376    0.802   -1.103185   -1.120604  
  8.839   -0.054   0.245   0.079   0.464028   0.672286   0.913    3.111    3.311   -1.459357   -1.334566  
  8.839   -0.045   0.22    0.101   0.321627   0.647915   3.706    6.261    3.381   -0.876494   -0.615074  
  8.839   -0.001   0.228   0.089   0.039619   0.296958   1.703    2.685    0.801   -0.895167   -0.759503  
  8.839   -0.019   0.274   0.127   0.267049   0.489304   -0.281   0.895    1.249   0.088116    0.211332   
  8.839   -0.062   0.308   0.159   0.507885   0.768441   5.305    7.681    3.978   -1.068178   -0.731108  
  8.839   -0.032   0.268   0.133   0.392474   0.82306    0.312    3.319    2.397   -0.444304   -0.149267  
  8.839   -0.041   0.243   0.079   0.389537   0.474997   2.219    4.613    2.009   -0.774867   -0.526699  
  8.839   0.01     0.211   0.086   0.162624   0.786088   1.329    0.35     1.516   -2.829751   1.952551   
  8.839   0.002    0.172   0.058   0.119909   1.008663   1.729    4.64     1.785   0.021845    0.442121   
  8.839   -0.002   0.2     0.079   0.175077   0.761619   -0.512   3.199    2.971   0.095827    -0.260091  
  8.839   -0.04    0.246   0.103   0.286578   0.361261   4.881    8.294    3.105   -1.485739   -1.243606  
  8.839   -0.033   0.218   0.078   0.439663   0.835052   1.717    5.383    3.157   -0.849976   -0.463165  
  8.843   -0.034   0.205   0.064   0.262701   0.595001   2.184    4.612    3.26    -0.601525   -0.415838  
  8.843   -0.052   0.255   0.098   0.528532   1.034874   2.855    3.372    0.181   -1.294193   -1.454956  
  8.843   0.009    0.225   0.077   0.018419   0.320618   4.409    4.868    1.413   -1.821143   -2.940005  
  8.843   -0.069   0.252   0.112   0.55052    0.955919   -2.289   4.953    2.633   1.087897    1.139636   
  8.843   -0.036   0.223   0.08    0.525556   0.951912   0.784    1.278    1.541   0.264342    0.523821   
  8.843   -0.062   0.241   0.12    0.579623   1.005765   0.379    3.383    2.111   0.344144    0.939172   
  8.843   -0.002   0.206   0.065   0.247458   0.898582   2.17     3.001    0.473   -1.610538   -2.082911  
  8.843   -0.007   0.265   0.12    0.210746   0.529802   2.685    5.706    4.487   -0.830107   -0.03932   
  8.843   -0.065   0.254   0.125   0.619411   1.136357   1.596    3.869    3.715   -1.090483   -0.636469  
  8.843   0.002    0.212   0.066   0.173205   0.404068   1.984    3.228    2.032   -0.474219   0.034097   
  8.843   0.001    0.236   0.088   0.15763    0.585469   0.782    3.672    2.367   -0.106645   -0.073431  
  8.843   -0.021   0.247   0.13    0.3108     0.780881   0.591    4.765    3.639   0.190018    0.790366   
  8.843   -0.049   0.233   0.089   0.451635   0.863389   2.708    5.224    2.986   -0.965597   -0.67324   
  8.843   -0.026   0.25    0.104   0.462896   1.012889   2.501    4.835    2.676   -1.231965   -0.4245    
  8.843   0.015    0.188   0.063   0.15818    0.871078   2.066    4.69     2.369   -0.629349   -0.08375   
  8.843   -0.029   0.238   0.11    0.185783   0.347173   -1.115   4.648    3.702   0.560897    0.393697   
  8.843   -0.046   0.257   0.139   0.510958   0.96297    3.471    4.936    1.673   -1.392033   -0.533086  
  8.843   -0.056   0.248   0.124   0.543731   1.031014   0.522    3.552    3.501   0.054555    0.256871   
  8.843   -0.046   0.21    0.08    0.374766   0.884162   -0.654   3.885    0.953   0.70437     0.638658   
  8.843   0.015    0.194   0.072   0.119227   0.876344   -1.086   4.964    3.369   0.181733    -0.198907  
  8.843   0.013    0.235   0.1     0.110639   0.595362   0.144    1.311    1.316   0.168015    -0.379346  
  8.843   -0.028   0.155   0.044   0.26571    0.138108   4.286    6.757    3.182   -1.315272   -0.870718  
  8.843   -0.007   0.24    0.098   0.176081   0.753984   0.021    3.082    1.468   1.004921    1.218857   
  8.843   -0.027   0.275   0.112   0.325946   0.626443   2.639    2.966    0.987   -1.976478   -2.670796  
  8.843   0.032    0.189   0.052   -0.097611  0.139104   -1.021   5.688    2.827   0.502796    0.37221    
  8.843   -0.033   0.226   0.085   0.281699   0.579843   3.978    5.082    2.454   -1.040514   -0.566743  
  8.843   -0.02    0.24    0.091   0.369735   0.606183   0.048    2.191    1.816   0.470747    0.523394   
  8.843   -0.053   0.224   0.085   0.447738   0.760164   3.436    4.434    1.205   -1.149952   -0.740108  
  8.843   -0.007   0.185   0.069   0.254728   0.500193   -0.486   2.544    1.998   2.222078    -2.908236  
  8.843   -0.034   0.25    0.11    0.236811   0.532064   1.681    3.757    2.754   -0.861893   -0.469209  
  8.843   -0.026   0.234   0.099   0.271391   0.725269   1.629    2.763    1.58    -1.450875   -1.643653  
  8.843   0.02     0.186   0.085   0.153531   1.027528   -0.588   3.679    1.794   0.406495    0.357277   
  8.843   -0.015   0.208   0.076   0.402372   1.013623   -0.221   3.717    2.573   0.379588    0.242226   
  8.843   -0.067   0.257   0.104   0.552825   0.836449   -0.315   4.443    2.725   0.625876    0.34341    
  8.843   -0.031   0.224   0.083   0.354341   0.674613   1.239    3.663    2.814   0.033682    0.57508    
  8.843   -0.049   0.227   0.106   0.523809   0.888266   3.087    3.714    1.744   -0.959962   -1.306331  
  8.843   -0.075   0.263   0.134   0.596877   0.9088     0.736    0.644    0.367   -0.743208   -3.010067  
  8.843   -0.063   0.225   0.107   0.552112   0.683382   3.358    4.422    2.283   -1.450147   -2.037233  
  8.843   -0.031   0.258   0.115   0.312432   0.449121   6.436    8.502    4.106   -1.483015   -1.49649   
  8.843   -0.033   0.239   0.114   0.223143   0.327451   -0.103   3.574    2.027   -0.057594   -0.534559  
  8.843   -0.02    0.261   0.106   0.172222   0.360577   1.752    2.893    1.662   -0.942161   -0.178237  
  8.843   0.019    0.18    0.048   0.205523   0.744627   -1.588   6.544    3.616   0.555258    0.271804   
  8.843   -0.026   0.246   0.091   0.274355   0.621216   2.935    4.442    1.815   -1.174421   -0.708793  
  8.843   -0.049   0.247   0.084   0.447354   0.626248   0.932    5.722    3.738   -0.354621   0.11012    
  8.843   -0.006   0.193   0.081   0.35748    1.203555   1.24     2.659    1.739   0.261286    1.443747   
  8.843   -0.015   0.23    0.096   0.192501   0.524912   1.063    3.118    2.432   -1.07306    -0.792198  
  8.843   -0.013   0.196   0.085   0.245508   0.634844   0.052    1.918    2.793   -0.328104   0.310545   
  8.843   0.008    0.266   0.11    0.187337   0.793286   -0.12    8.269    4.851   0.112527    0.233845   
  8.843   -0.022   0.271   0.123   0.30435    0.551326   3.565    5.841    1.566   -1.328231   -0.802166  
  8.843   0.005    0.242   0.092   0.210814   0.299295   2.842    3.895    1.832   -1.873431   -1.970246  
  8.843   -0.024   0.206   0.09    0.402052   1.143274   3.539    4.741    1.187   -1.646135   -1.767136  
  8.843   -0.029   0.187   0.043   0.413936   0.732956   -1.016   2.384    2.151   0.32254     -0.396232  
  8.843   0.03     0.215   0.075   -0.200985  -0.025423  -0.728   5.692    2.951   0.639643    0.634661   
  8.843   0.007    0.219   0.096   0.128164   0.684665   2.077    4.011    2.564   -0.349602   0.226665   
  8.843   -0.002   0.198   0.096   0.204068   1.017294   -1.002   5.23     2.733   0.467622    0.118731   
  8.843   0.014    0.209   0.071   0.113231   0.866721   1.017    2.909    2.915   -0.488475   -0.070337  
  8.843   0.053    0.176   0.043   -0.091007  0.972958   2.486    3.983    1.836   -1.093127   -1.172194  
  8.843   -0.003   0.19    0.078   0.380872   1.389557   2.252    4.623    2.605   -0.804608   -0.574345  
  8.843   -0.018   0.198   0.077   0.348511   0.76882    -0.091   3.535    3.244   0.057505    0.187002   
  8.843   0.007    0.185   0.077   0.19796    0.955384   3.492    2.814    0.626   -1.442992   2.351437   
  8.843   -0.018   0.196   0.056   0.176311   0.690633   2.73     2.596    0.845   -0.036292   0.921194   
  8.843   -0.031   0.218   0.096   0.34159    0.347421   -0.82    4.996    3.455   0.222627    -0.222174  
  8.843   -0.02    0.318   0.138   0.201193   0.357664   3.054    2.769    0.919   -1.177522   -1.620217  
  8.843   0.005    0.176   0.082   0.195226   0.706965   2.597    3.879    2.134   -1.59068    -1.412228  
  8.843   -0.011   0.24    0.119   0.31616    0.667112   0.857    5.342    3.381   -0.071615   0.135247   
  8.843   -0.013   0.236   0.112   0.071352   0.298293   2.887    4.828    1.997   -0.907655   -0.774934  
  8.843   0.0      0.252   0.103   0.107196   0.500269   2.068    5.239    4.074   -0.736557   -0.590616  
  8.843   0.021    0.216   0.073   0.077215   0.472642   4.08     5.666    2.434   -1.314089   -1.472697  
  8.843   -0.007   0.224   0.092   0.174199   0.286464   0.783    2.911    1.87    0.197556    0.475836   
  8.843   -0.03    0.23    0.105   0.349258   0.453274   0.83     0.541    0.924   -1.129323   -1.399555  
  8.843   0.001    0.229   0.09    0.232044   0.806999   1.639    3.913    2.811   -0.642036   -0.53424   
  8.843   0.004    0.15    0.029   0.194668   1.031338   1.744    2.276    0.563   -0.910613   -2.45051   
  8.843   -0.016   0.217   0.09    0.174673   0.474944   4.061    5.828    2.754   -1.212257   -1.291408  
  8.843   -0.053   0.245   0.123   0.455891   0.832973   4.094    5.98     2.472   -1.453451   -0.908147  
  8.843   -0.021   0.227   0.083   0.296866   0.725714   4.883    6.729    2.057   -1.509542   -1.431069  
  8.843   -0.044   0.222   0.097   0.404507   0.655827   1.191    1.302    0.119   -1.4892     -2.476499  
  8.843   -0.054   0.226   0.103   0.425344   0.763977   -1.786   4.04     3.113   0.701742    0.624332   
  8.843   0.031    0.146   0.039   -0.167715  0.041307   0.248    3.776    2.433   -0.039652   0.371558   
  8.843   -0.066   0.288   0.143   0.393505   0.515898   -1.47    2.982    1.575   0.629322    0.810623   
  8.843   -0.008   0.198   0.088   0.370132   1.250947   2.635    3.899    1.509   -1.82161    -2.044696  
  8.843   -0.035   0.253   0.12    0.412148   0.876507   -1.201   4.671    2.317   0.524991    0.406429   
  8.843   -0.01    0.226   0.093   0.197687   0.596552   3.537    5.646    2.261   -0.952501   -0.776497  
  8.843   -0.014   0.215   0.097   0.374846   0.873225   4.084    5.36     1.123   -1.109463   -0.452794  
  8.843   -0.035   0.264   0.104   0.379555   0.649707   3.265    5.757    2.338   -1.549267   -1.181701  
  8.843   0.016    0.23    0.091   0.046165   0.419722   0.178    2.54     2.163   -0.125707   -0.393062  
  8.843   -0.031   0.229   0.114   0.30099    0.766468   1.43     3.242    1.449   -0.545464   -0.210149  
  8.843   -0.003   0.206   0.085   0.143387   0.455501   2.008    2.736    2.492   -0.153176   0.816381   
  8.843   -0.007   0.185   0.074   0.234881   0.957764   3.899    5.331    2.436   -1.622292   -1.521653  
  8.843   -0.02    0.217   0.104   0.229627   0.516868   1.813    2.551    1.742   -2.103355   -1.671869  
  8.843   0.004    0.207   0.056   0.154551   0.595133   3.403    4.383    1.866   -1.846109   -1.989121  
  8.843   -0.048   0.214   0.095   0.490441   0.893522   4.883    6.73     3.287   -1.569748   -1.778682  
  8.843   0.006    0.25    0.111   0.128739   0.592097   -1.304   4.716    2.095   0.785273    0.704205   
  8.843   -0.054   0.284   0.11    0.316662   0.437928   -0.752   4.431    2.581   0.369229    0.215496   
  8.843   0.016    0.205   0.077   -4.85E-4   0.598698   -1.645   4.236    2.815   0.76117     0.674272   
  8.843   -0.019   0.215   0.106   0.317062   0.91871    2.086    1.607    0.596   -1.502419   2.374341   
  8.843   -0.065   0.253   0.115   0.470969   0.719911   0.665    3.15     1.77    -0.27514    -0.001259  
  8.843   -0.05    0.249   0.123   0.442438   0.693728   1.566    1.799    0.86    -1.291208   -2.396725  
  8.843   -0.068   0.218   0.084   0.459576   0.634397   -1.677   1.868    1.872   1.350461    0.569117   
  8.843   0.018    0.165   0.046   -0.020797  0.89007    -0.925   2.099    1.879   0.799379    0.550602   
  8.843   0.032    0.205   0.063   -0.017099  0.765668   -1.279   2.895    2.989   0.444909    0.109002   
  8.847   0.009    0.19    0.071   0.114412   0.499817   3.074    5.057    2.423   -1.35996    -0.831323  
  8.847   -0.041   0.22    0.101   0.548429   1.205537   1.647    3.308    2.61    -1.093794   -0.595746  
  8.847   -0.045   0.197   0.068   0.468381   0.722977   -0.005   5.898    4.272   0.142437    0.318422   
  8.847   -0.025   0.272   0.127   0.223298   0.30233    3.684    5.535    4.197   -0.911336   -0.651611  
  8.847   -0.047   0.26    0.121   0.491299   0.943285   2.476    3.753    1.362   -0.591459   -1.040604  
  8.847   -0.004   0.177   0.063   0.255382   1.18302    -1.047   6.161    3.562   0.418039    0.289747   
  8.847   -0.011   0.231   0.074   0.139665   0.26163    0.895    2.164    1.29    0.040808    0.049479   
  8.847   0.023    0.232   0.084   0.001576   0.535814   3.067    6.01     2.333   -1.739721   -1.450549  
  8.847   -0.037   0.244   0.104   0.294329   0.555578   0.957    4.59     3.206   -0.207761   -0.003201  
  8.847   -0.061   0.271   0.115   0.466415   0.75714    -1.646   5.539    4.445   0.642259    0.750472   
  8.847   0.02     0.196   0.065   -0.083125  0.109301   -1.441   3.009    2.029   0.769113    0.149436   
  8.847   -0.018   0.262   0.124   0.20504    0.334692   -1.099   2.876    2.488   0.624502    0.242779   
  8.847   -0.053   0.251   0.098   0.476909   0.804495   -1.334   8.329    4.557   0.498204    0.230291   
  8.847   0.022    0.21    0.081   0.069036   0.684994   2.716    4.151    1.092   -0.714852   -0.043272  
  8.847   -0.024   0.193   0.077   0.386692   0.765341   3.6      5.884    2.899   -0.788947   -0.375243  
  8.847   -0.064   0.276   0.105   0.568371   0.890849   2.202    2.842    0.609   -1.74649    -2.994815  
  8.847   0.002    0.172   0.045   -0.041724  0.303502   1.938    6.844    5.222   -0.240627   0.184934   
  8.847   0.002    0.251   0.084   0.109316   0.517501   0.149    6.136    6.212   -0.134417   -0.315918  
  8.847   -0.052   0.24    0.103   0.613957   1.307929   0.038    0.168    1.097   -3.098335   2.547871   
  8.847   0.018    0.201   0.071   0.015671   0.697093   -2.164   3.142    1.817   0.85161     -0.039673  
  8.847   -0.062   0.236   0.082   0.629668   0.979451   -0.381   3.657    2.941   -0.149753   -0.425356  
  8.847   -0.03    0.242   0.109   0.31244    0.527967   3.733    5.93     2.312   -1.193083   -0.8444    
  8.847   -0.077   0.249   0.106   0.676708   0.86305    1.482    2.191    1.905   -0.006035   0.722263   
  8.847   -0.017   0.236   0.107   0.302316   0.682135   1.682    4.399    2.147   -0.425117   0.16064    
  8.847   -0.054   0.213   0.084   0.546081   0.933331   0.664    2.386    1.037   -0.131634   0.261232   
  8.847   -0.03    0.222   0.081   0.270256   0.55278    -0.536   3.7      2.085   0.431707    0.110326   
  8.847   -0.021   0.212   0.08    0.226538   0.626031   1.582    1.064    1.771   -2.165106   3.042633   
  8.847   -0.013   0.221   0.082   0.195714   0.373931   2.811    4.517    2.336   -1.106241   -1.445091  
  8.847   -0.03    0.219   0.081   0.369881   0.618329   1.832    2.55     1.099   -0.975372   -0.235344  
  8.847   -0.017   0.24    0.124   0.377733   1.067537   2.022    1.449    0.78    -1.207924   3.075506   
  8.847   -0.051   0.205   0.068   0.522886   0.903375   0.222    2.119    2.749   1.116027    1.482767   
  8.847   0.01     0.197   0.06    0.024959   0.446217   3.074    5.075    2.774   -0.902566   -1.054374  
  8.847   -0.037   0.237   0.091   0.365883   0.956954   3.326    2.969    1.182   -1.850901   -2.294406  
  8.847   -0.057   0.227   0.084   0.367488   0.506942   2.993    4.424    3.779   -0.923817   -0.654943  
  8.847   -0.002   0.212   0.098   0.049051   0.423747   3.162    4.465    0.52    -1.299644   -1.567448  
  8.847   -0.01    0.212   0.073   0.189765   0.381066   4.162    6.672    3.082   -1.642736   -1.863164  
  8.847   0.036    0.25    0.109   -0.024701  0.367579   3.208    4.554    2.337   -0.94458    -0.522944  
  8.847   0.055    0.21    0.068   -0.27865   -0.270155  4.212    5.599    3.098   -1.198243   -0.89684   
  8.847   -0.043   0.204   0.089   0.36187    0.552047   0.481    2.112    0.912   0.044536    0.109119   
  8.847   -0.03    0.189   0.07    0.294677   0.711901   2.559    4.307    1.797   -1.425494   -1.4901    
  8.847   -0.0     0.197   0.093   0.116944   0.233136   -1.612   4.486    3.683   0.451859    0.649183   
  8.847   -0.034   0.208   0.073   0.288801   0.605508   4.909    7.927    4.275   -1.496627   -1.39317   
  8.847   -0.025   0.214   0.091   0.195726   0.252572   2.542    4.95     3.165   -1.232721   -0.448143  
  8.847   0.004    0.168   0.06    0.13822    0.936003   3.249    4.113    1.467   -1.384538   -1.903189  
  8.847   -0.016   0.23    0.09    0.298689   0.754665   3.75     5.362    1.978   -0.81694    -0.528132  
  8.847   0.013    0.23    0.084   0.034734   0.543745   -0.39    1.865    0.739   0.709643    1.428778   
  8.847   -0.012   0.178   0.074   0.252014   0.902974   3.431    4.259    1.333   -1.727991   -2.825624  
  8.847   -0.072   0.233   0.103   0.548219   0.6707     -1.698   6.704    3.831   0.504452    0.13869    
  8.847   0.011    0.205   0.072   0.250469   1.071299   -1.486   5.938    4.795   0.396547    0.280264   
  8.847   -0.007   0.234   0.061   0.144452   0.355609   -0.163   0.362    0.752   2.377768    0.431757   
  8.847   -0.035   0.246   0.097   0.355315   0.621416   0.946    0.919    0.725   -2.223791   0.617265   
  8.847   -0.006   0.202   0.053   0.210346   0.812761   -0.471   3.734    3.056   0.398826    -0.026857  
  8.847   0.002    0.206   0.076   0.028666   0.20532    0.492    2.676    1.905   0.152536    0.970838   
  8.847   -0.006   0.263   0.146   0.202549   0.521586   3.634    5.482    2.535   -1.347061   -1.203725  
  8.847   -0.06    0.224   0.08    0.616459   1.130627   1.441    2.687    1.958   -0.799183   -0.752489  
  8.847   -0.043   0.187   0.082   0.551231   1.252283   1.827    2.571    1.362   -0.701295   0.138339   
  8.847   -0.042   0.213   0.091   0.246999   0.554361   2.258    3.553    3.512   -1.795758   -2.035758  
  8.847   -0.025   0.249   0.106   0.335362   0.657482   -1.237   4.278    3.17    0.297141    -0.266161  
  8.847   -0.003   0.184   0.089   0.250509   0.927089   0.852    2.898    3.021   -0.614013   -0.500661  
  8.847   -0.016   0.238   0.077   0.227152   0.725662   0.296    2.594    0.667   0.379114    0.644607   
  8.847   -0.061   0.248   0.116   0.587093   1.117642   1.354    5.012    3.661   -0.817866   -0.408683  
  8.847   -0.072   0.27    0.114   0.49693    0.557262   -0.26    3.368    3.418   0.147617    0.314086   
  8.847   -0.016   0.226   0.078   0.227854   0.544087   1.346    2.687    1.347   -0.49165    -0.314208  
  8.847   -0.028   0.25    0.094   0.36715    0.83681    3.165    2.126    0.144   -1.032706   2.059893   
  8.847   -0.072   0.258   0.114   0.642941   0.929001   -1.164   7.344    3.541   0.412619    0.516243   
  8.847   -0.016   0.234   0.105   0.25538    0.536556   1.274    5.013    2.844   -0.067403   0.474999   
  8.847   -0.074   0.284   0.129   0.489372   0.739428   3.461    6.991    3.915   -1.013354   -0.455177  
  8.847   -0.066   0.245   0.11    0.515238   0.800008   1.115    2.886    2.177   -1.054511   -0.884103  
  8.847   -0.055   0.264   0.105   0.361954   0.653696   3.119    5.323    2.495   -0.627051   -0.560861  
  8.847   -0.033   0.177   0.065   0.400914   1.187518   1.716    3.101    1.805   -1.564813   -1.710904  
  8.847   -0.047   0.213   0.081   0.49124    0.935051   1.786    3.598    2.387   -0.734134   -0.347381  
  8.847   -0.054   0.273   0.111   0.485434   0.572663   2.679    4.706    2.052   -0.886653   -0.481875  
  8.847   -0.047   0.24    0.109   0.382891   0.738089   1.434    4.57     1.973   -0.476319   0.276464   
  8.847   0.002    0.252   0.081   0.160611   0.365126   4.347    6.702    2.535   -1.331872   -1.249702  
  8.847   -0.029   0.243   0.083   0.287062   0.729404   0.816    4.083    2.131   0.341765    0.142932   
  8.847   -0.013   0.251   0.097   0.204575   0.60029    0.071    3.17     2.113   -0.227944   -0.187611  
  8.847   -0.095   0.299   0.133   0.663659   0.958344   1.65     4.138    2.201   -0.225938   0.127292   
  8.847   -0.045   0.234   0.085   0.425208   0.768505   2.542    3.75     0.318   -0.533799   -1.058157  
  8.847   -0.025   0.199   0.071   0.45799    0.889327   2.554    5.295    3.1     -0.713968   -0.326432  
  8.847   0.012    0.233   0.078   0.076391   0.525441   1.642    2.114    0.312   -0.067337   1.390593   
  8.847   -0.001   0.226   0.09    0.264662   0.84025    3.559    4.483    2.054   -0.876715   -0.230912  
  8.847   0.034    0.177   0.025   -0.154625  0.353874   2.925    6.694    5.214   -1.087505   -0.849798  
  8.847   -0.019   0.182   0.049   0.286092   0.894748   -1.155   1.723    0.146   2.221949    -2.808891  
  8.847   -0.034   0.212   0.096   0.497627   1.358918   2.134    4.719    3.035   -0.601397   -0.361154  
  8.847   -0.004   0.203   0.051   0.228726   0.525433   0.373    6.827    6.22    -0.118011   -0.221685  
  8.847   -0.037   0.277   0.111   0.313812   0.52803    0.116    5.183    4.775   -0.296738   -0.304979  
  8.847   -0.029   0.233   0.102   0.293824   0.511605   0.429    1.394    1.166   -0.074041   -0.583997  
  8.847   -0.049   0.275   0.122   0.395782   0.676099   0.317    2.4      1.658   -0.333236   -0.821706  
  8.847   0.003    0.251   0.104   0.106563   0.509957   1.467    1.384    0.976   -0.972085   -1.170973  
  8.847   0.059    0.189   0.059   -0.343881  -0.198333  3.152    4.494    1.778   -1.305792   -1.709058  
  8.847   -0.013   0.211   0.098   0.257151   0.649585   1.656    4.269    2.981   -0.666815   -0.367683  
  8.847   -0.065   0.275   0.108   0.511767   0.913782   -0.109   1.514    1.0     0.436947    -0.803403  
  8.847   0.016    0.181   0.074   -0.004222  0.799553   3.504    4.657    0.978   -1.240459   -0.773275  
  8.847   -0.041   0.21    0.083   0.480115   0.993004   2.54     4.634    1.848   -1.508244   -0.470467  
  8.847   -0.018   0.213   0.1     0.099484   0.398014   1.816    3.637    1.819   -1.59244    -1.652901  
  8.847   -0.001   0.177   0.055   0.038763   0.493013   0.159    2.075    2.676   -0.960848   -1.247749  
  8.847   0.031    0.159   0.04    -0.023026  1.186218   3.43     3.306    1.094   -0.903495   -0.415792  
  8.847   -0.013   0.198   0.07    0.273268   0.725151   1.742    4.915    2.421   -0.982961   -0.398707  
  8.847   -0.065   0.263   0.111   0.606433   0.926393   1.054    4.025    2.224   -0.170267   0.113457   
  8.847   -0.019   0.214   0.071   0.324545   1.055185   1.189    1.465    1.355   -2.445718   -2.502075  
  8.85    -0.052   0.228   0.09    0.371499   0.498103   -0.039   5.432    4.953   -0.125967   -0.262062  
  8.85    0.009    0.185   0.075   -0.133361  0.274859   1.052    7.165    4.001   -0.125121   0.023045   
  8.85    0.024    0.236   0.071   -0.029456  0.077912   -1.694   2.495    0.534   1.183447    0.35451    
  8.85    -0.017   0.138   0.056   0.228132   0.810431   3.338    6.251    3.014   -1.966592   -2.016935  
  8.85    -0.034   0.236   0.1     0.31976    0.583377   3.158    4.426    2.896   -1.554032   -1.018867  
  8.85    -0.046   0.212   0.084   0.45733    0.879002   2.715    5.827    2.231   -1.223311   -0.494268  
  8.85    -0.06    0.232   0.087   0.454743   0.699782   -1.374   4.152    3.186   0.532329    0.259346   
  8.85    0.022    0.229   0.098   -0.060769  0.268022   5.04     7.344    3.396   -1.807869   -2.095002  
  8.85    -0.036   0.215   0.075   0.526293   1.087509   5.52     7.064    1.495   -1.665049   -1.72679   
  8.85    -0.031   0.266   0.102   0.30732    0.53243    3.577    4.03     1.792   -1.052572   -1.364963  
  8.85    -0.013   0.275   0.13    0.35943    1.024875   -0.047   3.596    4.303   -0.252439   -0.292005  
  8.85    -0.031   0.199   0.079   0.215626   0.390618   4.095    6.05     2.186   -1.51008    -1.699671  
  8.85    -0.084   0.271   0.128   0.59976    0.926482   0.738    3.964    2.959   -0.434954   0.230714   
  8.85    -0.014   0.268   0.1     0.204402   0.771592   0.703    3.1      1.215   0.239284    0.32576    
  8.85    -0.029   0.236   0.103   0.364033   0.665228   2.882    4.081    2.868   -0.938177   -0.667038  
  8.85    -0.085   0.256   0.097   0.629341   0.765085   1.695    5.477    3.78    -0.27539    -0.008387  
  8.85    -0.043   0.258   0.139   0.386111   0.796763   2.113    5.91     3.519   -0.255151   -0.352562  
  8.85    0.012    0.183   0.057   0.067233   -0.013903  0.64     0.942    0.755   -0.478054   -1.341485  
  8.85    -0.059   0.277   0.12    0.407953   0.770234   4.012    7.948    5.119   -1.552764   -1.143044  
  8.85    -0.041   0.276   0.126   0.379806   0.760747   -1.959   4.008    2.517   0.657213    -0.255312  
  8.85    -0.016   0.215   0.072   0.398847   1.078288   3.804    6.914    2.948   -1.50065    -1.26731   
  8.85    0.005    0.223   0.08    0.09615    0.464831   2.521    4.277    2.996   -0.76572    -0.483963  
  8.85    -0.031   0.243   0.084   0.37465    0.718686   3.518    3.923    1.542   -1.545163   -1.41503   
  8.85    0.02     0.223   0.097   0.1264     0.74611    1.779    3.587    2.512   -1.108027   -0.926795  
  8.85    -0.054   0.27    0.144   0.349297   0.583474   -1.229   3.523    2.788   0.826375    1.288603   
  8.85    -0.035   0.222   0.092   0.368703   0.849932   0.034    5.155    3.376   0.069648    0.171452   
  8.85    -0.037   0.235   0.091   0.304563   0.898121   2.347    2.543    1.077   -0.826527   -1.390952  
  8.85    0.011    0.194   0.076   0.155072   0.878866   3.877    6.009    2.566   -1.281079   -0.873288  
  8.85    -0.029   0.205   0.087   0.262509   0.695396   0.362    1.208    0.872   -0.313443   -0.20657   
  8.85    -0.04    0.25    0.09    0.43383    0.803374   0.12     7.203    5.239   -0.010314   -0.028168  
  8.85    -0.025   0.234   0.116   0.383294   0.845131   3.981    7.048    4.902   -1.420185   -1.270403  
  8.85    -0.039   0.3     0.127   0.380444   0.729576   -2.342   4.533    3.73    0.507547    0.208441   
  8.85    -0.043   0.232   0.126   0.376512   0.749727   2.67     5.428    2.026   -1.275546   -1.016843  
  8.85    -0.047   0.254   0.11    0.403567   0.779358   2.834    3.764    0.109   -0.834925   -1.147421  
  8.85    -0.003   0.262   0.096   0.211903   0.526083   3.684    5.293    1.63    -1.30319    -1.52487   
  8.85    -0.005   0.189   0.052   0.17       0.25304    1.934    1.669    1.711   -0.365984   0.622622   
  8.85    0.015    0.21    0.06    0.066149   0.368547   0.901    2.811    2.351   0.250883    0.490704   
  8.85    -0.031   0.216   0.086   0.25083    0.277162   1.311    3.434    1.533   -0.339056   0.067481   
  8.85    -0.08    0.301   0.139   0.545351   0.885072   4.101    5.193    2.26    -1.349383   -1.38461   
  8.85    -0.05    0.259   0.118   0.530812   1.00295    6.372    9.324    3.334   -1.5762     -1.569413  
  8.85    -0.034   0.24    0.111   0.324479   0.784987   4.853    6.417    2.177   -1.232108   -1.306609  
  8.85    -0.103   0.285   0.146   0.66638    0.852619   3.661    4.608    1.513   -1.274369   -1.477493  
  8.85    -0.026   0.206   0.085   0.244273   0.407017   1.554    3.831    2.255   -0.449156   -0.01233   
  8.85    0.002    0.226   0.069   0.055684   0.27909    -0.751   2.481    1.509   0.636765    0.605312   
  8.85    -0.008   0.246   0.101   0.238634   0.760734   3.297    5.252    3.065   -1.209834   -1.299416  
  8.85    -0.029   0.228   0.085   0.410469   1.079536   -1.247   5.869    4.057   0.355538    0.316185   
  8.85    -0.066   0.294   0.124   0.491117   0.658745   0.826    1.704    1.042   -0.54662    0.323302   
  8.85    -0.042   0.234   0.093   0.247947   0.263462   -2.11    3.443    2.754   0.707792    0.092637   
  8.85    -0.003   0.223   0.089   0.259468   0.866999   0.407    1.568    1.658   -0.574051   -0.278301  
  8.85    -0.024   0.255   0.102   0.351318   0.973368   1.672    2.772    1.746   -0.685172   -0.668212  
  8.85    -0.024   0.242   0.1     0.279105   0.637154   1.254    1.851    1.73    -1.393132   -1.694389  
  8.85    0.007    0.245   0.108   -0.013133  0.327791   4.221    4.718    2.044   -1.698424   -2.298042  
  8.85    -0.04    0.256   0.109   0.344946   0.76349    1.076    2.186    0.798   -0.729833   0.159006   
  8.85    0.016    0.232   0.098   0.072922   0.560867   4.17     4.971    1.675   -1.45127    -1.195061  
  8.85    0.014    0.21    0.078   0.05206    0.661862   2.695    5.608    3.794   -1.307344   -0.79862   
  8.85    -0.014   0.206   0.062   0.289478   0.79799    1.52     1.511    0.776   -1.997917   -2.036118  
  8.85    -0.006   0.201   0.056   0.146983   0.795825   4.473    5.145    1.686   -1.626795   -2.153228  
  8.85    0.006    0.269   0.111   0.149911   0.598649   3.498    4.5      2.259   -1.295106   -0.987078  
  8.85    0.007    0.199   0.079   0.043142   0.339103   0.826    3.883    1.882   -0.132683   -0.103887  
  8.85    -0.013   0.212   0.077   0.326971   1.072526   1.423    0.508    0.777   -0.921553   1.919208   
  8.85    -0.01    0.217   0.088   0.202435   0.772747   2.532    4.497    2.517   -0.679358   -0.540338  
  8.85    -0.036   0.194   0.072   0.459331   1.173149   2.494    3.874    0.773   -0.626965   0.868659   
  8.85    -0.043   0.224   0.102   0.382795   0.47662    1.461    3.125    3.472   -1.048478   -0.938458  
  8.85    0.006    0.199   0.065   0.132538   0.204765   0.496    2.005    1.349   0.041319    0.359403   
  8.85    -0.052   0.243   0.105   0.396534   0.803902   0.76     4.339    2.548   -0.296384   -0.286361  
  8.85    -0.016   0.208   0.086   0.161457   0.676574   2.956    5.821    3.814   -0.933254   -0.542062  
  8.85    -0.044   0.212   0.068   0.399779   0.838205   3.092    2.747    0.352   -0.874136   -1.482661  
  8.85    -0.028   0.237   0.105   0.242998   0.65077    4.042    7.252    3.713   -1.235194   -0.938183  
  8.85    -0.003   0.203   0.065   0.247558   0.587801   1.328    2.93     1.321   -0.041139   0.423328   
  8.85    -0.009   0.234   0.086   0.22652    0.665436   3.196    5.509    3.759   -1.24864    -0.886935  
  8.85    -0.053   0.198   0.086   0.45357    0.764643   -0.832   2.798    1.763   0.946956    1.234137   
  8.85    -0.051   0.246   0.113   0.467881   0.789177   1.442    2.157    1.379   -0.732288   -1.157111  
  8.85    -0.057   0.238   0.084   0.5005     0.453352   1.466    2.779    2.316   -0.628254   0.305361   
  8.85    -0.05    0.218   0.084   0.30862    0.328541   3.599    4.725    2.044   -0.998878   -1.366867  
  8.85    -0.025   0.212   0.069   0.488075   1.080361   0.895    2.564    2.431   -0.248198   -0.124713  
  8.85    -0.043   0.219   0.082   0.500987   1.151208   3.647    5.821    3.088   -1.385667   -1.050793  
  8.85    -0.033   0.237   0.076   0.367512   0.801567   0.365    2.311    1.881   -0.328952   0.557777   
  8.85    0.014    0.182   0.058   -0.136527  0.251173   -3.45    5.784    2.707   1.031815    0.40473    
  8.85    -0.031   0.234   0.115   0.174355   0.459183   1.83     3.063    1.672   -1.168207   -0.638984  
  8.85    -0.016   0.152   0.062   0.274712   1.250965   2.968    3.915    1.548   -1.544477   -1.673533  
  8.85    -0.078   0.251   0.105   0.64582    0.909486   -3.202   5.732    4.043   0.703956    0.328222   
  8.85    -0.028   0.234   0.111   0.295848   0.506385   1.757    4.194    2.72    -0.643075   -0.174046  
  8.85    -0.023   0.206   0.104   0.454127   1.225815   4.459    5.188    0.672   -1.121852   0.056072   
  8.85    -0.019   0.229   0.106   0.273132   0.571908   2.072    3.949    2.26    -0.799878   -0.437834  
  8.85    -0.011   0.238   0.069   0.333984   0.608741   2.004    3.884    2.618   -0.720678   -0.162697  
  8.85    0.012    0.255   0.105   0.133993   0.479983   1.179    3.54     1.626   -0.277263   -0.101496  
  8.85    -0.06    0.228   0.082   0.357631   0.372555   1.614    2.441    1.138   -0.809631   -0.759247  
  8.85    0.022    0.245   0.102   0.085824   0.523291   2.108    4.596    2.859   -0.939533   0.016762   
  8.85    -0.011   0.2     0.07    0.346302   1.124213   3.468    4.743    2.264   -1.288797   -1.370536  
  8.85    -0.05    0.252   0.121   0.476385   0.916775   2.257    2.78     1.88    -1.165003   -0.620402  
  8.85    -0.028   0.21    0.074   0.344314   0.839871   -0.243   2.823    1.782   0.210512    0.310692   
  8.85    -0.028   0.241   0.078   0.285558   0.559862   3.336    4.429    2.474   -1.646478   -2.138999  
  8.85    -0.052   0.216   0.099   0.412261   0.652238   0.731    4.478    2.283   0.245226    0.380175   
  8.85    -0.013   0.184   0.061   0.235136   0.58082    3.483    4.895    2.951   -1.102753   -0.291867  
  8.85    -0.0     0.192   0.087   0.235226   1.068874   0.444    5.246    3.633   0.117196    0.269057   
  8.85    -0.01    0.221   0.089   0.197799   0.576512   4.492    6.412    2.208   -1.106871   -0.859913  
  8.85    -0.014   0.212   0.074   0.28533    0.803531   2.093    2.65     2.584   -1.702777   -1.911252  
  8.85    -0.048   0.173   0.062   0.539355   1.286277   0.999    1.946    2.1     -1.166903   0.275621   
  8.85    -0.017   0.22    0.067   0.308558   0.842803   1.543    3.814    1.657   -0.483312   -0.722173  
  8.85    -0.045   0.237   0.1     0.343971   0.570436   4.21     6.851    3.945   -1.237356   -1.051216  
  8.854   0.022    0.225   0.064   0.107592   0.603975   0.757    0.545    1.333   -1.056956   -1.437305  
  8.854   -0.041   0.249   0.09    0.368796   0.679121   3.714    5.845    2.635   -1.436533   -1.147336  
  8.854   -0.009   0.195   0.054   0.262556   0.733042   -0.304   3.172    1.91    -0.022186   0.041536   
  8.854   -0.017   0.239   0.091   0.415674   0.879156   -1.59    4.415    3.58    0.480065    0.350765   
  8.854   0.042    0.21    0.058   -0.212952  -0.129268  1.324    1.875    0.088   -1.882841   -2.351938  
  8.854   -0.007   0.215   0.094   0.232473   0.557223   4.189    4.939    1.706   -1.395326   -0.605734  
  8.854   -0.031   0.201   0.091   0.338583   0.974959   1.013    1.657    0.315   -0.026866   2.98273    
  8.854   -0.079   0.253   0.117   0.788798   1.302059   1.463    2.611    1.393   -1.335591   -1.349906  
  8.854   0.028    0.231   0.093   -0.127068  0.127424   3.083    4.49     1.661   -0.946347   -0.032794  
  8.854   -0.078   0.272   0.123   0.658199   1.162738   2.052    3.395    2.048   -0.761677   -0.162923  
  8.854   -0.009   0.25    0.117   0.312459   0.84187    -0.009   4.355    3.122   -0.096865   0.101043   
  8.854   -0.042   0.245   0.111   0.382536   0.690462   1.549    1.281    1.966   -0.919671   -1.357112  
  8.854   -0.025   0.227   0.099   0.413517   0.8671     3.555    5.01     1.991   -1.02625    -0.598092  
  8.854   -0.036   0.237   0.09    0.314838   0.394417   0.101    1.86     0.964   0.285       0.352629   
  8.854   -0.001   0.152   0.061   0.258781   1.011767   -0.101   2.207    1.444   0.268376    0.352172   
  8.854   -0.048   0.239   0.097   0.389757   0.64529    2.533    2.662    0.992   -1.832434   -2.187673  
  8.854   -0.03    0.208   0.073   0.368769   0.674848   -1.536   3.253    2.327   0.950999    0.677867   
  8.854   -0.043   0.196   0.088   0.517911   0.814832   -0.167   5.149    1.88    0.468843    0.301156   
  8.854   -0.04    0.289   0.139   0.355109   0.613842   3.002    2.681    1.646   -1.176392   -2.481476  
  8.854   0.017    0.189   0.066   0.059199   0.766625   0.356    1.586    1.095   -0.557977   -0.22076   
  8.854   -0.029   0.246   0.1     0.299691   0.701364   2.246    5.767    2.051   -1.67008    -0.982114  
  8.854   0.011    0.171   0.065   -0.008551  0.64503    2.873    5.107    2.895   -1.340165   -1.126693  
  8.854   0.016    0.194   0.061   0.042524   0.783279   -0.799   3.759    1.801   0.553071    0.060205   
  8.854   -0.011   0.206   0.09    0.287955   0.77177    4.092    5.668    2.65    -1.547086   -1.411678  
  8.854   -0.051   0.28    0.117   0.393581   0.686656   -0.521   3.872    1.093   0.583495    0.18161    
  8.854   0.027    0.214   0.091   0.121488   0.924255   -1.495   2.725    2.163   0.568318    0.281242   
  8.854   -0.017   0.232   0.114   0.277493   0.628927   -3.241   5.166    3.144   0.883086    0.459379   
  8.854   -0.055   0.265   0.12    0.389418   0.480267   -2.298   3.655    2.811   0.763371    0.186404   
  8.854   0.026    0.177   0.042   0.041635   0.766382   -0.576   2.322    2.192   0.637409    -0.190104  
  8.854   -0.0     0.216   0.093   -0.006823  0.245821   2.264    4.185    2.812   -0.196621   -0.15991   
  8.854   -0.028   0.228   0.073   0.265997   0.389907   0.487    2.624    2.61    -0.521553   -0.585311  
  8.854   0.02     0.21    0.066   0.018323   0.823383   0.94     4.925    3.062   0.037345    0.139146   
  8.854   -0.034   0.187   0.061   0.374938   0.634573   2.085    3.196    1.127   -0.225531   1.883028   
  8.854   -0.065   0.254   0.095   0.586702   0.966408   4.655    5.612    3.183   -1.59427    -1.667779  
  8.854   0.016    0.232   0.105   -0.087913  0.303829   1.452    4.782    3.275   -0.6856     -0.564316  
  8.854   0.054    0.168   0.044   -0.224052  0.513823   -1.778   1.515    3.549   0.239979    -0.186841  
  8.854   -0.048   0.278   0.127   0.460947   0.864023   1.35     2.771    1.206   -0.574397   0.172066   
  8.854   0.027    0.151   0.024   -0.190051  -0.129171  4.087    4.574    0.774   -1.454299   -0.69353   
  8.854   -0.045   0.27    0.117   0.476021   0.720636   1.083    2.879    1.383   -0.595461   0.521062   
  8.854   -0.001   0.212   0.06    0.253765   0.773215   1.966    2.687    1.15    -1.45965    -1.720538  
  8.854   -0.075   0.271   0.115   0.596183   0.955516   0.522    2.431    0.844   -0.13161    -0.362158  
  8.854   0.079    0.22    0.058   -0.505528  -0.07311   1.786    4.784    3.381   -0.655599   -0.81254   
  8.854   -0.026   0.223   0.102   0.403248   0.976034   3.621    4.957    2.128   -1.67738    -1.643588  
  8.854   0.04     0.21    0.074   0.138714   0.992953   0.386    4.453    1.802   -0.136386   -0.078278  
  8.854   0.001    0.202   0.051   0.103044   0.685272   1.407    3.69     2.443   -0.444609   -0.007584  
  8.854   0.031    0.211   0.069   -0.084596  0.353013   -0.023   4.406    3.37    0.065543    0.023931   
  8.854   -0.061   0.242   0.104   0.426472   0.51448    2.122    2.734    1.253   -0.794428   -0.953923  
  8.854   -0.074   0.257   0.094   0.526402   0.860095   3.655    5.977    2.796   -1.149918   -0.605896  
  8.854   0.018    0.219   0.06    0.024568   0.213315   0.758    2.61     2.18    -0.509785   0.363482   
  8.854   0.029    0.185   0.051   -0.12445   0.121059   1.344    3.807    2.368   -0.583301   -0.461158  
  8.854   0.034    0.223   0.084   -0.135863  0.154027   -0.588   0.73     0.944   1.322692    -0.310833  
  8.854   -0.053   0.242   0.103   0.454571   0.748451   1.461    4.481    2.549   -0.42892    -0.116502  
  8.854   -0.063   0.257   0.104   0.499801   0.74273    -3.634   9.04     4.553   0.756122    0.50052    
  8.854   0.004    0.197   0.064   -0.012805  0.23464    -0.182   1.536    1.093   0.576069    0.39455    
  8.854   -0.015   0.204   0.072   0.182113   0.704079   0.789    4.114    3.449   -0.129282   -0.257554  
  8.854   0.001    0.193   0.065   0.165499   0.508983   1.68     2.84     1.287   -1.174921   -0.166334  
  8.854   -0.038   0.239   0.095   0.391416   0.762346   2.024    2.699    1.061   -0.705457   -0.224536  
  8.854   0.005    0.203   0.09    0.137305   0.695786   4.595    5.993    1.214   -1.342986   -1.128849  
  8.854   -0.027   0.281   0.108   0.374103   0.904561   0.855    1.372    1.198   -0.387187   -0.04866   
  8.854   -0.05    0.281   0.122   0.359541   0.636752   -0.833   3.163    1.766   0.206125    -0.553718  
  8.854   -0.011   0.222   0.086   0.156924   0.692881   0.498    3.855    3.218   -0.190096   -0.153137  
  8.854   0.003    0.184   0.071   0.247664   0.773632   0.883    0.993    0.682   -1.597501   -1.557635  
  8.854   -0.03    0.211   0.07    0.436426   0.649789   2.154    3.672    1.625   -0.987494   -0.801036  
  8.854   -0.046   0.238   0.108   0.494549   1.012009   -0.973   7.794    4.388   0.296898    0.263091   
  8.854   -0.022   0.206   0.089   0.170772   0.423091   1.081    3.217    1.896   -0.010412   0.929741   
  8.854   0.026    0.149   0.032   -0.010895  1.067875   2.054    3.349    0.849   -1.426402   -1.698431  
  8.854   -0.026   0.238   0.093   0.252142   0.639939   3.64     5.848    3.01    -0.902224   -0.684496  
  8.854   -0.052   0.22    0.088   0.491744   0.679717   0.591    3.179    3.338   -0.25354    0.453631   
  8.854   -0.013   0.241   0.086   0.190116   0.553173   2.223    4.256    2.272   -1.259997   -1.097372  
  8.854   -0.062   0.219   0.072   0.559363   0.999761   3.346    6.168    2.286   -0.996267   -0.478402  
  8.854   0.027    0.157   0.05    0.036835   1.488178   0.702    0.749    1.116   0.450073    1.931884   
  8.854   -0.007   0.234   0.095   0.038992   0.232688   2.071    2.57     0.959   -1.867359   2.740243   
  8.854   -0.015   0.197   0.071   0.16547    0.077952   2.732    4.87     2.339   -1.430446   -0.6777    
  8.854   -0.064   0.246   0.094   0.430234   0.581468   1.808    2.844    1.916   -1.496864   -1.788164  
  8.854   0.007    0.198   0.067   0.139279   0.988015   1.303    4.698    3.154   -0.873192   -0.650267  
  8.854   -0.04    0.22    0.085   0.402037   0.520229   -0.304   2.396    1.299   -0.065075   -0.107957  
  8.854   -0.036   0.266   0.106   0.403755   0.738673   1.894    3.832    1.727   -1.779012   -0.746007  
  8.854   -0.043   0.278   0.118   0.312423   0.537808   -0.092   3.04     2.722   -0.149642   -0.077214  
  8.854   -0.009   0.212   0.088   0.022265   0.468728   3.474    3.968    0.941   -0.797621   -0.522956  
  8.854   -0.021   0.252   0.099   0.308582   0.865123   3.623    5.931    3.456   -1.085599   -0.745559  
  8.854   -0.009   0.217   0.07    0.285017   0.62212    2.401    3.838    1.827   -0.942979   -0.908443  
  8.854   -0.004   0.214   0.079   0.313038   0.92688    1.687    6.375    4.877   -0.781174   -0.255163  
  8.854   -0.004   0.198   0.055   0.132734   0.78186    -0.567   3.96     3.321   0.107717    0.664716   
  8.854   0.057    0.189   0.059   -0.293229  0.048522   2.994    2.729    2.766   -1.599655   3.132991   
  8.854   -0.048   0.229   0.086   0.404723   0.578399   3.587    3.944    1.044   -1.06808    -0.101529  
  8.854   -0.014   0.217   0.064   0.20705    0.387097   3.06     3.763    1.228   -1.045084   -0.499843  
  8.854   -0.041   0.257   0.127   0.375961   0.73907    -1.098   5.734    3.415   0.96341     1.588216   
  8.854   -0.022   0.2     0.079   0.246849   0.595043   1.238    5.196    4.413   -0.437617   -0.243545  
  8.854   0.005    0.219   0.085   0.074282   0.5566     -0.594   2.562    2.074   0.239065    -0.30216   
  8.854   -0.028   0.293   0.129   0.231923   0.522262   1.733    3.647    2.842   -0.611404   -0.431379  
  8.854   0.025    0.219   0.08    -0.029278  0.386786   1.913    2.504    1.797   -1.523982   -1.188745  
  8.854   0.016    0.191   0.042   0.064968   0.950159   2.2      4.011    2.212   -1.089218   -0.750044  
  8.854   0.01     0.187   0.047   0.159338   1.03897    4.16     7.594    5.241   -1.4695     -1.186335  
  8.854   -0.033   0.228   0.085   0.292587   0.535142   3.185    4.574    3.111   -1.834244   -1.860888  
  8.854   -0.005   0.194   0.065   0.088299   0.419488   0.344    3.146    2.813   -0.281304   -0.493172  
  8.854   -0.054   0.244   0.102   0.408533   0.780674   2.404    3.621    2.17    -1.091686   -1.093864  
  8.854   0.005    0.188   0.045   0.031906   -0.008682  2.918    4.487    1.24    -1.140276   -0.543493  
  8.854   -0.022   0.207   0.081   0.376967   0.818243   3.908    4.961    2.067   -1.463896   -1.658209  
  8.854   -0.013   0.185   0.083   0.350149   1.055929   2.158    3.032    1.501   -1.197402   -1.323038  
  8.854   -0.032   0.233   0.13    0.236197   0.575093   -1.48    3.57     0.524   0.620255    1.217929   
  8.858   -0.076   0.28    0.12    0.516744   0.75468    2.414    5.603    2.705   -1.36315    -1.140406  
  8.858   -0.047   0.253   0.092   0.419613   0.686957   -1.398   4.124    3.347   0.685018    0.473482   
  8.858   -0.065   0.247   0.105   0.382542   0.496756   1.091    1.255    0.785   -0.272075   1.735925   
  8.858   0.022    0.202   0.071   -0.166071  -0.081907  -0.7     4.383    1.861   0.439811    0.183081   
  8.858   -0.023   0.247   0.113   0.238167   0.541196   -0.532   1.736    1.204   0.457317    0.027326   
  8.858   -0.053   0.264   0.132   0.413888   0.70223    3.071    5.053    3.2     -0.677127   0.081996   
  8.858   -0.025   0.228   0.104   0.307301   0.60484    2.394    2.822    0.215   -1.19688    -1.77789   
  8.858   -0.027   0.233   0.075   0.156322   0.104859   -0.756   2.132    0.4     1.822982    1.77402    
  8.858   -0.049   0.218   0.105   0.51721    0.915272   -0.142   1.132    1.281   0.331584    -0.333405  
  8.858   -0.02    0.227   0.1     0.155504   0.376085   1.747    1.44     0.363   -0.671347   -1.941264  
  8.858   0.037    0.222   0.098   -0.272639  -0.107863  -0.478   4.302    4.569   -0.12958    -0.331396  
  8.858   -0.054   0.252   0.105   0.423692   0.769389   2.861    2.28     1.724   -1.75462    -3.120395  
  8.858   -0.009   0.207   0.094   0.075711   0.485361   4.886    7.557    3.664   -1.67189    -1.836914  
  8.858   -0.033   0.179   0.045   0.544857   1.539417   -0.14    2.451    1.998   -0.225422   -0.507357  
  8.858   -0.016   0.194   0.076   0.349758   0.854416   2.77     2.524    1.327   -1.350486   -3.014041  
  8.858   -0.027   0.243   0.12    0.301067   0.531325   0.606    4.413    4.609   -0.0611     -0.252206  
  8.858   -0.056   0.236   0.109   0.462548   0.751731   0.552    1.739    1.499   -0.725031   -0.672602  
  8.858   -0.02    0.252   0.121   0.253187   0.357683   2.289    4.408    2.389   -0.81327    -0.510778  
  8.858   -0.07    0.305   0.134   0.552276   0.966062   -0.445   3.663    1.146   0.479387    0.338993   
  8.858   -0.045   0.275   0.118   0.294205   0.465797   1.859    2.884    2.063   -0.538495   -0.739442  
  8.858   -0.043   0.244   0.101   0.386434   0.799866   3.871    4.726    2.101   -0.74905    -1.059349  
  8.858   -0.046   0.244   0.098   0.402362   0.674684   0.757    1.362    0.627   0.50821     1.095908   
  8.858   -0.008   0.167   0.051   0.109775   0.577989   0.467    1.154    1.186   -1.795856   1.083378   
  8.858   -0.034   0.226   0.114   0.335967   0.707431   2.489    4.44     3.652   -1.027243   -0.989024  
  8.858   0.004    0.239   0.073   0.270216   0.636083   0.89     0.985    1.936   -1.770994   -2.794443  
  8.858   -0.014   0.192   0.052   0.293175   0.89605    4.498    6.308    2.148   -1.734989   -1.656743  
  8.858   -0.057   0.225   0.093   0.488809   0.85648    -0.694   3.249    2.557   0.323229    0.257453   
  8.858   0.016    0.171   0.059   -0.176891  -0.091564  3.248    4.913    2.863   -1.230799   -1.116923  
  8.858   -0.035   0.222   0.08    0.331804   0.381345   4.454    6.41     2.798   -2.046885   -2.402001  
  8.858   -0.072   0.218   0.098   0.559265   0.860243   1.285    2.774    1.219   -0.5759     -0.001472  
  8.858   -0.063   0.249   0.095   0.607919   0.827457   3.131    3.361    1.251   -1.567766   -1.971916  
  8.858   -0.011   0.229   0.098   0.168806   0.464      3.702    4.951    2.069   -0.852854   -0.092017  
  8.858   0.009    0.171   0.041   -0.012171  0.172134   4.827    6.871    2.31    -1.229578   -0.831919  
  8.858   -0.031   0.198   0.075   0.243803   0.337972   2.181    4.67     2.599   -0.554004   0.094543   
  8.858   -0.029   0.246   0.089   0.285821   0.316725   0.766    1.577    1.717   -1.514017   -1.308897  
  8.858   0.05     0.222   0.064   -0.15117   0.324036   1.026    1.211    0.526   0.507842    1.851858   
  8.858   -0.011   0.256   0.107   0.258867   0.654108   3.911    6.402    3.224   -1.013839   -0.970163  
  8.858   -0.033   0.231   0.069   0.354944   0.610283   2.908    3.516    1.424   -1.042163   -1.066879  
  8.858   -0.016   0.239   0.113   0.190681   0.62304    3.474    3.81     2.518   -1.293541   -1.269749  
  8.858   -0.001   0.206   0.069   0.176075   0.622373   -0.108   3.991    2.868   0.235328    -0.345831  
  8.858   -0.002   0.224   0.089   0.188088   0.638422   0.041    1.916    1.107   0.424346    0.614709   
  8.858   -0.048   0.214   0.071   0.361318   0.415156   -1.31    3.278    2.461   0.821833    0.493386   
  8.858   -0.015   0.205   0.09    0.360728   0.971478   0.532    4.282    4.698   -0.233121   -0.040219  
  8.858   -0.032   0.209   0.088   0.160648   0.37812    0.662    2.248    1.695   -2.124569   -1.272766  
  8.858   0.025    0.203   0.063   -0.025727  0.40842    5.081    6.436    2.103   -1.637071   -2.199929  
  8.858   -0.026   0.205   0.089   0.442041   0.766427   1.694    2.325    0.714   -0.760384   0.526465   
  8.858   0.008    0.197   0.083   0.094378   0.703137   1.091    2.867    2.781   -0.01857    0.86148    
  8.858   -0.014   0.233   0.102   0.228699   0.619256   0.738    0.939    0.89    -1.260739   -1.126546  
  8.858   -0.005   0.191   0.077   0.051832   0.447231   1.138    3.096    2.445   -1.147638   -0.933026  
  8.858   0.003    0.224   0.088   0.040919   0.333566   5.451    8.709    4.006   -1.709085   -1.954205  
  8.858   -0.011   0.17    0.055   0.235126   1.027178   4.07     4.818    1.683   -1.265876   -1.555997  
  8.858   0.007    0.214   0.077   0.035549   0.2653     1.805    1.994    0.829   -0.501755   -0.589596  
  8.858   0.008    0.231   0.076   0.050153   0.324323   1.415    2.666    2.233   -1.532819   -1.504308  
  8.858   -0.087   0.268   0.105   0.639353   0.89146    1.445    3.069    2.081   -1.669273   -1.603594  
  8.858   0.059    0.227   0.077   -0.272264  0.445911   -1.22    1.975    2.66    0.638178    0.350737   
  8.858   0.001    0.186   0.063   0.262945   1.025663   1.713    4.43     3.756   -0.725113   -0.409567  
  8.858   -0.004   0.249   0.071   0.221904   0.705771   1.283    1.385    0.729   -2.38931    -2.615911  
  8.858   0.003    0.216   0.089   0.047976   0.364695   2.12     3.689    1.941   -1.632071   -1.657441  
  8.858   0.014    0.228   0.072   0.019959   0.096153   0.276    2.806    0.439   0.642902    0.628645   
  8.858   -0.001   0.218   0.082   0.144283   0.484212   2.182    3.775    2.271   -0.406417   0.606629   
  8.858   -0.025   0.24    0.051   0.299222   0.438337   0.213    3.359    2.112   0.061947    0.283951   
  8.858   -0.025   0.226   0.07    0.29895    0.688289   3.628    5.704    2.562   -0.936564   -0.627249  
  8.858   -0.058   0.243   0.103   0.484676   0.630142   1.065    3.958    2.902   -0.708924   -0.399405  
  8.858   -0.008   0.271   0.11    0.219953   0.501573   0.566    4.118    3.163   -0.239283   -0.297844  
  8.858   0.01     0.196   0.077   0.099204   0.227877   3.534    4.993    1.99    -1.93087    -2.364873  
  8.858   -0.054   0.233   0.105   0.629913   1.168887   2.819    4.498    1.457   -1.129562   -0.198656  
  8.858   -0.018   0.185   0.067   0.265725   0.554453   -0.12    2.807    3.104   -0.6115     -0.752134  
  8.858   0.003    0.222   0.101   0.011844   0.454916   -1.713   4.532    2.666   0.442465    0.320747   
  8.858   0.023    0.204   0.062   -0.065516  0.519964   4.129    7.758    4.298   -1.14976    -0.833714  
  8.858   0.008    0.207   0.091   0.009865   0.444374   -1.573   4.209    3.142   0.639331    0.562528   
  8.858   0.069    0.202   0.024   -0.211251  0.391854   1.668    3.372    2.088   -1.263273   -0.616879  
  8.858   0.026    0.176   0.049   0.10962    0.706206   1.821    2.448    0.412   -0.336501   -0.56334   
  8.858   -0.026   0.236   0.101   0.368263   0.77573    2.381    6.178    3.331   -0.350582   -0.020011  
  8.858   -0.002   0.252   0.092   0.05309    0.231773   2.688    2.107    2.129   -1.993447   -2.664248  
  8.858   0.021    0.249   0.112   -0.165084  0.001825   0.896    3.549    2.095   -0.288923   0.390835   
  8.858   -0.033   0.238   0.09    0.325922   0.703098   1.196    2.759    1.86    -0.698403   -0.434716  
  8.858   -0.086   0.32    0.156   0.530641   0.737869   4.586    9.087    4.406   -1.89664    -1.827897  
  8.858   -0.032   0.216   0.083   0.336676   0.704803   4.082    6.077    1.579   -1.473749   -1.436822  
  8.858   0.01     0.181   0.056   0.093934   0.697829   3.645    4.948    2.011   -1.488751   -1.656443  
  8.858   0.025    0.189   0.04    0.152277   0.753147   1.348    1.492    0.965   -0.596895   2.889848   
  8.858   -0.004   0.222   0.075   0.159228   0.47826    0.403    4.759    1.497   0.0094      0.358286   
  8.858   -0.048   0.26    0.107   0.43975    0.744317   -0.356   6.258    4.616   0.209673    0.242256   
  8.858   0.008    0.215   0.085   -0.005422  0.071604   2.704    5.094    2.547   -0.813013   -0.628672  
  8.858   -0.045   0.198   0.069   0.349982   0.541697   -1.843   7.114    2.742   0.823517    0.746238   
  8.858   -0.026   0.258   0.103   0.262192   0.361107   0.957    2.036    0.681   -0.815252   -0.314262  
  8.858   -0.034   0.234   0.087   0.301403   0.432707   0.962    2.023    0.636   -0.82005    -0.16367   
  8.858   -0.06    0.237   0.109   0.376765   0.694844   6.811    10.613   5.533   -1.503982   -1.209733  
  8.858   -0.018   0.218   0.076   0.203428   0.731739   3.352    4.501    2.195   -0.970176   -0.975052  
  8.858   -0.047   0.26    0.101   0.398954   0.666336   1.194    5.32     4.249   -0.456697   -0.556444  
  8.858   -0.008   0.225   0.094   0.120197   0.32278    2.126    3.085    2.153   -0.914685   0.711964   
  8.858   0.001    0.208   0.068   0.048459   0.279321   3.726    4.877    1.203   -1.107104   -0.965098  
  8.858   0.008    0.203   0.09    0.057435   0.371506   4.012    6.733    3.66    -0.999306   -0.89506   
  8.858   -0.052   0.228   0.118   0.415306   0.607142   1.488    3.584    1.771   -1.003735   0.187949   
  8.858   -0.037   0.224   0.069   0.407276   0.801596   4.358    6.718    2.752   -1.506645   -1.356331  
  8.858   0.025    0.202   0.045   -0.055867  0.034642   3.319    4.401    2.857   -1.321386   -1.094006  
  8.858   0.007    0.173   0.077   0.162653   1.022287   -0.454   3.271    1.929   0.342026    0.241994   
  8.858   -0.02    0.233   0.077   0.232639   0.388644   3.049    5.139    1.626   -1.889909   -2.264703  
  8.858   -0.059   0.245   0.118   0.530909   0.854469   -0.639   2.826    3.188   0.588817    0.499497   
  8.858   -0.009   0.208   0.091   0.199835   0.608647   0.559    5.689    4.782   -0.161975   -0.347112  
  8.858   -0.039   0.223   0.076   0.461042   0.952645   2.037    4.146    1.471   -0.387853   0.292883   
  8.862   -0.024   0.206   0.084   0.208638   0.573531   2.039    5.701    4.365   -0.680942   -0.462004  
  8.862   -0.025   0.273   0.124   0.331256   0.839375   2.981    5.344    1.841   -1.24515    -0.351083  
  8.862   -0.052   0.216   0.08    0.451738   0.840014   2.181    3.088    2.321   -0.775528   -1.056879  
  8.862   0.028    0.202   0.066   -0.053168  0.351077   0.953    3.703    2.82    -0.243849   -0.288584  
  8.862   -0.038   0.211   0.079   0.473742   0.722228   2.846    3.927    1.974   -1.670785   -1.886781  
  8.862   -0.033   0.243   0.117   0.219475   0.396213   0.107    1.04     1.256   -0.442223   0.18284    
  8.862   -0.002   0.204   0.063   0.215576   0.893638   2.56     4.07     2.338   -1.255209   -1.027212  
  8.862   -0.004   0.225   0.098   0.080722   0.263296   2.543    4.712    3.006   -0.851622   -1.092774  
  8.862   -0.014   0.236   0.097   0.33285    0.825364   0.667    2.643    0.453   0.506107    1.614474   
  8.862   0.035    0.237   0.098   -0.112265  0.510636   1.201    4.414    3.192   -0.694205   -0.275863  
  8.862   -0.018   0.228   0.101   0.44684    1.099159   1.627    3.574    3.779   -0.593103   -0.47123   
  8.862   -0.024   0.207   0.107   0.182399   0.604011   -0.004   1.806    1.286   0.13968     0.871003   
  8.862   0.005    0.202   0.07    0.096035   0.347944   0.109    4.405    5.595   -0.38976    -0.422664  
  8.862   0.034    0.239   0.076   -0.042171  0.373249   3.085    5.819    2.294   -1.310796   -0.816244  
  8.862   -0.046   0.257   0.106   0.43574    0.862157   2.669    4.391    3.274   -1.373345   -1.230134  
  8.862   -0.026   0.185   0.056   0.357925   1.012268   3.541    5.417    2.149   -1.623081   -1.688725  
  8.862   -0.05    0.238   0.105   0.566687   1.0454     2.191    4.129    2.175   -0.935627   -0.755253  
  8.862   0.013    0.259   0.088   0.073292   0.384717   2.425    3.088    1.078   -1.887254   -2.53247   
  8.862   -0.094   0.295   0.112   0.728798   1.001005   1.11     1.668    1.172   -1.489006   -0.808003  
  8.862   -0.002   0.221   0.092   0.068194   0.457656   3.069    3.36     0.091   -1.121095   1.500414   
  8.862   0.031    0.241   0.085   -0.022624  0.629931   -0.349   4.754    3.369   0.42562     0.517537   
  8.862   -0.029   0.225   0.101   0.145368   0.493794   2.744    6.397    3.434   -0.545948   -0.222673  
  8.862   -0.006   0.189   0.069   0.069184   0.39907    0.856    1.776    1.773   -0.272918   0.525092   
  8.862   0.017    0.21    0.07    -0.00638   0.603352   2.688    5.902    4.034   -0.7869     -0.669852  
  8.862   -0.016   0.217   0.074   0.373178   1.10237    -0.082   5.506    3.807   0.076491    -0.138328  
  8.862   -0.006   0.203   0.062   0.156059   0.618676   0.551    1.095    1.294   -0.033167   1.322029   
  8.862   -0.004   0.175   0.04    0.172252   1.012149   1.613    1.271    0.518   -1.699538   2.063416   
  8.862   0.048    0.189   0.041   -0.325486  0.249909   4.308    5.574    1.026   -0.903113   0.112776   
  8.862   -0.071   0.254   0.105   0.582462   1.11106    -0.375   0.882    0.539   1.311212    1.172282   
  8.862   0.019    0.206   0.083   -0.015993  0.460866   2.857    4.909    3.212   -0.944201   -0.909992  
  8.862   -0.06    0.273   0.109   0.455009   0.562876   0.685    3.471    3.824   -0.895911   -0.79883   
  8.862   -0.062   0.272   0.11    0.395354   0.580936   0.296    2.607    1.481   -0.14409    0.150119   
  8.862   -0.041   0.241   0.103   0.414718   0.76776    1.687    4.505    2.774   -1.319928   -1.250756  
  8.862   -0.039   0.266   0.129   0.452472   0.883388   -0.946   4.878    3.944   0.197637    0.141257   
  8.862   -0.071   0.243   0.107   0.51138    0.736982   -0.897   1.67     1.546   0.890298    0.782824   
  8.862   -0.035   0.24    0.118   0.428906   0.898214   4.329    5.117    1.679   -1.667403   -1.790865  
  8.862   -0.003   0.222   0.084   0.1849     0.845642   3.862    7.119    3.255   -1.537487   -1.42369   
  8.862   -0.028   0.27    0.1     0.248184   0.493174   -0.911   5.58     4.559   0.35217     0.245897   
  8.862   -0.008   0.191   0.06    0.215701   0.596937   2.102    2.747    1.05    -0.709353   -0.527718  
  8.862   -0.016   0.201   0.081   0.339424   0.940575   0.599    2.277    2.068   -0.630196   -0.518611  
  8.862   -0.012   0.165   0.036   0.373095   0.681369   0.058    1.484    2.761   0.36749     0.744556   
  8.862   -0.055   0.194   0.1     0.464906   0.927395   1.145    2.061    0.86    -1.00006    -2.437958  
  8.862   -0.069   0.284   0.12    0.415018   0.36112    3.912    5.019    1.796   -0.864418   -0.976658  
  8.862   0.006    0.214   0.051   0.193048   0.552487   2.696    6.014    3.625   -0.835926   -0.626221  
  8.862   -0.005   0.213   0.09    0.205125   0.801717   -0.711   1.701    0.667   1.544949    -0.941519  
  8.862   -0.042   0.273   0.113   0.410284   0.788131   -0.006   1.648    0.727   0.94947     2.905634   
  8.862   -0.042   0.256   0.099   0.417633   0.744188   4.767    6.705    2.448   -1.722604   -1.846841  
  8.862   -0.059   0.276   0.107   0.523702   0.849064   2.646    4.682    2.189   -1.050105   -0.385926  
  8.862   0.043    0.215   0.085   -0.178552  0.244153   2.621    3.399    1.162   -0.734392   -1.178721  
  8.862   -0.034   0.224   0.07    0.238489   0.344491   5.205    6.975    3.852   -1.19371    -0.970079  
  8.862   0.004    0.244   0.092   0.07896    0.335236   0.638    2.351    1.444   -0.305406   1.121429   
  8.862   0.001    0.2     0.072   0.066723   0.108635   -0.162   3.823    2.093   0.085067    0.280094   
  8.862   -0.003   0.203   0.058   0.12147    0.507883   2.581    2.578    0.543   -0.769924   -2.741078  
  8.862   -0.03    0.261   0.116   0.332441   0.536638   1.684    3.458    2.151   -1.071797   -0.813992  
  8.862   -0.042   0.209   0.064   0.379895   0.8517     1.849    2.856    2.179   -1.14052    -1.436754  
  8.862   -0.018   0.263   0.105   0.196997   0.431326   0.498    1.498    1.329   0.099604    0.340632   
  8.862   0.0      0.231   0.073   0.168684   0.233543   1.289    3.995    2.175   -0.30527    0.214931   
  8.862   -0.043   0.208   0.079   0.396844   0.657786   4.662    6.503    2.675   -1.512465   -1.597071  
  8.862   -0.021   0.195   0.073   0.287495   0.618667   4.167    4.525    3.663   -2.118203   -2.928283  
  8.862   0.023    0.223   0.088   0.013492   0.280065   4.24     5.443    1.967   -1.63975    -1.891688  
  8.862   -0.022   0.247   0.103   0.1842     0.142188   -0.885   2.144    0.923   0.676137    -0.582241  
  8.862   -0.046   0.251   0.127   0.446248   0.896712   -1.001   4.293    4.144   0.124005    -0.09581   
  8.862   -0.018   0.258   0.093   0.35782    0.742561   1.986    3.095    0.867   -0.418767   -1.921725  
  8.862   -0.016   0.183   0.07    0.348976   1.014003   0.462    0.576    0.802   -0.668355   2.129817   
  8.862   -0.006   0.199   0.091   0.292487   0.781222   1.8      4.829    1.751   -0.218661   -0.24131   
  8.862   -0.046   0.218   0.121   0.559067   1.106218   0.788    2.343    1.379   -1.196586   -0.211099  
  8.862   -0.024   0.267   0.123   0.26699    0.573728   -1.383   4.956    3.418   0.545417    0.569986   
  8.862   0.008    0.202   0.071   -0.010417  0.3643     -0.662   3.397    3.556   -0.065862   -0.270969  
  8.862   -0.028   0.249   0.094   0.315085   0.661633   -0.969   5.116    2.515   0.562525    0.488521   
  8.862   -0.085   0.235   0.115   0.742785   1.261941   1.982    4.235    4.202   -1.342717   -1.126574  
  8.862   -0.003   0.196   0.064   0.175089   0.657516   5.189    7.3      3.737   -1.312679   -1.404889  
  8.862   -0.028   0.22    0.076   0.399376   0.973642   -0.28    5.553    4.009   0.041916    0.230069   
  8.862   -0.038   0.232   0.126   0.307478   0.65445    1.094    1.897    2.646   -0.497171   -0.357268  
  8.862   -0.036   0.25    0.092   0.334751   0.462531   -0.409   4.03     3.201   0.23527     0.165576   
  8.862   -0.03    0.211   0.085   0.329112   0.855899   -0.067   3.704    3.448   0.245814    0.361759   
  8.862   0.028    0.208   0.069   -0.063577  0.429869   4.344    5.058    2.283   -1.195505   -1.122615  
  8.862   -0.077   0.257   0.091   0.551376   0.775357   0.915    3.563    1.503   0.197337    0.709693   
  8.862   -0.001   0.229   0.104   0.132831   0.317611   -0.207   2.774    2.16    0.309368    0.569463   
  8.862   -0.059   0.248   0.108   0.575796   1.13506    1.557    3.258    2.804   -0.504095   0.176498   
  8.862   -0.032   0.267   0.107   0.419142   1.009288   1.984    2.539    0.26    -1.258994   -1.09211   
  8.862   -0.077   0.271   0.13    0.563106   0.822885   2.937    2.041    1.539   -1.580995   -3.050003  
  8.862   0.027    0.183   0.069   0.034852   0.992723   2.135    3.492    1.252   -1.431771   -1.269044  
  8.862   -0.006   0.213   0.084   0.195597   0.758715   -0.886   7.645    5.376   0.341296    0.337422   
  8.862   -0.03    0.208   0.107   0.428347   0.9977     -1.909   2.507    2.457   1.226362    1.076962   
  8.862   -0.018   0.268   0.112   0.245538   0.786874   3.773    6.457    2.431   -1.511979   -0.817998  
  8.862   0.002    0.218   0.067   0.299124   0.930445   -0.706   4.23     3.74    0.368081    0.53129    
  8.862   0.038    0.209   0.078   -0.302342  -0.491877  2.03     3.149    1.429   -0.642384   0.127816   
  8.862   -0.056   0.22    0.08    0.489381   0.954768   1.42     3.199    2.493   -0.597311   -0.590518  
  8.862   0.027    0.175   0.039   -0.092407  0.402288   2.238    4.524    3.724   -0.657958   -0.568506  
  8.862   -0.011   0.249   0.092   0.176604   0.623832   0.361    4.427    3.601   -0.097965   0.069934   
  8.862   -0.047   0.252   0.086   0.459881   0.777921   2.563    3.99     1.556   -1.148557   -0.685427  
  8.862   -0.011   0.204   0.083   0.324223   0.886632   1.375    3.327    2.08    -0.473522   -0.490005  
  8.862   -0.052   0.248   0.118   0.327248   0.288524   3.311    6.713    4.355   -0.778449   -0.634654  
  8.862   -0.054   0.237   0.091   0.412106   1.019672   0.696    4.349    5.208   -0.536579   -0.19386   
  8.862   -0.029   0.247   0.105   0.265056   0.43667    0.773    4.839    4.124   -0.264081   -0.144506  
  8.862   0.018    0.213   0.07    0.086112   0.551065   4.369    5.622    1.169   -1.520652   -0.212409  
  8.862   -0.006   0.232   0.093   0.093796   0.538378   -0.587   4.562    3.957   0.262036    0.211877   
  8.862   -0.027   0.187   0.092   0.463786   1.119928   3.015    3.53     1.584   -1.33749    -1.352791  
  8.862   -0.024   0.214   0.062   0.270538   0.490711   1.364    3.426    2.757   -0.671155   -0.433274  
  8.862   -0.062   0.26    0.099   0.544695   0.779464   0.013    4.022    3.788   0.453962    0.90406    
  8.866   0.023    0.213   0.08    0.035641   0.719989   0.083    4.119    3.061   0.137649    0.265893   
  8.866   0.05     0.2     0.06    -0.20754   0.325662   1.535    3.644    2.926   -0.65562    -0.104264  
  8.866   -0.053   0.221   0.101   0.54075    1.120214   0.216    2.785    2.511   -0.533795   -0.36938   
  8.866   -0.003   0.223   0.073   0.325318   0.95011    6.056    8.63     4.063   -1.605998   -1.668872  
  8.866   -0.01    0.236   0.098   0.280271   0.811003   3.694    5.657    2.881   -1.432132   -1.072526  
  8.866   -0.022   0.195   0.097   0.229907   0.547688   3.978    3.621    2.12    -1.4228     -2.195886  
  8.866   -0.014   0.221   0.104   0.22736    0.733792   0.532    2.434    2.324   -0.752697   -0.486411  
  8.866   -0.033   0.256   0.115   0.247864   0.464531   0.935    2.121    1.297   -1.049128   -1.006427  
  8.866   -0.043   0.212   0.094   0.304717   0.49934    -0.574   2.513    0.953   0.933831    -1.835941  
  8.866   0.013    0.191   0.061   0.065864   0.410862   3.042    4.337    1.658   -1.209684   -0.769529  
  8.866   0.002    0.226   0.081   0.182095   0.762321   1.951    2.694    1.18    -1.645068   -2.530174  
  8.866   0.008    0.232   0.094   0.087524   0.423237   -2.274   4.704    1.715   0.779117    0.286686   
  8.866   -0.036   0.227   0.102   0.381603   0.941029   3.219    4.425    2.302   -1.714738   -1.935102  
  8.866   -0.06    0.276   0.114   0.427843   0.552932   1.357    1.397    1.673   -1.509127   -1.912451  
  8.866   -0.039   0.222   0.076   0.247271   0.456024   -0.157   3.855    2.115   0.511336    0.405887   
  8.866   -0.028   0.214   0.091   0.255095   0.64044    3.496    5.218    3.074   -1.483493   -1.23788   
  8.866   0.021    0.205   0.068   0.044147   0.556425   3.077    5.128    2.88    -0.633685   -0.380776  
  8.866   -0.032   0.261   0.102   0.379495   0.654659   0.906    0.331    0.628   -1.808705   -1.096081  
  8.866   0.022    0.247   0.091   -0.016743  0.185004   -0.904   3.325    2.884   0.663228    0.398762   
  8.866   -0.02    0.208   0.055   0.22275    0.406406   -0.52    1.757    1.234   0.423437    -1.015038  
  8.866   -0.002   0.199   0.052   0.258171   0.939345   3.406    4.269    0.825   -1.405379   0.458327   
  8.866   -0.025   0.23    0.07    0.392002   0.827046   5.709    7.681    3.156   -1.764208   -2.421694  
  8.866   -0.017   0.217   0.091   0.129952   0.28593    2.887    2.908    2.124   -1.450666   -2.094155  
  8.866   -0.053   0.213   0.071   0.470809   0.558655   3.914    5.154    1.43    -0.861004   -0.408823  
  8.866   -0.0     0.22    0.079   -0.045019  0.040559   1.037    2.452    2.103   -1.039405   -0.986165  
  8.866   0.017    0.269   0.081   0.061223   0.401837   2.77     3.573    2.554   -1.627043   -1.843445  
  8.866   0.004    0.21    0.079   0.204332   0.94105    1.266    2.378    0.644   -1.310661   -2.308675  
  8.866   -0.021   0.248   0.099   0.160106   0.529077   2.976    5.662    2.178   -1.155841   -0.686819  
  8.866   0.002    0.19    0.066   -0.040881  -0.022388  3.946    3.556    1.003   -1.191177   -1.479852  
  8.866   0.007    0.241   0.099   0.167852   0.597137   -0.458   3.256    2.188   0.251922    -0.041036  
  8.866   -0.021   0.274   0.13    0.2386     0.447699   -0.108   6.322    3.668   0.182692    0.457668   
  8.866   -0.05    0.211   0.111   0.367267   0.499696   -0.681   4.512    3.941   0.838508    0.975436   
  8.866   -0.012   0.245   0.082   0.179465   0.350997   1.042    2.035    0.935   -0.815848   -0.088109  
  8.866   -0.02    0.202   0.068   0.171516   0.234453   1.426    0.436    1.141   0.032271    2.194804   
  8.866   -0.025   0.203   0.081   0.234635   0.329362   0.709    1.745    2.225   -0.787739   -0.198932  
  8.866   -0.021   0.224   0.093   0.305219   0.81132    1.092    2.126    0.956   -1.70973    -0.958886  
  8.866   0.022    0.232   0.078   0.11484    0.812032   1.674    2.639    0.716   -1.702312   -0.247279  
  8.866   0.007    0.211   0.075   0.142316   0.537409   -0.755   2.309    1.835   0.233906    -0.353135  
  8.866   -0.027   0.257   0.126   0.281692   0.421094   3.218    3.804    1.397   -0.771453   0.59473    
  8.866   -0.029   0.253   0.1     0.4888     1.044133   1.856    3.832    1.974   -1.109156   -0.315116  
  8.866   0.002    0.195   0.073   0.006799   0.082672   3.419    5.373    2.715   -1.690902   -0.989739  
  8.866   -0.067   0.242   0.103   0.387312   0.460413   4.028    6.487    3.9     -1.173359   -0.616014  
  8.866   0.017    0.227   0.063   -0.004554  0.421733   -0.39    1.938    0.378   0.427106    -0.142818  
  8.866   0.013    0.207   0.066   -0.003118  0.524299   2.517    3.783    1.934   -1.325758   -0.979746  
  8.866   -0.061   0.214   0.086   0.421595   0.541543   4.915    5.707    3.022   -1.834574   -1.95646   
  8.866   0.009    0.185   0.043   0.117465   0.598992   0.109    2.584    2.276   -0.023674   -0.496188  
  8.866   -0.023   0.259   0.128   0.231859   0.575749   0.016    1.568    1.24    -0.035082   -0.00974   
  8.866   -0.044   0.242   0.101   0.481019   0.941805   -0.566   5.914    4.616   0.626982    0.911426   
  8.866   -0.037   0.201   0.066   0.441034   0.798713   -0.032   3.909    2.512   0.067613    -0.301301  
  8.866   0.003    0.226   0.087   0.018142   0.316781   5.932    6.747    1.132   -1.396088   -2.304268  
  8.866   -0.031   0.228   0.123   0.221904   0.302822   1.851    1.389    1.552   -1.359561   -2.871968  
  8.866   0.005    0.261   0.116   0.123479   0.508908   1.096    1.28     0.796   0.407946    1.951204   
  8.866   -0.008   0.229   0.086   0.153932   0.291501   3.314    5.562    2.959   -1.675391   -1.676831  
  8.866   -0.016   0.183   0.064   0.105666   0.754844   3.161    4.016    2.71    -2.015834   -2.667395  
  8.866   -0.032   0.223   0.094   0.471197   1.130411   4.359    6.0      2.753   -1.283438   -0.860835  
  8.866   -0.037   0.241   0.089   0.409723   0.801459   0.127    1.442    1.275   -1.327764   -0.225187  
  8.866   -0.038   0.228   0.087   0.415876   0.770001   3.209    5.274    2.416   -0.780206   -0.749413  
  8.866   -0.056   0.238   0.094   0.417565   0.640184   -0.207   2.201    3.015   -0.486794   -0.197691  
  8.866   -0.014   0.271   0.133   0.252362   0.552948   0.788    1.242    0.946   -1.619489   -1.526751  
  8.866   -0.041   0.207   0.06    0.472601   0.868769   1.241    3.224    1.627   -0.847405   -0.360659  
  8.866   -0.026   0.268   0.117   0.214634   0.50595    -0.723   4.294    2.231   0.455165    0.714808   
  8.866   -0.028   0.238   0.082   0.287836   0.596588   5.218    7.369    2.428   -1.552735   -1.631979  
  8.866   -0.057   0.268   0.111   0.417798   0.474214   2.865    5.478    3.617   -1.516344   -1.125172  
  8.866   -0.042   0.274   0.14    0.375446   0.792157   -1.144   2.75     2.154   1.064486    1.403119   
  8.866   -0.023   0.224   0.083   0.307172   0.715779   0.055    1.911    2.795   -0.813535   -0.677797  
  8.866   -0.075   0.269   0.117   0.538875   0.821962   3.32     6.389    2.694   -1.460104   -0.959277  
  8.866   0.009    0.25    0.118   0.001836   0.140616   1.447    4.919    4.441   -0.331982   -0.470629  
  8.866   -0.007   0.223   0.07    0.254159   0.919562   -1.768   3.253    1.395   1.208536    1.351462   
  8.866   -0.028   0.264   0.086   0.452194   0.93759    -0.886   1.522    0.779   1.105578    -0.60428   
  8.866   -0.02    0.188   0.077   0.295147   0.803486   3.007    3.658    0.488   -0.880237   -0.283285  
  8.866   -0.015   0.246   0.108   0.239463   0.661303   1.533    2.593    1.704   -0.75827    -0.362853  
  8.866   -0.024   0.177   0.053   0.285403   0.565927   1.236    1.466    1.029   -1.015131   -2.700123  
  8.866   -0.055   0.26    0.113   0.424652   0.632694   -2.0     4.116    1.784   1.370248    1.362214   
  8.866   -0.009   0.234   0.08    0.116005   0.4501     0.298    3.699    2.333   -0.302049   -0.139614  
  8.866   -0.034   0.234   0.1     0.543473   1.228237   0.559    0.836    1.743   0.64312     -2.093223  
  8.866   0.025    0.184   0.041   -0.151633  0.251161   2.788    3.812    2.779   -1.052493   -1.086515  
  8.866   -0.017   0.253   0.103   0.141559   0.264618   2.112    2.82     1.676   -1.038718   -1.080263  
  8.866   -0.062   0.262   0.125   0.425008   0.7257     0.394    5.18     2.837   0.225648    0.527124   
  8.866   -0.04    0.245   0.102   0.205898   0.425362   1.987    2.079    0.918   -1.096429   -2.513356  
  8.866   -0.001   0.219   0.095   0.234732   0.919973   1.443    4.212    3.461   -0.848115   -0.329314  
  8.866   -0.004   0.183   0.059   0.043144   0.33391    4.677    7.169    2.443   -1.590773   -1.551899  
  8.866   -0.073   0.231   0.087   0.653008   1.125178   0.876    2.992    2.627   -0.596557   -0.250635  
  8.866   -0.053   0.259   0.144   0.440526   0.985418   -0.924   1.795    1.419   0.379707    0.110064   
  8.866   -0.006   0.215   0.083   0.25198    0.590295   1.745    3.683    0.813   -1.9965     -1.122058  
  8.866   -0.028   0.261   0.116   0.283382   0.468544   1.087    4.211    2.335   -0.075536   -0.201569  
  8.866   -0.021   0.226   0.105   0.091559   0.351772   2.374    5.077    2.832   -0.936006   -0.678646  
  8.866   -0.05    0.193   0.085   0.452767   0.941569   5.42     7.454    2.441   -1.792555   -2.101121  
  8.866   -0.025   0.215   0.083   0.332003   0.825076   2.573    3.071    0.915   -1.024692   0.634483   
  8.866   0.024    0.228   0.095   -0.130145  0.216637   3.489    3.504    1.924   -1.916653   2.845059   
  8.866   -0.014   0.225   0.092   0.123331   0.103078   1.935    3.539    2.595   -1.0259     -0.867513  
  8.866   -0.015   0.203   0.093   0.274907   0.721396   3.2      5.13     1.672   -1.013766   -0.925391  
  8.866   -0.024   0.229   0.107   0.325375   0.91321    3.723    5.882    3.687   -1.311865   -1.261713  
  8.866   -0.034   0.216   0.111   0.420851   0.83368    3.728    3.535    0.687   -1.221908   -2.042241  
  8.866   -0.049   0.256   0.121   0.244327   0.429012   1.793    3.282    2.334   -1.102341   -0.873019  
  8.866   0.022    0.241   0.103   -0.004308  0.508253   2.793    2.6      1.576   -1.718428   3.138291   
  8.866   -0.002   0.25    0.096   0.078285   0.288088   2.974    3.973    2.458   -1.250778   -0.859177  
  8.866   -0.032   0.215   0.086   0.3939     0.855257   1.117    5.592    3.963   -0.184421   -0.366138  
  8.866   -0.047   0.236   0.096   0.530039   0.817826   0.776    3.308    3.037   -0.546658   -0.697121  
  8.866   -0.083   0.256   0.096   0.515889   0.563837   -1.642   3.611    3.767   0.817793    0.391036   
  8.866   -0.033   0.241   0.093   0.441554   0.97692    0.011    2.167    1.434   0.504904    1.315202   
  8.869   -0.018   0.206   0.095   0.364121   1.204825   2.544    3.125    0.471   -0.935618   0.399336   
  8.869   -0.029   0.21    0.091   0.253274   0.29259    0.639    1.101    1.233   -0.2686     1.926414   
  8.869   -0.048   0.232   0.1     0.465305   0.886196   -0.014   2.124    1.951   -0.534851   0.073255   
  8.869   -0.013   0.276   0.108   0.212977   0.450418   4.636    6.245    2.608   -1.213287   -1.06199   
  8.869   -0.061   0.258   0.084   0.448664   0.704702   2.078    2.095    1.909   -1.138309   -1.163087  
  8.869   0.005    0.165   0.043   0.038631   0.335017   2.424    4.353    0.999   -0.350151   -2.046392  
  8.869   0.023    0.25    0.077   -0.012174  0.348443   3.089    4.422    2.947   -0.879668   -0.674384  
  8.869   -0.01    0.185   0.07    0.171346   0.600015   2.951    4.468    1.967   -0.9979     -1.173841  
  8.869   -0.069   0.265   0.099   0.4194     0.584495   4.21     5.611    0.896   -1.683128   -2.248549  
  8.869   -0.013   0.235   0.09    0.250999   0.481906   2.106    5.421    3.401   -0.611903   -0.532381  
  8.869   -0.009   0.266   0.111   0.092017   0.081349   1.712    1.741    1.932   -1.042944   -0.623737  
  8.869   -0.065   0.29    0.125   0.499462   0.671838   2.947    4.218    2.446   -1.238712   -1.208879  
  8.869   0.003    0.244   0.088   0.203707   0.454037   3.557    3.909    1.783   -1.582713   -2.084983  
  8.869   -0.021   0.261   0.119   0.213909   0.498879   -0.527   6.512    4.233   0.277992    0.461767   
  8.869   -0.04    0.222   0.105   0.370963   0.643143   1.691    2.796    1.078   -1.385071   -1.156003  
  8.869   -0.031   0.228   0.085   0.37103    0.577283   3.619    4.648    1.788   -0.816243   -1.373518  
  8.869   0.032    0.228   0.088   0.045321   0.639678   3.92     3.749    0.201   -1.117872   1.219122   
  8.869   0.008    0.204   0.07    -0.123786  0.052187   3.592    5.101    2.623   -1.121798   -1.103847  
  8.869   -0.034   0.242   0.093   0.351809   0.741799   2.712    5.431    1.94    -0.255552   -0.094562  
  8.869   0.006    0.275   0.113   0.066874   0.488882   2.545    3.227    1.035   -0.812605   0.471227   
  8.869   -0.044   0.269   0.138   0.42167    0.872157   1.231    3.04     2.163   -0.542732   0.091898   
  8.869   -0.062   0.271   0.126   0.431842   0.707086   -1.005   5.44     4.543   0.225641    -0.114175  
  8.869   -0.002   0.255   0.116   0.118781   0.519329   3.615    5.439    1.787   -1.289647   -1.117691  
  8.869   0.002    0.229   0.094   0.227556   0.856875   0.305    4.573    3.383   0.081959    -0.274914  
  8.869   -0.088   0.318   0.127   0.652337   1.029799   3.326    5.372    2.452   -1.027633   -0.597149  
  8.869   -0.026   0.233   0.11    0.192965   0.44945    0.386    1.933    0.927   0.177131    0.12759    
  8.869   0.014    0.233   0.094   0.021071   0.287136   0.937    4.167    1.803   0.229358    0.273014   
  8.869   -0.039   0.25    0.134   0.360714   0.776717   0.82     4.59     3.491   -0.22842    -0.671794  
  8.869   -0.052   0.271   0.101   0.480017   0.688982   0.998    1.424    1.468   -1.052681   -1.094611  
  8.869   -0.058   0.208   0.105   0.470877   0.934766   -0.005   5.793    4.176   0.061032    0.033348   
  8.869   -0.035   0.224   0.067   0.552399   1.155741   0.138    0.373    1.112   -1.114598   0.869606   
  8.869   -0.022   0.251   0.112   0.298326   0.550748   -0.774   3.092    2.493   -0.200052   -0.295216  
  8.869   -0.011   0.162   0.058   0.276557   0.690212   4.345    5.01     2.561   -1.538328   -1.788053  
  8.869   0.016    0.175   0.044   -0.076992  0.406473   2.721    3.836    1.068   -0.724663   -0.872345  
  8.869   -0.057   0.265   0.104   0.463762   0.708633   2.147    3.345    1.456   -0.326432   -1.729988  
  8.869   -0.001   0.201   0.074   0.215721   0.882969   2.231    3.465    2.225   -1.412799   -1.970346  
  8.869   -0.032   0.231   0.068   0.353324   0.575302   2.391    2.66     1.976   -2.179271   -2.653807  
  8.869   -0.032   0.214   0.076   0.395523   0.810988   3.91     4.638    2.059   -1.245036   -1.615683  
  8.869   -0.052   0.25    0.133   0.469325   0.944311   4.855    5.023    1.842   -1.571674   -1.557742  
  8.869   -0.057   0.257   0.103   0.504594   0.759661   1.186    3.922    3.044   -0.483459   -0.276025  
  8.869   -0.015   0.255   0.089   0.23945    0.684256   1.595    1.497    0.75    -1.353956   -0.539518  
  8.869   -0.025   0.194   0.082   0.295721   1.070159   -1.348   2.459    0.644   1.67185     2.404065   
  8.869   -0.046   0.272   0.105   0.449769   0.631148   1.287    3.464    1.11    -0.533772   -0.753895  
  8.869   0.042    0.199   0.067   -0.244775  0.225147   2.367    2.348    0.982   -1.704018   2.166835   
  8.869   -0.033   0.21    0.073   0.29954    0.788472   -0.329   0.993    0.945   0.312433    0.823272   
  8.869   -0.052   0.215   0.076   0.473509   0.837038   1.719    3.434    2.476   -2.309017   -2.225338  
  8.869   -0.031   0.22    0.106   0.29022    0.596933   0.571    1.318    0.458   -0.437175   0.77348    
  8.869   0.024    0.225   0.074   -0.005422  0.266071   4.463    5.002    1.264   -1.559038   -2.431183  
  8.869   -0.035   0.189   0.068   0.287106   0.662939   1.895    2.257    0.771   -1.418642   -2.12052   
  8.869   -0.021   0.248   0.114   0.162288   0.52467    2.209    4.144    2.558   -1.068687   -0.719484  
  8.869   -0.066   0.271   0.12    0.576956   1.083882   -2.475   4.329    3.28    1.168677    0.998212   
  8.869   -0.038   0.206   0.079   0.342698   0.721047   1.032    4.184    0.999   0.013508    0.171152   
  8.869   0.033    0.21    0.063   -0.114513  0.228941   2.932    3.357    0.492   -1.153133   -1.589465  
  8.869   -0.002   0.244   0.096   0.149966   0.411686   1.37     1.334    2.063   -2.154322   -3.075539  
  8.869   -0.029   0.223   0.081   0.369904   0.644728   3.404    4.868    4.377   -1.167948   -1.079706  
  8.869   -0.025   0.197   0.086   0.253995   0.599361   0.652    2.991    3.118   -0.828403   -0.703047  
  8.869   -0.043   0.25    0.121   0.35489    0.915136   1.815    1.965    0.969   -1.140165   -1.087413  
  8.869   -0.044   0.26    0.121   0.401427   0.83433    1.709    2.498    1.428   -1.10742    -1.393272  
  8.869   -0.06    0.233   0.074   0.661193   0.840939   1.381    4.484    3.116   -0.787206   -0.75493   
  8.869   -0.023   0.188   0.066   0.277471   0.786334   2.561    3.385    1.167   -0.512081   0.397728   
  8.869   0.035    0.222   0.07    -0.058049  0.200423   0.071    4.848    2.963   0.343812    0.241082   
  8.869   -0.026   0.181   0.064   0.324559   0.663349   2.575    3.82     2.349   -0.69603    -0.359733  
  8.869   -0.038   0.19    0.068   0.441279   0.64311    1.309    2.559    2.166   -0.469222   0.223181   
  8.869   -0.076   0.267   0.106   0.574577   0.842408   -0.809   3.959    1.66    0.659627    0.717658   
  8.869   -0.01    0.228   0.082   0.293988   0.621518   -0.726   1.511    1.917   0.653449    0.748275   
  8.869   0.013    0.193   0.038   0.189798   0.84917    1.752    5.008    3.354   -0.682989   -0.111316  
  8.869   -0.042   0.242   0.095   0.407369   0.845672   4.978    5.609    1.531   -1.137714   -1.339985  
  8.869   -0.04    0.233   0.097   0.468184   0.721129   0.922    2.81     1.33    -0.491843   0.179378   
  8.869   -0.018   0.225   0.101   0.223224   0.662965   4.131    7.727    3.963   -0.752865   -0.538837  
  8.869   0.014    0.179   0.053   0.017243   0.565678   0.435    1.135    1.284   0.019235    0.99038    
  8.869   -0.027   0.259   0.117   0.254934   0.503101   3.199    3.496    1.898   -1.450718   -2.066787  
  8.869   -0.044   0.273   0.12    0.366144   0.624855   -1.531   4.265    2.307   0.830052    0.69032    
  8.869   -0.008   0.184   0.064   0.116768   0.372037   1.01     3.751    1.71    -0.177205   -0.076962  
  8.869   -0.035   0.179   0.072   0.387165   0.72375    0.245    4.173    3.572   -0.076278   0.17488    
  8.869   -0.032   0.197   0.046   0.457658   1.010241   2.254    2.91     0.733   0.003007    0.109743   
  8.869   -0.053   0.209   0.052   0.462505   0.674008   3.22     5.102    2.508   -0.902375   -1.076421  
  8.869   -0.04    0.221   0.082   0.336082   0.831767   4.703    7.469    2.735   -1.683291   -1.879551  
  8.869   -0.017   0.256   0.1     0.229834   0.363096   0.98     1.589    0.534   -1.70908    3.10769    
  8.869   -0.047   0.25    0.093   0.398639   0.609065   1.879    3.286    1.374   -0.929609   -0.004724  
  8.869   -0.04    0.21    0.077   0.371352   0.836567   2.321    5.066    3.653   -1.745905   -1.533333  
  8.869   -0.048   0.223   0.08    0.449215   0.795668   2.647    3.276    0.415   -1.479962   0.367668   
  8.869   -0.034   0.218   0.067   0.341296   0.673227   1.727    2.136    1.151   -0.474107   -1.789012  
  8.869   -0.073   0.265   0.118   0.591306   0.924665   0.419    2.537    1.968   -0.70126    -0.377694  
  8.869   -0.021   0.272   0.117   0.292898   0.693959   0.613    2.741    3.344   -0.008359   0.616697   
  8.869   -0.0     0.179   0.076   0.048925   0.513928   2.66     3.527    1.606   -0.724081   -0.66749   
  8.869   -0.005   0.197   0.052   0.195546   0.691013   2.325    4.254    2.731   -1.175074   -1.327742  
  8.869   -0.026   0.225   0.098   0.194913   0.416      3.81     4.453    2.14    -1.035886   -0.816001  
  8.869   -0.029   0.241   0.113   0.304585   0.709775   3.036    3.511    2.06    -1.351665   -1.610955  
  8.869   0.009    0.192   0.06    0.031781   0.243533   3.683    4.035    1.918   -1.252836   -1.756395  
  8.869   -0.038   0.178   0.083   0.527647   1.245896   3.138    4.489    1.494   -1.215628   -0.727464  
  8.869   0.007    0.199   0.075   0.14301    0.669998   4.217    5.374    1.559   -2.010335   -2.708445  
  8.869   -0.018   0.272   0.11    0.312802   0.330421   4.078    4.435    2.248   -1.552386   -1.543156  
  8.869   -0.044   0.257   0.097   0.289914   0.617046   3.459    6.118    3.918   -0.889616   -0.375225  
  8.869   -0.011   0.191   0.045   0.329379   0.98809    2.249    6.421    3.226   -0.034341   0.100882   
  8.869   -0.001   0.198   0.073   0.093243   0.503433   1.015    5.132    3.815   -0.122521   0.060261   
  8.869   -0.057   0.239   0.099   0.569244   1.042062   3.854    5.57     2.195   -1.478297   -2.004255  
  8.869   -0.014   0.222   0.084   0.313053   0.720871   -0.697   1.519    0.811   0.293557    -0.019537  
  8.869   -0.002   0.2     0.091   0.286843   1.019055   3.748    4.652    2.333   -1.755858   -2.496171  
  8.869   0.018    0.211   0.079   0.183066   0.933724   1.507    2.353    0.39    -0.365515   -1.100908  
  8.869   -0.061   0.242   0.094   0.556443   0.438533   1.091    2.193    1.789   -0.307913   0.362987   
  8.873   -0.031   0.246   0.112   0.392694   0.975421   2.033    3.227    1.388   -0.994219   -1.141623  
  8.873   -0.024   0.205   0.079   0.284867   0.779396   -1.001   5.566    2.641   0.404718    0.188745   
  8.873   -0.018   0.202   0.101   0.122213   0.521017   2.526    4.262    1.918   -0.785077   -0.104092  
  8.873   -0.041   0.242   0.107   0.333793   0.556141   1.861    2.303    0.786   -0.922043   -0.49862   
  8.873   -0.039   0.252   0.092   0.412741   0.955509   -1.767   6.332    3.971   0.587993    0.686756   
  8.873   -0.028   0.255   0.105   0.326565   0.681174   2.345    4.634    2.543   -0.856602   -1.132643  
  8.873   -0.016   0.256   0.124   0.153245   0.486548   2.182    1.719    1.442   -0.761815   1.064863   
  8.873   -0.04    0.224   0.101   0.336108   0.653749   -0.194   4.381    4.544   -0.155628   -0.130056  
  8.873   0.008    0.249   0.093   0.147837   0.297734   5.363    5.438    0.908   -1.244121   0.059433   
  8.873   -0.015   0.218   0.085   0.314349   0.989848   3.423    5.063    1.748   -1.258443   -0.742701  
  8.873   -0.011   0.233   0.081   0.233678   0.867177   -1.473   3.7      2.641   0.616746    0.467985   
  8.873   -0.027   0.222   0.095   0.399033   0.846362   1.918    1.664    0.453   -0.676827   2.559059   
  8.873   0.015    0.228   0.068   0.093919   0.400408   0.382    4.606    2.542   -0.023398   -0.183093  
  8.873   -0.034   0.244   0.09    0.391412   0.629154   0.124    2.815    1.912   0.117027    0.320833   
  8.873   -0.058   0.249   0.127   0.536862   0.894416   3.401    5.309    2.466   -1.836397   -1.569921  
  8.873   -0.045   0.234   0.116   0.422338   0.976492   5.538    8.399    1.519   -1.296696   -0.698818  
  8.873   -0.016   0.209   0.065   0.155494   0.411828   3.07     4.099    1.631   -1.092118   -0.730839  
  8.873   -0.009   0.224   0.08    0.209765   0.368385   -0.321   0.87     1.35    1.104943    1.60356    
  8.873   -0.059   0.269   0.115   0.583949   0.997963   2.01     1.268    0.402   -1.073483   -2.513955  
  8.873   -0.013   0.199   0.11    0.219985   0.648955   -0.86    4.755    2.173   0.727151    0.830289   
  8.873   -0.05    0.22    0.069   0.553557   0.991239   2.631    2.502    1.772   -2.310571   -2.867127  
  8.873   -0.014   0.269   0.102   0.338394   0.685802   3.134    4.268    1.611   -1.016481   -0.749676  
  8.873   0.03     0.207   0.069   0.004493   0.5425     1.698    6.733    4.896   -0.528617   -0.434782  
  8.873   -0.014   0.192   0.085   0.210537   0.852762   3.147    4.043    1.313   -1.32436    -1.409987  
  8.873   -0.052   0.217   0.098   0.36454    0.547105   0.067    3.997    1.832   0.247766    0.480869   
  8.873   0.005    0.202   0.076   0.03623    0.40528    0.922    4.455    1.259   0.172563    0.381984   
  8.873   -0.007   0.189   0.048   0.232736   0.925033   4.001    6.259    3.983   -1.561548   -1.64797   
  8.873   -0.047   0.263   0.112   0.483429   0.764367   4.83     6.552    3.133   -1.221561   -1.129142  
  8.873   0.022    0.242   0.082   0.025164   0.3508     -1.155   2.272    2.929   0.570037    -0.216253  
  8.873   -0.006   0.223   0.089   0.173154   0.287574   0.794    0.674    0.955   -1.24435    -2.286717  
  8.873   -0.034   0.214   0.106   0.446862   1.101269   -0.804   4.053    3.368   0.725823    0.797414   
  8.873   -0.002   0.219   0.054   0.159287   0.730759   1.187    2.52     1.605   -0.515095   -0.028468  
  8.873   -0.043   0.22    0.088   0.364947   0.762382   1.272    3.864    2.358   -0.227307   -0.012819  
  8.873   0.021    0.167   0.048   -0.088121  0.247098   -0.048   2.554    1.178   0.885052    1.560229   
  8.873   -0.044   0.246   0.106   0.391518   0.542161   5.169    5.372    2.5     -1.623692   -2.291081  
  8.873   -0.044   0.236   0.115   0.361926   0.616963   1.492    3.084    1.887   -0.934966   -0.792967  
  8.873   -0.004   0.24    0.1     0.253621   0.727257   2.418    3.041    1.478   -1.358476   -1.148827  
  8.873   0.018    0.234   0.081   0.100564   0.319125   0.925    3.55     2.793   -0.397675   -0.345756  
  8.873   -0.022   0.238   0.095   0.353952   0.715661   -0.417   1.157    1.176   0.117313    -0.50917   
  8.873   -0.069   0.274   0.133   0.494544   0.573516   -1.486   2.523    3.002   0.189128    -0.300324  
  8.873   -0.054   0.263   0.125   0.49094    0.864274   1.604    2.026    0.718   -0.729377   -0.226143  
  8.873   -0.046   0.243   0.101   0.299572   0.66218    0.623    2.473    2.702   -0.261164   0.099443   
  8.873   -0.038   0.257   0.114   0.338372   0.652323   0.728    1.343    1.423   -1.553098   -1.707832  
  8.873   0.008    0.191   0.054   0.146513   0.904261   0.758    1.876    1.349   -0.658263   -0.384227  
  8.873   -0.042   0.249   0.11    0.522971   1.15719    0.103    3.939    2.709   0.053166    0.329572   
  8.873   -0.035   0.218   0.103   0.217494   0.272837   0.227    4.854    2.953   0.081734    0.055809   
  8.873   0.018    0.175   0.044   0.163721   0.951009   0.298    4.058    3.674   -0.004109   -0.380892  
  8.873   0.002    0.236   0.1     0.224446   0.748966   1.075    1.233    1.166   -1.063054   0.370933   
  8.873   -0.015   0.165   0.042   0.219833   0.72574    -0.054   2.99     2.421   -0.020498   -0.215975  
  8.873   -0.029   0.197   0.061   0.313299   0.823789   1.791    5.065    3.413   -0.659552   -0.63933   
  8.873   -0.016   0.213   0.083   0.199388   0.206211   0.138    4.132    2.631   0.269301    -0.062558  
  8.873   -0.041   0.201   0.082   0.431211   0.540115   -0.877   4.42     3.438   0.465254    0.473107   
  8.873   -0.022   0.194   0.05    0.318312   0.731197   -3.218   6.766    2.521   1.193875    0.959245   
  8.873   -0.024   0.224   0.083   0.311741   0.279755   0.652    5.842    2.92    0.108969    0.190028   
  8.873   -0.016   0.169   0.03    0.264441   0.923278   0.809    2.369    2.914   -0.336704   0.579143   
  8.873   -0.009   0.261   0.097   0.191913   0.243029   1.189    4.869    3.559   -0.392342   -0.021935  
  8.873   -0.022   0.224   0.093   0.232871   0.504346   -2.079   5.651    2.962   0.79724     0.846847   
  8.873   -0.03    0.172   0.035   0.330967   0.823238   0.461    1.4      1.029   -0.39192    0.759481   
  8.873   -0.027   0.246   0.121   0.147206   0.362174   0.268    4.355    3.488   -0.221357   -0.089207  
  8.873   -0.012   0.2     0.063   0.208644   1.040956   0.962    2.394    2.0     -0.805377   -0.879412  
  8.873   -0.049   0.266   0.124   0.470301   0.803232   1.918    3.019    1.741   -0.417091   -1.343545  
  8.873   -0.039   0.247   0.104   0.359103   0.686842   1.306    1.904    0.761   -1.217433   -1.021229  
  8.873   -0.027   0.21    0.092   0.425491   1.045973   0.863    3.577    3.314   -1.233009   -1.023526  
  8.873   -0.03    0.216   0.084   0.359465   0.768089   2.312    2.529    1.049   -1.482771   -1.920359  
  8.873   -0.03    0.262   0.104   0.283201   0.412453   0.577    1.915    1.962   -1.039151   -0.250352  
  8.873   0.01     0.215   0.065   0.055179   0.534726   2.173    4.08     3.187   -1.811231   -1.423243  
  8.873   -0.059   0.229   0.088   0.487798   0.989465   1.779    4.841    3.127   -0.775624   -0.724898  
  8.873   -0.008   0.204   0.063   0.261322   0.881598   2.268    1.948    0.51    -1.120547   -0.454414  
  8.873   0.034    0.204   0.033   -0.03566   -0.16629   2.903    4.497    2.545   -2.008354   -2.1333    
  8.873   -0.025   0.212   0.098   0.393519   1.051224   5.304    7.592    3.27    -1.401681   -1.076601  
  8.873   -0.029   0.274   0.101   0.29745    0.461409   -1.567   4.385    2.96    1.569103    1.705378   
  8.873   0.061    0.214   0.07    -0.228898  0.400779   1.14     1.927    1.401   -0.157879   0.697676   
  8.873   -0.006   0.256   0.1     0.17299    0.487832   2.873    5.721    4.391   -0.918958   -0.928899  
  8.873   -0.028   0.235   0.106   0.259327   0.455118   3.822    6.084    2.265   -1.326313   -0.982549  
  8.873   -0.048   0.245   0.105   0.460348   0.766408   0.019    2.898    1.503   0.185614    -0.478367  
  8.873   0.02     0.205   0.067   0.006876   0.306936   3.116    2.926    2.648   -1.426538   -1.713969  
  8.873   0.005    0.216   0.057   0.130061   0.507592   -0.141   3.248    2.195   0.16383     -0.068875  
  8.873   -0.065   0.285   0.121   0.629327   1.035907   5.185    8.719    4.549   -1.2774     -0.887362  
  8.873   0.005    0.18    0.063   0.048928   -0.089284  0.626    4.062    3.362   -0.060239   -0.151175  
  8.873   -0.005   0.183   0.083   0.207121   0.737089   3.429    3.91     2.169   -1.68958    -1.951915  
  8.873   -0.045   0.258   0.122   0.351104   0.585611   3.83     3.361    1.802   -0.789663   1.41016    
  8.873   -0.038   0.266   0.118   0.305893   0.596878   6.2      8.901    2.681   -1.800045   -2.127902  
  8.873   0.068    0.228   0.063   -0.303116  -0.101448  0.584    0.431    1.187   -0.293475   3.110422   
  8.873   -0.029   0.19    0.071   0.502937   1.152194   3.941    5.735    2.35    -0.930703   -0.762902  
  8.873   -0.02    0.198   0.074   0.200132   0.430397   0.905    2.476    2.555   -1.080782   -0.062717  
  8.873   -0.025   0.256   0.114   0.214162   0.17654    2.459    4.265    2.057   -0.537259   -0.480418  
  8.873   0.007    0.224   0.079   0.085066   0.343738   0.123    2.443    1.976   0.008248    -0.373082  
  8.873   -0.045   0.163   0.054   0.441823   1.233681   3.043    5.249    1.153   -1.207421   -0.562217  
  8.873   0.021    0.182   0.054   0.033142   0.297903   2.474    4.212    1.619   -1.056442   -0.541153  
  8.873   -0.042   0.26    0.116   0.433966   0.737128   4.208    6.391    3.609   -1.45335    -1.013476  
  8.873   0.016    0.206   0.057   0.128187   0.819786   -1.546   6.708    3.634   0.60958     0.343711   
  8.873   0.024    0.199   0.048   -0.124331  0.241667   5.658    7.617    2.731   -1.788862   -2.043207  
  8.873   0.003    0.237   0.09    0.11614    0.513693   0.839    0.629    1.404   -2.257338   -2.050446  
  8.873   -0.07    0.253   0.086   0.510834   0.653472   2.42     3.962    0.582   -0.478408   -0.652594  
  8.873   -0.005   0.233   0.105   0.147281   0.233891   0.565    4.745    3.347   0.301343    0.522275   
  8.873   -0.006   0.203   0.058   0.250293   1.109057   -1.225   3.532    3.793   0.821467    0.45715    
  8.873   -0.031   0.244   0.111   0.314558   0.727141   3.823    5.82     3.129   -1.658201   -1.574464  
  8.873   -0.08    0.275   0.146   0.444617   0.554471   -0.731   4.978    2.394   0.984321    1.453843   
  8.873   0.01     0.182   0.072   0.135466   0.582084   0.635    1.07     1.838   -0.458966   -0.163665  
  8.873   -0.027   0.27    0.094   0.348187   0.700898   1.763    2.687    1.705   -1.728944   -1.222782  
  8.877   -0.014   0.234   0.082   0.22052    0.606331   0.124    4.04     2.942   -0.244003   -0.107928  
  8.877   -0.011   0.227   0.088   0.194951   0.521827   1.39     3.243    2.059   -0.620964   -0.652673  
  8.877   -0.016   0.238   0.1     0.262699   0.73306    2.461    3.51     1.592   -0.513569   0.305035   
  8.877   -0.013   0.221   0.097   0.2891     0.785863   1.441    3.026    1.583   -0.422814   0.630047   
  8.877   0.006    0.237   0.09    0.026181   0.116901   2.894    3.621    2.381   -0.783157   -0.079317  
  8.877   -0.024   0.219   0.09    0.355756   0.980725   5.15     7.625    2.696   -1.645286   -1.804153  
  8.877   -0.023   0.227   0.107   0.187418   0.438666   -0.449   3.095    1.622   0.620021    0.746625   
  8.877   -0.009   0.237   0.113   0.250773   0.761262   0.992    2.209    1.23    -0.599815   0.438398   
  8.877   -0.002   0.18    0.062   0.240819   1.121981   0.747    3.487    2.815   -0.154411   0.17537    
  8.877   -0.023   0.21    0.096   0.384512   1.195483   1.067    3.195    2.254   -0.29666    -0.712103  
  8.877   0.023    0.172   0.05    -0.058468  0.292033   0.137    2.785    1.849   0.282008    0.441449   
  8.877   -0.008   0.227   0.079   0.107442   0.224131   1.837    1.087    1.21    -1.193472   -1.772877  
  8.877   0.007    0.164   0.037   0.086814   0.545581   1.45     3.943    1.384   -0.454388   -0.090314  
  8.877   -0.002   0.219   0.055   0.232013   0.828266   3.118    3.527    1.418   -1.280702   -1.729259  
  8.877   -0.036   0.219   0.084   0.320224   0.721055   3.06     5.481    1.797   -0.662434   -0.328874  
  8.877   0.014    0.23    0.088   0.007019   0.231096   3.194    3.867    1.332   -1.336791   -1.856967  
  8.877   -0.051   0.26    0.108   0.597334   1.10271    1.4      3.889    3.355   -1.055162   -0.717024  
  8.877   0.007    0.21    0.066   0.044164   0.203402   -2.994   6.044    2.148   0.822894    0.584073   
  8.877   0.01     0.224   0.07    0.315796   1.057862   3.117    6.321    4.934   -1.157439   -0.735596  
  8.877   -0.015   0.239   0.102   0.20896    0.426202   1.997    2.733    1.338   -0.223815   -0.50703   
  8.877   -0.03    0.197   0.069   0.223364   0.485256   1.867    5.003    2.733   -0.816189   -0.164266  
  8.877   -0.036   0.246   0.083   0.356      0.594737   1.364    1.738    2.114   -0.356151   0.121784   
  8.877   0.016    0.184   0.042   0.146955   0.865585   -0.027   2.144    1.873   0.374623    0.593799   
  8.877   -0.03    0.206   0.064   0.391282   1.150751   2.975    3.341    0.468   -0.940525   -1.00961   
  8.877   -0.0     0.229   0.077   0.111388   0.381439   4.353    7.056    2.919   -1.492409   -1.331197  
  8.877   0.018    0.216   0.076   0.036765   0.226453   3.318    5.955    2.181   -1.16611    -0.914263  
  8.877   0.004    0.162   0.025   0.191235   0.821779   1.082    4.932    1.404   0.171306    0.471506   
  8.877   0.027    0.214   0.065   0.032591   0.511401   2.366    2.697    0.887   -0.921509   -1.236693  
  8.877   0.021    0.223   0.078   0.094168   0.802859   4.008    4.611    2.055   -1.229238   -1.755655  
  8.877   -0.041   0.238   0.085   0.498616   0.859853   1.007    2.024    1.582   -0.830554   -1.417993  
  8.877   -0.018   0.199   0.057   0.336601   0.773966   -1.142   4.158    2.744   0.464692    0.525693   
  8.877   -0.003   0.193   0.073   0.102698   0.033738   -0.289   2.468    1.786   0.251821    0.230168   
  8.877   0.029    0.211   0.063   -0.080818  0.119719   0.374    2.586    2.536   -0.736019   -1.015846  
  8.877   -0.021   0.209   0.062   0.195783   0.375731   3.425    5.396    2.173   -1.797449   -2.19149   
  8.877   -0.055   0.224   0.091   0.600522   1.025969   2.028    4.587    3.078   -0.84838    -0.871089  
  8.877   0.036    0.213   0.052   -2.81E-4   0.590743   0.721    4.603    1.666   0.260667    0.684824   
  8.877   -0.036   0.252   0.112   0.311897   0.787797   0.56     2.216    1.798   -0.995881   -0.938695  
  8.877   -0.014   0.18    0.047   0.200071   0.462696   0.211    4.023    3.646   0.033344    0.332919   
  8.877   0.01     0.235   0.098   0.123433   0.444733   2.656    3.873    1.72    -1.183262   -1.421473  
  8.877   0.019    0.232   0.095   -0.05021   0.212645   2.547    3.958    2.528   -1.931784   -2.105646  
  8.877   0.048    0.19    0.044   -0.156421  0.565542   2.031    2.586    1.152   -0.186147   1.447434   
  8.877   -0.018   0.232   0.11    0.283256   0.898714   1.958    2.066    1.02    -0.850579   0.354423   
  8.877   0.012    0.202   0.055   0.094178   0.554341   1.259    3.99     1.853   -0.62454    -0.270128  
  8.877   -0.026   0.257   0.09    0.34579    0.675489   1.826    4.102    2.702   -1.178833   -0.996605  
  8.877   -0.03    0.187   0.064   0.27983    0.378089   3.72     4.82     1.97    -0.906891   -0.472316  
  8.877   -0.088   0.264   0.096   0.747231   1.182064   2.505    3.511    2.372   -1.169862   -0.876899  
  8.877   0.026    0.237   0.057   0.007166   -0.077819  5.025    6.538    1.865   -1.243686   -1.119215  
  8.877   0.014    0.195   0.045   0.103152   0.613314   0.708    3.355    2.389   -0.037883   0.311023   
  8.877   -0.022   0.219   0.064   0.366468   0.720737   0.09     0.163    0.472   0.33354     0.579531   
  8.877   -0.038   0.24    0.081   0.241852   0.481019   2.651    2.513    0.075   -1.526574   1.804994   
  8.877   -0.031   0.205   0.059   0.494862   1.279896   6.011    7.391    1.629   -1.350121   -1.235204  
  8.877   -0.019   0.206   0.082   0.249033   0.682653   1.242    2.971    1.54    -0.868827   0.084587   
  8.877   0.022    0.218   0.063   0.033147   0.240903   1.573    2.1      0.866   -1.938657   -2.398047  
  8.877   0.009    0.236   0.105   0.059564   0.264002   0.509    0.446    0.452   -3.023948   -2.371278  
  8.877   0.039    0.195   0.066   -0.207988  -0.0179    3.868    6.179    3.713   -0.838752   -0.392377  
  8.877   0.027    0.163   0.024   0.049146   0.928836   2.266    3.115    1.239   -1.215912   -0.663249  
  8.877   0.01     0.233   0.093   0.094328   0.690059   1.903    5.503    3.66    0.020528    0.21564    
  8.877   -0.049   0.257   0.113   0.487394   0.893321   1.879    3.289    1.891   -1.633522   -2.021302  
  8.877   0.019    0.19    0.072   0.029661   0.544979   3.629    4.492    2.496   -1.141222   -1.976746  
  8.877   -0.019   0.233   0.114   0.285891   0.641941   0.686    2.67     1.265   0.212269    0.332836   
  8.877   -0.002   0.18    0.059   0.356095   1.217165   2.605    4.579    1.808   -1.71033    -1.506312  
  8.877   -0.008   0.236   0.079   0.173261   0.333515   1.905    2.613    1.548   -0.979713   -0.327321  
  8.877   -0.015   0.236   0.083   0.305732   0.58124    1.948    4.551    3.331   -1.31574    -0.940436  
  8.877   -0.024   0.209   0.091   0.375241   0.964731   2.626    3.895    2.368   -1.34913    -1.236814  
  8.877   -0.032   0.245   0.082   0.411787   0.823584   1.426    2.212    2.151   -1.15867    -1.21717   
  8.877   -0.026   0.222   0.076   0.453559   1.18826    1.193    2.755    2.717   -0.973276   -1.484495  
  8.877   0.028    0.232   0.079   -0.083796  0.216836   2.976    4.985    2.774   -1.020668   -0.829401  
  8.877   -0.029   0.203   0.09    0.288666   0.67311    1.826    3.761    2.003   -0.538826   0.221822   
  8.877   -0.041   0.222   0.086   0.443278   1.055975   2.084    3.331    1.673   -0.63112    0.001125   
  8.877   -0.016   0.217   0.077   0.264721   0.678403   1.011    0.436    0.991   -1.604371   1.438777   
  8.877   -0.056   0.252   0.085   0.547421   0.865829   -0.798   1.363    0.618   1.052056    -0.898897  
  8.877   -0.004   0.259   0.1     0.122477   0.232766   2.482    1.897    0.882   -0.90713    2.24297    
  8.877   -0.052   0.26    0.128   0.450443   0.829936   5.157    6.556    3.609   -1.370413   -1.77121   
  8.877   -0.071   0.272   0.134   0.586255   0.952736   1.722    2.548    0.597   -0.484035   -0.093996  
  8.877   -0.008   0.191   0.039   0.310547   0.918338   3.431    4.228    0.496   -1.521917   -1.446246  
  8.877   -0.045   0.251   0.124   0.374489   0.656575   -2.393   5.245    2.59    1.010745    0.479455   
  8.877   0.025    0.165   0.045   -0.139526  0.06516    3.721    3.981    1.199   -1.481765   -0.85169   
  8.877   -0.012   0.231   0.091   0.229228   0.54282    1.667    2.306    0.764   -1.021212   -0.302052  
  8.877   -0.049   0.248   0.111   0.314335   0.774015   3.184    4.19     3.282   -1.641765   -1.817892  
  8.877   -0.04    0.239   0.103   0.521975   1.040025   1.241    2.053    1.479   -0.998676   -0.972669  
  8.877   -0.06    0.248   0.095   0.507011   0.881401   1.906    3.595    2.248   -1.703967   -1.962661  
  8.877   0.006    0.241   0.105   0.153512   0.541839   -0.724   2.488    0.873   0.840823    1.586379   
  8.877   -0.029   0.211   0.086   0.453304   1.077188   3.251    4.364    1.612   -1.296788   -1.055062  
  8.877   -0.014   0.28    0.121   0.266876   0.48639    0.959    3.685    1.898   0.148241    0.111579   
  8.877   0.008    0.213   0.082   0.098533   0.316637   2.738    3.178    1.263   -1.236995   -0.97664   
  8.877   0.003    0.214   0.098   0.241491   0.531356   4.577    6.133    2.844   -1.498608   -2.105636  
  8.877   -0.036   0.259   0.104   0.17894    0.210616   0.067    3.423    0.753   0.204751    0.499903   
  8.877   -0.002   0.173   0.063   0.086934   0.655132   4.695    6.037    2.546   -1.83405    -2.423891  
  8.877   -0.016   0.217   0.07    0.259551   0.543072   -0.784   3.799    3.287   0.368568    0.109235   
  8.877   0.013    0.187   0.046   0.078293   0.569676   1.382    1.293    1.37    -1.433796   2.262573   
  8.877   -0.05    0.267   0.129   0.412842   0.74562    2.463    4.062    2.212   -1.792351   -2.133182  
  8.877   -0.014   0.251   0.098   0.295539   0.616151   2.075    3.14     1.445   -0.734678   -0.470831  
  8.877   -0.067   0.236   0.097   0.495399   0.902414   1.745    2.017    1.314   -0.495479   2.745481   
  8.877   0.0      0.247   0.078   0.184023   0.287434   1.34     3.289    1.541   -0.548274   0.204912   
  8.877   -0.019   0.211   0.074   0.311965   0.582914   1.274    1.926    0.334   -1.325768   -1.816219  
  8.877   -0.071   0.258   0.098   0.544274   0.777793   0.481    3.148    2.493   0.251049    -0.190079  
  8.877   -0.017   0.244   0.102   0.213529   0.541788   1.756    1.666    1.154   -1.277629   -0.914948  
  8.877   0.006    0.233   0.123   0.074409   0.566107   2.03     2.307    2.366   -1.414039   -1.671715  
  8.877   -0.057   0.314   0.132   0.512988   0.67637    3.661    3.652    1.382   -1.622741   -2.45595   
  8.877   -0.038   0.243   0.1     0.416124   0.720251   1.105    5.148    3.307   -0.314103   -0.049699  
  8.881   -0.05    0.24    0.093   0.481668   0.768457   1.186    5.12     3.503   -0.256203   -0.272155  
  8.881   -0.006   0.203   0.079   0.122618   0.300313   -0.442   3.36     2.344   0.560836    0.564321   
  8.881   -0.038   0.233   0.1     0.28996    0.500068   -0.483   4.855    2.414   0.371535    0.741398   
  8.881   -0.001   0.208   0.078   0.174091   0.739464   0.466    2.738    1.509   -0.28728    -0.120392  
  8.881   0.01     0.264   0.116   0.121602   0.188347   4.569    6.126    2.321   -1.388441   -0.958164  
  8.881   -0.019   0.273   0.114   0.32148    0.743414   2.06     3.839    1.792   -0.563025   -0.692426  
  8.881   -0.045   0.227   0.089   0.536168   1.192729   -1.362   4.924    3.389   0.913218    1.10235    
  8.881   -0.087   0.299   0.126   0.691437   0.964299   2.466    3.61     1.166   -1.412538   -1.26447   
  8.881   -0.031   0.227   0.092   0.132706   0.061551   -0.468   3.974    2.328   0.208939    0.139913   
  8.881   -0.025   0.238   0.079   0.414799   0.687737   -0.199   4.521    2.794   0.802152    1.356812   
  8.881   0.007    0.245   0.061   0.25142    0.668704   -0.382   1.99     0.869   2.046049    2.188918   
  8.881   -0.009   0.249   0.102   0.089711   0.339322   2.271    5.332    2.902   -0.799452   -0.140856  
  8.881   -0.011   0.212   0.065   0.239217   0.753419   -0.124   1.185    0.937   3.073787    -2.519926  
  8.881   -0.061   0.241   0.088   0.564903   1.125954   2.966    2.544    1.456   -1.353494   -2.061143  
  8.881   0.05     0.208   0.06    -0.121752  0.351124   1.071    4.871    3.139   -0.568391   0.040248   
  8.881   -0.043   0.218   0.083   0.459385   0.994021   1.452    2.88     1.832   -1.330812   -1.069762  
  8.881   0.007    0.208   0.092   0.288515   0.899356   1.55     1.194    1.83    -1.037029   2.80783    
  8.881   -0.053   0.223   0.098   0.516307   0.852415   3.736    4.178    2.052   -1.244161   -1.821652  
  8.881   0.003    0.236   0.089   0.010832   -0.055256  5.367    7.592    2.893   -1.69322    -1.926345  
  8.881   -0.014   0.271   0.121   0.267653   0.670846   -0.229   4.203    2.068   0.292521    0.283458   
  8.881   -0.02    0.256   0.107   0.295081   0.677401   3.341    6.541    4.243   -1.060235   -0.66209   
  8.881   -0.011   0.165   0.053   0.192245   0.336825   0.617    6.628    3.781   -0.044465   -0.025069  
  8.881   -0.055   0.272   0.109   0.407781   0.633394   -0.378   4.685    2.686   0.668188    1.152221   
  8.881   -0.035   0.188   0.037   0.488761   0.821547   0.546    4.068    2.321   0.112662    0.515897   
  8.881   -0.022   0.204   0.09    0.360116   0.785843   2.808    4.139    1.756   -1.357938   -1.33625   
  8.881   -0.015   0.202   0.062   0.260579   0.507467   1.034    2.776    2.113   -0.231868   0.400141   
  8.881   -0.027   0.202   0.069   0.419941   0.82522    4.033    5.331    2.697   -1.041498   -0.553981  
  8.881   -0.04    0.231   0.064   0.509124   0.996076   4.006    6.332    2.937   -1.735752   -1.88261   
  8.881   0.003    0.258   0.112   0.083812   0.555822   3.821    4.072    0.813   -1.126118   1.108154   
  8.881   -0.012   0.224   0.06    0.28949    0.876125   3.405    3.809    1.3     -1.844804   -2.823604  
  8.881   -0.002   0.213   0.084   0.004541   0.114541   3.729    4.533    2.353   -1.054554   -0.871929  
  8.881   -0.033   0.233   0.082   0.365301   0.477551   1.151    1.741    1.293   -1.047779   -0.789317  
  8.881   -0.018   0.219   0.085   0.280725   0.589043   0.989    3.386    3.106   -0.363795   -0.644434  
  8.881   -0.043   0.208   0.07    0.509373   0.880695   2.615    4.169    2.267   -1.38451    -1.454916  
  8.881   -0.004   0.202   0.076   0.195413   0.758714   0.127    1.965    1.389   -0.371308   -0.883088  
  8.881   0.008    0.199   0.059   -0.007639  0.132927   -1.233   3.779    3.228   0.619631    0.563158   
  8.881   -0.061   0.216   0.081   0.448462   0.922969   2.044    1.239    1.105   -1.617438   -2.679741  
  8.881   -0.009   0.213   0.062   0.276888   0.504746   3.04     3.773    1.355   -1.57939    -1.522946  
  8.881   -0.053   0.265   0.117   0.466884   0.806942   -1.075   1.203    1.224   1.572263    1.32835    
  8.881   -0.063   0.29    0.112   0.473051   0.677111   -1.282   2.373    3.533   0.156701    -0.612862  
  8.881   0.028    0.192   0.054   -0.105173  0.089528   0.222    1.64     1.621   0.52227     0.940093   
  8.881   -0.01    0.237   0.091   0.198193   0.605798   5.025    8.122    3.083   -1.403196   -1.086163  
  8.881   -0.036   0.214   0.077   0.548096   1.293339   1.247    1.775    0.648   -1.233357   -0.330009  
  8.881   -0.002   0.228   0.095   0.313347   0.803758   1.828    2.777    2.206   -0.963967   -0.393351  
  8.881   -0.033   0.266   0.098   0.417194   0.642892   2.125    5.816    4.362   -0.088026   0.337715   
  8.881   -0.055   0.248   0.125   0.432492   0.661837   -1.133   3.155    2.923   0.375576    -0.335065  
  8.881   -0.053   0.212   0.087   0.315562   0.26604    3.285    5.129    3.573   -1.316767   -1.160702  
  8.881   0.043    0.202   0.064   -0.206482  -0.292783  1.741    2.813    2.188   -1.022601   -1.069533  
  8.881   0.047    0.154   0.027   -0.34934   0.232788   0.571    2.948    1.526   -0.374292   -0.132983  
  8.881   -0.044   0.272   0.101   0.511387   1.01145    1.029    2.737    1.622   -0.505218   0.221242   
  8.881   -0.016   0.222   0.085   0.267441   0.908688   3.349    3.498    1.338   -1.6845     -1.874137  
  8.881   -0.045   0.219   0.085   0.457224   0.706422   3.141    5.818    3.867   -1.544092   -1.168588  
  8.881   -0.037   0.255   0.114   0.406329   0.710725   0.2      3.784    2.224   0.405418    0.392234   
  8.881   -0.006   0.193   0.055   0.311613   1.110699   0.319    1.852    1.061   -0.061876   0.73179    
  8.881   -0.02    0.224   0.065   0.225882   0.239604   2.088    3.844    1.377   -0.717775   -0.496281  
  8.881   -0.021   0.195   0.056   0.335663   0.698996   4.698    5.934    2.58    -1.519351   -1.998726  
  8.881   -0.008   0.191   0.058   0.284556   0.864524   3.307    3.989    1.355   -1.685821   -1.894049  
  8.881   -0.071   0.266   0.095   0.572024   1.046186   2.078    3.424    1.611   -0.835018   -0.878058  
  8.881   -0.028   0.199   0.081   0.27017    0.650413   3.862    5.022    0.59    -1.403583   -0.844647  
  8.881   -0.046   0.224   0.065   0.440873   0.941783   1.639    2.914    2.28    -1.366187   -1.064469  
  8.881   0.01     0.2     0.051   0.140142   0.493554   1.236    3.35     1.343   -0.693364   -0.338168  
  8.881   -0.021   0.248   0.095   0.252038   0.232722   0.882    1.038    1.212   -1.107371   -1.264393  
  8.881   0.014    0.221   0.068   0.050426   0.293611   3.288    4.567    2.356   -1.355028   -1.311304  
  8.881   -0.05    0.188   0.072   0.475304   0.982169   -0.488   4.691    3.48    0.397434    0.593629   
  8.881   -0.069   0.256   0.103   0.52852    0.67947    0.604    3.802    3.057   -0.248766   -0.030938  
  8.881   -0.029   0.247   0.077   0.342187   0.616287   1.883    2.753    1.268   -0.468544   -0.674703  
  8.881   -0.044   0.221   0.097   0.328006   0.402661   1.436    2.458    0.62    -0.942793   -0.896388  
  8.881   -0.005   0.245   0.106   0.128894   0.449788   1.403    2.041    1.008   -1.387375   -1.383274  
  8.881   -0.026   0.228   0.077   0.435776   0.983494   1.321    3.118    1.605   -0.623483   0.37203    
  8.881   -0.037   0.257   0.101   0.444316   0.885166   0.461    1.903    1.002   -0.130534   0.675071   
  8.881   -0.029   0.241   0.122   0.251552   0.715004   -2.018   5.154    2.438   0.890818    0.668589   
  8.881   0.04     0.231   0.091   -0.107274  0.420391   0.54     1.118    0.984   2.668283    2.231148   
  8.881   -0.036   0.182   0.069   0.342554   0.590337   0.761    2.399    2.422   -1.147471   -0.25854   
  8.881   -0.039   0.195   0.074   0.304004   0.832047   0.724    3.827    1.913   0.009305    0.044548   
  8.881   0.019    0.149   0.039   0.095166   1.268618   2.024    1.995    1.434   -0.444436   0.639507   
  8.881   0.018    0.238   0.103   0.027263   0.026735   2.584    4.08     2.15    -1.364448   -0.787143  
  8.881   -0.038   0.222   0.087   0.414805   0.760272   2.287    4.248    2.354   -0.713976   -0.528618  
  8.881   -0.061   0.214   0.076   0.450589   0.566742   1.523    2.681    2.133   -2.208999   -2.305797  
  8.881   0.007    0.228   0.099   0.144875   0.754268   1.139    1.44     0.957   -0.251309   -0.751847  
  8.881   -0.003   0.257   0.098   0.171545   0.618319   2.766    5.191    3.215   -0.616093   -0.42041   
  8.881   0.007    0.218   0.094   0.233195   0.952481   2.267    2.977    1.946   -0.419139   0.091536   
  8.881   0.008    0.219   0.094   0.033311   0.497744   3.126    5.625    3.73    -0.913547   -0.85592   
  8.881   -0.05    0.227   0.088   0.473715   0.84582    1.341    2.478    1.57    -2.277505   2.780892   
  8.881   -0.039   0.221   0.069   0.4898     1.038856   3.353    5.024    2.462   -0.877145   -0.248547  
  8.881   -0.038   0.231   0.098   0.473676   1.133508   1.875    5.071    2.97    -0.509341   -0.243472  
  8.881   -0.042   0.26    0.116   0.429639   0.948871   -0.003   0.957    1.642   0.451365    -1.19884   
  8.881   -0.048   0.244   0.086   0.487504   0.935985   0.091    3.513    2.225   0.287406    0.218703   
  8.881   -0.023   0.215   0.061   0.283864   0.889629   1.14     4.603    3.624   -0.180146   -0.007651  
  8.881   -0.035   0.219   0.087   0.329314   0.399034   -2.472   5.574    4.389   0.500813    -0.001525  
  8.881   -0.013   0.212   0.102   0.227375   0.657644   3.752    6.338    2.572   -1.071343   -0.709059  
  8.881   -0.042   0.233   0.114   0.444331   0.950319   4.194    6.116    3.172   -1.316203   -1.316291  
  8.881   0.032    0.226   0.078   0.094484   0.66505    -0.514   2.504    2.624   0.146933    -0.476176  
  8.881   0.019    0.205   0.057   0.024813   0.247522   1.424    1.244    0.113   -1.006427   -2.510792  
  8.881   0.009    0.165   0.033   3.08E-4    0.753545   1.265    4.948    3.047   -0.038774   -0.25976   
  8.881   -0.031   0.274   0.103   0.326293   0.487308   1.762    1.809    0.997   -1.156326   -0.048725  
  8.881   0.0      0.187   0.063   0.075643   0.847472   0.355    3.56     0.884   0.273401    0.111411   
  8.881   -0.033   0.221   0.073   0.437365   0.709868   0.634    0.874    1.448   -0.536798   -1.027051  
  8.881   -0.014   0.208   0.054   0.280215   0.771323   -1.222   3.761    3.559   0.496292    -0.244833  
  8.881   -0.005   0.222   0.057   0.170142   0.400364   -0.208   2.773    0.892   0.920157    1.089414   
  8.881   -0.034   0.238   0.115   0.349906   0.736452   5.422    8.159    2.581   -1.603234   -1.597631  
  8.885   -0.022   0.229   0.099   0.296767   0.750996   0.845    3.866    1.908   -0.374217   -0.49631   
  8.885   0.021    0.234   0.068   0.116148   0.649853   2.476    3.54     1.114   -1.036913   -0.141381  
  8.885   -0.033   0.265   0.119   0.365107   0.606361   2.287    2.832    1.511   -0.353311   0.780106   
  8.885   0.004    0.256   0.109   0.201254   0.514337   0.607    1.456    0.967   0.109224    -0.302951  
  8.885   -0.089   0.316   0.14    0.653686   0.991731   5.419    8.265    4.334   -1.274206   -1.036724  
  8.885   -0.043   0.269   0.117   0.272534   0.377454   1.736    3.872    2.248   -0.530435   -0.008441  
  8.885   -0.059   0.25    0.116   0.547039   0.781697   3.858    4.421    0.991   -1.315672   -0.769272  
  8.885   0.001    0.211   0.096   0.048682   0.422399   5.23     7.193    1.224   -1.522903   -1.418992  
  8.885   -0.03    0.225   0.072   0.348242   0.81166    -0.47    4.24     1.888   0.658614    0.923486   
  8.885   0.001    0.214   0.073   0.131638   0.373727   1.172    5.774    3.361   0.235896    0.63857    
  8.885   0.014    0.209   0.066   0.075646   0.338348   2.037    3.459    1.795   -0.313035   0.108886   
  8.885   -0.026   0.198   0.08    0.33778    0.778592   3.365    5.013    3.681   -1.252467   -1.214079  
  8.885   -0.05    0.212   0.076   0.513403   0.989867   2.396    3.048    1.612   -1.752132   -1.634768  
  8.885   -0.015   0.24    0.102   0.163321   0.16303    0.394    1.737    1.912   -0.020558   -0.124759  
  8.885   -0.032   0.239   0.099   0.313612   0.446978   3.052    4.159    1.765   -1.034256   -0.026514  
  8.885   -0.037   0.274   0.115   0.402088   0.736872   4.593    7.644    3.198   -1.199306   -1.019056  
  8.885   0.025    0.186   0.043   -0.107369  -0.193616  0.98     1.657    0.91    -0.402914   0.422044   
  8.885   -0.024   0.209   0.086   0.345811   0.952871   -1.79    7.484    4.674   0.628656    0.574825   
  8.885   -0.042   0.22    0.088   0.441397   0.801062   2.571    5.375    3.463   -0.708213   -0.32527   
  8.885   -0.07    0.246   0.112   0.514361   0.7594     3.562    3.836    2.464   -1.838489   3.044385   
  8.885   -0.045   0.216   0.095   0.588448   1.154895   2.372    4.221    2.625   -1.05269    -0.821916  
  8.885   -0.041   0.262   0.119   0.515945   0.925343   1.016    2.916    3.129   -1.289512   -0.942774  
  8.885   0.002    0.261   0.071   0.175934   0.691695   3.68     5.566    2.873   -1.275844   -1.228352  
  8.885   -0.011   0.209   0.062   0.146533   0.280632   0.905    4.675    4.388   -0.710685   -0.339636  
  8.885   -0.016   0.23    0.094   0.255455   0.528324   3.712    4.093    1.755   -1.713275   -2.347807  
  8.885   0.021    0.184   0.051   0.058232   0.707482   3.609    4.344    1.089   -1.412849   1.829639   
  8.885   -0.011   0.216   0.066   0.266715   0.644352   0.247    3.323    2.573   -0.144908   -0.413036  
  8.885   -0.0     0.236   0.102   0.14543    0.392231   6.027    9.697    2.873   -1.766612   -1.777835  
  8.885   -0.014   0.22    0.093   0.299999   0.860284   1.355    3.136    1.571   -0.505308   0.018773   
  8.885   -0.081   0.273   0.124   0.541664   0.705477   1.761    4.308    1.487   -0.523025   -0.964341  
  8.885   -0.016   0.217   0.101   0.300819   0.586233   5.035    6.17     2.309   -1.190231   -1.376045  
  8.885   0.013    0.217   0.056   0.104246   0.426016   4.86     7.204    2.345   -1.061018   -0.903302  
  8.885   -0.046   0.26    0.123   0.304401   0.541067   -1.266   2.583    2.615   0.834593    0.79141    
  8.885   -0.037   0.214   0.092   0.371583   0.942491   2.459    3.899    1.709   -0.631985   -0.225252  
  8.885   -0.008   0.229   0.11    0.146238   0.347875   1.662    2.662    1.699   -1.133052   -0.748852  
  8.885   -0.049   0.237   0.096   0.476539   0.674914   2.995    3.663    0.535   -1.24969    -2.313103  
  8.885   -0.039   0.255   0.089   0.447001   0.776479   1.486    2.416    0.281   -0.377218   1.402069   
  8.885   0.035    0.223   0.067   -0.193735  -0.015737  5.813    8.151    3.57    -1.710487   -2.144872  
  8.885   0.003    0.212   0.065   0.228196   0.687585   1.777    4.769    4.071   -1.15689    -0.819196  
  8.885   0.016    0.195   0.053   0.061553   0.860882   2.339    1.901    0.405   -1.176601   -1.313397  
  8.885   -0.066   0.266   0.114   0.466124   0.618831   1.601    6.974    4.036   -0.373622   -0.623683  
  8.885   -0.004   0.192   0.067   0.124791   0.521146   4.09     4.523    1.353   -1.438017   -1.308001  
  8.885   -0.01    0.245   0.119   0.15427    0.499638   0.393    0.744    2.089   -0.985962   -1.60381   
  8.885   0.053    0.215   0.04    -0.149656  -0.072309  3.591    6.428    3.588   -1.403765   -1.072537  
  8.885   -0.03    0.25    0.108   0.419169   0.878598   -0.528   1.515    1.991   -0.239749   0.35964    
  8.885   -0.031   0.213   0.094   0.221163   0.500761   0.328    3.344    2.297   0.205027    0.408169   
  8.885   -0.011   0.229   0.086   0.416483   0.99244    1.557    1.784    0.717   -1.230635   0.22305    
  8.885   -0.018   0.269   0.096   0.247548   0.475863   1.882    4.094    3.162   -1.281443   -1.095228  
  8.885   0.018    0.232   0.078   0.040804   0.623287   3.989    6.023    3.637   -1.132714   -0.836121  
  8.885   -0.006   0.202   0.084   0.184851   0.500937   4.239    6.978    3.144   -1.554517   -1.457478  
  8.885   -0.038   0.302   0.129   0.397567   0.542158   -0.398   2.477    1.666   -0.024046   0.604529   
  8.885   -0.012   0.216   0.092   0.201885   0.651781   5.519    6.945    1.435   -1.545528   -1.726977  
  8.885   -0.011   0.23    0.078   0.256425   0.753118   1.591    2.861    2.357   -1.028775   -1.703531  
  8.885   -0.016   0.21    0.075   0.190129   0.32181    2.276    3.74     2.048   -1.128356   -1.339207  
  8.885   0.027    0.2     0.051   0.037419   0.443619   2.995    5.551    2.746   -1.100184   -0.652244  
  8.885   -0.066   0.236   0.104   0.393841   0.418078   3.432    5.406    1.132   -0.647937   -0.619981  
  8.885   0.002    0.217   0.053   0.221669   0.544935   1.996    3.623    1.142   -0.731853   -0.755193  
  8.885   -0.023   0.238   0.085   0.342243   0.613477   2.024    1.649    1.413   -1.074845   -1.579849  
  8.885   0.006    0.245   0.086   0.107716   0.274006   -0.564   4.443    3.15    0.516546    0.234312   
  8.885   0.053    0.202   0.037   -0.225283  0.132869   2.008    2.759    1.561   -1.367708   -1.90113   
  8.885   0.01     0.207   0.052   0.078618   0.352579   1.606    2.542    1.278   -1.001276   0.114837   
  8.885   0.043    0.195   0.058   -0.121636  0.730513   3.309    4.832    2.229   -1.211951   -0.732503  
  8.885   -0.04    0.216   0.082   0.456693   0.596423   1.054    0.981    0.595   -1.05537    -2.482623  
  8.885   -0.024   0.215   0.092   0.232661   0.688816   0.592    2.36     3.008   -0.132417   0.46692    
  8.885   -0.088   0.295   0.139   0.613087   1.000647   0.812    3.884    2.866   0.135656    0.820514   
  8.885   -0.047   0.186   0.058   0.357811   0.873587   -0.053   3.146    1.629   0.62345     0.734816   
  8.885   -0.034   0.209   0.087   0.24706    0.546217   1.615    2.14     0.594   -0.923147   -1.309747  
  8.885   -0.007   0.172   0.033   0.207277   0.304266   0.633    5.166    3.042   -0.120003   0.375227   
  8.885   0.012    0.24    0.101   0.142048   0.507667   3.477    5.502    3.474   -2.032298   -2.139782  
  8.885   -0.082   0.235   0.089   0.618284   1.006945   1.273    7.016    3.145   0.171695    0.225591   
  8.885   -0.048   0.216   0.097   0.529017   1.204242   -1.359   3.345    3.324   -0.033196   -0.142988  
  8.885   0.003    0.203   0.084   0.305436   1.024914   1.798    2.621    0.882   -0.982517   -0.467582  
  8.885   -0.06    0.243   0.117   0.523061   0.943425   1.678    2.917    1.514   -0.448797   -0.488377  
  8.885   -0.03    0.212   0.082   0.399793   0.856053   1.307    2.737    2.32    -0.77897    0.051277   
  8.885   -0.021   0.233   0.095   0.422713   1.071166   1.907    2.641    2.333   -1.217989   -0.97716   
  8.885   0.044    0.167   0.041   -0.2348    0.356318   5.484    7.773    2.293   -1.351374   -1.043999  
  8.885   -0.008   0.185   0.064   0.326724   1.081419   2.44     1.691    0.695   -1.736873   -1.502345  
  8.885   -0.047   0.194   0.069   0.557449   1.241405   -0.598   4.128    3.563   0.290421    0.15677    
  8.885   -0.055   0.253   0.125   0.394934   0.693726   2.77     3.965    1.586   -0.577297   0.043194   
  8.885   -0.023   0.186   0.073   0.250147   0.682297   -0.87    1.244    2.927   -0.02863    -0.087446  
  8.885   -0.043   0.21    0.072   0.433946   0.832565   1.076    3.062    2.835   -0.037147   0.831753   
  8.885   -0.041   0.22    0.083   0.400093   0.512923   4.662    6.444    3.118   -1.614813   -1.867406  
  8.885   -0.022   0.26    0.098   0.315199   0.634245   4.943    5.977    2.396   -1.101555   -1.095025  
  8.885   -0.019   0.19    0.081   0.511493   1.26262    3.078    3.579    1.596   -1.265004   -1.920131  
  8.885   -0.056   0.253   0.093   0.462631   0.659358   2.204    3.077    1.809   -0.855954   0.285505   
  8.885   -0.002   0.25    0.109   0.006366   0.322312   -0.395   3.954    2.197   0.442577    0.910692   
  8.885   0.004    0.2     0.057   0.174742   0.749346   3.535    3.82     0.434   -1.050122   2.591123   
  8.885   0.004    0.211   0.069   0.199205   0.826062   2.895    4.82     1.163   -1.334967   -0.614219  
  8.885   -0.037   0.251   0.085   0.408029   0.677973   3.618    4.051    0.821   -0.868653   0.591717   
  8.885   -0.002   0.199   0.058   0.131645   0.436752   1.204    3.111    3.424   -1.047056   -1.354846  
  8.885   -0.017   0.218   0.071   0.233207   0.620961   0.827    2.67     1.678   -0.760977   -0.66867   
  8.885   -0.042   0.247   0.121   0.29924    0.602531   2.041    2.567    2.675   -1.693926   -2.194991  
  8.885   -0.03    0.272   0.109   0.35682    0.90539    5.093    7.258    3.613   -1.512264   -1.783252  
  8.885   -0.035   0.243   0.098   0.315768   0.525135   -1.217   3.133    1.615   1.297368    1.968144   
  8.885   -0.04    0.248   0.105   0.314712   0.447633   2.47     3.311    1.878   -0.886034   -0.808265  
  8.885   -0.018   0.24    0.104   0.20449    0.626566   2.641    3.545    1.61    -1.121079   -0.883935  
  8.885   -0.028   0.27    0.092   0.362754   0.727132   0.403    1.74     0.864   -0.044493   -0.173669  
  8.885   -0.015   0.197   0.079   0.153243   0.54741    3.361    5.531    3.461   -1.913444   -2.042953  
  8.885   -0.033   0.257   0.108   0.328425   0.476471   3.765    4.482    1.341   -1.207445   -1.528691  
  8.885   -0.037   0.24    0.099   0.420375   0.948634   1.055    2.311    1.927   -0.528725   0.782454   
  8.889   -0.032   0.215   0.07    0.411509   0.624394   -0.977   1.712    1.86    0.950216    0.801229   
  8.889   -0.013   0.261   0.113   0.155063   0.456728   1.345    2.325    0.532   0.009028    2.134807   
  8.889   -0.046   0.272   0.086   0.479357   0.853012   3.121    6.771    4.073   -0.624142   -0.431862  
  8.889   -0.037   0.249   0.088   0.342113   0.511907   2.608    4.448    2.954   -1.348192   -0.880364  
  8.889   -0.05    0.255   0.096   0.422241   0.543304   7.175    7.806    3.297   -1.736147   -2.494565  
  8.889   0.015    0.212   0.077   0.032149   0.554485   1.401    3.003    1.765   -1.695438   -1.876401  
  8.889   -0.015   0.242   0.104   0.423112   1.033434   2.198    3.071    1.948   -1.416636   -1.661229  
  8.889   0.007    0.205   0.057   0.122735   0.598448   2.705    4.303    2.188   -1.187762   -0.900373  
  8.889   -0.059   0.264   0.127   0.572538   0.954897   3.056    3.779    0.794   -1.437053   -1.522293  
  8.889   -0.025   0.236   0.061   0.339383   0.235889   1.413    3.743    2.317   -0.557047   -0.438379  
  8.889   -0.055   0.273   0.114   0.508003   0.916648   0.925    0.705    1.615   -1.559752   -1.085287  
  8.889   -0.029   0.246   0.117   0.255151   0.593169   2.475    4.026    1.489   -0.687167   -0.778045  
  8.889   -0.048   0.205   0.083   0.392537   0.712356   5.116    6.439    1.123   -1.284421   -1.017042  
  8.889   -0.047   0.271   0.116   0.474133   0.746871   5.142    4.952    2.439   -1.674189   -2.463116  
  8.889   -0.071   0.275   0.11    0.483628   0.638027   3.495    3.659    1.543   -1.479714   -2.029648  
  8.889   -0.04    0.297   0.14    0.379566   0.771084   0.45     1.629    1.4     0.974899    1.644014   
  8.889   -0.021   0.279   0.122   0.275741   0.476234   3.814    4.808    1.543   -0.897665   -0.450643  
  8.889   -0.062   0.249   0.098   0.549055   0.977562   2.134    2.493    0.909   -1.060969   -0.399108  
  8.889   -0.029   0.258   0.102   0.328378   0.53518    1.942    4.79     2.672   -0.134811   0.400373   
  8.889   -0.009   0.193   0.078   0.085493   0.179745   2.643    4.247    1.548   -1.408177   -1.554814  
  8.889   -0.042   0.208   0.082   0.532635   1.164188   6.16     8.396    3.658   -1.5623     -1.761316  
  8.889   -0.113   0.298   0.11    0.802533   1.167942   1.606    2.691    1.251   -0.858211   -0.145667  
  8.889   0.027    0.23    0.086   -0.071103  0.243657   2.635    4.45     1.549   -1.076047   -0.381717  
  8.889   -0.03    0.233   0.096   0.166347   0.191688   4.69     5.717    2.626   -1.258632   -1.181293  
  8.889   -0.037   0.204   0.046   0.443384   0.583279   3.694    6.576    3.222   -0.787519   -0.676842  
  8.889   -0.066   0.238   0.083   0.481998   0.665795   1.677    2.807    1.332   -0.560273   -0.386151  
  8.889   0.014    0.22    0.065   0.008646   0.408799   1.472    3.985    2.105   -0.555679   -0.187154  
  8.889   -0.009   0.224   0.103   0.13073    0.484909   3.588    1.879    2.011   -1.47002    -2.620535  
  8.889   -0.046   0.26    0.118   0.2758     0.502696   0.818    1.774    0.655   -0.214837   1.867597   
  8.889   0.027    0.195   0.055   -0.071898  0.124537   3.001    3.82     2.726   -0.980987   -1.056413  
  8.889   -0.01    0.194   0.079   0.034919   0.203965   3.089    4.52     1.928   -1.178882   -1.067615  
  8.889   0.011    0.226   0.087   -0.026778  0.390854   4.071    6.273    3.6     -1.401884   -1.309472  
  8.889   0.017    0.194   0.055   0.062967   0.573126   0.297    2.945    1.807   0.208504    -0.040122  
  8.889   -0.027   0.282   0.111   0.292023   0.677938   -1.49    5.347    3.551   0.969159    1.358735   
  8.889   -0.014   0.223   0.079   0.150979   0.242983   -2.203   4.983    1.569   0.843922    0.912018   
  8.889   -0.034   0.241   0.086   0.438408   0.890115   -0.448   0.706    0.664   2.020329    -1.259494  
  8.889   0.023    0.167   0.052   0.067119   1.104773   3.433    4.404    1.047   -1.11226    -1.069509  
  8.889   -0.027   0.246   0.089   0.296093   0.394241   3.121    4.537    2.348   -0.793277   -0.978152  
  8.889   0.01     0.254   0.118   0.110297   0.517881   2.899    4.676    1.971   -1.961313   -2.157979  
  8.889   0.003    0.224   0.056   0.159427   0.380128   4.496    6.78     2.592   -1.81594    -2.51996   
  8.889   -0.007   0.228   0.106   0.074663   0.43364    3.149    4.535    1.986   -0.639203   -0.171202  
  8.889   -0.046   0.227   0.073   0.506594   0.989476   1.016    2.736    1.296   -0.112448   -0.65629   
  8.889   -0.003   0.165   0.066   0.185367   0.955662   0.262    2.446    2.188   2.023945    2.315299   
  8.889   -0.036   0.198   0.069   0.525849   0.987819   3.245    4.782    1.801   -1.340099   -1.214111  
  8.889   0.038    0.177   0.038   -0.100732  0.624887   0.3      2.274    2.265   -0.375523   -0.583552  
  8.889   -0.03    0.208   0.076   0.41138    0.862936   2.012    3.673    1.75    -0.17932    0.524602   
  8.889   0.039    0.196   0.052   -0.192496  -0.530055  3.821    4.228    1.643   -1.435622   -2.141323  
  8.889   0.012    0.239   0.097   -0.052581  0.228739   3.946    6.555    3.611   -1.085753   -0.847269  
  8.889   0.021    0.198   0.049   -0.128399  0.196281   1.332    1.628    1.343   0.075201    1.224979   
  8.889   0.001    0.211   0.08    0.169062   0.764718   0.651    4.752    2.283   0.066195    -0.195477  
  8.889   -0.049   0.27    0.109   0.426849   0.644374   0.578    5.255    3.802   -0.232684   0.016682   
  8.889   0.002    0.239   0.089   0.232716   0.771063   2.464    3.469    2.046   -1.728798   -2.350328  
  8.889   -0.021   0.221   0.086   0.217948   0.430145   1.088    3.255    2.04    -0.561667   -0.546691  
  8.889   -0.015   0.193   0.055   0.268388   0.836445   2.411    3.586    2.657   -1.52979    -1.283418  
  8.889   -0.05    0.286   0.137   0.364746   0.640647   3.624    5.09     2.201   -1.643244   -1.771756  
  8.889   -0.06    0.208   0.079   0.452996   0.452265   0.143    2.249    0.959   -0.425106   -0.022548  
  8.889   -0.007   0.19    0.061   0.118053   0.511184   1.402    3.056    2.112   -0.906127   -0.596417  
  8.889   0.032    0.238   0.082   -0.018346  0.236227   2.085    3.216    3.118   -1.105671   -0.998208  
  8.889   -0.036   0.224   0.084   0.272357   0.509724   2.889    4.52     2.328   -1.063558   -1.002391  
  8.889   -0.028   0.217   0.076   0.306536   0.644818   -3.099   5.555    2.362   0.92207     0.446888   
  8.889   -0.039   0.206   0.099   0.55957    1.160711   2.78     4.903    4.64    -1.221284   -1.27071   
  8.889   0.021    0.206   0.104   -0.098662  0.446611   4.405    5.389    1.505   -1.6294     -1.815379  
  8.889   -0.005   0.216   0.086   0.184031   0.5188     1.059    1.214    0.602   0.190937    2.588186   
  8.889   0.002    0.22    0.093   0.114143   0.397676   3.256    3.838    0.939   -1.280509   -1.32684   
  8.889   -0.024   0.204   0.07    0.384511   0.83951    2.764    5.262    1.687   -1.556831   -1.408941  
  8.889   -0.046   0.255   0.101   0.452771   0.719125   0.85     2.75     2.296   0.490571    0.658889   
  8.889   -0.055   0.225   0.092   0.485258   0.77246    -0.808   3.49     2.034   0.342763    -0.562372  
  8.889   0.032    0.181   0.062   -0.121622  0.950772   0.922    0.034    2.071   2.499709    -2.241128  
  8.889   -0.051   0.263   0.127   0.412405   0.636912   0.203    3.226    0.757   0.318944    0.180337   
  8.889   -0.076   0.265   0.115   0.509606   0.638124   1.217    6.561    3.644   -0.15564    0.158184   
  8.889   -0.047   0.26    0.116   0.480676   0.945318   2.494    3.562    2.26    -1.458195   -1.846801  
  8.889   -0.011   0.239   0.086   0.241818   0.538973   4.049    5.734    1.577   -1.534607   -0.97      
  8.889   0.003    0.232   0.088   0.06497    0.178558   0.36     2.028    0.781   0.246175    -0.332136  
  8.889   -0.057   0.279   0.131   0.390107   0.657937   -0.598   1.291    2.061   -0.582313   -0.62054   
  8.889   -0.011   0.222   0.071   0.233847   0.518872   -0.99    4.917    2.562   0.459049    0.217374   
  8.889   -0.008   0.222   0.074   0.354268   0.824812   1.845    2.878    2.042   -0.597476   -0.907922  
  8.889   0.022    0.198   0.057   -0.034533  0.056305   -0.002   4.0      1.817   0.510259    1.482484   
  8.889   -0.044   0.271   0.098   0.517437   0.963856   2.811    3.631    1.256   -1.331942   -0.976351  
  8.889   0.002    0.226   0.085   0.243999   0.800804   1.491    3.169    2.237   -1.698068   -1.406938  
  8.889   -0.043   0.238   0.105   0.452038   0.920228   3.969    5.072    2.427   -1.230815   -1.032158  
  8.889   -0.043   0.248   0.094   0.475033   0.873222   2.106    2.711    1.292   -0.720412   -0.565138  
  8.889   -0.037   0.241   0.107   0.297618   0.460258   0.899    2.955    1.621   -0.151276   -0.351896  
  8.889   -0.013   0.209   0.063   0.201982   0.558667   1.593    3.23     1.266   -1.567123   -1.205382  
  8.889   -0.048   0.236   0.109   0.453567   0.684635   1.272    3.236    2.414   -0.129535   0.47926    
  8.889   -0.006   0.184   0.061   0.064266   0.380392   1.128    1.708    1.139   -0.152074   -0.530548  
  8.889   0.021    0.209   0.081   -0.037611  0.525659   1.457    4.223    2.301   -0.16404    0.497406   
  8.889   -0.044   0.268   0.087   0.502061   0.492505   2.781    3.871    2.198   -1.63733    -1.362097  
  8.889   -0.061   0.231   0.101   0.447669   0.732638   -1.905   5.035    3.87    0.806526    0.735545   
  8.889   0.006    0.21    0.075   0.366523   1.384804   4.104    5.328    1.998   -1.350729   -1.291794  
  8.889   -0.015   0.201   0.093   0.288672   0.643099   1.495    3.064    1.313   -0.344966   -0.400782  
  8.889   -0.029   0.248   0.083   0.392142   0.835514   2.88     2.789    3.236   -1.933457   -2.642769  
  8.889   -0.009   0.194   0.073   0.362988   1.234842   2.091    2.99     0.852   -1.848023   -2.693883  
  8.889   0.013    0.196   0.064   0.056575   0.969192   3.507    5.201    1.87    -1.558023   -1.106048  
  8.889   0.01     0.189   0.068   0.113121   0.951243   -0.953   4.221    2.15    0.586498    0.466374   
  8.889   0.004    0.202   0.074   0.243805   1.062733   4.093    4.79     1.122   -1.641335   -1.614039  
  8.889   0.01     0.198   0.055   0.194424   1.027217   2.863    4.22     1.796   -1.002233   -0.878475  
  8.889   -0.014   0.234   0.086   0.270927   0.67106    0.138    6.03     5.038   -0.184233   -0.320938  
  8.889   0.005    0.209   0.071   0.185527   0.786098   2.35     3.685    0.586   -1.541953   -1.41882   
  8.889   -0.036   0.241   0.115   0.400751   0.863027   0.577    0.548    0.308   -1.62492    -0.656316  
  8.889   -0.013   0.183   0.086   0.113224   0.242607   2.76     3.518    1.721   -1.967511   -2.96904   
  8.893   -0.01    0.216   0.069   0.240744   0.769977   2.265    3.083    1.927   -0.773253   -0.75404   
  8.893   -0.023   0.231   0.092   0.219846   0.557813   1.56     3.422    2.56    -0.587294   -0.08296   
  8.893   -0.048   0.254   0.107   0.334967   0.798108   1.398    3.654    2.006   -0.969624   -0.962716  
  8.893   -0.005   0.245   0.097   0.299396   0.736422   2.171    3.978    2.328   -0.6785     -0.565865  
  8.893   -0.018   0.241   0.078   0.203427   0.424641   2.242    3.757    0.432   -1.217279   -0.449126  
  8.893   -0.053   0.212   0.111   0.508228   0.76224    1.857    2.75     0.643   -0.822244   -0.903308  
  8.893   -0.005   0.27    0.101   0.101957   0.373843   2.515    3.789    2.03    -0.90875    -0.674698  
  8.893   -0.033   0.25    0.112   0.32403    0.775849   0.729    2.748    1.132   0.117589    0.760121   
  8.893   -0.046   0.264   0.107   0.485188   0.862776   2.87     3.887    2.146   -1.220296   -0.781875  
  8.893   -0.053   0.254   0.095   0.470414   0.772424   -1.821   4.479    2.485   0.926797    0.582532   
  8.893   -0.038   0.256   0.108   0.382267   0.852871   1.413    1.88     0.646   -1.603932   -0.121589  
  8.893   0.023    0.254   0.085   0.09391    0.472758   -0.052   1.765    1.48    0.66724     1.135845   
  8.893   -0.038   0.254   0.112   0.426141   0.793453   3.25     4.14     2.158   -1.210999   -0.969296  
  8.893   -0.083   0.244   0.111   0.416622   0.303588   1.926    3.19     0.57    -1.846438   -2.291401  
  8.893   -0.014   0.202   0.081   0.283982   0.742121   2.649    3.418    2.492   -1.325465   -1.470247  
  8.893   -0.025   0.237   0.101   0.413124   1.031666   3.659    5.403    3.826   -1.322353   -1.801416  
  8.893   -0.028   0.238   0.097   0.398433   0.565737   0.186    1.077    0.973   -0.286086   -0.99053   
  8.893   0.006    0.22    0.09    0.092309   0.6025     -2.195   4.714    3.68    0.576791    0.210292   
  8.893   0.014    0.228   0.086   -0.019767  0.196846   0.205    3.498    1.794   -0.214187   -0.354263  
  8.893   0.015    0.153   0.039   -0.02281   0.673292   3.712    3.876    2.82    -1.09783    -1.342313  
  8.893   -0.062   0.243   0.089   0.37861    0.485428   4.613    6.428    1.609   -1.191518   -0.284925  
  8.893   -0.092   0.267   0.112   0.54178    0.614197   0.76     2.268    2.943   -0.538947   -0.714719  
  8.893   -0.051   0.257   0.095   0.429324   0.698699   1.168    3.073    2.601   -0.861829   -1.199354  
  8.893   -0.015   0.256   0.111   0.251884   0.58666    2.715    3.73     1.92    -1.054963   -0.056866  
  8.893   0.005    0.221   0.095   0.110492   0.754102   1.459    3.282    2.574   -0.674533   -0.541894  
  8.893   -0.032   0.226   0.083   0.434247   0.791093   0.915    3.489    2.412   -0.531862   -0.526769  
  8.893   -0.02    0.219   0.094   0.259985   0.545667   -0.951   3.883    4.272   -0.18792    -0.088417  
  8.893   0.03     0.18    0.026   -0.033691  0.169207   4.154    3.18     2.278   -1.608908   -2.878193  
  8.893   -0.025   0.211   0.075   0.229899   0.624068   0.99     2.79     1.382   -1.008474   -0.763604  
  8.893   0.004    0.199   0.07    0.135813   0.738657   2.783    3.311    1.754   -1.496385   -1.284411  
  8.893   -0.015   0.193   0.057   0.168467   0.329696   3.114    5.14     3.95    -1.511628   -1.266511  
  8.893   -0.028   0.199   0.065   0.259638   0.501058   1.842    3.476    1.518   -0.556029   -0.420322  
  8.893   0.004    0.181   0.035   0.318328   0.887157   1.848    3.827    2.534   -1.175027   -0.530259  
  8.893   -0.028   0.19    0.081   0.5693     1.404071   1.074    2.984    1.628   -1.239268   -0.800306  
  8.893   0.003    0.224   0.085   0.153477   0.455202   2.0      3.644    3.021   -1.22782    -1.079524  
  8.893   -0.058   0.218   0.085   0.375573   0.522201   6.169    7.371    2.698   -1.522628   -1.795636  
  8.893   0.017    0.178   0.047   0.232696   1.098247   1.221    1.659    0.881   -0.71685    0.140409   
  8.893   0.004    0.198   0.082   0.207096   0.79489    1.867    2.251    0.971   0.207639    1.466784   
  8.893   0.03     0.186   0.045   -0.048407  0.359137   1.932    2.398    0.419   -0.38327    1.610843   
  8.893   -0.027   0.244   0.108   0.308581   0.681256   2.009    1.927    0.274   -0.032844   0.773958   
  8.893   0.018    0.187   0.066   0.073903   0.681305   3.904    6.343    2.828   -1.157853   -0.849933  
  8.893   -0.018   0.201   0.066   0.479097   1.14055    -0.135   3.936    2.743   0.185165    0.365394   
  8.893   -0.001   0.24    0.113   0.003517   0.164016   2.43     3.203    1.928   -0.879121   -0.658649  
  8.893   -0.018   0.227   0.064   0.296301   0.725768   -2.872   4.907    2.067   1.001477    -0.09354   
  8.893   -0.01    0.206   0.077   0.42571    1.165085   3.831    6.855    3.073   -1.068766   -0.557526  
  8.893   -0.033   0.207   0.083   0.361224   0.737496   0.862    1.446    1.706   -2.88138    -2.197197  
  8.893   0.002    0.24    0.1     0.095194   0.221536   1.738    4.805    3.437   -0.311792   -0.600105  
  8.893   0.0      0.2     0.037   0.259619   0.885948   0.431    3.997    3.507   -0.047586   0.016821   
  8.893   -0.017   0.223   0.085   0.359131   0.910206   2.206    4.955    2.191   -0.315267   0.288104   
  8.893   -0.025   0.226   0.092   0.353935   0.824296   1.577    1.845    0.404   -2.182201   -1.92935   
  8.893   0.035    0.18    0.061   -0.12816   0.399164   -0.114   0.129    0.23    -1.306826   2.662348   
  8.893   -0.07    0.292   0.14    0.454542   0.688545   3.079    5.46     2.945   -1.346165   -1.104017  
  8.893   -0.065   0.242   0.099   0.553714   0.760421   5.234    8.064    3.367   -1.571953   -1.269899  
  8.893   0.005    0.201   0.077   0.180686   0.639927   2.319    4.492    2.792   -0.373029   0.121446   
  8.893   0.012    0.238   0.079   0.164362   0.547964   2.698    1.358    2.261   -1.463332   2.146714   
  8.893   0.02     0.181   0.09    0.092299   0.933832   3.574    5.615    3.111   -1.125338   -0.777904  
  8.893   -0.007   0.186   0.063   0.162208   0.426134   1.55     1.509    0.758   -1.610766   1.663945   
  8.893   -0.019   0.226   0.083   0.175528   0.572909   4.118    6.255    2.88    -1.643736   -1.44865   
  8.893   0.042    0.191   0.053   -0.176175  0.19718    0.675    1.31     1.241   -0.124129   -0.515498  
  8.893   -0.022   0.213   0.071   0.222751   0.306982   0.034    0.659    0.583   0.934362    0.003691   
  8.893   -0.001   0.195   0.073   0.181984   0.690976   2.361    2.71     1.988   -1.82149    -2.688441  
  8.893   -0.02    0.195   0.073   0.238743   0.711346   2.867    4.476    1.707   -1.679458   -1.115354  
  8.893   0.003    0.183   0.041   0.172267   0.32334    2.49     3.681    1.756   -1.625629   -2.139786  
  8.893   -0.007   0.252   0.086   0.191195   0.317876   2.926    4.868    3.211   -0.787436   -0.528771  
  8.893   -0.028   0.225   0.093   0.268552   0.661718   3.02     4.702    1.899   -0.718634   -0.396586  
  8.893   -0.029   0.285   0.116   0.287808   0.355019   3.348    4.969    1.57    -1.357543   -1.021502  
  8.893   -0.031   0.202   0.081   0.357516   0.983942   5.413    9.062    4.563   -1.05948    -0.613544  
  8.893   0.007    0.257   0.103   0.015192   0.170309   1.406    2.956    1.927   -0.822579   -0.501579  
  8.893   -0.005   0.212   0.069   0.150589   0.343742   2.198    2.584    1.15    -0.676537   -0.440189  
  8.893   -0.0     0.182   0.058   0.249209   0.741853   2.682    3.291    1.495   -0.616563   -0.156946  
  8.893   -0.001   0.214   0.073   0.126166   0.49275    1.414    1.846    1.08    -0.516459   -1.252337  
  8.893   -0.004   0.232   0.077   0.147743   0.362947   2.241    1.681    1.239   -1.477488   -1.952883  
  8.893   0.002    0.212   0.076   -7.53E-4   0.088586   1.019    3.974    3.345   -0.279739   -0.143912  
  8.893   -0.015   0.203   0.077   0.20797    0.447092   5.593    8.214    2.024   -1.571841   -1.360451  
  8.893   -0.016   0.2     0.083   0.349037   1.070001   1.343    1.671    1.365   -1.223185   0.069324   
  8.893   0.012    0.193   0.073   -0.012151  0.440959   1.425    3.193    2.984   -1.457561   -1.202647  
  8.893   0.025    0.217   0.068   -0.052929  0.240141   3.826    5.15     2.417   -0.939399   -1.203566  
  8.893   -0.012   0.223   0.079   0.326713   0.644885   0.534    3.181    2.077   0.386171    0.77409    
  8.893   -0.04    0.221   0.078   0.354146   0.87756    0.539    1.946    2.306   -0.463      0.467769   
  8.893   -0.077   0.267   0.133   0.517566   0.932188   1.902    4.93     3.683   -1.120255   -0.56922   
  8.893   0.024    0.189   0.059   -0.044948  0.532514   3.039    3.74     2.603   -0.99104    -1.307176  
  8.893   0.005    0.227   0.09    0.164714   0.511973   2.773    3.87     1.325   -0.890261   -0.955397  
  8.893   -0.034   0.219   0.092   0.334116   0.554842   -0.695   3.491    2.47    0.946599    1.198533   
  8.893   -0.025   0.206   0.09    0.38526    0.849989   4.668    6.921    3.569   -1.503227   -1.155302  
  8.893   -0.059   0.258   0.119   0.345822   0.484337   -0.391   3.292    2.546   0.34104     0.682088   
  8.893   -0.074   0.247   0.115   0.485664   0.898366   1.961    1.65     2.006   -1.200377   -1.079183  
  8.893   0.017    0.211   0.062   0.136179   0.508143   3.299    4.483    3.035   -1.195188   -1.140144  
  8.893   -0.021   0.235   0.078   0.329645   0.787267   1.813    2.892    2.221   -0.79045    -1.453167  
  8.893   -0.005   0.243   0.107   0.160317   0.525816   3.267    4.077    1.783   -0.467927   0.495286   
  8.893   -0.033   0.25    0.107   0.267275   0.529162   0.864    0.843    0.644   -1.397348   2.375406   
  8.893   -0.006   0.244   0.111   0.068487   0.297302   4.237    5.776    2.168   -1.468397   -1.551772  
  8.893   -0.025   0.188   0.069   0.404186   1.124255   1.495    4.129    0.486   0.399912    0.732197   
  8.893   -0.058   0.255   0.128   0.645928   1.198734   1.818    0.463    1.369   -1.959272   -2.77738   
  8.893   0.023    0.168   0.026   0.08974    1.021037   2.148    2.822    1.552   -1.448196   -1.400249  
  8.893   -0.051   0.255   0.112   0.501261   0.726229   2.088    1.712    1.639   -1.431647   2.579937   
  8.893   -0.042   0.264   0.112   0.379005   0.551988   0.964    1.515    1.277   -1.041557   -1.140088  
  8.893   0.039    0.188   0.075   -0.181463  -0.08846   4.08     4.985    1.259   -1.690241   -2.231674  
  8.893   0.015    0.149   0.012   0.033665   -0.655248  0.995    3.211    2.867   -0.371851   0.125057   
  8.893   0.022    0.232   0.073   -0.044689  0.201611   -0.201   5.131    4.702   0.05328     0.075306   
  8.893   -0.049   0.251   0.101   0.462414   1.043546   6.228    8.001    2.656   -1.305111   -0.701013  
  8.897   -0.023   0.216   0.075   0.337907   0.912971   2.483    4.665    3.494   -0.873213   -0.72973   
  8.897   -0.033   0.218   0.082   0.322284   0.71148    3.162    5.839    3.276   -1.474908   -1.098651  
  8.897   0.015    0.182   0.045   0.066321   0.729331   4.411    7.653    4.616   -0.936422   -0.766931  
  8.897   -0.013   0.199   0.049   0.212984   0.259719   4.552    6.377    3.244   -0.999207   -0.522977  
  8.897   -0.033   0.224   0.081   0.421566   0.616014   3.036    3.688    2.531   -1.739263   -1.76763   
  8.897   -0.016   0.18    0.065   0.267879   0.425412   2.134    1.666    1.242   -1.427478   -2.379868  
  8.897   -0.024   0.248   0.11    0.376443   0.817446   1.513    4.292    2.501   -0.698085   -0.359789  
  8.897   -0.004   0.254   0.102   0.303881   0.908308   3.24     4.433    2.836   -1.108763   -0.720607  
  8.897   0.008    0.208   0.073   0.074019   0.431172   -0.62    4.629    3.074   0.399497    0.349874   
  8.897   0.028    0.215   0.081   -0.05723   0.435427   -0.319   0.969    1.127   0.325228    -0.363461  
  8.897   0.03     0.181   0.042   -0.044021  0.554157   1.328    3.938    2.649   -0.867315   -0.359857  
  8.897   -0.034   0.245   0.098   0.349057   0.655745   2.545    1.647    1.46    -0.568576   1.12126    
  8.897   -0.03    0.276   0.123   0.284024   0.650543   1.654    2.888    1.374   -1.699802   -1.4778    
  8.897   -0.02    0.235   0.075   0.199635   0.356441   0.4      2.776    2.161   -0.461635   -0.085189  
  8.897   -0.065   0.257   0.12    0.502414   0.934087   -1.623   5.06     3.507   0.693748    0.603399   
  8.897   0.006    0.253   0.101   0.14849    0.542023   4.029    4.398    0.614   -0.915658   0.334825   
  8.897   -0.104   0.279   0.102   0.681682   1.044902   3.365    6.23     3.632   -1.767569   -1.639892  
  8.897   -0.045   0.214   0.075   0.549602   1.111061   3.699    4.595    1.816   -1.62644    -1.645237  
  8.897   -0.019   0.194   0.064   0.365912   0.817971   0.943    2.794    1.547   -0.105203   -0.236957  
  8.897   -0.027   0.231   0.082   0.285572   0.62794    0.543    3.63     2.834   -0.124985   0.244352   
  8.897   -0.05    0.252   0.119   0.372545   0.697957   -0.022   3.185    2.372   0.741674    0.505898   
  8.897   0.014    0.205   0.077   -0.032766  -0.013784  2.912    4.038    3.327   -1.362661   -1.268278  
  8.897   -0.038   0.271   0.103   0.372044   0.666323   0.796    3.965    3.379   -0.526971   -0.371978  
  8.897   -0.037   0.247   0.097   0.461463   0.897778   2.785    6.193    3.074   -0.193487   -0.205582  
  8.897   0.039    0.216   0.063   -0.14802   0.077068   -0.132   1.618    1.89    0.291591    0.361838   
  8.897   -0.021   0.224   0.095   0.311143   0.702083   0.646    4.641    2.849   0.212746    0.72066    
  8.897   -0.017   0.188   0.044   0.367731   0.977189   4.874    6.426    2.689   -1.032763   -0.132319  
  8.897   0.009    0.219   0.097   0.226915   0.840144   1.825    3.506    1.192   -0.771197   -0.307845  
  8.897   -0.042   0.217   0.097   0.207861   0.275494   3.484    5.667    3.42    -1.057053   -0.747705  
  8.897   -0.037   0.228   0.098   0.369508   0.63644    1.146    2.711    2.407   -0.919248   -0.607656  
  8.897   -0.028   0.21    0.1     0.277265   0.700959   3.433    5.172    3.308   -0.924455   -0.518508  
  8.897   -0.009   0.203   0.06    0.343624   0.836415   3.645    5.194    1.556   -1.418016   -1.026405  
  8.897   -0.007   0.248   0.081   0.216557   0.570915   0.989    1.547    2.252   -0.404221   -1.134214  
  8.897   -0.035   0.248   0.105   0.278614   0.530764   -0.754   3.296    2.722   0.242206    0.017287   
  8.897   -0.044   0.28    0.134   0.405568   0.799952   -0.939   4.023    2.783   0.431068    -0.021178  
  8.897   0.003    0.204   0.081   0.036369   0.449656   -0.385   2.653    2.391   -0.047303   -0.128139  
  8.897   -0.019   0.195   0.063   0.291971   0.686416   2.263    4.37     3.105   -0.642401   0.023588   
  8.897   -0.013   0.233   0.092   0.275171   0.822484   3.441    4.7      1.856   -1.51938    -1.870356  
  8.897   -0.069   0.247   0.096   0.461124   0.79748    1.173    2.229    0.691   -0.790789   0.36515    
  8.897   -0.023   0.21    0.073   0.221538   0.463219   1.289    1.222    1.037   -0.72057    -1.697379  
  8.897   -0.016   0.267   0.11    0.249346   0.658702   1.926    3.265    2.122   -0.828947   -1.029228  
  8.897   0.007    0.172   0.04    0.169782   0.994138   2.737    4.002    1.672   -1.134678   -0.5106    
  8.897   -0.021   0.243   0.124   0.317888   0.922606   3.034    4.801    2.799   -1.152733   -0.678675  
  8.897   -0.001   0.213   0.084   0.093827   0.437931   -0.075   1.413    2.192   0.063465    -0.059501  
  8.897   -0.069   0.285   0.105   0.545516   0.660714   5.801    9.046    4.84    -1.474019   -1.258859  
  8.897   0.019    0.239   0.086   0.121387   0.641147   0.95     1.679    1.043   -1.291701   0.0401     
  8.897   -0.027   0.21    0.069   0.386333   0.933785   2.101    3.218    1.486   -1.142137   -0.584153  
  8.897   -0.011   0.218   0.07    0.302791   0.895146   1.569    3.683    2.62    -0.671878   -0.120275  
  8.897   0.021    0.174   0.04    -0.003378  0.466512   0.322    1.269    0.843   0.335552    0.068651   
  8.897   -0.023   0.221   0.083   0.335408   0.73491    -0.721   5.592    3.837   0.182097    -0.069383  
  8.897   -0.057   0.242   0.091   0.486617   0.961154   1.287    4.165    2.965   -0.260039   0.246535   
  8.897   -0.03    0.255   0.097   0.220349   0.332372   4.083    4.699    2.336   -1.200484   -0.553661  
  8.897   -0.041   0.269   0.113   0.418709   0.75494    4.744    7.559    3.424   -1.283204   -1.233965  
  8.897   0.013    0.232   0.092   0.067396   0.545521   3.344    3.489    0.717   -1.198516   -1.640256  
  8.897   -0.03    0.226   0.093   0.306502   0.446137   2.734    6.73     3.437   -0.642135   -0.293324  
  8.897   0.009    0.194   0.062   0.038586   0.329      0.61     4.763    2.341   -0.139939   0.358784   
  8.897   0.026    0.211   0.056   0.061837   0.761653   1.91     2.108    1.339   -0.815738   0.14844    
  8.897   -0.048   0.238   0.098   0.453502   0.714962   -0.732   3.205    2.552   0.832082    0.94145    
  8.897   -0.024   0.223   0.071   0.358214   0.922646   -0.75    5.153    4.391   -0.01522    0.08698    
  8.897   -0.017   0.217   0.064   0.220302   0.620461   -0.255   4.419    1.853   0.307849    -0.476976  
  8.897   0.007    0.238   0.072   0.221263   0.617771   2.773    2.862    2.505   -1.637617   -2.418645  
  8.897   0.073    0.197   0.046   -0.48984   -0.596702  3.09     5.123    3.049   -0.729136   -0.156739  
  8.897   -0.027   0.235   0.057   0.357243   0.749424   -0.728   2.58     2.04    0.295223    -0.453814  
  8.897   0.005    0.217   0.061   0.210316   0.408687   -2.369   5.85     3.372   0.982402    0.828167   
  8.897   -0.025   0.255   0.107   0.330673   0.786099   -0.091   2.042    1.116   -1.492683   -0.428976  
  8.897   0.013    0.196   0.066   0.145441   0.757493   2.239    2.936    0.584   -1.216271   -0.050516  
  8.897   0.007    0.173   0.037   0.216475   1.136713   1.835    2.96     1.857   -0.567797   -0.63839   
  8.897   0.001    0.201   0.063   0.123901   0.892215   -0.001   2.219    2.64    0.021022    0.448142   
  8.897   -0.012   0.228   0.098   0.177737   0.556975   2.802    3.977    3.052   -1.370226   -1.484623  
  8.897   -0.024   0.245   0.099   0.273786   0.525843   0.834    4.005    2.99    -0.582801   -0.875639  
  8.897   -0.007   0.184   0.049   0.26265    0.751204   0.02     1.673    1.58    0.015484    -0.135066  
  8.897   -0.07    0.291   0.136   0.443611   0.622947   -0.674   4.435    3.107   0.357458    0.200289   
  8.897   0.018    0.196   0.066   0.272227   1.274743   -0.072   3.613    3.736   -0.302357   -0.45739   
  8.897   -0.029   0.202   0.066   0.333819   0.952179   1.957    3.456    2.905   -1.052293   -0.754603  
  8.897   -0.02    0.195   0.043   0.212366   0.326348   -0.624   2.568    1.592   1.048972    1.156752   
  8.897   -0.002   0.211   0.062   0.115341   0.202842   0.184    0.557    2.086   -0.260932   -1.408878  
  8.897   -0.044   0.224   0.092   0.372352   0.644494   4.949    6.947    3.133   -1.980159   -2.532623  
  8.897   -0.022   0.201   0.064   0.258752   0.712572   2.488    4.106    2.338   -0.648939   -0.259729  
  8.897   -0.019   0.22    0.086   0.189501   0.461281   0.08     1.677    1.948   0.359794    0.431065   
  8.897   -0.028   0.23    0.078   0.360075   0.770913   1.154    3.61     3.063   -0.836208   -1.04082   
  8.897   -0.018   0.159   0.036   0.435179   1.215362   0.719    5.374    4.779   -0.423423   -0.225234  
  8.897   -0.046   0.265   0.108   0.403574   0.762819   2.594    3.796    1.796   -0.855354   -0.759399  
  8.897   -0.055   0.236   0.113   0.320992   0.486305   1.738    1.672    1.863   -0.863859   -1.720466  
  8.897   -0.041   0.268   0.112   0.356556   0.678424   2.382    2.45     0.653   -0.722133   -0.831067  
  8.897   -0.003   0.193   0.055   0.245924   1.035981   -0.256   0.566    0.186   0.300478    -0.035823  
  8.897   -0.01    0.213   0.075   0.32338    0.819078   1.731    2.321    0.658   -0.347982   0.382296   
  8.897   -0.011   0.242   0.108   0.162575   0.289593   1.901    2.627    0.763   -0.625924   -0.435389  
  8.897   -0.011   0.205   0.065   0.233684   0.404958   1.488    1.652    0.363   -1.064773   -2.549577  
  8.897   -0.014   0.165   0.051   0.245014   0.886058   2.998    5.276    3.723   -1.28885    -0.882201  
  8.897   -0.094   0.27    0.093   0.638654   0.975486   1.931    3.259    1.324   -1.773801   -2.364965  
  8.897   -0.014   0.214   0.065   0.222341   0.505238   0.239    1.522    2.439   -0.497444   -1.202838  
  8.897   0.002    0.14    0.054   0.20276    1.357988   3.112    5.65     3.047   -0.838051   -0.707242  
  8.897   -0.034   0.245   0.12    0.217649   0.417873   0.849    0.956    0.595   -1.522042   0.151237   
  8.897   -0.05    0.247   0.097   0.48121    0.938816   2.391    2.581    1.538   -1.398211   -0.54075   
  8.897   -0.033   0.257   0.115   0.35043    0.76202    1.003    3.346    1.073   0.128767    0.323302   
  8.897   -0.039   0.227   0.095   0.500192   1.158776   -0.632   3.476    3.169   0.261602    0.351812   
  8.897   -0.0     0.214   0.067   0.25313    1.129351   3.2      5.352    2.65    -0.833281   -0.042755  
  8.897   -0.041   0.181   0.065   0.4476     0.960572   2.451    4.63     1.721   -1.768199   -1.694168  
  8.897   -0.036   0.292   0.116   0.33111    0.649201   3.389    5.072    3.371   -1.371091   -1.10166   
  8.897   -0.02    0.18    0.066   0.344011   0.893069   0.907    1.874    1.945   -0.1584     -0.445453  
  8.9     -0.038   0.255   0.103   0.53724    1.093782   0.11     1.563    1.192   -0.492197   -0.745857  
  8.9     0.013    0.19    0.055   0.07844    0.491805   0.246    0.905    1.722   -1.03115    -0.38239   
  8.9     -0.009   0.203   0.095   0.250314   0.983253   1.524    4.501    3.842   -0.456266   -0.050297  
  8.9     0.004    0.222   0.08    0.235267   1.056851   -0.897   3.246    0.599   1.081528    1.692164   
  8.9     0.004    0.233   0.083   0.10486    0.164016   2.275    3.086    2.178   -0.800819   -0.719699  
  8.9     0.015    0.198   0.064   0.054633   0.590982   0.99     3.589    1.829   0.0675      -0.709817  
  8.9     -0.033   0.238   0.116   0.285702   0.490476   0.445    2.593    0.71    0.234508    0.185689   
  8.9     -0.014   0.194   0.066   0.205969   0.463995   0.424    1.012    0.223   0.966199    -0.641403  
  8.9     -0.019   0.219   0.089   0.24503    0.66957    -0.503   3.419    2.592   0.430283    0.013714   
  8.9     -0.002   0.232   0.083   0.182662   0.617667   1.022    2.998    2.333   -0.460837   -0.653789  
  8.9     -0.01    0.224   0.062   0.350248   0.701497   2.287    2.697    1.202   -1.104348   -0.316253  
  8.9     0.016    0.263   0.119   -0.025422  0.217607   4.339    4.982    1.931   -1.435667   -1.324778  
  8.9     -0.033   0.242   0.09    0.415569   0.586692   4.126    4.51     0.629   -1.063633   0.380831   
  8.9     -0.019   0.246   0.086   0.329217   0.770417   2.413    3.513    1.79    -0.714567   -1.195004  
  8.9     -0.033   0.198   0.072   0.432958   0.908972   0.961    2.511    1.678   -0.52828    -0.992413  
  8.9     -0.041   0.235   0.082   0.471424   0.858022   -1.157   4.887    3.44    0.26812     0.112278   
  8.9     -0.003   0.255   0.093   0.235529   0.618693   0.137    4.259    3.676   0.058661    0.098888   
  8.9     -0.023   0.279   0.102   0.350427   0.690844   1.757    3.174    1.792   -1.319887   -0.707531  
  8.9     -0.032   0.192   0.068   0.331881   0.573768   2.205    3.091    0.614   -1.161769   -1.375159  
  8.9     -0.018   0.244   0.103   0.247462   0.53269    2.134    6.758    3.913   -0.623371   -0.57269   
  8.9     -0.074   0.243   0.117   0.624506   1.034718   0.293    3.356    2.349   -0.051369   0.058362   
  8.9     -0.035   0.284   0.128   0.307422   0.632181   2.925    5.277    2.802   -0.982743   -1.18384   
  8.9     -0.029   0.209   0.067   0.408436   0.976015   -0.176   3.321    1.85    0.348656    0.417944   
  8.9     -0.009   0.215   0.074   0.147396   0.484508   2.452    1.909    1.245   -0.614718   -2.598165  
  8.9     -0.026   0.237   0.098   0.478585   1.108068   2.768    4.212    2.592   -1.072054   -1.169642  
  8.9     -0.052   0.29    0.113   0.3606     0.576262   0.323    3.011    2.328   -0.750247   0.21745    
  8.9     -0.003   0.203   0.067   0.133751   0.60767    1.771    3.093    1.635   -1.291291   -1.755191  
  8.9     -0.049   0.288   0.119   0.477916   0.839296   -1.092   6.232    4.778   0.473032    0.28425    
  8.9     0.041    0.196   0.047   -0.130484  0.272287   3.055    4.76     1.647   -1.750269   -1.587488  
  8.9     -0.028   0.212   0.084   0.280505   0.535601   2.16     4.002    1.766   -0.155771   0.059022   
  8.9     -0.013   0.208   0.04    0.327688   0.829973   2.051    3.999    1.43    -0.731375   -0.982749  
  8.9     -0.001   0.227   0.074   0.132715   0.468145   0.138    6.455    4.05    -0.0522     -0.041457  
  8.9     -0.018   0.206   0.076   0.357888   0.940722   -2.418   5.152    3.813   0.544255    0.570243   
  8.9     -0.008   0.199   0.069   0.184247   0.410878   1.825    3.304    1.072   -0.659702   -0.758918  
  8.9     -0.0     0.226   0.074   0.210358   0.556491   0.563    2.68     4.184   -0.969057   -0.680443  
  8.9     -0.02    0.257   0.111   0.190758   0.345952   0.686    1.805    1.854   -0.996968   -1.015057  
  8.9     0.007    0.18    0.052   0.18733    0.70053    3.114    4.893    3.557   -1.519651   -1.45836   
  8.9     0.032    0.2     0.048   0.018451   0.443548   -0.689   3.64     1.411   0.248678    -0.260247  
  8.9     -0.019   0.193   0.075   0.190747   0.332631   0.477    1.804    1.558   -0.191802   -0.573909  
  8.9     -0.023   0.262   0.101   0.211785   0.313273   -0.817   4.391    3.484   0.733113    0.599955   
  8.9     -0.004   0.23    0.09    0.186434   0.684011   4.186    5.263    1.049   -1.500487   -1.672378  
  8.9     0.024    0.219   0.07    0.11761    0.654738   2.067    3.792    3.09    -0.858354   -0.629536  
  8.9     0.003    0.231   0.081   0.07577    0.286919   1.245    2.078    1.984   -2.465705   -2.640418  
  8.9     -0.064   0.271   0.083   0.49497    0.714009   1.688    3.318    2.689   -0.626209   0.084583   
  8.9     -0.035   0.24    0.087   0.546544   1.038333   1.195    1.928    1.456   -0.86844    -1.076146  
  8.9     0.023    0.205   0.074   0.092567   0.874213   0.674    2.53     1.707   -1.641263   -0.586208  
  8.9     -0.053   0.254   0.101   0.469527   0.84882    -1.955   6.317    3.759   0.974929    0.555868   
  8.9     -0.037   0.218   0.05    0.359743   0.21422    4.076    5.276    3.639   -0.948187   -0.550858  
  8.9     -0.04    0.257   0.103   0.4283     0.942393   -1.017   3.555    4.034   -0.003377   -0.27611   
  8.9     -0.003   0.196   0.051   0.151777   0.325477   3.45     6.454    4.024   -0.734147   -0.689369  
  8.9     -0.04    0.234   0.072   0.510002   0.65353    2.074    3.916    1.564   -0.715258   -0.737724  
  8.9     -0.018   0.187   0.063   0.213696   0.461614   2.395    4.264    1.78    -0.815258   -0.451336  
  8.9     -0.03    0.221   0.076   0.363442   0.771389   1.287    3.896    1.704   -0.235569   0.085496   
  8.9     -0.037   0.214   0.096   0.32691    0.519125   -0.471   2.215    2.159   0.334459    -0.587904  
  8.9     -0.024   0.219   0.081   0.25718    0.587969   1.058    2.436    1.878   0.063427    0.134815   
  8.9     -0.009   0.236   0.127   0.271143   0.742264   2.025    4.463    2.768   -0.576794   -0.235723  
  8.9     -0.053   0.278   0.109   0.424103   0.486941   1.344    2.753    2.664   -0.797028   -0.464163  
  8.9     -0.034   0.211   0.076   0.402256   0.798117   1.176    1.01     1.391   -0.384273   -2.933941  
  8.9     -0.064   0.273   0.111   0.369721   0.46914    0.877    3.049    2.434   0.287255    0.146956   
  8.9     -0.003   0.257   0.112   0.182892   0.57462    1.328    4.243    2.255   -0.444878   -0.344374  
  8.9     0.035    0.197   0.066   0.058482   0.710639   -1.395   2.295    1.362   0.897375    0.792204   
  8.9     -0.012   0.223   0.07    0.161384   0.443413   3.914    7.312    4.267   -0.615029   0.060535   
  8.9     0.005    0.21    0.067   0.081797   0.706268   0.295    3.871    3.559   0.068348    0.126759   
  8.9     -0.015   0.208   0.079   0.253167   0.569532   2.622    4.454    2.18    -0.49834    0.771674   
  8.9     -0.029   0.301   0.142   0.317127   0.591809   1.427    3.07     2.657   -0.542363   -1.151529  
  8.9     -0.026   0.235   0.096   0.458566   1.094335   3.335    4.831    0.744   -1.505199   -1.477124  
  8.9     0.007    0.226   0.095   0.044993   0.45207    1.674    3.582    1.123   -0.178312   -0.310782  
  8.9     -0.017   0.205   0.068   0.28905    0.797295   -0.485   5.507    4.089   0.600076    0.652032   
  8.9     -0.012   0.231   0.091   0.235442   0.744588   0.621    1.754    0.91    -1.209111   -0.739586  
  8.9     -0.044   0.231   0.076   0.586169   1.052842   3.952    5.523    1.275   -1.23996    -1.101941  
  8.9     -0.067   0.255   0.071   0.625562   0.808442   1.94     5.141    3.724   -1.091872   -0.743439  
  8.9     -0.021   0.233   0.097   0.213943   0.465508   1.579    1.938    3.014   -1.053977   -1.176736  
  8.9     -0.053   0.3     0.142   0.445587   0.873926   4.825    9.137    5.411   -1.154584   -0.697825  
  8.9     0.01     0.126   0.038   0.233544   1.739293   4.584    7.256    3.467   -1.403417   -1.046876  
  8.9     -0.014   0.224   0.078   0.208777   0.676216   -1.989   5.747    2.943   0.657014    0.378288   
  8.9     -0.038   0.239   0.077   0.356845   0.834791   1.759    3.777    3.158   -1.044935   -0.717738  
  8.9     -0.016   0.231   0.089   0.271111   0.733535   3.514    6.343    3.53    -0.701785   -0.109601  
  8.9     -0.054   0.219   0.09    0.517661   0.801778   1.732    3.041    3.245   -0.946504   -0.676944  
  8.9     0.022    0.202   0.044   -0.078281  -0.478945  1.533    2.962    1.526   -1.541501   -1.574943  
  8.9     -0.065   0.255   0.131   0.666504   1.199177   0.957    2.266    1.649   -0.92212    -0.393538  
  8.9     0.026    0.205   0.081   -0.072552  0.463341   1.056    2.071    0.059   -0.599111   -0.066066  
  8.9     -0.05    0.241   0.107   0.438573   0.819984   -0.465   2.563    0.65    1.215346    0.824726   
  8.9     -0.018   0.228   0.059   0.210939   0.30402    -0.831   4.097    1.876   0.588932    0.137726   
  8.9     -0.051   0.241   0.072   0.587424   1.456004   -0.017   3.094    2.369   -0.047654   -0.465355  
  8.9     -0.053   0.197   0.09    0.629399   1.122538   0.323    3.093    2.322   0.131038    -0.368206  
  8.9     -0.035   0.232   0.087   0.444761   1.029476   1.661    4.364    3.618   -0.225534   -0.278037  
  8.9     -0.049   0.253   0.112   0.412956   0.641828   2.719    4.279    1.256   -1.267196   -0.886128  
  8.9     0.004    0.232   0.078   0.153042   0.510356   0.218    7.322    5.599   -0.177347   -0.166729  
  8.9     -0.03    0.225   0.092   0.316097   0.692187   2.416    4.306    2.104   -1.459676   -1.094573  
  8.9     -0.057   0.24    0.089   0.56264    0.833529   -1.045   3.347    3.164   0.541538    0.353397   
  8.9     0.012    0.197   0.055   0.058849   0.297505   0.697    2.625    1.655   -0.109861   0.620233   
  8.9     -0.044   0.268   0.103   0.336865   0.67506    0.496    2.669    1.733   -1.006314   -0.788336  
  8.9     -0.023   0.231   0.099   0.272841   0.636072   0.773    3.794    2.658   -0.427132   -0.394722  
  8.9     0.0      0.189   0.039   0.116694   0.552694   0.844    5.206    2.388   0.079125    0.469026   
  8.9     0.013    0.187   0.055   0.113411   0.589729   2.048    4.898    3.779   -0.781715   -0.853024  
  8.9     -0.069   0.218   0.097   0.48822    0.913525   0.817    3.058    3.655   -0.989435   -0.956912  
  8.9     -0.029   0.185   0.055   0.416479   1.159995   2.711    3.605    1.912   -0.840345   -0.843539  
  8.9     0.01     0.188   0.065   0.116069   0.731271   3.592    4.899    0.699   -1.43509    -1.273749  
  8.9     -0.07    0.227   0.088   0.569173   1.041362   -0.179   0.75     0.603   0.906781    -1.316843  
  8.9     -0.015   0.214   0.079   0.227815   0.719178   0.859    3.179    2.928   -0.398077   -0.522471  
  8.904   -0.065   0.244   0.117   0.565117   1.30834    3.417    4.442    1.498   -0.856913   -0.485193  
  8.904   0.01     0.219   0.083   0.202377   0.809279   0.324    2.592    1.635   -0.364449   -0.602887  
  8.904   -0.04    0.252   0.102   0.319046   0.538325   1.106    2.258    1.222   -0.035566   1.523373   
  8.904   -0.03    0.243   0.088   0.367382   0.68353    2.159    2.315    2.395   -0.693813   -1.43546   
  8.904   -0.029   0.271   0.12    0.397664   0.699727   1.526    3.574    2.449   -0.50552    -0.26909   
  8.904   -0.024   0.236   0.069   0.248633   0.512745   1.964    2.599    1.574   -1.727943   -1.257913  
  8.904   -0.001   0.237   0.067   0.133557   0.228407   -0.082   2.173    2.419   -0.198656   -0.508349  
  8.904   -0.061   0.288   0.138   0.464285   0.645688   0.729    2.413    2.304   -1.091079   -0.786547  
  8.904   -0.026   0.243   0.098   0.303753   0.742435   2.659    3.589    1.527   -0.856599   -0.003996  
  8.904   0.004    0.235   0.078   0.263096   1.088548   2.739    3.987    1.177   -1.300962   -1.175275  
  8.904   -0.026   0.222   0.077   0.372583   0.654949   3.0      3.96     1.028   -0.858155   -0.121064  
  8.904   -0.035   0.241   0.077   0.391207   0.869671   -0.936   1.903    2.115   0.455555    -0.134605  
  8.904   -0.035   0.254   0.108   0.306269   0.715923   4.089    6.683    3.643   -1.451444   -1.403775  
  8.904   0.006    0.209   0.07    0.300371   1.0231     4.402    5.07     1.53    -1.098019   -1.745286  
  8.904   -0.042   0.222   0.099   0.402859   0.851796   2.516    4.417    2.505   -0.541004   -0.424677  
  8.904   0.031    0.226   0.1     -0.093019  0.218613   5.344    6.404    3.006   -1.912754   -2.710521  
  8.904   0.022    0.209   0.069   -0.011741  0.364796   1.195    3.072    1.867   -0.391785   0.244129   
  8.904   -0.059   0.278   0.11    0.423562   0.680876   0.568    4.576    3.421   -0.080748   -0.336846  
  8.904   0.046    0.214   0.056   -0.196401  -0.245918  1.196    1.891    1.197   -1.778968   -1.347167  
  8.904   0.002    0.183   0.072   0.247725   1.1429     3.842    4.728    2.234   -0.893673   -1.335954  
  8.904   -0.037   0.23    0.092   0.406874   0.828994   1.947    1.952    1.303   0.084961    1.460317   
  8.904   -0.034   0.251   0.111   0.417629   0.921845   0.611    3.788    3.418   -0.403388   -0.362355  
  8.904   -0.021   0.227   0.096   0.34716    0.791482   3.401    4.137    1.871   -1.971485   -2.440927  
  8.904   0.006    0.19    0.059   0.043238   0.736238   -1.262   6.068    3.737   0.601167    0.386027   
  8.904   0.006    0.188   0.049   0.125427   0.901547   1.365    2.156    2.091   -1.27472    -0.219541  
  8.904   -0.004   0.152   0.035   0.120494   0.468766   3.112    4.81     2.003   -1.484659   -1.496842  
  8.904   -0.024   0.241   0.075   0.421522   0.709524   3.131    5.166    2.313   -0.859851   -0.279944  
  8.904   0.01     0.164   0.046   0.050388   0.560685   -0.016   2.938    3.623   0.569758    0.989688   
  8.904   -0.058   0.262   0.092   0.467304   0.53342    2.019    1.776    0.912   -0.628282   -0.166669  
  8.904   0.006    0.187   0.072   -0.028054  0.38736    0.956    1.9      1.376   -0.567788   -0.640717  
  8.904   -0.044   0.242   0.11    0.371991   0.589137   -2.022   1.961    1.141   1.17346     0.117357   
  8.904   0.011    0.193   0.059   0.06403    0.124806   -0.43    2.252    1.987   -0.235396   -0.060589  
  8.904   0.03     0.204   0.059   -0.069433  0.163985   1.055    4.078    2.661   -0.822917   -0.531549  
  8.904   -0.061   0.25    0.088   0.435933   0.395538   2.029    3.385    3.097   -0.467538   -0.189264  
  8.904   -0.034   0.222   0.08    0.344329   0.531031   0.617    1.436    2.167   -2.984857   2.725397   
  8.904   -0.047   0.27    0.122   0.355834   0.531196   1.526    3.055    1.941   -0.252505   -0.048698  
  8.904   0.005    0.221   0.068   0.119824   0.412798   5.912    6.846    1.924   -1.631752   -1.784491  
  8.904   -0.021   0.219   0.085   0.250544   0.822424   1.872    2.826    1.317   -0.548307   0.348207   
  8.904   -0.034   0.206   0.08    0.308684   0.448945   -1.632   4.889    4.354   0.44656     0.083965   
  8.904   -0.009   0.219   0.104   0.283369   0.647617   1.994    2.545    1.92    -0.783912   -1.323273  
  8.904   -0.002   0.218   0.083   0.159913   0.546917   3.955    5.273    1.37    -1.18014    -1.480453  
  8.904   -0.014   0.185   0.049   0.311577   0.728745   -0.144   2.934    4.587   -0.307224   -0.358796  
  8.904   0.014    0.239   0.095   0.025332   0.485139   0.193    2.263    1.983   -0.26354    -0.420298  
  8.904   0.045    0.209   0.069   -0.230795  -0.017134  2.439    1.016    1.435   -0.207773   2.294319   
  8.904   -0.031   0.184   0.05    0.360594   0.623399   1.943    3.94     2.444   -0.384368   -0.356946  
  8.904   -0.007   0.199   0.059   0.128272   0.54728    0.977    2.482    1.668   -0.902947   -1.047016  
  8.904   -0.002   0.225   0.087   0.180671   0.505374   2.197    3.232    3.238   -1.220474   -1.090359  
  8.904   -0.037   0.244   0.079   0.490395   0.929563   2.237    2.606    1.304   -1.187964   -1.551476  
  8.904   -0.003   0.214   0.067   0.205097   0.829273   4.081    6.401    1.013   -1.807689   -2.173912  
  8.904   -0.003   0.255   0.102   0.124085   0.49088    0.425    4.55     2.762   0.271782    0.579724   
  8.904   -0.028   0.249   0.106   0.33442    0.801384   0.731    3.99     4.137   -0.566093   -0.340278  
  8.904   0.001    0.218   0.058   0.166561   0.505819   2.423    5.275    2.824   -1.886751   -1.548187  
  8.904   -0.037   0.201   0.063   0.430533   0.804135   1.806    2.783    1.94    -0.972876   -0.668008  
  8.904   -0.001   0.211   0.077   0.217358   0.791659   4.522    4.918    1.756   -1.626658   -2.095602  
  8.904   0.004    0.226   0.069   0.189484   0.577925   2.37     4.381    1.853   -0.631915   0.361836   
  8.904   -0.003   0.224   0.084   0.322431   0.939183   0.26     1.145    0.852   -0.123071   -1.537679  
  8.904   -0.056   0.238   0.085   0.518296   0.827604   2.402    3.061    1.291   -1.326901   -1.409779  
  8.904   -0.041   0.255   0.116   0.383353   0.760513   2.513    2.281    0.341   -1.465618   -1.005749  
  8.904   -0.02    0.25    0.085   0.340438   0.471165   2.756    3.277    1.791   -1.878617   -1.940529  
  8.904   -0.022   0.241   0.093   0.447554   0.781786   3.272    2.886    1.013   -0.972311   -0.654655  
  8.904   0.0      0.24    0.102   0.152988   0.389173   2.376    3.053    1.075   -1.322896   -1.259261  
  8.904   -0.019   0.257   0.112   0.063261   0.1812     0.54     0.779    2.118   -2.308646   -1.128876  
  8.904   -0.018   0.24    0.082   0.253826   0.436459   4.567    5.039    1.306   -1.540578   -1.971829  
  8.904   -0.046   0.258   0.085   0.429176   0.875031   -0.751   2.946    2.371   0.157906    -0.055808  
  8.904   -0.024   0.212   0.075   0.273641   0.535267   -0.705   5.832    3.848   0.141478    0.32917    
  8.904   -0.021   0.282   0.094   0.323092   0.626811   2.766    2.176    0.824   -1.074682   -1.148432  
  8.904   -0.053   0.294   0.126   0.433185   0.654227   1.499    2.658    2.383   -0.913873   -0.819253  
  8.904   -0.064   0.229   0.1     0.666285   1.167537   3.148    3.955    2.451   -0.999728   -0.763393  
  8.904   -0.02    0.226   0.1     0.240875   0.525348   1.237    1.559    1.372   -1.237058   -1.557627  
  8.904   0.025    0.174   0.058   -0.24829   -0.397203  0.905    5.243    4.68    -0.271754   -0.068523  
  8.904   -0.021   0.197   0.064   0.367378   0.732578   1.067    4.468    3.125   -0.122686   0.146891   
  8.904   -0.017   0.19    0.048   0.324569   0.828528   2.174    3.102    1.878   -1.21857    -0.700111  
  8.904   -0.058   0.26    0.099   0.481171   0.718227   1.596    2.218    1.578   -0.767695   -1.278133  
  8.904   0.013    0.163   0.041   0.008272   0.562432   1.047    2.908    2.483   -0.223915   0.016421   
  8.904   -0.033   0.221   0.086   0.400323   1.16121    3.301    5.672    3.416   -0.996411   -0.247859  
  8.904   0.014    0.2     0.069   -0.03444   0.382544   1.063    3.107    2.528   -0.699191   -0.21318   
  8.904   -0.004   0.237   0.098   0.309151   0.999966   1.846    3.288    1.566   -0.239238   -0.910543  
  8.904   0.016    0.229   0.071   0.099092   0.466993   -0.232   0.602    0.805   0.642004    -0.368548  
  8.904   -0.01    0.198   0.087   0.145818   0.57271    1.635    2.008    1.599   -0.189922   -0.694942  
  8.904   -0.052   0.241   0.105   0.52878    0.711661   3.432    4.308    1.249   -1.152989   -0.772292  
  8.904   -0.006   0.228   0.057   0.265276   0.943461   1.376    2.774    2.579   -0.408734   -0.639002  
  8.904   -0.023   0.189   0.068   0.350802   1.124566   2.138    4.243    1.458   -0.466378   -0.146646  
  8.904   -0.084   0.26    0.116   0.642874   0.919685   2.102    4.146    2.074   -0.885548   -0.411953  
  8.904   -0.007   0.172   0.059   0.380819   1.344253   0.749    1.563    0.82    -0.546306   0.04818    
  8.904   -0.045   0.247   0.089   0.312156   0.621956   3.163    3.367    0.906   -0.409295   -0.384659  
  8.904   -0.009   0.196   0.065   0.163213   0.456717   2.518    2.362    0.919   -0.953862   2.439123   
  8.904   0.02     0.228   0.066   0.0984     0.538933   0.095    3.393    3.825   -0.273738   -0.380307  
  8.904   -0.006   0.256   0.108   0.09407    0.413836   0.649    3.009    2.035   -0.463171   -0.498959  
  8.904   0.016    0.189   0.05    0.193522   0.837741   2.203    1.948    0.473   -0.426985   0.523317   
  8.904   -0.003   0.192   0.063   0.315875   0.831843   0.703    4.103    2.583   -0.022163   0.023008   
  8.904   -0.04    0.249   0.099   0.336334   0.526977   4.142    5.776    2.303   -0.946122   -0.784065  
  8.904   -0.01    0.223   0.075   0.211543   0.522918   2.39     4.863    3.214   -0.250678   0.006817   
  8.904   -0.046   0.235   0.073   0.47656    0.671674   4.834    6.01     2.182   -0.750616   -0.564853  
  8.904   -0.06    0.228   0.086   0.45553    0.570881   -1.191   2.834    0.998   1.169462    1.120981   
  8.904   -0.013   0.246   0.088   0.271381   0.689598   2.378    3.113    1.757   -0.719644   -1.179219  
  8.904   -0.038   0.258   0.114   0.272412   0.549488   -2.098   5.598    3.368   0.894185    0.54329    
  8.904   -0.029   0.229   0.082   0.276066   0.562461   5.65     7.989    2.706   -1.544369   -1.690424  
  8.904   -0.04    0.224   0.092   0.512002   1.300928   4.329    5.394    1.672   -1.519135   -0.706294  
  8.904   -0.019   0.185   0.068   0.490089   1.376021   2.634    2.97     1.015   -0.65393    -0.653246  
  8.904   0.001    0.195   0.053   -0.023974  0.031637   2.039    3.994    2.859   -1.164805   -0.860787  
  8.908   0.002    0.213   0.092   -0.015977  0.342792   2.203    2.511    0.492   -1.124494   0.491675   
  8.908   -0.022   0.201   0.082   0.168112   0.334747   3.045    4.73     3.146   -0.824577   -0.298106  
  8.908   -0.014   0.2     0.071   0.347331   0.849541   0.445    0.249    1.713   -0.563969   -2.21718   
  8.908   0.019    0.195   0.056   0.018309   0.253356   1.179    4.331    3.156   -0.482985   -0.022507  
  8.908   -0.005   0.223   0.087   0.159853   0.249403   2.979    5.791    3.036   -0.674151   -0.460266  
  8.908   -0.033   0.178   0.079   0.461833   1.082037   3.87     5.251    2.041   -1.721961   -2.063305  
  8.908   -0.008   0.21    0.083   0.146312   0.562371   1.268    4.852    3.512   -0.117807   -0.502662  
  8.908   -0.048   0.276   0.109   0.546576   1.114148   2.595    2.452    0.727   -1.059222   0.635136   
  8.908   0.002    0.192   0.059   0.099633   0.271379   3.246    4.086    0.895   -2.059536   -2.355693  
  8.908   -0.053   0.236   0.084   0.420457   0.675025   3.568    5.7      2.935   -1.311479   -0.82913   
  8.908   -0.029   0.233   0.071   0.380586   0.611735   4.779    6.81     3.685   -1.745465   -1.848114  
  8.908   -0.021   0.237   0.094   0.235933   0.795426   2.208    2.93     1.385   -0.451983   0.593484   
  8.908   0.007    0.231   0.087   0.017894   0.326564   3.31     6.055    2.89    -0.664916   -0.14228   
  8.908   -0.052   0.225   0.091   0.468167   0.725197   -0.013   4.785    2.74    0.410288    0.865566   
  8.908   -0.007   0.208   0.08    0.182452   0.518089   3.757    5.528    2.075   -1.655322   -1.569104  
  8.908   -0.015   0.235   0.059   0.320309   0.81918    3.034    5.898    3.748   -1.117088   -0.887195  
  8.908   -0.047   0.259   0.114   0.388501   0.571703   -1.241   4.391    3.449   0.49381     0.231936   
  8.908   -0.033   0.285   0.119   0.386037   0.816042   0.484    4.097    3.359   -1.115541   -0.5835    
  8.908   -0.021   0.231   0.101   0.343343   0.722872   5.555    7.654    2.909   -1.651809   -2.220259  
  8.908   -0.019   0.202   0.066   0.332301   0.796079   0.989    5.322    3.41    -0.169127   0.223581   
  8.908   0.008    0.187   0.067   0.078117   0.383476   2.005    3.864    2.453   -0.521537   0.139285   
  8.908   0.008    0.236   0.09    0.176279   0.603484   2.456    3.231    2.835   -1.417748   -1.244731  
  8.908   -0.097   0.32    0.153   0.648854   0.914138   4.662    5.217    2.042   -1.864724   -2.24713   
  8.908   0.004    0.197   0.072   0.081509   0.322465   3.919    2.961    1.802   -1.455103   -3.030256  
  8.908   -0.038   0.238   0.074   0.318603   0.704061   3.902    6.498    2.958   -1.014837   -0.581494  
  8.908   -0.008   0.199   0.088   0.243285   0.891028   3.402    3.901    1.812   -1.630488   -1.504194  
  8.908   -0.05    0.269   0.096   0.384651   0.46892    -1.886   8.721    5.212   0.502245    0.16941    
  8.908   -0.055   0.227   0.111   0.487196   0.968696   1.337    1.816    1.314   -0.260019   -0.503991  
  8.908   0.017    0.173   0.059   0.00788    0.540741   3.185    3.541    0.698   -0.978814   -0.152666  
  8.908   -0.017   0.2     0.047   0.25848    1.033531   -1.155   2.811    1.396   0.632145    0.323216   
  8.908   -0.033   0.236   0.111   0.176551   0.332624   -0.468   2.231    0.486   1.445166    -2.344849  
  8.908   -0.053   0.248   0.105   0.380009   0.465128   0.858    5.669    4.65    -0.208611   -0.073916  
  8.908   -0.066   0.271   0.114   0.552056   0.911645   2.31     3.472    1.727   -0.821845   -1.082596  
  8.908   -0.01    0.191   0.069   0.395215   1.275425   1.642    3.084    1.137   -0.52702    -0.32673   
  8.908   0.018    0.199   0.074   0.095874   0.750433   -0.492   2.075    1.393   0.80132     0.114171   
  8.908   -0.048   0.244   0.093   0.543978   1.111434   1.287    3.263    2.159   -0.665018   -0.608312  
  8.908   0.015    0.19    0.051   0.03878    0.555969   0.87     1.496    1.366   -0.987471   -0.603006  
  8.908   -0.069   0.225   0.09    0.59581    1.085497   -0.662   4.559    4.1     0.26899     -0.227143  
  8.908   -0.028   0.263   0.101   0.282312   0.543721   2.272    6.071    3.984   -0.683247   -0.387342  
  8.908   -0.051   0.258   0.096   0.495274   0.641177   -2.422   4.636    3.218   0.670535    0.110263   
  8.908   -0.047   0.296   0.13    0.386819   0.637751   6.08     7.242    3.067   -1.980684   -2.588632  
  8.908   -0.076   0.25    0.119   0.581203   0.750578   1.488    2.562    1.874   -2.832018   -2.932005  
  8.908   -0.071   0.26    0.093   0.51191    0.58765    0.551    2.604    0.895   0.708448    1.922405   
  8.908   -0.003   0.214   0.062   0.206938   0.719581   -0.158   3.434    2.726   0.15304     0.075683   
  8.908   -0.038   0.202   0.072   0.412039   0.8452     1.527    3.397    1.793   -0.48011    0.426082   
  8.908   -0.001   0.248   0.105   0.131981   0.351323   4.951    7.408    3.829   -1.471361   -1.590326  
  8.908   -0.022   0.236   0.085   0.265081   0.585091   4.403    6.414    2.586   -1.414787   -1.331744  
  8.908   -0.013   0.256   0.095   0.235868   0.637701   1.768    2.864    3.082   0.006564    0.85744    
  8.908   -0.032   0.229   0.096   0.386558   0.865909   1.885    2.738    0.798   -0.802829   -1.03085   
  8.908   0.036    0.213   0.054   -0.179404  -0.328367  1.983    4.25     3.119   -0.730638   -0.565471  
  8.908   -0.01    0.246   0.099   0.214124   0.623091   3.6      5.408    2.512   -1.609276   -1.488613  
  8.908   -0.019   0.238   0.08    0.333491   1.023598   -0.706   4.491    3.815   0.632428    0.956015   
  8.908   -0.049   0.204   0.068   0.456234   0.552722   1.388    1.986    0.27    -0.348786   -2.256834  
  8.908   -0.032   0.241   0.102   0.468317   1.050464   5.417    7.441    3.57    -1.792514   -1.609264  
  8.908   -0.019   0.178   0.061   0.197645   0.628499   1.49     1.954    1.248   -0.748664   -0.734079  
  8.908   -0.039   0.223   0.073   0.329566   0.481796   2.485    3.345    2.723   -0.6535     -0.199862  
  8.908   0.028    0.186   0.052   -0.020162  0.534742   2.026    2.293    1.362   -1.0851     0.35201    
  8.908   -0.038   0.19    0.043   0.360587   0.363001   5.08     7.858    3.208   -1.223856   -0.886303  
  8.908   -0.001   0.22    0.075   0.093547   0.45559    2.589    2.667    1.185   -0.758625   -0.250784  
  8.908   -0.011   0.225   0.077   0.293598   0.79794    4.75     7.31     3.241   -1.147123   -0.972948  
  8.908   0.006    0.208   0.048   0.313926   1.198455   3.638    3.354    1.11    -1.403856   -2.487993  
  8.908   -0.02    0.224   0.082   0.252563   0.676477   0.252    4.472    2.688   0.472543    0.529971   
  8.908   -0.009   0.213   0.056   0.215086   0.686949   4.099    5.923    2.152   -1.125341   -0.719035  
  8.908   0.005    0.228   0.089   -0.02414   0.061864   3.729    6.836    5.103   -1.086193   -0.835211  
  8.908   -0.038   0.243   0.098   0.270028   0.114436   4.024    4.469    2.675   -1.56624    -1.335405  
  8.908   -0.037   0.268   0.12    0.412177   0.844834   1.937    3.016    2.557   -0.906665   -0.902623  
  8.908   -0.06    0.224   0.095   0.473065   0.535143   0.534    5.601    3.516   0.272583    0.002747   
  8.908   -0.043   0.273   0.113   0.355777   0.422308   2.606    2.854    1.251   -2.326159   -3.047643  
  8.908   -0.039   0.244   0.116   0.333016   0.614034   2.794    2.859    1.399   -1.331832   0.558294   
  8.908   0.006    0.22    0.09    0.040269   0.345562   1.55     3.095    1.731   0.092855    0.795467   
  8.908   -0.07    0.25    0.093   0.497512   0.923704   4.218    3.14     0.348   -1.097951   0.991608   
  8.908   -0.056   0.278   0.123   0.419553   0.75722    2.128    2.456    1.18    -1.103316   0.621108   
  8.908   0.028    0.2     0.05    -0.012411  0.241546   1.089    4.486    2.731   -0.140039   0.098195   
  8.908   0.017    0.187   0.044   -0.055617  0.288913   3.334    5.339    3.195   -1.528285   -1.467534  
  8.908   -0.0     0.225   0.067   0.205467   0.654205   -0.605   0.617    1.418   -2.464772   -0.71262   
  8.908   -0.027   0.216   0.059   0.361724   0.887568   1.87     2.24     0.244   -0.435123   -2.475555  
  8.908   0.024    0.173   0.03    0.107763   0.707423   -0.322   2.381    2.062   0.230679    -0.46863   
  8.908   -0.027   0.248   0.093   0.400218   0.909416   0.766    2.638    2.633   0.022619    0.452935   
  8.908   0.039    0.242   0.088   -0.091396  0.337518   2.115    5.763    4.939   -0.561219   -0.223931  
  8.908   -0.015   0.192   0.065   0.264758   0.60866    1.135    5.23     3.343   -0.438518   -0.463779  
  8.908   -0.0     0.166   0.028   0.156661   0.320475   1.54     2.372    2.539   -1.230511   -1.509512  
  8.908   -0.028   0.184   0.042   0.32091    0.495673   2.348    1.481    0.474   -1.043603   2.662992   
  8.908   -0.032   0.225   0.057   0.458282   0.659205   0.756    2.167    0.948   -0.43752    0.234015   
  8.908   -0.071   0.257   0.093   0.470965   0.577171   0.287    2.538    2.409   -0.082433   -0.253177  
  8.908   0.018    0.207   0.072   0.068523   0.381292   0.368    3.468    4.031   0.107105    -0.601342  
  8.908   -0.023   0.238   0.073   0.358712   0.682004   3.91     4.003    1.386   -1.603855   3.082692   
  8.908   -0.074   0.262   0.098   0.562124   0.842847   1.828    2.831    1.762   -0.856303   -1.163405  
  8.908   -0.009   0.23    0.082   0.193021   0.641002   4.858    7.375    3.559   -1.061303   -1.069635  
  8.908   0.003    0.194   0.036   0.15777    0.813652   -0.852   4.301    2.266   0.484082    0.289543   
  8.908   0.031    0.241   0.094   -0.061544  0.201249   2.8      4.557    3.718   -1.034189   -0.793475  
  8.908   -0.018   0.215   0.087   0.232126   0.672198   2.339    3.489    2.231   -1.637766   -1.575564  
  8.908   -0.063   0.275   0.114   0.482204   0.771988   1.572    3.502    2.708   -0.978892   -0.203602  
  8.908   -0.098   0.315   0.125   0.634462   0.843056   0.059    1.959    1.868   0.342676    1.031945   
  8.908   -0.029   0.223   0.082   0.353165   0.64705    4.408    6.619    3.615   -1.445316   -1.27728   
  8.908   -0.034   0.269   0.127   0.344356   0.890786   3.327    4.616    2.833   -1.684518   -1.819902  
  8.908   -0.01    0.198   0.087   0.265113   1.12386    4.141    4.585    2.546   -1.472187   -1.764182  
  8.908   -0.028   0.222   0.096   0.44068    1.007527   2.726    5.1      2.925   -0.584317   -0.490534  
  8.908   0.022    0.195   0.073   -0.005329  0.556886   3.591    5.817    3.549   -1.625747   -1.546579  
  8.908   -0.028   0.254   0.097   0.221583   0.212827   0.035    6.285    4.268   0.348112    0.592869   
  8.908   -0.007   0.229   0.061   0.273615   0.580649   1.915    4.786    4.496   -0.477544   -0.025072  
  8.912   -0.028   0.222   0.068   0.324653   0.582255   2.593    3.742    3.105   -0.520379   -0.605092  
  8.912   -0.076   0.244   0.083   0.654514   0.892882   2.448    3.488    1.712   -0.634882   -0.147297  
  8.912   -0.034   0.211   0.085   0.452747   1.028518   0.381    1.162    0.255   0.442744    0.151216   
  8.912   -0.032   0.257   0.081   0.407311   0.806474   4.777    7.515    3.832   -1.378825   -1.133796  
  8.912   -0.034   0.227   0.096   0.255906   0.319956   4.4      7.285    4.054   -1.451324   -1.262948  
  8.912   -0.023   0.262   0.108   0.300891   0.857775   4.605    5.499    1.699   -1.57087    -1.856981  
  8.912   -0.022   0.22    0.088   0.242003   0.403168   1.032    3.167    2.006   -0.616826   -0.271758  
  8.912   -0.055   0.24    0.11    0.375888   0.435986   1.595    3.993    1.948   -1.84992    -1.362767  
  8.912   0.031    0.171   0.048   -0.121042  0.260942   4.091    5.427    2.596   -1.518681   -1.334114  
  8.912   0.01     0.194   0.076   0.100295   0.375109   1.915    3.061    3.319   -1.462145   -1.265545  
  8.912   -0.054   0.272   0.107   0.491306   0.791958   2.289    3.331    1.447   -0.447032   -0.324117  
  8.912   0.002    0.245   0.1     -0.002613  0.086805   0.428    3.515    2.23    -0.102843   -0.54216   
  8.912   -0.038   0.247   0.098   0.311375   0.635711   2.34     2.668    1.121   -0.6056     -0.633743  
  8.912   -0.034   0.222   0.079   0.381971   0.627954   1.67     4.11     1.856   -2.030902   -2.541013  
  8.912   -0.018   0.222   0.096   0.390666   0.82589    2.066    4.474    3.295   -0.986906   -0.567283  
  8.912   0.006    0.237   0.108   0.077173   0.446676   2.547    5.326    2.867   -1.085361   -0.712906  
  8.912   -0.01    0.252   0.101   0.252996   0.759904   6.262    7.757    2.376   -1.019647   -0.854571  
  8.912   0.011    0.194   0.041   0.102822   0.568835   2.001    4.492    4.043   -0.788621   -0.331618  
  8.912   -0.015   0.243   0.081   0.238549   0.369556   0.456    5.578    4.987   -0.20166    -0.0462    
  8.912   -0.015   0.236   0.077   0.197128   0.436951   0.083    3.565    2.653   0.829922    1.090892   
  8.912   -0.037   0.238   0.077   0.410956   0.782913   3.004    2.963    0.62    -1.34367    -1.325999  
  8.912   -0.046   0.239   0.091   0.383318   0.687909   0.484    4.244    2.705   -0.031201   -0.086146  
  8.912   0.017    0.192   0.055   -0.067071  0.168107   2.8      6.506    4.231   -0.601221   -0.33588   
  8.912   -0.024   0.236   0.087   0.256702   0.693138   -0.464   2.712    1.261   0.983782    0.835463   
  8.912   -0.023   0.191   0.059   0.240911   0.340036   3.695    4.283    2.05    -1.06229    -1.185455  
  8.912   -0.016   0.181   0.074   0.347247   1.05474    2.866    3.409    1.891   -1.089949   -1.600655  
  8.912   0.021    0.194   0.061   0.033962   0.373228   3.827    6.67     3.389   -1.234776   -0.882791  
  8.912   -0.023   0.261   0.123   0.192436   0.246626   0.39     3.27     1.835   0.083158    0.484631   
  8.912   -0.037   0.272   0.133   0.304011   0.527371   3.609    5.97     3.973   -1.361948   -1.181554  
  8.912   0.004    0.18    0.073   0.095359   0.784663   0.333    1.889    2.423   -0.093717   -0.275602  
  8.912   -0.044   0.245   0.111   0.493632   0.979033   1.393    2.401    2.021   -1.032306   -0.978287  
  8.912   -0.032   0.214   0.085   0.37377    0.893185   3.819    4.972    1.843   -1.149103   -0.685679  
  8.912   0.022    0.203   0.055   -0.008679  0.231062   2.732    5.295    2.66    -1.351195   -1.00096   
  8.912   -0.032   0.224   0.075   0.380979   0.652809   4.402    6.598    2.398   -1.219417   -1.053954  
  8.912   -0.038   0.204   0.065   0.366984   0.678091   0.148    3.524    3.322   -0.264496   -0.059795  
  8.912   -0.011   0.226   0.085   0.278312   0.868886   1.381    5.248    3.564   -0.148119   0.23662    
  8.912   0.018    0.225   0.063   0.05086    0.067466   1.864    3.83     3.489   -0.85955    -0.436168  
  8.912   0.01     0.166   0.049   0.058732   0.595115   3.837    5.014    2.313   -1.112605   -1.455269  
  8.912   0.009    0.241   0.079   0.161782   0.567184   1.73     5.054    3.626   -0.388564   -0.126374  
  8.912   -0.027   0.246   0.095   0.302487   0.757458   3.106    5.16     3.149   -1.344378   -1.286684  
  8.912   0.025    0.239   0.092   0.084008   0.452394   1.434    2.759    1.244   -0.806397   0.323406   
  8.912   -0.038   0.242   0.064   0.394714   0.884425   4.352    6.584    2.546   -1.091277   -0.640198  
  8.912   -0.035   0.269   0.115   0.327473   0.65864    1.428    1.411    0.725   -1.391304   -1.47451   
  8.912   -0.009   0.217   0.074   0.277283   0.697162   2.101    2.501    1.775   -0.460713   0.529741   
  8.912   0.011    0.195   0.088   -0.203985  0.034299   1.692    3.886    1.822   0.034738    0.469907   
  8.912   -0.052   0.25    0.1     0.517272   0.748644   -2.597   7.03     4.028   0.56875     0.396158   
  8.912   -0.074   0.305   0.126   0.405423   0.56716    -1.479   4.101    2.659   0.899058    1.209945   
  8.912   -0.037   0.254   0.095   0.332359   0.523634   -0.997   4.38     4.108   0.310714    -0.601525  
  8.912   -0.042   0.227   0.094   0.398032   0.671496   1.158    3.886    2.44    -1.420247   -1.02468   
  8.912   0.005    0.199   0.046   0.101818   0.299592   -0.94    3.809    1.858   0.505646    -0.346197  
  8.912   0.01     0.184   0.048   -0.017389  -0.014633  2.82     4.097    2.944   -1.430229   -1.392552  
  8.912   0.022    0.187   0.043   0.181456   1.213898   -0.527   3.18     2.952   0.084204    -0.162974  
  8.912   0.007    0.254   0.092   0.162775   0.4744     2.264    2.915    1.778   -1.186125   -1.273572  
  8.912   0.017    0.239   0.085   -0.005731  0.129931   -2.286   4.832    2.498   0.838819    0.60077    
  8.912   -0.003   0.215   0.061   0.302121   1.036374   1.378    3.528    2.306   -0.159173   0.395055   
  8.912   -0.017   0.23    0.084   0.19562    0.554069   1.427    4.236    4.116   -0.476875   0.197081   
  8.912   -0.043   0.224   0.09    0.416679   0.930573   2.956    5.557    3.776   -1.85781    -1.700092  
  8.912   -0.04    0.245   0.1     0.290932   0.551602   2.669    2.672    1.377   -1.387611   -1.081503  
  8.912   -0.028   0.204   0.069   0.381183   0.926211   5.161    5.618    2.291   -1.133583   -0.928203  
  8.912   -0.028   0.208   0.093   0.339733   0.616834   6.706    9.637    2.601   -1.786645   -2.206601  
  8.912   -0.031   0.213   0.066   0.430773   0.825838   0.006    3.321    3.285   -0.166088   0.302701   
  8.912   -0.026   0.212   0.065   0.285618   0.709273   1.863    4.657    3.102   -1.004793   -0.613451  
  8.912   0.007    0.234   0.106   0.138456   0.720796   1.712    3.628    1.165   -0.446337   -0.714104  
  8.912   -0.04    0.227   0.094   0.356725   0.707272   1.887    4.542    2.83    0.037775    0.560669   
  8.912   -0.036   0.242   0.088   0.292594   0.523885   -0.89    4.753    2.003   0.55553     0.823718   
  8.912   -0.072   0.277   0.089   0.55286    0.722631   1.349    4.078    3.511   -0.869726   -1.073285  
  8.912   0.04     0.203   0.048   -0.18067   0.04347    0.323    4.873    4.005   -0.070549   0.026941   
  8.912   0.003    0.212   0.07    0.163469   0.471851   2.126    3.005    1.839   -1.1287     -0.940437  
  8.912   0.003    0.194   0.04    0.19245    0.965097   -0.402   4.477    2.902   0.790846    0.027208   
  8.912   0.001    0.195   0.042   0.099832   -0.177647  4.195    4.87     0.518   -1.588731   2.13353    
  8.912   -0.022   0.215   0.067   0.31734    0.721546   1.078    3.378    1.708   -0.012953   0.031822   
  8.912   -0.021   0.22    0.089   0.199467   0.502725   1.629    1.695    1.043   -1.306653   -0.75591   
  8.912   -0.03    0.213   0.062   0.365824   0.807872   2.622    4.838    1.749   -1.50454    -0.931463  
  8.912   -0.014   0.204   0.06    0.33588    0.618333   0.266    1.306    0.412   1.185856    0.957518   
  8.912   0.003    0.209   0.063   -0.019489  -0.388867  4.272    6.032    2.708   -1.83523    -2.017148  
  8.912   -0.08    0.263   0.107   0.718967   1.105754   2.829    4.015    2.022   -1.022101   -0.930242  
  8.912   -0.015   0.186   0.05    0.1023     0.454483   6.266    7.453    3.785   -1.647425   -1.891264  
  8.912   0.031    0.211   0.06    -0.004369  0.065014   3.566    6.513    4.453   -1.206149   -1.165474  
  8.912   -0.063   0.236   0.092   0.57326    0.944966   0.727    1.05     2.83    -0.27928    -1.281588  
  8.912   -0.034   0.254   0.107   0.26613    0.451941   2.029    3.98     2.649   -1.417457   -1.047908  
  8.912   -0.004   0.252   0.108   0.131219   0.544374   1.539    2.034    1.756   -0.857237   -1.3201    
  8.912   0.014    0.207   0.081   -0.024653  0.313853   4.724    7.796    4.241   -1.101058   -0.728395  
  8.912   -0.019   0.23    0.1     0.318776   0.842849   0.585    4.501    2.827   -0.04679    0.367688   
  8.912   -0.023   0.253   0.077   0.215698   0.184891   1.075    2.906    1.635   -0.283353   -0.595699  
  8.912   -0.031   0.23    0.092   0.351305   0.697077   1.821    2.71     0.133   -0.461565   -1.113213  
  8.912   -0.025   0.238   0.102   0.322207   0.59245    -0.969   5.149    4.403   0.079778    -0.12256   
  8.912   -0.004   0.19    0.047   0.260045   0.860327   1.993    2.891    0.475   -0.534684   -0.043495  
  8.912   0.011    0.212   0.057   0.018667   0.103997   1.378    4.644    3.344   -0.368681   -0.167162  
  8.912   -0.087   0.248   0.109   0.637226   1.087205   4.087    6.555    3.566   -1.10978    -0.907746  
  8.912   -0.046   0.248   0.112   0.447021   0.747441   0.914    4.552    3.105   -0.262644   0.049999   
  8.912   -0.032   0.228   0.082   0.311032   0.589032   -1.172   3.207    2.828   0.324843    0.342729   
  8.912   -0.04    0.196   0.074   0.386015   0.625679   1.52     0.663    0.779   -0.645138   1.374795   
  8.912   0.032    0.181   0.037   -0.060458  0.711717   -0.268   2.007    1.596   0.394137    0.801894   
  8.912   -0.023   0.181   0.078   0.404745   1.115977   -0.65    1.871    0.684   0.643791    -1.240819  
  8.912   -0.049   0.233   0.099   0.430932   0.478202   5.141    7.578    3.873   -1.213919   -0.775991  
  8.912   -0.077   0.261   0.117   0.517512   0.689158   1.944    1.682    0.921   -0.556116   1.538521   
  8.912   0.034    0.17    0.041   -0.192821  -0.249148  2.867    4.482    3.068   -0.766288   0.176782   
  8.912   0.017    0.162   0.031   0.091544   0.330726   0.933    1.74     1.7     -0.256432   0.544833   
  8.912   -0.045   0.243   0.105   0.451728   0.648977   4.012    5.208    2.346   -1.7639     -2.266536  
  8.912   -0.041   0.258   0.091   0.450831   0.804972   1.652    2.731    1.431   -0.311502   -0.26115   
  8.916   -0.026   0.235   0.088   0.355181   0.701296   -0.235   8.124    4.926   0.135556    0.150892   
  8.916   -0.041   0.193   0.063   0.375634   0.716601   1.453    3.118    1.387   -0.382171   0.287809   
  8.916   -0.015   0.225   0.073   0.182135   0.351166   3.567    3.786    2.817   -1.636771   -1.879623  
  8.916   -0.014   0.194   0.058   0.117533   0.379101   3.476    6.383    3.116   -0.910834   -0.55884   
  8.916   -0.023   0.192   0.064   0.417936   1.218356   0.096    2.956    3.486   0.129837    0.016839   
  8.916   -0.011   0.195   0.069   0.294277   0.884462   0.826    1.903    2.088   -1.563241   -1.398304  
  8.916   -0.023   0.231   0.083   0.413756   1.04621    1.867    2.738    1.706   -0.587604   -0.346295  
  8.916   0.014    0.261   0.093   0.132313   0.625995   -5.116   9.797    7.641   0.721785    0.536174   
  8.916   -0.032   0.231   0.102   0.373507   0.683908   3.576    4.016    2.429   -1.80102    -2.370394  
  8.916   -0.015   0.237   0.096   0.115879   0.220666   1.506    2.006    1.742   -0.596153   -0.990455  
  8.916   0.034    0.144   0.016   -0.150168  0.454282   0.632    5.502    2.719   0.218978    0.568636   
  8.916   -0.001   0.187   0.07    0.242715   0.888959   1.477    4.068    1.462   -0.827003   -0.987583  
  8.916   -0.034   0.231   0.069   0.358211   0.619844   2.496    2.88     0.454   -1.280202   0.889168   
  8.916   -0.05    0.205   0.072   0.608203   1.503937   1.56     3.026    2.101   -1.270106   -0.35856   
  8.916   -0.026   0.251   0.073   0.327829   0.753201   0.992    2.787    2.552   -1.262718   -0.81485   
  8.916   -0.03    0.237   0.089   0.241535   0.281171   2.726    4.933    4.424   -1.1586     -1.29202   
  8.916   -0.077   0.327   0.142   0.488059   0.710066   3.851    4.295    2.122   -1.595125   -1.521833  
  8.916   -0.013   0.205   0.058   0.310434   0.660481   2.785    3.833    0.927   -0.478625   -0.396246  
  8.916   -0.032   0.207   0.104   0.482889   1.153689   2.555    6.79     4.264   -0.68812    -0.477148  
  8.916   -0.006   0.196   0.088   0.236327   0.739035   0.666    0.427    0.3     -1.103297   -0.224737  
  8.916   -0.006   0.226   0.1     0.166419   0.541331   3.836    5.534    2.538   -1.502881   -1.658668  
  8.916   -0.003   0.21    0.097   0.25471    0.838147   2.411    4.11     2.86    -1.455782   -1.239287  
  8.916   -0.083   0.264   0.122   0.572188   0.863405   3.681    5.788    1.495   -1.130748   -0.751252  
  8.916   -0.035   0.223   0.09    0.340782   0.771332   3.707    7.282    4.69    -1.249842   -1.014354  
  8.916   -0.048   0.307   0.134   0.451254   0.941922   -1.938   8.304    3.617   0.733421    0.561039   
  8.916   -0.007   0.195   0.08    0.191413   0.758843   1.208    3.191    2.902   -0.271199   0.278958   
  8.916   -0.029   0.247   0.089   0.350452   0.92401    3.729    5.821    3.041   -1.229174   -1.218787  
  8.916   -0.021   0.246   0.104   0.332057   0.755724   -0.234   6.499    4.476   0.03926     -0.216872  
  8.916   -0.016   0.158   0.039   0.238264   1.039464   2.573    4.096    1.98    -0.798881   -0.11027   
  8.916   -0.045   0.213   0.079   0.371279   0.542344   2.816    4.025    2.101   -1.440192   -0.827343  
  8.916   -0.071   0.287   0.124   0.436235   0.429398   0.762    0.608    1.096   -0.68243    -1.620129  
  8.916   -0.036   0.2     0.071   0.38427    0.857362   2.584    3.955    1.131   -1.446774   -1.081953  
  8.916   -0.057   0.239   0.122   0.437462   0.74646    0.055    2.521    1.778   0.107201    -0.377783  
  8.916   -0.016   0.209   0.095   0.312159   0.67711    2.839    4.859    2.276   -0.442213   0.091057   
  8.916   -0.007   0.217   0.058   0.238698   0.676795   1.764    4.101    2.266   -0.02102    -0.196002  
  8.916   -0.059   0.285   0.121   0.431829   0.59852    -1.032   3.01     0.275   1.481716    1.979427   
  8.916   -0.072   0.316   0.14    0.501316   0.741571   2.884    3.851    1.764   -1.049213   -1.272378  
  8.916   -0.02    0.268   0.126   0.168392   0.279613   0.23     3.806    3.14    -0.186014   -0.048788  
  8.916   -0.076   0.298   0.113   0.5981     0.909571   2.966    4.108    0.914   -1.380493   -1.417731  
  8.916   -0.036   0.211   0.097   0.283915   0.697413   1.068    4.881    2.895   -0.147973   -0.224626  
  8.916   -0.068   0.229   0.092   0.479319   0.763642   3.764    2.72     1.554   -0.859537   0.347266   
  8.916   0.011    0.202   0.057   0.161723   0.365143   1.184    3.07     3.562   -1.135763   -0.84169   
  8.916   0.01     0.197   0.064   0.072599   0.507983   1.439    4.27     3.953   -0.093195   0.696797   
  8.916   -0.068   0.253   0.121   0.570606   0.944711   3.857    3.718    1.723   -1.396899   -2.62346   
  8.916   -0.071   0.255   0.134   0.658217   1.025414   1.856    2.348    0.419   -0.794452   0.678822   
  8.916   -0.052   0.203   0.066   0.532965   0.984315   3.617    5.949    3.174   -1.783507   -1.551925  
  8.916   -0.02    0.232   0.107   0.254983   0.701774   1.66     2.938    1.832   -1.164425   -1.214481  
  8.916   -0.06    0.247   0.098   0.478499   0.845146   3.979    5.534    2.137   -1.001694   -1.08345   
  8.916   -0.001   0.204   0.064   0.212674   0.826168   -0.409   2.789    1.677   0.50712     -0.300477  
  8.916   -0.007   0.256   0.078   0.220119   0.404594   3.25     3.537    0.966   -1.076322   0.021977   
  8.916   0.014    0.217   0.082   0.046571   0.431698   3.403    5.466    4.033   -1.27333    -1.026046  
  8.916   -0.031   0.245   0.081   0.427135   0.782128   0.093    1.53     1.175   0.69569     2.990542   
  8.916   -0.016   0.21    0.07    0.232849   0.656254   2.394    4.425    2.94    -1.20388    -1.363334  
  8.916   0.033    0.248   0.083   -0.049473  0.320383   -0.809   3.12     1.99    0.457231    0.262171   
  8.916   0.029    0.182   0.05    -0.215601  -0.229994  2.574    3.61     2.321   -1.157789   -0.496994  
  8.916   -0.048   0.251   0.116   0.472649   0.730587   0.98     2.1      1.511   0.047864    1.123922   
  8.916   -0.044   0.254   0.101   0.321752   0.444124   1.972    2.262    1.634   -1.020452   1.218993   
  8.916   -0.05    0.242   0.101   0.397109   0.56219    0.514    3.498    1.071   0.572144    0.302558   
  8.916   -0.051   0.214   0.079   0.498573   0.922457   1.884    2.707    1.367   -0.36666    -0.055861  
  8.916   0.017    0.153   0.035   0.036974   0.523179   1.962    1.64     0.509   -1.650033   0.524223   
  8.916   -0.062   0.258   0.101   0.582272   0.975147   -1.981   5.832    2.326   0.716001    0.412076   
  8.916   -0.091   0.296   0.145   0.5779     0.985506   2.991    5.329    3.405   -2.139478   -2.307831  
  8.916   -0.043   0.226   0.105   0.469906   1.038749   2.883    1.884    2.178   -0.906721   -2.145968  
  8.916   -0.006   0.207   0.049   0.171215   0.464176   2.446    5.292    3.467   -1.48019    -0.883004  
  8.916   -0.002   0.22    0.075   0.215779   0.758224   -1.201   1.374    1.606   2.723955    -1.657932  
  8.916   -0.002   0.19    0.078   0.155507   0.615016   -1.837   4.852    3.709   0.609034    0.096226   
  8.916   -0.033   0.266   0.119   0.327521   0.579175   0.542    2.197    1.663   -0.514127   0.611213   
  8.916   -0.059   0.272   0.11    0.510184   0.897191   -0.305   1.925    2.173   -0.26304    -0.223569  
  8.916   -0.037   0.227   0.08    0.339048   0.647881   -0.173   5.049    3.23    0.277426    0.332616   
  8.916   -0.05    0.24    0.103   0.638539   1.295419   3.239    4.721    2.819   -1.307056   -1.279202  
  8.916   -0.038   0.221   0.071   0.350385   0.580729   -1.513   2.695    1.604   0.892864    0.252427   
  8.916   0.003    0.218   0.1     0.104526   0.429426   3.71     4.575    1.286   -1.303793   -1.270487  
  8.916   -0.036   0.255   0.094   0.372045   0.821288   2.085    3.519    1.887   -0.425383   -0.097075  
  8.916   0.009    0.189   0.081   0.066926   0.28277    -1.236   4.593    3.325   0.464644    0.300638   
  8.916   -0.011   0.265   0.1     0.217892   0.468741   0.406    1.605    1.199   -0.628974   -0.172298  
  8.916   -0.008   0.22    0.094   0.248979   1.007545   0.937    2.165    0.743   -0.701185   -0.389842  
  8.916   -0.048   0.247   0.103   0.387977   0.633452   1.347    0.69     1.594   0.828987    1.351646   
  8.916   -0.044   0.24    0.101   0.393446   0.571222   0.736    2.773    1.191   -0.135401   -0.06654   
  8.916   0.003    0.207   0.078   0.052515   0.617789   1.57     5.205    3.435   -0.30575    0.161922   
  8.916   0.004    0.209   0.101   0.048129   0.519325   -0.16    1.964    2.404   0.153877    0.1583     
  8.916   -0.003   0.198   0.085   0.062465   0.387909   1.648    1.289    0.776   -1.37499    1.072939   
  8.916   -0.005   0.21    0.055   0.211586   0.520469   1.663    3.729    2.637   -0.621625   -0.586109  
  8.916   -0.065   0.25    0.121   0.431181   0.851271   0.605    1.678    1.782   -0.319058   0.09636    
  8.916   -0.036   0.248   0.085   0.311143   0.379188   -0.109   3.66     2.718   0.197725    0.264531   
  8.916   -0.011   0.226   0.083   0.200477   0.518119   1.407    2.365    1.967   -0.56964    0.034732   
  8.916   -0.023   0.228   0.085   0.35901    0.984329   1.387    0.458    1.338   3.041095    2.436625   
  8.916   -0.014   0.211   0.092   0.213627   0.55451    -1.613   4.505    4.185   0.378652    0.371199   
  8.916   -0.041   0.233   0.095   0.367781   0.682975   -0.801   4.518    2.644   0.629033    0.625799   
  8.916   0.011    0.207   0.074   -0.119103  0.096506   2.052    3.609    2.103   -0.384469   -0.364084  
  8.916   -0.032   0.224   0.103   0.278072   0.846005   3.065    5.095    3.144   -1.0836     -0.221683  
  8.916   -0.003   0.241   0.079   0.079853   0.3864     3.75     5.98     2.587   -1.945293   -2.268899  
  8.916   -0.033   0.232   0.09    0.480492   1.040039   0.175    1.04     0.8     0.719324    -3.085272  
  8.916   -0.006   0.196   0.067   0.104646   0.300709   -0.385   6.108    4.095   0.312523    0.186408   
  8.916   0.017    0.21    0.063   0.183763   0.731724   -0.592   4.539    3.1     0.295969    0.223645   
  8.916   0.026    0.189   0.056   -0.070076  0.364465   -0.971   2.647    1.311   1.523722    1.689912   
  8.916   -0.085   0.273   0.115   0.739773   1.253932   2.128    3.635    3.215   -0.741726   -0.667684  
  8.916   -0.044   0.213   0.088   0.419202   0.688352   2.303    2.844    3.108   -1.480192   -1.586365  
  8.916   0.01     0.217   0.056   0.15607    0.624432   0.721    4.555    3.851   -0.463617   -0.173252  
  8.916   -0.022   0.219   0.063   0.33809    0.705633   -2.905   7.412    5.323   0.554236    0.44183    
  8.916   -0.058   0.263   0.112   0.448916   0.824305   0.785    2.864    1.456   0.0035      0.384332   
  8.92    -0.012   0.205   0.065   0.261584   0.748725   0.192    1.183    1.751   -1.05454    -0.287768  
  8.92    -0.002   0.227   0.093   0.232568   1.007739   1.276    4.272    3.333   -0.217464   -0.373978  
  8.92    -0.037   0.212   0.083   0.388859   1.071123   -0.444   3.527    1.701   0.592281    0.61005    
  8.92    -0.045   0.248   0.118   0.421333   0.809157   -0.207   3.649    2.401   0.137462    -0.32042   
  8.92    -0.026   0.225   0.099   0.274046   0.597053   3.506    3.666    0.501   -1.52979    -1.452704  
  8.92    -0.018   0.246   0.099   0.188564   0.50994    4.517    5.664    1.601   -0.993821   -0.544376  
  8.92    -0.036   0.276   0.104   0.317496   0.619571   7.106    9.885    2.802   -1.449223   -1.311836  
  8.92    -0.039   0.276   0.118   0.324837   0.667365   3.334    4.596    1.989   -1.011801   -0.581328  
  8.92    -0.02    0.234   0.088   0.144732   0.496344   2.757    5.171    3.515   -0.971294   -0.536897  
  8.92    -0.028   0.234   0.084   0.346833   0.823165   -0.542   5.565    4.333   0.191883    -0.156459  
  8.92    -0.021   0.265   0.094   0.226461   0.53256    1.436    2.797    1.771   -0.81464    -0.765328  
  8.92    -0.02    0.225   0.082   0.238268   0.860464   -0.297   3.119    1.424   0.26536     -0.049479  
  8.92    0.021    0.24    0.085   -0.03589   0.519633   2.514    4.182    1.145   -0.094269   -0.045433  
  8.92    0.009    0.239   0.075   0.132395   0.625436   3.206    6.437    3.101   -0.851474   -0.47777   
  8.92    -0.041   0.252   0.113   0.298838   0.461799   2.299    5.288    4.367   -0.843053   -0.714741  
  8.92    -0.048   0.192   0.079   0.455794   0.991356   2.618    7.521    4.904   -0.399243   0.193651   
  8.92    -0.025   0.273   0.119   0.261706   0.453899   2.22     3.827    3.247   -0.55492    0.403018   
  8.92    -0.051   0.238   0.114   0.473345   0.792648   2.984    5.244    2.805   -1.459373   -1.209247  
  8.92    0.026    0.225   0.064   0.107538   0.474969   2.596    5.172    2.858   -1.209231   -0.492899  
  8.92    0.014    0.286   0.101   0.068161   0.396942   3.772    8.287    4.677   -0.70271    -0.398222  
  8.92    0.061    0.233   0.061   -0.2626    0.216369   2.914    5.205    2.942   -1.093562   -0.646566  
  8.92    0.025    0.239   0.081   0.121389   0.595648   -0.388   3.006    2.406   -0.167352   0.091276   
  8.92    -0.047   0.227   0.112   0.603778   1.118459   1.65     1.067    0.518   0.193407    2.84878    
  8.92    -0.011   0.229   0.079   0.233669   0.73362    3.53     4.439    1.146   -0.945518   -0.535649  
  8.92    0.003    0.199   0.067   0.056152   0.239774   -0.177   5.778    4.385   -0.187184   -0.345869  
  8.92    0.014    0.201   0.071   0.007825   0.594781   0.673    4.097    3.125   -0.248503   -0.07112   
  8.92    -0.016   0.226   0.106   0.262624   0.580421   0.877    4.447    4.147   -0.417078   -0.379202  
  8.92    -0.03    0.228   0.078   0.31601    0.82223    1.375    2.207    1.65    -0.551698   -0.982231  
  8.92    -0.015   0.186   0.058   0.245991   0.790071   3.884    5.978    2.055   -1.198386   -0.907919  
  8.92    -0.023   0.248   0.083   0.269814   0.432037   0.935    4.459    2.173   -0.223222   -0.254995  
  8.92    -0.029   0.245   0.085   0.226994   0.295392   1.412    4.364    4.381   -0.602454   -0.188825  
  8.92    0.017    0.24    0.101   -0.024511  0.193984   2.672    2.856    1.14    -1.60163    0.204018   
  8.92    -0.036   0.276   0.12    0.412513   0.57593    -0.611   4.155    3.786   -0.014153   0.059481   
  8.92    0.022    0.222   0.054   0.115192   0.744453   -0.248   1.687    1.003   0.36992     -0.757588  
  8.92    0.011    0.213   0.058   0.117425   1.003682   3.627    3.997    1.825   -1.016741   -1.327529  
  8.92    -0.032   0.232   0.104   0.39532    0.917489   3.087    3.511    1.868   -1.28461    -1.571168  
  8.92    -0.046   0.291   0.133   0.367439   0.757549   -1.779   7.637    4.489   0.565646    0.336551   
  8.92    -0.04    0.214   0.082   0.421951   0.931309   -1.897   3.579    2.392   1.336869    1.073732   
  8.92    -0.025   0.221   0.085   0.417403   1.096358   3.216    5.941    2.75    -0.683604   -0.747118  
  8.92    -0.021   0.228   0.084   0.341572   0.941908   3.946    7.814    4.033   -1.397366   -1.042353  
  8.92    -0.056   0.269   0.109   0.342844   0.600032   1.518    5.766    4.239   -0.289277   -0.160356  
  8.92    -0.004   0.172   0.058   0.338642   1.108939   2.965    4.457    1.603   -1.206009   -0.86842   
  8.92    -0.064   0.316   0.127   0.421947   0.698787   2.273    4.053    1.686   -1.344117   -0.956182  
  8.92    0.002    0.23    0.089   0.176707   0.674899   1.117    3.979    2.217   0.239986    0.300297   
  8.92    -0.059   0.308   0.131   0.521013   0.94153    1.599    5.163    4.092   -0.311577   -0.094883  
  8.92    -0.033   0.271   0.097   0.351993   0.52508    -1.509   7.689    3.89    0.478008    0.392656   
  8.92    0.003    0.196   0.074   0.157183   1.033859   -0.686   3.474    3.641   0.372859    0.274544   
  8.92    0.033    0.19    0.041   -0.118903  0.200891   3.997    6.128    3.532   -1.097183   -0.92106   
  8.92    -0.038   0.237   0.093   0.303249   0.452042   4.965    6.56     3.586   -1.109611   -1.246907  
  8.92    0.021    0.204   0.073   0.05142    0.501016   1.846    2.031    0.767   -1.569931   -1.191227  
  8.92    -0.018   0.223   0.079   0.358478   1.037803   -2.701   7.509    4.087   0.741164    0.48653    
  8.92    0.0      0.196   0.063   0.117842   0.647791   0.327    4.418    2.727   -0.230268   0.006958   
  8.92    -0.01    0.218   0.069   0.352823   0.985401   1.136    1.665    0.971   -0.98475    -0.369279  
  8.92    -0.039   0.245   0.105   0.574187   1.096918   0.449    5.41     4.57    -0.104971   -0.21854   
  8.92    -0.015   0.263   0.098   0.215779   0.793448   5.022    6.184    2.239   -1.352245   -1.316177  
  8.92    -0.022   0.231   0.097   0.351682   0.86463    3.748    4.423    1.549   -1.0866     -0.853086  
  8.92    -0.027   0.284   0.128   0.341568   0.587446   3.777    5.557    2.247   -0.847351   -0.234968  
  8.92    0.015    0.245   0.084   0.050314   0.038236   0.086    2.515    0.585   0.137573    -0.652628  
  8.92    -0.013   0.233   0.098   0.203251   0.675501   -2.042   6.839    4.67    0.48484     0.427508   
  8.92    -0.015   0.232   0.089   0.290173   0.907892   1.856    3.126    1.423   -0.84307    -0.115764  
  8.92    -0.025   0.227   0.079   0.271554   0.303792   1.359    3.041    2.256   -0.288077   -0.040365  
  8.92    -0.003   0.221   0.069   0.106356   0.48217    1.907    1.852    1.773   -0.629526   0.142392   
  8.92    -0.027   0.265   0.102   0.305484   0.608849   -0.78    6.09     2.756   0.411855    0.530095   
  8.92    -0.025   0.254   0.122   0.263367   0.594479   0.939    2.988    2.105   -0.451168   -0.841357  
  8.92    -0.004   0.257   0.105   0.07921    0.456184   1.381    5.65     4.747   -0.21685    -0.169847  
  8.92    -0.043   0.26    0.133   0.343159   0.882286   0.92     3.814    3.171   -0.557747   0.069519   
  8.92    -0.021   0.221   0.085   0.171596   0.438476   0.293    3.588    3.655   -0.434016   -0.093439  
  8.92    -0.028   0.228   0.105   0.211305   0.533092   2.03     4.055    2.772   -1.64896    -1.154908  
  8.92    -0.047   0.287   0.133   0.482438   0.87489    2.749    4.954    1.457   -1.348347   -0.941544  
  8.92    0.011    0.266   0.099   0.102988   0.343425   -0.521   6.889    3.312   0.383515    0.817648   
  8.92    0.018    0.198   0.065   0.113526   0.788558   1.613    6.073    5.177   -0.403986   -0.144079  
  8.92    -0.051   0.242   0.106   0.45162    0.578525   1.816    4.762    3.004   -0.635805   -0.143356  
  8.92    -0.011   0.206   0.06    0.08342    0.018838   1.396    4.891    3.927   -0.526417   -0.455987  
  8.92    -0.055   0.233   0.085   0.581485   1.06543    3.533    6.827    4.17    -0.793472   -0.411082  
  8.92    -0.03    0.23    0.102   0.438635   1.036609   2.351    4.725    3.169   -1.090694   -0.381524  
  8.92    0.006    0.202   0.059   0.121827   0.950843   1.161    2.587    1.403   0.370674    1.194298   
  8.92    -0.014   0.246   0.077   0.342863   0.945752   2.06     2.733    0.647   -0.057405   2.996288   
  8.92    -0.037   0.244   0.085   0.451441   0.95572    4.778    8.783    4.404   -1.351737   -0.915371  
  8.92    -0.031   0.245   0.084   0.265928   0.238031   0.424    0.752    0.349   -1.175916   -0.009991  
  8.92    0.004    0.186   0.069   0.209813   0.850684   8.525    11.185   4.686   -1.747096   -2.011216  
  8.92    -0.067   0.271   0.132   0.471138   0.598394   1.935    2.98     1.42    -0.126344   0.063208   
  8.92    -0.039   0.245   0.113   0.384395   0.929753   2.087    5.708    3.724   -0.948597   -0.588617  
  8.92    -0.028   0.239   0.092   0.291722   0.791196   1.621    4.491    2.687   -0.389066   -0.182826  
  8.92    -0.021   0.221   0.098   0.296608   0.670488   4.217    6.909    2.304   -1.163577   -0.93654   
  8.92    0.006    0.214   0.067   0.16052    0.611242   2.135    3.528    2.436   -1.223903   0.241182   
  8.92    -0.054   0.212   0.093   0.426518   0.66288    1.943    3.861    2.259   -0.456425   -0.169083  
  8.92    -0.034   0.216   0.082   0.479694   0.908695   -0.809   6.633    4.698   0.405548    0.586376   
  8.92    -0.01    0.22    0.085   0.290639   0.903819   2.49     5.168    2.917   -0.885067   -0.164473  
  8.92    -0.018   0.259   0.107   0.17648    0.350272   3.658    4.332    2.501   -1.67207    -2.128082  
  8.92    -0.06    0.269   0.101   0.436905   0.770892   2.471    2.276    2.019   -0.477053   0.543863   
  8.92    -0.056   0.26    0.108   0.422808   0.796803   -0.715   3.411    1.095   1.121592    0.989224   
  8.92    -0.009   0.258   0.125   0.215983   0.636873   4.181    6.137    1.443   -1.405813   -1.472819  
  8.92    -0.034   0.257   0.119   0.401317   0.858716   2.755    4.146    2.201   -1.167262   -0.763091  
  8.92    0.003    0.21    0.097   0.163818   0.607005   2.399    4.042    1.729   -0.74674    0.235373   
  8.92    -0.025   0.233   0.113   0.265751   0.669528   2.137    4.095    2.249   -0.550093   0.222086   
  8.92    0.001    0.248   0.109   0.132358   0.510535   1.725    3.007    0.859   -0.440801   0.179022   
  8.92    -0.022   0.222   0.089   0.238104   0.699975   0.857    2.349    2.435   -1.033477   -0.288874  
  8.92    -0.0     0.2     0.056   0.139698   0.342268   -0.581   2.324    2.186   1.0945      0.929258   
  8.92    0.039    0.206   0.056   -0.121547  0.14415    5.205    5.834    2.049   -1.69946    -2.774896  
  8.92    -0.072   0.241   0.119   0.51305    0.824065   0.262    7.315    4.423   0.199892    0.279369   
  8.924   0.022    0.217   0.086   -0.003203  0.469579   1.545    3.92     2.998   -0.334967   0.085438   
  8.924   0.007    0.203   0.09    0.028987   0.452638   5.813    9.301    2.865   -1.378805   -0.722068  
  8.924   -0.026   0.216   0.073   0.259074   0.676507   3.079    3.661    0.902   -0.729909   -0.837653  
  8.924   -0.071   0.241   0.082   0.617587   1.113931   1.201    3.305    3.396   -0.222991   -0.212952  
  8.924   0.007    0.233   0.082   0.066214   0.437703   -0.962   6.68     2.663   0.771597    0.843748   
  8.924   -0.002   0.237   0.096   0.106204   0.224401   1.853    4.909    2.714   -1.010478   0.015871   
  8.924   0.019    0.2     0.071   0.160914   1.084056   4.172    5.201    1.48    -1.292079   -0.933344  
  8.924   -0.054   0.237   0.092   0.575313   1.062246   -1.083   3.123    2.507   0.251232    0.582675   
  8.924   -0.036   0.249   0.086   0.321585   0.616774   4.03     5.131    2.018   -1.503562   -1.234108  
  8.924   -0.008   0.237   0.08    0.186783   0.568581   2.14     4.605    3.223   -0.902877   -0.456087  
  8.924   -0.092   0.268   0.092   0.559023   0.854736   2.017    4.377    2.688   -0.981529   -0.610055  
  8.924   -0.012   0.217   0.08    0.272785   0.911413   0.412    4.174    3.454   -0.530637   -0.472877  
  8.924   -0.013   0.259   0.105   0.243733   0.485614   1.208    4.955    3.642   -0.710899   0.153101   
  8.924   -0.014   0.202   0.07    0.257771   1.044517   -0.691   5.971    4.588   0.218284    0.225821   
  8.924   -0.013   0.219   0.077   0.310003   1.098664   1.17     3.721    2.154   -0.056462   -0.034553  
  8.924   -0.021   0.177   0.067   0.459397   1.359387   1.47     2.949    1.108   0.043288    0.742661   
  8.924   -0.011   0.218   0.085   0.166568   0.344154   -0.316   3.62     2.926   0.639533    0.835124   
  8.924   0.011    0.212   0.069   0.079679   0.503686   5.626    8.388    3.324   -1.290837   -0.967299  
  8.924   -0.057   0.223   0.094   0.469253   0.809522   3.83     4.272    1.348   -1.229257   -1.256562  
  8.924   -0.047   0.283   0.126   0.369266   0.676989   1.549    2.223    2.173   -0.165446   1.18215    
  8.924   -0.027   0.198   0.066   0.394661   0.69716    4.403    3.687    2.324   -1.585841   -2.565833  
  8.924   -0.013   0.228   0.076   0.37629    1.05994    1.737    4.06     1.135   -0.136819   -0.262633  
  8.924   0.024    0.213   0.059   -0.249645  -0.244419  -1.419   6.494    3.788   0.463035    0.483431   
  8.924   -0.084   0.278   0.097   0.551304   0.769862   0.381    3.732    2.318   0.167037    0.258234   
  8.924   -0.085   0.287   0.129   0.56998    0.721825   3.133    6.047    3.298   -1.066369   -1.019319  
  8.924   -0.045   0.203   0.108   0.337272   0.676956   0.43     5.177    2.252   0.074782    0.151975   
  8.924   -0.074   0.274   0.107   0.602721   1.149488   3.852    6.949    2.92    -1.135696   -1.400822  
  8.924   -0.047   0.311   0.129   0.442097   0.782292   2.205    2.903    0.428   -1.360027   -0.761976  
  8.924   0.038    0.203   0.073   0.010635   0.742136   0.195    3.003    2.268   0.385837    -0.090234  
  8.924   -0.012   0.234   0.069   0.253784   0.666639   0.269    0.875    1.564   -0.435984   0.209885   
  8.924   0.002    0.235   0.1     0.132345   0.632826   1.67     5.122    2.846   -0.256327   0.023468   
  8.924   -0.065   0.306   0.13    0.482549   0.776921   1.805    2.758    1.948   -0.812405   -1.082298  
  8.924   -0.052   0.274   0.096   0.473799   0.808735   -0.437   0.218    0.88    -0.653595   0.744846   
  8.924   0.006    0.211   0.077   0.183873   0.753018   3.507    6.604    4.763   -1.131996   -0.926423  
  8.924   -0.064   0.283   0.125   0.475691   0.662292   0.71     5.023    2.836   -0.078705   0.35805    
  8.924   -0.043   0.27    0.131   0.38946    0.57703    0.595    1.91     0.771   -0.53159    0.038176   
  8.924   -0.056   0.236   0.089   0.413431   0.784522   1.178    0.294    2.768   -0.655513   2.000778   
  8.924   -0.035   0.277   0.13    0.277996   0.525806   1.317    3.64     2.172   -0.129129   -0.459388  
  8.924   -0.01    0.223   0.08    0.309148   0.99646    4.302    6.857    4.237   -0.98757    -0.644259  
  8.924   -0.019   0.221   0.069   0.334239   0.828828   1.697    5.56     3.235   -0.391616   -0.06149   
  8.924   0.018    0.234   0.078   0.075405   0.347126   -1.278   5.3      3.489   0.563929    0.277116   
  8.924   0.046    0.235   0.072   -0.169127  0.02221    0.06     2.157    1.062   0.747284    2.161728   
  8.924   -0.04    0.253   0.097   0.403014   0.740713   0.368    1.738    1.01    0.20706     1.003889   
  8.924   -0.071   0.252   0.11    0.526297   0.76791    0.455    4.851    3.709   -0.166773   -0.068548  
  8.924   0.011    0.239   0.09    0.005022   0.520139   1.573    5.491    2.656   -0.132726   0.252023   
  8.924   -0.049   0.206   0.067   0.304262   0.725017   2.882    2.612    2.365   -1.314209   -1.505334  
  8.924   0.006    0.237   0.088   0.191455   0.583      4.5      6.575    2.366   -1.359546   -1.105253  
  8.924   -0.002   0.191   0.084   0.287549   1.182517   3.683    4.115    1.452   -1.465972   -2.00336   
  8.924   0.024    0.238   0.067   0.042192   0.452884   -0.541   4.951    2.265   0.303189    0.662183   
  8.924   -0.055   0.256   0.091   0.401      0.405635   2.227    3.194    1.574   -0.819221   -1.450875  
  8.924   0.01     0.222   0.067   0.253285   0.938728   0.813    3.286    1.684   -0.518942   -0.484323  
  8.924   -0.032   0.179   0.086   0.436667   1.12259    3.324    6.615    3.677   -0.874102   -0.551116  
  8.924   -0.029   0.266   0.086   0.261953   0.462357   1.161    4.693    2.15    0.134898    0.30043    
  8.924   -0.032   0.291   0.139   0.301615   0.823172   3.757    5.945    2.433   -0.95431    -0.014066  
  8.924   0.034    0.209   0.074   -0.124397  0.22651    1.764    2.519    1.306   -1.307816   -0.897749  
  8.924   0.006    0.245   0.088   0.217652   0.623668   6.401    7.51     2.928   -1.507082   -2.329225  
  8.924   0.014    0.158   0.045   0.17163    1.258467   -0.329   4.285    4.637   0.570919    0.791636   
  8.924   -0.021   0.233   0.11    0.271008   0.488108   1.431    5.25     5.384   -0.337574   -0.071326  
  8.924   -0.056   0.254   0.105   0.502592   0.852738   1.518    2.645    0.607   -0.541372   0.615607   
  8.924   -0.023   0.235   0.099   0.259457   0.718097   1.72     3.52     2.296   -0.473144   0.065131   
  8.924   -0.032   0.263   0.116   0.246896   0.486597   -0.301   6.349    4.311   -0.025649   0.151174   
  8.924   -0.037   0.291   0.112   0.34902    0.735764   3.365    3.913    2.652   -0.805321   -1.336364  
  8.924   -0.006   0.22    0.085   0.222519   0.8246     -1.057   5.659    4.283   0.452004    0.490621   
  8.924   -0.014   0.21    0.076   0.375175   1.073156   2.466    3.467    1.44    -1.213874   -0.946371  
  8.924   -0.005   0.187   0.062   0.255051   0.825177   1.554    1.405    1.365   -0.278105   2.367312   
  8.924   0.005    0.247   0.098   0.186414   0.665911   -0.765   4.232    2.849   0.529864    1.282136   
  8.924   0.005    0.267   0.119   0.161869   0.701776   5.901    8.044    4.214   -1.651938   -1.533548  
  8.924   -0.039   0.212   0.086   0.322538   0.652051   0.911    2.284    0.503   -0.053439   -0.8448    
  8.924   -0.049   0.228   0.1     0.396513   0.903972   -1.21    2.387    2.454   1.037089    0.359861   
  8.924   -0.023   0.213   0.071   0.289637   0.324226   4.394    6.289    2.273   -0.999412   -1.100095  
  8.924   -0.026   0.211   0.08    0.332943   1.029788   2.701    5.899    3.922   -0.574372   -0.359119  
  8.924   -0.068   0.277   0.101   0.582514   1.143739   3.331    6.145    4.13    -1.140116   -0.82083   
  8.924   0.014    0.181   0.045   0.075323   0.896586   0.251    1.226    1.186   0.062413    0.627515   
  8.924   -0.024   0.264   0.107   0.276313   0.804756   -1.246   6.506    4.666   0.576893    0.442319   
  8.924   -0.004   0.217   0.09    0.17364    0.732093   4.435    4.99     0.698   -1.593137   -2.773673  
  8.924   -0.022   0.229   0.104   0.193281   0.342486   -0.667   5.759    3.505   0.587254    0.507161   
  8.924   -0.029   0.234   0.069   0.336934   0.70633    2.938    4.142    1.272   -0.835962   -0.130571  
  8.924   0.01     0.215   0.078   0.056655   0.691275   5.708    9.338    2.973   -1.197492   -0.971833  
  8.924   0.051    0.183   0.031   -0.403551  -0.081562  1.339    2.75     1.823   -0.082833   0.240169   
  8.924   -0.007   0.247   0.084   0.16304    0.39237    0.132    5.621    4.244   -0.163489   -0.217059  
  8.924   -0.01    0.232   0.071   0.243721   0.717055   3.521    5.437    1.803   -1.311104   -0.928172  
  8.924   -0.031   0.188   0.072   0.194342   0.481481   3.105    4.844    1.26    -1.688247   -2.069421  
  8.924   -0.046   0.237   0.084   0.440307   0.904966   -0.095   3.896    2.241   0.157528    -0.046929  
  8.924   -0.031   0.219   0.093   0.22381    0.411136   3.797    5.177    1.658   -1.526669   -2.182152  
  8.924   -0.018   0.252   0.114   0.299915   0.753022   4.332    5.878    1.947   -1.256631   -0.899913  
  8.924   -0.016   0.232   0.088   0.34079    1.016928   -2.565   7.689    2.819   0.559336    0.282422   
  8.924   -0.01    0.207   0.073   0.179723   0.899003   -1.965   11.006   7.018   0.394184    0.285664   
  8.924   -0.032   0.216   0.094   0.525391   1.356383   1.411    0.492    1.896   -0.019506   1.995881   
  8.924   -0.031   0.269   0.126   0.362843   0.715017   2.894    4.486    2.305   -1.958053   -2.430029  
  8.924   -0.055   0.254   0.109   0.528006   0.841675   2.593    4.711    2.699   -0.588439   -0.030074  
  8.924   0.031    0.181   0.046   -0.07514   0.734937   -0.544   3.556    2.568   0.214816    0.360991   
  8.924   0.02     0.231   0.094   0.108987   0.846662   3.395    3.359    0.663   -1.110682   3.062648   
  8.924   0.006    0.227   0.08    0.205561   0.581817   2.625    5.402    3.08    -0.618229   -0.651431  
  8.924   -0.049   0.251   0.098   0.321754   0.313876   3.573    7.746    5.07    -1.338602   -1.195478  
  8.924   -0.019   0.254   0.094   0.197751   0.534843   -1.16    5.14     3.668   0.234101    -0.007404  
  8.924   -0.021   0.224   0.099   0.377076   0.915711   1.665    1.409    1.24    -0.717186   1.395711   
  8.924   -0.006   0.231   0.07    0.220725   0.458319   3.559    5.859    1.925   -1.12935    -0.178839  
  8.924   0.001    0.194   0.059   0.088291   0.793028   -2.344   8.13     5.031   0.665455    0.675967   
  8.924   -0.026   0.201   0.071   0.262771   0.689683   3.902    3.349    0.827   -0.962349   1.510547   
  8.924   -0.009   0.225   0.081   0.255694   0.747447   7.117    10.591   4.022   -1.594031   -1.687575  
  8.927   -0.014   0.245   0.117   0.449473   1.158721   2.716    3.71     1.197   -1.204288   -1.005985  
  8.927   0.011    0.182   0.062   0.249501   1.315798   -0.503   3.347    4.402   -0.056586   0.226928   
  8.927   0.042    0.187   0.037   -0.198851  0.301495   1.316    1.922    1.187   -0.868295   -0.809779  
  8.927   -0.011   0.235   0.092   0.255386   0.714813   2.446    5.562    3.963   -1.270264   -1.11131   
  8.927   -0.016   0.242   0.084   0.350969   0.681152   4.967    6.288    2.03    -1.224791   -0.408484  
  8.927   -0.035   0.253   0.095   0.318394   0.555127   0.24     4.176    3.337   0.177093    -0.094268  
  8.927   0.003    0.211   0.074   0.148663   0.652727   3.343    4.068    1.884   -1.481495   -0.381545  
  8.927   0.013    0.229   0.097   -0.002486  0.435329   1.562    1.967    0.838   -1.244342   -1.74763   
  8.927   -0.04    0.238   0.093   0.406028   0.87845    3.424    4.749    2.152   -0.907936   0.446262   
  8.927   -0.039   0.268   0.108   0.463267   0.924862   3.277    3.177    0.185   -0.852361   -1.731264  
  8.927   -0.052   0.23    0.098   0.493413   0.959077   3.32     4.636    3.116   -1.321543   -1.511305  
  8.927   -0.001   0.214   0.057   0.10095    0.313416   0.547    1.833    1.009   0.831376    1.215374   
  8.927   0.005    0.256   0.103   0.252589   0.880648   -1.053   4.981    3.484   0.502011    0.670681   
  8.927   -0.013   0.182   0.068   0.173552   0.876051   2.345    4.797    3.853   -1.588702   -1.25732   
  8.927   0.051    0.201   0.038   -0.173904  1.309614   0.637    1.958    2.095   -1.196933   -0.350313  
  8.927   -0.023   0.242   0.107   0.354571   0.737114   -1.306   4.137    3.792   0.321264    -0.509839  
  8.927   -0.019   0.272   0.107   0.230453   0.607584   2.579    4.815    1.841   -0.599402   -0.033918  
  8.927   0.019    0.204   0.068   0.128823   1.356672   5.371    6.685    2.617   -1.210471   -0.839622  
  8.927   -0.077   0.256   0.104   0.558684   0.990904   2.299    3.094    1.493   -1.176606   -1.534525  
  8.927   -0.057   0.275   0.103   0.54103    0.904134   -0.276   4.35     2.347   0.562761    0.297697   
  8.927   -0.064   0.233   0.105   0.424257   0.583829   4.064    7.309    3.378   -0.862281   -0.493271  
  8.927   -0.013   0.234   0.076   0.124598   0.340713   3.966    5.017    1.558   -1.182482   0.736439   
  8.927   0.007    0.254   0.075   0.133199   0.535014   0.921    3.641    3.518   -0.149221   0.479923   
  8.927   -0.037   0.22    0.109   0.192106   0.547099   1.352    3.55     2.798   -0.568075   -0.34621   
  8.927   -0.021   0.202   0.071   0.292092   0.559307   0.45     4.801    2.565   0.040519    0.038371   
  8.927   -0.025   0.255   0.107   0.251368   0.503728   2.221    3.707    1.992   -0.987066   -0.188493  
  8.927   -0.009   0.231   0.084   0.160666   0.447758   3.851    4.754    2.181   -0.950214   0.61074    
  8.927   -0.081   0.297   0.139   0.51044    0.723113   2.583    3.427    1.596   -1.313636   -1.275362  
  8.927   -0.054   0.241   0.107   0.479392   0.990792   1.398    1.652    1.574   -0.236057   -0.320272  
  8.927   0.008    0.177   0.063   -0.146133  -0.675618  1.849    3.18     1.391   -0.608995   -0.004158  
  8.927   -0.033   0.228   0.087   0.356389   0.796006   3.732    5.179    2.606   -0.602108   -0.043365  
  8.927   -0.008   0.198   0.062   0.104015   0.373966   1.356    2.389    1.214   -0.200183   0.106762   
  8.927   -0.005   0.192   0.068   0.174991   0.627689   2.055    3.996    2.139   -0.24164    0.746332   
  8.927   0.007    0.199   0.085   0.228721   1.036267   -0.04    3.393    2.215   0.277399    0.182066   
  8.927   -0.003   0.161   0.06    0.204951   0.971486   2.387    5.538    3.01    -0.374189   -0.278753  
  8.927   -0.006   0.223   0.075   0.301556   0.874839   0.105    2.899    3.173   0.011787    -0.068216  
  8.927   -0.019   0.217   0.087   0.217832   0.760759   2.071    3.82     3.341   -0.886681   -0.869019  
  8.927   -0.029   0.244   0.107   0.399481   0.908448   -0.278   5.776    3.186   0.276299    0.196058   
  8.927   -0.03    0.207   0.093   0.447087   1.252421   3.776    5.563    2.98    -0.780445   -0.37304   
  8.927   -0.013   0.224   0.071   0.280556   0.898403   -2.667   5.276    3.466   0.939451    0.846971   
  8.927   -0.022   0.224   0.076   0.319383   0.299004   3.683    6.377    3.803   -0.907338   -0.565687  
  8.927   0.013    0.262   0.116   -0.012634  0.430271   0.529    2.954    1.165   0.380334    0.613046   
  8.927   -0.012   0.184   0.066   0.270476   0.62449    1.943    5.763    5.386   -0.845159   -0.74449   
  8.927   0.007    0.181   0.042   0.144083   0.961121   4.255    6.282    2.151   -1.937046   -1.937743  
  8.927   -0.045   0.249   0.094   0.583441   1.181165   1.462    2.702    1.271   -0.182998   0.077837   
  8.927   0.024    0.199   0.049   -0.018557  0.301364   5.118    9.41     4.916   -1.067253   -0.666655  
  8.927   -0.021   0.252   0.1     0.169931   0.318254   2.142    2.865    0.562   -1.377302   -1.775438  
  8.927   -0.04    0.236   0.102   0.44417    0.912156   -0.755   2.975    2.233   0.752246    0.91702    
  8.927   -0.002   0.21    0.096   0.228292   1.056847   2.526    3.597    0.38    -1.056158   2.330854   
  8.927   -0.038   0.226   0.101   0.318113   0.594857   4.194    5.832    3.231   -1.149392   -0.569328  
  8.927   -0.062   0.222   0.124   0.591007   1.236863   3.781    5.737    2.347   -0.892659   -0.523676  
  8.927   0.004    0.198   0.071   0.045673   0.696746   3.028    2.962    1.519   -1.026257   -1.583158  
  8.927   0.006    0.216   0.077   0.101882   0.559139   1.435    3.957    3.654   -0.629367   -0.480858  
  8.927   -0.016   0.218   0.08    0.289871   0.886146   1.857    3.575    2.22    -0.55713    -0.114403  
  8.927   -0.048   0.242   0.105   0.459465   0.877954   -1.159   5.27     3.17    0.356681    0.406304   
  8.927   0.001    0.229   0.083   0.039237   0.217174   0.411    4.203    3.736   -0.411566   -0.077095  
  8.927   -0.026   0.228   0.133   0.451119   1.104016   2.854    4.959    3.19    -1.042564   -0.47214   
  8.927   0.04     0.156   0.039   -0.011132  1.652519   3.116    3.851    0.884   -1.446992   -2.2845    
  8.927   -0.034   0.219   0.064   0.505074   1.220701   2.385    6.964    4.553   -0.524985   0.034589   
  8.927   -0.003   0.229   0.095   0.14232    0.322315   2.742    5.856    4.031   -1.323451   -0.733984  
  8.927   0.026    0.199   0.056   0.03708    0.489908   -0.571   4.679    3.703   0.215512    0.195903   
  8.927   -0.037   0.217   0.083   0.252222   0.410999   -0.578   5.675    1.927   0.603241    0.193613   
  8.927   0.009    0.217   0.053   0.10339    0.686571   0.206    2.446    2.496   -0.286069   -0.884213  
  8.927   0.045    0.246   0.079   -0.14696   0.264634   -0.57    5.087    2.243   0.444012    0.66004    
  8.927   -0.03    0.235   0.098   0.38739    0.868304   -2.23    5.996    5.27    0.633603    0.364744   
  8.927   -0.002   0.238   0.081   0.103941   0.535913   2.385    3.918    1.815   -1.957506   -1.77108   
  8.927   0.024    0.228   0.089   -0.078874  0.508734   3.396    4.527    2.551   -1.276432   -0.770559  
  8.927   -0.012   0.222   0.064   0.183004   0.23768    2.618    5.759    4.761   -1.138498   -0.926681  
  8.927   -0.035   0.228   0.101   0.404005   0.830258   -2.29    5.307    2.923   0.933084    0.722726   
  8.927   -0.004   0.201   0.092   0.161789   0.823154   -0.338   3.081    3.06    0.347233    0.526506   
  8.927   -0.034   0.214   0.083   0.512306   1.237502   1.547    4.01     2.306   -0.133745   0.77958    
  8.927   0.007    0.251   0.079   0.241516   0.708035   3.872    2.866    1.14    -1.585324   -1.906759  
  8.927   -0.013   0.205   0.067   0.268506   0.700659   5.293    7.397    1.674   -1.625315   -1.835807  
  8.927   -0.019   0.219   0.09    0.286482   0.7763     5.608    6.394    2.223   -1.281199   -1.028389  
  8.927   -0.031   0.209   0.096   0.291351   0.482243   6.368    8.679    3.931   -1.232409   -1.186255  
  8.927   -0.006   0.206   0.09    0.090102   0.142178   -1.324   5.757    6.13    0.037357    -0.149042  
  8.927   -0.02    0.209   0.082   0.323552   0.729245   -0.85    1.72     2.436   -0.341764   -0.123473  
  8.927   -0.039   0.235   0.112   0.415117   0.91471    3.318    5.909    2.589   -0.868756   -0.399124  
  8.927   -0.035   0.222   0.098   0.372464   0.869969   2.617    6.13     2.906   -0.785145   -0.090521  
  8.927   -0.027   0.191   0.069   0.229338   0.678241   2.825    4.534    1.685   -0.694964   -0.604925  
  8.927   -0.031   0.202   0.074   0.305673   0.453459   0.183    1.6      1.626   -0.195627   0.905486   
  8.927   -0.04    0.248   0.111   0.497754   1.083585   2.731    4.733    4.216   -0.818701   -0.473691  
  8.927   -0.007   0.228   0.076   0.158036   0.593566   2.601    4.335    2.31    -0.494207   -0.018837  
  8.927   -0.059   0.248   0.082   0.48678    0.822639   1.391    3.783    3.197   -0.419802   0.028454   
  8.927   -0.059   0.273   0.11    0.384445   0.543067   1.712    3.523    2.429   -0.067791   0.911443   
  8.927   -0.055   0.256   0.115   0.424505   0.830199   0.334    5.88     4.039   0.056646    0.538394   
  8.927   -0.056   0.266   0.11    0.452168   0.687524   3.885    5.446    2.303   -1.179482   -1.133701  
  8.927   -0.021   0.233   0.078   0.394861   1.095699   0.958    0.876    1.687   0.318922    1.516926   
  8.927   0.044    0.155   0.014   -0.319409  0.178044   3.284    3.613    1.293   -1.044444   -0.779175  
  8.927   -0.065   0.26    0.102   0.568016   1.037724   5.91     9.027    2.681   -1.670776   -1.413089  
  8.927   -0.064   0.264   0.13    0.412779   0.663536   -1.917   2.773    3.392   0.694323    0.210313   
  8.927   -0.053   0.222   0.072   0.461632   0.933445   3.741    4.944    2.13    -1.013886   -0.770301  
  8.927   -0.045   0.242   0.117   0.371206   0.70454    1.409    5.717    4.103   -0.703404   -0.272592  
  8.927   -0.02    0.207   0.091   0.329927   0.905465   2.883    2.37     0.805   -0.849553   -2.167083  
  8.927   -0.044   0.264   0.1     0.387628   0.793804   2.715    3.042    0.515   -1.856982   2.44058    
  8.927   0.009    0.201   0.047   0.231575   1.216779   3.611    5.917    3.236   -1.204357   -0.509275  
  8.927   -0.033   0.243   0.109   0.346562   0.865729   -2.98    6.741    4.187   0.533891    0.079156   
  8.927   -0.031   0.215   0.078   0.288592   0.385909   2.548    4.551    2.758   -0.568569   0.097433   
  8.927   0.002    0.19    0.069   0.082653   0.49778    4.533    5.117    2.089   -1.757891   -2.412085  
  8.927   -0.01    0.177   0.067   0.171568   0.715367   3.932    4.183    2.521   -0.971264   -0.748743  
  8.931   -0.017   0.274   0.114   0.240028   0.6887     0.635    4.208    3.425   -0.754102   -0.233215  
  8.931   -0.019   0.242   0.089   0.233203   0.516733   2.106    4.113    2.517   -0.491499   -0.353793  
  8.931   -0.062   0.277   0.117   0.605711   1.2533     2.644    2.397    1.37    -0.766576   -0.41606   
  8.931   -0.011   0.206   0.081   0.184022   0.368898   -0.962   3.157    3.052   0.665252    0.896299   
  8.931   -0.002   0.197   0.079   0.313855   1.025437   1.128    3.902    2.274   0.215542    0.586528   
  8.931   -0.018   0.269   0.114   0.275109   0.693727   -0.343   3.165    1.802   0.313962    0.159821   
  8.931   -0.078   0.258   0.095   0.419365   0.395588   4.109    6.01     1.781   -0.743968   -0.371101  
  8.931   -0.027   0.201   0.069   0.412787   1.060439   1.981    3.702    4.299   -0.861802   -1.094586  
  8.931   0.012    0.224   0.057   0.13017    0.574851   0.771    1.49     0.81    -0.267957   -0.127859  
  8.931   -0.01    0.245   0.052   0.224388   0.505994   2.07     3.167    2.286   -1.251585   -0.440038  
  8.931   -0.019   0.207   0.08    0.275727   0.515144   -2.438   7.483    4.327   0.898974    1.050584   
  8.931   -0.047   0.271   0.11    0.374116   0.569227   5.546    6.228    1.664   -1.218129   -0.806775  
  8.931   0.007    0.242   0.085   0.184777   0.668326   2.54     2.899    1.215   -0.560186   1.081196   
  8.931   -0.012   0.211   0.073   0.185148   0.81959    0.871    0.92     1.206   -0.508366   0.195746   
  8.931   0.01     0.196   0.025   0.083827   0.421256   6.246    8.79     1.952   -1.64484    -1.612942  
  8.931   0.001    0.27    0.118   0.180334   0.603443   0.981    1.937    1.158   -0.329418   0.768946   
  8.931   -0.052   0.27    0.114   0.341042   0.328275   3.694    3.759    2.593   -1.473156   -2.060761  
  8.931   0.041    0.221   0.066   -0.089572  0.467348   1.557    2.328    1.63    -0.899259   -0.869107  
  8.931   -0.02    0.233   0.072   0.310381   0.434781   1.713    4.129    3.257   -0.25612    -0.105827  
  8.931   -0.039   0.235   0.101   0.318006   0.687318   3.124    5.977    2.927   -0.459457   0.119761   
  8.931   0.035    0.154   0.04    -0.105961  1.081992   -0.523   7.313    3.782   0.344796    0.377626   
  8.931   0.002    0.216   0.079   0.065646   0.513806   2.903    3.805    1.973   -0.984409   -1.289632  
  8.931   -0.015   0.232   0.095   0.183181   0.496489   2.455    4.161    1.924   -0.596421   0.049339   
  8.931   -0.023   0.239   0.104   0.339791   0.84544    -0.188   3.065    1.671   0.594424    0.533899   
  8.931   -0.01    0.213   0.094   0.114693   0.616674   2.419    4.541    3.038   -0.792372   -0.631291  
  8.931   -0.009   0.204   0.066   0.203092   0.511924   2.415    5.541    3.555   -1.472012   -0.623378  
  8.931   -0.036   0.249   0.093   0.415881   0.954463   4.593    6.958    3.053   -1.074489   -0.360799  
  8.931   -0.064   0.262   0.122   0.444114   0.739767   1.179    2.9      1.744   0.084219    0.643471   
  8.931   -0.007   0.214   0.09    0.269532   0.697679   1.167    3.651    3.609   -1.231044   -0.722813  
  8.931   -0.04    0.256   0.118   0.474927   1.026606   3.019    6.674    4.766   -0.750709   -0.669101  
  8.931   -0.053   0.264   0.122   0.450017   0.681834   2.234    4.071    1.029   -1.165819   -0.931457  
  8.931   0.015    0.184   0.057   -0.004033  0.291039   6.7      8.373    2.628   -1.031749   -0.643967  
  8.931   -0.021   0.226   0.097   0.430883   1.18032    2.809    4.264    1.8     -1.153795   -0.960165  
  8.931   -0.009   0.209   0.061   0.277751   1.003427   1.857    2.315    1.316   -1.601361   -1.980754  
  8.931   -0.025   0.227   0.093   0.300984   0.819911   3.308    6.646    3.575   -0.681597   -0.283391  
  8.931   -0.02    0.235   0.082   0.262917   0.551948   -1.929   6.467    4.292   0.550949    0.419112   
  8.931   0.013    0.257   0.093   0.127402   0.486868   2.006    4.518    2.715   -0.411732   -0.002704  
  8.931   -0.011   0.229   0.096   0.199362   0.51496    -1.167   4.402    3.563   0.686646    0.688996   
  8.931   -0.065   0.249   0.081   0.490662   0.993816   4.271    5.7      2.698   -1.759727   -2.15314   
  8.931   0.028    0.196   0.045   0.001709   0.497165   -1.209   4.685    2.868   0.501086    0.50067    
  8.931   -0.063   0.287   0.138   0.376205   0.69813    -2.049   7.037    5.001   0.711319    0.804122   
  8.931   -0.011   0.228   0.078   0.188502   0.239827   6.496    8.944    3.28    -1.351053   -1.117713  
  8.931   -0.019   0.216   0.095   0.201678   0.714513   1.754    6.848    5.143   -0.251734   -0.035432  
  8.931   0.035    0.219   0.067   -0.113356  0.017851   1.097    2.108    0.623   0.85902     2.828485   
  8.931   -0.026   0.23    0.072   0.303706   0.488502   4.219    3.581    1.045   -1.448418   -2.07359   
  8.931   -0.037   0.241   0.112   0.283369   0.569842   -0.321   4.185    3.088   0.04962     -0.138951  
  8.931   -0.034   0.25    0.088   0.391312   0.768384   2.508    4.178    2.535   -0.146925   0.775523   
  8.931   -0.022   0.232   0.078   0.237357   0.588294   3.305    7.152    4.721   -1.228732   -0.684177  
  8.931   -0.016   0.237   0.1     0.231705   0.732928   1.468    4.255    2.492   -0.274924   -0.499843  
  8.931   -0.055   0.224   0.093   0.52852    0.826179   1.007    6.189    5.077   -0.491184   -0.415654  
  8.931   -0.053   0.236   0.105   0.464495   0.85546    1.831    4.247    3.227   -0.184842   0.06565    
  8.931   -0.009   0.226   0.067   0.157949   0.315379   3.181    2.838    1.214   -1.346405   -0.325611  
  8.931   0.04     0.212   0.054   -0.164622  0.376069   3.135    4.653    2.095   -0.793289   -0.47148   
  8.931   -0.005   0.216   0.081   0.122686   0.383769   3.16     6.154    3.965   -1.04774    -0.791807  
  8.931   0.016    0.177   0.028   0.022729   0.779306   1.355    4.409    2.512   -0.17028    0.222797   
  8.931   -0.004   0.212   0.093   0.001714   0.320136   0.384    4.771    3.052   0.078403    0.188186   
  8.931   -0.023   0.187   0.076   0.394387   1.045248   4.584    6.033    2.717   -1.037517   -1.130815  
  8.931   -0.01    0.209   0.044   0.18774    0.601244   4.316    5.565    0.964   -1.54272    -2.405072  
  8.931   0.008    0.237   0.086   0.096826   0.335731   3.276    4.308    1.825   -0.590647   0.136389   
  8.931   0.013    0.243   0.064   0.102588   0.636177   -1.002   6.025    4.648   0.391248    0.426941   
  8.931   -0.007   0.233   0.086   0.29313    0.827811   -0.457   5.694    5.116   0.206055    0.299114   
  8.931   -0.033   0.214   0.1     0.330357   0.770383   1.014    2.801    2.352   0.170034    0.42015    
  8.931   -0.08    0.295   0.13    0.500733   0.66688    1.001    4.256    3.273   -0.466146   0.152246   
  8.931   -0.04    0.261   0.099   0.283272   0.611033   2.818    6.522    3.779   -1.127851   -0.744469  
  8.931   -0.001   0.226   0.054   0.123345   0.625073   0.62     3.726    2.195   0.312906    -0.137324  
  8.931   -0.05    0.23    0.068   0.4642     0.890784   -0.039   5.894    4.384   0.160132    0.426086   
  8.931   0.04     0.28    0.098   -0.084495  0.29255    -0.926   4.23     3.73    0.218348    0.27348    
  8.931   -0.056   0.255   0.122   0.436965   0.970152   -0.056   1.8      0.724   0.651239    1.026173   
  8.931   -0.01    0.247   0.109   0.147762   0.454901   4.988    7.667    4.169   -1.257489   -0.957092  
  8.931   -0.019   0.254   0.097   0.266932   0.810596   2.723    3.304    2.234   -2.004353   -2.605791  
  8.931   0.002    0.23    0.1     0.270624   0.870389   4.333    6.848    2.719   -1.04775    -0.261657  
  8.931   -0.045   0.23    0.093   0.383142   0.793847   0.126    5.63     3.979   0.347162    0.401678   
  8.931   0.043    0.195   0.023   -0.024547  1.357538   4.718    6.218    1.426   -1.554645   -1.250807  
  8.931   -0.021   0.221   0.099   0.241682   0.788619   -0.408   4.14     2.696   0.435454    0.311355   
  8.931   -0.0     0.213   0.055   0.179964   0.692173   0.757    6.877    4.412   0.025776    0.228484   
  8.931   0.034    0.241   0.085   -0.110516  0.043635   0.514    5.023    3.822   -0.217315   -0.049895  
  8.931   -0.004   0.212   0.092   0.058292   0.374538   -0.088   4.225    3.846   0.27706     0.568446   
  8.931   -0.012   0.195   0.085   0.313725   1.069133   3.361    6.309    4.36    -0.761975   -0.749183  
  8.931   -0.019   0.258   0.1     0.290593   0.865325   1.537    0.899    0.59    -2.460196   -0.754672  
  8.931   0.001    0.209   0.096   0.108097   0.536814   0.557    2.648    1.625   0.369352    0.236893   
  8.931   0.019    0.174   0.031   -0.06558   0.52077    3.465    5.319    4.159   -1.178488   -1.068464  
  8.931   -0.041   0.251   0.099   0.288096   0.359876   0.738    4.826    5.03    -0.481445   -0.554736  
  8.931   -0.016   0.203   0.07    0.175014   0.374222   3.77     7.474    3.504   -1.443308   -0.808435  
  8.931   -0.036   0.231   0.102   0.269483   0.554939   0.002    4.363    3.501   0.173785    -0.195108  
  8.931   0.026    0.231   0.077   0.072144   0.667757   1.355    0.982    0.968   -0.189339   0.576981   
  8.931   -0.024   0.224   0.105   0.241647   0.605381   1.001    0.763    0.683   0.258164    2.04639    
  8.931   0.026    0.239   0.089   0.081003   0.822814   -1.016   6.288    6.621   0.077643    0.07544    
  8.931   -0.037   0.249   0.099   0.192795   0.127873   1.352    3.176    2.67    -1.265719   -1.121747  
  8.931   0.025    0.239   0.083   -0.144178  -0.041234  -0.032   2.309    1.686   1.041573    1.265161   
  8.931   0.008    0.185   0.047   0.136323   0.89029    2.928    1.696    1.421   -1.379515   -2.872414  
  8.931   -0.019   0.224   0.08    0.268369   0.796208   0.75     4.958    4.063   -0.054236   0.182402   
  8.931   -0.061   0.248   0.106   0.361988   0.611481   1.18     2.092    2.503   -0.875561   0.022258   
  8.931   -0.016   0.253   0.095   0.238522   0.508663   0.767    2.836    0.669   0.183035    -2.560642  
  8.931   -0.005   0.199   0.065   0.184306   0.728272   1.986    1.843    1.276   -0.464449   -0.484692  
  8.931   0.041    0.201   0.055   -0.215941  -0.060575  4.143    5.599    2.006   -1.2562     -1.349301  
  8.931   0.012    0.202   0.049   0.195174   1.054787   2.718    2.262    1.217   -1.158659   1.867016   
  8.931   -0.025   0.232   0.096   0.472408   1.030536   3.023    3.747    0.794   -0.925807   -0.063283  
  8.931   -0.007   0.216   0.076   0.227565   0.809888   3.323    4.64     2.341   -1.175064   -0.937692  
  8.931   -0.037   0.206   0.08    0.254225   0.673018   0.719    3.064    3.672   -0.047513   -0.08246   
  8.931   -0.048   0.29    0.115   0.422822   0.713409   0.968    5.717    3.661   -0.493747   -0.335931  
  8.935   -0.013   0.191   0.091   0.228857   0.838203   2.544    5.627    2.459   -1.073039   -0.40302   
  8.935   0.004    0.218   0.085   0.085278   0.612399   1.394    2.377    2.026   -1.002619   -0.379113  
  8.935   -0.035   0.268   0.11    0.311327   0.58444    -1.839   8.184    6.445   0.295691    0.241067   
  8.935   -0.054   0.279   0.144   0.376729   0.560334   2.126    5.853    4.433   -0.297581   -0.129715  
  8.935   0.022    0.215   0.076   -0.069304  0.19118    -1.709   4.572    2.686   0.859797    0.686858   
  8.935   -0.025   0.26    0.117   0.212013   0.631555   -0.203   4.01     3.911   -0.28173    -0.625955  
  8.935   -0.018   0.243   0.093   0.320115   0.632358   2.23     4.077    2.186   -0.648339   -0.334737  
  8.935   -0.035   0.225   0.086   0.425407   1.050335   1.686    4.589    2.96    -0.250521   -0.207016  
  8.935   -0.036   0.216   0.108   0.326979   0.859913   1.558    4.527    2.544   -0.311641   -0.043446  
  8.935   -0.013   0.172   0.053   0.36642    1.123552   2.428    2.239    0.423   -1.47897    2.380652   
  8.935   -0.04    0.239   0.085   0.457564   0.945405   2.56     3.445    1.588   -0.240539   0.034141   
  8.935   -0.041   0.234   0.089   0.403454   0.709153   3.056    6.031    3.977   -0.746943   -0.844542  
  8.935   -0.039   0.224   0.094   0.272924   0.542394   2.216    5.285    1.938   -0.613666   -0.446549  
  8.935   -0.018   0.258   0.089   0.224936   0.403217   1.389    3.59     1.723   -0.333875   0.400208   
  8.935   0.007    0.21    0.074   0.240478   1.031578   0.301    1.642    1.197   0.652771    0.443751   
  8.935   -0.007   0.226   0.093   0.228114   0.915044   3.618    6.998    3.299   -0.945626   -0.84533   
  8.935   -0.049   0.234   0.098   0.376059   0.689707   1.256    3.319    2.667   -0.266959   0.194136   
  8.935   -0.009   0.218   0.071   0.32503    0.82913    2.004    2.685    0.467   -0.601784   -0.070697  
  8.935   -0.003   0.267   0.101   0.163305   0.613102   0.692    2.188    1.245   -0.24208    -0.298392  
  8.935   -0.023   0.248   0.099   0.271551   0.608352   3.795    5.415    1.442   -1.020697   -0.234161  
  8.935   -0.038   0.217   0.087   0.441261   1.114232   2.274    3.783    1.219   -0.48747    -0.533728  
  8.935   -0.022   0.245   0.088   0.433084   0.92724    -0.53    3.661    4.034   -0.327343   -0.117485  
  8.935   -0.072   0.284   0.137   0.510303   0.802211   3.0      4.928    3.099   -0.897025   -0.22701   
  8.935   -0.009   0.213   0.082   0.122662   0.589463   0.761    2.831    3.493   0.078963    0.564549   
  8.935   -0.011   0.191   0.057   0.270201   0.602423   3.563    4.748    2.208   -1.058109   -0.470401  
  8.935   -0.033   0.226   0.108   0.387889   1.016887   -0.281   2.567    2.213   0.188968    0.226541   
  8.935   -0.03    0.229   0.088   0.341512   0.693941   4.138    4.887    1.855   -1.019587   -0.695863  
  8.935   0.028    0.202   0.073   0.033459   0.77031    1.905    2.013    0.289   -1.061618   -3.010917  
  8.935   -0.009   0.249   0.135   0.256589   0.769388   -0.239   4.342    3.69    -0.101185   -0.467793  
  8.935   0.047    0.205   0.071   -0.137939  0.459399   2.819    3.256    1.745   -0.761762   0.378646   
  8.935   0.01     0.228   0.098   0.117694   0.629612   3.088    6.323    3.692   -0.779564   -0.453961  
  8.935   -0.025   0.267   0.097   0.25302    0.69962    1.022    3.612    1.34    -0.391469   0.478933   
  8.935   -0.015   0.222   0.089   0.333858   1.026979   1.488    4.301    2.952   -0.504837   -0.361165  
  8.935   0.013    0.285   0.113   0.123016   0.616253   2.535    4.763    1.183   -0.9269     -0.386102  
  8.935   0.002    0.2     0.057   -0.015729  0.218645   3.691    5.05     3.262   -1.477544   -1.09441   
  8.935   -0.049   0.259   0.109   0.335365   0.52128    5.732    7.675    1.607   -1.435258   -1.359245  
  8.935   -0.03    0.259   0.111   0.313892   0.691778   2.363    1.898    1.053   -1.432938   -2.338857  
  8.935   -0.055   0.297   0.147   0.363661   0.747034   1.451    3.434    1.202   -0.88826    -0.334134  
  8.935   -0.044   0.267   0.102   0.413118   0.754827   1.569    5.318    4.443   -0.192371   0.400961   
  8.935   -0.052   0.271   0.122   0.365306   0.62829    1.616    3.72     2.565   -0.197019   0.273413   
  8.935   0.04     0.164   0.048   -0.361588  -0.366161  1.737    4.608    2.493   0.127096    0.442343   
  8.935   0.005    0.213   0.067   -0.028487  0.432794   4.054    6.669    1.793   -1.249294   -0.914391  
  8.935   -0.047   0.224   0.091   0.513058   1.036892   2.065    5.095    1.845   -0.194887   -0.180021  
  8.935   0.041    0.205   0.072   -0.306173  -0.220337  4.654    5.561    1.028   -1.281783   -1.612242  
  8.935   -0.025   0.202   0.055   0.333069   1.061016   4.182    6.394    3.743   -1.371338   -1.516404  
  8.935   -0.041   0.253   0.119   0.535123   1.201224   3.276    3.92     2.092   -0.752876   -0.905137  
  8.935   0.025    0.225   0.077   0.073459   0.771073   3.308    5.483    3.448   -0.545151   -0.026034  
  8.935   -0.008   0.214   0.074   0.288751   0.9858     2.721    5.546    3.836   -0.345458   0.435925   
  8.935   -0.004   0.232   0.111   0.13879    0.817829   3.937    4.626    1.661   -1.067086   -0.807291  
  8.935   0.014    0.187   0.048   0.136989   1.189248   -4.059   9.934    5.854   0.820476    0.605939   
  8.935   -0.052   0.254   0.098   0.345198   0.5703     3.012    6.52     3.972   -1.075336   -0.690974  
  8.935   0.035    0.211   0.078   -0.212878  -0.100822  -0.666   2.16     1.66    0.795514    0.263162   
  8.935   -0.025   0.211   0.07    0.27574    0.603243   3.052    4.407    1.988   -0.974497   -0.153839  
  8.935   -0.033   0.255   0.097   0.403522   0.667398   0.022    5.609    4.357   0.416724    0.5946     
  8.935   -0.05    0.233   0.082   0.345252   0.455091   3.43     4.346    2.058   -1.062734   -0.346539  
  8.935   -0.063   0.292   0.118   0.465394   0.696193   4.893    5.929    2.106   -1.329554   -0.927261  
  8.935   -0.032   0.247   0.122   0.402354   0.932761   1.919    2.421    2.153   -0.932261   -1.233296  
  8.935   0.007    0.201   0.063   0.136382   0.638605   1.376    1.935    1.651   -0.963557   0.043132   
  8.935   -0.011   0.217   0.067   0.204649   0.432938   2.265    3.358    2.312   -1.563765   -1.298365  
  8.935   0.02     0.252   0.093   0.070621   0.463385   -0.677   2.959    1.256   0.616933    -0.002721  
  8.935   0.013    0.178   0.044   0.120325   0.610308   3.15     7.609    3.597   -1.265337   -0.626991  
  8.935   -0.013   0.211   0.088   0.157524   0.558141   0.407    5.027    3.009   0.061621    0.358818   
  8.935   -0.004   0.213   0.08    0.363192   1.066492   4.523    4.866    1.2     -1.611321   -1.060867  
  8.935   -0.019   0.285   0.119   0.200698   0.385433   2.743    4.839    3.35    -0.60213    -0.091034  
  8.935   -0.076   0.248   0.101   0.654842   1.126149   4.839    6.113    1.671   -1.873233   -2.443995  
  8.935   -0.017   0.224   0.076   0.222084   0.977768   3.23     3.768    1.064   -1.099443   0.14732    
  8.935   -0.017   0.245   0.081   0.246537   0.773398   0.451    4.578    3.667   0.051151    -0.285544  
  8.935   -0.009   0.216   0.083   0.235303   0.812875   3.189    4.548    1.385   -1.347622   -1.010119  
  8.935   0.03     0.238   0.081   0.078949   0.834689   -0.052   1.687    1.156   1.380337    2.512415   
  8.935   0.018    0.212   0.07    -0.035387  0.363909   3.513    5.225    2.763   -1.323289   -0.509489  
  8.935   -0.039   0.28    0.127   0.374535   0.700808   -0.791   6.262    2.893   0.581529    0.569913   
  8.935   -0.024   0.187   0.046   0.367672   1.111089   2.932    3.847    2.516   -1.273562   -1.103731  
  8.935   0.026    0.269   0.096   0.077923   0.510692   2.638    5.44     4.26    -1.041066   -0.772049  
  8.935   0.007    0.214   0.074   0.155893   0.946221   0.431    3.877    2.914   0.210755    0.394234   
  8.935   -0.007   0.203   0.098   0.133939   0.72558    1.921    3.652    2.902   -0.397835   0.221931   
  8.935   -0.03    0.228   0.104   0.277456   0.686947   2.357    4.881    2.916   -0.752112   -0.554009  
  8.935   -0.056   0.262   0.108   0.540471   1.005885   -1.379   6.036    2.406   0.315156    -0.002729  
  8.935   0.024    0.184   0.051   0.027673   0.877843   3.003    5.521    2.249   -0.682224   -1.064396  
  8.935   -0.03    0.248   0.087   0.209397   0.5424     3.955    5.407    3.899   -1.717863   -1.714801  
  8.935   0.008    0.249   0.087   0.230398   0.846456   3.277    5.886    1.63    -0.711081   -0.124204  
  8.935   -0.001   0.19    0.057   0.004622   0.23399    3.455    6.459    3.65    -0.901407   -0.660012  
  8.935   -0.047   0.271   0.095   0.448704   0.846507   2.018    4.591    3.106   -0.778251   -0.07964   
  8.935   -0.08    0.28    0.143   0.516114   0.705588   7.374    10.334   4.316   -1.098161   -0.803701  
  8.935   -0.026   0.262   0.118   0.277823   0.704121   -0.26    4.178    1.88    0.315563    0.332506   
  8.935   -0.001   0.254   0.112   0.103465   0.595272   1.268    5.161    3.404   -0.658373   -0.540658  
  8.935   -0.061   0.288   0.144   0.397526   0.698583   4.1      4.685    1.903   -1.601358   -1.90796   
  8.935   -0.008   0.229   0.089   0.11585    0.357868   0.198    3.82     2.642   0.215783    0.394614   
  8.935   0.022    0.236   0.072   -0.021176  0.463749   3.912    4.533    1.913   -0.655228   0.521937   
  8.935   -0.02    0.219   0.076   0.167234   0.276166   0.656    3.109    2.303   0.007852    0.275238   
  8.935   -0.039   0.281   0.116   0.330459   0.670016   4.142    5.62     2.559   -1.045538   -0.364227  
  8.935   -0.022   0.242   0.112   0.27911    0.741082   0.349    0.858    0.284   0.651017    -0.570072  
  8.935   0.021    0.257   0.095   0.067868   0.548508   2.143    4.068    2.088   -0.219016   0.044013   
  8.935   -0.009   0.195   0.064   0.151666   0.647671   -0.525   3.358    2.918   0.182808    -0.263202  
  8.935   -0.001   0.209   0.082   0.045452   0.519054   0.609    5.286    4.977   -0.402785   -0.067752  
  8.935   -0.047   0.28    0.099   0.452468   0.768764   -1.194   4.504    4.306   0.162825    0.224458   
  8.935   -0.001   0.2     0.053   0.113261   0.720555   3.572    6.757    2.609   -1.365311   -1.228016  
  8.935   -0.027   0.223   0.089   0.153576   0.251017   0.148    4.658    2.481   0.033911    0.414206   
  8.935   0.039    0.218   0.079   -0.090422  0.370844   5.927    8.093    3.79    -1.332021   -1.1328    
  8.935   -0.018   0.241   0.117   0.292505   0.741389   2.66     1.857    1.398   -1.520942   2.65057    
  8.935   -0.025   0.262   0.116   0.237121   0.436663   2.744    3.98     1.022   -1.110878   -0.551996  
  8.939   -0.025   0.236   0.098   0.206832   0.488101   3.335    5.159    2.69    -0.874508   -1.02047   
  8.939   0.023    0.225   0.097   -0.037682  0.421833   2.223    3.672    1.885   -1.033003   -1.120816  
  8.939   -0.005   0.229   0.073   0.372057   1.166854   2.484    4.571    3.77    -1.791314   -1.523141  
  8.939   0.001    0.253   0.084   0.067547   0.380017   2.306    3.236    1.558   -2.092859   -2.981463  
  8.939   -0.087   0.326   0.147   0.518329   0.620872   1.718    2.804    2.311   -0.655858   0.166021   
  8.939   -0.037   0.221   0.082   0.321561   0.661412   0.937    3.163    2.565   -0.453434   -0.322097  
  8.939   0.013    0.259   0.083   0.060801   0.262533   3.681    8.936    4.938   -0.891773   -0.17972   
  8.939   0.035    0.255   0.088   -0.081464  0.218366   4.751    7.156    3.091   -0.979783   -0.90531   
  8.939   -0.02    0.232   0.093   0.297172   0.607967   3.399    6.694    3.56    -0.837432   -0.52636   
  8.939   -0.044   0.245   0.098   0.452602   0.869755   -1.908   5.936    3.066   0.911176    0.886547   
  8.939   0.007    0.195   0.075   0.187082   1.071397   4.784    7.526    1.966   -1.252666   -1.204224  
  8.939   -0.006   0.236   0.104   0.106057   0.235539   3.322    2.27     0.507   -1.154038   -1.666227  
  8.939   -0.046   0.217   0.098   0.459589   0.626039   1.6      3.03     3.467   -1.079897   -0.991063  
  8.939   -0.057   0.23    0.086   0.51669    0.876143   1.906    5.807    3.862   -0.516615   -0.145465  
  8.939   -0.014   0.235   0.08    0.152312   0.495926   4.287    7.347    3.049   -1.108051   -0.699755  
  8.939   0.021    0.215   0.056   0.167289   0.660606   2.548    4.732    2.256   -0.915091   -0.404045  
  8.939   -0.06    0.266   0.108   0.427274   0.740622   3.074    3.441    1.749   -1.465594   -1.041368  
  8.939   -0.023   0.235   0.092   0.1624     0.134843   -2.564   5.623    3.566   1.060628    0.746053   
  8.939   -0.052   0.246   0.106   0.45995    0.434402   3.305    3.732    1.057   -1.24427    -0.315446  
  8.939   -0.011   0.239   0.094   0.254997   0.484441   2.265    2.873    2.075   -0.753117   0.134137   
  8.939   0.017    0.248   0.098   0.048053   0.301527   -1.489   3.189    3.304   0.402842    0.187355   
  8.939   -0.018   0.221   0.098   0.179913   0.562865   5.302    7.411    2.648   -1.262681   -0.382431  
  8.939   -0.038   0.249   0.109   0.382617   0.760067   -0.018   4.805    2.861   0.658347    1.004617   
  8.939   -0.038   0.207   0.092   0.472423   1.066214   3.08     3.231    0.321   -0.390042   1.728961   
  8.939   -0.01    0.223   0.075   0.228296   0.892311   0.03     0.563    0.946   2.57893     0.574982   
  8.939   -0.041   0.248   0.114   0.340607   0.630233   3.066    3.825    1.584   -0.91477    -1.070039  
  8.939   -0.039   0.239   0.087   0.335431   0.616027   4.51     6.957    2.033   -1.409844   -0.881976  
  8.939   -0.023   0.22    0.058   0.357188   0.658052   -2.218   4.445    3.739   1.167099    1.121034   
  8.939   -0.031   0.207   0.084   0.283593   0.71828    2.237    5.466    4.365   -0.720835   -0.375358  
  8.939   -0.031   0.297   0.132   0.341358   0.753945   1.046    5.004    3.269   -0.190577   0.323506   
  8.939   -0.039   0.224   0.082   0.389045   0.864616   4.067    3.028    1.534   -1.246427   -1.179616  
  8.939   0.02     0.218   0.073   0.05745    0.19093    3.451    5.312    1.134   -1.352181   -0.681965  
  8.939   -0.028   0.198   0.086   0.409729   0.950144   1.454    1.196    0.958   -0.975973   -3.0557    
  8.939   -0.031   0.19    0.056   0.314836   0.722789   1.697    4.72     2.871   0.254705    0.31678    
  8.939   0.053    0.234   0.06    -0.082789  0.411701   1.254    1.828    0.949   -0.880286   0.92897    
  8.939   -0.067   0.222   0.075   0.63264    1.272202   2.11     4.504    3.145   -0.313321   -0.028706  
  8.939   -0.047   0.255   0.079   0.450166   0.79336    -2.022   7.192    4.015   0.735103    0.479892   
  8.939   -0.048   0.278   0.108   0.428573   0.620193   1.407    4.866    4.004   -0.293461   -0.132482  
  8.939   -0.018   0.224   0.095   0.233484   0.673193   -1.877   6.78     3.68    0.514346    0.288589   
  8.939   -0.021   0.249   0.091   0.259328   0.642706   1.745    3.861    0.934   -0.055535   0.394207   
  8.939   -0.013   0.232   0.08    0.069941   0.036633   -0.481   5.385    5.054   0.130481    0.027861   
  8.939   0.013    0.227   0.063   0.088698   0.187546   4.135    5.799    2.843   -0.861928   -0.437939  
  8.939   0.002    0.193   0.061   0.274264   0.692219   1.552    6.589    5.819   -0.283972   0.082201   
  8.939   -0.008   0.23    0.101   0.199321   0.685377   0.719    3.186    2.521   -0.753048   -0.589299  
  8.939   -0.026   0.215   0.067   0.333302   0.695459   -0.89    2.22     1.73    0.336356    -0.077052  
  8.939   0.02     0.238   0.09    0.061993   0.798907   -3.007   8.059    4.482   0.714715    0.490461   
  8.939   -0.031   0.214   0.093   0.430795   1.021636   2.433    3.512    2.496   -1.011911   -0.142784  
  8.939   0.031    0.236   0.073   0.029031   0.625711   2.789    4.876    3.693   -1.375661   -1.324684  
  8.939   -0.074   0.299   0.131   0.570687   1.028785   1.771    2.369    3.454   -0.298723   0.67148    
  8.939   0.029    0.213   0.057   0.020003   0.410666   2.133    3.752    1.988   -1.245553   0.070684   
  8.939   -0.01    0.217   0.094   0.213941   0.745077   1.775    1.439    1.712   -2.284882   -2.622497  
  8.939   0.029    0.202   0.058   -0.083532  0.368725   3.93     3.888    0.889   -1.066135   0.02876    
  8.939   -0.015   0.228   0.078   0.289925   0.982249   -0.266   6.567    4.238   0.225185    -0.195431  
  8.939   -0.034   0.294   0.117   0.380336   0.580997   -0.579   1.806    1.506   0.257649    1.130135   
  8.939   -0.058   0.264   0.092   0.453562   0.708776   2.925    5.197    2.003   -0.234354   0.136691   
  8.939   -0.064   0.241   0.101   0.455129   0.671646   0.499    5.993    4.855   -0.237437   0.073703   
  8.939   -0.072   0.273   0.126   0.536468   0.787723   2.737    3.181    1.173   -1.132111   -2.565308  
  8.939   0.004    0.223   0.089   0.142627   0.619026   3.371    4.173    1.21    -1.3088     -1.651574  
  8.939   0.003    0.18    0.071   0.192599   0.983488   1.495    4.251    3.625   -0.556687   -0.291477  
  8.939   0.003    0.198   0.071   0.034417   0.550782   0.874    4.675    3.16    -0.001365   0.23814    
  8.939   -0.027   0.191   0.068   0.387597   0.905878   2.329    3.267    1.419   -0.958764   -0.697931  
  8.939   -0.001   0.2     0.066   0.143059   0.518589   4.071    4.45     1.031   -1.012189   -0.074552  
  8.939   -0.035   0.224   0.099   0.463841   1.256349   0.333    3.415    2.688   -0.236228   0.172496   
  8.939   0.003    0.199   0.055   0.173086   1.198044   2.494    4.316    3.204   -0.539197   -0.148421  
  8.939   -0.059   0.24    0.124   0.486323   0.897954   3.669    4.306    1.176   -1.151928   -0.723632  
  8.939   -0.038   0.232   0.108   0.348168   0.709303   -0.137   3.934    3.935   -0.051227   -0.157333  
  8.939   -0.018   0.234   0.098   0.297253   0.732719   1.766    4.572    3.231   -0.303608   0.097227   
  8.939   -0.036   0.247   0.11    0.388427   0.846102   2.651    5.096    2.914   -0.624742   0.129302   
  8.939   -0.079   0.29    0.136   0.489931   0.735377   3.512    4.23     1.486   -1.168906   -0.631777  
  8.939   -0.049   0.251   0.095   0.434847   0.603246   2.49     4.335    2.596   -1.36938    -1.110076  
  8.939   0.029    0.225   0.07    -0.187039  0.124793   2.945    2.869    0.543   -1.273647   2.007805   
  8.939   -0.035   0.235   0.083   0.471127   1.071099   0.959    0.974    0.134   -0.017009   -2.518035  
  8.939   -0.003   0.231   0.115   0.204357   0.760396   2.328    4.37     2.326   -0.883218   -0.440482  
  8.939   -0.084   0.298   0.123   0.552181   0.891449   4.21     5.065    1.754   -1.331818   -0.780463  
  8.939   -0.009   0.241   0.106   0.135928   0.476019   2.716    3.713    2.031   -1.259721   -0.844334  
  8.939   -0.003   0.267   0.082   0.326319   0.886091   2.532    3.765    2.207   -0.97528    -0.741851  
  8.939   -0.016   0.229   0.086   0.232915   0.654885   3.898    5.916    1.387   -1.665489   -2.233125  
  8.939   -0.046   0.225   0.049   0.365313   0.600195   7.698    8.966    2.191   -1.651944   -2.399321  
  8.939   -0.015   0.2     0.069   0.243847   0.624404   2.252    2.061    1.389   -0.373025   1.526494   
  8.939   -0.036   0.265   0.105   0.416686   0.779012   0.05     2.867    1.708   0.246402    0.099023   
  8.939   -0.046   0.258   0.085   0.596444   0.908335   -3.839   6.32     4.855   0.743866    0.381718   
  8.939   -0.006   0.215   0.063   0.176439   0.607024   0.728    6.357    4.011   0.041965    0.330359   
  8.939   -0.033   0.26    0.112   0.490006   1.025892   2.715    5.015    2.574   -0.821398   -0.579529  
  8.939   0.044    0.242   0.088   0.036239   0.704748   5.449    8.97     4.658   -1.122748   -0.669344  
  8.939   -0.011   0.214   0.085   0.193388   0.657909   2.72     3.954    1.351   -0.501461   -0.482114  
  8.939   -0.026   0.256   0.106   0.199307   0.492432   3.819    5.749    2.508   -0.907923   -0.915093  
  8.939   -0.032   0.253   0.106   0.279812   0.450095   4.843    5.506    2.531   -0.979818   -0.664874  
  8.939   0.042    0.216   0.075   -0.322301  -0.004088  1.856    3.741    2.251   -0.383831   0.023539   
  8.939   -0.012   0.19    0.057   0.425993   1.385521   3.913    3.814    0.721   -1.187417   2.493722   
  8.939   -0.08    0.31    0.121   0.558771   0.917972   1.237    3.29     1.955   -0.54428    0.28973    
  8.939   0.022    0.182   0.044   -0.063002  0.496686   1.782    2.997    2.211   -0.334397   0.053721   
  8.939   0.003    0.2     0.04    0.063198   0.39761    3.101    4.023    2.942   -1.170964   -1.341144  
  8.939   -0.07    0.234   0.113   0.533549   1.019675   -0.413   4.165    2.564   0.209624    0.6234     
  8.939   0.016    0.195   0.06    0.183911   0.721939   1.671    2.742    1.602   -1.143426   -0.445848  
  8.939   -0.057   0.257   0.119   0.376378   0.739001   2.21     3.817    1.619   -0.981837   -0.670774  
  8.939   -0.01    0.206   0.098   0.258197   0.933747   0.757    3.227    2.064   -0.273634   -0.323813  
  8.939   -0.009   0.222   0.094   0.225457   0.734733   0.275    4.531    4.367   0.087509    0.208859   
  8.939   -0.032   0.209   0.079   0.397696   0.938865   3.734    6.572    3.831   -0.660287   -0.255709  
  8.939   -0.062   0.244   0.101   0.508108   0.760332   3.684    8.583    4.524   -1.03576    -0.951183  
  8.939   -0.021   0.25    0.109   0.316205   0.80626    4.457    6.654    2.986   -1.354148   -0.929844  
  8.943   0.065    0.204   0.044   -0.175617  0.758587   2.557    5.36     3.496   -0.548951   -0.884808  
  8.943   0.024    0.239   0.079   0.011857   0.406136   1.329    5.147    4.678   -0.61373    -0.344334  
  8.943   -0.042   0.263   0.136   0.414687   0.941964   1.78     6.635    5.75    -0.371589   -0.050904  
  8.943   -0.054   0.251   0.124   0.617278   1.271117   4.04     7.193    4.569   -0.70088    -0.279431  
  8.943   -0.02    0.214   0.074   0.274851   0.799127   -0.674   5.799    5.323   0.284411    0.236578   
  8.943   -0.004   0.207   0.061   0.148471   0.967449   -1.891   4.175    3.488   1.242055    1.346343   
  8.943   -0.018   0.249   0.115   0.162417   0.444524   4.546    6.215    1.012   -1.553208   -2.121197  
  8.943   0.001    0.154   0.046   0.058159   1.114952   1.743    1.669    1.457   -0.862203   0.113752   
  8.943   -0.062   0.311   0.13    0.512212   0.865774   2.624    5.133    3.322   -0.833114   -0.129337  
  8.943   -0.006   0.229   0.081   0.130956   0.421234   1.703    1.157    0.262   -1.063612   3.115002   
  8.943   0.009    0.205   0.073   0.045383   0.173143   -2.263   6.814    3.118   0.879625    0.287182   
  8.943   0.031    0.222   0.054   -0.023714  0.663157   2.261    2.498    1.431   -1.077439   -0.068813  
  8.943   -0.004   0.226   0.062   0.123308   0.271623   -0.391   4.419    2.45    0.671344    1.033849   
  8.943   0.007    0.26    0.083   0.045798   0.279642   4.102    3.854    1.376   -1.179931   -2.092201  
  8.943   0.02     0.224   0.081   -0.00948   0.517171   2.398    1.922    1.062   -1.421626   -0.969876  
  8.943   -0.002   0.207   0.082   0.295305   0.772872   2.176    3.607    0.397   -1.173456   0.399068   
  8.943   0.044    0.17    0.034   -0.281865  0.096085   3.162    5.559    2.667   -1.338325   -0.838547  
  8.943   0.021    0.2     0.081   0.039933   0.561507   0.865    3.548    2.635   -0.209533   -0.40483   
  8.943   -0.046   0.218   0.095   0.471804   1.000658   3.018    4.737    2.26    -1.168072   -0.84341   
  8.943   -0.015   0.258   0.102   0.263824   0.597487   7.824    10.564   3.252   -1.337624   -1.099033  
  8.943   -0.014   0.182   0.062   0.271637   0.895493   3.631    5.141    1.793   -1.06819    -0.779029  
  8.943   0.025    0.219   0.078   0.044538   0.763494   -1.622   2.883    1.962   0.015533    -0.180477  
  8.943   0.012    0.208   0.067   0.154569   0.841142   0.215    5.35     3.929   0.319526    0.739515   
  8.943   -0.051   0.247   0.122   0.477427   0.807483   -0.762   3.257    1.534   0.663252    0.666549   
  8.943   -0.01    0.22    0.068   0.289777   0.772628   2.523    2.911    1.595   -1.192774   -0.914096  
  8.943   -0.001   0.232   0.099   0.16586    0.47352    1.656    4.837    3.691   -0.225742   -0.098853  
  8.943   -0.056   0.26    0.125   0.43902    0.852025   2.078    3.872    1.613   -0.566953   -0.671431  
  8.943   -0.013   0.212   0.077   0.257151   0.834864   2.094    4.392    3.128   -0.30044    -0.137149  
  8.943   0.008    0.228   0.099   0.096633   0.582476   4.693    5.578    2.39    -1.539653   -1.974643  
  8.943   0.01     0.242   0.087   -0.011969  0.338234   2.268    3.526    3.081   -0.881681   -0.2723    
  8.943   -0.016   0.267   0.106   0.320788   0.778631   1.036    1.623    0.789   -0.101584   -1.133037  
  8.943   -0.005   0.241   0.113   0.195995   0.651725   0.177    2.201    0.891   0.870607    0.941033   
  8.943   -0.052   0.241   0.086   0.337691   0.65702    -0.526   1.72     2.424   -0.065722   -0.322741  
  8.943   -0.076   0.301   0.132   0.576559   0.751576   4.999    7.223    1.751   -1.454989   -0.998228  
  8.943   -0.017   0.205   0.078   0.357295   0.711693   1.814    2.949    2.82    -0.621041   -0.71113   
  8.943   0.019    0.191   0.053   -0.043163  0.232673   1.194    3.353    1.109   0.001693    0.943662   
  8.943   0.037    0.212   0.077   0.042863   0.8144     5.899    7.93     4.777   -1.5952     -1.865529  
  8.943   -0.011   0.224   0.092   0.160416   0.35524    0.285    2.955    2.252   -0.066456   -0.053087  
  8.943   -0.054   0.254   0.107   0.581545   1.053443   1.611    4.942    3.675   -0.478328   -0.195153  
  8.943   0.014    0.228   0.074   0.101589   0.701541   2.287    2.999    0.977   -0.356355   -0.404831  
  8.943   -0.019   0.231   0.09    0.165042   0.409956   1.651    3.298    2.614   -1.101983   -1.525212  
  8.943   -0.045   0.287   0.117   0.282558   0.391832   2.3      3.811    2.775   -0.958326   -0.658417  
  8.943   -0.043   0.253   0.102   0.388188   0.722538   1.002    2.539    2.374   -0.637232   0.474261   
  8.943   0.018    0.238   0.103   -0.075069  0.15944    -0.493   3.408    1.763   0.64534     0.602694   
  8.943   0.016    0.237   0.102   0.025631   0.448673   2.312    3.419    1.563   -0.886568   0.032292   
  8.943   -0.013   0.199   0.065   0.185408   0.512653   4.116    5.245    1.389   -1.496144   -0.834172  
  8.943   -0.01    0.248   0.089   0.156848   0.432066   1.037    5.533    2.885   -0.166333   0.340546   
  8.943   -0.058   0.237   0.102   0.576519   1.044692   0.406    3.681    0.803   0.623058    0.515706   
  8.943   -0.028   0.193   0.091   0.285352   0.742962   2.442    4.184    2.274   -1.175749   -0.983386  
  8.943   -0.008   0.235   0.074   0.157203   0.390529   3.495    2.877    0.443   -1.854051   2.612015   
  8.943   0.008    0.195   0.059   0.132715   0.895201   -0.504   2.233    3.544   -0.384315   -0.27292   
  8.943   -0.05    0.215   0.081   0.606557   1.428815   2.696    5.248    2.29    -0.781741   9.54E-4    
  8.943   -0.007   0.25    0.068   0.187968   0.407478   0.056    3.486    4.291   0.547043    1.143385   
  8.943   -0.036   0.197   0.064   0.347173   1.069275   1.581    1.611    1.588   -1.097643   0.035625   
  8.943   0.03     0.197   0.037   -0.054546  0.259407   1.764    3.619    1.495   -0.372294   0.492367   
  8.943   -0.026   0.23    0.084   0.334535   0.658621   1.32     6.735    5.387   -0.381473   -0.182662  
  8.943   -0.015   0.256   0.069   0.338959   0.815906   -0.263   2.714    0.67    0.576556    0.530922   
  8.943   -0.052   0.236   0.078   0.518083   0.902707   -0.177   3.379    2.939   0.202002    0.436945   
  8.943   -0.028   0.235   0.089   0.271612   0.730251   3.71     5.785    3.375   -1.453148   -0.920595  
  8.943   -0.029   0.22    0.111   0.385141   0.886866   1.6      2.358    1.54    -0.851254   -0.885935  
  8.943   -0.008   0.213   0.07    0.233869   0.91773    3.198    5.432    2.733   -0.627582   -0.562526  
  8.943   0.001    0.216   0.08    0.177496   0.637148   -0.116   5.048    3.976   0.095897    0.378339   
  8.943   -0.04    0.305   0.156   0.353229   0.763249   3.545    6.009    2.898   -1.269305   -0.622561  
  8.943   -0.017   0.202   0.084   0.334      0.857343   3.271    4.225    1.288   -0.656268   -0.280441  
  8.943   0.03     0.202   0.061   -0.249205  0.22481    -0.929   2.142    2.763   0.443731    0.622963   
  8.943   0.029    0.197   0.079   -0.079367  0.391456   1.973    2.514    0.714   -0.985872   -0.573554  
  8.943   0.014    0.204   0.067   0.189054   1.165582   3.596    6.332    2.482   -0.973695   0.013235   
  8.943   -0.032   0.215   0.095   0.353469   0.777703   -1.082   5.457    4.357   0.251316    -0.118723  
  8.943   -0.002   0.212   0.065   0.10006    0.566685   -0.703   3.485    2.962   1.015132    1.338405   
  8.943   -0.015   0.25    0.105   0.265388   0.827565   2.777    6.543    4.838   -0.825556   -0.364633  
  8.943   0.023    0.214   0.079   -0.026433  0.445004   1.509    2.821    1.761   0.566585    1.004035   
  8.943   -0.007   0.208   0.089   0.169532   0.492397   2.872    4.501    1.709   -0.977227   -0.573995  
  8.943   -0.033   0.233   0.072   0.40024    0.867004   3.356    2.748    2.035   -1.165033   2.421748   
  8.943   0.008    0.238   0.084   0.207776   0.822722   -2.66    5.082    2.814   0.678242    0.607382   
  8.943   0.007    0.179   0.07    0.119561   0.761414   1.275    2.059    1.371   0.292884    1.424358   
  8.943   -0.059   0.265   0.131   0.422425   0.693538   6.53     9.22     3.382   -1.253408   -1.106999  
  8.943   -0.075   0.28    0.134   0.555735   0.800713   3.12     3.493    1.716   -0.93682    -0.733069  
  8.943   -0.024   0.281   0.137   0.133468   0.293934   4.231    5.444    2.015   -0.807896   -0.102793  
  8.943   0.023    0.199   0.067   0.003444   0.895218   3.016    4.791    2.508   -1.024693   -0.477054  
  8.943   -0.048   0.23    0.115   0.381436   0.667803   -0.306   5.391    4.619   0.320697    0.375168   
  8.943   -0.033   0.242   0.085   0.243436   0.437322   3.491    5.397    2.169   -0.934143   -0.810653  
  8.943   -0.026   0.274   0.118   0.32176    0.559916   5.999    9.917    3.797   -1.292676   -0.713449  
  8.943   -0.01    0.231   0.079   0.207942   0.543617   1.195    4.48     4.038   -0.041544   0.371148   
  8.943   -0.036   0.242   0.099   0.460083   1.072461   3.301    2.149    1.389   -1.281612   1.215095   
  8.943   -0.018   0.208   0.041   0.179083   0.573465   4.126    3.585    1.207   -1.41764    -1.346243  
  8.943   -0.012   0.187   0.071   0.197454   0.543445   2.083    3.495    2.286   -0.938667   -0.236113  
  8.943   0.015    0.228   0.079   0.119802   0.594672   1.003    6.705    4.53    -0.071986   0.409691   
  8.943   -0.082   0.25    0.095   0.620616   0.957841   0.536    4.158    3.115   0.072405    0.238625   
  8.943   -0.011   0.211   0.054   0.197482   0.381639   4.682    6.587    2.821   -0.67834    -0.835265  
  8.943   0.011    0.189   0.07    0.079591   0.632942   -0.542   2.312    2.436   0.233651    -0.340056  
  8.943   0.02     0.214   0.073   0.027949   0.779021   0.643    4.153    2.498   -0.24229    -0.242019  
  8.943   -0.019   0.239   0.114   0.188854   0.366099   -0.974   4.509    4.184   0.338852    0.135656   
  8.943   0.023    0.202   0.065   -0.10648   0.374084   0.625    2.523    1.795   0.071683    0.416524   
  8.943   -0.01    0.225   0.072   0.275731   0.648424   0.621    1.787    0.918   -1.330325   -0.985922  
  8.943   0.012    0.276   0.091   0.08277    0.38903    3.255    4.588    1.68    -1.153587   -1.04576   
  8.943   -0.056   0.24    0.085   0.526676   0.912142   4.464    6.029    3.175   -1.406915   -1.277146  
  8.943   -0.028   0.226   0.103   0.190684   0.305371   2.019    1.716    1.816   0.049603    1.446529   
  8.943   -0.039   0.248   0.083   0.397284   0.872426   -0.363   4.492    2.728   0.325746    0.503274   
  8.943   0.005    0.262   0.097   0.195698   0.627715   -0.998   7.798    5.556   0.419871    0.357871   
  8.943   -0.058   0.294   0.137   0.488386   0.925283   0.826    3.272    2.702   -0.722249   -0.814662  
  8.947   -0.037   0.214   0.102   0.341192   0.974522   -0.49    2.368    2.543   -0.241962   -0.258442  
  8.947   -0.084   0.258   0.093   0.627141   0.935112   2.492    5.281    2.454   -0.928237   -0.614769  
  8.947   0.005    0.21    0.095   0.345454   1.317092   4.292    7.149    3.191   -1.680221   -1.805953  
  8.947   0.012    0.236   0.074   0.137805   0.765526   1.288    2.227    1.718   -1.080516   -0.805667  
  8.947   -0.024   0.283   0.101   0.277553   0.733326   1.446    5.809    3.273   -0.387839   -0.205423  
  8.947   -0.015   0.237   0.088   0.221715   0.482995   3.521    7.725    4.013   -1.005638   -0.5695    
  8.947   -0.02    0.24    0.092   0.371861   0.860712   -1.019   4.066    2.056   0.875138    0.02156    
  8.947   -0.041   0.27    0.107   0.304825   0.540838   2.892    5.265    3.575   -0.833466   -0.468104  
  8.947   -0.036   0.234   0.095   0.32353    0.69219    3.497    4.415    2.9     -1.126838   -1.072185  
  8.947   -0.009   0.202   0.088   0.273248   1.033594   6.657    8.262    3.583   -1.365181   -1.505738  
  8.947   -0.023   0.233   0.112   0.22609    0.544732   5.489    7.698    1.865   -1.131783   -0.578977  
  8.947   -0.057   0.267   0.105   0.4941     1.067409   1.257    6.249    3.311   -0.198469   -0.091874  
  8.947   -0.032   0.207   0.099   0.356633   0.798086   1.812    4.421    2.057   -0.640182   -0.137361  
  8.947   -0.005   0.206   0.081   0.132131   0.337418   1.263    5.443    4.439   -0.461072   -0.024849  
  8.947   -0.035   0.19    0.052   0.363372   0.560531   2.61     4.5      2.012   -0.533673   -0.347338  
  8.947   -0.005   0.222   0.073   0.078203   0.159749   2.302    2.007    0.204   -1.108866   -0.539721  
  8.947   -0.082   0.278   0.121   0.646092   1.230015   1.88     2.854    1.316   -1.932689   -1.507444  
  8.947   -0.033   0.229   0.096   0.515838   1.107624   5.597    6.748    2.354   -1.569905   -1.761384  
  8.947   0.013    0.199   0.068   0.100497   0.847946   2.102    5.498    3.64    -0.419118   -0.089974  
  8.947   0.015    0.18    0.062   0.085025   0.732198   -1.496   6.276    4.352   0.619989    0.777554   
  8.947   -0.043   0.229   0.098   0.409471   1.018494   2.963    5.063    1.899   -1.281653   -1.240035  
  8.947   -0.018   0.257   0.07    0.256216   0.477259   -0.342   1.905    1.213   0.193007    0.317087   
  8.947   -0.011   0.257   0.096   0.246245   0.507435   3.855    5.573    3.121   -1.208954   -1.240235  
  8.947   0.049    0.208   0.043   -0.204821  0.155096   2.761    3.544    1.125   -0.557217   -0.787701  
  8.947   -0.02    0.193   0.074   0.255062   0.722064   3.45     4.887    1.473   -0.908573   -0.545401  
  8.947   -0.022   0.225   0.099   0.304855   0.780507   4.908    5.769    1.77    -1.499671   -1.214359  
  8.947   0.017    0.23    0.067   0.064263   0.819273   2.204    7.906    5.383   -0.522446   -0.139862  
  8.947   -0.013   0.197   0.056   0.181677   0.725964   1.852    2.696    0.622   -0.540441   1.030401   
  8.947   -0.005   0.222   0.096   0.105819   0.285515   -0.174   3.343    2.328   0.386434    0.192366   
  8.947   -0.039   0.249   0.1     0.39562    0.786054   4.631    5.304    0.949   -1.286265   0.064702   
  8.947   -0.006   0.191   0.052   0.15221    0.625113   -1.532   6.315    4.535   0.41369     0.400329   
  8.947   -0.003   0.211   0.079   0.360535   1.14206    -1.286   5.994    5.276   0.22594     0.387807   
  8.947   0.007    0.195   0.052   0.110032   0.465381   -2.179   5.284    3.51    0.942242    0.405152   
  8.947   -0.103   0.273   0.098   0.701549   0.839362   4.29     6.955    2.646   -1.006677   -0.384242  
  8.947   0.014    0.236   0.107   0.011011   0.347324   1.74     3.058    2.851   -1.161511   -0.38189   
  8.947   -0.023   0.295   0.144   0.122886   0.263881   3.023    4.05     2.576   -0.856146   -0.736186  
  8.947   -0.053   0.26    0.123   0.426776   0.770383   -0.067   2.656    2.815   -0.562925   0.054454   
  8.947   -0.044   0.233   0.082   0.383101   0.665388   0.106    1.492    0.856   0.58929     1.575607   
  8.947   0.018    0.21    0.053   0.065811   0.477652   3.128    6.493    4.187   -0.878364   -0.671572  
  8.947   -0.05    0.237   0.083   0.486842   0.972098   -1.226   7.004    3.878   0.972765    1.439799   
  8.947   -0.014   0.227   0.086   0.181319   0.392894   3.739    4.549    1.811   -0.99571    -0.6558    
  8.947   -0.017   0.255   0.109   0.269741   0.699109   5.513    7.43     3.149   -1.816678   -1.825766  
  8.947   -0.028   0.197   0.07    0.326059   0.874696   3.298    3.957    1.936   -1.166025   -1.092734  
  8.947   -0.013   0.226   0.068   0.283805   0.732776   5.126    6.998    2.908   -1.322879   -1.180906  
  8.947   -0.015   0.227   0.099   0.149284   0.542454   3.051    4.612    2.651   -0.707867   -0.550553  
  8.947   0.007    0.211   0.084   0.157415   0.561141   0.306    7.032    5.274   0.073474    -0.130667  
  8.947   -0.016   0.246   0.084   0.340357   0.725407   1.869    3.451    2.288   -1.357633   -0.705192  
  8.947   -0.03    0.175   0.079   0.396627   1.117549   -1.708   4.748    2.586   0.503782    0.143491   
  8.947   -0.027   0.222   0.1     0.319827   0.842415   -2.6     5.638    1.878   1.027861    0.298236   
  8.947   -0.051   0.25    0.099   0.444871   0.893778   6.908    8.136    2.344   -1.058265   -0.499176  
  8.947   -0.018   0.212   0.078   0.330109   0.928863   4.053    5.805    2.819   -1.552042   -1.491938  
  8.947   -0.024   0.208   0.071   0.343949   1.235375   0.421    3.544    2.639   0.075256    -0.453499  
  8.947   -0.014   0.168   0.079   0.066985   0.862572   2.266    5.529    3.476   -0.53366    -0.487466  
  8.947   -0.017   0.208   0.068   0.190501   0.501055   3.42     5.753    3.93    -0.826403   -0.380929  
  8.947   -0.014   0.25    0.083   0.281097   0.665392   -1.232   3.165    2.233   0.842514    0.199519   
  8.947   -0.035   0.264   0.102   0.344329   0.707064   0.043    2.885    4.375   -0.578072   -0.562057  
  8.947   -0.034   0.224   0.082   0.226662   0.707224   4.31     4.628    2.136   -1.752326   -1.87875   
  8.947   -0.034   0.308   0.121   0.336282   0.66116    1.442    5.358    3.367   -0.394277   -0.218155  
  8.947   0.048    0.216   0.046   -0.186415  0.217147   1.697    3.647    3.414   -0.447115   -0.152642  
  8.947   -0.0     0.228   0.095   0.134611   0.624873   2.654    4.027    2.12    -0.698509   0.508814   
  8.947   0.006    0.252   0.1     0.126358   0.787314   2.888    3.256    2.025   -0.775068   -0.580341  
  8.947   0.03     0.292   0.087   0.056903   0.194328   2.784    3.367    2.064   -1.057631   -0.295843  
  8.947   -0.043   0.275   0.132   0.33255    0.640097   -0.888   4.535    3.915   0.327438    0.056388   
  8.947   -0.04    0.263   0.107   0.386821   0.73797    -0.041   3.214    2.639   0.069977    0.052573   
  8.947   -0.045   0.254   0.115   0.334618   0.545036   1.119    2.048    1.432   -0.424623   -0.186737  
  8.947   0.026    0.267   0.096   -0.040852  0.1879     2.754    4.849    3.032   -0.513344   0.056848   
  8.947   0.02     0.249   0.081   0.033      0.497688   -0.136   2.546    2.904   -0.152219   0.573545   
  8.947   -0.026   0.21    0.062   0.2991     0.651622   -0.933   2.455    1.153   0.737167    0.327883   
  8.947   -0.04    0.203   0.075   0.317648   0.610096   1.107    1.471    2.02    -0.357905   -0.855164  
  8.947   -0.015   0.249   0.093   0.233597   0.557148   3.185    4.595    2.549   -1.393636   -0.923539  
  8.947   -0.019   0.227   0.087   0.269977   0.758359   2.395    4.879    3.427   -0.430974   -0.344984  
  8.947   -0.044   0.3     0.113   0.389399   0.740322   2.123    3.041    1.069   -0.929139   -0.010971  
  8.947   -0.037   0.22    0.081   0.379727   0.844797   -1.004   3.434    3.271   0.228138    0.114706   
  8.947   0.023    0.229   0.074   8.8E-4     0.246609   5.028    8.233    5.161   -1.250316   -1.008481  
  8.947   -0.039   0.287   0.126   0.519313   1.125507   0.751    3.796    2.507   -0.194577   -0.576179  
  8.947   -0.0     0.184   0.078   -2.28E-4   0.342167   0.571    2.929    2.004   0.459258    1.415589   
  8.947   -0.043   0.231   0.111   0.3815     0.695191   2.697    5.051    3.483   -1.278541   -0.913681  
  8.947   -0.024   0.252   0.084   0.348071   0.648918   2.78     5.565    3.909   -0.785747   -0.455459  
  8.947   0.01     0.214   0.068   0.018544   0.456678   0.508    4.045    3.313   0.068319    0.496595   
  8.947   -0.014   0.271   0.107   0.308938   0.814847   4.399    7.596    3.763   -1.473396   -1.34089   
  8.947   -0.027   0.248   0.077   0.384327   0.677811   2.398    4.289    1.709   -1.017437   -0.442035  
  8.947   -0.043   0.251   0.085   0.44296    1.024349   2.515    5.948    3.929   -0.556853   -0.512548  
  8.947   -0.098   0.3     0.152   0.547852   0.817789   3.849    4.292    0.988   -1.4271     -0.507717  
  8.947   0.036    0.215   0.072   -0.120251  0.319294   4.613    8.068    4.403   -1.250547   -0.975101  
  8.947   0.034    0.216   0.076   -0.19096   -0.142429  3.18     5.048    1.579   -1.121408   -1.141558  
  8.947   0.011    0.195   0.059   -0.0112    -0.166357  -0.994   4.775    3.475   0.731382    0.746496   
  8.947   -0.006   0.206   0.068   0.230233   0.778414   1.101    3.593    3.101   -0.426624   -0.072666  
  8.947   0.009    0.214   0.072   0.048886   0.501518   1.017    3.967    2.389   -0.188934   0.384021   
  8.947   -0.077   0.286   0.118   0.678519   1.040988   1.201    2.521    2.238   -1.260564   -1.263134  
  8.947   -0.04    0.248   0.086   0.315527   0.51598    2.395    2.923    0.763   -0.486537   1.516764   
  8.947   0.015    0.245   0.088   0.070269   0.30399    1.64     4.379    1.873   -0.61199    -0.637754  
  8.947   0.012    0.189   0.041   0.097428   0.933564   0.284    3.268    3.702   -0.18247    -0.142809  
  8.947   0.008    0.176   0.053   -0.04827   0.436025   4.875    7.007    1.584   -1.395587   -1.54653   
  8.947   -0.025   0.214   0.085   0.294998   0.652464   1.293    1.826    1.969   -0.575559   0.294956   
  8.947   -0.027   0.232   0.103   0.376379   0.902556   3.762    4.145    2.198   -1.096007   -0.831446  
  8.947   -0.0     0.226   0.101   0.118278   0.540366   -0.328   6.308    4.178   0.337634    0.497483   
  8.947   0.028    0.244   0.096   -0.123452  0.212686   1.767    3.307    1.449   -0.40348    -0.109562  
  8.947   -0.057   0.255   0.088   0.442111   0.670003   -1.012   6.344    3.038   0.523888    -0.225919  
  8.947   -0.021   0.243   0.119   0.310139   0.726221   1.412    5.163    4.044   -0.693606   -0.399427  
  8.947   -0.001   0.191   0.063   0.235015   1.063635   2.381    6.375    3.832   -0.545421   -0.336541  
  8.951   0.041    0.18    0.037   -0.204309  0.326321   2.763    5.862    3.356   -1.080643   -0.868751  
  8.951   0.002    0.17    0.051   0.087397   0.469066   3.401    6.083    2.451   -0.752598   -0.560382  
  8.951   -0.053   0.269   0.144   0.38857    0.785837   6.262    8.587    4.873   -1.613949   -1.771336  
  8.951   -0.009   0.231   0.074   0.264781   0.814108   4.956    7.634    2.264   -1.500891   -1.385286  
  8.951   -0.097   0.329   0.158   0.516949   0.7327     2.257    3.157    1.789   -0.73188    -0.282147  
  8.951   0.039    0.184   0.045   0.001513   0.784187   3.068    4.875    1.97    -1.094221   -0.413754  
  8.951   -0.011   0.209   0.07    0.311427   1.127029   0.4      7.463    6.983   -0.016787   -0.134776  
  8.951   -0.029   0.24    0.099   0.425412   0.865364   3.414    6.072    4.175   -1.494347   -1.537244  
  8.951   0.01     0.204   0.1     0.007884   0.659052   2.56     3.564    1.042   -0.855916   -0.754965  
  8.951   -0.046   0.221   0.094   0.424497   1.00968    4.213    4.979    3.523   -2.120457   -2.984708  
  8.951   -0.002   0.225   0.085   0.274925   0.787469   -1.185   4.538    1.695   0.96912     2.039261   
  8.951   0.0      0.215   0.066   0.145834   0.698969   -0.212   5.712    3.22    0.192266    0.492663   
  8.951   -0.034   0.261   0.114   0.193309   0.410864   3.492    7.853    3.786   -0.696933   -0.618343  
  8.951   -0.035   0.248   0.102   0.436803   1.092179   3.782    3.663    2.621   -1.398638   -2.403535  
  8.951   -0.036   0.258   0.108   0.3442     0.747887   4.988    9.62     4.721   -1.095196   -0.786843  
  8.951   -0.008   0.228   0.083   0.228859   0.567074   3.95     5.331    2.85    -1.64073    -1.907971  
  8.951   0.001    0.28    0.124   0.145809   0.633351   -1.765   6.257    3.973   0.667086    0.659048   
  8.951   0.001    0.221   0.086   0.132622   0.677264   0.224    2.322    1.191   0.048937    -0.033436  
  8.951   -0.03    0.28    0.119   0.252186   0.447381   4.571    6.205    1.431   -1.280737   -1.354006  
  8.951   -0.016   0.218   0.096   0.319079   0.948613   4.07     4.992    1.657   -0.916992   -1.173182  
  8.951   0.007    0.188   0.039   0.121507   0.556098   0.35     2.224    1.066   0.356522    1.067745   
  8.951   -0.073   0.261   0.099   0.525461   0.600319   2.036    4.46     4.07    -0.659877   -0.085761  
  8.951   0.001    0.186   0.047   0.235672   1.309588   2.185    4.065    2.486   -0.979902   -0.513437  
  8.951   0.048    0.206   0.063   -0.16412   0.440533   2.168    4.553    1.926   -0.818038   -0.663203  
  8.951   -0.006   0.208   0.062   0.108245   0.552462   0.642    5.286    3.852   -0.101303   0.119915   
  8.951   -0.067   0.259   0.102   0.446111   0.799556   2.717    2.901    1.658   -1.497255   -1.338129  
  8.951   -0.009   0.266   0.104   0.20172    0.725932   2.617    4.007    1.393   -1.59604    -1.377787  
  8.951   -0.035   0.272   0.112   0.502578   1.037021   -0.994   2.774    1.911   0.390598    -0.228743  
  8.951   0.007    0.221   0.091   0.190663   0.747103   1.152    4.563    3.363   -0.711627   -0.031057  
  8.951   -0.072   0.246   0.106   0.540796   0.971371   3.044    4.364    0.383   -1.072476   -1.371116  
  8.951   -0.05    0.273   0.113   0.446743   0.91573    0.195    3.367    2.981   0.110046    0.839879   
  8.951   -0.027   0.263   0.115   0.35904    0.871599   -0.239   3.659    3.105   -0.162497   -0.491111  
  8.951   -0.061   0.261   0.092   0.455102   0.798885   0.517    2.774    2.38    -0.149695   0.643241   
  8.951   0.013    0.199   0.076   0.160571   1.038659   2.417    3.486    1.763   -1.30961    -1.115324  
  8.951   0.015    0.191   0.052   0.012937   0.279931   -1.076   2.325    1.588   0.930203    -0.26547   
  8.951   -0.037   0.264   0.12    0.43728    0.745622   3.986    5.581    0.906   -0.693905   -0.872805  
  8.951   -0.007   0.231   0.092   0.178803   0.312859   6.823    10.703   3.99    -1.470922   -1.444623  
  8.951   -0.042   0.212   0.068   0.300499   0.668175   4.37     6.725    2.859   -1.113182   -0.716897  
  8.951   0.032    0.226   0.067   -0.061826  0.467254   1.905    3.873    2.628   -0.192408   0.25004    
  8.951   -0.024   0.209   0.064   0.329978   0.658174   4.995    7.795    2.609   -1.437299   -0.979037  
  8.951   -0.033   0.19    0.077   0.247716   0.859437   4.823    6.54     2.962   -1.217286   -1.006367  
  8.951   -0.038   0.282   0.122   0.287316   0.487241   0.717    4.048    2.231   0.215404    0.134577   
  8.951   -0.005   0.205   0.053   0.086347   0.428005   4.284    5.938    1.206   -1.23458    -0.842975  
  8.951   -0.015   0.237   0.1     0.05466    0.090837   -1.345   3.214    2.049   0.308424    1.001079   
  8.951   -0.002   0.227   0.079   0.172312   0.889718   -1.12    5.558    4.827   0.197488    0.218325   
  8.951   -0.027   0.241   0.09    0.302955   0.707731   1.855    3.135    2.862   -1.207975   -1.229297  
  8.951   -0.029   0.242   0.092   0.349737   0.780757   -0.536   1.513    2.317   1.649079    1.411903   
  8.951   -0.044   0.282   0.142   0.449196   0.938904   3.906    5.001    2.591   -1.840868   -2.218748  
  8.951   -0.03    0.255   0.09    0.251084   0.601049   3.927    5.607    2.382   -1.298799   -0.948111  
  8.951   -0.035   0.196   0.08    0.233151   0.550341   3.715    3.357    0.94    -1.109715   -1.113781  
  8.951   -0.052   0.24    0.101   0.459012   0.776589   2.964    6.965    4.35    -0.76507    -0.82253   
  8.951   -0.077   0.294   0.094   0.59788    1.024577   0.87     1.803    1.882   -0.147413   0.702229   
  8.951   -0.039   0.242   0.089   0.387609   0.613851   0.411    2.876    2.852   -0.495159   -0.28236   
  8.951   0.014    0.24    0.093   0.041487   0.325877   -0.618   4.53     2.809   0.534441    0.108087   
  8.951   0.049    0.187   0.062   -0.317801  -0.250284  1.693    3.014    2.282   -1.004616   -0.684571  
  8.951   0.039    0.198   0.069   -0.011393  0.971951   3.417    4.787    1.989   -0.755884   -0.543261  
  8.951   0.019    0.197   0.049   0.0975     1.248987   1.82     4.297    2.845   -0.845393   -0.299816  
  8.951   -0.008   0.231   0.105   0.086973   0.669511   3.24     5.754    3.021   -0.943027   -0.626474  
  8.951   -0.038   0.207   0.073   0.284918   0.457254   3.392    4.919    2.421   -1.851723   -1.676461  
  8.951   -0.015   0.242   0.099   0.209282   0.580838   2.94     2.182    0.895   -1.438783   -1.506803  
  8.951   0.015    0.207   0.061   0.011761   0.518374   1.119    5.902    4.509   0.06484     -0.101581  
  8.951   -0.012   0.247   0.071   0.281077   0.505279   1.75     1.865    2.163   -0.364733   -0.075988  
  8.951   -0.028   0.2     0.092   0.438065   0.889546   0.611    1.642    1.261   -0.390538   -0.646596  
  8.951   0.0      0.26    0.08    0.179737   0.615063   2.474    2.584    2.164   -0.972116   -0.46426   
  8.951   -0.008   0.185   0.073   0.220215   1.091888   0.929    1.824    0.608   0.176632    1.170189   
  8.951   0.01     0.176   0.074   0.138288   1.189909   4.805    6.376    3.987   -1.426983   -1.68386   
  8.951   -0.03    0.21    0.097   0.350378   0.766747   1.285    4.315    2.525   -0.390471   0.088396   
  8.951   -0.029   0.241   0.089   0.354704   0.535782   -0.479   4.738    3.454   -0.096593   -0.321017  
  8.951   -0.024   0.18    0.061   0.314947   1.150252   -0.004   6.596    4.497   0.264984    0.109032   
  8.951   -0.015   0.249   0.092   0.234131   0.618519   3.426    5.389    2.531   -1.554855   -0.878019  
  8.951   -0.042   0.23    0.117   0.450222   1.020001   2.089    5.658    4.222   -0.595107   -0.865696  
  8.951   -0.053   0.251   0.1     0.528886   0.988704   2.32     6.661    5.097   -0.444915   -0.250149  
  8.951   -0.032   0.232   0.091   0.297375   0.40901    1.931    3.475    3.343   -0.516857   -0.694739  
  8.951   -0.037   0.232   0.091   0.449861   0.854405   3.712    7.038    4.585   -0.953419   -0.635753  
  8.951   -0.013   0.234   0.087   0.234693   0.674084   4.188    7.178    1.616   -1.841597   -1.503886  
  8.951   -0.019   0.23    0.101   0.168438   0.48141    3.545    5.515    1.241   -1.13137    -1.065826  
  8.951   -0.049   0.225   0.117   0.195456   0.305976   2.976    3.29     1.862   -0.984471   0.699139   
  8.951   -0.004   0.225   0.102   0.038121   0.161279   1.542    4.414    2.974   -0.331583   -0.013785  
  8.951   -0.036   0.217   0.068   0.455214   1.179247   1.848    3.665    1.057   -0.502561   0.298196   
  8.951   -0.001   0.229   0.079   0.093493   0.588731   -0.607   3.135    1.539   0.768394    1.104189   
  8.951   -0.039   0.224   0.09    0.391771   0.81531    5.705    10.092   5.769   -0.960492   -0.662273  
  8.951   -0.038   0.245   0.1     0.386905   0.891899   -0.145   3.161    2.564   0.401439    0.150884   
  8.951   -0.014   0.211   0.065   0.290766   0.818136   1.113    4.253    2.454   -0.309147   -0.710568  
  8.951   -0.031   0.225   0.093   0.15907    0.468747   1.926    2.618    1.38    -0.545998   1.587607   
  8.951   -0.02    0.238   0.098   0.134783   0.483993   2.166    2.414    2.655   -1.11296    -1.494065  
  8.951   0.007    0.204   0.074   0.018603   0.240936   4.959    5.255    2.249   -1.651753   -2.461807  
  8.951   -0.002   0.226   0.062   0.177968   0.634475   0.34     3.835    3.665   -0.37607    -0.104583  
  8.951   0.033    0.253   0.077   0.023691   0.366201   1.727    6.178    5.214   -0.502414   -0.109656  
  8.951   -0.008   0.199   0.069   0.195622   0.810327   2.624    3.954    1.415   -0.856843   -0.905347  
  8.951   -0.018   0.244   0.103   0.145178   0.481807   1.899    3.606    3.2     -1.158233   -0.981253  
  8.951   -0.037   0.204   0.064   0.44444    1.148718   1.123    1.355    0.955   -1.022311   0.690815   
  8.951   0.026    0.179   0.058   3.75E-4    0.759551   2.212    4.738    4.447   -0.788685   -0.628978  
  8.951   -0.042   0.254   0.107   0.390495   0.86661    -0.443   4.355    2.182   0.484659    0.154072   
  8.951   -0.013   0.218   0.072   0.124099   0.271466   1.292    2.049    0.728   -1.349744   0.28689    
  8.951   -0.047   0.199   0.07    0.359316   0.643711   1.36     2.073    0.697   -0.219711   -0.048441  
  8.951   -0.014   0.21    0.07    0.253881   0.781156   2.318    5.336    2.289   -0.935164   -0.629818  
  8.951   -0.066   0.248   0.094   0.535071   0.696166   1.575    4.162    1.648   -0.592967   -0.085641  
  8.951   -0.02    0.255   0.114   0.202115   0.482193   0.328    5.122    4.16    0.055325    0.282363   
  8.951   -0.03    0.203   0.072   0.223605   0.345177   1.86     4.118    2.742   -0.734576   -0.345851  
  8.951   -0.0     0.204   0.062   0.14358    0.863131   0.978    2.477    2.65    -0.574559   0.040425   
  8.955   -0.005   0.221   0.082   0.17276    0.409516   4.713    3.556    1.439   -1.237012   1.49214    
  8.955   0.021    0.246   0.119   0.06325    0.637122   -1.192   5.072    3.635   0.598884    -0.032085  
  8.955   0.016    0.204   0.064   -0.022785  0.504399   1.05     1.814    0.705   0.66902     1.492918   
  8.955   -0.031   0.25    0.09    0.318003   0.724402   0.347    3.761    2.454   -0.003109   0.364147   
  8.955   -0.067   0.267   0.131   0.420117   0.783505   2.057    2.992    0.877   -0.266052   2.177973   
  8.955   -0.009   0.248   0.1     0.256756   0.870704   -0.172   4.973    2.232   0.367838    0.478465   
  8.955   -0.036   0.193   0.073   0.470767   1.331133   1.447    4.474    3.616   -0.578284   -0.644247  
  8.955   0.022    0.224   0.071   -0.009354  0.292158   0.754    4.376    3.456   0.134697    0.563136   
  8.955   -0.03    0.241   0.1     0.387542   0.981419   4.053    8.732    4.481   -0.847435   -0.533859  
  8.955   0.039    0.229   0.062   -0.030219  0.502673   1.488    7.185    4.47    -0.055393   0.63943    
  8.955   -0.044   0.233   0.104   0.346513   0.71101    0.555    3.188    0.99    0.137729    0.771748   
  8.955   -0.047   0.239   0.087   0.515833   0.760274   1.092    4.197    3.971   -0.247926   0.184977   
  8.955   -0.022   0.202   0.077   0.316131   0.790933   1.422    2.36     1.749   -1.22143    -0.905844  
  8.955   -0.031   0.271   0.102   0.386758   0.865006   2.836    4.986    2.608   -0.963861   -0.444244  
  8.955   0.011    0.222   0.083   0.048779   0.692262   1.577    2.651    0.714   0.094962    0.993261   
  8.955   -0.018   0.264   0.096   0.36054    0.646848   4.439    8.033    4.045   -1.871576   -1.730776  
  8.955   -0.024   0.25    0.088   0.233705   0.276048   -0.81    2.775    0.222   1.118219    -0.474869  
  8.955   -0.055   0.332   0.154   0.445657   0.784157   2.695    5.446    3.557   -0.947398   -1.020396  
  8.955   0.016    0.196   0.058   0.155042   0.597145   2.179    4.736    2.919   -0.422737   0.019018   
  8.955   -0.03    0.207   0.095   0.373148   1.038938   -0.343   6.971    4.443   0.391824    0.502038   
  8.955   -0.053   0.269   0.121   0.431867   0.741926   3.352    4.736    1.936   -0.593284   -0.1918    
  8.955   -0.032   0.239   0.079   0.40975    0.704454   3.668    5.405    2.398   -0.922159   -0.355179  
  8.955   -0.003   0.2     0.057   0.229431   0.584627   -2.585   9.089    6.062   0.723791    0.576807   
  8.955   -0.04    0.24    0.1     0.420899   0.876391   4.018    6.679    3.977   -1.261933   -0.933532  
  8.955   -0.043   0.254   0.108   0.276833   0.556391   -1.66    4.395    3.337   0.405513    -0.22659   
  8.955   0.013    0.2     0.073   0.066461   0.469713   2.368    5.963    3.547   -0.859476   -0.429361  
  8.955   0.053    0.211   0.053   -0.172017  0.245863   1.088    2.304    1.249   -0.0053     1.016876   
  8.955   -0.007   0.198   0.072   0.201878   1.002946   5.3      6.657    3.173   -1.557871   -2.011112  
  8.955   -0.015   0.251   0.117   0.304958   0.931163   1.635    5.617    4.124   -0.732769   -0.263396  
  8.955   -0.056   0.266   0.113   0.396636   0.601362   3.567    6.112    4.135   -1.166155   -0.968571  
  8.955   -0.034   0.265   0.094   0.372386   0.740901   -0.177   1.662    0.597   0.151966    0.355675   
  8.955   -0.006   0.258   0.122   0.257625   0.692394   3.794    5.05     0.92    -1.333635   -0.108291  
  8.955   -0.012   0.187   0.076   0.286658   0.92991    0.045    4.737    4.101   0.175533    -0.103766  
  8.955   -0.019   0.237   0.102   0.180462   0.790766   2.191    3.775    2.365   -0.434554   -0.486132  
  8.955   -0.008   0.199   0.081   0.119026   0.535593   0.307    3.317    2.265   0.183923    -0.440313  
  8.955   -0.064   0.267   0.121   0.453654   0.829446   0.197    4.184    2.667   0.442238    0.525122   
  8.955   -0.05    0.263   0.104   0.30757    0.399939   2.508    7.183    5.199   -0.510301   -0.191457  
  8.955   0.016    0.214   0.081   0.091079   0.591496   2.17     3.767    1.713   -0.372224   -0.645268  
  8.955   -0.022   0.248   0.088   0.16992    0.527793   -1.08    7.5      4.429   0.568029    0.393865   
  8.955   0.029    0.221   0.066   -0.003272  0.378951   0.313    3.044    2.304   -0.213768   -0.041529  
  8.955   -0.023   0.264   0.102   0.287852   0.566534   1.866    0.829    1.033   -1.94713    1.317642   
  8.955   -0.03    0.226   0.064   0.328769   0.647827   2.777    4.62     2.496   -0.846843   -0.722332  
  8.955   0.014    0.227   0.071   -0.021708  0.545127   -1.36    1.083    1.344   1.383832    0.587408   
  8.955   -0.013   0.201   0.034   0.280429   0.784441   2.819    4.287    0.369   -1.411644   -1.037551  
  8.955   0.049    0.264   0.102   -0.132364  0.315099   2.679    2.324    0.507   -0.916024   1.659817   
  8.955   -0.005   0.248   0.085   0.01712    0.259669   -0.587   6.485    4.259   0.364227    0.508743   
  8.955   -0.001   0.169   0.04    0.061813   0.371516   0.507    2.732    0.459   0.39995     0.288985   
  8.955   -0.018   0.25    0.093   0.350493   1.213561   1.518    3.524    1.48    -0.098675   0.620939   
  8.955   -0.008   0.213   0.083   0.136005   0.602153   3.17     6.745    4.471   -0.995412   -1.01184   
  8.955   -0.028   0.248   0.092   0.294128   0.719784   2.381    3.204    0.812   -0.495563   -0.616359  
  8.955   -0.015   0.204   0.061   0.16432    0.291978   2.829    3.933    1.563   -0.903821   -0.514577  
  8.955   -0.005   0.201   0.069   0.22599    0.670504   1.05     3.402    2.471   -0.261975   6.85E-4    
  8.955   -0.014   0.236   0.097   0.221133   0.721587   3.727    6.445    3.549   -1.067093   -1.014529  
  8.955   -0.014   0.253   0.104   0.116856   0.041742   -1.869   5.287    3.521   0.610215    0.162197   
  8.955   0.01     0.235   0.102   0.13756    0.691776   0.574    1.38     1.271   -0.66815    -0.919424  
  8.955   0.034    0.213   0.075   -0.124679  0.752059   1.537    7.502    5.935   -0.457044   -0.26464   
  8.955   -0.027   0.234   0.106   0.363509   0.793653   0.01     7.077    4.152   0.287024    0.347822   
  8.955   0.001    0.267   0.114   0.112459   0.259992   -0.557   4.02     3.52    0.334931    -0.197235  
  8.955   -0.031   0.267   0.102   0.343527   0.882309   0.291    3.679    3.938   -0.386502   -0.510251  
  8.955   -0.011   0.239   0.096   0.127758   0.597702   3.455    5.881    2.553   -1.173601   -0.99651   
  8.955   0.033    0.198   0.044   0.056776   0.874045   -0.55    7.819    4.541   0.731118    1.184534   
  8.955   -0.013   0.267   0.117   0.293328   0.819574   1.049    4.045    2.424   -0.648591   -0.034438  
  8.955   -0.01    0.235   0.089   0.157346   0.567854   3.719    5.015    1.594   -1.204243   0.350582   
  8.955   0.004    0.203   0.079   0.228462   0.897149   0.923    3.423    3.102   -0.701522   -0.625305  
  8.955   0.042    0.19    0.063   -0.309752  -0.026606  0.649    3.351    3.005   -3.28E-4    0.635511   
  8.955   -0.03    0.25    0.109   0.24348    0.448575   1.751    4.203    2.269   -0.541478   -0.441209  
  8.955   -0.035   0.225   0.084   0.397871   0.901129   3.538    4.956    2.796   -0.743202   -0.505792  
  8.955   0.045    0.218   0.066   -0.083182  0.702845   2.982    3.107    2.358   -1.611434   -1.827671  
  8.955   -0.01    0.267   0.091   0.292636   0.730833   2.492    3.95     2.354   -1.043853   -0.877094  
  8.955   -0.043   0.251   0.106   0.529661   1.167688   -0.683   3.501    0.855   0.914086    -0.568966  
  8.955   -0.011   0.246   0.084   0.197732   0.468652   5.642    8.142    3.104   -1.524982   -1.654756  
  8.955   -0.085   0.359   0.175   0.657591   1.06727    -1.736   4.451    3.087   0.86628     0.709859   
  8.955   -0.005   0.292   0.157   0.088909   0.428659   1.058    5.55     3.568   -0.308451   -0.104822  
  8.955   -0.017   0.25    0.099   0.298505   0.82372    2.693    3.65     1.946   -1.236162   -1.008456  
  8.955   -0.056   0.316   0.129   0.503843   0.92106    1.855    3.433    2.078   -0.674488   -0.559595  
  8.955   -0.015   0.243   0.107   0.175249   0.44086    3.779    3.307    2.485   -1.415574   -2.22204   
  8.955   -0.022   0.227   0.077   0.313434   0.786772   0.462    3.485    1.554   -0.419879   -0.415067  
  8.955   -0.014   0.189   0.095   0.477257   1.536525   6.131    7.557    4.286   -1.461975   -1.491697  
  8.955   -0.039   0.225   0.095   0.333416   0.726959   2.676    2.975    1.313   -0.791422   0.996979   
  8.955   -0.078   0.228   0.091   0.571573   0.799945   1.13     6.803    4.707   -0.476284   -0.110843  
  8.955   -0.061   0.264   0.071   0.53657    1.240534   0.125    5.747    5.506   -0.16118    -0.09368   
  8.955   -0.012   0.246   0.084   0.294687   0.89824    2.161    1.424    0.513   -0.786313   2.141358   
  8.955   -0.004   0.223   0.063   0.260678   0.721112   4.612    7.076    2.648   -1.210667   -0.719957  
  8.955   -0.009   0.225   0.078   0.176678   0.770223   -0.448   6.968    4.262   0.20538     -0.132351  
  8.955   -0.006   0.195   0.064   0.15046    0.578072   2.353    6.201    4.279   -0.305798   0.363965   
  8.955   -0.018   0.241   0.096   0.308296   0.841651   2.648    3.095    1.572   -0.527611   0.195179   
  8.955   0.02     0.186   0.074   0.057701   0.921424   2.758    4.452    2.222   -0.618867   -0.084316  
  8.955   0.008    0.221   0.087   0.147996   0.419623   3.534    3.594    1.482   -1.28859    -1.190607  
  8.955   -0.023   0.258   0.089   0.381957   0.837893   7.171    9.088    2.679   -1.402021   -1.389973  
  8.955   -0.016   0.256   0.094   0.339582   0.799114   1.436    4.415    0.746   -0.040703   -0.45003   
  8.955   -0.036   0.261   0.108   0.314253   0.617569   2.197    2.307    1.307   -2.132542   -2.794653  
  8.955   -0.053   0.244   0.085   0.557589   0.999341   -0.86    5.234    4.353   0.303184    0.470483   
  8.955   0.017    0.229   0.091   0.017186   0.52927    -2.935   8.759    4.862   0.821198    0.64286    
  8.955   -0.052   0.235   0.085   0.498443   1.303827   3.912    3.961    1.103   -0.832156   0.089219   
  8.955   -0.006   0.218   0.063   0.235332   0.945572   1.121    4.001    3.324   -0.376251   0.047133   
  8.955   -0.048   0.241   0.108   0.458122   0.845087   1.74     1.984    0.782   -0.656021   0.350599   
  8.955   -0.016   0.211   0.083   0.299083   0.879837   0.352    1.612    2.083   -0.356918   0.567676   
  8.955   -0.009   0.226   0.086   0.244946   0.822028   2.112    4.685    3.845   -1.362188   -0.900467  
  8.955   -0.011   0.251   0.112   0.205924   0.743585   2.481    4.751    2.887   -0.608334   -0.885193  
  8.955   -0.045   0.266   0.094   0.494576   0.799745   -0.636   6.913    5.082   0.362539    0.568415   
  8.959   -0.037   0.255   0.104   0.366377   0.889314   2.189    2.484    1.053   -1.151688   2.312349   
  8.959   -0.019   0.205   0.076   0.189818   0.496957   4.721    7.577    3.969   -1.043185   -0.730968  
  8.959   0.005    0.23    0.072   0.191373   0.679477   -1.66    7.304    4.102   0.617799    0.157611   
  8.959   0.014    0.199   0.066   0.020934   0.258979   -0.631   2.249    0.697   1.270792    -1.518876  
  8.959   0.018    0.164   0.057   0.109631   1.167013   2.897    5.535    3.63    -0.653737   -0.095163  
  8.959   0.039    0.208   0.054   -0.191552  0.312466   2.691    4.535    1.401   -0.83471    -0.894891  
  8.959   0.037    0.207   0.065   -0.23185   -0.278328  3.356    4.981    2.201   -0.7868     -0.732473  
  8.959   -0.045   0.26    0.098   0.362477   0.482514   2.889    3.805    1.953   -1.619917   -1.184329  
  8.959   -0.033   0.23    0.098   0.318213   0.700748   1.126    3.825    2.629   -0.1883     -0.267595  
  8.959   -0.032   0.234   0.077   0.374656   0.681158   3.224    5.1      2.911   -1.101831   -0.815724  
  8.959   -0.008   0.252   0.11    0.244395   0.978508   5.025    7.275    3.349   -1.67607    -1.934856  
  8.959   -0.03    0.239   0.104   0.345634   0.812558   1.52     5.011    3.645   -0.802669   -0.498484  
  8.959   0.031    0.259   0.095   -0.138973  0.004627   2.704    3.752    2.602   -1.534663   -1.358075  
  8.959   -0.037   0.252   0.089   0.401278   0.887257   0.289    1.903    1.81    -0.228052   0.099597   
  8.959   -0.027   0.229   0.06    0.312082   0.588905   3.883    4.308    0.823   -1.071209   0.172986   
  8.959   -0.038   0.245   0.111   0.532315   1.134426   2.618    2.197    1.005   -0.678796   1.589275   
  8.959   0.003    0.231   0.09    0.09788    0.336858   1.106    3.373    2.483   -0.634626   -0.336086  
  8.959   0.011    0.259   0.098   0.086747   0.194604   1.111    1.432    0.358   0.322977    -0.682052  
  8.959   -0.035   0.26    0.114   0.392543   0.848422   4.918    6.402    2.113   -0.965328   -0.869491  
  8.959   0.002    0.224   0.084   0.206167   0.759564   1.543    3.34     2.03    -0.172207   0.338132   
  8.959   0.013    0.233   0.076   0.142185   0.763313   1.324    3.867    2.645   -0.76842    -0.359384  
  8.959   -0.019   0.267   0.096   0.193024   0.379883   0.049    4.153    3.666   -0.168231   0.224425   
  8.959   -0.021   0.241   0.089   0.343258   0.659245   3.851    4.749    2.27    -1.761105   -2.014152  
  8.959   -0.007   0.208   0.074   0.190835   0.974703   3.711    6.081    4.83    -1.028323   -0.705287  
  8.959   -0.072   0.256   0.123   0.601445   1.022584   2.59     3.251    0.205   -0.590016   -2.782706  
  8.959   -0.005   0.218   0.099   0.092307   0.527567   0.996    3.813    2.784   -0.417373   -0.220908  
  8.959   -0.056   0.287   0.116   0.454994   0.705383   4.733    8.134    3.521   -1.025436   -0.520158  
  8.959   -0.019   0.247   0.123   0.291864   0.733168   2.074    4.387    3.704   -1.190911   -1.137269  
  8.959   -0.055   0.267   0.11    0.385509   0.495759   -0.596   4.954    2.91    0.323677    0.170426   
  8.959   -0.008   0.22    0.084   0.139412   0.474271   0.909    4.476    3.392   -0.444814   -0.506818  
  8.959   0.004    0.223   0.083   0.073632   0.609082   6.312    9.535    2.982   -1.194257   -0.535793  
  8.959   -0.017   0.233   0.08    0.144861   0.346213   0.27     0.786    1.653   -2.509259   -2.304985  
  8.959   -0.039   0.25    0.118   0.321179   0.602247   0.192    5.221    2.908   0.030779    -0.1349    
  8.959   -0.013   0.213   0.065   0.314069   1.242804   2.238    2.775    0.374   -1.024658   -1.648579  
  8.959   -0.062   0.255   0.109   0.491305   0.888293   3.988    6.219    1.777   -0.760207   -0.513847  
  8.959   -0.009   0.226   0.073   0.120142   0.35499    3.052    3.946    1.779   -0.681068   -0.390057  
  8.959   -0.04    0.249   0.087   0.426922   1.032842   -3.666   8.602    4.765   0.823964    0.353706   
  8.959   -0.052   0.229   0.094   0.468463   0.982517   1.089    4.003    3.073   -0.643648   -0.73925   
  8.959   -0.009   0.238   0.079   0.159162   0.639791   3.03     5.771    2.511   -1.258388   -0.838254  
  8.959   0.016    0.254   0.08    0.120852   0.415819   1.321    4.48     2.928   -0.421726   0.150094   
  8.959   0.009    0.248   0.101   0.225624   0.829864   2.802    4.041    2.02    -0.995617   -0.432706  
  8.959   -0.015   0.222   0.083   0.193621   0.562677   3.08     4.882    2.382   -1.149227   -1.005113  
  8.959   -0.01    0.242   0.119   0.173921   0.626597   -1.12    2.755    3.648   0.44014     0.16066    
  8.959   -0.001   0.231   0.089   0.316029   1.140986   2.609    4.236    1.682   -0.375077   -0.391483  
  8.959   -0.019   0.227   0.095   0.165      0.348495   2.379    5.251    2.544   -0.391718   0.227374   
  8.959   -0.056   0.238   0.121   0.515227   0.942102   4.471    7.432    3.099   -1.400209   -1.216863  
  8.959   0.001    0.208   0.079   0.194267   1.199218   2.135    5.881    3.651   -0.661019   -0.215258  
  8.959   -0.011   0.202   0.054   0.23698    0.953533   1.03     2.659    1.729   -0.287586   -0.381621  
  8.959   -0.005   0.205   0.107   0.267932   0.907046   -0.477   1.791    1.932   -0.560711   -0.386187  
  8.959   -0.005   0.199   0.067   0.133891   0.451954   2.8      5.851    3.873   -1.186226   -0.670582  
  8.959   0.034    0.195   0.044   -0.103789  0.048224   4.545    7.557    3.398   -1.008909   -0.546766  
  8.959   -0.014   0.196   0.066   0.276751   0.931464   2.233    7.208    4.074   -0.445319   -0.136594  
  8.959   -0.036   0.234   0.092   0.43265    0.570985   -0.757   5.595    3.089   0.118823    0.001374   
  8.959   0.012    0.25    0.068   0.116113   0.134657   3.827    5.252    2.061   -1.087243   -0.987828  
  8.959   -0.02    0.215   0.062   0.265939   0.709026   0.922    4.289    2.627   0.035613    0.305869   
  8.959   0.015    0.237   0.098   0.058768   0.685449   3.424    5.784    3.127   -1.070841   -0.76343   
  8.959   -0.03    0.266   0.086   0.287707   0.568486   1.71     2.983    1.529   -1.001479   -0.251961  
  8.959   -0.039   0.252   0.094   0.269605   0.476528   1.014    3.609    2.711   -0.380481   0.125797   
  8.959   0.022    0.214   0.077   -0.06816   0.340021   1.791    5.148    3.355   -0.473727   -0.308961  
  8.959   -0.042   0.259   0.098   0.386343   0.784351   2.667    3.729    1.548   -0.619141   -0.184763  
  8.959   0.0      0.262   0.104   0.145337   0.340111   0.613    4.723    3.53    0.187475    0.461266   
  8.959   0.007    0.22    0.082   0.231474   0.957988   -0.998   5.725    3.046   0.189741    -0.135967  
  8.959   -0.01    0.249   0.097   0.234999   0.828024   3.695    4.419    2.672   -0.94287    -0.513549  
  8.959   -0.042   0.233   0.082   0.405093   0.976911   3.495    5.735    2.581   -0.727243   -0.594896  
  8.959   -0.038   0.241   0.095   0.295055   0.559278   2.39     3.126    1.445   -1.220986   -1.070592  
  8.959   0.015    0.259   0.087   0.109925   0.887497   1.671    5.175    4.071   -0.026932   0.186921   
  8.959   0.018    0.262   0.089   0.066767   0.365909   3.873    8.263    5.517   -0.829472   -0.728007  
  8.959   0.015    0.254   0.095   0.025957   0.367193   4.901    5.335    2.027   -1.616016   -1.756215  
  8.959   -0.006   0.219   0.065   0.206947   0.919782   2.923    2.783    1.192   -1.136294   0.246243   
  8.959   -0.024   0.266   0.107   0.314839   0.681002   0.677    3.984    2.475   -0.279502   -0.239013  
  8.959   0.02     0.202   0.061   0.077084   0.720111   2.397    4.013    2.151   -0.895563   -0.814435  
  8.959   0.022    0.213   0.074   0.01637    0.696701   3.594    5.255    1.752   -1.004957   0.25171    
  8.959   0.004    0.217   0.061   0.187795   0.808414   0.47     2.469    1.95    -0.326684   -0.542499  
  8.959   -0.012   0.228   0.092   0.243335   0.851955   -0.346   5.823    3.858   0.382177    0.45537    
  8.959   0.043    0.22    0.075   -0.118903  0.541156   -1.925   5.714    4.096   0.359682    0.13329    
  8.959   -0.029   0.265   0.096   0.368295   0.798759   1.449    4.768    3.512   -0.397817   -0.26518   
  8.959   0.005    0.26    0.111   -0.02842   0.163951   2.502    3.737    2.25    -1.013729   -0.641211  
  8.959   -0.014   0.239   0.077   0.236047   0.745536   0.751    1.772    0.757   -0.141567   -0.25432   
  8.959   0.033    0.214   0.052   -0.088905  0.366476   1.408    3.528    1.783   0.029068    0.139861   
  8.959   0.017    0.194   0.051   0.06902    0.191268   -1.346   5.902    3.541   0.440921    0.172929   
  8.959   0.024    0.228   0.091   -0.003136  0.072864   0.763    2.041    2.25    -0.428406   -0.797454  
  8.959   0.018    0.246   0.116   -0.062738  0.441358   0.9      3.978    3.496   -0.406512   -0.468433  
  8.959   0.021    0.221   0.076   -0.027589  0.569759   0.789    3.8      2.68    -0.301083   -0.275044  
  8.959   0.025    0.241   0.091   0.129459   0.657819   0.463    4.002    1.811   0.302396    0.3719     
  8.959   -0.033   0.224   0.079   0.399793   1.165534   2.249    6.768    5.203   -0.568074   -0.305124  
  8.959   -0.026   0.26    0.086   0.435793   1.150041   0.723    4.689    2.266   -0.075818   0.124104   
  8.959   -0.038   0.252   0.103   0.368172   0.633585   2.38     3.796    1.8     -0.641739   -0.2299    
  8.959   -0.03    0.199   0.078   0.387787   1.003905   -0.429   1.999    1.549   0.522093    -0.021883  
  8.959   -0.009   0.238   0.083   0.279253   0.944638   -0.051   3.314    4.354   -0.302589   -0.680173  
  8.959   0.003    0.222   0.098   0.154295   0.586396   1.103    2.383    3.142   -0.945584   -1.166006  
  8.959   0.007    0.258   0.088   0.163503   0.501684   -0.117   2.824    2.226   0.371407    0.372694   
  8.959   -0.011   0.223   0.07    0.288556   0.810619   1.882    6.108    4.373   -0.524533   -0.143782  
  8.959   -0.019   0.239   0.108   0.332732   0.839683   0.7      1.918    3.278   -1.378147   -1.045623  
  8.959   -0.045   0.257   0.097   0.347975   0.500676   2.938    5.904    3.958   -0.654863   -0.456822  
  8.959   -0.07    0.316   0.153   0.5234     0.849365   5.779    6.879    2.933   -1.420145   -1.718051  
  8.959   -0.029   0.259   0.123   0.251758   0.613258   1.07     5.775    3.582   -0.010928   -0.020685  
  8.959   -0.073   0.317   0.139   0.484797   0.617819   1.263    3.053    3.08    -1.337949   -0.961438  
  8.959   -0.01    0.249   0.095   0.246284   0.534734   0.093    4.697    3.743   0.091207    0.226628   
  8.959   0.008    0.23    0.085   0.11245    0.358192   -2.124   5.799    2.512   0.658261    0.597156   
  8.959   -0.032   0.271   0.099   0.39586    0.825502   3.898    5.214    2.694   -1.45754    -1.412352  
  8.963   0.181    0.324   0.091   -0.828687  -0.816643  8.037    12.455   4.976   -1.59276    -1.394409  
  8.963   0.054    0.23    0.067   -0.223854  -0.121694  5.178    7.74     3.987   -1.542167   -1.428717  
  8.963   0.039    0.252   0.105   -0.187952  -0.196694  8.153    12.482   4.823   -1.38497    -0.968084  
  8.963   0.068    0.28    0.118   -0.424131  -0.499977  1.273    8.287    5.098   -0.241053   0.137777   
  8.963   0.087    0.27    0.104   -0.458578  -0.554541  4.506    8.384    5.432   -1.055422   -0.721229  
  8.963   0.023    0.266   0.136   -0.128682  0.002213   6.782    9.378    3.705   -1.465751   -1.572029  
  8.963   0.091    0.247   0.072   -0.436584  -0.042972  8.499    12.697   5.049   -1.492169   -1.227039  
  8.963   0.116    0.265   0.085   -0.625058  -0.964526  7.066    9.868    4.666   -1.425697   -1.544825  
  8.963   0.113    0.318   0.151   -0.605404  -0.301916  9.741    14.718   5.252   -1.444315   -1.507802  
  8.963   0.085    0.242   0.081   -0.451841  -0.037413  5.305    7.758    3.87    -1.444701   -1.298128  
  8.963   0.101    0.241   0.046   -0.453925  -0.608094  3.496    6.572    4.575   -1.006415   -0.804826  
  8.963   0.07     0.269   0.132   -0.483985  -0.398707  4.661    6.357    1.723   -1.152602   -0.058434  
  8.963   0.096    0.265   0.087   -0.500177  -0.377198  1.806    3.226    2.375   -0.501346   -0.11388   
  8.963   0.048    0.215   0.076   -0.296303  -0.340667  1.773    3.367    1.613   -1.235754   -0.789454  
  8.963   0.105    0.316   0.14    -0.524135  -0.21385   3.978    8.682    4.526   -1.032441   -0.813323  
  8.963   0.075    0.231   0.061   -0.269889  -0.065349  5.936    9.192    3.021   -1.492457   -1.172533  
  8.963   0.147    0.33    0.136   -0.667188  -0.525288  8.621    12.169   2.895   -1.541898   -1.431548  
  8.963   0.062    0.298   0.12    -0.446675  -0.253652  4.386    7.381    4.523   -0.802072   -0.369027  
  8.963   0.092    0.267   0.105   -0.429586  -0.201448  6.457    8.93     4.402   -1.551228   -1.420714  
  8.963   0.122    0.272   0.093   -0.658701  -0.473848  7.515    12.486   5.387   -1.334767   -1.019843  
  8.963   0.077    0.256   0.109   -0.388077  -0.061133  5.172    8.219    2.436   -1.078163   -0.002455  
  8.963   0.097    0.344   0.149   -0.468163  -0.084992  5.037    7.108    2.987   -1.422599   -1.310201  
  8.963   0.136    0.291   0.087   -0.722803  -0.494262  5.838    10.144   4.578   -1.202035   -1.091202  
  8.963   0.064    0.208   0.07    -0.326481  0.146795   5.408    7.586    2.066   -1.191598   -1.029628  
  8.963   0.042    0.252   0.094   -0.123498  0.20632    8.267    14.314   6.393   -1.471428   -1.22298   
  8.963   0.063    0.223   0.077   -0.2783    0.16559    7.852    11.245   4.795   -1.1239     -0.649749  
  8.963   0.15     0.317   0.129   -0.830187  -0.750724  9.425    14.401   6.098   -1.431561   -1.272771  
  8.963   0.119    0.261   0.095   -0.546953  -0.461656  4.912    9.522    5.064   -0.959818   -0.923085  
  8.963   0.041    0.238   0.095   -0.201654  -0.073365  4.438    6.075    2.615   -1.290378   -0.375675  
  8.963   0.135    0.302   0.1     -0.716809  -0.733575  5.991    9.346    4.253   -1.075302   -0.742254  
  8.963   0.115    0.269   0.094   -0.706598  -0.466439  5.951    10.925   6.598   -1.470094   -1.205783  
  8.963   0.107    0.263   0.113   -0.646879  -0.854231  -0.785   0.813    2.297   0.543637    -0.35628   
  8.963   0.074    0.234   0.052   -0.344261  -0.322799  4.218    9.679    5.553   -0.82621    -0.540764  
  8.963   0.099    0.275   0.097   -0.485482  -0.278854  5.247    6.897    2.081   -1.230507   -0.633158  
  8.963   0.043    0.243   0.081   -0.138392  -0.031662  6.209    9.182    3.552   -1.317639   -0.908124  
  8.963   0.113    0.265   0.083   -0.533036  -0.457145  7.026    10.246   4.604   -1.180975   -0.791279  
  8.963   0.115    0.299   0.127   -0.641249  -0.449795  4.947    8.796    4.062   -1.300568   -1.06608   
  8.963   0.061    0.244   0.06    -0.220974  0.090339   2.882    7.484    5.498   -0.704104   -0.441749  
  8.963   0.083    0.262   0.085   -0.405932  -0.079518  4.129    5.719    2.67    -1.120714   -1.362332  
  8.963   0.079    0.281   0.085   -0.283414  -0.121876  7.771    12.157   4.354   -1.53742    -1.473043  
  8.963   0.139    0.294   0.078   -0.693969  -0.56136   7.948    11.945   5.204   -1.650004   -1.676394  
  8.963   0.107    0.271   0.096   -0.565351  -0.708549  2.717    2.779    0.593   -0.876521   -1.920593  
  8.963   0.081    0.258   0.081   -0.44394   0.070704   4.443    7.786    3.89    -1.272929   -1.084042  
  8.963   0.074    0.246   0.081   -0.388999  -0.186901  4.854    5.692    1.766   -1.246335   -1.415465  
  8.963   0.182    0.377   0.138   -0.71606   -0.474088  3.479    6.995    3.855   -1.17941    -0.52455   
  8.963   0.106    0.265   0.104   -0.616761  -0.390658  8.745    13.353   5.353   -1.300745   -1.083753  
  8.963   -0.004   0.259   0.119   0.052222   0.161294   6.789    9.22     5.222   -1.416924   -1.398427  
  8.963   0.033    0.247   0.098   -0.124464  0.171518   3.664    3.12     0.892   -1.274887   -0.292282  
  8.963   0.067    0.26    0.101   -0.321513  -0.339098  6.458    9.446    2.978   -1.486049   -1.376815  
  8.963   0.092    0.256   0.092   -0.519105  -0.377345  4.627    8.52     5.139   -0.92343    -0.920373  
  8.963   0.058    0.214   0.059   -0.250026  0.079702   12.558   21.068   9.043   -1.583853   -1.440027  
  8.963   0.104    0.275   0.096   -0.534281  -0.314255  6.31     9.715    3.834   -1.357192   -1.012622  
  8.963   0.039    0.237   0.084   -0.185494  -0.03279   5.374    9.23     4.113   -1.288334   -0.943207  
  8.963   0.073    0.229   0.059   -0.273312  0.41794    1.624    3.428    2.547   -0.19672    0.513978   
  8.963   0.103    0.26    0.084   -0.517726  -0.254787  5.273    7.365    3.121   -1.070204   -0.601354  
  8.963   0.121    0.251   0.078   -0.660698  -0.585048  3.257    4.528    1.053   -0.98736    -0.82209   
  8.963   0.09     0.273   0.104   -0.50409   -0.245997  6.069    9.434    4.117   -1.255603   -0.893176  
  8.963   0.052    0.252   0.082   -0.208789  0.040065   5.406    7.414    3.067   -1.183885   -1.07828   
  8.963   0.057    0.274   0.095   -0.241801  -0.141056  4.544    7.143    3.673   -1.038881   -0.621277  
  8.963   0.071    0.243   0.079   -0.42447   -0.24978   7.973    11.668   5.14    -1.482467   -1.269478  
  8.963   0.138    0.315   0.097   -0.641454  -0.507555  4.418    5.436    2.908   -1.58362    -1.827898  
  8.963   0.071    0.228   0.084   -0.493588  -0.537941  6.391    10.089   5.34    -1.252548   -0.790543  
  8.963   0.067    0.273   0.125   -0.440107  -0.369082  7.821    13.219   5.556   -1.582206   -1.334643  
  8.963   0.09     0.251   0.104   -0.530347  -0.401416  5.674    7.041    2.65    -1.070308   -1.090487  
  8.963   0.136    0.287   0.102   -0.599854  -0.563488  5.462    12.105   7.452   -0.966301   -0.726521  
  8.963   0.093    0.31    0.163   -0.461462  -0.334322  3.112    7.635    6.229   -0.933432   -0.771389  
  8.963   0.045    0.259   0.1     -0.187351  0.21848    4.524    7.53     3.913   -1.13667    -0.684024  
  8.963   0.12     0.283   0.099   -0.635207  -0.614241  3.504    5.787    2.959   -1.11914    -0.751854  
  8.963   0.057    0.288   0.123   -0.28335   -0.243239  6.321    9.622    4.526   -1.057374   -0.812742  
  8.963   0.129    0.288   0.073   -0.665131  -0.287117  7.294    10.39    3.127   -1.316144   -1.183323  
  8.963   0.045    0.217   0.056   -0.189082  0.529041   4.701    5.832    1.423   -1.293495   -0.805436  
  8.963   0.088    0.303   0.123   -0.429091  -0.226036  4.115    8.244    3.99    -0.780808   -0.304173  
  8.963   0.088    0.253   0.098   -0.537145  -0.160393  5.332    9.273    6.122   -1.029581   -0.967515  
  8.963   0.094    0.268   0.084   -0.497792  -0.237335  1.536    2.991    1.328   -0.339648   1.11519    
  8.963   0.138    0.302   0.089   -0.580149  -0.427499  4.653    7.342    2.671   -1.225553   -0.608494  
  8.963   0.089    0.247   0.075   -0.434187  -0.171808  4.74     8.082    3.89    -0.952771   -0.36639   
  8.963   0.1      0.251   0.079   -0.665843  -0.835709  5.248    8.609    3.5     -1.323402   -0.985371  
  8.963   0.085    0.219   0.046   -0.41928   -0.102816  2.251    8.783    6.436   -0.473821   -0.331877  
  8.963   0.122    0.337   0.144   -0.537537  -0.401332  0.881    6.624    5.738   -0.032953   -0.539268  
  8.963   0.112    0.293   0.113   -0.571024  -0.254026  2.492    5.604    3.954   -0.53354    -0.499878  
  8.963   0.07     0.263   0.116   -0.424347  -0.38356   7.408    11.394   6.253   -1.124899   -0.837177  
  8.963   0.04     0.222   0.064   -0.207144  0.477461   4.285    7.972    4.238   -1.048419   -0.65686   
  8.963   0.162    0.355   0.146   -0.683743  -0.589959  1.834    4.408    3.197   -0.243764   -0.276367  
  8.963   0.088    0.203   0.051   -0.379388  -0.024183  5.393    7.631    2.738   -1.055691   -0.586876  
  8.963   0.149    0.3     0.099   -0.787813  -0.664267  6.093    7.135    0.441   -1.205217   -0.282404  
  8.963   0.047    0.249   0.105   -0.290541  -0.360642  3.008    11.691   8.543   -0.478288   -0.189324  
  8.963   0.126    0.29    0.117   -0.699486  -0.485248  5.512    10.295   4.406   -1.324424   -0.841586  
  8.963   0.042    0.268   0.116   -0.181444  0.12483    4.146    4.992    1.048   -1.145516   -0.552404  
  8.963   0.106    0.272   0.099   -0.580175  -0.397088  7.203    10.911   5.569   -1.20874    -1.046568  
  8.963   0.069    0.209   0.069   -0.335474  -0.230426  5.333    7.051    2.204   -1.309833   -0.629373  
  8.963   0.114    0.247   0.079   -0.643426  -0.646179  6.136    10.475   6.23    -1.193141   -0.88867   
  8.963   0.11     0.281   0.092   -0.579551  -0.3014    9.059    13.006   5.817   -1.633229   -1.688291  
  8.963   0.08     0.271   0.117   -0.448414  -0.20055   1.523    7.062    4.578   -0.445083   -0.291215  
  8.963   0.056    0.236   0.063   -0.390452  -0.497369  7.583    12.373   6.287   -1.162153   -1.01181   
  8.963   0.047    0.278   0.111   -0.233833  -0.027184  1.868    0.859    1.039   -0.524298   2.288453   
  8.963   0.075    0.243   0.09    -0.304925  -0.066849  2.227    5.144    2.638   -0.909838   -0.500864  
  8.963   0.138    0.312   0.121   -0.715182  -0.718797  4.895    10.742   6.916   -1.278355   -0.966753  
  8.963   0.048    0.263   0.092   -0.309343  -0.259519  4.681    7.322    3.41    -1.273917   -0.687033  
  8.963   0.071    0.265   0.098   -0.437089  -0.097274  6.419    9.197    3.085   -1.163558   -0.623158  
  8.963   0.122    0.284   0.106   -0.675063  -0.63945   4.153    5.035    1.401   -0.805664   -1.00937   
  8.967   0.049    0.308   0.149   -0.202196  0.047391   3.118    6.117    2.672   -1.133581   -0.344593  
  8.967   0.129    0.276   0.111   -0.802113  -0.684266  2.603    5.379    4.439   -0.777157   -0.465657  
  8.967   0.001    0.257   0.096   0.064661   0.498113   4.221    7.559    5.997   -0.99579    -0.640577  
  8.967   0.157    0.318   0.098   -0.73827   -0.621651  4.583    6.602    2.092   -1.382096   -1.436379  
  8.967   0.145    0.291   0.093   -0.649205  -0.505159  9.836    15.416   7.99    -1.331563   -1.058579  
  8.967   0.117    0.259   0.058   -0.608842  -0.517922  2.616    7.015    4.857   -1.112242   -0.919661  
  8.967   0.04     0.234   0.07    -0.204935  0.001018   3.485    6.407    2.699   -1.291258   -1.11943   
  8.967   0.088    0.255   0.106   -0.490926  -0.121619  6.159    10.942   6.666   -1.210284   -0.910691  
  8.967   0.102    0.256   0.07    -0.453928  -0.094502  3.65     7.702    2.821   -0.989489   -0.574357  
  8.967   0.105    0.281   0.101   -0.586519  -0.484983  5.089    7.763    3.742   -1.097666   -0.383686  
  8.967   0.087    0.258   0.095   -0.510329  -0.435243  4.083    5.934    2.729   -1.231406   -0.914193  
  8.967   0.124    0.301   0.106   -0.695274  -0.832851  8.027    11.679   5.538   -1.3765     -1.303473  
  8.967   0.125    0.304   0.115   -0.627938  -0.68761   4.504    8.992    4.907   -1.264042   -0.698445  
  8.967   0.069    0.24    0.076   -0.355208  -0.041495  6.273    9.639    4.995   -1.294253   -1.461798  
  8.967   0.13     0.277   0.078   -0.706005  -0.555631  6.107    9.989    4.403   -1.220432   -0.463527  
  8.967   0.056    0.235   0.087   -0.291261  -0.096336  2.749    4.303    3.015   -1.150763   -0.603584  
  8.967   0.044    0.272   0.118   -0.131721  0.016541   9.79     13.152   4.291   -1.333082   -1.184342  
  8.967   0.098    0.268   0.081   -0.498742  -0.226229  4.332    7.064    3.717   -0.966553   -0.572734  
  8.967   0.13     0.293   0.114   -0.742105  -0.726643  2.756    6.719    4.508   -0.625659   -0.116489  
  8.967   0.116    0.254   0.093   -0.768997  -0.955291  6.877    9.534    2.01    -1.554335   -1.605426  
  8.967   0.081    0.241   0.088   -0.437626  -0.407242  6.054    10.66    5.889   -1.317161   -1.07052   
  8.967   0.062    0.262   0.123   -0.353515  -0.433408  3.702    4.324    1.892   -0.935126   -0.283148  
  8.967   0.031    0.235   0.068   -0.070807  -0.007604  3.82     7.148    3.989   -1.172876   -1.061366  
  8.967   0.106    0.287   0.142   -0.685197  -0.707484  0.905    6.055    4.94    -0.174864   -0.088326  
  8.967   0.042    0.252   0.089   -0.179244  0.235289   3.728    7.783    4.605   -1.443244   -1.300852  
  8.967   0.05     0.259   0.09    -0.2719    -0.133024  7.816    8.83     1.827   -1.285884   -0.885837  
  8.967   0.086    0.275   0.119   -0.411862  -0.275062  1.174    4.843    3.645   -0.086219   -0.197437  
  8.967   0.083    0.274   0.095   -0.356317  0.094961   1.541    4.533    2.154   0.009497    -0.139985  
  8.967   0.064    0.249   0.082   -0.404186  -0.291997  5.901    9.225    4.329   -1.464694   -1.042283  
  8.967   0.059    0.262   0.105   -0.448816  -0.379916  5.991    10.386   5.47    -1.12492    -0.689825  
  8.967   0.109    0.289   0.105   -0.615112  -0.524158  4.605    7.088    3.406   -1.163765   -1.060494  
  8.967   0.127    0.285   0.094   -0.62099   -0.616505  5.755    7.417    2.137   -1.365959   -1.338691  
  8.967   0.091    0.277   0.101   -0.356324  0.041076   8.894    13.952   6.877   -1.273526   -1.140724  
  8.967   0.105    0.279   0.114   -0.564379  -0.517284  5.011    5.39     0.699   -1.752479   -2.53642   
  8.967   0.123    0.237   0.046   -0.59999   -0.468054  5.473    10.191   4.837   -1.386993   -1.066911  
  8.967   0.103    0.262   0.082   -0.572971  -0.564363  3.364    6.593    4.839   -0.951      -0.354644  
  8.967   0.072    0.244   0.096   -0.507925  -0.27935   5.8      9.169    3.622   -1.227805   -0.756211  
  8.967   0.065    0.27    0.127   -0.359289  -0.307679  3.679    6.669    3.524   -1.144491   -0.587346  
  8.967   0.105    0.27    0.098   -0.55834   -0.185639  4.073    7.308    4.217   -0.907101   -0.958666  
  8.967   0.067    0.249   0.103   -0.40016   -0.35842   6.114    9.62     5.597   -1.315776   -1.110633  
  8.967   0.078    0.263   0.097   -0.284955  -0.155862  6.518    9.236    3.489   -1.493869   -1.151229  
  8.967   0.086    0.253   0.076   -0.376693  -0.103545  5.004    8.578    4.933   -1.13199    -0.402995  
  8.967   0.091    0.318   0.138   -0.422426  -0.229434  7.292    10.452   4.693   -1.503056   -1.798236  
  8.967   0.099    0.278   0.086   -0.48854   -0.289095  7.937    12.864   6.709   -1.201959   -0.873528  
  8.967   0.119    0.284   0.098   -0.564269  -0.426542  2.264    4.087    1.522   -0.641051   -0.555509  
  8.967   0.16     0.334   0.14    -0.834479  -0.899101  1.979    5.259    3.351   -0.335292   -0.116226  
  8.967   0.103    0.268   0.093   -0.56926   -0.685571  5.623    6.467    2.012   -1.452321   -0.908776  
  8.967   0.111    0.254   0.084   -0.585858  -0.418586  8.599    11.095   5.754   -1.409436   -1.150145  
  8.967   0.02     0.25    0.135   -0.149474  -0.209116  2.157    4.913    3.136   -0.56195    -0.296534  
  8.967   0.089    0.236   0.073   -0.470335  -0.403648  2.209    5.527    3.953   -0.601066   -0.137612  
  8.967   0.109    0.296   0.123   -0.517357  -0.235257  5.351    7.862    3.732   -1.642504   -1.421703  
  8.967   0.076    0.243   0.079   -0.413591  -0.259836  8.637    11.781   5.344   -1.26689    -0.693251  
  8.967   0.055    0.279   0.118   -0.249968  0.027422   10.682   17.06    7.208   -1.419042   -1.182378  
  8.967   0.118    0.292   0.11    -0.641188  -0.453281  4.153    5.311    2.502   -1.163814   -1.4396    
  8.967   -0.032   0.252   0.094   0.198568   0.397724   8.096    11.467   4.047   -1.531724   -1.5294    
  8.967   0.052    0.279   0.127   -0.206223  0.019031   5.352    6.602    2.802   -1.689916   -1.990105  
  8.967   0.06     0.266   0.093   -0.170721  0.438407   3.822    6.84     3.823   -1.189429   -0.793541  
  8.967   0.091    0.293   0.13    -0.502487  -0.227458  4.339    6.782    2.695   -1.099965   -0.657717  
  8.967   0.072    0.243   0.064   -0.366911  -0.077516  5.314    7.077    2.691   -0.989794   -0.038163  
  8.967   0.12     0.289   0.099   -0.689354  -0.685475  2.459    6.09     4.582   -0.821589   -0.803057  
  8.967   0.048    0.286   0.113   -0.236712  -0.05437   5.437    8.773    4.684   -0.973145   -0.675945  
  8.967   0.09     0.255   0.073   -0.425648  -0.201758  4.342    7.077    3.47    -1.16592    -1.045024  
  8.967   0.096    0.262   0.092   -0.488793  -0.288021  4.292    5.813    3.024   -1.183965   -1.045276  
  8.967   0.12     0.315   0.119   -0.480856  -0.130516  3.298    7.031    4.004   -0.634423   -0.237234  
  8.967   0.119    0.261   0.083   -0.643899  -0.52403   6.814    9.497    3.05    -1.240862   -0.935734  
  8.967   0.086    0.214   0.061   -0.488834  -0.121117  4.801    8.248    4.286   -1.257695   -0.649574  
  8.967   0.064    0.273   0.103   -0.290438  0.066467   1.935    3.641    1.832   -1.456898   -1.160344  
  8.967   0.069    0.247   0.095   -0.47747   -0.257459  3.274    3.732    0.858   -0.929729   0.223715   
  8.967   0.065    0.21    0.057   -0.357805  -0.047087  4.079    7.276    3.848   -0.874448   -0.533024  
  8.967   0.078    0.234   0.086   -0.436697  -0.228461  7.798    10.483   3.488   -1.359802   -1.22856   
  8.967   0.061    0.282   0.116   -0.361847  -0.293819  6.343    10.697   6.129   -1.000274   -0.855795  
  8.967   0.086    0.201   0.061   -0.414232  9.86E-4    4.09     7.577    3.797   -0.838955   -0.409881  
  8.967   0.108    0.313   0.125   -0.555813  -0.30079   3.011    5.943    4.226   -1.043166   -0.476511  
  8.967   0.061    0.268   0.105   -0.338745  0.022662   8.438    10.928   4.266   -1.411838   -1.473793  
  8.967   0.054    0.292   0.104   -0.285295  -0.072827  4.244    8.965    5.349   -0.859902   -0.821865  
  8.967   0.134    0.297   0.105   -0.702881  -0.41739   8.744    12.617   5.258   -1.498058   -1.323854  
  8.967   0.125    0.294   0.106   -0.701563  -0.609876  1.284    5.599    5.154   -0.377217   -0.383497  
  8.967   0.134    0.282   0.092   -0.607902  -0.708981  3.293    5.454    3.527   -0.759547   -0.707664  
  8.967   0.073    0.287   0.122   -0.446685  -0.187088  3.602    5.84     2.589   -0.651405   -0.115371  
  8.967   0.118    0.252   0.075   -0.597076  -0.974943  6.949    11.802   6.1     -1.143232   -1.049595  
  8.967   0.101    0.245   0.077   -0.568683  -0.676439  8.106    10.972   4.257   -1.30226    -1.448935  
  8.967   0.108    0.265   0.066   -0.430518  -0.025787  5.456    9.258    5.436   -1.304161   -1.066943  
  8.967   0.09     0.274   0.092   -0.477745  -0.563041  1.437    6.033    4.463   -0.407632   -0.060038  
  8.967   0.069    0.213   0.058   -0.354379  0.145409   8.951    13.204   4.557   -1.558952   -1.486767  
  8.967   0.1      0.251   0.088   -0.533087  -0.354314  6.9      9.733    3.774   -1.455332   -1.33217   
  8.967   0.148    0.325   0.119   -0.713825  -0.700279  3.937    7.438    4.841   -0.681658   -0.607792  
  8.967   0.103    0.25    0.085   -0.53814   -0.494619  6.96     11.549   5.089   -1.30344    -0.927793  
  8.967   0.118    0.284   0.097   -0.575618  -0.393088  8.564    13.222   6.361   -1.51151    -1.459732  
  8.967   0.06     0.25    0.081   -0.216079  0.210929   9.853    14.577   7.223   -1.589569   -1.424867  
  8.967   0.047    0.269   0.111   -0.213003  -0.270351  8.42     13.818   8.048   -1.414875   -1.11732   
  8.967   0.105    0.28    0.088   -0.520183  -0.490537  6.144    7.956    2.129   -1.197164   -1.222567  
  8.967   0.079    0.28    0.104   -0.401771  -0.33121   7.957    11.6     5.009   -1.517942   -1.430079  
  8.967   0.111    0.304   0.126   -0.432994  -0.136793  7.923    12.354   5.9     -1.656805   -1.513999  
  8.967   0.131    0.306   0.116   -0.694279  -0.519464  5.666    10.534   6.343   -1.046961   -0.835926  
  8.967   0.103    0.259   0.086   -0.557357  -0.578345  4.417    5.551    2.876   -1.048626   -0.860534  
  8.967   0.079    0.229   0.058   -0.408902  -0.196569  5.758    10.401   6.844   -1.616118   -1.313813  
  8.967   0.205    0.355   0.122   -0.927809  -0.778301  4.449    8.674    4.191   -1.090244   -0.926581  
  8.967   0.087    0.266   0.103   -0.595795  -0.514467  2.724    4.325    3.054   -0.745951   0.097073   
  8.967   0.124    0.258   0.061   -0.718554  -0.724489  3.699    6.515    2.792   -0.829604   -0.380945  
  8.967   0.061    0.239   0.071   -0.335589  -0.33749   -0.033   2.885    2.181   0.204953    -0.038355  
  8.971   0.115    0.278   0.1     -0.653537  -0.687432  8.807    12.857   4.225   -1.315562   -1.186223  
  8.971   0.11     0.262   0.078   -0.590732  -0.177112  0.549    6.269    3.723   4.7E-5      -0.111952  
  8.971   0.057    0.269   0.1     -0.157292  0.242245   1.269    5.706    3.103   -0.480168   -0.246247  
  8.971   0.059    0.268   0.096   -0.316647  -0.127012  6.433    10.893   5.642   -1.191313   -0.748328  
  8.971   0.087    0.283   0.098   -0.488702  -0.324604  4.53     11.103   6.122   -0.634031   -0.51083   
  8.971   0.092    0.268   0.09    -0.467357  -0.449543  0.776    7.821    6.529   -0.333348   0.243094   
  8.971   0.041    0.246   0.102   -0.191237  -0.030119  5.147    5.409    1.097   -0.760456   0.015115   
  8.971   0.089    0.227   0.051   -0.445224  -0.430082  -0.624   4.129    3.238   0.319069    0.208557   
  8.971   0.061    0.261   0.077   -0.215185  0.074064   4.491    7.774    3.554   -0.821814   -0.537777  
  8.971   0.14     0.31    0.098   -0.624461  -0.587004  4.999    9.91     6.794   -1.165823   -1.032919  
  8.971   0.112    0.286   0.087   -0.554153  -0.543415  5.923    10.392   6.162   -1.29035    -0.789896  
  8.971   0.063    0.27    0.109   -0.237713  -0.11757   7.617    11.773   5.488   -1.404037   -1.138018  
  8.971   0.091    0.265   0.093   -0.587473  -0.219523  10.725   15.122   7.178   -1.500551   -1.513127  
  8.971   0.056    0.251   0.083   -0.272578  -0.257503  4.68     8.218    3.637   -1.19258    -0.780596  
  8.971   0.062    0.264   0.106   -0.311681  -0.021561  5.075    6.745    2.029   -0.82552    -0.329565  
  8.971   0.13     0.302   0.109   -0.660508  -0.462216  1.847    3.112    1.46    -0.997786   0.20234    
  8.971   0.146    0.275   0.061   -0.705951  -0.625392  5.66     10.3     6.092   -1.140523   -0.906289  
  8.971   0.101    0.239   0.065   -0.570897  -0.795681  3.535    3.919    1.148   -0.960236   -1.545637  
  8.971   0.124    0.313   0.097   -0.630554  -0.290564  2.149    5.924    5.068   -0.695287   -0.450859  
  8.971   0.029    0.241   0.086   -0.136616  0.264929   6.234    9.928    3.848   -1.320729   -0.688461  
  8.971   0.111    0.302   0.117   -0.607923  -0.574151  5.26     8.063    3.397   -1.274453   -0.988475  
  8.971   0.113    0.256   0.08    -0.5439    -0.140096  4.631    9.09     3.351   -1.177226   -0.518947  
  8.971   0.04     0.248   0.082   -0.060479  0.265229   3.902    8.665    4.261   -1.195071   -0.646197  
  8.971   0.074    0.267   0.103   -0.291467  -0.114192  5.436    7.341    4.977   -1.236472   -1.145303  
  8.971   0.086    0.26    0.084   -0.491192  -0.119533  2.089    5.915    3.29    -0.452428   -0.296446  
  8.971   0.095    0.269   0.08    -0.490422  -0.561996  1.462    4.238    1.65    -0.226181   -0.154261  
  8.971   0.092    0.304   0.098   -0.308775  -0.084488  5.948    9.849    5.548   -1.049261   -0.779299  
  8.971   0.065    0.277   0.102   -0.407152  -0.427714  2.577    6.832    4.688   -0.354428   0.101606   
  8.971   0.061    0.253   0.103   -0.318117  -0.195968  6.946    10.135   6.019   -1.183271   -1.040204  
  8.971   0.088    0.24    0.103   -0.568102  -0.486766  6.357    9.085    3.252   -1.51266    -1.395723  
  8.971   0.001    0.251   0.088   0.098948   0.324442   0.35     3.102    3.195   -0.642986   -0.63047   
  8.971   0.059    0.243   0.069   -0.149947  0.343003   2.918    6.715    4.268   -1.109661   -0.840367  
  8.971   0.086    0.263   0.088   -0.467734  -0.261027  7.336    13.721   6.387   -1.245944   -0.712507  
  8.971   -0.008   0.195   0.088   0.017507   0.262796   3.794    9.192    4.865   -1.12776    -0.799972  
  8.971   0.093    0.266   0.1     -0.407705  -0.111767  3.449    5.435    2.779   -1.27476    -0.740222  
  8.971   0.097    0.251   0.073   -0.488484  -0.413775  5.273    8.548    3.153   -1.33133    -0.755582  
  8.971   0.128    0.292   0.123   -0.52631   -0.630429  4.086    8.404    5.296   -1.048985   -0.613587  
  8.971   0.05     0.226   0.071   -0.196187  0.155233   6.002    10.013   5.208   -1.461309   -1.265161  
  8.971   0.121    0.282   0.103   -0.667458  -0.595819  2.109    7.069    5.198   -0.532396   -0.518268  
  8.971   0.095    0.277   0.111   -0.528857  -0.38429   2.474    2.332    0.713   -1.04612    -0.270675  
  8.971   0.129    0.247   0.052   -0.802591  -0.758294  5.964    9.302    5.318   -1.231358   -0.954908  
  8.971   0.034    0.311   0.146   -0.060597  0.220055   8.67     13.094   5.37    -1.46214    -1.292716  
  8.971   0.059    0.256   0.083   -0.23073   -0.078056  5.397    9.242    4.918   -1.064388   -0.67313   
  8.971   0.089    0.269   0.093   -0.454516  -0.182993  3.649    6.19     4.558   -1.269139   -0.876288  
  8.971   0.11     0.243   0.058   -0.640826  -0.485354  0.983    3.02     2.918   -0.41451    -0.016913  
  8.971   0.106    0.276   0.084   -0.512979  0.128962   5.951    10.547   5.372   -1.128029   -0.605231  
  8.971   0.081    0.263   0.079   -0.338349  -0.03428   4.747    9.066    5.681   -1.085197   -0.558007  
  8.971   0.086    0.252   0.086   -0.394954  -0.080634  8.335    13.808   5.422   -1.2951     -1.042302  
  8.971   0.095    0.296   0.115   -0.393281  -0.249375  4.476    5.953    5.251   -1.326738   -1.577475  
  8.971   0.021    0.246   0.115   -0.113934  0.260354   1.709    5.862    3.705   -0.294015   0.108063   
  8.971   0.074    0.207   0.034   -0.399659  -0.838806  4.766    7.358    3.557   -1.370507   -0.639692  
  8.971   0.111    0.302   0.117   -0.634781  -0.587125  8.365    11.37    6.055   -1.317694   -1.216541  
  8.971   0.052    0.263   0.089   -0.168186  -0.009275  7.679    11.563   3.591   -1.445455   -1.200755  
  8.971   0.077    0.255   0.089   -0.591066  -0.887286  4.037    7.108    3.321   -1.306277   -0.835255  
  8.971   0.044    0.237   0.081   -0.196781  0.16288    7.341    12.476   4.918   -1.038265   -0.76808   
  8.971   0.05     0.248   0.087   -0.192144  -0.009226  4.731    6.001    3.259   -1.376309   -1.385035  
  8.971   0.125    0.258   0.077   -0.65712   -0.668746  7.206    13.275   7.592   -1.060663   -0.655801  
  8.971   0.062    0.281   0.09    -0.229707  0.153061   3.789    5.915    4.118   -1.144876   -0.722004  
  8.971   0.068    0.287   0.1     -0.281828  -0.288518  4.663    8.49     5.98    -0.96752    -0.718523  
  8.971   0.149    0.357   0.148   -0.691085  -0.59669   4.122    8.116    4.421   -0.784643   -0.670454  
  8.971   0.074    0.262   0.089   -0.281525  -0.039229  4.181    8.069    5.957   -1.167983   -0.880239  
  8.971   0.095    0.223   0.063   -0.458109  -0.580341  7.554    12.26    5.056   -1.446252   -1.181635  
  8.971   0.116    0.245   0.07    -0.659079  -1.074145  5.668    8.532    4.998   -1.088743   -0.735784  
  8.971   0.091    0.253   0.086   -0.611512  -0.253452  4.92     6.525    1.504   -1.486251   -1.447424  
  8.971   0.058    0.219   0.077   -0.299952  -0.259025  4.16     8.411    5.112   -1.011117   -1.036995  
  8.971   0.091    0.258   0.094   -0.416921  -0.298415  6.629    12.079   6.31    -1.441795   -1.239842  
  8.971   0.076    0.259   0.087   -0.377962  -0.213589  7.809    11.939   5.792   -1.317908   -1.049285  
  8.971   0.039    0.242   0.088   -0.086366  0.244448   5.607    9.77     4.064   -1.290644   -0.879678  
  8.971   0.139    0.301   0.125   -0.681552  -0.738654  5.067    9.751    6.069   -1.070662   -0.807945  
  8.971   0.119    0.311   0.094   -0.564679  -0.446612  3.534    8.334    5.47    -0.6536     -0.719579  
  8.971   0.069    0.268   0.097   -0.511291  -0.472175  2.738    6.494    2.348   -0.403524   -0.320557  
  8.971   0.082    0.252   0.076   -0.512523  -0.329041  3.228    5.939    1.682   -1.386652   -1.267528  
  8.971   0.104    0.256   0.063   -0.628397  -0.340485  3.313    5.81     3.955   -1.155072   -0.772519  
  8.971   0.031    0.285   0.095   -0.010645  -0.051365  2.756    5.442    3.775   -0.875869   -0.567686  
  8.971   0.064    0.205   0.054   -0.419117  0.224448   8.135    11.509   4.196   -1.288025   -1.001873  
  8.971   0.028    0.257   0.1     0.049398   0.447186   4.569    7.105    4.279   -1.180611   -0.794605  
  8.971   0.071    0.229   0.056   -0.3258    -0.083941  2.106    3.171    1.825   -0.93536    -0.01991   
  8.971   0.055    0.253   0.111   -0.266692  -0.253349  1.614    5.385    3.261   -0.275276   -0.264861  
  8.971   0.079    0.239   0.083   -0.512788  -0.549442  1.558    4.378    2.992   -0.490632   -0.750967  
  8.971   0.066    0.232   0.079   -0.346674  0.107512   7.209    11.105   5.66    -1.403738   -1.162422  
  8.971   0.111    0.293   0.106   -0.589671  -0.46756   3.711    8.729    6.48    -0.978146   -0.404519  
  8.971   0.072    0.242   0.069   -0.270281  0.238614   1.675    1.771    1.228   -1.552957   -0.835122  
  8.971   0.129    0.295   0.108   -0.663577  -0.558312  1.46     3.681    2.168   -0.926251   -0.425214  
  8.971   0.094    0.27    0.113   -0.503312  -0.580665  1.252    3.635    2.689   -0.251171   0.293145   
  8.971   0.128    0.31    0.113   -0.550585  -0.315027  4.744    8.072    4.152   -1.200728   -0.569636  
  8.971   0.122    0.323   0.104   -0.502696  -0.350762  5.218    7.719    2.374   -1.386086   -1.220369  
  8.971   0.085    0.234   0.05    -0.392166  -0.10792   4.669    6.94     2.514   -1.30244    -1.136821  
  8.971   0.057    0.245   0.074   -0.239258  -0.224692  4.361    6.332    2.638   -0.919375   -0.343413  
  8.971   0.136    0.309   0.12    -0.712271  -0.527199  5.52     9.04     4.806   -1.004494   -0.634379  
  8.971   0.078    0.296   0.119   -0.4348    -0.312159  5.232    7.108    2.692   -1.199985   -1.135099  
  8.971   0.059    0.248   0.094   -0.18632   0.251721   3.336    6.13     2.801   -1.133984   -1.083416  
  8.971   0.044    0.249   0.113   -0.344715  -0.358835  7.422    12.269   6.775   -1.178335   -0.891254  
  8.971   0.033    0.252   0.087   -0.06837   0.278635   3.099    5.831    2.928   -0.54144    -0.25237   
  8.971   0.065    0.256   0.079   -0.250985  0.240605   3.397    5.973    2.953   -1.489308   -1.04661   
  8.971   0.124    0.293   0.109   -0.690458  -0.769173  3.715    5.994    4.678   -1.146738   -1.375213  
  8.971   0.096    0.272   0.081   -0.31133   0.090172   9.873    14.166   5.975   -1.410479   -1.316487  
  8.971   0.097    0.255   0.089   -0.494953  -0.525002  0.412    4.407    4.243   0.04754     0.012264   
  8.971   0.097    0.238   0.086   -0.598809  -0.379831  5.723    9.857    3.806   -1.456469   -0.737266  
  8.971   0.081    0.239   0.073   -0.501432  -0.295206  6.241    8.737    2.365   -1.629438   -1.275257  
  8.971   0.018    0.249   0.095   0.030513   0.083904   3.054    3.96     2.264   -1.237016   -0.451478  
  8.975   0.077    0.211   0.045   -0.512482  -0.129746  3.17     8.64     5.006   -1.170339   -0.526348  
  8.975   0.059    0.22    0.06    -0.352301  -0.345852  6.9      9.455    4.72    -1.220721   -1.126886  
  8.975   0.078    0.256   0.09    -0.35791   -0.304506  7.532    9.759    4.334   -1.466503   -1.431837  
  8.975   0.123    0.303   0.101   -0.641045  -0.396469  7.397    11.729   3.768   -1.408989   -1.348737  
  8.975   0.088    0.251   0.091   -0.493916  -0.25843   4.09     7.288    4.465   -0.902919   -0.384575  
  8.975   0.058    0.256   0.103   -0.232763  -0.104772  3.846    4.127    1.889   -1.205959   -1.062065  
  8.975   0.055    0.24    0.07    -0.244064  0.038141   10.671   14.589   5.789   -1.503962   -1.573338  
  8.975   0.091    0.257   0.095   -0.359579  -0.324551  3.868    6.963    3.799   -1.139791   -0.867908  
  8.975   0.031    0.197   0.07    0.087989   1.175178   3.792    6.31     2.666   -0.797076   -0.227296  
  8.975   0.068    0.254   0.091   -0.378248  -0.195995  1.505    5.029    3.91    -0.544936   0.169032   
  8.975   0.085    0.281   0.116   -0.38063   -0.396106  5.362    8.406    4.322   -1.076529   -0.817083  
  8.975   0.04     0.223   0.064   -0.125127  0.361111   4.054    6.91     2.984   -1.345781   -0.516791  
  8.975   0.136    0.253   0.062   -0.770543  -1.316539  2.814    8.624    5.38    -0.411381   -0.063291  
  8.975   0.087    0.24    0.059   -0.412419  0.011259   1.648    5.386    2.793   -0.568319   -0.024355  
  8.975   0.13     0.288   0.083   -0.616421  -0.452057  4.471    7.923    4.519   -1.10669    -0.504207  
  8.975   0.142    0.278   0.085   -0.761073  -1.163694  7.114    9.308    3.874   -1.477622   -1.359863  
  8.975   0.109    0.232   0.061   -0.566263  -0.421001  6.881    11.508   5.191   -1.27083    -0.905023  
  8.975   0.078    0.243   0.069   -0.310785  -0.356378  3.936    6.091    3.448   -0.651377   -0.801284  
  8.975   0.051    0.218   0.058   -0.378632  -0.143898  4.762    9.169    4.562   -0.937944   -0.699965  
  8.975   0.043    0.257   0.118   -0.256652  -0.200179  3.392    8.095    5.684   -0.714636   -0.436097  
  8.975   0.11     0.259   0.101   -0.684324  -0.736147  4.598    8.277    5.048   -1.312988   -0.999584  
  8.975   0.103    0.303   0.123   -0.59309   -0.408731  -0.121   4.736    2.942   -0.10924    -0.201831  
  8.975   0.123    0.245   0.046   -0.661652  -1.049659  7.067    11.269   4.537   -1.322328   -0.847188  
  8.975   0.053    0.288   0.124   -0.12251   0.066101   4.943    7.642    3.058   -1.233985   -0.964195  
  8.975   0.091    0.248   0.08    -0.494297  -0.184678  2.953    7.26     4.24    -0.601752   -0.092537  
  8.975   0.129    0.295   0.085   -0.612503  -0.41766   4.297    7.178    2.559   -1.213367   -1.007903  
  8.975   0.089    0.271   0.098   -0.475487  -0.193454  4.337    6.728    3.265   -0.951401   -0.423182  
  8.975   0.075    0.255   0.094   -0.267137  -0.376686  7.436    9.812    5.186   -1.10704    -0.935667  
  8.975   0.111    0.28    0.108   -0.573261  -0.192237  2.379    5.859    4.193   -0.562171   -0.548905  
  8.975   0.037    0.251   0.081   -0.079137  0.034896   8.669    12.632   5.679   -1.210044   -1.169827  
  8.975   0.134    0.328   0.123   -0.642833  -0.342692  1.226    5.854    2.944   -0.17314    -0.135251  
  8.975   0.103    0.289   0.115   -0.593474  -0.418652  11.12    17.963   8.532   -1.383925   -1.139575  
  8.975   0.141    0.288   0.088   -0.691872  -0.626055  3.233    9.492    7.113   -0.619095   -0.509223  
  8.975   0.128    0.317   0.139   -0.743701  -0.801919  3.573    5.957    3.043   -1.341816   -1.242238  
  8.975   0.071    0.269   0.104   -0.28626   -0.085023  7.324    11.586   5.064   -1.335384   -0.942864  
  8.975   0.094    0.281   0.095   -0.41857   0.093116   4.451    8.801    6.959   -1.087226   -0.864577  
  8.975   0.034    0.238   0.09    -0.119094  -0.124314  6.652    10.914   5.91    -1.134822   -0.813495  
  8.975   0.12     0.318   0.118   -0.607915  -0.587986  4.212    7.921    3.804   -1.198723   -0.993134  
  8.975   0.108    0.285   0.096   -0.508741  -0.220519  0.703    4.578    4.673   -0.412375   -0.386647  
  8.975   0.062    0.254   0.084   -0.216963  7.85E-4    4.938    7.84     3.792   -1.013599   -0.280181  
  8.975   0.072    0.252   0.079   -0.321878  0.099579   4.191    6.968    3.154   -0.934099   -0.593168  
  8.975   0.086    0.276   0.123   -0.514152  -0.443241  2.545    3.73     1.467   -0.923162   -1.186681  
  8.975   0.069    0.269   0.105   -0.299696  0.161676   7.633    13.115   5.302   -1.345618   -1.203342  
  8.975   0.133    0.312   0.121   -0.685164  -0.441483  4.122    5.382    3.07    -1.022915   -0.857086  
  8.975   0.157    0.326   0.113   -0.75003   -0.703062  4.339    8.543    4.075   -1.255266   -0.81594   
  8.975   0.11     0.283   0.114   -0.681154  -0.536831  6.803    11.092   5.975   -1.327995   -1.016742  
  8.975   0.147    0.278   0.089   -0.867854  -0.8621    7.948    13.456   6.653   -1.384243   -0.987152  
  8.975   0.064    0.25    0.089   -0.348267  -8.15E-4   6.999    13.131   7.79    -1.143873   -0.78013   
  8.975   0.054    0.217   0.057   -0.267871  0.358106   4.858    10.842   6.304   -1.076515   -0.958125  
  8.975   0.048    0.241   0.095   -0.189885  0.163605   3.255    6.285    3.652   -0.989681   -0.509962  
  8.975   0.123    0.299   0.099   -0.497677  -0.334854  5.83     9.922    5.132   -1.121177   -0.98818   
  8.975   0.056    0.238   0.088   -0.261227  -0.150611  8.23     11.246   3.047   -1.383928   -1.510309  
  8.975   0.093    0.289   0.095   -0.389968  -0.187525  0.429    5.731    4.582   -0.160151   -0.107737  
  8.975   0.114    0.254   0.071   -0.593143  -0.82368   2.386    4.671    2.134   -1.062349   -0.974628  
  8.975   0.051    0.276   0.11    -0.227695  -0.071526  6.6      10.244   4.779   -1.319467   -1.078965  
  8.975   0.131    0.27    0.056   -0.623143  -0.706832  7.38     10.635   4.248   -1.451961   -1.08563   
  8.975   0.091    0.229   0.051   -0.436914  0.115686   2.951    6.733    5.266   -0.94412    -0.356741  
  8.975   0.053    0.259   0.1     -0.281147  -0.241626  3.637    6.031    4.34    -0.767068   -0.710626  
  8.975   0.152    0.288   0.081   -0.865794  -0.69149   7.693    13.124   5.317   -1.588114   -1.141351  
  8.975   0.093    0.281   0.099   -0.34518   -0.279503  5.415    8.595    3.654   -1.354476   -0.889433  
  8.975   0.069    0.249   0.069   -0.270356  0.094805   5.763    9.605    4.717   -0.949695   -0.374274  
  8.975   0.121    0.263   0.103   -0.552412  -0.583555  -0.226   7.144    5.471   -0.029857   0.196945   
  8.975   0.107    0.267   0.095   -0.529941  -0.460766  4.441    7.599    2.654   -1.099331   -0.759279  
  8.975   0.086    0.252   0.085   -0.472514  -0.365419  1.942    4.681    3.152   -0.744474   -0.283308  
  8.975   0.166    0.337   0.098   -0.785978  -0.844575  9.751    15.983   8.605   -1.376442   -1.058642  
  8.975   0.085    0.269   0.09    -0.329561  0.090015   7.336    12.246   6.619   -1.394991   -1.192059  
  8.975   0.112    0.269   0.088   -0.536115  -0.063106  5.932    9.451    3.906   -1.18066    -0.938634  
  8.975   0.092    0.264   0.099   -0.451542  -0.263949  5.757    7.603    2.571   -1.226607   -1.6841    
  8.975   0.097    0.268   0.1     -0.395908  -0.205168  1.772    6.343    4.632   -0.394043   -0.220836  
  8.975   0.111    0.276   0.095   -0.558377  -0.478548  5.412    8.531    3.319   -1.309351   -0.902219  
  8.975   0.098    0.253   0.076   -0.59009   -0.63792   -1.49    5.861    4.315   0.463073    0.317577   
  8.975   0.102    0.271   0.108   -0.560845  -0.306039  5.861    8.242    1.598   -1.410529   -0.482572  
  8.975   0.031    0.23    0.059   -0.115953  0.084508   3.247    7.593    5.14    -1.050857   -0.996805  
  8.975   0.044    0.248   0.098   -0.179129  0.191661   3.944    8.16     5.713   -0.846312   -0.823478  
  8.975   0.049    0.248   0.071   -0.14108   0.006615   2.354    6.392    4.7     -0.681784   -0.217329  
  8.975   0.068    0.224   0.084   -0.46121   -0.119415  5.651    8.63     4.882   -1.069209   -0.937769  
  8.975   0.066    0.247   0.088   -0.314693  -0.254281  4.424    9.445    7.366   -1.046153   -0.580739  
  8.975   0.11     0.286   0.091   -0.507102  -0.298445  3.18     6.821    5.419   -1.009215   -0.43912   
  8.975   0.143    0.32    0.137   -0.699783  -0.513832  5.707    11.442   7.761   -0.989934   -0.602887  
  8.975   0.091    0.259   0.087   -0.430913  -0.12041   8.306    13.87    7.187   -1.497248   -1.365557  
  8.975   0.061    0.235   0.078   -0.364588  -0.215294  1.009    3.693    3.405   -0.658368   -1.263965  
  8.975   0.107    0.247   0.056   -0.499769  -0.482968  9.37     14.086   6.523   -1.371001   -1.088221  
  8.975   0.117    0.267   0.082   -0.630448  -0.52444   8.74     11.939   3.662   -1.600386   -1.631336  
  8.975   0.15     0.3     0.099   -0.716162  -0.51252   11.961   18.055   7.71    -1.607107   -1.43258   
  8.975   0.07     0.246   0.082   -0.352753  -0.165702  6.128    10.481   4.655   -1.128402   -0.727469  
  8.975   0.084    0.291   0.095   -0.420754  -0.229744  2.802    7.866    5.265   -0.747404   -0.476654  
  8.975   0.075    0.215   0.07    -0.444879  -0.348667  7.483    11.519   4.184   -1.267337   -0.949829  
  8.975   0.039    0.2     0.047   -0.156311  -0.105893  6.279    9.254    3.717   -1.38423    -0.797108  
  8.975   0.129    0.287   0.095   -0.67855   -0.65445   6.934    9.93     2.751   -1.504036   -1.508624  
  8.975   0.084    0.22    0.073   -0.451991  -0.420569  5.51     8.232    3.816   -1.013001   -0.797768  
  8.975   0.079    0.272   0.102   -0.399942  -0.503117  10.529   16.68    7.874   -1.367717   -1.21151   
  8.975   0.039    0.222   0.088   -0.180998  -0.342667  2.878    3.893    1.123   -0.793783   -0.114271  
  8.975   0.078    0.243   0.08    -0.323646  0.027121   4.477    8.485    4.267   -0.917731   -0.23267   
  8.975   0.136    0.342   0.137   -0.610664  -0.50652   5.072    7.002    2.166   -1.317019   -1.524518  
  8.975   0.049    0.24    0.085   -0.148544  0.203755   5.755    7.64     3.621   -1.100387   -0.984584  
  8.975   0.085    0.257   0.076   -0.355401  -0.135584  1.208    4.586    3.076   -0.531787   -0.26607   
  8.975   0.06     0.258   0.095   -0.187808  0.035895   7.325    10.046   3.624   -1.600313   -1.684065  
  8.975   0.018    0.208   0.065   -0.098036  0.117971   2.054    5.784    3.42    -0.17013    0.420019   
  8.975   0.07     0.25    0.087   -0.413458  -0.254559  4.112    6.041    2.197   -1.461333   -1.297895  
  8.975   0.177    0.327   0.119   -0.865074  -0.956664  6.629    10.049   5.593   -1.340797   -1.16413   
  8.979   0.084    0.292   0.118   -0.351404  -0.073515  4.863    7.452    3.538   -1.157308   -0.283503  
  8.979   0.122    0.3     0.125   -0.682918  -0.485838  3.348    4.806    3.66    -0.808177   -0.838887  
  8.979   0.102    0.262   0.094   -0.515112  -0.109675  8.29     10.378   3.848   -1.394915   -1.410337  
  8.979   0.118    0.272   0.082   -0.686103  -0.620627  8.601    15.381   7.689   -1.090669   -0.805463  
  8.979   0.115    0.275   0.072   -0.485047  -0.264786  3.764    6.992    6.144   -0.811837   -0.459233  
  8.979   0.065    0.241   0.087   -0.281564  0.186973   2.998    8.283    5.901   -0.665289   -0.31914   
  8.979   0.058    0.25    0.107   -0.384897  -0.172661  2.277    6.795    5.498   -0.427908   -0.332623  
  8.979   0.129    0.307   0.122   -0.615016  -0.464704  5.24     6.437    3.256   -1.213789   -0.952348  
  8.979   0.078    0.269   0.109   -0.451177  -0.349624  6.8      9.926    3.094   -1.43065    -1.136175  
  8.979   0.116    0.258   0.1     -0.593777  -0.636905  9.785    14.6     4.774   -1.641415   -1.595313  
  8.979   0.065    0.256   0.097   -0.29686   -0.183898  4.983    6.875    2.523   -1.007311   -0.858574  
  8.979   0.109    0.26    0.079   -0.501262  -0.430406  5.932    9.495    3.924   -1.454577   -0.739835  
  8.979   0.061    0.253   0.085   -0.150103  0.462313   1.563    3.785    3.59    -0.663408   -0.517322  
  8.979   0.084    0.234   0.073   -0.473383  -0.241221  4.036    7.8      4.348   -0.946545   -0.579153  
  8.979   0.116    0.265   0.087   -0.532421  -0.356125  3.667    6.417    3.581   -0.867499   -0.462262  
  8.979   0.137    0.293   0.097   -0.705323  -0.76111   2.839    7.849    4.793   -1.008262   -0.732713  
  8.979   0.069    0.251   0.088   -0.423626  -0.371731  1.506    7.304    4.321   -0.245684   -0.054433  
  8.979   0.137    0.296   0.1     -0.631948  -0.492148  4.014    7.215    3.817   -1.091684   -0.88096   
  8.979   0.103    0.289   0.091   -0.412995  0.105765   6.149    9.994    5.385   -1.117889   -0.745368  
  8.979   0.048    0.254   0.096   -0.240274  -0.301988  3.484    6.822    3.895   -0.860785   -0.366985  
  8.979   0.163    0.297   0.09    -0.921373  -0.90368   1.824    4.766    2.96    -0.51248    0.04526    
  8.979   0.085    0.255   0.059   -0.368677  -0.381572  5.804    9.75     4.24    -1.037791   -0.702159  
  8.979   0.026    0.217   0.064   -0.054858  0.326548   7.778    10.377   4.579   -1.350765   -1.343662  
  8.979   0.057    0.289   0.113   -0.193145  0.084927   5.269    8.268    3.693   -1.103435   -0.48946   
  8.979   0.109    0.29    0.101   -0.494753  -0.277187  6.864    9.69     3.388   -1.179306   -0.879094  
  8.979   0.048    0.241   0.101   -0.378851  -0.291387  2.254    6.947    5.106   -0.462606   -0.383502  
  8.979   0.099    0.21    0.059   -0.546613  -0.835793  7.307    13.082   5.242   -1.398302   -1.134381  
  8.979   0.122    0.297   0.119   -0.661798  -0.650114  3.507    6.884    3.086   -0.845192   -0.388548  
  8.979   0.055    0.25    0.12    -0.343071  -0.218681  4.141    7.898    3.328   -1.373702   -1.16706   
  8.979   0.088    0.239   0.057   -0.438058  -0.124742  8.068    12.517   6.293   -1.314695   -1.188808  
  8.979   0.117    0.263   0.074   -0.622597  -0.301327  3.083    6.465    4.06    -0.999623   -0.615894  
  8.979   0.062    0.292   0.114   -0.258183  0.201823   2.153    4.416    2.888   -0.479691   -8.54E-4   
  8.979   0.036    0.294   0.134   -0.150413  0.17483    5.37     9.372    3.858   -1.032169   -0.553195  
  8.979   0.122    0.304   0.102   -0.618173  -0.550681  4.981    8.807    5.884   -0.97499    -0.717502  
  8.979   0.143    0.324   0.123   -0.692394  -0.601092  7.679    10.217   3.57    -1.468408   -1.239146  
  8.979   0.05     0.257   0.101   -0.40928   -0.281264  5.009    7.406    4.605   -1.482096   -1.556674  
  8.979   0.072    0.262   0.092   -0.288121  -0.22124   1.637    8.374    6.878   -0.533873   -0.252499  
  8.979   0.103    0.261   0.078   -0.501843  -0.355825  3.535    5.352    1.612   -0.506572   0.367273   
  8.979   0.137    0.287   0.092   -0.609488  -0.34288   4.925    9.506    6.432   -1.280898   -1.061787  
  8.979   0.085    0.28    0.113   -0.404692  -0.146475  6.473    10.605   5.286   -1.219372   -1.10316   
  8.979   0.046    0.223   0.073   -0.228915  0.52327    5.297    9.148    6.208   -1.034821   -0.69213   
  8.979   0.094    0.314   0.148   -0.566579  -0.467044  5.734    7.859    3.143   -1.049143   -0.975047  
  8.979   0.102    0.246   0.076   -0.517689  -0.283199  4.359    6.988    3.139   -1.309465   -1.170361  
  8.979   0.121    0.29    0.108   -0.648446  -0.442858  7.027    9.186    4.044   -1.188815   -0.995042  
  8.979   0.089    0.249   0.053   -0.460114  0.032186   10.25    16.976   7.525   -1.520718   -1.227943  
  8.979   0.126    0.267   0.07    -0.63331   -0.518903  7.279    9.949    4.407   -1.308827   -1.196731  
  8.979   0.064    0.2     0.045   -0.353408  0.153495   5.407    6.517    2.689   -1.48444    -0.949795  
  8.979   0.051    0.262   0.117   -0.307739  -0.282791  11.541   16.114   7.34    -1.390938   -1.274629  
  8.979   0.123    0.286   0.1     -0.704067  -0.65463   4.686    9.306    4.88    -1.10227    -0.693132  
  8.979   0.141    0.293   0.087   -0.561884  -0.376607  2.872    5.369    3.612   -0.754426   -0.345783  
  8.979   0.079    0.257   0.098   -0.388146  -0.191187  2.318    2.649    0.978   -0.986128   -0.120584  
  8.979   0.069    0.276   0.098   -0.359202  -0.444953  9.443    13.737   5.956   -1.402561   -1.252309  
  8.979   0.032    0.273   0.138   -0.20871   -0.128186  7.103    9.235    2.826   -1.381072   -1.363181  
  8.979   0.026    0.235   0.082   -0.021054  0.418097   2.231    2.951    1.261   -0.14227    1.418969   
  8.979   0.121    0.281   0.118   -0.747543  -0.49965   2.051    4.148    2.092   -0.318171   -0.132696  
  8.979   0.11     0.259   0.093   -0.66155   -0.646714  5.165    6.754    2.978   -1.551101   -1.416737  
  8.979   0.078    0.247   0.074   -0.401688  -0.069415  8.276    12.174   5.407   -1.555616   -1.462138  
  8.979   0.137    0.288   0.091   -0.728404  -0.577949  3.984    6.153    2.998   -1.347157   -1.332032  
  8.979   0.057    0.282   0.119   -0.25098   -0.095271  5.312    10.15    4.966   -1.238096   -0.772626  
  8.979   0.087    0.275   0.083   -0.435739  -0.250605  3.18     6.559    3.873   -0.618      -0.235076  
  8.979   0.104    0.268   0.089   -0.724773  -0.694771  6.727    9.417    2.683   -1.397124   -1.377656  
  8.979   0.061    0.259   0.076   -0.428651  -0.276943  4.774    7.883    3.385   -0.924399   -0.320526  
  8.979   0.123    0.263   0.075   -0.555872  -0.306111  1.66     3.941    2.03    -1.057224   -0.022115  
  8.979   0.094    0.263   0.103   -0.595242  -0.374967  9.069    14.385   5.989   -1.325838   -1.078075  
  8.979   0.086    0.272   0.091   -0.434969  -0.168161  8.396    15.32    6.462   -1.453872   -1.275943  
  8.979   0.05     0.256   0.088   -0.207002  -0.165119  2.508    6.633    4.299   -0.61978    -0.209084  
  8.979   0.104    0.291   0.117   -0.560599  -0.49682   1.809    7.771    5.777   -0.413641   -0.247058  
  8.979   0.044    0.267   0.096   -0.123311  0.327932   6.193    9.629    4.29    -1.388021   -1.301258  
  8.979   0.096    0.286   0.092   -0.54706   -0.396153  6.757    11.486   6.91    -1.265599   -0.916542  
  8.979   0.086    0.243   0.067   -0.432823  -0.133345  3.96     4.108    2.516   -1.272685   -0.495213  
  8.979   0.072    0.27    0.117   -0.614382  -0.584766  2.651    8.675    6.466   -0.734719   -0.583883  
  8.979   0.124    0.313   0.125   -0.671816  -0.594012  4.381    7.561    5.217   -1.390442   -1.135397  
  8.979   0.109    0.302   0.128   -0.715829  -0.652067  4.582    7.884    2.72    -1.253157   -0.508336  
  8.979   0.117    0.287   0.079   -0.615725  -0.59007   7.523    9.783    4.326   -1.33868    -1.59279   
  8.979   0.111    0.277   0.096   -0.59846   -0.241456  4.602    7.873    4.802   -1.193417   -0.78983   
  8.979   0.1      0.244   0.079   -0.461823  -0.286311  8.735    13.244   4.715   -1.537277   -1.32197   
  8.979   0.123    0.306   0.125   -0.589854  -0.467205  10.266   15.061   6.601   -1.166122   -0.978218  
  8.979   0.087    0.294   0.109   -0.391918  -0.094125  4.385    5.84     2.181   -1.389781   -1.341507  
  8.979   0.085    0.265   0.084   -0.368491  -0.396954  9.63     14.515   5.909   -1.325663   -1.200055  
  8.979   0.079    0.284   0.124   -0.432088  -0.218746  9.972    15.699   6.395   -1.366604   -1.10565   
  8.979   0.069    0.262   0.104   -0.405293  -0.099641  7.907    11.174   4.459   -1.362977   -1.090824  
  8.979   0.2      0.359   0.111   -0.947412  -1.099887  8.233    11.837   3.123   -1.571918   -1.440995  
  8.979   0.147    0.305   0.111   -0.78463   -0.79738   1.795    4.445    3.41    -1.34064    -0.880626  
  8.979   0.089    0.303   0.12    -0.437081  -0.266713  6.752    10.474   6.025   -1.290932   -1.030513  
  8.979   0.078    0.269   0.113   -0.429088  -0.217363  6.941    11.197   5.301   -1.164511   -0.797997  
  8.979   0.033    0.24    0.095   -0.040951  0.403938   3.157    7.848    5.497   -0.291181   -0.088455  
  8.979   0.051    0.276   0.113   -0.229695  -0.143117  7.345    10.336   4.604   -1.31266    -0.950807  
  8.979   0.08     0.219   0.058   -0.403394  -0.49506   3.042    9.475    5.872   -0.459801   -0.268998  
  8.979   0.115    0.27    0.102   -0.612523  -0.73195   3.498    9.454    6.605   -0.871191   -0.406865  
  8.979   0.09     0.218   0.043   -0.593387  -0.290197  4.282    9.39     5.895   -0.944344   -0.65702   
  8.979   0.051    0.245   0.091   -0.174455  0.047778   10.01    15.144   5.684   -1.419854   -1.279011  
  8.979   0.104    0.295   0.084   -0.533531  -0.404135  1.622    7.992    4.308   -0.13375    0.14209    
  8.979   0.099    0.262   0.086   -0.563151  -0.473537  6.944    11.558   4.764   -1.580449   -1.50445   
  8.979   0.1      0.285   0.088   -0.385407  -0.34528   5.799    7.735    3.458   -1.352713   -1.08138   
  8.979   0.122    0.275   0.073   -0.560993  -0.415849  1.412    5.683    4.419   -0.55143    -0.426185  
  8.979   0.149    0.32    0.12    -0.719599  -0.618888  4.003    6.471    3.508   -0.64772    -0.205235  
  8.979   0.101    0.275   0.104   -0.420184  -0.17502   5.914    7.794    2.478   -1.556088   -1.75209   
  8.979   0.073    0.209   0.058   -0.559114  -0.358007  5.508    8.966    4.568   -1.507469   -1.193907  
  8.979   0.093    0.323   0.131   -0.42554   -0.393798  2.296    5.022    3.744   -0.799623   -0.296263  
  8.979   0.136    0.327   0.141   -0.644055  -0.413214  5.119    7.465    2.625   -1.208466   -1.001628  
  8.984   0.073    0.295   0.133   -0.328137  -0.028575  3.381    7.752    5.164   -1.301363   -0.993106  
  8.984   0.042    0.245   0.07    -0.027759  0.440318   6.235    9.111    2.235   -1.420113   -1.014227  
  8.984   0.116    0.273   0.096   -0.622391  -0.538764  7.417    10.532   5.63    -1.4584     -1.586227  
  8.984   0.075    0.291   0.109   -0.294273  0.034003   4.622    6.731    3.712   -0.709621   -0.030183  
  8.984   0.091    0.266   0.115   -0.534037  -0.496616  3.395    6.001    3.792   -0.987546   -0.362913  
  8.984   0.12     0.296   0.103   -0.569716  -0.633095  0.162    4.039    2.91    0.233773    -0.550825  
  8.984   0.065    0.264   0.101   -0.279033  0.049805   6.335    7.896    3.395   -1.549636   -1.64138   
  8.984   0.048    0.244   0.075   -0.21309   -0.044888  5.663    10.735   5.361   -1.123957   -0.763739  
  8.984   0.105    0.281   0.092   -0.498804  -0.427959  4.908    7.419    2.764   -1.433056   -1.255681  
  8.984   0.131    0.266   0.099   -0.8702    -1.045508  4.33     5.941    3.61    -0.851573   -0.767912  
  8.984   0.077    0.201   0.054   -0.461685  -0.461025  6.809    9.934    3.703   -1.367466   -1.09217   
  8.984   0.093    0.265   0.09    -0.57312   -0.372923  4.052    6.537    2.536   -1.236415   -0.523626  
  8.984   0.121    0.267   0.067   -0.681329  -0.520701  5.346    8.488    5.075   -1.097509   -0.911923  
  8.984   0.092    0.226   0.036   -0.434687  -0.454967  5.032    7.508    3.173   -1.132018   -1.054991  
  8.984   0.075    0.298   0.126   -0.278444  0.091453   8.949    14.887   6.548   -1.338518   -1.011178  
  8.984   0.116    0.265   0.073   -0.586565  -0.589247  6.303    9.472    3.53    -1.272042   -0.994371  
  8.984   0.086    0.327   0.156   -0.497114  -0.442071  7.593    10.952   3.822   -1.162929   -0.661297  
  8.984   0.113    0.312   0.121   -0.525566  -0.420078  6.55     9.974    4.405   -1.551236   -1.164802  
  8.984   0.079    0.27    0.108   -0.395788  -0.421632  4.945    8.814    3.722   -1.190444   -0.881076  
  8.984   0.096    0.302   0.125   -0.406457  -0.233471  7.073    11.701   3.458   -1.420137   -1.302603  
  8.984   0.076    0.263   0.105   -0.502956  -0.555995  2.778    5.205    3.142   -0.552324   0.177498   
  8.984   0.088    0.245   0.08    -0.40722   -0.034344  5.539    9.632    5.496   -0.965862   -0.623075  
  8.984   0.112    0.27    0.09    -0.577662  -0.730913  2.594    5.226    4.065   -1.075008   -0.947126  
  8.984   0.009    0.264   0.101   0.014395   0.400576   5.794    8.511    2.688   -1.063658   -0.626529  
  8.984   0.077    0.288   0.111   -0.404407  -0.368462  4.223    8.857    5.997   -0.932043   -0.689303  
  8.984   0.139    0.321   0.134   -0.698533  -0.707967  6.97     10.167   3.337   -1.147912   -0.969328  
  8.984   0.057    0.272   0.09    -0.269506  -0.254402  2.57     6.433    4.392   -0.472329   -0.308446  
  8.984   0.132    0.31    0.106   -0.677909  -0.570743  3.144    7.063    4.655   -0.927016   -0.791844  
  8.984   0.1      0.247   0.057   -0.439792  -0.54589   2.946    6.579    4.471   -1.274435   -0.605718  
  8.984   0.048    0.211   0.063   -0.155877  0.451464   4.353    11.505   9.777   -1.009563   -0.784688  
  8.984   0.092    0.282   0.097   -0.360267  -0.014964  3.795    6.357    3.558   -0.82898    -0.280992  
  8.984   0.095    0.298   0.13    -0.453384  -0.383327  8.647    13.467   5.649   -1.378267   -1.350864  
  8.984   0.156    0.296   0.079   -0.826375  -0.910202  5.55     7.193    1.006   -1.480142   2.993414   
  8.984   0.09     0.254   0.093   -0.551371  -0.543029  2.469    3.257    1.321   -0.344598   1.195275   
  8.984   0.088    0.273   0.108   -0.517699  -0.337927  5.161    7.713    2.76    -1.300312   -0.892261  
  8.984   0.129    0.3     0.103   -0.669425  -0.580916  9.538    14.384   7.053   -1.524746   -1.36339   
  8.984   0.103    0.263   0.111   -0.634724  -0.735324  3.868    7.931    5.412   -0.993589   -1.003377  
  8.984   0.05     0.287   0.138   -0.198396  0.079945   3.463    6.199    3.149   -0.776059   -0.3852    
  8.984   0.148    0.281   0.088   -0.65932   -0.567114  6.105    8.778    4.286   -1.071411   -0.797456  
  8.984   0.111    0.273   0.114   -0.446613  -0.506287  6.381    8.473    1.146   -1.29737    -0.854948  
  8.984   0.125    0.3     0.121   -0.718482  -0.466028  5.224    7.822    2.516   -1.094834   -0.772425  
  8.984   0.087    0.244   0.074   -0.433861  -0.345284  6.75     9.665    4.907   -1.482417   -1.465065  
  8.984   0.06     0.23    0.084   -0.308096  -0.094507  3.181    6.615    4.136   -0.84623    -0.272188  
  8.984   0.083    0.273   0.098   -0.449191  -0.280946  5.463    8.088    4.505   -1.124517   -0.872856  
  8.984   0.134    0.27    0.072   -0.743467  -0.531573  7.693    11.792   5.87    -1.427964   -1.345426  
  8.984   0.067    0.237   0.066   -0.381096  -0.114705  9.883    14.854   4.128   -1.484378   -1.013386  
  8.984   0.096    0.242   0.072   -0.534954  -0.122906  3.086    5.809    3.195   -0.871127   -0.700762  
  8.984   0.167    0.313   0.104   -0.828255  -0.914286  6.57     11.486   6.6     -1.181227   -0.907699  
  8.984   0.149    0.288   0.082   -0.705574  -0.765742  5.001    9.083    5.032   -1.232978   -0.82304   
  8.984   0.079    0.253   0.074   -0.303885  -0.236682  9.045    13.679   6.343   -1.365904   -1.367403  
  8.984   0.103    0.254   0.092   -0.574492  -0.609256  4.156    7.979    3.705   -0.984633   -0.377506  
  8.984   0.127    0.298   0.086   -0.482238  -0.103673  2.666    4.908    2.557   -0.687213   -0.59993   
  8.984   0.105    0.266   0.106   -0.687575  -0.529824  3.822    8.142    4.398   -0.883248   -0.68689   
  8.984   0.093    0.255   0.076   -0.379797  -0.153702  6.57     11.712   6.251   -1.126683   -0.726658  
  8.984   0.106    0.269   0.088   -0.473821  -0.387378  6.536    10.088   3.461   -1.338315   -0.726485  
  8.984   0.104    0.277   0.09    -0.51633   -0.102116  6.078    9.203    3.727   -1.106696   -0.90889   
  8.984   0.076    0.243   0.086   -0.393183  -0.329068  5.91     9.862    4.031   -1.268691   -0.937115  
  8.984   0.125    0.279   0.098   -0.573657  -0.504601  10.705   15.757   6.501   -1.386605   -1.259649  
  8.984   0.064    0.23    0.091   -0.388279  -0.188298  5.007    7.777    3.479   -1.311245   -1.265068  
  8.984   0.098    0.227   0.058   -0.577602  -0.196207  6.869    11.093   5.326   -1.383254   -1.160283  
  8.984   0.093    0.28    0.111   -0.499304  -0.609061  4.177    7.187    2.831   -1.14841    -0.748948  
  8.984   0.066    0.226   0.051   -0.402519  -0.114352  4.823    9.18     4.375   -1.016928   -0.549167  
  8.984   0.123    0.262   0.074   -0.685299  -0.673368  1.952    4.766    3.184   -0.339392   -0.145308  
  8.984   0.02     0.263   0.099   -0.152756  -0.050047  4.5      5.327    1.927   -0.993788   -1.087918  
  8.984   0.139    0.314   0.122   -0.669079  -0.657888  3.559    6.575    3.721   -0.873917   -0.153847  
  8.984   0.068    0.246   0.09    -0.407827  -0.405     7.382    8.739    2.532   -1.199572   -0.953563  
  8.984   0.098    0.283   0.082   -0.495289  0.049352   6.576    8.912    3.148   -1.386895   -1.122409  
  8.984   0.085    0.244   0.093   -0.546849  -0.503837  7.843    12.316   6.644   -1.235335   -0.901027  
  8.984   0.093    0.252   0.079   -0.490353  -0.429145  4.582    7.728    2.951   -0.798989   -0.256493  
  8.984   0.131    0.308   0.131   -0.726552  -0.755282  1.77     6.335    5.868   -0.47093    -0.580189  
  8.984   0.069    0.201   0.015   -0.269039  0.141248   8.608    12.837   7.077   -1.42757    -1.323862  
  8.984   0.099    0.287   0.104   -0.417522  -0.222759  4.423    9.182    4.694   -1.129396   -0.539281  
  8.984   0.056    0.277   0.116   -0.230388  -0.076105  3.583    6.743    4.051   -1.053598   -0.653752  
  8.984   0.076    0.228   0.055   -0.3627    -0.146715  6.279    8.465    4.346   -1.122641   -0.884786  
  8.984   0.112    0.287   0.11    -0.560109  -0.461464  7.98     13.095   6.526   -1.28709    -1.045363  
  8.984   0.077    0.261   0.084   -0.385899  -0.01613   4.356    8.344    5.248   -0.952857   -0.585615  
  8.984   0.05     0.22    0.079   -0.193309  0.00299    3.623    6.972    4.176   -0.790918   -0.436544  
  8.984   0.099    0.287   0.109   -0.523004  -0.331412  9.653    14.798   6.427   -1.387675   -1.260083  
  8.984   0.042    0.259   0.099   -0.135153  0.075682   7.929    12.967   6.36    -1.200541   -1.056509  
  8.984   0.125    0.272   0.073   -0.691418  -0.818539  3.188    7.616    4.419   -0.746436   -0.470679  
  8.984   0.048    0.234   0.087   -0.296338  0.095835   5.739    8.373    1.887   -1.350261   -0.367162  
  8.984   0.085    0.241   0.08    -0.430817  -0.080585  4.999    9.777    4.925   -0.814238   -0.55349   
  8.984   0.105    0.242   0.069   -0.572362  -0.643097  5.459    9.387    4.95    -1.245447   -0.872953  
  8.984   0.118    0.27    0.08    -0.614608  -0.556602  5.841    9.535    3.267   -1.251423   -0.753544  
  8.984   0.097    0.258   0.095   -0.584993  -0.525241  5.082    11.343   6.122   -1.123789   -0.733533  
  8.984   0.098    0.266   0.092   -0.460255  -0.486997  3.285    5.254    3.198   -0.776123   -0.215459  
  8.984   0.068    0.244   0.084   -0.349251  -0.228928  7.698    10.579   4.808   -1.325526   -1.544783  
  8.984   0.049    0.266   0.107   -0.251989  -0.148321  2.486    5.705    3.84    -0.834462   -0.45372   
  8.984   0.114    0.263   0.081   -0.567787  -0.257379  5.625    8.756    4.977   -1.284143   -1.142948  
  8.984   0.112    0.322   0.158   -0.582312  -0.453642  4.662    9.527    5.27    -0.804173   -0.452308  
  8.984   0.048    0.242   0.094   -0.200217  0.096519   6.718    10.042   5.384   -1.214715   -0.879844  
  8.984   0.078    0.258   0.087   -0.369324  -0.211408  7.276    10.347   3.665   -1.448191   -1.153499  
  8.984   0.11     0.27    0.082   -0.609743  -0.611598  5.111    8.673    4.131   -1.129054   -0.400007  
  8.984   0.075    0.234   0.099   -0.418607  -0.24695   6.296    9.787    3.445   -1.168757   -0.938613  
  8.984   0.076    0.232   0.082   -0.396875  0.023769   6.889    12.583   7.463   -1.383247   -1.18137   
  8.984   0.064    0.253   0.115   -0.3914    -0.4551    7.387    10.964   4.989   -1.3702     -1.134002  
  8.984   0.066    0.233   0.06    -0.315508  -0.204508  4.117    8.306    4.056   -0.966343   -0.391641  
  8.984   0.067    0.247   0.085   -0.337542  -0.026442  3.451    6.897    3.872   -0.680175   -0.425154  
  8.984   0.057    0.252   0.075   -0.253398  -0.249992  7.039    10.509   3.355   -1.536977   -1.434277  
  8.984   0.069    0.223   0.094   -0.530994  -0.365271  2.702    7.631    4.774   -0.772123   -0.442835  
  8.988   0.077    0.213   0.061   -0.480323  -0.255184  4.941    8.604    2.957   -1.440768   -1.320094  
  8.988   0.098    0.264   0.078   -0.553832  -0.348945  8.955    13.161   5.811   -1.434784   -1.169465  
  8.988   0.147    0.303   0.107   -0.693134  -0.454094  4.194    8.46     4.689   -0.81346    -0.499747  
  8.988   0.099    0.269   0.093   -0.403418  -0.291466  0.971    4.907    4.232   -0.239026   -0.029562  
  8.988   0.088    0.257   0.077   -0.445998  -0.270281  5.451    6.598    1.887   -1.198884   -0.738653  
  8.988   0.178    0.32    0.118   -0.953329  -0.959112  7.373    12.018   6.896   -1.183547   -0.989765  
  8.988   0.078    0.26    0.102   -0.546804  -0.269789  7.196    11.377   5.341   -1.3102     -1.064325  
  8.988   0.034    0.279   0.114   -0.10197   0.011855   2.959    6.197    3.356   -0.90201    -0.402     
  8.988   0.122    0.304   0.117   -0.73341   -0.56843   4.917    8.915    4.147   -0.975963   -0.574991  
  8.988   0.08     0.258   0.094   -0.41236   -0.312029  4.074    5.568    1.19    -1.338947   -1.479535  
  8.988   0.056    0.264   0.108   -0.396809  -0.130086  5.552    10.731   5.065   -1.45909    -0.955038  
  8.988   0.05     0.291   0.136   -0.208023  0.096292   3.696    6.919    3.577   -0.826711   -0.242302  
  8.988   0.073    0.256   0.099   -0.381763  -0.16624   3.147    5.135    2.458   -1.40379    -0.979118  
  8.988   0.149    0.327   0.116   -0.654654  -0.364204  6.615    11.123   5.474   -1.32665    -0.919799  
  8.988   0.117    0.282   0.094   -0.516704  -0.059328  4.966    6.133    1.197   -1.242127   -1.042149  
  8.988   0.123    0.274   0.085   -0.663395  -0.294943  2.554    4.902    4.357   -0.947549   -0.736967  
  8.988   0.076    0.273   0.104   -0.367714  -0.15166   4.205    8.335    5.52    -1.159031   -0.761599  
  8.988   0.075    0.296   0.099   -0.296526  -0.030611  6.459    13.589   8.237   -1.160342   -0.83394   
  8.988   0.083    0.294   0.132   -0.421374  -0.131618  7.671    10.898   4.281   -1.211397   -0.71881   
  8.988   0.101    0.275   0.086   -0.476518  -0.231132  9.194    14.058   6.088   -1.318564   -1.103688  
  8.988   0.101    0.247   0.08    -0.44399   0.172578   5.034    8.232    3.814   -1.160969   -0.790394  
  8.988   0.093    0.262   0.065   -0.497519  -0.327559  6.915    10.508   4.914   -1.196501   -0.849316  
  8.988   0.116    0.303   0.111   -0.562198  -0.50627   4.092    6.99     4.689   -0.991118   -0.660618  
  8.988   0.059    0.269   0.119   -0.360814  -0.162262  6.708    11.464   5.647   -1.266353   -0.939725  
  8.988   0.096    0.281   0.096   -0.464583  -0.318466  3.633    8.318    4.578   -0.847215   -0.232457  
  8.988   0.155    0.33    0.116   -0.76045   -0.590064  6.201    8.471    3.962   -1.326802   -1.103058  
  8.988   0.112    0.285   0.082   -0.571578  -0.393695  1.293    6.741    5.93    -0.40547    0.106838   
  8.988   0.108    0.27    0.1     -0.476986  -0.503403  7.186    11.392   5.458   -1.275669   -0.853226  
  8.988   0.101    0.288   0.086   -0.506293  -0.341522  3.57     8.481    5.094   -0.652086   -0.472628  
  8.988   0.108    0.267   0.094   -0.487058  -0.202073  4.523    6.957    3.322   -1.056823   -0.243297  
  8.988   0.141    0.288   0.11    -0.743467  -0.796115  5.392    10.144   5.071   -1.102658   -0.752346  
  8.988   0.048    0.268   0.119   -0.260618  -0.158164  4.604    7.718    3.714   -1.307705   -0.596524  
  8.988   0.075    0.274   0.102   -0.352156  -0.247768  1.32     4.281    4.831   -0.722291   -0.351839  
  8.988   0.081    0.241   0.093   -0.62614   -0.592583  8.081    12.197   3.406   -1.482377   -1.237567  
  8.988   0.145    0.313   0.116   -0.728578  -0.64748   5.522    10.448   7.438   -1.12868    -0.955198  
  8.988   0.059    0.2     0.062   -0.383192  -0.151965  1.821    2.441    1.864   -0.426257   -0.377207  
  8.988   0.082    0.257   0.085   -0.377483  -0.186681  7.304    13.57    8.131   -1.318051   -0.925126  
  8.988   0.078    0.224   0.068   -0.366371  0.049236   6.443    9.501    3.72    -1.134765   -0.9431    
  8.988   0.096    0.241   0.092   -0.567394  -0.286134  5.754    10.229   5.398   -1.345554   -1.064399  
  8.988   0.133    0.307   0.112   -0.645193  -0.588021  8.123    11.061   2.406   -1.567705   -1.639262  
  8.988   0.129    0.284   0.09    -0.786238  -0.366003  7.455    12.109   4.286   -1.336069   -1.009298  
  8.988   0.112    0.245   0.071   -0.676316  -0.611652  5.276    10.983   5.981   -0.774358   -0.796476  
  8.988   0.068    0.221   0.069   -0.391184  -0.432483  4.352    7.981    4.226   -0.885362   -0.570759  
  8.988   0.169    0.324   0.114   -0.848175  -0.854537  2.75     4.66     2.771   -0.975974   -0.591975  
  8.988   0.14     0.316   0.11    -0.595935  -0.383081  8.786    12.865   4.664   -1.522623   -1.601533  
  8.988   0.099    0.273   0.086   -0.515763  -0.390168  4.858    7.603    2.872   -1.090663   -0.657492  
  8.988   0.117    0.309   0.127   -0.620535  -0.289597  1.808    5.693    4.422   -0.50556    -0.278348  
  8.988   0.117    0.272   0.079   -0.628467  -0.643335  10.289   15.332   5.244   -1.524827   -1.36975   
  8.988   0.074    0.245   0.107   -0.440299  -0.673738  9.662    13.564   3.794   -1.385769   -1.134676  
  8.988   0.103    0.266   0.083   -0.508383  -0.502958  6.612    10.277   4.905   -1.371364   -1.337027  
  8.988   0.078    0.277   0.112   -0.388081  -0.118852  5.22     10.359   5.818   -1.591529   -1.585533  
  8.988   0.062    0.235   0.08    -0.231729  -0.15484   5.378    8.156    3.866   -1.155505   -1.008628  
  8.988   0.172    0.319   0.115   -0.836451  -0.701629  4.487    7.811    4.779   -1.121219   -1.058511  
  8.988   0.061    0.228   0.069   -0.354832  0.017963   2.181    7.086    5.192   -0.526518   -0.713715  
  8.988   0.031    0.264   0.105   -0.185804  -0.008246  5.494    10.389   6.622   -0.982671   -0.724631  
  8.988   0.127    0.271   0.077   -0.733113  -0.925118  4.374    8.168    4.815   -1.22871    -0.816143  
  8.988   0.045    0.243   0.069   -0.178013  -0.215633  4.12     7.873    4.573   -0.986681   -0.651435  
  8.988   0.104    0.261   0.09    -0.488817  -0.476665  8.602    14.137   7.368   -1.347878   -0.898176  
  8.988   0.129    0.27    0.083   -0.763961  -0.647864  9.94     14.167   6.486   -1.29575    -1.111403  
  8.988   0.08     0.262   0.103   -0.517972  -0.366087  3.394    6.434    4.3     -1.051465   -0.510665  
  8.988   0.108    0.265   0.099   -0.718326  -0.851038  4.454    8.612    5.382   -0.881404   0.005385   
  8.988   0.094    0.266   0.083   -0.454398  -0.264731  1.555    6.332    4.803   -0.45834    -0.190455  
  8.988   0.063    0.267   0.107   -0.367228  -0.302532  9.493    15.668   6.89    -1.525115   -1.298566  
  8.988   0.063    0.266   0.099   -0.209996  0.167309   2.216    6.051    5.262   -0.812321   -0.593534  
  8.988   0.071    0.278   0.096   -0.236419  0.277479   7.058    12.676   6.167   -1.544438   -1.270459  
  8.988   0.072    0.292   0.14    -0.393545  -0.219934  6.363    10.199   4.896   -1.102542   -0.650317  
  8.988   0.064    0.227   0.076   -0.327296  -0.515728  6.509    10.557   4.72    -1.122851   -0.930486  
  8.988   0.167    0.33    0.106   -0.817875  -0.706751  5.159    9.835    4.426   -1.376501   -1.083608  
  8.988   0.084    0.265   0.098   -0.38029   0.002734   11.781   16.396   5.481   -1.404089   -1.240002  
  8.988   0.049    0.273   0.108   -0.301485  0.00999    2.527    5.231    3.914   -0.775051   -0.152314  
  8.988   0.061    0.25    0.1     -0.332016  -0.082393  5.031    7.525    4.655   -1.110734   -0.612728  
  8.988   0.076    0.232   0.062   -0.385179  -0.153575  5.663    7.502    3.47    -1.358761   -1.091194  
  8.988   0.114    0.287   0.105   -0.589251  -0.438481  0.643    3.933    3.452   -0.412126   -0.910787  
  8.988   0.114    0.254   0.078   -0.735949  -0.797145  4.427    8.3      3.731   -0.559239   -0.338789  
  8.988   0.125    0.33    0.127   -0.458933  -0.390599  8.192    12.225   3.879   -1.544081   -1.420302  
  8.988   0.109    0.293   0.095   -0.584134  -0.330345  4.275    8.296    5.312   -1.003464   -0.439138  
  8.988   0.062    0.266   0.103   -0.287734  0.0651     9.857    14.892   4.2     -1.535847   -1.232992  
  8.988   0.077    0.242   0.084   -0.53974   -0.495185  7.832    11.817   4.736   -1.347768   -1.178442  
  8.988   0.102    0.275   0.115   -0.49249   -0.408191  3.649    7.291    5.835   -0.957786   -0.572747  
  8.988   0.086    0.249   0.101   -0.518929  -0.449869  2.586    4.395    1.984   -1.126302   -0.742722  
  8.988   0.084    0.247   0.069   -0.465852  -0.354641  5.92     11.118   6.929   -1.073607   -0.58756   
  8.988   0.106    0.275   0.105   -0.479912  -0.535213  5.304    9.987    5.14    -1.178698   -0.453425  
  8.988   0.045    0.201   0.054   -0.296848  -0.079756  12.482   20.532   9.261   -1.456978   -1.200416  
  8.988   0.12     0.277   0.119   -0.729615  -0.85038   6.558    8.446    2.77    -1.201869   -1.042341  
  8.988   0.154    0.309   0.122   -0.903413  -0.999952  7.404    12.537   6.061   -1.475483   -1.08372   
  8.988   0.109    0.243   0.071   -0.670659  -0.287284  8.86     13.584   5.463   -1.403604   -1.23296   
  8.988   0.127    0.285   0.101   -0.639909  -0.424886  4.73     8.339    4.027   -0.885656   -0.533172  
  8.988   0.079    0.281   0.104   -0.340537  -0.0512    7.339    12.222   5.622   -1.266036   -0.833941  
  8.988   0.081    0.291   0.099   -0.42462   -0.23935   6.22     10.184   4.207   -1.038264   -0.767871  
  8.988   0.092    0.275   0.107   -0.535334  -0.532308  4.777    9.961    6.777   -1.193163   -0.843477  
  8.988   0.044    0.296   0.129   -0.107615  0.297648   7.692    11.696   5.413   -1.035013   -0.804828  
  8.988   0.068    0.279   0.132   -0.377876  -0.211328  5.48     7.136    1.914   -1.637594   -1.403797  
  8.988   0.133    0.293   0.092   -0.658077  -0.415321  6.953    10.895   4.577   -1.260345   -1.043301  
  8.988   0.059    0.232   0.082   -0.335728  -0.125986  7.489    10.636   3.192   -1.252658   -1.060802  
  8.988   0.054    0.29    0.112   -0.256489  -0.033288  1.632    5.402    3.798   -0.526495   -0.108892  
  8.988   0.107    0.277   0.089   -0.450729  -0.178764  4.134    8.89     4.601   -1.184322   -0.685306  
  8.988   0.101    0.29    0.116   -0.431108  -0.487655  1.886    9.387    6.311   -0.215669   0.07718    
  8.988   0.093    0.301   0.108   -0.417668  -0.119179  6.657    10.167   5.2     -1.088175   -0.924724  
  8.988   0.077    0.25    0.086   -0.390511  -0.326087  1.715    6.29     4.541   -0.589401   -0.416     
  8.988   0.088    0.237   0.075   -0.544313  -0.043513  0.723    6.669    5.348   -0.540103   -0.295725  
  8.992   0.079    0.234   0.094   -0.44377   -0.310061  4.379    6.04     3.776   -1.157265   -1.035345  
  8.992   0.055    0.249   0.086   -0.314716  -0.110771  4.464    8.336    4.484   -1.008813   -0.330614  
  8.992   0.108    0.24    0.079   -0.709588  -0.671918  5.452    8.66     3.618   -1.281847   -0.963832  
  8.992   0.065    0.263   0.103   -0.404386  -0.133377  4.511    9.092    6.167   -1.001161   -0.709385  
  8.992   0.058    0.218   0.047   -0.217379  0.320757   4.616    10.761   7.508   -1.111453   -0.805518  
  8.992   0.09     0.265   0.081   -0.451195  -0.307182  4.366    5.963    2.688   -1.079328   -0.783237  
  8.992   0.108    0.288   0.093   -0.4972    -0.455488  6.112    9.108    4.795   -1.416617   -1.111492  
  8.992   0.137    0.347   0.142   -0.633142  -0.39329   2.893    8.008    6.606   -0.814647   -0.655267  
  8.992   0.114    0.318   0.142   -0.536348  -0.547335  4.193    7.298    4.779   -1.290068   -1.069495  
  8.992   0.09     0.239   0.089   -0.63341   -0.614633  8.687    14.699   5.406   -1.46306    -1.020092  
  8.992   0.105    0.289   0.109   -0.547548  -0.2259    7.673    11.507   4.887   -1.442233   -1.424943  
  8.992   0.065    0.214   0.069   -0.261328  0.129109   4.422    9.14     5.394   -1.022454   -0.517644  
  8.992   0.062    0.3     0.127   -0.286954  -0.049469  5.738    7.885    2.694   -1.325199   -1.350713  
  8.992   0.133    0.309   0.112   -0.702086  -0.478889  5.267    9.609    4.986   -1.224251   -0.797751  
  8.992   0.088    0.268   0.072   -0.426538  -0.216062  5.557    9.728    4.618   -1.102174   -0.542665  
  8.992   0.067    0.243   0.059   -0.267387  0.170411   5.686    7.285    2.201   -0.959445   -0.811636  
  8.992   0.038    0.216   0.076   -0.189683  -0.242051  5.525    9.308    4.651   -1.020884   -0.833109  
  8.992   0.09     0.238   0.07    -0.37254   -0.232113  6.914    11.555   5.053   -1.228035   -0.843502  
  8.992   0.113    0.263   0.107   -0.805354  -0.733698  4.001    6.868    5.182   -1.392145   -1.060363  
  8.992   0.077    0.223   0.072   -0.334248  0.14908    5.893    10.328   4.728   -0.93121    -0.529084  
  8.992   0.107    0.288   0.092   -0.520712  -0.22254   9.158    15.875   8.2     -1.301816   -1.108866  
  8.992   0.152    0.298   0.099   -0.861852  -0.682906  7.669    13.084   5.953   -1.086175   -0.484007  
  8.992   0.152    0.309   0.086   -0.683444  -0.508388  3.38     7.279    4.434   -1.089849   -0.485003  
  8.992   0.117    0.306   0.113   -0.589115  -0.379673  6.106    9.492    3.897   -1.096154   -0.713264  
  8.992   0.062    0.278   0.103   -0.259012  -0.104185  6.844    11.339   6.104   -1.406106   -0.765285  
  8.992   0.075    0.207   0.033   -0.422621  -0.067461  5.302    7.606    4.076   -1.22678    -0.839449  
  8.992   0.115    0.27    0.087   -0.601221  -0.472722  7.936    10.819   5.574   -1.397289   -1.304881  
  8.992   0.107    0.288   0.093   -0.525443  -0.35763   6.445    9.824    3.04    -1.506465   -1.269131  
  8.992   0.063    0.275   0.099   -0.437659  -0.120397  3.989    6.915    3.503   -0.827527   -0.184075  
  8.992   0.11     0.239   0.057   -0.584185  -0.563775  6.691    11.681   4.772   -1.285551   -0.876739  
  8.992   0.049    0.236   0.074   -0.16287   -0.020988  3.966    6.345    2.835   -1.034212   -0.382167  
  8.992   0.101    0.258   0.073   -0.576792  -0.490567  1.456    6.218    5.437   -0.723078   -0.473312  
  8.992   0.138    0.253   0.057   -0.738636  -1.202039  8.549    14.411   7.192   -1.445933   -1.224635  
  8.992   0.095    0.251   0.073   -0.577613  -0.579061  3.315    4.134    1.718   -1.11083    -1.044111  
  8.992   0.101    0.313   0.148   -0.535081  -0.349391  4.399    6.255    0.996   -1.221626   -0.374073  
  8.992   0.093    0.246   0.077   -0.46796   -0.207002  2.995    8.201    6.038   -0.923936   -0.496242  
  8.992   0.157    0.315   0.117   -0.81214   -0.800509  7.424    11.237   5.025   -1.650395   -1.575479  
  8.992   0.07     0.243   0.085   -0.266831  0.114253   4.596    9.305    5.234   -0.964138   -0.873209  
  8.992   0.099    0.274   0.093   -0.45595   -0.037221  7.516    13.118   6.132   -1.355578   -0.761657  
  8.992   0.043    0.23    0.086   -0.237776  -6.24E-4   1.769    7.306    4.969   -0.806345   -0.481369  
  8.992   0.086    0.266   0.09    -0.625795  -0.583856  1.705    5.742    4.476   -0.693502   -0.511762  
  8.992   0.093    0.304   0.141   -0.415651  -0.233302  2.795    5.876    4.741   -1.004049   -0.889909  
  8.992   0.085    0.253   0.075   -0.420791  -0.043162  2.033    5.793    3.512   -0.700413   -0.501187  
  8.992   0.098    0.226   0.052   -0.414704  -0.052961  7.289    10.138   4.276   -1.363171   -1.355194  
  8.992   0.05     0.251   0.088   -0.316629  -0.395993  4.844    6.777    2.304   -1.152087   -0.711572  
  8.992   0.098    0.247   0.069   -0.489332  -0.331866  6.509    9.851    3.797   -1.319466   -1.22195   
  8.992   0.084    0.299   0.115   -0.437492  -0.32548   6.923    10.929   5.298   -1.121339   -0.836404  
  8.992   0.106    0.236   0.063   -0.683724  -0.756965  1.97     4.632    2.887   -0.622976   -0.677163  
  8.992   0.111    0.246   0.062   -0.702549  -0.705281  5.762    9.873    4.743   -0.991163   -0.660557  
  8.992   0.096    0.281   0.106   -0.527677  -0.543267  5.119    9.038    3.901   -1.509351   -1.231458  
  8.992   0.072    0.239   0.069   -0.277168  0.216027   3.815    6.422    3.8     -1.0703     -0.944109  
  8.992   0.049    0.244   0.084   -0.216221  -0.001863  6.154    8.073    2.479   -1.218915   -0.93536   
  8.992   0.067    0.288   0.115   -0.340713  -0.245574  3.742    5.671    3.847   -1.08729    -0.662374  
  8.992   0.094    0.273   0.1     -0.36461   0.169788   5.994    9.734    3.63    -1.512159   -1.23513   
  8.992   0.098    0.268   0.079   -0.427135  -0.222551  5.725    10.639   4.563   -1.427364   -1.040237  
  8.992   0.06     0.286   0.11    -0.260962  -0.121716  3.081    7.668    4.502   -0.823265   -0.663276  
  8.992   0.02     0.242   0.088   0.084799   0.435871   5.257    6.808    3.631   -1.2295     -0.809976  
  8.992   0.046    0.225   0.073   -0.16675   0.038318   3.485    7.801    4.193   -0.619907   -0.008496  
  8.992   0.119    0.277   0.098   -0.667608  -0.632427  8.918    12.262   3.044   -1.418564   -1.099269  
  8.992   0.124    0.324   0.14    -0.622797  -0.497192  4.681    8.881    5.401   -0.980591   -0.776946  
  8.992   0.121    0.278   0.102   -0.627459  -0.536654  6.4      9.124    2.019   -1.242667   -0.961686  
  8.992   0.105    0.281   0.087   -0.49657   -0.577433  7.702    11.643   5.333   -1.390681   -0.889704  
  8.992   0.037    0.277   0.102   -0.146791  0.032302   2.547    8.559    5.467   -0.6286     -0.349219  
  8.992   0.046    0.29    0.142   -0.355275  -0.303237  7.086    10.375   3.449   -1.2454     -1.196606  
  8.992   0.083    0.286   0.111   -0.472521  -0.246478  4.601    6.273    1.768   -1.114032   -0.432775  
  8.992   0.051    0.21    0.065   -0.19136   0.349364   4.236    7.494    5.69    -0.778527   -0.376042  
  8.992   0.047    0.257   0.097   -0.286593  0.16232    1.343    4.518    3.178   -0.416216   -0.052331  
  8.992   0.102    0.256   0.085   -0.629082  -0.33615   6.061    8.919    4.396   -1.043734   -0.642438  
  8.992   0.098    0.27    0.093   -0.478395  -0.393963  6.228    10.256   2.742   -1.209383   -0.751932  
  8.992   0.074    0.268   0.115   -0.357363  -0.054697  3.259    9.652    6.481   -0.56169    -0.24151   
  8.992   0.077    0.264   0.092   -0.510636  -0.19015   6.507    11.574   6.34    -1.027027   -0.721843  
  8.992   0.098    0.28    0.095   -0.497475  -0.161407  5.104    7.958    2.466   -1.149989   -0.288896  
  8.992   0.03     0.241   0.088   -0.060599  0.358479   3.035    5.549    4.004   -0.725732   -0.38173   
  8.992   0.1      0.298   0.1     -0.540008  -0.423363  2.02     6.036    4.853   -0.502583   -0.199378  
  8.992   0.132    0.288   0.096   -0.698738  -0.438506  2.59     5.94     3.828   -0.560294   -0.121492  
  8.992   0.069    0.27    0.089   -0.218061  0.200088   5.538    8.601    4.556   -1.230726   -1.254471  
  8.992   0.065    0.202   0.045   -0.35212   -0.069217  2.695    3.706    2.554   -1.100335   -0.629312  
  8.992   0.079    0.258   0.072   -0.366951  -0.200502  4.393    10.555   6.68    -0.886556   -0.606376  
  8.992   0.092    0.247   0.086   -0.489047  -0.368524  3.638    7.474    2.946   -1.376602   -0.713191  
  8.992   0.158    0.299   0.073   -0.784395  -0.519608  3.06     6.932    4.915   -0.684989   -0.131789  
  8.992   0.044    0.24    0.089   -0.189611  0.051615   6.253    10.0     3.483   -1.319958   -0.93156   
  8.992   0.1      0.262   0.054   -0.416009  -0.234333  6.975    10.788   4.635   -1.360178   -1.050495  
  8.992   0.107    0.256   0.068   -0.57048   -0.464368  4.511    7.421    4.607   -1.053314   -0.596043  
  8.992   0.139    0.32    0.127   -0.757753  -0.663427  0.016    4.426    3.746   0.284838    0.723623   
  8.992   0.094    0.235   0.065   -0.41465   -0.490494  4.237    7.036    3.697   -0.85947    -0.660658  
  8.992   0.052    0.261   0.103   -0.199789  0.075258   6.045    9.494    4.405   -1.271181   -0.916411  
  8.992   0.096    0.263   0.075   -0.365014  0.299994   4.273    6.823    3.204   -0.988074   -0.826107  
  8.992   0.076    0.266   0.099   -0.400145  -0.143267  7.588    10.656   3.097   -1.539945   -1.207546  
  8.992   0.096    0.268   0.094   -0.568294  -0.460259  6.556    10.294   5.473   -1.00294    -0.550735  
  8.992   0.147    0.308   0.094   -0.708191  -0.639386  8.77     12.235   5.055   -1.332906   -1.375393  
  8.992   0.097    0.265   0.114   -0.532599  -0.580046  -1.098   5.456    4.599   0.160705    -0.060438  
  8.992   0.078    0.252   0.1     -0.360769  -0.180546  6.214    9.681    4.176   -1.408364   -1.108516  
  8.992   0.102    0.223   0.065   -0.556821  -0.148152  5.183    7.621    3.693   -1.045414   -0.882465  
  8.992   0.121    0.251   0.071   -0.743336  -0.470318  5.303    7.322    3.481   -1.029514   -0.575512  
  8.992   0.063    0.259   0.078   -0.310789  -0.052823  7.024    11.644   5.689   -1.18437    -0.801105  
  8.992   0.079    0.294   0.119   -0.406529  -0.23036   3.704    6.283    4.324   -0.820727   -0.063862  
  8.992   0.108    0.277   0.109   -0.496338  -0.179894  3.572    7.659    4.037   -0.848712   -0.602929  
  8.992   0.087    0.273   0.089   -0.445626  -0.39866   6.948    9.773    3.824   -1.342788   -1.145211  
  8.992   0.126    0.304   0.098   -0.612671  -0.310046  1.784    5.511    3.715   -0.820075   -0.006976  
  8.992   0.053    0.26    0.104   -0.269791  0.163532   4.544    8.523    4.493   -1.043404   -0.510605  
  8.996   0.059    0.229   0.069   -0.267862  -0.089155  4.116    6.432    3.28    -0.841084   -0.755606  
  8.996   0.062    0.27    0.134   -0.46305   -0.319489  5.102    8.058    4.28    -1.212313   -1.209339  
  8.996   0.071    0.282   0.116   -0.233082  0.184927   -0.198   7.248    7.713   -0.511672   -0.417095  
  8.996   0.105    0.258   0.09    -0.611686  -0.277652  5.582    9.602    5.72    -1.365396   -1.079747  
  8.996   0.101    0.242   0.076   -0.543314  -0.54754   7.589    10.395   4.405   -1.34194    -1.080427  
  8.996   0.087    0.272   0.089   -0.340728  0.082223   2.98     7.08     5.424   -0.72317    -0.379573  
  8.996   0.087    0.286   0.154   -0.600941  -0.520568  2.573    5.499    4.867   -0.926311   -0.331343  
  8.996   0.033    0.261   0.098   -0.12874   0.015656   7.916    13.077   6.142   -1.160278   -0.912244  
  8.996   0.099    0.215   0.04    -0.620362  -0.452646  9.043    15.441   6.715   -1.248393   -0.715093  
  8.996   0.083    0.24    0.086   -0.426504  -0.26927   5.481    9.104    4.007   -1.196813   -0.823617  
  8.996   0.158    0.311   0.102   -0.745958  -0.629058  3.356    8.707    6.245   -0.865311   -0.549174  
  8.996   0.122    0.268   0.063   -0.594719  -0.596118  6.594    9.483    3.75    -1.387479   -1.093552  
  8.996   0.119    0.297   0.104   -0.59261   -0.439975  5.753    9.876    4.946   -1.085822   -0.824599  
  8.996   0.112    0.329   0.146   -0.65025   -0.42587   4.875    8.206    3.594   -0.904668   -0.620533  
  8.996   0.066    0.248   0.088   -0.280228  0.045595   3.087    7.489    5.179   -0.721382   -0.413535  
  8.996   0.1      0.266   0.079   -0.469281  -0.125621  4.39     8.138    5.636   -0.788906   -0.586246  
  8.996   0.157    0.345   0.154   -0.695687  -0.55522   6.133    8.154    3.449   -1.437296   -1.103455  
  8.996   0.087    0.259   0.099   -0.458956  -0.301694  4.257    9.514    5.077   -1.074076   -0.467021  
  8.996   0.057    0.223   0.068   -0.142828  0.264595   4.029    7.942    4.443   -1.167688   -0.889529  
  8.996   0.118    0.309   0.136   -0.540867  -0.538645  6.157    9.042    3.682   -1.216164   -0.824197  
  8.996   0.075    0.23    0.067   -0.451875  -0.272937  4.707    6.879    2.967   -1.280506   -1.238673  
  8.996   0.057    0.264   0.092   -0.374578  -0.28054   8.285    14.595   5.831   -1.430437   -1.052112  
  8.996   0.084    0.249   0.093   -0.347752  -0.038008  2.324    4.984    2.921   -0.607604   0.074087   
  8.996   0.11     0.275   0.103   -0.60704   -0.494802  5.441    10.346   3.544   -1.629245   -1.344169  
  8.996   0.071    0.245   0.087   -0.431073  -0.332344  6.257    9.509    1.884   -1.448199   -1.387235  
  8.996   0.102    0.291   0.124   -0.48043   -0.435508  9.549    14.033   4.847   -1.366121   -0.908066  
  8.996   0.058    0.278   0.141   -0.361765  -0.29299   5.763    11.444   7.587   -0.961367   -0.556471  
  8.996   0.092    0.244   0.09    -0.462884  -0.257749  1.38     7.036    6.082   -0.265469   -0.116133  
  8.996   0.079    0.253   0.072   -0.301347  -0.098294  9.823    13.888   6.978   -1.35307    -1.184818  
  8.996   0.143    0.285   0.065   -0.671737  -0.581903  3.798    6.86     3.693   -0.984341   -0.146829  
  8.996   0.109    0.28    0.081   -0.635244  -0.605097  7.733    13.533   5.889   -1.394937   -1.095487  
  8.996   0.11     0.248   0.104   -0.664429  -0.751833  2.022    6.796    4.573   -0.473834   -0.208425  
  8.996   0.059    0.248   0.088   -0.232564  0.238672   3.268    5.775    2.116   -1.103329   -0.745736  
  8.996   0.137    0.259   0.058   -0.74739   -0.916961  5.181    7.498    3.822   -1.15247    -0.814056  
  8.996   0.111    0.274   0.093   -0.705937  -0.516952  3.064    3.275    0.879   -1.241864   1.666434   
  8.996   0.094    0.269   0.099   -0.498864  -0.222906  8.564    12.464   4.975   -1.487148   -1.425339  
  8.996   0.076    0.252   0.085   -0.403437  -0.145896  5.745    8.897    4.126   -1.101708   -0.931502  
  8.996   0.117    0.269   0.07    -0.609982  -0.628513  3.557    5.006    2.729   -1.01075    -0.543383  
  8.996   0.137    0.312   0.116   -0.668823  -0.614555  9.539    16.287   6.752   -1.432595   -1.123687  
  8.996   0.085    0.281   0.099   -0.406465  -0.312618  6.424    8.925    2.91    -1.337397   -0.776264  
  8.996   0.107    0.275   0.107   -0.627701  -0.603698  9.309    15.156   6.991   -1.280069   -0.887235  
  8.996   0.066    0.226   0.065   -0.395974  -0.542731  4.679    8.288    6.33    -1.006413   -0.603625  
  8.996   0.007    0.224   0.086   0.191866   0.743004   5.684    9.869    3.508   -1.107725   -0.707496  
  8.996   0.064    0.18    0.036   -0.230494  0.509771   3.81     5.588    2.827   -1.59237    -1.785602  
  8.996   0.124    0.27    0.082   -0.71957   -0.570684  6.716    10.91    4.773   -1.25441    -0.960662  
  8.996   0.114    0.31    0.133   -0.49947   -0.219657  2.712    6.94     4.883   -0.977305   -0.929112  
  8.996   0.083    0.215   0.05    -0.541164  -0.483343  5.642    10.927   6.59    -1.25736    -0.845931  
  8.996   0.087    0.24    0.088   -0.48499   -0.251505  2.796    4.695    1.937   -0.713384   -0.126348  
  8.996   0.132    0.312   0.113   -0.559345  -0.462757  4.173    8.401    3.822   -1.131263   -0.866377  
  8.996   0.066    0.235   0.084   -0.341676  -0.079741  5.977    10.635   5.501   -0.980741   -0.626817  
  8.996   0.08     0.279   0.111   -0.434321  -0.275137  4.256    8.058    5.752   -1.254658   -1.278043  
  8.996   0.083    0.263   0.087   -0.36764   0.093288   4.235    7.291    3.467   -1.142517   -0.898665  
  8.996   0.09     0.302   0.123   -0.467274  -0.495022  6.854    10.61    5.352   -1.184247   -0.514835  
  8.996   0.02     0.254   0.095   0.047499   0.472647   2.331    5.956    4.53    -0.921835   -0.876426  
  8.996   0.034    0.186   0.06    -0.339129  -0.49515   4.286    8.489    4.468   -1.230582   -1.018418  
  8.996   0.095    0.278   0.114   -0.552022  -0.542793  3.602    6.404    5.005   -1.036121   -0.543073  
  8.996   0.086    0.253   0.107   -0.547479  -0.350229  4.996    7.126    2.931   -1.356003   -0.764644  
  8.996   0.049    0.249   0.092   -0.181404  0.057338   7.349    11.316   4.523   -1.331402   -1.10541   
  8.996   0.096    0.271   0.091   -0.434542  -0.269657  4.954    9.318    5.306   -1.091412   -0.424031  
  8.996   0.058    0.264   0.094   -0.165892  -0.022316  5.208    8.739    3.193   -1.204694   -0.699992  
  8.996   0.107    0.291   0.103   -0.529662  -0.276886  6.531    8.113    2.015   -1.496129   -1.306197  
  8.996   0.077    0.269   0.095   -0.351994  -0.29131   5.768    9.998    4.1     -1.179628   -1.005426  
  8.996   0.075    0.27    0.098   -0.418564  -0.279506  5.363    8.797    5.313   -1.28341    -0.891275  
  8.996   0.04     0.275   0.12    -0.15962   0.114546   6.848    10.95    6.663   -1.448871   -1.126348  
  8.996   0.068    0.232   0.094   -0.440248  -0.061946  7.141    10.953   5.429   -1.183056   -0.808031  
  8.996   0.069    0.251   0.09    -0.323081  -0.093303  4.638    6.079    3.172   -1.121313   -0.876653  
  8.996   0.152    0.29    0.088   -0.890225  -0.807096  4.31     7.971    4.049   -1.535025   -1.045139  
  8.996   0.112    0.242   0.064   -0.651481  -0.513676  7.566    11.913   5.545   -1.192226   -1.012292  
  8.996   0.139    0.3     0.115   -0.746232  -0.467369  4.056    9.354    5.452   -1.073485   -0.708228  
  8.996   0.096    0.285   0.13    -0.523683  -0.360013  3.264    7.046    3.801   -1.181544   -0.625677  
  8.996   0.052    0.305   0.12    -0.235064  -0.053643  7.068    11.09    4.982   -1.501356   -1.289541  
  8.996   0.023    0.253   0.119   -0.113222  0.259054   3.879    8.331    5.823   -0.637701   -0.220264  
  8.996   0.123    0.295   0.098   -0.591205  -0.321648  3.522    6.391    2.586   -1.165065   -0.877753  
  8.996   0.063    0.239   0.089   -0.433045  -0.570992  2.874    5.089    2.816   -0.948648   -1.297423  
  8.996   0.09     0.269   0.101   -0.434995  -0.238934  5.258    8.213    3.165   -1.165383   -1.170177  
  8.996   0.065    0.282   0.114   -0.386436  -0.157993  5.478    9.597    4.934   -1.041566   -0.638791  
  8.996   0.083    0.26    0.086   -0.392196  -0.138949  3.939    6.898    3.756   -0.933126   -0.383274  
  8.996   0.063    0.241   0.099   -0.444131  -0.30397   3.262    6.309    3.948   -0.853146   -0.196103  
  8.996   0.136    0.278   0.101   -0.805353  -0.928243  7.346    11.116   4.289   -1.225234   -1.200937  
  8.996   0.088    0.247   0.088   -0.479954  -0.084746  5.47     8.674    2.725   -1.126861   -0.73971   
  8.996   0.094    0.214   0.054   -0.467731  0.155235   2.889    6.597    4.776   -0.79157    -0.66131   
  8.996   0.123    0.278   0.08    -0.660026  -0.492323  1.405    6.709    4.015   -0.205561   0.095957   
  8.996   0.115    0.269   0.085   -0.474401  -0.126706  1.803    4.06     1.682   -0.803032   0.083632   
  8.996   0.151    0.293   0.094   -0.727665  -0.685853  4.764    8.166    3.717   -1.035169   -0.632375  
  8.996   0.166    0.311   0.109   -0.869244  -0.838587  -0.138   6.594    3.104   0.288348    0.507379   
  8.996   0.04     0.27    0.12    -0.188746  -0.149737  5.169    8.261    3.929   -1.294711   -0.684649  
  8.996   0.052    0.278   0.119   -0.214478  -0.074038  6.259    10.243   5.021   -1.091513   -0.850645  
  8.996   0.069    0.266   0.118   -0.412003  0.006819   9.957    14.328   4.696   -1.413738   -1.243903  
  8.996   0.046    0.295   0.139   -0.154491  0.0644     4.628    8.032    2.767   -1.050447   -0.425529  
  8.996   0.103    0.246   0.076   -0.651448  -0.61476   1.049    6.946    6.297   -0.582544   -0.242971  
  8.996   0.102    0.263   0.087   -0.613991  -0.504323  2.088    5.593    3.278   -0.432619   -0.070553  
  8.996   0.125    0.288   0.119   -0.711954  -0.664061  6.922    11.215   4.133   -1.368925   -1.127572  
  8.996   0.081    0.269   0.132   -0.512159  -0.445523  6.357    10.261   3.477   -1.280702   -0.978817  
  8.996   0.12     0.294   0.105   -0.570975  -0.420807  8.317    12.553   5.631   -1.17832    -0.75399   
  8.996   0.116    0.271   0.098   -0.621829  -0.460936  4.482    8.174    5.477   -1.142985   -0.77731   
  8.996   0.1      0.271   0.095   -0.479968  -0.375959  2.735    5.423    3.501   -0.731004   -0.368285  
  8.996   0.079    0.296   0.121   -0.414475  0.091233   3.281    6.492    3.733   -0.850645   -0.125097  
  8.996   0.145    0.322   0.11    -0.639381  -0.349099  6.708    10.408   3.622   -1.250829   -0.819129  
  8.996   0.099    0.263   0.073   -0.511829  -0.329686  7.164    11.661   4.69    -1.345622   -0.958233  
  8.996   0.153    0.272   0.053   -0.770248  -0.462664  3.231    7.938    5.149   -0.730912   -0.489985  
  9.0     0.107    0.273   0.114   -0.521366  -0.567033  6.545    7.864    2.167   -1.197097   -0.834381  
  9.0     0.029    0.263   0.108   -0.16986   -0.046985  -0.87    4.535    4.436   -0.029128   -0.562107  
  9.0     0.079    0.247   0.087   -0.389812  -0.276356  3.996    5.021    1.602   -0.990087   -0.742029  
  9.0     0.08     0.267   0.105   -0.412517  -0.168262  5.556    9.894    6.035   -1.058586   -0.737484  
  9.0     0.079    0.241   0.087   -0.476345  -0.306845  3.815    6.388    3.803   -0.73244    -0.245398  
  9.0     0.09     0.228   0.077   -0.676776  -0.776325  7.55     9.408    2.828   -1.396115   -1.554926  
  9.0     0.088    0.276   0.115   -0.521516  -0.274412  5.981    11.159   6.741   -1.275053   -0.849976  
  9.0     0.127    0.264   0.086   -0.646832  -0.717569  6.71     9.921    3.154   -1.411707   -0.580491  
  9.0     0.118    0.273   0.075   -0.603645  -0.435226  4.909    7.77     3.854   -0.988155   -0.428236  
  9.0     0.076    0.245   0.095   -0.552536  -0.441723  6.755    11.096   5.788   -1.218916   -0.992209  
  9.0     0.046    0.227   0.058   -0.139863  0.436205   4.043    6.674    3.338   -0.623706   -0.744539  
  9.0     0.118    0.298   0.092   -0.487525  -0.066198  6.966    9.554    4.027   -1.43973    -1.394627  
  9.0     0.105    0.257   0.094   -0.647234  -0.617382  5.057    8.574    4.959   -0.988193   -0.48134   
  9.0     0.077    0.243   0.082   -0.356998  -0.156257  5.738    7.94     4.128   -1.045974   -0.585844  
  9.0     0.104    0.238   0.078   -0.602461  -0.078217  5.997    9.187    4.443   -1.257458   -0.671634  
  9.0     0.145    0.295   0.12    -0.844387  -0.956689  9.583    15.922   7.429   -1.178505   -0.837072  
  9.0     0.096    0.241   0.081   -0.555907  -0.172574  4.179    6.362    2.173   -1.261695   -1.179105  
  9.0     0.074    0.296   0.128   -0.41914   -0.195601  2.896    6.949    4.738   -0.708689   -0.291837  
  9.0     0.059    0.229   0.063   -0.248454  -0.110008  2.579    5.17     3.107   -0.806652   -0.057462  
  9.0     0.151    0.339   0.13    -0.726401  -0.672653  7.055    10.99    3.774   -1.170533   -0.782826  
  9.0     0.052    0.234   0.084   -0.066855  0.461026   3.263    8.718    5.738   -0.929305   -0.735641  
  9.0     0.128    0.293   0.112   -0.726054  -0.708471  7.707    12.512   4.958   -1.080924   -0.844873  
  9.0     0.071    0.26    0.097   -0.446121  -0.151578  9.247    14.699   6.32    -1.505489   -1.358247  
  9.0     0.169    0.304   0.122   -0.836629  -0.911803  4.268    6.385    3.523   -1.227208   -0.967167  
  9.0     0.156    0.31    0.095   -0.82363   -0.889113  4.632    8.311    3.888   -1.060206   -0.630452  
  9.0     0.057    0.28    0.124   -0.32674   -0.17239   8.442    13.752   6.359   -1.26608    -1.069246  
  9.0     0.091    0.227   0.063   -0.595212  -0.615421  4.041    8.627    5.498   -0.904633   -0.426147  
  9.0     0.109    0.269   0.108   -0.59845   -0.34516   9.847    12.949   4.264   -1.618311   -1.790324  
  9.0     0.104    0.247   0.068   -0.591858  -0.222958  4.825    8.017    2.66    -1.281972   -0.682312  
  9.0     0.089    0.262   0.069   -0.480953  -0.318372  0.541    2.596    2.347   -0.734292   -0.008089  
  9.0     0.163    0.341   0.135   -0.764844  -0.686596  3.77     8.203    4.973   -0.95129    -0.877654  
  9.0     0.046    0.223   0.068   -0.175071  0.053807   5.733    9.351    3.673   -1.509244   -1.214901  
  9.0     0.057    0.252   0.086   -0.221558  -0.155234  1.293    3.326    3.297   -0.724301   -0.557184  
  9.0     0.115    0.241   0.063   -0.670624  -0.57456   6.12     10.032   4.577   -1.034706   -0.715959  
  9.0     0.109    0.314   0.131   -0.549499  -0.406027  3.263    3.389    1.279   -1.035557   0.446228   
  9.0     0.115    0.298   0.118   -0.713048  -0.531656  6.663    10.582   5.76    -1.057061   -0.775634  
  9.0     0.068    0.22    0.053   -0.380637  -0.195611  5.945    10.066   3.747   -1.452799   -1.118014  
  9.0     0.082    0.253   0.06    -0.279561  0.170089   2.356    6.455    4.545   -0.553533   -0.269637  
  9.0     0.093    0.253   0.073   -0.470265  -0.012564  8.26     12.954   6.143   -1.074063   -0.854172  
  9.0     0.054    0.282   0.109   -0.259107  -0.244825  4.036    8.175    4.319   -0.997359   -0.225956  
  9.0     0.071    0.241   0.071   -0.295602  0.477867   1.951    4.812    3.126   -0.586107   -0.172565  
  9.0     0.13     0.306   0.131   -0.627244  -0.637102  4.124    8.65     5.925   -0.886125   -0.372589  
  9.0     0.116    0.273   0.085   -0.666692  -0.49966   5.046    9.197    5.148   -1.248413   -0.94978   
  9.0     0.095    0.24    0.068   -0.585059  -0.808929  4.829    7.49     4.998   -0.994847   -0.769047  
  9.0     0.071    0.269   0.119   -0.374323  -0.421119  5.497    9.773    5.121   -1.104756   -0.747345  
  9.0     0.09     0.289   0.125   -0.549483  -0.507698  4.397    7.294    3.936   -0.853683   -0.27941   
  9.0     0.08     0.273   0.117   -0.588373  -0.420169  3.519    5.5      2.849   -0.845592   -0.151257  
  9.0     0.094    0.235   0.068   -0.478329  -0.284697  1.579    3.932    2.261   -0.703041   -0.106875  
  9.0     0.099    0.308   0.14    -0.478002  -0.165794  5.99     9.491    3.812   -1.694292   -1.468462  
  9.0     0.06     0.25    0.102   -0.216339  0.163978   -0.215   5.661    6.104   -0.133953   -0.208302  
  9.0     0.077    0.266   0.106   -0.44419   -0.549971  7.418    11.963   5.3     -1.299937   -1.030263  
  9.0     0.054    0.274   0.099   -0.203231  -0.059513  7.127    9.748    3.17    -1.442103   -1.426112  
  9.0     0.109    0.296   0.127   -0.548715  -0.522415  4.619    6.739    4.191   -1.463391   -1.623961  
  9.0     0.076    0.249   0.089   -0.406136  -0.28525   7.88     12.438   5.899   -1.228919   -0.89386   
  9.0     0.057    0.256   0.094   -0.240889  -0.19768   8.197    11.969   4.291   -1.578383   -1.875596  
  9.0     0.054    0.271   0.113   -0.155891  0.075166   5.68     7.734    2.611   -1.171474   -0.43705   
  9.0     0.089    0.281   0.091   -0.386039  -0.125809  2.856    4.585    0.504   -1.072407   -0.591647  
  9.0     0.042    0.268   0.112   -0.202721  -0.229478  8.847    14.033   6.443   -1.487785   -1.351252  
  9.0     0.069    0.282   0.119   -0.312347  -0.001266  1.841    6.151    5.026   -0.531837   -0.312004  
  9.0     0.066    0.234   0.095   -0.363603  0.053098   5.037    7.846    3.646   -1.000379   -0.661493  
  9.0     0.03     0.222   0.057   0.018894   0.621416   8.387    11.681   6.088   -1.344977   -1.241009  
  9.0     0.104    0.305   0.128   -0.522998  -0.159366  5.9      8.897    3.503   -1.284327   -1.273935  
  9.0     0.043    0.252   0.098   -0.257144  -0.236639  3.934    6.76     3.589   -0.876631   -0.847165  
  9.0     0.12     0.232   0.072   -0.674564  -0.504113  5.456    10.013   5.933   -1.222269   -0.772715  
  9.0     0.11     0.285   0.091   -0.574433  -0.548065  4.401    8.75     4.589   -0.98595    -0.411497  
  9.0     0.122    0.317   0.129   -0.592467  -0.601288  5.667    11.704   7.92    -1.041441   -0.705665  
  9.0     0.109    0.243   0.091   -0.696261  -0.787498  3.535    6.272    3.683   -0.983906   -0.213203  
  9.0     0.111    0.271   0.092   -0.460625  -0.304402  8.055    11.031   3.791   -1.287561   -1.443041  
  9.0     0.077    0.253   0.084   -0.379198  -0.193577  1.446    5.593    5.239   -0.937844   -0.591608  
  9.0     0.067    0.295   0.136   -0.329359  -0.356299  1.686    8.217    7.782   -0.494104   -0.364939  
  9.0     0.02     0.246   0.098   -0.026816  0.264176   3.21     9.03     6.872   -0.686789   -0.330274  
  9.0     0.12     0.305   0.111   -0.512069  -0.29642   2.951    7.036    4.508   -0.931972   -0.359909  
  9.0     0.113    0.294   0.11    -0.584781  -0.287171  6.595    11.348   4.633   -1.255668   -0.968751  
  9.0     0.077    0.21    0.048   -0.412826  -0.264162  5.903    10.351   6.117   -1.388403   -1.196187  
  9.0     0.061    0.249   0.108   -0.369414  -0.338035  6.128    12.695   6.039   -1.279949   -0.985003  
  9.0     0.086    0.285   0.129   -0.305584  -0.023587  1.718    5.438    4.547   -0.837485   -0.191973  
  9.0     0.061    0.234   0.084   -0.248334  0.262954   5.849    10.465   4.924   -1.184864   -0.977471  
  9.0     0.155    0.287   0.096   -0.841526  -0.879253  6.654    11.326   6.369   -1.249546   -0.91423   
  9.0     0.069    0.279   0.117   -0.412247  -0.198765  5.11     9.691    4.971   -1.352826   -1.180016  
  9.0     0.067    0.24    0.096   -0.446539  -0.585763  3.01     4.729    1.535   -0.820365   -0.161724  
  9.0     0.115    0.282   0.086   -0.585178  -0.513498  6.244    10.052   3.511   -1.31361    -1.035916  
  9.0     0.104    0.265   0.09    -0.460367  -0.135528  5.828    10.827   6.323   -1.082451   -0.607698  
  9.0     0.065    0.259   0.098   -0.271295  0.037126   4.369    8.562    6.101   -1.169039   -0.834297  
  9.0     0.084    0.254   0.099   -0.502888  -0.290656  3.835    8.491    4.316   -0.736455   -0.219711  
  9.0     0.066    0.289   0.107   -0.271479  -0.290358  7.961    13.27    6.811   -1.303839   -0.996116  
  9.0     0.1      0.276   0.106   -0.445008  -0.076651  8.21     12.235   3.7     -1.459548   -1.230285  
  9.0     0.122    0.351   0.141   -0.602394  -0.294124  4.193    6.508    3.019   -1.043048   -0.785781  
  9.0     0.108    0.291   0.122   -0.516192  -0.424589  5.165    8.42     4.863   -1.157101   -1.132175  
  9.0     0.145    0.319   0.129   -0.697926  -0.586193  5.487    8.178    2.934   -1.313485   -0.610303  
  9.0     0.068    0.215   0.058   -0.451256  -0.298938  1.97     4.548    3.561   -0.985171   0.011554   
  9.0     0.097    0.225   0.044   -0.503832  -0.406117  6.87     10.164   3.751   -1.159612   -0.611459  
  9.0     0.114    0.303   0.116   -0.563446  -0.432699  6.973    10.814   5.511   -1.189037   -0.779956  
  9.0     0.089    0.267   0.106   -0.590095  -0.592119  4.358    9.576    5.129   -0.773841   -0.472975  
  9.0     0.018    0.265   0.092   -0.134535  -0.094809  4.158    6.856    1.921   -1.08516    -0.155808  
  9.0     0.021    0.256   0.117   -0.06122   0.280776   4.678    7.154    3.041   -1.049687   -0.382899  
  9.0     0.065    0.221   0.077   -0.392202  -0.395375  3.547    6.098    2.215   -1.076702   -0.194695  
  9.0     0.044    0.232   0.101   -0.29073   -0.188005  1.955    4.493    2.92    -1.040608   -0.214548  
  9.0     0.151    0.3     0.1     -0.686587  -0.38118   5.996    10.075   4.757   -1.270561   -0.662772  
  9.0     0.076    0.224   0.076   -0.568336  -0.588706  3.797    7.908    6.114   -0.75304    -0.645522  
  9.0     0.06     0.253   0.083   -0.338067  0.033855   3.46     6.004    2.95    -1.430104   -1.23053   
  9.004   0.083    0.23    0.077   -0.505513  -0.234533  2.78     6.173    4.098   -0.979943   -0.393021  
  9.004   0.153    0.304   0.091   -0.705362  -0.552747  5.383    7.262    1.576   -1.089597   -0.169489  
  9.004   0.068    0.248   0.095   -0.363557  -0.100035  5.041    8.151    3.504   -0.991183   -0.49925   
  9.004   0.132    0.283   0.084   -0.562588  -0.385369  4.854    7.524    4.836   -1.090411   -0.964983  
  9.004   0.075    0.252   0.094   -0.256615  0.261937   3.845    9.623    6.326   -0.79606    -0.417046  
  9.004   0.09     0.262   0.096   -0.309413  -0.204806  4.861    10.14    5.727   -1.082783   -0.874618  
  9.004   0.079    0.255   0.094   -0.411553  -0.191132  3.968    6.554    4.723   -0.925746   -0.809603  
  9.004   0.127    0.324   0.12    -0.598974  -0.27504   3.912    6.58     4.721   -0.983793   -1.201998  
  9.004   0.099    0.191   0.033   -0.631412  -0.685491  3.365    8.163    6.248   -1.021933   -0.684848  
  9.004   0.065    0.229   0.078   -0.363774  -0.387618  5.096    9.14     3.969   -1.152175   -0.943643  
  9.004   0.093    0.281   0.098   -0.462116  -0.037843  2.41     4.54     3.174   -0.650703   -0.195949  
  9.004   0.064    0.299   0.119   -0.332856  -0.015316  6.062    9.207    3.844   -1.310417   -1.071472  
  9.004   0.115    0.309   0.11    -0.586426  -0.227559  7.59     13.01    5.509   -1.410306   -0.815032  
  9.004   0.066    0.234   0.069   -0.409545  -0.216266  2.246    5.629    4.075   -0.579403   -0.127275  
  9.004   0.148    0.311   0.108   -0.808444  -0.743232  4.554    7.83     4.969   -0.80744    -0.615372  
  9.004   0.041    0.257   0.122   -0.285698  -0.335616  4.774    9.081    4.837   -0.989294   -0.530743  
  9.004   0.082    0.285   0.121   -0.343859  -0.148109  6.014    10.213   6.262   -1.127066   -0.84394   
  9.004   0.07     0.271   0.121   -0.474252  -0.311672  9.318    14.575   6.235   -1.546994   -1.429391  
  9.004   0.109    0.273   0.105   -0.582415  -0.227413  4.14     7.027    3.318   -0.784131   -0.720818  
  9.004   0.039    0.235   0.08    -0.176166  0.118304   4.35     7.518    2.753   -1.416312   -1.043176  
  9.004   0.047    0.265   0.099   -0.219955  0.025276   4.121    7.11     3.89    -1.023763   -0.863719  
  9.004   0.056    0.267   0.111   -0.258127  0.079678   2.326    2.439    0.919   -0.65908    -0.009829  
  9.004   0.09     0.276   0.114   -0.512843  -0.362682  6.506    10.45    3.829   -1.128188   -0.715749  
  9.004   0.13     0.286   0.085   -0.768598  -0.735221  6.232    10.338   5.652   -1.036511   -0.800844  
  9.004   0.113    0.251   0.066   -0.637746  -0.290907  7.469    10.097   3.683   -1.348828   -1.306561  
  9.004   0.061    0.282   0.109   -0.230679  0.05569    5.259    10.751   8.188   -0.936336   -0.656156  
  9.004   0.066    0.219   0.061   -0.386611  0.039236   5.224    9.324    4.839   -1.029206   -0.549441  
  9.004   0.054    0.231   0.068   -0.253153  0.153584   6.382    11.161   5.076   -1.167774   -0.718552  
  9.004   0.137    0.302   0.116   -0.79578   -0.703197  4.225    5.63     1.988   -0.767975   -0.226009  
  9.004   0.066    0.244   0.086   -0.377278  -0.374921  2.997    5.857    2.5     -1.091565   0.01244    
  9.004   0.124    0.27    0.09    -0.614233  -0.805178  6.18     9.967    4.036   -1.221086   -0.706368  
  9.004   0.083    0.296   0.131   -0.443177  -0.05548   5.356    7.784    3.253   -1.278527   -0.894513  
  9.004   0.076    0.248   0.092   -0.317735  0.210468   6.737    9.357    3.618   -1.13948    -0.77217   
  9.004   0.055    0.245   0.073   -0.154877  0.358589   6.282    10.991   5.761   -1.113522   -0.655803  
  9.004   0.112    0.252   0.068   -0.688792  -0.52023   10.597   17.246   8.221   -1.46509    -1.339584  
  9.004   0.117    0.309   0.114   -0.518058  -0.305591  7.233    11.245   4.516   -1.28649    -0.885675  
  9.004   0.147    0.283   0.08    -0.746186  -0.548576  2.365    7.186    4.751   -0.823902   -0.410238  
  9.004   0.094    0.272   0.073   -0.424424  -0.070764  5.574    9.797    4.325   -0.970614   -0.389285  
  9.004   0.052    0.217   0.065   -0.222359  0.044253   4.671    8.569    5.966   -1.352218   -1.073077  
  9.004   0.136    0.291   0.096   -0.75469   -0.868145  1.542    5.238    4.731   -0.36425    -0.038883  
  9.004   0.076    0.278   0.116   -0.372412  -0.208122  6.181    9.983    5.123   -1.09501    -0.621457  
  9.004   0.092    0.272   0.071   -0.325376  -0.419798  5.676    10.134   5.538   -0.992884   -0.729935  
  9.004   0.102    0.259   0.078   -0.546874  -0.584862  5.949    9.086    4.655   -0.925744   -0.419723  
  9.004   0.07     0.248   0.08    -0.280502  -0.002881  2.369    3.886    2.117   -1.253379   -0.913815  
  9.004   0.089    0.263   0.117   -0.451545  -0.130699  3.928    6.462    2.423   -1.027728   -0.83894   
  9.004   0.087    0.269   0.106   -0.37673   0.038621   7.338    12.205   6.241   -1.269525   -0.995566  
  9.004   0.135    0.328   0.137   -0.719336  -0.496888  2.169    5.448    2.446   -0.784174   -0.623468  
  9.004   0.116    0.282   0.088   -0.64209   -0.622785  0.619    4.311    2.441   -0.247201   0.083998   
  9.004   0.076    0.239   0.063   -0.449203  -0.563379  7.035    13.445   6.719   -1.400321   -0.75579   
  9.004   0.039    0.27    0.123   -0.212052  -0.139487  0.137    4.008    3.691   -0.12138    0.069531   
  9.004   0.068    0.24    0.083   -0.38782   -0.343494  5.671    12.161   7.81    -0.959089   -0.646824  
  9.004   0.124    0.3     0.104   -0.572015  -0.35808   7.006    11.441   5.638   -1.270562   -0.879342  
  9.004   0.063    0.247   0.073   -0.305589  -0.076386  6.34     12.442   5.944   -1.344066   -0.876365  
  9.004   0.106    0.284   0.113   -0.673731  -0.577651  4.545    7.131    3.173   -1.169221   -0.805607  
  9.004   0.038    0.277   0.108   -0.106995  0.277341   7.892    11.93    4.712   -1.167038   -0.992566  
  9.004   0.106    0.304   0.093   -0.408487  -0.060206  6.954    11.045   3.202   -1.390644   -0.734292  
  9.004   0.054    0.249   0.113   -0.291268  -0.13877   3.988    7.986    5.899   -0.978267   -0.673977  
  9.004   0.121    0.293   0.096   -0.647898  -0.46083   6.622    11.656   5.365   -1.236009   -1.016985  
  9.004   0.106    0.238   0.08    -0.610929  -0.786974  4.425    9.291    6.828   -0.883948   -0.620088  
  9.004   0.04     0.252   0.103   -0.255407  -0.030796  2.826    7.31     6.379   -0.772371   -0.574271  
  9.004   0.145    0.296   0.086   -0.636148  -0.457901  2.787    4.163    1.517   -1.35344    -0.622631  
  9.004   0.128    0.289   0.105   -0.612809  -0.52031   8.517    13.738   6.419   -1.444642   -1.203223  
  9.004   0.072    0.302   0.126   -0.333277  -0.188092  3.758    6.529    4.383   -1.368272   -1.223758  
  9.004   0.114    0.286   0.095   -0.621979  -0.465005  7.687    10.305   3.536   -1.454004   -1.473771  
  9.004   0.116    0.28    0.105   -0.721884  -0.560094  4.465    7.286    4.012   -1.552494   -1.357529  
  9.004   0.098    0.29    0.107   -0.503046  -0.36227   1.112    6.576    5.232   -0.32917    -0.312212  
  9.004   0.056    0.305   0.144   -0.321974  -0.290421  6.47     10.469   4.757   -1.159534   -0.698131  
  9.004   0.078    0.273   0.098   -0.39386   -0.251432  4.229    6.778    3.74    -1.090166   -1.014831  
  9.004   0.07     0.255   0.091   -0.280188  -0.079803  1.327    5.733    3.888   -0.544269   -0.149537  
  9.004   0.114    0.277   0.095   -0.557645  -0.571777  3.378    6.05     3.97    -0.623224   -0.215002  
  9.004   0.095    0.248   0.091   -0.590034  -0.109136  3.812    6.083    3.547   -1.05813    -0.785673  
  9.004   0.113    0.272   0.097   -0.633578  -0.739486  3.897    7.571    4.698   -1.246235   -0.763983  
  9.004   0.08     0.266   0.093   -0.360894  -0.237598  6.624    12.375   6.737   -1.430186   -1.012741  
  9.004   0.053    0.285   0.103   -0.246579  -0.046189  8.641    13.308   5.34    -1.424102   -1.130395  
  9.004   0.116    0.272   0.101   -0.625949  -0.572151  8.202    12.116   3.219   -1.609129   -1.557137  
  9.004   0.091    0.277   0.093   -0.410261  -0.217246  3.8      5.954    3.181   -0.726246   0.586158   
  9.004   0.066    0.252   0.089   -0.307406  -0.157614  5.632    9.404    4.978   -1.560015   -1.144458  
  9.004   0.067    0.262   0.085   -0.257966  0.044308   4.842    8.004    3.981   -1.056784   -0.464347  
  9.004   0.057    0.264   0.11    -0.283597  -0.008333  2.42     4.366    1.728   -0.513211   -0.154198  
  9.004   0.079    0.253   0.103   -0.399582  0.075972   7.429    11.558   4.455   -1.31945    -1.08288   
  9.004   0.146    0.313   0.081   -0.640002  -0.669585  6.157    8.947    3.813   -1.304097   -1.188509  
  9.004   0.128    0.306   0.117   -0.680598  -0.60867   5.027    8.611    3.18    -1.347664   -0.928196  
  9.004   0.033    0.231   0.09    -0.158858  -0.180166  7.707    13.264   7.944   -1.200728   -0.988336  
  9.004   0.119    0.295   0.125   -0.635181  -0.689437  5.878    11.915   7.305   -1.233526   -0.76021   
  9.004   0.094    0.273   0.095   -0.545024  -0.399378  4.342    8.415    4.866   -1.062815   -0.654429  
  9.004   0.089    0.292   0.104   -0.406975  -0.468137  4.279    8.625    4.523   -1.331341   -0.990704  
  9.004   0.043    0.259   0.096   -0.159418  0.07415    5.163    7.482    2.968   -1.081298   -0.466371  
  9.004   0.098    0.255   0.076   -0.39147   -0.002407  4.22     7.432    5.114   -1.184474   -0.914548  
  9.004   0.121    0.289   0.093   -0.544111  -0.073496  4.136    6.005    4.094   -0.830102   0.059299   
  9.004   0.113    0.307   0.098   -0.533938  -0.30976   8.601    13.068   6.143   -1.102135   -0.621524  
  9.004   0.098    0.277   0.108   -0.488063  -0.262144  5.749    10.733   5.914   -1.034059   -0.824052  
  9.004   0.056    0.219   0.078   -0.399132  -0.387982  3.553    6.201    2.821   -1.22656    -1.276024  
  9.004   0.108    0.253   0.066   -0.585702  -0.186089  6.64     11.038   4.922   -1.099985   -0.358489  
  9.004   0.143    0.288   0.1     -0.711274  -0.836231  7.746    12.433   4.379   -1.336925   -0.799489  
  9.004   0.065    0.251   0.111   -0.363589  0.044449   1.588    7.549    4.435   -0.451976   -0.175102  
  9.004   0.087    0.253   0.06    -0.386922  -0.167234  8.943    13.323   5.094   -1.578533   -1.435702  
  9.004   0.148    0.291   0.092   -0.707816  -0.448412  3.071    7.131    4.786   -0.795631   -0.540785  
  9.004   0.111    0.286   0.138   -0.629375  -0.557871  7.162    13.279   7.498   -1.213149   -0.980375  
  9.004   0.135    0.281   0.096   -0.758057  -0.76806   5.392    9.249    4.284   -1.124571   -0.795653  
  9.004   0.143    0.285   0.11    -0.842718  -0.871626  3.293    7.627    3.825   -1.130373   -0.576255  
  9.009   0.07     0.27    0.112   -0.367201  0.098362   6.308    10.214   5.655   -1.292446   -1.3073    
  9.009   0.08     0.293   0.138   -0.374902  -0.468925  3.465    6.735    3.831   -1.1535     -0.915696  
  9.009   0.151    0.328   0.117   -0.666558  -0.238538  5.953    10.896   5.903   -0.925417   -0.347055  
  9.009   0.09     0.325   0.154   -0.562391  -0.412364  4.31     6.127    2.561   -1.017464   -0.275342  
  9.009   0.102    0.254   0.083   -0.484674  0.017795   2.16     3.794    4.063   -0.872239   -0.634363  
  9.009   0.079    0.254   0.077   -0.314165  0.207832   5.424    9.579    4.598   -1.080891   -0.674464  
  9.009   0.046    0.252   0.113   -0.240282  0.093367   6.341    11.605   7.69    -1.123584   -0.861348  
  9.009   0.027    0.182   0.035   -0.183564  0.055861   5.726    8.408    3.149   -1.138875   -0.524936  
  9.009   0.097    0.274   0.122   -0.546617  -0.486816  5.387    8.475    4.095   -1.170648   -0.442789  
  9.009   0.141    0.308   0.102   -0.742718  -0.362041  9.039    13.614   4.045   -1.455332   -1.10618   
  9.009   0.102    0.277   0.087   -0.536531  0.031269   3.916    7.422    4.572   -0.779977   -0.205091  
  9.009   0.059    0.251   0.093   -0.285444  -0.047843  3.613    6.965    3.065   -1.331996   -0.489033  
  9.009   0.011    0.227   0.09    -0.047012  0.193277   7.521    11.535   3.753   -1.278057   -1.071208  
  9.009   0.084    0.251   0.095   -0.469862  -0.471397  4.286    8.369    4.523   -0.853421   -0.11833   
  9.009   0.091    0.214   0.068   -0.623842  -0.334254  5.544    8.41     2.875   -0.986221   -0.549141  
  9.009   0.118    0.266   0.069   -0.629563  -0.342688  4.213    8.85     5.783   -1.023269   -0.745905  
  9.009   0.035    0.272   0.125   -0.169906  -0.064594  2.544    5.321    2.251   -0.428877   -0.040051  
  9.009   0.08     0.275   0.11    -0.532115  -0.146596  6.658    10.471   4.313   -1.363006   -1.071744  
  9.009   0.048    0.232   0.089   -0.142108  0.162952   3.906    5.039    1.556   -0.99857    -0.213296  
  9.009   0.09     0.298   0.13    -0.370095  -0.203874  8.405    15.078   5.914   -1.514362   -1.164456  
  9.009   0.059    0.263   0.117   -0.383994  -0.148647  7.858    11.556   4.501   -1.352796   -1.138427  
  9.009   0.053    0.252   0.119   -0.283654  0.117478   6.471    10.34    4.669   -1.078254   -0.6923    
  9.009   0.088    0.302   0.143   -0.441866  -0.272215  3.436    7.629    3.845   -0.759969   -0.173576  
  9.009   0.074    0.232   0.091   -0.340346  0.01165    6.011    10.237   3.807   -1.181913   -0.752332  
  9.009   0.086    0.283   0.134   -0.468789  -0.17324   10.71    15.427   5.595   -1.525916   -1.513362  
  9.009   0.061    0.26    0.1     -0.407946  -0.458316  3.941    7.574    3.353   -1.263962   -0.579242  
  9.009   0.053    0.217   0.058   -0.347672  -0.121648  8.421    15.526   7.277   -1.466436   -1.165907  
  9.009   0.123    0.314   0.139   -0.549872  -0.443614  5.244    8.291    4.513   -1.498807   -1.315827  
  9.009   0.114    0.292   0.124   -0.591574  -0.416228  6.159    10.146   5.825   -1.008767   -0.583002  
  9.009   0.064    0.278   0.101   -0.275071  -0.483476  3.874    6.617    3.15    -1.018981   -0.187988  
  9.009   0.091    0.251   0.093   -0.42745   0.005025   3.731    7.031    3.377   -1.107006   -0.594722  
  9.009   0.149    0.309   0.134   -0.845875  -0.703037  5.57     9.461    3.985   -1.285651   -0.659942  
  9.009   0.057    0.275   0.107   -0.183646  -0.059976  3.54     7.856    4.983   -0.751774   -0.063472  
  9.009   0.082    0.279   0.119   -0.418517  -0.447899  6.982    9.495    3.891   -1.467094   -1.218782  
  9.009   0.154    0.31    0.108   -0.817755  -1.033688  6.431    9.274    3.565   -1.229726   -0.961005  
  9.009   0.12     0.269   0.081   -0.621327  -0.674008  8.602    12.062   5.486   -1.387592   -1.360544  
  9.009   0.126    0.271   0.062   -0.680504  -0.180997  4.424    7.651    3.922   -0.907657   -0.504829  
  9.009   0.059    0.252   0.084   -0.21068   -0.116895  0.055    7.297    5.598   -0.078231   -0.248695  
  9.009   0.067    0.257   0.102   -0.321904  -0.148051  4.13     9.156    6.195   -0.926543   -0.652787  
  9.009   0.041    0.283   0.11    -0.164373  -0.009055  6.757    11.761   4.982   -1.258199   -1.017962  
  9.009   0.058    0.245   0.1     -0.20833   0.205111   7.435    11.714   6.388   -1.153524   -0.737416  
  9.009   0.061    0.279   0.093   -0.223021  -0.064504  3.06     6.119    3.224   -0.976778   -0.300302  
  9.009   0.111    0.285   0.122   -0.632596  -0.512003  5.501    7.562    3.737   -1.390631   -1.232378  
  9.009   0.087    0.258   0.108   -0.558     -0.553939  4.759    8.199    3.51    -1.558053   -1.702276  
  9.009   0.012    0.227   0.108   -0.084397  0.191578   3.249    6.941    3.275   -0.986194   -0.318648  
  9.009   0.087    0.307   0.159   -0.487535  -0.260155  7.308    11.587   6.896   -1.271417   -1.153333  
  9.009   0.089    0.254   0.104   -0.514147  0.026395   5.551    11.224   5.72    -1.322249   -0.994188  
  9.009   0.088    0.297   0.14    -0.540548  -0.442864  9.056    14.762   8.478   -1.294562   -1.000806  
  9.009   0.108    0.291   0.126   -0.59823   -0.394765  4.351    6.851    3.079   -1.348212   -0.791641  
  9.009   0.088    0.281   0.087   -0.276691  -0.142841  4.062    10.23    6.293   -0.865086   -0.577329  
  9.009   0.135    0.289   0.121   -0.783858  -0.834126  9.076    14.531   6.23    -1.618904   -1.399923  
  9.009   0.049    0.203   0.077   -0.357888  -0.473058  3.233    4.737    2.861   -1.10601    -0.544604  
  9.009   0.06     0.253   0.113   -0.384488  -0.234876  4.771    6.795    2.358   -1.146857   -1.400037  
  9.009   0.096    0.275   0.088   -0.431972  -0.198514  2.348    5.078    3.176   -0.790099   -0.32234   
  9.009   0.044    0.214   0.085   -0.172147  0.160552   5.055    8.946    5.408   -1.260737   -1.262034  
  9.009   0.042    0.259   0.126   -0.256361  -0.079899  5.492    8.7      4.788   -1.402883   -1.337999  
  9.009   0.056    0.241   0.077   -0.257393  -0.321443  5.787    9.253    4.381   -0.972484   -0.822442  
  9.009   0.038    0.247   0.094   -0.031402  0.348501   8.504    12.538   5.479   -1.47619    -1.514174  
  9.009   0.079    0.26    0.091   -0.333983  -0.24578   6.508    10.437   5.608   -1.246077   -1.137514  
  9.009   0.034    0.284   0.142   -0.106999  0.191089   7.994    11.447   4.518   -1.319926   -0.895971  
  9.009   0.07     0.247   0.103   -0.323363  -0.371906  5.994    10.37    5.485   -1.355058   -1.222325  
  9.009   0.078    0.279   0.102   -0.318059  -0.178934  2.252    4.911    4.413   -0.605881   0.300754   
  9.009   0.144    0.302   0.122   -0.826974  -0.888706  3.361    6.084    3.392   -1.036924   -0.845941  
  9.009   0.07     0.272   0.116   -0.367384  -0.189776  2.366    7.319    6.141   -0.714429   -0.287347  
  9.009   0.11     0.273   0.081   -0.463075  0.206131   4.474    7.553    5.635   -1.05695    -0.71328   
  9.009   0.062    0.225   0.053   -0.294652  -0.187951  4.468    7.65     3.922   -1.02431    -0.590701  
  9.009   0.092    0.248   0.092   -0.453067  -0.20675   4.259    6.992    2.94    -0.743747   -0.647756  
  9.009   0.13     0.276   0.074   -0.657754  -0.227851  7.273    10.826   3.603   -1.021847   -0.469584  
  9.009   0.093    0.292   0.098   -0.412682  -0.269633  7.618    12.121   6.365   -1.011602   -0.507962  
  9.009   0.095    0.274   0.095   -0.444536  -0.247006  5.317    9.997    6.987   -1.221148   -0.939064  
  9.009   0.098    0.264   0.097   -0.620323  -0.509621  3.586    5.939    3.47    -0.96892    -0.491224  
  9.009   0.083    0.274   0.1     -0.441748  -0.339315  3.939    8.091    4.801   -0.959115   -0.57622   
  9.009   0.088    0.281   0.104   -0.483612  -0.045152  4.555    7.235    3.377   -0.921768   -0.282535  
  9.009   0.138    0.261   0.052   -0.592279  -0.569175  4.727    7.129    2.135   -1.337436   -1.140864  
  9.009   0.079    0.261   0.09    -0.267487  0.087029   4.661    6.976    4.859   -0.872208   -0.550159  
  9.009   0.034    0.208   0.064   -0.190387  0.615794   3.864    7.95     4.6     -0.7619     -0.4411    
  9.009   0.002    0.21    0.085   -0.053863  0.16613    7.521    11.867   4.014   -1.619218   -1.624519  
  9.009   0.115    0.256   0.081   -0.760672  -0.823197  5.087    8.963    5.562   -0.99369    -0.52061   
  9.009   0.043    0.259   0.097   -0.191469  0.032081   5.422    10.471   5.789   -0.888391   -0.471868  
  9.009   0.091    0.278   0.122   -0.531512  -0.289047  4.598    7.896    2.879   -1.119344   -0.671737  
  9.009   0.084    0.251   0.077   -0.486872  -0.215979  2.889    6.008    3.102   -0.898229   -0.801834  
  9.009   0.095    0.283   0.112   -0.493708  -0.122884  8.789    14.982   7.671   -1.636197   -1.376361  
  9.009   0.134    0.289   0.104   -0.648775  -0.676475  5.69     12.258   7.079   -1.131909   -0.589692  
  9.009   0.085    0.243   0.084   -0.50313   -0.482232  10.892   16.272   7.541   -1.247958   -1.047188  
  9.009   0.124    0.304   0.106   -0.668751  -0.59474   5.502    10.161   5.54    -1.121649   -0.726625  
  9.009   0.128    0.326   0.134   -0.544623  -0.239956  4.355    6.325    2.416   -1.057016   -0.957202  
  9.009   0.13     0.299   0.128   -0.742673  -0.712639  1.963    5.364    2.747   -0.440788   -0.226227  
  9.009   0.084    0.267   0.083   -0.474113  -0.352472  6.258    8.801    2.411   -1.241053   -0.896905  
  9.009   0.13     0.296   0.111   -0.599001  -0.240011  4.556    8.133    5.636   -1.174097   -0.597118  
  9.009   0.044    0.237   0.107   -0.277076  -0.025421  5.855    11.192   5.437   -1.034937   -0.687684  
  9.009   0.128    0.302   0.111   -0.659481  -0.507586  1.836    6.335    5.215   -0.476361   0.125742   
  9.009   0.135    0.333   0.122   -0.66562   -0.595104  5.92     9.1      4.1     -1.244934   -0.872365  
  9.009   0.095    0.296   0.112   -0.584182  -0.355924  3.732    7.784    4.269   -0.814223   -0.174704  
  9.009   0.016    0.294   0.129   0.011729   0.118485   6.033    11.158   6.571   -1.086596   -0.617083  
  9.009   0.117    0.295   0.118   -0.495436  -0.358511  4.971    7.435    4.419   -1.13339    -0.570406  
  9.009   0.099    0.268   0.094   -0.475676  -0.410272  4.848    9.468    5.706   -0.991738   -0.507849  
  9.009   0.102    0.232   0.066   -0.645495  -0.596034  5.245    7.098    1.527   -1.248684   -0.933273  
  9.009   0.103    0.265   0.124   -0.612461  -0.494081  2.484    7.062    6.517   -0.645637   -0.425419  
  9.009   0.076    0.253   0.082   -0.241649  -0.159644  8.599    12.987   4.98    -1.749449   -1.667693  
  9.009   0.062    0.283   0.109   -0.299511  -0.129195  4.79     7.544    3.142   -1.614295   -1.365901  
  9.013   0.037    0.253   0.095   -0.202087  -0.059188  6.554    11.151   4.11    -1.557326   -1.043836  
  9.013   0.037    0.269   0.102   -0.143435  -0.007478  5.814    8.337    3.834   -1.308323   -1.05262   
  9.013   0.082    0.202   0.053   -0.414945  -0.244443  6.016    9.09     3.999   -1.440366   -1.113342  
  9.013   0.02     0.219   0.087   -0.129296  0.093416   4.948    9.097    7.155   -0.817204   -0.32402   
  9.013   0.058    0.26    0.1     -0.226038  -0.124925  3.482    6.748    3.162   -0.853384   -0.386834  
  9.013   0.107    0.266   0.073   -0.443611  0.223096   5.71     10.872   5.584   -1.148102   -0.817999  
  9.013   0.119    0.293   0.123   -0.541088  -0.400976  5.272    9.549    4.942   -1.093031   -0.557394  
  9.013   0.125    0.309   0.108   -0.58846   -0.677617  6.47     8.25     3.258   -1.546012   -1.548274  
  9.013   0.089    0.241   0.076   -0.40354   -0.100797  -0.544   5.755    3.608   0.170833    0.30707    
  9.013   0.093    0.246   0.082   -0.416454  -0.412493  4.898    10.832   6.571   -1.095323   -0.713829  
  9.013   0.086    0.29    0.122   -0.421896  -0.068782  4.963    7.73     3.174   -1.529151   -1.304071  
  9.013   0.087    0.274   0.109   -0.484744  -0.2243    6.265    8.707    2.946   -1.426626   -1.267503  
  9.013   0.067    0.226   0.093   -0.406192  -0.052688  2.337    5.377    5.151   -0.544511   -0.430347  
  9.013   0.105    0.262   0.082   -0.51429   -0.322009  3.62     9.243    8.542   -0.946767   -0.719517  
  9.013   0.162    0.318   0.128   -0.878196  -0.825923  8.574    14.232   6.68    -1.369857   -1.063255  
  9.013   0.096    0.277   0.078   -0.376626  -0.022956  8.871    13.124   4.952   -1.49031    -1.070211  
  9.013   0.04     0.258   0.094   -0.013759  0.143137   6.092    10.151   3.963   -1.138144   -0.848062  
  9.013   0.124    0.316   0.152   -0.646645  -0.684155  5.564    6.584    0.94    -1.503002   -1.186414  
  9.013   0.002    0.259   0.126   -0.105989  -0.063072  7.097    11.272   5.738   -1.393354   -0.844106  
  9.013   0.112    0.27    0.102   -0.581294  -0.389204  6.63     10.182   4.902   -1.094572   -0.708474  
  9.013   0.096    0.272   0.106   -0.497408  -0.225304  2.518    9.477    7.708   -0.566257   -0.327579  
  9.013   0.029    0.224   0.092   -0.107331  0.344356   5.771    10.354   5.507   -1.057964   -0.74938   
  9.013   0.081    0.241   0.088   -0.463542  -0.203551  3.169    7.24     3.007   -0.639703   -0.03539   
  9.013   0.088    0.274   0.12    -0.49348   -0.449612  4.341    6.39     3.531   -1.449639   -1.398455  
  9.013   0.059    0.237   0.105   -0.292535  -0.109043  5.412    8.942    5.014   -1.023751   -0.486584  
  9.013   0.043    0.247   0.084   -0.208136  -0.056445  5.21     8.35     3.395   -1.368063   -1.010166  
  9.013   0.126    0.324   0.139   -0.673823  -0.473656  7.213    11.627   4.961   -1.284467   -0.816381  
  9.013   0.037    0.23    0.083   -0.027097  0.639506   2.686    5.105    2.36    -0.739971   0.648948   
  9.013   0.04     0.258   0.113   -0.235423  -0.092094  6.181    10.431   6.206   -1.240109   -0.87533   
  9.013   0.048    0.221   0.086   -0.280402  -0.019741  7.432    12.907   6.097   -1.345353   -1.090785  
  9.013   0.098    0.25    0.082   -0.557931  -0.343437  4.209    8.314    5.216   -1.070535   -0.919764  
  9.013   0.032    0.263   0.117   -0.180851  -0.022529  4.746    8.262    3.885   -1.270499   -0.612312  
  9.013   0.134    0.282   0.1     -0.84074   -0.527389  2.376    4.537    3.033   -0.672686   -0.506583  
  9.013   0.081    0.292   0.137   -0.295596  -0.022963  5.603    9.093    4.636   -0.923178   -0.407429  
  9.013   0.055    0.276   0.127   -0.234459  -0.003322  8.443    12.356   3.263   -1.449987   -0.990885  
  9.013   0.071    0.268   0.105   -0.3172    0.015454   0.507    3.908    4.038   -0.304494   0.030503   
  9.013   0.08     0.285   0.102   -0.207869  -0.17608   5.587    10.37    5.251   -1.041632   -0.480786  
  9.013   0.087    0.272   0.109   -0.412579  -0.198759  4.256    6.554    1.797   -1.245799   -0.308468  
  9.013   0.069    0.302   0.112   -0.184498  0.17103    4.068    4.566    1.855   -1.444563   -1.175237  
  9.013   0.046    0.288   0.121   -0.09541   0.198624   7.803    12.212   5.452   -1.313668   -0.956494  
  9.013   0.092    0.297   0.129   -0.385826  -0.315483  3.765    6.464    2.848   -0.706125   0.038663   
  9.013   0.036    0.248   0.099   -0.235409  0.157211   4.414    6.499    2.431   -1.278387   -0.935217  
  9.013   0.054    0.24    0.1     -0.289519  -0.150658  6.927    10.729   4.982   -1.355482   -1.089094  
  9.013   0.111    0.266   0.093   -0.521213  -0.361318  11.151   15.954   5.29    -1.355543   -1.135376  
  9.013   0.049    0.216   0.087   -0.237209  -0.017965  7.136    10.17    4.807   -1.200067   -0.651779  
  9.013   0.042    0.268   0.121   -0.163194  -0.026307  6.172    10.845   5.516   -0.949015   -0.527317  
  9.013   0.083    0.277   0.102   -0.326857  -0.288734  7.784    12.388   4.801   -1.368226   -1.224183  
  9.013   0.071    0.285   0.11    -0.273755  0.143522   3.404    5.885    3.668   -1.151471   -0.748738  
  9.013   0.1      0.263   0.075   -0.419454  -0.249245  2.464    5.025    4.463   -0.541043   -0.059762  
  9.013   0.104    0.271   0.11    -0.515526  -0.242362  7.19     11.536   5.538   -1.066336   -0.765244  
  9.013   0.082    0.254   0.09    -0.486117  -0.426746  4.312    8.064    4.541   -0.798142   -0.785243  
  9.013   0.052    0.237   0.103   -0.31504   0.024179   1.051    3.551    2.092   -0.372694   -0.110269  
  9.013   0.165    0.302   0.116   -0.960527  -1.051936  6.21     8.998    4.057   -1.430914   -1.129888  
  9.013   0.098    0.252   0.069   -0.519055  -0.252922  4.548    8.518    3.796   -1.117331   -0.566346  
  9.013   0.081    0.297   0.116   -0.294538  -0.187476  3.136    6.309    4.059   -0.749568   -0.273923  
  9.013   0.147    0.346   0.149   -0.687067  -0.533175  2.567    4.76     2.879   -0.397023   -0.635268  
  9.013   0.041    0.235   0.091   -0.065863  0.237563   2.93     7.636    5.802   -0.550599   -0.234142  
  9.013   0.111    0.3     0.125   -0.642967  -0.376417  5.805    10.666   5.636   -1.367986   -1.175328  
  9.013   0.045    0.239   0.102   -0.287945  -0.154445  3.861    9.325    6.349   -0.965239   -0.500644  
  9.013   0.065    0.266   0.112   -0.172622  0.162605   6.013    9.129    4.234   -1.128736   -0.849833  
  9.013   0.14     0.333   0.117   -0.724355  -0.486819  1.337    3.028    1.213   -0.081828   0.521822   
  9.013   0.118    0.3     0.136   -0.698731  -0.658179  3.716    8.762    5.733   -0.785582   -0.676676  
  9.013   0.007    0.303   0.151   -0.056105  0.137468   7.286    8.481    2.306   -1.322127   -1.077586  
  9.013   0.083    0.247   0.1     -0.556365  -0.452234  3.749    7.138    4.65    -0.849577   -0.492288  
  9.013   0.118    0.32    0.118   -0.498069  -0.427199  2.537    5.842    4.403   -0.603532   -0.457316  
  9.013   0.059    0.244   0.086   -0.297569  -0.21575   7.086    11.298   4.53    -1.218331   -0.739868  
  9.013   0.074    0.257   0.085   -0.314999  0.321824   5.939    7.258    3.214   -1.299614   -1.14249   
  9.013   0.055    0.268   0.089   -0.158592  0.383893   6.968    11.571   7.143   -1.242132   -0.931292  
  9.013   0.063    0.268   0.121   -0.349975  -0.117302  1.074    9.307    8.008   -0.340378   -0.216287  
  9.013   0.069    0.241   0.096   -0.328257  -0.016647  6.721    9.06     1.934   -1.584696   -1.7094    
  9.013   0.106    0.26    0.091   -0.546893  -0.50561   4.524    8.65     4.826   -1.191787   -0.654201  
  9.013   0.09     0.275   0.102   -0.463595  -0.192513  4.694    7.023    4.142   -1.029014   -0.495849  
  9.013   0.117    0.277   0.092   -0.531274  -0.480744  4.382    6.053    1.816   -1.562995   -1.320998  
  9.013   0.115    0.267   0.086   -0.566839  -0.348281  5.27     9.192    6.304   -1.121862   -0.573802  
  9.013   0.117    0.291   0.113   -0.576566  -0.371045  5.882    11.483   6.293   -0.962528   -0.647286  
  9.013   0.129    0.292   0.144   -0.687375  -0.5161    6.213    9.997    5.196   -1.274957   -0.996071  
  9.013   0.059    0.252   0.087   -0.361867  -0.010866  6.259    10.891   6.026   -1.277134   -1.015192  
  9.013   0.096    0.269   0.099   -0.528779  -0.314208  5.277    8.286    3.556   -1.457252   -0.81112   
  9.013   0.013    0.233   0.115   -0.051682  0.287905   4.915    10.17    6.567   -1.350503   -0.83015   
  9.013   0.165    0.321   0.088   -0.777013  -0.497904  4.52     8.398    4.166   -1.014817   -0.670454  
  9.013   0.14     0.304   0.108   -0.600019  -0.443     3.771    7.333    4.158   -1.24591    -0.785435  
  9.013   0.1      0.261   0.078   -0.45474   -0.128041  4.283    9.86     6.402   -0.864842   -0.557415  
  9.013   0.04     0.234   0.098   -0.096273  0.377949   4.599    7.001    3.243   -1.02249    -0.844743  
  9.013   0.114    0.306   0.129   -0.643804  -0.565682  8.005    13.116   7.272   -1.288651   -0.939751  
  9.013   0.049    0.253   0.103   -0.095401  -0.026195  2.393    7.366    6.245   -0.871555   -0.551493  
  9.013   0.122    0.295   0.126   -0.553168  -0.505328  5.696    9.405    5.325   -1.244532   -1.052179  
  9.013   0.071    0.266   0.101   -0.352619  -0.031985  5.537    9.563    5.205   -1.193851   -0.846506  
  9.013   0.076    0.228   0.086   -0.424493  -0.222386  6.744    10.403   3.965   -1.288182   -0.944038  
  9.013   0.053    0.26    0.1     -0.234011  0.009676   4.415    8.252    4.418   -1.177797   -0.49349   
  9.013   0.116    0.28    0.105   -0.742376  -0.808045  3.838    5.945    2.772   -0.985586   -0.38583   
  9.013   0.147    0.316   0.097   -0.710682  -0.606681  6.077    8.777    3.502   -1.27701    -1.00046   
  9.013   0.058    0.224   0.056   -0.298179  -3.86E-4   8.185    13.78    7.087   -1.490948   -1.210751  
  9.013   0.065    0.265   0.102   -0.32074   -0.119569  4.337    8.797    4.853   -0.948316   -0.123957  
  9.013   0.107    0.255   0.095   -0.63129   -0.466597  4.978    9.485    5.987   -1.119149   -0.743923  
  9.013   0.123    0.253   0.06    -0.621134  -0.561674  4.067    7.08     5.485   -1.079397   -0.470171  
  9.013   0.085    0.239   0.061   -0.480541  0.033154   5.337    8.783    3.62    -1.154945   -0.734375  
  9.013   0.109    0.276   0.091   -0.501817  -0.205285  5.947    9.87     5.493   -1.37533    -1.258535  
  9.013   0.088    0.295   0.127   -0.450135  -0.359242  4.7      8.295    5.626   -0.997586   -0.596666  
  9.013   0.162    0.344   0.142   -0.740701  -0.691713  2.66     5.568    3.71    -0.844748   -0.564474  
  9.013   0.089    0.281   0.089   -0.3297    -0.216463  3.241    6.989    5.022   -0.953696   -0.484408  
  9.017   0.048    0.268   0.114   -0.326962  -0.199145  6.275    9.405    3.829   -1.192418   -0.525521  
  9.017   0.106    0.289   0.097   -0.474166  -0.261551  -2.078   8.495    7.437   0.264118    0.152284   
  9.017   0.058    0.25    0.106   -0.172713  0.255021   5.421    10.356   5.51    -0.817877   -0.359404  
  9.017   0.136    0.283   0.109   -0.63435   -0.747301  3.614    6.193    4.39    -1.04552    -0.669994  
  9.017   0.122    0.333   0.166   -0.669172  -0.653581  7.372    11.89    5.213   -1.374773   -1.022117  
  9.017   0.084    0.287   0.082   -0.321312  -0.14132   5.041    9.055    4.183   -1.094708   -0.53978   
  9.017   0.047    0.206   0.053   -0.165292  0.069886   4.026    7.944    4.755   -1.01329    -0.648543  
  9.017   0.033    0.237   0.097   -0.087247  0.20498    0.785    8.502    6.401   0.006845    0.191532   
  9.017   0.05     0.239   0.082   -0.338877  -0.003241  4.554    7.245    3.922   -1.367148   -0.876392  
  9.017   0.059    0.28    0.107   -0.276464  -0.213195  3.841    6.467    2.276   -1.086118   -0.459954  
  9.017   0.089    0.298   0.141   -0.451526  -0.452765  3.886    8.753    5.256   -1.085934   -0.592742  
  9.017   0.079    0.234   0.099   -0.429305  -0.32391   3.34     6.988    3.056   -1.264546   -0.827018  
  9.017   0.12     0.289   0.092   -0.575032  -0.278757  5.405    10.036   5.645   -0.98414    -0.717983  
  9.017   0.077    0.237   0.099   -0.42244   -0.215279  8.399    13.158   4.947   -1.374282   -1.196732  
  9.017   0.068    0.195   0.066   -0.381506  -0.833113  3.558    9.354    6.822   -1.009361   -0.650103  
  9.017   0.071    0.267   0.111   -0.414878  -0.259287  7.982    11.625   3.717   -1.197189   -0.853795  
  9.017   0.022    0.234   0.11    0.102249   0.779686   1.441    5.791    4.37    -0.568974   -0.485872  
  9.017   0.07     0.245   0.083   -0.26393   0.167851   3.626    6.084    2.096   -1.399602   -0.809449  
  9.017   0.142    0.276   0.108   -0.759879  -0.737527  1.312    5.898    5.35    -0.704741   -0.280832  
  9.017   0.105    0.255   0.07    -0.496197  -0.210611  4.444    7.113    3.903   -0.859012   -0.352111  
  9.017   0.112    0.309   0.128   -0.504799  -0.337076  -0.118   8.009    7.12    -0.208019   -0.256693  
  9.017   0.118    0.312   0.119   -0.485981  -0.217581  5.672    8.414    4.387   -1.133893   -0.937145  
  9.017   0.127    0.277   0.086   -0.759277  -0.62172   8.204    12.504   4.338   -1.472382   -1.187716  
  9.017   0.12     0.311   0.108   -0.506371  -0.203418  10.324   17.801   9.258   -1.39254    -1.123271  
  9.017   0.12     0.267   0.08    -0.476501  -0.030132  5.562    9.204    6.329   -0.90443    -0.647049  
  9.017   0.135    0.289   0.083   -0.663469  -0.711604  1.057    5.431    3.608   -0.461635   -0.098977  
  9.017   0.093    0.262   0.093   -0.375474  -0.225256  8.066    12.917   4.733   -1.441517   -0.856899  
  9.017   0.065    0.286   0.125   -0.342119  -0.037708  7.442    14.294   6.256   -1.336841   -0.83204   
  9.017   0.084    0.241   0.081   -0.440401  -0.393021  6.937    11.153   5.334   -1.015993   -0.569183  
  9.017   0.174    0.343   0.13    -0.853234  -1.079464  5.167    9.751    5.88    -1.056482   -0.822555  
  9.017   0.056    0.216   0.061   -0.357946  -0.378575  2.203    6.787    5.848   -0.492895   -0.151729  
  9.017   0.024    0.254   0.11    -0.018339  0.348554   8.377    14.067   7.626   -1.389399   -1.003786  
  9.017   0.122    0.263   0.063   -0.676262  -0.496834  4.993    8.231    5.286   -0.86942    -0.549867  
  9.017   0.043    0.248   0.078   -0.065598  0.032577   4.066    7.359    3.713   -1.285307   -1.106355  
  9.017   0.111    0.25    0.078   -0.540261  -0.279233  5.524    8.543    4.285   -1.121176   -1.043092  
  9.017   0.048    0.255   0.109   -0.220451  -0.094717  7.377    11.6     5.167   -1.265725   -0.613538  
  9.017   0.13     0.297   0.119   -0.685471  -0.636105  2.67     7.818    5.261   -0.615195   -0.124114  
  9.017   0.03     0.235   0.071   -0.029193  0.349039   2.864    4.773    4.022   -0.974123   -0.347334  
  9.017   0.078    0.235   0.084   -0.467436  -0.145552  4.766    9.204    6.298   -1.239166   -0.844985  
  9.017   0.099    0.244   0.079   -0.58581   -0.791671  -0.335   6.976    5.253   0.043526    -0.194742  
  9.017   0.03     0.241   0.076   -0.060103  0.302848   2.704    5.676    3.817   -1.343751   -0.784479  
  9.017   0.09     0.239   0.082   -0.471276  -0.017325  8.247    14.259   7.861   -1.18187    -0.862684  
  9.017   0.051    0.215   0.052   -0.156278  -0.149233  5.941    8.18     1.409   -1.362174   -1.417226  
  9.017   0.207    0.333   0.094   -1.082986  -1.415225  6.402    11.478   5.3     -1.196355   -0.824386  
  9.017   0.073    0.251   0.088   -0.305735  0.065922   1.595    4.857    2.873   -0.456647   0.333551   
  9.017   0.094    0.243   0.068   -0.394907  0.007446   4.653    10.471   6.393   -1.014106   -0.849058  
  9.017   0.064    0.283   0.135   -0.32994   -0.212568  2.321    8.464    6.422   -0.477832   0.006735   
  9.017   0.145    0.346   0.144   -0.659872  -0.61785   4.611    8.199    4.973   -0.975237   -0.777313  
  9.017   0.144    0.274   0.072   -0.652997  -0.267781  3.881    6.499    3.47    -1.140199   -0.747644  
  9.017   0.171    0.348   0.13    -0.800598  -0.797573  2.327    5.673    4.197   -1.013898   -0.526559  
  9.017   0.09     0.265   0.1     -0.42951   -0.313965  2.12     4.664    2.897   -0.677998   0.030385   
  9.017   0.092    0.294   0.112   -0.3216    -0.076163  2.699    6.425    4.136   -0.536641   -0.192377  
  9.017   0.077    0.227   0.069   -0.369295  -0.491638  5.401    10.916   5.812   -1.276211   -0.938408  
  9.017   0.146    0.244   0.061   -0.785263  -0.988321  4.397    8.894    6.345   -0.948428   -0.477762  
  9.017   0.016    0.279   0.118   -0.059903  0.084362   9.705    14.322   5.632   -1.439749   -1.274723  
  9.017   0.059    0.253   0.088   -0.242593  0.277581   7.662    10.655   3.912   -1.253934   -0.768307  
  9.017   0.103    0.255   0.121   -0.622772  -0.586246  1.793    6.186    6.118   -0.631032   -0.274958  
  9.017   0.035    0.222   0.09    -0.076492  0.540209   4.084    7.704    3.289   -1.223376   -0.766188  
  9.017   0.041    0.207   0.078   -0.216516  -0.013332  6.765    9.643    5.471   -1.370271   -1.425553  
  9.017   0.191    0.347   0.149   -1.006685  -0.937659  3.857    7.396    3.281   -1.04686    -0.465012  
  9.017   0.088    0.261   0.102   -0.402511  -0.247884  -1.93    6.095    4.427   0.49736     0.099794   
  9.017   0.02     0.253   0.123   0.007296   0.246868   6.167    11.493   8.059   -1.110924   -0.817851  
  9.017   0.087    0.27    0.117   -0.535419  -0.375334  6.655    12.167   5.928   -1.571639   -1.26037   
  9.017   0.097    0.245   0.087   -0.51693   -0.464391  2.999    6.791    3.607   -0.822195   -0.314782  
  9.017   0.119    0.29    0.091   -0.405153  -0.156444  3.466    9.073    5.757   -0.998848   -0.600027  
  9.017   0.048    0.233   0.092   -0.286983  0.003718   8.379    13.348   4.89    -1.366431   -0.741131  
  9.017   0.109    0.247   0.087   -0.640265  -0.490878  2.946    6.708    5.42    -0.981548   -0.620497  
  9.017   0.127    0.281   0.087   -0.529111  0.035419   2.15     6.815    4.357   -0.333856   -0.352819  
  9.017   0.112    0.283   0.119   -0.683788  -0.816328  8.688    11.699   2.833   -1.323992   -0.505628  
  9.017   0.059    0.234   0.078   -0.327134  -0.059833  4.329    7.622    5.71    -1.043326   -0.584575  
  9.017   0.043    0.248   0.092   -0.072828  0.04683    3.163    6.249    3.296   -0.86623    -0.349801  
  9.017   0.056    0.234   0.097   -0.200584  0.153226   4.316    8.382    4.518   -0.990689   -0.547315  
  9.017   0.164    0.283   0.09    -0.879748  -0.790116  6.45     9.177    5.497   -1.219689   -0.961038  
  9.017   0.039    0.226   0.073   -0.111348  -0.123151  5.932    8.065    1.78    -1.588301   -1.971968  
  9.017   0.041    0.246   0.112   -0.126953  0.170848   3.978    6.107    2.217   -1.003694   -0.410511  
  9.017   0.038    0.235   0.11    -0.199385  -0.117515  5.466    9.713    5.831   -0.948696   -0.55581   
  9.017   0.122    0.24    0.082   -0.675228  -0.650618  3.718    6.611    4.738   -0.798382   -0.570965  
  9.017   0.037    0.21    0.072   -0.185481  -0.171527  3.232    6.753    4.673   -0.588251   -0.276978  
  9.017   0.091    0.248   0.106   -0.531767  -0.765942  5.181    7.8      4.127   -1.115588   -0.805953  
  9.017   0.089    0.288   0.115   -0.562319  -0.498498  10.214   14.972   5.805   -1.380857   -0.865713  
  9.017   0.067    0.237   0.088   -0.235172  0.398284   5.512    8.102    2.604   -1.264721   -0.720428  
  9.017   0.128    0.326   0.13    -0.569462  -0.535547  5.544    10.677   5.168   -1.182669   -0.934249  
  9.017   0.159    0.303   0.109   -0.742906  -0.892807  9.225    12.677   4.683   -1.35433    -1.114551  
  9.017   0.073    0.284   0.126   -0.40697   -0.402202  2.079    6.18     5.704   -0.721187   -0.240054  
  9.017   0.107    0.261   0.082   -0.653732  -0.401485  4.794    8.213    3.738   -1.131382   -0.859492  
  9.017   0.094    0.279   0.085   -0.316623  -0.243147  6.701    10.482   4.073   -0.988177   -0.618816  
  9.017   0.102    0.211   0.047   -0.333305  0.682921   3.005    8.123    6.38    -0.774589   -0.590259  
  9.017   0.092    0.243   0.095   -0.52288   -0.226084  6.419    11.347   7.662   -1.300968   -0.98273   
  9.017   0.091    0.278   0.112   -0.448224  -0.179171  5.074    10.78    6.211   -1.142765   -0.865234  
  9.017   0.105    0.289   0.087   -0.478874  -0.260222  4.4      8.375    4.892   -0.894973   -0.439565  
  9.017   0.101    0.264   0.086   -0.558879  -0.376129  6.004    10.444   3.78    -1.436963   -0.98304   
  9.017   0.137    0.298   0.086   -0.607537  -0.441928  3.833    8.317    5.091   -0.508629   -0.070645  
  9.017   0.085    0.326   0.179   -0.340989  -0.203769  5.62     10.857   5.683   -1.283681   -0.786962  
  9.017   0.041    0.241   0.097   -0.206686  0.136778   1.609    3.965    3.302   -0.532738   -0.129817  
  9.017   0.074    0.214   0.079   -0.460925  0.013884   4.68     8.549    4.682   -1.163466   -0.599344  
  9.017   0.152    0.306   0.088   -0.726486  -0.608736  5.172    10.241   5.007   -1.216435   -0.816937  
  9.017   0.065    0.263   0.102   -0.274644  0.069115   0.63     5.219    3.756   -0.028311   0.177829   
  9.017   0.046    0.269   0.124   -0.155295  0.086073   4.194    11.095   8.321   -0.856167   -0.451079  
  9.017   0.123    0.249   0.057   -0.665671  -0.543797  5.056    10.635   6.495   -0.918672   -0.465213  
  9.017   0.076    0.25    0.105   -0.461606  -0.237307  7.205    10.216   4.222   -1.352769   -0.950839  
  9.021   0.091    0.222   0.057   -0.514878  -0.070212  7.101    11.565   4.872   -1.450098   -1.439189  
  9.021   0.138    0.275   0.07    -0.624031  -0.455491  6.678    11.114   5.121   -0.991916   -0.496506  
  9.021   0.112    0.258   0.075   -0.611338  -0.447524  5.507    11.001   6.257   -1.136875   -0.639583  
  9.021   0.092    0.229   0.036   -0.359684  -0.176922  3.02     5.559    3.546   -0.582341   0.05969    
  9.021   0.046    0.26    0.101   -0.089837  0.172525   1.677    4.064    2.558   -0.961055   -0.717651  
  9.021   0.113    0.304   0.132   -0.636104  -0.357743  4.667    7.362    2.586   -1.296957   -0.370596  
  9.021   0.059    0.22    0.07    -0.353966  -0.134056  2.613    6.713    4.151   -0.751634   -0.445879  
  9.021   0.14     0.304   0.131   -0.735107  -0.710965  4.298    4.852    1.646   -1.143223   -0.186334  
  9.021   0.122    0.268   0.073   -0.645724  -0.742215  1.719    9.793    8.044   -0.324242   0.023039   
  9.021   0.036    0.26    0.126   -0.242986  0.018268   4.456    8.652    6.021   -1.154447   -0.808499  
  9.021   0.058    0.25    0.088   -0.217909  0.203861   5.295    10.277   7.007   -1.166143   -0.895834  
  9.021   0.027    0.233   0.103   -0.077634  0.14384    9.057    14.477   6.442   -1.448282   -1.1635    
  9.021   0.135    0.289   0.099   -0.710288  -0.44488   5.209    8.316    3.981   -1.117746   -0.641804  
  9.021   0.085    0.244   0.077   -0.49788   -0.138857  2.957    6.798    4.661   -0.887177   -0.781666  
  9.021   0.125    0.304   0.109   -0.569465  -0.234417  8.541    14.536   7.633   -1.353412   -1.045794  
  9.021   0.083    0.286   0.13    -0.464958  -0.334571  2.824    5.563    3.498   -0.898342   -0.590765  
  9.021   0.069    0.235   0.072   -0.361311  -0.2814    7.253    12.847   6.016   -1.560675   -1.260211  
  9.021   0.117    0.28    0.108   -0.601     -0.711927  3.876    9.497    4.962   -1.470574   -0.748423  
  9.021   0.069    0.212   0.091   -0.377357  -0.178537  6.221    10.392   6.179   -1.228328   -0.890903  
  9.021   0.055    0.285   0.126   -0.25762   0.250637   1.802    5.899    5.91    -0.5544     -0.245639  
  9.021   0.075    0.245   0.094   -0.427342  -0.164774  6.132    10.115   4.49    -1.15804    -0.910193  
  9.021   0.08     0.253   0.084   -0.228662  -0.001223  0.161    5.746    4.624   -0.252019   -0.17157   
  9.021   0.086    0.23    0.083   -0.574355  -0.231817  2.954    4.383    2.246   -0.889387   -0.234383  
  9.021   0.082    0.25    0.094   -0.382245  0.239647   3.844    8.494    6.348   -1.233827   -0.737424  
  9.021   0.13     0.299   0.101   -0.540356  -0.127308  6.72     9.559    3.255   -1.120585   -0.531116  
  9.021   0.137    0.23    0.048   -0.54905   -0.102714  4.856    9.212    5.59    -1.13732    -0.539494  
  9.021   0.044    0.256   0.097   -0.223795  -0.138419  3.552    7.255    4.16    -0.949435   -0.624227  
  9.021   0.127    0.281   0.102   -0.763093  -0.584828  3.829    6.806    4.757   -1.053926   -0.68365   
  9.021   0.085    0.309   0.134   -0.324981  -0.010178  1.942    7.824    6.353   -0.654712   -0.295088  
  9.021   0.065    0.23    0.089   -0.359054  -0.092569  3.602    8.113    5.303   -1.002502   -0.711774  
  9.021   0.099    0.221   0.056   -0.461252  -0.622622  7.65     10.491   4.913   -1.391144   -1.306436  
  9.021   0.14     0.291   0.091   -0.637728  -0.666441  4.181    8.616    5.55    -0.913118   -0.457326  
  9.021   0.086    0.229   0.07    -0.485078  -0.03375   5.339    11.381   8.222   -1.109976   -0.670122  
  9.021   0.099    0.263   0.094   -0.591865  -0.316019  2.596    5.388    4.258   -0.855278   -0.372361  
  9.021   0.074    0.233   0.06    -0.272019  0.129965   4.469    6.355    1.894   -1.0773     -0.614228  
  9.021   0.075    0.264   0.1     -0.411312  -0.162104  5.111    10.963   6.722   -0.97883    -0.464039  
  9.021   0.057    0.253   0.094   -0.09699   0.200831   2.022    5.877    4.983   -0.698103   -0.553725  
  9.021   0.076    0.207   0.067   -0.43281   -0.155222  6.794    11.677   5.908   -1.174253   -0.828633  
  9.021   0.112    0.309   0.129   -0.677882  -0.419446  6.297    8.696    3.43    -1.071396   -0.471258  
  9.021   0.097    0.282   0.08    -0.358449  -0.032298  7.734    12.416   5.324   -1.386018   -0.801781  
  9.021   0.075    0.228   0.08    -0.32335   -0.230179  9.808    15.279   7.649   -1.511954   -1.19387   
  9.021   0.11     0.249   0.084   -0.536816  -0.620466  4.918    9.119    4.835   -1.041916   -0.586002  
  9.021   0.098    0.266   0.101   -0.562289  -0.613804  3.452    8.393    5.478   -0.516478   -0.287375  
  9.021   0.056    0.23    0.091   -0.328426  -0.01757   9.09     15.141   6.179   -1.303487   -0.945413  
  9.021   0.086    0.268   0.126   -0.461978  -0.20024   5.616    10.005   5.483   -1.138147   -0.856785  
  9.021   0.093    0.279   0.11    -0.509171  -0.258869  0.432    6.65     5.188   -0.088077   -0.157455  
  9.021   0.149    0.274   0.092   -0.815652  -0.788644  3.784    8.368    6.389   -0.907191   -0.464795  
  9.021   0.037    0.236   0.093   -0.111874  -0.083603  7.43     12.86    8.467   -1.170783   -0.765368  
  9.021   0.148    0.347   0.156   -0.766063  -0.642505  2.011    3.471    2.845   -0.939239   -0.426018  
  9.021   0.041    0.267   0.107   -0.170782  0.025151   7.31     12.461   4.69    -1.546071   -1.015651  
  9.021   0.085    0.267   0.092   -0.493157  -0.39072   6.166    10.826   4.696   -1.25649    -0.974771  
  9.021   0.109    0.267   0.099   -0.737881  -0.548392  6.013    9.019    2.968   -1.085605   -0.184754  
  9.021   0.113    0.269   0.103   -0.449981  -0.17449   6.341    11.073   6.32    -1.192727   -0.679905  
  9.021   0.108    0.286   0.119   -0.715786  -0.489644  2.278    6.087    3.974   -0.714037   -0.355822  
  9.021   0.093    0.267   0.099   -0.428132  -0.242228  7.174    11.721   5.349   -1.241171   -1.105918  
  9.021   0.033    0.224   0.072   -0.113074  0.1894     4.475    8.677    4.795   -0.879514   -0.329568  
  9.021   0.09     0.255   0.068   -0.408143  -0.043429  3.336    6.829    5.196   -1.266074   -0.759486  
  9.021   0.049    0.253   0.12    -0.193947  0.224844   5.169    8.502    4.945   -0.882992   -0.425605  
  9.021   0.079    0.261   0.096   -0.362213  -0.021548  6.487    12.33    6.187   -1.145688   -0.834569  
  9.021   0.073    0.239   0.079   -0.22546   0.01705    6.928    11.722   6.175   -1.259617   -1.01165   
  9.021   0.078    0.246   0.105   -0.418868  -0.052922  4.099    6.764    4.327   -0.859547   -0.464582  
  9.021   0.111    0.257   0.096   -0.608912  -0.237023  1.684    8.132    6.586   -0.372211   -0.323499  
  9.021   0.131    0.276   0.091   -0.564029  -0.523915  6.334    11.481   6.272   -1.469515   -1.221141  
  9.021   0.075    0.29    0.113   -0.36333   -0.099173  4.618    9.75     5.775   -0.955024   -0.592954  
  9.021   0.022    0.239   0.108   -0.153001  0.252854   3.758    6.751    4.15    -1.155847   -0.588405  
  9.021   0.072    0.276   0.116   -0.346419  -0.027881  4.75     9.388    4.557   -1.230885   -0.510399  
  9.021   0.071    0.221   0.067   -0.35659   -0.026003  3.884    7.395    3.884   -0.979216   -0.467553  
  9.021   0.068    0.228   0.084   -0.3143    -0.106889  -0.093   8.339    7.645   -0.182134   -0.33315   
  9.021   0.07     0.212   0.065   -0.450869  0.15124    2.98     4.574    1.659   -1.130303   -0.832308  
  9.021   0.04     0.252   0.118   -0.206204  0.270489   8.992    12.996   4.828   -1.373234   -1.294376  
  9.021   0.06     0.229   0.101   -0.248155  -0.06098   4.475    10.128   7.027   -0.790619   -0.581647  
  9.021   0.084    0.233   0.096   -0.462205  -0.634274  7.384    12.249   6.71    -1.266438   -0.834926  
  9.021   0.102    0.323   0.125   -0.439181  -0.430882  4.146    9.195    5.879   -0.713966   -0.48026   
  9.021   0.088    0.252   0.086   -0.474241  -0.423974  3.588    6.524    3.655   -0.4397     -0.305183  
  9.021   0.113    0.267   0.088   -0.597334  -0.396079  6.672    11.064   4.855   -1.329298   -0.66748   
  9.021   0.102    0.223   0.042   -0.59143   -0.203379  6.073    12.408   8.014   -1.194497   -0.783553  
  9.021   0.106    0.258   0.097   -0.558367  -0.589582  6.459    11.063   5.265   -1.572692   -1.420843  
  9.021   0.08     0.237   0.08    -0.432559  -0.386676  5.688    9.646    6.825   -1.067951   -0.361145  
  9.021   0.047    0.245   0.091   -0.278503  -0.051024  6.125    9.46     4.144   -1.123296   -0.702957  
  9.021   0.061    0.271   0.11    -0.283682  -0.044025  6.821    11.94    5.094   -1.267529   -1.067496  
  9.021   0.058    0.255   0.092   -0.406122  -0.349562  2.781    5.593    4.987   -0.922601   -0.657056  
  9.021   0.077    0.357   0.149   -0.317304  -0.062403  8.747    12.094   5.449   -1.366907   -1.419231  
  9.021   0.107    0.321   0.103   -0.448884  -0.149439  6.247    12.068   6.658   -1.313213   -0.863952  
  9.021   0.064    0.279   0.115   -0.380624  -0.276277  1.621    4.887    3.389   -0.636724   -0.9201    
  9.021   0.102    0.279   0.09    -0.484832  0.052519   6.48     11.182   5.131   -1.262619   -1.057906  
  9.021   0.058    0.229   0.089   -0.300604  0.132795   3.743    7.932    4.706   -1.207633   -0.99294   
  9.021   0.098    0.298   0.112   -0.446507  -0.240687  2.726    7.522    4.718   -0.504105   -0.116465  
  9.021   0.075    0.231   0.072   -0.304603  0.170018   3.817    8.923    7.087   -0.978219   -0.614509  
  9.021   0.058    0.297   0.126   -0.268278  -0.071243  1.554    5.475    3.288   -0.670468   -0.491798  
  9.021   0.109    0.268   0.084   -0.559704  -0.205958  3.436    6.535    4.195   -0.817497   -0.166849  
  9.021   0.036    0.281   0.15    -0.166205  -0.040544  6.747    11.229   5.09    -1.289829   -0.938541  
  9.021   0.135    0.336   0.136   -0.527863  -0.312464  3.332    5.23     2.298   -1.131198   -0.636247  
  9.021   0.078    0.268   0.134   -0.544189  -0.267628  4.361    8.262    2.785   -1.706262   -1.445107  
  9.021   0.089    0.233   0.068   -0.421808  0.222623   5.699    9.405    4.116   -1.076026   -1.010087  
  9.021   0.089    0.262   0.079   -0.449042  -0.59738   4.013    7.877    5.36    -0.771156   -0.310273  
  9.021   0.083    0.272   0.123   -0.534847  -0.453285  2.273    5.444    3.817   -0.180399   -0.105015  
  9.021   0.085    0.282   0.11    -0.244115  0.234718   4.009    8.02     5.151   -0.873005   -0.684146  
  9.021   0.103    0.277   0.125   -0.594471  -0.606217  3.81     8.179    6.054   -0.83109    -0.535074  
  9.021   0.06     0.254   0.081   -0.030897  0.197615   3.32     8.66     4.599   -0.538349   -0.117655  
  9.021   0.064    0.227   0.083   -0.311889  -0.105337  2.697    6.742    5.174   -0.961924   -0.352579  
  9.026   0.106    0.246   0.064   -0.554177  -0.08259   1.366    6.407    5.399   -0.583648   -0.344933  
  9.026   0.134    0.281   0.095   -0.738328  -0.775914  4.91     7.484    2.718   -1.092695   -0.417271  
  9.026   0.138    0.319   0.129   -0.658236  -0.482204  3.8      6.638    3.966   -1.08324    -0.737718  
  9.026   0.01     0.244   0.105   0.115656   0.569097   5.875    10.681   3.879   -1.315991   -0.741396  
  9.026   0.059    0.245   0.101   -0.40585   -0.48602   5.736    9.006    3.914   -1.295272   -0.925325  
  9.026   0.158    0.325   0.132   -0.861394  -0.808226  0.746    4.587    3.574   -0.207575   -0.095023  
  9.026   0.068    0.246   0.076   -0.351695  -0.169389  5.626    10.631   5.447   -1.247945   -0.933004  
  9.026   0.091    0.27    0.115   -0.528632  -0.379277  5.324    10.546   5.516   -0.968802   -0.630364  
  9.026   0.077    0.266   0.115   -0.484989  -0.270211  5.298    9.989    6.668   -0.937952   -0.634481  
  9.026   0.056    0.226   0.082   -0.305013  -0.090684  6.948    12.74    5.943   -0.918645   -0.736236  
  9.026   0.138    0.312   0.132   -0.71774   -0.647784  6.254    9.024    4.235   -0.923327   -0.45708   
  9.026   0.093    0.31    0.112   -0.32157   -0.029685  2.711    8.438    7.608   -0.811815   -0.45452   
  9.026   0.095    0.277   0.091   -0.351103  -0.314591  3.57     6.809    4.198   -0.962755   -0.194814  
  9.026   0.128    0.269   0.069   -0.631746  -0.547779  1.606    4.624    3.188   -0.886082   -0.301912  
  9.026   0.049    0.244   0.084   -0.163458  0.391643   3.891    5.37     2.915   -1.198931   -0.808832  
  9.026   0.031    0.244   0.109   -0.130225  -0.036527  0.652    4.113    4.729   -0.700885   -0.377083  
  9.026   0.033    0.26    0.121   -0.186849  0.102571   4.466    6.795    2.1     -1.32178    -0.903725  
  9.026   0.063    0.231   0.072   -0.222914  0.167954   3.042    7.234    4.971   -0.916177   -0.634806  
  9.026   0.18     0.315   0.098   -0.82524   -0.764864  1.67     5.612    4.149   -0.56399    -0.625681  
  9.026   0.113    0.299   0.14    -0.595635  -0.409623  0.936    5.071    2.564   -0.049441   -0.272435  
  9.026   0.041    0.218   0.059   -0.074484  0.528543   5.369    8.533    4.462   -0.941915   -0.714236  
  9.026   0.065    0.275   0.124   -0.303662  -0.271134  2.369    7.272    5.515   -0.46607    -0.393571  
  9.026   0.082    0.28    0.114   -0.395107  -0.144885  4.509    8.746    4.872   -0.949871   -0.074861  
  9.026   0.118    0.262   0.094   -0.700025  -0.403456  2.44     7.455    3.798   -0.324814   0.039807   
  9.026   0.024    0.259   0.116   -0.080628  0.110379   6.22     10.939   5.295   -1.077832   -0.670846  
  9.026   0.173    0.296   0.1     -0.851734  -1.044036  4.048    7.976    4.97    -0.985237   -0.500023  
  9.026   0.118    0.255   0.092   -0.598032  -0.556551  4.612    11.347   8.428   -0.880436   -0.48364   
  9.026   0.032    0.269   0.105   0.003794   0.394253   5.398    10.277   5.835   -0.948083   -0.614798  
  9.026   0.077    0.232   0.087   -0.396028  -0.061617  3.886    5.919    3.338   -1.119264   -0.50107   
  9.026   0.101    0.28    0.122   -0.549406  -0.440091  -0.08    5.715    5.623   -0.329133   0.129962   
  9.026   0.063    0.249   0.123   -0.37475   -0.157845  4.02     7.763    3.843   -0.925577   -0.656353  
  9.026   0.048    0.262   0.125   -0.253675  0.175741   2.244    5.397    4.123   -0.201546   -0.081387  
  9.026   0.12     0.256   0.071   -0.619648  -0.298155  6.987    11.953   6.382   -0.984482   -0.529418  
  9.026   0.128    0.267   0.088   -0.72654   -0.625683  5.368    8.203    5.212   -1.133608   -0.817117  
  9.026   0.085    0.294   0.134   -0.511397  -0.347255  8.366    13.384   5.636   -1.27999    -1.200157  
  9.026   0.111    0.254   0.085   -0.670728  -0.464263  2.425    4.313    2.412   -0.921521   -0.836484  
  9.026   0.099    0.234   0.086   -0.810665  -0.718533  3.576    6.751    3.937   -0.937201   -0.217797  
  9.026   0.109    0.23    0.077   -0.817172  -0.971542  5.283    8.741    5.084   -1.008519   -0.739852  
  9.026   0.055    0.265   0.115   -0.190224  -0.045334  8.548    15.142   8.174   -1.151536   -0.873809  
  9.026   0.042    0.247   0.116   -0.129073  0.179417   7.304    10.979   4.95    -1.432053   -1.196052  
  9.026   0.072    0.247   0.093   -0.310313  -0.206405  2.189    6.542    4.94    -0.597314   -0.538198  
  9.026   0.1      0.25    0.079   -0.655882  -0.403015  5.466    10.292   4.034   -1.302803   -0.682125  
  9.026   0.102    0.277   0.109   -0.467809  -0.338745  9.884    16.262   8.607   -1.168369   -0.818217  
  9.026   0.078    0.275   0.099   -0.376422  -0.251332  4.226    8.937    5.143   -0.886587   -0.2452    
  9.026   0.137    0.295   0.097   -0.630599  -0.45565   5.553    9.47     4.29    -1.347222   -0.839617  
  9.026   0.018    0.216   0.091   -0.132762  0.18383    5.656    11.195   6.902   -0.997      -0.577873  
  9.026   0.061    0.252   0.114   -0.312555  -0.305387  3.808    6.714    4.465   -1.281589   -0.938567  
  9.026   0.19     0.349   0.11    -0.947294  -1.027357  3.928    6.43     2.784   -0.747622   -0.581707  
  9.026   0.084    0.256   0.113   -0.467314  -0.453915  4.702    11.491   8.419   -1.267927   -0.940791  
  9.026   0.089    0.282   0.108   -0.353305  0.100245   2.988    7.257    5.204   -0.824149   -0.390066  
  9.026   0.109    0.269   0.086   -0.558414  -0.475574  3.809    6.57     4.115   -0.738645   -0.032091  
  9.026   0.109    0.243   0.046   -0.594601  -0.659576  5.649    12.71    7.938   -1.080334   -0.52153   
  9.026   0.08     0.247   0.095   -0.428847  -0.073778  5.465    9.648    5.647   -1.09103    -0.767634  
  9.026   -0.014   0.271   0.106   0.219728   0.246455   4.801    7.041    3.326   -0.936359   -0.132114  
  9.026   0.121    0.238   0.073   -0.702634  -0.636544  6.798    10.901   4.777   -1.503007   -1.245267  
  9.026   0.099    0.235   0.08    -0.710807  -0.840296  4.716    9.498    6.506   -1.21047    -1.032442  
  9.026   0.1      0.276   0.095   -0.450319  0.052556   7.869    11.887   4.784   -1.231351   -0.906385  
  9.026   0.11     0.271   0.078   -0.59253   -0.261082  6.372    11.528   3.802   -1.454256   -0.787334  
  9.026   0.13     0.255   0.049   -0.667934  -0.277769  4.472    11.872   8.593   -0.929161   -0.513902  
  9.026   0.109    0.251   0.081   -0.543599  -0.316322  2.999    7.655    4.342   -0.66214    -0.3351    
  9.026   0.109    0.269   0.114   -0.56694   -0.041746  7.207    11.9     5.147   -0.93078    -0.697253  
  9.026   0.107    0.279   0.09    -0.594993  -0.301515  2.073    7.521    5.087   -0.764813   -0.268595  
  9.026   0.105    0.287   0.123   -0.45153   -0.439627  3.571    7.442    3.88    -1.003635   -0.740738  
  9.026   0.075    0.225   0.067   -0.371039  -0.333304  6.587    10.752   4.949   -1.34023    -1.093198  
  9.026   0.064    0.245   0.105   -0.38484   -0.026881  4.678    9.333    6.155   -0.668789   -0.485922  
  9.026   0.115    0.295   0.106   -0.550726  -0.314801  0.745    4.986    3.813   -0.089874   0.072553   
  9.026   0.084    0.276   0.101   -0.405785  -0.170208  5.409    10.764   5.86    -1.191874   -0.974518  
  9.026   0.088    0.263   0.118   -0.382243  0.020059   6.867    10.512   3.73    -1.352381   -1.02853   
  9.026   0.05     0.259   0.091   -0.216007  -0.33975   6.368    12.219   6.888   -1.386846   -1.132839  
  9.026   0.09     0.22    0.083   -0.710287  -0.606062  4.568    8.274    4.763   -1.046073   -0.525935  
  9.026   0.096    0.276   0.092   -0.568694  -0.622396  3.803    5.569    2.489   -0.793543   -0.085404  
  9.026   0.069    0.226   0.088   -0.280893  0.36312    7.511    11.888   5.775   -1.079978   -0.883127  
  9.026   0.07     0.207   0.05    -0.340704  -0.010175  -0.339   5.273    3.711   0.253567    0.063471   
  9.026   0.132    0.291   0.107   -0.517424  -0.227137  6.278    12.417   6.536   -1.089146   -0.535459  
  9.026   0.088    0.259   0.091   -0.341101  -0.329579  -1.135   5.984    3.21    0.434317    0.464732   
  9.026   0.079    0.253   0.08    -0.321013  0.232144   6.198    12.325   6.997   -0.916032   -0.664955  
  9.026   0.113    0.297   0.135   -0.596783  -0.436022  7.212    12.189   6.581   -1.310568   -0.981472  
  9.026   0.051    0.236   0.099   -0.273788  0.040022   6.191    9.982    5.279   -0.92252    -0.613867  
  9.026   0.064    0.219   0.056   -0.27746   -0.356073  5.306    10.19    4.101   -1.087905   -0.515491  
  9.026   0.118    0.257   0.085   -0.692703  -0.509668  5.726    8.403    2.718   -1.037189   -0.733652  
  9.026   0.104    0.244   0.066   -0.553363  -0.595285  2.002    6.28     4.388   -0.620187   -0.098869  
  9.026   0.132    0.27    0.075   -0.76584   -0.553777  6.912    11.365   4.833   -1.447129   -1.011734  
  9.026   0.043    0.22    0.107   -0.206087  0.053897   4.947    6.61     3.576   -1.165503   -0.925105  
  9.026   0.094    0.224   0.059   -0.618482  -0.38289   6.122    10.938   5.563   -1.180369   -0.850956  
  9.026   0.088    0.274   0.086   -0.472952  -0.24504   6.673    11.494   6.864   -1.298355   -0.895232  
  9.026   0.136    0.291   0.114   -0.63884   -0.51939   4.521    9.566    6.097   -0.925864   -0.657546  
  9.026   0.042    0.223   0.06    -0.089213  0.124203   5.868    9.617    5.535   -1.313566   -1.191807  
  9.026   0.146    0.323   0.129   -0.685873  -0.457397  5.499    10.187   4.115   -1.072273   -0.454508  
  9.026   0.1      0.279   0.103   -0.568714  -0.32212   2.345    5.04     3.398   -0.568274   -0.274362  
  9.026   0.113    0.301   0.096   -0.594825  -0.335945  7.921    14.211   6.821   -1.450797   -1.320939  
  9.026   0.096    0.267   0.089   -0.488715  -0.238724  3.998    6.752    3.45    -0.739832   -0.375602  
  9.026   0.089    0.251   0.101   -0.511289  -0.293456  7.576    11.808   4.587   -1.306127   -0.713579  
  9.026   0.085    0.266   0.118   -0.44153   -0.305007  7.261    11.718   5.946   -1.27262    -0.864284  
  9.026   0.067    0.229   0.066   -0.335392  -0.03816   7.016    10.994   5.577   -1.221956   -0.658157  
  9.026   0.116    0.248   0.069   -0.564307  -0.355999  2.46     6.733    5.622   -0.955308   -0.654378  
  9.026   0.041    0.282   0.144   -0.217734  0.045113   3.349    7.539    4.762   -0.743647   -0.144944  
  9.026   0.097    0.247   0.088   -0.61209   -0.361474  7.364    13.103   5.647   -1.30436    -0.844221  
  9.026   0.114    0.248   0.085   -0.678278  -0.857086  6.793    10.703   4.261   -0.992875   -0.67547   
  9.026   0.085    0.263   0.096   -0.415441  -0.278703  2.813    5.68     2.845   -0.407101   -0.251504  
  9.026   0.074    0.251   0.091   -0.376649  -0.033533  3.091    9.279    6.444   -0.574671   -0.393519  
  9.03    0.108    0.273   0.086   -0.506124  -0.172299  8.393    13.017   6.893   -1.380651   -1.095298  
  9.03    0.059    0.251   0.111   -0.306568  0.068238   1.008    5.346    4.901   -0.277814   -0.267998  
  9.03    0.113    0.301   0.144   -0.690676  -0.58987   4.992    6.951    2.212   -1.309023   -0.949915  
  9.03    0.138    0.249   0.068   -0.695298  -0.914142  -0.25    4.771    3.852   -0.17478    0.161685   
  9.03    0.115    0.237   0.052   -0.644216  -0.727113  5.645    11.827   6.347   -1.183615   -0.680815  
  9.03    0.069    0.236   0.063   -0.338005  -0.291725  3.811    7.622    5.008   -0.715329   -0.516683  
  9.03    0.075    0.228   0.092   -0.372643  0.21661    4.069    11.29    9.238   -0.666551   -0.38531   
  9.03    0.056    0.242   0.096   -0.257997  -0.189557  3.373    7.593    5.047   -0.899173   -1.008692  
  9.03    0.075    0.308   0.135   -0.198622  -0.035719  3.437    6.014    4.589   -0.852962   -0.263129  
  9.03    0.07     0.262   0.084   -0.333059  -0.148304  4.982    8.31     3.839   -1.065511   -0.810345  
  9.03    0.091    0.232   0.065   -0.549035  -0.139801  6.813    12.488   6.4     -1.06921    -0.894331  
  9.03    0.019    0.238   0.071   -0.091419  0.209293   6.548    10.435   6.29    -1.321043   -1.010707  
  9.03    0.081    0.236   0.085   -0.383503  0.038767   7.596    11.664   4.346   -1.342495   -1.139174  
  9.03    0.095    0.278   0.099   -0.562314  -0.392979  1.016    3.709    2.662   -0.968002   -0.659322  
  9.03    0.133    0.267   0.078   -0.75637   -0.616329  0.842    4.805    4.996   -0.591185   -0.62228   
  9.03    0.106    0.311   0.126   -0.482406  -0.520469  4.185    6.952    3.857   -1.073651   -0.362198  
  9.03    0.065    0.211   0.08    -0.433962  -0.008539  6.163    9.537    4.208   -1.365232   -0.767515  
  9.03    0.086    0.285   0.127   -0.458108  -0.14631   2.506    6.508    5.086   -0.479872   -0.360471  
  9.03    0.093    0.294   0.124   -0.485553  -0.16336   3.107    6.158    3.367   -0.879417   -0.219192  
  9.03    0.112    0.271   0.084   -0.617288  -0.529544  3.224    10.217   7.622   -0.846003   -0.634959  
  9.03    0.089    0.274   0.135   -0.574319  -0.378623  6.329    8.017    2.594   -1.155135   -0.820721  
  9.03    0.128    0.325   0.122   -0.631882  -0.587513  2.273    5.109    3.508   -0.821621   -0.344494  
  9.03    0.014    0.285   0.151   -0.115783  -0.03124   2.078    8.802    7.492   -0.408131   -0.326751  
  9.03    0.138    0.301   0.101   -0.720167  -0.5058    1.666    7.168    6.427   -0.520156   -0.333093  
  9.03    0.131    0.292   0.103   -0.669455  -0.409967  6.964    10.212   4.371   -1.463008   -1.118701  
  9.03    0.1      0.292   0.1     -0.512449  -0.280256  4.363    9.501    7.55    -0.983843   -0.807767  
  9.03    0.132    0.271   0.096   -0.747778  -0.589931  3.399    8.681    6.238   -0.978514   -0.722444  
  9.03    0.063    0.275   0.092   -0.259563  -0.177829  5.621    9.613    4.499   -1.428192   -1.190011  
  9.03    0.032    0.236   0.087   -0.063595  0.446833   6.221    11.057   5.305   -1.168918   -0.691852  
  9.03    0.13     0.321   0.118   -0.524588  -0.290106  2.644    6.925    3.89    -0.765177   -0.296054  
  9.03    0.124    0.292   0.114   -0.598893  -0.336758  6.538    11.399   5.238   -1.149522   -0.927333  
  9.03    0.088    0.191   0.034   -0.525705  -0.464709  5.426    11.741   7.693   -0.896966   -0.462436  
  9.03    0.104    0.294   0.119   -0.51978   -0.178831  5.624    9.92     4.58    -1.065829   -0.896291  
  9.03    0.14     0.293   0.104   -0.564175  -0.333553  0.889    9.31     6.886   -0.145131   0.012995   
  9.03    0.028    0.251   0.091   -0.100792  0.105965   3.738    7.786    6.579   -0.717419   -0.399337  
  9.03    0.054    0.279   0.13    -0.228903  -0.10284   -0.229   4.771    4.217   0.007206    0.376224   
  9.03    0.113    0.258   0.084   -0.632714  -0.463581  3.167    7.091    3.909   -0.828573   -0.392813  
  9.03    0.029    0.271   0.122   -0.066408  0.195456   3.59     7.418    5.152   -1.149645   -1.121326  
  9.03    0.107    0.223   0.056   -0.621761  -0.793258  6.111    10.149   5.741   -1.126664   -0.675172  
  9.03    0.116    0.284   0.1     -0.55829   -0.324147  3.887    7.153    4.286   -0.920064   -0.477941  
  9.03    0.019    0.316   0.156   -0.032436  0.025237   8.34     12.684   3.632   -1.461598   -1.225693  
  9.03    0.094    0.328   0.144   -0.471097  -0.144862  4.94     9.235    5.994   -1.199807   -0.701628  
  9.03    0.11     0.325   0.132   -0.587214  -0.31724   7.79     11.755   6.728   -1.324428   -1.107334  
  9.03    0.083    0.289   0.109   -0.354429  -0.205699  6.17     10.563   7.639   -1.389585   -1.201275  
  9.03    0.071    0.27    0.101   -0.35652   0.104785   1.653    4.352    2.748   -0.937974   -0.896829  
  9.03    0.089    0.25    0.074   -0.32581   0.220564   4.191    9.205    5.589   -0.814731   -0.573027  
  9.03    0.05     0.258   0.107   -0.245743  -0.101796  1.594    7.089    5.593   -0.437361   -0.237102  
  9.03    0.026    0.258   0.107   -0.145005  -0.066683  6.965    12.43    7.343   -1.145821   -0.893606  
  9.03    0.061    0.252   0.11    -0.307314  0.015704   4.159    8.088    5.83    -0.644903   -0.073106  
  9.03    0.106    0.285   0.103   -0.553875  -0.469327  3.121    4.156    2.437   -0.872333   -0.933007  
  9.03    0.046    0.258   0.111   -0.324509  0.068543   7.535    12.017   4.963   -1.36573    -0.909223  
  9.03    0.082    0.251   0.09    -0.420269  -0.30136   2.921    5.566    3.653   -1.128843   -0.831612  
  9.03    0.1      0.246   0.095   -0.536898  -0.250387  5.109    9.969    4.544   -1.013958   -0.311718  
  9.03    0.119    0.278   0.126   -0.624695  -0.408157  5.987    10.803   6.868   -1.109773   -0.892281  
  9.03    0.118    0.3     0.116   -0.623411  -0.387222  5.638    9.372    6.088   -1.047745   -0.470896  
  9.03    0.02     0.252   0.121   -0.027487  0.269287   3.991    9.777    7.088   -1.430934   -1.13879   
  9.03    0.072    0.236   0.083   -0.317872  0.294816   6.198    10.854   5.529   -1.427454   -1.089727  
  9.03    0.04     0.231   0.087   -0.27809   0.032352   0.914    3.193    2.733   -0.128501   0.447151   
  9.03    0.051    0.282   0.147   -0.262222  0.02916    7.611    11.93    4.767   -1.613804   -1.587798  
  9.03    0.07     0.277   0.116   -0.326398  -0.090771  1.795    5.56     3.634   -0.239373   -0.391517  
  9.03    0.179    0.324   0.097   -0.862849  -0.634133  11.982   19.389   8.618   -1.528152   -1.29006   
  9.03    0.08     0.217   0.073   -0.491145  -0.172338  7.169    11.618   5.026   -1.418964   -1.112714  
  9.03    0.081    0.276   0.105   -0.295215  -0.025185  6.123    8.928    3.748   -1.283544   -1.321355  
  9.03    0.131    0.301   0.088   -0.589804  -0.254044  5.718    7.465    2.094   -1.358391   -1.175194  
  9.03    0.111    0.271   0.107   -0.561631  -0.45973   1.795    6.213    4.225   -0.307103   -0.378391  
  9.03    0.094    0.229   0.081   -0.462369  -0.262326  7.378    11.867   5.937   -1.520119   -1.356313  
  9.03    0.066    0.264   0.124   -0.382565  -0.281317  6.402    11.108   6.431   -1.202464   -0.914641  
  9.03    0.135    0.309   0.1     -0.689811  -0.786737  5.575    10.394   4.718   -1.268113   -0.824683  
  9.03    0.114    0.29    0.1     -0.460813  -0.438491  2.263    5.347    4.194   -0.680048   -0.195349  
  9.03    0.109    0.25    0.087   -0.697992  -0.484123  7.463    12.651   5.716   -1.345918   -0.96438   
  9.03    0.099    0.25    0.091   -0.61088   -0.174223  1.057    6.843    5.647   -0.384523   -0.372494  
  9.03    0.019    0.225   0.057   -0.034768  0.02371    3.881    7.24     3.566   -0.513386   -0.02719   
  9.03    0.072    0.264   0.114   -0.331467  -0.287287  5.631    10.426   5.377   -1.111505   -0.467502  
  9.03    0.073    0.265   0.093   -0.178485  -0.001782  5.211    11.867   7.914   -0.81965    -0.462131  
  9.03    0.043    0.243   0.082   -0.097214  0.188523   4.999    8.284    4.62    -1.265391   -1.22891   
  9.03    0.089    0.239   0.078   -0.490636  -0.082636  3.317    6.528    3.693   -0.855767   -0.530582  
  9.03    0.047    0.215   0.072   -0.146295  0.095096   9.611    15.286   6.097   -1.489115   -1.192542  
  9.03    0.147    0.31    0.115   -0.73721   -0.603344  4.185    9.094    5.803   -1.097205   -0.662315  
  9.03    0.044    0.248   0.107   -0.118079  0.445705   6.599    11.793   5.673   -1.081363   -0.63752   
  9.03    0.134    0.309   0.103   -0.61249   -0.46051   4.505    8.563    6.335   -1.112664   -0.85896   
  9.03    0.135    0.314   0.11    -0.609638  -0.521863  8.173    12.368   4.443   -1.287543   -1.023371  
  9.03    0.136    0.288   0.11    -0.672423  -0.553232  10.995   18.488   9.11    -1.413711   -1.17237   
  9.03    0.077    0.25    0.095   -0.325172  -0.057885  8.155    13.207   5.688   -1.378001   -1.043698  
  9.03    0.164    0.303   0.082   -0.725191  -0.485861  4.342    7.177    3.587   -1.078912   -0.843162  
  9.03    0.101    0.248   0.078   -0.572595  -0.335843  1.457    7.615    6.101   -0.46348    -0.294203  
  9.03    0.149    0.293   0.08    -0.721157  -0.599828  4.569    7.646    3.87    -1.284849   -0.907973  
  9.03    0.094    0.269   0.103   -0.402076  -0.062848  -0.314   2.396    2.763   -0.269433   -0.722895  
  9.03    0.018    0.252   0.109   -0.071338  -0.108072  4.133    8.465    6.045   -0.957251   -0.464535  
  9.03    0.103    0.23    0.06    -0.600155  -0.670913  9.749    15.85    6.303   -1.638524   -1.484345  
  9.03    0.107    0.249   0.083   -0.72724   -0.899674  3.594    8.008    6.02    -0.837492   -0.565313  
  9.03    0.159    0.288   0.099   -0.788132  -0.612761  6.101    10.045   6.055   -1.034323   -0.67933   
  9.03    0.167    0.307   0.111   -0.827266  -0.753472  1.425    8.811    7.416   -0.422215   -0.351329  
  9.03    0.07     0.243   0.085   -0.385679  -0.106149  9.194    14.627   5.583   -1.324529   -0.942455  
  9.03    0.075    0.264   0.115   -0.487727  -0.137024  1.962    7.113    4.279   -0.248459   0.041524   
  9.03    0.104    0.312   0.129   -0.457396  -0.085127  5.374    9.732    6.214   -1.028184   -0.815776  
  9.03    0.107    0.271   0.105   -0.548362  -0.490028  4.077    6.464    2.378   -0.990099   -0.842014  
  9.03    0.121    0.298   0.116   -0.654889  -0.630388  5.342    11.489   7.342   -0.949767   -0.613512  
  9.03    0.116    0.273   0.103   -0.748218  -0.617508  4.19     8.188    3.959   -0.887417   -0.309956  
  9.03    0.051    0.214   0.092   -0.372752  -0.235267  3.19     7.785    6.37    -0.797775   -0.545971  
  9.03    0.033    0.207   0.05    -0.128872  0.158878   5.854    11.881   8.409   -1.26197    -0.917977  
  9.034   0.036    0.207   0.068   -0.173018  -0.192872  2.894    7.155    5.216   -0.876459   -0.3446    
  9.034   0.038    0.241   0.116   -0.267122  -0.025748  6.659    9.697    3.189   -1.302162   -0.802415  
  9.034   0.1      0.244   0.058   -0.573814  -0.595301  6.393    9.128    4.437   -1.21317    -0.640185  
  9.034   0.109    0.244   0.074   -0.485584  -0.379445  7.032    10.114   5.0     -1.096471   -0.812304  
  9.034   0.084    0.212   0.085   -0.582063  -0.468167  3.322    6.398    3.305   -0.888059   -0.566371  
  9.034   0.115    0.301   0.118   -0.696207  -0.56848   4.682    9.531    5.062   -1.064595   -0.785741  
  9.034   0.077    0.263   0.082   -0.349198  -0.065992  3.753    6.035    3.2     -0.886587   -0.019565  
  9.034   0.079    0.268   0.113   -0.450729  -0.249481  7.074    12.779   8.283   -1.489253   -1.049658  
  9.034   0.12     0.299   0.126   -0.528519  -0.456334  7.077    12.763   6.299   -1.095132   -0.858618  
  9.034   0.121    0.282   0.097   -0.616595  -0.451023  6.909    12.154   5.59    -1.32626    -1.00663   
  9.034   0.179    0.321   0.125   -0.919625  -0.94518   3.082    8.481    5.464   -1.253503   -0.735334  
  9.034   0.147    0.289   0.1     -0.714151  -0.585002  9.099    14.003   5.941   -1.469766   -1.337718  
  9.034   0.082    0.272   0.087   -0.310862  -0.064954  8.247    13.246   6.135   -1.31023    -0.937093  
  9.034   0.041    0.255   0.112   -0.187555  0.185011   8.323    12.528   4.769   -1.302845   -1.034228  
  9.034   0.093    0.262   0.11    -0.489336  -0.355173  1.287    5.119    3.706   -0.216716   0.10336    
  9.034   0.082    0.249   0.095   -0.422528  -0.012504  3.2      5.507    3.629   -0.841019   -0.42459   
  9.034   0.131    0.262   0.072   -0.680497  -0.368385  2.19     5.963    5.578   -0.883604   -0.403555  
  9.034   0.052    0.219   0.079   -0.35574   -0.184636  3.245    6.739    3.589   -0.64156    -0.437734  
  9.034   0.063    0.254   0.116   -0.277127  0.0591     5.719    9.985    5.628   -1.008621   -0.575803  
  9.034   0.119    0.25    0.069   -0.614538  -0.528432  1.982    5.193    3.362   -0.523235   -0.041931  
  9.034   0.126    0.259   0.064   -0.730223  -0.529588  7.399    12.141   4.289   -1.322069   -1.018981  
  9.034   0.099    0.262   0.094   -0.465553  -0.020493  7.434    10.747   3.885   -1.370379   -0.924945  
  9.034   0.123    0.28    0.094   -0.677917  -0.39098   3.162    5.278    2.71    -0.939828   -0.935178  
  9.034   0.078    0.263   0.089   -0.290302  0.078029   2.001    6.38     4.417   -0.395138   -0.155862  
  9.034   0.095    0.241   0.091   -0.490128  -0.430475  3.953    10.244   8.382   -0.726614   -0.398246  
  9.034   0.182    0.305   0.094   -0.86669   -0.778659  6.486    9.917    3.944   -1.476556   -1.512631  
  9.034   0.113    0.323   0.134   -0.497272  -0.276902  6.473    12.281   6.273   -1.11148    -0.766899  
  9.034   0.127    0.282   0.083   -0.649563  -0.685487  7.513    12.309   6.521   -0.993948   -0.69247   
  9.034   0.084    0.259   0.09    -0.479523  -0.280689  4.8      6.836    2.208   -1.442184   -1.330947  
  9.034   0.074    0.241   0.094   -0.391466  -0.254458  2.666    6.849    4.841   -0.732623   -0.635676  
  9.034   0.054    0.261   0.109   -0.240497  -0.004533  7.432    11.239   4.864   -1.521293   -1.596956  
  9.034   0.099    0.236   0.101   -0.740453  -0.417352  1.619    6.839    6.651   -0.762761   -0.779731  
  9.034   0.107    0.299   0.126   -0.509855  -0.448609  1.91     4.905    3.681   -0.981545   -0.411648  
  9.034   0.089    0.268   0.083   -0.436024  -0.077226  5.542    10.339   5.923   -1.295244   -0.860503  
  9.034   0.111    0.251   0.08    -0.59447   -0.579357  6.597    11.954   5.779   -1.385014   -1.177179  
  9.034   0.048    0.238   0.081   -0.075437  0.293871   6.554    9.214    2.855   -1.258262   -0.867536  
  9.034   0.082    0.246   0.084   -0.484944  -0.27958   4.441    6.479    2.423   -1.155163   -0.579536  
  9.034   0.122    0.294   0.099   -0.662102  -0.494771  6.993    8.991    3.832   -1.404173   -1.319191  
  9.034   0.047    0.242   0.08    -0.198911  0.159886   4.377    10.286   5.697   -1.119417   -0.705164  
  9.034   0.075    0.236   0.095   -0.516099  -0.363013  2.228    4.96     4.952   -1.014402   -0.643947  
  9.034   0.138    0.342   0.121   -0.558351  -0.363525  3.818    9.393    4.547   -1.049034   -0.358279  
  9.034   0.084    0.252   0.083   -0.470368  -0.252056  4.767    9.085    5.46    -1.387953   -0.868437  
  9.034   0.048    0.267   0.103   -0.160369  0.25067    2.23     8.288    5.921   -0.53983    -0.109458  
  9.034   0.04     0.24    0.089   -0.034784  0.269926   5.458    10.063   4.408   -1.124542   -0.783269  
  9.034   0.059    0.275   0.127   -0.268044  0.004499   5.311    8.045    3.847   -1.125176   -0.84367   
  9.034   0.129    0.253   0.099   -0.723102  -0.672806  3.988    5.33     2.248   -1.006116   -0.545213  
  9.034   0.08     0.261   0.112   -0.488419  -0.457945  4.741    8.947    5.42    -1.363952   -0.830065  
  9.034   0.118    0.272   0.085   -0.626716  -0.286578  6.873    12.207   7.148   -1.257522   -1.188256  
  9.034   0.097    0.291   0.119   -0.484505  -0.207198  5.592    11.051   5.819   -0.870655   -0.439688  
  9.034   0.153    0.299   0.113   -0.82106   -0.786142  5.058    10.708   6.341   -1.125233   -0.794375  
  9.034   0.162    0.341   0.139   -0.812809  -0.811957  9.574    14.656   5.678   -1.507124   -1.43833   
  9.034   0.076    0.223   0.065   -0.412533  -0.30846   2.672    6.22     3.812   -0.892767   -0.668163  
  9.034   0.116    0.316   0.159   -0.667984  -0.434951  5.45     8.169    3.993   -1.146608   -0.948373  
  9.034   0.115    0.288   0.106   -0.552732  -0.453067  2.177    6.154    5.361   -0.836905   -0.386052  
  9.034   0.104    0.248   0.068   -0.488166  -0.106413  3.199    9.196    6.42    -0.72336    -0.184243  
  9.034   0.064    0.224   0.081   -0.388086  0.147335   7.896    14.53    7.324   -1.370111   -0.922313  
  9.034   0.067    0.261   0.11    -0.381871  0.010567   3.817    4.775    3.239   -1.282324   -0.962137  
  9.034   0.065    0.198   0.038   -0.353461  -0.180401  6.901    10.565   3.456   -1.277716   -0.830282  
  9.034   0.024    0.257   0.102   -0.010102  0.339312   4.539    8.332    4.092   -1.028103   -0.619554  
  9.034   0.077    0.26    0.1     -0.396916  -0.187232  5.036    9.89     4.573   -1.122309   -0.776559  
  9.034   0.123    0.274   0.104   -0.742656  -0.429367  4.885    10.209   5.341   -1.33016    -1.051229  
  9.034   0.113    0.309   0.114   -0.489135  -0.417526  4.66     9.743    4.89    -1.150389   -0.63506   
  9.034   0.048    0.218   0.094   -0.326266  -0.012088  2.841    8.413    6.761   -0.916313   -0.581724  
  9.034   0.038    0.236   0.089   -0.079643  0.39706    4.479    9.183    6.26    -0.836522   -0.280644  
  9.034   0.109    0.249   0.085   -0.53622   -0.2483    4.228    11.202   6.73    -0.868064   -0.28116   
  9.034   0.083    0.277   0.125   -0.401653  -0.35523   7.524    12.621   6.524   -1.086459   -0.88872   
  9.034   0.072    0.281   0.09    -0.353245  -0.05968   2.265    5.206    3.339   -0.43135    -0.527179  
  9.034   0.087    0.268   0.091   -0.527266  -0.299361  2.607    8.381    6.901   -0.752215   -0.452161  
  9.034   0.064    0.23    0.068   -0.147456  0.646525   2.566    7.031    3.968   -0.589584   -0.269439  
  9.034   0.087    0.291   0.128   -0.461292  -0.367189  7.134    9.694    4.498   -1.201535   -1.051524  
  9.034   0.091    0.237   0.062   -0.54127   -0.178853  1.255    6.806    6.777   -0.298233   -0.089411  
  9.034   0.105    0.26    0.086   -0.588885  -0.326914  2.774    4.654    3.496   -1.101628   -0.717284  
  9.034   0.098    0.275   0.105   -0.593794  -0.590568  7.238    10.361   4.075   -1.429798   -1.39128   
  9.034   0.058    0.269   0.132   -0.272614  -0.129514  3.924    8.307    5.512   -1.162921   -0.949857  
  9.034   0.081    0.226   0.062   -0.238743  0.314117   7.113    11.856   6.496   -1.427899   -1.286456  
  9.034   0.15     0.333   0.138   -0.878688  -0.848866  5.458    10.824   5.61    -1.068779   -0.791084  
  9.034   0.15     0.295   0.099   -0.677562  -0.329775  5.345    12.989   9.023   -0.916012   -0.598753  
  9.034   0.041    0.278   0.119   -0.11086   0.173368   4.007    6.625    2.959   -0.918914   -0.459035  
  9.034   0.111    0.246   0.07    -0.542246  -0.528333  7.477    11.126   5.384   -1.209309   -0.772956  
  9.034   0.149    0.355   0.143   -0.676568  -0.536015  0.758    5.21     4.326   -0.198223   -0.029519  
  9.034   0.013    0.219   0.084   0.126015   0.447526   2.733    5.884    4.024   -0.790512   -0.76051   
  9.034   0.11     0.249   0.08    -0.751438  -0.499098  0.423    3.962    3.53    -0.618568   -0.122582  
  9.034   0.076    0.288   0.107   -0.242829  0.035085   5.871    9.796    4.784   -1.113396   -0.373915  
  9.034   0.124    0.235   0.061   -0.599874  -0.286727  4.423    7.886    2.187   -1.083697   -0.630874  
  9.034   0.087    0.261   0.127   -0.577266  -0.616853  5.185    10.611   5.684   -1.044779   -0.714796  
  9.034   0.115    0.247   0.065   -0.61878   -0.532742  7.491    11.524   3.843   -1.362835   -0.576318  
  9.034   0.101    0.274   0.085   -0.483169  -0.270446  3.049    5.551    3.914   -0.960477   -0.632327  
  9.034   0.09     0.272   0.125   -0.451312  -0.166711  4.016    8.458    5.883   -0.708072   -0.656907  
  9.034   0.094    0.252   0.082   -0.428071  -0.300723  4.372    8.477    6.133   -1.217306   -0.879944  
  9.034   0.138    0.305   0.096   -0.501111  -0.255129  4.426    9.007    5.61    -1.077105   -0.473243  
  9.034   0.117    0.269   0.096   -0.565918  -0.372404  4.264    8.444    5.612   -0.888216   -0.511957  
  9.034   0.122    0.226   0.073   -0.643951  -0.767434  6.624    11.641   5.209   -1.063537   -0.878098  
  9.034   -0.003   0.254   0.091   0.09395    0.445937   5.645    10.612   6.42    -0.998103   -0.682241  
  9.034   0.055    0.251   0.1     -0.263506  0.075555   -1.043   5.159    3.999   0.061967    -0.06567   
  9.034   0.071    0.249   0.083   -0.272455  0.137047   6.071    9.75     4.873   -1.530142   -1.107519  
  9.034   0.161    0.31    0.093   -0.718382  -0.601628  1.416    3.574    2.136   -0.543002   0.171829   
  9.034   0.052    0.26    0.103   -0.327241  -0.271834  5.69     10.335   6.583   -1.089169   -0.681411  
  9.034   0.125    0.302   0.123   -0.63528   -0.285841  4.002    9.008    5.358   -0.865684   -0.575829  
  9.034   0.11     0.212   0.042   -0.547864  0.495784   3.288    6.264    3.351   -0.889518   -0.566142  
  9.034   0.062    0.24    0.092   -0.295755  -0.019253  0.499    7.388    6.436   -0.344756   -0.233854  
  9.038   0.186    0.333   0.125   -0.941044  -1.018829  5.349    9.979    7.152   -1.122283   -0.863479  
  9.038   -0.004   0.251   0.114   0.239459   0.609426   0.827    4.401    4.469   -0.079243   0.08964    
  9.038   0.043    0.202   0.071   -0.332603  -0.371892  2.25     6.075    4.845   -0.819713   -0.529298  
  9.038   0.104    0.267   0.094   -0.504151  0.069596   -1.984   7.485    5.606   0.26962     -0.082487  
  9.038   0.081    0.245   0.102   -0.393385  -0.237847  1.278    5.515    5.988   -0.42543    -0.033306  
  9.038   0.125    0.273   0.097   -0.716657  -0.369646  4.008    10.19    7.269   -0.540122   -0.127835  
  9.038   0.15     0.329   0.14    -0.881664  -0.86469   11.952   19.76    9.544   -1.317062   -1.032927  
  9.038   0.115    0.271   0.085   -0.641438  -0.42561   5.852    10.013   6.602   -1.067242   -0.749232  
  9.038   0.088    0.238   0.08    -0.50521   -0.52527   -4.441   11.064   8.287   0.598222    0.452835   
  9.038   -0.014   0.281   0.113   0.149158   0.35363    -4.18    8.662    5.004   0.986494    0.94791    
  9.038   -0.011   0.211   0.068   0.222881   0.546508   5.325    10.998   6.985   -1.041043   -0.750891  
  9.038   0.1      0.266   0.087   -0.420879  -0.239162  5.334    8.295    3.259   -1.263224   -1.084096  
  9.038   0.007    0.263   0.124   0.032157   0.385549   3.316    4.974    2.798   -0.871257   -0.474878  
  9.038   -0.026   0.198   0.06    0.211796   0.634247   1.205    3.939    2.885   0.303389    0.744248   
  9.038   0.01     0.253   0.084   0.161651   0.477122   5.654    9.87     6.688   -1.013499   -0.863528  
  9.038   0.035    0.238   0.095   -0.038754  0.405732   -0.876   4.599    1.756   0.630788    0.285581   
  9.038   0.08     0.219   0.084   -0.432119  -0.064638  2.733    5.427    3.007   -1.169878   -0.513218  
  9.038   0.043    0.195   0.044   -0.079164  0.887227   6.785    10.81    4.003   -1.082139   -0.795853  
  9.038   0.014    0.206   0.067   0.091263   0.445015   5.124    9.176    5.639   -1.28841    -1.054379  
  9.038   0.061    0.205   0.061   -0.213872  0.215542   -1.973   4.42     3.949   0.719008    0.515646   
  9.038   0.02     0.248   0.11    0.075363   0.387146   3.628    7.744    4.569   -0.929133   -0.708138  
  9.038   0.091    0.254   0.098   -0.49489   -0.311721  0.39     5.471    4.042   -0.213645   -0.28672   
  9.038   -0.02    0.214   0.105   0.239834   1.122701   -2.144   7.851    6.909   0.16823     -0.163835  
  9.038   -0.006   0.254   0.109   0.14933    0.636881   1.549    3.86     3.62    -0.660312   -0.538146  
  9.038   0.07     0.243   0.088   -0.466437  -0.370104  -0.928   5.777    3.106   0.618051    0.398894   
  9.038   0.074    0.247   0.065   -0.284415  0.06118    1.265    5.587    4.537   -0.30967    0.060445   
  9.038   0.083    0.227   0.08    -0.471927  -0.370314  2.939    8.752    5.855   -0.999836   -0.65248   
  9.038   0.037    0.278   0.114   -0.172224  0.273346   -1.374   7.092    4.17    0.327704    0.21108    
  9.038   0.043    0.243   0.102   -0.257907  0.016071   -2.227   7.57     5.367   0.445283    0.077614   
  9.038   0.062    0.236   0.086   -0.258662  0.227584   1.824    2.359    0.99    -0.682059   0.216213   
  9.038   0.134    0.287   0.098   -0.800869  -0.701585  2.374    6.426    5.524   -1.029537   -0.524515  
  9.038   0.048    0.241   0.059   -0.24904   0.107853   2.397    5.653    4.117   -0.588133   -0.429985  
  9.038   -0.021   0.257   0.122   0.473147   1.097878   6.153    10.813   6.302   -1.069881   -0.433664  
  9.038   0.149    0.285   0.096   -0.766287  -0.625951  -1.318   6.604    6.062   0.111492    0.072533   
  9.038   -0.009   0.247   0.099   0.342867   0.946822   -0.879   3.851    4.312   0.404681    0.393332   
  9.038   0.058    0.231   0.086   -0.355559  0.034127   -1.1     7.087    6.392   0.159917    0.110577   
  9.038   0.002    0.306   0.12    0.244814   0.626046   -2.545   4.493    3.082   1.288982    1.174034   
  9.038   -0.02    0.212   0.084   0.235846   0.433162   2.02     8.767    6.707   -0.50921    -0.537918  
  9.038   -0.044   0.258   0.114   0.439428   1.045957   -0.21    2.095    2.248   -0.07303    -0.509386  
  9.038   0.062    0.216   0.07    -0.202748  0.039536   2.04     5.475    3.768   -0.460539   -0.426445  
  9.038   0.035    0.231   0.088   -0.060681  0.201901   5.612    12.093   6.634   -1.035946   -0.759587  
  9.038   0.11     0.28    0.103   -0.513221  -0.389178  4.915    8.148    4.04    -1.270327   -1.211153  
  9.038   0.045    0.215   0.072   -0.034522  0.492617   -2.195   8.16     6.884   0.430026    0.065537   
  9.038   0.056    0.232   0.077   -0.188577  0.036341   3.949    6.293    3.794   -1.087059   -0.493122  
  9.038   0.101    0.255   0.09    -0.584856  -0.436021  0.276    4.312    2.814   -0.22816    0.247569   
  9.038   0.076    0.27    0.1     -0.433325  -0.192721  3.62     6.506    2.785   -1.037895   -0.314013  
  9.038   -0.006   0.278   0.122   0.27039    0.367985   -1.116   2.637    1.389   0.701372    1.178259   
  9.038   0.153    0.311   0.109   -0.738545  -0.385414  4.441    6.704    4.529   -0.88241    -0.122105  
  9.038   0.089    0.27    0.111   -0.467751  -0.343968  5.366    9.226    3.221   -1.404956   -0.992942  
  9.038   -0.023   0.259   0.115   0.294771   0.526551   3.349    5.336    3.094   -0.556679   -0.594061  
  9.038   0.153    0.316   0.113   -0.871732  -0.742422  -2.5     6.481    5.139   0.544447    0.332831   
  9.038   0.027    0.273   0.122   -0.018007  0.378455   -1.768   6.339    5.386   0.281884    0.086542   
  9.038   0.048    0.229   0.085   -0.188896  -0.04307   3.886    8.222    5.637   -0.860682   -0.389286  
  9.038   -0.051   0.269   0.103   0.456817   0.781024   -2.301   4.52     2.772   1.789271    1.407646   
  9.038   -0.012   0.267   0.107   0.099343   0.41281    1.683    3.825    3.619   -0.782872   -1.102431  
  9.038   0.103    0.283   0.096   -0.587439  -0.275599  4.968    6.301    2.989   -1.334594   -1.710658  
  9.038   0.017    0.208   0.073   0.080727   0.426899   3.635    7.131    3.117   -1.207679   -0.65007   
  9.038   0.052    0.197   0.052   -0.23358   0.443712   1.956    5.586    3.995   -0.648901   -0.327965  
  9.038   0.095    0.257   0.12    -0.545263  -0.57103   8.707    13.064   5.113   -1.33916    -1.155539  
  9.038   0.006    0.287   0.142   0.037638   0.257753   3.181    6.086    3.989   -0.87999    -0.437829  
  9.038   0.156    0.328   0.141   -0.793455  -0.692884  8.679    13.278   5.893   -1.119705   -0.951347  
  9.038   0.053    0.218   0.072   -0.393778  -0.201517  8.9      11.914   4.585   -1.209424   -0.756456  
  9.038   0.027    0.217   0.077   -0.09522   0.055591   1.834    3.441    2.254   -0.556497   -0.165094  
  9.038   0.052    0.203   0.064   -0.154749  0.30869    1.746    5.63     3.988   -0.599741   -0.149209  
  9.038   0.093    0.276   0.085   -0.434428  -0.152007  -0.129   6.905    5.648   0.088891    0.390792   
  9.038   0.116    0.266   0.12    -0.614909  -0.693131  5.205    10.478   6.897   -1.011308   -0.561273  
  9.038   -0.058   0.277   0.132   0.443347   0.680942   6.859    9.468    3.604   -1.474766   -1.127892  
  9.038   0.019    0.233   0.078   -0.062215  0.203425   4.416    7.737    3.449   -1.029515   -0.441336  
  9.038   0.001    0.245   0.092   0.184115   0.553021   -4.672   11.579   5.358   0.995767    1.132887   
  9.038   0.093    0.258   0.087   -0.470905  -0.336283  0.226    2.795    1.394   0.059327    0.328429   
  9.038   0.13     0.289   0.103   -0.521899  -0.234016  3.176    7.319    5.269   -0.69139    -0.406151  
  9.038   0.146    0.295   0.106   -0.709016  -0.553122  0.882    6.113    4.491   0.096151    0.386836   
  9.038   0.035    0.259   0.113   -0.112291  0.152659   0.919    7.372    5.291   -0.185892   -0.160027  
  9.038   0.052    0.283   0.119   -0.277382  -0.109449  -3.384   7.285    5.784   0.715033    0.236817   
  9.038   0.092    0.25    0.07    -0.36077   -0.193891  4.358    10.552   7.481   -0.951851   -0.598476  
  9.038   -0.02    0.235   0.099   0.304857   0.772674   -4.5     9.53     5.721   1.065064    0.864303   
  9.038   0.05     0.263   0.079   -0.158755  0.147781   8.435    13.545   4.426   -1.446433   -1.019     
  9.038   0.114    0.261   0.072   -0.537565  -0.166804  6.415    8.751    3.483   -1.268722   -0.889875  
  9.038   0.053    0.226   0.075   -0.360567  0.003576   0.684    4.635    3.664   -0.311228   0.06612    
  9.038   0.025    0.251   0.105   -0.112663  0.14537    1.85     10.432   9.57    -0.45688    -0.290753  
  9.038   0.055    0.217   0.053   -0.162524  0.117485   4.763    8.806    5.541   -0.96051    -0.588585  
  9.038   0.098    0.266   0.108   -0.651582  -0.450533  4.548    7.726    4.346   -0.982993   -0.462436  
  9.038   -0.009   0.237   0.102   0.278343   0.690895   1.1      4.618    2.956   -0.060325   0.484851   
  9.038   -0.002   0.242   0.091   0.169701   0.327611   0.932    4.438    3.815   -0.309038   0.075463   
  9.038   0.059    0.284   0.117   -0.357613  -0.138991  8.886    13.852   5.884   -1.284276   -1.108752  
  9.038   0.035    0.226   0.088   -0.073717  0.461814   -1.217   4.68     3.602   0.466726    0.603918   
  9.038   0.111    0.274   0.101   -0.517793  -0.232462  -1.446   1.644    2.716   0.408682    0.472562   
  9.038   0.021    0.283   0.119   -0.027094  0.122969   -2.244   4.535    2.868   0.792234    0.828478   
  9.038   0.097    0.232   0.083   -0.530802  -0.895113  3.477    5.795    3.723   -1.186417   -0.888272  
  9.038   0.051    0.216   0.064   -0.29825   -0.153162  -1.081   4.829    5.201   0.043376    -0.003899  
  9.038   0.065    0.24    0.083   -0.35837   0.12023    3.586    7.761    5.77    -0.995432   -0.636512  
  9.038   0.027    0.259   0.101   -0.083474  0.17819    3.479    6.484    4.006   -0.627085   -0.319545  
  9.038   0.08     0.266   0.13    -0.464069  -0.359698  4.242    6.238    3.032   -1.043249   -0.604112  
  9.038   0.107    0.272   0.102   -0.617632  -0.388026  2.382    2.848    1.129   -1.254539   -1.282269  
  9.038   0.06     0.227   0.07    -0.297284  -0.120442  7.452    9.99     3.072   -1.354249   -1.227787  
  9.038   0.092    0.232   0.075   -0.388086  -0.03241   6.647    10.747   5.36    -1.314957   -0.878612  
  9.038   -0.073   0.333   0.133   0.471799   0.587433   -0.561   5.336    3.781   0.147902    0.134927   
  9.038   0.103    0.28    0.103   -0.613417  -0.25823   2.537    6.582    4.865   -0.624027   -0.554414  
  9.038   0.157    0.295   0.105   -0.790454  -0.58735   0.899    6.874    4.855   -0.157304   -0.376409  
  9.038   0.05     0.229   0.079   -0.128899  0.404549   8.064    12.512   5.648   -1.328855   -0.992866  
  9.043   0.087    0.242   0.08    -0.383313  0.079179   -2.603   6.103    3.445   0.692819    0.472487   
  9.043   0.017    0.274   0.136   0.057469   0.58646    2.282    6.56     3.909   -0.796088   -0.383359  
  9.043   0.05     0.248   0.114   -0.187168  -0.082506  -0.647   3.245    1.784   0.926987    1.101275   
  9.043   0.064    0.2     0.049   -0.280501  0.354663   -4.189   9.438    6.337   0.814555    0.719345   
  9.043   0.13     0.261   0.08    -0.663294  -0.487011  2.629    4.496    2.488   -1.019056   -0.726658  
  9.043   0.105    0.326   0.137   -0.418345  -0.14498   -0.324   3.786    2.671   0.089551    0.33261    
  9.043   -0.116   0.323   0.129   0.852573   1.196735   0.919    6.822    5.511   -0.344248   -0.031268  
  9.043   0.092    0.268   0.113   -0.439583  -0.149601  2.605    6.305    4.111   -0.727672   -0.323605  
  9.043   0.033    0.203   0.041   -0.034375  0.28906    2.52     10.084   6.983   -0.225913   -0.143504  
  9.043   0.068    0.239   0.059   -0.307245  -0.397974  2.104    5.753    4.535   -0.394607   -0.159161  
  9.043   0.055    0.266   0.098   -0.072857  0.174986   -3.97    7.95     4.676   1.016391    0.794411   
  9.043   0.026    0.251   0.109   -0.142001  0.137189   5.922    10.059   5.878   -1.032082   -0.636175  
  9.043   -0.009   0.25    0.114   0.255898   1.009254   -2.885   6.615    5.147   0.519424    0.188866   
  9.043   0.037    0.254   0.108   -0.19835   0.029994   0.355    7.109    4.785   0.043558    0.026674   
  9.043   0.035    0.256   0.126   -0.162893  -0.069545  3.236    5.808    2.456   -0.704279   -0.538018  
  9.043   0.055    0.242   0.086   -0.156179  -0.172472  1.267    1.835    1.558   -0.584422   0.543219   
  9.043   0.074    0.225   0.072   -0.376976  -0.194899  0.615    7.431    6.004   -0.095974   0.286422   
  9.043   0.08     0.222   0.062   -0.42507   0.055826   1.491    6.764    5.421   -0.345742   -0.420241  
  9.043   0.105    0.236   0.067   -0.749452  -0.844088  1.215    8.73     7.054   -0.288006   -0.027533  
  9.043   0.047    0.235   0.065   -0.124626  0.184781   4.017    6.076    1.658   -1.041502   -0.352574  
  9.043   0.045    0.281   0.136   -0.193126  0.047185   -2.329   5.832    3.068   0.900351    0.768347   
  9.043   0.063    0.245   0.102   -0.331356  -0.249644  -2.982   5.612    3.018   1.141865    0.686897   
  9.043   -0.004   0.25    0.098   0.102048   0.358925   2.989    8.414    5.199   -0.870216   -0.559878  
  9.043   0.039    0.225   0.064   -0.045398  0.488361   3.235    8.907    6.758   -0.482745   -0.478715  
  9.043   0.001    0.195   0.09    0.171152   0.813548   5.998    9.71     4.195   -1.002636   -0.48186   
  9.043   0.145    0.334   0.149   -0.792194  -0.835867  7.411    12.395   5.979   -1.231415   -0.935265  
  9.043   0.106    0.273   0.107   -0.418869  -0.286808  7.23     11.399   5.463   -1.324284   -0.790161  
  9.043   -0.002   0.224   0.088   0.074136   0.550429   -0.803   8.165    6.507   0.123117    -0.106745  
  9.043   -0.001   0.261   0.073   0.168489   0.378835   1.09     2.987    2.413   -0.569409   0.200325   
  9.043   -0.056   0.299   0.128   0.540285   1.01025    2.462    6.056    4.056   -0.39662    0.132048   
  9.043   0.055    0.207   0.072   -0.395166  -0.116291  6.819    10.961   4.192   -1.23911    -1.132569  
  9.043   0.047    0.231   0.088   -0.085445  0.273803   12.345   19.513   6.944   -1.610869   -1.383908  
  9.043   0.029    0.248   0.07    -0.106616  0.283871   -0.478   3.748    2.984   0.145183    0.005686   
  9.043   0.047    0.198   0.051   -0.044632  0.84566    5.945    10.76    6.342   -1.0051     -0.641089  
  9.043   0.151    0.268   0.08    -0.811717  -0.766036  5.243    8.607    4.304   -1.17065    -1.094945  
  9.043   0.051    0.198   0.062   -0.256181  -0.076065  3.244    5.478    3.577   -0.979775   -0.6637    
  9.043   0.03     0.2     0.06    0.015005   0.625701   -1.923   5.663    4.148   0.381672    0.122832   
  9.043   0.083    0.307   0.139   -0.475897  -0.400013  4.831    8.32     3.614   -1.241046   -0.297263  
  9.043   -0.014   0.262   0.14    0.282625   0.673456   1.501    5.914    5.383   -0.445983   -0.28581   
  9.043   0.165    0.312   0.112   -0.819272  -0.838927  -0.994   6.497    4.567   0.514966    0.518542   
  9.043   -0.005   0.23    0.095   0.237474   0.696089   2.459    5.443    5.286   -0.700373   -0.409228  
  9.043   0.049    0.238   0.072   -0.105678  0.098334   0.802    4.723    2.683   -0.314843   0.006651   
  9.043   0.052    0.206   0.084   -0.31945   0.016988   2.133    7.975    6.186   -0.354081   -0.160432  
  9.043   0.094    0.246   0.097   -0.547478  -0.412947  -0.516   4.967    4.221   -0.095709   0.069483   
  9.043   0.053    0.246   0.098   -0.226164  0.206639   5.213    10.63    6.323   -1.396378   -1.018958  
  9.043   0.167    0.336   0.132   -0.762234  -0.651089  4.314    8.324    5.254   -0.997272   -0.689113  
  9.043   0.005    0.234   0.074   0.201142   0.858992   1.264    2.435    1.675   -0.50061    0.160571   
  9.043   0.063    0.264   0.063   -0.113067  0.083753   5.71     9.44     4.317   -1.309136   -1.051728  
  9.043   0.127    0.301   0.131   -0.618786  -0.418181  7.601    10.517   3.022   -1.40913    -1.265239  
  9.043   0.013    0.243   0.096   0.2026     0.928883   2.716    7.976    6.106   -0.511457   -0.327806  
  9.043   0.036    0.272   0.109   -0.063383  0.148188   3.055    4.658    1.269   -0.990675   -0.134649  
  9.043   0.038    0.167   0.056   -0.104734  0.611691   5.667    9.255    4.754   -1.076261   -0.575306  
  9.043   0.105    0.263   0.098   -0.602589  -0.132684  6.643    10.825   3.683   -1.343566   -0.735444  
  9.043   0.067    0.225   0.062   -0.227945  0.05151    5.335    9.062    4.132   -0.92563    -0.517826  
  9.043   0.058    0.226   0.063   -0.216459  -0.025134  1.569    5.806    3.598   -0.595712   -0.411755  
  9.043   0.014    0.256   0.105   0.190615   0.728891   -0.202   6.462    4.824   0.147611    0.278288   
  9.043   0.112    0.275   0.12    -0.607744  -0.380119  5.26     8.189    2.813   -1.805313   -2.254305  
  9.043   0.085    0.264   0.09    -0.324358  -0.211193  2.271    6.213    4.046   -0.78217    -0.335569  
  9.043   -0.018   0.257   0.101   0.34333    0.878041   2.401    3.076    1.791   -1.312308   0.039321   
  9.043   0.049    0.205   0.062   -0.05192   0.415886   -1.303   3.799    2.538   0.740792    1.030202   
  9.043   0.085    0.236   0.081   -0.456501  0.163306   2.418    4.527    3.316   -1.015894   -0.514655  
  9.043   0.098    0.235   0.069   -0.615519  -0.272256  5.212    8.205    1.802   -1.276884   -0.885581  
  9.043   0.002    0.269   0.109   0.131772   0.505274   5.189    7.898    4.363   -1.504999   -1.45544   
  9.043   0.051    0.264   0.13    -0.220752  -0.064825  -2.819   8.849    6.644   0.374096    0.236899   
  9.043   0.058    0.259   0.098   -0.249863  0.206183   6.297    9.695    5.228   -1.289575   -1.014067  
  9.043   0.036    0.258   0.106   -0.094121  0.249405   3.65     6.088    3.882   -1.08322    -0.471695  
  9.043   0.006    0.24    0.097   0.128135   0.529109   1.468    3.218    2.702   -0.498593   0.239172   
  9.043   0.055    0.246   0.09    -0.290776  0.013672   -5.674   11.627   5.949   1.150012    1.0265     
  9.043   0.052    0.214   0.075   -0.170666  0.401321   -3.062   5.573    3.113   0.989438    0.355746   
  9.043   0.119    0.307   0.114   -0.552294  -0.562017  4.765    5.202    1.849   -1.161618   -1.328779  
  9.043   -0.056   0.291   0.144   0.559312   1.126662   5.821    8.497    3.476   -1.311548   -1.191171  
  9.043   0.023    0.212   0.062   0.213798   1.089622   3.947    6.464    4.075   -0.869521   -0.348162  
  9.043   0.018    0.214   0.072   0.071845   0.839759   0.353    4.424    4.742   -0.181129   -0.192105  
  9.043   0.115    0.292   0.097   -0.476979  -0.200244  8.256    12.077   4.694   -1.111807   -0.735591  
  9.043   0.098    0.232   0.073   -0.701533  -0.832324  2.707    3.583    1.649   -1.269024   -1.668388  
  9.043   0.076    0.225   0.093   -0.526589  -0.181713  8.774    14.916   6.509   -1.255307   -0.843749  
  9.043   0.162    0.355   0.142   -0.775375  -0.777834  4.365    9.143    6.29    -1.128332   -0.872505  
  9.043   0.019    0.18    0.044   0.188877   0.980852   1.112    4.61     3.423   0.024209    0.605004   
  9.043   0.03     0.173   0.045   -0.078474  0.974971   -2.172   6.336    2.65    0.646445    0.64262    
  9.043   0.102    0.26    0.101   -0.619278  -0.629174  2.986    5.656    3.488   -0.75115    -0.379677  
  9.043   -0.029   0.237   0.089   0.330112   0.560555   1.569    4.554    1.693   -0.353497   0.116686   
  9.043   0.15     0.321   0.115   -0.736028  -0.61564   2.194    4.184    2.866   -0.418086   -0.249944  
  9.043   0.198    0.376   0.148   -0.83945   -0.721348  1.963    7.076    6.001   -0.378687   0.028106   
  9.043   0.001    0.259   0.105   0.155255   0.531107   8.59     13.751   4.675   -1.364811   -0.859433  
  9.043   0.034    0.227   0.083   -0.034604  0.513787   5.544    8.631    4.349   -0.964359   -0.306185  
  9.043   0.11     0.298   0.115   -0.608281  -0.612425  7.835    13.374   9.11    -1.329529   -1.037684  
  9.043   0.053    0.209   0.083   -0.220326  0.153265   -0.312   3.285    3.055   -0.382133   -0.211773  
  9.043   0.003    0.216   0.094   0.13797    0.632201   1.244    5.363    5.888   -0.776292   -0.511051  
  9.043   -0.039   0.26    0.084   0.334018   0.636363   -1.947   5.153    4.59    0.494969    0.257758   
  9.043   0.135    0.271   0.067   -0.66137   -0.271235  3.067    7.029    4.864   -0.742428   -0.204635  
  9.043   0.064    0.23    0.082   -0.40136   -0.287278  -2.762   8.351    4.839   0.611158    0.267435   
  9.043   0.129    0.257   0.049   -0.60777   -0.169318  -2.941   6.707    4.656   0.46302     0.262742   
  9.043   -0.002   0.24    0.098   0.066763   0.221889   0.594    3.959    3.188   -0.587868   -0.39519   
  9.043   0.002    0.26    0.101   0.249088   0.945274   -2.49    6.912    4.843   0.753187    0.368942   
  9.043   0.055    0.207   0.055   -0.303098  0.622007   -1.038   6.728    3.292   0.373259    0.254163   
  9.043   0.112    0.286   0.124   -0.603934  -0.382477  0.42     3.206    2.121   0.038286    0.105112   
  9.043   0.09     0.262   0.087   -0.269544  0.332446   4.125    7.19     4.342   -1.15246    -0.704684  
  9.043   0.111    0.26    0.066   -0.435511  0.209192   2.733    5.009    3.005   -0.980562   -0.779554  
  9.043   0.113    0.279   0.115   -0.600175  -0.502615  4.631    8.241    3.474   -1.081441   -0.602027  
  9.043   0.026    0.282   0.119   -0.020749  0.251854   2.896    6.851    4.239   -0.560368   -0.06027   
  9.047   0.076    0.271   0.086   -0.266463  0.114971   3.147    9.49     8.041   -0.883416   -0.626141  
  9.047   0.028    0.239   0.069   -0.04523   0.250059   4.507    8.414    4.707   -0.889604   -0.41412   
  9.047   0.006    0.275   0.118   0.06846    0.242826   -0.165   3.888    4.548   -0.43748    0.05416    
  9.047   0.037    0.223   0.08    -0.138078  0.427042   2.458    5.91     3.607   -0.589528   -0.025512  
  9.047   -0.01    0.234   0.082   0.29902    0.682571   2.815    6.882    5.57    -0.805835   -0.568264  
  9.047   0.08     0.267   0.101   -0.508163  -0.292996  1.106    5.811    2.945   -0.300648   -0.190002  
  9.047   0.132    0.266   0.08    -0.555275  -0.856532  0.308    5.969    5.709   -0.277495   -0.086032  
  9.047   0.076    0.263   0.088   -0.343843  0.046272   2.014    4.067    3.451   -0.436533   0.315076   
  9.047   0.09     0.222   0.065   -0.495812  -0.346748  2.41     3.388    2.883   -1.331123   -0.768233  
  9.047   -0.016   0.205   0.068   0.348718   1.026648   9.099    13.116   3.551   -1.386949   -1.20877   
  9.047   0.102    0.25    0.069   -0.513726  -0.040968  4.429    7.952    5.17    -1.249034   -0.949738  
  9.047   0.038    0.229   0.089   -0.038199  0.174314   8.227    13.095   5.492   -1.224998   -0.977413  
  9.047   0.091    0.267   0.107   -0.460756  -0.11814   3.129    3.479    1.185   -0.953192   -0.603879  
  9.047   -0.024   0.301   0.122   0.223909   0.340957   3.995    5.609    1.806   -1.060607   -0.554691  
  9.047   0.1      0.269   0.095   -0.4934    -0.500665  3.593    8.817    6.473   -0.791866   -0.638194  
  9.047   0.171    0.316   0.099   -0.893097  -0.975555  4.729    8.51     4.717   -1.264984   -0.86241   
  9.047   0.029    0.222   0.091   -0.060048  0.439554   6.665    11.383   4.644   -1.329006   -0.909189  
  9.047   0.059    0.267   0.119   -0.319619  -0.314858  6.394    11.567   6.186   -1.115955   -0.749214  
  9.047   -0.008   0.237   0.101   0.430724   1.134832   0.996    3.763    4.067   -0.553273   -0.658549  
  9.047   0.017    0.222   0.071   0.015349   0.792687   2.027    4.242    2.178   -0.997468   -0.62048   
  9.047   -0.035   0.264   0.115   0.418602   0.734023   5.03     10.958   6.313   -1.106598   -0.626291  
  9.047   0.166    0.281   0.103   -0.978233  -1.152414  4.861    8.613    3.295   -1.596966   -1.212773  
  9.047   0.006    0.24    0.09    0.039557   0.478196   2.288    6.417    4.598   -0.87415    -0.613112  
  9.047   0.048    0.261   0.111   -0.177957  0.073552   -0.26    3.667    3.134   -0.014444   0.103974   
  9.047   0.069    0.257   0.1     -0.375755  -0.041906  -2.18    7.739    7.644   0.233499    0.052174   
  9.047   0.138    0.274   0.063   -0.678479  -0.638742  3.995    9.219    6.055   -1.094555   -0.609038  
  9.047   -0.08    0.33    0.154   0.667552   1.135036   3.678    7.562    4.571   -0.842877   -0.402669  
  9.047   0.117    0.253   0.055   -0.636755  -0.563255  2.571    5.305    3.018   -0.895617   -0.199803  
  9.047   -0.02    0.263   0.093   0.275026   0.703556   1.022    1.643    0.517   -1.267994   -1.986071  
  9.047   0.047    0.268   0.108   -0.129006  0.260495   0.843    5.094    3.111   0.053292    0.09804    
  9.047   0.03     0.248   0.098   -0.048389  0.205595   4.255    6.729    3.134   -1.455604   -1.101717  
  9.047   0.039    0.207   0.088   -0.279644  -0.215847  0.448    4.271    2.635   0.426792    1.000045   
  9.047   0.052    0.246   0.112   -0.207832  -0.099254  6.925    11.576   4.784   -1.341201   -1.034308  
  9.047   0.102    0.249   0.074   -0.480565  -0.339679  2.114    3.712    1.655   -0.77082    -0.591577  
  9.047   0.108    0.315   0.127   -0.43468   -0.286099  6.67     12.072   7.333   -1.094828   -1.020409  
  9.047   0.064    0.228   0.08    -0.319309  -0.138191  -2.661   5.511    2.974   1.164475    0.877171   
  9.047   0.047    0.197   0.069   -0.079219  0.571354   5.223    8.904    4.32    -0.930114   -0.199567  
  9.047   0.133    0.28    0.101   -0.72905   -0.565236  -1.466   3.869    2.529   0.868166    1.090638   
  9.047   0.05     0.213   0.049   -0.190562  0.437136   0.735    5.406    4.26    -0.341473   -0.135712  
  9.047   0.099    0.259   0.072   -0.393973  0.168073   6.365    9.916    5.527   -1.077897   -0.490936  
  9.047   0.108    0.247   0.045   -0.567057  -0.277732  1.359    6.281    5.102   -0.614749   -0.209786  
  9.047   0.047    0.16    0.033   -0.147584  1.162813   -2.596   7.561    6.171   0.37516     0.058581   
  9.047   0.028    0.234   0.1     -0.021072  0.423515   -1.02    2.986    2.832   0.442549    -0.038635  
  9.047   0.152    0.302   0.122   -0.722431  -0.534778  4.807    10.101   5.486   -0.891583   -0.655128  
  9.047   0.043    0.257   0.087   -0.145506  0.046092   -0.624   4.112    4.096   0.222648    0.254334   
  9.047   -0.033   0.248   0.111   0.344748   0.774849   6.404    10.731   6.257   -1.327457   -1.093942  
  9.047   0.092    0.266   0.098   -0.334925  0.245614   -4.042   7.489    5.324   0.999649    0.844632   
  9.047   0.039    0.271   0.096   -0.137294  0.406326   -0.002   2.553    3.109   0.664733    0.534111   
  9.047   0.076    0.261   0.089   -0.323238  -0.28821   2.596    6.607    3.861   -1.574268   -1.119026  
  9.047   0.013    0.243   0.104   0.024118   0.098151   5.086    8.136    5.103   -1.319388   -1.056261  
  9.047   0.124    0.298   0.117   -0.544125  -0.473202  6.326    8.035    3.117   -1.271906   -1.061459  
  9.047   0.055    0.228   0.062   -0.137799  0.224206   0.049    5.422    4.25    -0.192736   -0.166472  
  9.047   -0.01    0.235   0.099   0.306646   0.926658   2.878    4.026    1.651   -0.876777   -0.989514  
  9.047   0.011    0.232   0.075   0.128149   0.675825   4.456    8.096    4.638   -1.063335   -0.79936   
  9.047   0.045    0.238   0.099   -0.193573  -0.007806  9.863    15.295   7.585   -1.299821   -1.13562   
  9.047   -0.073   0.287   0.146   0.535368   0.760466   0.972    6.142    4.908   -0.479637   -0.375712  
  9.047   0.087    0.269   0.11    -0.408148  -0.446255  0.872    5.507    6.14    -0.301101   -0.24222   
  9.047   0.094    0.243   0.096   -0.580657  -0.483279  2.215    5.151    3.427   -0.288477   0.40661    
  9.047   -0.01    0.276   0.118   0.168408   0.228124   -1.348   5.956    5.412   0.437522    0.149612   
  9.047   -0.015   0.226   0.074   0.273026   0.605568   0.507    5.079    4.497   -0.365087   -0.239206  
  9.047   0.027    0.211   0.079   -0.085019  -0.456358  1.082    5.777    5.104   -0.348215   -0.240438  
  9.047   -0.0     0.233   0.104   0.130181   0.593276   4.858    9.229    5.609   -0.972209   -0.777913  
  9.047   0.082    0.225   0.085   -0.414228  0.111954   1.464    4.585    2.65    -0.485905   -0.331696  
  9.047   0.015    0.235   0.067   0.030464   0.247583   4.331    6.439    1.652   -1.043707   -0.643146  
  9.047   -0.018   0.244   0.114   0.323352   0.507408   -0.944   4.282    3.801   0.116789    0.047749   
  9.047   0.031    0.282   0.105   -0.069177  0.023069   7.495    12.703   6.593   -1.212834   -0.742653  
  9.047   0.078    0.243   0.084   -0.301853  0.023962   -1.23    3.272    3.757   0.026766    -0.261117  
  9.047   0.077    0.254   0.081   -0.299321  -0.088374  1.064    4.343    4.584   -0.235764   0.138232   
  9.047   0.053    0.233   0.088   -0.300956  -0.32302   0.969    4.542    3.812   -0.180006   0.017819   
  9.047   0.014    0.269   0.11    0.050716   0.299299   3.007    8.255    5.028   -0.858348   -0.441311  
  9.047   0.033    0.234   0.083   -0.060717  0.449264   0.374    7.992    5.445   -0.072562   -0.015315  
  9.047   0.009    0.216   0.073   0.055693   0.36062    3.936    8.664    5.591   -0.907217   -0.478395  
  9.047   0.056    0.248   0.092   -0.266918  0.129964   6.308    11.436   6.231   -1.289678   -0.873247  
  9.047   0.07     0.178   0.035   -0.412047  0.420072   4.962    8.367    4.327   -0.974109   -0.369916  
  9.047   0.006    0.233   0.097   0.235298   0.685705   -3.37    7.491    3.563   0.953904    0.954035   
  9.047   0.085    0.271   0.09    -0.228122  -0.139043  5.217    9.068    2.225   -1.558082   -0.959366  
  9.047   -0.003   0.185   0.072   0.15521    0.374448   0.637    3.729    2.957   -0.282894   -0.423013  
  9.047   0.09     0.226   0.081   -0.482495  -0.376379  6.728    11.217   6.316   -1.251908   -0.853938  
  9.047   0.011    0.187   0.072   -0.104018  0.114301   3.344    4.091    1.35    -0.768925   0.559583   
  9.047   0.13     0.312   0.147   -0.607649  -0.380211  4.589    8.911    4.233   -1.217299   -0.816434  
  9.047   0.087    0.284   0.12    -0.430889  -0.0626    -4.759   10.548   6.881   0.909433    0.795584   
  9.047   0.051    0.254   0.106   -0.156396  0.296773   -0.739   5.953    2.752   0.369362    0.31262    
  9.047   -0.003   0.23    0.085   0.326045   1.032347   0.323    4.112    5.156   -0.554188   -0.371572  
  9.047   0.056    0.237   0.081   -0.178918  -0.147692  1.42     5.868    4.26    -0.583007   -0.344756  
  9.047   0.063    0.213   0.069   -0.409664  0.009878   2.742    9.053    6.91    -0.665289   -0.304342  
  9.047   0.098    0.286   0.115   -0.390651  -0.165495  2.608    5.435    4.354   -0.715859   -0.274547  
  9.047   0.096    0.275   0.129   -0.481075  -0.520887  3.422    5.472    3.38    -1.192759   -0.789521  
  9.047   0.121    0.31    0.138   -0.65796   -0.437876  4.977    8.819    4.847   -1.410706   -1.152993  
  9.047   0.055    0.256   0.104   -0.241414  -0.081786  1.529    4.773    4.708   -0.900443   -0.567718  
  9.047   0.088    0.267   0.093   -0.445355  -0.112195  6.166    11.037   4.157   -1.165758   -0.865568  
  9.047   0.069    0.191   0.038   -0.357841  0.275649   4.314    9.363    5.86    -0.488607   -0.173379  
  9.047   -0.015   0.259   0.097   0.270718   0.372818   -0.89    4.067    4.434   -0.011077   -0.207844  
  9.047   0.052    0.218   0.056   -0.18238   0.480776   1.865    7.184    4.658   -0.306985   0.094685   
  9.047   0.054    0.256   0.073   -0.140386  0.078506   3.803    6.97     4.922   -0.676192   -0.245164  
  9.047   0.033    0.201   0.053   -0.090075  -0.055954  1.303    7.477    6.625   -0.460804   -0.236267  
  9.047   0.048    0.258   0.111   -0.228894  -0.202631  3.794    5.761    3.247   -0.915788   -0.176985  
  9.047   0.1      0.258   0.088   -0.436377  -0.381898  5.469    9.17     3.695   -0.99573    -0.42208   
  9.047   0.159    0.295   0.091   -0.710784  -0.64189   2.319    5.377    2.542   -0.5361     -0.356895  
  9.047   0.099    0.291   0.127   -0.46125   -0.278804  2.816    6.368    4.216   -0.955875   -0.366985  
  9.047   0.072    0.254   0.116   -0.414824  -0.137033  -1.978   3.105    2.713   0.588417    0.124148   
  9.051   0.012    0.228   0.089   0.008404   0.37587    3.736    6.439    3.502   -1.233037   -0.596679  
  9.051   0.098    0.279   0.128   -0.524755  -0.388974  3.308    5.802    3.161   -0.806589   -0.719344  
  9.051   0.099    0.248   0.073   -0.574744  -0.349214  -1.321   5.517    3.684   0.57881     0.709568   
  9.051   0.17     0.318   0.118   -0.863097  -0.812163  2.237    4.692    2.556   -0.490459   0.01717    
  9.051   0.073    0.241   0.087   -0.431629  -0.169311  3.535    4.927    2.202   -1.038389   -0.050393  
  9.051   0.048    0.255   0.107   -0.107992  0.181701   -3.87    9.217    6.128   0.813691    0.753766   
  9.051   0.058    0.244   0.101   -0.205564  0.124141   5.386    10.753   7.734   -1.080495   -0.727702  
  9.051   0.069    0.193   0.048   -0.364212  -0.24246   -3.625   6.069    2.817   1.350619    1.042493   
  9.051   0.061    0.24    0.076   -0.189228  0.082442   -0.155   4.747    2.419   0.28        -0.259479  
  9.051   0.115    0.286   0.125   -0.527898  -0.299604  -2.059   7.693    5.655   0.546006    0.435203   
  9.051   0.024    0.246   0.098   0.019137   0.399986   0.599    4.562    3.735   -0.374191   -0.670237  
  9.051   0.034    0.199   0.056   0.109276   0.896093   0.618    3.645    2.941   -0.165717   0.498601   
  9.051   0.035    0.241   0.094   -0.19565   -0.283349  0.208    3.624    2.134   0.05542     -0.199247  
  9.051   0.047    0.266   0.112   -0.248512  -0.256586  1.666    7.128    5.938   -0.618298   -0.250348  
  9.051   -0.02    0.206   0.065   0.249924   0.61702    1.598    1.742    1.309   -0.121933   1.39506    
  9.051   -0.054   0.246   0.086   0.582228   1.064646   1.429    9.021    7.706   -0.486165   -0.320116  
  9.051   0.045    0.24    0.086   -0.23234   0.01049    -2.367   7.574    4.371   0.751734    0.450969   
  9.051   0.105    0.297   0.144   -0.602171  -0.649678  5.758    9.269    3.531   -1.399725   -1.23878   
  9.051   0.087    0.261   0.081   -0.393699  0.090228   4.816    8.392    5.9     -1.153154   -0.863803  
  9.051   0.098    0.248   0.071   -0.481382  0.16394    0.623    7.407    4.969   -0.124202   -0.226504  
  9.051   0.01     0.228   0.115   0.134336   0.58342    3.992    5.804    3.602   -1.370188   -1.504171  
  9.051   0.068    0.209   0.053   -0.230529  0.418964   2.301    5.15     3.093   -0.838982   -0.452006  
  9.051   0.036    0.217   0.066   -0.089349  0.32819    1.198    3.683    2.214   -0.561811   -0.940014  
  9.051   0.011    0.227   0.083   0.065532   0.641856   6.085    9.734    3.753   -1.333712   -1.045453  
  9.051   -0.038   0.273   0.114   0.416436   0.868906   2.895    4.638    1.732   -1.232644   -0.132876  
  9.051   0.085    0.283   0.095   -0.284765  -0.063651  3.675    7.07     3.85    -0.647979   0.071555   
  9.051   0.069    0.252   0.095   -0.417647  -0.147168  6.19     10.795   4.248   -1.409083   -0.983267  
  9.051   0.065    0.213   0.069   -0.310256  0.412287   0.361    3.36     1.508   0.308228    0.059151   
  9.051   0.145    0.291   0.117   -0.690753  -0.797616  5.345    10.553   5.881   -0.930492   -0.48094   
  9.051   0.047    0.242   0.09    -0.200169  -0.070713  4.282    7.307    4.673   -1.393467   -1.274312  
  9.051   0.068    0.276   0.108   -0.344891  -0.037042  6.983    11.977   6.582   -1.152405   -0.758274  
  9.051   -0.014   0.301   0.141   0.211889   0.658321   5.926    10.165   6.114   -1.341135   -0.902352  
  9.051   0.028    0.236   0.09    -0.02185   0.351763   4.444    7.344    3.338   -0.950229   -0.297764  
  9.051   0.088    0.216   0.046   -0.392479  -0.198003  1.253    6.763    6.34    -0.260125   -0.135947  
  9.051   0.087    0.216   0.075   -0.401344  -0.084739  3.934    6.541    2.199   -1.010093   -0.665975  
  9.051   0.02     0.211   0.081   0.107267   0.586357   1.976    6.2      4.461   -0.473716   -0.09795   
  9.051   0.039    0.277   0.109   -0.081613  0.267038   2.678    6.453    4.348   -1.120155   -1.027722  
  9.051   0.095    0.189   0.019   -0.586965  2.92E-4    5.856    9.862    5.074   -1.058586   -0.496785  
  9.051   0.058    0.211   0.077   -0.30255   -0.220815  1.829    6.259    4.613   -0.795023   -0.373083  
  9.051   0.108    0.28    0.104   -0.726688  -0.566479  -0.209   4.107    3.057   0.392467    0.978295   
  9.051   0.059    0.193   0.052   -0.209941  0.042819   5.718    11.706   7.126   -1.006288   -0.761966  
  9.051   0.104    0.274   0.121   -0.606102  -0.531296  4.778    8.336    4.645   -1.307566   -0.982424  
  9.051   0.015    0.233   0.081   0.143815   0.759375   0.047    0.429    1.152   -0.251061   -0.227583  
  9.051   0.043    0.322   0.129   -0.048024  0.341315   1.531    9.29     7.024   -0.296528   -0.127298  
  9.051   -0.005   0.221   0.088   0.158133   0.745041   9.715    15.0     7.449   -1.210915   -0.928264  
  9.051   0.03     0.243   0.079   -0.099701  -0.131184  1.857    1.812    0.75    -0.77497    -0.545098  
  9.051   0.033    0.18    0.075   -0.023545  0.812421   5.835    10.957   6.111   -1.472874   -1.146965  
  9.051   0.07     0.205   0.059   -0.435347  -0.250704  5.566    7.139    1.716   -1.210063   -1.043872  
  9.051   0.079    0.237   0.075   -0.34562   -0.1673    1.598    3.142    1.961   -1.242104   0.203892   
  9.051   0.051    0.227   0.07    -0.239264  0.247702   3.786    8.205    5.991   -0.837431   -0.415649  
  9.051   -0.002   0.262   0.098   0.139001   0.657236   -0.274   6.949    5.247   -0.066229   0.058242   
  9.051   0.04     0.253   0.09    -0.135348  -0.088203  1.585    6.094    4.702   -0.35456    -0.29094   
  9.051   0.053    0.211   0.066   -0.23848   0.164746   0.492    3.588    3.236   -0.627398   -0.388495  
  9.051   0.058    0.27    0.121   -0.200687  0.234515   1.167    6.367    4.419   -0.449978   -0.415806  
  9.051   0.002    0.253   0.107   0.260682   0.943732   3.693    8.399    4.561   -0.863974   -0.31266   
  9.051   0.105    0.261   0.059   -0.55143   -0.439941  1.489    4.397    2.726   -0.315327   0.416741   
  9.051   0.067    0.26    0.102   -0.290484  0.075828   5.449    8.575    3.97    -1.406749   -1.293629  
  9.051   -0.028   0.283   0.129   0.225444   0.572504   -1.76    5.538    3.047   0.760038    0.799735   
  9.051   0.082    0.239   0.086   -0.420725  -0.022827  1.51     3.542    2.887   -0.322773   0.639059   
  9.051   -0.062   0.265   0.115   0.541309   1.080568   -0.839   5.798    3.386   0.457274    0.54989    
  9.051   0.022    0.239   0.116   -0.176984  0.031313   -2.682   8.613    4.652   0.717977    0.608622   
  9.051   0.052    0.221   0.055   -0.153362  0.109134   4.651    9.329    6.922   -1.355368   -1.049795  
  9.051   0.024    0.204   0.073   0.088763   0.620408   -0.265   5.441    2.768   0.163927    0.352578   
  9.051   0.04     0.236   0.086   -0.079169  0.328929   2.37     9.254    6.06    -0.516151   -0.274199  
  9.051   0.161    0.293   0.078   -0.745912  -0.714988  0.508    3.135    3.565   -0.486007   -0.684557  
  9.051   -0.004   0.2     0.086   0.294891   1.108513   1.82     7.05     5.602   -0.355654   -0.003402  
  9.051   0.082    0.246   0.114   -0.494038  -0.364487  -1.24    5.079    5.524   0.153852    0.147516   
  9.051   -0.062   0.281   0.134   0.383576   0.362473   4.042    9.894    7.5     -0.76074    -0.483309  
  9.051   0.131    0.284   0.085   -0.651513  -0.318767  8.05     10.619   5.023   -1.202456   -0.982707  
  9.051   0.073    0.269   0.094   -0.400491  -0.242849  0.61     5.076    3.525   -0.223998   -0.432574  
  9.051   0.026    0.262   0.118   -0.032418  0.068188   0.316    5.808    4.482   0.057392    0.324669   
  9.051   0.114    0.347   0.149   -0.463559  -0.123025  1.074    7.418    6.0     -0.335287   -0.205689  
  9.051   0.024    0.273   0.103   0.064717   0.357862   0.943    3.809    3.87    -0.175492   0.242753   
  9.051   0.078    0.224   0.048   -0.328635  0.247354   1.46     3.54     2.547   -0.854625   -0.553341  
  9.051   0.07     0.234   0.078   -0.311419  0.074437   0.64     3.428    3.946   -0.286789   0.328688   
  9.051   0.17     0.314   0.1     -0.884539  -0.720908  -0.522   4.822    2.363   0.693136    0.543103   
  9.051   0.077    0.266   0.095   -0.373614  -0.107797  -2.414   8.357    4.949   0.746719    0.547823   
  9.051   0.033    0.272   0.096   -0.014649  0.415197   2.453    9.168    7.092   -0.606751   -0.419666  
  9.051   0.148    0.271   0.09    -0.805145  -1.014272  7.154    12.073   5.403   -1.275955   -0.934258  
  9.051   0.099    0.278   0.112   -0.498767  -0.475173  -4.335   8.216    4.225   0.788729    0.426208   
  9.051   0.086    0.269   0.09    -0.284413  0.200665   8.537    14.855   7.888   -1.459668   -1.06508   
  9.051   0.009    0.263   0.101   0.1102     0.26515    3.739    9.417    6.063   -0.792319   -0.675736  
  9.051   0.089    0.222   0.072   -0.5521    -0.379098  -6.709   12.023   5.821   0.996144    0.746332   
  9.051   0.042    0.219   0.086   -0.066095  0.109072   5.583    10.295   6.214   -1.173763   -0.810598  
  9.051   0.086    0.279   0.131   -0.5057    -0.371271  0.166    2.692    2.443   -0.233104   -0.290634  
  9.051   0.022    0.222   0.104   0.015128   0.523074   8.061    16.123   9.142   -1.241725   -0.979799  
  9.051   -0.025   0.234   0.086   0.34071    0.775675   6.608    14.068   9.364   -1.360967   -1.001168  
  9.051   0.082    0.235   0.09    -0.42476   -0.067057  0.4      5.72     4.384   0.008291    0.42331    
  9.051   0.148    0.283   0.076   -0.755877  -0.653507  2.591    6.967    4.15    -0.887697   -0.15284   
  9.051   0.047    0.214   0.091   -0.289092  -0.067044  1.875    5.454    4.663   -0.833261   -0.494637  
  9.051   0.075    0.214   0.07    -0.294769  0.104629   -2.207   6.09     5.139   0.224549    -0.022101  
  9.051   0.055    0.262   0.087   -0.121534  0.356473   2.146    6.446    3.854   -0.746774   -0.374499  
  9.051   0.039    0.24    0.106   -0.106537  0.063807   5.623    10.749   7.032   -0.835175   -0.573505  
  9.051   0.04     0.257   0.1     -0.220479  -0.020305  -2.845   7.323    5.058   0.758595    0.675241   
  9.051   -0.009   0.214   0.092   0.169466   0.706959   0.816    3.167    2.785   0.400464    0.275516   
  9.051   -0.02    0.214   0.089   0.245048   0.706436   2.64     3.249    0.068   -1.122782   -0.330863  
  9.051   0.085    0.302   0.13    -0.524593  -0.502469  6.532    9.692    5.34    -1.077517   -0.911188  
  9.051   0.099    0.246   0.07    -0.382105  0.197787   6.047    12.153   7.235   -1.040052   -0.637799  
  9.051   0.011    0.284   0.132   -0.009132  0.26215    7.039    11.214   4.897   -1.525419   -1.412191  
  9.051   0.113    0.256   0.092   -0.653454  -0.439768  2.874    5.908    3.403   -1.149658   -0.217862  
  9.055   0.026    0.213   0.068   -0.078963  0.54228    4.109    7.712    4.395   -0.843955   -0.55068   
  9.055   0.039    0.212   0.07    -0.096555  0.447525   4.532    9.652    4.858   -0.761303   -0.384786  
  9.055   0.006    0.204   0.083   0.02795    0.28505    0.284    2.202    1.685   -0.281815   0.353744   
  9.055   0.075    0.236   0.088   -0.403985  -0.149279  1.685    5.124    4.209   -0.896741   -0.335886  
  9.055   0.018    0.22    0.091   0.140761   0.476031   -1.379   5.4      4.063   0.439896    0.194267   
  9.055   0.061    0.267   0.095   -0.064116  0.351019   7.122    11.909   5.333   -1.686238   -1.643304  
  9.055   0.074    0.278   0.083   -0.13877   -0.063913  3.052    6.918    5.422   -0.953772   -0.634664  
  9.055   -0.054   0.293   0.13    0.537125   0.773623   5.764    6.802    3.825   -1.002831   -0.354712  
  9.055   -0.001   0.234   0.088   0.12261    0.343428   0.423    4.249    3.628   -0.189473   0.488666   
  9.055   0.09     0.245   0.069   -0.473598  -0.154906  2.967    5.595    3.357   -1.199292   -0.784203  
  9.055   0.074    0.276   0.1     -0.237672  0.099627   -7.846   12.748   6.165   1.291906    1.160866   
  9.055   -0.009   0.212   0.087   0.160426   0.558267   1.719    3.21     3.602   -0.387471   -0.165889  
  9.055   0.122    0.299   0.111   -0.654364  -0.367018  1.096    2.169    2.347   0.027749    0.681306   
  9.055   0.105    0.202   0.042   -0.354233  0.913192   4.895    8.034    5.127   -1.01761    -0.575707  
  9.055   0.069    0.252   0.095   -0.354157  -0.080841  4.581    9.536    5.499   -1.319358   -0.988326  
  9.055   0.098    0.256   0.094   -0.437462  -0.459007  5.133    9.748    4.686   -0.960618   -0.563084  
  9.055   0.067    0.221   0.052   -0.404413  -0.38066   7.68     12.582   7.684   -1.148228   -0.774237  
  9.055   0.138    0.283   0.082   -0.642012  -0.549934  2.975    5.66     3.341   -0.671574   -0.606128  
  9.055   0.096    0.261   0.097   -0.450535  -0.222982  4.566    7.01     3.889   -0.761926   -0.153629  
  9.055   0.028    0.228   0.102   -0.038595  0.581353   3.632    7.699    4.74    -1.076139   -0.465689  
  9.055   0.092    0.225   0.066   -0.613943  -0.174299  1.468    7.398    6.427   -0.5837     -0.668009  
  9.055   0.075    0.235   0.075   -0.255376  0.152519   -3.435   8.421    5.131   0.867129    0.868253   
  9.055   0.012    0.233   0.085   0.115428   0.441021   -4.561   8.284    6.184   1.104906    1.045984   
  9.055   0.009    0.232   0.088   0.166538   0.859725   4.667    8.334    4.888   -1.189118   -0.968259  
  9.055   0.065    0.278   0.116   -0.357805  -0.203112  6.548    9.853    4.364   -1.362418   -0.993181  
  9.055   0.096    0.235   0.076   -0.495089  -0.448614  8.748    13.501   5.487   -1.310111   -0.921019  
  9.055   0.094    0.22    0.078   -0.621621  -0.584296  5.896    11.806   6.917   -1.186154   -0.848411  
  9.055   0.081    0.227   0.071   -0.436614  -0.451941  3.226    7.403    5.694   -0.819561   -0.494771  
  9.055   0.105    0.238   0.061   -0.58992   -0.584704  2.987    6.989    4.225   -0.992839   -0.318305  
  9.055   0.087    0.245   0.089   -0.423344  -0.237027  4.987    9.119    6.155   -1.226702   -0.863289  
  9.055   0.043    0.219   0.078   -0.15691   0.354992   0.859    4.151    4.9     -0.676104   -0.14888   
  9.055   0.019    0.233   0.092   -0.059775  0.48959    5.143    10.848   6.888   -1.27843    -0.625869  
  9.055   0.033    0.249   0.116   -0.232298  0.055586   7.896    12.332   6.79    -1.187466   -0.923228  
  9.055   0.037    0.222   0.096   -0.214045  -0.003924  6.196    11.676   8.645   -1.100618   -0.80582   
  9.055   0.139    0.289   0.115   -0.792245  -0.617952  -1.839   5.198    4.833   0.533576    0.755809   
  9.055   0.016    0.256   0.102   0.105248   0.469305   2.675    6.403    4.225   -0.785307   -0.338924  
  9.055   -0.038   0.292   0.117   0.324697   0.441331   1.525    3.551    3.736   -0.731009   -0.302223  
  9.055   -0.002   0.261   0.104   0.175421   0.500856   5.533    8.782    4.551   -1.195059   -0.841526  
  9.055   0.016    0.235   0.101   0.011961   0.184968   3.268    10.022   6.816   -0.801071   -0.408891  
  9.055   0.03     0.19    0.051   -0.003466  0.373035   -2.65    6.568    4.782   0.518973    -0.085962  
  9.055   0.015    0.204   0.049   0.055701   0.803932   5.398    8.17     4.574   -1.177926   -0.927771  
  9.055   0.046    0.279   0.092   -0.018624  0.310232   -1.629   4.377    4.704   0.476965    0.576061   
  9.055   0.057    0.209   0.068   -0.26611   -3.71E-4   2.397    5.482    3.594   -0.451282   -0.113395  
  9.055   0.057    0.225   0.057   -0.15176   0.503963   2.921    8.412    7.088   -0.572551   -0.581684  
  9.055   0.005    0.239   0.094   0.154781   0.640552   1.346    3.065    2.953   -0.346593   0.085428   
  9.055   0.068    0.234   0.091   -0.274184  0.241114   3.12     7.764    5.156   -0.76019    -0.309596  
  9.055   0.071    0.226   0.071   -0.205159  0.358877   3.051    6.58     3.283   -0.85065    -0.502464  
  9.055   0.081    0.228   0.076   -0.343378  0.234472   2.505    6.583    4.598   -0.68893    -0.378672  
  9.055   0.115    0.245   0.061   -0.661912  -0.715681  2.384    6.142    4.433   -0.650118   -0.244079  
  9.055   -0.057   0.281   0.104   0.493941   0.731336   6.756    13.7     7.496   -1.199454   -0.678236  
  9.055   0.065    0.278   0.097   -0.251575  -0.011891  5.688    7.092    2.868   -1.585447   -2.070123  
  9.055   0.171    0.351   0.135   -0.896885  -0.738232  4.784    8.485    4.751   -1.267889   -0.600015  
  9.055   0.067    0.251   0.104   -0.394595  -0.040533  1.472    2.668    1.666   -0.868647   -0.276727  
  9.055   0.091    0.316   0.138   -0.446299  -0.371762  -0.089   7.305    4.645   0.285069    0.397444   
  9.055   0.014    0.247   0.083   0.226228   0.615107   3.193    8.398    6.396   -0.911123   -0.455704  
  9.055   0.025    0.243   0.111   -0.149914  0.011091   -1.247   7.065    5.395   0.350833    0.183732   
  9.055   0.123    0.239   0.04    -0.744122  -0.258973  7.034    10.924   5.78    -1.290907   -1.069097  
  9.055   0.047    0.222   0.094   -0.091486  0.492222   7.024    11.22    5.954   -1.437827   -1.228056  
  9.055   0.067    0.258   0.088   -0.275673  -0.502271  4.291    8.98     5.907   -0.717821   -0.229211  
  9.055   0.094    0.246   0.096   -0.444964  -0.199795  3.674    5.841    3.738   -1.173493   -0.72538   
  9.055   0.007    0.251   0.087   0.080055   0.521164   1.181    4.31     1.388   -0.034219   0.513592   
  9.055   0.084    0.247   0.081   -0.313071  0.120004   7.858    13.319   7.051   -1.366298   -1.098992  
  9.055   0.026    0.277   0.117   -0.056555  0.145237   -4.375   9.097    5.067   0.917511    0.780392   
  9.055   0.098    0.27    0.104   -0.463846  -0.221701  0.764    5.66     4.689   -0.06027    -0.119027  
  9.055   0.157    0.295   0.099   -0.753865  -0.660811  -2.691   6.659    4.635   1.075566    1.204575   
  9.055   0.049    0.232   0.099   -0.299901  -0.040108  1.881    5.385    4.244   -1.019147   -0.647125  
  9.055   0.004    0.219   0.071   0.056271   0.28036    3.845    9.323    7.419   -0.975416   -0.674119  
  9.055   0.097    0.281   0.109   -0.477892  -0.185397  1.822    4.79     2.882   -0.929665   -0.744531  
  9.055   -0.013   0.266   0.113   0.118873   0.236481   -1.45    3.122    2.46    0.543751    0.280573   
  9.055   0.16     0.313   0.113   -0.855894  -0.942541  -2.975   8.041    4.85    0.718291    0.57144    
  9.055   0.061    0.221   0.087   -0.348503  0.217747   3.803    6.783    2.898   -0.563692   -0.176683  
  9.055   -0.025   0.262   0.115   0.400605   0.900783   7.177    11.125   5.428   -1.211948   -0.688765  
  9.055   0.021    0.225   0.061   0.090168   0.186648   1.136    4.273    3.765   -0.683163   -0.089546  
  9.055   0.055    0.227   0.071   -0.163928  -0.030328  2.418    4.981    2.962   -0.826175   -0.076993  
  9.055   0.074    0.236   0.085   -0.333283  -0.090577  6.404    11.044   5.253   -1.268505   -0.832388  
  9.055   0.112    0.262   0.06    -0.408212  -0.287269  -4.609   9.101    4.707   0.813774    0.598951   
  9.055   0.012    0.232   0.089   0.076186   0.612156   -3.67    6.128    5.906   0.791503    0.826192   
  9.055   0.139    0.314   0.083   -0.541256  -0.280648  1.531    4.818    3.225   -0.324801   0.337745   
  9.055   -0.007   0.27    0.126   0.266086   0.647235   0.409    2.642    1.953   -0.404099   0.044135   
  9.055   0.092    0.227   0.069   -0.476453  -0.564163  2.122    4.856    4.041   -1.315854   -0.772966  
  9.055   0.138    0.283   0.118   -0.68245   -0.487262  -1.949   7.899    6.112   0.611185    0.656021   
  9.055   0.07     0.227   0.057   -0.243481  0.399016   8.898    12.944   6.48    -1.453625   -1.3512    
  9.055   0.103    0.275   0.072   -0.284543  -0.016136  -0.173   5.063    4.013   -0.010749   0.325079   
  9.055   0.112    0.279   0.11    -0.605623  -0.631233  9.221    13.679   4.592   -1.152261   -1.116668  
  9.055   0.064    0.241   0.083   -0.185603  0.227943   2.785    5.65     3.034   -0.58664    -0.014866  
  9.055   -0.049   0.259   0.1     0.418182   0.960695   5.13     9.257    5.101   -0.843249   -0.570844  
  9.055   0.052    0.269   0.109   -0.264248  -0.037003  2.48     7.804    4.775   -0.897597   -0.512032  
  9.055   0.111    0.27    0.11    -0.574435  -0.401331  2.805    9.573    8.118   -0.622628   -0.103233  
  9.055   -0.009   0.26    0.123   0.098849   0.39718    6.056    10.902   5.831   -1.084394   -0.868881  
  9.055   0.022    0.256   0.119   0.010238   0.423743   3.401    4.824    1.635   -1.098536   -0.508203  
  9.055   -0.024   0.326   0.126   0.264401   0.607579   5.252    8.88     4.683   -1.53514    -1.273699  
  9.055   0.087    0.286   0.103   -0.4083    -0.064216  4.139    5.206    2.265   -1.07823    -0.374866  
  9.055   0.023    0.256   0.123   -0.055159  0.107313   2.317    6.04     4.098   -0.362433   -0.560926  
  9.055   0.118    0.285   0.098   -0.57258   -0.47141   4.263    9.299    5.908   -0.804641   -0.236283  
  9.055   0.072    0.235   0.085   -0.305252  0.151017   0.289    4.752    3.375   -0.336431   -0.631538  
  9.055   0.067    0.208   0.059   -0.40648   -0.268729  9.835    16.354   7.558   -1.536405   -1.323408  
  9.055   0.097    0.267   0.099   -0.579344  -0.441378  2.101    6.205    4.455   -0.399022   0.039704   
  9.055   0.089    0.254   0.07    -0.38526   9.18E-4    -0.863   8.956    8.203   0.098457    -0.008886  
  9.055   -0.005   0.258   0.119   0.17792    0.538743   7.197    13.284   6.302   -1.318844   -0.990747  
  9.055   0.0      0.229   0.095   0.217291   0.556724   -3.858   11.404   8.819   0.637632    0.431878   
  9.06    0.009    0.249   0.118   0.185228   0.597262   6.909    12.483   6.519   -1.200833   -0.977212  
  9.06    -0.1     0.321   0.157   0.702897   0.955791   7.122    14.65    9.069   -1.244265   -0.726348  
  9.06    0.025    0.21    0.078   0.073619   0.409812   5.583    9.331    4.907   -1.145224   -0.806872  
  9.06    0.037    0.277   0.135   -0.220121  -0.12271   6.207    9.49     3.801   -1.492615   -0.915432  
  9.06    0.099    0.277   0.098   -0.407141  -0.147982  1.881    8.244    6.378   -0.617192   -0.341578  
  9.06    0.063    0.222   0.089   -0.19735   0.21589    2.476    6.685    4.981   -0.883096   -0.688647  
  9.06    0.047    0.236   0.077   -0.313307  -0.215394  2.092    8.033    6.263   -0.55002    -0.177118  
  9.06    0.091    0.28    0.11    -0.471444  -0.315935  1.276    10.024   8.125   -0.242243   -0.284882  
  9.06    0.07     0.247   0.091   -0.43232   -0.064758  1.836    2.497    2.08    -1.617917   -1.491966  
  9.06    0.114    0.267   0.091   -0.536995  -0.298708  1.806    3.893    3.041   -0.608393   0.305959   
  9.06    0.02     0.231   0.083   0.122666   0.700077   1.591    7.762    6.502   -0.570912   -0.173647  
  9.06    0.047    0.204   0.095   -0.064002  0.609941   5.151    9.337    4.897   -1.331876   -0.968726  
  9.06    0.112    0.257   0.091   -0.64688   -0.287722  1.821    2.564    3.16    -1.176504   -0.859286  
  9.06    0.021    0.256   0.118   0.039359   0.439423   -10.215  19.338   10.054  0.998213    0.919987   
  9.06    0.038    0.239   0.089   -0.178356  0.149365   4.15     6.643    2.161   -0.964575   -0.214626  
  9.06    -0.04    0.248   0.101   0.341659   0.504701   -0.635   6.896    6.312   -0.097515   -0.132149  
  9.06    0.162    0.256   0.066   -0.855789  -0.849382  4.997    9.739    6.102   -1.073746   -0.53825   
  9.06    0.084    0.263   0.077   -0.24127   0.277205   2.693    6.558    4.992   -0.742947   -0.50904   
  9.06    0.005    0.242   0.1     0.110499   0.543017   3.636    6.707    3.634   -1.132564   -0.584015  
  9.06    0.033    0.217   0.085   0.018089   0.765887   2.702    6.919    5.669   -0.641611   -0.413059  
  9.06    0.07     0.235   0.096   -0.284712  0.089666   1.524    6.08     4.214   -0.860663   -0.612927  
  9.06    0.003    0.232   0.1     0.108128   0.582741   -0.887   5.225    4.651   -0.012084   0.04859    
  9.06    0.099    0.259   0.096   -0.435614  -0.268045  6.009    8.522    6.169   -1.086548   -0.906105  
  9.06    0.015    0.238   0.093   0.083932   0.758782   3.011    11.012   8.38    -0.574457   -0.360026  
  9.06    0.022    0.241   0.086   -0.090381  0.275983   1.658    7.213    5.612   -0.644942   -0.721502  
  9.06    0.028    0.266   0.131   -0.078533  -0.022693  -3.518   7.354    3.916   1.031213    1.310454   
  9.06    0.033    0.264   0.113   -0.17225   -0.32843   1.364    5.565    5.422   -0.190249   0.289899   
  9.06    0.03     0.205   0.073   -0.015965  0.411165   2.411    5.767    4.063   -1.156542   -0.486554  
  9.06    0.0      0.248   0.116   0.152553   0.589536   -6.758   13.478   7.572   1.171185    1.10346    
  9.06    0.09     0.243   0.086   -0.452238  -0.133111  0.264    3.311    2.671   -0.476856   -0.274865  
  9.06    0.086    0.282   0.126   -0.337723  -0.067182  1.117    3.359    2.751   -0.473214   -0.140944  
  9.06    -0.055   0.27    0.136   0.542358   1.111076   -0.189   4.708    2.681   0.350236    0.490423   
  9.06    0.04     0.243   0.087   -0.16479   0.097769   1.312    3.278    2.784   -0.24184    1.079894   
  9.06    0.039    0.28    0.118   -0.197196  -0.005463  9.004    15.599   7.647   -1.389774   -0.992756  
  9.06    0.037    0.243   0.093   -0.021763  0.220188   4.847    7.563    3.162   -1.201849   -0.839563  
  9.06    0.075    0.249   0.082   -0.165292  0.565596   -0.896   7.426    4.374   0.443508    -0.032523  
  9.06    -0.025   0.227   0.087   0.351033   0.643318   2.393    6.736    5.587   -0.760698   -0.350425  
  9.06    0.074    0.283   0.142   -0.435727  -0.308272  1.051    4.929    2.995   -0.119323   0.48441    
  9.06    0.009    0.245   0.078   0.0846     0.163515   3.043    7.703    5.961   -0.723374   -0.434281  
  9.06    0.041    0.265   0.114   -0.014913  0.211639   1.131    3.298    2.268   -0.368061   -0.055413  
  9.06    0.002    0.262   0.111   0.306966   0.750226   5.469    10.898   6.175   -0.831399   -0.362678  
  9.06    0.101    0.267   0.091   -0.474882  -0.499818  -0.806   4.874    4.939   0.044492    0.112725   
  9.06    0.01     0.233   0.091   0.091212   0.549173   1.959    6.126    3.815   -0.845067   -0.234901  
  9.06    0.025    0.234   0.102   0.030936   0.501737   -1.174   5.303    4.088   0.345928    0.084579   
  9.06    0.067    0.216   0.076   -0.322343  0.35886    4.533    10.384   8.403   -1.045164   -0.747838  
  9.06    -0.002   0.241   0.098   0.195721   0.626626   2.328    6.318    3.438   -0.935016   -0.408799  
  9.06    0.054    0.25    0.108   -0.2682    -0.055791  5.078    8.578    4.022   -1.166398   -0.989693  
  9.06    0.048    0.221   0.078   -0.171648  0.055983   7.308    10.371   3.837   -1.383444   -1.292589  
  9.06    0.062    0.222   0.064   -0.394423  -0.239671  -1.791   3.331    3.514   0.575996    0.62576    
  9.06    0.148    0.249   0.08    -0.752894  -0.740647  4.125    7.181    4.782   -1.06137    -0.758866  
  9.06    -0.002   0.262   0.08    0.236      0.634684   -7.376   12.209   7.546   1.13479     0.975973   
  9.06    0.063    0.195   0.054   -0.289975  0.352101   4.978    5.548    2.231   -1.266432   -1.636551  
  9.06    0.061    0.224   0.088   -0.38834   -0.003299  4.654    6.791    3.827   -1.14803    -0.381756  
  9.06    0.071    0.215   0.073   -0.305074  0.166283   6.15     9.225    4.225   -1.221699   -1.022678  
  9.06    0.125    0.272   0.107   -0.641393  -0.63594   5.272    7.535    4.806   -1.259571   -1.095291  
  9.06    0.07     0.238   0.083   -0.575166  -0.473242  1.789    4.578    3.348   -0.631975   -0.025363  
  9.06    -0.023   0.261   0.091   0.378008   0.739705   5.753    10.58    6.024   -1.006149   -0.403015  
  9.06    0.066    0.258   0.103   -0.224058  1.94E-4    6.209    8.917    3.578   -1.395708   -1.305773  
  9.06    0.044    0.248   0.088   -0.08794   0.194105   2.442    3.876    1.367   -1.241543   -1.337434  
  9.06    0.069    0.266   0.102   -0.365044  -0.00513   7.364    10.7     4.09    -1.493937   -1.458103  
  9.06    0.014    0.243   0.093   0.037404   0.306606   1.593    2.478    1.228   -0.401313   0.793875   
  9.06    0.07     0.211   0.055   -0.259227  0.560785   7.426    13.617   6.969   -1.357224   -1.016326  
  9.06    0.053    0.233   0.095   -0.225811  0.174373   3.243    5.757    1.608   -1.523807   -1.707568  
  9.06    0.105    0.286   0.121   -0.505669  -0.251246  3.067    5.903    4.358   -0.596249   -0.020594  
  9.06    0.048    0.232   0.081   6.21E-4    0.536664   3.879    7.337    5.019   -0.724135   -0.249802  
  9.06    -0.03    0.25    0.103   0.320563   0.585513   2.251    4.535    3.071   -1.045587   -0.721781  
  9.06    -0.007   0.208   0.088   0.254585   0.884827   -1.087   6.443    4.392   0.31062     0.303567   
  9.06    0.055    0.237   0.103   -0.431028  -0.188912  0.14     4.146    4.109   0.02938     -0.068391  
  9.06    -0.005   0.246   0.096   0.222069   0.664751   0.546    6.384    5.099   -0.29347    0.059346   
  9.06    0.137    0.268   0.09    -0.939523  -1.033357  -2.727   6.756    4.479   0.936007    0.714157   
  9.06    0.094    0.26    0.048   -0.42025   -0.488625  5.008    11.719   6.847   -1.084185   -0.78087   
  9.06    0.027    0.252   0.118   -0.05496   0.246685   4.83     9.907    6.885   -1.026658   -0.88509   
  9.06    0.099    0.263   0.105   -0.506088  -0.364206  3.828    7.308    3.259   -0.761302   -0.002053  
  9.06    0.036    0.221   0.074   -0.040716  0.508145   7.964    12.317   6.329   -1.360277   -1.381415  
  9.06    0.074    0.246   0.074   -0.288753  -0.022097  -1.486   7.491    6.371   0.142255    -0.015276  
  9.06    0.053    0.245   0.084   -0.218274  0.076141   2.401    6.813    4.075   -0.619424   -0.315475  
  9.06    0.072    0.231   0.096   -0.404224  -0.275348  4.171    6.693    2.148   -1.163413   -0.786479  
  9.06    0.034    0.246   0.058   -0.050622  0.086763   5.17     8.346    4.234   -1.232388   -0.860513  
  9.06    -0.051   0.257   0.109   0.484853   1.134841   3.683    6.957    4.662   -1.052278   -0.778163  
  9.06    0.113    0.279   0.087   -0.52226   -0.443001  4.285    7.048    3.514   -0.764939   0.036387   
  9.06    0.086    0.26    0.103   -0.427392  -0.145823  -1.751   7.287    5.179   0.314437    0.299238   
  9.06    0.023    0.221   0.088   -0.003295  0.368058   5.68     9.702    3.921   -1.502967   -0.965667  
  9.06    0.045    0.219   0.083   -0.042258  0.807728   1.403    3.233    1.74    -0.801728   0.244348   
  9.06    0.075    0.272   0.106   -0.338812  -0.131413  4.749    8.279    4.689   -0.629596   -0.115691  
  9.06    0.001    0.199   0.072   0.23966    1.314527   -2.859   6.644    6.984   0.0994      -0.236955  
  9.06    0.034    0.213   0.043   0.013284   0.556397   4.731    6.878    4.016   -0.840604   -0.69541   
  9.06    0.074    0.256   0.112   -0.455803  -0.381617  2.965    6.646    3.952   -1.073251   -0.674617  
  9.06    0.052    0.236   0.077   -0.23916   -0.051384  5.408    9.041    4.334   -1.264256   -0.884535  
  9.06    0.051    0.273   0.123   -0.119976  0.278492   -1.01    3.695    3.426   0.146681    -0.182318  
  9.06    0.041    0.242   0.082   -0.145493  0.438899   4.419    9.899    6.807   -0.728074   -0.189229  
  9.06    0.024    0.247   0.11    0.012696   0.463354   8.97     15.195   6.758   -1.040758   -0.672423  
  9.06    0.055    0.227   0.088   -0.317792  -0.073573  -0.123   4.352    3.945   0.099182    0.321939   
  9.06    0.097    0.283   0.115   -0.464719  -0.235043  -0.404   5.371    4.374   0.164956    -0.027297  
  9.06    0.052    0.245   0.076   -0.297871  -0.167989  7.121    11.538   6.911   -1.293397   -1.24989   
  9.06    0.009    0.242   0.11    0.059919   0.330559   4.455    6.484    2.093   -0.952193   -0.057952  
  9.06    0.084    0.268   0.073   -0.31409   0.079217   -1.748   4.381    4.012   0.37876     0.188682   
  9.06    -0.013   0.212   0.074   0.243316   0.677505   1.163    4.443    3.771   -0.400769   -0.459275  
  9.06    0.012    0.249   0.094   0.082427   0.297738   6.329    9.886    4.391   -1.08452    -0.70958   
  9.06    0.092    0.269   0.072   -0.346776  0.110059   -1.951   6.582    4.331   0.449432    0.504172   
  9.06    0.019    0.269   0.116   -0.062571  0.212458   4.74     8.244    5.71    -1.063829   -0.891965  
  9.064   0.014    0.23    0.086   0.028411   0.090052   2.873    6.789    5.472   -1.243356   -0.861565  
  9.064   0.043    0.249   0.085   -0.054937  0.187942   -0.193   3.547    3.049   0.040162    -0.174604  
  9.064   0.056    0.268   0.109   -0.293877  -0.37854   4.518    7.003    3.03    -0.855846   -0.742977  
  9.064   0.132    0.314   0.114   -0.674444  -0.494914  3.866    9.533    6.4     -1.00721    -0.503548  
  9.064   -0.007   0.205   0.125   0.228149   0.767329   3.154    6.765    4.635   -0.760011   -0.4504    
  9.064   0.063    0.228   0.061   -0.287213  -0.156739  5.08     8.803    4.942   -1.063274   -0.843925  
  9.064   0.014    0.224   0.066   0.10394    0.558049   3.373    4.469    3.496   -0.929896   -0.850078  
  9.064   0.043    0.277   0.099   -0.113195  -0.055358  -0.154   6.825    3.882   0.48539     0.877996   
  9.064   0.069    0.297   0.144   -0.377217  -0.272392  0.089    7.707    5.513   0.031746    0.118909   
  9.064   0.106    0.272   0.08    -0.413286  -0.176181  1.856    6.148    5.356   -0.864193   -0.614279  
  9.064   -0.085   0.31    0.137   0.633668   0.987848   0.423    6.227    4.814   0.076532    0.212151   
  9.064   0.033    0.237   0.088   0.001312   0.443817   0.738    2.959    2.523   0.248098    1.014453   
  9.064   0.048    0.256   0.099   -0.162602  0.230134   -0.985   5.889    4.575   0.298914    0.240339   
  9.064   0.037    0.215   0.069   0.018004   0.534083   7.691    13.244   7.277   -1.226749   -1.040567  
  9.064   0.042    0.251   0.106   -0.128157  0.17092    0.584    5.784    5.576   -0.522224   -0.252719  
  9.064   0.16     0.352   0.163   -0.710498  -0.651961  -3.671   7.172    4.668   0.71616     0.253431   
  9.064   0.011    0.224   0.087   0.017827   0.248438   1.245    5.295    4.58    -0.534835   -0.414103  
  9.064   0.055    0.296   0.129   -0.237263  -0.115195  5.859    7.459    1.478   -1.32068    -1.023048  
  9.064   0.057    0.254   0.097   -0.31744   -0.226507  5.153    10.134   6.469   -1.108461   -0.897539  
  9.064   -0.003   0.258   0.125   0.254219   0.884848   -2.772   8.557    5.722   0.59351     0.389565   
  9.064   0.08     0.287   0.122   -0.351452  -0.078525  4.988    10.328   7.584   -0.815866   -0.533464  
  9.064   -0.041   0.263   0.114   0.325986   0.563268   -2.576   6.28     4.321   0.675727    0.291585   
  9.064   0.007    0.251   0.111   4.56E-4    0.404813   2.967    6.628    3.083   -0.559065   -0.147771  
  9.064   -0.014   0.245   0.105   0.172676   0.61779    -0.969   5.044    4.488   0.172584    0.079467   
  9.064   0.07     0.256   0.106   -0.306623  -0.115675  5.841    13.369   7.575   -1.038133   -0.698913  
  9.064   0.108    0.292   0.111   -0.531421  -0.411174  0.91     3.437    3.264   -0.689927   0.109226   
  9.064   -0.024   0.305   0.131   0.349168   0.834306   -5.107   12.04    5.954   0.906737    0.77513    
  9.064   0.015    0.226   0.076   -0.097215  -0.15928   -0.594   5.567    4.42    0.454393    0.775403   
  9.064   0.112    0.295   0.164   -0.731108  -0.690912  -1.321   6.461    5.113   0.520936    0.439616   
  9.064   0.079    0.237   0.098   -0.506032  0.047149   5.335    9.315    5.892   -1.310571   -0.986426  
  9.064   0.097    0.319   0.136   -0.289335  0.016232   -5.873   11.253   6.665   0.904433    0.646984   
  9.064   -0.013   0.282   0.121   0.147571   0.562293   -0.535   5.11     3.976   0.112953    0.481876   
  9.064   0.048    0.268   0.106   -0.141751  0.10744    -0.733   1.99     3.07    0.04101     -0.261366  
  9.064   0.097    0.254   0.071   -0.403532  -0.15001   -1.813   5.59     4.381   0.672843    0.473691   
  9.064   0.098    0.272   0.111   -0.47452   -0.17117   2.305    7.121    3.973   -0.463844   -0.283477  
  9.064   0.037    0.202   0.066   -0.05166   0.357368   -0.362   7.378    5.942   0.306268    0.448996   
  9.064   0.094    0.265   0.103   -0.486752  -0.171565  5.036    10.704   4.947   -0.937808   -0.212807  
  9.064   -0.007   0.212   0.079   0.134721   0.431655   -0.147   6.074    5.257   -0.19576    -0.093628  
  9.064   0.086    0.237   0.062   -0.475719  -0.412983  0.023    2.942    3.705   -0.430211   -0.675461  
  9.064   -0.029   0.309   0.137   0.255145   0.381128   1.219    4.666    4.432   -0.604125   -0.522782  
  9.064   0.074    0.263   0.103   -0.263346  3.98E-4    3.159    8.067    4.762   -1.255835   -0.908836  
  9.064   0.048    0.236   0.066   -0.123974  0.151061   -2.258   6.669    5.981   0.40732     -0.066756  
  9.064   0.061    0.222   0.107   -0.422372  -0.269187  0.303    4.671    4.054   -0.244589   -0.20123   
  9.064   0.047    0.3     0.134   -0.182919  -0.285206  -2.263   7.769    4.99    0.347625    0.056941   
  9.064   -0.05    0.284   0.131   0.513643   0.663152   8.535    12.848   6.837   -1.244054   -0.957324  
  9.064   0.045    0.261   0.11    -0.365695  -0.212811  -1.12    5.75     6.286   0.291047    0.337464   
  9.064   0.061    0.274   0.091   -0.152338  -0.061864  -1.071   7.803    4.266   0.45887     0.278623   
  9.064   0.057    0.268   0.112   -0.275748  -0.098658  -1.177   6.774    3.683   0.396591    0.418086   
  9.064   0.035    0.188   0.099   0.048708   0.819157   0.522    5.206    4.162   0.145677    -0.077685  
  9.064   0.133    0.304   0.093   -0.639837  -0.436388  -1.778   6.479    6.083   0.214372    0.209612   
  9.064   0.115    0.293   0.115   -0.495269  -0.357911  1.917    7.569    6.786   -0.682841   -0.251863  
  9.064   0.044    0.235   0.094   -0.180039  -0.062126  2.664    4.9      4.719   -0.950699   -0.574032  
  9.064   0.15     0.29    0.089   -0.608932  -0.539234  -2.798   7.659    3.594   0.719344    0.408565   
  9.064   -0.056   0.258   0.117   0.410191   0.377401   0.089    5.512    3.526   0.143512    0.035953   
  9.064   0.099    0.255   0.078   -0.457894  -0.291784  1.222    7.311    5.488   -0.451899   -0.428466  
  9.064   0.035    0.245   0.096   0.0736     0.557789   -2.818   4.526    2.092   0.852378    0.31194    
  9.064   0.002    0.269   0.084   0.106784   0.353828   6.016    9.946    4.339   -1.071439   -0.317467  
  9.064   0.054    0.267   0.141   -0.359054  -0.117108  -3.43    7.739    4.611   0.889234    0.672807   
  9.064   0.081    0.254   0.087   -0.418424  -0.230617  3.024    5.191    3.049   -0.948985   -0.687122  
  9.064   0.052    0.294   0.131   -0.114796  0.112768   0.245    4.05     4.252   -0.31245    -0.323117  
  9.064   0.107    0.308   0.135   -0.555368  -0.529426  0.445    4.841    5.03    -0.353898   -0.382782  
  9.064   0.033    0.235   0.09    -0.08992   -2.44E-4   -0.587   4.585    4.782   -0.120949   -0.067957  
  9.064   0.022    0.289   0.112   0.003268   0.290944   2.96     8.416    5.818   -0.395989   -0.185366  
  9.064   -0.036   0.292   0.147   0.162558   0.315292   2.972    6.86     6.068   -0.586584   -0.319444  
  9.064   0.129    0.325   0.116   -0.64421   -0.477036  5.62     9.68     6.222   -1.03615    -0.845681  
  9.064   -0.017   0.281   0.098   0.32598    0.503638   3.539    6.623    3.879   -1.369095   -1.296214  
  9.064   -0.01    0.239   0.111   0.149935   0.423886   -7.049   13.66    7.156   1.02315     0.81671    
  9.064   0.01     0.3     0.12    0.153826   0.382507   3.742    6.208    1.746   -1.260665   -0.478399  
  9.064   0.051    0.255   0.089   -0.230575  -0.140459  2.632    6.412    4.873   -0.683195   -0.28078   
  9.064   0.069    0.246   0.094   -0.370324  -0.614604  0.523    6.424    4.972   -0.101211   0.235042   
  9.064   0.061    0.225   0.066   -0.368829  -0.55639   -0.401   3.345    1.889   0.078419    -0.248799  
  9.064   0.065    0.243   0.091   -0.321256  0.19346    2.13     4.262    2.13    -0.358682   -0.434577  
  9.064   0.057    0.235   0.089   -0.353557  -0.062518  -0.816   3.532    2.939   0.180414    0.236383   
  9.064   0.036    0.248   0.107   -0.140661  -0.013377  6.793    11.127   4.944   -1.144937   -0.861894  
  9.064   0.023    0.229   0.101   -0.167269  -0.084674  8.431    13.657   6.231   -1.292594   -1.012992  
  9.064   0.048    0.239   0.102   -0.269685  -0.063358  0.737    6.717    3.669   -0.084268   0.039646   
  9.064   -0.001   0.224   0.095   0.160838   0.699614   10.441   16.666   8.476   -1.19925    -0.833151  
  9.064   -0.015   0.259   0.112   0.096228   0.307806   6.84     12.214   7.069   -1.324017   -0.889346  
  9.064   0.038    0.191   0.068   -0.033125  0.741985   4.631    8.936    4.917   -1.261013   -1.249973  
  9.064   0.185    0.34    0.137   -0.810111  -0.636064  3.767    8.696    5.336   -0.640111   -0.016011  
  9.064   -0.042   0.269   0.111   0.30992    0.573212   0.331    2.021    1.447   0.484773    0.243496   
  9.064   0.042    0.245   0.088   -0.047862  0.472887   5.281    7.855    3.791   -1.134909   -0.397863  
  9.064   0.074    0.225   0.056   -0.280824  0.225144   -0.033   7.389    5.948   0.008192    -0.022316  
  9.064   0.113    0.302   0.11    -0.500501  -0.369621  1.883    6.864    5.437   -0.662167   -0.243959  
  9.064   0.003    0.247   0.094   0.092431   0.355531   -0.899   5.025    4.565   0.753069    0.9904     
  9.064   0.087    0.247   0.09    -0.503251  -0.383527  2.545    5.778    4.955   -0.675995   -0.302785  
  9.064   0.077    0.307   0.117   -0.305896  -0.153208  -2.368   7.418    3.907   0.846884    0.766983   
  9.064   0.122    0.289   0.115   -0.571737  -0.384957  2.175    8.135    5.19    -0.352068   -0.148763  
  9.064   0.053    0.268   0.121   -0.267678  -0.277585  7.445    14.193   6.057   -1.45067    -1.002717  
  9.064   0.023    0.245   0.127   -0.167279  0.118461   15.763   25.606   11.58   -1.515698   -1.348865  
  9.064   0.068    0.22    0.064   -0.194939  0.329781   4.58     8.089    5.544   -0.908039   -0.452072  
  9.064   -0.026   0.257   0.12    0.297162   0.649035   1.284    4.455    2.905   -0.390792   -0.748257  
  9.064   0.071    0.264   0.105   -0.341355  -0.465867  -1.706   5.842    4.325   0.839504    1.043851   
  9.064   -0.056   0.299   0.116   0.471866   0.851513   2.447    9.404    7.261   -0.564953   -0.480963  
  9.064   0.034    0.241   0.098   -0.007571  0.528513   0.354    5.67     3.888   0.16288     0.919309   
  9.064   -0.03    0.281   0.13    0.176279   0.270891   0.286    5.692    5.469   -0.338779   -0.245965  
  9.064   0.046    0.24    0.077   -0.26368   0.067491   2.435    5.527    3.837   -0.731289   -0.425751  
  9.064   0.071    0.264   0.109   -0.350584  -0.337723  -1.12    4.074    3.644   0.052973    0.236588   
  9.064   0.143    0.311   0.116   -0.696186  -0.566155  0.86     4.095    3.822   -0.753184   -0.417911  
  9.064   0.039    0.222   0.07    -0.018016  0.56205    1.538    6.448    6.023   -0.41549    -0.113677  
  9.068   0.017    0.236   0.088   -0.029295  0.157639   2.902    8.042    5.764   -0.856922   -0.490058  
  9.068   0.088    0.261   0.072   -0.449644  -0.294139  -1.011   9.319    6.277   0.13594     0.102712   
  9.068   0.122    0.267   0.088   -0.629858  -0.529015  -2.857   7.585    5.47    0.806149    0.566199   
  9.068   -0.007   0.256   0.115   0.156141   0.53987    3.947    7.6      5.086   -0.849654   -0.648524  
  9.068   0.01     0.267   0.103   0.141816   0.455215   1.067    4.733    3.263   -0.385944   0.0072     
  9.068   0.063    0.231   0.088   -0.282291  -0.181906  -1.314   6.855    5.096   0.34655     0.135601   
  9.068   0.143    0.31    0.13    -0.816414  -0.500545  0.513    4.305    3.475   -0.116658   0.171581   
  9.068   0.029    0.196   0.09    0.049981   0.66006    2.544    3.539    1.752   -1.239972   0.443999   
  9.068   0.028    0.243   0.103   -0.075762  0.287902   1.077    9.148    6.9     -0.112046   -0.258343  
  9.068   0.034    0.21    0.066   -0.198076  0.157132   0.62     6.615    5.283   -0.247204   -0.310383  
  9.068   0.086    0.33    0.171   -0.394298  -0.362758  0.801    5.291    4.392   -0.277009   -0.272691  
  9.068   -0.02    0.258   0.105   0.42122    1.10199    -1.088   4.337    5.002   0.600092    0.540725   
  9.068   0.071    0.262   0.096   -0.271981  -0.15217   -1.682   3.807    2.737   0.776886    0.678639   
  9.068   0.072    0.262   0.083   -0.365862  -0.26141   6.008    11.68    6.681   -1.175813   -0.883159  
  9.068   0.041    0.191   0.073   -0.097612  0.522911   4.106    8.942    4.475   -0.769643   -0.565563  
  9.068   0.024    0.235   0.064   -0.202489  0.036056   3.482    7.065    4.962   -0.640962   -0.341987  
  9.068   0.072    0.253   0.075   -0.308285  -0.115023  -1.662   2.008    2.973   0.680895    0.563373   
  9.068   0.011    0.192   0.06    0.150772   0.788358   4.251    8.447    4.055   -0.836913   -0.316308  
  9.068   0.128    0.253   0.099   -0.702969  -0.457637  -2.002   5.911    1.826   0.662368    0.444189   
  9.068   0.074    0.235   0.065   -0.407043  0.255667   2.819    6.988    6.678   -0.780205   -0.350085  
  9.068   -0.029   0.273   0.131   0.288467   0.553796   -3.855   6.924    4.117   0.734867    0.136451   
  9.068   0.118    0.248   0.057   -0.622842  -0.21589   -1.106   4.027    4.546   0.42856     -0.466924  
  9.068   -0.024   0.278   0.111   0.473042   1.081016   -0.197   9.535    5.753   0.092947    -0.045835  
  9.068   0.022    0.236   0.092   0.010631   0.270498   7.725    12.161   4.906   -1.395481   -1.149887  
  9.068   0.056    0.253   0.097   -0.157426  0.250375   1.608    5.695    3.517   -0.695296   -0.249458  
  9.068   0.023    0.313   0.139   7.88E-4    0.056575   1.282    3.807    3.156   -0.449798   -0.46741   
  9.068   0.036    0.22    0.079   -0.185111  0.001087   2.512    7.525    5.465   -0.720037   -0.527373  
  9.068   0.112    0.267   0.087   -0.462278  0.089502   3.461    7.355    4.309   -0.927466   -0.752374  
  9.068   0.09     0.258   0.096   -0.377964  0.030924   2.533    3.438    2.419   -1.354253   -1.14653   
  9.068   -0.012   0.302   0.146   0.10244    0.305674   -1.613   4.057    3.247   0.574393    0.476224   
  9.068   0.096    0.252   0.111   -0.48589   -0.135569  2.598    9.431    6.394   -0.448776   -0.012679  
  9.068   -0.056   0.319   0.142   0.517067   1.022991   5.607    12.286   8.046   -0.699242   -0.466729  
  9.068   0.079    0.235   0.071   -0.431327  -0.218141  5.492    10.836   7.745   -1.14167    -0.672483  
  9.068   0.018    0.262   0.117   -0.02487   -0.10012   -1.673   5.025    3.287   0.602986    0.127196   
  9.068   0.044    0.235   0.09    -0.192541  0.0094     4.842    8.946    4.927   -1.063053   -0.697656  
  9.068   0.062    0.226   0.079   -0.24494   -0.16859   4.019    6.709    3.006   -1.023735   -0.380208  
  9.068   0.041    0.227   0.062   -0.145773  -0.021059  2.321    5.838    3.706   -0.931743   -0.856185  
  9.068   0.089    0.221   0.069   -0.464349  -0.418137  5.413    8.983    4.3     -1.098486   -0.484923  
  9.068   0.059    0.262   0.107   -0.189479  -0.035189  1.4      5.638    4.237   -0.394866   -0.317076  
  9.068   -0.014   0.277   0.117   0.142893   0.288367   -4.898   8.407    6.261   1.067165    1.002931   
  9.068   0.027    0.256   0.085   0.027433   0.082152   2.48     4.74     3.446   -0.834402   -0.111128  
  9.068   -0.029   0.281   0.092   0.297047   0.331107   5.237    6.977    2.173   -1.160008   0.039846   
  9.068   0.026    0.244   0.088   0.063265   0.713867   2.944    6.789    4.567   -0.785477   -0.010453  
  9.068   0.037    0.245   0.063   -0.142105  0.125956   -3.655   5.932    3.857   0.885582    0.702697   
  9.068   0.019    0.263   0.118   -0.125362  0.102189   1.615    8.429    6.961   -0.335221   -0.316237  
  9.068   -0.041   0.265   0.087   0.423484   0.758195   -0.047   1.95     3.796   -0.655265   -0.842623  
  9.068   0.085    0.224   0.067   -0.527818  -0.306739  3.694    8.497    6.172   -1.223154   -0.583961  
  9.068   0.074    0.217   0.065   -0.369179  0.234725   1.359    6.981    6.394   -0.168811   -0.471851  
  9.068   0.085    0.267   0.111   -0.359529  -0.092205  -0.385   7.318    5.735   -0.028144   0.188323   
  9.068   0.056    0.307   0.126   -0.199132  -0.219152  5.703    10.441   6.991   -1.209422   -0.836111  
  9.068   0.055    0.273   0.1     -0.192119  -0.192487  -0.514   5.833    4.048   0.334674    0.147869   
  9.068   -0.073   0.326   0.149   0.417221   0.528579   -3.271   7.328    4.469   0.954966    0.960145   
  9.068   0.012    0.277   0.102   -0.005583  0.219477   2.216    8.313    8.628   -0.747221   -0.587462  
  9.068   0.032    0.208   0.067   -0.08843   0.434393   3.941    6.04     1.9     -0.819024   -0.34763   
  9.068   0.059    0.231   0.099   -0.256965  -0.477862  6.24     10.597   5.767   -1.118132   -0.776168  
  9.068   0.089    0.253   0.077   -0.430446  -0.146109  5.378    10.671   6.437   -1.068861   -0.6712    
  9.068   0.129    0.294   0.098   -0.505429  -0.26814   -2.974   10.653   6.597   0.747694    1.052543   
  9.068   0.099    0.316   0.18    -0.585163  -0.499757  -4.701   9.924    6.324   0.898005    0.721964   
  9.068   -0.009   0.257   0.109   0.272592   0.700419   0.345    3.025    3.253   -0.296519   -0.29996   
  9.068   0.056    0.226   0.053   -0.055182  0.778026   7.717    12.689   5.752   -1.18642    -0.95196   
  9.068   0.021    0.245   0.109   -0.146805  0.015714   6.873    12.255   6.775   -1.069676   -0.81981   
  9.068   0.115    0.309   0.12    -0.613467  -0.341549  1.773    8.876    7.196   -0.182087   -0.141309  
  9.068   0.133    0.337   0.142   -0.694153  -0.514921  4.654    7.093    3.938   -1.245748   -0.769384  
  9.068   0.027    0.26    0.095   0.028826   0.365065   -1.43    7.198    4.855   0.298864    0.23083    
  9.068   0.027    0.236   0.093   -0.03514   0.426121   -0.46    5.194    3.55    0.051397    0.221124   
  9.068   0.007    0.292   0.134   0.03629    0.22444    3.838    6.456    3.046   -0.916615   -0.471741  
  9.068   -0.073   0.317   0.144   0.416439   0.397579   -1.809   8.322    4.037   0.67479     0.454362   
  9.068   -0.065   0.27    0.112   0.572265   0.949194   2.27     5.261    4.571   -1.307005   -0.537105  
  9.068   0.119    0.313   0.119   -0.542054  -0.502642  0.632    4.675    3.738   -0.131204   -0.014502  
  9.068   0.048    0.264   0.121   -0.132737  0.068534   11.44    17.531   8.461   -1.475973   -1.181979  
  9.068   0.151    0.328   0.131   -0.63175   -0.588136  6.797    11.377   5.2     -1.436091   -1.209027  
  9.068   -0.062   0.301   0.141   0.56548    1.047897   0.438    4.52     4.159   -0.158563   0.012235   
  9.068   0.087    0.283   0.108   -0.325607  -0.063486  4.588    6.445    2.489   -1.245603   -1.040234  
  9.068   0.028    0.206   0.074   -0.064646  -0.143426  5.048    8.579    4.115   -1.466455   -1.176311  
  9.068   -0.023   0.254   0.103   0.236571   0.29586    6.104    10.485   6.307   -1.012741   -0.725169  
  9.068   0.051    0.292   0.154   -0.30338   -0.107963  -1.585   5.71     4.54    1.01066     1.00595    
  9.068   0.021    0.305   0.112   0.013925   0.075664   -1.122   5.166    3.189   0.228308    0.002154   
  9.068   0.023    0.211   0.08    -0.23176   0.008999   0.723    5.366    5.261   -0.522013   -0.040649  
  9.068   -0.014   0.219   0.079   0.236314   0.738692   -2.561   5.238    2.501   0.823118    0.410608   
  9.068   -0.023   0.266   0.112   0.187362   0.474246   7.484    15.34    9.266   -1.000437   -0.697886  
  9.068   -0.061   0.241   0.09    0.513304   0.779371   0.756    7.174    6.53    -0.382057   -0.2314    
  9.068   0.014    0.202   0.084   0.204138   0.688552   1.19     7.649    7.47    -0.439671   -0.307839  
  9.068   -0.029   0.255   0.118   0.321802   0.789831   3.247    4.808    2.291   -0.871828   -0.182883  
  9.068   0.067    0.182   0.049   -0.290407  0.021725   0.548    6.401    2.965   0.16858     0.474413   
  9.068   0.121    0.321   0.136   -0.675332  -0.439893  2.081    3.545    2.549   -0.404875   0.473231   
  9.068   0.032    0.267   0.119   0.014457   0.523089   0.147    3.06     3.284   -0.451775   -0.248228  
  9.068   -0.013   0.258   0.097   0.254751   0.72191    -1.187   4.262    3.744   0.472806    0.442325   
  9.068   0.006    0.251   0.102   0.02651    0.431679   -3.981   6.049    4.155   1.583586    1.309715   
  9.068   0.077    0.215   0.055   -0.369009  -0.090228  1.184    7.845    7.798   -0.302245   -0.147069  
  9.068   -0.02    0.26    0.152   0.179994   0.521236   6.004    10.751   4.212   -1.604765   -1.251538  
  9.068   -0.01    0.267   0.107   0.214643   0.666183   -1.831   4.832    3.935   0.580067    0.340946   
  9.068   0.092    0.277   0.101   -0.35353   -0.181385  3.515    6.977    4.397   -1.061177   -0.610093  
  9.068   0.023    0.233   0.068   0.042675   0.443258   0.716    3.917    2.806   -0.289436   -0.404049  
  9.068   0.078    0.255   0.09    -0.324475  0.051631   5.068    10.735   7.64    -0.976963   -0.512001  
  9.068   0.111    0.249   0.092   -0.764683  -0.943317  -0.498   5.871    3.323   0.290368    0.343865   
  9.068   -0.046   0.297   0.133   0.354      0.56452    4.083    5.255    1.684   -1.166746   -1.229331  
  9.068   0.043    0.235   0.09    -0.1653    0.346114   0.663    4.588    3.823   -0.463316   -0.19075   
  9.068   0.034    0.23    0.103   -0.143419  0.419768   -1.506   9.358    6.0     0.186679    0.186821   
  9.068   0.115    0.246   0.07    -0.634855  -0.566416  4.322    9.843    6.103   -0.799025   -0.400506  
  9.068   0.053    0.239   0.101   -0.257738  -0.119609  5.281    11.54    8.532   -0.968929   -0.786509  
  9.072   0.054    0.222   0.078   -0.15876   0.350604   -2.023   8.134    5.867   0.564088    0.758828   
  9.072   0.047    0.255   0.129   -0.11751   0.182964   2.412    7.532    5.59    -0.490304   0.09973    
  9.072   0.122    0.282   0.078   -0.398402  -0.158577  2.169    7.006    5.723   -0.461643   -0.41317   
  9.072   0.084    0.288   0.125   -0.388141  -0.377027  -5.247   10.332   6.116   1.066059    0.94472    
  9.072   0.116    0.275   0.088   -0.655705  -0.493349  4.432    7.129    3.751   -1.331134   -0.914429  
  9.072   -0.057   0.288   0.109   0.469241   0.955162   -0.121   7.082    5.269   0.043143    -0.118078  
  9.072   0.069    0.238   0.087   -0.31373   -0.4179    -2.062   5.732    6.181   0.322118    0.185022   
  9.072   0.075    0.2     0.053   -0.368665  -0.066512  -1.302   4.352    3.619   0.671044    0.680767   
  9.072   -0.014   0.26    0.099   0.234265   0.696621   2.639    7.007    4.039   -0.582594   0.105689   
  9.072   -0.037   0.255   0.125   0.225756   0.358622   3.93     9.556    6.198   -1.071018   -0.690999  
  9.072   0.051    0.261   0.099   -0.198535  -0.002684  8.031    11.641   4.54    -1.036586   -0.65654   
  9.072   0.012    0.269   0.124   -6.85E-4   0.020951   2.549    6.443    5.25    -0.573667   -0.473676  
  9.072   0.007    0.233   0.093   0.129088   0.509096   -7.576   13.776   6.41    1.020966    0.742793   
  9.072   0.069    0.294   0.117   -0.132283  0.104796   -0.637   7.269    4.924   0.041376    -0.160698  
  9.072   0.04     0.214   0.101   -0.178358  -0.101822  -2.533   7.334    5.333   0.59594     0.24351    
  9.072   0.066    0.279   0.135   -0.260728  -0.06471   -1.832   5.894    6.545   0.407502    0.297521   
  9.072   0.008    0.211   0.085   0.132535   0.58373    8.388    13.95    7.763   -1.180868   -0.88731   
  9.072   0.078    0.336   0.148   -0.255097  0.033065   4.805    9.957    5.942   -0.949959   -0.600824  
  9.072   0.058    0.227   0.085   -0.222655  0.129802   2.42     5.493    2.555   -1.292004   -0.500024  
  9.072   0.011    0.225   0.073   0.021246   0.149285   1.525    3.98     2.066   -0.372649   -0.102724  
  9.072   0.069    0.281   0.126   -0.359812  -0.14898   -2.918   7.784    5.731   0.466633    0.314706   
  9.072   0.079    0.214   0.057   -0.434853  0.052473   1.254    3.916    1.605   -0.571736   -0.662476  
  9.072   0.052    0.217   0.07    -0.158161  0.213815   3.952    8.256    5.912   -1.19071    -0.711443  
  9.072   0.012    0.232   0.107   -0.004241  0.214667   4.024    8.192    4.618   -1.064881   -0.600669  
  9.072   0.067    0.279   0.118   -0.290318  -0.233905  -0.556   7.197    6.684   -0.118549   -0.133444  
  9.072   0.085    0.266   0.099   -0.432405  -0.328639  3.248    7.613    3.686   -1.138195   -0.542151  
  9.072   0.042    0.253   0.067   -0.108624  -0.13788   3.34     6.949    4.651   -1.052809   -0.848241  
  9.072   -0.062   0.269   0.103   0.535554   0.998986   -0.822   3.575    2.559   0.598572    0.462668   
  9.072   0.053    0.277   0.121   -0.114705  0.255548   -5.911   12.093   7.689   1.141447    1.139107   
  9.072   0.064    0.26    0.101   -0.375764  -0.17991   -0.895   4.848    3.217   0.493361    0.458218   
  9.072   0.058    0.216   0.055   -0.187269  0.1028     3.732    8.529    4.289   -1.003195   -0.613184  
  9.072   0.039    0.243   0.074   -0.119119  -0.040408  3.227    8.094    5.275   -1.001318   -0.686575  
  9.072   0.105    0.254   0.096   -0.632001  -0.576213  -0.44    6.706    5.837   -0.188504   -0.0306    
  9.072   0.186    0.344   0.125   -0.769365  -0.781762  0.055    5.813    5.653   0.008941    -0.151847  
  9.072   -0.071   0.294   0.15    0.671387   1.215944   2.898    4.706    3.004   -1.130104   -0.502008  
  9.072   -0.01    0.205   0.083   0.188653   0.862863   -2.35    7.618    6.744   0.387502    0.077768   
  9.072   0.132    0.326   0.13    -0.603123  -0.329869  2.609    5.579    6.016   -1.005104   -0.332881  
  9.072   0.054    0.232   0.099   -0.275073  -0.188628  -2.557   4.28     4.549   0.442371    0.158961   
  9.072   0.05     0.224   0.089   -0.258586  0.276388   1.666    5.084    2.649   -0.912935   -0.205409  
  9.072   0.085    0.256   0.099   -0.450562  -0.101012  -1.474   4.102    5.428   -0.0128     -0.271065  
  9.072   0.087    0.291   0.133   -0.511078  -0.534766  -1.665   6.472    2.599   0.787792    1.134382   
  9.072   -0.008   0.239   0.099   0.379134   0.936419   2.022    4.825    3.925   -0.800143   -0.505975  
  9.072   0.04     0.248   0.087   -0.038337  0.533999   6.361    9.535    4.733   -1.505515   -1.000713  
  9.072   0.061    0.251   0.086   -0.329643  -0.411727  -0.712   5.71     4.195   0.149186    0.274244   
  9.072   0.119    0.312   0.121   -0.545133  -0.317325  -5.107   9.227    5.506   0.979932    0.835609   
  9.072   0.071    0.229   0.062   -0.375938  0.124202   4.266    8.685    5.829   -0.676327   -0.360669  
  9.072   0.049    0.228   0.09    -0.290453  -0.024443  4.184    8.68     5.908   -0.814658   -0.589403  
  9.072   0.178    0.322   0.116   -0.848351  -0.776126  4.338    9.411    5.568   -1.266253   -0.850803  
  9.072   0.037    0.25    0.088   -0.152144  -0.115803  4.193    6.911    3.083   -1.024025   -0.547502  
  9.072   0.115    0.257   0.072   -0.580792  -0.32719   1.865    6.883    4.879   -0.725218   -0.281631  
  9.072   0.072    0.243   0.089   -0.407368  0.043864   -2.051   6.928    5.999   0.419361    0.042997   
  9.072   0.126    0.302   0.127   -0.661352  -0.572883  6.841    11.106   5.552   -1.067945   -0.634876  
  9.072   -0.069   0.279   0.138   0.431163   0.532733   -0.085   1.962    1.939   0.224451    0.133178   
  9.072   0.116    0.295   0.134   -0.525942  -0.618277  -1.185   9.114    4.885   0.566654    0.599523   
  9.072   0.092    0.256   0.078   -0.30747   -0.230737  -2.012   5.07     3.812   0.547286    0.316368   
  9.072   0.101    0.261   0.106   -0.477034  -0.425566  -0.226   4.303    3.238   0.216685    0.224026   
  9.072   0.104    0.289   0.113   -0.50405   -0.25444   -1.659   4.794    4.252   0.759022    0.838902   
  9.072   0.044    0.254   0.114   -0.281624  -0.163807  0.245    6.473    6.153   -0.469924   -0.395873  
  9.072   0.012    0.245   0.117   0.004406   0.374518   -1.196   5.57     4.637   0.636897    0.758608   
  9.072   0.01     0.222   0.086   -0.030873  -0.089115  -0.917   6.435    6.265   0.189574    0.009928   
  9.072   0.108    0.321   0.147   -0.547844  -0.455639  4.982    9.326    4.696   -0.951636   -0.388953  
  9.072   0.086    0.293   0.148   -0.462681  -0.378186  0.094    4.069    2.964   0.33687     0.700893   
  9.072   0.107    0.279   0.105   -0.563988  -0.625123  0.825    4.906    5.08    -0.951274   -0.370577  
  9.072   -0.04    0.314   0.133   0.400419   0.821121   -0.576   2.192    2.359   -0.045299   0.060767   
  9.072   0.033    0.268   0.127   -0.153549  -0.045499  -0.427   4.954    3.606   0.514538    0.380607   
  9.072   0.08     0.219   0.072   -0.419812  -0.217029  -2.672   6.032    4.201   0.805716    1.017624   
  9.072   0.069    0.248   0.096   -0.425824  -0.370134  4.271    8.394    4.843   -1.219642   -0.855578  
  9.072   0.029    0.262   0.083   0.093472   0.455306   1.465    5.21     2.899   -0.312523   -0.334594  
  9.072   0.14     0.344   0.157   -0.559899  -0.274982  -1.121   5.085    4.709   0.281146    0.028593   
  9.072   0.125    0.272   0.076   -0.672287  -0.466832  3.098    8.643    6.535   -1.290359   -0.786802  
  9.072   0.056    0.221   0.068   -0.211438  0.11254    -1.894   4.264    1.719   0.817887    0.586068   
  9.072   -0.006   0.281   0.107   0.245688   0.569067   0.369    6.74     4.371   0.061466    0.036233   
  9.072   -0.034   0.309   0.16    0.320101   0.586027   -0.631   2.229    2.436   0.828178    1.054372   
  9.072   0.084    0.267   0.094   -0.402624  -0.506486  0.89     6.692    7.311   -0.693685   -0.409805  
  9.072   -0.047   0.244   0.11    0.467957   1.039935   -2.515   7.198    3.331   0.647179    0.440432   
  9.072   0.084    0.194   0.037   -0.581009  -0.513483  3.301    7.277    5.147   -0.738513   -0.552423  
  9.072   0.038    0.237   0.08    -0.190837  0.106713   5.151    9.274    4.892   -1.278058   -1.09312   
  9.072   -0.053   0.302   0.139   0.383641   0.54433    -4.415   9.348    5.717   0.748489    0.417613   
  9.072   0.026    0.216   0.074   -0.182249  0.373897   -3.298   9.395    6.017   0.61876     0.160198   
  9.072   0.004    0.192   0.055   0.183968   0.302847   0.84     4.958    4.674   -0.123423   0.471979   
  9.072   0.044    0.317   0.152   -0.223492  0.01519    4.6      8.528    4.299   -0.989359   -0.282786  
  9.072   0.063    0.27    0.094   -0.156653  0.484786   -0.359   6.037    5.546   0.038721    0.119414   
  9.072   -0.053   0.276   0.127   0.366452   0.500405   -6.606   13.049   7.202   0.938806    0.742551   
  9.072   0.032    0.28    0.119   0.064595   0.401341   -0.058   7.014    7.005   0.15149     0.19596    
  9.072   0.045    0.195   0.045   -0.052515  0.370934   1.332    2.621    2.233   -0.509938   -0.281514  
  9.072   -0.014   0.285   0.109   0.177799   0.598703   0.515    5.177    3.976   0.041971    0.198514   
  9.072   0.081    0.243   0.085   -0.328486  0.021498   -0.145   6.994    4.998   -0.09583    -0.37726   
  9.072   0.153    0.282   0.101   -0.757099  -0.762778  -2.119   8.044    5.522   0.484974    0.381255   
  9.072   -0.031   0.316   0.133   0.383706   0.692323   4.394    10.17    6.459   -0.81057    -0.389343  
  9.072   0.043    0.26    0.08    -0.09741   -0.061998  -0.049   5.389    4.132   -0.141581   -0.267935  
  9.072   -0.03    0.265   0.1     0.374235   0.756643   2.736    6.979    5.519   -0.71636    -0.319251  
  9.072   0.033    0.237   0.089   -0.154629  0.143342   2.068    6.188    6.095   -0.849099   -0.539986  
  9.072   0.073    0.275   0.135   -0.3635    -0.07995   0.227    0.682    1.526   -2.502231   0.443744   
  9.072   0.018    0.23    0.056   0.079641   0.400578   5.15     10.266   5.509   -1.050055   -0.872976  
  9.072   0.051    0.238   0.081   -0.249214  0.034348   4.529    8.023    4.045   -1.005527   -0.617148  
  9.072   0.088    0.288   0.115   -0.429117  -0.355747  4.045    9.516    5.54    -1.131431   -0.618851  
  9.072   0.077    0.266   0.087   -0.371609  -0.310364  3.582    7.71     5.932   -0.89168    -0.531609  
  9.072   0.043    0.238   0.06    0.045546   0.811499   3.214    6.563    5.672   -0.84503    -0.512589  
  9.072   0.129    0.325   0.127   -0.523362  -0.28223   -5.288   8.623    6.264   0.678718    0.021119   
  9.072   -0.008   0.252   0.098   0.158852   0.660066   2.582    7.287    4.684   -0.801095   -0.269804  
  9.077   0.083    0.219   0.054   -0.342127  -0.319823  4.619    9.192    5.861   -1.010451   -0.647411  
  9.077   0.042    0.259   0.098   0.064206   0.573501   -3.896   6.978    4.665   0.838836    0.549716   
  9.077   0.082    0.283   0.133   -0.491551  -0.392685  2.051    1.86     0.378   -0.70499    -1.670016  
  9.077   0.053    0.211   0.054   -0.109725  0.566768   -0.618   5.928    3.398   0.090196    0.090053   
  9.077   0.062    0.226   0.069   -0.178594  0.242708   1.125    4.985    4.53    -0.391201   -0.032997  
  9.077   -0.039   0.296   0.163   0.33813    0.750336   2.311    5.69     4.104   -0.621758   0.083336   
  9.077   -0.032   0.276   0.146   0.304867   0.673982   1.345    4.62     3.542   -0.604088   -0.398996  
  9.077   -0.003   0.293   0.141   0.294208   0.755958   0.252    3.85     2.379   -0.507877   -0.23823   
  9.077   0.025    0.265   0.109   -0.024341  0.141665   5.227    13.814   9.966   -0.98228    -0.712795  
  9.077   0.018    0.266   0.133   -0.103607  0.016005   6.609    8.067    2.791   -1.252767   -0.718497  
  9.077   0.111    0.28    0.105   -0.563697  -0.592154  3.922    8.253    4.251   -0.913363   -0.246564  
  9.077   0.041    0.261   0.095   -0.027417  0.344453   4.554    8.022    6.039   -0.959967   -0.556593  
  9.077   0.047    0.191   0.058   -0.38091   -0.235375  -0.609   5.735    5.248   0.258024    0.182395   
  9.077   -0.081   0.292   0.131   0.603171   1.010986   0.272    7.125    5.435   -0.060091   -0.035914  
  9.077   -0.004   0.241   0.097   0.116671   0.642996   3.005    8.264    5.489   -0.701718   -0.615482  
  9.077   0.17     0.354   0.138   -0.74793   -0.7604    1.826    4.358    2.544   -0.795621   -0.629903  
  9.077   -0.025   0.257   0.099   0.463564   1.039762   -0.958   3.341    3.49    0.038554    0.032749   
  9.077   0.037    0.242   0.116   -0.253133  0.003661   0.956    7.855    7.557   -0.266115   -0.267624  
  9.077   0.001    0.266   0.114   0.104359   0.39697    3.177    6.426    4.945   -0.610194   -0.126513  
  9.077   -0.004   0.249   0.112   0.113743   0.175387   2.727    5.092    1.615   -0.934634   -0.531662  
  9.077   0.042    0.251   0.095   -0.133389  0.134511   3.675    8.075    4.615   -0.847703   -0.282254  
  9.077   0.003    0.264   0.115   0.226653   0.630825   1.655    4.19     3.277   -1.015649   -0.565792  
  9.077   -0.028   0.252   0.106   0.285244   0.507199   -5.114   9.925    4.825   1.183793    1.067678   
  9.077   0.012    0.253   0.098   0.024806   0.036356   0.484    4.453    3.035   -0.503735   -0.547541  
  9.077   0.053    0.236   0.092   -0.229901  0.253007   5.707    10.6     6.9     -0.987031   -0.652095  
  9.077   0.06     0.223   0.065   -0.21403   0.360036   0.727    4.521    4.427   0.031736    0.378812   
  9.077   -0.089   0.268   0.105   0.606054   0.709172   3.453    8.003    5.426   -1.004576   -0.568843  
  9.077   0.065    0.211   0.058   -0.380989  -0.577211  2.283    4.538    2.849   -1.089483   -0.972118  
  9.077   0.062    0.243   0.084   -0.250795  0.231726   -1.429   8.32     4.639   0.519245    0.660011   
  9.077   0.052    0.255   0.082   -0.067688  0.341595   -2.575   6.051    4.937   0.884171    0.806116   
  9.077   0.086    0.271   0.088   -0.451311  -0.424372  3.405    6.02     4.749   -0.997997   -0.217034  
  9.077   0.062    0.215   0.074   -0.281369  -0.065163  -2.383   6.913    4.543   0.492333    0.389782   
  9.077   -0.034   0.263   0.1     0.413965   0.99614    1.855    5.637    4.599   -0.634314   -0.284002  
  9.077   0.193    0.362   0.114   -0.762692  -0.603257  2.815    8.366    5.458   -0.569075   -0.427094  
  9.077   0.005    0.196   0.052   0.171883   0.706638   4.942    11.074   6.093   -1.003321   -0.669761  
  9.077   0.027    0.223   0.088   0.177077   0.675605   1.04     5.475    4.323   -0.402694   -0.353496  
  9.077   0.06     0.212   0.047   -0.266539  -0.296081  3.815    6.562    3.592   -1.214215   -0.964611  
  9.077   0.149    0.314   0.123   -0.691966  -0.604939  -3.278   6.787    3.744   0.707929    0.565472   
  9.077   0.043    0.256   0.102   -0.238713  -0.102844  4.538    8.54     6.185   -0.95198    -0.637127  
  9.077   -0.031   0.259   0.111   0.287492   0.561827   -1.949   5.07     4.93    0.293777    0.159366   
  9.077   -0.054   0.273   0.128   0.401171   0.660123   1.597    5.558    3.696   -0.747161   -0.509053  
  9.077   -0.0     0.246   0.121   0.049059   0.164263   4.421    10.252   6.413   -0.993379   -0.770137  
  9.077   0.014    0.239   0.088   0.106518   0.394669   -8.833   14.565   6.923   1.159473    0.949411   
  9.077   -0.013   0.229   0.109   0.260701   0.751032   -2.228   3.179    3.403   1.045076    1.087714   
  9.077   0.033    0.238   0.076   -0.007565  0.541623   0.226    4.894    3.653   -0.261619   0.161232   
  9.077   0.085    0.298   0.136   -0.504622  -0.42149   -0.226   4.667    4.571   0.157892    0.481915   
  9.077   0.072    0.243   0.096   -0.459888  -0.538362  -2.356   10.051   7.55    0.379927    0.270265   
  9.077   -0.013   0.217   0.083   0.185226   0.630262   -0.639   7.179    6.433   0.052814    0.243852   
  9.077   0.063    0.286   0.111   -0.332785  -0.373018  4.045    7.844    2.862   -0.729111   -0.44806   
  9.077   0.08     0.254   0.089   -0.335418  -0.01855   5.586    10.324   3.896   -1.291648   -0.936765  
  9.077   0.007    0.296   0.152   0.018717   0.091006   4.982    7.49     3.394   -1.26021    -0.540521  
  9.077   0.101    0.255   0.076   -0.497807  -0.261118  7.421    14.227   9.869   -1.118785   -0.869665  
  9.077   -0.029   0.271   0.138   0.319594   0.716243   4.557    9.48     6.689   -1.059986   -0.590023  
  9.077   0.116    0.281   0.105   -0.628795  -0.564191  -3.79    7.812    4.209   0.804663    0.503267   
  9.077   0.063    0.244   0.098   -0.364676  -0.263156  5.26     8.997    4.052   -1.226877   -0.50899   
  9.077   0.037    0.296   0.14    -0.212437  -0.270429  5.31     9.514    5.438   -1.382609   -1.006013  
  9.077   0.054    0.286   0.14    -0.234025  -0.075292  -2.97    6.906    6.941   0.783425    0.631934   
  9.077   0.025    0.228   0.088   -0.051201  0.222214   5.905    11.514   8.709   -1.268531   -0.977487  
  9.077   0.095    0.283   0.098   -0.438534  -0.522466  7.476    12.747   7.787   -1.202398   -0.826233  
  9.077   -0.018   0.266   0.114   0.203891   0.485862   -0.461   6.268    5.929   -0.405966   -0.307028  
  9.077   0.036    0.228   0.101   -0.242495  -0.245131  8.541    14.509   7.484   -1.504629   -1.222672  
  9.077   0.002    0.242   0.115   0.25081    0.852776   4.967    8.349    4.586   -1.336519   -1.096289  
  9.077   0.087    0.292   0.105   -0.357237  -0.192343  1.781    5.498    4.783   -0.868906   -0.70766   
  9.077   -0.004   0.265   0.101   0.338407   0.929424   5.712    9.958    4.808   -1.3097     -1.149666  
  9.077   0.149    0.325   0.154   -0.737525  -0.708059  1.661    7.556    5.493   -0.482709   -0.118215  
  9.077   -0.002   0.266   0.117   0.139065   0.272573   6.536    9.834    5.215   -1.1335     -0.634398  
  9.077   -0.004   0.228   0.088   0.137451   0.446077   3.428    8.253    6.961   -1.007846   -0.673548  
  9.077   -0.066   0.284   0.124   0.440496   0.595139   4.787    8.521    4.107   -1.11227    -0.897647  
  9.077   0.057    0.284   0.118   -0.239052  -0.048025  3.746    7.478    5.088   -1.283474   -0.794565  
  9.077   0.16     0.3     0.112   -0.756653  -0.780074  3.803    7.526    4.047   -0.899519   -0.577841  
  9.077   0.045    0.296   0.128   -0.138632  0.153692   2.709    6.933    4.993   -0.928101   -0.537436  
  9.077   0.127    0.262   0.093   -0.626667  -0.15911   3.659    9.263    6.448   -0.949335   -0.492101  
  9.077   0.054    0.225   0.072   -0.293075  -0.112468  -1.227   3.202    1.965   1.006553    0.796365   
  9.077   -0.034   0.281   0.096   0.33507    0.596174   0.461    6.743    5.667   -0.121576   0.241759   
  9.077   0.05     0.261   0.119   -0.21208   0.168067   3.717    9.706    7.894   -0.895942   -0.512238  
  9.077   0.154    0.314   0.106   -0.776835  -0.474274  -0.648   6.468    5.254   0.194022    0.076432   
  9.077   -0.026   0.222   0.119   0.41146    1.24804    -2.306   6.961    3.789   0.759823    0.759584   
  9.077   0.054    0.243   0.083   -0.23591   -0.003686  5.422    11.134   7.808   -1.02387    -0.693831  
  9.077   0.112    0.312   0.165   -0.621038  -0.572553  2.873    6.788    4.268   -0.453453   -0.146069  
  9.077   0.1      0.26    0.095   -0.620805  -0.32149   7.143    11.108   4.545   -1.34694    -1.220237  
  9.077   -0.006   0.278   0.131   0.177847   0.341597   1.561    5.475    3.176   -0.222177   -0.175661  
  9.077   0.052    0.24    0.094   -0.154391  -0.172307  -7.326   11.133   4.942   1.294231    0.85609    
  9.077   0.064    0.264   0.108   -0.270404  -0.048846  6.396    12.669   7.863   -1.249997   -0.781252  
  9.077   -0.033   0.27    0.151   0.330379   0.730657   -2.407   5.451    4.612   0.220409    0.041407   
  9.077   0.008    0.205   0.083   0.151352   0.970138   5.398    8.954    5.055   -1.132888   -0.487976  
  9.077   -0.0     0.261   0.117   0.11783    0.569071   -1.247   6.287    4.693   0.194524    -0.046158  
  9.077   -0.005   0.28    0.114   0.213129   0.676333   5.865    10.58    6.067   -1.444899   -1.150928  
  9.077   0.01     0.277   0.12    0.009252   0.18766    7.256    10.958   4.767   -1.143041   -0.697093  
  9.077   0.018    0.228   0.105   0.228215   0.846083   -0.672   4.921    4.421   0.264166    0.293245   
  9.077   -0.002   0.282   0.122   0.085011   0.213152   2.869    6.94     2.766   -1.09844    -0.354325  
  9.077   0.038    0.224   0.068   -0.126564  0.268533   0.629    6.651    5.229   -0.235378   -0.085555  
  9.077   0.059    0.236   0.095   -0.123791  0.106194   3.5      7.9      6.086   -0.835302   -0.556629  
  9.077   0.074    0.251   0.086   -0.326729  -0.111286  0.516    7.289    6.301   -0.132903   0.08229    
  9.077   0.006    0.221   0.092   0.145822   0.538452   0.492    5.663    5.793   -0.465879   -0.285222  
  9.077   -0.005   0.284   0.145   0.177443   0.528526   -2.313   7.173    4.47    0.688028    0.293334   
  9.077   -0.043   0.293   0.124   0.411708   0.850545   -5.239   9.984    5.425   0.883763    0.625017   
  9.077   0.099    0.31    0.134   -0.525839  -0.606066  0.119    2.242    2.346   -0.544547   -0.334434  
  9.077   -0.01    0.245   0.096   0.143705   0.143163   5.637    11.295   6.608   -1.166908   -0.81012   
  9.077   -0.058   0.299   0.144   0.400847   0.566681   6.272    11.116   5.683   -1.151375   -0.74535   
  9.077   0.089    0.249   0.089   -0.34161   -0.133091  1.228    6.977    4.408   -0.393189   -0.544306  
  9.081   0.055    0.31    0.149   -0.26682   -0.038966  2.78     5.649    3.728   -0.960917   -0.762395  
  9.081   -0.012   0.252   0.111   0.126359   0.233683   7.431    11.742   3.678   -1.436493   -0.970343  
  9.081   0.054    0.297   0.128   -0.249581  -0.050458  -5.276   10.102   7.021   0.892612    0.792048   
  9.081   0.029    0.275   0.103   0.043486   0.573185   -2.806   6.545    5.626   0.861746    0.51807    
  9.081   0.07     0.245   0.108   -0.45156   -0.287881  0.131    6.014    3.36    0.359935    0.213466   
  9.081   0.085    0.252   0.08    -0.39091   -0.051517  3.179    6.193    4.444   -0.911783   -0.167674  
  9.081   0.136    0.269   0.073   -0.584882  -0.474501  3.901    8.332    5.072   -0.973967   -0.822359  
  9.081   0.079    0.251   0.092   -0.389384  -0.057634  5.154    9.192    4.749   -1.308594   -1.079378  
  9.081   0.08     0.291   0.106   -0.302994  -0.313521  0.419    4.012    3.327   -0.148952   -0.259059  
  9.081   0.074    0.269   0.087   -0.322821  -0.228627  7.22     13.149   6.844   -1.399048   -1.058502  
  9.081   0.069    0.231   0.08    -0.333548  0.242628   5.058    10.528   6.435   -1.051538   -0.692     
  9.081   0.097    0.301   0.106   -0.492915  -0.424409  0.816    4.088    3.139   -0.114179   -0.104073  
  9.081   0.106    0.256   0.104   -0.523564  -0.290804  0.698    5.478    3.29    -0.314958   0.078281   
  9.081   0.054    0.276   0.128   -0.15786   -0.006447  3.062    6.105    4.488   -0.901963   -0.529471  
  9.081   0.096    0.281   0.094   -0.472699  -0.371478  -0.863   8.342    8.069   -0.06562    -0.020732  
  9.081   0.059    0.247   0.103   -0.369868  -0.133318  5.227    8.121    1.942   -1.130833   0.421367   
  9.081   0.016    0.209   0.067   -0.016869  -0.07868   2.388    4.022    1.683   -0.409168   0.33767    
  9.081   0.116    0.278   0.095   -0.72518   -0.618068  0.479    7.591    6.426   -0.510651   -0.153172  
  9.081   0.115    0.275   0.108   -0.534955  -0.195142  1.137    4.921    5.097   -0.235217   0.038349   
  9.081   0.102    0.28    0.104   -0.564115  -0.293912  -0.15    4.747    3.921   -0.372455   -0.454792  
  9.081   0.04     0.256   0.091   -0.215805  -0.382273  -2.349   7.184    4.603   0.741222    0.211548   
  9.081   -0.018   0.265   0.1     0.278446   0.745065   5.203    8.761    3.676   -1.015835   -0.570948  
  9.081   0.035    0.255   0.11    -0.227087  -0.183216  7.036    11.869   6.485   -1.280126   -0.851077  
  9.081   0.119    0.245   0.074   -0.586042  -0.440906  0.969    5.069    4.015   -0.42536    -0.070011  
  9.081   0.009    0.267   0.114   0.017311   0.291055   -2.437   5.03     3.722   0.602835    0.240954   
  9.081   -0.019   0.244   0.113   0.289526   0.681906   -0.619   5.952    5.295   -0.073408   -0.110017  
  9.081   0.02     0.3     0.142   -0.00537   0.163255   -8.721   17.344   9.276   1.035693    0.80457    
  9.081   0.022    0.255   0.072   -0.061265  0.202311   -4.436   8.674    4.775   0.901392    0.892317   
  9.081   -0.096   0.307   0.148   0.640054   0.974113   1.404    7.119    5.91    -0.406716   -0.022232  
  9.081   0.004    0.273   0.132   0.163529   0.543052   6.842    12.85    7.486   -1.234341   -0.838622  
  9.081   -0.065   0.263   0.131   0.612025   1.053059   1.714    5.114    4.479   -0.426492   -0.128287  
  9.081   -0.007   0.255   0.097   0.326129   0.689058   2.522    7.468    5.495   -0.710837   -0.143358  
  9.081   0.047    0.203   0.072   -0.201068  0.256181   6.013    10.133   5.875   -0.992846   -0.760834  
  9.081   -0.02    0.264   0.1     0.277022   0.460857   9.021    13.08    6.359   -1.371989   -1.431039  
  9.081   0.118    0.269   0.077   -0.589061  -0.628646  4.123    10.073   6.098   -0.706301   -0.491757  
  9.081   -0.016   0.24    0.088   0.309945   0.755604   5.712    9.896    5.864   -1.0152     -0.804772  
  9.081   0.086    0.242   0.071   -0.355008  -0.227479  1.515    5.202    4.558   -0.558524   -0.543957  
  9.081   0.091    0.303   0.123   -0.370482  -0.148     -0.261   6.615    4.152   0.066594    0.111211   
  9.081   0.085    0.272   0.117   -0.502594  -0.224404  3.899    7.688    4.022   -1.170172   -0.547541  
  9.081   0.068    0.256   0.104   -0.216332  -0.128302  2.552    5.639    5.318   -0.493744   -0.116729  
  9.081   0.071    0.238   0.078   -0.480061  -0.259862  -1.398   6.522    4.991   0.356719    0.253791   
  9.081   0.102    0.293   0.146   -0.542889  -0.414135  7.189    10.744   3.38    -1.094269   -0.781923  
  9.081   0.033    0.245   0.054   -0.085932  0.04283    1.508    4.736    4.28    -0.929724   -0.762386  
  9.081   -0.103   0.333   0.149   0.771416   1.117762   7.999    13.877   6.16    -1.226532   -0.782471  
  9.081   -0.077   0.303   0.157   0.524482   0.969334   4.443    9.833    7.287   -1.153238   -0.845928  
  9.081   0.052    0.257   0.082   -0.183879  -0.078257  -3.664   6.132    3.931   0.735465    0.027481   
  9.081   0.059    0.282   0.131   -0.312335  -0.198533  2.555    7.581    5.183   -0.620997   -0.411929  
  9.081   0.051    0.286   0.128   -0.348746  -0.229508  4.769    7.748    5.461   -1.24059    -0.657791  
  9.081   0.101    0.283   0.109   -0.421538  -0.143928  -1.439   4.686    5.167   0.156149    0.239464   
  9.081   0.071    0.22    0.074   -0.326384  0.159858   3.085    6.23     3.758   -1.225851   -0.974978  
  9.081   0.08     0.258   0.08    -0.416424  -0.342641  1.4      7.969    6.218   -0.468147   -0.307368  
  9.081   0.168    0.343   0.125   -0.720033  -0.74967   -3.692   6.767    4.577   0.67478     0.430721   
  9.081   -0.037   0.258   0.1     0.383365   0.821102   -1.834   4.845    4.216   0.371628    -0.15462   
  9.081   0.05     0.244   0.107   -0.192408  -0.010323  -2.157   7.306    3.988   0.617877    0.26311    
  9.081   0.084    0.252   0.083   -0.488091  -0.338854  7.333    11.648   5.027   -1.373147   -0.92772   
  9.081   0.101    0.271   0.107   -0.428437  -0.084578  -0.658   7.636    7.082   0.026547    0.018196   
  9.081   -0.015   0.238   0.095   0.261324   0.682233   4.571    6.286    0.405   -1.235927   -2.393786  
  9.081   0.062    0.254   0.096   -0.255875  -0.025595  3.334    8.468    7.671   -0.890366   -0.81035   
  9.081   -0.005   0.249   0.106   0.143478   0.544065   6.023    10.413   5.85    -1.193962   -1.039538  
  9.081   -0.023   0.232   0.087   0.3835     0.87143    0.162    1.46     1.445   -0.217367   0.742527   
  9.081   0.061    0.237   0.079   -0.306153  -0.263219  -2.272   5.249    4.091   0.372255    0.264211   
  9.081   -0.018   0.282   0.121   0.282589   0.411448   2.411    5.431    3.127   -0.933757   -0.56363   
  9.081   0.014    0.299   0.133   0.029041   0.176545   0.118    3.646    4.652   -0.078417   0.02165    
  9.081   0.07     0.221   0.075   -0.42258   -0.281115  1.001    8.063    5.452   -0.193718   0.008068   
  9.081   0.028    0.274   0.121   0.04951    0.730022   -2.211   7.249    5.78    0.322966    0.194203   
  9.081   0.055    0.247   0.101   -0.281578  -0.10021   2.568    4.965    2.004   -0.152317   -0.304543  
  9.081   0.034    0.266   0.1     -0.050551  0.481725   4.259    5.582    2.921   -0.910458   -0.38336   
  9.081   -0.008   0.268   0.109   0.179907   0.482699   2.82     7.953    5.956   -0.710646   -0.55985   
  9.081   0.001    0.265   0.1     0.205552   0.579909   3.178    9.089    6.561   -0.680493   -0.269949  
  9.081   0.026    0.254   0.085   -0.133313  0.171991   0.477    6.599    5.329   -0.178477   -0.137849  
  9.081   0.012    0.261   0.142   0.009011   0.221042   0.843    7.669    5.375   0.017318    -0.053701  
  9.081   0.051    0.194   0.008   -0.09345   0.190217   3.575    6.736    3.925   -0.799159   -0.332475  
  9.081   0.014    0.235   0.104   -0.096614  0.174912   -2.432   6.889    4.98    0.723289    0.811305   
  9.081   0.009    0.262   0.094   0.08039    0.341366   -9.669   14.538   7.256   1.427486    1.167485   
  9.081   0.094    0.249   0.091   -0.440104  -0.381287  1.864    5.027    4.524   -0.50533    0.033915   
  9.081   0.143    0.325   0.107   -0.688295  -0.592195  5.303    9.917    6.25    -0.926775   -0.725604  
  9.081   0.106    0.298   0.12    -0.578612  -0.503917  0.41     3.258    3.239   -0.539253   -0.466324  
  9.081   0.037    0.245   0.082   -0.233839  -0.193378  0.428    4.099    3.711   -0.144637   -0.118519  
  9.081   0.134    0.301   0.111   -0.657551  -0.352336  2.794    4.685    3.248   -0.902701   -0.83505   
  9.081   0.019    0.233   0.092   -0.029014  0.157732   2.744    7.526    3.898   -1.282239   -0.846113  
  9.081   0.014    0.219   0.079   0.009672   0.393231   -1.025   5.381    3.533   0.391966    0.588801   
  9.081   -0.03    0.261   0.089   0.302051   0.528065   8.765    14.88    6.333   -1.236504   -0.612436  
  9.081   -0.019   0.218   0.085   0.304704   0.912972   2.817    4.164    2.424   -0.875066   -0.339522  
  9.081   0.001    0.273   0.112   0.126589   0.42524    3.891    7.874    5.552   -0.811001   -0.421799  
  9.081   0.023    0.244   0.115   0.021668   0.370299   7.86     15.61    7.873   -1.163841   -0.762212  
  9.081   0.054    0.249   0.086   -0.176251  0.040519   1.023    5.803    5.582   -0.439498   -0.146805  
  9.081   0.085    0.252   0.085   -0.489472  -0.292321  3.766    10.739   7.683   -0.728976   -0.707299  
  9.081   -0.01    0.251   0.116   0.10298    0.238679   0.659    7.56     6.81    -0.27851    2.18E-4    
  9.081   0.027    0.19    0.056   -0.150108  -0.22663   2.053    5.88     3.297   -0.583054   -0.111482  
  9.081   0.126    0.297   0.097   -0.415233  -0.030968  6.548    12.673   6.93    -1.203996   -0.78217   
  9.081   0.117    0.334   0.135   -0.468508  -0.252668  7.57     12.613   5.976   -1.133422   -0.823037  
  9.081   0.005    0.244   0.09    0.071813   0.191633   -3.713   6.055    4.356   0.925315    0.604733   
  9.081   -0.06    0.266   0.096   0.52544    0.515107   4.044    6.579    3.7     -1.209274   -0.709713  
  9.081   0.033    0.273   0.134   -0.001394  0.515247   2.858    5.178    1.72    -0.656995   0.320135   
  9.081   0.003    0.22    0.057   0.128825   0.495244   1.288    5.354    5.256   -0.181497   -0.005472  
  9.081   0.036    0.252   0.08    -0.035264  0.26967    5.883    10.682   6.515   -1.069144   -0.912696  
  9.081   0.045    0.271   0.09    -0.224948  0.060658   4.954    8.555    5.11    -1.149872   -0.75626   
  9.081   0.101    0.264   0.067   -0.509557  -0.155566  -1.377   5.212    4.745   0.821338    1.153815   
  9.081   -0.018   0.233   0.081   0.257528   0.450796   0.303    6.527    3.752   0.084865    0.303999   
  9.081   0.021    0.188   0.068   0.040768   0.347131   2.963    5.668    4.877   -0.848286   -0.333871  
  9.085   -0.026   0.285   0.139   0.239436   0.500545   0.175    2.5      1.953   0.324597    0.935802   
  9.085   0.125    0.299   0.109   -0.537705  -0.515356  6.013    12.817   7.409   -1.252423   -1.009694  
  9.085   0.097    0.269   0.106   -0.544569  -0.308229  1.095    4.157    2.73    -0.127598   -0.796223  
  9.085   -0.088   0.337   0.187   0.403854   0.555836   7.256    12.144   5.978   -1.286358   -0.886632  
  9.085   -0.011   0.215   0.072   0.144082   0.75701    1.301    4.643    3.229   -0.344445   -0.349252  
  9.085   0.093    0.256   0.076   -0.483452  -0.121877  3.803    4.605    2.006   -1.066275   -0.003774  
  9.085   0.014    0.2     0.056   -0.002799  0.180054   2.824    5.352    4.01    -0.784731   -0.105153  
  9.085   -0.007   0.221   0.075   0.184934   0.722111   5.01     9.613    5.665   -1.201675   -0.817106  
  9.085   0.09     0.29    0.11    -0.42457   -0.12266   1.152    5.617    4.028   -0.335534   -0.017969  
  9.085   0.08     0.284   0.112   -0.395976  -0.410566  0.468    5.019    3.651   -0.286462   0.126435   
  9.085   0.102    0.27    0.095   -0.692049  -0.64124   -2.677   4.583    2.964   0.694658    0.408372   
  9.085   0.027    0.22    0.066   -0.040901  0.335352   2.12     3.898    3.226   -0.75545    -0.04942   
  9.085   -0.029   0.245   0.083   0.297751   0.698768   -3.891   11.851   6.692   0.787997    0.605547   
  9.085   0.013    0.225   0.065   0.159834   0.645486   4.48     9.611    5.954   -0.951816   -0.550068  
  9.085   0.083    0.293   0.118   -0.383117  -0.302201  2.689    6.155    3.948   -0.697717   -0.029604  
  9.085   0.03     0.191   0.066   -0.054146  -0.075316  -0.66    3.199    3.436   0.301799    0.305316   
  9.085   0.073    0.25    0.078   -0.289382  -0.283761  4.931    9.238    4.113   -1.327555   -1.077351  
  9.085   0.011    0.219   0.107   0.121909   0.368647   -4.369   7.294    4.854   1.146636    1.01013    
  9.085   0.037    0.277   0.119   -0.158824  -0.066671  0.845    5.276    3.086   0.040726    0.630427   
  9.085   0.038    0.273   0.139   -0.143079  0.146852   -1.46    5.983    4.831   0.321863    0.041249   
  9.085   0.002    0.277   0.122   0.065663   0.485169   -1.81    7.781    7.22    0.148375    -0.110118  
  9.085   0.084    0.29    0.123   -0.463758  -0.151527  3.325    3.964    0.542   -1.127239   -0.111194  
  9.085   0.011    0.254   0.094   0.146375   0.402383   -2.894   7.708    5.623   0.739694    0.613747   
  9.085   0.126    0.296   0.107   -0.696194  -0.636818  1.554    9.853    8.876   -0.635548   -0.508375  
  9.085   0.071    0.297   0.142   -0.264883  -0.187455  4.101    6.362    2.867   -0.906462   -0.050685  
  9.085   0.046    0.266   0.109   -0.245185  -0.005461  4.623    8.041    4.528   -1.097556   -0.558993  
  9.085   0.012    0.247   0.103   0.148672   0.647809   0.324    4.794    4.201   -0.29874    -0.0019    
  9.085   0.053    0.195   0.05    -0.290272  0.023419   3.037    8.054    7.291   -0.817605   -0.529179  
  9.085   -0.096   0.277   0.141   0.631492   0.941015   7.001    10.405   4.427   -1.106121   -0.426226  
  9.085   0.026    0.241   0.063   0.055066   0.364896   1.122    5.595    5.269   -0.332025   -0.104849  
  9.085   0.095    0.283   0.131   -0.498609  -0.135286  6.105    9.367    4.431   -1.253408   -0.939975  
  9.085   0.09     0.268   0.094   -0.458631  -0.333555  5.548    8.152    4.486   -1.256243   -0.982751  
  9.085   0.038    0.26    0.087   -0.101009  0.503838   5.206    9.465    4.339   -1.139321   -0.720888  
  9.085   -0.058   0.264   0.09    0.653257   1.195087   1.55     4.948    3.142   -0.726757   -0.519607  
  9.085   0.157    0.306   0.091   -0.676603  -0.916388  6.387    11.136   6.058   -0.989274   -0.853961  
  9.085   0.07     0.208   0.055   -0.315314  -0.163479  -5.498   11.181   6.993   0.843733    0.678039   
  9.085   0.032    0.206   0.086   -0.205251  -0.210597  -0.08    4.79     4.368   -6.57E-4    0.047077   
  9.085   -0.107   0.344   0.151   0.650657   0.90868    3.453    9.501    7.006   -0.996748   -0.465668  
  9.085   0.001    0.218   0.058   0.099595   0.382524   -2.152   3.818    0.96    1.174612    -0.463159  
  9.085   -0.019   0.251   0.102   0.258724   0.733023   7.149    14.95    9.935   -0.958192   -0.833648  
  9.085   0.039    0.244   0.081   -0.016461  0.498155   1.897    6.36     5.123   -0.370873   0.089929   
  9.085   0.034    0.266   0.114   -0.172946  0.177394   -2.103   6.661    5.354   0.493775    0.32383    
  9.085   0.073    0.285   0.105   -0.190612  0.039482   3.344    5.181    2.282   -0.942451   -0.804592  
  9.085   0.053    0.217   0.059   -0.278183  -0.324448  2.726    5.54     2.855   -1.37665    -1.025256  
  9.085   -0.008   0.258   0.096   0.200941   0.443328   4.049    8.805    5.093   -0.533197   -0.097322  
  9.085   0.043    0.256   0.101   -0.189366  0.191348   5.872    10.534   5.221   -1.170176   -0.738261  
  9.085   -0.018   0.185   0.086   0.12783    0.355009   0.98     5.148    5.015   -0.633151   -0.443236  
  9.085   -0.039   0.286   0.13    0.274171   0.533556   2.644    7.2      4.73    -0.523582   -0.161728  
  9.085   0.033    0.227   0.081   -0.174379  0.004205   13.5     21.263   10.63   -1.460856   -1.218552  
  9.085   0.006    0.266   0.115   0.229214   0.71602    -5.514   12.457   7.039   1.050845    1.053803   
  9.085   0.069    0.241   0.098   -0.519315  -0.578985  7.031    12.173   6.306   -1.144383   -1.040801  
  9.085   0.01     0.266   0.1     0.123988   0.420653   7.042    10.877   4.532   -1.367156   -1.081828  
  9.085   0.03     0.264   0.111   0.011846   0.513557   5.153    8.104    4.74    -1.008156   -0.658832  
  9.085   0.022    0.255   0.095   0.007503   0.038238   -0.717   2.797    3.121   0.003011    0.032995   
  9.085   -0.038   0.253   0.109   0.322968   0.656885   0.881    7.124    6.13    -0.693183   -0.594835  
  9.085   0.093    0.31    0.138   -0.524769  -0.457715  1.293    4.283    2.819   -0.574675   -0.487611  
  9.085   0.033    0.3     0.139   -0.253559  -0.343957  1.825    5.542    5.072   -0.449505   -0.128898  
  9.085   0.057    0.193   0.054   -0.258146  0.322058   -4.29    5.314    3.099   1.044183    0.136381   
  9.085   0.072    0.249   0.079   -0.334604  -0.246813  -2.011   6.064    4.47    0.326364    0.545061   
  9.085   0.069    0.237   0.096   -0.420196  -0.122508  -4.549   7.235    4.33    0.888109    0.467653   
  9.085   0.029    0.233   0.096   -0.038301  0.318082   -3.034   7.499    5.17    0.503577    0.216895   
  9.085   0.006    0.243   0.084   0.083397   0.623005   2.998    6.973    4.466   -0.717348   -0.369334  
  9.085   0.053    0.2     0.059   -0.228749  -0.135824  5.452    12.152   8.153   -0.967088   -0.650189  
  9.085   0.003    0.262   0.114   0.162385   0.451489   -0.766   4.772    4.054   -0.142045   -0.586421  
  9.085   0.044    0.255   0.099   -0.050194  0.151889   4.545    7.582    4.724   -1.133674   -0.691546  
  9.085   0.043    0.187   0.069   -0.02488   0.638743   -0.187   5.19     3.176   0.527294    0.220105   
  9.085   -0.03    0.303   0.13    0.248289   0.277933   1.47     4.303    2.711   -0.53481    -0.008407  
  9.085   0.042    0.267   0.085   -0.072732  0.225045   0.683    6.006    4.62    0.034212    0.113384   
  9.085   0.089    0.262   0.097   -0.497592  -0.634297  -2.69    9.08     7.016   0.519913    0.560038   
  9.085   0.016    0.244   0.095   0.139702   0.658398   2.291    6.041    5.305   -0.687252   -0.255887  
  9.085   0.08     0.245   0.063   -0.298828  0.131593   6.375    11.432   7.763   -1.080965   -0.740201  
  9.085   0.007    0.209   0.066   0.127952   0.520263   5.422    10.564   5.686   -0.877606   -0.338519  
  9.085   0.058    0.285   0.106   -0.294721  -6.55E-4   1.236    8.452    7.333   -0.299389   -0.196802  
  9.085   0.007    0.25    0.109   -0.07104   0.143135   3.37     4.784    2.185   -1.153731   -0.480608  
  9.085   0.073    0.266   0.089   -0.326076  0.136145   7.708    12.947   5.748   -1.316375   -1.096122  
  9.085   0.084    0.279   0.098   -0.44317   -0.187842  1.489    5.745    4.38    -0.703743   -0.303366  
  9.085   0.017    0.233   0.115   -0.058778  0.22538    -3.616   8.936    6.74    0.548025    0.307789   
  9.085   0.022    0.248   0.085   -0.019055  0.464295   -0.999   6.213    5.976   0.195279    0.197541   
  9.085   0.054    0.298   0.13    -0.256688  -0.053671  -2.448   6.7      3.526   0.634993    0.37314    
  9.085   0.068    0.233   0.084   -0.501994  -0.482552  -1.16    5.66     4.202   0.22409     -0.024316  
  9.085   0.043    0.28    0.09    -0.12865   0.231654   3.483    7.878    6.03    -1.186259   -0.739406  
  9.085   0.012    0.246   0.074   0.039321   0.044836   7.428    13.459   9.002   -1.063353   -0.684106  
  9.085   0.067    0.272   0.12    -0.235665  0.003937   0.405    5.056    4.298   -0.436533   -0.230903  
  9.085   -0.024   0.213   0.061   0.290998   0.917986   2.802    6.792    4.602   -0.804836   -0.935282  
  9.085   0.189    0.315   0.101   -0.901892  -1.001014  4.673    9.118    3.577   -1.077301   -0.977608  
  9.085   0.107    0.261   0.092   -0.484874  -0.324468  2.592    6.194    4.921   -0.620616   -0.278615  
  9.085   0.033    0.277   0.128   -0.114973  0.007069   -0.574   7.236    6.865   -0.068203   -0.057028  
  9.085   0.027    0.208   0.076   -0.030443  0.55893    4.869    8.424    4.436   -1.027144   -0.642136  
  9.085   0.08     0.269   0.091   -0.274235  0.253897   -0.151   5.849    3.597   -0.04994    -0.168042  
  9.085   0.007    0.251   0.095   0.104474   0.392623   2.018    8.89     6.809   -0.563891   -0.492988  
  9.085   -0.015   0.251   0.09    0.304865   0.700775   4.893    7.416    2.481   -1.403881   -0.986729  
  9.085   0.069    0.233   0.091   -0.476377  -0.291487  0.705    2.762    3.293   -1.357426   -0.62744   
  9.085   0.062    0.262   0.101   -0.204185  0.104058   -1.109   9.341    6.229   0.284526    0.253895   
  9.085   -0.006   0.2     0.071   0.014479   0.702998   5.54     11.96    7.499   -1.144874   -0.784317  
  9.085   -0.039   0.289   0.116   0.379214   0.519972   4.459    8.075    5.762   -0.899668   -0.468329  
  9.085   0.04     0.25    0.082   -0.197362  -0.307899  -2.79    6.332    4.401   1.315657    0.942766   
  9.085   0.065    0.209   0.045   -0.288831  -0.043128  1.81     6.627    4.408   -0.243713   0.177771   
  9.085   0.049    0.28    0.117   -0.212982  -0.10158   2.745    4.303    2.123   -0.700776   0.047301   
  9.085   -0.015   0.279   0.126   0.276684   0.502248   -1.402   3.875    4.032   0.153332    0.120935   
  9.085   -0.051   0.27    0.142   0.458187   0.779225   -0.483   8.082    6.34    0.097305    -0.034837  
  9.089   0.093    0.251   0.078   -0.37691   -0.255464  -0.714   1.727    2.613   0.730294    0.033568   
  9.089   0.059    0.245   0.095   -0.258715  0.114289   1.613    5.499    4.784   -0.666867   -0.387962  
  9.089   0.094    0.299   0.117   -0.345682  -0.175667  3.689    6.783    4.171   -1.111449   -1.038014  
  9.089   0.02     0.226   0.073   -0.071521  0.285649   5.553    10.452   6.523   -1.085509   -0.803042  
  9.089   -0.007   0.246   0.103   0.200852   0.531273   6.283    11.099   6.07    -0.983033   -0.698463  
  9.089   0.029    0.258   0.11    -0.072872  0.176822   -1.348   3.802    3.494   0.425637    0.870248   
  9.089   0.034    0.226   0.079   -0.032345  0.428951   0.902    4.434    3.043   -0.438803   -0.221954  
  9.089   0.116    0.264   0.083   -0.588577  -0.462489  0.018    5.83     5.88    -0.048762   0.020389   
  9.089   0.088    0.284   0.097   -0.378846  -0.294101  -2.038   7.607    6.938   0.26202     0.02681    
  9.089   0.106    0.269   0.091   -0.550227  -0.297977  -0.513   5.679    4.939   -0.043354   -0.493352  
  9.089   0.001    0.252   0.104   0.098493   0.463591   1.534    5.283    4.806   -0.690293   -0.088438  
  9.089   0.121    0.32    0.13    -0.584325  -0.349306  3.769    10.022   6.12    -0.499861   -0.13318   
  9.089   0.051    0.241   0.085   -0.206089  0.171972   2.403    7.573    5.6     -0.553746   -0.369849  
  9.089   0.059    0.251   0.103   -0.362809  -0.071179  -2.766   5.504    4.337   0.747657    0.561873   
  9.089   0.002    0.267   0.101   0.11885    0.227364   5.035    7.775    5.024   -0.83138    -0.864991  
  9.089   0.072    0.286   0.116   -0.348523  -0.37701   -0.302   5.786    4.776   -0.245917   -0.291496  
  9.089   0.082    0.245   0.058   -0.464373  -0.507956  -5.463   9.035    6.259   0.872058    0.223741   
  9.089   0.037    0.273   0.099   -0.104331  0.292462   1.566    6.251    4.861   -0.642077   -0.455494  
  9.089   0.01     0.263   0.113   0.05515    0.50996    1.201    8.085    7.535   -0.279889   -0.013012  
  9.089   0.126    0.311   0.15    -0.608216  -0.639837  8.448    14.853   8.57    -1.313527   -1.137111  
  9.089   0.132    0.278   0.11    -0.647013  -0.6566    -8.129   12.643   6.736   0.979889    0.485698   
  9.089   0.037    0.21    0.061   -0.141515  0.090056   2.458    5.667    4.409   -0.730927   -0.463317  
  9.089   0.024    0.297   0.133   -0.105281  0.044369   3.109    8.996    6.711   -0.617679   -0.341044  
  9.089   0.12     0.339   0.128   -0.47264   -0.384073  0.916    4.422    4.262   -0.506879   -0.127661  
  9.089   0.024    0.253   0.101   0.016068   0.415961   1.926    5.703    3.462   -0.636647   -0.373013  
  9.089   0.155    0.372   0.165   -0.594928  -0.312259  4.118    8.287    4.356   -1.178173   -0.634079  
  9.089   0.004    0.235   0.094   0.137183   0.619536   5.53     9.007    4.101   -1.034789   -0.475504  
  9.089   0.116    0.328   0.156   -0.575556  -0.473124  1.605    7.527    6.633   -0.492166   -0.177323  
  9.089   0.134    0.32    0.14    -0.573433  -0.61392   3.91     6.608    5.289   -1.092017   -0.609169  
  9.089   0.028    0.277   0.115   -0.116426  -0.113765  0.669    5.65     5.1     -0.450603   -0.173212  
  9.089   0.034    0.232   0.113   -0.263309  -0.199026  -3.803   7.224    3.59    1.234404    0.510302   
  9.089   0.05     0.314   0.155   -0.170013  -0.071283  2.899    6.614    4.743   -0.71074    -0.476398  
  9.089   0.026    0.241   0.095   -0.072577  0.444871   -3.002   6.342    2.457   1.132701    0.789139   
  9.089   0.008    0.254   0.105   0.005257   0.233622   -0.485   4.371    2.8     0.128001    0.031973   
  9.089   0.029    0.244   0.108   -0.176443  0.089467   2.049    4.534    2.834   -0.653512   -0.198489  
  9.089   0.035    0.263   0.1     -0.116218  -0.047932  4.163    7.458    3.429   -0.813224   -0.813033  
  9.089   -0.01    0.239   0.098   0.185196   0.330012   1.191    7.797    4.828   -0.066937   0.15739    
  9.089   0.006    0.273   0.128   0.063199   0.33699    0.775    4.029    3.209   -0.36022    -0.070918  
  9.089   0.112    0.266   0.096   -0.590988  -0.796858  -2.913   6.321    6.416   0.410388    -0.087519  
  9.089   -0.045   0.293   0.125   0.348782   0.600836   5.987    10.986   5.778   -0.81742    -0.674683  
  9.089   0.019    0.263   0.085   0.001601   0.217052   0.029    5.511    4.639   -0.142077   -0.097239  
  9.089   0.067    0.282   0.105   -0.282313  -0.087364  6.835    9.646    4.271   -1.339777   -0.782488  
  9.089   0.006    0.234   0.063   0.121112   0.923425   -0.363   4.336    2.469   0.394028    0.333083   
  9.089   0.054    0.235   0.111   -0.298276  -0.492962  -0.572   4.455    4.491   0.017181    0.043781   
  9.089   0.003    0.23    0.077   0.009595   0.138454   -0.694   4.849    4.428   0.27999     0.305433   
  9.089   0.02     0.241   0.085   0.061383   0.495403   2.844    6.998    5.497   -0.783435   -0.522058  
  9.089   0.019    0.276   0.102   -0.032401  0.073328   0.24     5.58     5.493   -0.383989   -0.106849  
  9.089   0.024    0.249   0.088   -0.005865  0.293413   1.901    5.247    3.03    -1.052872   -0.220888  
  9.089   -0.004   0.24    0.09    0.078654   0.262516   -5.337   9.002    4.723   1.030651    0.622934   
  9.089   0.052    0.221   0.095   -0.235208  -0.210944  -3.703   7.285    4.52    0.66979     0.410699   
  9.089   0.013    0.256   0.088   0.110088   0.55132    5.965    11.735   6.412   -1.140854   -0.821946  
  9.089   0.037    0.255   0.104   -0.099949  -0.02719   -2.035   10.335   6.913   0.405598    0.291972   
  9.089   0.036    0.242   0.086   -0.078348  0.351929   1.543    5.574    4.615   -0.17358    -0.120333  
  9.089   0.153    0.293   0.1     -0.685975  -0.61156   -7.749   11.155   6.772   1.049096    0.804747   
  9.089   0.072    0.247   0.086   -0.48166   -0.172355  8.871    16.341   8.348   -1.150386   -0.704741  
  9.089   0.066    0.271   0.113   -0.282211  0.038627   6.366    9.812    5.276   -1.168952   -0.590821  
  9.089   0.047    0.198   0.043   -0.210819  0.349252   -1.424   5.582    3.048   0.531117    0.360368   
  9.089   0.002    0.248   0.101   0.137322   0.426583   3.702    10.127   7.576   -0.89765    -0.607213  
  9.089   0.077    0.31    0.12    -0.32631   0.146342   -0.483   4.81     3.715   0.017134    0.299015   
  9.089   0.057    0.288   0.105   -0.156478  0.164101   1.875    7.181    6.2     -0.469376   -0.252021  
  9.089   0.132    0.33    0.146   -0.694085  -0.526238  2.476    6.862    4.319   -0.650427   -0.476664  
  9.089   0.046    0.264   0.097   -0.090765  0.122497   3.962    10.491   7.412   -0.645631   -0.421672  
  9.089   0.09     0.258   0.098   -0.450563  -0.422961  2.758    9.488    6.607   -0.618372   -0.503911  
  9.089   0.013    0.258   0.119   0.021349   0.08049    1.535    6.524    5.393   -0.406953   -0.171636  
  9.089   0.086    0.31    0.145   -0.471256  -0.278849  5.021    9.34     5.575   -1.125499   -0.321386  
  9.089   0.022    0.233   0.079   -0.069613  0.452152   -0.384   6.976    4.03    0.083071    -0.021236  
  9.089   0.057    0.255   0.099   -0.33027   -0.297593  4.921    9.566    5.754   -1.272794   -0.61187   
  9.089   0.162    0.308   0.105   -0.800853  -0.459033  -2.025   6.825    4.853   0.617737    0.45317    
  9.089   0.047    0.264   0.106   -0.253753  -0.276003  3.162    6.72     5.903   -0.98755    -0.723295  
  9.089   0.055    0.249   0.097   -0.180582  0.141003   0.016    4.72     4.331   0.011654    0.192033   
  9.089   0.02     0.232   0.069   0.072345   0.515846   -0.228   3.968    3.568   -0.106026   -0.218109  
  9.089   0.014    0.213   0.081   0.075148   0.599582   2.529    7.775    6.209   -0.662928   -0.51405   
  9.089   0.05     0.212   0.083   -0.26148   0.163986   5.578    10.285   5.548   -1.266184   -0.912561  
  9.089   0.028    0.179   0.062   0.07969    1.111509   0.208    7.29     5.508   -0.087891   0.25389    
  9.089   -0.0     0.292   0.132   0.081851   0.136025   5.303    8.812    4.576   -1.246716   -0.847421  
  9.089   0.018    0.208   0.07    0.098603   0.467423   3.709    8.048    4.873   -1.039655   -1.066394  
  9.089   -0.005   0.244   0.102   0.144176   0.322082   2.101    4.526    3.869   -0.651347   -0.163053  
  9.089   0.086    0.261   0.108   -0.480695  -0.163896  9.262    15.423   7.343   -1.297965   -1.012894  
  9.089   0.108    0.252   0.065   -0.575109  -0.251076  3.383    6.502    4.308   -0.853163   -0.763526  
  9.089   0.163    0.335   0.146   -0.851497  -0.780435  -1.689   7.672    6.135   0.195035    0.001809   
  9.089   -0.046   0.221   0.117   0.338324   0.609052   5.276    10.373   7.051   -0.92549    -0.494054  
  9.089   -0.029   0.284   0.126   0.358515   0.654146   2.896    7.548    5.678   -0.930627   -0.386608  
  9.089   0.095    0.284   0.134   -0.512286  -0.521665  3.903    8.299    5.728   -0.83947    -0.689689  
  9.089   0.03     0.237   0.081   -0.063531  0.133913   4.631    7.758    5.55    -1.048163   -0.856178  
  9.089   -0.011   0.221   0.09    0.2203     0.742054   6.499    9.46     4.372   -1.324934   -1.204677  
  9.089   0.155    0.304   0.085   -0.730376  -0.65641   4.872    9.212    5.492   -0.925146   -0.525199  
  9.089   0.081    0.258   0.083   -0.427481  0.019917   1.463    5.31     5.515   -0.562396   -0.607858  
  9.089   0.06     0.223   0.077   -0.321776  0.046184   1.635    7.792    6.335   -0.572247   -0.551066  
  9.089   0.039    0.215   0.051   0.024751   0.526811   0.566    5.436    5.705   -0.565103   -0.424137  
  9.089   0.022    0.237   0.095   0.015061   0.294242   1.703    7.429    7.59    -0.669082   -0.443013  
  9.089   -0.094   0.293   0.106   0.611484   0.653054   4.711    7.358    3.365   -1.216011   -0.722651  
  9.089   0.065    0.27    0.104   -0.30494   -0.227697  0.782    4.965    5.077   -0.548389   -0.157332  
  9.089   0.033    0.23    0.065   -0.0734    0.483386   6.893    10.022   4.171   -1.126108   -0.689695  
  9.089   0.027    0.241   0.099   -0.113352  0.030373   -0.206   6.27     4.643   -0.214032   -0.484618  
  9.089   0.016    0.254   0.081   -0.035607  -0.023118  3.233    8.583    5.192   -0.799975   -0.262024  
  9.089   0.048    0.243   0.089   -0.260414  0.268437   0.934    7.281    5.878   -0.765634   -0.477962  
  9.089   0.048    0.305   0.133   -0.066898  0.127854   6.648    9.716    5.329   -1.21401    -0.725468  
  9.089   0.026    0.227   0.101   -0.083072  0.039438   -0.05    4.709    3.216   0.545184    0.475874   
  9.089   0.129    0.268   0.072   -0.632404  -0.297141  2.632    8.735    7.611   -0.795371   -0.638213  
  9.089   0.115    0.292   0.093   -0.632737  -0.364372  5.885    8.175    2.419   -1.403283   -0.573267  
  9.093   0.095    0.316   0.122   -0.330674  -0.271408  -2.676   6.806    4.441   0.553447    0.553876   
  9.093   0.111    0.242   0.069   -0.625948  -0.766068  2.054    5.192    4.41    -0.452285   0.01529    
  9.093   0.082    0.257   0.076   -0.436052  -0.155844  -1.441   6.743    6.632   0.418451    0.371887   
  9.093   0.142    0.333   0.112   -0.523221  -0.369098  -0.281   6.939    6.133   -0.342096   -0.14664   
  9.093   -0.013   0.205   0.077   0.170141   0.836062   4.002    7.576    5.56    -1.046605   -0.608192  
  9.093   0.013    0.222   0.065   0.131698   0.826365   -2.859   6.135    4.654   0.639741    0.3826     
  9.093   0.081    0.243   0.074   -0.382782  -0.05231   2.053    3.505    3.508   -0.761592   -0.323445  
  9.093   -0.062   0.255   0.09    0.530366   0.763615   -3.45    8.055    5.071   0.813268    0.760605   
  9.093   -0.017   0.216   0.092   0.379974   0.915767   -1.202   3.886    3.071   0.462701    -0.018603  
  9.093   -0.032   0.23    0.106   0.149885   0.293742   -2.135   4.006    2.724   0.929743    -0.095482  
  9.093   0.048    0.231   0.077   -0.272806  -0.254235  1.431    6.493    5.242   -0.25126    0.017749   
  9.093   0.177    0.311   0.118   -0.887981  -0.969886  0.764    6.827    6.205   -0.309318   -0.036942  
  9.093   0.011    0.245   0.118   0.001653   0.120106   7.347    12.26    5.218   -1.220822   -0.78337   
  9.093   0.117    0.302   0.106   -0.663733  -0.540684  3.407    6.853    4.096   -1.112164   -0.642156  
  9.093   0.071    0.279   0.1     -0.299761  -0.012726  -5.364   10.522   7.312   0.846142    0.804391   
  9.093   0.075    0.259   0.132   -0.533219  -0.425869  2.397    8.945    6.14    -0.604772   -0.2967    
  9.093   0.037    0.249   0.109   -0.163773  0.196456   2.303    8.738    7.531   -0.572386   -0.467173  
  9.093   0.083    0.314   0.145   -0.435636  -0.30405   -1.816   4.394    3.7     0.529698    0.310549   
  9.093   0.079    0.237   0.099   -0.517831  -0.677949  -0.003   6.98     5.338   0.04001     0.049722   
  9.093   0.075    0.259   0.097   -0.474384  -0.065185  7.273    12.8     7.55    -1.282237   -0.946226  
  9.093   0.046    0.247   0.104   -0.282088  0.011851   5.531    12.076   8.03    -1.105035   -0.72751   
  9.093   0.078    0.234   0.085   -0.426639  0.003093   1.095    4.41     2.912   -0.356552   -0.061937  
  9.093   0.01     0.251   0.115   -0.015463  0.096329   2.557    6.687    5.988   -0.982516   -0.698128  
  9.093   0.125    0.277   0.076   -0.688238  -0.44157   3.036    9.247    6.125   -0.654378   -0.439671  
  9.093   0.058    0.281   0.101   -0.246574  -0.129782  4.228    7.302    4.21    -1.011578   -0.365493  
  9.093   0.06     0.274   0.117   -0.265152  -0.185666  -0.403   7.056    4.788   0.141495    0.01503    
  9.093   0.05     0.26    0.116   -0.212896  -0.29516   -1.489   6.854    5.69    0.295655    0.030118   
  9.093   0.032    0.271   0.082   0.027884   0.44621    -7.189   12.338   6.367   1.066559    0.681342   
  9.093   0.042    0.254   0.083   -0.081725  0.156762   2.112    3.453    3.762   -2.942604   -3.123298  
  9.093   0.103    0.254   0.089   -0.747268  -0.859615  9.007    15.712   8.187   -1.192169   -0.983423  
  9.093   0.129    0.265   0.085   -0.659043  -0.441081  3.129    8.134    5.516   -0.721918   -0.36652   
  9.093   0.041    0.278   0.104   -0.117012  0.079409   5.502    10.022   5.932   -1.240954   -0.954752  
  9.093   0.042    0.274   0.132   -0.216206  0.104635   1.629    8.174    7.702   -0.632705   -0.39942   
  9.093   0.022    0.268   0.098   0.069131   0.310937   3.372    5.971    4.662   -0.989386   -0.740201  
  9.093   0.054    0.287   0.129   -0.211122  0.008333   -0.052   5.524    4.577   0.00826     0.060793   
  9.093   0.018    0.272   0.115   0.009372   0.171154   7.239    10.583   4.899   -1.283032   -1.046744  
  9.093   0.08     0.24    0.098   -0.463468  -0.454895  0.559    3.783    3.943   -0.613026   0.0089     
  9.093   0.059    0.223   0.07    -0.311815  0.017375   4.094    7.585    4.353   -1.198216   -0.736437  
  9.093   0.012    0.197   0.057   0.027136   0.375773   1.823    5.574    3.933   -0.844814   -0.256758  
  9.093   0.038    0.267   0.093   -0.002392  0.276998   4.07     7.306    2.997   -1.132618   -0.509199  
  9.093   0.05     0.234   0.097   -0.175173  -0.146707  2.431    7.314    5.192   -0.566893   -0.281749  
  9.093   0.021    0.286   0.131   -0.108482  0.122461   0.564    5.224    3.097   -0.010126   0.310387   
  9.093   -0.034   0.261   0.117   0.284088   0.626327   -0.949   2.877    2.879   -0.481115   -0.331375  
  9.093   0.033    0.187   0.062   -0.305809  -0.325931  -1.48    8.036    5.302   0.493493    0.259361   
  9.093   0.02     0.271   0.133   -2.14E-4   0.447589   -1.813   6.343    4.589   0.383669    0.070795   
  9.093   0.001    0.248   0.095   -0.053589  0.062841   5.713    8.744    5.138   -0.952375   -0.288894  
  9.093   0.078    0.265   0.086   -0.34528   -0.090254  1.306    5.128    4.828   -0.117209   -0.082884  
  9.093   0.046    0.255   0.103   -0.242711  -0.209185  2.803    9.454    7.866   -0.766933   -0.696331  
  9.093   -0.005   0.221   0.083   0.253118   0.802154   2.342    7.916    7.659   -0.980233   -0.801467  
  9.093   0.035    0.245   0.076   -0.146511  0.122391   -2.078   7.227    6.016   0.337687    0.352341   
  9.093   0.027    0.302   0.123   0.053919   0.329089   -0.965   6.402    3.714   0.64286     0.307164   
  9.093   -0.019   0.225   0.062   0.198797   0.584747   7.281    10.04    4.385   -1.200709   -0.914417  
  9.093   0.067    0.248   0.081   -0.355061  -0.35128   2.05     1.732    0.842   -0.720434   2.908893   
  9.093   0.019    0.243   0.107   -0.158551  0.094544   4.189    9.55     7.178   -1.018458   -0.796382  
  9.093   0.097    0.255   0.1     -0.508168  -0.30652   5.01     8.286    4.525   -1.098747   -0.813169  
  9.093   0.062    0.292   0.104   -0.296471  0.101182   7.073    10.658   5.449   -1.347533   -1.031367  
  9.093   0.114    0.301   0.107   -0.477871  -0.274043  3.842    8.057    5.953   -0.878948   -0.398971  
  9.093   -0.043   0.227   0.102   0.557284   1.406627   10.888   17.302   8.003   -1.301632   -0.911299  
  9.093   -0.016   0.253   0.105   0.224567   0.393926   2.799    7.128    4.42    -0.893272   -0.616047  
  9.093   0.047    0.277   0.109   -0.057481  0.177516   -3.042   8.018    4.924   0.942772    0.904722   
  9.093   -0.013   0.207   0.053   0.231703   0.440427   2.554    2.977    1.543   -0.81079    -0.312956  
  9.093   0.101    0.315   0.121   -0.442376  -0.298926  2.203    6.991    5.306   -0.770266   -0.364803  
  9.093   0.105    0.302   0.12    -0.403873  -0.432258  7.581    11.2     4.597   -1.268311   -0.601672  
  9.093   0.046    0.284   0.129   -0.279166  -0.068995  -4.348   9.962    6.031   1.122863    1.059817   
  9.093   -0.017   0.228   0.092   0.192236   0.550649   -1.865   7.416    3.155   0.709657    0.633134   
  9.093   0.049    0.228   0.084   -0.228684  0.028484   7.065    12.646   6.441   -1.305624   -0.966266  
  9.093   0.115    0.248   0.081   -0.631676  -0.409203  3.467    7.395    5.768   -0.678416   -0.229149  
  9.093   -0.021   0.288   0.128   0.279235   0.536206   1.456    6.475    5.642   -1.015626   -0.64256   
  9.093   0.023    0.298   0.112   -0.040568  0.106495   12.419   21.171   11.015  -1.471496   -1.363574  
  9.093   -0.027   0.214   0.079   0.281322   0.414509   -0.842   6.261    4.667   0.2365      -0.032019  
  9.093   0.099    0.249   0.087   -0.629368  -0.540483  2.998    5.923    5.42    -0.935507   -0.704213  
  9.093   -0.013   0.248   0.089   0.24988    0.467695   -2.877   7.265    4.821   0.734161    0.407174   
  9.093   0.118    0.319   0.12    -0.539415  -0.460099  -2.238   4.396    1.875   1.146562    1.056489   
  9.093   0.058    0.298   0.135   -0.340412  -0.293336  1.122    6.343    4.059   -0.075707   0.189172   
  9.093   -0.015   0.29    0.113   0.226973   0.440532   7.082    11.59    6.072   -1.041903   -0.898582  
  9.093   0.013    0.246   0.085   0.063495   0.421361   -4.368   6.445    2.883   1.087458    0.199401   
  9.093   0.076    0.265   0.129   -0.492152  -0.218765  1.091    5.743    4.657   -0.037756   -0.002132  
  9.093   0.127    0.269   0.069   -0.76768   -0.798349  1.354    3.96     2.769   -0.418039   0.238856   
  9.093   0.09     0.26    0.076   -0.521637  -0.714302  5.885    10.153   5.623   -1.274176   -0.828191  
  9.093   0.06     0.256   0.074   -0.199615  0.028735   0.927    4.851    4.739   -0.427965   -0.572027  
  9.093   0.058    0.221   0.083   -0.206023  -0.262661  -2.696   8.994    7.316   0.506974    0.201587   
  9.093   0.062    0.23    0.07    -0.272035  -0.167387  2.534    7.523    4.77    -0.918171   -0.335376  
  9.093   0.081    0.304   0.13    -0.405401  -0.366504  -4.727   7.627    4.67    0.959842    0.517536   
  9.093   0.071    0.238   0.093   -0.389218  -0.061795  2.925    8.998    6.522   -0.625964   -0.528673  
  9.093   -0.102   0.332   0.147   0.581255   0.784013   3.978    6.142    2.537   -0.898312   0.188086   
  9.093   0.095    0.253   0.098   -0.578567  -0.245161  4.939    11.194   7.708   -0.908684   -0.610007  
  9.093   0.101    0.247   0.074   -0.488227  0.218799   6.496    11.057   8.422   -1.155581   -1.026814  
  9.093   0.088    0.267   0.107   -0.436439  -0.538732  -3.518   6.294    5.13    1.013413    0.627267   
  9.093   0.123    0.304   0.123   -0.58444   -0.415027  3.479    5.445    2.35    -1.40838    -0.91092   
  9.093   0.015    0.249   0.095   -0.130029  -0.024876  -1.801   6.532    4.794   0.475284    0.224616   
  9.093   0.004    0.255   0.122   0.009905   0.062154   0.022    4.917    4.502   -0.003199   0.10593    
  9.093   0.055    0.253   0.1     -0.217753  0.305426   2.794    7.158    5.095   -0.817467   -0.684022  
  9.093   0.059    0.266   0.111   -0.210023  0.182117   4.519    6.178    0.974   -1.422715   -1.465647  
  9.093   0.095    0.272   0.098   -0.46592   -0.412262  0.068    8.053    7.141   -0.194143   -0.360708  
  9.093   -0.005   0.271   0.149   0.01671    0.14073    2.522    5.054    2.924   -0.891802   -0.178201  
  9.093   0.048    0.218   0.035   -0.172766  -0.410443  4.177    8.532    6.484   -0.619661   -0.313677  
  9.093   0.009    0.238   0.094   0.157122   0.395928   0.033    1.703    1.833   0.155856    -0.420552  
  9.093   0.198    0.366   0.136   -0.867075  -0.794303  -1.36    6.836    6.153   0.452654    0.264997   
  9.093   0.017    0.279   0.117   -0.016042  0.14677    3.544    8.43     5.654   -0.905265   -0.643733  
  9.093   0.005    0.294   0.121   0.025923   0.078838   -4.101   7.314    5.468   0.884044    0.26046    
  9.097   0.07     0.226   0.055   -0.183992  0.286466   7.658    11.245   3.685   -1.225078   -1.050751  
  9.097   0.059    0.238   0.107   -0.283034  0.069809   0.097    5.691    3.339   0.217532    0.287195   
  9.097   0.099    0.285   0.114   -0.477819  -0.408949  2.322    5.483    1.745   -0.58208    -0.939815  
  9.097   -0.004   0.279   0.136   0.194357   0.869979   -0.104   6.1      5.318   -0.15138    0.025361   
  9.097   0.012    0.27    0.103   0.003373   0.42482    -0.599   3.351    2.502   0.52286     -0.025245  
  9.097   0.068    0.241   0.078   -0.386006  -0.416544  -4.328   10.201   6.73    0.97761     0.84295    
  9.097   0.055    0.266   0.098   -0.237965  0.127963   2.144    7.031    5.341   -0.519478   -0.328888  
  9.097   0.047    0.227   0.082   -0.220648  0.42547    5.679    9.545    4.636   -1.240066   -0.920903  
  9.097   0.117    0.285   0.113   -0.625101  -0.458664  5.074    8.119    3.338   -0.92987    -0.757368  
  9.097   0.098    0.224   0.074   -0.651557  -0.903473  -3.992   8.286    3.861   1.145626    1.447828   
  9.097   0.024    0.232   0.072   -0.020496  0.267284   -0.796   4.381    2.336   0.297649    0.020727   
  9.097   0.054    0.239   0.09    -0.245379  -0.249125  2.225    4.692    3.93    -0.849392   -0.567381  
  9.097   0.104    0.284   0.107   -0.524372  -0.370475  0.148    1.282    1.417   0.847371    0.638798   
  9.097   -0.003   0.244   0.088   0.308102   0.806479   1.768    4.858    3.791   -0.31077    0.071318   
  9.097   0.108    0.271   0.074   -0.489345  -0.193127  1.575    3.976    2.92    -0.416157   -0.174302  
  9.097   0.086    0.305   0.155   -0.386195  -0.179678  3.337    7.85     5.197   -0.912279   -0.677726  
  9.097   -0.036   0.234   0.088   0.282654   0.541273   1.058    4.524    4.001   -0.353386   0.120524   
  9.097   0.042    0.25    0.116   -0.337257  -0.126293  -0.557   3.503    3.365   -0.59982    -0.436086  
  9.097   -0.036   0.268   0.102   0.274704   0.612745   4.452    9.523    5.133   -0.856784   -0.485048  
  9.097   0.026    0.222   0.082   0.086663   0.67331    2.339    4.039    3.114   -0.557798   -0.420206  
  9.097   0.143    0.329   0.14    -0.612509  -0.356208  5.595    9.729    5.007   -1.367339   -0.950536  
  9.097   0.127    0.322   0.151   -0.691135  -0.498529  8.83     12.902   4.918   -1.414647   -1.388668  
  9.097   0.024    0.259   0.116   -0.126412  0.251501   -3.0     8.452    4.936   0.897452    0.779083   
  9.097   0.043    0.24    0.096   -0.203853  -0.026137  -2.696   7.354    4.883   0.698871    0.25754    
  9.097   0.083    0.254   0.128   -0.556671  -0.258253  -0.724   6.063    4.325   0.332316    0.281539   
  9.097   0.048    0.204   0.065   -0.161945  0.415334   4.489    6.957    4.877   -1.005096   -0.438536  
  9.097   0.049    0.267   0.116   -0.14715   0.193507   2.944    7.24     4.89    -0.875232   -0.417232  
  9.097   0.132    0.33    0.162   -0.61911   -0.705527  -2.343   6.188    2.831   0.634966    0.069535   
  9.097   0.033    0.257   0.108   -0.365511  -0.486593  -3.798   6.582    3.717   0.937452    0.616713   
  9.097   0.077    0.28    0.101   -0.348419  -0.170272  2.761    6.385    4.917   -0.864371   -0.54355   
  9.097   0.084    0.266   0.103   -0.505532  -0.440305  -1.858   3.454    2.563   0.613864    0.18835    
  9.097   0.024    0.231   0.104   -0.210399  -0.01962   -2.955   6.322    3.904   1.193355    1.036144   
  9.097   -0.055   0.294   0.108   0.495673   0.992608   3.512    6.046    2.394   -1.431205   -1.285261  
  9.097   -0.02    0.295   0.131   0.282299   0.575249   1.623    3.97     1.208   -0.470634   -0.09793   
  9.097   0.017    0.273   0.112   -0.043992  0.142757   1.851    6.093    4.853   -0.553465   -0.674242  
  9.097   0.092    0.297   0.116   -0.496929  -0.47287   2.103    6.158    4.155   -0.44957    -0.607016  
  9.097   0.059    0.243   0.097   -0.277888  -0.042225  0.14     5.985    3.754   -0.081621   0.544272   
  9.097   -0.016   0.275   0.093   0.291078   0.449476   4.338    5.831    3.186   -0.789514   -0.140957  
  9.097   0.025    0.266   0.122   -0.085314  0.062402   4.961    9.493    5.207   -1.320485   -0.998872  
  9.097   -0.026   0.265   0.127   0.336094   0.791711   3.911    8.101    5.122   -0.611014   -0.318956  
  9.097   0.043    0.248   0.08    -0.176424  -0.158323  10.009   15.35    6.008   -1.480062   -1.3771    
  9.097   0.123    0.279   0.075   -0.607104  -0.091671  6.452    11.548   6.806   -1.054408   -0.907311  
  9.097   -0.008   0.251   0.108   0.146013   0.218867   2.753    3.654    1.12    -0.645454   -0.095461  
  9.097   0.07     0.271   0.117   -0.281068  0.006691   2.014    5.579    4.963   -0.835738   -0.794417  
  9.097   -0.003   0.25    0.107   0.094356   0.20062    -3.688   6.409    4.02    0.772901    0.259876   
  9.097   0.083    0.197   0.077   -0.622709  -0.624852  1.298    4.616    3.846   -0.608075   -0.288923  
  9.097   0.068    0.242   0.091   -0.409207  -0.075806  0.24     5.521    3.603   -0.100296   0.220087   
  9.097   -0.038   0.255   0.093   0.345092   0.59341    1.374    3.835    2.852   -0.720129   -0.89906   
  9.097   -0.031   0.267   0.126   0.276676   0.636089   -6.293   10.336   4.674   1.113577    1.000806   
  9.097   0.041    0.211   0.07    -0.224862  0.384836   1.597    8.367    5.962   -0.163897   -0.0378    
  9.097   0.042    0.264   0.109   -0.176587  0.087404   0.718    4.546    2.066   -0.005138   -0.116517  
  9.097   -0.025   0.246   0.11    0.236736   0.43367    1.6      4.772    3.008   -0.528988   -0.364329  
  9.097   -0.048   0.269   0.127   0.339013   0.43488    2.855    7.24     6.147   -0.658744   -0.156506  
  9.097   0.061    0.222   0.059   -0.313195  -0.245403  2.116    4.927    4.477   -0.405927   -0.399425  
  9.097   0.117    0.281   0.111   -0.615696  -0.701263  5.404    11.356   6.751   -1.280181   -0.976555  
  9.097   0.03     0.264   0.126   -0.118543  0.244753   3.868    9.458    7.205   -1.04714    -0.683451  
  9.097   0.032    0.225   0.082   0.006427   -0.061032  2.361    5.197    3.765   -0.530241   -0.674256  
  9.097   0.107    0.286   0.125   -0.57286   -0.491199  4.914    8.8      5.36    -0.877451   -0.575154  
  9.097   0.078    0.236   0.058   -0.383092  -0.095488  6.148    11.301   6.054   -1.116308   -0.617868  
  9.097   0.099    0.277   0.111   -0.381075  -0.158259  1.024    2.945    2.884   -0.341683   -0.444625  
  9.097   0.012    0.263   0.11    -0.046374  0.250024   3.736    7.013    4.175   -1.061859   -0.630734  
  9.097   0.077    0.282   0.11    -0.413734  -0.339427  -4.264   7.213    3.258   0.8765      0.382621   
  9.097   0.048    0.23    0.088   -0.214142  0.051386   1.558    4.852    3.835   -0.432159   9.44E-4    
  9.097   0.061    0.271   0.118   -0.321532  -0.239891  -1.723   6.737    5.411   0.529132    0.515045   
  9.097   -0.019   0.239   0.083   0.141707   0.20564    -3.977   7.657    4.064   0.867993    1.00651    
  9.097   0.04     0.226   0.103   -0.232049  -0.084366  -1.949   6.593    3.817   0.391204    0.015821   
  9.097   0.022    0.239   0.073   -0.070578  0.177796   2.009    8.215    7.305   -0.676681   -0.512637  
  9.097   0.011    0.245   0.098   0.124421   0.375083   4.266    8.333    5.674   -0.874659   -0.683949  
  9.097   0.023    0.286   0.138   -0.242402  -0.186721  4.67     10.319   6.911   -1.402441   -0.967056  
  9.097   0.065    0.247   0.108   -0.450662  -0.15503   3.954    6.994    4.02    -1.129063   -1.093263  
  9.097   0.035    0.231   0.092   -0.192409  0.094252   2.067    5.22     4.486   -0.624544   -0.054027  
  9.097   0.077    0.263   0.098   -0.410218  -0.286207  -0.037   3.957    3.301   -0.015782   -0.357346  
  9.097   0.051    0.309   0.135   -0.188093  -0.089553  -3.547   6.983    3.246   0.860459    0.716136   
  9.097   0.051    0.241   0.08    -0.353273  -0.011545  2.146    5.705    4.321   -0.806713   -0.331807  
  9.097   0.044    0.263   0.107   -0.203544  0.105935   7.284    10.272   3.592   -1.489248   -1.254286  
  9.097   -0.034   0.275   0.1     0.281989   0.411513   4.277    10.433   6.23    -1.059845   -0.749095  
  9.097   0.052    0.219   0.056   -0.132462  0.080132   -6.262   11.023   5.83    0.939808    0.728743   
  9.097   -0.051   0.271   0.123   0.428246   0.683305   2.124    6.76     5.086   -0.861912   -0.812054  
  9.097   0.082    0.29    0.129   -0.457418  -0.389947  1.556    3.009    1.581   -0.771159   0.07534    
  9.097   0.027    0.215   0.084   -0.187657  0.055646   1.555    4.401    3.9     -0.847156   -0.698644  
  9.097   0.113    0.296   0.108   -0.475038  -0.410543  5.402    10.091   7.223   -1.356937   -1.044265  
  9.097   0.02     0.233   0.108   0.071143   0.527684   6.816    14.131   10.085  -1.04056    -0.762231  
  9.097   0.033    0.256   0.091   0.009211   0.252344   -3.908   7.193    4.099   0.943202    0.870187   
  9.097   0.168    0.341   0.142   -0.779767  -0.612451  0.911    4.962    2.649   -0.251762   0.012882   
  9.097   -0.075   0.312   0.175   0.469793   0.618043   3.837    8.803    5.694   -1.058581   -0.68591   
  9.097   0.047    0.233   0.096   -0.372036  -0.297364  2.331    7.2      5.654   -0.775152   -0.523096  
  9.097   -0.071   0.295   0.135   0.432236   0.390419   -1.144   3.747    3.962   0.407148    0.627975   
  9.097   0.012    0.221   0.069   0.069405   0.536771   5.524    8.363    3.858   -1.281442   -1.320217  
  9.097   0.131    0.287   0.128   -0.797181  -0.792011  2.802    4.753    3.021   -1.140861   -0.867549  
  9.097   0.078    0.233   0.086   -0.404159  -0.179185  0.553    4.883    3.596   -0.259883   -0.544257  
  9.097   0.027    0.175   0.067   -0.06565   0.281995   -1.25    7.078    4.755   0.46473     0.538871   
  9.097   -0.012   0.251   0.102   0.21067    0.718375   -1.954   5.676    4.381   0.387377    0.209023   
  9.097   0.06     0.261   0.099   -0.262282  -0.041937  -0.218   4.997    4.673   0.168879    0.296006   
  9.097   -0.046   0.245   0.105   0.333876   0.524619   2.412    6.957    6.023   -1.135227   -0.818248  
  9.097   -0.069   0.297   0.115   0.432642   0.502112   2.538    6.544    5.236   -0.686541   -0.642593  
  9.097   -0.097   0.309   0.135   0.605677   0.984011   -7.882   12.937   5.112   1.252197    1.056461   
  9.097   0.109    0.29    0.086   -0.458615  -0.320569  1.997    5.331    2.708   -0.858368   -0.456833  
  9.097   0.062    0.256   0.106   -0.275618  -0.004367  5.837    10.077   4.338   -1.185396   -0.585074  
  9.097   -0.008   0.277   0.095   0.175199   0.313454   -0.614   2.383    4.159   -0.109943   0.150831   
  9.097   -0.014   0.268   0.143   0.265171   0.636903   3.663    8.436    4.967   -0.938509   -0.620122  
  9.102   0.129    0.28    0.093   -0.729504  -0.847504  1.265    4.491    1.225   -0.301779   -0.32071   
  9.102   0.098    0.309   0.133   -0.588481  -0.466805  -3.046   8.163    4.683   0.799454    0.998388   
  9.102   0.142    0.298   0.104   -0.765967  -0.767996  -0.214   5.764    4.783   0.244924    0.171772   
  9.102   0.02     0.265   0.099   0.045837   0.092691   8.087    13.891   6.566   -1.459453   -1.496165  
  9.102   0.073    0.246   0.077   -0.30503   0.151966   1.534    7.35     7.149   -0.52566    -0.313554  
  9.102   0.132    0.334   0.134   -0.729911  -0.55254   5.81     10.428   5.943   -1.254153   -0.809234  
  9.102   -0.002   0.244   0.091   0.1483     0.672468   3.873    7.262    4.327   -0.937736   -0.541272  
  9.102   0.066    0.213   0.047   -0.347556  0.351456   2.296    7.474    5.338   -0.510855   -0.309241  
  9.102   0.05     0.269   0.128   -0.317695  -0.237714  0.528    2.133    0.841   -0.689543   -0.74154   
  9.102   0.097    0.291   0.113   -0.551549  -0.299333  2.749    6.773    3.901   -0.566165   0.028198   
  9.102   0.071    0.281   0.089   -0.38438   -0.205502  0.939    5.364    4.501   -0.058465   -0.057341  
  9.102   0.068    0.291   0.124   -0.306064  -0.050148  2.902    7.432    4.72    -1.399063   -1.08471   
  9.102   0.07     0.216   0.072   -0.48841   -0.25225   5.147    11.637   7.192   -1.119908   -0.737992  
  9.102   0.067    0.233   0.084   -0.33426   0.137235   4.53     8.248    4.658   -1.014118   -0.809401  
  9.102   0.168    0.324   0.117   -0.816396  -0.852016  2.131    7.738    5.742   -0.471806   -0.375626  
  9.102   -0.007   0.266   0.111   0.120468   0.298979   1.043    4.461    3.479   -0.337295   -0.631157  
  9.102   0.072    0.274   0.1     -0.343704  0.014245   2.075    5.24     5.045   -0.694124   -0.306535  
  9.102   0.078    0.259   0.09    -0.402797  0.166107   1.645    6.946    5.098   -0.439298   -0.373867  
  9.102   0.05     0.254   0.099   -0.198712  0.063435   -1.065   4.987    3.403   0.645827    0.511148   
  9.102   0.134    0.268   0.067   -0.757916  -0.564046  1.349    8.055    6.381   -0.287792   -0.183076  
  9.102   -0.029   0.267   0.105   0.355304   0.810671   -3.108   8.181    5.097   0.878828    0.645448   
  9.102   0.06     0.259   0.092   -0.164114  -0.033151  2.167    7.33     5.396   -0.874502   -0.591882  
  9.102   0.017    0.27    0.086   0.118447   0.748304   6.945    12.208   8.042   -1.441294   -1.21827   
  9.102   0.048    0.239   0.074   -0.207137  0.108495   -0.63    5.142    3.029   0.552903    0.455935   
  9.102   0.026    0.264   0.108   -0.117486  0.093042   -0.056   3.326    3.447   -0.809639   -0.667359  
  9.102   0.046    0.285   0.131   -0.185797  -0.182124  -4.43    7.279    3.677   1.145794    0.745072   
  9.102   0.033    0.2     0.049   -0.096295  -0.012131  1.448    2.961    1.263   -1.447499   -1.359193  
  9.102   0.043    0.298   0.145   -0.278563  -0.101176  -2.299   7.431    4.612   0.494749    0.201638   
  9.102   0.08     0.243   0.09    -0.415068  -0.167685  0.417    2.727    1.758   -1.130313   -0.401957  
  9.102   0.007    0.236   0.081   0.173174   0.321804   5.728    9.421    6.679   -1.21576    -0.883782  
  9.102   0.016    0.231   0.111   -0.045564  0.30686    0.413    3.61     1.573   0.104315    -0.488635  
  9.102   0.039    0.248   0.1     -0.195876  -0.175837  -2.386   8.1      5.093   0.650237    0.526479   
  9.102   0.055    0.23    0.054   -0.057311  0.075089   1.971    6.61     3.821   -0.684978   -0.584565  
  9.102   0.013    0.2     0.075   0.034243   0.184026   2.129    7.352    6.88    -0.520547   -0.395264  
  9.102   -0.009   0.307   0.138   0.227192   0.442205   -0.024   5.289    2.886   -0.252238   -0.144181  
  9.102   0.059    0.261   0.089   -0.219977  0.06931    -0.683   4.193    1.598   0.60362     0.912878   
  9.102   0.062    0.224   0.045   -0.294903  0.183843   2.55     5.639    4.099   -0.972055   -0.118301  
  9.102   -0.003   0.23    0.079   0.05753    0.469098   0.296    5.221    3.374   -0.414883   -0.456915  
  9.102   0.018    0.19    0.057   0.013469   0.046593   5.392    10.396   5.388   -1.337777   -0.926226  
  9.102   0.118    0.306   0.115   -0.59305   -0.388224  -2.767   7.518    4.543   0.91379     1.102619   
  9.102   -0.03    0.229   0.067   0.290439   0.58635    3.119    7.624    4.429   -0.523329   -0.395352  
  9.102   0.118    0.297   0.138   -0.645813  -0.455513  6.306    8.752    4.422   -1.119559   -0.935351  
  9.102   0.049    0.266   0.087   -0.24496   -0.076505  -3.048   7.065    5.802   0.68653     0.504706   
  9.102   -0.047   0.281   0.118   0.313713   0.471276   4.671    8.73     4.022   -1.36075    -0.879435  
  9.102   0.029    0.276   0.13    -0.106244  0.233211   -0.182   3.97     3.027   0.397665    0.323332   
  9.102   0.077    0.256   0.1     -0.17251   0.235827   4.638    8.905    6.122   -1.245953   -0.881442  
  9.102   0.096    0.229   0.056   -0.574451  -0.231308  5.044    10.65    6.844   -0.777372   -0.321662  
  9.102   0.085    0.214   0.067   -0.451634  -0.327789  0.646    6.261    4.55    -0.081523   0.001964   
  9.102   0.104    0.265   0.06    -0.452838  -0.13555   2.869    4.269    2.535   -0.772153   -0.301522  
  9.102   -0.018   0.254   0.118   0.18902    0.403148   1.533    3.458    1.96    -0.992236   -0.937072  
  9.102   0.024    0.249   0.086   0.00123    0.384501   -2.428   6.793    4.764   0.476432    0.236147   
  9.102   0.026    0.164   0.01    0.023782   1.374302   -1.759   5.526    3.303   0.537853    0.172083   
  9.102   0.06     0.238   0.074   -0.221928  0.150064   2.1      3.378    2.438   -0.584058   0.729936   
  9.102   0.005    0.242   0.12    0.118683   0.495021   -0.686   6.347    4.688   0.259854    0.276849   
  9.102   -0.006   0.225   0.085   0.151523   0.449774   0.897    4.615    1.979   -0.392627   0.118747   
  9.102   0.121    0.286   0.096   -0.563343  -0.590768  -1.898   3.915    2.289   0.850958    0.549367   
  9.102   0.054    0.236   0.067   -0.156803  0.026004   -0.745   3.65     3.997   0.212379    -0.446625  
  9.102   0.065    0.276   0.118   -0.312201  -0.11236   6.011    8.751    4.434   -1.080985   -0.849449  
  9.102   0.047    0.235   0.1     -0.359147  -0.407656  1.871    3.681    2.817   -0.85338    -0.718162  
  9.102   0.021    0.275   0.127   -0.056621  0.155081   -0.496   4.747    4.724   -0.045671   -0.05593   
  9.102   0.018    0.207   0.077   -0.014839  -0.054332  -11.688  18.826   8.542   1.352782    1.376577   
  9.102   0.076    0.297   0.124   -0.226881  0.07162    4.383    6.117    2.122   -0.754181   -0.322463  
  9.102   0.096    0.27    0.108   -0.579291  -0.612179  -2.249   5.856    3.106   0.88412     0.667858   
  9.102   0.074    0.274   0.132   -0.416879  -0.293075  -6.453   11.992   6.249   0.962809    0.622955   
  9.102   0.053    0.229   0.069   -0.204073  -0.052374  3.209    6.537    5.008   -1.269406   -0.926304  
  9.102   0.01     0.278   0.125   0.056876   0.115989   -2.892   8.655    7.319   0.389941    0.08179    
  9.102   0.028    0.23    0.083   -0.03354   0.300835   2.695    6.309    3.768   -0.540854   -0.277121  
  9.102   0.179    0.352   0.173   -0.834703  -0.831063  -4.054   8.023    5.05    0.932666    0.748509   
  9.102   0.093    0.29    0.102   -0.374595  -0.159379  0.177    4.127    2.121   0.194605    0.199266   
  9.102   0.024    0.252   0.094   0.015647   0.255221   9.408    16.022   8.013   -1.309881   -1.068586  
  9.102   0.049    0.277   0.145   -0.261394  -0.05394   -8.299   13.346   5.786   1.251736    1.095632   
  9.102   0.093    0.238   0.079   -0.494556  -0.61841   -0.939   6.157    6.01    0.308872    0.470731   
  9.102   0.106    0.312   0.15    -0.598102  -0.394974  2.061    8.014    5.909   -0.407587   -0.214649  
  9.102   0.045    0.297   0.12    -0.137365  0.267468   -6.073   10.673   6.19    0.800506    0.481059   
  9.102   0.05     0.279   0.133   -0.187269  -0.256296  6.241    10.379   7.4     -1.04364    -0.641781  
  9.102   0.023    0.25    0.105   -0.082471  -0.111904  2.412    5.72     5.444   -0.729024   -0.340449  
  9.102   0.114    0.322   0.137   -0.480877  -0.457183  1.874    5.981    4.506   -0.754158   -0.345708  
  9.102   0.051    0.252   0.105   -0.321826  -0.110351  -10.581  17.303   9.704   1.203627    1.097727   
  9.102   0.008    0.265   0.092   0.083851   0.353483   4.318    6.72     2.816   -1.502643   -0.977621  
  9.102   0.028    0.268   0.105   -0.0532    0.187315   1.636    2.195    1.294   -1.51047    -0.690992  
  9.102   0.001    0.275   0.119   0.131012   0.136817   -1.49    6.987    4.807   0.352358    0.3056     
  9.102   0.12     0.3     0.133   -0.563831  -0.470039  0.945    5.68     4.526   -0.595099   -0.416139  
  9.102   0.1      0.286   0.123   -0.509958  -0.431172  2.427    6.201    3.585   -0.648569   -0.27545   
  9.102   0.116    0.285   0.13    -0.665018  -0.480848  -1.32    5.886    4.712   0.41628     0.316578   
  9.102   0.002    0.215   0.091   0.092032   0.435733   6.815    11.835   4.461   -1.449543   -1.131633  
  9.102   0.008    0.238   0.099   0.023863   0.239735   -1.142   5.964    4.582   0.200019    0.455059   
  9.102   0.047    0.212   0.06    -0.189225  0.097897   2.434    4.861    4.065   -0.523427   -0.096532  
  9.102   0.068    0.249   0.072   -0.298511  0.056629   1.168    6.733    3.874   0.010349    0.201308   
  9.102   0.04     0.25    0.095   0.013159   0.412302   -0.177   5.407    4.848   -0.282604   -0.254846  
  9.102   0.056    0.257   0.101   -0.228639  0.025345   1.447    5.972    5.739   -0.625732   -0.481584  
  9.102   0.112    0.325   0.159   -0.576521  -0.617459  -0.192   7.011    6.303   -0.22921    -0.166205  
  9.102   -0.0     0.202   0.089   0.135847   1.03768    -2.195   7.204    4.144   0.63581     0.237916   
  9.102   0.03     0.242   0.088   -0.135938  -0.290128  4.657    8.326    4.202   -1.078136   -1.147411  
  9.102   0.088    0.29    0.095   -0.397802  0.092399   1.597    2.22     1.242   -0.68943    0.244631   
  9.102   -0.05    0.278   0.107   0.365288   0.579491   4.237    7.751    4.696   -1.193309   -0.800305  
  9.102   -0.036   0.261   0.087   0.357597   0.489759   -2.405   6.448    4.634   0.533752    -0.102636  
  9.102   -0.048   0.273   0.098   0.469735   1.007449   4.022    6.22     3.44    -1.476017   -1.392485  
  9.102   0.045    0.214   0.08    -0.283407  0.024226   7.739    13.663   7.418   -1.488606   -1.223097  
  9.102   0.064    0.264   0.1     -0.407246  -0.364372  6.274    11.615   7.589   -1.232913   -1.06907   
  9.102   0.094    0.217   0.064   -0.541454  -0.169858  -2.777   3.981    4.424   0.899049    0.666518   
  9.106   0.143    0.327   0.13    -0.68303   -0.685434  1.465    4.064    5.017   -0.367943   -0.015011  
  9.106   0.089    0.252   0.071   -0.408161  -0.006842  -7.86    13.477   8.009   1.203735    1.08555    
  9.106   -0.005   0.262   0.074   0.219366   0.374165   4.593    9.634    5.317   -0.910062   -0.315462  
  9.106   0.127    0.247   0.064   -0.553236  -0.349955  1.591    7.595    6.05    -0.251733   -0.201023  
  9.106   -0.006   0.271   0.106   0.097809   0.100214   0.082    1.846    1.824   -0.060248   0.417036   
  9.106   0.03     0.222   0.059   -0.109577  -0.105216  -2.158   6.08     5.401   0.254158    0.016367   
  9.106   0.072    0.261   0.096   -0.373409  -0.217564  2.097    6.919    5.639   -0.665242   -0.547559  
  9.106   0.031    0.242   0.079   -0.056835  0.135756   4.289    9.126    5.231   -0.643991   -0.236373  
  9.106   0.016    0.2     0.076   -0.016647  0.571519   2.127    6.039    5.042   -0.603008   -0.578882  
  9.106   0.054    0.262   0.097   -0.176905  -0.152015  3.681    7.795    6.554   -0.676637   -0.450474  
  9.106   0.069    0.252   0.1     -0.486992  -0.456606  -2.051   6.472    6.017   0.184679    -0.07376   
  9.106   0.13     0.341   0.143   -0.569727  -0.465108  -0.285   2.826    1.356   0.276985    0.257507   
  9.106   0.003    0.279   0.114   0.112145   0.41776    -2.492   5.407    4.425   0.831005    0.913773   
  9.106   0.047    0.258   0.069   -0.116732  0.198792   -0.029   4.455    4.127   -0.442616   -0.334933  
  9.106   0.092    0.277   0.131   -0.537544  -0.446523  2.888    4.906    1.021   -2.037265   -1.883332  
  9.106   0.003    0.227   0.082   0.155992   0.472962   2.558    4.315    2.822   -0.533368   -0.001522  
  9.106   0.111    0.246   0.1     -0.624671  -0.544297  0.124    3.851    4.433   -0.258967   -0.528625  
  9.106   -0.02    0.267   0.113   0.227588   0.609065   0.615    6.704    4.935   -0.066821   -0.031432  
  9.106   0.174    0.383   0.164   -0.847382  -0.848778  4.676    10.98    7.327   -0.905845   -0.666408  
  9.106   0.058    0.203   0.055   -0.251704  0.274713   1.134    3.827    2.907   -0.299531   0.298474   
  9.106   0.059    0.287   0.123   -0.228391  0.062442   0.92     4.834    3.38    -0.252304   -0.239146  
  9.106   0.021    0.27    0.1     -0.074708  0.120556   2.511    7.923    6.294   -0.939711   -0.419198  
  9.106   0.057    0.288   0.126   -0.307584  -0.227235  -4.418   9.553    5.638   0.748336    0.249018   
  9.106   0.025    0.248   0.097   -0.137989  0.328565   1.102    7.375    6.573   -0.07666    -0.125844  
  9.106   0.044    0.247   0.123   -0.081801  0.327388   4.167    9.813    7.379   -0.854245   -0.575557  
  9.106   0.042    0.264   0.09    -0.096289  0.283475   0.919    5.778    3.617   -0.403716   -0.39716   
  9.106   -0.014   0.27    0.108   0.210236   0.654024   -4.28    10.009   4.024   0.935914    0.915176   
  9.106   0.059    0.222   0.066   -0.295211  0.524265   6.106    10.665   5.679   -1.158756   -0.622215  
  9.106   0.09     0.297   0.099   -0.256083  0.050553   4.951    8.24     3.574   -1.340553   -0.968349  
  9.106   0.069    0.245   0.083   -0.327032  -0.112667  0.45     3.564    3.018   0.48272     0.803459   
  9.106   0.062    0.298   0.124   -0.278099  -0.155433  -0.348   4.311    3.753   -0.033943   -0.135691  
  9.106   -0.057   0.285   0.134   0.479605   0.971601   3.322    6.55     4.424   -0.739292   -0.522907  
  9.106   0.031    0.22    0.081   0.072377   0.576964   -1.98    3.695    3.818   0.352369    -0.43713   
  9.106   0.008    0.228   0.088   -0.004145  0.270703   3.211    4.925    2.848   -1.033925   0.283323   
  9.106   0.012    0.224   0.099   -0.020933  -0.080695  2.809    5.366    3.583   -0.705167   -0.535243  
  9.106   0.028    0.24    0.114   -0.097984  0.128664   2.621    7.922    5.469   -0.559991   -0.140378  
  9.106   0.023    0.345   0.166   -0.124575  0.00449    4.657    8.918    5.407   -1.062808   -0.50982   
  9.106   0.078    0.274   0.092   -0.238553  -0.091976  -0.875   5.575    4.826   0.345763    0.236244   
  9.106   0.133    0.28    0.107   -0.658579  -0.637295  9.413    15.054   7.098   -1.48558    -1.107612  
  9.106   0.078    0.238   0.087   -0.32948   -0.227105  7.308    15.329   8.648   -1.185083   -0.835412  
  9.106   0.065    0.308   0.109   -0.136526  0.075031   -3.445   6.879    5.328   0.616978    0.111687   
  9.106   0.044    0.237   0.064   -0.172649  -0.214786  4.371    10.273   6.132   -0.880616   -0.377791  
  9.106   0.183    0.343   0.131   -0.854691  -0.903202  0.369    2.725    4.257   -0.489813   -0.671658  
  9.106   -0.02    0.243   0.102   0.343861   0.840593   0.466    5.023    4.048   0.189602    0.375747   
  9.106   0.032    0.23    0.093   -0.235264  -0.172595  -3.245   8.458    5.586   0.598723    0.285655   
  9.106   0.107    0.344   0.151   -0.481817  -0.502121  -0.936   6.266    4.985   0.367885    0.027236   
  9.106   0.065    0.236   0.064   -0.325502  -0.085464  4.759    10.487   7.978   -1.257251   -0.765365  
  9.106   0.021    0.237   0.067   0.063938   0.227051   -4.956   10.879   6.442   0.804344    0.516797   
  9.106   0.046    0.28    0.109   -0.158124  -0.163118  4.599    7.591    3.583   -0.976009   -0.54308   
  9.106   0.046    0.228   0.092   -0.107714  0.117174   2.952    7.947    5.12    -0.662391   -0.237111  
  9.106   -0.029   0.21    0.068   0.30359    0.849593   -1.269   5.092    2.978   0.447389    0.318255   
  9.106   -0.015   0.298   0.104   0.233964   0.283558   -0.273   2.053    2.408   0.23774     0.654868   
  9.106   0.085    0.212   0.047   -0.434622  -0.540625  1.453    3.978    4.13    -0.839627   -0.348872  
  9.106   -0.017   0.23    0.077   0.348072   0.959439   5.765    9.819    4.772   -1.045134   -0.755741  
  9.106   0.011    0.274   0.094   0.078094   0.438345   1.196    2.403    3.461   -1.067066   -0.184994  
  9.106   -0.023   0.28    0.123   0.232068   0.566018   4.833    11.952   8.612   -0.762237   -0.393444  
  9.106   0.076    0.265   0.091   -0.448833  -0.290437  2.446    6.185    4.818   -0.939336   -0.592584  
  9.106   0.099    0.288   0.094   -0.5126    -0.577217  5.499    9.052    4.073   -1.343677   -0.773607  
  9.106   -0.074   0.293   0.13    0.673833   1.169269   1.588    5.259    3.73    -1.203903   -0.823555  
  9.106   -0.002   0.29    0.124   0.131809   0.438728   5.498    9.291    4.702   -1.103462   -0.723607  
  9.106   -0.0     0.289   0.136   0.08843    0.149488   4.369    7.477    4.099   -1.109631   -0.638137  
  9.106   0.052    0.269   0.122   -0.381819  -0.272822  3.527    6.066    3.773   -0.91771    -0.338568  
  9.106   0.049    0.248   0.116   -0.311636  -0.375016  -3.874   10.377   6.017   0.780494    0.658793   
  9.106   0.046    0.247   0.103   -0.294356  -0.269476  1.81     3.236    1.815   -1.34852    -0.435021  
  9.106   0.094    0.272   0.083   -0.406929  -0.135619  -3.712   8.253    4.91    0.705671    0.36956    
  9.106   -0.047   0.269   0.108   0.246704   0.194221   2.864    6.915    4.344   -0.554037   -0.273785  
  9.106   -0.027   0.242   0.099   0.305039   0.832048   2.086    5.674    5.414   -0.700938   -0.657186  
  9.106   0.119    0.279   0.09    -0.645358  -0.517566  -0.349   5.816    6.295   -0.465145   -0.173088  
  9.106   0.11     0.275   0.1     -0.528429  -0.561721  4.479    6.926    4.108   -1.158367   -0.886399  
  9.106   0.056    0.237   0.061   -0.099939  0.152205   -3.026   4.949    2.346   1.03392     0.798788   
  9.106   0.119    0.309   0.099   -0.645833  -0.399947  -1.104   5.376    3.98    0.95543     1.014803   
  9.106   0.018    0.234   0.089   0.009028   0.048405   -0.682   5.823    5.012   0.1495      0.399901   
  9.106   0.061    0.281   0.099   -0.154992  0.007313   0.409    5.413    5.029   -0.285575   -0.327816  
  9.106   0.016    0.236   0.095   -0.063398  0.276009   4.148    7.916    4.291   -0.936658   -0.588798  
  9.106   0.102    0.288   0.1     -0.589551  -0.405319  -2.172   7.814    4.741   0.568977    0.192401   
  9.106   0.07     0.199   0.064   -0.443664  -0.557553  1.429    3.685    3.302   -0.539886   -0.325876  
  9.106   0.102    0.241   0.054   -0.533002  -0.375418  -5.995   10.479   4.23    1.046464    0.429039   
  9.106   0.016    0.25    0.116   -0.01948   0.324132   2.3      6.559    5.657   -0.863844   -0.813646  
  9.106   0.142    0.356   0.156   -0.639187  -0.431255  2.165    3.875    3.781   -1.516832   -0.721861  
  9.106   0.067    0.229   0.071   -0.319976  -0.066589  1.555    3.289    2.953   -0.645321   -0.444757  
  9.106   0.028    0.258   0.106   -0.088653  0.075047   2.758    5.359    3.936   -0.920603   -0.506981  
  9.106   0.064    0.254   0.094   -0.3267    0.047073   -10.928  20.347   10.082  1.4248      1.510927   
  9.106   0.098    0.295   0.108   -0.463262  -0.401165  1.711    6.702    4.771   -0.415794   -0.08759   
  9.106   0.13     0.271   0.099   -0.702093  -0.564704  2.101    5.905    4.68    -0.72698    -0.712027  
  9.106   0.04     0.223   0.07    -0.28648   0.022477   2.83     8.171    5.082   -0.938633   -0.752746  
  9.106   0.097    0.253   0.071   -0.406361  -0.182453  0.012    8.444    6.759   -0.089612   -0.252077  
  9.106   0.057    0.256   0.118   -0.15765   0.19075    3.247    8.645    6.957   -0.873077   -0.594249  
  9.106   0.059    0.21    0.072   -0.206141  0.718231   3.359    7.145    4.786   -0.938517   -0.241018  
  9.106   -0.034   0.263   0.131   0.314061   0.6601     1.926    5.354    3.394   -0.413438   -0.177049  
  9.106   0.161    0.326   0.146   -0.775477  -0.899886  2.965    4.653    1.951   -1.102456   -0.569289  
  9.106   0.111    0.305   0.123   -0.556748  -0.487317  -7.522   15.816   9.723   0.996559    0.931694   
  9.106   0.13     0.295   0.122   -0.661396  -0.621307  -3.469   8.735    5.435   0.785075    0.832181   
  9.106   0.116    0.31    0.098   -0.581032  -0.467749  0.931    5.655    4.38    -0.125212   -0.201276  
  9.106   -0.024   0.233   0.092   0.166528   0.439658   2.176    4.279    3.738   -0.380149   -0.049511  
  9.106   0.093    0.266   0.086   -0.448721  -0.335957  1.649    4.963    3.231   -0.875341   -0.4649    
  9.106   0.028    0.255   0.115   -0.17291   0.075589   2.902    4.065    2.494   -0.85519    -0.292938  
  9.106   0.087    0.246   0.083   -0.514483  -0.394986  -0.093   5.538    4.597   0.021125    -0.543631  
  9.106   0.06     0.258   0.082   -0.267508  0.040119   2.562    4.802    3.008   -0.922016   -0.726892  
  9.106   -0.029   0.281   0.146   0.311456   0.597767   6.913    10.308   4.46    -1.274334   -0.921822  
  9.106   0.113    0.29    0.118   -0.629466  -0.709044  -0.038   2.803    3.564   -0.474896   0.211173   
  9.11    0.069    0.275   0.11    -0.23367   -0.094352  -2.66    4.558    2.203   1.083638    0.585449   
  9.11    0.084    0.233   0.064   -0.329489  0.582163   -2.056   6.085    4.262   0.869193    1.158581   
  9.11    0.077    0.296   0.124   -0.236153  -0.22285   -0.152   1.651    1.299   -0.25503    -0.4977    
  9.11    0.096    0.248   0.078   -0.40668   -0.24859   0.45     4.598    2.236   0.199999    0.211337   
  9.11    0.155    0.28    0.116   -0.833791  -0.870978  -2.704   3.797    3.669   0.903171    0.688304   
  9.11    -0.023   0.283   0.129   0.208147   0.257486   0.151    4.232    4.864   0.233625    0.614235   
  9.11    0.065    0.271   0.104   -0.29135   -0.29513   2.714    9.61     8.097   -0.558955   -0.248359  
  9.11    0.03     0.285   0.112   -0.108085  -0.061744  0.046    2.948    3.572   -0.32492    -0.165228  
  9.11    0.147    0.317   0.115   -0.701016  -0.840895  4.345    7.692    5.269   -0.963757   -0.379789  
  9.11    0.111    0.286   0.092   -0.37621   -0.17634   8.225    14.385   7.973   -1.232682   -0.829076  
  9.11    0.05     0.226   0.045   -0.22905   -0.147984  4.474    7.708    5.061   -1.031353   -0.535207  
  9.11    0.06     0.273   0.095   -0.270601  -0.1384    3.273    5.452    4.401   -1.220858   -0.911763  
  9.11    0.157    0.338   0.143   -0.782027  -0.755819  3.245    7.152    5.083   -0.902817   -0.590716  
  9.11    0.088    0.272   0.104   -0.47766   -0.320963  -1.926   6.291    4.519   0.463763    0.263874   
  9.11    -0.004   0.257   0.116   0.31634    1.054834   -2.318   3.387    3.526   1.115122    1.033175   
  9.11    -0.059   0.288   0.114   0.506731   0.694432   4.052    7.357    5.089   -1.24546    -1.078445  
  9.11    -0.007   0.238   0.078   0.201023   0.640864   0.923    4.298    4.198   -0.307897   -0.4038    
  9.11    0.129    0.288   0.1     -0.694444  -0.552046  5.592    9.96     5.368   -1.161262   -0.794671  
  9.11    0.057    0.298   0.116   -0.241591  -0.352548  -1.021   5.458    3.736   0.234736    0.04382    
  9.11    0.11     0.293   0.123   -0.440777  -0.150692  3.018    7.07     6.784   -0.843351   -0.551617  
  9.11    0.075    0.286   0.106   -0.264821  -0.056929  7.432    12.617   5.487   -1.1396     -0.442928  
  9.11    -0.035   0.267   0.102   0.344092   0.814737   1.239    4.609    4.269   -0.780627   -0.47832   
  9.11    -0.013   0.261   0.075   0.287992   0.787658   -1.607   4.173    4.433   0.144941    -0.151868  
  9.11    0.125    0.272   0.09    -0.691946  -0.706602  5.463    8.408    3.968   -1.503653   -1.331475  
  9.11    0.119    0.308   0.126   -0.673028  -0.514146  2.98     9.589    7.312   -0.659166   -0.526121  
  9.11    0.072    0.248   0.078   -0.305225  0.472438   -1.875   7.742    5.089   0.749033    0.779049   
  9.11    0.066    0.253   0.098   -0.45943   -0.261422  -4.089   7.201    4.126   0.820551    0.288358   
  9.11    0.016    0.215   0.061   -0.019431  0.334632   4.347    9.14     7.226   -1.054204   -0.696014  
  9.11    0.045    0.287   0.124   -0.189173  0.027918   1.063    2.589    1.131   -0.152144   -0.881913  
  9.11    0.054    0.243   0.074   -0.258941  -0.177761  1.589    4.792    4.022   -0.86803    -0.269967  
  9.11    0.116    0.317   0.159   -0.606541  -0.696846  -0.861   7.019    6.197   0.346823    0.184128   
  9.11    0.02     0.232   0.068   -0.108162  0.002939   -6.424   12.267   8.681   1.024061    0.95128    
  9.11    0.024    0.234   0.09    0.076733   0.453528   5.044    8.883    4.684   -1.290879   -1.010805  
  9.11    0.009    0.209   0.073   0.200522   0.829978   0.827    2.875    2.429   0.041563    0.388108   
  9.11    0.087    0.286   0.131   -0.434892  -0.473228  -0.842   7.633    6.832   0.018599    0.032974   
  9.11    -0.016   0.302   0.128   0.117065   0.282868   7.195    13.289   8.266   -1.190181   -0.803239  
  9.11    0.138    0.282   0.112   -0.786141  -0.743691  3.799    7.178    4.492   -1.297834   -0.853327  
  9.11    -0.015   0.232   0.088   0.239325   0.593155   -0.373   4.103    2.949   0.429719    0.620697   
  9.11    0.021    0.229   0.074   0.008546   0.358704   1.647    7.342    5.923   -0.786059   -0.607248  
  9.11    0.1      0.269   0.104   -0.561613  -0.44567   0.421    5.03     3.362   -0.007399   0.332398   
  9.11    -0.015   0.276   0.116   0.285432   0.766049   0.945    3.182    3.157   -0.638447   -0.738101  
  9.11    0.092    0.259   0.115   -0.53915   -0.562282  -1.268   4.124    2.103   0.78466     0.190738   
  9.11    -0.0     0.266   0.115   0.139318   0.479519   2.518    4.501    3.264   -0.774103   -0.369377  
  9.11    -0.019   0.22    0.065   0.268906   0.662229   4.61     8.851    6.395   -0.932184   -0.644535  
  9.11    -0.04    0.296   0.129   0.451207   0.87975    2.878    5.785    4.877   -0.645361   -0.04937   
  9.11    0.031    0.246   0.094   -0.042858  0.313159   -0.364   3.033    3.87    0.044223    -0.116961  
  9.11    0.114    0.277   0.096   -0.572883  -0.484434  5.26     8.613    3.877   -1.132311   -0.714365  
  9.11    0.026    0.231   0.098   -0.188135  -0.058015  0.526    5.178    3.033   -0.18818    0.310197   
  9.11    0.041    0.26    0.104   -0.116847  0.05184    -2.706   6.347    4.69    0.772328    0.330745   
  9.11    0.009    0.249   0.094   0.009088   0.119211   2.946    5.199    2.978   -1.249844   -0.781684  
  9.11    0.177    0.312   0.099   -0.843129  -0.806516  7.197    11.596   3.801   -1.222605   -0.784095  
  9.11    0.059    0.282   0.111   -0.206366  -0.006324  4.321    7.238    4.8     -0.795367   -0.654732  
  9.11    0.088    0.262   0.077   -0.412303  -0.429479  -0.746   4.143    4.808   0.174227    -0.024707  
  9.11    0.055    0.237   0.071   -0.127831  0.106808   2.872    7.111    4.613   -0.539976   -0.289233  
  9.11    0.045    0.21    0.061   -0.110431  0.552927   -0.096   4.835    4.16    0.245599    0.227455   
  9.11    0.128    0.269   0.08    -0.540512  -0.468011  6.352    10.688   6.342   -0.964654   -0.720387  
  9.11    0.003    0.285   0.133   0.021224   0.199208   -2.219   5.759    5.238   0.705907    0.609469   
  9.11    -0.004   0.217   0.079   0.010845   0.11707    -0.857   3.689    3.347   0.502179    -0.112245  
  9.11    0.071    0.228   0.064   -0.259348  0.256067   -1.201   4.455    3.571   0.020975    0.082778   
  9.11    0.02     0.279   0.114   -0.070865  -0.119776  3.433    6.445    5.382   -1.054448   -0.808456  
  9.11    0.018    0.267   0.104   0.029046   0.138363   4.686    6.342    2.397   -1.409218   -1.420947  
  9.11    0.01     0.205   0.058   0.057347   0.319648   6.881    11.738   7.71    -1.156371   -0.994736  
  9.11    0.1      0.294   0.097   -0.393182  -0.412854  2.0      6.022    4.702   -0.218163   0.136304   
  9.11    0.059    0.233   0.075   -0.170149  0.306092   -6.305   11.552   4.344   1.005473    0.738236   
  9.11    0.022    0.222   0.108   0.028005   0.415366   0.792    5.85     3.277   -0.22031    -0.252395  
  9.11    0.049    0.27    0.107   -0.30232   -0.342333  -0.978   1.475    3.044   0.605852    -0.612887  
  9.11    0.091    0.254   0.089   -0.506202  -0.556092  1.854    5.112    3.985   -0.102618   -0.118303  
  9.11    0.024    0.291   0.104   0.053247   0.255626   -6.174   14.415   7.483   1.074779    1.003309   
  9.11    0.055    0.222   0.069   -0.33393   0.125759   4.202    7.349    4.541   -0.961154   -0.69928   
  9.11    0.114    0.28    0.074   -0.41631   -0.332456  0.783    3.838    3.752   -0.680003   -0.584353  
  9.11    0.051    0.272   0.123   -0.279335  -0.270285  -0.304   6.439    6.383   -0.247621   -0.481103  
  9.11    0.038    0.312   0.131   -0.041424  0.020937   1.679    4.651    3.001   -0.461493   -0.03578   
  9.11    0.087    0.3     0.114   -0.411267  -0.357134  -0.535   5.546    4.097   0.131356    -0.151114  
  9.11    0.035    0.228   0.09    0.013902   0.474179   -5.326   10.253   4.44    1.034145    0.875111   
  9.11    0.048    0.249   0.063   -0.229465  0.193756   0.025    6.771    6.967   -0.187898   0.004861   
  9.11    0.128    0.302   0.134   -0.66901   -0.718025  -3.691   6.422    3.439   1.056118    0.672965   
  9.11    0.113    0.306   0.133   -0.629468  -0.319072  3.41     8.752    6.625   -0.861427   -0.533543  
  9.11    -0.051   0.277   0.111   0.281674   0.360589   4.903    9.335    6.03    -1.308207   -0.902821  
  9.11    0.092    0.277   0.098   -0.445569  0.010744   -0.431   6.933    3.79    0.150878    -0.125601  
  9.11    -0.026   0.215   0.087   0.358012   1.02247    -1.118   6.356    3.241   0.781762    0.661876   
  9.11    0.089    0.294   0.098   -0.373549  -0.21701   0.953    5.782    4.067   -0.111688   -0.239657  
  9.11    0.062    0.26    0.102   -0.354593  -0.496859  2.114    5.265    5.434   -0.982208   -0.495598  
  9.11    0.008    0.251   0.109   0.068022   0.14621    7.246    13.718   8.441   -1.061362   -0.806488  
  9.11    0.024    0.259   0.098   0.01056    0.15606    3.704    7.781    5.226   -1.089458   -0.792713  
  9.11    0.061    0.247   0.101   -0.388035  -0.490651  5.988    11.007   6.935   -0.979291   -0.493898  
  9.11    0.041    0.26    0.112   -0.118486  -0.083493  0.156    4.967    4.689   -0.143      -0.002695  
  9.11    0.09     0.29    0.093   -0.431951  -0.171663  5.003    10.969   8.783   -0.810179   -0.541274  
  9.11    0.007    0.244   0.099   0.079884   0.461485   -1.344   6.879    3.336   0.63742     0.043355   
  9.11    0.04     0.286   0.105   -0.174239  0.038196   -1.224   6.812    5.615   0.451494    0.376884   
  9.11    0.002    0.208   0.077   0.156467   0.173255   1.304    3.023    1.66    -0.169411   -0.015946  
  9.11    0.117    0.325   0.143   -0.630945  -0.6688    3.988    8.11     5.176   -0.95278    -0.456501  
  9.11    0.03     0.251   0.063   -0.012435  0.133859   -2.564   7.062    3.735   0.84548     0.612087   
  9.11    0.065    0.22    0.064   -0.499986  -0.397124  2.204    2.162    0.365   -1.046704   0.817947   
  9.11    0.125    0.25    0.075   -0.759796  -1.280038  -0.344   4.589    3.092   0.225446    -0.029266  
  9.11    0.106    0.288   0.103   -0.524495  -0.345061  -0.18    2.788    3.513   -0.276478   -0.488997  
  9.11    0.039    0.237   0.114   -0.32116   -0.406626  -0.362   5.532    5.817   -0.236194   -0.17693   
  9.11    -0.005   0.313   0.134   0.227087   0.44684    3.492    5.251    2.249   -0.915684   -0.138081  
  9.11    0.062    0.253   0.088   -0.34894   -0.503031  -0.339   4.755    4.665   0.128966    -0.063394  
  9.11    0.058    0.253   0.079   -0.189314  0.148289   1.303    3.047    2.129   -0.481899   -0.449288  
  9.11    -0.069   0.269   0.114   0.450989   0.717253   -0.318   4.368    1.436   0.58177     0.439473   
  9.114   0.113    0.302   0.121   -0.48807   -0.371468  -2.25    7.919    5.667   0.561018    0.46592    
  9.114   -0.04    0.299   0.124   0.428924   0.827222   -1.301   7.286    5.636   0.137584    0.210724   
  9.114   0.091    0.249   0.104   -0.526458  -0.64064   -1.96    3.956    2.068   1.016026    0.75042    
  9.114   0.133    0.338   0.162   -0.706192  -0.70045   1.973    4.815    4.314   -0.403748   -0.163914  
  9.114   0.045    0.25    0.125   -0.421162  -0.463091  1.624    4.968    4.038   -0.431656   -0.383614  
  9.114   0.064    0.272   0.106   -0.335438  -0.318834  4.715    8.646    5.771   -1.320596   -0.883761  
  9.114   0.124    0.312   0.154   -0.6151    -0.55494   1.125    2.58     2.985   -1.560002   -1.392897  
  9.114   -0.029   0.291   0.117   0.239853   0.278084   4.782    7.568    4.417   -1.033022   -0.659604  
  9.114   0.015    0.23    0.073   -0.062893  0.577986   2.823    3.96     2.722   -1.478661   -0.90988   
  9.114   -0.012   0.247   0.082   0.113238   0.319405   -2.38    9.849    6.221   0.526791    0.494384   
  9.114   0.111    0.282   0.125   -0.662098  -0.777601  -1.218   8.329    6.197   0.376591    0.423376   
  9.114   0.057    0.277   0.131   -0.258533  -0.214543  -0.749   2.07     3.039   0.798184    0.398546   
  9.114   0.124    0.308   0.123   -0.624642  -0.363289  -1.875   4.206    2.34    0.736971    0.651277   
  9.114   0.029    0.211   0.073   0.043403   1.101015   -1.343   4.884    4.857   0.080921    -0.385785  
  9.114   -0.041   0.22    0.086   0.396823   0.742031   -2.976   6.483    2.83    1.015258    0.937506   
  9.114   0.12     0.288   0.103   -0.537305  -0.549534  -3.806   6.069    4.003   1.124595    0.644274   
  9.114   0.002    0.307   0.138   0.110907   0.319278   -0.814   5.792    3.899   0.233689    0.2461     
  9.114   0.037    0.258   0.092   -0.097753  0.43524    -6.37    11.231   5.42    1.140818    0.965443   
  9.114   0.04     0.22    0.076   -0.149031  -0.094045  2.738    5.049    4.489   -1.128082   -0.60883   
  9.114   0.035    0.247   0.087   -0.146243  0.170545   2.507    7.52     5.401   -0.720348   -0.39497   
  9.114   0.077    0.272   0.127   -0.342221  -0.205239  3.879    7.222    4.43    -0.948424   -0.422516  
  9.114   0.008    0.254   0.104   0.039704   0.289631   -2.181   6.099    5.383   0.528298    0.380575   
  9.114   0.089    0.26    0.09    -0.40007   -0.548353  5.474    9.572    5.068   -1.056065   -0.592321  
  9.114   0.083    0.261   0.113   -0.514413  -0.624431  -0.289   2.724    2.835   0.135121    0.758524   
  9.114   -0.023   0.283   0.119   0.143126   0.271862   -0.427   8.223    7.185   0.030496    -0.053965  
  9.114   0.13     0.32    0.113   -0.592226  -0.448931  4.089    7.718    4.72    -1.058094   -0.691441  
  9.114   0.021    0.225   0.055   0.047819   0.370911   -1.55    5.476    3.987   0.241166    -0.440293  
  9.114   -0.02    0.257   0.097   0.215048   0.509587   1.159    6.126    5.534   -0.259825   -0.339958  
  9.114   0.007    0.221   0.095   0.03789    0.161593   -3.39    7.063    5.606   0.690851    0.318431   
  9.114   0.036    0.226   0.037   -0.081256  -0.403738  -4.514   6.017    3.333   1.165409    0.695867   
  9.114   0.073    0.249   0.077   -0.396342  -0.221199  -1.856   6.577    4.386   0.642556    0.323235   
  9.114   -0.004   0.243   0.095   0.273491   1.028588   6.48     10.234   4.941   -1.330421   -0.942851  
  9.114   0.083    0.259   0.101   -0.423869  -0.083715  -1.48    7.097    6.69    0.352227    0.421855   
  9.114   0.122    0.273   0.108   -0.655966  -0.542714  -2.735   5.228    4.509   0.631794    0.167954   
  9.114   -0.022   0.274   0.139   0.213111   0.377039   -1.467   5.83     4.118   0.531989    0.584316   
  9.114   0.065    0.251   0.089   -0.247438  -0.219864  2.248    5.691    6.091   -0.70297    -0.447705  
  9.114   0.083    0.256   0.093   -0.536083  -0.470885  1.75     5.097    2.906   -0.811967   -0.380274  
  9.114   0.106    0.261   0.112   -0.625446  -0.297703  2.443    5.165    3.998   -1.03639    -0.834429  
  9.114   0.051    0.258   0.078   -0.201699  -0.288956  1.57     2.926    2.704   -1.200293   -0.266038  
  9.114   -0.002   0.27    0.122   0.056455   0.080131   2.613    5.841    3.376   -0.639159   -0.308995  
  9.114   0.007    0.224   0.059   0.119322   0.216718   10.153   15.897   8.685   -1.356886   -1.245143  
  9.114   0.026    0.267   0.106   -0.028819  -0.263379  -1.119   7.684    3.68    0.514921    0.494782   
  9.114   0.092    0.271   0.112   -0.435234  -0.43737   5.518    8.225    4.752   -1.153815   -0.596467  
  9.114   0.045    0.277   0.102   -0.183054  -0.063686  4.348    6.775    3.678   -1.39797    -0.894804  
  9.114   0.004    0.253   0.083   0.151154   0.661293   -3.924   10.19    7.774   0.515926    0.140069   
  9.114   0.086    0.269   0.049   -0.326121  -0.102961  1.984    6.163    4.963   -0.67351    -0.559847  
  9.114   0.016    0.276   0.079   0.185481   0.881265   -0.481   2.433    2.602   0.481079    0.196787   
  9.114   0.041    0.285   0.108   -0.164067  -0.089698  8.018    12.352   5.896   -1.221584   -0.782696  
  9.114   0.169    0.376   0.156   -0.708378  -0.685373  2.449    6.653    5.153   -0.59301    -0.296083  
  9.114   0.049    0.283   0.109   -0.201309  0.101237   -1.14    4.418    3.345   0.212545    0.165318   
  9.114   0.0      0.262   0.094   0.137519   0.768662   9.093    14.705   7.606   -1.351958   -1.102434  
  9.114   0.161    0.349   0.129   -0.693742  -0.762676  -1.106   7.497    5.085   0.194564    0.116446   
  9.114   0.024    0.248   0.09    0.112612   0.571719   4.591    7.483    2.919   -1.045709   -0.856597  
  9.114   0.112    0.323   0.128   -0.492636  -0.291074  -1.47    6.388    4.592   0.220373    0.043025   
  9.114   0.027    0.256   0.095   -0.044486  0.012461   2.77     6.078    4.284   -0.992081   -0.47876   
  9.114   0.1      0.235   0.074   -0.60486   -0.437812  1.007    6.298    5.572   -0.402791   -0.237732  
  9.114   -0.002   0.262   0.098   0.031357   0.232555   -2.864   8.693    4.179   0.987617    0.757267   
  9.114   -0.014   0.306   0.145   0.088827   0.100908   -0.279   6.906    5.867   0.207537    0.131718   
  9.114   0.099    0.288   0.133   -0.543538  -0.419588  0.731    6.628    5.943   -0.212528   -0.276624  
  9.114   0.09     0.262   0.098   -0.424502  -0.500425  -0.514   3.628    2.02    0.476675    0.150106   
  9.114   0.056    0.267   0.121   -0.42901   -0.448749  -3.619   9.202    7.873   0.501655    0.336876   
  9.114   0.116    0.263   0.113   -0.595631  -0.736218  0.735    3.515    2.573   -0.121584   -0.486329  
  9.114   0.127    0.296   0.093   -0.662223  -0.678998  -1.983   6.99     2.906   0.672108    0.434344   
  9.114   0.07     0.254   0.087   -0.41243   -0.28175   -2.613   6.377    4.549   0.819459    0.637259   
  9.114   0.022    0.257   0.099   0.033302   -0.140213  0.882    5.206    3.941   0.084522    -0.126395  
  9.114   0.017    0.251   0.124   -0.192696  -0.130272  2.094    4.822    3.543   -0.578399   0.159266   
  9.114   0.046    0.256   0.092   -0.173246  0.081623   -0.798   5.473    4.986   0.309823    0.103342   
  9.114   -0.032   0.25    0.1     0.393358   0.701738   3.082    4.72     2.868   -0.718185   -0.125761  
  9.114   0.027    0.232   0.078   0.085239   0.60061    -0.518   2.703    3.007   -0.21926    -0.495963  
  9.114   0.112    0.272   0.098   -0.538482  -0.332661  4.408    6.977    3.318   -1.072743   -0.286049  
  9.114   0.005    0.242   0.088   0.156867   0.65922    2.636    7.215    4.106   -1.511353   -1.020969  
  9.114   -0.02    0.274   0.09    0.255258   0.441952   -4.546   8.08     4.754   1.331647    0.737809   
  9.114   0.029    0.237   0.089   -0.016503  0.268601   1.445    2.924    2.337   -1.034403   -0.619528  
  9.114   0.033    0.184   0.046   -0.140497  -0.402512  -2.084   4.875    4.81    0.54649     0.554399   
  9.114   0.021    0.266   0.107   -0.07548   0.303157   2.132    8.294    7.444   -0.643818   -0.597965  
  9.114   0.052    0.246   0.087   -0.205873  0.212764   3.987    8.594    5.706   -0.80941    -0.532344  
  9.114   0.061    0.239   0.095   -0.335419  -0.209053  -0.103   6.972    5.521   -0.093232   -0.068696  
  9.114   0.13     0.308   0.112   -0.67232   -0.666842  4.607    8.494    4.192   -1.385848   -0.782692  
  9.114   0.042    0.25    0.075   -0.180563  -0.103046  1.748    2.353    1.124   -0.119991   -0.191239  
  9.114   0.06     0.24    0.08    -0.405533  -0.293632  1.99     6.217    3.502   -0.412019   -0.080977  
  9.114   0.062    0.222   0.073   -0.337762  -0.292197  -2.771   7.704    4.524   0.899302    0.72247    
  9.114   0.019    0.234   0.074   -0.016485  -0.220026  -2.514   7.215    3.797   0.733028    0.455247   
  9.114   0.027    0.248   0.093   -0.117847  -0.046595  5.484    9.365    4.605   -1.18883    -0.766466  
  9.114   0.056    0.265   0.104   -0.389576  -0.255078  -0.809   10.951   8.451   0.150846    0.142812   
  9.114   0.127    0.301   0.111   -0.617012  -0.471557  -2.471   6.543    4.191   0.976599    0.796435   
  9.114   0.041    0.207   0.056   -0.275386  0.109037   -1.498   3.322    1.901   1.067869    1.375592   
  9.114   0.056    0.274   0.099   -0.190231  -0.1216    -0.32    4.784    2.899   0.30247     -0.153752  
  9.114   0.04     0.262   0.082   -0.107866  0.261597   2.625    4.963    3.412   -1.180153   -0.693238  
  9.114   0.097    0.238   0.065   -0.394191  -0.056563  0.189    4.783    3.993   -0.211566   -0.227308  
  9.114   0.025    0.261   0.093   -0.057001  0.283643   0.777    4.827    4.387   -0.332325   0.149669   
  9.114   0.101    0.314   0.135   -0.541351  -0.379025  -0.74    6.545    5.135   0.153552    -0.062597  
  9.114   -0.071   0.292   0.106   0.477975   0.623845   0.98     2.577    2.698   -0.343424   -0.443757  
  9.114   0.029    0.268   0.087   -0.122454  0.459468   5.092    8.062    3.185   -1.495951   -1.114284  
  9.114   0.07     0.251   0.098   -0.375566  -0.231109  -4.016   8.611    4.213   1.122588    0.7377     
  9.114   0.029    0.212   0.068   -0.058493  0.486008   6.966    11.291   6.561   -1.14414    -0.649056  
  9.114   0.03     0.234   0.09    -0.038428  0.109449   2.237    3.295    2.814   -0.721536   -0.422653  
  9.114   0.084    0.299   0.119   -0.401198  -0.286807  1.021    6.15     5.15    -0.432526   -0.291801  
  9.114   -0.003   0.24    0.101   0.166074   0.595787   -3.862   7.856    4.063   1.135912    1.030612   
  9.114   0.05     0.257   0.116   -0.233659  0.106487   0.175    4.574    5.146   -0.122439   -0.32778   
  9.114   0.065    0.27    0.109   -0.369636  -0.385675  5.207    9.097    4.679   -1.468348   -1.207921  
  9.118   0.15     0.342   0.14    -0.720279  -0.58473   -1.739   5.397    5.578   0.237495    0.079758   
  9.118   -0.039   0.315   0.146   0.215927   0.519592   -2.271   7.506    4.177   0.569944    0.155178   
  9.118   0.031    0.281   0.108   0.055746   0.395086   -10.097  15.279   7.363   1.389705    1.028447   
  9.118   -0.02    0.24    0.075   0.212157   0.320241   5.818    10.415   6.5     -1.187888   -0.719365  
  9.118   0.014    0.248   0.088   0.101747   0.60494    6.625    10.085   4.582   -1.543358   -1.446964  
  9.118   0.003    0.247   0.104   0.067108   0.452224   0.392    4.029    3.646   -0.243887   -0.233093  
  9.118   0.094    0.229   0.069   -0.584265  -0.57908   -1.597   7.957    4.541   0.476928    0.068109   
  9.118   0.033    0.241   0.062   -0.186561  -0.051722  -0.091   4.88     4.625   -0.070993   -0.15354   
  9.118   0.044    0.263   0.127   -0.199164  0.030606   2.698    4.487    2.643   -1.082376   -0.579918  
  9.118   -0.078   0.305   0.132   0.58444    1.027546   0.752    5.381    4.845   -0.138071   0.007703   
  9.118   0.088    0.292   0.11    -0.410526  -0.212715  0.734    5.382    4.697   -0.211253   -0.274339  
  9.118   0.077    0.259   0.08    -0.515669  -0.454742  3.03     5.945    3.595   -0.760993   -0.277824  
  9.118   0.003    0.276   0.09    0.081185   0.13429    1.626    5.82     4.553   -0.639425   -0.209151  
  9.118   0.078    0.25    0.093   -0.386576  -0.442475  -6.873   14.204   7.792   1.195355    1.501821   
  9.118   0.083    0.279   0.108   -0.39002   -0.337524  4.003    7.785    5.999   -1.090885   -0.665076  
  9.118   0.061    0.231   0.083   -0.358305  -0.280601  1.466    3.094    1.41    -0.599559   -1.065821  
  9.118   0.002    0.257   0.112   0.098741   0.24005    7.081    10.878   5.571   -1.274358   -1.157524  
  9.118   0.007    0.269   0.105   0.083458   0.336139   7.821    12.716   5.957   -1.305129   -0.909787  
  9.118   0.057    0.247   0.093   -0.229745  -0.108022  5.479    7.305    0.627   -1.194317   -0.910168  
  9.118   0.055    0.22    0.069   -0.26342   0.333973   -0.551   6.552    6.152   -0.033162   0.065807   
  9.118   0.018    0.232   0.076   0.056967   0.295733   -0.277   2.798    2.056   0.006394    0.093753   
  9.118   0.103    0.297   0.105   -0.511793  -0.431529  6.188    11.217   4.961   -1.212479   -0.753677  
  9.118   0.118    0.288   0.102   -0.542502  -0.442516  2.504    7.313    4.641   -0.490949   -0.011466  
  9.118   -0.062   0.249   0.102   0.49288    0.816196   0.432    5.466    3.037   0.38343     0.270075   
  9.118   0.089    0.279   0.097   -0.399074  -0.037837  -0.301   2.823    2.749   0.045756    -0.20519   
  9.118   0.056    0.175   0.04    -0.255733  0.087184   -0.098   5.521    6.733   -0.196235   -0.445578  
  9.118   0.02     0.226   0.07    0.003602   0.34995    -1.587   3.902    2.054   0.861441    0.370825   
  9.118   0.112    0.289   0.123   -0.594179  -0.731101  2.804    4.731    3.36    -0.797018   -0.237982  
  9.118   -0.019   0.236   0.083   0.238947   0.546938   -0.34    6.208    6.561   0.047586    0.124363   
  9.118   0.084    0.241   0.067   -0.483889  -0.635987  -0.184   6.248    6.453   0.099694    0.030065   
  9.118   -0.028   0.233   0.086   0.177009   0.417637   0.088    4.56     4.718   -0.225489   -0.351249  
  9.118   0.106    0.237   0.036   -0.627787  -0.570826  3.093    6.726    5.93    -0.88274    -0.500196  
  9.118   0.049    0.299   0.118   -0.109683  0.286315   4.551    8.276    5.16    -0.854678   -0.677155  
  9.118   -0.015   0.239   0.083   0.167213   0.337077   -5.573   8.791    4.195   1.140973    0.650742   
  9.118   0.046    0.232   0.076   -0.106056  0.27225    -2.234   4.327    2.524   0.638507    -0.458558  
  9.118   0.143    0.364   0.186   -0.739039  -0.767886  3.919    8.014    5.471   -0.938366   -0.617363  
  9.118   0.073    0.233   0.069   -0.159406  0.365308   3.453    6.385    3.168   -0.956929   -0.546039  
  9.118   0.095    0.29    0.131   -0.536353  -0.511629  3.025    8.284    7.699   -1.111417   -0.95728   
  9.118   0.011    0.242   0.093   -0.098898  -0.061662  -1.204   3.897    3.976   0.135119    -0.037156  
  9.118   0.003    0.233   0.102   -0.111358  -0.352536  -0.954   5.052    3.779   0.710629    0.625803   
  9.118   0.058    0.283   0.103   -0.191644  -0.016505  6.684    11.168   5.334   -1.280019   -1.01111   
  9.118   0.021    0.196   0.055   -0.112118  0.212971   0.211    2.166    1.735   0.36793     0.454431   
  9.118   0.151    0.297   0.133   -0.801288  -0.731479  0.449    5.704    4.282   -0.337766   -0.219329  
  9.118   0.127    0.276   0.098   -0.669964  -0.940167  7.985    13.186   7.749   -1.231555   -0.909335  
  9.118   0.065    0.233   0.063   -0.35127   0.08997    2.799    3.883    2.199   -1.051476   -0.840747  
  9.118   -0.014   0.232   0.102   0.193483   0.674477   1.03     4.279    5.004   -0.678815   -0.723775  
  9.118   0.047    0.268   0.109   -0.168911  -0.1377    -1.996   7.403    7.434   0.211741    -0.251134  
  9.118   0.083    0.285   0.132   -0.461599  -0.31527   1.974    5.253    4.388   -0.819942   -0.378865  
  9.118   -0.021   0.28    0.127   0.091863   0.243381   10.716   17.739   9.626   -1.388202   -1.094888  
  9.118   0.08     0.273   0.114   -0.481797  -0.56077   -1.716   7.196    4.966   0.453366    -0.088802  
  9.118   0.043    0.259   0.116   -0.12607   -0.006513  3.088    5.811    3.958   -0.643133   -0.34088   
  9.118   -0.001   0.271   0.087   0.321707   0.921407   3.004    6.079    4.249   -0.706835   -0.297422  
  9.118   0.055    0.238   0.105   -0.277848  -0.162929  -1.266   6.626    5.336   0.158668    -0.252413  
  9.118   0.131    0.323   0.146   -0.671318  -0.801307  -0.316   2.545    3.157   0.31424     0.022881   
  9.118   -0.011   0.228   0.06    0.0909     0.21994    1.714    5.432    3.928   -0.406015   0.167753   
  9.118   0.036    0.256   0.094   -0.182322  -0.111659  0.075    5.351    4.128   0.04263     -0.110731  
  9.118   0.034    0.279   0.089   -0.064423  0.414857   7.914    13.999   7.605   -1.37435    -1.007791  
  9.118   0.139    0.297   0.119   -0.585259  -0.510194  1.652    5.051    4.66    -1.300465   -0.611261  
  9.118   0.056    0.239   0.103   -0.358435  -0.276239  0.617    4.772    4.373   -0.50169    -0.639018  
  9.118   0.081    0.248   0.074   -0.340429  -0.244293  0.059    4.831    5.05    0.171533    0.143278   
  9.118   0.077    0.235   0.08    -0.359844  -0.608663  2.857    5.845    3.708   -0.854881   -0.634347  
  9.118   -0.04    0.303   0.131   0.217573   0.313146   2.045    4.191    4.122   -0.93485    -0.748081  
  9.118   -0.022   0.227   0.052   0.200377   0.367213   -1.478   4.615    3.473   0.459588    0.174724   
  9.118   0.136    0.273   0.087   -0.688517  -0.775295  2.912    6.725    5.641   -0.816321   -0.666953  
  9.118   0.133    0.328   0.128   -0.655588  -0.583973  -0.098   6.009    5.737   -0.083228   0.006777   
  9.118   -0.0     0.231   0.107   -0.020102  0.221581   0.256    4.003    2.968   -0.314069   -0.155589  
  9.118   -0.008   0.259   0.106   -0.039922  -0.064868  1.464    4.373    3.152   -0.214551   0.067112   
  9.118   0.006    0.279   0.118   0.079373   0.286149   -1.076   4.189    2.992   0.466602    0.200977   
  9.118   -0.109   0.317   0.11    0.671436   0.766128   -0.84    5.196    2.472   0.766066    0.885869   
  9.118   0.076    0.255   0.076   -0.350058  -0.502112  3.731    5.801    4.896   -0.981775   -0.776059  
  9.118   0.017    0.237   0.072   0.006114   0.180652   4.343    7.244    4.096   -1.042106   -0.557364  
  9.118   -0.051   0.281   0.108   0.423263   0.871454   1.995    5.72     4.255   -0.241839   0.275188   
  9.118   0.092    0.28    0.108   -0.470096  -0.424063  -1.639   4.13     3.089   0.645345    -0.129697  
  9.118   -0.024   0.276   0.105   0.330105   0.835102   8.877    15.901   6.817   -1.67078    -1.475036  
  9.118   0.015    0.217   0.088   -0.072481  0.063423   -4.708   8.523    4.514   1.071048    0.435868   
  9.118   -0.02    0.233   0.076   0.320966   0.972024   3.018    8.282    5.979   -0.799903   -0.436593  
  9.118   0.0      0.2     0.053   0.232323   0.735116   0.155    1.395    2.536   -0.456652   0.070565   
  9.118   -0.016   0.278   0.125   0.135038   0.422318   -0.908   3.943    3.521   0.371338    -0.138201  
  9.118   0.033    0.242   0.093   -0.19274   -0.206521  -0.643   4.699    2.633   0.806716    1.093149   
  9.118   0.054    0.269   0.087   -0.196451  -0.235237  -3.764   7.924    5.04    0.568601    0.025654   
  9.118   0.046    0.283   0.128   -0.104728  0.094571   -6.03    10.674   4.683   1.351244    1.057329   
  9.118   0.015    0.204   0.058   0.069651   0.558897   6.616    12.708   7.714   -1.112123   -0.97293   
  9.118   0.1      0.246   0.09    -0.541498  -0.492923  4.294    10.902   8.663   -0.864103   -0.683429  
  9.118   0.112    0.276   0.099   -0.60268   -0.55073   0.242    7.986    7.734   -0.475372   -0.369565  
  9.118   0.11     0.298   0.131   -0.748596  -0.827114  2.215    6.146    3.265   -0.415331   -0.011051  
  9.118   0.027    0.211   0.058   -0.04928   0.082638   1.979    2.108    1.416   -1.161337   -0.527171  
  9.118   0.078    0.254   0.065   -0.228753  -0.096382  1.556    5.763    4.118   -0.356824   -0.375671  
  9.118   0.031    0.256   0.113   -0.240803  -0.461936  1.81     5.519    4.048   -0.469225   -0.188952  
  9.118   0.037    0.264   0.08    -0.052905  0.300066   1.453    6.121    5.772   -0.341453   -0.08758   
  9.118   0.115    0.296   0.099   -0.58592   -0.7184    1.0      5.907    4.582   -0.309091   -0.233477  
  9.118   0.047    0.221   0.08    -0.192     -0.226899  -1.463   7.663    6.322   0.119041    0.078698   
  9.118   0.109    0.293   0.126   -0.584716  -0.488806  -5.106   10.631   5.917   1.096078    0.987028   
  9.118   0.098    0.251   0.09    -0.604884  -0.449002  -3.164   8.388    6.397   0.548899    0.004667   
  9.118   0.056    0.24    0.085   -0.243037  -0.29176   4.376    7.352    4.736   -1.004976   -0.642007  
  9.118   0.094    0.206   0.063   -0.494685  -0.626708  6.854    10.47    5.923   -1.216446   -0.870511  
  9.118   0.081    0.281   0.106   -0.381751  -0.243188  6.435    12.358   8.509   -1.080309   -0.885561  
  9.118   0.163    0.382   0.179   -0.756742  -0.722414  1.858    6.418    3.631   -0.385986   -0.187648  
  9.118   0.108    0.26    0.084   -0.563341  -0.521436  0.103    3.786    4.068   -0.310798   -0.14626   
  9.118   -0.021   0.261   0.11    0.366748   0.814369   -0.846   7.891    6.543   0.223875    0.117944   
  9.118   0.12     0.276   0.087   -0.515085  -0.231422  1.384    4.137    2.497   -0.714155   -0.383353  
  9.123   -0.031   0.222   0.089   0.172484   0.279774   -4.066   7.542    3.916   0.863759    0.576954   
  9.123   -0.014   0.209   0.083   0.3012     0.984169   -4.092   10.002   6.87    0.726484    0.612567   
  9.123   0.069    0.273   0.081   -0.349139  -0.541961  0.304    6.596    3.804   -0.011508   -0.230053  
  9.123   0.004    0.227   0.097   0.055827   0.274295   4.295    8.464    4.43    -1.242466   -0.703089  
  9.123   0.131    0.287   0.119   -0.745439  -1.041231  2.036    4.968    4.494   -0.456736   -0.362768  
  9.123   0.137    0.317   0.114   -0.623217  -0.480937  -0.343   3.001    3.279   -0.302633   0.100318   
  9.123   0.084    0.239   0.072   -0.53955   -0.518593  0.847    2.803    2.213   -0.554755   -0.588538  
  9.123   0.12     0.278   0.101   -0.564342  -0.34938   4.468    5.588    1.257   -0.829031   -0.175871  
  9.123   0.03     0.25    0.086   -0.07039   0.154087   -0.706   3.112    2.035   0.442632    0.066399   
  9.123   0.091    0.286   0.118   -0.563501  -0.619047  4.27     6.028    2.208   -1.38383    -1.022686  
  9.123   0.08     0.239   0.074   -0.59876   -0.862545  3.456    6.944    5.158   -0.954968   -0.779602  
  9.123   -0.032   0.316   0.144   0.302623   0.461288   -1.267   4.227    3.603   0.122961    -0.232583  
  9.123   0.077    0.253   0.093   -0.402598  -0.307561  3.724    7.238    3.482   -0.594749   -0.273965  
  9.123   -0.0     0.235   0.084   -0.033285  0.176078   -4.906   10.571   4.72    0.962666    0.71001    
  9.123   0.052    0.25    0.105   -0.431909  -0.444653  -1.135   6.943    4.797   0.283415    0.576874   
  9.123   0.014    0.22    0.086   0.046399   0.259088   1.2      7.177    6.197   -0.434671   -0.262334  
  9.123   0.093    0.276   0.096   -0.449593  -0.139658  1.057    4.867    3.368   -0.172962   -0.112142  
  9.123   0.062    0.31    0.124   -0.222776  -0.0909    8.427    12.976   7.739   -1.319852   -0.984515  
  9.123   0.092    0.215   0.045   -0.491082  0.012607   -0.715   4.891    4.952   0.172086    0.128499   
  9.123   -0.033   0.259   0.098   0.48008    0.865663   5.461    11.156   5.785   -1.166426   -0.78357   
  9.123   0.046    0.255   0.082   -0.106019  -0.234397  0.109    3.489    2.097   0.038884    -0.148964  
  9.123   0.049    0.224   0.09    -0.119043  0.356856   4.529    10.254   6.431   -1.130093   -1.073729  
  9.123   0.069    0.228   0.073   -0.454251  -0.453685  1.331    3.754    4.036   -0.675334   -0.193265  
  9.123   0.086    0.233   0.105   -0.404031  -0.02037   7.92     14.625   7.253   -1.156066   -0.752914  
  9.123   0.021    0.229   0.069   -0.028426  0.263691   -3.915   10.286   4.589   0.846521    0.95482    
  9.123   0.043    0.261   0.068   -0.05613   -0.095203  -1.257   3.524    2.479   0.656686    0.239504   
  9.123   0.018    0.22    0.084   0.104822   0.655276   0.9      5.748    4.817   -0.0637     0.208428   
  9.123   0.098    0.267   0.072   -0.465733  -0.351989  3.379    8.868    6.631   -0.56674    -0.550814  
  9.123   0.04     0.281   0.114   -0.163269  -0.061701  5.051    9.024    4.905   -0.933915   -0.711157  
  9.123   0.053    0.241   0.086   -0.152811  -0.271398  0.935    3.868    3.964   -0.843617   -0.709693  
  9.123   0.08     0.245   0.08    -0.445241  -0.255733  1.545    6.907    3.936   -0.259289   -0.071212  
  9.123   0.076    0.238   0.085   -0.417672  -0.181034  -0.063   5.096    4.647   0.230712    0.398926   
  9.123   0.084    0.277   0.091   -0.391226  -0.184136  0.926    5.785    4.038   -0.191892   -0.375877  
  9.123   0.098    0.264   0.1     -0.453297  -0.069564  2.275    4.083    3.208   -0.751521   -0.550961  
  9.123   0.061    0.227   0.081   -0.406616  -0.670258  -1.285   5.954    4.234   0.424745    0.188049   
  9.123   0.109    0.321   0.133   -0.463908  -0.546914  -1.593   4.145    2.091   0.879542    0.300644   
  9.123   0.131    0.269   0.102   -0.712147  -0.733221  1.465    5.123    3.215   -0.266261   -0.300167  
  9.123   0.096    0.212   0.047   -0.529407  -0.691552  3.38     10.105   7.437   -0.785543   -0.461107  
  9.123   0.008    0.286   0.126   0.159645   0.180491   1.483    5.449    3.54    -0.269138   -0.14055   
  9.123   0.052    0.2     0.046   -0.212976  -0.128511  0.002    4.981    4.681   -0.18358    -0.361096  
  9.123   0.076    0.258   0.11    -0.29532   -0.163241  7.665    10.677   4.384   -1.191513   -0.827117  
  9.123   -0.002   0.198   0.064   0.151672   0.499741   1.454    5.247    3.942   -0.281159   0.065774   
  9.123   0.047    0.236   0.079   -0.169749  -0.253461  7.069    13.983   7.352   -1.184587   -0.731375  
  9.123   0.057    0.246   0.099   -0.356035  -0.217345  -4.203   8.708    6.739   0.790077    0.539991   
  9.123   0.098    0.27    0.104   -0.588212  -0.48408   4.028    9.2      6.099   -0.706923   -0.144839  
  9.123   0.095    0.24    0.098   -0.494085  -0.428142  -2.179   4.199    1.863   1.208501    0.568723   
  9.123   -0.009   0.228   0.094   0.166919   0.695707   -4.63    9.315    6.283   1.143646    1.059026   
  9.123   0.07     0.246   0.083   -0.272831  -0.424441  5.575    10.127   6.466   -0.896509   -0.502815  
  9.123   0.054    0.245   0.075   -0.168962  0.157527   4.324    8.823    5.764   -0.934288   -0.556331  
  9.123   0.008    0.19    0.065   0.088811   0.143792   1.808    3.039    2.556   -0.606995   -0.076897  
  9.123   0.102    0.303   0.109   -0.434132  -0.075425  -4.942   10.272   6.177   0.962677    0.528984   
  9.123   0.12     0.283   0.121   -0.617675  -0.561598  4.583    8.552    5.596   -1.084447   -0.666985  
  9.123   0.092    0.291   0.145   -0.589873  -0.56714   4.197    6.488    4.005   -1.085774   -0.932301  
  9.123   0.051    0.228   0.07    -0.156689  0.351798   2.043    5.231    3.885   -0.549546   -0.53193   
  9.123   0.088    0.338   0.149   -0.49771   -0.566548  4.122    5.353    2.437   -1.454857   -1.230417  
  9.123   -0.003   0.239   0.081   0.181917   0.407618   3.833    4.718    1.34    -1.287535   -0.446515  
  9.123   0.09     0.295   0.127   -0.400915  -0.283095  -6.198   10.419   5.839   0.903724    0.335683   
  9.123   -0.072   0.273   0.134   0.58387    0.779453   0.913    5.703    4.371   -0.333575   -0.13405   
  9.123   0.059    0.262   0.101   -0.260665  -0.374809  3.34     6.618    4.312   -0.911916   -0.381257  
  9.123   -0.022   0.293   0.107   0.233598   0.284637   -5.67    9.924    6.217   0.806501    0.60588    
  9.123   -0.038   0.252   0.131   0.350913   0.485425   3.353    6.314    4.761   -0.997946   -0.80343   
  9.123   0.081    0.254   0.069   -0.253793  -0.10396   1.647    4.535    3.174   -0.314357   -0.49704   
  9.123   -0.037   0.239   0.091   0.295096   0.368457   -0.35    4.933    4.463   0.405411    -0.307025  
  9.123   0.149    0.299   0.073   -0.671745  -0.703925  2.199    9.284    9.071   -0.961005   -0.638987  
  9.123   0.097    0.264   0.105   -0.537222  -0.66058   4.06     6.276    3.844   -1.225595   -0.903567  
  9.123   0.102    0.328   0.158   -0.644365  -0.539309  1.181    5.441    4.489   -0.444441   -0.688862  
  9.123   0.031    0.25    0.098   -0.166186  -0.051359  3.507    5.875    2.641   -0.714867   -0.198484  
  9.123   0.098    0.273   0.099   -0.510141  -0.378712  0.975    4.299    2.693   -0.291334   -0.898848  
  9.123   0.041    0.28    0.098   -0.076707  0.096193   -1.808   4.799    3.387   0.652015    0.224877   
  9.123   0.069    0.276   0.098   -0.303574  -0.063218  -0.373   7.559    4.902   0.391262    0.190443   
  9.123   0.015    0.207   0.052   0.049886   0.472942   1.056    4.031    1.006   -0.22927    0.626358   
  9.123   0.067    0.254   0.112   -0.402143  -0.267843  1.582    5.149    4.608   -0.737626   -0.41119   
  9.123   0.053    0.235   0.091   -0.295317  -0.378927  0.69     7.904    6.724   -0.593324   -0.394405  
  9.123   0.021    0.223   0.081   -0.019357  0.334884   2.85     6.148    3.575   -1.305133   -1.254385  
  9.123   0.01     0.24    0.103   0.012054   -0.073371  6.315    9.373    5.386   -1.381038   -1.217553  
  9.123   0.122    0.321   0.141   -0.672372  -0.558014  2.146    3.334    2.518   -0.292178   -0.18385   
  9.123   0.047    0.248   0.084   -0.122072  0.401826   -3.291   8.416    4.169   0.905584    0.564308   
  9.123   0.129    0.294   0.135   -0.712948  -0.718735  2.341    4.893    2.237   -0.251522   -0.352253  
  9.123   0.042    0.221   0.074   -0.128152  0.074238   11.562   18.34    9.9     -1.377921   -1.093295  
  9.123   0.062    0.202   0.05    -0.188045  1.215848   2.589    7.494    5.238   -0.500413   0.078469   
  9.123   0.098    0.268   0.09    -0.460585  -0.630022  1.972    5.712    4.703   -0.717644   -0.45456   
  9.123   -0.006   0.256   0.089   0.195887   0.553133   -5.157   7.89     4.242   1.052046    0.525464   
  9.123   0.064    0.25    0.104   -0.314825  -0.237557  2.321    3.701    1.438   -1.621403   -1.473944  
  9.123   0.005    0.3     0.133   0.068133   0.157564   5.397    10.068   7.281   -0.983378   -0.699362  
  9.123   0.061    0.242   0.071   -0.129062  -0.040399  0.296    4.294    1.958   0.134507    0.171555   
  9.123   0.128    0.272   0.077   -0.629002  -0.39656   3.691    7.929    4.874   -1.154751   -0.775947  
  9.123   -0.056   0.272   0.096   0.448213   0.656221   -3.934   9.202    5.242   0.932145    0.912181   
  9.123   0.059    0.282   0.136   -0.192885  -0.035996  3.643    8.053    6.008   -0.954729   -0.479063  
  9.123   0.094    0.254   0.062   -0.379155  0.0391     9.07     14.462   6.907   -1.457496   -1.054386  
  9.123   0.04     0.307   0.122   -0.121028  -0.01206   11.376   18.034   8.371   -1.356884   -0.969981  
  9.123   0.053    0.187   0.03    -0.22717   0.064762   -2.31    7.455    5.47    0.755227    0.265042   
  9.123   0.106    0.243   0.079   -0.423808  0.178107   -2.481   7.551    5.696   0.491929    0.074746   
  9.123   0.129    0.277   0.094   -0.668464  -0.507865  3.432    7.541    6.192   -1.052015   -0.859958  
  9.123   0.076    0.248   0.08    -0.218039  -0.24168   1.54     4.673    3.864   -0.357584   -0.621514  
  9.123   0.152    0.323   0.125   -0.711268  -0.71948   3.07     5.981    4.896   -0.883547   -0.785127  
  9.123   0.144    0.286   0.13    -0.777042  -0.932411  1.798    4.882    3.763   -0.574031   -0.944423  
  9.123   0.024    0.296   0.103   0.021008   0.388936   5.242    7.753    4.67    -1.613115   -1.540695  
  9.123   -0.008   0.285   0.119   0.224497   0.545033   -2.5     7.29     5.27    0.419329    0.055133   
  9.123   0.053    0.278   0.117   -0.212278  -0.353556  -3.147   8.049    5.03    1.068625    1.134542   
  9.123   0.016    0.205   0.068   0.003785   0.152236   0.687    2.583    3.36    -0.409705   -0.188788  
  9.127   0.045    0.254   0.097   -0.137383  0.21971    0.725    3.532    3.977   -0.250484   -0.140928  
  9.127   -0.026   0.251   0.102   0.262639   0.403409   3.24     6.91     4.282   -1.00377    -0.662619  
  9.127   0.025    0.232   0.072   -0.019458  0.047372   1.024    5.57     4.544   -0.103823   -0.258548  
  9.127   0.069    0.291   0.12    -0.241993  -0.340071  2.123    5.07     4.368   -0.905033   -0.840428  
  9.127   0.068    0.251   0.086   -0.287392  -0.405106  6.636    10.144   6.388   -1.22329    -0.90829   
  9.127   0.068    0.23    0.073   -0.196838  0.167716   -0.712   4.152    3.773   0.138115    0.120471   
  9.127   0.064    0.266   0.14    -0.461641  -0.420752  0.808    3.044    2.481   -0.212966   -0.04685   
  9.127   0.1      0.253   0.07    -0.489296  -0.460358  -4.011   9.89     7.708   0.609069    0.083338   
  9.127   0.073    0.255   0.084   -0.155151  0.222568   3.747    7.288    5.847   -0.806992   -0.60854   
  9.127   0.109    0.248   0.081   -0.55532   -0.210365  0.543    4.113    4.266   -0.218827   -0.272794  
  9.127   0.042    0.236   0.079   -0.178504  0.408784   3.953    8.535    7.418   -1.176361   -0.884604  
  9.127   -0.06    0.297   0.14    0.38457    0.486882   -2.871   9.144    6.571   0.564977    0.158206   
  9.127   0.04     0.195   0.081   -0.256452  0.317511   2.226    7.67     5.9     -0.386199   -0.302982  
  9.127   0.112    0.284   0.087   -0.536398  -0.423236  3.323    5.638    3.936   -0.906357   -0.741675  
  9.127   0.032    0.251   0.082   -0.117339  0.106448   -1.104   6.924    7.167   0.209374    0.012051   
  9.127   0.091    0.29    0.117   -0.475669  -0.381754  -0.666   4.017    5.351   -0.03852    0.136765   
  9.127   0.022    0.239   0.107   -0.138366  -0.219111  2.353    6.432    6.245   -0.690127   -0.443244  
  9.127   -0.033   0.313   0.121   0.323569   0.585219   6.976    12.467   7.905   -1.293973   -1.080305  
  9.127   0.091    0.248   0.062   -0.393712  -0.322721  -1.341   5.147    5.372   0.30661     -0.235033  
  9.127   -0.008   0.247   0.095   0.155235   0.39568    4.48     10.216   6.566   -1.079854   -0.607874  
  9.127   0.075    0.254   0.092   -0.344921  -0.185178  7.005    10.943   7.341   -1.080781   -0.707842  
  9.127   -0.011   0.271   0.126   0.095425   0.391181   1.189    7.504    4.31    -0.146946   -0.064945  
  9.127   0.004    0.252   0.089   0.212524   0.694658   4.063    8.596    4.25    -1.158266   -0.78271   
  9.127   0.09     0.311   0.142   -0.364509  -0.17729   -0.263   3.295    2.973   0.180995    -0.535377  
  9.127   0.027    0.299   0.141   -0.088733  -0.093189  -7.9     12.412   5.241   1.355231    1.121222   
  9.127   -0.001   0.222   0.067   0.119356   0.374103   1.181    5.737    4.742   -0.56643    -0.584836  
  9.127   0.093    0.205   0.039   -0.55219   -0.633679  2.572    5.54     2.744   -0.304774   0.012462   
  9.127   0.047    0.224   0.066   -0.153291  0.072392   3.387    10.181   7.968   -0.599345   -0.401088  
  9.127   0.016    0.274   0.13    -0.051138  0.060855   -0.284   3.869    2.911   0.405834    0.553887   
  9.127   0.073    0.268   0.105   -0.41054   -0.175599  -0.425   4.811    4.285   0.375053    0.448706   
  9.127   0.107    0.287   0.095   -0.465329  -0.264583  -2.835   7.529    3.984   0.536592    -0.10364   
  9.127   0.156    0.295   0.092   -0.850426  -0.681691  4.019    8.627    5.575   -0.975559   -0.69785   
  9.127   -0.004   0.265   0.102   0.326415   0.514218   1.556    5.438    5.308   -0.239761   -0.412315  
  9.127   0.133    0.301   0.085   -0.63861   -0.318746  5.894    11.356   8.495   -1.299629   -1.126107  
  9.127   0.113    0.314   0.131   -0.573559  -0.635146  6.521    10.889   6.311   -1.552014   -1.215868  
  9.127   0.034    0.246   0.087   -0.108512  0.176813   4.521    7.496    6.14    -0.847106   -0.594633  
  9.127   0.097    0.277   0.131   -0.504801  -0.240921  -1.316   6.26     5.914   0.345215    0.095314   
  9.127   0.088    0.265   0.084   -0.384531  -0.427842  3.597    6.837    5.522   -0.947916   -0.804122  
  9.127   0.129    0.276   0.085   -0.628793  -0.416083  4.968    8.628    4.958   -1.147511   -0.901528  
  9.127   0.012    0.271   0.072   0.030873   0.307049   4.819    10.82    7.922   -0.992649   -0.759988  
  9.127   0.123    0.265   0.113   -0.796168  -0.874304  -4.013   8.222    6.319   0.757869    0.279346   
  9.127   0.095    0.268   0.063   -0.322468  -0.322448  5.259    10.252   5.902   -0.925904   -0.713407  
  9.127   0.102    0.269   0.097   -0.473551  -0.372874  2.72     6.345    4.607   -0.849897   -0.577595  
  9.127   0.182    0.38    0.17    -0.766695  -0.674588  3.427    9.989    8.129   -0.734781   -0.40975   
  9.127   0.086    0.237   0.072   -0.409602  -0.14976   1.666    8.519    6.766   -0.349395   -0.210965  
  9.127   -0.048   0.3     0.126   0.25811    0.342173   0.741    5.674    3.656   -0.250778   0.106796   
  9.127   0.146    0.332   0.134   -0.807291  -0.721012  0.777    4.832    5.961   -0.538833   -0.342643  
  9.127   0.13     0.266   0.092   -0.635388  -0.786509  4.95     8.463    6.267   -1.070383   -1.063466  
  9.127   0.071    0.289   0.123   -0.268304  -0.11487   2.556    6.549    5.209   -0.803507   -0.4959    
  9.127   0.026    0.22    0.042   -0.008015  0.354555   5.776    9.45     5.887   -1.263858   -1.044699  
  9.127   0.037    0.256   0.104   -0.232086  0.13928    5.689    10.25    7.196   -1.185659   -0.814846  
  9.127   0.028    0.286   0.113   -0.028722  0.203539   -1.543   4.67     4.388   0.496009    -0.074636  
  9.127   0.134    0.279   0.086   -0.720393  -0.957281  0.082    5.887    5.082   -0.028454   -0.12173   
  9.127   0.072    0.228   0.065   -0.333086  -0.348516  1.77     6.158    6.071   -0.857262   -0.634141  
  9.127   0.016    0.219   0.046   0.074015   0.132792   7.014    9.891    5.383   -1.256039   -0.976102  
  9.127   0.005    0.248   0.066   0.197666   0.4318     -0.793   5.228    3.916   0.403493    0.072101   
  9.127   0.045    0.264   0.103   -0.194991  -0.016331  1.243    4.721    3.377   -0.944818   -0.912547  
  9.127   -0.014   0.258   0.088   0.38377    1.004995   -0.982   3.64     2.731   0.705868    0.475898   
  9.127   0.008    0.239   0.102   0.045244   0.498494   9.195    14.084   7.035   -1.20279    -0.996728  
  9.127   0.091    0.221   0.067   -0.601845  -0.676345  -2.635   6.684    5.143   0.540989    0.002202   
  9.127   -0.002   0.222   0.069   0.297667   0.926427   0.637    4.219    3.479   0.002715    0.483202   
  9.127   0.054    0.238   0.068   -0.322572  -0.118966  -2.858   6.851    2.698   1.116998    1.003786   
  9.127   0.103    0.284   0.09    -0.470972  -0.24698   -0.203   4.958    3.804   0.142031    -0.081985  
  9.127   0.035    0.26    0.101   -0.078832  -0.061253  5.153    9.704    5.502   -1.086332   -0.638081  
  9.127   -0.007   0.278   0.152   0.033701   0.171891   2.188    8.051    6.342   -0.454103   -0.127785  
  9.127   0.001    0.265   0.118   -0.064916  -0.256526  5.07     9.361    4.396   -1.265594   -0.79198   
  9.127   0.135    0.288   0.119   -0.791091  -1.006622  4.6      10.742   7.149   -1.005039   -0.731983  
  9.127   0.028    0.243   0.102   -0.121646  0.276022   3.631    7.449    6.229   -1.009217   -0.663598  
  9.127   -0.033   0.245   0.099   0.121126   0.210699   4.727    8.787    7.184   -0.869264   -0.687351  
  9.127   0.038    0.263   0.108   -0.016909  0.213155   2.225    7.374    6.078   -0.550511   -0.407986  
  9.127   0.062    0.242   0.064   -0.076625  0.704158   3.764    5.66     3.222   -0.924368   -0.626187  
  9.127   0.044    0.225   0.06    -0.045651  0.776637   3.401    7.791    7.298   -1.060351   -0.857809  
  9.127   0.046    0.234   0.089   -0.253524  0.015461   6.766    13.029   7.94    -1.164471   -0.662393  
  9.127   0.101    0.273   0.079   -0.43188   -0.302502  4.218    7.194    4.004   -0.739218   -0.5905    
  9.127   0.071    0.249   0.078   -0.291531  -0.137383  1.55     7.101    5.669   -0.320596   -0.397565  
  9.127   0.024    0.264   0.083   0.007932   -0.196617  2.096    4.049    2.935   -1.39744    -0.938004  
  9.127   0.096    0.284   0.106   -0.549506  -0.481054  -0.319   6.777    5.508   -0.038534   -0.073365  
  9.127   0.101    0.332   0.129   -0.441897  -0.393288  3.131    7.599    6.1     -0.800056   -0.632471  
  9.127   0.007    0.258   0.102   0.119187   0.101594   10.285   15.312   7.658   -1.507952   -1.313433  
  9.127   -0.005   0.287   0.139   0.088448   0.258932   -3.22    7.32     4.868   1.27745     1.435301   
  9.127   -0.01    0.26    0.093   0.124992   0.334128   4.344    7.416    4.849   -1.189225   -1.106844  
  9.127   0.171    0.326   0.137   -0.80509   -0.869648  7.095    12.123   8.169   -1.23153    -0.961558  
  9.127   0.017    0.217   0.068   -0.065722  0.342218   2.973    8.718    6.762   -1.040072   -0.659454  
  9.127   0.14     0.289   0.122   -0.834184  -1.041296  5.382    9.735    6.222   -1.22439    -0.946064  
  9.127   0.03     0.237   0.083   -0.057049  -0.046752  0.758    2.685    1.816   -0.940151   -0.395896  
  9.127   0.015    0.237   0.089   0.029402   0.208154   3.393    8.759    7.422   -0.866265   -0.5883    
  9.127   0.116    0.324   0.138   -0.493394  -0.313515  -1.266   6.549    4.997   0.456969    0.171944   
  9.127   0.078    0.27    0.114   -0.404946  -0.476757  -1.189   3.243    2.87    0.333286    -0.2227    
  9.127   0.085    0.271   0.084   -0.481793  -0.298364  5.607    7.878    3.81    -1.158385   -1.02242   
  9.127   0.05     0.251   0.075   -0.226328  -0.228386  10.98    18.655   8.758   -1.526573   -1.219833  
  9.127   0.052    0.284   0.112   -0.245939  -0.091016  3.534    5.969    4.54    -0.820271   -0.778627  
  9.127   0.041    0.253   0.099   -0.302734  -0.34163   3.456    6.609    6.335   -1.107945   -0.86778   
  9.127   0.0      0.238   0.084   0.125258   0.202887   3.057    5.826    1.961   -0.878095   -0.432353  
  9.127   0.157    0.285   0.11    -0.748049  -0.713789  9.079    15.121   8.276   -1.424765   -1.12826   
  9.127   0.159    0.316   0.098   -0.770773  -0.657635  0.686    1.876    2.293   0.240429    0.336196   
  9.127   0.07     0.285   0.134   -0.354318  -0.110948  4.406    8.828    7.639   -0.975719   -0.77743   
  9.127   0.059    0.24    0.082   -0.162714  -0.098729  0.914    3.354    2.872   -0.471461   -0.591237  
  9.127   0.08     0.265   0.092   -0.280153  -0.31754   -0.078   4.12     3.743   -0.138854   -0.693456  
  9.127   -0.012   0.284   0.096   0.181939   0.636679   3.808    6.001    4.327   -1.172753   -0.767582  
  9.127   0.065    0.265   0.076   -0.338667  -0.308759  9.964    16.652   8.68    -1.277145   -0.96731   
  9.131   0.028    0.218   0.067   -0.026243  0.092315   -0.746   3.339    2.175   0.794969    0.409634   
  9.131   0.056    0.214   0.063   -0.286157  -0.221023  1.175    3.575    2.108   -0.221066   -0.745297  
  9.131   0.105    0.306   0.131   -0.578838  -0.589539  5.894    8.177    2.639   -1.276726   -0.236631  
  9.131   0.031    0.222   0.08    -0.009082  0.601548   -2.498   7.031    5.339   0.694145    0.547039   
  9.131   0.054    0.207   0.047   -0.156261  0.869337   2.199    6.977    6.337   -0.726135   -0.411354  
  9.131   0.007    0.252   0.095   -0.027215  0.049965   3.436    6.606    3.896   -0.637642   -0.325539  
  9.131   -0.004   0.251   0.097   0.129229   0.436249   4.606    9.588    5.546   -0.899714   -0.539366  
  9.131   0.043    0.209   0.047   -0.162955  0.417418   0.937    6.166    3.981   0.065767    0.389403   
  9.131   0.026    0.22    0.073   -0.107101  0.190239   9.798    14.123   6.792   -1.336422   -1.073851  
  9.131   0.034    0.255   0.125   -0.222964  -0.272638  2.579    3.347    2.601   -0.842801   0.196737   
  9.131   0.074    0.301   0.131   -0.325721  -0.226403  1.495    2.255    2.734   -0.625453   -0.397366  
  9.131   0.05     0.266   0.102   -0.204789  -0.188907  -0.737   4.301    3.57    0.175668    0.221221   
  9.131   0.094    0.266   0.097   -0.385324  -0.52246   4.452    6.647    3.833   -1.091904   -0.843676  
  9.131   0.09     0.301   0.132   -0.395242  -0.380107  -3.614   7.941    5.108   0.953425    0.798273   
  9.131   0.038    0.187   0.065   0.017569   0.840528   0.291    8.474    6.006   -0.058192   -0.138259  
  9.131   0.14     0.299   0.113   -0.701882  -0.749304  2.394    6.885    5.407   -0.422673   -0.270298  
  9.131   0.122    0.283   0.111   -0.742699  -0.881989  -1.495   5.733    3.762   0.434072    0.112445   
  9.131   0.112    0.301   0.146   -0.534845  -0.497524  1.383    3.828    4.787   -0.861728   -0.799732  
  9.131   0.113    0.25    0.076   -0.561042  -0.518601  1.911    7.146    6.447   -0.408587   -0.186382  
  9.131   0.044    0.259   0.102   -0.188776  -0.100943  -0.851   5.984    4.274   0.509679    0.469728   
  9.131   0.062    0.266   0.095   -0.252408  -0.041909  -1.355   4.078    3.738   0.294606    -0.146973  
  9.131   0.007    0.177   0.028   0.066979   0.515982   -1.191   3.818    3.434   0.360887    -0.252264  
  9.131   0.061    0.277   0.146   -0.389422  -0.306008  3.811    7.94     6.826   -1.141339   -0.95094   
  9.131   0.136    0.248   0.071   -0.78688   -0.666312  -0.185   3.317    3.677   0.308531    0.063969   
  9.131   0.068    0.228   0.052   -0.215118  0.207203   6.42     11.514   7.156   -1.273916   -1.158815  
  9.131   -0.012   0.222   0.09    0.110322   0.102694   -0.331   3.609    3.915   -0.013212   0.091586   
  9.131   -0.01    0.294   0.111   0.214967   0.57032    -2.3     5.891    4.616   0.690389    0.429093   
  9.131   0.03     0.304   0.145   -0.036949  -0.049703  1.426    6.775    6.004   -0.340319   -0.35755   
  9.131   0.122    0.273   0.085   -0.557314  -0.583065  0.319    5.052    6.132   -0.538526   -0.512252  
  9.131   0.032    0.248   0.083   -0.183029  0.069592   3.407    7.859    5.003   -0.724924   -0.43791   
  9.131   0.048    0.243   0.072   -0.191904  0.04558    6.38     11.32    5.776   -1.305037   -0.900921  
  9.131   0.044    0.222   0.068   -0.050733  0.615507   2.901    6.296    3.73    -1.325251   -0.86683   
  9.131   -0.033   0.262   0.115   0.442354   1.055714   -1.329   1.978    1.278   1.112432    0.654196   
  9.131   0.036    0.242   0.065   -0.168271  -0.032275  3.526    7.968    5.589   -0.616296   -0.102453  
  9.131   0.034    0.28    0.107   0.037237   0.404432   -0.776   5.441    4.12    0.717505    0.702326   
  9.131   0.1      0.257   0.111   -0.551404  -0.567826  2.893    9.343    6.567   -0.562605   -0.439956  
  9.131   0.089    0.239   0.066   -0.473427  -0.511403  -8.022   14.253   7.679   0.874192    0.53722    
  9.131   0.044    0.214   0.066   -0.089727  0.594748   3.487    8.477    5.628   -0.606863   -0.415527  
  9.131   0.05     0.162   0.045   -0.040579  1.676659   1.395    4.639    5.415   -0.79256    -0.513348  
  9.131   -0.035   0.235   0.122   0.518496   1.098673   1.746    5.101    3.59    -0.662346   -0.084069  
  9.131   0.056    0.293   0.122   -0.059686  0.302388   2.802    7.496    6.806   -0.779479   -0.613397  
  9.131   0.049    0.192   0.051   -0.195323  0.396434   -1.961   3.615    2.039   0.862226    -0.260093  
  9.131   0.086    0.292   0.13    -0.561746  -0.515678  -0.243   2.128    3.313   -0.411203   -0.36898   
  9.131   -0.001   0.218   0.088   0.193559   0.576952   -0.279   6.235    5.353   0.044042    -0.146304  
  9.131   0.008    0.241   0.126   -0.235958  -0.086075  -0.363   7.264    6.062   0.024383    -0.139944  
  9.131   0.022    0.215   0.069   -0.010198  0.015144   5.53     9.504    7.154   -1.161925   -1.012902  
  9.131   0.111    0.269   0.089   -0.672609  -0.640921  0.887    2.87     2.934   -0.544908   0.153697   
  9.131   0.021    0.256   0.067   0.019643   0.438859   3.548    4.239    1.623   -1.024003   -1.70165   
  9.131   0.019    0.258   0.101   0.014707   0.171927   6.7      12.241   7.871   -1.141007   -0.943259  
  9.131   0.127    0.326   0.153   -0.614679  -0.492843  5.103    9.377    4.522   -1.358091   -1.156526  
  9.131   0.05     0.268   0.088   -0.134844  0.128376   8.752    13.793   5.298   -1.474503   -1.008294  
  9.131   -0.001   0.279   0.104   0.105183   0.639539   1.097    1.995    1.531   -0.661404   -0.442526  
  9.131   0.0      0.276   0.099   0.184125   0.536753   -0.997   6.972    4.108   0.526082    0.397575   
  9.131   0.066    0.232   0.071   -0.349866  0.159939   4.311    9.537    5.802   -1.115617   -0.565289  
  9.131   0.025    0.257   0.112   3.47E-4    0.293897   -3.134   7.835    5.744   0.789831    0.540108   
  9.131   0.059    0.249   0.095   -0.289956  0.077826   5.425    9.983    6.291   -0.912112   -0.66183   
  9.131   -0.121   0.332   0.132   0.653708   0.768563   0.426    2.022    1.796   -0.337143   -1.267555  
  9.131   0.139    0.27    0.086   -0.664085  -0.768227  -1.832   5.94     4.489   0.644553    0.350356   
  9.131   0.021    0.234   0.089   0.018759   0.507031   -0.315   6.226    5.668   0.004931    -0.398627  
  9.131   -0.013   0.241   0.109   0.199101   0.55463    1.828    5.748    5.277   -0.938744   -0.784834  
  9.131   0.069    0.229   0.098   -0.49368   -0.418657  -0.585   6.11     6.02    0.269251    -0.015275  
  9.131   0.108    0.26    0.081   -0.586799  -0.821995  2.235    7.132    4.486   -0.170991   -0.139464  
  9.131   0.091    0.26    0.086   -0.478119  -0.679666  2.679    5.655    3.789   -0.938424   -0.704822  
  9.131   -0.026   0.215   0.085   0.205945   0.585795   2.537    7.495    5.73    -0.709454   -0.461878  
  9.131   0.019    0.225   0.065   0.057556   0.412975   4.868    9.094    4.636   -1.142961   -0.625062  
  9.131   0.04     0.205   0.052   -0.033222  0.382131   -2.309   5.272    3.637   0.71318     0.230997   
  9.131   -0.033   0.242   0.104   0.293276   0.544534   6.082    9.123    6.237   -1.212513   -0.987292  
  9.131   0.071    0.287   0.11    -0.405987  -0.322315  -0.598   4.125    2.87    0.411996    -0.291717  
  9.131   0.049    0.266   0.116   -0.360441  -0.426645  5.856    10.663   7.06    -1.26594    -0.717334  
  9.131   -0.046   0.276   0.111   0.266908   0.344988   -6.302   12.006   5.713   1.091084    0.848998   
  9.131   0.098    0.279   0.098   -0.580955  -0.544426  3.379    7.258    4.65    -0.902164   -0.765618  
  9.131   -0.02    0.238   0.093   0.204511   0.551732   0.788    2.944    3.762   -0.422862   -0.338032  
  9.131   0.085    0.266   0.08    -0.312555  0.22391    1.005    6.184    4.274   0.06904     0.052278   
  9.131   0.073    0.234   0.059   -0.400959  -0.64448   1.552    4.602    4.434   -0.86237    -0.735607  
  9.131   0.078    0.278   0.114   -0.39826   -0.189358  -0.221   4.868    3.702   0.544052    0.618893   
  9.131   0.076    0.264   0.101   -0.406538  -0.305056  0.864    7.57     3.94    -0.223394   -0.193855  
  9.131   0.071    0.252   0.098   -0.303817  -0.108788  -7.133   12.313   7.328   0.929366    0.434333   
  9.131   0.084    0.269   0.113   -0.483545  -0.5731    -0.941   2.909    3.256   0.279853    -0.219227  
  9.131   0.06     0.245   0.075   -0.177294  0.425086   -0.44    5.752    4.359   -0.070847   0.110595   
  9.131   0.106    0.265   0.1     -0.514543  -0.5264    0.54     4.782    4.489   -0.298052   -0.145589  
  9.131   0.033    0.264   0.112   -0.017598  0.097974   -1.985   6.291    6.335   0.393314    0.247776   
  9.131   0.129    0.288   0.092   -0.770216  -0.665112  3.032    6.983    5.272   -0.683754   -0.513254  
  9.131   0.11     0.268   0.111   -0.577291  -0.449577  -1.62    8.147    5.98    0.67403     0.791205   
  9.131   -0.038   0.326   0.146   0.382171   0.640059   1.236    1.998    1.797   -0.281408   0.729189   
  9.131   -0.012   0.27    0.097   0.277045   0.935901   0.533    6.463    6.401   -0.420341   -0.411095  
  9.131   0.029    0.27    0.11    -0.126932  -0.159701  -1.518   6.083    4.189   0.497972    0.44912    
  9.131   0.117    0.277   0.095   -0.628923  -0.492591  4.745    8.237    4.377   -1.050022   -0.849174  
  9.131   0.183    0.374   0.159   -0.915442  -0.736841  6.835    11.139   5.065   -1.409704   -1.231533  
  9.131   0.029    0.245   0.07    0.011772   0.451614   2.215    5.905    4.882   -0.336724   -0.107829  
  9.131   0.162    0.332   0.155   -0.816226  -0.678211  3.098    7.788    6.242   -0.988312   -0.738557  
  9.131   0.032    0.245   0.064   0.014939   0.354401   2.454    5.965    4.047   -0.665017   -0.518716  
  9.131   0.036    0.229   0.076   -0.205846  -0.187081  -1.971   4.814    5.169   0.432958    -0.215665  
  9.131   0.068    0.285   0.143   -0.430094  -0.298939  3.776    6.485    3.826   -0.837462   -0.571659  
  9.131   0.076    0.316   0.172   -0.394672  -0.522395  2.228    5.473    3.847   -0.433091   0.052673   
  9.131   0.073    0.284   0.106   -0.350551  -0.06786   0.968    3.307    3.49    -0.551545   -0.405561  
  9.131   0.004    0.214   0.078   0.192363   0.737612   -0.806   4.379    3.527   0.63893     0.234649   
  9.131   0.005    0.295   0.116   0.182411   0.495129   3.422    6.458    4.4     -0.930173   -0.765681  
  9.131   0.098    0.277   0.097   -0.480869  -0.489628  1.323    6.468    6.895   -0.23937    -0.119352  
  9.131   0.08     0.262   0.078   -0.342208  -0.343733  2.006    6.554    5.5     -0.412508   -0.413197  
  9.131   0.113    0.272   0.081   -0.372731  0.026267   -2.554   8.084    7.357   0.374623    -0.004398  
  9.135   -0.006   0.262   0.099   0.318283   1.095494   1.032    3.723    3.913   -0.287438   -0.066904  
  9.135   0.157    0.329   0.114   -0.644795  -0.581888  0.39     3.247    3.776   -0.144106   -0.302304  
  9.135   0.034    0.238   0.064   -0.029204  0.244615   6.158    10.948   8.633   -1.231873   -0.878745  
  9.135   0.209    0.394   0.159   -1.039949  -1.111993  -3.719   6.468    2.865   1.057855    0.82741    
  9.135   0.063    0.239   0.07    -0.277009  0.123292   1.792    5.576    4.108   -0.547081   -0.396849  
  9.135   0.063    0.244   0.076   -0.267558  -0.123788  -0.082   1.64     4.207   -0.514698   -0.670407  
  9.135   0.118    0.291   0.115   -0.457314  -0.609587  4.129    7.734    5.09    -0.934078   -0.716942  
  9.135   -0.037   0.287   0.081   0.399544   0.745557   0.935    4.624    3.106   -0.441331   -0.563908  
  9.135   0.007    0.207   0.063   0.180124   0.412928   -0.868   7.0      4.582   0.348479    0.175206   
  9.135   -0.007   0.245   0.102   0.183101   0.521675   7.298    13.57    6.804   -1.546991   -1.318474  
  9.135   0.082    0.264   0.11    -0.417427  -0.297814  -0.707   5.465    5.422   -0.062997   -0.441819  
  9.135   0.162    0.318   0.105   -0.738563  -0.727796  -2.639   5.819    5.283   0.55899     0.085175   
  9.135   0.046    0.267   0.101   -0.225458  -0.110392  -1.515   4.917    3.655   0.351047    0.051814   
  9.135   0.113    0.311   0.127   -0.597243  -0.46312   -1.847   3.622    4.488   0.611685    0.48344    
  9.135   0.056    0.24    0.095   -0.242614  0.147805   -0.84    3.522    1.213   2.475596    2.193417   
  9.135   0.073    0.234   0.051   -0.280717  0.066793   6.227    10.846   6.202   -1.364099   -1.090625  
  9.135   0.046    0.247   0.094   -0.317767  0.144647   -6.166   11.642   4.745   1.207994    0.891889   
  9.135   0.146    0.317   0.134   -0.810311  -0.867037  5.495    7.685    3.466   -0.964372   -0.869419  
  9.135   0.052    0.241   0.074   -0.262598  -0.037586  4.888    5.511    2.048   -1.457956   -1.269578  
  9.135   0.028    0.231   0.074   -0.021964  0.360551   3.841    10.325   9.152   -1.050545   -0.817586  
  9.135   -0.024   0.27    0.097   0.366374   0.957595   2.734    6.275    5.518   -0.844047   -0.602857  
  9.135   0.074    0.218   0.065   -0.369021  0.127477   5.369    9.839    6.891   -1.20343    -0.675342  
  9.135   0.119    0.268   0.08    -0.784827  -0.88887   5.128    8.152    5.364   -1.194514   -0.967216  
  9.135   -0.007   0.227   0.079   0.208538   0.443686   1.072    6.608    4.777   -0.291091   -0.500423  
  9.135   0.068    0.232   0.105   -0.303392  0.075334   1.517    2.322    2.003   0.560451    1.033551   
  9.135   0.05     0.221   0.068   -0.113967  0.359158   2.789    7.282    6.878   -0.61104    -0.75014   
  9.135   0.106    0.24    0.076   -0.442238  -0.505111  -6.028   11.171   5.678   1.064217    0.746393   
  9.135   0.065    0.245   0.095   -0.30433   -0.220396  2.51     4.861    3.43    -0.789524   -0.053466  
  9.135   -0.04    0.311   0.136   0.354615   0.771355   0.756    4.547    3.308   0.417581    0.849908   
  9.135   0.062    0.239   0.062   -0.213259  0.07297    -0.566   6.892    4.772   0.339708    0.244679   
  9.135   0.014    0.237   0.079   0.143657   0.773058   -2.146   6.954    3.868   0.751208    0.429414   
  9.135   0.071    0.275   0.14    -0.432379  -0.328219  4.228    7.87     6.505   -0.792253   -0.829015  
  9.135   0.118    0.291   0.1     -0.629421  -0.530504  0.426    2.074    2.299   0.550676    1.197602   
  9.135   0.077    0.217   0.07    -0.440798  -0.555773  3.229    6.294    5.319   -1.055451   -1.070501  
  9.135   0.082    0.239   0.066   -0.53442   -0.521817  6.145    9.973    5.412   -1.258974   -1.016183  
  9.135   0.107    0.273   0.103   -0.515195  -0.389212  0.275    2.932    2.031   0.260999    0.030313   
  9.135   -0.019   0.233   0.093   0.318761   0.751153   6.51     10.17    5.633   -1.047284   -0.824153  
  9.135   0.038    0.206   0.061   -0.163254  0.457927   2.394    7.168    6.091   -0.699673   -0.37641   
  9.135   0.114    0.27    0.105   -0.663283  -0.605651  -1.178   5.628    3.423   0.458694    0.688635   
  9.135   0.055    0.262   0.092   -0.106446  0.251955   -0.215   6.388    6.623   -0.371293   -0.545497  
  9.135   0.007    0.295   0.098   0.095697   0.036085   -0.646   4.331    4.625   0.337094    0.070142   
  9.135   -0.077   0.265   0.129   0.498767   0.70608    6.34     10.132   6.388   -1.080122   -0.690492  
  9.135   0.073    0.253   0.096   -0.404276  -0.494496  3.873    7.376    5.119   -0.895883   -0.450298  
  9.135   -0.005   0.219   0.086   0.192498   0.563188   -3.248   4.472    2.365   1.02389     0.00721    
  9.135   -0.019   0.277   0.119   0.323064   0.746179   1.564    4.845    3.943   -1.492712   -1.296542  
  9.135   0.0      0.251   0.104   0.114972   0.204835   -1.71    8.181    6.112   0.373156    0.177179   
  9.135   -0.004   0.268   0.14    0.10026    0.328515   3.311    4.958    3.47    -0.842241   0.05764    
  9.135   0.031    0.216   0.069   -0.073541  0.376027   -2.296   6.103    4.364   0.865477    0.506697   
  9.135   0.071    0.214   0.069   -0.488796  -0.324217  -5.079   11.154   5.847   0.768601    0.22499    
  9.135   0.076    0.27    0.108   -0.415982  -0.402781  4.535    8.711    5.424   -1.238637   -0.81583   
  9.135   0.052    0.218   0.041   -0.11898   0.15199    3.755    5.432    3.7     -0.763756   -0.252439  
  9.135   -0.038   0.226   0.089   0.332502   1.018569   3.595    6.603    4.583   -1.116745   -0.53387   
  9.135   0.078    0.266   0.085   -0.348787  -0.231699  -5.379   10.7     6.64    0.916722    0.656514   
  9.135   -0.003   0.279   0.114   0.058429   0.372347   2.412    7.862    7.733   -0.829189   -0.749008  
  9.135   0.198    0.353   0.14    -1.026674  -1.057284  -0.5     4.996    3.004   0.52102     0.639734   
  9.135   -0.024   0.3     0.116   0.396362   0.718942   7.529    13.796   8.476   -1.154335   -0.702142  
  9.135   0.046    0.255   0.109   -0.298828  -0.392137  1.993    5.53     4.689   -0.743342   -0.549911  
  9.135   0.082    0.237   0.077   -0.374551  -0.137054  2.182    6.778    6.893   -0.605462   -0.38396   
  9.135   0.038    0.204   0.057   -0.120495  0.305819   -1.648   5.29     3.757   0.581466    0.489909   
  9.135   0.076    0.302   0.106   -0.256437  -0.143902  0.907    2.875    3.299   -0.855871   -0.773988  
  9.135   -0.002   0.235   0.123   0.088537   0.343798   1.628    5.599    3.712   -0.344619   -0.553317  
  9.135   0.076    0.346   0.173   -0.300378  -0.256515  3.616    8.406    4.425   -1.008616   -0.244299  
  9.135   0.062    0.206   0.056   -0.458042  -0.560811  2.901    9.008    6.771   -0.676873   -0.303218  
  9.135   0.033    0.273   0.121   -0.106434  -0.280823  -0.402   6.322    4.325   0.170249    0.133951   
  9.135   0.129    0.33    0.129   -0.651535  -0.622167  1.067    5.95     4.594   -0.13061    -0.065162  
  9.135   0.132    0.286   0.118   -0.653728  -0.718719  5.756    9.539    5.489   -1.247378   -0.962144  
  9.135   0.047    0.264   0.091   -0.073825  0.018147   4.712    8.777    6.08    -0.858717   -0.851659  
  9.135   0.007    0.187   0.074   -0.119025  0.063671   1.272    4.786    4.847   -0.489682   -0.208222  
  9.135   0.093    0.23    0.078   -0.542977  -0.335086  -1.404   5.713    5.595   0.593701    0.2726     
  9.135   0.025    0.23    0.09    0.016399   0.583423   -1.425   6.639    4.373   0.56371     0.336107   
  9.135   0.084    0.241   0.049   -0.293777  -0.046934  2.426    6.257    4.094   -0.807644   -0.360329  
  9.135   0.086    0.27    0.087   -0.479273  -0.309499  1.166    5.287    2.783   -0.063355   0.020011   
  9.135   0.074    0.243   0.084   -0.356875  0.104223   -3.939   8.487    7.147   0.556141    0.285803   
  9.135   0.016    0.241   0.1     -0.054234  0.147659   3.375    7.552    5.515   -0.920723   -0.508166  
  9.135   0.05     0.249   0.084   -0.233423  -0.162424  -3.979   8.395    6.203   0.712705    0.376988   
  9.135   -0.007   0.221   0.083   0.111669   0.407085   0.949    2.685    1.907   -1.250491   -0.050926  
  9.135   0.056    0.234   0.067   -0.176862  0.184054   0.003    4.576    4.23    -0.188369   -0.196054  
  9.135   0.036    0.276   0.136   -0.262185  -0.224845  3.304    4.671    2.319   -1.372168   -1.030775  
  9.135   0.091    0.243   0.074   -0.620881  -0.586117  -3.36    5.438    2.767   0.999417    0.135616   
  9.135   0.071    0.235   0.06    -0.285635  0.127107   2.176    4.898    2.94    -0.417611   -0.168903  
  9.135   0.052    0.247   0.073   -0.264134  -0.476884  -2.093   4.101    3.555   0.644876    -0.24243   
  9.135   -0.018   0.256   0.101   0.255416   0.318418   4.874    8.749    5.586   -1.110487   -0.913755  
  9.135   0.141    0.336   0.135   -0.729933  -0.497697  -1.129   7.027    4.265   0.512083    0.309814   
  9.135   -0.015   0.253   0.13    0.350645   0.737547   3.561    6.822    4.413   -1.2749     -0.727913  
  9.135   0.162    0.313   0.118   -0.727978  -0.61133   -0.484   5.742    3.655   0.53628     0.259559   
  9.135   0.046    0.206   0.097   -0.401806  -0.434293  6.817    9.411    3.728   -1.306498   -1.112114  
  9.135   -0.077   0.309   0.137   0.466664   0.67305    -1.784   4.657    2.561   0.794186    0.31232    
  9.135   0.087    0.239   0.088   -0.48731   -0.449716  1.359    2.828    3.441   -0.716112   -0.164764  
  9.135   0.111    0.235   0.063   -0.596364  -0.698308  5.663    9.674    6.299   -1.051224   -0.774817  
  9.135   -0.009   0.217   0.08    0.348594   0.956082   1.331    1.281    2.319   -0.667895   0.183136   
  9.135   0.067    0.235   0.084   -0.315678  -0.277432  5.713    11.395   8.606   -0.90353    -0.773113  
  9.135   0.095    0.244   0.072   -0.428964  -0.296606  -0.925   4.068    5.37    -0.318535   -0.467409  
  9.135   0.035    0.266   0.079   -0.10426   0.17847    0.639    2.605    3.872   -0.372659   -0.30265   
  9.135   -0.03    0.236   0.074   0.332183   0.527516   3.576    6.322    3.467   -0.775865   -0.725829  
  9.135   -0.06    0.273   0.117   0.517229   0.68057    -3.587   7.695    4.868   0.771336    0.065874   
  9.135   0.006    0.287   0.14    0.0758     0.3777     6.846    10.806   4.776   -1.089477   -1.089755  
  9.135   0.116    0.295   0.099   -0.493866  -0.464333  1.609    7.918    6.439   -0.369163   -0.382588  
  9.135   0.091    0.247   0.07    -0.297377  0.040273   5.549    7.743    4.538   -1.259875   -1.164416  
  9.135   0.063    0.244   0.085   -0.24817   0.001655   2.439    6.562    4.744   -0.629469   -0.380792  
  9.135   0.064    0.222   0.098   -0.36834   -0.613383  0.983    5.191    4.872   -0.236201   0.088569   
  9.14    0.152    0.325   0.134   -0.747299  -0.692081  5.042    9.318    4.848   -0.917954   -0.446177  
  9.14    0.104    0.275   0.101   -0.569788  -0.632339  -7.299   13.59    6.058   0.992357    0.590073   
  9.14    0.046    0.25    0.118   -0.20131   -0.067     -1.934   6.479    7.246   0.184936    0.105208   
  9.14    0.107    0.274   0.128   -0.636942  -0.708334  0.132    3.214    3.77    0.181294    0.307695   
  9.14    -0.015   0.255   0.09    0.240377   0.646312   1.416    5.144    5.692   -0.643004   -0.673408  
  9.14    -0.024   0.216   0.086   0.152671   0.109282   1.606    5.567    2.567   0.276507    0.799361   
  9.14    0.168    0.363   0.149   -0.706628  -0.6222    2.245    4.274    3.11    -0.565083   0.049824   
  9.14    0.069    0.253   0.128   -0.510516  -0.414153  6.146    7.892    3.253   -1.378144   -1.248913  
  9.14    0.06     0.238   0.123   -0.344096  -0.166887  -2.605   7.709    5.093   0.378468    -0.120442  
  9.14    0.145    0.304   0.103   -0.864763  -0.631808  0.092    5.068    4.867   -0.129773   -0.369875  
  9.14    -0.027   0.256   0.111   0.295629   0.453223   -0.187   4.714    4.473   0.233909    0.16532    
  9.14    0.026    0.238   0.091   -0.008215  0.076543   3.218    7.783    4.508   -0.905842   -0.269522  
  9.14    0.059    0.278   0.098   -0.137346  0.130352   -2.117   6.096    4.813   0.384362    0.061503   
  9.14    0.035    0.248   0.098   -0.112153  0.202798   -2.374   5.393    3.777   0.651806    0.158787   
  9.14    0.035    0.232   0.086   -0.002527  0.258118   -1.466   5.815    3.543   0.563198    0.308117   
  9.14    0.024    0.229   0.105   -0.164657  -0.079345  -0.979   3.078    2.06    0.84991     0.488763   
  9.14    0.099    0.286   0.105   -0.47478   -0.251241  4.711    9.024    6.4     -1.286188   -1.13684   
  9.14    0.114    0.257   0.076   -0.634234  -0.489335  -1.086   7.028    6.499   -0.027862   0.134043   
  9.14    0.112    0.297   0.12    -0.466627  -0.340288  0.912    5.066    4.964   -0.322363   -0.110841  
  9.14    0.042    0.219   0.077   -0.220216  0.013979   2.972    5.301    4.005   -0.915713   -0.632945  
  9.14    0.097    0.248   0.062   -0.48504   -0.148856  1.352    4.261    5.017   -0.812201   -0.532398  
  9.14    0.099    0.26    0.085   -0.415122  -0.22051   -0.416   4.69     4.502   0.265096    0.40044    
  9.14    -0.011   0.291   0.133   0.046834   0.149993   3.121    7.124    4.456   -0.756808   -0.252093  
  9.14    0.094    0.27    0.103   -0.532928  -0.262484  4.141    9.774    7.544   -0.981842   -0.819328  
  9.14    0.139    0.327   0.146   -0.700471  -0.515453  -3.128   6.211    4.006   0.746703    0.398583   
  9.14    0.073    0.288   0.121   -0.34595   -0.330943  5.462    6.224    1.01    -1.093271   0.245029   
  9.14    -0.0     0.248   0.094   0.093777   0.327279   1.497    2.192    1.283   -0.358673   0.299514   
  9.14    0.157    0.346   0.166   -0.752054  -0.701954  1.48     3.761    4.1     -0.626743   -0.341889  
  9.14    0.058    0.231   0.088   -0.415049  -0.294266  3.988    7.311    5.468   -1.142011   -0.982213  
  9.14    -0.035   0.257   0.111   0.542724   1.082127   1.33     3.317    2.719   -0.695465   -0.308048  
  9.14    0.054    0.287   0.111   -0.251323  -0.405618  -4.657   9.83     4.52    0.993319    0.694207   
  9.14    0.02     0.199   0.052   -0.056726  0.411681   -2.169   6.867    4.894   0.879333    0.582452   
  9.14    -0.059   0.298   0.131   0.433472   0.815622   0.478    4.773    3.256   -0.049165   -0.043824  
  9.14    0.189    0.353   0.131   -0.859802  -0.772582  7.626    12.652   6.759   -1.08257    -0.861179  
  9.14    -0.043   0.289   0.133   0.43045    0.908376   3.519    8.422    6.786   -0.861467   -0.607332  
  9.14    -0.013   0.26    0.104   0.301919   0.919194   1.68     4.66     5.484   -0.528882   -0.495212  
  9.14    0.128    0.307   0.116   -0.575601  -0.458802  1.677    6.984    5.447   -0.40258    0.009411   
  9.14    0.07     0.304   0.132   -0.283256  -0.153912  -0.018   3.969    2.572   0.499461    0.274945   
  9.14    -0.04    0.307   0.143   0.280042   0.653781   -1.765   6.256    4.891   0.552215    0.293425   
  9.14    0.062    0.26    0.11    -0.38099   -0.315667  2.339    4.162    3.1     -0.961067   -0.472849  
  9.14    0.052    0.224   0.071   -0.060717  0.588856   5.734    11.413   7.383   -1.193486   -0.888897  
  9.14    0.05     0.231   0.096   -0.419431  -0.368532  -1.74    7.667    6.549   0.321382    0.012844   
  9.14    0.053    0.235   0.077   -0.237008  0.182493   3.075    4.435    3.453   -1.13912    -0.675402  
  9.14    -0.003   0.189   0.062   0.311834   1.317742   3.354    7.782    4.439   -1.177125   -0.844283  
  9.14    0.06     0.263   0.082   -0.223913  -0.081133  1.438    4.682    4.042   -0.132095   -0.09022   
  9.14    0.05     0.242   0.085   -0.210371  -0.185281  3.078    5.617    3.428   -0.658062   -0.626962  
  9.14    0.045    0.206   0.067   -0.109035  0.630814   0.875    3.71     3.445   -0.014998   0.169268   
  9.14    0.055    0.31    0.106   -0.250441  -0.181014  -1.082   4.841    3.809   0.508153    -0.004549  
  9.14    -0.037   0.263   0.079   0.421251   0.764568   -0.383   6.014    4.715   0.245188    0.192598   
  9.14    0.059    0.241   0.075   -0.212791  0.0632     -1.644   2.004    2.66    0.546567    -0.052098  
  9.14    -0.004   0.241   0.096   0.18993    0.589666   4.86     9.067    6.073   -1.114528   -0.921964  
  9.14    0.037    0.217   0.076   -0.161363  0.267062   -0.304   8.994    7.196   -0.10511    -0.246738  
  9.14    0.051    0.244   0.114   -0.317941  -0.095547  2.184    5.825    5.114   -0.823273   -0.575809  
  9.14    -0.022   0.268   0.108   0.184111   0.508353   1.242    4.904    3.389   -0.257226   0.362642   
  9.14    -0.022   0.265   0.123   0.267791   0.425903   0.859    4.906    4.566   -0.189266   -0.278752  
  9.14    0.112    0.288   0.121   -0.518922  -0.289671  3.868    8.487    5.539   -0.950855   -0.46721   
  9.14    0.046    0.287   0.148   -0.233934  -0.248966  2.312    4.976    3.917   -1.002572   -0.57329   
  9.14    0.041    0.233   0.084   -0.190493  -0.04005   -3.388   8.821    5.964   0.613736    0.445681   
  9.14    0.029    0.258   0.13    -0.145537  -0.049337  -0.664   5.052    4.633   0.239772    -0.066465  
  9.14    0.054    0.284   0.101   -0.0349    0.457394   -1.624   7.834    5.96    0.408748    0.113795   
  9.14    -0.005   0.237   0.112   0.061381   -0.022386  -0.898   2.466    2.211   0.093104    -0.202383  
  9.14    0.044    0.262   0.088   -0.112799  0.259938   -0.748   6.392    3.489   0.438287    0.384696   
  9.14    0.128    0.306   0.148   -0.707445  -0.76416   5.664    10.49    6.336   -0.790815   -0.505199  
  9.14    0.094    0.258   0.07    -0.524916  -0.347322  2.492    6.446    5.349   -0.576354   -0.424612  
  9.14    0.047    0.242   0.074   -0.241085  -0.404933  -1.595   5.601    4.903   0.431074    -0.064689  
  9.14    0.087    0.244   0.064   -0.462224  -0.679517  -0.074   6.789    4.825   0.16537     0.226458   
  9.14    -0.015   0.251   0.11    0.204372   0.281788   -0.491   3.661    3.417   -0.240807   -0.368884  
  9.14    0.141    0.305   0.084   -0.574413  -0.498669  0.881    9.868    9.491   -0.430872   -0.260647  
  9.14    -0.002   0.248   0.102   0.095707   0.328338   4.362    6.602    3.149   -0.981703   -0.768382  
  9.14    0.14     0.332   0.144   -0.809856  -0.824498  3.484    7.444    4.696   -0.574445   -0.403819  
  9.14    0.011    0.238   0.082   0.01759    0.34437    -4.359   9.836    5.63    0.801901    0.286199   
  9.14    0.036    0.238   0.08    -0.062042  0.571126   0.241    2.181    3.5     -0.254489   -0.130066  
  9.14    0.048    0.259   0.097   -0.079431  0.202361   2.353    7.594    6.66    -0.90436    -0.525721  
  9.14    0.121    0.313   0.144   -0.503614  -0.385937  -0.558   5.279    5.335   0.248329    0.036671   
  9.14    0.161    0.296   0.091   -0.875586  -1.034609  -3.597   7.239    5.43    0.628008    0.002722   
  9.14    0.028    0.285   0.144   -0.170791  0.042112   1.716    5.027    3.766   -0.814003   -0.642694  
  9.14    0.089    0.288   0.137   -0.539324  -0.509492  1.312    3.707    3.186   -1.047658   -0.923476  
  9.14    0.129    0.224   0.06    -0.810686  -1.41655   9.019    14.391   8.547   -1.089803   -0.795225  
  9.14    0.077    0.289   0.122   -0.322784  0.011345   -6.016   12.808   5.834   1.184944    0.960993   
  9.14    0.004    0.251   0.105   0.048135   0.304298   5.38     9.06     6.73    -1.405039   -1.128298  
  9.14    0.029    0.25    0.105   -0.018888  0.390069   -4.17    7.937    4.884   1.037467    0.941531   
  9.14    0.026    0.237   0.062   0.04078    0.121245   -0.111   6.058    3.944   0.19413     0.166185   
  9.14    0.081    0.267   0.119   -0.590444  -0.521207  3.819    8.986    5.869   -0.781276   -0.436672  
  9.14    0.011    0.24    0.08    0.018818   0.154872   -5.95    14.929   7.034   0.977643    0.771472   
  9.14    0.147    0.313   0.112   -0.780613  -0.729257  2.014    5.923    4.963   -0.636028   -0.34474   
  9.14    0.096    0.222   0.05    -0.542932  -0.77742   2.716    5.132    3.499   -1.07981    -0.57731   
  9.14    0.064    0.249   0.089   -0.22694   -0.194425  2.666    4.602    2.7     -1.360433   -1.00214   
  9.14    0.067    0.268   0.096   -0.25344   -0.17882   4.078    7.254    4.317   -0.895921   -0.575303  
  9.14    0.076    0.234   0.067   -0.546668  -0.53511   -1.752   5.066    3.879   0.447817    -0.141715  
  9.14    0.019    0.274   0.128   -0.128646  -0.183524  -1.896   5.931    3.972   0.650376    0.830338   
  9.14    0.078    0.219   0.071   -0.330876  0.189962   2.588    5.896    4.341   -0.436061   -0.270328  
  9.14    0.046    0.266   0.081   -0.190673  0.031239   1.902    3.717    2.313   -0.37098    0.365089   
  9.14    0.027    0.261   0.111   -0.11886   -0.15998   5.376    9.582    5.175   -0.884064   -0.624543  
  9.14    0.08     0.249   0.073   -0.332942  -0.093479  6.767    10.338   4.464   -1.319985   -0.601382  
  9.14    -0.01    0.242   0.113   0.084697   0.178058   -4.531   10.87    7.511   0.629211    0.24967    
  9.14    0.07     0.231   0.085   -0.217651  -0.039388  0.471    4.044    3.894   -0.076362   -0.078777  
  9.14    0.043    0.311   0.133   -0.172341  0.021826   3.842    7.643    6.366   -0.787958   -0.386358  
  9.14    0.012    0.265   0.105   0.147845   0.569912   4.618    9.384    6.735   -0.962541   -0.579253  
  9.14    0.029    0.293   0.106   -0.049065  0.174163   5.843    9.344    4.135   -1.338755   -0.671023  
  9.14    0.143    0.295   0.115   -0.658507  -0.818397  -0.754   4.325    2.318   0.562129    0.115452   
  9.144   0.018    0.249   0.091   -0.018443  0.138667   -1.902   7.477    7.03    0.377079    0.374748   
  9.144   0.025    0.277   0.102   0.101096   0.460971   3.178    5.42     2.925   -0.83428    -0.477996  
  9.144   0.043    0.237   0.103   -0.297897  -0.247246  2.636    5.561    4.074   -0.472387   -0.448053  
  9.144   0.073    0.26    0.086   -0.267735  -0.129704  1.162    4.364    4.467   -0.719159   -0.757172  
  9.144   0.066    0.221   0.054   -0.303228  -0.081168  0.254    7.869    7.002   -0.008139   -0.077514  
  9.144   0.149    0.285   0.068   -0.68695   -0.732302  -1.152   4.164    2.846   0.709184    0.336058   
  9.144   0.14     0.3     0.112   -0.619471  -0.668835  1.262    4.066    3.603   -0.328949   -0.4258    
  9.144   0.058    0.223   0.063   -0.251083  -0.218252  -4.655   8.843    4.046   1.175934    0.499304   
  9.144   0.177    0.329   0.134   -0.804508  -0.903423  0.335    4.942    4.605   -0.007534   -0.278422  
  9.144   0.063    0.232   0.081   -0.434632  -0.407445  3.433    5.296    1.538   -1.825669   -0.464536  
  9.144   0.025    0.282   0.105   -0.027356  0.165608   -2.375   7.759    4.918   0.627519    0.177248   
  9.144   0.113    0.263   0.09    -0.5149    -0.547806  0.477    4.403    4.216   -0.346306   -0.170589  
  9.144   0.121    0.276   0.121   -0.67357   -0.674399  0.451    5.738    5.883   -0.198724   -0.14094   
  9.144   0.017    0.272   0.102   0.033357   0.26926    1.394    5.662    4.02    -0.151262   -0.272195  
  9.144   0.035    0.253   0.091   -0.048242  0.148151   2.626    6.192    5.718   -0.871173   -0.524129  
  9.144   0.03     0.235   0.091   -0.099278  0.260009   -5.149   9.21     5.334   0.83501     0.545036   
  9.144   -0.03    0.253   0.119   0.192222   0.291418   -4.918   10.587   6.159   0.827886    0.398486   
  9.144   0.057    0.205   0.033   -0.314718  -0.446516  3.997    7.976    6.806   -0.957815   -0.791703  
  9.144   0.144    0.347   0.16    -0.642404  -0.667084  2.725    6.39     4.697   -0.660027   -0.467725  
  9.144   -0.058   0.319   0.18    0.485927   0.892992   0.868    3.552    4.657   0.271928    0.472345   
  9.144   0.018    0.289   0.115   0.04617    0.373129   -3.541   9.875    6.027   0.656386    0.505437   
  9.144   0.066    0.242   0.106   -0.420198  -0.408449  1.274    0.93     0.458   -1.628402   0.354107   
  9.144   0.046    0.267   0.107   -0.121326  -0.057302  1.522    5.971    4.407   -0.333139   -0.341417  
  9.144   0.074    0.277   0.1     -0.402775  -0.571786  -0.585   3.991    4.938   -0.058508   -0.613615  
  9.144   0.069    0.27    0.101   -0.389081  -0.184705  -3.223   6.043    4.298   0.627143    0.160574   
  9.144   -0.011   0.266   0.095   0.230247   0.329158   10.562   15.651   8.114   -1.422206   -1.298431  
  9.144   0.044    0.207   0.053   -0.161958  0.585703   6.244    9.286    5.31    -1.313521   -1.063508  
  9.144   0.087    0.24    0.091   -0.503545  -0.266617  2.38     5.809    5.457   -1.003584   -0.640084  
  9.144   0.064    0.281   0.108   -0.3037    -0.080533  0.884    7.297    5.136   -0.035289   0.207014   
  9.144   0.056    0.251   0.099   -0.223576  -0.005118  0.442    4.688    5.39    -0.507302   -0.299203  
  9.144   0.115    0.259   0.085   -0.630035  -0.388827  4.154    5.731    2.63    -1.110453   -0.910406  
  9.144   0.072    0.218   0.085   -0.500749  -0.305761  6.451    10.776   5.548   -1.060802   -0.712311  
  9.144   0.063    0.212   0.095   -0.502182  -0.678324  2.676    5.899    4.309   -0.866112   -0.340327  
  9.144   -0.045   0.273   0.108   0.501597   0.964929   3.573    6.127    4.028   -0.65774    -0.463959  
  9.144   0.077    0.216   0.057   -0.349381  -0.170514  -6.198   10.839   6.124   1.063655    0.697768   
  9.144   0.011    0.242   0.103   0.035343   0.366205   2.207    7.861    7.135   -0.693184   -0.272498  
  9.144   0.12     0.319   0.129   -0.575486  -0.3583    0.186    2.965    2.331   -0.089615   -0.367832  
  9.144   0.007    0.291   0.128   0.09468    0.155711   4.555    10.103   6.622   -0.796355   -0.460536  
  9.144   0.114    0.3     0.134   -0.630542  -0.727081  9.777    15.87    8.431   -1.358079   -0.983853  
  9.144   0.089    0.216   0.068   -0.643809  -0.796337  1.89     5.672    5.364   -0.908207   -0.523207  
  9.144   0.077    0.218   0.102   -0.529247  -0.587454  2.863    7.19     5.586   -0.832314   -0.60786   
  9.144   0.075    0.253   0.096   -0.453573  -0.423883  6.849    10.764   5.821   -1.187408   -1.16159   
  9.144   0.12     0.278   0.104   -0.593128  -0.579891  -4.817   9.766    5.813   1.160016    1.00376    
  9.144   0.029    0.248   0.081   -0.021841  0.23817    -5.932   13.008   6.997   0.991183    0.499708   
  9.144   0.103    0.27    0.091   -0.472781  -0.343968  -3.127   9.261    6.26    0.671319    0.785526   
  9.144   0.052    0.215   0.044   -0.091892  0.344029   5.408    7.678    4.651   -1.177724   -0.897754  
  9.144   0.068    0.226   0.073   -0.2968    -0.32363   -0.749   4.593    4.817   0.486436    0.629195   
  9.144   0.057    0.255   0.076   -0.205634  -0.249019  3.625    6.172    2.577   -1.010991   -0.301208  
  9.144   0.188    0.383   0.197   -1.027127  -0.997007  -1.292   4.946    2.955   0.217705    -0.063448  
  9.144   0.114    0.316   0.152   -0.643596  -0.630614  0.282    5.391    5.493   -0.263153   -0.617447  
  9.144   0.041    0.223   0.074   -0.135996  -0.064131  -0.12    3.725    3.678   0.47947     0.283619   
  9.144   -0.009   0.196   0.053   0.145941   0.432168   9.029    12.578   5.383   -1.565831   -1.622626  
  9.144   -0.061   0.236   0.126   0.541381   0.776229   1.602    4.357    3.664   -0.414979   -0.110474  
  9.144   0.114    0.284   0.086   -0.511084  -0.593913  6.218    10.282   6.411   -1.365708   -1.089133  
  9.144   0.018    0.191   0.051   -0.151146  0.406383   -0.399   3.398    4.238   0.170013    0.129203   
  9.144   0.106    0.28    0.084   -0.435206  -0.271093  2.834    6.314    4.161   -0.504099   -0.163623  
  9.144   0.061    0.246   0.106   -0.373006  -0.307847  -3.591   6.564    4.934   1.275581    0.6738     
  9.144   0.015    0.22    0.083   -0.013229  0.210493   -2.794   7.952    3.909   0.893915    0.732868   
  9.144   0.013    0.167   0.021   0.098876   -0.217753  1.812    5.141    5.122   -0.950469   -0.588853  
  9.144   -0.051   0.278   0.126   0.449813   0.952579   7.796    12.802   7.404   -1.145369   -0.824977  
  9.144   0.047    0.267   0.09    -0.16712   -0.275378  -0.01    4.471    4.765   -0.069067   -0.349995  
  9.144   0.152    0.333   0.136   -0.823227  -0.816615  6.223    11.786   7.247   -1.091839   -0.906212  
  9.144   0.015    0.235   0.1     0.054586   0.569873   -0.094   4.787    4.471   0.408078    0.395595   
  9.144   -0.024   0.21    0.128   0.268447   0.639362   6.684    13.022   9.618   -1.267344   -0.899142  
  9.144   0.087    0.234   0.103   -0.425738  -0.102523  -2.554   5.59     3.598   0.832579    0.448713   
  9.144   0.069    0.217   0.072   -0.371118  -0.084835  -2.828   6.88     4.585   0.459818    0.088373   
  9.144   0.061    0.2     0.053   -0.308736  -0.169881  -1.213   8.067    5.224   0.205316    0.085991   
  9.144   -0.082   0.278   0.122   0.580447   0.81155    -0.705   6.697    6.737   0.092629    0.041422   
  9.144   -0.032   0.266   0.104   0.328504   0.629735   -0.299   2.273    3.285   0.004778    -0.188787  
  9.144   0.071    0.271   0.138   -0.359621  -0.222169  2.783    6.563    5.726   -0.650931   -0.434924  
  9.144   -0.02    0.22    0.083   0.217499   0.590851   -2.125   4.565    3.245   0.575797    0.418448   
  9.144   0.08     0.24    0.078   -0.457317  -0.555771  1.67     5.908    5.549   -0.277449   -0.092472  
  9.144   -0.029   0.237   0.076   0.374813   0.804349   3.591    7.171    6.543   -1.234818   -0.964992  
  9.144   0.061    0.244   0.064   -0.058473  -0.192926  -3.569   8.119    3.279   0.907625    0.350287   
  9.144   0.081    0.225   0.038   -0.335789  0.158274   5.16     8.981    6.522   -1.195182   -0.822738  
  9.144   -0.009   0.256   0.115   0.054671   0.18483    -1.021   7.375    4.832   0.500895    0.234697   
  9.144   -0.039   0.279   0.121   0.43941    0.862022   -0.366   8.696    7.162   0.209196    0.020523   
  9.144   -0.059   0.319   0.144   0.380383   0.658713   7.08     10.99    5.985   -1.176825   -1.104955  
  9.144   0.031    0.222   0.074   -0.095304  -0.179608  3.305    5.15     3.092   -1.177851   -0.74094   
  9.144   0.013    0.24    0.106   -0.068297  -0.167104  6.618    10.024   5.132   -1.441545   -1.280847  
  9.144   0.098    0.272   0.067   -0.465703  -0.181347  3.388    5.583    3.25    -0.989738   -0.593773  
  9.144   0.086    0.248   0.105   -0.427884  -0.275506  0.457    3.208    2.613   0.097163    0.153732   
  9.144   0.066    0.252   0.115   -0.382109  0.102446   1.744    4.467    3.865   -0.689058   -0.063089  
  9.144   0.104    0.267   0.083   -0.521622  -0.53379   2.377    3.589    1.469   -0.822275   -1.030148  
  9.144   0.095    0.335   0.151   -0.499336  -0.31886   6.986    10.728   5.222   -1.17522    -0.975174  
  9.144   0.032    0.247   0.095   -0.080773  -0.018105  5.912    8.934    5.678   -1.32253    -1.049829  
  9.144   0.062    0.247   0.078   -0.169147  0.422994   1.866    6.745    5.776   -0.693399   -0.565293  
  9.144   -0.045   0.323   0.128   0.431821   0.879486   3.972    7.288    3.39    -1.548436   -1.253201  
  9.144   -0.07    0.304   0.119   0.591529   1.127412   3.906    9.096    8.234   -1.274895   -0.763175  
  9.144   0.093    0.249   0.107   -0.493567  -0.408226  6.27     10.45    5.887   -1.052004   -0.651983  
  9.144   0.125    0.32    0.139   -0.722073  -0.728947  0.194    5.9      4.179   0.08582     -0.035424  
  9.144   0.127    0.297   0.127   -0.735306  -0.64501   3.211    7.159    4.663   -0.851147   -0.596529  
  9.144   0.1      0.315   0.129   -0.523501  -0.578957  2.695    7.903    7.424   -0.538261   -0.073432  
  9.144   0.031    0.242   0.065   0.045075   0.454574   -2.35    7.282    3.131   0.924015    0.68061    
  9.144   0.03     0.258   0.1     -0.129703  0.073009   1.209    7.709    6.506   -0.540248   -0.359251  
  9.144   0.098    0.294   0.11    -0.470231  -0.505036  0.199    3.515    2.321   0.118719    0.370845   
  9.144   0.069    0.24    0.069   -0.249658  0.140023   3.287    6.305    3.212   -0.91248    -0.44446   
  9.144   0.052    0.255   0.096   -0.120217  0.260636   -0.298   4.472    3.72    -0.089834   -0.228801  
  9.144   0.068    0.244   0.074   -0.330755  -0.027812  4.024    5.742    2.634   -1.085946   -0.373582  
  9.144   0.085    0.222   0.063   -0.433085  -0.407718  9.437    16.704   8.178   -1.302573   -1.124434  
  9.148   0.056    0.225   0.065   -0.174801  -0.200877  -1.873   5.449    1.893   0.711117    0.357147   
  9.148   0.051    0.278   0.098   -0.02136   0.494838   3.627    7.825    6.16    -0.910007   -0.59589   
  9.148   0.054    0.26    0.108   -0.296271  -0.254873  -2.215   8.866    4.984   0.743335    0.559719   
  9.148   0.123    0.235   0.068   -0.767586  -0.870821  3.768    6.867    5.019   -0.869916   -0.60787   
  9.148   0.098    0.256   0.077   -0.506416  -0.350414  1.85     4.027    2.523   -0.206945   0.287533   
  9.148   0.051    0.257   0.1     -0.129152  -0.045327  1.23     5.301    4.712   -0.532369   -0.448424  
  9.148   0.02     0.218   0.055   -0.012952  0.345628   7.578    13.471   7.941   -1.410067   -1.217571  
  9.148   -0.015   0.235   0.095   0.278392   0.754384   0.215    5.827    4.052   0.068739    -0.062521  
  9.148   0.017    0.234   0.096   -0.057025  0.337134   4.381    7.751    5.119   -0.736277   -0.606233  
  9.148   0.067    0.225   0.083   -0.396849  -0.455461  0.294    2.764    1.985   -0.071134   0.352549   
  9.148   0.005    0.215   0.081   0.21036    0.8996     -2.374   8.315    4.933   0.557685    0.384725   
  9.148   0.094    0.247   0.076   -0.601125  -0.581154  7.14     9.975    4.366   -1.466747   -1.328165  
  9.148   0.012    0.292   0.111   0.1934     0.788089   6.131    11.258   6.985   -0.966068   -0.632879  
  9.148   -0.005   0.208   0.079   0.214465   0.673225   -3.786   8.852    5.179   0.885058    0.69321    
  9.148   -0.062   0.277   0.108   0.45643    0.725752   2.763    7.095    5.852   -0.968402   -0.860999  
  9.148   0.015    0.227   0.055   0.064774   0.227269   3.232    6.792    5.406   -0.816247   -0.251534  
  9.148   0.069    0.271   0.092   -0.190953  -0.069851  -0.581   5.021    2.514   0.644083    0.445409   
  9.148   -0.012   0.299   0.109   0.226881   0.386602   -0.762   4.041    5.32    0.173314    -0.071601  
  9.148   0.096    0.215   0.047   -0.466794  -0.041853  1.516    6.393    4.53    -0.415944   -0.429532  
  9.148   0.083    0.21    0.067   -0.441008  0.024654   -2.454   4.429    3.787   0.616343    0.110901   
  9.148   0.073    0.244   0.088   -0.269627  -0.365315  -5.608   11.674   6.919   0.885461    0.635468   
  9.148   -0.009   0.215   0.086   0.23436    0.640435   4.887    10.979   8.594   -1.16646    -0.728659  
  9.148   0.11     0.25    0.06    -0.525302  -0.18948   2.85     5.894    3.712   -1.176384   -0.63757   
  9.148   0.033    0.225   0.08    -0.163098  0.061324   1.308    6.77     5.954   -0.46691    -0.329976  
  9.148   0.142    0.288   0.094   -0.628902  -0.636949  0.386    3.908    4.458   -0.089081   -0.542528  
  9.148   0.011    0.281   0.094   0.077768   0.348475   2.829    6.69     5.606   -0.503772   -0.271381  
  9.148   0.086    0.244   0.088   -0.584442  -0.595158  2.925    7.477    4.445   -0.631536   -0.057133  
  9.148   0.098    0.286   0.115   -0.515072  -0.442461  -2.889   9.817    5.826   0.517787    0.257703   
  9.148   0.015    0.265   0.066   0.152589   0.337889   -3.161   6.579    6.445   0.602332    0.015934   
  9.148   0.11     0.259   0.058   -0.591017  -0.237492  3.47     6.688    4.475   -0.831551   -0.701187  
  9.148   0.017    0.256   0.11    -0.028954  0.297046   -0.401   6.38     4.878   0.195503    -0.032201  
  9.148   0.077    0.206   0.054   -0.359561  0.040128   0.585    7.028    5.831   -0.076869   0.296564   
  9.148   0.049    0.218   0.042   -0.142378  -0.059566  3.56     6.768    4.404   -0.778254   -0.742081  
  9.148   0.089    0.305   0.13    -0.410223  -0.48462   2.119    5.824    5.368   -0.504283   -0.242122  
  9.148   0.004    0.216   0.071   0.187567   0.529555   -1.251   7.828    5.664   0.328208    0.092763   
  9.148   0.094    0.262   0.099   -0.599725  -0.700761  2.484    4.433    3.606   -1.113728   -0.611844  
  9.148   0.063    0.234   0.065   -0.358363  -0.52863   4.125    6.641    3.593   -1.074287   -0.557279  
  9.148   0.077    0.267   0.112   -0.549376  -0.423876  -0.549   6.714    4.365   0.466613    0.673871   
  9.148   0.018    0.257   0.093   0.063198   0.442743   2.719    5.006    2.432   -0.53953    -0.392935  
  9.148   0.094    0.248   0.083   -0.491091  -0.469988  4.045    8.238    5.646   -0.630134   -0.388837  
  9.148   -0.003   0.213   0.068   0.240404   0.900941   4.617    9.452    6.229   -1.180057   -0.87216   
  9.148   0.092    0.299   0.097   -0.389759  -0.071559  -1.887   6.466    4.451   0.507904    0.195288   
  9.148   0.099    0.294   0.122   -0.414347  -0.123521  0.683    7.02     5.657   -0.117923   -0.07827   
  9.148   0.072    0.242   0.124   -0.64712   -0.681537  2.509    8.628    7.786   -0.738611   -0.536663  
  9.148   0.107    0.298   0.133   -0.65609   -0.640306  2.011    6.718    5.606   -0.483669   -0.45574   
  9.148   0.006    0.222   0.087   0.185855   0.90919    1.556    3.499    2.573   -0.326935   -0.042436  
  9.148   0.146    0.281   0.07    -0.73538   -0.99677   -5.834   10.023   5.116   0.928737    0.611614   
  9.148   0.005    0.237   0.057   0.186279   0.520006   -1.51    4.376    2.674   0.458945    0.083711   
  9.148   -0.032   0.309   0.118   0.375399   0.73947    -2.709   8.422    8.095   0.373657    0.129007   
  9.148   0.051    0.215   0.054   -0.157712  0.445701   2.92     6.231    4.738   -0.627764   -0.48489   
  9.148   0.004    0.256   0.093   0.105228   0.292316   -4.914   7.316    4.053   1.158911    0.389081   
  9.148   -0.008   0.211   0.082   0.139244   0.619249   2.281    7.127    5.855   -1.011702   -0.620507  
  9.148   0.078    0.25    0.071   -0.388743  -0.377057  2.132    5.719    4.765   -0.691014   -0.481727  
  9.148   0.21     0.363   0.118   -0.907004  -0.973951  2.54     6.409    4.058   -0.823373   -0.697239  
  9.148   0.025    0.238   0.076   -0.031281  0.610158   5.96     9.51     5.736   -1.122762   -0.693874  
  9.148   0.117    0.285   0.126   -0.76229   -0.930606  -2.569   6.678    3.044   0.794688    0.516712   
  9.148   -0.059   0.31    0.105   0.421375   0.464591   2.751    5.239    4.079   -0.88555    -0.446783  
  9.148   0.141    0.271   0.115   -0.661864  -0.755781  6.069    12.312   7.568   -1.191616   -0.984178  
  9.148   -0.026   0.216   0.054   0.322595   0.718243   -2.985   7.259    4.684   0.627038    0.306206   
  9.148   0.062    0.22    0.055   -0.337644  -0.360232  0.198    4.835    3.795   0.597755    0.202158   
  9.148   0.094    0.267   0.089   -0.343536  -0.031034  -0.272   1.962    2.317   0.32337     0.5605     
  9.148   0.081    0.226   0.028   -0.255477  0.645827   -2.56    4.7      1.36    1.028787    0.369104   
  9.148   0.066    0.174   0.038   -0.337249  -0.194137  -1.074   3.735    3.695   0.544811    0.096803   
  9.148   -0.081   0.298   0.12    0.538398   0.782035   -2.663   8.053    4.022   0.703562    0.427268   
  9.148   0.081    0.233   0.079   -0.426286  -0.465295  -2.572   6.397    4.566   0.827644    0.499521   
  9.148   -0.016   0.306   0.121   0.179637   0.51581    -1.045   2.662    3.059   0.541012    0.770719   
  9.148   0.086    0.267   0.117   -0.435406  -0.491877  3.221    7.175    4.98    -0.935198   -0.811115  
  9.148   0.024    0.21    0.045   -0.030528  0.536407   -0.174   4.871    4.469   0.216721    -0.094624  
  9.148   0.036    0.232   0.077   -0.080754  0.373886   1.602    4.484    2.697   -0.121837   -0.127971  
  9.148   0.02     0.276   0.105   0.048976   0.178662   -1.439   5.503    3.546   0.456204    0.447481   
  9.148   0.073    0.243   0.086   -0.26321   -0.057922  0.537    6.066    6.655   -0.439807   -0.340682  
  9.148   0.073    0.219   0.074   -0.471287  -0.63004   -2.216   4.302    3.857   0.548002    0.083477   
  9.148   0.08     0.258   0.112   -0.545579  -0.629501  6.39     10.913   7.442   -1.297953   -0.989442  
  9.148   0.068    0.273   0.102   -0.240769  0.053103   -0.308   4.684    3.414   0.486081    0.640603   
  9.148   0.066    0.239   0.069   -0.376021  -0.377252  -1.072   6.37     4.267   0.580478    0.119041   
  9.148   -0.018   0.264   0.097   0.237523   0.46068    -0.247   4.316    2.201   0.650058    0.645782   
  9.148   -0.018   0.171   0.062   0.339497   1.272009   6.315    10.64    6.353   -0.995423   -0.759758  
  9.148   0.061    0.265   0.113   -0.409476  -0.185402  -2.081   4.054    1.884   0.702379    0.328565   
  9.148   0.164    0.331   0.106   -0.660302  -0.807701  6.227    10.234   5.886   -1.108393   -0.585575  
  9.148   0.055    0.249   0.049   -0.05676   0.091923   -3.202   8.573    5.196   0.716668    0.288589   
  9.148   0.038    0.239   0.09    -0.157493  -0.039206  -1.155   6.518    6.276   0.102092    -0.423496  
  9.148   0.038    0.251   0.088   -0.187925  0.087295   6.003    8.267    4.347   -1.495736   -1.282232  
  9.148   0.106    0.232   0.05    -0.616     -1.153752  -0.396   6.764    3.475   0.403658    0.266924   
  9.148   -0.073   0.297   0.118   0.468479   0.660172   4.79     8.943    6.018   -0.756294   -0.590028  
  9.148   0.073    0.307   0.14    -0.352841  -0.124897  9.641    16.119   7.05    -1.490898   -1.290082  
  9.148   0.15     0.295   0.096   -0.757464  -0.593244  4.358    11.219   8.469   -0.824459   -0.509956  
  9.148   0.012    0.227   0.093   0.106254   0.471843   2.205    6.184    3.11    -0.605316   -0.341584  
  9.148   0.141    0.311   0.124   -0.722625  -0.615281  -1.317   3.937    1.476   1.048405    0.659567   
  9.148   0.006    0.229   0.074   0.198092   0.861145   0.134    3.774    2.785   0.126799    0.682206   
  9.148   0.016    0.213   0.074   0.09412    0.601395   1.298    7.403    6.182   -0.354479   -0.492485  
  9.148   0.071    0.241   0.037   -0.250835  -0.051307  4.155    8.501    6.804   -0.973756   -0.625882  
  9.148   -0.02    0.244   0.098   0.176611   0.504859   -2.968   8.621    5.584   0.973585    0.973006   
  9.148   0.087    0.279   0.089   -0.37734   -0.251573  3.249    6.419    4.077   -1.050062   -0.518922  
  9.148   0.068    0.212   0.051   -0.288038  0.361025   2.881    6.495    4.661   -0.868783   -0.534175  
  9.148   0.006    0.244   0.074   0.120802   0.425519   1.254    3.856    4.774   -0.854193   -0.660601  
  9.148   -0.13    0.354   0.17    0.839489   1.40817    -2.001   9.104    6.42    0.517684    0.116501   
  9.148   -0.051   0.3     0.122   0.398042   0.704372   -6.578   11.061   4.931   1.284422    1.047923   
  9.148   0.09     0.272   0.088   -0.49381   -0.471699  3.711    7.594    4.336   -0.937025   -0.870507  
  9.148   0.117    0.307   0.131   -0.513632  -0.424258  6.727    12.052   7.971   -1.204847   -1.025027  
  9.148   0.099    0.282   0.097   -0.389896  -0.376998  1.913    7.195    6.46    -0.754226   -0.400217  
  9.152   0.052    0.229   0.043   -0.1376    -0.044334  1.066    4.06     2.931   -0.457439   -0.3491    
  9.152   0.085    0.252   0.07    -0.546251  -0.542786  -3.246   7.92     4.347   1.017774    0.985107   
  9.152   -0.033   0.303   0.11    0.166568   0.05238    -4.575   8.891    4.638   0.692768    0.222835   
  9.152   0.058    0.231   0.051   -0.16992   0.413043   3.397    7.228    4.943   -1.122921   -1.005913  
  9.152   0.05     0.246   0.083   -0.075969  0.607261   -1.631   7.728    5.633   0.59536     0.125348   
  9.152   0.058    0.266   0.085   -0.283751  -0.086739  0.0      1.684    2.187   0.130581    0.183181   
  9.152   0.045    0.229   0.065   -0.157337  0.31926    4.138    6.559    4.455   -1.260035   -0.820971  
  9.152   -0.077   0.267   0.138   0.623307   1.05722    -0.498   8.321    6.584   0.063092    -0.04779   
  9.152   0.014    0.217   0.065   0.013886   0.524487   0.899    5.175    5.484   -0.538172   -0.560672  
  9.152   0.019    0.275   0.139   -0.010475  0.005432   2.415    8.667    6.928   -0.640132   -0.575841  
  9.152   0.109    0.281   0.095   -0.570111  -0.552053  3.631    5.788    2.317   -1.056894   -0.410789  
  9.152   0.09     0.257   0.091   -0.629097  -0.484176  3.017    4.997    2.272   -1.089872   -0.468352  
  9.152   0.134    0.301   0.12    -0.753384  -0.879258  -2.739   4.156    3.303   0.981268    0.397993   
  9.152   0.056    0.251   0.094   -0.234605  -0.124796  -1.799   7.932    5.32    0.575559    0.216785   
  9.152   0.085    0.301   0.112   -0.319414  -0.298819  0.775    4.237    4.29    -0.59092    -0.521987  
  9.152   -0.024   0.227   0.084   0.235514   0.385268   2.567    6.488    4.037   -0.530145   -0.024449  
  9.152   0.059    0.284   0.1     -0.222273  -0.330907  3.297    6.897    5.1     -0.748185   -0.778945  
  9.152   0.029    0.261   0.085   0.110025   0.696439   -0.206   6.974    5.228   0.08157     0.166366   
  9.152   0.139    0.332   0.115   -0.662283  -0.646248  1.078    5.261    4.35    -0.280438   -0.10682   
  9.152   0.06     0.237   0.062   -0.137334  -0.163954  4.5      5.652    3.756   -1.19271    -0.736902  
  9.152   0.065    0.256   0.089   -0.352332  -0.510477  -4.019   9.844    5.137   0.706249    0.466164   
  9.152   0.02     0.225   0.094   -0.123021  -0.041396  4.671    8.927    6.336   -1.048014   -0.933697  
  9.152   -0.034   0.263   0.096   0.330033   0.49855    6.732    12.056   7.863   -1.466916   -1.089081  
  9.152   0.031    0.251   0.107   -0.154162  -0.029297  5.179    8.367    3.972   -0.836957   -0.5863    
  9.152   0.077    0.249   0.118   -0.530287  -0.415642  -0.1     4.634    4.208   -0.1531     -0.426439  
  9.152   -0.045   0.298   0.144   0.24842    0.202215   -1.676   8.519    7.069   0.090688    -0.192001  
  9.152   0.127    0.274   0.063   -0.593684  -0.483535  3.766    7.334    4.21    -0.778755   -0.832405  
  9.152   0.094    0.234   0.069   -0.445267  -0.334569  5.491    10.343   6.077   -1.236776   -1.035845  
  9.152   0.08     0.236   0.063   -0.290129  0.181321   1.915    5.128    4.494   -0.768403   -0.662133  
  9.152   0.01     0.238   0.078   0.100415   0.556334   4.21     10.12    7.725   -1.062846   -0.752752  
  9.152   0.021    0.231   0.083   -0.004332  0.409443   -0.725   7.51     7.62    -0.025695   -0.129588  
  9.152   -0.015   0.215   0.075   0.368849   1.076655   -3.229   8.18     6.124   0.497797    0.089738   
  9.152   0.098    0.251   0.091   -0.623309  -0.859376  3.366    8.036    4.584   -0.839298   -0.384893  
  9.152   0.132    0.273   0.104   -0.749203  -0.771032  3.034    8.042    5.983   -0.821297   -0.577967  
  9.152   0.082    0.299   0.151   -0.434454  -0.525579  0.689    7.144    6.943   -0.294808   -0.236741  
  9.152   0.078    0.248   0.081   -0.303251  0.179738   -2.651   5.519    3.689   0.632633    -0.291414  
  9.152   -0.076   0.291   0.147   0.500129   0.694631   5.785    6.294    2.834   -1.300712   -1.156461  
  9.152   -0.006   0.246   0.101   0.170939   0.181462   6.013    8.636    3.764   -1.234501   -1.17032   
  9.152   -0.033   0.233   0.087   0.286525   0.492628   6.894    10.971   5.68    -1.136327   -0.76701   
  9.152   0.149    0.307   0.097   -0.788069  -0.952043  5.632    11.481   6.315   -0.979546   -0.748105  
  9.152   -0.041   0.262   0.081   0.395732   1.055521   0.284    8.606    8.034   -0.034362   -0.121902  
  9.152   -0.034   0.245   0.1     0.27196    0.471788   2.174    6.032    6.855   -0.83694    -0.712242  
  9.152   0.048    0.224   0.098   -0.230293  -0.009552  -7.412   14.127   7.278   1.087221    0.940858   
  9.152   -0.021   0.243   0.093   0.316387   0.795443   4.905    8.637    5.317   -1.046236   -1.017454  
  9.152   0.096    0.288   0.092   -0.417779  -0.210437  2.481    6.997    6.157   -0.879289   -0.661682  
  9.152   0.095    0.281   0.117   -0.456963  -0.164736  -0.224   7.042    5.107   -0.116114   -0.216339  
  9.152   0.086    0.25    0.127   -0.601688  -0.723505  8.042    11.839   6.58    -1.013116   -0.768425  
  9.152   0.006    0.228   0.071   0.048273   0.228612   -2.122   8.337    4.648   0.719401    0.569704   
  9.152   -0.041   0.256   0.072   0.332247   0.976168   -1.198   7.01     3.992   0.422891    0.142084   
  9.152   0.065    0.235   0.07    -0.411952  -0.172119  1.858    6.994    4.699   -0.276687   -0.275136  
  9.152   0.055    0.264   0.078   -0.151027  -0.381543  -0.125   5.077    3.807   -0.191824   -0.343401  
  9.152   0.061    0.202   0.059   -0.333863  -0.544474  0.326    5.9      5.171   -0.362452   -0.423395  
  9.152   -0.003   0.281   0.124   0.083788   2.13E-4    9.114    15.345   9.258   -1.272856   -0.930186  
  9.152   0.068    0.24    0.054   -0.098501  0.327766   6.099    11.076   6.758   -1.256001   -0.94914   
  9.152   0.061    0.285   0.137   -0.31825   -0.078767  -0.137   6.216    5.326   0.254049    0.012897   
  9.152   0.089    0.27    0.097   -0.364418  -0.305433  -0.012   5.137    4.011   -0.205438   -0.10013   
  9.152   0.076    0.256   0.096   -0.354248  -0.106012  3.546    6.886    4.244   -0.847599   -0.858283  
  9.152   0.034    0.268   0.106   -0.118303  0.214297   -2.363   5.939    3.621   0.838755    0.677604   
  9.152   0.053    0.23    0.052   -0.080059  0.003526   -0.222   1.426    0.839   0.51027     -1.410514  
  9.152   -0.049   0.293   0.106   0.421287   0.537671   10.055   16.73    9.964   -1.212375   -0.894574  
  9.152   0.046    0.243   0.108   -0.162405  -0.044239  -1.556   6.45     4.351   0.426553    0.31063    
  9.152   -0.015   0.274   0.105   0.328562   0.98112    5.725    7.857    4.608   -1.190669   -0.841781  
  9.152   0.06     0.244   0.097   -0.252353  -0.398265  2.347    4.854    4.71    -1.078633   -0.824149  
  9.152   0.103    0.284   0.083   -0.344194  0.125191   2.547    6.957    4.513   -0.472132   -0.230866  
  9.152   0.015    0.265   0.122   0.046201   0.437324   9.66     14.878   8.003   -1.239251   -1.005526  
  9.152   0.038    0.278   0.127   -0.087749  0.301932   -7.014   11.185   5.053   1.004569    0.239939   
  9.152   0.017    0.23    0.09    0.062701   0.527349   -3.587   10.289   6.203   0.662805    0.138126   
  9.152   0.059    0.237   0.087   -0.328829  -0.399417  1.65     8.17     6.667   -0.352582   -0.314524  
  9.152   -0.018   0.229   0.101   0.349006   0.974243   -2.759   9.799    7.247   0.275837    -0.067472  
  9.152   0.044    0.262   0.091   -0.18594   -0.108439  -0.494   3.057    2.249   0.328743    0.033548   
  9.152   0.164    0.325   0.124   -0.812925  -0.84193   -3.44    8.278    4.718   0.955697    0.923668   
  9.152   -0.018   0.202   0.063   0.174294   0.24276    3.796    5.236    2.67    -1.383894   -0.780766  
  9.152   0.06     0.234   0.072   -0.332155  0.047049   2.739    9.047    7.138   -0.741072   -0.585261  
  9.152   0.073    0.194   0.044   -0.358857  -0.283203  0.844    2.201    2.099   0.093622    0.076364   
  9.152   0.029    0.269   0.103   -0.074518  0.122806   2.25     7.034    4.489   -0.369779   -0.064225  
  9.152   0.034    0.233   0.079   -0.059585  0.232214   4.913    9.06     6.075   -1.104376   -0.818463  
  9.152   -0.036   0.246   0.077   0.354212   1.041541   -0.242   6.745    5.292   0.248855    -0.172785  
  9.152   0.041    0.189   0.032   0.006423   0.477003   4.777    9.001    7.193   -0.880819   -0.692149  
  9.152   0.07     0.217   0.06    -0.302816  -0.2988    1.274    6.55     6.467   -0.363359   -0.332063  
  9.152   -0.013   0.243   0.086   0.175811   0.486027   -1.466   6.054    4.939   0.644682    0.289403   
  9.152   0.065    0.272   0.083   -0.182052  0.087603   -2.517   7.084    4.326   0.6626      -0.028071  
  9.152   0.026    0.213   0.048   -0.017621  0.306989   -1.873   5.711    5.414   0.27579     -0.060827  
  9.152   0.057    0.256   0.067   -0.18324   0.396465   3.59     9.489    7.59    -0.665497   -0.599115  
  9.152   0.096    0.257   0.075   -0.460938  -0.621179  1.509    5.843    7.475   -0.271571   -0.140855  
  9.152   -0.046   0.245   0.09    0.449277   0.473948   6.92     13.54    8.16    -1.195604   -0.894583  
  9.152   -0.002   0.237   0.084   0.245279   0.529637   5.073    10.662   7.033   -1.05224    -0.810216  
  9.152   -0.013   0.217   0.054   0.233877   0.592805   -2.167   8.434    5.818   0.601764    0.702489   
  9.152   0.119    0.272   0.106   -0.662296  -0.586246  2.533    11.562   9.742   -0.38907    -0.291306  
  9.152   0.017    0.244   0.075   0.029915   -0.010332  -0.514   7.458    5.77    0.00839     -0.371956  
  9.152   0.031    0.251   0.094   0.010011   0.06126    3.667    5.62     2.027   -1.059473   -0.657468  
  9.152   -0.007   0.257   0.099   0.200959   0.670103   0.587    4.652    3.567   -0.059987   -0.229012  
  9.152   0.044    0.241   0.063   -0.08457   -0.01501   -4.808   10.231   5.021   0.933209    0.761063   
  9.152   0.087    0.263   0.078   -0.365346  -0.369826  2.9      7.758    5.037   -0.59999    -0.490498  
  9.152   0.035    0.197   0.07    -0.143467  -0.351126  -1.096   6.337    4.706   0.275591    -0.320054  
  9.152   0.006    0.238   0.092   -0.052291  0.109387   1.271    8.125    5.916   -0.171686   -0.097335  
  9.152   -0.03    0.209   0.064   0.340176   0.396749   -3.44    7.56     4.327   0.829975    0.128475   
  9.152   -0.008   0.244   0.065   0.206683   0.612094   1.018    5.725    4.004   -0.489299   -0.009035  
  9.152   0.13     0.3     0.1     -0.673861  -0.559456  -0.167   5.449    3.229   0.418333    -0.215125  
  9.152   0.123    0.313   0.103   -0.684389  -0.467503  2.649    5.812    4.054   -0.899898   -0.576725  
  9.152   0.06     0.244   0.078   -0.334709  0.030063   4.56     7.417    5.209   -0.91366    -0.54107   
  9.157   0.137    0.342   0.166   -0.697882  -0.790655  -4.041   6.007    3.143   0.983018    0.551604   
  9.157   0.102    0.257   0.084   -0.538626  -0.32549   0.866    6.382    5.284   -0.285877   -0.325834  
  9.157   -0.066   0.288   0.119   0.524598   0.882318   5.524    10.907   7.411   -1.178836   -0.867409  
  9.157   -0.016   0.228   0.079   0.327349   0.955517   -1.942   6.43     5.267   0.31087     0.148906   
  9.157   0.086    0.29    0.1     -0.414234  -0.185989  -1.642   3.645    2.409   1.142496    0.926607   
  9.157   0.091    0.26    0.096   -0.428291  -0.285525  -1.447   4.957    2.512   0.707093    0.390888   
  9.157   0.022    0.252   0.079   0.020956   0.281094   -1.951   5.055    4.049   0.456365    0.001124   
  9.157   0.061    0.29    0.111   -0.181749  -0.074014  -0.268   8.311    7.821   -0.116488   -0.397568  
  9.157   0.022    0.22    0.077   0.039916   -0.001315  -2.056   6.372    4.458   0.602625    0.599734   
  9.157   0.098    0.277   0.113   -0.537898  -0.501797  -2.391   5.919    4.003   0.609099    0.114598   
  9.157   0.071    0.309   0.125   -0.386883  -0.315234  -2.789   7.407    3.321   0.889926    0.711654   
  9.157   -0.059   0.306   0.12    0.337688   0.572944   -1.428   4.89     4.388   0.317328    0.131095   
  9.157   0.105    0.305   0.115   -0.398805  -0.557617  0.301    7.678    4.814   0.152598    0.295814   
  9.157   0.03     0.27    0.132   -0.04936   0.224664   -1.166   7.307    6.199   0.160667    -0.168741  
  9.157   -0.003   0.265   0.095   0.19265    0.647595   0.649    2.89     2.68    -0.134083   -0.123333  
  9.157   0.051    0.236   0.108   -0.412121  -0.581994  0.043    3.98     3.185   0.505227    0.327243   
  9.157   -0.044   0.28    0.103   0.55803    0.929287   0.389    7.86     6.061   -0.223716   -0.258436  
  9.157   0.089    0.272   0.098   -0.450262  -0.537206  -2.243   6.639    6.505   0.316972    -0.123955  
  9.157   0.095    0.217   0.051   -0.549583  -0.533365  -2.233   6.718    4.234   0.753671    0.576505   
  9.157   0.084    0.265   0.104   -0.50275   -0.456573  -2.839   8.438    5.467   0.507148    0.201948   
  9.157   -0.036   0.223   0.073   0.265555   0.689868   5.173    6.46     3.018   -1.356763   -1.042088  
  9.157   0.089    0.269   0.079   -0.349073  -0.188552  5.466    8.818    4.627   -0.953672   -0.99951   
  9.157   0.136    0.297   0.096   -0.655704  -0.564123  -2.0     8.498    6.433   0.414746    0.109801   
  9.157   0.095    0.3     0.108   -0.413665  -0.119358  4.092    5.929    3.413   -1.164806   -0.848047  
  9.157   0.069    0.244   0.086   -0.410925  -0.182849  -3.016   7.227    3.078   1.055985    1.179119   
  9.157   0.036    0.292   0.141   -0.125004  -0.009102  0.357    8.147    7.21    -0.111967   -0.230749  
  9.157   0.057    0.228   0.069   -0.075906  0.228198   1.894    6.233    4.228   -0.312308   -0.145487  
  9.157   -0.073   0.339   0.171   0.406406   0.65515    0.363    3.69     4.103   -0.110441   -0.125888  
  9.157   -0.082   0.278   0.127   0.641682   0.908052   3.603    6.405    3.486   -0.918687   -1.338459  
  9.157   0.118    0.296   0.119   -0.682651  -0.711045  4.584    8.267    3.866   -1.046201   -0.644243  
  9.157   0.137    0.317   0.125   -0.535159  -0.446897  4.589    10.03    8.453   -0.988592   -0.701256  
  9.157   0.028    0.225   0.048   -0.092848  -0.159783  3.056    4.821    2.07    -0.952      -0.068325  
  9.157   0.077    0.23    0.088   -0.25388   -0.166846  -4.142   8.363    4.432   1.022717    0.580707   
  9.157   0.065    0.246   0.102   -0.367369  -0.365706  -5.674   9.817    3.205   1.341613    1.203473   
  9.157   0.066    0.218   0.053   -0.292642  -0.030253  3.392    7.05     3.891   -1.010286   -0.81369   
  9.157   -0.018   0.219   0.057   0.187689   0.448788   -0.372   3.973    4.55    -0.601311   -0.602964  
  9.157   0.051    0.259   0.081   -0.106971  0.342152   3.076    8.347    7.835   -0.835061   -0.65222   
  9.157   0.004    0.276   0.099   0.053375   0.103454   3.246    7.471    5.44    -1.000457   -0.58563   
  9.157   0.047    0.263   0.083   -0.166949  0.043682   4.958    8.087    4.624   -1.10805    -0.727186  
  9.157   -0.018   0.255   0.085   0.182025   0.28155    -0.123   5.718    4.929   0.041232    0.236647   
  9.157   -0.064   0.342   0.158   0.563388   0.79234    2.716    4.241    2.341   -0.770513   -0.648346  
  9.157   0.097    0.289   0.091   -0.329596  -0.119724  1.193    4.304    3.565   -0.544507   -0.607201  
  9.157   0.066    0.242   0.051   -0.142317  0.639419   1.425    6.388    6.183   -0.268187   -0.461777  
  9.157   0.061    0.242   0.053   -0.020776  1.205594   0.803    4.651    3.995   -0.101394   0.156769   
  9.157   0.095    0.258   0.069   -0.485753  -0.627359  0.497    5.854    4.737   -0.071128   -0.216273  
  9.157   0.058    0.226   0.059   -0.365022  -0.102081  1.093    7.734    5.827   -0.24818    -0.320824  
  9.157   -0.013   0.251   0.098   0.17907    0.356569   -1.072   5.993    4.313   0.444663    0.567374   
  9.157   0.058    0.229   0.08    -0.302249  -0.370055  4.23     9.867    6.547   -1.073089   -0.75559   
  9.157   0.153    0.291   0.136   -0.846945  -0.8975    1.71     3.226    4.195   -0.557768   -0.364059  
  9.157   0.091    0.258   0.091   -0.359817  -0.07675   3.055    7.868    5.104   -0.799491   -0.396369  
  9.157   -0.042   0.302   0.156   0.183754   0.259403   7.514    11.317   4.602   -1.478299   -1.099473  
  9.157   0.086    0.257   0.074   -0.496011  -0.484626  -0.636   5.342    5.309   -0.06509    -0.143811  
  9.157   0.072    0.216   0.044   -0.336743  -0.098649  5.447    10.049   5.467   -1.214497   -0.945973  
  9.157   0.053    0.248   0.08    -0.202451  -0.106999  0.886    4.684    4.099   -0.374      -0.301875  
  9.157   -0.054   0.293   0.129   0.454657   0.731115   -3.173   9.144    5.137   0.751805    0.178548   
  9.157   0.08     0.265   0.097   -0.383966  -0.30794   3.608    7.268    5.227   -0.976614   -0.592675  
  9.157   0.067    0.286   0.084   -0.264148  -0.273978  -4.023   9.691    5.686   0.691994    0.594088   
  9.157   0.109    0.304   0.102   -0.618396  -0.491768  -1.312   7.024    6.43    0.369418    0.203354   
  9.157   -0.009   0.247   0.084   0.148993   0.331203   0.896    5.246    5.38    -0.051494   0.093703   
  9.157   -0.013   0.292   0.1     0.196374   0.450763   0.99     5.649    5.573   -0.185865   -0.247124  
  9.157   0.015    0.221   0.077   0.094371   0.438907   4.478    8.694    5.353   -0.954455   -0.686547  
  9.157   0.119    0.251   0.075   -0.757619  -1.04225   -0.144   5.639    0.975   0.539489    0.544663   
  9.157   -0.04    0.25    0.089   0.362898   0.659821   -3.941   10.011   6.094   0.847703    0.53503    
  9.157   0.033    0.226   0.058   -0.220647  -0.08672   3.154    6.871    4.298   -1.259469   -0.688673  
  9.157   0.068    0.225   0.077   -0.242052  -0.140102  4.906    9.35     5.729   -0.896627   -0.556925  
  9.157   0.005    0.232   0.09    0.203101   0.857594   6.961    11.664   5.619   -1.380928   -1.028138  
  9.157   0.103    0.276   0.114   -0.477128  -0.636903  3.825    8.696    7.04    -0.990493   -0.632284  
  9.157   0.055    0.266   0.078   -0.118492  -0.085168  -1.695   8.617    4.936   0.427757    0.287845   
  9.157   0.022    0.282   0.109   0.092628   0.523289   -1.8     6.125    4.441   0.568072    -0.052212  
  9.157   0.059    0.253   0.086   -0.212299  -4.72E-4   1.507    5.633    6.726   -0.53352    -0.48273   
  9.157   0.024    0.225   0.072   0.013116   0.392131   -4.175   6.734    3.819   1.194173    1.104853   
  9.157   0.068    0.271   0.118   -0.350743  -0.355089  0.749    3.879    2.919   -0.041833   0.198889   
  9.157   0.067    0.241   0.109   -0.343329  -0.331321  0.835    4.739    4.684   -0.463685   -0.440283  
  9.157   0.075    0.239   0.061   -0.409124  -0.41012   3.473    6.842    4.395   -0.849752   -0.490134  
  9.157   0.027    0.223   0.082   -0.169323  -0.005861  -0.145   5.789    4.734   0.195653    0.202742   
  9.157   -0.06    0.341   0.169   0.454133   0.77429    7.537    13.241   8.193   -1.090985   -0.844461  
  9.157   -0.122   0.307   0.144   0.638795   0.864836   1.812    4.629    3.829   -0.238978   -0.165794  
  9.157   0.034    0.223   0.069   0.004163   0.534962   0.368    6.113    4.44    -0.065333   -0.51756   
  9.157   0.062    0.23    0.076   -0.293151  -0.325827  -1.63    4.244    3.678   0.363022    0.190634   
  9.157   0.055    0.292   0.098   -0.022704  0.395382   -1.276   6.582    5.339   0.32937     0.106211   
  9.157   0.054    0.218   0.089   -0.298579  -0.481542  5.398    9.443    6.26    -1.110543   -0.712191  
  9.157   -0.008   0.215   0.078   0.276644   0.895785   -4.242   10.935   5.486   0.895456    0.686099   
  9.157   0.115    0.276   0.101   -0.702946  -0.630428  0.876    5.795    5.286   -0.205491   -0.066932  
  9.157   0.043    0.278   0.114   -0.007434  0.293969   -3.974   9.842    5.95    0.910955    0.728643   
  9.157   0.105    0.28    0.105   -0.462438  -0.722169  3.745    5.548    2.495   -1.262737   -0.969275  
  9.157   0.031    0.265   0.093   -0.094363  0.032947   6.289    10.936   5.924   -1.196406   -0.936425  
  9.157   0.076    0.254   0.063   -0.333889  -0.338079  -4.045   8.228    6.526   0.680864    0.372024   
  9.157   0.029    0.222   0.08    -0.022328  0.619342   -3.914   11.194   5.548   0.829411    0.742639   
  9.157   0.094    0.251   0.059   -0.576837  -0.153561  2.994    4.965    3.979   -0.606471   -0.084903  
  9.157   -0.002   0.221   0.073   0.092489   0.317114   0.729    6.345    3.871   -0.076179   0.169655   
  9.157   0.005    0.255   0.089   0.148638   0.34648    -0.174   6.158    4.022   0.10747     -0.272552  
  9.157   0.02     0.289   0.125   -0.074426  0.238563   -3.775   8.519    4.455   0.999722    1.098102   
  9.157   0.009    0.251   0.103   0.039183   0.162968   0.756    3.499    2.612   -0.021799   -0.694085  
  9.157   0.104    0.318   0.119   -0.503129  -0.390174  -3.633   6.807    4.597   0.673993    0.120773   
  9.157   -0.004   0.209   0.076   0.239085   0.80497    -1.687   7.653    6.514   0.299947    -0.013234  
  9.157   0.054    0.217   0.072   -0.377586  -0.243041  1.037    8.667    9.276   -0.334218   -0.616948  
  9.157   0.015    0.268   0.099   0.148983   0.41432    -7.609   15.583   7.702   0.970775    0.696082   
  9.157   0.055    0.27    0.11    -0.19387   -0.193232  -1.114   8.647    7.529   0.105475    -0.043561  
  9.157   0.013    0.223   0.071   0.032928   0.34085    2.957    4.562    3.655   -1.056562   -0.356635  
  9.157   0.03     0.212   0.063   -0.012928  0.592372   -1.241   6.614    4.651   0.361169    0.146835   
  9.161   -0.045   0.281   0.117   0.423522   0.703995   6.872    11.883   8.643   -1.322025   -1.115924  
  9.161   0.048    0.272   0.092   -0.241269  -0.142613  -0.562   4.418    4.999   -0.053173   -0.391422  
  9.161   0.03     0.259   0.11    -0.07653   -0.173345  5.329    10.056   8.188   -1.194799   -0.896054  
  9.161   0.096    0.294   0.116   -0.429155  -0.070334  5.387    9.96     7.764   -1.098104   -0.904436  
  9.161   0.09     0.27    0.086   -0.489288  -0.376837  0.573    6.095    5.876   -0.212212   -0.388768  
  9.161   0.046    0.242   0.075   -0.047624  0.309248   -5.837   10.553   5.881   1.051083    0.787244   
  9.161   0.004    0.244   0.103   0.111024   0.254183   -1.526   7.954    5.383   0.23549     0.068864   
  9.161   0.07     0.229   0.056   -0.366012  -0.445678  4.754    9.121    5.729   -1.211113   -0.915363  
  9.161   0.124    0.309   0.122   -0.554398  -0.647346  -2.348   5.964    2.682   0.819749    0.513725   
  9.161   0.108    0.291   0.12    -0.641244  -0.795486  1.986    6.38     4.562   -0.803184   -0.464515  
  9.161   0.061    0.254   0.071   -0.233029  -0.14698   3.21     7.508    5.661   -0.898279   -0.764457  
  9.161   0.087    0.277   0.121   -0.452741  -0.57281   3.148    5.762    3.843   -1.081894   -0.997445  
  9.161   0.08     0.265   0.111   -0.428431  -0.2647    -1.417   4.064    3.943   0.226815    -0.03545   
  9.161   0.052    0.236   0.082   -0.19715   0.053445   -0.156   4.185    2.937   -0.178366   -0.464903  
  9.161   0.027    0.23    0.082   -0.166497  0.152568   -5.607   10.534   6.749   0.725704    0.074365   
  9.161   0.118    0.262   0.076   -0.660638  -0.481022  4.479    8.505    5.455   -1.024054   -0.722414  
  9.161   -0.015   0.244   0.072   0.254027   0.886216   4.773    9.076    6.873   -1.402767   -1.250738  
  9.161   0.046    0.233   0.087   -0.179585  0.191471   5.453    10.064   6.131   -1.088436   -0.878276  
  9.161   0.054    0.22    0.057   -0.211776  -0.014416  -2.177   6.171    1.819   0.765654    0.746339   
  9.161   0.093    0.254   0.057   -0.402453  -0.352573  -3.171   5.185    3.509   0.99298     0.299706   
  9.161   -0.019   0.261   0.074   0.265039   0.362436   0.433    8.024    5.848   -0.119802   -0.201934  
  9.161   0.018    0.288   0.121   0.089347   0.293872   1.89     7.506    6.352   -0.470224   -0.627838  
  9.161   0.006    0.204   0.058   0.065742   0.221465   8.882    19.087   12.169  -1.005721   -0.799288  
  9.161   0.085    0.256   0.076   -0.374077  0.02691    2.138    7.042    4.84    -0.703317   -0.655397  
  9.161   0.081    0.261   0.096   -0.473734  -0.244302  6.134    10.631   5.054   -1.161867   -0.867365  
  9.161   0.01     0.255   0.073   0.142212   0.484207   6.357    10.198   6.295   -1.270832   -0.9817    
  9.161   0.054    0.245   0.115   -0.226541  -0.29802   -1.612   3.364    2.416   0.817185    -0.0733    
  9.161   0.078    0.25    0.092   -0.499236  -0.209713  8.209    12.477   7.453   -1.315414   -0.851769  
  9.161   0.068    0.255   0.084   -0.239303  0.12831    -5.006   10.202   5.249   0.910536    0.61783    
  9.161   0.088    0.253   0.092   -0.504431  -0.295477  -2.276   7.141    5.443   0.643121    0.44668    
  9.161   0.032    0.301   0.142   -0.087297  -0.078592  4.187    8.62     6.886   -1.050464   -0.887047  
  9.161   0.041    0.263   0.111   -0.127777  -0.021648  -0.249   7.11     6.746   -0.056035   -0.164832  
  9.161   0.071    0.327   0.143   -0.230358  -0.074468  0.025    5.155    5.601   -0.292839   -0.42483   
  9.161   0.017    0.268   0.085   -0.003042  0.253588   -0.649   4.784    1.916   0.605202    0.198192   
  9.161   0.063    0.223   0.058   -0.241958  0.105112   0.979    4.374    3.206   -0.096118   -0.090197  
  9.161   0.126    0.271   0.107   -0.553246  -0.504799  -0.989   6.938    5.357   0.187668    0.403209   
  9.161   0.104    0.297   0.124   -0.531812  -0.681974  -1.595   4.712    3.569   0.662896    -0.019212  
  9.161   0.074    0.235   0.073   -0.380187  -0.052593  -5.625   10.527   4.86    1.117888    0.912633   
  9.161   0.131    0.26    0.051   -0.779342  -1.070217  -7.654   12.521   6.512   0.995939    0.60857    
  9.161   0.024    0.236   0.068   -0.001575  0.514411   2.282    8.401    4.98    -0.341511   -0.238212  
  9.161   0.075    0.232   0.054   -0.315484  0.11196    1.198    4.527    2.599   -0.398121   -0.476763  
  9.161   0.086    0.255   0.068   -0.339292  -0.478037  -2.006   4.185    4.788   0.643197    0.013079   
  9.161   0.098    0.273   0.095   -0.396355  -0.314749  9.225    15.822   9.437   -1.43682    -1.142359  
  9.161   -0.004   0.273   0.107   0.164817   0.625101   -1.595   6.736    4.614   0.121291    0.078333   
  9.161   0.004    0.267   0.083   0.099381   0.373851   -4.12    7.521    3.946   1.129195    0.87018    
  9.161   0.092    0.232   0.046   -0.478397  -0.561649  -1.122   7.711    5.114   0.493136    0.703606   
  9.161   0.01     0.235   0.065   0.086066   0.138539   1.284    5.535    4.94    -0.132729   -0.305892  
  9.161   -0.011   0.273   0.083   0.365103   0.775281   7.624    12.177   8.237   -1.28051    -0.90629   
  9.161   0.098    0.291   0.13    -0.53361   -0.468856  -1.992   7.623    4.808   0.517827    0.71236    
  9.161   0.01     0.272   0.103   0.077241   0.279327   -5.392   10.44    4.998   1.022064    0.7211     
  9.161   -0.02    0.292   0.125   0.234355   0.448774   0.027    5.037    3.662   0.125449    0.704499   
  9.161   0.131    0.263   0.048   -0.709006  -0.773141  5.254    10.559   6.882   -0.924673   -0.715182  
  9.161   0.069    0.288   0.111   -0.355611  0.019265   -2.589   7.105    3.085   0.89246     0.654488   
  9.161   0.091    0.287   0.124   -0.56377   -0.609597  -1.412   5.809    3.626   0.654697    0.036438   
  9.161   0.017    0.28    0.083   0.153355   0.327455   -3.201   8.302    6.524   0.8589      0.744665   
  9.161   0.029    0.235   0.088   -0.025439  0.554739   -1.203   4.311    2.153   0.956424    0.847571   
  9.161   0.108    0.303   0.123   -0.579259  -0.392332  7.418    13.26    7.65    -1.431425   -1.300945  
  9.161   0.099    0.219   0.034   -0.433848  -0.093975  0.255    5.094    4.782   -0.04866    -0.422601  
  9.161   0.058    0.223   0.042   -0.102379  0.18491    -2.688   8.346    4.986   0.691982    0.674769   
  9.161   0.071    0.221   0.071   -0.360096  -0.176323  -0.152   8.234    7.045   -0.153551   -0.383326  
  9.161   0.044    0.262   0.108   -0.218289  -0.075535  0.375    6.597    3.996   -0.032199   -0.070635  
  9.161   -0.058   0.269   0.093   0.47428    0.678756   4.795    8.016    4.082   -1.086286   -0.872929  
  9.161   -0.017   0.288   0.097   0.219355   0.439992   -3.981   8.834    5.709   0.81309     0.504745   
  9.161   0.026    0.245   0.103   0.014176   0.344158   1.231    7.905    6.901   -0.405335   -0.233577  
  9.161   0.111    0.213   0.053   -0.621154  -0.450456  0.023    5.067    3.742   0.518804    0.370153   
  9.161   0.035    0.24    0.07    -0.125562  -0.191195  -2.37    6.222    3.944   0.65462     0.250945   
  9.161   -0.039   0.231   0.078   0.436075   0.952043   3.312    7.842    6.002   -0.700031   -0.591228  
  9.161   0.085    0.235   0.063   -0.416888  -0.507438  -0.832   3.913    3.698   0.223077    -0.008662  
  9.161   0.046    0.255   0.096   -0.246695  -0.275228  -3.093   5.282    1.989   1.026881    0.952028   
  9.161   -0.012   0.21    0.086   0.272202   0.985667   4.617    7.813    4.401   -0.623948   -0.636095  
  9.161   0.038    0.228   0.082   -0.144204  -0.279504  -4.878   9.897    5.993   0.869344    0.249243   
  9.161   0.067    0.24    0.079   -0.276144  -0.225959  -2.629   4.043    4.892   0.540953    0.098945   
  9.161   0.008    0.238   0.07    0.034543   0.290994   1.757    4.944    3.419   -0.784718   -0.636915  
  9.161   -0.021   0.272   0.105   0.255313   0.497345   -3.321   9.423    6.337   0.625134    0.24981    
  9.161   0.064    0.234   0.067   -0.317866  -0.376115  1.935    7.557    8.545   -0.750649   -0.800917  
  9.161   0.18     0.348   0.098   -0.741173  -0.524194  3.316    8.324    7.05    -0.598247   -0.640487  
  9.161   0.112    0.298   0.112   -0.618212  -0.480602  0.757    4.142    2.955   -0.016205   -0.578754  
  9.161   0.019    0.231   0.085   0.025626   0.060277   0.712    4.713    5.138   -0.215974   -0.291867  
  9.161   0.028    0.299   0.14    -0.027532  0.078566   6.96     13.024   8.265   -0.927527   -0.815916  
  9.161   0.062    0.274   0.108   -0.166297  -0.018056  -2.909   6.951    5.057   0.728273    0.147348   
  9.161   -0.001   0.253   0.095   0.179714   0.543191   3.151    5.215    3.071   -0.826642   -0.727402  
  9.161   0.12     0.297   0.098   -0.678477  -0.53754   2.523    6.783    4.477   -0.805471   -0.807115  
  9.161   0.037    0.243   0.062   -0.180187  -0.103604  6.249    11.147   7.018   -1.069001   -0.896958  
  9.161   0.093    0.253   0.115   -0.591826  -0.669263  3.472    7.964    4.946   -0.748098   -0.585465  
  9.161   0.078    0.241   0.081   -0.374428  -0.075247  4.499    9.516    6.378   -0.873821   -0.476595  
  9.161   0.087    0.222   0.072   -0.660515  -0.806689  -1.086   5.439    3.741   0.368858    0.543248   
  9.161   0.063    0.248   0.074   -0.270206  0.069278   1.593    6.852    6.065   -0.67588    -0.476416  
  9.161   0.093    0.259   0.108   -0.627066  -0.826651  -2.344   3.351    2.13    0.675407    -0.577846  
  9.161   0.004    0.313   0.138   0.15333    0.456633   -0.4     4.629    3.267   0.33314     -0.301185  
  9.161   0.071    0.229   0.086   -0.603543  -0.671501  0.771    7.544    7.031   -0.518717   -0.732067  
  9.161   0.066    0.276   0.135   -0.416637  -0.622935  -3.02    8.401    5.917   1.006118    1.167336   
  9.161   -0.036   0.25    0.118   0.253998   0.391583   6.233    11.812   8.141   -1.244106   -0.889929  
  9.161   0.136    0.327   0.133   -0.592561  -0.712746  0.999    5.259    3.869   -0.339766   -0.509518  
  9.161   0.013    0.207   0.063   0.167776   0.459301   -0.477   4.838    2.067   0.423817    0.332686   
  9.161   0.079    0.265   0.112   -0.423589  -0.387704  1.603    8.514    6.908   -0.376322   -0.325988  
  9.161   0.21     0.386   0.138   -0.785465  -0.619809  5.634    8.341    4.761   -1.239022   -1.009236  
  9.161   0.139    0.304   0.126   -0.811194  -0.795627  -0.697   2.259    3.371   0.49005     -0.228262  
  9.161   0.079    0.252   0.08    -0.394129  -0.443094  0.313    8.418    6.371   -0.181249   -0.287811  
  9.161   0.047    0.273   0.08    -0.07082   0.277013   -3.227   7.519    4.785   0.859221    0.644145   
  9.161   -0.021   0.253   0.105   0.299223   0.516074   -1.693   8.298    4.368   0.47475     0.346316   
  9.165   0.179    0.396   0.206   -0.839121  -0.772745  3.705    7.669    5.056   -0.7496     -0.445272  
  9.165   0.033    0.196   0.047   -0.147521  -0.203649  6.165    10.754   6.215   -1.011807   -0.668488  
  9.165   0.102    0.254   0.111   -0.596202  -0.586872  -3.634   9.154    4.381   0.82407     0.391023   
  9.165   0.036    0.274   0.094   -0.112994  0.186237   2.181    3.883    2.402   -0.602131   -0.296123  
  9.165   0.024    0.221   0.06    0.185805   1.117368   -1.745   6.167    4.987   0.489311    0.16729    
  9.165   0.052    0.175   0.032   -0.126807  0.59503    6.763    11.902   7.208   -1.116392   -0.941409  
  9.165   0.106    0.227   0.075   -0.560651  -0.432881  -0.919   5.849    6.044   0.127326    0.007939   
  9.165   0.077    0.231   0.084   -0.475306  -0.125692  0.54     5.131    4.501   -0.342391   0.062264   
  9.165   0.159    0.329   0.15    -0.96965   -1.086871  -2.143   5.194    5.862   0.287002    -0.052974  
  9.165   -0.006   0.255   0.091   0.35237    0.567932   -5.928   11.725   5.755   0.984592    0.857968   
  9.165   0.097    0.292   0.085   -0.402546  -0.350663  -0.487   2.782    2.906   -0.104181   -0.400336  
  9.165   0.072    0.262   0.126   -0.373177  -0.413433  7.001    10.968   5.58    -1.290447   -0.913883  
  9.165   0.059    0.282   0.117   -0.223421  -0.102758  2.217    6.408    4.849   -0.526392   -0.410848  
  9.165   -0.046   0.288   0.124   0.416487   0.890669   -3.545   7.779    6.434   0.517893    -0.211798  
  9.165   0.069    0.233   0.091   -0.371112  -0.250784  -5.333   11.208   7.012   0.613868    0.205225   
  9.165   0.099    0.264   0.119   -0.502559  -0.214415  3.723    9.328    8.079   -0.860652   -0.657719  
  9.165   -0.02    0.235   0.092   0.30768    0.609035   2.373    6.631    4.948   -0.664544   -0.529096  
  9.165   -0.013   0.285   0.113   0.217401   0.350409   1.759    4.769    3.002   -0.499512   -0.534545  
  9.165   -0.055   0.23    0.101   0.672253   1.6382     2.66     9.553    8.286   -0.559133   -0.475491  
  9.165   0.11     0.241   0.076   -0.69365   -0.558807  1.637    4.169    2.84    -0.446079   -0.408224  
  9.165   0.013    0.253   0.089   0.060463   0.150883   -2.529   7.013    5.374   0.562858    0.013247   
  9.165   0.101    0.281   0.094   -0.431222  -0.357457  6.986    12.404   7.083   -1.162486   -0.856535  
  9.165   -0.006   0.217   0.082   0.21205    0.91451    -0.791   8.457    5.617   0.316214    0.162582   
  9.165   -0.061   0.292   0.116   0.436493   0.81533    4.573    8.795    5.236   -0.915125   -0.834893  
  9.165   0.153    0.295   0.087   -0.726681  -0.659316  -5.639   8.689    4.265   0.952431    0.30219    
  9.165   0.101    0.217   0.047   -0.566677  -0.866412  -6.018   10.026   4.839   1.026896    0.777376   
  9.165   0.039    0.259   0.095   -0.024883  0.282777   -4.053   8.428    5.338   0.793997    0.230401   
  9.165   0.093    0.257   0.075   -0.4237    -0.293336  2.334    6.582    6.88    -0.985489   -0.805336  
  9.165   -0.02    0.271   0.086   0.255483   0.408592   -3.643   9.263    4.282   0.695954    0.769345   
  9.165   0.035    0.211   0.066   -0.02762   0.557505   3.253    8.899    6.772   -0.695542   -0.698912  
  9.165   0.027    0.265   0.104   -0.015286  0.299947   2.055    4.332    2.95    -0.777716   -0.257991  
  9.165   0.013    0.246   0.089   0.169794   1.050606   6.322    10.985   6.129   -1.098774   -0.816285  
  9.165   0.034    0.275   0.098   -0.055609  0.167194   2.678    8.206    6.633   -0.702334   -0.588584  
  9.165   0.009    0.226   0.063   0.085697   0.214354   1.849    2.507    1.546   -0.220983   -0.340764  
  9.165   0.119    0.26    0.081   -0.629851  -0.655532  1.491    4.023    2.827   -0.096772   -0.374843  
  9.165   0.15     0.312   0.106   -0.685707  -0.634069  2.194    6.738    4.605   -0.246705   -0.14597   
  9.165   -0.034   0.243   0.124   0.37723    0.80394    3.826    8.2      5.085   -0.83184    -0.633764  
  9.165   0.013    0.289   0.127   0.223238   0.653848   -8.314   15.685   6.951   1.322736    1.470458   
  9.165   0.047    0.183   0.032   -0.127124  0.87147    3.681    7.428    5.839   -1.273362   -1.147959  
  9.165   0.103    0.264   0.057   -0.524069  -0.355264  -3.425   10.174   6.289   0.609898    0.252448   
  9.165   0.031    0.274   0.112   -0.103357  0.045284   2.577    4.181    1.749   -0.667331   -0.122255  
  9.165   0.05     0.222   0.067   -0.219737  -0.185733  3.6      7.305    5.397   -0.873109   -0.553694  
  9.165   0.083    0.223   0.061   -0.452942  -0.670097  -0.542   6.665    5.609   0.1137      -0.277378  
  9.165   0.117    0.326   0.116   -0.578371  -0.428333  2.632    7.883    5.336   -0.631406   -0.380143  
  9.165   0.132    0.283   0.116   -0.757475  -0.80441   2.361    6.638    5.63    -0.664954   -0.594265  
  9.165   0.088    0.27    0.065   -0.407205  -0.318448  -4.17    8.736    5.371   0.766576    0.259888   
  9.165   0.031    0.248   0.131   -0.18948   -0.197031  1.843    5.173    3.864   -0.334584   -0.63003   
  9.165   0.072    0.233   0.056   -0.347849  -0.397687  -1.449   5.585    4.631   0.124067    -0.222448  
  9.165   0.02     0.243   0.068   -0.01702   0.33394    2.103    3.903    2.256   -0.636138   -0.546232  
  9.165   0.08     0.309   0.126   -0.251259  -0.094873  0.489    5.13     3.814   0.028444    -0.02474   
  9.165   0.151    0.31    0.105   -0.695988  -0.526078  6.429    12.017   4.787   -1.293513   -0.864574  
  9.165   -0.009   0.227   0.075   0.284963   0.40602    4.899    9.992    7.053   -0.842936   -0.583471  
  9.165   -0.008   0.286   0.115   0.184955   0.41095    2.632    5.557    4.094   -0.632597   -0.302278  
  9.165   0.079    0.276   0.072   -0.337451  -0.179088  3.366    5.611    4.314   -0.996877   -0.865     
  9.165   0.084    0.234   0.061   -0.366846  0.001093   -2.996   7.41     5.195   0.552624    -0.062639  
  9.165   0.001    0.222   0.098   0.200723   0.687931   1.65     6.565    4.78    -0.343944   -0.272247  
  9.165   -0.039   0.318   0.142   0.43062    0.779593   2.75     6.664    4.45    -0.634571   -0.699607  
  9.165   0.088    0.259   0.1     -0.493325  -0.28558   -2.252   3.703    2.656   0.909461    0.262314   
  9.165   -0.051   0.239   0.099   0.546425   1.401976   -1.524   6.618    4.656   0.430636    -0.02931   
  9.165   0.072    0.242   0.056   -0.263958  -0.02427   -1.836   7.19     4.238   0.402876    0.45771    
  9.165   0.022    0.213   0.066   0.032474   0.374553   -9.942   15.343   8.42    1.256575    1.051691   
  9.165   0.042    0.244   0.122   -0.327555  -0.335051  2.298    7.398    4.339   -0.358725   -0.264587  
  9.165   0.081    0.28    0.122   -0.377936  -0.424591  3.79     5.5      2.586   -1.098236   -0.916632  
  9.165   -0.007   0.263   0.096   0.294261   0.914033   -0.238   5.023    5.828   -0.207101   -0.571523  
  9.165   -0.061   0.312   0.154   0.507407   0.708966   -1.05    6.813    4.893   0.289088    0.148138   
  9.165   0.106    0.298   0.119   -0.519247  -0.502705  -0.82    6.927    6.069   -0.110091   -0.350819  
  9.165   0.06     0.228   0.074   -0.181112  -0.50466   -3.595   7.186    3.965   0.956518    0.726172   
  9.165   0.08     0.282   0.12    -0.432477  -0.376077  0.389    6.422    4.211   0.045807    0.307621   
  9.165   -0.005   0.235   0.092   0.041      0.056641   4.925    9.856    6.204   -0.912311   -0.59227   
  9.165   0.082    0.318   0.146   -0.393437  -0.390357  -3.228   10.298   8.898   0.277126    -0.011812  
  9.165   0.108    0.268   0.085   -0.559812  -0.584828  -2.751   8.311    6.836   0.457955    0.249473   
  9.165   0.039    0.243   0.075   -0.073663  -0.19257   -1.644   5.609    3.602   0.610762    0.152753   
  9.165   0.001    0.242   0.071   0.148212   0.663903   2.175    3.164    1.965   -1.297262   -1.194149  
  9.165   0.066    0.249   0.081   -0.396451  -0.662857  1.16     5.218    3.861   -0.159605   -0.075598  
  9.165   -0.053   0.275   0.112   0.501535   0.89697    0.081    3.199    2.314   0.269958    0.234948   
  9.165   0.036    0.164   0.011   -0.141746  -1.705827  4.42     9.15     6.442   -1.080181   -0.621991  
  9.165   0.015    0.295   0.116   0.024999   0.370136   -3.935   10.83    6.388   0.623231    0.315049   
  9.165   0.029    0.246   0.078   -0.063328  0.283648   1.681    3.804    2.1     -0.642524   -0.529854  
  9.165   -0.034   0.289   0.133   0.416559   0.962244   -3.865   7.471    4.422   0.871707    0.562375   
  9.165   0.086    0.251   0.099   -0.390304  -0.372651  6.521    12.335   8.658   -1.066265   -0.939545  
  9.165   0.098    0.305   0.142   -0.504186  -0.341471  1.81     4.541    3.079   -0.439506   -0.224154  
  9.165   0.028    0.226   0.083   0.014685   0.340464   -3.325   8.389    4.687   0.876185    0.712092   
  9.165   0.139    0.311   0.116   -0.662129  -0.657459  2.805    5.307    2.702   -0.72158    -0.556315  
  9.165   0.014    0.261   0.089   0.114809   0.458612   2.953    7.689    6.966   -0.69779    -0.43793   
  9.165   0.054    0.214   0.041   -0.154525  0.09331    0.41     8.534    6.646   -0.06388    -0.174059  
  9.165   0.028    0.268   0.079   0.093949   0.513047   -0.596   3.331    1.857   0.874093    0.055579   
  9.165   -0.009   0.237   0.068   0.24954    0.618975   0.138    7.081    5.698   -0.101813   -0.254688  
  9.165   0.089    0.279   0.104   -0.536845  -0.449115  7.06     11.866   6.919   -1.087509   -0.832158  
  9.165   0.084    0.247   0.077   -0.507786  -0.589797  -0.453   6.673    5.292   0.342353    0.117245   
  9.165   0.077    0.221   0.061   -0.310362  -0.140948  1.936    7.731    4.66    -0.41879    -0.507568  
  9.165   -0.006   0.243   0.082   0.151902   0.415568   1.321    5.365    4.467   -0.465923   -0.557561  
  9.165   0.083    0.259   0.085   -0.309067  0.077633   3.266    4.021    2.72    -1.148964   -0.842297  
  9.165   0.084    0.25    0.083   -0.428373  -0.406096  4.268    7.234    3.838   -0.839076   -0.751231  
  9.165   0.065    0.217   0.04    -0.206911  0.014228   2.576    8.772    8.157   -0.499473   -0.406441  
  9.165   0.1      0.271   0.076   -0.411591  -0.301022  -5.611   9.883    4.423   0.868903    0.562988   
  9.165   0.073    0.26    0.11    -0.426325  -0.280193  -6.744   12.006   7.231   0.949302    0.604537   
  9.165   0.017    0.234   0.06    0.141692   0.602207   7.164    13.623   7.919   -1.273196   -0.980123  
  9.165   0.089    0.277   0.108   -0.486715  -0.445759  0.624    4.764    4.728   -0.360018   -0.460875  
  9.165   0.007    0.229   0.066   0.045245   0.218293   1.448    3.116    2.375   -0.410874   0.237819   
  9.165   0.089    0.252   0.092   -0.331826  -0.153965  6.633    10.353   4.622   -1.299125   -1.155281  
  9.169   0.157    0.328   0.148   -0.768925  -0.80437   -4.353   9.28     3.734   1.041887    0.836102   
  9.169   0.15     0.31    0.122   -0.730685  -0.69692   0.583    2.468    2.564   -0.588607   -0.458843  
  9.169   0.163    0.357   0.155   -0.908758  -0.953662  -4.21    8.003    5.617   0.815691    0.162923   
  9.169   0.199    0.376   0.156   -0.990865  -1.054563  1.341    6.672    6.052   -0.565967   -0.31316   
  9.169   0.154    0.333   0.14    -0.752638  -0.597953  5.132    9.997    4.792   -0.82472    -0.594941  
  9.169   0.167    0.309   0.107   -0.855435  -0.692977  -3.496   8.817    6.382   0.648882    0.412084   
  9.169   0.146    0.276   0.091   -0.771647  -1.001231  -2.378   7.407    5.456   0.643881    0.127269   
  9.169   0.163    0.345   0.147   -0.74361   -0.772747  -2.418   7.028    3.55    0.627804    0.167804   
  9.169   0.211    0.358   0.139   -1.043455  -1.269798  -1.668   5.856    4.106   0.402394    -0.290215  
  9.169   0.141    0.291   0.103   -0.63831   -0.468566  -0.438   7.599    5.797   -0.030503   -0.280942  
  9.169   0.195    0.375   0.138   -0.818333  -0.823929  4.112    8.071    5.776   -1.051111   -0.667199  
  9.169   0.177    0.377   0.181   -0.977383  -1.015362  -3.211   5.543    3.875   0.76718     0.262013   
  9.169   0.235    0.42    0.147   -0.92578   -0.961141  -2.62    6.039    4.257   0.568995    0.065115   
  9.169   0.14     0.279   0.084   -0.69181   -0.552087  -2.179   4.83     2.334   0.675657    -0.166856  
  9.169   0.175    0.357   0.123   -0.81414   -0.849663  3.118    10.058   8.254   -0.537708   -0.539246  
  9.169   0.09     0.245   0.076   -0.549734  -0.439868  0.25     3.757    2.326   0.297762    0.525079   
  9.169   0.169    0.32    0.14    -0.875265  -1.145732  -3.909   13.497   8.985   0.561116    0.204295   
  9.169   0.228    0.391   0.164   -0.996291  -0.99248   -3.028   7.461    3.995   0.667053    0.314996   
  9.169   0.177    0.358   0.174   -0.807745  -0.847335  0.565    7.264    4.872   0.1073      -0.086349  
  9.169   0.129    0.274   0.087   -0.708115  -0.917794  -3.333   8.78     5.035   0.701786    0.545161   
  9.169   0.169    0.354   0.146   -0.815104  -0.705032  -3.656   5.658    5.877   0.689334    -0.055859  
  9.169   0.198    0.336   0.069   -0.877002  -0.984178  0.612    7.132    5.79    -0.346839   -0.139994  
  9.169   0.207    0.34    0.159   -1.002881  -1.098068  -1.905   5.944    6.08    0.339552    -0.140019  
  9.169   0.142    0.303   0.118   -0.578296  -0.494433  -1.478   5.928    2.835   0.828432    0.56524    
  9.169   0.186    0.346   0.133   -0.752495  -0.701579  -0.026   3.725    3.872   -0.172418   -0.552599  
  9.169   0.172    0.306   0.105   -0.864389  -0.994403  0.252    7.738    5.696   0.075058    -0.156098  
  9.169   0.128    0.289   0.111   -0.673028  -0.700976  -4.653   9.552    5.354   0.964639    0.73412    
  9.169   0.126    0.276   0.125   -0.708297  -0.940481  -1.506   3.987    1.459   0.991876    0.685977   
  9.169   0.187    0.367   0.171   -0.870031  -0.913995  -3.323   8.102    5.714   0.646364    0.334396   
  9.169   0.16     0.314   0.123   -0.800435  -0.811514  -5.864   12.494   6.07    0.864496    0.435508   
  9.169   0.19     0.35    0.159   -0.926076  -0.936543  0.936    8.085    7.193   -0.229748   -0.29687   
  9.169   0.195    0.357   0.162   -0.949274  -1.079643  0.476    4.155    1.675   0.13771     0.324967   
  9.169   0.156    0.285   0.07    -0.766398  -0.794002  -2.901   9.497    7.003   0.567162    0.454053   
  9.169   0.196    0.381   0.139   -0.839801  -0.824131  -2.884   6.654    3.488   0.900725    0.798601   
  9.169   0.161    0.294   0.111   -0.811968  -0.687475  -6.26    12.284   7.214   0.966808    0.774568   
  9.169   0.169    0.3     0.082   -0.865237  -1.089412  -0.366   6.425    4.612   0.146169    -0.052486  
  9.169   0.154    0.295   0.12    -0.865002  -1.053557  -2.222   8.799    8.752   0.177861    -0.146549  
  9.169   0.248    0.429   0.178   -1.035953  -1.071427  -0.065   6.068    6.344   0.099237    0.289291   
  9.169   0.168    0.314   0.131   -0.851503  -1.029411  -2.039   9.366    5.02    0.647381    0.266279   
  9.169   0.218    0.348   0.114   -1.109852  -1.326962  -3.263   7.401    5.389   0.739585    0.445135   
  9.169   0.212    0.342   0.104   -0.95416   -1.026036  -2.562   5.695    2.821   0.882988    0.756034   
  9.169   0.089    0.267   0.096   -0.520824  -0.489684  0.591    8.676    5.376   0.075865    0.085983   
  9.169   0.225    0.401   0.176   -1.048876  -1.168672  -0.071   5.832    4.81    -0.080635   0.017308   
  9.169   0.161    0.299   0.085   -0.812257  -0.704352  -1.222   6.366    3.152   0.452937    0.399554   
  9.169   0.176    0.307   0.11    -0.97248   -1.139309  1.15     3.764    2.843   -0.276899   -0.190727  
  9.169   0.153    0.291   0.085   -0.696433  -0.684336  1.353    7.108    5.876   -0.493571   -0.405305  
  9.169   0.1      0.225   0.073   -0.542619  -0.852845  -0.314   4.976    3.983   0.108669    -0.095144  
  9.169   0.212    0.401   0.189   -0.95924   -0.932439  0.106    6.852    3.991   0.214664    0.047968   
  9.169   0.142    0.286   0.12    -0.800914  -0.799773  -4.331   8.659    5.784   0.769409    0.364153   
  9.169   0.185    0.332   0.107   -1.003937  -0.978097  2.991    5.251    2.657   -0.299368   -0.209554  
  9.169   0.165    0.322   0.131   -0.936866  -1.01208   3.07     8.483    6.373   -0.538954   -0.544429  
  9.169   0.178    0.352   0.147   -0.746658  -0.924188  -2.982   7.067    4.628   0.443802    0.046377   
  9.169   0.178    0.317   0.102   -0.877905  -0.98112   -1.781   6.521    3.871   0.511847    0.515182   
  9.169   0.152    0.311   0.119   -0.695581  -0.645703  2.571    7.018    4.588   -0.35387    -0.399213  
  9.169   0.217    0.387   0.156   -0.9361    -0.94955   -0.6     6.877    4.625   0.363642    -0.101725  
  9.169   0.146    0.276   0.094   -0.744571  -0.929066  -6.728   11.516   6.846   0.848439    0.412298   
  9.169   0.146    0.309   0.102   -0.68532   -0.556616  -2.1     8.119    4.263   0.393344    0.174059   
  9.169   0.228    0.435   0.179   -0.880524  -0.966305  3.388    6.409    3.824   -1.018646   -0.679522  
  9.169   0.141    0.282   0.088   -0.595704  -0.541508  1.173    6.826    5.507   -0.192323   -0.413983  
  9.169   0.21     0.4     0.207   -1.044174  -1.012658  2.112    5.825    4.799   -0.748112   -0.600254  
  9.169   0.101    0.241   0.056   -0.465956  -0.217332  -4.363   8.302    4.516   0.791725    0.029443   
  9.169   0.158    0.354   0.163   -0.748371  -0.745733  -0.019   2.16     2.848   -0.083067   -0.193401  
  9.169   0.138    0.295   0.093   -0.679731  -0.630332  -2.03    9.202    7.396   0.242138    0.066164   
  9.169   0.186    0.337   0.13    -0.911198  -0.825146  1.37     7.16     4.482   -0.303192   -0.503782  
  9.169   0.188    0.342   0.135   -0.863658  -0.943653  -3.942   10.309   6.881   0.485637    0.098315   
  9.169   0.152    0.301   0.109   -0.770063  -0.712231  -2.644   5.406    5.066   0.530202    -0.114978  
  9.169   0.15     0.294   0.101   -0.838761  -0.791527  -3.979   9.541    5.487   0.762447    0.535991   
  9.169   0.173    0.326   0.139   -0.869014  -0.928057  0.783    4.784    4.257   -0.324742   -0.087064  
  9.169   0.102    0.242   0.083   -0.575237  -0.673772  -2.326   4.472    3.221   0.975449    0.555536   
  9.169   0.096    0.257   0.08    -0.614655  -0.730102  -0.002   5.948    4.529   0.195967    0.027634   
  9.169   0.137    0.266   0.07    -0.579313  -0.64614   0.881    5.762    4.375   -0.180284   -0.271919  
  9.169   0.158    0.334   0.135   -0.730739  -0.498316  -6.803   12.865   6.027   1.216834    1.098375   
  9.169   0.161    0.372   0.182   -0.750658  -0.702479  -2.138   5.089    1.413   1.263113    0.758506   
  9.169   0.171    0.312   0.087   -0.754245  -0.631836  -2.843   7.886    5.317   0.563952    0.096524   
  9.169   0.186    0.335   0.104   -0.729935  -0.682119  -1.124   7.579    6.037   0.111961    -0.189169  
  9.169   0.136    0.312   0.115   -0.707527  -0.6636    -1.475   5.4      4.34    0.471354    0.508547   
  9.169   0.223    0.396   0.151   -0.900615  -1.037793  -2.686   6.821    5.232   0.58241     -0.39518   
  9.169   0.171    0.305   0.099   -0.880106  -1.012693  -4.404   10.116   5.466   0.799766    0.250598   
  9.169   0.164    0.36    0.173   -0.709221  -0.750523  0.089    7.775    4.82    0.134449    0.175692   
  9.169   0.176    0.345   0.141   -0.88477   -0.870308  0.062    6.881    5.96    -0.011379   -0.111533  
  9.169   0.218    0.402   0.17    -0.862569  -0.786122  -6.361   11.082   4.674   1.187699    0.828154   
  9.169   0.112    0.252   0.083   -0.611397  -0.803455  -2.249   7.424    5.083   0.468105    0.173111   
  9.169   0.158    0.3     0.098   -0.78136   -0.979227  -0.549   4.329    3.333   0.443224    0.033045   
  9.169   0.097    0.289   0.116   -0.549742  -0.602037  3.009    7.594    4.943   -1.02642    -0.916786  
  9.169   0.148    0.365   0.195   -0.779036  -0.733937  -4.119   12.082   8.045   0.563417    0.213534   
  9.169   0.145    0.296   0.099   -0.746073  -0.795826  0.376    4.374    2.477   0.020124    0.253602   
  9.169   0.144    0.319   0.099   -0.914379  -1.078503  0.157    7.273    5.977   -0.107216   -0.218271  
  9.169   0.192    0.333   0.128   -0.907766  -1.123919  4.247    6.727    4.856   -1.095658   -1.04694   
  9.169   0.161    0.333   0.15    -0.820803  -0.894517  -3.223   5.193    2.769   0.524413    -0.075607  
  9.169   0.19     0.33    0.113   -0.909758  -1.006506  1.858    7.355    6.761   -0.334408   -0.370278  
  9.169   0.162    0.293   0.106   -0.899146  -1.113873  -4.845   11.856   6.3     1.094841    1.11766    
  9.169   0.211    0.4     0.159   -0.863693  -0.833851  -1.991   2.822    1.834   1.048626    -0.185956  
  9.169   0.175    0.287   0.096   -0.935399  -1.105621  -3.782   11.187   8.264   0.607189    0.305553   
  9.169   0.165    0.339   0.137   -0.717662  -0.826519  -2.883   9.859    5.38    0.626915    0.353422   
  9.169   0.187    0.387   0.141   -0.757575  -0.760279  0.513    3.148    2.646   -0.558729   -1.059586  
  9.169   0.181    0.357   0.155   -0.865283  -0.938072  -3.632   8.814    3.965   0.905884    0.630824   
  9.169   0.091    0.211   0.049   -0.670836  -0.641028  1.973    9.784    8.149   -0.219138   -0.368966  
  9.169   0.139    0.31    0.1     -0.662132  -0.569086  -1.773   7.698    4.24    0.506003    0.060369   
  9.169   0.162    0.326   0.131   -0.842009  -0.799163  -3.459   8.167    3.286   1.07744     1.078908   
  9.169   0.16     0.335   0.142   -0.892924  -0.930648  -3.449   9.662    4.63    0.734405    0.32234    
  9.174   0.167    0.345   0.13    -0.748141  -0.765987  -0.774   6.036    4.007   0.300176    0.169329   
  9.174   0.106    0.298   0.147   -0.766641  -0.777357  -1.323   8.013    7.683   -0.011766   -0.180741  
  9.174   0.142    0.314   0.11    -0.774262  -0.641065  -6.175   11.013   5.843   1.178499    0.902268   
  9.174   0.113    0.222   0.084   -0.559372  -1.109588  -0.766   7.842    6.646   0.227671    0.113644   
  9.174   0.227    0.373   0.112   -1.031014  -1.234867  0.311    2.111    2.245   0.089388    0.157148   
  9.174   0.188    0.37    0.155   -0.869462  -0.9127    -0.528   3.361    1.931   0.416866    0.211032   
  9.174   0.204    0.365   0.152   -0.911817  -1.111483  -5.508   8.652    3.79    1.083792    0.363434   
  9.174   0.11     0.281   0.1     -0.621782  -0.872929  1.995    5.695    5.336   -0.528412   -0.709263  
  9.174   0.103    0.254   0.09    -0.475101  -0.401091  -2.863   7.529    4.918   0.909964    0.758627   
  9.174   0.119    0.302   0.124   -0.581361  -0.724565  -3.959   9.575    5.056   0.902789    0.800551   
  9.174   0.123    0.302   0.128   -0.670826  -0.664425  -4.41    8.546    3.964   1.033549    0.749164   
  9.174   0.124    0.284   0.089   -0.6473    -0.538611  2.343    6.625    4.004   -0.394463   -0.338566  
  9.174   0.11     0.284   0.129   -0.635457  -0.717429  -2.26    7.255    5.004   0.749226    0.44995    
  9.174   0.17     0.33    0.136   -0.985599  -1.220993  -3.792   7.89     4.565   0.673148    0.181784   
  9.174   0.126    0.302   0.102   -0.621481  -0.358908  -0.377   3.471    2.648   -0.061368   -0.539662  
  9.174   0.152    0.333   0.15    -0.781576  -0.744781  -3.33    10.533   6.354   0.633873    0.448562   
  9.174   0.183    0.341   0.132   -0.821273  -0.857589  0.452    6.665    6.131   -0.588801   -0.422738  
  9.174   0.105    0.313   0.14    -0.619279  -0.592155  -1.447   6.841    5.288   0.344398    0.012511   
  9.174   0.152    0.333   0.121   -0.688854  -0.43587   2.749    5.116    3.176   -0.796762   -0.35967   
  9.174   0.194    0.402   0.169   -0.911139  -1.019405  -0.726   8.033    8.135   -0.017149   -0.363942  
  9.174   0.165    0.33    0.121   -0.89564   -1.049392  -4.712   8.774    4.343   0.846408    0.395226   
  9.174   0.137    0.251   0.102   -0.910983  -1.390211  -2.501   6.901    4.59    0.824898    0.585062   
  9.174   0.136    0.284   0.093   -0.824919  -0.83226   0.654    5.694    4.659   -0.047079   -0.262329  
  9.174   0.174    0.295   0.113   -0.901517  -0.99501   -2.456   6.923    5.701   0.400326    0.307386   
  9.174   0.129    0.237   0.054   -0.73984   -0.991758  -1.479   6.893    3.884   0.443806    0.090931   
  9.174   0.156    0.285   0.095   -0.864869  -0.848796  -8.186   14.596   5.78    1.165604    0.954734   
  9.174   0.158    0.314   0.124   -0.782558  -0.660478  -0.621   6.364    5.768   -0.084299   -0.551932  
  9.174   0.237    0.424   0.169   -0.971316  -0.846318  -3.745   8.572    4.122   0.942193    0.828041   
  9.174   0.156    0.318   0.115   -0.711754  -0.657529  -2.618   11.188   8.206   0.360002    0.109815   
  9.174   0.198    0.352   0.12    -0.833075  -0.834503  3.58     5.602    4.965   -0.946422   -0.896019  
  9.174   0.193    0.342   0.103   -1.089726  -1.219546  -0.133   2.505    1.77    0.059573    -0.123715  
  9.174   0.197    0.332   0.115   -0.896833  -1.288062  -3.031   10.024   6.192   0.431672    0.27518    
  9.174   0.171    0.367   0.134   -0.851308  -0.850297  1.817    6.633    5.878   -0.683025   -0.37973   
  9.174   0.212    0.367   0.135   -0.998774  -1.164673  -0.553   5.291    2.471   0.402041    0.044178   
  9.174   0.134    0.265   0.103   -0.918025  -1.111907  -5.217   11.277   5.667   1.006283    0.870128   
  9.174   0.156    0.32    0.129   -0.846618  -0.707589  -3.245   7.594    4.783   0.755317    0.416477   
  9.174   0.202    0.363   0.14    -0.92543   -0.91736   -0.189   7.322    6.173   0.060475    -0.131554  
  9.174   0.153    0.288   0.117   -0.717235  -0.591981  -3.695   7.183    5.965   0.460259    0.087808   
  9.174   0.218    0.381   0.186   -1.01777   -1.114878  -3.44    9.056    4.991   0.783464    0.607973   
  9.174   0.105    0.226   0.047   -0.642182  -1.009693  -4.338   8.136    4.089   0.85412     0.558621   
  9.174   0.166    0.333   0.139   -0.797625  -0.818634  0.669    4.051    3.092   0.080888    -0.141498  
  9.174   0.175    0.32    0.121   -0.910404  -1.01352   -2.305   6.55     4.122   0.721017    0.347605   
  9.174   0.217    0.419   0.196   -1.08712   -1.10574   -2.065   7.094    3.815   0.678354    0.159247   
  9.174   0.095    0.28    0.114   -0.528501  -0.376387  0.454    7.028    5.972   -0.23536    -0.265412  
  9.174   0.095    0.226   0.096   -0.707533  -1.106363  -4.718   10.796   5.114   0.968712    0.761124   
  9.174   0.128    0.317   0.118   -0.624986  -0.374404  -1.599   7.523    5.116   0.351963    0.038311   
  9.174   0.144    0.289   0.109   -0.801106  -1.063038  -3.574   7.598    3.877   0.677364    0.251156   
  9.174   0.143    0.282   0.073   -0.781366  -0.624434  2.952    5.796    3.686   -0.654051   -0.539427  
  9.174   0.121    0.288   0.129   -0.712786  -0.747442  -1.386   5.077    4.943   -0.025043   -0.377634  
  9.174   0.158    0.35    0.152   -0.789267  -0.705405  2.478    8.325    5.288   -0.262476   -0.139881  
  9.174   0.088    0.261   0.096   -0.449859  -0.20072   -4.671   9.62     5.469   0.839908    0.408645   
  9.174   0.191    0.383   0.167   -0.928932  -1.048053  -3.243   7.263    4.76    0.651339    0.527094   
  9.174   0.211    0.376   0.146   -1.001513  -1.088657  1.278    3.519    2.402   -0.04579    0.19964    
  9.174   0.156    0.303   0.105   -0.828092  -0.922853  -2.066   7.624    6.294   0.246345    0.0178     
  9.174   0.143    0.32    0.123   -0.768985  -0.679116  1.037    4.085    2.647   -0.213895   0.43568    
  9.174   0.17     0.36    0.141   -0.880232  -0.920117  -0.355   7.079    5.534   0.121745    0.032497   
  9.174   0.184    0.296   0.084   -0.900302  -1.053109  -1.327   5.398    2.914   0.660997    0.105435   
  9.174   0.097    0.201   0.058   -0.61357   -0.690118  0.25     5.348    5.166   0.007649    -0.339301  
  9.174   0.149    0.291   0.112   -0.747969  -0.695717  -2.465   4.031    3.137   0.739912    -0.068848  
  9.174   0.161    0.294   0.069   -0.860938  -1.050821  -2.257   8.374    4.858   0.397047    0.108124   
  9.174   0.161    0.304   0.111   -0.960432  -1.043562  1.087    5.572    3.974   -0.044387   -0.02448   
  9.174   0.13     0.281   0.084   -0.709492  -0.892529  0.382    3.905    3.646   0.084982    -0.187974  
  9.174   0.169    0.347   0.175   -0.963783  -0.948439  -2.222   3.04     1.669   0.874573    0.417173   
  9.174   0.154    0.313   0.109   -0.704243  -1.019018  1.08     5.456    3.676   -0.305294   -0.378577  
  9.174   0.161    0.315   0.094   -0.851815  -0.644122  -5.201   12.221   7.072   0.821784    0.463615   
  9.174   0.223    0.388   0.138   -1.012376  -1.070323  -3.701   8.211    4.749   0.757561    0.466834   
  9.174   0.197    0.336   0.119   -0.989679  -0.860647  -1.7     8.775    6.706   0.266327    0.021657   
  9.174   0.172    0.308   0.101   -0.950988  -0.93873   -2.512   6.106    4.44    0.753013    0.554705   
  9.174   0.16     0.314   0.103   -0.697466  -0.670301  -3.737   10.026   4.812   0.859005    0.628986   
  9.174   0.23     0.443   0.18    -1.028683  -0.976517  2.876    8.229    5.386   -0.202924   0.276502   
  9.174   0.103    0.281   0.1     -0.578429  -0.550364  -2.978   7.71     4.51    0.436594    0.253034   
  9.174   0.197    0.323   0.118   -0.92619   -1.252437  0.202    6.413    4.177   0.346953    0.115481   
  9.174   0.121    0.294   0.103   -0.613004  -0.737582  -1.658   5.018    2.561   0.677098    0.575647   
  9.174   0.256    0.457   0.179   -1.007209  -0.962602  -2.987   7.382    4.601   0.681945    0.253712   
  9.174   0.166    0.329   0.149   -0.741043  -0.648646  -0.456   6.215    4.661   0.306885    0.042491   
  9.174   0.173    0.344   0.129   -0.758885  -0.800796  -2.776   7.503    3.017   0.81797     0.673997   
  9.174   0.159    0.298   0.106   -0.711423  -0.795172  -5.333   8.55     2.967   1.189558    1.322538   
  9.174   0.18     0.334   0.139   -0.8854    -0.779095  3.598    8.685    7.365   -0.790557   -0.638761  
  9.174   0.144    0.299   0.086   -0.789655  -0.756483  1.41     11.227   9.208   -0.275881   -0.195451  
  9.174   0.142    0.289   0.067   -0.86397   -0.939667  -4.045   9.099    5.262   0.805435    0.238256   
  9.174   0.254    0.403   0.151   -1.033535  -1.312858  1.004    7.554    5.842   -0.203838   -0.267167  
  9.174   0.204    0.38    0.158   -0.898688  -0.846154  3.522    9.155    7.048   -0.875922   -0.652828  
  9.174   0.108    0.277   0.128   -0.552685  -0.67856   -0.334   4.146    2.622   0.157341    -0.577768  
  9.174   0.096    0.249   0.082   -0.620548  -0.73562   0.57     6.89     5.499   -0.128339   -0.051046  
  9.174   0.147    0.298   0.097   -0.711848  -0.787084  3.944    9.688    7.871   -0.893911   -0.871815  
  9.174   0.168    0.325   0.124   -0.829774  -0.87639   -4.27    9.567    5.511   0.779361    0.885924   
  9.174   0.101    0.222   0.09    -0.755158  -1.139193  0.778    5.922    5.112   -0.258866   -0.048475  
  9.174   0.121    0.254   0.084   -0.755716  -0.823562  -5.537   11.552   7.651   0.79295     0.514893   
  9.174   0.107    0.277   0.1     -0.619978  -0.700854  -0.607   3.786    3.783   0.292392    -0.28769   
  9.174   0.158    0.293   0.089   -0.845853  -0.967829  -1.892   6.892    4.905   0.490308    0.348504   
  9.174   0.171    0.326   0.12    -0.862451  -0.995372  -1.026   8.001    6.696   0.275885    0.036287   
  9.174   0.192    0.342   0.122   -1.032016  -1.162835  -2.509   7.488    5.74    0.537566    0.16248    
  9.174   0.181    0.367   0.158   -0.877966  -0.867983  0.251    5.234    4.548   -0.16887    -0.306337  
  9.174   0.214    0.409   0.231   -1.073521  -1.06313   -2.175   6.798    5.424   0.299607    0.285854   
  9.174   0.143    0.292   0.108   -0.811403  -0.709812  -3.224   6.884    4.05    0.88963     0.269661   
  9.174   0.145    0.315   0.153   -0.737329  -0.570667  -1.196   6.165    3.933   0.490292    0.807881   
  9.174   0.159    0.351   0.112   -0.724885  -0.523962  -1.529   5.291    4.65    0.6012      0.548905   
  9.174   0.174    0.353   0.131   -0.78557   -0.733169  0.125    6.757    5.984   -0.214846   -0.212804  
  9.174   0.223    0.396   0.152   -1.022217  -1.027992  -1.45    6.463    5.049   0.220068    -0.239145  
  9.174   0.204    0.367   0.186   -0.986684  -1.101627  -0.177   5.363    3.481   0.059769    0.149046   
  9.178   0.093    0.304   0.109   -0.459559  -0.459986  0.817    5.969    4.283   0.045304    0.137815   
  9.178   0.146    0.36    0.183   -0.672108  -0.644464  -4.776   8.197    2.874   1.200061    0.931788   
  9.178   0.146    0.335   0.151   -0.789369  -0.72067   -1.842   8.901    5.38    0.377918    0.231678   
  9.178   0.058    0.237   0.084   -0.210044  -0.201171  -2.817   7.135    3.366   0.743788    0.36623    
  9.178   0.047    0.261   0.102   -0.306753  -0.609116  -0.704   7.667    5.754   0.306785    0.152431   
  9.178   0.125    0.313   0.116   -0.638238  -0.587724  -0.84    9.248    6.23    0.160175    0.011378   
  9.178   0.073    0.228   0.065   -0.291626  -0.055207  -5.645   10.523   4.322   1.067173    0.698518   
  9.178   0.158    0.304   0.14    -0.882672  -0.931304  -0.041   7.475    5.0     0.196279    0.277349   
  9.178   0.086    0.274   0.103   -0.364767  -0.234222  -0.962   6.204    4.098   0.45009     0.31408    
  9.178   0.077    0.268   0.082   -0.317935  -0.015832  -3.173   7.932    6.669   0.44399     0.100707   
  9.178   0.104    0.329   0.137   -0.419004  -0.368409  1.052    7.131    5.861   -0.10773    -0.228674  
  9.178   0.011    0.24    0.062   0.132909   0.207072   0.138    6.901    6.961   0.005117    -0.495239  
  9.178   0.142    0.289   0.11    -0.60524   -0.5689    -2.101   5.315    2.861   0.569221    -0.327202  
  9.178   0.085    0.242   0.09    -0.500158  -0.748194  -0.675   5.66     4.062   0.504818    0.433071   
  9.178   0.102    0.322   0.15    -0.462167  -0.546081  -2.859   8.487    4.544   0.765831    0.426817   
  9.178   0.078    0.271   0.117   -0.386568  -0.595757  -3.995   7.711    4.065   0.80801     0.356373   
  9.178   0.048    0.294   0.135   -0.337105  -0.239747  -0.069   4.757    4.35    -0.114975   0.044565   
  9.178   0.11     0.26    0.09    -0.624674  -0.455445  -6.97    10.099   4.56    1.1442      0.618571   
  9.178   0.07     0.302   0.126   -0.314405  -0.111761  -2.795   9.3      5.622   0.608797    0.438058   
  9.178   0.062    0.213   0.051   -0.232571  -0.4796    -1.424   6.799    5.142   0.20247     0.108967   
  9.178   0.133    0.327   0.143   -0.618845  -0.5962    -1.108   6.02     4.194   0.205943    -0.297325  
  9.178   0.101    0.235   0.08    -0.42927   -0.426326  -2.856   7.801    4.031   0.967604    0.807162   
  9.178   0.112    0.329   0.168   -0.641749  -0.678181  -1.694   6.954    5.322   0.335917    -0.048293  
  9.178   0.193    0.408   0.201   -0.932156  -0.939182  -0.381   5.626    4.057   0.195249    0.075681   
  9.178   0.097    0.293   0.144   -0.560691  -0.434586  1.197    9.704    7.619   -0.196432   -0.098907  
  9.178   0.096    0.271   0.109   -0.425062  -0.417707  -5.03    9.667    5.427   1.046181    0.670694   
  9.178   0.119    0.294   0.087   -0.521115  -0.142907  0.852    7.638    7.197   -0.290679   -0.221524  
  9.178   0.125    0.319   0.117   -0.595548  -0.612946  4.996    8.077    4.451   -1.156892   -0.601649  
  9.178   0.138    0.326   0.142   -0.662501  -0.487015  -3.662   9.608    5.397   0.839454    0.641062   
  9.178   0.084    0.316   0.147   -0.439896  -0.488335  -2.976   8.465    6.654   0.486845    0.199107   
  9.178   0.081    0.263   0.101   -0.345228  -0.489117  -4.621   6.633    2.506   1.127809    0.528061   
  9.178   0.088    0.272   0.131   -0.573037  -0.715631  -2.338   6.683    3.441   0.76844     0.052233   
  9.178   0.083    0.249   0.099   -0.471397  -0.57235   -4.053   10.334   6.35    0.719155    0.49167    
  9.178   0.142    0.319   0.145   -0.733112  -0.92872   -6.972   12.844   6.513   0.939935    0.657393   
  9.178   0.066    0.26    0.086   -0.227931  -0.051218  -1.104   6.142    4.943   0.042002    -0.381941  
  9.178   0.085    0.244   0.076   -0.346748  -0.166086  -2.054   4.175    2.864   0.854053    0.212052   
  9.178   0.077    0.265   0.103   -0.370318  -0.25388   -3.212   7.547    3.607   0.792143    0.454682   
  9.178   0.08     0.235   0.081   -0.53061   -0.662642  -2.601   9.1      6.516   0.713978    0.648017   
  9.178   0.014    0.199   0.057   0.088457   0.315371   -4.175   6.677    4.36    0.730641    0.188486   
  9.178   0.09     0.257   0.078   -0.279603  0.390333   1.957    8.668    6.829   -0.36763    -0.359206  
  9.178   0.071    0.304   0.155   -0.330472  -0.288089  -3.321   7.578    5.493   0.499425    -0.079071  
  9.178   0.153    0.324   0.125   -0.728942  -0.905938  -1.618   7.111    7.093   0.208873    -0.020029  
  9.178   0.112    0.344   0.166   -0.582365  -0.5035    0.839    5.513    4.34    0.035359    -0.025896  
  9.178   0.118    0.298   0.133   -0.630695  -0.520235  -5.992   13.326   7.144   0.846636    0.51715    
  9.178   0.143    0.336   0.12    -0.666486  -0.627716  -3.676   6.229    2.936   0.934754    -0.071872  
  9.178   0.06     0.269   0.14    -0.429074  -0.610176  -3.563   7.355    4.178   0.611954    0.081441   
  9.178   0.161    0.38    0.166   -0.808127  -0.70322   -0.491   4.863    3.114   0.064833    0.093776   
  9.178   0.11     0.284   0.111   -0.49666   -0.496064  -5.26    8.897    3.585   1.184865    1.005609   
  9.178   0.158    0.313   0.122   -0.91313   -0.893806  -1.368   5.139    4.478   0.30306     0.121546   
  9.178   0.074    0.295   0.105   -0.363167  -0.111268  -1.004   4.37     4.836   0.042919    0.003314   
  9.178   0.077    0.273   0.126   -0.318817  -0.443769  -5.146   10.88    4.97    1.109316    1.286792   
  9.178   0.095    0.279   0.105   -0.440344  -0.24907   2.228    5.766    5.706   -0.617447   -0.364528  
  9.178   0.074    0.229   0.088   -0.429628  -0.849067  -2.419   7.057    1.803   0.89488     0.985417   
  9.178   0.138    0.304   0.134   -0.69522   -0.648249  -4.034   8.685    3.708   0.929522    0.72952    
  9.178   0.121    0.312   0.095   -0.646022  -0.701243  0.966    6.159    4.497   0.041482    -0.237461  
  9.178   0.111    0.249   0.095   -0.664975  -0.609157  -3.306   7.789    4.36    0.772028    0.273962   
  9.178   0.14     0.277   0.075   -0.718326  -1.207909  -5.531   11.291   5.85    0.749214    0.067829   
  9.178   0.086    0.317   0.129   -0.409963  -0.388016  -0.193   8.151    5.695   0.058189    -0.100407  
  9.178   0.155    0.341   0.109   -0.605569  -0.651158  1.014    5.639    4.701   -0.499792   -0.339666  
  9.178   0.083    0.26    0.07    -0.35441   -0.705174  -4.97    9.209    4.439   1.119796    0.873558   
  9.178   0.085    0.225   0.049   -0.345751  -0.0511    -0.497   6.963    7.156   -0.157326   -0.214644  
  9.178   0.095    0.257   0.103   -0.458748  -0.404929  -2.089   8.847    5.78    0.288827    0.04912    
  9.178   0.074    0.26    0.091   -0.409141  -0.312612  -1.229   4.775    4.327   0.398431    0.015736   
  9.178   0.104    0.269   0.085   -0.425179  -0.157561  -4.455   6.752    3.23    0.883711    0.35778    
  9.178   0.034    0.254   0.068   -0.096424  -0.08527   -5.536   9.055    4.471   1.231538    0.712282   
  9.178   0.15     0.313   0.083   -0.563834  -0.609314  -4.667   8.537    4.564   0.940265    0.95284    
  9.178   0.104    0.268   0.116   -0.659289  -0.685083  -1.548   5.878    3.73    0.592422    0.072183   
  9.178   0.104    0.254   0.112   -0.771557  -0.916162  -3.999   8.411    5.643   0.930228    0.335454   
  9.178   0.109    0.266   0.081   -0.54559   -0.939471  1.08     6.95     5.321   -0.217425   -0.201066  
  9.178   0.214    0.415   0.199   -0.892312  -0.853648  -3.053   9.512    6.634   0.430262    -0.058305  
  9.178   0.095    0.275   0.107   -0.46161   -0.360761  0.26     6.83     4.32    -0.00706    0.015795   
  9.178   0.119    0.36    0.159   -0.627224  -0.606925  -1.6     7.924    6.319   0.168683    -0.226738  
  9.178   0.141    0.327   0.155   -0.692312  -0.674563  1.89     8.624    7.617   -0.378361   -0.413005  
  9.178   0.171    0.357   0.132   -0.76809   -0.761831  -1.881   7.379    3.44    0.691981    0.509735   
  9.178   0.072    0.282   0.123   -0.229707  -0.306619  -1.684   5.53     4.041   0.725563    0.304556   
  9.178   0.047    0.265   0.14    -0.421017  -0.628948  -1.788   7.373    6.142   0.260689    0.167418   
  9.178   0.143    0.321   0.131   -0.625805  -0.607366  -2.821   9.707    7.354   0.436585    0.135415   
  9.178   0.102    0.254   0.076   -0.614187  -0.605048  -2.047   5.887    3.527   0.37984     -0.263625  
  9.178   0.099    0.302   0.145   -0.546062  -0.588211  -2.403   6.83     3.07    0.725664    0.721609   
  9.178   0.109    0.261   0.085   -0.544757  -0.588554  -3.569   9.026    3.894   0.872212    0.830326   
  9.178   0.076    0.223   0.042   -0.385356  -0.68473   -5.274   10.502   6.59    0.814315    0.32587    
  9.178   0.102    0.278   0.081   -0.455594  -0.64718   -1.753   9.255    6.254   0.536987    0.63814    
  9.178   0.056    0.274   0.105   -0.202193  -0.058403  -2.737   9.133    4.197   0.824966    0.475308   
  9.178   0.096    0.297   0.102   -0.394741  -0.68292   -2.441   4.987    3.785   0.518529    0.311511   
  9.178   0.12     0.302   0.146   -0.672195  -0.737984  -0.5     3.92     2.253   0.542841    0.730554   
  9.178   0.068    0.261   0.07    -0.222291  0.262218   -2.715   6.582    4.308   0.652575    0.505622   
  9.178   0.072    0.275   0.103   -0.423214  -0.42944   -0.948   4.63     4.304   0.463355    0.117998   
  9.178   0.072    0.276   0.122   -0.346404  -0.343056  -2.475   5.873    3.381   0.682985    0.124187   
  9.178   0.114    0.284   0.107   -0.765243  -0.824707  -0.571   4.141    4.755   0.090054    -0.176998  
  9.178   0.07     0.229   0.107   -0.397124  -0.534169  -1.874   6.582    2.867   0.784026    0.71272    
  9.178   0.112    0.304   0.118   -0.46595   -0.361783  -2.638   7.117    4.234   0.722148    0.204111   
  9.178   0.099    0.263   0.106   -0.598363  -0.580845  -3.514   8.623    6.272   0.452226    -0.013104  
  9.178   0.152    0.309   0.129   -0.765285  -0.739587  -0.468   2.099    3.267   -0.420422   -0.602583  
  9.178   0.169    0.36    0.149   -0.642207  -0.668962  -3.911   8.405    3.749   0.919386    0.230933   
  9.178   0.121    0.28    0.121   -0.620967  -0.799749  -0.916   6.792    5.361   0.31392     -0.005805  
  9.178   0.11     0.254   0.07    -0.627602  -0.814629  -3.14    8.069    6.516   0.520801    -0.114305  
  9.178   0.132    0.358   0.146   -0.555869  -0.455893  -4.573   9.033    6.868   0.734295    0.349944   
  9.178   0.133    0.312   0.142   -0.70706   -0.644376  -1.704   5.38     5.664   0.311297    -0.020427  
  9.178   0.125    0.269   0.091   -0.560574  -0.581203  -2.356   9.341    6.009   0.415268    0.184634   
  9.178   0.116    0.296   0.105   -0.485362  -0.490735  0.151    6.353    5.527   6.13E-4     -0.197504  
  9.182   0.034    0.213   0.055   -0.235828  -0.147449  -3.32    7.963    4.248   1.10601     1.077258   
  9.182   0.116    0.304   0.12    -0.664861  -0.789368  -4.648   7.253    4.03    1.021332    0.465226   
  9.182   0.053    0.237   0.061   -0.316384  -0.33525   -1.597   8.541    4.137   0.532419    0.43983    
  9.182   0.128    0.284   0.104   -0.620597  -0.79711   -0.723   7.691    4.73    0.437188    0.597541   
  9.182   0.05     0.242   0.073   -0.23267   -0.65814   -2.618   7.961    5.323   0.672359    0.261651   
  9.182   0.089    0.262   0.103   -0.539651  -0.448269  -2.256   6.805    3.863   1.121979    1.073846   
  9.182   0.058    0.196   0.077   -0.406773  -0.209507  -4.083   9.248    5.426   0.899476    0.481082   
  9.182   0.069    0.264   0.099   -0.360313  -0.473518  -3.526   5.306    4.686   0.445469    -0.211712  
  9.182   0.151    0.332   0.139   -0.75033   -0.977274  -0.317   6.286    3.979   0.174842    -0.294087  
  9.182   0.123    0.298   0.119   -0.707329  -0.842108  -1.408   5.12     2.934   0.651705    0.489358   
  9.182   0.086    0.286   0.127   -0.482942  -0.441648  -3.028   3.724    2.096   0.909511    0.055327   
  9.182   0.168    0.335   0.131   -0.836967  -0.683613  1.951    6.753    5.728   -0.449926   -0.294422  
  9.182   0.156    0.291   0.104   -0.848211  -0.872519  0.183    9.506    6.715   -0.093827   -0.217887  
  9.182   0.134    0.34    0.162   -0.608073  -0.560409  -4.497   11.053   6.302   1.044062    1.076307   
  9.182   0.14     0.309   0.106   -0.652191  -0.621276  -1.138   5.088    3.579   1.067349    0.998424   
  9.182   0.105    0.334   0.142   -0.475191  -0.214202  -3.722   6.166    2.936   1.066518    0.848743   
  9.182   0.143    0.295   0.121   -0.736817  -0.641621  -5.088   11.522   6.878   0.78791     0.338689   
  9.182   0.137    0.351   0.126   -0.54807   -0.516845  -3.961   9.36     8.249   0.480287    -0.018907  
  9.182   0.073    0.267   0.079   -0.40851   -0.351477  -1.442   4.213    2.561   0.621136    0.310524   
  9.182   0.076    0.254   0.065   -0.431852  -0.620476  0.017    5.659    5.151   0.309859    0.688485   
  9.182   0.126    0.286   0.123   -0.628915  -0.80832   0.513    7.739    7.861   -0.147653   -0.294161  
  9.182   0.178    0.355   0.183   -0.83563   -0.957106  -3.547   6.359    1.841   0.928253    0.954626   
  9.182   0.117    0.341   0.159   -0.634098  -0.668228  0.365    6.526    4.628   -0.039344   -0.15943   
  9.182   0.083    0.319   0.153   -0.518918  -0.468437  -4.658   7.488    1.97    1.205149    0.903818   
  9.182   0.059    0.223   0.056   -0.246166  -0.286209  -0.313   7.529    4.654   0.163993    0.09907    
  9.182   0.122    0.277   0.114   -0.666518  -0.651263  -2.712   8.657    4.694   0.581836    0.299315   
  9.182   0.118    0.278   0.105   -0.646725  -0.688251  0.441    7.167    5.196   0.188502    0.063632   
  9.182   0.098    0.295   0.134   -0.475644  -0.545793  -3.747   8.424    5.746   0.834499    0.469526   
  9.182   0.075    0.284   0.115   -0.359343  -0.415711  -4.753   8.83     4.866   1.062767    0.90151    
  9.182   0.069    0.26    0.083   -0.287751  -0.419965  -0.694   7.384    6.16    0.1305      -0.088838  
  9.182   0.147    0.337   0.157   -0.703208  -0.590555  -2.341   7.587    6.83    0.358184    0.041071   
  9.182   0.137    0.278   0.109   -0.628432  -0.746714  -3.707   10.405   7.12    0.721558    0.635636   
  9.182   0.116    0.272   0.114   -0.561618  -0.55093   -0.846   5.385    4.02    0.211257    0.238509   
  9.182   0.117    0.274   0.105   -0.693537  -0.697293  -0.476   3.977    2.436   0.282938    0.18429    
  9.182   0.125    0.299   0.137   -0.683019  -0.787329  1.813    4.68     3.632   -0.537873   -0.257997  
  9.182   0.111    0.337   0.177   -0.598109  -0.631267  -0.881   5.277    2.837   0.426103    0.417572   
  9.182   0.103    0.3     0.118   -0.498167  -0.528401  -1.789   5.04     3.447   0.531802    0.503889   
  9.182   0.056    0.266   0.107   -0.294973  -0.400699  -1.567   9.81     7.179   0.306785    0.153763   
  9.182   0.088    0.293   0.135   -0.380921  -0.357751  -5.168   9.184    4.481   0.919281    0.219196   
  9.182   0.1      0.264   0.119   -0.580875  -0.648824  -4.522   10.16    6.507   0.747081    0.402298   
  9.182   0.084    0.292   0.117   -0.522524  -0.371766  -1.32    3.546    2.668   0.485147    0.137915   
  9.182   0.172    0.374   0.157   -0.730248  -0.814232  -2.986   7.853    5.844   0.628925    0.157315   
  9.182   0.065    0.267   0.117   -0.532825  -0.614088  -3.249   7.938    3.999   0.741651    0.426706   
  9.182   0.022    0.251   0.094   -0.077423  0.066551   -1.19    6.333    5.665   0.478861    0.610858   
  9.182   0.162    0.317   0.115   -0.881623  -0.723785  0.004    7.743    7.995   -0.34347    -0.480925  
  9.182   0.138    0.348   0.193   -0.764583  -0.713293  -4.428   9.664    4.422   0.949985    0.822502   
  9.182   0.148    0.3     0.12    -0.67885   -0.601257  0.468    6.662    3.624   0.364848    0.321854   
  9.182   0.109    0.299   0.15    -0.69257   -0.651243  -4.527   10.775   6.262   0.872664    0.603559   
  9.182   0.069    0.235   0.077   -0.310791  -0.767255  -2.077   8.58     6.9     0.294999    -0.001597  
  9.182   0.129    0.281   0.101   -0.623842  -0.636205  0.436    7.33     6.664   -0.292636   -0.610993  
  9.182   0.086    0.257   0.112   -0.64375   -0.677495  0.396    5.124    4.743   -0.244053   0.016927   
  9.182   0.104    0.278   0.117   -0.601951  -0.849677  -5.21    11.294   6.64    0.993065    0.70898    
  9.182   0.171    0.372   0.163   -0.795344  -0.774326  -4.383   9.174    4.367   1.092759    0.870704   
  9.182   0.086    0.247   0.098   -0.522364  -0.7318    -2.448   6.576    5.611   0.325216    -0.137715  
  9.182   0.112    0.318   0.131   -0.608749  -0.691191  -0.13    4.763    1.977   0.446253    0.382164   
  9.182   0.089    0.267   0.109   -0.570751  -0.440945  -0.171   5.114    2.888   0.057499    -0.341069  
  9.182   0.106    0.301   0.154   -0.684413  -0.61926   0.292    4.7      2.897   -0.132751   -0.078741  
  9.182   0.081    0.259   0.1     -0.474289  -0.659744  0.283    4.85     2.528   0.316275    0.255138   
  9.182   0.096    0.241   0.096   -0.530385  -0.612122  -0.614   8.167    6.34    -0.016312   -0.039154  
  9.182   0.142    0.326   0.152   -0.758074  -0.651939  0.807    5.472    4.687   -0.063513   0.177588   
  9.182   0.149    0.339   0.179   -0.924357  -0.713376  0.624    6.893    5.285   0.004023    0.208232   
  9.182   0.049    0.284   0.116   -0.150282  0.175307   -2.027   6.885    4.453   0.606858    -0.114434  
  9.182   0.121    0.293   0.117   -0.594113  -0.690353  -2.486   6.935    4.176   0.743053    0.0479     
  9.182   0.12     0.271   0.077   -0.609511  -0.832093  -5.121   10.423   5.391   1.015148    0.669206   
  9.182   0.179    0.391   0.196   -0.773974  -0.731162  -3.319   7.076    4.255   0.808783    0.449922   
  9.182   0.155    0.353   0.142   -0.768755  -0.63897   2.138    7.971    6.853   -0.322344   -0.240628  
  9.182   0.148    0.311   0.143   -0.755501  -0.871375  -2.655   7.662    4.53    0.749026    0.496027   
  9.182   0.12     0.3     0.118   -0.590545  -0.518367  0.868    5.907    4.553   -0.276558   -0.287343  
  9.182   0.07     0.284   0.118   -0.370112  -0.33844   -4.558   9.303    3.939   1.051023    0.946692   
  9.182   0.162    0.369   0.152   -0.836441  -0.823288  -1.298   5.5      5.27    0.311581    0.136181   
  9.182   0.121    0.302   0.116   -0.571191  -0.471633  -1.238   7.382    5.887   0.285284    0.073675   
  9.182   0.054    0.243   0.097   -0.337275  -0.34232   -2.584   7.389    3.269   1.130267    1.239747   
  9.182   0.077    0.283   0.123   -0.447897  -0.426424  -2.702   8.227    5.882   0.650021    0.569764   
  9.182   0.143    0.347   0.158   -0.707561  -0.73006   -2.869   4.981    1.873   0.891379    0.154065   
  9.182   0.101    0.24    0.09    -0.632121  -1.051136  2.089    6.397    4.734   -0.735961   -0.313505  
  9.182   0.125    0.282   0.098   -0.630684  -0.906954  -5.006   11.03    5.896   1.018511    0.866016   
  9.182   0.087    0.248   0.073   -0.582036  -0.548975  -3.893   8.954    5.544   0.899602    0.696348   
  9.182   0.071    0.234   0.07    -0.324967  -0.313797  -7.192   11.55    5.086   1.095753    0.852393   
  9.182   0.07     0.287   0.119   -0.424326  -0.537275  -0.825   6.168    5.273   0.112309    0.021931   
  9.182   0.132    0.308   0.083   -0.518394  -0.333311  -1.949   5.522    3.572   0.485284    0.04613    
  9.182   0.145    0.299   0.122   -0.781674  -0.900124  -1.911   5.637    4.379   0.530898    0.143059   
  9.182   0.127    0.31    0.117   -0.71076   -0.790734  -0.854   1.718    2.495   0.318278    0.167221   
  9.182   0.111    0.264   0.085   -0.558868  -0.394071  -0.084   5.725    4.831   0.512727    0.606875   
  9.182   0.117    0.322   0.156   -0.538422  -0.573906  -1.11    4.437    3.744   0.527565    -0.08859   
  9.182   0.119    0.294   0.137   -0.713707  -0.817237  -3.147   5.506    2.281   0.974066    0.8139     
  9.182   0.13     0.343   0.166   -0.654076  -0.640032  -1.911   8.578    5.395   0.804066    0.658029   
  9.182   0.065    0.28    0.106   -0.215431  -0.182675  -0.351   5.466    5.918   -0.110209   -0.419139  
  9.182   0.097    0.3     0.124   -0.527146  -0.497421  -3.586   5.717    2.773   0.737245    0.250189   
  9.182   0.081    0.282   0.116   -0.425054  -0.333387  -4.032   6.226    4.608   0.870301    0.094927   
  9.182   0.12     0.307   0.144   -0.623435  -0.625843  -1.775   5.123    3.091   0.637404    0.341639   
  9.182   0.112    0.261   0.089   -0.674328  -0.691924  -5.428   7.937    2.677   1.191076    0.252995   
  9.182   0.147    0.256   0.068   -0.728683  -0.918373  -1.294   8.894    5.716   0.266964    -0.079146  
  9.182   0.143    0.287   0.118   -0.738524  -0.753286  -2.82    5.401    5.186   0.394487    -0.022079  
  9.182   0.137    0.328   0.13    -0.638476  -0.61274   -1.101   5.668    5.364   0.278816    0.19603    
  9.182   0.127    0.342   0.149   -0.609546  -0.590259  6.743    12.535   6.869   -1.005236   -0.709323  
  9.182   0.16     0.327   0.147   -0.842128  -0.824864  0.383    6.138    4.339   -0.044564   0.106559   
  9.182   0.082    0.241   0.092   -0.339989  -0.014088  -3.697   7.073    5.368   0.527577    -0.038823  
  9.182   0.096    0.287   0.149   -0.428778  -0.066736  -0.155   6.27     4.764   0.177986    -0.028592  
  9.182   0.022    0.242   0.109   -0.014245  -0.035262  -1.646   4.825    4.556   0.325739    -0.096987  
  9.182   0.17     0.363   0.149   -0.856044  -0.830412  0.905    5.142    4.371   0.137294    0.278678   
  9.187   0.128    0.336   0.152   -0.606327  -0.455989  -3.09    7.449    4.156   0.881919    0.766846   
  9.187   0.106    0.306   0.175   -0.639749  -0.660248  -0.31    6.738    4.24    0.289842    0.145731   
  9.187   0.094    0.269   0.116   -0.534402  -0.738347  0.928    6.135    6.199   -0.203974   -0.266665  
  9.187   0.075    0.242   0.099   -0.619994  -0.645775  -5.129   9.691    5.261   1.091194    0.670446   
  9.187   0.121    0.29    0.123   -0.603653  -0.704717  -3.84    10.256   4.458   0.978876    0.994261   
  9.187   0.089    0.281   0.131   -0.539019  -0.776488  -0.114   3.991    4.015   0.103661    0.170784   
  9.187   0.112    0.306   0.15    -0.597113  -0.648167  -3.507   11.01    5.224   0.862074    0.708948   
  9.187   0.111    0.289   0.12    -0.634672  -0.729656  -1.919   6.38     4.115   0.772497    0.678981   
  9.187   0.124    0.304   0.097   -0.486146  -0.479706  -5.631   11.778   6.22    0.913752    0.628828   
  9.187   0.085    0.267   0.088   -0.260143  0.159339   -3.144   7.272    4.255   0.647518    0.228292   
  9.187   0.178    0.36    0.182   -0.865941  -0.845277  -5.915   13.071   5.436   0.974692    0.789422   
  9.187   0.097    0.267   0.086   -0.390755  -0.389139  -3.652   7.568    3.823   0.82107     -0.09487   
  9.187   0.101    0.291   0.119   -0.553683  -0.562844  -4.154   10.871   6.536   0.871041    0.731962   
  9.187   0.132    0.314   0.12    -0.653798  -0.780656  0.56     5.165    4.696   -0.450536   -0.253261  
  9.187   0.091    0.306   0.135   -0.487783  -0.175271  -4.554   10.51    5.177   0.776496    0.528584   
  9.187   0.055    0.268   0.114   -0.191887  0.088516   -0.283   5.053    4.896   -0.002952   -0.499484  
  9.187   0.07     0.23    0.085   -0.51008   -0.4856    1.216    3.965    3.033   -0.526729   -0.453512  
  9.187   0.062    0.23    0.077   -0.309424  -0.292229  -0.982   6.317    3.945   0.342689    0.174514   
  9.187   0.14     0.345   0.149   -0.66587   -0.579341  -1.26    6.854    5.356   0.361334    0.130133   
  9.187   0.108    0.253   0.075   -0.575036  -0.678413  -2.775   6.603    4.434   0.702991    -0.005859  
  9.187   0.083    0.272   0.118   -0.504475  -0.51285   -2.596   8.43     6.03    0.685424    0.30327    
  9.187   0.123    0.289   0.12    -0.761679  -0.895474  -3.565   7.986    5.911   0.710254    0.38445    
  9.187   0.096    0.232   0.068   -0.584249  -0.685996  -5.243   10.319   6.901   0.880583    0.577215   
  9.187   0.145    0.312   0.105   -0.692066  -0.545632  -3.205   6.914    4.101   0.817492    0.446605   
  9.187   0.033    0.268   0.089   -0.163685  -0.084914  2.48     5.309    4.688   -1.062938   -0.614676  
  9.187   0.145    0.334   0.146   -0.645127  -0.610261  -3.264   7.081    4.886   0.577533    -0.022129  
  9.187   0.051    0.274   0.121   -0.311966  -0.321381  -0.943   9.237    7.223   0.152224    -0.203712  
  9.187   0.091    0.268   0.119   -0.565745  -0.751845  -3.574   7.777    6.745   0.693623    0.44164    
  9.187   0.113    0.326   0.143   -0.489018  -0.394162  -2.165   4.353    3.492   0.85686     0.568095   
  9.187   0.078    0.323   0.137   -0.288473  -0.151182  -2.414   6.753    5.298   0.801726    0.799933   
  9.187   0.173    0.322   0.14    -0.853314  -0.931842  -5.001   10.433   4.272   0.926353    0.624145   
  9.187   0.115    0.295   0.111   -0.648913  -0.739711  -1.706   6.853    4.402   0.484615    0.437762   
  9.187   0.095    0.315   0.16    -0.520501  -0.429011  -1.512   9.015    5.431   0.440825    0.289496   
  9.187   0.101    0.292   0.145   -0.581558  -0.643956  0.35     6.743    5.705   -0.243672   0.005369   
  9.187   0.12     0.306   0.116   -0.623692  -0.504434  -3.831   9.703    4.793   0.676705    0.287331   
  9.187   0.076    0.246   0.082   -0.468361  -0.011786  -2.938   5.748    4.691   0.760038    0.237198   
  9.187   0.107    0.287   0.133   -0.604543  -0.788126  -1.74    5.406    4.333   0.444759    0.537038   
  9.187   0.148    0.343   0.151   -0.605836  -0.695194  -4.16    8.322    4.422   1.0049      0.160215   
  9.187   0.193    0.377   0.18    -0.883787  -0.927104  -0.066   6.434    5.406   -0.126986   -0.33244   
  9.187   0.125    0.278   0.136   -0.627036  -0.628446  -1.41    8.95     6.035   0.455284    0.172467   
  9.187   0.113    0.262   0.078   -0.486233  -0.258401  -1.58    4.023    2.988   0.452645    0.010607   
  9.187   0.149    0.316   0.156   -0.724662  -0.887298  -3.267   9.167    5.772   0.556449    0.391687   
  9.187   0.098    0.296   0.115   -0.506145  -0.481734  -3.315   8.533    4.538   0.905614    1.077716   
  9.187   0.148    0.305   0.122   -0.728133  -0.849124  -4.878   12.161   7.404   0.686457    0.374857   
  9.187   0.149    0.341   0.146   -0.715895  -0.574854  1.336    7.289    5.519   -0.298476   -0.266774  
  9.187   0.098    0.255   0.098   -0.672268  -0.894135  -3.203   6.871    4.699   0.729321    0.297438   
  9.187   0.115    0.299   0.113   -0.413634  -0.234238  0.22     6.01     6.455   -0.176831   -0.230801  
  9.187   0.09     0.289   0.105   -0.34944   -0.367731  0.591    7.47     6.486   -0.044682   0.03047    
  9.187   0.04     0.247   0.104   -0.283942  -0.27347   -0.569   5.363    4.262   0.096568    -0.036533  
  9.187   0.123    0.301   0.118   -0.604604  -0.693892  -2.584   9.757    7.397   0.258266    -0.211696  
  9.187   0.102    0.295   0.128   -0.578999  -0.551834  -2.918   5.918    3.145   0.982827    0.429234   
  9.187   0.153    0.308   0.117   -0.664261  -0.700731  -3.005   8.064    4.849   0.577241    0.140407   
  9.187   0.094    0.276   0.109   -0.516296  -0.568959  -2.298   6.003    4.399   0.76765     0.639152   
  9.187   0.097    0.287   0.132   -0.600615  -0.538432  -3.998   9.136    4.747   0.943003    1.045184   
  9.187   0.043    0.235   0.081   -0.263062  -0.426899  -3.184   6.298    3.878   0.862069    0.399593   
  9.187   0.09     0.246   0.083   -0.480059  -0.420149  -1.715   8.448    5.468   0.432572    0.292157   
  9.187   0.193    0.37    0.129   -0.85863   -0.698198  0.743    4.402    4.52    -0.40044    -0.581948  
  9.187   0.178    0.353   0.16    -0.849441  -0.82444   -3.055   8.709    5.421   0.841587    0.681857   
  9.187   0.194    0.363   0.152   -0.837703  -0.744076  -3.4     8.238    6.042   0.817368    0.706029   
  9.187   0.034    0.253   0.078   -0.065033  -0.047706  -3.374   7.683    5.257   0.776042    0.648873   
  9.187   0.127    0.301   0.119   -0.63503   -0.580597  -7.386   12.496   6.051   1.16702     0.995226   
  9.187   0.168    0.36    0.165   -0.743447  -0.69477   1.349    7.387    6.414   -0.28563    -0.338584  
  9.187   0.194    0.381   0.137   -0.864526  -0.819765  -3.398   8.17     5.992   0.767026    0.435355   
  9.187   0.078    0.262   0.093   -0.340319  -0.23475   -1.871   5.971    2.598   0.775854    0.196231   
  9.187   0.136    0.328   0.159   -0.680038  -0.681173  -2.45    6.52     4.277   0.756409    0.549306   
  9.187   0.063    0.231   0.076   -0.424819  -0.281181  -4.828   11.876   6.414   0.679923    0.602797   
  9.187   0.08     0.338   0.174   -0.364695  -0.482614  -3.569   7.384    5.537   0.684284    0.03369    
  9.187   0.129    0.33    0.116   -0.636385  -0.355697  -1.68    7.634    5.088   0.32567     0.176441   
  9.187   0.083    0.273   0.111   -0.446193  -0.597538  -2.645   9.277    6.165   0.519058    0.317049   
  9.187   0.093    0.266   0.097   -0.455442  -0.219031  -2.538   6.314    2.532   0.582963    0.144966   
  9.187   0.145    0.317   0.131   -0.721437  -0.855019  -3.885   7.339    5.972   0.713288    0.084103   
  9.187   0.068    0.239   0.097   -0.338114  -0.616216  1.659    7.709    5.695   -0.071288   -0.136707  
  9.187   0.156    0.314   0.1     -0.807666  -0.846422  -5.242   7.538    5.076   0.963025    0.248646   
  9.187   0.062    0.226   0.073   -0.22885   -0.182756  1.317    3.442    3.295   -0.667394   -0.36742   
  9.187   0.076    0.305   0.135   -0.477426  -0.360844  2.253    3.734    2.307   -0.697199   -0.302855  
  9.187   0.11     0.293   0.103   -0.492648  -0.48823   -2.475   6.395    3.39    0.802294    0.618318   
  9.187   0.089    0.314   0.14    -0.39261   -0.497111  -5.085   9.704    5.017   0.931162    0.534157   
  9.187   0.113    0.282   0.118   -0.673902  -0.697141  3.91     8.188    7.66    -0.892494   -0.730152  
  9.187   0.085    0.302   0.15    -0.521394  -0.493778  -3.544   8.593    4.97    0.709707    0.483549   
  9.187   0.091    0.29    0.126   -0.500243  -0.631248  -1.965   6.39     5.014   0.713938    0.44053    
  9.187   0.091    0.276   0.121   -0.521886  -0.781928  -2.632   8.17     5.494   0.474386    -0.115961  
  9.187   0.093    0.343   0.196   -0.52212   -0.503879  -1.908   7.304    5.614   0.40291     -0.080871  
  9.187   0.152    0.377   0.172   -0.702868  -0.573114  -0.979   5.959    3.475   0.395463    0.063282   
  9.187   0.082    0.271   0.135   -0.432807  -0.321725  -4.097   6.575    2.584   1.203113    1.30356    
  9.187   0.06     0.236   0.081   -0.328349  -0.258578  0.364    6.205    5.295   -0.136551   -0.450069  
  9.187   0.053    0.268   0.13    -0.343987  -0.387919  -5.358   10.953   5.971   1.014455    0.762687   
  9.187   0.184    0.343   0.142   -0.813157  -0.807311  -2.299   4.443    2.646   0.879679    0.033558   
  9.187   0.078    0.314   0.133   -0.335885  -0.251967  -0.272   8.075    6.9     0.030152    -0.095286  
  9.187   0.072    0.23    0.075   -0.36767   -0.475518  -7.264   14.017   7.689   1.170836    1.147434   
  9.187   0.055    0.222   0.081   -0.389947  -0.230354  -6.306   10.958   5.094   1.209195    1.004167   
  9.187   0.131    0.356   0.177   -0.69333   -0.577826  -5.797   13.049   6.556   0.981236    0.918057   
  9.187   0.128    0.324   0.103   -0.550813  -0.269428  -4.232   9.596    5.733   0.753109    0.188772   
  9.187   0.116    0.302   0.11    -0.551953  -0.509188  -3.404   8.774    4.938   0.769421    0.356311   
  9.187   0.084    0.267   0.117   -0.375912  -0.380346  -2.218   10.055   5.01    0.784759    1.016393   
  9.187   0.122    0.278   0.096   -0.531959  -0.493753  -1.179   5.437    5.478   0.075978    -0.111805  
  9.187   0.088    0.277   0.126   -0.471287  -0.309319  -2.037   4.165    3.174   0.725375    0.085346   
  9.187   0.092    0.259   0.136   -0.630524  -0.669394  -1.162   6.937    4.302   0.303492    0.093986   
  9.187   0.117    0.289   0.137   -0.732126  -0.751626  -1.367   6.51     4.905   0.171554    -0.157655  
  9.187   0.065    0.254   0.105   -0.40857   -0.538024  -4.741   9.314    5.131   0.825713    0.162703   
  9.187   0.141    0.369   0.176   -0.683738  -0.534211  -6.07    11.216   5.719   1.15498     0.943629   
  9.191   0.199    0.406   0.197   -0.877456  -0.964354  -2.763   6.555    4.598   0.420097    0.078866   
  9.191   0.127    0.349   0.144   -0.623272  -0.571619  -1.124   6.143    5.473   0.267173    0.32091    
  9.191   0.106    0.336   0.14    -0.455681  -0.326297  -1.762   6.688    5.709   0.318445    -0.202356  
  9.191   0.079    0.295   0.144   -0.395751  -0.275501  -6.402   9.967    4.662   1.016318    0.699728   
  9.191   0.066    0.24    0.091   -0.431572  -0.396638  -7.605   13.995   7.053   1.107565    0.917466   
  9.191   0.106    0.351   0.189   -0.483689  -0.567513  -5.972   11.839   6.641   1.0073      0.976372   
  9.191   0.081    0.288   0.12    -0.45254   -0.234553  -1.122   7.054    4.577   0.35876     -0.265317  
  9.191   0.108    0.306   0.147   -0.589927  -0.601263  -1.481   6.377    5.12    0.418608    0.220817   
  9.191   0.078    0.274   0.104   -0.406127  -0.411101  -1.556   5.618    5.26    0.354367    -0.335265  
  9.191   0.107    0.303   0.135   -0.46098   -0.358046  -0.245   8.378    5.455   0.268974    0.211677   
  9.191   0.107    0.327   0.131   -0.398091  -0.355616  -3.745   8.786    5.124   0.633378    0.336919   
  9.191   0.042    0.227   0.112   -0.304191  -0.414102  -1.575   6.47     4.572   0.51021     0.217248   
  9.191   0.066    0.251   0.098   -0.373832  -0.459282  -7.015   12.244   5.688   1.047309    0.697286   
  9.191   0.076    0.325   0.138   -0.361512  -0.408131  -3.322   7.16     4.631   0.575035    0.394369   
  9.191   0.124    0.302   0.112   -0.590796  -0.54169   -1.689   9.072    5.708   0.124177    -0.114453  
  9.191   0.064    0.232   0.072   -0.323143  -0.52791   -0.847   3.641    2.222   0.801276    0.715894   
  9.191   0.019    0.279   0.126   -0.163071  -0.335847  -5.981   10.29    4.715   1.353574    1.297664   
  9.191   0.024    0.247   0.114   -0.101678  0.038118   -7.903   14.996   6.217   1.205915    0.937105   
  9.191   0.141    0.348   0.155   -0.649351  -0.682782  -4.259   8.058    5.453   0.748903    0.36524    
  9.191   0.163    0.377   0.204   -0.789013  -0.915532  -9.708   17.196   7.241   1.13906     1.11143    
  9.191   0.029    0.28    0.112   -0.146212  -0.297999  -3.494   9.037    6.208   0.746148    0.467859   
  9.191   0.092    0.306   0.14    -0.568365  -0.665421  -3.892   9.176    5.322   0.630643    0.332405   
  9.191   0.037    0.263   0.087   -0.161368  0.181317   -2.206   4.387    1.457   1.044851    0.859942   
  9.191   0.002    0.299   0.137   -0.082151  -0.094246  1.571    6.58     3.679   0.221737    0.464563   
  9.191   0.106    0.275   0.102   -0.445532  -0.260512  0.231    5.817    4.171   0.004491    -0.064968  
  9.191   0.1      0.298   0.116   -0.39042   -0.370064  -2.523   5.797    3.132   0.750267    0.779795   
  9.191   0.051    0.217   0.084   -0.287915  -0.443309  -5.35    10.001   3.906   1.158761    0.920848   
  9.191   0.099    0.337   0.163   -0.455973  -0.450051  -3.544   9.514    5.418   0.716828    0.447135   
  9.191   0.099    0.29    0.122   -0.483226  -0.624367  -1.714   8.226    6.795   0.420295    0.29217    
  9.191   0.083    0.276   0.117   -0.441482  -0.659531  -3.716   7.086    2.761   0.925257    0.673316   
  9.191   0.105    0.35    0.163   -0.504887  -0.539275  1.445    9.287    6.139   -0.296896   -0.448427  
  9.191   0.104    0.273   0.12    -0.597768  -0.583199  -2.238   8.992    4.911   0.38911     -0.110502  
  9.191   0.112    0.294   0.12    -0.610507  -0.524844  -6.353   12.933   5.752   0.905145    0.314464   
  9.191   0.056    0.238   0.107   -0.443606  -0.481396  -3.126   9.117    4.709   0.637171    0.160014   
  9.191   0.125    0.324   0.151   -0.635657  -0.728369  -2.228   8.336    5.306   0.42102     0.001251   
  9.191   0.079    0.272   0.119   -0.427436  -0.307333  -1.937   6.649    5.264   0.287735    0.146248   
  9.191   0.118    0.31    0.123   -0.570783  -0.49926   1.636    9.674    7.813   -0.313759   -0.377943  
  9.191   0.041    0.294   0.119   -0.218688  -0.203864  1.778    7.029    4.726   -0.54381    -0.45572   
  9.191   0.114    0.29    0.139   -0.719946  -0.839921  -2.246   6.255    5.001   0.355078    0.104549   
  9.191   0.085    0.284   0.147   -0.55402   -0.576108  1.608    6.208    4.952   -0.372825   -0.210477  
  9.191   0.123    0.286   0.142   -0.785436  -0.935715  -4.045   9.295    4.957   0.746027    0.498511   
  9.191   0.111    0.326   0.155   -0.650093  -0.439737  -0.781   7.694    5.598   0.116467    0.033553   
  9.191   0.072    0.28    0.113   -0.363928  -0.255845  -2.695   8.076    5.818   0.418739    0.187625   
  9.191   0.08     0.3     0.141   -0.386998  -0.331062  -2.522   6.615    4.629   0.760544    0.569295   
  9.191   0.089    0.275   0.09    -0.467342  -0.509043  -1.889   7.922    3.577   0.710746    0.484984   
  9.191   0.067    0.267   0.128   -0.416078  -0.59323   -6.977   12.124   6.22    0.954034    0.527197   
  9.191   0.095    0.324   0.144   -0.504097  -0.515025  -2.879   6.186    4.978   0.41498     -0.224522  
  9.191   0.044    0.264   0.107   -0.240024  -0.273139  -2.927   11.071   8.805   0.333033    0.001798   
  9.191   0.028    0.323   0.153   -0.20411   -0.406411  -0.231   2.953    4.704   0.071619    -0.297971  
  9.191   0.085    0.318   0.138   -0.445824  -0.314302  -1.102   8.227    4.888   0.26571     0.126106   
  9.191   0.092    0.278   0.122   -0.498072  -0.48878   -1.692   8.941    4.264   0.399763    0.205615   
  9.191   0.048    0.302   0.14    -0.277025  -0.134668  -3.949   10.692   7.196   0.608063    0.161281   
  9.191   0.104    0.256   0.115   -0.665327  -0.909198  -1.258   6.22     2.087   0.678603    0.270571   
  9.191   0.144    0.36    0.182   -0.691929  -0.639542  0.715    5.827    4.883   -0.230462   -0.388403  
  9.191   0.166    0.37    0.189   -0.808318  -0.840769  -2.892   7.561    2.994   1.047128    0.716845   
  9.191   0.066    0.267   0.115   -0.280319  -0.29617   -0.442   10.361   7.057   0.200434    0.299626   
  9.191   0.114    0.309   0.143   -0.582773  -0.447957  -3.514   7.062    3.879   0.987341    0.654531   
  9.191   0.112    0.306   0.147   -0.637913  -0.577433  -3.189   7.777    6.422   0.38984     0.001177   
  9.191   0.121    0.31    0.156   -0.78534   -0.936948  -2.42    5.966    4.156   0.55532     0.326404   
  9.191   0.118    0.338   0.133   -0.488113  -0.186008  -3.37    8.544    4.864   0.927271    0.783365   
  9.191   0.115    0.335   0.132   -0.597827  -0.595959  -5.008   10.211   4.618   0.995016    0.757191   
  9.191   0.087    0.251   0.092   -0.514079  -0.554194  -2.117   6.91     4.458   0.553469    0.378151   
  9.191   0.099    0.318   0.143   -0.480858  -0.480238  0.8      3.799    2.911   -0.273985   0.054681   
  9.191   0.113    0.357   0.184   -0.705881  -0.709649  -1.376   6.015    2.964   0.791876    0.558603   
  9.191   0.134    0.273   0.103   -0.724909  -0.936433  -1.247   5.234    3.595   0.801391    0.438191   
  9.191   0.094    0.314   0.157   -0.402911  -0.279949  -1.685   5.638    3.38    0.284006    -0.122237  
  9.191   0.078    0.308   0.15    -0.375937  -0.348511  -0.077   2.054    1.424   0.687217    1.375058   
  9.191   0.099    0.296   0.154   -0.667349  -0.676757  -1.949   8.325    6.359   0.096892    -0.091462  
  9.191   0.143    0.321   0.146   -0.782611  -0.855779  -2.252   7.406    5.952   0.535142    0.284557   
  9.191   0.107    0.29    0.119   -0.473773  -0.624998  -3.043   9.216    4.659   0.746366    0.344101   
  9.191   0.027    0.235   0.08    -0.161029  -0.086827  -2.246   4.95     1.897   1.030535    0.434945   
  9.191   0.111    0.352   0.156   -0.444373  -0.433334  0.236    7.244    4.72    -0.015879   0.018106   
  9.191   0.028    0.288   0.13    -0.156983  -0.159891  -2.25    6.506    4.307   0.670685    0.09651    
  9.191   0.113    0.285   0.11    -0.574313  -0.53064   -2.926   7.596    5.501   0.610689    0.211054   
  9.191   0.099    0.308   0.14    -0.556912  -0.519205  -6.427   11.609   3.484   0.906975    0.256291   
  9.191   0.082    0.307   0.171   -0.567613  -0.673662  -3.796   8.609    4.607   0.709034    0.3193     
  9.191   0.126    0.329   0.146   -0.630506  -0.675437  -3.254   9.584    6.044   0.520815    0.259871   
  9.191   0.068    0.298   0.145   -0.359933  -0.26951   -3.513   9.638    5.189   0.764392    0.442734   
  9.191   0.065    0.278   0.132   -0.325081  -0.305319  -2.335   7.825    4.627   0.510724    0.103126   
  9.191   0.058    0.276   0.115   -0.262477  -0.276223  -4.941   9.235    4.547   0.736949    0.236606   
  9.191   -0.002   0.321   0.182   -0.188614  -0.18579   0.383    4.256    3.514   0.286766    0.335317   
  9.191   0.043    0.288   0.123   -0.251993  -0.434659  -4.558   10.097   5.975   0.782265    0.219374   
  9.191   0.121    0.316   0.122   -0.563374  -0.742519  -3.591   7.359    4.558   1.064022    1.00217    
  9.191   0.109    0.331   0.141   -0.494124  -0.523152  -1.719   5.05     4.974   0.171619    -0.287539  
  9.191   0.092    0.292   0.133   -0.541523  -0.450019  -2.612   7.454    4.779   0.731941    0.401651   
  9.191   0.107    0.277   0.102   -0.578013  -0.565445  -5.978   12.259   6.886   1.000951    0.805613   
  9.191   0.115    0.347   0.17    -0.535118  -0.517391  -0.686   7.012    4.891   0.202894    -0.065506  
  9.191   0.071    0.242   0.08    -0.329518  -0.154749  -4.064   9.684    5.727   0.845522    0.868088   
  9.191   0.023    0.32    0.142   -0.059113  -0.043665  -2.456   5.301    4.671   0.830899    0.877716   
  9.191   0.099    0.271   0.125   -0.510131  -0.468543  -3.555   10.215   7.105   0.557067    0.071606   
  9.191   0.064    0.293   0.119   -0.323984  -0.448016  -7.545   15.738   8.134   1.081157    0.993881   
  9.191   0.09     0.245   0.112   -0.561816  -0.725781  -0.512   5.586    3.476   0.12527     -0.16159   
  9.191   0.044    0.252   0.07    -0.224875  -0.327045  -6.499   11.249   7.514   0.687295    0.033319   
  9.191   0.063    0.234   0.102   -0.500388  -0.510206  -7.377   12.929   5.359   1.072389    0.714065   
  9.191   0.084    0.33    0.162   -0.483313  -0.667554  -6.401   10.65    5.34    1.010112    0.667034   
  9.191   0.124    0.375   0.174   -0.428992  -0.361988  -1.406   3.839    2.669   0.357403    -0.226425  
  9.191   0.073    0.298   0.105   -0.30507   -0.368392  -2.546   7.931    3.262   0.834431    0.639583   
  9.191   0.089    0.301   0.115   -0.390555  -0.264858  2.437    6.523    5.714   -0.361559   -0.133803  
  9.191   0.145    0.331   0.153   -0.788407  -0.819443  -0.317   3.911    4.01    0.101628    -0.220891  
  9.191   0.033    0.239   0.068   -0.11037   0.123553   -3.976   9.791    4.868   0.787928    0.431799   
  9.195   0.083    0.311   0.127   -0.369199  -0.547148  2.143    4.718    4.011   -0.693345   -0.654527  
  9.195   0.187    0.388   0.177   -0.874944  -0.852739  -0.731   6.128    3.915   0.289198    -0.062319  
  9.195   0.033    0.265   0.081   -0.025236  0.281526   -0.445   6.194    4.646   0.163388    -0.163778  
  9.195   0.118    0.304   0.146   -0.783608  -0.939095  -0.582   5.677    5.968   -0.067741   -0.232335  
  9.195   0.078    0.291   0.149   -0.45464   -0.582662  -6.399   11.237   5.105   0.905769    0.407519   
  9.195   0.073    0.259   0.108   -0.44455   -0.388679  -2.26    7.907    5.443   0.395419    0.451312   
  9.195   0.138    0.333   0.151   -0.690831  -0.675689  1.305    8.368    5.544   -0.207597   0.243485   
  9.195   0.127    0.3     0.124   -0.730013  -0.771317  -3.306   6.29     2.548   0.837034    0.406616   
  9.195   0.188    0.381   0.16    -0.904228  -0.797885  -5.55    11.265   6.066   0.957126    0.687144   
  9.195   0.053    0.339   0.208   -0.335329  -0.580122  -2.934   8.019    4.15    0.676892    0.535279   
  9.195   0.056    0.306   0.138   -0.314345  -0.314039  -6.84    13.451   6.214   0.943321    0.60211    
  9.195   0.103    0.294   0.135   -0.504592  -0.44412   -5.403   13.899   7.094   0.805428    0.499818   
  9.195   0.045    0.278   0.091   -0.193489  -0.141909  -2.684   7.445    4.845   0.728473    0.71551    
  9.195   0.016    0.288   0.129   0.031298   -0.026291  -4.153   10.558   5.297   0.940614    0.74649    
  9.195   0.133    0.322   0.137   -0.570038  -0.601039  -2.117   10.029   6.894   0.253068    -0.041082  
  9.195   0.112    0.313   0.109   -0.515177  -0.615527  -4.663   9.046    5.665   0.819469    0.232864   
  9.195   0.053    0.304   0.122   -0.148352  -0.01302   -0.776   7.421    5.391   0.249755    0.378471   
  9.195   0.103    0.335   0.162   -0.456822  -0.402311  -3.172   6.275    3.374   0.744032    0.482137   
  9.195   0.094    0.308   0.155   -0.63317   -0.611991  -4.514   10.624   4.298   0.898984    0.34743    
  9.195   0.036    0.266   0.089   -0.139064  -0.195038  -3.781   8.44     4.787   0.880055    0.787297   
  9.195   0.078    0.283   0.12    -0.408751  -0.409977  -1.796   7.223    4.861   0.442171    0.116296   
  9.195   0.128    0.314   0.144   -0.69075   -0.61993   -1.625   6.72     5.473   0.295442    -0.011918  
  9.195   0.121    0.36    0.167   -0.526553  -0.498699  -4.242   8.97     5.611   0.623142    0.18606    
  9.195   0.065    0.294   0.146   -0.419144  -0.424722  0.338    6.023    3.582   0.31642     0.197656   
  9.195   0.132    0.277   0.112   -0.767129  -0.907629  0.573    3.059    3.342   -0.138683   -0.269179  
  9.195   0.105    0.304   0.137   -0.520326  -0.532711  -1.507   5.302    4.093   0.474997    0.225338   
  9.195   0.089    0.294   0.132   -0.575593  -0.559906  -0.83    8.747    4.93    0.096083    -0.216938  
  9.195   0.073    0.257   0.11    -0.445534  -0.511032  -3.011   9.965    5.909   0.65752     0.435676   
  9.195   0.153    0.374   0.189   -0.716424  -0.672487  2.404    6.599    4.732   -0.440536   -0.145321  
  9.195   0.122    0.316   0.145   -0.712584  -0.727959  -3.074   7.653    4.203   0.709513    0.318231   
  9.195   0.087    0.278   0.14    -0.468817  -0.411835  -2.829   5.014    2.544   0.808536    0.476711   
  9.195   0.066    0.242   0.084   -0.295982  -0.166554  -1.87    6.292    5.47    0.369995    -0.225296  
  9.195   0.063    0.26    0.108   -0.35514   -0.507633  -4.776   10.329   5.177   0.890637    0.351887   
  9.195   0.106    0.279   0.122   -0.693974  -0.699644  -4.468   10.673   7.187   0.722776    0.646952   
  9.195   0.165    0.384   0.172   -0.717984  -0.739008  -0.583   7.183    5.008   0.082248    -0.164928  
  9.195   0.147    0.363   0.205   -0.749508  -0.785451  -2.387   6.247    4.846   0.455416    0.090602   
  9.195   0.036    0.272   0.116   -0.125127  -0.070096  -3.517   7.291    3.326   0.903365    0.533208   
  9.195   0.064    0.275   0.123   -0.392521  -0.155343  -3.135   6.951    3.144   0.923772    0.971083   
  9.195   0.095    0.338   0.155   -0.386017  -0.320719  0.409    4.308    3.631   -0.14675    -0.174687  
  9.195   0.033    0.246   0.084   -0.227616  0.021363   -3.272   7.228    3.838   0.808805    0.583264   
  9.195   0.044    0.259   0.119   -0.312902  -0.342047  -2.321   9.313    4.941   0.813861    0.882613   
  9.195   0.083    0.306   0.15    -0.415372  -0.46901   -4.152   8.582    4.797   0.952246    0.670295   
  9.195   0.095    0.292   0.123   -0.51595   -0.527753  -4.784   8.496    4.52    0.945065    0.559414   
  9.195   0.069    0.269   0.102   -0.466848  -0.523064  -2.899   4.479    2.165   0.980234    0.330883   
  9.195   0.15     0.358   0.168   -0.807648  -0.736     -2.588   7.707    5.327   0.616681    0.491738   
  9.195   0.036    0.274   0.148   -0.271617  -0.314671  -4.13    7.264    4.845   0.704541    0.079216   
  9.195   0.076    0.315   0.164   -0.368868  -0.361984  -2.161   6.871    4.387   0.575893    0.36774    
  9.195   0.037    0.259   0.106   -0.057235  0.129201   -2.368   6.745    3.967   0.538001    0.41545    
  9.195   0.066    0.273   0.099   -0.286682  -0.412855  -5.892   9.003    4.55    1.188885    0.538901   
  9.195   0.112    0.283   0.12    -0.584488  -0.570981  -2.236   8.365    6.712   0.355341    -0.061662  
  9.195   0.098    0.326   0.173   -0.530516  -0.477935  -3.895   9.762    6.374   0.747909    0.687548   
  9.195   0.052    0.258   0.113   -0.30687   -0.369412  -1.332   5.895    4.924   0.105709    -0.34649   
  9.195   0.156    0.367   0.184   -0.790575  -0.782253  -2.28    7.84     6.262   0.460201    0.185511   
  9.195   0.04     0.292   0.115   -0.097582  -0.332447  -1.633   9.709    6.121   0.324934    -0.005938  
  9.195   0.153    0.382   0.192   -0.769335  -0.780167  -8.999   14.784   7.781   1.014959    0.565594   
  9.195   0.085    0.27    0.118   -0.47848   -0.292935  -1.611   3.031    3.889   0.375414    -0.08033   
  9.195   0.065    0.336   0.163   -0.342765  -0.274957  -2.049   5.555    3.799   0.760584    0.79038    
  9.195   0.122    0.341   0.181   -0.652491  -0.64352   -5.222   8.358    4.303   1.083388    0.349161   
  9.195   0.132    0.313   0.113   -0.654818  -0.734129  -1.291   6.85     4.356   0.359411    0.583546   
  9.195   0.126    0.328   0.159   -0.611141  -0.559147  -6.407   11.817   5.274   1.072479    0.844783   
  9.195   0.079    0.268   0.126   -0.488008  -0.583803  -2.872   6.453    2.983   1.021091    0.774853   
  9.195   0.124    0.339   0.17    -0.637212  -0.702004  -3.023   7.208    5.292   0.570319    -0.003052  
  9.195   0.101    0.293   0.146   -0.479971  -0.605957  2.725    5.56     1.972   -0.643436   -0.796184  
  9.195   0.106    0.329   0.149   -0.546224  -0.484234  -3.477   9.071    6.651   0.646691    0.631449   
  9.195   0.067    0.239   0.102   -0.594253  -0.915554  -4.618   9.23     6.026   0.724802    0.039785   
  9.195   0.1      0.326   0.145   -0.541541  -0.48799   -2.226   8.825    6.124   0.35199     -0.084544  
  9.195   0.092    0.254   0.106   -0.516231  -0.638955  -2.201   10.028   6.756   0.251       0.06594    
  9.195   0.129    0.315   0.146   -0.559654  -0.518939  -4.24    9.877    4.781   0.772003    0.487375   
  9.195   0.06     0.318   0.164   -0.294406  -0.339519  -0.953   7.194    5.343   0.400584    0.336031   
  9.195   0.099    0.313   0.115   -0.349996  -0.307293  -1.02    7.437    3.914   0.549787    0.040449   
  9.195   0.103    0.307   0.127   -0.579185  -0.68292   -5.282   9.919    4.172   0.993116    0.488075   
  9.195   0.097    0.271   0.114   -0.63689   -0.98149   -0.202   8.114    6.536   0.091117    0.194782   
  9.195   0.011    0.297   0.137   -0.115277  -0.164833  2.124    10.115   8.45    -0.661358   -0.499015  
  9.195   0.062    0.282   0.127   -0.322452  -0.398193  -4.508   8.465    3.021   0.915531    0.523245   
  9.195   0.072    0.287   0.117   -0.348361  -0.348365  -2.762   7.515    4.053   0.671573    0.629298   
  9.195   0.096    0.318   0.136   -0.513711  -0.449122  -3.406   8.846    4.318   0.718625    0.462308   
  9.195   0.138    0.308   0.116   -0.698791  -0.802517  -2.319   6.379    5.593   0.448098    0.186182   
  9.195   0.057    0.334   0.16    -0.237997  -0.221304  -2.101   8.157    5.719   0.620919    0.260009   
  9.195   0.08     0.315   0.132   -0.328657  -0.544585  -5.659   12.909   5.869   0.932871    0.78671    
  9.195   0.112    0.327   0.138   -0.552015  -0.455004  -0.348   6.083    4.691   0.130249    0.047501   
  9.195   0.163    0.357   0.147   -0.748102  -0.700441  -0.664   7.03     5.317   0.117172    -0.284072  
  9.195   0.087    0.309   0.141   -0.489875  -0.600213  -2.243   8.059    4.948   0.5643      0.30257    
  9.195   0.147    0.341   0.18    -0.707817  -0.658711  -0.25    5.672    4.203   0.124056    0.171185   
  9.195   0.084    0.277   0.104   -0.305956  -0.25154   -2.042   6.4      5.055   0.520918    -0.088864  
  9.195   0.104    0.326   0.168   -0.55629   -0.582459  -1.326   6.747    4.716   0.510395    0.415267   
  9.195   0.055    0.295   0.14    -0.322332  -0.285111  2.985    10.306   8.858   -0.652616   -0.471118  
  9.195   0.066    0.282   0.097   -0.346404  -0.090127  -3.37    9.688    6.599   0.529359    0.328126   
  9.195   0.082    0.297   0.148   -0.581369  -0.78471   -6.675   12.502   5.521   1.08242     0.855418   
  9.195   0.095    0.313   0.153   -0.519333  -0.597316  -8.104   16.457   8.3     1.146068    1.177967   
  9.195   0.109    0.281   0.09    -0.531439  -0.571193  -3.142   6.814    4.361   1.164243    1.015379   
  9.195   0.109    0.259   0.096   -0.563662  -0.705469  -0.138   6.122    4.348   0.498655    0.623492   
  9.195   0.088    0.276   0.104   -0.472259  -0.376229  -0.997   6.411    3.554   0.573217    0.331801   
  9.195   0.058    0.236   0.081   -0.22013   -0.459913  -4.252   9.441    5.083   0.849735    0.561953   
  9.195   0.087    0.287   0.095   -0.499097  -0.561065  -2.427   8.921    4.846   0.555688    0.266456   
  9.195   0.093    0.296   0.11    -0.433737  -0.276549  0.885    8.357    5.861   -0.125351   -0.24135   
  9.195   0.172    0.346   0.168   -0.753054  -0.703748  -2.894   10.007   7.374   0.514912    0.469554   
  9.195   0.145    0.327   0.147   -0.651771  -0.473238  1.149    7.701    5.855   -0.356882   -0.491476  
  9.195   0.066    0.288   0.153   -0.537736  -0.650299  -3.012   8.333    4.794   0.905594    0.498002   
  9.195   0.166    0.34    0.138   -0.892319  -0.81562   -3.544   8.469    4.188   0.789531    0.359025   
  9.195   0.114    0.318   0.14    -0.514046  -0.465581  -2.024   9.816    6.69    0.417691    0.029117   
  9.2     0.071    0.258   0.092   -0.401417  -0.357737  -0.977   4.231    3.239   0.399089    -0.358297  
  9.2     0.068    0.287   0.145   -0.434592  -0.282641  -7.855   13.831   4.803   1.221101    0.928021   
  9.2     0.109    0.402   0.221   -0.529309  -0.564089  -1.525   6.623    5.86    0.277549    -0.104582  
  9.2     0.055    0.261   0.132   -0.364433  -0.470638  -5.587   9.81     2.927   0.998326    0.126711   
  9.2     0.079    0.268   0.136   -0.47738   -0.39585   -0.398   12.041   7.816   0.18318     0.18371    
  9.2     0.118    0.282   0.124   -0.597655  -0.859112  -3.3     8.755    4.482   0.640021    0.121404   
  9.2     0.059    0.303   0.115   -0.308698  -0.239957  -3.92    10.325   7.395   0.625181    0.410537   
  9.2     0.087    0.302   0.16    -0.499205  -0.604045  -2.279   7.543    5.414   0.543945    0.338018   
  9.2     0.081    0.322   0.155   -0.408715  -0.416576  -1.253   5.973    6.745   -0.241661   -0.340383  
  9.2     0.149    0.363   0.159   -0.768366  -0.565891  -1.188   5.93     4.771   0.492159    -0.193389  
  9.2     -0.008   0.253   0.065   -0.044555  0.219888   -2.039   7.584    4.417   0.715561    0.712427   
  9.2     0.111    0.352   0.174   -0.604936  -0.624136  -7.191   14.456   6.099   1.10778     0.854674   
  9.2     0.176    0.378   0.18    -0.778491  -0.792517  -5.561   9.857    5.341   1.012894    0.723811   
  9.2     0.142    0.306   0.135   -0.802209  -0.605224  -3.89    5.783    2.446   0.989977    -0.377216  
  9.2     0.109    0.316   0.164   -0.587577  -0.698984  -2.606   8.443    5.845   0.331421    -0.03144   
  9.2     0.022    0.3     0.157   -0.112718  -0.179446  -3.531   7.903    5.503   0.846852    0.577531   
  9.2     0.126    0.329   0.152   -0.596381  -0.512915  -5.027   8.55     3.908   1.022705    0.757379   
  9.2     0.069    0.27    0.138   -0.521703  -0.600544  0.794    7.305    6.602   -0.279035   -0.404472  
  9.2     0.105    0.316   0.181   -0.612392  -0.60478   -4.671   8.605    5.95    0.808381    0.202811   
  9.2     0.114    0.351   0.167   -0.60272   -0.51231   -6.442   11.631   3.835   1.229317    1.125129   
  9.2     0.12     0.328   0.131   -0.549333  -0.381155  -6.491   10.995   3.304   1.124328    0.763011   
  9.2     0.059    0.294   0.163   -0.341837  -0.545406  -8.41    14.119   6.128   1.020755    0.633007   
  9.2     0.056    0.222   0.081   -0.342573  -0.371024  -2.956   7.633    5.267   0.582542    0.37999    
  9.2     0.123    0.339   0.158   -0.64185   -0.575031  -2.063   5.336    3.66    0.777007    0.446968   
  9.2     0.124    0.325   0.16    -0.628994  -0.541901  -1.934   7.922    6.109   0.385361    -0.174349  
  9.2     0.078    0.287   0.132   -0.531386  -0.407235  -3.05    7.633    4.414   1.109682    1.376826   
  9.2     0.059    0.249   0.112   -0.440697  -0.297181  -0.572   4.874    4.462   0.145218    -0.353091  
  9.2     0.087    0.274   0.09    -0.451902  -0.514229  -3.749   6.543    2.896   1.020382    0.534086   
  9.2     0.137    0.33    0.137   -0.631462  -0.55188   -2.428   5.663    2.253   0.856659    0.276561   
  9.2     0.11     0.341   0.179   -0.510458  -0.57808   -4.28    9.989    4.417   1.043176    1.293521   
  9.2     0.11     0.335   0.154   -0.575308  -0.634899  -4.584   8.204    6.303   0.937936    0.440883   
  9.2     0.011    0.224   0.085   -0.10666   -0.159338  -7.653   12.388   4.855   1.244066    0.978888   
  9.2     0.097    0.305   0.147   -0.549484  -0.548279  0.863    5.718    5.713   -0.248721   -0.203236  
  9.2     0.017    0.253   0.131   -0.124554  -0.211779  -2.973   7.007    4.64    0.666102    0.298284   
  9.2     0.061    0.264   0.106   -0.368344  -0.238666  -4.398   9.076    4.866   0.870222    0.428917   
  9.2     0.06     0.272   0.109   -0.323979  -0.538094  -3.582   9.68     6.496   0.514426    0.2156     
  9.2     0.065    0.279   0.107   -0.264024  -0.090032  -3.397   7.579    3.836   0.807553    0.489758   
  9.2     0.127    0.324   0.147   -0.644119  -0.675681  -1.094   5.993    3.332   0.275088    0.012964   
  9.2     0.088    0.311   0.145   -0.447155  -0.460657  -1.784   6.457    4.784   0.529848    0.318387   
  9.2     0.082    0.315   0.157   -0.461564  -0.62084   -1.829   4.739    4.248   0.25301     0.027811   
  9.2     0.117    0.306   0.16    -0.593552  -0.795892  -3.928   7.381    1.636   1.074406    0.54455    
  9.2     0.093    0.292   0.133   -0.683269  -0.687095  3.919    8.381    5.206   -0.716037   -0.331247  
  9.2     0.094    0.295   0.122   -0.52386   -0.593347  -2.801   4.881    1.75    0.865135    0.195744   
  9.2     0.154    0.364   0.168   -0.74457   -0.708543  -1.978   4.991    3.84    0.66533     0.492719   
  9.2     0.083    0.308   0.162   -0.432653  -0.409596  -3.316   6.762    4.824   0.589291    0.032293   
  9.2     0.122    0.307   0.161   -0.716613  -0.66187   -1.639   6.896    5.32    0.153829    0.201579   
  9.2     0.05     0.237   0.104   -0.317271  -0.324958  -1.989   8.409    5.682   0.281961    -0.044124  
  9.2     0.058    0.206   0.047   -0.368062  -0.434778  -2.841   8.126    4.62    0.713801    0.317461   
  9.2     0.11     0.31    0.13    -0.603107  -0.5608    -0.304   5.934    3.611   0.256826    -0.054543  
  9.2     0.02     0.272   0.126   -0.131327  -0.108098  -1.726   6.405    4.579   0.494534    0.105978   
  9.2     0.104    0.292   0.145   -0.626544  -0.829141  -1.623   5.708    4.866   0.37324     0.16961    
  9.2     0.106    0.265   0.078   -0.466773  -0.075722  -4.072   8.896    5.838   0.696071    0.41385    
  9.2     0.116    0.292   0.148   -0.716105  -0.710141  -2.913   10.175   6.571   0.538051    0.178834   
  9.2     0.093    0.317   0.122   -0.453456  -0.502597  -2.865   5.945    4.291   0.508625    -0.061081  
  9.2     0.007    0.237   0.103   -0.092319  0.041045   -4.299   7.057    4.241   0.833543    0.085455   
  9.2     0.066    0.313   0.146   -0.303487  -0.431567  -7.72    12.598   5.719   1.013941    0.354357   
  9.2     0.101    0.284   0.118   -0.512734  -0.55627   -2.91    5.756    2.246   0.881636    0.283476   
  9.2     0.098    0.295   0.116   -0.532825  -0.537721  -2.87    6.649    4.242   0.688538    0.509436   
  9.2     0.125    0.317   0.132   -0.592255  -0.686474  1.84     7.804    5.102   -0.249042   0.013185   
  9.2     0.096    0.311   0.141   -0.484498  -0.423926  -2.696   7.533    4.221   0.613516    0.319012   
  9.2     0.015    0.244   0.116   -0.083785  -0.320127  -4.325   8.9      5.014   1.170422    1.019706   
  9.2     0.131    0.339   0.145   -0.636275  -0.642809  1.362    6.087    4.107   -0.417052   -0.6709    
  9.2     0.084    0.307   0.139   -0.550115  -0.680522  -2.767   8.811    6.097   0.659053    0.407715   
  9.2     0.082    0.269   0.131   -0.426557  -0.306398  -1.822   6.656    4.977   0.563144    0.436595   
  9.2     0.14     0.331   0.146   -0.631985  -0.313169  0.82     3.715    1.657   0.005556    0.416537   
  9.2     0.047    0.276   0.106   -0.223807  -0.183444  -2.312   5.455    3.62    0.636187    0.08576    
  9.2     0.095    0.28    0.138   -0.547508  -0.569786  -2.43    6.871    4.985   0.606171    0.410323   
  9.2     0.184    0.379   0.174   -0.854717  -0.939111  -4.574   6.909    3.134   0.905441    0.17803    
  9.2     0.069    0.297   0.134   -0.314176  -0.189607  -0.972   4.789    5.124   0.069509    -0.294621  
  9.2     0.135    0.349   0.172   -0.628474  -0.692223  -0.755   7.697    6.398   0.268465    -0.013252  
  9.2     0.123    0.314   0.133   -0.616432  -0.580356  -1.731   5.935    2.97    0.765072    0.515506   
  9.2     0.045    0.281   0.135   -0.169118  -0.324179  -2.1     6.793    4.006   0.788578    0.854772   
  9.2     0.106    0.308   0.137   -0.520147  -0.570466  -7.072   11.446   5.892   1.061544    0.741146   
  9.2     0.111    0.28    0.113   -0.710517  -0.796651  -1.658   7.211    5.198   0.17462     -0.227658  
  9.2     0.094    0.35    0.196   -0.523017  -0.45158   -1.779   4.415    3.639   0.424206    -0.092776  
  9.2     0.12     0.295   0.115   -0.589202  -0.512465  0.018    3.922    3.298   -0.146279   -0.818532  
  9.2     0.075    0.242   0.09    -0.46786   -0.360687  -3.682   9.657    4.681   0.990182    0.833507   
  9.2     0.008    0.323   0.143   0.020443   0.003837   -3.071   7.483    5.909   0.570832    0.111613   
  9.2     0.105    0.33    0.174   -0.528341  -0.718464  -3.101   7.419    6.011   0.422441    0.055288   
  9.2     0.075    0.294   0.148   -0.431733  -0.484088  -2.439   6.017    4.214   0.878222    0.654533   
  9.2     0.093    0.304   0.143   -0.461073  -0.484647  -2.071   5.081    2.421   0.655423    -0.019829  
  9.2     0.128    0.33    0.13    -0.54017   -0.556646  0.204    3.579    5.745   -0.138004   -0.382508  
  9.2     0.104    0.305   0.143   -0.466922  -0.447428  0.361    7.198    6.75    -0.421696   -0.487837  
  9.2     0.096    0.276   0.1     -0.550606  -0.768565  -6.465   10.99    6.571   0.950285    0.356323   
  9.2     0.017    0.232   0.102   -0.155608  -0.196562  -3.989   8.996    5.499   0.850371    0.313756   
  9.2     0.13     0.332   0.161   -0.652771  -0.650416  -5.076   9.58     4.261   1.008152    0.651407   
  9.2     0.095    0.317   0.125   -0.294746  -0.370239  -2.65    5.566    4.563   0.681672    0.272401   
  9.2     0.077    0.298   0.154   -0.464303  -0.571236  -4.15    8.725    5.185   0.744324    0.146916   
  9.2     0.088    0.259   0.097   -0.492558  -0.401418  -5.903   8.371    4.675   1.224335    0.927339   
  9.2     0.13     0.316   0.129   -0.685702  -0.63136   -0.467   4.212    3.257   0.349403    0.458444   
  9.2     0.111    0.329   0.162   -0.632358  -0.66527   -5.855   8.138    4.303   1.261404    0.9514     
  9.2     0.039    0.332   0.156   -0.17971   -0.274389  -0.71    9.081    6.837   0.065197    -0.105982  
  9.2     0.106    0.275   0.151   -0.657391  -0.848253  -3.639   5.614    4.39    0.746401    0.345872   
  9.2     0.103    0.33    0.167   -0.512264  -0.527604  -0.418   5.638    2.781   0.127378    -0.021057  
  9.2     0.033    0.258   0.099   -0.167701  -0.070573  -4.397   7.854    4.481   1.062838    0.59561    
  9.2     0.093    0.337   0.184   -0.560296  -0.512501  -0.013   7.314    5.581   0.147391    0.356655   
  9.2     0.077    0.267   0.12    -0.340109  -0.171573  0.855    7.228    5.009   0.096775    0.309412   
  9.2     0.042    0.256   0.125   -0.262356  -0.366572  -2.698   8.255    4.996   0.628381    0.31598    
  9.2     0.078    0.296   0.11    -0.319128  -0.16151   -4.359   8.685    4.499   0.903828    0.969301   
  9.2     0.026    0.271   0.158   -0.120787  -0.180089  -1.085   6.329    5.188   0.18705     -0.021689  
  9.204   0.186    0.451   0.226   -0.832     -0.763354  2.693    6.983    6.74    -0.732402   -0.330826  
  9.204   0.151    0.357   0.171   -0.709805  -0.662138  -0.491   2.773    2.839   0.233293    -0.412953  
  9.204   0.092    0.297   0.15    -0.579289  -0.829742  1.264    5.775    4.009   -0.293899   -0.0474    
  9.204   0.038    0.198   0.049   -0.163523  0.031037   -6.853   11.423   4.931   1.022769    0.693652   
  9.204   0.069    0.292   0.09    -0.219215  -0.15932   0.629    3.872    2.659   -0.141693   -0.187182  
  9.204   0.036    0.266   0.121   -0.126129  -0.140996  -0.335   8.938    6.412   0.118561    -0.050099  
  9.204   0.15     0.355   0.174   -0.857383  -0.91496   -4.147   7.326    5.666   0.564885    0.116707   
  9.204   0.073    0.271   0.105   -0.394542  -0.755579  1.342    4.222    3.558   -0.399353   -0.082183  
  9.204   0.124    0.289   0.113   -0.657028  -0.58585   -0.037   4.136    4.086   -0.076917   -0.310848  
  9.204   0.07     0.223   0.09    -0.52368   -0.704396  -0.712   8.279    7.046   -0.077925   -0.26869   
  9.204   0.095    0.311   0.179   -0.534384  -0.635695  -0.595   5.754    4.483   0.078159    -0.454692  
  9.204   0.076    0.297   0.123   -0.351326  -0.339372  -4.126   8.179    4.933   0.819213    0.465521   
  9.204   0.203    0.367   0.127   -0.87601   -0.826266  -2.534   7.735    5.604   0.300616    0.085549   
  9.204   -0.002   0.32    0.144   0.06367    0.259564   -3.108   5.853    4.578   0.595627    0.098195   
  9.204   0.01     0.233   0.091   -0.131772  -0.18256   -5.52    11.205   6.349   0.805139    0.307698   
  9.204   0.098    0.313   0.154   -0.560743  -0.534245  -4.71    9.891    6.291   0.865709    0.618245   
  9.204   0.074    0.297   0.16    -0.368797  -0.380398  1.609    6.662    5.376   -0.537141   -0.711822  
  9.204   0.065    0.261   0.109   -0.504604  -0.400835  0.759    5.177    6.091   -0.383092   -0.310023  
  9.204   0.057    0.231   0.119   -0.359718  -0.435905  0.112    4.8      2.894   0.195127    -0.174092  
  9.204   0.107    0.343   0.137   -0.518856  -0.567141  1.415    7.312    6.667   -0.469883   -0.24546   
  9.204   0.064    0.281   0.116   -0.347026  -0.254673  -3.111   9.585    5.401   0.836744    0.913193   
  9.204   0.076    0.282   0.116   -0.414922  -0.353279  -2.93    7.631    6.355   0.287917    -0.132948  
  9.204   0.058    0.306   0.113   -0.213514  -0.223066  0.65     5.691    4.037   -0.100886   -0.177862  
  9.204   0.054    0.321   0.145   -0.168391  -0.14494   0.529    3.391    4.126   -0.327327   -0.308776  
  9.204   0.114    0.27    0.114   -0.629806  -0.653829  -4.003   7.136    4.628   0.589938    -0.187986  
  9.204   0.138    0.353   0.156   -0.600822  -0.666189  -3.808   10.235   5.129   0.688332    0.349681   
  9.204   0.105    0.276   0.091   -0.652334  -0.636793  -0.277   3.565    1.899   0.445676    0.21581    
  9.204   0.146    0.371   0.2     -0.690277  -0.73437   0.251    3.658    4.117   -0.522139   -0.439051  
  9.204   0.105    0.28    0.105   -0.613246  -0.881128  -5.109   9.921    5.524   0.941443    0.43689    
  9.204   0.098    0.289   0.132   -0.523909  -0.611251  -4.302   7.157    5.049   0.759342    0.206608   
  9.204   0.125    0.284   0.094   -0.677547  -0.597505  0.374    3.508    3.91    -0.345601   -0.768898  
  9.204   0.083    0.268   0.131   -0.591175  -0.659773  -5.481   10.516   5.518   1.127602    0.881938   
  9.204   0.081    0.259   0.102   -0.534238  -0.321523  -1.233   5.624    5.435   0.091452    -0.168468  
  9.204   0.143    0.33    0.167   -0.825004  -1.032752  -4.245   10.545   6.618   0.67586     0.483902   
  9.204   0.14     0.343   0.184   -0.701112  -0.597933  -1.93    5.79     3.71    0.54995     0.228342   
  9.204   0.101    0.315   0.153   -0.498859  -0.497459  -2.933   8.192    3.833   0.814637    0.427637   
  9.204   0.072    0.241   0.078   -0.42147   -0.332564  -3.203   7.846    5.696   0.567409    0.254812   
  9.204   0.045    0.25    0.1     -0.232639  0.090366   -4.258   7.626    4.778   0.693543    -0.073603  
  9.204   0.118    0.35    0.2     -0.654251  -0.637732  0.442    4.667    3.657   0.315608    0.266816   
  9.204   0.045    0.306   0.145   -0.22067   -0.187395  -4.739   12.242   8.061   0.58961     0.266387   
  9.204   0.093    0.298   0.125   -0.49      -0.59954   -3.48    8.061    3.833   0.701464    0.603099   
  9.204   0.056    0.283   0.126   -0.336818  -0.401069  -8.727   15.421   5.9     1.185052    1.017766   
  9.204   0.083    0.283   0.144   -0.498781  -0.778729  -0.45    6.19     4.738   0.028504    -0.011578  
  9.204   0.059    0.26    0.094   -0.329206  -0.295823  -1.842   7.336    6.292   0.285799    -0.207822  
  9.204   0.026    0.247   0.091   -0.05968   -0.155861  -2.289   6.855    4.905   0.632901    0.545823   
  9.204   0.117    0.358   0.163   -0.586911  -0.631609  -1.824   7.513    4.19    0.499139    0.137136   
  9.204   0.155    0.295   0.105   -0.860765  -1.023427  -1.247   5.528    3.469   0.20097     -0.274044  
  9.204   0.111    0.339   0.158   -0.446473  -0.443728  2.251    6.923    4.681   -0.695696   -0.239741  
  9.204   0.117    0.305   0.136   -0.571325  -0.661367  -2.606   6.385    3.425   0.738618    0.165058   
  9.204   0.139    0.373   0.174   -0.692925  -0.597567  1.713    5.062    4.351   -0.39765    -0.4319    
  9.204   0.12     0.301   0.126   -0.707007  -0.5746    -1.847   3.871    3.849   0.546881    0.070753   
  9.204   0.091    0.294   0.139   -0.454884  -0.440669  -1.562   5.934    3.244   0.600079    0.367563   
  9.204   0.132    0.345   0.163   -0.727898  -0.671509  -5.669   11.538   4.865   0.856954    0.539096   
  9.204   0.054    0.307   0.134   -0.208098  -0.255526  -0.581   4.42     1.635   0.258389    -0.162949  
  9.204   0.067    0.25    0.117   -0.559774  -0.52643   -0.029   6.948    5.092   0.069911    -0.312963  
  9.204   0.033    0.231   0.112   -0.370942  -0.586439  2.184    9.71     7.344   -0.304874   -0.346918  
  9.204   0.108    0.304   0.142   -0.652579  -0.622134  -2.203   8.067    5.501   0.376949    0.192287   
  9.204   0.056    0.283   0.1     -0.360434  -0.249073  -4.577   9.485    4.34    0.881422    0.647764   
  9.204   0.091    0.263   0.082   -0.445577  -0.628317  1.272    8.805    5.885   -0.13872    -0.301757  
  9.204   0.111    0.319   0.133   -0.49406   -0.422651  -6.833   12.202   5.767   0.965821    0.577447   
  9.204   0.117    0.311   0.131   -0.615012  -0.665054  -4.443   8.916    4.905   0.918668    0.718092   
  9.204   0.143    0.364   0.135   -0.651077  -0.5113    -4.661   11.184   6.848   0.677378    0.111221   
  9.204   0.117    0.326   0.14    -0.529111  -0.538611  -6.932   12.367   4.866   1.037272    0.878334   
  9.204   0.083    0.298   0.13    -0.526285  -0.851755  -1.914   5.433    3.467   0.511488    0.086682   
  9.204   0.088    0.286   0.123   -0.513309  -0.532941  -6.066   11.592   8.866   0.753127    0.230618   
  9.204   0.088    0.256   0.084   -0.567982  -0.608028  -2.928   9.855    7.473   0.473852    0.09306    
  9.204   0.133    0.337   0.167   -0.722254  -0.696167  -0.096   7.23     4.168   -0.074776   -0.028194  
  9.204   0.08     0.267   0.113   -0.307162  -0.106809  -3.944   11.903   7.113   0.824575    0.767016   
  9.204   0.095    0.249   0.113   -0.659302  -0.634819  -6.813   10.524   4.591   1.209595    0.746627   
  9.204   0.062    0.256   0.12    -0.358296  -0.30956   0.128    7.692    5.395   0.209801    0.070213   
  9.204   0.088    0.323   0.126   -0.409314  -0.273793  -4.916   10.013   5.715   0.870455    0.551443   
  9.204   0.135    0.335   0.145   -0.639803  -0.551564  -4.463   8.675    4.019   1.00225     0.522734   
  9.204   0.133    0.358   0.143   -0.547155  -0.467318  -6.083   8.727    6.353   0.80638     0.109017   
  9.204   0.057    0.358   0.173   -0.268398  -0.06287   -3.675   8.023    5.886   0.683214    0.202286   
  9.204   0.094    0.329   0.146   -0.444787  -0.403642  -2.822   5.728    4.8     0.711225    0.220598   
  9.204   0.072    0.28    0.119   -0.358126  -0.224604  -1.248   5.961    5.061   0.457828    0.227023   
  9.204   0.115    0.356   0.181   -0.606124  -0.52451   0.512    3.162    2.582   -0.142904   -0.438934  
  9.204   0.073    0.273   0.141   -0.384097  -0.210832  -0.65    6.801    4.446   0.038016    -0.358631  
  9.204   0.049    0.266   0.134   -0.253434  -0.391156  -3.184   5.619    3.708   0.675755    0.199638   
  9.204   0.105    0.299   0.135   -0.467138  -0.379034  -5.065   9.853    6.08    0.813688    0.491968   
  9.204   0.086    0.323   0.17    -0.493225  -0.473113  -5.37    10.206   5.377   1.034693    0.655926   
  9.204   0.079    0.244   0.077   -0.469796  -0.438228  -4.713   8.95     4.902   0.819534    0.311595   
  9.204   0.12     0.337   0.17    -0.626804  -0.590635  -6.806   12.183   6.421   0.905923    0.171539   
  9.204   0.082    0.288   0.124   -0.385573  -0.449304  -0.194   7.241    6.177   0.002203    -0.005479  
  9.204   0.109    0.295   0.131   -0.561307  -0.520104  2.231    7.423    5.912   -0.797529   -0.461506  
  9.204   0.123    0.291   0.076   -0.574172  -0.451997  -3.58    6.789    4.4     1.005824    0.625518   
  9.204   0.131    0.318   0.145   -0.614534  -0.588325  -6.176   9.662    5.369   1.017214    0.503018   
  9.204   0.086    0.274   0.117   -0.482394  -0.677582  -1.962   5.899    3.268   0.528608    0.046128   
  9.204   0.175    0.408   0.185   -0.791713  -0.721585  -0.964   2.58     1.517   0.796112    -0.016002  
  9.204   0.048    0.27    0.14    -0.395445  -0.543723  -5.197   11.423   4.92    1.12508     1.228161   
  9.204   0.045    0.262   0.111   -0.26327   -0.421318  0.744    4.829    3.298   -0.173694   0.207884   
  9.204   0.076    0.294   0.119   -0.337914  -0.396319  -4.933   8.091    4.632   0.998149    0.092792   
  9.204   0.085    0.304   0.139   -0.491892  -0.595512  -5.178   9.503    4.795   1.187637    1.238668   
  9.204   0.122    0.282   0.109   -0.573706  -0.705561  -2.391   7.495    5.591   0.307412    -0.047273  
  9.204   0.053    0.256   0.115   -0.287561  -0.338069  -5.216   10.612   3.573   1.234959    1.200561   
  9.204   0.135    0.332   0.132   -0.619276  -0.669865  -3.282   7.383    3.231   0.885609    0.311028   
  9.204   0.066    0.295   0.126   -0.368377  -0.10053   -2.513   3.984    4.799   0.51279     -0.038573  
  9.204   0.042    0.25    0.117   -0.386128  -0.397832  -1.449   5.057    3.878   0.476932    0.62589    
  9.204   0.087    0.276   0.124   -0.603028  -0.621383  0.301    4.499    4.104   0.006221    -0.044514  
  9.204   0.11     0.322   0.141   -0.533496  -0.641587  -4.219   8.74     5.34    0.645348    0.392991   
  9.208   0.112    0.34    0.152   -0.495882  -0.535647  -4.629   8.624    3.859   1.056922    0.747055   
  9.208   0.101    0.349   0.182   -0.630098  -0.577728  -2.161   7.355    5.462   0.636512    0.262553   
  9.208   0.108    0.325   0.14    -0.521971  -0.591042  0.285    5.355    4.611   0.096998    -0.068881  
  9.208   0.045    0.236   0.105   -0.378168  -0.368243  1.709    3.894    3.929   -0.082071   0.071461   
  9.208   0.158    0.365   0.164   -0.75519   -0.893172  -3.591   8.754    4.537   0.753874    0.153816   
  9.208   0.101    0.314   0.159   -0.550548  -0.779798  -3.574   7.632    3.823   0.76137     0.218789   
  9.208   0.18     0.322   0.088   -0.849888  -0.743526  -5.054   9.053    5.014   0.9516      0.528227   
  9.208   0.104    0.306   0.168   -0.538087  -0.406819  -3.585   10.09    6.387   0.688466    0.200786   
  9.208   0.054    0.255   0.129   -0.343801  -0.440147  -0.379   6.07     4.796   0.007677    -0.340486  
  9.208   0.08     0.266   0.124   -0.525725  -0.779619  -1.904   7.236    5.726   0.675253    0.382682   
  9.208   0.105    0.264   0.101   -0.559216  -0.839082  -4.718   9.66     3.907   0.990588    0.6229     
  9.208   0.029    0.282   0.15    -0.245598  -0.359721  -1.059   5.566    5.288   -0.14088    -0.311135  
  9.208   0.126    0.334   0.133   -0.59355   -0.614857  0.24     5.181    3.78    -0.061478   -0.148158  
  9.208   0.116    0.315   0.134   -0.700478  -0.595597  -7.73    14.149   5.979   1.336793    1.220626   
  9.208   0.089    0.317   0.119   -0.365815  -0.347845  -1.573   5.364    3.213   0.266213    0.164943   
  9.208   0.071    0.275   0.13    -0.423056  -0.581737  -1.585   5.712    4.306   0.371879    0.059214   
  9.208   0.136    0.389   0.193   -0.643063  -0.685975  2.474    5.143    4.898   -0.41744    -0.306025  
  9.208   0.149    0.356   0.16    -0.856337  -0.906573  -4.075   8.495    5.213   0.694589    0.228199   
  9.208   0.081    0.294   0.132   -0.427581  -0.525285  -3.963   8.017    3.903   0.882101    0.428198   
  9.208   0.171    0.35    0.145   -0.687985  -0.520988  -0.949   5.249    5.215   0.362299    0.010724   
  9.208   0.125    0.335   0.163   -0.631324  -0.631535  -3.584   8.012    6.134   0.615939    0.038413   
  9.208   0.102    0.333   0.174   -0.544207  -0.636361  -3.573   9.624    5.545   0.784789    0.632303   
  9.208   0.13     0.339   0.184   -0.645222  -0.600137  -4.47    10.187   5.533   0.812972    0.373224   
  9.208   0.145    0.369   0.185   -0.7237    -0.630314  -5.4     10.709   7.529   0.78047     0.14688    
  9.208   0.005    0.235   0.113   -0.051549  -0.151145  -1.233   4.336    5.51    0.088619    -0.068722  
  9.208   0.082    0.323   0.156   -0.379018  -0.34336   -0.41    3.881    2.771   0.161531    0.238921   
  9.208   0.105    0.281   0.124   -0.659406  -0.703904  -5.56    9.394    6.704   0.736397    0.130334   
  9.208   0.097    0.278   0.129   -0.478957  -0.67226   -2.573   7.399    2.83    0.99183     0.55441    
  9.208   0.116    0.321   0.134   -0.593637  -0.579647  -1.482   9.062    6.031   0.247586    0.044473   
  9.208   0.045    0.207   0.059   -0.451911  -0.705195  -1.976   7.81     5.33    0.546809    0.407094   
  9.208   0.08     0.294   0.089   -0.295941  -0.230254  -5.618   9.723    4.832   0.959835    0.830576   
  9.208   0.115    0.305   0.144   -0.634496  -0.625103  -0.453   4.481    4.448   0.136648    -0.471396  
  9.208   0.032    0.237   0.081   -0.08949   -0.137199  -1.058   4.848    2.695   0.302363    0.022447   
  9.208   0.089    0.263   0.118   -0.531789  -0.70437   -4.715   9.377    3.643   1.017044    0.530488   
  9.208   0.062    0.237   0.093   -0.41781   -0.559183  -1.169   3.087    2.15    0.437188    0.17341    
  9.208   0.118    0.306   0.134   -0.685496  -0.626219  1.215    4.679    3.356   -0.505687   -0.321731  
  9.208   0.096    0.31    0.151   -0.580852  -0.628679  -1.58    8.349    6.352   0.274989    0.205823   
  9.208   0.09     0.282   0.094   -0.305491  -0.372269  -2.519   7.12     4.798   0.438519    0.050792   
  9.208   0.054    0.309   0.152   -0.340627  -0.176613  -1.011   5.877    5.636   -0.082834   -0.201804  
  9.208   0.062    0.252   0.12    -0.411333  -0.482415  -6.097   12.01    5.185   0.954619    0.886651   
  9.208   0.105    0.335   0.171   -0.656891  -0.606093  -2.547   9.441    5.392   0.663542    0.456487   
  9.208   0.103    0.342   0.191   -0.495707  -0.754622  -3.095   8.971    5.773   0.752669    0.257143   
  9.208   0.099    0.294   0.11    -0.52843   -0.64245   -3.522   7.466    4.26    0.868722    0.214769   
  9.208   0.068    0.264   0.109   -0.381312  -0.306827  -4.298   7.499    4.748   0.912006    0.798463   
  9.208   0.097    0.3     0.115   -0.436481  -0.221994  -2.856   5.703    2.619   1.092144    0.495174   
  9.208   0.095    0.32    0.164   -0.436465  -0.319715  -1.209   9.381    7.073   0.154903    -0.039469  
  9.208   0.046    0.262   0.117   -0.212088  -0.355538  -4.705   6.988    4.487   0.942062    -0.030442  
  9.208   0.16     0.327   0.114   -0.652214  -0.502767  5.73     10.416   5.761   -1.129143   -1.01874   
  9.208   0.044    0.306   0.124   -0.163391  -0.250542  -0.516   5.94     4.502   -0.007574   -0.23927   
  9.208   0.09     0.264   0.092   -0.459142  -0.464117  -1.598   7.305    4.927   0.591285    0.379513   
  9.208   0.103    0.304   0.139   -0.461969  -0.642376  -0.978   3.278    2.318   0.840107    0.079865   
  9.208   0.044    0.276   0.112   -0.177791  -0.304988  -1.084   5.575    4.542   0.356043    0.070173   
  9.208   0.064    0.282   0.11    -0.279323  -0.272293  -1.232   5.089    5.159   0.322942    -0.269102  
  9.208   0.177    0.365   0.15    -0.808947  -0.856497  1.188    7.758    5.486   -0.001918   -0.046771  
  9.208   0.038    0.28    0.129   -0.105087  -0.074981  -1.625   4.868    3.448   0.642869    0.305559   
  9.208   0.046    0.258   0.107   -0.269472  -0.237063  -3.508   7.888    4.814   0.611829    0.04421    
  9.208   0.075    0.3     0.14    -0.389449  -0.296846  -1.596   6.388    3.597   0.525604    0.430539   
  9.208   0.067    0.31    0.168   -0.376981  -0.277568  -2.378   5.289    3.599   0.757552    0.411008   
  9.208   0.06     0.292   0.141   -0.360767  -0.495526  -4.176   8.196    4.592   0.890761    0.470335   
  9.208   0.113    0.282   0.098   -0.594017  -0.505651  -3.871   7.119    3.615   1.034459    0.557075   
  9.208   0.113    0.3     0.125   -0.646173  -0.512034  -2.042   7.003    4.185   0.603449    0.459429   
  9.208   0.02     0.281   0.135   -0.127377  -0.185629  -8.534   13.779   6.043   1.060363    0.701705   
  9.208   0.132    0.325   0.16    -0.677913  -0.662132  -0.374   6.533    4.261   0.138255    -0.099409  
  9.208   0.156    0.371   0.16    -0.732905  -0.790058  -3.018   7.555    4.605   0.698286    0.395029   
  9.208   0.096    0.33    0.16    -0.46135   -0.507897  1.629    6.983    6.049   -0.411387   -0.307513  
  9.208   0.124    0.298   0.138   -0.75674   -0.814588  -2.488   8.146    6.327   0.424188    0.188048   
  9.208   0.149    0.36    0.131   -0.631514  -0.531978  -2.185   5.998    2.577   0.985108    -0.16805   
  9.208   0.041    0.254   0.119   -0.401404  -0.282204  -3.785   9.382    4.424   1.081926    1.076411   
  9.208   0.071    0.245   0.109   -0.315564  -0.259278  -2.069   5.572    4.218   0.631509    0.186182   
  9.208   0.118    0.288   0.157   -0.80399   -0.814065  -2.928   5.596    3.739   0.779403    0.475896   
  9.208   0.103    0.301   0.146   -0.524787  -0.579084  -1.761   5.457    3.263   0.61475     0.613369   
  9.208   0.067    0.258   0.1     -0.294193  -0.300556  -1.399   6.885    4.685   0.336199    0.048854   
  9.208   0.111    0.316   0.128   -0.58202   -0.626116  -6.653   12.503   6.25    1.046594    0.534629   
  9.208   0.104    0.318   0.109   -0.430594  -0.593548  -5.682   10.782   6.443   0.881285    0.728494   
  9.208   0.127    0.343   0.136   -0.617199  -0.514064  -1.436   5.991    2.529   0.764781    -0.029828  
  9.208   0.117    0.329   0.131   -0.534462  -0.391852  0.66     5.506    4.354   -0.216126   -0.139403  
  9.208   0.109    0.328   0.152   -0.521489  -0.490442  -0.253   5.071    4.805   -0.121501   -0.358956  
  9.208   0.15     0.373   0.173   -0.644653  -0.57414   -1.978   6.337    3.709   0.343444    -0.256792  
  9.208   0.13     0.354   0.196   -0.632118  -0.604868  -5.003   8.439    5.303   1.04119     0.489585   
  9.208   0.068    0.311   0.135   -0.297292  -0.315391  -1.664   1.349    1.46    1.062803    -0.85226   
  9.208   0.179    0.417   0.189   -0.709059  -0.632252  -2.393   5.743    6.834   0.25796     -0.153214  
  9.208   0.027    0.252   0.104   -0.241847  -0.495553  1.037    6.816    3.437   -0.092403   -0.042912  
  9.208   0.116    0.312   0.121   -0.572213  -0.534385  -5.112   9.711    5.558   0.889893    0.531219   
  9.208   0.103    0.288   0.121   -0.565877  -0.52781   -2.786   5.203    3.604   0.685703    0.396558   
  9.208   0.093    0.296   0.101   -0.459698  -0.471827  1.392    5.929    4.943   -0.195973   -0.481523  
  9.208   0.114    0.307   0.143   -0.659663  -0.667102  -7.948   13.338   5.221   1.312098    1.203211   
  9.208   0.062    0.289   0.116   -0.445951  -0.562485  -4.368   8.478    3.885   0.958154    0.801463   
  9.208   0.084    0.298   0.126   -0.438168  -0.469062  -4.281   8.537    5.808   0.81579     0.523562   
  9.208   0.078    0.274   0.1     -0.470046  -0.677094  -2.204   10.575   7.794   0.409696    0.278892   
  9.208   0.071    0.26    0.112   -0.325714  -0.254421  -4.884   10.257   4.79    0.896785    0.147329   
  9.208   0.041    0.287   0.143   -0.186406  -0.178478  -1.313   6.651    4.604   0.261469    0.102432   
  9.208   0.198    0.389   0.189   -0.847306  -0.714237  0.616    6.15     5.723   -0.23966    -0.134968  
  9.208   0.095    0.334   0.174   -0.410836  -0.517327  -5.501   6.858    5.19    0.875139    0.141609   
  9.208   0.042    0.243   0.141   -0.463004  -0.285883  -0.046   5.912    4.545   0.094972    0.11108    
  9.208   0.104    0.332   0.128   -0.368942  -0.225371  -5.307   9.868    4.589   0.828271    0.416378   
  9.208   0.053    0.239   0.083   -0.417965  -0.372465  -4.356   9.284    4.43    1.005734    0.723326   
  9.208   0.062    0.287   0.125   -0.291619  -0.29658   -0.329   6.58     4.82    0.259211    -0.038624  
  9.208   0.08     0.289   0.138   -0.490484  -0.550509  1.25     5.817    5.28    -0.359161   -0.168535  
  9.208   0.081    0.28    0.143   -0.537105  -0.795871  -8.833   15.834   6.604   1.143463    0.887425   
  9.208   0.084    0.305   0.157   -0.454058  -0.460621  -1.355   5.613    3.772   0.45462     0.276937   
  9.213   0.122    0.367   0.165   -0.597242  -0.437384  -0.901   5.439    5.721   0.009729    -0.473053  
  9.213   0.152    0.399   0.218   -0.764092  -0.633878  -2.787   7.536    4.446   0.614833    0.266094   
  9.213   0.114    0.313   0.148   -0.468726  -0.55795   -4.772   12.214   5.11    0.818919    0.694039   
  9.213   0.03     0.277   0.108   -0.136157  -0.139615  -4.041   4.945    3.693   0.884047    -0.133317  
  9.213   0.117    0.366   0.212   -0.599135  -0.571511  -3.27    7.79     2.879   0.911357    0.77039    
  9.213   0.131    0.335   0.151   -0.620703  -0.539794  -2.294   3.81     2.981   0.465203    -0.665851  
  9.213   0.103    0.281   0.117   -0.628184  -0.501072  -1.51    4.207    3.188   0.424252    -0.094064  
  9.213   0.105    0.295   0.117   -0.448458  -0.355598  -4.029   8.614    4.737   0.907446    0.668385   
  9.213   0.11     0.318   0.163   -0.536699  -0.575786  -6.069   12.794   7.376   0.95438     0.688121   
  9.213   0.066    0.264   0.112   -0.438329  -0.410023  -0.622   8.763    5.272   0.208803    -0.084722  
  9.213   0.109    0.314   0.134   -0.543563  -0.535655  -3.532   6.404    2.942   1.297133    1.32682    
  9.213   0.092    0.31    0.122   -0.450569  -0.262525  -3.486   9.087    4.847   0.920683    0.896802   
  9.213   0.13     0.357   0.161   -0.676251  -0.787066  -2.283   7.469    4.613   0.587241    -0.002116  
  9.213   0.146    0.335   0.127   -0.571374  -0.389346  -2.467   5.703    4.4     0.555572    0.375598   
  9.213   0.203    0.425   0.184   -0.77247   -0.693834  -3.698   6.964    4.065   1.108655    0.578709   
  9.213   0.115    0.297   0.137   -0.658572  -0.851571  0.604    5.97     4.888   -0.416399   -0.464231  
  9.213   0.086    0.286   0.13    -0.533506  -0.637521  -5.011   8.765    5.563   0.838339    0.526194   
  9.213   0.056    0.27    0.129   -0.251052  -0.041718  -4.51    8.11     5.819   0.82687     0.122603   
  9.213   0.053    0.276   0.141   -0.386413  -0.323026  -2.68    8.532    7.271   0.454775    0.064622   
  9.213   0.054    0.271   0.122   -0.369861  -0.133716  -0.066   7.76     4.701   -0.004521   0.144277   
  9.213   0.078    0.295   0.142   -0.447859  -0.482162  -4.962   8.181    4.773   0.834638    0.287791   
  9.213   0.049    0.272   0.133   -0.325216  -0.486815  -2.864   5.218    4.376   0.584595    0.247242   
  9.213   0.077    0.269   0.106   -0.516306  -0.593335  0.08     2.363    0.851   0.395052    1.165399   
  9.213   0.09     0.308   0.17    -0.53273   -0.563643  2.72     6.72     4.963   -0.638832   -0.665044  
  9.213   0.069    0.243   0.062   -0.360791  -0.235607  -5.651   11.293   5.927   0.957503    0.858123   
  9.213   0.089    0.312   0.115   -0.309017  -0.408354  -1.349   8.397    6.059   0.192426    -0.224307  
  9.213   0.15     0.339   0.181   -0.733537  -0.706066  -5.477   10.19    4.954   0.961026    0.108251   
  9.213   0.006    0.204   0.063   -0.022706  -0.392949  -2.89    7.748    3.993   0.833573    0.640473   
  9.213   0.086    0.273   0.106   -0.466692  -0.423853  -3.623   7.568    3.708   0.946547    0.401024   
  9.213   0.064    0.248   0.119   -0.441418  -0.591893  -2.025   4.934    5.966   0.086477    -0.423494  
  9.213   0.129    0.333   0.164   -0.695504  -0.579962  -1.104   6.633    6.408   0.081209    -0.020276  
  9.213   0.049    0.241   0.102   -0.176733  -0.353259  -1.807   4.174    1.87    0.944285    0.850517   
  9.213   0.154    0.365   0.197   -0.69816   -0.723295  -3.613   6.751    3.169   0.967928    0.281864   
  9.213   0.091    0.283   0.141   -0.583443  -0.703287  0.959    8.329    7.889   -0.24234    -0.548948  
  9.213   0.16     0.371   0.151   -0.734822  -0.689836  -0.043   4.094    3.723   0.039799    0.114869   
  9.213   0.12     0.31    0.145   -0.631423  -0.562891  -4.952   10.006   3.209   0.929831    0.311248   
  9.213   0.066    0.292   0.13    -0.332915  -0.178531  -3.761   6.715    4.001   0.848189    0.096257   
  9.213   0.091    0.34    0.168   -0.424513  -0.386784  -3.453   8.828    2.396   0.844011    0.45057    
  9.213   0.099    0.302   0.107   -0.461088  -0.388283  -3.97    10.629   5.966   0.518072    0.086832   
  9.213   0.128    0.346   0.203   -0.659072  -0.673474  -4.638   8.462    4.34    0.903252    0.32743    
  9.213   0.096    0.27    0.125   -0.538945  -0.547636  -4.443   7.605    5.093   0.962066    0.693686   
  9.213   0.068    0.255   0.102   -0.558189  -0.685426  -0.737   6.884    6.077   0.136178    -0.064759  
  9.213   0.094    0.302   0.139   -0.469732  -0.61716   -1.879   7.821    4.306   0.869058    0.659243   
  9.213   0.114    0.29    0.125   -0.634513  -0.726988  -3.845   7.671    5.205   0.924931    0.58792    
  9.213   0.096    0.276   0.114   -0.428784  -0.290243  -2.958   5.813    3.329   0.70164     -0.014324  
  9.213   0.109    0.331   0.128   -0.460398  -0.27531   -4.64    10.176   5.245   0.934041    0.597689   
  9.213   0.075    0.307   0.139   -0.374553  -0.460226  -1.283   5.91     4.421   0.38595     0.137782   
  9.213   0.081    0.294   0.152   -0.530266  -0.440592  -3.235   11.352   7.978   0.59309     0.671817   
  9.213   0.079    0.272   0.111   -0.419113  -0.690914  0.252    8.497    7.33    0.020164    -0.221787  
  9.213   0.008    0.255   0.138   -0.163196  -0.293451  -4.113   6.791    3.439   0.954166    0.29901    
  9.213   0.115    0.306   0.11    -0.481116  -0.40735   -7.742   12.264   5.542   1.036612    0.616102   
  9.213   0.121    0.325   0.13    -0.56999   -0.555647  -4.458   6.948    5.413   0.815784    0.252211   
  9.213   0.06     0.267   0.102   -0.264798  -0.382703  -0.709   5.957    2.947   0.563828    0.447198   
  9.213   0.122    0.27    0.098   -0.607678  -0.893936  -5.293   14.422   6.63    0.917785    0.556684   
  9.213   0.032    0.306   0.154   -0.175388  -0.233245  -1.275   3.765    3.886   0.402994    -0.62192   
  9.213   0.114    0.301   0.145   -0.609328  -0.619903  -3.724   6.18     3.708   1.054231    0.286325   
  9.213   0.043    0.322   0.154   -0.246634  -0.281336  -3.104   5.336    3.772   0.70411     0.150759   
  9.213   0.088    0.271   0.117   -0.445287  -0.411453  -7.343   13.942   7.22    1.109315    0.776636   
  9.213   0.115    0.319   0.116   -0.547807  -0.513812  -5.197   11.717   6.597   0.773848    0.386426   
  9.213   0.15     0.374   0.167   -0.622708  -0.566187  1.211    7.369    5.41    -0.056829   -0.183361  
  9.213   0.089    0.269   0.107   -0.423436  -0.346331  -3.35    7.22     7.56    0.235796    -0.333115  
  9.213   0.154    0.349   0.154   -0.769926  -0.806617  -4.009   9.324    4.923   0.896555    0.509331   
  9.213   0.032    0.237   0.093   -0.188849  -0.303336  -5.397   10.518   5.034   1.133009    1.106761   
  9.213   0.07     0.277   0.132   -0.382797  -0.564481  -3.621   9.044    4.411   0.838282    0.607655   
  9.213   0.089    0.292   0.134   -0.460988  -0.483368  -1.508   5.323    2.524   0.731516    0.567977   
  9.213   0.086    0.259   0.127   -0.52637   -0.699035  -3.553   10.413   5.862   0.766215    0.443355   
  9.213   0.127    0.325   0.128   -0.616808  -0.705015  -1.799   7.213    6.568   0.402063    -0.089475  
  9.213   0.086    0.273   0.119   -0.350403  -0.010769  -4.293   7.805    3.896   1.270936    0.963499   
  9.213   0.076    0.281   0.131   -0.477441  -0.438966  -4.743   10.049   4.665   0.792835    0.183924   
  9.213   0.055    0.275   0.12    -0.256289  -0.259722  -4.998   9.147    3.611   1.192822    1.062298   
  9.213   0.049    0.279   0.113   -0.177181  -0.113656  -2.924   8.462    6.75    0.485353    0.055013   
  9.213   0.144    0.363   0.158   -0.605441  -0.463472  -5.881   10.203   4.505   1.182476    0.898971   
  9.213   0.096    0.286   0.118   -0.432806  -0.409366  -3.4     6.752    3.103   0.817742    0.1788     
  9.213   0.048    0.239   0.111   -0.291876  -0.459485  -2.575   6.662    4.277   0.639064    0.276808   
  9.213   0.12     0.323   0.157   -0.602737  -0.533601  -1.052   6.181    4.791   0.263214    -0.067717  
  9.213   0.094    0.285   0.118   -0.483111  -0.423553  -3.626   9.647    5.619   0.554297    0.163296   
  9.213   0.145    0.381   0.158   -0.679865  -0.702618  -2.847   7.741    2.566   0.686801    0.406295   
  9.213   0.024    0.249   0.08    0.029593   0.190804   -6.344   11.002   6.229   0.89302     0.301121   
  9.213   0.133    0.278   0.111   -0.715612  -0.810079  -3.09    8.45     4.692   0.845268    0.444939   
  9.213   0.149    0.327   0.134   -0.732211  -0.615594  -2.487   5.676    3.056   0.626557    0.341648   
  9.213   0.082    0.262   0.116   -0.525815  -0.43283   -2.648   5.405    2.722   0.691362    -0.001535  
  9.213   0.11     0.311   0.137   -0.584316  -0.526717  -0.518   5.14     3.505   0.267209    -0.030213  
  9.213   0.088    0.296   0.1     -0.371461  -0.293122  -1.85    5.72     4.683   0.549263    0.423966   
  9.213   0.085    0.328   0.162   -0.418621  -0.16408   -4.753   9.456    4.911   0.839346    0.447364   
  9.213   0.077    0.277   0.117   -0.400879  -0.540663  -3.007   9.714    7.591   0.535274    0.045161   
  9.213   0.104    0.25    0.081   -0.581588  -0.642468  -7.886   13.31    7.161   1.008013    0.425753   
  9.213   0.111    0.339   0.165   -0.556419  -0.582109  -4.79    8.645    5.066   0.999814    0.273106   
  9.213   0.099    0.305   0.125   -0.489589  -0.473507  -5.771   10.895   6.923   0.809615    0.544404   
  9.213   0.061    0.305   0.128   -0.251937  -0.008202  -5.529   10.874   4.262   0.986947    0.795613   
  9.213   0.098    0.302   0.13    -0.611083  -0.512215  -1.567   8.514    5.364   0.454492    0.008709   
  9.213   0.077    0.302   0.117   -0.351719  -0.439157  -4.976   9.205    5.276   1.040685    0.601113   
  9.213   0.086    0.256   0.101   -0.449517  -0.601742  -3.535   8.502    5.633   0.963265    1.079045   
  9.213   0.036    0.266   0.118   -0.088047  0.099628   -0.537   3.937    1.737   0.153943    0.014871   
  9.213   0.044    0.26    0.112   -0.203396  -0.24325   -4.412   11.599   5.29    0.844177    0.603045   
  9.213   0.08     0.287   0.125   -0.381735  -0.372039  -0.248   5.532    4.09    0.329587    0.396238   
  9.213   0.067    0.262   0.125   -0.479595  -0.582624  -6.944   12.614   6.702   0.991553    0.593655   
  9.213   0.054    0.22    0.075   -0.202245  0.580865   -0.789   2.838    2.233   0.579236    -0.028535  
  9.213   0.081    0.29    0.092   -0.369773  -0.363193  -4.276   12.579   6.584   0.666124    0.196793   
  9.213   0.094    0.261   0.126   -0.514489  -0.478147  -3.172   8.881    6.622   0.744217    0.497671   
  9.213   0.065    0.217   0.098   -0.448029  -0.548284  -4.895   7.612    1.323   1.324343    0.573251   
  9.217   0.086    0.255   0.092   -0.549261  -0.602673  -6.42    10.775   5.685   1.114851    0.75577    
  9.217   0.116    0.327   0.132   -0.560068  -0.504931  -2.543   5.652    5.292   0.660784    0.05356    
  9.217   0.099    0.267   0.094   -0.638838  -0.395371  -3.404   6.963    3.426   0.63386     -0.045655  
  9.217   -0.008   0.228   0.097   -0.078936  0.005917   -4.676   8.438    5.217   0.85825     0.508217   
  9.217   0.108    0.279   0.099   -0.548179  -0.280247  -2.711   9.644    6.091   0.503935    0.198686   
  9.217   0.111    0.245   0.094   -0.669513  -0.908492  -7.913   12.573   4.231   1.194602    1.118313   
  9.217   0.047    0.242   0.085   -0.171465  0.039337   0.083    5.183    5.104   -0.225796   -0.31005   
  9.217   0.124    0.367   0.158   -0.53989   -0.411095  -3.409   9.76     5.355   0.671373    0.35883    
  9.217   0.065    0.217   0.093   -0.366424  -0.441284  1.125    7.09     5.045   -0.260813   -0.346548  
  9.217   -0.045   0.201   0.071   0.281907   0.524589   -1.701   5.623    2.295   0.509974    -0.052023  
  9.217   0.038    0.258   0.145   -0.278573  -0.323304  -2.775   5.097    3.768   0.768       0.387378   
  9.217   0.058    0.272   0.068   -0.209827  0.193379   -3.775   7.374    4.565   1.287763    1.028998   
  9.217   0.095    0.349   0.187   -0.439481  -0.452743  -5.033   9.321    5.231   0.945168    0.532069   
  9.217   0.066    0.247   0.1     -0.444688  -0.598409  2.482    9.224    6.831   -0.468668   -0.317943  
  9.217   0.03     0.26    0.093   -0.076923  -0.082533  -2.221   5.728    3.302   0.633851    0.168937   
  9.217   0.121    0.289   0.099   -0.800437  -0.811226  -5.753   12.04    7.208   0.923832    0.727713   
  9.217   0.115    0.251   0.089   -0.609611  -0.755829  0.85     5.558    4.566   -0.641538   -0.558184  
  9.217   0.114    0.304   0.109   -0.600874  -0.518231  -0.825   7.45     6.557   0.12919     0.148116   
  9.217   0.023    0.245   0.063   -0.210203  -0.338397  -1.089   6.452    3.414   0.238434    -0.159308  
  9.217   0.123    0.36    0.174   -0.645811  -0.642123  -7.212   13.135   5.251   1.058263    0.62155    
  9.217   0.058    0.297   0.16    -0.334649  -0.569981  -7.925   15.226   7.749   1.081978    0.915431   
  9.217   0.119    0.334   0.166   -0.562837  -0.344538  -2.753   8.743    5.273   0.688109    0.494086   
  9.217   0.132    0.332   0.155   -0.597193  -0.674166  -1.658   5.521    4.011   0.836188    0.542565   
  9.217   0.122    0.321   0.159   -0.629515  -0.522994  -1.424   3.53     3.9     0.295336    -0.554017  
  9.217   0.144    0.334   0.146   -0.654285  -0.808636  -9.497   17.028   8.34    0.972859    0.445499   
  9.217   0.121    0.355   0.173   -0.606813  -0.801036  -3.997   7.592    3.772   0.936922    0.788501   
  9.217   0.037    0.238   0.103   -0.349609  -0.354362  -4.59    8.444    3.642   1.043808    0.636851   
  9.217   0.054    0.287   0.133   -0.257655  -0.562616  -2.873   7.878    3.64    0.900302    0.742538   
  9.217   0.079    0.262   0.085   -0.41617   -0.343931  -1.474   7.944    5.2     0.408819    -0.178823  
  9.217   0.119    0.288   0.115   -0.646827  -0.641376  -4.542   8.751    4.788   0.891709    0.616702   
  9.217   0.053    0.241   0.094   -0.315757  -0.209576  -5.724   11.327   5.408   0.993917    0.644609   
  9.217   0.095    0.279   0.115   -0.357753  -0.178851  -8.228   17.747   8.995   1.067014    0.923559   
  9.217   0.05     0.336   0.156   -0.269131  -0.265949  -5.397   9.164    4.634   1.036049    0.572949   
  9.217   0.064    0.271   0.115   -0.35457   -0.324706  -0.841   7.014    4.135   0.715746    0.389955   
  9.217   0.088    0.29    0.086   -0.350322  -0.187252  -3.821   7.96     4.392   0.921626    1.005754   
  9.217   0.08     0.285   0.092   -0.338826  -0.012498  -1.31    5.954    4.908   0.096359    -0.245234  
  9.217   0.131    0.332   0.154   -0.542264  -0.461421  -3.811   9.412    5.606   0.747396    0.463809   
  9.217   0.06     0.309   0.155   -0.415319  -0.447866  0.633    9.281    7.712   -0.237282   -0.299387  
  9.217   0.157    0.329   0.142   -0.803394  -0.621313  -1.986   4.428    2.642   0.753752    0.53193    
  9.217   0.057    0.291   0.124   -0.220923  -0.070332  -4.038   9.728    6.073   0.734936    0.102363   
  9.217   0.079    0.248   0.117   -0.437007  -0.406979  -1.971   5.202    3.468   0.521512    0.530727   
  9.217   0.084    0.326   0.178   -0.440348  -0.586758  -1.826   6.7      5.291   0.537428    0.414022   
  9.217   0.106    0.263   0.117   -0.616392  -0.793439  -3.511   7.321    4.653   0.76141     0.161335   
  9.217   0.055    0.296   0.144   -0.323704  -0.425769  -3.834   9.58     6.046   0.629119    0.409237   
  9.217   0.136    0.304   0.117   -0.631707  -0.608575  -1.295   4.572    4.07    0.430965    -0.036459  
  9.217   0.081    0.28    0.127   -0.422749  -0.483008  -0.414   6.649    4.79    0.225564    0.10991    
  9.217   0.093    0.307   0.153   -0.646331  -0.789474  -2.142   5.168    4.607   0.65969     -0.082275  
  9.217   0.119    0.366   0.205   -0.643092  -0.716552  -3.072   6.283    3.321   0.992278    0.114505   
  9.217   0.108    0.308   0.152   -0.522766  -0.492237  3.747    7.454    3.602   -1.010751   -0.425345  
  9.217   0.115    0.325   0.124   -0.528969  -0.33675   -2.441   7.719    5.304   0.362943    -0.08547   
  9.217   0.073    0.245   0.11    -0.474927  -0.608648  -6.026   12.186   5.783   0.987784    0.736184   
  9.217   0.133    0.264   0.065   -0.639636  -0.77466   -2.804   7.959    4.458   0.621285    0.149359   
  9.217   0.055    0.257   0.104   -0.265233  -0.208812  -1.016   6.219    5.251   0.203104    -0.070373  
  9.217   0.083    0.269   0.122   -0.435606  -0.601727  1.036    8.384    7.126   -0.143385   -0.239598  
  9.217   0.121    0.304   0.126   -0.590316  -0.877338  -3.431   9.86     7.084   0.589835    0.433589   
  9.217   0.144    0.317   0.11    -0.64556   -0.610903  -3.71    9.835    6.812   0.498661    0.264768   
  9.217   0.066    0.315   0.136   -0.350355  -0.292008  -3.676   8.413    6.005   0.684763    0.477954   
  9.217   0.068    0.315   0.152   -0.352684  -0.259425  -1.265   5.243    2.669   0.588799    0.337323   
  9.217   0.027    0.225   0.07    -0.154777  -0.175982  -4.931   10.674   6.132   0.963369    0.732651   
  9.217   0.108    0.336   0.165   -0.527723  -0.482206  -5.956   11.366   5.42    1.091742    1.135512   
  9.217   0.065    0.279   0.097   -0.332575  -0.217546  -2.425   4.209    2.6     0.659389    -0.307861  
  9.217   0.056    0.27    0.129   -0.334871  -0.391509  -2.878   7.625    3.675   0.657248    0.35734    
  9.217   0.117    0.328   0.157   -0.556124  -0.536122  -0.099   5.385    5.986   -0.35882    -0.253035  
  9.217   0.037    0.238   0.082   -0.348607  -0.345315  -1.954   8.164    6.242   0.420735    0.060372   
  9.217   0.105    0.344   0.162   -0.541639  -0.427427  -4.56    10.045   5.838   0.877141    0.658069   
  9.217   0.113    0.322   0.171   -0.613561  -0.53721   0.247    8.378    6.075   0.056385    0.180532   
  9.217   0.116    0.315   0.161   -0.568538  -0.609582  -4.97    10.293   5.578   0.890347    0.643633   
  9.217   0.178    0.369   0.177   -0.839219  -0.890641  -4.861   9.751    6.199   0.753781    0.150994   
  9.217   0.069    0.265   0.076   -0.283226  -0.003306  -3.475   5.61     3.053   0.821959    0.191573   
  9.217   0.06     0.271   0.126   -0.388514  -0.373339  -3.914   8.184    4.926   1.012377    0.558468   
  9.217   0.082    0.354   0.198   -0.447075  -0.432501  -2.934   7.175    5.172   0.581007    -0.039156  
  9.217   0.104    0.333   0.167   -0.44228   -0.415474  -3.574   6.187    4.333   0.644727    0.153809   
  9.217   0.103    0.34    0.126   -0.444536  -0.356413  0.912    5.536    3.783   -0.25656    -0.644281  
  9.217   0.061    0.285   0.133   -0.272829  -0.081807  -1.678   6.871    2.781   0.582876    0.692652   
  9.217   0.095    0.337   0.146   -0.468382  -0.482179  -1.714   3.46     4.016   0.109292    -0.3187    
  9.217   0.155    0.344   0.159   -0.85813   -0.854486  -2.694   6.664    5.637   0.397218    -0.082798  
  9.217   0.065    0.297   0.143   -0.345741  -0.482539  -5.277   9.909    6.611   1.024267    0.764875   
  9.217   0.14     0.337   0.156   -0.706916  -0.676265  -0.437   7.368    4.547   0.248712    0.018022   
  9.217   0.11     0.324   0.142   -0.580302  -0.492959  -1.752   5.892    4.418   0.43714     0.182178   
  9.217   0.157    0.341   0.183   -0.733217  -0.866206  -2.063   7.801    4.98    0.513468    0.362331   
  9.217   0.139    0.343   0.147   -0.648522  -0.608622  -0.563   5.957    3.119   0.362468    -0.100194  
  9.217   0.108    0.329   0.149   -0.548731  -0.590792  -3.777   9.223    3.988   0.677082    0.245063   
  9.217   0.075    0.267   0.136   -0.429726  -0.245447  -3.053   7.183    5.676   0.522776    0.025927   
  9.217   0.08     0.275   0.108   -0.3579    -0.258077  -4.197   9.216    5.574   0.864062    0.587844   
  9.217   0.056    0.223   0.113   -0.437411  -0.465436  -2.363   8.967    7.549   0.096677    -0.103321  
  9.217   0.136    0.339   0.147   -0.577759  -0.559612  -2.212   4.977    2.641   0.744448    0.283902   
  9.217   0.055    0.258   0.104   -0.269412  -0.330913  -1.467   4.565    3.418   0.878286    0.569089   
  9.217   0.075    0.258   0.09    -0.455008  -0.265316  -0.122   5.818    5.714   -0.045608   -0.061529  
  9.217   0.035    0.244   0.129   -0.416398  -0.622547  -4.813   6.935    4.473   0.94342     0.121351   
  9.217   0.103    0.334   0.181   -0.514697  -0.522853  -0.405   4.924    3.823   0.358811    0.050717   
  9.217   0.146    0.335   0.151   -0.726407  -0.681643  -3.761   8.932    3.529   0.837173    0.367743   
  9.217   0.116    0.335   0.178   -0.587744  -0.579522  -4.731   11.637   7.21    0.770667    0.390802   
  9.217   0.067    0.268   0.092   -0.333329  -0.35583   -2.465   4.831    4.449   0.520624    -0.535028  
  9.217   0.091    0.272   0.101   -0.580528  -0.636714  -7.956   13.645   6.326   1.236304    1.047675   
  9.217   0.117    0.301   0.147   -0.787618  -0.986521  -3.13    7.243    4.541   0.649371    0.106646   
  9.217   0.068    0.311   0.128   -0.346102  -0.395349  -0.72    5.982    3.819   0.174546    -0.105109  
  9.217   0.061    0.263   0.129   -0.44599   -0.488115  -3.571   6.118    5.514   0.412949    -0.071635  
  9.217   0.124    0.304   0.141   -0.706652  -0.860028  -0.521   4.576    4.232   0.221358    -0.236041  
  9.217   0.102    0.302   0.134   -0.459718  -0.224031  -0.852   8.403    6.065   0.242749    0.142933   
  9.217   0.112    0.327   0.151   -0.487255  -0.311225  -5.312   6.865    4.117   1.040165    0.68502    
  9.221   0.158    0.339   0.141   -0.738649  -0.60206   -5.359   10.262   4.85    1.021371    0.93168    
  9.221   0.117    0.327   0.148   -0.638712  -0.695903  -2.049   5.943    2.414   0.720622    0.25724    
  9.221   0.054    0.26    0.128   -0.300234  -0.268398  -2.001   6.936    3.545   0.591132    -0.079404  
  9.221   0.083    0.291   0.154   -0.444135  -0.410788  -0.427   3.876    3.877   0.074554    -0.603652  
  9.221   0.101    0.314   0.177   -0.590294  -0.513335  -7.158   12.375   6.441   1.030275    0.512971   
  9.221   0.118    0.292   0.151   -0.816046  -0.892043  -9.373   16.698   6.851   1.226866    0.974651   
  9.221   0.108    0.341   0.134   -0.545567  -0.365742  -1.52    6.408    3.848   0.705005    0.672201   
  9.221   0.141    0.335   0.15    -0.712918  -0.692608  -3.82    8.416    5.147   0.638734    0.197866   
  9.221   0.112    0.299   0.122   -0.629372  -0.625881  -2.336   5.927    3.809   0.677483    0.521046   
  9.221   0.135    0.381   0.168   -0.556676  -0.435978  -3.617   6.714    3.837   0.889061    0.641557   
  9.221   0.071    0.227   0.099   -0.411721  -0.500346  -4.414   9.219    5.781   0.635786    0.235335   
  9.221   0.039    0.283   0.153   -0.205354  -0.337295  -2.342   6.799    5.712   0.342548    0.176819   
  9.221   0.077    0.29    0.144   -0.439541  -0.417308  -3.114   7.992    5.13    0.74563     0.519166   
  9.221   0.108    0.343   0.184   -0.495189  -0.518444  -2.806   7.263    4.359   0.552913    -0.02628   
  9.221   0.043    0.306   0.132   -0.169131  -0.031542  -4.083   7.564    4.015   1.044205    0.792225   
  9.221   0.085    0.306   0.14    -0.28395   -0.174388  -2.634   8.931    6.775   0.349065    -0.030117  
  9.221   0.032    0.284   0.141   -0.227696  -0.364702  -3.725   5.533    2.357   0.895018    0.349806   
  9.221   0.128    0.325   0.129   -0.613487  -0.701087  -3.286   7.052    4.032   0.68585     0.556109   
  9.221   0.065    0.275   0.09    -0.153769  0.064636   2.222    8.278    5.692   -0.234161   -0.252103  
  9.221   0.116    0.298   0.136   -0.618412  -0.537897  -6.048   11.129   4.565   1.03842     0.559727   
  9.221   0.101    0.298   0.131   -0.520119  -0.514364  -4.052   8.439    6.755   0.639516    -0.006416  
  9.221   0.105    0.289   0.11    -0.538944  -0.609165  -3.127   6.844    4.757   0.870253    0.490806   
  9.221   0.055    0.246   0.147   -0.437061  -0.317608  -1.187   7.908    6.119   0.357308    0.032825   
  9.221   0.176    0.371   0.171   -0.776718  -0.762334  -0.014   5.453    4.87    0.114562    0.200397   
  9.221   0.053    0.259   0.124   -0.2614    -0.030804  0.051    6.262    4.857   0.236293    -0.0404    
  9.221   0.104    0.295   0.152   -0.62269   -0.464174  -5.829   11.528   4.161   1.304366    1.103162   
  9.221   0.048    0.266   0.11    -0.295684  -0.459391  -5.244   13.662   7.401   0.839609    0.346395   
  9.221   0.096    0.316   0.12    -0.445445  -0.414068  -7.344   14.217   5.643   1.063134    0.62152    
  9.221   0.03     0.298   0.146   -0.193769  -0.256195  -0.187   3.614    2.741   0.290106    0.06613    
  9.221   0.098    0.319   0.167   -0.649735  -0.564902  -5.207   12.253   4.28    1.084363    0.987206   
  9.221   0.116    0.307   0.122   -0.533268  -0.364302  -1.162   6.177    5.613   0.176602    -0.289601  
  9.221   0.111    0.274   0.106   -0.576091  -0.57084   -1.022   6.282    4.799   0.277998    0.205846   
  9.221   0.166    0.34    0.157   -0.86705   -0.947479  -6.372   9.556    5.16    1.177178    0.555572   
  9.221   0.121    0.349   0.17    -0.630966  -0.595514  0.714    4.347    3.984   -0.323443   -0.053908  
  9.221   0.046    0.287   0.131   -0.287879  -0.208108  -0.575   5.863    5.192   0.188905    -0.343921  
  9.221   0.157    0.379   0.178   -0.744273  -0.750874  -1.912   7.063    5.513   0.473431    0.360322   
  9.221   0.087    0.292   0.149   -0.594509  -0.630501  0.889    6.099    5.079   -0.188919   0.051445   
  9.221   0.142    0.36    0.152   -0.688739  -0.640019  -3.133   8.154    4.865   0.96424     0.491778   
  9.221   0.05     0.292   0.164   -0.400769  -0.33299   -1.427   5.146    3.284   0.497579    0.61142    
  9.221   0.136    0.356   0.182   -0.691662  -0.553527  -3.118   7.032    4.796   0.713674    0.551276   
  9.221   0.071    0.286   0.157   -0.454668  -0.340956  -3.157   5.297    3.885   0.779929    -0.333875  
  9.221   0.069    0.278   0.136   -0.335456  -0.359847  -4.161   8.653    4.574   0.871032    0.682836   
  9.221   0.009    0.216   0.1     -0.235092  -0.253698  -2.68    6.876    3.211   0.904527    0.944364   
  9.221   0.082    0.278   0.139   -0.487388  -0.363735  -3.391   7.174    4.378   0.762808    -0.225244  
  9.221   0.147    0.384   0.197   -0.654306  -0.662633  0.398    7.163    5.914   0.080514    -0.212729  
  9.221   0.134    0.339   0.154   -0.602051  -0.510422  2.306    5.981    4.447   -0.571722   -0.450368  
  9.221   0.095    0.312   0.132   -0.432121  -0.3839    -2.831   7.307    5.078   0.547801    0.159246   
  9.221   0.086    0.312   0.147   -0.4241    -0.495563  -6.09    9.199    5.168   1.271346    0.634003   
  9.221   0.101    0.343   0.169   -0.499075  -0.435392  -4.15    8.337    5.841   0.93802     0.724293   
  9.221   0.115    0.336   0.156   -0.542891  -0.548585  -2.858   6.6      4.074   0.667036    0.193358   
  9.221   0.08     0.333   0.193   -0.541156  -0.622131  -7.221   13.161   5.155   0.992254    0.440384   
  9.221   0.014    0.274   0.124   -0.044539  -0.050208  -5.863   11.205   5.358   1.103102    0.789238   
  9.221   0.095    0.33    0.168   -0.476057  -0.403952  -7.481   13.74    5.59    1.102193    0.762857   
  9.221   0.115    0.329   0.176   -0.618471  -0.651791  -6.612   9.935    5.561   1.07741     0.556015   
  9.221   0.064    0.305   0.142   -0.345998  -0.37924   -7.515   14.16    6.154   1.136336    1.01134    
  9.221   0.032    0.258   0.109   -0.15992   -0.095255  1.457    5.436    5.73    -0.488933   -0.207592  
  9.221   0.093    0.279   0.102   -0.560068  -0.485357  -1.048   5.714    3.813   0.201158    -0.1153    
  9.221   0.078    0.276   0.141   -0.437484  -0.394083  -5.836   11.336   5.749   0.967448    0.342356   
  9.221   0.118    0.321   0.151   -0.563521  -0.563162  -5.387   11.3     5.801   0.998875    0.633145   
  9.221   0.096    0.34    0.164   -0.500842  -0.432895  -4.809   9.416    3.431   0.993146    0.456473   
  9.221   0.076    0.289   0.144   -0.444074  -0.697893  -2.012   4.51     3.63    0.371963    -0.294289  
  9.221   0.118    0.323   0.131   -0.576899  -0.4911    -5.728   11.935   7.075   1.008839    0.859469   
  9.221   0.162    0.377   0.185   -0.800251  -0.633202  -0.627   2.575    3.009   -0.279111   -0.625138  
  9.221   0.036    0.222   0.105   -0.28843   -0.048635  -0.97    7.996    6.775   0.339365    0.070923   
  9.221   0.048    0.255   0.1     -0.180364  -0.086784  -4.586   7.201    3.33    1.108403    0.332247   
  9.221   0.119    0.278   0.086   -0.656448  -0.347168  -3.98    8.851    4.905   0.914171    0.659188   
  9.221   0.049    0.302   0.148   -0.249592  -0.23775   -2.205   6.246    3.592   0.845436    0.403686   
  9.221   0.122    0.3     0.094   -0.448541  -0.371175  -0.959   6.427    4.733   0.266701    -0.030392  
  9.221   0.124    0.362   0.178   -0.58154   -0.555623  -4.466   10.784   5.939   0.829999    0.505506   
  9.221   0.098    0.294   0.116   -0.554616  -0.561362  -2.779   8.267    6.066   0.690305    0.382775   
  9.221   0.132    0.32    0.137   -0.688691  -0.754132  -1.028   4.953    3.949   0.527587    -0.004061  
  9.221   0.106    0.339   0.17    -0.557218  -0.560863  -4.069   7.617    5.262   0.791518    0.076695   
  9.221   0.122    0.347   0.172   -0.6455    -0.520735  -5.852   12.071   6.104   1.005847    0.66408    
  9.221   0.125    0.358   0.172   -0.604698  -0.579548  -0.905   3.333    3.659   0.200109    -0.257998  
  9.221   0.128    0.383   0.194   -0.583058  -0.496562  -4.881   7.49     3.594   1.409582    1.260097   
  9.221   0.138    0.317   0.128   -0.749608  -0.727034  0.568    3.725    2.613   -0.188344   0.003527   
  9.221   0.104    0.28    0.126   -0.567369  -0.694958  0.662    4.265    4.028   -0.230359   -0.356484  
  9.221   0.049    0.252   0.095   -0.408807  -0.630201  2.834    7.602    5.364   -0.454632   -0.243856  
  9.221   0.157    0.381   0.204   -0.74097   -0.780349  -1.691   6.075    3.694   0.506176    0.376035   
  9.221   0.069    0.271   0.11    -0.351196  -0.341609  -6.485   9.978    5.58    1.13509     0.993113   
  9.221   0.074    0.264   0.119   -0.356334  -0.432721  -1.099   6.634    5.795   0.140571    -0.014417  
  9.221   0.146    0.35    0.157   -0.678602  -0.536737  -3.134   5.78     2.75    1.208717    0.654479   
  9.221   0.101    0.281   0.114   -0.551684  -0.441478  3.598    8.719    7.002   -0.751678   -0.671565  
  9.221   0.06     0.264   0.119   -0.397728  -0.418008  -0.491   2.853    2.83    0.21027     0.123144   
  9.221   0.12     0.351   0.169   -0.598078  -0.566247  0.574    6.32     5.651   -0.049204   0.062773   
  9.221   0.063    0.301   0.15    -0.304132  -0.216592  -7.587   14.323   6.974   0.91484     0.527054   
  9.221   0.163    0.391   0.167   -0.711528  -0.634655  -5.228   9.425    4.498   1.285667    1.258265   
  9.221   0.054    0.278   0.119   -0.198089  -0.110883  -3.013   7.696    3.84    0.769938    0.282256   
  9.221   0.115    0.31    0.145   -0.59915   -0.567412  -4.755   9.091    3.627   0.93974     0.627677   
  9.221   0.121    0.312   0.136   -0.672482  -0.650326  0.044    6.991    5.607   -0.086134   -0.235334  
  9.221   0.062    0.273   0.096   -0.266168  -0.202102  -6.004   11.378   5.535   1.026849    0.89633    
  9.221   0.054    0.276   0.114   -0.308983  -0.316371  -1.619   7.91     6.438   0.282129    0.069145   
  9.221   0.067    0.285   0.118   -0.411368  -0.277972  -4.859   9.996    4.275   0.933403    0.462383   
  9.221   0.106    0.288   0.129   -0.561969  -0.647453  -0.434   6.189    3.755   0.158555    -0.102226  
  9.221   0.083    0.3     0.161   -0.477011  -0.423024  -4.293   7.531    4.092   0.898478    0.372251   
  9.221   0.066    0.283   0.152   -0.430744  -0.593036  -7.49    11.228   4.366   1.209054    0.750806   
  9.221   0.065    0.307   0.147   -0.429677  -0.3891    -4.546   11.355   4.946   0.767543    0.470311   
  9.221   0.084    0.244   0.1     -0.532555  -0.34363   -8.201   12.594   6.981   1.089755    0.47092    
  9.221   -0.019   0.241   0.112   0.129102   0.092043   -3.702   8.248    5.851   0.641132    0.03247    
  9.221   0.16     0.366   0.148   -0.7375    -0.748003  -4.861   7.878    4.253   0.958402    0.467666   
  9.226   0.119    0.327   0.131   -0.60329   -0.641802  -2.969   6.031    4.065   0.625719    0.019722   
  9.226   0.147    0.363   0.204   -0.785959  -0.766523  -4.803   10.871   6.925   0.746585    0.387392   
  9.226   0.13     0.35    0.166   -0.662559  -0.594982  -1.288   5.992    6.224   0.185399    -0.004265  
  9.226   0.105    0.306   0.145   -0.571917  -0.465544  -5.025   7.501    5.231   1.134101    0.578406   
  9.226   0.062    0.282   0.137   -0.351916  -0.261721  -5.194   10.625   5.835   0.986094    0.563225   
  9.226   0.116    0.312   0.144   -0.539416  -0.500219  -2.473   7.476    5.769   0.483877    0.280838   
  9.226   0.122    0.318   0.18    -0.62804   -0.424859  -4.864   10.479   4.111   1.107057    0.917382   
  9.226   0.09     0.313   0.14    -0.43207   -0.477306  -3.558   7.998    2.995   1.284821    1.552907   
  9.226   0.079    0.32    0.134   -0.439221  -0.413784  -4.855   10.275   5.316   1.080996    1.087114   
  9.226   0.186    0.426   0.187   -0.840186  -0.736895  -2.276   6.093    5.901   0.329434    -0.006411  
  9.226   0.072    0.302   0.113   -0.401252  -0.259116  -2.481   5.279    3.913   0.950595    0.629753   
  9.226   0.124    0.342   0.166   -0.59931   -0.627399  -3.159   10.202   6.908   0.697619    0.550554   
  9.226   0.045    0.239   0.089   -0.34007   -0.10337   -3.362   6.745    5.331   0.582574    -0.104969  
  9.226   0.036    0.248   0.095   -0.13403   -0.082786  -1.808   6.479    5.069   0.662032    0.478158   
  9.226   0.091    0.296   0.136   -0.497948  -0.465402  -0.673   3.452    3.44    0.442177    -0.010307  
  9.226   0.104    0.338   0.166   -0.624323  -0.592739  -2.419   3.676    3.604   0.466217    0.315285   
  9.226   0.043    0.236   0.102   -0.246925  -0.488794  -4.141   10.134   4.237   0.917507    0.82139    
  9.226   0.056    0.275   0.132   -0.310581  -0.500273  -3.144   4.299    2.242   1.290759    1.045392   
  9.226   0.068    0.345   0.174   -0.361695  -0.501237  -4.729   10.286   8.764   0.725239    0.255999   
  9.226   0.121    0.314   0.145   -0.697346  -0.610125  -0.277   5.404    4.62    0.259952    -0.235159  
  9.226   0.134    0.316   0.15    -0.777939  -0.702022  0.557    4.692    4.607   -0.630745   -0.052953  
  9.226   0.122    0.301   0.144   -0.563073  -0.511962  -5.565   10.722   6.064   0.913193    0.796368   
  9.226   0.087    0.291   0.108   -0.424684  -0.435361  -4.328   9.075    5.586   0.998766    0.673622   
  9.226   0.095    0.321   0.196   -0.481602  -0.476373  -8.067   13.763   6.993   1.162784    1.051375   
  9.226   0.146    0.353   0.17    -0.767809  -0.78258   -2.759   5.71     3.362   0.943532    0.33174    
  9.226   0.093    0.279   0.111   -0.342967  -0.261869  -1.858   8.602    5.933   0.444874    -0.027814  
  9.226   0.027    0.245   0.103   -0.110215  -0.068878  -3.265   9.629    5.628   0.478601    0.22224    
  9.226   0.083    0.258   0.117   -0.403745  -0.437704  1.751    4.506    4.51    -0.47077    -0.345207  
  9.226   0.1      0.313   0.14    -0.494959  -0.380803  -3.293   6.745    3.113   0.881953    0.588454   
  9.226   0.021    0.292   0.144   -0.190014  -0.289163  -5.115   10.232   5.558   0.976391    0.764761   
  9.226   0.066    0.295   0.147   -0.343854  -0.332718  -4.714   9.296    5.937   0.871659    0.250293   
  9.226   0.131    0.334   0.148   -0.680884  -0.605178  -1.696   6.082    5.867   0.231789    -0.145885  
  9.226   0.096    0.266   0.105   -0.562276  -0.525599  -2.636   8.05     4.343   0.687259    0.201512   
  9.226   0.052    0.248   0.132   -0.315971  -0.537433  -6.044   9.688    2.743   1.270483    0.605449   
  9.226   0.046    0.268   0.133   -0.388474  -0.644399  -4.08    7.507    2.414   1.371358    0.871179   
  9.226   0.087    0.308   0.139   -0.489456  -0.279343  -1.433   8.545    5.927   0.233019    -0.041677  
  9.226   0.072    0.282   0.114   -0.263072  -0.339002  -1.679   7.48     4.114   0.645157    0.521411   
  9.226   0.032    0.271   0.115   -0.206425  -0.395893  -2.48    8.024    4.422   0.467312    0.152993   
  9.226   0.143    0.342   0.176   -0.679812  -0.691043  -8.603   14.688   7.033   1.318214    1.187851   
  9.226   0.13     0.331   0.148   -0.594465  -0.545686  -3.337   9.04     4.204   0.90761     0.700838   
  9.226   -0.023   0.203   0.108   -0.056173  -0.57515   -0.968   4.178    3.954   0.173183    -0.036644  
  9.226   0.049    0.234   0.073   -0.304277  -0.091677  -1.361   5.665    3.04    0.788399    0.70868    
  9.226   0.145    0.363   0.156   -0.619411  -0.510961  2.248    6.742    5.524   -0.540581   -0.385922  
  9.226   0.114    0.279   0.113   -0.649025  -0.649512  -3.26    7.82     4.506   0.828675    0.496795   
  9.226   0.068    0.278   0.127   -0.404569  -0.592399  -4.227   11.471   7.461   0.730377    0.44814    
  9.226   0.06     0.288   0.134   -0.254171  -0.364318  -8.616   15.508   6.796   1.005726    0.720041   
  9.226   0.058    0.312   0.152   -0.335638  -0.343086  -4.969   7.957    4.126   0.92769     0.256975   
  9.226   0.13     0.314   0.143   -0.676039  -0.758121  -5.84    11.396   5.715   0.985018    0.712723   
  9.226   0.091    0.295   0.12    -0.449103  -0.459919  -6.464   10.638   4.763   0.902599    0.35827    
  9.226   0.115    0.304   0.115   -0.53213   -0.464048  -0.474   3.629    3.416   -0.069968   -0.188661  
  9.226   0.079    0.243   0.095   -0.388499  -0.548379  -1.3     7.19     5.552   0.455724    0.076265   
  9.226   0.113    0.302   0.13    -0.769478  -0.634656  -2.682   7.838    4.456   0.663863    0.042707   
  9.226   0.067    0.279   0.136   -0.379175  -0.377784  -2.564   5.503    2.976   0.956127    0.881031   
  9.226   0.175    0.409   0.195   -0.810991  -0.66693   -0.183   6.771    4.998   0.046782    -0.153776  
  9.226   0.093    0.316   0.152   -0.463783  -0.345629  -4.86    9.294    4.828   0.990656    0.838031   
  9.226   0.119    0.36    0.215   -0.620695  -0.503441  -3.953   7.938    5.303   0.813317    0.343517   
  9.226   0.104    0.262   0.115   -0.603317  -0.663772  -2.355   6.783    6.019   0.37756     -0.004209  
  9.226   0.06     0.295   0.14    -0.43066   -0.25541   -1.053   8.1      4.913   0.268059    -0.03972   
  9.226   0.115    0.29    0.107   -0.677651  -0.67287   2.203    5.566    4.755   -0.544408   -0.389227  
  9.226   0.069    0.309   0.147   -0.376527  -0.258838  -0.844   7.63     7.527   -0.00511    -0.217177  
  9.226   0.092    0.285   0.116   -0.477227  -0.48067   -2.625   6.736    6.272   0.394386    -0.153973  
  9.226   0.074    0.231   0.092   -0.449467  -0.315178  -2.108   7.042    4.135   0.784794    0.268217   
  9.226   0.09     0.233   0.083   -0.552053  -0.538518  -0.265   8.116    5.373   0.341135    0.304902   
  9.226   0.084    0.268   0.105   -0.437446  -0.365866  -4.534   10.176   4.717   1.001709    0.610583   
  9.226   0.119    0.336   0.142   -0.645204  -0.49966   -5.963   10.993   7.298   1.009416    0.696633   
  9.226   0.079    0.309   0.141   -0.375102  -0.351176  -4.386   7.625    2.846   1.307546    1.215068   
  9.226   0.162    0.369   0.177   -0.692102  -0.644358  -6.944   13.297   5.949   1.221935    0.690836   
  9.226   0.084    0.294   0.108   -0.351798  -0.320433  -5.551   10.374   6.064   0.966112    0.494572   
  9.226   0.081    0.267   0.114   -0.462302  -0.568396  -3.251   8.876    4.959   0.616569    0.122163   
  9.226   0.126    0.332   0.139   -0.651352  -0.540911  -2.674   7.059    4.337   0.495764    0.423002   
  9.226   0.075    0.245   0.09    -0.414198  -0.317402  -4.982   8.189    4.316   0.73504     -0.017539  
  9.226   0.052    0.292   0.13    -0.206656  0.004393   -1.799   7.015    3.627   0.665864    0.307351   
  9.226   0.069    0.282   0.106   -0.366589  -0.441582  -2.273   7.547    4.804   0.381153    0.204791   
  9.226   0.117    0.311   0.132   -0.560739  -0.550996  -1.156   6.003    3.773   0.299092    0.10802    
  9.226   0.091    0.294   0.127   -0.545955  -0.399823  4.127    6.451    3.984   -1.076396   -1.210702  
  9.226   0.164    0.398   0.226   -0.7629    -0.756716  -0.248   3.165    2.715   0.449182    0.459729   
  9.226   0.16     0.341   0.123   -0.827545  -0.850586  -1.931   5.912    3.548   0.819614    0.504751   
  9.226   0.161    0.387   0.187   -0.734922  -0.794297  -1.112   4.374    3.724   0.490808    0.496069   
  9.226   0.168    0.354   0.159   -0.80293   -0.847105  -1.272   6.704    5.116   0.409208    0.035614   
  9.226   0.088    0.318   0.167   -0.436005  -0.578873  -6.829   11.444   4.493   1.282203    1.34793    
  9.226   0.15     0.371   0.159   -0.641594  -0.634957  -3.098   9.771    4.908   1.102045    1.141041   
  9.226   0.08     0.302   0.141   -0.467384  -0.455759  -3.939   9.5      6.386   0.798851    0.508161   
  9.226   0.124    0.329   0.153   -0.582089  -0.577173  -1.466   5.536    3.313   0.393791    0.075648   
  9.226   0.11     0.33    0.143   -0.545849  -0.601558  -0.426   6.534    4.782   0.149039    0.096939   
  9.226   0.049    0.281   0.105   -0.212032  -0.08163   0.939    4.669    5.592   -0.248513   -0.238956  
  9.226   0.17     0.376   0.176   -0.763368  -0.694076  -1.282   4.55     2.558   0.511926    -0.303973  
  9.226   0.069    0.295   0.122   -0.389289  -0.461137  -2.089   7.079    4.588   0.627431    0.364268   
  9.226   0.098    0.302   0.143   -0.563046  -0.616822  -3.817   7.516    5.097   0.833996    0.373709   
  9.226   0.063    0.302   0.14    -0.358127  -0.362903  -6.041   10.368   6.341   1.008843    0.518491   
  9.226   0.078    0.307   0.154   -0.455956  -0.402632  -3.536   8.131    5.517   0.802027    0.222998   
  9.226   0.072    0.264   0.128   -0.514778  -0.547779  -3.351   6.98     5.747   0.382851    -0.043297  
  9.226   0.088    0.319   0.145   -0.45472   -0.504098  0.55     3.778    2.59    0.148867    -0.02519   
  9.226   0.154    0.346   0.145   -0.819518  -0.805731  -6.093   13.592   8.248   0.786895    0.500029   
  9.226   0.123    0.33    0.167   -0.5682    -0.632891  3.727    5.551    4.494   -1.037914   -0.845167  
  9.226   0.03     0.251   0.074   -0.190602  -0.13197   -4.098   10.036   7.234   0.585881    0.165991   
  9.226   0.084    0.321   0.142   -0.412315  -0.481886  -5.124   11.336   6.869   0.868785    0.645795   
  9.226   0.155    0.356   0.179   -0.764765  -0.71724   -4.766   6.779    2.637   1.340323    0.880636   
  9.226   0.113    0.303   0.129   -0.584924  -0.53087   -0.248   5.008    2.76    0.336944    -0.038612  
  9.226   0.105    0.3     0.132   -0.510803  -0.736327  -5.534   11.068   5.301   1.161931    0.994162   
  9.226   0.085    0.327   0.158   -0.362197  -0.420965  -2.699   7.282    2.942   0.963808    0.855419   
  9.23    0.133    0.37    0.19    -0.65742   -0.560464  -4.191   9.073    5.701   0.692409    0.434023   
  9.23    0.045    0.268   0.107   -0.232185  -0.141386  -3.263   8.413    4.993   0.697768    0.337705   
  9.23    0.083    0.302   0.138   -0.405732  -0.537109  -3.278   9.039    6.52    0.597784    0.427758   
  9.23    0.15     0.346   0.179   -0.767637  -0.76694   -4.096   9.637    4.578   0.849308    0.706366   
  9.23    0.102    0.333   0.14    -0.464844  -0.381418  -0.577   4.554    3.004   0.392278    0.154496   
  9.23    0.07     0.314   0.14    -0.327124  -0.502487  -4.078   9.52     5.774   0.945603    0.731489   
  9.23    0.056    0.248   0.118   -0.339587  -0.390621  -3.637   9.754    7.944   0.584181    0.371211   
  9.23    0.068    0.277   0.143   -0.394229  -0.29736   -3.798   7.042    4.945   0.691742    0.132088   
  9.23    0.056    0.31    0.154   -0.331406  -0.491887  -4.404   8.294    4.463   0.959426    0.275724   
  9.23    0.077    0.275   0.134   -0.436085  -0.397065  -1.319   4.904    3.752   0.380526    0.022644   
  9.23    0.187    0.428   0.202   -0.82614   -0.803684  -2.771   8.375    4.554   0.718249    0.406507   
  9.23    0.098    0.324   0.148   -0.527016  -0.494877  1.161    7.088    4.972   -0.101535   0.176925   
  9.23    0.075    0.254   0.091   -0.476879  -0.59969   -2.504   6.065    3.854   0.836537    0.463601   
  9.23    0.126    0.318   0.179   -0.735664  -0.747722  -5.017   9.641    5.802   0.972578    0.533496   
  9.23    0.091    0.302   0.142   -0.541048  -0.442706  -1.488   6.032    5.072   0.405513    0.232159   
  9.23    0.048    0.264   0.092   -0.213152  -0.23725   -2.168   8.693    5.756   0.426315    0.2162     
  9.23    0.149    0.314   0.127   -0.765446  -0.843071  -1.638   9.055    6.29    0.288079    0.037928   
  9.23    0.091    0.274   0.091   -0.371988  -0.302327  0.332    5.167    2.805   0.35314     0.345419   
  9.23    0.099    0.286   0.139   -0.459238  -0.561692  -2.211   7.294    3.54    0.704622    0.322817   
  9.23    0.127    0.353   0.184   -0.693657  -0.682841  0.315    5.704    5.589   -0.241476   -0.346053  
  9.23    0.087    0.291   0.163   -0.497341  -0.629005  -0.092   4.112    3.225   0.500859    0.654548   
  9.23    0.163    0.41    0.223   -0.771732  -0.719791  -0.896   8.596    5.616   0.29534     0.244873   
  9.23    0.054    0.309   0.167   -0.288821  -0.612624  -0.704   5.409    3.847   0.326466    0.135587   
  9.23    0.067    0.312   0.154   -0.388177  -0.251426  -5.315   10.711   5.65    1.118753    0.959485   
  9.23    0.173    0.421   0.227   -0.810227  -0.764107  -2.659   7.032    5.091   0.720184    0.400131   
  9.23    0.127    0.34    0.157   -0.672745  -0.65      -1.374   5.244    4.403   0.406301    0.055923   
  9.23    0.126    0.341   0.15    -0.678587  -0.734793  -4.47    7.843    3.247   1.075777    0.119901   
  9.23    0.064    0.297   0.134   -0.316843  -0.313646  1.006    6.349    5.213   -0.236844   -0.275599  
  9.23    0.073    0.291   0.155   -0.487329  -0.637801  -6.245   12.292   7.271   0.894456    0.574796   
  9.23    0.092    0.322   0.153   -0.458611  -0.409781  -1.217   5.696    3.481   0.32042     -0.056398  
  9.23    0.094    0.319   0.137   -0.390283  -0.444217  -4.823   9.91     4.632   0.951375    0.665683   
  9.23    0.065    0.265   0.136   -0.482646  -0.544575  -5.085   11.474   5.742   1.01226     0.677838   
  9.23    0.081    0.3     0.162   -0.441676  -0.628616  1.756    4.506    3.895   -0.414543   -0.008578  
  9.23    0.097    0.31    0.148   -0.653652  -0.713286  -2.917   6.206    4.533   0.723815    0.219812   
  9.23    0.069    0.278   0.154   -0.453364  -0.496225  -1.877   5.383    3.133   0.771318    0.65297    
  9.23    0.075    0.319   0.143   -0.424873  -0.228738  -0.191   3.487    4.129   -0.709058   -0.553174  
  9.23    0.065    0.253   0.105   -0.404384  -0.200529  0.963    4.999    4.664   0.197443    0.65072    
  9.23    0.114    0.341   0.169   -0.541826  -0.480061  -7.969   13.536   5.691   1.231872    0.917563   
  9.23    0.037    0.291   0.145   -0.115624  0.095655   -4.104   8.757    5.064   0.947528    0.632348   
  9.23    0.085    0.317   0.158   -0.383258  -0.404157  -4.642   7.189    2.351   1.080775    0.284442   
  9.23    0.078    0.301   0.145   -0.456255  -0.342747  -0.51    7.444    5.136   0.200198    0.252979   
  9.23    0.094    0.3     0.131   -0.468567  -0.450769  -4.35    10.877   5.56    1.047351    1.158986   
  9.23    0.101    0.326   0.16    -0.558854  -0.639761  -3.234   7.678    4.776   0.656132    0.379598   
  9.23    0.107    0.328   0.151   -0.575512  -0.467226  -0.824   8.156    5.375   0.397303    0.350321   
  9.23    0.185    0.417   0.225   -0.718807  -0.544202  -2.086   6.675    4.491   0.779489    0.706913   
  9.23    0.079    0.301   0.147   -0.428276  -0.458256  -3.122   8.136    5.145   0.760071    0.881644   
  9.23    0.121    0.344   0.175   -0.634522  -0.659121  -2.745   8.534    6.487   0.609408    0.173842   
  9.23    0.095    0.301   0.143   -0.511     -0.579834  0.625    6.008    4.458   -0.252611   -0.30366   
  9.23    0.085    0.274   0.118   -0.424271  -0.325444  -5.597   10.961   5.137   1.164812    0.996188   
  9.23    0.121    0.33    0.158   -0.588741  -0.631024  -4.858   9.799    4.504   1.021408    0.692531   
  9.23    0.088    0.291   0.139   -0.497107  -0.502741  -1.392   7.232    5.142   0.550368    0.121192   
  9.23    0.069    0.262   0.109   -0.365114  -0.500256  -1.628   8.159    4.981   0.503581    0.44652    
  9.23    0.116    0.334   0.135   -0.472011  -0.530103  -5.735   9.684    4.229   1.049485    0.615838   
  9.23    0.092    0.324   0.149   -0.398615  -0.438102  -3.143   7.663    5.987   0.500335    -0.203461  
  9.23    0.074    0.278   0.12    -0.429296  -0.529704  1.553    2.067    1.225   0.071977    0.324649   
  9.23    0.091    0.264   0.111   -0.583791  -0.578906  -2.978   8.071    4.673   0.967207    0.911482   
  9.23    0.077    0.348   0.196   -0.344952  -0.419001  0.028    5.509    4.299   -0.017334   0.105168   
  9.23    0.119    0.3     0.158   -0.643018  -0.646706  -3.35    7.019    3.54    0.858524    0.733211   
  9.23    0.127    0.371   0.193   -0.57573   -0.511334  -4.75    9.631    3.793   0.941574    0.48373    
  9.23    0.096    0.272   0.138   -0.715322  -0.657231  -5.416   9.372    4.287   1.079204    0.732667   
  9.23    0.154    0.376   0.195   -0.763541  -0.850592  -5.297   10.339   4.586   0.914136    0.594045   
  9.23    0.078    0.28    0.099   -0.342988  -0.300384  -2.741   6.491    4.305   0.926732    0.868399   
  9.23    0.122    0.278   0.085   -0.699475  -0.679721  1.95     8.452    7.218   -0.356598   -0.22839   
  9.23    0.112    0.274   0.152   -0.821572  -0.920682  0.092    8.648    7.494   -0.184617   -0.050654  
  9.23    0.117    0.299   0.12    -0.579279  -0.592405  -5.305   9.686    4.847   1.066817    0.551691   
  9.23    0.105    0.285   0.152   -0.576115  -0.617592  -1.304   7.389    4.819   0.423045    0.00991    
  9.23    0.171    0.415   0.185   -0.648416  -0.51625   -1.792   6.588    4.766   0.543624    -0.028205  
  9.23    0.082    0.285   0.126   -0.479215  -0.645843  -3.721   7.74     5.04    0.931091    0.679085   
  9.23    0.054    0.275   0.154   -0.38892   -0.4636    -4.99    9.927    4.329   1.071085    0.854548   
  9.23    0.13     0.357   0.211   -0.647314  -0.67206   -0.222   7.501    6.135   -0.043513   -0.229758  
  9.23    0.034    0.251   0.113   -0.272604  -0.224186  -2.221   8.453    4.614   0.464375    0.174907   
  9.23    0.072    0.302   0.127   -0.355408  -0.268514  -4.441   8.861    3.729   1.028523    0.533149   
  9.23    0.081    0.313   0.155   -0.567452  -0.528777  -2.138   6.776    4.234   0.550108    0.338626   
  9.23    0.058    0.262   0.122   -0.436364  -0.575058  -5.873   10.751   5.472   0.949665    0.464409   
  9.23    0.082    0.29    0.14    -0.435363  -0.478741  -4.493   8.351    4.284   0.916333    0.418607   
  9.23    0.102    0.348   0.184   -0.536106  -0.578856  -4.445   8.14     4.617   0.931365    0.489004   
  9.23    0.068    0.297   0.122   -0.279909  -0.024474  -4.76    11.707   6.536   0.821282    0.473391   
  9.23    0.061    0.304   0.135   -0.284052  -0.267016  -1.76    4.907    2.931   0.998304    0.727934   
  9.23    0.065    0.331   0.177   -0.344214  -0.361069  -1.794   6.548    3.104   0.729578    0.571048   
  9.23    0.111    0.35    0.181   -0.567196  -0.523266  -2.585   5.489    3.702   0.686293    0.494155   
  9.23    0.091    0.282   0.121   -0.385859  -0.320298  -5.383   11.429   4.112   1.085622    0.863335   
  9.23    0.048    0.298   0.146   -0.314294  -0.271821  -4.357   10.393   5.77    0.988355    0.833857   
  9.23    0.089    0.268   0.128   -0.635422  -0.803726  -0.883   4.165    2.749   0.409338    0.76426    
  9.23    0.194    0.406   0.179   -0.828222  -0.733517  -0.95    3.015    0.962   0.985571    0.054947   
  9.23    0.067    0.33    0.171   -0.373109  -0.293194  -1.372   5.314    4.769   0.299726    -0.016825  
  9.23    0.093    0.32    0.143   -0.391482  -0.449976  -3.804   9.879    4.917   0.677765    0.544643   
  9.23    0.038    0.279   0.111   -0.170723  -0.278569  -4.042   6.778    3.794   0.930947    0.342948   
  9.23    0.002    0.251   0.12    -0.075296  -0.149534  -3.104   7.497    4.935   0.685958    0.30155    
  9.23    0.078    0.277   0.136   -0.438592  -0.409648  -2.786   5.303    3.375   0.880048    0.721827   
  9.23    0.093    0.289   0.143   -0.557961  -0.610604  0.072    6.89     4.975   0.041157    0.07573    
  9.23    0.072    0.273   0.104   -0.315823  -0.139101  -6.535   11.285   5.773   0.943536    0.546368   
  9.23    0.064    0.249   0.098   -0.41865   -0.345864  -2.9     6.747    5.123   0.73682     0.430322   
  9.23    0.079    0.317   0.161   -0.467733  -0.567422  -2.415   5.859    4.753   0.510877    0.075205   
  9.23    0.134    0.318   0.112   -0.592989  -0.446233  -2.4     5.616    5.013   0.840381    0.428402   
  9.23    0.108    0.32    0.167   -0.678142  -0.652319  0.322    6.089    4.601   -0.165573   -0.08224   
  9.23    0.11     0.326   0.112   -0.58162   -0.722729  -1.595   4.432    2.248   1.07747     1.36774    
  9.23    0.111    0.314   0.168   -0.703975  -0.608705  -1.455   3.862    3.002   0.743475    0.139644   
  9.23    0.195    0.406   0.199   -0.786487  -0.836195  -4.663   7.852    3.193   1.164176    0.567589   
  9.23    0.135    0.356   0.185   -0.704227  -0.591218  -1.402   5.733    6.043   0.250058    -0.349966  
  9.23    0.146    0.341   0.155   -0.852975  -0.921014  -1.368   6.82     5.723   0.277379    -0.047354  
  9.234   0.083    0.301   0.16    -0.477692  -0.311245  -4.194   7.781    2.797   1.07513     0.696571   
  9.234   0.072    0.309   0.14    -0.495082  -0.42741   -4.008   8.627    5.045   0.937004    0.963441   
  9.234   0.104    0.317   0.156   -0.705105  -0.810848  -0.909   6.391    4.796   0.127705    -0.059111  
  9.234   0.084    0.265   0.088   -0.377054  -0.060991  -4.198   9.731    5.186   0.941273    0.824469   
  9.234   0.123    0.301   0.106   -0.586728  -0.631752  -7.019   11.752   6.233   1.168305    0.818626   
  9.234   0.094    0.284   0.105   -0.369329  -0.315148  -4.259   5.785    3.063   1.165128    0.830874   
  9.234   0.085    0.312   0.142   -0.404813  -0.501102  -2.897   6.301    2.952   0.792833    0.291075   
  9.234   0.032    0.241   0.111   -0.184134  -0.149671  -0.422   3.659    2.576   0.222502    -0.413375  
  9.234   0.051    0.264   0.138   -0.331011  -0.329697  -3.589   8.131    3.819   0.919409    0.698847   
  9.234   0.101    0.283   0.141   -0.619067  -0.670426  -3.488   7.432    3.744   0.914929    0.589341   
  9.234   0.033    0.255   0.088   -0.075959  0.148771   -6.943   11.807   6.871   0.815336    0.230591   
  9.234   0.087    0.322   0.164   -0.473196  -0.46958   -2.708   8.639    6.438   0.29662     0.004817   
  9.234   0.094    0.277   0.121   -0.48078   -0.561187  -6.415   11.838   6.271   1.131294    0.871429   
  9.234   0.089    0.303   0.147   -0.512902  -0.482257  -4.173   8.796    6.146   0.756529    0.518216   
  9.234   0.12     0.328   0.148   -0.664786  -0.604743  -2.762   8.179    4.455   0.942896    0.802494   
  9.234   0.055    0.321   0.145   -0.218443  -0.276463  -3.343   11.095   6.431   0.631923    0.50251    
  9.234   0.06     0.281   0.108   -0.288116  -0.386915  -3.307   8.518    4.439   0.765967    0.30511    
  9.234   0.046    0.292   0.156   -0.261467  -0.350925  -3.889   8.309    5.117   0.90473     0.599749   
  9.234   0.089    0.266   0.107   -0.550437  -0.60969   -4.282   10.522   7.365   0.660418    0.294038   
  9.234   0.072    0.287   0.114   -0.353329  -0.26997   -1.129   1.8      3.102   0.486479    -0.227332  
  9.234   0.089    0.296   0.14    -0.634922  -0.645074  -6.959   12.808   6.727   1.054671    0.845219   
  9.234   0.098    0.3     0.13    -0.400781  -0.360738  -3.452   8.913    3.908   0.868852    0.661471   
  9.234   0.092    0.345   0.158   -0.370109  -0.428094  -3.147   8.49     5.924   0.573254    0.050727   
  9.234   0.083    0.332   0.2     -0.341201  -0.455786  -7.603   11.957   4.973   1.260495    0.927311   
  9.234   0.048    0.277   0.102   -0.241327  -0.165748  -5.866   11.446   4.435   1.077276    0.709217   
  9.234   0.072    0.266   0.125   -0.409382  -0.519566  -3.558   9.204    3.973   1.068372    1.072116   
  9.234   0.107    0.312   0.179   -0.690459  -0.888189  -1.076   4.659    4.639   0.306303    -0.294496  
  9.234   0.075    0.256   0.089   -0.3347    0.1093     -2.499   5.525    3.805   0.574054    0.196278   
  9.234   0.095    0.297   0.128   -0.508771  -0.737389  0.358    3.226    3.229   0.210145    -0.177163  
  9.234   0.104    0.318   0.177   -0.65659   -0.665617  -3.951   8.008    5.353   0.839286    0.437752   
  9.234   0.05     0.267   0.134   -0.388741  -0.388636  -4.731   9.089    5.074   0.919239    0.670125   
  9.234   0.085    0.298   0.141   -0.589545  -0.639638  -4.958   8.564    5.568   0.876206    0.301554   
  9.234   0.067    0.257   0.108   -0.481738  -0.44117   -6.511   9.949    5.015   1.099565    0.767208   
  9.234   0.142    0.338   0.142   -0.724502  -0.643286  -6.627   13.002   6.261   0.985512    0.856713   
  9.234   0.061    0.266   0.127   -0.440814  -0.465083  -5.183   11.999   6.69    0.970652    0.618122   
  9.234   0.041    0.268   0.12    -0.336147  -0.432371  -6.986   14.079   7.292   0.912015    0.509619   
  9.234   -0.012   0.278   0.151   0.09281    0.142589   -2.954   5.902    2.818   0.792007    0.195396   
  9.234   0.143    0.291   0.099   -0.776315  -0.850658  -2.271   7.155    4.248   0.885058    0.759746   
  9.234   0.065    0.267   0.113   -0.434451  -0.41426   -4.822   9.036    4.054   1.106741    1.035541   
  9.234   0.065    0.265   0.118   -0.263733  -0.145153  -2.299   4.742    1.98    0.608121    0.500459   
  9.234   0.11     0.305   0.141   -0.525494  -0.658036  -3.536   6.251    7.23    0.507466    -0.095215  
  9.234   0.088    0.29    0.136   -0.503873  -0.591043  -4.562   9.517    4.818   0.961273    0.658602   
  9.234   0.117    0.339   0.164   -0.663876  -0.631171  -3.095   5.964    3.826   0.933141    0.77591    
  9.234   0.111    0.271   0.111   -0.61183   -0.721143  -8.379   13.89    6.569   1.008141    0.40253    
  9.234   0.138    0.355   0.158   -0.592031  -0.628547  -3.384   5.128    3.41    0.541582    0.11367    
  9.234   0.081    0.264   0.089   -0.350214  -0.483544  -2.474   8.585    5.12    0.489119    0.272222   
  9.234   0.061    0.236   0.085   -0.294519  -0.227983  -1.448   4.573    3.868   0.745213    0.425108   
  9.234   0.026    0.278   0.12    -0.188318  -0.164254  -7.348   12.158   6.883   1.046891    0.617706   
  9.234   0.092    0.304   0.156   -0.531242  -0.597253  -4.903   9.577    5.729   0.92972     0.474331   
  9.234   0.027    0.245   0.108   -0.269308  -0.224123  -1.481   7.211    5.385   0.335279    0.32426    
  9.234   -0.003   0.248   0.104   0.021569   -0.036798  -3.068   5.795    5.258   0.56689     -0.123462  
  9.234   0.071    0.305   0.141   -0.45774   -0.442901  -3.472   10.047   5.272   0.702422    0.341174   
  9.234   0.102    0.307   0.148   -0.495106  -0.503733  -3.692   7.541    3.777   0.94934     0.541126   
  9.234   0.045    0.26    0.146   -0.419247  -0.470959  -3.474   8.126    4.465   0.895866    0.831564   
  9.234   0.158    0.326   0.143   -0.755716  -0.834044  -7.791   16.166   7.218   1.028163    0.814812   
  9.234   0.145    0.345   0.165   -0.61372   -0.556689  -5.09    11.086   5.776   0.922765    0.66204    
  9.234   0.051    0.266   0.089   -0.132248  0.098318   -3.835   10.033   6.965   0.687042    0.214603   
  9.234   0.022    0.297   0.15    -0.088233  -0.067745  -2.751   7.223    4.688   0.852817    0.790162   
  9.234   0.124    0.308   0.135   -0.605038  -0.579833  -7.014   13.158   6.582   0.986939    0.603783   
  9.234   0.076    0.304   0.136   -0.351764  -0.384954  0.346    8.66     6.848   0.100636    -0.042291  
  9.234   0.093    0.271   0.128   -0.577649  -0.631328  -5.038   8.84     3.116   1.146358    0.591141   
  9.234   0.11     0.315   0.128   -0.582406  -0.399812  -3.43    6.911    4.817   0.590258    -0.153388  
  9.234   0.067    0.275   0.126   -0.449589  -0.296033  -3.397   8.798    4.835   0.76496     0.241358   
  9.234   0.061    0.266   0.112   -0.304989  -0.243346  -4.462   9.474    5.292   1.132684    0.61753    
  9.234   0.078    0.263   0.099   -0.483405  -0.446827  -2.991   8.429    6.352   0.535075    0.051423   
  9.234   0.028    0.223   0.079   -0.259562  -0.274373  -2.392   3.138    2.704   1.121919    0.145863   
  9.234   0.088    0.276   0.078   -0.419781  -0.256015  -4.287   7.769    5.985   0.847175    0.404604   
  9.234   0.057    0.247   0.134   -0.478784  -0.451886  -6.867   12.404   6.977   1.097727    0.870139   
  9.234   0.033    0.284   0.113   -0.11647   -0.131131  -6.551   11.077   6.588   1.023686    0.773199   
  9.234   0.079    0.269   0.115   -0.403647  -0.57263   -6.076   11.472   7.544   0.671527    0.108547   
  9.234   0.093    0.307   0.111   -0.446956  -0.391148  -3.188   5.679    3.041   0.797939    -0.113075  
  9.234   0.098    0.281   0.123   -0.484758  -0.453663  -2.031   4.966    3.714   0.594278    0.277847   
  9.234   0.078    0.297   0.168   -0.419379  -0.493355  -3.955   9.778    5.089   0.752849    0.213097   
  9.234   0.013    0.275   0.136   -0.040756  -0.263793  -3.347   6.428    4.103   1.036531    0.619411   
  9.234   0.088    0.307   0.155   -0.557533  -0.630619  -5.691   12.127   5.412   1.074701    0.951115   
  9.234   0.037    0.27    0.131   -0.245957  -0.199815  -4.686   10.872   5.316   0.992744    0.882095   
  9.234   0.066    0.241   0.103   -0.480902  -0.514023  -8.157   14.294   7.946   1.211897    1.094787   
  9.234   0.1      0.283   0.124   -0.645192  -0.494782  -2.535   6.878    4.764   0.479399    0.53862    
  9.234   0.091    0.305   0.106   -0.414922  -0.312867  -3.08    6.819    3.343   0.693207    0.342989   
  9.234   0.082    0.309   0.131   -0.411513  -0.319504  -2.959   10.172   6.71    0.721525    0.311289   
  9.234   0.077    0.31    0.149   -0.436615  -0.349006  -4.146   9.125    5.579   0.681289    0.294166   
  9.234   0.104    0.304   0.145   -0.512801  -0.409254  -1.597   4.816    3.91    0.738591    -0.03263   
  9.234   0.003    0.285   0.132   0.004887   0.002664   -0.785   6.245    4.046   0.275983    0.178955   
  9.234   -0.012   0.253   0.114   0.081174   -0.018513  -6.035   11.026   4.102   1.225619    1.284222   
  9.234   0.064    0.316   0.153   -0.401871  -0.502881  -1.744   6.565    4.924   0.635235    0.480637   
  9.234   0.085    0.304   0.156   -0.437069  -0.326683  -4.103   10.001   5.867   0.960988    0.696596   
  9.234   0.125    0.328   0.114   -0.63832   -0.637827  -5.153   11.218   4.774   1.005335    0.55858    
  9.234   0.149    0.367   0.16    -0.652425  -0.523517  -5.34    9.995    4.756   0.915301    0.746794   
  9.234   0.082    0.277   0.09    -0.36723   -0.410253  -3.889   8.984    5.289   0.899837    0.487289   
  9.234   0.101    0.277   0.109   -0.537788  -0.506127  -1.964   6.037    4.012   0.718027    0.652388   
  9.234   0.061    0.283   0.12    -0.354594  -0.356411  -3.106   6.41     2.847   0.854249    0.746533   
  9.234   0.094    0.32    0.177   -0.541797  -0.656204  -6.993   10.995   4.876   1.226115    0.919587   
  9.234   0.086    0.275   0.107   -0.414135  -0.353871  -1.413   4.065    1.829   0.546444    0.282818   
  9.234   0.059    0.277   0.126   -0.303064  -0.365241  -0.766   4.765    5.756   -0.218819   -0.389381  
  9.234   0.069    0.288   0.131   -0.387828  -0.526851  -5.219   10.345   5.803   0.944974    0.566494   
  9.234   0.112    0.316   0.156   -0.56548   -0.406265  -4.773   9.308    4.057   1.176493    1.064577   
  9.234   0.159    0.359   0.147   -0.818026  -0.73071   -1.391   5.291    5.724   0.337927    -0.047262  
  9.234   0.04     0.276   0.155   -0.299681  -0.325189  -4.103   9.119    5.67    0.697769    0.165045   
  9.234   0.107    0.285   0.128   -0.57747   -0.805849  -5.666   10.395   5.677   0.92475     0.315212   
  9.234   0.101    0.297   0.128   -0.511546  -0.371682  -1.67    6.453    4.923   0.544116    0.378142   
  9.239   0.086    0.292   0.148   -0.555517  -0.637066  -5.477   10.407   4.844   1.050151    0.576065   
  9.239   0.106    0.32    0.187   -0.586111  -0.549088  -2.471   8.121    4.115   0.543858    0.233193   
  9.239   0.031    0.278   0.136   -0.085658  -0.276865  -3.798   8.516    5.416   0.820362    0.389556   
  9.239   0.09     0.308   0.172   -0.478032  -0.265795  -4.405   8.381    4.322   1.005271    0.553114   
  9.239   0.076    0.25    0.103   -0.419089  -0.299278  -6.036   11.85    6.608   1.049294    0.762951   
  9.239   0.093    0.252   0.099   -0.631451  -0.632619  -3.354   8.957    4.111   0.757232    0.305883   
  9.239   0.157    0.384   0.187   -0.766718  -0.694961  -5.788   10.015   5.944   1.2601      1.056173   
  9.239   0.1      0.288   0.091   -0.504905  -0.562414  -3.042   7.214    5.101   0.601935    0.195177   
  9.239   0.059    0.266   0.125   -0.356332  -0.579524  -0.485   5.192    2.783   0.385709    0.108388   
  9.239   0.113    0.324   0.129   -0.57118   -0.386785  -4.666   8.5      4.869   1.360403    1.327752   
  9.239   0.13     0.317   0.143   -0.68735   -0.736616  -4.917   10.099   4.371   1.026342    0.786807   
  9.239   0.069    0.273   0.115   -0.336073  -0.260227  -0.88    3.531    2.62    0.669573    0.224846   
  9.239   0.116    0.33    0.16    -0.594772  -0.731864  -3.011   7.716    4.894   0.677742    0.689306   
  9.239   0.093    0.303   0.144   -0.564724  -0.552474  1.149    5.078    4.144   0.120687    0.568102   
  9.239   0.091    0.272   0.122   -0.599694  -0.745532  -4.258   8.687    3.876   1.053069    0.430851   
  9.239   0.06     0.287   0.151   -0.295585  -0.36545   -0.546   6.216    4.615   -0.063583   -0.099261  
  9.239   0.067    0.281   0.114   -0.281995  -0.437837  -2.277   6.806    3.488   0.638759    0.303656   
  9.239   0.085    0.299   0.15    -0.464283  -0.522286  -5.521   10.345   4.192   1.227347    0.957029   
  9.239   0.122    0.304   0.121   -0.631173  -0.687545  -5.274   7.46     4.385   1.234799    0.963085   
  9.239   0.099    0.291   0.14    -0.522195  -0.452198  -3.445   8.537    5.361   0.7795      0.267223   
  9.239   0.06     0.263   0.114   -0.453132  -0.375974  -2.811   8.444    4.915   0.912411    0.904663   
  9.239   0.121    0.315   0.123   -0.526431  -0.463941  -6.992   12.298   5.111   1.249432    1.149349   
  9.239   0.071    0.248   0.099   -0.557127  -0.401261  -1.801   6.097    3.225   0.673577    0.264738   
  9.239   0.1      0.299   0.112   -0.40078   -0.403103  -1.611   7.516    5.306   0.430123    0.321907   
  9.239   0.101    0.285   0.128   -0.542899  -0.711727  -5.481   8.548    3.605   1.083648    0.39536    
  9.239   0.104    0.316   0.137   -0.547638  -0.552456  -8.194   14.041   6.636   1.206714    1.092821   
  9.239   0.035    0.279   0.113   -0.247574  -0.324891  -3.588   9.629    4.398   1.030541    1.20526    
  9.239   -0.006   0.252   0.108   -0.023774  0.01759    -4.694   7.877    3.375   1.09186     0.646064   
  9.239   0.039    0.286   0.104   -0.155449  -0.149585  -3.426   8.088    5.263   0.773802    0.461088   
  9.239   0.085    0.29    0.117   -0.468963  -0.556514  -0.936   5.658    3.693   0.364793    -0.01774   
  9.239   0.028    0.288   0.139   -0.166798  -0.14905   -3.959   8.633    4.93    1.069845    0.97606    
  9.239   0.094    0.312   0.137   -0.506687  -0.682143  -0.483   7.378    5.813   0.214099    -0.219494  
  9.239   0.158    0.345   0.132   -0.747613  -0.741228  -4.191   11.266   6.208   0.740287    0.582455   
  9.239   0.069    0.276   0.137   -0.477773  -0.640614  -3.055   6.423    4.584   0.828671    0.386031   
  9.239   0.059    0.267   0.13    -0.46339   -0.566238  -4.831   8.523    4.542   0.925907    0.409619   
  9.239   0.043    0.29    0.158   -0.26156   -0.212244  -7.646   14.759   5.807   1.134336    1.178606   
  9.239   0.149    0.351   0.149   -0.652699  -0.709694  -5.958   11.712   5.072   1.17971     1.254264   
  9.239   0.124    0.311   0.145   -0.567272  -0.511497  -7.178   13.738   5.666   1.087034    0.91019    
  9.239   0.08     0.299   0.107   -0.353289  -0.2087    -5.6     9.947    4.482   1.131384    0.887339   
  9.239   0.097    0.281   0.11    -0.493403  -0.380403  -3.589   9.742    5.393   0.857642    0.706323   
  9.239   0.055    0.255   0.104   -0.519094  -0.500024  -4.772   8.466    4.367   1.060811    0.539087   
  9.239   0.109    0.325   0.142   -0.582728  -0.497509  -4.694   9.605    5.424   0.839692    0.611438   
  9.239   0.057    0.27    0.107   -0.248471  -0.112597  -4.393   7.906    3.411   1.055784    0.826754   
  9.239   0.1      0.319   0.147   -0.479464  -0.559943  -6.083   11.388   6.356   0.907231    0.697738   
  9.239   0.081    0.328   0.157   -0.440375  -0.463956  -1.928   5.388    3.477   0.564452    0.179715   
  9.239   0.064    0.278   0.128   -0.343538  -0.248314  -2.004   5.343    4.428   0.879767    0.581064   
  9.239   0.065    0.305   0.154   -0.361614  -0.245595  -7.477   11.479   5.47    1.08451     0.596084   
  9.239   0.071    0.269   0.133   -0.643333  -0.683502  -4.609   9.622    6.268   0.931864    0.924518   
  9.239   0.085    0.261   0.135   -0.662219  -0.68553   -4.647   9.954    4.249   0.929891    0.702977   
  9.239   0.023    0.292   0.124   -0.077685  -0.074485  -1.915   5.489    4.229   0.667175    0.714752   
  9.239   0.089    0.285   0.126   -0.484157  -0.312324  -0.877   4.906    3.0     0.75489     0.522219   
  9.239   0.075    0.28    0.105   -0.363712  -0.480789  -5.573   11.001   6.107   1.146144    1.217336   
  9.239   0.055    0.311   0.14    -0.263188  -0.38789   -5.963   11.547   5.458   1.316409    1.336325   
  9.239   0.026    0.275   0.128   -0.122363  -0.307382  -1.803   6.004    3.95    0.851597    0.861188   
  9.239   0.107    0.299   0.151   -0.604677  -0.622188  -5.394   9.772    4.497   1.169627    1.009327   
  9.239   0.115    0.348   0.161   -0.535906  -0.553125  -3.556   8.493    5.726   0.566814    0.13578    
  9.239   0.1      0.282   0.124   -0.543416  -0.477759  -3.497   6.817    4.281   0.844802    0.546593   
  9.239   0.097    0.329   0.167   -0.500186  -0.377351  -2.961   10.903   7.826   0.564002    0.492963   
  9.239   0.095    0.273   0.095   -0.563851  -0.600355  -6.742   13.019   7.126   1.18851     1.267956   
  9.239   0.093    0.277   0.122   -0.518087  -0.539956  -3.46    9.719    6.72    0.593288    0.159258   
  9.239   0.008    0.257   0.125   -0.025381  -0.181424  -4.03    9.565    5.287   0.70262     0.202756   
  9.239   0.058    0.296   0.159   -0.41101   -0.437085  -6.428   11.684   4.26    1.197768    1.344316   
  9.239   0.032    0.259   0.095   -0.255741  -0.253993  -1.98    5.457    3.323   0.614971    0.415539   
  9.239   0.093    0.314   0.166   -0.523709  -0.606444  -4.777   7.926    5.148   0.823158    0.668229   
  9.239   0.062    0.307   0.156   -0.455407  -0.667533  -5.017   9.72     6.115   0.727201    0.232651   
  9.239   0.053    0.217   0.059   -0.379328  -0.246635  -0.608   4.183    2.85    0.173538    -0.118545  
  9.239   0.117    0.292   0.11    -0.566046  -0.602135  -3.83    7.075    2.842   1.077823    0.755346   
  9.239   0.065    0.286   0.123   -0.394468  -0.383774  -5.754   11.549   4.907   0.850286    0.715203   
  9.239   0.034    0.228   0.088   -0.211429  -0.253997  0.376    6.658    4.783   -0.129484   0.020554   
  9.239   0.128    0.324   0.132   -0.612042  -0.734348  -3.1     7.298    4.673   0.646028    0.390936   
  9.239   0.06     0.262   0.123   -0.496464  -0.542486  0.183    4.478    4.77    -0.148547   0.309768   
  9.239   0.096    0.319   0.159   -0.555025  -0.482755  -3.352   9.333    4.334   0.895109    0.884551   
  9.239   0.106    0.291   0.152   -0.560111  -0.664604  -3.357   7.903    5.519   0.822586    0.696614   
  9.239   0.092    0.287   0.143   -0.493865  -0.513421  -3.237   7.432    3.99    0.754287    0.452241   
  9.239   0.084    0.309   0.143   -0.409303  -0.393746  -1.601   7.433    4.902   0.494876    0.378853   
  9.239   0.089    0.317   0.153   -0.553001  -0.701911  -7.088   14.037   7.592   1.093977    0.965037   
  9.239   0.078    0.288   0.103   -0.314571  -0.186777  -3.441   6.119    3.358   0.938117    0.357155   
  9.239   0.063    0.29    0.122   -0.38779   -0.414724  -1.458   5.092    3.312   0.643075    0.190302   
  9.239   0.127    0.331   0.155   -0.699908  -0.542496  -6.121   10.507   5.358   1.141162    0.533335   
  9.239   0.111    0.256   0.114   -0.715429  -0.778357  -6.312   11.693   6.434   1.179226    1.159511   
  9.239   0.065    0.247   0.113   -0.424804  -0.571936  -4.836   10.39    4.863   0.974698    0.899583   
  9.239   0.089    0.294   0.111   -0.514787  -0.449933  -3.09    4.799    0.831   1.186603    0.301457   
  9.239   0.065    0.275   0.12    -0.330886  -0.355399  -2.108   6.18     5.628   0.617818    0.59489    
  9.239   0.075    0.26    0.096   -0.452501  -0.334326  -1.741   5.118    2.504   0.755225    0.6814     
  9.239   0.054    0.254   0.094   -0.317182  -0.508123  -2.164   5.46     3.33    0.294645    -0.254967  
  9.239   0.112    0.275   0.093   -0.679384  -0.680352  -6.407   11.306   6.7     1.095086    0.973321   
  9.239   0.101    0.309   0.134   -0.556093  -0.38721   -3.125   6.056    4.024   0.963637    0.959476   
  9.239   0.033    0.289   0.143   -0.231133  -0.217928  -6.929   14.476   6.342   1.047843    0.985184   
  9.239   0.055    0.251   0.112   -0.441333  -0.328445  -1.669   6.858    3.953   0.656021    0.627787   
  9.239   0.106    0.341   0.16    -0.542848  -0.512932  -4.866   9.557    5.217   0.796137    0.427245   
  9.239   0.122    0.298   0.127   -0.641808  -0.746946  -6.205   10.75    5.685   1.118052    0.762112   
  9.239   0.054    0.315   0.14    -0.26759   -0.231949  -1.631   7.099    5.345   0.842022    1.118182   
  9.239   0.036    0.259   0.093   -0.048668  -0.065337  -5.809   11.082   5.277   1.168991    1.115795   
  9.239   0.058    0.262   0.099   -0.399791  -0.512814  -5.431   9.729    4.932   0.984701    0.553806   
  9.239   0.065    0.253   0.093   -0.370733  -0.353195  -2.003   8.387    5.362   0.496115    0.332726   
  9.239   0.089    0.273   0.128   -0.472197  -0.642823  -0.964   5.746    3.973   0.242622    -0.191893  
  9.239   0.014    0.272   0.113   -0.029619  -0.031335  -3.253   8.455    5.213   0.631371    0.152267   
  9.239   0.074    0.227   0.095   -0.503748  -0.893569  -2.622   6.049    2.698   0.755225    0.348734   
  9.239   0.075    0.353   0.199   -0.349208  -0.428744  -3.979   10.578   5.351   0.888153    0.507206   
  9.239   0.112    0.323   0.133   -0.468299  -0.52442   -6.302   10.941   4.456   1.185235    1.008088   
  9.243   0.068    0.323   0.165   -0.428606  -0.419682  -6.418   11.345   6.245   1.094465    0.834509   
  9.243   0.075    0.256   0.103   -0.567616  -0.691739  -2.759   4.824    2.349   0.829295    0.849569   
  9.243   0.126    0.317   0.138   -0.56206   -0.619977  -3.318   7.435    5.24    0.715469    0.242761   
  9.243   0.073    0.289   0.151   -0.498492  -0.587284  -1.927   4.87     4.365   0.54922     0.556459   
  9.243   0.125    0.298   0.109   -0.652316  -0.605042  -5.543   11.12    5.063   1.109028    0.902517   
  9.243   0.076    0.318   0.153   -0.352071  -0.402557  -2.943   6.248    4.339   1.444219    1.539064   
  9.243   0.1      0.308   0.145   -0.375589  -0.379109  -4.613   8.21     4.825   0.904019    0.543881   
  9.243   0.072    0.287   0.141   -0.328111  -0.296688  -5.143   11.208   4.887   1.107211    1.027176   
  9.243   0.034    0.274   0.115   -0.196405  -0.347685  -4.287   8.84     5.618   0.883569    0.512464   
  9.243   0.104    0.342   0.159   -0.470413  -0.326466  -3.562   9.731    6.054   0.668897    0.45112    
  9.243   0.094    0.287   0.139   -0.476446  -0.412777  -1.41    4.573    2.997   0.853685    0.74138    
  9.243   0.039    0.282   0.149   -0.21291   0.067246   -3.349   7.665    5.374   0.772219    0.656478   
  9.243   0.061    0.271   0.11    -0.226369  -0.078435  -10.151  16.753   6.593   1.241336    1.090262   
  9.243   0.124    0.321   0.121   -0.562317  -0.581883  -2.083   6.821    4.814   0.654826    0.160378   
  9.243   0.082    0.263   0.107   -0.439593  -0.504802  -4.222   11.319   7.431   0.729084    0.464538   
  9.243   0.086    0.308   0.167   -0.539722  -0.69884   -5.884   10.833   5.262   0.913888    0.560406   
  9.243   0.085    0.283   0.105   -0.376559  -0.402102  -4.184   9.563    3.674   0.936404    0.676612   
  9.243   0.128    0.327   0.169   -0.591109  -0.535932  -2.968   6.163    3.692   1.003445    0.783757   
  9.243   0.095    0.286   0.121   -0.542159  -0.577716  -3.765   7.517    6.077   0.658855    0.261455   
  9.243   0.047    0.238   0.1     -0.230944  -0.197407  -6.213   12.328   6.914   0.986235    0.849805   
  9.243   0.057    0.265   0.115   -0.352688  -0.42618   -1.568   8.922    6.558   0.688028    0.800392   
  9.243   0.126    0.292   0.138   -0.70817   -0.790089  -5.526   11.139   6.735   1.030439    0.713307   
  9.243   0.064    0.263   0.11    -0.206168  0.166762   -8.738   14.263   6.663   1.254281    1.065238   
  9.243   0.09     0.321   0.143   -0.475986  -0.435925  -4.104   8.927    4.904   1.045244    0.920054   
  9.243   0.028    0.263   0.108   -0.119485  0.164359   -0.386   7.01     4.22    0.0802      0.21056    
  9.243   0.061    0.236   0.098   -0.391779  -0.225351  -7.677   12.449   5.433   1.228824    1.22406    
  9.243   0.089    0.311   0.154   -0.409967  -0.294935  -0.101   3.949    4.337   0.281862    -0.047073  
  9.243   0.034    0.26    0.114   -0.196183  -0.157572  -1.596   5.03     3.92    0.784561    0.929049   
  9.243   0.034    0.246   0.104   -0.192207  -0.351812  -4.053   8.071    3.588   1.046781    0.441177   
  9.243   0.063    0.269   0.099   -0.276411  -0.1805    -3.24    6.445    3.22    1.116972    0.58838    
  9.243   0.076    0.286   0.152   -0.53186   -0.553411  -5.424   9.405    6.213   0.790012    0.576633   
  9.243   0.019    0.269   0.123   -0.142853  -0.200668  -4.052   8.359    4.636   0.787396    0.391515   
  9.243   0.118    0.303   0.154   -0.857161  -0.932702  -2.631   5.13     3.746   0.830073    0.612203   
  9.243   0.106    0.313   0.111   -0.417133  -0.511498  0.496    3.754    2.099   -0.185421   0.019026   
  9.243   0.114    0.369   0.161   -0.59972   -0.512852  -6.347   12.156   5.911   1.189031    1.11872    
  9.243   0.076    0.328   0.146   -0.294328  -0.336049  -3.664   10.738   5.537   0.71376     0.435314   
  9.243   0.065    0.32    0.156   -0.339924  -0.429871  -3.559   6.94     5.299   0.900885    0.66856    
  9.243   0.099    0.272   0.106   -0.510955  -0.412826  -1.027   4.662    3.502   0.283736    0.074304   
  9.243   0.081    0.244   0.078   -0.372012  -0.239338  0.391    5.527    5.246   -0.25496    -0.54044   
  9.243   0.131    0.345   0.168   -0.773601  -0.742749  -1.595   4.887    2.508   0.505351    -0.213435  
  9.243   0.061    0.263   0.111   -0.218075  -0.112505  -3.77    8.117    2.772   1.185989    0.916295   
  9.243   0.085    0.289   0.13    -0.4722    -0.554743  -4.732   9.332    3.056   1.064566    0.47468    
  9.243   0.106    0.305   0.137   -0.58622   -0.598264  -5.218   10.619   4.798   0.968754    0.709664   
  9.243   0.085    0.333   0.165   -0.420089  -0.450027  -3.751   9.751    6.072   0.5888      0.199465   
  9.243   0.002    0.267   0.11    0.120069   0.289498   -3.659   9.175    5.297   0.634303    0.379225   
  9.243   0.09     0.315   0.153   -0.422784  -0.508816  -6.188   10.423   5.263   1.008228    0.509992   
  9.243   0.027    0.3     0.146   -0.107633  -0.05308   -3.754   9.74     6.618   0.580152    0.140992   
  9.243   0.104    0.278   0.132   -0.44956   -0.763846  -6.655   11.834   5.463   1.126716    0.786864   
  9.243   0.016    0.238   0.108   -0.163028  -0.195243  -0.475   2.788    2.158   0.067897    -0.078141  
  9.243   0.141    0.33    0.13    -0.622136  -0.608929  -3.842   9.784    6.331   0.7097      0.56303    
  9.243   0.09     0.29    0.128   -0.543416  -0.473134  -8.866   15.288   6.221   1.034336    0.590036   
  9.243   0.051    0.277   0.146   -0.28411   -0.29126   -2.911   6.001    3.221   0.88466     0.655746   
  9.243   0.014    0.257   0.121   -0.084366  -0.095973  -3.211   7.885    2.955   1.054308    1.076835   
  9.243   0.051    0.275   0.127   -0.314414  -0.351695  -4.755   9.752    6.083   1.11473     1.140633   
  9.243   0.044    0.259   0.096   -0.29099   -0.136258  -3.247   9.259    5.742   0.750908    0.535102   
  9.243   0.082    0.288   0.132   -0.381814  -0.412091  -2.843   4.262    2.255   0.925394    0.583063   
  9.243   0.119    0.315   0.12    -0.479417  -0.358035  1.766    4.887    3.576   -0.321708   -0.132981  
  9.243   0.101    0.273   0.118   -0.597573  -0.726268  -4.867   9.447    5.331   1.163397    0.964393   
  9.243   0.054    0.268   0.134   -0.318872  -0.207729  -2.954   7.058    4.614   0.670616    0.603378   
  9.243   0.088    0.274   0.12    -0.497913  -0.492436  -6.027   11.501   5.799   1.058616    0.683496   
  9.243   0.072    0.337   0.135   -0.340583  -0.212089  -2.183   5.606    3.673   0.903189    0.771457   
  9.243   0.104    0.318   0.151   -0.534295  -0.43981   -2.217   6.436    3.948   0.675492    0.531019   
  9.243   0.14     0.318   0.132   -0.789     -0.58322   -4.781   10.715   5.889   0.808616    0.362479   
  9.243   0.098    0.286   0.136   -0.504512  -0.530298  -3.109   6.583    3.747   0.906619    0.966014   
  9.243   0.061    0.311   0.154   -0.337148  -0.376881  -3.095   5.939    3.477   0.769385    0.44142    
  9.243   0.09     0.322   0.18    -0.548208  -0.603246  -1.833   6.773    3.865   0.665467    0.596757   
  9.243   0.081    0.273   0.095   -0.401933  -0.507656  -4.646   9.433    7.393   0.885562    0.772372   
  9.243   0.074    0.303   0.157   -0.449199  -0.513303  -4.01    7.106    3.607   1.070913    0.846599   
  9.243   0.074    0.337   0.188   -0.366694  -0.347593  -3.209   8.851    5.058   1.008927    1.032522   
  9.243   0.071    0.251   0.081   -0.391675  -0.848161  -3.078   6.028    5.071   0.928301    0.321461   
  9.243   0.061    0.295   0.141   -0.397487  -0.384849  -4.093   9.067    5.344   0.78888     0.485398   
  9.243   0.06     0.277   0.109   -0.329893  -0.073041  -5.64    10.287   2.833   1.075299    0.771249   
  9.243   0.041    0.297   0.132   -0.289997  -0.289625  -3.439   6.21     2.804   0.889227    0.738549   
  9.243   0.085    0.27    0.088   -0.449948  -0.308699  -2.412   7.554    5.409   0.559941    0.410377   
  9.243   0.06     0.239   0.102   -0.29438   -0.030986  -2.989   6.705    4.24    0.621865    0.018229   
  9.243   0.075    0.277   0.105   -0.386723  -0.451252  -5.153   11.039   5.485   0.990213    1.065459   
  9.243   0.021    0.248   0.132   -0.166697  -0.235002  -6.948   14.155   7.717   0.924965    0.61904    
  9.243   0.088    0.293   0.19    -0.622522  -0.645645  -5.014   9.121    2.905   1.170789    1.136161   
  9.243   0.037    0.309   0.169   -0.260157  -0.164078  -2.023   6.196    2.646   0.796209    0.62412    
  9.243   0.084    0.296   0.169   -0.459716  -0.59865   -5.982   9.4      3.925   1.200648    0.645486   
  9.243   0.097    0.277   0.13    -0.638275  -0.667375  -0.47    3.747    3.477   0.343564    0.12596    
  9.243   0.088    0.298   0.12    -0.384112  -0.276526  -7.651   15.55    7.161   0.989864    0.793117   
  9.243   0.06     0.263   0.093   -0.33325   -0.186528  -5.63    10.004   5.104   1.027587    0.829389   
  9.243   0.078    0.3     0.135   -0.306808  -0.182334  -3.054   8.084    5.333   0.8509      0.654453   
  9.243   0.103    0.295   0.131   -0.487713  -0.592714  -4.145   9.768    6.212   0.67372     0.373815   
  9.243   0.051    0.217   0.071   -0.189617  -0.407785  -2.973   7.982    4.689   0.674114    0.341926   
  9.243   0.048    0.249   0.113   -0.25082   0.01005    -2.945   8.322    5.225   0.740831    0.544413   
  9.243   0.092    0.3     0.122   -0.438239  -0.40156   -6.409   12.869   4.104   1.208408    1.218843   
  9.243   0.121    0.265   0.093   -0.699663  -0.900417  -2.687   6.827    3.867   0.760894    0.676472   
  9.243   0.058    0.262   0.098   -0.342709  -0.283518  -4.528   9.144    5.655   0.975725    0.683426   
  9.243   0.128    0.297   0.125   -0.53301   -0.546651  -2.836   9.335    5.741   0.670708    0.601708   
  9.243   0.098    0.269   0.106   -0.526064  -0.517374  -1.599   6.28     3.045   0.493557    -0.055593  
  9.243   0.125    0.332   0.148   -0.721828  -0.671737  -3.006   8.895    6.03    0.799048    0.610301   
  9.243   0.075    0.247   0.077   -0.39228   -0.597343  -3.467   9.557    5.506   0.741272    0.459698   
  9.243   0.077    0.295   0.117   -0.392034  -0.348366  -4.479   9.254    5.221   0.763533    0.293156   
  9.243   0.077    0.235   0.108   -0.504851  -0.654635  -5.129   9.19     5.139   0.952693    0.376304   
  9.243   0.11     0.331   0.159   -0.582593  -0.605096  -5.787   9.638    5.191   1.04138     0.860763   
  9.243   0.06     0.275   0.127   -0.362664  -0.486876  -1.134   7.034    4.821   0.549212    0.676449   
  9.243   0.071    0.25    0.087   -0.443835  -0.449169  -6.096   11.348   5.392   1.055225    0.762846   
  9.243   0.047    0.322   0.137   -0.169204  -0.08968   -5.019   11.232   6.101   0.845515    0.674404   
  9.247   0.075    0.269   0.099   -0.373109  -0.241641  -4.596   11.906   5.802   0.99706     0.76336    
  9.247   0.069    0.227   0.086   -0.500335  -0.725948  -3.174   7.437    5.67    0.692712    0.37456    
  9.247   0.041    0.275   0.125   -0.180957  0.086179   -5.408   9.345    4.024   1.069045    0.783167   
  9.247   0.075    0.305   0.175   -0.436669  -0.589695  -6.854   11.5     6.278   1.213778    0.976128   
  9.247   0.101    0.286   0.121   -0.639977  -0.548196  -6.057   11.749   5.963   0.996061    0.781304   
  9.247   0.122    0.299   0.132   -0.637039  -0.859791  -5.704   8.794    5.131   0.890422    0.359608   
  9.247   0.129    0.333   0.135   -0.654282  -0.738244  -4.262   9.159    6.493   0.960464    0.577412   
  9.247   0.051    0.278   0.124   -0.364444  -0.199714  -1.183   5.955    5.205   0.301901    -0.182978  
  9.247   0.13     0.327   0.143   -0.539808  -0.575003  -2.674   4.127    1.665   1.091518    0.288203   
  9.247   0.07     0.278   0.138   -0.352524  -0.489785  -4.11    9.506    5.849   0.783625    0.616931   
  9.247   0.092    0.319   0.172   -0.495232  -0.572389  -7.65    13.368   5.812   1.086039    0.745175   
  9.247   0.088    0.295   0.143   -0.560712  -0.453197  -1.85    3.885    2.865   0.925358    0.195925   
  9.247   0.083    0.285   0.156   -0.525713  -0.649884  -4.858   9.106    4.318   1.16094     0.854148   
  9.247   0.077    0.295   0.167   -0.473194  -0.574366  -1.625   4.326    2.756   0.558275    -0.151886  
  9.247   0.05     0.287   0.15    -0.336757  -0.308224  -5.579   10.913   5.932   1.074236    0.643684   
  9.247   0.115    0.32    0.142   -0.581401  -0.466162  -4.712   8.722    6.83    0.649176    0.165931   
  9.247   0.09     0.321   0.173   -0.428931  -0.4867    -4.176   8.358    3.463   1.073981    0.737405   
  9.247   0.092    0.29    0.141   -0.530924  -0.50274   -3.188   7.338    5.552   0.67814     0.260531   
  9.247   0.101    0.279   0.108   -0.402869  -0.184676  -6.862   11.447   4.968   1.258104    1.045576   
  9.247   0.034    0.253   0.111   -0.204963  -0.106527  -6.368   11.245   4.388   1.017904    0.660666   
  9.247   0.062    0.29    0.134   -0.383414  -0.443785  -3.395   10.49    5.576   0.582943    0.385382   
  9.247   0.074    0.289   0.12    -0.362702  -0.143703  -5.906   12.297   6.254   1.061641    0.859005   
  9.247   0.181    0.373   0.169   -0.820029  -0.86339   -5.53    10.113   3.209   1.08102     0.92654    
  9.247   0.08     0.297   0.147   -0.479535  -0.443438  -5.533   11.231   5.192   1.043359    0.758339   
  9.247   0.094    0.294   0.184   -0.637146  -0.779403  -1.785   6.83     4.746   0.504019    0.339779   
  9.247   0.033    0.263   0.126   -0.172272  -0.137177  -6.675   11.826   5.508   1.259626    1.113648   
  9.247   0.075    0.319   0.152   -0.354546  -0.413763  -2.456   7.974    4.039   0.676395    0.313627   
  9.247   0.076    0.27    0.135   -0.496571  -0.541964  -4.983   11.738   6.153   0.745265    0.397054   
  9.247   0.116    0.241   0.084   -0.691488  -0.777824  -6.238   11.059   4.925   0.971342    0.5248     
  9.247   0.112    0.301   0.119   -0.453478  -0.471755  -3.229   6.715    1.972   1.010894    0.988527   
  9.247   0.064    0.276   0.102   -0.458371  -0.500021  -4.594   10.104   6.062   1.098006    0.855521   
  9.247   0.042    0.26    0.111   -0.30283   -0.530043  -3.276   8.474    5.143   0.574324    0.137641   
  9.247   0.076    0.299   0.157   -0.497831  -0.449936  -3.774   7.473    2.935   0.991208    0.047069   
  9.247   0.112    0.321   0.13    -0.545872  -0.605257  -1.075   6.115    4.896   0.164254    -0.126262  
  9.247   0.139    0.339   0.148   -0.748909  -0.596874  -3.113   6.809    4.645   0.7349      0.418064   
  9.247   0.046    0.221   0.101   -0.3535    -0.37451   -3.293   5.795    2.831   0.877995    0.579632   
  9.247   0.033    0.245   0.119   -0.298377  -0.379912  -7.581   13.356   7.076   0.932182    0.275716   
  9.247   0.102    0.322   0.176   -0.634739  -0.563082  -3.092   6.99     5.915   0.4811      0.29328    
  9.247   0.088    0.307   0.163   -0.50205   -0.315943  -0.883   3.981    2.866   0.62128     0.032855   
  9.247   0.126    0.361   0.171   -0.519393  -0.481458  0.261    5.484    4.891   -0.26011    -0.149958  
  9.247   0.084    0.28    0.128   -0.424979  -0.238201  -1.092   4.392    2.963   0.507597    0.286477   
  9.247   0.074    0.258   0.122   -0.439965  -0.42078   -4.173   6.974    3.0     0.830363    0.216584   
  9.247   0.034    0.266   0.116   -0.26698   -0.186095  -2.094   6.717    2.58    0.644529    0.21343    
  9.247   0.069    0.29    0.146   -0.505786  -0.558545  -2.606   7.364    5.076   0.563691    0.35582    
  9.247   0.037    0.263   0.136   -0.260092  -0.378336  -0.391   5.336    3.151   0.207031    0.283409   
  9.247   0.036    0.249   0.098   -0.193088  -0.320829  -5.461   12.878   7.271   1.067836    1.035951   
  9.247   0.053    0.291   0.143   -0.345602  -0.487341  -5.223   9.048    6.006   0.879153    0.349301   
  9.247   0.102    0.278   0.12    -0.526069  -0.418099  -5.022   9.799    6.095   0.877477    0.574247   
  9.247   0.033    0.331   0.182   -0.194015  -0.243407  -0.765   6.001    4.833   0.326688    0.127744   
  9.247   0.11     0.278   0.138   -0.670808  -0.762717  -6.181   12.99    6.855   1.108334    0.852594   
  9.247   0.042    0.252   0.113   -0.099526  -0.319499  -5.902   10.931   4.537   1.054888    0.608272   
  9.247   0.042    0.267   0.129   -0.292578  -0.477449  -3.129   5.463    3.626   0.903445    0.555921   
  9.247   0.087    0.269   0.094   -0.428105  -0.630526  -3.493   8.579    6.315   0.822687    0.649003   
  9.247   0.033    0.225   0.116   -0.37334   -0.637188  -5.614   7.617    5.271   1.20272     0.580174   
  9.247   0.106    0.348   0.162   -0.371326  -0.20373   -6.18    9.465    5.622   0.970079    0.480855   
  9.247   0.092    0.305   0.152   -0.456981  -0.433052  -1.317   6.946    7.313   0.044026    -0.164936  
  9.247   0.057    0.209   0.085   -0.438106  -0.627232  -3.712   8.957    4.28    0.745231    0.122516   
  9.247   0.021    0.278   0.1     -0.063062  -0.10016   -4.589   9.17     4.927   1.009479    0.549697   
  9.247   0.142    0.35    0.171   -0.75996   -0.705706  -4.756   11.17    6.243   0.680384    0.589275   
  9.247   0.112    0.299   0.13    -0.625988  -0.706078  -2.948   8.372    5.524   0.682393    0.079167   
  9.247   0.075    0.288   0.152   -0.465075  -0.458387  -2.974   6.664    3.903   0.802434    0.455161   
  9.247   0.069    0.315   0.139   -0.341704  -0.414789  -4.644   8.119    5.183   0.959289    0.609542   
  9.247   0.1      0.294   0.138   -0.622263  -0.720579  -6.785   9.637    3.519   1.21088     0.548571   
  9.247   0.006    0.249   0.107   -0.092231  -0.537976  -5.643   11.274   4.954   1.188303    0.989591   
  9.247   0.103    0.309   0.113   -0.515837  -0.454618  -2.63    9.233    5.923   0.546592    0.333127   
  9.247   0.018    0.284   0.152   -0.084146  -0.172908  -3.384   6.106    3.574   1.456159    1.773615   
  9.247   0.073    0.287   0.144   -0.47377   -0.55311   -2.679   7.8      5.594   0.732915    0.624055   
  9.247   0.095    0.297   0.155   -0.419866  -0.436197  -3.7     7.736    3.599   0.871066    0.192577   
  9.247   0.121    0.309   0.159   -0.569222  -0.582183  -5.282   11.418   5.407   0.939995    0.620313   
  9.247   -0.011   0.262   0.115   0.093672   0.05491    -2.386   6.708    4.749   0.614343    0.115497   
  9.247   0.065    0.307   0.16    -0.327233  -0.27749   -1.135   8.604    5.88    0.567241    0.597556   
  9.247   0.073    0.26    0.128   -0.444832  -0.359851  -6.81    11.162   4.009   1.320137    1.197799   
  9.247   0.094    0.323   0.154   -0.504581  -0.498232  -3.229   10.258   5.655   0.724455    0.440114   
  9.247   0.095    0.347   0.164   -0.529105  -0.426251  -3.432   7.098    4.986   0.898739    0.348384   
  9.247   0.076    0.297   0.13    -0.469473  -0.364265  -1.607   7.468    5.943   0.219235    0.154299   
  9.247   0.028    0.321   0.144   -0.087165  -0.119031  -4.251   7.104    4.416   0.864711    0.148821   
  9.247   0.052    0.287   0.109   -0.177948  -0.314967  -3.057   7.341    4.721   0.811989    0.380513   
  9.247   0.072    0.27    0.106   -0.43651   -0.395792  -5.691   9.424    4.193   1.277224    0.972227   
  9.247   0.031    0.282   0.146   -0.223763  -0.209294  -2.363   5.708    2.79    0.933689    0.656718   
  9.247   0.066    0.297   0.129   -0.298495  -0.308611  -5.653   10.079   5.624   1.180786    1.060365   
  9.247   0.07     0.296   0.152   -0.404282  -0.381238  -2.307   8.002    4.078   0.546637    0.263427   
  9.247   0.064    0.291   0.156   -0.452716  -0.470469  -0.512   3.252    2.306   0.124605    0.134893   
  9.247   0.085    0.312   0.141   -0.318404  -0.389348  -2.476   6.359    3.853   0.906015    0.206564   
  9.247   0.075    0.275   0.12    -0.343475  -0.477451  -3.915   9.246    4.815   0.878205    0.886991   
  9.247   0.042    0.286   0.158   -0.287626  -0.35459   -3.207   8.545    3.489   0.84892     0.479628   
  9.247   0.094    0.323   0.16    -0.504527  -0.560367  -2.441   4.672    2.421   1.042727    0.366242   
  9.247   0.076    0.293   0.119   -0.386728  -0.459313  -4.372   10.107   4.635   0.849911    0.724177   
  9.247   0.06     0.268   0.12    -0.405645  -0.671036  -7.313   13.733   6.872   1.095631    0.935773   
  9.247   0.052    0.274   0.12    -0.237622  -0.342085  -4.106   7.504    5.367   0.759887    0.266214   
  9.247   0.076    0.329   0.142   -0.334118  -0.258787  -3.177   8.862    5.167   0.602119    0.152252   
  9.247   0.083    0.231   0.084   -0.456465  -0.368038  -1.567   6.343    5.814   0.362732    0.062254   
  9.247   0.046    0.278   0.101   -0.207702  -0.194429  -3.641   10.797   5.461   0.680074    0.506073   
  9.247   0.09     0.298   0.138   -0.305372  -0.12351   -2.366   7.157    2.702   0.744469    0.605382   
  9.247   0.074    0.277   0.114   -0.522877  -0.627204  -5.026   7.362    4.386   1.13455     0.797875   
  9.247   0.053    0.265   0.099   -0.390356  -0.702031  -1.387   6.693    5.402   0.368535    0.273707   
  9.247   0.154    0.347   0.183   -0.74687   -0.712508  0.237    3.274    3.55    0.087414    0.297108   
  9.247   0.065    0.302   0.141   -0.264043  -0.312838  -6.385   10.575   5.946   0.725966    0.155401   
  9.247   0.094    0.268   0.148   -0.553833  -0.7187    -5.722   11.612   6.005   0.888089    0.633809   
  9.247   0.063    0.275   0.136   -0.374036  -0.476663  -2.621   7.266    5.878   0.356445    -0.110699  
  9.247   0.061    0.287   0.137   -0.349206  -0.494688  -2.471   7.029    4.373   0.664857    0.195804   
  9.252   0.039    0.236   0.123   -0.274415  -0.478002  -3.482   8.363    3.922   1.090834    0.933496   
  9.252   0.012    0.234   0.109   -0.140783  -0.19762   -4.214   9.767    5.121   1.001777    0.750925   
  9.252   0.122    0.362   0.175   -0.492291  -0.457202  -6.149   10.575   6.709   0.944686    0.529002   
  9.252   0.069    0.279   0.113   -0.3004    -0.24295   -3.507   7.154    4.77    0.656489    0.175717   
  9.252   0.083    0.286   0.132   -0.409968  -0.492093  -1.966   6.154    3.312   0.615586    0.515107   
  9.252   0.114    0.323   0.164   -0.631593  -0.637458  -2.196   5.183    2.55    0.634773    0.257378   
  9.252   0.062    0.285   0.177   -0.520345  -0.406836  -5.542   10.026   3.787   1.150863    1.036443   
  9.252   0.078    0.301   0.146   -0.442081  -0.437889  -2.678   7.669    4.922   0.569259    0.501298   
  9.252   0.03     0.259   0.108   -0.123894  0.085176   -3.499   6.52     1.757   1.195431    0.399287   
  9.252   0.02     0.277   0.152   -0.203483  -0.341696  -2.165   4.438    4.55    0.456848    -0.118659  
  9.252   0.093    0.291   0.112   -0.435877  -0.616394  -2.199   5.036    2.96    0.897376    0.551775   
  9.252   0.074    0.256   0.12    -0.442899  -0.702609  -3.327   6.811    4.685   0.664062    0.183614   
  9.252   0.035    0.266   0.109   -0.143019  -0.094239  -7.917   13.315   7.413   0.962865    0.385352   
  9.252   0.063    0.245   0.111   -0.4693    -0.484646  -2.954   7.101    4.689   0.666621    0.145648   
  9.252   0.134    0.347   0.179   -0.592009  -0.61401   -3.121   8.627    5.756   0.763584    0.44677    
  9.252   0.093    0.301   0.138   -0.461648  -0.662681  -3.263   8.252    4.628   0.875821    0.518098   
  9.252   0.121    0.309   0.161   -0.697018  -0.664805  -2.291   7.408    5.707   0.523074    0.101172   
  9.252   0.088    0.271   0.097   -0.363925  -0.227135  -7.971   11.845   6.566   1.096379    0.40612    
  9.252   0.045    0.315   0.136   -0.212237  -0.126252  -4.419   7.6      3.034   1.079142    0.611459   
  9.252   0.086    0.287   0.134   -0.48032   -0.569884  -3.199   7.079    4.07    0.635683    -0.233217  
  9.252   0.053    0.278   0.116   -0.231733  -0.251152  -2.297   5.084    2.632   1.340796    1.529777   
  9.252   0.144    0.322   0.14    -0.647144  -0.493114  -4.458   11.707   6.444   0.8767      0.774525   
  9.252   0.092    0.32    0.152   -0.428792  -0.379741  -4.869   11.397   6.143   0.733725    0.497964   
  9.252   0.11     0.29    0.13    -0.631564  -0.887824  -1.103   5.575    4.565   0.228923    -0.335703  
  9.252   0.074    0.256   0.113   -0.416907  -0.487718  -2.882   6.212    4.464   0.65348     0.376096   
  9.252   0.068    0.285   0.138   -0.419427  -0.526904  -4.024   9.706    5.317   0.798737    0.659743   
  9.252   0.026    0.226   0.076   -0.114253  -0.385347  -4.509   6.653    5.013   0.770299    0.347423   
  9.252   0.125    0.331   0.174   -0.700555  -0.662793  -5.245   10.023   5.982   1.274717    1.187214   
  9.252   0.074    0.321   0.194   -0.479103  -0.498464  -4.758   9.58     5.182   0.904854    0.371773   
  9.252   0.055    0.282   0.108   -0.213644  -0.157816  -1.12    9.697    6.775   0.460289    0.285688   
  9.252   0.092    0.278   0.125   -0.438874  -0.542732  -3.236   7.214    3.494   1.257663    1.279538   
  9.252   0.062    0.23    0.103   -0.433019  -0.529246  1.368    7.663    6.556   -0.164651   -0.088143  
  9.252   0.106    0.303   0.127   -0.49669   -0.365648  -6.562   11.891   5.63    1.017849    0.288883   
  9.252   0.071    0.291   0.148   -0.454149  -0.474817  -5.959   10.96    6.198   1.170825    0.89841    
  9.252   0.039    0.271   0.118   -0.19746   -0.339048  -2.477   9.011    6.735   0.654899    0.780793   
  9.252   0.098    0.291   0.15    -0.524376  -0.485168  -4.521   8.268    4.556   0.903273    0.35635    
  9.252   0.098    0.266   0.111   -0.49792   -0.672561  -2.122   6.71     5.431   0.468328    0.418616   
  9.252   0.072    0.28    0.147   -0.447082  -0.50195   -6.108   11.961   7.227   1.094058    1.006365   
  9.252   0.086    0.237   0.107   -0.473546  -0.60166   -2.404   5.975    2.994   0.571537    0.140315   
  9.252   0.097    0.262   0.114   -0.515453  -0.466813  -2.864   8.288    6.232   0.386572    -0.296816  
  9.252   0.031    0.305   0.136   -0.221483  -0.216341  -4.819   10.139   4.695   1.136212    0.912333   
  9.252   0.046    0.297   0.143   -0.136091  -0.062321  -5.317   10.79    4.821   0.976649    0.811605   
  9.252   0.079    0.295   0.144   -0.467949  -0.355724  -4.34    8.273    4.532   1.14758     1.082011   
  9.252   0.049    0.268   0.122   -0.325531  -0.511763  -4.675   6.932    4.3     1.082966    0.087373   
  9.252   0.078    0.297   0.145   -0.464333  -0.480951  -5.61    11.128   5.625   1.045695    0.612538   
  9.252   0.06     0.365   0.189   -0.354349  -0.439941  -7.244   14.8     7.282   0.973912    0.721023   
  9.252   0.089    0.289   0.14    -0.553342  -0.672037  -5.997   10.02    5.372   1.122063    0.589329   
  9.252   0.056    0.265   0.11    -0.472902  -0.33317   -2.938   6.011    3.653   0.687932    0.233508   
  9.252   0.075    0.27    0.117   -0.362981  -0.57775   -1.856   7.144    4.408   0.295786    -0.184462  
  9.252   0.099    0.311   0.159   -0.619078  -0.701318  -2.35    5.762    4.406   0.64055     0.146886   
  9.252   0.133    0.296   0.127   -0.616811  -0.47739   -3.108   7.495    4.022   0.803641    0.681098   
  9.252   0.048    0.268   0.124   -0.406635  -0.477514  -3.899   10.809   6.407   0.820781    0.59385    
  9.252   0.075    0.258   0.098   -0.465273  -0.741456  -3.837   7.834    5.595   0.768607    0.373719   
  9.252   0.051    0.26    0.11    -0.256711  -0.422806  -3.393   6.799    4.163   1.07095     0.59088    
  9.252   0.113    0.323   0.154   -0.421305  -0.611545  -2.545   6.598    4.364   0.726719    0.169087   
  9.252   0.111    0.276   0.104   -0.528455  -0.666023  -6.313   12.608   6.482   1.058323    0.781329   
  9.252   0.088    0.277   0.149   -0.522584  -0.622023  -3.374   7.998    2.897   0.886384    0.903651   
  9.252   0.031    0.3     0.172   -0.155066  -0.305307  -3.907   10.233   6.523   0.645372    0.288627   
  9.252   0.044    0.259   0.108   -0.27386   -0.107991  -0.703   5.162    5.393   0.086374    -0.19878   
  9.252   0.039    0.238   0.116   -0.335592  -0.344721  -3.841   8.296    5.602   0.757278    0.521522   
  9.252   0.105    0.309   0.156   -0.453383  -0.40282   -0.121   4.927    5.239   -0.254654   -0.254245  
  9.252   0.08     0.278   0.117   -0.423856  -0.272992  -1.437   8.461    6.618   0.353894    0.19692    
  9.252   0.078    0.267   0.093   -0.530041  -0.504664  -5.325   11.541   7.044   0.778412    0.288707   
  9.252   0.103    0.327   0.129   -0.448874  -0.388757  -5.169   10.149   5.438   0.952865    0.39753    
  9.252   0.105    0.311   0.168   -0.626753  -0.686614  1.198    5.166    4.364   -0.296666   -0.262874  
  9.252   0.056    0.317   0.153   -0.286002  -0.32026   -7.008   12.33    5.621   1.124724    0.900442   
  9.252   0.081    0.246   0.115   -0.443471  -0.607897  -0.784   5.122    5.42    0.051425    -0.103821  
  9.252   0.034    0.28    0.128   -0.11798   0.01782    -4.824   10.034   6.276   0.731967    -0.017442  
  9.252   0.047    0.278   0.122   -0.263096  -0.341592  -0.566   6.081    5.423   0.303301    0.217665   
  9.252   0.029    0.229   0.119   -0.181008  -0.171675  -3.04    7.777    3.726   1.046938    0.966152   
  9.252   0.093    0.303   0.158   -0.606939  -0.444604  -2.406   7.461    3.482   0.598583    0.192618   
  9.252   0.094    0.237   0.082   -0.590113  -0.683567  -2.789   7.697    4.326   0.665089    0.024764   
  9.252   0.085    0.289   0.125   -0.395606  -0.446145  -1.539   5.722    4.433   0.198746    -0.133041  
  9.252   0.05     0.247   0.086   -0.266208  -0.158408  -3.606   6.321    4.385   0.839776    0.324376   
  9.252   0.099    0.274   0.11    -0.575519  -0.81071   -2.67    7.545    4.11    0.620809    0.019783   
  9.252   0.079    0.216   0.055   -0.463876  -0.546503  -1.09    6.579    4.929   0.350494    0.070207   
  9.252   0.118    0.323   0.156   -0.553794  -0.479103  -0.016   8.047    6.188   -0.017313   -0.09456   
  9.252   0.068    0.295   0.146   -0.434417  -0.645417  -2.497   7.373    5.208   0.713201    0.258862   
  9.252   0.141    0.363   0.17    -0.618561  -0.65612   -5.057   9.141    5.469   1.005473    0.489745   
  9.252   0.049    0.311   0.152   -0.261351  -0.379794  -6.364   12.893   6.45    0.998849    0.764386   
  9.252   0.121    0.278   0.107   -0.648102  -0.820169  -7.588   12.542   4.457   1.19603     0.878752   
  9.252   0.071    0.3     0.148   -0.386021  -0.349117  -0.631   1.749    0.721   0.542801    -1.41915   
  9.252   0.03     0.271   0.111   -0.110144  -0.073762  -4.448   6.982    3.933   0.953694    0.413843   
  9.252   0.015    0.251   0.103   -0.113492  0.122404   -3.293   9.231    4.355   0.624003    0.215922   
  9.252   0.06     0.29    0.149   -0.377808  -0.34589   -3.236   8.968    3.526   0.915135    0.447035   
  9.252   0.083    0.302   0.133   -0.467508  -0.57348   -5.5     11.331   4.609   1.0753      0.888604   
  9.252   0.093    0.313   0.13    -0.436651  -0.521467  -0.995   4.242    3.946   0.201088    -0.030832  
  9.252   0.024    0.253   0.134   -0.326763  -0.437883  -6.234   13.475   7.298   1.047692    0.919382   
  9.252   0.093    0.336   0.174   -0.422188  -0.56749   -3.306   9.364    6.688   0.657121    0.630511   
  9.252   0.048    0.307   0.142   -0.281637  -0.374284  -4.978   9.358    6.517   0.886734    0.592713   
  9.252   0.046    0.244   0.094   -0.231289  -0.354651  -6.041   12.46    6.399   0.900926    0.578217   
  9.252   0.078    0.287   0.117   -0.342768  -0.421985  -5.059   10.838   6.19    0.759454    0.337077   
  9.252   0.012    0.279   0.165   -0.170231  -0.319051  -6.305   12.069   5.761   1.207354    0.943284   
  9.252   0.06     0.264   0.125   -0.369756  -0.518047  -4.522   9.336    4.262   0.925027    0.518333   
  9.252   0.115    0.286   0.102   -0.553435  -0.557786  -5.336   10.352   4.217   0.933362    0.638521   
  9.252   0.106    0.305   0.139   -0.569143  -0.785109  -2.408   6.664    4.577   0.60938     -0.059529  
  9.252   0.116    0.274   0.1     -0.698402  -1.020677  -3.263   5.022    3.455   0.916745    0.246621   
  9.252   0.12     0.311   0.164   -0.676208  -0.774469  -0.338   4.28     3.013   0.341475    0.470258   
  9.252   0.081    0.271   0.109   -0.421868  -0.445631  -1.459   3.832    2.08    0.872717    0.650292   
  9.252   0.097    0.285   0.13    -0.601391  -0.534223  -3.253   6.027    2.288   0.850004    0.386637   
  9.256   0.045    0.284   0.16    -0.351038  -0.372561  -6.879   12.795   5.394   1.239499    1.302648   
  9.256   0.059    0.272   0.11    -0.262615  -0.259568  -4.183   8.389    4.038   1.129891    0.99542    
  9.256   0.066    0.313   0.148   -0.42124   -0.544163  -4.397   9.515    3.781   1.011481    0.678433   
  9.256   0.065    0.26    0.126   -0.359489  -0.322874  -0.961   6.416    5.221   0.032556    -0.40068   
  9.256   0.145    0.343   0.187   -0.775041  -0.932798  -6.725   14.327   7.256   1.082497    1.079827   
  9.256   0.011    0.203   0.089   -0.121651  -0.260647  -5.805   10.039   3.922   1.225975    1.030183   
  9.256   0.092    0.316   0.158   -0.425791  -0.512632  -6.98    11.038   4.893   1.090576    0.618863   
  9.256   0.053    0.29    0.117   -0.247133  -0.256576  -4.53    7.938    4.562   0.904081    0.411648   
  9.256   0.018    0.243   0.101   -0.08869   -0.304472  -5.417   11.924   6.986   0.976055    0.85089    
  9.256   0.064    0.275   0.147   -0.431699  -0.365648  -2.711   5.396    4.816   0.670367    0.283375   
  9.256   0.058    0.274   0.115   -0.328943  -0.276489  -4.894   7.672    4.059   1.450453    0.997784   
  9.256   0.029    0.271   0.165   -0.180859  -0.203667  -1.217   6.387    4.396   0.573426    0.200214   
  9.256   0.108    0.283   0.133   -0.5846    -0.566552  -7.703   13.84    6.484   1.025585    0.75732    
  9.256   0.062    0.279   0.107   -0.324791  -0.499972  -2.881   7.922    3.316   0.957604    0.72398    
  9.256   0.097    0.307   0.154   -0.524747  -0.603271  -3.825   7.797    4.795   0.900819    0.539279   
  9.256   0.12     0.302   0.114   -0.676987  -0.557846  -3.391   9.212    4.375   0.956699    0.953774   
  9.256   0.059    0.286   0.133   -0.376256  -0.381457  -1.644   5.864    4.76    0.280947    0.004982   
  9.256   0.118    0.3     0.148   -0.713794  -0.767372  1.587    6.631    5.353   -0.330501   -0.208292  
  9.256   0.089    0.293   0.127   -0.432466  -0.263053  -4.829   8.687    4.787   1.231554    0.822736   
  9.256   0.076    0.295   0.141   -0.450741  -0.462542  -4.167   8.472    4.271   1.158551    0.993194   
  9.256   0.118    0.312   0.157   -0.683959  -0.7084    -5.849   10.913   7.063   0.864016    0.468857   
  9.256   0.071    0.27    0.138   -0.536892  -0.517552  -4.575   9.091    6.493   0.770971    0.350989   
  9.256   0.095    0.224   0.084   -0.578626  -0.804024  -8.205   13.186   5.526   1.284299    0.920939   
  9.256   0.112    0.28    0.123   -0.63985   -0.612589  -1.686   8.036    4.496   0.485242    0.213972   
  9.256   0.032    0.307   0.162   -0.161871  -0.177673  -5.088   12.237   7.225   0.770211    0.311509   
  9.256   0.112    0.315   0.12    -0.550284  -0.568934  -3.342   9.98     5.747   0.859369    0.719387   
  9.256   0.094    0.266   0.132   -0.57495   -0.490894  -7.238   13.393   5.904   1.168154    0.817997   
  9.256   0.087    0.278   0.135   -0.514057  -0.57525   -1.952   10.871   6.563   0.437601    0.057802   
  9.256   0.049    0.271   0.129   -0.315997  -0.388341  -6.109   9.502    3.496   1.540482    1.284337   
  9.256   0.085    0.302   0.148   -0.380237  -0.33987   -3.366   8.26     5.074   0.636444    0.301341   
  9.256   0.132    0.313   0.135   -0.793261  -0.687649  -4.106   7.824    4.933   0.916232    0.436909   
  9.256   0.077    0.308   0.15    -0.425124  -0.366815  -1.879   4.93     2.146   0.536813    0.088511   
  9.256   0.057    0.276   0.141   -0.300603  -0.295086  -6.568   12.091   6.369   1.234285    0.89588    
  9.256   0.086    0.296   0.114   -0.377248  -0.206543  -3.804   8.745    6.276   0.637329    0.052387   
  9.256   0.062    0.244   0.104   -0.331674  -0.083174  -2.047   7.974    5.73    0.741528    0.598759   
  9.256   0.054    0.278   0.123   -0.238423  -0.216376  -4.869   10.246   5.854   0.922952    0.605995   
  9.256   0.091    0.295   0.157   -0.479551  -0.483524  -0.762   3.336    3.228   0.399243    -0.074388  
  9.256   0.083    0.302   0.12    -0.5464    -0.670131  -1.895   8.35     4.505   0.822898    0.972991   
  9.256   0.089    0.303   0.11    -0.349117  -0.243525  -3.18    6.323    3.851   0.944781    0.648273   
  9.256   0.099    0.289   0.152   -0.586123  -0.574343  -4.506   7.789    3.391   1.200405    1.27694    
  9.256   0.102    0.29    0.161   -0.646747  -0.617563  -3.787   7.328    6.041   0.598084    -0.017252  
  9.256   0.048    0.269   0.119   -0.298116  -0.333366  -3.431   9.611    6.165   0.636865    0.234532   
  9.256   0.057    0.261   0.135   -0.324117  -0.296774  1.923    6.143    5.506   -0.625003   -0.311628  
  9.256   0.117    0.307   0.13    -0.691465  -0.739969  -4.332   8.64     2.984   0.983921    0.216695   
  9.256   0.133    0.332   0.169   -0.654902  -0.591492  -2.554   6.709    5.815   0.482756    -0.087132  
  9.256   0.043    0.268   0.108   -0.284845  -0.169104  -4.725   9.433    4.679   0.958976    0.693484   
  9.256   0.084    0.276   0.13    -0.5194    -0.611081  -3.156   7.664    4.759   0.67402     0.443456   
  9.256   0.104    0.28    0.107   -0.499837  -0.510239  -7.509   11.634   4.601   1.160064    0.777817   
  9.256   0.112    0.327   0.139   -0.539825  -0.406144  -4.975   11.117   5.43    0.875374    0.445832   
  9.256   0.04     0.289   0.16    -0.322668  -0.509902  -3.463   8.907    5.736   0.690365    0.368613   
  9.256   0.023    0.245   0.126   -0.161946  -0.182669  -1.775   6.189    5.284   0.470604    0.01439    
  9.256   0.115    0.311   0.136   -0.672556  -0.578126  -0.845   4.392    2.643   0.370903    0.408131   
  9.256   0.121    0.305   0.138   -0.72091   -0.599774  -6.757   12.982   6.926   1.08027     0.804362   
  9.256   0.074    0.306   0.168   -0.319945  -0.355595  -3.424   7.788    5.561   0.63745     0.049725   
  9.256   0.069    0.279   0.12    -0.426496  -0.419006  -0.58    1.516    0.29    0.883793    0.460699   
  9.256   0.032    0.263   0.108   -0.025246  0.270443   -1.391   5.581    4.191   0.359669    0.008867   
  9.256   0.094    0.312   0.15    -0.532305  -0.501649  -1.835   5.843    3.585   0.701553    0.46201    
  9.256   0.066    0.264   0.104   -0.45183   -0.425769  -2.422   5.361    5.219   0.467879    0.074181   
  9.256   0.067    0.297   0.138   -0.419943  -0.279458  -5.873   13.287   6.119   0.964291    0.776699   
  9.256   0.063    0.3     0.166   -0.341332  -0.324785  -2.319   6.593    5.134   0.633213    -0.003232  
  9.256   0.05     0.249   0.112   -0.360777  -0.558938  -7.33    12.61    6.315   1.337613    1.02811    
  9.256   0.131    0.309   0.156   -0.736587  -0.667813  -2.687   7.907    5.998   0.766388    0.734843   
  9.256   0.064    0.272   0.122   -0.333235  -0.327459  -5.695   10.049   5.886   0.817344    0.262161   
  9.256   0.089    0.314   0.166   -0.512071  -0.438797  -3.766   8.625    4.736   0.818899    0.467002   
  9.256   0.052    0.274   0.137   -0.302525  -0.37623   -6.897   13.845   7.476   0.898415    0.470259   
  9.256   0.105    0.281   0.124   -0.478177  -0.513992  -4.16    9.626    6.224   0.891788    0.387315   
  9.256   0.047    0.262   0.14    -0.255395  -0.473249  -6.348   10.904   5.457   1.241427    0.765926   
  9.256   0.116    0.301   0.12    -0.503063  -0.604393  -6.88    10.425   4.919   1.319325    1.050219   
  9.256   0.114    0.269   0.104   -0.671308  -0.652598  -2.914   7.958    4.74    0.980204    0.753262   
  9.256   0.114    0.258   0.119   -0.714628  -0.886121  -2.759   5.964    3.491   0.761526    0.490342   
  9.256   0.092    0.311   0.164   -0.485724  -0.611746  -1.53    4.943    2.779   0.453474    0.04508    
  9.256   0.076    0.276   0.132   -0.392343  -0.445577  -5.248   10.851   7.025   0.707547    0.212822   
  9.256   0.085    0.321   0.129   -0.472554  -0.449466  -4.609   8.434    5.736   0.796988    0.252424   
  9.256   0.08     0.252   0.105   -0.464571  -0.550076  -5.489   8.397    3.954   1.258154    1.053818   
  9.256   -0.008   0.266   0.101   0.082382   0.117404   -3.375   7.822    2.745   0.841893    0.311772   
  9.256   0.085    0.286   0.119   -0.446728  -0.323285  -3.87    8.18     4.911   1.064503    0.874521   
  9.256   0.108    0.307   0.163   -0.57208   -0.629499  -2.895   6.71     3.162   0.924073    0.716422   
  9.256   0.092    0.296   0.153   -0.543927  -0.580478  -6.011   10.707   5.329   1.202025    1.100432   
  9.256   0.107    0.281   0.128   -0.512536  -0.57138   -5.213   10.064   5.473   1.135974    1.096959   
  9.256   0.048    0.308   0.135   -0.250933  -0.408683  -3.758   9.388    5.104   1.133563    1.297915   
  9.256   0.092    0.321   0.174   -0.555547  -0.489784  -4.878   8.026    3.975   1.148547    0.894931   
  9.256   0.164    0.323   0.145   -0.758398  -0.990072  -4.128   7.063    5.532   0.749882    0.071988   
  9.256   0.122    0.309   0.152   -0.631942  -0.52336   -3.537   7.865    4.504   0.673158    -0.113995  
  9.256   0.087    0.283   0.132   -0.674873  -0.825333  -5.349   11.073   6.255   0.93882     0.681065   
  9.256   0.059    0.306   0.141   -0.245063  -0.345772  -3.095   7.804    4.537   0.766806    0.470875   
  9.256   0.121    0.306   0.129   -0.575734  -0.455954  -5.042   10.22    5.408   0.868656    0.716344   
  9.256   0.05     0.263   0.118   -0.320624  -0.309374  -2.116   9.366    4.54    0.788492    0.70274    
  9.256   0.097    0.311   0.162   -0.528364  -0.665461  -5.388   10.634   5.763   1.095332    0.869917   
  9.256   0.081    0.266   0.101   -0.462323  -0.468051  -4.153   11.113   5.238   0.843168    0.315938   
  9.256   0.076    0.288   0.13    -0.42295   -0.36019   -2.412   9.371    7.327   0.313484    -0.216433  
  9.256   0.063    0.31    0.171   -0.373365  -0.320074  -2.047   5.395    3.804   0.751335    0.252532   
  9.256   0.087    0.294   0.124   -0.462756  -0.490194  -4.104   10.99    6.299   0.755603    0.342233   
  9.256   0.039    0.287   0.153   -0.26154   -0.470786  -1.835   6.658    4.708   0.649923    0.327728   
  9.256   0.062    0.267   0.129   -0.370307  -0.398282  -4.622   8.16     3.951   0.901236    0.197641   
  9.256   0.148    0.348   0.185   -0.787572  -0.730294  -2.622   7.4      3.712   0.880398    0.408349   
  9.256   0.086    0.311   0.142   -0.322469  -0.376251  -5.888   11.076   6.417   1.029176    0.668555   
  9.256   0.137    0.336   0.134   -0.626565  -0.658311  -3.12    8.718    5.381   0.809201    0.559275   
  9.256   0.067    0.3     0.151   -0.288639  -0.19662   -5.146   8.737    5.055   1.158466    0.909664   
  9.256   0.103    0.299   0.132   -0.475198  -0.35369   -1.238   4.011    2.322   0.892359    0.664313   
  9.256   0.105    0.313   0.125   -0.599963  -0.395396  -3.149   7.072    6.299   0.453025    0.273477   
  9.261   0.026    0.245   0.11    -0.146194  -0.183793  -7.868   15.335   7.279   1.009241    0.68188    
  9.261   0.087    0.284   0.143   -0.47477   -0.524456  -3.074   7.319    2.643   0.803941    0.877828   
  9.261   0.105    0.315   0.137   -0.48926   -0.444558  -2.856   8.214    5.554   0.707423    0.474436   
  9.261   0.032    0.263   0.121   -0.177971  -0.462262  -5.842   10.685   7.268   0.973806    0.510335   
  9.261   0.03     0.254   0.123   -0.277595  -0.293344  -6.569   13.87    6.499   0.939801    0.707047   
  9.261   0.073    0.245   0.093   -0.433381  -0.335395  -5.508   9.792    4.791   1.029364    0.350128   
  9.261   0.065    0.271   0.131   -0.446363  -0.371873  -4.591   9.331    2.892   1.022672    0.369436   
  9.261   0.126    0.322   0.124   -0.577092  -0.637016  -4.163   7.167    5.401   1.085706    0.871514   
  9.261   0.049    0.244   0.129   -0.330573  -0.403002  -7.537   14.325   7.007   1.096423    0.926477   
  9.261   0.087    0.294   0.128   -0.509178  -0.535883  -3.366   9.327    3.728   0.924918    0.545459   
  9.261   0.09     0.293   0.131   -0.487815  -0.662571  -5.353   11.374   5.953   0.7581      0.434804   
  9.261   0.057    0.253   0.085   -0.304396  -0.479505  -3.673   8.529    5.904   0.639745    0.326984   
  9.261   0.096    0.303   0.134   -0.529095  -0.420447  -3.376   8.181    5.955   0.790385    0.681046   
  9.261   0.131    0.308   0.131   -0.683746  -0.594404  -3.185   7.424    4.61    0.707764    0.229087   
  9.261   0.122    0.295   0.158   -0.679667  -0.749468  -5.254   11.522   5.912   0.96693     0.700173   
  9.261   0.071    0.254   0.103   -0.370024  -0.385018  -1.275   6.475    2.051   0.68489     0.337094   
  9.261   0.076    0.306   0.163   -0.385946  -0.457873  -3.722   8.017    4.509   0.875822    0.92442    
  9.261   0.088    0.257   0.12    -0.40785   -0.344928  -4.247   10.172   4.253   0.633242    0.023915   
  9.261   0.121    0.319   0.156   -0.728209  -0.665513  -3.837   6.625    3.183   1.054902    0.777314   
  9.261   0.054    0.262   0.131   -0.482149  -0.288238  -2.139   5.872    3.357   0.526025    0.158644   
  9.261   0.141    0.3     0.126   -0.786287  -0.6275    -3.404   9.628    5.393   0.658304    0.40629    
  9.261   0.112    0.28    0.119   -0.612608  -0.602773  -0.419   5.542    2.273   0.299877    -0.205854  
  9.261   0.116    0.278   0.125   -0.66847   -0.928907  -3.595   9.158    6.635   0.439681    0.060289   
  9.261   0.059    0.254   0.101   -0.25734   -0.461288  -4.509   9.522    6.278   0.623991    0.145011   
  9.261   0.064    0.299   0.161   -0.463155  -0.46122   -2.458   6.448    5.688   0.545564    -0.101951  
  9.261   0.125    0.318   0.143   -0.634542  -0.646282  -5.833   12.426   5.753   1.00557     0.708619   
  9.261   0.068    0.268   0.125   -0.460711  -0.455031  -5.537   10.508   5.939   0.935007    0.90462    
  9.261   0.047    0.253   0.086   -0.173331  -0.108339  -5.61    11.888   5.106   0.990435    0.689745   
  9.261   0.085    0.285   0.112   -0.40001   -0.423224  -4.798   8.718    3.294   1.097893    0.311196   
  9.261   0.066    0.272   0.111   -0.453161  -0.425143  -0.924   7.584    5.138   0.431763    0.394261   
  9.261   0.12     0.288   0.121   -0.624391  -0.748766  -4.602   10.519   7.211   0.720349    0.172049   
  9.261   0.123    0.31    0.149   -0.660202  -0.713777  -0.261   3.937    3.443   0.359522    -0.400495  
  9.261   0.055    0.246   0.098   -0.364362  -0.794301  -3.134   5.04     4.098   0.937564    0.182615   
  9.261   0.083    0.273   0.146   -0.398975  -0.41498   -3.617   8.036    5.149   0.923267    0.463974   
  9.261   0.064    0.295   0.144   -0.413258  -0.370743  -3.92    6.721    3.697   0.828041    0.252052   
  9.261   0.111    0.276   0.121   -0.664101  -0.659536  -3.76    7.213    2.955   1.251882    1.082921   
  9.261   0.077    0.254   0.132   -0.498512  -0.519693  -1.914   6.901    5.069   0.549626    -0.126671  
  9.261   0.083    0.277   0.13    -0.510012  -0.487505  -2.808   7.228    4.877   0.607236    0.387169   
  9.261   0.102    0.298   0.126   -0.460129  -0.528769  -3.796   7.731    4.95    0.66762     0.229318   
  9.261   0.106    0.321   0.128   -0.546116  -0.464318  -2.258   9.886    5.621   0.531509    0.269424   
  9.261   0.057    0.281   0.158   -0.401366  -0.350087  -3.214   3.478    4.311   0.85764     -0.087634  
  9.261   0.084    0.208   0.07    -0.362907  -0.05439   -5.919   12.126   5.922   0.866621    0.392447   
  9.261   0.036    0.255   0.081   -0.199418  -0.159627  -3.266   7.986    4.407   0.529285    -0.010481  
  9.261   0.151    0.311   0.108   -0.642521  -0.731417  -4.772   8.048    5.578   1.076282    0.769727   
  9.261   0.084    0.279   0.128   -0.531829  -0.645805  -3.996   9.354    4.547   0.81364     0.415972   
  9.261   0.004    0.233   0.094   0.05376    -0.041568  -1.727   7.34     7.253   0.095528    -0.076706  
  9.261   0.045    0.203   0.085   -0.385451  -0.702828  -5.571   8.567    4.168   1.393916    1.208328   
  9.261   0.042    0.235   0.106   -0.327293  -0.39551   -6.984   12.567   5.022   1.089065    0.628076   
  9.261   0.043    0.275   0.14    -0.24554   -0.321032  -0.919   3.819    2.705   0.446195    0.199999   
  9.261   0.152    0.365   0.188   -0.719529  -0.671793  -3.809   8.962    5.186   0.713317    0.260259   
  9.261   0.069    0.264   0.116   -0.369844  -0.307589  -4.138   9.738    6.449   0.753944    0.474419   
  9.261   0.112    0.248   0.083   -0.682619  -0.816398  -2.454   7.432    2.313   0.977742    0.946003   
  9.261   0.085    0.285   0.127   -0.381465  -0.402444  -3.255   7.258    2.88    1.197494    1.131479   
  9.261   0.049    0.257   0.119   -0.268621  -0.449814  -0.849   6.301    4.889   0.104571    -0.182921  
  9.261   0.033    0.262   0.11    -0.295638  -0.398955  -8.829   14.049   6.256   1.074094    0.703591   
  9.261   0.125    0.312   0.146   -0.750722  -0.881778  -3.992   9.307    4.169   0.922939    0.722366   
  9.261   0.013    0.298   0.156   -0.108759  -0.093539  -2.268   9.925    5.492   0.542229    0.195617   
  9.261   0.108    0.352   0.169   -0.399343  -0.293048  -6.817   13.592   5.906   1.368772    1.330715   
  9.261   0.149    0.338   0.147   -0.740572  -0.705628  -4.593   9.376    4.332   1.011372    0.67863    
  9.261   0.064    0.325   0.159   -0.213461  -0.196871  -1.521   4.265    1.548   0.939977    0.856991   
  9.261   0.06     0.301   0.162   -0.347176  -0.257578  0.999    5.42     3.314   -0.121716   -0.06911   
  9.261   0.045    0.246   0.099   -0.21958   -0.40592   -6.371   9.982    4.221   1.086912    0.546266   
  9.261   0.075    0.299   0.154   -0.406131  -0.579781  -4.375   7.825    5.353   0.818671    0.517907   
  9.261   0.071    0.272   0.123   -0.411123  -0.520693  -3.475   8.247    3.813   1.240999    1.175937   
  9.261   0.005    0.28    0.135   -0.015604  -0.022393  -2.411   7.056    3.321   0.646253    0.444028   
  9.261   0.046    0.253   0.121   -0.260536  -0.14376   -4.939   11.026   5.397   0.767264    0.542702   
  9.261   0.069    0.267   0.101   -0.247368  -0.302167  -3.059   7.336    2.906   1.085353    0.989162   
  9.261   0.083    0.26    0.091   -0.527976  -0.469563  -3.876   9.02     4.275   1.166281    1.193431   
  9.261   0.08     0.325   0.153   -0.465192  -0.457955  -3.937   7.245    4.264   0.934854    0.23619    
  9.261   0.106    0.289   0.144   -0.552191  -0.638656  -3.487   8.727    4.933   0.71032     0.506103   
  9.261   0.044    0.258   0.107   -0.270529  -0.14851   -4.184   7.501    5.114   0.83679     0.026484   
  9.261   0.081    0.288   0.131   -0.411654  -0.525169  -0.713   7.166    3.193   0.585252    0.984508   
  9.261   0.061    0.283   0.155   -0.50022   -0.565735  -3.415   7.831    4.301   0.910284    0.64066    
  9.261   0.074    0.243   0.105   -0.439937  -0.493342  -5.245   12.031   6.237   0.758491    0.276713   
  9.261   0.051    0.319   0.161   -0.317081  -0.439873  -7.989   13.752   6.027   1.148252    0.735612   
  9.261   0.047    0.288   0.121   -0.182091  -0.302509  -2.856   10.353   6.594   0.450046    0.144517   
  9.261   0.05     0.286   0.128   -0.187515  -0.219093  -0.495   5.104    5.054   -0.292666   -0.647908  
  9.261   0.07     0.287   0.155   -0.414843  -0.489884  -5.791   11.851   5.913   1.080286    1.077806   
  9.261   0.073    0.276   0.12    -0.385578  -0.21978   -4.167   10.995   6.598   0.653992    0.314644   
  9.261   0.124    0.3     0.139   -0.68767   -0.884696  -5.067   8.898    3.641   1.139917    0.847566   
  9.261   0.047    0.299   0.138   -0.163482  -0.272578  -3.819   10.243   5.671   0.762732    0.345109   
  9.261   0.047    0.311   0.146   -0.225853  -0.15431   -4.629   9.077    7.234   0.738523    0.004808   
  9.261   0.091    0.283   0.129   -0.503637  -0.521055  -6.457   12.046   6.84    0.922472    0.508159   
  9.261   0.077    0.279   0.122   -0.331445  -0.195848  -0.309   2.365    2.797   -0.054659   -0.327846  
  9.261   0.044    0.267   0.128   -0.24434   -0.305868  -5.253   10.452   3.494   1.06328     0.620882   
  9.261   0.105    0.274   0.091   -0.56991   -0.765017  -3.191   6.724    4.346   0.568302    -0.187321  
  9.261   0.068    0.281   0.134   -0.442696  -0.385183  -7.126   12.045   4.448   1.348386    0.961335   
  9.261   0.077    0.298   0.122   -0.313034  -0.306313  -3.57    7.79     5.767   0.859961    0.577739   
  9.261   0.055    0.295   0.161   -0.379968  -0.492609  -2.199   6.118    3.669   0.703789    0.736788   
  9.261   0.077    0.306   0.128   -0.489617  -0.537112  -3.812   9.215    3.979   0.789383    0.215234   
  9.261   0.039    0.258   0.127   -0.258042  -0.200046  -6.862   12.666   6.885   0.945224    0.475255   
  9.261   0.06     0.301   0.164   -0.437068  -0.458938  -2.211   10.483   5.584   0.591937    0.054944   
  9.261   0.121    0.3     0.135   -0.570909  -0.553171  -3.366   7.545    4.737   0.746051    0.161889   
  9.261   0.103    0.313   0.164   -0.50356   -0.586327  -2.356   8.8      6.092   0.526638    0.216928   
  9.261   0.07     0.278   0.124   -0.564533  -0.475366  -3.096   8.396    4.2     0.95641     0.881376   
  9.261   0.08     0.294   0.151   -0.454739  -0.342331  -6.072   13.105   6.229   0.881918    0.779325   
  9.261   0.029    0.24    0.117   -0.144101  -0.269495  -6.616   10.739   4.108   1.20246     1.273972   
  9.261   0.084    0.284   0.112   -0.38424   -0.322338  -7.981   16.745   6.713   1.092609    1.027043   
  9.261   0.101    0.329   0.138   -0.494202  -0.568455  -4.215   8.038    4.306   0.839467    0.326134   
  9.261   0.056    0.307   0.138   -0.171637  0.067983   -7.25    11.641   4.328   1.032213    0.543453   
  9.265   0.096    0.322   0.154   -0.426778  -0.296018  -2.035   5.579    5.186   0.317165    -0.200279  
  9.265   0.091    0.291   0.115   -0.455423  -0.361494  -2.704   7.469    2.91    0.866072    0.403149   
  9.265   0.089    0.295   0.155   -0.481739  -0.433124  -5.841   10.452   5.604   1.024447    0.502321   
  9.265   0.112    0.3     0.16    -0.602073  -0.670479  -1.818   5.81     3.403   0.696417    0.444096   
  9.265   0.099    0.271   0.117   -0.603609  -0.719374  -7.117   13.56    5.435   1.144601    0.794084   
  9.265   0.088    0.32    0.145   -0.485702  -0.635523  -3.675   7.317    4.752   0.781994    -0.009564  
  9.265   0.08     0.289   0.137   -0.350276  -0.464973  -2.454   8.072    4.758   0.613196    0.505543   
  9.265   0.108    0.337   0.161   -0.534247  -0.443122  -3.778   8.12     5.13    0.822209    0.443583   
  9.265   0.102    0.279   0.116   -0.528674  -0.30699   -4.118   9.041    3.19    1.173145    0.966963   
  9.265   0.017    0.294   0.159   -0.199463  -0.416148  -5.779   9.779    4.492   1.101558    0.628034   
  9.265   0.129    0.282   0.114   -0.636588  -0.64627   -4.548   10.185   4.361   0.918601    0.526161   
  9.265   0.021    0.248   0.09    -0.088325  -0.191708  -3.317   9.573    5.279   0.79461     0.482129   
  9.265   0.118    0.332   0.148   -0.518617  -0.530117  -5.239   10.085   4.053   0.984299    0.725913   
  9.265   0.096    0.296   0.164   -0.530331  -0.621882  -7.115   14.517   5.907   1.34948     1.452466   
  9.265   0.07     0.27    0.105   -0.284969  -0.309674  -4.665   8.792    4.137   0.926528    0.435082   
  9.265   0.106    0.321   0.161   -0.555877  -0.542594  -5.591   10.176   6.045   1.079368    0.765168   
  9.265   0.095    0.294   0.13    -0.571406  -0.687993  -6.805   12.544   5.752   1.198784    0.877799   
  9.265   0.045    0.315   0.173   -0.303048  -0.274314  -0.572   4.617    4.026   0.209012    -0.124645  
  9.265   0.062    0.277   0.112   -0.322367  -0.318961  -10.729  18.952   9.633   1.140775    0.823372   
  9.265   0.077    0.304   0.109   -0.290928  -0.381545  -3.113   6.725    4.696   0.400696    -0.197121  
  9.265   0.074    0.244   0.093   -0.378552  -0.216041  -5.426   9.989    4.662   0.981522    0.429326   
  9.265   0.064    0.3     0.12    -0.273589  0.033161   -5.637   9.742    4.996   1.039356    0.442987   
  9.265   0.075    0.222   0.088   -0.585054  -0.722247  -3.016   7.974    4.8     0.654278    0.423764   
  9.265   0.073    0.289   0.152   -0.363143  -0.296485  -4.572   8.832    4.133   1.027288    0.600187   
  9.265   0.062    0.29    0.144   -0.234263  -0.492833  -4.654   8.942    4.902   1.160173    0.744291   
  9.265   0.039    0.252   0.104   -0.193995  -0.231607  -5.12    9.238    4.223   1.087982    0.592507   
  9.265   0.141    0.367   0.178   -0.68036   -0.637094  -4.152   8.632    5.259   0.925426    0.520537   
  9.265   0.07     0.294   0.149   -0.345676  -0.603929  -2.194   4.357    3.509   0.587372    -0.00306   
  9.265   0.075    0.294   0.152   -0.351922  -0.219193  -2.754   6.97     4.583   0.799446    0.2956     
  9.265   0.123    0.344   0.176   -0.687364  -0.615804  -4.644   10.583   5.884   1.030585    0.881777   
  9.265   0.114    0.305   0.153   -0.71345   -0.866787  -2.065   6.443    3.662   0.69        0.185826   
  9.265   0.1      0.294   0.125   -0.466416  -0.514008  -4.764   11.428   6.201   0.994845    0.773038   
  9.265   0.076    0.268   0.123   -0.514358  -0.558088  -4.72    7.738    4.822   0.891765    0.485304   
  9.265   0.088    0.281   0.134   -0.458072  -0.49417   -4.1     10.229   6.099   0.898194    0.822007   
  9.265   0.095    0.293   0.121   -0.475095  -0.4107    -6.952   13.171   6.354   0.986316    0.705695   
  9.265   0.036    0.253   0.095   -0.167131  -0.274602  -1.715   7.468    3.698   0.384783    0.135214   
  9.265   0.11     0.339   0.156   -0.584332  -0.582439  -3.601   9.263    4.775   0.849219    0.613374   
  9.265   0.09     0.254   0.089   -0.50786   -0.381754  1.991    6.48     6.315   -1.029441   -1.107549  
  9.265   0.042    0.266   0.142   -0.362574  -0.260341  -6.092   12.979   5.462   1.118551    0.952082   
  9.265   0.042    0.281   0.133   -0.222346  -0.290373  -1.497   7.553    4.344   0.756747    0.585271   
  9.265   0.076    0.238   0.103   -0.417792  -0.383445  -4.984   9.914    4.647   1.256004    1.214058   
  9.265   0.058    0.285   0.152   -0.378182  -0.596202  -4.876   10.762   4.979   0.813937    0.29023    
  9.265   0.089    0.275   0.101   -0.430429  -0.606198  -4.636   8.598    3.263   0.990399    0.228948   
  9.265   0.018    0.284   0.119   0.093983   0.001445   -0.349   5.252    3.898   0.455517    0.450343   
  9.265   0.137    0.308   0.135   -0.766607  -0.875745  -4.924   9.813    5.929   0.978815    0.561125   
  9.265   0.112    0.331   0.161   -0.462186  -0.377265  -4.196   8.22     5.743   1.027543    0.603316   
  9.265   0.102    0.312   0.139   -0.532861  -0.559492  -2.125   5.164    3.587   0.739965    0.532329   
  9.265   0.046    0.259   0.094   -0.277124  -0.470762  -5.888   10.409   4.338   1.03016     0.621935   
  9.265   0.05     0.276   0.123   -0.279221  -0.325978  -6.582   12.772   6.969   0.976564    0.597915   
  9.265   0.054    0.273   0.115   -0.326035  -0.339891  -1.307   4.307    3.023   0.308483    -0.316386  
  9.265   0.006    0.327   0.165   4.57E-4    0.123187   -3.235   7.273    5.065   0.742059    0.203135   
  9.265   0.112    0.287   0.152   -0.530895  -0.615034  -3.749   7.47     4.687   0.6986      -0.010235  
  9.265   0.101    0.269   0.13    -0.500599  -0.508131  -4.963   8.888    6.19    0.649847    0.136371   
  9.265   0.023    0.27    0.117   -0.160393  -0.25508   -6.594   11.959   4.653   1.111728    0.770324   
  9.265   0.054    0.276   0.152   -0.316716  -0.371192  -3.446   6.381    4.372   0.797599    0.147183   
  9.265   0.114    0.276   0.114   -0.599384  -0.642736  -2.08    5.456    3.114   1.307449    1.2168     
  9.265   0.152    0.311   0.109   -0.742022  -0.731278  -4.64    9.35     4.213   1.137525    0.821697   
  9.265   0.109    0.302   0.168   -0.60727   -0.628509  -2.991   7.01     3.955   1.102765    1.050556   
  9.265   0.103    0.309   0.147   -0.460435  -0.471027  -3.744   7.05     5.615   0.728525    0.26366    
  9.265   0.124    0.304   0.136   -0.689724  -0.689393  -7.274   13.127   5.632   1.089412    0.926324   
  9.265   0.049    0.241   0.11    -0.25475   -0.44013   -7.114   13.728   6.594   1.083079    0.767265   
  9.265   0.11     0.276   0.127   -0.68731   -0.854168  -2.412   7.408    4.971   0.552751    0.323297   
  9.265   0.109    0.303   0.142   -0.512888  -0.44047   -2.52    6.711    3.129   1.036579    0.740042   
  9.265   0.095    0.286   0.11    -0.504314  -0.580725  -4.943   10.77    5.744   0.92741     0.59094    
  9.265   0.122    0.29    0.106   -0.565622  -0.545013  -4.176   11.238   4.898   1.075995    0.961065   
  9.265   0.08     0.218   0.07    -0.417693  -0.182021  -3.851   9.964    5.026   0.816446    0.627726   
  9.265   0.089    0.319   0.153   -0.471417  -0.348225  -4.627   9.898    4.844   1.19433     1.275074   
  9.265   0.07     0.286   0.12    -0.390555  -0.31962   -2.017   7.718    3.214   0.827786    0.867376   
  9.265   0.088    0.283   0.132   -0.549582  -0.810928  -0.448   5.009    3.226   0.523263    0.234325   
  9.265   0.072    0.282   0.126   -0.403209  -0.428093  -5.739   11.589   6.605   0.784018    0.490851   
  9.265   0.054    0.304   0.138   -0.130323  -0.271156  -2.669   4.432    2.158   0.980478    0.330474   
  9.265   0.092    0.284   0.149   -0.52022   -0.764699  -5.447   10.397   5.05    1.059045    0.697985   
  9.265   0.089    0.315   0.175   -0.469454  -0.532576  -2.766   8.574    4.956   0.592222    0.211183   
  9.265   0.057    0.289   0.145   -0.237012  -0.485474  -4.267   7.604    3.437   1.088462    0.763783   
  9.265   0.062    0.274   0.1     -0.25856   -0.261231  -4.658   8.081    4.559   1.216261    1.313554   
  9.265   0.013    0.288   0.129   0.064131   0.324188   -2.077   6.745    4.447   0.820756    0.485189   
  9.265   0.044    0.251   0.117   -0.159869  -0.130746  -5.775   11.894   7.357   0.899374    0.588152   
  9.265   0.049    0.294   0.147   -0.171834  -0.358276  -1.897   8.012    6.013   0.31119     0.003884   
  9.265   0.049    0.297   0.154   -0.314126  -0.255123  -2.462   6.263    2.639   1.072701    0.558989   
  9.265   0.073    0.31    0.164   -0.392312  -0.49768   -5.307   11.551   7.224   0.807663    0.444883   
  9.265   0.042    0.298   0.177   -0.388283  -0.591868  -0.044   3.501    3.804   0.357611    0.613382   
  9.265   0.115    0.279   0.119   -0.573151  -0.485925  -1.57    6.609    5.124   0.688732    0.619776   
  9.265   0.061    0.261   0.126   -0.408091  -0.457953  -2.638   7.723    4.487   0.670806    0.320415   
  9.265   0.06     0.281   0.115   -0.207685  -0.188343  -3.776   8.363    6.019   0.815068    0.663368   
  9.265   0.094    0.278   0.158   -0.572961  -0.554038  -6.741   11.586   4.352   1.02555     0.486524   
  9.265   0.052    0.287   0.13    -0.233896  -0.215689  -5.446   13.008   5.982   1.073092    1.163817   
  9.265   0.024    0.262   0.113   -0.051792  -0.18427   -4.184   11.217   6.837   0.799423    0.595317   
  9.265   0.065    0.309   0.153   -0.410382  -0.520039  -0.063   4.212    1.903   0.514434    0.265335   
  9.265   0.101    0.269   0.106   -0.61142   -0.558762  -2.28    8.095    6.102   0.429616    0.246168   
  9.265   0.048    0.275   0.131   -0.272931  -0.404874  -1.389   4.796    3.407   0.531216    0.386976   
  9.265   0.091    0.288   0.143   -0.483981  -0.573179  -3.948   10.67    5.324   0.818742    0.508241   
  9.265   0.016    0.257   0.117   -0.102445  -0.234476  0.588    5.82     4.932   -0.35711    -0.409685  
  9.265   0.119    0.302   0.127   -0.579513  -0.556549  -5.002   8.595    4.114   0.960548    0.435891   
  9.265   0.1      0.262   0.087   -0.429452  -0.437531  -3.589   10.222   5.339   0.730595    0.245929   
  9.265   0.048    0.251   0.116   -0.321978  -0.282539  -7.679   13.496   6.42    0.926134    0.485689   
  9.265   0.159    0.329   0.143   -0.835142  -0.864003  -3.995   10.112   5.493   0.750298    0.446229   
  9.265   0.147    0.332   0.145   -0.697609  -0.551228  0.82     3.656    3.117   -0.095017   -0.421311  
  9.265   0.113    0.282   0.116   -0.531928  -0.668661  -4.955   10.153   4.28    1.171165    1.202739   
  9.265   0.095    0.313   0.11    -0.39385   -0.362997  -3.138   6.828    4.734   0.721939    0.525338   
  9.265   0.097    0.305   0.137   -0.471883  -0.56322   -4.565   9.963    5.838   0.777527    0.28857    
  9.27    0.06     0.321   0.157   -0.276418  -0.358317  -3.076   5.211    2.329   0.922633    0.559245   
  9.27    0.074    0.272   0.127   -0.495865  -0.723212  -1.602   6.338    3.369   0.595413    0.500669   
  9.27    0.138    0.362   0.18    -0.670748  -0.613871  -4.523   11.439   5.381   0.898055    0.573664   
  9.27    0.065    0.324   0.167   -0.357075  -0.313193  -2.54    7.884    4.223   0.787062    0.335874   
  9.27    0.062    0.282   0.119   -0.285591  -0.279929  -5.02    11.153   6.42    0.824766    0.562243   
  9.27    0.101    0.314   0.137   -0.458397  -0.601037  -6.546   13.229   5.886   1.123374    0.90792    
  9.27    0.039    0.232   0.122   -0.518269  -0.694126  -2.996   5.744    4.511   0.729712    0.431303   
  9.27    0.062    0.248   0.116   -0.286679  -0.319938  -3.668   9.791    4.37    0.723679    0.484666   
  9.27    0.101    0.317   0.163   -0.545708  -0.561133  -3.117   6.331    3.937   0.907847    0.236322   
  9.27    0.064    0.271   0.13    -0.302901  -0.182974  -5.35    8.319    3.907   1.063792    0.411872   
  9.27    0.038    0.221   0.069   -0.198425  -0.546846  -4.414   8.298    4.753   0.737127    0.241513   
  9.27    0.12     0.302   0.12    -0.620411  -0.460871  -3.397   8.464    4.505   0.905514    0.832229   
  9.27    0.119    0.277   0.153   -0.738376  -0.864017  -9.123   14.449   5.744   1.370727    1.180718   
  9.27    0.141    0.324   0.142   -0.755758  -0.718397  -6.449   9.906    6.739   1.168713    0.845755   
  9.27    0.055    0.3     0.147   -0.254985  -0.191849  -5.482   10.87    5.3     0.752736    0.546541   
  9.27    0.079    0.305   0.135   -0.403851  -0.436342  -5.277   13.057   6.773   0.920311    0.812119   
  9.27    0.092    0.32    0.16    -0.450955  -0.493246  -5.236   11.482   7.528   0.66494     0.238566   
  9.27    0.141    0.314   0.12    -0.704278  -0.613375  -4.617   9.875    4.133   1.06998     0.923068   
  9.27    0.073    0.264   0.098   -0.387478  -0.546337  -5.639   8.465    3.07    1.113442    0.305339   
  9.27    0.076    0.264   0.145   -0.519612  -0.672189  -1.103   4.24     3.393   0.583396    0.030193   
  9.27    0.049    0.275   0.137   -0.409434  -0.630862  -2.579   6.491    5.607   0.631993    0.15904    
  9.27    0.127    0.328   0.162   -0.672592  -0.6585    -4.744   8.854    5.352   0.778976    0.443559   
  9.27    0.13     0.337   0.145   -0.690047  -0.671776  -6.034   11.864   6.555   0.95378     0.455321   
  9.27    0.087    0.305   0.131   -0.446044  -0.313952  -2.586   9.554    5.432   0.572229    0.290701   
  9.27    0.078    0.262   0.101   -0.472812  -0.482907  -3.918   8.505    5.553   0.922864    0.512406   
  9.27    0.041    0.302   0.152   -0.271706  -0.062032  -4.327   9.954    4.734   0.977125    0.928641   
  9.27    0.09     0.288   0.132   -0.440693  -0.36501   -3.693   8.036    4.913   1.03379     0.915452   
  9.27    0.103    0.275   0.115   -0.530187  -0.368916  -4.33    8.898    4.106   0.996774    0.913424   
  9.27    0.045    0.25    0.107   -0.221349  -0.138313  -2.722   6.819    4.767   0.649705    0.585155   
  9.27    0.06     0.245   0.099   -0.412784  -0.30166   -6.672   10.451   4.915   1.090648    0.726834   
  9.27    0.042    0.258   0.114   -0.157657  -0.066153  -3.47    10.192   5.178   0.764624    0.297869   
  9.27    0.086    0.298   0.128   -0.5582    -0.625283  -6.048   10.868   3.161   1.140607    0.802883   
  9.27    0.069    0.255   0.112   -0.390632  -0.216441  -5.642   10.507   5.092   0.854499    0.391649   
  9.27    0.092    0.296   0.169   -0.627674  -0.55467   -1.171   5.259    5.063   0.129232    -0.169888  
  9.27    0.073    0.284   0.164   -0.46092   -0.642407  -6.365   12.828   7.22    0.977139    0.92864    
  9.27    0.066    0.293   0.1     -0.220268  -0.075804  -1.37    5.883    6.147   0.269305    -0.053608  
  9.27    0.104    0.307   0.175   -0.574171  -0.642748  -1.353   4.264    2.66    0.456603    -0.102906  
  9.27    0.065    0.316   0.132   -0.364852  -0.113569  -2.436   6.826    3.461   0.966401    0.357301   
  9.27    0.072    0.283   0.125   -0.276447  -0.195818  -3.787   8.851    4.254   1.043565    0.607874   
  9.27    0.078    0.327   0.168   -0.414518  -0.424033  -2.623   9.002    5.005   0.658563    0.487662   
  9.27    0.105    0.283   0.124   -0.640414  -0.618889  -5.96    11.082   6.942   0.810857    0.144875   
  9.27    0.07     0.235   0.11    -0.439161  -0.442612  -4.492   9.441    4.829   0.804357    0.223512   
  9.27    0.116    0.338   0.147   -0.646542  -0.61996   -2.674   6.953    4.139   0.579267    0.350253   
  9.27    0.02     0.258   0.119   -0.136038  -0.280886  -1.987   5.397    3.277   0.754959    0.715224   
  9.27    0.069    0.254   0.107   -0.469565  -0.519482  -2.317   7.379    5.307   0.794826    0.723756   
  9.27    0.062    0.223   0.059   -0.219905  -0.052201  -4.834   8.949    4.601   0.94643     0.477693   
  9.27    0.032    0.257   0.107   -0.138592  -0.29199   -4.442   9.166    5.954   0.583093    0.080067   
  9.27    0.148    0.401   0.187   -0.593737  -0.47823   -6.162   9.707    4.749   0.993272    0.282724   
  9.27    0.076    0.28    0.109   -0.388467  -0.597581  -5.16    9.004    5.148   1.106507    0.408392   
  9.27    0.09     0.292   0.154   -0.514935  -0.798268  -5.572   13.866   7.126   0.850293    0.651079   
  9.27    0.116    0.301   0.124   -0.571923  -0.481546  -3.776   9.419    5.532   0.889154    0.771824   
  9.27    0.089    0.277   0.117   -0.477117  -0.617077  -0.629   5.961    3.868   0.230566    -0.117288  
  9.27    0.069    0.273   0.133   -0.351331  -0.541734  -3.171   10.353   5.714   0.721114    0.670811   
  9.27    0.104    0.273   0.098   -0.526999  -0.512874  -4.806   7.863    3.477   1.271133    1.066777   
  9.27    0.051    0.28    0.132   -0.231888  -0.145111  -3.034   8.231    4.649   0.862111    0.646803   
  9.27    0.113    0.299   0.184   -0.699425  -0.82512   -5.26    9.01     4.461   1.090151    0.55427    
  9.27    0.101    0.282   0.084   -0.415687  -0.191609  -5.744   10.246   3.028   1.159388    1.15959    
  9.27    0.078    0.344   0.181   -0.408213  -0.348694  -5.363   12.219   7.561   0.845351    0.719814   
  9.27    0.013    0.244   0.097   0.006868   -0.261155  -0.589   7.292    4.408   0.490825    0.505472   
  9.27    0.161    0.337   0.17    -0.729186  -0.734288  -7.818   12.79    6.22    1.23181     0.920962   
  9.27    0.015    0.23    0.069   -0.181525  -0.305062  -4.084   9.188    3.693   1.030808    0.649395   
  9.27    0.003    0.265   0.11    -0.031548  -0.039875  -3.052   8.535    6.532   0.509155    0.448905   
  9.27    0.082    0.262   0.111   -0.386524  -0.347777  -4.737   10.242   4.941   0.729149    0.30298    
  9.27    0.068    0.269   0.14    -0.504383  -0.570321  -6.802   9.969    5.463   1.080347    0.648684   
  9.27    0.194    0.376   0.167   -0.826962  -0.853137  -5.095   10.696   5.095   0.86185     0.453619   
  9.27    0.081    0.326   0.176   -0.37676   -0.325516  -4.422   9.552    5.112   0.951972    0.567414   
  9.27    0.062    0.259   0.117   -0.457775  -0.416464  -3.913   9.388    4.488   0.818437    0.479287   
  9.27    0.029    0.286   0.118   -0.122064  -0.145723  -5.046   8.011    3.142   1.197762    0.817777   
  9.27    0.072    0.273   0.128   -0.404196  -0.330102  -3.051   6.24     2.69    0.842       0.312955   
  9.27    0.07     0.308   0.139   -0.433638  -0.567645  -2.524   6.259    4.563   0.53086     0.039459   
  9.27    0.105    0.315   0.145   -0.518421  -0.437843  -4.536   11.437   7.41    0.731209    0.245218   
  9.27    0.086    0.302   0.113   -0.384312  -0.072243  -4.352   7.546    3.906   0.960407    0.613738   
  9.27    0.071    0.318   0.158   -0.32594   -0.430328  -4.878   10.743   3.832   0.99674     0.750675   
  9.27    0.075    0.315   0.162   -0.36005   -0.512534  -3.97    8.208    4.957   0.879244    0.413717   
  9.27    0.039    0.239   0.09    -0.188598  -0.393651  -2.642   7.37     3.969   0.89634     0.745651   
  9.27    0.083    0.308   0.144   -0.527122  -0.508294  -3.412   6.775    4.169   0.917887    0.442475   
  9.27    0.136    0.325   0.151   -0.610687  -0.573759  -2.062   8.097    5.108   0.733091    0.530734   
  9.27    0.06     0.301   0.13    -0.2756    -0.394282  -4.09    9.687    4.465   0.949628    0.743231   
  9.27    0.096    0.341   0.158   -0.449409  -0.456552  -3.349   5.597    2.578   1.107675    0.515969   
  9.27    0.089    0.275   0.108   -0.486079  -0.462385  -1.954   6.711    5.722   0.492059    0.094382   
  9.27    0.112    0.322   0.159   -0.658275  -0.647746  -3.687   9.411    5.891   0.779949    0.528333   
  9.27    0.049    0.285   0.123   -0.151033  0.06239    -1.449   5.135    3.756   0.1579      -0.119483  
  9.27    0.099    0.282   0.124   -0.495134  -0.622149  -3.959   8.616    6.048   0.744762    0.290497   
  9.27    0.144    0.34    0.154   -0.736631  -0.716596  -6.759   13.003   5.623   1.153287    0.83232    
  9.27    0.023    0.277   0.113   -0.071266  -0.201526  -5.072   8.971    4.521   0.89204     0.265769   
  9.27    0.048    0.286   0.137   -0.271989  -0.507531  -6.022   11.453   5.83    0.91561     0.746481   
  9.27    0.022    0.224   0.071   -0.045821  0.016675   -0.536   5.54     3.469   0.083813    -0.187607  
  9.27    0.133    0.323   0.16    -0.64704   -0.714404  -1.127   4.239    4.144   0.394266    -0.44078   
  9.27    0.084    0.273   0.127   -0.474177  -0.666407  -7.374   12.822   5.827   1.164984    0.768665   
  9.27    0.1      0.292   0.118   -0.435406  -0.538851  -4.335   7.691    3.749   1.077092    0.851439   
  9.27    0.047    0.269   0.111   -0.234358  -0.096014  -2.352   5.324    4.031   0.638259    0.059176   
  9.27    0.052    0.262   0.098   -0.264579  -0.234221  -5.716   9.905    4.839   0.905461    0.446889   
  9.27    0.098    0.295   0.123   -0.421546  -0.520469  -2.669   6.69     4.507   0.499184    -0.143909  
  9.27    0.091    0.342   0.164   -0.540026  -0.521369  -4.256   9.675    4.738   0.941373    0.932709   
  9.27    0.084    0.281   0.14    -0.531691  -0.578916  -5.448   11.874   5.023   1.23557     1.577208   
  9.27    0.069    0.275   0.119   -0.377621  -0.320873  -6.134   11.349   4.831   0.955502    0.736163   
  9.27    0.097    0.321   0.148   -0.501758  -0.442554  -1.992   6.748    4.501   0.678032    0.488807   
  9.27    0.104    0.286   0.123   -0.611056  -0.562164  -2.253   8.798    5.808   0.348233    -0.005726  
  9.27    0.018    0.271   0.128   -0.164127  -0.302367  -3.886   8.461    4.708   0.741457    0.341922   
  9.27    0.083    0.266   0.129   -0.432864  -0.529408  -5.373   9.854    4.97    1.093923    0.879892   
  9.274   0.036    0.258   0.107   -0.19193   -0.221267  -3.72    8.721    4.489   0.828027    0.806738   
  9.274   0.075    0.228   0.085   -0.546305  -0.563447  -5.608   12.11    5.171   0.867395    0.40033    
  9.274   0.136    0.355   0.186   -0.573221  -0.617711  -0.997   6.667    5.338   0.243951    5.94E-4    
  9.274   0.08     0.285   0.12    -0.440672  -0.394235  -6.25    9.117    3.989   1.042446    0.415636   
  9.274   0.125    0.337   0.166   -0.662447  -0.572376  -3.702   6.139    4.101   0.628139    -0.19865   
  9.274   0.123    0.343   0.159   -0.537373  -0.377675  -4.031   8.523    5.026   0.644437    0.136076   
  9.274   0.085    0.275   0.147   -0.57213   -0.610774  -2.606   8.575    6.723   0.323171    0.015305   
  9.274   0.118    0.293   0.121   -0.5227    -0.529564  -2.832   8.247    5.529   0.626286    0.372047   
  9.274   0.055    0.253   0.14    -0.409573  -0.592215  -2.37    8.246    3.163   0.698308    0.766051   
  9.274   0.094    0.271   0.12    -0.442334  -0.456042  -4.984   11.329   7.49    0.776006    0.641109   
  9.274   0.131    0.346   0.158   -0.618699  -0.567727  -4.872   8.542    3.53    1.154753    1.071331   
  9.274   0.134    0.328   0.158   -0.767213  -0.871536  -1.265   5.28     2.406   0.949195    0.908416   
  9.274   0.049    0.274   0.126   -0.390409  -0.420738  -5.096   10.768   5.962   0.893658    0.50393    
  9.274   0.102    0.311   0.171   -0.637185  -0.573336  -6.112   10.57    6.036   0.751908    0.223953   
  9.274   0.088    0.306   0.163   -0.452731  -0.573593  -2.036   5.849    4.066   0.556668    -0.090707  
  9.274   0.02     0.283   0.164   -0.155214  -0.300687  -1.788   4.768    2.571   0.924777    0.846395   
  9.274   0.144    0.305   0.143   -0.741278  -0.911075  -4.524   7.833    3.312   1.036514    0.783999   
  9.274   0.086    0.294   0.143   -0.406565  -0.45096   -3.664   8.78     6.541   0.514439    0.024378   
  9.274   0.032    0.254   0.115   -0.079004  0.095548   -3.267   9.213    4.115   0.874473    0.489909   
  9.274   0.046    0.328   0.191   -0.239205  -0.278938  -1.319   7.141    6.183   0.245399    -0.062183  
  9.274   0.063    0.309   0.129   -0.295107  -0.330367  -5.287   12.719   6.771   0.999851    0.860433   
  9.274   0.056    0.274   0.133   -0.361839  -0.432834  -3.658   7.908    3.651   0.904969    0.650616   
  9.274   0.071    0.264   0.116   -0.376496  -0.538247  -2.054   5.053    2.05    0.918565    -0.008135  
  9.274   0.124    0.343   0.164   -0.667262  -0.474461  -2.46    7.407    4.217   0.798858    0.347975   
  9.274   0.06     0.251   0.112   -0.329873  -0.249489  -2.709   5.929    4.323   0.674825    -0.219357  
  9.274   0.074    0.319   0.169   -0.437707  -0.54998   0.351    4.268    3.088   0.053888    0.007951   
  9.274   0.112    0.312   0.142   -0.668154  -0.675931  -1.78    7.538    5.36    0.339518    -0.10096   
  9.274   0.105    0.308   0.15    -0.566356  -0.628804  -6.0     11.09    6.11    0.865029    0.506451   
  9.274   0.058    0.258   0.102   -0.339514  -0.474517  -5.98    10.747   5.52    0.941338    0.60186    
  9.274   0.104    0.34    0.163   -0.548557  -0.536284  -3.491   10.698   5.53    0.892283    0.734338   
  9.274   0.075    0.315   0.171   -0.411959  -0.334164  -6.945   10.188   5.193   1.132562    0.494671   
  9.274   0.089    0.283   0.115   -0.470876  -0.329836  -4.111   8.919    3.828   1.145695    0.922434   
  9.274   0.068    0.311   0.151   -0.407522  -0.232481  -4.177   9.628    4.874   0.882245    0.716055   
  9.274   0.091    0.338   0.174   -0.495325  -0.528026  1.299    6.329    3.645   -0.178164   -0.26719   
  9.274   0.12     0.322   0.124   -0.531074  -0.569387  -2.182   7.183    5.427   0.390987    0.062407   
  9.274   0.0      0.253   0.128   -0.064342  -0.208439  -5.446   11.489   6.962   0.876121    0.474485   
  9.274   0.023    0.27    0.144   -0.176403  -0.192054  -6.81    11.635   4.582   1.040361    0.684098   
  9.274   0.093    0.326   0.159   -0.422408  -0.319495  -3.072   6.021    3.574   0.733717    0.267639   
  9.274   0.062    0.258   0.135   -0.420291  -0.518924  -3.782   9.418    5.074   0.643464    0.17954    
  9.274   0.089    0.266   0.116   -0.428628  -0.540588  -4.42    9.185    6.302   0.766452    0.171518   
  9.274   0.127    0.307   0.159   -0.740122  -0.782987  -3.195   9.955    4.896   0.548827    0.203801   
  9.274   0.072    0.264   0.118   -0.432898  -0.401049  -3.647   8.824    5.017   0.989452    0.589944   
  9.274   0.07     0.241   0.093   -0.397854  -0.398464  -3.054   7.977    4.804   0.732278    0.293956   
  9.274   0.104    0.277   0.134   -0.592178  -0.632062  -3.198   7.632    5.96    0.589687    0.118951   
  9.274   0.137    0.296   0.132   -0.821903  -0.877589  -2.283   7.784    4.345   0.757362    0.823876   
  9.274   0.073    0.222   0.079   -0.476813  -0.454807  -6.115   12.589   6.892   0.926938    0.493498   
  9.274   0.064    0.265   0.131   -0.394016  -0.453921  -1.289   4.877    2.252   0.537762    -0.510092  
  9.274   0.078    0.265   0.099   -0.525825  -0.566955  -2.65    4.108    2.143   1.347074    0.1862     
  9.274   0.085    0.324   0.187   -0.50235   -0.574024  -6.441   13.981   6.833   0.831712    0.422348   
  9.274   0.096    0.344   0.157   -0.429908  -0.16057   -1.721   9.204    6.892   0.237772    -0.046055  
  9.274   0.077    0.292   0.148   -0.451841  -0.533772  -2.239   6.415    4.411   0.546926    0.173144   
  9.274   0.022    0.246   0.078   -0.032078  0.030962   -2.183   6.835    3.692   0.558371    0.154819   
  9.274   0.025    0.289   0.115   -0.096647  -0.035873  -3.882   8.109    4.377   0.919684    0.779189   
  9.274   0.041    0.243   0.123   -0.348395  -0.544509  -3.038   7.744    2.725   0.970941    0.3082     
  9.274   0.124    0.293   0.125   -0.611158  -0.640379  -5.005   12.979   8.434   0.846689    0.680226   
  9.274   0.15     0.371   0.178   -0.634552  -0.435678  -4.51    9.839    5.825   0.958893    0.786967   
  9.274   0.064    0.282   0.121   -0.412336  -0.708315  -3.611   7.781    3.891   0.625183    -0.058523  
  9.274   0.059    0.269   0.135   -0.390813  -0.554132  -3.551   10.363   4.929   0.885918    0.854229   
  9.274   0.061    0.275   0.1     -0.277621  -0.514589  -6.077   11.924   6.772   0.954979    0.508373   
  9.274   0.027    0.297   0.124   -0.098571  -0.113485  -7.712   14.344   5.625   1.161873    0.882486   
  9.274   0.079    0.267   0.128   -0.39959   -0.4603    -3.058   4.889    3.239   0.922973    0.314491   
  9.274   0.101    0.296   0.144   -0.557631  -0.480685  -3.246   7.847    4.499   0.936104    0.687973   
  9.274   0.093    0.276   0.129   -0.598424  -0.452153  1.19     4.665    4.202   -0.486891   -0.381374  
  9.274   0.06     0.289   0.135   -0.349744  -0.350847  -5.47    10.372   5.578   0.997529    0.833062   
  9.274   0.047    0.285   0.124   -0.210727  -0.0999    -4.683   8.16     4.541   0.842998    0.511575   
  9.274   0.123    0.345   0.158   -0.518159  -0.512788  -3.459   8.493    4.616   0.746515    0.429767   
  9.274   0.112    0.304   0.153   -0.515283  -0.596983  -3.255   7.224    3.159   0.796366    0.429427   
  9.274   0.114    0.355   0.179   -0.503883  -0.585368  -1.365   6.852    5.235   0.215126    0.009845   
  9.274   0.046    0.269   0.136   -0.189012  -0.30958   -6.206   10.878   4.987   1.044108    0.549504   
  9.274   0.08     0.287   0.119   -0.27059   -0.271008  -2.71    8.94     4.296   0.645622    0.273062   
  9.274   0.118    0.343   0.16    -0.591306  -0.516868  -3.462   10.982   6.73    0.584681    0.301605   
  9.274   0.053    0.232   0.085   -0.231253  -0.119607  -2.625   5.738    3.082   0.64282     0.05202    
  9.274   0.081    0.246   0.139   -0.592678  -0.835616  -4.381   11.691   5.878   0.94663     0.463534   
  9.274   0.053    0.268   0.14    -0.360573  -0.423466  -4.248   8.956    3.688   0.935569    0.599839   
  9.274   0.06     0.293   0.158   -0.315328  -0.535051  -8.152   15.446   7.435   0.929589    0.427737   
  9.274   0.068    0.308   0.168   -0.426955  -0.399894  -2.892   8.306    4.917   0.73344     -0.032505  
  9.274   0.099    0.324   0.16    -0.442043  -0.39704   -2.809   9.3      4.29    0.726511    0.458577   
  9.274   0.088    0.301   0.126   -0.444776  -0.329714  -3.862   11.158   7.28    0.742691    0.54912    
  9.274   0.068    0.261   0.156   -0.447464  -0.624008  -3.887   9.544    6.545   0.62547     0.076232   
  9.274   0.066    0.252   0.116   -0.448567  -0.532721  -4.114   8.803    6.325   0.635911    0.196475   
  9.274   0.034    0.298   0.145   -0.241398  -0.307906  -3.936   8.805    5.517   0.662888    -0.036799  
  9.274   0.084    0.287   0.127   -0.456149  -0.611111  -5.93    11.402   4.733   1.068064    0.691646   
  9.274   0.047    0.26    0.12    -0.26197   -0.226411  -6.88    9.489    4.804   1.112751    0.500777   
  9.274   0.081    0.343   0.178   -0.405496  -0.413074  -2.254   6.794    4.259   0.651655    0.48011    
  9.274   0.034    0.229   0.101   -0.247605  -0.735262  -3.942   9.774    6.071   0.85523     0.646425   
  9.274   0.113    0.306   0.145   -0.602319  -0.515942  -7.283   9.348    3.256   1.255756    0.810029   
  9.274   0.039    0.293   0.153   -0.21781   -0.30279   -2.322   7.235    3.568   0.662184    0.217851   
  9.274   0.074    0.28    0.12    -0.377496  -0.442898  -1.619   6.692    5.094   0.515622    0.344963   
  9.274   0.096    0.303   0.162   -0.57181   -0.792337  -3.919   7.487    3.555   1.163926    0.751016   
  9.274   0.104    0.288   0.125   -0.505172  -0.460891  -3.307   10.035   6.677   0.688705    0.34125    
  9.274   0.115    0.321   0.161   -0.560227  -0.658857  -4.668   8.364    5.052   0.871268    0.44265    
  9.274   0.103    0.276   0.123   -0.512343  -0.528428  -4.363   8.379    3.907   1.115553    0.913066   
  9.274   0.064    0.258   0.125   -0.392143  -0.454931  -4.144   9.126    3.525   0.864228    0.475462   
  9.274   0.078    0.272   0.085   -0.350756  -0.159318  -2.776   8.751    5.216   0.739       0.343568   
  9.274   0.044    0.227   0.088   -0.281721  -0.210615  -2.966   7.081    3.921   1.012324    0.564977   
  9.274   0.094    0.345   0.21    -0.464454  -0.45372   -1.59    7.564    5.441   0.529552    0.074666   
  9.274   0.088    0.29    0.112   -0.517377  -0.469536  -7.516   13.535   7.009   1.099827    0.848767   
  9.274   0.055    0.282   0.142   -0.301953  -0.474262  -2.168   9.422    8.454   0.301335    0.123081   
  9.274   0.089    0.262   0.117   -0.44085   -0.473507  -1.257   3.439    2.047   0.443919    -0.335032  
  9.274   0.051    0.258   0.09    -0.269686  -0.305514  -4.406   8.973    5.093   0.802653    0.236776   
  9.278   0.039    0.262   0.113   -0.180187  -0.23093   -3.039   9.397    5.034   0.814837    0.66735    
  9.278   0.106    0.29    0.106   -0.565619  -0.394686  -4.616   9.074    3.094   1.267354    1.150376   
  9.278   0.068    0.296   0.129   -0.286566  -0.338152  -3.267   5.792    3.851   0.854443    -0.140945  
  9.278   0.116    0.306   0.144   -0.631244  -0.680553  -3.17    6.462    5.733   0.385212    -0.14758   
  9.278   0.11     0.306   0.163   -0.596159  -0.625681  -3.74    9.661    6.9     0.614502    0.48092    
  9.278   0.073    0.28    0.148   -0.431621  -0.460296  -4.488   8.525    3.401   0.960666    0.442021   
  9.278   0.069    0.3     0.127   -0.319225  -0.492092  -6.314   9.31     3.445   1.214765    0.749012   
  9.278   0.055    0.285   0.129   -0.252992  -0.347516  -7.924   14.909   7.28    1.043374    0.760144   
  9.278   0.119    0.295   0.145   -0.690494  -0.805354  -2.121   8.704    4.788   0.581474    0.273604   
  9.278   0.073    0.312   0.17    -0.472323  -0.477659  -1.97    4.531    2.048   0.906699    0.096      
  9.278   0.089    0.298   0.152   -0.48328   -0.61714   -0.509   6.981    3.723   0.360639    0.390118   
  9.278   0.067    0.3     0.121   -0.373561  -0.372185  -6.863   12.85    5.253   1.075326    0.715924   
  9.278   0.071    0.269   0.097   -0.457532  -0.595489  0.106    4.878    5.985   -0.241369   -0.388996  
  9.278   0.091    0.307   0.132   -0.427846  -0.296319  -3.006   5.34     3.449   0.708101    0.175051   
  9.278   0.133    0.302   0.124   -0.632807  -0.728919  -5.859   12.355   5.003   0.989965    0.475002   
  9.278   0.072    0.283   0.113   -0.306585  -0.269113  -7.504   13.032   5.191   1.125061    0.60136    
  9.278   0.006    0.242   0.091   0.064747   -0.203997  -2.045   4.443    1.486   0.510306    -0.512746  
  9.278   0.068    0.229   0.104   -0.382475  -0.334326  -2.402   7.603    4.373   0.905673    0.724887   
  9.278   0.08     0.269   0.132   -0.509127  -0.496521  -4.158   10.456   5.286   0.873982    0.605336   
  9.278   0.046    0.296   0.161   -0.242074  -0.482834  -6.899   12.874   4.781   1.18305     1.062131   
  9.278   0.092    0.279   0.128   -0.451621  -0.625698  -5.726   13.497   7.727   0.792276    0.584877   
  9.278   0.087    0.265   0.13    -0.447806  -0.35889   -0.415   6.594    5.914   0.139364    -0.036077  
  9.278   0.099    0.314   0.139   -0.4407    -0.449109  -3.65    5.879    4.43    1.006343    0.447762   
  9.278   0.063    0.256   0.147   -0.498939  -0.656489  -2.019   5.365    4.938   0.328932    0.043201   
  9.278   0.053    0.282   0.148   -0.4254    -0.514275  -5.445   12.32    6.09    0.739547    0.411555   
  9.278   0.115    0.281   0.104   -0.566601  -0.550432  -5.07    9.159    3.996   1.037367    0.686574   
  9.278   0.049    0.299   0.139   -0.34131   -0.308273  -3.009   6.437    4.198   0.655008    0.373328   
  9.278   0.096    0.303   0.138   -0.544505  -0.69232   -4.28    7.305    4.224   1.052807    0.504705   
  9.278   0.057    0.275   0.117   -0.260558  -0.331091  -6.218   11.582   7.055   0.921172    0.600081   
  9.278   0.022    0.276   0.129   -0.115936  -0.142126  -1.747   5.027    4.166   0.339323    0.029058   
  9.278   0.091    0.257   0.091   -0.409744  -0.306731  -6.238   12.163   5.486   0.890197    0.334325   
  9.278   0.105    0.284   0.126   -0.547082  -0.449215  -4.569   11.951   6.889   0.888402    0.741176   
  9.278   0.09     0.33    0.124   -0.390682  -0.274139  -3.716   7.552    5.504   0.884203    0.670832   
  9.278   0.122    0.322   0.149   -0.61313   -0.563568  -1.656   7.884    5.367   0.48246     0.080286   
  9.278   0.079    0.249   0.12    -0.49367   -0.724717  -1.056   7.083    4.875   0.330291    0.054017   
  9.278   0.048    0.275   0.14    -0.318127  -0.388515  -3.37    8.534    3.798   0.907711    0.590846   
  9.278   0.041    0.202   0.06    -0.284706  -0.750819  -2.373   8.64     4.93    0.73025     0.221403   
  9.278   0.044    0.324   0.187   -0.289557  -0.368858  -5.558   9.87     4.604   1.093399    0.797247   
  9.278   0.073    0.278   0.12    -0.297219  -0.389407  -3.533   7.868    4.979   0.462482    0.056546   
  9.278   0.085    0.249   0.092   -0.502     -0.331522  -5.121   10.397   5.528   0.958505    0.620391   
  9.278   0.052    0.277   0.114   -0.341547  -0.665729  -5.476   9.128    6.946   0.917889    0.463399   
  9.278   0.086    0.295   0.136   -0.487538  -0.52857   -5.077   9.725    6.54    0.6396      0.302532   
  9.278   0.107    0.344   0.185   -0.51413   -0.530273  -1.89    5.397    3.405   0.582467    -0.223346  
  9.278   0.062    0.266   0.112   -0.387403  -0.520812  -3.928   9.368    6.364   0.678713    0.322598   
  9.278   0.065    0.295   0.127   -0.346952  -0.151781  -5.025   7.592    5.04    0.865284    0.396164   
  9.278   0.074    0.289   0.141   -0.445311  -0.536634  -5.574   9.726    3.663   0.998389    0.420565   
  9.278   0.052    0.235   0.115   -0.352056  -0.567604  1.192    5.716    3.97    -0.157808   -0.252359  
  9.278   0.074    0.273   0.129   -0.310129  -0.25063   -4.88    8.737    3.334   1.079264    0.594383   
  9.278   0.039    0.231   0.087   -0.255979  -0.184133  -2.379   5.793    5.913   0.34954     -0.049275  
  9.278   0.093    0.263   0.101   -0.544348  -0.451376  -3.815   7.897    4.728   0.771712    0.514676   
  9.278   0.047    0.291   0.137   -0.277476  -0.474233  -3.884   7.226    3.169   0.932162    0.304991   
  9.278   0.108    0.325   0.165   -0.478591  -0.360215  -5.121   10.21    4.492   1.149052    1.376633   
  9.278   0.059    0.317   0.134   -0.254455  -0.290898  -5.18    9.603    5.014   1.031621    0.699781   
  9.278   0.102    0.327   0.138   -0.462893  -0.515716  -1.992   6.731    3.668   0.506916    0.711457   
  9.278   0.063    0.304   0.128   -0.247856  -0.262694  -4.986   11.546   7.053   0.777879    0.316705   
  9.278   0.12     0.302   0.143   -0.611376  -0.695401  -6.165   10.15    4.732   1.125291    0.921764   
  9.278   0.149    0.327   0.144   -0.701027  -0.621683  -3.206   8.435    5.76    0.508751    0.056077   
  9.278   0.103    0.269   0.113   -0.599494  -0.806465  -4.13    11.233   5.571   0.840672    0.754635   
  9.278   0.053    0.277   0.142   -0.365826  -0.290829  -3.453   8.637    5.941   0.597593    0.144532   
  9.278   0.048    0.328   0.159   -0.274746  -0.202577  -2.584   6.344    3.03    0.6439      0.176      
  9.278   0.081    0.259   0.084   -0.401734  -0.171958  -5.823   8.117    3.138   1.344979    0.865048   
  9.278   0.073    0.273   0.11    -0.357114  -0.533942  -2.712   4.828    3.998   0.469156    -0.23415   
  9.278   0.127    0.334   0.133   -0.471078  -0.546015  -3.229   8.836    3.914   0.860382    0.821854   
  9.278   0.077    0.285   0.13    -0.432121  -0.483626  -4.129   6.779    4.137   1.107163    0.759821   
  9.278   0.147    0.354   0.187   -0.683728  -0.607135  -5.242   12.058   6.862   1.022204    0.914346   
  9.278   0.1      0.306   0.135   -0.367027  -0.362175  -2.893   5.497    2.241   1.022154    -0.005056  
  9.278   0.114    0.27    0.108   -0.797744  -0.583609  -1.682   6.129    4.616   0.618985    0.729846   
  9.278   0.022    0.265   0.112   -0.058846  -0.016517  -5.29    10.257   4.738   1.17701     1.124855   
  9.278   0.098    0.278   0.135   -0.66606   -0.730178  -1.838   7.432    5.178   0.622203    0.416835   
  9.278   0.092    0.292   0.115   -0.505452  -0.773279  -4.684   8.915    3.705   0.939947    0.583387   
  9.278   0.065    0.277   0.121   -0.368471  -0.300639  -5.323   12.136   6.473   0.711265    0.390683   
  9.278   0.06     0.291   0.151   -0.42396   -0.550632  -6.108   10.544   4.551   1.185527    0.975876   
  9.278   0.052    0.291   0.122   -0.294521  -0.204494  -5.715   9.718    3.729   1.098653    0.817809   
  9.278   0.049    0.274   0.138   -0.27929   -0.370371  -3.907   7.856    2.456   1.012966    0.760608   
  9.278   0.104    0.299   0.115   -0.514768  -0.592063  0.365    4.189    4.947   -0.614488   -0.881575  
  9.278   0.031    0.265   0.101   -0.131449  -0.070147  -1.835   8.405    6.263   0.575679    0.271695   
  9.278   0.129    0.283   0.086   -0.483207  -0.662366  -5.5     10.4     5.986   0.889882    0.539024   
  9.278   0.075    0.257   0.093   -0.417901  -0.34095   -5.056   9.932    5.054   0.909826    0.612502   
  9.278   0.136    0.317   0.163   -0.74377   -0.629043  -6.486   11.83    4.787   1.21419     1.318339   
  9.278   0.071    0.284   0.116   -0.259565  -0.472405  -3.399   5.375    3.685   0.836916    0.346571   
  9.278   0.034    0.259   0.09    -0.139056  -0.265797  -4.859   10.624   5.545   0.886436    0.53525    
  9.278   0.051    0.303   0.14    -0.313862  -0.401856  -5.833   12.243   5.703   0.987124    0.923238   
  9.278   0.076    0.286   0.115   -0.479673  -0.455295  -1.906   6.301    3.5     0.769938    0.458657   
  9.278   0.064    0.337   0.165   -0.283532  -0.393189  -4.474   8.672    4.451   0.941584    0.817005   
  9.278   0.119    0.308   0.141   -0.500976  -0.457836  -3.856   5.976    2.08    1.20354     -0.011945  
  9.278   0.062    0.294   0.136   -0.353906  -0.567802  -3.019   10.438   7.435   0.546144    0.561561   
  9.278   0.06     0.294   0.149   -0.396701  -0.368796  -3.152   7.535    3.666   0.860133    0.328403   
  9.278   0.107    0.322   0.146   -0.556373  -0.550695  -3.325   9.854    5.78    0.656494    0.345366   
  9.278   0.043    0.241   0.087   -0.300162  -0.341203  -4.972   9.51     4.221   0.79834     0.329194   
  9.278   0.064    0.303   0.131   -0.261462  -0.256818  -4.725   9.604    5.507   0.876812    0.208822   
  9.278   0.101    0.32    0.145   -0.421343  -0.489732  -4.61    9.758    4.695   0.914262    0.596811   
  9.278   0.067    0.258   0.153   -0.53683   -0.643909  -6.657   11.522   6.823   0.942212    0.418305   
  9.278   0.081    0.285   0.137   -0.532371  -0.612795  -2.563   7.505    4.068   0.891972    0.836193   
  9.278   0.084    0.31    0.111   -0.262885  -0.387884  1.795    4.891    3.133   -0.526427   -0.493504  
  9.278   0.057    0.296   0.149   -0.372852  -0.55266   -3.542   9.913    5.678   0.810716    0.506529   
  9.278   0.147    0.347   0.144   -0.693606  -0.693813  -2.924   7.029    5.398   0.600047    0.06244    
  9.278   0.07     0.277   0.107   -0.373217  -0.300509  -4.208   11.093   6.138   0.845772    0.417615   
  9.278   0.086    0.298   0.117   -0.404163  -0.377456  -6.759   12.004   5.281   0.890073    0.318667   
  9.278   0.061    0.269   0.1     -0.312701  -0.286796  -5.703   9.229    3.086   1.29531     0.811561   
  9.278   0.04     0.251   0.121   -0.195127  -0.376072  -3.016   6.897    2.886   0.81144     0.265392   
  9.283   0.108    0.326   0.173   -0.536954  -0.627963  -0.977   8.915    6.716   0.050525    -0.283492  
  9.283   0.017    0.254   0.101   -0.13126   -0.105396  -4.585   11.119   6.276   0.709404    0.403271   
  9.283   0.128    0.288   0.098   -0.708122  -0.806276  -4.828   7.126    4.171   0.870592    0.496788   
  9.283   0.071    0.307   0.144   -0.421007  -0.4084    -2.062   5.483    3.376   0.868628    -0.123299  
  9.283   0.07     0.285   0.132   -0.364643  -0.486202  -1.117   6.762    5.337   0.050548    -0.081628  
  9.283   0.091    0.268   0.115   -0.511218  -0.683234  -5.716   11.157   5.459   0.903586    0.620951   
  9.283   0.104    0.283   0.128   -0.549128  -0.53744   -4.815   9.585    4.982   1.092326    1.000684   
  9.283   0.137    0.357   0.191   -0.666887  -0.801948  0.089    4.885    4.121   0.080775    0.056337   
  9.283   0.096    0.265   0.122   -0.591526  -0.84689   -3.049   7.031    4.173   0.711028    0.138019   
  9.283   0.112    0.348   0.167   -0.606199  -0.541448  -3.695   6.155    2.855   0.93282     0.477339   
  9.283   0.078    0.265   0.125   -0.477806  -0.600322  -3.496   9.555    6.108   0.829464    0.793999   
  9.283   0.06     0.318   0.146   -0.200663  -0.248105  -3.832   4.912    3.041   1.005359    0.587682   
  9.283   0.057    0.271   0.121   -0.268085  -0.364266  -3.467   5.874    5.093   0.804309    0.104342   
  9.283   0.038    0.298   0.146   -0.163911  -0.098993  -3.226   5.723    4.895   0.713073    0.27409    
  9.283   0.071    0.258   0.103   -0.372859  -0.28809   -0.253   3.698    3.05    -0.055366   -0.237092  
  9.283   0.089    0.249   0.106   -0.58384   -0.696977  -3.593   8.637    4.02    0.636157    0.378426   
  9.283   -0.014   0.303   0.145   0.059126   0.198458   -2.436   5.378    2.515   0.996173    0.826647   
  9.283   0.08     0.248   0.12    -0.45811   -0.48067   0.376    5.754    4.005   0.076271    0.090256   
  9.283   0.081    0.32    0.174   -0.422522  -0.52486   -5.244   11.222   5.656   0.984917    0.659643   
  9.283   0.069    0.273   0.108   -0.364241  -0.475239  -2.196   8.017    5.611   0.402591    0.046598   
  9.283   0.088    0.306   0.128   -0.459235  -0.541969  -8.28    13.494   6.998   1.10243     0.590444   
  9.283   0.112    0.276   0.122   -0.553085  -0.576424  -3.729   5.895    3.718   0.760503    0.267289   
  9.283   0.09     0.315   0.166   -0.470869  -0.632156  -5.45    10.097   5.983   0.940995    0.58596    
  9.283   0.129    0.341   0.158   -0.545465  -0.412696  -4.236   8.581    6.587   0.623991    0.159709   
  9.283   0.08     0.26    0.138   -0.606675  -0.637352  -5.347   10.637   5.649   1.130494    0.923812   
  9.283   0.133    0.302   0.168   -0.654069  -0.8628    -5.312   10.226   5.634   0.983711    0.659754   
  9.283   0.072    0.266   0.104   -0.531294  -0.453804  -7.134   11.864   5.439   1.118168    0.752271   
  9.283   0.065    0.273   0.115   -0.306212  -0.389019  -5.037   9.287    3.78    1.050443    0.415916   
  9.283   0.077    0.29    0.159   -0.481041  -0.525745  -7.056   11.769   5.831   0.982857    0.687558   
  9.283   0.057    0.274   0.116   -0.296708  -0.199474  -7.353   14.157   7.393   1.014349    0.974053   
  9.283   0.115    0.314   0.17    -0.735641  -0.608765  -4.304   7.762    3.846   1.089454    1.142042   
  9.283   0.044    0.23    0.08    -0.093106  -0.091037  -5.041   9.829    6.213   0.973075    0.552875   
  9.283   0.068    0.318   0.168   -0.423385  -0.502281  -4.506   9.334    6.076   0.827089    0.351281   
  9.283   0.081    0.294   0.115   -0.354062  -0.37016   -0.586   3.189    3.297   -0.009824   -0.453212  
  9.283   0.148    0.356   0.184   -0.734398  -0.752528  -5.185   9.867    5.354   1.101536    0.907956   
  9.283   0.121    0.328   0.155   -0.498422  -0.52692   -3.754   9.865    7.561   0.69617     0.440899   
  9.283   0.096    0.316   0.121   -0.381673  -0.42482   -7.99    14.84    6.465   1.139631    0.71137    
  9.283   0.083    0.307   0.137   -0.462626  -0.56574   -4.123   7.814    4.632   0.948132    0.302439   
  9.283   0.084    0.33    0.169   -0.46409   -0.418838  -1.371   6.199    5.86    0.183835    -0.117104  
  9.283   0.077    0.283   0.123   -0.401943  -0.250736  -3.802   7.965    4.673   0.707049    -0.193963  
  9.283   0.093    0.303   0.166   -0.539226  -0.664607  -3.911   6.998    3.56    0.936182    0.388557   
  9.283   0.084    0.296   0.122   -0.402369  -0.269811  -3.984   8.602    3.61    0.802669    0.481869   
  9.283   0.016    0.256   0.094   -0.219142  -0.408875  -3.037   6.338    3.617   0.790746    0.664233   
  9.283   0.055    0.267   0.112   -0.324503  -0.624403  -4.161   9.249    5.629   0.866194    0.528108   
  9.283   0.061    0.28    0.121   -0.343812  -0.246819  -6.68    13.251   6.531   1.106212    0.918383   
  9.283   0.132    0.346   0.17    -0.562838  -0.598971  -4.715   8.971    5.319   0.996924    0.296787   
  9.283   0.079    0.273   0.148   -0.393223  -0.299514  -5.559   10.963   5.917   0.891149    0.540084   
  9.283   0.057    0.276   0.125   -0.393682  -0.4309    -2.623   5.715    4.597   0.738943    0.23484    
  9.283   0.053    0.26    0.104   -0.38293   -0.339063  -2.848   6.67     3.188   0.701301    0.018411   
  9.283   0.049    0.25    0.127   -0.165042  -0.426282  -1.498   8.466    5.718   0.258958    0.070386   
  9.283   0.033    0.272   0.116   -0.155209  -0.152914  -4.181   8.614    4.977   0.947848    0.629885   
  9.283   0.059    0.283   0.136   -0.358725  -0.208274  -1.746   6.072    2.669   0.631267    0.171645   
  9.283   0.067    0.253   0.087   -0.371507  -0.452858  -5.195   9.551    4.512   1.069828    0.875771   
  9.283   0.048    0.303   0.161   -0.264492  -0.150299  -4.007   8.511    4.158   0.833833    0.284536   
  9.283   0.11     0.281   0.121   -0.545064  -0.81898   -2.224   7.314    4.708   0.662359    0.193449   
  9.283   0.03     0.251   0.097   -0.10254   0.0226     -4.416   9.336    4.495   0.858494    0.431906   
  9.283   0.069    0.296   0.144   -0.309039  -0.519416  -3.518   7.492    4.54    0.59105     0.014803   
  9.283   0.099    0.322   0.161   -0.484061  -0.447576  -5.547   10.405   6.209   1.124893    1.065933   
  9.283   0.029    0.307   0.143   -0.13849   -0.086243  -3.347   8.673    4.783   0.91913     0.984695   
  9.283   0.091    0.309   0.138   -0.474033  -0.381336  -7.545   11.949   4.822   1.190904    0.738483   
  9.283   0.107    0.309   0.149   -0.561363  -0.499554  -5.73    10.957   6.204   0.784183    0.53982    
  9.283   0.088    0.296   0.134   -0.464168  -0.547761  -5.402   10.346   4.672   0.831923    0.40193    
  9.283   0.008    0.313   0.165   -0.058401  -0.210748  -2.719   8.591    4.964   0.778119    0.9691     
  9.283   0.027    0.246   0.086   -0.071265  0.040719   -4.874   10.027   6.492   0.848949    0.691812   
  9.283   0.102    0.309   0.146   -0.504675  -0.499694  -7.486   11.638   5.533   1.097944    0.755141   
  9.283   0.115    0.346   0.183   -0.595749  -0.629379  -4.434   8.073    3.853   1.092334    0.829625   
  9.283   0.102    0.298   0.13    -0.51374   -0.403184  -2.508   6.507    4.302   0.740657    0.237208   
  9.283   0.084    0.265   0.118   -0.442865  -0.383732  -1.902   8.625    5.886   0.442162    0.258497   
  9.283   0.054    0.252   0.116   -0.315022  -0.357592  -2.562   8.507    6.371   0.551797    -0.018079  
  9.283   0.124    0.298   0.148   -0.725539  -0.756139  -3.463   7.407    4.767   0.684675    0.035458   
  9.283   0.035    0.266   0.124   -0.119187  0.039123   -4.441   8.012    5.378   1.057187    0.672099   
  9.283   0.099    0.323   0.135   -0.470402  -0.567343  -6.201   11.583   6.876   0.930776    0.667262   
  9.283   0.077    0.261   0.121   -0.517427  -0.606755  -1.896   6.462    4.061   0.681971    -0.130609  
  9.283   0.049    0.269   0.095   -0.260671  -0.402136  -2.462   7.871    5.612   0.668933    0.236695   
  9.283   0.016    0.211   0.062   -0.027755  -0.00233   -1.845   6.244    4.041   1.013257    1.08659    
  9.283   0.101    0.299   0.155   -0.691013  -0.771678  -5.455   9.638    5.273   1.086651    0.770064   
  9.283   0.07     0.274   0.101   -0.346431  -0.299935  -2.609   6.986    6.299   0.662665    0.348002   
  9.283   0.072    0.294   0.125   -0.438216  -0.500395  -1.485   4.245    3.369   0.403419    0.033748   
  9.283   0.064    0.275   0.112   -0.264434  -0.408958  -4.577   10.208   4.691   0.726932    0.309923   
  9.283   0.088    0.238   0.1     -0.536827  -0.63015   -4.048   8.163    4.266   1.185206    0.925024   
  9.283   0.034    0.306   0.138   -0.175126  -0.213022  -6.471   9.91     6.363   0.89        0.436205   
  9.283   0.086    0.307   0.146   -0.438975  -0.450577  -4.379   10.027   5.515   0.9327      0.507839   
  9.283   0.112    0.323   0.151   -0.574746  -0.730002  -1.506   5.79     4.326   0.418969    -0.096745  
  9.283   0.117    0.303   0.111   -0.580225  -0.444398  -2.91    7.944    6.066   0.554096    0.458471   
  9.283   0.085    0.318   0.145   -0.379656  -0.41903   -3.422   8.177    4.082   0.717225    0.558236   
  9.283   0.09     0.336   0.166   -0.43451   -0.661367  -3.519   7.262    4.727   0.891605    0.295091   
  9.283   0.104    0.297   0.126   -0.523869  -0.503533  -4.635   8.036    4.282   0.961239    0.152363   
  9.283   0.068    0.324   0.169   -0.306573  -0.193153  -3.114   7.71     3.803   0.743184    0.277522   
  9.283   0.11     0.339   0.179   -0.494797  -0.388975  -3.139   7.36     4.818   0.623365    0.066727   
  9.283   0.151    0.339   0.134   -0.780051  -0.728185  -4.032   7.077    4.567   0.881302    0.501598   
  9.283   0.093    0.315   0.131   -0.590423  -0.446856  -4.083   8.33     5.218   0.942491    0.290366   
  9.283   0.068    0.258   0.117   -0.3456    -0.418807  -1.978   7.228    5.542   0.334133    0.098544   
  9.283   0.052    0.289   0.153   -0.409493  -0.432894  -4.692   9.273    6.164   0.869263    0.292177   
  9.283   0.08     0.269   0.112   -0.428093  -0.575074  -1.612   3.807    2.217   0.945756    1.028454   
  9.283   0.086    0.319   0.111   -0.333772  -0.274767  -5.059   9.555    5.949   0.76946     0.261925   
  9.283   0.087    0.287   0.182   -0.477855  -0.505746  -4.932   10.156   6.207   0.853826    0.51743    
  9.283   0.077    0.275   0.129   -0.354     -0.398189  -3.767   9.065    5.56    0.501607    0.149772   
  9.283   0.041    0.273   0.139   -0.322435  -0.377901  -1.615   5.278    5.473   0.303201    0.118071   
  9.283   0.115    0.27    0.091   -0.544694  -0.733449  -8.281   14.546   6.954   1.228959    1.261684   
  9.283   0.115    0.378   0.194   -0.531306  -0.531655  -8.262   14.94    9.071   1.030246    0.653297   
  9.287   0.125    0.337   0.166   -0.639982  -0.672689  -4.726   9.162    3.676   0.945956    0.744973   
  9.287   0.111    0.335   0.167   -0.469285  -0.465297  -6.545   13.001   6.488   0.934388    0.299533   
  9.287   0.093    0.309   0.155   -0.489981  -0.552901  -5.469   8.598    6.114   1.094313    0.695934   
  9.287   0.059    0.243   0.097   -0.390794  -0.652051  -4.109   10.397   6.965   0.631381    0.192295   
  9.287   0.057    0.207   0.054   -0.296883  -0.842419  -6.766   13.443   7.147   0.956705    0.7247     
  9.287   0.158    0.356   0.146   -0.760885  -0.846146  -2.481   8.882    6.317   0.467144    0.241159   
  9.287   0.06     0.31    0.163   -0.33664   -0.322834  -6.087   13.56    6.487   0.912623    0.625995   
  9.287   0.078    0.267   0.096   -0.328059  -0.456386  -3.264   7.193    3.765   0.840726    0.641889   
  9.287   0.002    0.247   0.125   0.064771   -9.96E-4   -6.048   11.889   5.576   1.104239    0.694584   
  9.287   0.024    0.258   0.152   -0.183826  -0.424944  -3.335   8.638    5.201   0.785167    0.673275   
  9.287   0.122    0.294   0.103   -0.665677  -0.698314  -5.244   11.437   7.403   0.950409    0.557811   
  9.287   0.11     0.333   0.153   -0.508253  -0.549457  -2.392   5.867    4.195   0.4663      -0.025599  
  9.287   0.082    0.317   0.152   -0.442974  -0.533298  -4.591   7.577    4.872   0.860569    0.406442   
  9.287   0.137    0.324   0.149   -0.686164  -0.558857  -4.274   8.439    4.257   1.073739    0.78953    
  9.287   0.103    0.304   0.138   -0.531693  -0.465541  -4.21    7.274    3.144   0.804774    0.030704   
  9.287   0.07     0.265   0.14    -0.458588  -0.546115  -4.452   8.766    5.336   0.824925    0.360543   
  9.287   0.094    0.342   0.166   -0.434177  -0.428403  -3.193   8.165    5.412   0.633554    0.063606   
  9.287   0.056    0.263   0.104   -0.185348  0.046276   -1.0     7.465    7.541   0.112933    -0.031895  
  9.287   0.088    0.293   0.143   -0.609021  -0.813363  -4.512   9.175    5.764   0.700258    0.065457   
  9.287   0.054    0.295   0.158   -0.285275  -0.413192  -4.359   11.33    6.084   0.854963    0.55875    
  9.287   0.056    0.311   0.126   -0.278634  -0.389377  -4.137   8.73     6.238   0.691348    0.475434   
  9.287   0.061    0.274   0.117   -0.255828  -0.302113  -5.027   10.534   6.393   1.052183    0.768351   
  9.287   0.089    0.284   0.129   -0.465642  -0.656092  1.748    5.943    5.129   -0.356684   -0.375396  
  9.287   0.085    0.276   0.142   -0.613157  -0.643142  -2.956   8.522    4.683   0.620159    0.451171   
  9.287   0.08     0.317   0.169   -0.510963  -0.631323  -5.664   10.267   7.422   0.77022     0.280864   
  9.287   0.116    0.324   0.155   -0.558677  -0.436694  -4.332   8.159    5.187   1.013692    0.756376   
  9.287   0.036    0.254   0.115   -0.173011  -0.320104  -5.575   8.572    5.229   0.851234    0.510824   
  9.287   0.076    0.291   0.139   -0.494282  -0.568591  -3.166   7.691    5.146   0.657808    0.184853   
  9.287   0.099    0.299   0.136   -0.358404  -0.25371   -5.743   12.966   6.26    0.743406    0.278851   
  9.287   0.113    0.298   0.129   -0.437442  -0.401166  -5.22    8.752    5.56    0.908002    0.530861   
  9.287   0.049    0.253   0.112   -0.352102  -0.406806  -5.807   10.981   6.334   0.955726    0.490826   
  9.287   0.112    0.284   0.133   -0.65706   -0.610058  -2.85    7.219    5.417   0.502377    0.028094   
  9.287   0.059    0.235   0.108   -0.41336   -0.823115  -4.963   9.664    5.766   0.972257    0.812751   
  9.287   0.088    0.314   0.153   -0.394021  -0.297948  -0.006   7.064    3.956   0.288869    -0.062523  
  9.287   0.043    0.28    0.152   -0.352293  -0.318465  -1.664   6.553    3.849   0.502814    0.088446   
  9.287   0.087    0.247   0.102   -0.567314  -0.500695  -4.388   6.702    3.918   0.958816    0.334978   
  9.287   0.08     0.265   0.143   -0.577821  -0.487156  -3.86    7.309    5.778   0.774732    -0.11227   
  9.287   0.068    0.294   0.126   -0.290399  -0.197669  -5.87    12.17    6.949   0.855785    0.430731   
  9.287   0.072    0.281   0.137   -0.338326  -0.214295  -8.447   13.679   6.439   0.972693    0.440611   
  9.287   0.137    0.329   0.14    -0.622545  -0.639176  -6.642   11.003   3.72    1.121545    0.574847   
  9.287   0.094    0.283   0.108   -0.473242  -0.521704  -5.575   13.036   7.142   0.813914    0.405094   
  9.287   0.068    0.281   0.128   -0.357887  -0.560838  -3.187   8.397    4.832   0.767769    0.362012   
  9.287   0.112    0.314   0.18    -0.609882  -0.650605  -2.976   9.118    5.485   0.673262    0.35416    
  9.287   0.07     0.328   0.139   -0.222017  -0.396203  -0.79    6.49     4.519   0.460873    0.257942   
  9.287   0.122    0.323   0.153   -0.558881  -0.568764  -4.369   8.368    4.181   0.858923    0.506596   
  9.287   0.038    0.289   0.127   -0.232305  -0.285172  -6.041   11.926   4.914   1.015011    0.732973   
  9.287   0.079    0.263   0.113   -0.523803  -0.722766  -8.279   15.961   7.219   1.167217    1.186257   
  9.287   0.051    0.249   0.113   -0.261919  -0.297005  -5.761   10.662   5.978   1.011579    0.69161    
  9.287   0.079    0.254   0.093   -0.421663  -0.454608  -0.359   6.746    4.905   0.145238    0.008558   
  9.287   0.111    0.262   0.07    -0.488595  -0.638384  -4.288   10.325   6.253   0.687158    0.161642   
  9.287   0.061    0.255   0.106   -0.384114  -0.466949  -1.785   8.512    5.891   0.640708    0.619248   
  9.287   0.056    0.269   0.118   -0.271532  -0.235741  -6.22    12.686   6.199   0.908039    0.681535   
  9.287   0.11     0.334   0.153   -0.476549  -0.383782  -2.734   7.0      4.602   0.658258    0.496286   
  9.287   0.084    0.268   0.118   -0.446691  -0.436591  -4.379   10.353   6.125   0.829101    0.854385   
  9.287   0.068    0.25    0.101   -0.456729  -0.377483  -2.32    6.579    3.47    0.82724     0.483113   
  9.287   0.112    0.298   0.149   -0.640228  -0.537822  -2.706   6.954    5.465   0.600402    0.448126   
  9.287   0.099    0.307   0.099   -0.459201  -0.456301  -3.066   7.071    4.794   0.7244      0.629165   
  9.287   0.082    0.294   0.113   -0.489418  -0.642753  -6.378   9.334    4.662   1.142762    0.370102   
  9.287   0.078    0.282   0.122   -0.414326  -0.519548  -5.102   10.02    5.855   0.941312    0.711245   
  9.287   0.108    0.315   0.124   -0.520004  -0.297867  -4.669   10.664   6.498   0.761968    0.61542    
  9.287   0.096    0.269   0.143   -0.5545    -0.779085  -3.379   6.713    4.29    0.686538    0.471914   
  9.287   0.051    0.255   0.103   -0.332212  -0.204212  -4.053   6.197    5.532   0.64858     -0.243422  
  9.287   0.064    0.288   0.134   -0.27139   -0.440862  -1.73    5.831    3.836   0.628363    0.412181   
  9.287   0.104    0.342   0.18    -0.518847  -0.562295  -2.335   4.879    2.561   1.132155    1.033526   
  9.287   0.048    0.271   0.099   -0.169054  0.034786   -5.209   9.722    5.036   0.910919    0.504785   
  9.287   0.1      0.303   0.161   -0.636878  -0.763633  -2.362   5.398    3.828   0.361483    0.200278   
  9.287   0.137    0.36    0.174   -0.574533  -0.567257  -2.103   7.253    5.688   0.582981    0.320704   
  9.287   0.126    0.289   0.14    -0.658063  -0.688427  -2.504   5.956    3.827   0.694837    0.032374   
  9.287   0.069    0.271   0.129   -0.469415  -0.7972    -2.721   7.269    5.756   0.681324    0.541464   
  9.287   0.094    0.291   0.139   -0.398194  -0.50153   -4.758   8.11     4.388   1.191728    1.048021   
  9.287   0.099    0.299   0.138   -0.50956   -0.535096  -3.457   7.307    3.161   0.924946    0.77929    
  9.287   0.052    0.275   0.147   -0.384082  -0.532789  -3.91    9.537    6.432   0.539254    0.022051   
  9.287   0.088    0.293   0.145   -0.460071  -0.358426  -1.119   6.563    5.17    0.23523     -0.015366  
  9.287   0.07     0.326   0.146   -0.200642  -0.277665  -4.921   6.574    4.175   1.113474    0.220856   
  9.287   0.089    0.302   0.135   -0.444992  -0.59662   -5.02    9.956    5.241   0.961798    0.41277    
  9.287   0.054    0.263   0.077   -0.138947  -0.102717  -4.018   8.508    4.465   0.973227    0.40353    
  9.287   0.119    0.296   0.129   -0.594058  -0.593359  -1.301   6.279    4.643   0.377754    0.002009   
  9.287   0.024    0.227   0.109   -0.17463   -0.399158  -4.546   10.73    4.602   0.906973    0.687467   
  9.287   0.079    0.294   0.12    -0.432552  -0.478657  -4.551   8.506    3.678   1.099607    0.930852   
  9.287   0.053    0.237   0.096   -0.23517   -0.099022  -4.645   9.577    6.908   0.778471    0.324547   
  9.287   0.076    0.29    0.143   -0.360048  -0.513034  -4.034   11.445   7.724   0.686739    0.270749   
  9.287   0.066    0.3     0.153   -0.386584  -0.41029   -3.844   8.972    6.103   0.910437    0.848526   
  9.287   0.09     0.311   0.128   -0.418713  -0.291031  -3.614   8.427    5.391   0.74846     0.429152   
  9.287   0.087    0.29    0.121   -0.350545  -0.207147  -4.933   10.138   6.654   1.062434    0.717783   
  9.287   0.084    0.3     0.126   -0.320106  -0.19187   -3.626   11.551   8.414   0.648471    0.728315   
  9.287   0.031    0.255   0.105   -0.178846  -0.451924  -5.574   11.371   5.845   0.881964    0.621682   
  9.287   0.082    0.285   0.133   -0.407073  -0.619624  -3.026   7.821    4.254   0.949871    0.9837     
  9.287   0.123    0.317   0.103   -0.585182  -0.559865  -4.416   9.026    4.743   1.143499    0.974776   
  9.287   0.124    0.325   0.135   -0.576835  -0.509919  -5.039   9.348    4.802   1.091071    0.726442   
  9.287   0.104    0.32    0.137   -0.623637  -0.714896  -3.358   7.653    5.37    0.601547    0.254896   
  9.287   0.089    0.279   0.138   -0.616969  -0.61735   -3.837   8.494    5.512   0.694201    0.081427   
  9.287   0.042    0.286   0.114   -0.174508  -0.268877  -6.223   13.259   7.136   0.853355    0.768297   
  9.287   0.093    0.298   0.14    -0.585419  -0.60104   -4.442   9.538    5.718   0.772089    0.294763   
  9.287   0.097    0.326   0.176   -0.446212  -0.376888  -3.797   8.223    4.205   0.853679    0.36041    
  9.287   0.062    0.33    0.169   -0.237985  -0.283044  -4.932   8.843    4.841   0.949157    0.42557    
  9.287   0.085    0.22    0.05    -0.499007  -0.508825  -1.496   5.847    4.166   0.276445    -0.034489  
  9.287   0.058    0.282   0.143   -0.363647  -0.347717  -4.408   9.531    4.697   0.995249    0.814319   
  9.287   0.04     0.27    0.118   -0.220053  -0.421269  -4.219   8.148    3.632   1.025962    0.601394   
  9.287   0.112    0.276   0.116   -0.531413  -0.651438  -3.833   6.566    3.353   0.917959    0.635333   
  9.287   0.034    0.24    0.099   -0.180643  -0.417348  -2.821   5.773    4.782   0.75868     0.276443   
  9.292   0.107    0.306   0.169   -0.543038  -0.602208  -2.921   5.391    3.953   0.739424    -0.217796  
  9.292   0.128    0.304   0.155   -0.715698  -0.775518  -0.643   7.24     6.383   0.150772    -0.113479  
  9.292   0.082    0.248   0.121   -0.533196  -0.790593  -3.275   6.596    3.037   0.844554    0.489344   
  9.292   0.089    0.297   0.138   -0.508177  -0.560613  -3.033   8.996    4.632   0.788498    0.651277   
  9.292   0.076    0.226   0.092   -0.474905  -0.450157  -3.856   8.296    5.923   0.694278    0.508338   
  9.292   0.05     0.317   0.149   -0.25708   -0.259995  -2.488   6.336    3.534   0.769404    0.421147   
  9.292   0.05     0.301   0.124   -0.216609  -0.289124  -1.988   6.944    4.864   0.516288    0.332603   
  9.292   0.069    0.232   0.077   -0.38952   -0.202198  -3.064   8.338    6.248   0.545415    0.068875   
  9.292   0.073    0.288   0.126   -0.408529  -0.610335  -3.669   7.329    3.938   1.046455    0.637966   
  9.292   0.092    0.307   0.169   -0.536216  -0.592757  -2.539   6.345    5.012   0.602667    0.021905   
  9.292   0.062    0.315   0.156   -0.185447  -0.129598  -1.763   5.821    2.915   0.804615    0.925525   
  9.292   0.056    0.252   0.109   -0.347814  -0.375416  -5.635   11.675   6.19    0.878557    0.602716   
  9.292   0.079    0.267   0.102   -0.51282   -0.607932  -1.734   4.361    3.996   0.311675    -0.041843  
  9.292   0.071    0.317   0.167   -0.323251  -0.418165  -3.201   7.396    5.996   0.58293     0.178303   
  9.292   0.075    0.302   0.135   -0.40481   -0.500187  -4.333   6.959    3.869   0.885294    0.534173   
  9.292   0.046    0.237   0.108   -0.31187   -0.53052   -2.589   8.809    6.196   0.52661     0.401718   
  9.292   0.065    0.287   0.148   -0.308955  -0.383507  -5.226   10.827   5.156   0.901043    0.501181   
  9.292   0.084    0.301   0.129   -0.456628  -0.428251  -4.72    8.527    4.853   0.939372    0.478452   
  9.292   0.046    0.294   0.15    -0.285877  -0.449787  -2.106   10.697   7.307   0.488986    0.412422   
  9.292   0.093    0.317   0.135   -0.297941  -0.216588  -4.662   10.664   5.737   1.053275    1.084674   
  9.292   0.061    0.296   0.146   -0.415837  -0.517446  -5.365   10.605   5.875   0.838386    0.747681   
  9.292   0.057    0.252   0.095   -0.303085  -0.709723  -4.415   7.136    3.291   0.966875    0.484759   
  9.292   0.056    0.292   0.147   -0.367564  -0.428564  -4.093   7.831    4.383   0.766628    0.085577   
  9.292   0.116    0.29    0.141   -0.774394  -0.693635  -6.406   10.717   7.677   0.826122    0.372324   
  9.292   0.115    0.297   0.126   -0.631316  -0.622176  -0.797   5.13     3.905   0.412088    0.018442   
  9.292   0.077    0.291   0.13    -0.325275  -0.252053  -6.407   12.731   5.454   0.915919    0.441539   
  9.292   0.096    0.271   0.12    -0.400564  -0.530823  -5.617   11.062   4.869   0.933853    0.777548   
  9.292   0.096    0.296   0.144   -0.498833  -0.523995  -2.168   4.847    3.856   0.629551    -0.041553  
  9.292   0.094    0.29    0.161   -0.558152  -0.615856  -3.372   6.256    3.957   0.825985    0.29555    
  9.292   0.149    0.315   0.154   -0.657049  -0.729592  -2.92    7.772    6.121   0.444919    -0.017452  
  9.292   0.081    0.319   0.13    -0.428269  -0.410077  -4.288   10.962   5.471   0.727214    0.211579   
  9.292   0.068    0.261   0.105   -0.32862   -0.272777  -1.807   5.285    4.966   0.38225     0.258102   
  9.292   0.105    0.305   0.132   -0.517881  -0.630164  -3.665   9.923    4.894   0.746936    0.237552   
  9.292   0.084    0.304   0.122   -0.352021  -0.289739  -2.077   6.84     5.225   0.351326    0.07506    
  9.292   0.037    0.247   0.088   -0.131154  -0.23103   -4.056   8.518    4.573   1.213173    0.954774   
  9.292   0.073    0.292   0.105   -0.311452  -0.056939  -1.793   8.974    6.114   0.389947    0.163946   
  9.292   0.054    0.271   0.129   -0.326497  -0.3086    -1.771   7.778    5.201   0.542615    0.258226   
  9.292   0.072    0.285   0.115   -0.392929  -0.336135  -5.374   10.174   5.285   0.915711    0.556929   
  9.292   0.085    0.326   0.154   -0.350207  -0.366798  -7.327   14.33    6.5     0.986347    0.651365   
  9.292   0.069    0.29    0.143   -0.397876  -0.597819  -7.663   14.276   6.213   1.215147    1.038863   
  9.292   0.055    0.306   0.163   -0.286079  -0.548557  -3.114   7.166    4.544   1.02122     0.974209   
  9.292   0.128    0.313   0.094   -0.532489  -0.542049  -2.565   7.838    5.553   0.557219    0.464937   
  9.292   0.08     0.315   0.168   -0.442902  -0.410525  -5.187   11.582   7.326   1.220948    1.425083   
  9.292   0.076    0.282   0.112   -0.345861  -0.573495  -3.897   9.549    5.297   0.880464    0.630781   
  9.292   0.12     0.307   0.143   -0.65472   -0.713353  -5.161   7.441    4.751   1.115549    0.258558   
  9.292   0.111    0.316   0.155   -0.587493  -0.508688  -4.517   7.785    3.581   1.089573    0.432759   
  9.292   0.042    0.273   0.131   -0.273847  -0.545342  -5.928   11.433   3.593   1.125258    1.007282   
  9.292   0.081    0.265   0.095   -0.437452  -0.57821   -4.248   7.921    4.692   0.848587    0.174792   
  9.292   0.122    0.296   0.121   -0.485134  -0.687789  -5.214   10.72    5.924   0.806801    0.360715   
  9.292   -0.004   0.257   0.123   2.85E-4    -0.146835  -5.937   10.292   5.846   0.997568    0.700973   
  9.292   0.103    0.282   0.131   -0.500664  -0.582493  -2.484   5.702    2.747   0.938085    0.678946   
  9.292   0.09     0.241   0.097   -0.519039  -0.271701  -4.824   8.332    5.653   0.967514    0.278737   
  9.292   0.07     0.242   0.121   -0.504109  -0.500299  -3.28    8.206    4.2     0.719317    0.540188   
  9.292   0.049    0.273   0.113   -0.148459  -0.231901  -5.692   9.165    6.02    0.940356    0.297676   
  9.292   0.056    0.262   0.096   -0.303483  -0.333135  -5.882   8.636    4.488   1.137176    0.576008   
  9.292   0.076    0.27    0.113   -0.403439  -0.36898   -5.794   10.689   5.635   1.136243    0.744705   
  9.292   0.15     0.321   0.116   -0.726057  -0.537579  -3.229   6.648    3.817   0.616088    0.192873   
  9.292   0.069    0.313   0.148   -0.344538  -0.41851   -2.448   5.516    2.578   0.649304    0.467732   
  9.292   0.064    0.316   0.142   -0.366777  -0.447396  -4.129   8.337    6.076   0.762573    0.232789   
  9.292   0.117    0.297   0.148   -0.580573  -0.650995  -4.887   7.207    4.62    0.977876    0.358315   
  9.292   0.034    0.26    0.111   -0.112899  -0.008914  -1.143   4.431    3.159   0.020218    0.001974   
  9.292   0.114    0.265   0.099   -0.530117  -0.747308  -3.865   8.31     5.47    0.801247    0.387519   
  9.292   0.057    0.271   0.094   -0.263061  -0.361131  -2.5     6.858    4.269   0.660039    0.685146   
  9.292   0.118    0.293   0.121   -0.619615  -0.813158  -0.27    1.898    2.065   -0.044444   -0.606137  
  9.292   0.038    0.261   0.114   -0.262482  -0.35731   -4.388   10.7     5.416   0.800833    0.660531   
  9.292   0.038    0.27    0.119   -0.203651  -0.088534  -7.369   11.592   5.776   1.05568     0.556935   
  9.292   0.056    0.312   0.137   -0.276824  -0.292091  -7.417   13.401   6.447   1.067863    0.811778   
  9.292   0.056    0.244   0.096   -0.326969  -0.528406  -4.118   7.949    5.951   0.745039    0.330425   
  9.292   0.111    0.283   0.122   -0.540263  -0.379389  -3.008   7.855    4.538   0.793576    0.402419   
  9.292   0.064    0.252   0.113   -0.416561  -0.634543  -6.891   12.569   6.619   1.05776     0.760456   
  9.292   0.054    0.313   0.139   -0.19495   -0.345441  -3.325   6.914    4.465   0.679735    0.445345   
  9.292   0.064    0.324   0.179   -0.360566  -0.339511  -4.161   8.834    3.665   0.885771    0.586444   
  9.292   0.086    0.264   0.119   -0.470881  -0.433675  -0.336   6.542    4.517   0.435296    0.613685   
  9.292   0.068    0.252   0.081   -0.275053  -0.103696  -6.799   12.03    6.723   0.769942    0.112534   
  9.292   0.127    0.304   0.132   -0.670404  -0.554744  -5.11    9.392    6.092   0.832398    0.532376   
  9.292   0.112    0.372   0.162   -0.484191  -0.516608  0.497    4.33     3.035   -0.327535   -0.697584  
  9.292   0.082    0.311   0.133   -0.372152  -0.239687  -4.905   11.604   6.176   0.748776    0.300877   
  9.292   0.056    0.254   0.13    -0.301022  -0.344087  -3.498   7.122    5.166   0.653626    0.407823   
  9.292   0.099    0.287   0.126   -0.507861  -0.483505  -2.41    8.535    4.982   0.774902    0.766366   
  9.292   0.141    0.313   0.121   -0.634654  -0.761664  -5.253   10.743   5.478   1.015476    0.787132   
  9.292   0.049    0.261   0.069   -0.229956  -0.171869  -4.301   7.37     4.408   0.888688    0.515964   
  9.292   0.089    0.276   0.105   -0.539155  -0.831622  -4.895   9.429    6.425   0.706606    0.246647   
  9.292   0.101    0.342   0.154   -0.431178  -0.330212  -6.299   12.775   6.444   0.904155    0.544912   
  9.292   0.106    0.293   0.157   -0.598557  -0.738349  -4.332   9.475    4.745   0.925645    0.649568   
  9.292   0.053    0.251   0.118   -0.392435  -0.343822  -3.982   7.409    4.467   0.885269    0.407954   
  9.292   0.055    0.29    0.119   -0.123145  -0.114649  -4.151   7.815    4.175   0.882295    0.257801   
  9.292   0.151    0.349   0.141   -0.683059  -0.693037  -4.694   9.484    5.07    0.944942    0.595864   
  9.292   0.101    0.331   0.14    -0.455836  -0.462102  -7.079   12.436   5.996   1.163629    0.973257   
  9.292   0.09     0.237   0.087   -0.597005  -0.558392  -10.266  15.073   7.361   1.20281     0.917073   
  9.292   0.137    0.325   0.188   -0.782933  -0.761977  -6.379   9.957    4.492   1.140314    0.462269   
  9.292   0.082    0.31    0.131   -0.378864  -0.579914  -6.26    11.018   5.932   0.867844    0.481213   
  9.292   0.107    0.326   0.171   -0.485731  -0.482601  -3.648   8.29     6.843   0.620202    -0.046394  
  9.292   0.104    0.335   0.166   -0.633714  -0.703026  -4.535   7.478    4.71    1.024192    0.805452   
  9.292   0.075    0.272   0.144   -0.428771  -0.568081  -0.161   9.081    7.441   0.009257    -0.050317  
  9.292   0.08     0.265   0.132   -0.355198  -0.458818  -4.501   8.847    5.879   0.825451    0.610616   
  9.292   0.075    0.286   0.133   -0.397789  -0.433256  -3.786   9.646    6.101   0.725346    0.709663   
  9.292   0.096    0.251   0.115   -0.604748  -0.60945   -4.619   8.974    4.741   1.138756    0.782985   
  9.292   0.075    0.317   0.157   -0.333248  -0.427798  -7.33    12.014   4.459   1.068405    0.834674   
  9.292   0.115    0.301   0.134   -0.591157  -0.715758  -5.634   9.231    4.553   1.024271    0.384946   
  9.292   0.078    0.262   0.106   -0.414609  -0.462324  -5.361   9.826    7.072   0.73067     0.18315    
  9.296   0.101    0.286   0.112   -0.536556  -0.61999   -2.964   9.129    6.44    0.474101    0.085372   
  9.296   0.098    0.315   0.164   -0.555531  -0.785544  -4.949   9.251    6.497   0.756454    0.372517   
  9.296   0.034    0.267   0.125   -0.232555  -0.338372  -4.979   9.785    4.763   0.983865    0.669111   
  9.296   0.071    0.29    0.131   -0.397016  -0.483441  -2.186   6.804    4.123   0.437682    0.377096   
  9.296   0.056    0.299   0.127   -0.25455   -0.348094  -2.336   5.757    4.697   0.536767    -0.098095  
  9.296   0.122    0.259   0.072   -0.650801  -0.797771  -1.497   4.334    3.628   0.478387    0.051934   
  9.296   0.087    0.28    0.117   -0.452958  -0.644875  -2.395   10.239   6.257   0.61407     0.287977   
  9.296   0.139    0.339   0.165   -0.753274  -0.80729   -3.494   8.498    5.491   0.859913    0.85426    
  9.296   0.041    0.273   0.101   -0.172724  0.046447   -6.859   13.573   7.071   0.898976    0.563562   
  9.296   0.091    0.325   0.165   -0.385883  -0.412847  -4.087   8.097    4.731   0.964631    0.449336   
  9.296   0.05     0.246   0.105   -0.205244  -0.091121  -3.376   5.84     3.578   0.918222    0.317054   
  9.296   0.11     0.291   0.143   -0.629179  -0.555795  -3.05    6.647    4.151   0.573106    0.472651   
  9.296   0.101    0.305   0.142   -0.549929  -0.70318   -4.126   9.059    3.963   0.936336    0.543306   
  9.296   0.066    0.295   0.135   -0.319948  -0.422443  -4.772   10.181   5.921   0.982699    0.973296   
  9.296   0.059    0.271   0.117   -0.176757  -0.345606  -4.208   8.409    5.145   0.755906    0.264191   
  9.296   0.11     0.312   0.15    -0.656455  -0.550257  -3.706   8.304    5.891   0.802655    0.601559   
  9.296   0.062    0.308   0.144   -0.356426  -0.314259  -5.042   9.656    6.815   0.943432    0.440876   
  9.296   0.101    0.311   0.136   -0.437543  -0.419928  -5.195   10.619   4.989   0.840908    0.523379   
  9.296   0.088    0.266   0.109   -0.350182  -0.420851  -1.733   5.818    5.087   0.281089    -0.117173  
  9.296   0.05     0.231   0.11    -0.341877  -0.47577   -4.525   11.566   5.949   0.638286    0.400494   
  9.296   0.108    0.262   0.108   -0.637258  -0.619747  -6.351   11.115   5.845   0.972857    0.695953   
  9.296   0.084    0.271   0.101   -0.461086  -0.438125  -3.647   7.268    5.899   0.874672    0.399678   
  9.296   0.107    0.332   0.145   -0.398482  -0.298728  -1.089   4.513    5.041   0.191852    -0.295522  
  9.296   0.031    0.262   0.084   -0.062654  0.082071   -5.622   11.717   6.396   0.976721    0.707802   
  9.296   0.086    0.286   0.144   -0.510918  -0.640754  -7.313   11.034   6.299   1.203083    0.889995   
  9.296   0.06     0.287   0.11    -0.332759  -0.503924  -3.988   8.545    4.721   0.758684    0.076259   
  9.296   0.017    0.257   0.12    0.02108    -0.081719  -1.064   7.042    4.749   0.455324    -0.03093   
  9.296   0.036    0.285   0.14    -0.21173   -0.315991  -0.516   5.988    4.207   0.103551    0.026333   
  9.296   0.125    0.293   0.124   -0.539384  -0.508525  -5.142   9.044    5.414   0.894796    0.419182   
  9.296   0.012    0.265   0.085   0.032807   0.019212   -2.935   6.707    3.89    0.688993    0.37186    
  9.296   0.024    0.295   0.137   -0.172545  -0.172969  -3.213   7.804    4.812   0.667068    0.315577   
  9.296   0.069    0.27    0.136   -0.426594  -0.524972  0.115    3.727    4.039   0.2183      0.229561   
  9.296   0.084    0.312   0.158   -0.493051  -0.562871  -4.049   8.209    2.458   1.026114    0.778752   
  9.296   0.072    0.284   0.139   -0.352716  -0.456533  -4.635   9.963    4.602   1.014577    0.786713   
  9.296   0.06     0.23    0.082   -0.401166  -0.666375  -0.111   5.887    4.072   -0.007819   -0.045853  
  9.296   0.079    0.26    0.114   -0.482979  -0.77879   -0.762   6.629    4.315   0.344445    0.26884    
  9.296   0.121    0.336   0.145   -0.535943  -0.445231  -5.784   10.271   6.326   1.007104    0.744203   
  9.296   0.085    0.245   0.076   -0.4106    -0.37573   -1.694   7.216    5.566   0.27781     -0.062735  
  9.296   0.099    0.318   0.13    -0.524302  -0.604313  -3.608   9.421    4.917   0.682356    0.298754   
  9.296   0.077    0.275   0.135   -0.537347  -0.638168  -2.814   8.078    3.705   0.667291    0.717616   
  9.296   0.088    0.256   0.089   -0.441903  -0.411439  -1.856   6.009    4.408   0.441473    0.149462   
  9.296   0.057    0.29    0.119   -0.292363  -0.326375  -5.57    10.946   5.879   0.985087    0.912019   
  9.296   0.053    0.268   0.117   -0.291184  -0.33516   -2.307   7.046    3.312   0.66729     0.090383   
  9.296   0.074    0.305   0.12    -0.39      -0.233861  -2.424   8.205    6.226   0.432664    0.009915   
  9.296   0.079    0.291   0.143   -0.403354  -0.478658  -2.439   7.319    4.36    0.643476    0.281961   
  9.296   0.069    0.257   0.089   -0.372892  -0.558231  -5.74    9.717    5.029   1.139565    0.578679   
  9.296   0.109    0.31    0.131   -0.621253  -0.593983  -4.855   9.155    5.668   0.870395    0.250614   
  9.296   0.087    0.26    0.088   -0.405765  -0.430455  -1.55    6.367    5.572   0.373682    0.09224    
  9.296   0.148    0.317   0.124   -0.602317  -0.500431  -7.156   11.642   7.219   0.991951    0.661925   
  9.296   0.07     0.269   0.124   -0.370685  -0.298032  -1.963   5.297    4.668   0.321512    0.356896   
  9.296   0.068    0.235   0.101   -0.38474   -0.962265  -5.256   10.482   5.877   0.801961    0.376654   
  9.296   0.11     0.31    0.127   -0.478141  -0.439136  -3.908   9.221    4.584   0.826153    0.32289    
  9.296   0.129    0.293   0.087   -0.601825  -0.608769  -6.046   12.503   7.679   0.984435    0.743956   
  9.296   0.068    0.267   0.115   -0.397352  -0.612027  -4.227   8.563    3.7     0.891562    0.484094   
  9.296   0.095    0.296   0.125   -0.425583  -0.337278  -3.747   7.217    3.833   0.916966    0.401998   
  9.296   0.081    0.266   0.122   -0.473842  -0.681594  -3.498   6.486    3.467   0.931318    0.251692   
  9.296   0.096    0.324   0.138   -0.424326  -0.325404  -3.592   6.427    3.356   0.884082    0.230418   
  9.296   0.09     0.319   0.169   -0.441779  -0.418835  -5.134   9.158    4.242   1.183849    0.736961   
  9.296   0.123    0.3     0.161   -0.625615  -0.719248  -2.821   7.513    5.265   0.473896    0.165801   
  9.296   0.099    0.326   0.151   -0.483838  -0.406447  -5.455   9.938    4.558   1.032472    0.747833   
  9.296   0.095    0.259   0.077   -0.455147  -0.386742  -5.313   10.806   5.711   1.02928     0.607341   
  9.296   0.095    0.322   0.179   -0.550685  -0.600933  -1.078   5.723    5.127   0.301572    0.242874   
  9.296   0.085    0.295   0.131   -0.332798  -0.194269  -5.496   8.378    4.544   0.958491    0.699709   
  9.296   0.006    0.275   0.114   -0.043963  -0.266699  -5.597   11.655   6.646   0.698643    0.22341    
  9.296   0.122    0.313   0.134   -0.615255  -0.840804  -6.452   11.346   5.747   0.958509    0.468768   
  9.296   0.1      0.337   0.153   -0.524127  -0.487581  -5.224   7.794    4.392   1.098168    0.542219   
  9.296   0.141    0.338   0.157   -0.614611  -0.586576  -0.888   7.318    5.12    0.27348     -0.161335  
  9.296   0.101    0.282   0.113   -0.573674  -0.664496  -4.146   6.047    3.004   1.09797     0.310388   
  9.296   0.131    0.296   0.157   -0.710008  -0.849273  -3.918   7.699    3.685   0.857792    0.510477   
  9.296   0.103    0.3     0.138   -0.531875  -0.681722  -5.501   11.293   5.141   1.053447    0.91246    
  9.296   0.127    0.321   0.129   -0.616511  -0.662963  -3.629   9.344    3.309   0.876645    0.574118   
  9.296   0.057    0.275   0.135   -0.306075  -0.303886  -2.603   7.896    6.06    0.518176    0.249946   
  9.296   0.148    0.359   0.207   -0.731405  -0.821152  -2.501   6.058    3.035   0.738619    0.44798    
  9.296   0.072    0.299   0.163   -0.50831   -0.63512   -3.469   8.673    5.46    0.521783    0.047605   
  9.296   0.042    0.269   0.12    -0.275485  -0.297903  -3.853   7.589    4.487   0.91484     0.394154   
  9.296   0.089    0.296   0.128   -0.408725  -0.494242  -5.021   11.62    6.515   0.89605     0.565528   
  9.296   0.038    0.235   0.104   -0.242601  -0.466409  -5.169   7.763    3.041   0.998757    0.354608   
  9.296   0.069    0.328   0.166   -0.360236  -0.430886  -0.244   9.291    8.498   0.012328    -0.125514  
  9.296   0.127    0.302   0.151   -0.724858  -0.787676  -5.272   9.462    4.052   1.046496    0.901161   
  9.296   0.044    0.237   0.085   -0.220044  -0.442668  -3.989   8.394    3.599   0.861981    0.258944   
  9.296   0.114    0.321   0.133   -0.35264   -0.259736  -8.305   15.741   7.415   1.099989    0.907957   
  9.296   0.133    0.34    0.164   -0.717641  -0.761665  -2.653   5.723    2.95    1.007904    0.632392   
  9.296   0.058    0.273   0.118   -0.324126  -0.243588  -5.018   7.427    4.817   1.053157    0.288311   
  9.296   0.141    0.36    0.21    -0.716003  -0.842243  -2.06    4.543    4.67    0.626002    0.626358   
  9.296   0.075    0.284   0.131   -0.371854  -0.580209  -0.523   4.953    3.84    0.18445     0.149275   
  9.296   0.055    0.268   0.139   -0.263506  -0.288716  -1.862   8.913    5.977   0.416871    0.275574   
  9.296   0.122    0.32    0.151   -0.632181  -0.656776  -5.707   10.174   5.44    0.945939    0.193094   
  9.296   0.109    0.32    0.128   -0.512444  -0.449412  -3.446   6.006    3.981   0.815575    0.161149   
  9.296   0.103    0.293   0.133   -0.523773  -0.708984  -3.894   8.423    8.2     0.569446    0.070099   
  9.296   0.052    0.277   0.122   -0.227005  -0.224819  -1.749   6.32     4.999   0.582927    0.555012   
  9.296   0.079    0.269   0.12    -0.444114  -0.532931  -2.371   7.503    5.128   0.673742    0.604575   
  9.296   0.066    0.259   0.111   -0.504055  -0.566244  -3.065   5.537    3.092   1.06401     0.665631   
  9.296   0.078    0.269   0.131   -0.487776  -0.530963  -3.573   6.577    3.859   1.092099    0.671531   
  9.296   0.058    0.273   0.118   -0.201558  -0.168774  -3.681   8.387    6.713   0.923456    1.033266   
  9.296   0.072    0.256   0.139   -0.461186  -0.556513  -4.324   7.705    4.916   0.899522    0.604557   
  9.296   0.099    0.293   0.166   -0.639101  -0.785909  -4.641   10.538   5.154   0.878331    0.383603   
  9.296   0.061    0.244   0.088   -0.254515  -0.420921  -5.992   10.347   5.046   0.927146    0.597753   
  9.296   0.063    0.255   0.112   -0.402538  -0.594465  -1.223   4.686    4.274   0.041103    -0.002787  
  9.296   0.112    0.312   0.153   -0.491943  -0.514469  -4.857   7.715    3.998   1.033131    0.47049    
  9.296   0.129    0.354   0.171   -0.720524  -0.711866  -2.298   5.25     4.238   0.710214    0.200225   
  9.301   0.051    0.317   0.169   -0.32459   -0.476055  -2.729   7.24     4.029   0.646795    0.204053   
  9.301   0.075    0.243   0.073   -0.396207  -0.719926  -5.366   12.088   7.262   0.845724    0.721744   
  9.301   0.113    0.277   0.101   -0.517966  -0.68673   -5.551   11.857   6.49    0.892476    0.354797   
  9.301   -0.014   0.251   0.131   -0.049936  -0.307631  -1.836   7.703    4.745   0.692491    0.670169   
  9.301   0.062    0.273   0.149   -0.457337  -0.424539  -2.324   7.419    4.007   0.700966    0.851993   
  9.301   0.142    0.359   0.191   -0.651944  -0.577342  -2.811   7.434    4.365   0.605151    0.385135   
  9.301   0.12     0.344   0.182   -0.681422  -0.834091  -5.214   8.377    5.575   1.023055    0.614246   
  9.301   0.049    0.239   0.122   -0.382722  -0.520327  0.957    4.514    4.113   -0.204004   -0.231012  
  9.301   0.12     0.311   0.168   -0.579058  -0.63616   -6.913   10.057   4.181   1.225249    0.527561   
  9.301   0.107    0.318   0.173   -0.559317  -0.720428  -4.194   8.144    4.483   0.801538    0.169666   
  9.301   0.13     0.326   0.162   -0.693281  -0.768663  -3.116   5.672    2.234   1.040214    0.162875   
  9.301   0.117    0.279   0.127   -0.658779  -0.828315  -4.361   9.136    4.913   0.921467    0.985382   
  9.301   0.121    0.279   0.129   -0.703827  -0.799589  -3.615   9.252    6.228   0.58792     0.31042    
  9.301   0.079    0.268   0.136   -0.533759  -0.835769  -3.535   8.415    4.35    0.807521    0.714424   
  9.301   0.056    0.254   0.143   -0.470441  -0.477018  -1.869   5.041    2.081   0.844687    0.863038   
  9.301   0.062    0.285   0.136   -0.360797  -0.526165  -3.009   7.01     3.571   0.794985    0.032414   
  9.301   0.028    0.23    0.099   -0.152618  -0.383795  -1.678   3.8      3.128   0.796276    0.312248   
  9.301   0.128    0.321   0.173   -0.725282  -0.821249  -4.54    8.996    5.328   0.909689    0.750063   
  9.301   0.043    0.263   0.125   -0.291171  -0.401393  -4.055   9.627    5.988   0.84722     0.602751   
  9.301   0.045    0.243   0.103   -0.270065  -0.527662  -3.902   9.136    4.29    1.111375    1.186091   
  9.301   0.1      0.283   0.102   -0.377574  -0.117754  -1.901   4.231    4.409   0.536036    0.365686   
  9.301   0.069    0.245   0.075   -0.424409  -0.459184  -5.39    9.76     4.947   0.869663    0.464747   
  9.301   0.06     0.238   0.103   -0.319547  -0.39091   -6.573   10.457   6.228   1.005235    0.393154   
  9.301   0.06     0.257   0.136   -0.429281  -0.724274  -2.727   7.747    6.506   0.435491    0.367667   
  9.301   0.078    0.237   0.082   -0.442932  -0.629512  -3.245   9.587    6.976   0.721652    0.389811   
  9.301   0.056    0.28    0.137   -0.272197  -0.265917  -4.363   7.73     3.121   1.024821    0.894263   
  9.301   0.089    0.324   0.17    -0.473579  -0.57723   -2.33    8.092    5.097   0.77023     0.523827   
  9.301   0.024    0.285   0.154   -0.156743  -0.307472  -3.576   8.42     5.845   0.814254    0.456972   
  9.301   0.052    0.204   0.094   -0.433665  -0.245848  -5.27    10.306   5.048   1.113377    1.066219   
  9.301   0.078    0.274   0.17    -0.546555  -0.704174  -1.66    4.775    1.629   0.79436     0.019134   
  9.301   0.072    0.333   0.188   -0.512937  -0.66584   -2.809   5.55     3.583   0.69309     0.389339   
  9.301   0.062    0.279   0.111   -0.315995  -0.48006   -5.426   9.948    4.828   1.060328    0.743287   
  9.301   0.05     0.274   0.146   -0.315304  -0.53962   -2.279   8.11     3.947   0.659769    0.423096   
  9.301   0.065    0.272   0.095   -0.316148  -0.48634   -2.993   8.718    6.024   0.738204    0.561332   
  9.301   0.118    0.354   0.194   -0.549761  -0.628571  -5.944   10.757   4.78    0.83786     0.171452   
  9.301   0.079    0.281   0.166   -0.498506  -0.597623  -3.705   7.976    5.618   0.884585    0.474833   
  9.301   0.082    0.275   0.111   -0.456215  -0.397525  -5.1     8.313    2.614   1.287674    0.775081   
  9.301   0.082    0.353   0.167   -0.399105  -0.427098  -5.846   10.742   5.47    0.869661    0.521217   
  9.301   0.096    0.268   0.103   -0.596726  -0.682983  -5.174   10.181   4.766   1.141029    0.915159   
  9.301   0.076    0.319   0.171   -0.349243  -0.389146  -6.387   10.541   5.344   1.144562    0.814977   
  9.301   0.212    0.43    0.228   -0.864829  -0.827522  -4.796   8.716    4.742   0.955702    0.182357   
  9.301   0.007    0.241   0.094   0.017761   -0.010876  -1.928   4.514    2.943   0.896228    1.01184    
  9.301   0.059    0.258   0.128   -0.492652  -0.639224  -4.345   6.414    4.335   0.933804    0.07022    
  9.301   0.083    0.258   0.103   -0.410016  -0.7045    -1.933   7.415    4.013   0.932331    0.79896    
  9.301   0.077    0.264   0.152   -0.48622   -0.716384  -2.787   7.048    4.339   0.766563    0.282426   
  9.301   0.11     0.254   0.116   -0.641647  -0.692983  -3.998   7.261    3.623   0.860743    0.287846   
  9.301   0.069    0.287   0.152   -0.425474  -0.459465  -3.203   9.65     6.256   0.51659     0.253743   
  9.301   0.049    0.264   0.121   -0.38635   -0.748907  -2.329   9.122    5.817   0.618966    0.463757   
  9.301   0.09     0.289   0.129   -0.471488  -0.681263  -1.354   5.376    4.87    0.246552    -0.13013   
  9.301   0.066    0.261   0.136   -0.498443  -0.776125  -5.038   8.92     6.003   0.819178    0.280396   
  9.301   0.054    0.249   0.14    -0.447211  -0.535963  -3.291   8.049    4.704   0.854339    0.850249   
  9.301   0.034    0.24    0.1     -0.251951  -0.560067  -4.666   8.59     5.726   0.880579    0.558869   
  9.301   0.116    0.316   0.155   -0.695946  -0.790034  -2.195   7.522    6.242   0.376978    0.1015     
  9.301   0.093    0.283   0.127   -0.53899   -0.758907  -6.354   10.558   4.983   1.076669    0.431529   
  9.301   0.054    0.245   0.141   -0.419047  -0.618665  0.442    6.135    5.665   -0.047518   -0.003059  
  9.301   0.059    0.265   0.123   -0.44132   -0.710909  -5.988   9.526    5.281   1.050494    0.606625   
  9.301   0.055    0.258   0.107   -0.28733   -0.356776  -5.843   10.003   5.598   0.937944    0.307729   
  9.301   0.091    0.295   0.112   -0.437623  -0.514582  -4.44    9.448    4.426   0.911764    0.229291   
  9.301   0.088    0.3     0.144   -0.501632  -0.64191   -4.768   11.699   6.517   0.759066    0.437074   
  9.301   0.11     0.289   0.127   -0.597535  -0.816212  -4.864   8.653    4.016   0.950927    0.267282   
  9.301   0.079    0.282   0.101   -0.30857   -0.462135  -6.559   13.394   6.541   1.001184    0.762471   
  9.301   0.104    0.268   0.126   -0.472252  -0.636767  -0.834   8.737    6.668   0.083867    -0.142267  
  9.301   0.082    0.267   0.128   -0.530757  -0.409894  -4.697   9.637    4.242   1.020334    0.576231   
  9.301   0.069    0.274   0.118   -0.306382  -0.525948  -5.788   10.473   4.919   1.055358    0.864992   
  9.301   0.059    0.263   0.118   -0.307462  -0.457232  -5.743   10.614   7.283   0.819771    0.718347   
  9.301   0.061    0.263   0.148   -0.290047  -0.334486  -6.454   11.777   6.105   1.183704    1.045355   
  9.301   0.052    0.259   0.093   -0.105687  -0.182761  -1.67    7.011    4.116   0.445863    0.145118   
  9.301   0.114    0.261   0.068   -0.600072  -0.669027  -1.627   5.986    3.871   0.335697    -0.046449  
  9.301   0.081    0.286   0.131   -0.50932   -0.656127  -6.35    11.477   5.191   0.895246    0.591998   
  9.301   0.116    0.329   0.174   -0.620879  -0.676369  0.333    6.861    4.435   0.045106    -0.351959  
  9.301   0.044    0.255   0.124   -0.415165  -0.64051   -4.902   10.044   4.626   1.002263    0.669042   
  9.301   0.071    0.274   0.166   -0.500896  -0.673046  -1.138   2.591    1.602   0.662454    -0.313257  
  9.301   0.05     0.222   0.075   -0.159771  -0.291495  -2.037   6.234    2.877   0.691126    0.353149   
  9.301   0.051    0.238   0.078   -0.385327  -0.432384  -4.842   9.607    4.802   0.715237    0.37114    
  9.301   0.007    0.266   0.133   -0.055266  -0.146216  -2.275   5.293    2.485   0.568488    -0.356978  
  9.301   0.036    0.252   0.106   -0.264825  -0.232483  -8.131   13.694   6.231   1.115808    0.62073    
  9.301   0.036    0.252   0.121   -0.164614  -0.152091  -3.941   8.227    4.124   0.971621    0.388306   
  9.301   0.085    0.309   0.169   -0.529039  -0.686942  -4.356   8.934    5.107   0.613396    0.310867   
  9.301   0.05     0.256   0.139   -0.290306  -0.39898   -4.402   10.031   5.978   0.784993    0.476919   
  9.301   0.149    0.328   0.124   -0.618099  -0.741778  -2.773   6.333    5.313   0.506769    0.219099   
  9.301   0.019    0.26    0.14    -0.218807  -0.398684  -1.527   5.916    4.711   0.414198    -0.071387  
  9.301   0.084    0.305   0.155   -0.471118  -0.595174  -10.104  17.584   7.133   1.175402    0.90776    
  9.301   0.101    0.3     0.148   -0.491965  -0.611108  -5.424   10.62    4.927   0.979598    0.780308   
  9.301   0.06     0.232   0.105   -0.35108   -0.551794  -3.273   7.767    4.318   0.575139    0.298009   
  9.301   0.057    0.248   0.142   -0.411069  -0.589316  -7.197   12.675   6.334   0.930614    0.57072    
  9.301   0.065    0.261   0.12    -0.382293  -0.486855  -3.442   8.835    5.505   0.737621    0.383106   
  9.301   0.075    0.295   0.161   -0.44874   -0.795044  -1.887   5.645    3.675   0.500464    0.18791    
  9.301   0.082    0.263   0.135   -0.645966  -0.5833    -1.804   6.396    6.159   0.289075    -0.24154   
  9.301   0.073    0.236   0.113   -0.593407  -0.798981  -5.738   9.207    3.415   1.311403    0.855565   
  9.301   0.054    0.27    0.14    -0.44553   -0.444041  -4.365   7.433    4.678   0.91939     0.611233   
  9.301   0.006    0.251   0.111   -0.089306  -0.529498  -2.961   7.269    5.244   0.714753    0.474648   
  9.301   0.029    0.264   0.115   -0.21386   -0.294779  -3.955   7.132    2.539   1.182182    0.690919   
  9.301   0.051    0.238   0.11    -0.2314    -0.494548  -5.121   8.15     4.173   1.125937    1.082988   
  9.301   0.087    0.269   0.143   -0.594428  -0.870532  -2.207   6.948    3.934   0.550817    0.114773   
  9.301   0.056    0.252   0.112   -0.346213  -0.439373  -8.774   13.712   6.607   1.152755    0.747539   
  9.301   0.036    0.303   0.139   -0.195556  -0.379573  -5.887   10.93    5.511   0.953981    0.653481   
  9.301   0.045    0.284   0.126   -0.160281  -0.318362  -4.916   11.192   7.98    0.721415    0.319711   
  9.301   0.006    0.289   0.105   0.02833    -0.135877  -2.581   7.167    5.582   0.605267    0.524495   
  9.301   0.107    0.321   0.161   -0.551251  -0.64878   -3.608   7.588    3.142   1.087582    0.738033   
  9.301   0.113    0.327   0.14    -0.628395  -0.608268  -2.393   7.893    5.472   0.367138    0.306333   
  9.306   0.091    0.27    0.115   -0.498275  -0.68697   -2.571   7.471    4.536   1.006353    1.318453   
  9.306   0.119    0.27    0.143   -0.705278  -0.889872  -2.711   4.34     2.6     0.898494    0.633174   
  9.306   0.069    0.259   0.118   -0.486009  -0.790065  -4.455   10.395   6.656   0.930298    0.765612   
  9.306   0.059    0.264   0.145   -0.352681  -0.47644   -4.378   10.632   6.263   1.018389    1.012336   
  9.306   0.073    0.249   0.101   -0.436886  -0.613665  -3.513   6.145    4.574   0.639972    0.226039   
  9.306   0.111    0.33    0.152   -0.635159  -0.657415  -6.071   13.566   6.898   0.950163    0.76586    
  9.306   0.089    0.267   0.095   -0.429904  -0.661428  -3.793   8.646    5.219   0.770503    0.502801   
  9.306   0.056    0.266   0.133   -0.366641  -0.51322   -3.813   8.119    3.964   0.728852    0.314511   
  9.306   0.026    0.271   0.126   -0.159455  -0.349355  -4.257   8.479    7.274   0.635373    0.108559   
  9.306   0.056    0.271   0.128   -0.180497  -0.081872  -2.865   9.316    6.351   0.539233    0.262525   
  9.306   0.105    0.338   0.167   -0.508011  -0.568606  -4.999   9.884    5.15    0.985189    0.707417   
  9.306   0.076    0.258   0.131   -0.50079   -0.746318  -8.175   13.947   6.268   1.155414    0.823826   
  9.306   0.074    0.27    0.138   -0.424248  -0.57561   -3.357   6.983    3.195   0.984687    0.874775   
  9.306   0.112    0.293   0.162   -0.610683  -0.60145   -4.033   8.804    5.694   0.974405    0.944005   
  9.306   0.13     0.295   0.113   -0.65185   -0.603841  -4.422   8.465    7.2     0.60767     0.279298   
  9.306   0.133    0.324   0.186   -0.666201  -0.692378  -1.338   7.571    5.378   0.589714    0.628588   
  9.306   0.131    0.271   0.107   -0.720181  -0.843106  -6.697   11.732   4.999   1.044598    0.645942   
  9.306   0.067    0.26    0.117   -0.328799  -0.387819  -4.52    7.988    3.787   0.978945    0.321505   
  9.306   0.128    0.295   0.117   -0.664263  -0.965057  -6.054   10.152   5.674   1.061234    0.541372   
  9.306   0.077    0.249   0.116   -0.455244  -0.670774  -1.464   4.557    4.508   0.287066    -0.287442  
  9.306   0.122    0.308   0.168   -0.732738  -0.830373  -2.781   7.654    4.389   0.703258    0.540215   
  9.306   0.114    0.323   0.146   -0.43152   -0.503536  -2.591   5.592    4.604   0.577762    0.306241   
  9.306   0.109    0.285   0.112   -0.553196  -0.656888  -7.959   14.258   7.846   1.018439    0.551694   
  9.306   0.029    0.229   0.103   -0.041763  -0.374955  -3.546   8.872    5.574   0.800667    0.637473   
  9.306   0.08     0.258   0.135   -0.59658   -0.746301  -2.675   5.97     4.189   0.840957    0.040377   
  9.306   0.089    0.29    0.13    -0.569663  -0.775848  -2.769   7.519    4.967   0.593832    0.191048   
  9.306   0.144    0.301   0.139   -0.781466  -0.881979  -7.33    13.168   4.769   1.224712    0.888192   
  9.306   0.085    0.278   0.165   -0.62391   -0.782245  -2.21    7.234    4.068   0.648198    0.357162   
  9.306   0.091    0.303   0.159   -0.573866  -0.56438   -3.283   8.379    5.132   0.769705    0.517254   
  9.306   0.079    0.298   0.163   -0.490356  -0.496487  -4.143   9.134    6.082   0.949045    0.924018   
  9.306   0.057    0.3     0.155   -0.310611  -0.466241  -5.529   10.851   4.49    0.957543    0.896567   
  9.306   0.056    0.297   0.141   -0.337053  -0.526263  -4.95    10.047   5.289   0.854916    0.495016   
  9.306   0.064    0.269   0.124   -0.323308  -0.611707  -5.338   9.902    4.729   1.169737    0.774312   
  9.306   0.089    0.317   0.143   -0.556262  -0.653319  -3.947   7.514    4.291   0.985654    0.880795   
  9.306   0.033    0.233   0.077   -0.135076  -0.147922  -2.618   5.863    5.969   0.206183    -0.12028   
  9.306   0.051    0.202   0.048   -0.279826  -0.419382  -0.858   5.153    4.471   0.014448    -0.243368  
  9.306   0.077    0.275   0.154   -0.460622  -0.737078  -4.083   7.426    4.601   0.794691    0.293405   
  9.306   0.05     0.281   0.169   -0.306716  -0.514147  -6.257   11.979   6.615   1.091023    0.848669   
  9.306   0.087    0.273   0.136   -0.439975  -0.4584    0.155    7.807    5.363   0.242994    -0.087054  
  9.306   0.1      0.286   0.128   -0.670414  -0.811447  -5.402   10.313   6.349   1.128074    0.930286   
  9.306   0.05     0.211   0.084   -0.440415  -0.619497  -3.765   8.495    5.505   0.762453    0.34818    
  9.306   0.096    0.299   0.158   -0.59209   -0.590598  -7.016   13.014   7.276   1.028784    0.853853   
  9.306   0.035    0.246   0.122   -0.388496  -0.572792  -2.939   8.614    5.994   0.539139    0.211761   
  9.306   0.056    0.298   0.168   -0.392729  -0.528256  -4.374   10.181   7.314   0.624813    0.419717   
  9.306   0.072    0.325   0.162   -0.515171  -0.63239   -3.854   8.259    4.761   0.838237    0.436312   
  9.306   0.039    0.263   0.137   -0.3019    -0.506033  -4.063   8.541    5.762   0.832509    0.244878   
  9.306   0.088    0.247   0.1     -0.657167  -0.621553  -6.437   10.797   5.929   1.115503    0.887539   
  9.306   0.046    0.282   0.114   -0.286852  -0.318285  -5.005   10.659   5.253   0.933824    0.450584   
  9.306   0.086    0.302   0.178   -0.602267  -0.707077  -1.23    3.89     2.834   0.649749    -0.215088  
  9.306   0.103    0.341   0.181   -0.588826  -0.646376  -6.353   12.187   5.86    1.092432    0.982882   
  9.306   0.112    0.334   0.15    -0.621505  -0.67282   -2.561   8.947    5.456   0.589681    0.436006   
  9.306   0.071    0.295   0.124   -0.396649  -0.612875  -8.658   15.909   7.414   1.135928    0.777861   
  9.306   0.077    0.228   0.091   -0.474483  -0.623445  -2.616   7.473    5.088   0.614887    0.126283   
  9.306   0.042    0.243   0.089   -0.244955  -0.678407  -2.792   9.491    7.626   0.450363    0.155397   
  9.306   0.06     0.246   0.152   -0.484738  -0.822782  -4.415   7.066    5.735   0.757609    0.493698   
  9.306   0.087    0.285   0.152   -0.473942  -0.6153    -4.464   8.987    5.156   0.79227     0.397192   
  9.306   0.067    0.28    0.133   -0.384176  -0.512497  -3.859   5.053    3.46    0.652277    0.303684   
  9.306   0.1      0.324   0.179   -0.569609  -0.662628  -2.687   6.755    3.61    0.796948    0.188798   
  9.306   0.08     0.23    0.07    -0.304838  -0.438936  -5.48    9.339    4.297   1.141375    0.649389   
  9.306   0.095    0.26    0.116   -0.661548  -0.529736  -3.27    7.833    4.591   0.812072    0.616073   
  9.306   0.02     0.304   0.12    -0.068762  -0.089607  -4.195   7.458    5.662   0.834072    0.233012   
  9.306   0.118    0.345   0.208   -0.568593  -0.750407  -4.819   9.981    5.799   0.832251    0.528601   
  9.306   -0.0     0.2     0.067   -0.085145  -0.329475  -5.217   9.493    4.773   1.051548    0.820917   
  9.306   0.065    0.249   0.101   -0.477889  -0.639076  -3.42    5.141    1.496   1.230683    0.61759    
  9.306   0.099    0.296   0.142   -0.676227  -0.774686  -7.367   10.899   5.717   1.156045    0.656967   
  9.306   0.125    0.302   0.125   -0.517279  -0.711791  -2.351   5.909    3.813   0.737611    0.21639    
  9.306   0.109    0.295   0.126   -0.67692   -0.694556  -2.337   5.24     5.241   0.360061    0.149691   
  9.306   0.057    0.304   0.16    -0.365602  -0.524159  -4.917   9.626    6.264   0.87157     0.443833   
  9.306   0.071    0.276   0.157   -0.490741  -0.659281  -6.708   12.0     5.372   1.081964    0.816826   
  9.306   0.04     0.246   0.125   -0.270298  -0.476988  -4.586   9.229    4.842   0.879193    0.437522   
  9.306   0.067    0.275   0.1     -0.353193  -0.568087  -3.618   9.133    6.959   0.644951    0.444406   
  9.306   0.006    0.227   0.098   -0.009238  -0.180941  -1.399   4.576    3.223   0.636713    0.369794   
  9.306   0.03     0.231   0.121   -0.161074  -0.442818  -4.707   9.939    4.982   0.95225     0.585688   
  9.306   0.058    0.261   0.122   -0.461292  -0.582277  -5.942   10.64    5.732   0.967543    0.304689   
  9.306   0.098    0.275   0.143   -0.652506  -0.896265  -5.734   8.001    5.955   0.919143    0.411117   
  9.306   0.049    0.289   0.147   -0.357842  -0.536169  -2.758   5.91     2.657   1.02005     0.903624   
  9.306   0.071    0.275   0.145   -0.392118  -0.519796  -4.378   9.338    5.26    1.273239    1.429801   
  9.306   0.04     0.215   0.082   -0.198714  -0.4489    -1.614   7.529    4.042   0.728812    0.935011   
  9.306   0.08     0.251   0.107   -0.588983  -0.582029  -3.573   7.206    4.878   0.950633    1.000043   
  9.306   0.094    0.271   0.114   -0.623439  -0.643199  -6.427   10.884   5.067   1.049568    0.579632   
  9.306   0.035    0.328   0.151   -0.075429  0.069538   -5.315   12.553   7.751   0.817209    0.622479   
  9.306   0.071    0.265   0.096   -0.451377  -0.523444  -4.994   10.831   6.658   0.760433    0.56862    
  9.306   0.088    0.275   0.15    -0.599773  -0.724296  -5.334   10.85    6.479   0.964022    0.690211   
  9.306   0.083    0.253   0.109   -0.582645  -0.583631  -6.233   11.525   5.171   1.070183    0.809518   
  9.306   0.036    0.259   0.134   -0.283976  -0.407385  -5.401   11.238   5.384   0.98294     0.713392   
  9.306   0.051    0.226   0.128   -0.413087  -0.496789  -4.43    9.042    5.039   0.764118    0.309763   
  9.306   0.048    0.249   0.097   -0.218467  -0.285597  -3.408   8.119    5.81    0.506505    0.146161   
  9.306   0.054    0.248   0.145   -0.416012  -0.561994  -6.166   11.037   4.952   0.907389    0.612968   
  9.306   0.096    0.284   0.119   -0.59513   -0.647434  -4.541   8.275    5.05    0.885501    0.440105   
  9.306   0.076    0.269   0.118   -0.61414   -0.868366  -2.402   7.218    4.044   0.687642    0.336579   
  9.306   0.075    0.302   0.165   -0.50642   -0.512363  -4.668   10.686   5.433   0.885522    0.973479   
  9.306   0.14     0.309   0.122   -0.773693  -0.688466  -3.579   7.416    4.532   0.682406    0.253747   
  9.306   0.051    0.26    0.119   -0.336601  -0.384373  -3.492   7.355    4.66    0.850642    0.2622     
  9.306   0.057    0.275   0.143   -0.321078  -0.467786  -2.497   9.216    3.909   0.698968    0.46009    
  9.306   0.046    0.265   0.141   -0.319535  -0.46215   0.143    5.117    4.502   -0.011044   -0.009968  
  9.306   0.092    0.289   0.149   -0.584152  -0.561424  -3.788   9.308    6.549   0.634715    0.346065   
  9.306   0.05     0.248   0.084   -0.152515  -0.440243  -4.726   8.199    4.756   1.231954    0.989038   
  9.306   0.073    0.277   0.119   -0.569954  -0.683262  -1.668   8.026    4.862   0.468025    0.339757   
  9.306   0.027    0.275   0.146   -0.253502  -0.385163  -1.7     7.315    5.373   0.273949    0.135206   
  9.306   0.06     0.24    0.133   -0.434324  -0.527447  -3.772   7.691    4.887   0.726594    0.570717   
  9.31    0.093    0.304   0.152   -0.524098  -0.560238  -0.22    5.399    5.15    -0.220086   -0.245237  
  9.31    0.063    0.283   0.122   -0.335607  -0.438149  -3.356   5.06     4.273   0.667626    0.295864   
  9.31    0.077    0.245   0.117   -0.548908  -0.657096  -5.542   10.877   5.11    0.966111    0.843395   
  9.31    0.079    0.314   0.163   -0.405029  -0.522505  -5.617   10.152   4.854   1.1606      0.74439    
  9.31    0.071    0.296   0.126   -0.344167  -0.442515  -5.91    11.054   4.094   1.063159    0.812317   
  9.31    0.05     0.256   0.115   -0.271549  -0.577602  -4.367   9.271    4.91    1.025608    0.536638   
  9.31    0.086    0.318   0.164   -0.449786  -0.526855  -6.473   10.741   5.64    1.081106    0.760128   
  9.31    0.127    0.296   0.174   -0.750027  -0.833268  -3.01    7.235    4.842   0.810509    0.329956   
  9.31    0.093    0.314   0.146   -0.544207  -0.541343  -3.101   7.652    6.85    0.66064     0.4256     
  9.31    0.067    0.289   0.145   -0.424925  -0.402235  -6.207   9.903    5.277   0.962025    0.279574   
  9.31    0.033    0.222   0.106   -0.385858  -0.716655  -7.967   14.306   6.666   1.204506    1.148864   
  9.31    0.108    0.297   0.133   -0.667683  -0.532601  -0.907   8.564    4.791   0.420433    0.073821   
  9.31    0.056    0.289   0.156   -0.28908   -0.489438  -3.977   8.298    3.599   0.96693     0.629104   
  9.31    0.056    0.227   0.108   -0.447502  -0.745211  -2.685   6.579    2.961   0.969405    0.72208    
  9.31    0.052    0.275   0.152   -0.357653  -0.531131  -5.108   10.44    7.199   0.752853    0.271659   
  9.31    0.112    0.294   0.14    -0.564561  -0.643111  -2.067   6.211    4.734   0.440233    0.286626   
  9.31    0.075    0.293   0.129   -0.416281  -0.509465  -5.244   9.535    3.454   1.120079    0.620109   
  9.31    0.082    0.301   0.141   -0.44287   -0.438895  -7.014   13.761   8.256   0.911409    0.640953   
  9.31    0.122    0.32    0.146   -0.640321  -0.627737  -1.238   6.941    4.587   0.779014    1.023925   
  9.31    0.061    0.291   0.163   -0.424422  -0.58352   -4.128   8.095    5.791   1.015076    0.742845   
  9.31    0.029    0.27    0.117   -0.176236  -0.235121  -3.628   8.014    5.279   0.712249    0.496229   
  9.31    0.034    0.261   0.096   -0.26723   -0.289446  -4.768   10.628   6.467   0.869428    0.627319   
  9.31    0.122    0.329   0.187   -0.729804  -0.736598  -8.145   14.19    5.899   1.142736    0.857767   
  9.31    0.045    0.288   0.148   -0.29244   -0.518039  -3.961   7.632    4.383   1.120142    0.912632   
  9.31    0.07     0.282   0.174   -0.594685  -0.606523  -3.136   10.554   7.168   0.642923    0.460903   
  9.31    -0.018   0.287   0.118   0.147161   -0.113938  -5.339   11.309   6.994   0.796048    0.38448    
  9.31    0.031    0.245   0.129   -0.322866  -0.63707   -4.482   8.687    4.108   1.04223     0.491594   
  9.31    0.066    0.288   0.127   -0.360803  -0.358865  -4.181   8.566    3.481   1.128678    0.946492   
  9.31    0.061    0.226   0.11    -0.435138  -0.558229  -3.222   5.094    4.245   0.906793    0.341244   
  9.31    0.065    0.272   0.155   -0.468915  -0.637237  -2.515   6.975    5.211   0.557311    0.148616   
  9.31    0.066    0.283   0.146   -0.399028  -0.532631  -4.87    9.229    4.527   1.118944    0.930412   
  9.31    0.061    0.236   0.095   -0.439633  -0.617848  -5.329   9.226    6.246   0.914646    0.413908   
  9.31    0.102    0.267   0.129   -0.599738  -0.712425  -4.564   6.842    3.684   1.329241    0.88937    
  9.31    0.089    0.3     0.155   -0.57894   -0.666464  -4.449   8.871    5.59    0.88502     0.286273   
  9.31    0.084    0.281   0.161   -0.590389  -0.647232  -2.724   5.675    4.361   0.681921    0.292484   
  9.31    0.11     0.27    0.093   -0.554515  -0.910671  -1.76    5.208    5.329   0.412773    -0.095453  
  9.31    0.018    0.257   0.128   -0.291194  -0.466292  -6.592   12.913   6.505   0.881633    0.49386    
  9.31    0.032    0.243   0.114   -0.260781  -0.536099  -2.181   5.83     3.757   0.661468    -0.001588  
  9.31    0.101    0.307   0.158   -0.614366  -0.716495  -7.289   13.974   7.673   0.928128    0.623768   
  9.31    0.065    0.302   0.162   -0.361106  -0.621513  -3.08    8.577    5.704   0.574508    0.22335    
  9.31    0.137    0.313   0.158   -0.984385  -1.039325  -1.779   4.883    4.411   0.716796    0.696201   
  9.31    0.095    0.295   0.131   -0.496304  -0.400005  -2.237   6.684    4.478   0.763554    0.62554    
  9.31    0.083    0.327   0.177   -0.525641  -0.499041  -3.473   7.599    3.026   0.991128    0.652133   
  9.31    0.059    0.281   0.127   -0.382073  -0.479646  -5.612   8.502    4.639   1.18965     0.762839   
  9.31    0.09     0.289   0.135   -0.501057  -0.73193   -2.761   6.367    6.289   0.487915    -0.260663  
  9.31    0.083    0.23    0.102   -0.507196  -0.514258  -4.649   11.172   6.44    0.892193    0.89721    
  9.31    0.094    0.289   0.126   -0.515585  -0.658929  -6.402   12.115   6.589   1.027916    0.659614   
  9.31    0.094    0.339   0.188   -0.512691  -0.578182  -6.145   11.929   5.917   1.024382    0.535218   
  9.31    0.027    0.29    0.148   -0.101501  -0.12096   -4.005   7.97     5.048   0.854293    0.675539   
  9.31    0.023    0.254   0.132   -0.285485  -0.628195  -2.005   6.331    5.05    0.378669    -0.403473  
  9.31    0.058    0.265   0.14    -0.248052  -0.377403  -3.592   6.637    3.608   1.393252    1.384648   
  9.31    0.073    0.27    0.112   -0.464997  -0.445151  -6.944   13.743   7.763   0.952821    0.701273   
  9.31    0.076    0.255   0.144   -0.527345  -0.676092  -2.556   7.153    5.184   0.387859    0.135185   
  9.31    0.032    0.257   0.131   -0.293711  -0.509191  -2.873   6.247    3.82    1.08407     0.739354   
  9.31    0.055    0.268   0.127   -0.34405   -0.412209  -2.366   9.519    6.518   0.392908    -0.00821   
  9.31    0.087    0.296   0.134   -0.49264   -0.578605  -7.959   11.541   5.597   1.257783    0.827677   
  9.31    0.104    0.274   0.117   -0.629235  -0.683873  -5.688   9.419    5.466   1.017802    0.425422   
  9.31    0.072    0.316   0.176   -0.352284  -0.499165  -3.901   9.913    5.922   0.86338     0.680494   
  9.31    0.081    0.297   0.139   -0.509477  -0.552549  0.106    5.989    6.024   -0.02344    -0.284125  
  9.31    0.086    0.272   0.113   -0.537679  -0.726747  -6.01    9.986    5.76    0.970261    0.587807   
  9.31    0.074    0.298   0.139   -0.428211  -0.343134  -3.33    6.388    4.915   0.686127    0.704747   
  9.31    0.106    0.323   0.161   -0.591211  -0.66107   -4.326   8.892    6.41    0.614027    0.315741   
  9.31    0.032    0.221   0.085   -0.066539  0.337221   -2.849   7.709    4.645   0.566771    0.464657   
  9.31    0.094    0.29    0.159   -0.510537  -0.643424  -4.568   10.026   5.643   1.02216     1.055079   
  9.31    0.082    0.283   0.101   -0.405646  -0.388574  -2.587   9.247    5.512   0.680566    0.62722    
  9.31    0.027    0.256   0.121   -0.161068  -0.22729   -1.037   3.101    2.335   0.796763    0.234836   
  9.31    0.026    0.299   0.125   -0.134864  -0.252001  -5.233   10.517   6.323   1.059505    1.027111   
  9.31    0.031    0.241   0.093   -0.221346  -0.239064  -3.426   8.601    6.038   0.658786    0.464796   
  9.31    0.061    0.263   0.108   -0.348069  -0.445715  -3.719   9.487    5.784   0.71088     0.583901   
  9.31    0.09     0.294   0.143   -0.563149  -0.626415  -1.885   5.436    4.132   0.321198    -0.182268  
  9.31    0.076    0.263   0.135   -0.498931  -0.697003  -7.39    11.461   6.933   0.9647      0.429691   
  9.31    0.113    0.295   0.156   -0.732993  -0.900982  -4.631   8.69     4.176   1.122157    0.633559   
  9.31    0.057    0.291   0.155   -0.342459  -0.519426  -4.897   10.22    5.735   0.899383    0.558102   
  9.31    0.086    0.285   0.138   -0.551898  -0.617918  -0.979   7.407    5.486   0.424016    0.264559   
  9.31    0.043    0.238   0.1     -0.371546  -0.663215  -6.237   10.991   5.433   1.034768    0.548689   
  9.31    0.102    0.259   0.104   -0.691231  -0.743057  -6.598   11.344   6.273   0.96025     0.77458    
  9.31    0.13     0.318   0.138   -0.642048  -0.733899  -1.182   5.972    5.795   0.270743    -0.256055  
  9.31    0.105    0.292   0.142   -0.636262  -0.687865  -2.758   6.143    3.892   1.146335    0.88773    
  9.31    0.086    0.275   0.13    -0.543064  -0.749052  -5.575   9.839    6.184   0.854945    0.499267   
  9.31    0.029    0.229   0.089   -0.189797  -0.028794  -4.608   9.093    4.992   0.959455    0.536039   
  9.31    0.087    0.295   0.157   -0.428724  -0.549203  -2.071   6.305    5.257   0.418501    -0.16443   
  9.31    0.112    0.295   0.112   -0.532257  -0.780737  -5.134   11.141   6.015   0.760655    0.348495   
  9.31    0.08     0.287   0.135   -0.524604  -0.667627  -1.49    6.759    3.439   0.656755    0.297999   
  9.31    0.056    0.24    0.108   -0.335935  -0.564695  -5.206   9.304    4.672   0.876023    0.349628   
  9.31    0.053    0.273   0.125   -0.274708  -0.401986  -4.021   10.281   5.673   0.819524    0.487649   
  9.31    0.069    0.274   0.13    -0.417895  -0.500826  -1.549   6.692    5.617   0.322892    0.18809    
  9.31    0.059    0.316   0.141   -0.295072  -0.515848  -3.94    7.815    4.111   0.762135    0.367854   
  9.31    0.07     0.287   0.156   -0.452692  -0.550567  -4.987   7.435    3.923   0.9756      0.152819   
  9.31    0.08     0.252   0.149   -0.66816   -0.887539  -5.304   11.551   6.19    0.931257    0.638359   
  9.31    0.027    0.252   0.122   -0.121405  -0.361876  -3.706   6.703    4.534   0.862437    0.422833   
  9.31    0.085    0.283   0.135   -0.445979  -0.415941  -3.749   8.727    4.145   0.921369    0.594682   
  9.31    0.073    0.317   0.143   -0.348466  -0.471975  -6.835   11.556   6.638   1.147148    1.082803   
  9.31    0.044    0.28    0.154   -0.303791  -0.453776  -2.609   7.641    3.582   0.801908    0.462543   
  9.31    0.082    0.284   0.111   -0.445567  -0.311018  -4.113   9.105    4.937   0.825949    0.601284   
  9.31    0.015    0.331   0.19    -0.17182   -0.169573  -3.866   7.691    5.516   0.857633    0.213555   
  9.31    0.008    0.265   0.115   -0.056123  -0.253987  -3.995   6.709    3.658   1.037951    0.787154   
  9.31    0.101    0.269   0.108   -0.717085  -0.924757  -4.748   9.425    5.172   0.898784    0.601171   
  9.31    0.103    0.299   0.177   -0.658476  -0.710122  -3.085   8.178    4.035   0.95093     1.033699   
  9.31    0.022    0.267   0.11    -0.080984  -0.281083  -7.86    14.313   7.448   1.190869    1.000561   
  9.31    0.052    0.288   0.156   -0.386459  -0.556849  -3.483   7.483    4.283   0.719351    0.248964   
  9.315   0.05     0.232   0.135   -0.423505  -0.571124  -0.504   4.433    4.359   0.228378    -0.397119  
  9.315   0.055    0.264   0.136   -0.441251  -0.69188   -2.263   6.84     5.514   0.493961    -0.203469  
  9.315   0.074    0.235   0.153   -0.662576  -0.69241   -5.055   10.653   8.271   0.756594    0.425909   
  9.315   0.103    0.279   0.147   -0.574681  -0.778235  -3.019   5.158    3.455   0.792833    0.29725    
  9.315   0.06     0.287   0.157   -0.402267  -0.643538  -5.375   9.836    4.814   1.053948    0.714227   
  9.315   0.087    0.296   0.149   -0.409951  -0.552843  -4.248   10.57    6.937   0.672439    0.393059   
  9.315   0.029    0.252   0.11    -0.14326   -0.485536  -4.898   8.528    6.236   0.681974    0.191716   
  9.315   0.052    0.272   0.134   -0.343516  -0.569705  -3.806   7.164    3.494   0.927039    0.861265   
  9.315   0.076    0.266   0.138   -0.471872  -0.673103  -9.517   15.61    6.768   1.223273    0.871494   
  9.315   0.101    0.258   0.117   -0.454667  -0.570256  -7.41    12.198   6.646   1.117289    0.765315   
  9.315   0.072    0.288   0.153   -0.475396  -0.769841  -3.872   6.903    1.79    1.131954    0.499687   
  9.315   0.125    0.315   0.17    -0.683966  -0.752515  -3.157   6.226    3.672   0.72096     0.430587   
  9.315   0.088    0.273   0.105   -0.578317  -0.858658  -7.019   11.735   7.983   0.888341    0.575644   
  9.315   0.024    0.26    0.127   -0.258894  -0.570592  -5.676   11.3     5.565   1.02713     0.792384   
  9.315   0.08     0.249   0.137   -0.622893  -0.849422  -2.131   5.571    3.334   0.805646    0.480133   
  9.315   0.047    0.266   0.175   -0.472979  -0.699894  -6.738   11.628   6.327   1.003947    0.796319   
  9.315   0.093    0.263   0.121   -0.553096  -0.716248  -4.315   9.469    6.754   0.848935    0.567349   
  9.315   0.043    0.257   0.116   -0.269303  -0.50269   -2.311   9.731    5.325   0.522022    0.261837   
  9.315   0.045    0.283   0.132   -0.375814  -0.533574  -5.934   13.659   5.333   0.960413    0.692876   
  9.315   0.088    0.264   0.149   -0.69966   -0.976164  -1.552   7.945    5.659   0.394189    0.209634   
  9.315   0.029    0.286   0.154   -0.263435  -0.34093   -3.43    7.314    3.509   0.766185    0.18086    
  9.315   0.056    0.264   0.129   -0.484589  -0.444023  -2.116   7.429    6.27    0.421285    0.040113   
  9.315   0.072    0.259   0.134   -0.543036  -0.696198  -4.355   9.162    5.55    1.054037    0.964247   
  9.315   0.052    0.242   0.085   -0.204337  0.040864   -4.994   10.497   4.887   0.990929    0.835332   
  9.315   -0.003   0.225   0.124   -0.082975  -0.262021  -4.849   9.186    5.636   0.863039    0.409583   
  9.315   0.074    0.27    0.161   -0.614872  -0.726289  -2.567   6.396    4.786   0.462442    0.028573   
  9.315   0.062    0.306   0.178   -0.427218  -0.616836  -0.729   5.821    5.259   0.074345    -0.104407  
  9.315   0.069    0.229   0.116   -0.474566  -0.807007  -6.686   11.692   5.406   1.07833     0.719944   
  9.315   0.032    0.239   0.129   -0.322449  -0.588705  -0.372   7.305    6.24    0.054116    -0.1714    
  9.315   0.106    0.289   0.163   -0.601826  -0.704863  -4.131   8.432    4.643   0.896639    0.485507   
  9.315   0.076    0.247   0.097   -0.595134  -0.50149   -5.399   8.951    5.747   0.819332    0.265346   
  9.315   0.04     0.235   0.093   -0.241588  -0.258811  -4.506   11.296   4.614   0.954006    0.843541   
  9.315   0.086    0.268   0.125   -0.570739  -0.729234  -1.04    6.259    4.013   0.419568    0.636844   
  9.315   0.075    0.268   0.127   -0.4745    -0.670981  -4.349   8.687    4.216   0.987502    0.519802   
  9.315   0.094    0.292   0.177   -0.622446  -0.687568  -3.893   11.492   6.222   0.946692    1.050245   
  9.315   0.062    0.266   0.131   -0.459542  -0.816354  -2.916   9.274    6.171   0.771244    0.660083   
  9.315   0.092    0.309   0.154   -0.65333   -0.704115  -4.847   10.115   5.661   1.184245    1.205292   
  9.315   0.077    0.242   0.113   -0.578402  -0.805468  -8.838   14.097   6.181   1.15324     0.746677   
  9.315   0.051    0.258   0.115   -0.350066  -0.505176  -4.451   9.864    4.561   1.221631    1.179849   
  9.315   0.057    0.296   0.18    -0.545262  -0.759481  -6.193   11.102   6.434   0.918632    0.532496   
  9.315   0.125    0.321   0.174   -0.690374  -0.87136   -5.555   10.083   4.844   1.124276    0.829594   
  9.315   0.018    0.24    0.093   -0.172842  -0.25055   -3.311   4.988    3.082   0.867058    0.353568   
  9.315   0.079    0.232   0.097   -0.537403  -0.711788  -3.521   8.205    5.509   0.68773     0.377176   
  9.315   0.048    0.255   0.141   -0.429639  -0.640682  -7.111   13.903   8.034   1.042552    0.714513   
  9.315   0.042    0.259   0.115   -0.205417  -0.437296  -5.418   9.968    5.51    1.234411    1.004544   
  9.315   0.032    0.243   0.12    -0.21661   -0.3883    -5.277   10.178   5.865   0.941543    0.60433    
  9.315   0.055    0.212   0.11    -0.414339  -0.799978  -6.506   11.886   5.29    0.963174    0.598275   
  9.315   0.059    0.269   0.126   -0.394497  -0.588863  -5.246   11.366   5.112   1.068722    0.890258   
  9.315   0.073    0.249   0.12    -0.557029  -0.647658  -3.5     6.955    4.329   0.624593    0.005631   
  9.315   0.075    0.299   0.19    -0.557113  -0.731443  -4.133   8.225    5.058   0.973062    0.807276   
  9.315   0.051    0.232   0.128   -0.396797  -0.645939  -4.999   10.543   5.358   0.818505    0.406036   
  9.315   0.02     0.242   0.096   -0.031256  -0.044453  -6.276   12.976   8.693   0.923444    0.612739   
  9.315   0.078    0.281   0.134   -0.459426  -0.594427  -5.403   10.199   4.243   1.107917    0.88127    
  9.315   0.05     0.245   0.105   -0.33711   -0.536067  -5.178   9.058    5.854   0.694015    -0.152142  
  9.315   0.05     0.216   0.072   -0.290079  -0.440922  -5.74    8.367    4.051   1.147295    0.531064   
  9.315   0.04     0.277   0.141   -0.377484  -0.570949  -5.642   11.07    5.494   0.961483    0.602425   
  9.315   0.063    0.283   0.144   -0.461203  -0.529981  -4.805   12.601   7.802   0.807949    0.504523   
  9.315   0.108    0.263   0.156   -0.716571  -0.900627  -2.219   5.454    4.065   0.57676     0.158588   
  9.315   0.087    0.248   0.103   -0.57974   -0.935819  -4.933   9.351    5.008   0.879277    0.260337   
  9.315   0.071    0.269   0.136   -0.626961  -0.74593   -3.765   8.009    3.852   1.126714    0.930079   
  9.315   0.087    0.283   0.137   -0.42728   -0.579696  -4.851   8.478    3.128   1.072262    0.52706    
  9.315   0.064    0.259   0.142   -0.479425  -0.624612  -1.335   4.648    1.678   0.654656    -0.3109    
  9.315   0.036    0.236   0.119   -0.327893  -0.458821  -5.529   8.167    6.435   0.843231    0.195324   
  9.315   0.043    0.248   0.085   -0.130714  -0.380632  0.536    5.491    5.273   -0.293322   -0.540649  
  9.315   0.072    0.285   0.154   -0.470119  -0.454876  -7.544   13.415   6.756   1.1303      0.98983    
  9.315   0.076    0.288   0.15    -0.411796  -0.40744   -4.623   7.24     4.275   0.918289    0.392575   
  9.315   0.12     0.273   0.112   -0.710877  -0.838678  -2.76    6.231    3.793   0.725998    0.202299   
  9.315   0.122    0.296   0.17    -0.788449  -1.065305  -9.909   16.284   6.801   1.317387    1.108144   
  9.315   0.033    0.217   0.098   -0.302623  -0.208914  -3.306   10.625   6.569   0.728087    0.418344   
  9.315   0.081    0.236   0.096   -0.589859  -0.911358  -4.432   10.231   5.544   1.021979    0.76019    
  9.315   0.132    0.309   0.168   -0.748992  -0.887343  -4.928   9.069    4.594   0.961503    0.2623     
  9.315   0.032    0.234   0.105   -0.278449  -0.454614  -6.539   12.093   4.617   1.107703    0.780728   
  9.315   0.013    0.212   0.071   -0.080382  0.01281    -5.446   12.583   7.161   0.739821    0.52631    
  9.315   0.069    0.233   0.118   -0.489635  -0.548182  -4.531   10.393   6.552   0.849275    0.542873   
  9.315   0.096    0.314   0.191   -0.592059  -0.765468  -2.809   5.491    4.7     0.663999    0.042784   
  9.315   0.046    0.232   0.115   -0.323962  -0.546172  -4.167   7.871    5.269   0.862811    0.43112    
  9.315   0.085    0.278   0.138   -0.487682  -0.676105  -2.211   3.786    3.833   0.877013    -0.467782  
  9.315   0.052    0.244   0.1     -0.454634  -0.458834  -6.703   10.879   5.285   1.302217    0.957429   
  9.315   0.111    0.282   0.14    -0.647971  -0.602593  -2.561   6.241    4.865   0.70224     0.400464   
  9.315   0.086    0.321   0.16    -0.530177  -0.660124  -5.285   9.016    4.946   1.154547    0.923177   
  9.315   0.093    0.301   0.134   -0.463475  -0.443145  -4.506   10.634   6.916   0.873047    0.520957   
  9.315   0.079    0.295   0.165   -0.431914  -0.652075  -3.011   7.868    3.903   0.778065    0.642814   
  9.315   0.089    0.284   0.144   -0.490664  -0.497267  -0.066   5.711    4.871   -0.117165   -0.311859  
  9.315   0.057    0.238   0.121   -0.460542  -0.712019  -6.369   10.56    4.85    1.21078     1.051643   
  9.315   0.083    0.25    0.124   -0.607813  -0.735256  -5.642   10.026   4.825   1.111479    0.919209   
  9.315   0.053    0.295   0.146   -0.338496  -0.417303  -2.626   6.97     5.396   0.620451    -0.076569  
  9.315   0.093    0.278   0.104   -0.506132  -0.556169  -4.663   9.741    4.923   0.881849    0.795164   
  9.315   0.055    0.308   0.129   -0.34299   -0.465288  -5.86    10.278   5.838   1.038297    0.664661   
  9.315   0.095    0.275   0.125   -0.580296  -0.670325  -2.671   8.403    5.739   0.73656     0.642541   
  9.315   0.037    0.235   0.112   -0.29028   -0.489528  -3.798   9.187    5.311   0.831494    0.835724   
  9.315   0.098    0.262   0.115   -0.51169   -0.763371  -4.007   8.499    5.96    0.577621    0.295386   
  9.315   -0.001   0.228   0.102   -0.112133  -0.51444   -2.589   9.813    5.475   0.713737    0.629206   
  9.315   0.106    0.284   0.141   -0.628949  -0.775622  -2.136   6.643    5.594   0.246221    -0.14974   
  9.315   0.095    0.281   0.123   -0.524434  -0.648676  -4.576   8.304    5.17    0.905112    0.558214   
  9.315   0.12     0.286   0.13    -0.703308  -0.849236  -4.618   9.622    4.861   0.901403    0.322273   
  9.315   0.036    0.251   0.129   -0.279767  -0.613489  -3.474   6.862    5.566   0.832906    0.555921   
  9.315   0.025    0.251   0.107   -0.165855  -0.536655  -4.084   10.695   6.657   0.875566    0.962717   
  9.315   0.046    0.277   0.147   -0.408134  -0.584709  -4.088   7.288    3.891   1.060859    0.945157   
  9.315   0.054    0.278   0.158   -0.450815  -0.451456  -2.288   5.372    5.007   0.523884    0.43266    
  9.315   0.1      0.25    0.106   -0.611218  -0.910089  -4.752   10.245   3.859   0.983839    0.640501   
  9.319   0.09     0.304   0.14    -0.463419  -0.462301  -2.883   5.293    2.208   1.193634    0.620322   
  9.319   0.104    0.275   0.155   -0.620857  -0.673525  -4.22    8.661    5.49    0.941039    0.55671    
  9.319   0.085    0.269   0.141   -0.597119  -0.732898  -1.094   6.027    4.516   0.286434    0.055498   
  9.319   0.077    0.3     0.145   -0.451785  -0.594975  -2.081   7.104    5.672   0.60438     0.498023   
  9.319   0.035    0.278   0.145   -0.262004  -0.37438   -3.363   6.664    3.748   1.091647    1.006038   
  9.319   0.033    0.231   0.092   -0.357491  -0.695002  -8.086   15.357   8.638   0.931654    0.539738   
  9.319   0.016    0.227   0.108   -0.106967  -0.426136  -2.496   6.836    4.153   0.410444    0.322624   
  9.319   0.03     0.251   0.131   -0.233307  -0.456872  -6.48    10.215   4.268   1.296648    0.871635   
  9.319   0.129    0.328   0.164   -0.667017  -0.674253  -2.224   5.467    4.376   0.528727    0.197213   
  9.319   0.071    0.227   0.113   -0.667039  -0.961169  -4.164   9.823    5.696   0.769232    0.487907   
  9.319   0.065    0.264   0.129   -0.497409  -0.620614  -1.984   8.779    6.634   0.440498    0.29606    
  9.319   0.071    0.259   0.134   -0.512926  -0.724784  -4.698   7.619    3.561   1.199975    1.216102   
  9.319   0.074    0.236   0.143   -0.711946  -0.785631  -4.666   9.613    5.689   0.793436    0.574304   
  9.319   0.092    0.284   0.148   -0.617029  -0.813646  -4.262   9.096    4.625   0.966094    0.561646   
  9.319   0.073    0.283   0.158   -0.562587  -0.474494  -3.492   8.689    5.319   0.829314    0.69669    
  9.319   0.066    0.268   0.147   -0.467978  -0.683944  -5.576   7.682    5.291   0.853875    0.24574    
  9.319   0.09     0.298   0.16    -0.607315  -0.86213   -3.583   8.797    4.523   0.881035    0.501539   
  9.319   0.114    0.286   0.143   -0.782762  -1.061894  -8.147   13.293   6.119   1.099757    0.797645   
  9.319   0.071    0.235   0.126   -0.532844  -0.73215   -2.38    4.789    3.034   0.907651    0.355082   
  9.319   0.059    0.263   0.109   -0.284554  -0.598449  -0.19    5.924    6.082   0.084377    5.73E-4    
  9.319   0.067    0.263   0.149   -0.528039  -0.777816  -4.808   10.048   6.319   0.898462    0.81518    
  9.319   0.067    0.23    0.13    -0.523323  -0.767283  -4.787   9.051    4.261   0.824113    0.595047   
  9.319   0.08     0.282   0.145   -0.493203  -0.650521  -2.129   7.318    5.121   0.537829    0.237293   
  9.319   0.171    0.363   0.14    -0.761973  -0.769851  -3.974   9.2      6.024   0.843326    0.817654   
  9.319   0.045    0.251   0.097   -0.248347  -0.296175  -1.751   3.637    2.983   0.482133    -0.333079  
  9.319   0.065    0.268   0.123   -0.516528  -0.678724  -5.531   11.181   4.966   1.081447    0.852387   
  9.319   0.1      0.292   0.13    -0.404658  -0.405394  -5.309   8.954    6.075   0.780457    0.340668   
  9.319   0.079    0.257   0.135   -0.505675  -0.488003  -4.154   8.251    6.136   0.801312    0.304279   
  9.319   0.138    0.332   0.197   -0.701393  -0.766279  -1.656   6.54     4.531   0.589488    0.101211   
  9.319   0.003    0.294   0.154   -0.030237  -0.238177  -3.563   8.637    5.834   0.699104    0.391962   
  9.319   0.074    0.302   0.192   -0.599229  -0.79357   -7.101   12.233   7.115   1.213342    0.950848   
  9.319   0.05     0.29    0.154   -0.404414  -0.429977  -4.059   8.034    5.425   0.799488    0.452152   
  9.319   0.067    0.258   0.132   -0.38221   -0.525058  -2.908   8.36     4.618   0.785021    0.485786   
  9.319   0.072    0.273   0.127   -0.428893  -0.583952  -2.452   7.057    4.411   0.857521    0.634      
  9.319   0.094    0.251   0.065   -0.441848  -0.704551  -3.833   7.153    5.806   0.835753    0.550379   
  9.319   0.07     0.269   0.11    -0.39518   -0.348153  -3.717   7.676    4.627   1.091317    1.243844   
  9.319   0.078    0.248   0.131   -0.656249  -0.917351  -5.781   11.398   7.235   0.904813    0.668514   
  9.319   0.082    0.324   0.203   -0.688712  -0.801553  -2.323   8.056    4.81    0.598376    0.24056    
  9.319   0.054    0.263   0.143   -0.303155  -0.478116  -2.274   5.533    4.9     0.229982    -0.358943  
  9.319   0.04     0.243   0.13    -0.225007  -0.220419  -4.778   10.083   5.848   0.876451    0.572282   
  9.319   0.089    0.279   0.119   -0.486333  -0.642264  -6.252   11.587   5.939   0.909068    0.520799   
  9.319   0.111    0.277   0.141   -0.640953  -0.692573  0.248    6.036    6.047   -0.363535   -0.539141  
  9.319   0.091    0.293   0.126   -0.558193  -0.59172   -1.726   3.688    2.525   0.907881    -0.212564  
  9.319   0.06     0.26    0.143   -0.529626  -0.678563  -4.687   10.097   5.151   0.856124    0.563446   
  9.319   0.046    0.239   0.099   -0.405735  -0.696055  -3.012   8.278    3.188   0.936684    0.746103   
  9.319   0.076    0.304   0.157   -0.510469  -0.542713  -3.603   7.471    3.962   0.848696    0.136528   
  9.319   0.071    0.271   0.139   -0.51867   -0.671998  -3.858   7.062    4.877   0.706897    0.268134   
  9.319   0.035    0.278   0.135   -0.26923   -0.489266  -3.389   7.722    5.782   0.725025    0.377778   
  9.319   0.073    0.268   0.131   -0.505517  -0.728745  -4.842   8.753    3.559   1.0167      0.553582   
  9.319   0.048    0.24    0.103   -0.405501  -0.720649  -0.774   7.676    5.16    0.171826    0.334104   
  9.319   0.04     0.23    0.083   -0.255532  -0.33393   -3.728   6.842    5.664   0.768577    0.167642   
  9.319   0.057    0.265   0.126   -0.395517  -0.491872  -4.668   8.844    5.592   0.837332    0.411429   
  9.319   0.078    0.263   0.104   -0.403337  -0.45742   -4.292   10.644   4.563   0.827154    0.499733   
  9.319   0.09     0.238   0.103   -0.499792  -0.559855  -3.409   8.273    4.249   0.961936    0.761239   
  9.319   0.092    0.279   0.14    -0.587141  -0.804154  -1.485   6.454    5.525   0.600841    0.540519   
  9.319   0.081    0.277   0.14    -0.561738  -0.762401  -5.814   8.922    4.636   1.054304    0.666389   
  9.319   0.085    0.289   0.127   -0.416431  -0.482976  -4.502   8.98     6.71    0.728165    0.277392   
  9.319   0.019    0.269   0.145   -0.165295  -0.404113  -4.928   12.036   5.733   0.832448    0.175627   
  9.319   0.059    0.244   0.135   -0.337474  -0.372686  -2.583   7.649    5.708   0.61324     0.195953   
  9.319   0.092    0.329   0.145   -0.377306  -0.59403   -4.834   9.921    4.382   0.883124    0.277588   
  9.319   0.073    0.275   0.164   -0.581383  -0.700702  -4.283   8.773    5.872   0.843394    0.743436   
  9.319   0.089    0.242   0.125   -0.658799  -0.905863  -4.768   7.551    4.179   0.955359    0.382689   
  9.319   0.075    0.232   0.136   -0.611342  -0.618282  -4.963   11.656   6.054   0.757998    0.46384    
  9.319   0.039    0.278   0.131   -0.309013  -0.529579  -2.61    6.416    3.482   0.727179    0.57868    
  9.319   0.09     0.277   0.131   -0.746487  -0.76713   -6.158   12.384   7.844   1.024541    0.867536   
  9.319   0.083    0.275   0.141   -0.444332  -0.699284  -6.487   12.332   6.793   0.9789      0.651212   
  9.319   0.049    0.261   0.11    -0.361564  -0.552235  -4.947   11.068   7.943   0.597788    -0.02461   
  9.319   0.156    0.325   0.135   -0.849938  -0.929713  -7.434   12.712   5.895   1.104177    0.874232   
  9.319   0.043    0.265   0.131   -0.234964  -0.295734  -4.27    7.469    5.356   0.848232    0.244167   
  9.319   0.105    0.29    0.134   -0.657959  -0.689781  -6.756   11.554   5.677   1.189527    1.014046   
  9.319   0.04     0.263   0.122   -0.207668  -0.217044  -2.25    5.969    5.651   0.468356    0.254723   
  9.319   0.093    0.299   0.173   -0.638939  -0.851541  -1.798   5.573    3.745   0.633016    0.417458   
  9.319   0.139    0.335   0.163   -0.747371  -0.843949  -2.293   4.711    3.16    0.568542    0.386235   
  9.319   0.087    0.277   0.13    -0.543598  -0.620943  -4.876   10.964   6.201   1.014772    0.607129   
  9.319   0.105    0.287   0.126   -0.573718  -0.576176  -5.758   10.22    5.096   1.132839    1.206027   
  9.319   0.068    0.304   0.177   -0.491068  -0.422649  -6.279   10.997   5.745   1.183784    0.805588   
  9.319   0.129    0.339   0.185   -0.763629  -0.77752   -6.213   11.31    4.853   1.203525    0.949979   
  9.319   0.037    0.271   0.119   -0.247021  -0.418579  -2.456   7.188    6.841   0.462393    0.329479   
  9.319   0.058    0.248   0.097   -0.43167   -0.685078  -0.917   6.536    5.134   0.347416    0.200625   
  9.319   0.056    0.219   0.069   -0.550705  -0.706743  -4.405   9.618    5.749   0.839373    0.663368   
  9.319   0.075    0.208   0.109   -0.737052  -0.985687  -5.097   9.808    5.506   1.195121    0.981825   
  9.319   0.071    0.247   0.127   -0.577494  -0.632411  -5.687   9.428    4.917   1.034415    0.520804   
  9.319   0.066    0.238   0.103   -0.517272  -0.713322  -8.629   13.995   6.604   1.12812     0.661684   
  9.319   0.006    0.246   0.113   -0.046988  -0.216761  -3.809   7.585    4.597   0.889339    0.947374   
  9.319   0.048    0.27    0.127   -0.339635  -0.38258   -3.396   9.637    6.078   0.674677    0.525024   
  9.319   0.051    0.26    0.144   -0.336008  -0.441697  -2.927   6.608    4.992   0.767646    0.191631   
  9.319   0.06     0.264   0.143   -0.47968   -0.803063  -4.827   10.323   3.987   1.234097    0.918863   
  9.319   0.036    0.266   0.144   -0.315798  -0.4561    -2.585   4.92     3.618   0.824595    0.706341   
  9.319   0.094    0.311   0.168   -0.455443  -0.637059  -7.082   11.71    4.744   1.310584    0.987105   
  9.319   0.044    0.271   0.141   -0.394299  -0.57374   -1.952   6.244    4.965   0.463282    0.021713   
  9.319   0.037    0.233   0.126   -0.318093  -0.607894  -2.387   7.329    3.858   0.723269    0.3998     
  9.319   0.018    0.245   0.098   -0.088817  -0.068446  -5.85    10.86    4.617   1.176238    0.880777   
  9.319   0.066    0.266   0.166   -0.553881  -0.62034   -3.559   9.985    5.399   0.840691    0.802503   
  9.319   0.012    0.285   0.147   -0.163904  -0.510166  -5.284   11.504   7.758   0.790813    0.434643   
  9.319   0.081    0.24    0.131   -0.654488  -0.739838  -4.632   7.154    3.679   1.080324    -0.084342  
  9.319   0.081    0.292   0.175   -0.659258  -0.852113  -4.07    9.162    4.92    1.013059    0.694964   
  9.319   0.079    0.256   0.111   -0.518062  -0.633902  -3.42    7.735    4.991   0.633789    -8.62E-4   
  9.319   0.065    0.27    0.13    -0.392053  -0.667653  -1.745   5.718    4.634   0.601143    0.21777    
  9.319   0.062    0.247   0.092   -0.311963  -0.419759  -4.47    10.568   4.907   0.990484    0.867378   
  9.319   0.084    0.23    0.101   -0.529881  -0.684844  -4.749   11.781   4.854   0.909107    0.658282   
  9.324   0.06     0.231   0.119   -0.513594  -0.793856  -0.725   8.637    5.783   0.152679    -0.071994  
  9.324   0.114    0.269   0.107   -1.039034  -1.255851  -5.797   11.789   6.982   0.921559    0.473881   
  9.324   0.069    0.214   0.069   -0.337275  -0.419135  -5.883   10.075   7.851   0.698645    0.309244   
  9.324   0.092    0.291   0.195   -0.647422  -0.75504   -2.975   8.93     6.327   0.51298     0.076757   
  9.324   0.086    0.249   0.106   -0.609595  -1.00433   -5.565   11.383   6.324   1.205498    1.208034   
  9.324   0.107    0.292   0.156   -0.625118  -0.707091  -4.051   7.368    4.769   1.014215    0.600476   
  9.324   0.093    0.242   0.111   -0.603089  -0.588872  -6.184   12.965   6.893   0.968194    0.838805   
  9.324   0.065    0.255   0.141   -0.431917  -0.739497  -4.014   8.497    5.253   0.792486    0.390053   
  9.324   0.085    0.253   0.147   -0.682603  -0.965898  -5.378   9.283    5.487   0.862682    0.493103   
  9.324   0.076    0.262   0.122   -0.505564  -0.71617   -4.18    8.732    5.001   0.852584    0.468943   
  9.324   0.069    0.206   0.088   -0.617283  -0.834306  -3.142   8.414    4.96    0.895013    0.739399   
  9.324   0.067    0.229   0.097   -0.53822   -0.723574  -1.937   7.18     4.679   0.715349    0.414168   
  9.324   0.067    0.232   0.087   -0.406585  -0.588198  -6.225   13.042   5.638   0.963842    0.456646   
  9.324   0.089    0.284   0.144   -0.517216  -0.591346  -3.473   7.868    3.22    1.132113    0.902115   
  9.324   0.06     0.198   0.093   -0.466569  -0.307805  -4.118   9.179    5.517   0.913503    0.621438   
  9.324   0.083    0.246   0.106   -0.567377  -0.784559  -4.695   10.122   4.801   0.973239    0.575121   
  9.324   0.072    0.243   0.114   -0.467753  -0.538523  -4.798   8.905    3.459   1.062226    0.859012   
  9.324   0.101    0.262   0.122   -0.612962  -0.717697  -6.817   15.479   7.724   1.046374    0.993769   
  9.324   0.084    0.228   0.126   -0.518228  -0.400096  -1.934   6.407    4.2     0.64082     0.437595   
  9.324   0.139    0.299   0.13    -0.761199  -0.925717  -5.512   9.746    4.811   0.989939    0.62572    
  9.324   0.053    0.231   0.093   -0.381459  -0.68072   -3.429   7.494    4.638   0.804889    0.323557   
  9.324   0.115    0.299   0.148   -0.644147  -0.677525  -4.181   6.718    3.665   1.039513    0.44535    
  9.324   0.122    0.315   0.152   -0.741378  -0.828665  -7.124   12.072   6.392   1.112677    0.561183   
  9.324   0.072    0.263   0.149   -0.503396  -0.500613  -4.034   9.848    7.207   0.761916    0.390116   
  9.324   0.084    0.28    0.123   -0.512107  -0.608634  -7.875   12.333   5.328   1.234081    0.690562   
  9.324   0.068    0.274   0.128   -0.506387  -0.351918  -7.784   14.033   6.977   1.221784    0.984303   
  9.324   0.106    0.252   0.133   -0.647792  -1.006075  -2.161   6.667    4.754   0.612029    0.105046   
  9.324   0.098    0.286   0.142   -0.659316  -0.777875  -5.622   10.716   5.489   1.066911    0.914385   
  9.324   0.086    0.249   0.109   -0.679789  -0.829435  -8.21    14.121   7.774   1.021148    0.630447   
  9.324   0.11     0.308   0.173   -0.680222  -0.920142  -4.229   6.979    5.319   0.858493    0.181837   
  9.324   0.032    0.201   0.049   -0.085852  0.128096   -6.698   11.951   5.81    0.965002    0.386542   
  9.324   0.085    0.271   0.094   -0.536397  -0.622947  -0.308   3.498    3.312   0.064363    -0.355187  
  9.324   0.058    0.18    0.097   -0.571752  -0.952518  -1.671   4.46     4.87    0.241517    -0.309863  
  9.324   0.067    0.262   0.128   -0.599402  -0.814412  -7.656   15.132   6.014   1.070671    0.792872   
  9.324   0.065    0.244   0.113   -0.519917  -0.769325  -2.695   8.109    4.691   0.842133    0.618152   
  9.324   0.094    0.224   0.082   -0.682896  -0.90449   -3.495   11.057   7.613   0.572098    0.284259   
  9.324   0.083    0.25    0.128   -0.628267  -0.782919  -4.729   9.643    4.177   0.96312     0.606386   
  9.324   0.029    0.187   0.079   -0.196936  -0.650767  -6.452   12.461   6.44    0.97417     0.512322   
  9.324   0.111    0.278   0.131   -0.652575  -0.817592  -5.752   10.959   6.494   1.119964    0.868484   
  9.324   0.104    0.244   0.117   -0.647734  -0.801001  -5.21    9.476    5.622   1.044403    0.459637   
  9.324   0.087    0.234   0.086   -0.631459  -0.865095  -2.842   6.13     5.915   0.555046    -0.18335   
  9.324   0.064    0.201   0.105   -0.556891  -0.777761  -2.811   8.197    5.275   0.743605    0.701683   
  9.324   0.044    0.178   0.072   -0.362098  -1.053111  -5.967   11.408   6.426   0.897369    0.464762   
  9.324   0.035    0.235   0.115   -0.098456  0.088701   -3.449   7.619    5.178   0.72776     0.286773   
  9.324   0.044    0.201   0.051   -0.287301  -0.203502  -5.778   11.159   6.361   0.87045     0.443326   
  9.324   0.086    0.303   0.138   -0.640286  -0.778939  -2.778   6.027    5.843   0.492713    0.023325   
  9.324   0.081    0.272   0.135   -0.506017  -0.66923   -2.87    7.38     5.385   0.498471    -0.07585   
  9.324   0.099    0.25    0.108   -0.722595  -1.072882  -5.27    9.872    5.496   1.105995    0.941746   
  9.324   0.1      0.268   0.142   -0.59851   -1.034181  -4.108   6.592    3.495   1.054915    0.323393   
  9.324   0.064    0.223   0.112   -0.590799  -0.666805  -1.93    8.137    5.19    0.5756      0.641718   
  9.324   0.118    0.328   0.19    -0.716586  -0.842372  -4.495   8.432    4.885   0.798486    0.262369   
  9.324   0.075    0.241   0.107   -0.519368  -0.769587  -1.489   7.371    5.788   0.398303    0.216919   
  9.324   0.043    0.228   0.073   -0.321341  -0.336006  -4.651   8.236    4.354   0.895206    0.337872   
  9.324   0.101    0.283   0.134   -0.593761  -0.74195   -4.838   8.694    4.116   1.16785     0.936117   
  9.324   0.033    0.224   0.117   -0.364217  -0.490568  -4.485   8.18     5.721   0.904467    0.251092   
  9.324   0.095    0.234   0.1     -0.557709  -0.874607  -5.184   9.659    4.495   1.074043    0.526962   
  9.324   0.122    0.307   0.144   -0.757187  -0.786886  -3.157   8.3      6.079   0.54154     0.21511    
  9.324   0.12     0.329   0.178   -0.796171  -0.952439  -2.647   5.243    3.655   0.894345    0.363434   
  9.324   0.1      0.264   0.097   -0.534612  -0.54371   -5.242   11.82    6.861   0.847451    0.597834   
  9.324   0.077    0.253   0.127   -0.734424  -0.941603  -7.68    14.863   9.975   0.891076    0.491195   
  9.324   0.076    0.222   0.077   -0.504982  -0.713441  -1.861   9.89     6.084   0.450603    0.017735   
  9.324   0.096    0.278   0.121   -0.53404   -0.606557  -2.846   7.479    4.909   0.648938    0.332963   
  9.324   0.104    0.282   0.109   -0.484722  -0.723566  -5.717   11.823   5.504   0.941149    0.760446   
  9.324   0.121    0.268   0.124   -0.823049  -1.027508  -0.61    6.832    5.12    0.205908    -0.010495  
  9.324   0.057    0.259   0.104   -0.412248  -0.6771    -5.509   10.847   6.962   0.895961    0.745985   
  9.324   0.065    0.268   0.155   -0.611371  -0.773562  -3.915   9.564    5.741   0.632839    0.228631   
  9.324   0.132    0.343   0.218   -0.79776   -0.874998  -3.306   7.873    6.052   0.913986    0.76718    
  9.324   0.124    0.312   0.16    -0.736453  -0.877581  -4.822   9.372    5.618   0.910294    0.412737   
  9.324   0.098    0.267   0.132   -0.692173  -0.907453  -5.394   11.471   5.853   0.816266    0.453095   
  9.324   0.123    0.295   0.159   -0.709723  -0.651562  -4.977   10.074   5.204   0.944736    0.429427   
  9.324   0.112    0.283   0.178   -0.703466  -0.694481  -3.755   10.552   8.194   0.618928    0.301634   
  9.324   0.066    0.221   0.098   -0.486347  -0.874655  -3.334   9.686    5.542   0.605508    0.305614   
  9.324   0.086    0.241   0.105   -0.658104  -0.693471  -5.02    9.436    5.804   0.885051    0.542051   
  9.324   0.106    0.275   0.093   -0.528124  -0.618737  -8.003   12.935   6.856   1.065535    0.532227   
  9.324   0.056    0.27    0.114   -0.356552  -0.452764  -6.317   11.803   7.633   0.876828    0.308031   
  9.324   0.105    0.307   0.164   -0.719232  -0.827259  -4.492   8.03     5.945   1.012864    0.399938   
  9.324   0.114    0.224   0.118   -0.923164  -1.363088  -3.073   6.596    4.296   0.969178    0.831373   
  9.324   0.111    0.263   0.136   -0.843304  -1.043312  -0.487   7.31     5.03    0.197447    -0.108707  
  9.324   0.107    0.282   0.137   -0.64736   -0.627084  0.9      6.072    4.524   0.03883     0.351159   
  9.324   0.119    0.299   0.148   -0.79816   -0.797172  -4.098   7.468    3.911   1.147366    0.735644   
  9.324   0.061    0.25    0.122   -0.465925  -0.607707  -5.012   10.134   5.729   0.914614    0.607556   
  9.324   0.089    0.249   0.106   -0.627159  -0.713568  -0.164   6.856    5.762   0.140728    -0.081271  
  9.324   0.075    0.23    0.109   -0.560123  -0.772474  -4.658   8.764    6.486   0.766567    0.163226   
  9.324   0.076    0.244   0.108   -0.566871  -0.603487  -5.465   8.567    5.095   0.967853    0.590641   
  9.324   0.101    0.308   0.173   -0.714626  -0.970477  -4.005   9.666    4.907   0.968945    0.722266   
  9.324   0.092    0.259   0.117   -0.577482  -0.672411  -4.112   9.034    4.986   0.925682    0.578446   
  9.324   0.035    0.213   0.055   -0.228689  0.063583   -5.534   9.169    5.013   1.011281    0.455181   
  9.324   0.114    0.256   0.129   -0.807062  -1.04414   -3.833   8.166    3.19    1.110277    0.867173   
  9.324   0.087    0.271   0.102   -0.570178  -0.611775  -4.824   9.971    4.565   1.013756    0.933298   
  9.324   0.064    0.288   0.151   -0.370356  -0.408663  -5.769   11.116   5.939   0.967725    0.521209   
  9.324   0.105    0.258   0.115   -0.672366  -0.967431  -4.906   10.353   7.565   0.720186    0.514711   
  9.324   0.087    0.223   0.112   -0.593811  -1.05867   -4.355   7.284    5.255   0.833418    0.038199   
  9.324   0.066    0.215   0.116   -0.474967  -0.642535  -5.963   14.518   8.102   0.855899    0.684314   
  9.324   0.091    0.281   0.133   -0.540789  -0.674732  -0.205   3.998    3.144   0.425811    0.34777    
  9.324   0.057    0.263   0.1     -0.328624  -0.392105  -3.956   9.806    5.475   0.844344    0.480657   
  9.324   0.135    0.294   0.129   -0.828423  -0.923506  -3.113   8.013    6.873   0.389869    0.024859   
  9.324   0.072    0.232   0.107   -0.485314  -0.751506  -4.569   8.129    5.901   0.705147    0.282767   
  9.324   0.1      0.274   0.122   -0.628199  -0.815024  -5.928   10.95    4.772   1.022444    0.511519   
  9.324   0.054    0.189   0.096   -0.532891  -1.255542  -4.77    7.676    3.545   1.177281    0.38806    
  9.324   0.077    0.253   0.126   -0.589907  -0.757896  -4.229   7.884    5.376   0.805915    0.376438   
  9.329   0.095    0.234   0.118   -0.619094  -1.100847  -5.143   11.027   6.363   0.77306     0.361152   
  9.329   0.084    0.218   0.085   -0.716867  -0.622305  -6.436   12.133   5.386   1.085638    0.520199   
  9.329   0.099    0.259   0.119   -0.730919  -0.822825  -4.337   9.456    4.977   0.836401    0.393533   
  9.329   0.049    0.225   0.101   -0.473911  -0.693659  -0.367   2.905    4.197   0.084726    -0.373695  
  9.329   0.108    0.303   0.133   -0.609692  -0.732417  -2.556   7.085    6.822   0.399249    -0.175099  
  9.329   0.078    0.284   0.159   -0.53492   -0.600345  -3.021   8.674    5.233   0.692069    0.395111   
  9.329   0.103    0.231   0.103   -0.739457  -1.232726  -4.279   9.389    7.404   0.742162    0.31412    
  9.329   0.07     0.218   0.113   -0.622451  -1.112782  -7.08    12.808   5.851   1.088765    0.582211   
  9.329   0.082    0.27    0.098   -0.523206  -0.624864  -3.884   7.211    3.702   0.873869    0.051109   
  9.329   0.062    0.235   0.092   -0.358677  -0.60159   -3.632   10.049   5.539   0.714498    0.355444   
  9.329   0.142    0.334   0.186   -0.699065  -0.870848  -4.53    8.26     4.13    1.070208    0.661602   
  9.329   0.086    0.276   0.143   -0.60878   -0.672094  0.975    5.164    4.283   -0.270646   -0.62043   
  9.329   0.083    0.258   0.121   -0.519769  -0.6678    -4.108   8.555    6.347   0.745583    0.230966   
  9.329   0.036    0.17    0.072   -0.320641  -0.590123  -0.932   6.486    4.504   0.525823    0.210787   
  9.329   0.047    0.253   0.086   -0.320064  -0.426987  -3.185   8.652    4.88    0.856896    0.556257   
  9.329   0.119    0.307   0.138   -0.747937  -0.85356   -3.005   6.483    4.005   0.710274    0.058813   
  9.329   0.113    0.299   0.151   -0.783746  -0.929493  -1.879   6.731    5.396   0.433022    -0.029704  
  9.329   0.052    0.256   0.126   -0.436042  -0.508702  -8.077   13.244   6.301   1.29623     1.011438   
  9.329   0.122    0.338   0.17    -0.709084  -0.835919  -0.268   9.031    8.03    0.090599    -0.094636  
  9.329   0.121    0.28    0.117   -0.76673   -0.860037  -1.782   8.079    6.817   0.200796    -0.021965  
  9.329   0.095    0.303   0.136   -0.707212  -0.779747  -5.028   10.702   5.904   0.888549    0.39748    
  9.329   0.059    0.233   0.1     -0.362779  -0.261909  -4.193   9.619    4.862   0.893262    0.487247   
  9.329   0.078    0.288   0.164   -0.545567  -0.657009  -1.294   5.142    4.018   0.412451    0.043026   
  9.329   0.084    0.252   0.116   -0.644699  -0.639805  -3.293   6.63     6.497   0.647314    0.124105   
  9.329   0.03     0.232   0.131   -0.267378  -0.696476  -5.732   11.331   6.4     0.951215    0.624195   
  9.329   0.097    0.283   0.138   -0.567146  -0.554651  -9.798   15.61    6.764   1.187405    0.867693   
  9.329   0.051    0.232   0.127   -0.338192  -0.666755  -4.927   8.578    4.279   1.179518    0.723219   
  9.329   0.1      0.266   0.107   -0.606935  -0.72521   -1.574   8.467    4.969   0.583715    0.122372   
  9.329   0.121    0.236   0.078   -0.718375  -1.066588  -6.851   10.797   6.594   0.976319    0.184567   
  9.329   0.083    0.242   0.098   -0.423309  -0.543032  -4.66    7.38     4.105   1.22988     0.863289   
  9.329   0.113    0.254   0.126   -0.721891  -1.090874  -5.233   10.774   6.523   0.878171    0.384674   
  9.329   0.137    0.253   0.141   -0.761272  -0.960525  -2.184   8.736    7.045   0.327838    -0.117843  
  9.329   0.105    0.299   0.158   -0.527171  -0.614423  -5.698   9.702    3.316   0.975524    0.24602    
  9.329   0.067    0.203   0.083   -0.52213   -0.839902  -7.554   13.306   7.13    0.939775    0.421734   
  9.329   0.11     0.263   0.12    -0.687521  -0.990333  -3.335   7.977    4.86    0.77872     0.303193   
  9.329   0.041    0.231   0.109   -0.439319  -0.847749  -4.39    8.367    5.688   0.678758    -0.104072  
  9.329   0.16     0.31    0.112   -0.720363  -0.974228  -3.025   7.045    4.708   0.860779    0.432033   
  9.329   0.033    0.227   0.081   -0.004101  0.153094   -5.12    8.988    6.16    1.017421    0.556394   
  9.329   0.122    0.271   0.111   -0.639439  -0.658289  -2.783   6.865    4.191   0.909937    0.420297   
  9.329   0.018    0.229   0.072   0.007521   -0.111772  -3.58    6.915    3.803   0.932307    0.609826   
  9.329   0.082    0.276   0.147   -0.579908  -0.900569  -2.441   5.795    2.536   0.990119    0.612966   
  9.329   0.053    0.234   0.111   -0.459285  -0.725725  -3.827   9.422    7.584   0.660023    0.206803   
  9.329   0.07     0.231   0.128   -0.540409  -0.550482  -3.792   8.724    5.95    0.677522    0.219667   
  9.329   0.116    0.277   0.127   -0.784603  -0.950027  -4.525   9.804    5.689   0.846173    0.76849    
  9.329   0.026    0.237   0.11    -0.231795  -0.450875  -5.68    10.703   4.181   1.230403    1.243798   
  9.329   0.117    0.297   0.134   -0.794001  -1.014895  -3.568   7.691    6.661   0.603526    0.038809   
  9.329   0.127    0.3     0.139   -0.694662  -0.691353  -5.527   9.826    5.454   0.910978    0.469527   
  9.329   0.135    0.286   0.102   -0.74503   -0.836865  -3.625   9.044    4.826   0.870971    0.725762   
  9.329   0.115    0.305   0.141   -0.680743  -0.775391  -3.585   8.072    5.456   0.736104    0.797731   
  9.329   0.079    0.332   0.184   -0.624137  -0.754581  -5.404   11.235   6.162   0.805127    0.141189   
  9.329   0.033    0.202   0.113   -0.447459  -0.815811  -3.068   6.126    6.49    0.6543      0.261619   
  9.329   0.103    0.277   0.144   -0.652502  -0.768647  -3.32    7.151    5.156   0.775933    0.576318   
  9.329   0.072    0.25    0.114   -0.509826  -0.566189  -8.507   14.289   6.682   1.030787    0.664698   
  9.329   0.048    0.263   0.133   -0.332573  -0.742326  -3.731   10.057   7.191   0.687954    0.573022   
  9.329   0.071    0.225   0.097   -0.714026  -1.10136   -5.368   11.2     5.633   1.035035    0.602768   
  9.329   0.023    0.233   0.076   -0.18571   -0.353418  -1.722   4.586    3.285   0.591695    0.224618   
  9.329   0.075    0.276   0.127   -0.522771  -0.580654  -5.431   11.912   7.215   0.778618    0.11525    
  9.329   0.062    0.22    0.063   -0.49522   -0.70055   -3.429   7.719    2.837   1.036624    0.866421   
  9.329   0.07     0.214   0.103   -0.627825  -1.032518  -3.096   6.559    4.032   0.722008    0.359946   
  9.329   0.113    0.296   0.146   -0.68483   -0.871796  -5.742   10.96    4.862   1.1743      0.871797   
  9.329   0.043    0.249   0.134   -0.361915  -0.543195  -4.316   9.607    4.506   0.757875    0.574979   
  9.329   0.069    0.251   0.122   -0.502969  -0.707318  -5.374   11.637   6.303   0.930856    0.611412   
  9.329   0.045    0.198   0.074   -0.362876  -0.607633  -4.981   8.867    5.726   0.776183    0.177822   
  9.329   0.081    0.241   0.139   -0.717849  -0.996815  -6.439   12.301   6.903   0.982846    0.546528   
  9.329   0.099    0.284   0.173   -0.638076  -0.830815  -6.794   14.031   6.827   1.050659    0.892596   
  9.329   0.036    0.202   0.07    -0.311073  -0.488544  -0.188   6.726    5.321   0.193125    0.258963   
  9.329   0.124    0.259   0.12    -0.741312  -0.944546  -3.572   6.714    4.24    0.945995    0.228194   
  9.329   0.07     0.268   0.132   -0.462551  -0.738642  -6.347   9.63     4.453   1.344476    0.725754   
  9.329   0.067    0.193   0.064   -0.67848   -1.093653  -3.794   8.555    4.502   0.975307    0.367224   
  9.329   0.079    0.262   0.147   -0.46921   -0.707355  -3.727   7.755    6.205   0.811334    0.47199    
  9.329   0.121    0.326   0.176   -0.706883  -0.800698  -8.288   14.667   5.666   1.196261    1.098909   
  9.329   0.098    0.223   0.097   -0.814322  -1.193543  -6.205   11.776   6.338   1.044465    0.810918   
  9.329   0.099    0.265   0.159   -0.679729  -0.850003  -2.423   5.31     5.697   0.673096    0.147152   
  9.329   0.075    0.278   0.161   -0.664206  -0.795859  -3.356   7.172    4.09    0.715362    0.004509   
  9.329   0.119    0.276   0.129   -0.823451  -1.029093  -2.208   6.803    5.087   0.403622    -0.306629  
  9.329   0.144    0.335   0.161   -0.904743  -0.90938   -7.712   16.536   8.387   1.012534    0.816494   
  9.329   0.024    0.19    0.063   -0.20963   -0.790325  -6.652   9.94     5.085   1.077862    0.515806   
  9.329   0.06     0.196   0.077   -0.385104  -0.875851  -5.249   11.082   5.436   0.853258    0.571494   
  9.329   0.071    0.214   0.132   -0.803233  -1.1212    -3.577   9.059    5.557   0.799672    0.498992   
  9.329   0.102    0.259   0.118   -0.639961  -0.803736  -5.664   10.444   4.981   1.028186    0.447497   
  9.329   0.152    0.316   0.142   -0.957596  -1.179201  -3.828   12.443   9.299   0.468587    0.067538   
  9.329   0.078    0.262   0.116   -0.550157  -0.65846   -2.938   7.303    6.042   0.799327    0.393471   
  9.329   0.073    0.265   0.091   -0.346211  -0.605717  -1.741   6.222    6.369   0.430666    -0.030189  
  9.329   0.117    0.284   0.144   -0.649414  -0.765897  -8.689   14.322   6.735   1.134114    0.795798   
  9.329   0.074    0.257   0.129   -0.512838  -0.529503  -2.238   6.736    4.675   0.477328    0.275794   
  9.329   0.019    0.214   0.103   -0.261258  -0.356763  -5.807   12.551   8.514   1.087871    1.020021   
  9.329   0.091    0.26    0.109   -0.5461    -0.756322  -4.916   11.79    7.603   0.682079    0.253206   
  9.329   0.127    0.325   0.161   -0.841835  -0.892974  -3.726   8.438    5.851   0.751789    0.210251   
  9.329   0.151    0.306   0.122   -0.821523  -0.92255   -2.343   6.345    2.527   0.689764    -0.025339  
  9.329   0.09     0.249   0.108   -0.530667  -0.61941   -1.864   4.311    4.0     0.435199    0.217859   
  9.329   0.095    0.276   0.127   -0.629122  -0.824095  -5.417   10.388   5.92    1.005784    0.679594   
  9.329   0.095    0.243   0.123   -0.715812  -0.904151  -4.629   9.012    6.74    0.688826    0.135885   
  9.329   0.083    0.202   0.082   -0.663889  -1.154365  -5.136   9.929    4.868   1.057705    0.806939   
  9.329   0.05     0.251   0.115   -0.290906  -0.411566  -3.241   7.241    5.064   0.78073     0.694746   
  9.329   0.07     0.258   0.16    -0.568801  -0.723164  -3.566   7.412    4.963   0.869188    0.293076   
  9.329   0.066    0.227   0.093   -0.512575  -0.962879  -5.926   9.778    5.099   1.078787    0.398021   
  9.329   0.08     0.264   0.105   -0.539497  -0.325764  -5.665   10.276   6.873   0.889164    0.595339   
  9.329   0.087    0.258   0.097   -0.488214  -0.819071  -0.735   8.224    6.347   0.180925    -0.176283  
  9.329   0.105    0.288   0.137   -0.61364   -0.792254  -6.164   13.265   6.863   1.034625    0.810341   
  9.329   0.062    0.259   0.137   -0.545733  -0.812133  -0.825   8.208    4.588   0.243335    0.133926   
  9.333   0.077    0.26    0.12    -0.539574  -0.783443  -6.768   11.694   6.114   0.927109    0.294189   
  9.333   0.087    0.27    0.146   -0.665764  -0.906082  -5.932   11.726   5.78    1.101918    0.770055   
  9.333   0.067    0.242   0.127   -0.605575  -0.598057  -4.166   10.335   5.897   0.709961    0.470051   
  9.333   0.13     0.299   0.15    -0.741243  -0.877483  -6.153   12.553   7.803   0.82616     0.43099    
  9.333   0.066    0.219   0.097   -0.501795  -0.732491  -4.092   7.474    3.65    0.918505    0.484458   
  9.333   0.056    0.248   0.113   -0.435728  -0.611853  -5.994   11.516   5.78    0.904984    0.65505    
  9.333   0.111    0.3     0.124   -0.656591  -0.73139   -4.228   8.139    4.492   0.985226    0.382209   
  9.333   0.089    0.252   0.121   -0.661305  -0.871074  -2.346   6.998    3.939   0.697522    0.621728   
  9.333   0.082    0.229   0.085   -0.614799  -0.773127  -4.403   8.613    6.918   0.734071    0.186539   
  9.333   0.133    0.318   0.165   -0.755705  -0.941121  -3.171   7.933    3.706   0.833051    0.774546   
  9.333   0.059    0.219   0.101   -0.374201  -0.472967  -5.129   9.874    4.253   1.060216    0.550665   
  9.333   0.077    0.28    0.103   -0.418949  -0.543943  -3.33    7.693    4.385   0.998248    1.200459   
  9.333   0.084    0.262   0.136   -0.581345  -0.758655  -5.122   9.345    4.45    1.010645    0.324902   
  9.333   0.056    0.245   0.077   -0.41194   -0.597666  -3.981   9.433    5.609   0.740014    0.352467   
  9.333   0.075    0.227   0.095   -0.628582  -0.829447  -3.797   5.779    3.59    0.843322    0.217147   
  9.333   0.086    0.227   0.131   -0.74336   -1.083988  -5.23    10.013   6.177   1.019874    0.857161   
  9.333   0.03     0.193   0.057   -0.351869  -0.70794   -3.156   7.991    3.781   0.750479    0.439177   
  9.333   0.058    0.225   0.101   -0.497336  -0.909918  -3.44    6.47     4.404   0.68703     0.099534   
  9.333   0.1      0.263   0.113   -0.58625   -0.685891  -6.269   13.677   7.015   0.828634    0.265396   
  9.333   0.058    0.223   0.073   -0.482663  -0.795904  -3.446   7.58     4.967   0.687642    0.085829   
  9.333   0.097    0.284   0.137   -0.605542  -0.539297  -4.516   7.737    6.776   0.602166    3.15E-4    
  9.333   0.11     0.277   0.132   -0.797198  -1.096003  -6.316   10.792   5.35    1.154371    0.56506    
  9.333   0.095    0.243   0.121   -0.754682  -1.048634  -6.898   8.874    4.696   0.961361    0.359363   
  9.333   0.097    0.3     0.151   -0.518165  -0.552511  -6.338   11.188   5.532   1.041761    0.752837   
  9.333   0.053    0.22    0.069   -0.354954  -0.611494  -7.066   13.564   7.012   1.058028    0.79262    
  9.333   0.039    0.16    0.064   -0.483315  -1.168289  -4.771   8.085    6.254   0.822419    0.169751   
  9.333   0.132    0.316   0.138   -0.754444  -0.842705  -5.31    11.03    5.7     0.964903    0.450822   
  9.333   0.122    0.304   0.135   -0.772067  -0.805575  -2.814   8.901    5.69    0.535543    0.131092   
  9.333   0.073    0.219   0.077   -0.611444  -0.96302   -3.875   7.829    5.916   0.875481    0.435281   
  9.333   0.058    0.241   0.095   -0.387559  -0.767968  -4.061   9.044    5.487   0.749697    0.406048   
  9.333   0.092    0.281   0.138   -0.529205  -0.688239  -1.93    6.765    5.21    0.33899     -0.167874  
  9.333   0.081    0.262   0.121   -0.476454  -0.617233  -1.929   6.738    5.245   0.572135    0.075403   
  9.333   0.088    0.259   0.142   -0.495883  -0.725403  -3.84    7.412    4.884   0.825729    0.287912   
  9.333   0.044    0.221   0.086   -0.369719  -0.286811  -4.134   10.652   6.063   0.906771    0.543579   
  9.333   0.073    0.221   0.095   -0.59445   -0.804201  -3.109   8.115    4.251   0.772252    0.383668   
  9.333   0.086    0.275   0.106   -0.459973  -0.479354  -5.146   11.122   6.587   0.891451    0.679608   
  9.333   0.195    0.392   0.204   -1.013236  -1.038047  -4.825   9.248    5.971   0.840248    0.438992   
  9.333   0.062    0.214   0.115   -0.599035  -0.899636  -6.021   10.614   5.393   0.992323    0.451561   
  9.333   0.118    0.333   0.144   -0.546994  -0.523483  -2.409   8.211    5.312   0.555816    0.261356   
  9.333   0.091    0.279   0.141   -0.711607  -0.782465  -5.407   12.393   5.768   0.930939    0.796421   
  9.333   0.124    0.241   0.086   -0.757253  -1.241484  -3.373   6.434    4.475   0.892437    0.558502   
  9.333   0.091    0.247   0.105   -0.538931  -0.821452  -6.179   10.886   5.556   1.112543    0.752483   
  9.333   0.061    0.209   0.093   -0.443574  -0.913376  -2.533   6.62     4.773   0.634262    0.529653   
  9.333   0.141    0.289   0.13    -0.874018  -0.803881  -4.994   8.572    4.633   0.97732     0.322917   
  9.333   0.098    0.27    0.147   -0.73455   -1.024406  -5.66    13.04    6.367   0.875284    0.458178   
  9.333   0.095    0.291   0.171   -0.757256  -0.854587  -2.508   8.549    4.672   0.407724    -0.091884  
  9.333   0.04     0.222   0.088   -0.294623  -0.681035  -2.066   7.282    5.269   0.483484    -0.040161  
  9.333   0.084    0.262   0.134   -0.621817  -0.733198  -2.986   7.96     3.922   0.930704    1.000055   
  9.333   0.081    0.257   0.133   -0.58388   -0.753686  -4.94    10.227   6.874   0.683516    0.194855   
  9.333   0.038    0.149   0.043   -0.283021  -1.038208  -3.689   9.833    6.121   0.911464    0.689432   
  9.333   0.079    0.231   0.107   -0.452629  -0.68948   -6.346   13.807   6.161   0.925799    0.336724   
  9.333   0.121    0.305   0.145   -0.758252  -0.692002  -5.806   12.541   6.997   0.973733    0.511708   
  9.333   0.115    0.29    0.156   -0.784213  -0.854653  -4.433   9.793    5.782   0.813666    0.361314   
  9.333   0.08     0.247   0.115   -0.556567  -0.609579  -5.301   11.573   6.101   0.873668    0.451966   
  9.333   0.076    0.281   0.127   -0.537963  -0.572412  -5.46    9.123    5.218   0.932359    0.474036   
  9.333   0.094    0.27    0.11    -0.455699  -0.555709  -4.518   8.951    4.334   0.985452    0.356427   
  9.333   0.102    0.237   0.117   -0.897337  -1.056769  -4.457   8.724    5.134   0.85041     0.463983   
  9.333   0.088    0.217   0.084   -0.725734  -1.169681  -7.622   11.632   5.362   1.229758    0.967017   
  9.333   0.036    0.198   0.053   -0.346072  -0.586348  -4.166   9.476    5.698   0.876236    0.587738   
  9.333   0.129    0.291   0.147   -0.723025  -0.917817  -3.292   6.961    4.47    0.774743    0.586125   
  9.333   0.123    0.341   0.173   -0.628579  -0.764051  -4.327   6.983    5.512   0.809189    -0.451696  
  9.333   0.098    0.271   0.146   -0.662231  -0.806303  -0.933   3.99     3.125   0.352512    -0.063277  
  9.333   0.055    0.216   0.098   -0.356836  -0.761514  -4.854   10.011   6.053   0.967614    0.468164   
  9.333   0.099    0.295   0.14    -0.607615  -0.76598   -4.162   9.582    5.792   0.796044    0.343104   
  9.333   0.081    0.27    0.128   -0.632823  -0.760834  -4.747   9.245    3.707   0.941061    0.519307   
  9.333   0.109    0.282   0.104   -0.598043  -0.719776  -5.958   11.121   5.006   1.154781    0.889998   
  9.333   0.109    0.285   0.138   -0.666493  -0.969693  -5.264   12.696   7.475   0.717021    0.502426   
  9.333   -0.006   0.263   0.124   -0.001759  -0.044198  -5.757   10.491   5.498   0.887067    0.279866   
  9.333   0.056    0.242   0.116   -0.323504  -0.262014  -7.124   11.163   5.814   0.93698     0.403249   
  9.333   0.084    0.295   0.156   -0.455477  -0.596291  -2.715   5.597    4.785   0.434981    -0.275969  
  9.333   0.07     0.228   0.102   -0.659816  -0.747859  -3.53    7.473    2.779   1.018897    0.858746   
  9.333   0.117    0.258   0.123   -0.699398  -0.822055  -5.734   11.236   6.06    0.872722    0.711507   
  9.333   0.113    0.312   0.133   -0.560767  -0.744657  -2.685   6.648    5.014   0.675969    0.317144   
  9.333   0.097    0.283   0.132   -0.642868  -0.874873  -5.673   9.942    5.382   1.069691    0.8773     
  9.333   0.124    0.333   0.21    -0.748023  -1.059539  -7.347   13.493   6.611   1.219358    1.035068   
  9.333   0.053    0.274   0.15    -0.412252  -0.678908  -4.746   8.538    6.264   0.787763    0.295116   
  9.333   0.069    0.303   0.132   -0.411896  -0.524995  -1.78    4.639    4.129   0.485328    -0.186447  
  9.333   0.062    0.263   0.13    -0.374256  -0.600501  -6.344   11.039   5.679   1.089447    0.869673   
  9.333   0.092    0.262   0.131   -0.808073  -0.859634  -5.0     7.297    4.299   0.96128     0.310387   
  9.333   0.103    0.261   0.134   -0.699903  -0.805824  -2.913   8.141    3.94    0.734028    0.258269   
  9.333   0.091    0.267   0.126   -0.659648  -0.816312  -8.082   14.034   6.029   1.120954    0.773417   
  9.333   0.061    0.227   0.097   -0.490292  -0.430696  -3.76    7.866    4.167   0.867961    0.477384   
  9.333   0.054    0.23    0.066   -0.264427  -0.720706  -1.865   4.515    3.245   0.657095    0.208016   
  9.333   0.073    0.246   0.114   -0.581337  -0.828521  -5.295   11.852   6.76    0.867897    0.390286   
  9.333   0.054    0.264   0.138   -0.404702  -0.561148  -5.305   12.422   8.199   0.723001    0.251426   
  9.333   0.108    0.261   0.125   -0.769713  -0.967169  -3.797   8.988    4.486   0.808773    0.753057   
  9.333   0.068    0.304   0.149   -0.443647  -0.560688  -5.147   10.341   4.232   0.87157     0.612088   
  9.333   0.066    0.228   0.095   -0.495551  -0.662976  -7.344   13.487   6.996   0.914603    0.41185    
  9.333   0.073    0.267   0.108   -0.435033  -0.742066  -5.129   11.105   6.545   1.068189    0.809886   
  9.333   0.178    0.386   0.147   -0.765629  -0.851628  -5.181   11.208   6.563   0.909937    0.567409   
  9.333   0.146    0.269   0.129   -0.98201   -1.230302  -2.634   7.905    5.79    0.620457    0.500969   
  9.333   0.114    0.321   0.139   -0.570468  -0.659822  -3.523   8.019    5.305   0.597206    0.07088    
  9.333   0.13     0.266   0.106   -0.869286  -1.234531  -5.365   12.568   6.651   1.005919    0.918789   
  9.333   0.034    0.218   0.117   -0.436935  -0.771989  -5.024   8.983    5.14    0.817448    0.457299   
  9.333   0.103    0.264   0.135   -0.744569  -0.932119  -4.174   8.887    4.642   0.848065    0.583386   
  9.333   0.101    0.211   0.084   -0.6928    -1.467252  -3.79    8.018    4.018   0.870863    0.34861    
  9.333   0.083    0.23    0.133   -0.700204  -0.793479  -4.344   9.105    5.091   1.012088    0.71472    
  9.333   0.084    0.294   0.15    -0.641182  -0.680483  -5.137   10.282   5.501   0.773025    0.404985   
  9.333   0.111    0.285   0.124   -0.683226  -0.65693   0.61     7.745    6.534   -0.147458   -0.215196  
  9.333   0.074    0.237   0.106   -0.49864   -0.790164  -6.277   13.403   6.12    1.036137    0.707383   
  9.338   0.091    0.221   0.065   -0.511084  -0.629376  -7.163   13.203   7.55    1.016639    0.760543   
  9.338   0.106    0.268   0.147   -0.792771  -1.09447   -4.505   9.679    5.197   0.902875    0.316914   
  9.338   0.126    0.274   0.14    -0.73407   -1.021141  -1.839   4.921    3.685   0.560364    -0.046131  
  9.338   0.076    0.307   0.136   -0.508784  -0.611817  -2.286   8.185    4.482   0.747444    0.48414    
  9.338   0.097    0.226   0.127   -0.623026  -0.783971  -5.706   9.717    5.024   1.209261    0.641945   
  9.338   0.13     0.336   0.189   -0.74629   -0.629783  -6.349   11.14    5.06    1.156818    0.921619   
  9.338   0.069    0.242   0.101   -0.478858  -0.785347  -4.445   9.059    6.055   0.653562    0.234554   
  9.338   0.038    0.181   0.04    -0.212524  -0.992472  -3.248   9.195    6.778   0.652157    0.390262   
  9.338   0.108    0.236   0.122   -0.850262  -1.219825  -6.497   10.449   5.344   1.154142    0.566385   
  9.338   0.043    0.232   0.091   -0.258906  -0.286017  -1.076   3.589    2.231   0.577688    -0.187517  
  9.338   0.089    0.268   0.096   -0.520081  -0.594686  -6.041   11.386   5.615   1.012945    0.600247   
  9.338   0.106    0.263   0.109   -0.633665  -0.789827  -3.903   6.255    1.893   1.324063    1.474042   
  9.338   0.123    0.317   0.148   -0.697373  -0.761146  -1.755   7.521    5.34    0.631429    0.396363   
  9.338   0.066    0.213   0.103   -0.640556  -1.049566  -2.357   4.987    3.65    0.687807    -0.136862  
  9.338   0.018    0.251   0.107   -0.123169  -0.554783  -2.011   5.562    4.527   0.350678    0.002597   
  9.338   0.034    0.206   0.057   -0.173892  -0.34679   -5.114   9.215    5.109   0.942503    0.490738   
  9.338   0.12     0.274   0.107   -0.863084  -0.984929  -5.516   10.212   5.778   0.896025    0.659381   
  9.338   0.085    0.255   0.109   -0.464515  -0.585032  -4.252   8.389    6.381   0.715408    0.019028   
  9.338   0.11     0.268   0.123   -0.771418  -0.918776  -1.943   6.615    5.021   0.494923    0.210007   
  9.338   0.066    0.277   0.124   -0.48365   -0.55004   -3.555   8.777    6.264   0.638127    0.366338   
  9.338   0.133    0.279   0.114   -0.822569  -0.900042  -4.018   9.928    5.857   0.85313     0.525726   
  9.338   0.09     0.22    0.095   -0.725289  -1.077065  -3.333   6.801    4.025   0.792425    0.34652    
  9.338   0.055    0.227   0.109   -0.371609  -0.802449  -3.898   7.095    4.483   0.689283    0.120517   
  9.338   0.111    0.265   0.097   -0.545639  -0.72373   -4.009   10.719   6.5     0.664729    0.604097   
  9.338   0.125    0.318   0.146   -0.697862  -0.87684   -5.619   11.192   5.954   0.963666    0.659971   
  9.338   0.031    0.243   0.105   -0.254501  -0.477463  -1.929   5.697    4.403   0.514901    0.335231   
  9.338   0.05     0.223   0.088   -0.46461   -0.667481  -3.022   9.489    6.479   0.60332     -0.046797  
  9.338   0.108    0.291   0.134   -0.535489  -0.722717  -4.436   8.824    4.284   0.93279     0.562223   
  9.338   0.112    0.271   0.141   -0.763525  -1.070374  -3.709   9.396    4.378   0.811623    0.717948   
  9.338   0.085    0.256   0.09    -0.47192   -0.705919  -2.814   6.107    5.585   0.615142    0.300156   
  9.338   0.148    0.302   0.105   -0.757272  -0.922722  -2.943   7.81     5.676   0.421934    0.196181   
  9.338   0.085    0.248   0.097   -0.487507  -0.84825   -1.183   6.328    5.654   0.198651    -0.112984  
  9.338   0.093    0.287   0.142   -0.537028  -0.649669  -4.141   6.53     2.298   1.015637    0.131229   
  9.338   0.099    0.241   0.092   -0.658776  -0.860465  -4.91    9.537    4.888   0.953541    0.491293   
  9.338   0.024    0.231   0.095   -0.209187  -0.389759  -3.26    6.809    3.661   1.036968    0.769681   
  9.338   0.076    0.266   0.141   -0.490099  -0.659199  -6.256   10.6     5.312   1.34832     1.277427   
  9.338   0.104    0.237   0.109   -0.713476  -1.012572  -5.164   9.763    6.218   0.836254    0.485306   
  9.338   0.131    0.276   0.145   -0.925487  -1.06233   -2.84    8.775    5.064   0.825228    0.498837   
  9.338   0.096    0.272   0.129   -0.543084  -0.923924  -5.883   9.355    3.776   1.315751    0.947593   
  9.338   0.047    0.219   0.119   -0.478268  -0.672249  -6.424   11.536   5.432   1.030561    0.810868   
  9.338   0.089    0.255   0.156   -0.864253  -0.936622  -4.596   8.106    3.893   0.851206    0.289183   
  9.338   0.094    0.263   0.114   -0.502704  -0.621606  -5.852   12.911   7.494   0.923674    0.618065   
  9.338   0.109    0.277   0.12    -0.629699  -0.846545  -2.848   9.573    4.993   0.808622    0.613915   
  9.338   0.102    0.293   0.14    -0.759383  -0.756148  -6.778   11.669   6.13    1.050434    0.680608   
  9.338   0.066    0.26    0.13    -0.527931  -0.63759   -5.541   10.886   7.082   0.829866    0.391159   
  9.338   0.131    0.337   0.165   -0.747039  -0.793562  -5.438   9.932    6.302   0.808732    0.40224    
  9.338   0.043    0.199   0.083   -0.280773  -0.696679  -3.964   9.894    5.579   0.77861     0.276063   
  9.338   0.033    0.219   0.117   -0.378253  -0.828011  -1.362   6.495    5.777   0.359588    -0.295989  
  9.338   0.14     0.357   0.173   -0.747493  -0.748834  -1.844   6.795    4.116   0.509764    0.450663   
  9.338   0.097    0.249   0.113   -0.735113  -0.950546  -3.965   10.531   4.718   0.806093    0.690401   
  9.338   0.111    0.299   0.144   -0.696858  -0.909777  -5.592   11.655   7.309   0.823856    0.429015   
  9.338   0.081    0.199   0.059   -0.6182    -0.778743  -4.152   9.254    5.638   0.905662    0.719278   
  9.338   0.091    0.235   0.103   -0.519162  -0.730147  -4.79    12.103   5.939   1.045561    0.905226   
  9.338   0.117    0.268   0.116   -0.635587  -0.959506  -8.35    13.136   7.503   0.995421    0.55228    
  9.338   0.064    0.245   0.122   -0.502897  -0.70532   -1.938   4.999    3.972   0.725778    0.555894   
  9.338   0.096    0.262   0.128   -0.682803  -0.833057  -2.185   4.905    4.088   0.50224     0.058826   
  9.338   0.114    0.258   0.111   -0.807442  -0.95887   -6.455   12.287   5.529   1.05143     0.736995   
  9.338   0.092    0.238   0.155   -0.869966  -1.292725  -1.262   7.608    4.544   0.293919    -0.101521  
  9.338   0.118    0.26    0.137   -0.824883  -0.939282  -3.639   8.697    5.363   0.890476    0.679639   
  9.338   0.03     0.234   0.103   -0.307484  -0.596309  -3.547   7.797    6.249   0.515615    0.216562   
  9.338   0.052    0.238   0.096   -0.27395   -0.378621  -3.584   9.593    6.852   0.57383     0.395273   
  9.338   0.077    0.214   0.106   -0.502392  -0.67978   -4.21    7.586    2.934   1.062351    0.425235   
  9.338   0.094    0.274   0.134   -0.623119  -0.801278  -7.921   14.052   6.743   1.206329    0.940957   
  9.338   0.127    0.312   0.16    -0.70973   -0.73944   -5.126   8.529    5.249   0.947328    0.24512    
  9.338   0.113    0.29    0.135   -0.739175  -0.936924  -5.008   10.638   5.652   1.034621    0.592714   
  9.338   0.028    0.23    0.117   -0.360123  -0.677934  -4.149   9.868    4.691   0.928473    0.377568   
  9.338   0.077    0.291   0.165   -0.522263  -0.715141  -6.271   11.255   5.019   1.154838    0.847017   
  9.338   0.075    0.235   0.124   -0.612484  -0.871577  -3.214   5.932    5.295   0.594602    0.048183   
  9.338   0.115    0.289   0.134   -0.82487   -1.007402  -6.599   13.245   6.944   0.956473    0.450091   
  9.338   0.055    0.22    0.096   -0.429067  -1.011755  -5.469   9.249    5.066   0.849573    0.46143    
  9.338   0.069    0.238   0.096   -0.476167  -1.049148  -1.841   7.012    5.42    0.343662    0.124536   
  9.338   0.059    0.27    0.133   -0.497973  -0.656716  -1.543   6.371    4.405   0.491489    0.260771   
  9.338   0.09     0.261   0.102   -0.63882   -0.730997  -4.385   11.762   5.299   0.775035    0.591755   
  9.338   0.138    0.359   0.186   -0.80006   -0.807749  -2.589   7.767    5.841   0.479442    -0.056145  
  9.338   0.07     0.222   0.113   -0.590216  -0.620089  -7.226   11.035   5.951   1.080106    0.729656   
  9.338   0.064    0.182   0.094   -0.534804  -1.16151   -3.423   7.357    5.504   0.548134    -0.295036  
  9.338   0.12     0.291   0.167   -0.949036  -1.099137  -4.975   11.135   5.694   0.851891    0.358237   
  9.338   0.046    0.224   0.105   -0.356509  -0.451789  -1.515   5.797    3.546   0.513734    0.079675   
  9.338   0.039    0.214   0.064   -0.288839  -0.665675  -4.21    6.938    4.95    0.844517    0.178216   
  9.338   0.036    0.203   0.06    -0.29897   -0.967152  -9.537   17.357   9.483   1.005637    0.689964   
  9.338   0.102    0.275   0.115   -0.665575  -0.963359  -4.711   8.918    4.907   0.984056    0.64099    
  9.338   0.074    0.242   0.103   -0.618617  -0.809819  -3.009   6.476    4.399   0.611621    -0.218299  
  9.338   0.124    0.298   0.177   -0.764206  -0.974134  0.503    3.153    2.919   -0.036956   -0.501529  
  9.338   0.04     0.196   0.094   -0.483352  -0.720457  -6.59    11.179   5.832   1.15261     0.735408   
  9.338   0.098    0.293   0.13    -0.63917   -0.933493  0.911    7.666    5.238   -0.165254   -0.337157  
  9.338   0.029    0.216   0.075   -0.183582  -0.593439  -6.888   10.444   5.089   1.106797    0.6498     
  9.338   0.135    0.314   0.18    -0.804088  -0.900535  -3.95    7.49     4.574   0.757931    0.494802   
  9.338   0.113    0.277   0.145   -0.844903  -0.852154  -7.735   13.723   6.87    1.058003    0.819854   
  9.338   0.019    0.23    0.106   -0.173423  -0.324527  -6.345   12.688   5.728   1.11512     0.933996   
  9.338   0.079    0.254   0.117   -0.608855  -0.77685   -4.062   8.754    4.438   0.761978    0.350151   
  9.338   0.131    0.278   0.091   -0.650486  -0.984867  -9.356   14.701   6.655   1.297383    0.965137   
  9.338   0.074    0.268   0.132   -0.513611  -0.696691  -4.965   11.92    6.231   0.837765    0.470344   
  9.338   0.046    0.18    0.042   -0.468682  -0.454944  -4.619   10.184   5.663   0.996192    0.766881   
  9.338   0.072    0.246   0.117   -0.556856  -1.052755  -3.002   8.403    5.089   0.695969    0.328335   
  9.338   0.071    0.221   0.083   -0.470659  -0.671723  -4.063   8.902    5.383   0.933814    0.453165   
  9.338   0.078    0.238   0.121   -0.571804  -0.893346  -0.582   6.934    3.931   0.337245    0.134686   
  9.338   0.044    0.211   0.139   -0.38996   -0.697128  -7.568   13.009   6.452   1.03763     0.698759   
  9.338   0.1      0.248   0.077   -0.527928  -0.741845  -3.434   9.298    5.361   0.555656    0.034803   
  9.338   0.059    0.224   0.128   -0.511235  -0.680323  -1.449   8.999    6.506   0.481783    0.272485   
  9.338   0.158    0.347   0.169   -0.880049  -0.911057  -4.374   7.779    3.545   1.169405    0.817023   
  9.342   0.074    0.27    0.135   -0.664075  -0.797771  -7.548   11.54    6.452   1.05079     0.342104   
  9.342   0.075    0.255   0.115   -0.463446  -0.67269   -4.438   8.845    4.409   1.022247    0.699888   
  9.342   0.07     0.225   0.083   -0.727776  -0.751001  -3.607   6.934    5.397   0.523061    0.035679   
  9.342   0.051    0.257   0.135   -0.366654  -0.59786   -4.529   10.167   5.978   0.95303     0.559731   
  9.342   0.018    0.239   0.119   -0.276979  -0.417254  -2.6     6.397    4.139   0.565793    0.284258   
  9.342   0.137    0.305   0.132   -0.846878  -1.066627  -7.154   12.018   5.807   1.254455    0.748803   
  9.342   0.068    0.255   0.116   -0.428626  -0.635272  -4.469   9.907    6.473   0.994965    0.808555   
  9.342   0.106    0.279   0.131   -0.633395  -0.978097  -6.079   9.315    5.161   1.109551    0.518827   
  9.342   0.118    0.343   0.181   -0.60633   -0.66076   -2.511   7.593    6.032   0.631479    0.548312   
  9.342   0.078    0.233   0.092   -0.609732  -0.730749  -7.254   11.488   4.444   1.265089    0.779563   
  9.342   0.127    0.265   0.115   -0.864266  -1.21055   -3.036   8.944    4.515   0.831146    0.721533   
  9.342   0.141    0.328   0.155   -0.759179  -0.875865  -2.8     9.793    6.016   0.763658    0.482085   
  9.342   0.117    0.314   0.149   -0.752658  -0.765622  0.379    9.173    8.352   -0.072222   -0.265837  
  9.342   0.062    0.244   0.085   -0.413449  -0.755398  -3.38    7.349    5.398   0.689141    -0.173256  
  9.342   0.045    0.184   0.066   -0.40963   -0.608153  -7.461   14.463   7.321   1.000054    0.617026   
  9.342   0.095    0.257   0.132   -0.680394  -0.8053    -1.89    5.467    3.476   0.74187     0.246433   
  9.342   0.083    0.243   0.142   -0.742921  -0.944075  -4.058   8.979    3.966   0.890166    0.374906   
  9.342   0.123    0.32    0.17    -0.806474  -0.806491  -4.719   7.856    4.151   1.112165    0.666519   
  9.342   0.069    0.218   0.071   -0.409892  -0.367839  -5.456   11.972   6.733   0.826313    0.599257   
  9.342   0.051    0.257   0.137   -0.542221  -0.637982  -3.52    7.462    4.029   0.823465    0.458702   
  9.342   0.085    0.249   0.135   -0.615423  -0.852415  -5.408   11.047   5.884   0.913492    0.610011   
  9.342   0.033    0.25    0.128   -0.206671  -0.438243  -2.869   10.158   6.77    0.587522    0.283906   
  9.342   0.069    0.23    0.101   -0.477534  -0.746908  -5.078   10.721   7.006   0.794369    0.33482    
  9.342   0.06     0.237   0.1     -0.312023  -0.404506  -5.821   10.295   5.763   0.940506    0.377387   
  9.342   0.098    0.266   0.143   -0.689138  -0.857731  -4.726   7.856    5.036   0.998412    0.448432   
  9.342   0.057    0.252   0.116   -0.461722  -0.625984  -3.281   8.232    4.722   0.668869    0.08389    
  9.342   0.094    0.248   0.097   -0.65887   -0.947416  -4.761   8.956    4.297   1.290908    1.028594   
  9.342   0.151    0.301   0.122   -0.91173   -1.11704   -6.886   11.33    5.851   1.00753     0.554949   
  9.342   0.125    0.302   0.154   -0.715822  -0.917437  -4.91    10.311   5.695   0.880865    0.346702   
  9.342   0.089    0.23    0.115   -0.558906  -1.038407  -3.203   8.377    5.541   0.676388    0.116728   
  9.342   0.098    0.245   0.113   -0.68852   -0.90087   -3.325   6.481    4.168   0.925767    0.424918   
  9.342   0.051    0.19    0.064   -0.290556  -0.481573  -6.41    10.277   6.278   1.213683    0.81492    
  9.342   0.148    0.331   0.177   -0.846192  -0.953712  -6.092   10.746   5.541   1.006707    0.563456   
  9.342   0.063    0.283   0.129   -0.44302   -0.221329  -4.247   8.525    4.049   1.234291    0.688553   
  9.342   0.037    0.222   0.053   -0.339388  -0.764051  -4.821   8.066    4.879   1.02643     0.363754   
  9.342   0.025    0.24    0.064   -0.111154  -0.317368  -4.989   8.101    4.082   1.196698    0.481729   
  9.342   0.064    0.267   0.118   -0.442759  -0.613143  -6.424   12.676   5.878   0.965176    0.324905   
  9.342   0.094    0.25    0.098   -0.604353  -0.645237  -6.035   13.264   7.987   0.847709    0.400154   
  9.342   0.122    0.276   0.121   -0.652744  -0.790254  -4.735   9.798    5.847   0.75332     0.329739   
  9.342   0.065    0.248   0.135   -0.561115  -0.894504  -5.212   9.515    5.772   0.931483    0.397544   
  9.342   0.069    0.222   0.112   -0.467165  -0.753023  -7.058   15.079   7.669   1.067699    1.009115   
  9.342   0.109    0.288   0.144   -0.756462  -0.943429  -6.395   11.511   6.074   0.883379    0.316066   
  9.342   0.122    0.267   0.09    -0.647516  -0.828386  -3.794   7.972    3.843   0.923905    0.403029   
  9.342   0.085    0.243   0.121   -0.654524  -1.017798  -4.114   9.21     5.839   0.697901    0.559991   
  9.342   0.077    0.258   0.104   -0.307095  -0.596449  -1.703   5.25     4.543   0.535724    0.046963   
  9.342   0.099    0.238   0.133   -0.886278  -1.099031  -4.803   8.265    6.041   0.892134    0.259723   
  9.342   0.003    0.238   0.107   -0.040641  -0.163104  -4.291   9.642    5.587   0.674205    0.110789   
  9.342   0.032    0.233   0.093   -0.204912  -0.51125   -3.396   7.95     5.601   0.667233    0.012882   
  9.342   0.101    0.255   0.116   -0.568277  -0.852854  -1.376   3.733    3.697   0.913717    0.22403    
  9.342   0.051    0.234   0.116   -0.457303  -0.641557  -3.017   5.873    5.268   0.545516    0.140945   
  9.342   0.094    0.267   0.119   -0.709975  -0.876397  -6.044   11.051   5.715   1.014944    0.559288   
  9.342   0.075    0.222   0.094   -0.572024  -0.805102  -4.062   8.741    4.101   0.943457    0.213939   
  9.342   0.095    0.3     0.143   -0.670921  -0.741564  -5.394   10.711   5.104   1.022495    0.635003   
  9.342   0.019    0.27    0.149   -0.172548  -0.375711  -4.293   10.331   4.584   0.950424    0.597055   
  9.342   0.105    0.265   0.087   -0.611027  -0.732083  -6.186   7.515    4.501   1.06528     0.005577   
  9.342   0.065    0.283   0.125   -0.454006  -0.542147  -5.458   8.768    5.589   0.951472    0.276646   
  9.342   0.035    0.229   0.093   -0.272998  -0.625842  -5.303   11.539   6.576   0.978584    0.799579   
  9.342   0.123    0.296   0.146   -0.673682  -0.657562  -4.702   10.566   7.209   0.576303    0.229181   
  9.342   0.067    0.239   0.112   -0.468934  -0.82565   -2.398   5.833    3.898   1.033539    0.545153   
  9.342   0.134    0.325   0.153   -0.893629  -1.021362  0.027    4.189    3.582   0.18614     -0.129425  
  9.342   0.079    0.229   0.118   -0.687643  -0.866625  -4.426   9.924    5.62    1.094193    0.951036   
  9.342   0.118    0.316   0.176   -0.649743  -0.831498  -5.605   11.025   4.466   1.081145    1.017507   
  9.342   0.082    0.248   0.105   -0.531195  -0.719997  -1.066   5.783    4.145   0.477082    0.461005   
  9.342   0.131    0.306   0.157   -0.779761  -0.892401  -4.177   8.448    3.487   1.28587     1.132105   
  9.342   0.076    0.235   0.12    -0.690824  -0.797384  -4.328   7.859    5.119   0.767027    0.235418   
  9.342   0.061    0.249   0.099   -0.570992  -0.912433  -5.793   14.31    8.315   0.782463    0.37119    
  9.342   0.152    0.311   0.137   -0.915812  -1.253397  -0.582   4.135    2.956   0.400094    0.090174   
  9.342   0.094    0.241   0.105   -0.671164  -0.84714   -5.738   10.978   5.83    1.053175    0.84816    
  9.342   0.062    0.287   0.15    -0.459187  -0.698669  -3.921   8.18     4.268   0.790937    0.340493   
  9.342   0.124    0.31    0.155   -0.787132  -0.997864  -2.494   4.501    3.108   0.636335    -0.253241  
  9.342   0.085    0.218   0.099   -0.704904  -0.835359  -3.828   10.26    6.821   0.755231    0.4625     
  9.342   0.121    0.294   0.134   -0.773772  -0.911946  -2.614   9.985    4.634   0.759923    0.584466   
  9.342   0.066    0.254   0.116   -0.41016   -0.580374  -4.007   10.207   5.977   0.932526    0.77633    
  9.342   0.062    0.257   0.091   -0.364727  -0.570265  -6.874   15.384   9.043   0.934817    0.578901   
  9.342   0.042    0.207   0.072   -0.285172  -0.683036  -3.179   7.726    5.744   0.649773    0.229709   
  9.342   0.052    0.185   0.066   -0.458392  -1.056232  -2.744   6.132    4.383   0.68474     -0.00658   
  9.342   0.086    0.304   0.168   -0.68136   -0.789174  -2.541   7.067    6.805   0.422908    0.188097   
  9.342   0.041    0.215   0.069   -0.209174  -0.229313  -5.882   13.988   6.47    0.939943    0.556649   
  9.342   0.081    0.236   0.122   -0.410025  -0.68394   -0.759   3.933    3.599   0.435956    0.026271   
  9.342   0.13     0.316   0.169   -0.736015  -0.935872  -3.7     10.566   8.101   0.568441    0.061963   
  9.342   0.085    0.262   0.141   -0.624584  -0.848325  -3.418   7.686    4.857   0.858382    0.702684   
  9.342   0.135    0.331   0.203   -0.911292  -1.042213  -3.648   9.291    5.578   0.76914     0.331642   
  9.342   0.061    0.189   0.054   -0.545163  -0.980876  -5.037   10.38    6.22    0.867283    0.302629   
  9.342   0.125    0.254   0.098   -0.633058  -0.882677  -5.088   9.994    4.787   0.944358    0.438817   
  9.342   0.066    0.255   0.112   -0.444967  -0.685666  -2.291   8.053    6.164   0.447648    0.130194   
  9.342   0.102    0.283   0.128   -0.625     -0.979086  -6.243   10.993   5.341   1.022559    0.504773   
  9.342   0.095    0.245   0.114   -0.692618  -0.818138  -2.221   7.371    5.664   0.470672    -0.080627  
  9.342   0.127    0.286   0.143   -0.800066  -0.986101  -2.994   9.873    5.733   0.751012    0.466555   
  9.342   0.065    0.278   0.137   -0.345973  -0.769735  -2.512   5.357    3.786   0.49074     -0.164758  
  9.342   0.079    0.245   0.107   -0.492777  -0.815041  -3.829   7.896    4.64    0.949812    0.732824   
  9.342   0.13     0.284   0.104   -0.76915   -0.769504  -6.165   12.211   6.483   1.115379    0.984344   
  9.342   0.115    0.291   0.119   -0.792614  -0.917913  -3.061   7.064    5.614   0.671098    0.458933   
  9.342   0.056    0.234   0.07    -0.220753  -0.353549  -5.335   10.619   5.337   0.958093    0.759961   
  9.342   0.098    0.3     0.135   -0.628751  -0.60588   -1.11    6.513    4.809   0.433513    0.128674   
  9.342   0.085    0.25    0.111   -0.690243  -0.774009  -2.466   8.419    6.114   0.55733     0.303546   
  9.342   0.074    0.231   0.087   -0.580875  -0.815868  -5.856   10.022   6.084   1.072452    0.577622   
  9.342   0.153    0.328   0.175   -0.916844  -1.054046  -3.152   6.195    4.903   0.613706    0.263587   
  9.342   0.082    0.265   0.121   -0.457863  -0.695922  -5.255   11.49    6.365   1.088598    0.832583   
  9.342   0.05     0.304   0.168   -0.312491  -0.516595  -5.581   10.61    6.441   0.884118    0.443351   
  9.342   0.087    0.276   0.157   -0.574464  -0.870896  -2.787   6.871    4.612   0.834974    0.571526   
  9.347   0.103    0.298   0.126   -0.660875  -0.697768  -4.252   6.816    5.535   0.893679    0.381342   
  9.347   0.088    0.253   0.114   -0.560139  -0.932407  -4.456   12.085   6.205   0.933569    0.741977   
  9.347   0.07     0.267   0.144   -0.626683  -0.80942   -0.728   6.189    6.088   -0.134267   -0.273819  
  9.347   0.096    0.237   0.088   -0.620652  -1.024639  -3.532   10.569   7.911   0.596816    0.376376   
  9.347   0.086    0.268   0.129   -0.570803  -0.730175  -5.708   9.429    6.035   0.970092    0.469092   
  9.347   0.141    0.31    0.156   -0.839536  -1.037398  -5.249   11.475   8.765   0.648399    0.006801   
  9.347   0.099    0.279   0.144   -0.792291  -1.059501  -1.245   4.45     4.052   0.447948    -0.177857  
  9.347   0.045    0.228   0.109   -0.278687  -0.512728  -5.127   10.815   6.663   0.798932    0.208549   
  9.347   0.056    0.239   0.119   -0.481079  -0.658335  -4.588   9.941    6.071   0.779236    0.257899   
  9.347   0.083    0.31    0.154   -0.501076  -0.663314  -5.046   8.653    4.453   1.14649     0.13976    
  9.347   0.104    0.274   0.126   -0.644212  -0.827745  -3.129   7.572    5.312   0.578918    0.192637   
  9.347   0.143    0.319   0.159   -0.906957  -1.11679   -5.635   10.251   4.791   0.97602     0.585384   
  9.347   0.146    0.277   0.095   -0.71237   -1.00785   -5.951   10.212   5.473   1.0205      0.263226   
  9.347   0.091    0.282   0.142   -0.730665  -0.698564  -6.03    9.854    5.457   0.95962     0.521788   
  9.347   0.092    0.288   0.14    -0.588312  -0.668213  -3.859   8.531    6.055   0.742376    0.251921   
  9.347   0.127    0.295   0.151   -0.83856   -0.919257  -1.679   6.954    2.898   0.58245     0.484193   
  9.347   0.049    0.237   0.109   -0.442077  -0.579121  -5.877   10.979   6.619   0.794466    0.097492   
  9.347   0.086    0.282   0.14    -0.526033  -0.709478  -4.459   8.222    5.524   1.074816    0.398948   
  9.347   0.093    0.267   0.111   -0.546073  -0.885908  -3.888   6.714    4.961   0.960457    0.186925   
  9.347   0.085    0.259   0.133   -0.633826  -0.768942  -3.491   8.866    5.683   0.720933    0.476701   
  9.347   0.093    0.262   0.112   -0.654396  -0.908106  -2.72    9.983    6.626   0.635986    0.337364   
  9.347   0.129    0.296   0.143   -0.759079  -0.987201  -3.906   9.611    5.744   0.817121    0.351405   
  9.347   0.086    0.269   0.133   -0.619138  -0.930951  -3.293   7.211    5.012   0.991434    0.499031   
  9.347   0.06     0.251   0.093   -0.363344  -0.93513   -2.629   7.311    6.129   0.325435    -0.076508  
  9.347   0.08     0.268   0.119   -0.538616  -0.576468  -1.436   7.985    4.585   0.636167    0.669659   
  9.347   0.103    0.274   0.101   -0.704714  -0.868123  -6.884   12.912   7.025   1.205245    0.94222    
  9.347   0.072    0.262   0.129   -0.583701  -0.693511  -5.103   9.551    5.717   1.032083    0.829902   
  9.347   0.109    0.275   0.137   -0.736772  -0.811114  0.861    6.425    5.651   -0.150058   -0.019966  
  9.347   0.121    0.322   0.16    -0.703871  -0.771217  -5.17    11.035   8.033   0.716871    0.333333   
  9.347   0.146    0.328   0.139   -0.813944  -0.756781  -6.894   12.425   6.787   1.120768    0.797209   
  9.347   0.135    0.299   0.14    -0.893004  -1.093024  -4.258   9.554    4.839   0.728418    0.246571   
  9.347   0.104    0.247   0.11    -0.782351  -1.025689  -3.193   9.065    7.709   0.57021     0.259819   
  9.347   0.049    0.251   0.1     -0.39419   -0.453323  -2.967   5.344    3.577   0.771027    0.171958   
  9.347   0.085    0.216   0.118   -0.764896  -0.886955  -6.36    10.663   6.458   1.037994    0.62649    
  9.347   0.057    0.241   0.128   -0.523211  -0.85982   -1.167   4.502    4.494   0.143056    -0.185894  
  9.347   0.052    0.234   0.116   -0.450805  -0.668734  -3.654   8.29     5.485   0.694443    0.038064   
  9.347   0.092    0.248   0.103   -0.504794  -0.864098  -3.737   7.751    4.071   0.868085    0.359465   
  9.347   0.043    0.176   0.077   -0.4405    -0.836051  -3.131   6.433    3.963   0.704859    0.125165   
  9.347   0.045    0.23    0.128   -0.478106  -0.766569  -5.659   9.12     3.843   1.239198    0.922053   
  9.347   0.08     0.244   0.144   -0.600662  -1.001901  -2.96    7.195    6.123   0.555988    -0.075036  
  9.347   0.118    0.297   0.161   -0.780476  -1.061423  -8.259   15.946   8.47    1.055718    0.868019   
  9.347   0.04     0.219   0.115   -0.440097  -0.731689  -4.055   9.631    6.45    0.590685    0.145067   
  9.347   0.08     0.247   0.112   -0.553329  -0.916251  0.584    6.25     6.444   -0.091923   -0.132078  
  9.347   0.067    0.232   0.131   -0.563418  -0.673161  -3.396   6.464    3.089   0.815803    0.492189   
  9.347   0.12     0.269   0.138   -0.745735  -1.086969  -1.067   5.316    4.322   0.051415    -0.381288  
  9.347   0.131    0.313   0.108   -0.701388  -0.507021  -4.221   8.865    5.1     0.940054    0.712252   
  9.347   0.099    0.243   0.118   -0.771161  -0.700836  -0.359   3.133    3.775   0.371368    0.036584   
  9.347   0.075    0.262   0.133   -0.472223  -0.724682  -6.18    11.472   5.74    1.089165    0.922297   
  9.347   0.033    0.216   0.093   -0.419197  -0.551792  -9.055   15.8     7.745   1.264483    1.023527   
  9.347   0.133    0.263   0.099   -0.87884   -1.255326  -5.202   10.745   6.426   1.013503    0.668498   
  9.347   0.112    0.252   0.106   -0.705772  -1.010124  -3.287   8.331    5.623   0.880612    0.455195   
  9.347   0.081    0.26    0.119   -0.436301  -0.716138  -7.765   15.165   8.29    0.985593    0.730672   
  9.347   0.078    0.25    0.132   -0.640229  -0.761759  -6.961   13.1     5.646   1.147595    0.696633   
  9.347   0.088    0.257   0.117   -0.552462  -0.841268  -2.295   6.84     4.195   0.72232     0.124976   
  9.347   0.08     0.227   0.079   -0.481027  -0.699489  -6.094   11.166   6.61    1.141826    0.903831   
  9.347   0.063    0.207   0.089   -0.635544  -0.945809  -3.055   9.998    6.682   0.751719    0.385775   
  9.347   0.107    0.262   0.142   -0.730281  -1.109255  -4.554   9.319    7.221   0.765413    0.452936   
  9.347   0.112    0.285   0.097   -0.644015  -0.757353  -0.973   7.183    6.858   0.242371    0.013501   
  9.347   0.09     0.253   0.148   -0.647501  -0.826149  -7.52    11.928   5.075   1.217563    0.834687   
  9.347   0.09     0.281   0.167   -0.690181  -1.072902  -6.75    12.693   5.291   1.086109    0.696788   
  9.347   0.095    0.265   0.135   -0.689085  -0.849942  -5.19    11.696   6.697   0.978766    0.616365   
  9.347   0.031    0.233   0.102   -0.37037   -0.524829  -6.076   9.697    5.995   0.915488    0.102422   
  9.347   0.092    0.258   0.117   -0.585421  -0.87918   -3.797   6.301    6.91    0.408989    -0.296987  
  9.347   0.159    0.352   0.184   -0.988324  -1.103144  -5.475   10.87    6.261   0.95691     0.764882   
  9.347   0.118    0.296   0.121   -0.634928  -0.719057  -4.121   7.602    4.733   1.285099    0.881196   
  9.347   0.036    0.198   0.086   -0.282999  -0.535102  -4.65    8.907    4.114   0.907544    0.650658   
  9.347   0.084    0.203   0.032   -0.521632  -0.303822  -4.533   10.964   5.86    0.873995    0.174822   
  9.347   0.107    0.268   0.119   -0.533082  -0.838626  -3.016   6.199    5.318   0.759262    0.094657   
  9.347   0.111    0.29    0.141   -0.758242  -0.889795  -3.327   7.938    6.221   0.559699    -0.068565  
  9.347   0.039    0.225   0.091   -0.317827  -0.588904  -3.595   7.159    3.461   1.080089    0.351926   
  9.347   0.127    0.304   0.156   -0.750706  -1.113513  -5.324   12.941   8.944   0.604235    0.149879   
  9.347   0.096    0.293   0.144   -0.619686  -0.829556  -3.917   7.673    5.363   0.687206    0.069748   
  9.347   0.122    0.294   0.131   -0.710851  -0.873534  -3.477   7.273    2.808   1.079565    0.723254   
  9.347   0.059    0.235   0.089   -0.398288  -0.590114  -3.896   7.766    5.425   0.753273    0.297602   
  9.347   0.104    0.244   0.103   -0.76647   -0.947071  -3.809   7.443    4.943   0.957677    0.543337   
  9.347   0.081    0.273   0.144   -0.680716  -0.773621  -6.294   11.24    7.19    0.954176    0.693583   
  9.347   0.056    0.282   0.113   -0.390631  -0.547953  -5.461   11.026   6.156   0.799407    0.274268   
  9.347   0.104    0.312   0.138   -0.586765  -0.581984  -3.62    8.921    5.093   0.906372    0.908841   
  9.347   0.063    0.194   0.081   -0.505759  -1.231847  -3.12    7.124    3.526   0.97949     0.457664   
  9.347   0.075    0.228   0.099   -0.525728  -0.841575  -4.18    6.789    4.006   0.840136    0.061165   
  9.347   0.089    0.245   0.103   -0.469211  -0.769622  -3.259   7.876    3.753   0.904783    0.506565   
  9.347   0.124    0.299   0.115   -0.71324   -0.778341  -3.69    7.789    4.484   0.875928    0.609275   
  9.347   0.081    0.245   0.111   -0.678816  -0.793821  -7.308   12.637   5.879   1.063749    0.780994   
  9.347   0.126    0.292   0.145   -0.773055  -0.938302  -7.404   14.087   7.759   1.009861    0.720211   
  9.347   0.071    0.304   0.134   -0.346562  -0.431008  -5.297   11.58    5.734   0.994498    0.721932   
  9.347   0.073    0.239   0.13    -0.56625   -0.82214   -6.392   13.028   7.264   1.026204    0.789778   
  9.347   0.058    0.211   0.12    -0.642181  -0.871392  -0.636   3.102    2.668   0.411176    -0.224376  
  9.347   0.113    0.273   0.116   -0.689411  -0.891281  -4.808   9.641    4.326   1.053876    1.034661   
  9.347   0.103    0.247   0.145   -0.822163  -1.070506  -5.369   9.858    5.551   1.001707    0.517876   
  9.347   0.09     0.291   0.16    -0.541453  -0.793319  -6.625   12.563   6.294   1.137192    0.771966   
  9.347   0.094    0.261   0.164   -0.610352  -0.964859  -7.904   13.454   7.178   1.093214    0.740897   
  9.347   0.045    0.238   0.131   -0.438761  -0.813257  -6.538   13.16    7.895   0.894823    0.432068   
  9.347   0.023    0.246   0.119   -0.266091  -0.374021  -3.269   9.803    7.862   0.59824     -0.017399  
  9.347   0.109    0.252   0.098   -0.782542  -0.946925  -4.446   9.124    5.056   0.907005    0.434753   
  9.347   0.119    0.271   0.096   -0.799158  -0.699718  -1.396   5.018    5.199   0.627862    0.413512   
  9.347   0.053    0.193   0.05    -0.314994  -0.071784  -2.938   7.647    3.723   0.915075    0.316478   
  9.347   0.102    0.291   0.154   -0.485078  -0.558824  -4.431   9.749    5.329   0.933798    0.68262    
  9.347   0.045    0.281   0.149   -0.380585  -0.541327  -5.627   11.73    4.172   1.093639    0.890541   
  9.347   0.109    0.268   0.145   -0.746696  -1.020435  -7.696   13.636   4.13    1.319147    1.112628   
  9.347   0.111    0.277   0.122   -0.6926    -0.87298   -3.887   8.134    5.983   0.710283    0.00199    
  9.352   0.062    0.259   0.126   -0.444812  -0.411713  -7.083   12.698   6.497   1.00921     0.741298   
  9.352   0.118    0.265   0.138   -0.986821  -1.26291   -5.925   13.611   6.746   0.867505    0.530907   
  9.352   0.05     0.218   0.125   -0.427535  -0.9447    -1.966   7.053    3.675   0.470057    0.141868   
  9.352   0.089    0.266   0.137   -0.633143  -0.755674  -6.925   11.43    5.353   1.289107    1.063454   
  9.352   0.139    0.331   0.17    -0.8463    -0.973509  -4.869   10.937   5.355   1.001676    0.71344    
  9.352   0.129    0.285   0.098   -0.533186  -0.836095  -6.128   11.118   7.035   0.812196    0.341241   
  9.352   0.091    0.211   0.053   -0.542804  -1.009579  -0.785   8.089    6.136   0.348427    0.304077   
  9.352   0.12     0.286   0.13    -0.617224  -0.598703  -1.657   4.263    3.941   0.510469    -0.058613  
  9.352   0.097    0.253   0.098   -0.544841  -0.745402  -3.04    5.919    5.029   0.725372    -0.070776  
  9.352   0.022    0.263   0.124   -0.190258  -0.466224  -6.04    10.087   4.814   0.949285    0.273845   
  9.352   0.076    0.257   0.113   -0.500989  -0.588918  -4.714   10.883   6.529   0.881346    0.486404   
  9.352   0.08     0.232   0.107   -0.610084  -0.835138  -2.152   8.006    6.649   0.264643    -0.267802  
  9.352   0.097    0.26    0.089   -0.621562  -0.483901  -5.031   9.494    5.604   0.829215    0.459673   
  9.352   0.052    0.259   0.129   -0.357711  -0.413663  -6.244   11.516   7.161   0.952411    0.310299   
  9.352   0.06     0.283   0.162   -0.297236  -0.37075   -2.317   9.725    6.189   0.587255    0.362428   
  9.352   0.042    0.215   0.072   -0.232286  -0.369805  -3.337   8.365    6.001   0.573458    0.078395   
  9.352   0.057    0.221   0.121   -0.67058   -0.914804  -7.33    11.112   7.013   0.955914    0.375746   
  9.352   0.1      0.247   0.111   -0.443385  -0.631516  -4.395   8.962    5.076   0.941529    0.513322   
  9.352   0.063    0.239   0.102   -0.543476  -0.693023  -6.316   13.133   7.474   0.917756    0.488631   
  9.352   0.131    0.283   0.116   -0.704566  -0.927208  -3.148   7.552    3.778   0.595629    0.083766   
  9.352   0.11     0.268   0.141   -0.669929  -0.82392   -6.266   13.556   7.222   0.943074    0.854395   
  9.352   0.118    0.294   0.124   -0.621995  -0.899558  -3.859   10.187   5.811   0.805157    0.34936    
  9.352   0.108    0.258   0.099   -0.577337  -0.728643  -6.029   11.412   4.147   1.13897     0.79188    
  9.352   0.102    0.291   0.152   -0.788996  -0.830171  -7.205   11.971   5.74    1.197541    0.752543   
  9.352   0.06     0.183   0.051   -0.352439  -0.794782  -2.711   8.752    5.36    0.72668     0.315551   
  9.352   0.131    0.323   0.139   -0.579563  -0.733328  -1.531   6.118    4.467   0.414724    0.227874   
  9.352   0.09     0.278   0.113   -0.401503  -0.514805  -4.988   9.707    4.8     1.045441    0.566729   
  9.352   0.092    0.245   0.134   -0.719568  -0.850641  -4.636   10.461   6.336   0.914528    0.537353   
  9.352   0.054    0.213   0.092   -0.432023  -0.982996  -5.545   9.501    6.355   1.029806    0.738703   
  9.352   0.129    0.258   0.085   -0.83622   -1.376234  -5.433   10.525   5.979   1.067364    0.795324   
  9.352   0.106    0.303   0.156   -0.664186  -0.785289  -1.981   8.743    6.104   0.631572    0.521842   
  9.352   0.087    0.249   0.113   -0.638185  -0.983498  -6.662   10.043   5.951   1.039103    0.50916    
  9.352   0.058    0.272   0.153   -0.478568  -0.7254    -3.242   6.243    3.805   0.859132    0.547177   
  9.352   0.074    0.237   0.083   -0.479488  -0.607261  -5.126   9.635    5.746   1.081457    0.630133   
  9.352   0.079    0.279   0.109   -0.388736  -0.247189  -3.239   8.038    5.822   0.60674     0.212058   
  9.352   0.073    0.22    0.105   -0.616954  -0.853529  -1.489   6.234    5.353   0.137441    0.075615   
  9.352   0.097    0.288   0.179   -0.788779  -0.859316  -3.714   6.799    3.983   0.970103    -0.041469  
  9.352   0.13     0.308   0.129   -0.733932  -0.787184  -3.897   8.969    6.313   0.816484    0.485603   
  9.352   0.044    0.202   0.067   -0.346077  -0.720396  -5.955   8.727    4.619   1.15775     0.375458   
  9.352   0.076    0.225   0.088   -0.661038  -0.778264  -2.422   7.556    5.094   0.541599    -0.049044  
  9.352   0.116    0.331   0.152   -0.563408  -0.517768  -1.327   3.743    4.475   0.231348    -0.124149  
  9.352   0.122    0.258   0.112   -0.934003  -0.950176  -1.533   6.647    5.558   0.542355    0.39719    
  9.352   0.06     0.247   0.128   -0.409277  -0.587686  -4.624   10.33    6.859   0.609569    0.133014   
  9.352   0.067    0.245   0.12    -0.531836  -0.873197  -5.141   8.772    4.912   0.921924    0.291734   
  9.352   0.089    0.284   0.152   -0.609561  -0.712002  -5.216   11.512   6.072   0.894059    0.443634   
  9.352   0.09     0.26    0.111   -0.645586  -0.896789  -3.187   7.745    3.547   0.897268    0.661224   
  9.352   0.074    0.278   0.145   -0.589027  -0.771618  -2.035   5.967    4.227   0.722348    -0.15776   
  9.352   0.078    0.239   0.094   -0.608955  -0.832778  -2.447   7.611    5.708   0.612669    0.379416   
  9.352   0.118    0.289   0.136   -0.731141  -1.005961  -3.999   9.203    5.264   0.777499    0.138674   
  9.352   0.096    0.242   0.053   -0.605412  -0.93065   -1.277   3.654    3.923   0.364682    -0.002675  
  9.352   0.083    0.26    0.139   -0.51931   -0.860323  -3.348   7.412    4.706   0.715226    0.095997   
  9.352   0.083    0.243   0.087   -0.558785  -0.997337  -4.134   8.734    5.424   0.908841    0.699336   
  9.352   0.108    0.319   0.149   -0.530381  -0.45424   -5.703   9.746    6.74    0.882362    0.455091   
  9.352   0.039    0.189   0.049   -0.211148  -0.398608  -6.36    9.746    5.47    1.053938    0.479611   
  9.352   0.063    0.221   0.08    -0.485829  -0.915082  -2.001   4.73     3.804   0.323917    -0.34533   
  9.352   0.11     0.291   0.116   -0.594493  -0.767941  -8.167   15.643   8.057   1.084471    0.768239   
  9.352   0.058    0.219   0.118   -0.603592  -0.965098  -4.193   11.555   5.989   0.96131     0.837063   
  9.352   0.098    0.231   0.071   -0.758879  -1.207262  -6.951   13.3     7.622   0.980244    0.56877    
  9.352   0.131    0.283   0.12    -0.815008  -0.854595  -5.937   8.796    4.524   1.156843    0.972857   
  9.352   0.116    0.285   0.133   -0.553275  -0.755141  -1.526   4.607    2.962   0.53805     -0.340517  
  9.352   0.087    0.242   0.139   -0.638566  -0.739602  -4.5     8.678    2.897   1.156019    0.660861   
  9.352   0.094    0.254   0.078   -0.632     -1.081664  -4.422   8.89     6.333   0.724173    0.20507    
  9.352   0.08     0.247   0.135   -0.599593  -0.784591  -6.781   12.365   7.079   0.85008     0.525293   
  9.352   0.078    0.239   0.101   -0.674395  -0.90226   -3.813   9.214    5.884   0.676283    -0.009093  
  9.352   0.099    0.264   0.137   -0.70667   -0.889942  -6.707   12.332   5.71    1.142511    0.894015   
  9.352   0.074    0.256   0.058   -0.329001  -0.512193  -4.674   8.477    4.233   1.152607    0.684408   
  9.352   0.012    0.251   0.086   0.005938   0.260725   -5.7     10.773   6.796   0.944005    0.44372    
  9.352   0.099    0.248   0.104   -0.686231  -1.098201  -2.848   6.485    4.917   0.847456    0.540533   
  9.352   0.054    0.226   0.078   -0.46469   -0.853191  -5.805   12.349   5.675   1.005679    0.836769   
  9.352   0.102    0.276   0.119   -0.6874    -0.98009   -4.682   7.467    4.294   0.933732    0.22573    
  9.352   0.072    0.254   0.136   -0.551846  -0.681989  -3.453   8.413    5.727   0.710939    0.297571   
  9.352   0.067    0.275   0.134   -0.408216  -0.537661  -2.552   6.209    6.454   0.23476     -0.254304  
  9.352   0.052    0.179   0.06    -0.325324  -0.58424   0.467    6.15     4.947   0.083083    -0.005683  
  9.352   0.057    0.235   0.074   -0.395709  -0.219259  -5.553   12.438   6.702   0.876462    0.633895   
  9.352   0.076    0.251   0.133   -0.655947  -1.068197  -5.196   6.571    3.536   1.18455     0.692078   
  9.352   0.14     0.314   0.148   -0.753143  -1.04595   -4.016   8.794    4.886   0.8305      0.420506   
  9.352   0.058    0.246   0.098   -0.433302  -0.723838  -8.058   15.07    8.373   1.028811    0.65482    
  9.352   0.137    0.311   0.141   -0.808176  -0.794698  -3.193   7.558    5.261   0.455719    0.227164   
  9.352   -0.004   0.264   0.103   0.111194   -0.021448  -5.622   12.629   7.158   0.885421    0.670553   
  9.352   0.086    0.27    0.143   -0.550346  -0.695191  -2.625   8.037    4.009   0.658515    0.33617    
  9.352   0.069    0.248   0.098   -0.406088  -0.479816  -3.94    8.626    7.247   0.803965    0.333615   
  9.352   0.043    0.233   0.093   -0.337765  -0.346108  -6.794   11.628   5.287   1.041174    0.732325   
  9.352   0.088    0.245   0.117   -0.67081   -1.001528  -4.732   10.728   4.791   0.991593    0.728581   
  9.352   0.085    0.278   0.133   -0.541821  -0.699849  -6.032   11.628   5.749   0.884255    0.468642   
  9.352   0.048    0.233   0.096   -0.38026   -0.870082  -2.011   6.923    5.095   0.44182     0.202738   
  9.352   0.061    0.237   0.119   -0.403913  -0.417795  -4.45    9.053    4.506   0.898647    0.005145   
  9.352   0.041    0.228   0.086   -0.293062  -0.488221  -2.719   5.995    4.571   0.568146    -0.12837   
  9.352   0.103    0.276   0.146   -0.622258  -0.980169  -0.038   5.393    5.209   0.066899    -0.191028  
  9.352   0.059    0.275   0.11    -0.448302  -0.361695  -6.296   10.657   5.856   1.074541    0.898546   
  9.352   0.089    0.297   0.15    -0.60973   -0.896113  -5.125   9.74     6.917   0.772532    0.142789   
  9.352   0.114    0.271   0.116   -0.744002  -0.85502   -5.126   10.284   5.238   0.907424    0.374798   
  9.352   0.054    0.218   0.118   -0.478512  -0.485629  -2.502   7.518    6.946   0.261749    -0.172482  
  9.352   0.036    0.201   0.086   -0.344996  -0.737258  -2.37    5.528    4.15    0.517815    0.466219   
  9.352   0.114    0.28    0.101   -0.679863  -0.824578  -2.153   6.422    4.731   0.633125    0.722405   
  9.352   0.045    0.265   0.108   -0.209211  -0.478847  -6.269   11.957   5.756   1.06419     0.58614    
  9.352   0.092    0.275   0.104   -0.531744  -0.793954  -6.651   12.096   5.997   1.042432    0.674247   
  9.352   0.104    0.255   0.111   -0.627872  -0.806612  -4.917   10.026   5.949   0.941575    0.352415   
  9.352   0.037    0.227   0.129   -0.237809  -0.558685  -2.949   7.291    4.798   0.586018    -0.035493  
  9.352   0.096    0.282   0.131   -0.700197  -0.881875  -2.878   6.903    4.086   0.796036    0.409696   
  9.352   0.101    0.266   0.1     -0.561779  -0.581559  -0.973   6.151    4.625   0.349865    -0.096312  
  9.356   0.079    0.247   0.111   -0.625946  -1.034281  -3.325   9.509    5.172   0.756455    0.303315   
  9.356   0.113    0.297   0.151   -0.755544  -0.925609  -3.894   10.546   7.38    0.534903    0.018888   
  9.356   0.071    0.306   0.156   -0.424807  -0.571059  -3.932   9.655    5.096   0.764697    0.658223   
  9.356   0.126    0.291   0.169   -0.89216   -0.981517  -3.92    8.356    5.227   0.690513    0.249993   
  9.356   0.063    0.219   0.079   -0.408131  -0.727112  -2.017   6.897    4.286   0.802373    0.175656   
  9.356   0.125    0.29    0.131   -0.679611  -0.804305  -5.495   11.631   6.982   0.919285    0.758334   
  9.356   0.079    0.213   0.089   -0.799323  -0.908786  -3.913   8.891    4.846   1.007889    0.54023    
  9.356   0.109    0.255   0.105   -0.703942  -0.97467   -3.145   7.651    4.519   0.790099    0.191799   
  9.356   0.053    0.206   0.069   -0.543757  -0.874345  -5.178   10.356   6.891   0.707659    -0.045702  
  9.356   0.048    0.214   0.094   -0.467157  -0.592424  -5.44    9.404    5.511   0.948853    0.272593   
  9.356   0.044    0.221   0.061   -0.364459  -0.75388   -2.993   9.969    7.648   0.392844    0.102298   
  9.356   0.12     0.254   0.093   -0.859228  -1.161902  -4.004   8.804    5.814   0.716633    0.113563   
  9.356   0.013    0.231   0.121   -0.168292  -0.44017   -1.685   8.054    4.464   0.638436    0.366927   
  9.356   0.027    0.197   0.101   -0.390311  -0.714907  -1.66    7.27     5.809   0.265445    -0.059419  
  9.356   0.025    0.223   0.087   -0.146611  -0.328072  -5.023   10.253   4.461   0.970581    0.827412   
  9.356   0.088    0.252   0.128   -0.682411  -0.633542  -1.169   2.799    2.267   0.745946    -0.096327  
  9.356   0.085    0.243   0.111   -0.606029  -1.037273  -3.012   6.239    3.921   0.856891    0.369466   
  9.356   0.059    0.223   0.131   -0.66607   -0.851179  -6.429   10.568   6.604   0.995841    0.648963   
  9.356   0.087    0.261   0.128   -0.522396  -0.988829  0.246    5.824    6.125   0.074478    0.066745   
  9.356   0.061    0.261   0.107   -0.342339  -0.382427  -4.019   8.725    5.242   0.828448    0.240413   
  9.356   0.09     0.292   0.193   -0.600024  -0.740128  -3.197   5.698    3.981   0.603874    0.063416   
  9.356   0.08     0.244   0.121   -0.628403  -0.703721  -1.98    3.367    2.464   0.839913    -0.143332  
  9.356   0.101    0.276   0.127   -0.582616  -0.696994  -4.455   7.076    5.093   0.872154    0.133139   
  9.356   0.077    0.243   0.087   -0.495654  -0.560132  -5.279   11.263   7.059   0.744335    0.164167   
  9.356   0.106    0.298   0.128   -0.649567  -0.683186  -6.721   13.137   7.115   0.996893    0.702144   
  9.356   0.118    0.292   0.125   -0.674413  -0.796279  -4.821   8.235    4.924   0.930996    0.127246   
  9.356   0.122    0.259   0.088   -0.717275  -0.812753  -2.22    3.685    4.291   0.594939    -0.315749  
  9.356   0.088    0.253   0.133   -0.574315  -0.815344  -8.118   12.061   6.694   1.099518    0.587198   
  9.356   0.111    0.288   0.148   -0.713149  -0.889017  -5.155   12.785   7.268   0.673963    0.349971   
  9.356   0.083    0.238   0.125   -0.686538  -1.153468  -4.881   11.418   6.097   0.796449    0.366298   
  9.356   0.075    0.242   0.1     -0.447378  -0.479904  -2.188   9.583    7.711   0.386945    -0.05865   
  9.356   0.067    0.267   0.151   -0.620247  -0.740982  -2.673   10.52    7.455   0.369749    0.171568   
  9.356   0.017    0.248   0.15    -0.210771  -0.472946  -8.588   15.877   5.135   1.115844    0.720214   
  9.356   0.056    0.239   0.109   -0.516624  -0.597741  -3.628   7.66     4.456   0.889904    0.453632   
  9.356   0.119    0.308   0.174   -0.777755  -0.894923  -4.514   8.528    4.717   1.018254    0.660764   
  9.356   0.087    0.258   0.124   -0.607947  -0.742492  -5.012   9.744    5.009   0.931128    0.457888   
  9.356   0.059    0.208   0.074   -0.429652  -0.602774  -2.2     7.221    6.688   0.334014    0.020337   
  9.356   0.038    0.248   0.092   -0.252231  -0.361617  -3.44    8.0      5.909   0.620055    0.272242   
  9.356   0.073    0.302   0.138   -0.571146  -0.750413  -1.757   8.426    6.058   0.238314    0.053128   
  9.356   0.106    0.229   0.14    -0.913174  -1.209254  -4.46    9.535    4.597   0.877738    0.485463   
  9.356   0.061    0.243   0.105   -0.521296  -0.810894  -3.265   7.13     4.741   0.951387    0.391938   
  9.356   0.111    0.295   0.152   -0.636265  -0.645956  -4.002   8.402    5.537   0.613944    -0.032253  
  9.356   0.091    0.243   0.108   -0.640611  -0.69553   -3.746   9.431    5.617   0.814581    0.523774   
  9.356   0.101    0.285   0.157   -0.567586  -0.493713  -1.539   3.349    2.942   0.698553    0.039124   
  9.356   0.043    0.229   0.08    -0.279875  -0.161922  -4.033   10.842   8.08    0.592407    0.055745   
  9.356   0.134    0.298   0.152   -0.946952  -1.11281   -4.887   9.336    6.245   0.780552    0.371393   
  9.356   0.093    0.275   0.148   -0.771725  -1.061798  -4.04    8.161    5.129   0.821858    0.298303   
  9.356   0.075    0.215   0.086   -0.612994  -1.066931  -5.218   8.684    3.601   1.175251    0.934119   
  9.356   0.092    0.316   0.142   -0.347674  -0.250615  -2.772   7.851    4.614   0.53931     -0.209789  
  9.356   0.072    0.209   0.083   -0.698435  -1.029281  -3.212   9.604    6.007   0.720557    0.685542   
  9.356   0.055    0.222   0.061   -0.36203   -0.410021  -5.35    10.957   6.641   0.880583    0.400826   
  9.356   0.107    0.277   0.131   -0.679897  -0.668612  -2.167   7.263    5.313   0.45574     0.00749    
  9.356   0.137    0.356   0.154   -0.717942  -0.66729   -5.528   10.874   4.427   1.004722    0.435791   
  9.356   0.087    0.234   0.066   -0.580863  -0.852102  -2.657   6.436    3.889   0.836166    0.482739   
  9.356   0.133    0.304   0.13    -0.847062  -0.910942  -1.607   8.498    6.573   0.34436     -0.153778  
  9.356   0.045    0.228   0.129   -0.479647  -0.772118  -4.347   9.578    5.153   0.772903    0.416907   
  9.356   0.071    0.221   0.1     -0.563383  -0.794332  -4.762   10.543   7.202   0.693058    0.44022    
  9.356   0.036    0.244   0.097   -0.216099  -0.366321  -4.548   7.963    4.63    0.922725    0.399874   
  9.356   0.101    0.268   0.104   -0.643553  -0.89432   -3.487   8.862    5.29    0.85012     0.65655    
  9.356   0.084    0.245   0.093   -0.562944  -1.060307  -8.077   14.139   7.03    1.067429    0.661221   
  9.356   0.085    0.275   0.112   -0.614212  -0.818804  -12.416  20.645   7.943   1.28443     1.169244   
  9.356   0.119    0.293   0.121   -0.773738  -0.970044  -2.258   8.723    4.602   0.649982    0.394877   
  9.356   0.075    0.229   0.12    -0.507982  -0.978743  -4.396   11.426   7.495   0.742488    0.614872   
  9.356   0.106    0.266   0.13    -0.719442  -0.974912  -2.773   7.201    4.559   0.620008    0.294336   
  9.356   0.08     0.231   0.065   -0.300579  -0.35014   -5.366   10.606   5.476   1.027163    0.573431   
  9.356   0.094    0.272   0.15    -0.734136  -0.944874  -6.827   12.274   5.97    1.171231    1.065403   
  9.356   0.039    0.246   0.054   -0.105571  -0.190574  -5.718   8.776    3.348   1.113168    0.669365   
  9.356   0.006    0.172   0.064   -0.03419   -0.501994  -4.248   7.941    4.687   1.041053    0.717136   
  9.356   0.085    0.244   0.105   -0.62539   -0.910616  -6.776   10.847   4.702   1.134302    0.486556   
  9.356   0.128    0.279   0.117   -0.762517  -0.85242   -6.887   11.131   4.431   1.17102     0.790087   
  9.356   0.153    0.333   0.155   -1.046     -1.08284   -4.384   9.316    5.709   0.950986    0.740352   
  9.356   0.174    0.358   0.151   -0.878498  -0.889086  -7.059   12.686   6.111   0.925427    0.292699   
  9.356   0.058    0.239   0.114   -0.501484  -0.734324  -5.831   12.391   8.534   0.747764    0.264657   
  9.356   0.096    0.253   0.143   -0.793276  -1.027067  -5.745   9.525    3.299   1.056643    0.461384   
  9.356   0.108    0.255   0.134   -0.687878  -0.95656   -5.461   9.09     5.125   0.762015    0.158013   
  9.356   0.116    0.279   0.118   -0.860712  -1.074892  -4.823   8.786    4.632   0.956424    0.698537   
  9.356   0.097    0.245   0.106   -0.630003  -0.918341  -6.742   14.271   7.096   1.044815    0.724245   
  9.356   0.102    0.308   0.161   -0.703811  -0.946383  -5.741   10.015   5.009   1.040386    0.461882   
  9.356   0.109    0.277   0.113   -0.67282   -0.673979  -6.347   12.761   6.569   0.992162    0.713228   
  9.356   0.079    0.257   0.107   -0.497466  -0.806376  -3.576   7.531    3.656   0.751141    0.361829   
  9.356   0.093    0.271   0.134   -0.524257  -0.808615  -5.495   8.933    4.148   0.824744    0.086123   
  9.356   0.126    0.323   0.191   -0.841383  -0.992158  -0.233   6.33     5.275   -0.023466   -0.406253  
  9.356   0.113    0.315   0.168   -0.668154  -0.592546  -5.28    9.642    5.894   1.108551    0.690799   
  9.356   0.051    0.241   0.087   -0.25474   -0.565826  -5.072   10.607   6.596   0.824869    0.334769   
  9.356   0.066    0.221   0.075   -0.441252  -0.738472  -6.426   13.251   7.744   1.016109    0.766687   
  9.356   0.043    0.259   0.132   -0.467839  -0.656124  -4.428   12.556   7.636   0.782523    0.626964   
  9.356   0.155    0.321   0.161   -0.94079   -1.139566  -5.858   9.88     4.537   0.91334     0.291084   
  9.356   0.024    0.225   0.136   -0.309014  -0.684695  -7.04    13.922   7.696   0.895946    0.660231   
  9.356   0.125    0.28    0.111   -0.706234  -0.868179  -3.687   6.131    3.097   1.053469    0.387042   
  9.356   0.067    0.256   0.122   -0.556666  -0.832651  -6.039   9.952    6.734   0.819362    -0.027418  
  9.356   0.073    0.242   0.102   -0.458981  -0.491491  -3.441   5.231    5.75    0.498676    -0.179512  
  9.356   0.058    0.235   0.091   -0.364443  -0.467597  -5.19    9.834    5.937   1.160265    0.74717    
  9.356   0.074    0.29    0.171   -0.604634  -0.811527  -2.335   6.412    4.594   0.618091    0.138534   
  9.356   0.025    0.242   0.111   -0.195359  -0.538299  -4.661   8.191    2.354   1.147305    0.360837   
  9.356   0.095    0.235   0.107   -0.708176  -1.03401   -1.19    8.702    7.195   0.295563    0.002228   
  9.356   0.056    0.244   0.107   -0.409815  -0.624772  -3.827   7.776    5.886   0.687594    0.09926    
  9.356   0.082    0.259   0.112   -0.615511  -0.966679  0.086    4.741    4.535   0.268317    0.067769   
  9.356   0.124    0.28    0.144   -0.742783  -0.895032  -3.438   7.951    4.086   0.84949     0.748242   
  9.356   0.092    0.244   0.116   -0.752939  -0.900225  -3.758   7.102    5.423   0.729984    0.480786   
  9.356   0.071    0.261   0.099   -0.463136  -0.521646  0.14     3.984    3.252   -0.008648   -0.156453  
  9.361   0.098    0.28    0.122   -0.79583   -1.009665  -6.337   11.374   7.085   0.954051    0.683216   
  9.361   0.058    0.229   0.103   -0.409427  -0.976262  -1.6     6.66     4.138   0.584702    0.292641   
  9.361   0.064    0.254   0.132   -0.556607  -0.602006  -3.484   9.02     6.271   0.721609    0.475472   
  9.361   0.062    0.276   0.16    -0.509196  -0.679647  -4.298   9.783    6.161   0.897232    0.704654   
  9.361   0.072    0.227   0.108   -0.643809  -0.977193  -2.684   5.652    4.984   0.716645    0.226199   
  9.361   0.094    0.252   0.102   -0.672735  -1.024051  -4.966   10.265   6.769   0.821465    0.628265   
  9.361   0.025    0.207   0.104   -0.298006  -0.798019  -9.024   16.057   5.742   1.309024    1.238983   
  9.361   0.096    0.288   0.117   -0.448763  -0.555243  -6.053   13.536   5.833   0.980308    0.864845   
  9.361   0.06     0.243   0.108   -0.443857  -0.746731  -0.987   6.19     5.197   0.019069    0.022226   
  9.361   0.073    0.254   0.131   -0.486206  -0.644992  -3.698   8.176    5.893   0.728009    0.231417   
  9.361   0.068    0.239   0.075   -0.423503  -0.512957  -3.965   9.852    6.221   0.640483    0.342597   
  9.361   0.083    0.261   0.129   -0.673456  -0.82746   -5.489   11.667   6.731   1.08939     1.01612    
  9.361   0.069    0.245   0.129   -0.435236  -0.554302  -5.907   12.986   7.704   0.883242    0.449486   
  9.361   0.064    0.205   0.065   -0.582499  -1.179413  -1.166   6.151    5.824   0.244905    -0.186112  
  9.361   0.102    0.271   0.102   -0.734035  -0.706609  -3.186   10.006   6.224   0.62044     0.431431   
  9.361   0.172    0.355   0.189   -0.918267  -1.136174  -6.406   10.855   5.94    0.858637    0.34938    
  9.361   0.074    0.234   0.109   -0.762503  -0.910748  -6.575   11.527   6.255   1.028663    0.717647   
  9.361   0.084    0.285   0.125   -0.462331  -0.53965   -4.116   8.726    5.218   0.846272    0.324949   
  9.361   0.084    0.232   0.112   -0.695715  -0.832644  -3.78    7.767    4.517   1.007325    0.932494   
  9.361   0.078    0.225   0.092   -0.656333  -0.928696  -4.338   8.964    4.159   0.810673    0.096594   
  9.361   0.086    0.243   0.102   -0.492883  -1.009315  -5.565   10.122   5.206   1.028765    0.679884   
  9.361   0.034    0.17    0.033   -0.218924  -0.69713   -6.088   10.431   5.796   1.105581    0.584634   
  9.361   0.087    0.24    0.09    -0.614985  -0.736447  -2.701   5.892    3.791   0.802178    0.273051   
  9.361   0.061    0.26    0.127   -0.50403   -0.742273  -5.728   11.722   6.757   0.837519    0.456913   
  9.361   0.057    0.217   0.09    -0.316672  -0.526051  -4.844   9.963    6.712   0.793842    0.375513   
  9.361   0.108    0.239   0.098   -0.667394  -0.88554   -3.69    6.558    5.232   0.808018    0.361548   
  9.361   0.07     0.28    0.145   -0.526923  -0.781922  -4.376   9.461    5.291   1.058795    0.806023   
  9.361   0.077    0.224   0.042   -0.349677  -0.367075  -4.148   7.784    6.042   0.662667    0.269685   
  9.361   0.073    0.26    0.12    -0.541673  -0.813565  -1.642   6.275    5.713   0.175213    -0.317323  
  9.361   0.002    0.224   0.084   -0.078952  -0.271004  -5.879   11.911   8.176   0.814232    0.364137   
  9.361   0.032    0.237   0.101   -0.158699  -0.378035  -4.522   9.953    5.393   0.936682    0.477736   
  9.361   0.046    0.245   0.098   -0.377581  -0.359224  -4.19    9.368    6.393   0.790022    0.310036   
  9.361   0.093    0.227   0.09    -0.637454  -0.951796  -6.452   9.282    5.278   1.121206    0.588036   
  9.361   0.176    0.305   0.103   -0.961783  -1.0889    -7.815   13.885   6.749   1.180479    0.784258   
  9.361   0.086    0.261   0.154   -0.657442  -1.050687  -7.566   12.356   6.535   1.044815    0.698455   
  9.361   0.044    0.205   0.093   -0.276821  -0.448883  -5.716   10.098   5.312   0.9103      0.179266   
  9.361   0.077    0.285   0.134   -0.536287  -0.746288  -6.148   13.716   8.473   0.872396    0.462037   
  9.361   0.133    0.31    0.17    -0.783194  -0.853712  -6.902   12.679   6.76    1.057461    0.83647    
  9.361   0.033    0.213   0.087   -0.285323  -0.732549  -3.469   8.728    5.225   0.848027    0.575929   
  9.361   0.121    0.251   0.118   -0.839943  -1.042752  -1.99    5.146    5.191   0.511691    0.130016   
  9.361   0.053    0.232   0.115   -0.55949   -0.790594  -11.421  18.987   8.212   1.29255     1.086596   
  9.361   0.078    0.222   0.084   -0.609026  -0.742733  0.98     5.147    4.589   -0.232078   -0.316213  
  9.361   0.061    0.225   0.094   -0.415182  -0.647172  -6.64    10.36    4.889   1.159592    0.51361    
  9.361   0.129    0.287   0.144   -0.757558  -1.002155  -4.28    9.12     6.403   0.742123    0.603623   
  9.361   0.065    0.215   0.065   -0.490486  -0.766163  -2.915   9.907    6.149   0.732625    0.351402   
  9.361   0.097    0.298   0.148   -0.59463   -0.635897  -5.869   9.833    5.374   0.987803    0.691654   
  9.361   0.097    0.271   0.132   -0.85435   -0.875483  -4.021   10.139   5.185   0.985584    0.852348   
  9.361   0.12     0.266   0.128   -0.876108  -0.87731   -2.609   9.088    7.777   0.435534    0.170747   
  9.361   0.076    0.236   0.071   -0.488247  -0.644402  -4.793   10.05    5.426   0.910151    0.56375    
  9.361   0.053    0.216   0.08    -0.43465   -0.602795  -6.941   13.357   7.25    1.026192    0.777582   
  9.361   0.044    0.236   0.091   -0.311336  -0.529491  -3.796   9.056    4.029   1.008051    0.756949   
  9.361   0.04     0.258   0.089   -0.329073  -0.372648  -3.473   7.496    4.614   0.714594    0.074804   
  9.361   0.136    0.305   0.132   -0.794982  -0.998127  -0.431   5.683    6.444   -0.042278   -0.190107  
  9.361   0.049    0.233   0.093   -0.449491  -0.665258  -6.893   13.658   6.61    0.991016    0.675731   
  9.361   0.046    0.211   0.102   -0.537995  -0.727534  -6.45    13.33    7.618   0.911475    0.627644   
  9.361   0.068    0.255   0.133   -0.483636  -0.663109  -6.463   9.653    4.142   1.193813    0.334523   
  9.361   0.095    0.231   0.12    -0.659393  -1.12522   -5.339   9.997    6.27    1.004343    0.481047   
  9.361   0.156    0.304   0.147   -0.868659  -0.996369  -1.182   6.306    4.921   0.266168    -0.173373  
  9.361   0.098    0.299   0.125   -0.598328  -0.768057  -2.986   5.192    4.479   0.756955    0.467438   
  9.361   0.058    0.244   0.113   -0.476748  -0.756119  -3.788   6.453    3.494   0.922409    0.443056   
  9.361   0.1      0.242   0.116   -0.800591  -1.114637  -6.136   9.109    3.628   1.323964    0.687836   
  9.361   0.04     0.219   0.09    -0.275765  -0.501095  -1.263   5.377    4.342   0.450886    -0.216684  
  9.361   0.042    0.234   0.11    -0.296987  -0.777479  -4.191   7.453    5.805   0.840849    0.068249   
  9.361   0.093    0.245   0.107   -0.698072  -1.111093  -1.044   5.056    5.628   0.249509    -0.123277  
  9.361   0.102    0.273   0.11    -0.613454  -0.647376  -2.361   6.158    3.251   0.921631    0.530372   
  9.361   0.041    0.195   0.069   -0.548031  -0.941193  -1.162   7.152    5.474   0.449423    -0.156493  
  9.361   0.112    0.288   0.127   -0.63558   -0.698151  -6.69    10.457   4.925   1.174949    0.641051   
  9.361   0.093    0.201   0.089   -0.863141  -1.076047  -2.799   7.047    5.145   0.768055    0.400575   
  9.361   0.097    0.264   0.117   -0.54233   -0.765169  -4.52    8.875    5.583   0.7433      0.525606   
  9.361   0.063    0.237   0.105   -0.445394  -0.607394  -8.431   12.348   5.953   1.185403    0.515195   
  9.361   0.046    0.19    0.075   -0.291483  -0.607525  -5.277   9.548    5.159   0.975184    0.629826   
  9.361   0.08     0.239   0.104   -0.566563  -0.821582  -8.13    12.644   5.519   1.294068    1.084619   
  9.361   0.032    0.201   0.083   -0.362644  -0.789539  -8.289   14.93    7.39    1.115156    0.887174   
  9.361   0.065    0.27    0.136   -0.460997  -0.605899  -3.035   8.458    6.075   0.531365    0.076709   
  9.361   0.049    0.212   0.086   -0.313346  -0.862171  -11.363  18.343   6.299   1.284033    0.886622   
  9.361   0.033    0.266   0.144   -0.279923  -0.482291  0.308    6.488    6.056   0.030543    0.056138   
  9.361   0.024    0.218   0.074   -0.171738  -0.370929  -4.639   7.152    3.156   0.998389    0.322058   
  9.361   0.047    0.198   0.058   -0.236352  -0.066857  -1.982   5.018    4.364   0.721195    0.177311   
  9.361   0.088    0.26    0.108   -0.561943  -0.655213  -3.695   9.468    5.245   0.825686    0.614725   
  9.361   0.089    0.236   0.127   -0.711381  -0.899389  -2.628   6.253    4.444   0.7308      0.52225    
  9.361   0.09     0.269   0.095   -0.517034  -0.708814  -0.259   7.483    5.438   0.174132    -0.151601  
  9.361   0.069    0.252   0.111   -0.522352  -0.620212  -4.505   8.059    6.145   0.851945    0.271087   
  9.361   0.109    0.306   0.163   -0.796617  -0.866125  -6.415   12.532   6.639   0.930282    0.438013   
  9.361   0.092    0.259   0.141   -0.740945  -0.959598  -4.326   7.048    2.991   0.962509    0.236053   
  9.361   0.047    0.249   0.065   -0.241183  -0.116716  -8.984   15.677   6.189   1.169846    0.937681   
  9.361   0.013    0.206   0.072   -0.048251  -0.498935  -6.639   11.882   6.335   0.965003    0.52475    
  9.361   0.112    0.277   0.116   -0.761588  -0.970106  -4.792   8.593    4.881   0.915544    0.300623   
  9.361   0.081    0.193   0.08    -0.715822  -1.004007  -9.777   15.653   6.354   1.191372    0.970213   
  9.361   0.103    0.24    0.117   -0.771569  -1.0185    -4.521   8.9      5.01    0.816224    0.177543   
  9.361   0.098    0.258   0.088   -0.470579  -0.342762  -4.957   10.487   7.009   0.791304    0.349581   
  9.361   0.102    0.286   0.12    -0.777942  -0.827628  -5.04    10.315   5.794   0.879883    0.298415   
  9.361   0.13     0.286   0.143   -0.832302  -0.942346  -5.086   11.356   7.624   0.782105    0.347247   
  9.361   0.042    0.224   0.102   -0.318913  -0.760615  -1.276   4.064    4.858   0.177234    -0.106345  
  9.361   0.05     0.198   0.107   -0.382571  -1.090303  -4.584   8.809    6.2     0.818688    0.433347   
  9.361   0.099    0.306   0.144   -0.63059   -0.750518  -2.293   5.757    3.225   0.685721    0.251103   
  9.361   0.083    0.239   0.115   -0.742346  -1.149447  -3.185   9.124    6.2     0.658473    0.362824   
  9.361   0.142    0.302   0.124   -0.896359  -1.13088   -4.029   7.087    4.498   0.855556    0.081518   
  9.361   0.066    0.199   0.072   -0.593907  -1.000714  -7.516   10.849   5.064   1.173985    0.808694   
  9.361   0.039    0.249   0.118   -0.359167  -0.55391   -7.27    12.869   6.902   1.030636    0.437378   
  9.361   0.102    0.28    0.088   -0.663038  -0.771184  -2.444   5.527    3.127   0.879709    0.588943   
  9.365   0.073    0.223   0.122   -0.723169  -1.024528  -7.046   12.257   5.957   1.051908    0.779385   
  9.365   0.06     0.227   0.092   -0.457272  -0.73167   -4.289   9.975    6.043   0.988791    0.649812   
  9.365   0.125    0.307   0.16    -0.716923  -0.928974  -5.377   9.085    4.465   1.152849    0.839402   
  9.365   0.159    0.358   0.208   -0.946558  -1.060128  -0.875   8.897    5.482   0.341145    -0.022411  
  9.365   0.031    0.236   0.125   -0.412111  -0.623902  -8.244   13.604   6.988   1.324412    1.008134   
  9.365   0.121    0.306   0.158   -0.677665  -0.738371  -6.783   13.132   6.342   0.928043    0.53507    
  9.365   0.063    0.224   0.098   -0.637814  -1.025493  -6.958   13.727   6.02    1.27656     1.255032   
  9.365   0.084    0.246   0.109   -0.65834   -0.702835  -6.512   10.773   3.47    1.270328    0.855867   
  9.365   0.036    0.197   0.095   -0.309074  -0.601228  -5.569   10.264   4.751   1.089374    0.347031   
  9.365   0.081    0.244   0.086   -0.508934  -0.918139  -2.147   7.512    6.068   0.507888    0.066639   
  9.365   0.075    0.221   0.111   -0.52359   -0.76073   -4.288   8.287    4.981   0.864059    0.564184   
  9.365   0.078    0.239   0.092   -0.608348  -0.947427  -4.499   9.96     5.375   1.002933    0.847579   
  9.365   0.084    0.305   0.158   -0.528851  -0.671898  -3.18    7.573    3.876   0.809758    0.257079   
  9.365   0.07     0.245   0.124   -0.563697  -0.773675  -4.896   12.299   6.748   0.838129    0.505588   
  9.365   0.099    0.239   0.102   -0.558876  -0.721128  -5.362   8.963    3.371   1.172796    0.743078   
  9.365   0.056    0.229   0.098   -0.444163  -0.623455  -5.962   11.608   5.066   1.245496    0.985343   
  9.365   0.032    0.257   0.114   -0.316178  -0.322121  -5.0     10.627   6.491   0.795374    0.350115   
  9.365   0.034    0.178   0.063   -0.213446  -0.547033  -3.305   9.065    4.107   0.588292    0.349307   
  9.365   0.143    0.334   0.135   -0.782961  -0.875087  -4.431   9.814    6.332   0.852751    0.549915   
  9.365   0.055    0.234   0.129   -0.499295  -0.662511  -6.66    10.791   6.6     0.912999    0.225009   
  9.365   0.054    0.193   0.098   -0.692457  -0.91698   -3.347   8.135    4.281   0.707354    0.344531   
  9.365   0.115    0.256   0.097   -0.80612   -1.111114  -3.554   9.799    6.057   0.565379    0.284193   
  9.365   0.108    0.25    0.079   -0.66377   -0.781301  -1.998   6.132    3.931   0.686856    0.062566   
  9.365   0.061    0.235   0.107   -0.598185  -0.796993  -4.459   7.676    5.451   0.967831    0.62831    
  9.365   0.052    0.275   0.129   -0.419571  -0.57459   -6.832   12.809   6.248   1.061701    0.849022   
  9.365   0.093    0.233   0.119   -0.917097  -1.217207  -1.032   4.453    4.984   0.204302    -0.301578  
  9.365   0.086    0.263   0.103   -0.550699  -0.545106  -6.585   11.731   5.44    1.13991     0.88989    
  9.365   0.115    0.266   0.132   -0.846565  -0.834392  -4.631   9.159    6.237   0.652464    0.146797   
  9.365   0.097    0.229   0.118   -0.88375   -1.071239  -3.426   9.132    6.711   0.562993    0.389152   
  9.365   0.118    0.271   0.096   -0.824101  -1.088295  -7.501   13.795   6.208   1.123894    0.836712   
  9.365   0.113    0.277   0.123   -0.757762  -1.133706  -5.718   10.634   4.722   1.211996    0.983515   
  9.365   0.095    0.218   0.11    -0.793072  -1.362186  -4.771   9.801    3.56    1.194344    0.955813   
  9.365   0.082    0.252   0.101   -0.460024  -0.851343  -3.256   7.405    3.907   1.13094     0.940413   
  9.365   0.083    0.254   0.093   -0.613322  -0.821334  -6.222   10.887   6.084   0.963698    0.437257   
  9.365   0.106    0.279   0.143   -0.988224  -1.133247  -2.964   5.004    3.605   0.952647    0.650352   
  9.365   0.067    0.252   0.149   -0.495848  -0.594422  -2.887   7.535    5.226   0.756414    0.470468   
  9.365   0.082    0.222   0.088   -0.544097  -1.039955  -2.137   6.413    2.584   0.894839    0.815666   
  9.365   0.101    0.287   0.155   -0.739194  -1.069217  -3.882   8.96     5.391   0.827063    0.368799   
  9.365   0.111    0.263   0.073   -0.659628  -0.808075  -3.233   5.775    6.054   0.600822    -0.167399  
  9.365   0.106    0.287   0.125   -0.629652  -0.789657  -2.236   5.932    5.234   0.526137    -0.011649  
  9.365   0.04     0.2     0.083   -0.362301  -1.010949  -5.827   10.556   6.792   0.888471    0.155117   
  9.365   0.028    0.192   0.087   -0.319043  -0.569478  -2.731   6.335    4.751   0.738156    0.006658   
  9.365   0.07     0.256   0.112   -0.451971  -0.760336  -4.851   10.876   5.896   1.004048    0.725476   
  9.365   0.004    0.222   0.101   -0.196236  -0.373648  -3.795   7.376    5.155   0.748338    0.305671   
  9.365   0.086    0.253   0.15    -0.822014  -0.834153  -6.237   12.202   5.166   0.959841    0.302094   
  9.365   0.087    0.256   0.097   -0.557441  -0.783468  -2.799   7.275    5.015   0.761814    0.465583   
  9.365   0.073    0.265   0.133   -0.546378  -0.65077   -7.045   12.748   5.525   1.158466    0.891786   
  9.365   0.07     0.3     0.182   -0.535429  -0.696472  -6.211   10.563   4.503   1.06441     0.77465    
  9.365   0.057    0.232   0.119   -0.390787  -0.638167  -5.972   8.009    5.51    0.919641    0.261483   
  9.365   0.062    0.189   0.076   -0.6777    -1.108949  -0.95    6.365    5.183   0.356698    -0.072944  
  9.365   0.089    0.241   0.098   -0.745612  -0.876756  -3.828   6.934    5.645   0.661779    0.22808    
  9.365   0.106    0.289   0.121   -0.758817  -0.78431   -2.559   7.953    3.696   0.709415    0.364078   
  9.365   0.022    0.207   0.072   -0.169953  0.030339   -4.917   9.954    3.996   1.06615     0.621261   
  9.365   0.051    0.217   0.086   -0.437322  -0.421839  0.279    4.99     3.659   0.030824    -0.335593  
  9.365   0.071    0.238   0.102   -0.504625  -0.69239   -1.918   5.513    5.038   0.585877    0.522781   
  9.365   0.095    0.306   0.145   -0.607115  -0.752806  -4.351   7.411    4.981   0.888633    0.075665   
  9.365   0.056    0.222   0.064   -0.411215  -0.375818  -2.233   8.545    7.421   0.412929    -0.080799  
  9.365   0.056    0.202   0.103   -0.541754  -0.994264  -4.972   8.943    4.508   1.324205    1.257885   
  9.365   0.067    0.205   0.07    -0.39473   -0.489976  -0.433   5.565    5.721   0.082223    -0.057046  
  9.365   0.064    0.268   0.141   -0.528576  -0.565646  -4.262   7.47     2.352   1.150602    0.401853   
  9.365   0.095    0.246   0.113   -0.664973  -0.907814  -3.089   8.553    5.319   0.617122    0.228096   
  9.365   0.058    0.228   0.098   -0.561283  -0.653663  -4.107   9.761    6.654   0.787581    0.559157   
  9.365   0.057    0.236   0.117   -0.455916  -0.701238  -5.259   9.273    4.815   0.941151    0.361211   
  9.365   0.074    0.223   0.104   -0.487755  -0.649888  -2.692   6.93     4.648   0.990709    0.748687   
  9.365   0.054    0.247   0.129   -0.44823   -0.812869  -6.323   12.382   6.611   1.002923    0.750405   
  9.365   0.073    0.237   0.082   -0.563007  -0.90323   -4.741   9.071    5.088   1.186151    1.105145   
  9.365   0.096    0.288   0.127   -0.472118  -0.596103  -2.283   6.464    3.937   0.497395    -0.130795  
  9.365   0.043    0.204   0.07    -0.204256  -0.331749  -0.651   5.217    5.916   0.29103     -0.071072  
  9.365   0.119    0.263   0.097   -0.74833   -0.964991  -5.943   9.378    6.949   1.017561    0.356122   
  9.365   0.01     0.197   0.108   -0.299784  -0.526012  -2.511   6.14     4.88    0.903255    0.448695   
  9.365   0.075    0.24    0.143   -0.73041   -0.924999  -6.337   12.787   6.406   0.884005    0.599363   
  9.365   0.118    0.285   0.16    -0.906997  -0.989589  -1.696   5.571    4.154   0.226312    -0.092968  
  9.365   0.118    0.264   0.11    -0.707441  -1.014363  -7.886   13.342   5.897   1.101425    0.90601    
  9.365   0.128    0.271   0.132   -0.819399  -0.823964  -3.982   6.131    4.438   0.774741    -0.023008  
  9.365   0.036    0.224   0.096   -0.316546  -0.547668  -4.564   9.385    4.389   1.168214    0.974328   
  9.365   0.056    0.262   0.102   -0.514208  -0.656587  -3.973   9.902    7.221   0.7014      0.59938    
  9.365   0.181    0.331   0.172   -0.95823   -1.218826  -6.526   10.726   6.538   1.003504    0.534491   
  9.365   0.073    0.235   0.12    -0.636295  -0.843233  -2.898   9.876    5.454   0.800253    0.659672   
  9.365   0.063    0.236   0.112   -0.565855  -0.782147  -1.426   7.297    4.588   0.60183     0.236709   
  9.365   0.06     0.216   0.118   -0.532374  -1.111199  -4.358   7.16     3.826   0.926371    0.497055   
  9.365   0.134    0.294   0.135   -0.761955  -0.904567  -3.415   7.59     4.483   1.000157    0.844216   
  9.365   0.058    0.192   0.043   -0.447785  -0.662594  -5.757   11.926   6.231   0.864482    0.652493   
  9.365   0.066    0.258   0.116   -0.488911  -0.716241  -4.32    9.996    5.503   0.878464    0.451701   
  9.365   0.077    0.224   0.105   -0.632388  -0.905736  -1.328   7.352    3.988   0.40054     0.079302   
  9.365   0.139    0.316   0.159   -0.942293  -1.121461  -6.578   11.333   5.073   1.073585    0.750362   
  9.365   0.067    0.229   0.077   -0.391555  -0.733468  -6.029   11.048   5.753   1.07187     0.70905    
  9.365   0.102    0.293   0.114   -0.596192  -0.875509  -4.304   9.629    5.887   0.980211    0.543926   
  9.365   0.07     0.222   0.093   -0.442489  -0.753376  -4.706   8.774    4.72    1.006276    0.794824   
  9.365   0.032    0.224   0.074   -0.234522  -0.486748  -3.951   9.569    6.053   0.779573    0.607152   
  9.365   0.089    0.245   0.11    -0.555369  -0.759662  -4.867   11.689   7.198   0.834962    0.411262   
  9.365   0.058    0.233   0.131   -0.512959  -0.765046  -7.754   14.497   8.173   1.172933    0.999672   
  9.365   0.069    0.239   0.109   -0.454613  -0.952547  -2.106   5.919    5.109   0.435077    -0.035127  
  9.365   0.089    0.276   0.122   -0.647316  -0.802862  -1.683   6.347    5.116   0.496847    0.353138   
  9.365   0.073    0.259   0.117   -0.520959  -0.748581  -4.148   7.28     5.493   0.897554    0.466309   
  9.365   0.085    0.227   0.1     -0.720529  -1.061467  -4.055   7.658    5.154   0.783846    0.058921   
  9.365   0.041    0.227   0.106   -0.327208  -0.591378  -5.208   11.112   6.921   0.831946    0.636276   
  9.365   0.121    0.265   0.129   -0.794145  -0.974001  -1.167   5.707    4.962   0.633738    0.062421   
  9.365   0.079    0.204   0.09    -0.673115  -0.920913  -4.364   9.617    4.374   0.88028     0.492463   
  9.365   0.15     0.319   0.143   -0.77016   -0.837428  -2.43    7.997    5.364   0.389913    0.21544    
  9.365   0.094    0.255   0.142   -0.704456  -1.040784  -4.1     7.975    5.845   0.748861    0.415762   
  9.37    0.083    0.275   0.129   -0.771781  -0.768731  -4.419   9.153    4.942   0.998355    0.575509   
  9.37    0.063    0.207   0.076   -0.398877  -0.577033  -5.804   10.039   5.913   0.916366    0.395832   
  9.37    0.091    0.235   0.091   -0.67822   -1.13976   -1.876   7.061    5.472   0.486956    0.087071   
  9.37    0.109    0.25    0.093   -0.741313  -0.798679  -5.854   11.322   5.233   1.236765    1.007001   
  9.37    0.029    0.193   0.023   -0.148778  -0.91072   -2.064   7.585    5.33    0.50958     0.07583    
  9.37    0.12     0.251   0.114   -0.820473  -1.151499  -2.893   6.707    3.8     0.732036    0.152509   
  9.37    0.09     0.264   0.118   -0.62216   -0.662311  -5.071   8.863    4.656   1.051277    0.640177   
  9.37    0.069    0.229   0.102   -0.478576  -0.975749  -4.169   7.681    5.133   0.736002    0.167981   
  9.37    0.07     0.207   0.068   -0.534423  -0.696228  -4.355   9.183    5.666   1.119788    0.908014   
  9.37    0.054    0.227   0.072   -0.381659  -0.4426    -5.539   9.801    5.327   0.803683    0.036477   
  9.37    0.092    0.281   0.147   -0.684973  -0.924539  -4.431   9.501    6.107   0.790522    0.163604   
  9.37    0.116    0.249   0.117   -0.755029  -1.089143  -3.488   6.093    4.545   0.702068    -0.149356  
  9.37    0.054    0.227   0.093   -0.245525  -0.34671   -5.488   12.875   7.692   0.998737    1.008086   
  9.37    0.057    0.245   0.107   -0.401508  -0.516151  -3.999   8.272    3.812   0.965369    0.531224   
  9.37    0.075    0.243   0.112   -0.685139  -0.952974  -4.577   8.437    4.358   0.818644    0.483264   
  9.37    0.073    0.211   0.065   -0.516123  -0.894057  -2.218   6.594    4.331   0.738222    0.340505   
  9.37    0.093    0.226   0.085   -0.631141  -0.945052  -3.482   6.275    4.302   1.050974    0.122558   
  9.37    0.111    0.255   0.106   -0.720551  -0.856556  -3.41    6.023    4.246   0.762652    -0.0878    
  9.37    0.113    0.313   0.147   -0.654553  -0.902955  -3.509   9.739    6.495   0.740685    0.653499   
  9.37    0.073    0.247   0.108   -0.535077  -0.710867  -5.163   11.392   7.862   0.853292    0.46389    
  9.37    0.132    0.294   0.125   -0.826901  -0.914074  -5.511   9.26     4.77    1.033632    0.820584   
  9.37    0.087    0.256   0.083   -0.465956  -0.852957  0.099    5.531    2.802   0.219393    -0.171458  
  9.37    0.081    0.223   0.064   -0.586558  -1.153196  -3.47    9.403    7.431   0.414637    0.193441   
  9.37    0.132    0.28    0.115   -0.799165  -1.01204   -6.569   11.385   6.887   1.132451    0.844175   
  9.37    0.051    0.215   0.092   -0.394412  -0.895213  -4.269   9.88     7.212   0.793463    0.456778   
  9.37    0.152    0.258   0.132   -1.090816  -1.185519  -2.787   6.177    4.954   0.765361    0.06686    
  9.37    0.105    0.249   0.131   -0.715438  -0.873078  -8.423   13.055   6.332   1.143894    0.783118   
  9.37    0.135    0.329   0.154   -0.766887  -0.841434  -3.095   6.125    2.937   0.83502     -0.148446  
  9.37    0.085    0.282   0.134   -0.618237  -0.668144  -1.853   4.185    4.24    0.472618    -0.220209  
  9.37    0.031    0.237   0.096   -0.187354  -0.338602  -6.012   11.104   6.165   1.037522    0.6961     
  9.37    0.007    0.185   0.07    -0.037522  0.050856   -5.385   10.612   4.428   1.096742    0.933851   
  9.37    0.031    0.201   0.081   -0.225582  -0.005349  -4.788   9.356    5.634   1.008316    0.672508   
  9.37    0.104    0.291   0.13    -0.594961  -0.717224  -7.478   11.311   5.076   1.284123    0.680941   
  9.37    0.096    0.299   0.155   -0.642743  -0.791422  -5.468   10.006   5.128   1.168778    0.561117   
  9.37    0.05     0.252   0.139   -0.482395  -0.801875  -5.842   8.395    2.616   1.208007    0.652934   
  9.37    0.095    0.274   0.098   -0.518537  -0.621279  0.341    5.234    5.138   -0.097733   -0.153387  
  9.37    0.072    0.228   0.092   -0.524242  -0.843956  -1.192   7.642    5.648   0.324529    0.042298   
  9.37    0.086    0.254   0.143   -0.715615  -0.944821  -6.888   11.124   5.93    1.004633    0.394414   
  9.37    0.126    0.272   0.139   -0.820104  -1.190857  -3.179   8.761    5.915   0.631637    0.252165   
  9.37    0.083    0.224   0.088   -0.622661  -0.75991   -4.013   9.121    5.806   0.671226    0.301918   
  9.37    0.105    0.267   0.094   -0.573222  -0.840715  -3.65    8.67     5.275   0.756253    0.268996   
  9.37    0.041    0.207   0.07    -0.251458  -0.617094  -5.294   9.113    5.247   0.972453    0.13845    
  9.37    0.11     0.266   0.129   -0.654002  -0.968714  -1.82    6.035    4.358   0.589404    0.4422     
  9.37    0.05     0.209   0.117   -0.518136  -0.907645  -1.954   6.534    4.826   0.652353    -0.118656  
  9.37    0.061    0.197   0.075   -0.551691  -0.919412  -7.756   12.949   7.657   0.985214    0.355583   
  9.37    0.083    0.252   0.139   -0.611613  -0.69071   -5.201   8.913    3.823   0.872997    0.371759   
  9.37    0.081    0.239   0.113   -0.568067  -0.813575  -2.419   7.066    4.092   0.794048    0.408428   
  9.37    0.062    0.215   0.095   -0.490335  -0.764109  -4.588   7.558    4.101   0.971986    0.165859   
  9.37    0.087    0.225   0.092   -0.60047   -0.903427  -3.961   7.556    4.024   0.836019    0.233864   
  9.37    0.068    0.231   0.114   -0.647706  -0.930152  -2.407   5.748    4.181   0.70937     0.070855   
  9.37    0.065    0.218   0.115   -0.638838  -0.88435   -1.903   7.028    4.1     0.555316    0.525929   
  9.37    0.093    0.243   0.102   -0.713111  -1.014538  -2.475   8.806    7.002   0.537948    0.305703   
  9.37    0.146    0.302   0.144   -0.908463  -1.128364  -2.151   5.603    4.14    0.399687    -0.066593  
  9.37    0.134    0.284   0.138   -0.7183    -0.866828  -3.031   9.595    6.805   0.470244    0.086478   
  9.37    0.108    0.295   0.138   -0.685698  -0.912253  -2.495   6.431    5.027   0.408562    -0.125099  
  9.37    0.117    0.283   0.103   -0.656118  -0.681278  -1.914   4.825    3.967   0.409847    -0.147515  
  9.37    0.045    0.196   0.055   -0.410276  -0.484915  -7.471   13.051   7.585   0.990773    0.466931   
  9.37    0.084    0.271   0.145   -0.566444  -0.96143   -6.869   12.485   5.179   1.143049    0.892222   
  9.37    0.124    0.302   0.171   -0.926982  -1.035865  -3.379   7.545    4.109   0.820848    0.643699   
  9.37    0.137    0.324   0.138   -0.897092  -0.920224  -4.732   7.081    3.485   1.121442    0.513465   
  9.37    0.109    0.273   0.123   -0.645473  -0.683189  -6.698   11.066   6.194   1.279014    1.002368   
  9.37    0.085    0.266   0.12    -0.537443  -0.780575  -3.586   7.974    5.58    0.525451    0.054095   
  9.37    0.129    0.317   0.149   -0.772073  -0.745868  -3.201   9.011    6.431   0.659214    0.471964   
  9.37    0.087    0.274   0.133   -0.549459  -0.659554  -1.278   5.778    3.055   0.690557    0.876904   
  9.37    0.048    0.249   0.101   -0.234836  -0.513357  -4.804   9.337    4.482   1.008498    0.571364   
  9.37    0.087    0.293   0.145   -0.558983  -0.893606  -3.883   11.299   6.553   0.714391    0.420802   
  9.37    0.076    0.236   0.113   -0.578657  -0.94703   -4.513   10.44    3.8     1.125949    0.482365   
  9.37    0.11     0.288   0.145   -0.679543  -0.68576   -5.949   11.705   6.573   0.802513    0.1081     
  9.37    0.046    0.202   0.083   -0.289816  -0.955777  -8.483   14.007   6.581   1.079449    0.623138   
  9.37    0.056    0.184   0.08    -0.543819  -1.271916  -5.023   8.552    5.909   0.997029    0.142501   
  9.37    0.084    0.267   0.1     -0.520355  -0.528783  -6.722   13.82    6.517   1.094819    0.875478   
  9.37    0.075    0.238   0.093   -0.520999  -0.957938  -4.559   9.875    5.862   0.893905    0.464182   
  9.37    0.109    0.28    0.134   -0.769466  -0.871215  -4.425   9.895    5.088   1.036474    0.788981   
  9.37    0.08     0.253   0.111   -0.676275  -0.937807  -3.087   5.782    5.726   0.640088    0.336581   
  9.37    0.066    0.217   0.072   -0.345884  -0.28302   -4.201   9.257    5.233   0.953926    0.667995   
  9.37    0.061    0.218   0.087   -0.534361  -0.894074  -4.099   9.433    6.805   0.789775    0.242435   
  9.37    0.05     0.238   0.103   -0.3747    -0.261013  -2.209   5.445    5.32    0.828751    0.150704   
  9.37    0.027    0.218   0.051   -0.126036  -0.011126  -1.23    6.0      4.758   0.306312    -0.20372   
  9.37    0.058    0.261   0.1     -0.342759  -0.708682  -8.726   14.468   8.371   1.161336    0.87667    
  9.37    0.109    0.271   0.145   -0.764651  -0.873975  -4.994   10.496   4.3     1.059547    0.685009   
  9.37    0.117    0.275   0.123   -0.708867  -0.922767  -1.312   7.556    6.994   0.242887    -0.113704  
  9.37    0.104    0.26    0.112   -0.601651  -0.597312  -7.488   13.725   6.95    1.045644    0.545354   
  9.37    0.039    0.181   0.053   -0.278682  -1.05035   -3.399   7.114    4.39    0.888614    0.569783   
  9.37    0.082    0.223   0.091   -0.571145  -0.84702   -4.368   8.498    4.622   1.027739    0.334135   
  9.37    0.046    0.217   0.106   -0.443513  -0.790653  -5.346   9.947    6.351   0.873305    0.221495   
  9.37    0.095    0.273   0.101   -0.623779  -0.859662  -3.905   6.748    3.519   0.871341    0.100175   
  9.37    0.122    0.275   0.115   -0.699947  -0.929744  -2.83    7.15     3.031   0.850814    0.610934   
  9.37    0.038    0.223   0.085   -0.352679  -0.755102  -4.423   9.916    4.867   0.929867    0.527587   
  9.37    0.074    0.267   0.125   -0.518912  -0.504954  -2.999   7.439    4.399   0.717131    0.308269   
  9.37    0.058    0.253   0.104   -0.37769   -0.382759  -2.608   8.207    5.751   0.606132    0.107297   
  9.37    0.051    0.218   0.107   -0.371868  -0.65675   -4.234   5.932    2.936   0.964906    -0.036646  
  9.37    0.092    0.223   0.114   -0.619874  -0.862634  -2.31    6.625    5.482   0.583242    0.235503   
  9.37    0.05     0.233   0.108   -0.433098  -0.815171  -3.521   7.961    2.784   0.913937    0.567714   
  9.37    0.099    0.269   0.122   -0.616868  -0.833333  -2.724   8.412    6.34    0.325771    0.167571   
  9.37    0.075    0.234   0.07    -0.481287  -0.687892  -8.396   13.052   4.602   1.226333    0.821591   
  9.37    0.125    0.264   0.126   -0.813677  -0.840451  -1.511   3.297    2.73    0.757732    0.106569   
  9.37    0.11     0.277   0.12    -0.600097  -0.706692  -8.172   14.889   7.985   1.034425    0.628347   
  9.37    0.078    0.255   0.107   -0.74168   -0.902729  -7.642   13.116   6.113   0.996156    0.530197   
  9.37    0.082    0.215   0.082   -0.607526  -0.753407  -4.288   8.705    5.233   0.653322    0.348374   
  9.37    0.041    0.217   0.108   -0.454642  -0.77026   -2.752   9.731    5.482   0.533042    0.208015   
  9.374   0.109    0.289   0.134   -0.706224  -0.616419  -4.208   11.145   6.679   0.812486    0.503063   
  9.374   0.059    0.195   0.077   -0.401894  -1.049206  -6.86    11.02    7.895   0.91237     0.469487   
  9.374   0.068    0.256   0.111   -0.451632  -0.715871  -4.618   8.991    5.767   0.970661    0.692109   
  9.374   0.069    0.268   0.116   -0.505589  -0.573958  -2.306   10.558   8.749   0.271099    -0.087867  
  9.374   0.066    0.256   0.129   -0.578904  -0.646217  -7.489   13.856   7.373   1.353717    0.964118   
  9.374   0.051    0.198   0.101   -0.508205  -0.687812  -2.049   6.737    6.625   0.487282    0.060455   
  9.374   0.088    0.257   0.096   -0.573717  -0.86647   -2.214   5.709    3.157   0.734724    -0.071164  
  9.374   0.107    0.308   0.168   -0.762714  -0.900427  -8.848   11.16    3.864   1.284031    0.492991   
  9.374   0.092    0.217   0.077   -0.629654  -0.773775  -4.236   9.077    6.061   0.846797    0.440469   
  9.374   0.053    0.257   0.105   -0.436867  -0.749571  -4.07    8.391    5.146   0.795937    0.485405   
  9.374   0.097    0.307   0.14    -0.498477  -0.605741  -4.51    9.248    3.822   1.112642    0.748657   
  9.374   0.155    0.36    0.178   -0.714195  -0.762468  -6.01    12.016   6.311   1.214508    0.836896   
  9.374   0.053    0.17    0.076   -0.754112  -1.316979  -6.384   12.273   4.577   1.199388    0.58876    
  9.374   0.148    0.329   0.152   -0.933855  -1.003479  -4.055   9.65     6.102   0.770601    0.429994   
  9.374   0.036    0.217   0.05    -0.141471  -0.36036   -6.629   12.334   6.857   1.011065    0.379808   
  9.374   0.087    0.253   0.092   -0.605359  -0.978401  -8.316   13.157   5.415   1.292179    0.688265   
  9.374   0.087    0.24    0.102   -0.723405  -1.032172  -3.615   8.701    5.016   0.728182    0.287698   
  9.374   0.019    0.195   0.067   -0.164295  -0.793044  -6.404   13.939   7.711   1.08182     0.813543   
  9.374   0.106    0.232   0.106   -0.911867  -1.160763  -5.405   9.738    5.773   0.961242    0.447025   
  9.374   0.083    0.306   0.145   -0.58367   -0.634485  -6.292   11.612   5.998   0.933196    0.410797   
  9.374   0.029    0.223   0.097   -0.274276  -0.520027  -2.927   9.293    6.392   0.686671    0.31099    
  9.374   0.059    0.233   0.11    -0.503342  -0.867295  -4.296   10.018   7.082   0.653337    0.263746   
  9.374   0.111    0.244   0.152   -0.971478  -1.289696  -4.042   8.137    3.554   1.050251    0.838089   
  9.374   0.069    0.221   0.132   -0.938297  -1.270565  -3.821   9.315    5.379   0.830449    0.568297   
  9.374   0.115    0.253   0.076   -0.722786  -0.921525  -2.837   8.12     6.174   0.387051    0.191858   
  9.374   0.083    0.26    0.127   -0.558763  -0.874551  -0.462   7.817    7.894   0.159451    -0.209658  
  9.374   0.147    0.33    0.12    -0.728574  -0.653117  -8.316   14.65    6.753   1.175391    0.71852    
  9.374   0.06     0.292   0.119   -0.329723  -0.43004   -6.606   13.565   9.113   0.628385    0.257888   
  9.374   0.075    0.222   0.124   -0.656973  -0.957507  -4.739   11.988   7.86    0.67739     0.300459   
  9.374   0.074    0.199   0.054   -0.503191  -1.030565  -2.473   5.405    4.541   0.86075     0.056448   
  9.374   0.084    0.233   0.092   -0.673278  -1.05102   -6.473   13.647   7.299   0.968382    0.576636   
  9.374   0.092    0.271   0.116   -0.659163  -0.734797  -6.927   12.356   5.48    1.037972    0.888588   
  9.374   0.023    0.205   0.116   -0.513718  -0.720279  -1.511   7.414    5.794   0.458119    0.089045   
  9.374   0.114    0.294   0.142   -0.793393  -0.914729  -3.759   6.74     5.683   0.791932    0.155251   
  9.374   0.137    0.294   0.137   -0.90173   -1.081506  -2.083   5.628    3.536   0.846666    0.63278    
  9.374   0.022    0.209   0.13    -0.330782  -0.887193  -1.622   5.581    4.148   0.454027    0.026451   
  9.374   0.088    0.235   0.123   -0.680284  -1.041148  -5.896   8.336    4.168   1.398512    0.463834   
  9.374   0.078    0.262   0.126   -0.632075  -0.812709  -8.093   15.005   5.977   1.182029    1.043081   
  9.374   0.139    0.338   0.146   -0.734722  -0.806194  -5.185   9.819    5.675   1.023064    0.660337   
  9.374   0.072    0.255   0.095   -0.517742  -0.653585  -3.926   7.231    4.304   0.8877      0.109284   
  9.374   0.12     0.334   0.181   -0.827427  -0.905082  -4.489   6.929    6.989   0.652378    0.109078   
  9.374   0.078    0.221   0.123   -0.677887  -1.014438  -3.942   7.514    4.75    0.83098     0.318737   
  9.374   0.106    0.252   0.122   -0.808769  -0.843927  -2.264   5.047    4.022   0.677686    0.084153   
  9.374   0.123    0.331   0.154   -0.572192  -0.626993  -4.787   9.573    5.554   0.94715     0.293612   
  9.374   0.152    0.312   0.167   -0.946909  -1.360292  -2.127   4.763    4.14    0.500453    -0.036558  
  9.374   0.105    0.271   0.118   -0.502435  -0.853466  -3.225   8.339    6.123   0.69212     0.314893   
  9.374   0.136    0.301   0.138   -0.751506  -1.012881  -7.055   14.144   8.651   0.845774    0.165335   
  9.374   0.043    0.22    0.109   -0.470868  -0.888601  -6.111   11.863   6.683   1.084385    0.655679   
  9.374   0.137    0.365   0.188   -0.75672   -0.756611  -7.567   13.363   7.57    0.934376    0.603526   
  9.374   0.119    0.28    0.117   -0.820311  -0.929625  -1.503   5.39     5.223   0.313708    -0.229308  
  9.374   0.09     0.267   0.111   -0.678387  -0.671799  -4.07    8.157    6.798   0.773631    0.318265   
  9.374   0.091    0.253   0.13    -0.672107  -0.971978  -2.138   8.889    4.606   0.696277    0.320919   
  9.374   0.098    0.248   0.098   -0.457028  -0.866901  -4.773   8.693    4.899   0.948258    0.375105   
  9.374   0.046    0.202   0.105   -0.422745  -0.890425  -4.487   7.286    5.877   0.766624    -0.049697  
  9.374   0.084    0.257   0.112   -0.678006  -1.046647  -1.509   3.995    3.104   1.379067    1.073508   
  9.374   0.113    0.3     0.153   -0.767845  -0.87083   -4.575   11.824   6.857   0.752583    0.463588   
  9.374   0.049    0.242   0.097   -0.430359  -0.714342  -5.242   8.056    5.992   0.936104    0.377255   
  9.374   0.027    0.195   0.039   -0.09202   -0.510518  -4.151   8.714    4.294   0.809812    0.021299   
  9.374   0.062    0.203   0.093   -0.620847  -0.721828  -4.541   6.95     5.888   0.990476    0.617697   
  9.374   0.138    0.262   0.105   -0.854963  -1.182327  -1.697   8.377    7.002   0.296338    -0.068877  
  9.374   0.084    0.279   0.145   -0.546595  -0.630265  -1.115   7.884    6.839   0.315568    0.150303   
  9.374   0.09     0.22    0.092   -0.609883  -0.760147  -5.177   9.409    6.597   0.811788    0.218798   
  9.374   0.062    0.232   0.106   -0.491686  -0.711935  -2.982   8.572    6.645   0.622003    0.160125   
  9.374   0.128    0.303   0.13    -0.68749   -0.684736  -6.828   12.302   6.385   1.136783    0.735399   
  9.374   0.076    0.196   0.063   -0.559824  -1.004143  -5.081   11.653   6.578   0.885727    0.5686     
  9.374   0.077    0.236   0.117   -0.595318  -0.880623  -4.511   9.346    5.663   0.979369    0.398711   
  9.374   0.113    0.291   0.139   -0.724494  -0.949324  -5.927   10.275   6.548   0.869426    0.521707   
  9.374   0.062    0.208   0.093   -0.601491  -0.872553  -7.281   14.358   8.123   0.971665    0.636911   
  9.374   0.121    0.257   0.09    -0.715056  -0.829704  -3.723   8.736    6.511   0.687411    0.534873   
  9.374   0.07     0.319   0.121   -0.352935  -0.47543   -1.564   6.327    5.69    0.504708    0.150307   
  9.374   0.107    0.273   0.15    -0.865963  -0.979438  -3.824   6.451    4.849   0.704253    0.020251   
  9.374   0.057    0.237   0.118   -0.529503  -0.708348  -5.65    11.369   6.899   0.910933    0.311567   
  9.374   0.074    0.264   0.124   -0.591267  -0.871672  -1.66    6.901    5.577   0.236535    -0.337355  
  9.374   0.087    0.238   0.096   -0.580577  -1.096601  -6.245   11.093   6.086   1.01235     0.529509   
  9.374   0.093    0.278   0.122   -0.542637  -0.816711  -4.56    10.532   5.296   1.00668     1.051452   
  9.374   0.085    0.212   0.1     -0.617501  -1.496376  -5.752   9.535    3.682   1.423523    0.976057   
  9.374   0.086    0.291   0.13    -0.454327  -0.508734  -2.986   6.439    3.145   0.715592    -0.041924  
  9.374   0.054    0.207   0.076   -0.46273   -0.925241  -5.509   10.933   5.794   0.823115    0.411999   
  9.374   0.042    0.255   0.127   -0.536398  -0.74597   -6.078   10.96    6.551   1.016149    0.527319   
  9.374   0.126    0.29    0.111   -0.763166  -0.902613  -5.281   12.182   6.696   1.164749    1.204208   
  9.374   0.077    0.288   0.129   -0.462733  -0.628123  -3.81    8.098    3.572   0.953029    0.575258   
  9.374   0.094    0.253   0.12    -0.668462  -0.842792  -4.639   7.956    5.354   1.066735    0.690776   
  9.374   0.084    0.226   0.086   -0.736214  -1.143173  -4.335   9.109    4.687   0.940206    0.45683    
  9.374   0.125    0.307   0.155   -0.778912  -0.982113  -5.324   8.39     5.349   0.920254    0.245094   
  9.374   0.046    0.266   0.147   -0.41945   -0.647555  -6.002   9.686    5.615   1.193253    0.69927    
  9.374   0.063    0.216   0.057   -0.362848  -0.382781  -1.713   5.143    3.663   0.441666    0.123271   
  9.374   0.083    0.192   0.06    -0.49153   -0.799689  -1.829   4.894    6.264   0.266724    0.063078   
  9.374   0.082    0.238   0.099   -0.564721  -0.628986  -5.998   10.31    4.0     1.273928    0.9392     
  9.374   -0.022   0.142   0.076   -0.182972  -0.699184  -11.043  18.146   8.963   1.227254    0.86757    
  9.374   0.079    0.297   0.147   -0.563004  -0.597216  -1.66    5.486    5.88    0.320077    -0.217191  
  9.374   0.097    0.258   0.121   -0.715787  -0.909703  -4.509   11.479   5.671   0.821115    0.635705   
  9.374   0.015    0.256   0.128   -0.129837  -0.274139  -1.33    4.397    4.467   0.691545    -0.216086  
  9.374   0.116    0.279   0.118   -0.613632  -0.837282  -4.086   8.257    4.309   1.103404    0.696463   
  9.374   0.06     0.235   0.107   -0.511427  -0.819043  -5.577   11.0     6.197   1.048904    0.412354   
  9.374   0.045    0.23    0.131   -0.426351  -0.610732  -5.026   8.812    4.423   1.057566    0.336325   
  9.374   0.057    0.231   0.095   -0.46378   -0.715885  -4.048   7.43     5.141   0.920091    0.441595   
  9.374   0.065    0.231   0.11    -0.536464  -0.799592  -1.5     5.448    4.357   0.266293    -0.352704  
  9.374   0.095    0.263   0.125   -0.562157  -0.979552  -3.257   7.441    4.745   0.551333    0.268224   
  9.374   0.079    0.25    0.104   -0.620868  -0.913533  -3.374   8.36     5.269   0.684141    0.266823   
  9.374   0.087    0.267   0.122   -0.66267   -0.810926  -4.837   7.578    4.825   1.027904    0.188575   
  9.379   0.17     0.366   0.2     -0.979892  -1.093047  -4.586   9.829    6.072   0.896757    0.500339   
  9.379   0.031    0.148   0.06    -0.23851   -1.100114  -3.956   8.501    5.537   0.88845     0.094892   
  9.379   0.06     0.206   0.107   -0.461832  -0.857067  -6.527   11.416   5.588   1.282485    0.97133    
  9.379   0.087    0.244   0.094   -0.728492  -0.87426   -2.809   8.724    6.96    0.448452    0.143241   
  9.379   0.152    0.286   0.141   -0.847923  -1.097517  -4.572   12.205   7.318   0.735658    0.646499   
  9.379   0.062    0.224   0.109   -0.547542  -0.734045  -2.14    3.97     4.212   0.724029    0.340868   
  9.379   0.12     0.246   0.097   -0.930038  -0.975308  -4.151   8.283    4.922   0.883642    0.348193   
  9.379   0.098    0.254   0.137   -0.650553  -1.048208  -4.306   9.776    5.6     1.080929    0.758046   
  9.379   0.066    0.235   0.096   -0.627206  -0.869951  -2.156   5.571    5.804   0.361452    0.044773   
  9.379   0.133    0.329   0.185   -0.875028  -1.027609  -4.356   11.993   6.302   0.923845    0.984912   
  9.379   0.064    0.231   0.111   -0.558882  -0.773547  -5.587   8.446    4.303   1.258792    0.619534   
  9.379   0.084    0.243   0.124   -0.602899  -0.835158  -3.972   7.178    4.775   0.773884    0.207694   
  9.379   0.079    0.2     0.09    -0.631698  -1.03453   -3.915   9.882    5.589   0.669693    0.27187    
  9.379   0.087    0.236   0.086   -0.559454  -0.713427  -3.786   10.215   7.301   0.668222    0.088977   
  9.379   0.034    0.203   0.077   -0.311818  -0.341895  -5.024   10.22    6.172   1.002113    0.461621   
  9.379   0.071    0.212   0.098   -0.677739  -0.758315  -6.222   10.454   6.385   1.153089    0.594319   
  9.379   0.073    0.226   0.131   -0.605957  -1.085588  -8.561   14.305   7.005   1.155881    0.615654   
  9.379   0.115    0.264   0.076   -0.695297  -0.842404  -5.69    11.19    5.498   1.119792    0.959287   
  9.379   0.091    0.272   0.132   -0.783903  -1.101975  -3.089   9.196    6.866   0.51628     0.060995   
  9.379   0.036    0.2     0.07    -0.25478   -0.494394  -4.295   9.087    5.312   0.869877    0.443923   
  9.379   0.071    0.246   0.108   -0.431707  -0.768307  -3.96    10.086   6.472   0.817612    0.531716   
  9.379   0.01     0.175   0.049   -0.237732  -0.629562  -3.629   8.214    4.802   0.721025    0.137039   
  9.379   0.069    0.235   0.095   -0.528798  -0.701778  -3.277   9.188    7.242   0.779156    0.184479   
  9.379   0.13     0.261   0.094   -0.812834  -1.281608  -4.018   8.062    7.033   0.596909    0.11601    
  9.379   0.047    0.228   0.082   -0.330364  -0.42029   -5.174   9.41     5.905   0.926366    0.587376   
  9.379   0.09     0.242   0.121   -0.609074  -0.983021  -5.963   10.089   6.549   0.909839    0.442842   
  9.379   0.07     0.268   0.126   -0.568244  -0.887594  -4.099   10.271   7.278   0.642655    0.136371   
  9.379   0.048    0.249   0.164   -0.573974  -0.677967  -5.38    10.789   6.616   0.969213    0.646185   
  9.379   0.047    0.252   0.12    -0.315589  -0.660832  -6.089   11.596   8.009   0.892709    0.334999   
  9.379   0.086    0.25    0.092   -0.580638  -0.587995  -5.44    12.747   7.071   1.268341    1.117528   
  9.379   0.127    0.303   0.133   -0.705794  -0.890578  -4.336   7.046    4.862   0.976865    0.329491   
  9.379   0.088    0.282   0.143   -0.653219  -0.871194  -2.428   7.914    5.998   0.488118    0.066221   
  9.379   0.045    0.243   0.14    -0.493955  -0.81213   -7.415   13.872   7.004   0.99221     0.53359    
  9.379   0.015    0.155   0.066   -0.231115  -0.796824  -3.958   8.839    5.648   0.813096    0.315804   
  9.379   0.038    0.214   0.074   -0.354085  -0.42206   -3.907   8.828    5.255   0.865994    0.593383   
  9.379   0.068    0.207   0.044   -0.559016  -0.919762  -1.435   5.093    4.396   0.718619    -0.064078  
  9.379   0.101    0.283   0.122   -0.660077  -0.689716  -6.593   12.875   5.15    1.167628    0.804056   
  9.379   0.071    0.211   0.091   -0.754384  -1.160419  -0.586   4.966    4.702   0.373629    -0.179519  
  9.379   0.128    0.321   0.14    -0.804527  -0.931497  -5.721   9.234    3.938   1.110702    0.53029    
  9.379   0.099    0.255   0.125   -0.811198  -0.918546  -2.483   7.015    6.94    0.264422    -0.110741  
  9.379   0.079    0.253   0.125   -0.700357  -0.906406  -2.779   7.967    7.475   0.555817    0.061551   
  9.379   0.044    0.227   0.066   -0.211785  -0.26274   -5.432   10.23    6.257   0.79849     0.255326   
  9.379   0.056    0.265   0.132   -0.499816  -0.981228  -0.367   7.697    5.967   0.199732    0.110045   
  9.379   0.073    0.229   0.128   -0.506863  -0.795882  -1.963   9.02     6.843   0.341119    0.065097   
  9.379   0.047    0.267   0.116   -0.360818  -0.517671  -7.377   11.922   5.675   1.037726    0.348283   
  9.379   0.126    0.325   0.186   -0.842607  -0.881169  -2.136   8.133    5.148   0.951981    1.107024   
  9.379   0.079    0.251   0.114   -0.618893  -0.759555  -5.38    11.413   5.026   1.063346    0.81722    
  9.379   0.126    0.315   0.171   -0.685622  -0.718834  -3.678   7.884    5.24    1.063384    0.751506   
  9.379   0.119    0.286   0.165   -0.766339  -0.947381  -1.028   7.334    4.439   0.383331    -0.08775   
  9.379   0.103    0.281   0.134   -0.743359  -0.7793    -0.832   6.343    5.289   0.145032    -0.031928  
  9.379   0.091    0.273   0.118   -0.44315   -0.532852  -6.558   12.399   6.191   1.134387    0.79562    
  9.379   0.127    0.263   0.135   -0.945356  -1.271717  -4.968   11.226   7.028   0.896571    0.566414   
  9.379   0.015    0.168   0.058   -0.208801  -0.790948  -4.938   8.911    6.392   0.876727    0.378817   
  9.379   0.061    0.225   0.082   -0.5178    -0.922572  1.741    3.671    2.896   -0.262864   0.294986   
  9.379   0.072    0.216   0.092   -0.560138  -0.7655    -5.762   12.318   6.747   0.930864    0.526578   
  9.379   0.119    0.3     0.138   -0.658264  -0.783341  -5.071   10.773   5.243   1.091069    0.650164   
  9.379   0.033    0.204   0.094   -0.29114   -0.520089  -7.669   12.244   6.488   1.068601    0.565911   
  9.379   0.116    0.286   0.135   -0.754826  -0.824597  -3.172   8.376    5.014   0.77802     0.465284   
  9.379   0.033    0.184   0.103   -0.323194  -0.881966  -3.442   10.604   7.285   0.641459    0.342358   
  9.379   0.072    0.242   0.099   -0.43364   -0.3536    -2.889   5.405    5.224   0.779642    -0.12282   
  9.379   0.022    0.23    0.098   -0.176305  -0.55599   -5.43    10.525   5.938   1.06192     0.754972   
  9.379   0.141    0.31    0.132   -0.8509    -0.90075   -2.362   6.597    4.218   0.618858    -0.041141  
  9.379   0.111    0.249   0.093   -0.773383  -1.148612  -3.502   6.483    5.311   0.636634    0.069211   
  9.379   0.123    0.313   0.177   -0.837006  -0.983505  -2.516   8.675    6.705   0.518813    0.26737    
  9.379   0.114    0.249   0.101   -0.787754  -0.925321  -5.368   10.65    6.212   1.062334    0.685276   
  9.379   -0.011   0.225   0.111   -0.045841  -0.258532  -2.213   5.016    4.141   0.725127    0.4051     
  9.379   0.046    0.16    0.038   -0.450696  -1.124272  -5.031   9.731    5.572   0.968046    0.498811   
  9.379   0.071    0.225   0.105   -0.666823  -0.820728  -1.254   5.831    4.76    0.476358    0.070933   
  9.379   0.09     0.229   0.099   -0.595702  -1.157115  -6.037   12.991   7.145   0.977254    0.611405   
  9.379   0.065    0.247   0.096   -0.54787   -0.823637  -5.747   9.072    4.154   1.283097    0.372898   
  9.379   0.085    0.253   0.098   -0.60732   -0.819633  -5.975   12.7     6.525   1.067876    0.735276   
  9.379   0.054    0.208   0.095   -0.367714  -0.687988  -2.668   7.231    4.27    0.841792    0.014668   
  9.379   0.061    0.228   0.123   -0.600737  -0.836454  -0.881   9.321    8.306   0.102609    -0.198314  
  9.379   0.098    0.306   0.156   -0.756347  -0.80608   -5.394   10.31    7.159   0.90468     0.466772   
  9.379   0.098    0.243   0.09    -0.667779  -1.112269  -2.549   4.911    3.282   1.2637      0.973772   
  9.379   0.037    0.206   0.123   -0.479796  -0.63877   -5.02    8.419    4.805   0.977628    0.256832   
  9.379   0.09     0.268   0.132   -0.686063  -0.970926  -5.732   10.362   4.479   1.141313    0.604884   
  9.379   0.041    0.219   0.07    -0.362838  -0.744171  -5.454   9.811    5.657   0.996478    0.422314   
  9.379   0.044    0.188   0.058   -0.329403  -0.824374  -1.701   6.81     5.245   0.610439    0.043529   
  9.379   0.115    0.319   0.15    -0.649233  -0.833765  -1.455   5.56     5.736   0.203019    0.00997    
  9.379   0.123    0.309   0.174   -0.76968   -0.848153  -6.468   11.818   6.358   1.101491    0.779502   
  9.379   0.06     0.221   0.086   -0.55262   -0.880642  -4.762   9.838    6.23    0.865118    0.467943   
  9.379   0.052    0.217   0.109   -0.577571  -0.832166  -3.858   11.038   5.96    0.866007    0.55202    
  9.379   0.056    0.242   0.143   -0.52746   -0.745398  -5.53    10.46    7.44    0.897124    0.501675   
  9.379   0.127    0.256   0.071   -0.688567  -0.920934  -5.699   8.482    4.542   1.198959    0.218533   
  9.379   0.086    0.233   0.122   -0.634842  -0.88455   -2.079   8.059    5.683   0.686651    0.538384   
  9.379   0.041    0.174   0.049   -0.377645  -0.874907  -2.538   7.179    5.781   0.519719    0.173639   
  9.379   0.051    0.244   0.08    -0.345099  -0.42477   -7.869   11.949   5.323   1.307671    0.943582   
  9.379   0.091    0.249   0.072   -0.517012  -0.446668  -2.495   9.322    6.507   0.624625    0.316427   
  9.379   0.129    0.307   0.141   -0.827125  -1.110093  -1.866   6.089    4.794   0.545393    0.124602   
  9.379   0.114    0.272   0.137   -0.85589   -1.051271  -4.087   10.991   8.131   0.63695     0.178349   
  9.379   0.112    0.325   0.188   -0.689814  -0.752795  -1.367   5.667    4.352   0.627582    0.165495   
  9.379   0.084    0.274   0.155   -0.542209  -0.795285  -5.144   9.748    4.729   1.058092    0.727048   
  9.379   0.073    0.262   0.156   -0.596947  -0.590999  -4.567   9.274    5.474   0.978367    0.476526   
  9.379   0.087    0.26    0.112   -0.644607  -1.057446  -1.849   5.844    5.368   0.637475    0.031807   
  9.379   0.095    0.241   0.089   -0.660962  -0.841663  -4.185   8.701    5.329   0.94698     0.710349   
  9.379   0.105    0.254   0.101   -0.775454  -1.056412  -2.39    3.67     3.42    0.957955    0.01486    
  9.379   0.092    0.257   0.092   -0.447794  -0.892116  -5.926   9.561    3.112   1.273977    0.888262   
  9.379   0.121    0.276   0.15    -0.973024  -1.217631  -7.024   12.387   7.224   0.956879    0.545776   
  9.379   0.05     0.237   0.122   -0.488631  -0.856805  -5.224   10.124   5.941   0.925521    0.262336   
  9.383   0.087    0.232   0.115   -0.655979  -0.822224  -8.047   13.602   5.59    1.346363    1.076875   
  9.383   0.091    0.248   0.102   -0.669372  -0.714538  -4.767   10.282   5.816   0.979767    0.519192   
  9.383   0.051    0.207   0.104   -0.572665  -0.815409  -2.614   5.456    3.992   0.665738    -0.155465  
  9.383   0.018    0.226   0.105   -0.273679  -0.595236  -4.512   10.415   5.976   0.959726    0.688688   
  9.383   0.05     0.227   0.089   -0.30153   -0.628003  -1.618   8.744    7.516   0.449673    0.08996    
  9.383   0.113    0.293   0.109   -0.659084  -0.817473  -6.993   11.648   6.3     1.096718    0.377959   
  9.383   0.051    0.196   0.058   -0.273575  -0.539926  -4.089   8.978    6.248   0.898288    0.473571   
  9.383   0.038    0.235   0.104   -0.381588  -0.585547  -5.782   9.535    4.821   1.226355    0.642531   
  9.383   0.09     0.202   0.079   -0.622025  -1.025591  -3.605   8.661    6.093   0.720434    0.072908   
  9.383   0.13     0.299   0.097   -0.741432  -0.894805  -5.378   10.582   7.932   0.5833      0.044799   
  9.383   0.04     0.221   0.095   -0.373726  -0.608798  -5.397   12.101   6.851   0.779938    0.432339   
  9.383   0.083    0.249   0.095   -0.688431  -0.720756  -4.016   9.664    5.845   0.845245    0.216058   
  9.383   0.077    0.227   0.089   -0.398116  -0.690228  -8.355   14.232   6.091   1.144111    0.868165   
  9.383   0.117    0.293   0.128   -0.668276  -0.903553  -7.648   11.066   6.183   1.257746    0.606243   
  9.383   0.019    0.186   0.073   -0.271495  -0.506832  -2.363   6.342    3.638   0.795267    0.26912    
  9.383   0.057    0.239   0.08    -0.44451   -0.913525  -5.667   11.846   5.211   1.099472    0.607557   
  9.383   0.072    0.273   0.152   -0.457713  -0.563046  -4.536   8.775    5.309   0.831128    0.505503   
  9.383   0.041    0.211   0.093   -0.377866  -0.427479  -5.449   9.075    4.782   1.086093    0.518972   
  9.383   0.08     0.186   0.065   -0.65728   -1.187261  -6.635   13.509   6.854   1.126898    0.87376    
  9.383   0.079    0.25    0.132   -0.621786  -0.893078  -3.56    7.021    5.857   0.653084    0.187596   
  9.383   0.07     0.253   0.089   -0.389916  -0.563945  -6.458   11.498   5.264   1.020977    0.683052   
  9.383   0.062    0.201   0.063   -0.516164  -0.400813  -6.976   13.911   7.057   1.13591     1.061128   
  9.383   0.102    0.269   0.126   -0.541058  -0.887524  -4.954   10.091   6.488   0.979211    0.62526    
  9.383   0.07     0.217   0.077   -0.557381  -1.09328   -5.291   8.907    4.726   1.14023     0.66265    
  9.383   0.049    0.213   0.057   -0.211653  -0.326596  -5.637   11.145   6.066   1.018695    0.476545   
  9.383   0.081    0.253   0.142   -0.572787  -0.876651  -3.662   8.258    3.443   0.941964    0.570359   
  9.383   0.08     0.257   0.121   -0.588392  -0.763664  -3.382   8.871    7.602   0.5631      -0.005009  
  9.383   0.028    0.191   0.059   -0.128859  -0.29374   -4.067   7.158    3.461   1.042684    0.464888   
  9.383   0.035    0.191   0.052   -0.214189  -0.592901  -3.172   8.156    4.528   0.733447    0.349636   
  9.383   0.079    0.223   0.088   -0.572346  -0.902551  -4.797   10.665   7.088   0.963788    0.533683   
  9.383   0.083    0.271   0.108   -0.569621  -0.757678  -3.413   8.789    6.674   0.659702    0.32075    
  9.383   0.034    0.236   0.093   -0.300234  -0.886636  -1.969   6.881    5.24    0.610098    0.175536   
  9.383   0.096    0.235   0.101   -0.783261  -1.281974  -4.185   9.005    7.361   0.55273     -0.004822  
  9.383   0.137    0.304   0.116   -0.794651  -0.853188  -5.926   11.715   7.252   0.790099    0.345038   
  9.383   0.103    0.254   0.12    -0.637024  -0.868881  -4.23    7.511    4.687   0.999267    0.588793   
  9.383   0.068    0.273   0.148   -0.469481  -0.755766  -7.224   13.949   6.306   1.097164    0.968885   
  9.383   0.089    0.238   0.101   -0.677756  -0.868084  -2.44    7.711    5.935   0.517162    0.061448   
  9.383   0.146    0.306   0.138   -0.895384  -1.113119  -7.173   13.647   6.404   0.999125    0.358375   
  9.383   0.072    0.217   0.11    -0.626082  -1.012904  -6.014   11.21    5.299   1.095796    0.819369   
  9.383   0.069    0.229   0.084   -0.560968  -0.722514  -4.652   11.218   6.291   0.932775    0.740079   
  9.383   0.11     0.275   0.141   -0.814222  -1.106941  -4.553   8.597    4.832   0.954504    0.320241   
  9.383   0.099    0.317   0.17    -0.565888  -0.469668  -2.534   8.371    7.333   0.365422    0.003065   
  9.383   0.045    0.24    0.102   -0.287777  -0.413918  -5.763   13.719   8.631   0.891934    0.659356   
  9.383   0.062    0.266   0.115   -0.396679  -0.503745  -4.572   11.159   6.644   0.894783    0.601258   
  9.383   0.065    0.238   0.11    -0.410903  -0.837285  -1.823   5.928    4.586   0.625433    0.252813   
  9.383   0.076    0.241   0.087   -0.487333  -0.696459  -3.104   9.555    5.478   0.635891    0.169826   
  9.383   0.093    0.255   0.107   -0.62745   -0.714731  -2.47    7.514    5.025   0.681981    0.019307   
  9.383   0.135    0.3     0.127   -0.824948  -1.099528  -3.451   7.973    5.147   0.676193    -0.089658  
  9.383   0.051    0.222   0.115   -0.50321   -1.019873  -3.003   6.225    4.278   0.860496    0.248044   
  9.383   0.074    0.222   0.124   -0.57363   -1.027779  -3.047   6.847    4.532   0.747141    0.436215   
  9.383   0.098    0.286   0.121   -0.763562  -0.793256  -6.38    12.314   6.825   1.059673    0.81392    
  9.383   0.115    0.266   0.104   -0.652659  -0.802156  -0.058   6.947    5.39    0.288709    0.112076   
  9.383   0.088    0.246   0.088   -0.484078  -0.652404  -6.8     13.112   5.937   1.058718    0.711984   
  9.383   0.098    0.22    0.091   -0.88951   -1.350497  -3.217   8.468    5.027   0.782153    0.452093   
  9.383   0.061    0.243   0.107   -0.463323  -0.538646  -3.259   7.293    6.719   0.530652    0.023897   
  9.383   0.019    0.211   0.078   -0.2562    -0.440765  -4.317   8.634    6.19    0.783675    0.311946   
  9.383   0.14     0.31    0.141   -0.766018  -0.990542  -8.047   13.82    5.681   1.169281    0.403481   
  9.383   0.045    0.2     0.091   -0.61172   -0.931437  -4.637   9.409    6.383   0.732425    0.19819    
  9.383   0.106    0.266   0.111   -0.804395  -1.034062  -3.27    8.775    6.185   0.668117    0.30409    
  9.383   0.135    0.318   0.153   -0.757726  -0.770511  -1.333   6.164    4.3     0.584843    0.589435   
  9.383   0.072    0.234   0.082   -0.618506  -0.876215  -4.164   9.531    6.148   0.822893    0.292377   
  9.383   0.095    0.281   0.139   -0.669401  -0.833987  -7.379   12.967   5.62    1.198573    0.975033   
  9.383   0.108    0.293   0.163   -0.709091  -0.985202  -3.622   6.646    3.45    0.738714    -0.104829  
  9.383   0.145    0.36    0.212   -0.817871  -0.841141  -4.114   8.034    5.61    0.892885    0.286792   
  9.383   0.109    0.259   0.146   -0.79275   -1.056328  -6.056   10.674   5.253   0.933279    0.309355   
  9.383   0.077    0.246   0.085   -0.566613  -0.947033  -6.051   11.711   6.234   1.053706    0.925509   
  9.383   0.07     0.263   0.099   -0.50111   -0.655101  -0.929   6.028    4.331   0.340986    0.175504   
  9.383   0.055    0.185   0.083   -0.579993  -1.050454  -6.64    11.574   6.671   1.091574    0.693888   
  9.383   0.088    0.268   0.169   -0.659592  -0.903564  -5.674   12.351   6.253   1.211675    0.983734   
  9.383   0.05     0.237   0.122   -0.590937  -0.754818  -2.121   7.435    5.876   0.743774    0.35857    
  9.383   0.044    0.251   0.152   -0.351725  -0.624187  -4.157   7.933    3.973   0.941511    0.380881   
  9.383   0.133    0.289   0.109   -0.854682  -0.954256  -5.922   9.011    5.563   1.136991    0.414694   
  9.383   0.1      0.234   0.109   -0.731207  -1.039739  -1.746   6.115    5.741   0.274305    -0.109078  
  9.383   0.038    0.221   0.104   -0.391032  -0.928917  -5.306   11.742   5.992   0.871003    0.318085   
  9.383   0.11     0.296   0.137   -0.604319  -0.72155   -4.802   8.406    4.424   1.20943     0.567122   
  9.383   0.089    0.258   0.093   -0.607553  -0.799853  -7.771   14.503   7.461   1.246895    0.959103   
  9.383   0.037    0.236   0.097   -0.254585  -0.429876  -4.599   8.613    4.3     1.021469    0.517387   
  9.383   0.099    0.282   0.133   -0.646945  -0.946995  2.52     5.683    5.293   -0.487131   -0.205602  
  9.383   0.062    0.239   0.126   -0.552613  -0.792746  -3.695   10.798   6.205   0.782926    0.709226   
  9.383   0.052    0.22    0.106   -0.402076  -0.769051  -4.25    5.915    4.536   0.97087     0.083602   
  9.383   0.1      0.268   0.147   -0.784021  -0.93559   -3.136   7.654    5.307   0.888756    0.332896   
  9.383   0.112    0.252   0.071   -0.605714  -0.769594  -9.12    15.311   9.162   1.082792    0.678456   
  9.383   0.086    0.238   0.127   -0.496229  -0.554618  -3.774   6.442    2.782   1.184274    0.531203   
  9.383   0.021    0.204   0.081   -0.336198  -0.580145  -6.513   10.929   4.465   1.060574    0.466168   
  9.383   0.072    0.239   0.127   -0.691604  -1.030482  -3.801   11.013   6.685   0.633118    0.399485   
  9.383   0.052    0.224   0.14    -0.482967  -0.749171  -5.924   12.331   7.037   1.063493    0.880609   
  9.383   0.068    0.242   0.073   -0.271959  -0.444455  -3.465   7.851    4.225   1.031561    0.532205   
  9.383   0.091    0.239   0.102   -0.811368  -0.935831  -3.252   6.591    4.245   0.921276    0.369213   
  9.383   -0.015   0.201   0.044   0.086296   -0.090911  -6.097   11.073   5.446   1.024162    0.397583   
  9.383   0.074    0.234   0.067   -0.472828  -0.868348  -4.674   12.077   7.509   0.926085    0.546151   
  9.383   0.113    0.267   0.083   -0.661476  -0.968889  -4.592   9.184    6.077   0.837492    0.30455    
  9.383   0.097    0.219   0.124   -0.853329  -1.31127   -5.291   9.191    5.072   1.007535    0.499732   
  9.383   0.15     0.318   0.163   -0.919384  -1.143537  -1.671   7.073    6.315   0.552113    0.058613   
  9.383   0.017    0.228   0.131   -0.308772  -0.488196  -1.471   6.479    4.722   0.279568    -0.3147    
  9.383   0.084    0.258   0.14    -0.635327  -0.941029  -1.457   7.063    3.541   0.687066    0.322463   
  9.383   0.074    0.258   0.138   -0.658204  -0.861635  -5.476   8.813    5.364   1.076378    0.300788   
  9.383   0.089    0.265   0.157   -0.710473  -0.910216  -4.675   11.163   6.936   0.869519    0.756076   
  9.383   0.141    0.286   0.119   -0.792672  -1.053977  -4.895   9.383    6.017   0.746608    0.019995   
  9.383   0.137    0.323   0.131   -0.821059  -0.937472  -6.433   9.52     4.432   0.927955    0.282422   
  9.383   0.073    0.263   0.136   -0.599346  -0.899415  -4.914   8.092    4.49    1.049162    0.441928   
  9.388   0.072    0.225   0.109   -0.574564  -0.746501  -3.53    7.765    5.605   0.7316      0.208016   
  9.388   0.068    0.215   0.078   -0.510707  -0.907719  -2.954   5.908    3.705   0.915073    0.592454   
  9.388   0.066    0.225   0.107   -0.638464  -0.806162  -1.993   9.314    7.326   0.549423    0.202849   
  9.388   0.088    0.231   0.108   -0.612741  -0.933408  -2.955   8.609    6.735   0.670773    0.230193   
  9.388   0.055    0.228   0.096   -0.374938  -0.579658  -6.201   12.122   6.167   1.238359    0.972596   
  9.388   0.07     0.226   0.111   -0.492255  -0.799953  -4.619   10.564   5.248   0.917212    0.615341   
  9.388   0.06     0.22    0.081   -0.530978  -0.886479  -3.499   7.297    4.777   0.718101    0.153131   
  9.388   0.116    0.265   0.128   -0.730361  -0.961261  -3.201   6.69     4.935   0.752572    -0.031104  
  9.388   0.112    0.263   0.124   -0.863495  -1.059414  -6.547   12.609   6.38    0.995189    0.473145   
  9.388   0.089    0.265   0.116   -0.695568  -0.948971  -4.368   7.543    5.313   0.915826    0.244794   
  9.388   0.105    0.264   0.138   -0.709752  -0.817343  -4.201   7.161    6.111   0.778637    0.103921   
  9.388   0.105    0.299   0.123   -0.607253  -0.734712  -8.506   15.46    6.92    1.338335    1.040595   
  9.388   0.068    0.243   0.094   -0.350071  -0.289806  -3.873   8.867    6.025   0.831617    0.41834    
  9.388   0.105    0.3     0.157   -0.644102  -0.861582  -9.673   17.734   8.122   1.098136    0.712499   
  9.388   0.066    0.29    0.136   -0.459592  -0.843127  -4.266   12.376   8.978   0.568837    0.164067   
  9.388   0.082    0.23    0.067   -0.433199  -0.377568  -3.89    12.717   8.461   0.721391    0.365495   
  9.388   0.109    0.259   0.108   -0.635669  -0.832454  -7.338   14.214   7.948   1.079654    0.881183   
  9.388   0.121    0.297   0.146   -0.798205  -0.827605  -3.65    6.006    3.211   0.993929    0.166713   
  9.388   0.06     0.255   0.139   -0.610128  -0.932943  -6.682   11.375   7.089   0.992214    0.517644   
  9.388   0.081    0.254   0.146   -0.594126  -0.708427  -2.49    5.989    3.909   0.950712    0.62592    
  9.388   0.097    0.264   0.143   -0.739156  -1.08252   -5.45    11.387   6.913   0.788597    0.368709   
  9.388   0.117    0.296   0.11    -0.747789  -0.927292  -5.766   11.895   6.202   1.133637    0.67235    
  9.388   0.091    0.269   0.153   -0.756985  -0.940943  -2.002   4.238    4.187   0.582853    0.201574   
  9.388   0.178    0.338   0.149   -0.825639  -0.995445  -7.208   14.099   7.393   1.007093    0.355498   
  9.388   0.092    0.227   0.086   -0.619511  -0.890426  -9.014   14.982   8.346   1.11132     0.870264   
  9.388   0.031    0.251   0.114   -0.252653  -0.664766  -6.882   12.111   5.951   1.193458    1.097706   
  9.388   0.03     0.153   0.077   -0.33608   -1.139032  0.473    4.36     5.747   -0.182481   -0.22077   
  9.388   0.046    0.212   0.104   -0.441795  -0.640417  -0.936   4.274    4.698   0.246558    -0.22407   
  9.388   0.057    0.218   0.08    -0.517121  -0.618357  0.903    6.12     4.876   -0.021085   -0.185196  
  9.388   0.077    0.222   0.059   -0.452687  -0.77246   -6.645   9.895    6.282   0.954381    0.399526   
  9.388   0.102    0.271   0.109   -0.571146  -0.74359   -6.517   12.018   6.516   1.075086    0.781116   
  9.388   0.082    0.276   0.101   -0.542413  -0.719177  -1.11    5.905    4.978   0.199865    -0.282247  
  9.388   0.025    0.189   0.067   -0.183515  -0.756283  -2.735   8.382    5.889   0.64514     0.231601   
  9.388   0.147    0.348   0.163   -0.781269  -0.812536  -2.99    8.093    3.883   0.847411    0.253064   
  9.388   0.076    0.193   0.087   -0.629104  -1.147022  -4.414   8.499    5.004   0.853193    0.303388   
  9.388   0.093    0.26    0.111   -0.706304  -0.954813  -2.98    5.21     4.441   0.758931    0.178146   
  9.388   0.072    0.258   0.103   -0.412429  -0.636877  -5.678   11.546   5.373   1.023337    0.826127   
  9.388   0.089    0.28    0.148   -0.700369  -0.815594  -7.212   14.477   6.982   0.965629    0.563582   
  9.388   0.069    0.241   0.089   -0.365035  -0.629004  -5.446   10.212   4.2     1.258109    0.536667   
  9.388   0.094    0.278   0.131   -0.595345  -0.823852  -4.979   11.14    6.517   0.954595    0.368898   
  9.388   0.084    0.223   0.1     -0.737799  -0.939113  -2.95    7.602    4.025   0.859857    0.121538   
  9.388   0.062    0.229   0.122   -0.558815  -0.777461  -4.54    9.466    4.921   0.925009    0.654831   
  9.388   0.082    0.263   0.098   -0.563056  -0.871984  -5.007   9.452    5.126   1.157561    0.889025   
  9.388   0.073    0.219   0.095   -0.543907  -0.881748  -8.747   15.927   7.378   1.12216     0.776858   
  9.388   0.086    0.287   0.142   -0.559057  -0.750986  -1.503   8.624    5.973   0.523222    0.04372    
  9.388   0.077    0.245   0.101   -0.498838  -0.760407  -2.746   6.891    4.272   0.690241    0.402572   
  9.388   0.102    0.243   0.071   -0.555234  -0.881245  -5.721   11.851   6.84    0.988571    0.537037   
  9.388   0.062    0.25    0.119   -0.43557   -0.727311  -4.064   12.102   6.79    0.798611    0.538744   
  9.388   0.073    0.224   0.113   -0.578054  -0.969435  -3.531   7.917    4.621   0.789258    0.164011   
  9.388   0.094    0.262   0.137   -0.805581  -0.917523  -4.374   11.049   6.307   0.850787    0.430175   
  9.388   0.107    0.317   0.151   -0.671465  -0.694358  -2.683   8.064    6.67    0.451259    0.063933   
  9.388   0.116    0.29    0.154   -0.846351  -0.973575  -7.217   10.398   5.142   1.037861    0.283995   
  9.388   0.076    0.225   0.089   -0.536478  -1.051046  -3.804   9.617    7.667   0.71159     0.144983   
  9.388   0.063    0.241   0.127   -0.625584  -0.820862  -2.822   8.11     3.71    0.746413    0.45771    
  9.388   0.121    0.256   0.115   -0.722525  -0.968533  -4.698   9.391    5.877   0.854137    0.181097   
  9.388   0.093    0.252   0.108   -0.650127  -1.152594  -3.852   7.716    4.238   0.86411     0.37567    
  9.388   0.039    0.252   0.168   -0.467256  -0.71411   -2.309   6.72     4.955   0.400423    -0.306639  
  9.388   0.059    0.204   0.081   -0.595511  -1.135004  -3.902   10.067   6.434   0.80642     0.321886   
  9.388   0.069    0.239   0.124   -0.632134  -0.920211  -3.811   9.571    7.467   0.591922    0.257247   
  9.388   0.134    0.314   0.131   -0.709619  -0.642905  -2.984   6.932    5.541   0.574051    -0.021716  
  9.388   0.133    0.297   0.15    -0.934435  -1.287143  -5.704   9.092    4.818   0.940821    0.263784   
  9.388   0.061    0.211   0.101   -0.697713  -1.016815  -4.226   7.122    5.455   0.700819    0.017876   
  9.388   0.08     0.245   0.115   -0.576498  -0.801636  -0.991   6.707    5.125   0.589904    0.062668   
  9.388   0.037    0.206   0.09    -0.405291  -1.117932  -3.169   7.576    4.659   0.637322    -0.078995  
  9.388   0.077    0.261   0.127   -0.625429  -0.747956  -5.211   9.22     6.063   1.079648    0.552474   
  9.388   0.064    0.235   0.094   -0.43388   -0.840879  -7.222   10.344   7.108   0.907672    0.196399   
  9.388   0.032    0.234   0.128   -0.402081  -0.904471  -4.796   7.922    4.652   1.019393    0.399252   
  9.388   0.132    0.285   0.135   -0.799412  -1.004065  -8.867   13.963   7.482   1.249141    0.900774   
  9.388   0.052    0.244   0.129   -0.381386  -0.540953  -0.04    5.177    4.123   0.149428    -0.185396  
  9.388   0.086    0.24    0.108   -0.601133  -0.893193  -6.522   13.072   6.219   1.097142    0.848386   
  9.388   0.106    0.248   0.092   -0.721087  -1.048882  -4.778   10.856   7.978   0.595981    0.073853   
  9.388   0.134    0.289   0.155   -0.791273  -0.883787  -4.546   8.518    4.683   1.053976    0.774238   
  9.388   0.085    0.25    0.1     -0.576975  -0.711884  -3.623   7.837    4.345   0.991705    0.531307   
  9.388   0.099    0.295   0.135   -0.656112  -0.764473  -3.074   6.732    5.464   0.780277    0.205375   
  9.388   0.088    0.247   0.129   -0.735322  -0.90233   -0.945   3.39     1.921   1.156361    0.346799   
  9.388   0.049    0.235   0.094   -0.404415  -0.737667  -5.312   9.977    5.89    0.884979    0.511243   
  9.388   0.099    0.268   0.097   -0.532421  -0.508032  -3.525   7.594    5.485   0.798197    -3.57E-4   
  9.388   0.035    0.211   0.089   -0.235999  -0.622639  -6.433   11.562   6.447   1.197176    0.997668   
  9.388   0.098    0.246   0.097   -0.581065  -0.567068  -2.412   5.692    3.275   1.006579    0.334703   
  9.388   0.044    0.237   0.122   -0.628842  -0.73165   -6.216   10.402   7.416   0.973138    0.450846   
  9.388   0.104    0.324   0.186   -0.582062  -0.608697  -4.962   10.439   5.999   1.018363    0.592795   
  9.388   0.069    0.224   0.117   -0.625239  -0.93899   -2.354   7.593    4.798   0.810909    0.384711   
  9.388   0.141    0.285   0.121   -0.818975  -0.996095  -4.268   8.842    4.489   0.850591    0.477106   
  9.388   -0.025   0.242   0.088   0.12591    -0.105394  -6.989   12.822   5.95    1.097477    0.728074   
  9.388   0.068    0.304   0.17    -0.658292  -0.740512  -5.716   12.044   6.092   0.912552    0.576747   
  9.388   0.078    0.251   0.119   -0.665313  -0.867767  -5.095   9.818    4.849   1.13542     0.261077   
  9.388   0.117    0.275   0.121   -0.744636  -0.814654  -8.142   14.181   6.278   1.112417    0.913096   
  9.388   0.056    0.217   0.11    -0.569836  -0.956512  -6.091   10.953   5.68    0.962801    0.444558   
  9.388   0.094    0.273   0.122   -0.685719  -0.940278  -8.143   14.685   7.555   1.043641    0.819153   
  9.388   0.084    0.227   0.105   -0.783347  -1.264579  -4.695   11.566   8.686   0.716589    0.443748   
  9.388   0.106    0.218   0.078   -0.782947  -1.190169  -6.426   11.487   6.412   0.961945    0.357621   
  9.388   0.1      0.259   0.143   -0.783264  -1.048736  -1.577   5.898    7.133   0.178319    -0.258114  
  9.388   0.102    0.264   0.139   -0.850704  -1.067198  -4.05    9.722    6.327   0.986901    0.562073   
  9.388   0.086    0.275   0.112   -0.59449   -0.548304  -5.351   9.905    6.405   0.908886    0.509083   
  9.388   0.04     0.221   0.071   -0.322138  -0.305424  -1.395   8.107    6.224   0.239145    -0.179486  
  9.388   0.073    0.211   0.086   -0.502309  -0.753808  -4.883   9.145    6.001   1.03641     0.480623   
  9.388   0.064    0.206   0.103   -0.59137   -1.090601  -4.673   9.086    3.562   1.183308    0.819603   
  9.388   0.046    0.203   0.07    -0.340608  -0.711321  -5.438   8.755    3.99    1.275146    0.998852   
  9.388   0.133    0.303   0.158   -0.787198  -1.00288   -3.486   9.199    5.113   1.051458    0.620073   
  9.388   0.062    0.26    0.108   -0.416215  -0.609583  -4.737   11.627   7.931   0.629425    0.407167   
  9.392   0.068    0.234   0.108   -0.576654  -0.844643  -1.097   3.503    2.837   0.693335    0.109767   
  9.392   0.106    0.253   0.1     -0.716774  -0.951178  -4.461   10.336   4.855   0.97542     0.728333   
  9.392   0.068    0.243   0.073   -0.395349  -0.720747  -3.34    8.312    6.092   0.55324     0.112497   
  9.392   0.072    0.242   0.092   -0.604645  -0.763155  -2.554   9.383    7.361   0.54851     0.224571   
  9.392   0.098    0.271   0.11    -0.706358  -0.752313  -8.616   16.342   8.959   1.014243    0.561674   
  9.392   0.066    0.236   0.067   -0.349093  -0.387231  -2.562   8.629    7.035   0.577172    0.206247   
  9.392   0.082    0.293   0.141   -0.622667  -0.710782  -6.881   10.539   3.687   1.305408    0.786452   
  9.392   0.065    0.243   0.104   -0.474925  -0.794797  -4.991   9.805    6.188   1.020222    0.844538   
  9.392   0.057    0.162   0.034   -0.552436  -0.839315  -2.302   4.066    4.554   0.736637    0.141194   
  9.392   0.046    0.208   0.12    -0.430628  -0.665656  -6.513   14.816   8.526   0.999468    0.938592   
  9.392   0.051    0.222   0.125   -0.480679  -0.943573  -1.955   6.512    4.612   0.750193    0.189161   
  9.392   0.141    0.305   0.148   -0.927251  -1.225944  -4.792   7.639    3.404   1.147662    0.509945   
  9.392   0.072    0.252   0.129   -0.518325  -0.732555  -2.367   8.477    6.64    0.488823    0.100088   
  9.392   0.08     0.235   0.139   -0.775555  -1.046834  -2.585   10.094   5.15    0.702162    0.651396   
  9.392   0.084    0.242   0.072   -0.427833  -0.69814   -3.418   10.027   5.767   0.840218    0.433377   
  9.392   0.021    0.232   0.122   -0.296192  -0.776934  -4.928   8.075    4.835   0.936847    0.17804    
  9.392   0.052    0.271   0.103   -0.297919  -0.412448  -4.157   6.996    5.015   0.838472    0.130019   
  9.392   0.061    0.282   0.152   -0.41033   -0.560108  -3.792   8.063    4.91    0.865518    0.585179   
  9.392   0.11     0.253   0.126   -0.711577  -1.031116  -1.043   4.929    5.319   0.279335    -0.48391   
  9.392   0.066    0.294   0.137   -0.268133  -0.383522  -6.069   11.855   4.947   1.085797    0.681138   
  9.392   0.077    0.276   0.161   -0.699446  -0.870571  -5.846   12.389   5.514   1.079401    0.622577   
  9.392   0.031    0.229   0.103   -0.382416  -0.702374  -2.486   4.735    3.417   0.565424    -0.617937  
  9.392   0.069    0.267   0.149   -0.546607  -0.893451  -2.772   5.422    5.28    0.813829    0.57897    
  9.392   0.055    0.211   0.057   -0.273418  -0.428504  -4.762   6.833    4.178   1.132934    0.251403   
  9.392   0.107    0.321   0.172   -0.678054  -0.822599  -6.748   10.162   4.932   1.015902    0.404865   
  9.392   0.039    0.194   0.081   -0.487788  -0.729471  -8.919   13.331   5.921   1.167178    0.481462   
  9.392   0.083    0.255   0.158   -0.834426  -0.94173   -2.887   8.466    6.489   0.636124    0.15832    
  9.392   0.088    0.269   0.149   -0.75003   -0.962041  -1.945   7.116    6.274   0.480785    0.16038    
  9.392   0.057    0.276   0.158   -0.539383  -0.699811  -8.252   13.277   5.776   1.188987    0.745631   
  9.392   0.059    0.237   0.086   -0.392308  -0.693634  -5.194   12.341   6.246   0.934329    0.570792   
  9.392   0.057    0.212   0.082   -0.471425  -0.593349  -3.241   9.051    7.068   0.597155    0.264555   
  9.392   0.109    0.242   0.116   -0.813847  -0.936648  -3.13    8.904    6.258   0.733228    0.239949   
  9.392   0.083    0.247   0.101   -0.606196  -0.685943  -3.994   8.883    5.165   0.947353    0.504557   
  9.392   0.068    0.215   0.096   -0.553226  -1.10075   -3.121   5.818    3.393   0.968794    0.443311   
  9.392   0.024    0.253   0.142   -0.414337  -0.588148  -3.595   7.597    6.738   0.690898    0.453715   
  9.392   0.064    0.231   0.126   -0.538047  -0.848463  -5.023   10.314   5.58    1.121028    0.680326   
  9.392   0.148    0.304   0.128   -0.764717  -0.94978   -4.912   9.339    5.661   0.901631    0.343389   
  9.392   0.107    0.259   0.118   -0.759708  -1.096531  -4.846   9.999    4.226   1.063948    0.520623   
  9.392   0.051    0.28    0.134   -0.308057  -0.649904  -6.59    14.049   8.756   0.957996    0.692223   
  9.392   0.086    0.237   0.085   -0.666101  -0.888534  -6.519   10.615   5.957   1.058302    0.294285   
  9.392   0.132    0.301   0.136   -0.841392  -0.870514  -2.943   5.42     4.003   0.951617    -0.076735  
  9.392   0.082    0.233   0.134   -0.716292  -0.983439  2.558    6.558    5.425   -0.837613   -0.475388  
  9.392   0.144    0.291   0.132   -0.901627  -1.059008  -9.453   16.35    6.838   1.249701    1.001463   
  9.392   0.115    0.242   0.118   -0.79232   -1.163694  -4.99    7.052    4.39    1.022064    0.059546   
  9.392   0.116    0.326   0.168   -0.794724  -0.943764  -6.868   11.968   6.867   1.161038    0.618418   
  9.392   0.104    0.258   0.103   -0.786549  -0.85571   -7.352   14.055   7.634   1.078697    0.657955   
  9.392   0.067    0.245   0.116   -0.530876  -0.683894  -7.327   12.68    6.555   1.017692    0.497167   
  9.392   0.08     0.248   0.121   -0.661457  -0.850342  -2.947   9.842    7.145   0.517823    0.161583   
  9.392   0.061    0.219   0.084   -0.580705  -0.755486  -3.233   7.995    6.149   0.688381    0.243733   
  9.392   0.03     0.22    0.056   -0.241587  -0.348999  -3.364   6.51     5.003   0.772655    0.056992   
  9.392   0.119    0.286   0.155   -0.824256  -0.932893  -6.46    10.495   5.675   1.02465     0.547689   
  9.392   0.035    0.23    0.115   -0.287516  -0.768861  -4.826   9.052    5.039   1.022487    0.487292   
  9.392   0.07     0.243   0.097   -0.476964  -0.696266  -4.905   7.808    4.268   1.217451    0.653881   
  9.392   0.035    0.245   0.131   -0.327464  -0.484718  -5.025   11.757   7.29    0.872799    0.488568   
  9.392   0.057    0.179   0.109   -0.731834  -0.868845  -3.788   9.258    6.344   0.704216    0.152445   
  9.392   0.097    0.276   0.128   -0.851994  -1.103927  -6.21    11.904   5.26    0.947966    0.399253   
  9.392   0.061    0.23    0.1     -0.442014  -0.666522  -4.217   7.355    5.951   0.760131    0.223709   
  9.392   0.106    0.252   0.146   -0.854414  -1.157738  -4.044   8.553    5.194   0.847409    0.429991   
  9.392   0.105    0.249   0.119   -0.686816  -0.874321  -7.568   12.679   5.03    1.346585    1.160805   
  9.392   0.078    0.249   0.105   -0.614157  -0.992716  -6.642   13.732   6.108   1.025427    0.571747   
  9.392   0.046    0.28    0.126   -0.366783  -0.550232  -2.592   7.284    6.785   0.713768    0.17387    
  9.392   0.099    0.243   0.13    -0.769955  -1.047122  -4.097   8.324    5.07    1.03302     0.47555    
  9.392   0.086    0.265   0.111   -0.643439  -0.639683  -2.753   6.843    4.082   0.89805     0.465529   
  9.392   0.086    0.278   0.112   -0.474059  -0.705579  -4.091   8.804    6.125   0.587843    0.181336   
  9.392   0.108    0.261   0.118   -0.762755  -0.986543  -1.219   5.644    4.274   0.509549    -0.004581  
  9.392   0.089    0.283   0.121   -0.436821  -0.547752  -5.492   11.732   6.329   0.917565    0.634902   
  9.392   0.066    0.209   0.092   -0.476779  -0.877257  -6.607   12.289   5.623   1.078639    0.585033   
  9.392   0.086    0.244   0.094   -0.645467  -0.985109  -1.282   7.985    6.951   0.337694    -0.039205  
  9.392   0.048    0.245   0.083   -0.205164  -0.198262  -5.746   12.312   6.227   0.992794    0.785978   
  9.392   0.092    0.259   0.106   -0.650464  -0.830759  -6.259   12.106   5.435   1.012454    0.261914   
  9.392   0.051    0.182   0.097   -0.796962  -1.246922  -2.285   6.641    7.216   0.44301     -0.18028   
  9.392   0.078    0.293   0.171   -0.555008  -0.672728  -3.02    8.322    4.9     0.870367    0.545104   
  9.392   0.116    0.258   0.091   -0.720928  -1.057618  -2.9     10.3     6.51    0.61352     0.382726   
  9.392   0.085    0.235   0.114   -0.791062  -1.091073  -1.769   4.922    4.546   0.743004    -0.100469  
  9.392   0.036    0.228   0.092   -0.16041   -0.296514  -3.576   5.93     6.702   0.661606    -0.132135  
  9.392   0.044    0.224   0.129   -0.369997  -0.756389  -4.9     10.779   7.634   0.818334    0.602084   
  9.392   0.111    0.245   0.114   -0.73521   -1.102191  -4.101   7.493    2.952   1.15699     0.507713   
  9.392   0.084    0.259   0.105   -0.530316  -0.651767  -7.365   13.482   7.283   1.008479    0.594093   
  9.392   0.075    0.195   0.105   -0.67519   -1.216632  0.448    4.364    3.406   -0.29004    -0.25518   
  9.392   0.092    0.247   0.096   -0.436242  -0.623668  -4.253   7.867    6.148   0.679686    -0.016349  
  9.392   0.109    0.281   0.135   -0.648611  -0.797657  0.075    5.195    3.219   0.334161    0.241197   
  9.392   0.086    0.27    0.108   -0.51514   -0.950372  -5.338   10.865   5.564   1.079661    0.634303   
  9.392   0.118    0.306   0.156   -0.729103  -0.866248  -2.25    3.361    3.441   0.74667     -0.33944   
  9.392   0.084    0.229   0.112   -0.705331  -0.933788  -5.276   10.301   7.218   0.833361    0.299374   
  9.392   0.026    0.206   0.117   -0.537802  -0.77541   -2.993   9.139    5.648   0.612357    0.180704   
  9.392   0.124    0.259   0.129   -0.847239  -1.07658   -2.308   6.861    3.744   0.757722    0.40534    
  9.392   0.132    0.295   0.158   -0.864917  -0.885088  -4.986   10.564   6.872   0.816517    0.236717   
  9.392   0.068    0.27    0.081   -0.302139  -0.519638  -2.654   8.564    5.987   0.720644    0.12559    
  9.392   0.03     0.188   0.057   -0.242646  -0.836497  -3.595   7.526    5.113   0.865488    0.171393   
  9.392   0.105    0.281   0.142   -0.710307  -1.058876  -3.779   6.188    3.903   1.203473    0.709375   
  9.392   0.084    0.232   0.083   -0.625663  -0.956706  -3.54    7.684    5.925   0.700667    0.120121   
  9.392   0.099    0.263   0.079   -0.540978  -1.041999  -4.967   10.778   4.587   1.086493    0.676723   
  9.392   0.06     0.266   0.138   -0.479131  -0.626858  -4.302   8.044    6.058   0.703607    0.220155   
  9.392   0.041    0.211   0.066   -0.319412  -0.397411  -4.045   7.209    5.878   0.798537    0.129892   
  9.392   0.072    0.229   0.087   -0.57513   -0.852085  -5.261   14.607   8.788   0.725109    0.39496    
  9.392   0.078    0.279   0.138   -0.665875  -0.859081  -5.985   9.267    5.187   1.106009    0.4643     
  9.392   0.059    0.268   0.124   -0.518344  -0.644187  -1.841   10.587   9.103   0.270767    -0.025338  
  9.392   0.045    0.251   0.133   -0.446041  -0.731162  -4.822   11.304   7.223   0.804335    0.652594   
  9.392   0.068    0.218   0.095   -0.544118  -0.933405  -4.352   10.764   6.341   0.695619    0.224204   
  9.392   0.13     0.3     0.158   -0.735194  -0.780418  -4.579   9.039    3.854   0.985938    0.797893   
  9.397   0.069    0.255   0.125   -0.550819  -0.568029  -1.72    3.641    3.523   0.805756    -0.077469  
  9.397   0.095    0.247   0.124   -0.664632  -0.71541   -5.489   8.777    4.552   1.183337    0.457466   
  9.397   0.059    0.236   0.082   -0.513117  -0.890142  -4.072   8.543    4.839   1.136408    0.549825   
  9.397   0.086    0.249   0.084   -0.550042  -0.559585  -8.05    15.093   6.393   1.241916    0.934311   
  9.397   0.12     0.272   0.134   -0.818967  -0.902968  -3.257   7.053    5.799   0.680422    0.193376   
  9.397   0.042    0.166   0.098   -0.705858  -1.432192  -5.226   6.507    3.74    1.061256    0.011414   
  9.397   0.141    0.279   0.12    -0.755895  -1.08936   -2.821   7.148    4.738   0.805691    0.180645   
  9.397   0.04     0.23    0.061   -0.299367  -0.497404  -2.369   7.129    6.507   0.620671    -0.010905  
  9.397   0.086    0.286   0.116   -0.471093  -0.583871  -4.882   9.307    4.316   1.210261    0.950003   
  9.397   0.095    0.271   0.16    -0.896025  -1.182101  -5.401   9.725    4.113   1.215542    0.990492   
  9.397   0.087    0.281   0.155   -0.731052  -0.87126   -1.533   6.593    4.444   0.55322     0.0868     
  9.397   0.046    0.229   0.098   -0.255305  -0.694853  -2.293   4.783    3.849   0.808508    0.169087   
  9.397   0.102    0.259   0.139   -0.783427  -0.989343  -3.742   6.872    3.952   1.011329    0.07748    
  9.397   0.073    0.222   0.072   -0.442025  -0.688721  -4.203   8.437    5.953   0.751267    0.550872   
  9.397   0.071    0.231   0.112   -0.459105  -0.766459  -4.001   9.298    4.749   0.983774    0.468922   
  9.397   0.094    0.283   0.125   -0.6022    -0.638756  -4.093   9.588    7.129   0.69779     0.278062   
  9.397   0.052    0.235   0.104   -0.418766  -0.430378  -1.245   7.447    4.371   0.586456    0.327923   
  9.397   0.06     0.25    0.114   -0.568431  -0.854255  -3.887   9.043    6.324   0.83714     0.161294   
  9.397   0.028    0.222   0.093   -0.127288  -0.333594  -4.62    9.737    5.53    0.870372    0.592272   
  9.397   0.097    0.297   0.123   -0.648587  -0.745807  -6.17    10.5     5.433   1.113549    0.721083   
  9.397   0.093    0.271   0.132   -0.535434  -0.684253  -6.183   13.622   7.679   0.881758    0.640888   
  9.397   0.078    0.295   0.147   -0.560615  -0.66203   -0.574   8.394    5.501   0.486572    0.180456   
  9.397   0.051    0.24    0.083   -0.420178  -0.720544  -7.87    12.867   6.562   1.093894    0.597307   
  9.397   0.052    0.2     0.08    -0.439959  -0.403532  -4.214   6.375    4.083   0.977278    0.466445   
  9.397   0.06     0.238   0.102   -0.39813   -0.777114  -6.442   12.658   7.206   0.954267    0.547447   
  9.397   0.078    0.28    0.173   -0.661606  -0.714523  -9.541   15.624   8.365   1.122911    0.571833   
  9.397   0.065    0.237   0.101   -0.429502  -0.647634  -2.018   6.841    5.432   0.37868     0.038326   
  9.397   0.064    0.255   0.132   -0.544336  -0.887787  -3.474   7.45     4.966   0.832789    0.374301   
  9.397   0.124    0.254   0.141   -0.922057  -1.174285  -8.261   14.302   6.571   1.177726    0.8262     
  9.397   0.123    0.244   0.06    -0.765449  -0.976116  -5.84    11.376   6.711   1.063528    0.54247    
  9.397   0.065    0.218   0.072   -0.427581  -1.075058  -4.039   10.045   4.953   0.900502    0.541999   
  9.397   0.087    0.262   0.113   -0.583639  -0.780516  -1.465   6.604    4.972   0.552322    0.347704   
  9.397   0.101    0.285   0.12    -0.641502  -0.980808  -2.657   5.026    4.762   0.807131    0.217596   
  9.397   0.082    0.224   0.088   -0.592547  -0.962295  -5.539   9.083    5.931   0.848426    0.455492   
  9.397   0.111    0.282   0.157   -0.75819   -0.827017  -2.038   7.838    3.938   0.665691    0.286543   
  9.397   0.079    0.235   0.106   -0.490959  -0.839969  -3.962   9.957    6.647   0.830047    0.325673   
  9.397   0.041    0.232   0.112   -0.460964  -0.77875   -6.05    10.766   6.739   0.97785     0.542859   
  9.397   0.051    0.205   0.109   -0.37098   -0.865452  0.247    4.478    4.072   -0.086251   -0.339167  
  9.397   0.093    0.284   0.116   -0.626077  -0.719971  -4.504   10.388   5.423   0.859018    0.426202   
  9.397   0.054    0.197   0.079   -0.564859  -0.86987   -4.224   8.559    5.886   0.646313    0.07156    
  9.397   0.079    0.228   0.063   -0.603455  -0.868395  -3.58    7.922    5.266   0.697135    0.154338   
  9.397   0.074    0.272   0.111   -0.457371  -0.641964  -5.592   8.86     4.863   0.925618    0.448604   
  9.397   0.056    0.24    0.098   -0.3983    -0.46907   -5.526   11.186   5.887   0.988437    0.7378     
  9.397   0.056    0.196   0.095   -0.489816  -1.117662  -4.349   7.632    7.052   0.593498    -0.229213  
  9.397   0.048    0.237   0.075   -0.255168  -0.199547  -1.776   8.193    7.326   0.365899    -0.043663  
  9.397   0.04     0.213   0.08    -0.335977  -0.839693  -3.71    7.075    5.528   0.781228    0.211744   
  9.397   0.049    0.233   0.108   -0.320379  -0.66569   -7.104   11.978   5.873   1.157942    0.596692   
  9.397   0.042    0.207   0.117   -0.449404  -0.951034  -3.16    7.05     4.536   0.806702    0.431746   
  9.397   0.129    0.287   0.102   -0.734185  -0.746766  -2.6     7.091    4.805   0.806809    0.272787   
  9.397   0.104    0.227   0.132   -0.851654  -1.236396  -4.167   10.78    7.984   0.675311    0.124652   
  9.397   0.084    0.254   0.11    -0.583863  -0.772358  -4.638   9.184    6.121   0.803827    0.415275   
  9.397   0.139    0.309   0.107   -0.620647  -0.845818  -0.914   5.105    3.041   0.558478    0.051766   
  9.397   0.096    0.246   0.081   -0.534605  -0.956037  -4.601   8.612    5.339   0.882137    0.331406   
  9.397   0.056    0.278   0.123   -0.390695  -0.501058  -6.977   14.428   6.128   1.21204     0.922368   
  9.397   0.109    0.295   0.157   -0.681182  -0.909351  -6.432   15.026   6.49    0.974287    0.660098   
  9.397   0.084    0.236   0.092   -0.71957   -1.040189  -5.347   9.946    4.702   1.248251    0.640016   
  9.397   0.092    0.235   0.106   -0.524294  -0.614057  -5.58    10.178   6.765   0.871579    0.386409   
  9.397   0.113    0.289   0.127   -0.716613  -0.782469  -6.688   13.007   6.64    1.069526    0.438264   
  9.397   0.095    0.28    0.159   -0.696736  -0.692904  -5.734   10.419   6.415   0.959354    0.137881   
  9.397   0.075    0.186   0.092   -0.855933  -1.184181  -9.86    16.918   8.03    1.137514    0.66996    
  9.397   0.035    0.209   0.091   -0.251576  -0.718248  -6.858   9.848    4.945   1.299874    0.515437   
  9.397   0.015    0.198   0.113   -0.243141  -0.773087  -2.943   7.346    4.854   0.762355    0.429678   
  9.397   0.095    0.258   0.117   -0.657578  -0.766591  -3.362   8.282    5.515   0.527034    0.179567   
  9.397   0.061    0.228   0.091   -0.59005   -0.896322  -6.466   13.443   7.095   0.948875    0.550977   
  9.397   0.093    0.264   0.098   -0.694502  -0.642454  -4.229   6.125    5.015   0.801873    0.083893   
  9.397   0.14     0.31    0.145   -0.904394  -0.935496  -2.219   9.094    6.461   0.525483    0.182362   
  9.397   0.059    0.235   0.081   -0.39162   -0.621835  -5.767   11.385   5.516   1.055044    0.901418   
  9.397   0.12     0.271   0.1     -0.722644  -1.026169  -1.432   5.112    4.913   0.513858    0.333399   
  9.397   0.08     0.23    0.11    -0.66893   -0.883362  -2.508   7.388    4.683   0.709544    0.452438   
  9.397   0.118    0.304   0.132   -0.679362  -0.937779  -4.163   9.634    5.976   0.776625    0.52069    
  9.397   0.061    0.206   0.08    -0.605053  -0.882174  -3.61    6.449    4.855   0.798968    0.207379   
  9.397   0.059    0.231   0.073   -0.495435  -1.100596  -4.421   7.56     5.295   0.720224    0.201573   
  9.397   0.092    0.232   0.105   -0.632247  -1.188578  -3.015   7.609    4.642   0.731266    0.179135   
  9.397   0.044    0.201   0.071   -0.449677  -0.892864  -7.699   10.999   5.078   1.337547    1.139085   
  9.397   0.103    0.264   0.114   -0.638337  -0.931353  -4.698   8.844    4.565   0.988653    0.47304    
  9.397   0.018    0.257   0.149   -0.338157  -0.526037  -5.588   11.146   7.2     1.091501    0.905921   
  9.397   0.091    0.248   0.118   -0.646531  -0.914217  -1.831   7.751    8.641   0.288252    0.180155   
  9.397   0.058    0.255   0.117   -0.401967  -0.189773  -3.154   4.916    5.183   0.598129    -0.197093  
  9.397   0.109    0.258   0.096   -0.682818  -0.771458  -0.215   4.296    4.493   -0.246441   -0.148915  
  9.397   0.151    0.358   0.181   -0.853512  -1.008532  -7.076   14.805   8.871   0.948342    0.697824   
  9.397   0.063    0.234   0.094   -0.420301  -0.484382  -2.414   6.994    6.451   0.498263    -0.045318  
  9.397   0.069    0.26    0.129   -0.515921  -0.650198  -0.417   6.656    5.934   0.110525    0.063071   
  9.397   0.083    0.238   0.112   -0.49531   -0.845289  -5.869   10.445   5.572   1.303853    1.298171   
  9.397   0.082    0.249   0.122   -0.772343  -0.935109  -3.07    7.397    5.117   0.570993    -0.052553  
  9.397   -0.022   0.214   0.061   0.067619   -0.593641  -3.903   8.998    4.284   0.864114    0.222667   
  9.397   -0.007   0.2     0.062   -0.030878  -0.333944  -1.599   6.311    3.18    0.959374    0.569964   
  9.397   0.133    0.32    0.153   -0.789853  -1.003138  -3.419   6.812    3.267   0.978453    0.816976   
  9.397   0.089    0.28    0.145   -0.615802  -0.684463  -3.466   5.443    4.076   1.034732    0.2068     
  9.397   0.125    0.258   0.098   -0.807667  -1.004392  -5.359   9.15     5.217   1.038815    0.293542   
  9.397   0.074    0.237   0.05    -0.464316  -0.61713   -6.312   10.067   4.743   1.1323      0.465473   
  9.397   0.114    0.245   0.094   -0.678115  -1.150449  -6.302   10.087   5.561   1.126874    0.530279   
  9.397   0.08     0.248   0.123   -0.564646  -0.820896  -2.915   7.582    5.126   0.627058    0.134666   
  9.397   0.097    0.246   0.134   -0.82756   -0.950177  -3.573   7.999    4.601   0.945771    0.315807   
  9.397   0.098    0.301   0.163   -0.666729  -0.803714  -1.775   6.629    6.36    0.379926    -0.052882  
  9.397   0.128    0.292   0.133   -0.67366   -0.988196  -4.602   9.204    6.348   0.77609     0.484168   
  9.397   0.089    0.239   0.072   -0.636962  -0.805312  -3.975   10.321   7.6     0.804251    0.483415   
  9.397   0.119    0.279   0.122   -0.782322  -0.959107  -4.498   7.329    4.953   0.851151    0.500422   
  9.397   0.122    0.281   0.136   -0.808211  -0.994545  -2.688   8.175    5.925   0.614433    0.467267   
  9.397   0.052    0.249   0.094   -0.313454  -0.520459  -3.72    11.218   6.621   0.885386    0.639668   
  9.397   0.118    0.296   0.175   -0.756775  -0.924364  0.625    4.698    3.564   0.110848    -0.072156  
  9.402   0.095    0.254   0.094   -0.566413  -0.66302   -2.286   7.652    6.988   0.27686     0.021084   
  9.402   0.052    0.205   0.102   -0.51402   -0.598895  -2.68    3.85     1.637   1.267463    0.380969   
  9.402   0.077    0.275   0.164   -0.487291  -0.6492    -3.044   9.223    6.672   0.590236    0.377544   
  9.402   0.028    0.214   0.091   -0.239928  -0.552574  2.459    4.607    4.752   -0.727487   -0.573572  
  9.402   0.091    0.278   0.124   -0.576765  -0.743355  -5.061   9.835    5.606   1.121852    0.738153   
  9.402   0.094    0.252   0.111   -0.613315  -1.050602  -5.434   11.472   6.634   1.003688    0.555502   
  9.402   0.068    0.197   0.1     -0.526737  -0.75666   -5.152   8.682    5.241   1.005541    0.432963   
  9.402   0.058    0.204   0.078   -0.378631  -0.748664  -3.479   5.931    5.233   0.596507    0.150478   
  9.402   0.099    0.253   0.093   -0.610278  -0.63163   -5.646   8.34     4.878   0.939824    0.243366   
  9.402   0.076    0.232   0.097   -0.498031  -0.700042  -3.661   10.684   7.473   0.763561    0.335075   
  9.402   0.102    0.309   0.167   -0.627509  -0.785178  -4.771   9.357    6.558   0.770873    0.047609   
  9.402   0.1      0.262   0.137   -0.698588  -0.969832  -4.007   6.944    3.687   0.874389    0.327996   
  9.402   0.113    0.318   0.154   -0.633087  -0.612457  -3.981   7.416    4.956   1.029677    0.155926   
  9.402   0.078    0.244   0.142   -0.650696  -0.902327  -3.184   8.14     5.079   0.839005    0.497629   
  9.402   0.064    0.275   0.136   -0.509274  -0.64912   -2.077   6.971    6.132   0.448402    -0.074322  
  9.402   0.109    0.284   0.132   -0.695714  -0.959855  -7.062   10.735   5.741   1.070333    0.692811   
  9.402   0.082    0.272   0.121   -0.485361  -0.477852  -6.4     9.12     5.465   1.123344    0.69189    
  9.402   0.045    0.226   0.082   -0.335835  -0.622351  -2.49    9.515    6.254   0.488834    0.253325   
  9.402   0.058    0.212   0.046   -0.481648  -0.862686  -3.559   7.465    4.669   1.004407    0.483583   
  9.402   0.121    0.274   0.113   -0.719594  -0.890686  -4.863   9.134    5.635   0.919243    0.300676   
  9.402   0.066    0.266   0.104   -0.475839  -0.636918  -7.731   15.125   8.473   1.033834    0.729659   
  9.402   0.088    0.269   0.11    -0.626448  -0.624184  -7.282   11.629   5.754   1.208765    0.862243   
  9.402   0.115    0.286   0.161   -0.727285  -0.99978   -5.406   11.156   7.749   0.838294    0.589793   
  9.402   0.045    0.221   0.067   -0.318432  -0.572441  -8.048   13.006   6.421   1.159814    0.660496   
  9.402   0.127    0.322   0.173   -0.761186  -0.909751  -6.19    13.257   7.492   0.946092    0.833491   
  9.402   0.114    0.265   0.098   -0.6915    -1.056812  -2.462   3.96     3.43    1.072962    0.260897   
  9.402   0.164    0.351   0.205   -1.025254  -1.071788  -3.717   8.967    6.672   0.760758    0.291942   
  9.402   0.081    0.26    0.109   -0.613688  -0.894448  -3.845   10.98    5.492   0.95807     0.902569   
  9.402   0.078    0.251   0.121   -0.438889  -0.544076  -5.155   9.338    5.564   0.939547    0.403698   
  9.402   0.062    0.205   0.073   -0.48795   -0.850452  -4.332   6.673    4.69    1.146693    0.291106   
  9.402   0.098    0.243   0.104   -0.735879  -0.856289  -5.579   10.299   5.995   1.027429    0.558224   
  9.402   0.09     0.246   0.138   -0.510021  -0.912488  -3.737   7.762    5.217   0.918853    0.564324   
  9.402   0.066    0.247   0.135   -0.547215  -0.842655  -7.717   12.53    3.574   1.279703    1.014575   
  9.402   0.063    0.253   0.112   -0.476281  -0.74839   -6.387   12.078   5.751   1.1555      0.878243   
  9.402   0.077    0.248   0.124   -0.604777  -0.587004  -7.23    13.36    5.899   1.240521    0.887034   
  9.402   0.088    0.261   0.131   -0.580494  -0.778173  -7.179   12.738   6.561   1.142156    0.703038   
  9.402   0.106    0.254   0.103   -0.730906  -0.958188  -3.567   11.268   7.696   0.536713    0.152571   
  9.402   0.126    0.274   0.075   -0.76363   -0.97822   -3.553   7.749    5.099   0.980866    0.514137   
  9.402   0.082    0.247   0.091   -0.528359  -0.992868  -6.341   9.096    6.495   0.830156    -0.011998  
  9.402   0.134    0.254   0.115   -0.795225  -0.768574  -3.265   8.479    5.301   0.724436    0.496598   
  9.402   0.117    0.302   0.146   -0.733137  -1.037163  -3.618   7.166    6.253   0.554377    -0.056359  
  9.402   0.065    0.248   0.098   -0.452378  -0.647692  -5.58    9.801    5.606   1.035008    0.4314     
  9.402   0.076    0.26    0.111   -0.572006  -0.705332  -4.073   8.443    3.998   1.01343     0.468723   
  9.402   0.05     0.262   0.115   -0.379524  -0.536354  -3.452   8.869    6.585   0.700527    0.217439   
  9.402   0.089    0.269   0.128   -0.583709  -0.945037  -8.1     12.727   6.322   1.148436    0.774596   
  9.402   0.084    0.258   0.131   -0.492442  -0.622083  -7.639   14.59    8.074   1.118635    0.829382   
  9.402   0.103    0.255   0.118   -0.802718  -1.058051  -2.259   7.486    5.948   0.530062    0.223734   
  9.402   0.033    0.189   0.076   -0.450606  -0.673985  -0.693   7.252    5.98    0.162175    -0.320315  
  9.402   0.1      0.283   0.149   -0.706816  -0.794981  -5.236   10.047   5.442   0.873953    0.443801   
  9.402   0.064    0.207   0.102   -0.477245  -0.714497  -4.6     9.896    7.062   0.741153    0.335654   
  9.402   0.07     0.204   0.102   -0.591488  -0.882044  -5.345   10.274   5.569   1.029765    0.558032   
  9.402   0.031    0.191   0.07    -0.270451  -0.678719  -5.477   12.731   6.776   0.898968    0.604012   
  9.402   0.093    0.243   0.1     -0.652487  -0.676606  -4.917   11.329   6.656   0.86183     0.30992    
  9.402   0.099    0.249   0.099   -0.779417  -0.910264  -4.356   8.041    5.595   0.959012    0.400142   
  9.402   0.126    0.296   0.146   -0.814716  -0.881786  -3.101   6.449    4.029   0.624851    0.121039   
  9.402   0.069    0.254   0.103   -0.500888  -0.88001   -0.155   4.913    4.394   0.261027    -0.379934  
  9.402   0.08     0.282   0.105   -0.495402  -0.418739  -3.806   8.365    7.33    0.565006    0.072864   
  9.402   0.096    0.29    0.149   -0.534007  -0.656974  -5.369   10.11    4.976   1.107871    0.578419   
  9.402   0.08     0.25    0.092   -0.5029    -0.507727  -3.408   7.033    4.612   0.884184    0.404145   
  9.402   0.138    0.299   0.116   -0.856279  -1.00691   -1.003   5.859    5.72    0.278719    0.03184    
  9.402   0.123    0.334   0.186   -0.916624  -0.930615  -6.401   9.549    5.237   1.055854    0.372875   
  9.402   0.087    0.234   0.116   -0.782282  -0.838118  -1.373   6.696    5.384   0.233296    -0.153028  
  9.402   0.074    0.277   0.084   -0.36778   -0.47034   -6.563   12.055   7.748   1.016917    0.356705   
  9.402   0.11     0.305   0.134   -0.598716  -0.776536  -8.562   15.753   9.073   1.130746    0.959142   
  9.402   0.124    0.283   0.122   -0.744949  -1.060714  -4.127   9.701    5.13    0.841873    0.155829   
  9.402   0.072    0.237   0.115   -0.716491  -1.010895  -5.456   10.746   6.331   0.936595    0.403995   
  9.402   0.041    0.225   0.091   -0.274064  -0.634361  -4.648   9.056    5.505   1.071564    0.590186   
  9.402   0.133    0.312   0.127   -0.713038  -0.843809  -2.131   3.244    2.902   0.922878    -0.084968  
  9.402   0.047    0.235   0.095   -0.411218  -0.432278  -2.561   7.129    5.478   0.409548    -0.011545  
  9.402   0.143    0.305   0.132   -0.959556  -0.989883  1.414    5.894    4.272   -0.384123   -0.444618  
  9.402   0.101    0.294   0.157   -0.744201  -0.873118  -6.43    11.054   5.527   1.021156    0.569904   
  9.402   0.098    0.294   0.147   -0.641494  -0.860174  -1.973   7.842    5.295   0.588792    0.275846   
  9.402   0.124    0.331   0.147   -0.643672  -0.632676  -2.596   6.674    5.666   0.442645    -0.128576  
  9.402   0.076    0.224   0.082   -0.682629  -1.275733  -3.206   6.766    3.212   1.29122     0.539536   
  9.402   0.121    0.297   0.158   -0.698948  -0.73816   -1.049   6.554    5.89    0.187598    -0.355325  
  9.402   0.11     0.23    0.105   -0.87577   -1.080425  -6.569   12.033   6.914   0.958681    0.340558   
  9.402   0.094    0.279   0.138   -0.707317  -0.892824  -2.399   5.98     3.88    0.680768    0.139449   
  9.402   0.056    0.262   0.182   -0.597505  -0.833398  -3.706   9.853    6.225   0.636254    0.144034   
  9.402   0.063    0.259   0.12    -0.525322  -0.693451  -5.791   10.763   5.218   1.158046    0.870855   
  9.402   0.09     0.247   0.099   -0.674584  -0.683603  -6.597   11.273   6.437   1.048729    0.416305   
  9.402   0.041    0.262   0.138   -0.292781  -0.559779  -4.38    8.844    6.081   0.762296    0.215852   
  9.402   0.074    0.251   0.102   -0.58228   -0.818058  -1.44    5.909    5.767   0.371635    0.086076   
  9.402   0.077    0.209   0.086   -0.53036   -0.878786  -4.482   11.577   7.222   0.74659     0.463766   
  9.402   0.089    0.263   0.141   -0.849851  -1.201856  -2.229   3.95     1.73    1.56446     0.884384   
  9.402   0.088    0.275   0.122   -0.519411  -0.413739  -4.049   12.026   8.849   0.729739    0.556865   
  9.402   0.023    0.181   0.068   -0.315779  -0.869421  -5.344   10.012   5.483   1.079536    0.600186   
  9.402   0.051    0.195   0.079   -0.51207   -0.814378  -4.514   10.234   7.534   0.639716    -0.011077  
  9.402   0.141    0.313   0.144   -0.966032  -0.939038  -2.356   8.383    6.371   0.489355    0.183213   
  9.402   0.083    0.244   0.126   -0.6433    -0.783783  -4.33    8.8      4.79    0.872916    0.163179   
  9.402   0.094    0.28    0.175   -0.707676  -0.811565  -7.121   13.434   7.89    1.12683     0.968414   
  9.402   0.058    0.23    0.092   -0.393988  -0.675653  -3.278   8.21     6.441   0.659246    0.352428   
  9.402   0.12     0.299   0.137   -0.757198  -0.783718  -3.017   7.469    5.088   0.659302    0.346513   
  9.402   0.063    0.2     0.065   -0.641502  -0.973308  -5.132   9.296    6.563   0.993971    0.632425   
  9.402   0.045    0.208   0.08    -0.368558  -0.80394   -5.944   10.585   4.998   1.111404    0.714109   
  9.402   0.085    0.256   0.09    -0.418418  -0.612464  -5.281   7.003    3.761   1.192259    0.625418   
  9.402   0.137    0.353   0.161   -0.706197  -0.839964  -6.236   12.128   6.901   1.153626    0.776553   
  9.402   0.063    0.22    0.092   -0.597191  -0.878932  -7.925   15.463   7.124   1.201073    0.961875   
  9.402   0.045    0.193   0.104   -0.531226  -0.910748  -1.207   5.857    5.905   0.155294    -0.376422  
  9.402   0.115    0.31    0.158   -0.813895  -0.971388  -1.949   6.494    5.013   0.777045    -0.062044  
  9.402   0.095    0.253   0.116   -0.664709  -0.73952   -5.199   10.164   5.812   0.886923    0.676345   
  9.406   0.049    0.198   0.061   -0.516231  -0.761317  -1.366   7.107    7.643   0.341463    -0.069514  
  9.406   0.097    0.277   0.135   -0.583172  -0.491829  -4.838   7.55     4.826   0.941139    -0.082152  
  9.406   0.065    0.234   0.122   -0.590647  -0.781218  -3.701   8.4      5.6     0.594521    0.347453   
  9.406   0.064    0.234   0.094   -0.533444  -0.879392  -4.885   11.63    8.249   0.782387    0.56529    
  9.406   0.061    0.238   0.073   -0.381996  -0.725338  -3.365   6.517    4.366   0.883029    0.339129   
  9.406   0.041    0.253   0.106   -0.322856  -0.565178  -5.577   12.386   7.025   0.936407    0.653917   
  9.406   0.058    0.232   0.114   -0.502664  -0.866124  -1.08    5.415    6.034   0.030861    -0.121246  
  9.406   0.151    0.356   0.204   -0.799738  -0.830171  -7.277   13.083   8.449   0.825122    0.294694   
  9.406   0.144    0.31    0.125   -0.820844  -0.903804  -4.782   8.089    5.514   0.780745    0.229647   
  9.406   0.086    0.286   0.161   -0.67591   -0.924805  -6.39    9.618    5.401   1.183247    0.606856   
  9.406   0.077    0.261   0.148   -0.554822  -0.793065  -6.975   13.892   7.758   1.034408    0.676011   
  9.406   0.099    0.22    0.101   -0.681196  -0.998446  -1.448   5.224    4.877   0.515154    0.035362   
  9.406   0.073    0.25    0.079   -0.510533  -0.719857  -8.419   14.13    6.993   1.052032    0.542979   
  9.406   0.076    0.248   0.134   -0.579965  -0.951768  -2.683   5.524    4.587   0.60456     -0.297638  
  9.406   0.07     0.222   0.088   -0.480488  -0.928376  -7.202   14.888   7.53    1.11719     0.910124   
  9.406   0.054    0.24    0.11    -0.594355  -0.966774  -5.29    9.009    5.224   1.010022    0.468522   
  9.406   0.094    0.27    0.147   -0.636698  -0.877931  -2.421   6.378    5.468   0.853358    0.317256   
  9.406   0.055    0.215   0.099   -0.420177  -1.043512  -3.449   7.422    5.004   0.821547    0.328523   
  9.406   0.09     0.217   0.11    -0.880486  -1.155823  -4.204   8.709    6.145   0.833475    0.003967   
  9.406   0.113    0.272   0.111   -0.610391  -0.668378  -6.761   12.427   6.036   1.11342     0.509545   
  9.406   0.046    0.211   0.079   -0.412447  -0.627463  -2.615   5.643    3.566   0.966074    0.326757   
  9.406   0.069    0.264   0.14    -0.546301  -0.640569  -4.461   10.175   5.585   0.934753    0.51896    
  9.406   0.114    0.297   0.17    -0.841495  -0.917579  -3.927   9.191    5.326   0.811745    0.446816   
  9.406   0.06     0.231   0.125   -0.676258  -1.014166  -7.207   12.689   6.594   0.993042    0.656139   
  9.406   0.119    0.309   0.166   -0.717349  -0.939907  -3.603   8.691    5.295   0.781668    0.246897   
  9.406   0.109    0.279   0.101   -0.696326  -0.712643  -7.434   14.371   7.598   1.094786    0.840878   
  9.406   0.049    0.229   0.075   -0.310003  -0.555587  -4.373   7.887    4.48    1.073572    0.553501   
  9.406   0.097    0.192   0.069   -0.765942  -1.09814   -2.849   8.651    6.363   0.584031    0.344353   
  9.406   0.147    0.351   0.176   -0.73712   -0.797781  -4.612   8.283    5.39    0.65889     0.097902   
  9.406   0.07     0.255   0.12    -0.43657   -0.508802  -3.211   8.625    4.963   0.676094    0.133899   
  9.406   0.064    0.255   0.105   -0.411805  -0.633981  -2.206   7.947    6.874   0.453177    0.170654   
  9.406   0.067    0.21    0.085   -0.636172  -1.177835  -7.105   12.1     7.434   1.038854    0.440156   
  9.406   0.094    0.249   0.125   -0.737058  -0.905784  -5.35    10.155   6.177   1.042848    0.450739   
  9.406   0.062    0.237   0.072   -0.417942  -0.648801  -4.769   10.36    6.122   1.042055    0.935503   
  9.406   0.137    0.347   0.171   -0.743954  -0.78678   -8.514   15.212   6.561   1.246567    1.073133   
  9.406   0.08     0.281   0.164   -0.570548  -0.813452  -2.567   10.555   7.992   0.547195    0.38375    
  9.406   0.042    0.203   0.049   -0.222438  -0.54824   -2.535   8.65     7.929   0.563872    0.115947   
  9.406   0.024    0.221   0.088   -0.274276  -0.571292  -4.628   9.787    5.336   1.335246    1.026402   
  9.406   0.102    0.297   0.145   -0.680957  -0.846572  -5.482   9.953    3.97    1.200767    0.756262   
  9.406   0.078    0.215   0.088   -0.614004  -0.793258  -2.703   6.27     4.025   1.069704    0.63487    
  9.406   0.07     0.245   0.112   -0.601739  -1.072526  -4.629   7.459    6.192   0.787381    0.110441   
  9.406   0.105    0.256   0.087   -0.573748  -0.654209  -7.253   14.1     7.318   1.137341    0.963014   
  9.406   0.066    0.252   0.132   -0.525255  -0.789439  -3.194   7.812    5.285   0.754452    0.291843   
  9.406   0.08     0.232   0.101   -0.67614   -0.827765  -7.999   13.268   8.501   0.944802    0.395374   
  9.406   0.091    0.236   0.116   -0.62537   -0.927742  -5.078   9.156    6.698   0.903906    0.324207   
  9.406   0.09     0.217   0.071   -0.642597  -0.809582  -9.555   16.181   7.686   1.283565    1.034727   
  9.406   0.107    0.244   0.148   -0.828855  -1.127332  -4.377   9.269    6.984   0.677323    0.420854   
  9.406   0.067    0.218   0.121   -0.649735  -1.112849  -4.667   9.142    8.043   0.740858    0.418781   
  9.406   0.1      0.237   0.08    -0.790034  -1.118938  -1.416   7.749    6.688   0.38239     0.071459   
  9.406   0.027    0.243   0.123   -0.21891   -0.400961  -4.895   8.919    5.197   0.954322    0.555492   
  9.406   0.028    0.18    0.06    -0.365346  -0.931369  -4.279   8.124    5.655   0.899073    0.481037   
  9.406   0.07     0.255   0.123   -0.615678  -0.883981  -3.693   8.454    5.33    0.669458    0.181315   
  9.406   0.097    0.281   0.15    -0.714635  -0.731399  -5.077   8.621    5.72    0.711463    0.255876   
  9.406   0.065    0.219   0.106   -0.563992  -0.834719  -4.271   9.434    5.491   0.908573    0.558806   
  9.406   -0.003   0.191   0.056   -0.050763  -0.385237  -4.935   9.557    4.87    1.027897    0.810871   
  9.406   0.049    0.25    0.145   -0.483315  -0.85306   -4.574   7.229    4.724   0.947598    0.173399   
  9.406   0.105    0.272   0.127   -0.830861  -1.044162  -3.424   9.834    7.026   0.648867    0.388063   
  9.406   0.011    0.229   0.096   0.074877   -0.189205  -6.337   9.872    6.806   0.983781    0.344987   
  9.406   0.083    0.261   0.113   -0.438688  -0.642108  -7.113   12.622   7.53    0.863505    0.393326   
  9.406   0.121    0.277   0.137   -0.801829  -1.111918  -7.558   12.791   7.582   1.046592    0.482257   
  9.406   0.057    0.193   0.081   -0.486859  -1.140535  -4.324   10.917   5.8     0.970107    0.733732   
  9.406   0.041    0.248   0.083   -0.399193  -0.643366  -1.845   8.131    4.652   0.507223    0.128536   
  9.406   0.083    0.285   0.116   -0.485826  -0.60141   -5.694   12.676   7.856   0.754643    0.310793   
  9.406   0.061    0.244   0.106   -0.468628  -0.495352  -0.076   8.891    8.145   0.142601    0.005026   
  9.406   0.112    0.266   0.108   -0.643386  -0.659399  -4.563   9.003    5.513   0.889055    0.129069   
  9.406   0.094    0.243   0.1     -0.492546  -0.770028  -4.764   8.597    6.005   0.928308    0.407117   
  9.406   0.117    0.272   0.1     -0.775202  -1.022253  -2.429   5.376    5.879   0.691356    0.037489   
  9.406   0.049    0.186   0.087   -0.586879  -0.882606  -6.735   11.226   5.915   1.101469    0.5368     
  9.406   0.106    0.256   0.121   -0.906393  -1.178653  -3.826   9.101    5.991   0.735138    0.257362   
  9.406   0.12     0.266   0.109   -0.629625  -0.807714  -6.821   11.862   5.864   1.077454    0.5857     
  9.406   0.061    0.221   0.089   -0.542786  -0.784061  -0.018   2.527    4.156   -0.113086   -0.253045  
  9.406   0.122    0.337   0.173   -0.728173  -0.812495  -6.703   11.139   5.814   1.173608    0.738429   
  9.406   0.067    0.229   0.093   -0.454093  -0.70439   -4.044   9.704    6.384   0.936064    0.428196   
  9.406   0.097    0.285   0.144   -0.622891  -0.698358  -4.068   8.642    5.984   0.678197    0.239154   
  9.406   0.063    0.221   0.082   -0.429858  -0.674128  -6.707   11.054   7.454   0.846991    0.122541   
  9.406   0.04     0.235   0.148   -0.358576  -0.771069  -7.452   12.31    5.277   1.003645    0.539279   
  9.406   0.109    0.31    0.153   -0.746649  -0.85106   -4.372   10.064   5.529   0.880233    0.521994   
  9.406   0.064    0.254   0.143   -0.495569  -0.748662  -0.421   8.431    7.452   0.142849    0.006478   
  9.406   0.076    0.239   0.105   -0.597538  -0.880173  -1.806   4.336    2.956   0.955073    0.49529    
  9.406   0.072    0.264   0.15    -0.622654  -0.642627  0.4      3.656    3.701   -0.05756    -0.34163   
  9.406   0.058    0.198   0.06    -0.483995  -0.920112  -5.189   8.272    4.578   1.146665    0.584482   
  9.406   0.079    0.233   0.127   -0.6239    -1.027222  -1.183   7.208    5.626   0.367126    0.267731   
  9.406   0.128    0.273   0.138   -0.758215  -0.844404  -5.628   11.272   6.637   0.802601    0.468989   
  9.406   0.096    0.246   0.141   -0.700868  -0.935553  -4.386   8.564    5.522   0.929551    0.275537   
  9.406   0.056    0.263   0.136   -0.470537  -0.602392  -4.599   10.177   6.318   0.810372    0.40816    
  9.406   0.106    0.302   0.122   -0.532898  -0.676639  -2.897   4.124    2.713   1.017201    0.209677   
  9.406   0.07     0.251   0.138   -0.507169  -0.843121  -1.538   5.881    5.721   0.327083    -0.295651  
  9.406   0.096    0.255   0.103   -0.560733  -0.981907  -3.265   5.809    3.631   0.981925    -0.029933  
  9.406   0.061    0.257   0.089   -0.334147  -0.266494  -4.763   9.353    5.641   0.996066    0.479865   
  9.406   0.144    0.327   0.14    -0.771274  -0.836882  -5.989   9.935    6.072   1.131196    0.700796   
  9.406   0.102    0.262   0.115   -0.63676   -0.895039  -0.937   7.022    6.208   0.134873    -0.108587  
  9.406   0.075    0.225   0.095   -0.557855  -0.906871  -4.605   6.377    3.215   1.241351    0.391644   
  9.406   0.077    0.259   0.123   -0.576198  -0.860789  -5.938   9.612    5.197   1.000666    0.679402   
  9.406   0.111    0.327   0.132   -0.521654  -0.652962  -7.607   12.369   6.039   0.978565    0.318371   
  9.406   0.07     0.228   0.12    -0.605586  -0.794983  -5.601   12.619   7.919   0.899177    0.419684   
  9.406   0.128    0.334   0.17    -0.717842  -0.942334  -4.823   10.489   6.775   0.843355    0.706189   
  9.406   0.075    0.214   0.061   -0.463977  -0.897329  -5.831   11.302   7.518   0.894294    0.178878   
  9.406   0.07     0.248   0.149   -0.592425  -0.844228  -4.391   10.96    7.347   0.772892    0.373173   
  9.406   0.086    0.24    0.099   -0.652137  -0.742187  -6.447   10.837   5.503   1.132576    0.783661   
  9.406   0.081    0.233   0.121   -0.548273  -0.497046  -6.824   11.125   4.914   1.213192    0.803724   
  9.411   0.126    0.296   0.134   -0.82728   -0.834688  -3.91    7.43     3.332   1.015484    0.627272   
  9.411   0.066    0.229   0.086   -0.615962  -0.741757  -3.02    6.252    5.41    0.77664     0.525021   
  9.411   0.086    0.248   0.104   -0.506956  -0.711756  -8.35    15.35    7.946   1.066576    0.738484   
  9.411   0.103    0.249   0.104   -0.664381  -1.129397  -2.748   7.423    6.299   0.702329    0.276826   
  9.411   0.067    0.225   0.09    -0.535407  -0.81349   -1.179   5.485    5.246   0.511241    0.349674   
  9.411   0.05     0.207   0.074   -0.403449  -0.864173  -5.531   11.136   7.944   0.734589    0.296584   
  9.411   0.072    0.236   0.084   -0.57244   -0.852326  -4.703   9.204    5.982   0.859397    0.300543   
  9.411   0.003    0.179   0.034   0.058556   -0.189183  -3.992   7.924    6.343   0.528005    -0.038891  
  9.411   0.041    0.192   0.039   -0.09061   -0.664564  -1.567   5.619    3.882   0.545336    -0.219566  
  9.411   0.114    0.268   0.115   -0.758508  -0.889524  -3.557   6.076    3.447   0.738422    0.041374   
  9.411   0.101    0.28    0.141   -0.707714  -0.915803  -3.745   9.458    6.307   0.710678    0.349056   
  9.411   0.072    0.21    0.1     -0.631618  -1.136237  -2.427   5.245    4.131   0.713609    -0.166757  
  9.411   0.082    0.232   0.109   -0.665689  -0.988275  -2.544   5.579    5.356   0.453731    0.097047   
  9.411   0.049    0.223   0.141   -0.504681  -0.70925   -2.555   5.971    4.2     0.622917    -0.035079  
  9.411   0.026    0.191   0.058   -0.392367  -0.533011  -3.887   6.553    3.926   1.079801    0.629348   
  9.411   0.089    0.245   0.102   -0.683249  -0.898339  -5.324   12.133   7.173   0.741848    0.285059   
  9.411   0.113    0.274   0.119   -0.857706  -0.959368  -5.32    10.716   5.518   0.781883    0.15126    
  9.411   0.053    0.263   0.121   -0.46396   -0.763815  -7.133   13.565   6.356   0.951784    0.525654   
  9.411   0.093    0.249   0.086   -0.71724   -1.099927  -2.571   6.551    6.088   0.516292    -0.136102  
  9.411   0.065    0.201   0.091   -0.615411  -1.148558  -4.095   10.094   4.975   0.94309     0.779465   
  9.411   0.133    0.289   0.155   -0.845891  -1.13713   -6.823   9.965    4.862   1.126712    0.141762   
  9.411   0.104    0.266   0.138   -0.804064  -1.061332  -5.172   9.457    5.337   0.916919    0.441894   
  9.411   0.042    0.249   0.118   -0.406929  -0.424973  -4.045   8.617    5.959   0.922777    0.488118   
  9.411   0.137    0.308   0.155   -0.971667  -1.173731  -6.096   11.404   7.354   0.82245     0.21288    
  9.411   0.096    0.263   0.128   -0.73774   -0.779649  -4.401   10.655   7.731   0.883366    0.645888   
  9.411   0.049    0.229   0.105   -0.546636  -0.72982   -7.178   14.364   8.293   0.943959    0.640499   
  9.411   0.153    0.301   0.129   -0.969624  -1.137188  -5.372   8.923    4.908   1.010827    0.592851   
  9.411   0.098    0.25    0.122   -0.851923  -1.333273  -3.422   8.294    5.97    0.929335    0.79784    
  9.411   0.042    0.213   0.079   -0.351981  -0.755239  -3.189   6.194    6.548   0.895116    0.313659   
  9.411   0.071    0.244   0.082   -0.479376  -0.402787  -6.481   11.526   5.307   1.250936    0.964404   
  9.411   0.094    0.259   0.152   -0.723918  -0.857079  -3.315   8.857    6.89    0.645903    0.491786   
  9.411   0.101    0.254   0.132   -0.650574  -0.490016  -6.581   11.085   6.525   0.959351    0.484867   
  9.411   0.104    0.288   0.144   -0.622408  -0.618368  -4.476   10.106   5.974   0.870534    0.47884    
  9.411   0.074    0.254   0.147   -0.672105  -0.916381  -3.716   8.545    6.236   0.694093    0.373755   
  9.411   0.071    0.264   0.107   -0.442817  -0.70663   -3.782   7.612    2.565   0.929068    0.4284     
  9.411   0.074    0.199   0.086   -0.648454  -0.660912  -4.47    8.969    6.517   0.675995    0.254072   
  9.411   0.119    0.277   0.132   -0.85125   -0.902998  -4.283   10.11    6.494   0.724021    0.517997   
  9.411   0.066    0.294   0.146   -0.385251  -0.462051  -7.559   12.744   6.865   1.148108    0.796079   
  9.411   0.1      0.307   0.147   -0.574244  -0.751114  -4.991   8.878    6.401   0.708527    0.112017   
  9.411   0.084    0.248   0.107   -0.640291  -0.964363  -4.017   9.155    5.837   0.90838     0.259346   
  9.411   0.14     0.298   0.144   -0.891333  -1.031928  0.377    4.307    4.742   -0.100315   -0.422808  
  9.411   0.1      0.231   0.124   -0.71429   -0.992169  -5.687   11.126   6.31    0.961334    0.417758   
  9.411   0.049    0.232   0.088   -0.344797  -0.617424  -3.599   6.875    4.141   0.941059    0.402709   
  9.411   0.102    0.297   0.12    -0.577402  -0.664118  -0.719   5.466    4.918   0.21962     -0.251876  
  9.411   0.062    0.241   0.093   -0.468572  -0.69852   -7.443   9.533    6.686   1.029928    0.310584   
  9.411   0.166    0.328   0.125   -0.833623  -0.940905  -5.227   10.686   5.562   0.944994    0.449183   
  9.411   0.049    0.258   0.111   -0.303273  -0.461383  -4.027   9.623    7.629   0.743409    0.41418    
  9.411   0.095    0.266   0.135   -0.638302  -0.750187  -4.347   11.386   6.361   0.749029    0.305997   
  9.411   0.114    0.265   0.099   -0.702789  -0.808353  -2.486   7.361    6.593   0.379546    -0.048203  
  9.411   0.042    0.241   0.106   -0.388142  -0.492829  -2.302   9.502    7.204   0.31927     -0.203282  
  9.411   0.098    0.289   0.132   -0.699467  -0.78445   -2.694   5.43     4.117   0.84801     0.637348   
  9.411   0.076    0.273   0.133   -0.583432  -0.88514   -5.907   10.719   7.006   0.89736     0.514787   
  9.411   0.086    0.24    0.132   -0.709522  -0.970132  -4.746   11.503   6.291   0.930245    0.494002   
  9.411   0.046    0.268   0.118   -0.387369  -0.544018  -2.8     7.425    5.287   0.732557    0.63176    
  9.411   0.09     0.238   0.111   -0.6183    -0.712619  -4.698   7.733    5.288   0.853166    0.256072   
  9.411   0.048    0.202   0.063   -0.574179  -1.042383  -7.051   9.858    6.113   1.036713    0.530825   
  9.411   0.105    0.286   0.103   -0.545106  -0.784718  -7.292   13.79    7.703   0.934108    0.5947     
  9.411   0.129    0.313   0.171   -0.818462  -0.899755  -5.397   12.075   5.355   0.906362    0.603711   
  9.411   0.102    0.296   0.142   -0.755105  -0.822323  -3.898   7.034    6.264   0.691319    0.052325   
  9.411   0.062    0.241   0.12    -0.556932  -0.789639  -4.048   8.56     6.206   0.712936    0.267626   
  9.411   0.087    0.277   0.137   -0.617721  -0.716749  -3.328   9.869    7.155   0.616537    0.277367   
  9.411   0.082    0.219   0.094   -0.622638  -1.295361  -5.237   10.182   6.03    1.068199    0.697889   
  9.411   0.024    0.216   0.086   -0.31062   -0.773505  -6.46    9.521    5.94    1.01631     0.519371   
  9.411   0.082    0.255   0.09    -0.470911  -0.267549  -3.786   7.047    5.456   0.878265    0.402686   
  9.411   0.098    0.25    0.1     -0.70058   -0.879641  -3.144   7.462    4.039   0.926691    0.248858   
  9.411   0.087    0.271   0.149   -0.574155  -0.743005  -4.902   9.996    6.796   0.807258    0.501873   
  9.411   0.036    0.21    0.087   -0.351348  -0.530222  -5.166   11.144   5.258   0.94785     0.398143   
  9.411   0.137    0.289   0.132   -0.827258  -0.920758  -5.161   8.454    5.542   0.988473    0.369445   
  9.411   0.121    0.287   0.148   -0.699612  -0.794424  -5.086   8.775    4.242   1.08481     0.649052   
  9.411   0.084    0.252   0.057   -0.648678  -0.617341  -7.753   13.088   5.818   1.184151    0.921297   
  9.411   0.14     0.309   0.158   -0.882261  -1.083651  -4.664   8.593    5.278   0.843065    0.563029   
  9.411   0.107    0.292   0.142   -0.674685  -0.70731   -4.289   8.707    6.302   0.80095     0.207468   
  9.411   0.084    0.247   0.102   -0.519584  -0.670089  -6.531   11.588   7.557   0.928595    0.534498   
  9.411   0.06     0.201   0.098   -0.654725  -0.976771  -2.393   7.207    5.529   0.419184    -0.10824   
  9.411   0.039    0.197   0.073   -0.380113  -0.557907  -3.369   9.284    6.438   0.654981    0.638903   
  9.411   0.098    0.242   0.115   -0.742813  -0.808833  -3.886   8.372    4.452   0.910867    0.35891    
  9.411   0.034    0.251   0.11    -0.278437  -0.430967  -3.113   4.553    3.749   0.948344    -0.073521  
  9.411   0.08     0.263   0.13    -0.581394  -0.614258  -5.523   9.332    4.578   1.169877    0.721927   
  9.411   0.118    0.286   0.116   -0.822968  -0.878096  -1.098   6.041    5.409   0.12914     -0.141598  
  9.411   0.046    0.215   0.099   -0.460186  -0.832686  -4.505   10.27    7.07    0.747189    0.237198   
  9.411   0.114    0.29    0.096   -0.711448  -0.803022  -4.114   8.856    5.727   0.977973    0.799153   
  9.411   0.054    0.28    0.154   -0.560776  -0.718589  -0.753   5.98     6.008   0.14371     -0.089492  
  9.411   0.052    0.253   0.081   -0.27872   -0.336174  -5.653   9.206    5.118   0.944371    0.414331   
  9.411   0.082    0.263   0.118   -0.482381  -0.722971  -3.071   6.937    5.31    0.740302    0.532985   
  9.411   0.065    0.23    0.104   -0.544524  -0.928294  -6.059   13.064   6.448   0.977268    0.704674   
  9.411   0.134    0.301   0.139   -0.796244  -1.141192  -1.273   8.457    7.283   0.316839    0.271909   
  9.411   0.086    0.284   0.156   -0.546663  -0.764097  -6.686   14.487   7.217   1.038994    0.626821   
  9.411   0.063    0.199   0.081   -0.481097  -1.135882  -3.6     5.603    4.246   0.731952    -0.148997  
  9.411   0.124    0.319   0.134   -0.687527  -0.758604  -7.959   15.107   8.314   0.880919    0.691468   
  9.411   0.096    0.259   0.142   -0.714696  -0.857852  -6.097   13.779   8.722   0.934491    0.600438   
  9.411   0.048    0.239   0.114   -0.414352  -0.60368   -3.18    6.084    5.156   0.810057    0.198534   
  9.411   0.058    0.239   0.131   -0.61631   -0.864628  -3.918   8.475    5.413   0.8709      0.136157   
  9.411   0.088    0.274   0.141   -0.692386  -0.738381  -3.453   6.749    7.593   0.521785    -0.254106  
  9.411   0.054    0.254   0.116   -0.462943  -0.753859  -8.897   17.436   7.659   1.263929    1.300783   
  9.411   0.16     0.325   0.165   -0.802933  -0.955951  -3.752   6.746    4.518   1.057776    0.304789   
  9.411   0.075    0.219   0.098   -0.602982  -0.946083  -6.239   12.791   8.181   0.959278    0.701635   
  9.411   0.103    0.267   0.157   -0.840988  -1.111634  0.471    6.847    4.824   0.077553    0.004141   
  9.411   0.014    0.18    0.085   -0.226808  -0.923929  -6.513   11.843   5.995   1.024243    0.898414   
  9.411   0.087    0.26    0.148   -0.625018  -0.84528   -5.121   8.617    5.489   0.896717    0.497053   
  9.411   0.073    0.276   0.107   -0.472689  -0.468566  -3.154   7.68     5.418   0.733547    0.182743   
  9.415   0.056    0.256   0.112   -0.369627  -0.40336   -2.675   11.812   8.193   0.615535    0.267149   
  9.415   0.067    0.226   0.116   -0.509106  -0.873288  -6.253   11.07    8.258   0.861889    0.390207   
  9.415   0.095    0.229   0.108   -0.854757  -1.388375  -5.547   10.182   6.308   1.077813    0.761369   
  9.415   0.117    0.256   0.139   -0.879705  -1.204525  -1.867   5.092    4.006   0.401494    -0.079758  
  9.415   0.09     0.252   0.129   -0.690596  -0.887964  -6.393   12.147   6.379   0.88441     0.435716   
  9.415   0.058    0.255   0.1     -0.440584  -0.581248  -4.023   7.946    4.672   1.136241    0.590542   
  9.415   0.109    0.28    0.134   -0.698862  -0.970269  -6.014   12.095   8.035   0.947809    0.487763   
  9.415   0.033    0.253   0.084   -0.271778  -0.56965   -5.423   11.575   7.453   0.835333    0.620334   
  9.415   0.117    0.259   0.115   -0.773193  -1.025047  -5.661   11.802   6.659   1.001176    0.587186   
  9.415   0.051    0.206   0.102   -0.594479  -1.149149  -3.904   8.15     5.701   0.785833    0.338572   
  9.415   0.058    0.292   0.154   -0.375174  -0.492275  -5.522   10.231   4.681   0.998801    0.711691   
  9.415   0.062    0.231   0.101   -0.43614   -0.783497  -4.21    10.467   6.57    0.845687    0.268127   
  9.415   0.101    0.259   0.119   -0.786504  -0.918338  -4.47    9.613    5.459   0.963548    0.599925   
  9.415   0.064    0.196   0.096   -0.571958  -0.596296  -8.185   15.584   8.609   1.153945    0.928033   
  9.415   0.128    0.263   0.099   -0.692446  -1.220447  -1.099   6.422    6.342   0.201352    0.018257   
  9.415   0.139    0.307   0.163   -0.850967  -0.98632   -4.136   8.075    4.815   0.838742    0.222788   
  9.415   0.076    0.281   0.12    -0.426042  -0.61774   -6.608   12.558   6.839   1.047273    0.554408   
  9.415   0.069    0.237   0.088   -0.516006  -0.835224  -5.173   11.611   6.586   0.985793    0.943298   
  9.415   0.075    0.277   0.15    -0.607618  -0.780775  -9.417   17.461   9.617   1.151223    0.88336    
  9.415   0.035    0.202   0.077   -0.30258   -0.770523  -6.558   13.209   7.814   1.065959    0.805015   
  9.415   0.073    0.261   0.112   -0.464914  -0.509034  -3.755   7.622    5.472   0.744602    -0.118766  
  9.415   0.098    0.284   0.126   -0.643075  -0.766848  -1.795   9.16     6.523   0.457232    0.156466   
  9.415   0.068    0.241   0.135   -0.644094  -1.104252  -2.73    8.079    5.701   0.706294    0.205384   
  9.415   0.088    0.287   0.127   -0.571963  -0.741858  -3.035   6.961    5.106   0.493702    0.095226   
  9.415   0.095    0.25    0.107   -0.667192  -1.052021  -2.496   6.058    6.818   0.492498    -0.22623   
  9.415   0.063    0.208   0.058   -0.541887  -0.882179  -7.274   13.621   7.853   0.941163    0.454807   
  9.415   0.023    0.253   0.111   -0.178342  -0.413054  -6.225   13.441   7.465   0.981081    0.711941   
  9.415   0.096    0.282   0.146   -0.659629  -0.880689  -8.811   13.538   6.599   1.201871    0.802973   
  9.415   0.09     0.317   0.138   -0.454452  -0.522057  -2.775   8.949    6.177   0.771569    0.692253   
  9.415   0.053    0.212   0.087   -0.462501  -0.826659  -2.618   7.154    4.424   0.792117    0.254494   
  9.415   0.074    0.27    0.124   -0.361352  -0.589533  -7.223   14.402   8.629   1.000654    0.823166   
  9.415   0.042    0.211   0.065   -0.322007  -0.781073  -1.931   5.537    5.172   0.829684    -0.039311  
  9.415   0.048    0.25    0.102   -0.419901  -0.526734  -2.734   7.752    5.638   0.89083     0.593072   
  9.415   0.08     0.255   0.089   -0.583209  -0.811835  -8.107   12.933   5.409   1.237127    0.740451   
  9.415   0.1      0.243   0.13    -0.779949  -1.295788  -2.673   5.658    5.02    1.084783    0.309886   
  9.415   0.075    0.25    0.139   -0.568776  -0.851972  -3.903   7.903    7.113   0.572054    0.156969   
  9.415   0.077    0.269   0.127   -0.490234  -0.889567  -7.931   14.815   7.404   1.040923    0.502677   
  9.415   0.108    0.254   0.127   -0.848077  -1.061511  -3.957   8.368    4.743   0.935638    0.401479   
  9.415   0.113    0.281   0.171   -0.83775   -1.099797  -3.539   7.564    2.1     1.291635    1.081021   
  9.415   0.125    0.288   0.153   -0.921701  -1.087749  -5.068   12.004   6.981   0.989322    0.552357   
  9.415   0.075    0.246   0.081   -0.609287  -0.735641  -5.981   11.299   8.028   0.823502    0.31546    
  9.415   0.062    0.253   0.097   -0.468298  -0.784344  1.096    4.907    6.429   -0.567529   -0.403479  
  9.415   0.102    0.291   0.138   -0.620057  -0.696484  -6.583   12.431   6.178   1.185932    0.85875    
  9.415   0.091    0.243   0.112   -0.785492  -1.219131  -2.134   8.158    8.765   0.344718    0.152852   
  9.415   0.089    0.274   0.124   -0.647331  -0.977401  -5.203   9.972    6.076   1.027578    0.427297   
  9.415   0.02     0.214   0.088   -0.261904  -0.438135  -5.623   8.8      5.519   1.031831    0.337674   
  9.415   0.057    0.246   0.128   -0.493056  -0.820735  -4.508   8.324    4.887   1.088415    0.679414   
  9.415   0.1      0.259   0.137   -0.809895  -1.112949  -4.517   11.075   8.35    0.73412     0.531339   
  9.415   0.116    0.266   0.114   -0.848038  -1.362978  -3.064   7.785    5.999   0.672808    0.292987   
  9.415   0.089    0.226   0.078   -0.648696  -0.979119  -8.051   15.535   6.874   1.106688    0.793659   
  9.415   0.067    0.235   0.103   -0.54302   -0.816862  -6.685   11.283   5.764   1.059028    0.554498   
  9.415   0.137    0.326   0.188   -0.71479   -0.771142  -4.264   9.848    7.04    0.732726    0.093669   
  9.415   0.082    0.219   0.109   -0.752994  -1.179191  -6.391   10.615   5.733   1.140677    0.606461   
  9.415   0.106    0.293   0.141   -0.65151   -0.925062  -0.742   7.432    5.916   0.240213    0.125646   
  9.415   0.092    0.279   0.135   -0.7089    -1.040077  -0.101   7.097    7.879   0.095998    -0.306312  
  9.415   0.064    0.209   0.073   -0.44942   -0.626518  -4.224   8.03     6.478   0.964842    0.462874   
  9.415   0.074    0.23    0.11    -0.525137  -0.690943  -8.044   13.631   6.173   1.031148    0.643536   
  9.415   0.133    0.299   0.127   -0.800849  -1.119375  -5.925   10.797   5.899   0.978291    0.508103   
  9.415   0.016    0.221   0.095   -0.129318  -0.677674  -3.815   9.556    5.455   0.952387    0.872139   
  9.415   0.046    0.238   0.096   -0.429359  -0.913836  -1.966   6.203    5.807   0.530793    0.24532    
  9.415   0.044    0.203   0.087   -0.423481  -0.766999  -8.141   15.229   8.393   1.024057    0.619947   
  9.415   0.092    0.263   0.136   -0.709072  -0.946573  -4.033   7.894    4.659   0.707173    0.335998   
  9.415   -0.005   0.155   0.059   -0.223088  -0.842717  -4.002   7.78     6.306   0.76586     0.357512   
  9.415   0.081    0.263   0.143   -0.594591  -0.828867  -4.245   9.862    6.513   1.025556    0.760937   
  9.415   0.074    0.226   0.056   -0.479527  -0.749884  -6.666   12.135   5.897   1.041192    0.535007   
  9.415   0.022    0.252   0.138   -0.354662  -0.477893  -3.076   7.972    5.549   0.792997    0.493561   
  9.415   0.121    0.304   0.15    -0.705036  -0.834041  -6.696   12.423   7.486   1.242085    0.817072   
  9.415   0.095    0.272   0.138   -0.668627  -0.806615  -4.779   10.072   5.975   0.801667    0.486863   
  9.415   0.063    0.21    0.088   -0.514212  -0.778497  -2.699   6.873    4.626   0.799408    0.446852   
  9.415   0.059    0.236   0.165   -0.658899  -0.926322  -1.587   4.734    4.491   0.542628    0.117782   
  9.415   0.079    0.218   0.11    -0.728511  -0.967951  -1.631   7.948    6.699   0.335181    -0.133089  
  9.415   0.034    0.216   0.108   -0.293072  -0.644396  -6.764   11.452   7.635   0.969639    0.487445   
  9.415   0.088    0.228   0.089   -0.63041   -1.059699  -7.166   14.359   8.684   0.982037    0.566053   
  9.415   0.059    0.237   0.101   -0.513076  -0.521701  -5.173   12.486   8.023   0.79838     0.454066   
  9.415   0.133    0.275   0.125   -0.888922  -1.083117  -1.736   8.065    6.631   0.383672    -0.071589  
  9.415   0.067    0.269   0.135   -0.502328  -0.743289  -2.776   7.36     5.103   0.661776    0.028637   
  9.415   0.123    0.3     0.14    -0.811197  -1.096388  -3.793   7.644    4.766   0.960359    0.465745   
  9.415   0.115    0.261   0.14    -0.818813  -1.069892  -5.633   11.879   7.22    0.936504    0.619374   
  9.415   0.066    0.225   0.105   -0.433709  -0.540594  -7.983   16.884   9.543   0.959636    0.634487   
  9.415   0.079    0.263   0.112   -0.626509  -0.783193  -6.164   10.371   5.564   1.056549    0.529517   
  9.415   0.121    0.276   0.129   -0.899241  -1.088247  -4.112   7.106    4.704   0.946021    0.604178   
  9.415   0.086    0.273   0.129   -0.583995  -0.705019  -2.396   4.389    4.46    0.654581    -0.22701   
  9.415   0.088    0.274   0.131   -0.714746  -1.183694  -4.139   8.087    4.021   0.911187    0.028916   
  9.415   0.035    0.22    0.102   -0.339829  -0.464973  -6.838   10.812   4.71    1.109359    0.357758   
  9.415   0.065    0.238   0.092   -0.531937  -0.566899  -3.176   9.496    6.35    0.649438    0.189818   
  9.415   0.079    0.262   0.136   -0.627923  -0.88315   -1.282   4.183    3.636   0.482003    0.103558   
  9.415   0.139    0.337   0.155   -0.826298  -1.053571  -3.271   7.616    5.33    0.773032    0.309152   
  9.415   0.09     0.285   0.142   -0.672007  -0.97885   -4.885   10.254   7.301   0.737906    0.413026   
  9.415   0.046    0.212   0.096   -0.589055  -0.879498  -5.144   10.313   6.386   0.975411    0.536618   
  9.415   0.029    0.191   0.043   -0.302381  -0.507224  -3.585   7.836    4.136   0.976014    0.38574    
  9.415   0.027    0.216   0.075   -0.407718  -0.745519  -6.889   12.706   6.977   0.905111    0.457725   
  9.415   0.068    0.216   0.13    -0.594336  -1.056471  -6.665   12.082   6.264   1.166195    0.707245   
  9.415   0.106    0.263   0.121   -0.769614  -0.953156  -8.399   11.923   6.792   1.040118    0.245235   
  9.415   0.075    0.239   0.063   -0.427199  -0.360535  -5.982   11.256   7.121   0.974093    0.579205   
  9.415   0.082    0.229   0.087   -0.564181  -0.969176  -5.414   9.479    3.869   1.257405    0.70675    
  9.415   0.07     0.252   0.119   -0.579709  -0.691512  -10.993  19.294   9.85    1.098006    0.771391   
  9.415   0.065    0.235   0.101   -0.505091  -0.839251  -3.397   7.335    4.588   0.933773    0.315821   
  9.415   0.104    0.221   0.073   -0.812717  -1.702369  -6.123   11.313   6.111   1.007971    0.712433   
  9.415   0.08     0.242   0.098   -0.627369  -0.92658   -6.403   11.28    5.915   1.059936    0.562145   
  9.415   0.079    0.293   0.144   -0.530037  -0.755939  -1.688   4.707    4.425   0.672496    0.427015   
  9.42    0.113    0.276   0.135   -0.764946  -0.932379  -5.569   9.367    3.079   1.071018    0.567177   
  9.42    0.101    0.302   0.153   -0.72343   -0.845386  -4.277   10.483   5.609   0.878411    0.433248   
  9.42    0.114    0.24    0.085   -0.674295  -0.963632  -5.469   9.896    6.397   0.881755    0.274987   
  9.42    0.125    0.301   0.117   -0.621232  -0.707643  -4.164   9.966    5.286   0.962759    0.757295   
  9.42    0.074    0.251   0.145   -0.635412  -0.900331  -7.325   12.371   6.794   1.021036    0.453161   
  9.42    0.15     0.361   0.175   -0.742068  -0.922603  -4.179   8.11     5.75    0.807488    0.496761   
  9.42    0.09     0.312   0.155   -0.590562  -0.58166   -0.868   6.462    6.23    0.271807    0.221838   
  9.42    -0.002   0.204   0.059   0.006646   -0.306173  -6.72    10.278   5.456   1.147439    0.719293   
  9.42    0.043    0.232   0.094   -0.431103  -0.8863    -5.73    8.463    5.529   0.957891    0.238789   
  9.42    0.083    0.25    0.115   -0.662183  -0.926649  -5.543   12.096   5.983   1.11504     1.110632   
  9.42    0.041    0.248   0.113   -0.309551  -0.551227  -4.4     9.529    7.243   0.744858    0.316153   
  9.42    0.078    0.244   0.101   -0.517855  -0.840775  -5.195   11.708   7.997   0.831214    0.359282   
  9.42    0.074    0.226   0.105   -0.651418  -1.079381  -1.88    5.954    4.995   0.661119    0.297057   
  9.42    0.053    0.226   0.064   -0.273273  -0.308502  -6.122   10.668   5.567   1.205632    0.626531   
  9.42    0.063    0.222   0.093   -0.426069  -0.878758  -3.915   8.925    6.279   0.900313    0.516643   
  9.42    0.124    0.292   0.145   -0.682526  -0.95813   -5.51    10.144   4.81    0.895205    0.170653   
  9.42    0.039    0.227   0.085   -0.363104  -0.781617  -3.238   7.468    4.198   0.896504    0.31894    
  9.42    0.084    0.237   0.148   -0.666588  -0.882122  -4.348   10.718   5.227   0.884284    0.206306   
  9.42    0.119    0.274   0.101   -0.592682  -0.822161  -3.942   6.889    4.53    1.147354    0.599457   
  9.42    -0.03    0.275   0.101   0.222375   0.216419   -2.637   8.562    5.317   0.552476    0.477268   
  9.42    0.055    0.259   0.138   -0.406376  -0.763109  -8.935   16.254   8.086   1.120053    0.818138   
  9.42    0.112    0.271   0.123   -0.755368  -0.943009  -3.109   8.346    5.639   0.803803    0.428453   
  9.42    0.113    0.251   0.091   -0.790627  -1.016822  -4.703   11.167   6.711   0.984762    0.868293   
  9.42    0.053    0.267   0.119   -0.438122  -0.48571   -2.912   7.565    6.588   0.502992    -0.017877  
  9.42    0.018    0.2     0.075   -0.238754  -0.347314  -2.482   8.495    5.537   0.817801    0.664009   
  9.42    0.041    0.215   0.13    -0.615754  -1.015737  -3.323   7.314    5.247   0.569049    0.147848   
  9.42    0.132    0.285   0.125   -0.661742  -0.985811  -1.297   5.502    5.232   0.30481     -0.315556  
  9.42    0.049    0.246   0.133   -0.462111  -0.760214  -5.61    11.942   7.939   0.889092    0.695371   
  9.42    0.113    0.283   0.124   -0.804068  -1.144989  -4.143   6.951    5.332   0.873574    0.34288    
  9.42    0.1      0.26    0.138   -0.938579  -1.17436   -6.417   11.025   5.804   1.239025    0.808981   
  9.42    0.091    0.257   0.114   -0.683746  -0.971164  -4.873   9.94     5.726   1.060821    0.743442   
  9.42    0.055    0.242   0.122   -0.542397  -0.751413  -4.499   9.291    6.718   0.878832    0.352574   
  9.42    0.154    0.335   0.159   -0.821922  -0.851524  -3.546   8.42     6.081   0.694727    0.236132   
  9.42    0.096    0.285   0.126   -0.622025  -0.719092  -5.641   9.41     7.754   0.955598    0.36845    
  9.42    0.065    0.24    0.085   -0.561489  -0.926331  -4.52    12.128   6.708   0.693387    0.290006   
  9.42    0.091    0.241   0.141   -0.852136  -1.204805  -3.177   6.583    5.387   0.598531    -0.08933   
  9.42    0.103    0.32    0.145   -0.606011  -0.673234  -2.485   5.629    4.624   0.806711    0.436371   
  9.42    0.05     0.223   0.105   -0.50377   -0.759816  -4.846   12.656   8.424   0.736872    0.388367   
  9.42    0.109    0.263   0.104   -0.702376  -0.987677  -3.605   7.102    5.863   0.952314    0.410951   
  9.42    0.088    0.273   0.096   -0.469771  -0.642512  -0.388   4.253    5.171   0.429095    0.054561   
  9.42    0.095    0.268   0.101   -0.501485  -0.587085  -5.007   11.703   6.599   0.834886    0.482138   
  9.42    0.092    0.267   0.125   -0.666998  -0.825882  -5.63    8.51     2.428   1.332669    0.558318   
  9.42    0.094    0.262   0.103   -0.535523  -0.92879   -0.538   4.643    3.566   0.720639    0.501467   
  9.42    0.085    0.229   0.072   -0.575773  -1.203833  -6.728   11.506   6.213   1.137601    0.75959    
  9.42    0.115    0.275   0.136   -0.89857   -1.136775  -3.191   9.778    7.413   0.57692     0.223029   
  9.42    0.048    0.22    0.108   -0.503134  -0.754083  -6.689   14.237   9.5     0.874792    0.466229   
  9.42    0.113    0.28    0.141   -0.793281  -0.890566  -4.622   7.796    3.861   1.147233    0.707133   
  9.42    0.077    0.266   0.137   -0.621703  -0.873701  -6.542   12.566   7.58    1.000927    0.679122   
  9.42    0.037    0.215   0.113   -0.411579  -0.853468  -0.653   8.006    6.425   0.1768      0.008903   
  9.42    0.039    0.235   0.085   -0.296775  -0.355469  -1.431   5.896    5.112   0.27923     -0.120369  
  9.42    0.102    0.248   0.115   -0.817474  -1.150693  -4.179   7.617    4.202   1.053073    0.395931   
  9.42    0.08     0.239   0.099   -0.454153  -0.821507  -6.551   11.608   6.633   0.958138    0.264614   
  9.42    0.027    0.233   0.098   -0.266162  -0.407733  -5.468   8.666    5.114   1.080581    0.264357   
  9.42    0.015    0.219   0.069   -0.097939  -0.366887  -6.458   11.197   7.126   1.031135    0.61503    
  9.42    0.063    0.256   0.136   -0.620168  -0.932107  -5.887   11.648   7.095   0.954055    0.453299   
  9.42    0.099    0.239   0.118   -0.790628  -1.229202  -5.391   8.862    5.117   1.054436    0.602683   
  9.42    0.14     0.313   0.117   -0.724497  -0.801597  -5.409   9.365    5.769   1.17742     0.549368   
  9.42    0.107    0.276   0.116   -0.691052  -0.971121  -3.501   8.675    5.67    0.979699    0.676075   
  9.42    0.089    0.249   0.114   -0.623267  -0.961092  -4.516   8.962    4.311   1.015452    0.724777   
  9.42    0.055    0.252   0.075   -0.369734  -0.993625  -5.989   9.546    5.758   0.965566    0.266624   
  9.42    0.097    0.221   0.101   -0.770155  -1.01577   -5.579   11.855   4.761   1.101789    0.76957    
  9.42    0.119    0.304   0.136   -0.606727  -0.707322  -5.345   11.935   4.967   0.958035    0.567476   
  9.42    0.047    0.219   0.086   -0.340424  -0.500493  -3.416   5.376    6.677   0.617372    0.155845   
  9.42    0.103    0.191   0.072   -0.810165  -1.472643  -4.894   10.097   6.18    1.112688    0.976239   
  9.42    0.061    0.202   0.086   -0.414393  -0.433119  -6.208   11.425   6.626   0.866428    0.536016   
  9.42    0.112    0.275   0.101   -0.773348  -1.123397  -3.318   8.988    5.867   0.717609    0.558031   
  9.42    0.044    0.246   0.099   -0.340883  -0.647695  -2.564   9.816    7.956   0.481059    0.218427   
  9.42    0.077    0.275   0.148   -0.597444  -0.603133  -3.875   7.782    5.026   0.908629    0.191539   
  9.42    0.098    0.278   0.135   -0.768311  -0.915468  -3.658   7.853    5.008   0.955307    0.391322   
  9.42    0.105    0.26    0.115   -0.770268  -1.199091  -2.366   5.882    3.88    0.76635     0.09879    
  9.42    0.043    0.204   0.084   -0.477527  -1.183743  -6.112   11.142   5.284   1.14553     0.457331   
  9.42    0.056    0.193   0.053   -0.594352  -1.110303  -4.076   11.128   6.908   0.869945    0.699714   
  9.42    0.038    0.225   0.063   -0.362841  -0.701008  -6.54    11.653   6.889   1.006287    0.648374   
  9.42    0.036    0.171   0.055   -0.568054  -0.957826  -4.096   8.556    6.057   0.97556     0.532922   
  9.42    0.024    0.227   0.077   -0.110128  -0.398962  -0.199   5.727    5.101   -0.07606    -0.342113  
  9.42    0.08     0.242   0.14    -0.795684  -1.014808  -2.962   5.906    5.333   0.766916    0.525414   
  9.42    0.065    0.234   0.123   -0.680114  -0.891694  -5.576   9.33     6.877   0.823349    0.425467   
  9.42    0.034    0.203   0.046   -0.353715  -0.385272  -6.628   11.146   5.565   1.105488    0.538193   
  9.42    0.085    0.25    0.088   -0.569883  -0.516896  -5.584   11.627   7.269   0.9735      0.728233   
  9.42    0.08     0.257   0.11    -0.516252  -0.694959  -8.05    12.597   7.424   1.224634    0.855413   
  9.42    0.068    0.226   0.084   -0.472298  -0.910212  -4.979   11.066   5.906   0.853997    0.29222    
  9.42    0.055    0.206   0.079   -0.574005  -1.008647  -6.057   11.647   5.764   1.13133     0.754931   
  9.42    0.112    0.312   0.172   -0.688443  -0.932489  -6.519   13.61    7.405   1.031939    0.702985   
  9.42    0.086    0.273   0.134   -0.68195   -0.753702  -4.356   10.016   6.852   0.661445    0.248279   
  9.42    0.051    0.246   0.116   -0.495598  -0.708743  -7.781   15.544   7.334   1.046325    0.711545   
  9.42    0.156    0.318   0.153   -0.996569  -1.22851   -4.527   7.32     6.193   0.788347    0.493025   
  9.42    0.074    0.233   0.134   -0.703653  -0.844484  -4.594   10.684   6.23    0.639086    0.226256   
  9.42    0.119    0.318   0.123   -0.707983  -0.805763  -2.675   8.522    5.907   0.635276    0.292722   
  9.42    0.073    0.212   0.076   -0.515257  -0.878989  -2.451   7.0      4.298   0.574224    0.138006   
  9.42    0.089    0.255   0.063   -0.662379  -1.015777  -5.585   10.077   5.582   1.057721    0.360673   
  9.42    0.059    0.218   0.074   -0.352857  -0.564944  -4.131   9.951    5.78    0.896246    0.635106   
  9.42    0.05     0.252   0.113   -0.513005  -0.63803   -4.047   7.68     6.459   1.092751    0.687808   
  9.42    0.071    0.24    0.134   -0.573476  -0.886473  -3.091   9.503    6.201   0.784298    0.574188   
  9.42    0.06     0.224   0.125   -0.460625  -0.748891  -4.789   9.209    6.815   0.701106    0.082074   
  9.42    0.104    0.25    0.094   -0.831665  -1.159156  -4.341   11.044   4.5     1.008522    0.76815    
  9.42    0.088    0.225   0.086   -0.677765  -1.070439  -1.558   8.581    6.385   0.382344    0.423973   
  9.42    0.056    0.221   0.127   -0.632367  -0.822389  -5.088   9.807    6.714   0.877524    0.576523   
  9.42    0.038    0.224   0.11    -0.382388  -0.734276  -2.696   6.58     5.771   0.616819    0.296938   
  9.42    0.124    0.333   0.167   -0.705824  -0.825873  -1.948   7.085    6.302   0.487149    0.181976   
  9.42    0.038    0.214   0.095   -0.432738  -0.567845  -2.567   7.217    5.051   0.62482     0.330536   
  9.425   0.14     0.341   0.175   -0.920681  -1.034124  -6.169   12.69    5.73    1.198699    1.049631   
  9.425   0.084    0.206   0.095   -0.742166  -1.257605  -4.789   9.574    5.762   0.911873    0.289422   
  9.425   0.075    0.253   0.117   -0.591358  -1.111477  -6.043   11.687   6.265   0.915997    0.340878   
  9.425   0.083    0.254   0.105   -0.634603  -0.981486  -4.937   7.841    4.63    0.907478    0.187393   
  9.425   0.038    0.214   0.079   -0.32539   -0.564574  -3.908   7.516    4.554   0.818767    0.166004   
  9.425   0.105    0.279   0.095   -0.508296  -0.574077  -5.525   10.105   5.011   0.897382    0.441627   
  9.425   0.095    0.278   0.121   -0.594226  -0.714433  -3.699   9.631    6.692   0.50546     0.247574   
  9.425   0.055    0.239   0.112   -0.481527  -0.576738  -2.559   8.015    6.096   0.817465    0.285548   
  9.425   0.103    0.268   0.138   -0.749239  -0.984451  -4.754   11.525   6.709   0.917795    0.760517   
  9.425   0.077    0.24    0.097   -0.50465   -0.973499  -4.314   10.557   6.47    0.916829    0.611491   
  9.425   0.116    0.285   0.11    -0.83333   -0.811269  -3.183   5.777    3.359   0.801432    0.230744   
  9.425   0.069    0.225   0.067   -0.400056  -0.263321  -7.117   12.259   6.463   1.090627    0.608495   
  9.425   0.096    0.242   0.127   -0.72671   -1.200168  -6.421   10.813   6.411   0.946708    0.482131   
  9.425   0.074    0.254   0.138   -0.628854  -0.829326  -4.894   8.91     5.651   1.079538    0.821292   
  9.425   0.083    0.243   0.097   -0.699478  -0.957349  -3.451   8.731    4.278   0.9859      1.05911    
  9.425   0.077    0.257   0.101   -0.534722  -0.785779  -4.169   8.569    4.451   0.840174    0.242106   
  9.425   0.045    0.226   0.102   -0.414634  -0.799448  -4.92    9.519    7.421   0.775964    0.174312   
  9.425   0.096    0.273   0.101   -0.511027  -0.627202  -6.225   9.43     4.626   1.200853    0.748174   
  9.425   0.064    0.251   0.111   -0.426379  -0.514277  -2.712   5.733    5.172   0.484229    -0.052712  
  9.425   0.079    0.278   0.097   -0.449582  -0.624282  -3.243   7.204    5.307   0.923963    0.607426   
  9.425   0.108    0.298   0.142   -0.666564  -0.795362  -6.536   11.555   7.153   0.981309    0.235908   
  9.425   0.102    0.274   0.118   -0.59741   -0.962     -2.172   8.525    7.751   0.317232    -0.129222  
  9.425   0.039    0.209   0.089   -0.36439   -0.394862  -3.608   6.235    5.997   0.643476    0.014296   
  9.425   0.079    0.261   0.142   -0.602509  -0.836561  -5.457   11.239   8.053   0.976088    0.802735   
  9.425   0.055    0.246   0.107   -0.627026  -0.892518  -10.092  15.578   8.443   1.201481    0.811345   
  9.425   0.089    0.285   0.148   -0.523835  -0.533133  -4.424   8.346    5.615   0.848376    0.207027   
  9.425   0.051    0.229   0.11    -0.512951  -0.751336  -6.963   17.904   10.394  0.873018    0.722168   
  9.425   0.122    0.278   0.139   -0.799962  -1.234786  -5.295   9.697    6.347   0.95597     0.451633   
  9.425   0.112    0.278   0.111   -0.640244  -1.02035   -4.863   10.428   6.94    0.774596    0.376231   
  9.425   0.096    0.284   0.128   -0.803622  -1.104755  -0.497   8.077    5.74    0.355673    0.374048   
  9.425   0.07     0.25    0.145   -0.50832   -0.618976  -6.217   11.324   7.807   1.03707     0.561141   
  9.425   0.087    0.257   0.124   -0.556743  -0.913127  -3.465   7.251    5.965   0.435484    -0.051029  
  9.425   0.139    0.268   0.108   -0.879668  -1.013802  -3.184   7.127    5.366   0.621631    0.009079   
  9.425   0.094    0.263   0.11    -0.560136  -0.637236  -4.45    13.413   8.134   0.954951    0.701432   
  9.425   0.132    0.295   0.185   -0.839039  -0.968672  -3.81    10.417   8.338   0.667964    0.492353   
  9.425   0.092    0.317   0.143   -0.59273   -0.833082  -8.455   15.736   8.098   1.046373    0.707494   
  9.425   0.156    0.359   0.192   -0.960858  -1.174328  -4.307   9.715    5.769   0.780664    0.324528   
  9.425   0.107    0.294   0.149   -0.641519  -0.765387  -3.069   8.856    7.034   0.794627    0.597328   
  9.425   0.12     0.245   0.097   -0.756764  -1.090917  -5.21    9.033    4.899   1.150169    0.867331   
  9.425   0.101    0.285   0.126   -0.577565  -0.641038  -2.713   4.447    4.172   1.010604    0.463132   
  9.425   0.125    0.355   0.212   -0.7429    -0.835764  -4.716   7.555    6.422   0.758604    0.319933   
  9.425   0.063    0.243   0.113   -0.612101  -0.999999  -8.519   15.224   7.28    1.122215    0.917562   
  9.425   0.11     0.262   0.102   -0.838051  -0.983335  -7.555   14.377   6.587   1.003881    0.547508   
  9.425   0.174    0.355   0.195   -1.116781  -1.237641  -5.271   10.519   7.133   0.978646    0.710849   
  9.425   0.051    0.218   0.114   -0.551273  -0.753674  -2.619   6.695    2.716   0.729717    -0.10597   
  9.425   0.07     0.246   0.11    -0.681504  -0.997134  -2.288   5.785    4.983   0.594327    0.263213   
  9.425   0.082    0.264   0.114   -0.629947  -0.925944  -5.006   10.688   5.201   0.819051    0.341002   
  9.425   0.084    0.261   0.13    -0.648757  -0.789114  -6.439   11.726   7.571   1.002076    0.655447   
  9.425   0.056    0.27    0.13    -0.420435  -0.531214  -1.3     5.785    4.405   0.386891    -0.026764  
  9.425   0.031    0.232   0.099   -0.244993  -0.788695  -3.266   7.308    5.704   0.989974    0.312011   
  9.425   0.065    0.236   0.098   -0.40583   -0.81795   -2.69    7.716    5.845   0.556895    0.104151   
  9.425   0.033    0.246   0.092   -0.280531  -0.534187  -0.684   3.098    2.988   0.134692    -0.211942  
  9.425   0.082    0.278   0.111   -0.490059  -0.681585  -3.073   9.099    7.451   0.443146    0.235389   
  9.425   0.081    0.248   0.126   -0.81854   -0.957647  -7.132   14.458   9.617   0.870561    0.705007   
  9.425   0.081    0.245   0.109   -0.711308  -1.085186  -5.751   9.852    5.532   0.977433    0.599945   
  9.425   0.076    0.256   0.154   -0.776584  -1.054801  -6.555   12.267   7.123   1.020099    0.67381    
  9.425   0.073    0.209   0.095   -0.578315  -1.243681  -2.2     4.953    4.051   0.646698    0.323987   
  9.425   0.115    0.288   0.11    -0.623039  -0.941756  -4.441   8.558    4.403   1.000851    0.40226    
  9.425   0.117    0.277   0.119   -0.761505  -1.060331  -2.179   7.761    4.907   0.466588    0.186507   
  9.425   0.095    0.303   0.162   -0.535878  -0.377309  -7.398   14.707   9.354   0.823304    0.234308   
  9.425   0.089    0.248   0.085   -0.629947  -0.964152  -6.023   9.996    7.323   0.950625    0.383567   
  9.425   0.058    0.2     0.096   -0.656932  -0.935114  -3.58    8.242    6.755   0.668001    0.479831   
  9.425   0.126    0.267   0.119   -0.847811  -1.047102  -3.546   8.021    4.405   0.838462    0.610636   
  9.425   0.071    0.237   0.079   -0.460802  -0.306012  -5.277   9.075    5.773   0.807188    0.06235    
  9.425   0.042    0.217   0.089   -0.532322  -0.971664  -2.08    5.704    5.176   0.846512    0.357086   
  9.425   0.12     0.284   0.166   -0.748137  -0.949732  -4.133   8.649    5.307   0.821523    0.753202   
  9.425   0.061    0.224   0.125   -0.642996  -0.979634  -4.403   10.742   7.117   0.81356     0.202417   
  9.425   0.061    0.26    0.137   -0.483922  -0.74975   -7.192   10.966   5.564   1.08645     0.659428   
  9.425   0.091    0.297   0.128   -0.623507  -0.697087  -3.876   8.061    5.182   0.864827    0.508838   
  9.425   0.122    0.298   0.134   -0.76137   -1.068418  -5.711   8.908    5.344   1.033257    0.38671    
  9.425   0.002    0.218   0.075   0.056666   -0.012363  -3.586   8.946    6.951   0.80077     0.582075   
  9.425   0.077    0.285   0.153   -0.573942  -0.686691  -1.054   7.449    5.547   0.419468    0.208659   
  9.425   0.122    0.314   0.132   -0.737636  -0.943219  -2.376   6.767    3.689   0.616237    0.161741   
  9.425   -0.014   0.213   0.089   -0.061551  -0.281944  -5.742   10.184   5.031   1.13853     0.620678   
  9.425   0.089    0.267   0.124   -0.482517  -0.531147  -6.929   14.648   8.554   1.053488    0.60174    
  9.425   0.017    0.187   0.06    -0.248331  -0.787785  -5.094   10.124   5.846   0.960399    0.489181   
  9.425   0.035    0.243   0.093   -0.260367  -0.47766   -5.827   10.659   6.421   1.013117    0.591185   
  9.425   0.085    0.274   0.112   -0.582802  -0.759052  -5.098   9.889    7.339   0.863996    0.467852   
  9.425   0.096    0.271   0.116   -0.589204  -0.870639  -4.157   8.503    5.769   0.82644     0.602044   
  9.425   0.1      0.24    0.126   -0.848308  -1.185453  -4.519   8.097    5.505   1.008618    0.53443    
  9.425   0.06     0.221   0.123   -0.539069  -0.857329  -4.42    8.387    5.451   0.979126    0.718467   
  9.425   0.09     0.242   0.098   -0.667172  -1.000575  -5.364   7.838    6.107   1.00834     0.422495   
  9.425   0.087    0.239   0.112   -0.538591  -0.931448  -2.356   5.453    3.448   1.014686    0.695419   
  9.425   0.085    0.247   0.111   -0.652666  -1.076597  -4.928   10.009   4.891   1.098824    0.622458   
  9.425   0.078    0.243   0.107   -0.722656  -1.005536  -3.312   10.262   7.655   0.706918    0.457191   
  9.425   0.061    0.199   0.086   -0.618982  -0.90413   -2.851   6.866    3.632   0.96527     0.476746   
  9.425   0.041    0.208   0.086   -0.2818    -0.978784  -4.332   7.207    5.221   0.803055    -0.108644  
  9.425   0.122    0.28    0.133   -0.722418  -0.900285  -5.753   9.056    6.923   0.868555    0.299998   
  9.425   0.108    0.286   0.133   -0.663849  -0.894088  -5.674   9.101    4.817   0.958307    0.360641   
  9.425   0.047    0.242   0.1     -0.406093  -0.585967  -1.171   8.791    7.992   0.276457    0.091714   
  9.425   0.085    0.235   0.105   -0.629371  -0.881739  -3.003   8.326    6.734   0.436424    -0.028723  
  9.425   0.107    0.289   0.14    -0.735623  -1.134025  -5.686   10.331   6.697   0.864079    0.482609   
  9.425   0.048    0.212   0.091   -0.59163   -0.999648  -5.647   10.67    7.701   1.163361    0.810419   
  9.425   0.113    0.257   0.125   -0.805177  -1.073777  -7.331   13.591   7.538   0.98101     0.612163   
  9.425   0.126    0.304   0.162   -0.801485  -0.839644  -0.972   8.018    7.883   -0.012289   -0.061499  
  9.425   0.118    0.281   0.111   -0.859545  -0.999363  -3.134   7.055    6.566   0.595132    -0.155572  
  9.425   0.137    0.313   0.137   -0.764494  -0.925228  -2.898   10.764   5.858   0.613226    0.459632   
  9.425   0.129    0.304   0.114   -0.720873  -0.807366  -2.258   7.942    7.807   0.50156     0.176928   
  9.425   0.035    0.219   0.101   -0.361     -0.585607  -3.249   9.097    6.273   0.778687    0.632074   
  9.425   0.051    0.247   0.082   -0.399021  -0.53379   -6.297   13.081   7.78    0.987027    0.731841   
  9.429   0.065    0.235   0.109   -0.554857  -0.748482  -5.601   10.427   5.808   1.133745    0.812143   
  9.429   0.079    0.278   0.145   -0.693991  -0.873613  -8.007   12.998   8.102   1.118705    0.377899   
  9.429   0.117    0.264   0.122   -0.772458  -1.023128  -7.322   11.484   6.434   1.179983    0.716841   
  9.429   0.123    0.302   0.164   -0.852129  -0.920566  0.124    2.965    3.047   0.020963    -0.335313  
  9.429   0.098    0.25    0.092   -0.534435  -0.844144  -2.635   8.909    6.044   0.666736    0.25127    
  9.429   0.089    0.236   0.142   -0.75944   -0.974293  -5.208   10.805   6.772   0.858616    0.464671   
  9.429   0.059    0.196   0.048   -0.435943  -0.689946  -2.86    9.317    5.488   0.908097    0.575091   
  9.429   0.101    0.309   0.152   -0.709982  -0.801556  -2.834   7.944    5.334   0.726384    0.420539   
  9.429   0.031    0.229   0.099   -0.322676  -0.614146  -6.029   10.189   5.335   0.991155    0.419767   
  9.429   0.079    0.235   0.132   -0.79036   -0.987707  -5.71    11.978   7.319   1.057962    0.639422   
  9.429   0.097    0.301   0.142   -0.571915  -0.765074  -9.458   15.052   6.395   1.247477    0.75763    
  9.429   0.156    0.319   0.153   -0.932887  -1.149851  -9.125   16.286   7.791   1.144917    0.671166   
  9.429   0.105    0.283   0.117   -0.730939  -0.813469  -4.592   11.032   7.452   0.608487    -0.117183  
  9.429   0.11     0.336   0.18    -0.674439  -0.884193  0.4      6.864    6.356   -0.120492   -0.268668  
  9.429   0.068    0.213   0.075   -0.600351  -1.116411  -1.968   8.167    7.842   0.366847    0.027831   
  9.429   0.134    0.298   0.129   -0.806346  -1.0828    -7.401   10.585   6.35    1.087094    0.331934   
  9.429   0.068    0.29    0.109   -0.500302  -0.616804  -3.996   8.991    6.255   0.962312    0.669055   
  9.429   0.067    0.212   0.106   -0.617531  -1.118842  -7.529   13.225   6.506   1.146297    0.878807   
  9.429   0.065    0.232   0.109   -0.604152  -0.940907  -4.602   10.425   6.217   0.87622     0.512841   
  9.429   0.027    0.216   0.105   -0.306505  -0.867405  -7.809   13.847   8.335   1.098986    0.865191   
  9.429   0.041    0.241   0.135   -0.322014  -0.683383  -5.495   9.377    5.789   0.981933    0.248034   
  9.429   0.096    0.3     0.148   -0.652583  -0.864744  -4.185   10.727   7.231   0.734924    0.262974   
  9.429   0.087    0.253   0.122   -0.647781  -0.860771  -2.048   7.084    6.624   0.440425    0.076183   
  9.429   0.056    0.216   0.102   -0.565184  -0.820618  -5.511   9.545    7.15    0.784052    0.148301   
  9.429   0.051    0.22    0.095   -0.480958  -1.03065   -3.937   8.761    6.78    0.90415     0.379115   
  9.429   0.055    0.217   0.094   -0.543504  -0.883014  -6.21    12.389   7.766   0.995409    0.732928   
  9.429   0.14     0.323   0.14    -0.860073  -0.943835  -3.965   7.195    6.839   0.77379     0.027017   
  9.429   0.089    0.228   0.09    -0.689665  -1.034825  -4.163   9.484    6.664   0.79869     0.298345   
  9.429   0.036    0.236   0.125   -0.536607  -0.757616  -3.315   6.101    2.797   1.167776    0.366472   
  9.429   0.051    0.172   0.114   -0.729614  -1.488088  -3.663   8.955    4.768   0.883975    0.461994   
  9.429   0.046    0.204   0.076   -0.354373  -0.513072  -2.918   6.837    3.942   0.958345    0.601529   
  9.429   0.048    0.233   0.102   -0.492764  -0.685633  -7.139   13.939   9.083   0.956868    0.558334   
  9.429   0.029    0.194   0.09    -0.437737  -0.731786  -4.181   8.774    5.182   0.838749    0.078761   
  9.429   0.108    0.285   0.163   -0.910354  -1.050326  -3.262   8.741    7.517   0.709175    0.314108   
  9.429   0.147    0.299   0.092   -0.79161   -0.896687  -9.28    17.004   6.369   1.287522    1.090047   
  9.429   0.1      0.252   0.103   -0.654682  -0.706264  -4.634   9.743    6.49    1.04386     0.545944   
  9.429   0.123    0.274   0.112   -0.857925  -1.043837  -2.388   7.671    6.482   0.53395     0.215966   
  9.429   0.088    0.254   0.095   -0.549104  -0.650711  -5.816   10.899   6.424   1.001272    0.463869   
  9.429   0.104    0.234   0.111   -0.828165  -1.140398  -4.133   7.782    4.474   0.877749    0.174765   
  9.429   0.12     0.28    0.12    -0.687772  -0.8757    -3.568   9.048    6.769   0.638461    0.103993   
  9.429   0.141    0.326   0.176   -0.981661  -1.10467   -5.402   9.018    5.908   0.97028     0.496065   
  9.429   0.091    0.288   0.16    -0.731616  -0.963952  -3.37    7.804    7.056   0.88038     0.662308   
  9.429   0.036    0.247   0.11    -0.329386  -0.581376  -1.165   7.954    7.006   0.086488    -0.020288  
  9.429   0.096    0.26    0.09    -0.538046  -0.913128  -7.766   13.801   7.457   1.259867    1.163489   
  9.429   0.072    0.241   0.11    -0.509391  -0.707463  -0.796   2.742    4.605   0.039276    -0.372414  
  9.429   0.098    0.29    0.143   -0.683962  -0.761597  -4.025   6.873    6.693   0.674349    0.026541   
  9.429   0.059    0.233   0.132   -0.45437   -0.855006  -3.506   8.931    5.917   0.858694    0.645053   
  9.429   0.065    0.214   0.075   -0.541751  -0.675824  -4.393   9.851    7.619   0.814418    0.585741   
  9.429   0.088    0.266   0.141   -0.714448  -0.996534  -3.282   8.788    4.443   0.954268    0.306961   
  9.429   0.059    0.195   0.039   -0.473383  -0.859164  -4.35    12.172   7.093   0.89231     0.533331   
  9.429   0.118    0.266   0.133   -0.707018  -1.105198  -4.359   7.503    4.389   0.965336    0.389687   
  9.429   0.126    0.277   0.094   -0.751511  -0.93508   -7.76    13.303   6.229   1.246608    0.824423   
  9.429   0.103    0.312   0.138   -0.589993  -0.768613  -5.653   11.804   8.3     0.79549     0.172437   
  9.429   0.123    0.256   0.113   -0.861321  -1.308803  -5.458   11.615   6.753   0.894673    0.418541   
  9.429   0.09     0.301   0.167   -0.591912  -0.735658  -5.577   9.531    4.39    1.058271    0.622163   
  9.429   0.079    0.267   0.138   -0.576828  -0.916408  -6.104   11.894   7.729   0.986266    0.586394   
  9.429   0.112    0.271   0.141   -0.942176  -1.300435  -3.086   6.908    5.474   0.800167    0.411915   
  9.429   0.065    0.254   0.105   -0.44864   -0.45227   -6.441   12.494   7.06    1.076756    0.700952   
  9.429   0.06     0.264   0.151   -0.427063  -0.712784  -4.607   8.212    4.867   0.954603    0.515071   
  9.429   0.023    0.196   0.061   -0.168315  -0.500377  -5.148   7.774    4.604   1.260203    0.807393   
  9.429   0.102    0.217   0.086   -0.722181  -1.223138  -0.216   2.161    2.984   0.823198    0.39437    
  9.429   0.09     0.263   0.165   -0.721449  -0.943439  -1.86    7.617    7.187   0.531178    0.227008   
  9.429   0.103    0.269   0.151   -0.781461  -0.985062  -5.228   11.98    7.065   0.847238    0.378299   
  9.429   0.115    0.296   0.12    -0.542946  -0.892927  -7.143   12.603   5.639   1.263101    0.940512   
  9.429   0.11     0.305   0.117   -0.602732  -0.747379  -5.62    13.074   6.934   0.771184    0.415136   
  9.429   0.086    0.231   0.112   -0.650281  -0.997758  -7.345   11.632   6.629   1.212826    0.755721   
  9.429   0.096    0.264   0.111   -0.688583  -0.729185  -4.228   9.271    5.202   0.936693    0.58313    
  9.429   0.008    0.212   0.112   -0.244484  -0.464719  -4.025   8.647    4.656   0.96038     0.230128   
  9.429   0.031    0.242   0.084   -0.236634  -0.105519  -6.214   12.174   5.756   1.055017    0.606369   
  9.429   0.114    0.288   0.141   -0.757008  -1.009842  -2.673   6.051    5.649   0.618066    -0.028908  
  9.429   0.088    0.268   0.1     -0.539749  -0.924224  -3.475   8.123    5.676   0.878912    0.544401   
  9.429   0.085    0.3     0.148   -0.539826  -0.70608   -6.608   11.377   5.995   1.052664    0.393228   
  9.429   0.065    0.22    0.097   -0.501063  -0.678949  -4.433   7.822    5.9     0.868902    0.307386   
  9.429   0.047    0.241   0.129   -0.353373  -0.728732  -7.261   13.834   7.565   0.970417    0.563481   
  9.429   0.089    0.285   0.12    -0.545687  -0.750653  -3.957   6.837    3.189   1.123748    0.682846   
  9.429   0.095    0.235   0.096   -0.813961  -1.025545  -4.312   7.276    4.317   1.120274    0.330896   
  9.429   0.092    0.245   0.119   -0.704407  -0.954154  -4.822   9.348    5.215   0.933812    0.261355   
  9.429   0.067    0.248   0.113   -0.465308  -0.909959  -3.08    8.436    5.305   0.755335    0.555563   
  9.429   0.057    0.187   0.077   -0.675837  -1.33028   -5.571   9.463    5.321   0.988379    0.349988   
  9.429   0.013    0.238   0.107   -0.186554  -0.664269  -3.331   7.542    5.12    0.806776    0.622031   
  9.429   0.065    0.198   0.082   -0.69646   -1.186727  -4.634   8.648    5.098   1.006435    0.621345   
  9.429   0.113    0.258   0.115   -0.864856  -1.235075  -7.033   12.034   5.436   1.269465    0.984701   
  9.429   0.09     0.265   0.108   -0.57616   -0.671582  -2.877   6.501    5.888   0.685584    0.274904   
  9.429   0.101    0.259   0.099   -0.698798  -0.908109  -1.612   7.467    5.984   0.354606    0.026098   
  9.429   0.121    0.278   0.12    -0.796334  -0.965111  -5.028   10.008   6.136   0.786       0.117388   
  9.429   0.029    0.235   0.071   -0.263815  -0.464791  -6.211   11.071   5.621   1.087366    0.547672   
  9.429   0.05     0.26    0.1     -0.39608   -0.498024  -4.677   10.018   6.062   1.030336    0.866022   
  9.429   0.048    0.215   0.087   -0.415139  -0.732934  -3.691   8.689    5.009   0.927189    0.483676   
  9.429   0.089    0.251   0.114   -0.510735  -0.700047  -2.437   7.292    4.68    0.799524    0.62568    
  9.429   0.065    0.228   0.129   -0.733383  -1.078992  -4.363   9.07     5.739   1.018284    0.350542   
  9.429   0.041    0.24    0.113   -0.310412  -0.828951  -4.949   8.859    6.15    0.88172     0.257284   
  9.429   0.049    0.228   0.114   -0.506241  -0.822191  -7.149   11.976   5.652   1.237075    0.768962   
  9.429   0.066    0.256   0.134   -0.448849  -0.587626  -4.286   8.971    6.344   0.866038    0.59593    
  9.429   0.087    0.275   0.128   -0.565159  -0.6086    -4.793   8.233    5.288   0.924652    0.364974   
  9.429   0.021    0.22    0.122   -0.33508   -0.691036  -3.473   8.419    5.764   0.743718    0.441776   
  9.429   0.129    0.291   0.119   -0.841163  -1.110532  -2.355   8.808    6.633   0.405939    -0.181764  
  9.429   0.029    0.213   0.077   -0.217003  -0.546034  -4.091   7.365    4.653   1.129932    0.470011   
  9.429   0.016    0.231   0.072   -0.094388  -0.363867  -3.939   8.398    6.274   0.88581     0.553874   
  9.429   0.116    0.254   0.123   -0.917306  -1.205265  -3.338   7.946    6.945   0.61747     0.088394   
  9.429   0.054    0.222   0.091   -0.569429  -0.615262  -2.598   6.798    4.306   0.608605    0.11397    
  9.434   0.037    0.264   0.129   -0.389774  -0.736633  -3.555   8.259    6.244   0.617966    0.163605   
  9.434   0.109    0.302   0.164   -0.695416  -0.959819  -5.613   11.411   6.737   1.045656    0.631873   
  9.434   0.164    0.331   0.175   -0.901572  -1.114096  -2.982   8.346    5.781   0.598161    0.254753   
  9.434   0.054    0.194   0.073   -0.574462  -0.900887  -8.646   13.547   5.776   1.340659    0.989377   
  9.434   0.114    0.307   0.134   -0.747362  -0.903067  -5.937   13.871   6.568   0.93881     0.609326   
  9.434   0.075    0.196   0.082   -0.62089   -0.960702  -5.278   10.517   5.272   1.277769    0.822411   
  9.434   0.054    0.251   0.122   -0.345266  -0.671404  -3.693   9.007    5.069   0.826936    0.542707   
  9.434   0.065    0.228   0.109   -0.614241  -0.995945  -2.653   7.195    5.798   0.559221    0.12367    
  9.434   0.099    0.287   0.11    -0.599354  -0.910555  -3.873   10.942   6.596   0.746976    0.355385   
  9.434   0.051    0.269   0.131   -0.459818  -0.625659  -0.59    4.789    4.991   0.340609    -0.052588  
  9.434   0.1      0.3     0.158   -0.663583  -0.892565  -3.742   9.215    5.72    0.901332    0.372979   
  9.434   0.109    0.29    0.154   -0.687199  -0.865425  -6.685   12.458   6.897   1.133086    0.881601   
  9.434   0.001    0.23    0.094   -0.199689  -0.302414  -7.629   16.192   6.906   1.063019    0.911587   
  9.434   0.099    0.311   0.143   -0.584165  -0.869475  -5.653   12.79    6.757   1.096478    1.016271   
  9.434   0.081    0.261   0.129   -0.618444  -1.057187  -3.305   10.391   6.712   0.607874    0.290129   
  9.434   0.123    0.297   0.167   -0.946434  -1.033517  -5.657   9.699    5.295   1.102325    0.574754   
  9.434   0.095    0.281   0.161   -0.805312  -1.00634   -2.116   4.728    4.24    0.530692    0.018507   
  9.434   0.105    0.252   0.111   -0.538144  -0.601588  -5.982   14.278   8.931   0.727055    0.40459    
  9.434   0.075    0.251   0.087   -0.482225  -0.634016  -4.043   9.251    5.855   0.740971    0.377521   
  9.434   0.057    0.21    0.073   -0.477931  -0.98831   -6.342   14.142   7.783   0.788404    0.366387   
  9.434   0.094    0.269   0.114   -0.6151    -0.684412  -7.186   13.219   7.066   1.13814     0.981069   
  9.434   0.106    0.262   0.131   -0.671571  -0.690869  -4.889   10.095   6.942   0.777548    0.182416   
  9.434   0.08     0.225   0.065   -0.642011  -0.816528  -5.214   10.75    5.746   1.073703    0.748565   
  9.434   0.053    0.238   0.125   -0.432402  -0.714989  -3.071   5.64     3.671   1.101504    0.177811   
  9.434   0.064    0.285   0.096   -0.504976  -0.598502  -3.21    7.889    5.369   0.651213    0.171258   
  9.434   0.038    0.212   0.115   -0.419427  -0.726859  -1.497   7.927    6.835   0.37767     0.075341   
  9.434   0.116    0.287   0.12    -0.734927  -0.974432  -4.228   10.469   6.506   0.730907    0.459486   
  9.434   0.062    0.244   0.111   -0.484528  -0.746785  -2.287   8.266    8.059   0.459942    0.143694   
  9.434   0.061    0.206   0.108   -0.545317  -0.967079  -2.134   9.135    6.631   0.393236    0.022201   
  9.434   0.043    0.193   0.071   -0.290335  -0.658264  -2.798   8.233    7.885   0.370331    -0.098349  
  9.434   0.048    0.225   0.09    -0.47239   -0.934356  -3.21    8.719    5.431   0.884325    0.227702   
  9.434   0.061    0.227   0.126   -0.739635  -1.226365  -3.412   10.783   7.069   0.708752    0.174888   
  9.434   0.057    0.254   0.132   -0.434036  -0.902529  -3.129   7.888    5.584   0.863883    0.427447   
  9.434   0.128    0.299   0.135   -0.809682  -0.874555  -4.979   8.631    5.584   0.887263    0.325347   
  9.434   0.045    0.221   0.078   -0.328063  -0.663346  -3.04    7.925    4.926   0.814558    0.64476    
  9.434   0.046    0.2     0.095   -0.432835  -0.898637  -6.181   13.054   7.258   0.893649    0.547054   
  9.434   0.106    0.248   0.098   -0.771892  -1.171364  -4.774   9.403    5.715   0.744696    0.131135   
  9.434   0.057    0.215   0.063   -0.420153  -0.934657  -1.789   5.077    3.588   0.523976    0.054986   
  9.434   0.106    0.266   0.149   -0.876999  -1.134854  -5.503   11.854   7.905   0.932303    0.659069   
  9.434   0.116    0.287   0.105   -0.73623   -0.773656  -1.892   6.066    5.977   0.248152    -0.055642  
  9.434   0.121    0.288   0.133   -0.691571  -0.904194  -4.965   11.836   7.579   0.727512    0.335861   
  9.434   0.098    0.288   0.131   -0.478461  -0.793828  -5.951   9.883    5.99    0.844993    0.371929   
  9.434   0.105    0.301   0.105   -0.560391  -0.656439  -3.976   6.473    3.615   0.928416    0.449581   
  9.434   0.101    0.275   0.121   -0.645953  -0.836072  -4.022   10.104   7.358   0.67487     0.165524   
  9.434   0.106    0.262   0.091   -0.668519  -1.124818  -2.153   7.914    7.004   0.508328    0.046515   
  9.434   0.09     0.267   0.108   -0.540673  -0.754071  -4.85    10.721   6.244   0.909062    0.7469     
  9.434   0.097    0.284   0.129   -0.642974  -0.714098  -3.69    10.234   7.399   0.68834     0.274372   
  9.434   0.075    0.23    0.097   -0.626908  -0.884164  -7.488   12.476   7.034   1.028844    0.547719   
  9.434   0.035    0.248   0.11    -0.32661   -0.586271  -1.354   6.037    6.832   0.126908    -0.473374  
  9.434   0.052    0.219   0.099   -0.380044  -0.652091  -3.087   7.585    5.251   0.60439     0.32353    
  9.434   0.074    0.258   0.084   -0.419111  -0.61551   -2.817   9.346    7.269   0.63706     0.39883    
  9.434   0.14     0.32    0.151   -0.88031   -1.103426  -2.722   7.906    5.822   0.603563    0.582221   
  9.434   0.142    0.322   0.125   -0.820359  -0.971987  -2.656   6.694    4.575   0.959992    0.571524   
  9.434   0.116    0.299   0.132   -0.833237  -0.980023  -3.768   9.146    5.164   0.946212    0.753866   
  9.434   0.047    0.232   0.111   -0.646179  -1.040264  -6.149   10.655   6.354   0.885892    0.444972   
  9.434   0.015    0.226   0.12    -0.501537  -0.657984  -6.067   11.86    6.94    0.97931     0.662918   
  9.434   0.064    0.242   0.122   -0.653281  -0.88095   -4.927   10.708   8.187   0.666057    0.48111    
  9.434   0.069    0.282   0.107   -0.604386  -0.621461  -4.183   9.26     5.672   1.059257    0.55054    
  9.434   0.035    0.215   0.084   -0.397134  -0.711317  -1.848   4.006    4.079   0.450081    0.048266   
  9.434   0.069    0.265   0.106   -0.461739  -0.775725  -3.825   7.78     4.747   1.028324    0.616627   
  9.434   0.05     0.207   0.108   -0.464028  -0.883686  -4.731   8.385    4.2     1.106938    0.394226   
  9.434   0.06     0.271   0.118   -0.405251  -0.627234  -4.384   11.405   6.842   0.839651    0.586039   
  9.434   0.116    0.277   0.097   -0.876069  -1.256229  -6.533   13.346   6.428   1.066586    0.826417   
  9.434   0.099    0.295   0.174   -0.729982  -0.745553  -6.248   8.627    3.673   1.296082    0.732968   
  9.434   0.063    0.206   0.097   -0.459328  -0.543815  -6.634   10.615   4.98    1.031997    0.436938   
  9.434   0.1      0.272   0.154   -0.776775  -1.028005  -6.598   12.509   6.145   1.03797     0.663443   
  9.434   0.051    0.236   0.111   -0.451696  -0.573191  -5.196   9.427    6.291   0.840079    0.259713   
  9.434   0.097    0.261   0.122   -0.69525   -1.006897  -4.595   9.488    6.927   0.821554    0.462974   
  9.434   0.147    0.337   0.175   -0.883057  -1.085768  -3.42    6.794    2.436   1.211735    0.568898   
  9.434   0.075    0.245   0.071   -0.338314  -0.385203  -4.661   6.876    4.986   0.85121     -0.064141  
  9.434   -0.02    0.224   0.11    -0.058679  -0.218597  -0.71    4.185    5.587   0.06854     -0.113833  
  9.434   0.037    0.237   0.111   -0.4869    -0.508612  -3.305   10.013   8.139   0.594153    0.312721   
  9.434   0.093    0.288   0.168   -0.723813  -0.94444   -7.205   14.174   8.44    1.083672    0.661395   
  9.434   0.113    0.292   0.164   -0.809138  -1.088373  -6.908   13.821   9.341   0.810135    0.375688   
  9.434   0.116    0.28    0.174   -0.873258  -1.068157  -4.473   7.58     4.741   1.231589    0.933821   
  9.434   0.078    0.235   0.081   -0.56579   -0.775526  -6.371   9.793    4.517   1.24939     0.441105   
  9.434   0.083    0.278   0.163   -0.599105  -0.776059  -1.903   3.97     5.958   0.221823    -0.226864  
  9.434   0.07     0.232   0.093   -0.523217  -0.831988  -1.743   8.273    5.864   0.378267    0.046083   
  9.434   0.101    0.282   0.136   -0.610906  -0.652193  -5.382   10.257   6.063   0.95663     0.545242   
  9.434   0.052    0.208   0.073   -0.398728  -0.569051  -4.652   7.544    4.474   0.92231     0.078013   
  9.434   0.12     0.24    0.128   -0.954045  -1.173066  -6.976   11.921   5.849   1.188173    0.643684   
  9.434   0.112    0.295   0.143   -0.749267  -0.82229   -4.605   7.88     5.788   1.088504    0.566367   
  9.434   0.076    0.256   0.14    -0.713023  -0.738486  -2.833   6.21     5.928   0.60332     -0.256047  
  9.434   0.017    0.199   0.06    -0.109089  -0.534807  -5.078   9.035    3.956   1.254057    0.879282   
  9.434   0.028    0.265   0.109   -0.149928  -0.396481  -1.792   3.864    3.127   0.510732    -0.017188  
  9.434   0.078    0.258   0.112   -0.444093  -0.561986  -8.102   13.857   5.504   1.218994    0.780276   
  9.434   0.112    0.303   0.146   -0.745125  -1.143326  -8.231   12.922   5.659   1.259477    0.815572   
  9.434   0.076    0.26    0.086   -0.492856  -0.744491  0.742    6.775    8.84    -0.474827   -0.563316  
  9.434   0.077    0.268   0.163   -0.82201   -0.90345   -6.264   10.65    7.111   0.987565    0.312083   
  9.434   0.071    0.293   0.133   -0.456322  -0.531585  -3.779   10.426   6.651   0.653702    0.149095   
  9.434   0.113    0.364   0.194   -0.695665  -0.656699  -4.874   8.792    6.378   0.981044    0.539343   
  9.434   0.025    0.201   0.115   -0.374108  -0.780151  -6.279   12.514   8.21    0.758196    0.223342   
  9.434   0.072    0.221   0.097   -0.633816  -0.877944  -2.051   6.384    5.421   0.600905    0.207221   
  9.434   0.075    0.254   0.114   -0.661471  -0.729078  -3.812   10.027   5.876   1.028801    0.50098    
  9.434   0.114    0.3     0.127   -0.621944  -0.673816  -4.363   8.356    5.741   0.900143    0.532061   
  9.434   0.047    0.239   0.116   -0.474747  -0.946272  -7.034   14.453   9.157   1.072577    0.868631   
  9.434   0.145    0.339   0.136   -0.712474  -0.900488  -2.341   8.334    7.549   0.546171    0.455857   
  9.434   0.049    0.278   0.103   -0.224428  -0.491562  -4.992   10.06    7.693   0.612367    0.039986   
  9.434   0.032    0.185   0.059   -0.260758  -0.554493  -3.429   8.598    6.157   0.695591    0.204631   
  9.434   0.119    0.292   0.111   -0.533736  -0.753157  -7.7     12.81    7.166   1.201371    0.569311   
  9.439   0.061    0.201   0.077   -0.486878  -0.793804  -1.49    5.003    2.985   0.728181    0.439439   
  9.439   0.069    0.276   0.147   -0.473546  -0.753868  -7.571   12.37    5.73    1.101551    0.786005   
  9.439   0.053    0.253   0.118   -0.438606  -0.768538  -5.462   8.952    4.803   0.985736    0.119797   
  9.439   0.145    0.303   0.145   -0.824891  -1.102839  -7.248   13.417   7.626   1.051935    0.642873   
  9.439   0.055    0.213   0.113   -0.55452   -0.953555  -4.522   4.608    4.017   1.038228    0.067407   
  9.439   0.062    0.226   0.07    -0.404041  -0.625698  -7.106   11.403   6.444   1.142733    0.480636   
  9.439   0.038    0.183   0.07    -0.384198  -1.042514  -4.651   8.589    5.192   1.090572    0.812955   
  9.439   0.058    0.229   0.111   -0.417245  -0.790007  -2.508   8.081    6.953   0.563108    0.07705    
  9.439   0.086    0.244   0.113   -0.743611  -0.960992  -4.451   8.949    5.552   1.035872    0.619179   
  9.439   0.101    0.279   0.098   -0.71021   -0.717991  -4.229   9.031    5.951   0.912972    0.49808    
  9.439   0.121    0.314   0.187   -0.781938  -0.890634  -5.566   10.067   5.307   0.905318    0.320845   
  9.439   0.163    0.33    0.153   -0.829694  -0.932096  -5.907   11.811   6.213   0.977592    0.588525   
  9.439   0.136    0.357   0.142   -0.664775  -0.790756  -4.335   9.363    5.924   0.908113    0.283565   
  9.439   0.085    0.237   0.097   -0.810156  -1.112159  -4.335   8.736    4.87    1.081594    1.108726   
  9.439   0.086    0.238   0.113   -0.696097  -1.105478  -4.13    7.485    6.998   0.892103    0.090275   
  9.439   0.061    0.259   0.086   -0.474977  -0.692786  -5.24    9.042    5.439   0.811789    0.023289   
  9.439   0.102    0.274   0.098   -0.731595  -0.904363  -6.265   11.062   7.51    0.915932    0.405094   
  9.439   0.128    0.319   0.169   -0.711257  -0.764344  -3.088   5.204    3.128   1.189678    0.574373   
  9.439   0.039    0.247   0.123   -0.322336  -0.663385  -3.091   5.836    4.847   0.75678     0.156304   
  9.439   0.093    0.27    0.103   -0.641225  -0.807397  -4.018   7.112    4.88    0.954683    0.21454    
  9.439   0.099    0.25    0.161   -0.700601  -0.809591  -6.448   11.984   7.229   1.169343    0.863353   
  9.439   0.086    0.269   0.111   -0.536735  -0.654232  -6.638   10.816   5.031   1.406434    1.116533   
  9.439   0.069    0.23    0.084   -0.670599  -1.050422  -6.703   9.373    3.92    1.271159    0.46392    
  9.439   0.145    0.325   0.16    -0.845803  -0.993632  -7.105   13.896   7.932   0.901783    0.518415   
  9.439   0.099    0.262   0.113   -0.73046   -1.049147  -3.299   8.923    6.499   0.688031    0.029451   
  9.439   0.085    0.282   0.132   -0.59865   -0.933237  -3.381   7.209    4.077   0.989385    0.262473   
  9.439   0.078    0.219   0.078   -0.642596  -1.0152    -6.861   11.83    6.431   1.061801    0.519981   
  9.439   0.083    0.238   0.091   -0.605921  -1.017655  -3.622   6.782    6.075   0.610209    -0.152098  
  9.439   0.099    0.275   0.113   -0.546298  -0.768735  -4.332   9.109    5.519   0.983714    0.356698   
  9.439   0.193    0.411   0.188   -0.948974  -0.957673  -3.624   4.943    3.626   0.878425    -0.00554   
  9.439   0.057    0.214   0.076   -0.520018  -1.152749  -1.882   4.877    4.945   0.426146    -0.070954  
  9.439   0.081    0.257   0.124   -0.692735  -0.758282  -3.951   10.946   6.727   0.784866    0.549958   
  9.439   0.025    0.219   0.13    -0.465802  -0.645605  -5.169   8.697    4.383   1.129954    0.465513   
  9.439   0.085    0.231   0.101   -0.779431  -0.977887  -4.52    9.44     7.051   0.708295    0.395045   
  9.439   0.078    0.26    0.113   -0.629858  -0.89153   -10.737  15.827   7.11    1.268755    0.658612   
  9.439   0.128    0.309   0.137   -0.783949  -0.950554  -4.178   8.424    4.335   1.0524      0.521514   
  9.439   0.058    0.226   0.113   -0.549031  -0.954412  -1.823   5.713    6.26    0.258625    -0.183825  
  9.439   0.055    0.191   0.072   -0.446435  -1.150424  -4.253   11.117   5.931   0.912394    0.418739   
  9.439   0.073    0.244   0.103   -0.652949  -1.111708  -4.859   9.634    6.773   0.994988    0.558281   
  9.439   0.058    0.234   0.111   -0.539526  -0.671079  -5.429   7.266    4.872   1.063421    0.026785   
  9.439   0.107    0.259   0.072   -0.631544  -0.978542  -1.534   2.961    5.156   0.332724    -0.072148  
  9.439   0.068    0.221   0.061   -0.44147   -0.903765  -6.291   11.557   6.534   1.162006    0.899435   
  9.439   0.039    0.236   0.13    -0.402879  -0.718484  -6.453   11.991   6.442   1.000817    0.49434    
  9.439   0.066    0.263   0.131   -0.49167   -0.734069  -6.723   12.588   7.494   1.094386    0.626699   
  9.439   0.108    0.292   0.132   -0.68347   -0.968833  -4.808   10.163   6.356   1.088027    0.69149    
  9.439   0.069    0.233   0.103   -0.580792  -1.011945  -2.64    5.811    4.286   0.868479    0.493783   
  9.439   0.063    0.241   0.106   -0.441524  -0.718535  -8.118   15.535   6.66    1.077773    0.8954     
  9.439   0.124    0.291   0.114   -0.761421  -0.754785  -4.635   10.612   5.333   1.236698    0.968689   
  9.439   0.059    0.258   0.1     -0.286042  -0.287968  -5.11    8.738    5.367   1.008373    0.235926   
  9.439   0.069    0.23    0.108   -0.563131  -0.773698  -6.658   13.087   7.352   1.142057    0.910421   
  9.439   0.097    0.282   0.131   -0.58057   -0.681756  -7.161   12.596   4.968   1.212612    0.863425   
  9.439   0.036    0.225   0.104   -0.326022  -0.667819  -2.785   6.365    6.845   0.525512    -0.119236  
  9.439   0.04     0.205   0.032   -0.216602  -0.655145  -5.956   8.864    5.096   1.085086    -0.021455  
  9.439   0.047    0.227   0.096   -0.397213  -0.507227  -6.161   11.715   7.103   0.974155    0.551311   
  9.439   0.077    0.249   0.11    -0.612326  -0.783535  -7.377   14.413   7.565   1.305836    1.105934   
  9.439   0.051    0.223   0.076   -0.412923  -0.975903  -7.836   12.488   8.175   0.980188    0.32028    
  9.439   0.108    0.295   0.163   -0.820332  -1.045603  -6.784   12.067   5.346   1.241771    0.9351     
  9.439   0.078    0.272   0.116   -0.616027  -0.884556  -5.496   10.647   4.827   1.332482    0.894948   
  9.439   0.1      0.244   0.097   -0.807425  -1.098037  -7.06    11.851   5.693   0.992118    0.468267   
  9.439   0.04     0.252   0.105   -0.33081   -0.585884  -1.641   2.352    3.354   0.919863    0.020082   
  9.439   0.118    0.313   0.171   -0.776406  -0.776619  -7.751   13.869   7.247   1.182313    0.93105    
  9.439   -0.018   0.217   0.074   0.026723   -0.435942  -4.271   7.79     3.283   1.266907    0.703573   
  9.439   0.056    0.212   0.126   -0.680584  -1.058151  -1.853   4.405    6.053   -0.038708   -0.322768  
  9.439   0.124    0.344   0.202   -0.737508  -0.91999   -5.635   10.604   6.673   0.99744     0.451929   
  9.439   0.106    0.303   0.162   -0.702879  -0.66772   -3.934   8.827    4.263   1.168398    1.143272   
  9.439   0.036    0.209   0.068   -0.382742  -0.568231  -4.759   9.643    7.712   0.737739    0.164433   
  9.439   0.088    0.295   0.193   -0.7171    -0.856729  -4.722   11.143   6.218   1.006005    0.719614   
  9.439   0.101    0.241   0.146   -0.941836  -1.255775  -7.484   11.753   4.761   1.281313    0.787421   
  9.439   0.07     0.276   0.146   -0.520763  -0.645973  -8.06    13.865   5.572   1.435129    1.337313   
  9.439   0.043    0.248   0.112   -0.342717  -0.421182  -5.125   7.858    5.645   0.847718    0.424509   
  9.439   0.125    0.315   0.166   -0.703452  -0.913709  -3.515   7.658    5.467   0.93071     0.553386   
  9.439   0.12     0.288   0.123   -0.679755  -0.855039  -5.575   11.637   5.163   0.926277    0.504992   
  9.439   0.076    0.233   0.109   -0.65918   -0.758843  -3.12    5.179    4.315   0.801618    0.150155   
  9.439   0.056    0.185   0.078   -0.655357  -0.995456  -4.079   7.735    5.006   1.086443    0.280082   
  9.439   0.092    0.29    0.151   -0.696091  -0.863415  -9.171   14.984   5.979   1.266561    0.662347   
  9.439   0.084    0.278   0.131   -0.612778  -0.788141  -4.586   7.095    5.435   1.088716    0.627794   
  9.439   0.048    0.242   0.101   -0.313953  -0.789723  -4.906   12.521   8.474   0.845762    0.702346   
  9.439   0.09     0.272   0.12    -0.422125  -0.525809  -6.613   10.92    5.223   1.055737    0.433738   
  9.439   0.045    0.255   0.105   -0.34056   -0.568552  -4.254   9.126    6.148   0.884589    0.679496   
  9.439   -0.0     0.28    0.141   -0.094313  -0.298959  -4.939   10.869   7.956   0.659525    0.165905   
  9.439   0.131    0.278   0.121   -0.90162   -1.188657  -7.357   12.067   6.6     1.138614    0.588579   
  9.439   0.062    0.19    0.102   -0.732517  -1.187695  -5.187   10.278   6.554   0.982939    0.679376   
  9.439   0.065    0.237   0.114   -0.481177  -0.72967   -6.927   11.939   4.699   1.190401    0.668466   
  9.439   0.071    0.262   0.103   -0.55638   -0.880747  -6.527   9.388    5.331   1.101484    0.179623   
  9.439   0.035    0.22    0.074   -0.259679  -0.778537  -4.947   8.397    5.488   0.874382    0.302396   
  9.439   0.066    0.225   0.082   -0.425469  -0.515088  -2.715   8.283    5.511   0.617773    0.222251   
  9.439   0.112    0.259   0.073   -0.701677  -1.081352  -3.895   9.751    6.204   0.773735    0.277429   
  9.439   0.148    0.328   0.177   -0.776587  -0.89033   -5.178   8.157    4.918   0.987366    0.496396   
  9.439   0.041    0.225   0.121   -0.69137   -0.86081   -5.849   10.02    4.32    1.027278    0.740182   
  9.439   0.076    0.254   0.12    -0.598257  -0.469393  -3.339   8.089    7.342   0.610884    0.170539   
  9.439   0.128    0.314   0.129   -0.758747  -0.914798  -6.703   12.049   5.814   1.043803    0.361475   
  9.439   0.101    0.256   0.137   -0.715973  -0.916962  -5.056   8.608    4.029   1.071273    0.142728   
  9.439   0.064    0.283   0.143   -0.420795  -0.633612  -8.706   15.94    7.606   1.21874     0.968888   
  9.439   0.089    0.244   0.1     -0.807483  -1.091947  -4.119   6.005    5.755   0.83211     0.243639   
  9.439   0.066    0.231   0.092   -0.714501  -0.859958  -5.09    10.177   5.315   1.035623    0.745726   
  9.439   0.058    0.258   0.141   -0.445847  -0.763024  -5.151   9.534    4.432   1.144669    0.8741     
  9.439   0.074    0.253   0.139   -0.720584  -0.911809  -5.619   10.144   4.96    0.867759    0.631388   
  9.439   0.056    0.236   0.116   -0.584571  -0.889824  -5.054   8.563    5.481   1.1156      0.821517   
  9.439   0.072    0.243   0.124   -0.513156  -0.760526  -6.56    13.313   6.92    1.13737     0.830958   
  9.439   0.065    0.242   0.097   -0.402473  -0.91147   -3.962   6.04     2.822   1.528479    0.973766   
  9.443   -0.001   0.249   0.082   0.095566   -0.029946  -8.798   14.642   6.606   1.241304    0.807709   
  9.443   0.119    0.274   0.134   -0.76645   -0.710516  -1.428   6.113    5.434   0.260839    -0.051137  
  9.443   0.086    0.257   0.125   -0.564919  -0.827302  -4.997   11.237   6.863   0.87721     0.584945   
  9.443   0.099    0.281   0.135   -0.729684  -0.749464  -3.201   7.519    5.801   0.88386     0.239277   
  9.443   0.043    0.217   0.098   -0.581022  -0.678275  -6.349   11.47    5.503   1.039684    0.690343   
  9.443   0.076    0.273   0.127   -0.604782  -0.751733  -4.504   9.469    4.839   1.061033    0.747002   
  9.443   0.084    0.259   0.126   -0.703569  -1.009215  -6.098   12.209   6.068   1.236561    1.038662   
  9.443   0.12     0.305   0.169   -0.854021  -0.903722  -5.436   9.743    5.31    1.105334    0.624692   
  9.443   0.13     0.332   0.153   -0.741132  -0.890136  -7.737   12.429   6.292   1.134561    0.652703   
  9.443   0.054    0.223   0.107   -0.489145  -1.085203  -7.56    13.275   5.756   1.133864    0.646263   
  9.443   0.102    0.285   0.13    -0.709359  -0.825131  -3.586   7.672    3.431   1.240122    1.133056   
  9.443   0.029    0.226   0.041   -0.099473  -0.195257  -3.735   6.868    7.117   0.675127    -0.012403  
  9.443   0.064    0.254   0.135   -0.638748  -0.864339  -7.817   13.782   5.533   1.329702    1.025782   
  9.443   0.049    0.23    0.116   -0.445724  -0.771534  -4.323   8.264    5.109   0.782188    0.003492   
  9.443   0.095    0.282   0.131   -0.701866  -0.831946  -3.302   6.849    6.047   0.844073    0.277583   
  9.443   0.065    0.248   0.132   -0.575618  -0.9691    -4.035   9.321    6.792   0.66565     0.101284   
  9.443   0.048    0.23    0.072   -0.283905  -0.788315  -1.288   6.871    6.333   0.301765    -0.31708   
  9.443   0.037    0.184   0.088   -0.43418   -0.881198  -2.855   8.189    6.474   0.37423     -0.090308  
  9.443   0.081    0.219   0.123   -0.687381  -1.07644   -1.808   4.377    4.8     0.247109    -0.331675  
  9.443   0.124    0.324   0.172   -0.767912  -0.857053  -5.697   10.606   5.113   1.211949    1.025696   
  9.443   0.098    0.246   0.073   -0.57424   -1.013244  -4.091   10.074   6.265   0.665148    0.354039   
  9.443   0.118    0.268   0.123   -0.795202  -1.00899   -3.209   6.607    6.783   0.583392    0.013397   
  9.443   0.084    0.298   0.139   -0.646768  -0.832837  -4.96    10.292   5.985   0.975218    0.329546   
  9.443   0.082    0.273   0.135   -0.626465  -1.018272  -4.49    8.109    4.559   1.006962    0.373182   
  9.443   0.079    0.228   0.1     -0.621471  -0.887694  -4.809   7.2      5.393   0.903241    0.200668   
  9.443   0.066    0.266   0.12    -0.532444  -0.537906  -5.143   10.155   5.732   1.082897    0.582574   
  9.443   0.104    0.287   0.128   -0.645453  -0.663376  -3.59    4.555    4.514   0.835424    -0.253163  
  9.443   0.072    0.238   0.087   -0.419775  -0.71878   -3.559   8.436    3.944   1.070798    0.919659   
  9.443   0.057    0.24    0.081   -0.558947  -0.613059  -5.275   10.372   7.853   0.895963    0.602009   
  9.443   0.105    0.267   0.143   -0.722053  -0.849151  -0.397   5.957    3.908   0.51668     0.317262   
  9.443   0.11     0.258   0.134   -0.838336  -1.053964  -5.459   8.198    4.528   1.00081     0.354548   
  9.443   0.029    0.229   0.112   -0.193311  -0.580875  -5.628   9.503    4.53    1.146379    0.692273   
  9.443   0.069    0.273   0.135   -0.513572  -0.533324  -3.986   9.67     7.197   0.626487    0.307377   
  9.443   0.048    0.24    0.11    -0.446256  -0.470894  -8.337   12.817   6.083   1.221622    0.741304   
  9.443   0.074    0.266   0.124   -0.550154  -0.652215  -0.269   5.302    6.578   -0.102408   -0.180018  
  9.443   0.104    0.294   0.138   -0.523577  -0.667651  -3.656   7.485    5.619   0.699518    0.175277   
  9.443   0.116    0.235   0.098   -0.805405  -1.068661  -7.385   13.52    7.61    1.012097    0.493843   
  9.443   0.126    0.293   0.136   -0.685885  -0.848714  -9.188   15.677   8.562   1.19979     0.862369   
  9.443   0.07     0.264   0.134   -0.558186  -0.770799  -10.546  16.278   7.86    1.217201    1.039167   
  9.443   0.094    0.301   0.156   -0.632132  -0.745929  -6.196   11.535   7.166   1.151924    0.701667   
  9.443   0.031    0.212   0.071   -0.216536  -0.550552  -2.084   7.65     6.364   0.52222     0.248242   
  9.443   0.109    0.332   0.185   -0.652359  -0.82947   -2.622   5.779    2.758   1.093919    0.898798   
  9.443   0.091    0.261   0.105   -0.634814  -0.888833  -7.69    13.459   7.541   1.122233    0.715218   
  9.443   0.14     0.348   0.168   -0.794159  -0.797654  -6.608   12.439   5.371   1.114692    0.665559   
  9.443   0.06     0.239   0.097   -0.481258  -0.591653  -7.862   11.137   5.918   1.235623    0.579809   
  9.443   0.063    0.215   0.087   -0.608055  -0.870741  -5.48    7.314    5.503   1.019066    0.076183   
  9.443   0.11     0.275   0.13    -0.784723  -1.032811  -4.582   9.113    5.531   0.902941    0.543523   
  9.443   0.077    0.239   0.093   -0.596711  -0.792427  -4.216   10.186   5.752   0.78656     0.524633   
  9.443   0.106    0.289   0.166   -0.636491  -0.650508  -5.342   8.942    6.167   0.976311    0.757832   
  9.443   0.12     0.316   0.15    -0.703664  -0.672075  -6.055   9.568    4.3     1.216068    0.5261     
  9.443   0.084    0.248   0.125   -0.611684  -1.021213  -3.525   4.924    3.904   0.992227    0.109144   
  9.443   0.09     0.284   0.123   -0.455541  -0.637228  -8.356   14.012   8.658   1.05983     0.679809   
  9.443   0.081    0.25    0.133   -0.620359  -0.861933  -3.598   7.483    3.19    1.022397    0.430726   
  9.443   0.089    0.241   0.076   -0.521686  -0.787956  -4.683   7.123    3.063   1.179374    0.468279   
  9.443   0.097    0.242   0.111   -0.805262  -1.324485  -5.579   12.73    8.471   0.882273    0.379548   
  9.443   0.108    0.272   0.104   -0.663076  -0.813412  -5.972   9.079    5.938   1.103345    0.342886   
  9.443   0.051    0.21    0.071   -0.375407  -0.796834  -7.45    12.026   5.653   1.11837     0.599612   
  9.443   0.078    0.256   0.121   -0.582324  -0.688397  -3.448   6.904    5.67    0.918046    0.552462   
  9.443   0.094    0.246   0.106   -0.535389  -0.606657  -3.868   9.341    5.663   1.09464     0.636125   
  9.443   0.101    0.313   0.142   -0.520362  -0.60728   -7.81    13.948   6.523   1.101767    0.704304   
  9.443   0.098    0.294   0.093   -0.582461  -0.743138  -4.745   7.145    4.447   1.126971    0.490453   
  9.443   0.168    0.358   0.159   -0.833448  -1.00695   -6.655   15.702   9.798   0.81284     0.609015   
  9.443   0.072    0.227   0.071   -0.584102  -0.429603  -5.235   8.95     5.217   1.153263    1.091153   
  9.443   0.104    0.255   0.138   -0.657286  -1.013387  -8.222   16.699   8.848   1.018868    0.870277   
  9.443   0.061    0.304   0.14    -0.424814  -0.500066  -2.211   6.639    5.953   0.516862    -0.054883  
  9.443   0.115    0.283   0.155   -0.865007  -1.073886  -1.519   8.426    6.235   0.452927    0.489286   
  9.443   0.082    0.292   0.122   -0.470213  -0.647438  -1.183   6.591    6.532   0.193755    -0.080204  
  9.443   0.079    0.314   0.123   -0.387588  -0.448258  -7.312   11.938   7.414   0.911387    0.334022   
  9.443   0.027    0.24    0.06    -0.144796  -0.646808  -8.022   13.805   5.914   1.142747    0.808148   
  9.443   0.082    0.268   0.075   -0.465972  -0.769392  -3.805   10.774   4.641   0.906164    0.63474    
  9.443   0.068    0.233   0.111   -0.589021  -0.905394  -4.48    10.265   7.061   1.017644    0.646781   
  9.443   0.063    0.251   0.138   -0.552927  -0.820967  -4.384   9.512    7.342   0.825483    0.208607   
  9.443   -0.003   0.133   0.035   -0.203802  -1.114184  -3.014   5.522    4.597   0.919918    -0.064836  
  9.443   0.097    0.273   0.099   -0.535457  -0.433282  -2.165   8.02     6.55    0.611417    0.127661   
  9.443   0.119    0.309   0.138   -0.745753  -0.855683  -7.311   10.963   6.197   1.259136    1.002753   
  9.443   0.051    0.239   0.127   -0.391464  -0.849374  -1.855   6.685    5.591   0.466596    0.166583   
  9.443   0.088    0.262   0.118   -0.635842  -0.929269  -3.423   7.39     5.171   0.857376    0.374266   
  9.443   0.121    0.29    0.107   -0.728418  -1.210715  -3.956   9.185    7.997   0.712849    0.258529   
  9.443   0.118    0.317   0.153   -0.703619  -0.738662  -3.501   7.151    4.103   1.067132    0.175551   
  9.443   0.115    0.249   0.095   -0.854761  -0.906804  -5.072   6.44     5.353   0.858084    0.292309   
  9.443   0.076    0.228   0.092   -0.533144  -0.915701  -1.647   6.478    3.854   0.340354    -0.118519  
  9.443   0.076    0.229   0.109   -0.594564  -0.852712  -0.963   5.74     3.812   0.632471    0.688434   
  9.443   0.1      0.281   0.142   -0.676646  -0.767071  -3.193   8.228    4.279   0.671253    0.13828    
  9.443   0.105    0.305   0.137   -0.516322  -0.509922  -4.891   10.197   5.912   0.917842    0.398349   
  9.443   0.08     0.305   0.165   -0.497212  -0.688983  -7.544   11.985   4.414   1.255933    0.571888   
  9.443   0.122    0.32    0.158   -0.851132  -0.920629  -5.821   8.501    5.511   1.086855    0.194229   
  9.443   0.066    0.218   0.086   -0.541144  -0.853752  -4.151   9.589    5.341   0.825827    0.227762   
  9.443   0.059    0.224   0.109   -0.506618  -0.688122  -2.794   4.296    2.483   1.309856    -0.138174  
  9.443   0.067    0.249   0.133   -0.438419  -0.620103  -3.021   5.667    3.619   0.577157    0.058221   
  9.443   0.102    0.233   0.115   -0.925518  -1.243446  -3.264   9.049    7.688   0.457369    0.116447   
  9.443   0.132    0.302   0.173   -0.806344  -1.328546  -3.324   6.143    6.776   0.472914    -0.147766  
  9.443   0.054    0.259   0.138   -0.547079  -0.636107  -2.762   6.096    6.123   0.814906    0.39273    
  9.443   0.079    0.273   0.159   -0.566838  -0.662549  -5.865   11.176   6.542   1.034301    0.35138    
  9.443   0.065    0.268   0.118   -0.509808  -0.751787  -4.364   11.002   8.635   0.649873    0.333301   
  9.443   0.097    0.298   0.149   -0.607031  -0.857205  -2.002   7.593    5.915   0.398105    -0.0237    
  9.443   0.044    0.222   0.067   -0.22806   -0.581282  -6.093   13.29    7.073   1.088217    0.743613   
  9.443   0.107    0.321   0.153   -0.614278  -0.726918  -3.711   8.823    4.6     1.026832    0.491034   
  9.443   0.051    0.251   0.111   -0.433593  -0.583249  -3.848   7.689    4.789   1.078548    0.653811   
  9.443   0.103    0.334   0.131   -0.633977  -0.678315  -5.541   11.031   7.056   0.784623    0.369112   
  9.443   0.021    0.221   0.086   -0.278912  -0.3599    -4.966   12.178   7.694   0.812603    0.496138   
  9.448   0.092    0.283   0.118   -0.677124  -0.75491   -6.534   12.774   5.93    1.096451    0.751651   
  9.448   0.097    0.278   0.093   -0.426872  -0.583321  -7.029   12.078   4.446   1.427294    1.147863   
  9.448   0.061    0.229   0.085   -0.437667  -0.616696  -3.343   9.245    7.462   0.770333    0.398725   
  9.448   0.125    0.321   0.169   -0.73891   -0.947681  -3.261   7.978    6.111   0.610952    0.123273   
  9.448   0.096    0.284   0.139   -0.58367   -0.652061  -9.106   13.664   7.472   1.258306    0.783601   
  9.448   0.008    0.226   0.051   -0.028416  0.281934   -7.409   10.241   4.527   1.285352    0.648486   
  9.448   0.123    0.253   0.118   -0.682369  -0.834956  -7.065   11.06    4.946   1.141976    0.625081   
  9.448   0.075    0.269   0.12    -0.517705  -0.593083  -5.58    10.432   4.496   1.164952    0.853767   
  9.448   0.067    0.23    0.104   -0.532056  -0.960341  -2.639   6.1      3.874   0.981664    0.233743   
  9.448   0.086    0.298   0.167   -0.545756  -0.841587  -7.465   11.311   6.675   1.129833    0.612192   
  9.448   0.125    0.292   0.094   -0.730933  -1.03358   -4.407   9.039    5.32    1.024482    0.429032   
  9.448   0.096    0.253   0.078   -0.628196  -0.75076   -0.848   4.725    3.627   0.39105     -0.251546  
  9.448   0.127    0.294   0.15    -0.789469  -0.964338  -5.965   8.736    5.163   1.23753     0.690309   
  9.448   0.119    0.277   0.097   -0.69554   -0.669358  -6.688   13.733   7.73    1.101458    0.899576   
  9.448   0.126    0.296   0.131   -0.7446    -0.973353  -6.074   11.409   6.23    0.997267    0.557639   
  9.448   0.082    0.254   0.095   -0.576339  -0.691855  -3.388   8.245    7.052   0.549091    0.230952   
  9.448   0.05     0.199   0.043   -0.390617  -0.721028  -4.007   10.764   5.59    0.962907    0.613879   
  9.448   0.119    0.297   0.138   -0.787316  -0.932896  -5.839   9.952    6.122   0.891085    0.460025   
  9.448   0.108    0.274   0.122   -0.64071   -0.837566  -5.046   10.442   7.123   0.901376    0.260723   
  9.448   0.062    0.223   0.08    -0.408584  -0.645192  -7.024   13.665   7.494   1.0878      0.681449   
  9.448   0.059    0.212   0.123   -0.603082  -0.900661  -3.022   7.605    5.947   0.729763    0.378255   
  9.448   0.078    0.237   0.076   -0.606539  -0.810994  -6.532   10.994   6.707   1.111924    0.530046   
  9.448   0.118    0.28    0.135   -0.724817  -1.003788  -4.994   11.437   5.942   0.908454    0.580448   
  9.448   0.06     0.227   0.096   -0.445726  -0.553504  -6.354   10.907   5.805   1.178337    0.870796   
  9.448   0.083    0.277   0.165   -0.656718  -0.820101  -9.028   15.14    8.708   1.080893    0.551935   
  9.448   0.087    0.267   0.145   -0.649992  -1.01292   -4.412   8.675    5.831   1.120177    0.983324   
  9.448   0.142    0.295   0.121   -0.816361  -0.935363  -7.537   15.294   7.189   1.057126    0.837254   
  9.448   0.091    0.311   0.147   -0.57246   -0.775332  -4.591   8.068    4.293   0.968787    0.349076   
  9.448   0.049    0.279   0.097   -0.302854  -0.503512  -3.733   9.665    7.105   0.554114    0.191898   
  9.448   0.089    0.23    0.091   -0.685662  -0.883536  -8.714   16.351   8.356   1.052383    0.839987   
  9.448   0.099    0.304   0.133   -0.651902  -0.883736  -5.544   9.94     7.372   0.918555    0.417362   
  9.448   0.085    0.277   0.133   -0.766145  -0.926516  -3.984   9.904    6.648   0.962706    0.745645   
  9.448   0.074    0.207   0.108   -0.607557  -1.270089  -3.567   6.752    5.141   0.885822    0.351938   
  9.448   0.107    0.294   0.117   -0.640627  -0.808775  -5.233   11.048   6.287   1.071608    0.735161   
  9.448   0.106    0.302   0.158   -0.668071  -0.878404  -5.391   10.245   5.85    1.032105    0.581951   
  9.448   0.068    0.244   0.133   -0.748375  -1.014802  -4.569   9.007    5.113   1.300644    1.005205   
  9.448   0.123    0.313   0.153   -0.743748  -0.803522  -1.478   3.242    4.22    0.735026    0.041212   
  9.448   0.032    0.186   0.058   -0.412059  -0.754398  -3.872   8.765    6.004   0.756125    0.486103   
  9.448   0.108    0.339   0.159   -0.592487  -0.523193  -2.969   6.861    5.691   0.735278    0.044436   
  9.448   0.065    0.241   0.112   -0.601207  -0.863054  -5.612   12.415   7.217   1.006802    0.481173   
  9.448   0.103    0.276   0.151   -0.729691  -0.858965  -8.7     15.061   8.209   1.067066    0.557134   
  9.448   0.1      0.243   0.11    -0.672647  -1.000997  -3.181   4.803    4.588   1.091711    0.48244    
  9.448   0.102    0.257   0.111   -0.741941  -0.989136  -4.997   9.721    6.153   1.060572    1.000341   
  9.448   0.074    0.289   0.147   -0.507188  -0.700068  -2.177   4.688    6.968   0.318235    -0.065484  
  9.448   0.087    0.262   0.132   -0.617697  -0.736128  -4.62    10.229   5.56    0.779655    0.432085   
  9.448   0.068    0.26    0.152   -0.666375  -0.788909  -5.383   10.529   5.181   1.074374    0.529066   
  9.448   0.08     0.212   0.064   -0.623701  -1.355686  -2.471   6.733    5.69    0.594023    0.029609   
  9.448   0.089    0.297   0.138   -0.526035  -0.698497  -7.326   13.296   7.125   0.921698    0.479735   
  9.448   0.069    0.243   0.1     -0.485467  -0.724604  -5.235   10.351   6.438   0.884133    0.834095   
  9.448   0.079    0.29    0.13    -0.380161  -0.57834   -5.395   8.788    6.445   0.974766    0.396049   
  9.448   0.138    0.303   0.119   -0.728258  -0.84435   -2.221   7.727    4.929   0.676842    0.777352   
  9.448   0.107    0.282   0.168   -0.812815  -1.015612  -5.044   10.216   5.815   0.809667    0.371648   
  9.448   0.064    0.276   0.12    -0.397347  -0.264287  -7.666   11.467   7.166   0.961533    0.323041   
  9.448   0.075    0.243   0.144   -0.592598  -0.751936  -4.607   7.527    4.887   1.042638    0.374404   
  9.448   0.091    0.277   0.138   -0.686461  -0.734113  -6.851   12.158   6.609   1.169789    0.860565   
  9.448   0.05     0.217   0.086   -0.388444  -0.609495  -3.943   8.003    7.994   0.576124    -0.032006  
  9.448   0.112    0.285   0.139   -0.741407  -1.148306  -5.515   9.52     4.395   1.1007      0.583402   
  9.448   0.041    0.206   0.08    -0.327536  -0.665484  -8.365   14.914   8.647   0.928477    0.715756   
  9.448   0.063    0.198   0.088   -0.50514   -0.880348  -5.961   11.41    6.336   1.062699    0.617416   
  9.448   0.056    0.227   0.069   -0.33361   -0.57679   -2.119   7.144    4.41    0.620723    0.106606   
  9.448   0.066    0.249   0.13    -0.563313  -0.773454  -4.366   8.775    5.363   0.87044     0.424699   
  9.448   0.1      0.264   0.146   -0.765021  -1.14321   -5.43    11.578   5.918   1.087421    0.754483   
  9.448   0.051    0.214   0.078   -0.415583  -0.794054  -5.89    12.148   9.152   0.808706    0.645614   
  9.448   0.067    0.22    0.094   -0.671916  -1.071633  -6.509   11.515   6.582   1.161413    0.64784    
  9.448   0.032    0.235   0.098   -0.320465  -0.625815  -3.438   5.184    4.225   1.142345    0.242417   
  9.448   0.118    0.296   0.151   -0.742698  -0.95783   -8.011   15.041   7.431   0.980165    0.433213   
  9.448   0.131    0.307   0.164   -0.808401  -1.004829  -4.788   9.598    5.289   1.089611    0.468069   
  9.448   0.114    0.32    0.174   -0.709218  -0.920299  -5.701   10.083   6.968   0.807758    0.360184   
  9.448   0.043    0.251   0.117   -0.365236  -0.705271  -6.528   11.087   4.854   1.129736    0.720854   
  9.448   0.059    0.214   0.084   -0.599829  -1.217281  -4.302   7.084    6.325   0.764143    0.086249   
  9.448   0.117    0.257   0.096   -0.627373  -0.922503  -5.624   8.941    5.396   1.082761    0.186886   
  9.448   0.063    0.277   0.13    -0.342372  -0.330709  -7.558   11.704   5.08    1.305783    0.920476   
  9.448   0.117    0.291   0.099   -0.737942  -0.888003  -8.361   14.092   6.791   1.172586    0.750189   
  9.448   0.147    0.318   0.135   -0.803385  -0.969847  -2.493   7.519    5.481   0.396516    -0.024434  
  9.448   0.118    0.286   0.15    -0.755731  -1.079817  -3.128   5.545    5.445   0.671884    0.068474   
  9.448   0.1      0.235   0.072   -0.597249  -1.068703  -4.611   9.231    5.915   1.22862     0.682694   
  9.448   0.123    0.299   0.15    -0.867674  -1.060216  1.167    4.326    3.392   -0.237109   0.066107   
  9.448   0.043    0.202   0.076   -0.496277  -0.537128  -3.481   6.197    5.35    0.531424    0.029702   
  9.448   0.086    0.287   0.115   -0.550752  -0.819248  -8.759   15.288   7.642   1.087222    0.685382   
  9.448   0.01     0.189   0.072   -0.193712  -0.534023  -8.469   14.024   6.868   1.244047    0.774039   
  9.448   0.078    0.283   0.172   -0.471709  -0.835227  -3.23    8.195    5.698   0.557174    0.204966   
  9.448   0.124    0.283   0.105   -0.575628  -0.506731  -7.047   13.763   7.899   1.19091     1.071902   
  9.448   0.102    0.275   0.155   -0.726529  -1.008472  -3.69    7.775    4.248   0.798062    -0.281072  
  9.448   0.033    0.17    0.068   -0.263423  -1.059776  -2.194   6.476    6.187   0.572156    0.156492   
  9.448   0.097    0.255   0.096   -0.649605  -0.729323  -1.931   4.729    5.303   0.449343    -0.176502  
  9.448   0.085    0.239   0.116   -0.577214  -0.931998  -2.307   7.727    6.763   0.562902    0.194647   
  9.448   0.122    0.269   0.122   -0.913885  -1.169788  -8.084   14.448   6.033   1.160677    0.737987   
  9.448   0.115    0.309   0.179   -0.720301  -1.042415  -3.011   6.61     4.556   0.869256    0.362329   
  9.448   0.127    0.272   0.104   -0.795721  -0.864206  -4.278   8.709    6.919   0.808054    0.323466   
  9.448   0.025    0.242   0.115   -0.116717  -0.450227  -4.906   7.923    4.552   1.058015    0.444702   
  9.448   0.085    0.262   0.118   -0.482991  -0.584241  -4.118   9.809    8.431   0.622228    0.316069   
  9.448   0.039    0.243   0.107   -0.218728  -0.646394  -6.729   10.201   6.763   0.982554    0.420192   
  9.448   0.136    0.288   0.111   -0.784392  -1.044459  -7.107   13.183   7.028   1.125174    0.841347   
  9.448   0.021    0.218   0.057   -0.161068  -0.547817  -4.59    10.426   5.883   0.868927    0.835148   
  9.448   0.085    0.275   0.127   -0.607163  -0.932923  -6.323   12.179   7.298   0.884751    0.283371   
  9.448   0.09     0.249   0.082   -0.640172  -0.894511  -6.03    12.755   8.568   0.789772    0.461566   
  9.448   -0.005   0.204   0.059   -0.0242    -0.544644  -4.821   9.269    6.499   0.923059    0.537362   
  9.448   0.081    0.258   0.113   -0.562714  -0.880034  -4.766   9.262    4.52    1.074025    0.817021   
  9.448   0.018    0.246   0.071   -0.178448  -0.103998  -3.37    6.155    3.099   0.839674    0.266595   
  9.448   0.055    0.216   0.086   -0.344651  -0.378463  -5.494   11.525   5.973   0.986605    0.584118   
  9.453   0.056    0.23    0.073   -0.372928  -0.606065  -5.253   10.651   4.648   1.019689    0.669625   
  9.453   0.056    0.253   0.13    -0.43981   -0.909142  -5.438   8.969    5.487   0.844649    0.101796   
  9.453   0.056    0.184   0.031   -0.511398  -0.757167  -3.89    9.034    5.816   0.719121    0.312203   
  9.453   0.112    0.261   0.096   -0.702797  -0.904101  -6.372   9.971    5.655   1.053267    0.956647   
  9.453   0.064    0.281   0.145   -0.561226  -0.766272  -4.005   6.962    2.895   0.940877    0.209337   
  9.453   0.081    0.306   0.163   -0.566756  -0.631529  -5.643   13.47    6.396   1.032083    0.622367   
  9.453   0.072    0.239   0.117   -0.424277  -0.779696  -4.731   9.641    6.144   0.932631    0.481734   
  9.453   0.073    0.261   0.137   -0.705068  -0.832191  -4.318   8.782    5.391   1.042989    0.61966    
  9.453   0.04     0.201   0.076   -0.307477  -0.275459  -5.291   8.232    4.221   1.354641    1.263224   
  9.453   0.085    0.274   0.124   -0.647793  -0.955565  -5.592   11.622   6.799   0.917026    0.632223   
  9.453   0.09     0.242   0.119   -0.575772  -1.047131  -4.232   8.482    4.421   0.890827    0.449111   
  9.453   0.047    0.196   0.066   -0.281303  -0.582507  -5.319   10.999   7.503   0.723927    0.279095   
  9.453   0.15     0.323   0.143   -0.760072  -0.858226  -2.887   5.491    6.083   0.607607    -0.002003  
  9.453   0.036    0.198   0.066   -0.249536  -0.3434    -2.964   7.625    7.671   0.541984    0.125737   
  9.453   0.129    0.319   0.16    -0.791414  -0.995921  -4.942   10.364   6.598   0.934199    0.443749   
  9.453   0.07     0.235   0.107   -0.597425  -1.075042  -5.469   10.588   5.5     1.114025    0.833118   
  9.453   0.069    0.249   0.079   -0.434762  -0.815913  -5.233   9.137    6.283   0.849971    0.216059   
  9.453   0.115    0.252   0.084   -0.748751  -1.170952  -6.974   11.91    4.292   1.353604    1.120266   
  9.453   0.064    0.262   0.131   -0.464392  -0.691124  -4.201   8.824    6.396   0.74586     0.107283   
  9.453   0.032    0.241   0.107   -0.246187  -0.517422  -3.932   8.325    5.019   0.883316    0.423043   
  9.453   0.084    0.245   0.092   -0.652605  -0.868619  -4.433   7.804    4.227   1.154849    0.489014   
  9.453   0.077    0.259   0.146   -0.653161  -0.699398  -2.532   7.986    8.144   0.447975    -2.08E-4   
  9.453   0.095    0.26    0.098   -0.681025  -0.833349  -2.215   8.012    5.766   0.387035    0.034917   
  9.453   0.132    0.299   0.142   -0.956462  -1.027034  -7.493   11.801   5.672   1.04342     0.519117   
  9.453   0.061    0.177   0.091   -0.635866  -1.307099  -7.961   12.471   8.078   1.142029    0.66043    
  9.453   0.034    0.192   0.129   -0.520314  -0.876008  -3.628   7.554    5.297   0.962392    0.393063   
  9.453   0.075    0.258   0.125   -0.486406  -0.788255  -4.48    6.877    3.854   1.320217    0.704973   
  9.453   0.098    0.28    0.121   -0.69431   -0.751525  -3.736   10.128   7.758   0.547135    0.205226   
  9.453   0.085    0.244   0.104   -0.617181  -0.960839  -1.822   7.328    6.008   0.538542    0.061538   
  9.453   0.071    0.224   0.068   -0.531966  -0.765733  -2.55    5.072    3.939   0.550909    0.040027   
  9.453   0.056    0.242   0.086   -0.39994   -0.439253  -6.724   11.185   6.194   1.101144    0.552052   
  9.453   0.078    0.244   0.128   -0.68499   -0.977275  -4.836   9.075    5.932   0.903244    0.407839   
  9.453   0.003    0.188   0.036   -0.05348   0.209682   -4.583   10.7     6.463   0.80347     0.455077   
  9.453   0.074    0.259   0.099   -0.413623  -0.697332  -2.315   7.073    6.099   0.582197    0.269394   
  9.453   0.063    0.256   0.123   -0.544882  -0.804414  -4.921   10.254   8.019   0.702163    0.294661   
  9.453   0.088    0.25    0.081   -0.585801  -0.87409   -6.409   9.823    5.7     0.923676    0.196654   
  9.453   0.066    0.265   0.108   -0.436265  -0.974963  -4.602   8.804    5.541   0.920082    0.420651   
  9.453   0.024    0.223   0.091   -0.194451  -0.631981  -3.748   8.476    5.243   0.971291    0.511209   
  9.453   0.164    0.338   0.169   -1.018692  -1.033272  -3.241   7.035    6.886   0.571887    0.177221   
  9.453   0.098    0.245   0.125   -0.798308  -1.014273  -7.077   11.81    8.157   0.956527    0.46269    
  9.453   0.064    0.228   0.087   -0.472015  -0.832958  -6.798   10.074   4.48    1.241628    0.544067   
  9.453   0.074    0.226   0.078   -0.515404  -0.822381  -5.944   12.176   8.435   0.792057    0.467841   
  9.453   0.091    0.225   0.126   -0.753345  -1.03822   -3.954   5.774    5.411   0.951732    0.572446   
  9.453   0.113    0.268   0.117   -0.698554  -0.789401  -8.439   15.03    9.15    1.116721    0.820821   
  9.453   0.089    0.251   0.112   -0.577891  -0.72595   -5.644   9.599    5.364   1.058507    0.603829   
  9.453   0.066    0.232   0.1     -0.515307  -0.967553  -7.528   13.353   7.483   1.11888     0.775865   
  9.453   0.068    0.247   0.122   -0.525194  -0.74841   -1.136   7.673    7.509   0.212242    -0.051881  
  9.453   0.15     0.32    0.137   -0.880569  -1.023959  -5.356   8.572    5.458   0.982629    0.385839   
  9.453   0.073    0.216   0.092   -0.576701  -0.829239  -2.831   6.394    6.89    0.541217    -0.096652  
  9.453   0.112    0.286   0.119   -0.709611  -0.788465  -5.059   12.172   8.949   0.781188    0.265495   
  9.453   0.133    0.279   0.11    -0.899634  -1.05763   -3.605   8.547    6.024   0.635513    0.161103   
  9.453   0.109    0.321   0.163   -0.690583  -0.815025  -6.731   11.513   6.419   1.037172    0.529963   
  9.453   0.12     0.285   0.144   -0.751111  -0.92095   -6.785   11.325   6.037   1.021542    0.087299   
  9.453   0.02     0.217   0.107   -0.257423  -0.757688  -5.164   10.469   4.623   1.047837    0.767046   
  9.453   0.02     0.222   0.109   -0.273312  -0.642486  -4.176   8.543    6.325   0.826943    0.393546   
  9.453   0.089    0.262   0.131   -0.619679  -0.981011  -2.601   4.969    4.178   1.209621    0.394693   
  9.453   0.113    0.288   0.145   -0.670797  -0.945983  -5.365   9.022    5.038   1.053811    0.867298   
  9.453   0.108    0.25    0.101   -0.776394  -1.289857  -7.81    12.128   5.067   1.193412    0.605764   
  9.453   0.027    0.177   0.064   -0.257931  -0.470986  -2.076   6.375    6.717   0.420808    0.318893   
  9.453   0.044    0.207   0.047   -0.285882  -0.687322  -4.843   10.693   7.495   0.8327      0.276119   
  9.453   0.13     0.272   0.124   -0.766328  -1.007353  -8.901   13.822   6.72    1.16699     0.618124   
  9.453   0.091    0.26    0.106   -0.598811  -0.86339   -7.171   11.705   6.625   1.028485    0.516679   
  9.453   0.117    0.296   0.123   -0.669169  -0.78276   -3.658   8.716    5.726   0.784212    0.602322   
  9.453   0.121    0.317   0.146   -0.537132  -0.631095  -7.196   11.222   5.76    1.292106    0.913181   
  9.453   0.125    0.302   0.142   -0.806522  -0.840008  -6.255   12.539   7.103   0.996363    0.722561   
  9.453   0.08     0.262   0.114   -0.591437  -0.737336  -7.473   11.472   5.417   1.164185    0.4933     
  9.453   0.107    0.215   0.104   -0.830311  -1.263091  -3.571   7.03     4.909   1.042327    0.671554   
  9.453   0.009    0.241   0.116   -0.314413  -0.590709  -2.588   4.736    4.929   0.788057    0.2071     
  9.453   0.045    0.242   0.134   -0.547412  -0.775248  -3.38    8.076    4.057   0.951893    0.421097   
  9.453   0.077    0.262   0.118   -0.535234  -0.752555  0.741    8.85     8.412   -0.182007   -0.114249  
  9.453   0.114    0.275   0.144   -0.778395  -0.948197  -6.789   12.854   6.375   1.114106    0.483196   
  9.453   0.032    0.207   0.095   -0.320507  -0.727377  -7.642   14.241   7.923   0.997478    0.537291   
  9.453   0.112    0.306   0.145   -0.514802  -0.655638  -2.507   5.242    3.491   1.024407    0.478547   
  9.453   0.094    0.299   0.161   -0.665575  -0.841589  -4.338   8.06     5.379   0.8721      0.190073   
  9.453   0.093    0.269   0.145   -0.637555  -0.876187  -8.032   12.873   7.22    0.982024    0.372533   
  9.453   0.094    0.259   0.105   -0.708925  -0.622925  -2.203   7.567    6.592   0.564272    0.013975   
  9.453   0.125    0.274   0.119   -0.767413  -1.091192  -4.223   8.972    6.891   0.797599    0.271209   
  9.453   0.102    0.269   0.114   -0.653506  -0.755888  -7.506   13.44    7.734   1.054367    0.632436   
  9.453   0.077    0.232   0.079   -0.587803  -0.777886  -6.354   11.585   6.193   1.138654    0.710979   
  9.453   0.152    0.328   0.139   -0.959122  -1.100306  -1.073   4.6      3.71    0.261488    0.195975   
  9.453   0.066    0.264   0.107   -0.535507  -0.739006  -4.853   6.09     4.226   1.26001     0.040276   
  9.453   0.073    0.257   0.108   -0.643918  -0.93644   -5.482   10.452   6.04    1.209047    0.749074   
  9.453   0.103    0.223   0.096   -0.603436  -1.06573   -5.207   11.093   7.065   0.926405    0.544656   
  9.453   0.079    0.249   0.118   -0.581042  -0.813676  -3.782   7.682    5.561   0.678444    0.375365   
  9.453   0.048    0.215   0.088   -0.485915  -0.91541   -6.17    10.963   7.416   0.873307    0.552397   
  9.453   0.041    0.278   0.135   -0.203634  -0.409077  -7.564   12.596   7.382   1.028868    0.577736   
  9.453   0.06     0.268   0.12    -0.426614  -0.61869   -7.535   12.369   4.481   1.403872    1.261163   
  9.453   0.054    0.209   0.093   -0.64323   -0.865163  -5.266   7.787    3.928   1.213427    0.364237   
  9.453   0.077    0.261   0.139   -0.521037  -0.745959  -6.029   11.108   4.984   1.159926    0.663668   
  9.453   0.07     0.243   0.097   -0.553582  -0.974074  -8.766   13.524   6.417   1.198083    0.651204   
  9.453   0.106    0.266   0.14    -0.673553  -0.941063  -3.954   5.302    3.231   1.141341    0.334084   
  9.453   0.125    0.302   0.154   -0.81883   -0.883497  -6.53    9.945    5.749   1.061771    0.820271   
  9.453   0.068    0.223   0.091   -0.470844  -0.787625  -4.254   7.042    7.279   0.679948    0.131264   
  9.453   0.098    0.293   0.11    -0.70191   -0.772168  -4.392   7.808    5.384   0.873402    0.822229   
  9.453   0.06     0.203   0.067   -0.349434  -0.895439  -3.664   9.322    5.525   0.737275    0.436559   
  9.453   0.1      0.237   0.106   -0.779949  -1.199521  -7.182   11.496   5.216   1.117004    0.273542   
  9.453   0.077    0.235   0.108   -0.638692  -0.937139  -2.978   7.905    6.07    0.527377    -0.218282  
  9.453   0.045    0.23    0.079   -0.472275  -0.955455  -6.915   13.497   7.469   1.028551    0.548511   
  9.453   0.098    0.252   0.135   -0.809387  -1.02098   -6.85    12.619   6.459   1.020736    0.608046   
  9.453   0.096    0.284   0.118   -0.56289   -0.703251  -5.828   8.461    6.085   1.117082    0.151137   
  9.458   0.065    0.245   0.13    -0.51609   -0.819029  -0.779   7.528    6.41    0.295844    0.017581   
  9.458   0.099    0.281   0.115   -0.695133  -0.891569  -4.168   8.552    5.557   1.090307    0.422527   
  9.458   0.032    0.234   0.099   -0.326894  -0.663553  -6.389   11.342   6.517   0.86838     0.31581    
  9.458   0.069    0.244   0.143   -0.46698   -0.826701  -5.724   10.451   6.305   0.856014    0.206021   
  9.458   0.015    0.208   0.1     -0.224966  -0.552857  -3.082   10.864   6.167   0.617743    0.400064   
  9.458   0.155    0.346   0.168   -0.886159  -0.894232  -4.932   7.733    5.34    1.001988    0.814096   
  9.458   0.084    0.247   0.104   -0.626497  -0.851044  -7.076   13.618   7.403   1.015894    0.685212   
  9.458   0.085    0.272   0.129   -0.612121  -0.776117  -5.912   11.295   5.665   0.964244    0.635773   
  9.458   0.088    0.264   0.135   -0.63868   -0.796936  -5.656   10.512   6.923   0.904364    0.443904   
  9.458   0.152    0.294   0.137   -0.839446  -0.980023  -5.564   10.607   6.201   0.945335    0.41406    
  9.458   0.122    0.292   0.12    -0.696007  -0.879847  -3.603   7.016    5.689   0.58934     0.029757   
  9.458   0.154    0.309   0.13    -0.821937  -0.981105  -4.952   10.958   5.234   1.404008    1.650018   
  9.458   0.058    0.251   0.112   -0.493311  -0.824139  -7.63    15.003   7.74    1.079175    0.651719   
  9.458   0.103    0.277   0.134   -0.644354  -0.84761   -6.924   11.909   7.227   1.023469    0.470215   
  9.458   0.059    0.243   0.111   -0.457146  -0.67272   -0.766   4.851    5.855   -0.014417   -0.330357  
  9.458   0.006    0.188   0.038   -0.126837  -0.429205  -3.796   6.444    3.268   1.30897     0.50389    
  9.458   0.078    0.206   0.109   -0.77854   -1.02687   -6.521   10.559   7.061   1.034154    0.302929   
  9.458   0.081    0.26    0.139   -0.581719  -0.891521  -4.586   8.007    7.258   0.689094    0.043071   
  9.458   0.103    0.265   0.119   -0.787632  -1.104778  -1.638   5.814    5.142   0.424532    0.18007    
  9.458   0.051    0.254   0.117   -0.405576  -0.700979  -7.701   13.595   7.085   1.039953    0.657901   
  9.458   0.056    0.224   0.131   -0.4743    -0.9073    -4.101   9.482    5.451   0.94668     0.594007   
  9.458   0.067    0.264   0.119   -0.569652  -0.888119  -7.305   11.905   5.814   1.031507    0.589872   
  9.458   0.097    0.235   0.066   -0.639359  -1.025678  -5.335   12.314   8.352   0.90366     0.760733   
  9.458   0.076    0.203   0.082   -0.626071  -1.147964  -3.633   9.655    5.611   0.881549    0.691211   
  9.458   0.122    0.302   0.162   -0.750394  -0.851616  -4.489   8.42     3.56    1.1022      0.376429   
  9.458   0.099    0.21    0.09    -0.943655  -1.260207  -5.349   11.802   7.262   0.889879    0.65361    
  9.458   0.124    0.312   0.174   -0.841621  -0.924915  -3.697   8.608    5.795   0.978094    0.558142   
  9.458   0.078    0.244   0.104   -0.495666  -0.811237  -3.798   6.902    5.253   0.616379    0.355815   
  9.458   0.083    0.252   0.129   -0.492752  -0.60768   -1.163   4.922    5.226   0.319259    0.236366   
  9.458   0.061    0.23    0.119   -0.577895  -0.992075  -2.052   7.41     6.105   0.573876    0.305468   
  9.458   0.087    0.284   0.134   -0.60298   -0.818451  -5.922   9.168    4.402   1.059858    0.203849   
  9.458   0.123    0.324   0.152   -0.696024  -0.834294  -5.471   10.892   6.52    1.001542    0.911757   
  9.458   0.101    0.317   0.161   -0.623502  -0.758472  -4.475   8.045    6.333   0.860301    0.317156   
  9.458   0.135    0.307   0.19    -0.957361  -1.029933  -8.64    12.937   8.31    1.161802    0.793412   
  9.458   0.076    0.279   0.112   -0.412722  -0.556463  -7.73    14.461   7.075   1.178081    0.917467   
  9.458   0.043    0.222   0.1     -0.41065   -0.665584  -5.743   10.353   5.416   1.047113    0.660676   
  9.458   0.055    0.19    0.068   -0.399724  -0.753883  -4.054   9.437    8.071   0.529748    0.083919   
  9.458   0.04     0.22    0.076   -0.339842  -0.567701  -10.886  16.686   7.374   1.304013    0.963789   
  9.458   0.115    0.245   0.124   -0.859516  -1.251046  -6.678   12.421   7.261   0.918162    0.445705   
  9.458   0.094    0.275   0.138   -0.680894  -0.784386  -4.968   8.965    5.573   0.998562    0.756827   
  9.458   0.117    0.263   0.156   -0.965268  -1.11438   -2.114   6.713    5.731   0.393254    0.216578   
  9.458   0.085    0.254   0.109   -0.560422  -0.791461  -2.077   6.456    4.656   0.613416    0.133904   
  9.458   0.106    0.274   0.132   -0.723173  -1.042167  -8.592   14.681   8.086   1.286904    1.273126   
  9.458   0.056    0.242   0.103   -0.443019  -0.834539  -4.636   7.933    3.076   1.103207    0.6948     
  9.458   0.101    0.301   0.162   -0.703775  -0.980966  -5.026   11.581   8.179   0.668525    0.306131   
  9.458   0.063    0.238   0.098   -0.479949  -0.742122  -6.272   10.193   6.782   0.980755    0.265086   
  9.458   0.095    0.254   0.092   -0.63161   -1.226776  -6.278   10.121   5.449   1.072618    0.746797   
  9.458   0.092    0.279   0.142   -0.514348  -0.778497  -5.061   9.725    6.767   0.95145     0.693558   
  9.458   0.074    0.24    0.094   -0.484438  -0.627959  -6.695   10.228   5.921   1.029346    0.546243   
  9.458   0.095    0.258   0.118   -0.720652  -0.874513  -4.649   11.573   6.685   1.187346    1.065213   
  9.458   0.125    0.267   0.087   -0.718617  -0.930252  -4.177   7.625    3.962   1.035459    0.52288    
  9.458   0.01     0.23    0.099   -0.243122  -0.692569  -5.432   12.392   8.288   0.867583    0.721217   
  9.458   0.071    0.208   0.085   -0.564936  -1.107058  -4.99    7.257    3.086   1.465289    1.340048   
  9.458   0.092    0.274   0.165   -0.645163  -0.99853   -2.598   3.764    3.434   0.845312    -0.009294  
  9.458   0.051    0.231   0.075   -0.386573  -0.753467  -6.934   12.517   7.306   1.195622    0.846184   
  9.458   0.029    0.238   0.117   -0.344646  -0.379598  -4.383   8.057    6.084   0.929032    0.376463   
  9.458   0.085    0.217   0.09    -0.536055  -0.979555  -4.719   7.776    6.441   1.014544    0.361043   
  9.458   0.071    0.226   0.088   -0.534342  -0.7582    -6.282   10.251   5.411   1.248704    0.844415   
  9.458   0.062    0.234   0.103   -0.361413  -0.714062  -6.188   12.729   8.019   0.902404    0.490412   
  9.458   0.063    0.183   0.037   -0.437221  -0.957848  -5.775   11.48    5.876   0.905163    0.650421   
  9.458   0.075    0.288   0.119   -0.437026  -0.560895  -6.701   12.877   6.486   1.102628    0.687704   
  9.458   0.076    0.252   0.144   -0.649943  -1.016795  -8.778   14.654   6.736   1.279622    0.893629   
  9.458   0.122    0.294   0.165   -0.830371  -1.175029  -4.964   10.589   5.172   1.06872     0.753499   
  9.458   0.126    0.307   0.142   -0.711323  -1.049115  -4.938   10.148   7.167   0.802396    0.246213   
  9.458   0.111    0.262   0.112   -0.748244  -0.972156  -3.516   6.465    2.627   1.362183    0.784049   
  9.458   0.078    0.246   0.092   -0.465283  -0.852143  -3.693   10.972   8.649   0.478015    0.011372   
  9.458   0.072    0.197   0.102   -0.70464   -1.041623  -5.517   8.995    4.077   0.95313     0.188681   
  9.458   0.09     0.261   0.119   -0.641617  -0.954351  -7.894   13.034   6.968   1.206495    0.785695   
  9.458   0.046    0.204   0.064   -0.24519   -0.477329  -3.529   6.692    5.513   0.85139     0.140734   
  9.458   0.088    0.231   0.096   -0.937253  -1.216711  -6.882   12.043   5.98    1.183901    1.108753   
  9.458   0.098    0.244   0.113   -0.799594  -1.187467  -4.829   9.695    4.196   1.145484    0.946427   
  9.458   0.129    0.268   0.095   -0.755521  -0.78793   -5.452   10.209   6.96    0.892631    0.392154   
  9.458   0.099    0.283   0.148   -0.726583  -0.964639  -1.239   4.959    4.195   0.629294    0.435646   
  9.458   0.066    0.24    0.08    -0.377499  -0.26746   -2.886   3.629    2.843   0.975235    0.207149   
  9.458   0.032    0.221   0.118   -0.291128  -0.714723  -2.025   5.417    4.521   0.607607    0.354428   
  9.458   0.107    0.266   0.109   -0.774471  -1.108772  -5.46    9.594    4.997   1.043883    0.617317   
  9.458   0.063    0.251   0.114   -0.546393  -0.617369  -6.973   10.811   6.502   0.949439    0.359077   
  9.458   0.054    0.192   0.125   -0.523248  -0.979588  -4.526   8.807    7.312   0.7236      0.266414   
  9.458   0.04     0.203   0.109   -0.541288  -0.774089  -6.122   12.862   6.52    0.997451    0.747761   
  9.458   0.089    0.236   0.12    -0.59153   -0.871267  -5.651   10.343   5.487   1.1797      0.595438   
  9.458   0.077    0.247   0.126   -0.57299   -0.9233    -6.977   12.912   5.868   1.180943    0.901978   
  9.458   0.089    0.245   0.11    -0.738568  -0.835376  -0.89    2.602    2.755   0.338841    -0.418503  
  9.458   0.07     0.264   0.121   -0.542224  -0.713064  -5.393   10.76    5.591   1.070611    0.802944   
  9.458   0.046    0.225   0.086   -0.489429  -0.671268  -4.646   10.839   6.681   1.019178    0.947639   
  9.458   0.113    0.33    0.168   -0.58653   -0.751056  -3.93    10.164   6.483   0.792331    0.444469   
  9.458   0.104    0.28    0.159   -0.679231  -0.956171  -8.818   14.786   6.167   1.217262    0.924623   
  9.458   0.043    0.269   0.124   -0.318821  -0.54545   -5.622   10.824   7.288   0.946287    0.373161   
  9.458   0.092    0.268   0.094   -0.666704  -0.993599  -8.796   15.807   7.975   1.210466    1.011187   
  9.458   0.099    0.264   0.112   -0.605571  -0.534293  -2.009   6.135    6.17    0.257537    -0.011828  
  9.458   0.053    0.251   0.116   -0.50507   -0.721384  -5.666   10.141   5.862   1.141385    0.77306    
  9.458   0.097    0.246   0.083   -0.679325  -0.98914   -5.066   7.775    6.369   0.977049    0.369758   
  9.458   0.111    0.288   0.13    -0.629755  -0.792594  -5.157   9.014    6.414   0.81381     0.487811   
  9.458   0.108    0.305   0.152   -0.59544   -0.758587  -1.806   4.72     2.802   0.698139    0.103249   
  9.458   0.093    0.281   0.092   -0.488911  -0.812221  -10.438  15.783   6.103   1.329096    0.802974   
  9.458   0.071    0.249   0.123   -0.5708    -0.939473  -4.601   9.429    5.807   0.691505    0.178553   
  9.458   0.093    0.277   0.106   -0.562901  -0.644326  -2.009   4.908    4.59    0.50513     -0.097142  
  9.458   0.03     0.162   0.044   -0.261968  -0.975069  -5.368   10.136   6.524   0.903762    0.354155   
  9.458   0.068    0.234   0.121   -0.665855  -1.006651  -4.405   7.888    6.796   0.888932    0.386141   
  9.458   0.146    0.328   0.196   -0.88268   -1.150109  -5.742   8.866    5.398   0.854306    0.161971   
  9.458   0.113    0.246   0.099   -0.678843  -1.02488   -4.955   9.986    5.284   0.885323    0.355766   
  9.462   0.072    0.252   0.103   -0.422277  -0.689311  -3.427   4.499    3.997   0.844164    -0.175291  
  9.462   0.108    0.29    0.145   -0.625652  -0.755914  -5.574   9.982    2.662   1.538771    1.510127   
  9.462   0.072    0.248   0.072   -0.473581  -0.444358  -4.657   8.443    6.038   1.034185    0.678003   
  9.462   0.032    0.208   0.071   -0.263183  -0.473594  -4.086   8.35     5.011   0.85137     0.613596   
  9.462   0.077    0.244   0.101   -0.492852  -0.525124  -5.483   11.437   5.564   1.110363    0.822918   
  9.462   0.153    0.332   0.143   -0.83365   -0.886601  -6.242   10.178   6.694   0.891828    0.053955   
  9.462   0.112    0.291   0.135   -0.746598  -0.693365  -3.802   6.545    4.69    0.731345    0.055317   
  9.462   0.077    0.25    0.126   -0.475715  -0.64173   -6.419   8.785    4.258   1.320987    0.405971   
  9.462   0.121    0.306   0.16    -0.698816  -0.772053  -2.431   5.898    6.137   0.568247    -0.093527  
  9.462   0.043    0.224   0.072   -0.238425  -0.389767  -4.485   9.944    6.569   0.828766    0.69339    
  9.462   0.069    0.272   0.138   -0.399424  -0.637403  -4.415   10.324   6.533   1.016449    0.708705   
  9.462   0.092    0.268   0.143   -0.630583  -0.897719  -6.865   11.429   6.228   1.095914    0.726945   
  9.462   0.12     0.311   0.134   -0.676929  -0.748206  -7.663   13.834   6.139   1.195421    0.93349    
  9.462   0.054    0.236   0.088   -0.359439  -0.558353  -1.137   5.184    6.653   0.207546    0.229758   
  9.462   0.074    0.262   0.109   -0.292351  -0.160332  -3.944   9.192    6.361   0.916158    0.796107   
  9.462   0.072    0.255   0.124   -0.647268  -0.751026  -5.514   8.005    5.448   0.923335    0.681398   
  9.462   0.165    0.305   0.122   -0.822499  -0.8009    -6.392   11.955   4.873   1.258735    1.009076   
  9.462   0.082    0.252   0.113   -0.535662  -0.774682  -5.267   8.988    7.366   0.881534    0.338946   
  9.462   0.098    0.28    0.123   -0.590377  -0.715292  -2.185   7.349    5.61    0.903607    0.540347   
  9.462   0.107    0.284   0.123   -0.599755  -0.672491  -6.072   10.161   5.555   1.328607    0.95824    
  9.462   0.072    0.24    0.061   -0.308787  -0.274521  -6.702   12.034   5.942   0.978194    0.745486   
  9.462   0.103    0.291   0.14    -0.554199  -0.485914  -6.69    10.365   6.204   1.080039    0.697753   
  9.462   0.102    0.335   0.126   -0.500805  -0.554195  -5.795   10.595   5.938   1.061631    0.622021   
  9.462   0.105    0.288   0.146   -0.618943  -0.84588   -5.91    13.169   8.184   0.799202    0.574739   
  9.462   0.051    0.272   0.114   -0.218201  -0.224159  -8.988   15.991   8.088   1.144946    0.741048   
  9.462   0.087    0.24    0.064   -0.388589  -0.526904  -2.202   5.72     4.052   0.866891    0.454332   
  9.462   0.078    0.235   0.102   -0.568029  -0.706101  -5.595   9.912    7.237   0.768794    0.358002   
  9.462   0.08     0.249   0.092   -0.406447  -0.703178  -3.614   9.718    5.191   0.792311    0.568507   
  9.462   0.082    0.295   0.114   -0.417636  -0.614946  -6.177   13.665   9.118   0.875499    0.772961   
  9.462   0.067    0.231   0.086   -0.511751  -0.471581  -4.298   9.391    5.61    0.918295    0.518139   
  9.462   0.056    0.248   0.077   -0.296994  0.095712   -8.872   13.686   7.004   1.239398    0.961759   
  9.462   0.056    0.232   0.078   -0.369752  -0.419315  -10.232  18.19    9.224   1.20306     0.865801   
  9.462   0.138    0.349   0.184   -0.684609  -0.634232  -4.909   8.428    3.526   1.126062    0.71787    
  9.462   0.078    0.283   0.095   -0.371366  -0.413248  -2.053   5.432    6.015   0.387941    -0.072134  
  9.462   0.084    0.256   0.092   -0.464665  -0.39959   -5.574   10.484   6.459   1.137363    0.56329    
  9.462   0.074    0.236   0.086   -0.446547  -0.603441  -8.752   14.575   8.316   1.202563    0.96063    
  9.462   0.073    0.219   0.081   -0.595367  -0.758635  -3.234   5.885    5.414   0.647172    0.130267   
  9.462   0.144    0.325   0.155   -0.772514  -0.861487  -5.593   10.042   5.723   1.001817    0.52684    
  9.462   0.072    0.231   0.074   -0.385529  -0.850231  -0.744   4.988    4.189   0.613583    0.602782   
  9.462   0.075    0.267   0.124   -0.352255  -0.494958  -4.845   8.806    5.713   0.986736    0.642726   
  9.462   0.081    0.263   0.116   -0.595632  -0.787635  -3.702   6.505    6.721   0.857881    0.117597   
  9.462   0.155    0.325   0.135   -0.816787  -0.941031  -10.071  17.759   9.188   1.043421    0.740825   
  9.462   0.081    0.26    0.078   -0.34568   -0.41768   -5.322   9.993    6.608   0.99426     0.414782   
  9.462   0.135    0.324   0.169   -0.701921  -0.842326  -7.225   12.87    8.315   1.037683    0.552982   
  9.462   0.064    0.261   0.084   -0.382436  -0.308968  -2.83    7.742    6.739   0.56382     0.209197   
  9.462   0.105    0.292   0.128   -0.580799  -0.850863  -3.859   6.867    4.355   0.844495    0.278765   
  9.462   0.1      0.265   0.105   -0.597423  -0.83017   -6.011   10.015   6.121   0.935138    0.296826   
  9.462   0.11     0.286   0.143   -0.525281  -0.426478  -5.581   11.634   6.539   0.919017    0.445169   
  9.462   0.074    0.256   0.106   -0.468016  -0.751542  -4.186   7.76     6.9     0.816539    0.229917   
  9.462   0.105    0.248   0.093   -0.528842  -0.584125  -5.473   10.712   7.115   0.879974    0.549523   
  9.462   0.054    0.255   0.09    -0.438707  -0.573489  -3.998   8.902    7.053   0.818648    0.390854   
  9.462   0.095    0.244   0.106   -0.57514   -0.785642  0.669    5.218    5.409   -0.060144   -0.014565  
  9.462   0.092    0.219   0.065   -0.575768  -0.743649  -1.887   7.365    5.412   0.608782    0.398382   
  9.462   0.056    0.237   0.075   -0.311264  -0.478734  -5.02    7.828    6.069   0.76182     0.160967   
  9.462   0.095    0.247   0.062   -0.511331  -0.793626  -5.798   11.388   6.256   1.114423    0.842062   
  9.462   0.146    0.296   0.139   -0.679204  -0.697199  -0.617   2.524    3.402   0.079502    0.46629    
  9.462   0.075    0.26    0.111   -0.373745  -0.377301  -4.394   6.139    4.463   0.95807     0.45789    
  9.462   0.034    0.234   0.098   -0.255362  -0.44819   -7.679   13.562   6.135   1.0323      0.719791   
  9.462   0.1      0.282   0.083   -0.482335  -0.604653  -8.332   14.441   6.042   1.142314    0.891662   
  9.462   0.104    0.251   0.112   -0.703292  -0.936344  -3.089   9.818    6.017   0.83839     0.771247   
  9.462   0.062    0.24    0.107   -0.359158  -0.706844  -5.721   11.64    7.066   0.867553    0.569383   
  9.462   0.118    0.264   0.111   -0.901658  -1.110618  -3.924   7.949    6.232   0.901472    0.417618   
  9.462   0.124    0.268   0.081   -0.674259  -1.015244  -3.116   9.361    7.427   0.522218    0.237544   
  9.462   0.062    0.22    0.101   -0.463303  -0.627804  -2.999   7.835    5.329   0.777393    0.203798   
  9.462   0.035    0.232   0.089   -0.234922  -0.551724  -4.05    8.434    6.675   0.681297    0.142058   
  9.462   0.143    0.282   0.103   -0.890622  -0.912696  -7.38    12.42    5.526   1.307484    0.816556   
  9.462   0.094    0.31    0.153   -0.601886  -0.723034  -6.912   14.331   6.532   1.048292    0.672286   
  9.462   0.072    0.262   0.12    -0.510343  -0.6142    -4.201   8.144    4.439   0.956485    0.490818   
  9.462   0.095    0.268   0.124   -0.722859  -0.959829  -4.603   8.332    5.68    0.835938    0.386101   
  9.462   0.044    0.213   0.087   -0.295898  -0.295519  -3.968   7.512    4.709   0.943583    0.751582   
  9.462   0.069    0.253   0.058   -0.299816  -0.519815  -7.349   12.886   8.16    1.090682    0.650294   
  9.462   0.084    0.263   0.099   -0.517147  -0.470138  -9.145   14.143   7.593   1.291741    0.980952   
  9.462   0.108    0.287   0.123   -0.657805  -0.707821  -3.56    3.141    3.291   1.375953    0.007073   
  9.462   0.101    0.289   0.119   -0.598222  -0.704904  -1.907   7.09     5.177   0.615358    0.466035   
  9.462   0.161    0.364   0.159   -0.774584  -0.756317  -7.063   14.147   7.56    1.069844    0.794889   
  9.462   0.107    0.291   0.132   -0.697025  -0.925028  -5.5     11.178   7.854   0.665475    0.145124   
  9.462   0.12     0.297   0.136   -0.660816  -0.930205  -6.624   14.351   7.159   1.100176    0.722452   
  9.462   0.113    0.285   0.097   -0.549465  -0.676284  -4.283   7.624    4.223   1.185858    0.976077   
  9.462   0.13     0.305   0.168   -0.807269  -1.015363  -8.594   12.924   7.258   1.160959    0.664735   
  9.462   0.053    0.224   0.107   -0.419364  -0.726989  -4.309   8.099    5.301   0.982942    0.459578   
  9.462   0.075    0.207   0.07    -0.504032  -1.025031  -3.63    8.462    6.518   0.741321    0.488448   
  9.462   0.071    0.265   0.121   -0.369041  -0.634386  -6.798   11.911   5.864   1.120035    1.14961    
  9.462   0.138    0.343   0.174   -0.817122  -0.972195  -7.946   13.192   6.271   1.174553    0.665869   
  9.462   0.066    0.294   0.114   -0.283806  -0.335137  -4.014   10.122   6.072   0.777019    0.302603   
  9.462   0.1      0.307   0.146   -0.514368  -0.532079  -4.421   8.387    6.277   1.029008    0.413358   
  9.462   0.144    0.351   0.12    -0.544183  -0.572044  -3.405   8.885    5.005   0.821026    0.746945   
  9.462   0.074    0.291   0.127   -0.351717  -0.447508  -7.271   11.997   4.64    1.383626    1.218182   
  9.462   0.052    0.232   0.115   -0.460463  -0.826644  -3.557   6.724    3.867   1.137187    0.831321   
  9.462   0.143    0.314   0.136   -0.789339  -0.929188  -3.488   8.419    5.483   0.989123    0.70708    
  9.462   0.111    0.283   0.148   -0.618004  -0.809693  -4.897   10.856   6.3     0.869052    0.456527   
  9.462   0.083    0.246   0.079   -0.50409   -0.6929    -7.9     13.898   7.209   1.204632    0.984503   
  9.462   0.082    0.267   0.101   -0.390794  -0.492782  -6.49    11.664   8.648   1.099964    0.921025   
  9.462   0.104    0.322   0.147   -0.650679  -0.67127   -8.94    16.315   9.139   1.133743    0.88555    
  9.462   0.109    0.293   0.14    -0.55462   -0.736691  -7.43    12.332   5.804   1.224756    0.80278    
  9.462   0.056    0.27    0.11    -0.336189  -0.384815  -4.208   9.108    6.017   0.96051     0.578251   
  9.462   0.115    0.294   0.108   -0.49208   -0.57336   -7.954   15.505   8.104   1.087892    0.906071   
  9.462   0.155    0.367   0.178   -0.834009  -0.933107  -4.329   9.594    6.512   0.865109    0.38962    
  9.462   0.157    0.268   0.099   -0.790233  -1.243989  -6.869   8.275    5.016   1.077305    0.326302   
  9.462   0.115    0.283   0.149   -0.614433  -0.695233  -1.736   6.4      7.316   0.012676    -0.30099   
  9.462   0.086    0.226   0.055   -0.566582  -0.577387  -4.744   10.026   8.384   0.638957    0.34125    
  9.467   0.109    0.243   0.078   -0.65681   -0.862452  -6.684   10.921   7.361   0.98807     0.586004   
  9.467   0.119    0.283   0.121   -0.672637  -0.699823  -6.795   11.792   5.982   1.075293    0.472516   
  9.467   0.078    0.163   0.047   -0.502527  -0.550696  -8.276   13.178   6.173   1.218145    0.892304   
  9.467   0.101    0.274   0.114   -0.603486  -0.671952  -6.455   12.739   6.961   1.079895    0.818282   
  9.467   0.104    0.299   0.13    -0.476298  -0.575032  -5.854   10.519   5.31    1.171297    0.818928   
  9.467   0.064    0.242   0.118   -0.286094  -0.479335  -3.795   7.205    3.656   0.974689    0.587328   
  9.467   0.095    0.259   0.085   -0.536113  -0.69582   -4.121   8.744    8.899   0.530694    0.130091   
  9.467   0.061    0.197   0.07    -0.452085  -0.787698  -3.31    7.12     4.927   0.581703    0.126646   
  9.467   0.126    0.292   0.105   -0.701758  -0.838307  -3.654   9.182    5.454   0.764642    0.308011   
  9.467   0.098    0.298   0.117   -0.438737  -0.502413  -6.665   11.93    6.29    1.039601    0.419993   
  9.467   0.053    0.254   0.107   -0.324459  -0.442188  -7.512   13.388   6.405   1.135638    0.690024   
  9.467   0.066    0.216   0.085   -0.359142  -0.885046  -4.546   9.475    4.821   0.896863    0.404443   
  9.467   0.06     0.21    0.042   -0.366484  -0.78363   -4.199   6.777    4.91    0.96225     0.382454   
  9.467   0.109    0.272   0.108   -0.627346  -0.731359  -5.973   9.982    4.516   1.129156    0.564546   
  9.467   0.124    0.316   0.137   -0.581787  -0.648705  -6.881   12.484   5.543   1.189865    0.868882   
  9.467   0.116    0.277   0.127   -0.662684  -0.925525  -7.197   9.795    4.546   1.125852    0.413507   
  9.467   0.134    0.286   0.11    -0.837043  -1.016991  -7.804   13.332   6.403   1.149736    0.900523   
  9.467   0.162    0.283   0.128   -0.98497   -1.278699  -5.377   8.151    5.104   1.09653     0.453212   
  9.467   0.084    0.272   0.141   -0.4419    -0.725816  -6.881   13.44    8.298   1.044029    0.827195   
  9.467   0.172    0.309   0.118   -0.866545  -1.0155    -0.884   6.882    7.399   0.310951    0.187523   
  9.467   0.117    0.303   0.127   -0.610916  -0.687446  -7.193   13.937   7.609   1.067661    0.911663   
  9.467   0.116    0.255   0.085   -0.637365  -0.759868  -4.675   8.903    6.396   0.884601    0.52988    
  9.467   0.067    0.176   0.09    -0.731577  -1.488837  -6.225   10.296   5.815   1.399418    1.377592   
  9.467   0.111    0.327   0.163   -0.682443  -0.658729  -7.33    10.312   6.65    1.088774    0.745513   
  9.467   0.084    0.266   0.095   -0.493597  -0.75396   -7.743   13.691   7.365   1.049998    0.758785   
  9.467   0.061    0.207   0.071   -0.421446  -0.689999  -6.034   12.217   6.748   0.997175    0.766149   
  9.467   0.088    0.279   0.098   -0.439221  -0.458071  -3.617   9.337    6.431   0.771001    0.453523   
  9.467   0.051    0.2     0.069   -0.343319  -0.822306  -7.905   12.118   6.917   1.071499    0.519733   
  9.467   0.109    0.222   0.096   -0.776632  -1.162344  -5.359   8.955    4.867   1.12499     0.618641   
  9.467   0.067    0.268   0.116   -0.421613  -0.672828  -8.263   12.223   6.474   1.098971    0.457081   
  9.467   0.087    0.274   0.097   -0.523372  -0.521474  -3.17    8.254    5.265   0.976233    0.672671   
  9.467   0.071    0.256   0.13    -0.40811   -0.429921  -4.667   6.097    5.23    0.899145    0.053297   
  9.467   0.058    0.218   0.073   -0.348381  -0.475158  -5.724   11.036   5.322   0.982039    0.588082   
  9.467   0.133    0.285   0.154   -0.722612  -1.158881  -7.26    13.502   7.978   0.8981      0.458253   
  9.467   0.148    0.325   0.132   -0.645426  -0.626854  -3.11    3.858    1.65    1.242216    0.436454   
  9.467   0.073    0.283   0.172   -0.551622  -0.725137  -3.907   8.812    7.179   0.85067     0.335325   
  9.467   0.088    0.293   0.119   -0.508951  -0.740832  -6.264   9.769    4.923   1.174143    1.008651   
  9.467   0.131    0.305   0.144   -0.600954  -0.861538  -5.085   10.388   6.075   0.870667    0.522611   
  9.467   0.127    0.322   0.144   -0.618741  -0.763954  -6.636   11.652   5.941   1.0605      0.628283   
  9.467   0.102    0.29    0.118   -0.536648  -0.735547  -10.272  16.642   7.128   1.355088    1.245676   
  9.467   0.093    0.252   0.098   -0.542525  -0.592047  -6.496   12.201   6.871   1.302532    1.198251   
  9.467   0.079    0.199   0.065   -0.567347  -1.099519  -5.172   8.45     5.442   1.071932    0.311233   
  9.467   0.07     0.266   0.101   -0.518646  -0.821749  -8.174   12.098   5.85    1.281515    0.545014   
  9.467   0.07     0.276   0.113   -0.353592  -0.479435  -7.075   10.904   6.354   1.003271    0.476402   
  9.467   0.068    0.24    0.083   -0.425937  -0.717632  -5.388   9.293    5.415   1.001651    0.496799   
  9.467   0.095    0.283   0.119   -0.593432  -0.644453  -9.309   15.492   6.605   1.248925    0.782822   
  9.467   0.102    0.272   0.13    -0.726697  -0.932123  -6.828   11.239   5.808   1.183095    0.804913   
  9.467   0.024    0.202   0.067   -0.158069  -0.304008  -4.985   10.17    5.537   0.963704    0.706442   
  9.467   0.074    0.28    0.121   -0.428993  -0.745476  -1.4     4.547    4.484   0.28789     -0.189797  
  9.467   0.08     0.237   0.093   -0.576217  -0.843021  -5.498   10.531   6.411   1.018246    0.76586    
  9.467   0.077    0.254   0.077   -0.326918  -0.683319  -3.77    7.171    4.037   1.095465    0.620231   
  9.467   0.062    0.237   0.109   -0.40175   -0.378876  -4.219   8.077    5.08    1.169599    0.64593    
  9.467   0.106    0.257   0.073   -0.585776  -0.786333  -6.25    12.085   3.956   1.085898    0.846875   
  9.467   0.094    0.287   0.12    -0.524156  -0.593487  -1.497   5.347    4.423   0.442125    0.316996   
  9.467   0.068    0.257   0.088   -0.368585  -0.531934  -7.43    10.694   5.561   1.179109    0.514311   
  9.467   0.065    0.25    0.086   -0.347682  -0.583603  -9.572   14.725   5.768   1.364889    1.045939   
  9.467   0.116    0.261   0.095   -0.732214  -0.922459  -2.96    7.183    5.465   0.738392    0.133138   
  9.467   0.066    0.26    0.112   -0.348611  -0.470906  -5.975   9.054    5.661   1.104924    0.529652   
  9.467   0.06     0.235   0.084   -0.415507  -0.770501  -6.811   12.817   7.322   0.971173    0.595753   
  9.467   0.151    0.329   0.149   -0.738534  -0.919531  -9.579   15.162   7.2     1.342488    1.029133   
  9.467   0.107    0.303   0.125   -0.589412  -0.623867  -2.548   6.298    5.045   0.691974    0.188517   
  9.467   0.059    0.289   0.104   -0.227444  -0.042065  -5.038   10.729   5.726   0.972218    0.684039   
  9.467   0.143    0.288   0.124   -0.686036  -1.002633  -8.624   14.566   7.084   1.035645    0.720691   
  9.467   0.072    0.247   0.092   -0.439109  -0.500142  -6.333   8.355    2.183   1.536308    0.558279   
  9.467   0.11     0.305   0.127   -0.563085  -0.638286  -5.679   13.595   7.761   0.888632    0.539513   
  9.467   0.065    0.213   0.102   -0.481608  -0.340701  -5.438   9.133    4.28    1.070483    0.637199   
  9.467   0.038    0.226   0.097   -0.27795   -0.458867  -6.975   11.008   5.041   1.176397    0.523043   
  9.467   0.149    0.31    0.131   -0.802763  -0.849496  -9.215   15.277   7.62    1.217561    0.88014    
  9.467   0.107    0.334   0.165   -0.529873  -0.621695  -3.996   7.331    6.814   0.648862    0.266413   
  9.467   0.066    0.227   0.05    -0.395312  -0.355892  -5.056   10.501   5.501   0.959025    0.636704   
  9.467   0.104    0.267   0.102   -0.612064  -0.50547   -4.496   9.595    6.477   0.821632    0.384784   
  9.467   0.083    0.274   0.089   -0.426307  -0.414762  -5.541   8.94     5.065   1.138173    0.672939   
  9.467   0.086    0.264   0.104   -0.533473  -0.618439  -5.395   9.076    6.022   1.165383    0.847512   
  9.467   0.075    0.245   0.087   -0.533474  -0.981309  -4.074   8.09     5.605   0.746477    0.499923   
  9.467   0.084    0.261   0.113   -0.476236  -0.717232  -7.325   13.776   7.111   1.109638    0.782568   
  9.467   0.042    0.242   0.1     -0.215221  -0.159789  -6.035   10.861   6.492   1.071283    0.618948   
  9.467   0.18     0.341   0.144   -0.964479  -1.013577  -6.449   9.164    3.632   1.165988    0.359801   
  9.467   0.083    0.255   0.093   -0.435668  -0.200808  -6.129   11.413   7.0     1.120132    0.675535   
  9.467   0.091    0.277   0.101   -0.386624  -0.413228  -3.63    3.682    4.382   1.012773    -0.157236  
  9.467   0.096    0.263   0.133   -0.706797  -0.807351  -4.656   8.601    5.497   0.845003    0.376151   
  9.467   0.078    0.233   0.072   -0.524541  -0.643179  -4.252   6.972    6.355   0.771661    0.265479   
  9.467   0.116    0.257   0.124   -0.683377  -0.837985  -6.845   11.064   6.014   1.118585    0.856623   
  9.467   0.117    0.325   0.141   -0.728127  -0.681126  -2.729   3.607    2.698   1.254158    0.340776   
  9.467   0.1      0.265   0.113   -0.607747  -0.722076  -5.29    7.886    4.25    1.071869    0.561957   
  9.467   0.092    0.226   0.05    -0.490665  -0.232164  -6.746   11.331   6.283   1.170115    0.749953   
  9.467   0.076    0.272   0.098   -0.462999  -0.744585  -6.027   8.684    2.749   1.361348    0.5985     
  9.467   0.093    0.281   0.12    -0.420155  -0.763227  -8.227   15.596   8.564   0.991189    0.61035    
  9.467   0.119    0.31    0.134   -0.649501  -0.707591  -7.507   11.214   5.012   1.548633    1.687565   
  9.467   0.103    0.306   0.099   -0.407724  -0.174587  -3.169   7.891    5.531   0.869592    0.724572   
  9.467   0.061    0.258   0.102   -0.442049  -0.587317  -6.049   11.06    5.87    1.056254    0.50572    
  9.467   0.028    0.244   0.089   -0.223197  -0.122781  -4.827   7.538    3.9     0.996307    0.460795   
  9.467   0.039    0.223   0.072   -0.230049  -0.286265  -7.351   10.637   6.044   1.080566    0.339893   
  9.467   0.169    0.342   0.127   -0.750454  -0.83582   -6.75    11.94    6.671   1.111881    0.582704   
  9.467   0.139    0.316   0.134   -0.707486  -0.780763  -7.446   11.125   5.187   1.466908    1.033387   
  9.467   0.08     0.28    0.127   -0.43682   -0.489609  -8.024   14.052   7.332   1.213236    0.860443   
  9.467   0.111    0.313   0.138   -0.54149   -0.416089  -7.545   15.206   8.625   1.223591    1.231996   
  9.467   0.028    0.207   0.068   -0.32006   -0.516784  -5.754   13.323   8.924   0.856371    0.521466   
  9.467   0.11     0.318   0.155   -0.533591  -0.605741  -5.983   8.669    5.473   0.964908    0.456331   
  9.467   0.063    0.221   0.059   -0.294859  -0.420416  -8.576   12.441   4.494   1.393145    0.672018   
  9.467   0.056    0.2     0.088   -0.557874  -0.804415  -6.752   11.946   4.835   1.157858    0.813894   
  9.472   0.089    0.234   0.092   -0.496058  -0.690447  -6.393   10.838   4.63    1.176552    0.682255   
  9.472   0.128    0.285   0.097   -0.547206  -0.712558  -5.38    9.31     6.157   1.059521    0.68413    
  9.472   0.068    0.277   0.156   -0.479668  -0.852357  -4.754   9.401    5.193   1.09839     0.536678   
  9.472   0.111    0.302   0.15    -0.511029  -0.658492  -1.992   4.093    3.677   0.689327    -0.138737  
  9.472   0.032    0.243   0.113   -0.246407  -0.398315  -4.047   7.073    6.371   0.842777    0.348629   
  9.472   0.056    0.244   0.074   -0.462839  -0.578467  -5.863   9.732    4.206   1.165082    0.28824    
  9.472   0.086    0.288   0.103   -0.405678  -0.329454  -3.713   6.833    5.242   0.795531    0.14642    
  9.472   0.093    0.306   0.133   -0.565639  -0.647056  -5.015   9.264    5.042   0.968782    0.658167   
  9.472   0.066    0.272   0.119   -0.475397  -0.654848  -6.283   10.501   5.611   0.97431     0.512795   
  9.472   0.12     0.322   0.195   -0.730942  -0.943663  -6.585   8.659    4.582   1.155975    0.599759   
  9.472   0.105    0.276   0.115   -0.586164  -0.600689  -3.849   9.536    6.804   0.838094    0.385235   
  9.472   0.098    0.262   0.11    -0.6071    -0.671627  -4.878   7.807    3.725   1.367089    1.023909   
  9.472   0.137    0.352   0.171   -0.749974  -0.772535  -2.877   5.909    4.12    1.171968    0.781172   
  9.472   0.101    0.296   0.117   -0.543578  -0.477837  -6.568   12.763   8.014   0.995611    0.705603   
  9.472   0.094    0.289   0.145   -0.594483  -0.622025  -5.925   9.685    6.32    1.059051    0.353172   
  9.472   0.119    0.279   0.129   -0.694111  -0.79281   -7.406   11.233   4.518   1.360384    1.021569   
  9.472   0.07     0.217   0.093   -0.619504  -0.830976  -7.31    11.552   6.247   1.389727    1.052281   
  9.472   0.085    0.266   0.123   -0.531029  -0.817169  -9.207   15.572   9.365   1.028381    0.632392   
  9.472   0.072    0.3     0.119   -0.281335  -0.23137   -6.038   11.402   7.499   0.993068    0.568246   
  9.472   0.067    0.259   0.085   -0.268574  -0.512127  -6.839   10.6     6.22    1.257208    0.720092   
  9.472   0.11     0.265   0.112   -0.751633  -0.963785  -3.704   10.183   8.344   0.322       0.010729   
  9.472   0.094    0.295   0.136   -0.587429  -0.746872  -5.682   9.868    5.77    1.187597    0.748882   
  9.472   0.084    0.271   0.118   -0.545066  -0.729047  -7.436   13.772   9.204   0.974568    0.764499   
  9.472   0.081    0.248   0.111   -0.656648  -0.754631  -6.551   9.704    5.762   1.049035    0.564615   
  9.472   0.093    0.224   0.061   -0.623601  -0.82893   -5.056   8.484    5.17    1.026521    0.456108   
  9.472   0.111    0.3     0.147   -0.716153  -1.003406  -3.01    4.812    4.562   1.056381    0.358842   
  9.472   0.062    0.263   0.103   -0.436183  -0.75698   -3.835   6.977    5.443   0.872515    0.202083   
  9.472   0.047    0.232   0.095   -0.345169  -0.299693  -2.545   4.151    2.757   0.762617    -0.410067  
  9.472   0.078    0.291   0.164   -0.594343  -0.629651  -7.188   9.963    8.587   0.931212    0.442895   
  9.472   0.01     0.213   0.073   -0.052202  -0.345067  -7.033   12.645   6.905   1.138738    0.79435    
  9.472   0.143    0.304   0.119   -0.755257  -0.849574  -8.263   14.24    7.776   1.0901      0.476053   
  9.472   0.051    0.251   0.102   -0.153763  -0.083665  -3.783   7.578    3.534   1.289757    0.892002   
  9.472   0.075    0.271   0.115   -0.372418  -0.500302  -7.368   11.215   3.737   1.34823     0.977198   
  9.472   0.06     0.238   0.11    -0.56128   -0.695541  -5.64    11.423   6.768   1.059356    0.747392   
  9.472   0.07     0.269   0.123   -0.467483  -0.744718  -7.054   10.737   6.741   1.130798    0.636375   
  9.472   0.093    0.271   0.1     -0.507232  -0.678313  -4.33    8.546    4.29    0.865012    0.354969   
  9.472   0.075    0.228   0.056   -0.396704  -0.506401  -4.605   7.707    4.97    1.170992    0.853282   
  9.472   0.106    0.307   0.123   -0.549012  -0.678388  -5.094   10.834   6.937   0.978903    0.689928   
  9.472   0.098    0.26    0.101   -0.620077  -0.854136  -4.518   8.797    2.819   1.597483    1.109898   
  9.472   0.021    0.164   0.074   -0.27015   -0.874313  -5.635   11.354   6.264   1.076868    0.936181   
  9.472   0.116    0.278   0.136   -0.708973  -0.577339  -2.881   7.451    4.304   0.978889    0.605656   
  9.472   0.076    0.295   0.115   -0.480318  -0.542243  -5.736   10.911   6.926   1.128649    1.076268   
  9.472   0.012    0.206   0.04    -0.056804  -0.133987  -4.889   8.482    4.433   1.211819    0.692576   
  9.472   0.091    0.27    0.081   -0.505546  -0.800401  -7.502   12.028   7.647   1.160611    0.585755   
  9.472   0.014    0.174   0.053   -0.21373   -0.654222  -4.755   10.362   6.233   1.009704    0.74592    
  9.472   0.057    0.272   0.126   -0.36377   -0.464509  -5.489   7.917    5.046   1.08595     0.217985   
  9.472   0.001    0.213   0.077   -0.120615  -0.356209  -3.987   8.634    5.08    1.068566    0.66177    
  9.472   0.106    0.307   0.166   -0.663997  -0.693847  -6.513   9.377    4.724   1.299174    0.280785   
  9.472   0.094    0.275   0.118   -0.566955  -0.700404  -8.32    13.06    5.935   1.159125    1.121234   
  9.472   0.119    0.309   0.126   -0.581373  -0.859045  -5.193   7.463    4.045   1.214011    0.397297   
  9.472   0.092    0.269   0.117   -0.520652  -0.584232  -6.441   10.272   4.96    1.521621    1.0421     
  9.472   0.095    0.269   0.117   -0.631162  -0.737708  -7.538   12.332   6.065   1.221045    0.970154   
  9.472   0.167    0.333   0.116   -0.670945  -0.838489  -1.832   4.505    3.764   1.077297    0.164446   
  9.472   0.043    0.222   0.069   -0.342232  -0.347997  -3.717   8.165    5.553   0.798004    0.288576   
  9.472   0.051    0.189   0.039   -0.143179  1.34379    -7.76    14.561   8.616   1.037178    0.653577   
  9.472   0.067    0.288   0.126   -0.388998  -0.50952   -5.798   11.556   6.331   1.207628    0.86182    
  9.472   0.108    0.281   0.108   -0.742191  -1.059611  -6.575   11.957   6.048   1.212065    0.99653    
  9.472   0.094    0.302   0.126   -0.651299  -0.759218  -3.797   7.303    4.12    1.028574    0.476919   
  9.472   0.108    0.281   0.124   -0.52214   -0.74679   -5.207   8.007    6.149   0.881888    0.15843    
  9.472   0.068    0.252   0.128   -0.451942  -0.854887  -3.763   7.723    5.826   0.738832    0.253749   
  9.472   0.127    0.31    0.168   -0.699295  -0.877778  -6.501   9.834    4.564   1.146445    0.988746   
  9.472   0.087    0.262   0.12    -0.554372  -0.556603  -4.798   8.805    2.916   1.337696    1.360639   
  9.472   0.162    0.389   0.189   -0.799497  -0.809451  -6.641   11.699   6.625   0.990959    0.428308   
  9.472   0.075    0.243   0.101   -0.396361  -0.391847  -2.893   9.359    6.876   0.577301    0.546384   
  9.472   0.08     0.245   0.086   -0.411979  -0.605024  -4.868   9.041    6.603   1.042576    0.82607    
  9.472   0.18     0.364   0.141   -0.847931  -0.835385  -6.503   9.19     5.259   1.148538    0.189852   
  9.472   0.041    0.224   0.077   -0.336375  -0.061663  -8.077   13.635   5.771   1.44463     1.207951   
  9.472   0.039    0.244   0.117   -0.240443  -0.403243  -3.32    7.018    4.052   1.091257    0.802225   
  9.472   0.143    0.322   0.142   -0.778588  -0.999996  -4.124   8.214    5.661   1.141593    0.934453   
  9.472   0.079    0.288   0.129   -0.481125  -0.603081  -6.734   10.889   6.424   1.28286     1.066167   
  9.472   0.124    0.304   0.155   -0.733834  -0.879638  -8.003   13.675   6.584   1.477891    1.153102   
  9.472   0.065    0.244   0.096   -0.356264  -0.389892  -4.271   7.571    6.041   0.829178    0.337285   
  9.472   0.064    0.27    0.11    -0.393474  -0.650103  -7.061   9.615    4.615   1.33957     0.739458   
  9.472   0.122    0.253   0.112   -0.840692  -1.274435  -6.12    9.133    3.748   1.486716    0.69758    
  9.472   0.064    0.253   0.091   -0.417157  -0.662417  -4.792   11.573   6.352   0.991334    0.703877   
  9.472   0.078    0.253   0.131   -0.730277  -0.795193  -4.341   9.536    6.075   0.922851    0.463007   
  9.472   0.077    0.253   0.106   -0.487186  -0.550634  -7.196   11.458   7.014   1.205385    0.793077   
  9.472   0.056    0.267   0.062   -0.270299  -0.227981  -5.047   9.714    6.359   0.919647    0.599846   
  9.472   0.087    0.232   0.098   -0.661472  -0.730188  -2.106   6.007    4.766   0.453724    0.196459   
  9.472   0.028    0.204   0.071   -0.21444   -0.232955  -6.958   12.33    6.805   1.345615    1.211314   
  9.472   0.109    0.294   0.119   -0.558586  -0.580659  -9.101   13.278   6.163   1.271677    0.669051   
  9.472   0.03     0.236   0.102   -0.249782  -0.497875  -2.622   4.083    5.117   0.589207    0.122836   
  9.472   0.057    0.247   0.118   -0.498654  -0.648704  -6.611   9.447    4.873   1.424484    0.764181   
  9.472   0.072    0.241   0.096   -0.396654  -0.635885  -7.139   11.728   6.636   1.150647    0.700711   
  9.472   0.093    0.282   0.11    -0.473293  -0.534379  -7.16    10.565   5.754   1.1464      0.50642    
  9.472   0.12     0.284   0.127   -0.727859  -1.067718  -4.895   12.201   7.809   0.939755    0.741721   
  9.472   0.104    0.254   0.102   -0.785432  -0.99018   -3.968   7.707    5.22    0.813722    0.328491   
  9.472   0.102    0.266   0.099   -0.614951  -0.710401  -6.571   12.382   7.104   1.051425    0.702087   
  9.472   0.009    0.215   0.093   -0.126454  -0.424108  -6.152   11.667   6.151   1.259567    0.896041   
  9.472   0.123    0.304   0.129   -0.560447  -0.470516  -5.908   9.632    5.439   1.334428    0.881644   
  9.472   0.088    0.271   0.107   -0.575427  -0.648287  -3.799   9.635    3.835   0.856063    0.778689   
  9.472   0.148    0.302   0.113   -0.764284  -0.897951  -4.722   7.989    2.878   1.092189    0.900963   
  9.472   0.068    0.261   0.125   -0.417782  -0.686192  -5.717   9.384    5.069   1.09064     0.675837   
  9.472   0.04     0.265   0.116   -0.294304  -0.562196  -2.515   5.623    3.135   0.96123     0.035634   
  9.472   0.11     0.275   0.167   -0.644725  -0.844604  -2.331   8.379    6.96    0.576515    0.527551   
  9.472   0.061    0.199   0.095   -0.622883  -0.985444  -4.501   6.868    3.667   1.082751    0.395154   
  9.472   0.067    0.212   0.081   -0.557113  -1.062717  -5.851   11.949   5.528   1.152071    0.907411   
  9.472   0.088    0.274   0.149   -0.501148  -0.715101  -5.625   8.794    7.056   0.97811     0.331015   
  9.472   0.052    0.271   0.105   -0.441767  -0.451994  -5.973   11.539   5.381   1.145483    0.880238   
  9.472   0.12     0.248   0.075   -0.74777   -1.126808  -5.395   8.273    3.43    1.226789    0.491417   
  9.477   0.134    0.325   0.152   -0.623937  -0.723001  -7.046   12.518   8.008   1.065326    0.925558   
  9.477   0.076    0.241   0.117   -0.533035  -0.861012  -5.022   9.682    6.348   1.037099    0.769513   
  9.477   0.128    0.292   0.111   -0.812858  -0.951847  -8.591   12.915   6.022   1.236087    0.580426   
  9.477   0.028    0.202   0.064   -0.264308  -0.547755  -6.493   12.096   7.097   0.966366    0.60362    
  9.477   0.087    0.246   0.118   -0.653455  -0.928209  -2.378   6.4      4.374   0.769721    0.459045   
  9.477   0.035    0.203   0.041   -0.092643  -0.419595  -6.166   10.169   6.634   1.155796    0.616403   
  9.477   0.088    0.288   0.153   -0.588919  -0.911889  -7.245   13.26    5.747   1.151879    0.895188   
  9.477   0.082    0.273   0.1     -0.423202  -0.672602  -3.494   8.977    5.378   0.846831    0.505957   
  9.477   0.1      0.266   0.124   -0.545392  -0.602158  -4.412   6.684    4.95    0.971235    0.144557   
  9.477   0.083    0.262   0.089   -0.473763  -0.600079  -3.341   7.543    3.882   1.078203    0.718156   
  9.477   0.077    0.292   0.112   -0.510124  -0.603662  -3.985   8.253    4.829   0.889841    0.296235   
  9.477   0.073    0.259   0.131   -0.519165  -0.563595  -0.188   3.403    4.794   0.21782     0.256618   
  9.477   0.016    0.228   0.101   -0.199074  -0.553965  -3.908   8.692    6.367   1.03401     1.027399   
  9.477   0.069    0.253   0.131   -0.575971  -0.731771  -7.786   13.452   7.81    1.234013    0.92535    
  9.477   0.109    0.288   0.145   -0.668495  -0.9071    -2.73    7.347    5.472   0.632067    0.377918   
  9.477   0.081    0.287   0.125   -0.463268  -0.649823  -5.536   10.349   4.954   1.272713    1.018325   
  9.477   0.054    0.27    0.131   -0.45836   -0.416163  -3.869   8.204    6.138   0.967626    0.516346   
  9.477   0.075    0.267   0.081   -0.45753   -0.740522  -6.044   10.675   4.967   1.15826     0.590107   
  9.477   0.077    0.261   0.114   -0.454635  -0.557858  -3.846   6.84     5.418   1.188642    0.828231   
  9.477   0.091    0.252   0.132   -0.685419  -0.893153  -4.968   8.798    4.331   1.049556    0.409885   
  9.477   0.056    0.267   0.118   -0.295772  -0.512505  -3.366   5.894    4.588   0.677799    0.246316   
  9.477   0.013    0.264   0.072   -0.015468  -0.167804  -9.135   13.357   7.176   1.304785    0.876494   
  9.477   0.075    0.24    0.082   -0.385084  -0.546627  -4.507   7.502    6.525   0.847749    0.158219   
  9.477   0.05     0.238   0.12    -0.471096  -0.714778  -4.695   7.693    5.48    0.964581    0.485224   
  9.477   0.112    0.283   0.109   -0.621837  -0.591622  0.175    4.465    3.905   0.082252    0.215119   
  9.477   0.138    0.303   0.132   -0.708295  -0.750456  -4.678   8.552    5.264   1.28497     1.060442   
  9.477   0.075    0.282   0.119   -0.39722   -0.386973  -5.754   8.111    5.095   1.075092    0.534722   
  9.477   0.134    0.335   0.132   -0.555084  -0.553442  -6.754   12.369   7.636   1.284624    0.963707   
  9.477   0.088    0.287   0.105   -0.567117  -0.798597  -4.561   7.218    5.094   1.368502    1.397628   
  9.477   0.11     0.269   0.094   -0.477644  -0.833199  -7.401   11.097   6.739   1.29441     0.817268   
  9.477   0.085    0.286   0.156   -0.56545   -0.592917  -7.345   9.604    4.387   1.348901    0.849329   
  9.477   0.114    0.254   0.101   -0.720243  -0.632611  -10.454  15.306   6.682   1.446252    1.040739   
  9.477   0.097    0.298   0.129   -0.582448  -0.722018  -9.027   15.774   6.907   1.25927     0.921193   
  9.477   0.072    0.26    0.12    -0.502303  -0.668581  -2.818   4.488    5.543   0.783815    0.215143   
  9.477   0.039    0.203   0.081   -0.324472  -0.471727  -6.563   11.069   5.773   1.210581    0.856775   
  9.477   0.092    0.262   0.11    -0.605021  -1.007795  -4.034   8.407    7.273   0.685557    0.266346   
  9.477   0.084    0.257   0.118   -0.483248  -0.793622  -6.109   9.126    3.992   1.338213    0.713662   
  9.477   0.084    0.276   0.116   -0.508114  -0.612127  -7.372   9.923    5.198   1.226781    0.273882   
  9.477   0.083    0.27    0.127   -0.562266  -0.537613  -3.808   5.653    3.444   1.382455    0.193403   
  9.477   0.087    0.303   0.155   -0.519864  -0.590227  -3.137   6.503    3.844   0.940074    0.541883   
  9.477   0.096    0.285   0.123   -0.484746  -0.530086  -2.494   4.608    3.745   0.972945    -0.085831  
  9.477   0.091    0.293   0.115   -0.513256  -0.411656  -6.787   12.608   4.864   1.327879    1.093316   
  9.477   0.068    0.252   0.134   -0.554123  -0.553665  -6.955   10.894   7.696   1.120973    0.792079   
  9.477   0.109    0.31    0.139   -0.660597  -0.957529  -9.524   14.625   7.375   1.33671     1.102836   
  9.477   0.047    0.276   0.095   -0.16758   -0.331153  -4.731   8.077    6.607   0.845258    0.489739   
  9.477   0.118    0.296   0.143   -0.733367  -0.86589   -6.981   12.696   6.733   1.054258    0.717313   
  9.477   0.031    0.239   0.078   -0.161789  -0.030098  -7.235   12.403   7.849   1.02878     0.746502   
  9.477   0.121    0.338   0.189   -0.625669  -0.781811  -7.175   12.837   7.861   1.03529     0.718771   
  9.477   0.061    0.252   0.119   -0.348285  -0.567696  -5.061   10.447   6.4     1.022649    0.935641   
  9.477   0.042    0.24    0.11    -0.31428   -0.546816  -5.368   8.24     3.165   1.601931    1.235109   
  9.477   0.132    0.33    0.155   -0.651113  -0.588519  -2.256   4.752    5.934   0.875584    0.362463   
  9.477   0.127    0.331   0.186   -0.681307  -0.735766  -3.297   6.231    5.832   0.664178    -0.035168  
  9.477   0.098    0.293   0.151   -0.594994  -0.582302  -5.588   9.728    4.861   1.062704    0.694702   
  9.477   0.117    0.296   0.174   -0.880058  -1.022171  0.29     4.16     4.648   0.025964    -0.014685  
  9.477   0.158    0.355   0.139   -0.889676  -1.119264  -2.114   3.206    3.342   0.618908    0.142976   
  9.477   0.08     0.268   0.105   -0.557418  -0.626255  -5.373   9.764    6.645   1.289649    0.792983   
  9.477   0.09     0.303   0.153   -0.573226  -0.694262  -5.549   8.534    5.939   1.161533    0.436323   
  9.477   0.103    0.297   0.158   -0.726636  -0.793159  -6.669   9.556    4.594   1.356259    0.739531   
  9.477   0.057    0.287   0.136   -0.30084   -0.42      -2.859   5.542    4.736   0.716448    0.134144   
  9.477   -0.017   0.222   0.087   0.05096    0.171341   -2.548   6.773    4.549   0.805775    0.241851   
  9.477   0.073    0.221   0.111   -0.574447  -1.045587  -3.02    7.996    5.032   0.710194    0.236074   
  9.477   0.045    0.289   0.115   -0.303968  -0.225326  -7.047   10.498   4.5     1.258788    0.623243   
  9.477   0.04     0.241   0.119   -0.354486  -0.750857  -6.863   11.33    6.505   1.192209    0.950417   
  9.477   0.062    0.212   0.072   -0.432546  -0.676635  -5.145   10.126   6.344   1.019337    0.689041   
  9.477   0.086    0.319   0.171   -0.496329  -0.595471  -7.482   11.789   5.636   1.103789    0.580094   
  9.477   0.077    0.254   0.112   -0.522719  -0.515345  -4.837   6.26     5.801   0.878844    0.170411   
  9.477   0.043    0.242   0.105   -0.342336  -0.414987  -5.5     8.002    5.26    1.148443    0.567708   
  9.477   0.094    0.289   0.134   -0.58496   -0.636495  -3.664   7.489    5.534   0.977758    0.604165   
  9.477   0.066    0.276   0.117   -0.383122  -0.339077  -6.051   9.605    4.657   1.103266    0.545339   
  9.477   0.095    0.252   0.103   -0.551851  -0.870489  -7.543   13.516   8.253   1.267135    1.231869   
  9.477   0.108    0.254   0.092   -0.621876  -0.743155  -6.709   11.172   5.079   1.37301     1.072111   
  9.477   0.074    0.202   0.068   -0.538866  -1.134928  -6.461   10.382   6.732   1.309838    0.913346   
  9.477   0.128    0.305   0.151   -0.685633  -0.871023  -2.369   6.843    6.237   0.493674    0.062463   
  9.477   0.078    0.254   0.091   -0.60483   -0.922273  -7.202   13.269   7.772   1.153919    0.791279   
  9.477   0.031    0.257   0.092   -0.166091  -0.267532  -4.027   8.154    4.701   0.839187    0.482809   
  9.477   0.075    0.233   0.088   -0.475864  -0.73586   -3.45    6.921    6.145   0.952025    0.433335   
  9.477   0.021    0.239   0.107   -0.09696   0.030351   -9.712   17.496   8.536   1.307921    1.097774   
  9.477   0.109    0.305   0.121   -0.617938  -0.697271  -5.885   8.037    4.941   1.387253    0.907581   
  9.477   0.087    0.272   0.124   -0.529722  -0.646218  -5.502   11.046   5.725   1.225489    0.904591   
  9.477   0.058    0.266   0.115   -0.410244  -0.509318  -7.544   13.058   5.573   1.305009    1.051179   
  9.477   0.087    0.276   0.105   -0.524125  -0.284784  -6.867   10.656   6.738   1.15505     0.805099   
  9.477   0.094    0.31    0.12    -0.464023  -0.254921  -5.237   9.701    6.308   0.938721    0.406772   
  9.477   0.048    0.297   0.129   -0.367354  -0.488374  -6.652   9.52     4.71    1.319592    0.943536   
  9.477   0.081    0.268   0.103   -0.427495  -0.592059  -4.397   9.331    4.914   1.277143    0.682588   
  9.477   0.086    0.291   0.144   -0.556909  -0.73862   -6.623   11.569   7.509   1.041767    0.862659   
  9.477   0.085    0.27    0.111   -0.44693   -0.867565  -4.676   9.242    6.075   1.055365    0.759744   
  9.477   0.067    0.299   0.134   -0.520657  -0.820776  -2.468   3.859    2.963   1.145219    0.41303    
  9.477   0.055    0.254   0.118   -0.402722  -0.544178  -3.548   4.445    5.289   0.94511     0.561432   
  9.477   0.024    0.249   0.115   -0.170111  -0.459693  -6.57    10.802   3.689   1.420207    0.921025   
  9.477   0.155    0.342   0.131   -0.750547  -0.910063  -4.061   7.45     5.756   0.873453    0.387398   
  9.477   0.05     0.226   0.081   -0.469549  -0.763292  -3.582   6.623    4.524   1.214492    1.044082   
  9.477   0.077    0.264   0.114   -0.606163  -0.717339  -4.117   7.262    4.936   1.004173    0.661967   
  9.477   0.073    0.232   0.116   -0.523635  -0.719042  -9.791   16.006   7.112   1.278568    1.069589   
  9.477   0.11     0.289   0.117   -0.672351  -0.933088  -8.943   12.127   4.745   1.4124      0.882104   
  9.477   0.15     0.294   0.109   -0.692426  -0.938988  -5.11    10.546   6.308   0.9106      0.621651   
  9.477   0.081    0.273   0.132   -0.479363  -0.596837  -5.027   9.194    5.005   1.191349    0.587874   
  9.477   0.064    0.189   0.076   -0.566874  -1.022538  -7.043   12.704   5.463   1.130034    0.296519   
  9.477   0.027    0.257   0.116   -0.181934  -0.499237  -3.589   7.251    3.326   1.336423    0.823026   
  9.477   0.073    0.239   0.093   -0.48718   -0.816181  -5.715   10.066   5.889   1.442845    1.319789   
  9.477   0.122    0.34    0.14    -0.665604  -0.58951   -3.767   7.768    5.803   0.777607    0.333395   
  9.482   0.067    0.292   0.147   -0.390014  -0.469354  -3.933   7.275    4.562   1.14078     0.85713    
  9.482   0.086    0.212   0.076   -0.530737  -1.09644   -8.449   13.55    6.125   1.413537    1.267884   
  9.482   0.065    0.248   0.115   -0.481907  -0.755741  -5.856   9.719    6.553   1.125494    0.521462   
  9.482   0.163    0.328   0.11    -0.891678  -0.959304  -2.581   6.467    6.775   0.610523    0.109778   
  9.482   0.126    0.328   0.145   -0.580264  -0.600579  -6.626   10.803   5.013   1.405828    1.235388   
  9.482   0.1      0.328   0.158   -0.591106  -0.69956   -8.246   15.378   6.259   1.19258     0.944215   
  9.482   0.09     0.265   0.09    -0.493972  -0.531104  -4.217   7.533    6.301   0.784737    0.20247    
  9.482   0.064    0.255   0.101   -0.275325  -0.405586  -5.047   11.667   6.99    0.903619    0.695249   
  9.482   0.06     0.277   0.091   -0.258248  -0.222779  -8.151   12.525   8.094   1.072651    0.543001   
  9.482   0.136    0.303   0.105   -0.648557  -0.743384  -7.128   13.236   6.352   1.236894    1.072648   
  9.482   0.069    0.272   0.126   -0.470139  -0.59838   -8.221   13.266   6.746   1.333474    0.920078   
  9.482   0.109    0.281   0.138   -0.702271  -0.84069   -5.213   10.129   4.837   1.318033    0.760175   
  9.482   0.112    0.298   0.136   -0.587602  -0.735685  -7.126   11.347   4.301   1.32546     0.90483    
  9.482   0.025    0.239   0.1     -0.141463  -0.606973  -8.809   13.215   7.038   1.280438    0.73947    
  9.482   0.093    0.265   0.122   -0.58035   -0.700088  -5.851   10.22    5.561   0.941629    0.308396   
  9.482   0.042    0.201   0.09    -0.323365  -0.803881  -4.773   8.995    5.941   0.9213      0.404793   
  9.482   0.11     0.269   0.107   -0.628627  -1.032541  -9.044   13.258   6.351   1.248873    0.624838   
  9.482   0.084    0.24    0.072   -0.645055  -0.953276  -3.014   6.295    3.017   1.296807    0.825747   
  9.482   0.109    0.279   0.111   -0.648243  -0.901624  -2.633   5.744    4.325   1.478996    1.164162   
  9.482   0.076    0.291   0.131   -0.446802  -0.67562   -3.056   3.081    3.841   0.993291    0.046693   
  9.482   0.157    0.338   0.165   -0.847939  -0.975954  -7.614   13.973   9.363   1.136571    0.900466   
  9.482   0.056    0.236   0.116   -0.4082    -0.732483  -3.623   5.185    4.877   1.186009    0.677041   
  9.482   0.03     0.226   0.099   -0.260854  -0.572445  -8.183   13.436   6.422   1.401533    1.218229   
  9.482   0.075    0.25    0.098   -0.466436  -0.683353  -6.524   9.082    4.736   1.086003    0.449227   
  9.482   0.078    0.234   0.086   -0.50646   -0.952194  -2.946   5.452    4.204   1.007773    0.880821   
  9.482   0.058    0.256   0.127   -0.426979  -0.650215  -3.063   4.493    2.444   1.225892    0.243414   
  9.482   0.048    0.274   0.113   -0.379891  -0.521847  -8.362   13.694   6.476   1.141912    0.615376   
  9.482   0.059    0.26    0.089   -0.295096  -0.287058  -4.816   9.177    5.368   1.216918    0.838619   
  9.482   0.085    0.307   0.114   -0.380208  -0.321112  -5.123   9.732    6.023   1.015787    0.584609   
  9.482   -0.036   0.26    0.079   0.289628   0.350449   -8.051   14.044   7.693   1.305763    0.969527   
  9.482   0.059    0.266   0.111   -0.477285  -0.452564  -7.376   10.459   5.011   1.224551    0.510142   
  9.482   0.086    0.307   0.113   -0.351018  -0.196697  -3.348   9.257    5.713   0.833854    0.643057   
  9.482   0.079    0.298   0.13    -0.393653  -0.353397  -6.313   10.812   6.583   1.115559    0.766934   
  9.482   0.162    0.314   0.13    -0.913442  -1.132975  -6.127   10.492   5.621   0.992135    0.58099    
  9.482   0.076    0.254   0.09    -0.395888  -0.456568  -2.383   5.993    4.612   1.00246     0.993895   
  9.482   0.071    0.232   0.092   -0.42312   -0.868772  -5.221   9.41     6.295   1.27044     1.083293   
  9.482   0.098    0.279   0.142   -0.553978  -0.84484   -6.186   12.218   6.148   1.166107    0.914661   
  9.482   0.09     0.288   0.123   -0.554289  -0.818776  -6.904   15.5     9.191   1.111778    1.164215   
  9.482   0.122    0.298   0.122   -0.710897  -0.809741  -7.286   10.743   5.767   1.193338    0.493096   
  9.482   0.052    0.272   0.116   -0.423848  -0.710906  -4.254   6.852    4.858   1.389829    0.893933   
  9.482   0.078    0.238   0.106   -0.437289  -0.863675  -4.988   9.817    6.281   0.878222    0.558634   
  9.482   0.096    0.282   0.12    -0.581194  -0.802627  -5.879   10.953   5.037   1.118748    0.781821   
  9.482   0.033    0.239   0.114   -0.218056  -0.435131  -5.784   10.886   6.796   1.048447    0.640836   
  9.482   0.1      0.305   0.111   -0.52917   -0.652425  -5.757   10.492   6.956   0.963567    0.72012    
  9.482   -0.012   0.271   0.086   0.083987   -0.197783  -4.832   9.662    4.72    0.963577    0.636703   
  9.482   0.094    0.284   0.171   -0.497938  -0.642084  -5.625   7.081    4.041   1.322881    0.465679   
  9.482   0.064    0.253   0.115   -0.354318  -0.257049  -5.716   9.489    4.975   1.393221    1.134785   
  9.482   0.101    0.301   0.145   -0.536638  -0.6675    -10.479  16.018   7.166   1.301112    1.031633   
  9.482   0.073    0.247   0.12    -0.494897  -0.624677  -2.741   3.658    2.643   1.203624    -0.045722  
  9.482   0.138    0.284   0.124   -0.846543  -1.094653  -3.039   5.07     4.342   0.959795    0.256076   
  9.482   0.101    0.237   0.124   -0.716475  -0.919426  -2.511   6.895    5.237   0.616447    0.043462   
  9.482   0.099    0.291   0.11    -0.693884  -0.938803  -8.586   13.156   6.44    1.102457    0.443711   
  9.482   0.112    0.326   0.141   -0.579891  -0.604843  -5.209   10.264   6.486   0.985706    0.587732   
  9.482   0.077    0.217   0.104   -0.693198  -1.017861  -5.011   11.438   6.574   0.998916    0.945656   
  9.482   0.086    0.302   0.145   -0.537976  -0.725211  -5.895   8.36     4.627   1.171042    0.685783   
  9.482   0.071    0.231   0.087   -0.543989  -0.623581  -4.657   9.301    6.723   0.878418    0.440718   
  9.482   0.085    0.264   0.113   -0.490745  -0.6271    -6.319   9.084    5.502   1.251709    0.577372   
  9.482   0.053    0.265   0.101   -0.293112  -0.342503  -6.929   11.397   6.854   1.136914    0.877411   
  9.482   0.076    0.256   0.094   -0.432895  -0.613131  -3.476   9.052    7.657   0.786158    0.730793   
  9.482   0.15     0.326   0.119   -0.598057  -0.594595  -0.063   4.992    4.914   0.570739    0.817691   
  9.482   -0.0     0.251   0.152   -0.178072  -0.417735  -4.633   9.493    4.452   1.334372    1.2816     
  9.482   0.121    0.277   0.116   -0.746069  -0.950338  -2.292   4.538    4.7     0.717202    0.465162   
  9.482   0.088    0.248   0.063   -0.489604  -0.32598   -5.905   10.056   5.511   1.280592    0.667379   
  9.482   0.114    0.307   0.107   -0.53005   -0.798901  -8.006   15.217   7.848   1.068421    0.618146   
  9.482   0.101    0.298   0.123   -0.58303   -0.51371   -5.505   12.332   7.915   0.960982    0.752373   
  9.482   0.118    0.315   0.179   -0.727996  -0.865372  -3.02    6.293    4.612   0.676031    -0.019583  
  9.482   0.086    0.296   0.145   -0.431163  -0.588061  -6.933   11.446   6.065   1.197912    0.961895   
  9.482   0.074    0.273   0.132   -0.473851  -0.580614  -1.891   5.159    3.589   0.583257    0.27279    
  9.482   0.038    0.194   0.081   -0.28447   -0.611318  -9.12    13.038   4.713   1.509464    1.343226   
  9.482   0.074    0.248   0.059   -0.433511  -0.434859  -5.759   11.511   6.476   1.196565    0.841089   
  9.482   0.089    0.277   0.134   -0.533343  -0.785537  -5.785   11.1     6.279   1.231294    0.871349   
  9.482   0.044    0.218   0.058   -0.269524  -0.470981  -1.717   5.602    5.184   0.28939     0.195361   
  9.482   0.127    0.297   0.124   -0.80847   -0.915149  -4.793   8.013    4.439   1.232665    0.784773   
  9.482   0.096    0.253   0.133   -0.756531  -1.129406  -6.198   9.668    4.639   1.220715    0.540383   
  9.482   0.091    0.245   0.089   -0.521561  -0.725156  -5.279   6.961    6.457   0.727519    -0.041262  
  9.482   0.098    0.277   0.114   -0.61392   -0.917022  -7.733   10.025   5.015   1.168292    0.508136   
  9.482   0.056    0.261   0.103   -0.418044  -0.409085  -3.058   4.856    1.903   1.733149    0.735841   
  9.482   0.052    0.295   0.111   -0.195094  -0.279033  -5.811   11.441   5.295   1.084166    0.702304   
  9.482   0.116    0.301   0.134   -0.605516  -0.75493   -6.522   10.764   8.137   1.002986    0.43119    
  9.482   0.133    0.34    0.143   -0.71902   -0.683465  -4.608   8.385    4.411   1.129707    0.502668   
  9.482   0.114    0.303   0.128   -0.688789  -0.7344    -4.87    8.666    5.496   1.068815    0.81362    
  9.482   0.107    0.309   0.153   -0.604055  -0.671342  -5.772   8.91     5.072   1.180223    0.650894   
  9.482   0.117    0.294   0.124   -0.557365  -0.771611  -7.076   11.225   6.466   1.230113    1.037154   
  9.482   0.109    0.282   0.104   -0.605045  -0.651316  -8.048   11.302   6.793   1.279634    0.808352   
  9.482   0.158    0.354   0.174   -0.783365  -0.825376  -2.293   4.237    4.698   0.914837    -0.154937  
  9.482   0.122    0.28    0.093   -0.644373  -0.733075  -1.392   4.02     4.179   0.676528    0.365876   
  9.482   0.076    0.298   0.127   -0.535057  -0.757674  -5.204   9.061    6.543   0.932177    0.505494   
  9.482   0.102    0.228   0.082   -0.764975  -1.14651   -3.394   9.366    5.609   1.018005    0.501386   
  9.482   0.079    0.234   0.081   -0.678924  -0.907808  -3.54    7.314    6.608   0.796771    0.01854    
  9.482   0.131    0.337   0.157   -0.648156  -0.717914  -8.559   12.455   4.93    1.335577    1.015147   
  9.482   0.0      0.26    0.091   0.132934   0.095035   -4.896   6.871    3.127   1.301181    0.697567   
  9.482   0.07     0.272   0.122   -0.491846  -0.737038  -6.685   11.444   5.851   1.132253    0.779731   
  9.482   0.073    0.27    0.132   -0.4458    -0.647832  -9.507   15.773   5.012   1.487548    1.348206   
  9.482   0.121    0.315   0.152   -0.733559  -0.644236  -5.676   9.246    6.276   1.079349    0.736783   
  9.482   0.117    0.323   0.141   -0.63245   -0.723952  -8.637   15.592   8.543   1.298461    1.142657   
  9.482   0.059    0.243   0.095   -0.273676  -0.469523  -6.441   10.434   5.852   1.124916    0.531858   
  9.482   0.071    0.209   0.081   -0.484175  -0.613445  -4.694   10.78    7.838   0.87825     0.533318   
  9.482   0.108    0.269   0.111   -0.698134  -0.736636  -2.737   5.561    4.772   0.688962    0.352264   
  9.482   0.129    0.303   0.153   -0.69491   -1.062255  -5.941   9.627    6.033   1.107132    0.509539   
  9.482   0.058    0.256   0.104   -0.341311  -0.775116  -2.728   6.888    5.655   0.57598     0.039778   
  9.487   0.114    0.27    0.096   -0.687043  -0.843341  -5.165   8.663    3.707   1.435598    1.103001   
  9.487   0.115    0.281   0.109   -0.666777  -0.797894  -5.432   9.441    5.809   0.970513    0.405523   
  9.487   0.033    0.199   0.042   -0.082309  0.097098   -0.713   6.247    5.434   0.427928    0.438183   
  9.487   0.046    0.24    0.1     -0.26167   -0.514351  -1.964   4.306    3.513   0.774008    0.175812   
  9.487   0.11     0.322   0.159   -0.661913  -0.750036  -3.977   8.414    5.123   1.069247    0.715079   
  9.487   0.128    0.348   0.167   -0.757463  -0.826417  -5.391   11.162   4.78    1.382537    1.017021   
  9.487   0.123    0.308   0.146   -0.630943  -0.714891  -7.607   12.737   8.661   1.037669    0.648452   
  9.487   0.039    0.2     0.085   -0.306392  -0.49113   -3.888   10.04    7.049   0.838089    0.630995   
  9.487   0.122    0.329   0.166   -0.727476  -0.76505   -6.684   10.932   6.147   1.23485     0.780575   
  9.487   0.066    0.257   0.071   -0.243749  -0.273985  -6.576   10.461   5.752   1.195244    0.720775   
  9.487   0.043    0.249   0.105   -0.265786  -0.397498  -6.683   10.713   5.093   1.300806    0.919144   
  9.487   0.058    0.268   0.11    -0.424487  -0.186255  -6.459   10.822   5.21    1.123097    0.702398   
  9.487   0.119    0.335   0.173   -0.706982  -0.734586  -7.126   10.927   5.544   1.172244    0.620495   
  9.487   0.046    0.22    0.09    -0.346724  -0.747239  -7.073   13.341   6.783   1.242973    0.851538   
  9.487   0.102    0.315   0.141   -0.542308  -0.687712  -2.185   5.03     3.709   1.157731    1.020093   
  9.487   0.069    0.292   0.117   -0.280131  -0.224513  -2.844   4.712    4.307   0.904794    0.47858    
  9.487   0.111    0.319   0.142   -0.555294  -0.551817  -2.449   3.57     2.969   1.028705    0.137794   
  9.487   0.089    0.292   0.134   -0.580194  -0.699273  -5.317   8.42     6.428   1.117979    0.851791   
  9.487   0.071    0.27    0.113   -0.372001  -0.42518   -3.623   9.288    8.013   0.803674    0.494668   
  9.487   0.106    0.299   0.112   -0.437026  -0.755228  -5.542   8.969    4.219   1.134408    0.558689   
  9.487   0.1      0.282   0.135   -0.589542  -0.877762  -2.084   7.485    8.379   0.391893    0.037163   
  9.487   0.09     0.235   0.04    -0.418675  -0.68506   -2.8     7.899    5.533   0.779489    0.30022    
  9.487   0.16     0.289   0.11    -0.853395  -1.13406   -6.889   10.261   5.569   1.200565    0.611817   
  9.487   0.123    0.295   0.127   -0.6098    -0.886271  -3.15    7.47     4.89    1.016696    0.461934   
  9.487   0.078    0.259   0.101   -0.487018  -0.613152  -6.047   10.215   4.465   1.23269     0.68465    
  9.487   0.064    0.29    0.108   -0.328452  -0.370237  -4.611   9.248    4.991   1.099914    0.827548   
  9.487   0.126    0.324   0.156   -0.680355  -0.777733  -4.365   9.17     6.273   0.854539    0.552317   
  9.487   0.084    0.259   0.117   -0.503653  -0.82702   -3.781   3.629    3.0     1.31115     -0.494689  
  9.487   0.097    0.27    0.104   -0.709447  -0.812976  -7.177   13.457   8.647   1.24227     1.085062   
  9.487   0.07     0.258   0.098   -0.280296  -0.171523  -4.855   8.337    4.882   1.136445    0.544347   
  9.487   0.087    0.302   0.124   -0.482928  -0.708789  -7.807   11.508   5.508   1.212118    0.664775   
  9.487   0.098    0.304   0.165   -0.53827   -0.445404  -5.813   9.555    7.128   0.959981    0.424612   
  9.487   0.061    0.275   0.124   -0.322388  -0.375926  -4.98    8.44     5.882   1.045406    0.678888   
  9.487   0.137    0.331   0.172   -0.694064  -0.974358  -5.752   10.597   4.863   1.068432    0.638587   
  9.487   0.079    0.289   0.15    -0.467965  -0.463232  -8.702   12.235   7.629   1.2259      0.788954   
  9.487   0.131    0.325   0.145   -0.700764  -0.8874    -4.141   7.406    3.475   1.208676    0.901457   
  9.487   0.17     0.35    0.145   -0.671315  -0.695103  -5.562   7.702    4.937   1.103441    0.341982   
  9.487   0.086    0.278   0.132   -0.485363  -0.405355  -4.895   8.407    4.086   1.090512    0.538414   
  9.487   0.055    0.242   0.116   -0.482938  -0.520725  -7.421   11.371   6.374   1.248847    0.776563   
  9.487   0.097    0.285   0.118   -0.565522  -0.673009  -6.771   10.922   6.558   1.172398    0.773714   
  9.487   0.082    0.259   0.121   -0.54167   -0.648256  -6.129   9.699    5.831   1.089182    0.56504    
  9.487   0.091    0.288   0.109   -0.480885  -0.529541  -6.333   11.14    5.419   1.171005    0.433912   
  9.487   0.004    0.22    0.089   -0.047368  -0.004     -5.388   9.433    5.789   1.033942    0.738679   
  9.487   0.029    0.277   0.126   -0.221209  -0.090852  -8.684   13.794   4.612   1.533308    1.216417   
  9.487   0.035    0.25    0.105   -0.106002  -0.336977  -3.845   7.576    3.569   1.24931     0.498945   
  9.487   0.102    0.313   0.172   -0.702861  -0.778014  -5.294   10.095   6.214   1.2756      0.925082   
  9.487   0.134    0.326   0.148   -0.747239  -0.824945  -6.513   11.367   6.701   1.065054    0.629309   
  9.487   0.107    0.302   0.147   -0.678754  -0.603837  -4.79    8.964    6.054   0.974175    0.306978   
  9.487   0.087    0.293   0.138   -0.662834  -0.785399  -4.293   6.934    4.068   1.163947    0.603797   
  9.487   0.085    0.258   0.089   -0.450851  -0.536097  -4.043   7.906    4.725   1.026503    0.82162    
  9.487   0.079    0.275   0.083   -0.422704  -0.627077  -2.071   5.747    4.295   0.973471    0.835116   
  9.487   0.135    0.349   0.156   -0.572871  -0.597145  -2.058   5.071    4.236   0.839277    0.154772   
  9.487   0.118    0.308   0.16    -0.635707  -0.831247  -3.145   7.517    4.837   0.858972    0.536117   
  9.487   0.047    0.206   0.081   -0.419679  -1.023068  -4.498   5.95     4.244   1.298194    0.371861   
  9.487   0.062    0.261   0.095   -0.349399  -0.511553  -9.838   15.976   7.411   1.312892    1.069262   
  9.487   0.083    0.263   0.116   -0.553755  -0.776535  -8.955   14.334   6.944   1.19251     0.837425   
  9.487   0.099    0.309   0.145   -0.567464  -0.840952  -5.382   6.965    4.738   1.219426    0.223411   
  9.487   0.123    0.301   0.096   -0.545705  -0.759838  -5.282   9.439    5.04    1.089071    0.593582   
  9.487   0.078    0.268   0.131   -0.649812  -1.016593  -8.872   13.251   6.814   1.218145    0.703145   
  9.487   0.106    0.288   0.155   -0.583683  -0.688585  -2.829   5.948    4.862   1.016624    0.78848    
  9.487   0.164    0.321   0.158   -0.929756  -1.062082  -2.711   6.918    5.135   0.686796    0.522486   
  9.487   0.121    0.289   0.126   -0.646148  -0.929264  -4.156   8.018    5.026   0.882952    0.388264   
  9.487   0.12     0.294   0.122   -0.765773  -0.940575  -5.838   11.836   5.209   1.19988     1.055685   
  9.487   0.017    0.236   0.096   -0.20729   -0.322972  -10.026  14.679   7.303   1.265789    0.965604   
  9.487   0.092    0.266   0.109   -0.520482  -0.943463  -6.343   11.562   6.093   1.183615    0.878371   
  9.487   0.076    0.271   0.117   -0.56822   -0.591204  -8.134   11.694   5.241   1.456539    0.881531   
  9.487   0.141    0.349   0.159   -0.707455  -0.860266  -5.648   11.625   7.036   0.931727    0.534244   
  9.487   0.111    0.345   0.13    -0.592412  -0.685419  -7.908   12.18    6.248   1.21237     0.596666   
  9.487   0.115    0.288   0.136   -0.63393   -0.686717  -7.768   13.161   6.222   1.158646    0.857851   
  9.487   0.075    0.247   0.115   -0.689221  -0.94587   -5.509   10.623   6.694   0.876668    0.381278   
  9.487   0.114    0.283   0.113   -0.687927  -1.078583  -7.684   9.001    6.02    1.246275    0.392055   
  9.487   0.111    0.293   0.113   -0.542275  -0.594707  -4.302   9.022    4.606   1.025745    0.519797   
  9.487   0.023    0.202   0.038   -0.055558  -0.531399  -10.089  16.334   8.203   1.281021    0.86279    
  9.487   0.164    0.352   0.157   -0.84754   -1.057395  -6.433   9.465    6.217   1.108795    0.85166    
  9.487   0.126    0.298   0.099   -0.626507  -0.731676  -4.868   7.789    5.51    0.931278    0.398249   
  9.487   0.065    0.27    0.088   -0.469495  -0.681202  -0.49    5.375    5.546   0.226031    0.294667   
  9.487   0.063    0.264   0.114   -0.481619  -0.673899  -3.223   4.086    4.164   0.893978    0.194228   
  9.487   0.154    0.332   0.142   -0.818154  -0.94888   -4.222   7.877    5.281   1.001401    0.618402   
  9.487   0.088    0.273   0.113   -0.5974    -0.651396  -4.586   7.906    4.841   1.250271    1.214028   
  9.487   0.068    0.243   0.093   -0.496454  -0.690355  -2.917   6.109    5.416   0.664605    0.241982   
  9.487   0.129    0.313   0.145   -0.647598  -0.685496  -5.822   11.182   6.205   0.978773    0.473557   
  9.487   0.105    0.309   0.158   -0.607511  -0.79876   -7.901   13.068   6.549   1.157035    0.748053   
  9.487   0.084    0.279   0.121   -0.460739  -0.629151  -5.754   10.531   6.476   1.16328     0.486179   
  9.487   0.156    0.338   0.151   -0.787267  -0.825435  -7.877   12.264   6.421   1.154738    0.597507   
  9.487   0.091    0.32    0.161   -0.444253  -0.683859  -6.258   11.252   3.46    1.354523    1.119678   
  9.487   0.048    0.269   0.125   -0.362697  -0.632041  -5.072   11.213   6.466   0.988538    0.603053   
  9.487   0.05     0.294   0.12    -0.233733  -0.264217  -9.075   13.999   7.113   1.371367    1.068482   
  9.487   0.059    0.275   0.133   -0.370092  -0.593771  -6.226   9.317    5.059   1.517606    0.974718   
  9.487   0.147    0.38    0.203   -0.704913  -0.614694  -3.391   8.176    5.961   0.890429    0.457476   
  9.487   0.081    0.264   0.127   -0.497554  -0.571325  -5.093   6.19     2.839   1.491295    0.537781   
  9.487   0.112    0.289   0.148   -0.770985  -1.052753  -4.959   8.361    4.358   1.067457    0.66732    
  9.487   0.116    0.289   0.129   -0.652809  -0.811392  -4.604   6.954    5.584   0.840269    0.309139   
  9.487   0.08     0.252   0.11    -0.419847  -0.521029  -2.3     8.001    5.548   0.781094    0.629898   
  9.487   0.075    0.208   0.066   -0.516146  -0.803295  -8.592   16.613   7.333   1.255168    1.09196    
  9.487   0.085    0.274   0.101   -0.55815   -0.565267  -6.055   9.254    4.006   1.207109    0.79516    
  9.487   0.09     0.266   0.119   -0.589837  -0.925537  -4.625   10.49    6.603   0.900901    0.699121   
  9.487   0.126    0.316   0.119   -0.663646  -0.506854  -8.943   14.3     5.449   1.373392    0.999361   
  9.487   0.124    0.313   0.147   -0.769901  -0.887905  -4.488   8.041    5.242   0.739205    0.206818   
  9.487   0.07     0.254   0.125   -0.444654  -0.54041   -3.676   8.196    6.087   0.705837    0.30684    
  9.487   0.016    0.223   0.061   -0.016146  -0.055446  -7.873   13.628   8.317   1.287856    0.920048   
  9.492   0.032    0.207   0.076   -0.277453  -0.594923  -9.115   13.277   4.622   1.39096     1.067327   
  9.492   0.041    0.201   0.069   -0.397522  -0.636015  -3.477   7.997    4.485   0.963834    0.542811   
  9.492   0.043    0.262   0.122   -0.268855  -0.389336  -7.161   11.587   6.672   1.177161    0.610627   
  9.492   0.046    0.249   0.101   -0.327091  -0.848804  -7.027   13.4     4.988   1.359825    1.248216   
  9.492   0.115    0.297   0.144   -0.664569  -0.752953  -5.286   10.476   5.838   1.086432    0.81777    
  9.492   0.073    0.254   0.118   -0.482235  -0.772837  -4.133   6.45     3.065   1.277707    0.815137   
  9.492   0.035    0.231   0.085   -0.262276  -0.172339  -4.181   7.488    3.978   1.135237    0.593157   
  9.492   0.051    0.268   0.089   -0.291042  -0.231275  -6.679   11.99    6.511   1.192052    1.025759   
  9.492   0.075    0.284   0.137   -0.558612  -0.66432   -2.177   5.506    5.25    0.516805    0.186659   
  9.492   0.121    0.284   0.093   -0.581659  -0.759007  -8.094   12.757   6.91    1.231206    0.823168   
  9.492   0.076    0.27    0.105   -0.424094  -0.517382  -3.756   4.185    4.883   0.713974    0.059471   
  9.492   0.07     0.257   0.087   -0.368949  -0.471166  -4.584   8.978    6.148   1.167449    0.879801   
  9.492   0.086    0.268   0.089   -0.494885  -0.343798  -5.778   12.754   7.871   1.02446     0.972199   
  9.492   0.099    0.274   0.109   -0.552132  -0.866503  -5.165   8.513    7.14    0.814607    0.228326   
  9.492   0.045    0.274   0.12    -0.450131  -0.599043  -9.588   16.297   7.754   1.348514    1.152421   
  9.492   0.156    0.346   0.166   -0.890578  -1.064438  -6.925   12.93    7.922   1.226993    0.876416   
  9.492   0.07     0.279   0.134   -0.543837  -0.765684  -6.922   11.658   7.276   1.064372    0.660375   
  9.492   0.109    0.294   0.158   -0.744122  -0.83187   -1.719   6.902    4.439   0.614682    0.416565   
  9.492   0.026    0.25    0.098   -0.190859  -0.343043  -4.198   9.01     6.87    0.859996    0.513707   
  9.492   0.081    0.281   0.109   -0.435083  -0.561851  -3.517   5.79     5.475   0.788745    0.402573   
  9.492   0.109    0.304   0.141   -0.584295  -0.65325   -4.971   6.946    5.414   1.073693    0.479189   
  9.492   0.051    0.217   0.04    -0.264224  -0.230117  -5.507   11.348   7.479   0.93936     0.636642   
  9.492   0.056    0.236   0.103   -0.332596  -0.331359  -5.083   6.488    3.865   1.378552    0.289216   
  9.492   0.103    0.297   0.143   -0.542307  -0.81778   -4.827   9.245    5.244   1.119963    0.553083   
  9.492   0.128    0.326   0.168   -0.748079  -0.843239  -4.11    8.113    4.69    1.323922    0.838051   
  9.492   0.108    0.278   0.124   -0.709696  -1.034141  -5.396   10.526   5.632   1.143958    0.693141   
  9.492   0.07     0.286   0.136   -0.433849  -0.512761  -6.974   12.403   4.941   1.235759    0.985559   
  9.492   0.051    0.268   0.164   -0.408567  -0.654394  -0.179   4.444    4.415   0.126523    0.060382   
  9.492   0.067    0.244   0.098   -0.35312   -0.541747  -3.629   7.706    5.06    0.783248    0.503221   
  9.492   0.062    0.174   0.073   -0.587604  -1.274606  -7.44    12.926   7.482   1.348271    1.162604   
  9.492   0.109    0.271   0.125   -0.80387   -0.990874  -5.776   7.737    5.926   1.027444    0.728902   
  9.492   0.04     0.288   0.108   -0.193895  -0.333943  -5.362   11.505   7.85    0.986903    0.50309    
  9.492   0.036    0.227   0.064   -0.186088  -0.580949  -8.077   12.742   6.229   1.312644    0.84242    
  9.492   0.063    0.211   0.107   -0.592104  -0.877235  -4.552   8.094    5.548   1.096018    0.818538   
  9.492   0.101    0.308   0.181   -0.482415  -0.667003  -10.97   19.154   9.387   1.329778    1.066111   
  9.492   0.045    0.258   0.098   -0.36355   -0.384166  -9.022   16.386   8.759   1.305814    1.227078   
  9.492   0.048    0.268   0.071   -0.108676  -0.016778  -6.298   10.777   5.195   1.506236    1.454885   
  9.492   0.143    0.338   0.134   -0.716051  -0.790262  -5.636   9.182    6.137   1.214858    0.810903   
  9.492   0.042    0.268   0.108   -0.306669  -0.259474  -5.506   9.429    3.493   1.592538    1.359152   
  9.492   0.125    0.339   0.16    -0.632183  -0.660256  -3.668   6.159    4.473   0.853481    0.122464   
  9.492   0.13     0.363   0.165   -0.671003  -0.583658  -5.932   9.589    5.05    1.18772     0.634758   
  9.492   0.126    0.278   0.105   -0.689032  -1.065322  -3.91    6.982    5.69    0.919943    0.267965   
  9.492   0.117    0.305   0.137   -0.612071  -0.537523  -4.4     9.93     6.142   0.767488    0.285253   
  9.492   0.049    0.201   0.098   -0.436871  -0.561733  -2.965   6.08     3.702   0.795357    0.712507   
  9.492   0.116    0.328   0.13    -0.529445  -0.601736  -3.344   6.854    5.35    0.96874     0.261127   
  9.492   0.084    0.23    0.049   -0.425982  -0.872875  -6.87    11.693   5.784   1.182753    0.633375   
  9.492   0.091    0.298   0.127   -0.564397  -0.675171  -3.212   3.314    2.779   1.514145    -0.667182  
  9.492   0.068    0.234   0.096   -0.599289  -0.892836  -3.879   7.712    6.889   0.724096    0.529098   
  9.492   0.047    0.264   0.115   -0.357925  -0.661063  -5.311   9.359    4.667   1.398081    1.254177   
  9.492   0.124    0.345   0.154   -0.59192   -0.807831  -5.093   8.099    4.083   1.124677    0.719716   
  9.492   0.121    0.267   0.092   -0.629932  -0.72047   -4.984   7.743    3.999   1.288074    0.879837   
  9.492   0.13     0.306   0.125   -0.781513  -0.938291  -4.58    9.16     5.871   1.343191    1.118874   
  9.492   0.039    0.27    0.118   -0.199939  -0.089193  -7.03    10.314   5.299   1.231609    0.707112   
  9.492   0.042    0.225   0.076   -0.238434  -0.680849  -6.154   12.076   7.918   1.174149    0.757261   
  9.492   0.089    0.281   0.119   -0.555068  -0.775215  -3.294   4.29     3.822   1.071009    -0.183004  
  9.492   0.111    0.303   0.164   -0.82437   -1.021751  -6.884   9.707    5.452   1.047339    0.396147   
  9.492   0.096    0.257   0.093   -0.441337  -0.590555  -4.649   7.769    5.335   1.059075    0.691348   
  9.492   0.074    0.258   0.125   -0.621207  -0.839672  -4.975   11.316   6.216   1.078396    0.872035   
  9.492   0.1      0.327   0.14    -0.516802  -0.541466  -3.678   6.446    3.773   0.939818    0.537876   
  9.492   0.099    0.285   0.134   -0.680603  -1.026089  -5.308   9.065    4.343   1.372579    1.28576    
  9.492   0.065    0.308   0.125   -0.31327   -0.495525  -7.113   10.524   4.959   1.189534    0.428542   
  9.492   0.077    0.285   0.109   -0.370534  -0.615995  -6.28    10.613   5.172   1.187495    0.637396   
  9.492   0.094    0.263   0.121   -0.543398  -0.96377   -3.383   6.887    4.153   1.126108    0.820588   
  9.492   0.064    0.272   0.141   -0.385999  -0.622478  -4.69    9.346    5.106   1.299674    0.624235   
  9.492   0.123    0.304   0.107   -0.645768  -0.719032  -9.246   16.425   8.025   1.242674    1.171594   
  9.492   0.074    0.291   0.098   -0.406663  -0.488637  -5.078   10.075   7.461   0.956863    0.738789   
  9.492   0.017    0.301   0.154   -0.1625    -0.304934  -3.111   7.907    5.411   0.721866    0.434549   
  9.492   0.073    0.266   0.107   -0.455681  -0.660909  -6.081   11.144   7.062   1.184376    0.942089   
  9.492   0.026    0.305   0.138   -0.198403  -0.344006  -5.916   10.555   6.145   1.133795    0.655138   
  9.492   0.098    0.28    0.125   -0.596859  -0.760448  -4.322   10.785   6.747   0.95516     0.537358   
  9.492   0.095    0.291   0.114   -0.505886  -0.632176  -8.426   14.036   7.662   1.405172    1.122562   
  9.492   0.091    0.263   0.136   -0.688693  -1.089496  -6.635   11.847   6.678   1.194538    0.925297   
  9.492   0.098    0.278   0.13    -0.676887  -0.92441   -4.504   9.585    4.999   1.272733    1.116967   
  9.492   0.03     0.252   0.12    -0.342122  -0.530832  -5.219   9.871    5.182   1.010917    0.856064   
  9.492   0.054    0.259   0.116   -0.434376  -0.9007    -1.961   8.165    6.393   0.435796    0.104962   
  9.492   0.119    0.302   0.142   -0.723617  -0.895475  -3.778   8.34     6.524   0.775877    0.394193   
  9.492   0.042    0.241   0.097   -0.205425  -0.503438  -4.806   8.899    5.345   1.037208    0.700367   
  9.492   0.108    0.275   0.143   -0.797872  -1.10141   -5.523   8.833    6.014   1.044961    0.654498   
  9.492   0.071    0.263   0.096   -0.53685   -0.625145  -3.339   7.847    3.749   1.118205    0.481551   
  9.492   0.124    0.354   0.183   -0.636451  -0.653283  -5.551   9.194    6.024   1.149949    0.652548   
  9.492   0.086    0.232   0.073   -0.526924  -0.91704   -8.491   14.439   7.331   1.411386    1.25057    
  9.492   0.099    0.272   0.148   -0.628567  -0.763498  -5.192   8.057    6.569   1.061145    0.382423   
  9.492   0.043    0.273   0.106   -0.152305  -0.136953  -4.818   9.7      7.024   0.874737    0.439439   
  9.492   0.031    0.242   0.065   -0.306614  -0.365339  -7.663   10.802   5.127   1.387385    0.829608   
  9.492   0.084    0.296   0.113   -0.402276  -0.464713  -5.371   9.804    5.897   1.143432    0.940159   
  9.492   0.085    0.317   0.13    -0.520946  -0.564236  -4.492   8.706    4.008   1.209263    0.745616   
  9.492   0.112    0.29    0.143   -0.550594  -0.771973  -6.096   11.191   5.736   1.279726    1.230909   
  9.492   0.12     0.328   0.115   -0.716278  -0.779851  -5.352   8.958    6.517   1.101653    0.746863   
  9.492   0.063    0.264   0.124   -0.53863   -0.647341  -4.352   8.738    5.487   1.022475    0.627928   
  9.492   0.078    0.252   0.068   -0.332549  -0.625325  -6.701   10.542   4.806   1.538027    1.218018   
  9.492   0.092    0.235   0.094   -0.721278  -1.192858  -6.685   12.187   5.427   1.419344    1.295623   
  9.492   0.075    0.274   0.123   -0.430042  -0.55851   -7.548   14.145   6.565   1.193126    1.176863   
  9.492   0.079    0.22    0.1     -0.471815  -0.950919  -5.886   10.824   6.532   1.092219    0.658985   
  9.492   0.1      0.311   0.127   -0.494444  -0.584021  -4.434   9.363    7.154   0.997989    0.996809   
  9.492   0.07     0.275   0.126   -0.425395  -0.691284  -6.872   12.265   6.683   1.187661    0.641037   
  9.492   0.07     0.249   0.071   -0.405409  -0.712915  -2.363   7.095    6.135   0.679158    0.488512   
  9.492   0.098    0.277   0.135   -0.629576  -0.788356  -5.065   11.1     7.42    1.030277    0.714902   
  9.492   0.133    0.304   0.138   -0.805856  -1.064378  -5.129   8.5      3.895   1.276425    1.019764   
  9.492   0.069    0.288   0.114   -0.34283   -0.495755  -5.719   9.544    4.666   1.057415    0.639419   
  9.492   0.044    0.234   0.092   -0.149145  -0.578798  -3.959   4.591    4.487   1.313633    0.704678   
  9.497   0.1      0.25    0.095   -0.633655  -0.980601  -7.715   14.409   7.42    1.336731    1.174692   
  9.497   0.008    0.228   0.086   -0.067998  -0.388479  -7.345   10.795   5.349   1.415037    1.108203   
  9.497   0.073    0.284   0.162   -0.577061  -0.73599   -1.56    6.015    5.815   0.689621    0.152689   
  9.497   0.075    0.272   0.101   -0.412594  -0.427962  -5.963   7.406    4.136   1.046594    -0.090421  
  9.497   0.095    0.261   0.118   -0.533757  -0.836958  -6.381   12.241   6.755   1.178613    0.80929    
  9.497   0.099    0.268   0.091   -0.48735   -0.807384  -4.289   7.508    5.573   1.002751    0.528912   
  9.497   0.076    0.268   0.099   -0.585054  -0.539108  -3.346   5.174    3.315   1.509962    0.722702   
  9.497   0.047    0.257   0.093   -0.12558   0.039545   -4.296   7.856    5.144   0.958399    0.443662   
  9.497   0.045    0.229   0.096   -0.232363  -0.945023  -5.007   11.036   6.909   0.938889    0.675722   
  9.497   0.091    0.321   0.153   -0.454481  -0.491369  -5.91    10.101   5.615   1.082547    0.64884    
  9.497   0.094    0.262   0.097   -0.385564  -0.491525  -4.347   7.334    4.983   1.065025    0.571136   
  9.497   0.062    0.285   0.132   -0.40761   -0.578245  -6.426   12.497   7.794   1.002602    0.672258   
  9.497   0.1      0.266   0.099   -0.681034  -1.051462  -6.87    11.593   7.605   1.139853    0.747564   
  9.497   0.035    0.252   0.072   -0.097506  -0.329472  -3.162   4.678    3.795   0.880147    0.131301   
  9.497   0.058    0.274   0.103   -0.343714  -0.50471   -2.953   7.932    5.313   1.072821    0.886145   
  9.497   0.103    0.279   0.118   -0.600625  -0.672934  -2.564   7.589    5.623   0.833807    0.589613   
  9.497   0.1      0.3     0.088   -0.392105  -0.404444  -5.058   9.616    5.911   0.837701    0.465342   
  9.497   0.063    0.26    0.108   -0.248139  -0.328225  -4.318   9.484    4.645   1.153903    0.837092   
  9.497   0.085    0.28    0.128   -0.467993  -0.601911  -5.692   10.299   4.278   1.06319     0.677539   
  9.497   0.069    0.264   0.111   -0.404485  -0.704711  -1.274   5.82     5.849   0.225563    0.059333   
  9.497   0.048    0.246   0.092   -0.367908  -0.652033  -6.312   10.498   5.736   1.298244    0.882395   
  9.497   0.074    0.243   0.085   -0.456008  -1.003872  -6.898   10.532   5.189   1.298663    0.78801    
  9.497   0.074    0.235   0.107   -0.566857  -1.125012  -8.14    16.234   9.764   1.033108    0.783556   
  9.497   0.071    0.229   0.094   -0.631403  -0.888168  -5.884   10.05    5.918   0.941087    0.3203     
  9.497   0.087    0.288   0.132   -0.526965  -0.624543  -4.819   11.34    7.395   0.911015    0.648886   
  9.497   0.058    0.227   0.093   -0.393216  -0.585761  -6.728   12.423   9.254   0.885297    0.459121   
  9.497   0.089    0.295   0.122   -0.528907  -0.772609  -8.864   14.366   8.511   1.394788    1.242768   
  9.497   0.136    0.354   0.184   -0.719477  -0.871953  -4.049   8.137    1.703   1.147114    0.719264   
  9.497   0.077    0.271   0.129   -0.482898  -0.778603  -8.597   12.928   4.57    1.40961     0.690208   
  9.497   0.045    0.258   0.11    -0.334429  -0.433754  -6.395   12.181   6.323   1.202357    0.904685   
  9.497   0.045    0.251   0.094   -0.361147  -0.706854  -3.322   6.108    3.083   1.153382    0.180145   
  9.497   0.105    0.294   0.135   -0.676907  -0.967395  -1.332   8.34     6.448   0.47488     0.709697   
  9.497   0.074    0.244   0.112   -0.50284   -0.972611  -1.465   5.939    5.678   0.599536    0.426598   
  9.497   0.108    0.293   0.106   -0.54662   -0.578299  -8.994   15.337   8.448   1.388169    1.044071   
  9.497   0.077    0.286   0.108   -0.486522  -0.374272  -5.329   12.022   7.411   0.947704    0.835      
  9.497   0.067    0.238   0.083   -0.403201  -0.93233   -5.849   11.68    7.021   1.097261    1.044502   
  9.497   0.07     0.262   0.123   -0.417422  -0.787671  -6.188   9.726    5.575   1.256731    0.709963   
  9.497   0.063    0.292   0.115   -0.378905  -0.406394  -5.917   10.696   7.139   1.065066    0.768095   
  9.497   0.099    0.305   0.136   -0.472125  -0.668321  -4.959   9.191    5.636   1.221332    1.102729   
  9.497   0.116    0.306   0.133   -0.737703  -0.985421  -5.529   11.726   7.435   1.025688    0.586186   
  9.497   0.121    0.315   0.099   -0.562247  -0.630468  -4.802   6.641    3.099   1.413575    0.799907   
  9.497   0.055    0.234   0.082   -0.431881  -0.453587  -0.95    4.578    4.503   0.516777    0.290182   
  9.497   0.051    0.28    0.105   -0.276047  -0.224025  -8.553   13.275   5.363   1.447136    1.234324   
  9.497   0.099    0.266   0.108   -0.570029  -0.782937  -5.43    7.291    3.035   1.485314    0.8748     
  9.497   0.046    0.237   0.095   -0.330471  -0.586251  -3.157   9.228    6.153   0.798273    0.833925   
  9.497   0.115    0.276   0.093   -0.565956  -0.564591  -10.339  14.917   6.923   1.314817    0.983518   
  9.497   0.103    0.251   0.114   -0.841144  -1.19359   -1.985   6.899    5.491   0.770706    0.428996   
  9.497   0.055    0.281   0.123   -0.428685  -0.495459  -4.37    9.13     6.615   0.908349    0.579708   
  9.497   0.054    0.244   0.105   -0.547052  -0.726358  -3.069   8.105    5.522   0.883635    0.693606   
  9.497   0.025    0.185   0.085   -0.313507  -1.037683  -4.813   8.536    5.094   1.227687    1.113246   
  9.497   0.111    0.329   0.146   -0.631165  -0.651545  -5.746   9.33     5.219   1.275679    1.155528   
  9.497   0.047    0.234   0.124   -0.592654  -0.85471   -7.848   11.691   5.617   1.405404    0.651027   
  9.497   0.06     0.233   0.072   -0.321672  -0.527053  -1.718   2.462    4.769   0.605685    -0.405848  
  9.497   0.094    0.246   0.105   -0.710129  -0.901294  -6.06    10.212   5.777   1.147678    0.491815   
  9.497   0.051    0.244   0.074   -0.333302  -0.222084  -4.654   6.824    4.92    1.09422     0.492408   
  9.497   0.06     0.274   0.144   -0.542792  -0.750857  -9.829   16.167   8.058   1.504284    1.130562   
  9.497   0.066    0.231   0.081   -0.425414  -0.45868   -4.471   8.823    3.423   1.215789    0.94731    
  9.497   0.146    0.312   0.119   -0.767504  -1.112708  -3.87    8.898    7.028   0.651669    0.360989   
  9.497   0.069    0.251   0.075   -0.393821  -0.457143  -6.959   10.834   4.315   1.326051    0.666308   
  9.497   0.113    0.306   0.11    -0.528681  -0.574041  -5.832   9.296    5.599   1.340273    0.84013    
  9.497   0.094    0.244   0.091   -0.659672  -0.961724  -4.741   10.408   6.213   1.270524    1.065258   
  9.497   0.073    0.257   0.121   -0.594703  -0.983672  -6.052   9.465    5.23    1.053688    0.547092   
  9.497   0.101    0.318   0.157   -0.598003  -0.593324  -4.671   7.606    5.197   1.167609    0.438234   
  9.497   0.123    0.311   0.129   -0.744291  -0.71828   -6.116   11.158   5.335   1.284914    0.877624   
  9.497   0.107    0.323   0.156   -0.679755  -0.915396  -5.938   11.34    5.686   1.096696    0.686737   
  9.497   0.103    0.267   0.094   -0.616581  -0.768931  -5.403   8.35     4.211   1.31524     0.757553   
  9.497   0.106    0.288   0.134   -0.683363  -0.797094  -5.365   8.009    2.816   1.414322    0.154754   
  9.497   0.041    0.228   0.05    -0.14121   -0.118311  -6.279   10.685   4.499   1.280318    0.893288   
  9.497   0.092    0.3     0.123   -0.538059  -0.387571  -3.929   7.887    4.714   0.901041    0.47672    
  9.497   0.061    0.235   0.092   -0.362658  -0.356845  -5.475   9.204    5.48    1.3255      1.330878   
  9.497   0.069    0.238   0.083   -0.413696  -0.885247  -5.498   9.542    5.855   1.035495    0.610264   
  9.497   0.128    0.268   0.122   -0.834105  -1.193725  -4.735   12.143   6.173   1.025778    1.0252     
  9.497   0.08     0.317   0.162   -0.490866  -0.635809  -5.723   10.044   5.529   1.134737    0.525499   
  9.497   0.065    0.264   0.105   -0.41664   -0.549649  -7.883   11.333   5.208   1.240382    0.757154   
  9.497   0.079    0.299   0.132   -0.367422  -0.612727  -4.379   7.418    6.187   0.919656    0.106746   
  9.497   0.041    0.27    0.088   -0.176725  -0.430074  -5.413   8.685    5.331   1.121987    0.75276    
  9.497   0.084    0.248   0.092   -0.430409  -0.742953  -4.697   7.566    5.379   1.281392    0.991284   
  9.497   0.066    0.265   0.1     -0.36535   -0.691086  -1.86    6.577    4.84    0.629066    0.176597   
  9.497   0.087    0.29    0.121   -0.398908  -0.737942  -5.904   10.591   7.296   0.9233      0.601783   
  9.497   0.128    0.327   0.169   -0.909756  -1.056111  -3.715   8.198    6.364   0.613672    0.470834   
  9.497   0.123    0.285   0.101   -0.548746  -0.845073  -6.009   8.73     5.47    1.108227    0.509854   
  9.497   0.05     0.23    0.099   -0.361062  -0.702706  -3.655   7.843    3.716   1.260148    0.706587   
  9.497   0.124    0.279   0.092   -0.682392  -1.101008  -3.002   6.971    4.598   1.097653    0.735183   
  9.497   0.087    0.271   0.116   -0.483927  -0.733385  -7.623   12.666   4.373   1.277095    0.929412   
  9.497   0.093    0.275   0.114   -0.616486  -0.952836  -5.124   9.191    4.751   1.40539     0.945719   
  9.497   0.142    0.336   0.184   -0.929168  -1.135946  -6.273   10.855   6.8     0.976712    0.455261   
  9.497   0.1      0.311   0.173   -0.540006  -0.723591  -4.944   10.297   6.787   0.836907    0.492231   
  9.497   0.041    0.249   0.077   -0.181612  -0.159641  -3.424   6.083    4.202   0.903942    0.174709   
  9.497   0.084    0.269   0.101   -0.461216  -0.613959  -6.021   7.962    5.29    1.105508    0.23096    
  9.497   0.16     0.366   0.172   -0.858231  -0.984551  -6.327   9.847    5.466   1.344555    0.780255   
  9.497   0.104    0.298   0.105   -0.531459  -0.63501   -6.82    11.514   5.129   1.255068    0.95313    
  9.497   0.049    0.233   0.109   -0.408548  -0.653283  -7.652   13.095   5.806   1.212031    0.829384   
  9.497   0.088    0.272   0.093   -0.610552  -0.870553  -3.403   6.899    4.402   0.770296    0.232552   
  9.497   0.065    0.295   0.149   -0.41193   -0.683342  -8.193   13.578   6.426   1.287963    0.877609   
  9.497   0.117    0.31    0.122   -0.701775  -0.818605  -6.307   10.651   3.936   1.407026    0.917246   
  9.497   0.093    0.297   0.15    -0.452752  -0.485065  -1.278   3.867    4.906   0.553865    0.122534   
  9.497   0.1      0.274   0.107   -0.640091  -0.891599  -9.587   15.485   7.586   1.375091    1.080543   
  9.497   0.067    0.26    0.106   -0.490591  -0.622949  -8.601   14.728   6.899   1.274515    1.013165   
  9.497   0.127    0.319   0.157   -0.669974  -0.784264  -7.28    14.954   8.129   1.230781    1.07043    
  9.497   0.1      0.259   0.088   -0.471745  -0.346304  -7.659   13.246   6.834   1.401958    1.23497    
  9.501   0.075    0.232   0.079   -0.531371  -0.881684  -4.431   10.292   5.874   1.32899     1.272619   
  9.501   0.075    0.295   0.118   -0.401022  -0.600557  -1.952   4.578    3.986   0.831637    0.428368   
  9.501   0.09     0.241   0.106   -0.660516  -0.928737  -7.915   11.933   6.887   1.28375     0.991139   
  9.501   0.003    0.243   0.069   0.022883   0.120639   -5.161   6.829    4.458   1.127606    0.42892    
  9.501   0.161    0.316   0.16    -0.973298  -1.265964  -3.019   6.858    5.424   0.811871    0.217343   
  9.501   0.126    0.297   0.096   -0.612155  -0.868346  -3.476   8.864    4.519   1.015025    0.519397   
  9.501   0.074    0.248   0.116   -0.580338  -0.840992  -6.132   13.102   7.449   1.064763    0.847332   
  9.501   0.123    0.281   0.112   -0.81176   -1.160789  -4.957   9.28     5.848   1.184749    0.99151    
  9.501   0.125    0.333   0.159   -0.652654  -0.686467  -5.931   9.599    4.678   1.274312    0.905204   
  9.501   0.052    0.219   0.092   -0.442606  -0.911561  -4.47    7.699    6.005   1.01679     0.738898   
  9.501   0.038    0.279   0.133   -0.191901  -0.674426  -4.217   5.939    3.591   1.32744     0.543308   
  9.501   0.105    0.297   0.12    -0.658678  -0.712427  -2.41    5.782    5.364   0.816997    0.304598   
  9.501   0.04     0.232   0.084   -0.240559  -0.287483  -4.481   6.512    4.109   1.330834    0.754711   
  9.501   0.059    0.267   0.114   -0.403278  -0.505428  -3.702   8.962    5.968   0.719834    0.43936    
  9.501   0.108    0.298   0.119   -0.503266  -0.703944  -4.446   8.868    5.751   1.21466     0.786917   
  9.501   0.08     0.264   0.096   -0.511615  -0.588087  -7.206   12.989   6.532   1.268189    1.020569   
  9.501   0.069    0.287   0.099   -0.385631  -0.539025  -4.23    8.772    4.863   1.091768    0.621066   
  9.501   0.052    0.261   0.082   -0.15048   0.056089   -3.694   6.835    6.55    1.070724    0.379504   
  9.501   0.119    0.312   0.166   -0.758223  -0.778397  -7.206   11.512   6.376   1.344669    1.140252   
  9.501   0.077    0.292   0.108   -0.391091  -0.284419  -5.717   9.53     6.887   0.919907    0.612195   
  9.501   0.101    0.305   0.14    -0.664097  -0.845046  -4.65    8.34     4.965   1.081032    1.014523   
  9.501   0.09     0.32    0.131   -0.516849  -0.614413  -1.487   0.967    0.753   1.169874    0.313089   
  9.501   0.169    0.339   0.166   -0.82206   -1.013084  -8.804   12.995   7.307   1.298567    0.970101   
  9.501   0.095    0.292   0.144   -0.64386   -0.860627  -0.597   3.723    4.78    0.386933    0.175899   
  9.501   0.095    0.264   0.108   -0.596844  -0.922291  -5.618   8.945    4.894   1.273065    0.767529   
  9.501   0.146    0.383   0.159   -0.658114  -0.785794  -5.08    8.57     4.662   1.177294    0.788804   
  9.501   0.07     0.246   0.073   -0.397795  -0.467855  -10.107  16.339   7.499   1.281044    0.906227   
  9.501   0.053    0.264   0.121   -0.45027   -0.660303  -2.522   3.531    4.737   0.885845    0.239649   
  9.501   0.086    0.355   0.139   -0.455584  -0.505879  -3.172   6.515    4.389   1.123528    0.842612   
  9.501   0.059    0.237   0.11    -0.577965  -0.968768  -5.753   9.398    4.821   1.209178    0.868883   
  9.501   0.112    0.296   0.142   -0.812347  -0.96295   -4.375   7.022    6.286   0.995955    0.458507   
  9.501   0.071    0.263   0.084   -0.422623  -0.676655  -4.147   8.488    6.156   0.978501    0.515452   
  9.501   0.1      0.24    0.072   -0.530592  -0.931507  -6.483   10.223   4.352   1.471335    0.92727    
  9.501   0.134    0.334   0.148   -0.74949   -0.810708  -2.869   4.036    3.268   1.218309    0.087398   
  9.501   0.116    0.319   0.15    -0.704969  -0.990169  -5.025   10.113   5.366   1.203277    0.832656   
  9.501   0.093    0.273   0.114   -0.548905  -0.790777  -6.192   11.444   6.121   1.122639    0.9983     
  9.501   0.14     0.355   0.152   -0.672699  -0.754593  -4.348   5.978    2.298   1.574509    0.620996   
  9.501   0.093    0.296   0.093   -0.542585  -0.524089  -5.825   11.252   7.433   1.235168    0.913075   
  9.501   0.065    0.287   0.139   -0.448297  -0.777855  -5.521   7.613    3.207   1.499413    0.754487   
  9.501   0.121    0.318   0.122   -0.559573  -0.755328  -3.767   6.66     5.21    0.870475    0.357085   
  9.501   0.071    0.293   0.094   -0.350335  -0.494869  -3.473   6.075    3.768   1.102569    0.497419   
  9.501   0.117    0.325   0.15    -0.584659  -0.644757  -5.006   7.496    4.194   1.257168    0.791801   
  9.501   0.092    0.26    0.112   -0.563431  -0.720235  -6.174   12.615   7.137   1.14697     1.016267   
  9.501   0.079    0.279   0.09    -0.342328  -0.692819  -6.896   11.997   5.801   1.150212    0.842977   
  9.501   0.052    0.261   0.113   -0.381556  -0.448911  -3.477   7.021    4.121   0.984602    0.622888   
  9.501   0.074    0.243   0.081   -0.45298   -0.728881  -6.226   10.719   5.579   1.163183    0.525696   
  9.501   0.059    0.248   0.121   -0.629244  -0.841336  -5.012   8.74     5.022   1.19263     0.967765   
  9.501   0.052    0.244   0.077   -0.310831  -0.257445  -1.489   3.118    3.649   0.491251    0.44116    
  9.501   0.088    0.243   0.08    -0.470589  -0.722043  -4.259   6.453    2.846   1.42888     0.371902   
  9.501   0.054    0.21    0.089   -0.439961  -0.850895  -6.613   12.175   6.252   1.277059    0.962438   
  9.501   0.083    0.261   0.136   -0.684343  -0.94086   -3.139   7.149    4.618   0.888379    0.231255   
  9.501   0.048    0.259   0.097   -0.304819  -0.753704  -5.086   8.397    6.139   0.989762    0.468597   
  9.501   0.104    0.308   0.177   -0.67452   -0.871773  -5.292   7.234    3.919   1.345066    0.942957   
  9.501   0.065    0.246   0.114   -0.481113  -0.664271  -8.908   14.493   6.704   1.285959    0.875032   
  9.501   0.07     0.268   0.118   -0.598922  -0.699611  -5.94    10.44    5.181   1.121753    0.672141   
  9.501   0.026    0.263   0.107   -0.208042  -0.32248   -4.542   8.228    3.473   1.261731    0.371883   
  9.501   0.053    0.255   0.115   -0.442228  -0.518025  -6.322   7.397    3.21    1.526664    0.054512   
  9.501   0.032    0.25    0.122   -0.224801  -0.592229  -4.356   7.847    6.371   0.818968    0.205113   
  9.501   0.026    0.258   0.12    -0.219808  -0.666123  -7.676   13.058   7.762   1.185888    0.899314   
  9.501   0.09     0.263   0.133   -0.567908  -0.842067  -2.353   5.039    4.357   0.637518    0.307893   
  9.501   0.07     0.27    0.099   -0.419064  -0.383901  -5.94    9.393    4.795   1.228938    0.79435    
  9.501   0.104    0.274   0.114   -0.54097   -0.663952  -7.228   13.122   7.95    1.223391    1.041319   
  9.501   0.068    0.259   0.113   -0.459942  -0.729981  -4.679   8.22     4.159   1.25248     0.72379    
  9.501   0.102    0.325   0.158   -0.572135  -0.53391   -7.955   13.808   5.784   1.171592    0.894463   
  9.501   0.192    0.431   0.198   -0.747656  -0.793189  -5.407   10.964   7.185   0.946709    0.50202    
  9.501   0.1      0.247   0.085   -0.557354  -0.918591  -6.28    10.624   6.164   1.315483    1.01514    
  9.501   0.057    0.26    0.095   -0.379227  -0.493657  -6.345   10.856   8.494   1.026583    0.469638   
  9.501   0.051    0.247   0.11    -0.337643  -0.71646   -6.624   11.154   4.899   1.345707    1.036522   
  9.501   0.118    0.267   0.145   -0.890987  -1.109613  -6.946   12.161   5.866   1.197157    0.858178   
  9.501   0.079    0.288   0.126   -0.480464  -0.528799  -4.422   7.49     5.555   1.054572    0.515615   
  9.501   0.046    0.224   0.072   -0.240246  -0.266816  -2.173   5.465    5.422   0.916139    0.456692   
  9.501   0.096    0.259   0.071   -0.487942  -0.786025  -5.577   8.87     5.563   1.090478    0.507291   
  9.501   0.083    0.289   0.161   -0.521888  -0.741231  -7.299   12.718   6.411   1.174815    0.854367   
  9.501   0.075    0.271   0.097   -0.515287  -0.447523  -1.806   7.849    5.261   0.680554    0.726057   
  9.501   0.077    0.262   0.138   -0.517214  -0.731745  -4.4     9.444    5.828   0.95262     0.579005   
  9.501   0.063    0.261   0.092   -0.417895  -0.580941  -8.33    11.846   6.192   1.305907    0.819788   
  9.501   0.082    0.247   0.101   -0.503549  -0.74895   -4.467   8.78     6.822   0.976604    0.782709   
  9.501   0.069    0.275   0.104   -0.351747  -0.608001  -5.265   9.418    5.171   1.317309    1.107451   
  9.501   0.064    0.286   0.15    -0.458155  -0.580819  -6.046   9.862    5.618   1.367016    1.22453    
  9.501   0.125    0.299   0.127   -0.715784  -0.803492  -3.808   9.379    7.858   0.680104    0.099689   
  9.501   0.072    0.306   0.169   -0.470261  -0.549412  -5.229   8.99     5.232   1.132197    0.843298   
  9.501   0.076    0.307   0.115   -0.443203  -0.760967  -5.244   9.563    4.172   1.43985     1.191315   
  9.501   0.061    0.25    0.097   -0.270145  -0.355702  -3.989   7.119    5.024   1.338253    1.014241   
  9.501   0.116    0.321   0.181   -0.632081  -0.887661  -5.699   9.956    5.383   1.156358    0.783332   
  9.501   0.058    0.29    0.137   -0.304634  -0.484178  -2.009   4.02     3.74    0.805669    0.244438   
  9.501   0.133    0.344   0.152   -0.687394  -0.860074  -5.063   7.836    5.988   1.000177    0.232721   
  9.501   0.108    0.335   0.174   -0.63404   -0.796734  -3.626   8.063    5.037   1.05294     0.558923   
  9.501   0.065    0.244   0.066   -0.392903  -0.20324   -3.815   6.178    5.454   0.756073    -0.022155  
  9.501   0.068    0.255   0.113   -0.565554  -0.809673  -6.674   9.481    4.442   1.320398    0.835026   
  9.501   0.029    0.243   0.075   -0.201317  -0.353432  -4.258   7.474    4.486   1.308443    0.776663   
  9.501   0.078    0.271   0.128   -0.523256  -0.798515  -3.103   8.027    4.98    0.744974    0.562481   
  9.501   0.106    0.304   0.125   -0.671569  -0.730676  -4.525   6.827    4.858   1.287298    0.659079   
  9.501   0.126    0.292   0.13    -0.691468  -0.872223  -3.937   7.954    4.495   1.251118    0.387981   
  9.501   0.081    0.253   0.113   -0.456     -0.699219  -7.207   11.098   6.431   1.398932    1.064365   
  9.501   0.12     0.295   0.114   -0.721804  -0.771564  -8.022   12.793   6.793   1.180582    0.690183   
  9.501   0.06     0.249   0.101   -0.429864  -0.804099  -5.105   6.903    4.408   1.225982    0.477579   
  9.501   0.079    0.291   0.141   -0.38051   -0.652696  -6.946   9.654    5.511   1.288249    0.69756    
  9.501   0.05     0.224   0.075   -0.322354  -0.305793  -3.577   8.981    5.86    0.808033    0.464568   
  9.501   0.143    0.338   0.167   -0.753516  -1.03605   -3.678   5.071    4.184   1.086163    0.222913   
  9.501   0.104    0.283   0.125   -0.580266  -0.793879  -8.821   15.173   7.181   1.303517    1.103923   
  9.506   0.1      0.278   0.16    -0.744545  -0.958363  -5.51    9.9      3.953   1.405264    1.422301   
  9.506   0.09     0.308   0.138   -0.502949  -0.742482  -5.979   11.005   6.395   1.427314    1.255019   
  9.506   0.096    0.267   0.114   -0.691883  -0.915138  -4.389   9.102    4.642   1.059374    0.734425   
  9.506   0.131    0.306   0.133   -0.774427  -0.994848  -7.412   12.72    6.354   1.130591    0.809393   
  9.506   0.046    0.279   0.124   -0.434797  -0.545923  -3.942   5.95     6.515   0.827873    0.096551   
  9.506   0.12     0.288   0.099   -0.588199  -0.672456  -3.613   7.265    4.303   1.027251    0.704152   
  9.506   0.135    0.338   0.167   -0.669745  -0.613977  -7.895   11.764   6.749   1.23779     0.703071   
  9.506   0.112    0.302   0.113   -0.583978  -0.712408  -3.308   5.669    4.617   0.94275     0.628527   
  9.506   0.028    0.27    0.124   -0.260277  -0.66662   -4.645   5.146    3.515   1.25473     0.745206   
  9.506   0.084    0.282   0.161   -0.555859  -0.590684  -6.804   12.342   5.546   1.298789    0.753803   
  9.506   0.067    0.245   0.13    -0.526581  -0.809128  -5.569   8.139    6.005   1.180696    0.752225   
  9.506   0.107    0.342   0.148   -0.546432  -0.633638  -2.69    5.598    4.751   0.87662     0.464653   
  9.506   0.058    0.268   0.09    -0.290096  -0.229107  -7.021   11.839   5.231   1.372727    1.202812   
  9.506   0.05     0.231   0.086   -0.322913  -0.55887   -3.573   4.827    3.151   1.328082    0.104801   
  9.506   0.03     0.232   0.116   -0.259487  -0.766463  -8.345   13.737   7.127   1.286659    0.89659    
  9.506   0.073    0.269   0.124   -0.386212  -0.766256  -6.597   11.1     5.639   1.215       0.867538   
  9.506   0.142    0.311   0.136   -0.712618  -1.001666  -9.706   14.372   6.389   1.474064    1.286703   
  9.506   0.068    0.275   0.146   -0.475794  -0.605244  -4.751   7.217    3.749   1.276463    0.668903   
  9.506   0.032    0.221   0.067   -0.096489  -0.17524   -7.284   14.151   7.397   1.288487    1.22728    
  9.506   0.108    0.299   0.163   -0.656889  -0.748283  -5.183   8.909    5.821   1.224637    0.685491   
  9.506   0.058    0.28    0.104   -0.348786  -0.568047  -6.424   10.879   8.092   1.103652    0.562442   
  9.506   0.083    0.262   0.111   -0.454124  -0.769352  -7.514   12.643   7.075   1.175298    0.596005   
  9.506   0.075    0.214   0.083   -0.508489  -1.246225  -8.381   13.71    5.638   1.34172     1.022985   
  9.506   0.098    0.311   0.138   -0.600768  -0.707378  -6.202   9.407    4.823   1.193598    0.975515   
  9.506   0.072    0.264   0.094   -0.40391   -0.725465  -4.596   8.121    6.16    1.048504    0.484521   
  9.506   0.143    0.325   0.126   -0.762207  -0.91134   -6.159   10.321   6.232   1.102368    0.393412   
  9.506   0.075    0.257   0.112   -0.507231  -0.594734  -7.232   12.042   7.333   1.209623    1.029625   
  9.506   0.137    0.302   0.115   -0.764911  -0.792883  -7.386   11.762   6.309   1.315971    1.038337   
  9.506   0.082    0.281   0.14    -0.498843  -0.88534   -4.745   8.785    3.73    1.298802    0.743206   
  9.506   0.051    0.234   0.084   -0.200509  -0.139841  -7.359   12.58    6.651   1.113614    0.82942    
  9.506   0.065    0.257   0.113   -0.466044  -0.616805  -5.566   8.799    7.385   0.984103    0.307932   
  9.506   0.054    0.21    0.084   -0.295125  -0.571287  -6.648   10.389   5.155   1.2006      0.748722   
  9.506   0.062    0.257   0.117   -0.507429  -0.699903  -6.024   10.983   5.874   1.064854    0.724037   
  9.506   0.04     0.256   0.128   -0.375338  -0.329305  -3.873   7.191    4.958   0.744099    0.096396   
  9.506   0.081    0.29    0.101   -0.471958  -0.643325  -7.019   11.007   5.625   1.2651      0.920442   
  9.506   0.088    0.276   0.117   -0.592902  -0.843647  -6.553   10.716   3.477   1.391162    0.866443   
  9.506   0.098    0.269   0.121   -0.535664  -0.521474  -4.853   11.011   6.492   0.935226    0.630434   
  9.506   0.084    0.312   0.12    -0.400652  -0.333993  -8.163   12.406   8.181   1.369363    0.808156   
  9.506   0.065    0.216   0.081   -0.462657  -0.812166  -5.306   8.452    4.643   1.279092    0.985609   
  9.506   0.097    0.319   0.183   -0.615662  -0.759872  -2.819   4.486    5.538   0.860558    0.294443   
  9.506   0.137    0.293   0.112   -0.75962   -0.839732  -5.133   5.757    1.544   1.440389    0.84052    
  9.506   0.118    0.253   0.096   -0.754056  -1.181282  -1.845   2.653    3.587   1.109264    0.32935    
  9.506   0.125    0.274   0.075   -0.726249  -0.934095  -5.225   8.779    3.142   1.175888    0.671043   
  9.506   0.098    0.26    0.102   -0.529042  -0.786151  -7.875   12.729   6.365   1.367985    1.221452   
  9.506   0.087    0.251   0.109   -0.613262  -0.796396  -4.313   8.357    4.203   1.31801     1.097273   
  9.506   0.077    0.228   0.108   -0.519997  -1.004575  -5.017   10.044   4.945   1.33715     1.278038   
  9.506   0.083    0.261   0.093   -0.26656   -0.497483  -5.157   10.132   4.979   1.193232    0.976961   
  9.506   0.087    0.277   0.099   -0.532302  -0.472244  -2.579   4.783    3.515   0.716936    0.261797   
  9.506   0.131    0.322   0.113   -0.57674   -0.606634  -7.275   13.145   7.958   1.289763    1.166539   
  9.506   0.032    0.226   0.078   -0.28455   -0.761552  -5.369   9.742    7.014   0.931394    0.462614   
  9.506   0.125    0.267   0.079   -0.624043  -0.80522   -9.677   15.613   7.294   1.42448     1.170684   
  9.506   0.037    0.235   0.128   -0.401104  -0.754813  -7.626   11.854   5.708   1.396568    1.049115   
  9.506   0.121    0.323   0.16    -0.619813  -0.647737  -3.729   5.664    2.398   1.592662    0.818612   
  9.506   0.117    0.271   0.099   -0.700848  -0.835506  -4.72    10.261   6.353   1.03217     0.423464   
  9.506   0.024    0.213   0.074   -0.130028  -0.211338  -9.054   14.268   7.199   1.137558    0.753497   
  9.506   0.091    0.272   0.124   -0.585036  -0.834768  -3.688   6.819    3.288   1.197275    1.047643   
  9.506   0.063    0.256   0.092   -0.383298  -0.380828  -3.829   6.623    3.513   1.050216    0.906021   
  9.506   0.062    0.283   0.151   -0.293651  -0.591488  -5.642   7.514    4.476   1.360316    0.919163   
  9.506   0.085    0.211   0.084   -0.553121  -0.949744  -5.848   11.644   6.06    0.911216    0.418389   
  9.506   0.082    0.272   0.084   -0.393632  -0.510294  -7.389   13.268   7.607   1.343086    1.140692   
  9.506   0.054    0.256   0.113   -0.292665  -0.615054  -4.443   8.569    5.879   1.066052    0.867099   
  9.506   0.122    0.36    0.214   -0.578087  -0.785083  -5.181   8.94     6.416   0.943956    0.4754     
  9.506   0.04     0.282   0.142   -0.264556  -0.513331  -3.349   6.943    3.427   1.397928    1.098294   
  9.506   0.071    0.243   0.101   -0.396635  -0.741956  -3.989   8.25     5.897   0.833588    0.492645   
  9.506   0.041    0.241   0.112   -0.205004  -0.44828   -8.742   14.267   7.68    1.314945    1.059142   
  9.506   0.103    0.309   0.14    -0.646023  -0.759451  -3.592   8.849    5.967   0.871592    0.387486   
  9.506   0.067    0.29    0.108   -0.318172  -0.507628  -7.57    12.882   6.142   1.190998    0.677433   
  9.506   0.045    0.24    0.065   -0.194997  -0.47314   -6.946   12.698   6.815   1.078279    0.861932   
  9.506   0.134    0.335   0.181   -0.596007  -0.795975  -3.619   5.782    3.508   1.11245     0.681254   
  9.506   0.113    0.276   0.112   -0.69503   -0.89578   -5.521   9.854    6.458   0.954174    0.507154   
  9.506   0.064    0.27    0.136   -0.513749  -0.757742  -3.445   7.68     6.004   0.822176    0.496609   
  9.506   0.102    0.287   0.111   -0.577035  -0.868227  -8.521   16.696   9.713   0.981302    0.697965   
  9.506   0.053    0.313   0.152   -0.353565  -0.494931  -4.351   7.369    4.002   1.606237    0.941226   
  9.506   0.085    0.307   0.153   -0.471797  -0.588269  -4.001   7.47     5.668   1.028931    0.734741   
  9.506   0.085    0.292   0.11    -0.439805  -0.37367   -4.983   8.692    3.602   1.294925    0.819256   
  9.506   0.061    0.213   0.092   -0.48229   -0.855568  -5.043   8.42     4.601   1.258246    0.575522   
  9.506   0.111    0.262   0.122   -0.645843  -0.86678   -3.866   7.049    3.895   1.060425    0.807051   
  9.506   0.15     0.365   0.161   -0.683168  -0.522575  -2.955   7.105    4.051   0.834083    0.506133   
  9.506   0.114    0.313   0.165   -0.67878   -0.90099   -2.818   5.978    2.679   1.534273    1.056205   
  9.506   0.071    0.3     0.147   -0.414068  -0.602832  -6.021   9.996    5.181   1.162376    0.712846   
  9.506   0.068    0.248   0.083   -0.457167  -0.846526  -5.079   5.958    3.098   1.487187    0.75771    
  9.506   0.077    0.239   0.091   -0.543577  -0.942639  -5.404   11.019   5.212   1.18381     1.04328    
  9.506   0.025    0.26    0.095   -0.112727  -0.249623  -5.565   10.439   4.752   1.140701    0.887389   
  9.506   0.101    0.294   0.122   -0.560089  -0.6572    -8.972   16.043   8.242   1.132059    0.734747   
  9.506   0.09     0.274   0.131   -0.542406  -0.651194  -2.583   6.409    7.427   0.292075    -0.295279  
  9.506   0.069    0.268   0.147   -0.59501   -0.689957  -4.381   8.968    4.794   1.232736    1.235884   
  9.506   0.057    0.271   0.13    -0.41065   -0.56184   -1.318   4.217    4.665   0.514134    0.04615    
  9.506   0.167    0.379   0.182   -0.739957  -0.804223  -0.55    4.668    4.02    0.224201    -0.138264  
  9.506   0.041    0.239   0.086   -0.266228  -0.411063  -8.588   13.58    8.12    1.111794    0.661962   
  9.506   0.057    0.274   0.146   -0.417106  -0.728218  -4.154   9.856    6.656   0.932773    0.926385   
  9.506   0.098    0.251   0.107   -0.568993  -1.132019  -0.226   0.856    0.998   -1.923134   0.232915   
  9.506   0.087    0.263   0.128   -0.600332  -0.91689   -5.359   7.871    5.146   1.292278    0.957971   
  9.506   0.141    0.302   0.144   -0.688095  -1.00927   -4.694   7.551    5.072   1.079516    0.609434   
  9.506   0.099    0.312   0.154   -0.687725  -0.763526  -2.629   6.703    4.831   0.844944    0.049887   
  9.506   0.025    0.272   0.095   -0.114952  -0.28305   -6.144   10.777   7.122   1.39861     1.082119   
  9.506   0.095    0.348   0.166   -0.516967  -0.500235  -5.355   8.801    4.067   1.352885    0.99138    
  9.506   0.061    0.242   0.098   -0.556766  -0.757462  -4.611   9.753    6.63    0.997514    0.650997   
  9.506   0.053    0.251   0.095   -0.387776  -0.507198  -5.911   10.806   6.601   1.287126    1.126154   
  9.506   0.112    0.299   0.148   -0.797064  -1.024763  -7.158   10.044   3.812   1.286113    0.806431   
  9.506   0.119    0.287   0.135   -0.807625  -1.033087  -6.671   9.968    5.955   1.144557    0.112146   
  9.511   0.064    0.277   0.126   -0.134902  -0.309281  -5.162   8.896    6.754   0.960189    0.4243     
  9.511   0.082    0.282   0.122   -0.441829  -0.676185  -5.731   10.807   6.104   1.299234    1.17153    
  9.511   0.064    0.271   0.116   -0.324785  -0.366838  -3.366   6.107    4.429   1.065622    0.601469   
  9.511   0.042    0.258   0.073   -0.312731  -0.400973  -2.647   8.049    4.888   0.709166    0.659623   
  9.511   0.024    0.257   0.117   -0.150893  -0.431028  -7.244   10.511   4.148   1.373217    0.911704   
  9.511   0.098    0.293   0.153   -0.612163  -0.815793  -6.967   13.046   7.535   1.004024    0.797772   
  9.511   0.091    0.295   0.132   -0.404271  -0.69561   -3.121   6.315    5.394   0.845508    0.404504   
  9.511   0.157    0.351   0.153   -0.765698  -0.854014  -5.658   10.107   4.669   1.128717    0.813778   
  9.511   0.033    0.256   0.108   -0.221583  -0.229477  -5.712   10.579   5.35    1.505682    1.499172   
  9.511   0.035    0.277   0.173   -0.374944  -0.511293  -8.001   14.123   6.642   1.323338    1.229716   
  9.511   0.092    0.27    0.127   -0.491201  -0.498291  -5.774   9.738    5.212   1.225638    0.894175   
  9.511   0.055    0.275   0.142   -0.377063  -0.598841  -6.245   10.322   7.087   1.048222    0.716986   
  9.511   0.096    0.278   0.134   -0.481483  -0.793538  -3.564   7.213    4.432   1.066719    0.717705   
  9.511   0.089    0.292   0.138   -0.584766  -0.897797  -4.296   7.555    4.886   1.149797    0.863438   
  9.511   0.113    0.261   0.114   -0.677204  -1.003497  -5.333   10.916   7.216   1.231865    0.893575   
  9.511   0.076    0.284   0.123   -0.412539  -0.501401  -3.144   7.253    5.056   0.848899    0.544801   
  9.511   0.09     0.261   0.084   -0.541845  -0.52696   -4.582   9.948    5.733   1.218774    0.579239   
  9.511   0.044    0.238   0.098   -0.470462  -0.748381  -8.745   13.422   7.736   1.207636    0.800381   
  9.511   0.01     0.212   0.069   -0.001628  -0.205383  -8.228   13.501   4.303   1.503139    1.06642    
  9.511   0.165    0.307   0.158   -0.93102   -1.214692  -5.245   9.571    5.056   1.295429    1.111627   
  9.511   0.067    0.264   0.102   -0.455073  -0.818943  -3.567   6.602    4.33    1.248375    0.541047   
  9.511   0.069    0.298   0.129   -0.383577  -0.298906  -4.436   6.476    3.04    1.468923    1.222322   
  9.511   0.078    0.264   0.112   -0.483447  -0.714836  -3.994   7.573    4.878   1.08233     0.965383   
  9.511   0.112    0.33    0.157   -0.54499   -0.485414  -1.733   2.153    3.57    0.839405    0.375429   
  9.511   0.099    0.296   0.14    -0.633615  -0.702903  -5.402   9.864    5.398   1.359471    1.020457   
  9.511   0.113    0.29    0.149   -0.562475  -0.569694  -8.173   12.792   7.489   1.193982    0.863472   
  9.511   0.086    0.291   0.132   -0.509043  -0.771873  -3.572   9.415    5.978   0.937064    0.922364   
  9.511   0.096    0.287   0.136   -0.64819   -0.86822   -4.36    9.548    6.402   1.172629    0.775277   
  9.511   0.109    0.29    0.13    -0.450365  -0.723346  -4.232   7.397    4.159   1.177786    0.744735   
  9.511   0.104    0.279   0.116   -0.455075  -0.437128  -6.725   13.227   5.835   1.399672    1.109734   
  9.511   0.093    0.251   0.101   -0.592232  -0.684802  -8.097   13.061   6.998   1.194725    0.771567   
  9.511   0.125    0.296   0.125   -0.72111   -0.830562  -4.907   6.804    2.74    1.427224    0.568183   
  9.511   0.123    0.29    0.143   -0.808928  -1.206885  -4.288   7.423    4.768   1.365992    1.157386   
  9.511   0.103    0.295   0.135   -0.624538  -0.654472  -6.434   10.257   3.432   1.506471    1.040179   
  9.511   0.116    0.3     0.126   -0.565821  -0.785026  -8.335   12.471   5.883   1.286994    0.53673    
  9.511   0.115    0.245   0.115   -0.735798  -1.04002   -4.572   8.794    6.998   1.107883    0.992116   
  9.511   0.032    0.283   0.114   -0.173234  -0.160993  -6.796   10.774   5.818   1.446781    0.980593   
  9.511   0.034    0.242   0.098   -0.269963  -0.383835  -3.445   8.389    6.372   1.205924    1.175806   
  9.511   0.037    0.271   0.089   -0.091776  0.107012   -7.167   11.971   6.472   1.388705    1.295426   
  9.511   0.115    0.336   0.159   -0.621852  -0.718083  -8.136   16.823   8.861   1.149759    0.979749   
  9.511   0.082    0.236   0.123   -0.706491  -0.979883  -4.477   9.97     6.431   1.052155    0.810644   
  9.511   0.079    0.309   0.127   -0.301461  -0.315927  -6.453   10.753   3.622   1.336458    1.004419   
  9.511   0.069    0.274   0.096   -0.508858  -0.766877  -0.087   6.121    5.905   -0.142742   -0.018686  
  9.511   0.068    0.197   0.067   -0.410055  -0.525252  -6.893   11.222   7.5     1.160163    0.907984   
  9.511   0.067    0.269   0.137   -0.473882  -0.70617   -4.318   7.463    4.156   1.233026    1.068147   
  9.511   0.125    0.293   0.142   -0.619694  -0.888228  -1.101   1.718    2.337   0.877308    0.142271   
  9.511   0.062    0.278   0.122   -0.296836  -0.304931  -8.294   15.669   9.985   1.209776    1.173874   
  9.511   0.085    0.255   0.081   -0.492253  -0.795693  -6.554   9.145    5.295   1.331325    0.59515    
  9.511   0.112    0.248   0.083   -0.802809  -0.927169  -2.935   6.602    3.727   0.957692    0.666177   
  9.511   0.044    0.248   0.065   -0.217255  -0.432525  -2.37    4.758    4.341   1.446127    1.260212   
  9.511   0.046    0.29    0.153   -0.35088   -0.53789   -4.004   8.658    7.056   0.908221    0.856072   
  9.511   0.126    0.323   0.181   -0.780179  -1.002865  -5.829   10.502   6.282   1.292168    1.102169   
  9.511   0.159    0.353   0.174   -0.72066   -0.919933  -3.794   8.128    5.171   0.863474    0.445362   
  9.511   0.055    0.25    0.103   -0.403923  -0.663388  -7.169   10.968   5.532   1.314852    0.901918   
  9.511   0.083    0.258   0.099   -0.476262  -0.522863  -2.854   6.58     4.493   1.200339    0.557957   
  9.511   0.031    0.209   0.056   -0.170123  -0.49224   -4.534   7.42     2.62    1.49656     1.236499   
  9.511   0.083    0.25    0.119   -0.606066  -0.877005  -4.459   6.923    4.816   1.05746     0.749511   
  9.511   0.056    0.254   0.084   -0.232502  -0.595168  -5.516   9.53     5.788   1.412945    1.37875    
  9.511   0.074    0.257   0.102   -0.46496   -0.719005  -3.937   8.543    5.353   1.23975     0.969929   
  9.511   0.067    0.302   0.142   -0.441476  -0.367199  -7.767   14.621   8.13    1.086861    0.773229   
  9.511   0.061    0.269   0.102   -0.357493  -0.499882  -3.412   7.544    4.822   1.261493    0.868914   
  9.511   0.064    0.225   0.089   -0.503264  -0.774743  -3.872   8.387    5.29    0.783528    0.397873   
  9.511   0.012    0.296   0.13    -0.036285  -0.03636   -9.503   14.453   7.366   1.20387     0.780871   
  9.511   0.131    0.351   0.169   -0.704166  -0.706858  -1.539   5.596    3.392   0.636424    0.54009    
  9.511   0.079    0.287   0.134   -0.415597  -0.576272  -4.791   8.553    5.161   1.161446    0.551631   
  9.511   0.028    0.287   0.13    -0.171433  -0.352688  -6.143   10.598   6.641   1.034274    0.40838    
  9.511   0.106    0.282   0.104   -0.554152  -0.716432  -4.019   7.337    4.151   1.001476    0.527055   
  9.511   0.07     0.258   0.125   -0.441007  -0.732845  -7.206   10.773   4.898   1.156043    0.689618   
  9.511   0.075    0.243   0.088   -0.38023   -0.326378  -4.636   10.676   6.386   0.971678    0.682098   
  9.511   0.103    0.335   0.152   -0.524599  -0.575752  -3.076   6.213    5.002   1.104077    0.486623   
  9.511   0.077    0.268   0.097   -0.451413  -0.394819  -6.554   10.897   4.073   1.544708    1.25331    
  9.511   0.069    0.285   0.121   -0.432512  -0.559155  -4.415   7.42     4.989   0.96077     0.439879   
  9.511   0.059    0.255   0.1     -0.22829   -0.30073   -10.069  15.013   7.979   1.329944    0.854922   
  9.511   0.098    0.27    0.099   -0.520025  -0.787047  -5.754   10.523   5.478   1.371028    1.060521   
  9.511   0.04     0.234   0.115   -0.326567  -0.634284  -4.912   7.465    4.095   1.219884    0.857028   
  9.511   0.088    0.282   0.108   -0.579182  -0.655444  -6.462   11.338   6.024   1.183988    0.901016   
  9.511   0.089    0.276   0.124   -0.567848  -0.868603  -4.204   6.977    4.692   1.042025    0.428303   
  9.511   0.136    0.343   0.169   -0.663244  -0.738984  -6.147   11.17    6.815   1.251192    1.079873   
  9.511   0.102    0.272   0.098   -0.553776  -0.735892  -5.49    8.003    2.506   1.658579    1.312713   
  9.511   0.082    0.3     0.145   -0.491848  -0.64618   -1.517   4.205    3.242   0.944223    0.560514   
  9.511   0.086    0.246   0.072   -0.630747  -0.960451  -3.383   7.19     4.577   0.9149      0.626671   
  9.511   0.087    0.257   0.107   -0.469855  -0.469395  -8.056   12.248   5.59    1.54578     1.49118    
  9.511   0.036    0.271   0.118   -0.304445  -0.244744  -5.632   8.577    6.258   1.088147    0.479019   
  9.511   0.132    0.33    0.192   -0.747317  -0.891266  -6.624   11.32    6.562   1.026158    0.516769   
  9.511   0.107    0.315   0.135   -0.522514  -0.642956  -0.81    2.651    3.629   1.326498    0.346249   
  9.511   0.062    0.262   0.118   -0.378928  -0.609301  -7.276   8.134    5.046   1.430627    0.501787   
  9.511   0.066    0.251   0.102   -0.499511  -0.662489  -2.952   6.741    4.839   0.905074    0.589778   
  9.511   0.111    0.303   0.128   -0.598052  -0.765378  -3.294   6.389    5.279   0.760546    0.576327   
  9.511   0.111    0.254   0.092   -0.728123  -1.239705  -5.341   11.507   6.005   1.249342    1.024532   
  9.511   0.149    0.352   0.205   -0.770182  -0.936061  -5.469   11.075   7.289   1.110281    0.825543   
  9.511   0.131    0.331   0.173   -0.753835  -1.043201  -0.635   3.685    5.094   0.137879    0.051257   
  9.511   0.085    0.257   0.108   -0.622101  -0.769093  -4.934   7.22     5.243   1.03809     0.175785   
  9.511   0.082    0.256   0.118   -0.523141  -0.774959  -5.222   11.588   6.286   1.121394    1.025245   
  9.511   0.078    0.273   0.119   -0.48361   -0.692944  -8.569   15.391   7.257   1.397364    1.213979   
  9.511   0.044    0.269   0.129   -0.367772  -0.495086  -5.811   10.146   7.238   1.077622    0.805016   
  9.511   0.131    0.344   0.163   -0.674996  -0.800533  -6.349   7.057    4.66    1.260519    0.842185   
  9.511   0.061    0.244   0.084   -0.294099  -0.479764  -5.948   9.845    6.11    1.100825    0.339483   
  9.511   0.117    0.316   0.156   -0.675132  -0.598407  -3.369   7.091    5.441   1.280883    1.093943   
  9.511   0.13     0.293   0.123   -0.706945  -0.850722  -2.88    4.195    3.465   0.959977    0.222691   
  9.511   0.086    0.297   0.123   -0.475197  -0.570295  -8.298   12.984   4.655   1.374212    0.805436   
  9.516   0.05     0.284   0.155   -0.332137  -0.506232  -5.799   10.819   4.629   1.307011    0.774922   
  9.516   0.112    0.333   0.166   -0.673565  -0.660118  -8.114   9.979    4.973   1.34283     0.859925   
  9.516   0.05     0.281   0.125   -0.365723  -0.575705  -5.131   9.053    5.492   1.160598    0.768971   
  9.516   0.078    0.256   0.102   -0.437068  -0.505071  -5.043   7.745    5.173   1.197635    0.596508   
  9.516   0.056    0.246   0.123   -0.552092  -0.805036  -3.175   5.155    3.501   1.121116    0.076413   
  9.516   0.085    0.31    0.159   -0.455461  -0.475868  -7.258   13.202   7.675   1.075591    0.731222   
  9.516   0.107    0.26    0.119   -0.668595  -0.658884  -6.432   12.154   8.679   1.136366    0.934066   
  9.516   0.07     0.248   0.088   -0.540132  -0.662529  -1.198   6.509    5.311   0.324876    0.264267   
  9.516   0.135    0.282   0.12    -0.748088  -0.965439  -7.284   12.742   6.574   1.188348    0.761624   
  9.516   0.085    0.249   0.081   -0.513527  -0.9481    -4.335   9.153    5.515   1.0542      0.724871   
  9.516   0.083    0.254   0.122   -0.667152  -0.804621  -2.757   5.234    4.563   1.124834    0.295777   
  9.516   0.129    0.244   0.073   -0.866604  -1.162145  -7.295   12.141   8.228   1.412705    1.094313   
  9.516   0.111    0.311   0.134   -0.588233  -0.688595  -5.294   9.794    4.496   1.211437    0.673681   
  9.516   0.05     0.25    0.119   -0.247427  -0.442319  -5.358   11.983   7.796   1.03442     0.687064   
  9.516   0.089    0.239   0.102   -0.583854  -0.949543  -7.178   13.17    6.873   1.207431    0.856117   
  9.516   0.08     0.281   0.125   -0.552593  -0.659345  0.003    2.012    4.016   -0.347714   -0.394646  
  9.516   0.109    0.305   0.14    -0.628254  -0.790549  -3.265   6.583    7.002   1.09024     0.873657   
  9.516   0.079    0.304   0.125   -0.450052  -0.452237  -3.746   6.823    3.867   1.165058    0.743969   
  9.516   0.138    0.292   0.128   -0.819937  -1.339564  -4.669   8.356    6.579   0.907815    0.280566   
  9.516   0.057    0.273   0.116   -0.353851  -0.538692  -2.728   6.347    5.999   0.658342    0.29205    
  9.516   0.151    0.338   0.144   -0.781317  -0.886207  -6.925   11.145   5.096   1.108827    0.680064   
  9.516   0.051    0.284   0.121   -0.277312  -0.493185  -6.411   10.601   6.181   1.30681     0.786374   
  9.516   0.095    0.294   0.128   -0.435319  -0.564073  -6.662   14.084   7.098   0.959931    0.728527   
  9.516   0.061    0.288   0.134   -0.471723  -0.685194  -2.84    5.873    5.311   0.607839    0.148149   
  9.516   0.106    0.313   0.128   -0.568533  -0.756449  -5.611   9.7      6.819   1.078889    0.79401    
  9.516   0.129    0.303   0.136   -0.858839  -0.969095  -3.604   7.313    6.117   1.269025    0.896186   
  9.516   0.09     0.274   0.107   -0.480775  -0.671384  -5.864   9.994    5.366   1.17914     0.703764   
  9.516   0.042    0.25    0.086   -0.183571  -0.535267  -5.697   7.978    4.683   1.537754    0.969819   
  9.516   0.063    0.293   0.142   -0.294258  -0.527988  -2.896   6.308    6.095   0.821671    0.19098    
  9.516   0.076    0.252   0.076   -0.511562  -0.492006  -4.082   7.848    5.036   1.016035    0.664364   
  9.516   0.039    0.212   0.075   -0.436854  -0.59357   -4.821   6.568    4.227   1.308223    0.672425   
  9.516   0.093    0.313   0.138   -0.494766  -0.717014  -1.825   3.247    1.171   1.318111    0.861303   
  9.516   0.085    0.286   0.135   -0.59031   -0.644352  -4.28    9.706    4.888   0.977613    0.983516   
  9.516   0.111    0.292   0.149   -0.713908  -0.969308  -7.378   13.545   7.275   1.268741    1.009763   
  9.516   0.088    0.262   0.1     -0.475614  -0.59306   -5.967   9.957    4.975   1.161194    0.757659   
  9.516   0.063    0.223   0.098   -0.409552  -0.428387  -1.159   7.25     7.026   0.226316    0.190581   
  9.516   0.088    0.317   0.159   -0.520768  -0.624765  -5.73    9.23     4.664   1.227071    0.781162   
  9.516   0.12     0.282   0.143   -0.825227  -1.101063  -0.95    5.743    4.618   0.644952    0.687401   
  9.516   0.097    0.218   0.102   -0.770913  -1.049584  -7.771   11.776   7.068   1.193195    0.797126   
  9.516   0.043    0.244   0.106   -0.232588  -0.554444  -7.848   12.025   5.292   1.299451    0.789099   
  9.516   0.102    0.28    0.162   -0.680337  -0.815337  -2.2     5.035    4.222   1.333655    1.051403   
  9.516   0.092    0.286   0.126   -0.551726  -0.736425  -7.224   12.836   7.162   1.087871    0.534052   
  9.516   0.028    0.216   0.099   -0.158156  -0.530765  -6.744   11.957   6.129   1.208698    0.865391   
  9.516   0.096    0.301   0.124   -0.454441  -0.761069  -4.603   7.386    3.633   1.081982    0.654089   
  9.516   0.078    0.229   0.075   -0.478608  -0.862636  -8.424   12.402   5.343   1.438793    1.163074   
  9.516   0.081    0.276   0.127   -0.502019  -0.605045  -5.335   11.396   5.737   1.27935     1.150324   
  9.516   0.103    0.299   0.175   -0.708185  -0.895378  -5.521   9.647    5.623   1.417831    1.177893   
  9.516   0.085    0.253   0.118   -0.551446  -0.559163  -7.168   11.301   5.42    1.276199    0.753897   
  9.516   0.081    0.251   0.119   -0.589688  -0.819588  -4.451   6.976    4.185   1.136966    0.526921   
  9.516   0.006    0.237   0.112   -0.199449  -0.653917  -2.961   3.904    4.927   0.953111    0.184431   
  9.516   0.1      0.311   0.165   -0.657694  -0.819036  -2.126   4.981    1.932   1.368173    0.781888   
  9.516   0.124    0.302   0.126   -0.59192   -0.555651  -4.339   6.934    3.19    1.54817     0.876298   
  9.516   0.157    0.293   0.141   -0.91533   -1.146537  -4.134   9.314    7.026   0.603709    -0.105479  
  9.516   0.102    0.259   0.118   -0.644366  -0.692494  -3.924   7.006    4.431   1.1215      0.830219   
  9.516   0.12     0.31    0.17    -0.641378  -0.758622  -3.543   9.019    5.689   1.069985    0.874977   
  9.516   0.052    0.258   0.097   -0.186747  -0.0889    -3.659   5.771    3.326   1.14007     0.405684   
  9.516   0.038    0.232   0.108   -0.395882  -0.384799  -5.481   8.196    4.696   1.169568    0.506938   
  9.516   0.03     0.24    0.072   -0.150159  -0.007334  -5.143   9.271    4.819   1.269296    0.89844    
  9.516   0.075    0.258   0.081   -0.420237  -0.241708  -3.91    7.301    6.178   0.909209    0.158533   
  9.516   0.102    0.291   0.161   -0.578981  -0.900455  -6.011   11.243   4.139   1.49043     1.24724    
  9.516   0.076    0.273   0.127   -0.440159  -0.635634  -2.523   3.552    3.273   0.792118    0.171081   
  9.516   0.108    0.306   0.162   -0.646506  -0.705039  -7.398   12.057   6.618   1.198082    0.825851   
  9.516   0.023    0.201   0.056   -0.227076  -0.032183  -3.491   3.721    3.434   1.038937    0.131481   
  9.516   0.067    0.223   0.09    -0.57512   -0.984072  -4.933   9.255    4.502   1.500543    1.219882   
  9.516   0.115    0.298   0.165   -0.670043  -0.803305  -2.577   6.127    3.492   1.003055    0.797025   
  9.516   0.048    0.224   0.114   -0.380769  -0.664345  -2.002   5.091    3.177   1.179553    0.723382   
  9.516   0.073    0.241   0.111   -0.48162   -0.802096  -7.197   8.586    4.713   1.439397    0.25851    
  9.516   0.138    0.309   0.123   -0.664409  -0.696779  -3.438   6.529    3.855   1.055602    0.770077   
  9.516   0.073    0.238   0.091   -0.437002  -0.824757  -5.954   9.757    4.863   1.087594    0.461625   
  9.516   0.071    0.272   0.094   -0.4606    -0.711281  -4.527   8.157    5.147   1.059003    0.655707   
  9.516   0.108    0.28    0.136   -0.733702  -0.812815  -6.33    10.374   7.464   1.010258    0.595773   
  9.516   0.043    0.262   0.119   -0.385968  -0.583106  -7.523   12.116   5.375   1.200673    0.898465   
  9.516   0.088    0.308   0.123   -0.395064  -0.639149  0.293    7.136    7.663   -0.261345   -0.178383  
  9.516   0.098    0.277   0.115   -0.734558  -1.074895  -5.31    10.909   6.685   1.168182    1.103385   
  9.516   0.072    0.24    0.112   -0.568668  -0.925932  -8.406   14.726   6.185   1.295521    1.130348   
  9.516   0.026    0.211   0.101   -0.28717   -0.860583  -7.052   10.378   5.32    1.537591    1.324308   
  9.516   0.091    0.277   0.1     -0.496792  -0.747604  -7.848   12.761   6.074   1.282935    0.894814   
  9.516   0.084    0.244   0.09    -0.587929  -0.953855  -4.995   7.647    3.778   1.60446     0.936747   
  9.516   0.09     0.294   0.123   -0.538995  -0.495311  -6.484   9.641    4.979   1.322011    0.794177   
  9.516   0.094    0.304   0.171   -0.56195   -0.612899  -3.005   8.025    5.357   0.946901    0.524793   
  9.516   0.143    0.318   0.15    -0.8467    -1.178375  -5.075   8.343    5.507   1.207418    0.715981   
  9.516   0.101    0.329   0.152   -0.448519  -0.436136  -7.047   10.572   5.251   1.442903    0.791223   
  9.516   0.023    0.26    0.124   -0.102311  -0.265799  -6.045   12.721   7.549   1.16256     0.9189     
  9.516   0.064    0.237   0.097   -0.43749   -0.841415  -2.714   5.339    3.997   0.8933      0.645351   
  9.516   0.082    0.264   0.131   -0.459854  -0.607697  -4.077   8.314    6.785   0.760043    0.417585   
  9.516   0.033    0.271   0.109   -0.151449  -0.297559  -2.66    6.694    6.166   0.793987    0.591452   
  9.516   0.071    0.236   0.086   -0.503046  -0.681468  -3.711   7.31     4.007   0.914826    0.58651    
  9.516   0.103    0.277   0.074   -0.382681  -0.451974  -5.031   9.776    6.74    0.943844    0.51283    
  9.516   0.067    0.235   0.084   -0.444226  -0.937032  -3.697   8.256    7.092   0.635843    0.419444   
  9.516   0.002    0.246   0.1     0.036615   0.234534   -4.227   8.103    3.911   1.196357    0.738355   
  9.516   0.063    0.26    0.115   -0.221322  -0.527972  -0.723   1.216    1.969   0.952046    0.231718   
  9.516   0.101    0.291   0.095   -0.493807  -0.678585  -5.237   7.435    4.949   1.123332    0.685152   
  9.516   0.101    0.306   0.137   -0.582319  -0.730033  -4.251   8.044    6.669   0.899185    0.34128    
  9.516   0.117    0.302   0.146   -0.682183  -0.872388  -7.882   15.591   8.875   1.286159    1.368703   
  9.516   0.049    0.211   0.1     -0.362164  -0.746421  -5.288   12.011   6.603   1.059195    0.856144   
  9.516   0.09     0.314   0.16    -0.491821  -0.46506   -5.674   10.308   5.835   1.109767    0.84298    
  9.516   0.106    0.278   0.137   -0.723925  -0.879657  -3.446   5.389    5.568   0.726       0.211629   
  9.516   0.083    0.308   0.173   -0.531468  -0.593994  -5.786   9.189    4.725   1.301977    0.646144   
  9.516   0.115    0.348   0.177   -0.696006  -0.795324  -7.557   12.24    5.626   1.23836     0.912174   
  9.516   0.068    0.263   0.112   -0.438368  -0.595034  -4.931   9.596    7.541   1.004783    0.592876   
  9.521   0.085    0.26    0.102   -0.443124  -0.822307  -1.099   4.637    4.154   0.617924    0.224074   
  9.521   0.038    0.244   0.1     -0.247307  -0.184665  -5.056   8.809    5.894   1.243247    0.895026   
  9.521   0.068    0.226   0.101   -0.473759  -0.708987  -5.762   11.424   5.579   1.380535    1.016444   
  9.521   0.099    0.28    0.144   -0.668126  -0.933879  -6.393   10.282   6.289   0.992333    0.645715   
  9.521   0.064    0.266   0.119   -0.574517  -0.614721  -6.58    11.314   5.675   1.280184    1.030807   
  9.521   0.057    0.248   0.09    -0.278814  -0.703119  -4.657   8.718    4.518   1.161516    0.588301   
  9.521   0.016    0.175   0.055   -0.190468  -0.880829  -3.71    7.635    5.152   0.973199    0.632262   
  9.521   0.031    0.296   0.126   -0.102751  -0.4144    -5.422   10.077   5.668   1.093597    0.490606   
  9.521   0.122    0.327   0.113   -0.509686  -0.597866  -5.02    9.176    5.078   1.171115    0.624812   
  9.521   0.114    0.289   0.107   -0.727083  -1.030591  -8.386   13.01    7.151   1.369536    1.172283   
  9.521   0.105    0.34    0.157   -0.504042  -0.561062  -6.219   10.305   4.407   1.296913    0.85846    
  9.521   0.103    0.292   0.149   -0.471661  -0.561004  -4.756   7.051    4.652   1.069414    0.306437   
  9.521   0.073    0.248   0.094   -0.386111  -0.859047  -3.29    6.46     5.528   0.969406    0.658204   
  9.521   0.075    0.253   0.096   -0.44933   -0.731985  -5.067   9.428    5.889   1.065653    0.58125    
  9.521   0.051    0.236   0.104   -0.29892   -0.649978  -3.434   5.292    4.165   1.021613    0.591226   
  9.521   0.142    0.335   0.135   -0.66844   -0.79431   -6.64    13.841   7.52    1.328683    1.433135   
  9.521   0.081    0.281   0.12    -0.475261  -0.665047  -6.683   9.538    5.354   1.134579    0.714279   
  9.521   0.088    0.262   0.076   -0.502619  -0.778454  -6.434   12.149   5.623   1.393162    1.315011   
  9.521   0.045    0.294   0.146   -0.427202  -0.545501  -6.741   11.965   6.28    1.174477    0.89353    
  9.521   0.087    0.292   0.116   -0.4938    -0.798325  -4.465   8.28     4.69    1.057483    0.516273   
  9.521   0.037    0.235   0.099   -0.188334  -0.466756  -8.798   13.481   5.207   1.364985    1.173527   
  9.521   -0.003   0.226   0.068   0.132208   0.362738   -5.601   9.103    6.107   1.17741     0.657663   
  9.521   0.056    0.255   0.088   -0.343957  -0.752402  -5.259   7.883    4.238   1.476164    1.347195   
  9.521   0.116    0.325   0.171   -0.581389  -0.921091  -3.725   7.649    6.338   1.04569     0.563005   
  9.521   0.097    0.258   0.115   -0.508782  -0.998485  -6.618   10.875   5.679   1.215635    0.500747   
  9.521   0.112    0.334   0.159   -0.667743  -0.603312  -5.924   8.969    4.963   1.273273    0.999736   
  9.521   0.093    0.295   0.138   -0.637811  -0.904888  -4.965   8.877    4.985   0.917763    0.448454   
  9.521   0.144    0.325   0.169   -0.79752   -0.860009  -6.116   10.341   5.606   0.918658    0.536438   
  9.521   0.105    0.267   0.13    -0.666633  -0.989838  -4.942   7.48     4.228   1.276632    0.992113   
  9.521   0.067    0.225   0.038   -0.402422  -0.747596  -4.23    7.456    5.119   1.058369    0.894741   
  9.521   0.088    0.242   0.134   -0.665732  -0.658155  -0.925   3.549    2.619   0.787776    0.991387   
  9.521   0.094    0.312   0.156   -0.691214  -0.734117  -5.358   10.834   7.751   1.10257     0.953444   
  9.521   0.157    0.338   0.128   -0.795051  -0.942217  -3.485   9.115    6.759   1.014623    0.971594   
  9.521   0.055    0.264   0.074   -0.103928  9.41E-4    -5.231   7.762    5.283   1.068228    0.633122   
  9.521   0.127    0.315   0.147   -0.773116  -0.921194  -6.959   10.536   5.612   1.224963    0.770277   
  9.521   0.074    0.267   0.103   -0.542726  -0.720904  -7.243   12.609   5.913   1.169818    0.753143   
  9.521   0.106    0.314   0.145   -0.65284   -0.826724  -10.988  19.642   9.596   1.254433    0.944071   
  9.521   0.018    0.257   0.078   0.023086   -0.100861  -5.703   10.146   6.259   1.015975    0.744436   
  9.521   0.182    0.375   0.16    -0.816583  -0.798626  -5.4     10.859   5.369   1.36665     1.418944   
  9.521   0.086    0.248   0.075   -0.479772  -0.673951  -5.752   9.643    6.012   1.211893    0.844963   
  9.521   0.089    0.218   0.087   -0.680302  -0.999737  -1.611   5.239    6.176   0.16122     -0.147398  
  9.521   0.122    0.301   0.136   -0.533897  -0.702135  -8.011   13.158   6.653   1.19302     0.80454    
  9.521   0.055    0.211   0.088   -0.40664   -0.771304  -4.145   5.435    4.41    0.977839    0.342192   
  9.521   0.065    0.257   0.091   -0.335247  -0.695022  -5.997   10.162   7.038   0.977788    0.261819   
  9.521   0.079    0.314   0.159   -0.486695  -0.624851  -7.161   10.056   4.807   1.414349    0.982264   
  9.521   0.109    0.288   0.106   -0.524018  -0.914199  -5.748   6.614    2.43    1.508192    0.782118   
  9.521   0.063    0.295   0.123   -0.324805  -0.537647  -3.601   7.485    5.358   1.122016    0.811138   
  9.521   0.14     0.3     0.094   -0.826943  -1.0057    -6.896   11.785   5.982   1.264302    1.02701    
  9.521   0.082    0.266   0.097   -0.249295  -0.527688  -5.247   9.87     6.853   1.113009    0.666624   
  9.521   0.067    0.303   0.155   -0.456646  -0.636466  -7.597   13.299   7.038   1.319908    1.046005   
  9.521   0.088    0.312   0.158   -0.519011  -0.65795   -6.829   10.558   6.027   1.178432    0.382649   
  9.521   0.084    0.239   0.113   -0.7551    -1.117504  -6.723   11.47    5.342   1.27262     0.95519    
  9.521   0.114    0.326   0.143   -0.460385  -0.569717  -1.634   8.307    6.209   0.866163    1.073612   
  9.521   0.023    0.207   0.078   -0.22688   -0.582799  -1.63    4.37     3.906   0.892265    0.396076   
  9.521   0.142    0.324   0.127   -0.6237    -0.589982  -2.66    5.563    5.023   0.776724    0.349666   
  9.521   0.1      0.243   0.09    -0.536112  -1.040702  -3.419   9.118    7.911   0.555779    0.372552   
  9.521   0.063    0.248   0.061   -0.316579  -0.387886  -6.86    12.099   6.306   1.022456    0.393071   
  9.521   0.123    0.293   0.119   -0.808644  -1.007238  -4.728   6.166    4.103   1.152097    0.193645   
  9.521   0.155    0.311   0.127   -0.799817  -0.771465  -3.617   5.891    4.267   1.234397    0.63182    
  9.521   0.103    0.326   0.152   -0.50091   -0.71804   -6.569   11.002   6.927   1.148       0.812284   
  9.521   0.051    0.286   0.099   -0.234615  -0.383434  -5.063   9.721    5.234   1.142565    0.644487   
  9.521   0.079    0.255   0.123   -0.559971  -0.625537  -5.578   10.612   6.078   1.314036    0.930767   
  9.521   0.096    0.3     0.12    -0.619848  -0.794665  -4.864   8.379    5.312   1.241561    1.01609    
  9.521   0.054    0.208   0.068   -0.34602   -0.341579  -7.597   12.144   7.627   1.167005    0.556308   
  9.521   0.061    0.229   0.088   -0.601153  -0.902418  -8.54    12.176   5.371   1.546687    1.127843   
  9.521   0.051    0.304   0.115   -0.19804   -0.179601  -5.575   10.416   5.74    1.229229    0.818481   
  9.521   0.106    0.25    0.099   -0.72753   -0.991761  -6.623   11.133   5.637   1.368718    0.92442    
  9.521   0.003    0.241   0.125   -0.10966   -0.35872   -5.305   10.845   5.939   1.09331     0.889758   
  9.521   0.053    0.252   0.099   -0.332649  -0.637157  -6.102   8.859    3.179   1.446245    1.051313   
  9.521   0.04     0.273   0.092   -0.110067  0.052039   -9.68    17.441   9.0     1.313111    1.258925   
  9.521   0.118    0.32    0.174   -0.639979  -0.721992  -3.278   6.283    5.202   0.809732    0.385142   
  9.521   0.063    0.265   0.125   -0.496379  -0.451315  -3.12    5.711    5.226   0.591223    0.187555   
  9.521   0.051    0.289   0.134   -0.328348  -0.322617  -5.715   10.893   5.606   1.014482    0.595964   
  9.521   0.092    0.311   0.14    -0.617654  -0.820981  -4.414   6.559    2.434   1.291651    0.991919   
  9.521   0.11     0.282   0.15    -0.660607  -0.953257  -6.032   10.261   5.939   1.099106    0.679048   
  9.521   0.068    0.279   0.145   -0.448254  -0.447143  -2.55    7.596    5.566   0.896065    0.642242   
  9.521   0.0      0.229   0.067   0.042338   0.029759   -6.36    11.496   6.049   1.248591    0.909466   
  9.521   0.053    0.264   0.124   -0.309905  -0.456914  -8.544   13.96    6.225   1.41722     1.318725   
  9.521   0.063    0.267   0.141   -0.597038  -0.92763   -6.198   10.204   3.519   1.316563    0.591941   
  9.521   0.151    0.293   0.116   -0.718338  -1.123001  -6.624   12.253   6.351   1.234091    1.164517   
  9.521   0.098    0.29    0.129   -0.584889  -0.670242  -8.025   13.277   8.343   1.045198    0.518725   
  9.521   0.074    0.265   0.137   -0.511257  -0.622091  -4.289   10.104   8.07    0.690083    0.478525   
  9.521   0.15     0.338   0.133   -0.691879  -0.594761  -4.692   6.553    3.616   1.290072    0.564248   
  9.521   0.059    0.262   0.108   -0.357689  -0.804546  -3.287   6.554    3.042   1.011985    0.961296   
  9.521   0.116    0.319   0.143   -0.708367  -0.842455  -6.294   9.397    5.407   1.425046    1.212571   
  9.521   0.049    0.211   0.052   -0.33014   -0.477895  -8.374   14.451   5.382   1.325719    1.215048   
  9.521   0.08     0.281   0.12    -0.454867  -0.813396  -4.663   5.922    4.501   1.327484    0.730401   
  9.521   0.088    0.283   0.106   -0.475311  -0.859448  -1.32    2.262    4.079   0.300437    0.02164    
  9.521   0.077    0.274   0.101   -0.391982  -0.684347  -6.909   11.415   6.529   1.12461     0.536004   
  9.521   0.06     0.299   0.128   -0.436964  -0.559742  -3.938   5.182    3.006   1.350038    0.838484   
  9.521   0.107    0.286   0.153   -0.766088  -0.787335  -4.338   10.105   6.284   1.138353    0.853481   
  9.521   0.107    0.29    0.137   -0.635995  -0.906595  -8.526   11.866   7.359   1.106311    0.307138   
  9.521   0.104    0.301   0.125   -0.459168  -0.584008  -4.237   7.285    4.851   1.22186     0.562931   
  9.521   0.08     0.244   0.103   -0.602916  -0.562534  -2.783   6.627    4.48    0.997068    0.741079   
  9.521   0.126    0.337   0.158   -0.732843  -0.813344  -4.233   7.137    5.18    0.871404    0.69871    
  9.521   0.132    0.294   0.122   -0.85814   -0.944637  -3.351   6.445    4.261   1.140612    0.570934   
  9.521   0.042    0.231   0.09    -0.394897  -0.795571  -4.224   6.572    5.898   1.315425    0.717766   
  9.521   0.058    0.27    0.137   -0.347368  -0.375673  -3.961   7.297    3.286   1.327245    0.919258   
  9.521   0.064    0.284   0.146   -0.339538  -0.387884  -4.373   7.374    3.709   1.040309    0.748741   
  9.521   0.162    0.377   0.194   -0.771023  -0.865065  -7.024   11.607   5.803   1.367209    1.013756   
  9.526   0.099    0.262   0.122   -0.676962  -0.910677  -6.395   11.44    7.022   1.270315    0.930233   
  9.526   0.096    0.3     0.135   -0.629721  -0.802215  -2.634   4.584    4.892   0.601386    0.289593   
  9.526   0.104    0.324   0.141   -0.531557  -0.775653  -6.138   13.454   6.738   1.3067      1.310026   
  9.526   0.069    0.279   0.094   -0.27195   -0.197843  -2.127   4.562    4.805   1.233722    0.741515   
  9.526   0.139    0.332   0.144   -0.659285  -0.645524  -6.015   11.429   6.974   0.841363    0.387619   
  9.526   0.104    0.276   0.086   -0.662102  -0.892674  -4.635   7.9      5.028   1.228844    0.772667   
  9.526   0.02     0.279   0.122   -0.154592  -0.254251  -1.763   3.98     3.007   0.811641    0.273766   
  9.526   0.057    0.262   0.102   -0.408201  -0.466472  -2.441   5.743    3.752   0.695047    0.066578   
  9.526   0.111    0.277   0.109   -0.590845  -0.996066  -4.127   7.98     5.494   1.196801    0.780485   
  9.526   0.164    0.335   0.17    -0.958012  -1.089612  -4.791   7.048    5.39    1.281336    0.808079   
  9.526   0.063    0.247   0.107   -0.515764  -0.864148  -4.818   8.205    5.535   1.116283    0.566551   
  9.526   0.082    0.272   0.108   -0.390603  -0.565677  -3.36    7.825    6.193   0.616243    0.183898   
  9.526   0.108    0.287   0.127   -0.599959  -0.95758   -3.82    9.872    6.979   0.77498     0.472434   
  9.526   0.103    0.308   0.153   -0.714074  -0.933615  -4.517   8.564    5.036   1.101549    0.884795   
  9.526   0.113    0.337   0.158   -0.58737   -0.82      -3.321   9.879    6.101   0.949908    0.567454   
  9.526   0.023    0.284   0.112   -0.158304  -0.260054  -4.3     9.557    6.359   0.81897     0.549603   
  9.526   0.062    0.236   0.134   -0.4566    -0.926822  -3.779   7.961    4.238   1.160386    1.07496    
  9.526   0.054    0.275   0.119   -0.327226  -0.456544  -7.412   12.771   6.692   1.150063    0.695339   
  9.526   0.072    0.227   0.112   -0.515136  -0.878443  -3.438   7.369    5.834   0.995815    0.496026   
  9.526   0.061    0.289   0.148   -0.493792  -0.632425  -8.2     12.843   7.107   1.379225    1.180082   
  9.526   0.095    0.285   0.147   -0.581436  -0.863159  -5.163   9.548    5.207   1.274383    0.884352   
  9.526   0.07     0.245   0.111   -0.494431  -0.79146   -4.104   8.311    6.273   0.926733    0.514926   
  9.526   0.111    0.323   0.168   -0.635127  -0.657592  -6.143   12.18    7.389   1.034765    0.857486   
  9.526   0.073    0.292   0.142   -0.425623  -0.676644  -3.947   6.743    3.954   1.121628    0.741176   
  9.526   0.063    0.243   0.1     -0.418927  -0.716408  -2.229   6.755    4.926   0.73526     0.50502    
  9.526   0.085    0.269   0.141   -0.615368  -0.939338  -4.729   8.112    5.48    1.111897    0.702468   
  9.526   0.097    0.284   0.115   -0.588868  -0.503283  -3.816   8.439    4.815   1.033892    0.562297   
  9.526   0.097    0.276   0.141   -0.677437  -1.094641  -6.147   10.841   5.824   1.046349    0.55587    
  9.526   0.075    0.271   0.109   -0.430435  -0.515012  -5.345   10.983   7.118   0.935649    0.709786   
  9.526   0.077    0.237   0.084   -0.454496  -0.734677  -5.814   10.291   5.311   1.138499    0.882385   
  9.526   0.122    0.334   0.173   -0.715302  -0.902904  -2.477   7.233    6.331   0.530176    0.219788   
  9.526   0.177    0.374   0.178   -0.804076  -0.920506  -3.86    7.539    3.911   1.417884    0.737145   
  9.526   0.067    0.267   0.129   -0.490695  -0.669925  -2.018   8.73     7.928   0.436552    0.176819   
  9.526   0.023    0.221   0.075   -0.108461  -0.479029  -2.747   5.683    5.31    0.751705    0.355363   
  9.526   0.077    0.279   0.148   -0.66012   -0.79687   -8.808   13.164   6.091   1.363739    0.897284   
  9.526   0.057    0.3     0.15    -0.323597  -0.600573  -7.242   10.86    6.334   1.217034    0.675029   
  9.526   0.115    0.294   0.116   -0.584494  -0.780444  -5.873   9.167    4.5     1.224967    0.686263   
  9.526   0.128    0.319   0.134   -0.723191  -0.796164  -4.488   7.647    4.617   1.350511    0.727939   
  9.526   0.055    0.267   0.104   -0.396552  -0.364922  -4.576   9.913    6.401   0.992264    0.936782   
  9.526   0.049    0.247   0.055   -0.176385  -0.073677  -3.927   6.896    4.167   1.102164    0.376825   
  9.526   0.128    0.345   0.154   -0.61229   -0.733476  -6.549   12.956   8.082   1.147292    0.885395   
  9.526   0.136    0.319   0.123   -0.80811   -0.89399   -3.232   4.137    3.291   1.071705    0.330362   
  9.526   0.094    0.284   0.136   -0.528447  -0.827571  -5.879   10.806   4.252   1.450954    1.407018   
  9.526   0.089    0.304   0.125   -0.436124  -0.528646  -2.884   7.265    4.933   0.943871    0.617781   
  9.526   0.119    0.31    0.164   -0.718659  -1.011911  -7.256   12.36    6.061   1.258923    1.177411   
  9.526   0.03     0.248   0.096   -0.115534  -0.261584  -8.054   10.511   5.922   1.265364    0.630732   
  9.526   0.063    0.248   0.116   -0.44599   -0.640461  -3.91    6.845    3.808   1.273146    0.997918   
  9.526   0.078    0.29    0.143   -0.512952  -0.617772  -5.036   9.562    5.032   1.361066    0.930214   
  9.526   0.055    0.237   0.088   -0.420615  -0.685005  -6.595   9.954    6.734   1.304039    1.073575   
  9.526   0.069    0.247   0.105   -0.367925  -0.489264  -9.973   16.754   7.002   1.297959    0.983562   
  9.526   0.112    0.284   0.095   -0.56211   -0.95125   -7.169   11.77    7.045   1.194162    0.774244   
  9.526   0.11     0.268   0.11    -0.643679  -0.65178   -2.294   3.749    2.559   1.112074    0.298883   
  9.526   0.078    0.296   0.119   -0.334264  -0.42391   -6.137   8.785    5.161   1.167765    0.477713   
  9.526   0.074    0.207   0.062   -0.502984  -0.931807  -6.497   12.855   6.489   1.215179    1.047758   
  9.526   0.102    0.246   0.089   -0.653086  -0.8816    -6.06    8.768    5.387   1.242697    0.832477   
  9.526   0.095    0.3     0.124   -0.56843   -0.649605  -7.007   10.189   7.037   1.201185    0.386684   
  9.526   0.039    0.286   0.154   -0.380401  -0.482645  -3.548   6.135    4.021   1.105082    0.739926   
  9.526   0.074    0.247   0.094   -0.578662  -0.703989  -7.927   12.384   6.069   1.460127    1.413792   
  9.526   0.038    0.211   0.052   -0.091728  0.107      -5.614   10.992   6.504   1.39309     1.268819   
  9.526   0.09     0.263   0.112   -0.561494  -0.88782   -10.111  15.348   8.094   1.388542    1.255008   
  9.526   0.068    0.265   0.098   -0.425883  -0.581325  -4.317   9.219    6.2     1.082828    0.770979   
  9.526   0.103    0.29    0.121   -0.748771  -1.011112  -7.896   12.844   5.675   1.388222    1.017612   
  9.526   0.115    0.335   0.129   -0.608917  -0.714005  -4.471   6.864    3.375   1.384877    0.966501   
  9.526   0.128    0.291   0.135   -0.908743  -1.042486  -1.918   5.677    4.224   0.832916    0.287009   
  9.526   0.086    0.251   0.099   -0.631386  -0.888512  -1.803   4.055    4.018   0.75257     0.224014   
  9.526   0.058    0.255   0.08    -0.31036   -0.515018  -3.749   6.909    4.476   1.130897    0.820482   
  9.526   0.09     0.248   0.107   -0.529623  -0.485253  -9.398   15.046   8.535   1.336165    1.135365   
  9.526   0.104    0.265   0.079   -0.43384   -0.43887   -2.95    5.462    2.707   0.865093    0.486778   
  9.526   0.118    0.329   0.166   -0.498615  -0.609273  -3.982   7.991    4.188   1.043574    0.38267    
  9.526   0.129    0.32    0.134   -0.672651  -0.754761  -5.399   10.041   5.024   1.26013     1.169669   
  9.526   0.062    0.249   0.094   -0.432054  -0.38483   -4.745   8.459    5.146   1.114163    0.846706   
  9.526   0.08     0.333   0.149   -0.335208  -0.402021  -8.305   15.226   6.733   1.144071    0.828903   
  9.526   0.095    0.256   0.109   -0.589325  -0.725339  -4.912   9.61     5.567   0.916971    0.421011   
  9.526   0.115    0.287   0.159   -0.684249  -0.826817  -6.155   8.21     3.937   1.393562    0.496359   
  9.526   0.029    0.253   0.113   -0.219998  -0.648727  -1.246   5.027    4.872   0.508185    0.589921   
  9.526   0.092    0.281   0.135   -0.692816  -0.836545  -2.811   7.448    5.368   1.009601    0.95201    
  9.526   0.08     0.26    0.109   -0.481679  -0.389685  -2.713   5.671    2.947   0.938534    0.408482   
  9.526   0.123    0.293   0.122   -0.703723  -0.912837  -3.219   8.263    5.414   0.902602    0.575028   
  9.526   0.073    0.297   0.136   -0.406659  -0.492748  -2.479   1.178    3.842   1.755307    -0.061037  
  9.526   0.105    0.301   0.146   -0.630261  -0.800122  -3.641   6.375    3.211   1.21047     0.723824   
  9.526   0.105    0.265   0.087   -0.698541  -1.09157   -3.349   7.489    4.621   1.315549    1.131364   
  9.526   0.065    0.241   0.092   -0.405541  -0.491906  -1.492   4.892    4.841   0.399204    0.101147   
  9.526   0.069    0.247   0.078   -0.428917  -0.471588  -5.433   8.858    4.666   1.081049    0.294489   
  9.526   0.048    0.245   0.072   -0.229762  -0.18025   -6.626   12.039   7.062   1.056375    0.67224    
  9.526   0.072    0.299   0.108   -0.398003  -0.515903  -6.7     11.339   5.392   1.210592    0.682034   
  9.526   0.084    0.311   0.138   -0.491096  -0.68722   -7.316   10.131   4.722   1.322877    0.566477   
  9.526   0.077    0.242   0.057   -0.433158  -0.081336  -4.856   10.569   4.489   1.42402     1.095377   
  9.526   0.053    0.26    0.062   -0.244543  -0.273279  -6.955   12.124   6.306   1.119196    0.828098   
  9.526   0.115    0.319   0.165   -0.63408   -0.730666  -8.48    12.907   6.549   1.155696    0.630728   
  9.526   0.072    0.282   0.154   -0.503872  -0.654048  -6.939   10.406   4.939   1.344868    0.813259   
  9.526   0.155    0.31    0.147   -0.729504  -0.946543  -7.729   12.176   5.779   1.427962    0.941499   
  9.526   0.105    0.253   0.101   -0.816446  -1.274836  -1.942   3.983    3.159   1.998018    1.128234   
  9.526   0.132    0.378   0.191   -0.676067  -0.768126  -6.659   11.841   4.968   1.324071    1.307468   
  9.526   0.138    0.352   0.169   -0.732763  -0.786244  -3.144   5.993    3.211   1.02485     0.777098   
  9.526   0.073    0.251   0.101   -0.501435  -0.85271   -10.515  16.504   8.567   1.307665    1.031722   
  9.526   0.092    0.279   0.102   -0.418933  -0.780714  -1.776   5.755    5.38    0.563315    0.274074   
  9.526   0.127    0.326   0.157   -0.63197   -0.762621  -7.776   11.71    5.177   1.319205    0.871169   
  9.526   0.147    0.311   0.135   -0.726866  -0.775663  -5.215   10.179   4.387   1.234302    1.205008   
  9.526   0.156    0.328   0.147   -0.828961  -1.028784  -3.68    7.456    5.083   0.933618    0.384268   
  9.526   0.093    0.275   0.13    -0.65664   -1.018767  -4.911   8.034    5.289   1.260789    0.682771   
  9.531   0.072    0.287   0.114   -0.469014  -0.591729  -3.86    6.618    3.432   1.222637    0.756485   
  9.531   0.158    0.31    0.113   -0.749732  -0.938953  -3.887   6.2      5.059   0.697371    0.478794   
  9.531   0.103    0.231   0.066   -0.667305  -0.969117  -3.164   6.836    4.784   0.639107    0.29756    
  9.531   0.115    0.286   0.087   -0.686444  -0.754291  -5.213   9.156    4.904   1.27481     0.904828   
  9.531   0.15     0.317   0.154   -0.885795  -1.070011  -4.347   8.061    4.372   1.33217     1.14576    
  9.531   0.114    0.284   0.114   -0.699022  -0.947778  -5.231   9.474    5.917   1.064949    0.745923   
  9.531   0.055    0.245   0.092   -0.428288  -0.711522  -4.902   8.576    3.883   1.3605      1.027108   
  9.531   0.143    0.304   0.138   -0.812947  -0.893954  -5.253   8.594    4.171   1.345947    0.573928   
  9.531   0.202    0.355   0.156   -1.055073  -1.227963  -3.359   7.398    5.011   1.195549    1.04557    
  9.531   0.206    0.406   0.188   -0.884683  -0.864478  -3.056   5.216    3.531   1.285232    1.09513    
  9.531   0.136    0.311   0.124   -0.755686  -0.968345  -8.039   14.217   7.757   1.080609    0.724109   
  9.531   0.129    0.317   0.158   -0.838067  -0.925684  -4.564   9.657    6.324   1.044725    0.582584   
  9.531   0.102    0.259   0.079   -0.557765  -0.594838  -8.06    14.224   8.659   1.08599     0.628168   
  9.531   0.098    0.3     0.101   -0.529892  -0.510953  -1.62    6.42     4.175   0.802091    0.321613   
  9.531   0.123    0.338   0.15    -0.633697  -0.590246  -3.497   5.223    3.28    1.213277    0.28101    
  9.531   0.132    0.273   0.088   -0.896453  -1.210746  -6.854   11.733   6.331   1.089911    0.919809   
  9.531   0.123    0.299   0.16    -0.748412  -0.791617  -4.435   5.941    4.57    1.100604    0.409693   
  9.531   0.087    0.27    0.1     -0.692689  -0.733639  -2.835   6.598    4.154   0.824065    0.402095   
  9.531   0.131    0.274   0.115   -0.840712  -1.015849  -2.191   6.838    4.614   1.130522    0.928869   
  9.531   0.148    0.322   0.134   -0.92272   -1.001674  -3.339   5.545    5.778   0.702249    0.179948   
  9.531   0.13     0.307   0.145   -0.720093  -0.849104  -6.892   11.257   7.923   1.066505    0.638584   
  9.531   0.133    0.327   0.175   -0.716699  -0.814565  -3.252   5.701    4.74    0.970614    0.49748    
  9.531   0.091    0.235   0.108   -0.667095  -0.878252  -7.259   11.154   6.214   1.091152    0.601047   
  9.531   0.113    0.273   0.091   -0.774605  -0.99572   -7.673   11.211   4.616   1.350145    0.756106   
  9.531   0.099    0.217   0.077   -0.800394  -1.403281  -2.153   5.032    4.281   1.010383    0.397501   
  9.531   0.093    0.261   0.095   -0.609123  -0.84918   -7.21    13.562   6.617   1.185327    0.976285   
  9.531   0.116    0.268   0.092   -0.65096   -0.558178  -4.404   6.647    3.626   1.595557    1.258659   
  9.531   0.109    0.281   0.098   -0.547171  -0.897121  -3.42    5.924    5.068   0.909601    0.113107   
  9.531   0.136    0.32    0.174   -0.853752  -1.046826  -3.062   6.495    5.621   0.558848    -0.005065  
  9.531   0.094    0.219   0.025   -0.543744  -0.571938  -5.393   7.983    6.01    1.037854    0.327631   
  9.531   0.086    0.267   0.112   -0.4714    -0.842801  -6.843   10.272   5.993   1.256266    0.713886   
  9.531   0.057    0.232   0.073   -0.44595   -0.893368  -4.97    7.887    3.93    1.515589    1.322051   
  9.531   0.118    0.282   0.131   -0.739433  -0.957832  -5.165   11.595   7.325   0.994093    0.476234   
  9.531   0.078    0.299   0.129   -0.485569  -0.696873  -5.568   9.315    5.008   1.330836    0.82428    
  9.531   0.062    0.224   0.076   -0.484302  -0.805937  -8.351   12.1     6.064   1.429588    0.746409   
  9.531   0.14     0.321   0.143   -0.86601   -0.949118  -7.095   9.334    5.003   1.280576    0.492686   
  9.531   0.172    0.331   0.152   -0.940712  -1.234778  -7.38    12.489   7.414   1.226138    1.010666   
  9.531   0.132    0.305   0.142   -0.837587  -0.935864  -1.731   7.031    6.235   0.515303    0.085811   
  9.531   0.056    0.223   0.124   -0.552217  -0.763898  -4.591   7.794    4.727   1.206113    0.739185   
  9.531   0.088    0.265   0.114   -0.615182  -0.691099  -7.012   11.453   5.58    1.333797    0.560085   
  9.531   0.14     0.323   0.103   -0.659697  -0.568757  -6.105   9.513    5.332   1.232193    0.244498   
  9.531   0.063    0.259   0.137   -0.441364  -0.605187  -5.075   7.778    5.132   1.249037    0.741466   
  9.531   0.13     0.307   0.126   -0.650983  -0.949268  -1.959   7.169    6.015   0.716011    0.60279    
  9.531   0.145    0.321   0.151   -0.767291  -0.886789  -5.53    10.296   4.71    1.566885    1.441541   
  9.531   0.165    0.304   0.143   -0.907266  -1.12956   -3.1     7.09     3.881   1.072335    0.936352   
  9.531   0.08     0.309   0.161   -0.526359  -0.650844  -7.275   11.407   6.944   1.099218    0.55967    
  9.531   0.084    0.269   0.113   -0.563844  -0.697802  -6.458   9.915    5.844   1.311324    0.915897   
  9.531   0.109    0.291   0.14    -0.637447  -0.743895  -3.969   8.051    5.697   1.107889    1.003701   
  9.531   0.101    0.344   0.157   -0.56244   -0.707173  -4.125   6.593    4.781   1.088413    0.612585   
  9.531   0.147    0.292   0.128   -0.820393  -1.056061  -6.599   11.929   6.605   1.244728    0.883653   
  9.531   0.097    0.272   0.133   -0.712635  -0.656979  -2.8     4.098    3.284   1.020531    0.602478   
  9.531   0.124    0.235   0.093   -0.826127  -1.17476   -11.141  17.489   6.524   1.359049    0.97077    
  9.531   0.065    0.225   0.08    -0.323194  -0.272461  -7.211   11.557   6.009   1.203225    0.625479   
  9.531   0.135    0.307   0.123   -0.763527  -1.150816  -3.128   4.986    4.022   1.251395    0.370747   
  9.531   0.148    0.286   0.134   -1.025133  -1.326398  -3.668   5.025    2.519   1.461236    0.769151   
  9.531   0.109    0.244   0.092   -0.65285   -1.05718   -6.45    11.732   6.721   1.259602    1.115973   
  9.531   0.09     0.267   0.108   -0.71927   -0.925968  -8.028   11.453   7.197   1.291284    0.675402   
  9.531   0.102    0.255   0.107   -0.72466   -0.861768  -4.547   8.82     4.04    1.124953    0.666587   
  9.531   0.045    0.211   0.08    -0.405482  -0.677503  -4.847   11.61    7.997   0.841624    0.462036   
  9.531   0.141    0.299   0.138   -0.648435  -0.943468  -6.25    9.571    5.528   1.360691    0.898289   
  9.531   0.101    0.259   0.095   -0.625963  -0.809195  0.573    4.099    4.284   -0.283481   -0.002319  
  9.531   0.086    0.255   0.098   -0.594069  -0.746715  -6.318   10.471   6.906   1.207239    0.862547   
  9.531   0.089    0.31    0.182   -0.441146  -0.527438  -6.401   9.9      4.275   1.249915    0.560273   
  9.531   0.107    0.301   0.142   -0.659844  -0.73807   -0.732   7.408    5.356   0.137925    0.037315   
  9.531   0.132    0.274   0.11    -0.867486  -1.252835  -5.682   10.082   5.754   1.204178    0.74611    
  9.531   0.102    0.283   0.111   -0.531608  -0.543777  -4.666   8.992    5.243   1.0547      0.617296   
  9.531   0.097    0.259   0.101   -0.650173  -0.664351  -5.899   10.432   5.487   1.221971    0.661422   
  9.531   0.099    0.283   0.108   -0.565204  -0.928756  -7.406   10.524   5.826   1.24037     0.83813    
  9.531   0.075    0.244   0.09    -0.509503  -0.757278  -8.453   14.022   7.93    1.119573    0.796526   
  9.531   0.114    0.302   0.127   -0.808256  -0.789337  -9.557   15.34    7.898   1.427527    1.216689   
  9.531   0.078    0.232   0.084   -0.546664  -1.080901  -2.243   6.626    5.759   0.613688    0.178025   
  9.531   0.069    0.288   0.115   -0.359909  -0.443632  -7.813   11.448   6.971   1.299432    0.882027   
  9.531   0.157    0.296   0.154   -0.825307  -1.044883  -5.492   11.251   6.115   1.157239    0.793765   
  9.531   0.123    0.277   0.086   -0.628632  -0.82768   -4.236   5.857    4.901   1.152327    0.591856   
  9.531   0.161    0.31    0.119   -0.807337  -1.028106  -6.594   9.6      4.549   1.446096    1.099129   
  9.531   0.156    0.314   0.128   -0.834909  -0.948018  -6.965   13.48    6.397   1.194488    0.96844    
  9.531   0.046    0.276   0.106   -0.309136  -0.326541  -2.774   4.793    3.275   1.499522    0.861289   
  9.531   0.133    0.321   0.174   -0.801856  -1.118975  -1.513   3.582    3.125   1.469426    0.362971   
  9.531   0.109    0.286   0.135   -0.673414  -0.664979  -10.266  17.407   9.139   1.202564    0.947129   
  9.531   0.074    0.278   0.099   -0.334025  -0.175407  -8.465   12.754   5.799   1.340308    1.026975   
  9.531   0.069    0.273   0.106   -0.372957  -0.580352  -4.182   7.254    6.035   0.911679    0.593606   
  9.531   0.119    0.305   0.128   -0.923966  -1.123352  -5.368   9.228    4.69    1.491173    1.219114   
  9.531   0.097    0.275   0.132   -0.5707    -0.803292  -9.319   16.743   8.006   1.203454    1.02312    
  9.531   0.163    0.335   0.154   -1.027713  -1.351716  -4.841   9.431    5.955   0.94681     0.593331   
  9.531   0.153    0.328   0.127   -0.716383  -0.71919   -6.602   11.227   6.368   1.202231    0.923773   
  9.531   0.118    0.319   0.169   -0.609756  -0.759317  -6.752   9.919    4.137   1.330684    0.429216   
  9.531   0.171    0.348   0.162   -0.877814  -0.891391  -5.277   11.014   7.775   1.260521    1.139418   
  9.531   0.091    0.265   0.094   -0.487698  -0.823591  -6.676   8.694    5.583   1.226871    0.637976   
  9.531   0.049    0.252   0.064   -0.237521  -0.158824  -7.704   11.674   6.232   1.263066    0.859848   
  9.531   0.093    0.277   0.105   -0.590577  -0.907072  -4.04    6.125    3.971   1.217941    0.875487   
  9.531   0.145    0.311   0.143   -0.898169  -1.040995  -4.296   7.353    3.771   1.176074    0.557242   
  9.531   0.142    0.325   0.174   -0.882227  -0.938035  -4.862   8.404    5.735   1.107831    0.887375   
  9.531   0.107    0.252   0.095   -0.81528   -1.058739  -6.695   13.236   8.128   1.244185    0.969803   
  9.531   0.156    0.375   0.17    -0.732926  -0.655183  -4.822   8.231    5.703   1.063536    0.547569   
  9.531   0.089    0.238   0.097   -0.617708  -0.914289  -4.954   7.934    3.029   1.353595    0.887141   
  9.531   0.095    0.241   0.098   -0.746825  -1.123499  -6.248   9.95     5.976   1.291706    0.867725   
  9.531   0.079    0.306   0.142   -0.554105  -0.627363  -1.179   3.551    3.645   0.961837    0.475498   
  9.531   0.105    0.279   0.13    -0.687104  -0.728095  -3.954   6.249    4.354   1.317044    1.080639   
  9.531   0.168    0.319   0.102   -0.942359  -1.046338  -4.971   11.49    7.448   0.884974    0.761654   
  9.531   0.147    0.305   0.118   -0.830481  -1.073377  -5.644   10.861   4.797   1.356572    1.229085   
  9.536   0.076    0.239   0.078   -0.448454  -0.477494  -10.688  17.326   9.078   1.193266    0.881505   
  9.536   0.104    0.27    0.113   -0.609222  -0.699837  -4.195   8.01     5.635   0.897342    0.292293   
  9.536   0.154    0.32    0.134   -0.810849  -0.970216  -5.653   10.105   6.165   1.257194    0.635084   
  9.536   0.13     0.31    0.131   -0.686803  -0.660305  -8.141   12.083   6.004   1.33805     0.972832   
  9.536   0.053    0.244   0.138   -0.417743  -0.839049  -3.711   7.074    6.165   0.717011    0.099732   
  9.536   0.09     0.27    0.131   -0.62773   -0.550801  -0.326   2.908    3.637   0.326221    0.179228   
  9.536   0.099    0.333   0.156   -0.487907  -0.518836  -5.79    9.806    6.37    1.199594    1.298948   
  9.536   0.083    0.281   0.133   -0.515518  -0.442678  -7.748   13.092   6.891   1.357135    1.157591   
  9.536   0.122    0.29    0.111   -0.621808  -0.672333  -1.342   0.428    1.643   2.01324     -0.559319  
  9.536   0.094    0.258   0.09    -0.461458  -0.276442  -6.509   11.53    6.533   1.144366    0.712775   
  9.536   0.085    0.333   0.181   -0.480754  -0.51996   -4.072   7.164    5.539   1.036465    0.931003   
  9.536   0.146    0.319   0.158   -0.933324  -1.165251  -6.987   11.007   5.973   1.444244    1.0908     
  9.536   0.062    0.217   0.097   -0.46812   -0.757385  -4.962   8.469    4.444   1.265967    0.668912   
  9.536   0.089    0.254   0.101   -0.573155  -0.827067  -5.11    9.061    6.681   0.920243    0.479012   
  9.536   0.143    0.29    0.123   -0.891092  -1.058222  -6.998   9.688    3.823   1.389737    1.115304   
  9.536   0.166    0.31    0.124   -0.901849  -0.949383  -4.854   9.24     4.854   1.297776    1.100815   
  9.536   0.102    0.292   0.144   -0.67462   -0.68622   -2.855   6.081    3.15    1.463431    0.986932   
  9.536   0.092    0.285   0.135   -0.596592  -0.828012  -5.056   8.551    5.613   1.239957    1.042936   
  9.536   0.091    0.234   0.108   -0.616168  -0.901218  -3.018   6.432    5.602   1.144855    0.817307   
  9.536   0.109    0.277   0.133   -0.705178  -0.822832  -4.06    9.05     6.314   1.11723     0.984171   
  9.536   0.079    0.264   0.149   -0.67146   -0.823997  -2.276   6.812    4.36    1.028126    0.793903   
  9.536   0.108    0.278   0.158   -0.704074  -0.94807   -4.946   9.692    5.575   1.042666    0.715027   
  9.536   0.005    0.23    0.071   0.031427   -0.119588  -3.318   8.835    5.49    1.118721    0.976695   
  9.536   0.131    0.34    0.183   -0.704649  -0.83894   -7.129   11.272   5.383   1.385362    0.983356   
  9.536   0.111    0.296   0.146   -0.708637  -0.89135   -5.024   8.149    5.296   1.07523     0.336311   
  9.536   0.093    0.27    0.087   -0.429585  -0.589896  -6.983   10.854   6.517   1.425698    1.02804    
  9.536   0.058    0.254   0.105   -0.345004  -0.622602  -3.431   6.76     5.88    0.77533     0.183301   
  9.536   0.093    0.273   0.12    -0.613784  -0.663127  -3.401   7.293    4.644   0.981503    0.597748   
  9.536   0.109    0.264   0.139   -0.761016  -0.863804  -7.001   9.336    5.839   1.205014    0.432423   
  9.536   0.152    0.322   0.164   -0.862703  -1.020066  1.278    2.77     3.423   -0.43352    -0.307158  
  9.536   0.038    0.183   0.079   -0.413625  -0.614377  -4.09    7.423    4.687   1.069301    0.81874    
  9.536   0.122    0.3     0.128   -0.825839  -0.994774  -4.759   11.083   7.885   0.894945    0.626387   
  9.536   0.086    0.258   0.106   -0.498839  -0.73311   -4.991   10.402   6.429   0.995413    0.833207   
  9.536   0.084    0.304   0.11    -0.425886  -0.478114  -4.129   5.98     2.734   1.282773    0.37869    
  9.536   0.113    0.274   0.119   -0.657723  -0.727218  -2.435   4.776    3.758   0.978499    0.479529   
  9.536   0.132    0.277   0.115   -0.733474  -0.942351  -6.505   10.932   5.178   1.253275    0.62751    
  9.536   0.156    0.305   0.12    -0.905564  -1.070258  -5.831   9.004    5.482   1.061482    0.518831   
  9.536   0.075    0.242   0.109   -0.588405  -0.981406  -3.539   7.561    4.793   1.155129    1.104267   
  9.536   0.094    0.278   0.118   -0.580021  -0.812253  -6.074   10.265   5.778   1.163027    0.848556   
  9.536   0.129    0.302   0.133   -0.655284  -0.642387  -1.959   4.329    5.678   0.439807    0.14867    
  9.536   0.056    0.274   0.109   -0.302929  -0.354159  -7.942   14.829   7.4     1.178319    0.786433   
  9.536   0.134    0.335   0.164   -0.779533  -0.879116  -7.206   10.571   5.163   1.409102    0.955726   
  9.536   0.059    0.231   0.092   -0.412022  -0.390973  -6.33    11.443   7.519   1.058373    0.829563   
  9.536   0.127    0.299   0.145   -0.802333  -1.015035  -2.856   5.216    4.842   0.662429    0.166798   
  9.536   0.104    0.25    0.067   -0.584857  -0.787146  -6.182   10.128   6.314   1.111828    0.56703    
  9.536   0.092    0.265   0.112   -0.654518  -0.733328  -3.7     6.489    6.717   0.769858    0.257952   
  9.536   0.067    0.212   0.067   -0.503276  -0.450158  -6.738   9.259    4.897   1.324641    1.017493   
  9.536   0.116    0.319   0.174   -0.710881  -0.720203  -2.38    5.074    4.184   0.846609    0.650969   
  9.536   0.083    0.268   0.149   -0.6118    -0.853526  -1.479   5.351    5.887   0.366561    -0.011609  
  9.536   0.132    0.321   0.157   -0.773719  -0.947143  -4.763   8.821    5.997   0.961799    0.522615   
  9.536   0.148    0.329   0.17    -0.815688  -0.953739  -7.176   12.29    5.567   1.191064    0.964704   
  9.536   0.064    0.213   0.059   -0.317172  -0.513044  -1.675   1.898    4.051   1.457199    -0.221504  
  9.536   0.153    0.332   0.143   -0.874974  -0.918611  -5.369   7.516    3.651   1.269672    0.535052   
  9.536   0.117    0.288   0.132   -0.732053  -0.992739  -8.528   13.679   6.804   1.367446    1.103102   
  9.536   0.082    0.241   0.117   -0.605383  -0.919335  -4.759   6.846    4.116   1.507575    1.037189   
  9.536   0.096    0.252   0.093   -0.568488  -0.782583  -7.853   12.971   6.796   1.248396    0.979575   
  9.536   0.127    0.291   0.113   -0.640498  -0.925669  -5.67    9.502    5.144   1.17494     0.956112   
  9.536   0.159    0.329   0.132   -0.751697  -0.777126  -4.275   10.477   6.759   0.990118    0.963775   
  9.536   0.053    0.257   0.112   -0.309389  -0.256921  -1.609   8.472    7.278   0.185264    0.173211   
  9.536   0.126    0.29    0.113   -0.724202  -0.85852   -5.437   9.773    6.588   1.068015    0.55015    
  9.536   0.119    0.289   0.148   -0.828664  -1.051559  -7.311   12.195   7.374   1.036927    0.878879   
  9.536   0.099    0.262   0.127   -0.713684  -0.862205  -3.502   7.752    4.354   1.242992    0.907171   
  9.536   0.113    0.302   0.144   -0.606113  -0.693399  -4.424   6.843    3.055   1.298801    0.447178   
  9.536   0.158    0.315   0.161   -0.980268  -1.226223  -6.091   10.605   5.906   1.267145    0.808423   
  9.536   0.086    0.233   0.059   -0.442968  -0.909832  -4.554   10.163   6.133   1.094238    0.914185   
  9.536   0.086    0.291   0.104   -0.346405  -0.47073   -6.683   12.16    5.348   1.348763    1.039188   
  9.536   0.094    0.318   0.125   -0.379942  -0.492516  -6.484   10.009   3.696   1.533099    1.122525   
  9.536   0.107    0.248   0.06    -0.599083  -0.808465  -5.209   6.978    3.764   1.113272    0.478711   
  9.536   0.137    0.347   0.168   -0.725229  -0.770456  -3.363   6.283    5.247   0.85113     0.601374   
  9.536   0.111    0.252   0.081   -0.695539  -0.988505  -4.685   7.742    2.572   1.449453    1.223064   
  9.536   0.216    0.379   0.155   -0.977628  -1.018668  -3.42    7.515    4.905   0.735807    0.512696   
  9.536   0.157    0.34    0.157   -0.913799  -0.984177  -5.75    7.736    3.801   1.470948    0.260938   
  9.536   0.137    0.304   0.142   -0.650799  -0.650777  -2.287   5.975    4.551   1.04469     0.99822    
  9.536   0.096    0.275   0.13    -0.487916  -0.62487   -6.003   10.187   5.469   1.039884    0.728792   
  9.536   0.047    0.185   0.067   -0.323011  -0.621823  -1.62    2.562    0.617   2.295687    0.215557   
  9.536   0.173    0.35    0.151   -0.847701  -0.81523   -5.341   9.021    5.559   1.27943     0.86302    
  9.536   0.175    0.355   0.164   -0.87093   -0.832363  -2.352   6.6      4.645   0.706531    0.45157    
  9.536   0.113    0.319   0.151   -0.546092  -0.709971  -5.091   9.292    5.099   1.158233    0.451758   
  9.536   0.143    0.308   0.148   -0.867885  -1.014659  -8.245   13.564   7.766   1.151003    0.79238    
  9.536   0.056    0.264   0.109   -0.337618  -0.425944  -7.125   13.818   7.544   1.075268    0.850113   
  9.536   0.105    0.271   0.156   -0.708896  -0.740675  -0.542   3.037    4.118   0.387578    0.122777   
  9.536   0.119    0.26    0.097   -0.662712  -0.834113  -7.822   13.612   7.052   1.328495    1.306835   
  9.536   0.095    0.283   0.122   -0.59899   -0.493302  -6.528   12.062   5.708   1.223459    1.016525   
  9.536   0.135    0.312   0.142   -0.713132  -0.932047  -6.486   10.712   6.521   1.179676    0.642517   
  9.536   0.109    0.248   0.092   -0.589544  -0.677655  -8.019   12.7     6.421   1.261769    0.945692   
  9.536   0.145    0.326   0.18    -1.007002  -1.057526  -0.898   3.235    3.99    0.120136    0.343608   
  9.536   0.119    0.294   0.128   -0.810318  -0.959577  -4.179   4.229    3.12    1.131976    -0.064429  
  9.536   0.093    0.308   0.157   -0.485391  -0.482233  -2.409   4.169    3.183   1.224161    0.901798   
  9.536   0.039    0.248   0.116   -0.462654  -0.686455  -5.629   8.847    4.928   1.34933     0.821517   
  9.536   0.15     0.352   0.187   -0.847286  -1.018707  -3.835   8.311    6.426   0.868949    0.482676   
  9.536   0.12     0.275   0.12    -0.666495  -0.961019  -5.463   8.592    3.703   1.628618    1.514315   
  9.536   0.122    0.267   0.132   -0.804079  -0.971008  -6.18    13.056   8.241   0.926618    0.588731   
  9.536   0.078    0.23    0.096   -0.564251  -0.681463  -5.481   10.266   4.391   1.186689    1.167976   
  9.536   0.11     0.294   0.121   -0.617679  -0.774907  -6.501   10.822   6.592   1.140368    0.915063   
  9.536   0.087    0.27    0.113   -0.58141   -0.737831  -3.891   6.565    5.189   1.128451    0.170728   
  9.536   0.077    0.235   0.103   -0.630875  -0.975882  -5.134   8.574    6.536   0.898655    0.306497   
  9.536   0.077    0.204   0.033   -0.433088  -1.014534  -3.901   7.777    5.321   1.173817    1.147324   
  9.536   0.131    0.284   0.116   -0.676076  -0.963384  -4.258   9.666    7.366   1.05057     0.777939   
  9.536   0.119    0.299   0.134   -0.680545  -0.981668  -5.186   7.35     3.672   1.098855    0.177061   
  9.536   0.1      0.251   0.12    -0.611073  -0.954456  -3.248   6.63     5.271   0.739022    0.048446   
  9.541   0.153    0.304   0.142   -0.803279  -1.153539  -4.759   12.102   9.713   0.664155    0.412075   
  9.541   0.055    0.221   0.114   -0.461385  -0.673536  -2.936   5.134    3.557   0.97156     0.58417    
  9.541   0.136    0.325   0.148   -0.722234  -0.875563  -7.866   13.817   7.406   1.259188    1.129655   
  9.541   0.133    0.31    0.146   -0.816877  -1.018891  -5.79    9.047    3.768   1.238384    0.690871   
  9.541   0.143    0.338   0.164   -0.687925  -0.723901  -6.408   11.271   6.764   1.278692    0.968395   
  9.541   0.097    0.269   0.129   -0.64327   -0.654568  -1.885   3.423    3.76    0.672663    0.446842   
  9.541   0.078    0.228   0.062   -0.44325   -0.652105  -9.691   14.768   6.205   1.351494    0.846711   
  9.541   0.058    0.225   0.096   -0.445409  -0.707668  -3.342   5.788    2.71    0.993422    0.981846   
  9.541   0.097    0.257   0.107   -0.602938  -0.709375  -3.278   5.752    2.715   1.136052    0.420944   
  9.541   0.133    0.31    0.139   -0.704356  -0.727713  -6.512   10.993   7.248   0.954211    0.191553   
  9.541   0.144    0.294   0.145   -0.870706  -1.084461  -8.22    12.601   7.809   1.247509    0.729292   
  9.541   0.175    0.375   0.186   -0.899197  -0.950362  -7.978   12.526   5.135   1.379544    1.146521   
  9.541   0.15     0.326   0.125   -0.760389  -0.90591   -1.423   2.856    1.811   1.412635    0.57887    
  9.541   0.106    0.264   0.111   -0.687039  -1.003889  -6.726   9.87     4.998   1.192074    0.424638   
  9.541   0.064    0.217   0.1     -0.583153  -0.733349  -4.441   10.904   6.958   0.904462    0.655538   
  9.541   0.086    0.284   0.135   -0.486095  -0.477695  -5.181   9.844    5.742   0.992615    0.609955   
  9.541   0.136    0.286   0.097   -0.699483  -1.000658  -2.049   4.809    4.893   0.52727     0.143455   
  9.541   0.098    0.286   0.128   -0.580425  -0.74832   -4.242   9.189    5.085   1.253325    1.000899   
  9.541   0.074    0.268   0.092   -0.335513  -0.541758  -4.942   9.315    5.701   1.068861    0.565103   
  9.541   0.076    0.298   0.14    -0.417758  -0.496255  -4.662   8.911    5.666   1.09827     0.458857   
  9.541   0.079    0.258   0.124   -0.572883  -0.654694  -7.502   12.417   6.831   1.298768    1.057404   
  9.541   0.092    0.292   0.124   -0.493839  -0.592032  -4.879   8.214    3.844   1.566865    1.224517   
  9.541   0.111    0.295   0.097   -0.535858  -0.645903  -4.85    8.895    5.628   0.938014    0.462737   
  9.541   0.087    0.244   0.103   -0.577994  -0.693281  -6.596   12.224   7.887   1.103682    0.862952   
  9.541   0.163    0.362   0.187   -0.910238  -0.961093  -5.299   11.021   5.209   1.285853    1.192479   
  9.541   0.124    0.297   0.126   -0.659321  -0.923497  -5.001   8.318    3.498   1.355636    1.0619     
  9.541   0.091    0.253   0.105   -0.555564  -0.782001  -4.794   8.212    5.527   1.043066    0.373968   
  9.541   0.112    0.25    0.11    -0.797542  -1.065694  -4.306   6.64     3.644   1.125589    0.635912   
  9.541   0.084    0.22    0.06    -0.588218  -0.989017  -3.841   5.562    3.991   0.985234    0.055972   
  9.541   0.122    0.304   0.121   -0.730523  -0.895826  -6.558   10.074   5.839   1.332312    0.981519   
  9.541   0.139    0.324   0.146   -0.819789  -0.859973  -4.237   9.819    7.595   0.70124     0.234666   
  9.541   0.1      0.243   0.078   -0.585013  -1.124299  -5.461   10.595   5.389   1.053694    0.99562    
  9.541   0.102    0.289   0.132   -0.498941  -0.64133   -3.769   7.422    5.356   1.078143    0.574388   
  9.541   0.087    0.254   0.083   -0.497191  -0.522753  -7.332   11.466   6.453   1.492005    1.316876   
  9.541   0.138    0.329   0.143   -0.666528  -0.67804   -9.186   15.444   7.258   1.159042    0.844735   
  9.541   0.07     0.24    0.111   -0.541446  -0.773228  -3.991   7.164    4.25    1.02754     0.828803   
  9.541   0.114    0.289   0.129   -0.739413  -0.831785  -6.618   10.803   5.423   1.273379    0.948398   
  9.541   0.041    0.199   0.056   -0.301657  -0.636284  -7.746   10.346   4.432   1.27632     0.783045   
  9.541   0.107    0.277   0.118   -0.788231  -0.863236  -5.131   9.196    4.125   1.354868    0.759817   
  9.541   0.082    0.262   0.121   -0.55879   -0.688335  -6.98    10.991   6.505   1.061963    0.454202   
  9.541   0.105    0.257   0.096   -0.741672  -0.915798  -4.338   8.178    5.145   0.840805    0.21961    
  9.541   0.059    0.226   0.087   -0.450991  -0.298133  -4.129   5.719    5.021   0.87328     0.27783    
  9.541   0.129    0.3     0.103   -0.625957  -0.677201  -5.901   9.473    6.119   1.251859    0.811718   
  9.541   0.1      0.246   0.107   -0.599664  -0.973938  -7.152   13.214   6.136   1.463969    1.336773   
  9.541   0.092    0.25    0.082   -0.604568  -0.684149  -6.086   9.186    4.919   1.35363     1.000955   
  9.541   0.118    0.287   0.146   -0.686569  -0.914369  -1.518   3.591    4.28    0.648654    0.309461   
  9.541   0.104    0.256   0.078   -0.476453  -0.46064   -5.182   9.13     4.279   1.529287    1.581559   
  9.541   0.045    0.249   0.115   -0.33819   -0.591124  -6.154   9.132    7.228   1.077684    0.754909   
  9.541   0.099    0.281   0.156   -0.613995  -0.707207  -4.395   10.281   6.486   0.82701     0.53684    
  9.541   0.108    0.244   0.084   -0.666413  -0.854863  -4.297   6.447    4.999   1.34225     0.615826   
  9.541   0.133    0.32    0.166   -0.804265  -0.916676  -2.545   5.683    2.928   0.938903    0.525688   
  9.541   0.111    0.27    0.129   -0.730992  -0.821636  -3.077   7.079    4.656   0.91561     0.760459   
  9.541   0.073    0.236   0.097   -0.481349  -0.52286   -3.696   5.777    5.523   0.889356    0.271765   
  9.541   0.121    0.322   0.153   -0.602613  -0.698872  -5.14    8.083    4.341   1.111544    0.609317   
  9.541   0.124    0.278   0.121   -0.739563  -0.845837  -3.908   8.214    5.59    1.170357    0.890202   
  9.541   0.162    0.351   0.15    -0.769221  -0.849894  -2.821   3.939    2.196   1.814386    0.911      
  9.541   0.087    0.287   0.143   -0.502594  -0.679527  -5.263   7.899    5.188   1.072141    0.475661   
  9.541   0.115    0.306   0.157   -0.786583  -0.760502  -6.718   11.292   5.864   1.273487    0.968      
  9.541   0.094    0.279   0.118   -0.518159  -0.584587  -6.652   11.984   7.871   1.170871    0.877559   
  9.541   0.066    0.239   0.122   -0.569936  -0.876667  -2.597   6.389    3.661   1.077749    0.83782    
  9.541   0.134    0.325   0.133   -0.61555   -0.676956  -3.275   5.606    2.121   1.734553    1.046101   
  9.541   0.091    0.273   0.117   -0.55156   -0.622096  -4.092   5.855    4.135   1.128653    0.656516   
  9.541   0.135    0.302   0.115   -0.796723  -0.8631    -1.776   6.432    5.923   0.707196    0.525373   
  9.541   0.11     0.249   0.075   -0.657739  -0.765626  -5.193   9.294    4.884   1.194013    0.82357    
  9.541   0.133    0.283   0.125   -0.757153  -0.977164  -2.299   5.259    3.383   1.267984    0.926101   
  9.541   0.071    0.211   0.086   -0.522096  -0.73639   -7.743   13.85    6.721   1.129221    0.865677   
  9.541   0.102    0.284   0.097   -0.589561  -0.518077  -8.885   14.867   6.674   1.210901    0.890242   
  9.541   0.057    0.219   0.071   -0.411566  -0.589497  -2.886   7.681    3.437   1.040961    0.532278   
  9.541   0.119    0.278   0.108   -0.695492  -0.800558  -3.638   6.258    5.641   0.823744    0.486001   
  9.541   0.092    0.292   0.116   -0.548115  -0.750411  -2.556   3.491    2.945   1.344768    0.250783   
  9.541   0.045    0.225   0.118   -0.379395  -0.705202  -5.536   11.197   6.121   0.972626    0.634644   
  9.541   0.123    0.265   0.1     -0.639247  -0.773184  -4.795   9.203    6.097   0.812535    0.285566   
  9.541   0.141    0.315   0.163   -0.679502  -0.92066   -4.108   6.214    3.994   1.165438    0.749989   
  9.541   0.092    0.262   0.091   -0.433885  -0.791182  -1.348   3.339    3.52    0.763631    0.629096   
  9.541   0.114    0.306   0.172   -0.661278  -0.85301   -6.586   12.524   6.611   0.944931    0.624203   
  9.541   0.169    0.365   0.184   -0.838852  -1.027732  -6.481   8.739    3.716   1.420799    0.73571    
  9.541   0.087    0.249   0.102   -0.550361  -0.555662  -7.441   11.89    5.964   1.25341     1.067211   
  9.541   0.118    0.318   0.145   -0.52364   -0.607837  -3.983   7.866    6.704   0.914557    0.626275   
  9.541   0.131    0.275   0.113   -0.753477  -0.921367  -3.721   6.183    4.856   0.91029     0.559079   
  9.541   0.066    0.256   0.094   -0.323978  -0.492254  -2.983   7.679    5.704   0.855601    0.863758   
  9.541   0.095    0.278   0.134   -0.554621  -0.898116  -8.066   14.856   8.573   1.234245    1.156667   
  9.541   0.141    0.303   0.128   -0.792412  -0.948603  -4.505   7.18     3.708   1.37803     1.15092    
  9.541   0.149    0.288   0.127   -0.812214  -1.025695  -5.541   13.064   7.954   0.935813    0.627896   
  9.541   0.152    0.315   0.133   -0.883302  -1.056766  -5.625   7.322    5.794   1.056308    0.404316   
  9.541   0.132    0.287   0.152   -0.848477  -0.992446  -1.211   2.244    4.938   0.209752    -0.158188  
  9.541   0.113    0.291   0.155   -0.658394  -0.879234  -7.21    12.273   6.528   1.169256    0.677827   
  9.541   0.099    0.252   0.088   -0.63616   -0.900062  -10.483  16.285   8.599   1.302168    0.985118   
  9.541   0.079    0.25    0.073   -0.604009  -0.719484  -7.936   12.338   5.486   1.647863    1.414878   
  9.541   0.104    0.267   0.107   -0.554617  -0.759179  -4.924   8.828    4.921   1.021324    0.739966   
  9.541   0.117    0.262   0.122   -0.845799  -1.261959  -3.496   7.809    5.042   0.955287    0.641961   
  9.541   0.106    0.274   0.11    -0.622776  -1.003093  -2.635   4.099    2.203   0.881883    0.047714   
  9.541   0.12     0.299   0.14    -0.66907   -0.685839  -7.03    11.961   6.179   1.278139    0.6501     
  9.541   0.103    0.263   0.141   -0.686014  -0.928162  -4.87    8.035    5.954   1.289344    1.00361    
  9.541   0.107    0.275   0.117   -0.534321  -0.750289  -5.949   10.189   6.507   1.053783    0.502309   
  9.541   0.082    0.279   0.112   -0.549524  -0.741808  -5.189   5.891    4.06    1.038718    0.206498   
  9.541   0.144    0.322   0.152   -0.781271  -0.929414  -6.858   13.226   7.667   1.216869    0.867351   
  9.541   0.133    0.336   0.153   -0.689886  -0.698042  -7.883   12.372   6.18    1.45248     1.365158   
  9.541   0.071    0.217   0.08    -0.4966    -1.077229  -6.629   11.176   7.587   1.105978    0.759035   
  9.541   0.098    0.28    0.099   -0.56377   -0.452698  -5.628   11.156   6.358   1.254137    0.974033   
  9.541   0.121    0.25    0.087   -0.700628  -0.875697  -5.957   11.529   6.59    0.974198    0.552195   
  9.545   0.132    0.322   0.177   -0.799525  -0.881346  -6.269   11.0     5.075   1.19719     0.759605   
  9.545   0.115    0.288   0.143   -0.642195  -0.561081  -7.217   10.542   4.651   1.301566    0.91538    
  9.545   0.095    0.338   0.137   -0.432208  -0.530502  -4.334   9.286    6.887   1.232813    1.032841   
  9.545   0.097    0.239   0.093   -0.610509  -0.764174  -4.685   6.506    2.919   1.128109    0.448964   
  9.545   0.111    0.288   0.152   -0.749593  -0.926409  -3.365   7.467    4.954   1.052801    0.650666   
  9.545   0.118    0.231   0.074   -0.602365  -1.134989  -4.292   9.246    4.361   1.004436    0.534517   
  9.545   0.102    0.272   0.12    -0.508748  -0.804808  -4.035   6.429    3.075   1.137817    0.564538   
  9.545   0.096    0.273   0.109   -0.608736  -0.903635  -5.643   9.192    4.131   1.23008     0.487915   
  9.545   0.166    0.346   0.157   -0.742173  -0.888199  -3.26    4.709    4.606   0.941052    0.196099   
  9.545   0.104    0.301   0.137   -0.678424  -0.696326  -1.575   4.181    4.645   0.447074    0.266008   
  9.545   0.094    0.272   0.121   -0.579037  -0.690181  -4.765   5.773    2.941   1.373148    0.734763   
  9.545   0.124    0.316   0.128   -0.567749  -0.726956  -2.472   4.213    3.546   0.500845    -0.39785   
  9.545   0.121    0.311   0.123   -0.746573  -1.0028    -9.171   14.868   7.194   1.297736    0.926308   
  9.545   0.054    0.273   0.123   -0.323916  -0.650312  -1.543   6.064    4.708   0.509184    0.310585   
  9.545   0.129    0.323   0.159   -0.643513  -0.698844  -8.444   13.905   7.814   1.316824    1.198596   
  9.545   0.072    0.255   0.102   -0.438021  -0.636601  -5.093   7.287    4.615   1.086636    0.512044   
  9.545   0.105    0.303   0.131   -0.484077  -0.56128   -5.017   7.157    3.341   1.160161    0.516595   
  9.545   0.095    0.282   0.13    -0.614988  -0.745309  -5.642   9.389    4.41    1.235789    0.884774   
  9.545   0.122    0.301   0.142   -0.733798  -0.796126  -3.219   9.297    7.309   0.830114    0.69449    
  9.545   0.108    0.295   0.125   -0.566047  -0.67884   -3.65    6.035    5.349   0.736626    -0.009727  
  9.545   0.125    0.335   0.149   -0.657692  -0.736674  -9.999   15.438   7.604   1.396428    1.019453   
  9.545   0.044    0.238   0.088   -0.223908  -0.478444  -2.531   6.052    5.225   0.921829    0.372771   
  9.545   0.014    0.221   0.112   -0.185609  -0.430549  -6.887   11.793   5.917   1.100552    0.460511   
  9.545   0.077    0.273   0.128   -0.473713  -0.717296  -5.464   9.837    4.972   1.187952    0.981975   
  9.545   0.119    0.306   0.136   -0.723678  -0.91611   -6.264   9.415    3.081   1.652863    1.219514   
  9.545   0.128    0.3     0.136   -0.732693  -0.847175  -4.061   7.208    3.813   1.336137    1.052458   
  9.545   0.065    0.261   0.104   -0.383384  -0.506411  -5.637   10.5     6.534   1.120088    0.855587   
  9.545   0.067    0.252   0.09    -0.28625   -0.481541  -4.14    5.749    3.802   1.167378    0.224157   
  9.545   0.071    0.276   0.102   -0.424504  -0.480222  -1.85    8.192    6.851   0.573948    0.336392   
  9.545   0.075    0.239   0.106   -0.525255  -0.945957  -3.281   6.146    2.96    1.008413    0.639429   
  9.545   0.128    0.288   0.127   -0.702323  -0.718978  -6.495   12.829   6.38    0.927195    0.488512   
  9.545   0.101    0.276   0.114   -0.613064  -1.029901  -7.137   12.789   5.914   1.289626    0.944105   
  9.545   0.107    0.274   0.122   -0.735335  -0.862605  -4.13    8.144    4.868   1.134905    0.904178   
  9.545   0.121    0.267   0.119   -0.70347   -1.02924   -2.069   6.009    4.778   0.593777    0.048806   
  9.545   0.125    0.245   0.087   -0.652817  -1.179636  -5.69    10.25    6.502   0.935057    0.624391   
  9.545   0.132    0.279   0.135   -0.725059  -1.128031  -2.311   6.008    4.769   0.584695    0.334145   
  9.545   0.164    0.347   0.166   -0.752932  -0.881595  -3.839   5.917    4.566   1.001512    0.478844   
  9.545   0.095    0.241   0.097   -0.672812  -1.033382  -5.445   10.437   4.744   1.124863    0.885097   
  9.545   0.17     0.374   0.164   -0.837318  -0.89781   -5.443   8.111    4.247   1.337409    0.905065   
  9.545   0.138    0.284   0.108   -0.901816  -1.014171  -2.414   5.052    4.707   0.782213    0.415185   
  9.545   0.068    0.25    0.124   -0.480917  -0.610915  -9.543   15.29    8.155   1.225293    0.89967    
  9.545   0.109    0.28    0.117   -0.628271  -0.839273  -1.941   3.664    4.662   0.535258    -0.162015  
  9.545   0.116    0.307   0.146   -0.646237  -0.857181  -1.686   4.177    3.466   0.829357    0.135897   
  9.545   0.13     0.304   0.129   -0.728874  -0.949962  -3.51    7.761    4.116   0.827197    0.501425   
  9.545   0.111    0.33    0.161   -0.554702  -0.594931  -2.294   3.173    2.854   1.087604    0.473881   
  9.545   0.129    0.321   0.119   -0.664696  -0.783561  -5.258   11.523   8.258   0.95858     0.690152   
  9.545   0.107    0.286   0.106   -0.70105   -0.519926  -7.806   12.071   6.415   1.178456    0.854097   
  9.545   0.15     0.352   0.14    -0.651434  -0.592034  -4.503   8.498    4.472   1.152193    0.874967   
  9.545   0.174    0.349   0.173   -0.813083  -0.868911  -6.453   10.273   5.631   1.082702    0.673296   
  9.545   0.09     0.251   0.097   -0.595248  -0.77594   -0.027   2.727    3.253   0.013792    0.106745   
  9.545   0.116    0.3     0.139   -0.703941  -0.745989  -4.672   8.337    5.503   1.080874    0.970663   
  9.545   0.105    0.302   0.173   -0.78041   -0.926043  -3.867   8.863    5.413   1.191394    1.01438    
  9.545   0.163    0.361   0.143   -0.727255  -0.729939  -4.422   8.264    6.228   0.9849      0.581998   
  9.545   0.137    0.311   0.143   -0.718896  -0.968564  -9.223   12.983   5.883   1.306305    1.011772   
  9.545   0.122    0.329   0.129   -0.504044  -0.412751  -3.311   6.493    5.276   0.725997    0.179987   
  9.545   0.159    0.333   0.137   -0.745193  -0.884202  -5.86    9.981    4.538   1.264895    1.05738    
  9.545   0.115    0.304   0.135   -0.565421  -0.717439  -5.614   11.163   6.499   1.131357    0.908946   
  9.545   0.015    0.253   0.122   -0.208616  -0.37986   -6.501   12.019   6.767   1.187653    0.846661   
  9.545   0.114    0.295   0.148   -0.915212  -0.991663  -5.047   9.171    5.834   0.97067     0.579433   
  9.545   0.156    0.344   0.165   -0.851032  -0.947281  -3.957   6.883    2.253   1.298074    0.669097   
  9.545   0.163    0.352   0.162   -0.766164  -0.741316  -7.07    11.654   6.664   1.257256    0.974755   
  9.545   0.121    0.291   0.117   -0.644329  -0.527684  -5.351   10.455   7.563   0.862778    0.378954   
  9.545   0.113    0.25    0.091   -0.686116  -0.996264  -6.437   10.648   6.132   1.302299    1.061659   
  9.545   0.059    0.247   0.113   -0.436057  -0.614875  -1.51    6.41     5.798   0.461396    0.348691   
  9.545   0.084    0.268   0.108   -0.377098  -0.725146  -5.969   8.855    4.724   1.297305    0.699003   
  9.545   0.114    0.314   0.138   -0.636065  -0.767625  -7.403   11.432   6.052   1.206883    0.734463   
  9.545   0.147    0.324   0.136   -0.792844  -0.913766  -4.503   8.491    4.866   1.257452    1.043601   
  9.545   0.084    0.24    0.08    -0.468092  -0.818508  -4.585   7.887    6.001   0.996246    0.388348   
  9.545   0.163    0.32    0.129   -0.850542  -0.880631  -9.022   12.857   5.582   1.261033    0.734401   
  9.545   0.094    0.288   0.133   -0.591578  -0.777423  -4.951   8.357    5.449   1.03584     0.627878   
  9.545   0.119    0.329   0.142   -0.547859  -0.669835  -4.827   8.397    4.38    1.002991    0.619511   
  9.545   0.149    0.33    0.182   -0.837984  -0.917755  -2.86    5.339    2.913   1.143492    0.590116   
  9.545   0.16     0.344   0.167   -0.766881  -0.760224  -4.072   7.326    5.049   1.019199    0.316511   
  9.545   0.159    0.375   0.184   -0.741709  -0.811865  -4.985   9.138    4.907   1.1903      0.78982    
  9.545   0.086    0.248   0.092   -0.668967  -0.899951  -7.44    13.344   5.938   1.211395    1.017888   
  9.545   0.118    0.309   0.126   -0.63849   -0.587508  -5.973   11.821   6.316   0.866565    0.450627   
  9.545   0.151    0.316   0.13    -0.972714  -0.970437  -3.573   4.811    2.642   1.551602    1.021445   
  9.545   0.132    0.271   0.14    -0.806845  -1.034436  -3.465   7.936    4.686   0.855229    0.48998    
  9.545   0.09     0.266   0.115   -0.501877  -0.735722  -5.157   9.297    6.825   1.169928    1.039201   
  9.545   0.043    0.257   0.115   -0.300476  -0.326274  -2.941   5.428    3.356   1.241772    0.26208    
  9.545   0.134    0.354   0.203   -0.746769  -0.81416   -8.385   13.714   7.959   1.279164    1.055754   
  9.545   0.088    0.237   0.135   -0.716047  -0.971098  -4.812   7.144    3.515   1.429838    0.491106   
  9.545   0.076    0.218   0.07    -0.533837  -0.403968  -2.892   7.473    6.595   0.882443    0.316395   
  9.545   0.125    0.275   0.144   -0.828016  -0.96241   -3.351   7.462    6.955   0.511137    0.203152   
  9.545   0.14     0.308   0.109   -0.692838  -0.80404   -6.422   10.504   5.832   0.939573    0.338293   
  9.545   0.13     0.304   0.117   -0.676823  -0.761661  -3.564   5.991    3.802   1.083305    0.302195   
  9.545   0.117    0.304   0.154   -0.717852  -0.942003  -4.097   7.977    4.273   1.288586    0.945306   
  9.545   0.11     0.274   0.138   -0.668792  -0.984066  -5.018   10.882   6.914   1.161401    0.980376   
  9.545   0.166    0.312   0.139   -0.906518  -1.083397  -2.339   6.701    5.216   1.018444    0.92768    
  9.545   0.139    0.308   0.143   -0.795094  -0.946326  -1.496   5.903    4.853   0.586196    0.540026   
  9.545   0.159    0.302   0.136   -0.818168  -0.960637  -2.526   5.518    4.813   0.851046    0.328817   
  9.545   0.063    0.252   0.101   -0.48802   -0.690612  -5.072   8.978    3.823   1.338261    0.901018   
  9.545   0.145    0.304   0.135   -0.824894  -1.030171  -5.613   9.539    4.432   1.424817    0.785222   
  9.545   0.176    0.375   0.169   -0.831326  -0.819231  -7.117   12.184   6.576   1.204988    0.862599   
  9.545   0.165    0.358   0.176   -0.754546  -0.659809  -1.808   6.174    4.221   0.852775    0.525479   
  9.545   0.166    0.324   0.136   -0.820556  -0.81725   -6.538   10.637   5.734   1.140704    0.730759   
  9.545   0.163    0.316   0.124   -0.669624  -0.718786  -5.721   11.08    5.481   1.132688    0.747936   
  9.545   0.09     0.276   0.121   -0.556159  -0.722002  -7.619   13.581   7.336   1.163717    0.882574   
  9.545   0.123    0.292   0.128   -0.719472  -0.750415  -1.015   5.223    4.525   0.557347    0.467144   
  9.545   0.129    0.324   0.151   -0.76454   -0.774242  -5.018   7.565    5.269   1.320158    1.124092   
  9.55    0.151    0.354   0.152   -0.692765  -0.635227  -5.812   10.474   5.4     1.308021    0.992009   
  9.55    0.105    0.28    0.11    -0.64647   -0.719061  -5.63    10.018   5.604   1.02845     0.667029   
  9.55    0.092    0.257   0.101   -0.581996  -0.728036  -3.689   8.044    5.516   0.842345    0.47383    
  9.55    0.096    0.253   0.118   -0.730357  -1.185264  -7.276   11.701   7.07    1.090837    0.496516   
  9.55    0.09     0.273   0.103   -0.535157  -0.904696  -3.848   6.941    4.73    1.163368    0.507454   
  9.55    0.14     0.297   0.113   -0.794378  -1.045306  -4.543   7.455    3.603   1.248874    0.451299   
  9.55    0.104    0.247   0.087   -0.68907   -0.749772  -5.997   12.177   7.245   0.933817    0.713519   
  9.55    0.144    0.306   0.103   -0.904602  -1.07093   -6.543   12.007   6.021   1.15145     0.664014   
  9.55    0.078    0.245   0.088   -0.492042  -0.42278   -2.204   3.826    4.433   0.734842    0.220822   
  9.55    0.088    0.216   0.08    -0.586138  -1.117347  -6.915   12.093   4.828   1.495529    1.211846   
  9.55    0.134    0.326   0.105   -0.666005  -0.749593  -4.384   8.436    4.917   0.970716    0.274708   
  9.55    0.158    0.305   0.128   -0.990429  -1.142347  -5.24    10.743   6.052   0.833698    0.645987   
  9.55    0.112    0.303   0.118   -0.581882  -0.824982  -2.072   5.599    4.748   0.521339    -0.160879  
  9.55    0.116    0.277   0.152   -0.848288  -1.009991  -4.865   9.431    6.324   1.184787    1.195236   
  9.55    0.068    0.258   0.088   -0.422786  -0.443135  -2.536   3.853    3.324   0.815337    -0.014114  
  9.55    0.033    0.244   0.056   -0.122489  -0.276734  -2.692   5.246    5.364   0.53607     -0.372021  
  9.55    0.128    0.309   0.129   -0.676494  -0.824174  -3.62    6.799    4.975   1.107252    1.087414   
  9.55    0.082    0.288   0.109   -0.31514   -0.48407   -5.4     10.248   5.249   1.26829     0.974832   
  9.55    0.08     0.241   0.096   -0.550275  -0.699402  -4.617   9.775    5.572   1.248312    1.024402   
  9.55    0.098    0.269   0.107   -0.576636  -0.595514  -4.404   8.742    5.221   1.095889    0.676071   
  9.55    0.14     0.271   0.081   -0.764324  -1.113594  -4.246   8.354    4.943   1.071288    0.678314   
  9.55    0.125    0.258   0.086   -0.69374   -1.010908  -4.903   9.384    4.031   1.189511    0.583951   
  9.55    0.14     0.311   0.121   -0.738571  -0.920604  -4.975   9.134    5.894   1.26062     0.991645   
  9.55    0.089    0.278   0.108   -0.510951  -0.877262  -7.245   12.973   6.897   1.228519    0.915491   
  9.55    0.069    0.247   0.071   -0.394293  -0.524977  -2.397   5.821    4.215   0.95956     0.549586   
  9.55    0.111    0.292   0.11    -0.729144  -1.044966  -7.728   12.274   5.12    1.543961    1.313736   
  9.55    0.086    0.276   0.101   -0.486511  -0.515266  -6.773   13.241   6.643   1.079227    0.86545    
  9.55    0.137    0.353   0.16    -0.697108  -0.77577   -3.359   6.185    4.395   1.00809     0.504619   
  9.55    0.149    0.325   0.122   -0.736997  -0.839013  -3.435   7.001    5.27    1.015394    0.665425   
  9.55    0.131    0.293   0.107   -0.709234  -0.937765  -6.278   11.345   5.573   1.300879    1.056642   
  9.55    0.117    0.296   0.136   -0.687397  -0.920166  -5.396   8.263    4.499   1.249459    0.815965   
  9.55    0.156    0.293   0.121   -0.863326  -1.092557  -4.269   8.387    4.918   1.06922     0.54144    
  9.55    0.129    0.269   0.098   -0.89394   -1.228951  -2.538   5.38     5.583   0.638986    -0.075944  
  9.55    0.063    0.236   0.094   -0.469824  -0.55476   -5.336   9.639    6.326   1.161826    0.865558   
  9.55    0.073    0.267   0.107   -0.521504  -0.675914  -6.706   11.738   6.048   1.374588    1.253402   
  9.55    0.11     0.305   0.104   -0.603514  -0.639432  -3.114   6.458    4.209   1.334989    1.139655   
  9.55    0.131    0.289   0.122   -0.837653  -1.034191  -4.306   7.883    6.207   0.897479    0.465928   
  9.55    0.167    0.335   0.157   -0.93379   -1.075236  -2.54    4.133    3.608   1.324363    0.038994   
  9.55    0.117    0.262   0.086   -0.692704  -0.980605  -7.408   11.938   6.412   1.372499    1.157412   
  9.55    0.089    0.267   0.115   -0.591961  -0.776789  -2.889   3.302    4.144   1.005805    0.14814    
  9.55    0.137    0.311   0.165   -0.653436  -0.730164  -6.824   12.279   5.106   1.187924    1.093634   
  9.55    0.136    0.287   0.118   -0.849681  -1.193476  -5.228   8.199    5.672   1.204754    0.651726   
  9.55    0.153    0.326   0.117   -0.725907  -0.843932  -3.598   6.236    3.778   1.175389    0.791106   
  9.55    0.101    0.243   0.086   -0.65283   -0.896531  -5.098   10.357   6.297   1.072615    0.815182   
  9.55    0.053    0.254   0.098   -0.37178   -0.357582  -1.064   2.846    3.021   0.424916    0.182375   
  9.55    0.135    0.27    0.11    -0.84546   -1.122796  -3.315   9.571    7.263   0.611348    0.17897    
  9.55    0.107    0.269   0.084   -0.681445  -0.730497  -4.939   7.997    3.357   1.47314     0.834416   
  9.55    0.157    0.344   0.152   -0.868025  -0.909012  -3.897   4.572    1.768   1.570444    -0.059959  
  9.55    0.03     0.23    0.086   -0.22434   -0.422586  -7.08    11.855   6.414   1.203513    0.781493   
  9.55    0.05     0.238   0.076   -0.268097  0.005128   -6.474   13.389   7.476   1.05937     0.681399   
  9.55    0.141    0.316   0.138   -0.815796  -1.047317  -4.918   10.657   6.727   0.824596    0.56452    
  9.55    0.135    0.291   0.11    -0.713657  -0.993421  -7.994   12.489   6.074   1.31749     0.773997   
  9.55    0.1      0.314   0.163   -0.517671  -0.580389  -1.477   3.606    3.249   1.430427    1.138869   
  9.55    0.068    0.281   0.138   -0.388394  -0.616474  -7.778   11.604   5.888   1.45585     1.147687   
  9.55    0.135    0.278   0.074   -0.720002  -0.851124  -3.924   6.208    5.565   1.030177    0.450366   
  9.55    0.07     0.259   0.095   -0.392347  -0.227433  -8.321   12.328   5.293   1.337936    1.023139   
  9.55    0.12     0.273   0.115   -0.730803  -0.815751  -6.506   10.154   5.739   1.31447     1.141077   
  9.55    0.109    0.297   0.131   -0.651189  -0.661435  -5.062   9.08     5.921   1.075231    0.619152   
  9.55    0.124    0.303   0.148   -0.711833  -0.993444  -7.298   11.079   5.788   1.275549    0.870274   
  9.55    0.066    0.274   0.125   -0.335354  -0.406366  -7.803   13.208   8.39    1.032729    0.859097   
  9.55    0.103    0.289   0.129   -0.655598  -0.780672  -3.753   7.362    4.508   0.961634    0.776942   
  9.55    0.103    0.286   0.117   -0.571891  -0.694828  -2.165   5.442    4.969   0.53377     0.291791   
  9.55    0.143    0.328   0.112   -0.714707  -0.897182  -8.73    15.476   6.919   1.220343    0.932265   
  9.55    0.075    0.258   0.093   -0.450306  -0.467426  -1.525   7.009    5.638   0.299829    0.34044    
  9.55    0.126    0.263   0.111   -0.804288  -1.091309  -5.673   8.617    5.111   1.066657    0.74554    
  9.55    0.099    0.255   0.104   -0.647361  -0.837487  -2.249   4.536    5.025   0.594301    0.01917    
  9.55    0.092    0.283   0.12    -0.557431  -0.669518  -4.91    10.091   7.044   1.103948    0.966431   
  9.55    0.135    0.303   0.078   -0.705378  -1.009025  -0.705   3.226    3.989   0.276166    0.288311   
  9.55    0.029    0.214   0.073   -0.195139  -0.239532  -3.831   6.756    5.386   0.99427     0.372086   
  9.55    0.076    0.274   0.111   -0.408874  -0.46232   -5.737   10.114   5.043   1.178454    0.808418   
  9.55    0.07     0.237   0.081   -0.48061   -0.576022  -4.96    9.376    7.778   1.070564    0.90104    
  9.55    0.049    0.241   0.099   -0.203317  -0.248693  -5.523   10.807   6.0     0.963514    0.551509   
  9.55    0.115    0.263   0.096   -0.812988  -0.922035  -6.706   8.517    4.811   1.086291    0.500216   
  9.55    0.078    0.242   0.083   -0.517599  -0.857113  -0.808   4.033    3.91    0.413923    0.197998   
  9.55    0.108    0.279   0.093   -0.626288  -0.934802  -4.035   6.481    5.081   0.990698    0.539187   
  9.55    0.132    0.259   0.102   -0.800778  -1.009926  -4.881   8.978    5.374   1.139109    0.83779    
  9.55    0.133    0.302   0.147   -0.760909  -0.87073   -3.702   6.54     5.35    1.255601    0.817041   
  9.55    0.136    0.315   0.135   -0.744092  -0.737917  -5.668   11.759   8.86    0.886113    0.485227   
  9.55    0.143    0.286   0.114   -0.79786   -1.000277  -2.153   6.847    5.166   0.671071    0.76452    
  9.55    0.128    0.313   0.132   -0.644709  -0.621074  -5.628   9.349    5.475   1.162702    0.861179   
  9.55    0.07     0.247   0.096   -0.479414  -0.624055  -5.618   9.886    5.648   0.98905     0.481261   
  9.55    0.132    0.338   0.125   -0.633497  -0.726466  -5.257   9.858    5.874   1.023651    0.619218   
  9.55    0.123    0.277   0.116   -0.84492   -0.91372   -6.037   8.374    5.04    1.28584     0.86811    
  9.55    0.094    0.233   0.112   -0.734561  -0.944654  -7.414   12.103   7.806   1.01472     0.502592   
  9.55    0.092    0.279   0.135   -0.507706  -0.639633  -5.707   8.419    4.171   1.289716    1.010261   
  9.55    0.218    0.388   0.152   -0.941785  -1.031667  -6.858   11.38    6.447   1.456492    1.329036   
  9.55    0.084    0.276   0.132   -0.465464  -0.551938  -3.792   6.17     4.254   1.348831    1.02227    
  9.55    0.131    0.34    0.149   -0.741504  -0.881772  -1.475   3.41     3.242   0.593955    0.326226   
  9.55    0.119    0.291   0.11    -0.746271  -0.955116  -5.728   10.761   4.867   1.107588    0.687223   
  9.55    0.055    0.226   0.091   -0.591255  -0.934654  -3.859   7.287    4.104   1.067958    0.955413   
  9.55    0.146    0.309   0.119   -0.906459  -1.188801  -6.938   11.327   6.087   1.151992    0.904243   
  9.55    0.111    0.26    0.104   -0.764838  -0.913878  -5.234   10.508   6.208   1.132166    1.117345   
  9.55    0.126    0.327   0.125   -0.630416  -0.570719  -6.866   13.678   7.612   1.553053    1.57118    
  9.55    0.127    0.274   0.11    -0.698888  -0.870131  -4.958   8.691    5.957   0.997037    0.777704   
  9.55    0.107    0.294   0.096   -0.537746  -0.853546  -3.292   7.509    4.99    1.176936    0.952112   
  9.55    0.123    0.315   0.145   -0.617339  -0.675575  -3.133   5.242    4.138   0.935264    0.682169   
  9.55    0.103    0.278   0.122   -0.593771  -0.932649  -3.623   8.499    6.023   0.943733    0.705913   
  9.55    0.064    0.28    0.103   -0.344583  -0.625531  -6.313   10.541   6.468   1.25044     0.888606   
  9.55    0.074    0.214   0.079   -0.540763  -1.045686  -7.807   14.146   7.801   1.285004    1.071987   
  9.55    0.084    0.243   0.077   -0.443819  -0.684031  -5.386   9.892    3.64    1.046762    0.714875   
  9.555   0.073    0.232   0.1     -0.455941  -0.744515  -5.79    8.749    4.57    1.443774    0.883765   
  9.555   0.148    0.329   0.145   -0.754347  -0.853769  -2.342   7.693    5.422   0.511208    0.271885   
  9.555   0.083    0.216   0.072   -0.820291  -1.075996  -6.417   8.295    5.838   1.150255    0.567801   
  9.555   0.116    0.262   0.108   -0.77059   -1.234502  -6.528   10.159   4.323   1.131252    0.532128   
  9.555   0.098    0.25    0.089   -0.601849  -0.857528  -1.359   5.924    5.427   0.474363    0.510992   
  9.555   0.09     0.257   0.1     -0.523757  -0.626115  -4.275   9.397    6.62    0.904439    0.441329   
  9.555   0.088    0.253   0.091   -0.399189  -0.379541  -3.16    7.969    4.403   0.691982    0.324145   
  9.555   0.088    0.261   0.122   -0.515787  -0.573248  -7.189   11.688   6.962   1.191913    0.738597   
  9.555   0.065    0.258   0.097   -0.421736  -0.239716  -5.572   10.048   5.291   1.327708    1.251894   
  9.555   0.06     0.273   0.115   -0.349469  -0.437375  -6.327   11.177   6.087   1.10171     0.70799    
  9.555   0.152    0.334   0.152   -0.815857  -0.923877  -5.325   9.01     4.266   1.425942    1.351925   
  9.555   0.041    0.248   0.108   -0.304835  -0.293156  -3.773   6.866    4.646   1.018329    0.458728   
  9.555   0.047    0.24    0.091   -0.350139  -0.42582   -1.422   5.925    4.848   0.57022     0.219207   
  9.555   0.055    0.284   0.12    -0.319735  0.010338   -9.796   14.761   7.535   1.211362    0.796245   
  9.555   0.092    0.257   0.115   -0.654723  -0.72561   -5.952   11.068   5.319   1.132618    0.940621   
  9.555   0.138    0.298   0.12    -0.762444  -0.860541  -4.72    10.579   5.661   0.940362    0.614331   
  9.555   0.106    0.292   0.144   -0.571769  -0.669983  -3.123   7.24     5.963   0.787251    0.327695   
  9.555   0.13     0.267   0.082   -0.783206  -1.144583  -3.251   5.913    3.875   0.852555    0.554328   
  9.555   0.077    0.212   0.036   -0.389163  -0.73707   -4.601   7.492    4.448   1.11484     0.650508   
  9.555   0.105    0.297   0.114   -0.600286  -0.530111  -8.246   13.173   7.042   1.169035    0.854648   
  9.555   0.111    0.287   0.087   -0.469312  -0.447744  -3.824   7.052    2.36    1.118844    0.148629   
  9.555   0.109    0.278   0.109   -0.570214  -0.683909  -5.91    9.594    5.229   1.149127    1.087997   
  9.555   0.115    0.277   0.13    -0.73388   -1.121547  -3.654   7.959    4.864   1.045389    0.735521   
  9.555   0.107    0.275   0.103   -0.62294   -0.774882  -1.517   6.097    6.856   0.563147    0.639804   
  9.555   0.114    0.298   0.117   -0.679495  -0.917903  -1.365   2.452    1.509   1.31446     1.164453   
  9.555   0.163    0.331   0.147   -0.795421  -0.899345  3.357    7.324    5.596   -0.646913   -0.240214  
  9.555   0.12     0.29    0.119   -0.690772  -0.858596  -6.445   10.964   6.193   1.266502    0.872      
  9.555   0.074    0.283   0.135   -0.427583  -0.641619  -4.661   7.119    5.294   1.026433    0.337464   
  9.555   0.123    0.264   0.056   -0.678708  -0.80532   -9.769   16.672   8.845   1.322958    1.179846   
  9.555   0.076    0.311   0.133   -0.379391  -0.312535  -5.452   8.084    5.744   1.078482    0.406241   
  9.555   0.099    0.283   0.132   -0.575656  -0.887418  -4.227   6.032    4.704   0.839747    0.16194    
  9.555   0.073    0.209   0.089   -0.572752  -0.803529  -6.153   8.523    6.324   1.076805    0.239021   
  9.555   0.107    0.287   0.123   -0.625215  -0.787013  -5.695   8.916    3.293   1.250447    0.623657   
  9.555   0.071    0.256   0.085   -0.479387  -0.692644  -4.681   7.914    4.04    1.248228    0.63672    
  9.555   0.116    0.29    0.112   -0.612084  -0.661734  -1.369   4.776    5.787   0.419906    0.162848   
  9.555   0.11     0.293   0.112   -0.715619  -0.911486  -2.203   5.956    5.128   0.496768    0.194244   
  9.555   0.084    0.278   0.12    -0.448836  -0.611481  -3.819   5.901    3.413   1.116421    0.699283   
  9.555   0.119    0.301   0.116   -0.715266  -0.743488  -3.837   5.77     2.716   1.318125    1.10384    
  9.555   0.082    0.272   0.124   -0.622541  -0.810715  -3.319   8.465    4.881   0.849885    0.595903   
  9.555   0.07     0.271   0.109   -0.488965  -0.529591  -5.427   9.869    5.914   1.008989    0.488129   
  9.555   0.165    0.335   0.15    -0.893594  -1.082616  -6.826   9.528    5.065   1.373783    1.022533   
  9.555   0.128    0.323   0.152   -0.695146  -0.641045  -3.282   7.261    3.992   1.009529    0.625147   
  9.555   0.086    0.253   0.122   -0.554958  -0.766968  -5.998   9.634    5.08    1.041581    0.450299   
  9.555   0.061    0.268   0.107   -0.456293  -0.558497  -3.1     6.785    5.994   0.504843    0.192931   
  9.555   0.12     0.27    0.106   -0.728798  -0.887833  -2.656   5.588    2.283   0.952938    0.805926   
  9.555   0.127    0.262   0.094   -0.719067  -1.099253  -4.428   5.299    3.87    1.227461    0.154131   
  9.555   0.056    0.272   0.111   -0.323564  -0.44487   -7.324   13.226   8.265   0.903589    0.547198   
  9.555   0.094    0.211   0.069   -0.796792  -1.548767  -1.873   3.266    1.963   1.175789    0.486493   
  9.555   0.162    0.332   0.147   -0.890906  -0.993046  -4.782   9.535    6.884   0.59962     0.146193   
  9.555   0.092    0.249   0.124   -0.623814  -0.513165  -5.559   10.262   5.775   1.104332    0.863068   
  9.555   0.084    0.224   0.092   -0.60985   -0.985172  -2.49    2.066    2.082   1.795303    0.51635    
  9.555   0.062    0.23    0.08    -0.366701  -0.604762  -5.807   9.882    5.435   1.16282     0.835451   
  9.555   0.129    0.311   0.145   -0.771934  -0.798216  -4.291   7.918    4.366   1.080109    0.693688   
  9.555   0.081    0.248   0.074   -0.51851   -0.457472  -5.128   7.88     3.614   1.190834    0.41527    
  9.555   0.119    0.307   0.102   -0.548676  -0.65287   -6.677   12.042   6.336   1.253366    1.150483   
  9.555   0.124    0.286   0.08    -0.625488  -0.870589  -2.773   6.899    3.7     0.759638    0.476186   
  9.555   0.111    0.269   0.12    -0.808133  -1.234448  -6.347   12.97    6.144   1.201816    0.972849   
  9.555   0.107    0.246   0.088   -0.766255  -0.95782   -3.126   8.545    4.833   0.875866    0.590963   
  9.555   0.165    0.325   0.144   -0.846123  -0.981371  -4.144   6.39     4.618   0.743982    0.166975   
  9.555   0.105    0.272   0.111   -0.706461  -1.035761  -6.23    11.719   6.191   1.228174    0.822134   
  9.555   0.099    0.265   0.107   -0.602055  -0.685313  -5.093   7.22     5.471   1.021671    0.4003     
  9.555   0.1      0.279   0.104   -0.55189   -0.708678  -6.759   11.18    4.24    1.138984    0.934924   
  9.555   0.101    0.279   0.132   -0.588425  -0.82954   -7.231   13.522   6.754   1.221007    1.061254   
  9.555   0.046    0.257   0.097   -0.269902  -0.421026  -2.981   7.483    5.211   0.789476    0.565942   
  9.555   0.092    0.278   0.112   -0.455266  -0.602577  -7.11    11.791   6.731   1.191701    0.919679   
  9.555   0.085    0.236   0.098   -0.63001   -0.849149  -7.131   12.453   7.081   1.090533    0.74544    
  9.555   0.075    0.229   0.071   -0.285557  -0.587252  -4.367   5.887    4.504   1.21991     0.57038    
  9.555   0.102    0.283   0.103   -0.500554  -0.579848  -7.14    11.568   6.162   1.191895    0.703448   
  9.555   0.123    0.288   0.108   -0.859     -0.780644  -4.447   7.857    5.487   1.15861     0.976263   
  9.555   0.101    0.286   0.099   -0.545774  -0.455675  -5.454   9.944    6.317   1.043317    0.77888    
  9.555   0.15     0.304   0.124   -1.07479   -1.261944  -11.137  17.26    6.9     1.321948    1.186694   
  9.555   0.055    0.236   0.076   -0.32353   -0.430314  -7.4     11.016   4.563   1.324424    0.892189   
  9.555   0.073    0.251   0.074   -0.396769  -0.503217  -6.55    9.729    2.033   1.424884    0.745787   
  9.555   0.078    0.259   0.089   -0.501767  -0.72515   -3.719   5.015    2.984   1.064973    0.451546   
  9.555   0.066    0.286   0.109   -0.405507  -0.420736  -8.084   13.209   7.242   1.161153    0.703917   
  9.555   0.061    0.224   0.077   -0.379087  -0.540471  -0.8     5.154    5.632   0.348257    0.432009   
  9.555   0.074    0.261   0.087   -0.374946  -0.615461  -6.261   12.986   8.25    1.006141    0.61175    
  9.555   0.106    0.265   0.129   -0.76129   -0.903071  -10.066  17.156   8.883   1.332214    1.268002   
  9.555   0.111    0.286   0.137   -0.723181  -0.955617  -4.81    7.76     4.217   1.241285    0.555115   
  9.555   0.076    0.25    0.14    -0.517864  -0.696716  -8.011   11.531   4.482   1.395588    0.906411   
  9.555   0.127    0.293   0.124   -0.695996  -0.83514   -4.979   8.246    4.92    1.100277    0.611143   
  9.555   0.067    0.249   0.124   -0.470317  -0.5599    -4.784   9.059    4.865   1.21035     1.116317   
  9.555   0.075    0.253   0.072   -0.539133  -0.707821  -4.095   8.73     6.164   1.178888    1.061413   
  9.555   0.091    0.282   0.084   -0.517151  -0.527189  -6.776   10.653   4.257   1.394757    0.851273   
  9.555   0.094    0.306   0.15    -0.536416  -0.627907  -11.029  17.445   9.298   1.264827    1.112322   
  9.555   0.1      0.237   0.119   -0.712275  -0.714176  -2.63    6.584    4.692   0.772697    0.514074   
  9.555   0.074    0.271   0.107   -0.457908  -0.53266   -8.472   12.177   4.5     1.447885    0.941163   
  9.555   0.072    0.231   0.077   -0.496084  -0.601422  -9.119   13.733   5.482   1.390365    1.022728   
  9.555   0.121    0.287   0.112   -0.772731  -0.867445  -1.272   1.64     2.604   0.760381    0.576001   
  9.555   0.119    0.306   0.124   -0.712294  -0.869035  -1.974   3.276    3.498   0.258963    -0.135569  
  9.555   0.096    0.231   0.087   -0.569774  -0.926403  -6.558   12.327   5.772   1.283252    1.052603   
  9.555   0.108    0.265   0.051   -0.526601  -0.454807  -7.835   11.913   5.838   1.256531    0.954998   
  9.555   0.092    0.28    0.101   -0.4819    -0.724235  -4.593   7.63     3.712   1.376412    0.846772   
  9.555   0.116    0.274   0.108   -0.757426  -0.837871  -3.741   5.624    4.897   1.092801    0.567163   
  9.555   0.108    0.291   0.146   -0.744248  -0.846554  -4.968   7.544    5.848   1.17194     1.189446   
  9.555   0.103    0.275   0.089   -0.749356  -1.105522  -6.936   10.681   5.757   1.13001     0.676246   
  9.555   0.171    0.387   0.196   -0.821379  -0.780366  -3.892   8.863    6.052   0.868528    0.87505    
  9.555   0.161    0.33    0.16    -0.811778  -0.969702  -4.136   8.019    5.082   0.966412    0.633301   
  9.555   0.076    0.266   0.073   -0.483684  -0.271972  -0.844   2.326    3.102   0.09738     -0.248583  
  9.555   0.04     0.263   0.119   -0.215792  -0.237755  -8.167   11.57    3.883   1.293659    0.788547   
  9.56    0.129    0.335   0.137   -0.718261  -0.71573   -7.054   10.471   5.542   1.214959    0.73671    
  9.56    0.143    0.312   0.127   -0.752339  -0.827428  -6.856   10.528   6.262   1.234599    0.824723   
  9.56    0.147    0.304   0.106   -0.721262  -0.752192  -2.875   5.788    4.78    1.05903     0.532402   
  9.56    0.132    0.271   0.099   -0.754617  -0.857048  -5.72    8.709    4.602   1.452948    1.13805    
  9.56    0.094    0.236   0.095   -0.73142   -0.965138  -7.259   12.116   5.761   1.186074    1.075159   
  9.56    0.065    0.206   0.036   -0.364452  -1.02708   -6.523   9.99     5.582   1.157306    0.396721   
  9.56    0.129    0.316   0.124   -0.790611  -0.828395  -2.881   4.603    3.088   0.755344    0.153766   
  9.56    0.071    0.227   0.088   -0.404536  -0.455491  -6.057   10.039   4.405   1.244678    0.886733   
  9.56    0.145    0.279   0.089   -0.911144  -1.224094  -10.248  15.587   7.067   1.175435    0.623158   
  9.56    0.141    0.322   0.13    -0.684773  -0.743324  -2.042   4.98     5.017   0.582734    0.234856   
  9.56    0.093    0.248   0.092   -0.558436  -0.503829  -1.956   3.108    4.956   0.680131    0.186064   
  9.56    0.139    0.325   0.156   -0.846947  -0.975644  -3.046   3.079    2.993   1.242788    0.438809   
  9.56    0.09     0.271   0.121   -0.588446  -0.74707   -8.19    13.146   7.171   1.355768    1.206975   
  9.56    0.045    0.147   0.039   -0.440022  -2.494986  -3.937   6.408    5.094   1.050228    1.01163    
  9.56    0.118    0.26    0.113   -0.725951  -0.824273  -4.795   7.208    5.156   1.107157    0.583651   
  9.56    0.121    0.297   0.146   -0.685877  -0.611242  -5.984   11.988   6.875   0.970997    0.540882   
  9.56    0.138    0.294   0.095   -0.658323  -0.811922  -5.956   8.32     3.624   1.21122     0.891098   
  9.56    0.088    0.237   0.094   -0.662351  -0.828506  -2.876   5.063    2.923   1.183739    0.113042   
  9.56    0.09     0.233   0.082   -0.553434  -0.650345  -11.298  18.561   10.403  1.304666    1.089378   
  9.56    0.063    0.235   0.063   -0.388427  -0.754736  -3.894   7.837    4.098   0.990991    0.540033   
  9.56    0.094    0.246   0.121   -0.670261  -0.883854  -5.371   9.212    5.745   1.07462     0.563963   
  9.56    0.127    0.286   0.126   -0.89883   -1.105404  -5.106   7.596    4.029   1.341621    0.770936   
  9.56    0.055    0.254   0.095   -0.278539  -0.174171  -4.095   6.486    4.982   0.975833    0.501437   
  9.56    0.115    0.249   0.094   -0.762853  -0.92238   -6.256   9.515    5.801   1.054195    0.556343   
  9.56    0.076    0.263   0.109   -0.406045  -0.562318  -4.413   9.044    4.638   1.000184    0.595764   
  9.56    0.048    0.237   0.088   -0.380692  -0.731822  -5.751   9.464    5.612   1.171605    0.891936   
  9.56    0.034    0.213   0.064   -0.362119  -0.500502  -7.223   13.723   7.402   1.363051    1.211214   
  9.56    0.058    0.209   0.071   -0.478454  -0.382161  -2.624   4.742    4.342   0.829579    0.18369    
  9.56    0.151    0.325   0.12    -0.794597  -0.819037  -6.343   9.926    4.299   1.411981    0.909648   
  9.56    0.02     0.28    0.088   -0.141071  -0.224005  -4.12    8.917    5.5     0.923903    0.492817   
  9.56    0.107    0.278   0.14    -0.635011  -0.805106  -1.589   3.746    4.504   0.096034    -0.229965  
  9.56    0.13     0.302   0.13    -0.780605  -0.82589   -5.309   10.335   6.696   1.05046     0.602038   
  9.56    0.061    0.243   0.105   -0.559105  -0.98654   -5.494   9.318    4.515   0.929149    0.410139   
  9.56    0.067    0.221   0.055   -0.46462   -0.888338  -4.748   9.201    5.7     0.883098    0.619475   
  9.56    0.043    0.226   0.083   -0.18627   -0.372636  -5.515   7.763    5.624   0.956582    0.297241   
  9.56    0.122    0.307   0.122   -0.614071  -0.724862  -1.931   5.289    4.697   0.698917    0.128237   
  9.56    0.089    0.284   0.079   -0.431343  -4.02E-4   -5.806   8.399    4.694   1.184222    0.717436   
  9.56    0.073    0.252   0.119   -0.428047  -0.659186  -4.912   7.724    4.572   1.116516    0.366888   
  9.56    0.053    0.251   0.119   -0.363704  -0.484032  -4.787   6.69     3.758   1.156142    0.153115   
  9.56    0.123    0.295   0.109   -0.624112  -0.753283  -5.33    9.701    5.27    1.086456    0.64158    
  9.56    0.114    0.271   0.093   -0.556688  -0.876695  -0.684   2.719    2.682   0.978344    0.859865   
  9.56    0.143    0.293   0.112   -0.746008  -1.013649  -7.31    11.841   5.295   1.290862    0.885759   
  9.56    0.152    0.321   0.113   -0.835085  -0.981819  -7.717   12.982   7.82    1.094501    0.610555   
  9.56    0.097    0.275   0.084   -0.460021  -0.460112  -1.726   6.274    4.818   0.424541    0.22446    
  9.56    0.126    0.318   0.158   -0.604452  -0.798628  -5.4     9.447    4.556   0.849755    0.550284   
  9.56    0.134    0.282   0.107   -0.772226  -0.942267  -1.621   3.596    3.611   0.873483    0.396381   
  9.56    0.206    0.353   0.136   -1.078899  -1.180603  -1.046   3.973    2.509   1.175221    1.204064   
  9.56    0.12     0.256   0.092   -0.670244  -0.812101  -3.207   7.514    3.234   1.32927     1.435804   
  9.56    0.105    0.269   0.098   -0.722098  -0.985195  -4.283   9.092    7.359   0.822728    0.531352   
  9.56    0.103    0.287   0.107   -0.670916  -0.712095  -7.057   13.251   7.938   0.926632    0.798739   
  9.56    0.161    0.315   0.131   -0.890891  -0.86799   -3.903   8.55     6.251   0.805892    0.450897   
  9.56    0.079    0.281   0.124   -0.585835  -0.69215   -4.038   7.849    6.132   0.653295    0.315025   
  9.56    0.124    0.295   0.144   -0.772934  -0.914897  -5.253   8.94     4.754   0.920507    0.397943   
  9.56    0.078    0.218   0.077   -0.604553  -1.112664  -3.106   6.065    4.03    1.131533    0.737811   
  9.56    0.117    0.294   0.133   -0.650058  -0.866968  -5.468   8.351    5.118   1.206251    0.713709   
  9.56    0.104    0.289   0.131   -0.729306  -0.792323  -7.041   11.118   6.154   1.207082    1.061306   
  9.56    0.122    0.318   0.126   -0.656877  -0.721251  -6.764   12.056   5.918   1.328725    1.040341   
  9.56    0.096    0.201   0.071   -0.783024  -1.229477  -4.745   8.663    4.747   1.037172    0.626408   
  9.56    0.066    0.231   0.083   -0.483224  -0.750485  -5.243   11.019   6.267   1.083471    1.091164   
  9.56    0.131    0.258   0.083   -0.693633  -0.85398   -8.069   15.769   8.476   1.135075    0.955454   
  9.56    0.131    0.314   0.143   -0.754391  -0.76107   -1.522   4.226    5.249   0.256779    -0.21284   
  9.56    0.078    0.223   0.067   -0.475074  -0.656308  -4.865   9.079    4.865   0.922506    0.584907   
  9.56    0.085    0.283   0.092   -0.470912  -0.593065  -3.627   7.0      4.532   0.829031    0.406565   
  9.56    0.1      0.255   0.104   -0.592848  -0.761938  -1.137   5.827    5.387   0.492586    0.54772    
  9.56    0.111    0.279   0.108   -0.575493  -0.745282  -3.919   9.135    7.047   0.776114    0.553121   
  9.56    0.06     0.263   0.075   -0.23901   -0.314946  -5.67    10.586   5.213   1.138621    0.752345   
  9.56    0.104    0.293   0.122   -0.604175  -0.77386   -9.919   15.839   7.178   1.241861    0.720339   
  9.56    0.122    0.303   0.101   -0.53539   -0.754155  -5.358   7.554    3.524   1.486052    0.739313   
  9.56    0.085    0.209   0.066   -0.614232  -0.981891  -1.893   5.11     4.829   0.707477    0.570382   
  9.56    0.055    0.231   0.085   -0.319098  -0.394597  -7.535   12.977   7.9     1.012612    0.824394   
  9.56    0.073    0.244   0.099   -0.389342  -0.493694  -1.263   3.232    3.602   0.384679    -0.216265  
  9.56    0.117    0.266   0.108   -0.717282  -1.012558  -5.681   10.22    5.171   1.127861    0.582482   
  9.56    0.103    0.278   0.117   -0.522963  -0.741808  -2.457   4.435    3.708   0.806182    0.467235   
  9.56    0.165    0.317   0.111   -0.870822  -1.06871   -9.112   15.268   7.573   1.272382    1.192593   
  9.56    0.145    0.311   0.127   -0.778632  -1.005489  -4.334   8.91     5.401   1.255148    1.149008   
  9.56    0.074    0.262   0.085   -0.443504  -0.691735  -5.534   8.271    3.986   1.218168    1.163338   
  9.56    0.1      0.25    0.074   -0.522321  -0.332067  -4.884   7.705    4.617   0.852892    0.40256    
  9.56    0.126    0.255   0.073   -0.697211  -0.737894  -6.675   11.61    7.048   1.372202    1.297256   
  9.56    0.055    0.218   0.079   -0.308302  -0.780306  -6.569   11.643   5.888   1.118323    0.93573    
  9.56    0.081    0.242   0.083   -0.461075  -0.347695  -5.307   12.05    5.945   0.851934    0.597375   
  9.56    0.138    0.278   0.103   -0.766405  -0.910401  -4.248   6.907    5.594   0.818123    0.364427   
  9.56    0.108    0.311   0.132   -0.577798  -0.780821  -5.701   10.242   6.285   1.01025     0.891442   
  9.56    0.106    0.276   0.139   -0.778136  -1.018067  -6.777   9.911    6.901   1.100689    0.541722   
  9.56    0.108    0.246   0.09    -0.630662  -0.77904   -4.021   7.9      4.632   1.341888    1.29161    
  9.56    0.11     0.276   0.074   -0.51731   -0.262937  -5.326   9.454    6.477   1.024928    0.567263   
  9.56    0.115    0.28    0.109   -0.649805  -0.9853    -4.855   10.036   5.386   1.357328    1.267309   
  9.56    0.14     0.31    0.108   -0.746924  -0.989859  -3.406   7.589    3.871   1.142174    0.856337   
  9.56    0.125    0.28    0.154   -0.732058  -0.952638  -5.466   8.626    5.216   1.123409    0.55106    
  9.56    0.091    0.248   0.074   -0.599616  -0.912852  -5.722   9.424    4.718   1.170308    0.776651   
  9.56    0.11     0.269   0.128   -0.608123  -0.83806   -4.365   6.453    4.914   1.159206    0.867909   
  9.56    0.111    0.295   0.151   -0.686611  -0.694197  -4.889   7.735    5.269   1.069764    0.551168   
  9.56    0.085    0.264   0.089   -0.423623  -0.347996  -5.943   10.09    5.532   1.247855    0.861843   
  9.56    0.088    0.257   0.119   -0.567498  -0.855947  -2.792   3.023    2.307   1.271748    -0.218638  
  9.56    0.107    0.242   0.102   -0.739389  -0.977939  -6.427   9.148    5.528   1.28919     0.846334   
  9.56    0.079    0.238   0.095   -0.490582  -1.040435  -5.977   8.491    4.387   1.303918    0.783396   
  9.56    0.085    0.268   0.095   -0.499392  -0.888671  -9.054   13.527   6.49    1.348205    0.820347   
  9.56    0.125    0.325   0.148   -0.774863  -0.709798  -4.698   8.879    4.868   1.274314    0.973315   
  9.56    0.119    0.288   0.119   -0.583286  -0.886158  -4.4     5.886    2.777   1.197056    0.064718   
  9.56    0.136    0.324   0.164   -0.805947  -1.006053  -3.054   9.397    6.47    0.766873    0.687885   
  9.56    0.095    0.249   0.101   -0.595704  -0.778289  -5.979   9.472    7.087   1.271897    1.170535   
  9.565   0.151    0.318   0.16    -0.841963  -1.029914  -5.916   10.063   4.979   1.101138    0.578503   
  9.565   0.106    0.267   0.1     -0.624536  -0.981556  -7.773   12.799   6.345   1.159616    0.744233   
  9.565   0.017    0.211   0.056   0.041721   0.398137   -3.911   6.471    4.055   1.244177    0.697804   
  9.565   0.093    0.238   0.082   -0.589722  -0.673724  -2.581   4.582    3.755   0.746191    0.49108    
  9.565   0.184    0.319   0.089   -0.890596  -0.93092   -7.573   11.243   3.547   1.307024    0.820388   
  9.565   0.133    0.294   0.101   -0.609799  -0.492003  -8.292   13.449   6.917   1.261315    1.007129   
  9.565   0.131    0.291   0.081   -0.651169  -0.700629  -5.815   7.83     3.581   1.393163    0.537619   
  9.565   0.099    0.253   0.1     -0.633151  -0.621094  -5.095   7.828    4.271   1.249931    0.683472   
  9.565   0.105    0.248   0.121   -0.732679  -1.156905  -6.165   8.383    4.608   1.344578    0.704714   
  9.565   0.109    0.289   0.117   -0.682605  -0.741874  -6.833   11.544   6.362   1.060111    0.880273   
  9.565   0.14     0.291   0.126   -0.743037  -1.091274  -6.618   11.69    6.0     1.116277    0.771335   
  9.565   0.124    0.317   0.146   -0.702563  -0.638421  -5.925   9.761    5.531   1.167112    0.786967   
  9.565   0.112    0.313   0.098   -0.598951  -0.435959  -7.864   12.318   5.803   1.22845     0.785301   
  9.565   0.172    0.33    0.135   -0.831706  -0.980953  -7.787   12.219   7.095   1.209522    0.867936   
  9.565   0.08     0.236   0.097   -0.59688   -0.91866   -2.652   7.137    4.594   0.87037     0.513772   
  9.565   0.067    0.265   0.118   -0.433734  -0.729609  -5.188   7.721    4.641   1.113001    0.631867   
  9.565   0.059    0.237   0.097   -0.440976  -0.787826  -5.364   10.405   5.619   1.067198    0.471102   
  9.565   0.125    0.302   0.124   -0.630991  -0.778165  -4.044   7.194    5.188   1.011448    0.561696   
  9.565   0.111    0.254   0.098   -0.791199  -1.048375  -1.577   6.213    4.047   0.635948    0.679341   
  9.565   0.105    0.27    0.079   -0.620684  -0.808469  -3.892   3.0      1.974   1.000215    0.067724   
  9.565   0.128    0.32    0.122   -0.692545  -0.91681   -5.976   8.6      5.426   0.986999    0.296886   
  9.565   0.108    0.304   0.118   -0.56009   -0.595671  -4.505   6.71     3.886   1.271489    0.223421   
  9.565   0.073    0.242   0.056   -0.434481  -0.662412  -3.275   6.877    3.855   0.907336    0.357254   
  9.565   0.119    0.291   0.101   -0.607309  -0.743778  -9.113   12.749   6.001   1.360993    0.837413   
  9.565   0.138    0.319   0.135   -0.783674  -0.898114  -2.851   4.661    3.82    0.916998    0.431618   
  9.565   0.096    0.252   0.092   -0.665967  -0.88043   -4.485   5.325    2.191   1.496884    0.085366   
  9.565   0.137    0.301   0.152   -0.834836  -0.892848  -2.278   5.143    3.1     1.24425     1.212381   
  9.565   0.12     0.305   0.1     -0.592469  -0.640695  -4.928   6.023    2.975   1.494426    0.711214   
  9.565   0.144    0.293   0.093   -0.782187  -0.824619  -3.695   6.441    1.452   1.779882    1.639274   
  9.565   0.068    0.228   0.105   -0.531639  -0.713194  -0.969   2.402    3.918   -0.019989   -0.415637  
  9.565   0.101    0.249   0.086   -0.629362  -0.92345   -7.787   12.593   6.183   1.079268    0.735746   
  9.565   0.105    0.305   0.128   -0.606492  -0.636412  -5.998   9.676    5.899   1.089708    0.756955   
  9.565   0.084    0.259   0.101   -0.559286  -0.798205  -5.747   8.69     3.841   1.203143    0.434041   
  9.565   0.111    0.264   0.108   -0.550081  -0.670737  -4.456   8.723    4.084   1.032391    0.714032   
  9.565   0.075    0.249   0.081   -0.576131  -0.581622  -4.712   8.062    4.935   1.094249    0.266895   
  9.565   0.117    0.331   0.15    -0.683643  -0.734439  -7.251   11.057   4.79    1.275319    0.841979   
  9.565   0.107    0.279   0.098   -0.567185  -0.794659  -4.332   6.16     4.064   1.178455    0.387741   
  9.565   0.132    0.276   0.11    -0.788716  -0.980904  -3.425   4.697    2.589   1.063259    0.535886   
  9.565   0.125    0.274   0.088   -0.674354  -0.95269   -6.131   10.19    5.617   1.273544    0.931552   
  9.565   0.099    0.241   0.088   -0.600709  -0.89003   -7.843   10.53    4.352   1.224385    0.44224    
  9.565   0.167    0.352   0.144   -0.824721  -0.955456  -4.342   8.544    4.043   1.001455    0.796875   
  9.565   0.139    0.279   0.103   -0.924353  -1.087551  -3.953   6.769    5.162   0.812906    0.064706   
  9.565   0.1      0.265   0.093   -0.526364  -0.482801  -6.34    11.419   6.162   1.000042    0.625202   
  9.565   0.124    0.296   0.132   -0.668757  -0.899164  -7.174   13.323   8.348   1.08338     0.88414    
  9.565   0.098    0.281   0.126   -0.561193  -0.594286  -0.629   3.007    3.261   0.282048    -0.080798  
  9.565   0.165    0.357   0.151   -0.765133  -0.704869  -3.891   6.406    4.024   1.014277    0.861661   
  9.565   0.041    0.254   0.12    -0.28102   -0.397759  -3.702   6.939    4.841   0.844259    0.382348   
  9.565   0.082    0.231   0.086   -0.643477  -0.91634   -0.797   3.234    3.129   0.378684    0.390877   
  9.565   0.133    0.322   0.142   -0.739243  -0.675131  -6.307   10.095   5.635   1.22499     0.890476   
  9.565   0.094    0.282   0.102   -0.528146  -0.534194  -5.931   8.883    3.175   1.310172    1.064143   
  9.565   0.126    0.249   0.072   -0.760744  -0.987035  -3.42    6.125    6.182   0.612948    0.179255   
  9.565   0.14     0.294   0.111   -0.753495  -0.90169   -6.595   9.377    4.446   1.087986    0.497973   
  9.565   0.078    0.243   0.1     -0.405377  -0.684579  -7.131   11.285   6.227   1.120338    0.635328   
  9.565   0.147    0.286   0.128   -0.875469  -1.227581  -5.9     8.362    4.265   1.386869    1.15796    
  9.565   0.124    0.291   0.111   -0.844286  -1.039168  -1.495   5.138    4.227   0.793315    0.575648   
  9.565   0.08     0.245   0.107   -0.541056  -0.950321  -7.323   11.958   5.431   1.295912    0.981829   
  9.565   0.095    0.268   0.099   -0.62298   -0.566311  -3.5     9.531    5.295   0.817154    0.582733   
  9.565   0.11     0.292   0.115   -0.4712    -0.69196   -3.701   8.92     6.437   0.941084    0.272213   
  9.565   0.087    0.267   0.11    -0.542502  -0.497345  -3.812   6.949    5.526   0.859971    0.421947   
  9.565   0.085    0.226   0.078   -0.644265  -0.619511  -5.044   9.69     5.182   1.092255    0.74081    
  9.565   0.086    0.194   0.06    -0.713202  -1.194265  -3.648   6.016    3.671   0.674533    0.003354   
  9.565   0.075    0.231   0.066   -0.480235  -0.672974  -6.585   8.54     3.858   1.164936    0.49052    
  9.565   0.137    0.3     0.105   -0.743403  -0.970519  -4.389   8.273    6.194   1.017682    0.63062    
  9.565   0.103    0.248   0.085   -0.673273  -0.933131  -5.84    10.372   6.882   1.265518    1.038269   
  9.565   0.099    0.279   0.112   -0.670522  -0.777614  -3.805   7.463    4.905   0.741689    0.734147   
  9.565   0.036    0.226   0.079   -0.338331  -0.545073  -7.869   13.573   5.919   1.258706    0.950069   
  9.565   0.117    0.269   0.105   -0.781484  -1.024316  -4.639   8.88     5.113   0.986049    0.503813   
  9.565   0.105    0.28    0.102   -0.664701  -0.794445  -3.981   5.329    4.171   0.926237    0.325271   
  9.565   0.114    0.27    0.134   -0.746423  -1.042426  -3.856   7.055    4.351   1.21714     1.064511   
  9.565   0.066    0.272   0.102   -0.467016  -0.723589  -3.633   7.585    4.228   1.067597    0.876348   
  9.565   0.129    0.286   0.08    -0.582515  -0.841631  -4.139   5.595    2.6     1.475925    0.935065   
  9.565   0.1      0.287   0.138   -0.635539  -0.775804  -9.386   13.734   6.154   1.262985    0.70239    
  9.565   0.085    0.272   0.129   -0.557983  -0.565441  -6.414   10.462   5.737   1.043419    0.601124   
  9.565   0.116    0.281   0.116   -0.608393  -0.804974  1.463    3.51     3.36    -0.142891   0.677086   
  9.565   0.171    0.336   0.139   -0.875539  -0.90447   -4.035   6.895    5.422   0.932102    0.134316   
  9.565   0.145    0.311   0.112   -0.695748  -0.8165    -6.091   8.61     3.002   1.573516    1.147166   
  9.565   0.056    0.281   0.114   -0.312377  -0.640604  -4.464   10.069   6.564   1.153754    0.987766   
  9.565   0.115    0.295   0.156   -0.80728   -0.766373  -4.753   8.685    5.345   0.866699    0.718963   
  9.565   0.115    0.276   0.09    -0.629426  -0.672175  -8.477   13.965   7.458   1.274462    1.215906   
  9.565   0.086    0.253   0.082   -0.455329  -0.716193  -4.324   6.727    4.605   1.132077    0.772676   
  9.565   0.082    0.259   0.073   -0.47148   -0.452586  -2.498   5.635    4.716   0.673052    0.65752    
  9.565   0.079    0.232   0.102   -0.631216  -0.91686   -3.684   4.672    2.412   1.421993    0.74624    
  9.565   0.107    0.284   0.124   -0.608337  -0.923119  -3.057   6.317    4.8     0.860221    0.084438   
  9.565   0.131    0.303   0.12    -0.691382  -0.838581  -7.712   10.596   4.022   1.397375    1.132808   
  9.565   0.105    0.272   0.092   -0.618813  -0.722828  -4.306   5.907    1.596   1.628906    1.325678   
  9.565   0.149    0.362   0.17    -0.789037  -0.892988  -6.846   12.46    6.276   1.083004    0.568227   
  9.565   0.084    0.247   0.103   -0.450693  -0.741122  -7.075   10.407   5.079   1.281366    0.709519   
  9.565   0.086    0.271   0.122   -0.58892   -0.835747  -5.102   6.824    3.901   1.253336    0.358094   
  9.565   0.055    0.253   0.053   -0.250896  -0.351026  -8.428   15.854   7.027   1.138597    0.917664   
  9.565   0.109    0.241   0.078   -0.785657  -0.879982  -3.587   6.079    4.429   1.036685    0.750002   
  9.565   0.129    0.291   0.122   -0.742209  -0.72718   -5.037   8.397    2.664   1.221635    0.992025   
  9.565   0.11     0.272   0.093   -0.549602  -0.707251  -8.005   12.451   4.798   1.457348    1.162648   
  9.565   0.119    0.296   0.109   -0.594989  -0.636138  -7.446   11.685   3.973   1.325778    0.598464   
  9.565   0.089    0.272   0.1     -0.460916  -0.719941  -8.488   12.992   6.801   1.396743    1.041361   
  9.565   0.091    0.266   0.09    -0.619758  -0.609105  -4.814   8.432    4.4     0.911696    0.391067   
  9.565   0.083    0.25    0.098   -0.640722  -0.923171  -3.767   6.302    6.481   0.864089    0.537787   
  9.565   0.085    0.251   0.112   -0.477123  -0.601479  -3.67    7.06     3.362   1.009544    0.992834   
  9.565   0.067    0.256   0.096   -0.395461  -0.788394  -7.006   12.474   6.684   1.085555    0.693278   
  9.565   0.123    0.313   0.115   -0.653398  -0.85607   -4.142   6.093    3.604   1.053232    0.193424   
  9.565   0.11     0.319   0.126   -0.55954   -0.52117   -3.764   3.631    4.138   1.191689    0.162336   
  9.57    0.087    0.245   0.058   -0.372991  -0.457873  -3.507   7.641    5.616   0.954968    0.656658   
  9.57    0.116    0.252   0.076   -0.738941  -1.042842  -4.496   6.033    3.068   1.412252    0.382355   
  9.57    0.155    0.324   0.141   -0.868841  -0.931884  -4.93    9.051    5.221   1.244403    1.059835   
  9.57    0.09     0.241   0.09    -0.534601  -0.772156  -5.777   11.527   5.934   1.068053    0.595693   
  9.57    0.093    0.265   0.1     -0.616022  -0.9064    -8.922   14.094   5.896   1.253242    0.981176   
  9.57    0.093    0.28    0.094   -0.422309  -0.231083  -8.611   14.81    7.063   1.186652    0.736005   
  9.57    0.148    0.295   0.09    -0.93292   -1.201196  -3.823   6.91     4.335   1.09229     0.744078   
  9.57    0.09     0.247   0.12    -0.600844  -0.919061  -4.431   6.807    5.902   1.116465    0.71915    
  9.57    0.083    0.288   0.114   -0.554019  -0.496363  -3.157   6.413    4.146   1.136232    0.994939   
  9.57    0.041    0.196   0.022   -0.257648  -0.068279  -7.857   14.433   7.155   1.185838    0.905318   
  9.57    0.05     0.24    0.068   -0.277203  -0.254613  -1.823   4.803    3.849   0.534449    0.716081   
  9.57    0.104    0.294   0.133   -0.513103  -0.603632  -8.023   13.966   6.933   1.064424    0.733743   
  9.57    0.088    0.225   0.107   -0.591415  -0.851254  -4.923   9.424    5.654   1.089347    0.642965   
  9.57    0.148    0.307   0.1     -0.874827  -1.128025  -2.84    6.134    4.857   0.728131    0.199512   
  9.57    0.076    0.298   0.132   -0.396135  -0.558287  -4.627   10.372   6.147   0.920402    0.712821   
  9.57    0.09     0.226   0.096   -0.704648  -1.044417  -4.734   6.564    4.007   1.182721    1.040216   
  9.57    0.045    0.206   0.045   -0.317253  -0.306055  -6.272   9.264    5.655   1.159979    0.947368   
  9.57    0.1      0.275   0.136   -0.666671  -0.677559  -2.716   4.082    4.006   0.718431    0.084438   
  9.57    0.128    0.314   0.145   -0.80822   -0.853276  0.374    5.077    4.482   -0.496667   -0.478291  
  9.57    0.131    0.319   0.136   -0.850311  -1.078715  -5.682   8.548    3.176   1.440408    0.842266   
  9.57    0.118    0.282   0.13    -0.73817   -0.864661  -3.613   4.522    2.659   1.529043    0.473764   
  9.57    0.098    0.309   0.133   -0.559682  -0.753851  -3.05    5.894    4.065   0.852769    0.42402    
  9.57    0.154    0.34    0.137   -0.761389  -0.898247  -5.505   8.047    4.117   1.685509    1.116925   
  9.57    0.128    0.277   0.124   -0.648828  -0.768083  -6.848   11.268   5.065   1.047675    0.509121   
  9.57    0.097    0.234   0.072   -0.61786   -0.87551   -2.49    4.656    3.467   0.590066    0.103337   
  9.57    0.08     0.265   0.09    -0.465289  -0.677416  -1.752   5.157    3.936   0.892497    0.351361   
  9.57    0.08     0.238   0.055   -0.522142  -0.916741  -5.182   8.251    5.911   1.221942    0.480671   
  9.57    0.139    0.258   0.08    -0.827856  -0.924156  -6.359   10.04    3.889   1.254072    0.872225   
  9.57    0.117    0.319   0.149   -0.702719  -0.739678  -6.545   11.43    7.635   1.092009    0.855195   
  9.57    0.089    0.227   0.106   -0.593281  -0.633811  -4.999   8.36     5.86    1.317651    0.93338    
  9.57    0.12     0.266   0.098   -0.691611  -0.922432  -2.26    5.379    3.621   0.687327    0.256718   
  9.57    0.176    0.334   0.185   -0.978946  -1.10541   -5.696   8.045    4.633   1.317963    1.019228   
  9.57    0.068    0.246   0.081   -0.306438  -0.47598   -5.325   7.74     3.512   1.343928    1.193668   
  9.57    0.154    0.299   0.087   -0.778487  -1.075102  -6.794   11.821   6.629   1.039303    0.517969   
  9.57    0.127    0.329   0.159   -0.649551  -0.640861  -4.739   5.987    2.642   1.321172    0.612112   
  9.57    0.112    0.262   0.112   -0.76003   -1.020714  -6.674   10.112   4.047   1.198018    0.739765   
  9.57    0.049    0.222   0.079   -0.321036  -0.403296  -6.437   11.497   4.758   1.312884    1.098811   
  9.57    0.129    0.274   0.094   -0.665154  -0.708842  -2.606   4.897    4.355   1.02227     0.450595   
  9.57    0.068    0.266   0.119   -0.363566  -0.536246  -4.267   7.094    4.013   1.05689     0.55538    
  9.57    0.116    0.267   0.067   -0.59617   -0.633835  -6.687   12.008   7.187   1.168483    0.73071    
  9.57    0.07     0.239   0.06    -0.327855  -0.462977  -7.619   11.859   6.406   1.241057    0.638458   
  9.57    0.115    0.26    0.11    -0.658768  -0.830705  -7.193   11.671   5.926   1.266305    1.053402   
  9.57    0.044    0.235   0.119   -0.315689  -0.478627  -1.726   4.77     4.537   0.529798    0.18852    
  9.57    0.14     0.294   0.113   -0.637561  -0.855422  -2.8     5.81     3.147   0.862303    0.409829   
  9.57    0.095    0.224   0.065   -0.590834  -0.937141  -7.711   11.801   5.115   1.490216    1.409114   
  9.57    0.109    0.305   0.149   -0.671536  -0.76223   -9.03    14.807   6.824   1.124181    0.671747   
  9.57    0.101    0.274   0.122   -0.632302  -0.790335  -6.178   10.323   5.8     1.168319    0.739835   
  9.57    0.131    0.297   0.148   -0.884016  -1.146435  -7.128   11.419   6.428   1.170826    0.908739   
  9.57    0.046    0.233   0.118   -0.430298  -0.589492  -7.553   12.697   7.683   1.125757    0.978289   
  9.57    0.116    0.282   0.078   -0.61065   -0.598785  -3.047   6.516    4.239   0.891319    0.617391   
  9.57    0.159    0.294   0.099   -0.783562  -0.997917  -6.459   9.262    4.991   1.158811    0.732427   
  9.57    0.05     0.254   0.08    -0.267348  -0.517563  -4.48    8.204    4.437   0.905007    0.311369   
  9.57    0.104    0.291   0.126   -0.690137  -0.887096  -1.773   4.028    4.355   0.498407    0.111464   
  9.57    0.103    0.312   0.123   -0.444862  -0.54474   -4.293   7.973    5.415   0.914794    0.730965   
  9.57    0.142    0.285   0.093   -0.797748  -1.043561  -3.696   7.729    4.713   0.999045    0.637909   
  9.57    0.172    0.356   0.137   -0.901448  -0.949107  -7.449   12.287   5.773   1.250255    0.800013   
  9.57    0.098    0.268   0.087   -0.570252  -0.776922  -5.187   8.96     5.695   1.15514     0.431949   
  9.57    0.114    0.255   0.102   -0.729048  -0.981175  -2.961   6.11     4.231   1.057515    0.701916   
  9.57    0.12     0.283   0.114   -0.706074  -0.950319  -7.017   10.498   5.017   1.251072    0.839699   
  9.57    0.13     0.311   0.158   -0.768686  -0.943394  -6.82    11.725   4.41    1.171572    0.679622   
  9.57    0.112    0.299   0.112   -0.670195  -0.723903  -5.692   9.839    4.126   1.251034    1.120017   
  9.57    0.123    0.307   0.112   -0.710785  -0.767127  -7.265   11.822   5.767   1.289808    0.725574   
  9.57    0.151    0.296   0.122   -0.837668  -1.135199  -5.381   9.311    6.396   1.058759    0.819227   
  9.57    0.088    0.24    0.093   -0.626476  -0.728162  -3.818   6.654    5.48    1.012792    0.425077   
  9.57    0.122    0.29    0.089   -0.72578   -0.853011  -5.175   9.035    4.846   1.030064    0.618195   
  9.57    0.058    0.256   0.128   -0.472045  -0.653732  -8.37    13.25    6.546   1.173478    0.794656   
  9.57    0.116    0.303   0.151   -0.567268  -0.79077   -4.364   8.474    5.947   0.935483    0.78307    
  9.57    0.1      0.307   0.132   -0.577482  -0.627246  -7.478   13.152   6.985   1.379362    1.14104    
  9.57    0.14     0.309   0.116   -0.69346   -0.795509  -1.347   4.466    4.218   0.713593    0.67911    
  9.57    0.11     0.273   0.111   -0.692281  -0.62891   -2.73    6.228    4.53    1.103945    0.75192    
  9.57    0.075    0.231   0.078   -0.473814  -0.72372   -8.845   14.394   7.441   1.268719    0.927616   
  9.57    0.115    0.303   0.12    -0.501385  -0.542155  -7.042   11.941   5.89    1.311081    1.063116   
  9.57    0.085    0.301   0.138   -0.517807  -0.523204  -2.054   6.019    4.52    0.780811    0.664832   
  9.57    0.114    0.3     0.131   -0.71023   -1.072219  -7.194   12.867   7.153   1.119681    0.931553   
  9.57    0.111    0.25    0.116   -0.850881  -0.972282  -6.339   9.471    4.475   1.192767    0.702244   
  9.57    0.08     0.245   0.078   -0.506364  -0.482476  -4.456   7.47     4.32    1.306407    0.577476   
  9.57    0.099    0.268   0.098   -0.672782  -0.624053  -6.029   9.425    6.108   1.232023    0.607043   
  9.57    0.125    0.298   0.128   -0.699345  -0.627656  -3.537   6.997    5.25    1.189447    0.828035   
  9.57    0.091    0.264   0.119   -0.682175  -0.70336   -6.568   11.351   7.203   1.123888    0.616427   
  9.57    0.107    0.267   0.096   -0.751529  -0.932506  -7.275   11.427   5.018   1.266666    0.660121   
  9.57    0.114    0.252   0.126   -0.846626  -0.999362  -1.625   4.506    3.501   0.912698    0.479128   
  9.57    0.081    0.233   0.084   -0.494114  -0.718158  -2.496   6.383    4.918   0.685758    0.578174   
  9.57    0.071    0.303   0.153   -0.440835  -0.497288  -2.487   5.158    3.216   1.622186    1.545124   
  9.57    0.127    0.291   0.124   -0.613641  -0.690382  -6.064   10.47    6.464   1.170428    0.905793   
  9.57    0.047    0.225   0.057   -0.231255  -0.282439  -3.876   6.532    4.352   1.00417     0.288932   
  9.57    0.151    0.306   0.108   -0.852745  -0.920873  -8.498   15.107   7.051   1.14791     1.07748    
  9.57    0.177    0.325   0.158   -1.008627  -1.281593  -7.498   12.524   6.42    1.097533    0.556569   
  9.57    0.074    0.271   0.134   -0.526038  -0.702664  -6.609   12.798   5.905   1.245328    1.101662   
  9.57    0.153    0.314   0.136   -0.842003  -1.04156   -5.376   10.454   6.043   1.13378     0.981161   
  9.57    0.1      0.233   0.095   -0.81399   -1.235867  -6.886   9.965    5.306   1.318197    0.842665   
  9.57    0.066    0.228   0.084   -0.511279  -0.60034   -3.066   5.755    5.013   0.854753    0.497932   
  9.57    0.083    0.245   0.094   -0.481499  -0.812452  -0.517   4.182    4.326   0.583914    0.432041   
  9.57    0.09     0.235   0.098   -0.662649  -0.885884  -3.698   6.772    4.686   1.006749    0.316529   
  9.57    0.071    0.232   0.105   -0.503585  -0.610613  -3.655   5.69     4.476   1.082131    0.81286    
  9.57    0.116    0.298   0.138   -0.68766   -0.826899  -6.343   11.79    6.11    1.339402    1.182717   
  9.57    0.106    0.26    0.097   -0.594055  -0.756596  -6.2     10.562   6.703   1.1775      0.960226   
  9.57    0.136    0.321   0.114   -0.623497  -0.904311  -4.673   6.891    2.274   1.456085    0.584507   
  9.57    0.126    0.286   0.099   -0.575717  -0.461791  -4.742   6.992    3.483   1.361996    0.658749   
  9.57    0.123    0.287   0.134   -0.738167  -0.89766   -4.432   10.023   5.548   0.828085    0.373017   
  9.57    0.134    0.315   0.142   -0.693592  -0.785622  -4.748   5.499    5.682   0.856273    0.215493   
  9.574   0.116    0.323   0.154   -0.558869  -0.514852  -5.243   10.35    5.901   1.078297    0.93942    
  9.574   0.139    0.345   0.155   -0.856567  -0.869961  -7.541   13.016   7.765   1.061929    0.796023   
  9.574   0.073    0.277   0.098   -0.392288  -0.410345  -4.386   4.997    4.071   0.94178     0.261693   
  9.574   0.183    0.347   0.158   -0.937972  -1.084092  -1.774   5.855    6.14    0.460167    0.119406   
  9.574   0.143    0.311   0.151   -0.829319  -0.952964  -3.146   4.795    3.82    1.060676    0.530606   
  9.574   0.131    0.307   0.132   -0.747853  -0.895954  -4.617   7.769    4.941   1.126772    0.759944   
  9.574   0.092    0.25    0.105   -0.435716  -0.477607  -4.764   8.011    6.947   0.754341    0.100992   
  9.574   0.062    0.238   0.075   -0.478221  -0.906421  -5.087   5.955    3.655   1.257734    0.111496   
  9.574   0.059    0.261   0.097   -0.405958  -0.486792  -4.304   7.113    5.85    0.828055    0.314438   
  9.574   0.062    0.233   0.117   -0.518947  -0.589113  -5.7     9.577    7.329   0.931155    0.342631   
  9.574   0.11     0.319   0.151   -0.606892  -0.694662  -2.837   3.751    3.846   1.232949    0.506822   
  9.574   0.112    0.296   0.119   -0.641169  -0.842838  -6.017   9.153    4.206   1.075572    0.411051   
  9.574   0.114    0.304   0.149   -0.650803  -0.546364  -2.824   5.45     4.178   0.765779    0.401812   
  9.574   0.13     0.301   0.124   -0.614615  -0.812767  -9.584   15.186   7.226   1.302236    0.869538   
  9.574   0.047    0.203   0.078   -0.328033  -0.6117    -3.026   7.485    5.632   1.019638    0.906337   
  9.574   0.118    0.333   0.147   -0.695502  -0.887084  -4.853   8.193    4.573   1.419069    1.244333   
  9.574   0.092    0.263   0.119   -0.609244  -0.695901  -1.674   3.006    5.965   0.021794    -0.292277  
  9.574   0.074    0.236   0.077   -0.461393  -0.545705  -5.464   8.755    4.166   1.280177    1.016761   
  9.574   0.057    0.226   0.102   -0.415728  -0.692064  -6.864   11.858   5.654   1.181634    0.706777   
  9.574   0.099    0.28    0.126   -0.727531  -0.857705  -4.004   6.981    6.008   0.868137    0.424864   
  9.574   0.091    0.275   0.122   -0.729975  -0.797083  -5.23    7.915    4.662   1.413524    0.933089   
  9.574   0.121    0.277   0.099   -0.682973  -0.890458  -3.64    5.67     4.183   1.044246    6.37E-4    
  9.574   0.148    0.306   0.11    -0.765979  -0.781751  -5.348   7.379    4.044   1.351645    0.886395   
  9.574   0.146    0.343   0.123   -0.607822  -0.452073  -6.198   8.135    4.462   1.26144     0.705017   
  9.574   0.13     0.309   0.112   -0.755558  -0.767768  -6.691   10.793   7.068   1.127095    0.766581   
  9.574   0.123    0.25    0.066   -0.755296  -0.670137  -5.123   8.745    5.15    1.043704    0.237438   
  9.574   0.121    0.284   0.126   -0.660061  -0.857358  -3.833   6.996    7.063   0.699434    0.19358    
  9.574   0.162    0.334   0.163   -0.804176  -0.984594  -5.549   7.929    5.509   1.071242    0.221636   
  9.574   0.075    0.234   0.081   -0.461238  -0.753613  -3.107   5.06     4.178   0.950113    0.483098   
  9.574   0.117    0.276   0.132   -0.681087  -0.822178  -3.247   6.372    5.001   0.6724      0.030034   
  9.574   0.122    0.319   0.142   -0.676807  -0.865549  -6.598   11.07    5.244   1.34247     0.910843   
  9.574   0.103    0.28    0.109   -0.604753  -0.437117  -3.42    6.182    3.795   0.98043     0.294175   
  9.574   0.121    0.312   0.161   -0.634326  -0.786368  -7.348   12.381   7.407   1.240514    0.947746   
  9.574   0.13     0.342   0.171   -0.652277  -0.755054  -1.294   3.376    2.391   1.04185     0.337172   
  9.574   0.062    0.228   0.104   -0.47289   -0.763719  -3.291   6.155    5.963   0.763624    0.122303   
  9.574   0.09     0.25    0.1     -0.652013  -0.820132  -4.23    5.964    4.393   0.888176    0.310876   
  9.574   0.148    0.336   0.134   -0.826063  -0.905696  -1.198   0.756    3.682   -1.251894   -0.468482  
  9.574   0.09     0.257   0.136   -0.595782  -0.684861  1.473    4.866    5.518   -0.940162   -0.839483  
  9.574   0.091    0.245   0.068   -0.610794  -0.863494  -2.433   4.073    2.784   1.530862    0.652009   
  9.574   0.142    0.279   0.103   -0.913412  -1.305508  -5.197   9.086    6.826   1.023361    0.597003   
  9.574   0.16     0.311   0.115   -0.848509  -0.736452  -5.821   9.194    5.601   1.183119    0.622243   
  9.574   0.099    0.232   0.088   -0.604119  -0.923845  -5.492   7.926    5.236   1.204821    0.667427   
  9.574   0.146    0.323   0.125   -0.828291  -1.090368  -8.44    12.042   5.196   1.382234    0.864361   
  9.574   0.064    0.273   0.106   -0.470897  -0.395873  -4.507   8.572    5.145   0.933825    0.379555   
  9.574   0.101    0.249   0.082   -0.530209  -0.45807   -3.208   4.898    4.419   0.95372     0.446199   
  9.574   0.125    0.292   0.122   -0.76765   -0.797769  -7.661   12.484   4.91    1.394007    1.131079   
  9.574   0.124    0.33    0.162   -0.711336  -0.738734  -4.404   6.864    3.027   1.328589    0.198559   
  9.574   0.109    0.255   0.093   -0.717342  -1.015838  -5.468   9.313    6.245   0.888718    0.344074   
  9.574   0.098    0.264   0.11    -0.658766  -0.88379   -2.987   5.573    4.635   0.988804    0.501058   
  9.574   0.147    0.333   0.146   -0.76398   -0.774942  -3.203   4.442    3.162   1.206641    0.727818   
  9.574   0.096    0.267   0.105   -0.599131  -0.794025  -1.144   5.326    4.842   0.307912    0.130895   
  9.574   0.106    0.301   0.144   -0.727234  -0.730837  -5.984   9.915    6.021   1.196468    0.433786   
  9.574   0.132    0.271   0.123   -0.878093  -1.129728  -4.422   6.71     3.489   1.350389    1.19305    
  9.574   0.157    0.36    0.185   -0.903597  -0.948119  -9.118   13.216   5.787   1.358119    0.942352   
  9.574   0.077    0.25    0.103   -0.451062  -0.693695  -5.018   7.661    5.925   0.94724     0.490879   
  9.574   0.064    0.208   0.052   -0.693004  -0.851628  -1.65    2.591    2.905   0.313505    0.348577   
  9.574   0.086    0.236   0.08    -0.596654  -0.659812  -7.079   11.209   5.828   0.958187    0.333687   
  9.574   0.075    0.224   0.102   -0.696024  -0.782757  -2.374   4.095    3.196   0.810714    0.425073   
  9.574   0.136    0.262   0.099   -0.851588  -1.048304  -2.884   5.659    4.406   0.74951     0.339235   
  9.574   0.128    0.292   0.093   -0.815883  -0.938361  -6.443   10.622   6.341   1.352829    0.913395   
  9.574   0.138    0.299   0.127   -0.76754   -1.028568  -8.91    13.262   7.638   1.394673    1.207225   
  9.574   0.071    0.249   0.098   -0.491793  -0.69935   -4.779   8.288    5.14    1.03568     0.670837   
  9.574   0.063    0.243   0.121   -0.531166  -0.758392  -4.538   7.415    4.333   1.152473    0.809973   
  9.574   0.132    0.31    0.126   -0.683507  -0.788595  -4.556   8.617    5.388   1.104515    0.784673   
  9.574   0.028    0.244   0.068   -0.127215  -0.013187  -4.574   4.443    3.434   0.984605    -0.01837   
  9.574   0.097    0.263   0.117   -0.678762  -0.693192  -7.298   11.073   4.671   1.427802    1.185542   
  9.574   0.09     0.244   0.106   -0.715798  -0.835162  -6.066   11.08    6.687   1.195215    0.637352   
  9.574   0.095    0.283   0.117   -0.560639  -0.711253  -4.575   5.605    4.134   1.067378    0.149089   
  9.574   0.065    0.259   0.123   -0.276932  -0.394749  -2.653   5.291    3.473   0.829685    0.156537   
  9.574   0.166    0.318   0.126   -0.825357  -0.931197  -6.037   9.679    4.384   1.454429    1.033388   
  9.574   0.09     0.256   0.098   -0.55786   -0.463855  -5.471   8.647    4.43    1.369491    1.036524   
  9.574   0.092    0.234   0.087   -0.683276  -0.91245   -5.687   9.823    5.339   0.92683     0.583039   
  9.574   0.082    0.259   0.113   -0.45594   -0.560729  -4.69    7.322    4.377   1.142042    0.331407   
  9.574   0.141    0.309   0.126   -0.747025  -0.871558  -6.009   8.856    4.132   1.33388     0.959017   
  9.574   0.099    0.239   0.051   -0.64297   -0.690254  -4.344   7.499    5.835   0.905537    0.716568   
  9.574   0.066    0.254   0.096   -0.342025  -0.545745  -1.838   7.704    7.739   0.264543    -0.147468  
  9.574   0.1      0.316   0.151   -0.536651  -0.507757  -1.934   2.653    1.503   1.806081    1.064211   
  9.574   0.12     0.298   0.131   -0.729732  -0.952326  -1.871   3.095    3.014   0.723337    0.338657   
  9.574   0.096    0.306   0.141   -0.607854  -0.590083  -5.037   8.098    4.115   1.282072    0.795497   
  9.574   0.143    0.308   0.131   -0.782513  -0.732102  -6.057   9.42     4.239   1.242391    0.789111   
  9.574   0.145    0.332   0.133   -0.721992  -0.836766  -6.63    10.212   6.353   0.975206    0.679397   
  9.574   0.122    0.302   0.106   -0.669129  -0.742709  -4.396   7.59     5.257   0.817647    0.117064   
  9.574   0.076    0.244   0.117   -0.521351  -0.634992  -4.629   8.795    5.108   0.992038    0.48522    
  9.574   0.122    0.279   0.12    -0.680697  -0.785048  -7.034   10.824   4.233   1.266033    0.922302   
  9.574   0.138    0.31    0.135   -0.791964  -0.765729  -4.956   7.08     4.832   1.162392    0.625993   
  9.574   0.13     0.322   0.16    -0.729691  -0.819043  -6.645   9.373    5.229   1.197083    0.473525   
  9.574   0.122    0.263   0.103   -0.736779  -0.938439  -5.868   11.23    5.698   1.150736    0.847972   
  9.574   0.168    0.325   0.175   -0.859551  -1.103439  -3.728   8.067    6.217   1.143712    0.903259   
  9.574   0.111    0.271   0.118   -0.658799  -0.782862  -7.723   11.504   4.677   1.377786    0.808374   
  9.574   0.063    0.237   0.066   -0.397536  -0.498482  -4.76    7.396    6.365   0.959439    0.19887    
  9.574   0.054    0.242   0.106   -0.418721  -0.515609  -2.135   7.392    7.314   0.446496    0.401762   
  9.574   0.103    0.232   0.076   -0.735451  -0.737371  -5.495   9.366    4.648   1.068131    0.741762   
  9.574   0.169    0.343   0.129   -0.778647  -0.955117  -4.16    5.227    3.928   1.246083    0.312789   
  9.574   0.119    0.294   0.112   -0.689555  -0.845214  -4.77    7.463    4.892   1.53047     1.399619   
  9.574   0.097    0.297   0.115   -0.571275  -0.584671  -7.231   10.105   5.875   1.337755    0.834534   
  9.574   0.109    0.321   0.165   -0.658445  -0.657569  -4.865   10.12    6.671   1.066642    0.840942   
  9.574   0.094    0.275   0.105   -0.638919  -0.770573  -4.119   6.463    4.978   0.816352    -0.214582  
  9.574   0.134    0.334   0.166   -0.709282  -0.625931  -3.832   6.774    5.824   0.807868    0.113535   
  9.574   0.088    0.255   0.099   -0.525139  -0.71573   -6.084   9.1      5.027   1.318062    0.555823   
  9.574   0.118    0.288   0.145   -0.792938  -0.871168  -6.949   13.114   7.573   1.091971    0.850961   
  9.579   0.161    0.374   0.173   -0.69369   -0.885211  -3.563   5.402    5.24    1.081582    0.577622   
  9.579   0.189    0.369   0.164   -0.981646  -0.937534  -5.427   10.081   4.983   1.308415    1.066774   
  9.579   0.101    0.278   0.126   -0.730871  -0.961388  -4.307   7.345    4.618   1.291246    0.853354   
  9.579   0.131    0.321   0.138   -0.7665    -0.764493  -4.379   5.715    4.331   1.034751    0.069423   
  9.579   0.156    0.335   0.174   -0.824556  -1.015167  -3.872   6.993    5.115   0.815442    0.425117   
  9.579   0.111    0.272   0.126   -0.788265  -0.88084   -4.042   7.718    4.593   1.100176    0.794217   
  9.579   0.103    0.26    0.078   -0.694751  -0.875665  -2.974   4.626    2.096   1.93806     1.799317   
  9.579   0.158    0.341   0.174   -0.810058  -0.987964  -4.538   7.065    4.054   1.193717    0.40751    
  9.579   0.158    0.325   0.145   -0.892873  -1.030806  -4.8     7.082    2.814   1.221484    0.777427   
  9.579   0.123    0.318   0.154   -0.570679  -0.644202  -3.52    7.311    5.584   0.782613    0.393885   
  9.579   0.123    0.303   0.152   -0.676606  -0.725494  -3.002   6.103    5.401   0.858472    0.507581   
  9.579   0.163    0.317   0.144   -0.803619  -0.913864  -4.152   7.272    6.307   0.871203    0.048821   
  9.579   0.116    0.318   0.142   -0.625886  -0.787018  -2.19    4.773    3.122   1.2587      0.704473   
  9.579   0.131    0.314   0.154   -0.741291  -0.897173  -4.176   5.682    4.466   1.048909    0.652391   
  9.579   0.152    0.323   0.144   -0.82884   -0.979238  -3.144   5.578    4.459   0.769817    0.538062   
  9.579   0.18     0.363   0.145   -0.865338  -0.920952  -3.361   3.468    4.451   0.769689    0.130848   
  9.579   0.112    0.248   0.133   -0.903067  -1.011981  -3.025   5.75     5.365   0.524343    -0.233696  
  9.579   0.121    0.318   0.126   -0.777788  -0.797962  -4.33    8.159    3.584   1.16329     0.995566   
  9.579   0.113    0.311   0.135   -0.592152  -0.62858   -4.21    7.047    6.036   0.799684    0.049984   
  9.579   0.162    0.342   0.151   -0.820119  -0.979299  -6.098   9.272    5.08    1.285235    0.897675   
  9.579   0.186    0.346   0.154   -1.076925  -1.474709  -4.985   7.929    5.107   1.099347    0.493198   
  9.579   0.107    0.306   0.138   -0.54509   -0.833899  -5.034   8.353    4.965   0.979458    0.184269   
  9.579   0.15     0.297   0.118   -0.92097   -1.093697  -4.358   7.268    4.062   0.992144    0.163361   
  9.579   0.184    0.325   0.123   -0.837142  -0.87311   -3.76    6.309    3.171   1.002872    0.486474   
  9.579   0.125    0.263   0.079   -0.866425  -1.100555  -2.944   5.494    4.547   0.688456    0.118406   
  9.579   0.166    0.365   0.184   -0.798515  -0.929058  -0.602   3.208    5.263   -0.01498    -0.036173  
  9.579   0.149    0.334   0.161   -0.832556  -1.129219  -6.789   9.177    2.491   1.481531    0.650974   
  9.579   0.107    0.244   0.088   -0.713678  -0.8199    -4.208   8.059    5.275   0.949006    0.408603   
  9.579   0.127    0.304   0.134   -0.707575  -0.932052  -3.076   3.647    3.766   0.776125    -0.27135   
  9.579   0.155    0.285   0.111   -1.029623  -1.211954  -2.745   5.707    7.27    0.617604    0.107836   
  9.579   0.124    0.301   0.12    -0.632291  -0.815706  -3.644   6.067    4.935   0.905813    0.293539   
  9.579   0.131    0.28    0.119   -0.974444  -1.26639   -3.96    8.066    6.206   0.726473    0.472791   
  9.579   0.08     0.266   0.118   -0.675325  -0.752527  -3.208   6.355    5.061   0.777567    0.298699   
  9.579   0.108    0.312   0.146   -0.715522  -0.784838  -4.769   8.119    5.263   1.184609    0.525179   
  9.579   0.147    0.35    0.167   -0.846235  -0.965608  -4.14    8.343    6.08    0.883995    0.610121   
  9.579   0.152    0.31    0.132   -0.927249  -1.0199    -2.339   5.028    4.303   0.49589     0.033514   
  9.579   0.14     0.322   0.134   -0.807945  -0.997001  -1.951   2.451    1.61    1.504131    0.285963   
  9.579   0.135    0.299   0.133   -0.792263  -0.984017  -0.222   3.375    4.41    -0.598429   -0.492811  
  9.579   0.129    0.269   0.131   -0.76194   -1.103499  -4.212   6.431    2.431   1.049634    0.568211   
  9.579   0.143    0.288   0.093   -0.86863   -0.992871  -3.848   5.732    4.35    0.870083    0.100115   
  9.579   0.071    0.251   0.112   -0.533727  -0.636695  -5.447   7.433    4.045   1.295675    0.542996   
  9.579   0.133    0.27    0.1     -0.807324  -1.092007  -4.427   7.158    4.938   1.22021     1.032856   
  9.579   0.159    0.322   0.139   -0.966216  -1.348519  -2.773   5.228    3.196   0.999909    0.376759   
  9.579   0.166    0.342   0.145   -0.934727  -0.922353  -8.728   11.662   5.588   1.397853    0.717146   
  9.579   0.175    0.342   0.142   -0.985647  -1.058074  -3.134   5.645    4.619   0.88172     -0.02092   
  9.579   0.106    0.251   0.118   -0.657155  -0.840667  -2.842   4.475    4.791   0.679586    0.199626   
  9.579   0.174    0.38    0.19    -0.847572  -0.896482  -3.154   6.168    3.645   1.01661     0.546123   
  9.579   0.102    0.28    0.137   -0.71564   -0.854634  -3.416   6.034    5.265   0.816512    0.382974   
  9.579   0.135    0.297   0.133   -0.771015  -0.830636  -5.137   7.718    6.92    0.919029    0.142409   
  9.579   0.187    0.356   0.179   -0.925134  -0.919834  -6.528   9.259    4.461   1.107056    0.481493   
  9.579   0.127    0.291   0.126   -0.763911  -0.986635  -1.739   2.253    2.779   0.555666    -0.078518  
  9.579   0.094    0.277   0.111   -0.494894  -0.62416   -5.732   8.638    2.791   1.231022    0.829677   
  9.579   0.154    0.319   0.147   -0.801453  -1.015557  -1.577   4.849    5.043   0.212258    -0.082668  
  9.579   0.125    0.294   0.134   -0.80461   -0.895159  -4.032   7.499    4.152   1.244166    0.57285    
  9.579   0.122    0.29    0.137   -0.72276   -1.052286  -7.656   11.654   5.82    1.140189    0.692853   
  9.579   0.136    0.307   0.153   -0.872518  -1.118589  -5.936   8.127    5.525   1.271876    0.554346   
  9.579   0.134    0.325   0.152   -0.897077  -0.984264  -3.469   6.551    7.307   0.374332    -0.072992  
  9.579   0.133    0.301   0.131   -0.764253  -0.885763  -0.629   5.292    5.009   -0.028465   -0.003574  
  9.579   0.157    0.313   0.108   -0.729581  -0.743176  -6.548   10.792   5.259   1.225706    0.775519   
  9.579   0.115    0.318   0.125   -0.624909  -0.622143  -2.736   3.872    3.664   0.816354    0.402903   
  9.579   0.111    0.304   0.133   -0.616233  -0.580574  -3.552   6.29     4.203   1.506263    0.856776   
  9.579   0.126    0.299   0.09    -0.724174  -0.832996  -5.132   10.091   5.404   1.2179      0.825203   
  9.579   0.16     0.33    0.144   -0.791042  -0.835737  -3.785   5.592    6.04    0.67018     -0.053528  
  9.579   0.174    0.332   0.124   -0.959004  -0.978397  -3.001   7.879    5.01    0.895546    0.567923   
  9.579   0.123    0.298   0.11    -0.794485  -1.121205  -4.171   6.52     4.301   1.256606    0.923692   
  9.579   0.093    0.275   0.128   -0.559707  -0.76703   -2.574   4.597    3.547   1.027443    0.384701   
  9.579   0.161    0.345   0.125   -0.735224  -0.639109  -6.068   9.888    5.836   1.091009    0.487871   
  9.579   0.159    0.365   0.179   -0.710892  -0.636541  -2.441   4.507    6.096   0.682925    0.01468    
  9.579   0.099    0.294   0.16    -0.681913  -0.834966  -7.1     10.034   7.36    1.012083    0.477803   
  9.579   0.154    0.32    0.122   -0.836405  -0.882319  -3.454   6.452    5.078   0.962209    0.680065   
  9.579   0.106    0.294   0.131   -0.604746  -0.705327  -5.613   10.011   7.491   0.980142    0.608636   
  9.579   0.089    0.278   0.124   -0.501231  -0.697047  -3.341   6.59     5.802   0.716824    0.055498   
  9.579   0.182    0.37    0.167   -0.977865  -0.982487  -3.2     6.055    5.72    0.698475    0.076099   
  9.579   0.101    0.323   0.148   -0.539073  -0.65755   -4.823   7.272    3.957   1.169086    0.582188   
  9.579   0.144    0.309   0.137   -0.873337  -0.887464  -4.498   6.444    4.983   1.05164     0.218188   
  9.579   0.186    0.372   0.168   -0.867502  -0.912817  -3.347   4.066    4.235   0.750071    -0.037228  
  9.579   0.12     0.317   0.139   -0.674735  -0.796678  -2.111   4.636    4.639   0.618447    0.192801   
  9.579   0.14     0.291   0.126   -0.89228   -0.950851  -5.344   8.634    4.954   1.008265    0.517774   
  9.579   0.143    0.338   0.147   -0.802163  -0.86097   -5.872   10.934   6.663   1.123585    0.758372   
  9.579   0.136    0.296   0.12    -0.822202  -0.895535  -5.171   8.164    4.284   1.320078    0.523897   
  9.579   0.145    0.319   0.123   -0.73924   -0.917551  -5.143   9.682    5.883   1.000196    0.580359   
  9.579   0.192    0.375   0.176   -1.027715  -1.083491  -3.952   5.212    2.951   1.200532    0.440938   
  9.579   0.149    0.311   0.124   -0.840042  -1.033168  -3.757   9.159    6.057   0.693545    0.352533   
  9.579   0.164    0.314   0.122   -0.915713  -0.997637  -3.807   5.15     5.477   0.756205    0.402753   
  9.579   0.131    0.325   0.15    -0.725537  -0.857102  -2.345   4.351    4.922   0.578299    0.017674   
  9.579   0.134    0.373   0.21    -0.74604   -0.791564  -4.213   9.419    6.154   0.829267    0.203447   
  9.579   0.151    0.303   0.129   -0.86779   -0.994323  -3.265   3.693    4.237   1.027676    0.269581   
  9.579   0.183    0.342   0.1     -0.813766  -0.813412  -2.397   6.578    4.697   0.614905    0.186563   
  9.579   0.118    0.322   0.138   -0.692474  -0.76287   -1.765   3.504    4.437   0.690078    0.298149   
  9.579   0.104    0.312   0.158   -0.683131  -0.695584  -2.916   4.731    2.133   1.515752    0.726987   
  9.579   0.174    0.354   0.188   -0.967371  -1.037771  -4.864   9.485    5.286   1.155615    1.057234   
  9.579   0.112    0.26    0.1     -0.759923  -1.193288  -3.829   5.857    4.942   0.870876    0.087637   
  9.579   0.101    0.288   0.144   -0.756206  -1.010791  -2.557   4.787    2.789   1.198765    0.016814   
  9.579   0.134    0.305   0.118   -0.806998  -0.975364  -5.78    11.915   7.419   0.912113    0.588679   
  9.579   0.15     0.315   0.144   -0.918798  -1.089424  -4.256   8.055    5.865   0.910523    0.361589   
  9.579   0.159    0.341   0.148   -0.856831  -0.806131  -1.619   3.864    5.181   0.57147     0.073916   
  9.579   0.17     0.329   0.152   -0.980519  -1.232439  -4.456   7.027    4.415   1.171726    0.646347   
  9.579   0.168    0.335   0.162   -0.860378  -0.906662  -4.758   7.869    3.663   1.135363    0.732272   
  9.579   0.147    0.31    0.124   -0.815359  -0.940377  -2.531   4.397    3.552   0.794524    0.122988   
  9.579   0.129    0.32    0.125   -0.688602  -0.845727  -5.293   8.68     4.385   1.152441    0.587113   
  9.584   0.118    0.302   0.121   -0.64003   -0.6615    -1.68    3.529    2.803   0.6957      0.227398   
  9.584   0.156    0.333   0.159   -0.829085  -1.080091  -3.944   6.474    5.272   1.069023    0.270382   
  9.584   0.096    0.269   0.109   -0.631453  -0.824254  -2.186   4.705    3.245   0.545741    0.319666   
  9.584   0.13     0.312   0.106   -0.639019  -0.684633  -7.717   12.223   5.625   1.272405    1.011662   
  9.584   0.161    0.39    0.165   -0.814455  -0.766747  -2.648   5.017    3.257   0.832606    0.307895   
  9.584   0.131    0.317   0.144   -0.683374  -0.909183  -2.678   4.573    6.074   0.577918    0.210522   
  9.584   0.122    0.341   0.158   -0.676289  -0.715671  -2.376   4.292    1.577   1.56529     1.232553   
  9.584   0.171    0.381   0.183   -0.917325  -1.020563  -3.399   7.029    4.462   1.118937    0.810591   
  9.584   0.165    0.303   0.12    -0.890693  -1.114126  -1.419   4.624    3.902   0.965774    0.780776   
  9.584   0.15     0.357   0.161   -0.759695  -0.784292  -4.416   6.132    4.881   0.82947     0.372471   
  9.584   0.154    0.34    0.137   -0.866792  -1.084486  -4.382   8.699    5.959   0.857405    0.280514   
  9.584   0.161    0.332   0.117   -0.853167  -0.950437  -4.322   5.596    2.609   1.214984    0.323023   
  9.584   0.162    0.35    0.177   -0.921212  -1.006097  -4.291   7.084    5.657   0.923683    0.385831   
  9.584   0.131    0.322   0.173   -0.817103  -0.777732  -2.88    3.259    2.001   1.541878    0.319013   
  9.584   0.129    0.26    0.116   -0.901883  -1.135129  -5.471   9.991    5.699   0.971066    0.574714   
  9.584   0.145    0.298   0.139   -0.814272  -0.958191  -5.832   8.888    3.134   1.33858     0.625573   
  9.584   0.103    0.292   0.133   -0.661835  -0.743861  -3.687   7.584    5.508   0.872239    0.010726   
  9.584   0.122    0.306   0.166   -0.790897  -0.906934  -4.645   9.103    5.671   0.836625    0.355086   
  9.584   0.132    0.33    0.142   -0.742099  -0.817268  -5.893   10.158   5.035   1.156475    0.698493   
  9.584   0.093    0.25    0.1     -0.473097  -0.424455  -7.795   12.996   8.639   0.987643    0.532006   
  9.584   0.181    0.313   0.107   -1.074901  -1.214574  -4.575   6.284    4.696   0.982174    0.369524   
  9.584   0.079    0.228   0.108   -0.708184  -0.9045    -0.17    2.005    3.96    -0.042165   -0.114274  
  9.584   0.124    0.284   0.155   -0.894738  -1.017352  -5.014   8.176    5.633   0.960715    0.700172   
  9.584   0.156    0.349   0.164   -0.910229  -1.063502  -6.751   12.815   7.131   1.001407    0.568398   
  9.584   0.17     0.335   0.144   -0.981091  -1.065823  -1.09    5.927    4.312   0.136705    -0.157882  
  9.584   0.138    0.328   0.16    -0.829498  -0.965641  -5.006   5.874    4.044   1.129181    -0.044656  
  9.584   0.158    0.333   0.149   -0.903025  -0.945434  -6.129   9.728    4.913   0.99792     0.264618   
  9.584   0.091    0.282   0.127   -0.685477  -0.819618  -3.692   6.1      4.545   0.921717    0.560603   
  9.584   0.114    0.318   0.146   -0.679526  -0.684081  -4.304   7.98     6.426   0.93166     0.543515   
  9.584   0.111    0.291   0.136   -0.71933   -0.72431   -3.418   5.338    4.285   0.920516    0.3784     
  9.584   0.15     0.348   0.169   -0.87805   -0.99243   -2.956   5.112    4.482   0.851952    0.211893   
  9.584   0.169    0.306   0.111   -0.887203  -1.054909  -5.393   7.545    5.66    1.086872    0.193756   
  9.584   0.17     0.331   0.143   -0.938084  -1.242172  -2.958   5.792    4.582   0.583287    0.02108    
  9.584   0.149    0.319   0.151   -0.824686  -0.885881  -4.426   8.747    7.118   0.694967    0.394357   
  9.584   0.122    0.332   0.157   -0.537652  -0.658684  -4.145   7.432    5.253   0.90809     0.572291   
  9.584   0.168    0.34    0.14    -0.891303  -1.014071  -8.267   12.572   5.501   1.281695    0.780829   
  9.584   0.136    0.34    0.167   -0.744497  -0.78585   -4.38    6.272    4.439   0.996062    0.015178   
  9.584   0.155    0.344   0.142   -0.825632  -0.987646  -3.131   6.123    3.696   1.199476    0.616856   
  9.584   0.172    0.368   0.156   -0.803202  -0.729977  -2.409   4.202    3.184   1.000411    -0.031635  
  9.584   0.129    0.272   0.139   -0.764352  -0.976614  -4.88    7.827    5.252   0.960753    0.311828   
  9.584   0.159    0.331   0.167   -0.830028  -0.890269  -2.952   6.053    6.423   0.550147    0.006976   
  9.584   0.146    0.315   0.143   -0.785898  -0.958329  -2.621   5.979    4.235   0.722976    0.433082   
  9.584   0.112    0.282   0.119   -0.683735  -0.6719    -8.211   11.075   5.453   1.288535    0.708022   
  9.584   0.135    0.327   0.176   -0.77926   -0.88729   -9.394   12.072   5.085   1.304096    0.733413   
  9.584   0.119    0.287   0.145   -0.79775   -1.056061  -2.109   5.579    4.167   0.57191     0.102735   
  9.584   0.175    0.335   0.126   -0.90578   -1.062622  -5.061   6.961    6.877   1.168876    0.451061   
  9.584   0.136    0.282   0.111   -0.774068  -1.27536   -2.867   3.663    2.94    1.04768     0.092003   
  9.584   0.143    0.324   0.136   -0.860163  -0.910468  -6.67    10.293   5.105   1.172721    0.850359   
  9.584   0.163    0.334   0.154   -0.93087   -1.138315  -1.847   4.956    4.641   0.658163    0.344508   
  9.584   0.132    0.273   0.097   -0.818227  -0.988036  -4.844   10.067   5.882   1.131029    0.948527   
  9.584   0.164    0.352   0.186   -0.923299  -1.123015  -4.877   7.286    4.477   1.109557    0.184452   
  9.584   0.124    0.301   0.118   -0.713308  -0.746134  -5.936   9.681    6.413   1.118739    0.901198   
  9.584   0.177    0.329   0.134   -0.99191   -1.106278  -6.14    10.111   8.128   0.702147    0.287021   
  9.584   0.158    0.329   0.138   -0.80825   -0.95028   -3.809   7.057    5.763   0.738471    0.186397   
  9.584   0.167    0.35    0.135   -0.829976  -0.945707  0.147    2.775    3.508   -0.213724   -0.17074   
  9.584   0.112    0.305   0.151   -0.826032  -1.028097  -2.646   9.001    5.137   0.646433    0.372648   
  9.584   0.126    0.33    0.204   -0.902199  -1.080041  -4.294   6.121    4.732   1.497892    0.886005   
  9.584   0.158    0.329   0.16    -0.861527  -0.984959  -2.588   5.454    4.8     0.570703    0.286703   
  9.584   0.142    0.332   0.131   -0.672556  -0.686251  -5.006   8.464    5.194   1.050275    0.75356    
  9.584   0.094    0.283   0.159   -0.667236  -0.889379  -5.61    6.837    4.331   1.340234    0.411219   
  9.584   0.133    0.294   0.143   -0.779801  -0.938631  -2.011   6.998    5.839   0.450385    0.274394   
  9.584   0.163    0.331   0.135   -0.916813  -0.954702  -5.759   7.69     4.478   1.170532    0.407221   
  9.584   0.149    0.353   0.176   -0.79205   -0.872249  -2.231   3.993    4.216   0.889931    -0.036219  
  9.584   0.136    0.299   0.165   -0.837262  -1.01026   -4.442   8.544    7.564   0.532838    0.024889   
  9.584   0.124    0.306   0.146   -0.687461  -0.838363  -3.869   7.612    4.455   0.848285    0.24575    
  9.584   0.125    0.282   0.12    -0.756938  -1.056221  -5.05    8.659    3.837   1.241598    1.077708   
  9.584   0.105    0.246   0.11    -0.822499  -1.026391  -4.373   6.224    4.542   1.002372    0.183675   
  9.584   0.12     0.31    0.151   -0.655041  -0.622194  -4.372   6.858    2.898   1.122007    0.37855    
  9.584   0.059    0.227   0.102   -0.431705  -0.565783  -2.839   5.446    5.444   0.644957    -0.195465  
  9.584   0.133    0.313   0.134   -0.806888  -1.097331  -4.486   7.187    6.291   0.545545    -0.133091  
  9.584   0.127    0.291   0.118   -0.744229  -0.738196  -0.891   4.815    5.078   -0.012446   -0.331073  
  9.584   0.195    0.378   0.17    -0.934504  -0.86621   -3.622   7.918    5.942   1.023475    0.894502   
  9.584   0.148    0.314   0.119   -0.763492  -0.842672  -4.661   6.279    3.766   1.001188    0.480983   
  9.584   0.169    0.322   0.133   -1.049231  -1.195282  -5.102   7.877    4.633   1.167609    0.597293   
  9.584   0.14     0.333   0.189   -0.822464  -0.956139  -4.14    6.971    4.996   0.898833    0.701369   
  9.584   0.109    0.261   0.11    -0.841964  -0.89123   -4.974   9.258    6.289   0.975932    0.504797   
  9.584   0.118    0.281   0.134   -0.670082  -0.664901  -6.365   12.328   6.65    1.072064    0.662389   
  9.584   0.164    0.344   0.142   -0.803374  -0.744227  -3.114   3.196    5.46    0.746072    -0.070193  
  9.584   0.135    0.317   0.134   -0.726957  -0.68742   -3.513   6.821    5.073   0.92145     0.007607   
  9.584   0.145    0.328   0.158   -0.884533  -0.979522  -3.029   6.945    5.454   0.760409    0.632495   
  9.584   0.148    0.346   0.174   -0.797304  -0.813021  -2.586   5.103    4.143   0.750374    0.17786    
  9.584   0.145    0.314   0.159   -0.889514  -0.99119   -3.515   4.454    3.399   1.288949    0.228955   
  9.584   0.128    0.315   0.16    -0.779223  -0.820421  -3.34    7.249    4.627   0.731583    0.625971   
  9.584   0.157    0.357   0.197   -0.806938  -0.908659  -2.967   6.985    4.506   1.052815    0.611569   
  9.584   0.144    0.307   0.135   -0.869785  -0.935402  -4.535   7.897    4.772   0.936332    0.521332   
  9.584   0.142    0.286   0.1     -0.850466  -1.109055  -4.603   9.075    6.08    1.146546    0.936906   
  9.584   0.231    0.41    0.206   -1.097204  -1.261806  -4.591   6.032    3.232   1.219323    0.532189   
  9.584   0.122    0.334   0.158   -0.702811  -0.653322  -3.537   5.595    2.951   0.985499    0.448741   
  9.584   0.093    0.243   0.103   -0.62512   -0.817574  -1.507   4.969    4.525   0.554312    0.306227   
  9.584   0.188    0.369   0.164   -0.942759  -1.096166  -6.672   9.86     4.898   1.083415    0.564131   
  9.584   0.108    0.257   0.125   -0.748551  -0.904683  -4.539   7.216    3.772   1.307821    0.593473   
  9.584   0.165    0.337   0.163   -0.884512  -1.095751  -2.31    6.587    7.25    0.316259    -0.106127  
  9.584   0.188    0.383   0.156   -0.991125  -1.111615  -3.625   5.747    3.244   1.226078    0.515751   
  9.584   0.145    0.323   0.119   -0.830019  -0.857788  -2.545   5.451    4.909   0.75994     0.141054   
  9.584   0.135    0.305   0.138   -0.754104  -0.845879  -4.646   7.411    4.277   1.1231      0.734139   
  9.584   0.162    0.36    0.163   -0.861706  -0.976691  -4.229   5.765    5.408   1.04243     0.416857   
  9.584   0.134    0.298   0.121   -0.699681  -0.59248   -2.645   6.244    4.674   0.889062    0.454058   
  9.584   0.13     0.328   0.145   -0.74906   -0.792344  -3.738   8.198    3.407   1.16413     0.9714     
  9.584   0.123    0.286   0.135   -0.813743  -0.900573  -4.521   7.396    5.49    1.085157    0.540496   
  9.584   0.157    0.311   0.119   -0.83738   -0.969355  -7.528   12.849   7.671   1.121797    0.937828   
  9.589   0.137    0.309   0.132   -0.938536  -1.187424  -3.975   5.214    3.731   1.259597    0.512328   
  9.589   0.166    0.348   0.135   -0.838037  -0.887836  -3.958   4.947    6.429   0.759107    -0.122215  
  9.589   0.142    0.328   0.168   -0.851243  -0.931146  -4.181   7.017    4.59    1.142573    0.639475   
  9.589   0.107    0.298   0.137   -0.696466  -0.817351  -5.119   7.905    5.582   0.771255    0.335659   
  9.589   0.15     0.328   0.141   -0.812081  -0.772158  -3.031   5.601    5.197   0.651766    0.253667   
  9.589   0.136    0.333   0.161   -0.740254  -0.70473   -4.284   6.955    4.867   0.960728    0.252823   
  9.589   0.168    0.387   0.176   -0.836256  -0.879803  -2.679   4.609    4.322   0.747835    0.276832   
  9.589   0.105    0.289   0.123   -0.656153  -0.692318  -5.537   8.733    6.425   0.83123     0.231752   
  9.589   0.148    0.3     0.127   -0.789235  -0.685755  0.893    4.948    5.13    -0.085569   0.196662   
  9.589   0.079    0.261   0.118   -0.613729  -0.769182  -1.612   6.835    6.071   0.502356    0.117291   
  9.589   0.111    0.282   0.113   -0.619081  -0.668526  -1.417   6.342    5.056   0.497551    0.371564   
  9.589   0.144    0.289   0.138   -0.922186  -1.092035  -5.087   8.74     4.889   0.914312    0.342061   
  9.589   0.098    0.311   0.156   -0.567559  -0.613887  -5.162   8.803    4.303   1.013627    0.373713   
  9.589   0.117    0.322   0.14    -0.614898  -0.703801  -4.35    7.242    4.681   0.950821    0.366964   
  9.589   0.173    0.361   0.164   -0.858984  -0.836347  -4.309   7.016    4.524   0.969967    0.286047   
  9.589   0.148    0.315   0.115   -0.789835  -0.908493  -3.9     7.216    3.908   1.184724    0.737988   
  9.589   0.105    0.282   0.136   -0.79128   -0.773414  -2.906   5.702    6.936   0.467593    -0.047803  
  9.589   0.147    0.336   0.182   -0.906264  -1.001398  -2.873   4.911    3.936   0.898703    0.162003   
  9.589   0.113    0.28    0.097   -0.611392  -0.646801  -2.592   5.754    4.182   0.735166    0.387977   
  9.589   0.15     0.343   0.154   -0.696496  -0.768984  -2.949   3.393    3.184   1.293678    0.177586   
  9.589   0.077    0.245   0.109   -0.652284  -0.691125  -3.721   4.209    3.829   1.008903    -0.225027  
  9.589   0.153    0.328   0.156   -0.661521  -0.867732  -1.225   2.036    3.829   -0.242105   -0.193231  
  9.589   0.144    0.319   0.138   -0.7502    -0.849576  -7.178   10.622   5.606   1.33166     0.880062   
  9.589   0.1      0.252   0.124   -0.726391  -0.698956  -5.097   9.322    5.456   1.095239    0.620684   
  9.589   0.147    0.302   0.134   -0.865495  -0.956086  -5.186   6.355    3.791   1.163942    0.325206   
  9.589   0.121    0.311   0.143   -0.655676  -0.753648  -2.494   5.809    4.484   0.585763    0.477307   
  9.589   0.155    0.327   0.158   -0.827221  -0.968498  -2.766   5.028    3.067   0.535073    0.111186   
  9.589   0.154    0.347   0.18    -0.819836  -0.825707  -2.272   7.68     6.034   0.768248    0.420694   
  9.589   0.153    0.333   0.133   -0.802208  -0.913761  -5.052   9.833    6.289   0.778247    0.428516   
  9.589   0.158    0.321   0.118   -0.835961  -0.912582  -4.81    6.983    5.747   0.902671    0.102789   
  9.589   0.146    0.32    0.168   -0.907771  -1.006735  -3.466   6.671    4.917   0.948378    0.679823   
  9.589   0.125    0.302   0.141   -0.810644  -0.96612   -1.785   2.246    3.827   0.756882    0.1152     
  9.589   0.098    0.27    0.114   -0.619918  -0.678887  -4.743   6.71     3.401   1.251738    0.554369   
  9.589   0.098    0.287   0.125   -0.683883  -0.750399  -5.569   7.961    3.911   1.011411    0.628091   
  9.589   0.088    0.277   0.143   -0.627948  -0.736243  -2.456   3.39     2.174   0.77699     0.372827   
  9.589   0.105    0.256   0.099   -0.847144  -0.96996   -6.113   9.928    5.437   1.132999    1.020167   
  9.589   0.1      0.263   0.105   -0.703991  -0.858093  -8.72    13.48    5.736   1.432741    1.161409   
  9.589   0.159    0.311   0.121   -0.945961  -1.158705  -1.669   1.549    2.358   1.44263     -0.205515  
  9.589   0.123    0.297   0.102   -0.776543  -0.68586   -4.065   8.911    5.92    0.806506    0.266253   
  9.589   0.125    0.289   0.122   -0.827552  -0.998187  -4.358   4.817    3.258   1.165383    0.07992    
  9.589   0.191    0.382   0.172   -0.915078  -0.994335  -4.703   6.185    4.845   0.938015    0.249584   
  9.589   0.102    0.269   0.124   -0.702193  -0.901252  -4.472   6.329    4.357   1.083191    0.35973    
  9.589   0.153    0.328   0.145   -0.873935  -1.085447  -2.152   6.861    6.257   0.613287    0.382267   
  9.589   0.128    0.276   0.144   -0.921554  -1.074059  -2.532   7.091    5.881   0.758352    0.436698   
  9.589   0.1      0.302   0.153   -0.639519  -0.618494  -7.852   11.799   6.36    1.155251    0.682797   
  9.589   0.164    0.329   0.13    -0.897442  -1.094248  -2.923   6.534    4.239   0.853647    0.503523   
  9.589   0.134    0.298   0.119   -0.81768   -1.172271  -3.266   8.147    6.861   0.724018    0.375121   
  9.589   0.114    0.268   0.116   -0.692227  -1.042069  -3.494   6.16     5.558   0.554301    0.085938   
  9.589   0.163    0.369   0.162   -0.774561  -0.739599  -3.156   5.615    4.733   0.988291    0.734097   
  9.589   0.129    0.311   0.161   -0.603195  -0.776742  -4.056   6.07     3.623   0.979487    0.332952   
  9.589   0.158    0.355   0.186   -0.813477  -0.951642  -3.023   4.052    4.301   0.714863    0.312283   
  9.589   0.104    0.279   0.096   -0.625531  -0.754983  -1.561   6.272    6.916   0.287628    -0.112216  
  9.589   0.141    0.336   0.128   -0.732893  -0.958851  -3.143   6.035    4.864   0.65465     0.226679   
  9.589   0.129    0.326   0.144   -0.840557  -0.815598  -1.573   4.775    3.861   0.410483    -0.153971  
  9.589   0.104    0.258   0.092   -0.665143  -1.01128   -3.878   5.571    4.729   0.920737    0.230046   
  9.589   0.119    0.301   0.145   -0.70296   -0.845857  -7.013   9.873    4.579   1.154237    0.504601   
  9.589   0.151    0.347   0.164   -0.817386  -0.953936  -2.855   6.497    5.01    0.788724    0.489286   
  9.589   0.161    0.332   0.141   -0.903258  -1.013638  -3.969   4.698    4.048   1.21245     -0.062901  
  9.589   0.112    0.328   0.193   -0.667039  -0.572461  -3.567   7.067    4.878   0.969199    0.673496   
  9.589   0.147    0.352   0.178   -0.803598  -0.814426  -6.869   10.184   6.067   1.108579    0.656967   
  9.589   0.145    0.309   0.131   -0.867742  -0.984758  -2.31    4.924    4.589   0.736086    -0.034175  
  9.589   0.164    0.344   0.132   -0.788732  -0.874888  -4.065   4.657    4.023   0.948193    -0.057396  
  9.589   0.123    0.293   0.157   -0.893899  -0.93352   -6.069   9.36     7.018   0.901919    0.361689   
  9.589   0.125    0.328   0.13    -0.700238  -0.668046  -3.148   6.767    6.023   0.788267    0.422174   
  9.589   0.177    0.343   0.131   -0.883767  -0.951625  -4.722   7.212    4.114   1.146269    0.754006   
  9.589   0.143    0.308   0.111   -0.802946  -1.044615  -2.986   6.022    5.758   0.706509    0.468724   
  9.589   0.128    0.275   0.152   -0.843949  -0.879907  -2.215   3.948    3.151   1.060891    0.182018   
  9.589   0.189    0.368   0.179   -0.937088  -1.105103  -2.214   2.889    2.811   0.896812    -0.25552   
  9.589   0.142    0.321   0.167   -0.819621  -0.833985  -5.967   10.138   5.932   0.936849    0.547034   
  9.589   0.097    0.273   0.145   -0.728448  -0.862564  -3.287   4.468    4.795   0.612528    0.016265   
  9.589   0.077    0.249   0.121   -0.55962   -0.653363  -8.539   11.675   4.288   1.218021    0.526636   
  9.589   0.149    0.305   0.117   -0.835082  -0.929856  -2.714   2.964    2.2     1.070543    0.004996   
  9.589   0.12     0.325   0.14    -0.632304  -0.587221  -7.488   11.585   8.369   1.118111    0.584333   
  9.589   0.201    0.383   0.18    -0.94153   -0.969812  -3.761   7.286    6.424   0.572646    0.142353   
  9.589   0.143    0.312   0.137   -0.863484  -0.890112  -2.953   5.725    4.215   0.888642    0.42546    
  9.589   0.126    0.291   0.134   -0.74956   -0.737266  -5.775   7.577    4.193   1.148629    0.268619   
  9.589   0.175    0.332   0.118   -0.942319  -0.774231  -4.729   6.164    1.96    1.357328    0.536859   
  9.589   0.106    0.276   0.12    -0.733845  -0.892247  -4.159   10.236   7.849   0.756673    0.493471   
  9.589   0.085    0.31    0.158   -0.494509  -0.615249  -2.331   3.635    3.81    0.559435    -0.250056  
  9.589   0.131    0.279   0.124   -0.767841  -0.893237  -2.938   6.241    3.517   0.836304    0.275279   
  9.589   0.11     0.309   0.166   -0.683861  -0.684455  -3.421   7.304    4.773   0.658135    0.106167   
  9.589   0.126    0.285   0.132   -0.801833  -0.907537  -5.182   7.927    4.427   1.169404    0.943727   
  9.589   0.134    0.262   0.065   -0.828559  -0.842347  -4.161   7.807    6.135   0.73723     0.550885   
  9.589   0.101    0.261   0.074   -0.48872   -0.91203   -4.779   8.158    4.651   0.981524    0.314066   
  9.589   0.133    0.284   0.127   -0.738691  -0.847244  -3.897   5.948    4.341   1.114795    0.466144   
  9.589   0.128    0.285   0.116   -0.926444  -1.072341  -4.784   6.816    3.881   0.947848    0.256904   
  9.589   0.123    0.331   0.166   -0.618688  -0.796543  -1.429   3.39     3.959   0.512251    0.076525   
  9.589   0.171    0.326   0.144   -0.942106  -1.034849  -6.497   10.227   5.76    1.120963    0.403612   
  9.589   0.077    0.259   0.094   -0.603069  -0.838972  -5.088   9.15     6.5     0.989398    0.419157   
  9.589   0.156    0.33    0.167   -0.844996  -0.882073  -4.282   5.248    2.244   1.289921    0.151182   
  9.589   0.126    0.298   0.117   -0.70387   -0.759216  -5.619   9.556    5.528   1.074807    0.569704   
  9.589   0.151    0.313   0.115   -0.85109   -0.978791  -3.502   7.202    3.754   1.231913    1.262801   
  9.589   0.172    0.368   0.172   -0.865757  -1.06194   -6.785   10.682   5.912   1.085751    0.499584   
  9.589   0.113    0.293   0.142   -0.781426  -0.78334   -6.466   12.763   7.716   0.891045    0.498924   
  9.589   0.151    0.304   0.156   -0.884436  -1.08422   -2.764   6.44     4.659   0.659414    0.237997   
  9.589   0.117    0.255   0.095   -0.773105  -0.875614  -7.043   10.192   5.091   1.210261    0.585211   
  9.589   0.123    0.326   0.167   -0.646226  -0.772066  -6.237   9.311    5.271   1.26022     0.87679    
  9.589   0.148    0.315   0.141   -0.95221   -1.118473  -4.563   7.166    4.721   1.078375    0.554983   
  9.589   0.15     0.329   0.155   -0.798152  -1.001575  -4.143   4.754    3.252   1.07726     0.10943    
  9.589   0.155    0.328   0.137   -0.831282  -0.932203  -6.693   11.902   5.339   1.018552    0.682256   
  9.594   0.196    0.368   0.177   -1.050348  -1.33486   -3.775   5.775    3.581   0.880401    0.3585     
  9.594   0.18     0.383   0.171   -0.920183  -0.993387  -2.602   3.664    2.867   1.199482    0.803601   
  9.594   0.133    0.31    0.141   -0.749565  -0.757234  -5.088   7.255    4.392   1.217421    0.85759    
  9.594   0.113    0.3     0.098   -0.630202  -0.62215   -2.803   4.965    4.978   0.888709    0.341962   
  9.594   0.155    0.311   0.135   -0.918301  -0.960948  -4.635   9.651    5.622   0.832177    0.451943   
  9.594   0.156    0.326   0.141   -0.820473  -1.033553  -4.281   7.165    4.036   1.005046    0.347903   
  9.594   0.109    0.257   0.124   -0.748636  -1.109776  -5.688   9.771    5.756   0.869371    0.48427    
  9.594   0.117    0.32    0.143   -0.75383   -0.897541  -2.27    4.142    5.024   0.278976    -0.263885  
  9.594   0.13     0.322   0.128   -0.750258  -0.987679  -3.225   4.991    4.516   0.555884    0.119995   
  9.594   0.124    0.272   0.13    -0.858053  -1.127804  -4.296   8.971    6.54    0.653931    0.39698    
  9.594   0.187    0.356   0.155   -1.027811  -1.129103  -3.479   5.957    3.554   1.197229    0.440832   
  9.594   0.109    0.312   0.17    -0.672962  -0.805635  0.188    2.336    3.654   -0.520536   -0.317416  
  9.594   0.116    0.305   0.147   -0.716533  -0.908015  -3.848   5.161    3.079   1.384506    0.371576   
  9.594   0.131    0.298   0.115   -0.757192  -1.144821  -7.351   11.159   5.331   1.234131    0.91442    
  9.594   0.112    0.307   0.144   -0.735279  -0.867151  -4.629   6.367    2.735   1.161508    0.425489   
  9.594   0.119    0.306   0.131   -0.71353   -0.753351  -5.148   7.603    5.087   0.945446    0.397896   
  9.594   0.137    0.309   0.123   -0.851942  -0.910469  -5.353   8.874    6.018   1.028737    0.62836    
  9.594   0.097    0.263   0.101   -0.760071  -1.016998  -5.875   10.063   5.978   1.171903    0.531364   
  9.594   0.172    0.373   0.175   -0.851664  -0.867209  -5.723   8.087    6.034   1.177376    0.495626   
  9.594   0.13     0.304   0.138   -0.781882  -0.89916   -4.897   7.289    4.923   1.072219    0.515262   
  9.594   0.151    0.337   0.141   -0.85833   -0.937415  -3.129   5.219    5.022   0.561128    0.127413   
  9.594   0.134    0.307   0.139   -0.788685  -0.831021  -3.728   8.424    6.479   0.666406    0.480658   
  9.594   0.136    0.307   0.128   -0.900695  -0.903453  -2.176   6.501    4.818   0.34277     -0.123282  
  9.594   0.151    0.347   0.124   -0.83214   -0.70685   -4.527   6.685    4.029   0.957755    0.384119   
  9.594   0.089    0.271   0.107   -0.545838  -0.623816  -5.336   7.517    3.334   1.453741    0.729117   
  9.594   0.162    0.348   0.162   -0.899227  -0.899941  -5.45    9.203    7.28    0.764163    0.211927   
  9.594   0.128    0.301   0.124   -0.815233  -0.896463  -5.612   8.042    2.384   1.21167     0.956889   
  9.594   0.107    0.275   0.095   -0.653593  -0.880482  -3.369   5.85     2.954   1.319069    0.555089   
  9.594   0.121    0.3     0.127   -0.752724  -0.750492  -3.715   5.615    4.828   0.860692    0.135722   
  9.594   0.126    0.306   0.144   -0.808381  -0.978012  -5.725   10.643   5.989   1.012433    0.775609   
  9.594   0.123    0.316   0.176   -0.744836  -0.91443   -5.486   8.357    5.722   0.95101     0.435656   
  9.594   0.158    0.33    0.166   -0.960586  -1.143376  -4.181   8.784    5.694   0.762216    0.290819   
  9.594   0.182    0.363   0.173   -1.010379  -1.135755  -4.377   6.67     6.128   0.743962    0.085938   
  9.594   0.132    0.3     0.124   -0.800524  -0.782748  -4.977   5.674    1.392   1.564202    0.032749   
  9.594   0.124    0.299   0.115   -0.622853  -0.895654  -5.827   9.986    6.399   1.07374     0.488197   
  9.594   0.177    0.339   0.17    -0.928923  -1.129674  -1.34    2.978    3.471   -0.056821   -0.468203  
  9.594   0.069    0.26    0.104   -0.455431  -0.719362  -1.123   7.195    6.087   0.146315    0.013358   
  9.594   0.132    0.311   0.111   -0.74557   -0.94946   -3.354   5.142    3.902   1.060755    0.494376   
  9.594   0.143    0.337   0.16    -0.858608  -0.913993  -2.897   7.007    5.386   0.683374    0.30959    
  9.594   0.135    0.343   0.195   -0.853897  -0.845142  -5.103   8.288    6.206   1.049691    0.643604   
  9.594   0.123    0.293   0.142   -0.720671  -0.90334   -3.756   5.215    4.84    0.939444    -0.06677   
  9.594   0.211    0.393   0.171   -0.92099   -1.011021  -6.381   9.628    4.469   1.20521     0.445691   
  9.594   0.108    0.281   0.121   -0.566408  -0.685767  -7.079   9.288    4.217   1.295159    0.716633   
  9.594   0.118    0.285   0.12    -0.645945  -0.80916   -2.594   5.697    4.676   0.555628    0.012008   
  9.594   0.1      0.293   0.138   -0.60601   -0.700638  -4.488   8.041    6.408   0.866188    0.29409    
  9.594   0.158    0.301   0.118   -0.814943  -0.898182  -5.252   7.378    3.89    1.018246    0.404526   
  9.594   0.138    0.298   0.144   -0.848111  -1.018058  -4.008   5.401    3.678   1.103013    0.303715   
  9.594   0.124    0.305   0.147   -0.955558  -0.995657  -7.898   11.767   6.384   1.033481    0.465833   
  9.594   0.143    0.327   0.168   -0.885948  -1.096366  -4.35    7.838    5.416   0.690612    0.468266   
  9.594   0.155    0.349   0.145   -0.799947  -0.861362  -3.062   5.477    3.848   0.947757    0.686331   
  9.594   0.128    0.299   0.161   -0.802117  -0.898661  -4.127   8.958    6.646   1.013533    0.560494   
  9.594   0.152    0.343   0.154   -0.803798  -0.946618  -4.175   4.726    2.851   1.394877    0.542081   
  9.594   0.137    0.295   0.12    -0.781668  -1.044575  -3.519   6.493    5.031   1.088644    0.715256   
  9.594   0.118    0.262   0.1     -0.720058  -0.965924  -3.213   6.572    2.79    1.025291    0.20015    
  9.594   0.143    0.302   0.142   -0.925469  -1.034882  -3.092   3.869    3.545   0.901152    0.12096    
  9.594   0.135    0.329   0.134   -0.743993  -0.841448  -3.095   5.854    3.79    0.910859    0.503518   
  9.594   0.12     0.321   0.145   -0.688917  -0.795103  -5.452   8.582    4.885   1.027175    0.355933   
  9.594   0.105    0.272   0.129   -0.800716  -0.87507   -2.087   5.003    4.108   0.21573     -0.203514  
  9.594   0.15     0.318   0.121   -0.832967  -0.965969  -3.823   6.858    4.029   0.983811    0.351103   
  9.594   0.109    0.251   0.082   -0.79668   -0.970122  -2.228   4.691    4.026   0.699003    0.201874   
  9.594   0.153    0.317   0.133   -0.766236  -0.972616  -3.642   7.838    5.512   0.726549    0.40549    
  9.594   0.192    0.369   0.159   -1.011175  -1.079247  -5.773   7.602    3.54    1.518888    0.973543   
  9.594   0.171    0.35    0.139   -0.886422  -1.067916  -5.934   8.435    5.65    1.107572    0.541762   
  9.594   0.115    0.28    0.098   -0.685843  -0.798505  -4.718   6.318    4.554   1.067898    0.243076   
  9.594   0.13     0.302   0.116   -0.685751  -0.866694  -1.162   5.025    5.054   0.370721    0.395844   
  9.594   0.115    0.298   0.137   -0.690732  -0.914075  -4.489   6.991    3.996   1.091503    0.445126   
  9.594   0.119    0.25    0.1     -0.739946  -1.044925  -4.256   6.376    5.651   0.874003    0.03515    
  9.594   0.155    0.328   0.139   -0.797401  -0.870746  -6.979   10.47    3.001   1.527456    1.258817   
  9.594   0.206    0.38    0.164   -1.026422  -1.090908  -3.988   6.975    3.717   1.198444    0.936936   
  9.594   0.155    0.337   0.137   -0.680366  -0.71917   -3.731   7.165    3.549   0.965294    0.736681   
  9.594   0.176    0.374   0.179   -0.836779  -0.905475  -0.303   3.442    7.009   -0.380022   -0.266776  
  9.594   0.146    0.279   0.093   -0.800968  -0.950732  -6.156   8.794    4.813   1.138296    0.707479   
  9.594   0.13     0.303   0.15    -0.752603  -0.840556  -5.215   6.073    4.265   1.030484    -0.030358  
  9.594   0.155    0.322   0.122   -0.781039  -0.790832  -3.614   5.645    3.161   1.067491    0.019643   
  9.594   0.148    0.289   0.115   -0.765977  -0.97147   -5.816   9.379    5.546   0.959866    0.506493   
  9.594   0.157    0.321   0.16    -0.890175  -1.064898  -3.756   5.555    4.656   0.868534    0.713978   
  9.594   0.13     0.34    0.161   -0.838818  -0.800878  -4.324   6.282    5.254   1.035196    0.364779   
  9.594   0.102    0.293   0.144   -0.747818  -0.932918  -1.145   4.24     4.347   0.212031    0.083804   
  9.594   0.143    0.334   0.167   -0.812603  -1.13412   -3.589   6.597    3.182   1.126185    0.519007   
  9.594   0.141    0.329   0.112   -0.645251  -0.773514  -5.627   8.676    4.717   1.122106    0.565373   
  9.594   0.177    0.372   0.167   -0.916116  -0.92017   -6.802   11.311   5.595   1.037433    0.432883   
  9.594   0.132    0.327   0.139   -0.700106  -0.778895  -5.279   8.291    5.158   0.968625    0.491027   
  9.594   0.151    0.361   0.168   -0.824386  -0.958454  -6.023   9.6      3.983   1.382129    1.192169   
  9.594   0.108    0.259   0.123   -0.779898  -0.756185  -2.749   4.122    4.075   0.950688    0.057945   
  9.594   0.111    0.274   0.118   -0.670095  -0.887251  -3.141   3.71     4.539   1.243963    0.397749   
  9.594   0.165    0.36    0.174   -0.855299  -0.947215  -3.577   5.642    2.644   1.1551      1.159912   
  9.594   0.12     0.296   0.133   -0.728813  -0.826391  -3.126   4.177    4.133   0.787423    0.016924   
  9.594   0.128    0.299   0.132   -0.789445  -0.853988  -4.908   7.331    6.178   0.895687    0.216622   
  9.594   0.155    0.327   0.141   -0.805569  -0.969491  -3.905   4.155    2.454   1.315515    0.324269   
  9.594   0.127    0.314   0.151   -0.730208  -0.790475  -0.413   2.243    3.751   -0.639739   -0.018239  
  9.594   0.13     0.361   0.175   -0.66072   -0.749141  -2.481   3.446    2.849   0.858757    0.143844   
  9.594   0.143    0.323   0.14    -0.890376  -1.008972  -5.865   8.127    5.235   1.123745    0.689701   
  9.594   0.088    0.268   0.12    -0.573048  -0.841081  -5.116   7.748    4.169   1.009993    0.534294   
  9.594   0.141    0.328   0.163   -0.810775  -0.880755  -3.977   7.645    4.766   0.886201    0.650545   
  9.594   0.133    0.285   0.104   -0.81546   -1.045075  -5.793   10.085   6.068   0.953444    0.417055   
  9.594   0.131    0.323   0.178   -0.873706  -0.905059  -5.877   8.867    5.778   0.90085     0.178071   
  9.594   0.113    0.309   0.116   -0.730371  -0.94463   -2.893   4.404    3.629   1.140468    -0.222042  
  9.594   0.135    0.316   0.151   -0.842661  -0.897705  -5.525   6.774    5.441   1.044488    0.387336   
  9.594   0.08     0.267   0.13    -0.602249  -0.816937  -4.329   5.11     2.933   1.03396     -0.18777   
  9.594   0.154    0.345   0.172   -0.860652  -1.015115  -4.122   6.052    5.031   0.777235    0.17837    
  9.598   0.125    0.302   0.109   -0.835591  -0.756792  -7.165   9.721    5.665   1.15678     0.37925    
  9.598   0.146    0.287   0.128   -0.886487  -1.101239  -3.838   8.576    5.438   0.95117     0.654917   
  9.598   0.191    0.378   0.15    -0.943576  -0.895162  -3.749   6.792    4.918   0.652946    -0.003461  
  9.598   0.137    0.325   0.095   -0.703672  -0.815587  -5.574   9.267    3.636   1.326651    1.11326    
  9.598   0.113    0.303   0.132   -0.706591  -0.896475  -5.766   9.704    4.903   1.335787    0.973999   
  9.598   0.095    0.271   0.125   -0.659657  -0.670663  -1.951   5.729    4.321   0.425115    0.151154   
  9.598   0.122    0.299   0.129   -0.737646  -0.766752  -5.488   10.235   5.782   1.109471    0.93823    
  9.598   0.131    0.303   0.154   -0.842547  -1.012643  -4.357   7.238    3.594   1.133575    0.669021   
  9.598   0.117    0.305   0.177   -0.88929   -0.97565   -6.02    9.778    5.929   1.164189    0.474999   
  9.598   0.136    0.304   0.146   -0.81634   -0.977798  -2.654   3.032    1.61    1.280738    0.377316   
  9.598   0.179    0.371   0.175   -0.966935  -1.123119  -3.609   5.61     4.075   0.954264    0.486384   
  9.598   0.171    0.313   0.105   -0.890637  -0.863187  -4.016   6.48     5.164   0.940208    0.341807   
  9.598   0.139    0.317   0.128   -0.85146   -1.022682  -3.784   5.444    2.916   0.91033     0.334576   
  9.598   0.136    0.286   0.133   -0.787706  -0.93842   -3.51    6.092    4.171   0.978662    0.359086   
  9.598   0.152    0.337   0.15    -0.945721  -1.065274  -5.662   12.585   9.109   0.538438    0.081724   
  9.598   0.152    0.301   0.116   -0.881805  -1.012227  -1.801   3.217    3.157   0.449098    0.033573   
  9.598   0.117    0.306   0.142   -0.822415  -0.93279   -3.906   5.432    5.368   0.694354    -0.108443  
  9.598   0.122    0.334   0.149   -0.685541  -0.785676  -0.247   4.756    4.933   0.303269    0.340712   
  9.598   0.088    0.289   0.13    -0.546842  -0.518773  -1.087   3.466    3.395   0.236267    -0.269379  
  9.598   0.12     0.313   0.157   -0.812429  -0.894817  -4.375   5.17     4.247   1.187768    0.360061   
  9.598   0.178    0.386   0.173   -0.875659  -0.868486  -4.757   8.039    4.267   1.163685    0.606846   
  9.598   0.156    0.344   0.16    -0.849143  -0.89145   -6.394   11.184   7.135   1.208507    0.927363   
  9.598   0.153    0.334   0.124   -0.828993  -0.876997  -3.205   7.082    6.954   0.649145    0.256055   
  9.598   0.124    0.303   0.154   -0.735141  -0.801913  -2.644   3.994    3.578   0.74221     -0.107126  
  9.598   0.081    0.258   0.094   -0.679332  -0.761343  -5.078   6.877    3.112   1.159278    0.26828    
  9.598   0.131    0.336   0.133   -0.695092  -0.619469  -1.843   4.842    4.028   0.575861    -0.075851  
  9.598   0.147    0.353   0.182   -0.777175  -0.770781  -1.135   4.988    5.553   -0.041713   -0.448175  
  9.598   0.113    0.278   0.142   -0.930739  -1.096367  -4.06    8.053    6.068   0.940384    0.51291    
  9.598   0.131    0.327   0.145   -0.709312  -0.742602  -4.986   5.836    5.484   0.869994    0.323657   
  9.598   0.147    0.333   0.153   -0.865409  -0.975507  -2.62    5.886    5.371   0.455309    0.276098   
  9.598   0.187    0.367   0.15    -0.950895  -0.982617  -2.428   4.155    2.451   0.923108    0.113644   
  9.598   0.166    0.328   0.122   -0.919056  -1.103328  -4.678   10.124   5.352   1.035456    0.719651   
  9.598   0.143    0.32    0.14    -0.854108  -0.929061  -5.144   8.757    4.72    1.138557    0.449882   
  9.598   0.148    0.318   0.129   -0.820054  -1.036543  -1.988   5.392    4.512   0.598978    0.114988   
  9.598   0.141    0.298   0.126   -0.807096  -0.831911  -4.923   7.146    3.316   1.406897    0.59712    
  9.598   0.13     0.274   0.12    -0.883159  -1.078673  -5.078   7.562    4.977   0.812613    0.398564   
  9.598   0.164    0.349   0.159   -0.861551  -0.932468  -3.541   6.606    4.188   1.036305    0.711588   
  9.598   0.129    0.285   0.127   -0.75915   -0.944264  -2.623   5.534    4.649   0.779184    0.387806   
  9.598   0.151    0.346   0.133   -0.793828  -0.809303  -3.232   5.155    4.741   0.683498    0.242115   
  9.598   0.122    0.285   0.111   -0.701211  -1.06123   -4.944   7.775    3.623   1.160136    0.347736   
  9.598   0.158    0.355   0.199   -0.907427  -0.931368  -3.067   7.846    5.971   0.736423    0.464384   
  9.598   0.133    0.294   0.115   -0.884464  -1.204407  -6.45    9.878    6.182   1.046505    0.676136   
  9.598   0.171    0.38    0.185   -0.905188  -0.903507  -1.997   2.418    2.809   0.593626    0.483635   
  9.598   0.145    0.3     0.12    -0.871123  -0.864276  -7.428   10.046   4.248   1.319607    0.790453   
  9.598   0.121    0.284   0.115   -0.86905   -1.081389  -2.308   5.077    3.831   0.855549    0.319544   
  9.598   0.121    0.317   0.139   -0.603481  -0.72314   -2.802   6.655    6.134   0.431531    -0.058956  
  9.598   0.161    0.35    0.173   -0.899159  -1.153691  -5.324   7.5      3.683   1.328512    0.653165   
  9.598   0.13     0.331   0.132   -0.646733  -0.766064  -2.668   5.138    2.827   0.870642    0.191539   
  9.598   0.176    0.326   0.139   -0.931054  -1.062308  -5.82    8.181    5.326   1.171587    0.798235   
  9.598   0.15     0.33    0.1     -0.786574  -0.903144  -7.081   9.828    4.053   1.366459    0.949673   
  9.598   0.114    0.254   0.089   -0.677761  -1.013428  -1.456   4.846    4.336   0.481357    0.265537   
  9.598   0.105    0.264   0.107   -0.521147  -0.650245  -5.555   9.321    4.922   1.069077    0.489235   
  9.598   0.145    0.299   0.117   -0.798604  -1.21776   -3.907   5.822    4.448   1.43993     0.936173   
  9.598   0.074    0.26    0.104   -0.537008  -0.742645  -4.509   6.595    4.392   1.337108    0.531801   
  9.598   0.126    0.311   0.123   -0.70781   -0.821504  -4.606   4.769    2.313   1.359995    -9.79E-4   
  9.598   0.146    0.325   0.155   -0.814545  -0.8081    -3.245   5.479    3.239   1.076467    0.204933   
  9.598   0.119    0.254   0.094   -0.764859  -1.145187  -2.755   6.89     4.974   0.547464    0.45829    
  9.598   0.131    0.316   0.159   -0.732911  -0.881894  -1.852   2.03     3.737   0.547443    -0.217426  
  9.598   0.174    0.372   0.163   -0.89047   -0.984235  -3.108   5.083    5.207   0.609697    -0.104871  
  9.598   0.127    0.264   0.06    -0.79548   -0.741445  -6.219   10.249   5.12    1.074616    0.662478   
  9.598   0.152    0.382   0.211   -0.782201  -0.864662  -4.632   5.793    4.186   1.092028    0.187407   
  9.598   0.112    0.285   0.118   -0.609447  -0.550417  -4.827   7.021    4.87    1.110759    0.833997   
  9.598   0.156    0.336   0.13    -0.846634  -0.95819   -4.303   5.526    4.288   0.986162    0.154944   
  9.598   0.119    0.27    0.112   -0.781163  -0.950266  -6.216   9.025    5.255   1.165146    0.521689   
  9.598   0.135    0.319   0.122   -0.727199  -0.91895   -6.166   10.507   6.415   1.01034     0.611082   
  9.598   0.12     0.345   0.182   -0.684231  -0.573783  -1.832   7.03     5.953   0.325924    0.038812   
  9.598   0.131    0.309   0.167   -0.831342  -0.975863  -2.331   5.52     5.01    0.79173     0.590825   
  9.598   0.118    0.298   0.111   -0.652902  -0.543378  -6.122   8.992    4.64    1.17708     0.568444   
  9.598   0.128    0.313   0.139   -0.697269  -0.676917  -3.294   5.121    1.966   1.380733    1.339348   
  9.598   0.114    0.247   0.096   -0.760276  -1.000993  -5.669   9.34     5.025   1.079981    0.596813   
  9.598   0.132    0.304   0.144   -0.856803  -1.041665  -3.123   4.978    3.796   0.791274    0.300209   
  9.598   0.11     0.287   0.139   -0.762914  -0.793246  -5.997   9.634    4.499   1.001305    0.321579   
  9.598   0.091    0.339   0.154   -0.501652  -0.603843  -6.427   9.312    7.192   0.82855     0.326406   
  9.598   0.148    0.356   0.172   -0.742312  -0.885055  -6.739   8.887    4.088   1.466704    0.920914   
  9.598   0.148    0.33    0.148   -0.82678   -1.013574  -4.273   7.876    4.816   0.972159    0.742191   
  9.598   0.146    0.306   0.128   -0.734089  -0.913938  -3.25    4.76     2.612   1.316615    0.902625   
  9.598   0.186    0.347   0.136   -0.921416  -1.12487   -3.82    5.2      4.245   1.174571    0.290151   
  9.598   0.117    0.284   0.153   -0.772615  -0.977089  -3.98    6.82     3.654   1.291578    1.057902   
  9.598   0.131    0.311   0.124   -0.744147  -0.92579   -4.075   8.396    6.662   0.729975    0.287812   
  9.598   0.159    0.339   0.159   -0.91442   -1.065987  -5.539   8.904    6.349   0.954199    -0.004421  
  9.598   0.128    0.339   0.153   -0.704831  -0.660893  -2.604   6.009    4.859   0.541724    0.306113   
  9.598   0.129    0.309   0.16    -0.828104  -0.873808  -4.876   7.751    4.976   1.022592    0.61578    
  9.598   0.102    0.296   0.114   -0.526481  -0.527223  -2.688   5.359    3.356   0.962475    0.285142   
  9.598   0.168    0.361   0.166   -0.890968  -1.051657  -8.561   11.739   5.209   1.269901    0.732956   
  9.598   0.169    0.368   0.148   -0.79423   -0.984939  -7.583   10.438   4.559   1.299655    0.629843   
  9.598   0.137    0.297   0.138   -0.837026  -1.161857  -4.206   6.385    3.035   1.13193     0.530461   
  9.598   0.147    0.339   0.163   -0.767482  -0.780863  -3.52    6.268    5.326   0.889559    0.369305   
  9.598   0.105    0.296   0.134   -0.655268  -0.690153  -4.359   5.473    6.346   0.705921    -0.060683  
  9.598   0.161    0.348   0.172   -0.834684  -0.900785  -5.148   8.505    6.521   0.78684     0.287707   
  9.598   0.127    0.299   0.142   -0.712087  -0.966071  -4.574   8.247    5.222   1.187357    0.752545   
  9.598   0.138    0.331   0.144   -0.821036  -0.847389  -5.828   9.068    2.747   1.384809    0.921761   
  9.598   0.16     0.36    0.187   -0.904746  -0.946172  -7.913   12.845   7.378   1.212451    0.859072   
  9.598   0.138    0.346   0.172   -0.820347  -0.838305  -2.569   4.838    4.538   0.918778    0.450402   
  9.598   0.151    0.323   0.16    -0.841215  -0.852499  -6.031   8.193    6.373   0.897064    0.42787    
  9.598   0.168    0.355   0.146   -0.852572  -0.890711  -3.794   7.059    5.017   1.029705    0.567068   
  9.598   0.133    0.31    0.143   -0.79677   -0.98155   -4.652   7.08     2.144   1.316284    0.88172    
  9.598   0.133    0.3     0.129   -0.819135  -1.081535  -0.367   3.256    3.319   0.684717    0.637038   
  9.598   0.145    0.32    0.139   -0.846334  -0.995078  -2.74    4.832    3.872   0.732426    -0.10688   
  9.598   0.128    0.324   0.184   -0.820102  -0.931755  -4.931   5.89     3.368   1.242874    0.215262   
  9.598   0.144    0.33    0.127   -0.777918  -0.843576  -2.923   5.225    3.087   0.995416    0.449251   
  9.603   0.116    0.261   0.105   -0.755459  -1.158944  -0.731   5.782    6.606   -0.021282   -0.146567  
  9.603   0.144    0.333   0.162   -0.955644  -1.001766  -3.853   6.212    3.176   1.077898    0.279203   
  9.603   0.113    0.278   0.119   -0.750712  -1.019421  -6.622   13.173   7.142   0.886384    0.469102   
  9.603   0.106    0.281   0.127   -0.736213  -0.963028  -5.655   9.021    4.259   1.038874    0.344873   
  9.603   0.128    0.313   0.152   -0.803708  -1.018714  -0.687   2.717    3.129   -0.03105    0.094417   
  9.603   0.176    0.357   0.146   -0.808579  -0.851009  -5.154   7.813    6.425   0.909356    0.127847   
  9.603   0.104    0.288   0.135   -0.794973  -0.992045  -3.79    5.722    2.942   1.152118    0.795965   
  9.603   0.15     0.303   0.12    -0.855092  -1.007331  -3.89    6.608    4.72    0.843076    0.445624   
  9.603   0.114    0.264   0.089   -0.733139  -0.890139  -5.53    9.438    4.452   0.994736    0.392933   
  9.603   0.177    0.343   0.104   -0.882963  -1.168874  -6.134   10.289   6.557   0.998759    0.365406   
  9.603   0.125    0.285   0.136   -0.79619   -0.99123   -6.865   11.18    6.724   1.023597    0.255051   
  9.603   0.122    0.288   0.133   -0.773216  -0.862091  -2.878   6.136    5.154   0.81033     0.415979   
  9.603   0.176    0.348   0.156   -0.764511  -0.862964  -2.568   6.822    5.276   0.475251    0.160715   
  9.603   0.131    0.317   0.159   -0.745808  -0.933335  -7.805   11.708   5.693   1.159644    0.434951   
  9.603   0.109    0.282   0.117   -0.651217  -0.782608  -2.301   2.912    2.674   0.999998    0.002448   
  9.603   0.108    0.33    0.152   -0.633357  -0.642351  -4.764   9.399    6.513   0.70573     0.334894   
  9.603   0.151    0.3     0.09    -0.78191   -1.020276  -4.904   7.623    6.75    0.920169    0.273311   
  9.603   0.145    0.335   0.165   -0.839143  -0.975285  -4.622   7.155    4.929   0.795396    0.14655    
  9.603   0.148    0.355   0.208   -0.811971  -0.922003  -3.465   5.851    3.492   1.000503    0.695382   
  9.603   0.132    0.311   0.121   -0.723273  -1.055004  -2.646   4.993    2.2     1.095721    0.495344   
  9.603   0.105    0.243   0.101   -0.803349  -1.112917  -7.022   11.891   5.722   0.962428    0.370295   
  9.603   0.16     0.344   0.125   -0.880717  -0.868137  -5.173   7.769    4.447   1.07098     0.516056   
  9.603   0.113    0.315   0.159   -0.685699  -0.894927  -2.236   5.89     5.147   0.381482    0.074506   
  9.603   0.136    0.28    0.126   -0.792214  -1.120798  -3.014   2.896    1.947   1.660527    -0.182046  
  9.603   0.131    0.319   0.156   -0.906673  -0.970034  -6.813   11.212   5.814   1.07716     0.464716   
  9.603   0.125    0.344   0.187   -0.585048  -0.545836  -2.874   4.626    4.56    0.612731    0.040946   
  9.603   0.158    0.352   0.14    -0.807834  -0.81419   -2.058   5.585    4.818   0.478405    -0.167107  
  9.603   0.124    0.286   0.1     -0.669524  -0.64259   -5.151   6.072    3.904   1.28141     0.217026   
  9.603   0.159    0.346   0.193   -0.993672  -1.11796   -7.88    11.372   5.586   1.095389    0.574847   
  9.603   0.121    0.259   0.141   -0.762177  -0.903881  -2.574   4.142    3.123   1.061116    0.487332   
  9.603   0.144    0.313   0.119   -0.948965  -0.97394   -2.064   3.965    3.213   0.676827    -0.082934  
  9.603   0.11     0.284   0.12    -0.691559  -0.922988  -2.624   4.015    2.579   1.192299    0.260633   
  9.603   0.181    0.341   0.146   -0.961283  -1.284403  -2.79    3.33     6.56    0.02073     -0.48431   
  9.603   0.142    0.318   0.128   -0.845343  -0.821234  -3.73    8.423    5.489   0.972354    0.577886   
  9.603   0.138    0.291   0.115   -0.837629  -1.072902  -4.69    8.328    6.186   0.719804    0.180708   
  9.603   0.18     0.342   0.142   -0.996254  -1.134145  -2.532   4.053    5.073   0.652471    0.344635   
  9.603   0.137    0.297   0.107   -0.748427  -0.84977   -2.852   6.141    4.518   0.865334    0.227204   
  9.603   0.134    0.293   0.104   -0.737078  -0.94299   -4.972   7.663    4.814   0.997099    0.713098   
  9.603   0.139    0.321   0.167   -0.812704  -0.960817  -3.341   6.499    4.716   0.824562    0.322494   
  9.603   0.166    0.35    0.134   -0.817695  -0.870012  -5.312   7.84     5.084   1.12211     0.50121    
  9.603   0.123    0.295   0.099   -0.623962  -0.886304  -3.986   5.359    4.266   0.975224    0.356589   
  9.603   0.145    0.329   0.166   -0.733821  -0.971332  -2.193   7.187    4.818   0.568037    0.424738   
  9.603   0.108    0.271   0.111   -0.84427   -0.856244  -2.507   4.398    3.977   0.455312    -0.071795  
  9.603   0.164    0.33    0.145   -0.934512  -1.004166  -2.927   4.872    2.884   1.277086    0.568848   
  9.603   0.12     0.315   0.138   -0.651162  -0.821036  -5.094   9.122    4.598   1.132952    0.74488    
  9.603   0.145    0.321   0.142   -0.780388  -0.845561  -2.574   5.609    5.143   0.571529    -0.2776    
  9.603   0.149    0.336   0.148   -0.879605  -0.884054  -3.947   6.674    6.054   0.769092    0.285447   
  9.603   0.147    0.341   0.163   -0.817213  -0.819648  -2.828   6.584    6.483   0.424608    -0.24293   
  9.603   0.131    0.321   0.144   -0.716733  -0.88951   -5.674   6.203    1.359   1.642548    1.039746   
  9.603   0.135    0.307   0.134   -0.74121   -1.066887  -5.069   9.298    6.566   0.903379    0.310055   
  9.603   0.118    0.307   0.13    -0.636364  -0.567776  -4.991   6.742    4.527   1.054004    0.20877    
  9.603   0.137    0.279   0.097   -0.730229  -0.761844  -2.713   5.222    4.372   0.951744    0.528939   
  9.603   0.142    0.299   0.114   -0.644449  -0.723559  -5.127   9.534    6.983   0.852348    0.342789   
  9.603   0.152    0.325   0.15    -0.846403  -1.121503  -4.299   7.355    4.356   1.006792    0.278395   
  9.603   0.12     0.31    0.164   -0.710547  -0.806309  -1.711   4.467    4.97    0.400068    0.294868   
  9.603   0.214    0.379   0.151   -0.999121  -1.015795  -2.483   5.423    4.871   0.702167    0.228881   
  9.603   0.129    0.299   0.137   -0.777548  -0.976962  -3.647   6.013    3.766   1.081411    0.28348    
  9.603   0.146    0.327   0.137   -0.879713  -1.011736  -3.753   8.384    6.905   0.693088    0.205713   
  9.603   0.127    0.292   0.118   -0.747782  -0.826867  -5.009   8.396    4.261   1.106347    0.736305   
  9.603   0.156    0.312   0.146   -0.911733  -1.054155  -4.477   8.408    4.584   1.024246    0.414648   
  9.603   0.173    0.326   0.126   -0.926661  -1.1339    -5.199   7.897    5.406   0.943188    0.394342   
  9.603   0.149    0.314   0.144   -0.839192  -0.923103  -4.687   8.779    6.227   0.986166    0.624895   
  9.603   0.12     0.297   0.119   -0.708914  -0.724365  -3.369   3.597    0.952   1.599771    0.746802   
  9.603   0.145    0.322   0.144   -0.89214   -1.060074  -5.434   12.944   8.962   0.731702    0.4793     
  9.603   0.134    0.295   0.125   -0.802203  -0.974849  -5.307   8.998    5.054   1.042794    0.549463   
  9.603   0.111    0.285   0.121   -0.691085  -0.718634  -4.272   9.092    6.16    0.741956    0.114565   
  9.603   0.158    0.362   0.186   -0.855839  -1.024928  -6.612   11.223   4.287   1.276576    0.838991   
  9.603   0.154    0.307   0.122   -0.900524  -1.261602  -4.049   6.639    3.41    0.812734    0.453464   
  9.603   0.14     0.318   0.136   -0.839287  -0.926089  -5.446   8.236    6.53    0.926226    0.204201   
  9.603   0.188    0.354   0.149   -0.972838  -1.039495  -3.347   5.372    5.534   1.029833    0.448881   
  9.603   0.077    0.268   0.105   -0.44089   -0.731054  -2.392   5.098    3.314   1.147653    0.876672   
  9.603   0.152    0.32    0.135   -0.80717   -0.77737   -3.679   6.811    3.589   1.246612    1.03159    
  9.603   0.107    0.267   0.105   -0.575222  -0.651045  -5.117   7.824    4.701   0.949447    0.325201   
  9.603   0.097    0.278   0.137   -0.644599  -0.752805  -4.348   5.916    6.56    0.668865    0.022216   
  9.603   0.143    0.321   0.139   -0.893752  -0.942271  -3.065   4.692    4.813   0.820526    0.010403   
  9.603   0.123    0.275   0.092   -0.810743  -0.941479  -6.515   8.683    4.364   1.027768    0.452816   
  9.603   0.118    0.306   0.134   -0.660536  -0.889618  -4.018   6.771    4.676   0.919762    0.521473   
  9.603   0.111    0.293   0.126   -0.74348   -1.09534   -3.749   4.139    3.489   0.867744    -0.044341  
  9.603   0.164    0.307   0.106   -0.897824  -0.993529  -2.245   4.198    2.514   0.904084    0.583861   
  9.603   0.128    0.298   0.121   -0.825545  -1.062995  -2.727   3.416    2.702   0.994203    0.140754   
  9.603   0.134    0.338   0.17    -0.660422  -0.779375  -2.201   0.977    3.022   0.647656    -0.359058  
  9.603   0.098    0.264   0.097   -0.71612   -0.969515  -5.337   9.609    6.508   0.994295    0.367458   
  9.603   0.13     0.278   0.113   -0.813407  -0.947758  -3.605   7.533    5.345   0.722479    0.112216   
  9.603   0.127    0.322   0.173   -0.690359  -0.820473  -4.681   6.166    5.65    0.928396    0.290987   
  9.603   0.138    0.331   0.153   -0.815235  -0.845458  -1.298   5.082    4.431   0.504641    0.436647   
  9.603   0.161    0.341   0.142   -0.843919  -0.997353  -2.506   4.829    2.461   0.816172    0.250268   
  9.603   0.169    0.311   0.13    -0.828551  -0.958708  -5.392   8.448    5.201   1.171022    0.675857   
  9.603   0.184    0.367   0.151   -0.864851  -0.909862  -2.846   3.576    3.863   0.7309      0.098963   
  9.603   0.158    0.315   0.132   -0.791689  -0.904046  -4.562   7.577    3.28    1.296847    1.098892   
  9.603   0.151    0.334   0.16    -0.873749  -0.96961   -7.0     9.604    4.584   1.054389    0.158218   
  9.603   0.126    0.326   0.129   -0.636757  -0.558635  -2.389   4.099    2.453   1.092282    0.664899   
  9.603   0.161    0.334   0.176   -1.019898  -1.121776  -2.911   7.584    5.107   0.759734    0.514839   
  9.603   0.144    0.307   0.122   -0.837376  -0.943253  -3.86    6.016    3.807   1.023302    0.151932   
  9.603   0.151    0.286   0.117   -0.812189  -0.875964  -4.998   9.052    6.469   0.911766    0.359345   
  9.603   0.149    0.368   0.164   -0.820141  -0.829506  -4.155   5.079    3.315   1.268699    0.350832   
  9.603   0.172    0.364   0.171   -0.852668  -0.966119  -4.595   5.947    4.274   1.229723    0.237808   
  9.603   0.141    0.32    0.129   -0.807647  -1.035234  -5.429   9.07     4.096   1.28259     0.866193   
  9.603   0.164    0.352   0.173   -0.822091  -0.953995  -4.953   8.639    3.689   1.239281    0.704974   
  9.603   0.129    0.284   0.131   -0.847069  -0.976453  -0.456   3.618    4.65    0.126051    0.089237   
  9.603   0.183    0.381   0.153   -0.85895   -0.891692  -4.409   8.099    4.02    0.890862    0.361176   
  9.608   0.147    0.341   0.137   -0.849121  -1.06214   -6.058   10.849   6.215   0.968259    0.312671   
  9.608   0.151    0.348   0.14    -0.7156    -0.68019   -4.961   7.329    4.914   0.914206    0.044052   
  9.608   0.122    0.308   0.101   -0.567733  -0.719112  -4.042   4.855    2.826   1.064363    -0.420425  
  9.608   0.175    0.365   0.155   -0.850724  -0.893824  -4.053   5.723    3.654   0.9903      0.016914   
  9.608   0.123    0.275   0.126   -0.803866  -1.091248  -1.537   2.781    2.914   1.221256    0.789306   
  9.608   0.136    0.322   0.143   -0.801609  -0.721827  -3.678   6.648    5.726   0.734081    0.604453   
  9.608   0.14     0.312   0.129   -0.803925  -0.97146   -2.979   6.447    4.541   0.811901    0.432104   
  9.608   0.17     0.365   0.158   -0.916207  -0.966124  -4.385   4.738    4.341   1.032602    -0.049163  
  9.608   0.162    0.349   0.164   -0.851012  -0.901063  -6.925   10.076   4.332   1.143267    0.69142    
  9.608   0.168    0.34    0.135   -0.914615  -0.887738  -3.367   3.752    1.716   1.328721    0.955587   
  9.608   0.141    0.271   0.095   -0.998355  -1.298181  -3.956   7.147    5.153   1.054193    0.365589   
  9.608   0.172    0.348   0.132   -0.816611  -0.903817  -8.013   10.036   3.447   1.380383    0.761574   
  9.608   0.176    0.355   0.185   -0.977093  -1.081542  -0.823   3.409    4.218   0.121616    -0.367644  
  9.608   0.125    0.308   0.167   -0.87279   -1.000493  -4.154   5.596    3.501   1.268142    0.505306   
  9.608   0.073    0.232   0.112   -0.601191  -1.005838  -1.892   4.742    3.946   0.625207    0.015782   
  9.608   0.157    0.314   0.126   -0.80431   -1.006604  -2.836   6.735    5.316   0.707308    0.065879   
  9.608   0.159    0.33    0.147   -0.935969  -0.947138  -4.127   8.095    5.42    0.752516    0.094456   
  9.608   0.183    0.361   0.187   -0.984779  -1.16513   -4.793   8.646    5.166   0.740217    0.312195   
  9.608   0.102    0.275   0.091   -0.640273  -0.812649  -1.666   3.536    3.982   0.64977     0.138665   
  9.608   0.116    0.285   0.125   -0.727261  -0.876537  -3.478   6.791    6.157   0.702079    -0.0568    
  9.608   0.146    0.368   0.196   -0.867903  -0.851657  -1.927   4.474    4.708   0.579237    0.450797   
  9.608   0.124    0.293   0.136   -0.75329   -0.805315  -6.517   9.324    3.865   1.360455    0.874984   
  9.608   0.139    0.309   0.142   -0.905596  -0.987998  -6.389   10.56    7.436   0.900558    0.270812   
  9.608   0.171    0.303   0.104   -0.824858  -0.903741  -5.317   7.917    4.309   1.093007    0.310825   
  9.608   0.155    0.336   0.135   -0.784022  -0.876231  -2.088   4.106    3.462   0.371151    -0.077441  
  9.608   0.142    0.299   0.109   -0.736535  -0.880496  -3.218   6.959    3.839   0.81302     0.576273   
  9.608   0.142    0.325   0.149   -0.781114  -0.835501  -4.25    7.73     5.314   1.006671    0.257164   
  9.608   0.143    0.318   0.138   -0.891182  -0.97424   -3.744   7.639    5.16    0.937058    0.495468   
  9.608   0.174    0.329   0.114   -0.876274  -1.024313  -4.364   6.883    5.436   0.631944    -0.01675   
  9.608   0.164    0.338   0.158   -0.912162  -0.994121  -4.93    7.808    3.937   1.081264    0.470449   
  9.608   0.13     0.344   0.194   -0.75238   -1.062021  -3.967   5.529    2.657   0.9497      0.254477   
  9.608   0.165    0.322   0.156   -1.032812  -1.203605  -4.223   6.249    4.387   1.164011    0.610194   
  9.608   0.167    0.294   0.096   -0.924632  -1.02387   -5.271   7.689    4.691   0.940959    0.653738   
  9.608   0.149    0.318   0.137   -0.829454  -0.919521  -7.735   12.487   5.423   0.971336    0.524041   
  9.608   0.126    0.344   0.162   -0.68325   -0.68192   -3.001   6.212    5.029   0.770304    0.672117   
  9.608   0.162    0.325   0.155   -0.84147   -0.958885  -4.572   7.431    4.162   0.891842    0.262551   
  9.608   0.129    0.341   0.147   -0.756794  -0.81335   1.528    2.864    3.125   -0.711966   -0.504108  
  9.608   0.116    0.314   0.124   -0.656734  -0.638245  -5.027   9.679    5.978   0.954564    0.973288   
  9.608   0.126    0.356   0.133   -0.677816  -0.687083  -2.696   6.282    4.35    0.603182    0.349876   
  9.608   0.122    0.263   0.1     -0.817315  -1.051906  -5.338   7.301    4.738   1.256729    1.017158   
  9.608   0.105    0.286   0.124   -0.637854  -0.661944  -1.436   2.802    2.241   1.03119     0.494308   
  9.608   0.139    0.285   0.103   -0.813461  -0.966987  -7.625   11.696   5.75    1.193934    0.735398   
  9.608   0.172    0.358   0.171   -0.890841  -0.9677    -5.403   7.393    5.273   0.948041    0.300644   
  9.608   0.162    0.346   0.168   -0.855218  -0.971694  -4.182   6.817    5.512   0.888477    0.558761   
  9.608   0.164    0.348   0.157   -0.833624  -1.055278  -4.137   8.191    4.353   0.973799    0.707374   
  9.608   0.116    0.298   0.133   -0.790134  -0.917639  -4.311   6.71     2.879   0.944719    0.661639   
  9.608   0.132    0.302   0.107   -0.724879  -0.638157  -5.779   9.617    5.23    0.982153    0.643736   
  9.608   0.163    0.329   0.149   -0.919075  -1.147101  -0.481   4.438    5.358   -0.334855   -0.067706  
  9.608   0.138    0.339   0.149   -0.766077  -0.881846  -5.878   11.808   6.766   0.986606    0.65177    
  9.608   0.134    0.327   0.14    -0.68465   -0.882603  -2.545   3.837    4.059   0.374236    0.117481   
  9.608   0.104    0.296   0.139   -0.597736  -0.665059  -5.828   10.514   5.869   0.935848    0.444913   
  9.608   0.119    0.303   0.147   -0.761182  -0.938356  -6.624   9.482    5.645   0.956956    0.109761   
  9.608   0.15     0.338   0.113   -0.716959  -0.697172  -4.001   4.668    2.967   1.18787     0.322417   
  9.608   0.109    0.268   0.096   -0.792432  -0.913578  -4.126   5.849    3.689   1.002094    0.578473   
  9.608   0.144    0.345   0.182   -0.823078  -0.840676  -4.973   7.358    3.357   1.292238    0.914416   
  9.608   0.152    0.292   0.121   -0.903017  -1.15826   -5.546   8.773    5.042   0.896955    0.34414    
  9.608   0.166    0.326   0.127   -0.904287  -1.003547  -3.791   7.534    4.815   0.850258    0.25075    
  9.608   0.109    0.275   0.117   -0.740668  -0.958123  0.557    2.992    2.935   -0.543786   -0.189271  
  9.608   0.151    0.331   0.137   -0.887751  -0.9607    -1.116   2.292    4.735   0.300615    -0.347279  
  9.608   0.151    0.317   0.118   -0.845222  -1.073506  -4.493   6.168    3.929   1.299081    0.343128   
  9.608   0.161    0.334   0.192   -0.922424  -1.05437   -5.122   8.823    5.333   0.986312    0.715735   
  9.608   0.136    0.295   0.11    -0.766554  -0.824897  -4.618   8.893    7.417   0.792685    0.212091   
  9.608   0.137    0.315   0.109   -0.720597  -0.868758  -3.425   4.216    2.432   1.31418     0.212705   
  9.608   0.111    0.311   0.141   -0.635331  -0.736862  -4.722   7.61     2.573   1.409169    1.363032   
  9.608   0.091    0.285   0.153   -0.621136  -0.678499  -3.802   9.057    5.3     0.860584    0.438014   
  9.608   0.12     0.311   0.162   -0.723026  -0.709266  -0.81    4.056    4.415   0.384919    0.27415    
  9.608   0.126    0.271   0.107   -0.763618  -1.120452  -2.983   5.261    4.377   1.041103    0.335081   
  9.608   0.128    0.324   0.172   -0.716378  -0.671025  -7.624   10.96    6.811   1.126619    0.409229   
  9.608   0.162    0.306   0.13    -0.916842  -1.141578  -1.629   5.333    5.015   0.685708    0.217843   
  9.608   0.114    0.23    0.072   -0.672679  -0.955176  -1.378   5.079    4.539   0.504712    -0.067139  
  9.608   0.161    0.365   0.133   -0.788818  -0.787666  -4.731   6.388    3.687   1.18588     -0.175342  
  9.608   0.169    0.317   0.126   -0.872042  -1.063687  -6.179   8.837    5.265   1.011611    0.501562   
  9.608   0.078    0.264   0.108   -0.411047  -0.435879  -2.413   7.79     6.361   0.578534    0.291816   
  9.608   0.11     0.267   0.11    -0.712911  -0.910092  -5.917   10.378   4.392   1.158616    0.56045    
  9.608   0.153    0.306   0.104   -0.789446  -0.695939  -1.129   0.305    1.383   0.99218     -0.359407  
  9.608   0.144    0.32    0.134   -0.73895   -0.951674  -5.026   9.825    6.735   0.820429    0.285258   
  9.608   0.12     0.272   0.142   -0.878591  -1.012185  -2.517   5.834    3.557   0.917722    0.576365   
  9.608   0.169    0.381   0.183   -0.838739  -0.937367  -5.318   6.261    5.632   0.800759    0.020048   
  9.608   0.158    0.359   0.164   -0.781574  -0.837734  -2.457   5.94     4.866   0.821206    0.633514   
  9.608   0.128    0.277   0.117   -0.751429  -0.840946  -4.855   8.068    4.092   1.131621    0.720527   
  9.608   0.161    0.344   0.15    -0.834386  -0.910222  -4.785   9.093    7.917   0.571283    0.138776   
  9.608   0.179    0.367   0.174   -0.895803  -0.919539  -7.352   11.178   5.621   1.223048    0.499507   
  9.608   0.12     0.272   0.122   -0.905797  -1.338941  -5.046   8.598    4.776   0.859151    0.388191   
  9.608   0.155    0.335   0.151   -0.866806  -1.056818  -5.138   7.045    3.747   1.296886    0.386508   
  9.608   0.086    0.29    0.104   -0.488581  -0.659612  -3.384   7.942    6.445   0.643938    0.112367   
  9.608   0.099    0.25    0.106   -0.632897  -0.745097  -2.654   5.918    2.878   0.594317    0.335963   
  9.608   0.167    0.324   0.116   -0.851253  -0.936767  -4.768   5.754    4.563   0.876525    0.299407   
  9.608   0.135    0.3     0.15    -0.854619  -1.009082  -5.181   8.996    5.729   0.865151    0.409824   
  9.608   0.122    0.312   0.137   -0.71948   -0.749729  -4.664   8.704    5.778   0.963273    0.627722   
  9.608   0.126    0.275   0.093   -0.704279  -0.690911  -4.346   9.079    4.865   1.203608    0.856657   
  9.608   0.142    0.3     0.162   -0.781931  -0.961955  -2.751   4.568    5.032   0.59999     -0.05576   
  9.608   0.151    0.301   0.111   -0.724836  -0.818107  -4.504   7.462    4.549   0.933929    0.611019   
  9.608   0.134    0.293   0.125   -0.856     -0.966404  -4.429   6.377    3.678   0.870976    0.544157   
  9.608   0.139    0.319   0.126   -0.775839  -0.754051  -4.721   5.155    3.761   1.311107    0.269602   
  9.608   0.135    0.3     0.105   -0.663457  -0.924804  -4.708   7.185    4.194   1.126774    0.788866   
  9.608   0.144    0.307   0.153   -0.855014  -1.129897  -4.032   8.038    5.046   0.807296    0.00559    
  9.608   0.167    0.359   0.173   -0.805216  -0.83248   -6.689   10.946   4.96    1.256883    0.723756   
  9.608   0.13     0.308   0.126   -0.637608  -0.784462  -5.283   7.795    4.191   1.06727     0.701891   
  9.608   0.127    0.299   0.12    -0.689357  -0.963351  -1.882   1.692    3.041   0.020681    -0.599399  
  9.608   0.113    0.281   0.118   -0.703017  -0.874658  -5.049   7.633    4.375   1.070077    0.557236   
  9.612   0.151    0.347   0.198   -0.919343  -1.019749  -2.858   4.794    1.862   1.140113    0.391834   
  9.612   0.173    0.37    0.164   -0.95395   -1.035712  -2.728   3.975    2.813   0.935484    0.677328   
  9.612   0.155    0.371   0.173   -0.757544  -0.80519   -2.778   6.524    5.399   0.54091     -0.006052  
  9.612   0.137    0.334   0.129   -0.593075  -0.615357  -1.017   1.96     3.046   -0.268886   0.080985   
  9.612   0.167    0.348   0.138   -0.847721  -0.979822  -0.106   4.167    5.094   -0.184717   -0.212675  
  9.612   0.162    0.335   0.165   -0.836948  -0.925264  -1.72    3.922    3.479   0.808627    0.030252   
  9.612   0.171    0.323   0.13    -1.009478  -1.114505  -2.865   2.804    2.553   1.779865    -0.298172  
  9.612   0.16     0.35    0.146   -0.798665  -0.87721   -2.97    5.914    4.578   0.943264    0.398697   
  9.612   0.163    0.351   0.147   -0.931994  -1.073874  -3.554   5.757    4.982   0.827506    0.40019    
  9.612   0.127    0.304   0.157   -0.792478  -0.843944  0.43     2.992    2.39    -0.192615   0.433397   
  9.612   0.132    0.348   0.163   -0.683108  -0.72242   -4.319   5.209    4.524   1.029941    0.183185   
  9.612   0.171    0.316   0.122   -1.037854  -1.30104   -5.417   8.555    6.111   0.865183    0.224341   
  9.612   0.104    0.311   0.164   -0.736426  -0.834922  -2.758   5.55     5.667   0.36449     -0.0694    
  9.612   0.106    0.274   0.122   -0.699581  -0.919908  -6.355   9.84     5.159   1.125155    0.654498   
  9.612   0.126    0.285   0.111   -0.577172  -0.692717  -4.973   6.756    5.052   0.984158    0.408953   
  9.612   0.129    0.293   0.138   -0.785002  -0.802402  -3.839   6.823    5.28    0.829927    0.25877    
  9.612   0.166    0.362   0.17    -0.862936  -1.101599  -5.408   7.948    5.57    0.95604     0.42889    
  9.612   0.123    0.285   0.125   -0.806006  -0.797014  -3.059   6.135    4.027   0.946052    0.453795   
  9.612   0.135    0.317   0.141   -0.770503  -0.925329  -4.435   7.813    6.9     0.807087    0.05406    
  9.612   0.131    0.277   0.099   -0.823657  -1.105752  -2.514   4.513    4.508   0.961477    0.299027   
  9.612   0.104    0.263   0.139   -0.736768  -0.912069  -4.622   6.167    3.398   1.097239    0.07348    
  9.612   0.17     0.356   0.172   -0.879618  -1.000442  -4.712   6.303    3.445   0.994865    0.310267   
  9.612   0.133    0.32    0.161   -0.726101  -0.672971  -5.716   9.231    5.08    1.106874    0.714116   
  9.612   0.14     0.329   0.174   -0.750625  -0.927191  -3.268   6.171    6.505   0.443265    -0.052137  
  9.612   0.144    0.331   0.142   -0.689761  -0.782261  -5.916   8.414    5.526   1.112142    0.724426   
  9.612   0.117    0.281   0.137   -0.911452  -1.043012  -3.81    5.334    3.928   0.905005    0.104301   
  9.612   0.082    0.226   0.101   -0.703081  -0.855361  -1.922   3.534    3.564   0.657731    0.180337   
  9.612   0.149    0.315   0.131   -0.956006  -0.987809  -2.516   3.333    2.978   0.874239    0.254888   
  9.612   0.086    0.269   0.134   -0.578473  -0.755495  -4.776   7.499    5.661   0.857645    0.535079   
  9.612   0.143    0.323   0.164   -0.917615  -1.026919  -1.649   3.67     5.141   -0.144615   -0.735318  
  9.612   0.142    0.343   0.168   -0.865456  -0.942058  -3.884   7.536    4.804   0.899921    0.428051   
  9.612   0.141    0.287   0.118   -0.790815  -0.899976  -5.704   9.655    4.905   1.051189    0.743861   
  9.612   0.13     0.305   0.129   -0.729748  -0.878741  0.532    3.086    2.953   -0.301134   -0.336037  
  9.612   0.079    0.247   0.072   -0.395471  -0.342656  -3.352   5.162    6.408   0.497528    0.115543   
  9.612   0.082    0.31    0.148   -0.581984  -0.635897  -4.632   6.801    4.724   1.1726      0.706829   
  9.612   0.127    0.28    0.095   -0.920631  -1.041877  -2.179   4.495    4.569   0.497988    0.016294   
  9.612   0.135    0.327   0.118   -0.600443  -0.736406  -7.254   9.02     3.762   1.219435    0.217189   
  9.612   0.145    0.335   0.145   -0.795864  -0.837547  -7.936   13.319   6.618   1.151538    0.979399   
  9.612   0.119    0.282   0.116   -0.691035  -0.954304  -2.641   3.783    3.498   0.94112     0.231277   
  9.612   0.113    0.292   0.129   -0.63406   -0.90006   -3.027   5.529    5.775   0.507709    -0.030471  
  9.612   0.129    0.314   0.147   -0.699821  -0.791454  -3.06    5.278    3.787   0.87748     0.110127   
  9.612   0.138    0.315   0.128   -0.779277  -1.011388  -3.43    7.35     4.715   0.723341    0.420253   
  9.612   0.134    0.307   0.16    -0.9331    -1.126311  -5.712   9.772    5.905   0.772668    0.184735   
  9.612   0.163    0.358   0.136   -0.862364  -0.805254  -3.089   5.815    3.891   0.619691    0.31994    
  9.612   0.159    0.354   0.15    -0.80665   -0.856835  -5.531   7.57     5.935   0.938224    0.31147    
  9.612   0.16     0.336   0.112   -0.800102  -0.792304  -3.694   6.695    5.726   0.946517    0.172962   
  9.612   0.133    0.297   0.154   -0.773229  -0.95796   -2.754   3.356    3.31    0.899841    -0.304526  
  9.612   0.112    0.308   0.125   -0.644999  -0.7817    -6.564   7.979    4.812   1.237783    0.371245   
  9.612   0.126    0.292   0.135   -0.722988  -0.777055  -2.342   6.14     5.239   0.397679    0.103337   
  9.612   0.115    0.272   0.131   -0.827418  -1.092265  -4.823   7.735    5.004   1.027938    0.818792   
  9.612   0.049    0.235   0.121   -0.41627   -0.704293  -1.018   2.283    3.107   0.48235     0.334561   
  9.612   0.157    0.376   0.199   -0.887774  -0.985535  -3.376   4.396    4.503   1.030144    0.102697   
  9.612   0.107    0.338   0.176   -0.632014  -0.715484  -5.97    9.856    6.704   0.997567    0.565656   
  9.612   0.123    0.308   0.127   -0.742683  -0.911971  -3.559   7.089    4.146   1.082985    0.897329   
  9.612   0.153    0.318   0.166   -0.928695  -1.068182  -5.446   7.54     3.086   1.275257    0.562473   
  9.612   0.167    0.345   0.165   -0.84212   -0.957929  -4.787   10.312   7.728   0.686387    0.403354   
  9.612   0.086    0.257   0.129   -0.681805  -0.849416  -5.027   8.681    5.572   0.793405    0.093363   
  9.612   0.165    0.343   0.152   -0.913114  -1.017339  -6.503   11.92    6.233   0.987177    0.522283   
  9.612   0.132    0.297   0.113   -0.760566  -1.020085  -2.839   7.946    6.29    0.654111    -0.035058  
  9.612   0.141    0.291   0.099   -0.869339  -1.027493  -4.953   9.853    5.083   0.827017    0.482221   
  9.612   0.136    0.302   0.13    -0.707938  -0.742478  -5.697   7.791    3.978   1.090758    0.51113    
  9.612   0.138    0.322   0.125   -0.79706   -1.069365  -3.265   5.722    5.19    0.856738    0.408921   
  9.612   0.121    0.276   0.126   -0.827193  -0.628956  -2.686   4.876    2.903   0.830345    0.639827   
  9.612   0.087    0.299   0.112   -0.522083  -0.554721  -1.841   4.531    4.683   0.607601    0.314864   
  9.612   0.141    0.312   0.141   -0.92139   -1.21783   -4.832   8.197    6.85    0.845021    0.411224   
  9.612   0.154    0.348   0.147   -0.84415   -1.007475  -6.014   10.014   6.11    1.028362    0.691137   
  9.612   0.129    0.308   0.148   -0.790399  -0.912268  -3.727   6.65     6.067   0.54443     0.273907   
  9.612   0.173    0.336   0.13    -0.970462  -0.968082  -2.385   4.356    2.386   0.869262    0.703288   
  9.612   0.15     0.348   0.163   -0.856938  -0.782318  -5.349   8.37     4.806   1.017023    0.722161   
  9.612   0.109    0.302   0.115   -0.657471  -0.717654  -6.935   9.463    5.596   0.999959    0.190036   
  9.612   0.116    0.31    0.128   -0.671299  -0.741926  -5.426   7.146    5.174   1.048634    0.418042   
  9.612   0.119    0.276   0.101   -0.670639  -0.62883   -3.062   7.247    5.81    0.487621    -0.129901  
  9.612   0.083    0.248   0.069   -0.5663    -0.71306   -6.965   9.346    4.586   1.180681    0.407774   
  9.612   0.174    0.362   0.151   -0.875451  -0.961317  -5.955   9.977    5.571   1.067792    0.682359   
  9.612   0.115    0.278   0.114   -0.757304  -0.956927  -4.838   8.706    7.045   1.047555    0.449849   
  9.612   0.139    0.341   0.137   -0.63313   -0.704293  -6.004   11.082   5.849   0.985468    0.497605   
  9.612   0.118    0.293   0.132   -0.660222  -0.80577   -3.243   4.436    3.279   0.937902    0.140518   
  9.612   0.107    0.267   0.125   -0.757297  -0.873679  -3.892   3.492    3.395   1.211459    -0.333884  
  9.612   0.142    0.295   0.129   -0.818226  -0.952136  -3.724   5.007    3.548   1.113777    0.006863   
  9.612   0.123    0.29    0.125   -0.710246  -0.877842  -6.467   9.764    5.239   1.100161    0.202844   
  9.612   0.135    0.338   0.145   -0.769125  -0.773523  -4.074   6.718    4.8     0.903123    0.359239   
  9.612   0.126    0.306   0.146   -0.747058  -0.94593   -5.194   9.744    5.298   0.926932    0.524617   
  9.612   0.147    0.321   0.132   -0.762808  -0.766241  -3.72    9.671    6.149   0.692243    0.058356   
  9.612   0.171    0.335   0.156   -0.978241  -1.020346  -4.442   6.6      4.647   0.944195    0.485292   
  9.612   0.143    0.323   0.125   -0.780912  -0.973993  -4.364   8.458    6.02    0.823469    0.296658   
  9.612   0.163    0.326   0.156   -0.907623  -0.989213  -7.298   11.298   6.958   1.301978    1.065262   
  9.612   0.116    0.28    0.107   -0.632465  -0.71564   -4.813   6.796    3.742   1.05604     0.216875   
  9.612   0.15     0.346   0.144   -0.743984  -0.838031  -3.727   4.457    2.697   1.484738    0.435832   
  9.612   0.11     0.336   0.145   -0.615594  -0.610208  -4.466   7.171    3.373   1.066188    0.922361   
  9.612   0.149    0.325   0.128   -0.803504  -0.923877  -6.036   11.939   6.703   1.034561    0.567543   
  9.612   0.144    0.32    0.151   -0.753191  -0.916949  -4.216   6.011    3.532   1.219093    0.625306   
  9.612   0.104    0.237   0.125   -0.70888   -1.103769  -3.178   4.7      3.89    0.764052    0.253935   
  9.612   0.162    0.313   0.149   -0.935183  -1.176778  -4.211   7.174    3.821   1.164996    0.715721   
  9.612   0.093    0.282   0.119   -0.533286  -0.802839  -4.037   6.633    3.968   0.985578    0.380247   
  9.612   0.132    0.32    0.147   -0.758262  -0.795973  -4.383   6.518    4.297   1.003102    0.138619   
  9.612   0.168    0.341   0.155   -0.942223  -1.003071  -5.54    9.655    6.959   0.668111    0.266968   
  9.612   0.141    0.322   0.141   -0.876551  -1.035111  -6.802   9.59     4.16    1.132089    0.518469   
  9.612   0.127    0.263   0.082   -0.793262  -0.99342   -2.141   5.696    5.773   0.362255    0.011853   
  9.612   0.16     0.321   0.143   -0.947166  -1.158744  -6.125   10.012   6.33    1.029344    0.498934   
  9.612   0.158    0.316   0.146   -0.909775  -1.012753  -0.933   2.432    1.863   0.818281    0.418853   
  9.617   0.169    0.339   0.131   -0.801877  -0.953017  -5.359   7.706    4.316   1.411151    0.878855   
  9.617   0.142    0.286   0.109   -0.824636  -1.098221  -4.142   6.508    4.239   1.014022    0.138289   
  9.617   0.13     0.311   0.148   -0.797177  -0.862799  -4.599   7.144    4.079   0.918498    0.388702   
  9.617   0.164    0.36    0.167   -0.836362  -0.732851  -5.657   6.203    3.449   1.295449    0.557048   
  9.617   0.135    0.323   0.131   -0.73866   -0.672522  -3.377   6.677    3.74    0.797278    0.227469   
  9.617   0.156    0.341   0.173   -0.901733  -1.010845  -2.411   3.494    1.013   1.218167    0.145107   
  9.617   0.163    0.305   0.128   -0.920273  -1.08655   -3.475   5.27     2.817   0.963625    0.153783   
  9.617   0.069    0.272   0.15    -0.54804   -0.73838   -5.831   8.978    6.248   1.097935    1.062541   
  9.617   0.145    0.295   0.134   -0.967327  -1.097154  -5.708   11.653   6.813   0.948193    0.520192   
  9.617   0.103    0.307   0.15    -0.678491  -0.778298  -2.985   4.658    3.897   0.6494      0.044512   
  9.617   0.133    0.269   0.097   -0.793731  -0.889919  -2.486   5.119    3.823   0.816716    0.581581   
  9.617   0.097    0.234   0.07    -0.570118  -0.976087  -8.298   14.355   6.979   1.151166    1.013984   
  9.617   0.117    0.292   0.15    -0.716757  -0.782714  -1.612   6.97     7.092   0.145804    -0.116186  
  9.617   0.131    0.297   0.129   -0.741783  -1.034708  -2.63    3.851    4.653   0.487022    0.041664   
  9.617   0.123    0.27    0.104   -0.749724  -0.81374   -7.118   11.198   5.961   1.011758    0.104963   
  9.617   0.133    0.28    0.122   -0.782021  -0.892305  -5.317   10.528   5.489   0.964197    0.810574   
  9.617   0.159    0.326   0.136   -0.793051  -0.894487  -5.566   5.086    2.824   1.280752    -0.154584  
  9.617   0.149    0.352   0.145   -0.756961  -0.771055  -4.766   6.624    5.405   0.811639    0.056024   
  9.617   0.159    0.366   0.178   -0.795418  -0.935813  -7.186   10.451   6.317   1.106358    0.6271     
  9.617   0.138    0.322   0.11    -0.712928  -0.753144  -4.961   6.697    5.011   0.851367    0.222145   
  9.617   0.163    0.353   0.168   -0.769366  -0.982315  -4.209   6.315    3.584   1.411484    0.286182   
  9.617   0.142    0.299   0.122   -0.769217  -0.984687  -0.809   3.522    3.372   0.253496    0.054916   
  9.617   0.151    0.309   0.127   -0.782777  -0.741222  -6.896   11.185   5.491   1.0427      0.659779   
  9.617   0.153    0.337   0.148   -0.834525  -0.857807  -2.76    5.026    4.535   0.701264    -0.114214  
  9.617   0.17     0.34    0.141   -1.007065  -1.144905  -3.506   6.448    3.6     0.684102    0.1741     
  9.617   0.127    0.28    0.121   -0.767496  -0.99085   -3.368   6.465    5.838   0.848241    0.533577   
  9.617   0.128    0.309   0.141   -0.788715  -1.040183  -1.92    5.686    5.733   0.359224    -0.271673  
  9.617   0.152    0.35    0.154   -0.855411  -0.757841  -6.325   10.213   4.567   1.052197    0.470088   
  9.617   0.133    0.298   0.143   -0.757397  -0.990926  -8.409   12.896   5.649   1.335334    1.083513   
  9.617   0.124    0.303   0.133   -0.703458  -0.755624  -4.468   8.088    4.73    0.94183     0.694317   
  9.617   0.119    0.302   0.126   -0.595093  -0.710361  -4.256   9.175    6.038   0.717458    0.332907   
  9.617   0.117    0.312   0.139   -0.70557   -0.913185  -6.387   9.767    5.078   1.008421    0.148495   
  9.617   0.137    0.3     0.152   -0.83956   -1.065287  -7.675   12.926   6.237   1.038712    0.477794   
  9.617   0.125    0.29    0.127   -0.719484  -0.843578  -3.261   4.487    4.047   1.022001    0.190537   
  9.617   0.172    0.331   0.151   -0.878554  -1.047236  -3.052   5.587    6.297   0.534007    0.077197   
  9.617   0.169    0.345   0.145   -0.759177  -0.894729  -3.317   6.94     2.703   0.932585    0.380886   
  9.617   0.125    0.302   0.129   -0.74339   -0.64851   -6.397   9.265    5.768   1.064127    0.307739   
  9.617   0.155    0.366   0.177   -0.739446  -0.814813  -4.962   9.157    5.79    1.040464    0.579949   
  9.617   0.117    0.265   0.12    -0.825607  -1.035885  -0.364   6.761    7.545   0.058078    -0.083906  
  9.617   0.147    0.312   0.096   -0.746283  -0.756693  -3.824   7.675    5.267   0.902551    0.543963   
  9.617   0.179    0.365   0.154   -0.884296  -0.978117  -3.267   3.333    4.248   0.866122    -0.099167  
  9.617   0.135    0.316   0.142   -0.831815  -0.930951  -6.979   10.753   5.025   1.235783    0.689809   
  9.617   0.119    0.274   0.13    -0.801583  -0.989262  -5.205   7.958    5.243   1.003042    0.557035   
  9.617   0.165    0.372   0.167   -0.789174  -0.764992  -5.323   7.692    4.997   0.981036    -0.009878  
  9.617   0.171    0.363   0.173   -0.958854  -1.082244  -3.081   4.935    4.755   0.515162    0.040025   
  9.617   0.099    0.283   0.14    -0.612401  -0.809478  -2.358   3.041    2.777   0.698081    0.62754    
  9.617   0.1      0.278   0.121   -0.737842  -0.716652  -1.916   4.142    4.268   0.864857    0.211732   
  9.617   0.119    0.302   0.123   -0.669209  -0.874188  -6.443   9.553    4.369   1.461123    1.342058   
  9.617   0.129    0.272   0.118   -0.920421  -1.168676  -4.177   6.821    5.72    0.901572    0.224113   
  9.617   0.14     0.305   0.13    -0.787737  -0.858939  -1.373   5.418    4.125   0.457586    0.422898   
  9.617   0.109    0.306   0.138   -0.712807  -0.843726  -7.325   10.555   5.563   1.319816    1.011153   
  9.617   0.148    0.323   0.099   -0.798204  -0.875049  -3.182   5.604    4.162   0.86977     0.213508   
  9.617   0.123    0.289   0.137   -0.726749  -0.905345  -2.638   5.753    4.227   1.146695    0.599732   
  9.617   0.103    0.286   0.171   -0.803627  -0.951031  -5.186   6.167    5.336   0.948249    0.397343   
  9.617   0.096    0.259   0.124   -0.744709  -0.855056  -5.446   7.736    6.225   0.845981    0.124272   
  9.617   0.159    0.345   0.154   -0.956939  -1.101478  -1.679   5.535    3.378   0.854634    0.640444   
  9.617   0.134    0.292   0.111   -0.799689  -0.929797  -3.568   4.126    3.044   0.873342    0.188811   
  9.617   0.113    0.257   0.125   -0.808072  -1.116331  -3.499   4.196    4.263   1.033467    0.059874   
  9.617   0.115    0.289   0.127   -0.653505  -0.675117  -5.088   8.615    6.454   0.754679    0.222137   
  9.617   0.184    0.373   0.176   -0.933875  -1.007264  -4.265   4.973    2.439   1.413968    0.192553   
  9.617   0.16     0.354   0.167   -0.888265  -1.084057  -7.196   11.34    5.016   1.221849    0.850884   
  9.617   0.144    0.338   0.162   -0.890222  -0.838938  -4.054   5.057    3.599   1.132375    -0.079102  
  9.617   0.135    0.283   0.122   -0.80704   -1.07761   -0.376   4.678    5.012   -0.218811   -0.197539  
  9.617   0.136    0.322   0.145   -0.751602  -0.877688  -4.051   7.879    3.086   1.283811    0.715637   
  9.617   0.127    0.32    0.161   -0.735147  -0.752101  -4.634   8.544    5.533   1.144557    0.725116   
  9.617   0.15     0.319   0.123   -0.811698  -0.957896  -8.06    11.014   4.912   1.242413    0.62278    
  9.617   0.145    0.334   0.138   -0.80788   -0.772208  -5.744   7.863    5.402   0.784899    -0.042492  
  9.617   0.133    0.34    0.142   -0.675583  -0.70177   -3.448   4.392    2.558   1.27569     0.227721   
  9.617   0.164    0.376   0.153   -0.741219  -0.747994  -3.994   6.125    3.965   0.988352    0.298466   
  9.617   0.141    0.294   0.111   -0.720281  -0.653187  -3.513   7.659    7.269   0.501387    0.228136   
  9.617   0.138    0.317   0.143   -0.799056  -0.958028  -7.633   10.695   4.377   1.336593    1.158607   
  9.617   0.15     0.309   0.146   -0.893606  -1.151348  -6.221   9.591    6.828   0.907444    0.369708   
  9.617   0.118    0.309   0.112   -0.65899   -0.690021  -1.578   4.985    4.564   0.033806    -0.035137  
  9.617   0.166    0.31    0.109   -0.838262  -1.031241  -3.14    5.684    5.417   0.56311     -0.102511  
  9.617   0.115    0.274   0.135   -0.742224  -1.063653  -5.057   6.826    5.593   0.987171    0.592322   
  9.617   0.173    0.358   0.175   -1.011229  -1.177279  -4.094   9.055    4.206   0.823432    0.541615   
  9.617   0.141    0.335   0.138   -0.750158  -0.775885  -2.002   5.787    5.476   0.225718    0.178612   
  9.617   0.081    0.247   0.092   -0.52057   -0.890532  -2.278   4.883    4.157   0.469968    -0.056696  
  9.617   0.15     0.347   0.18    -0.734509  -0.730272  -2.422   4.837    4.295   0.581572    0.125736   
  9.617   0.109    0.3     0.142   -0.717234  -0.829221  -3.026   6.194    5.073   0.697012    0.017946   
  9.617   0.15     0.332   0.162   -0.839227  -0.950061  -5.924   9.603    4.566   1.108356    0.405541   
  9.617   0.07     0.257   0.098   -0.408902  -0.46448   -3.147   7.856    5.888   0.489925    0.106375   
  9.617   0.149    0.335   0.164   -0.819256  -0.810489  -5.475   8.868    5.573   0.924277    0.372844   
  9.617   0.147    0.299   0.132   -0.681258  -0.899212  -6.157   9.486    5.611   1.070749    0.460791   
  9.617   0.16     0.333   0.138   -0.816588  -0.805489  -4.898   7.524    4.185   1.127816    0.603846   
  9.617   0.135    0.317   0.138   -0.828041  -0.925534  -2.938   5.976    4.419   0.711688    0.484491   
  9.617   0.105    0.275   0.125   -0.72959   -0.788493  -4.312   9.529    6.537   0.721292    0.16756    
  9.617   0.17     0.327   0.113   -0.839532  -0.988762  -4.294   5.421    3.625   1.078757    0.251509   
  9.617   0.163    0.345   0.136   -0.768968  -0.885508  -7.698   13.831   6.362   1.106941    0.899863   
  9.617   0.098    0.271   0.115   -0.633961  -0.843278  -4.356   6.11     4.687   0.994528    -0.110565  
  9.617   0.158    0.337   0.163   -0.806615  -0.79142   -4.62    7.225    5.644   1.054822    0.511976   
  9.617   0.124    0.298   0.154   -0.783591  -0.959117  -3.414   6.005    4.124   0.748592    0.234837   
  9.617   0.164    0.294   0.115   -0.954852  -1.20373   -3.601   5.964    5.435   0.806795    0.242463   
  9.617   0.125    0.294   0.096   -0.685709  -0.537853  -3.583   6.723    5.192   0.616597    0.099252   
  9.617   0.131    0.317   0.182   -0.877281  -1.069112  -6.108   9.434    5.735   1.07959     0.421837   
  9.617   0.131    0.346   0.154   -0.690855  -0.761265  -2.6     4.325    2.108   1.348648    0.990374   
  9.617   0.12     0.3     0.133   -0.699553  -0.72917   -2.586   3.927    3.786   0.826281    0.275502   
  9.617   0.164    0.356   0.131   -0.856911  -1.025015  -3.016   5.836    4.675   0.772142    0.152964   
  9.617   0.108    0.303   0.178   -0.778096  -0.871704  -1.19    3.257    2.883   0.63888     -0.105324  
  9.617   0.158    0.355   0.17    -0.959114  -1.123815  -4.652   9.172    5.505   0.724621    0.395258   
  9.621   0.112    0.277   0.129   -0.746291  -0.988898  -3.439   6.641    4.155   0.767973    0.347891   
  9.621   0.166    0.324   0.123   -0.980452  -1.230687  -4.307   5.87     2.928   1.217561    0.407798   
  9.621   0.166    0.338   0.137   -0.883486  -0.875719  -3.13    6.206    4.046   0.794716    0.64035    
  9.621   0.116    0.305   0.135   -0.661878  -0.760904  -0.743   4.075    4.031   0.019692    -0.345603  
  9.621   0.113    0.258   0.11    -0.729728  -0.869525  -5.05    8.813    3.691   0.86911     0.479598   
  9.621   0.178    0.343   0.191   -0.931838  -0.97782   -3.527   7.04     6.483   0.573429    0.216158   
  9.621   0.101    0.264   0.114   -0.766396  -0.943274  -2.48    7.858    5.699   0.619781    0.231626   
  9.621   0.12     0.26    0.098   -0.781744  -0.898781  -5.538   10.286   5.859   1.155265    1.027197   
  9.621   0.119    0.311   0.156   -0.643987  -0.78527   -1.858   4.123    2.404   0.615137    0.631944   
  9.621   0.175    0.34    0.155   -0.951944  -1.119295  -2.365   4.632    3.318   1.026142    0.588304   
  9.621   0.132    0.334   0.163   -0.739611  -0.907938  -3.027   8.165    4.589   0.6841      0.344916   
  9.621   0.153    0.335   0.154   -0.833672  -0.884747  -4.542   8.744    5.659   0.98517     0.837999   
  9.621   0.154    0.33    0.136   -0.879335  -0.949233  -3.097   5.853    3.388   0.99649     0.734425   
  9.621   0.171    0.336   0.134   -1.027216  -1.284155  -4.854   8.618    5.543   0.88938     0.496916   
  9.621   0.146    0.329   0.121   -0.811322  -0.836479  -1.761   6.317    4.721   0.527728    0.147349   
  9.621   0.116    0.309   0.149   -0.591848  -0.617168  -6.338   9.019    5.492   1.08847     0.770154   
  9.621   0.182    0.345   0.161   -0.979457  -1.059163  -5.161   9.266    6.008   0.862433    0.291781   
  9.621   0.133    0.302   0.125   -0.777586  -0.684424  -2.4     6.92     6.029   0.374873    0.131636   
  9.621   0.127    0.321   0.15    -0.828292  -0.89051   -6.724   11.096   6.756   1.021496    0.693205   
  9.621   0.147    0.314   0.102   -0.759862  -0.707483  -4.62    8.69     4.271   1.068837    0.36352    
  9.621   0.117    0.314   0.141   -0.682018  -0.745442  -4.456   10.053   7.091   0.694708    0.084709   
  9.621   0.157    0.337   0.174   -0.853689  -1.021367  -4.48    6.768    3.719   1.232704    0.67979    
  9.621   0.174    0.333   0.128   -0.748672  -0.729724  -6.183   8.983    6.501   1.087215    0.189726   
  9.621   0.132    0.314   0.129   -0.707862  -0.751322  -4.178   8.145    5.635   0.67396     -0.05142   
  9.621   0.082    0.278   0.109   -0.480879  -0.609475  -3.009   4.519    2.491   1.458205    -0.016158  
  9.621   0.142    0.325   0.143   -0.88165   -0.96044   -1.168   4.09     3.622   0.197516    -0.27314   
  9.621   0.147    0.292   0.098   -0.879994  -1.041416  -1.63    3.566    3.18    1.290802    0.806027   
  9.621   0.165    0.347   0.158   -0.794985  -0.943773  -4.391   8.013    5.433   0.972187    0.352381   
  9.621   0.179    0.379   0.173   -0.946139  -0.878716  -4.385   7.242    7.052   0.583592    0.049708   
  9.621   0.122    0.341   0.159   -0.767175  -0.868353  -2.767   3.007    2.65    0.685797    -0.2032    
  9.621   0.133    0.292   0.12    -0.864424  -0.845355  -1.643   2.807    3.044   0.06772     -0.331825  
  9.621   0.133    0.28    0.134   -0.80966   -0.908102  -1.236   4.189    4.633   0.01046     -0.089404  
  9.621   0.097    0.269   0.108   -0.674031  -0.854466  -2.664   4.624    2.77    0.580671    0.067656   
  9.621   0.105    0.285   0.149   -0.729331  -0.69153   -4.133   8.373    5.501   0.734115    0.278014   
  9.621   0.122    0.293   0.144   -0.704563  -0.62027   -2.848   5.281    4.159   1.014408    0.469906   
  9.621   0.148    0.322   0.126   -0.804041  -0.993987  -2.751   2.652    3.24    0.566185    -0.044999  
  9.621   0.125    0.271   0.104   -0.711582  -0.9052    -4.327   7.392    4.424   1.409897    1.084196   
  9.621   0.141    0.307   0.105   -0.764724  -0.846579  -3.684   7.785    4.297   0.916715    0.367044   
  9.621   0.149    0.322   0.138   -0.884523  -0.849497  -2.936   5.305    4.982   0.682572    -0.016564  
  9.621   0.194    0.401   0.164   -0.798263  -0.874162  -4.739   7.206    4.834   0.963387    0.213688   
  9.621   0.105    0.29    0.145   -0.760103  -0.953585  -3.992   7.099    4.653   1.043401    0.578989   
  9.621   0.153    0.301   0.146   -0.97625   -1.219211  -2.282   8.299    5.211   0.491125    0.182835   
  9.621   0.133    0.309   0.165   -0.87209   -0.997074  -0.375   7.826    7.606   0.149154    -0.067255  
  9.621   0.145    0.345   0.155   -0.769561  -0.998095  -5.095   8.952    5.991   0.925966    0.307492   
  9.621   0.124    0.321   0.127   -0.69113   -0.738749  -5.014   8.786    6.714   0.905755    0.289785   
  9.621   0.113    0.273   0.102   -0.726287  -0.878519  -3.56    4.494    3.33    0.976693    -0.182727  
  9.621   0.1      0.265   0.107   -0.641486  -0.806195  -3.322   7.517    4.299   0.823894    0.60137    
  9.621   0.107    0.297   0.15    -0.690631  -0.862323  -3.785   7.22     4.08    0.998988    0.516163   
  9.621   0.149    0.345   0.163   -0.890155  -0.974097  -4.916   10.949   7.265   0.719382    0.492192   
  9.621   0.148    0.299   0.132   -0.983635  -1.238772  -4.396   7.797    4.898   0.984648    0.628377   
  9.621   0.083    0.239   0.11    -0.552003  -0.788419  -9.714   14.783   6.806   1.112728    0.661338   
  9.621   0.129    0.301   0.116   -0.714598  -0.698375  -4.568   6.702    4.897   0.883217    0.005669   
  9.621   0.148    0.282   0.114   -0.87137   -1.204281  -3.788   7.995    4.111   0.744731    0.600791   
  9.621   0.109    0.333   0.171   -0.740308  -0.956503  -5.222   8.668    4.604   0.969592    0.280158   
  9.621   0.142    0.327   0.151   -0.781921  -0.962271  -1.144   4.928    4.742   0.423595    0.198154   
  9.621   0.131    0.324   0.148   -0.778634  -0.80698   -6.765   11.248   6.717   1.011059    0.624346   
  9.621   0.156    0.302   0.127   -0.880386  -1.246511  -3.143   4.895    3.407   0.758004    0.444877   
  9.621   0.104    0.285   0.101   -0.673019  -0.735701  -4.319   8.175    3.813   1.038884    0.513633   
  9.621   0.156    0.321   0.151   -0.81742   -0.773937  -2.883   7.217    4.885   0.595654    0.316086   
  9.621   0.129    0.309   0.145   -0.881693  -1.085989  -3.285   5.248    4.609   0.720911    0.377992   
  9.621   0.103    0.286   0.121   -0.688431  -0.695079  -4.109   7.67     5.537   0.672368    0.438338   
  9.621   0.086    0.29    0.139   -0.621259  -0.727526  -3.21    6.608    3.599   0.897723    0.2262     
  9.621   0.137    0.324   0.172   -0.765301  -0.899953  -4.497   8.092    4.238   0.70546     0.226996   
  9.621   0.122    0.317   0.137   -0.79924   -0.730501  -4.52    7.095    5.68    0.621774    -0.118569  
  9.621   0.133    0.318   0.162   -0.770287  -0.855416  -3.879   6.542    3.507   1.0141      0.451775   
  9.621   0.131    0.3     0.177   -0.795065  -0.969531  -3.048   5.858    5.878   0.591448    0.045604   
  9.621   0.134    0.32    0.142   -0.753364  -0.89286   -4.99    9.842    5.573   0.98978     0.66371    
  9.621   0.184    0.338   0.147   -1.051808  -1.124346  -5.471   8.008    5.219   0.987221    0.567247   
  9.621   0.195    0.371   0.153   -1.004223  -1.017163  -4.467   6.365    5.259   0.963398    0.356816   
  9.621   0.135    0.327   0.159   -0.777692  -0.872296  -3.895   6.602    5.516   0.722537    0.103941   
  9.621   0.167    0.347   0.168   -0.919448  -0.886144  -6.731   9.167    4.722   1.253713    0.384811   
  9.621   0.096    0.249   0.113   -0.687135  -0.851905  -6.496   9.833    6.228   0.994723    0.581323   
  9.621   0.082    0.254   0.105   -0.596505  -0.81658   -3.594   7.06     4.393   1.012919    0.852063   
  9.621   0.093    0.255   0.082   -0.554857  -0.850012  -4.32    6.336    4.069   1.051178    0.159661   
  9.621   0.148    0.311   0.139   -0.91851   -1.081874  -7.347   11.059   6.787   0.999504    0.380882   
  9.621   0.163    0.321   0.132   -0.912782  -1.040314  -5.726   8.651    4.526   1.12774     0.76519    
  9.621   0.171    0.363   0.168   -0.954174  -1.012496  -4.851   10.955   6.191   0.85176     0.406381   
  9.621   0.156    0.313   0.146   -0.92509   -1.084543  -2.598   7.709    5.707   0.645649    0.259491   
  9.621   0.127    0.301   0.12    -0.818677  -0.984576  -2.17    3.421    5.348   0.096448    -0.423722  
  9.621   0.161    0.317   0.153   -0.933191  -1.227686  -5.045   5.299    2.217   1.506918    0.275117   
  9.621   0.162    0.319   0.125   -0.864283  -1.021372  -6.349   9.974    6.052   1.130174    0.911132   
  9.621   0.188    0.361   0.187   -0.973943  -1.044815  -4.094   6.653    4.368   0.749772    0.108887   
  9.621   0.126    0.306   0.126   -0.744302  -0.905582  -2.069   3.812    4.012   0.739403    0.047866   
  9.621   0.139    0.296   0.118   -0.900076  -1.045779  -2.64    5.681    4.14    1.241612    1.445972   
  9.621   0.153    0.294   0.131   -0.853126  -1.04988   -3.825   6.146    4.026   0.868136    0.165751   
  9.621   0.109    0.271   0.108   -0.773877  -0.710559  -5.498   7.481    4.946   1.193431    0.279974   
  9.621   0.172    0.35    0.175   -1.114426  -1.164318  -3.803   5.242    4.13    1.071099    -0.042399  
  9.621   0.092    0.251   0.108   -0.475299  -0.761043  -4.887   8.001    5.25    0.880277    0.344755   
  9.621   0.178    0.336   0.119   -0.886769  -0.760229  -2.508   5.217    4.044   0.509739    0.164974   
  9.621   0.136    0.332   0.18    -0.86481   -0.970543  -4.137   6.389    4.265   0.955834    -0.171492  
  9.621   0.128    0.301   0.129   -0.768713  -0.833158  -6.001   9.933    5.584   0.853868    0.203147   
  9.621   0.159    0.349   0.166   -0.872869  -0.920795  -4.458   7.392    5.108   0.895408    0.504159   
  9.621   0.182    0.32    0.104   -0.871281  -1.0279    -4.334   7.756    5.328   0.963375    0.556735   
  9.621   0.142    0.294   0.164   -1.000005  -1.184326  -4.111   10.402   6.803   0.762964    0.464998   
  9.621   0.198    0.402   0.206   -1.027502  -1.079248  -1.814   5.213    5.527   0.782582    0.725192   
  9.621   0.162    0.327   0.147   -0.857418  -1.004688  -0.895   5.098    3.43    0.182128    -0.021354  
  9.621   0.122    0.321   0.116   -0.712564  -0.794345  -5.102   7.478    4.661   0.873248    0.426608   
  9.621   0.147    0.349   0.175   -0.775403  -0.884423  -4.935   7.821    4.988   1.030432    0.338977   
  9.621   0.107    0.285   0.134   -0.683427  -0.760038  -6.049   7.301    3.678   1.370073    0.547016   
  9.621   0.115    0.287   0.105   -0.717496  -0.909308  -6.104   8.529    4.224   1.206655    0.870596   
  9.626   0.095    0.259   0.098   -0.572045  -0.542305  -5.277   9.131    5.527   0.857518    0.283976   
  9.626   0.165    0.301   0.109   -0.94803   -1.020832  -4.662   8.072    3.778   1.016792    0.778639   
  9.626   0.138    0.313   0.156   -0.823878  -0.949573  -3.363   6.616    3.583   1.003532    0.290054   
  9.626   0.13     0.293   0.126   -0.766492  -0.797246  -7.182   11.574   7.015   0.998387    0.334461   
  9.626   0.159    0.319   0.152   -0.824794  -1.023246  -3.231   4.779    3.271   0.996083    0.207507   
  9.626   0.2      0.374   0.127   -0.780603  -0.720734  -5.638   9.808    5.031   1.112452    0.575732   
  9.626   0.124    0.28    0.109   -0.655604  -0.729174  -3.966   7.452    5.425   0.916491    0.578227   
  9.626   0.144    0.326   0.154   -0.868854  -0.984919  -3.394   7.03     4.2     0.795651    0.319229   
  9.626   0.151    0.33    0.161   -0.724624  -0.803895  -6.674   9.97     5.579   1.229464    0.607321   
  9.626   0.124    0.28    0.116   -0.799993  -0.757647  -3.627   7.894    4.532   0.890435    0.45247    
  9.626   0.145    0.313   0.137   -0.887114  -1.166511  -1.104   6.544    5.618   0.357908    0.153648   
  9.626   0.156    0.351   0.164   -0.837351  -1.009752  -4.105   8.869    6.411   0.796489    0.42739    
  9.626   0.142    0.303   0.14    -0.902286  -0.975323  -2.686   6.763    5.001   0.635587    0.593555   
  9.626   0.201    0.398   0.177   -1.061094  -1.090068  -3.797   6.117    2.928   1.360203    0.696903   
  9.626   0.143    0.334   0.156   -0.757771  -0.812149  -0.905   2.06     2.493   0.618319    0.174349   
  9.626   0.197    0.375   0.149   -0.878588  -1.012145  -5.41    8.137    5.5     0.974676    0.474062   
  9.626   0.174    0.36    0.167   -0.89378   -1.029525  -3.181   5.3      5.743   0.80103     -0.003381  
  9.626   0.134    0.334   0.181   -0.737616  -0.75738   -6.958   10.01    6.187   1.006568    0.252185   
  9.626   0.05     0.25    0.134   -0.579513  -0.93736   -5.359   8.673    4.674   1.115952    0.372893   
  9.626   0.143    0.319   0.132   -0.779117  -1.137199  -2.344   7.656    5.686   0.35877     0.292834   
  9.626   0.158    0.315   0.141   -1.035422  -1.261444  -3.508   6.966    3.744   0.930284    0.538668   
  9.626   0.111    0.318   0.128   -0.586164  -0.648777  -5.005   9.191    5.009   0.909313    0.626004   
  9.626   0.154    0.336   0.142   -0.710761  -0.667964  -6.457   10.441   6.861   0.735748    0.305199   
  9.626   0.179    0.326   0.143   -1.051871  -1.331407  -5.066   8.492    4.63    1.034353    0.766312   
  9.626   0.134    0.32    0.15    -0.646807  -0.667462  -2.375   6.171    5.703   0.301822    -0.002242  
  9.626   0.13     0.289   0.138   -0.769771  -1.019294  -4.295   6.755    3.34    1.22411     0.583086   
  9.626   0.147    0.314   0.131   -1.010687  -1.173367  -3.589   4.563    3.317   0.800435    0.115004   
  9.626   0.128    0.31    0.139   -0.653855  -0.79133   -3.53    6.557    4.414   0.893695    0.594359   
  9.626   0.129    0.326   0.134   -0.627762  -0.682753  -4.462   7.458    5.921   0.768564    0.140127   
  9.626   0.138    0.296   0.109   -0.65145   -0.860076  -3.548   3.161    3.212   1.348032    -0.133291  
  9.626   0.108    0.295   0.141   -0.589316  -0.720199  -6.55    9.834    4.502   1.182183    0.443618   
  9.626   0.158    0.341   0.124   -0.791003  -0.943101  -5.005   9.519    6.451   0.947906    0.489165   
  9.626   0.134    0.35    0.168   -0.687923  -0.822347  -2.932   6.546    4.361   0.796061    0.266037   
  9.626   0.128    0.311   0.152   -0.766052  -0.911203  -0.664   4.354    4.816   0.364426    0.283436   
  9.626   0.132    0.297   0.118   -0.704538  -0.776318  -4.472   7.013    6.111   0.938685    0.294136   
  9.626   0.145    0.302   0.156   -0.836271  -1.016761  -5.414   7.172    3.065   1.211887    0.642515   
  9.626   0.133    0.317   0.124   -0.76472   -0.798256  -2.747   3.98     4.391   0.790693    0.121539   
  9.626   0.139    0.302   0.109   -0.886203  -1.063914  -4.373   6.098    4.346   0.793886    0.139936   
  9.626   0.116    0.288   0.135   -0.839063  -1.116297  -1.794   5.282    3.519   0.372651    -0.021706  
  9.626   0.14     0.319   0.139   -0.781098  -0.968004  -6.415   10.972   7.79    0.893788    0.376018   
  9.626   0.116    0.278   0.103   -0.814669  -0.909352  0.276    4.207    4.233   -0.054995   -0.343626  
  9.626   0.169    0.356   0.16    -0.893642  -0.914547  -6.93    11.625   7.787   0.883248    0.2307     
  9.626   0.134    0.327   0.153   -0.749676  -0.764618  -5.904   8.703    4.043   1.047035    0.432164   
  9.626   0.12     0.302   0.108   -0.641278  -0.776463  -6.495   11.036   5.383   1.205678    1.052271   
  9.626   0.152    0.326   0.142   -0.737939  -0.73205   -3.614   8.557    4.032   0.865364    0.63953    
  9.626   0.089    0.284   0.142   -0.522018  -0.674355  -5.346   6.833    2.766   1.214564    0.526981   
  9.626   0.14     0.295   0.131   -0.933468  -1.030903  -2.649   7.485    5.772   0.666393    0.331938   
  9.626   0.144    0.312   0.155   -0.82154   -0.838331  -4.861   9.197    6.124   1.110697    1.00601    
  9.626   0.114    0.302   0.16    -0.692364  -0.883891  -1.929   5.377    5.447   0.313323    -0.109685  
  9.626   0.158    0.327   0.18    -0.999687  -1.06969   -3.779   7.466    4.516   1.017216    0.830716   
  9.626   0.129    0.294   0.15    -0.807479  -1.058483  -6.808   10.058   5.182   1.163621    0.648291   
  9.626   0.134    0.314   0.13    -0.821472  -0.912476  -5.197   7.351    5.113   0.955582    0.438374   
  9.626   0.179    0.358   0.166   -0.863327  -0.981182  -3.44    4.721    3.312   1.275769    0.323921   
  9.626   0.119    0.318   0.138   -0.682229  -0.810476  -2.59    6.823    5.189   0.544788    0.008173   
  9.626   0.091    0.271   0.113   -0.666256  -0.859795  -5.885   7.613    3.546   1.434551    0.839816   
  9.626   0.15     0.289   0.102   -0.843878  -0.996946  -6.952   12.247   6.298   1.14438     0.826665   
  9.626   0.155    0.338   0.145   -0.840366  -0.935814  -1.266   2.11     1.974   0.46334     0.301461   
  9.626   0.131    0.3     0.152   -0.827263  -0.799129  -6.78    11.361   7.137   1.091767    0.823896   
  9.626   0.095    0.261   0.115   -0.627945  -0.845727  -2.403   5.886    4.546   0.431845    0.212995   
  9.626   0.123    0.273   0.126   -0.805864  -0.979853  -3.816   7.637    5.638   0.813784    -0.007463  
  9.626   0.106    0.309   0.163   -0.684225  -0.940104  -0.531   4.224    4.143   0.443143    0.607364   
  9.626   0.162    0.348   0.145   -0.887494  -0.962004  -3.244   4.895    3.67    0.894781    0.477073   
  9.626   0.129    0.298   0.144   -0.962442  -1.021273  -5.665   9.168    4.929   1.118172    0.707971   
  9.626   0.134    0.286   0.141   -0.857931  -0.910902  -3.14    4.698    3.822   0.871406    0.545179   
  9.626   0.153    0.325   0.147   -0.828355  -0.970671  -3.862   8.13     5.945   0.932401    0.680247   
  9.626   0.149    0.327   0.151   -0.923817  -1.00705   -3.762   5.718    4.944   0.703346    -0.292458  
  9.626   0.14     0.336   0.174   -0.884066  -0.955463  -1.41    4.803    5.053   0.357054    -0.289278  
  9.626   0.133    0.315   0.142   -0.728677  -0.909038  -5.132   8.531    4.574   0.921821    0.462262   
  9.626   0.122    0.268   0.105   -0.671017  -0.932213  -3.659   6.405    4.009   0.984247    0.327827   
  9.626   0.132    0.336   0.17    -0.778078  -0.821699  -1.75    7.683    5.805   0.464796    0.222286   
  9.626   0.099    0.232   0.087   -0.774222  -0.764858  -1.794   3.727    3.93    0.38814     0.088851   
  9.626   0.15     0.328   0.153   -0.916016  -1.073048  -5.747   8.511    4.893   1.108592    0.451136   
  9.626   0.149    0.309   0.133   -0.833541  -0.870167  -4.179   5.648    4.003   0.962875    0.113275   
  9.626   0.153    0.338   0.162   -0.874825  -0.930479  -8.721   13.961   7.122   1.215662    0.728727   
  9.626   0.089    0.299   0.156   -0.642946  -0.801236  -2.943   4.068    2.279   1.243366    0.884432   
  9.626   0.12     0.303   0.162   -0.799756  -0.995198  -7.706   11.451   6.819   1.079336    0.490218   
  9.626   0.165    0.316   0.146   -0.875738  -1.087259  -2.129   3.792    4.636   0.470135    -0.424231  
  9.626   0.146    0.341   0.161   -0.838671  -0.914769  -4.475   7.124    3.579   1.161753    0.796595   
  9.626   0.133    0.33    0.175   -0.774268  -0.879857  -2.633   6.541    6.428   0.624449    0.181283   
  9.626   0.169    0.333   0.134   -0.923325  -1.054408  -2.638   6.044    3.57    0.864792    0.689172   
  9.626   0.123    0.315   0.114   -0.58384   -0.689967  -6.503   9.308    5.487   1.169072    0.576895   
  9.626   0.165    0.318   0.132   -0.85088   -1.001353  -3.606   6.057    5.634   0.773269    0.163477   
  9.626   0.14     0.285   0.112   -0.785471  -1.039954  -6.473   9.481    5.286   0.936916    0.338474   
  9.626   0.138    0.309   0.142   -0.893045  -0.966386  -9.658   14.333   6.325   1.441727    1.25708    
  9.626   0.097    0.278   0.108   -0.583385  -0.686643  -5.172   10.167   6.166   0.910262    0.386002   
  9.626   0.132    0.328   0.141   -0.724393  -0.95937   -5.822   10.615   6.613   0.879048    0.390565   
  9.626   0.149    0.338   0.14    -0.739354  -0.722154  -2.176   7.94     5.387   0.558751    0.872882   
  9.626   0.143    0.284   0.133   -0.813762  -0.969965  -4.634   10.161   7.14    0.858847    0.557283   
  9.626   0.148    0.289   0.152   -0.909664  -1.119707  -5.388   7.202    2.91    1.320024    0.736273   
  9.626   0.104    0.279   0.107   -0.595833  -0.794405  -1.86    5.509    3.968   0.799308    0.48086    
  9.626   0.165    0.355   0.171   -0.831388  -0.870295  -3.44    6.6      4.421   0.851289    0.596106   
  9.626   0.149    0.341   0.133   -0.798786  -0.75667   -2.11    4.419    4.092   0.673173    0.340028   
  9.626   0.136    0.318   0.161   -0.748299  -0.774468  -5.768   9.844    4.982   0.96665     0.656175   
  9.626   0.144    0.344   0.172   -0.878213  -1.040591  -4.905   6.48     2.64    1.233068    0.432543   
  9.626   0.112    0.307   0.163   -0.649787  -0.689785  -1.889   6.62     4.473   0.479475    0.039759   
  9.626   0.119    0.304   0.15    -0.691267  -0.826062  -4.364   7.618    4.984   0.967427    0.64513    
  9.626   0.098    0.294   0.123   -0.541882  -0.597604  -5.041   8.005    2.978   1.097042    0.750771   
  9.626   0.17     0.339   0.13    -0.848539  -0.857599  -2.318   3.702    5.245   0.381532    0.053639   
  9.626   0.125    0.315   0.137   -0.771434  -0.944006  -3.452   5.021    3.203   0.95938     0.366143   
  9.626   0.125    0.311   0.147   -0.668682  -0.819628  -2.712   7.483    5.147   0.922251    0.616188   
  9.631   0.184    0.388   0.177   -0.924067  -0.950358  -3.253   4.137    3.238   1.419562    0.563335   
  9.631   0.109    0.289   0.15    -0.728569  -0.916051  -4.213   8.301    5.106   1.025909    0.837617   
  9.631   0.144    0.349   0.146   -0.817174  -0.958113  -1.71    3.217    3.859   0.674805    -0.105882  
  9.631   0.139    0.32    0.142   -0.827618  -0.87276   -2.205   5.575    3.022   0.769955    0.143636   
  9.631   0.103    0.295   0.158   -0.686914  -0.971804  -3.404   7.277    6.298   0.725586    0.457348   
  9.631   0.098    0.251   0.098   -0.672695  -0.888668  -2.056   5.306    3.908   0.439842    0.456917   
  9.631   0.127    0.265   0.118   -0.837627  -1.210172  -3.029   3.932    1.642   0.81191     0.05353    
  9.631   0.142    0.317   0.153   -0.874307  -1.022203  -4.081   8.768    5.507   0.861356    0.381355   
  9.631   0.137    0.333   0.152   -0.774079  -0.880127  -5.713   10.11    6.243   1.013173    0.696745   
  9.631   0.124    0.299   0.121   -0.667015  -0.809179  -2.659   3.691    3.546   0.683709    0.379226   
  9.631   0.166    0.342   0.152   -0.809583  -0.861833  -2.433   4.768    3.683   0.941735    0.638097   
  9.631   0.168    0.344   0.136   -0.877927  -1.057115  -5.458   7.991    4.726   0.979939    0.378059   
  9.631   0.158    0.346   0.149   -0.831468  -0.943187  -1.939   6.515    5.291   0.458768    0.232917   
  9.631   0.145    0.306   0.147   -0.893477  -1.079855  -2.343   6.98     6.273   0.423636    0.234264   
  9.631   0.096    0.291   0.123   -0.54641   -0.593214  -3.678   5.849    3.76    1.012316    0.164091   
  9.631   0.15     0.341   0.147   -0.825146  -0.709498  -3.889   3.307    2.523   1.469789    -0.320911  
  9.631   0.182    0.352   0.16    -0.910528  -1.074039  -4.836   6.89     5.349   0.895343    0.462673   
  9.631   0.16     0.313   0.11    -0.975933  -1.100889  -3.843   5.972    2.56    1.092161    0.085542   
  9.631   0.109    0.318   0.164   -0.741849  -0.952785  -2.683   4.251    3.272   1.072471    0.292401   
  9.631   0.117    0.296   0.162   -0.726831  -0.773844  -5.488   6.326    3.182   1.508239    0.898835   
  9.631   0.151    0.344   0.203   -0.844759  -0.893412  -4.434   7.252    5.695   0.846       0.252294   
  9.631   0.117    0.29    0.172   -0.889114  -1.047198  -2.402   4.286    4.847   0.719005    -2.46E-4   
  9.631   0.195    0.412   0.192   -0.887222  -0.986043  -7.604   10.98    5.425   1.216886    0.397608   
  9.631   0.173    0.356   0.162   -0.927987  -1.182505  -6.429   10.639   6.156   1.137285    0.79416    
  9.631   0.137    0.306   0.182   -0.890324  -0.983828  -2.71    4.369    4.402   1.083267    0.909706   
  9.631   0.124    0.284   0.103   -0.611525  -0.755135  -6.68    9.455    5.18    1.239388    0.592214   
  9.631   0.175    0.363   0.204   -0.941552  -1.009164  -4.654   9.115    4.81    1.022837    0.652401   
  9.631   0.174    0.364   0.174   -0.771168  -0.800165  -3.826   9.965    5.362   0.864073    0.487189   
  9.631   0.18     0.364   0.162   -0.869207  -0.863466  -2.893   7.019    4.672   0.592725    0.066991   
  9.631   0.153    0.359   0.194   -0.921897  -0.96982   -6.902   11.844   6.832   0.979567    0.57396    
  9.631   0.13     0.31    0.143   -0.741662  -0.835175  -4.506   10.253   7.188   0.610623    -0.009301  
  9.631   0.161    0.355   0.128   -0.747254  -0.856197  -5.435   9.425    4.968   1.070871    0.697446   
  9.631   0.137    0.317   0.129   -0.759098  -0.777565  -2.679   5.44     4.541   0.758946    0.224316   
  9.631   0.179    0.343   0.169   -1.094641  -1.304506  -4.365   8.012    4.221   0.797004    0.228938   
  9.631   0.112    0.242   0.077   -0.761979  -0.99518   -5.01    8.584    5.596   0.902427    0.423159   
  9.631   0.117    0.282   0.1     -0.696352  -0.912233  -3.378   6.84     4.709   0.902633    0.72181    
  9.631   0.119    0.295   0.121   -0.793042  -0.874066  -5.66    9.199    5.748   1.049987    0.468113   
  9.631   0.117    0.272   0.101   -0.734257  -0.968341  -5.598   9.977    5.96    1.131701    0.660709   
  9.631   0.125    0.336   0.16    -0.708588  -0.698219  -2.77    5.503    5.116   0.408889    -0.087756  
  9.631   0.113    0.266   0.113   -0.751224  -0.79731   -3.294   8.551    6.475   0.511395    0.05698    
  9.631   0.178    0.338   0.137   -0.972492  -1.017571  -4.929   6.954    3.546   1.036696    0.388165   
  9.631   0.092    0.268   0.101   -0.567005  -0.736227  -4.297   6.728    4.847   0.845411    0.28478    
  9.631   0.137    0.325   0.13    -0.728079  -0.818854  -2.494   5.155    3.315   0.456766    0.106576   
  9.631   0.155    0.351   0.162   -0.877954  -0.940704  -4.263   7.867    4.218   1.063558    0.839389   
  9.631   0.118    0.289   0.141   -0.702731  -0.809488  -5.719   9.964    5.006   1.260318    0.735661   
  9.631   0.151    0.343   0.136   -0.744386  -0.805995  -3.584   5.338    4.958   0.835239    0.186028   
  9.631   0.113    0.313   0.159   -0.645834  -0.748525  -3.032   8.515    6.418   0.574887    0.216674   
  9.631   0.134    0.342   0.174   -0.832378  -0.883204  -7.608   12.828   5.901   1.197472    0.745101   
  9.631   0.125    0.287   0.154   -0.830892  -0.984443  -1.357   2.822    2.226   0.503986    -0.566838  
  9.631   0.123    0.297   0.137   -0.783705  -0.961941  -4.053   6.994    4.683   0.942601    0.508741   
  9.631   0.105    0.292   0.132   -0.678717  -0.775577  -6.188   11.287   7.184   1.172492    1.225277   
  9.631   0.091    0.26    0.135   -0.769417  -0.925267  -0.332   3.751    3.92    -1.014327   -0.471627  
  9.631   0.172    0.308   0.079   -0.848977  -1.13832   -5.005   11.057   6.234   0.830342    0.71805    
  9.631   0.132    0.324   0.105   -0.726351  -0.88939   -4.358   6.454    4.975   0.719362    0.212894   
  9.631   0.097    0.263   0.145   -0.709528  -0.983998  -3.134   6.637    4.706   0.923229    0.388122   
  9.631   0.133    0.274   0.134   -0.963315  -1.18297   -4.054   7.486    4.322   0.927851    0.569599   
  9.631   0.133    0.306   0.15    -0.784504  -1.028963  -6.294   10.707   4.274   1.294025    1.088261   
  9.631   0.135    0.313   0.136   -0.791829  -0.869977  -3.102   4.448    3.838   0.878303    0.555087   
  9.631   0.116    0.294   0.13    -0.646112  -0.81342   -3.702   5.893    3.685   1.124202    0.825364   
  9.631   0.121    0.284   0.126   -0.681315  -1.010934  -3.539   7.857    5.199   0.809283    0.532539   
  9.631   0.123    0.294   0.152   -0.737076  -0.932629  -2.764   4.886    4.499   1.005224    0.32815    
  9.631   0.153    0.31    0.155   -0.90302   -1.17269   -4.813   6.686    4.225   0.947678    0.372326   
  9.631   0.119    0.252   0.095   -0.787687  -1.086217  -6.714   12.547   6.696   1.099749    0.776782   
  9.631   0.143    0.323   0.181   -0.900022  -1.070329  -2.177   3.781    4.801   0.145616    -0.116286  
  9.631   0.146    0.345   0.189   -0.938783  -1.021398  -2.022   3.353    2.214   0.757805    0.421408   
  9.631   0.052    0.31    0.148   -0.346019  -0.45733   -5.737   9.466    5.019   0.911278    0.403731   
  9.631   0.166    0.33    0.158   -0.973077  -1.033009  -4.105   6.729    3.783   0.993228    0.385538   
  9.631   0.189    0.345   0.134   -0.986856  -1.033508  -3.831   7.535    5.299   0.680928    0.009696   
  9.631   0.131    0.313   0.175   -0.878496  -0.951418  -5.001   10.791   5.225   0.937315    0.853507   
  9.631   0.159    0.336   0.156   -0.758639  -0.868093  -7.119   12.401   7.147   1.178966    0.794062   
  9.631   0.114    0.264   0.152   -0.80898   -1.014109  -4.861   5.592    4.497   1.305993    0.824339   
  9.631   0.207    0.403   0.159   -1.026718  -1.088025  -2.596   6.445    3.811   1.073725    0.391901   
  9.631   0.132    0.298   0.125   -0.789007  -0.728476  -3.048   6.306    4.484   0.567614    0.126359   
  9.631   0.124    0.32    0.164   -0.692572  -0.653128  -6.764   12.188   8.041   1.114995    0.87221    
  9.631   0.115    0.297   0.128   -0.663663  -0.681988  -3.022   7.281    5.931   0.721628    0.459862   
  9.631   0.147    0.337   0.16    -0.884389  -1.013734  -5.117   9.279    5.385   1.171475    1.108671   
  9.631   0.133    0.299   0.107   -0.772349  -0.727176  -1.908   3.854    5.346   0.013065    -0.115009  
  9.631   0.111    0.264   0.131   -0.789794  -0.89278   -1.835   3.19     3.092   0.514432    0.272291   
  9.631   0.181    0.354   0.155   -0.853213  -0.923219  -4.795   8.09     6.03    0.797256    0.405761   
  9.631   0.133    0.285   0.133   -0.839874  -0.996554  -3.743   7.54     5.922   0.651177    0.086203   
  9.631   0.138    0.304   0.133   -0.800253  -0.888856  -3.874   7.629    6.658   0.813988    0.498903   
  9.631   0.15     0.348   0.173   -0.909844  -0.987236  -1.17    3.536    3.306   0.522004    0.063256   
  9.631   0.151    0.325   0.145   -0.768415  -0.779774  -5.891   10.286   4.474   1.240381    1.157593   
  9.631   0.142    0.34    0.173   -0.817127  -0.94756   -3.83    7.042    2.99    1.257075    0.70491    
  9.631   0.104    0.302   0.119   -0.652123  -0.633681  -5.485   9.17     6.031   1.005958    0.576841   
  9.631   0.113    0.319   0.119   -0.618953  -0.577378  -4.232   9.577    5.49    0.995923    0.801235   
  9.631   0.134    0.308   0.145   -0.843817  -0.829143  -2.755   4.67     4.772   0.643968    0.050662   
  9.631   0.133    0.307   0.131   -0.866215  -0.868019  -2.626   5.928    4.137   0.723396    0.202335   
  9.631   0.149    0.331   0.126   -0.772957  -0.838939  -6.214   9.06     7.136   0.939816    0.30461    
  9.631   0.158    0.331   0.147   -0.841865  -1.000608  -1.6     4.536    4.834   0.642896    0.220213   
  9.631   0.183    0.36    0.154   -0.940153  -0.925162  -5.757   10.748   6.041   0.949713    0.6825     
  9.631   0.159    0.292   0.114   -0.869076  -0.934775  -2.042   6.812    5.55    0.66641     0.546102   
  9.631   0.111    0.253   0.079   -0.716069  -1.004928  -5.456   7.723    3.611   1.234554    0.59091    
  9.631   0.123    0.258   0.097   -0.792103  -0.864688  -5.017   11.711   7.464   0.746999    0.423159   
  9.631   0.159    0.332   0.149   -0.975389  -1.120597  -4.73    8.2      5.759   0.768115    0.259183   
  9.631   0.131    0.312   0.132   -0.670277  -0.819435  -2.696   3.775    3.4     0.615018    0.226584   
  9.631   0.118    0.325   0.178   -0.687185  -0.815713  -3.973   10.668   7.4     0.826017    0.510229   
  9.631   0.179    0.361   0.168   -1.00553   -1.140183  -5.428   7.139    3.796   1.050965    0.570278   
  9.631   0.17     0.359   0.193   -1.013377  -1.0913    -6.258   9.133    4.078   1.583706    0.861255   
  9.631   0.152    0.35    0.159   -0.836739  -0.854526  -3.728   7.753    5.528   0.795202    0.284027   
  9.635   0.122    0.273   0.116   -0.940161  -1.16566   -3.583   5.228    4.326   1.057858    0.435227   
  9.635   0.16     0.307   0.135   -0.984582  -1.180928  -6.635   11.402   5.404   0.994681    0.577604   
  9.635   0.2      0.369   0.139   -1.033909  -1.159327  -3.19    5.607    4.138   0.773629    0.444795   
  9.635   0.13     0.263   0.078   -0.862954  -1.102955  -6.52    10.801   4.583   1.151622    0.760652   
  9.635   0.161    0.328   0.139   -0.791641  -0.754917  0.205    1.988    3.915   -0.331986   -0.108426  
  9.635   0.092    0.298   0.143   -0.543258  -0.632902  -4.209   5.523    2.517   1.331452    0.34826    
  9.635   0.12     0.284   0.121   -0.708536  -0.848733  -1.682   4.337    3.739   0.954861    0.590518   
  9.635   0.132    0.301   0.101   -0.708502  -0.662687  -2.955   4.99     4.688   0.731627    0.272533   
  9.635   0.113    0.294   0.124   -0.653806  -0.856371  -3.211   6.869    5.769   0.895353    0.230897   
  9.635   0.09     0.256   0.109   -0.564847  -0.598573  -4.552   5.27     3.053   1.311143    0.452642   
  9.635   0.202    0.322   0.115   -1.069991  -1.366813  -4.284   7.524    5.153   1.0956      0.760229   
  9.635   0.16     0.368   0.193   -0.768312  -1.024244  -2.57    6.701    4.502   0.647199    0.13024    
  9.635   0.147    0.274   0.098   -0.785208  -0.67211   -1.55    2.498    1.994   0.560126    0.614384   
  9.635   0.16     0.303   0.141   -0.866073  -1.172011  -0.312   3.763    2.919   0.027492    -0.140609  
  9.635   0.127    0.246   0.106   -0.763388  -0.891699  -3.345   8.433    5.872   0.708274    0.621367   
  9.635   0.165    0.326   0.133   -0.882423  -0.990031  -4.883   9.574    6.252   1.02975     0.795561   
  9.635   0.114    0.296   0.143   -0.559776  -0.513742  -6.48    10.997   5.877   1.04252     0.504042   
  9.635   0.155    0.258   0.109   -1.112027  -1.06097   -4.592   6.006    2.841   1.326533    0.136732   
  9.635   0.144    0.311   0.117   -0.902343  -0.909398  -3.308   4.127    3.16    1.378513    0.517821   
  9.635   0.144    0.362   0.175   -0.744831  -0.655708  -5.801   8.557    3.784   1.05033     0.631165   
  9.635   0.165    0.32    0.135   -0.962968  -1.143822  -3.339   3.813    4.355   0.959186    -0.082479  
  9.635   0.136    0.277   0.114   -0.969812  -1.05592   -5.4     8.909    5.401   0.931683    0.528792   
  9.635   0.199    0.353   0.153   -1.03973   -1.254342  -7.405   13.077   6.451   1.238393    0.928352   
  9.635   0.16     0.342   0.149   -0.813119  -1.022289  -4.185   7.713    4.214   1.035728    0.715256   
  9.635   0.162    0.333   0.146   -0.849801  -0.720975  -3.862   6.98     7.194   0.604781    -0.064482  
  9.635   0.162    0.323   0.136   -0.997323  -1.148728  -2.732   4.491    3.449   0.908094    -0.00392   
  9.635   0.177    0.356   0.162   -0.948726  -0.962331  -3.675   6.461    3.267   1.128352    0.455552   
  9.635   0.195    0.372   0.161   -1.024571  -1.086437  -2.293   3.927    2.708   0.792981    0.625116   
  9.635   0.163    0.331   0.164   -1.105547  -1.157585  -1.752   1.205    1.96    1.831087    0.62733    
  9.635   0.143    0.303   0.121   -0.817788  -0.856945  -3.502   5.158    3.634   1.211523    0.294016   
  9.635   0.073    0.237   0.072   -0.429183  -0.664055  -2.547   5.236    4.613   0.822542    0.451574   
  9.635   0.132    0.299   0.117   -0.704445  -0.613377  -3.569   5.252    4.736   0.864056    0.134831   
  9.635   0.152    0.297   0.117   -0.897352  -1.14702   -3.34    4.343    4.927   1.124462    -0.043713  
  9.635   0.137    0.28    0.069   -0.792565  -0.871504  -6.174   8.168    3.836   1.196382    0.450553   
  9.635   0.197    0.369   0.138   -0.964187  -1.196923  -3.567   5.376    4.775   0.857167    0.182584   
  9.635   0.173    0.349   0.128   -0.971779  -1.105421  -6.342   10.565   7.026   0.985384    0.648093   
  9.635   0.153    0.307   0.12    -0.892727  -0.987079  -3.096   5.061    3.86    0.803526    0.391807   
  9.635   0.198    0.337   0.154   -1.009701  -0.95676   -3.298   6.563    4.828   1.028521    0.805134   
  9.635   0.142    0.3     0.16    -0.864761  -0.922929  -2.395   7.153    6.464   0.652638    0.454185   
  9.635   0.151    0.294   0.103   -0.830213  -0.931049  -2.208   1.204    1.565   1.212333    -0.005131  
  9.635   0.108    0.275   0.098   -0.674897  -0.980772  -5.528   9.252    4.962   1.139436    0.36525    
  9.635   0.153    0.272   0.098   -0.863836  -1.27033   -3.741   6.413    4.115   1.249515    0.68975    
  9.635   0.168    0.282   0.115   -1.129679  -1.497832  -4.89    6.174    3.944   1.420557    0.963106   
  9.635   0.179    0.339   0.13    -1.030288  -1.146785  -4.391   5.259    2.88    1.297051    0.830005   
  9.635   0.141    0.296   0.127   -0.820374  -0.918302  -3.278   4.808    3.268   0.902554    0.223728   
  9.635   0.092    0.23    0.1     -0.64048   -1.03194   -3.518   5.009    5.319   0.796845    -0.162221  
  9.635   0.151    0.315   0.134   -0.893346  -1.052552  -4.67    4.946    3.649   1.262631    -0.096626  
  9.635   0.206    0.349   0.143   -1.003029  -1.08155   -3.61    7.474    5.614   0.735639    0.443088   
  9.635   0.146    0.284   0.099   -0.872726  -0.984114  -1.028   5.655    4.178   0.425004    0.092553   
  9.635   0.126    0.279   0.098   -0.781246  -1.199249  -4.042   5.277    2.55    1.450072    0.47732    
  9.635   0.172    0.349   0.148   -0.922879  -0.961542  -3.537   7.334    4.242   0.9328      0.661582   
  9.635   0.149    0.334   0.151   -0.931068  -0.866432  -3.79    8.336    5.043   1.00711     0.974867   
  9.635   0.123    0.276   0.125   -0.857935  -1.049501  -3.069   6.623    4.623   0.713376    0.285724   
  9.635   0.111    0.276   0.112   -0.716227  -0.840945  -2.358   5.149    2.845   1.032123    0.525106   
  9.635   0.168    0.305   0.134   -1.043649  -1.345777  -5.693   8.796    5.818   1.033205    0.422466   
  9.635   0.189    0.335   0.127   -0.976029  -1.013284  -2.847   4.051    4.013   1.159364    0.292774   
  9.635   0.162    0.328   0.162   -1.000798  -0.8355    -1.706   2.347    2.166   0.844209    0.119824   
  9.635   0.127    0.258   0.104   -0.937449  -1.182694  -2.786   4.096    2.968   1.56439     1.388776   
  9.635   0.143    0.316   0.136   -0.835701  -0.92527   -5.726   7.876    4.711   1.239688    0.67192    
  9.635   0.149    0.271   0.12    -0.92382   -1.033675  -2.258   7.977    6.399   0.642652    0.618994   
  9.635   0.141    0.307   0.139   -0.743333  -0.888402  -4.166   8.048    5.642   0.806717    0.712636   
  9.635   0.134    0.276   0.11    -0.778501  -0.858554  -4.172   6.266    4.402   1.003231    0.351954   
  9.635   0.191    0.335   0.129   -0.877835  -1.062977  -3.669   5.124    2.462   1.34986     0.588696   
  9.635   0.131    0.295   0.123   -0.897699  -1.051336  -3.75    7.115    5.059   0.86981     0.488461   
  9.635   0.162    0.328   0.149   -0.955799  -0.963605  -2.734   6.578    5.289   0.675865    0.394335   
  9.635   0.174    0.353   0.172   -0.838218  -0.881147  -1.831   6.252    6.099   0.298258    0.016818   
  9.635   0.212    0.375   0.135   -1.093987  -1.116228  -5.254   8.878    4.77    1.088217    0.276998   
  9.635   0.181    0.337   0.141   -0.889819  -0.86513   -4.582   9.054    4.969   0.96125     0.642864   
  9.635   0.181    0.338   0.114   -0.869397  -0.827153  -3.013   5.488    5.933   0.706307    -0.060317  
  9.635   0.137    0.271   0.102   -0.878313  -1.104472  -3.147   6.694    3.63    0.795494    0.435367   
  9.635   0.172    0.319   0.14    -1.078292  -1.40363   -3.975   6.447    4.335   1.163442    0.544549   
  9.635   0.158    0.312   0.112   -0.820128  -0.824003  -5.808   9.513    6.038   1.058343    0.595883   
  9.635   0.177    0.37    0.153   -1.015129  -0.961693  -0.774   1.536    1.394   0.752294    -0.023003  
  9.635   0.175    0.34    0.168   -0.957339  -1.080062  -5.801   8.661    3.057   1.382159    0.713533   
  9.635   0.142    0.311   0.146   -0.844107  -0.944493  -3.168   5.396    5.169   0.893198    0.555401   
  9.635   0.182    0.353   0.14    -0.898316  -0.830782  -4.624   6.132    5.233   1.010067    0.575418   
  9.635   0.143    0.263   0.098   -0.992174  -1.288146  -2.241   5.32     5.026   0.640313    0.350206   
  9.635   0.13     0.305   0.119   -0.794558  -0.889991  -1.462   0.597    1.3     1.147185    0.043127   
  9.635   0.14     0.309   0.151   -0.829306  -0.935639  -3.828   7.165    3.733   1.060198    0.728358   
  9.635   0.151    0.283   0.067   -0.714564  -0.416893  -6.329   10.595   5.502   1.194966    0.906093   
  9.635   0.105    0.243   0.102   -0.785302  -0.892863  -2.15    2.917    3.537   0.592504    -0.049085  
  9.635   0.106    0.277   0.129   -0.744064  -0.753407  -4.483   8.466    4.782   1.056114    0.310954   
  9.635   0.138    0.306   0.124   -0.903445  -1.05554   -2.559   4.143    3.92    0.460137    -0.147371  
  9.635   0.151    0.291   0.127   -0.951532  -1.236826  -2.896   7.814    5.246   0.575905    0.222041   
  9.635   0.153    0.303   0.087   -0.78373   -0.811601  -2.286   4.245    2.823   0.928522    0.148759   
  9.635   0.181    0.344   0.166   -0.929315  -1.05748   -1.116   1.462    1.535   0.551777    -0.029443  
  9.635   0.205    0.345   0.12    -1.045297  -1.280009  -3.221   5.232    5.488   0.668662    0.197581   
  9.635   0.148    0.302   0.116   -0.877206  -0.835461  -4.826   5.968    2.742   1.455658    0.045772   
  9.635   0.129    0.252   0.082   -0.930771  -1.13874   -3.044   6.558    5.459   0.777642    0.472823   
  9.635   0.114    0.26    0.108   -0.675323  -0.850462  -4.461   10.057   5.442   1.050765    1.093922   
  9.635   0.124    0.278   0.097   -0.879706  -0.95278   -4.072   6.46     5.794   0.734237    0.330699   
  9.635   0.161    0.312   0.133   -0.991713  -1.177123  -2.641   5.183    7.559   0.236955    -0.367493  
  9.635   0.168    0.324   0.12    -0.90614   -0.987844  -4.749   9.737    5.501   1.207863    0.826154   
  9.635   0.181    0.324   0.148   -0.963502  -0.944318  -4.803   8.343    5.185   0.935097    0.581142   
  9.635   0.162    0.299   0.093   -0.928641  -1.004004  -3.106   5.483    4.119   0.672778    0.479706   
  9.635   0.144    0.294   0.118   -0.866231  -0.826844  -1.814   6.336    4.361   0.490587    0.07193    
  9.635   0.177    0.332   0.133   -1.012955  -1.178725  -1.324   2.026    1.188   1.205658    1.251874   
  9.635   0.131    0.28    0.106   -0.8043    -1.033536  -6.157   9.305    3.598   1.352033    0.915069   
  9.635   0.119    0.288   0.095   -0.773151  -0.593198  -6.177   9.753    5.906   0.996113    0.319273   
  9.635   0.14     0.283   0.079   -0.773924  -0.7347    -3.96    6.545    3.437   1.178342    0.284313   
  9.64    0.147    0.276   0.115   -0.817981  -0.926441  -4.794   7.13     5.072   0.964785    0.529616   
  9.64    0.156    0.302   0.136   -0.894174  -0.940399  -2.437   3.829    1.489   1.561641    0.581708   
  9.64    0.149    0.318   0.152   -0.941558  -1.040399  -5.255   10.831   6.41    0.949343    0.516598   
  9.64    0.13     0.288   0.122   -0.857337  -1.067398  -2.61    5.074    3.346   0.867528    0.538075   
  9.64    0.135    0.263   0.1     -0.923733  -1.070939  -2.136   3.583    3.894   0.981164    0.27613    
  9.64    0.134    0.263   0.085   -0.846448  -0.837648  -2.853   5.761    4.578   0.840083    0.473801   
  9.64    0.182    0.346   0.166   -1.050673  -1.033101  -3.619   4.869    4.433   0.86767     0.018037   
  9.64    0.154    0.329   0.185   -1.016599  -0.901066  -5.204   7.667    3.932   1.245926    0.838519   
  9.64    0.157    0.308   0.078   -0.843461  -1.064256  -4.102   7.532    5.009   0.973176    0.710316   
  9.64    0.188    0.351   0.107   -0.975573  -1.27009   -5.989   9.169    5.7     1.114028    0.426374   
  9.64    0.141    0.313   0.133   -0.81047   -0.842233  -4.293   8.461    5.323   1.214506    1.102537   
  9.64    0.157    0.302   0.134   -1.049744  -1.187653  -3.973   6.274    4.325   1.212136    0.885265   
  9.64    0.164    0.339   0.139   -0.798239  -0.916354  -6.845   8.418    3.575   1.336925    0.496418   
  9.64    0.113    0.281   0.145   -0.875861  -1.051317  -2.871   5.962    3.328   0.745667    0.435474   
  9.64    0.154    0.349   0.179   -0.908851  -0.999263  -6.342   10.252   4.952   1.179366    0.818404   
  9.64    0.106    0.251   0.075   -0.66102   -0.91766   -4.837   6.734    5.548   0.808483    0.1905     
  9.64    0.129    0.27    0.097   -0.823662  -1.028519  0.942    2.369    2.034   -0.010452   0.050638   
  9.64    0.169    0.305   0.127   -0.891923  -0.94925   -4.147   6.988    6.272   0.577023    0.072482   
  9.64    0.135    0.263   0.075   -0.656067  -0.767293  -3.823   8.12     5.646   0.843292    0.323743   
  9.64    0.114    0.261   0.125   -0.890627  -1.197066  -2.954   3.376    4.3     0.886733    0.009835   
  9.64    0.162    0.304   0.109   -0.836239  -0.746389  -4.083   5.557    3.682   1.156437    0.319308   
  9.64    0.163    0.317   0.146   -0.948766  -0.999178  -5.511   7.059    2.679   1.555248    0.762649   
  9.64    0.161    0.325   0.14    -0.903843  -1.126059  -5.602   7.954    4.043   1.286967    0.610272   
  9.64    0.086    0.307   0.161   -0.561669  -0.770575  -2.708   3.589    3.704   0.933008    -0.128181  
  9.64    0.137    0.291   0.129   -0.755729  -0.961685  -4.028   6.626    4.51    0.902512    0.51572    
  9.64    0.115    0.266   0.092   -0.685924  -0.850002  -4.552   8.618    6.595   0.922438    0.669452   
  9.64    0.167    0.295   0.132   -1.016032  -1.150068  -5.031   9.774    4.913   1.274345    0.987411   
  9.64    0.171    0.315   0.151   -0.863358  -0.875625  -2.231   3.235    2.266   1.619378    0.826101   
  9.64    0.162    0.33    0.117   -0.901395  -0.97402   -3.134   5.171    2.085   1.004724    0.656453   
  9.64    0.188    0.35    0.128   -0.958532  -0.90772   -3.594   7.658    6.389   0.559637    0.470368   
  9.64    0.154    0.304   0.126   -1.119997  -1.376097  -5.058   7.515    4.42    1.216543    0.622086   
  9.64    0.139    0.295   0.111   -0.781141  -0.770215  -5.085   7.44     4.873   1.123632    0.615502   
  9.64    0.147    0.283   0.129   -0.899535  -1.105257  -5.435   7.68     3.511   1.320151    0.744416   
  9.64    0.151    0.294   0.114   -0.961405  -1.009751  -1.745   2.251    1.6     0.535228    0.271568   
  9.64    0.15     0.336   0.165   -0.897663  -0.869879  -5.415   8.388    4.888   1.312472    0.815009   
  9.64    0.226    0.404   0.174   -1.033353  -1.231821  -3.974   6.242    4.742   1.093817    0.506861   
  9.64    0.193    0.332   0.151   -1.16167   -1.217819  -2.642   5.28     4.382   0.509224    0.483933   
  9.64    0.173    0.303   0.105   -0.971008  -0.988711  0.983    1.054    2.192   0.042032    0.363526   
  9.64    0.126    0.284   0.108   -0.889686  -0.878983  -3.714   7.931    5.436   0.826934    0.619999   
  9.64    0.179    0.301   0.088   -0.94365   -1.144632  -1.137   3.269    2.303   0.788884    0.451554   
  9.64    0.146    0.321   0.132   -0.778365  -0.65166   -2.541   2.515    3.543   0.839526    0.131657   
  9.64    0.141    0.326   0.146   -0.806349  -0.765904  -4.194   7.088    3.301   1.244322    0.589656   
  9.64    0.153    0.325   0.142   -0.873651  -1.087559  -4.346   5.756    3.411   1.215448    0.39036    
  9.64    0.159    0.306   0.107   -0.819869  -0.906401  -5.581   7.893    3.987   1.467033    1.120669   
  9.64    0.14     0.278   0.11    -0.939215  -1.090846  -2.346   4.403    2.831   0.639018    0.2925     
  9.64    0.147    0.302   0.139   -1.078279  -1.201507  -4.348   5.602    3.317   1.373889    0.52139    
  9.64    0.128    0.285   0.111   -0.754783  -0.761107  -3.234   5.969    3.81    0.973477    0.688674   
  9.64    0.152    0.314   0.133   -0.980541  -1.108046  -1.002   4.088    3.837   0.529262    0.238808   
  9.64    0.134    0.277   0.122   -0.877577  -0.835642  -3.882   7.918    5.941   0.756158    0.342626   
  9.64    0.161    0.351   0.179   -0.918409  -0.966924  -3.483   4.915    4.905   1.070314    0.259147   
  9.64    0.143    0.31    0.135   -0.800821  -0.616971  -2.738   7.228    5.852   0.60439     0.169154   
  9.64    0.123    0.321   0.129   -0.772786  -0.712144  -3.348   7.073    4.126   0.841215    0.499131   
  9.64    0.113    0.278   0.121   -0.671508  -0.701212  -3.437   7.035    5.694   0.762677    0.264655   
  9.64    0.19     0.375   0.147   -0.887389  -0.866384  -4.001   4.381    4.398   1.014666    0.104541   
  9.64    0.173    0.34    0.147   -0.893797  -1.012067  -5.008   8.363    5.653   0.851387    0.379926   
  9.64    0.204    0.363   0.176   -0.903199  -1.027078  -4.683   6.606    3.388   1.221099    0.592139   
  9.64    0.164    0.304   0.099   -0.858305  -0.999239  -0.351   4.168    3.907   0.868715    1.418443   
  9.64    0.105    0.267   0.133   -0.796462  -0.883884  -6.294   11.847   6.677   1.094263    0.766841   
  9.64    0.14     0.306   0.1     -0.730771  -0.879974  -4.255   6.42     3.676   1.218811    0.63728    
  9.64    0.124    0.255   0.12    -0.877301  -1.00492   -3.241   6.281    3.852   0.771714    0.317193   
  9.64    0.164    0.314   0.12    -1.047522  -1.109085  -3.854   6.606    4.082   0.870713    0.542466   
  9.64    0.159    0.311   0.114   -0.83241   -0.778313  -5.07    6.838    3.497   1.18285     0.513333   
  9.64    0.055    0.186   0.077   -0.505149  -0.802121  -2.865   6.696    6.202   0.701489    0.229332   
  9.64    0.162    0.298   0.112   -0.838351  -0.877786  -5.273   9.164    5.747   0.884161    0.3147     
  9.64    0.154    0.327   0.153   -0.884254  -1.134802  -4.464   7.997    4.636   0.996856    0.474257   
  9.64    0.175    0.33    0.147   -0.908642  -1.047182  -4.87    9.187    6.865   0.959005    0.467377   
  9.64    0.074    0.232   0.104   -0.684317  -1.143499  -1.486   2.801    3.102   0.631964    -0.265502  
  9.64    0.171    0.342   0.118   -0.98307   -0.990836  -1.335   4.037    3.611   0.957778    0.700805   
  9.64    0.211    0.373   0.173   -1.011611  -1.049151  -8.337   14.77    8.024   1.093486    0.826786   
  9.64    0.153    0.292   0.118   -0.827962  -1.082109  -1.431   1.773    3.725   0.299306    -0.173663  
  9.64    0.155    0.37    0.164   -0.680504  -0.527013  -2.946   3.738    1.591   1.463566    1.009064   
  9.64    0.175    0.314   0.144   -0.91975   -1.057659  0.643    2.58     2.957   -0.087045   0.394786   
  9.64    0.108    0.252   0.105   -0.851798  -1.00515   -2.23    2.89     3.21    1.193107    0.55958    
  9.64    0.167    0.304   0.098   -0.951594  -1.115927  -4.45    6.986    4.302   1.120687    0.315703   
  9.64    0.118    0.27    0.139   -0.841481  -1.053348  -4.587   7.737    3.646   1.038432    0.174415   
  9.64    0.176    0.318   0.111   -1.067706  -1.333006  -3.874   6.014    4.514   0.991505    0.798092   
  9.64    0.123    0.244   0.101   -0.920739  -1.281636  -1.596   3.967    3.816   0.994049    0.663025   
  9.64    0.151    0.299   0.108   -0.771403  -1.193672  -4.845   7.994    4.189   1.085855    0.388705   
  9.64    0.145    0.307   0.096   -0.798373  -0.821204  -1.413   4.492    3.141   0.959576    0.593196   
  9.64    0.068    0.228   0.106   -0.720659  -0.957029  -3.527   5.054    4.615   1.090052    0.607734   
  9.64    0.138    0.324   0.141   -0.809873  -1.005354  -2.567   4.571    2.963   1.086516    0.150053   
  9.64    0.161    0.342   0.17    -0.811598  -0.826871  -4.621   6.839    3.296   1.161876    0.540589   
  9.64    0.157    0.294   0.12    -0.866153  -1.097238  -1.335   4.836    2.022   0.719626    0.481784   
  9.64    0.135    0.295   0.109   -0.719957  -0.68283   -3.26    9.466    7.279   0.735863    0.483897   
  9.64    0.159    0.279   0.119   -1.066207  -1.365787  -0.291   3.712    4.08    -0.318678   -0.410816  
  9.64    0.139    0.322   0.123   -0.732452  -0.829817  -2.171   3.297    1.932   1.830471    1.66758    
  9.64    0.127    0.283   0.114   -0.771547  -0.821595  -3.95    8.025    5.545   1.057493    0.937797   
  9.64    0.153    0.323   0.163   -1.158656  -1.156381  -5.842   9.514    4.882   1.38144     1.266142   
  9.64    0.161    0.314   0.144   -1.035706  -1.350266  -3.384   5.662    4.604   0.554083    0.050574   
  9.64    0.124    0.29    0.097   -0.750621  -0.99305   -2.694   3.686    3.369   1.198387    0.618014   
  9.64    0.208    0.388   0.174   -0.928677  -0.883038  -4.029   7.357    5.486   0.88311     0.429553   
  9.64    0.175    0.333   0.147   -0.972737  -1.117275  -3.883   5.624    3.054   1.461859    0.666498   
  9.64    0.164    0.307   0.136   -0.93379   -1.142627  -5.26    7.73     3.686   1.482933    0.967195   
  9.64    0.157    0.308   0.134   -0.947022  -0.990663  -3.174   3.723    4.391   0.780393    -0.341562  
  9.64    0.162    0.318   0.149   -0.873007  -1.047573  -4.72    6.391    3.147   1.257209    0.494571   
  9.64    0.175    0.322   0.119   -0.796094  -0.88085   -3.145   5.131    3.762   0.792952    0.056272   
  9.64    0.063    0.227   0.102   -0.46637   -0.401904  -1.931   2.849    3.414   0.198798    -0.056095  
  9.64    0.123    0.253   0.073   -0.775242  -0.690185  -3.227   5.186    4.744   0.670286    0.245356   
  9.64    0.146    0.352   0.185   -0.847171  -0.785108  -2.287   3.721    3.121   0.839502    0.152495   
  9.64    0.155    0.322   0.113   -0.770294  -0.920693  -4.605   7.46     4.617   1.074635    0.459104   
  9.645   0.137    0.302   0.145   -0.958327  -1.146931  -1.892   5.834    6.78    0.2995      0.211283   
  9.645   0.166    0.334   0.156   -0.999198  -1.155116  -3.885   6.174    3.343   1.107643    0.331382   
  9.645   0.151    0.34    0.155   -0.906434  -0.956769  -4.842   7.442    3.606   1.689275    1.510016   
  9.645   0.114    0.273   0.114   -0.880549  -1.065557  -4.876   7.185    4.056   1.128912    0.564826   
  9.645   0.18     0.328   0.141   -0.919682  -1.016826  -6.217   9.617    6.124   1.221057    0.62885    
  9.645   0.088    0.275   0.135   -0.619482  -0.717275  -5.462   7.828    4.878   0.949004    0.38655    
  9.645   0.148    0.326   0.157   -0.7271    -0.820229  -8.001   12.968   7.766   1.166549    0.703542   
  9.645   0.128    0.295   0.109   -0.747373  -0.903806  -2.957   5.344    5.803   0.635193    0.164335   
  9.645   0.119    0.28    0.114   -0.670599  -0.899987  -4.106   6.178    3.698   1.270467    1.035012   
  9.645   0.141    0.315   0.142   -0.744966  -0.855415  -3.168   5.913    4.565   0.954227    0.528974   
  9.645   0.108    0.274   0.105   -0.780072  -1.17514   -4.129   6.876    4.103   1.211195    0.903386   
  9.645   0.118    0.316   0.151   -0.680958  -0.647291  -1.85    3.142    3.443   0.622777    -0.050252  
  9.645   0.134    0.295   0.139   -0.745397  -0.910452  -4.99    7.832    4.275   1.177097    0.945174   
  9.645   0.158    0.358   0.161   -0.793201  -0.749126  -5.381   9.828    5.726   1.187451    0.859286   
  9.645   0.173    0.35    0.15    -0.839596  -0.81008   -3.269   4.297    4.962   0.944354    0.433948   
  9.645   0.153    0.324   0.171   -0.767862  -0.76839   -2.637   6.928    4.139   0.858942    0.991245   
  9.645   0.14     0.295   0.138   -0.954397  -1.164908  -3.048   4.771    3.167   1.053284    0.356135   
  9.645   0.115    0.347   0.153   -0.595072  -0.592934  -4.24    5.32     2.614   1.285083    0.7069     
  9.645   0.157    0.319   0.129   -0.766853  -0.834188  -2.775   6.499    4.699   0.717702    0.239122   
  9.645   0.195    0.373   0.156   -1.008048  -1.211338  -3.137   8.097    6.144   0.708647    0.521823   
  9.645   0.205    0.394   0.171   -1.045216  -1.035435  -0.493   2.446    3.414   -0.0227     -0.294879  
  9.645   0.19     0.406   0.18    -0.94039   -1.061245  -2.74    5.749    4.133   0.802533    0.510126   
  9.645   0.129    0.274   0.101   -0.818385  -0.993713  -3.468   4.043    3.324   1.237883    0.494786   
  9.645   0.116    0.28    0.093   -0.624919  -0.937334  -2.453   5.507    5.653   0.470457    0.334685   
  9.645   0.17     0.355   0.144   -0.881559  -0.950219  -1.267   5.414    3.931   0.876152    0.659994   
  9.645   0.128    0.284   0.115   -0.778469  -0.817547  -3.04    6.79     3.783   0.812183    0.171174   
  9.645   0.158    0.319   0.127   -1.024193  -1.243313  0.262    3.876    5.506   -0.507882   -0.37516   
  9.645   0.177    0.339   0.122   -0.832272  -0.868417  -3.565   8.8      5.118   0.866296    0.662899   
  9.645   0.151    0.301   0.096   -0.819119  -0.957182  -1.492   4.531    4.715   0.696566    0.183216   
  9.645   0.186    0.361   0.129   -0.906042  -0.894091  -3.434   6.0      3.669   0.895127    0.568881   
  9.645   0.119    0.274   0.09    -0.71023   -0.807961  -3.282   5.407    5.25    0.861613    0.472651   
  9.645   0.206    0.36    0.135   -1.047453  -1.476658  0.102    2.819    3.188   -0.029683   0.165804   
  9.645   0.115    0.32    0.129   -0.64647   -0.725014  -2.816   6.185    5.408   0.641094    0.360336   
  9.645   0.122    0.303   0.16    -0.943686  -1.073375  -5.313   8.76     6.741   0.792005    0.28584    
  9.645   0.173    0.333   0.151   -0.91942   -0.851978  -6.481   9.829    6.967   1.031101    0.613883   
  9.645   0.104    0.242   0.093   -0.794756  -1.098563  -6.348   11.312   7.178   0.957137    0.734631   
  9.645   0.136    0.295   0.111   -0.668833  -0.754704  -2.056   4.403    3.494   0.635008    0.547927   
  9.645   0.111    0.259   0.083   -0.761222  -0.863725  -4.407   8.101    6.007   0.82629     0.361694   
  9.645   0.14     0.301   0.138   -0.900332  -0.990817  -2.742   5.789    4.874   0.883687    0.392965   
  9.645   0.152    0.303   0.143   -0.873052  -1.101831  -6.474   10.914   5.494   1.140673    0.933989   
  9.645   0.112    0.257   0.1     -0.735245  -0.797143  -4.067   5.342    1.855   1.383401    1.154757   
  9.645   0.179    0.346   0.153   -0.879545  -1.042511  -3.483   5.742    3.896   0.67328     0.299519   
  9.645   0.166    0.315   0.13    -0.947651  -1.223022  -3.759   7.2      5.185   1.004024    0.717765   
  9.645   0.154    0.322   0.122   -0.810899  -0.960159  -3.559   5.19     6.03    0.605922    -0.097067  
  9.645   0.114    0.333   0.165   -0.59895   -0.551539  -0.712   3.746    3.587   0.345548    0.267573   
  9.645   0.205    0.345   0.114   -1.02467   -1.163798  -1.274   2.646    4.504   0.296898    -0.014392  
  9.645   0.146    0.323   0.151   -0.935931  -1.071385  -2.556   3.431    2.637   0.98633     0.564989   
  9.645   0.123    0.299   0.117   -0.712438  -0.937312  -2.881   8.46     6.153   0.697897    0.634768   
  9.645   0.101    0.276   0.126   -0.562781  -0.436197  -0.827   1.668    2.422   1.495262    0.839299   
  9.645   0.181    0.392   0.183   -0.906707  -0.88015   -3.353   4.822    3.862   0.818594    0.116235   
  9.645   0.113    0.284   0.137   -0.666085  -0.843766  -3.893   5.297    2.642   1.229058    0.933209   
  9.645   0.138    0.311   0.171   -0.836196  -0.890736  -2.371   5.105    4.709   0.987569    0.762895   
  9.645   0.174    0.339   0.152   -0.9278    -1.110549  -5.053   8.439    4.405   1.174847    0.710148   
  9.645   0.159    0.335   0.124   -0.819582  -0.760959  -2.271   4.323    2.269   0.779479    0.4695     
  9.645   0.109    0.268   0.095   -0.628017  -0.580221  -5.875   9.434    5.786   1.106768    0.876083   
  9.645   0.174    0.368   0.155   -0.849503  -0.894924  -2.113   6.434    5.057   0.56743     0.384709   
  9.645   0.168    0.352   0.156   -0.935758  -1.10485   -5.616   8.323    4.41    1.145994    0.489632   
  9.645   0.135    0.316   0.162   -0.895198  -0.980086  -2.142   3.114    4.022   0.871693    -0.024353  
  9.645   0.145    0.302   0.143   -0.912776  -1.231576  -1.818   4.248    3.62    0.4731      0.04403    
  9.645   0.13     0.282   0.11    -0.756086  -0.988624  -5.082   9.151    6.673   0.836895    0.525493   
  9.645   0.149    0.31    0.112   -0.823205  -0.950379  -4.449   7.071    3.361   1.19632     0.984131   
  9.645   0.118    0.294   0.142   -0.743876  -0.856402  -6.168   8.592    4.633   1.214276    0.767696   
  9.645   0.15     0.286   0.095   -0.7145    -1.029091  -6.178   9.742    4.79    1.327073    0.979795   
  9.645   0.085    0.273   0.092   -0.514087  -0.571691  -3.694   5.945    3.631   1.150926    0.82323    
  9.645   0.187    0.364   0.154   -0.996365  -0.890814  -3.5     7.019    3.446   1.196575    1.016725   
  9.645   0.14     0.327   0.134   -0.788713  -0.694272  -2.512   2.087    3.224   0.850383    -0.052291  
  9.645   0.129    0.282   0.125   -0.79678   -0.925506  -3.282   6.582    4.555   0.895896    0.578024   
  9.645   0.136    0.319   0.142   -0.825825  -0.902071  -2.363   3.355    3.174   0.568775    -0.223152  
  9.645   0.173    0.342   0.171   -1.14053   -1.375392  -7.53    13.063   7.399   1.032689    0.786574   
  9.645   0.131    0.28    0.109   -0.887907  -1.160356  -2.918   5.914    4.186   0.781691    0.470292   
  9.645   0.112    0.294   0.116   -0.682366  -0.843412  -4.678   6.909    5.153   0.83512     0.170607   
  9.645   0.178    0.331   0.137   -0.917924  -0.961375  -3.388   7.609    4.341   0.84364     0.463802   
  9.645   0.14     0.332   0.148   -0.711101  -0.703925  -7.848   11.809   4.744   1.211728    0.791656   
  9.645   0.158    0.301   0.098   -0.895701  -1.094188  -4.269   10.71    6.619   1.112743    0.995989   
  9.645   0.132    0.288   0.106   -0.92366   -1.167471  -3.256   4.992    2.646   0.972134    0.203474   
  9.645   0.161    0.31    0.14    -0.934798  -1.032271  -1.579   1.576    3.497   0.380155    0.156382   
  9.645   0.145    0.338   0.152   -0.655329  -0.639819  -4.037   8.555    4.705   1.01943     0.709252   
  9.645   0.157    0.307   0.093   -0.861713  -0.838941  -4.332   5.532    4.746   0.886085    -0.035253  
  9.645   0.117    0.258   0.11    -0.801558  -1.139945  -5.512   7.965    5.061   1.136317    0.836742   
  9.645   0.124    0.295   0.144   -0.698471  -0.712918  -2.994   6.376    5.523   1.22915     1.250757   
  9.645   0.16     0.3     0.128   -0.899339  -0.891353  -2.612   3.198    3.73    1.237071    0.545048   
  9.645   0.105    0.287   0.123   -0.594877  -0.71044   -2.59    7.193    4.493   0.631227    0.393043   
  9.645   0.123    0.303   0.104   -0.671762  -0.814084  -5.79    9.508    5.54    1.022876    0.759556   
  9.645   0.122    0.363   0.176   -0.696335  -0.698644  -2.2     6.057    5.209   0.661853    0.337371   
  9.645   0.163    0.285   0.108   -1.000515  -1.089995  -4.981   6.474    4.228   1.143316    0.066676   
  9.645   0.147    0.313   0.133   -0.864442  -1.095279  -3.675   6.994    4.594   1.001872    0.326747   
  9.645   0.171    0.347   0.16    -0.953297  -0.964307  -3.52    9.031    6.529   0.830563    0.618914   
  9.645   0.163    0.298   0.118   -0.975964  -1.220572  -3.649   7.517    5.476   0.641319    0.147523   
  9.645   0.128    0.332   0.145   -0.749667  -0.768606  -4.415   6.535    3.294   1.43661     0.97762    
  9.645   0.129    0.286   0.117   -0.813314  -0.946353  -1.945   2.922    2.257   1.355873    0.091181   
  9.645   0.107    0.293   0.106   -0.71879   -0.955136  -3.063   3.208    4.04    1.080991    0.255784   
  9.645   0.159    0.35    0.137   -0.889421  -0.842686  -4.254   7.573    6.579   0.854991    0.401246   
  9.645   0.157    0.297   0.133   -0.901999  -1.125096  -1.772   3.23     3.566   0.548278    -0.16207   
  9.645   0.126    0.268   0.08    -0.679546  -0.86384   -3.507   7.82     4.917   0.881519    0.735569   
  9.645   0.177    0.37    0.148   -0.804895  -0.888194  -3.918   6.32     4.216   1.138985    0.571461   
  9.645   0.157    0.316   0.126   -0.825493  -0.830027  -3.46    5.981    3.831   0.947289    0.397394   
  9.645   0.157    0.307   0.127   -0.842976  -0.914079  -4.025   7.28     4.127   1.152259    0.575617   
  9.645   0.112    0.29    0.149   -0.837809  -0.935319  -0.379   2.36     2.041   0.985225    0.552777   
  9.645   0.19     0.348   0.162   -0.943915  -1.074288  -4.725   7.971    5.715   0.944975    0.735292   
  9.645   0.167    0.371   0.159   -0.856937  -0.802155  -4.315   7.226    4.543   1.257488    0.5398     
  9.649   0.092    0.223   0.105   -0.868827  -1.029245  -4.082   6.342    4.0     1.198897    0.861287   
  9.649   0.176    0.291   0.088   -0.923365  -1.126513  -1.196   6.872    5.726   0.339524    0.316634   
  9.649   0.163    0.318   0.134   -0.84779   -0.938892  -3.835   5.309    5.317   1.016587    0.373894   
  9.649   0.124    0.276   0.104   -0.919038  -0.888048  -7.25    12.099   7.599   1.252384    0.849673   
  9.649   0.169    0.309   0.117   -0.924506  -1.093778  -3.73    7.674    5.623   0.843083    0.527677   
  9.649   0.119    0.264   0.112   -0.804464  -1.044764  -6.898   14.916   8.08    0.993266    0.919215   
  9.649   0.186    0.351   0.137   -1.030338  -1.18481   -1.768   4.638    5.84    0.984206    0.823656   
  9.649   0.132    0.32    0.133   -0.801795  -0.691286  -2.119   4.256    4.733   0.704912    0.064826   
  9.649   0.174    0.366   0.158   -0.888     -0.901088  -4.649   8.85     6.489   0.908661    0.479583   
  9.649   0.165    0.332   0.177   -0.903615  -1.049591  -6.111   11.26    6.944   0.995559    0.785511   
  9.649   0.138    0.28    0.112   -0.799404  -0.765214  -3.05    7.507    6.088   0.688956    0.225714   
  9.649   0.105    0.219   0.116   -0.857904  -1.262611  -2.446   7.156    6.306   0.583502    0.024974   
  9.649   0.162    0.322   0.117   -1.054242  -1.181808  -2.068   6.392    6.493   0.32734     0.029534   
  9.649   0.145    0.284   0.096   -0.819873  -0.937624  -1.817   4.063    3.377   0.822596    0.513177   
  9.649   0.153    0.322   0.124   -0.815778  -0.851654  -4.368   6.039    4.628   1.197422    0.604287   
  9.649   0.169    0.349   0.135   -0.781769  -0.897775  -2.721   6.524    6.287   0.675955    0.503837   
  9.649   0.121    0.246   0.076   -0.712655  -0.818608  -3.407   7.815    5.052   0.793772    0.446535   
  9.649   0.143    0.292   0.126   -0.821052  -0.81593   -2.129   3.181    3.384   0.65414     0.04097    
  9.649   0.161    0.328   0.141   -0.868852  -1.129518  -3.866   5.655    3.235   1.031632    0.624428   
  9.649   0.135    0.293   0.109   -0.751195  -1.010159  -2.071   4.524    5.423   0.530788    0.425371   
  9.649   0.13     0.289   0.107   -0.827168  -1.038566  -4.514   7.267    5.781   0.575877    -0.009931  
  9.649   0.164    0.32    0.144   -0.900061  -0.994825  -5.938   11.109   7.576   0.981045    0.813102   
  9.649   0.141    0.262   0.112   -0.904555  -1.087423  -5.596   9.501    6.192   1.055876    0.884395   
  9.649   0.11     0.228   0.101   -0.973285  -1.256223  0.111    6.306    5.51    -0.104025   -0.047093  
  9.649   0.18     0.339   0.182   -1.049052  -1.259962  -2.104   3.412    4.159   0.79521     0.107931   
  9.649   0.102    0.247   0.096   -0.792447  -0.960586  -2.538   5.525    3.478   1.186485    1.007479   
  9.649   0.157    0.308   0.126   -0.835926  -1.069897  -2.929   5.271    4.537   0.759067    0.42555    
  9.649   0.15     0.298   0.115   -0.980291  -1.36856   -1.585   5.369    4.992   0.636143    0.526622   
  9.649   0.115    0.26    0.093   -0.678775  -0.88129   -5.501   9.267    5.879   0.996755    0.780247   
  9.649   0.11     0.275   0.114   -0.75389   -0.997699  -2.756   3.164    4.258   0.769178    -0.033229  
  9.649   0.113    0.267   0.087   -0.727784  -0.9197    -3.508   8.582    5.624   1.032262    1.076669   
  9.649   0.121    0.283   0.161   -0.987136  -1.08684   -4.928   7.787    5.352   1.184285    1.036083   
  9.649   0.147    0.29    0.153   -1.06305   -1.081722  -3.788   7.221    6.104   0.768378    0.211017   
  9.649   0.121    0.283   0.095   -0.793548  -1.070692  -1.766   4.33     4.531   1.054102    0.804525   
  9.649   0.153    0.302   0.134   -0.914296  -1.120889  -1.616   4.276    4.793   0.336983    0.053058   
  9.649   0.12     0.288   0.141   -0.719498  -0.938164  -3.963   7.139    3.39    1.522888    1.636637   
  9.649   0.097    0.256   0.119   -0.884227  -0.944955  -5.395   9.052    5.815   1.09286     0.671728   
  9.649   0.133    0.312   0.156   -0.886898  -1.000167  -1.827   4.553    5.34    0.134286    0.049413   
  9.649   0.144    0.303   0.119   -0.954712  -1.027345  -2.725   7.748    5.381   0.691116    0.474592   
  9.649   0.125    0.286   0.131   -0.786324  -0.92959   -2.858   6.887    5.238   0.816427    0.688241   
  9.649   0.179    0.35    0.114   -0.816177  -0.8431    -4.773   9.934    5.974   0.910842    0.717636   
  9.649   0.127    0.341   0.161   -0.68002   -0.644928  -2.542   7.444    4.754   0.734244    0.758657   
  9.649   0.151    0.356   0.143   -0.86713   -0.895692  -4.27    7.566    4.241   1.063222    0.431857   
  9.649   0.165    0.354   0.122   -0.979993  -0.986065  -0.937   4.04     4.529   0.021184    -0.025321  
  9.649   0.126    0.277   0.114   -0.982489  -1.160795  -2.507   8.346    4.973   0.376702    0.273302   
  9.649   0.157    0.303   0.111   -0.935472  -1.077589  -2.273   5.819    4.294   0.603802    0.354413   
  9.649   0.142    0.305   0.127   -0.788735  -1.106959  -2.978   8.113    5.514   0.815313    0.555116   
  9.649   0.151    0.291   0.074   -0.802711  -0.766648  -3.33    5.777    5.132   0.704988    0.421171   
  9.649   0.099    0.253   0.112   -0.686008  -0.886049  -3.123   6.846    5.405   0.595323    0.234735   
  9.649   0.177    0.33    0.153   -1.205126  -1.344692  -0.181   7.717    5.433   0.010317    0.033053   
  9.649   0.111    0.271   0.113   -0.66894   -0.62574   -3.062   6.33     7.002   0.702316    0.215212   
  9.649   0.138    0.274   0.085   -0.731616  -0.805526  1.41     4.095    2.987   -0.610498   -0.06772   
  9.649   0.131    0.268   0.099   -0.836926  -1.044409  -3.533   6.54     4.817   1.107484    0.743271   
  9.649   0.087    0.269   0.108   -0.736701  -0.6919    -0.836   4.119    4.446   0.258142    0.243257   
  9.649   0.177    0.343   0.126   -0.920596  -0.946211  -3.028   4.503    4.824   0.383102    -0.241343  
  9.649   0.143    0.294   0.118   -0.9219    -1.320539  -6.214   11.548   7.402   0.95497     0.91776    
  9.649   0.117    0.266   0.07    -0.715633  -0.968263  -1.361   3.526    5.061   -0.041506   -0.383272  
  9.649   0.152    0.289   0.117   -0.88614   -0.906415  -3.809   5.378    4.363   1.178515    0.584063   
  9.649   0.115    0.27    0.117   -0.846845  -1.114139  -2.631   5.327    5.478   0.95178     0.321619   
  9.649   0.189    0.383   0.171   -0.970622  -0.967072  -5.112   10.2     7.012   0.79518     0.315742   
  9.649   0.177    0.329   0.149   -0.90071   -0.928195  -5.48    7.916    5.788   1.111335    0.609784   
  9.649   0.125    0.303   0.149   -0.765462  -0.964742  -3.821   5.327    4.031   0.882731    0.108189   
  9.649   0.168    0.302   0.134   -1.046921  -1.31947   -4.443   10.984   7.823   0.799019    0.520624   
  9.649   0.14     0.327   0.161   -0.80447   -0.880816  -5.992   9.116    4.817   1.295657    0.776203   
  9.649   0.126    0.282   0.128   -0.909984  -0.998525  -0.475   5.422    4.576   0.113267    0.228884   
  9.649   0.176    0.374   0.149   -0.880842  -0.80184   -1.253   4.511    5.689   0.188665    -0.276081  
  9.649   0.181    0.347   0.158   -1.044491  -1.146267  -3.671   7.034    5.78    0.815638    0.445679   
  9.649   0.171    0.343   0.159   -0.870432  -0.888318  -2.912   6.299    5.332   0.592281    0.530364   
  9.649   0.185    0.348   0.107   -0.854871  -0.893327  -0.853   3.653    4.093   0.506115    0.227554   
  9.649   0.127    0.289   0.125   -0.777338  -0.871827  -2.567   6.147    5.327   0.573264    0.265072   
  9.649   0.168    0.36    0.169   -0.947779  -0.784895  -2.599   5.406    3.404   1.082301    1.148233   
  9.649   0.079    0.243   0.114   -0.660141  -0.813795  -6.216   9.199    4.197   1.141098    0.66064    
  9.649   0.102    0.228   0.114   -0.792499  -1.168494  -4.819   8.12     4.435   1.195306    0.810795   
  9.649   0.168    0.328   0.169   -1.032229  -1.271727  -1.955   3.234    3.436   0.821185    0.096382   
  9.649   0.156    0.301   0.139   -0.878128  -1.087032  -1.898   6.752    6.348   0.646553    0.377363   
  9.649   0.086    0.218   0.078   -0.567766  -1.034274  -2.467   6.245    6.591   0.434451    0.399076   
  9.649   0.09     0.238   0.102   -0.558911  -0.602878  -2.662   7.456    5.565   0.594617    0.429197   
  9.649   0.142    0.323   0.138   -0.800276  -0.787317  -1.94    5.189    4.492   0.576759    0.406285   
  9.649   0.143    0.281   0.089   -0.899357  -1.231713  -4.015   7.34     4.91    0.810231    0.840245   
  9.649   0.141    0.271   0.115   -0.874333  -1.02385   -4.777   7.14     4.097   1.018447    0.176482   
  9.649   0.136    0.301   0.14    -0.804276  -0.896567  -3.875   6.567    6.804   0.672797    0.324438   
  9.649   0.157    0.325   0.148   -0.960354  -1.119537  -0.891   4.793    4.009   0.359226    0.536182   
  9.649   0.071    0.254   0.104   -0.550319  -0.599474  -0.109   5.324    4.279   0.228655    0.295123   
  9.649   0.117    0.28    0.126   -0.852533  -1.157941  -3.876   4.859    3.599   1.117471    0.597944   
  9.649   0.166    0.336   0.162   -0.909365  -1.045437  -5.037   6.998    3.31    1.365076    0.963847   
  9.649   0.143    0.313   0.127   -0.909606  -0.973242  -5.098   7.905    4.272   1.257374    0.89846    
  9.649   0.174    0.374   0.176   -0.975454  -0.973391  -3.135   5.011    4.413   0.857673    -0.113167  
  9.649   0.17     0.316   0.099   -0.809967  -0.842019  -4.144   7.069    4.558   1.174395    0.776938   
  9.649   0.162    0.31    0.116   -0.913532  -0.973856  -5.021   6.294    4.201   1.211477    0.302384   
  9.649   0.15     0.296   0.127   -0.970745  -1.073705  -6.082   9.809    4.67    1.163409    0.663927   
  9.649   0.129    0.294   0.116   -0.716287  -0.549307  -5.978   8.323    4.618   1.527425    1.374261   
  9.649   0.169    0.334   0.157   -1.02144   -1.149697  -5.604   9.009    4.553   1.087441    0.701053   
  9.649   0.186    0.362   0.136   -1.000622  -0.791515  -1.276   4.763    4.992   0.503837    0.203474   
  9.649   0.131    0.228   0.038   -0.839766  -1.290545  -2.951   5.748    5.888   0.682436    0.404598   
  9.649   0.147    0.309   0.122   -0.999237  -0.949911  -1.029   2.336    4.086   0.252592    0.132617   
  9.649   0.172    0.328   0.154   -1.079961  -1.33042   -1.925   6.308    6.52    0.287645    -0.055041  
  9.649   0.123    0.275   0.113   -0.755216  -0.858116  -2.795   5.807    5.031   0.91557     0.227171   
  9.649   0.104    0.245   0.114   -0.867009  -1.054058  -3.156   5.306    3.992   0.898811    0.551977   
  9.649   0.157    0.312   0.138   -0.877416  -1.019804  -8.503   13.818   7.099   1.165002    0.932936   
  9.649   0.17     0.383   0.219   -0.900365  -0.945663  -3.884   9.957    6.095   0.872241    0.765636   
  9.654   0.147    0.29    0.087   -0.880503  -1.036915  -2.812   6.058    4.32    0.878395    0.674156   
  9.654   0.13     0.275   0.129   -1.077397  -1.443485  -1.624   5.245    4.587   0.602371    0.241158   
  9.654   0.112    0.305   0.17    -0.64043   -0.680819  -0.947   6.926    5.66    0.270248    0.507781   
  9.654   0.126    0.295   0.121   -0.891029  -0.974428  -1.015   4.824    5.903   0.095585    0.244641   
  9.654   0.104    0.307   0.145   -0.67924   -0.703941  -5.759   10.59    5.479   1.155998    0.698794   
  9.654   0.11     0.228   0.063   -0.729261  -1.107942  -2.065   4.899    5.592   0.784357    0.013244   
  9.654   0.163    0.329   0.145   -0.943561  -1.129615  -0.88    2.831    3.928   -0.312898   -0.220549  
  9.654   0.142    0.26    0.09    -0.829639  -1.065196  -3.977   7.644    6.019   0.912899    0.395254   
  9.654   0.127    0.245   0.099   -0.989296  -1.061468  0.666    3.175    3.486   0.265917    0.557089   
  9.654   0.104    0.241   0.092   -0.861482  -1.200705  -5.922   13.899   7.773   0.975359    0.864073   
  9.654   0.101    0.26    0.121   -0.764934  -0.957435  -2.717   7.249    6.478   0.348935    0.053849   
  9.654   0.152    0.272   0.086   -0.897146  -1.232248  -4.968   6.53     4.032   1.353205    0.635613   
  9.654   0.138    0.291   0.139   -0.722361  -0.686652  -0.635   4.185    5.365   0.135906    -0.218691  
  9.654   0.136    0.284   0.14    -0.852399  -0.801087  -0.692   5.763    6.575   0.076868    0.174891   
  9.654   0.141    0.274   0.086   -0.671058  -0.724355  -3.37    8.222    4.966   0.967346    0.545492   
  9.654   0.125    0.237   0.1     -0.837908  -1.026106  -2.987   6.781    6.885   0.663452    0.158289   
  9.654   0.151    0.319   0.14    -0.843659  -0.744987  -3.862   6.513    3.968   0.940533    0.584104   
  9.654   0.124    0.26    0.112   -0.929232  -1.1415    -1.616   2.491    1.391   0.864463    1.018911   
  9.654   0.127    0.258   0.088   -0.772262  -0.946035  -3.128   4.928    3.824   1.297076    0.999614   
  9.654   0.139    0.278   0.087   -0.845978  -0.897004  -3.448   8.169    6.014   0.814841    0.503159   
  9.654   0.152    0.318   0.14    -0.91709   -0.885411  -2.559   8.44     6.206   0.802517    0.802387   
  9.654   0.119    0.242   0.099   -0.955441  -1.01016   -4.209   7.9      5.188   1.09345     0.997166   
  9.654   0.176    0.326   0.135   -1.025195  -1.19482   -2.672   6.506    6.344   0.82979     0.662905   
  9.654   0.134    0.264   0.069   -0.786442  -0.563879  -2.025   7.061    6.175   0.174499    -0.081032  
  9.654   0.103    0.28    0.091   -0.601462  -0.539201  -3.905   9.794    6.272   0.783903    0.396215   
  9.654   0.157    0.337   0.175   -0.987188  -0.964958  -5.053   10.188   6.27    0.986814    0.49559    
  9.654   0.137    0.28    0.102   -0.793608  -0.853016  -1.516   7.025    4.409   0.427316    0.170405   
  9.654   0.165    0.293   0.117   -0.87786   -1.055331  -1.38    3.983    4.176   0.549232    0.483831   
  9.654   0.149    0.29    0.109   -0.768623  -1.089768  -4.638   8.225    5.783   1.100685    1.150032   
  9.654   0.097    0.269   0.092   -0.56174   -0.663164  -3.027   8.259    6.176   0.67748     0.441686   
  9.654   0.134    0.31    0.108   -0.821706  -0.617129  -1.556   7.392    5.728   0.408196    0.299851   
  9.654   0.116    0.262   0.088   -0.60855   -0.572451  -2.576   5.669    4.347   0.989531    0.562675   
  9.654   0.137    0.255   0.093   -0.945438  -1.342127  -6.573   11.843   7.186   1.166064    0.851759   
  9.654   0.124    0.262   0.116   -0.913451  -1.272822  -5.467   8.71     6.169   0.98705     0.67343    
  9.654   0.102    0.238   0.095   -0.65799   -0.785325  -0.711   2.416    2.92    0.137423    0.453379   
  9.654   0.141    0.294   0.148   -0.831123  -0.858107  -3.765   6.043    5.109   0.901478    0.627716   
  9.654   0.188    0.336   0.138   -1.021154  -1.114848  -3.367   5.193    4.3     0.95841     -0.010332  
  9.654   0.175    0.369   0.177   -0.956371  -0.968242  -2.511   6.21     5.352   0.884861    0.647502   
  9.654   0.099    0.251   0.102   -0.679333  -1.058604  -1.245   5.334    4.878   0.355106    0.221752   
  9.654   0.143    0.246   0.06    -0.851665  -1.16884   -2.46    4.029    3.699   1.019882    0.921227   
  9.654   0.131    0.28    0.105   -0.804848  -0.89575   -4.667   6.53     4.615   1.211868    0.435568   
  9.654   0.141    0.325   0.13    -0.79076   -0.783414  -2.702   6.027    5.111   0.606637    0.03319    
  9.654   0.17     0.309   0.106   -0.985879  -1.155958  -1.95    3.543    4.437   0.407658    0.053566   
  9.654   0.17     0.298   0.108   -0.897067  -0.986025  -3.669   6.146    3.574   0.964256    0.731166   
  9.654   0.105    0.271   0.152   -0.694076  -0.93991   -4.885   8.794    6.413   0.971589    0.463859   
  9.654   0.143    0.28    0.109   -0.881147  -1.063858  -5.408   8.27     3.809   1.250366    0.552397   
  9.654   0.177    0.288   0.115   -1.049027  -1.177776  -0.766   6.349    5.916   0.121574    0.044174   
  9.654   0.172    0.336   0.124   -0.953258  -1.129054  -4.512   8.282    6.523   0.795019    0.533147   
  9.654   0.142    0.258   0.112   -0.868284  -1.048426  -0.234   3.429    3.278   0.312266    -0.176899  
  9.654   0.198    0.365   0.163   -1.050493  -1.10587   0.97     4.047    2.484   0.166723    0.422803   
  9.654   0.128    0.264   0.109   -0.852325  -1.214499  -2.413   8.475    5.14    0.605011    0.51583    
  9.654   0.179    0.327   0.101   -0.89399   -0.742602  -4.156   7.816    4.238   1.020815    0.41536    
  9.654   0.144    0.311   0.131   -0.881836  -0.988575  -2.008   7.257    5.184   1.133444    1.022867   
  9.654   0.146    0.33    0.13    -0.781975  -0.735529  -1.963   6.782    4.263   0.528954    0.418378   
  9.654   0.183    0.314   0.116   -1.032026  -1.185931  0.9      5.096    3.869   -0.386169   -0.228538  
  9.654   0.088    0.212   0.062   -0.775353  -0.748214  -2.897   4.41     4.344   0.753143    0.152908   
  9.654   0.164    0.301   0.116   -0.716887  -0.891031  -4.214   8.184    5.665   1.13442     0.706392   
  9.654   0.13     0.308   0.119   -0.735628  -0.838816  -4.906   10.246   5.424   1.068315    0.609633   
  9.654   0.137    0.258   0.08    -0.941632  -1.378127  -1.109   5.574    3.64    0.335056    0.168377   
  9.654   0.17     0.348   0.122   -0.894525  -0.891835  -0.963   2.22     2.54    1.113874    0.537426   
  9.654   0.095    0.261   0.124   -0.755197  -1.121997  -2.318   5.946    5.83    0.732715    0.806014   
  9.654   0.099    0.199   0.069   -0.756054  -1.126269  -3.627   4.398    3.057   1.215222    0.345935   
  9.654   0.13     0.293   0.138   -0.995137  -1.279388  -2.729   3.963    2.438   1.242704    0.575275   
  9.654   0.146    0.297   0.122   -0.983308  -1.030103  -3.502   6.963    4.933   0.940646    0.539148   
  9.654   0.129    0.31    0.122   -0.839014  -0.775608  -4.753   6.969    3.114   1.217198    0.574436   
  9.654   0.178    0.357   0.136   -0.907441  -0.965667  -3.658   7.336    6.611   0.515514    0.036552   
  9.654   0.125    0.283   0.14    -0.755525  -0.828717  -2.326   5.752    4.009   0.718044    0.290983   
  9.654   0.12     0.267   0.148   -0.890837  -1.000147  -3.102   5.229    3.327   0.925881    0.852355   
  9.654   0.133    0.249   0.126   -1.096778  -1.226814  -1.643   3.8      4.432   0.28635     -0.004688  
  9.654   0.13     0.274   0.099   -0.744167  -0.607508  -0.617   2.835    3.528   0.366966    -0.083064  
  9.654   0.104    0.246   0.103   -0.798052  -1.08615   -6.509   11.17    4.715   1.307616    1.014331   
  9.654   0.161    0.346   0.135   -0.828949  -0.703603  -5.667   9.739    5.422   1.261453    1.281939   
  9.654   0.147    0.281   0.098   -0.872525  -1.106377  -1.729   5.199    4.272   0.188325    -0.08309   
  9.654   0.174    0.32    0.133   -0.963337  -1.14564   -4.829   8.295    5.631   1.119913    0.572503   
  9.654   0.137    0.295   0.129   -0.902033  -1.102934  -3.074   7.996    5.344   0.848722    0.746304   
  9.654   0.189    0.33    0.11    -1.059471  -1.226426  -0.833   2.447    4.204   0.021583    -0.249639  
  9.654   0.149    0.302   0.101   -0.760816  -1.051243  -5.867   8.727    5.213   1.096884    0.594891   
  9.654   0.132    0.286   0.091   -0.782411  -0.8075    -5.511   11.057   6.854   0.964933    0.674401   
  9.654   0.157    0.343   0.133   -0.729802  -0.86114   -3.66    4.829    5.213   0.833866    0.28071    
  9.654   0.166    0.347   0.156   -0.895441  -0.887658  -1.849   6.094    5.293   0.717934    0.399088   
  9.654   0.072    0.236   0.094   -0.389581  -0.523836  -2.023   4.087    3.687   0.472086    0.142839   
  9.654   0.15     0.319   0.123   -0.793053  -0.808251  -2.542   3.516    3.913   1.083256    0.326555   
  9.654   0.187    0.368   0.123   -0.941013  -1.120937  -5.098   9.5      5.386   1.106792    1.033111   
  9.654   0.138    0.284   0.11    -0.861638  -0.927919  -4.578   9.996    5.892   1.045741    0.800307   
  9.654   0.151    0.29    0.115   -1.007703  -0.951018  -1.924   6.641    4.894   0.403629    0.280406   
  9.654   0.182    0.354   0.115   -0.882641  -0.83907   -2.958   6.1      4.366   0.772652    0.409209   
  9.654   0.187    0.372   0.156   -0.956709  -0.955993  -1.444   5.123    4.31    1.015928    0.878127   
  9.654   0.143    0.293   0.112   -0.712636  -0.984603  -2.415   4.719    4.173   0.943752    0.686665   
  9.654   0.215    0.42    0.172   -0.993722  -0.959886  -3.291   7.151    5.298   0.652507    0.46303    
  9.654   0.121    0.283   0.12    -0.657513  -0.821633  -3.843   6.718    6.131   0.7732      0.103937   
  9.654   0.129    0.258   0.096   -0.822748  -1.22543   -5.299   7.017    6.992   0.878415    0.031911   
  9.654   0.125    0.296   0.128   -0.63825   -0.609576  -3.535   7.23     5.42    0.793283    0.731813   
  9.654   0.127    0.325   0.134   -0.711536  -0.816633  -1.397   3.274    4.12    0.430669    -0.037998  
  9.654   0.164    0.306   0.14    -1.011739  -1.136575  -2.909   5.005    5.121   0.667729    0.279695   
  9.654   0.151    0.311   0.114   -0.902993  -0.946502  -1.549   2.385    3.008   0.414494    -0.046855  
  9.654   0.149    0.324   0.145   -0.772194  -0.697411  -6.929   12.711   7.9     0.948706    0.830703   
  9.654   0.128    0.248   0.091   -0.844717  -1.027901  0.294    3.18     4.341   -0.801585   -0.420772  
  9.654   0.132    0.289   0.137   -0.879131  -1.096299  -2.73    4.716    3.244   1.152915    0.736503   
  9.654   0.13     0.278   0.111   -0.73932   -0.9166    -2.332   8.94     6.245   0.375598    0.315187   
  9.654   0.148    0.286   0.119   -0.922714  -1.097828  -1.914   5.28     4.407   0.567483    0.393699   
  9.658   0.174    0.326   0.135   -1.103589  -1.314319  -2.406   6.011    4.065   0.775687    0.327256   
  9.658   0.091    0.255   0.111   -0.754588  -0.891104  -1.457   3.891    3.442   0.716369    0.341179   
  9.658   0.105    0.266   0.129   -0.748429  -0.883337  -3.957   5.798    4.49    0.83763     0.214737   
  9.658   0.184    0.328   0.144   -1.087105  -1.336178  -1.259   2.448    3.96    0.318695    -0.24436   
  9.658   0.112    0.278   0.135   -0.713866  -0.746999  -5.25    8.696    5.967   1.114107    0.716767   
  9.658   0.089    0.271   0.121   -0.354976  -0.429508  -2.556   6.509    4.92    1.133205    0.904434   
  9.658   0.177    0.33    0.119   -0.863252  -0.828356  -2.855   8.81     7.241   0.469353    0.266913   
  9.658   0.118    0.315   0.155   -0.7264    -0.73877   -1.9     5.046    4.492   0.839428    0.390036   
  9.658   0.097    0.23    0.1     -0.635453  -0.747714  -4.068   5.21     4.302   0.938866    0.316251   
  9.658   0.102    0.274   0.104   -0.676531  -0.936406  -0.133   4.36     4.243   -0.047244   0.213202   
  9.658   0.14     0.311   0.145   -0.913642  -1.046198  -5.388   10.816   6.466   0.931893    0.706042   
  9.658   0.096    0.269   0.134   -0.891479  -1.071129  -6.904   10.242   5.093   1.24539     0.882659   
  9.658   0.148    0.283   0.121   -0.946908  -1.16771   -6.443   9.523    5.656   0.920647    0.313941   
  9.658   0.146    0.284   0.139   -0.87904   -1.047811  -1.246   5.179    4.457   0.553476    0.450913   
  9.658   0.16     0.299   0.134   -0.893568  -0.992003  -3.838   8.268    5.01    0.988175    0.69621    
  9.658   0.142    0.316   0.117   -0.67607   -0.599442  -2.698   5.96     4.227   0.735771    0.774321   
  9.658   0.143    0.259   0.118   -0.867643  -1.099082  -5.965   7.679    4.217   1.104601    0.391612   
  9.658   0.147    0.297   0.092   -0.826977  -1.172081  -5.784   8.796    6.769   1.028545    0.622593   
  9.658   0.142    0.281   0.125   -0.889592  -1.04435   -2.836   7.002    4.784   0.733144    0.484318   
  9.658   0.098    0.232   0.126   -0.824629  -0.924654  -2.595   5.709    4.158   0.952736    0.479464   
  9.658   0.135    0.287   0.124   -0.897489  -0.826096  -4.969   7.82     5.572   1.033629    0.511414   
  9.658   0.169    0.354   0.153   -0.813434  -0.831198  -1.775   7.367    6.273   0.476685    0.293003   
  9.658   0.112    0.242   0.1     -0.788607  -1.12821   -3.708   7.429    4.382   1.07978     0.631449   
  9.658   0.147    0.299   0.135   -0.908716  -0.993652  -5.935   10.228   5.565   1.045631    0.523548   
  9.658   0.183    0.335   0.111   -0.763993  -0.863856  -0.509   4.997    5.751   -0.03434    -0.108303  
  9.658   0.154    0.274   0.103   -0.998271  -1.181706  -2.619   7.608    6.061   0.727696    0.51211    
  9.658   0.147    0.284   0.104   -0.945682  -0.865671  -0.075   5.858    6.15    -0.039807   -0.019194  
  9.658   0.129    0.257   0.117   -1.034818  -1.187099  -2.934   6.522    5.838   0.708062    0.393731   
  9.658   0.127    0.275   0.089   -0.729659  -0.77739   -2.822   5.676    4.172   0.917334    0.431167   
  9.658   0.193    0.358   0.153   -1.091539  -1.119758  -3.865   5.337    3.606   1.184026    0.154478   
  9.658   0.116    0.277   0.11    -0.856363  -1.11746   -1.899   6.041    5.239   0.639179    0.206505   
  9.658   0.191    0.338   0.15    -1.119868  -1.383169  -4.56    9.083    5.086   1.193618    0.745776   
  9.658   0.134    0.293   0.14    -0.858635  -0.990061  0.323    3.099    3.58    -0.665543   -0.471151  
  9.658   0.115    0.283   0.11    -0.639133  -0.6768    -5.676   9.376    5.807   0.998929    0.591972   
  9.658   0.114    0.3     0.118   -0.578252  -0.607942  -2.304   3.522    3.032   0.683431    -0.263644  
  9.658   0.157    0.301   0.089   -0.977623  -1.187843  -2.123   7.312    7.747   0.320635    0.06014    
  9.658   0.142    0.284   0.092   -0.725314  -0.793056  -3.799   6.097    4.76    0.848442    0.284277   
  9.658   0.151    0.302   0.12    -0.895707  -1.035303  -5.747   9.881    5.801   1.104512    0.777022   
  9.658   0.099    0.253   0.087   -0.727361  -0.647848  -5.575   8.858    4.799   1.448599    1.008825   
  9.658   0.092    0.196   0.065   -0.7133    -1.16043   -3.154   5.678    4.073   1.005989    0.390113   
  9.658   0.095    0.256   0.084   -0.773185  -0.919625  -1.161   5.12     4.804   0.240555    -0.104874  
  9.658   0.116    0.282   0.149   -0.841135  -1.139942  -4.424   6.168    3.607   1.090794    0.831957   
  9.658   0.123    0.277   0.106   -0.742395  -1.058975  -1.876   6.05     4.376   0.352014    0.567521   
  9.658   0.177    0.333   0.136   -0.946507  -1.072366  -5.872   8.396    3.471   1.427721    1.202763   
  9.658   0.143    0.305   0.11    -0.848471  -0.930677  -1.376   6.865    5.956   0.448909    -0.037648  
  9.658   0.135    0.304   0.134   -0.821096  -1.227441  -5.822   9.944    6.639   0.892087    0.301883   
  9.658   0.174    0.329   0.112   -0.886127  -1.048459  -1.28    1.652    2.545   0.239824    0.043185   
  9.658   0.161    0.343   0.166   -0.811148  -0.821398  -3.149   6.844    5.166   1.036855    0.750862   
  9.658   0.182    0.322   0.112   -0.901496  -0.953638  -4.461   8.8      5.824   1.035325    0.883286   
  9.658   0.157    0.306   0.121   -0.86773   -1.00534   -1.609   4.835    4.351   0.544218    0.05217    
  9.658   0.116    0.239   0.068   -0.834272  -1.038714  -6.233   9.439    5.979   1.087302    0.51997    
  9.658   0.168    0.313   0.151   -1.061667  -1.124896  -0.443   5.871    5.373   0.186264    0.014836   
  9.658   0.185    0.375   0.166   -0.878726  -0.957926  -4.923   9.253    6.351   0.852245    0.196008   
  9.658   0.109    0.263   0.105   -0.772398  -0.982097  -3.687   5.745    3.002   1.348067    0.60606    
  9.658   0.188    0.359   0.151   -1.02297   -1.125926  -1.922   8.241    6.444   0.440469    0.237502   
  9.658   0.124    0.274   0.106   -0.786177  -1.08163   -3.243   7.406    5.482   0.56695     0.478606   
  9.658   0.118    0.258   0.109   -0.842901  -0.993428  -4.246   6.484    3.915   0.94619     0.878968   
  9.658   0.092    0.222   0.044   -0.62586   -0.819137  -4.324   9.125    5.378   0.945741    0.522063   
  9.658   0.112    0.257   0.109   -0.794551  -1.045438  -2.917   6.806    5.725   0.939887    1.013197   
  9.658   0.105    0.264   0.117   -0.833774  -0.822534  -1.79    6.556    6.267   0.269094    0.025193   
  9.658   0.154    0.282   0.089   -0.998032  -1.223259  -4.954   10.744   7.379   0.797651    0.746982   
  9.658   0.117    0.261   0.085   -0.759977  -0.909876  -2.89    6.223    5.69    1.012777    0.98685    
  9.658   0.188    0.345   0.128   -0.97479   -1.041352  -6.26    9.979    5.42    1.246434    1.021914   
  9.658   0.128    0.303   0.132   -0.733673  -0.854093  -3.236   5.933    5.238   0.795297    0.19758    
  9.658   0.113    0.284   0.096   -0.534278  -0.339222  1.565    2.682    3.319   -1.005549   -0.41283   
  9.658   0.171    0.299   0.108   -1.012161  -1.373423  -2.983   4.818    5.678   0.678046    0.123443   
  9.658   0.123    0.263   0.103   -0.837989  -0.821988  -5.147   8.961    4.601   1.006606    0.733875   
  9.658   0.178    0.32    0.109   -1.04766   -1.293727  -3.724   6.888    5.323   0.772967    0.260223   
  9.658   0.141    0.304   0.13    -0.821349  -0.78795   -2.254   7.533    6.259   0.573947    0.42634    
  9.658   0.168    0.326   0.132   -0.92423   -0.914757  -4.327   6.782    4.786   0.896846    0.208305   
  9.658   0.143    0.313   0.129   -0.820923  -0.770184  -5.545   9.977    6.375   1.147736    0.954846   
  9.658   0.168    0.336   0.162   -1.033059  -1.16819   -2.695   4.311    5.783   0.504485    -0.229446  
  9.658   0.143    0.245   0.078   -0.898011  -1.298394  -7.304   9.379    4.374   1.523939    1.151899   
  9.658   0.129    0.245   0.093   -0.975685  -1.379664  -0.755   5.468    4.547   0.218002    0.196982   
  9.658   0.152    0.318   0.16    -1.196934  -1.380075  -3.779   5.933    4.313   1.198288    0.730704   
  9.658   0.15     0.335   0.136   -0.994114  -1.023936  -4.194   7.69     4.255   0.976268    0.421623   
  9.658   0.159    0.31    0.099   -0.967831  -1.389844  -4.449   5.067    4.722   0.863816    0.110302   
  9.658   0.121    0.287   0.12    -1.013318  -1.158586  -0.762   4.616    5.519   -0.227624   -0.206058  
  9.658   0.178    0.317   0.089   -0.831746  -0.915549  -3.725   6.147    3.867   1.110924    0.489178   
  9.658   0.164    0.339   0.156   -0.934506  -0.853241  1.103    5.68     5.2     -0.094282   0.089992   
  9.658   0.149    0.27    0.095   -0.901116  -1.307846  -1.2     6.092    5.562   0.495611    0.22194    
  9.658   0.149    0.32    0.125   -0.935937  -1.107283  -4.515   8.661    6.614   1.056355    0.451308   
  9.658   0.154    0.294   0.105   -0.892757  -0.864045  -1.133   3.861    3.323   0.939477    0.819391   
  9.658   0.153    0.313   0.08    -0.777755  -0.829355  -3.381   7.975    4.825   0.863206    0.545332   
  9.658   0.139    0.281   0.121   -0.921047  -1.043937  -3.496   6.131    3.216   1.285236    0.414746   
  9.658   0.17     0.313   0.098   -0.940035  -1.166848  1.177    5.468    6.568   -0.409801   -0.164123  
  9.658   0.123    0.288   0.136   -0.834338  -0.837089  -1.433   6.526    5.459   0.413403    0.489562   
  9.658   0.158    0.342   0.173   -0.837946  -0.90356   -3.189   6.974    3.807   1.070378    0.640129   
  9.658   0.173    0.314   0.108   -0.935496  -1.117892  -1.413   5.054    4.284   0.53956     0.614561   
  9.658   0.14     0.3     0.134   -0.944025  -1.201405  -3.003   6.721    4.755   0.641038    0.215125   
  9.658   0.147    0.286   0.122   -0.933296  -1.101003  -4.329   8.485    6.225   0.75992     0.227767   
  9.658   0.144    0.283   0.122   -1.013433  -1.162122  -2.18    5.587    5.343   0.797608    0.528162   
  9.658   0.189    0.354   0.143   -0.933233  -0.827964  -2.93    7.173    5.504   0.887991    0.423436   
  9.658   0.141    0.274   0.088   -0.76103   -0.905267  -1.735   5.071    2.737   0.656528    0.496578   
  9.658   0.193    0.384   0.168   -0.944005  -0.979646  -2.993   5.076    2.846   0.980426    0.159695   
  9.658   0.134    0.31    0.147   -0.77432   -0.784034  -2.446   6.91     5.923   0.730897    0.456026   
  9.658   0.149    0.287   0.087   -0.771588  -1.368308  -2.878   5.957    3.951   0.979373    0.777612   
  9.658   0.144    0.322   0.115   -0.834035  -0.819101  -4.4     11.197   6.511   0.927709    0.997049   
  9.658   0.155    0.317   0.147   -0.996754  -1.028519  -1.427   6.848    6.349   0.533476    0.288587   
  9.658   0.145    0.304   0.133   -0.825313  -0.713737  -0.324   3.587    3.743   0.282702    0.044309   
  9.663   0.109    0.284   0.114   -0.776708  -0.986634  -0.891   2.137    1.761   0.702679    -0.233331  
  9.663   0.127    0.262   0.115   -0.913155  -1.05705   -1.036   4.789    4.52    0.558959    0.262014   
  9.663   0.078    0.266   0.107   -0.52399   -0.681662  -1.346   5.258    4.693   0.600068    0.687258   
  9.663   0.114    0.262   0.091   -0.854878  -1.113913  -3.784   4.484    3.396   0.850814    0.211673   
  9.663   0.099    0.242   0.106   -0.736953  -0.797048  -2.952   4.05     5.262   0.862577    0.214703   
  9.663   0.135    0.285   0.121   -0.778271  -0.677189  -1.063   1.945    2.309   0.536458    0.168249   
  9.663   0.145    0.295   0.135   -0.886811  -1.144667  -4.526   5.747    2.872   1.270046    0.395419   
  9.663   0.135    0.342   0.133   -0.589965  -0.399002  -1.864   4.277    3.319   0.644476    0.211797   
  9.663   0.133    0.275   0.106   -0.829956  -0.748268  -2.786   4.347    4.141   0.979049    0.29995    
  9.663   0.135    0.28    0.092   -0.78243   -0.925937  -3.082   4.141    5.303   0.463482    -0.045783  
  9.663   0.118    0.218   0.081   -0.865933  -1.422454  -5.446   8.754    4.905   1.229997    0.970456   
  9.663   0.116    0.267   0.127   -0.821511  -1.191371  -5.064   9.859    5.61    0.991899    0.663792   
  9.663   0.124    0.255   0.097   -0.844725  -1.026745  -1.986   7.366    5.393   0.54624     0.388118   
  9.663   0.221    0.353   0.125   -1.141329  -1.397003  -1.924   4.027    4.705   0.590999    0.08513    
  9.663   0.124    0.302   0.136   -0.785601  -0.845408  -3.752   7.575    6.779   0.944669    0.803508   
  9.663   0.109    0.302   0.11    -0.53302   -0.561826  -2.744   7.764    4.375   0.773907    0.731689   
  9.663   0.089    0.24    0.1     -0.79177   -0.926373  -4.411   6.665    4.381   1.016659    0.547959   
  9.663   0.159    0.317   0.121   -1.011288  -1.095707  -4.334   7.108    4.787   0.924423    0.580063   
  9.663   0.132    0.264   0.097   -0.834954  -1.172037  -3.175   6.625    5.448   0.781775    0.2953     
  9.663   0.147    0.28    0.144   -0.874538  -1.020802  -1.401   1.224    1.822   1.569511    -0.220154  
  9.663   0.161    0.289   0.136   -1.077164  -1.525871  -2.285   5.044    4.674   0.665994    0.347955   
  9.663   0.15     0.301   0.135   -0.953491  -1.218977  -5.267   8.166    5.399   1.128806    0.687439   
  9.663   0.134    0.291   0.145   -0.819549  -0.788049  -2.984   5.435    6.041   0.616132    0.066553   
  9.663   0.105    0.258   0.072   -0.639874  -0.905725  -4.342   8.038    4.632   1.113679    0.724787   
  9.663   0.135    0.283   0.116   -0.797325  -0.910941  -5.115   9.617    4.706   1.197657    0.847948   
  9.663   0.148    0.281   0.08    -0.738109  -0.800084  -1.132   2.546    2.507   0.753201    0.302805   
  9.663   0.127    0.274   0.132   -0.998336  -1.391497  -4.14    5.382    3.898   1.288372    0.55556    
  9.663   0.113    0.258   0.112   -0.8531    -1.101449  -4.372   7.784    5.669   1.046139    0.985089   
  9.663   0.175    0.33    0.156   -1.068026  -0.968743  -2.488   2.862    2.885   0.536076    0.052993   
  9.663   0.112    0.287   0.127   -0.78856   -0.810679  -3.341   5.233    4.178   1.12648     0.58789    
  9.663   0.112    0.248   0.09    -0.840943  -1.17554   -5.691   10.805   5.768   1.148641    0.971675   
  9.663   0.111    0.236   0.06    -0.635189  -0.477287  -3.441   6.749    5.633   0.605357    0.158995   
  9.663   0.07     0.224   0.068   -0.443658  -0.475063  -0.705   3.265    2.59    0.41187     1.025237   
  9.663   0.155    0.297   0.144   -1.144172  -1.288861  -2.23    4.08     4.024   0.792821    0.343967   
  9.663   0.155    0.299   0.097   -0.853328  -1.224646  -4.432   8.669    5.992   0.759172    0.545402   
  9.663   0.155    0.268   0.099   -0.930901  -0.998946  -5.274   9.589    5.33    1.072362    0.999115   
  9.663   0.174    0.322   0.099   -0.977053  -1.231733  0.935    3.886    4.163   -0.644243   -0.315162  
  9.663   0.152    0.271   0.107   -0.952508  -1.342141  -5.246   7.787    3.097   1.354213    0.521476   
  9.663   0.108    0.279   0.135   -0.591102  -0.565776  -5.172   9.693    5.726   1.133491    0.912629   
  9.663   0.151    0.284   0.121   -1.154619  -1.433846  -4.823   8.55     5.406   1.096203    0.596442   
  9.663   0.178    0.401   0.19    -0.845637  -0.708076  -3.413   7.038    6.207   0.813959    0.4184     
  9.663   0.127    0.268   0.099   -0.80966   -0.824987  -2.538   8.346    7.181   0.706043    0.559318   
  9.663   0.139    0.319   0.14    -0.779558  -0.849775  -1.803   3.268    3.688   0.479824    0.454525   
  9.663   0.174    0.322   0.11    -0.931123  -1.031817  -1.849   5.002    4.426   0.946696    0.475736   
  9.663   0.167    0.328   0.14    -0.930064  -1.11018   -0.485   1.099    3.055   -0.564586   0.30421    
  9.663   0.162    0.348   0.155   -0.814037  -0.915676  -6.384   10.198   5.46    1.28373     1.078751   
  9.663   0.158    0.322   0.13    -0.90797   -0.852647  -4.845   9.679    6.026   1.145347    1.11435    
  9.663   0.138    0.275   0.073   -0.920433  -1.171353  -3.951   9.411    6.606   0.933536    0.741946   
  9.663   0.16     0.28    0.053   -0.876866  -1.027896  -1.732   2.942    1.417   1.527953    1.250273   
  9.663   0.104    0.261   0.122   -0.858416  -1.112511  -5.911   10.815   6.052   1.161716    1.153395   
  9.663   0.146    0.301   0.112   -0.9932    -1.219124  -2.969   7.138    5.945   0.521345    0.402388   
  9.663   0.112    0.275   0.102   -0.532274  -0.426948  0.573    3.534    3.675   -0.064791   0.188323   
  9.663   0.168    0.335   0.156   -0.971248  -1.090268  -2.947   6.736    4.767   0.639888    0.511792   
  9.663   0.089    0.269   0.121   -0.635103  -0.527012  -1.52    6.13     4.802   0.664922    0.547241   
  9.663   0.192    0.336   0.131   -1.002603  -1.277655  -2.942   7.829    4.936   0.676043    0.261554   
  9.663   0.121    0.268   0.122   -0.760046  -0.715784  -2.636   6.294    5.142   0.384179    0.312095   
  9.663   0.146    0.311   0.128   -0.856881  -0.837865  -5.263   9.936    5.522   0.93383     0.685643   
  9.663   0.133    0.307   0.106   -0.682461  -0.925372  -2.562   3.49     5.802   1.055289    0.898972   
  9.663   0.119    0.242   0.066   -0.802368  -0.97376   -4.925   10.105   7.469   0.836895    0.604384   
  9.663   0.146    0.29    0.132   -0.871912  -1.084639  -2.585   6.528    4.617   0.638394    0.500475   
  9.663   0.169    0.333   0.138   -0.972469  -1.166307  -4.55    6.499    5.338   1.087891    0.162989   
  9.663   0.178    0.307   0.085   -0.90174   -1.175023  -3.784   7.176    4.866   0.907156    0.608874   
  9.663   0.124    0.293   0.127   -0.703658  -0.645647  -3.721   5.749    4.021   0.923176    0.095513   
  9.663   0.126    0.324   0.152   -0.691412  -0.824069  -2.284   8.753    6.965   0.642978    0.506808   
  9.663   0.155    0.333   0.136   -0.896275  -1.216732  -2.726   7.355    5.787   0.687678    0.219517   
  9.663   0.157    0.313   0.108   -0.89125   -0.97766   -2.845   8.141    5.718   0.711114    0.62456    
  9.663   0.114    0.281   0.104   -0.654149  -0.78516   -2.627   3.304    4.23    0.874979    0.261096   
  9.663   0.156    0.319   0.121   -0.940613  -1.028626  -1.062   4.8      4.741   -0.125792   -0.034046  
  9.663   0.106    0.289   0.107   -0.743306  -0.688231  -1.029   4.122    3.004   0.365654    0.301595   
  9.663   0.127    0.293   0.111   -0.9206    -1.01867   -1.41    3.974    3.759   0.730586    0.151207   
  9.663   0.141    0.299   0.089   -0.694023  -0.757018  -4.352   9.912    6.401   0.867341    0.703233   
  9.663   0.105    0.23    0.072   -0.822053  -1.476068  -6.554   11.191   5.093   1.071023    0.615309   
  9.663   0.156    0.296   0.132   -0.968766  -1.059559  -0.829   2.796    3.801   -0.45104    -0.484022  
  9.663   0.114    0.281   0.084   -0.727878  -0.590835  -4.521   6.509    3.517   1.280996    0.790697   
  9.663   0.13     0.281   0.127   -0.820757  -0.897416  -3.62    9.059    5.121   0.792853    0.629195   
  9.663   0.116    0.283   0.136   -0.750446  -0.786387  -2.428   4.965    4.638   0.925989    0.607066   
  9.663   0.16     0.338   0.155   -0.983581  -1.208544  -3.005   7.793    6.179   0.761354    0.54211    
  9.663   0.095    0.221   0.095   -0.531369  -0.912156  -3.715   5.961    3.841   1.000996    0.461968   
  9.663   0.144    0.305   0.159   -1.015506  -1.243453  0.235    3.422    3.076   0.064582    0.625761   
  9.663   0.146    0.306   0.115   -0.863014  -1.290554  -5.406   10.753   7.559   0.886267    0.388531   
  9.663   0.174    0.333   0.125   -0.995465  -1.0964    -4.189   6.043    2.278   1.50346     1.074012   
  9.663   0.117    0.243   0.065   -0.757427  -0.930971  -3.372   7.448    4.797   0.650839    0.143842   
  9.663   0.151    0.319   0.121   -0.818448  -0.785464  -2.665   5.534    5.287   1.04523     0.840479   
  9.663   0.147    0.321   0.147   -0.81115   -1.037383  -4.773   8.489    5.401   1.067798    0.603635   
  9.663   0.074    0.24    0.077   -0.633687  -0.845283  -2.38    4.964    3.696   1.062737    0.442268   
  9.663   0.133    0.302   0.1     -0.6958    -0.67085   -1.406   3.095    1.568   1.468328    0.971681   
  9.663   0.154    0.318   0.13    -1.002991  -1.20284   -2.203   3.031    5.238   0.487982    -0.204672  
  9.663   0.149    0.317   0.106   -0.750599  -0.900334  -1.687   5.391    3.516   0.674801    0.78484    
  9.663   0.107    0.23    0.075   -0.719934  -1.142836  -1.053   1.967    2.137   0.427906    0.173152   
  9.663   0.127    0.288   0.111   -0.634293  -0.600295  -1.661   3.749    4.966   0.608088    -0.05138   
  9.663   0.156    0.356   0.159   -0.865757  -0.918716  -5.734   10.63    6.109   1.026521    0.834891   
  9.663   0.127    0.225   0.069   -0.919288  -1.271519  -3.971   8.451    5.734   0.785176    0.329677   
  9.663   0.146    0.319   0.13    -0.935679  -1.008062  -1.384   4.816    4.185   0.988046    0.476616   
  9.663   0.168    0.32    0.125   -0.914972  -1.034055  -2.258   5.858    4.045   0.944387    0.807898   
  9.663   0.106    0.291   0.136   -0.683436  -0.831567  -3.195   5.248    4.044   1.001072    0.651291   
  9.663   0.123    0.25    0.113   -0.891997  -1.130404  -2.408   5.138    3.29    0.881138    0.114632   
  9.663   0.156    0.331   0.144   -0.82016   -0.71602   -5.484   8.822    5.469   1.318459    1.068122   
  9.663   0.193    0.396   0.177   -1.006932  -1.000193  -1.406   3.648    3.34    0.370904    -0.023114  
  9.663   0.159    0.342   0.132   -0.862131  -0.726161  -2.89    5.65     4.085   1.288692    1.282719   
  9.663   0.12     0.321   0.149   -0.730391  -0.959512  -4.183   6.817    4.803   1.116923    0.886445   
  9.668   0.168    0.339   0.182   -0.938753  -1.108257  -5.38    9.346    5.672   1.119291    0.883621   
  9.668   0.037    0.178   0.076   -0.46416   -0.557029  -1.634   6.271    5.963   0.53025     0.302577   
  9.668   0.169    0.327   0.124   -0.987408  -0.952473  -0.45    6.286    6.445   -0.037795   0.088915   
  9.668   0.129    0.273   0.085   -0.709167  -0.872393  -4.471   7.573    3.881   1.3395      0.946439   
  9.668   0.096    0.234   0.106   -0.727978  -0.793701  -1.783   4.626    7.112   0.159808    -0.141336  
  9.668   0.117    0.294   0.153   -0.788324  -0.953957  -5.286   8.981    5.277   1.101203    0.296337   
  9.668   0.181    0.341   0.139   -1.015411  -0.819258  -2.353   5.33     4.474   0.907815    0.563243   
  9.668   0.128    0.31    0.134   -0.863876  -0.923001  -3.755   6.3      4.1     0.598353    0.300518   
  9.668   0.131    0.245   0.116   -0.883015  -1.071752  -1.047   2.983    2.563   0.738784    0.668386   
  9.668   0.139    0.277   0.115   -0.728482  -0.893783  -1.849   5.213    6.052   0.375514    0.039352   
  9.668   0.127    0.3     0.125   -0.684947  -0.637022  -1.835   4.004    3.415   0.69169     -0.101169  
  9.668   0.113    0.238   0.095   -0.874881  -1.030594  -3.153   6.447    6.043   0.602287    0.193428   
  9.668   0.11     0.275   0.123   -0.745169  -0.700053  -1.153   4.165    4.407   0.741396    0.640193   
  9.668   0.137    0.307   0.133   -0.880921  -0.906268  -5.149   9.936    6.09    1.002526    0.656567   
  9.668   0.121    0.258   0.119   -0.825345  -1.333108  -3.617   6.568    4.043   0.779524    0.507141   
  9.668   0.158    0.314   0.158   -0.983471  -1.200426  -3.865   6.976    4.254   1.139122    0.377578   
  9.668   0.077    0.241   0.063   -0.342827  -0.434468  -3.073   7.399    4.893   0.83355     0.651989   
  9.668   0.095    0.22    0.052   -0.737332  -1.023889  -2.606   7.426    4.94    0.951805    0.98355    
  9.668   0.101    0.252   0.113   -0.847442  -1.049541  -1.0     3.946    3.812   0.276165    0.161317   
  9.668   0.117    0.282   0.113   -0.933439  -0.960644  -0.502   5.528    5.996   -0.015561   0.096542   
  9.668   0.155    0.305   0.111   -0.944807  -1.1653    -4.526   6.078    3.871   0.926794    0.347462   
  9.668   0.128    0.305   0.141   -0.900383  -0.928936  -2.016   5.532    4.554   0.696816    0.444704   
  9.668   0.1      0.222   0.087   -1.026091  -1.448604  -4.808   8.696    4.531   0.930958    0.443376   
  9.668   0.147    0.284   0.108   -0.87126   -0.985954  -3.175   6.317    4.224   1.108455    0.587417   
  9.668   0.151    0.268   0.082   -0.87014   -1.033507  -1.736   4.776    5.15    0.354911    0.142612   
  9.668   0.155    0.332   0.148   -0.895697  -0.972733  -4.157   6.056    3.541   1.156917    0.351991   
  9.668   0.166    0.316   0.111   -0.926018  -0.900993  -3.072   5.532    4.181   0.809866    0.700506   
  9.668   0.074    0.202   0.074   -0.651907  -0.987606  -3.89    8.226    5.475   1.045465    0.982746   
  9.668   0.176    0.341   0.143   -1.00567   -1.11815   -5.35    10.711   6.867   0.889391    0.53313    
  9.668   0.133    0.27    0.111   -0.923886  -1.055419  -0.866   1.689    3.528   0.143318    -0.576554  
  9.668   0.152    0.283   0.096   -0.959996  -1.018477  -2.892   4.531    3.564   1.207126    0.426779   
  9.668   0.1      0.244   0.104   -0.794778  -0.846347  -2.762   3.472    3.089   0.957069    0.606238   
  9.668   0.159    0.278   0.081   -0.673116  -0.542844  -5.177   9.291    5.088   0.980056    0.688899   
  9.668   0.129    0.27    0.101   -0.694696  -0.699043  -0.398   3.837    3.666   0.15115     0.250798   
  9.668   0.119    0.303   0.143   -0.84685   -0.899828  -3.271   7.053    5.646   0.686268    0.317959   
  9.668   0.167    0.309   0.116   -0.814732  -0.974676  -5.915   10.41    6.758   0.902992    0.339069   
  9.668   0.148    0.324   0.159   -1.095173  -1.267134  -5.042   9.618    6.335   0.941395    0.500695   
  9.668   0.137    0.301   0.176   -0.917836  -0.967501  -1.524   3.678    4.051   0.166257    -0.090482  
  9.668   0.147    0.297   0.122   -0.943684  -1.123015  -0.787   5.288    5.393   0.295189    0.191556   
  9.668   0.099    0.232   0.115   -0.749264  -0.985242  -3.248   6.896    5.89    0.647006    0.258925   
  9.668   0.158    0.292   0.092   -0.883034  -0.877693  -1.663   1.312    1.777   0.866784    0.130913   
  9.668   0.126    0.248   0.09    -0.826223  -1.222586  -1.618   5.536    6.49    0.201089    -0.206315  
  9.668   0.137    0.277   0.116   -0.916803  -1.036165  -2.828   7.005    5.77    0.624046    0.294577   
  9.668   0.165    0.329   0.16    -1.074425  -1.171924  -7.452   12.792   6.216   1.079069    0.761518   
  9.668   0.124    0.289   0.147   -1.02277   -1.018807  -3.22    5.934    5.42    0.807631    0.37089    
  9.668   0.143    0.271   0.092   -0.893245  -1.402407  -3.389   9.359    6.681   0.78068     0.814844   
  9.668   0.162    0.331   0.135   -0.893813  -1.042722  -0.212   4.406    5.446   -0.076777   -0.319047  
  9.668   0.104    0.274   0.098   -0.672268  -0.786834  -3.395   6.851    6.081   1.01373     0.496232   
  9.668   0.145    0.285   0.096   -0.878836  -0.841195  -4.349   9.273    6.38    0.782123    0.572364   
  9.668   0.258    0.436   0.185   -1.129893  -1.167359  -3.341   8.325    5.89    0.737499    0.562256   
  9.668   0.123    0.276   0.114   -0.772194  -0.928461  -1.005   6.217    5.658   0.613573    0.704329   
  9.668   0.112    0.277   0.089   -0.707662  -0.957321  -2.694   6.294    4.306   0.775824    0.38391    
  9.668   0.115    0.293   0.137   -0.815293  -1.023585  -4.382   10.055   6.716   0.673583    0.474809   
  9.668   0.111    0.268   0.121   -0.752156  -1.042843  -4.133   6.595    4.16    1.162026    0.440406   
  9.668   0.076    0.272   0.092   -0.358092  -0.233029  -1.918   2.372    2.597   1.191906    -0.178306  
  9.668   0.122    0.28    0.115   -0.75319   -1.051035  -3.715   7.916    4.505   0.983727    0.87926    
  9.668   0.147    0.314   0.139   -0.868437  -1.164819  -3.703   4.864    3.177   1.092456    0.147739   
  9.668   0.187    0.359   0.12    -1.005992  -1.005856  -2.753   6.455    4.32    0.496065    0.351819   
  9.668   0.152    0.295   0.123   -0.918803  -1.161309  -1.799   2.792    2.872   0.496456    -0.138754  
  9.668   0.132    0.271   0.122   -0.782042  -0.9827    -3.271   5.642    4.002   0.957771    0.560464   
  9.668   0.119    0.303   0.153   -0.691922  -0.719519  -3.206   8.046    7.029   0.63877     0.488892   
  9.668   0.089    0.267   0.096   -0.544829  -0.626763  -3.034   7.18     5.846   0.697435    0.543802   
  9.668   0.161    0.33    0.132   -0.988349  -1.040691  -2.324   9.28     6.108   0.657905    0.675165   
  9.668   0.104    0.256   0.111   -0.796519  -0.974286  -3.564   7.773    4.988   0.727791    0.375773   
  9.668   0.179    0.326   0.095   -0.915558  -1.13075   -3.577   7.287    6.115   0.667664    0.359851   
  9.668   0.152    0.305   0.139   -0.886702  -0.994317  -3.452   7.401    3.005   1.145309    0.611264   
  9.668   0.158    0.315   0.139   -1.035374  -1.129842  -3.015   8.217    5.505   0.915399    0.386518   
  9.668   0.239    0.423   0.184   -1.061302  -1.023694  -5.067   8.037    4.376   1.303203    0.933661   
  9.668   0.208    0.413   0.171   -0.948264  -1.008778  -0.55    3.927    2.532   0.569866    0.958842   
  9.668   0.088    0.245   0.11    -0.7028    -0.808513  0.525    5.393    4.393   0.107004    0.234135   
  9.668   0.186    0.371   0.151   -1.032908  -1.18531   -1.96    3.761    3.072   0.496809    0.368362   
  9.668   0.167    0.284   0.121   -0.955648  -1.163751  -1.31    2.979    4.75    0.542546    0.452023   
  9.668   0.099    0.265   0.088   -0.74866   -0.575473  -3.704   7.478    5.783   1.31964     1.097981   
  9.668   0.182    0.359   0.156   -1.000055  -1.102053  0.498    5.503    5.772   -0.093751   0.044634   
  9.668   0.12     0.282   0.158   -0.934632  -1.096335  -1.416   4.652    4.473   0.680288    0.430545   
  9.668   0.105    0.273   0.121   -0.641763  -0.80269   -0.578   4.525    3.529   0.455988    0.320559   
  9.668   0.162    0.384   0.193   -0.892439  -0.808176  -3.487   8.397    4.973   0.660998    0.318124   
  9.668   0.099    0.301   0.111   -0.617466  -0.539193  -3.626   7.219    6.736   0.838259    0.541678   
  9.668   0.155    0.311   0.107   -0.757668  -0.673072  -1.082   2.727    3.69    0.328157    -0.067835  
  9.668   0.151    0.291   0.145   -0.987914  -1.155855  -2.379   5.192    3.439   0.943658    0.754415   
  9.668   0.129    0.237   0.082   -0.943968  -1.282051  -3.715   5.222    3.392   1.268984    0.574445   
  9.668   0.112    0.255   0.156   -0.853159  -1.039542  -2.161   2.873    4.57    0.131288    -0.599151  
  9.668   0.191    0.342   0.143   -0.927566  -0.838891  -5.213   10.129   7.338   0.922932    0.64732    
  9.668   0.158    0.327   0.167   -0.859886  -1.118025  -1.405   4.407    4.919   0.568635    -0.058058  
  9.668   0.196    0.361   0.118   -1.023811  -1.185001  -5.975   8.933    5.259   1.182771    0.684792   
  9.668   0.11     0.273   0.096   -0.593863  -0.322266  -2.49    10.68    8.274   0.512409    0.360335   
  9.668   0.147    0.299   0.124   -0.946204  -0.88002   -2.128   4.066    4.057   0.686404    0.361592   
  9.668   0.099    0.26    0.127   -0.848429  -1.111552  -5.231   9.392    5.872   1.001589    0.617661   
  9.668   0.125    0.29    0.103   -0.7001    -0.735032  0.021    4.867    4.18    0.096032    0.162643   
  9.668   0.178    0.356   0.176   -1.000279  -1.24543   -3.609   6.897    4.152   1.236594    0.982002   
  9.668   0.17     0.345   0.172   -0.935024  -1.031463  -3.411   6.771    4.755   0.57682     0.084529   
  9.668   0.125    0.299   0.103   -0.641119  -0.714002  -2.525   3.916    3.164   0.76773     0.458913   
  9.668   0.137    0.307   0.137   -0.898494  -0.905695  -3.523   7.008    4.708   1.072559    0.480603   
  9.668   0.132    0.252   0.089   -1.049968  -1.360962  -1.645   7.736    5.367   0.464051    0.313073   
  9.668   0.114    0.289   0.128   -0.727501  -0.751647  -1.51    2.313    2.688   0.679479    0.123104   
  9.668   0.108    0.253   0.064   -0.687478  -0.999847  -3.613   7.831    5.559   0.971216    0.781297   
  9.668   0.13     0.276   0.098   -0.741779  -0.858923  -2.947   7.056    4.589   0.799758    0.379571   
  9.668   0.16     0.322   0.118   -0.97651   -1.05436   -1.695   5.845    6.389   0.312825    -0.175441  
  9.668   0.148    0.248   0.087   -1.005245  -1.221638  -3.305   5.03     2.97    1.11475     0.42883    
  9.668   0.138    0.298   0.115   -0.797244  -0.895911  -1.666   6.197    5.674   0.823993    0.692906   
  9.672   0.146    0.329   0.179   -0.985126  -1.062578  -3.832   8.046    4.89    0.864906    0.541341   
  9.672   0.183    0.346   0.154   -0.944475  -1.00834   -3.322   6.638    4.267   0.930782    0.532298   
  9.672   0.105    0.247   0.096   -0.636933  -0.596528  -3.307   10.561   7.946   0.661483    0.612074   
  9.672   0.138    0.286   0.14    -0.911959  -1.087679  -3.78    9.439    6.665   0.809868    0.46246    
  9.672   0.154    0.325   0.11    -0.861108  -0.935937  -3.689   5.926    4.17    1.290264    0.895758   
  9.672   0.152    0.314   0.134   -0.867918  -1.0978    -3.934   7.51     5.196   0.922854    0.524876   
  9.672   0.088    0.221   0.084   -0.912463  -1.18309   -4.916   7.579    5.023   0.997086    0.4721     
  9.672   0.109    0.301   0.118   -0.640792  -0.803307  -2.972   6.364    5.604   0.821279    0.709778   
  9.672   0.201    0.365   0.13    -1.000129  -1.036574  -5.216   8.003    4.33    1.077614    0.592707   
  9.672   0.161    0.346   0.111   -0.900728  -0.797278  -4.677   8.98     4.377   1.155067    0.700648   
  9.672   0.105    0.261   0.124   -0.907372  -1.155015  -7.261   11.886   7.222   1.064785    0.647385   
  9.672   0.16     0.321   0.144   -0.915506  -1.063582  -3.621   7.0      5.26    0.685678    -0.087644  
  9.672   0.098    0.234   0.102   -0.714341  -1.142835  -3.893   7.36     4.354   1.047549    0.637882   
  9.672   0.183    0.355   0.141   -1.113226  -1.379228  -2.971   4.71     4.528   0.795038    0.211522   
  9.672   0.084    0.238   0.103   -0.56278   -0.626344  -2.489   4.572    4.109   1.209466    0.352887   
  9.672   0.169    0.324   0.125   -0.891654  -0.908921  -1.613   5.009    4.132   0.469808    0.084495   
  9.672   0.154    0.319   0.132   -0.788693  -0.634209  -4.469   7.818    6.293   0.812539    0.277082   
  9.672   0.17     0.283   0.109   -1.03388   -1.335392  -3.015   7.5      5.135   0.70486     0.150786   
  9.672   0.135    0.263   0.079   -0.877247  -1.040923  -5.346   8.666    4.564   1.230805    0.794974   
  9.672   0.104    0.211   0.087   -0.770383  -1.24158   -0.868   3.378    3.806   0.360226    0.319461   
  9.672   0.153    0.322   0.142   -0.827443  -0.899322  -4.335   5.932    2.635   1.323747    0.689426   
  9.672   0.124    0.299   0.104   -0.647412  -0.626311  -2.767   5.434    3.69    0.910501    0.751847   
  9.672   0.2      0.347   0.115   -0.998392  -1.219287  -5.227   10.188   5.729   1.026067    0.752838   
  9.672   0.128    0.316   0.159   -0.749263  -0.833187  -0.649   2.771    3.374   0.473947    -0.166022  
  9.672   0.149    0.334   0.158   -0.918378  -1.087532  -3.915   9.539    7.1     0.677315    0.286006   
  9.672   0.142    0.296   0.131   -0.852472  -0.724969  -4.137   7.245    4.803   1.083267    0.628024   
  9.672   0.166    0.358   0.174   -0.904113  -0.870899  -4.295   8.24     5.168   1.042825    0.831896   
  9.672   0.151    0.305   0.145   -0.966062  -1.064578  -3.35    5.148    3.777   1.520649    1.006819   
  9.672   0.13     0.293   0.107   -0.823105  -1.0638    -4.047   7.28     4.518   1.02589     1.183205   
  9.672   0.154    0.33    0.125   -0.896839  -0.842676  -2.756   7.386    5.514   0.591958    0.170717   
  9.672   0.124    0.267   0.149   -0.778227  -1.051121  -5.422   9.421    6.233   1.089232    0.363985   
  9.672   0.089    0.262   0.095   -0.556599  -0.611556  -2.697   5.734    4.578   1.005036    0.56901    
  9.672   0.113    0.284   0.147   -0.710404  -0.840763  -4.698   7.279    4.507   1.135953    0.733655   
  9.672   0.13     0.228   0.095   -0.878356  -1.368422  -2.191   4.699    4.0     0.719718    0.124192   
  9.672   0.177    0.362   0.135   -0.78509   -0.734357  -5.155   9.821    4.769   0.935664    0.309478   
  9.672   0.134    0.314   0.162   -0.814898  -0.922422  -2.278   6.161    3.858   1.141607    0.87683    
  9.672   0.128    0.283   0.151   -1.014832  -1.309597  -0.909   3.717    4.074   0.240605    0.151672   
  9.672   0.155    0.318   0.134   -0.863391  -0.962147  -3.7     6.699    5.168   0.920349    0.338793   
  9.672   0.158    0.339   0.135   -0.786639  -0.999997  -3.844   5.132    4.107   1.032327    0.547938   
  9.672   0.153    0.305   0.134   -0.9889    -1.176694  -2.074   6.839    5.867   0.912808    0.768629   
  9.672   0.113    0.288   0.147   -0.710458  -0.689044  -2.498   5.655    4.706   0.844901    0.623792   
  9.672   0.167    0.321   0.12    -0.794113  -0.696314  -4.711   7.465    4.095   1.60656     1.496743   
  9.672   0.157    0.278   0.096   -0.923348  -1.138922  -5.654   11.313   5.734   0.952362    0.560576   
  9.672   0.121    0.277   0.146   -0.802284  -0.889457  -2.117   4.2      5.271   0.734027    0.2989     
  9.672   0.104    0.28    0.128   -0.724527  -0.922089  -3.277   4.272    3.964   0.899041    0.433024   
  9.672   0.16     0.291   0.14    -1.085118  -1.28112   -3.023   7.314    5.866   0.654706    0.466881   
  9.672   0.118    0.28    0.115   -0.853422  -0.968862  -6.811   10.833   6.107   1.210918    0.905649   
  9.672   0.114    0.256   0.103   -1.037152  -1.300035  -3.121   8.141    5.421   0.715395    0.643234   
  9.672   0.199    0.372   0.161   -1.064284  -1.145201  -8.122   12.756   6.179   1.122952    0.708432   
  9.672   0.124    0.233   0.094   -0.866266  -1.318106  -1.612   7.782    7.017   0.619913    0.425218   
  9.672   0.076    0.198   0.075   -0.712917  -1.114834  -3.992   8.772    6.641   0.66541     0.141513   
  9.672   0.102    0.252   0.113   -0.659989  -0.902574  -9.01    13.568   7.002   1.159257    0.697934   
  9.672   0.216    0.371   0.134   -0.892478  -1.025705  -0.518   3.059    2.577   -0.162618   -0.20072   
  9.672   0.129    0.264   0.089   -0.774908  -0.953337  -2.03    4.729    3.737   0.392694    0.182555   
  9.672   0.135    0.303   0.146   -0.916499  -1.010288  -3.984   10.312   7.522   0.65305     0.380028   
  9.672   0.12     0.292   0.137   -0.790374  -1.048429  -2.992   5.218    3.015   0.982425    0.66398    
  9.672   0.147    0.316   0.155   -0.912294  -0.910643  -4.112   5.271    3.488   1.108631    -0.146104  
  9.672   0.152    0.314   0.15    -0.907018  -1.08182   -2.747   6.509    6.449   0.562142    -0.009169  
  9.672   0.184    0.373   0.172   -1.041089  -1.0653    -2.095   3.007    3.044   0.540118    0.457652   
  9.672   0.169    0.331   0.105   -0.926511  -0.852342  -4.806   9.546    6.844   1.079698    0.608961   
  9.672   0.16     0.318   0.121   -0.954473  -1.247939  -2.697   5.183    3.869   0.69247     0.289905   
  9.672   0.128    0.322   0.131   -0.731285  -0.93481   -4.208   7.058    4.392   1.285589    1.054268   
  9.672   0.158    0.318   0.157   -0.854853  -1.014422  -3.132   7.987    6.014   0.592189    0.540468   
  9.672   0.136    0.287   0.106   -0.779774  -0.35279   -0.036   3.492    3.919   0.18755     0.249585   
  9.672   0.134    0.257   0.096   -0.837264  -0.995048  -4.133   6.149    4.594   1.015256    0.578781   
  9.672   0.124    0.287   0.158   -0.861608  -1.154324  -6.227   12.055   5.545   1.077068    0.913478   
  9.672   0.16     0.359   0.156   -0.864145  -0.90217   -1.534   4.07     5.227   0.64793     0.371965   
  9.672   0.189    0.349   0.128   -0.973589  -1.083856  -2.212   4.044    3.169   1.106015    0.437683   
  9.672   0.116    0.264   0.101   -0.784855  -0.97493   -3.088   5.511    3.501   0.985847    0.527338   
  9.672   0.177    0.37    0.159   -0.961871  -0.989343  -3.558   6.696    4.329   0.986462    0.708606   
  9.672   0.132    0.292   0.129   -0.823975  -0.890724  -0.113   3.343    4.991   -0.416815   -0.252632  
  9.672   0.113    0.257   0.103   -0.769163  -0.983837  -2.888   6.405    5.419   0.744377    0.319722   
  9.672   0.106    0.278   0.134   -0.879753  -0.960753  -2.266   4.273    4.48    0.440348    -0.001105  
  9.672   0.194    0.376   0.159   -0.998314  -0.888673  -2.896   7.016    5.617   1.008559    0.821304   
  9.672   0.116    0.28    0.094   -0.725673  -0.797529  -0.279   3.684    3.796   0.362227    0.468105   
  9.672   0.179    0.318   0.127   -1.112009  -1.408564  -2.311   4.302    2.749   0.954964    0.427112   
  9.672   0.165    0.28    0.102   -0.871797  -1.038232  -0.269   2.793    4.334   -0.255089   -0.232781  
  9.672   0.135    0.283   0.091   -0.784187  -1.117146  -1.808   2.869    3.961   0.533673    0.427988   
  9.672   0.141    0.294   0.099   -0.890049  -1.291879  -3.382   4.898    3.514   1.116003    0.63419    
  9.672   0.167    0.318   0.115   -1.017751  -1.085653  -5.687   7.099    5.035   1.16765     0.285682   
  9.672   0.144    0.291   0.117   -1.021498  -1.053807  -4.938   7.055    3.414   1.271246    0.528621   
  9.672   0.114    0.271   0.111   -0.767211  -0.738698  -1.315   3.575    3.13    0.244239    -0.066816  
  9.672   0.175    0.323   0.145   -1.041657  -1.300797  -4.216   5.926    3.995   1.188285    0.426458   
  9.672   0.196    0.368   0.189   -0.937499  -1.034019  -3.595   6.524    3.661   1.015261    0.542533   
  9.672   0.148    0.313   0.111   -0.897389  -0.97852   -1.941   5.036    3.921   0.62567     0.623234   
  9.672   0.192    0.319   0.125   -1.047334  -1.464712  -1.715   5.878    3.414   0.803532    0.75185    
  9.672   0.138    0.307   0.149   -0.897078  -1.07839   -1.951   6.505    5.861   0.410002    -0.056553  
  9.672   0.177    0.316   0.125   -1.009699  -1.116837  -1.38    3.934    4.521   0.626082    0.150563   
  9.672   0.165    0.344   0.13    -0.973411  -1.081752  -5.645   9.042    7.17    0.996371    0.426813   
  9.672   0.12     0.287   0.146   -0.721012  -0.841301  -2.0     8.205    4.414   0.749502    0.885367   
  9.672   0.133    0.302   0.125   -0.838428  -0.875986  -3.656   8.612    4.877   0.842824    0.633639   
  9.672   0.167    0.32    0.1     -0.824863  -0.937624  -6.001   12.349   8.55    0.915283    0.54515    
  9.672   0.141    0.29    0.125   -0.755108  -0.751701  -5.878   9.755    6.097   1.213562    0.918751   
  9.672   0.165    0.364   0.143   -0.877177  -0.855066  -1.529   2.191    0.881   0.988287    0.109005   
  9.672   0.095    0.254   0.091   -0.605649  -0.895366  -2.864   8.335    5.479   0.850298    0.647486   
  9.672   0.153    0.295   0.13    -0.872517  -0.974542  -2.782   7.548    5.964   0.751577    0.489387   
  9.672   0.119    0.281   0.101   -0.882349  -0.832979  -4.267   7.746    4.153   1.111536    0.662544   
  9.672   0.078    0.253   0.085   -0.567755  -0.671018  -2.533   5.376    3.785   0.926996    0.566451   
  9.672   0.133    0.302   0.126   -0.715945  -0.771155  -1.68    3.969    3.22    0.478612    0.288174   
  9.672   0.125    0.252   0.079   -0.765141  -1.222746  -2.223   8.885    6.407   0.604664    0.434423   
  9.677   0.113    0.224   0.087   -0.892007  -1.174604  -5.642   7.643    4.568   1.054986    0.367055   
  9.677   0.141    0.299   0.155   -0.898532  -1.030401  -3.455   7.162    4.307   0.964775    0.29643    
  9.677   0.207    0.373   0.168   -1.076982  -1.18566   -5.98    11.898   6.331   0.969884    0.658563   
  9.677   0.183    0.349   0.11    -0.988856  -1.232056  -3.046   7.971    5.286   0.834549    0.337926   
  9.677   0.121    0.281   0.103   -0.727597  -0.442269  -0.277   2.003    3.43    -0.110233   -0.359671  
  9.677   0.135    0.311   0.124   -0.805369  -0.9235    -2.47    3.392    3.831   0.765122    0.05339    
  9.677   0.101    0.265   0.098   -0.707578  -0.91449   -3.972   6.547    5.664   0.877688    0.250118   
  9.677   0.117    0.273   0.142   -0.942733  -1.088373  -7.755   12.031   6.444   1.1679      0.863656   
  9.677   0.141    0.281   0.115   -0.995846  -1.100818  -1.407   6.485    4.36    0.730805    0.520447   
  9.677   0.14     0.287   0.106   -0.812616  -0.837995  -3.963   8.063    6.975   0.596416    0.003938   
  9.677   0.111    0.267   0.082   -0.68175   -0.721756  -3.614   4.623    3.377   1.103597    0.562919   
  9.677   0.117    0.269   0.13    -1.044054  -1.184617  -4.225   8.548    6.827   1.185762    1.090444   
  9.677   0.131    0.281   0.109   -1.027639  -1.394995  -2.06    4.538    4.41    0.49474     0.107585   
  9.677   0.119    0.265   0.116   -0.858912  -0.948666  -3.804   8.19     5.836   1.118964    0.882524   
  9.677   0.134    0.287   0.124   -0.917722  -1.178779  -7.055   12.439   5.995   1.161386    0.902483   
  9.677   0.14     0.28    0.126   -0.935097  -1.269709  -3.794   6.713    5.913   0.945784    0.406665   
  9.677   0.139    0.28    0.135   -0.757105  -0.761087  -1.026   4.327    3.623   0.394224    0.219343   
  9.677   0.085    0.223   0.112   -0.76748   -0.880703  -3.492   9.125    6.687   0.700108    0.245774   
  9.677   0.16     0.325   0.141   -1.027592  -1.180958  -1.131   1.908    2.303   0.98672     -0.120917  
  9.677   0.171    0.35    0.184   -0.963543  -1.024895  -5.461   11.257   6.592   1.037228    0.949987   
  9.677   0.121    0.31    0.163   -0.706442  -0.649766  -2.676   3.883    3.257   0.955712    0.024431   
  9.677   0.129    0.281   0.149   -0.848305  -1.015203  -5.238   8.43     4.778   1.301826    1.010885   
  9.677   0.066    0.232   0.103   -0.55594   -0.808432  -3.812   5.932    4.013   1.272271    0.821339   
  9.677   0.167    0.349   0.142   -0.875384  -0.849866  -3.522   5.775    4.716   1.020516    0.541227   
  9.677   0.194    0.348   0.124   -1.022853  -1.182651  -4.54    9.988    6.864   0.856299    0.500969   
  9.677   0.154    0.31    0.155   -1.042695  -1.229559  -5.32    9.991    7.489   0.930028    0.754808   
  9.677   0.104    0.276   0.13    -0.710632  -0.793233  -4.096   6.628    4.261   0.989782    0.872891   
  9.677   0.123    0.241   0.108   -0.933855  -1.144306  -5.913   10.345   6.208   1.010801    0.585749   
  9.677   0.126    0.246   0.066   -0.867599  -1.111627  -2.236   6.798    6.352   0.680135    0.353928   
  9.677   0.157    0.292   0.112   -1.090973  -1.420973  1.228    3.966    3.777   -1.166097   -0.541765  
  9.677   0.133    0.287   0.097   -0.648303  -0.574897  -2.232   7.378    5.792   0.659498    0.579728   
  9.677   0.145    0.314   0.129   -0.868026  -0.95829   -4.184   8.227    5.812   0.961692    0.628887   
  9.677   0.169    0.313   0.103   -0.913571  -1.09544   -3.364   6.84     5.192   0.947961    0.491462   
  9.677   0.159    0.268   0.135   -1.046069  -1.355284  -2.5     4.694    5.411   0.553764    -0.010718  
  9.677   0.157    0.303   0.156   -1.03718   -1.118719  -4.875   7.449    4.629   1.118877    0.800096   
  9.677   0.139    0.29    0.132   -1.012848  -1.136965  -5.42    10.375   6.343   0.98944     0.602651   
  9.677   0.12     0.282   0.121   -0.85009   -0.812502  -4.392   5.433    4.93    1.218163    0.211646   
  9.677   0.088    0.212   0.073   -0.630883  -0.727043  -0.056   0.838    2.876   -1.107829   -0.114069  
  9.677   0.142    0.325   0.124   -0.856139  -0.933908  -5.815   10.315   5.326   1.230344    1.019603   
  9.677   0.16     0.321   0.149   -1.022352  -1.12088   -3.852   8.493    6.654   0.838534    0.523907   
  9.677   0.119    0.261   0.087   -0.652996  -0.578788  -5.432   12.676   8.321   0.947397    0.533633   
  9.677   0.15     0.319   0.11    -0.810934  -1.073772  -0.866   4.311    4.823   0.222243    0.0934     
  9.677   0.112    0.254   0.099   -0.784453  -0.878499  -2.649   6.582    4.615   0.7293      0.083862   
  9.677   0.152    0.317   0.125   -0.914996  -1.07957   -4.155   10.552   5.818   0.934486    0.789407   
  9.677   0.165    0.32    0.136   -0.882695  -0.971551  -1.476   4.831    4.041   0.440372    -0.098814  
  9.677   0.189    0.342   0.15    -1.024288  -1.199345  -3.04    5.75     4.414   1.047905    0.58038    
  9.677   0.121    0.31    0.104   -0.550393  -0.602082  -4.098   8.657    6.517   0.877986    0.385078   
  9.677   0.176    0.319   0.123   -0.946193  -1.230187  -1.952   6.051    4.024   0.795115    0.374535   
  9.677   0.162    0.296   0.119   -1.055302  -1.110576  -1.708   7.347    4.945   0.526478    0.628751   
  9.677   0.12     0.263   0.048   -0.708313  -0.932015  -2.49    4.656    3.627   1.007314    0.624758   
  9.677   0.14     0.303   0.136   -0.845658  -0.765799  -1.201   2.388    3.314   0.005772    0.045454   
  9.677   0.178    0.312   0.147   -1.009605  -1.200765  -2.359   7.354    5.43    0.519619    0.370723   
  9.677   0.179    0.34    0.149   -1.037646  -1.119017  -5.564   11.199   6.886   0.822459    0.403191   
  9.677   0.139    0.301   0.136   -0.878442  -1.070697  -2.014   8.167    5.794   0.559616    0.473039   
  9.677   0.152    0.284   0.115   -0.96947   -1.309861  -2.774   4.491    4.493   1.046029    0.529352   
  9.677   0.122    0.252   0.11    -0.828242  -1.067506  -3.535   6.774    5.841   0.916615    0.577318   
  9.677   0.125    0.277   0.118   -0.849607  -1.092275  -4.055   6.363    4.386   0.882163    0.236877   
  9.677   0.145    0.279   0.117   -0.983127  -1.127929  -3.124   6.499    4.266   0.787144    0.51932    
  9.677   0.144    0.327   0.161   -1.112809  -1.097711  -1.92    3.774    4.077   0.690228    0.091193   
  9.677   0.127    0.278   0.082   -0.628859  -0.568714  -1.567   3.683    3.113   0.433823    0.13562    
  9.677   0.134    0.265   0.115   -1.070892  -1.370795  -2.542   3.98     5.008   0.410895    0.014213   
  9.677   0.139    0.295   0.137   -0.80733   -0.788461  -4.075   6.84     4.466   1.127202    0.817678   
  9.677   0.125    0.27    0.088   -0.732495  -0.845967  -3.474   6.258    4.834   0.740692    0.408947   
  9.677   0.135    0.321   0.163   -0.787629  -0.943424  -4.425   7.786    5.461   0.957763    0.324292   
  9.677   0.135    0.286   0.104   -0.863408  -0.889707  -1.809   2.894    3.515   0.644056    0.037602   
  9.677   0.167    0.301   0.141   -1.149444  -1.270128  -1.461   5.87     6.134   0.414394    0.116967   
  9.677   0.157    0.319   0.121   -0.882371  -1.099292  -1.124   3.551    4.855   0.208732    -0.189266  
  9.677   0.13     0.271   0.088   -0.81017   -1.031616  -1.851   9.288    7.058   0.563364    0.371618   
  9.677   0.119    0.261   0.125   -0.980591  -1.159345  -5.893   11.576   7.586   0.865265    0.119672   
  9.677   0.171    0.364   0.173   -0.85931   -0.92751   -2.997   7.899    5.979   0.378517    0.194869   
  9.677   0.173    0.341   0.188   -1.048084  -1.162922  -3.453   8.045    5.223   0.882158    0.503693   
  9.677   0.148    0.288   0.107   -0.773749  -0.785372  -2.8     6.988    4.195   0.87279     0.721393   
  9.677   0.118    0.26    0.099   -0.754744  -0.680717  -3.916   7.517    5.038   1.060718    0.711459   
  9.677   0.204    0.393   0.164   -1.080581  -1.029167  -3.008   5.541    4.917   0.788335    0.377631   
  9.677   0.128    0.28    0.094   -0.693001  -0.85004   -2.806   6.052    3.798   1.027852    0.763969   
  9.677   0.12     0.245   0.075   -0.683989  -1.097297  -2.647   6.779    8.361   0.467789    0.259151   
  9.677   0.134    0.304   0.142   -0.767498  -0.893303  -3.885   6.814    5.244   0.949202    0.590145   
  9.677   0.116    0.278   0.09    -0.605017  -0.577931  -2.742   6.966    5.173   0.732193    0.499869   
  9.677   0.114    0.241   0.096   -0.839641  -0.859117  -3.648   7.721    5.289   0.807444    0.394267   
  9.677   0.114    0.234   0.091   -0.789989  -1.23259   -2.869   7.878    6.051   0.773443    0.312694   
  9.677   0.147    0.304   0.115   -0.973625  -1.042663  -2.645   6.618    3.932   0.741825    0.553636   
  9.677   0.184    0.333   0.132   -0.969838  -1.024387  -3.774   7.492    5.19    1.021891    0.528754   
  9.677   0.133    0.28    0.113   -1.032905  -1.216729  -4.088   6.481    5.127   1.135966    0.603697   
  9.677   0.129    0.271   0.107   -0.784088  -0.940353  -2.817   7.233    4.918   0.828442    0.556266   
  9.677   0.256    0.451   0.192   -1.07983   -1.109608  -1.315   4.786    5.036   0.297282    0.082608   
  9.677   0.12     0.296   0.118   -0.73179   -0.770797  -3.812   8.689    5.254   1.030026    0.650597   
  9.677   0.141    0.321   0.155   -0.821803  -0.90574   -1.852   7.034    5.835   0.408739    0.376689   
  9.677   0.128    0.247   0.074   -0.868141  -1.123584  -2.158   4.671    2.422   1.145536    0.793489   
  9.677   0.15     0.268   0.101   -0.868534  -1.100291  -4.552   7.245    5.579   0.880305    0.569215   
  9.677   0.168    0.32    0.151   -0.991975  -1.138823  -4.179   8.706    5.305   0.975245    0.84392    
  9.677   0.121    0.308   0.134   -0.713995  -0.869659  -5.373   9.862    4.882   1.272091    1.084193   
  9.677   0.158    0.354   0.143   -0.720656  -0.759434  -1.941   5.28     4.271   0.638354    0.194008   
  9.677   0.1      0.246   0.085   -0.670862  -0.756876  -1.512   1.608    2.143   0.237757    0.36956    
  9.677   0.119    0.274   0.127   -0.735392  -0.825895  -2.36    5.679    3.977   0.864647    0.517453   
  9.677   0.141    0.305   0.142   -0.897389  -0.832662  -8.0     13.904   6.425   1.237526    0.847536   
  9.677   0.154    0.287   0.083   -0.873775  -1.073104  -0.875   5.669    5.398   0.383338    0.132998   
  9.677   0.151    0.328   0.13    -0.950738  -0.978076  -4.806   7.526    4.624   1.142997    0.693932   
  9.677   0.119    0.265   0.088   -0.827998  -0.90955   0.067    3.779    4.587   0.181069    0.445355   
  9.677   0.118    0.247   0.113   -0.734274  -0.685037  -3.106   6.635    4.849   1.145353    1.118782   
  9.677   0.085    0.213   0.068   -0.74394   -1.088981  -1.77    3.892    3.955   0.262964    -0.422577  
  9.682   0.177    0.307   0.139   -1.149093  -1.302841  -4.372   6.214    4.161   1.363014    0.837443   
  9.682   0.158    0.283   0.097   -0.860294  -1.051507  -3.489   8.108    5.422   0.941848    0.782559   
  9.682   0.19     0.358   0.155   -1.014521  -0.961319  -2.51    5.542    4.242   0.755308    0.077233   
  9.682   0.129    0.292   0.116   -0.770452  -0.697413  -2.404   3.831    2.772   1.238925    0.80259    
  9.682   0.084    0.251   0.103   -0.812537  -0.917185  -1.873   5.432    6.545   0.22835     -0.007346  
  9.682   0.207    0.362   0.141   -1.056191  -1.204159  -2.948   5.691    4.297   0.947591    0.756031   
  9.682   0.161    0.32    0.125   -0.809699  -0.800397  -1.552   5.199    4.677   0.580753    0.503939   
  9.682   0.154    0.323   0.13    -0.882903  -0.919256  -3.589   6.544    5.174   0.947439    0.657326   
  9.682   0.162    0.332   0.127   -0.806982  -0.881701  -5.243   10.01    6.928   0.842309    0.289344   
  9.682   0.155    0.304   0.164   -0.905796  -1.108873  -5.924   11.534   7.413   1.097271    0.606552   
  9.682   0.13     0.286   0.126   -0.802929  -0.763869  -6.466   9.907    5.231   1.325816    0.795297   
  9.682   0.121    0.283   0.105   -0.739878  -0.955452  -2.778   6.507    4.167   0.77619     0.385723   
  9.682   0.173    0.333   0.116   -0.932736  -1.01173   -4.657   9.02     5.73    1.152427    0.856529   
  9.682   0.109    0.251   0.139   -0.87516   -1.01757   -3.93    5.929    2.511   1.2793      0.586823   
  9.682   0.115    0.246   0.073   -0.530155  -0.354454  -4.637   7.543    4.107   1.080137    0.540061   
  9.682   0.145    0.287   0.125   -1.008498  -1.131946  -5.92    8.274    5.952   1.227116    0.632477   
  9.682   0.181    0.362   0.153   -0.967302  -0.943913  -1.656   4.519    4.743   0.40287     -0.050827  
  9.682   0.094    0.254   0.097   -0.692185  -0.762288  -3.909   8.497    4.98    1.028471    0.731735   
  9.682   0.128    0.264   0.101   -0.768991  -0.854896  -3.126   6.436    3.881   1.15031     0.989716   
  9.682   0.14     0.313   0.149   -0.918756  -0.980243  -0.322   3.571    4.439   0.002782    -0.160211  
  9.682   0.153    0.322   0.111   -0.901665  -0.943935  -2.102   5.418    4.779   0.798785    0.255624   
  9.682   0.163    0.271   0.099   -1.060076  -1.401957  -1.843   5.253    5.693   0.312013    0.003098   
  9.682   0.183    0.324   0.113   -1.06673   -1.271409  -5.175   9.031    4.968   1.231246    0.884877   
  9.682   0.162    0.373   0.185   -0.853987  -0.706556  -5.197   8.174    4.882   1.061996    0.638354   
  9.682   0.184    0.373   0.184   -0.850827  -0.861094  -4.102   7.271    4.213   1.119444    0.578365   
  9.682   0.128    0.272   0.122   -0.932613  -1.261704  -1.384   6.797    5.665   0.534635    0.182224   
  9.682   0.151    0.284   0.133   -1.003021  -1.011538  -1.392   5.545    5.684   0.19258     0.08931    
  9.682   0.131    0.27    0.099   -0.918316  -1.109429  -2.739   6.713    4.942   0.80355     0.350171   
  9.682   0.197    0.35    0.13    -1.052563  -1.114129  -1.563   3.144    4.795   0.503824    -0.242747  
  9.682   0.112    0.286   0.101   -0.596624  -0.56857   -1.224   4.714    4.572   0.720595    0.39113    
  9.682   0.147    0.305   0.12    -0.792014  -0.832383  -2.923   5.746    4.424   0.868607    0.508225   
  9.682   0.182    0.304   0.116   -0.971666  -1.133106  -4.317   6.908    3.686   0.990608    0.323722   
  9.682   0.169    0.315   0.136   -1.064852  -1.11575   -0.365   4.075    3.329   0.297507    0.182488   
  9.682   0.136    0.307   0.126   -0.821201  -0.864246  -4.634   7.884    4.974   0.871255    0.438316   
  9.682   0.134    0.255   0.066   -0.702156  -0.322435  -3.263   7.504    7.153   0.748823    0.069033   
  9.682   0.127    0.267   0.098   -0.851068  -0.913467  -4.653   10.909   6.699   0.877006    0.616237   
  9.682   0.156    0.268   0.124   -1.048031  -1.082677  -3.508   8.61     5.78    0.9763      0.809699   
  9.682   0.148    0.351   0.154   -0.77737   -0.624874  1.021    2.124    3.82    -1.030726   -0.3228    
  9.682   0.15     0.31    0.139   -0.893784  -0.975595  -2.386   7.221    5.15    0.815782    0.784067   
  9.682   0.17     0.332   0.135   -0.984128  -1.228303  -5.076   7.98     5.354   1.100611    0.585023   
  9.682   0.184    0.331   0.151   -1.116397  -1.244609  -1.678   6.324    5.617   0.539403    0.666632   
  9.682   0.121    0.259   0.094   -0.841922  -1.192831  -5.24    9.756    6.505   0.978263    0.560971   
  9.682   0.149    0.27    0.092   -0.861459  -1.235295  -4.668   10.138   5.98    0.893662    0.425448   
  9.682   0.136    0.31    0.136   -0.801022  -0.741828  -3.314   6.884    4.338   0.868422    0.661633   
  9.682   0.145    0.284   0.088   -1.005638  -1.109686  -5.018   9.636    5.684   0.966631    0.482147   
  9.682   0.173    0.345   0.137   -0.99255   -1.048748  -7.066   11.928   6.627   1.213081    0.77461    
  9.682   0.146    0.277   0.111   -0.923397  -1.050634  -0.37    3.008    3.679   0.495467    0.547764   
  9.682   0.106    0.244   0.117   -0.75302   -0.708158  -4.165   8.359    5.101   1.135313    0.827074   
  9.682   0.162    0.315   0.091   -0.77834   -0.746107  -1.006   3.007    3.451   0.588065    0.453964   
  9.682   0.189    0.332   0.124   -1.172485  -1.265069  -0.679   1.566    1.807   1.647534    -0.485492  
  9.682   0.171    0.33    0.145   -1.0311    -1.180981  -5.086   7.929    6.095   1.032227    0.460083   
  9.682   0.12     0.253   0.082   -0.699922  -0.968366  -2.385   4.012    4.113   1.098136    0.51281    
  9.682   0.127    0.289   0.146   -0.941054  -1.105815  -3.953   4.454    3.411   1.402746    0.288219   
  9.682   0.157    0.275   0.116   -1.055689  -1.204157  -4.452   9.742    7.146   0.676475    0.109262   
  9.682   0.145    0.319   0.144   -0.879787  -0.923587  -6.162   9.627    6.344   1.112105    0.54902    
  9.682   0.155    0.309   0.118   -0.888131  -1.032743  -4.826   9.126    5.007   0.983246    0.487729   
  9.682   0.097    0.244   0.08    -0.565848  -0.393435  -0.664   3.415    4.386   -0.375045   -0.365719  
  9.682   0.113    0.261   0.094   -0.794352  -0.929262  -3.786   6.008    4.287   1.015154    0.370111   
  9.682   0.116    0.283   0.116   -0.778461  -0.783761  -3.319   6.914    4.041   0.813744    0.236591   
  9.682   0.189    0.346   0.157   -0.95769   -0.897455  -3.733   8.715    7.86    0.712306    0.236026   
  9.682   0.101    0.243   0.086   -0.628238  -0.523549  -1.9     4.136    3.851   0.632835    0.228426   
  9.682   0.14     0.286   0.136   -0.969795  -1.060899  -3.061   6.189    5.292   0.783834    0.371751   
  9.682   0.152    0.293   0.133   -0.934169  -1.034128  -2.719   5.496    5.222   0.795332    0.210522   
  9.682   0.123    0.29    0.141   -0.624258  -0.726396  -1.128   3.265    3.617   0.406453    0.288634   
  9.682   0.187    0.379   0.169   -0.961594  -0.963983  -2.242   6.364    5.277   0.750942    0.514234   
  9.682   0.142    0.289   0.086   -0.871575  -1.148848  -1.887   4.024    4.074   0.864507    0.236593   
  9.682   0.115    0.234   0.055   -0.593295  -0.939678  -4.09    8.11     5.286   1.142244    1.156341   
  9.682   0.159    0.31    0.119   -0.858674  -1.005678  -1.79    4.388    5.014   0.43419     0.278376   
  9.682   0.128    0.244   0.083   -0.724335  -0.794423  -3.017   9.493    7.232   0.546593    0.303493   
  9.682   0.122    0.276   0.103   -0.753167  -1.160245  -4.72    10.079   6.637   0.949559    0.668138   
  9.682   0.159    0.312   0.128   -0.912258  -0.959989  -2.148   4.671    3.074   0.771575    0.070998   
  9.682   0.147    0.286   0.107   -0.900453  -0.901219  -6.245   10.814   6.58    1.122741    0.435606   
  9.682   0.187    0.305   0.106   -0.893262  -1.010439  -3.179   7.034    5.444   0.790809    0.575729   
  9.682   0.123    0.282   0.109   -0.727356  -0.827853  -0.213   2.737    3.691   0.180626    0.319341   
  9.682   0.102    0.275   0.114   -0.588369  -0.651395  -3.836   8.212    5.345   0.800637    0.171382   
  9.682   0.091    0.253   0.089   -0.495108  -0.510823  -6.257   10.245   4.919   1.148347    0.591965   
  9.682   0.17     0.298   0.102   -0.909094  -0.784956  -1.481   2.992    4.561   0.493958    0.191517   
  9.682   0.138    0.245   0.096   -1.038305  -1.367015  -1.467   5.849    4.934   0.655468    0.594536   
  9.682   0.118    0.229   0.057   -0.822974  -1.324101  -2.175   4.536    4.227   0.525466    0.17435    
  9.682   0.147    0.304   0.138   -0.803226  -0.737134  -2.762   5.156    4.679   0.518338    -0.043528  
  9.682   0.116    0.272   0.107   -0.818238  -0.980774  -3.427   5.877    5.728   1.036687    0.440156   
  9.682   0.159    0.316   0.079   -0.772935  -0.885222  -1.626   7.582    5.356   0.642607    0.598281   
  9.682   0.149    0.292   0.114   -0.889925  -1.274705  -1.536   7.334    5.346   0.617119    0.476092   
  9.682   0.15     0.321   0.112   -0.700799  -0.783981  0.777    2.679    2.384   -0.389908   0.115714   
  9.682   0.112    0.262   0.133   -0.786885  -0.946459  -2.38    3.729    3.91    0.519359    -0.211812  
  9.682   0.17     0.291   0.088   -0.959261  -1.311087  -4.216   6.987    4.386   1.042192    0.449839   
  9.682   0.135    0.271   0.101   -0.880549  -0.942529  -3.099   3.287    4.29    0.611148    0.143648   
  9.682   0.124    0.248   0.1     -0.828945  -0.983142  -4.943   9.835    7.276   0.881599    0.568717   
  9.682   0.097    0.221   0.089   -0.793109  -0.959473  -2.132   4.931    4.7     0.450013    0.07717    
  9.682   0.119    0.234   0.114   -0.883565  -0.987105  -0.633   4.252    4.686   0.171636    -1.15E-4   
  9.682   0.137    0.279   0.118   -0.816756  -0.996783  -3.188   7.789    5.07    0.721289    0.25072    
  9.682   0.147    0.335   0.137   -0.812697  -0.805181  -2.777   3.737    4.716   0.441297    -0.153728  
  9.682   0.126    0.271   0.126   -0.874409  -1.052021  -0.502   2.437    2.432   0.553268    -0.073272  
  9.682   0.121    0.266   0.123   -0.784217  -0.854472  -1.71    5.448    5.878   0.515455    0.229087   
  9.682   0.101    0.272   0.14    -0.796384  -0.799276  -5.816   8.997    6.289   1.190278    0.818902   
  9.682   0.144    0.31    0.107   -0.776285  -0.689223  -4.68    8.43     5.67    0.967503    0.332815   
  9.682   0.124    0.291   0.102   -0.685892  -0.55776   -1.885   6.542    5.379   0.680656    0.747839   
  9.682   0.162    0.295   0.091   -0.859554  -0.844922  0.175    1.4      2.741   -0.893458   -0.276893  
  9.682   0.093    0.236   0.045   -0.543201  -0.265478  0.148    3.617    2.825   0.143005    0.173932   
  9.682   0.141    0.302   0.124   -0.80894   -0.871456  -2.45    5.497    4.376   0.794697    0.283132   
  9.686   0.187    0.391   0.198   -0.938234  -0.981035  -2.669   6.183    4.217   0.644412    0.446077   
  9.686   0.127    0.276   0.121   -0.910212  -0.80307   -4.131   7.136    4.056   1.025488    0.68177    
  9.686   0.179    0.331   0.165   -1.105113  -1.22928   -2.678   5.521    4.799   0.739904    -0.065755  
  9.686   0.177    0.289   0.095   -0.849012  -0.863903  -3.132   6.673    4.383   0.888739    0.614316   
  9.686   0.176    0.372   0.149   -0.960196  -1.010309  -1.312   4.392    3.667   0.371114    0.010033   
  9.686   0.093    0.215   0.066   -0.461537  -0.737283  -4.509   6.556    4.276   0.962788    0.379716   
  9.686   0.09     0.238   0.125   -0.812723  -1.130592  -2.998   6.728    4.663   0.6731      0.252819   
  9.686   0.145    0.286   0.114   -0.940337  -1.232706  -2.776   6.01     4.283   0.80037     0.494889   
  9.686   0.134    0.308   0.142   -0.816011  -0.766056  -2.558   6.917    4.566   0.704211    0.639725   
  9.686   0.164    0.314   0.169   -0.93954   -1.069077  -1.697   7.076    4.001   0.572832    0.59822    
  9.686   0.146    0.287   0.128   -0.878173  -1.099858  -4.874   10.009   7.659   0.757865    0.41432    
  9.686   0.13     0.306   0.156   -0.959265  -1.033561  -1.089   5.142    4.822   0.193709    -0.043376  
  9.686   0.1      0.249   0.074   -0.737394  -0.802586  -2.258   3.087    3.292   1.032859    0.180983   
  9.686   0.114    0.211   0.076   -0.851888  -1.251719  -2.5     8.328    5.202   0.781083    0.672983   
  9.686   0.144    0.311   0.117   -0.86338   -0.838986  -2.13    3.537    4.635   0.548477    0.13753    
  9.686   0.157    0.306   0.111   -0.923234  -1.092825  -4.547   9.397    5.454   1.071488    0.771587   
  9.686   0.149    0.316   0.09    -0.841331  -0.864792  -6.127   10.5     7.355   1.076152    0.686036   
  9.686   0.161    0.32    0.107   -0.921698  -0.981396  -5.56    7.786    6.718   1.016525    0.406904   
  9.686   0.147    0.288   0.11    -0.773306  -0.798052  -0.403   5.868    7.132   -0.065273   -0.252992  
  9.686   0.164    0.328   0.132   -0.819684  -0.923014  -1.119   1.652    2.072   -0.167246   0.019565   
  9.686   0.175    0.297   0.107   -1.000904  -1.022754  -3.863   9.816    6.824   0.81776     0.766319   
  9.686   0.133    0.306   0.143   -0.954532  -1.071088  -2.007   4.488    4.734   0.606729    0.120411   
  9.686   0.117    0.299   0.115   -0.542719  -0.535738  -3.024   5.693    5.416   0.617712    0.358108   
  9.686   0.172    0.326   0.15    -0.837194  -0.80422   -0.863   5.904    4.436   0.326172    0.224952   
  9.686   0.159    0.292   0.091   -0.960285  -0.977579  -4.876   5.707    5.81    0.836233    -0.1275    
  9.686   0.143    0.288   0.113   -0.922859  -0.976203  -0.232   4.548    4.611   0.222827    0.180829   
  9.686   0.139    0.302   0.113   -0.779838  -0.977513  -5.641   10.061   5.239   1.125691    0.973481   
  9.686   0.161    0.321   0.144   -0.923736  -0.846955  -4.206   8.193    3.582   1.114769    0.919315   
  9.686   0.117    0.273   0.116   -0.793561  -0.972341  -4.323   5.853    4.904   0.846658    0.345836   
  9.686   0.143    0.29    0.11    -0.86047   -1.143795  -4.137   5.691    2.065   1.613402    1.455378   
  9.686   0.127    0.284   0.099   -0.642797  -0.676267  -3.34    4.581    3.276   1.110952    0.536357   
  9.686   0.102    0.204   0.049   -0.656523  -1.336262  -1.407   4.99     5.63    0.214262    0.233301   
  9.686   0.155    0.286   0.077   -0.868826  -0.919768  -5.233   8.183    3.708   1.218886    0.601256   
  9.686   0.13     0.261   0.118   -0.837914  -0.973031  -2.95    5.511    5.169   0.791766    0.243256   
  9.686   0.145    0.274   0.091   -0.929966  -1.119126  -3.246   6.733    4.187   0.856649    0.388973   
  9.686   0.101    0.215   0.067   -0.745382  -0.957775  -1.784   5.61     3.79    0.774757    0.46826    
  9.686   0.166    0.308   0.129   -0.998991  -1.197719  -4.83    5.733    3.497   1.395646    0.116478   
  9.686   0.117    0.266   0.094   -0.687413  -0.619892  -6.27    11.385   5.289   1.035494    0.806222   
  9.686   0.151    0.302   0.113   -0.920278  -0.918933  -2.854   4.853    4.418   0.921954    0.443184   
  9.686   0.154    0.282   0.092   -0.927617  -1.413302  -1.479   3.341    4.802   0.574245    0.234936   
  9.686   0.189    0.372   0.167   -0.94986   -1.003271  -2.619   3.974    2.92    1.303884    0.746173   
  9.686   0.189    0.333   0.134   -0.967005  -1.086479  -4.122   8.719    5.218   1.04066     1.017701   
  9.686   0.108    0.233   0.102   -0.877836  -1.051703  -3.233   6.907    4.495   0.839158    0.456395   
  9.686   0.11     0.247   0.077   -0.860905  -1.113344  -3.758   6.048    4.27    0.759193    0.473235   
  9.686   0.145    0.313   0.1     -0.73096   -0.636927  -3.35    2.852    2.732   1.52204     0.095357   
  9.686   0.194    0.339   0.122   -1.039605  -1.371748  -3.886   6.664    5.188   0.915829    0.613892   
  9.686   0.195    0.341   0.13    -1.107641  -1.183088  -3.074   6.612    4.055   0.916899    0.604761   
  9.686   0.157    0.322   0.146   -0.895859  -0.897278  -3.238   5.972    4.347   0.807054    0.501732   
  9.686   0.141    0.259   0.085   -1.054627  -1.350348  -1.298   5.475    5.022   0.441927    0.290182   
  9.686   0.149    0.356   0.187   -0.771614  -0.77904   -2.849   7.345    6.301   0.824612    0.671092   
  9.686   0.148    0.314   0.159   -0.953825  -0.950027  -3.609   7.976    4.636   0.825267    0.471014   
  9.686   0.146    0.298   0.109   -0.774189  -1.060534  -0.769   5.811    4.466   0.06035     -0.059292  
  9.686   0.143    0.283   0.122   -0.845728  -1.007887  -2.841   7.257    5.734   0.521964    -0.053494  
  9.686   0.2      0.37    0.145   -1.182259  -1.372201  -2.613   2.008    3.611   1.160131    -0.176257  
  9.686   0.107    0.251   0.081   -0.796895  -0.856573  -2.518   7.008    5.356   0.838586    0.679274   
  9.686   0.106    0.238   0.084   -0.732356  -0.894821  -2.24    3.574    2.502   1.198286    0.394548   
  9.686   0.158    0.296   0.092   -0.862238  -1.008469  -2.701   6.349    5.802   0.563564    0.203402   
  9.686   0.205    0.347   0.135   -1.026302  -1.058243  -4.655   6.364    2.104   1.631994    0.917696   
  9.686   0.135    0.278   0.115   -0.881087  -1.118376  -1.648   5.984    5.064   0.555352    0.318597   
  9.686   0.074    0.244   0.117   -0.537371  -0.532989  -2.602   5.056    3.668   0.992081    0.662957   
  9.686   0.168    0.332   0.154   -1.025184  -1.240286  -2.537   4.315    3.466   0.687431    0.36524    
  9.686   0.14     0.28    0.107   -1.057451  -1.368911  -3.822   7.132    3.299   1.232835    0.969401   
  9.686   0.161    0.273   0.127   -1.047853  -1.294651  -2.506   8.139    5.881   0.610507    0.336536   
  9.686   0.176    0.373   0.156   -1.059967  -1.032364  -4.582   7.269    3.942   0.917684    0.534353   
  9.686   0.127    0.279   0.098   -0.684869  -0.714801  -2.421   5.407    3.973   0.817511    0.247655   
  9.686   0.164    0.324   0.144   -0.965037  -1.084726  -3.885   7.351    5.261   1.022451    0.77329    
  9.686   0.145    0.278   0.092   -0.887619  -1.254331  1.108    4.866    5.725   -0.568667   -0.515361  
  9.686   0.216    0.363   0.139   -1.000391  -0.961834  -3.609   7.09     4.641   1.132797    0.998619   
  9.686   0.164    0.314   0.163   -0.961675  -1.105212  -1.441   3.729    2.724   0.910629    0.404866   
  9.686   0.181    0.363   0.157   -1.07486   -1.172807  -3.623   6.746    4.481   1.032955    0.449074   
  9.686   0.107    0.286   0.111   -0.555203  -0.376553  -3.529   7.772    5.305   0.65762     0.38287    
  9.686   0.104    0.262   0.101   -0.757014  -0.967444  -2.546   7.002    3.578   0.815828    0.255244   
  9.686   0.162    0.285   0.056   -0.93423   -0.818425  -2.467   6.643    5.272   0.770606    0.465223   
  9.686   0.129    0.314   0.101   -0.679018  -0.817963  -6.381   10.794   5.627   1.004329    0.417644   
  9.686   0.163    0.335   0.149   -0.794213  -0.700689  -1.534   3.368    3.865   0.082407    0.090242   
  9.686   0.14     0.289   0.108   -0.65669   -0.535221  -1.019   5.781    3.346   0.732958    0.803529   
  9.686   0.117    0.259   0.081   -0.76136   -0.939129  -1.977   3.787    3.637   0.58707     -0.203116  
  9.686   0.125    0.262   0.111   -0.986049  -1.123183  -1.948   7.3      3.564   0.582557    0.684679   
  9.686   0.171    0.307   0.096   -0.959621  -1.227161  -2.938   6.533    3.569   0.956317    0.308462   
  9.686   0.152    0.302   0.11    -0.948968  -1.151115  -1.227   4.064    4.705   0.183723    0.084849   
  9.686   0.141    0.264   0.111   -1.083888  -1.400111  -2.518   5.91     5.566   1.088458    0.731706   
  9.686   0.078    0.216   0.093   -0.663986  -0.996185  -1.888   4.633    2.143   0.69169     0.334396   
  9.686   0.097    0.242   0.105   -0.745829  -1.034195  -2.299   2.489    3.612   0.711756    -0.007928  
  9.686   0.238    0.384   0.149   -1.126696  -1.350268  -3.149   7.991    5.425   0.777792    0.365849   
  9.686   0.109    0.271   0.116   -0.719757  -0.789751  0.914    4.697    5.455   -0.178869   0.10111    
  9.686   0.144    0.291   0.151   -1.036122  -1.267347  -2.544   4.161    4.49    1.081503    0.700042   
  9.686   0.127    0.285   0.094   -0.647827  -0.774651  -3.558   9.501    7.87    0.534587    0.332996   
  9.686   0.11     0.279   0.134   -0.773332  -0.908933  -2.019   4.522    4.575   0.521214    -0.057828  
  9.686   0.159    0.3     0.129   -1.164224  -1.342443  -4.102   5.963    4.867   0.903034    0.231235   
  9.686   0.18     0.317   0.089   -1.020193  -1.266354  -1.792   4.909    4.62    0.709831    0.60947    
  9.686   0.15     0.282   0.102   -0.915376  -1.261391  -4.538   6.317    4.124   1.125348    0.345893   
  9.686   0.159    0.364   0.178   -0.918015  -0.842403  -1.89    3.956    3.276   0.965124    0.846417   
  9.686   0.169    0.275   0.106   -0.944339  -1.172697  -4.096   6.704    3.92    1.118315    0.543745   
  9.686   0.139    0.312   0.111   -0.85946   -0.949555  -0.915   2.873    2.7     0.624248    0.808622   
  9.686   0.173    0.332   0.16    -1.172763  -1.302752  -0.867   3.875    3.443   0.068723    -0.393324  
  9.686   0.112    0.274   0.125   -0.726195  -0.74423   -3.699   7.196    4.051   1.346136    1.101235   
  9.686   0.201    0.338   0.135   -1.130542  -1.454191  -2.792   5.153    3.954   0.979635    0.435961   
  9.686   0.144    0.341   0.152   -0.860478  -0.868427  -3.759   4.986    4.202   0.992901    1.160259   
  9.686   0.118    0.251   0.087   -0.898096  -1.033179  -3.834   8.016    4.46    1.157556    1.008198   
  9.686   0.154    0.29    0.102   -1.190447  -1.295872  -4.522   8.819    6.521   0.964254    0.741299   
  9.691   0.123    0.268   0.122   -0.695182  -0.858509  -1.296   4.022    5.078   0.309073    -0.183587  
  9.691   0.159    0.285   0.125   -1.017497  -1.205205  0.518    7.142    4.706   0.021436    0.015771   
  9.691   0.098    0.257   0.129   -0.596305  -0.98884   0.335    4.96     4.985   -0.248592   0.011851   
  9.691   0.081    0.282   0.104   -0.539131  -0.817093  -0.279   4.767    3.688   0.426143    0.096334   
  9.691   0.089    0.246   0.091   -0.581856  -0.574118  -2.314   5.71     5.95    0.575773    0.158346   
  9.691   0.146    0.28    0.152   -1.108616  -1.214844  0.85     5.421    4.868   -0.049296   -0.005684  
  9.691   0.154    0.323   0.109   -1.00231   -1.110898  -0.706   3.83     3.741   0.840808    0.836132   
  9.691   0.157    0.29    0.111   -0.895748  -1.024983  -2.318   4.909    5.896   0.402011    -0.01975   
  9.691   0.096    0.235   0.078   -0.781717  -1.139678  -1.922   7.043    4.578   0.609072    0.327914   
  9.691   0.148    0.322   0.093   -0.694871  -0.582177  -2.311   5.463    3.988   0.673309    0.758542   
  9.691   0.074    0.246   0.084   -0.417355  -0.279725  -4.891   7.549    6.382   1.018397    0.378811   
  9.691   0.111    0.272   0.094   -0.754956  -0.907931  0.421    4.696    4.413   -0.237717   -0.085904  
  9.691   0.15     0.309   0.123   -0.705212  -0.602323  -0.796   3.245    4.456   0.112178    0.090573   
  9.691   0.137    0.306   0.108   -0.756033  -0.688684  -2.87    5.151    3.965   0.976854    0.411361   
  9.691   0.164    0.28    0.107   -1.007232  -1.455118  -0.916   1.573    2.045   0.799606    0.00809    
  9.691   0.093    0.233   0.052   -0.714068  -0.544098  -4.256   9.595    6.195   1.003521    0.923404   
  9.691   0.167    0.293   0.062   -0.905485  -1.049027  -3.337   6.836    5.816   0.812795    0.666765   
  9.691   0.158    0.318   0.139   -0.854153  -0.931207  -2.017   3.922    3.747   0.674315    0.24411    
  9.691   0.082    0.278   0.149   -0.62292   -0.620364  -2.202   5.146    4.783   0.555783    0.222157   
  9.691   0.12     0.261   0.104   -0.838386  -1.114916  -1.25    4.276    4.023   0.412166    0.082637   
  9.691   0.071    0.234   0.113   -0.628947  -0.669948  -1.36    3.637    4.217   0.27364     -0.039204  
  9.691   0.093    0.222   0.049   -0.682942  -0.535694  -1.239   2.267    3.411   0.52323     0.163221   
  9.691   0.141    0.299   0.097   -0.787079  -0.775529  -2.383   5.703    6.102   0.431871    -0.271161  
  9.691   0.131    0.279   0.082   -0.775658  -0.866504  -0.357   4.879    5.098   0.051366    0.134139   
  9.691   0.165    0.308   0.104   -0.873017  -0.946733  -2.473   7.413    5.786   0.506148    0.311245   
  9.691   0.148    0.307   0.152   -0.892356  -1.116949  -0.503   4.94     4.852   0.106506    -0.064629  
  9.691   0.035    0.205   0.098   -0.360909  -0.555118  -1.971   6.072    4.843   0.430427    0.184652   
  9.691   0.12     0.257   0.075   -0.696013  -0.869082  -2.748   4.862    3.873   0.779169    0.303988   
  9.691   0.168    0.283   0.092   -0.76564   -0.924355  -0.939   5.572    4.687   0.332782    0.016006   
  9.691   0.142    0.243   0.065   -1.085646  -1.711427  0.2      2.236    2.903   0.331683    -0.003445  
  9.691   0.111    0.253   0.084   -0.731923  -0.713612  -0.455   6.292    4.949   -0.071645   0.004156   
  9.691   0.106    0.269   0.157   -0.752992  -0.916539  -2.535   4.93     5.156   0.686397    0.439415   
  9.691   0.11     0.26    0.102   -0.664668  -0.74149   -1.487   8.81     6.649   0.338767    0.20597    
  9.691   0.162    0.282   0.098   -0.918073  -1.112333  -2.812   5.628    5.059   0.751868    -0.036149  
  9.691   0.146    0.302   0.143   -0.96085   -1.208733  0.02     3.882    4.021   0.062359    -0.325423  
  9.691   0.1      0.21    0.061   -0.660878  -0.767402  -1.847   5.097    5.069   0.319235    -0.287718  
  9.691   0.182    0.328   0.105   -0.811263  -0.874609  -2.546   5.52     4.066   0.929653    0.630757   
  9.691   0.128    0.281   0.151   -0.986889  -1.043902  -0.534   3.563    3.87    -0.176852   0.047942   
  9.691   0.095    0.222   0.084   -0.702506  -0.758483  -2.183   4.887    3.207   0.788123    0.439028   
  9.691   0.185    0.335   0.104   -0.889819  -0.752103  -0.563   2.517    3.717   -0.023014   -0.01534   
  9.691   0.126    0.278   0.081   -0.682133  -0.756466  2.063    3.882    2.315   -0.853637   -0.312357  
  9.691   0.107    0.249   0.068   -0.723013  -0.806238  0.533    3.059    4.092   -0.354063   -0.522581  
  9.691   0.137    0.265   0.13    -1.09634   -1.486859  -3.327   7.229    6.089   0.726296    0.291574   
  9.691   0.122    0.259   0.143   -0.772658  -0.929945  -1.421   5.068    3.541   0.818744    0.442624   
  9.691   0.129    0.278   0.121   -0.768587  -0.961013  -1.45    2.219    4.156   0.440819    -0.471621  
  9.691   0.134    0.257   0.114   -0.90276   -1.281807  -2.84    6.704    5.794   0.460884    0.311094   
  9.691   0.16     0.314   0.112   -0.801488  -0.854726  -4.632   8.63     5.551   0.954624    0.549107   
  9.691   0.104    0.227   0.075   -0.736981  -1.213967  -1.228   2.675    3.582   1.187714    0.018993   
  9.691   0.156    0.307   0.101   -0.756578  -0.871109  -1.708   6.125    5.043   0.428848    -0.020306  
  9.691   0.143    0.285   0.113   -0.861154  -0.783743  -3.21    6.427    5.067   0.724357    0.370366   
  9.691   0.14     0.307   0.097   -0.688734  -0.72594   -4.348   8.317    4.364   1.168383    0.989786   
  9.691   0.114    0.241   0.082   -0.742321  -0.931856  -2.914   6.715    4.511   1.510864    1.627998   
  9.691   0.141    0.277   0.089   -0.92983   -1.054819  -0.018   4.701    4.662   -0.143207   -0.096637  
  9.691   0.117    0.228   0.065   -0.848522  -1.129485  -0.944   2.724    3.562   0.149336    -0.285039  
  9.691   0.168    0.322   0.151   -0.971559  -1.158003  0.856    3.601    3.964   -0.817158   -0.467468  
  9.691   0.149    0.306   0.115   -0.93397   -0.921762  0.082    4.556    3.557   0.163348    -0.001533  
  9.691   0.097    0.203   0.086   -0.857796  -1.308717  -2.177   6.974    5.135   0.455635    0.113036   
  9.691   0.079    0.246   0.122   -0.668326  -0.824605  -3.288   7.83     4.621   0.786301    0.748211   
  9.691   0.11     0.282   0.104   -0.565704  -0.530124  -1.355   5.695    4.155   0.234116    0.226263   
  9.691   0.124    0.261   0.087   -0.633727  -0.70107   -4.161   6.573    4.796   1.027367    0.498172   
  9.691   0.102    0.256   0.112   -0.795675  -0.992324  -3.049   5.246    4.299   0.867095    0.611727   
  9.691   0.14     0.303   0.115   -0.932294  -1.00607   -1.342   4.115    5.07    0.499446    0.515089   
  9.691   0.14     0.28    0.101   -0.896875  -0.98577   -0.837   0.235    1.737   -2.393582   -0.622037  
  9.691   0.146    0.298   0.103   -0.805002  -0.947672  -0.215   4.609    6.233   0.237856    0.26301    
  9.691   0.115    0.278   0.11    -0.581915  -0.557374  -0.021   2.329    3.709   0.162892    -0.289486  
  9.691   0.111    0.239   0.068   -0.770008  -0.986226  0.265    3.368    3.034   -0.293621   -0.170396  
  9.691   0.101    0.227   0.102   -0.743184  -1.038537  -0.662   4.537    4.393   0.299907    -0.113113  
  9.691   0.122    0.295   0.118   -0.644831  -0.555479  0.563    5.796    5.31    -0.114741   -0.141838  
  9.691   0.105    0.247   0.075   -0.688404  -1.389232  -0.399   5.422    7.447   -0.135793   -0.18301   
  9.691   0.137    0.261   0.11    -0.968709  -1.112312  -3.072   5.418    3.623   0.961406    0.525079   
  9.691   0.152    0.279   0.063   -1.02383   -1.478771  -3.51    6.163    5.67    0.684059    0.061604   
  9.691   0.118    0.263   0.061   -0.674091  -0.745911  -1.145   1.976    2.178   0.719404    0.725988   
  9.691   0.151    0.283   0.128   -0.943257  -1.133719  -0.597   6.596    5.756   0.15934     0.033834   
  9.691   0.173    0.357   0.132   -0.737074  -0.565361  -0.141   2.902    2.523   0.018791    -0.068702  
  9.691   0.155    0.256   0.082   -1.034903  -1.28205   -2.64    5.874    4.17    0.740915    0.476281   
  9.691   0.128    0.27    0.092   -0.775706  -0.741942  -0.836   6.991    5.983   0.18127     0.146298   
  9.691   0.103    0.257   0.102   -0.662058  -0.669145  -0.982   2.829    2.815   0.528679    0.938638   
  9.691   0.13     0.3     0.119   -0.703629  -0.629958  -0.146   5.222    4.523   0.213992    0.208607   
  9.691   0.101    0.255   0.092   -0.458059  -0.496838  -3.032   4.103    3.7     0.975672    0.718347   
  9.691   0.13     0.271   0.095   -0.93358   -1.239936  -2.745   4.38     4.084   0.904943    0.264809   
  9.691   0.182    0.342   0.124   -0.958319  -0.919089  -1.459   5.182    4.402   0.517336    0.530303   
  9.691   0.117    0.22    0.072   -1.107055  -1.430414  -1.649   6.758    4.018   0.659457    0.291249   
  9.691   0.083    0.221   0.117   -0.594935  -0.527353  -3.017   4.835    4.384   1.027457    0.354839   
  9.691   0.097    0.235   0.084   -0.596001  -0.507433  -4.16    5.661    5.056   0.799275    0.192058   
  9.691   0.097    0.215   0.08    -0.737931  -0.887477  -2.559   6.717    4.947   0.689325    0.49134    
  9.691   0.064    0.25    0.101   -0.245034  -0.056506  0.435    4.078    4.817   -0.102306   0.096074   
  9.691   0.11     0.261   0.124   -0.810793  -0.739616  -1.388   4.616    3.806   0.567857    0.254548   
  9.691   0.098    0.263   0.105   -0.78561   -0.918865  -2.901   5.516    3.96    0.889516    0.378216   
  9.691   0.106    0.225   0.067   -0.683244  -1.071947  -2.083   3.566    3.212   0.964181    0.998339   
  9.691   0.124    0.226   0.065   -0.726948  -0.905015  -1.734   4.752    4.955   0.516182    0.23127    
  9.691   0.061    0.199   0.07    -0.294881  -0.454567  -1.148   3.421    3.942   0.198544    -0.474815  
  9.691   0.088    0.212   0.037   -0.636634  -0.697444  -1.4     6.298    5.48    0.521712    0.203473   
  9.691   0.117    0.247   0.097   -0.808995  -0.944156  -2.808   7.413    5.242   0.784587    0.610876   
  9.691   0.065    0.208   0.069   -0.426926  -0.357916  -1.543   4.093    3.795   0.937692    0.409362   
  9.691   0.137    0.277   0.104   -0.880142  -1.134993  -2.943   8.095    4.269   0.851606    0.26307    
  9.691   0.069    0.239   0.097   -0.598666  -0.513652  -2.008   5.945    5.723   0.545572    0.122084   
  9.691   0.085    0.247   0.072   -0.560331  -0.371232  -2.197   6.714    6.089   0.463118    0.228538   
  9.691   0.108    0.247   0.08    -0.694316  -0.683733  -1.818   5.77     4.498   0.578281    0.373652   
  9.691   0.089    0.239   0.112   -0.713331  -0.666057  -0.74    4.364    5.409   0.119136    0.115412   
  9.691   0.147    0.28    0.102   -0.873881  -0.943275  -0.794   3.321    3.603   0.38182     -0.018433  
  9.696   0.113    0.253   0.089   -0.800248  -0.801225  -2.842   3.365    4.134   1.133013    0.113796   
  9.696   0.14     0.277   0.079   -0.887013  -1.038569  0.21     2.83     3.559   -0.397671   0.16615    
  9.696   0.129    0.279   0.102   -0.703128  -0.770137  -1.279   2.242    1.713   1.363259    0.081318   
  9.696   0.135    0.291   0.128   -0.794188  -0.937369  -2.969   8.878    6.306   0.490337    0.391898   
  9.696   0.111    0.261   0.112   -0.731663  -0.657595  -2.762   6.134    4.524   0.683504    0.236669   
  9.696   0.143    0.275   0.101   -0.970966  -1.275637  -2.855   4.774    3.527   1.132402    0.746895   
  9.696   0.097    0.245   0.07    -0.625388  -0.741452  -3.614   6.852    5.18    0.979517    0.578285   
  9.696   0.125    0.24    0.091   -0.79422   -0.832126  -1.695   6.73     6.605   0.426891    0.562287   
  9.696   0.135    0.279   0.095   -0.842418  -0.653747  -0.121   3.101    2.982   0.354966    0.3419     
  9.696   0.07     0.199   0.046   -0.478457  -0.614354  -2.396   4.718    3.0     1.383778    0.963498   
  9.696   0.11     0.281   0.097   -0.624847  -0.412223  -0.099   4.57     3.92    0.207128    0.541023   
  9.696   0.083    0.247   0.08    -0.658222  -0.657597  -3.787   5.161    3.462   1.015532    0.196487   
  9.696   0.08     0.183   0.059   -0.749315  -1.327908  -4.12    8.712    5.425   0.870094    0.659739   
  9.696   0.106    0.233   0.11    -0.755987  -0.86455   -3.155   6.687    5.636   0.476049    0.133019   
  9.696   0.097    0.2     0.047   -0.717338  -1.096853  -2.508   8.526    6.935   0.635674    0.659178   
  9.696   0.141    0.302   0.113   -0.793297  -0.90042   -3.441   5.561    5.042   0.688487    -0.157394  
  9.696   0.109    0.217   0.036   -0.684852  -0.979602  -2.009   2.915    2.247   1.250468    0.240796   
  9.696   0.13     0.252   0.066   -0.966454  -1.478296  -1.472   5.577    5.771   0.549267    0.163091   
  9.696   0.102    0.251   0.097   -0.817768  -0.987422  -1.83    4.751    5.105   0.531234    0.178522   
  9.696   0.129    0.265   0.113   -0.885842  -1.143939  -4.972   8.645    5.245   0.750243    0.135612   
  9.696   0.117    0.269   0.094   -0.733372  -0.766023  -3.978   6.503    3.599   0.973252    0.649929   
  9.696   0.13     0.246   0.07    -0.713817  -0.819254  -2.782   5.524    4.95    0.683497    0.136903   
  9.696   0.113    0.289   0.142   -0.72684   -0.838645  0.311    2.308    3.527   -0.128601   -0.492292  
  9.696   0.113    0.234   0.053   -0.665657  -0.842064  -2.634   5.586    4.145   0.829478    0.219742   
  9.696   0.125    0.282   0.127   -0.759321  -0.784282  -4.549   9.304    5.997   1.065625    0.796741   
  9.696   0.113    0.285   0.115   -0.685918  -0.613794  -0.734   6.26     5.95    0.143546    0.030599   
  9.696   0.078    0.214   0.068   -0.546869  -0.611811  -2.264   6.892    6.579   0.227029    0.178301   
  9.696   0.086    0.247   0.059   -0.547588  -0.703719  -3.351   6.015    5.015   0.768496    0.501321   
  9.696   0.136    0.278   0.1     -0.73906   -0.97518   -2.428   4.254    2.97    0.650145    0.251673   
  9.696   0.112    0.26    0.088   -0.683854  -0.843618  -1.939   3.51     3.6     0.014298    -0.138172  
  9.696   0.131    0.236   0.069   -0.86606   -0.808126  -4.111   7.084    3.948   0.990711    0.517417   
  9.696   0.099    0.279   0.119   -0.696219  -0.532921  -1.152   3.885    3.264   0.550739    0.14519    
  9.696   0.076    0.262   0.118   -0.539117  -0.67027   -3.461   6.319    4.469   0.981645    0.638363   
  9.696   0.13     0.272   0.084   -0.809057  -1.08811   -2.12    3.73     3.822   0.498914    -0.064492  
  9.696   0.055    0.197   0.066   -0.4253    -0.662364  -0.042   2.098    2.508   0.178477    -0.079003  
  9.696   0.138    0.237   0.045   -0.886875  -1.307171  -1.836   5.958    4.039   0.414372    0.313417   
  9.696   0.119    0.288   0.137   -0.671302  -0.678156  -0.228   2.902    3.99    -0.556325   -0.399557  
  9.696   0.118    0.267   0.081   -0.825146  -1.2269    -1.338   5.54     5.004   0.252154    0.142541   
  9.696   0.127    0.269   0.064   -0.685747  -0.862129  -4.572   7.602    6.723   0.786405    0.252437   
  9.696   0.121    0.269   0.102   -0.816536  -0.736806  -1.921   6.698    5.979   0.321032    0.376628   
  9.696   0.124    0.29    0.16    -0.972537  -1.212191  -1.994   6.81     5.852   0.32164     0.085027   
  9.696   0.126    0.309   0.117   -0.746869  -0.550968  -0.82    2.767    4.187   -0.270377   -0.348175  
  9.696   0.13     0.243   0.091   -0.962615  -1.199542  0.708    3.07     3.291   -0.492018   -0.367879  
  9.696   0.073    0.226   0.096   -0.471678  -0.737653  -3.65    5.976    4.128   0.836302    0.330538   
  9.696   0.143    0.309   0.09    -0.699034  -0.677599  -1.841   3.737    2.847   1.113366    0.103751   
  9.696   0.145    0.3     0.095   -0.865195  -1.158237  -0.971   3.335    5.348   0.177067    -0.091597  
  9.696   0.105    0.232   0.076   -0.759949  -0.760656  -2.032   7.668    6.844   0.349635    -0.141181  
  9.696   0.117    0.272   0.118   -0.53661   -0.699505  -0.86    3.607    3.795   -0.134627   -0.40679   
  9.696   0.125    0.246   0.069   -0.655356  -0.458195  -2.882   7.011    6.032   0.860189    0.592016   
  9.696   0.096    0.22    0.072   -0.529619  -0.294834  -2.601   4.005    5.262   0.26664     -0.233631  
  9.696   0.12     0.227   0.065   -0.83258   -1.144289  -0.406   3.957    5.386   -0.034135   0.169873   
  9.696   0.156    0.316   0.132   -0.857965  -0.942804  -1.153   5.975    3.809   0.54125     0.599016   
  9.696   0.083    0.241   0.113   -0.571774  -0.712991  -1.576   3.619    2.766   0.442287    -0.005762  
  9.696   0.111    0.268   0.102   -0.592417  -0.63391   -2.012   3.404    3.825   0.199009    -0.083821  
  9.696   0.08     0.252   0.1     -0.571347  -0.570639  -1.63    3.802    3.872   1.03201     0.238361   
  9.696   0.072    0.232   0.129   -0.65359   -0.771889  -3.088   6.612    5.0     0.608134    -0.014466  
  9.696   0.144    0.321   0.146   -0.815095  -0.76284   -2.685   5.946    4.274   0.648709    0.164215   
  9.696   0.137    0.282   0.128   -0.869644  -0.922884  -1.209   5.799    5.076   0.415076    0.432013   
  9.696   0.077    0.23    0.097   -0.68787   -0.919099  -2.264   7.994    6.291   0.468989    0.35963    
  9.696   0.148    0.276   0.074   -0.862861  -1.04064   -0.391   4.263    4.755   0.20691     0.21834    
  9.696   0.094    0.245   0.117   -0.702886  -0.914273  -2.42    5.104    4.663   0.513162    0.089231   
  9.696   0.139    0.29    0.087   -0.954134  -1.083112  -1.656   5.516    3.866   0.712933    0.783341   
  9.696   0.11     0.23    0.06    -0.535689  -0.714585  -0.66    2.651    4.623   0.087792    -0.200177  
  9.696   0.116    0.309   0.111   -0.667031  -0.514655  -0.569   2.289    2.575   0.684159    0.377419   
  9.696   0.154    0.306   0.113   -0.942088  -1.207592  -1.814   4.875    4.503   0.262865    -0.074277  
  9.696   0.154    0.303   0.122   -1.014981  -1.034891  0.328    2.899    3.273   -0.768775   -0.599892  
  9.696   0.112    0.246   0.1     -0.981689  -1.201952  -1.303   3.147    4.587   0.050104    -0.070256  
  9.696   0.138    0.287   0.11    -0.627022  -0.576126  -2.628   5.825    4.134   0.548562    0.281274   
  9.696   0.135    0.302   0.147   -0.961138  -0.857233  -1.673   4.367    4.281   0.621613    0.027659   
  9.696   0.113    0.241   0.065   -0.73708   -0.86397   -1.846   5.047    3.876   0.383121    0.119419   
  9.696   0.129    0.292   0.1     -0.664009  -0.517887  -1.103   3.076    2.831   0.560184    0.196092   
  9.696   0.136    0.29    0.106   -0.880088  -1.038404  -2.215   6.728    4.017   0.757722    0.395114   
  9.696   0.136    0.312   0.118   -0.853865  -0.910061  -3.496   5.486    4.686   1.116556    0.162139   
  9.696   0.136    0.279   0.118   -0.840339  -0.865836  -3.364   8.364    5.338   0.918808    0.638618   
  9.696   0.111    0.287   0.098   -0.602187  -0.582638  -3.322   3.784    2.371   1.267308    0.239138   
  9.696   0.085    0.22    0.077   -0.548265  -0.743128  -1.46    3.276    3.293   0.688875    0.321998   
  9.696   0.121    0.302   0.115   -0.711804  -0.719988  -0.763   4.957    5.204   0.313107    0.043815   
  9.696   0.09     0.219   0.111   -0.709578  -0.952273  -2.932   5.274    4.794   0.618923    0.057927   
  9.696   0.127    0.272   0.097   -0.643569  -0.306839  -1.285   3.468    3.433   0.297473    0.013801   
  9.696   0.101    0.277   0.1     -0.591426  -0.618329  -0.574   5.278    5.477   0.152094    -0.109017  
  9.696   0.106    0.201   0.089   -0.920533  -1.444834  -3.221   6.325    5.17    0.775614    0.242542   
  9.696   0.097    0.242   0.089   -0.486169  -0.299844  -1.474   6.597    5.898   0.188208    0.019345   
  9.696   0.124    0.237   0.055   -1.04687   -1.590635  -2.407   5.808    4.85    0.927491    0.682401   
  9.696   0.051    0.236   0.095   -0.495519  -0.894521  -1.592   2.804    4.722   0.03691     -0.398376  
  9.696   0.095    0.241   0.114   -0.847034  -1.033999  -0.805   3.639    4.244   0.215407    0.378813   
  9.696   0.087    0.231   0.085   -0.720282  -0.965736  -1.424   4.21     3.41    0.776711    0.759545   
  9.696   0.133    0.32    0.12    -0.83844   -1.029133  -2.563   5.227    4.212   0.753782    0.293438   
  9.696   0.112    0.261   0.081   -0.778232  -1.06324   -2.212   3.025    4.461   0.769478    0.482335   
  9.696   0.126    0.281   0.149   -0.702682  -0.968423  1.27     4.575    3.122   -0.212467   -0.076759  
  9.696   0.121    0.264   0.101   -0.782475  -0.979287  -0.652   4.693    4.99    0.421195    0.20772    
  9.696   0.101    0.285   0.114   -0.707373  -0.914649  0.516    4.551    4.497   0.331793    0.215832   
  9.696   0.125    0.289   0.152   -0.866922  -0.909827  -1.122   4.506    5.019   0.438269    0.151593   
  9.696   0.122    0.276   0.12    -0.842313  -0.740189  -2.742   7.756    6.829   0.362664    0.031826   
  9.696   0.121    0.243   0.09    -0.729794  -1.032973  -1.414   4.375    5.567   0.489505    0.102136   
  9.696   0.069    0.213   0.059   -0.448247  -0.349351  -2.948   6.601    5.582   0.612736    0.331622   
  9.696   0.093    0.248   0.14    -0.728483  -0.75492   -1.037   4.142    5.068   0.170525    0.159804   
  9.696   0.092    0.252   0.102   -0.717573  -1.241158  -2.5     7.837    4.673   0.685011    0.51097    
  9.696   0.136    0.277   0.084   -0.915477  -0.981737  0.733    3.343    4.132   -0.293487   0.149878   
  9.696   0.154    0.289   0.087   -0.695316  -0.621937  -3.321   5.693    2.984   1.076726    0.564087   
  9.696   0.135    0.278   0.096   -0.951746  -1.006883  -4.204   6.09     4.839   0.986651    -0.027962  
  9.7     0.152    0.249   0.058   -0.852953  -0.743044  -2.295   4.175    2.597   0.859984    0.676974   
  9.7     0.119    0.229   0.065   -0.914047  -1.297838  -3.025   5.661    4.385   0.863929    0.431075   
  9.7     0.119    0.27    0.102   -0.872828  -1.294724  -3.034   7.829    5.811   0.893069    0.551072   
  9.7     0.086    0.223   0.079   -0.587823  -0.837091  -2.106   3.907    4.157   0.690308    0.162254   
  9.7     0.141    0.306   0.104   -0.737758  -0.920832  -3.901   8.555    6.473   0.613254    0.379979   
  9.7     0.093    0.232   0.066   -0.784642  -0.850837  -0.234   4.584    4.517   -0.056211   -0.033026  
  9.7     0.116    0.241   0.086   -0.897155  -0.988053  -5.287   10.035   6.128   1.120626    0.788028   
  9.7     0.132    0.298   0.135   -0.714704  -0.611001  -2.503   5.118    5.535   0.606959    0.203781   
  9.7     0.154    0.312   0.099   -0.821031  -0.900747  -2.732   5.652    3.373   0.947426    0.428995   
  9.7     0.125    0.296   0.139   -0.737797  -0.634275  -0.311   4.858    3.441   0.605622    0.701464   
  9.7     0.103    0.235   0.084   -0.727388  -0.799718  -0.236   3.981    5.552   -0.243611   -0.095464  
  9.7     0.118    0.25    0.089   -0.636082  -0.849516  -2.834   3.315    2.97    1.122171    0.352057   
  9.7     0.113    0.275   0.09    -0.617523  -0.467522  -2.396   6.084    5.481   0.646856    0.423249   
  9.7     0.147    0.311   0.128   -0.970975  -1.01289   -0.735   4.98     3.881   0.144342    0.032999   
  9.7     0.113    0.261   0.074   -0.592597  -0.662892  -0.284   4.149    4.576   -0.041107   0.024708   
  9.7     0.079    0.259   0.091   -0.648848  -0.845801  -1.033   2.963    4.808   0.299767    -0.228736  
  9.7     0.139    0.261   0.105   -0.935999  -1.160328  -2.94    6.774    4.702   0.758419    0.399884   
  9.7     0.108    0.292   0.14    -0.69675   -0.633595  -0.18    4.911    4.481   0.013658    0.01423    
  9.7     0.111    0.271   0.108   -0.725472  -0.861482  0.323    3.361    2.965   -0.382089   -0.274534  
  9.7     0.102    0.26    0.062   -0.601823  -0.71906   -2.844   5.225    4.761   0.824769    0.294347   
  9.7     0.091    0.261   0.092   -0.561623  -0.731221  -1.823   6.294    5.488   0.657848    0.526002   
  9.7     0.061    0.246   0.066   -0.322271  -0.529222  -2.467   5.688    4.819   0.654639    0.136488   
  9.7     0.1      0.214   0.094   -0.809977  -1.113307  0.839    3.137    3.024   -0.392523   0.02177    
  9.7     0.109    0.255   0.109   -0.995013  -1.371272  -2.684   5.969    5.496   0.78017     0.539085   
  9.7     0.105    0.26    0.127   -0.816899  -0.931618  -4.33    7.213    4.313   0.916453    0.250767   
  9.7     0.122    0.236   0.061   -0.797256  -0.953828  -4.298   5.201    4.892   0.903085    0.206994   
  9.7     0.101    0.233   0.052   -0.68274   -0.682109  -2.158   5.563    5.71    0.656488    0.063863   
  9.7     0.154    0.295   0.118   -0.925632  -1.022137  -1.055   2.879    3.229   0.348183    0.320386   
  9.7     0.136    0.27    0.125   -0.813829  -0.856388  0.63     2.898    3.348   -0.279783   -0.246816  
  9.7     0.083    0.198   0.064   -0.758103  -1.040559  -1.479   7.045    5.669   0.253343    0.139281   
  9.7     0.06     0.187   0.075   -0.664281  -1.046091  -3.72    6.352    4.53    0.898425    0.283082   
  9.7     0.093    0.273   0.118   -0.6234    -0.744782  -2.364   3.201    1.287   1.28352     1.001582   
  9.7     0.141    0.309   0.116   -0.828219  -0.971388  -4.582   6.084    2.766   1.22017     0.223038   
  9.7     0.148    0.306   0.097   -0.923877  -1.002605  -1.366   5.598    5.017   0.696921    0.392397   
  9.7     0.164    0.307   0.122   -0.977299  -0.949459  -3.692   5.406    3.521   1.454737    0.746704   
  9.7     0.102    0.228   0.041   -0.743086  -1.005084  -0.056   5.886    4.846   0.053922    0.061959   
  9.7     0.087    0.238   0.068   -0.609873  -0.543945  -3.947   6.455    4.987   0.877674    0.457131   
  9.7     0.098    0.272   0.131   -0.599638  -0.793776  -0.715   4.148    5.205   0.529392    0.303286   
  9.7     0.152    0.249   0.053   -0.909923  -1.27316   -1.674   4.476    3.815   0.703163    0.210276   
  9.7     0.095    0.257   0.084   -0.568276  -0.770926  -3.763   6.224    5.675   0.69025     -0.064896  
  9.7     0.123    0.236   0.084   -0.762452  -0.94342   -0.994   4.101    4.361   0.590462    0.232847   
  9.7     0.159    0.3     0.111   -0.875648  -0.928922  -3.476   5.869    5.997   0.61273     -0.124144  
  9.7     0.123    0.297   0.122   -0.739315  -0.794202  -3.581   5.063    4.916   0.807035    0.4192     
  9.7     0.077    0.239   0.089   -0.441479  -0.691085  0.043    4.111    3.838   0.005796    0.054828   
  9.7     0.11     0.285   0.087   -0.604826  -0.613828  -1.475   2.72     2.905   0.818248    0.277332   
  9.7     0.104    0.275   0.112   -0.623318  -0.697863  -3.069   5.264    5.411   0.662322    0.3793     
  9.7     0.098    0.229   0.073   -0.787415  -1.035022  -2.447   6.452    4.132   0.783607    0.448356   
  9.7     0.123    0.276   0.114   -0.83058   -1.068268  -1.12    1.979    2.302   0.563406    0.316013   
  9.7     0.137    0.307   0.094   -0.771844  -0.557181  0.312    6.476    5.812   -0.028049   0.252903   
  9.7     0.124    0.285   0.103   -0.818145  -0.680979  -3.126   4.579    5.405   0.833839    0.021014   
  9.7     0.125    0.256   0.089   -0.680087  -0.796284  -1.857   5.616    5.989   0.24944     -0.051775  
  9.7     0.088    0.234   0.071   -0.67174   -0.728068  -2.804   5.789    4.955   0.821597    0.570453   
  9.7     0.129    0.248   0.079   -0.767752  -1.162697  -3.29    6.205    5.402   0.728447    0.086533   
  9.7     0.152    0.305   0.116   -0.796784  -0.91745   -0.888   6.606    5.98    0.376497    0.426298   
  9.7     0.113    0.279   0.104   -0.681162  -0.674391  -3.292   7.871    5.186   0.741574    0.235301   
  9.7     0.131    0.251   0.086   -0.819728  -0.770339  -3.23    4.973    3.229   1.025765    0.363304   
  9.7     0.106    0.247   0.097   -0.596309  -0.650095  -1.677   3.585    4.668   0.744106    0.159913   
  9.7     0.159    0.269   0.071   -0.863047  -0.872225  1.738    3.865    3.848   -0.638807   -0.23917   
  9.7     0.125    0.276   0.117   -0.847464  -1.054327  -2.029   5.15     4.142   0.501832    0.3201     
  9.7     0.133    0.256   0.085   -0.752699  -0.87551   -1.555   2.826    3.034   0.530581    0.068819   
  9.7     0.141    0.314   0.123   -0.822614  -0.729949  -1.358   3.541    3.791   0.254574    -0.071738  
  9.7     0.106    0.268   0.107   -0.741035  -0.952914  -0.875   5.27     5.791   0.157552    -0.079023  
  9.7     0.121    0.231   0.078   -0.826327  -1.281579  -0.295   4.642    5.513   -0.354762   -0.346103  
  9.7     0.141    0.273   0.065   -0.826232  -1.071575  -1.4     5.48     5.45    0.474218    0.175895   
  9.7     0.145    0.318   0.127   -0.79016   -0.883247  -1.314   4.011    5.004   0.189223    -0.075226  
  9.7     0.116    0.264   0.126   -0.802524  -0.964613  -2.134   6.474    4.601   0.950634    0.703963   
  9.7     0.116    0.243   0.091   -0.751589  -0.728556  -0.787   3.556    4.277   0.175329    0.031695   
  9.7     0.103    0.262   0.12    -0.829165  -1.031541  -0.106   4.771    3.598   0.457964    0.620819   
  9.7     0.124    0.286   0.099   -0.7333    -0.902818  2.042    6.991    6.911   -0.369459   -0.126284  
  9.7     0.128    0.239   0.064   -0.562106  -0.791077  -2.275   5.519    4.152   0.969146    0.641433   
  9.7     0.1      0.228   0.067   -0.651178  -0.945999  -2.926   5.755    5.281   0.587814    0.135588   
  9.7     0.135    0.261   0.082   -0.748687  -0.934354  -1.857   2.871    2.663   0.471707    0.245098   
  9.7     0.129    0.262   0.071   -0.754313  -0.68794   -0.484   4.319    4.97    0.193883    0.122818   
  9.7     0.115    0.252   0.088   -0.747375  -0.82079   2.022    4.793    3.573   -0.682673   -0.189873  
  9.7     0.101    0.256   0.135   -0.822179  -0.849172  -1.509   5.187    3.353   0.616935    0.566662   
  9.7     0.106    0.214   0.069   -0.681016  -0.911772  -1.592   2.568    1.626   1.355595    1.012354   
  9.7     0.114    0.31    0.156   -0.722333  -0.819611  -4.435   6.261    4.723   1.146728    0.586661   
  9.7     0.102    0.242   0.085   -0.812595  -0.923491  -0.51    2.798    2.752   0.065359    0.068048   
  9.7     0.107    0.246   0.103   -0.772651  -1.064872  -2.355   5.473    5.394   0.547892    0.057287   
  9.7     0.121    0.26    0.078   -0.76298   -0.930137  -4.294   7.233    4.415   1.027654    0.361263   
  9.7     0.105    0.26    0.121   -0.518469  -0.707147  -2.911   4.88     2.995   1.023505    0.753293   
  9.7     0.133    0.265   0.073   -0.826167  -1.164557  -1.501   3.978    4.281   0.736422    0.093607   
  9.7     0.102    0.27    0.091   -0.616149  -0.578636  -2.886   6.004    4.748   1.176263    0.893368   
  9.7     0.138    0.269   0.099   -0.902403  -1.028283  -0.537   2.817    3.84    -0.108096   -0.160088  
  9.7     0.106    0.273   0.148   -0.871347  -0.812429  -2.115   5.347    4.285   0.619261    0.295121   
  9.7     0.113    0.276   0.098   -0.794571  -0.946506  -1.588   4.419    5.18    0.057409    -0.153418  
  9.7     0.119    0.26    0.074   -0.835212  -1.007365  -0.976   3.199    3.355   0.217695    -0.122813  
  9.7     0.092    0.263   0.089   -0.582071  -0.61382   -1.449   3.89     5.547   0.187776    -0.003454  
  9.7     0.067    0.218   0.07    -0.519618  -0.682762  -3.699   5.854    3.273   1.228181    0.831693   
  9.7     0.114    0.267   0.073   -0.748974  -0.754975  -3.402   4.151    4.001   0.784972    0.074921   
  9.7     0.114    0.235   0.083   -0.923302  -0.998794  -2.477   5.671    3.683   0.830696    0.519096   
  9.7     0.092    0.262   0.091   -0.447087  -0.528421  -2.611   6.235    5.768   0.486141    0.367654   
  9.7     0.137    0.281   0.104   -0.735343  -0.659068  -3.606   7.823    4.525   1.184178    0.953294   
  9.7     0.114    0.267   0.105   -0.844047  -0.830307  -2.165   6.725    4.679   0.452675    -0.017104  
  9.7     0.088    0.24    0.105   -0.70381   -1.137185  -2.882   6.543    4.652   0.623256    0.348266   
  9.7     0.128    0.262   0.075   -0.690497  -0.590019  -1.283   5.658    3.81    0.561562    0.348194   
  9.7     0.096    0.238   0.058   -0.425824  -0.416245  -3.194   5.08     5.791   0.556786    0.044727   
  9.7     0.084    0.254   0.08    -0.501868  -0.134846  -2.423   5.328    3.799   1.112003    0.769952   
  9.7     0.102    0.3     0.09    -0.685605  -0.480564  0.618    0.853    2.17    -0.309306   0.052412   
  9.7     0.095    0.285   0.133   -0.676768  -0.708393  -1.654   3.204    4.224   0.570378    0.22268    
  9.705   0.109    0.25    0.106   -0.638285  -0.891145  -1.51    7.603    6.575   0.386542    0.494701   
  9.705   0.093    0.212   0.061   -0.603014  -0.675606  -1.465   0.648    2.497   0.50517     -0.556562  
  9.705   0.11     0.255   0.087   -0.6247    -0.638248  -0.913   3.253    4.49    0.237873    -0.121335  
  9.705   0.136    0.296   0.096   -0.801318  -0.955342  -1.111   1.539    3.236   0.123435    -0.628048  
  9.705   0.16     0.334   0.153   -0.826523  -1.016861  -1.246   5.567    6.417   0.2962      -0.010425  
  9.705   0.088    0.291   0.138   -0.552321  -0.577256  -0.819   2.858    3.883   -0.243385   -0.180423  
  9.705   0.115    0.251   0.081   -0.879218  -0.97738   -3.35    5.846    5.128   0.681635    0.276733   
  9.705   0.103    0.233   0.071   -0.67777   -1.31639   -1.384   6.802    6.202   0.290238    0.038375   
  9.705   0.159    0.293   0.092   -0.905079  -0.985064  -3.89    5.726    4.377   1.015537    0.517832   
  9.705   0.096    0.254   0.106   -0.667322  -0.715814  -0.236   3.643    3.872   -0.096689   -0.39116   
  9.705   0.053    0.218   0.086   -0.39489   -0.404091  -0.111   1.48     1.624   0.703657    0.474774   
  9.705   0.093    0.235   0.097   -0.805119  -0.98268   -3.509   8.467    4.49    0.715915    0.356205   
  9.705   0.153    0.293   0.116   -0.819144  -1.076076  -2.924   4.767    4.81    0.870714    0.291577   
  9.705   0.139    0.304   0.133   -0.956271  -0.985086  -2.082   6.729    6.001   0.79698     0.468551   
  9.705   0.155    0.307   0.131   -0.853784  -1.002162  -3.196   6.747    4.842   0.751872    0.708879   
  9.705   0.123    0.268   0.102   -0.821748  -0.902744  -2.879   7.071    4.491   0.921465    0.464637   
  9.705   0.107    0.276   0.094   -0.699605  -0.775896  -2.129   2.772    4.805   0.117441    -0.253876  
  9.705   0.123    0.244   0.083   -0.986916  -1.360466  -2.765   4.284    2.13    0.923309    0.010218   
  9.705   0.099    0.286   0.107   -0.630234  -0.458233  -1.287   4.045    4.255   0.276467    -0.314975  
  9.705   0.102    0.285   0.132   -0.669561  -0.63656   -1.818   4.209    4.02    0.309607    0.238646   
  9.705   0.124    0.251   0.083   -0.910085  -1.036932  -1.717   6.458    4.611   0.441211    0.045987   
  9.705   0.109    0.248   0.068   -0.769345  -0.958367  -0.881   5.481    4.276   0.253491    0.310938   
  9.705   0.134    0.3     0.123   -0.932831  -1.175362  0.516    2.751    4.203   -0.561745   -0.422462  
  9.705   0.07     0.203   0.096   -0.590562  -1.084828  -0.786   2.713    3.745   -0.066778   -0.43025   
  9.705   0.08     0.242   0.097   -0.558552  -0.705263  -0.737   5.494    5.392   0.426626    0.308726   
  9.705   0.117    0.249   0.101   -0.749065  -0.948205  -2.716   5.568    3.953   0.958829    0.882976   
  9.705   0.131    0.23    0.039   -0.777702  -0.94479   -2.356   5.216    3.54    0.652203    0.554225   
  9.705   0.126    0.279   0.127   -0.761903  -0.720062  0.067    5.895    5.316   0.106918    0.092796   
  9.705   0.081    0.226   0.096   -0.54219   -0.627768  -2.726   3.193    1.921   1.384503    0.222964   
  9.705   0.097    0.248   0.082   -0.665769  -1.032058  -0.67    5.746    4.251   0.344173    0.231902   
  9.705   0.11     0.303   0.151   -0.72429   -0.923014  -1.998   2.888    4.077   0.452852    -0.085215  
  9.705   0.111    0.281   0.113   -0.537807  -0.402354  -3.849   7.382    5.11    0.763999    0.335996   
  9.705   0.123    0.261   0.072   -0.769252  -1.140329  -1.28    4.587    3.346   0.809291    0.552762   
  9.705   0.137    0.292   0.107   -0.90481   -1.248879  -0.005   2.671    4.676   -0.30935    -0.410191  
  9.705   0.069    0.247   0.084   -0.608393  -0.729142  0.337    3.739    5.264   -0.276358   -0.054128  
  9.705   0.15     0.336   0.153   -0.937653  -0.993631  -0.165   4.838    5.707   -0.011134   0.064422   
  9.705   0.166    0.332   0.162   -0.992812  -1.234742  -2.29    4.311    3.979   1.030516    0.468393   
  9.705   0.151    0.307   0.101   -0.985244  -1.107714  -0.085   7.709    6.565   0.024299    0.00842    
  9.705   0.148    0.255   0.083   -0.849242  -1.043501  -3.983   7.868    5.02    0.803163    0.369256   
  9.705   0.135    0.294   0.117   -0.735778  -0.956673  0.963    5.321    4.532   -0.101191   0.075509   
  9.705   0.137    0.296   0.104   -0.753226  -0.728941  -2.402   6.739    4.936   0.825245    0.516671   
  9.705   0.141    0.316   0.091   -0.764901  -0.63323   -0.787   3.322    4.162   -0.050079   -0.162541  
  9.705   0.105    0.292   0.096   -0.636301  -0.88245   -0.372   4.371    4.261   0.683203    1.172072   
  9.705   0.128    0.222   0.08    -0.843859  -1.032753  -5.397   10.127   6.789   0.756523    0.252302   
  9.705   0.106    0.262   0.095   -0.697894  -0.897708  -0.707   1.127    1.629   -0.207996   -0.115978  
  9.705   0.068    0.241   0.103   -0.373423  -0.461648  -2.748   5.238    4.776   0.803934    0.325306   
  9.705   0.094    0.22    0.106   -0.789787  -1.085399  -4.497   8.221    4.89    1.122088    0.474826   
  9.705   0.118    0.271   0.079   -0.540316  -0.577363  -1.408   4.173    3.948   0.384752    0.099767   
  9.705   0.182    0.309   0.106   -0.992575  -1.066986  -2.97    7.773    6.091   0.581587    0.271619   
  9.705   0.135    0.307   0.102   -0.782804  -0.817417  -5.128   7.442    5.73    1.190687    0.460985   
  9.705   0.121    0.269   0.12    -0.737564  -0.836108  -1.208   6.693    5.099   0.142063    -0.078767  
  9.705   0.127    0.257   0.081   -0.91339   -0.907389  -1.067   5.384    5.004   0.334664    0.042984   
  9.705   0.137    0.267   0.077   -0.716921  -0.788662  -0.771   3.549    4.214   0.242152    0.246144   
  9.705   0.101    0.242   0.087   -0.809125  -0.882283  -1.699   3.937    3.909   0.47992     -0.096774  
  9.705   0.132    0.262   0.094   -0.77497   -0.906685  -1.62    4.126    4.29    0.246444    -0.310834  
  9.705   0.103    0.222   0.065   -0.761559  -0.946579  -2.422   4.225    3.708   0.834756    0.345131   
  9.705   0.099    0.247   0.076   -0.71191   -0.881426  -1.415   4.682    3.778   0.469364    0.269133   
  9.705   0.098    0.258   0.088   -0.533812  -0.452611  -1.091   3.105    3.672   0.449758    0.758426   
  9.705   0.132    0.26    0.101   -0.867668  -1.187113  -1.773   6.411    5.157   0.398413    0.410481   
  9.705   0.144    0.289   0.137   -0.989819  -1.129369  0.185    4.315    4.569   -0.134761   0.015258   
  9.705   0.082    0.218   0.082   -0.705149  -0.997127  -1.838   1.968    3.892   0.788226    -0.498091  
  9.705   0.13     0.28    0.101   -0.830903  -1.1759    -2.754   4.946    4.204   0.663082    0.353387   
  9.705   0.149    0.275   0.122   -0.970321  -1.206095  0.914    3.528    3.077   -0.373021   -0.136971  
  9.705   0.08     0.25    0.085   -0.424495  -0.520471  -0.461   2.441    3.49    -0.164524   -0.213369  
  9.705   0.139    0.316   0.104   -0.784389  -0.884113  -1.144   6.973    5.419   0.490539    0.741456   
  9.705   0.052    0.213   0.067   -0.3456    -0.834144  -4.413   9.092    4.95    1.149262    0.659615   
  9.705   0.053    0.202   0.05    -0.270682  -0.396439  -2.741   7.815    6.117   0.545329    0.372798   
  9.705   0.12     0.254   0.088   -0.744643  -1.077133  -0.541   4.494    4.43    0.002137    -0.027815  
  9.705   0.124    0.266   0.115   -0.846865  -1.077141  -0.985   4.486    5.02    0.458241    0.007775   
  9.705   0.126    0.258   0.124   -0.972899  -1.380755  1.233    3.28     3.493   -0.701012   -0.279913  
  9.705   0.141    0.257   0.073   -0.89483   -1.075912  -3.892   7.169    5.791   0.927586    0.394614   
  9.705   0.096    0.244   0.102   -0.691504  -0.78075   -0.611   1.573    3.015   0.746485    0.478931   
  9.705   0.117    0.242   0.076   -0.829173  -1.19242   -5.155   8.73     5.545   0.862254    0.426606   
  9.705   0.131    0.286   0.113   -0.89585   -0.925558  -3.948   6.792    2.876   1.16407     0.514798   
  9.705   0.119    0.301   0.122   -0.813059  -0.768959  -1.514   3.238    3.058   0.886889    0.347271   
  9.705   0.133    0.273   0.086   -0.905059  -1.077843  0.692    4.44     3.859   -0.859563   -0.317823  
  9.705   0.133    0.328   0.169   -0.661882  -0.673036  -2.053   3.901    3.396   0.899765    0.389845   
  9.705   0.112    0.251   0.078   -0.70637   -0.927644  -3.717   6.101    4.445   0.90759     0.266753   
  9.705   0.126    0.252   0.114   -0.7551    -0.978331  -0.023   6.409    4.656   0.244998    0.211868   
  9.705   0.115    0.222   0.057   -0.739348  -0.568372  -0.55    6.303    4.168   0.17614     0.260946   
  9.705   0.127    0.298   0.129   -0.794157  -0.862004  0.312    1.487    2.267   -2.089624   -1.1538    
  9.705   0.104    0.231   0.1     -0.918726  -1.369117  -1.646   3.371    2.531   1.094875    0.262003   
  9.705   0.127    0.233   0.082   -0.837097  -1.315759  0.035    4.825    5.259   0.063181    -0.078956  
  9.705   0.135    0.226   0.075   -0.870911  -1.114634  0.9      4.366    4.888   -0.308584   0.118787   
  9.705   0.136    0.25    0.092   -0.703899  -0.612475  -0.808   4.019    4.917   0.221305    0.120549   
  9.705   0.081    0.225   0.074   -0.697544  -0.853339  -3.897   7.489    4.423   1.038466    0.489219   
  9.705   0.066    0.23    0.104   -0.541144  -0.723361  -0.006   2.164    3.666   -0.425476   -0.091941  
  9.705   0.14     0.304   0.115   -0.611088  -0.700399  -2.961   4.664    3.282   0.815752    0.257295   
  9.705   0.117    0.273   0.077   -0.499647  -0.172358  -0.601   2.005    2.423   0.902593    0.380889   
  9.705   0.116    0.257   0.099   -0.580789  -0.942214  -1.959   5.082    4.633   0.44021     0.141898   
  9.705   0.082    0.217   0.067   -0.562584  -0.831894  -4.393   7.781    4.184   1.200946    1.470968   
  9.705   0.124    0.29    0.091   -0.627184  -0.668008  -0.707   5.13     5.791   -0.171241   -0.350033  
  9.705   0.135    0.285   0.125   -0.809363  -0.744905  -4.843   6.392    5.456   0.871255    0.206956   
  9.705   0.134    0.287   0.116   -0.883322  -0.898417  -1.278   6.538    6.06    0.462753    0.12521    
  9.705   0.111    0.254   0.099   -0.757063  -0.839414  -2.691   7.587    6.49    0.45753     0.134612   
  9.705   0.144    0.286   0.128   -0.879877  -1.109737  -2.432   6.435    3.932   0.596157    0.502144   
  9.705   0.143    0.277   0.11    -0.928664  -1.070591  -1.141   6.248    4.985   0.169567    -0.164045  
  9.705   0.099    0.27    0.105   -0.724023  -0.667149  -2.231   5.982    5.26    0.518115    0.284138   
  9.705   0.091    0.224   0.086   -0.695277  -1.081278  -4.055   9.874    6.669   0.739553    0.440465   
  9.705   0.141    0.301   0.112   -0.957806  -1.081574  -2.921   5.749    4.683   0.730461    0.386708   
  9.71    0.104    0.257   0.098   -0.5498    -0.463653  -0.504   4.925    4.691   0.066051    0.002256   
  9.71    0.142    0.305   0.115   -0.862312  -0.848134  -5.214   7.844    4.925   1.292542    1.177756   
  9.71    0.094    0.24    0.076   -0.574082  -1.001738  -1.133   4.053    4.553   0.159033    0.091266   
  9.71    0.12     0.275   0.115   -0.814287  -1.028993  -4.099   8.408    6.574   0.870623    0.299102   
  9.71    0.13     0.262   0.103   -0.72903   -1.194885  -3.606   7.986    4.806   0.777182    0.140856   
  9.71    0.119    0.236   0.073   -0.81026   -1.137463  -2.535   4.147    3.167   0.957436    0.109758   
  9.71    0.102    0.214   0.067   -0.770676  -1.148017  -3.197   4.075    3.22    0.706675    -0.092056  
  9.71    0.127    0.239   0.061   -0.917473  -1.554883  -0.671   5.324    4.356   0.422886    0.321888   
  9.71    0.054    0.218   0.089   -0.417406  -0.855513  -1.413   7.38     6.347   0.280893    0.017313   
  9.71    0.066    0.236   0.06    -0.49622   -0.830869  -2.031   4.174    4.291   0.579897    0.054598   
  9.71    0.101    0.247   0.079   -0.672187  -0.681595  -0.703   5.053    4.878   0.310205    0.082785   
  9.71    0.096    0.262   0.1     -0.518431  -0.368462  -2.616   5.598    4.301   0.485072    0.231422   
  9.71    0.064    0.244   0.103   -0.625851  -0.867798  -2.157   4.312    4.649   0.925196    0.810091   
  9.71    0.126    0.295   0.122   -1.015093  -1.010367  -1.206   4.171    3.914   0.714007    0.812666   
  9.71    0.166    0.316   0.15    -1.122025  -1.286786  -4.034   6.453    3.831   0.863503    0.169462   
  9.71    0.139    0.267   0.068   -0.818167  -1.016635  -1.111   4.524    4.259   0.599212    0.239815   
  9.71    0.118    0.243   0.07    -0.868878  -1.278905  -3.036   5.775    2.953   1.058368    1.042346   
  9.71    0.114    0.251   0.091   -0.751356  -0.865808  -1.73    3.435    5.121   0.032405    -0.484993  
  9.71    0.146    0.328   0.139   -0.970323  -1.026881  -3.602   8.722    5.855   0.773449    0.368286   
  9.71    0.148    0.301   0.125   -0.851176  -1.013377  -4.031   6.009    4.786   0.930736    0.570961   
  9.71    0.121    0.267   0.09    -0.77305   -0.925374  -0.87    4.448    4.147   0.172196    0.472998   
  9.71    0.107    0.248   0.071   -0.784914  -0.968404  -1.622   5.267    4.691   0.570945    0.122132   
  9.71    0.093    0.23    0.063   -0.584442  -0.713663  -1.726   4.073    4.242   0.802011    0.223765   
  9.71    0.148    0.292   0.116   -0.953181  -1.192949  -0.953   7.211    4.765   0.500046    0.388239   
  9.71    0.15     0.264   0.092   -1.064161  -1.419126  -2.769   5.25     5.017   0.673448    0.323785   
  9.71    0.097    0.228   0.028   -0.528519  -0.613409  -0.813   4.775    4.673   0.540138    0.310969   
  9.71    0.046    0.173   0.025   -0.284866  0.026536   -1.081   4.418    3.65    0.589399    0.386337   
  9.71    0.135    0.289   0.094   -0.807807  -0.973066  -3.288   4.43     3.747   0.821818    0.331632   
  9.71    0.097    0.228   0.083   -0.746716  -1.079822  -3.479   5.041    3.59    1.139298    0.379475   
  9.71    0.146    0.304   0.127   -0.696077  -0.705819  -1.403   2.805    3.109   0.834894    -0.180142  
  9.71    0.124    0.249   0.064   -0.785184  -1.210802  -2.634   5.598    4.516   0.637302    0.334665   
  9.71    0.137    0.301   0.084   -0.698644  -0.695046  -4.189   8.176    5.564   0.976801    0.630779   
  9.71    0.159    0.276   0.06    -0.969262  -0.943249  -0.569   3.602    3.855   0.400585    0.369459   
  9.71    0.125    0.287   0.118   -0.720155  -1.034627  0.855    2.654    3.589   0.05729     0.337024   
  9.71    0.105    0.228   0.057   -0.706058  -0.901116  -2.49    5.601    3.334   0.876373    0.316329   
  9.71    0.114    0.271   0.093   -0.735148  -0.861339  -1.001   6.954    3.184   0.544819    0.468943   
  9.71    0.11     0.292   0.142   -0.794943  -0.821082  -0.436   3.499    4.782   0.179504    0.227648   
  9.71    0.112    0.22    0.058   -0.715893  -1.279511  -3.398   7.03     4.298   0.685736    0.382895   
  9.71    0.106    0.22    0.051   -0.715104  -1.33014   -4.548   9.329    6.118   0.99661     0.398329   
  9.71    0.116    0.257   0.087   -0.761695  -0.805339  -2.545   5.749    4.532   0.89397     0.268822   
  9.71    0.103    0.224   0.109   -0.910282  -1.286162  2.029    5.355    4.108   -0.7414     -0.261971  
  9.71    0.112    0.226   0.096   -0.831739  -1.139452  -3.422   4.74     4.855   0.921313    0.058392   
  9.71    0.119    0.273   0.078   -0.80269   -0.81783   -2.612   5.475    4.143   0.464536    0.199818   
  9.71    0.119    0.266   0.079   -0.795574  -1.243403  -2.364   5.544    5.84    0.667972    0.113828   
  9.71    0.113    0.249   0.106   -0.686631  -0.923858  -2.765   4.933    3.379   0.778323    -0.022206  
  9.71    0.111    0.266   0.092   -0.62605   -0.501205  -1.591   3.149    3.356   0.834006    0.353845   
  9.71    0.139    0.28    0.086   -0.76459   -0.559091  1.751    5.205    5.439   -0.640779   -0.46953   
  9.71    0.087    0.215   0.072   -0.733059  -0.700169  -2.38    6.114    6.606   0.296777    -0.040325  
  9.71    0.168    0.317   0.113   -0.931404  -1.217014  2.382    5.732    5.275   -1.001939   -0.43021   
  9.71    0.09     0.265   0.102   -0.567911  -0.850386  -2.613   6.511    5.672   0.736891    0.385063   
  9.71    0.113    0.28    0.115   -0.726352  -0.819832  -1.873   3.699    3.141   1.157078    0.789195   
  9.71    0.116    0.237   0.094   -0.900057  -1.269526  -3.956   7.067    5.677   0.711818    0.065855   
  9.71    0.122    0.287   0.124   -0.814934  -0.978167  -2.16    5.768    7.54    0.405178    0.095301   
  9.71    0.114    0.261   0.105   -0.818226  -0.753704  0.551    0.561    0.961   0.285294    1.499086   
  9.71    0.162    0.327   0.13    -0.781806  -0.836998  -2.903   6.27     4.114   0.957612    0.589025   
  9.71    0.117    0.25    0.086   -0.78842   -1.192988  -4.16    5.411    5.15    0.925711    0.304027   
  9.71    0.095    0.24    0.089   -0.704187  -0.836483  -1.709   2.209    3.775   0.244537    -0.300396  
  9.71    0.11     0.247   0.094   -0.816135  -0.794186  -3.32    4.896    3.59    0.928763    0.227648   
  9.71    0.133    0.306   0.1     -0.615476  -0.305828  -2.764   5.282    3.633   1.198288    0.392926   
  9.71    0.073    0.196   0.068   -0.582683  -1.024304  -1.493   1.564    2.933   0.413237    0.113444   
  9.71    0.12     0.273   0.14    -0.809437  -0.929346  -1.168   0.367    3.571   0.220016    -0.553948  
  9.71    0.071    0.252   0.097   -0.488577  -0.560307  -1.342   3.53     4.105   0.461807    -0.055947  
  9.71    0.144    0.299   0.131   -0.928574  -0.973977  -2.324   4.348    2.62    1.265407    0.335109   
  9.71    0.105    0.227   0.089   -0.8446    -0.99474   -3.563   8.215    5.993   0.754983    0.258661   
  9.71    0.111    0.297   0.132   -0.721864  -0.730598  -3.548   6.899    3.763   1.127776    0.780044   
  9.71    0.167    0.343   0.144   -0.959951  -1.29282   -2.57    4.252    4.0     0.708928    -0.084747  
  9.71    0.104    0.278   0.105   -0.626466  -0.705665  -1.002   4.188    5.34    0.146688    -0.082942  
  9.71    0.159    0.269   0.058   -0.988477  -1.313029  -3.398   4.54     5.358   0.486555    -0.158749  
  9.71    0.084    0.255   0.096   -0.57324   -0.73649   -2.216   4.664    3.595   0.737976    0.324067   
  9.71    0.12     0.237   0.113   -1.028739  -1.466589  -2.277   5.358    4.76    0.618071    0.232466   
  9.71    0.133    0.277   0.066   -0.683738  -0.698012  -2.024   3.639    3.329   0.591737    0.325438   
  9.71    0.122    0.262   0.065   -0.741818  -0.902121  -0.787   1.627    1.305   0.824571    0.81818    
  9.71    0.142    0.306   0.108   -0.802459  -1.0133    -2.536   9.139    5.994   0.57029     0.367073   
  9.71    0.152    0.318   0.12    -1.043728  -1.190569  -4.999   8.898    5.566   0.877583    0.287292   
  9.71    0.128    0.262   0.08    -0.749628  -0.728144  -2.185   3.98     4.565   0.54205     0.324786   
  9.71    0.122    0.271   0.132   -0.878988  -0.953427  0.294    4.09     4.438   -0.284533   -0.207742  
  9.71    0.08     0.206   0.083   -0.639488  -0.95172   -2.675   6.721    6.281   0.270422    -0.17643   
  9.71    0.12     0.278   0.12    -0.681999  -0.875751  -2.082   6.655    6.258   0.365563    0.347306   
  9.71    0.127    0.258   0.08    -0.815141  -1.058041  -1.774   4.437    3.857   0.570921    0.50427    
  9.71    0.156    0.305   0.11    -0.844991  -1.13613   -2.219   8.19     5.826   0.489107    0.087527   
  9.71    0.1      0.291   0.144   -0.642858  -0.511769  -1.035   4.112    4.294   0.217356    0.037409   
  9.71    0.11     0.298   0.129   -0.602778  -0.733339  -3.771   6.264    3.411   1.122467    0.598141   
  9.71    0.068    0.235   0.065   -0.32712   -0.319896  -1.04    4.535    3.707   0.165004    -0.112778  
  9.71    0.105    0.252   0.069   -0.749921  -0.947417  1.359    3.862    4.087   -0.280791   0.041092   
  9.71    0.102    0.259   0.092   -0.55065   -0.722633  -0.296   5.327    4.097   0.083205    0.059698   
  9.71    0.099    0.262   0.082   -0.55915   -0.758495  0.245    3.987    4.554   -0.197181   -0.17075   
  9.71    0.125    0.22    0.061   -0.868642  -0.914409  -1.667   3.731    1.275   1.246541    0.616727   
  9.71    0.102    0.269   0.109   -0.719712  -0.776767  -2.537   4.604    4.315   0.518578    0.214613   
  9.71    0.079    0.249   0.086   -0.589615  -0.746152  -1.747   7.285    5.965   0.556865    0.22273    
  9.71    0.132    0.321   0.124   -0.680485  -0.762606  -4.768   6.232    4.294   0.913041    -0.010706  
  9.71    0.146    0.318   0.14    -0.819392  -0.9443    0.049    3.492    4.063   -0.190604   0.081219   
  9.71    0.084    0.21    0.061   -0.566814  -0.434273  -2.429   6.887    6.124   0.361664    0.165062   
  9.71    0.126    0.257   0.1     -0.83113   -1.088952  -0.779   2.828    2.907   0.606202    0.537539   
  9.71    0.1      0.199   0.056   -0.738773  -1.179765  -1.841   6.012    5.865   0.461331    0.099234   
  9.71    0.108    0.263   0.072   -0.665379  -0.395747  -3.359   7.098    4.842   0.883224    0.550245   
  9.71    0.101    0.258   0.091   -0.650125  -0.856423  -2.159   3.721    2.062   0.846632    0.631657   
  9.71    0.114    0.257   0.089   -0.840384  -1.215774  -1.044   5.584    4.986   0.486024    0.489157   
  9.71    0.115    0.236   0.073   -0.86937   -1.222905  -1.555   5.36     4.968   0.12974     -0.104554  
  9.71    0.075    0.196   0.069   -0.492552  -0.718172  -4.825   7.014    4.328   0.974957    0.689395   
  9.71    0.129    0.265   0.092   -0.915309  -1.017496  -4.46    6.325    5.056   1.134779    0.189834   
  9.715   0.15     0.282   0.101   -0.883926  -0.706976  -1.721   3.341    2.664   1.000537    0.249412   
  9.715   0.109    0.281   0.078   -0.567474  -0.2599    0.539    4.449    3.955   -0.567843   -0.271266  
  9.715   0.138    0.281   0.084   -0.739182  -0.707251  -1.879   4.873    5.092   0.457686    0.084706   
  9.715   0.073    0.231   0.058   -0.393658  -0.370714  -1.309   2.997    3.987   0.703396    0.581249   
  9.715   0.092    0.227   0.084   -0.771956  -0.825809  -3.632   7.355    4.854   1.096965    0.834981   
  9.715   0.1      0.256   0.089   -0.768013  -1.060876  -1.409   5.209    5.025   0.477512    0.353068   
  9.715   0.136    0.297   0.126   -0.779128  -0.876624  -0.772   1.705    2.298   -0.566782   -0.260193  
  9.715   0.089    0.223   0.051   -0.490699  -0.437731  -3.108   5.804    3.859   0.929031    0.639311   
  9.715   0.165    0.326   0.12    -0.726864  -0.642945  -0.623   5.741    6.825   -0.103285   -0.065616  
  9.715   0.122    0.273   0.115   -0.848411  -0.905739  0.044    6.994    7.061   0.075439    0.353461   
  9.715   0.117    0.246   0.068   -0.696183  -1.075757  -0.839   4.701    4.663   0.395636    0.151265   
  9.715   0.102    0.242   0.099   -0.705463  -0.809515  -2.576   3.586    2.877   0.963702    0.068625   
  9.715   0.175    0.333   0.157   -1.117747  -1.287534  -0.988   2.311    3.476   0.279852    0.019196   
  9.715   0.156    0.338   0.145   -0.888758  -0.923143  -2.291   6.62     5.083   0.492659    0.219858   
  9.715   0.1      0.195   0.061   -0.819831  -1.561829  -4.426   9.813    6.677   0.768333    0.295719   
  9.715   0.093    0.25    0.087   -0.533256  -0.448339  -1.573   4.882    4.167   0.770009    0.627381   
  9.715   0.139    0.267   0.072   -0.986726  -1.389148  -3.745   5.366    6.07    0.631266    -0.073893  
  9.715   0.131    0.262   0.08    -0.694264  -0.768175  -3.405   4.459    3.992   1.058031    0.220324   
  9.715   0.162    0.345   0.158   -0.814666  -0.887949  -0.892   3.621    4.879   -0.108518   -0.173578  
  9.715   0.066    0.239   0.093   -0.416147  -0.299705  1.233    6.438    5.852   -0.509148   -0.254518  
  9.715   0.103    0.242   0.082   -0.730256  -0.662689  -0.605   5.366    5.91    0.053601    -0.186342  
  9.715   0.139    0.27    0.084   -0.83358   -1.025004  -1.936   5.693    4.974   0.620246    0.356709   
  9.715   0.146    0.343   0.15    -0.792151  -0.707405  -2.842   6.834    5.911   0.56232     0.371734   
  9.715   0.119    0.255   0.089   -0.723201  -0.763224  -0.589   2.566    2.365   -0.058835   0.421735   
  9.715   0.116    0.281   0.124   -0.995542  -0.96278   -1.922   5.632    5.018   0.446307    -0.064521  
  9.715   0.129    0.27    0.072   -0.745822  -0.655406  -1.263   2.031    3.006   0.094499    0.041473   
  9.715   0.08     0.228   0.07    -0.711239  -0.805099  -4.642   6.859    4.404   1.236492    0.35526    
  9.715   0.102    0.232   0.083   -0.73055   -1.025658  -4.381   7.173    5.558   0.675421    0.161279   
  9.715   0.11     0.261   0.147   -0.88413   -1.153349  -5.373   7.324    4.315   0.931539    0.081544   
  9.715   0.117    0.293   0.152   -0.875877  -1.101341  -0.741   5.035    6.244   0.015441    9.97E-4    
  9.715   0.083    0.254   0.123   -0.529587  -0.816193  -1.752   4.463    5.006   0.592107    -0.021995  
  9.715   0.086    0.261   0.095   -0.728274  -0.718449  0.003    5.23     4.923   -0.336635   -0.278656  
  9.715   0.14     0.278   0.088   -0.687269  -0.829076  -0.001   2.528    2.925   -0.402894   -0.044183  
  9.715   0.182    0.359   0.144   -0.903783  -1.080637  -2.949   6.174    5.161   0.744772    -0.034081  
  9.715   0.115    0.246   0.064   -0.706701  -0.872817  -2.365   4.123    3.61    0.689736    0.457256   
  9.715   0.1      0.19    0.03    -0.684452  -1.079011  -6.597   8.147    4.753   1.275785    0.458307   
  9.715   0.097    0.195   0.036   -0.785136  -1.77695   -2.425   3.021    3.636   0.98687     -0.238089  
  9.715   0.116    0.227   0.087   -0.856568  -1.071502  -2.96    7.785    7.274   0.482409    0.151985   
  9.715   0.132    0.274   0.095   -0.806363  -1.024651  -3.331   4.505    3.26    1.153318    0.451956   
  9.715   0.105    0.217   0.085   -0.907014  -1.306248  -2.914   7.902    5.218   0.856809    0.795024   
  9.715   0.141    0.315   0.129   -0.749044  -0.732446  -1.585   5.035    4.698   0.418024    -0.147345  
  9.715   0.153    0.277   0.117   -0.923567  -1.217     -3.22    4.623    2.598   1.10447     0.18929    
  9.715   0.18     0.306   0.125   -1.013337  -1.269026  -1.627   5.913    5.183   0.287504    0.023878   
  9.715   0.105    0.3     0.124   -0.627117  -0.584258  -0.545   2.747    2.086   0.669186    0.156698   
  9.715   0.097    0.275   0.097   -0.588558  -0.579718  0.951    4.716    4.934   -0.668384   -0.460578  
  9.715   0.101    0.241   0.078   -0.670369  -0.704691  -0.161   5.636    5.098   0.27944     0.339742   
  9.715   0.118    0.294   0.14    -0.817507  -1.04672   -0.862   3.696    3.795   0.20039     -0.135422  
  9.715   0.092    0.219   0.052   -0.524398  -0.625016  -1.177   7.468    4.566   0.403434    0.371484   
  9.715   0.097    0.266   0.099   -0.575603  -0.803731  -2.277   5.351    4.958   0.680747    0.227      
  9.715   0.087    0.252   0.104   -0.527029  -0.420098  1.135    5.665    4.873   -0.158538   0.18064    
  9.715   0.075    0.265   0.128   -0.501664  -0.787706  -0.222   4.017    5.609   -0.125223   -0.245727  
  9.715   0.158    0.293   0.123   -0.97057   -1.164968  -3.217   3.726    1.964   1.402874    0.389354   
  9.715   0.103    0.252   0.115   -0.765711  -0.939478  -3.319   6.449    5.938   0.795898    0.340937   
  9.715   0.133    0.255   0.091   -0.89715   -1.354568  -3.031   4.757    3.36    1.02072     0.313349   
  9.715   0.159    0.329   0.116   -0.821815  -0.899511  0.031    3.153    3.49    -0.143519   0.243923   
  9.715   0.141    0.28    0.114   -0.917925  -1.148271  -4.445   8.416    4.508   1.078181    0.456272   
  9.715   0.122    0.253   0.104   -0.802749  -1.143572  -3.961   5.88     4.662   0.884997    0.1668     
  9.715   0.102    0.262   0.1     -0.665082  -0.732844  -3.793   8.419    5.764   0.790318    0.51016    
  9.715   0.122    0.231   0.05    -0.744535  -1.202409  -1.067   5.474    4.77    0.288259    -0.134864  
  9.715   0.16     0.305   0.068   -0.777643  -0.909291  -3.06    4.283    3.969   0.716286    -0.129537  
  9.715   0.103    0.254   0.096   -0.653448  -0.519691  -3.411   6.23     5.818   0.523372    -0.031023  
  9.715   0.119    0.261   0.1     -0.956635  -1.023791  -2.511   5.068    4.436   0.765284    0.12061    
  9.715   0.117    0.259   0.099   -0.856645  -0.991832  -1.148   3.528    4.89    0.131235    0.139401   
  9.715   0.13     0.27    0.104   -0.882712  -1.224396  -1.123   5.955    5.324   0.361176    0.216198   
  9.715   0.118    0.274   0.117   -0.863615  -1.040819  -2.698   3.948    3.782   0.950315    0.748918   
  9.715   0.087    0.26    0.092   -0.487749  -0.667211  -3.656   7.209    4.998   0.942648    0.565043   
  9.715   0.071    0.232   0.072   -0.527959  -0.756954  -0.931   7.028    7.128   0.089311    -0.133943  
  9.715   0.14     0.286   0.117   -0.86341   -0.982217  -4.728   7.847    4.997   1.007854    0.564939   
  9.715   0.16     0.312   0.103   -0.969917  -1.104869  -3.523   6.783    5.976   0.788137    0.372238   
  9.715   0.114    0.252   0.091   -0.802035  -0.974654  -0.733   4.335    4.833   -0.200802   -0.08919   
  9.715   0.127    0.273   0.104   -0.82389   -0.944986  -1.58    4.638    3.834   0.552357    0.288292   
  9.715   0.115    0.272   0.135   -1.059315  -1.231205  -2.596   7.946    6.679   0.741985    0.497351   
  9.715   0.086    0.267   0.08    -0.436177  -0.270506  -2.989   6.083    4.991   0.825304    0.534677   
  9.715   0.094    0.25    0.083   -0.521241  -0.738323  -1.489   2.248    4.45    0.403936    -0.065265  
  9.715   0.119    0.244   0.097   -0.796797  -1.243595  -1.127   3.185    3.516   0.605998    0.129747   
  9.715   0.095    0.216   0.072   -0.686519  -0.655191  -1.731   5.511    4.53    0.582885    0.26069    
  9.715   0.113    0.238   0.105   -0.80743   -0.89926   -0.968   4.073    3.25    0.175267    -0.183216  
  9.715   0.115    0.25    0.048   -0.750786  -0.556211  -1.324   3.851    4.1     0.459784    0.132726   
  9.715   0.118    0.305   0.123   -0.740566  -0.801277  -0.627   4.586    4.596   0.254408    0.188036   
  9.715   0.127    0.274   0.101   -0.746743  -0.717137  -3.918   8.604    5.753   0.901596    0.509583   
  9.715   0.101    0.26    0.121   -0.83674   -0.841673  -3.205   6.488    4.892   0.688774    -0.058503  
  9.715   0.076    0.254   0.122   -0.663547  -0.821964  -3.544   5.369    4.34    1.002862    0.162982   
  9.715   0.123    0.305   0.145   -0.740241  -0.825642  -5.704   10.959   6.368   0.931939    0.684224   
  9.715   0.105    0.247   0.08    -0.633674  -0.636904  -2.394   5.689    3.584   0.684925    0.640078   
  9.715   0.141    0.286   0.087   -0.90831   -1.054755  -1.124   3.102    3.523   0.660714    0.268013   
  9.715   0.047    0.213   0.107   -0.514827  -0.652489  -1.408   5.214    4.395   0.409278    0.03903    
  9.715   0.108    0.253   0.092   -0.624924  -0.467753  0.719    5.036    4.239   -1.008662   -0.734541  
  9.715   0.149    0.285   0.118   -1.023653  -1.441932  -1.525   1.841    3.824   0.467762    -0.239396  
  9.715   0.108    0.257   0.076   -0.801052  -0.750974  -3.723   7.59     5.109   0.900016    0.310581   
  9.715   0.049    0.2     0.083   -0.460747  -0.657344  -0.713   6.415    3.65    0.449352    0.243368   
  9.715   0.129    0.308   0.104   -0.724304  -0.855623  -2.606   7.854    4.469   0.475532    0.289155   
  9.715   0.119    0.287   0.091   -0.788329  -1.004529  -3.403   5.067    5.424   0.734604    0.225031   
  9.715   0.154    0.273   0.12    -0.99104   -1.014118  -5.291   8.635    5.441   0.944993    0.558844   
  9.715   0.13     0.231   0.038   -0.848615  -1.429135  -3.141   6.93     5.309   0.84308     0.225484   
  9.715   0.104    0.234   0.081   -0.647516  -0.667714  -1.688   5.075    4.292   0.451339    0.27554    
  9.715   0.111    0.263   0.096   -0.834468  -1.211585  -2.968   5.891    3.7     0.913347    0.311512   
  9.715   0.096    0.267   0.095   -0.593005  -0.74256   -1.256   4.724    5.077   0.241389    0.259185   
  9.715   0.133    0.297   0.094   -0.667252  -0.674185  -1.016   2.062    2.256   0.654733    0.029654   
  9.715   0.125    0.272   0.109   -0.781741  -0.899334  -0.732   7.378    5.259   0.256722    0.069478   
  9.715   0.109    0.274   0.142   -0.870358  -0.93606   -0.68    5.85     5.847   0.275765    0.330485   
  9.719   0.068    0.179   0.079   -0.537354  -0.520868  -1.854   4.349    5.496   0.424103    0.056882   
  9.719   0.118    0.235   0.073   -0.857534  -1.392195  -0.671   4.055    4.575   0.370145    0.38677    
  9.719   0.113    0.277   0.11    -0.775262  -0.866737  -2.411   4.496    4.19    1.019967    0.663213   
  9.719   0.082    0.21    0.082   -0.728218  -1.332687  -1.763   4.251    5.29    0.262992    -0.235559  
  9.719   0.123    0.239   0.059   -0.787377  -0.827461  -3.786   7.88     4.378   0.792266    0.616546   
  9.719   0.131    0.263   0.056   -0.766258  -1.066362  -3.241   6.568    5.38    0.57612     0.176309   
  9.719   0.089    0.237   0.091   -0.60175   -0.636812  -0.954   5.946    6.646   -0.035267   0.019589   
  9.719   0.112    0.241   0.091   -0.688449  -1.066524  -4.596   6.525    3.031   1.092684    0.553539   
  9.719   0.171    0.294   0.115   -0.949264  -1.195465  -0.13    5.309    4.821   3.69E-4     -0.198617  
  9.719   0.11     0.231   0.105   -0.790642  -1.030912  -0.84    9.312    7.839   0.131327    0.101712   
  9.719   0.112    0.262   0.059   -0.681274  -0.882585  -0.599   6.331    5.925   0.270531    0.051202   
  9.719   0.122    0.23    0.071   -0.680142  -1.039693  -2.517   5.866    4.916   0.619859    0.191653   
  9.719   0.096    0.235   0.132   -0.943708  -1.059023  -3.513   4.072    4.118   1.136167    -0.00672   
  9.719   0.119    0.315   0.124   -0.56983   -0.46712   -3.035   7.961    5.462   0.522221    0.152417   
  9.719   0.112    0.222   0.09    -0.882606  -1.141814  1.205    5.696    4.717   -0.139434   0.141917   
  9.719   0.135    0.273   0.096   -0.706601  -0.573259  -4.029   7.526    5.818   0.840964    0.329705   
  9.719   0.138    0.291   0.122   -0.853499  -1.098106  -2.05    6.267    4.937   0.586664    -0.084241  
  9.719   0.095    0.285   0.086   -0.518991  -0.522921  -5.337   10.95    6.684   0.944718    0.722898   
  9.719   0.116    0.217   0.055   -0.883419  -1.325     -2.306   4.243    4.023   0.979039    0.43802    
  9.719   0.113    0.248   0.069   -0.834053  -0.972916  -3.223   6.502    6.347   0.475296    -0.237616  
  9.719   0.122    0.262   0.085   -0.744362  -1.093608  -0.423   2.285    3.182   -0.191453   -0.317979  
  9.719   0.135    0.287   0.091   -0.721078  -0.648849  -4.414   5.813    4.254   0.803968    0.229558   
  9.719   0.073    0.245   0.102   -0.525011  -0.507925  -1.687   4.128    2.428   0.593677    0.283214   
  9.719   0.1      0.234   0.051   -0.495952  -0.535946  0.864    4.074    4.485   -0.49149    -0.399184  
  9.719   0.148    0.296   0.138   -1.002879  -1.286988  -4.6     9.513    5.885   0.976266    0.676858   
  9.719   0.105    0.301   0.111   -0.491137  -0.383423  -2.07    5.722    4.39    1.049114    0.833438   
  9.719   0.096    0.243   0.123   -0.773134  -0.947417  -1.629   6.252    5.944   0.397775    0.092942   
  9.719   0.158    0.303   0.077   -0.809727  -0.963981  -0.731   3.863    4.263   0.144992    0.291253   
  9.719   0.082    0.199   0.043   -0.65902   -1.290563  -2.795   4.416    6.442   0.297524    -0.184782  
  9.719   0.072    0.195   0.058   -0.674565  -1.029246  -1.478   7.467    4.845   0.558381    0.426068   
  9.719   0.133    0.278   0.089   -0.863765  -0.884612  -3.766   8.623    6.181   0.797096    0.545003   
  9.719   0.139    0.311   0.112   -0.818424  -0.92864   -3.07    7.944    7.471   0.518842    0.067683   
  9.719   0.11     0.218   0.06    -0.871013  -1.48832   -1.215   5.453    4.674   0.553318    0.65643    
  9.719   0.14     0.278   0.09    -0.763382  -0.89269   -0.929   3.489    2.361   0.616415    0.296765   
  9.719   0.117    0.25    0.141   -0.866761  -1.097923  1.014    2.925    3.713   0.070525    0.280044   
  9.719   0.122    0.265   0.108   -0.827499  -1.210063  -5.49    9.336    6.787   0.784614    0.333376   
  9.719   0.143    0.295   0.092   -0.767649  -0.723257  0.335    3.149    3.215   0.089218    0.133207   
  9.719   0.131    0.27    0.107   -0.83259   -0.987318  -1.042   2.925    2.978   0.370704    -0.127089  
  9.719   0.141    0.256   0.082   -0.840595  -1.240233  -3.425   6.995    4.669   0.93786     0.476254   
  9.719   0.13     0.282   0.105   -0.897023  -0.945095  -0.825   4.579    4.215   0.356207    0.048077   
  9.719   0.143    0.281   0.099   -0.86637   -1.043057  -0.845   3.591    3.827   0.219876    0.077667   
  9.719   0.086    0.218   0.05    -0.583962  -0.744056  -5.253   8.877    6.654   1.009584    0.513378   
  9.719   0.106    0.262   0.091   -0.603213  -0.974982  -2.61    8.213    6.533   0.396725    0.142833   
  9.719   0.177    0.299   0.117   -0.914603  -0.995421  -1.674   7.015    4.498   0.617504    0.329287   
  9.719   0.073    0.244   0.089   -0.527682  -0.543196  -1.4     7.112    5.512   0.307675    0.066882   
  9.719   0.135    0.282   0.107   -0.833873  -0.791441  -1.522   3.858    3.442   0.343998    0.040882   
  9.719   0.087    0.202   0.058   -0.685401  -0.994881  -1.188   4.308    3.553   0.652154    0.138745   
  9.719   0.078    0.219   0.09    -0.722652  -0.927367  1.812    2.413    1.209   -1.26908    -0.8359    
  9.719   0.126    0.275   0.081   -0.713845  -0.770843  -1.402   3.863    2.888   0.368924    0.137932   
  9.719   0.099    0.185   0.038   -0.770423  -1.340586  -2.647   4.837    5.144   0.535856    -0.265681  
  9.719   0.091    0.244   0.106   -0.711147  -0.630965  -1.046   3.266    3.754   0.249198    0.38062    
  9.719   0.121    0.271   0.104   -0.822191  -0.873979  -0.206   4.746    4.995   -0.2029     -0.094576  
  9.719   0.121    0.273   0.101   -0.847387  -1.060997  -1.53    2.951    3.967   0.401197    0.14394    
  9.719   0.138    0.232   0.086   -0.858416  -1.234374  1.748    4.788    3.402   -0.774595   -0.131291  
  9.719   0.088    0.22    0.096   -0.742395  -0.49161   -2.315   5.254    6.226   0.478892    -0.126786  
  9.719   0.107    0.233   0.044   -0.550529  -0.869631  -1.604   3.534    3.716   0.494325    0.187914   
  9.719   0.122    0.254   0.106   -0.93921   -1.114537  -2.175   5.404    3.722   0.737953    0.350746   
  9.719   0.118    0.245   0.089   -0.871557  -1.106348  -0.732   6.059    6.309   -0.063468   -0.404821  
  9.719   0.119    0.255   0.119   -0.941052  -0.844014  -0.576   3.569    1.943   0.684066    0.611746   
  9.719   0.147    0.287   0.126   -0.895755  -0.841419  -1.939   7.994    5.655   0.637946    0.490332   
  9.719   0.142    0.303   0.122   -0.931479  -1.01225   -3.831   8.837    5.662   0.739226    0.523538   
  9.719   0.082    0.256   0.068   -0.575853  -0.617335  -3.874   8.091    5.406   1.223571    0.896226   
  9.719   0.123    0.244   0.114   -0.824656  -1.003117  1.233    4.91     5.977   -0.495243   -0.091648  
  9.719   0.133    0.294   0.124   -0.86937   -0.679538  -1.679   4.277    3.711   0.631777    0.497713   
  9.719   0.105    0.262   0.109   -0.748318  -0.872665  -2.003   3.931    4.531   0.719947    0.235896   
  9.719   0.13     0.286   0.127   -0.81711   -0.939454  -2.023   6.407    5.584   0.311533    0.380852   
  9.719   0.1      0.26    0.096   -0.580012  -0.50539   -2.37    8.264    5.841   0.519083    0.451625   
  9.719   0.113    0.276   0.097   -0.61675   -0.587534  -1.093   4.76     4.976   0.226442    0.31255    
  9.719   0.136    0.301   0.13    -0.869715  -0.867083  -1.094   2.618    2.466   0.271564    -0.135236  
  9.719   0.093    0.214   0.078   -0.783105  -1.266076  -0.391   3.812    2.561   0.784091    0.698123   
  9.719   0.105    0.266   0.105   -0.620287  -0.776904  0.017    1.885    2.476   0.157376    0.019751   
  9.719   0.083    0.278   0.094   -0.500543  -0.389427  -1.559   3.516    4.148   0.658327    0.211355   
  9.719   0.071    0.269   0.122   -0.554334  -0.588493  -2.318   5.335    4.802   0.966702    0.547345   
  9.719   0.061    0.208   0.106   -0.638636  -1.070927  -3.545   5.708    4.313   0.595375    0.335091   
  9.719   0.123    0.256   0.108   -0.92566   -1.217079  -0.067   3.032    2.851   0.084971    0.168021   
  9.719   0.126    0.277   0.113   -0.763211  -1.008138  -1.277   3.606    4.037   0.037662    0.197538   
  9.719   0.126    0.252   0.109   -1.009107  -1.338358  -2.317   4.582    5.032   0.673849    0.37697    
  9.719   0.092    0.224   0.092   -0.799578  -1.141013  -3.875   6.542    5.256   0.735578    0.217687   
  9.719   0.135    0.263   0.093   -0.921151  -1.082475  -1.845   5.661    5.197   0.589063    0.382902   
  9.719   0.081    0.217   0.06    -0.640767  -0.929607  -2.592   4.247    4.938   0.678037    -0.08046   
  9.719   0.151    0.3     0.117   -0.886592  -1.003165  -0.358   5.476    4.097   0.307932    0.312145   
  9.719   0.1      0.238   0.119   -0.704509  -1.050148  -3.028   4.587    3.261   1.060709    0.163363   
  9.719   0.129    0.283   0.07    -0.756372  -0.705653  -2.11    6.575    5.236   0.802592    0.487091   
  9.719   0.088    0.226   0.088   -0.659692  -1.002795  0.719    5.743    5.454   -0.188778   -0.431639  
  9.719   0.134    0.301   0.104   -0.596987  -0.580041  -4.391   9.378    5.668   1.028635    0.941613   
  9.719   0.136    0.258   0.101   -0.860657  -1.255749  -0.538   3.942    3.307   0.40507     0.118687   
  9.719   0.156    0.287   0.089   -0.897139  -1.07327   -0.483   4.447    4.123   0.295622    0.435407   
  9.719   0.159    0.315   0.073   -0.825637  -0.914838  -4.009   9.578    6.905   0.588965    0.418106   
  9.719   0.118    0.288   0.106   -0.658856  -0.64311   -4.288   9.657    6.821   0.663801    0.38716    
  9.719   0.1      0.266   0.114   -0.539691  -0.385752  -1.91    4.385    4.194   0.555256    0.227028   
  9.719   0.092    0.232   0.059   -0.523987  -0.886795  -1.579   3.348    3.355   0.374362    0.12519    
  9.719   0.114    0.27    0.113   -0.869896  -1.073756  -0.227   4.666    4.145   -0.177085   0.020868   
  9.719   0.096    0.26    0.099   -0.505137  -0.753245  -1.979   5.318    4.709   0.756916    0.272247   
  9.719   0.123    0.276   0.107   -0.765698  -0.797798  -3.188   6.337    5.56    0.911953    0.673803   
  9.719   0.133    0.271   0.123   -0.835005  -0.88725   -0.865   6.229    3.955   0.288709    0.11933    
  9.719   0.145    0.293   0.098   -0.805456  -0.636749  -1.148   4.191    3.465   0.502626    -0.043106  
  9.719   0.121    0.287   0.128   -0.662156  -0.691708  -1.139   5.729    5.52    0.238599    -0.041103  
  9.719   0.111    0.252   0.077   -0.623324  -0.628944  -1.973   6.795    5.705   0.678333    0.274947   
  9.719   0.104    0.27    0.09    -0.752887  -0.965483  -0.345   5.789    5.524   -0.168488   -0.273264  
  9.719   0.136    0.258   0.122   -1.006859  -1.389794  -4.722   7.349    4.392   1.04458     0.432413   
  9.724   0.131    0.296   0.081   -0.664355  -0.684352  -0.464   3.736    3.093   0.701221    0.294441   
  9.724   0.062    0.249   0.102   -0.292164  -0.202739  -4.497   10.08    6.884   0.752458    0.31112    
  9.724   0.119    0.254   0.114   -0.935301  -1.210438  -2.117   5.219    5.766   0.389048    -0.200871  
  9.724   0.131    0.27    0.085   -0.690143  -0.940089  -1.083   5.151    4.582   0.445156    0.158658   
  9.724   0.15     0.304   0.142   -0.882939  -1.081311  0.228    3.096    4.086   0.020006    -0.089741  
  9.724   0.127    0.271   0.095   -0.841342  -1.120611  -2.698   4.636    2.263   1.511702    1.202837   
  9.724   0.119    0.272   0.106   -0.837842  -0.820887  -3.676   7.668    4.794   0.813713    0.39249    
  9.724   0.125    0.264   0.11    -0.858706  -1.063492  -2.395   4.439    4.062   0.657851    0.002081   
  9.724   0.167    0.359   0.144   -0.714921  -0.733967  -2.287   6.343    4.253   0.73777     0.663948   
  9.724   0.139    0.301   0.154   -0.962951  -1.080199  -1.194   5.157    4.609   0.489745    0.481179   
  9.724   0.087    0.257   0.092   -0.665988  -0.85317   -2.435   5.053    4.736   0.369993    -0.426481  
  9.724   0.125    0.241   0.111   -1.064443  -1.300256  -4.612   7.705    6.1     0.740665    0.145916   
  9.724   0.112    0.247   0.102   -0.976944  -1.239088  -2.21    4.979    4.751   0.53805     -0.023069  
  9.724   0.144    0.29    0.122   -0.936581  -0.899718  -2.587   5.953    3.761   0.571857    0.471522   
  9.724   0.132    0.305   0.118   -0.759478  -0.753573  -4.553   8.526    5.746   0.597682    -0.027921  
  9.724   0.13     0.24    0.082   -0.826247  -1.112254  -2.665   4.227    3.74    0.853732    0.434919   
  9.724   0.123    0.257   0.092   -0.875288  -1.267749  -2.485   6.139    4.198   0.818802    0.335559   
  9.724   0.134    0.246   0.121   -1.052546  -1.142577  -3.394   6.079    6.175   0.697215    -0.03916   
  9.724   0.124    0.252   0.075   -0.830256  -1.14366   -3.328   5.998    5.092   0.630872    0.006564   
  9.724   0.099    0.277   0.126   -0.672805  -0.712148  -0.984   6.014    5.622   0.2788      0.457017   
  9.724   0.102    0.258   0.106   -0.63335   -0.670119  -2.241   5.151    5.746   0.532341    -0.037817  
  9.724   0.096    0.26    0.091   -0.585926  -0.479103  -1.712   5.036    3.719   0.312868    -0.233717  
  9.724   0.133    0.299   0.144   -0.770753  -0.727846  -3.077   6.383    4.389   0.895498    0.172909   
  9.724   0.115    0.245   0.102   -0.904425  -1.104284  -3.215   6.936    4.059   0.83215     0.426948   
  9.724   0.12     0.231   0.105   -1.002641  -1.394968  -0.097   1.86     3.117   -0.164831   -0.324097  
  9.724   0.106    0.253   0.092   -0.66478   -0.628216  -1.468   5.422    3.83    0.83846     0.679321   
  9.724   0.103    0.239   0.061   -0.573851  -0.768968  1.595    6.505    6.098   -0.65973    -0.350745  
  9.724   0.073    0.213   0.087   -0.55874   -0.745566  -0.603   4.541    3.373   0.466769    0.46488    
  9.724   0.069    0.194   0.071   -0.671626  -1.307642  -1.191   3.791    4.355   0.235467    -0.080746  
  9.724   0.137    0.285   0.101   -0.739903  -0.83328   -0.473   1.772    2.957   0.07154     0.09571    
  9.724   0.164    0.306   0.108   -0.76101   -0.994348  1.88     6.007    5.758   -0.339097   -0.063807  
  9.724   0.059    0.227   0.085   -0.470461  -0.747429  -3.067   4.962    4.139   0.928384    0.066064   
  9.724   0.142    0.245   0.036   -0.968799  -1.331097  -5.433   7.832    4.539   1.178031    0.320944   
  9.724   0.145    0.288   0.093   -0.779577  -0.707492  0.772    4.325    4.577   -0.403257   -0.139372  
  9.724   0.084    0.234   0.096   -0.710206  -0.830819  -2.325   7.652    6.739   0.482611    0.292063   
  9.724   0.122    0.271   0.104   -0.78495   -0.81646   -1.511   3.062    1.165   0.907613    -0.267184  
  9.724   0.098    0.256   0.11    -0.630937  -0.756646  -3.768   7.455    5.134   0.735366    0.269619   
  9.724   0.094    0.232   0.094   -0.67015   -0.780202  0.187    4.302    4.358   0.007865    0.293912   
  9.724   0.101    0.239   0.081   -0.805668  -0.936664  -2.994   7.744    7.613   0.528035    0.029872   
  9.724   0.11     0.248   0.113   -0.759365  -0.862211  -1.478   5.064    4.616   0.558055    0.410966   
  9.724   0.124    0.283   0.098   -0.724903  -0.867401  -3.888   6.29     4.566   0.868923    0.264965   
  9.724   0.137    0.311   0.1     -0.89152   -1.13276   -2.113   7.345    4.448   0.573802    0.398402   
  9.724   0.142    0.304   0.112   -0.766322  -0.73804   -1.235   5.068    4.757   0.455478    0.529262   
  9.724   0.109    0.253   0.113   -0.836485  -1.083528  -2.3     6.398    4.441   0.523592    0.286784   
  9.724   0.072    0.263   0.111   -0.491168  -0.52115   -1.841   5.845    4.787   0.292187    -0.079667  
  9.724   0.129    0.25    0.072   -0.796204  -0.782107  -1.854   3.466    2.637   0.926706    0.529106   
  9.724   0.081    0.241   0.116   -0.709083  -0.806511  -2.364   6.082    5.211   0.650012    0.084201   
  9.724   0.129    0.28    0.12    -0.927687  -0.941539  -2.271   4.908    4.267   0.706743    0.418319   
  9.724   0.126    0.281   0.108   -0.842804  -1.066885  -0.061   2.804    3.8     -0.028129   0.153982   
  9.724   0.086    0.207   0.094   -0.707     -0.954916  -2.991   7.274    6.536   0.528089    0.127428   
  9.724   0.104    0.29    0.152   -0.699812  -0.666181  -0.443   5.285    5.12    0.339678    -0.12976   
  9.724   0.135    0.237   0.076   -0.883382  -1.091189  -3.117   8.905    5.966   0.804259    0.343692   
  9.724   0.098    0.278   0.129   -0.781712  -1.023352  -0.024   2.778    4.083   -0.001547   0.088961   
  9.724   0.156    0.278   0.059   -0.794988  -0.786578  1.323    3.499    2.914   -0.648962   -0.120634  
  9.724   0.141    0.289   0.077   -0.712836  -0.798531  -3.822   5.406    2.443   1.178013    0.840528   
  9.724   0.089    0.198   0.06    -0.615289  -0.487428  -1.07    4.312    4.37    0.618333    0.275375   
  9.724   0.191    0.334   0.117   -0.945417  -0.960013  -1.734   6.391    6.993   0.077962    0.014698   
  9.724   0.122    0.249   0.108   -0.794942  -1.019596  -3.221   6.488    4.818   0.711796    0.422857   
  9.724   0.172    0.332   0.095   -0.889399  -0.863948  -2.631   7.075    6.127   0.429908    0.051538   
  9.724   0.083    0.253   0.119   -0.579295  -0.687549  -3.497   7.0      4.285   0.782932    0.420769   
  9.724   0.076    0.264   0.119   -0.554071  -0.7219    1.181    2.93     3.954   -0.72632    -0.102798  
  9.724   0.126    0.296   0.13    -0.842026  -0.903993  -0.544   4.796    4.732   0.257277    0.082313   
  9.724   0.132    0.296   0.09    -0.659627  -0.567457  -2.736   5.51     5.062   0.619023    0.118925   
  9.724   0.133    0.277   0.091   -0.707826  -0.878293  -4.245   6.766    4.589   0.896653    0.067025   
  9.724   0.112    0.274   0.092   -0.644026  -0.877923  -1.363   3.579    4.531   0.410014    0.161797   
  9.724   0.112    0.235   0.083   -0.839424  -0.971886  -1.169   4.927    4.864   0.172582    0.183447   
  9.724   0.129    0.271   0.103   -0.891646  -1.181356  -4.314   7.555    5.106   0.84402     0.46773    
  9.724   0.149    0.258   0.075   -0.931831  -1.072387  -2.154   4.815    4.445   0.53389     0.22695    
  9.724   0.105    0.244   0.085   -0.734132  -1.049388  -0.978   3.166    4.027   0.099644    0.057988   
  9.724   0.113    0.264   0.134   -0.721054  -0.557057  -3.086   6.011    5.326   0.8211      0.125584   
  9.724   0.138    0.275   0.068   -0.791033  -0.917257  1.632    4.232    3.112   -0.914153   -0.581661  
  9.724   0.095    0.293   0.151   -0.60709   -0.754603  -0.014   2.748    4.38    -0.201819   -0.384991  
  9.724   0.15     0.293   0.13    -0.990788  -1.206939  -1.794   4.807    4.342   0.788348    0.525431   
  9.724   0.101    0.269   0.087   -0.464098  -0.355668  -4.055   9.723    6.616   0.649995    0.538183   
  9.724   0.07     0.252   0.062   -0.572491  -0.634002  2.174    6.059    4.781   -0.959303   -0.494113  
  9.724   0.106    0.219   0.054   -0.688099  -1.127405  -2.279   4.747    5.724   0.618259    0.279143   
  9.724   0.113    0.252   0.088   -0.811076  -0.8834    -3.157   7.035    3.634   1.104709    0.486896   
  9.724   0.125    0.268   0.089   -0.693832  -0.557928  -3.254   6.058    4.313   0.721228    0.600931   
  9.724   0.121    0.282   0.106   -0.693557  -0.536901  -2.464   3.729    3.106   0.931901    0.222898   
  9.724   0.152    0.285   0.096   -0.928369  -1.226377  -1.901   6.887    4.803   0.627734    0.695232   
  9.724   0.091    0.23    0.066   -0.584291  -0.823313  -1.295   3.066    2.895   0.617485    0.422689   
  9.724   0.095    0.216   0.086   -0.711555  -0.934534  -2.729   4.359    3.816   0.947092    -0.01024   
  9.724   0.104    0.251   0.11    -0.614854  -0.6701    -3.253   8.916    6.277   0.677213    0.312416   
  9.724   0.182    0.336   0.11    -0.75381   -0.710758  -1.848   2.66     4.172   0.393398    0.063689   
  9.724   0.076    0.23    0.119   -0.690341  -0.875487  -4.198   7.255    4.434   1.112247    0.729824   
  9.724   0.122    0.248   0.096   -0.854695  -1.205319  -1.186   1.346    2.756   0.968424    -0.350478  
  9.724   0.089    0.211   0.072   -0.520287  -0.945123  -3.763   7.539    4.584   0.999575    0.47437    
  9.724   0.114    0.239   0.064   -0.868595  -0.845142  -2.248   7.171    4.528   0.692147    0.480659   
  9.724   0.138    0.278   0.099   -0.837808  -1.058827  -1.001   4.512    4.988   0.574856    0.09       
  9.724   0.101    0.21    0.076   -0.649257  -1.094879  -3.571   10.044   7.074   0.805366    0.406484   
  9.724   0.092    0.243   0.084   -0.68324   -1.015127  1.874    5.295    5.319   -0.629446   -0.282823  
  9.724   0.147    0.287   0.087   -0.738358  -0.614821  -2.919   9.018    7.672   0.540683    0.251021   
  9.724   0.13     0.253   0.109   -0.857969  -1.070941  -4.138   4.707    4.434   1.233662    0.499956   
  9.724   0.081    0.241   0.078   -0.609462  -0.793355  -1.159   2.737    3.149   0.201937    -0.25254   
  9.724   0.122    0.29    0.123   -0.712709  -0.866647  -2.397   6.346    4.734   0.795926    0.319876   
  9.724   0.158    0.31    0.142   -0.995055  -1.067262  -1.564   5.881    5.258   0.452702    0.220136   
  9.724   0.107    0.253   0.071   -0.582319  -0.462076  -3.607   4.578    2.644   1.598355    0.93366    
  9.724   0.152    0.323   0.129   -0.811017  -0.872727  -1.76    3.952    4.018   0.773273    0.229334   
  9.724   0.122    0.248   0.093   -0.854476  -1.151767  -2.627   5.995    4.122   0.884092    0.488611   
  9.724   0.083    0.22    0.067   -0.631132  -1.110266  0.113    2.671    3.115   0.030979    -0.204811  
  9.729   0.123    0.262   0.088   -0.885527  -1.025337  0.9      2.636    3.325   -0.805591   -0.166323  
  9.729   0.103    0.261   0.08    -0.54184   -0.256062  -0.758   5.367    5.416   -0.018596   -0.135106  
  9.729   0.15     0.324   0.154   -0.870241  -1.035758  -0.781   1.678    1.939   0.280153    -0.067585  
  9.729   0.106    0.212   0.064   -0.728462  -0.914667  -1.683   7.885    5.716   0.492714    0.315759   
  9.729   0.099    0.275   0.124   -0.736127  -0.915672  -1.951   6.342    5.559   0.42162     0.166882   
  9.729   0.131    0.278   0.104   -0.705581  -0.804248  -2.46    3.601    3.342   0.632225    -0.129286  
  9.729   0.131    0.264   0.084   -0.882596  -1.305611  -1.299   4.165    5.011   0.10292     -0.060046  
  9.729   0.063    0.211   0.078   -0.49405   -0.4999    -1.64    6.916    6.846   0.32221     -0.131696  
  9.729   0.12     0.303   0.099   -0.559503  -0.664703  -0.776   2.981    6.243   -0.363595   -0.564733  
  9.729   0.102    0.286   0.106   -0.603583  -0.670647  -1.51    3.437    3.201   0.330296    0.182634   
  9.729   0.118    0.243   0.077   -0.523885  -0.874419  -1.968   6.777    5.879   0.544895    0.165702   
  9.729   0.115    0.268   0.112   -0.841074  -1.039948  -3.431   6.096    4.266   0.885785    0.486078   
  9.729   0.123    0.247   0.09    -0.761321  -1.123023  -0.312   3.983    3.84    0.202143    0.162541   
  9.729   0.185    0.321   0.095   -0.882133  -1.077138  -2.343   9.277    7.161   0.524708    0.23312    
  9.729   0.13     0.241   0.054   -0.930458  -1.225318  -1.498   6.274    5.459   0.295548    -0.067193  
  9.729   0.131    0.26    0.09    -0.840133  -1.116156  -0.395   2.902    4.526   -0.319313   -0.502517  
  9.729   0.116    0.259   0.096   -0.781397  -1.00121   -1.406   5.953    4.943   0.532585    -0.118988  
  9.729   0.116    0.22    0.08    -0.811481  -1.180478  0.377    5.939    5.678   -0.17188    -0.095438  
  9.729   0.106    0.269   0.111   -0.536821  -0.697382  -0.169   3.158    3.475   -0.122854   -0.087987  
  9.729   0.106    0.277   0.103   -0.531858  -0.559915  -2.575   7.152    4.821   0.713161    0.298469   
  9.729   0.109    0.286   0.138   -0.866721  -1.025691  -2.582   6.606    6.094   0.459842    0.235666   
  9.729   0.128    0.268   0.118   -1.057294  -1.187978  -3.289   7.301    6.243   0.762718    0.23653    
  9.729   0.113    0.265   0.122   -0.7389    -0.963201  -1.491   3.53     3.899   0.360168    -0.151287  
  9.729   0.12     0.253   0.112   -0.912355  -0.984351  -0.922   2.922    3.799   -0.015984   -0.520953  
  9.729   0.061    0.226   0.081   -0.44564   -0.367974  -5.282   8.724    5.334   1.154845    0.574127   
  9.729   0.134    0.272   0.125   -0.995279  -1.102606  -4.3     7.486    4.968   0.95494     0.481515   
  9.729   0.084    0.22    0.061   -0.566138  -0.826855  -0.327   5.029    5.047   -0.302839   -0.034706  
  9.729   0.122    0.245   0.085   -0.786706  -0.973597  -2.365   6.67     6.184   0.558483    0.067548   
  9.729   0.118    0.254   0.094   -0.777876  -1.007139  -4.255   7.79     5.556   0.931452    0.5284     
  9.729   0.132    0.288   0.127   -1.028614  -1.22311   -1.338   4.314    2.811   0.99836     0.861788   
  9.729   0.086    0.235   0.111   -0.64122   -0.630974  0.124    5.865    4.528   -0.12434    -0.194071  
  9.729   0.143    0.259   0.115   -1.019085  -1.157266  2.166    3.773    2.954   -1.39719    -0.775352  
  9.729   0.149    0.297   0.112   -0.74033   -0.670251  -3.326   5.86     4.476   0.911204    0.07758    
  9.729   0.086    0.205   0.09    -0.7836    -1.119117  -1.021   3.451    5.007   0.153306    0.007098   
  9.729   0.116    0.289   0.135   -0.774372  -0.892197  -2.141   4.571    5.051   0.261622    -0.220216  
  9.729   0.088    0.223   0.099   -0.737492  -1.040465  0.0      1.656    3.573   -1.028051   -0.588636  
  9.729   0.096    0.222   0.097   -0.671631  -0.98869   -2.253   6.136    5.059   0.620613    0.201741   
  9.729   0.13     0.266   0.11    -0.948156  -1.207131  -2.482   3.813    1.811   1.634413    1.020848   
  9.729   0.112    0.25    0.094   -0.78675   -0.733421  -3.758   7.287    5.169   0.703278    0.482326   
  9.729   0.133    0.285   0.125   -0.707686  -0.919103  -1.06    4.747    4.28    0.492565    -0.467469  
  9.729   0.118    0.232   0.067   -0.714891  -0.919493  -1.759   5.827    5.125   0.382707    0.088568   
  9.729   0.123    0.274   0.123   -0.796574  -0.92054   -0.906   3.487    4.007   0.463873    0.098898   
  9.729   0.121    0.278   0.118   -0.734327  -0.93062   -1.856   7.287    4.611   0.629791    0.44251    
  9.729   0.091    0.218   0.045   -0.539259  -0.961939  1.771    3.181    3.303   -0.884066   -0.196815  
  9.729   0.125    0.272   0.047   -0.663469  -0.786966  -1.787   2.528    2.973   0.885769    0.260477   
  9.729   0.108    0.319   0.151   -0.589798  -0.435786  -1.492   6.306    4.514   0.406932    0.118192   
  9.729   0.125    0.308   0.182   -0.781206  -0.924546  -2.997   5.426    4.119   0.835576    0.150344   
  9.729   0.128    0.261   0.102   -0.859965  -1.090646  0.581    4.934    5.061   -0.458731   -0.565929  
  9.729   0.086    0.242   0.076   -0.599941  -0.628121  -1.471   5.85     5.874   0.556092    0.258341   
  9.729   0.094    0.279   0.104   -0.591663  -0.69946   -1.679   4.008    5.494   0.398159    -0.079698  
  9.729   0.142    0.269   0.104   -0.845098  -0.908488  -2.599   4.494    3.407   0.688099    0.284127   
  9.729   0.104    0.27    0.12    -0.717859  -0.818992  -1.089   1.924    2.389   0.257688    0.335509   
  9.729   0.169    0.264   0.092   -1.0469    -1.387276  -0.343   3.205    4.612   -0.352408   -0.366675  
  9.729   0.114    0.258   0.067   -0.642472  -1.102174  -2.936   7.653    5.659   0.652471    0.284615   
  9.729   0.166    0.267   0.096   -1.031911  -1.56083   -0.69    5.4      5.069   0.243689    0.611945   
  9.729   0.092    0.241   0.097   -0.633073  -1.075647  -0.049   3.747    5.245   0.045114    0.143114   
  9.729   0.082    0.239   0.066   -0.46042   -0.570867  -3.344   7.709    5.283   0.729785    0.499624   
  9.729   0.113    0.235   0.11    -0.817909  -1.043089  -1.351   4.026    4.762   0.400805    0.139872   
  9.729   0.102    0.234   0.056   -0.637477  -0.603273  -2.67    5.06     4.978   0.689735    -0.002491  
  9.729   0.081    0.23    0.086   -0.472423  -0.645304  -0.459   6.604    5.116   0.420473    0.280746   
  9.729   0.086    0.253   0.119   -0.617802  -0.927917  -1.755   6.837    6.229   0.469695    0.198683   
  9.729   0.115    0.221   0.084   -0.954377  -1.267111  -3.033   5.935    5.964   0.9004      0.368482   
  9.729   0.133    0.24    0.064   -0.856368  -1.507853  -1.982   4.718    3.042   0.923165    0.312821   
  9.729   0.145    0.306   0.126   -0.82361   -0.753464  -1.983   6.436    5.114   0.345861    -0.103903  
  9.729   0.112    0.256   0.141   -0.600079  -0.657144  -0.445   2.6      2.951   -0.041784   -0.260426  
  9.729   0.11     0.241   0.073   -0.897099  -1.032958  -3.201   3.818    2.573   1.482612    0.198741   
  9.729   0.116    0.258   0.118   -0.957756  -1.106212  -0.215   2.385    3.666   0.666663    -0.167803  
  9.729   0.097    0.235   0.101   -0.64374   -0.812461  -0.006   4.064    3.192   -0.205197   -0.181879  
  9.729   0.108    0.276   0.104   -0.616646  -0.725028  -1.264   4.661    5.112   0.385359    0.233668   
  9.729   0.165    0.315   0.117   -0.813359  -0.964105  -2.272   6.162    4.907   0.534805    0.042824   
  9.729   0.129    0.292   0.159   -0.933545  -1.171564  0.6      3.148    3.047   -0.665795   -0.186602  
  9.729   0.144    0.259   0.079   -0.893503  -1.403652  -6.284   10.569   7.55    0.876159    0.340256   
  9.729   0.174    0.309   0.112   -0.970257  -1.317189  0.288    1.86     3.582   -0.764593   -0.368403  
  9.729   0.077    0.238   0.096   -0.454177  -0.498856  -1.223   6.402    5.166   0.43788     0.314287   
  9.729   0.095    0.242   0.057   -0.394954  -0.075578  -3.692   6.556    4.476   1.017813    0.212746   
  9.729   0.106    0.288   0.117   -0.601537  -0.562316  -0.455   2.239    2.108   0.418219    0.161783   
  9.729   0.085    0.247   0.123   -0.917156  -1.302202  -2.365   5.933    4.843   0.633387    -0.026269  
  9.729   0.112    0.24    0.087   -0.726568  -0.846305  -4.123   10.963   7.65    0.691432    0.609776   
  9.729   0.137    0.286   0.094   -0.819492  -0.948966  -2.132   6.556    5.767   0.518222    0.021546   
  9.729   0.106    0.245   0.098   -0.817238  -0.676842  -2.628   8.023    5.372   0.753613    0.280037   
  9.729   0.105    0.272   0.143   -0.646496  -0.905166  1.013    7.672    8.708   -0.265352   -0.202715  
  9.729   0.134    0.305   0.118   -0.851368  -0.855282  -0.284   7.125    5.973   0.474614    0.543983   
  9.729   0.099    0.244   0.128   -0.808265  -0.905647  -1.11    4.316    5.308   0.095859    -0.061492  
  9.729   0.108    0.271   0.094   -0.573472  -0.515741  -3.907   5.258    2.788   1.097317    -0.09935   
  9.729   0.106    0.208   0.077   -0.686969  -1.107855  -0.891   5.475    5.899   0.158905    -0.281119  
  9.729   0.134    0.255   0.076   -0.838906  -1.198262  -0.904   2.678    3.636   0.414148    -0.014207  
  9.729   0.127    0.288   0.094   -0.669347  -0.86141   -2.694   6.176    5.48    0.696108    0.057348   
  9.729   0.128    0.257   0.12    -0.972668  -1.158144  -0.237   3.79     4.344   0.072162    -0.186944  
  9.729   0.127    0.288   0.115   -0.755377  -0.881877  0.238    3.413    4.524   -0.14648    0.116589   
  9.729   0.169    0.323   0.15    -0.934936  -0.806263  -2.845   6.438    6.187   0.505914    0.079077   
  9.729   0.092    0.215   0.066   -0.660468  -0.849565  -2.397   3.305    4.423   0.948723    0.081912   
  9.729   0.09     0.224   0.102   -0.691019  -0.958034  -3.099   8.19     6.881   0.539567    0.256978   
  9.729   0.147    0.31    0.11    -1.015863  -1.249238  -2.59    8.56     6.561   0.453837    0.104623   
  9.729   0.089    0.229   0.088   -0.642886  -0.703889  1.688    5.25     5.483   -0.616944   -0.205394  
  9.729   0.107    0.261   0.131   -0.864256  -0.975877  -2.837   7.162    5.1     0.562092    0.265559   
  9.729   0.146    0.265   0.084   -0.950934  -1.173693  1.357    5.088    4.86    -0.407169   -0.150095  
  9.729   0.114    0.226   0.086   -0.904948  -1.31452   1.148    4.687    3.3     -0.767882   -0.43703   
  9.729   0.112    0.253   0.103   -0.721739  -0.761352  -3.488   7.69     4.191   0.85792     0.421371   
  9.729   0.09     0.219   0.106   -0.899269  -1.025244  -1.754   5.862    4.411   0.271283    -0.166507  
  9.729   0.131    0.294   0.104   -0.600712  -0.705153  0.778    3.481    4.421   -0.615488   -0.325027  
  9.734   0.128    0.263   0.089   -0.727077  -0.939629  -2.566   5.362    4.876   0.513369    0.093603   
  9.734   0.084    0.252   0.088   -0.417185  -0.267886  -0.941   7.459    6.02    0.252328    0.052253   
  9.734   0.1      0.223   0.058   -0.645617  -0.589767  0.647    7.055    6.557   -0.14282    -0.013978  
  9.734   0.093    0.212   0.034   -0.71875   -1.119364  0.148    4.592    4.571   0.037947    0.056317   
  9.734   0.089    0.245   0.099   -0.59717   -1.03468   -1.88    5.134    4.813   0.240289    -0.269417  
  9.734   0.138    0.293   0.131   -0.780541  -0.860323  -1.302   4.887    5.877   0.37245     0.058382   
  9.734   0.126    0.271   0.102   -0.710692  -0.662026  -4.283   6.462    4.211   1.373807    1.154612   
  9.734   0.12     0.269   0.118   -0.829132  -1.101848  -4.873   9.488    6.712   0.867263    0.379058   
  9.734   0.09     0.217   0.059   -0.668192  -0.800007  -3.991   5.074    5.782   0.776906    -0.038838  
  9.734   0.111    0.248   0.112   -0.859325  -1.146827  -1.909   5.069    5.416   0.626176    -0.009846  
  9.734   0.068    0.209   0.08    -0.519058  -0.719408  -2.562   5.95     3.736   0.939201    0.335931   
  9.734   0.104    0.26    0.105   -0.627565  -0.815166  -2.857   5.844    2.612   1.158593    0.232192   
  9.734   0.117    0.271   0.128   -0.79399   -1.00388   -2.589   5.942    3.843   1.050822    0.391141   
  9.734   0.068    0.177   0.023   -0.442739  -0.593798  -3.65    6.57     4.401   0.960278    0.439483   
  9.734   0.141    0.317   0.145   -0.760174  -0.80303   -1.392   6.147    3.605   0.73159     0.164336   
  9.734   0.104    0.237   0.062   -0.749712  -0.809179  -3.041   5.724    4.009   0.983843    0.537388   
  9.734   0.102    0.238   0.104   -0.694092  -0.579876  -2.346   4.211    4.437   0.593026    -0.009413  
  9.734   0.137    0.259   0.101   -0.876774  -1.240144  -2.779   5.291    6.064   0.540461    0.117046   
  9.734   0.094    0.202   0.048   -0.730844  -1.02929   -2.134   5.69     4.922   0.338239    0.009642   
  9.734   0.105    0.272   0.115   -0.641725  -0.71139   -0.665   4.817    5.929   -0.246905   -0.35283   
  9.734   0.105    0.279   0.112   -0.622609  -0.622     -2.207   6.574    7.403   0.146497    -0.218721  
  9.734   0.114    0.278   0.091   -0.566822  -0.446331  -4.574   8.775    6.776   0.815481    0.31728    
  9.734   0.142    0.269   0.121   -0.917105  -1.00578   -3.113   7.79     6.38    0.56557     0.240708   
  9.734   0.124    0.264   0.096   -0.767669  -0.907001  -1.307   5.051    5.663   0.298392    0.012779   
  9.734   0.093    0.232   0.078   -0.737071  -0.665888  -2.557   4.865    3.927   0.70436     0.392766   
  9.734   0.085    0.221   0.06    -0.737322  -1.06832   -2.342   6.358    5.407   0.84077     0.462067   
  9.734   0.129    0.277   0.121   -0.793458  -1.027989  -3.351   7.106    4.68    0.835759    0.199454   
  9.734   0.108    0.231   0.097   -0.657444  -0.825953  -2.057   5.777    7.231   0.20106     -0.249597  
  9.734   0.074    0.27    0.103   -0.421251  -0.792346  -1.901   4.665    4.857   0.462111    -0.157815  
  9.734   0.078    0.244   0.108   -0.532329  -0.769375  -1.933   3.02     3.396   0.952001    0.341686   
  9.734   0.138    0.272   0.09    -0.833432  -1.050312  -4.341   9.529    6.239   0.960064    0.653161   
  9.734   0.108    0.254   0.133   -0.866984  -1.121683  -2.414   4.084    4.276   0.880979    0.281261   
  9.734   0.13     0.246   0.08    -0.799368  -1.01554   -1.623   6.805    6.29    0.326155    0.328178   
  9.734   0.133    0.307   0.121   -0.69231   -0.834997  -1.037   4.92     3.298   0.363869    0.408647   
  9.734   0.094    0.244   0.112   -0.768015  -0.892167  -3.256   8.284    6.34    0.638526    0.42498    
  9.734   0.126    0.285   0.102   -0.799437  -0.858752  -3.889   4.64     4.656   0.984717    -0.025584  
  9.734   0.127    0.26    0.084   -0.882382  -1.03771   -3.972   4.847    2.288   1.539972    0.619194   
  9.734   0.115    0.26    0.08    -0.671082  -0.688726  -1.38    6.169    3.552   0.788075    0.476708   
  9.734   0.084    0.221   0.091   -0.53013   -0.649396  -0.697   5.247    6.364   0.119252    0.065938   
  9.734   0.133    0.249   0.096   -0.864197  -1.145373  -0.675   6.047    5.928   -0.022281   0.077074   
  9.734   0.1      0.205   0.086   -0.978724  -1.21975   -3.342   8.804    6.722   0.961827    0.684302   
  9.734   0.085    0.186   0.048   -0.768461  -0.944025  -0.058   1.966    4.294   0.470562    0.003506   
  9.734   0.104    0.25    0.082   -0.613574  -0.694794  -2.277   3.385    2.586   0.829517    0.32767    
  9.734   0.136    0.271   0.105   -0.768278  -0.870196  -3.571   6.542    4.309   1.013761    0.754258   
  9.734   0.142    0.284   0.097   -1.064673  -1.387312  -2.441   5.806    6.003   0.526889    -0.053838  
  9.734   0.101    0.239   0.047   -0.580414  -0.314521  -0.982   7.335    5.725   0.513304    0.278509   
  9.734   0.093    0.269   0.085   -0.587864  -0.603554  -0.509   4.706    5.046   -0.164134   -0.308034  
  9.734   0.105    0.235   0.097   -0.969456  -0.929936  -2.356   7.337    4.616   0.731208    0.322412   
  9.734   0.077    0.217   0.098   -0.64136   -0.805403  -0.534   5.707    4.122   0.657781    0.478059   
  9.734   0.097    0.216   0.069   -0.686065  -1.165953  -1.559   7.76     6.877   0.242033    0.136563   
  9.734   0.112    0.231   0.081   -0.794147  -1.068091  -1.944   5.384    5.101   0.893254    0.627795   
  9.734   0.14     0.313   0.122   -0.852307  -1.098252  -1.446   6.302    6.011   0.486379    0.206017   
  9.734   0.115    0.218   0.107   -1.09782   -1.44133   -1.644   6.124    5.253   0.618793    0.705202   
  9.734   0.152    0.299   0.109   -0.835163  -0.957767  0.515    5.619    7.148   -0.010809   -0.364022  
  9.734   0.135    0.292   0.107   -0.964177  -1.1305    0.217    2.407    3.196   0.068491    -0.34323   
  9.734   0.117    0.267   0.06    -0.64999   -0.720039  -3.107   6.752    5.064   0.74558     0.391686   
  9.734   0.12     0.23    0.101   -0.932948  -1.389327  -0.448   4.159    4.755   0.214403    0.234044   
  9.734   0.117    0.309   0.142   -0.715612  -0.855776  -1.998   4.856    3.734   0.589325    0.395674   
  9.734   0.161    0.309   0.12    -0.810547  -0.864749  -0.432   5.691    4.879   0.239163    0.031945   
  9.734   0.106    0.217   0.047   -0.724498  -1.256494  -1.226   3.924    5.582   -0.177224   -0.333657  
  9.734   0.107    0.256   0.112   -0.625433  -0.570083  -1.457   4.039    3.511   0.73525     0.089627   
  9.734   0.136    0.281   0.101   -0.946408  -1.220188  -1.392   8.744    6.36    0.153293    -0.015457  
  9.734   0.088    0.228   0.067   -0.506924  -0.566984  -2.921   4.983    4.006   0.835771    0.188646   
  9.734   0.12     0.262   0.091   -0.686924  -0.629992  -1.031   3.553    4.432   0.408285    0.026375   
  9.734   0.067    0.235   0.095   -0.502336  -0.779158  -3.79    7.276    6.149   0.721789    0.259618   
  9.734   0.14     0.262   0.086   -0.921985  -1.161194  0.331    3.504    3.38    0.031577    -0.12296   
  9.734   0.172    0.328   0.1     -0.790813  -0.641059  -3.842   6.206    4.129   1.202042    0.540795   
  9.734   0.146    0.278   0.105   -0.770946  -0.841223  -2.626   5.114    3.631   0.894268    0.193055   
  9.734   0.154    0.316   0.134   -0.838614  -0.808012  -0.488   2.279    4.502   -0.292847   -0.435304  
  9.734   0.052    0.256   0.12    -0.298922  -0.509548  -2.857   5.077    3.896   0.821123    0.185962   
  9.734   0.127    0.271   0.094   -0.842103  -0.967839  -2.245   5.112    4.063   0.877385    0.822817   
  9.734   0.125    0.275   0.125   -0.725993  -1.123154  -1.092   3.557    2.901   0.639844    0.476971   
  9.734   0.138    0.261   0.121   -0.990356  -1.276942  -1.538   3.746    2.285   0.792593    0.631549   
  9.734   0.149    0.262   0.099   -0.847634  -1.107107  -1.666   3.521    4.574   0.576395    0.47377    
  9.734   0.182    0.316   0.136   -0.983502  -1.16977   -1.295   5.373    6.142   0.146381    -0.011268  
  9.734   0.136    0.269   0.091   -0.894714  -0.911761  -1.719   3.443    3.259   0.864654    0.726671   
  9.734   0.144    0.329   0.131   -0.670164  -0.554453  -3.968   6.42     5.49    1.136972    0.643667   
  9.734   0.122    0.279   0.089   -0.787789  -0.717299  -3.567   5.825    4.363   1.016587    0.449871   
  9.734   0.108    0.268   0.088   -0.640414  -0.595839  -1.807   5.234    4.586   0.538614    -0.020405  
  9.734   0.121    0.297   0.137   -0.833072  -1.000184  -2.205   6.248    5.119   0.380816    0.092635   
  9.734   0.141    0.236   0.084   -0.839393  -1.1278    -3.276   4.716    5.741   0.596819    -0.195731  
  9.734   0.169    0.334   0.116   -0.88818   -0.844396  -1.118   3.724    3.821   0.190874    -0.347403  
  9.734   0.123    0.266   0.096   -0.692024  -0.794474  -1.074   3.26     4.64    0.119798    -0.200131  
  9.734   0.116    0.271   0.096   -0.792831  -0.85978   -0.88    3.862    3.891   0.281141    -0.079466  
  9.734   0.155    0.317   0.126   -0.82717   -0.847548  -1.88    5.866    6.33    0.179754    -0.372077  
  9.734   0.06     0.239   0.108   -0.427913  -0.459146  -1.746   6.577    5.176   0.497605    0.272267   
  9.734   0.078    0.233   0.085   -0.576368  -0.692549  -4.461   9.237    5.537   0.933585    0.583927   
  9.734   0.11     0.309   0.141   -0.562202  -0.524382  -1.05    6.414    5.172   0.468393    0.488045   
  9.734   0.124    0.267   0.12    -0.813644  -0.915883  -2.896   6.585    5.067   0.890322    0.505786   
  9.734   0.137    0.298   0.103   -0.929705  -1.054217  -1.017   5.081    5.384   0.4033      -0.012302  
  9.734   0.143    0.291   0.12    -0.967848  -1.108761  0.257    6.455    4.862   0.083231    0.208423   
  9.734   0.138    0.24    0.072   -0.944579  -1.473784  -2.088   6.459    5.395   0.678561    0.709665   
  9.734   0.072    0.235   0.091   -0.698788  -0.937093  -3.252   5.155    4.248   0.945818    0.353561   
  9.734   0.163    0.304   0.093   -0.922313  -0.944314  -4.219   7.365    4.957   0.848833    0.213566   
  9.734   0.111    0.265   0.121   -0.711321  -0.742571  -1.926   4.666    5.1     0.758154    0.219828   
  9.734   0.157    0.297   0.143   -1.034166  -1.35985   -2.581   7.202    5.371   0.512465    0.334716   
  9.734   0.089    0.24    0.102   -0.679733  -0.882398  0.125    2.205    2.89    -0.597745   -0.493333  
  9.734   0.127    0.262   0.086   -0.77577   -1.011316  -1.563   4.456    4.058   0.69664     0.095271   
  9.734   0.132    0.27    0.092   -0.967768  -1.344541  -3.587   4.746    3.313   1.399003    0.58148    
  9.734   0.118    0.259   0.123   -0.73675   -0.663907  -2.865   6.14     4.121   0.885775    0.700834   
  9.739   0.128    0.256   0.108   -0.989904  -1.283536  -0.981   5.346    5.169   0.165756    -0.027734  
  9.739   0.139    0.312   0.132   -0.758594  -0.835623  -3.894   6.358    4.746   0.685881    0.088829   
  9.739   0.096    0.28    0.1     -0.614194  -0.717774  -1.727   3.441    4.438   0.771302    0.428139   
  9.739   0.098    0.28    0.12    -0.647577  -0.724544  -1.709   3.402    2.87    0.154158    -0.092328  
  9.739   0.151    0.298   0.125   -0.857653  -0.829704  -3.226   8.857    5.85    0.835799    0.521224   
  9.739   0.148    0.298   0.139   -0.765779  -0.71836   -1.659   2.092    2.147   0.916362    -0.098548  
  9.739   0.119    0.273   0.097   -0.695991  -0.624     -3.347   7.051    5.388   0.844782    0.383603   
  9.739   0.152    0.302   0.103   -0.863325  -1.078106  0.722    2.727    2.647   -0.122315   0.131459   
  9.739   0.109    0.283   0.088   -0.742528  -0.826541  -0.473   0.861    2.964   -2.443306   -0.627874  
  9.739   0.143    0.293   0.101   -0.842717  -0.957518  -1.549   4.819    4.939   0.210893    -0.040013  
  9.739   0.123    0.266   0.077   -0.703786  -0.706967  0.397    1.101    2.416   -0.139501   -0.246101  
  9.739   0.143    0.253   0.087   -0.858252  -0.993256  -0.966   2.711    3.176   0.132628    -0.19156   
  9.739   0.112    0.253   0.104   -0.790764  -0.725338  -2.741   5.971    5.623   0.677943    0.083199   
  9.739   0.099    0.251   0.097   -0.783783  -1.111397  -1.546   6.101    4.26    0.634664    0.240457   
  9.739   0.143    0.286   0.079   -0.81003   -0.908038  0.547    3.343    4.201   -0.047302   0.29034    
  9.739   0.088    0.204   0.057   -0.647497  -0.87059   -2.279   7.306    6.751   0.272639    0.00724    
  9.739   0.081    0.233   0.114   -0.798388  -1.219926  0.949    2.687    4.086   -1.072571   -0.597376  
  9.739   0.11     0.262   0.083   -0.907769  -1.196806  -1.383   6.122    4.345   0.487339    0.599071   
  9.739   0.117    0.303   0.142   -0.645288  -0.692876  -0.924   5.341    4.252   0.310047    0.023417   
  9.739   0.138    0.256   0.124   -0.936564  -0.918885  -2.948   6.657    4.696   0.868471    0.724325   
  9.739   0.13     0.232   0.076   -0.73638   -1.235072  -2.497   7.677    6.084   0.531548    0.082353   
  9.739   0.118    0.285   0.095   -0.510313  -0.456835  -1.384   5.767    4.167   0.441795    0.160452   
  9.739   0.104    0.228   0.076   -0.634454  -0.720037  -0.073   3.394    3.442   0.202976    0.396293   
  9.739   0.117    0.264   0.109   -0.627336  -0.601303  -1.718   5.525    6.808   0.210911    -0.059004  
  9.739   0.171    0.335   0.141   -0.952313  -1.098372  -0.061   5.134    3.919   -0.008128   -0.218385  
  9.739   0.121    0.295   0.12    -0.623406  -0.490586  -0.753   1.385    2.373   -8.77E-4    -0.109345  
  9.739   0.145    0.283   0.085   -0.816561  -0.757774  -0.557   6.589    4.182   0.341472    0.415335   
  9.739   0.117    0.283   0.131   -0.835857  -1.046704  -1.113   5.091    4.021   0.296105    0.031217   
  9.739   0.142    0.276   0.109   -0.843538  -0.876988  -1.362   3.871    3.934   0.560412    0.178326   
  9.739   0.067    0.194   0.046   -0.483429  -0.615978  -1.788   4.156    3.649   0.270516    -0.304981  
  9.739   0.116    0.288   0.117   -0.732674  -0.693986  -3.671   5.719    4.052   1.008993    0.271781   
  9.739   0.129    0.293   0.106   -0.63026   -0.68654   0.048    3.378    3.612   -0.136535   -0.115126  
  9.739   0.129    0.3     0.097   -0.717785  -0.697877  -1.185   5.205    3.313   0.717823    0.183221   
  9.739   0.088    0.22    0.104   -0.64733   -0.970372  0.336    1.191    1.354   0.006441    -1.380406  
  9.739   0.11     0.277   0.096   -0.518119  -0.509185  -1.73    2.375    2.839   0.755889    0.073825   
  9.739   0.113    0.276   0.126   -0.692319  -0.941149  -5.436   7.685    5.054   0.765225    0.285223   
  9.739   0.112    0.277   0.108   -0.73232   -0.71113   -2.423   4.899    4.674   0.536629    0.331403   
  9.739   0.119    0.291   0.13    -0.712426  -0.834083  -1.749   4.472    4.2     0.234071    -0.045805  
  9.739   0.11     0.237   0.1     -0.748269  -0.69479   -1.519   4.652    4.294   0.46971     -0.180595  
  9.739   0.103    0.238   0.099   -0.89099   -1.054748  -2.693   6.006    5.341   0.694933    0.136606   
  9.739   0.145    0.277   0.078   -0.808442  -1.176506  -3.202   5.912    4.175   1.119439    0.774266   
  9.739   0.12     0.259   0.102   -0.591988  -0.688163  -2.759   5.805    6.18    0.482892    0.197399   
  9.739   0.098    0.215   0.081   -0.841743  -1.127016  -2.956   4.656    4.063   1.075872    0.319535   
  9.739   0.106    0.294   0.122   -0.586513  -0.640943  -0.156   2.324    2.892   0.143122    0.111725   
  9.739   0.104    0.256   0.096   -0.725833  -0.825035  1.031    5.726    4.849   -0.21504    -0.149881  
  9.739   0.171    0.299   0.083   -0.987492  -1.092355  -1.803   8.402    7.379   0.358363    0.037856   
  9.739   0.132    0.304   0.153   -0.930279  -0.982295  -1.497   5.569    5.154   0.386326    0.177955   
  9.739   0.143    0.285   0.096   -0.826122  -0.927711  -2.517   6.287    5.788   0.552409    0.078243   
  9.739   0.092    0.212   0.05    -0.628301  -0.787316  -2.39    4.572    4.132   0.539512    -0.015607  
  9.739   0.134    0.263   0.088   -0.792319  -0.623587  -3.114   4.53     3.95    0.863785    0.193809   
  9.739   0.12     0.255   0.085   -0.712652  -1.036162  -2.347   6.026    4.924   0.791659    0.476981   
  9.739   0.131    0.259   0.097   -0.929032  -1.287406  -0.368   4.935    4.808   -0.090779   0.204846   
  9.739   0.139    0.285   0.111   -0.742454  -0.918301  -1.905   5.583    7.042   0.360362    0.077162   
  9.739   0.135    0.266   0.108   -0.746402  -0.852366  -3.53    5.688    4.581   0.666707    0.113565   
  9.739   0.082    0.23    0.082   -0.570366  -0.581834  -3.968   5.298    2.59    1.075031    0.514498   
  9.739   0.157    0.296   0.077   -0.783386  -0.738001  -2.376   5.437    5.214   0.488962    -0.091561  
  9.739   0.128    0.264   0.131   -0.999794  -1.268513  -1.479   3.983    5.047   0.421776    0.255248   
  9.739   0.122    0.252   0.092   -0.870571  -0.885179  -2.245   3.226    1.607   1.053814    0.87976    
  9.739   0.168    0.299   0.135   -0.993258  -1.101858  -0.816   2.75     3.704   0.324881    -0.166029  
  9.739   0.156    0.27    0.085   -0.965406  -1.441594  -3.543   6.117    3.913   0.803857    0.067248   
  9.739   0.116    0.215   0.073   -0.775681  -1.093111  -1.491   6.517    5.223   0.459006    0.22398    
  9.739   0.102    0.235   0.091   -0.701225  -0.95332   -4.444   8.67     5.101   0.77252     0.281694   
  9.739   0.145    0.303   0.091   -0.767265  -0.863329  -1.915   7.88     6.215   0.490038    0.437992   
  9.739   0.16     0.334   0.131   -0.757699  -0.738317  -0.174   3.679    4.421   -0.010463   -0.099371  
  9.739   0.118    0.252   0.08    -0.728746  -0.904098  -1.388   7.635    5.804   0.292857    0.18335    
  9.739   0.12     0.239   0.05    -0.733152  -1.362218  -3.167   7.796    4.58    0.819608    0.338819   
  9.739   0.097    0.227   0.118   -0.904346  -1.049931  -0.903   3.904    3.453   0.296596    0.202385   
  9.739   0.123    0.277   0.104   -1.09093   -1.250872  0.566    2.567    3.281   -0.916258   -0.633226  
  9.739   0.146    0.255   0.095   -0.960544  -1.079207  -5.067   8.38     6.378   0.822658    0.178378   
  9.739   0.149    0.321   0.109   -0.736272  -0.726806  -1.53    5.006    4.971   0.245171    0.034521   
  9.739   0.118    0.254   0.075   -0.791671  -0.862862  -4.272   7.659    4.994   0.98987     0.52168    
  9.739   0.096    0.253   0.11    -0.689427  -0.926031  -2.985   4.458    3.908   1.007038    -0.05808   
  9.739   0.148    0.331   0.144   -0.835039  -0.795646  -2.079   4.777    3.914   0.684853    0.301677   
  9.739   0.106    0.221   0.086   -0.826604  -1.288461  -4.142   4.972    5.172   0.854022    -0.315501  
  9.739   0.061    0.198   0.032   -0.410366  -0.760223  -3.099   7.554    5.287   0.640681    0.361244   
  9.739   0.108    0.244   0.101   -0.829969  -1.024455  0.941    3.455    3.29    -0.914766   -0.665078  
  9.739   0.06     0.199   0.047   -0.512144  -0.28583   -0.85    4.643    5.099   0.158987    0.223923   
  9.739   0.142    0.313   0.128   -0.758127  -0.846668  -3.411   6.56     3.855   0.752556    0.422216   
  9.739   0.126    0.298   0.118   -0.747318  -0.695168  -2.236   5.506    3.769   0.990196    0.965178   
  9.739   0.109    0.237   0.093   -0.798023  -1.194063  -0.266   6.453    6.944   -0.186791   -0.221317  
  9.739   0.09     0.267   0.104   -0.526593  -0.245427  -1.985   3.368    2.103   0.806917    0.502746   
  9.739   0.091    0.281   0.099   -0.57146   -0.666821  -0.767   4.513    2.839   0.62893     0.527806   
  9.739   0.127    0.273   0.103   -0.782637  -0.924959  -0.989   5.814    5.501   0.463284    0.27062    
  9.739   0.152    0.3     0.125   -0.765636  -0.888141  -0.916   3.784    4.225   0.066185    -0.245809  
  9.739   0.1      0.207   0.048   -0.614547  -0.902746  -2.592   4.598    3.531   0.626701    -0.159422  
  9.739   0.12     0.288   0.127   -0.65722   -0.682025  -4.187   8.429    5.592   0.758639    0.247361   
  9.739   0.094    0.269   0.109   -0.68404   -0.827555  -0.362   5.782    4.564   0.360024    0.437252   
  9.739   0.105    0.248   0.112   -0.847732  -1.169177  -3.129   5.558    5.198   0.662704    -0.052662  
  9.739   0.099    0.223   0.067   -0.704711  -0.942837  -3.033   7.937    5.71    0.792263    0.565124   
  9.739   0.109    0.285   0.143   -0.859728  -1.165591  0.326    3.741    3.72    0.186869    0.420049   
  9.739   0.158    0.315   0.126   -0.924877  -0.962932  -2.0     6.111    4.51    0.343615    0.109134   
  9.739   0.118    0.29    0.136   -0.771579  -0.811374  -0.413   1.164    2.317   0.283816    0.049398   
  9.739   0.122    0.275   0.094   -0.757988  -0.769691  -1.403   5.122    5.231   0.204824    -0.103071  
  9.739   0.093    0.222   0.078   -0.656227  -0.701896  -2.964   7.901    6.062   0.809305    0.664928   
  9.739   0.095    0.288   0.149   -0.674529  -0.667616  -0.005   2.461    3.376   -0.371698   -0.572133  
  9.739   0.113    0.255   0.105   -0.718141  -0.814034  -0.308   3.766    3.762   0.38315     0.228428   
  9.739   0.083    0.21    0.055   -0.572997  -0.447588  -4.246   7.136    5.305   0.831902    0.432848   
  9.739   0.141    0.307   0.106   -0.849503  -0.841241  -3.061   7.398    6.099   0.790654    0.324977   
  9.739   0.061    0.249   0.083   -0.420326  -0.762182  -3.127   6.18     6.052   0.66236     0.151608   
  9.739   0.105    0.25    0.114   -0.735032  -0.802009  -3.046   7.119    5.053   0.860168    0.323674   
  9.743   0.18     0.34    0.126   -0.918357  -0.833959  -1.543   7.229    7.145   0.325772    0.104021   
  9.743   0.122    0.288   0.121   -0.722456  -0.839813  -3.062   4.286    2.705   1.195061    0.231785   
  9.743   0.11     0.278   0.122   -0.769662  -0.973407  -2.282   4.519    6.376   0.26849     0.080003   
  9.743   0.136    0.259   0.133   -0.902243  -0.975744  -1.046   4.7      4.297   0.508796    0.790566   
  9.743   0.149    0.295   0.127   -0.889081  -0.959689  -1.619   7.789    6.873   0.293709    0.095828   
  9.743   0.156    0.298   0.099   -0.924963  -1.180555  -1.754   7.259    6.731   0.128959    0.03357    
  9.743   0.121    0.229   0.057   -0.730972  -1.300199  -0.684   5.478    5.797   0.138374    -0.152739  
  9.743   0.069    0.23    0.072   -0.49719   -0.711215  -2.293   6.422    5.477   0.387398    0.087417   
  9.743   0.116    0.244   0.083   -0.660703  -0.484556  -1.895   6.459    3.557   0.598115    0.765647   
  9.743   0.171    0.284   0.091   -0.992708  -0.87499   -3.126   5.353    3.278   1.153293    0.624506   
  9.743   0.069    0.269   0.118   -0.534883  -0.677342  -3.899   8.911    5.669   0.839751    0.492304   
  9.743   0.184    0.309   0.097   -1.031806  -1.479533  -4.222   9.131    5.929   0.840446    0.26853    
  9.743   0.129    0.282   0.144   -0.770213  -0.7379    -1.611   7.287    5.167   0.430725    0.363272   
  9.743   0.082    0.236   0.1     -0.599788  -0.829264  -2.809   7.65     7.623   0.548397    0.074033   
  9.743   0.082    0.244   0.062   -0.383794  -0.170796  -2.151   7.311    4.534   0.712986    0.664606   
  9.743   0.099    0.263   0.101   -0.641     -0.763109  -4.357   4.792    3.868   1.204894    0.438164   
  9.743   0.081    0.265   0.092   -0.442538  -0.462142  -2.702   7.45     3.885   0.787484    0.558883   
  9.743   0.129    0.283   0.105   -0.746212  -0.651406  1.557    6.218    6.649   -0.422759   -0.2538    
  9.743   0.127    0.253   0.082   -1.01874   -1.402288  -0.438   4.658    4.585   0.035931    0.123202   
  9.743   0.122    0.268   0.065   -0.534412  -0.474783  0.402    3.452    2.13    -0.159868   0.354732   
  9.743   0.118    0.271   0.078   -0.633563  -0.657276  -2.248   4.034    4.695   0.311558    -0.207138  
  9.743   0.12     0.28    0.091   -0.714474  -0.791868  -1.963   5.8      6.281   0.250664    -0.005033  
  9.743   0.133    0.324   0.162   -0.805091  -0.895243  -3.974   6.287    4.168   0.834684    0.239536   
  9.743   0.115    0.243   0.094   -0.786539  -1.029817  -0.754   3.101    4.102   0.48283     -0.042369  
  9.743   0.109    0.27    0.098   -0.846712  -0.984265  -0.638   5.546    4.019   0.374607    0.246554   
  9.743   0.091    0.261   0.101   -0.483647  -0.373713  -1.248   6.605    6.188   0.053247    -0.328256  
  9.743   0.155    0.327   0.154   -1.046824  -1.077501  -4.193   7.268    5.403   0.836521    0.019317   
  9.743   0.084    0.279   0.141   -0.539114  -0.539595  -3.091   6.711    5.079   0.790174    0.563763   
  9.743   0.097    0.216   0.088   -0.664347  -0.887951  -3.393   5.548    4.097   0.846064    0.351165   
  9.743   0.086    0.204   0.081   -0.733285  -1.221744  -3.11    8.794    7.131   0.744118    0.423097   
  9.743   0.094    0.238   0.052   -0.56883   -0.824561  -2.776   7.519    5.191   0.623099    0.388256   
  9.743   0.139    0.315   0.121   -0.831159  -0.676205  -1.264   3.048    5.37    0.097054    -0.353719  
  9.743   0.119    0.245   0.099   -0.940403  -1.184179  -0.285   6.005    3.871   0.402087    0.141827   
  9.743   0.087    0.216   0.078   -0.542499  -0.980427  -4.641   8.838    4.891   0.816727    0.408571   
  9.743   0.107    0.28    0.126   -0.694317  -0.976348  -2.423   5.171    3.624   0.96537     0.173625   
  9.743   0.123    0.253   0.098   -0.918581  -1.349452  1.266    6.074    5.951   -0.394617   0.030644   
  9.743   0.141    0.252   0.054   -1.016201  -1.518461  -2.069   8.08     6.504   0.644609    0.615617   
  9.743   0.1      0.26    0.096   -0.566733  -0.771186  -2.14    5.355    5.983   0.356054    0.130625   
  9.743   0.107    0.252   0.147   -0.894823  -1.10671   -2.495   5.907    8.42    0.375146    -0.028597  
  9.743   0.112    0.238   0.112   -0.740471  -1.001757  -1.423   5.63     6.064   0.204861    0.026052   
  9.743   0.125    0.279   0.15    -0.908718  -0.91498   -3.484   5.254    5.23    0.741855    0.109143   
  9.743   0.129    0.246   0.054   -0.774508  -1.280991  -1.76    1.21     2.168   1.59877     0.886546   
  9.743   0.109    0.255   0.098   -0.722123  -0.626381  -4.507   7.882    5.473   0.998012    0.404804   
  9.743   0.112    0.277   0.109   -0.790613  -0.73401   -1.729   2.576    3.438   0.588336    -0.297024  
  9.743   0.144    0.289   0.113   -0.843349  -1.011204  0.031    8.085    4.823   0.346359    0.322525   
  9.743   0.119    0.236   0.071   -0.954324  -1.463982  -3.603   6.12     4.591   0.914459    0.047448   
  9.743   0.099    0.234   0.091   -0.698894  -0.653729  -4.8     7.985    5.691   0.874499    0.485805   
  9.743   0.108    0.249   0.12    -0.865452  -0.932259  -1.038   2.728    4.941   0.080687    -0.207826  
  9.743   0.106    0.251   0.107   -0.60043   -0.677956  -2.564   6.034    4.338   0.59584     0.611069   
  9.743   0.08     0.272   0.145   -0.56823   -0.735171  -1.582   3.642    4.624   0.376852    -0.120179  
  9.743   0.126    0.272   0.097   -0.634711  -0.713252  0.047    4.069    5.652   -0.510439   -0.46832   
  9.743   0.057    0.197   0.06    -0.602807  -0.912664  -2.215   3.88     2.923   0.764401    0.777275   
  9.743   0.155    0.303   0.127   -0.947173  -0.947272  -2.152   4.462    4.495   0.325005    0.246829   
  9.743   0.13     0.26    0.089   -0.759185  -0.885578  -2.006   6.775    5.374   0.499195    0.579535   
  9.743   0.103    0.27    0.102   -0.628956  -0.637913  -1.773   5.993    4.369   0.768088    0.464355   
  9.743   0.123    0.287   0.126   -0.672008  -0.715409  -1.02    4.814    4.274   0.392791    0.123396   
  9.743   0.115    0.277   0.114   -0.710076  -0.956231  -1.232   2.685    4.804   0.555731    0.429766   
  9.743   0.128    0.301   0.121   -0.897759  -0.807627  -1.904   4.631    3.885   0.903642    0.402916   
  9.743   0.08     0.208   0.053   -0.562508  -0.884282  3.576    4.797    3.067   -1.347384   -0.614596  
  9.743   0.155    0.321   0.133   -0.969705  -0.943302  -1.571   5.778    5.967   0.370147    0.140828   
  9.743   0.138    0.345   0.171   -0.934905  -0.837525  -3.361   5.57     3.527   1.106765    0.263027   
  9.743   0.101    0.253   0.125   -0.704289  -0.630293  -1.76    5.321    5.206   0.204799    0.007248   
  9.743   0.127    0.224   0.074   -1.057787  -1.665568  -0.763   5.655    6.616   0.281136    0.31326    
  9.743   0.099    0.244   0.088   -0.747777  -0.852716  -0.365   7.575    6.984   0.252816    0.010558   
  9.743   0.087    0.253   0.081   -0.547056  -0.318415  -0.008   4.858    4.791   -0.317441   -0.532791  
  9.743   0.121    0.294   0.141   -0.733329  -0.641782  -1.207   4.371    2.976   0.518212    0.449411   
  9.743   0.102    0.257   0.107   -0.696793  -0.802231  -2.451   5.825    4.106   0.459108    0.167123   
  9.743   0.141    0.296   0.094   -0.701004  -0.736496  1.284    7.102    6.485   -0.373118   -0.358298  
  9.743   0.135    0.279   0.103   -0.872739  -0.989787  -0.37    3.041    4.426   0.273948    0.044952   
  9.743   0.128    0.266   0.074   -0.703927  -0.639317  -2.784   6.261    5.337   0.479508    -6.02E-4   
  9.743   0.1      0.252   0.093   -0.669805  -0.887012  -1.568   3.298    4.467   0.335161    -0.110025  
  9.743   0.085    0.254   0.075   -0.413063  -0.348187  -3.249   6.683    5.356   0.724618    0.002979   
  9.743   0.08     0.202   0.045   -0.723196  -1.353372  -3.171   6.464    5.873   0.735849    0.179768   
  9.743   0.106    0.286   0.12    -0.7283    -0.821801  -1.236   5.028    4.882   0.219644    0.249979   
  9.743   0.122    0.275   0.115   -0.914236  -1.016164  -1.519   5.621    4.784   0.49553     -0.160439  
  9.743   0.095    0.245   0.088   -0.683541  -0.709823  -0.239   6.767    6.597   -0.103582   -0.039627  
  9.743   0.103    0.248   0.083   -0.583631  -0.608622  -0.763   3.789    5.135   0.103019    -0.10233   
  9.743   0.126    0.28    0.093   -0.90209   -0.931278  0.33     4.339    4.863   -0.227225   -0.067419  
  9.743   0.144    0.276   0.089   -0.724663  -0.699884  -2.568   7.93     5.975   0.923518    0.813654   
  9.743   0.151    0.274   0.091   -0.952716  -1.135184  -2.576   2.521    2.251   1.218793    0.73057    
  9.743   0.156    0.297   0.109   -0.939566  -1.13297   -5.17    9.2      6.514   0.942146    0.426024   
  9.743   0.174    0.358   0.148   -0.855018  -0.7748    -2.61    3.752    4.597   0.523862    0.05057    
  9.743   0.146    0.302   0.137   -0.946335  -1.293605  -3.279   6.444    4.742   0.838984    0.337402   
  9.743   0.142    0.274   0.099   -0.91146   -0.940114  -1.726   6.67     6.578   0.416058    0.227846   
  9.743   0.116    0.263   0.104   -0.832399  -0.904621  -2.84    6.186    5.635   0.633505    0.247324   
  9.743   0.114    0.273   0.143   -0.774841  -0.636873  -3.249   4.267    5.769   0.616802    -0.077249  
  9.743   0.105    0.25    0.071   -0.746294  -0.656357  0.066    4.818    4.403   0.211214    0.386379   
  9.743   0.084    0.279   0.108   -0.493135  -0.336084  -1.53    5.145    4.232   0.755976    0.387354   
  9.743   0.088    0.215   0.096   -0.805528  -1.081381  -1.777   3.548    4.334   0.433752    -0.527622  
  9.743   0.105    0.245   0.09    -0.683129  -0.975894  -1.117   4.53     5.107   0.153473    0.011971   
  9.743   0.14     0.262   0.117   -1.019709  -1.158336  -2.609   5.979    5.413   0.567297    0.359262   
  9.743   0.114    0.24    0.056   -0.718837  -0.78727   -0.736   2.227    1.766   0.243174    -0.104983  
  9.743   0.13     0.267   0.083   -0.837691  -0.87012   -0.262   5.498    5.849   0.178869    -0.018613  
  9.743   0.119    0.298   0.121   -0.657734  -0.487256  -0.924   5.781    4.105   0.341467    0.036901   
  9.743   0.109    0.23    0.108   -0.939871  -1.103336  -0.352   5.6      4.866   0.324701    -0.205884  
  9.743   0.13     0.261   0.061   -0.775319  -0.69188   -1.509   5.401    4.633   0.472071    0.226807   
  9.743   0.106    0.273   0.147   -0.7512    -0.884931  -3.515   6.406    5.494   0.624195    0.022001   
  9.743   0.119    0.241   0.066   -0.783177  -1.128328  -2.918   6.988    4.493   0.672201    0.839694   
  9.743   0.137    0.254   0.098   -0.874637  -0.983455  -0.374   4.994    3.496   0.619127    0.275581   
  9.743   0.06     0.181   0.054   -0.535938  -0.905638  -2.182   6.045    4.379   0.557082    0.497072   
  9.748   0.149    0.323   0.132   -0.915307  -1.056885  -1.722   5.302    4.735   0.443918    0.290194   
  9.748   0.144    0.276   0.123   -1.062394  -1.398237  -1.203   6.56     6.035   0.175823    0.029126   
  9.748   0.086    0.215   0.08    -0.708432  -0.757344  -3.015   7.026    6.593   0.719123    0.282386   
  9.748   0.129    0.244   0.1     -0.903078  -1.328858  -2.92    7.804    5.928   0.530618    0.07586    
  9.748   0.066    0.259   0.131   -0.429479  -0.76236   1.826    4.955    5.055   -0.574711   -0.345205  
  9.748   0.119    0.274   0.089   -0.736903  -0.868145  -2.637   4.673    4.64    0.918401    0.395057   
  9.748   0.106    0.257   0.083   -0.699811  -0.923152  -0.361   3.126    3.639   0.558255    0.14666    
  9.748   0.121    0.251   0.081   -0.707639  -0.670606  -1.045   6.316    6.088   0.487737    0.297333   
  9.748   0.099    0.239   0.091   -0.79881   -1.051376  -1.892   6.487    6.635   0.303939    -0.102684  
  9.748   0.095    0.242   0.068   -0.499625  -0.716867  -2.972   8.478    5.278   0.78511     0.406012   
  9.748   0.109    0.272   0.099   -0.664243  -0.864528  -1.157   5.983    5.134   0.123091    -0.149266  
  9.748   0.126    0.234   0.082   -0.937346  -1.372373  -2.998   7.781    6.888   0.487132    0.14136    
  9.748   0.085    0.233   0.074   -0.543977  -0.760772  -1.936   3.907    3.742   0.684115    0.286085   
  9.748   0.118    0.284   0.091   -0.703007  -0.819781  0.701    2.067    3.072   -0.28858    0.009131   
  9.748   0.097    0.262   0.083   -0.636727  -0.763827  -0.125   5.179    4.135   0.238382    0.064474   
  9.748   0.119    0.248   0.057   -0.879262  -1.336228  -2.604   4.791    3.698   0.835886    0.687273   
  9.748   0.152    0.295   0.106   -1.014492  -1.000056  -1.814   7.361    6.706   0.420745    0.16233    
  9.748   0.057    0.218   0.095   -0.457792  -0.626155  -3.541   8.506    5.859   0.851341    0.521819   
  9.748   0.065    0.237   0.093   -0.486234  -0.630244  -0.184   5.09     5.161   -0.035679   0.208236   
  9.748   0.073    0.223   0.085   -0.852055  -0.89967   -3.279   5.493    1.475   1.091781    0.219105   
  9.748   0.126    0.289   0.111   -0.709962  -0.827912  -2.016   5.439    5.253   0.651813    0.148354   
  9.748   0.117    0.226   0.082   -0.69055   -1.11597   -1.699   5.814    5.254   0.234149    -0.228041  
  9.748   0.176    0.282   0.087   -0.887701  -0.984551  0.167    4.098    5.221   -0.234628   -0.329279  
  9.748   0.143    0.265   0.096   -0.841449  -0.897066  -2.964   7.426    4.77    0.983552    0.665589   
  9.748   0.069    0.22    0.086   -0.578663  -0.814194  -3.883   7.284    5.82    0.747449    0.191512   
  9.748   0.093    0.26    0.064   -0.481544  -0.297771  -0.736   4.693    3.461   0.451015    0.654392   
  9.748   0.14     0.274   0.091   -0.876752  -0.861042  -0.968   5.411    5.216   0.247246    0.097675   
  9.748   0.116    0.251   0.085   -0.709834  -0.920805  -0.076   5.454    5.985   -0.233613   -0.511189  
  9.748   0.073    0.268   0.093   -0.438136  -0.362405  -0.111   4.889    5.781   -0.047425   -0.359797  
  9.748   0.135    0.278   0.104   -0.810964  -1.02354   -2.855   4.551    3.557   0.874666    0.199346   
  9.748   0.112    0.272   0.138   -0.785031  -0.888593  -1.482   5.817    5.65    0.188204    -0.005935  
  9.748   0.122    0.239   0.045   -0.762623  -1.308593  -3.43    4.065    4.519   0.803616    0.24938    
  9.748   0.124    0.271   0.1     -0.718188  -0.909749  -1.867   4.514    5.511   0.500523    -0.081699  
  9.748   0.076    0.201   0.103   -0.559878  -0.754733  -1.004   3.537    4.257   0.260226    -0.104264  
  9.748   0.098    0.202   0.052   -0.844345  -0.858843  -3.481   9.199    8.288   0.593652    0.250051   
  9.748   0.125    0.271   0.104   -0.85695   -0.954848  -2.124   6.355    4.473   0.583972    0.383051   
  9.748   0.089    0.235   0.084   -0.489293  -0.466495  -1.036   5.431    5.128   0.372985    0.280132   
  9.748   0.131    0.271   0.072   -0.681541  -0.597258  -1.666   5.573    4.909   0.941145    0.665748   
  9.748   0.079    0.217   0.077   -0.747574  -0.918681  -2.341   9.095    7.37    0.380342    0.09196    
  9.748   0.114    0.263   0.079   -0.683501  -0.843673  -3.888   9.192    6.578   0.742851    0.452188   
  9.748   0.124    0.266   0.08    -0.739095  -0.740596  -1.175   3.614    2.777   0.518763    0.550094   
  9.748   0.105    0.261   0.1     -0.545747  -0.728394  -2.056   5.274    4.739   0.558972    0.062141   
  9.748   0.142    0.257   0.069   -0.886258  -1.236918  -3.621   6.009    5.918   0.534887    -0.06863   
  9.748   0.148    0.293   0.127   -0.837572  -0.873684  -0.902   3.787    3.931   0.398182    0.27018    
  9.748   0.153    0.253   0.06    -0.949474  -1.395207  -1.184   7.003    6.991   0.57668     0.315379   
  9.748   0.116    0.272   0.091   -0.730927  -0.774641  -4.329   5.655    4.389   0.844942    0.15155    
  9.748   0.116    0.272   0.083   -0.757965  -0.742491  -2.127   3.544    3.317   0.865611    0.010104   
  9.748   0.143    0.267   0.136   -0.960163  -1.162055  -1.417   5.235    3.645   0.594157    0.327173   
  9.748   0.097    0.258   0.086   -0.709324  -0.763811  -1.3     8.54     6.166   0.378941    0.251127   
  9.748   0.127    0.274   0.105   -0.914653  -1.022485  -1.348   6.776    6.255   0.368018    -0.053463  
  9.748   0.102    0.245   0.091   -0.633458  -0.443979  -1.905   4.424    2.908   0.646469    0.235724   
  9.748   0.092    0.259   0.092   -0.730307  -0.750102  -3.716   7.778    4.693   0.883159    0.609649   
  9.748   0.137    0.26    0.098   -0.853083  -1.009073  -5.099   9.597    6.202   0.936429    0.600024   
  9.748   0.12     0.282   0.107   -0.653233  -0.76687   -2.09    4.499    3.501   0.775129    0.355681   
  9.748   0.103    0.29    0.138   -0.668813  -0.727663  -2.515   9.154    6.97    0.436915    0.344982   
  9.748   0.136    0.261   0.107   -0.841933  -1.002155  -4.256   10.551   7.7     0.636852    0.265297   
  9.748   0.111    0.287   0.1     -0.65676   -0.625503  -3.177   8.156    5.846   0.714965    0.276912   
  9.748   0.137    0.319   0.138   -0.808888  -0.951763  -1.53    6.392    4.826   0.365877    -0.011092  
  9.748   0.09     0.281   0.118   -0.569641  -0.528828  -2.179   5.995    3.942   0.777733    0.445205   
  9.748   0.099    0.259   0.104   -0.658715  -0.606255  -1.001   5.459    6.088   0.164464    0.104323   
  9.748   0.126    0.264   0.098   -0.811872  -1.038121  -0.152   4.221    5.131   -0.072092   -0.294105  
  9.748   0.09     0.245   0.096   -0.730834  -0.772888  -0.836   2.89     4.144   0.206665    -0.072086  
  9.748   0.135    0.287   0.105   -0.792878  -0.952394  -1.762   6.077    5.642   0.517675    0.304468   
  9.748   0.091    0.264   0.102   -0.583356  -0.772215  -3.751   6.037    5.059   0.716996    0.290207   
  9.748   0.128    0.235   0.093   -0.896165  -1.038811  -2.308   6.787    6.226   0.482634    0.260946   
  9.748   0.125    0.249   0.083   -0.948762  -1.11194   -2.967   8.271    6.019   0.606715    0.260495   
  9.748   0.099    0.231   0.05    -0.609853  -0.488258  -2.093   8.342    7.299   0.368144    0.166819   
  9.748   0.099    0.236   0.071   -0.832787  -0.970687  -3.98    8.734    6.63    0.573481    0.170238   
  9.748   0.119    0.214   0.081   -0.870863  -1.241688  -3.694   8.64     6.658   0.690733    0.258797   
  9.748   0.118    0.248   0.084   -0.676336  -0.790918  -3.402   7.414    4.761   0.859627    0.371228   
  9.748   0.112    0.264   0.082   -0.734534  -0.876343  -0.49    4.854    5.318   -3.31E-4    -0.108639  
  9.748   0.112    0.278   0.089   -0.616404  -0.657306  -3.649   9.167    6.361   0.946982    0.924037   
  9.748   0.134    0.292   0.105   -0.87095   -0.746453  -4.001   5.15     5.155   0.846829    0.149317   
  9.748   0.144    0.275   0.079   -0.853658  -1.20579   -0.08    2.479    2.263   0.226752    0.502113   
  9.748   0.094    0.236   0.078   -0.526275  -0.216712  -2.652   6.667    5.561   0.679408    0.337066   
  9.748   0.095    0.226   0.065   -0.733571  -0.938489  -2.129   3.708    4.932   0.374018    -0.293915  
  9.748   0.126    0.275   0.086   -0.660337  -0.859227  0.313    4.204    4.926   -0.149572   -0.034849  
  9.748   0.107    0.257   0.107   -0.596183  -0.56909   -2.683   6.807    5.538   0.551545    0.060821   
  9.748   0.067    0.253   0.125   -0.519907  -0.572945  -1.478   4.093    3.629   0.235869    -0.007876  
  9.748   0.087    0.209   0.076   -0.880645  -1.129742  -2.425   5.288    5.76    0.336408    0.028267   
  9.748   0.122    0.24    0.057   -0.821184  -0.80772   -2.365   6.42     6.096   0.542594    0.239353   
  9.748   0.092    0.249   0.099   -0.626817  -0.895106  -2.099   7.458    5.022   0.651166    0.481482   
  9.748   0.117    0.277   0.097   -0.739014  -0.788953  -2.138   6.419    5.959   0.538532    0.2167     
  9.748   0.09     0.222   0.095   -0.634185  -1.017601  -3.454   8.39     5.567   0.844727    0.598454   
  9.748   0.115    0.247   0.083   -0.819252  -0.972235  -0.752   3.103    3.788   0.393271    0.126033   
  9.748   0.116    0.283   0.108   -0.676744  -0.955826  -2.425   6.06     4.704   0.269677    0.226785   
  9.748   0.087    0.2     0.091   -0.835267  -1.012278  -2.675   6.633    5.497   0.556749    -0.071265  
  9.748   0.142    0.282   0.138   -0.870336  -0.893745  -1.09    4.119    5.83    -0.050914   -0.356363  
  9.748   0.118    0.226   0.04    -0.727664  -0.870469  -2.567   6.162    4.953   0.821466    0.422525   
  9.748   0.094    0.234   0.084   -0.834932  -0.942429  -0.506   4.577    4.044   0.137673    -0.171547  
  9.748   0.116    0.281   0.12    -0.559988  -0.484492  -1.072   4.754    4.013   0.448544    0.437618   
  9.748   0.091    0.266   0.126   -0.694772  -0.847828  -2.511   6.381    4.646   0.781703    0.252287   
  9.748   0.111    0.219   0.077   -0.805098  -0.78607   -3.295   6.971    4.658   0.872856    0.66608    
  9.748   0.092    0.256   0.092   -0.481351  -0.317956  -2.364   5.1      4.75    0.589407    0.122461   
  9.748   0.154    0.3     0.137   -0.937353  -1.013821  -2.809   6.733    4.785   0.569909    0.512319   
  9.748   0.095    0.22    0.038   -0.547136  -1.183903  -0.448   8.363    6.512   0.237822    0.243439   
  9.748   0.102    0.278   0.129   -0.532129  -0.601891  -0.278   3.503    4.164   0.14272     0.070837   
  9.748   0.075    0.235   0.09    -0.51205   -0.446785  -0.004   1.429    2.748   0.034431    -0.174771  
  9.748   0.088    0.237   0.089   -0.711248  -0.75494   -1.11    8.349    5.848   0.31518     0.188091   
  9.748   0.122    0.24    0.086   -0.83568   -0.951776  -2.926   7.384    7.237   0.509748    -0.024891  
  9.753   0.117    0.205   0.055   -0.871146  -1.012201  -3.301   5.775    5.639   0.686971    0.316298   
  9.753   0.119    0.301   0.127   -0.8114    -0.995399  -3.531   7.231    5.512   0.789188    0.589122   
  9.753   0.079    0.241   0.134   -0.714495  -0.692939  -2.969   5.261    4.468   0.753105    0.29877    
  9.753   0.089    0.236   0.081   -0.633358  -0.987211  -1.919   7.29     5.185   0.722044    0.468468   
  9.753   0.138    0.293   0.116   -0.903913  -1.032151  -2.817   5.828    5.11    0.750159    0.34866    
  9.753   0.115    0.257   0.109   -0.7551    -0.865265  -2.036   2.006    2.887   0.721486    -0.436936  
  9.753   0.076    0.238   0.089   -0.575334  -0.851652  -2.6     7.682    6.708   0.545238    0.065041   
  9.753   0.107    0.239   0.075   -0.787829  -1.109819  -0.33    4.185    4.787   0.394138    0.379464   
  9.753   0.077    0.223   0.081   -0.544871  -0.532266  -1.91    4.457    5.645   0.420728    -0.022479  
  9.753   0.095    0.233   0.093   -0.692062  -0.897225  -2.781   6.811    5.292   0.783564    0.607889   
  9.753   0.159    0.308   0.084   -0.838696  -0.828921  -1.636   7.0      5.251   0.548949    0.278209   
  9.753   0.074    0.195   0.097   -0.678098  -1.069677  -3.432   7.57     4.704   0.782828    0.111636   
  9.753   0.118    0.241   0.088   -0.639538  -0.513306  -2.099   4.088    4.473   0.543769    0.207904   
  9.753   0.113    0.235   0.093   -0.903277  -1.206272  -2.311   6.948    5.219   0.526325    0.015763   
  9.753   0.139    0.282   0.13    -0.984374  -1.212705  -0.964   3.197    2.711   0.236001    -0.40802   
  9.753   0.08     0.237   0.091   -0.462608  -0.28354   -2.173   7.656    5.519   0.541312    0.539485   
  9.753   0.074    0.27    0.118   -0.598598  -0.621264  -3.837   7.475    5.319   0.780352    0.541558   
  9.753   0.14     0.273   0.104   -0.839549  -0.938804  -3.11    8.516    5.105   0.54859     0.127652   
  9.753   0.097    0.277   0.119   -0.628665  -0.644997  -0.961   4.054    4.263   0.73224     1.148592   
  9.753   0.086    0.251   0.105   -0.667638  -0.838007  -2.969   6.671    5.316   0.631888    0.041204   
  9.753   0.147    0.281   0.108   -0.958251  -1.06998   -0.554   5.146    4.84    0.090638    -0.095233  
  9.753   0.126    0.257   0.102   -0.886174  -1.24206   -1.546   2.781    4.207   0.393481    -0.202934  
  9.753   0.112    0.241   0.095   -0.739361  -0.772343  -0.891   6.286    6.473   0.084017    -0.055316  
  9.753   0.103    0.259   0.106   -0.752123  -0.87316   -1.348   6.785    6.273   0.458247    0.38792    
  9.753   0.101    0.225   0.079   -0.59701   -0.885035  0.501    4.528    5.424   -0.188898   -0.115378  
  9.753   0.097    0.244   0.117   -0.687436  -0.71637   -1.853   6.477    5.001   0.355408    -0.00316   
  9.753   0.105    0.215   0.111   -0.802977  -1.187439  -1.856   4.429    3.552   0.676574    -0.113771  
  9.753   0.11     0.244   0.09    -0.655954  -0.73195   -2.415   4.821    5.49    0.345255    -0.133939  
  9.753   0.123    0.27    0.108   -0.692743  -0.869102  -4.343   7.499    5.902   0.648107    0.148825   
  9.753   0.129    0.236   0.07    -0.781368  -0.990293  -2.055   4.723    2.869   0.63511     0.546954   
  9.753   0.156    0.302   0.102   -0.870619  -0.962473  -2.707   8.634    6.98    0.390204    0.169614   
  9.753   0.073    0.234   0.111   -0.539512  -0.640961  1.329    5.278    4.975   -0.568792   -0.204561  
  9.753   0.123    0.292   0.115   -0.713681  -0.685898  -2.174   6.985    4.906   0.50562     0.195874   
  9.753   0.107    0.265   0.125   -0.72374   -0.683282  -2.041   6.909    6.559   0.393335    0.188651   
  9.753   0.162    0.305   0.103   -0.914244  -1.171937  -0.555   5.969    5.07    0.11069     -0.047797  
  9.753   0.097    0.26    0.091   -0.556632  -0.681122  -1.769   7.513    6.367   0.519334    0.305067   
  9.753   0.124    0.256   0.1     -0.845268  -1.062341  -1.787   6.915    6.438   0.394359    0.043099   
  9.753   0.117    0.267   0.113   -0.838251  -1.038999  -4.71    8.309    7.192   0.754323    0.204872   
  9.753   0.133    0.251   0.049   -0.763481  -0.773913  -4.057   7.848    6.363   0.566811    0.398203   
  9.753   0.096    0.292   0.115   -0.53195   -0.510443  -0.987   5.49     6.095   0.258701    0.207581   
  9.753   0.121    0.243   0.119   -0.864708  -1.089423  -1.314   7.908    6.507   0.355596    0.187731   
  9.753   0.062    0.214   0.085   -0.68526   -0.82431   -1.357   4.204    4.88    0.425222    -0.090411  
  9.753   0.107    0.27    0.11    -0.54679   -0.602931  -1.246   5.441    5.048   0.346963    -0.035432  
  9.753   0.037    0.209   0.107   -0.523519  -0.994247  -2.823   6.317    4.758   0.745501    0.55373    
  9.753   0.152    0.27    0.108   -0.78445   -1.032348  -3.665   6.784    4.725   0.911787    0.357698   
  9.753   0.103    0.233   0.122   -0.732956  -0.757529  -0.607   1.255    1.758   0.58865     -0.192761  
  9.753   0.161    0.314   0.145   -0.952358  -1.10346   -2.483   8.537    5.055   0.454781    0.251261   
  9.753   0.117    0.249   0.108   -0.736929  -0.805526  -4.592   8.492    6.281   0.740268    0.324833   
  9.753   0.109    0.223   0.072   -0.858663  -1.26359   -0.286   7.057    6.428   0.039958    0.165066   
  9.753   0.082    0.209   0.056   -0.763692  -0.85372   -1.309   6.027    7.195   0.445823    0.36567    
  9.753   0.106    0.254   0.093   -0.695488  -0.892211  -0.019   5.292    5.205   0.475223    0.213649   
  9.753   0.119    0.249   0.078   -0.868032  -0.924067  -3.689   6.667    5.473   0.805558    0.225756   
  9.753   0.119    0.274   0.097   -0.87612   -1.011868  -3.02    5.537    4.16    0.926706    0.255051   
  9.753   0.128    0.242   0.075   -0.71749   -1.082493  -2.443   6.49     4.061   0.613457    0.211276   
  9.753   0.118    0.212   0.082   -0.732456  -0.75119   -1.101   9.485    8.422   0.288057    0.150668   
  9.753   0.155    0.265   0.097   -1.035033  -1.130671  -5.032   8.026    5.104   1.04447     0.620927   
  9.753   0.149    0.3     0.102   -0.716238  -0.697711  -1.624   5.171    5.081   0.455039    0.212124   
  9.753   0.122    0.231   0.054   -0.765451  -0.867356  -4.967   8.126    5.243   0.919957    0.359231   
  9.753   0.121    0.217   0.07    -1.054304  -1.404431  -2.498   4.645    4.836   0.513692    -0.224876  
  9.753   0.135    0.237   0.076   -0.956336  -1.136139  -0.298   3.793    3.05    0.214312    0.325921   
  9.753   0.092    0.151   0.019   -0.708955  -1.171069  -3.812   7.649    7.32    0.584513    0.250408   
  9.753   0.07     0.205   0.073   -0.657709  -0.657127  -1.37    3.873    5.047   0.320008    0.21924    
  9.753   0.083    0.226   0.105   -0.709244  -0.952017  -1.488   6.881    5.989   0.368814    0.086934   
  9.753   0.091    0.24    0.106   -0.933153  -1.011474  -1.059   6.098    5.635   0.409304    0.174329   
  9.753   0.082    0.212   0.073   -0.617913  -0.973212  -1.744   6.623    6.562   0.369698    -0.061786  
  9.753   0.116    0.23    0.089   -1.021478  -1.241268  0.534    4.122    3.994   -0.565324   -0.550959  
  9.753   0.121    0.237   0.081   -0.935343  -1.380281  -1.272   6.532    5.144   0.483266    0.210768   
  9.753   0.113    0.263   0.099   -0.759333  -0.965765  0.981    5.298    4.898   -0.435615   -0.415393  
  9.753   0.128    0.272   0.133   -0.886934  -1.026906  -1.089   6.193    4.415   0.627983    0.161954   
  9.753   0.124    0.297   0.12    -0.69233   -0.563722  -2.857   6.052    4.837   0.851248    0.460945   
  9.753   0.11     0.249   0.064   -0.680882  -0.694992  -2.262   7.434    5.484   0.392453    0.11889    
  9.753   0.066    0.218   0.09    -0.394125  -0.514828  -1.317   7.583    5.349   0.342284    0.415898   
  9.753   0.149    0.275   0.092   -0.926519  -0.981654  -1.116   6.298    5.252   0.419062    0.155161   
  9.753   0.112    0.216   0.035   -0.744432  -1.153711  -0.979   5.176    5.369   0.19748     0.021741   
  9.753   0.079    0.238   0.098   -0.548698  -0.625313  -0.977   4.375    3.845   0.214874    0.058593   
  9.753   0.135    0.266   0.101   -0.81229   -0.934205  -2.016   5.29     5.169   0.632781    0.183551   
  9.753   0.079    0.223   0.06    -0.523038  -0.858678  -1.677   5.472    6.171   0.348345    -0.202659  
  9.753   0.116    0.244   0.096   -0.637951  -0.506897  -1.048   5.656    6.447   0.205789    0.03942    
  9.753   0.102    0.226   0.133   -0.877941  -1.082241  -4.639   7.531    5.352   0.981605    0.194092   
  9.753   0.096    0.208   0.051   -0.635718  -0.787855  -2.915   8.372    6.076   0.664044    0.606026   
  9.753   0.13     0.256   0.1     -0.904164  -1.393528  -1.455   2.157    2.769   0.586199    -0.25606   
  9.753   0.066    0.21    0.093   -0.552051  -0.819869  0.485    7.032    5.708   0.018256    0.015423   
  9.753   0.113    0.248   0.111   -0.953593  -0.969385  -1.566   8.55     5.906   0.43518     0.108147   
  9.753   0.162    0.304   0.063   -0.86991   -0.972866  -1.553   4.641    5.411   0.365274    0.037783   
  9.753   0.088    0.251   0.108   -0.447413  -0.346377  -4.627   7.38     4.821   1.097816    0.584739   
  9.753   0.082    0.212   0.048   -0.623246  -1.119943  -3.946   8.565    5.861   0.74877     0.415565   
  9.753   0.152    0.287   0.126   -0.822479  -0.884794  -4.5     5.829    3.494   1.522704    0.965567   
  9.753   0.139    0.323   0.151   -0.810624  -0.737134  -1.483   5.905    6.083   0.276151    -0.041292  
  9.753   0.098    0.222   0.061   -0.651923  -1.129245  -2.203   7.883    7.48    0.405889    0.127836   
  9.753   0.09     0.252   0.099   -0.534728  -0.650422  -1.92    5.301    3.943   0.475472    0.359908   
  9.753   0.101    0.23    0.081   -0.661397  -0.786192  -0.749   7.353    7.117   -0.025162   -0.144597  
  9.753   0.104    0.237   0.099   -0.78272   -0.771786  -0.807   5.406    4.379   0.286876    -0.038356  
  9.753   0.141    0.27    0.109   -0.874296  -0.990112  -1.603   6.207    4.116   0.747844    0.601482   
  9.753   0.11     0.227   0.097   -0.916918  -1.109885  -0.889   3.169    3.281   0.845192    0.430492   
  9.753   0.105    0.258   0.083   -0.534728  -0.051195  -0.57    1.837    2.399   -0.398789   -0.710497  
  9.753   0.085    0.252   0.114   -0.639194  -0.748487  -1.568   5.153    4.755   0.197818    -0.001771  
  9.753   0.112    0.3     0.126   -0.787545  -0.782181  1.578    4.874    4.489   -1.007257   -0.636822  
  9.753   0.094    0.19    0.055   -0.879283  -1.33883   -1.832   4.959    4.948   0.853134    0.380153   
  9.753   0.073    0.195   0.045   -0.418677  -0.663482  -2.645   4.255    4.387   0.97087     -0.089997  
  9.753   0.116    0.239   0.081   -0.72338   -0.635973  -0.067   6.145    5.787   0.0576      -0.234677  
  9.757   0.167    0.284   0.062   -0.877308  -1.24181   -2.643   8.209    6.784   0.717645    0.599111   
  9.757   0.113    0.252   0.078   -0.850219  -0.684379  -2.07    4.362    4.06    0.882102    0.287352   
  9.757   0.065    0.214   0.091   -0.509158  -1.163415  -4.749   9.076    4.821   0.871618    0.497588   
  9.757   0.084    0.235   0.082   -0.552264  -0.776962  -1.306   2.96     5.242   -0.079484   -0.450092  
  9.757   0.109    0.277   0.135   -0.782729  -0.798955  -2.844   4.046    4.989   0.716956    0.364533   
  9.757   0.089    0.263   0.071   -0.445296  -0.416034  -3.751   5.852    4.186   0.900294    0.143093   
  9.757   0.075    0.248   0.086   -0.42379   -0.448987  0.531    7.793    6.103   -0.116457   -0.175025  
  9.757   0.134    0.212   0.079   -0.992936  -1.395366  -3.355   6.691    5.572   0.831955    0.181387   
  9.757   0.093    0.236   0.093   -0.673616  -0.512043  -3.071   6.969    6.54    0.867684    0.509232   
  9.757   0.085    0.232   0.1     -0.80711   -0.866324  -0.332   4.867    4.979   0.41484     0.366653   
  9.757   0.124    0.259   0.09    -0.783868  -0.900607  -3.806   6.963    5.517   0.911874    0.349378   
  9.757   0.119    0.227   0.074   -0.798749  -1.050862  -1.765   5.665    4.396   0.423575    0.284553   
  9.757   0.107    0.231   0.097   -0.883286  -1.043364  -3.099   5.491    6.29    0.508331    -0.203958  
  9.757   0.097    0.251   0.088   -0.702993  -1.090576  -2.4     4.295    3.379   0.99991     0.151621   
  9.757   0.104    0.266   0.131   -0.765738  -0.901557  -1.735   4.494    3.202   0.453194    0.160169   
  9.757   0.18     0.328   0.133   -0.945838  -0.973454  1.953    4.404    3.065   -1.055379   -0.546259  
  9.757   0.102    0.246   0.041   -0.645693  -0.957751  -3.145   5.906    4.231   0.820759    0.436394   
  9.757   0.119    0.279   0.075   -0.734359  -0.969704  -3.102   3.57     3.403   1.049119    0.030723   
  9.757   0.107    0.23    0.09    -0.759183  -0.637953  -4.438   8.054    5.576   1.009442    0.801737   
  9.757   0.097    0.229   0.088   -0.737718  -0.926421  -2.147   5.426    4.839   0.700092    0.405054   
  9.757   0.106    0.268   0.106   -0.769497  -0.838904  -3.066   8.17     6.06    0.554193    0.255032   
  9.757   0.079    0.228   0.071   -0.812242  -1.141809  -2.521   6.691    5.344   0.581848    0.253386   
  9.757   0.051    0.222   0.113   -0.450531  -0.681758  -3.804   6.013    4.258   1.090703    0.106897   
  9.757   0.082    0.237   0.112   -0.652056  -1.053861  -1.029   5.014    7.336   -0.033928   -0.215818  
  9.757   0.129    0.255   0.084   -0.794419  -1.11192   -1.941   6.258    5.907   0.497727    0.320126   
  9.757   0.104    0.259   0.102   -0.58623   -0.326938  -3.862   9.618    7.658   0.683342    0.341651   
  9.757   0.11     0.26    0.108   -0.571768  -0.616849  -1.622   5.947    6.265   0.441252    0.015404   
  9.757   0.121    0.257   0.124   -0.968754  -1.248781  -0.143   7.345    7.221   -0.114281   -0.086194  
  9.757   0.166    0.323   0.122   -0.974441  -1.135248  -0.573   6.313    5.866   0.257696    0.35335    
  9.757   0.143    0.272   0.092   -0.853022  -0.912099  -0.966   5.614    5.003   0.58635     0.552785   
  9.757   0.036    0.206   0.098   -0.421293  -0.291674  -2.12    4.957    4.48    0.709108    0.125153   
  9.757   0.124    0.285   0.116   -0.790883  -0.710018  -0.988   4.622    3.006   0.632116    0.280652   
  9.757   0.144    0.287   0.09    -0.896387  -1.113748  -0.384   4.687    4.279   0.273149    0.200319   
  9.757   0.137    0.266   0.089   -0.77484   -0.861634  -1.021   3.369    3.725   0.693715    -0.002193  
  9.757   0.121    0.231   0.104   -1.085117  -1.43454   1.113    5.922    4.811   -0.287331   -0.21063   
  9.757   0.105    0.264   0.126   -0.709094  -0.600845  -0.991   4.673    3.867   0.409053    0.123586   
  9.757   0.095    0.237   0.075   -0.800287  -1.091885  -1.411   6.294    4.233   0.652507    0.581997   
  9.757   0.128    0.308   0.14    -0.844506  -0.912037  -5.02    9.53     6.796   0.82249     0.440157   
  9.757   0.099    0.286   0.108   -0.517728  -0.311567  -1.74    6.394    3.775   0.705202    0.326607   
  9.757   0.17     0.316   0.129   -0.881123  -0.755886  -1.124   6.063    5.46    0.154048    -0.124198  
  9.757   0.093    0.235   0.075   -0.724283  -0.662515  -1.117   4.348    6.006   0.127137    -0.08856   
  9.757   0.111    0.279   0.091   -0.612905  -0.840685  -1.898   4.737    5.864   0.299447    -0.043536  
  9.757   0.083    0.255   0.097   -0.348625  -0.288762  -0.335   3.655    3.377   0.202299    0.067569   
  9.757   0.114    0.256   0.122   -0.949702  -1.138029  -2.434   4.72     6.139   0.541866    0.055733   
  9.757   0.127    0.276   0.091   -0.728459  -0.478365  -0.403   4.143    4.912   0.068433    -0.14837   
  9.757   0.137    0.289   0.122   -0.835741  -0.909503  -1.465   6.998    5.129   0.574639    0.409919   
  9.757   0.104    0.233   0.095   -0.65338   -0.964643  -1.958   4.909    3.665   0.756046    0.55637    
  9.757   0.103    0.219   0.072   -0.763944  -1.03761   -0.943   4.603    4.358   0.377542    0.023351   
  9.757   0.099    0.248   0.1     -0.746386  -0.934339  -0.954   7.591    5.878   0.199089    -0.049662  
  9.757   0.1      0.272   0.09    -0.678249  -1.162038  -5.336   9.264    6.376   1.07708     0.376274   
  9.757   0.1      0.231   0.08    -0.782461  -1.069949  -1.487   5.529    4.934   0.181677    -0.087733  
  9.757   0.079    0.216   0.078   -0.639079  -0.690051  -4.709   8.914    5.937   0.889164    0.500747   
  9.757   0.164    0.301   0.107   -0.962972  -1.21614   -0.909   2.56     4.088   0.848357    -0.055167  
  9.757   0.111    0.274   0.114   -0.707194  -0.693828  -1.27    5.362    4.665   0.564037    0.449352   
  9.757   0.101    0.248   0.088   -0.71513   -0.742635  -1.871   5.663    3.249   0.694993    0.341895   
  9.757   0.129    0.266   0.122   -0.814053  -1.019517  -2.935   5.126    5.948   0.536637    -0.016599  
  9.757   0.118    0.25    0.13    -0.8191    -0.923629  -2.496   8.577    5.092   0.644154    0.130545   
  9.757   0.105    0.232   0.104   -0.869816  -0.815235  -2.574   3.498    5.805   0.329435    -0.227871  
  9.757   0.112    0.297   0.131   -0.764963  -0.718386  -1.12    4.324    3.958   0.352566    0.200074   
  9.757   0.091    0.238   0.104   -0.79743   -0.934131  -3.525   10.7     7.18    0.646355    0.401613   
  9.757   0.082    0.279   0.129   -0.503496  -0.437514  -1.258   5.274    4.942   0.206619    -0.024002  
  9.757   0.122    0.264   0.106   -0.785472  -0.942716  -0.744   6.108    4.437   0.438304    0.256814   
  9.757   0.096    0.236   0.109   -0.680829  -0.656472  -2.18    7.974    6.555   0.391001    0.258674   
  9.757   0.115    0.297   0.085   -0.570875  -0.664525  -2.266   5.29     4.514   0.891739    0.597924   
  9.757   0.115    0.237   0.062   -0.664315  -0.712017  -1.862   7.211    4.484   0.664463    0.392847   
  9.757   0.119    0.235   0.051   -0.773675  -1.285045  -0.093   4.465    4.608   -0.063034   -0.066199  
  9.757   0.104    0.226   0.063   -0.728867  -0.915223  -4.525   6.917    4.642   1.194331    0.916468   
  9.757   0.124    0.253   0.064   -0.785924  -1.018386  -2.342   2.642    3.003   0.722475    -0.148063  
  9.757   0.086    0.241   0.058   -0.517639  -0.505105  -1.848   4.741    5.791   0.286314    -0.055775  
  9.757   0.104    0.229   0.093   -0.683802  -1.07096   -1.915   5.807    7.114   0.311585    -0.308907  
  9.757   0.126    0.307   0.112   -0.681667  -0.729615  -3.957   5.609    5.452   0.862438    0.113929   
  9.757   0.125    0.248   0.073   -0.856829  -1.057556  -1.245   4.873    5.08    0.277682    0.40344    
  9.757   0.082    0.255   0.092   -0.575209  -0.519447  -1.581   3.049    3.884   0.539264    0.287463   
  9.757   0.13     0.283   0.093   -0.867255  -0.953958  -2.921   6.342    6.601   0.60471     0.10142    
  9.757   0.123    0.26    0.102   -0.820927  -1.167822  -2.438   7.176    5.362   0.522286    0.01189    
  9.757   0.097    0.299   0.123   -0.622064  -0.588996  -2.728   5.282    4.459   0.664808    0.039992   
  9.757   0.151    0.315   0.097   -0.943094  -1.03633   -3.435   5.487    4.481   0.984641    0.257278   
  9.757   0.108    0.286   0.106   -0.603357  -0.530587  -2.835   8.674    5.912   0.519703    0.178846   
  9.757   0.128    0.295   0.088   -0.579622  -0.541551  -2.388   4.709    4.434   0.657385    0.121971   
  9.757   0.128    0.253   0.096   -0.791495  -1.056342  -2.163   5.322    5.896   0.422344    0.143148   
  9.757   0.118    0.272   0.071   -0.742991  -0.835742  -1.727   3.573    3.137   0.780852    -0.231512  
  9.757   0.161    0.269   0.059   -0.900878  -1.361926  -4.648   8.472    6.155   0.835509    0.369867   
  9.757   0.156    0.318   0.141   -0.872268  -0.833228  -1.867   4.829    5.534   0.42712     0.096051   
  9.757   0.112    0.249   0.084   -0.602188  -0.547739  -1.748   3.885    4.123   0.345304    0.050896   
  9.757   0.089    0.247   0.097   -0.586377  -0.664191  -1.939   4.609    3.796   0.573553    0.071846   
  9.757   0.074    0.264   0.089   -0.366295  -0.388207  -3.502   7.164    5.767   0.795009    0.787934   
  9.757   0.127    0.26    0.105   -0.784219  -0.976393  -1.416   4.801    4.16    0.200087    -0.194105  
  9.757   0.132    0.274   0.101   -0.924085  -1.019577  -2.34    6.8      6.569   0.637703    0.197196   
  9.757   0.156    0.289   0.123   -0.859565  -0.88375   -2.442   7.948    5.783   0.611621    0.361867   
  9.757   0.109    0.27    0.09    -0.65011   -0.721184  -1.686   4.729    4.54    0.136834    -0.105833  
  9.757   0.114    0.262   0.108   -0.692521  -0.881488  -0.741   3.678    4.128   0.236957    -0.055289  
  9.757   0.063    0.194   0.04    -0.38981   -1.16733   -0.542   4.291    5.252   0.071116    0.131508   
  9.757   0.104    0.207   0.044   -0.523685  -0.495363  -2.2     5.923    5.103   0.615865    0.143828   
  9.757   0.114    0.252   0.085   -0.694306  -1.312702  -1.012   3.398    5.004   0.098059    -0.080083  
  9.757   0.102    0.251   0.072   -0.557791  -0.569168  -2.643   3.123    3.927   0.194044    -0.354862  
  9.757   0.112    0.226   0.069   -0.793014  -0.853949  -1.401   6.457    5.985   0.148257    -0.091232  
  9.757   0.087    0.245   0.111   -0.727245  -0.931707  -3.373   6.502    3.568   0.773379    0.325423   
  9.757   0.134    0.271   0.102   -0.994023  -1.440495  -3.288   6.458    4.542   0.744873    0.433851   
  9.757   0.097    0.187   0.047   -0.747178  -1.268383  -4.003   9.864    6.22    0.775231    0.436099   
  9.757   0.118    0.25    0.121   -0.677631  -0.806142  -1.929   5.917    5.23    0.552999    0.043085   
  9.762   0.104    0.259   0.09    -0.602911  -0.342398  -3.23    8.174    6.934   0.63722     0.138167   
  9.762   0.085    0.262   0.121   -0.569443  -0.81914   0.033    3.889    3.764   0.201916    0.089781   
  9.762   0.085    0.247   0.095   -0.585732  -0.843626  -2.617   6.776    5.397   0.644264    0.123741   
  9.762   0.131    0.265   0.077   -0.753057  -0.820317  -0.32    4.886    4.821   -0.206574   -0.418747  
  9.762   0.089    0.224   0.093   -0.758243  -0.957656  -4.889   10.803   6.679   0.829191    0.513147   
  9.762   0.132    0.268   0.096   -0.854775  -1.187147  -2.425   6.261    5.185   0.684241    0.217424   
  9.762   0.108    0.263   0.12    -0.571449  -0.62404   -4.855   8.11     5.501   0.99133     0.454082   
  9.762   0.118    0.285   0.111   -0.830789  -0.944107  0.343    5.162    4.292   0.349835    0.530716   
  9.762   0.089    0.224   0.06    -0.517351  -0.804049  -2.601   5.61     4.179   0.740518    -0.084122  
  9.762   0.147    0.271   0.106   -0.829929  -1.102813  -0.947   5.936    4.628   0.33072     0.348025   
  9.762   0.129    0.226   0.068   -1.004395  -1.320146  -4.403   8.261    5.915   0.599994    0.298417   
  9.762   0.111    0.285   0.125   -0.681973  -0.647732  -3.109   4.752    5.165   0.38492     0.016521   
  9.762   0.106    0.259   0.104   -0.796749  -1.115971  -3.346   8.597    7.018   0.645696    0.262501   
  9.762   0.118    0.242   0.093   -0.934642  -1.188887  -1.836   5.504    4.286   0.646455    0.351394   
  9.762   0.065    0.194   0.073   -0.596239  -0.645924  -2.479   6.019    5.696   0.474808    0.064779   
  9.762   0.132    0.252   0.095   -0.941636  -1.123218  0.594    4.299    4.125   -0.615597   -0.195563  
  9.762   0.089    0.269   0.114   -0.596853  -0.592579  -2.426   6.969    5.879   0.446038    0.161152   
  9.762   0.102    0.236   0.095   -0.775485  -0.976803  0.892    3.057    3.354   -0.914333   -0.451942  
  9.762   0.129    0.295   0.111   -0.670155  -0.725764  -3.351   5.514    4.968   0.727045    -0.0981    
  9.762   0.083    0.232   0.098   -0.6448    -0.914815  -1.088   6.278    5.5     0.222903    -0.141476  
  9.762   0.074    0.255   0.087   -0.588358  -0.836749  -2.128   6.515    6.33    0.308795    -0.082531  
  9.762   0.111    0.264   0.11    -0.663931  -0.583472  -3.008   5.573    4.265   1.032968    0.462887   
  9.762   0.104    0.276   0.127   -0.820348  -0.940945  -2.219   5.279    4.055   0.548171    0.121382   
  9.762   0.098    0.271   0.123   -0.610984  -0.874913  -1.998   6.002    4.857   0.614676    0.205222   
  9.762   0.141    0.246   0.078   -1.050965  -1.379573  -0.712   4.059    4.166   0.310962    0.147698   
  9.762   0.087    0.258   0.094   -0.558168  -0.419832  -1.714   6.778    6.006   0.308208    0.112233   
  9.762   0.127    0.282   0.128   -0.917721  -1.112624  -2.091   4.578    4.98    0.505811    -0.182121  
  9.762   0.103    0.258   0.079   -0.669019  -0.564224  -1.961   5.649    5.147   0.766685    0.299476   
  9.762   0.144    0.252   0.102   -1.123588  -1.222252  -0.528   4.374    3.791   0.190847    0.031615   
  9.762   0.092    0.234   0.089   -0.656395  -0.84846   -2.855   7.52     6.194   0.699587    0.343237   
  9.762   0.109    0.23    0.094   -0.888482  -1.159696  -2.483   5.336    2.885   0.794614    0.382295   
  9.762   0.081    0.24    0.087   -0.634954  -0.772552  -4.021   8.171    5.127   0.960238    0.620148   
  9.762   0.1      0.229   0.103   -0.859833  -1.175239  0.399    5.667    5.341   -0.509577   -0.165761  
  9.762   0.093    0.232   0.073   -0.741039  -0.69244   -4.865   9.218    7.367   0.839424    0.443558   
  9.762   0.117    0.263   0.105   -0.687491  -0.751894  -2.772   6.612    5.466   0.584013    0.309187   
  9.762   0.082    0.269   0.087   -0.539919  -0.62055   -0.447   4.061    4.01    0.053322    0.090683   
  9.762   0.139    0.282   0.097   -0.905148  -1.165202  -1.89    4.63     4.564   0.61698     0.345286   
  9.762   0.091    0.257   0.112   -0.679048  -0.877726  -4.915   8.399    5.134   0.934182    0.675575   
  9.762   0.071    0.18    0.06    -0.584918  -1.138537  -0.576   5.875    6.037   -0.04606    -0.039854  
  9.762   0.108    0.229   0.057   -0.748913  -1.079183  -1.495   2.479    4.538   0.619974    -0.252245  
  9.762   0.089    0.23    0.106   -0.75042   -0.818707  -3.155   5.746    4.5     0.823276    0.358126   
  9.762   0.138    0.283   0.108   -0.789021  -0.918541  -2.782   6.314    5.149   0.796672    0.510447   
  9.762   0.104    0.25    0.07    -0.866291  -0.999004  -1.923   6.276    4.515   0.28326     0.079438   
  9.762   0.1      0.204   0.078   -0.799968  -1.192997  -1.077   3.915    4.656   0.259873    0.184394   
  9.762   0.108    0.253   0.082   -0.713925  -0.714755  -0.624   3.722    5.112   -0.305078   0.038941   
  9.762   0.108    0.25    0.069   -0.766063  -0.852151  -3.006   8.095    5.723   0.660275    0.168599   
  9.762   0.096    0.238   0.075   -0.705191  -0.566243  -0.674   6.188    5.478   0.161639    0.098739   
  9.762   0.116    0.29    0.109   -0.646985  -0.517066  -1.374   4.414    5.158   -0.025995   0.047119   
  9.762   0.14     0.26    0.059   -0.871338  -0.96481   -0.981   5.651    4.456   0.337413    -9.27E-4   
  9.762   0.102    0.221   0.084   -0.731315  -1.10593   0.547    3.104    2.755   -0.653357   -0.542378  
  9.762   0.075    0.234   0.069   -0.470418  -0.479846  -2.821   9.108    7.772   0.50574     0.108339   
  9.762   0.149    0.307   0.09    -0.782724  -1.084091  -2.023   5.143    5.082   0.751289    0.337601   
  9.762   0.11     0.234   0.057   -0.849989  -1.177439  -1.729   3.792    5.12    0.030803    -0.223734  
  9.762   0.095    0.288   0.136   -0.702901  -0.639386  -3.65    5.229    3.809   0.974858    0.171384   
  9.762   0.156    0.33    0.132   -0.993406  -1.059186  -2.404   4.286    4.778   0.685721    0.17563    
  9.762   0.109    0.262   0.101   -0.781695  -0.655908  -1.436   4.336    4.146   0.27205     -0.183038  
  9.762   0.068    0.253   0.119   -0.557276  -0.847599  -2.509   4.806    5.237   0.885027    0.256341   
  9.762   0.124    0.254   0.097   -0.839672  -1.330629  0.629    6.604    5.093   -0.154297   -0.014265  
  9.762   0.087    0.241   0.085   -0.521333  -0.618514  -2.984   4.506    3.397   0.717111    0.139657   
  9.762   0.147    0.262   0.08    -0.987663  -1.378057  -2.697   6.014    4.753   0.522741    0.295534   
  9.762   0.109    0.221   0.067   -0.6974    -0.62243   -2.616   5.28     4.532   1.013002    0.964123   
  9.762   0.086    0.21    0.076   -0.940706  -1.089132  -2.956   5.946    5.195   0.605222    -0.175294  
  9.762   0.119    0.247   0.083   -1.001416  -1.293945  -1.948   6.34     6.671   0.484521    0.103077   
  9.762   0.095    0.255   0.094   -0.600867  -0.760298  -2.36    5.616    3.843   0.62297     0.528676   
  9.762   0.088    0.214   0.097   -0.9233    -1.287998  -2.1     3.46     2.712   0.847399    0.140789   
  9.762   0.097    0.278   0.101   -0.506639  -0.461907  -2.237   5.979    6.18    0.522248    0.091694   
  9.762   0.141    0.249   0.073   -1.009117  -1.641986  -2.219   7.309    6.035   0.476758    0.374898   
  9.762   0.091    0.214   0.074   -0.70745   -0.823572  -3.367   8.958    6.705   0.518078    0.118653   
  9.762   0.104    0.246   0.109   -0.661988  -0.65755   -3.555   4.779    4.976   0.694079    -0.297133  
  9.762   0.152    0.294   0.146   -0.904702  -1.052026  -3.36    6.28     5.188   0.679293    0.423295   
  9.762   0.136    0.263   0.107   -0.996032  -1.133046  -1.542   4.02     5.268   0.188228    -0.182846  
  9.762   0.099    0.241   0.116   -0.815432  -1.185089  -1.783   5.224    5.176   0.364305    -0.158793  
  9.762   0.111    0.261   0.088   -0.702112  -0.703822  -0.714   3.052    4.283   0.460795    0.147863   
  9.762   0.103    0.244   0.09    -0.846024  -1.035977  -1.709   4.881    3.665   0.560749    0.268239   
  9.762   0.133    0.279   0.079   -0.666145  -0.771223  -0.458   3.381    4.65    0.085155    0.068201   
  9.762   0.134    0.252   0.078   -0.937702  -0.858972  -2.532   4.589    4.748   0.426596    0.365771   
  9.762   0.117    0.269   0.095   -0.680968  -0.66931   -2.082   4.376    6.25    0.022059    -0.229857  
  9.762   0.109    0.242   0.116   -0.879379  -1.129104  -2.166   5.223    6.129   0.64103     0.119931   
  9.762   0.099    0.26    0.138   -0.712752  -0.763127  -2.866   7.541    5.392   0.668147    0.492141   
  9.762   0.133    0.319   0.151   -0.772863  -0.790877  -0.68    7.838    6.594   0.225881    0.16007    
  9.762   0.151    0.251   0.073   -1.056891  -1.658094  -1.69    6.257    6.031   0.457997    0.406002   
  9.762   0.11     0.271   0.119   -0.57083   -0.52028   0.263    4.736    3.679   -0.200516   0.224137   
  9.762   0.141    0.258   0.081   -0.874102  -0.948377  0.218    7.285    4.931   0.336929    0.42021    
  9.762   0.108    0.272   0.122   -0.82034   -0.874267  -1.25    5.647    5.753   0.0119      0.043375   
  9.762   0.103    0.261   0.096   -0.708722  -0.963844  -2.288   4.254    3.725   0.716408    0.021408   
  9.762   0.138    0.265   0.098   -0.870765  -0.930494  0.654    4.569    5.552   0.105025    0.250931   
  9.762   0.172    0.306   0.096   -1.081967  -1.086643  -2.69    5.614    5.352   0.493304    0.231785   
  9.762   0.164    0.293   0.087   -0.884074  -1.084271  -1.72    6.717    5.427   0.334612    0.156898   
  9.762   0.096    0.284   0.086   -0.463576  -0.215985  -1.378   4.779    4.144   0.544333    0.314031   
  9.762   0.114    0.279   0.115   -0.750452  -0.852476  0.99     3.983    4.244   -0.718866   -0.207953  
  9.762   0.146    0.253   0.082   -0.977188  -1.162694  -1.098   6.718    4.627   0.287661    0.316035   
  9.762   0.12     0.215   0.069   -1.059127  -1.885231  -1.377   3.725    5.292   -0.283609   -0.326008  
  9.762   0.126    0.258   0.103   -0.882659  -1.344368  -2.32    5.822    3.862   0.515221    -0.067481  
  9.762   0.125    0.282   0.113   -0.692288  -0.783627  -0.96    5.917    6.249   -0.026444   -0.164428  
  9.762   0.098    0.232   0.091   -0.513002  -0.51391   -0.692   2.119    5.705   0.006984    -0.325089  
  9.762   0.112    0.242   0.076   -0.685905  -1.168772  -1.126   6.653    5.004   0.508422    0.479564   
  9.762   0.118    0.251   0.109   -0.965827  -1.091208  -3.804   7.579    6.931   0.792622    0.356901   
  9.762   0.117    0.235   0.058   -0.614389  -0.855883  2.118    3.041    3.249   -0.728851   -0.421639  
  9.762   0.135    0.293   0.116   -0.867839  -1.091689  -2.205   4.458    2.336   0.978177    0.94027    
  9.762   0.114    0.261   0.1     -0.79367   -0.893514  -0.142   3.713    4.061   0.056569    0.554466   
  9.767   0.068    0.216   0.064   -0.490479  -0.529426  -0.81    7.001    6.822   -0.085775   -0.215459  
  9.767   0.097    0.269   0.107   -0.68249   -0.706753  -4.095   4.507    2.868   1.171231    -0.048421  
  9.767   0.132    0.302   0.126   -0.63911   -0.466382  -1.219   4.001    4.755   0.219877    -0.018363  
  9.767   0.106    0.23    0.063   -0.877525  -0.783019  -1.32    5.131    4.108   0.335766    0.197293   
  9.767   0.116    0.261   0.076   -0.758074  -0.967131  -0.262   3.743    3.814   0.690673    0.371676   
  9.767   0.137    0.262   0.106   -0.894572  -1.014229  -1.227   2.839    3.091   0.5068      0.192083   
  9.767   0.083    0.22    0.059   -0.545135  -0.352373  0.203    4.305    5.169   -0.319035   -0.172049  
  9.767   0.131    0.263   0.083   -0.879583  -1.064144  -1.273   7.591    6.7     0.272099    -0.13423   
  9.767   0.107    0.223   0.075   -0.706877  -0.870839  -2.234   7.167    5.7     0.412089    0.206638   
  9.767   0.093    0.329   0.095   -0.455459  -0.329141  -1.769   7.584    5.759   0.463026    0.24706    
  9.767   0.097    0.269   0.117   -0.749874  -0.851232  -1.78    3.456    3.333   0.707437    0.224728   
  9.767   0.091    0.26    0.104   -0.647387  -0.856823  -4.322   8.525    6.031   0.822603    0.561543   
  9.767   0.12     0.24    0.072   -0.809382  -1.173684  -2.639   4.911    5.622   0.515235    -0.038633  
  9.767   0.128    0.264   0.068   -0.703725  -0.969742  -1.073   3.311    4.523   0.366993    0.07871    
  9.767   0.084    0.237   0.09    -0.652202  -1.284494  -2.887   7.379    6.198   0.669093    0.589618   
  9.767   0.08     0.26    0.119   -0.543921  -0.625153  -0.23    2.329    3.489   0.031556    0.035573   
  9.767   0.095    0.249   0.105   -0.676669  -0.833294  -2.322   6.308    4.335   0.479448    0.238942   
  9.767   0.077    0.184   0.071   -0.743086  -0.992513  -1.211   7.092    6.491   0.12186     0.086117   
  9.767   0.149    0.259   0.097   -0.869382  -0.957179  -2.018   6.626    5.138   0.425375    0.005699   
  9.767   0.093    0.223   0.075   -0.723629  -0.951015  -1.203   6.203    5.911   0.513523    0.478349   
  9.767   0.117    0.23    0.066   -0.802821  -1.417834  0.511    5.734    4.802   -0.032642   -0.062784  
  9.767   0.143    0.276   0.105   -0.905351  -1.107209  -0.35    7.14     6.17    0.22211     0.056562   
  9.767   0.133    0.245   0.115   -1.026091  -1.398288  -1.734   7.733    7.212   0.106986    -0.155781  
  9.767   0.12     0.252   0.069   -0.717325  -0.812642  -1.769   6.183    5.675   0.241469    -0.098667  
  9.767   0.084    0.199   0.061   -0.654336  -1.486847  -0.742   8.627    6.318   0.195199    0.515532   
  9.767   0.115    0.288   0.105   -0.707127  -0.682208  -1.506   2.429    4.126   0.491252    -0.306691  
  9.767   0.118    0.261   0.124   -0.954925  -1.182612  -1.689   3.299    3.64    0.591784    0.021331   
  9.767   0.097    0.246   0.109   -0.671656  -0.601322  -2.54    3.236    4.39    0.884881    -0.164077  
  9.767   0.11     0.2     0.063   -0.785875  -0.938365  -1.225   5.903    5.06    0.242738    -0.022762  
  9.767   0.086    0.223   0.06    -0.77792   -0.908238  -3.741   9.091    7.153   0.785603    0.527937   
  9.767   0.13     0.309   0.14    -0.778743  -0.884034  -4.858   9.24     6.07    0.81168     0.335013   
  9.767   0.131    0.258   0.085   -0.659199  -0.404728  -3.896   7.75     5.333   0.64981     0.233986   
  9.767   0.099    0.218   0.063   -0.683637  -1.15987   -3.483   5.561    6.273   0.549077    -0.28495   
  9.767   0.115    0.267   0.074   -0.67483   -0.641872  -0.667   7.823    8.404   0.114707    0.126673   
  9.767   0.154    0.282   0.097   -0.875555  -0.796602  -4.542   8.369    5.997   1.026696    0.399973   
  9.767   0.107    0.244   0.089   -0.898634  -1.333033  -2.124   6.99     5.736   0.487574    0.17482    
  9.767   0.131    0.252   0.075   -0.852666  -0.867335  -0.163   1.894    2.979   -0.116754   0.050856   
  9.767   0.087    0.241   0.078   -0.471963  -0.418414  -1.964   3.886    2.759   0.624883    0.116946   
  9.767   0.137    0.312   0.135   -0.854718  -0.946182  -2.649   3.238    4.927   0.439872    -0.19128   
  9.767   0.099    0.23    0.085   -0.704012  -1.057341  -1.357   2.456    3.65    0.424906    0.110104   
  9.767   0.137    0.303   0.107   -0.834266  -0.981613  -2.3     5.853    4.571   0.387273    -0.027793  
  9.767   0.083    0.21    0.075   -0.705856  -0.907745  -2.311   4.613    5.086   0.656836    0.273249   
  9.767   0.091    0.214   0.074   -0.692575  -1.155745  -2.251   5.553    6.722   0.502566    0.185903   
  9.767   0.108    0.251   0.066   -0.703944  -0.634401  -2.846   5.296    3.845   0.781497    0.049518   
  9.767   0.111    0.225   0.069   -0.701406  -1.02214   0.967    3.689    2.441   -0.318017   0.147962   
  9.767   0.143    0.347   0.153   -0.907054  -0.76574   -2.943   5.392    3.826   0.793131    0.095609   
  9.767   0.107    0.231   0.067   -0.870601  -1.051266  -1.806   3.872    6.06    0.163845    -0.14252   
  9.767   0.109    0.245   0.097   -0.799667  -0.718748  -3.229   5.887    5.798   0.752341    0.251976   
  9.767   0.123    0.243   0.077   -0.707967  -1.064319  -1.562   4.892    5.03    0.540585    0.021202   
  9.767   0.109    0.244   0.106   -0.788477  -1.146277  -4.433   9.2      5.633   0.895356    0.473137   
  9.767   0.132    0.284   0.057   -0.695438  -0.632386  -1.709   6.177    6.714   0.13778     -0.127942  
  9.767   0.065    0.184   0.073   -0.58928   -0.987773  -5.296   7.705    5.34    1.005662    0.160939   
  9.767   0.113    0.24    0.076   -0.778048  -1.101777  -2.693   2.626    2.681   1.127479    0.444616   
  9.767   0.126    0.251   0.076   -0.792472  -1.118155  -2.117   8.016    6.193   0.478673    0.300322   
  9.767   0.105    0.254   0.112   -0.657492  -0.931342  0.843    3.103    3.194   -0.718675   -0.264173  
  9.767   0.133    0.297   0.127   -0.746404  -0.712426  -3.16    8.499    5.625   0.769943    0.255498   
  9.767   0.1      0.266   0.119   -0.678252  -0.785248  -2.14    7.0      7.726   0.509715    0.121212   
  9.767   0.115    0.266   0.123   -0.659512  -0.835892  -1.962   7.117    5.761   0.510531    0.209295   
  9.767   0.085    0.199   0.04    -0.471522  -0.168277  -3.289   8.174    6.394   0.495663    0.163435   
  9.767   0.142    0.291   0.157   -1.109984  -1.224101  -3.613   9.171    6.32    0.774348    0.386659   
  9.767   0.112    0.236   0.074   -0.794884  -1.21136   -1.82    3.239    3.761   0.384808    -0.276321  
  9.767   0.08     0.261   0.125   -0.602275  -0.445595  -3.062   5.1      3.891   0.778569    0.681936   
  9.767   0.126    0.285   0.103   -0.610212  -0.691666  -2.578   3.997    3.667   0.518371    0.194778   
  9.767   0.133    0.28    0.102   -0.95543   -1.218546  -2.861   7.824    6.032   0.48999     0.32103    
  9.767   0.107    0.261   0.093   -0.660894  -0.828027  -2.191   5.952    5.676   0.670396    0.34521    
  9.767   0.093    0.243   0.093   -0.609964  -0.791345  -3.064   7.204    5.891   0.7005      0.268455   
  9.767   0.141    0.285   0.086   -0.83937   -0.999095  -0.201   5.042    3.646   0.263946    0.412253   
  9.767   0.146    0.292   0.136   -0.843105  -1.010455  -1.61    5.389    4.576   0.024855    -0.207867  
  9.767   0.124    0.268   0.119   -0.834238  -1.049025  -1.258   0.941    3.038   0.285904    -0.414938  
  9.767   0.063    0.195   0.069   -0.575477  -1.343029  -3.661   9.295    4.246   0.839339    0.271938   
  9.767   0.106    0.304   0.112   -0.599557  -0.73526   -3.497   8.161    5.964   0.770291    0.271037   
  9.767   0.107    0.265   0.096   -0.648778  -0.803866  -3.569   8.898    5.1     0.947403    0.62768    
  9.767   0.141    0.291   0.111   -0.801405  -0.871739  -1.997   5.753    5.372   0.61453     0.367762   
  9.767   0.056    0.252   0.098   -0.298463  -0.095618  -1.934   4.866    4.844   0.369169    0.054066   
  9.767   0.118    0.256   0.078   -0.641538  -0.505721  -0.154   4.679    4.155   0.157886    0.264666   
  9.767   0.135    0.306   0.126   -0.862104  -0.937193  -2.7     4.752    3.707   0.796965    0.106591   
  9.767   0.158    0.311   0.13    -0.971253  -1.134022  0.041    2.676    4.007   -0.306492   -0.417016  
  9.767   0.077    0.248   0.077   -0.53027   -0.493948  -1.906   3.077    3.577   0.475329    -0.126496  
  9.767   0.116    0.254   0.139   -0.845959  -0.925187  0.114    6.173    5.083   0.080314    0.022367   
  9.767   0.088    0.251   0.084   -0.653937  -0.624211  0.646    4.519    4.959   0.191178    -0.054994  
  9.767   0.108    0.279   0.124   -0.791504  -0.742352  -2.455   4.592    4.341   0.717857    0.402892   
  9.767   0.124    0.261   0.086   -0.731756  -0.761648  -1.256   5.45     5.597   0.607171    0.357685   
  9.767   0.095    0.256   0.072   -0.435937  -0.424922  -1.628   5.539    4.754   0.286383    0.091752   
  9.767   0.153    0.286   0.112   -1.016376  -1.217668  0.765    4.75     4.369   -0.117329   0.178522   
  9.767   0.085    0.255   0.103   -0.860592  -0.816114  -1.767   6.48     4.309   0.687372    0.650572   
  9.767   0.062    0.176   0.092   -0.645109  -0.892705  -2.527   6.755    4.604   0.673933    0.286059   
  9.767   0.09     0.271   0.118   -0.41867   -0.310789  -2.182   6.854    6.54    0.326842    0.141018   
  9.767   0.083    0.201   0.055   -0.585434  -0.399464  -3.051   8.455    5.744   0.539107    0.061824   
  9.767   0.061    0.198   0.06    -0.42083   -0.502531  -1.149   4.88     5.461   0.133966    -0.01705   
  9.767   0.095    0.23    0.088   -0.798052  -1.012896  -1.393   5.437    3.945   0.330394    0.145186   
  9.767   0.149    0.28    0.077   -0.914037  -1.111471  -0.452   6.645    4.252   0.438988    0.640194   
  9.767   0.124    0.238   0.054   -0.773244  -1.06527   -2.723   8.263    5.063   0.673352    0.323376   
  9.767   0.148    0.266   0.098   -0.850988  -1.172492  -2.851   5.688    4.895   0.668513    -0.011383  
  9.767   0.086    0.245   0.097   -0.588131  -0.625998  -1.752   5.289    4.339   0.938356    0.379076   
  9.767   0.116    0.257   0.096   -0.766098  -0.90639   -1.655   5.297    5.376   0.214892    -0.259145  
  9.767   0.109    0.21    0.077   -0.863497  -1.520125  -1.86    3.159    4.68    0.441725    -0.029838  
  9.767   0.12     0.261   0.068   -1.00003   -1.466103  -2.188   3.734    4.478   0.708152    0.188129   
  9.767   0.104    0.226   0.076   -0.908671  -1.320679  -2.366   5.263    5.116   0.756946    0.172236   
  9.767   0.162    0.286   0.074   -0.850768  -0.807038  -1.659   4.808    3.501   0.450897    0.21914    
  9.767   0.112    0.232   0.059   -0.809706  -1.208651  -3.425   6.133    6.219   0.719634    0.01241    
  9.771   0.116    0.235   0.096   -0.792539  -0.860814  -2.807   5.119    4.226   0.581952    0.071955   
  9.771   0.092    0.225   0.08    -0.649738  -0.737379  0.584    3.77     4.371   -0.384966   -0.056985  
  9.771   0.106    0.225   0.066   -0.757161  -1.030524  -0.909   3.086    5.91    -0.142419   -0.338696  
  9.771   0.082    0.258   0.138   -0.534155  -0.583465  -2.08    6.105    6.829   0.161762    0.07685    
  9.771   0.096    0.239   0.072   -0.667763  -0.727885  -2.702   5.946    4.912   0.748867    0.146203   
  9.771   0.121    0.28    0.097   -0.691037  -0.653671  -2.614   4.614    3.894   0.683373    0.05719    
  9.771   0.086    0.288   0.109   -0.502185  -0.527725  -1.982   5.64     4.446   0.6         0.12886    
  9.771   0.108    0.264   0.081   -0.67225   -0.884116  -2.989   6.364    6.658   0.676853    0.316507   
  9.771   0.103    0.258   0.114   -0.618386  -0.684314  -2.653   5.944    3.761   0.658165    0.380738   
  9.771   0.104    0.246   0.09    -0.782483  -1.170083  0.304    4.365    4.974   -0.374498   -0.255343  
  9.771   0.109    0.236   0.105   -0.830901  -0.876883  -2.498   8.827    5.873   0.531743    0.35424    
  9.771   0.138    0.251   0.088   -1.037262  -1.550496  -1.952   6.541    5.761   0.538844    0.402262   
  9.771   0.154    0.267   0.088   -0.90004   -1.053038  0.243    4.337    3.899   -0.012052   0.20815    
  9.771   0.104    0.209   0.038   -0.64032   -1.31257   -1.28    3.866    4.257   0.282446    -0.189473  
  9.771   0.11     0.265   0.098   -0.710402  -0.846901  -2.028   3.424    3.79    0.470781    -0.160536  
  9.771   0.082    0.196   0.034   -0.699812  -1.143007  -2.217   7.797    6.441   0.390947    0.081122   
  9.771   0.155    0.284   0.09    -0.764231  -0.833577  -1.895   7.094    6.147   0.386716    -0.024194  
  9.771   0.14     0.276   0.115   -0.917245  -1.010036  -4.716   6.608    6.408   0.68956     -0.056091  
  9.771   0.11     0.26    0.118   -1.009228  -1.040087  -1.595   7.753    6.317   0.40173     0.208253   
  9.771   0.081    0.21    0.1     -0.620392  -1.17849   -1.573   4.615    4.61    0.537036    0.522035   
  9.771   0.099    0.242   0.084   -0.645439  -0.611754  -2.321   3.876    4.517   0.765848    -0.178059  
  9.771   0.096    0.214   0.089   -0.683664  -0.868841  -0.996   3.943    4.109   0.652431    0.403508   
  9.771   0.11     0.256   0.065   -0.569414  -0.476673  -2.585   3.869    1.618   1.172314    0.153688   
  9.771   0.093    0.217   0.107   -0.697086  -0.80898   -2.837   5.435    5.476   0.550553    -0.072486  
  9.771   0.127    0.266   0.088   -0.682793  -0.550168  -0.796   2.639    1.28    0.716501    0.53849    
  9.771   0.14     0.281   0.085   -0.811448  -0.998471  -0.617   6.805    5.293   0.329597    0.264837   
  9.771   0.117    0.295   0.122   -0.600594  -0.716283  -1.07    3.12     3.285   0.037989    -0.18102   
  9.771   0.099    0.231   0.073   -0.745913  -0.897495  -2.35    5.335    5.632   0.341413    -0.193267  
  9.771   0.139    0.298   0.127   -0.820949  -0.951403  -5.511   10.257   6.374   0.839583    0.254492   
  9.771   0.159    0.27    0.085   -1.051331  -1.549772  -1.386   6.701    6.551   0.302778    0.195564   
  9.771   0.064    0.222   0.094   -0.555505  -0.579639  -0.889   4.975    4.913   0.261918    -0.243746  
  9.771   0.058    0.181   0.077   -0.460707  -0.622833  -3.597   6.055    5.407   0.689335    0.312038   
  9.771   0.137    0.227   0.048   -0.871368  -1.065595  -2.919   7.987    6.177   0.405012    0.073545   
  9.771   0.092    0.259   0.099   -0.614205  -0.633439  -4.292   7.638    6.757   0.566578    0.134619   
  9.771   0.141    0.258   0.097   -0.908912  -1.363722  -2.598   5.909    5.425   0.739228    0.41272    
  9.771   0.114    0.27    0.071   -0.711009  -0.563882  -3.202   3.324    2.993   0.969608    0.351366   
  9.771   0.091    0.202   0.079   -0.805938  -0.914854  -0.81    7.193    6.654   0.042472    -0.086258  
  9.771   0.101    0.25    0.095   -0.743453  -0.95956   -2.832   5.651    5.733   0.537988    -0.085814  
  9.771   0.086    0.239   0.076   -0.550665  -0.770629  -2.455   3.948    4.025   0.860244    0.393181   
  9.771   0.087    0.257   0.109   -0.668231  -0.815866  -1.302   8.555    7.328   0.256559    0.087798   
  9.771   0.131    0.284   0.102   -0.849035  -0.985579  -1.411   7.454    4.293   0.551554    0.612034   
  9.771   0.103    0.238   0.104   -0.737339  -1.310441  -2.138   6.38     5.975   0.440991    0.15665    
  9.771   0.112    0.31    0.098   -0.613279  -0.532222  -2.113   6.169    4.272   1.087639    0.699436   
  9.771   0.129    0.279   0.077   -0.680381  -0.800974  -2.349   4.991    4.658   0.656732    0.229036   
  9.771   0.095    0.244   0.072   -0.745518  -0.7492    -1.913   3.441    3.776   0.479873    0.094869   
  9.771   0.117    0.297   0.136   -0.682723  -0.766852  -4.177   6.567    4.282   1.15897     0.411035   
  9.771   0.137    0.254   0.068   -0.737336  -0.954348  0.605    7.808    7.918   -0.209545   -0.354909  
  9.771   0.061    0.225   0.111   -0.449757  -0.591246  -0.325   3.134    1.921   0.618137    0.636063   
  9.771   0.106    0.254   0.078   -0.777675  -0.808016  -0.804   3.636    3.872   0.050283    0.103957   
  9.771   0.116    0.266   0.129   -0.860502  -0.745126  -1.609   7.293    5.838   0.556341    0.156727   
  9.771   0.132    0.267   0.071   -0.82821   -0.933639  -0.506   4.991    4.184   0.346303    0.064973   
  9.771   0.086    0.207   0.107   -0.953201  -1.290958  -3.177   5.413    3.009   1.075503    0.526658   
  9.771   0.066    0.268   0.118   -0.293999  0.045079   -4.177   7.016    5.261   0.924673    0.479127   
  9.771   0.116    0.254   0.102   -0.770183  -0.943032  -3.332   7.149    5.666   0.695777    0.233856   
  9.771   0.126    0.287   0.155   -0.963886  -1.105972  -1.741   4.97     5.476   0.382163    -0.010188  
  9.771   0.1      0.216   0.064   -0.559556  -0.754498  -0.411   4.003    4.595   0.106801    -0.090123  
  9.771   0.165    0.296   0.149   -1.064847  -1.205508  -3.187   8.118    6.18    0.719887    0.438286   
  9.771   0.126    0.264   0.079   -0.797495  -1.011403  -4.477   7.202    5.854   0.785217    -0.023983  
  9.771   0.115    0.246   0.077   -0.725449  -1.103918  -2.652   8.197    6.055   0.644245    0.523758   
  9.771   0.129    0.287   0.074   -0.550694  -0.332372  -0.936   7.697    6.745   0.214893    -0.1386    
  9.771   0.116    0.231   0.093   -0.869685  -1.230695  -2.337   5.737    6.291   0.476925    -0.112166  
  9.771   0.133    0.284   0.106   -0.791412  -0.925034  -1.084   5.274    4.539   0.474526    0.432415   
  9.771   0.139    0.277   0.126   -0.979111  -1.238379  -2.91    5.434    4.002   0.900586    0.260488   
  9.771   0.103    0.261   0.094   -0.62458   -0.625416  1.244    2.641    3.468   -0.579384   0.180737   
  9.771   0.098    0.251   0.103   -0.701733  -0.913037  -0.955   2.757    4.3     0.184913    -0.190904  
  9.771   0.134    0.261   0.113   -0.913384  -1.262226  -1.933   5.99     4.667   0.448708    0.338473   
  9.771   0.077    0.244   0.088   -0.474806  -0.621064  -0.37    3.949    4.096   -0.25937    -0.430205  
  9.771   0.096    0.283   0.155   -0.744061  -0.954778  -2.869   7.167    5.356   0.969832    0.65734    
  9.771   0.096    0.251   0.059   -0.50279   -0.680229  -1.124   2.153    3.525   0.196131    0.093877   
  9.771   0.1      0.251   0.055   -0.720704  -1.09508   -3.375   5.114    4.468   0.985847    0.131359   
  9.771   0.124    0.248   0.077   -0.776856  -0.737909  -0.575   3.838    4.305   0.521228    0.875285   
  9.771   0.1      0.259   0.127   -0.706694  -0.711839  -3.288   6.89     5.237   0.887738    0.558365   
  9.771   0.132    0.264   0.114   -1.082458  -1.358548  0.243    3.862    4.112   -0.496478   -0.212944  
  9.771   0.174    0.286   0.102   -1.030262  -1.031642  -0.619   2.304    2.269   0.339022    0.125682   
  9.771   0.108    0.195   0.058   -0.867542  -1.764627  -1.661   5.679    4.735   0.737407    0.465395   
  9.771   0.116    0.268   0.115   -0.736301  -0.820785  -5.323   9.639    5.601   1.039632    0.704533   
  9.771   0.102    0.233   0.057   -0.599083  -0.637523  -3.28    5.806    4.958   1.012854    0.346866   
  9.771   0.103    0.229   0.076   -0.527398  -0.686148  0.64     3.205    5.49    -1.015665   -0.415431  
  9.771   0.072    0.236   0.119   -0.670314  -0.657745  -2.95    4.195    3.287   1.1154      0.461939   
  9.771   0.123    0.262   0.093   -0.779686  -0.787718  -1.772   5.074    5.364   0.37818     0.257854   
  9.771   0.11     0.224   0.094   -0.813228  -1.047391  -2.083   7.878    5.129   0.546898    0.40145    
  9.771   0.106    0.231   0.047   -0.67314   -0.911784  -3.864   11.686   7.688   0.554878    0.101586   
  9.771   0.141    0.315   0.159   -0.838326  -0.858993  -0.331   5.711    4.299   0.357717    0.614391   
  9.771   0.145    0.282   0.103   -0.795724  -0.92262   -2.056   5.658    3.706   0.77173     0.176998   
  9.771   0.125    0.264   0.099   -0.904498  -1.122914  -3.903   5.93     2.931   0.979603    0.504087   
  9.771   0.054    0.205   0.065   -0.427004  -0.158287  -3.552   8.71     6.625   0.711045    0.382989   
  9.771   0.094    0.237   0.072   -0.674539  -0.683299  -4.105   8.035    5.512   0.69809     0.313959   
  9.771   0.092    0.236   0.077   -0.758673  -0.94156   -2.731   8.549    5.215   0.727564    0.355702   
  9.771   0.148    0.311   0.13    -0.796131  -0.776926  -2.146   6.903    4.984   0.676363    0.20732    
  9.771   0.08     0.212   0.05    -0.573416  -0.540906  -1.229   3.588    3.834   -0.004349   0.092654   
  9.771   0.105    0.251   0.08    -0.729246  -0.829868  -2.816   4.428    4.651   0.7994      -0.042974  
  9.771   0.117    0.233   0.054   -0.804826  -1.079648  -1.82    5.349    4.783   0.643956    0.192729   
  9.771   0.114    0.277   0.107   -0.737727  -0.755083  -1.322   6.246    4.836   0.599411    0.480101   
  9.771   0.149    0.295   0.119   -0.840223  -0.779357  -1.172   3.822    5.101   0.309256    0.075298   
  9.771   0.1      0.273   0.122   -0.750379  -0.865411  -3.733   4.145    4.243   0.912906    0.041485   
  9.771   0.141    0.266   0.094   -0.915277  -1.037365  -2.127   5.067    4.879   0.368034    0.183966   
  9.771   0.069    0.211   0.089   -0.896937  -1.202322  -2.892   4.629    2.996   1.300048    0.476312   
  9.771   0.14     0.238   0.051   -0.85101   -0.86482   -3.1     8.168    7.672   0.77604     0.197885   
  9.771   0.136    0.272   0.09    -0.813704  -0.695751  -2.393   5.444    5.087   0.722786    0.219636   
  9.771   0.102    0.204   0.049   -0.921221  -1.425196  -4.574   9.524    6.288   0.825208    0.422599   
  9.776   0.127    0.275   0.074   -0.715912  -0.753556  0.114    5.897    4.804   -0.07088    -0.149614  
  9.776   0.105    0.274   0.119   -0.695717  -0.9218    -0.664   3.411    4.142   0.33959     0.241382   
  9.776   0.104    0.244   0.091   -0.853107  -0.964509  -1.394   2.166    1.755   1.28307     0.648202   
  9.776   0.086    0.265   0.134   -0.615717  -0.603702  -2.336   4.621    4.26    0.870447    -0.048125  
  9.776   0.072    0.242   0.104   -0.677342  -0.593448  -1.598   7.483    5.081   0.327431    0.249528   
  9.776   0.084    0.2     0.065   -0.877463  -1.314444  -2.637   6.148    4.996   0.66598     0.420394   
  9.776   0.141    0.278   0.096   -0.925119  -1.147808  -2.572   7.379    5.987   0.630631    0.52386    
  9.776   0.12     0.275   0.124   -0.886522  -1.066564  -1.912   3.554    4.018   0.507608    0.026782   
  9.776   0.094    0.243   0.101   -0.611534  -0.924713  0.507    4.651    3.073   -0.141286   -0.127424  
  9.776   0.105    0.248   0.068   -0.586278  -0.689846  -1.908   3.402    3.4     0.804125    0.309196   
  9.776   0.077    0.225   0.079   -0.579632  -0.793703  -1.198   5.517    4.289   0.286548    0.165388   
  9.776   0.097    0.228   0.036   -0.591913  -0.221332  -3.42    5.81     4.526   0.897583    0.521799   
  9.776   0.105    0.266   0.118   -0.631803  -0.579488  -0.62    2.99     2.743   0.56405     0.629977   
  9.776   0.129    0.273   0.064   -0.698088  -0.963754  -3.071   5.142    4.325   0.686258    -0.024945  
  9.776   0.093    0.241   0.077   -0.550705  -0.68675   -2.826   5.946    4.213   0.715382    0.323636   
  9.776   0.118    0.273   0.128   -0.768316  -0.695059  -0.227   1.514    3.582   0.266169    -0.167762  
  9.776   0.101    0.25    0.117   -0.91857   -1.040308  -3.974   7.588    6.424   0.696432    0.655966   
  9.776   0.119    0.26    0.098   -0.849404  -1.159722  -3.201   6.738    5.524   0.540568    0.101548   
  9.776   0.103    0.248   0.121   -0.764117  -0.831052  -2.452   6.776    5.234   0.670005    0.192376   
  9.776   0.125    0.233   0.067   -0.906388  -1.603933  -0.216   7.146    6.068   0.048289    0.093545   
  9.776   0.145    0.263   0.071   -0.844326  -1.083939  -0.83    4.504    5.493   0.277005    -0.019053  
  9.776   0.129    0.243   0.067   -0.917422  -1.150927  -1.146   5.699    4.314   0.468804    0.185687   
  9.776   0.103    0.215   0.094   -0.955635  -1.454526  -4.3     7.462    6.785   0.699605    0.108876   
  9.776   0.079    0.209   0.091   -0.625678  -0.589112  -0.315   5.599    4.864   -0.014163   -0.073851  
  9.776   0.089    0.215   0.075   -0.730361  -0.891815  -3.067   7.715    6.312   0.60998     0.016478   
  9.776   0.145    0.282   0.127   -0.899691  -1.009615  -1.913   4.008    2.877   0.899202    0.628444   
  9.776   0.107    0.262   0.117   -0.876316  -0.962349  0.31     4.653    4.593   -0.037993   0.26339    
  9.776   0.132    0.263   0.102   -0.903017  -0.784246  -2.667   7.912    4.255   0.66458     0.222726   
  9.776   0.096    0.263   0.1     -0.703859  -0.776974  -2.046   7.351    6.782   0.265017    0.157353   
  9.776   0.136    0.279   0.129   -0.829864  -1.048333  -1.628   5.277    3.634   0.746478    0.318432   
  9.776   0.127    0.274   0.062   -0.738727  -1.013119  -1.76    4.014    4.498   0.348743    -0.237988  
  9.776   0.08     0.218   0.095   -0.743045  -0.827358  -0.255   7.237    6.734   0.271109    0.195362   
  9.776   0.157    0.3     0.139   -0.954429  -1.193274  0.385    5.508    7.476   -0.5982     -0.551808  
  9.776   0.088    0.288   0.137   -0.554138  -0.590243  -1.378   5.813    4.349   0.21393     0.255383   
  9.776   0.085    0.233   0.108   -0.67835   -0.794367  -2.768   6.596    5.023   0.810818    0.344001   
  9.776   0.125    0.269   0.096   -0.9615    -0.905939  -2.341   5.787    4.549   0.590567    0.072115   
  9.776   0.105    0.272   0.122   -0.661438  -0.901958  -4.517   8.028    5.09    1.070871    0.621993   
  9.776   0.125    0.28    0.124   -0.731108  -0.715482  -2.974   6.697    4.143   0.679929    0.156133   
  9.776   0.088    0.249   0.122   -0.70906   -0.981725  -2.301   6.897    6.407   0.574019    0.422793   
  9.776   0.06     0.227   0.077   -0.479856  -0.508931  -2.083   3.882    3.569   0.847545    0.161548   
  9.776   0.087    0.192   0.052   -0.867037  -1.392743  -0.598   4.816    5.445   0.226292    0.175275   
  9.776   0.179    0.325   0.112   -1.0009    -1.058206  -2.689   7.227    5.588   0.617248    0.268971   
  9.776   0.092    0.265   0.119   -0.735607  -0.764631  -2.741   5.685    5.761   0.659811    0.104622   
  9.776   0.096    0.232   0.071   -0.757548  -0.948335  -3.186   8.763    4.284   0.783287    0.798455   
  9.776   0.131    0.272   0.098   -0.752826  -0.610264  -2.016   8.741    7.331   0.556735    0.623611   
  9.776   0.13     0.29    0.107   -0.751112  -0.655501  -0.27    4.671    4.796   -0.177701   -0.309953  
  9.776   0.109    0.205   0.067   -0.710177  -1.071325  -2.084   4.853    3.732   0.829003    0.309115   
  9.776   0.148    0.31    0.113   -0.919189  -1.152569  -0.931   2.094    1.901   0.348212    -0.165152  
  9.776   0.138    0.289   0.099   -0.926179  -1.199052  -1.659   5.549    4.957   0.540604    0.339772   
  9.776   0.137    0.29    0.12    -0.869247  -0.841975  -3.179   5.742    4.1     0.698738    0.123691   
  9.776   0.069    0.254   0.113   -0.549064  -0.396282  0.055    2.249    2.33    -0.404594   -0.434292  
  9.776   0.137    0.275   0.109   -0.928678  -1.072128  -1.524   4.568    4.505   0.140379    -0.279195  
  9.776   0.11     0.235   0.065   -0.822153  -0.735918  -2.92    6.917    6.834   0.530998    0.168637   
  9.776   0.101    0.227   0.093   -0.671806  -0.761102  -0.313   3.332    3.265   -0.026915   0.098989   
  9.776   0.113    0.239   0.091   -0.895037  -1.133557  -1.64    5.755    4.527   0.184063    -0.038872  
  9.776   0.113    0.277   0.062   -0.568778  -0.54866   -1.781   5.329    3.16    0.701135    0.080263   
  9.776   0.121    0.244   0.048   -0.827259  -0.752257  -0.93    3.278    4.783   0.42136     -0.201467  
  9.776   0.081    0.235   0.115   -0.797624  -0.914186  -4.486   7.44     4.278   0.79666     0.489994   
  9.776   0.094    0.233   0.098   -0.695468  -1.117265  -2.431   7.483    5.737   0.667008    0.369841   
  9.776   0.105    0.236   0.097   -0.837722  -1.254416  -1.394   5.355    3.578   0.201211    -0.021029  
  9.776   0.142    0.302   0.107   -0.871424  -1.034407  -1.035   5.792    5.285   0.264388    0.177125   
  9.776   0.129    0.268   0.1     -0.843027  -0.966255  -3.152   7.957    6.698   0.511367    0.005898   
  9.776   0.115    0.23    0.077   -0.960806  -1.328106  -0.589   1.981    2.54    0.505753    0.015113   
  9.776   0.1      0.276   0.136   -0.748985  -0.743369  -1.388   6.972    6.306   0.416603    0.490448   
  9.776   0.105    0.242   0.086   -0.775046  -0.956081  -1.179   4.319    4.614   0.373181    0.008146   
  9.776   0.108    0.257   0.091   -0.66499   -0.821273  -3.147   6.655    4.026   0.96762     0.592416   
  9.776   0.154    0.317   0.133   -0.98196   -1.112901  -2.249   5.647    4.321   0.719028    0.382688   
  9.776   0.13     0.258   0.094   -0.812592  -0.921859  -1.99    6.977    4.835   0.697932    0.620818   
  9.776   0.133    0.284   0.117   -0.745462  -0.772714  -1.404   4.067    5.515   0.204553    -0.106369  
  9.776   0.104    0.238   0.094   -0.807525  -1.169709  -1.511   2.73     4.072   0.638732    -0.130266  
  9.776   0.129    0.253   0.091   -0.892535  -0.768025  -2.219   5.649    5.233   0.753079    0.469088   
  9.776   0.081    0.237   0.08    -0.629605  -0.676975  -2.371   6.812    5.811   0.473155    0.219955   
  9.776   0.156    0.306   0.114   -0.991843  -0.917201  -1.487   7.578    5.741   0.271385    0.085867   
  9.776   0.109    0.248   0.099   -0.841459  -1.002117  0.02     3.737    3.749   0.173223    -0.12527   
  9.776   0.113    0.25    0.09    -0.709515  -0.827073  -2.633   5.069    3.779   0.398598    0.006446   
  9.776   0.107    0.234   0.084   -0.80099   -0.965984  -2.896   4.63     3.976   0.827037    0.020965   
  9.776   0.114    0.238   0.078   -0.690095  -1.091938  -3.257   10.387   8.287   0.507843    0.467965   
  9.776   0.121    0.245   0.083   -0.868468  -1.277249  -0.814   4.556    5.058   0.343579    0.218312   
  9.776   0.124    0.265   0.116   -0.782066  -0.751962  -3.235   8.61     7.174   0.5748      0.456733   
  9.776   0.125    0.291   0.129   -0.793494  -0.876994  -1.994   6.32     5.363   0.619625    0.579202   
  9.776   0.137    0.251   0.089   -0.999591  -1.358061  -1.905   5.517    4.949   0.420828    0.282605   
  9.776   0.1      0.249   0.096   -0.597197  -0.419648  -2.417   5.475    5.994   0.410126    0.169407   
  9.776   0.091    0.206   0.068   -0.871063  -1.184342  -1.064   5.217    5.16    0.196954    -0.165996  
  9.776   0.116    0.259   0.066   -0.645559  -0.912557  -1.022   5.929    5.029   0.45342     0.240003   
  9.776   0.082    0.259   0.088   -0.379837  -0.228371  -0.725   4.416    5.372   0.1891      -0.019005  
  9.776   0.079    0.215   0.036   -0.567445  -0.700623  0.48     3.537    4.475   0.275305    0.404254   
  9.776   0.066    0.267   0.106   -0.554928  -0.735621  -1.189   3.732    4.373   0.242059    0.14374    
  9.776   0.149    0.266   0.057   -0.87287   -1.112877  -0.385   4.097    4.976   -0.312134   -0.141058  
  9.776   0.148    0.281   0.124   -0.959194  -1.120763  -2.482   6.598    5.237   0.656687    0.179348   
  9.776   0.104    0.245   0.11    -0.827733  -1.154659  -2.746   7.462    6.83    0.644567    0.132545   
  9.776   0.075    0.233   0.071   -0.535866  -0.55074   -2.528   8.086    5.813   0.440567    0.175305   
  9.776   0.123    0.272   0.105   -0.771426  -0.949813  -3.271   6.404    4.878   0.735693    0.24032    
  9.776   0.102    0.265   0.12    -0.630904  -0.634061  -2.001   6.574    5.76    0.42602     0.130692   
  9.776   0.111    0.249   0.095   -0.781234  -0.96059   -1.311   9.969    7.133   0.259383    0.274975   
  9.776   0.081    0.25    0.066   -0.45785   -0.423457  -2.278   6.567    6.678   0.639795    0.336453   
  9.776   0.122    0.221   0.104   -0.924729  -1.327447  -1.003   4.866    6.676   -0.007925   -0.224263  
  9.776   0.101    0.216   0.068   -0.803127  -0.902775  -2.284   6.6      5.102   0.407924    0.081334   
  9.776   0.146    0.258   0.063   -0.801743  -0.976305  -3.138   6.163    6.025   0.62755     0.28748    
  9.776   0.052    0.236   0.108   -0.412231  -0.298687  -1.748   4.971    4.352   0.803352    0.973562   
  9.776   0.098    0.197   0.052   -0.968368  -1.389441  1.358    6.451    5.334   -0.449517   -0.12964   
  9.78    0.117    0.257   0.078   -0.83509   -0.937909  0.645    5.68     6.09    0.033871    -0.13678   
  9.78    0.074    0.228   0.076   -0.465975  -0.474248  0.087    3.66     3.982   -0.361142   -0.253769  
  9.78    0.113    0.254   0.1     -0.817115  -1.275836  -1.007   3.273    3.401   0.328118    0.313675   
  9.78    0.069    0.239   0.102   -0.547837  -0.818911  -0.502   5.05     5.973   0.223049    0.3165     
  9.78    0.092    0.257   0.083   -0.498792  -0.385085  -2.614   9.94     7.857   0.398644    0.372156   
  9.78    0.099    0.231   0.105   -0.701346  -0.716567  -2.664   5.042    4.203   0.812221    0.439085   
  9.78    0.124    0.268   0.105   -0.807332  -0.87535   -2.977   5.363    6.375   0.629437    0.138463   
  9.78    0.098    0.205   0.06    -0.695574  -1.237943  -3.545   7.17     5.108   0.653732    0.230166   
  9.78    0.111    0.287   0.112   -0.777902  -0.868765  -2.571   5.894    6.002   0.468821    0.229498   
  9.78    0.079    0.227   0.063   -0.642396  -0.624509  -2.457   7.173    5.95    0.452782    0.150845   
  9.78    0.138    0.285   0.099   -0.996919  -1.093664  -0.823   3.706    4.407   0.483883    -0.110232  
  9.78    0.106    0.217   0.063   -0.920375  -1.22415   -2.482   6.512    6.756   0.797086    0.449263   
  9.78    0.114    0.272   0.094   -0.669268  -0.745215  -3.823   5.287    6.146   0.690362    -0.121164  
  9.78    0.145    0.293   0.087   -0.799309  -1.081415  -2.539   6.481    4.335   0.919381    0.498455   
  9.78    0.071    0.235   0.098   -0.563528  -0.658856  -0.974   4.271    5.591   0.430467    0.05707    
  9.78    0.106    0.241   0.097   -0.981875  -1.105805  -3.464   9.782    6.13    0.766911    0.341721   
  9.78    0.107    0.227   0.081   -0.644191  -0.9243    -3.019   6.452    5.995   0.56591     0.056833   
  9.78    0.078    0.241   0.075   -0.558895  -0.820468  -4.058   7.519    4.955   0.965579    0.457868   
  9.78    0.109    0.279   0.112   -0.74627   -0.91056   -1.358   7.444    7.075   0.182475    0.102958   
  9.78    0.108    0.249   0.076   -0.841812  -0.950125  -0.242   8.108    7.632   0.056358    -0.055064  
  9.78    0.114    0.254   0.072   -0.913745  -0.917973  -0.45    4.582    4.382   -0.020439   -0.119054  
  9.78    0.111    0.241   0.053   -0.790506  -0.793389  0.612    4.333    3.961   -0.678564   -0.42502   
  9.78    0.144    0.316   0.127   -0.886131  -1.006494  -1.375   1.577    3.537   0.834715    -0.132607  
  9.78    0.087    0.24    0.089   -0.658873  -0.959939  -3.171   6.011    3.837   0.709526    0.329549   
  9.78    0.122    0.238   0.084   -0.811297  -1.051984  -0.937   4.757    5.675   0.103584    0.084469   
  9.78    0.14     0.262   0.055   -0.815834  -1.022255  -0.247   6.443    4.895   0.374011    0.14836    
  9.78    0.124    0.29    0.089   -0.602897  -0.89588   -2.098   4.203    4.505   0.452598    -0.009086  
  9.78    0.093    0.244   0.106   -0.586808  -0.989066  -1.786   4.432    3.479   0.868676    0.478312   
  9.78    0.148    0.287   0.096   -1.014512  -1.100178  -1.478   7.164    4.913   0.603576    0.585319   
  9.78    0.105    0.224   0.102   -0.930751  -1.183815  -2.233   4.193    2.28    0.838784    0.623571   
  9.78    0.063    0.242   0.093   -0.432107  -0.54978   -0.53    6.021    5.684   0.03998     0.090459   
  9.78    0.043    0.198   0.076   -0.487505  -0.820317  -2.276   2.344    3.463   0.933263    0.342672   
  9.78    0.076    0.228   0.093   -0.764048  -0.937337  -2.299   8.706    5.97    0.452295    0.337593   
  9.78    0.088    0.297   0.13    -0.473557  -0.418551  -3.22    6.179    6.682   0.565425    -0.016241  
  9.78    0.096    0.249   0.08    -0.765334  -1.074306  -3.255   7.831    5.722   0.672324    0.248139   
  9.78    0.142    0.292   0.1     -0.826827  -1.014001  -3.385   7.466    6.657   0.68293     0.078582   
  9.78    0.109    0.222   0.078   -0.721081  -0.82181   -1.444   4.306    4.61    0.222208    -0.243917  
  9.78    0.154    0.285   0.068   -0.863468  -1.001591  -0.436   4.37     4.267   0.339428    0.502313   
  9.78    0.071    0.178   0.056   -0.577075  -0.717956  -1.503   6.515    4.619   0.524237    0.26435    
  9.78    0.108    0.266   0.075   -0.703931  -0.635835  -0.607   6.58     6.786   0.15732     0.138323   
  9.78    0.133    0.286   0.14    -0.967468  -1.107278  -3.059   5.485    5.502   0.400618    -0.077239  
  9.78    0.111    0.235   0.083   -0.779932  -1.237295  -2.684   5.965    3.825   0.680497    0.224351   
  9.78    0.139    0.277   0.059   -0.70054   -1.1059    -2.555   8.461    7.635   0.335052    -0.141506  
  9.78    0.077    0.188   0.096   -1.017438  -1.373021  -2.359   4.825    4.883   0.89662     0.52892    
  9.78    0.164    0.285   0.1     -0.976521  -1.295894  1.426    5.217    4.594   -0.529643   -0.380108  
  9.78    0.113    0.236   0.091   -0.759603  -1.100265  0.92     4.578    4.836   -0.384771   -0.206731  
  9.78    0.138    0.256   0.102   -0.73366   -0.80285   -2.559   5.932    4.797   0.409659    0.128026   
  9.78    0.096    0.226   0.085   -0.63551   -0.640497  -1.353   5.223    4.718   0.352787    0.276703   
  9.78    0.119    0.231   0.049   -0.66949   -0.749945  -0.212   5.813    5.17    0.19578     0.045187   
  9.78    0.102    0.253   0.122   -0.815891  -1.103451  -0.413   4.61     5.306   -0.023662   -0.042865  
  9.78    0.132    0.276   0.064   -0.603794  -0.310149  -0.272   6.443    7.108   0.030995    0.149285   
  9.78    0.139    0.262   0.066   -0.898686  -0.941196  -2.728   4.748    5.102   0.541543    0.123057   
  9.78    0.074    0.221   0.105   -0.688472  -0.982956  -1.914   4.442    3.192   0.799635    0.019619   
  9.78    0.098    0.251   0.083   -0.535091  -0.533958  -1.743   5.216    5.48    0.396144    0.171873   
  9.78    0.155    0.265   0.076   -1.051449  -1.498704  -3.424   7.486    2.898   0.916803    0.272204   
  9.78    0.096    0.27    0.103   -0.775279  -1.176877  -0.22    5.61     5.232   -0.199329   -0.387012  
  9.78    0.103    0.272   0.107   -0.702226  -0.88985   -4.217   8.219    6.803   0.573854    0.049112   
  9.78    0.138    0.281   0.114   -0.933283  -1.055673  -3.183   8.64     6.219   0.68635     0.392227   
  9.78    0.098    0.21    0.042   -0.597556  -0.548619  -1.566   4.243    4.587   0.361624    0.046663   
  9.78    0.115    0.247   0.091   -0.778538  -1.235755  -1.673   2.663    3.969   0.961852    0.16613    
  9.78    0.116    0.254   0.101   -0.963959  -1.04697   -2.28    5.071    4.3     0.557188    0.270939   
  9.78    0.13     0.274   0.099   -0.918516  -0.985479  -1.594   5.635    4.833   0.418814    0.086971   
  9.78    0.124    0.259   0.085   -0.773028  -0.975704  -1.267   4.751    4.84    0.366686    0.13489    
  9.78    0.115    0.255   0.059   -0.658038  -0.495971  -0.714   4.362    4.679   -0.055321   -0.18163   
  9.78    0.068    0.206   0.052   -0.508594  -0.52941   -0.226   4.424    6.794   -0.212956   -0.306845  
  9.78    0.131    0.278   0.109   -1.003162  -1.09722   -1.735   4.486    4.399   0.506764    0.138482   
  9.78    0.11     0.247   0.094   -0.64823   -0.828515  -1.71    6.278    5.007   0.249481    -0.083121  
  9.78    0.093    0.261   0.091   -0.53097   -0.371024  -2.187   3.869    1.459   0.888651    0.187798   
  9.78    0.116    0.258   0.094   -0.776749  -0.950496  0.23     3.908    2.68    0.088166    0.133724   
  9.78    0.104    0.264   0.095   -0.587094  -0.519143  -4.211   9.289    6.9     0.751496    0.224639   
  9.78    0.123    0.249   0.089   -0.77793   -0.806592  1.78     3.602    3.775   -0.560044   -0.276167  
  9.78    0.121    0.281   0.096   -0.935678  -0.993563  -0.413   3.564    3.012   0.304201    0.034209   
  9.78    0.139    0.265   0.117   -0.946786  -1.153798  -3.089   7.416    5.179   0.810183    0.820107   
  9.78    0.094    0.213   0.082   -0.734107  -0.980266  -0.528   6.19     6.387   0.209481    0.201607   
  9.78    0.065    0.238   0.097   -0.437964  -0.251172  -1.739   3.601    4.577   0.39504     -0.034575  
  9.78    0.132    0.307   0.141   -0.798139  -0.919971  -2.991   6.645    5.564   0.400163    0.077927   
  9.78    0.087    0.215   0.068   -0.853817  -1.427976  -3.316   5.011    4.386   0.84386     0.177528   
  9.78    0.095    0.283   0.137   -0.608732  -0.844128  -3.149   4.408    4.301   0.814614    0.586938   
  9.78    0.123    0.275   0.12    -0.762274  -0.622301  -2.619   6.448    4.449   0.631952    0.179555   
  9.78    0.074    0.193   0.041   -0.470468  -0.570618  -3.621   4.776    4.579   0.777438    -0.204866  
  9.78    0.102    0.209   0.076   -1.006437  -1.158871  -1.016   4.489    3.891   0.4242      0.055733   
  9.78    0.106    0.254   0.089   -0.724975  -0.597298  -2.536   7.128    6.621   0.566451    0.327562   
  9.78    0.109    0.274   0.123   -0.836499  -1.036533  -1.204   6.045    5.357   0.317648    0.063401   
  9.78    0.088    0.232   0.079   -0.663498  -0.7019    -1.531   3.975    4.947   0.22616     -0.043285  
  9.78    0.159    0.285   0.123   -1.028281  -1.216068  0.06     4.992    4.497   0.232791    0.317071   
  9.78    0.094    0.25    0.093   -0.847104  -0.721817  -0.787   5.817    6.492   0.379062    0.414147   
  9.78    0.13     0.247   0.096   -1.035227  -1.51165   -0.667   4.033    5.19    0.296902    -0.148822  
  9.78    0.088    0.241   0.074   -0.628519  -0.92893   -2.067   3.805    3.272   0.688633    0.343503   
  9.78    0.092    0.247   0.078   -0.609663  -0.902529  -3.111   4.439    4.528   0.54632     -0.030267  
  9.78    0.085    0.206   0.076   -0.600688  -0.803195  -1.437   4.775    3.557   0.495919    0.069995   
  9.78    0.094    0.254   0.088   -0.583371  -0.604848  -2.749   5.169    4.052   0.900573    0.296602   
  9.78    0.118    0.277   0.101   -0.710781  -0.79913   -3.478   7.47     5.587   0.729646    0.259042   
  9.78    0.105    0.258   0.129   -0.67041   -0.631474  0.347    6.79     6.121   -0.112048   -0.064565  
  9.78    0.109    0.24    0.099   -0.925755  -1.062381  -1.744   5.973    5.163   0.436401    0.172974   
  9.78    0.115    0.24    0.097   -0.828891  -1.058185  -2.194   4.876    5.431   0.2654      -0.053604  
  9.78    0.047    0.236   0.084   -0.108337  0.230313   0.107    6.094    6.208   0.13445     0.253193   
  9.78    0.082    0.214   0.058   -0.679332  -1.094879  -1.462   6.18     4.026   0.43522     0.132794   
  9.78    0.092    0.197   0.052   -0.616027  -0.915855  1.928    3.468    3.223   -0.824835   -0.217143  
  9.78    0.106    0.26    0.067   -0.605363  -0.702055  -0.704   2.681    3.246   0.194768    0.375111   
  9.78    0.113    0.269   0.109   -0.696371  -0.824071  -1.66    6.109    4.005   0.573757    0.348319   
  9.785   0.118    0.274   0.12    -0.772528  -0.577892  -1.891   5.623    5.444   0.46443     0.367959   
  9.785   0.092    0.238   0.111   -0.72041   -1.14927   -3.706   5.965    5.531   1.008782    0.379058   
  9.785   0.136    0.265   0.092   -0.960622  -1.102382  -0.9     2.643    1.29    0.315362    -0.324087  
  9.785   0.107    0.224   0.102   -0.715967  -1.002674  0.55     3.705    5.107   -0.595201   -0.259693  
  9.785   0.104    0.249   0.097   -0.730792  -0.95017   -0.912   8.838    8.001   9.8E-5      -0.055252  
  9.785   0.097    0.229   0.112   -0.691931  -0.986496  -0.831   4.907    5.938   0.205438    -0.184708  
  9.785   0.13     0.284   0.124   -0.782918  -0.810891  -5.106   6.878    4.718   0.864842    0.329797   
  9.785   0.162    0.29    0.094   -0.876087  -1.296559  -2.749   4.743    3.683   0.763508    0.307599   
  9.785   0.111    0.223   0.076   -0.737816  -0.43222   0.458    3.996    3.983   -0.345632   -0.316309  
  9.785   0.106    0.222   0.073   -0.743607  -1.396327  -0.657   7.008    5.812   0.341975    0.124817   
  9.785   0.094    0.259   0.096   -0.521153  -0.486182  -4.363   7.445    6.166   0.75152     0.111988   
  9.785   0.111    0.256   0.08    -0.701982  -0.865987  -6.122   12.142   8.76    0.679798    0.374023   
  9.785   0.133    0.324   0.134   -0.728832  -0.850285  -0.256   4.416    3.572   0.23445     0.334201   
  9.785   0.137    0.256   0.119   -1.108534  -1.352301  -1.96    7.626    6.778   0.415393    0.158364   
  9.785   0.112    0.261   0.122   -0.746616  -0.861522  -0.536   3.009    3.989   0.176359    0.363713   
  9.785   0.107    0.251   0.094   -0.567922  -0.671986  0.225    2.205    2.95    -0.201848   -0.068315  
  9.785   0.125    0.246   0.091   -0.864864  -1.095115  0.202    4.12     4.325   0.156526    0.238735   
  9.785   0.136    0.243   0.082   -1.131456  -1.482163  -3.616   5.823    3.845   1.24137     0.645873   
  9.785   0.126    0.248   0.08    -0.755715  -0.698206  -1.651   8.24     8.191   0.266155    -0.005782  
  9.785   0.106    0.262   0.092   -0.657647  -0.666705  -1.865   4.347    3.271   0.667048    0.298453   
  9.785   0.134    0.259   0.097   -0.910858  -0.871364  -4.162   7.653    6.017   0.90138     0.368154   
  9.785   0.059    0.213   0.076   -0.450557  -0.21906   -2.791   4.895    5.013   0.740647    -0.011087  
  9.785   0.107    0.273   0.111   -0.725574  -0.768724  -2.6     7.057    3.599   0.75056     0.727925   
  9.785   0.086    0.211   0.076   -0.589681  -0.533447  -2.676   3.401    2.399   0.965512    0.024806   
  9.785   0.097    0.213   0.053   -0.741817  -0.965866  -2.229   4.547    3.488   0.775164    0.353989   
  9.785   0.097    0.215   0.069   -0.761907  -0.976341  -1.154   5.189    4.565   0.731913    0.517738   
  9.785   0.134    0.323   0.172   -0.825711  -0.775611  -1.825   5.632    5.11    0.479988    0.08585    
  9.785   0.11     0.254   0.121   -0.874367  -0.99687   -0.84    5.258    5.306   0.241607    0.081867   
  9.785   0.102    0.263   0.093   -0.66743   -0.970164  -3.847   6.788    5.208   0.735222    0.022068   
  9.785   0.106    0.277   0.082   -0.555499  -0.778749  -0.659   6.704    5.155   0.42582     0.398687   
  9.785   0.094    0.243   0.101   -0.522957  -0.517259  -3.087   7.465    7.214   0.620271    0.181624   
  9.785   0.145    0.297   0.102   -0.830461  -0.916878  -0.745   3.217    4.209   3.2E-5      -0.293173  
  9.785   0.116    0.25    0.088   -0.666525  -0.892539  -0.326   2.4      3.109   -0.139067   -0.02024   
  9.785   0.099    0.227   0.117   -0.847948  -1.027589  0.104    3.941    4.527   -0.268726   -0.177884  
  9.785   0.088    0.223   0.073   -0.527201  -0.667422  -3.983   8.246    5.913   0.811813    0.485413   
  9.785   0.107    0.229   0.066   -0.872319  -1.298939  -3.465   7.633    6.248   1.038244    0.720116   
  9.785   0.125    0.253   0.067   -0.536106  -0.134316  -0.916   5.604    5.857   -0.119709   -0.220287  
  9.785   0.121    0.28    0.127   -1.00487   -1.050638  -0.387   3.247    5.055   -0.105211   -0.476001  
  9.785   0.12     0.276   0.111   -0.680394  -0.634727  -3.116   11.354   8.027   0.51455     0.51097    
  9.785   0.12     0.27    0.109   -0.797141  -1.061663  -2.589   6.49     7.417   0.203239    -0.181111  
  9.785   0.122    0.241   0.062   -0.852687  -1.192615  -0.269   7.709    5.157   0.205929    0.188003   
  9.785   0.068    0.269   0.11    -0.291498  -0.211164  -3.415   10.44    8.0     0.643179    0.379433   
  9.785   0.078    0.263   0.117   -0.54518   -0.609581  -3.912   8.837    6.312   0.888643    0.66736    
  9.785   0.095    0.221   0.073   -0.637765  -0.751864  -3.526   7.188    6.476   0.66854     0.225421   
  9.785   0.088    0.258   0.107   -0.600596  -0.692263  -0.101   5.626    4.398   0.226757    0.041152   
  9.785   0.117    0.247   0.066   -0.851669  -0.916039  -1.448   5.863    6.506   0.270182    -0.032148  
  9.785   0.102    0.22    0.082   -0.672951  -1.144385  -1.6     7.919    6.661   0.455645    0.310929   
  9.785   0.103    0.247   0.135   -0.778056  -1.02731   -2.788   5.787    3.494   0.658901    0.219134   
  9.785   0.074    0.214   0.072   -0.690236  -0.957824  -1.742   5.108    5.738   0.514046    0.347137   
  9.785   0.111    0.242   0.091   -0.644168  -1.108793  -0.998   7.233    5.654   0.598037    0.604209   
  9.785   0.121    0.297   0.119   -0.762708  -0.961085  -3.251   6.588    3.959   0.909209    0.718723   
  9.785   0.119    0.245   0.072   -0.893718  -1.243783  -3.345   9.809    7.18    0.576179    0.247007   
  9.785   0.095    0.244   0.105   -0.699412  -0.77843   -3.201   7.66     4.383   0.73292     0.219497   
  9.785   0.101    0.242   0.098   -0.803784  -0.93984   -0.542   3.628    5.01    -0.191952   -0.181779  
  9.785   0.135    0.27    0.101   -0.913153  -1.113948  -3.599   7.101    4.882   1.070488    0.662089   
  9.785   0.074    0.268   0.108   -0.383278  -0.380957  -0.745   4.759    3.916   0.558027    0.546522   
  9.785   0.122    0.246   0.098   -0.840508  -1.114969  -4.575   7.321    7.03    0.799899    0.15436    
  9.785   0.1      0.258   0.128   -0.720937  -0.691116  -1.358   9.934    7.764   0.246925    0.110522   
  9.785   0.166    0.316   0.106   -0.941652  -0.956675  -2.185   5.337    4.593   0.466366    0.170286   
  9.785   0.105    0.263   0.076   -0.660165  -0.854453  0.538    5.875    4.596   0.09357     0.217532   
  9.785   0.092    0.211   0.043   -0.728428  -1.195062  -2.808   4.243    6.102   0.440662    -0.020532  
  9.785   0.103    0.269   0.09    -0.600773  -0.61428   -0.57    6.373    6.885   0.049444    0.009104   
  9.785   0.081    0.192   0.058   -0.876981  -1.192137  -1.619   3.513    4.114   0.549921    -0.0892    
  9.785   0.087    0.254   0.107   -0.632808  -0.835881  -1.726   5.306    4.208   0.320511    0.189439   
  9.785   0.08     0.209   0.051   -0.69882   -0.8115    -1.089   5.601    6.393   -0.050462   0.012359   
  9.785   0.1      0.255   0.09    -0.751104  -1.009186  -1.747   6.518    5.911   0.30256     0.023611   
  9.785   0.084    0.238   0.054   -0.414704  -0.455144  -0.033   5.118    5.44    -0.197264   -0.196779  
  9.785   0.137    0.289   0.108   -0.937189  -0.990696  -2.394   6.939    5.188   0.590846    0.478368   
  9.785   0.105    0.237   0.075   -0.721953  -1.079273  -0.927   3.353    2.556   0.5101      0.320551   
  9.785   0.143    0.285   0.071   -0.768017  -0.917779  -1.708   6.791    7.162   0.357423    0.008434   
  9.785   0.087    0.242   0.071   -0.645687  -1.022108  -4.413   6.208    4.111   0.948527    0.226643   
  9.785   0.075    0.258   0.105   -0.466025  -0.526718  -0.762   5.538    4.086   0.111666    -0.022256  
  9.785   0.117    0.232   0.066   -0.769544  -0.992383  -3.122   5.133    4.312   0.847724    0.081316   
  9.785   0.096    0.226   0.083   -0.795638  -0.773949  -2.613   5.94     4.475   0.512141    0.144739   
  9.785   0.121    0.237   0.081   -0.844379  -1.208659  0.585    2.776    2.896   -0.169912   -0.143415  
  9.785   0.12     0.258   0.107   -0.717377  -0.800305  -3.158   6.984    7.051   0.566903    0.036419   
  9.785   0.15     0.282   0.082   -0.75452   -0.987192  -0.663   5.22     4.161   0.367678    0.242716   
  9.785   0.129    0.265   0.046   -0.833925  -1.126978  -1.449   7.163    6.155   0.417449    0.215263   
  9.785   0.154    0.327   0.16    -0.958462  -1.103873  -4.744   11.327   6.703   0.756855    0.491805   
  9.785   0.125    0.277   0.102   -0.696957  -0.741991  -2.263   8.956    7.493   0.522286    0.507619   
  9.785   0.127    0.278   0.106   -0.752173  -1.053308  -2.287   5.527    4.866   0.68067     0.120478   
  9.785   0.107    0.226   0.09    -0.860849  -1.185561  -4.018   7.117    5.114   0.938619    0.24344    
  9.785   0.153    0.29    0.094   -0.996417  -1.107828  -1.968   3.085    3.315   0.348691    0.252796   
  9.785   0.131    0.271   0.131   -0.971265  -1.155098  -0.148   1.967    3.945   -0.318083   -0.411046  
  9.785   0.161    0.289   0.079   -0.919405  -1.154349  -1.048   4.843    3.397   0.642185    0.322198   
  9.785   0.089    0.233   0.078   -0.568658  -0.268547  -1.401   6.47     6.729   -0.042835   -0.023732  
  9.785   0.134    0.25    0.068   -0.722151  -0.770738  -2.018   6.024    5.403   0.425996    0.306619   
  9.785   0.113    0.287   0.145   -0.779406  -1.066882  -1.52    5.486    5.157   0.278731    0.145601   
  9.785   0.112    0.251   0.071   -0.648867  -0.863455  -1.951   4.708    5.615   0.247232    -0.168227  
  9.785   0.103    0.277   0.128   -0.704568  -0.787053  -3.295   7.008    5.051   0.964971    0.425224   
  9.785   0.092    0.264   0.088   -0.629123  -0.709921  0.083    3.361    3.792   0.085907    0.185627   
  9.785   0.089    0.231   0.096   -0.709151  -0.773987  -2.023   6.163    6.006   0.531453    0.386749   
  9.785   0.105    0.262   0.065   -0.692901  -0.717242  -0.63    5.967    4.262   0.128106    -0.049611  
  9.785   0.124    0.244   0.088   -0.929124  -0.952112  -1.858   4.548    4.504   0.49074     0.060749   
  9.785   0.171    0.308   0.11    -0.928006  -0.94103   -0.788   4.329    4.45    0.497211    0.280746   
  9.785   0.09     0.236   0.059   -0.527153  -0.937395  -2.025   5.878    5.015   0.691475    0.301492   
  9.785   0.11     0.227   0.034   -0.781531  -0.989803  -0.832   4.696    5.691   0.065159    -0.010759  
  9.785   0.126    0.253   0.09    -0.746044  -0.8691    -1.145   3.977    3.518   0.10548     -0.118927  
  9.785   0.112    0.245   0.07    -0.73914   -0.869485  -1.403   5.749    4.581   0.30297     0.123542   
  9.785   0.125    0.232   0.09    -0.894824  -1.067294  -1.582   6.544    5.388   0.293734    0.036936   
  9.789   0.105    0.261   0.082   -0.837621  -1.158639  -1.831   4.585    4.485   0.5557      0.259259   
  9.789   0.075    0.207   0.054   -0.532073  -0.162542  -1.735   8.468    6.321   0.501342    0.288399   
  9.789   0.124    0.263   0.09    -0.796592  -1.269631  -3.084   5.513    3.152   1.123833    0.680518   
  9.789   0.115    0.245   0.074   -0.824456  -0.739435  -3.273   6.387    4.763   0.812924    0.23222    
  9.789   0.095    0.223   0.065   -0.801646  -0.981103  -2.37    6.602    5.3     0.686863    0.152241   
  9.789   0.083    0.225   0.084   -0.497958  -0.643935  -2.447   6.32     6.062   0.551571    0.30245    
  9.789   0.08     0.226   0.087   -0.776749  -0.745041  -1.619   7.54     6.194   0.389285    0.252094   
  9.789   0.094    0.233   0.088   -0.748797  -1.030738  -0.285   5.2      5.93    -0.140345   -0.207379  
  9.789   0.092    0.248   0.081   -0.571281  -0.987742  -2.029   7.492    5.345   0.482809    0.237839   
  9.789   0.108    0.234   0.076   -0.685397  -1.077513  0.275    3.834    5.702   -0.51634    -0.317635  
  9.789   0.122    0.303   0.139   -0.839896  -0.962143  -0.452   3.798    4.441   0.141231    0.047925   
  9.789   0.103    0.253   0.064   -0.594886  -0.077874  1.226    5.976    6.378   -0.18278    0.031861   
  9.789   0.123    0.259   0.105   -0.729812  -0.825209  -1.448   5.539    4.87    0.563037    0.523892   
  9.789   0.087    0.252   0.106   -0.577594  -0.546813  -0.194   1.872    3.084   -1.051249   -0.533475  
  9.789   0.127    0.248   0.067   -0.772408  -1.080016  -2.43    6.42     5.821   0.743035    0.328643   
  9.789   0.099    0.272   0.12    -0.699678  -0.9662    -0.971   5.826    4.601   0.522804    0.342936   
  9.789   0.126    0.259   0.094   -0.83734   -1.083476  -3.239   6.063    4.933   0.790195    0.52939    
  9.789   0.115    0.242   0.079   -0.862271  -1.076992  -2.405   7.795    6.513   0.582908    0.194644   
  9.789   0.091    0.256   0.117   -0.571887  -0.534481  -0.522   6.247    6.92    -0.098078   -0.200604  
  9.789   0.116    0.314   0.12    -0.580227  -0.214316  -0.428   4.635    5.664   0.127405    0.050129   
  9.789   0.09     0.199   0.077   -0.743125  -1.112064  -2.542   7.605    6.257   0.525788    0.307351   
  9.789   0.136    0.306   0.141   -0.918132  -0.860431  -1.606   4.719    5.583   0.182243    -0.280294  
  9.789   0.119    0.249   0.056   -0.583849  -0.500462  -2.213   3.893    4.196   0.457982    -0.228012  
  9.789   0.105    0.248   0.102   -0.686185  -0.772466  0.347    3.804    5.077   -0.10777    -0.100933  
  9.789   0.115    0.224   0.093   -0.909933  -1.181247  -3.684   9.392    6.84    0.728408    0.433765   
  9.789   0.146    0.277   0.091   -0.80102   -1.061063  -2.58    5.737    4.577   0.417001    0.071348   
  9.789   0.122    0.252   0.08    -0.854553  -1.095923  -4.391   9.37     5.27    0.753288    0.541146   
  9.789   0.077    0.214   0.077   -0.567837  -0.849518  -1.545   5.726    4.965   0.392662    -0.064346  
  9.789   0.082    0.227   0.076   -0.617003  -0.719295  -1.446   5.021    4.101   0.282865    0.122094   
  9.789   0.138    0.315   0.129   -0.79652   -0.871573  -4.825   8.036    6.242   0.753767    0.143237   
  9.789   0.15     0.29    0.089   -0.95236   -1.263674  -2.035   8.625    6.193   0.627413    0.531394   
  9.789   0.144    0.301   0.127   -0.801461  -1.065194  -0.108   4.096    5.44    -0.278503   -0.012163  
  9.789   0.111    0.255   0.085   -0.776869  -1.116349  -2.276   4.219    2.512   0.908572    0.134728   
  9.789   0.114    0.31    0.133   -0.681472  -0.796631  -1.968   5.572    5.182   0.689244    0.152646   
  9.789   0.098    0.257   0.076   -0.52605   -0.502137  -2.278   4.947    4.16    0.688642    -0.210775  
  9.789   0.147    0.29    0.108   -0.996341  -1.227025  -3.282   8.221    4.952   0.639956    0.340326   
  9.789   0.146    0.262   0.065   -0.77464   -0.794769  0.45     5.977    4.401   0.155358    0.40143    
  9.789   0.083    0.264   0.128   -0.639171  -0.519163  -1.873   7.401    6.303   0.418884    0.203208   
  9.789   0.129    0.295   0.101   -0.842586  -1.1565    -1.169   4.413    3.948   0.798846    0.55514    
  9.789   0.063    0.192   0.046   -0.355863  -0.006439  -2.874   4.775    5.006   0.780652    0.297611   
  9.789   0.123    0.228   0.073   -0.953091  -1.233806  -0.402   3.979    5.563   -0.063405   -0.098373  
  9.789   0.131    0.28    0.132   -0.883077  -0.904645  -0.843   3.487    4.248   0.276399    0.170694   
  9.789   0.107    0.243   0.059   -0.816203  -1.220647  -1.878   7.193    5.06    0.502499    0.273148   
  9.789   0.113    0.245   0.035   -0.67233   -1.319415  -0.2     1.497    3.311   -0.779232   -0.388383  
  9.789   0.128    0.229   0.076   -1.038463  -1.314461  -0.527   5.386    5.676   -0.032174   -0.185075  
  9.789   0.11     0.284   0.121   -0.724677  -0.766502  -3.566   6.927    6.009   0.64464     0.303148   
  9.789   0.061    0.186   0.075   -0.519945  -0.917312  -2.373   5.249    5.607   0.832352    0.469266   
  9.789   0.106    0.238   0.043   -0.737448  -1.125638  -1.199   4.738    4.123   0.589009    0.018872   
  9.789   0.164    0.281   0.101   -1.159864  -1.574048  -2.966   9.469    6.087   0.683921    0.35896    
  9.789   0.107    0.256   0.115   -0.663846  -0.628427  -0.445   1.857    3.273   -0.076143   -0.171552  
  9.789   0.124    0.263   0.107   -0.851569  -1.015326  -1.084   7.525    6.374   0.355641    0.137643   
  9.789   0.098    0.252   0.106   -0.674148  -0.782668  0.327    3.825    4.058   -0.356401   0.140266   
  9.789   0.102    0.287   0.125   -0.779881  -0.758312  -3.372   5.96     4.396   0.949878    0.270731   
  9.789   0.104    0.219   0.069   -0.825506  -1.2916    -3.588   7.648    5.556   0.64238     0.333747   
  9.789   0.155    0.284   0.093   -0.816845  -0.89265   -3.562   7.305    6.179   0.839875    0.235606   
  9.789   0.133    0.291   0.14    -0.735781  -0.787695  0.41     3.208    3.134   0.10718     -0.238496  
  9.789   0.096    0.253   0.117   -0.771685  -1.055672  -2.483   6.057    4.67    0.637384    0.592634   
  9.789   0.097    0.222   0.085   -0.833083  -0.941676  -1.847   7.829    5.457   0.447486    0.271679   
  9.789   0.095    0.23    0.077   -0.641174  -0.682512  -0.296   4.557    4.022   0.12498     0.053215   
  9.789   0.1      0.227   0.115   -0.880838  -1.329141  -3.803   6.884    6.065   0.514101    0.090827   
  9.789   0.133    0.262   0.089   -0.878703  -0.915654  -2.47    5.667    4.439   0.593097    0.042255   
  9.789   0.103    0.222   0.088   -0.836088  -1.012349  -3.614   5.156    6.053   0.517073    0.091402   
  9.789   0.112    0.243   0.085   -0.836688  -0.801807  -0.761   5.426    4.547   0.084585    -0.212006  
  9.789   0.107    0.234   0.073   -0.84484   -1.16227   -1.242   8.524    7.928   0.211677    0.036004   
  9.789   0.115    0.26    0.101   -0.824963  -1.035801  -2.969   6.582    4.703   0.733316    0.112972   
  9.789   0.087    0.247   0.084   -0.466525  -0.442352  -3.667   9.342    7.43    0.72724     0.477504   
  9.789   0.133    0.282   0.097   -0.699583  -0.727772  -1.174   5.134    6.459   0.097606    -0.121543  
  9.789   0.113    0.243   0.103   -0.909731  -1.103534  -3.815   7.121    5.99    0.660973    0.247009   
  9.789   0.117    0.279   0.117   -0.705384  -0.779719  -0.026   3.308    4.473   -0.298479   -0.239765  
  9.789   0.11     0.213   0.067   -0.768702  -1.043379  -4.603   9.954    8.67    0.778567    0.31001    
  9.789   0.155    0.277   0.09    -0.909621  -1.026817  -2.276   5.356    3.79    0.880235    0.718817   
  9.789   0.121    0.255   0.086   -0.862746  -1.216471  -2.173   6.462    5.758   0.611639    0.311942   
  9.789   0.115    0.26    0.089   -1.05327   -1.252655  -3.973   7.703    7.384   0.628954    0.043969   
  9.789   0.092    0.225   0.112   -0.720278  -1.043132  -2.142   7.105    6.608   0.374872    0.263733   
  9.789   0.151    0.291   0.091   -0.772969  -0.599973  -2.65    5.945    6.379   0.590782    -0.060356  
  9.789   0.17     0.278   0.08    -1.078073  -1.344775  -1.556   2.389    2.055   1.119845    -0.155114  
  9.789   0.124    0.266   0.092   -0.598431  -0.616757  -2.16    4.012    5.483   0.554948    -0.090951  
  9.789   0.143    0.291   0.116   -0.889023  -0.899635  -1.702   5.207    5.592   0.326805    0.02676    
  9.789   0.142    0.303   0.104   -0.799102  -0.68223   -2.114   5.108    6.005   0.239367    -0.04961   
  9.789   0.145    0.287   0.087   -0.967279  -0.916053  -2.362   6.257    5.118   0.620143    0.373823   
  9.789   0.128    0.254   0.104   -0.891179  -1.222211  -2.113   4.14     3.604   0.68275     0.030803   
  9.789   0.079    0.268   0.126   -0.467609  -0.461721  -0.19    3.633    4.251   0.180107    0.444958   
  9.789   0.098    0.274   0.078   -0.567762  -0.536233  -3.238   5.746    5.094   0.847851    0.167728   
  9.789   0.109    0.226   0.046   -0.650466  -0.72123   -1.246   2.608    3.611   0.274805    -0.417627  
  9.789   0.142    0.315   0.12    -0.755836  -0.815483  -3.096   6.166    3.484   1.381313    1.236109   
  9.789   0.088    0.259   0.121   -0.677741  -0.667856  -2.562   5.623    5.132   0.687813    0.485634   
  9.789   0.068    0.237   0.097   -0.470905  -0.515419  -3.953   7.514    7.389   0.71962     0.217054   
  9.789   0.091    0.224   0.05    -0.553477  -0.288501  -2.917   4.2      3.85    0.665771    -0.108256  
  9.789   0.114    0.237   0.061   -0.611788  -0.565593  -2.051   4.049    5.825   0.72746     -0.047541  
  9.789   0.152    0.301   0.112   -0.882772  -1.212755  -3.219   3.77     5.072   0.791844    -0.138438  
  9.789   0.101    0.252   0.102   -0.747761  -0.93804   -1.118   3.888    4.572   0.380187    -0.017795  
  9.789   0.099    0.247   0.071   -0.653924  -0.709459  -2.183   7.018    5.87    0.489831    0.491902   
  9.789   0.11     0.264   0.117   -0.682349  -0.856062  -1.246   4.509    4.764   0.401875    0.240869   
  9.789   0.13     0.274   0.127   -0.947581  -1.063121  -3.569   5.819    3.989   0.890135    0.15698    
  9.789   0.118    0.239   0.067   -0.74634   -0.967003  -3.85    7.85     5.542   0.660116    0.302381   
  9.789   0.106    0.208   0.056   -0.751105  -0.926519  -1.703   9.176    6.494   0.46058     0.466941   
  9.789   0.115    0.234   0.073   -0.913246  -1.349014  -2.361   8.724    6.997   0.426698    0.209968   
  9.789   0.098    0.243   0.116   -0.762013  -1.04626   -5.365   7.471    5.509   1.270159    0.260679   
  9.789   0.105    0.231   0.067   -0.912074  -1.162103  -4.307   7.853    5.218   0.848251    0.292279   
  9.789   0.13     0.258   0.085   -0.764091  -1.257316  -2.746   5.363    2.819   0.919476    0.20193    
  9.794   0.123    0.276   0.083   -0.626241  -0.602486  -4.017   7.645    4.812   0.971984    0.830315   
  9.794   0.087    0.206   0.05    -0.858158  -1.240507  -3.901   7.45     4.554   0.861497    0.438141   
  9.794   0.1      0.252   0.109   -0.815539  -0.837048  -2.228   4.416    5.756   0.55019     0.131922   
  9.794   0.137    0.265   0.098   -0.747287  -1.082704  -3.208   3.346    3.572   0.768405    -0.094634  
  9.794   0.129    0.285   0.144   -0.924823  -1.111795  -4.28    7.407    4.124   1.178173    0.691302   
  9.794   0.082    0.219   0.067   -0.775067  -0.971463  -1.093   4.492    4.643   0.291863    0.340575   
  9.794   0.136    0.26    0.115   -0.964826  -0.893646  -1.666   7.304    6.502   0.277898    0.06214    
  9.794   0.132    0.292   0.096   -0.853346  -0.93621   -0.162   3.115    3.759   -0.467991   -0.24582   
  9.794   0.099    0.255   0.063   -0.744066  -1.086143  -1.27    4.913    3.874   0.503841    0.24448    
  9.794   0.14     0.253   0.09    -0.981602  -1.123137  -2.086   7.575    6.256   0.499663    0.439945   
  9.794   0.11     0.282   0.109   -0.560541  -0.21142   0.096    4.324    5.557   -0.303463   -0.23767   
  9.794   0.105    0.259   0.102   -0.79271   -0.665325  -1.183   4.531    5.464   0.433309    -0.008522  
  9.794   0.161    0.302   0.112   -1.102821  -1.307557  -2.282   5.047    4.394   0.551366    -0.044829  
  9.794   0.133    0.273   0.089   -0.738317  -0.594051  -3.689   5.919    4.5     0.916156    0.423989   
  9.794   0.133    0.264   0.087   -0.914871  -1.256475  1.26     3.651    2.995   -0.857566   -0.161617  
  9.794   0.131    0.299   0.132   -0.82442   -0.91908   -2.003   5.689    6.344   0.668628    0.436487   
  9.794   0.118    0.243   0.075   -0.814338  -1.145407  1.208    6.064    4.124   -0.14201    0.204462   
  9.794   0.148    0.31    0.12    -0.938921  -1.043871  -2.696   4.336    4.49    0.85593     0.29951    
  9.794   0.12     0.265   0.09    -0.775893  -0.880771  -2.81    9.894    6.947   0.669229    0.563358   
  9.794   0.1      0.259   0.154   -0.639698  -0.936522  -2.629   4.776    1.818   0.934373    0.63408    
  9.794   0.132    0.267   0.075   -0.758948  -0.694214  -4.172   5.881    5.098   0.567071    -0.039448  
  9.794   0.101    0.234   0.063   -0.793965  -0.91793   -2.071   8.306    5.688   0.577025    0.435442   
  9.794   0.088    0.238   0.103   -0.831266  -1.049517  -1.468   7.337    6.546   0.414687    0.315926   
  9.794   0.136    0.299   0.082   -0.660212  -0.634147  -4.94    6.369    4.788   0.80416     0.092272   
  9.794   0.088    0.19    0.061   -0.685225  -0.483111  -2.532   7.785    4.758   0.590268    0.205978   
  9.794   0.102    0.239   0.088   -0.670862  -0.824217  -3.412   6.966    4.389   0.991098    0.498749   
  9.794   0.052    0.222   0.071   -0.355965  -0.286445  -2.861   7.401    5.663   0.587615    0.191815   
  9.794   0.119    0.256   0.069   -0.794926  -1.25374   0.802    4.545    2.351   -0.045855   -0.125576  
  9.794   0.13     0.248   0.087   -0.898286  -1.03792   0.004    4.817    4.589   -0.045967   -0.143476  
  9.794   0.113    0.254   0.108   -0.704459  -0.569078  -1.154   3.77     3.947   0.19653     -0.155096  
  9.794   0.075    0.252   0.113   -0.550531  -0.704835  -1.934   4.813    5.07    0.248049    -0.333779  
  9.794   0.107    0.277   0.12    -0.71358   -0.949732  -1.548   4.988    5.708   0.139647    -0.001092  
  9.794   0.079    0.231   0.101   -0.697593  -0.875581  -2.423   5.413    3.865   0.851166    0.270971   
  9.794   0.085    0.258   0.109   -0.718846  -0.553757  -0.938   7.005    6.717   0.198294    0.039174   
  9.794   0.127    0.283   0.118   -0.891064  -0.923804  -2.979   8.358    6.327   0.656621    0.445691   
  9.794   0.087    0.23    0.1     -0.767712  -0.994017  -0.78    5.642    5.991   0.433018    0.293048   
  9.794   0.088    0.289   0.13    -0.416079  -0.468666  -0.625   1.246    3.199   0.464662    -0.545593  
  9.794   0.157    0.294   0.129   -0.969923  -1.146853  -0.012   3.516    4.677   -0.203593   -0.115066  
  9.794   0.088    0.249   0.098   -0.60855   -0.528749  -1.935   3.953    4.373   0.402288    -0.079874  
  9.794   0.117    0.238   0.094   -0.74151   -0.917312  -1.135   3.874    4.3     0.118073    -0.348374  
  9.794   0.087    0.237   0.063   -0.697155  -0.964911  0.085    5.277    5.002   0.138002    0.099936   
  9.794   0.115    0.249   0.087   -0.819865  -0.88563   -4.338   6.794    3.847   0.826161    0.410024   
  9.794   0.116    0.254   0.081   -0.643463  -0.370096  -0.133   4.312    3.454   0.060785    0.467104   
  9.794   0.092    0.188   0.086   -0.764102  -0.75994   -0.897   5.513    5.493   0.176581    0.094163   
  9.794   0.06     0.234   0.073   -0.395972  -0.263131  -0.679   3.816    3.818   0.250601    -0.120646  
  9.794   0.128    0.23    0.09    -1.000705  -1.368718  -2.036   2.964    2.266   1.410651    0.577837   
  9.794   0.104    0.246   0.082   -0.68992   -0.552824  -2.697   4.083    4.592   0.793669    0.037634   
  9.794   0.099    0.212   0.054   -0.755366  -0.679054  -1.248   4.879    5.119   0.437679    0.292967   
  9.794   0.106    0.223   0.069   -0.766006  -0.848939  -1.105   2.103    4.778   0.342333    -0.2248    
  9.794   0.102    0.254   0.092   -0.594488  -0.855703  -2.829   6.671    5.387   0.692494    0.47566    
  9.794   0.119    0.231   0.089   -0.846598  -1.341322  -2.983   5.357    3.753   0.772514    0.138184   
  9.794   0.098    0.232   0.092   -0.952389  -1.230167  -3.679   5.933    5.751   0.802182    0.283184   
  9.794   0.116    0.278   0.114   -0.871624  -0.968936  -1.376   3.561    4.226   0.36074     -0.055799  
  9.794   0.133    0.261   0.095   -0.828742  -0.767642  -4.197   5.276    3.902   1.056709    -0.07446   
  9.794   0.16     0.305   0.11    -0.776186  -0.62938   0.704    4.53     4.365   -0.494844   -0.030802  
  9.794   0.14     0.273   0.119   -0.978768  -1.126664  -1.676   3.384    4.751   0.344543    0.287788   
  9.794   0.098    0.215   0.066   -0.673699  -0.565806  -0.949   4.079    5.223   0.106666    -0.185226  
  9.794   0.117    0.256   0.107   -0.882494  -0.954376  -1.672   6.136    3.104   0.587647    0.486374   
  9.794   0.097    0.253   0.092   -0.638899  -0.705395  0.251    7.396    5.29    0.244918    0.506836   
  9.794   0.113    0.256   0.063   -0.756802  -0.947208  -1.738   4.581    2.724   0.621128    0.497216   
  9.794   0.123    0.282   0.097   -0.69388   -0.635038  0.055    7.257    4.736   0.152108    0.188272   
  9.794   0.095    0.215   0.065   -0.650142  -1.156955  -3.72    4.255    4.607   0.547423    -0.196902  
  9.794   0.119    0.265   0.064   -0.641061  -0.850525  -4.214   9.725    7.633   0.54178     0.090007   
  9.794   0.114    0.275   0.112   -0.700623  -0.864014  -2.602   5.954    4.756   0.623377    0.196063   
  9.794   0.072    0.253   0.081   -0.508734  -0.584483  0.485    4.843    4.069   0.1193      0.289842   
  9.794   0.06     0.262   0.125   -0.428133  -0.5026    -1.779   7.378    5.656   0.652751    0.333538   
  9.794   0.103    0.247   0.089   -0.78462   -0.984678  -3.702   5.777    4.136   0.636129    0.42347    
  9.794   0.118    0.223   0.096   -0.961789  -1.229947  -3.077   6.003    4.476   0.823628    0.449919   
  9.794   0.131    0.284   0.134   -0.829048  -0.869879  -1.202   4.567    4.465   0.402481    0.094362   
  9.794   0.091    0.261   0.109   -0.556924  -0.606064  -0.904   1.433    3.347   0.220081    -0.124256  
  9.794   0.115    0.25    0.097   -0.821365  -0.933274  -1.946   6.397    5.126   0.66951     0.540685   
  9.794   0.125    0.282   0.108   -0.792959  -0.970466  -2.411   5.731    5.394   0.663196    0.350137   
  9.794   0.1      0.213   0.097   -0.853972  -1.081254  0.522    3.808    3.638   0.022362    -0.193627  
  9.794   0.087    0.249   0.115   -0.713447  -0.738209  -2.163   3.081    2.742   0.772148    0.196398   
  9.794   0.086    0.239   0.084   -0.548152  -0.448806  -1.773   3.299    5.361   0.143952    -0.400517  
  9.794   0.149    0.267   0.067   -0.768898  -0.920251  -1.599   4.611    3.805   0.774055    0.525052   
  9.794   0.064    0.212   0.055   -0.36945   -0.301083  0.691    4.856    5.092   -0.05067    -0.093863  
  9.794   0.084    0.199   0.06    -0.673189  -1.032428  -0.231   2.058    2.115   0.363319    0.020336   
  9.794   0.104    0.23    0.085   -0.990036  -1.183765  0.196    2.467    4.433   -0.75914    -0.714824  
  9.794   0.102    0.236   0.089   -0.828509  -1.037936  -2.661   5.249    4.118   0.763496    0.189686   
  9.794   0.101    0.23    0.066   -0.565735  -0.670479  -2.944   7.634    5.804   0.45407     0.132452   
  9.794   0.118    0.269   0.085   -0.479154  -0.536846  -4.563   9.82     5.403   1.171159    0.925975   
  9.794   0.156    0.244   0.063   -0.973044  -1.399653  -2.167   3.322    3.808   0.417327    0.048751   
  9.794   0.083    0.247   0.124   -0.68538   -0.697487  -1.801   5.27     3.995   0.427485    0.388774   
  9.794   0.097    0.244   0.117   -0.805005  -0.958255  -3.869   9.137    5.409   0.901406    0.547602   
  9.794   0.095    0.266   0.138   -0.795742  -0.857385  -1.272   6.061    3.441   0.499002    0.281867   
  9.794   0.041    0.234   0.124   -0.230361  -0.192863  -1.419   5.022    4.989   0.382355    0.127261   
  9.794   0.076    0.207   0.083   -0.634057  -0.794505  -3.684   4.225    3.061   1.491247    0.807942   
  9.794   0.107    0.249   0.1     -0.767153  -0.971542  -2.335   5.046    3.55    0.512376    0.137626   
  9.794   0.102    0.257   0.128   -0.787784  -0.947733  0.489    5.348    4.491   -0.366296   0.060822   
  9.794   0.097    0.228   0.066   -0.752483  -0.954899  -0.016   4.487    4.946   -0.169969   0.148348   
  9.794   0.095    0.301   0.131   -0.685217  -0.797458  -1.847   5.783    3.725   0.748941    0.541388   
  9.794   0.089    0.195   0.067   -0.854168  -1.086222  -0.622   4.897    4.552   0.274373    0.250828   
  9.794   0.097    0.214   0.071   -0.828366  -1.337962  -1.537   3.957    4.462   0.53335     0.00665    
  9.794   0.093    0.292   0.117   -0.749444  -0.848495  -3.218   7.718    6.062   0.661783    0.451636   
  9.794   0.158    0.269   0.083   -0.887718  -1.404411  0.065    4.185    4.264   -0.070629   0.007364   
  9.794   0.102    0.265   0.117   -0.634045  -0.77101   -0.531   6.222    4.953   0.024665    0.132486   
  9.794   0.095    0.23    0.078   -0.692827  -0.859556  -1.804   6.195    4.519   0.783193    0.677986   
  9.794   0.085    0.307   0.139   -0.358306  -0.359205  -1.662   5.722    5.283   0.492027    0.538871   
  9.794   0.106    0.286   0.108   -0.628789  -0.601694  -2.298   8.161    6.217   0.494753    0.308356   
  9.799   0.081    0.216   0.079   -0.87572   -1.196902  -2.41    5.561    2.726   0.822215    0.586148   
  9.799   0.145    0.277   0.112   -0.94889   -0.969336  -1.911   3.281    1.538   1.039977    1.134715   
  9.799   0.135    0.31    0.116   -0.767363  -0.823538  -2.194   4.037    3.866   0.851124    0.527235   
  9.799   0.112    0.227   0.065   -0.78396   -0.815671  -0.033   3.698    4.541   -0.164308   -0.51962   
  9.799   0.1      0.262   0.114   -0.703732  -0.969795  -0.389   4.48     4.308   0.160275    -0.032285  
  9.799   0.149    0.285   0.101   -1.036452  -1.316753  -5.542   10.089   5.351   1.017544    0.538483   
  9.799   0.127    0.254   0.087   -0.840806  -0.995559  -3.655   8.086    7.041   0.533872    0.22061    
  9.799   0.122    0.268   0.109   -0.874429  -1.060168  -1.423   2.746    2.749   0.966785    0.330002   
  9.799   0.127    0.253   0.071   -0.758216  -0.930622  -5.144   9.111    6.967   0.908341    0.242523   
  9.799   0.109    0.276   0.108   -0.641886  -0.704158  -2.507   6.017    5.51    0.818445    0.581319   
  9.799   0.094    0.257   0.092   -0.670077  -0.788108  -3.31    6.975    5.698   0.62473     0.130372   
  9.799   0.149    0.312   0.1     -0.851944  -1.013416  -0.203   2.644    3.321   -0.311747   -0.238241  
  9.799   0.105    0.218   0.087   -0.735452  -0.640435  -1.541   6.798    5.66    0.370403    0.200697   
  9.799   0.116    0.231   0.06    -0.971026  -1.546117  -2.97    7.561    4.685   0.794517    0.612402   
  9.799   0.117    0.244   0.069   -0.749148  -0.574206  -1.965   7.06     7.152   0.415819    0.117219   
  9.799   0.125    0.286   0.094   -0.671088  -0.745236  -0.404   6.663    6.42    0.092568    0.068619   
  9.799   0.097    0.22    0.052   -0.447694  -0.695605  -3.339   6.166    3.823   1.065818    0.74671    
  9.799   0.088    0.214   0.075   -0.460364  -0.601142  -1.17    4.417    4.946   -0.256689   -0.410014  
  9.799   0.118    0.276   0.076   -0.601793  -0.667748  -0.525   5.017    3.363   0.214119    -0.083876  
  9.799   0.14     0.287   0.09    -0.87761   -1.086704  -3.438   7.697    6.69    0.74378     0.329931   
  9.799   0.117    0.282   0.114   -0.932876  -1.267146  -3.113   6.212    5.286   0.783364    0.35167    
  9.799   0.173    0.297   0.115   -1.056732  -1.146774  -2.439   4.443    4.634   0.539497    -0.050246  
  9.799   0.115    0.248   0.12    -0.827721  -1.053185  -1.986   6.086    5.593   0.586279    0.384866   
  9.799   0.113    0.25    0.086   -0.698792  -0.67333   -1.557   5.149    5.436   0.54826     0.34079    
  9.799   0.121    0.268   0.067   -0.510287  -0.548963  2.191    2.62     1.439   -1.674445   -0.44399   
  9.799   0.087    0.255   0.118   -0.679272  -0.851082  -3.448   4.692    3.414   0.989366    0.44942    
  9.799   0.111    0.313   0.116   -0.531213  -0.598083  -3.572   6.679    4.209   0.976773    0.453166   
  9.799   0.14     0.289   0.125   -0.892611  -0.980681  -1.431   3.18     3.318   0.846009    0.947334   
  9.799   0.126    0.267   0.101   -0.805557  -0.789263  -2.392   5.399    4.468   0.601517    0.315108   
  9.799   0.109    0.233   0.075   -0.813308  -1.0892    -4.537   10.118   6.862   0.753376    0.22121    
  9.799   0.095    0.246   0.078   -0.652844  -0.863102  -1.321   3.615    4.619   0.129622    -0.573948  
  9.799   0.066    0.219   0.1     -0.754547  -0.954339  -0.454   4.401    3.23    0.734121    0.453882   
  9.799   0.125    0.235   0.07    -0.883861  -1.044797  -0.262   5.269    3.831   0.113528    0.228967   
  9.799   0.123    0.281   0.141   -0.896499  -0.993868  -5.306   10.109   6.508   0.81186     0.489969   
  9.799   0.125    0.268   0.101   -0.936598  -1.214201  -1.669   3.976    2.829   0.959001    0.417549   
  9.799   0.159    0.244   0.049   -0.84627   -0.746066  -1.061   4.645    3.831   0.379947    -8.97E-4   
  9.799   0.077    0.229   0.099   -0.748314  -0.898385  -3.318   6.724    5.799   0.793944    0.228606   
  9.799   0.109    0.244   0.106   -0.833775  -0.940782  -1.411   5.231    4.539   0.71083     0.27054    
  9.799   0.105    0.241   0.082   -0.658371  -0.797614  -2.109   4.074    4.193   0.660785    0.014566   
  9.799   0.118    0.241   0.064   -0.804198  -1.085014  -3.007   5.828    4.983   0.684902    0.255527   
  9.799   0.096    0.19    0.075   -0.886216  -1.188576  -1.547   6.395    5.276   0.435474    0.211245   
  9.799   0.102    0.267   0.128   -0.681033  -0.81118   -2.351   4.77     4.725   0.5726      0.118894   
  9.799   0.162    0.29    0.089   -0.865015  -0.689832  -0.067   5.844    4.122   0.114626    0.006919   
  9.799   0.13     0.246   0.074   -0.812229  -0.835395  0.608    4.594    3.994   0.042295    0.443467   
  9.799   0.122    0.269   0.123   -0.808247  -0.927926  -3.612   6.97     5.584   0.648026    0.10474    
  9.799   0.122    0.303   0.145   -0.783162  -0.795487  -4.588   9.512    5.907   0.925899    0.958782   
  9.799   0.079    0.238   0.086   -0.637059  -0.662402  -2.056   5.159    3.651   0.505207    0.212809   
  9.799   0.078    0.225   0.089   -0.782056  -0.906992  -1.086   4.755    4.093   0.214532    0.001555   
  9.799   0.137    0.294   0.109   -0.914838  -0.912212  -3.17    5.537    3.398   0.971335    0.471909   
  9.799   0.102    0.239   0.085   -0.762097  -0.949646  -2.028   6.466    5.776   0.536314    0.339886   
  9.799   0.105    0.226   0.079   -0.653788  -1.087801  -1.866   8.312    6.819   0.497956    0.512775   
  9.799   0.076    0.208   0.094   -0.835994  -1.071309  1.0      3.738    3.885   -0.225226   -0.16096   
  9.799   0.071    0.244   0.085   -0.426433  -0.452389  0.064    2.287    2.296   0.42233     0.099342   
  9.799   0.105    0.263   0.076   -0.659928  -0.505936  -2.666   6.43     3.705   1.072221    0.920276   
  9.799   0.108    0.256   0.129   -0.848936  -0.943787  -2.013   7.517    5.412   0.760084    0.657726   
  9.799   0.081    0.228   0.091   -0.492886  -0.349278  -1.709   3.391    2.74    0.703895    -0.144069  
  9.799   0.12     0.258   0.086   -0.771996  -0.628927  -0.938   3.62     5.54    -0.039563   -0.050571  
  9.799   0.146    0.285   0.092   -1.039137  -1.391666  -4.714   9.548    7.444   0.752118    0.238503   
  9.799   0.106    0.274   0.127   -0.610968  -0.571739  -0.86    5.949    5.348   0.206278    0.214857   
  9.799   0.105    0.288   0.121   -0.562972  -0.694057  -1.616   4.036    5.022   0.469368    0.178651   
  9.799   0.117    0.251   0.113   -0.727934  -0.867949  -1.026   5.119    3.807   0.432084    0.129998   
  9.799   0.136    0.271   0.101   -0.861444  -1.147344  -0.115   3.471    4.188   0.32698     0.437216   
  9.799   0.088    0.228   0.111   -0.716408  -0.852842  0.406    1.935    3.259   0.157639    0.568316   
  9.799   0.104    0.27    0.113   -0.619068  -0.776412  -0.139   6.471    6.904   -0.008068   -0.013967  
  9.799   0.141    0.271   0.082   -0.817321  -1.033384  0.167    4.138    2.867   0.044978    -0.264774  
  9.799   0.146    0.264   0.096   -1.049298  -1.193191  -1.333   6.035    4.774   0.278663    0.092744   
  9.799   0.135    0.281   0.088   -0.818746  -0.85097   -3.329   8.594    6.45    0.706524    0.477568   
  9.799   0.102    0.231   0.073   -0.728379  -0.814727  -2.552   5.056    4.687   0.882669    0.579039   
  9.799   0.176    0.327   0.078   -0.890956  -0.954266  -3.403   8.827    7.314   0.674007    0.313163   
  9.799   0.138    0.227   0.056   -0.731272  -0.790105  -2.11    4.922    5.741   0.575587    0.301877   
  9.799   0.135    0.272   0.094   -0.931448  -1.303807  -3.156   6.376    4.38    0.944914    0.459406   
  9.799   0.085    0.25    0.113   -0.633059  -0.634353  -2.349   4.776    4.39    0.393031    0.055654   
  9.799   0.138    0.268   0.093   -0.88797   -1.187008  -5.715   7.657    5.414   1.073683    0.271091   
  9.799   0.143    0.267   0.111   -0.930919  -1.082164  -1.875   4.901    4.592   0.691759    0.065535   
  9.799   0.137    0.289   0.154   -1.001958  -0.970754  -4.136   6.48     4.426   1.000695    0.532373   
  9.799   0.095    0.275   0.087   -0.547324  -0.557702  -3.159   6.165    4.959   0.761624    0.612223   
  9.799   0.103    0.276   0.126   -0.639294  -0.765444  -0.536   6.219    5.253   0.124697    -0.115493  
  9.799   0.123    0.239   0.08    -0.969181  -1.293976  -3.042   6.612    4.948   0.612279    0.11291    
  9.799   0.131    0.274   0.103   -0.851535  -1.038802  -3.405   6.345    6.265   0.707589    0.141336   
  9.799   0.072    0.289   0.179   -0.594261  -0.74244   -1.862   5.387    3.328   0.611457    0.306562   
  9.799   0.082    0.192   0.07    -0.663375  -1.168752  -1.782   3.218    3.223   1.028568    0.283807   
  9.799   0.089    0.253   0.094   -0.523698  -0.370594  -3.011   5.775    5.341   0.666577    -0.018462  
  9.799   0.11     0.229   0.073   -0.889943  -1.157742  -5.2     9.46     6.455   0.907103    0.422686   
  9.799   0.086    0.22    0.12    -0.624112  -0.549226  -1.857   7.386    6.798   0.336478    0.195489   
  9.799   0.077    0.225   0.081   -0.506392  -0.759121  -1.91    5.388    6.017   0.212005    -0.075758  
  9.799   0.107    0.241   0.082   -0.831523  -1.175148  -4.294   6.412    5.727   0.640849    -0.008613  
  9.799   0.153    0.3     0.112   -0.947676  -0.898933  -0.465   3.762    5.12    0.121732    0.180557   
  9.799   0.161    0.316   0.133   -0.994419  -0.990618  -3.455   7.027    5.624   0.752837    0.342409   
  9.799   0.097    0.241   0.105   -0.62178   -0.621057  -3.829   9.295    6.368   0.754989    0.57625    
  9.799   0.123    0.275   0.115   -0.848747  -0.695883  -1.388   4.706    5.348   0.289273    0.114381   
  9.799   0.099    0.255   0.093   -0.693677  -0.690686  -0.508   5.422    4.981   0.076649    -0.175607  
  9.799   0.134    0.268   0.131   -0.954196  -1.087754  -3.531   4.744    2.178   0.922863    0.425242   
  9.799   0.108    0.262   0.097   -0.586218  -0.573348  -2.817   2.98     5.143   0.103899    -0.358376  
  9.799   0.138    0.278   0.112   -0.806259  -0.984154  -3.759   9.508    6.198   0.71572     0.531654   
  9.799   0.142    0.254   0.099   -0.860171  -1.129697  -2.913   5.532    5.097   0.89055     0.086173   
  9.799   0.098    0.202   0.068   -0.824062  -1.358886  -2.94    4.507    3.874   0.961452    0.133848   
  9.799   0.092    0.27    0.119   -0.682248  -0.766896  -3.777   6.11     3.353   0.841637    0.244128   
  9.799   0.111    0.258   0.089   -0.61806   -0.656624  -1.629   4.694    4.314   1.052578    0.647343   
  9.799   0.121    0.303   0.138   -0.836972  -0.857485  -4.937   10.336   6.162   0.978025    0.536835   
  9.799   0.102    0.242   0.074   -0.601119  -1.053377  -2.144   7.126    5.867   0.590395    0.282581   
  9.803   0.149    0.317   0.096   -0.767681  -0.862262  -3.65    4.721    4.93    0.677167    -0.186673  
  9.803   0.144    0.28    0.089   -0.846484  -0.929858  -1.531   4.818    3.928   0.58948     0.57301    
  9.803   0.145    0.267   0.116   -1.011035  -1.354144  -2.558   5.068    4.792   0.849294    0.343286   
  9.803   0.085    0.234   0.07    -0.528459  -0.603587  -4.53    9.58     7.985   0.874209    0.361734   
  9.803   0.102    0.216   0.059   -0.81473   -1.075505  -3.005   7.383    5.409   0.671756    0.33179    
  9.803   0.166    0.301   0.113   -1.022324  -1.253208  -2.603   4.239    2.765   1.079099    -0.012894  
  9.803   0.125    0.202   0.051   -0.82781   -0.976329  -2.359   7.468    4.88    0.572835    0.259426   
  9.803   0.131    0.279   0.134   -0.936741  -1.253478  -2.25    6.225    4.018   0.981318    0.885587   
  9.803   0.068    0.224   0.083   -0.552957  -0.417237  -3.567   7.511    4.93    0.648721    0.401596   
  9.803   0.095    0.238   0.113   -0.716283  -0.782976  -2.258   3.855    3.572   0.645578    0.165908   
  9.803   0.128    0.251   0.076   -0.822374  -1.251089  -1.929   9.485    6.363   0.501436    0.364211   
  9.803   0.083    0.206   0.049   -0.63401   -0.394008  -3.452   6.172    4.963   0.854877    0.18278    
  9.803   0.102    0.228   0.075   -0.820405  -0.860202  -5.352   8.03     5.884   0.981259    0.441378   
  9.803   0.111    0.245   0.12    -0.797918  -0.940576  -4.391   8.45     5.2     1.003834    0.658619   
  9.803   0.148    0.292   0.092   -0.780987  -0.827661  -0.782   6.169    5.633   0.253015    0.159213   
  9.803   0.09     0.224   0.091   -0.696758  -0.621281  -1.881   6.343    5.675   0.326533    0.101322   
  9.803   0.149    0.286   0.126   -0.923275  -0.97778   -1.66    5.098    4.604   0.482083    0.061914   
  9.803   0.106    0.239   0.045   -0.588802  -0.61469   -2.394   3.874    4.78    0.602289    -0.089411  
  9.803   0.094    0.243   0.093   -0.643399  -0.75813   -2.668   6.709    6.295   0.549421    -0.014555  
  9.803   0.083    0.226   0.075   -0.566165  -0.656394  -1.246   3.252    3.815   0.19406     -0.329969  
  9.803   0.113    0.236   0.058   -0.786435  -0.892102  0.751    4.266    4.069   -0.215953   -0.284835  
  9.803   0.135    0.257   0.114   -0.92222   -1.070672  -0.765   3.737    5.08    0.066623    -0.073573  
  9.803   0.101    0.236   0.101   -0.844922  -1.182538  -3.134   7.182    6.277   0.920566    0.782967   
  9.803   0.132    0.239   0.133   -1.033302  -1.272206  -4.505   9.415    6.511   0.891458    0.605118   
  9.803   0.137    0.279   0.084   -0.863302  -0.991811  -2.021   6.629    4.882   0.787433    0.357815   
  9.803   0.129    0.246   0.07    -0.815362  -0.864916  -3.522   6.294    3.243   1.076997    0.595045   
  9.803   0.139    0.29    0.103   -0.893107  -1.036851  -1.721   5.286    5.336   0.668756    0.316908   
  9.803   0.089    0.2     0.073   -0.777194  -1.18403   -1.84    6.96     6.004   0.35374     0.285253   
  9.803   0.083    0.249   0.096   -0.523292  -0.524862  0.171    2.668    2.714   -0.362199   -0.406932  
  9.803   0.115    0.246   0.076   -0.76436   -0.747042  -1.782   4.765    5.202   0.175109    0.024428   
  9.803   0.148    0.273   0.093   -1.078885  -1.351959  -0.504   4.634    3.893   0.265976    0.139998   
  9.803   0.108    0.243   0.075   -0.703158  -0.857623  -2.648   4.041    3.252   0.687548    0.366047   
  9.803   0.115    0.251   0.091   -0.772264  -1.132178  -3.37    8.689    7.795   0.713583    0.515057   
  9.803   0.111    0.25    0.08    -0.816148  -0.625028  -3.79    6.766    3.811   0.634888    0.017669   
  9.803   0.112    0.25    0.095   -0.793539  -0.966773  -1.144   3.747    4.601   -0.096506   -0.291131  
  9.803   0.167    0.284   0.123   -1.000974  -1.110975  -0.227   1.938    3.544   -0.963431   -0.609736  
  9.803   0.114    0.257   0.095   -0.846994  -0.767735  -1.641   3.897    4.558   0.220591    -0.112483  
  9.803   0.13     0.279   0.094   -0.914361  -1.092979  -3.782   10.804   8.779   0.646098    0.433429   
  9.803   0.086    0.25    0.113   -0.568125  -0.591418  -4.089   9.059    4.134   0.821189    0.361948   
  9.803   0.092    0.23    0.103   -0.811624  -0.910004  -3.187   8.92     5.36    0.660423    0.339524   
  9.803   0.106    0.221   0.062   -0.860166  -1.123675  -0.393   4.874    3.866   0.115975    0.238813   
  9.803   0.075    0.23    0.11    -0.392412  -0.146731  -1.51    4.712    3.445   0.631176    0.754543   
  9.803   0.08     0.23    0.081   -0.587739  -0.559317  -3.126   6.374    3.728   0.894071    0.304334   
  9.803   0.088    0.246   0.088   -0.563071  -0.35196   -2.467   7.559    5.476   0.545755    -0.014948  
  9.803   0.124    0.3     0.127   -0.826216  -1.003459  -3.656   6.357    5.309   0.776697    0.14765    
  9.803   0.146    0.244   0.078   -0.977288  -1.089473  -0.446   2.956    3.698   0.088381    -0.142617  
  9.803   0.132    0.244   0.078   -0.84869   -1.402186  -2.719   4.014    3.113   0.864947    0.113903   
  9.803   0.129    0.269   0.094   -0.650282  -1.004524  0.751    2.581    1.682   0.027336    0.818329   
  9.803   0.114    0.249   0.082   -0.683878  -0.87431   -2.36    5.486    6.194   0.157418    -0.068007  
  9.803   0.123    0.285   0.09    -0.627891  -0.70985   -2.058   4.681    4.859   0.528027    0.149587   
  9.803   0.103    0.256   0.125   -0.75943   -0.875602  -1.201   7.759    5.501   0.316639    0.187382   
  9.803   0.169    0.263   0.105   -1.106497  -1.316404  -1.473   3.531    5.395   0.144786    -0.056939  
  9.803   0.095    0.212   0.104   -0.825249  -1.081552  -0.912   5.833    6.996   9.47E-4     0.078301   
  9.803   0.084    0.219   0.051   -0.468754  -0.414398  -3.094   6.294    5.932   0.662818    0.546531   
  9.803   0.126    0.243   0.049   -0.696162  -0.793305  -4.205   8.584    5.573   0.767453    0.297884   
  9.803   0.125    0.28    0.104   -0.819053  -1.093834  -2.488   4.297    4.639   0.908005    0.439227   
  9.803   0.103    0.237   0.04    -0.475932  -0.298809  -1.063   4.558    3.876   0.618024    0.032305   
  9.803   0.112    0.282   0.088   -0.621494  -0.731945  -1.192   5.452    4.882   0.431655    0.309126   
  9.803   0.1      0.235   0.079   -0.760182  -1.15479   -3.463   3.983    2.94    0.950937    -0.278281  
  9.803   0.101    0.246   0.078   -0.628063  -0.61246   -3.781   7.694    4.813   0.783634    0.290814   
  9.803   0.116    0.235   0.069   -0.871563  -1.167882  -2.849   4.772    5.619   0.88033     0.487564   
  9.803   0.128    0.267   0.11    -1.15195   -1.302359  -3.24    7.587    5.052   0.68206     0.174275   
  9.803   0.08     0.21    0.111   -0.747633  -0.987197  -1.917   5.217    4.287   0.468599    -0.317089  
  9.803   0.139    0.29    0.139   -0.835775  -1.026062  -1.164   4.653    4.071   0.06712     -0.168711  
  9.803   0.118    0.27    0.125   -0.781682  -1.052057  -2.127   9.025    7.21    0.277438    0.294517   
  9.803   0.125    0.223   0.02    -0.642731  -0.900229  -3.174   6.349    8.183   0.385346    -0.065539  
  9.803   0.124    0.24    0.094   -0.909522  -1.112324  -1.698   4.097    5.411   0.179558    0.109562   
  9.803   0.116    0.285   0.125   -0.737913  -0.80571   -2.788   7.016    4.685   0.782786    0.506568   
  9.803   0.107    0.222   0.084   -0.806484  -0.823678  -1.729   6.799    5.311   0.452261    0.437645   
  9.803   0.126    0.293   0.103   -0.719397  -0.676387  -1.34    4.871    4.125   0.471389    0.256182   
  9.803   0.108    0.236   0.049   -0.622682  -1.196684  -2.614   4.971    3.663   0.686119    0.118255   
  9.803   0.107    0.253   0.078   -0.521585  -0.481287  -1.19    2.383    4.498   -0.016832   -0.093876  
  9.803   0.137    0.237   0.042   -0.787001  -1.47002   -1.576   3.975    4.33    0.408392    0.135624   
  9.803   0.129    0.242   0.086   -0.838302  -0.921628  -2.161   6.125    5.818   0.405674    0.090216   
  9.803   0.15     0.272   0.058   -0.833816  -0.705418  0.231    3.839    3.805   -0.027081   0.209215   
  9.803   0.08     0.238   0.082   -0.577708  -0.63016   -4.01    7.672    6.784   0.674487    0.00271    
  9.803   0.14     0.282   0.086   -0.815808  -0.90021   -0.538   6.426    5.702   0.281838    0.066091   
  9.803   0.11     0.201   0.055   -0.901312  -1.077028  -3.6     9.173    5.898   0.808041    0.709514   
  9.803   0.124    0.283   0.124   -0.773697  -0.917559  -1.01    6.135    5.628   0.200757    7.4E-5     
  9.803   0.107    0.273   0.118   -0.685321  -0.862454  1.406    5.912    5.142   -0.36952    -0.370091  
  9.803   0.067    0.241   0.101   -0.565216  -0.786163  -2.643   2.458    3.259   0.877958    -0.306656  
  9.803   0.129    0.241   0.065   -0.900951  -0.985991  -1.479   7.365    7.128   0.245943    0.180186   
  9.803   0.131    0.24    0.047   -0.73771   -0.654289  -2.936   6.217    5.45    0.365222    -0.101862  
  9.803   0.096    0.229   0.065   -0.680096  -1.151829  -2.289   7.682    6.998   0.382234    0.181133   
  9.803   0.112    0.251   0.079   -0.864777  -1.096374  -1.57    6.011    6.583   0.422533    0.168146   
  9.803   0.112    0.265   0.114   -0.756348  -0.874012  -3.727   7.031    5.535   0.76825     0.151125   
  9.803   0.078    0.239   0.104   -0.61087   -0.792518  -1.117   3.208    4.53    -0.005055   -0.254791  
  9.803   0.159    0.277   0.084   -1.14324   -1.451035  -0.709   5.542    4.19    0.241265    0.081307   
  9.803   0.105    0.232   0.039   -0.719936  -0.94911   -3.018   7.021    4.563   0.815251    0.519632   
  9.803   0.131    0.283   0.136   -0.851373  -0.936204  -1.947   8.635    7.102   0.346327    0.336262   
  9.803   0.102    0.226   0.091   -0.684948  -0.648182  -3.27    7.847    5.287   0.813065    0.427157   
  9.803   0.098    0.205   0.056   -0.916268  -1.645853  1.309    3.551    3.533   -0.412856   0.120524   
  9.803   0.094    0.21    0.075   -0.931189  -0.940761  -0.689   6.625    6.282   0.213614    0.08667    
  9.803   0.106    0.251   0.098   -0.888997  -1.142363  -1.2     3.44     6.338   -0.233123   -0.381786  
  9.803   0.114    0.285   0.1     -0.51384   -0.567555  -1.119   4.283    3.954   0.635998    0.347447   
  9.803   0.081    0.219   0.105   -0.722718  -0.655812  -4.448   8.063    5.316   0.826383    0.29153    
  9.803   0.105    0.249   0.079   -0.714921  -0.954974  -1.945   5.265    4.017   0.692408    0.214882   
  9.803   0.132    0.261   0.096   -0.942553  -0.715872  -2.549   6.899    5.709   0.556193    0.395482   
  9.803   0.094    0.257   0.087   -0.677006  -0.784844  -2.484   5.1      3.716   0.790896    0.092916   
  9.803   0.099    0.251   0.077   -0.640486  -0.938792  -1.667   4.752    3.509   0.610083    0.032152   
  9.808   0.107    0.257   0.089   -0.633163  -0.763353  -4.184   6.307    3.906   0.828263    -0.098476  
  9.808   0.124    0.247   0.082   -0.828544  -1.13374   -4.006   5.855    4.338   1.132097    0.719784   
  9.808   0.108    0.205   0.097   -0.865046  -1.360726  -0.737   5.723    6.578   0.117373    0.033448   
  9.808   0.075    0.246   0.098   -0.493665  -0.624695  -2.743   5.415    4.307   0.71721     0.182348   
  9.808   0.113    0.24    0.077   -0.779626  -1.052469  -2.448   4.783    5.334   0.254049    -0.320995  
  9.808   0.098    0.275   0.122   -0.633153  -0.744398  -1.426   6.362    5.915   0.290551    0.244518   
  9.808   0.125    0.245   0.083   -0.909491  -1.146773  -0.347   6.234    5.686   0.001143    -0.084125  
  9.808   0.13     0.294   0.097   -0.667111  -0.677704  0.403    3.876    2.948   -0.687402   -0.242692  
  9.808   0.134    0.291   0.086   -0.724378  -0.727759  -1.788   7.014    5.648   0.469445    0.377301   
  9.808   0.08     0.228   0.119   -0.688774  -0.680267  -3.224   7.649    5.441   0.748598    0.249705   
  9.808   0.103    0.251   0.108   -0.735529  -1.159916  -2.645   7.776    4.639   0.907646    0.612796   
  9.808   0.137    0.307   0.155   -0.981524  -1.128174  0.017    2.691    2.603   -0.153799   -0.019868  
  9.808   0.097    0.205   0.047   -0.678081  -1.303967  -1.323   7.438    6.156   0.307605    0.358335   
  9.808   0.103    0.232   0.085   -0.779414  -0.798906  -4.047   8.118    5.452   0.785632    0.343656   
  9.808   0.11     0.277   0.116   -0.769306  -0.923578  -1.901   4.47     3.696   0.61406     0.297801   
  9.808   0.123    0.288   0.149   -0.912074  -0.988785  -3.744   7.685    5.012   0.75553     0.440514   
  9.808   0.087    0.236   0.1     -0.633451  -0.80632   -2.683   7.041    4.459   0.707754    0.500218   
  9.808   0.119    0.283   0.133   -0.856564  -0.762275  -2.156   5.56     5.355   0.586863    0.100361   
  9.808   0.194    0.326   0.108   -0.950124  -1.165956  -1.089   6.938    5.431   0.518458    0.315451   
  9.808   0.089    0.23    0.099   -0.633513  -0.74546   -0.178   4.664    6.277   -0.142533   -0.184882  
  9.808   0.125    0.23    0.076   -1.101165  -1.467944  -1.819   4.537    2.983   0.628062    0.232064   
  9.808   0.125    0.24    0.081   -0.680147  -0.381799  -2.342   6.902    5.945   0.741507    0.540715   
  9.808   0.099    0.238   0.077   -0.605463  -0.576664  -1.187   2.959    5.025   0.493885    0.062713   
  9.808   0.153    0.293   0.108   -0.993644  -1.230159  -0.809   5.005    6.019   -0.08648    -0.126772  
  9.808   0.102    0.262   0.116   -0.773089  -0.892319  -2.142   5.283    4.931   0.648939    0.199855   
  9.808   0.093    0.241   0.073   -0.613531  -0.813302  -3.184   7.945    5.958   0.640328    0.035278   
  9.808   0.12     0.258   0.128   -0.885035  -1.102742  -3.141   6.348    4.697   0.65409     0.1231     
  9.808   0.105    0.19    0.05    -0.720451  -0.856987  0.859    5.9      5.272   -0.022967   0.220332   
  9.808   0.054    0.222   0.059   -0.463581  -0.824546  -1.345   7.884    6.729   0.438775    0.168178   
  9.808   0.108    0.284   0.114   -0.671257  -0.738896  -0.028   1.062    1.417   0.052578    0.163787   
  9.808   0.093    0.202   0.093   -0.746181  -1.091265  -2.689   7.121    5.48    0.540616    0.186583   
  9.808   0.114    0.24    0.063   -0.745029  -0.932513  -3.006   8.533    5.49    0.677983    0.282426   
  9.808   0.133    0.307   0.119   -0.834588  -0.940843  -1.71    7.136    7.36    0.324306    0.163247   
  9.808   0.065    0.239   0.098   -0.436801  -0.520783  -2.507   7.203    6.901   0.499146    0.262838   
  9.808   0.142    0.298   0.097   -0.681829  -0.706441  -1.538   5.097    5.176   0.509898    0.188355   
  9.808   0.079    0.205   0.065   -0.428125  0.030357   0.235    3.064    2.779   -0.053224   0.001194   
  9.808   0.1      0.258   0.105   -0.737883  -0.83163   -0.121   2.35     4.061   0.097798    0.009321   
  9.808   0.102    0.256   0.088   -0.765974  -0.613547  -1.27    5.261    5.299   0.31365     0.038161   
  9.808   0.131    0.27    0.116   -0.889641  -0.973727  -2.083   5.737    6.266   0.238998    -0.06855   
  9.808   0.124    0.23    0.066   -0.771254  -1.109062  -2.069   5.009    2.674   0.773983    0.409859   
  9.808   0.146    0.278   0.055   -0.707373  -0.297588  -3.044   5.778    4.811   0.760161    0.107357   
  9.808   0.096    0.195   0.06    -0.736132  -0.892717  -5.613   10.548   6.267   0.8602      0.478314   
  9.808   0.118    0.191   0.056   -0.962335  -1.760088  -1.175   5.784    5.802   0.297412    0.166687   
  9.808   0.159    0.259   0.083   -1.027589  -1.285945  -1.702   5.923    5.274   0.565586    0.088048   
  9.808   0.087    0.204   0.084   -0.664555  -0.590776  -0.994   5.957    5.956   0.261181    0.271873   
  9.808   0.099    0.242   0.084   -0.783032  -1.057564  0.717    2.412    3.471   -0.475305   -0.087902  
  9.808   0.142    0.269   0.072   -0.969233  -1.233058  -1.128   7.091    5.767   0.131591    0.011337   
  9.808   0.091    0.228   0.077   -0.865033  -1.208342  -2.052   5.755    5.028   0.422931    -0.094095  
  9.808   0.088    0.227   0.09    -0.736436  -0.83306   -0.023   4.693    4.049   -0.263074   -0.115591  
  9.808   0.132    0.276   0.099   -0.744792  -0.836307  -3.489   6.507    5.074   0.699141    0.144771   
  9.808   0.11     0.255   0.11    -0.731841  -0.81448   -1.935   6.794    6.318   0.319348    0.230695   
  9.808   0.092    0.231   0.077   -0.605079  -0.505994  -1.2     7.206    6.548   0.096571    -0.117855  
  9.808   0.085    0.233   0.128   -0.721842  -0.984897  -1.106   4.962    7.095   -0.034806   -0.35109   
  9.808   0.134    0.305   0.137   -0.728409  -0.795209  -0.803   7.226    6.708   0.298793    0.15873    
  9.808   0.121    0.255   0.076   -0.829167  -1.255105  -1.126   6.212    6.287   0.422815    0.210177   
  9.808   0.115    0.24    0.105   -0.865695  -1.025409  -2.489   5.952    5.279   0.412017    0.345081   
  9.808   0.117    0.281   0.115   -0.787949  -0.893344  -1.246   5.023    4.564   0.535683    0.089974   
  9.808   0.129    0.271   0.054   -0.716132  -0.732261  -3.296   5.892    4.703   0.726174    0.174785   
  9.808   0.095    0.294   0.164   -0.736064  -0.794452  -3.203   5.65     2.551   0.869539    0.302575   
  9.808   0.133    0.269   0.097   -0.686477  -0.623336  -1.404   4.714    4.208   0.248195    0.122174   
  9.808   0.093    0.221   0.057   -0.60541   -0.852181  -3.347   8.861    7.476   0.451683    0.100843   
  9.808   0.121    0.251   0.109   -0.886293  -1.14037   -1.61    5.513    5.481   0.431751    0.221651   
  9.808   0.132    0.265   0.101   -0.704629  -0.643461  -3.489   8.784    6.386   0.661995    0.204484   
  9.808   0.123    0.281   0.113   -0.786446  -0.891072  -1.236   6.799    4.082   0.427883    0.444048   
  9.808   0.115    0.269   0.071   -0.53999   -0.256087  0.883    3.288    2.851   -0.504416   -0.357481  
  9.808   0.121    0.261   0.107   -0.762939  -0.695496  -4.074   8.265    4.907   0.81851     0.328825   
  9.808   0.063    0.191   0.074   -0.654412  -0.941901  0.098    6.929    5.83    0.273125    0.135953   
  9.808   0.119    0.275   0.108   -0.756414  -0.698042  -2.964   6.622    4.396   0.666455    0.102057   
  9.808   0.128    0.268   0.082   -0.797167  -0.783453  -3.084   8.056    5.992   0.709276    0.238612   
  9.808   0.113    0.223   0.103   -0.862073  -1.255517  -1.536   3.341    3.878   0.378543    -0.168369  
  9.808   0.111    0.251   0.085   -0.781184  -1.004759  -0.265   4.869    5.041   0.057403    -0.07529   
  9.808   0.088    0.257   0.082   -0.496196  -0.420547  -1.591   6.024    4.876   0.67639     0.473217   
  9.808   0.073    0.226   0.115   -0.634937  -0.758033  -0.662   5.446    5.099   0.473762    0.174826   
  9.808   0.111    0.236   0.101   -0.744392  -1.093708  -2.608   4.49     5.589   0.670167    -0.035967  
  9.808   0.093    0.227   0.1     -0.841794  -1.094598  0.54     4.168    2.961   0.132487    0.81479    
  9.808   0.112    0.23    0.056   -0.675573  -1.094324  -1.84    5.363    3.474   0.546793    0.095837   
  9.808   0.138    0.274   0.065   -0.690382  -0.485208  -2.213   5.326    5.167   0.53645     0.029677   
  9.808   0.1      0.255   0.085   -0.611276  -0.780675  -2.045   5.784    4.702   0.546829    0.231085   
  9.808   0.101    0.233   0.1     -0.595189  -0.328702  -0.951   3.807    2.362   0.248488    0.135643   
  9.808   0.101    0.298   0.133   -0.609315  -0.614169  -1.788   3.842    4.308   0.582328    0.222167   
  9.808   0.099    0.252   0.079   -0.5855    -0.503126  -1.292   5.154    4.958   0.191676    -0.028029  
  9.808   0.095    0.263   0.129   -0.722962  -0.72505   -2.863   3.961    4.134   1.020936    0.329215   
  9.808   0.125    0.256   0.103   -0.729156  -0.793119  -5.003   8.364    3.234   1.041896    0.715427   
  9.808   0.087    0.27    0.119   -0.572616  -0.593336  -1.182   4.204    4.096   0.335007    -0.064361  
  9.808   0.124    0.278   0.1     -0.731072  -0.838676  -2.891   5.346    4.297   0.678824    0.219383   
  9.808   0.123    0.239   0.065   -0.851129  -1.379636  0.265    2.795    4.209   -0.603144   -0.079147  
  9.808   0.092    0.214   0.046   -0.799503  -1.162049  1.055    5.454    4.708   -0.281445   -0.119225  
  9.808   0.085    0.227   0.092   -0.705412  -0.997738  -2.614   5.18     3.865   0.701282    0.091374   
  9.808   0.145    0.287   0.092   -1.054148  -1.153551  1.564    4.601    3.487   -0.226336   0.34818    
  9.808   0.109    0.257   0.117   -0.81106   -1.0404    -0.949   4.361    3.816   0.43966     0.369657   
  9.808   0.127    0.29    0.102   -0.747612  -0.85823   -3.641   6.885    5.781   0.721822    0.541086   
  9.808   0.11     0.219   0.052   -0.839973  -1.339322  -2.151   3.944    3.18    0.741201    0.123626   
  9.808   0.105    0.221   0.07    -0.799898  -0.959936  -1.493   3.838    2.807   0.576374    0.035238   
  9.808   0.108    0.286   0.163   -0.710123  -0.823495  -3.05    6.487    5.967   0.402287    -0.095363  
  9.808   0.107    0.237   0.098   -0.847508  -1.113313  -1.586   7.296    5.339   0.521223    0.003153   
  9.808   0.131    0.234   0.062   -0.915043  -1.243931  -2.877   5.98     4.746   0.755549    0.199142   
  9.808   0.075    0.21    0.071   -0.777041  -1.239107  0.07     3.807    4.454   0.177157    -0.096056  
  9.808   0.13     0.272   0.107   -0.989606  -1.01764   -1.214   5.944    5.617   0.767915    0.570293   
  9.808   0.121    0.3     0.139   -0.768576  -0.772247  -1.627   2.174    5.763   -0.49877    -0.638892  
  9.808   0.088    0.232   0.086   -0.736745  -0.887973  -2.239   4.63     4.171   0.512516    -0.196706  
  9.812   0.083    0.224   0.088   -0.48479   -0.482699  -2.791   7.14     4.508   0.636251    -0.078188  
  9.812   0.126    0.276   0.075   -0.737375  -0.999036  -4.334   9.753    6.207   0.769487    0.325673   
  9.812   0.143    0.304   0.078   -0.673404  -0.712912  -2.469   4.992    3.921   0.859563    0.424027   
  9.812   0.087    0.282   0.091   -0.437128  -0.280074  0.292    4.688    4.944   -0.070916   -0.057262  
  9.812   0.127    0.189   0.042   -0.873016  -1.142311  -1.747   5.587    4.885   0.515852    0.380791   
  9.812   0.136    0.295   0.079   -0.753718  -0.69475   -4.688   9.985    5.967   0.734108    0.446485   
  9.812   0.116    0.237   0.082   -0.797437  -1.118041  -3.188   5.589    4.336   0.912355    0.205919   
  9.812   0.131    0.244   0.066   -0.931447  -1.512915  -3.789   5.075    2.434   1.252574    0.57875    
  9.812   0.089    0.249   0.093   -0.629403  -0.595445  -4.207   7.914    5.633   0.930576    0.514921   
  9.812   0.101    0.268   0.138   -0.797508  -0.866113  -2.011   5.53     4.528   0.559901    0.36467    
  9.812   0.125    0.254   0.081   -0.863395  -1.064461  -3.498   8.807    7.248   0.643828    0.349513   
  9.812   0.106    0.215   0.094   -0.844759  -0.923557  -2.771   7.541    6.982   0.443285    0.005926   
  9.812   0.186    0.329   0.075   -1.010987  -1.290697  -2.278   4.764    4.274   0.950472    0.384336   
  9.812   0.13     0.264   0.094   -0.881925  -0.732352  -1.694   2.68     3.717   0.443827    -0.005389  
  9.812   0.116    0.306   0.124   -0.852494  -0.856002  -2.17    6.21     5.659   0.376917    0.018465   
  9.812   0.137    0.218   0.04    -0.915077  -1.445486  -1.325   3.076    2.643   0.478331    0.07106    
  9.812   0.113    0.251   0.068   -0.65563   -0.621752  -1.701   5.7      4.847   0.545714    0.785217   
  9.812   0.093    0.253   0.085   -0.516638  -0.649904  -4.279   6.256    4.39    1.170738    0.290323   
  9.812   0.134    0.279   0.132   -0.989703  -1.251525  -0.809   5.409    4.216   0.182371    -0.043305  
  9.812   0.104    0.222   0.097   -0.998303  -1.216601  -1.906   5.524    4.51    0.698034    0.27827    
  9.812   0.126    0.226   0.107   -0.99435   -1.301305  -2.169   5.424    7.159   0.17427     -0.237659  
  9.812   0.115    0.252   0.105   -0.818815  -0.914307  -2.563   6.768    6.084   0.419793    -0.162785  
  9.812   0.106    0.218   0.06    -0.728349  -0.616476  -1.128   8.16     6.874   0.268722    -0.017218  
  9.812   0.096    0.224   0.096   -0.697475  -0.720746  -3.63    8.424    5.552   0.753632    0.310632   
  9.812   0.089    0.245   0.091   -0.54417   -0.645579  -2.009   6.811    4.695   0.563473    0.556201   
  9.812   0.112    0.249   0.096   -0.779936  -1.01797   -0.394   5.874    6.186   0.158922    0.052481   
  9.812   0.164    0.283   0.068   -0.813924  -0.903002  -2.93    6.446    5.713   0.648686    0.431654   
  9.812   0.095    0.243   0.089   -0.57686   -0.575604  -3.496   7.943    7.486   0.576073    0.103197   
  9.812   0.074    0.234   0.085   -0.602267  -0.792235  -1.171   3.862    3.851   0.51327     -0.24722   
  9.812   0.146    0.273   0.091   -0.858689  -1.050839  -0.866   4.022    4.148   0.390343    0.104898   
  9.812   0.087    0.228   0.106   -0.617452  -0.736468  -0.496   6.795    5.094   0.182151    0.106257   
  9.812   0.122    0.287   0.133   -0.876435  -1.006045  -2.043   3.575    3.895   0.993736    0.385256   
  9.812   0.097    0.252   0.077   -0.563078  -0.397067  -2.203   6.924    4.413   0.693499    0.357699   
  9.812   0.123    0.249   0.092   -0.919199  -0.941367  0.408    3.48     5.427   -0.721122   -0.620553  
  9.812   0.164    0.319   0.121   -0.989372  -1.178155  -2.157   5.724    4.635   0.521215    0.095165   
  9.812   0.121    0.232   0.091   -0.813273  -1.187182  -2.475   6.995    6.984   0.291607    -0.019131  
  9.812   0.093    0.225   0.096   -0.976707  -1.21861   -3.573   9.784    6.306   0.623278    0.534685   
  9.812   0.136    0.292   0.136   -0.756773  -0.818556  -4.522   7.505    5.073   1.038886    0.789858   
  9.812   0.151    0.279   0.074   -0.85679   -1.087983  -2.075   4.531    4.032   0.311751    0.021658   
  9.812   0.081    0.198   0.064   -0.710195  -1.200937  -0.444   3.917    4.39    0.079205    -0.040405  
  9.812   0.043    0.225   0.089   -0.374626  -0.534275  -2.743   5.452    5.682   0.895632    0.78502    
  9.812   0.117    0.239   0.071   -0.810347  -0.688765  -1.139   5.575    4.377   0.608813    0.365307   
  9.812   0.081    0.254   0.091   -0.373116  -0.096148  -0.577   2.06     2.556   0.487963    0.279596   
  9.812   0.105    0.279   0.102   -0.518459  -0.459005  -1.665   5.573    5.458   0.544964    0.365576   
  9.812   0.107    0.225   0.089   -0.826537  -1.079691  -4.538   8.535    6.591   0.686891    0.27365    
  9.812   0.133    0.235   0.065   -0.939338  -1.617667  -2.289   6.759    4.339   0.77753     0.733311   
  9.812   0.086    0.233   0.064   -0.770783  -1.023391  -1.167   5.201    5.04    0.264542    -0.100147  
  9.812   0.115    0.241   0.078   -0.789484  -1.03235   -0.502   4.011    1.934   0.26563     -0.271989  
  9.812   0.095    0.255   0.115   -0.867292  -0.882315  -1.896   8.36     7.654   0.295419    -0.001803  
  9.812   0.112    0.242   0.079   -0.814558  -1.407523  -2.096   6.256    6.709   0.336461    0.134178   
  9.812   0.113    0.264   0.129   -0.813369  -0.677562  -2.01    5.325    4.949   0.32288     0.140946   
  9.812   0.089    0.228   0.089   -0.6331    -1.051195  -2.161   5.779    4.511   0.570057    0.335525   
  9.812   0.093    0.252   0.118   -0.877751  -1.144074  -1.748   3.191    2.392   0.453813    0.086808   
  9.812   0.126    0.254   0.1     -1.004629  -1.399217  -2.503   6.18     6.347   0.504999    0.026713   
  9.812   0.079    0.261   0.079   -0.380375  -0.164937  -0.39    4.339    4.235   0.045204    0.048059   
  9.812   0.101    0.248   0.095   -0.586914  -0.593889  -2.114   6.439    5.579   0.403537    0.213436   
  9.812   0.118    0.28    0.111   -0.648414  -0.762586  -0.181   6.44     6.274   0.279231    0.16464    
  9.812   0.15     0.311   0.136   -0.965432  -1.148908  -3.162   6.896    4.893   0.59076     0.064222   
  9.812   0.109    0.257   0.129   -0.829219  -1.086281  -1.6     6.096    4.668   0.497478    0.213697   
  9.812   0.11     0.233   0.063   -0.841476  -1.226533  -3.795   5.157    2.97    0.950043    0.212929   
  9.812   0.123    0.278   0.116   -0.799983  -0.743822  -1.862   8.083    5.332   0.51056     0.400034   
  9.812   0.141    0.267   0.098   -0.955738  -1.023153  -0.548   4.532    3.168   0.632809    0.212682   
  9.812   0.147    0.286   0.107   -0.737151  -0.863003  -4.62    7.746    4.779   1.130747    0.667125   
  9.812   0.102    0.206   0.074   -0.724968  -0.801012  -3.91    6.486    4.412   1.067125    0.534343   
  9.812   0.11     0.208   0.077   -0.745642  -1.29228   1.422    6.325    5.618   -0.133926   0.192814   
  9.812   0.112    0.264   0.116   -0.791214  -0.889623  0.148    5.437    5.299   -0.097724   -0.03495   
  9.812   0.136    0.233   0.096   -1.018051  -1.281021  -1.585   5.598    4.728   0.386891    0.225766   
  9.812   0.123    0.244   0.107   -0.968204  -1.335016  -1.287   6.459    3.788   0.614262    0.556194   
  9.812   0.118    0.278   0.103   -0.682969  -0.536773  -3.42    4.999    4.383   0.952417    0.395024   
  9.812   0.106    0.256   0.082   -0.604239  -0.561463  -2.321   7.387    5.218   0.654785    0.181824   
  9.812   0.147    0.25    0.086   -0.948012  -1.356592  0.882    3.413    3.889   -0.228449   -0.049796  
  9.812   0.091    0.257   0.104   -0.670603  -0.754762  1.325    3.945    4.15    -0.731981   -0.25151   
  9.812   0.089    0.227   0.082   -0.572891  -0.848733  -2.328   7.249    4.915   0.658735    0.52365    
  9.812   0.122    0.257   0.086   -0.743155  -0.748311  -2.139   4.82     4.313   0.442294    -0.147595  
  9.812   0.109    0.244   0.079   -0.670027  -0.852971  -0.995   4.578    4.715   0.167291    -0.007864  
  9.812   0.083    0.22    0.064   -0.428206  -0.389191  -2.29    7.088    5.932   0.556409    0.451995   
  9.812   0.083    0.236   0.097   -0.668943  -0.951362  -2.718   6.535    4.312   0.791448    0.543812   
  9.812   0.075    0.209   0.091   -0.589596  -0.563342  -1.151   1.933    3.54    0.720532    0.20754    
  9.812   0.116    0.268   0.109   -0.725712  -0.840044  -4.543   8.56     6.337   0.702677    0.127165   
  9.812   0.108    0.207   0.085   -0.758947  -0.851294  -1.934   4.573    3.835   0.6744      0.566401   
  9.812   0.091    0.236   0.075   -0.58387   -0.466167  -1.736   4.592    3.804   0.662257    0.684701   
  9.812   0.045    0.225   0.094   -0.332335  -0.521543  -3.143   8.787    7.466   0.647807    0.414485   
  9.812   0.129    0.274   0.138   -0.770111  -0.862043  -1.848   6.496    5.062   0.709713    0.217244   
  9.812   0.04     0.212   0.055   -0.314869  -0.532162  1.54     4.27     4.796   -0.701251   -0.3902    
  9.812   0.103    0.205   0.074   -0.892949  -1.241304  -2.476   3.617    3.176   0.9962      0.070563   
  9.812   0.087    0.241   0.129   -0.904531  -1.139837  -2.224   3.955    4.718   0.586463    -0.21212   
  9.812   0.144    0.274   0.084   -0.733038  -1.174019  -2.026   8.703    6.544   0.485558    0.466717   
  9.812   0.12     0.284   0.119   -0.738056  -0.694425  -2.753   8.848    7.069   0.518327    0.342667   
  9.812   0.142    0.24    0.103   -0.982411  -1.198706  -2.508   8.193    6.337   0.691984    0.497687   
  9.812   0.16     0.303   0.12    -0.749978  -0.861591  -0.198   5.872    4.383   0.252383    0.269265   
  9.812   0.128    0.26    0.088   -0.819348  -1.117445  -2.444   6.477    7.268   0.400474    -0.0802    
  9.812   0.129    0.273   0.107   -0.857803  -0.981333  -3.734   8.102    5.985   0.663763    0.429923   
  9.812   0.1      0.235   0.076   -0.652922  -0.872416  -3.216   5.868    4.293   1.044571    0.346563   
  9.812   0.116    0.274   0.133   -0.862407  -0.961927  -4.124   9.397    6.907   0.710443    0.478857   
  9.812   0.142    0.273   0.101   -1.048438  -1.487244  -3.664   8.664    5.743   0.763527    0.262998   
  9.812   0.147    0.281   0.088   -0.810894  -0.94167   -0.167   1.928    2.602   -0.217388   -0.723631  
  9.812   0.118    0.23    0.052   -0.807259  -1.125109  -2.41    3.498    2.842   0.795824    0.366593   
  9.812   0.085    0.237   0.092   -0.568741  -0.522702  -1.947   4.944    3.738   0.716657    0.788811   
  9.812   0.132    0.291   0.144   -0.839895  -0.906256  -4.248   10.265   7.162   0.541389    0.163398   
  9.812   0.106    0.226   0.064   -0.752572  -1.07179   -0.824   3.746    4.647   0.391433    0.182148   
  9.817   0.084    0.206   0.071   -0.501911  -0.414294  -1.722   4.773    3.905   0.952043    0.764964   
  9.817   0.134    0.234   0.069   -0.830335  -1.262071  0.618    5.197    5.038   0.144539    0.384771   
  9.817   0.058    0.205   0.08    -0.458638  -0.73861   -2.046   6.557    5.623   0.503744    0.388993   
  9.817   0.046    0.202   0.057   -0.243394  -0.089402  -1.112   5.251    4.938   0.294465    -0.024494  
  9.817   0.077    0.222   0.101   -0.614363  -0.68627   -1.545   3.355    5.612   0.263046    -0.168619  
  9.817   0.089    0.289   0.104   -0.490103  -0.415882  -2.6     5.399    3.474   0.62977     0.361132   
  9.817   0.109    0.231   0.094   -0.80917   -0.91556   -2.859   6.721    5.168   0.495087    0.105754   
  9.817   0.083    0.247   0.103   -0.466691  -0.500172  -0.552   7.514    7.713   0.376868    0.249522   
  9.817   0.094    0.235   0.135   -0.877508  -1.04848   -2.394   5.23     3.697   1.032257    0.721189   
  9.817   0.13     0.22    0.068   -0.732528  -1.147591  -1.428   5.08     4.647   0.286768    0.063703   
  9.817   0.097    0.245   0.076   -0.754072  -0.907097  -0.398   5.782    6.403   0.142946    -0.030899  
  9.817   0.103    0.234   0.085   -0.649988  -0.818579  -2.085   7.271    5.596   0.443265    0.154863   
  9.817   0.105    0.215   0.093   -0.927911  -1.143695  -0.572   5.996    4.951   0.089082    0.123086   
  9.817   0.098    0.199   0.081   -0.715573  -0.910668  -2.84    4.859    2.669   0.869046    0.439911   
  9.817   0.126    0.275   0.083   -0.740142  -0.868612  -0.744   6.515    5.49    0.203436    0.180457   
  9.817   0.101    0.203   0.069   -0.807215  -1.357392  -1.011   5.929    6.559   0.130081    -0.223576  
  9.817   0.111    0.258   0.112   -1.005976  -1.151914  -1.658   3.851    3.349   0.687163    0.408063   
  9.817   0.066    0.263   0.103   -0.391966  -0.47771   -3.181   8.47     5.408   0.72872     0.456089   
  9.817   0.14     0.272   0.1     -0.885657  -0.860215  -1.027   7.15     4.865   0.744093    0.911121   
  9.817   0.125    0.21    0.054   -0.733136  -1.260946  0.006    7.18     5.491   0.171486    0.255343   
  9.817   0.111    0.257   0.107   -0.709846  -0.820495  -2.251   8.208    7.275   0.424846    -0.067102  
  9.817   0.107    0.262   0.119   -0.575778  -0.783809  -2.976   6.892    5.931   0.639406    0.039205   
  9.817   0.085    0.224   0.085   -0.710999  -1.122338  -1.988   3.254    3.721   0.738272    0.37736    
  9.817   0.114    0.255   0.078   -0.778656  -1.003436  -4.891   11.66    7.077   0.848686    0.567662   
  9.817   0.13     0.234   0.097   -0.972306  -1.089736  -0.145   4.145    4.922   -0.252493   -0.346775  
  9.817   0.124    0.27    0.116   -0.726972  -0.685779  -0.692   3.724    4.535   -0.037057   -0.250741  
  9.817   0.097    0.219   0.063   -0.702693  -0.802557  -3.958   6.863    5.992   0.739124    0.173511   
  9.817   0.108    0.226   0.095   -0.831266  -0.907504  0.784    1.15     2.534   -0.12868    0.246663   
  9.817   0.075    0.206   0.069   -0.603588  -1.126314  -3.648   6.917    5.57    0.800634    0.440657   
  9.817   0.077    0.224   0.077   -0.711778  -0.847248  -2.364   7.124    5.891   0.68202     0.304218   
  9.817   0.118    0.232   0.09    -0.928954  -1.030881  -0.548   3.177    2.511   0.466598    0.201146   
  9.817   0.132    0.258   0.107   -0.786956  -0.730174  -2.541   4.457    4.199   0.723412    0.143246   
  9.817   0.096    0.222   0.065   -0.767297  -0.896713  -2.624   5.812    4.941   0.532853    0.123629   
  9.817   0.095    0.255   0.126   -0.719315  -0.986252  0.758    5.288    5.583   -0.304294   -0.217734  
  9.817   0.149    0.295   0.101   -0.866775  -0.854778  -3.675   10.862   7.047   0.879986    0.644817   
  9.817   0.134    0.29    0.099   -0.816986  -1.13133   0.453    5.525    5.677   -0.320309   -0.114562  
  9.817   0.125    0.292   0.143   -0.847525  -1.042711  -0.453   2.009    2.97    0.336125    0.200754   
  9.817   0.123    0.281   0.123   -0.820865  -0.909166  -3.179   4.956    3.959   1.004343    0.138842   
  9.817   0.099    0.224   0.11    -0.865045  -1.122102  -3.971   7.451    6.401   0.709541    0.090843   
  9.817   0.143    0.284   0.086   -0.839494  -0.683421  -0.886   4.243    3.543   0.215287    0.204666   
  9.817   0.09     0.252   0.089   -0.544654  -0.586572  -1.669   7.742    5.442   0.583745    0.589464   
  9.817   0.123    0.275   0.097   -0.79895   -0.796412  -0.247   5.357    4.88    0.280333    0.037003   
  9.817   0.134    0.308   0.149   -0.962013  -1.121978  0.84     5.847    5.567   -0.234324   0.223993   
  9.817   0.09     0.239   0.088   -0.62947   -0.718998  -6.046   9.759    6.316   1.153666    0.784363   
  9.817   0.119    0.236   0.07    -0.770469  -1.048723  -0.917   4.976    3.769   0.293986    -0.074783  
  9.817   0.121    0.258   0.106   -0.795585  -0.724833  -0.017   5.791    4.623   0.280559    0.276783   
  9.817   0.085    0.205   0.073   -0.868419  -1.211612  -3.43    6.352    5.983   0.671529    0.027286   
  9.817   0.09     0.207   0.074   -0.610244  -0.571646  -1.378   8.877    7.148   0.266955    0.306312   
  9.817   0.107    0.218   0.052   -0.775211  -0.803801  -1.372   5.985    5.684   0.321659    0.051182   
  9.817   0.137    0.26    0.08    -0.858999  -1.142023  -1.122   5.763    5.945   0.663244    0.191652   
  9.817   0.153    0.309   0.119   -1.018194  -1.090957  -3.037   4.032    2.811   0.702123    0.169888   
  9.817   0.096    0.217   0.082   -0.633136  -0.753381  -1.646   7.146    6.381   0.457912    0.449491   
  9.817   0.098    0.212   0.058   -0.708241  -0.852275  -2.999   6.755    4.825   0.921718    0.508553   
  9.817   0.089    0.227   0.097   -0.60934   -0.618879  -2.9     6.059    5.488   0.730469    0.266943   
  9.817   0.123    0.23    0.068   -0.746927  -0.849965  -1.194   7.313    4.824   0.423617    0.29704    
  9.817   0.124    0.234   0.113   -1.004823  -1.453132  -2.046   7.148    7.467   0.371809    -0.240802  
  9.817   0.129    0.288   0.117   -0.800746  -0.860318  -3.424   7.247    5.648   0.620261    0.109619   
  9.817   0.13     0.254   0.062   -0.784621  -0.965889  -0.082   2.526    4.217   -0.158114   -0.231566  
  9.817   0.107    0.245   0.099   -0.751224  -0.725168  -2.279   5.583    3.886   0.627036    0.377617   
  9.817   0.118    0.268   0.107   -0.756605  -0.732986  -2.428   5.645    4.447   0.719069    0.433327   
  9.817   0.123    0.261   0.102   -0.900083  -1.041419  -1.378   3.355    3.659   0.38862     -0.314357  
  9.817   0.115    0.225   0.111   -0.807058  -1.318676  0.839    6.086    5.678   -0.308314   -0.075237  
  9.817   0.057    0.168   0.031   -0.639083  -0.789727  -1.181   6.424    5.002   0.485732    0.526278   
  9.817   0.119    0.262   0.115   -0.744378  -1.014306  -1.73    3.32     3.593   0.348458    -0.181553  
  9.817   0.113    0.237   0.107   -0.738268  -0.941756  -1.521   5.613    5.541   0.057164    0.055782   
  9.817   0.143    0.275   0.083   -0.887168  -1.323051  -2.029   3.423    4.418   0.607611    -0.13541   
  9.817   0.08     0.183   0.058   -0.64202   -0.914153  -2.746   6.832    6.266   0.406119    -0.085321  
  9.817   0.102    0.192   0.027   -0.595671  -1.233736  -0.381   5.139    4.8     -0.064161   -0.08994   
  9.817   0.092    0.245   0.088   -0.597216  -0.610439  -0.98    3.595    4.073   0.362532    0.439331   
  9.817   0.126    0.26    0.08    -0.826562  -0.866744  -0.936   2.666    3.983   0.307963    -0.249544  
  9.817   0.132    0.256   0.092   -0.866245  -1.026947  -4.33    6.642    4.921   0.842141    0.08048    
  9.817   0.125    0.265   0.089   -0.759785  -1.085142  -6.072   9.114    6.399   0.776845    0.313914   
  9.817   0.128    0.283   0.138   -0.793835  -0.999488  -1.336   3.787    4.595   0.388303    0.091884   
  9.817   0.095    0.201   0.072   -0.673866  -0.530305  -5.019   8.571    6.029   0.704993    0.240389   
  9.817   0.164    0.251   0.1     -1.006586  -1.115346  -4.845   8.968    6.835   0.71492     0.216077   
  9.817   0.104    0.276   0.122   -0.661323  -0.510558  -2.529   6.748    5.425   0.812826    0.328274   
  9.817   0.142    0.278   0.128   -0.912105  -1.067546  -1.9     4.387    4.888   0.405095    0.026653   
  9.817   0.13     0.267   0.128   -0.733241  -0.68885   -1.066   5.668    6.006   0.062498    0.04852    
  9.817   0.091    0.243   0.094   -0.521276  -0.67954   -3.11    6.017    6.234   0.600997    -0.056352  
  9.817   0.138    0.282   0.11    -0.902988  -1.013605  -4.231   8.697    6.824   0.71778     0.221711   
  9.817   0.117    0.239   0.097   -0.919967  -1.126782  -2.279   5.459    5.423   0.725063    0.363165   
  9.817   0.128    0.263   0.08    -0.835184  -1.312976  1.077    3.276    2.879   -0.775617   0.167274   
  9.817   0.108    0.234   0.079   -0.727233  -0.747522  -3.762   7.799    3.909   1.199208    0.919137   
  9.817   0.105    0.243   0.08    -0.617453  -0.60187   -2.279   6.277    6.605   0.369417    0.059704   
  9.817   0.114    0.242   0.054   -0.592973  -0.512813  -1.847   4.396    4.692   0.457346    0.1099     
  9.817   0.114    0.277   0.101   -0.776712  -0.739027  -2.773   5.749    6.428   0.432238    0.131369   
  9.817   0.081    0.257   0.081   -0.429062  -0.198843  -2.715   6.603    6.365   0.583559    0.200974   
  9.817   0.064    0.236   0.08    -0.37275   -0.415388  -3.484   8.011    6.611   0.656538    0.111762   
  9.817   0.139    0.246   0.063   -0.784923  -1.007856  -2.783   8.798    7.472   0.458585    0.185541   
  9.817   0.081    0.222   0.095   -0.713558  -0.851983  -1.481   5.85     3.763   0.566343    0.454654   
  9.817   0.121    0.242   0.08    -0.834792  -1.372544  -3.068   7.826    6.419   0.709605    0.481356   
  9.817   0.116    0.254   0.082   -0.81789   -1.016343  -4.07    8.293    7.069   0.741124    0.206193   
  9.817   0.128    0.247   0.071   -0.7372    -0.760232  -2.356   3.591    3.286   0.828306    0.533833   
  9.817   0.124    0.26    0.112   -0.732074  -0.805022  -2.286   2.372    4.287   0.582917    -0.045941  
  9.817   0.097    0.207   0.064   -0.713305  -1.214049  -2.539   4.413    5.766   0.518494    -0.206836  
  9.817   0.125    0.245   0.075   -0.74424   -0.971725  -0.046   2.239    3.268   0.143451    0.234163   
  9.817   0.098    0.246   0.097   -0.674944  -0.621006  -4.985   10.172   6.291   0.955881    0.486197   
  9.817   0.107    0.258   0.083   -0.673797  -0.801494  -2.25    6.038    4.963   0.546615    0.02767    
  9.817   0.102    0.256   0.122   -0.773306  -1.113706  -2.424   5.396    6.629   0.669887    0.125186   
  9.817   0.082    0.22    0.083   -0.714147  -0.929608  -1.382   4.746    2.989   0.454559    0.341724   
  9.822   0.097    0.208   0.067   -0.692378  -0.827936  -2.025   5.058    3.699   0.752064    0.274715   
  9.822   0.076    0.185   0.058   -0.725637  -0.827807  -1.736   4.808    4.779   0.335877    -0.101624  
  9.822   0.104    0.253   0.094   -0.67189   -0.925901  -5.261   9.863    6.077   0.912878    0.33579    
  9.822   0.124    0.229   0.071   -0.956719  -1.291094  0.467    4.717    5.377   -0.440749   -0.205733  
  9.822   0.128    0.225   0.073   -1.052045  -1.285543  -3.113   6.475    3.802   0.83561     0.649039   
  9.822   0.101    0.23    0.095   -0.819456  -1.325363  -2.025   6.645    4.042   0.55607     0.500895   
  9.822   0.126    0.269   0.077   -0.699773  -0.642977  -1.958   5.181    3.585   0.707886    0.282075   
  9.822   0.123    0.258   0.111   -0.862173  -1.002594  -1.894   3.57     4.083   0.471405    0.074037   
  9.822   0.127    0.293   0.151   -0.834943  -0.942023  -2.713   6.06     4.604   0.666504    0.484769   
  9.822   0.105    0.249   0.078   -0.655725  -0.468357  -1.419   4.827    4.823   0.495067    0.265074   
  9.822   0.131    0.266   0.099   -0.947106  -0.930668  -2.448   7.372    7.731   0.653042    0.323251   
  9.822   0.103    0.225   0.064   -0.641369  -0.779739  -4.146   8.327    5.36    0.833966    0.393456   
  9.822   0.088    0.227   0.08    -0.785854  -0.809307  0.008    3.017    4.198   0.084834    -0.277959  
  9.822   0.145    0.29    0.107   -0.927806  -1.113709  -2.747   5.213    4.801   0.708062    0.313337   
  9.822   0.081    0.224   0.108   -0.795547  -0.988752  0.148    3.228    4.168   0.134131    0.084748   
  9.822   0.166    0.279   0.102   -1.043609  -1.435318  -1.917   4.485    5.125   0.538179    0.093662   
  9.822   0.143    0.288   0.117   -0.786409  -0.812063  -2.59    7.3      6.172   0.550345    0.397583   
  9.822   0.133    0.28    0.117   -0.800716  -0.788895  -3.84    5.384    4.378   1.106766    0.339261   
  9.822   0.159    0.28    0.066   -0.854595  -1.072832  -0.434   3.225    4.806   -0.337671   -0.181014  
  9.822   0.102    0.288   0.121   -0.62807   -0.644817  -2.322   3.619    2.766   0.739168    0.151026   
  9.822   0.1      0.236   0.107   -0.836684  -0.964081  -0.68    4.841    6.311   -0.341744   -0.344482  
  9.822   0.07     0.263   0.086   -0.406736  -0.085362  -3.277   6.212    5.214   0.643638    0.376277   
  9.822   0.062    0.226   0.111   -0.504881  -0.415086  -3.562   4.548    2.522   1.16189     0.243019   
  9.822   0.119    0.217   0.059   -0.849843  -1.213709  -3.274   6.566    5.282   0.661807    0.090598   
  9.822   0.086    0.247   0.065   -0.57059   -0.512839  -2.961   5.968    5.638   0.614628    -0.017791  
  9.822   0.116    0.287   0.14    -0.629027  -0.63939   -0.374   0.863    2.353   -1.489951   -0.855192  
  9.822   0.112    0.204   0.029   -0.668635  -0.388379  -0.29    3.061    4.391   -0.465482   -0.479696  
  9.822   0.135    0.25    0.087   -0.90363   -1.35603   -1.807   6.683    5.578   0.27556     -0.132416  
  9.822   0.162    0.285   0.086   -0.801758  -0.915525  -1.301   5.685    5.835   0.208007    0.067271   
  9.822   0.127    0.248   0.096   -0.895126  -1.112455  -1.872   3.352    3.592   0.611413    -0.05675   
  9.822   0.118    0.221   0.081   -0.925462  -1.17116   -0.739   4.375    4.772   0.073201    0.050151   
  9.822   0.137    0.244   0.076   -0.92151   -1.251035  -3.075   6.784    6.03    0.580893    0.13189    
  9.822   0.093    0.211   0.092   -0.903569  -0.849251  -1.287   7.426    5.214   0.54107     0.229034   
  9.822   0.123    0.253   0.097   -0.93842   -1.032698  -1.806   5.259    4.832   0.54938     0.23999    
  9.822   0.113    0.207   0.061   -0.868023  -1.009621  0.347    4.955    4.556   0.130666    0.184033   
  9.822   0.138    0.246   0.056   -0.556253  -0.259871  -2.612   5.94     5.775   0.857782    0.595768   
  9.822   0.054    0.224   0.069   -0.38949   0.019839   -1.005   4.225    4.954   0.288492    -0.176108  
  9.822   0.121    0.267   0.112   -0.869252  -0.997457  -2.947   5.832    4.888   0.658433    0.400374   
  9.822   0.082    0.194   0.079   -0.808282  -0.942216  -3.379   6.333    4.453   0.73598     0.368365   
  9.822   0.133    0.271   0.109   -0.850724  -0.766353  -2.479   7.904    4.138   0.550715    0.327043   
  9.822   0.139    0.246   0.07    -0.888247  -1.108775  -2.368   4.122    3.208   0.728272    -0.063189  
  9.822   0.108    0.214   0.073   -0.825015  -0.901465  -1.01    2.87     4.507   0.287326    -0.242879  
  9.822   0.152    0.279   0.137   -0.981668  -0.965559  -0.48    5.32     5.036   0.458939    0.475021   
  9.822   0.128    0.259   0.088   -0.885874  -1.168196  -3.574   5.088    5.865   0.845117    -0.061546  
  9.822   0.122    0.249   0.099   -0.911212  -0.976829  -3.776   4.922    4.213   1.025298    0.34025    
  9.822   0.106    0.245   0.101   -0.691934  -0.988837  -2.303   3.519    4.249   0.574285    -0.217762  
  9.822   0.096    0.217   0.072   -0.797901  -1.015806  -0.058   2.489    3.788   -0.357579   -0.189945  
  9.822   0.123    0.273   0.109   -0.758952  -1.008128  -3.934   6.074    4.202   1.195135    0.344991   
  9.822   0.091    0.252   0.1     -0.63964   -0.663878  -4.283   6.389    5.144   0.945526    0.200796   
  9.822   0.107    0.231   0.036   -0.605934  -0.500109  -1.437   6.141    6.47    0.126126    -0.120967  
  9.822   0.124    0.26    0.093   -0.826198  -1.06755   -2.239   5.336    4.901   0.74359     0.552982   
  9.822   0.125    0.262   0.07    -0.6364    -0.366268  -1.488   7.071    5.167   0.545561    0.646095   
  9.822   0.135    0.275   0.108   -0.958473  -1.243592  -0.96    4.221    3.798   0.679599    0.716727   
  9.822   0.111    0.273   0.096   -0.597281  -0.586347  -5.032   9.644    5.963   0.894469    0.481851   
  9.822   0.122    0.234   0.087   -0.822413  -0.990347  -1.764   1.747    3.375   0.634707    -0.171191  
  9.822   0.13     0.262   0.072   -0.742018  -0.961168  -1.005   3.776    4.554   0.268027    0.038203   
  9.822   0.134    0.257   0.111   -0.984654  -1.439193  -2.94    4.8      4.151   1.047915    0.101137   
  9.822   0.105    0.204   0.091   -0.887696  -0.825083  -1.777   2.213    3.902   0.471375    -0.18784   
  9.822   0.132    0.247   0.059   -0.75452   -0.991089  -1.936   7.601    5.114   0.508071    0.372515   
  9.822   0.103    0.267   0.112   -0.717685  -0.766263  -2.868   4.666    4.395   0.804668    -0.183335  
  9.822   0.118    0.244   0.08    -0.860383  -0.847756  -4.516   9.899    8.635   0.577337    0.138336   
  9.822   0.106    0.209   0.087   -1.046735  -1.413905  -3.189   4.402    4.177   0.857688    0.047342   
  9.822   0.075    0.23    0.098   -0.604579  -0.508412  -1.136   2.584    4.173   0.233078    -0.257165  
  9.822   0.121    0.271   0.096   -0.728387  -0.585874  -1.784   6.186    5.426   0.109152    -0.222733  
  9.822   0.106    0.239   0.114   -0.889131  -1.092979  -2.008   4.9      4.925   0.23863     -0.043814  
  9.822   0.133    0.286   0.114   -0.951941  -1.10612   -1.292   5.389    4.272   0.366435    0.069977   
  9.822   0.112    0.215   0.113   -0.886081  -1.200659  -3.054   7.613    6.402   0.824802    0.730269   
  9.822   0.09     0.222   0.107   -0.620403  -0.929435  -3.184   5.432    4.062   0.861923    0.290552   
  9.822   0.065    0.231   0.113   -0.590473  -0.790871  -2.834   6.269    5.16    0.548042    0.221331   
  9.822   0.108    0.181   0.057   -0.847671  -1.177331  -3.508   6.042    3.868   0.768646    0.421024   
  9.822   0.098    0.202   0.063   -0.844092  -1.321708  -2.281   5.26     5.093   0.513065    -0.14454   
  9.822   0.172    0.281   0.072   -0.91217   -1.146047  -0.996   4.55     5.407   0.293608    0.152473   
  9.822   0.139    0.234   0.085   -0.982976  -1.402602  -2.98    6.511    5.741   0.661838    0.086042   
  9.822   0.115    0.253   0.1     -0.730156  -0.857277  -2.406   6.852    5.264   0.552586    0.111895   
  9.822   0.139    0.237   0.065   -0.858935  -1.046551  -3.128   5.451    5.518   0.670765    0.219223   
  9.822   0.122    0.249   0.098   -0.866371  -0.977912  -3.996   8.529    6.148   0.842247    0.431244   
  9.822   0.083    0.185   0.087   -0.903801  -1.2114    -2.967   3.921    4.533   0.697031    -0.009626  
  9.822   0.112    0.262   0.105   -0.571413  -0.41304   -0.334   3.793    2.828   0.872667    0.95266    
  9.822   0.12     0.241   0.063   -0.54364   -0.394899  -3.063   5.203    4.566   0.629206    0.172109   
  9.822   0.137    0.254   0.112   -1.047593  -1.19462   -1.116   7.022    5.799   0.229274    0.125348   
  9.822   0.116    0.23    0.097   -0.842194  -0.899112  -2.713   4.369    4.2     0.707211    0.116009   
  9.822   0.133    0.239   0.091   -0.860409  -0.98272   -1.441   6.307    5.693   0.475497    0.056758   
  9.822   0.117    0.212   0.076   -0.953433  -1.35047   -2.276   9.0      5.614   0.624059    0.405814   
  9.822   0.07     0.228   0.089   -0.58777   -0.93074   -1.414   4.703    4.412   0.524326    0.195729   
  9.822   0.075    0.228   0.111   -0.795233  -1.089959  -2.982   8.01     4.704   0.812282    0.586807   
  9.822   0.122    0.234   0.084   -0.857022  -1.120272  -2.074   3.014    1.893   1.239593    -0.066699  
  9.822   0.094    0.25    0.077   -0.571128  -0.434723  -2.106   6.98     6.121   0.480127    0.213777   
  9.822   0.135    0.247   0.086   -1.005971  -1.271051  -2.77    6.887    4.075   0.844095    0.642731   
  9.822   0.116    0.257   0.116   -0.957166  -1.245365  -4.767   5.65     3.974   1.242297    0.437619   
  9.822   0.142    0.281   0.091   -0.867518  -1.120062  -2.192   6.871    5.401   0.508301    0.324106   
  9.822   0.126    0.261   0.107   -0.975863  -1.200659  -3.445   4.488    3.665   0.908725    -0.064943  
  9.822   0.067    0.214   0.07    -0.690827  -0.761533  -1.92    4.147    3.066   0.769334    0.114497   
  9.822   0.067    0.192   0.055   -0.591409  -0.959201  -3.04    4.672    3.275   0.790465    0.169417   
  9.822   0.097    0.275   0.098   -0.517878  -0.302684  -1.065   5.561    5.871   0.423105    0.165529   
  9.822   0.086    0.25    0.104   -0.456947  -0.378672  -1.709   4.704    3.733   0.443249    -0.199618  
  9.822   0.154    0.304   0.097   -0.87844   -1.109644  -4.486   6.005    4.453   0.986528    0.320659   
  9.822   0.113    0.246   0.101   -0.805835  -0.967681  -1.688   4.305    2.98    0.432352    0.029701   
  9.822   0.116    0.293   0.123   -0.713054  -0.709778  -3.204   4.899    4.023   0.993845    0.272742   
  9.822   0.141    0.34    0.126   -0.639669  -0.624623  -3.085   6.177    4.962   0.629975    0.010192   
  9.822   0.115    0.229   0.076   -0.885746  -1.13294   -0.968   4.352    3.821   -0.054005   -0.248413  
  9.826   0.115    0.242   0.089   -0.845358  -0.738983  -2.261   5.063    3.596   0.728866    0.40416    
  9.826   0.119    0.298   0.125   -0.765812  -0.97766   -0.065   3.699    3.414   0.134302    -0.152259  
  9.826   0.102    0.239   0.066   -0.517141  -0.463457  -0.418   3.586    3.054   0.35928     0.073405   
  9.826   0.113    0.258   0.116   -0.806472  -0.948698  -1.154   5.653    5.033   0.471692    0.378919   
  9.826   0.136    0.259   0.108   -0.968894  -1.065007  -2.931   6.644    5.236   0.813877    0.304487   
  9.826   0.105    0.228   0.053   -0.673535  -0.949172  -3.303   4.822    4.375   0.738871    -0.160684  
  9.826   0.104    0.229   0.068   -0.52299   -0.344292  -0.911   4.486    5.651   0.22558     -0.159385  
  9.826   0.131    0.273   0.127   -0.965414  -1.142219  -3.527   5.61     4.263   0.806484    0.027262   
  9.826   0.111    0.253   0.079   -0.688943  -0.825183  -0.458   5.071    4.637   0.277109    0.15354    
  9.826   0.118    0.262   0.111   -0.690167  -0.897764  -3.712   6.79     4.425   0.849997    0.609178   
  9.826   0.102    0.24    0.069   -0.617451  -0.754106  -1.909   4.579    5.523   0.349544    -0.067028  
  9.826   0.118    0.226   0.093   -0.827623  -1.121457  -2.935   8.544    7.563   0.466802    0.11668    
  9.826   0.107    0.24    0.112   -0.801299  -1.121133  -3.189   9.699    7.955   0.458717    0.17254    
  9.826   0.085    0.246   0.138   -0.771682  -0.843675  -1.307   3.49     4.627   0.245225    -0.017073  
  9.826   0.123    0.24    0.056   -0.822026  -0.919644  -5.056   6.971    4.184   1.285703    0.626375   
  9.826   0.127    0.245   0.09    -0.765867  -0.826005  -2.628   6.246    6.769   0.382009    0.08852    
  9.826   0.126    0.239   0.075   -0.668304  -0.615672  -0.152   3.793    4.323   0.450283    0.082238   
  9.826   0.154    0.312   0.106   -0.814055  -1.008849  0.078    5.218    6.317   -0.146732   -0.019611  
  9.826   0.101    0.226   0.081   -0.73276   -1.443683  -3.152   5.131    4.723   0.910329    0.222744   
  9.826   0.118    0.261   0.113   -0.813192  -0.707344  -1.189   4.529    3.942   0.551574    -0.058737  
  9.826   0.049    0.213   0.082   -0.472508  -0.531791  -1.242   5.116    3.654   0.323806    0.417305   
  9.826   0.106    0.239   0.11    -0.849567  -0.942195  -2.183   6.154    4.416   0.604761    0.225248   
  9.826   0.092    0.26    0.11    -0.630161  -0.554726  0.458    3.044    4.093   -0.243827   -0.161464  
  9.826   0.14     0.234   0.067   -0.910745  -1.109237  -0.013   4.222    4.998   -0.060733   -0.199723  
  9.826   0.117    0.247   0.061   -0.768401  -0.624678  -4.68    8.541    5.344   1.085003    0.527097   
  9.826   0.098    0.24    0.09    -0.683147  -0.997919  -2.928   6.161    5.86    0.509637    0.282531   
  9.826   0.13     0.23    0.082   -0.977022  -1.217537  -3.141   6.098    5.99    0.648531    0.284931   
  9.826   0.068    0.246   0.101   -0.477835  -0.65898   -1.165   3.258    4.144   0.129744    -0.278767  
  9.826   0.155    0.268   0.101   -1.029419  -1.401414  -2.191   8.453    5.278   0.580484    0.340971   
  9.826   0.102    0.27    0.099   -0.544394  -0.513861  -1.423   6.362    7.319   0.109316    -0.260008  
  9.826   0.117    0.252   0.09    -0.697918  -0.730977  -1.632   8.539    7.354   0.428905    0.246668   
  9.826   0.093    0.238   0.067   -0.712028  -0.863022  -2.782   7.565    5.548   0.71234     0.413843   
  9.826   0.068    0.244   0.088   -0.518606  -0.433013  -1.598   5.8      5.648   0.502498    0.297986   
  9.826   0.153    0.27    0.099   -0.980665  -1.368003  0.059    2.794    3.448   0.131895    0.369816   
  9.826   0.143    0.258   0.087   -0.945727  -1.134558  -2.558   6.323    5.978   0.724649    0.24727    
  9.826   0.116    0.283   0.115   -0.630138  -0.775234  -2.756   7.588    6.248   0.663604    0.257932   
  9.826   0.122    0.257   0.086   -0.855393  -1.112012  -3.267   8.004    5.384   0.769312    0.413794   
  9.826   0.108    0.222   0.083   -0.883468  -1.308481  -2.233   3.821    3.573   1.437655    0.679307   
  9.826   0.102    0.258   0.084   -0.611801  -0.601456  -1.682   3.707    3.676   0.330162    -0.011587  
  9.826   0.084    0.248   0.094   -0.618138  -0.940655  -0.67    4.033    4.751   0.07528     -0.04657   
  9.826   0.139    0.26    0.101   -0.909814  -1.168981  -2.6     7.778    6.135   0.548687    0.24991    
  9.826   0.163    0.265   0.088   -1.02068   -1.260459  -3.732   5.556    4.728   1.104027    0.375074   
  9.826   0.142    0.277   0.119   -1.025603  -1.204846  -0.765   3.973    4.882   0.058765    0.073038   
  9.826   0.117    0.283   0.098   -0.726792  -0.702989  -4.088   6.58     2.732   1.049156    0.53904    
  9.826   0.112    0.237   0.065   -0.719463  -0.739357  -3.336   7.069    5.404   0.727324    0.306349   
  9.826   0.115    0.228   0.068   -0.813973  -1.040639  -2.2     3.519    4.108   0.61688     0.04931    
  9.826   0.123    0.246   0.092   -0.912804  -1.058357  -3.469   10.166   8.133   0.373776    -0.007016  
  9.826   0.091    0.207   0.043   -0.610873  -0.762987  -1.198   6.979    5.415   0.280371    0.079242   
  9.826   0.084    0.24    0.093   -0.524155  -0.32255   -3.083   8.592    7.098   0.465622    -0.025639  
  9.826   0.093    0.206   0.064   -0.692134  -1.012319  -2.419   6.744    4.993   0.687627    0.471416   
  9.826   0.113    0.262   0.102   -0.541005  -0.56716   -1.408   3.135    2.092   1.462127    0.961445   
  9.826   0.164    0.279   0.111   -0.956653  -1.284549  0.751    3.182    2.702   0.695629    1.140898   
  9.826   0.083    0.229   0.102   -0.816795  -0.89494   -1.864   5.689    4.342   0.67882     0.492335   
  9.826   0.087    0.201   0.09    -0.705762  -0.656863  -2.376   5.046    5.724   0.506852    0.406858   
  9.826   0.154    0.238   0.06    -1.002158  -1.481647  -1.301   5.493    4.35    0.639667    0.355709   
  9.826   0.091    0.24    0.088   -0.57334   -0.615389  -4.622   7.006    4.816   0.995106    0.024483   
  9.826   0.063    0.26    0.102   -0.428825  -0.255996  -2.124   7.204    4.886   0.446213    -0.068043  
  9.826   0.134    0.254   0.097   -1.037163  -1.21529   -0.745   7.36     5.169   0.521024    0.475676   
  9.826   0.133    0.262   0.105   -0.957515  -1.097262  -4.327   6.556    3.741   1.200642    0.465019   
  9.826   0.108    0.235   0.094   -0.710708  -1.136688  -1.624   7.427    5.936   0.39267     0.301388   
  9.826   0.083    0.263   0.068   -0.549335  -0.65147   -4.357   10.364   6.581   0.764506    0.417651   
  9.826   0.097    0.224   0.096   -0.836976  -1.009421  -1.394   2.885    2.086   0.583828    0.094564   
  9.826   0.119    0.293   0.146   -0.966561  -1.181278  -1.623   5.798    5.67    0.206662    -0.057517  
  9.826   0.107    0.23    0.069   -0.700229  -0.913262  -2.567   4.874    5.923   0.564258    0.086268   
  9.826   0.086    0.232   0.072   -0.575276  -0.815185  -2.024   7.285    4.701   0.621463    0.11513    
  9.826   0.124    0.273   0.102   -0.73021   -0.508577  -1.462   5.132    5.562   0.232425    0.150836   
  9.826   0.14     0.287   0.14    -1.056032  -1.292725  -2.298   5.142    4.477   0.624019    -0.063584  
  9.826   0.118    0.267   0.111   -0.612787  -0.790457  -3.732   8.107    6.275   0.775394    0.195151   
  9.826   0.102    0.214   0.064   -0.63304   -0.752178  -2.107   3.8      5.8     0.149607    -0.28289   
  9.826   0.063    0.195   0.072   -0.479128  -0.616697  -3.211   8.403    7.091   0.657866    0.457659   
  9.826   0.144    0.275   0.12    -0.846641  -0.81076   -1.904   3.27     3.933   0.42387     0.036109   
  9.826   0.111    0.275   0.13    -0.819288  -0.894176  -0.569   5.122    4.583   0.387984    0.379561   
  9.826   0.114    0.251   0.113   -0.845503  -1.121329  -2.9     7.028    5.954   0.355319    0.003734   
  9.826   0.13     0.272   0.096   -0.817547  -0.803042  -2.38    5.779    4.849   0.514544    0.05513    
  9.826   0.119    0.253   0.065   -0.702728  -0.845766  -2.955   7.743    4.418   0.752113    0.524842   
  9.826   0.126    0.245   0.092   -0.949225  -0.715282  -2.392   4.595    3.864   0.728858    0.26564    
  9.826   0.124    0.254   0.089   -0.77391   -0.850082  -2.991   7.733    4.918   0.811413    0.376905   
  9.826   0.162    0.306   0.105   -0.945351  -0.951628  -0.648   5.571    4.988   0.232676    -0.007992  
  9.826   0.156    0.32    0.112   -0.7944    -0.736279  -0.508   3.352    4.435   -0.133871   -0.269846  
  9.826   0.128    0.241   0.067   -0.79045   -1.038831  -5.019   8.628    7.642   0.800363    0.205189   
  9.826   0.115    0.254   0.103   -0.814768  -0.966641  -2.962   5.674    5.652   0.433728    0.008866   
  9.826   0.075    0.213   0.092   -0.696062  -1.02324   -1.475   4.392    6.505   0.058587    -0.211913  
  9.826   0.152    0.261   0.049   -0.92166   -1.284084  -1.677   5.28     4.049   0.796128    0.315448   
  9.826   0.112    0.267   0.122   -0.758277  -0.94909   -0.713   5.164    4.83    0.175274    -0.04991   
  9.826   0.089    0.235   0.131   -0.56227   -0.657051  -2.991   8.549    6.726   0.556371    0.436187   
  9.826   0.102    0.242   0.115   -0.871168  -1.031439  -1.704   4.785    4.444   0.456619    0.300983   
  9.826   0.158    0.293   0.081   -0.928884  -0.77826   -2.494   4.752    4.503   0.655145    -0.077117  
  9.826   0.086    0.215   0.071   -0.58917   -0.887222  -1.577   5.22     3.323   0.607552    0.206658   
  9.826   0.089    0.198   0.089   -0.543082  -0.677489  0.23     4.159    4.668   -0.195878   -0.341874  
  9.826   0.074    0.175   0.06    -0.790611  -1.146317  -1.056   5.776    4.443   0.323358    0.339018   
  9.826   0.11     0.229   0.087   -0.795212  -1.17352   -3.108   5.716    3.584   1.020032    0.519025   
  9.826   0.112    0.236   0.073   -0.868645  -1.320692  -3.412   7.756    5.984   0.740789    0.546484   
  9.826   0.103    0.232   0.089   -0.66897   -0.781175  -2.443   4.734    5.599   0.505849    0.03599    
  9.826   0.151    0.281   0.102   -0.833035  -1.137649  -2.585   3.413    2.313   1.124384    0.282559   
  9.826   0.105    0.214   0.078   -0.645068  -0.870249  -2.797   7.431    4.429   0.898512    0.296808   
  9.826   0.122    0.233   0.062   -0.832644  -0.504393  1.505    2.429    0.869   -1.279675   -0.485982  
  9.826   0.095    0.247   0.099   -0.658408  -0.888794  -3.366   7.89     5.754   0.816299    0.553741   
  9.826   0.108    0.232   0.099   -0.806135  -0.95863   -2.77    5.189    5.019   0.79067     0.167513   
  9.826   0.087    0.236   0.118   -0.684127  -0.854117  -2.724   6.459    5.502   0.651739    0.285288   
  9.826   0.115    0.226   0.043   -0.625677  -0.537307  -3.286   6.977    4.564   0.82967     0.344262   
  9.831   0.06     0.248   0.088   -0.368921  -0.317843  -3.753   9.768    5.89    0.718094    0.596954   
  9.831   0.082    0.24    0.091   -0.540962  -0.858843  -0.908   7.757    5.283   0.52514     0.544761   
  9.831   0.138    0.285   0.108   -1.025352  -1.182401  -3.495   6.645    5.849   0.76913     0.335723   
  9.831   0.087    0.191   0.074   -0.639683  -0.760777  -1.401   4.703    4.849   0.368578    0.04274    
  9.831   0.077    0.215   0.076   -0.610896  -0.712834  -0.322   3.704    5.401   -0.05041    -0.211056  
  9.831   0.141    0.239   0.111   -1.098655  -1.030637  -1.845   4.011    4.004   1.097879    0.734116   
  9.831   0.132    0.29    0.115   -0.70586   -0.612229  -2.404   7.108    4.687   0.751934    0.604852   
  9.831   0.122    0.247   0.114   -0.734494  -0.761629  -0.064   6.048    5.415   0.101555    0.134979   
  9.831   0.077    0.202   0.104   -0.721053  -0.708316  -1.687   4.595    5.867   0.13944     -0.212449  
  9.831   0.127    0.236   0.055   -0.802265  -1.117847  -2.154   2.394    2.886   1.277403    0.005038   
  9.831   0.071    0.218   0.097   -0.578531  -0.411173  -2.109   4.859    4.731   0.62735     0.142736   
  9.831   0.157    0.312   0.133   -0.898884  -0.958853  -2.692   8.096    6.838   0.569707    0.48002    
  9.831   0.108    0.235   0.072   -0.540893  -0.602805  -0.537   4.463    5.44    -0.120139   -0.053962  
  9.831   0.118    0.227   0.055   -0.712501  -1.026891  -2.988   4.264    4.89    0.752809    -0.131834  
  9.831   0.135    0.26    0.134   -0.911483  -0.982774  0.498    5.278    5.953   0.056178    -0.007515  
  9.831   0.121    0.238   0.093   -0.900095  -1.147813  -3.59    8.522    6.242   0.757225    0.444158   
  9.831   0.084    0.203   0.075   -0.728501  -1.077819  -0.865   3.138    1.153   0.766069    0.404582   
  9.831   0.141    0.251   0.089   -1.088609  -1.493544  -2.566   5.534    4.112   0.824885    0.446213   
  9.831   0.117    0.256   0.088   -0.625349  -0.644862  -0.895   2.226    2.679   0.10776     -0.270299  
  9.831   0.066    0.224   0.094   -0.584839  -0.859234  -1.771   4.222    3.559   0.413836    0.024992   
  9.831   0.117    0.219   0.051   -0.663668  -0.846721  1.511    3.649    2.687   -1.126797   -0.902177  
  9.831   0.11     0.236   0.106   -0.782561  -1.111879  -2.258   7.329    6.204   0.51743     0.206724   
  9.831   0.086    0.218   0.1     -0.618886  -0.691547  -0.892   4.837    5.249   0.307677    0.427628   
  9.831   0.093    0.261   0.1     -0.580231  -0.518416  -2.094   3.621    1.712   1.330534    0.386398   
  9.831   0.143    0.263   0.084   -0.775619  -0.927078  -2.716   6.665    4.873   0.589738    0.437909   
  9.831   0.114    0.218   0.058   -0.838135  -1.220618  -2.618   6.88     5.882   0.419416    -0.065911  
  9.831   0.09     0.219   0.086   -0.727975  -0.761809  -1.551   5.681    5.42    0.35015     0.060419   
  9.831   0.11     0.253   0.106   -0.596638  -0.627123  -1.728   5.994    3.96    0.503327    0.307555   
  9.831   0.096    0.248   0.133   -0.890521  -1.081536  -2.81    5.859    3.248   0.836178    0.084502   
  9.831   0.158    0.297   0.115   -1.04729   -1.302017  -2.862   6.769    4.555   0.879267    0.445345   
  9.831   0.134    0.278   0.11    -0.763452  -0.85406   -1.756   4.996    3.798   0.661776    0.465991   
  9.831   0.116    0.203   0.065   -0.905659  -1.51292   -2.336   9.412    6.737   0.490745    0.396947   
  9.831   0.046    0.216   0.123   -0.487311  -0.567978  -3.586   7.231    4.625   0.742807    0.068511   
  9.831   0.13     0.243   0.085   -0.932915  -1.248194  -2.935   5.334    4.747   0.745455    0.172269   
  9.831   0.098    0.23    0.111   -0.669726  -0.826304  -0.295   4.14     3.858   0.022538    0.104906   
  9.831   0.134    0.272   0.13    -0.956619  -1.157526  -0.589   7.501    5.992   0.432004    0.48496    
  9.831   0.106    0.268   0.109   -0.660171  -0.816249  -2.486   7.558    5.359   0.71964     0.60345    
  9.831   0.147    0.297   0.1     -0.874281  -0.979191  -2.547   6.649    4.345   0.787167    0.706154   
  9.831   0.09     0.246   0.098   -0.629269  -0.772372  -1.947   4.249    4.617   0.609238    -0.033203  
  9.831   0.147    0.25    0.087   -0.863299  -1.025474  -1.144   6.27     4.462   0.408143    0.301711   
  9.831   0.09     0.227   0.091   -0.730515  -0.786937  -2.858   8.143    5.497   0.836267    0.5323     
  9.831   0.126    0.221   0.058   -0.801197  -0.790535  -1.851   6.945    3.525   0.637166    0.397339   
  9.831   0.147    0.262   0.097   -0.938949  -1.114979  -1.394   4.142    5.361   1.002497    0.899877   
  9.831   0.076    0.207   0.079   -0.900834  -1.355094  -2.334   5.616    4.436   0.440852    0.187241   
  9.831   0.072    0.211   0.098   -0.497347  -0.452711  -0.616   3.717    3.204   0.509226    0.524578   
  9.831   0.137    0.267   0.072   -0.716475  -0.864376  -5.415   6.421    5.398   1.149429    -0.129072  
  9.831   0.08     0.245   0.116   -0.586313  -0.534756  -1.834   6.485    5.234   0.281719    -0.098207  
  9.831   0.103    0.231   0.089   -0.853935  -0.874358  -2.856   6.958    4.069   0.917266    0.679518   
  9.831   0.124    0.257   0.103   -0.835761  -1.213778  -1.778   4.993    4.567   0.672847    0.368637   
  9.831   0.077    0.199   0.06    -0.804742  -1.027193  -4.119   6.558    3.684   0.875482    0.330262   
  9.831   0.122    0.238   0.111   -0.78552   -0.883731  -0.946   2.054    2.621   0.777071    0.09756    
  9.831   0.088    0.245   0.099   -0.695843  -1.032191  -1.842   4.508    6.248   0.393322    0.01138    
  9.831   0.116    0.236   0.057   -0.559313  -0.513684  -0.644   7.437    5.502   0.175607    0.311772   
  9.831   0.113    0.243   0.088   -0.814361  -0.858992  0.051    3.297    3.209   0.199933    -0.082564  
  9.831   0.113    0.201   0.083   -0.94241   -1.359542  -0.372   2.867    3.004   0.107215    0.405172   
  9.831   0.126    0.258   0.079   -0.767851  -0.938985  -2.677   7.209    5.884   0.584422    0.14493    
  9.831   0.084    0.201   0.099   -0.853284  -1.118086  -3.53    5.413    4.039   0.696809    -0.107218  
  9.831   0.108    0.234   0.084   -0.788193  -0.63135   -1.971   5.913    4.813   0.422645    0.176696   
  9.831   0.188    0.312   0.124   -1.058288  -1.31572   -1.516   5.923    4.999   0.102904    0.03648    
  9.831   0.104    0.203   0.055   -0.904247  -0.932778  -2.768   8.608    6.953   0.32028     -0.064396  
  9.831   0.096    0.228   0.073   -0.62688   -0.538302  -1.938   5.805    4.921   0.54133     0.33577    
  9.831   0.059    0.209   0.093   -0.556088  -0.594766  -1.139   5.23     4.686   0.395322    0.565452   
  9.831   0.119    0.275   0.128   -0.741225  -0.64064   -2.071   7.564    6.85    0.408211    0.169246   
  9.831   0.102    0.227   0.063   -0.744171  -0.935618  -3.228   6.445    4.718   0.765321    0.71119    
  9.831   0.093    0.253   0.102   -0.610673  -0.542092  -2.831   7.056    5.476   0.800368    0.376221   
  9.831   0.13     0.276   0.123   -0.89727   -0.968578  -2.321   6.743    5.58    0.47081     0.398228   
  9.831   0.098    0.206   0.118   -0.810309  -1.169448  -1.748   3.08     4.822   0.171151    -0.189521  
  9.831   0.113    0.249   0.111   -0.666989  -0.585977  -2.139   6.755    5.809   0.597436    0.60637    
  9.831   0.081    0.206   0.101   -0.855898  -1.311837  -0.97    4.439    3.009   0.381248    0.163891   
  9.831   0.129    0.273   0.095   -0.841601  -0.889862  -3.813   7.609    4.587   0.704598    0.381505   
  9.831   0.126    0.276   0.068   -0.586155  -0.809073  -3.161   4.554    3.817   0.850494    0.051136   
  9.831   0.117    0.239   0.075   -0.868664  -0.692789  -2.173   7.733    5.045   0.732186    0.593376   
  9.831   0.097    0.256   0.117   -0.727223  -0.813191  0.903    2.739    2.405   -0.798074   -0.274667  
  9.831   0.13     0.238   0.121   -1.095608  -1.167309  -3.7     8.176    6.849   0.736107    0.207294   
  9.831   0.122    0.255   0.06    -0.621254  -0.425266  -1.199   3.587    3.989   0.414592    0.108301   
  9.831   0.111    0.238   0.097   -0.655672  -0.786934  -0.526   4.053    4.929   0.171973    0.040291   
  9.831   0.133    0.234   0.065   -1.042092  -1.26121   -0.347   3.721    2.831   0.316177    0.075099   
  9.831   0.109    0.239   0.093   -0.70553   -0.559458  -1.821   6.194    3.14    0.631527    0.706524   
  9.831   0.114    0.229   0.076   -0.674602  -0.864709  -4.994   8.38     4.794   1.118981    0.533954   
  9.831   0.129    0.269   0.103   -0.826464  -0.912604  -1.373   5.944    5.185   0.214618    0.086333   
  9.831   0.135    0.252   0.097   -0.859352  -1.046799  -2.373   6.088    6.228   0.48977     0.043473   
  9.831   0.107    0.214   0.065   -0.875357  -1.003206  -0.896   7.125    5.556   0.366729    0.361365   
  9.831   0.097    0.246   0.125   -0.7758    -0.775382  -2.29    4.926    3.822   0.802906    0.510157   
  9.831   0.093    0.202   0.065   -0.559336  -0.791947  -2.174   4.681    3.542   0.620772    -0.147366  
  9.831   0.042    0.205   0.074   -0.14665   -6.69E-4   -1.188   2.384    3.063   0.481975    -0.232305  
  9.831   0.064    0.221   0.088   -0.365297  -0.338305  -2.255   4.51     4.1     0.746804    0.318314   
  9.831   0.116    0.252   0.128   -0.93253   -1.054588  -2.904   5.76     5.222   0.764784    0.220945   
  9.831   0.114    0.274   0.139   -0.809004  -0.702426  -1.27    3.72     2.938   0.587765    0.184014   
  9.831   0.066    0.217   0.111   -0.728386  -0.93444   -2.223   5.68     3.553   0.697646    0.39249    
  9.831   0.078    0.232   0.104   -0.751518  -0.94983   -3.226   7.699    4.844   0.850917    0.434809   
  9.831   0.024    0.244   0.092   -0.076348  0.085154   -0.947   3.737    4.635   -5.36E-4    -0.503381  
  9.831   0.087    0.233   0.121   -0.741403  -1.125279  -2.533   5.928    4.439   0.759357    0.279756   
  9.831   0.143    0.272   0.108   -0.984256  -0.880259  -0.745   5.047    3.357   0.144676    0.05511    
  9.831   0.092    0.186   0.03    -0.542814  -0.75631   -4.815   6.694    4.66    1.161581    0.450447   
  9.831   0.1      0.232   0.075   -0.598641  -0.600692  0.018    4.617    3.766   0.009126    -0.114432  
  9.831   0.1      0.234   0.086   -0.650004  -0.705113  0.287    3.542    3.675   -0.241444   -0.325242  
  9.831   0.059    0.244   0.132   -0.535625  -0.333526  0.244    3.638    4.136   0.109085    0.251218   
  9.831   0.109    0.268   0.061   -0.560144  -0.706254  -3.002   5.759    3.342   0.834125    0.057873   
  9.831   0.152    0.281   0.12    -1.021212  -1.238898  -2.06    5.195    3.435   0.649805    0.319973   
  9.831   0.178    0.299   0.108   -1.035591  -1.156454  -1.08    6.903    5.07    0.387735    0.428026   
  9.836   0.112    0.255   0.101   -0.777794  -0.790228  -3.623   5.172    2.944   1.039775    0.44891    
  9.836   0.12     0.248   0.124   -0.973726  -1.151333  -0.439   5.247    5.188   0.111201    0.257287   
  9.836   0.121    0.217   0.057   -0.895426  -1.475548  -4.477   9.134    6.716   0.703942    0.047537   
  9.836   0.095    0.209   0.073   -0.774405  -1.073149  -5.278   9.213    5.311   0.987654    0.77885    
  9.836   0.132    0.246   0.089   -1.044954  -1.460407  -3.881   4.295    3.049   0.959224    -0.290803  
  9.836   0.104    0.215   0.068   -0.72926   -0.802289  -1.849   6.693    5.736   0.301579    0.02155    
  9.836   0.107    0.287   0.125   -0.698411  -0.731741  -1.499   3.258    3.821   0.718045    0.560368   
  9.836   0.114    0.264   0.12    -0.81261   -0.776647  -3.554   7.554    4.238   0.845452    0.522092   
  9.836   0.144    0.234   0.038   -0.938655  -1.440671  -0.682   4.675    4.748   0.188427    -0.079772  
  9.836   0.125    0.216   0.09    -0.913012  -1.354993  -2.189   5.901    5.527   0.333576    0.064902   
  9.836   0.139    0.264   0.078   -0.946673  -1.040952  -0.891   6.138    4.687   0.059548    0.011215   
  9.836   0.094    0.235   0.096   -0.732797  -0.696122  -3.867   4.404    3.629   1.041391    0.223855   
  9.836   0.114    0.247   0.094   -0.878555  -0.773201  -1.716   5.658    5.089   0.4542      0.249603   
  9.836   0.094    0.212   0.081   -0.613109  -0.727054  -1.673   4.765    5.546   0.485853    0.30838    
  9.836   0.131    0.265   0.104   -0.683337  -0.648211  -1.739   7.746    6.316   0.348116    0.015705   
  9.836   0.101    0.224   0.085   -0.642543  -0.851645  -1.626   4.49     3.54    0.434637    0.174007   
  9.836   0.114    0.279   0.126   -0.677273  -0.749083  -3.161   8.863    6.28    0.624428    0.177908   
  9.836   0.145    0.306   0.119   -0.837334  -0.748001  -2.044   7.603    6.146   0.429505    0.164393   
  9.836   0.07     0.208   0.056   -0.606851  -0.574236  -1.745   5.903    5.09    0.529666    0.430749   
  9.836   0.104    0.221   0.075   -0.787158  -1.297183  -1.301   4.356    3.845   0.119516    -0.072881  
  9.836   0.108    0.225   0.097   -0.601502  -0.799055  -1.244   5.839    5.148   0.27336     -0.038967  
  9.836   0.087    0.254   0.122   -0.602097  -0.659613  -2.859   5.539    5.237   0.46915     0.030831   
  9.836   0.075    0.201   0.084   -0.668798  -0.489961  -3.592   6.847    5.136   0.694367    0.339703   
  9.836   0.132    0.251   0.061   -0.738453  -0.65415   -0.692   4.527    4.264   0.121718    -0.076062  
  9.836   0.117    0.27    0.114   -0.717849  -0.786041  -0.167   4.749    4.195   -0.252114   -0.416242  
  9.836   0.066    0.132   0.038   -0.746107  -1.030996  -0.985   3.64     4.8     0.17693     0.138411   
  9.836   0.11     0.238   0.076   -0.737311  -1.17525   0.409    4.216    4.28    -0.181803   0.038009   
  9.836   0.096    0.223   0.091   -0.782185  -1.026447  -4.399   6.817    4.522   0.943625    0.431508   
  9.836   0.125    0.266   0.108   -0.784008  -0.706046  -2.249   6.53     5.462   0.352845    -0.16707   
  9.836   0.163    0.317   0.106   -0.999918  -1.039875  -2.481   4.088    3.569   0.792749    -0.13228   
  9.836   0.078    0.197   0.075   -0.564728  -0.885016  -1.882   6.912    5.524   0.47443     0.275147   
  9.836   0.125    0.255   0.085   -0.753979  -0.863141  -1.523   2.475    3.186   0.510205    -0.344839  
  9.836   0.112    0.28    0.13    -0.673916  -0.789619  0.256    3.128    3.313   -0.304964   -0.146411  
  9.836   0.107    0.227   0.074   -0.745026  -0.786709  -2.469   3.784    3.592   0.976057    0.299193   
  9.836   0.152    0.278   0.11    -0.863438  -0.983878  -0.157   5.403    6.531   -0.02703    0.088301   
  9.836   0.095    0.219   0.09    -0.777646  -0.942604  -1.162   6.226    4.225   0.316162    0.450186   
  9.836   0.089    0.228   0.087   -0.923871  -1.169905  -2.088   5.266    4.753   0.320721    0.094562   
  9.836   0.152    0.275   0.102   -0.961267  -1.208093  -0.358   5.704    5.38    -0.197891   -0.257786  
  9.836   0.145    0.267   0.095   -0.861024  -1.055582  -0.362   5.162    3.598   0.231648    0.295267   
  9.836   0.101    0.238   0.064   -0.47055   -0.803889  -2.681   7.727    6.178   0.708274    0.474615   
  9.836   0.093    0.301   0.111   -0.447267  -0.344784  -1.624   6.211    7.744   0.049222    -0.07268   
  9.836   0.103    0.217   0.093   -0.761236  -0.880795  -5.683   7.608    5.595   0.994832    0.207166   
  9.836   0.128    0.274   0.112   -0.816445  -0.919163  0.547    2.341    2.376   8.93E-4     -0.080391  
  9.836   0.132    0.282   0.082   -0.673891  -0.21658   -1.093   4.099    3.252   0.297476    -0.275963  
  9.836   0.106    0.215   0.096   -0.827088  -0.996431  -2.516   6.631    5.328   0.566238    0.256781   
  9.836   0.096    0.203   0.049   -0.698338  -1.035001  -1.941   4.616    4.046   0.885006    0.607124   
  9.836   0.145    0.253   0.091   -0.751632  -1.133605  0.181    3.998    3.755   0.08316     0.054244   
  9.836   0.146    0.267   0.122   -1.007371  -0.950752  -1.727   4.795    4.667   0.159924    -0.197424  
  9.836   0.121    0.252   0.084   -0.890529  -1.183655  0.734    5.992    4.861   -0.330097   -0.241917  
  9.836   0.111    0.284   0.092   -0.743645  -0.668568  -2.62    7.576    6.488   0.540669    0.154065   
  9.836   0.108    0.26    0.144   -0.757641  -0.879292  -1.013   4.266    2.789   0.093332    -0.180643  
  9.836   0.11     0.236   0.076   -0.567315  -0.272123  -3.704   7.753    4.878   0.836025    0.615937   
  9.836   0.115    0.272   0.106   -0.770658  -0.899347  -0.884   5.897    6.406   0.372578    0.019541   
  9.836   0.087    0.212   0.101   -0.640749  -0.821376  -2.346   3.543    3.301   0.817938    -0.074646  
  9.836   0.14     0.231   0.083   -1.032515  -0.989037  -1.538   6.311    4.295   0.130101    -0.217598  
  9.836   0.116    0.234   0.081   -0.914511  -1.058233  -4.14    7.228    5.627   0.814046    0.288314   
  9.836   0.131    0.266   0.094   -0.782332  -1.069774  1.016    5.343    4.221   -0.263127   0.064638   
  9.836   0.126    0.212   0.022   -0.825319  -1.025717  -2.209   7.056    5.337   0.518158    0.125133   
  9.836   0.158    0.299   0.152   -0.987073  -0.999967  -3.429   6.187    4.991   0.800575    0.260539   
  9.836   0.106    0.218   0.117   -0.832947  -0.911777  -2.012   6.689    5.344   0.668531    0.383704   
  9.836   0.159    0.312   0.135   -0.856712  -0.866544  -1.619   7.272    7.135   0.168622    -0.162824  
  9.836   0.096    0.24    0.086   -0.549683  -0.772878  -4.362   8.046    3.797   0.826048    0.406016   
  9.836   0.074    0.201   0.066   -0.431167  -0.794425  -2.438   4.584    4.544   0.325       -0.065515  
  9.836   0.11     0.239   0.096   -0.779636  -0.805231  -2.558   4.705    2.696   1.144214    0.637812   
  9.836   0.097    0.256   0.095   -0.628438  -0.649337  -0.528   7.874    5.816   0.329906    0.205308   
  9.836   0.095    0.234   0.101   -0.527486  -0.573059  -0.773   5.663    4.109   0.329011    0.343928   
  9.836   0.133    0.276   0.099   -0.830261  -1.015763  -1.258   3.246    3.427   0.392094    0.282036   
  9.836   0.091    0.219   0.068   -0.656179  -0.398102  -2.003   7.378    4.745   0.562817    0.501996   
  9.836   0.088    0.235   0.095   -0.727338  -1.000014  -1.401   7.031    5.054   0.678415    0.639903   
  9.836   0.131    0.272   0.102   -0.761233  -0.84909   -0.93    3.64     4.457   0.602006    0.236456   
  9.836   0.115    0.263   0.11    -0.98293   -0.991661  -2.136   4.553    4.479   0.521534    0.034712   
  9.836   0.121    0.223   0.058   -0.916692  -1.291134  -2.493   7.128    5.981   0.563328    0.273782   
  9.836   0.121    0.275   0.108   -0.735935  -0.857776  -3.107   4.37     4.601   0.740671    -0.204987  
  9.836   0.14     0.262   0.111   -0.823099  -0.743189  -1.697   5.67     5.815   0.38486     0.432526   
  9.836   0.09     0.199   0.069   -0.761084  -0.776572  -2.413   5.158    3.736   0.847836    0.573585   
  9.836   0.124    0.265   0.131   -0.94141   -1.064686  -1.111   4.765    4.821   0.378997    0.341542   
  9.836   0.122    0.25    0.072   -0.555603  -0.435987  -0.623   6.439    5.292   0.202287    0.093295   
  9.836   0.099    0.252   0.117   -0.717342  -0.876283  -2.121   5.136    4.162   0.451977    0.568431   
  9.836   0.131    0.273   0.089   -0.832955  -0.783662  -2.443   8.53     7.335   0.315611    0.087383   
  9.836   0.081    0.221   0.076   -0.473983  -0.567669  -0.738   1.364    1.77    0.386066    0.188366   
  9.836   0.157    0.283   0.099   -0.94374   -1.368403  -1.402   7.635    7.167   0.174839    0.030064   
  9.836   0.096    0.237   0.103   -0.561177  -0.5819    -0.959   2.109    2.892   -0.59496    -0.351758  
  9.836   0.168    0.273   0.072   -0.92169   -0.957358  -2.079   5.463    4.329   0.500547    0.354745   
  9.836   0.096    0.263   0.122   -0.647744  -0.692464  -2.134   5.761    5.646   0.411639    0.100286   
  9.836   0.123    0.238   0.062   -0.781882  -0.917088  -2.373   4.073    4.544   0.625657    -0.093142  
  9.836   0.095    0.201   0.092   -0.825671  -1.278369  -3.275   6.535    4.735   0.921685    0.584017   
  9.836   0.071    0.245   0.088   -0.452739  -0.261466  0.689    3.698    3.555   -0.667015   -0.253266  
  9.836   0.176    0.286   0.099   -1.141307  -1.348693  -1.955   3.772    3.755   0.404353    0.335708   
  9.836   0.123    0.298   0.099   -0.649707  -0.498975  -1.716   4.749    4.202   0.276994    -0.011612  
  9.836   0.092    0.25    0.113   -0.773838  -0.822491  -2.566   6.12     4.567   0.641821    0.116984   
  9.836   0.123    0.261   0.09    -0.771499  -0.902086  -0.937   3.185    3.198   0.288486    -0.098743  
  9.836   0.129    0.287   0.111   -0.756529  -0.86998   0.059    5.374    4.657   -0.136582   -0.041784  
  9.836   0.081    0.216   0.086   -0.734009  -0.701918  -0.811   3.347    3.478   0.136384    -0.315977  
  9.836   0.113    0.237   0.083   -0.75673   -0.938269  -0.033   3.078    2.885   -0.087037   -0.260248  
  9.836   0.064    0.213   0.112   -0.805013  -1.119929  0.161    4.198    5.25    -0.428394   -0.375097  
  9.836   0.128    0.26    0.107   -0.727475  -0.765065  -1.075   3.068    2.954   0.333365    0.085563   
  9.836   0.108    0.207   0.08    -0.904258  -1.446046  -3.411   5.36     4.221   0.787042    0.243997   
  9.836   0.149    0.269   0.101   -0.870623  -0.834996  -0.591   6.137    4.501   0.214522    0.04646    
  9.836   0.109    0.183   0.075   -0.939553  -1.477731  -1.585   4.234    3.425   0.627041    0.190908   
  9.836   0.135    0.276   0.132   -0.958508  -1.331388  -2.411   5.213    3.289   0.938907    0.53654    
  9.84    0.141    0.254   0.069   -0.764832  -1.051026  -1.541   3.06     3.412   0.820964    0.216052   
  9.84    0.136    0.254   0.069   -0.770876  -1.033041  -2.982   8.908    6.809   0.754248    0.427372   
  9.84    0.059    0.211   0.095   -0.487658  -0.634887  -2.907   7.57     5.617   0.520568    0.481754   
  9.84    0.107    0.241   0.09    -0.751772  -0.714796  -1.627   4.809    4.891   0.241681    0.038823   
  9.84    0.098    0.203   0.067   -0.860688  -0.887849  -2.181   4.473    5.971   0.50366     -0.028814  
  9.84    0.121    0.239   0.124   -0.859126  -0.90776   -1.54    6.374    4.091   0.481477    0.320617   
  9.84    0.13     0.261   0.107   -0.812441  -1.061411  0.035    3.613    3.32    -0.073702   -0.229747  
  9.84    0.069    0.205   0.082   -0.389834  -0.612262  -1.897   5.702    4.887   0.487398    -0.039842  
  9.84    0.141    0.258   0.091   -0.81522   -0.856028  -2.623   4.783    5.376   0.416251    -0.155309  
  9.84    0.11     0.278   0.126   -0.678461  -0.685009  -1.317   4.524    5.524   0.375949    -0.072042  
  9.84    0.12     0.249   0.102   -0.766063  -0.7274    -2.077   7.974    6.207   0.275886    0.22339    
  9.84    0.07     0.195   0.098   -0.596837  -0.578138  -1.756   7.176    5.838   0.321446    -0.012672  
  9.84    0.135    0.251   0.092   -0.762178  -0.671661  -0.26    6.82     6.003   0.058177    0.003515   
  9.84    0.074    0.23    0.123   -0.647301  -0.947511  -3.883   7.049    5.152   0.619475    0.276086   
  9.84    0.088    0.241   0.128   -0.686762  -0.698694  -3.25    7.846    6.035   0.807645    0.773935   
  9.84    0.142    0.256   0.083   -0.769158  -0.983031  -1.433   5.907    5.742   0.252206    0.320326   
  9.84    0.083    0.245   0.13    -0.798751  -0.955036  -0.181   2.289    2.663   -0.384411   -0.334592  
  9.84    0.119    0.243   0.091   -0.775935  -0.977117  -2.706   5.637    6.523   0.283812    -0.07075   
  9.84    0.11     0.213   0.104   -0.968254  -1.151701  0.33     3.941    4.561   -0.234736   -0.260176  
  9.84    0.097    0.21    0.098   -0.858164  -1.026041  -1.825   5.39     4.364   0.564997    0.204487   
  9.84    0.126    0.292   0.121   -0.879043  -0.901343  -2.262   6.351    5.196   0.351352    0.233589   
  9.84    0.096    0.212   0.107   -0.876818  -0.961041  -1.473   4.631    2.51    0.528331    0.093402   
  9.84    0.143    0.285   0.149   -1.137468  -1.355154  -0.564   3.442    4.128   -0.004625   -0.08957   
  9.84    0.107    0.226   0.059   -0.786169  -0.785825  -3.097   4.91     4.133   0.95584     0.331301   
  9.84    0.09     0.254   0.112   -0.617152  -0.662778  -1.677   6.255    5.473   0.51264     0.196135   
  9.84    0.138    0.255   0.079   -0.843757  -1.230413  -2.343   4.362    2.355   1.118785    0.744544   
  9.84    0.053    0.204   0.089   -0.358379  -0.342617  -1.199   7.219    6.599   0.232258    0.034055   
  9.84    0.107    0.232   0.065   -0.762238  -1.127214  -1.44    7.091    5.905   0.449539    0.422059   
  9.84    0.072    0.192   0.057   -0.677364  -0.783023  -4.467   6.242    4.459   1.016829    0.559998   
  9.84    0.117    0.233   0.098   -1.01003   -1.152247  0.609    6.51     4.797   -0.100587   -0.054447  
  9.84    0.041    0.209   0.088   -0.25325   -0.278924  -3.581   6.015    5.36    0.839657    0.132254   
  9.84    0.117    0.225   0.07    -0.818369  -1.069507  0.618    6.021    4.559   -0.012434   0.145938   
  9.84    0.146    0.291   0.103   -0.811812  -0.742499  -3.702   8.055    5.932   0.670046    0.45038    
  9.84    0.124    0.244   0.108   -0.901137  -1.073827  -3.542   7.266    6.447   0.427168    -0.010881  
  9.84    0.124    0.231   0.081   -0.758082  -0.869625  -2.572   4.72     5.419   0.378405    -0.256767  
  9.84    0.124    0.217   0.075   -1.015846  -1.408795  -4.633   8.781    5.438   1.105256    0.660892   
  9.84    0.104    0.244   0.087   -0.67015   -0.886244  -1.137   6.03     5.394   0.181508    -0.031719  
  9.84    0.088    0.247   0.116   -0.465257  -0.431241  -0.139   4.479    4.441   -0.233705   -0.020877  
  9.84    0.108    0.207   0.046   -0.691625  -0.656795  -1.614   3.734    4.844   0.37366     0.163786   
  9.84    0.134    0.223   0.053   -0.821439  -0.891067  -2.919   7.284    6.697   0.406788    0.0774     
  9.84    0.13     0.241   0.085   -0.865976  -1.206536  -1.213   4.375    4.712   0.285004    -0.228527  
  9.84    0.108    0.231   0.108   -0.807409  -1.005361  -3.058   8.267    4.849   0.757918    0.496532   
  9.84    0.148    0.253   0.09    -1.080386  -1.272864  -4.593   10.057   4.997   0.893776    0.688088   
  9.84    0.081    0.203   0.097   -0.521808  -0.7222    -2.121   5.011    3.467   0.587311    0.223033   
  9.84    0.132    0.244   0.1     -0.919846  -0.740107  -1.932   5.144    4.736   0.423395    -0.060335  
  9.84    0.08     0.215   0.105   -0.569096  -0.777245  -1.835   5.116    4.544   0.404654    0.226636   
  9.84    0.117    0.219   0.048   -0.674092  -0.579663  -2.495   4.154    4.22    0.649637    0.012963   
  9.84    0.151    0.27    0.085   -0.991985  -0.860032  -0.472   6.717    6.72    -0.077625   -0.059179  
  9.84    0.095    0.213   0.082   -0.688697  -0.646122  -1.778   5.774    6.19    0.249863    -0.017483  
  9.84    0.107    0.206   0.068   -0.877078  -1.036861  -2.844   5.616    3.463   0.604365    0.230314   
  9.84    0.138    0.263   0.074   -0.934424  -1.32419   -1.819   5.437    4.842   0.383411    0.176313   
  9.84    0.052    0.145   0.06    -0.68514   -1.188704  -4.588   9.542    7.251   0.737553    0.281963   
  9.84    0.106    0.205   0.037   -0.699351  -0.765346  -3.78    9.297    6.992   0.768628    0.472493   
  9.84    0.084    0.234   0.102   -0.610199  -0.768292  -1.082   3.95     4.749   0.444977    0.29154    
  9.84    0.07     0.189   0.106   -0.618988  -0.972151  -1.667   5.95     5.274   0.328048    0.002008   
  9.84    0.157    0.246   0.042   -0.850201  -1.424213  -1.261   3.496    2.804   0.868088    0.707698   
  9.84    0.14     0.272   0.096   -0.900274  -0.864503  -3.868   5.373    4.292   0.713888    -0.131239  
  9.84    0.114    0.267   0.124   -0.642875  -0.606654  -2.811   4.979    4.752   0.758489    0.229394   
  9.84    0.104    0.247   0.088   -0.633671  -0.825177  -1.319   5.602    2.934   0.39752     0.489716   
  9.84    0.158    0.303   0.119   -1.054103  -1.171191  -1.132   3.44     4.3     -0.066118   -0.046777  
  9.84    0.123    0.215   0.084   -0.839349  -0.950998  -0.505   2.994    5.194   0.048765    -0.117358  
  9.84    0.087    0.237   0.108   -0.703971  -0.73256   -0.646   6.061    5.151   0.17692     -0.040007  
  9.84    0.101    0.233   0.112   -0.830754  -0.979255  -3.46    7.662    5.994   0.713051    0.254685   
  9.84    0.083    0.215   0.096   -0.622516  -0.536703  -1.141   6.462    5.261   0.168386    0.10714    
  9.84    0.098    0.196   0.087   -0.839594  -1.176508  -2.883   5.882    6.2     0.455261    -0.191508  
  9.84    0.111    0.243   0.097   -0.776475  -0.802985  -2.323   5.106    2.314   0.755641    0.135005   
  9.84    0.134    0.253   0.096   -0.965076  -1.247274  -1.68    4.361    3.892   0.401907    -0.239864  
  9.84    0.121    0.259   0.111   -0.921418  -0.951014  -2.563   6.251    5.681   0.74583     0.24827    
  9.84    0.11     0.262   0.115   -0.959097  -1.194137  -1.812   3.911    4.216   0.787362    0.17797    
  9.84    0.086    0.183   0.078   -0.824637  -0.91916   -4.225   9.989    6.455   0.849756    0.422879   
  9.84    0.12     0.273   0.137   -0.810207  -0.915258  -3.066   5.901    4.648   0.901       0.203748   
  9.84    0.099    0.221   0.089   -0.771451  -0.886697  -3.191   6.917    5.283   0.834878    0.361791   
  9.84    0.098    0.181   0.055   -0.942295  -1.079937  1.02     4.585    4.677   -0.98814    -0.65488   
  9.84    0.117    0.266   0.104   -0.877432  -0.910745  -1.456   5.553    4.595   0.388469    0.335669   
  9.84    0.097    0.265   0.12    -0.57092   -0.735474  -2.237   6.416    6.169   0.37819     0.090549   
  9.84    0.087    0.186   0.074   -0.740946  -1.100036  0.007    2.863    2.967   0.261367    0.483401   
  9.84    0.095    0.264   0.14    -0.766976  -0.779262  -1.402   3.671    5.511   0.193264    -0.159451  
  9.84    0.086    0.2     0.059   -0.686351  -0.880741  -3.818   5.239    3.778   0.945219    0.505125   
  9.84    0.094    0.211   0.098   -0.863239  -1.029447  -4.347   5.677    2.847   1.133383    -0.042278  
  9.84    0.104    0.204   0.078   -0.820972  -1.447062  -4.774   7.627    4.944   0.855307    0.16063    
  9.84    0.12     0.226   0.053   -0.7705    -0.705676  -2.455   6.507    4.501   0.56235     0.305312   
  9.84    0.16     0.27    0.068   -0.872058  -1.021556  -2.665   4.451    2.546   1.061971    0.514199   
  9.84    0.096    0.237   0.101   -0.657568  -0.791407  -2.402   5.545    3.828   0.640922    0.146096   
  9.84    0.123    0.24    0.054   -0.713908  -0.622859  -1.451   4.976    5.265   0.383409    0.223052   
  9.84    0.134    0.24    0.076   -0.87811   -1.117128  -5.148   9.959    7.033   0.986229    0.66278    
  9.84    0.121    0.23    0.096   -1.167753  -1.241636  -0.475   5.406    4.314   0.244071    0.340463   
  9.84    0.135    0.296   0.133   -0.858905  -0.940948  -2.316   3.273    4.136   0.75728     0.184183   
  9.84    0.092    0.227   0.072   -0.58333   -0.511931  -5.11    9.333    5.192   0.889888    0.408109   
  9.84    0.066    0.214   0.094   -0.621823  -0.746154  -0.419   5.921    4.889   0.020911    0.10658    
  9.84    0.125    0.244   0.08    -0.860425  -1.2313    -3.385   8.106    5.052   0.596241    0.384868   
  9.84    0.1      0.2     0.053   -0.637078  -0.726312  -2.749   3.796    2.636   0.831009    0.054335   
  9.84    0.087    0.203   0.065   -0.550223  -0.733741  -0.751   5.988    6.958   -0.011122   -0.04254   
  9.84    0.072    0.145   0.074   -1.156062  -1.410336  0.385    7.11     5.04    0.0177      0.190529   
  9.84    0.071    0.165   0.099   -0.868856  -1.300703  -1.888   5.561    5.986   0.296432    -0.111472  
  9.84    0.076    0.21    0.072   -0.539628  -0.794912  -1.905   7.806    5.95    0.408851    0.268686   
  9.84    0.142    0.285   0.116   -0.945146  -1.15797   -4.088   8.917    5.885   0.774552    0.527907   
  9.84    0.08     0.196   0.063   -0.712357  -0.678578  -1.49    4.303    6.022   0.134893    -0.190512  
  9.84    0.113    0.247   0.095   -0.754348  -0.833686  -2.692   5.434    5.024   0.548836    -0.005863  
  9.84    0.097    0.23    0.099   -0.651764  -0.633334  -2.739   5.776    5.749   0.554805    0.186219   
  9.84    0.105    0.253   0.087   -0.679907  -0.515954  -4.096   8.162    6.163   0.784204    0.213577   
  9.845   0.08     0.195   0.097   -0.881465  -1.122371  -3.703   8.504    6.918   0.807561    0.541912   
  9.845   0.121    0.239   0.073   -0.719367  -0.994201  0.458    2.516    2.422   -0.197466   0.006441   
  9.845   0.08     0.186   0.074   -0.799782  -0.832352  -0.9     5.412    5.003   0.196532    -0.27794   
  9.845   0.124    0.244   0.099   -0.689541  -0.682561  -2.418   6.005    5.749   0.465382    0.262301   
  9.845   0.127    0.244   0.075   -0.715649  -0.796142  -1.311   5.666    3.938   0.449468    0.251966   
  9.845   0.109    0.253   0.072   -0.573138  -0.417705  -2.783   3.653    3.758   0.925594    0.177014   
  9.845   0.09     0.225   0.101   -0.713178  -0.892329  -2.696   6.841    5.457   0.419838    0.243685   
  9.845   0.127    0.241   0.099   -1.014721  -1.331754  -2.544   5.601    4.511   0.546125    0.271971   
  9.845   0.119    0.231   0.05    -0.782161  -0.898     -3.152   8.396    6.491   0.567424    0.215809   
  9.845   0.146    0.271   0.086   -0.86896   -1.298604  -3.49    6.908    5.331   0.826162    0.269318   
  9.845   0.152    0.274   0.104   -0.969626  -1.220617  -2.32    7.842    5.563   0.645389    0.276262   
  9.845   0.085    0.246   0.078   -0.500177  -0.323239  -2.476   6.772    4.966   0.506917    0.41852    
  9.845   0.09     0.254   0.11    -0.508078  -0.664735  -1.34    5.774    5.742   0.225571    0.109085   
  9.845   0.12     0.269   0.12    -0.706414  -0.717023  -1.762   7.109    5.264   0.675734    0.562851   
  9.845   0.126    0.266   0.12    -0.759548  -0.895659  -2.355   5.99     3.844   0.82151     0.8391     
  9.845   0.121    0.249   0.082   -0.786444  -1.027261  -4.677   8.505    7.024   0.685593    0.319339   
  9.845   0.115    0.284   0.142   -0.801265  -0.929707  -3.602   9.091    5.581   0.644508    0.331408   
  9.845   0.089    0.233   0.095   -0.592922  -0.804973  -3.476   8.546    4.821   0.950751    0.880157   
  9.845   0.097    0.213   0.101   -0.87676   -0.79527   -1.11    4.466    5.43    0.125405    0.047379   
  9.845   0.124    0.247   0.099   -0.982085  -1.223595  -4.034   9.212    7.173   0.782733    0.446123   
  9.845   0.102    0.234   0.076   -0.778694  -0.918112  -0.988   3.471    3.205   0.038686    0.037441   
  9.845   0.107    0.217   0.063   -0.745637  -0.873966  -1.501   6.749    6.149   0.409515    0.245415   
  9.845   0.092    0.215   0.061   -0.71441   -1.014651  -2.976   7.261    4.908   0.902177    0.627787   
  9.845   0.151    0.299   0.095   -0.754946  -1.15937   -3.267   6.409    4.153   0.988684    0.527479   
  9.845   0.091    0.273   0.111   -0.580581  -0.50752   -1.903   5.428    5.958   0.080474    -0.115028  
  9.845   0.117    0.187   0.041   -0.847009  -1.2526    -1.558   4.656    5.004   0.060379    -0.273403  
  9.845   0.143    0.25    0.042   -0.632687  0.435871   -1.958   6.305    4.988   0.441925    0.054808   
  9.845   0.11     0.248   0.078   -0.64661   -0.60829   -2.59    3.598    3.122   1.044372    -0.031877  
  9.845   0.109    0.229   0.082   -0.739393  -1.120956  -1.855   4.898    4.504   0.823967    0.583351   
  9.845   0.1      0.214   0.066   -0.757687  -0.920933  0.756    2.254    2.507   -0.001012   0.264132   
  9.845   0.104    0.232   0.117   -0.814448  -0.878486  -3.113   8.492    5.771   0.647065    0.362377   
  9.845   0.129    0.238   0.098   -0.847824  -0.917485  -4.636   6.949    3.274   1.213567    1.066154   
  9.845   0.119    0.237   0.12    -0.819903  -0.846872  -2.914   3.144    4.708   0.808755    -0.309833  
  9.845   0.102    0.243   0.094   -0.687584  -0.584636  -3.899   7.351    5.829   0.833398    0.343741   
  9.845   0.113    0.232   0.073   -0.727631  -0.717359  -2.95    6.447    5.811   0.705539    0.26289    
  9.845   0.119    0.248   0.101   -0.84066   -0.787349  0.49     3.042    4.023   -0.557137   -0.402613  
  9.845   0.097    0.22    0.097   -0.777759  -0.838661  -2.973   7.34     5.757   0.570662    0.16835    
  9.845   0.14     0.247   0.096   -0.910917  -0.988623  -3.992   10.103   6.092   0.795553    0.505504   
  9.845   0.11     0.204   0.071   -0.821011  -0.871419  1.053    3.264    2.642   -1.77E-4    -0.120726  
  9.845   0.083    0.243   0.116   -0.713343  -0.881563  -1.058   3.916    3.729   0.162002    0.04606    
  9.845   0.085    0.235   0.085   -0.559529  -0.659297  -2.31    5.854    5.965   0.595202    0.363814   
  9.845   0.107    0.215   0.044   -0.578884  -0.612931  -3.087   7.487    6.55    0.561972    0.257161   
  9.845   0.096    0.183   0.065   -0.657253  -0.847133  -1.821   4.736    4.992   0.43873     -0.103168  
  9.845   0.1      0.239   0.109   -0.777661  -0.948562  -2.632   7.015    5.224   0.847787    0.581381   
  9.845   0.142    0.284   0.112   -0.874961  -0.95548   -3.211   6.19     3.458   0.866647    0.643341   
  9.845   0.123    0.269   0.125   -0.997091  -1.291817  -1.658   6.725    5.704   0.364104    0.013958   
  9.845   0.083    0.248   0.076   -0.380215  -0.345168  -2.054   7.178    6.127   0.36525     0.180822   
  9.845   0.101    0.209   0.119   -1.008672  -0.972119  -3.729   5.815    4.615   0.862772    0.317969   
  9.845   0.081    0.225   0.092   -0.476336  -0.265478  -2.424   1.53     3.572   0.557675    -0.182856  
  9.845   0.1      0.231   0.097   -0.720495  -0.935905  -2.139   4.763    3.786   0.406541    0.171895   
  9.845   0.14     0.298   0.085   -0.638162  -0.400548  -1.174   5.009    5.887   0.176598    -0.055321  
  9.845   0.153    0.277   0.082   -0.989441  -1.225508  -1.951   4.85     5.113   0.521815    0.203859   
  9.845   0.09     0.225   0.097   -0.655761  -0.821215  -2.61    7.077    6.622   0.379147    0.137334   
  9.845   0.078    0.253   0.081   -0.43256   -0.2559    -0.531   4.619    4.779   0.161846    -0.014395  
  9.845   0.095    0.264   0.11    -0.484183  -0.383213  -2.343   8.146    5.983   0.465602    0.083748   
  9.845   0.109    0.241   0.122   -0.694655  -0.881936  -2.263   6.411    5.461   0.454076    -0.172544  
  9.845   0.145    0.246   0.062   -0.96147   -1.163216  -2.48    6.672    3.815   0.493406    0.249567   
  9.845   0.086    0.278   0.103   -0.557018  -0.313161  -3.164   4.675    5.863   0.459162    -0.183777  
  9.845   0.102    0.244   0.073   -0.512568  -0.292094  -3.686   9.779    9.543   0.476909    0.054153   
  9.845   0.113    0.23    0.119   -0.908515  -1.194049  -1.885   5.169    4.857   0.40329     0.159897   
  9.845   0.124    0.273   0.107   -0.819539  -0.827279  -1.477   6.254    6.353   0.35118     0.072529   
  9.845   0.137    0.267   0.092   -0.770606  -0.827927  -2.102   5.524    5.786   0.382993    0.056445   
  9.845   0.113    0.27    0.139   -0.825582  -0.672999  -2.313   5.729    3.641   0.691834    0.206282   
  9.845   0.104    0.22    0.072   -0.822896  -0.685369  -3.511   6.777    5.976   0.692069    0.296092   
  9.845   0.115    0.269   0.093   -0.619967  -0.698197  -5.672   8.557    5.074   1.046263    0.549506   
  9.845   0.096    0.247   0.106   -0.544022  -0.568969  -0.422   2.733    2.258   -0.229596   0.010541   
  9.845   0.107    0.248   0.09    -0.789439  -0.801305  -2.26    6.024    4.853   0.563605    0.197951   
  9.845   0.108    0.195   0.051   -0.755941  -1.327341  -3.617   7.764    5.902   0.725138    0.200322   
  9.845   0.096    0.218   0.096   -0.689945  -0.866566  -3.321   7.112    5.619   0.507835    0.011164   
  9.845   0.084    0.212   0.101   -0.85556   -1.023797  -3.891   7.269    4.248   0.862128    0.402065   
  9.845   0.094    0.187   0.081   -0.809425  -1.374128  -4.356   8.95     5.768   0.889923    0.294321   
  9.845   0.116    0.273   0.089   -0.526013  -0.356995  -0.861   7.962    7.495   0.086979    -0.044468  
  9.845   0.135    0.276   0.086   -0.765179  -0.996456  -1.72    4.701    5.013   0.522848    0.058111   
  9.845   0.092    0.247   0.133   -0.769413  -0.758868  -5.199   9.134    4.931   0.846208    0.255253   
  9.845   0.118    0.215   0.044   -0.780066  -0.938266  -2.156   5.662    4.747   0.820605    0.44729    
  9.845   0.087    0.187   0.055   -0.648421  -0.871063  -1.788   6.237    4.917   0.482873    0.12122    
  9.845   0.121    0.263   0.096   -0.708888  -0.407216  -1.208   6.899    6.047   0.285745    0.168256   
  9.845   0.095    0.246   0.104   -0.619884  -0.688768  -3.042   6.04     4.418   0.67198     0.309164   
  9.845   0.078    0.216   0.101   -0.886773  -1.084834  -0.935   7.564    6.213   0.328801    0.179208   
  9.845   0.124    0.236   0.103   -0.831325  -1.025287  0.317    2.995    4.042   -0.370724   -0.430205  
  9.845   0.089    0.231   0.077   -0.573679  -0.253154  -3.822   6.979    6.318   0.649726    0.140888   
  9.845   0.096    0.22    0.096   -0.798689  -1.150932  -1.359   6.299    6.045   0.290269    -0.046806  
  9.845   0.157    0.317   0.132   -0.934737  -1.040782  -2.469   5.94     5.713   0.448101    -0.226297  
  9.845   0.175    0.287   0.095   -0.855672  -0.935002  -2.31    6.243    5.44    0.553777    0.022759   
  9.845   0.113    0.22    0.089   -0.837514  -1.280216  -0.122   7.601    5.289   -0.033652   -0.043045  
  9.845   0.112    0.273   0.115   -0.683965  -0.804999  -3.531   8.027    5.827   0.73734     0.326127   
  9.845   0.114    0.242   0.098   -0.900624  -1.224445  -3.089   7.028    4.668   0.653035    0.125851   
  9.845   0.097    0.24    0.096   -0.597233  -0.422086  -2.768   7.22     5.97    0.765417    0.565053   
  9.845   0.11     0.259   0.108   -0.691849  -0.872889  -2.871   6.469    3.571   0.837067    0.334104   
  9.845   0.096    0.251   0.113   -0.663447  -0.76224   -2.031   4.742    4.626   0.364185    0.168229   
  9.845   0.142    0.31    0.111   -0.716978  -0.446274  -2.504   6.695    5.503   0.589437    0.245325   
  9.845   0.107    0.224   0.08    -0.815662  -0.936982  -0.932   4.379    4.137   -0.222539   -0.035897  
  9.845   0.109    0.207   0.067   -0.627824  -1.050387  -2.24    5.589    5.926   0.274298    0.038855   
  9.845   0.098    0.268   0.102   -0.554363  -0.425276  -1.213   5.126    5.517   0.174155    0.138579   
  9.845   0.064    0.181   0.078   -0.730446  -1.130812  -4.33    7.413    5.266   0.821944    0.305516   
  9.845   0.133    0.247   0.101   -0.858352  -1.03497   -1.697   4.559    3.407   0.409348    0.206178   
  9.845   0.076    0.208   0.083   -0.58278   -1.0256    -3.397   7.282    6.04    0.539996    0.052135   
  9.845   0.085    0.239   0.118   -0.648077  -0.794226  -1.398   6.761    4.335   0.730642    0.542357   
  9.845   0.083    0.178   0.058   -0.710814  -0.672061  -4.47    7.259    5.281   0.868173    0.239287   
  9.845   0.109    0.234   0.082   -0.697898  -0.897394  -3.582   5.784    4.21    0.897036    0.320713   
  9.85    0.088    0.186   0.068   -0.857782  -1.289933  -2.493   7.001    6.653   0.380418    0.098249   
  9.85    0.115    0.208   0.035   -0.769132  -0.746036  -3.178   6.044    5.044   0.622902    0.194324   
  9.85    0.09     0.221   0.103   -0.807052  -1.078715  -1.049   4.704    5.852   0.197026    0.028237   
  9.85    0.134    0.265   0.108   -0.603879  -0.704628  -2.627   4.791    5.477   0.419249    -0.322939  
  9.85    0.118    0.195   0.053   -0.851355  -1.733437  -3.058   6.37     5.724   0.513792    0.070303   
  9.85    0.114    0.235   0.092   -0.745287  -0.800738  -5.558   10.797   7.78    1.004761    0.864334   
  9.85    0.135    0.236   0.075   -0.820655  -0.863658  -3.612   7.848    5.231   0.673026    0.536063   
  9.85    0.129    0.258   0.098   -0.798514  -0.685117  -1.61    6.938    6.679   0.330065    -0.064809  
  9.85    0.113    0.25    0.11    -0.875399  -1.097042  -1.185   3.661    4.81    0.359754    -0.159058  
  9.85    0.112    0.251   0.088   -0.659103  -0.552109  -1.957   3.81     4.718   0.334409    0.130869   
  9.85    0.108    0.238   0.079   -0.681952  -0.926905  -2.447   9.457    8.541   0.31764     0.065452   
  9.85    0.102    0.227   0.104   -0.777706  -0.766968  -4.054   8.229    6.07    0.70589     0.37853    
  9.85    0.13     0.251   0.072   -0.842215  -1.012461  -4.0     7.43     6.261   0.812962    0.135435   
  9.85    0.077    0.184   0.06    -0.740443  -0.793123  -4.49    8.673    6.897   0.743634    0.473932   
  9.85    0.091    0.223   0.07    -0.594706  -0.843012  -2.431   6.053    4.265   0.74748     -0.027451  
  9.85    0.102    0.265   0.12    -0.737817  -0.801348  0.157    2.458    3.464   0.182641    -0.10138   
  9.85    0.122    0.261   0.114   -0.782046  -0.823888  -2.425   5.776    5.671   0.416032    0.104779   
  9.85    0.073    0.236   0.101   -0.517026  -0.235736  -0.116   4.816    4.773   0.242768    0.091677   
  9.85    0.082    0.209   0.087   -0.738526  -0.806691  1.92     4.3      3.115   -1.435437   -0.683764  
  9.85    0.123    0.244   0.097   -0.788899  -1.093301  -0.815   7.491    6.134   0.054721    -0.127739  
  9.85    0.092    0.232   0.102   -0.87335   -0.973906  -0.816   6.759    5.825   -0.042653   0.14056    
  9.85    0.073    0.181   0.104   -0.684998  -0.786528  -5.501   7.701    5.049   0.962262    0.217874   
  9.85    0.129    0.229   0.049   -0.820986  -0.786725  -3.25    6.828    5.852   0.498359    -0.15731   
  9.85    0.147    0.269   0.084   -0.916276  -1.209683  -4.14    7.808    4.947   1.008042    0.395942   
  9.85    0.091    0.187   0.078   -0.861323  -1.122881  -4.509   6.675    3.792   0.872708    0.349522   
  9.85    0.054    0.19    0.112   -0.575766  -0.768761  -1.022   6.233    6.505   0.218328    0.073827   
  9.85    0.089    0.238   0.102   -0.687592  -0.787748  -3.299   5.113    4.679   0.828814    0.011871   
  9.85    0.109    0.221   0.078   -0.66289   -0.876963  -3.335   6.237    4.968   0.769565    0.159231   
  9.85    0.15     0.291   0.092   -0.857886  -1.024417  -1.851   5.356    4.653   0.488868    -0.063875  
  9.85    0.154    0.285   0.124   -0.965788  -1.098392  -1.636   6.874    4.087   0.504848    0.169096   
  9.85    0.131    0.274   0.103   -0.82631   -0.750624  -1.191   6.299    4.807   0.490646    0.544463   
  9.85    0.119    0.242   0.066   -0.857663  -0.831077  -0.558   4.599    5.811   -0.192357   -0.446098  
  9.85    0.101    0.229   0.121   -0.935781  -1.055463  -3.781   8.054    5.747   0.858538    0.686053   
  9.85    0.097    0.209   0.082   -0.691427  -0.555414  -1.903   6.604    5.001   0.674362    0.323611   
  9.85    0.113    0.221   0.083   -0.763588  -1.030834  -3.358   7.202    4.598   0.734007    0.169139   
  9.85    0.111    0.264   0.1     -0.643911  -0.693751  -1.302   4.785    4.315   0.294852    0.247439   
  9.85    0.101    0.199   0.07    -0.875574  -1.451704  -1.488   4.384    5.184   0.232083    -0.249294  
  9.85    0.124    0.281   0.109   -0.809455  -0.910296  -3.489   9.257    5.619   0.608378    0.530426   
  9.85    0.109    0.23    0.087   -0.805262  -1.019689  -2.971   7.268    6.052   0.775534    0.341307   
  9.85    0.102    0.225   0.067   -0.538887  -0.295199  -3.571   10.197   7.538   0.601009    0.367105   
  9.85    0.128    0.268   0.097   -0.896164  -1.25907   -0.221   2.96     3.564   0.301858    -0.15037   
  9.85    0.134    0.259   0.087   -0.772754  -0.887698  -1.616   6.331    6.19    0.205575    -0.134941  
  9.85    0.082    0.244   0.131   -0.658896  -0.613802  -2.375   4.984    4.337   0.55528     0.193391   
  9.85    0.056    0.212   0.102   -0.359484  -0.677405  -0.264   3.653    4.351   0.037853    0.034215   
  9.85    0.104    0.238   0.094   -0.791906  -0.788692  -2.446   7.978    6.074   0.538283    0.349043   
  9.85    0.098    0.226   0.08    -0.741004  -0.867486  -1.407   3.271    3.754   0.343361    -0.042219  
  9.85    0.106    0.26    0.105   -0.773559  -0.823212  -0.857   6.045    5.692   -0.113107   -0.191215  
  9.85    0.142    0.249   0.1     -0.952288  -1.265325  0.09     6.386    4.465   0.083041    -0.013822  
  9.85    0.086    0.213   0.103   -0.762753  -0.851114  -3.398   9.177    6.56    0.510738    0.158756   
  9.85    0.13     0.241   0.061   -0.885278  -1.345608  -3.605   9.383    5.933   0.704075    0.470874   
  9.85    0.104    0.206   0.067   -0.760778  -1.043111  -2.392   5.425    3.438   0.762989    0.252927   
  9.85    0.081    0.234   0.066   -0.543985  -0.670096  -3.079   4.731    3.309   0.931287    0.323363   
  9.85    0.082    0.202   0.069   -0.752519  -0.83486   -3.123   4.348    4.147   0.683674    -0.075742  
  9.85    0.076    0.248   0.121   -0.606087  -0.738451  -3.131   6.765    5.022   0.717292    0.371068   
  9.85    0.128    0.266   0.11    -1.006836  -1.047878  -2.478   4.859    4.192   0.524521    0.244587   
  9.85    0.148    0.227   0.056   -0.90414   -1.172963  -1.968   7.125    4.665   0.661202    0.615522   
  9.85    0.101    0.269   0.119   -0.74027   -1.02445   -2.297   10.099   7.94    0.430881    0.327137   
  9.85    0.105    0.196   0.056   -0.777682  -0.902709  0.346    6.12     8.05    -0.051672   -0.047414  
  9.85    0.11     0.23    0.083   -0.793247  -0.878042  0.03     2.797    4.015   -0.004252   -0.495303  
  9.85    0.119    0.253   0.11    -0.885574  -1.208892  -1.594   3.649    2.243   0.46863     0.120098   
  9.85    0.101    0.241   0.108   -0.870931  -1.036996  -3.048   7.617    5.659   0.537522    0.044074   
  9.85    0.067    0.19    0.086   -0.769778  -0.855533  -5.51    6.487    3.926   1.009025    0.195248   
  9.85    0.121    0.276   0.133   -0.712666  -0.725767  -3.614   8.552    6.342   0.654991    0.392351   
  9.85    0.121    0.234   0.069   -0.838041  -0.830951  -2.313   6.195    5.329   0.56921     0.506858   
  9.85    0.067    0.207   0.078   -0.498687  -0.604616  -3.436   5.005    5.695   0.857853    0.126486   
  9.85    0.133    0.293   0.088   -0.643441  -0.787575  -2.233   5.696    2.959   1.1343      0.742201   
  9.85    0.111    0.212   0.075   -0.821427  -0.927672  -1.491   4.184    4.168   0.544046    0.49412    
  9.85    0.148    0.265   0.111   -0.995958  -1.107393  -1.678   7.863    8.124   0.233129    -0.061764  
  9.85    0.125    0.248   0.086   -0.893758  -1.236869  -2.305   5.229    3.994   0.685604    0.271262   
  9.85    0.122    0.252   0.118   -0.723562  -0.784192  -2.465   6.991    5.908   0.295084    -0.103628  
  9.85    0.124    0.246   0.1     -0.857649  -0.725739  -1.118   4.879    5.087   0.265322    -0.02312   
  9.85    0.122    0.269   0.098   -0.740297  -0.687665  -1.608   0.573    3.16    -0.027331   -0.438167  
  9.85    0.143    0.237   0.066   -0.905088  -1.682042  0.667    1.899    1.053   0.299379    -0.153371  
  9.85    0.073    0.214   0.054   -0.429227  -0.157122  -2.378   5.465    5.739   0.360174    0.025303   
  9.85    0.099    0.247   0.111   -0.543594  -0.531502  -2.336   4.664    2.298   0.846088    0.465008   
  9.85    0.138    0.248   0.082   -0.926262  -1.272019  -3.312   6.281    4.75    0.991459    0.860936   
  9.85    0.152    0.279   0.092   -0.769873  -0.971823  -1.46    4.893    5.94    -0.017252   -0.17616   
  9.85    0.129    0.242   0.073   -0.829923  -0.840163  -3.953   6.514    5.664   0.721433    0.167331   
  9.85    0.081    0.204   0.052   -0.493771  -0.742549  -2.895   3.808    5.423   0.397603    -0.129442  
  9.85    0.105    0.231   0.103   -0.961498  -1.253373  -1.949   6.955    5.89    0.34663     0.135849   
  9.85    0.077    0.217   0.085   -0.522377  -0.569378  0.053    3.229    5.062   -0.544089   -0.442926  
  9.85    0.06     0.146   0.04    -0.607897  -1.044342  -1.55    3.846    3.405   0.587011    0.270014   
  9.85    0.104    0.232   0.116   -1.021013  -1.243708  -1.553   6.173    4.98    0.627687    0.541946   
  9.85    0.121    0.224   0.082   -0.809657  -0.871821  -2.563   3.538    3.209   1.124733    0.203296   
  9.85    0.109    0.24    0.12    -0.832892  -1.269648  -2.155   7.615    6.829   0.398386    0.084006   
  9.85    0.101    0.232   0.094   -0.732425  -0.949584  -4.889   7.977    6.423   0.786928    0.265093   
  9.85    0.138    0.259   0.101   -0.870787  -0.986247  -3.509   5.195    3.147   1.246436    0.592479   
  9.85    0.068    0.217   0.087   -0.515983  -0.463519  -5.426   10.091   6.372   0.739994    0.333719   
  9.85    0.071    0.203   0.09    -0.50474   -0.67024   -1.856   7.711    7.038   0.34017     0.226443   
  9.85    0.134    0.224   0.058   -0.973926  -1.051799  -3.142   4.275    3.367   0.838327    -0.18261   
  9.85    0.082    0.223   0.105   -0.803335  -1.018147  -4.863   9.118    6.081   0.842588    0.534652   
  9.85    0.129    0.253   0.112   -1.11245   -1.20907   -3.023   6.85     5.025   0.443784    0.065357   
  9.85    0.142    0.265   0.081   -0.952272  -0.929407  0.179    6.84     4.422   0.017383    0.115442   
  9.85    0.12     0.27    0.098   -0.654067  -0.466273  -1.971   7.127    5.005   0.714103    0.493364   
  9.85    0.113    0.234   0.1     -0.828751  -0.966638  -0.282   4.753    4.991   -0.184976   -0.237973  
  9.85    0.142    0.269   0.077   -0.921785  -1.355038  -1.874   4.925    5.191   0.491718    0.184228   
  9.85    0.121    0.257   0.116   -0.722703  -0.877932  -0.939   1.824    3.023   0.310198    -0.110413  
  9.85    0.117    0.26    0.095   -0.709152  -0.451735  -2.847   5.194    5.015   0.684127    0.252321   
  9.85    0.099    0.203   0.07    -0.90904   -1.200749  -1.262   5.929    5.352   0.19273     -0.08556   
  9.85    0.108    0.21    0.094   -0.898183  -1.266566  -1.283   4.883    5.296   0.477525    0.167629   
  9.855   0.111    0.211   0.078   -0.860967  -1.007818  -1.555   3.854    4.106   0.808364    0.202363   
  9.855   0.124    0.218   0.076   -1.015452  -1.437711  -2.687   4.538    4.434   0.657724    0.083542   
  9.855   0.104    0.191   0.027   -0.545614  0.089042   -2.461   3.082    3.527   0.513078    -0.305485  
  9.855   0.122    0.256   0.128   -0.787112  -0.852571  -5.146   9.349    5.946   0.906097    0.34683    
  9.855   0.091    0.239   0.089   -0.727954  -0.954372  -3.544   7.602    6.442   0.570253    0.358734   
  9.855   0.107    0.228   0.084   -0.697382  -1.053964  -1.899   6.851    5.163   0.510435    0.34549    
  9.855   0.128    0.245   0.079   -0.746177  -1.195738  -2.661   8.359    7.671   0.480488    0.37353    
  9.855   0.152    0.234   0.069   -1.00697   -1.541123  -1.128   5.512    5.065   0.510498    0.304389   
  9.855   0.142    0.267   0.071   -0.893869  -0.974684  -4.113   10.53    5.77    0.734697    0.324932   
  9.855   0.086    0.208   0.089   -0.745376  -1.004946  1.11     7.15     5.283   -0.152439   0.112505   
  9.855   0.1      0.231   0.093   -0.659476  -0.800377  -2.603   2.974    2.977   0.89152     0.284126   
  9.855   0.105    0.213   0.085   -0.819599  -1.034111  -0.78    4.886    4.487   0.252794    0.227071   
  9.855   0.077    0.212   0.07    -0.431332  -0.590514  -4.504   6.952    5.299   0.778641    0.586929   
  9.855   0.105    0.261   0.122   -0.614327  -0.63502   -2.329   7.316    5.221   0.470655    0.148097   
  9.855   0.154    0.254   0.074   -0.868745  -0.717898  -4.251   9.472    7.154   0.774308    0.481914   
  9.855   0.118    0.257   0.118   -0.842608  -0.906243  -0.434   5.157    3.294   0.225353    0.265515   
  9.855   0.083    0.237   0.112   -0.658984  -0.549175  -0.979   5.351    3.766   0.27717     0.392203   
  9.855   0.095    0.237   0.092   -0.583983  -0.90408   -3.416   8.68     6.991   0.559714    0.160219   
  9.855   0.112    0.25    0.086   -0.641317  -0.391787  -0.615   4.701    4.736   0.544459    0.508831   
  9.855   0.166    0.281   0.081   -1.05642   -1.363403  -0.472   5.957    5.785   0.403996    0.577759   
  9.855   0.1      0.206   0.076   -0.751947  -0.722256  -3.072   6.871    4.337   0.922732    0.477989   
  9.855   0.104    0.252   0.088   -0.630279  -0.575562  -1.353   6.406    4.474   0.625996    0.430066   
  9.855   0.087    0.239   0.099   -0.538749  -0.706559  -2.846   7.734    7.014   0.444956    0.043074   
  9.855   0.123    0.253   0.1     -0.713229  -0.926087  -1.414   5.025    4.426   0.311391    0.117327   
  9.855   0.109    0.228   0.087   -0.6926    -0.864197  -0.591   5.681    5.079   0.086675    0.170409   
  9.855   0.113    0.242   0.064   -0.800596  -0.712541  -2.429   7.81     6.228   0.678264    0.386069   
  9.855   0.159    0.259   0.087   -1.042658  -1.470492  -0.953   5.675    4.29    0.405245    0.253062   
  9.855   0.132    0.245   0.104   -0.7735    -0.980905  -1.938   3.682    3.439   1.057047    0.864914   
  9.855   0.129    0.267   0.092   -0.682517  -0.738089  -1.547   6.344    5.052   0.394203    0.01202    
  9.855   0.125    0.262   0.115   -0.752214  -0.889891  -2.423   7.539    5.831   0.404786    0.079469   
  9.855   0.108    0.213   0.108   -0.862401  -1.229617  -0.725   5.497    3.193   0.624866    0.708048   
  9.855   0.105    0.253   0.076   -0.750036  -0.908648  -3.312   9.715    7.212   0.636149    0.407733   
  9.855   0.112    0.256   0.079   -0.656558  -0.321013  -1.653   5.221    5.369   0.450314    0.283916   
  9.855   0.093    0.244   0.108   -0.650321  -0.727373  -2.635   5.224    5.597   0.445935    0.011798   
  9.855   0.139    0.249   0.065   -0.736133  -1.090215  -2.349   7.801    7.783   0.417711    0.191379   
  9.855   0.127    0.243   0.061   -0.896612  -0.977639  -4.266   6.475    4.318   0.92048     0.399695   
  9.855   0.121    0.232   0.11    -0.976284  -1.026611  -0.088   5.631    4.742   0.04324     -0.178558  
  9.855   0.095    0.19    0.065   -0.687568  -0.987667  -1.771   5.181    4.576   0.397362    0.229937   
  9.855   0.11     0.212   0.081   -0.721824  -0.881212  -3.602   7.803    6.414   0.529257    0.122306   
  9.855   0.107    0.217   0.056   -0.894563  -1.194576  -1.087   2.59     3.658   0.002504    -0.361325  
  9.855   0.102    0.228   0.074   -0.865921  -0.996113  -1.988   4.554    4.906   0.250463    -0.060454  
  9.855   0.115    0.269   0.139   -0.714541  -0.842526  -0.09    6.434    6.494   -0.006106   0.155654   
  9.855   0.087    0.233   0.097   -0.551573  -0.701195  -1.619   5.881    4.147   0.489414    0.021762   
  9.855   0.108    0.245   0.113   -0.752225  -0.847393  -2.61    7.366    5.04    0.904386    1.020152   
  9.855   0.121    0.23    0.069   -0.875617  -1.020614  -2.242   7.028    5.713   0.349813    -0.151998  
  9.855   0.145    0.276   0.147   -1.092521  -1.285027  -2.673   6.32     4.88    0.540222    -0.004463  
  9.855   0.126    0.245   0.071   -0.912661  -1.123507  -4.512   7.467    4.346   0.74654     0.24647    
  9.855   0.143    0.28    0.12    -0.782005  -0.826647  -1.558   3.415    4.494   0.504269    0.127363   
  9.855   0.093    0.255   0.084   -0.629523  -0.560419  0.29     5.746    5.411   -0.156191   -0.205873  
  9.855   0.088    0.233   0.076   -0.590186  -0.840631  -1.512   5.611    4.33    0.57284     0.345099   
  9.855   0.119    0.25    0.111   -0.944844  -1.17581   -2.087   6.871    6.309   0.437192    0.319421   
  9.855   0.108    0.243   0.085   -0.610748  -0.425087  -3.797   7.59     4.39    0.87879     0.43792    
  9.855   0.104    0.231   0.076   -0.780019  -0.705759  -2.851   5.087    3.546   0.990377    0.312877   
  9.855   0.116    0.245   0.102   -0.607618  -0.543309  -0.403   5.411    5.177   0.139334    -0.056178  
  9.855   0.11     0.233   0.051   -0.732761  -1.023528  -1.167   5.528    5.405   0.115867    -0.16841   
  9.855   0.103    0.238   0.092   -0.727935  -0.916886  -2.832   5.645    5.361   0.474309    0.039959   
  9.855   0.072    0.233   0.087   -0.442234  -0.408844  -3.421   7.583    6.044   0.644617    0.125775   
  9.855   0.091    0.231   0.096   -0.603018  -0.712106  -0.642   3.76     3.753   0.338103    -0.007024  
  9.855   0.14     0.27    0.096   -0.968226  -1.156947  -3.373   10.253   7.27    0.880732    0.841977   
  9.855   0.102    0.22    0.071   -0.649619  -0.868416  -0.789   9.04     7.991   1.63E-4     -0.072908  
  9.855   0.102    0.231   0.098   -0.829972  -0.969206  -1.671   4.009    3.766   0.3293      0.04741    
  9.855   0.099    0.222   0.079   -0.698828  -0.599515  -1.374   4.975    4.994   0.455582    0.50228    
  9.855   0.065    0.193   0.048   -0.592668  -0.818052  -3.439   9.835    6.235   0.68671     0.615392   
  9.855   0.094    0.199   0.095   -0.749404  -1.043661  -2.849   6.836    5.41    0.755367    0.203456   
  9.855   0.129    0.24    0.071   -1.082142  -1.368234  -3.924   8.193    5.41    0.557699    -0.028236  
  9.855   0.092    0.232   0.1     -0.560904  -0.695434  -0.689   7.4      5.367   0.22692     0.405887   
  9.855   0.133    0.295   0.114   -0.682466  -0.720282  -3.114   7.384    6.472   0.530506    0.212457   
  9.855   0.074    0.193   0.07    -0.77826   -1.058706  -1.39    7.929    6.403   0.450205    0.377782   
  9.855   0.098    0.23    0.076   -0.498676  -0.260611  -3.323   7.247    4.18    0.831175    0.054177   
  9.855   0.096    0.207   0.037   -0.715969  -1.009331  -0.638   3.843    3.726   0.67632     0.92575    
  9.855   0.121    0.25    0.065   -0.880664  -0.918874  -0.545   5.871    5.468   0.3129      0.066384   
  9.855   0.173    0.294   0.126   -0.796069  -0.47993   -1.53    5.186    2.912   0.50762     0.34587    
  9.855   0.131    0.257   0.106   -0.820641  -0.753745  -1.89    5.995    4.605   0.352235    0.09185    
  9.855   0.101    0.22    0.089   -0.873693  -1.099251  -1.514   7.057    4.67    0.683613    0.530145   
  9.855   0.075    0.187   0.076   -0.774404  -1.1177    -1.047   2.342    2.769   0.151653    -0.254942  
  9.855   0.064    0.195   0.091   -0.526399  -0.837367  -0.926   5.994    5.182   0.416844    0.133034   
  9.855   0.113    0.195   0.048   -0.7153    -1.125265  -1.374   3.887    4.033   0.366786    0.08659    
  9.855   0.113    0.237   0.117   -0.810062  -0.98026   -1.506   7.044    5.986   0.276376    0.174208   
  9.855   0.072    0.166   0.076   -0.728908  -0.779626  -2.316   6.071    4.294   0.74944     0.401757   
  9.855   0.124    0.25    0.071   -0.772489  -0.673621  -1.221   3.954    3.547   0.364736    0.121921   
  9.855   0.097    0.242   0.101   -0.748071  -0.864597  -2.057   3.533    2.08    0.785779    0.422997   
  9.855   0.091    0.267   0.105   -0.461271  -0.39182   -3.453   7.187    6.136   0.753927    0.537817   
  9.855   0.113    0.243   0.097   -0.738262  -0.738295  -1.583   5.276    5.718   0.433921    0.269458   
  9.855   0.115    0.287   0.089   -0.546006  -0.257089  -1.643   3.065    2.349   0.837231    0.00901    
  9.855   0.095    0.243   0.107   -0.638192  -0.64562   -2.827   7.999    5.867   0.549343    0.183718   
  9.855   0.167    0.291   0.108   -0.951561  -1.165856  -0.767   4.082    5.026   -0.138572   -0.090421  
  9.855   0.14     0.275   0.121   -0.827915  -0.9625    -0.787   4.117    5.52    0.189367    -0.194434  
  9.855   0.102    0.275   0.132   -0.55602   -0.456512  -1.016   4.297    5.593   0.079357    -0.1758    
  9.855   0.101    0.223   0.078   -0.727761  -0.916928  -0.599   3.662    4.382   0.099527    0.085751   
  9.855   0.132    0.264   0.085   -0.827051  -0.813983  -2.639   7.721    7.117   0.373431    0.119146   
  9.855   0.108    0.227   0.073   -0.703277  -0.839541  -2.6     4.714    2.407   0.954365    0.301497   
  9.855   0.132    0.272   0.104   -0.789616  -0.902238  -2.031   5.421    3.627   0.583724    0.455308   
  9.855   0.104    0.177   0.039   -0.762435  -1.039537  -0.661   5.54     4.905   0.226898    0.154683   
  9.855   0.18     0.302   0.094   -0.924874  -0.848439  -0.957   3.341    4.824   0.13471     -0.036357  
  9.855   0.154    0.287   0.111   -0.935662  -0.99398   -1.955   6.668    4.834   0.739058    0.638013   
  9.855   0.116    0.26    0.09    -0.752479  -0.733865  -2.511   5.537    4.949   0.598476    0.379112   
  9.855   0.08     0.222   0.08    -0.417204  -0.332296  -2.522   5.3      3.751   1.115943    0.677844   
  9.855   0.111    0.225   0.09    -0.98016   -1.174934  -3.508   10.262   7.338   0.572219    0.430317   
  9.855   0.133    0.235   0.051   -0.777374  -0.635894  -3.507   4.954    4.376   0.820757    -0.054406  
  9.855   0.099    0.221   0.071   -0.62672   -0.817582  -3.96    6.809    4.527   0.991085    0.628349   
  9.859   0.123    0.231   0.07    -0.88828   -1.225068  -3.909   6.557    3.62    0.973892    0.525241   
  9.859   0.152    0.246   0.09    -0.988411  -1.394879  -2.566   4.796    3.407   0.747508    0.286724   
  9.859   0.144    0.283   0.111   -0.834558  -0.832486  -1.454   4.912    4.935   0.330415    0.190362   
  9.859   0.1      0.237   0.082   -0.656089  -0.502067  -2.204   5.861    4.734   0.494193    0.266285   
  9.859   0.128    0.255   0.091   -0.930144  -1.156449  -2.887   7.288    5.542   0.608092    0.156956   
  9.859   0.091    0.229   0.103   -0.809362  -1.022896  -0.594   2.766    4.304   0.27789     0.016611   
  9.859   0.102    0.201   0.082   -0.948818  -1.302698  -1.467   6.226    5.227   0.23477     0.303775   
  9.859   0.123    0.231   0.084   -0.985769  -1.346359  -3.303   5.583    3.247   0.915042    0.674064   
  9.859   0.069    0.199   0.093   -0.687233  -0.621239  0.805    5.413    4.489   -0.248295   -0.23161   
  9.859   0.091    0.213   0.079   -0.603379  -0.96957   -2.539   6.887    5.514   0.662305    0.356118   
  9.859   0.13     0.249   0.122   -0.919232  -1.052149  -2.831   3.625    3.881   0.5433      -0.276326  
  9.859   0.105    0.26    0.102   -0.628667  -0.376464  -1.832   9.22     5.901   0.452568    0.606275   
  9.859   0.089    0.18    0.057   -0.51521   -1.321935  -0.598   6.995    6.313   0.307635    0.29804    
  9.859   0.116    0.209   0.037   -0.75275   -0.743515  -1.483   5.268    4.691   0.35415     0.169886   
  9.859   0.126    0.229   0.084   -0.922701  -1.111846  -3.862   9.268    6.765   0.708723    0.540214   
  9.859   0.145    0.301   0.093   -0.805997  -0.842436  -1.262   4.685    3.753   0.519833    0.618626   
  9.859   0.137    0.24    0.085   -0.991719  -1.372537  -2.907   6.298    4.396   0.80636     0.398319   
  9.859   0.125    0.266   0.066   -0.628564  -0.47209   -0.579   5.954    4.832   0.26855     0.368014   
  9.859   0.085    0.205   0.051   -0.600082  -0.153099  -4.89    10.196   7.564   0.76335     0.391399   
  9.859   0.092    0.232   0.106   -0.722179  -0.92278   0.186    4.736    2.88    0.199457    0.127452   
  9.859   0.087    0.233   0.092   -0.484094  -0.390622  -4.034   9.911    5.562   0.835383    0.598138   
  9.859   0.104    0.226   0.086   -0.670329  -1.0082    -2.586   6.95     6.825   0.282363    -0.006711  
  9.859   0.102    0.247   0.093   -0.568207  -0.712834  -0.238   5.676    3.993   0.070385    -0.108263  
  9.859   0.126    0.252   0.101   -0.731879  -0.829651  -1.913   7.083    7.692   0.229653    -0.12232   
  9.859   0.115    0.224   0.072   -0.773234  -1.251525  -1.507   2.964    2.804   0.438728    -0.284802  
  9.859   0.152    0.27    0.091   -1.064085  -1.175065  -4.561   8.872    6.678   0.831643    0.445814   
  9.859   0.131    0.257   0.106   -0.777845  -0.778624  -3.12    7.384    5.385   0.912379    0.922061   
  9.859   0.128    0.227   0.041   -0.733993  -0.956215  -1.618   4.937    5.066   0.667799    0.380346   
  9.859   0.118    0.229   0.073   -0.80352   -1.166159  -0.574   4.937    4.019   0.144832    0.077474   
  9.859   0.109    0.241   0.089   -0.633407  -0.667072  -3.591   6.57     5.374   0.845984    0.453518   
  9.859   0.12     0.237   0.065   -0.72705   -0.773672  -0.503   4.413    3.711   0.201682    0.205027   
  9.859   0.098    0.197   0.066   -0.76809   -1.060285  -1.311   2.912    1.904   0.662818    0.182608   
  9.859   0.123    0.24    0.09    -0.920989  -1.161743  -0.917   6.831    5.157   0.085109    0.001083   
  9.859   0.142    0.225   0.068   -0.882663  -1.219112  -2.241   7.439    4.665   0.421395    0.160674   
  9.859   0.108    0.239   0.086   -0.83355   -1.096911  -1.152   5.228    4.739   0.388664    0.24001    
  9.859   0.125    0.313   0.107   -0.511526  -0.21012   1.086    5.788    4.012   -0.167393   0.178264   
  9.859   0.133    0.256   0.066   -0.679401  -0.810644  -1.91    7.624    6.35    0.589221    0.315624   
  9.859   0.137    0.259   0.111   -0.807634  -0.799819  -1.172   4.205    4.588   0.365494    0.03092    
  9.859   0.102    0.213   0.091   -0.847284  -0.865141  -2.196   7.577    4.745   0.410904    0.22132    
  9.859   0.132    0.279   0.083   -0.77561   -0.69912   -4.376   13.033   8.311   0.732195    0.581034   
  9.859   0.144    0.293   0.132   -0.913623  -1.038258  -2.236   6.217    5.277   0.577683    0.469314   
  9.859   0.122    0.237   0.048   -0.659966  -0.8191    -3.113   6.574    5.254   0.662703    0.50382    
  9.859   0.128    0.259   0.103   -0.663121  -0.539131  -2.005   6.34     4.369   0.851767    0.757163   
  9.859   0.097    0.23    0.097   -0.848608  -1.051881  -4.323   6.318    5.789   0.763358    0.109917   
  9.859   0.123    0.245   0.094   -0.988429  -1.076802  -2.832   7.94     5.673   0.637033    0.336005   
  9.859   0.113    0.23    0.09    -0.745582  -0.627887  -0.817   4.969    5.131   0.135129    0.095189   
  9.859   0.111    0.223   0.072   -0.792438  -0.573192  -2.069   6.833    5.883   0.326986    0.230857   
  9.859   0.081    0.212   0.097   -0.652764  -0.770553  -3.853   6.902    5.433   0.864202    0.549549   
  9.859   0.087    0.223   0.087   -0.605488  -0.54976   -0.491   4.505    3.221   0.568585    0.767671   
  9.859   0.098    0.249   0.083   -0.543643  -0.701126  -0.13    6.046    5.655   -0.023972   0.026678   
  9.859   0.132    0.254   0.053   -0.769841  -0.673934  -1.349   5.869    5.405   0.416719    0.417542   
  9.859   0.079    0.183   0.06    -0.340533  -0.690634  -0.537   4.977    3.319   0.113141    -0.029281  
  9.859   0.117    0.233   0.103   -0.868137  -1.08766   -4.134   6.166    5.073   0.931093    0.011771   
  9.859   0.143    0.289   0.122   -0.788099  -0.855332  -2.949   6.351    3.793   0.610338    0.413253   
  9.859   0.127    0.264   0.08    -0.801049  -0.786639  -2.257   7.798    4.721   0.654821    0.448209   
  9.859   0.123    0.229   0.075   -1.000944  -1.084054  -2.875   6.901    4.729   0.661227    0.546932   
  9.859   0.062    0.2     0.092   -0.456434  -0.700162  -1.629   5.428    4.868   0.218076    0.039132   
  9.859   0.153    0.245   0.094   -1.007744  -1.093046  -2.889   6.294    3.534   0.862281    0.563682   
  9.859   0.127    0.264   0.067   -0.882421  -0.912596  -1.848   5.722    5.775   0.31463     0.163788   
  9.859   0.093    0.248   0.081   -0.55074   -0.425796  -0.405   3.261    3.964   0.282526    0.301051   
  9.859   0.081    0.164   0.062   -0.903856  -1.398764  -1.668   3.351    3.42    0.838116    0.253633   
  9.859   0.116    0.254   0.143   -0.719001  -0.712163  -0.165   6.163    6.306   -0.043313   -0.04883   
  9.859   0.074    0.193   0.062   -0.489865  -0.519641  -2.21    5.917    4.353   0.716911    0.33192    
  9.859   0.117    0.261   0.096   -0.496609  -0.191454  -3.52    6.906    5.501   0.656755    0.099033   
  9.859   0.097    0.222   0.092   -0.565499  -0.597929  0.099    4.253    4.175   0.121389    0.198262   
  9.859   0.166    0.287   0.105   -0.949157  -1.02852   -1.22    5.753    5.022   0.121499    -0.125307  
  9.859   0.074    0.21    0.059   -0.34787   -0.35142   -3.699   8.397    5.137   0.68253     0.274842   
  9.859   0.098    0.204   0.091   -0.580767  -0.377873  -1.016   5.831    5.476   0.376702    0.192876   
  9.859   0.074    0.226   0.105   -0.629628  -0.746399  -3.812   5.029    4.477   0.685065    -0.019357  
  9.859   0.123    0.233   0.058   -0.679044  -0.87161   0.712    6.512    6.106   -0.198004   -0.038691  
  9.859   0.089    0.228   0.086   -0.669862  -0.718621  -2.685   7.565    5.627   0.591948    0.242847   
  9.859   0.09     0.192   0.073   -0.883779  -1.109682  -3.202   3.919    2.321   0.916978    0.336312   
  9.859   0.105    0.27    0.11    -0.885258  -0.8988    -3.459   8.876    5.714   0.755964    0.570905   
  9.859   0.057    0.211   0.088   -0.596127  -0.948074  -3.873   10.957   8.661   0.526527    0.387762   
  9.859   0.091    0.19    0.086   -0.697639  -0.756278  -2.618   5.944    5.994   0.619284    0.23818    
  9.859   0.145    0.257   0.1     -0.744703  -0.576975  -3.467   8.519    5.771   0.647759    0.488724   
  9.859   0.112    0.216   0.049   -0.64468   -0.878364  -2.367   6.051    4.247   0.673819    0.708325   
  9.859   0.093    0.23    0.09    -0.602028  -0.620131  -1.389   5.643    3.937   0.419243    0.542502   
  9.859   0.117    0.232   0.067   -0.626212  -0.270795  -1.04    7.223    4.902   0.454881    0.461879   
  9.859   0.093    0.257   0.103   -0.512838  -0.554129  -3.317   7.195    5.662   0.434185    -0.05447   
  9.859   0.11     0.213   0.089   -0.76301   -0.868756  -0.661   7.087    5.855   0.377602    0.126659   
  9.859   0.144    0.284   0.132   -0.864436  -0.846842  -2.374   6.182    4.877   0.503048    0.235727   
  9.859   0.135    0.23    0.059   -0.894086  -1.147583  -3.469   8.301    5.508   0.671691    0.363372   
  9.859   0.115    0.222   0.058   -0.788887  -1.088339  -1.516   7.846    6.36    0.171249    0.080837   
  9.859   0.106    0.214   0.097   -0.721944  -0.749668  -0.756   2.683    2.341   0.72424     0.065102   
  9.859   0.124    0.257   0.14    -1.001587  -1.034854  -3.468   11.78    7.449   0.658199    0.490443   
  9.859   0.096    0.224   0.083   -0.610189  -0.892292  -2.671   5.724    5.233   0.574241    -0.009232  
  9.859   0.13     0.269   0.091   -0.683731  -0.74401   -2.523   6.892    4.841   0.478912    0.179028   
  9.859   0.131    0.282   0.12    -0.918475  -1.148292  0.336    4.511    3.231   0.065574    0.181972   
  9.859   0.108    0.233   0.09    -0.705212  -0.926601  0.384    4.781    4.123   -0.015173   -0.112326  
  9.859   0.127    0.249   0.093   -0.782492  -0.974166  0.407    4.769    4.105   0.160169    0.160711   
  9.859   0.109    0.229   0.075   -0.690669  -0.63438   -4.032   9.035    7.005   0.813455    0.555322   
  9.859   0.102    0.217   0.087   -0.821801  -0.705881  -1.441   5.286    5.2     0.109915    -0.077082  
  9.859   0.065    0.207   0.113   -0.575918  -0.583592  0.062    5.212    5.143   -0.089503   -0.081539  
  9.859   0.065    0.174   0.077   -0.612769  -0.886183  -4.079   8.166    6.65    0.740867    0.353364   
  9.859   0.088    0.223   0.123   -0.726719  -0.725976  -4.097   8.129    5.116   0.845406    0.456627   
  9.859   0.124    0.309   0.148   -0.88648   -0.865878  -1.169   7.809    5.673   0.347095    0.269768   
  9.859   0.113    0.275   0.103   -0.656151  -0.82542   -2.956   7.163    5.298   0.683108    0.15085    
  9.859   0.108    0.223   0.083   -0.710365  -0.454388  -3.469   7.068    5.414   0.770443    0.525125   
  9.859   0.079    0.173   0.049   -0.57215   -0.431521  -1.148   6.331    4.635   0.402786    0.592096   
  9.864   0.089    0.211   0.11    -0.659042  -0.613954  -2.115   4.668    3.439   1.079434    0.876487   
  9.864   0.092    0.22    0.084   -0.619126  -0.705346  -3.069   6.597    5.115   0.375718    0.094111   
  9.864   0.1      0.2     0.071   -0.87466   -0.911662  -1.051   5.385    4.428   0.334067    -0.075126  
  9.864   0.1      0.249   0.103   -0.690083  -0.817202  -2.472   5.546    4.104   0.916814    0.47506    
  9.864   0.09     0.218   0.077   -0.584425  -0.987925  -2.035   5.395    5.165   0.323632    -0.249353  
  9.864   0.104    0.234   0.045   -0.606442  -0.364503  -1.561   3.435    3.331   0.207695    0.097775   
  9.864   0.09     0.221   0.081   -0.637464  -1.082889  -3.626   8.092    5.315   0.688062    0.422106   
  9.864   0.127    0.245   0.078   -0.762301  -0.700481  -0.206   5.099    4.238   0.026702    0.074794   
  9.864   0.089    0.228   0.108   -0.569986  -0.857314  -0.947   4.423    4.416   0.146814    0.0532     
  9.864   0.093    0.252   0.087   -0.576314  -0.487586  -2.322   6.041    5.146   0.75814     0.421333   
  9.864   0.149    0.289   0.085   -0.853805  -0.661271  -2.191   4.518    3.304   0.851435    0.795593   
  9.864   0.108    0.206   0.087   -1.022606  -1.356987  -2.446   5.057    3.887   0.403187    -0.089644  
  9.864   0.128    0.271   0.091   -0.670439  -0.719755  -2.872   7.411    6.475   0.573003    0.19964    
  9.864   0.089    0.202   0.053   -0.694125  -0.572486  -3.15    5.914    4.966   0.805449    0.350438   
  9.864   0.092    0.199   0.072   -0.766348  -1.194904  -3.459   6.808    4.065   0.779542    0.527663   
  9.864   0.11     0.19    0.083   -1.072242  -1.004953  -4.007   9.307    4.897   0.727978    0.549974   
  9.864   0.114    0.232   0.073   -0.81604   -0.997399  -0.644   7.232    5.983   0.293959    0.272574   
  9.864   0.105    0.266   0.105   -0.823478  -0.746828  -3.389   6.623    4.834   0.907561    0.26385    
  9.864   0.114    0.205   0.091   -0.883333  -0.963125  -3.518   6.39     5.3     0.770466    0.446575   
  9.864   0.122    0.245   0.113   -0.818668  -0.678805  -1.746   3.624    2.838   0.710764    0.332326   
  9.864   0.156    0.266   0.097   -0.907401  -0.94534   -1.225   5.79     5.05    0.352787    0.207572   
  9.864   0.091    0.187   0.067   -0.74385   -1.202842  -1.27    4.873    3.398   0.656967    0.840881   
  9.864   0.121    0.228   0.081   -0.974244  -1.099499  -3.555   8.403    5.326   0.775374    0.295356   
  9.864   0.109    0.212   0.063   -0.8807    -1.327912  -1.646   2.129    3.427   0.286088    0.014621   
  9.864   0.155    0.254   0.071   -0.824601  -1.265381  -1.568   3.055    3.813   0.310146    0.013216   
  9.864   0.13     0.247   0.074   -0.826221  -1.044771  -1.013   4.887    5.104   0.176102    0.178039   
  9.864   0.113    0.213   0.085   -0.943578  -1.407003  -1.245   4.252    3.533   0.304573    0.133071   
  9.864   0.122    0.296   0.12    -0.766396  -0.982318  -0.84    5.27     4.134   0.321476    0.231526   
  9.864   0.098    0.202   0.054   -0.688871  -1.167378  -2.975   7.325    3.961   0.836097    0.353465   
  9.864   0.115    0.238   0.094   -0.684319  -0.570429  -2.226   6.097    5.915   0.671278    0.423712   
  9.864   0.088    0.223   0.092   -0.621874  -0.595453  -0.656   7.762    5.163   0.241324    0.217476   
  9.864   0.112    0.24    0.073   -0.657208  -0.920929  -0.288   5.221    2.899   0.247288    0.599031   
  9.864   0.121    0.276   0.104   -0.869212  -1.117828  -0.192   3.614    3.503   0.068135    0.33487    
  9.864   0.111    0.198   0.086   -0.867572  -1.134981  -2.831   5.082    4.597   0.87195     0.523354   
  9.864   0.094    0.215   0.079   -0.59766   -0.323382  -1.387   4.343    5.196   0.426648    0.107505   
  9.864   0.126    0.25    0.116   -0.881669  -0.940628  -2.085   6.054    5.538   0.334744    -0.110974  
  9.864   0.109    0.246   0.087   -0.620199  -0.763597  -1.272   7.314    6.533   0.407747    0.065236   
  9.864   0.11     0.258   0.1     -0.575286  -0.400661  0.713    2.584    3.507   -0.616351   -0.165454  
  9.864   0.097    0.209   0.074   -0.645049  -0.866544  -2.53    6.32     6.051   0.388951    0.008559   
  9.864   0.136    0.262   0.126   -0.726764  -0.71726   -1.293   5.541    5.864   0.510827    0.220794   
  9.864   0.14     0.228   0.074   -1.004916  -1.30528   -4.632   9.218    4.959   0.845567    0.28254    
  9.864   0.127    0.21    0.111   -1.158655  -1.280638  -2.62    4.691    3.682   0.842932    -0.023502  
  9.864   0.087    0.25    0.118   -0.679932  -0.931774  -3.683   10.191   5.55    0.80865     0.646381   
  9.864   0.119    0.219   0.078   -1.038524  -1.452082  -0.849   4.98     4.256   0.323525    0.295168   
  9.864   0.088    0.222   0.11    -0.659444  -0.675319  -1.757   7.86     5.748   0.56716     0.48641    
  9.864   0.129    0.237   0.071   -0.670514  -0.779151  -3.556   8.34     5.521   0.733166    0.536429   
  9.864   0.093    0.245   0.099   -0.593823  -0.710214  -4.405   10.138   5.224   0.956542    0.815565   
  9.864   0.112    0.242   0.091   -0.74932   -1.177186  -4.443   9.675    5.613   0.739601    0.339134   
  9.864   0.063    0.234   0.103   -0.431789  -0.35012   -2.877   5.129    5.215   0.63971     -0.18272   
  9.864   0.129    0.242   0.087   -0.732043  -0.71642   -2.061   6.615    4.918   0.484621    0.371351   
  9.864   0.118    0.249   0.1     -0.768021  -0.737815  -2.196   4.711    6.022   0.126731    -0.420069  
  9.864   0.109    0.276   0.151   -0.848073  -0.959676  -2.164   6.381    5.682   0.798264    0.576567   
  9.864   0.127    0.218   0.103   -1.145336  -1.448699  -2.163   8.632    7.286   0.2982      0.034986   
  9.864   0.108    0.221   0.101   -0.56723   -0.858752  -1.589   6.31     5.69    0.571678    0.310102   
  9.864   0.117    0.238   0.081   -0.668876  -0.609286  0.4      3.859    3.256   -4.07E-4    0.139179   
  9.864   0.113    0.196   0.046   -0.73928   -1.267189  -4.132   8.917    6.592   1.026029    0.794028   
  9.864   0.111    0.316   0.148   -0.578557  -0.474923  -2.167   9.111    7.433   0.40566     0.185575   
  9.864   0.11     0.219   0.069   -0.67069   -0.601546  -2.675   4.991    3.002   1.050815    0.698255   
  9.864   0.114    0.218   0.1     -0.821274  -1.056072  0.13     6.133    4.873   0.069137    0.239957   
  9.864   0.083    0.18    0.056   -0.58786   -0.735282  -1.417   4.284    3.637   0.481318    0.009331   
  9.864   0.097    0.257   0.157   -0.750218  -0.773347  -1.604   3.901    2.851   0.328674    -0.168909  
  9.864   0.076    0.215   0.069   -0.448933  -0.327292  -2.194   6.867    5.425   0.546152    0.333955   
  9.864   0.126    0.252   0.104   -0.649997  -0.648507  -2.068   6.059    4.79    0.916151    0.855587   
  9.864   0.097    0.191   0.061   -0.755547  -1.363832  -3.353   7.924    5.258   0.772289    0.37561    
  9.864   0.086    0.2     0.043   -0.653063  -1.056285  -1.696   7.899    6.827   0.407884    0.259882   
  9.864   0.126    0.259   0.099   -0.760909  -0.828274  -0.288   5.458    4.438   -0.14906    -0.174797  
  9.864   0.106    0.203   0.073   -0.923793  -1.379849  -3.849   10.535   8.614   0.589183    0.304947   
  9.864   0.115    0.253   0.081   -0.767902  -0.852986  -1.233   6.837    5.229   0.442996    0.235461   
  9.864   0.087    0.184   0.065   -0.86474   -1.104194  -2.201   8.901    6.521   0.680967    0.703095   
  9.864   0.142    0.263   0.115   -1.171888  -1.539005  -1.332   2.718    3.229   0.665601    0.049711   
  9.864   0.089    0.187   0.061   -0.898181  -1.016669  -1.563   1.666    2.25    0.207313    0.055201   
  9.864   0.093    0.203   0.033   -0.60455   -0.470265  -3.483   7.983    6.612   0.490808    0.209621   
  9.864   0.131    0.249   0.098   -0.892108  -0.777468  -2.849   6.762    5.049   0.536408    0.361541   
  9.864   0.124    0.255   0.114   -0.89003   -1.059423  -3.525   9.738    6.596   0.739471    0.621969   
  9.864   0.108    0.212   0.097   -0.753412  -0.923199  -2.466   8.241    4.629   0.602899    0.264308   
  9.864   0.109    0.218   0.09    -0.875461  -1.031377  -1.012   5.646    4.495   0.225679    0.128239   
  9.864   0.056    0.207   0.088   -0.469273  -0.611688  -2.614   8.869    6.014   0.712778    0.646107   
  9.864   0.153    0.3     0.093   -0.800809  -0.677824  -4.602   7.39     4.065   1.034635    0.440328   
  9.864   0.111    0.232   0.101   -0.820116  -0.869398  -1.436   7.759    6.509   0.310371    -0.108668  
  9.864   0.105    0.197   0.067   -0.717838  -1.201132  -0.798   4.201    3.918   0.137201    -0.076771  
  9.864   0.139    0.29    0.098   -0.632075  -0.559377  -3.595   6.359    5.057   0.909803    0.259448   
  9.864   0.096    0.207   0.071   -0.676738  -0.996618  -1.322   4.928    3.607   0.497353    -0.050989  
  9.864   0.114    0.254   0.107   -0.758266  -0.895186  -4.162   8.559    6.246   0.85143     0.591052   
  9.864   0.132    0.272   0.127   -0.871914  -0.903764  -1.372   6.461    5.176   0.423141    0.316716   
  9.864   0.117    0.256   0.1     -0.88847   -0.96988   -3.443   8.103    4.927   0.81957     0.472779   
  9.864   0.066    0.16    0.059   -0.728383  -0.924777  -2.527   7.434    4.405   0.640469    0.676782   
  9.864   0.125    0.215   0.072   -0.741873  -0.760566  -0.545   5.475    3.483   0.205421    0.151042   
  9.864   0.1      0.228   0.1     -0.87883   -0.897772  0.027    3.913    3.905   -0.013563   0.117338   
  9.864   0.117    0.238   0.109   -0.833599  -0.975921  -3.762   8.778    6.589   0.68975     0.496619   
  9.864   0.103    0.201   0.078   -0.922061  -1.167391  -1.63    5.17     5.048   0.371772    0.073886   
  9.864   0.112    0.246   0.144   -0.850883  -0.961496  -0.388   4.203    3.796   0.246538    0.011173   
  9.864   0.135    0.236   0.083   -0.921511  -0.959059  -2.86    6.836    5.948   0.678565    0.329431   
  9.864   0.076    0.23    0.098   -0.568494  -0.602734  -1.913   2.837    2.637   0.666368    0.3251     
  9.864   0.1      0.231   0.081   -0.624793  -0.762009  -2.57    7.278    6.393   0.607182    0.472492   
  9.864   0.074    0.226   0.104   -0.489646  -0.385999  -3.021   6.336    3.742   0.943852    0.586996   
  9.864   0.107    0.2     0.014   -0.6165    -0.385517  -1.168   4.477    3.861   0.088835    0.190372   
  9.864   0.137    0.285   0.153   -0.992369  -1.142393  -5.34    8.859    6.227   1.063442    0.385383   
  9.864   0.085    0.144   0.051   -0.840822  -1.893991  -2.604   2.971    3.89    0.954504    0.327495   
  9.864   0.113    0.212   0.074   -0.746882  -1.151721  -4.875   10.291   6.987   0.779346    0.530793   
  9.864   0.145    0.239   0.105   -0.935484  -1.362287  -1.885   9.115    7.509   0.226177    -0.034238  
  9.869   0.102    0.227   0.078   -0.62708   -0.65143   0.175    1.814    2.448   -0.217478   -0.480043  
  9.869   0.112    0.211   0.069   -0.869791  -1.190112  -2.115   6.791    5.303   0.701887    0.49883    
  9.869   0.107    0.22    0.081   -0.694989  -0.862932  -2.293   7.346    6.388   0.545608    0.355548   
  9.869   0.145    0.268   0.086   -0.935923  -1.035393  -3.455   9.383    5.442   0.510455    0.365319   
  9.869   0.097    0.246   0.128   -0.748666  -0.736899  -4.631   7.643    5.352   0.77941     0.043153   
  9.869   0.075    0.22    0.069   -0.443008  -0.381909  -0.059   4.364    3.447   0.264124    0.601955   
  9.869   0.093    0.234   0.065   -0.605028  -0.756389  -3.214   7.674    7.41    0.478552    0.225255   
  9.869   0.06     0.248   0.118   -0.377735  -0.575642  -1.332   5.683    4.934   0.415479    -0.03089   
  9.869   0.106    0.27    0.129   -0.846899  -0.723535  -2.173   4.98     4.255   0.559338    0.133979   
  9.869   0.086    0.196   0.088   -0.739234  -1.147088  -2.16    6.762    5.173   0.376375    0.039188   
  9.869   0.072    0.239   0.083   -0.355376  -0.293421  -0.394   3.521    4.025   -0.107712   -0.616329  
  9.869   0.112    0.236   0.112   -0.93223   -1.049413  -2.137   3.693    4.091   0.378618    -0.255204  
  9.869   0.112    0.245   0.108   -0.81357   -0.844581  -2.941   5.49     3.646   1.058773    0.539433   
  9.869   0.089    0.215   0.045   -0.789278  -1.130736  -0.921   5.183    5.314   0.294302    0.233849   
  9.869   0.103    0.228   0.098   -0.766355  -0.80413   -2.299   6.253    5.107   0.56033     0.204826   
  9.869   0.11     0.247   0.12    -0.800507  -0.907613  -1.582   4.115    4.411   0.355517    0.252872   
  9.869   0.118    0.242   0.106   -0.765832  -0.797677  -4.44    8.086    5.753   0.808792    0.197171   
  9.869   0.144    0.237   0.06    -0.873496  -0.70568   -3.562   6.281    4.341   0.950379    0.473399   
  9.869   0.139    0.241   0.08    -0.728456  -0.906408  -3.043   6.084    5.13    0.74001     0.333348   
  9.869   0.118    0.29    0.114   -0.682926  -0.569613  -2.789   7.298    5.392   0.838436    0.600096   
  9.869   0.109    0.254   0.094   -0.605576  -0.55766   -3.022   6.74     5.068   0.686585    0.601466   
  9.869   0.145    0.258   0.089   -0.840949  -0.715001  -1.969   9.169    6.507   0.632678    0.640092   
  9.869   0.075    0.236   0.104   -0.416934  -0.188579  -2.455   6.149    5.494   0.662328    0.27687    
  9.869   0.053    0.2     0.048   -0.433093  -0.144996  -1.572   5.639    3.234   0.425247    0.386771   
  9.869   0.129    0.26    0.107   -0.861591  -1.016643  -2.22    5.473    5.307   0.313912    -0.266913  
  9.869   0.128    0.253   0.106   -0.757105  -0.731283  -2.119   6.022    3.977   0.866615    0.705687   
  9.869   0.115    0.261   0.103   -0.612082  -0.443114  -1.311   5.042    2.623   0.83121     1.135027   
  9.869   0.136    0.242   0.073   -0.942483  -1.280305  -4.334   6.045    3.982   1.103831    0.389542   
  9.869   0.13     0.235   0.087   -1.169577  -1.681908  -3.628   9.314    6.513   0.868218    0.69706    
  9.869   0.096    0.167   0.07    -0.91555   -1.308775  -1.304   6.454    5.084   0.123088    0.006706   
  9.869   0.101    0.243   0.088   -0.703138  -0.773906  -1.322   4.751    3.111   0.515001    0.468087   
  9.869   0.093    0.236   0.098   -0.540063  -0.424374  -0.92    4.357    3.333   0.737387    0.611092   
  9.869   0.082    0.241   0.074   -0.464951  -0.69058   -1.243   4.747    3.868   0.430214    0.473939   
  9.869   0.134    0.288   0.082   -0.652432  -0.465915  -1.053   4.425    3.71    0.390958    0.308636   
  9.869   0.157    0.317   0.119   -0.819557  -0.783962  -0.975   4.033    3.828   0.26544     0.047468   
  9.869   0.135    0.239   0.068   -0.769971  -1.069821  -3.483   5.63     4.822   0.840142    -0.008201  
  9.869   0.134    0.256   0.107   -0.897837  -1.048403  0.958    5.831    4.584   -0.183986   -0.168439  
  9.869   0.156    0.24    0.076   -0.829882  -1.334304  -1.684   5.758    6.069   0.213536    0.090608   
  9.869   0.139    0.253   0.076   -0.93637   -1.155284  -0.867   6.269    5.435   0.189192    0.174868   
  9.869   0.131    0.255   0.095   -0.7193    -0.946776  -2.652   4.022    2.556   0.900939    0.427596   
  9.869   0.105    0.229   0.112   -0.756879  -0.989044  -1.822   4.098    2.088   1.114632    0.126479   
  9.869   0.126    0.282   0.11    -0.775047  -0.764118  -3.322   8.515    5.983   0.5512      0.365312   
  9.869   0.094    0.216   0.068   -0.945443  -1.117947  -4.139   8.672    7.152   0.53248     0.164003   
  9.869   0.087    0.237   0.082   -0.550358  -0.817183  -1.858   6.736    4.873   0.5398      0.521705   
  9.869   0.174    0.273   0.099   -1.036885  -1.022447  -2.342   5.586    3.247   0.662927    0.20687    
  9.869   0.118    0.213   0.073   -0.815491  -1.047709  -3.703   5.386    3.805   0.962789    0.073731   
  9.869   0.127    0.282   0.111   -0.702305  -0.820563  -1.908   2.198    4.194   0.635776    -0.221831  
  9.869   0.112    0.223   0.08    -0.697615  -0.850259  -2.722   7.024    4.763   0.805548    0.393642   
  9.869   0.103    0.208   0.074   -0.759273  -1.035235  -1.178   5.62     6.58    0.342158    0.33367    
  9.869   0.126    0.268   0.13    -0.924884  -0.990916  -2.233   4.994    4.687   0.528448    -0.137049  
  9.869   0.088    0.186   0.028   -0.763382  -1.20272   -3.841   7.15     5.826   0.697532    0.326476   
  9.869   0.135    0.222   0.078   -0.817301  -0.938207  -2.887   4.662    5.666   0.789754    0.36927    
  9.869   0.08     0.205   0.067   -0.617027  -0.383534  -3.119   7.385    4.541   0.615702    0.123403   
  9.869   0.104    0.21    0.054   -0.692031  -0.857988  -2.529   7.532    5.664   0.533632    0.192659   
  9.869   0.111    0.24    0.079   -0.856084  -1.023537  -4.793   6.904    5.252   0.770131    1.14E-4    
  9.869   0.13     0.246   0.106   -0.914796  -0.858244  -2.035   4.174    3.439   0.807818    0.33351    
  9.869   0.138    0.265   0.129   -0.8344    -0.948959  -3.463   8.09     6.569   0.671483    0.358478   
  9.869   0.113    0.238   0.075   -0.768786  -0.855704  -2.592   4.381    5.413   0.398495    -0.274861  
  9.869   0.09     0.241   0.106   -0.800089  -0.803889  0.195    1.808    3.046   0.203832    0.482339   
  9.869   0.098    0.26    0.123   -0.678128  -0.759961  -3.812   7.057    5.261   0.941993    0.558578   
  9.869   0.109    0.268   0.121   -0.816764  -1.001666  -0.725   4.265    3.836   0.114133    -0.059732  
  9.869   0.149    0.266   0.103   -0.883674  -0.975827  -2.784   6.427    3.646   0.766324    0.295569   
  9.869   0.098    0.264   0.123   -0.551431  -0.531268  -2.624   7.681    6.416   0.559297    0.27644    
  9.869   0.087    0.22    0.073   -0.297147  -0.20232   -1.358   6.455    5.152   0.31782     0.219345   
  9.869   0.101    0.264   0.092   -0.489261  -0.247593  -0.381   5.426    4.804   0.105515    0.053803   
  9.869   0.133    0.276   0.095   -0.760643  -0.920113  -5.304   6.622    4.276   1.033008    0.428488   
  9.869   0.114    0.252   0.112   -0.732059  -0.978348  -2.395   4.399    4.294   0.711234    0.102805   
  9.869   0.133    0.226   0.11    -0.820883  -1.008402  1.424    4.948    3.75    -0.46323    -0.097592  
  9.869   0.14     0.275   0.116   -0.89335   -1.030227  -1.876   4.62     4.162   0.518093    0.031314   
  9.869   0.129    0.251   0.089   -0.74585   -0.767185  -0.889   3.769    3.531   0.060107    0.109922   
  9.869   0.088    0.193   0.077   -0.691093  -0.990003  -1.207   3.919    2.703   0.467432    -0.025829  
  9.869   0.106    0.232   0.103   -0.687188  -0.733918  -1.688   8.076    5.841   0.34312     0.273147   
  9.869   0.121    0.198   0.052   -0.772462  -1.294664  -2.791   10.05    7.858   0.600156    0.517871   
  9.869   0.075    0.193   0.034   -0.561295  -0.423922  -2.582   5.219    6.079   0.402785    0.010423   
  9.869   0.086    0.183   0.064   -0.684057  -0.973096  0.795    4.697    4.251   -0.157031   -0.069427  
  9.869   0.084    0.227   0.062   -0.421379  -0.432935  -1.352   1.314    2.523   0.691154    -0.008337  
  9.869   0.13     0.277   0.089   -0.703927  -0.82947   0.04     2.933    4.084   0.262302    0.070159   
  9.869   0.158    0.288   0.125   -0.876217  -1.073433  1.11     5.017    5.976   -0.205656   0.072398   
  9.869   0.102    0.17    0.055   -0.870521  -1.364182  -3.872   7.31     5.779   0.626413    0.173871   
  9.869   0.093    0.243   0.077   -0.408461  -0.41429   -1.511   7.425    5.284   0.649636    0.712157   
  9.869   0.154    0.284   0.113   -0.874892  -0.680784  -2.919   6.186    5.137   0.59284     0.07191    
  9.869   0.115    0.246   0.091   -0.82942   -1.159248  -1.762   5.644    4.468   0.624169    0.301665   
  9.869   0.139    0.233   0.115   -0.944328  -1.254196  -0.614   2.918    4.208   -0.118441   -0.003551  
  9.869   0.069    0.237   0.081   -0.410371  -0.261829  -2.448   5.334    4.658   0.694213    0.166496   
  9.869   0.102    0.251   0.079   -0.539409  -0.712541  -2.429   7.196    5.389   0.83107     0.965961   
  9.869   0.146    0.265   0.12    -0.8701    -0.860192  -1.675   3.708    3.879   0.857527    0.570561   
  9.869   0.081    0.196   0.069   -0.463284  -0.354543  -1.593   3.548    3.367   0.774294    0.136796   
  9.869   0.148    0.298   0.13    -0.930399  -0.900987  -3.072   3.342    4.149   0.346249    -0.111214  
  9.869   0.106    0.226   0.072   -0.836371  -0.932578  -3.911   6.439    4.928   0.817518    -0.031263  
  9.869   0.125    0.277   0.103   -0.810899  -0.942132  -1.171   5.008    3.173   0.559354    0.449344   
  9.869   0.168    0.309   0.154   -1.090039  -1.144715  -3.388   8.458    6.453   0.604646    0.309238   
  9.869   0.088    0.227   0.098   -0.611434  -0.62787   -1.424   3.629    4.31    0.154118    0.260681   
  9.869   0.117    0.209   0.081   -0.707086  -0.651722  -1.959   4.975    5.069   0.064753    -0.179593  
  9.869   0.119    0.253   0.092   -0.633637  -0.446372  -3.017   7.28     5.592   0.637522    0.1013     
  9.869   0.093    0.227   0.088   -0.439657  -0.351554  -1.631   3.916    2.465   0.930264    1.083527   
  9.869   0.087    0.268   0.099   -0.511826  -0.370648  -2.74    6.13     4.531   0.710435    0.330817   
  9.869   0.098    0.204   0.085   -0.832856  -1.027001  -3.615   7.091    5.118   0.947928    0.759323   
  9.869   0.144    0.24    0.081   -0.898241  -1.088062  -2.751   6.824    6.404   0.651194    0.511187   
  9.869   0.114    0.221   0.1     -1.040963  -1.040688  -0.675   3.506    3.869   0.332972    0.357678   
  9.869   0.121    0.219   0.05    -0.746576  -0.829631  -2.426   7.39     6.02    0.679962    0.424449   
  9.873   0.132    0.264   0.073   -0.674302  -0.81114   -1.569   7.13     5.904   0.4785      0.296711   
  9.873   0.106    0.191   0.018   -0.934644  -1.186294  -2.655   4.116    4.193   1.000827    0.205247   
  9.873   0.089    0.21    0.083   -0.698107  -0.799197  -3.429   8.863    6.173   0.625103    0.448222   
  9.873   0.105    0.226   0.089   -0.882382  -1.095977  -2.409   5.535    5.43    0.59734     0.194775   
  9.873   0.096    0.229   0.108   -0.694804  -0.695185  -1.794   6.479    4.338   0.447436    0.448244   
  9.873   0.137    0.22    0.039   -0.88821   -1.730173  -4.131   8.721    4.27    0.949813    0.549625   
  9.873   0.089    0.238   0.084   -0.437728  -0.473448  -1.48    3.768    3.35    0.396121    0.063988   
  9.873   0.143    0.242   0.08    -0.898616  -1.168575  -0.974   2.99     3.019   0.826956    0.240713   
  9.873   0.088    0.195   0.083   -0.604417  -0.855192  -1.163   4.287    4.384   0.154323    -0.118691  
  9.873   0.104    0.2     0.09    -0.849568  -1.237181  0.064    4.718    5.087   -0.333079   -0.250114  
  9.873   0.14     0.262   0.096   -0.648388  -0.605393  1.136    5.043    4.566   -0.301887   -0.119092  
  9.873   0.107    0.252   0.069   -0.578642  -0.502962  -1.982   5.306    3.643   0.783459    0.653445   
  9.873   0.077    0.231   0.092   -0.649885  -0.674837  -3.033   7.136    5.441   0.736076    0.354373   
  9.873   0.151    0.279   0.103   -0.831279  -0.66462   0.691    5.657    4.596   0.116128    0.425288   
  9.873   0.082    0.187   0.062   -0.604015  -0.647941  -1.407   5.534    4.711   0.394557    0.449945   
  9.873   0.114    0.276   0.084   -0.526626  -0.21571   -1.269   4.142    2.277   0.658142    0.079348   
  9.873   0.118    0.246   0.089   -0.94878   -1.246103  -1.551   4.814    3.277   0.841507    0.75353    
  9.873   0.129    0.23    0.098   -0.865554  -1.133452  -0.983   5.67     4.707   0.247417    -0.12336   
  9.873   0.116    0.197   0.054   -0.639873  -0.664941  -4.211   7.925    5.308   0.969891    0.629333   
  9.873   0.122    0.249   0.101   -0.696473  -0.672675  -1.681   2.515    3.092   0.813754    -0.125031  
  9.873   0.086    0.202   0.079   -0.923856  -1.034641  -1.492   1.068    3.495   -0.059102   -0.207665  
  9.873   0.128    0.257   0.093   -0.821624  -0.760191  -1.96    8.478    5.799   0.605672    0.323766   
  9.873   0.113    0.245   0.093   -0.63119   -0.85836   -1.898   5.886    4.258   0.473357    0.397734   
  9.873   0.088    0.212   0.072   -0.441428  -0.446383  -4.604   8.492    5.837   0.968276    0.540156   
  9.873   0.101    0.241   0.097   -0.557721  -0.613499  0.473    4.781    2.951   -0.07655    0.136343   
  9.873   0.145    0.238   0.051   -0.837061  -1.310626  -2.431   8.091    4.965   0.798134    0.464187   
  9.873   0.121    0.219   0.098   -1.009581  -1.31095   -1.553   2.984    3.444   0.678706    0.186589   
  9.873   0.078    0.207   0.06    -0.459581  -0.401937  -3.495   8.245    4.916   0.479454    -0.191931  
  9.873   0.081    0.201   0.089   -0.621553  -1.085118  -2.407   6.991    5.866   0.517255    0.244046   
  9.873   0.068    0.19    0.088   -0.53367   -0.964673  -2.753   7.233    5.738   0.703702    0.417895   
  9.873   0.099    0.234   0.097   -0.779337  -0.974282  -1.912   6.098    3.239   0.540014    0.311808   
  9.873   0.104    0.235   0.083   -0.639372  -0.843215  -1.417   3.558    3.065   0.501353    0.166865   
  9.873   0.058    0.162   0.077   -0.582372  -0.967175  -0.273   4.694    5.472   0.126519    -0.152806  
  9.873   0.077    0.218   0.059   -0.59418   -0.785209  -2.501   4.605    4.499   0.872882    0.445547   
  9.873   0.1      0.233   0.091   -0.700757  -0.705325  -3.006   5.705    5.234   0.729592    0.091026   
  9.873   0.094    0.233   0.103   -0.771335  -0.963844  -3.477   9.256    6.947   0.558301    0.404673   
  9.873   0.072    0.214   0.112   -0.518821  -0.412326  -2.715   8.434    6.935   0.631734    0.480367   
  9.873   0.155    0.281   0.107   -0.994122  -1.062658  -1.799   6.919    4.735   0.472248    0.513572   
  9.873   0.101    0.226   0.113   -0.842967  -0.861391  -0.284   4.352    3.159   -0.176574   0.062734   
  9.873   0.109    0.234   0.098   -0.60322   -0.847789  -2.828   5.128    3.76    0.671512    -0.105476  
  9.873   0.079    0.208   0.075   -0.559626  -0.431309  -5.414   6.307    3.658   1.199823    0.39719    
  9.873   0.091    0.2     0.079   -0.788837  -1.281717  -3.13    5.768    4.76    0.647054    0.454365   
  9.873   0.087    0.179   0.064   -0.794646  -0.934567  -1.469   5.439    4.789   0.493549    0.079202   
  9.873   0.123    0.228   0.099   -0.998007  -1.275618  -0.029   2.292    2.968   -0.308953   -0.185127  
  9.873   0.049    0.174   0.06    -0.413895  -0.302871  -6.548   12.468   8.512   0.878741    0.560316   
  9.873   0.067    0.228   0.096   -0.386086  -0.470137  -1.299   3.958    4.712   0.388432    0.328436   
  9.873   0.091    0.225   0.077   -0.505397  -0.718672  0.266    2.628    4.295   -0.600725   -0.25208   
  9.873   0.111    0.23    0.095   -0.784409  -1.010952  -3.666   5.006    4.688   0.997719    0.346648   
  9.873   0.124    0.234   0.124   -0.921596  -0.990994  0.442    5.245    5.661   0.171973    0.249138   
  9.873   0.096    0.195   0.043   -0.566541  -0.691123  0.062    5.032    3.704   0.041083    0.151706   
  9.873   0.121    0.23    0.064   -0.650114  -0.685371  -2.408   4.995    3.406   0.9665      0.530282   
  9.873   0.092    0.227   0.123   -0.65142   -0.953116  -3.645   8.062    5.478   0.762423    0.400103   
  9.873   0.145    0.259   0.082   -0.978541  -1.165903  -0.813   2.478    3.602   0.212592    0.096284   
  9.873   0.14     0.205   0.079   -0.97069   -1.4472    -2.568   7.478    5.56    0.700894    0.593302   
  9.873   0.099    0.222   0.08    -0.832277  -0.895039  -4.077   7.34     4.459   1.03028     0.478306   
  9.873   0.113    0.237   0.074   -0.696343  -0.529167  -1.727   2.238    1.771   0.84783     -0.080888  
  9.873   0.092    0.275   0.099   -0.507472  -0.580703  -1.681   2.904    4.45    0.202815    -0.562509  
  9.873   0.147    0.241   0.07    -0.867446  -1.075747  -4.727   8.925    7.09    0.677685    0.071672   
  9.873   0.084    0.256   0.13    -0.579988  -0.579082  -2.995   9.889    6.939   0.471692    0.341967   
  9.873   0.103    0.22    0.119   -0.919252  -1.18883   1.299    4.029    3.399   0.108151    0.070384   
  9.873   0.118    0.276   0.076   -0.465433  -0.24351   -3.038   5.083    4.577   0.536001    -0.018012  
  9.873   0.14     0.28    0.121   -0.95734   -1.005084  -2.374   6.474    6.181   0.585967    0.077501   
  9.873   0.133    0.282   0.117   -0.727369  -0.841734  -2.218   6.343    4.171   0.588991    0.789769   
  9.873   0.152    0.294   0.074   -0.741119  -0.770717  -1.948   4.821    3.43    0.821561    0.169827   
  9.873   0.122    0.23    0.104   -0.666156  -0.780138  -2.237   5.084    4.197   0.500919    0.324292   
  9.873   0.133    0.252   0.107   -0.979926  -1.134605  -3.365   6.893    5.846   0.443675    -0.198044  
  9.873   0.108    0.216   0.093   -0.683563  -0.436867  -1.405   6.403    5.976   0.327503    -0.020375  
  9.873   0.05     0.211   0.084   -0.197101  -0.060014  -3.257   6.627    5.197   0.848933    0.469405   
  9.873   0.12     0.238   0.093   -0.859977  -1.097758  -3.201   6.049    3.647   0.922746    0.593102   
  9.873   0.109    0.228   0.105   -0.80532   -1.003492  -2.877   7.384    5.998   0.591717    0.033824   
  9.873   0.113    0.198   0.074   -0.797605  -1.229747  0.236    2.685    3.937   -0.529943   -0.644431  
  9.873   0.071    0.219   0.098   -0.614329  -0.943944  -2.96    4.532    4.951   0.724797    0.089325   
  9.873   0.077    0.195   0.086   -0.583542  -0.881303  -2.523   6.355    5.526   0.51013     0.322905   
  9.873   0.108    0.265   0.109   -0.698659  -0.689844  -0.407   5.483    5.2     0.120162    0.003437   
  9.873   0.123    0.245   0.062   -0.684806  -0.779845  -1.978   4.105    5.048   0.229985    -0.015881  
  9.873   0.088    0.28    0.142   -0.635823  -0.804896  -1.804   5.494    4.043   0.733808    0.424835   
  9.873   0.082    0.232   0.092   -0.67058   -0.667993  -1.07    3.075    3.298   0.233248    -0.120001  
  9.873   0.117    0.248   0.07    -0.698581  -0.666853  -1.644   5.938    4.499   0.682538    0.263403   
  9.873   0.122    0.229   0.068   -0.881397  -0.613656  -4.345   6.269    5.904   0.696229    0.241456   
  9.873   0.132    0.235   0.066   -0.873792  -0.996512  -2.235   6.617    6.197   0.440512    0.289903   
  9.873   0.131    0.225   0.072   -0.825645  -0.710365  -1.071   4.742    3.221   0.319093    0.053328   
  9.873   0.137    0.244   0.085   -0.975499  -0.909287  -4.082   8.464    6.551   0.727579    0.361639   
  9.873   0.051    0.182   0.068   -0.498763  -0.463164  -2.079   5.717    3.673   0.821293    0.24265    
  9.873   0.081    0.206   0.044   -0.538905  -0.444276  -1.729   5.822    4.697   0.707699    0.469988   
  9.873   0.11     0.232   0.102   -0.759908  -0.791488  1.732    4.634    4.241   -0.673927   -0.30423   
  9.873   0.139    0.292   0.098   -0.634345  -0.627442  -1.75    7.509    6.545   0.498562    0.484547   
  9.873   0.1      0.212   0.053   -0.667421  -1.028829  -3.62    6.28     2.841   1.323847    1.142611   
  9.873   0.119    0.232   0.053   -0.781555  -0.576319  0.315    4.215    3.605   -0.250792   -0.126268  
  9.873   0.124    0.235   0.061   -0.592158  -0.634344  -1.281   4.471    5.145   0.154135    -0.047743  
  9.873   0.1      0.234   0.066   -0.460547  -0.021374  -2.768   3.436    3.91    0.866693    0.055065   
  9.873   0.086    0.196   0.076   -0.639642  -1.031128  -3.106   6.714    4.907   0.705227    0.508536   
  9.873   0.144    0.272   0.097   -0.88488   -0.893295  -1.221   3.521    4.431   0.123994    0.093014   
  9.873   0.099    0.227   0.1     -0.809125  -0.895681  -1.477   6.342    4.386   0.532864    0.276369   
  9.873   0.204    0.318   0.105   -1.082562  -1.214579  -2.127   7.862    5.179   0.643318    0.107165   
  9.873   0.117    0.205   0.094   -0.989988  -1.381351  -1.115   3.461    3.704   0.250213    0.056889   
  9.873   0.097    0.194   0.039   -0.619429  -0.249861  -0.742   3.749    3.237   0.294396    0.256197   
  9.873   0.125    0.269   0.108   -0.614794  -0.429319  -1.5     4.625    3.849   0.730483    0.08868    
  9.873   0.079    0.193   0.08    -0.716672  -0.767312  -1.774   6.089    5.461   0.352536    0.070721   
  9.873   0.083    0.201   0.067   -0.79629   -0.950976  -3.652   8.764    5.885   0.770944    0.67238    
  9.873   0.118    0.187   0.06    -0.937769  -1.764637  -2.242   6.635    5.718   0.405522    0.202162   
  9.878   0.106    0.258   0.112   -0.771716  -0.584184  -3.681   7.88     6.658   0.52109     0.12635    
  9.878   0.123    0.237   0.081   -0.644014  -0.657876  -0.638   6.566    4.772   0.221978    0.259485   
  9.878   0.102    0.228   0.11    -0.77594   -1.061955  -3.222   5.654    5.178   0.545075    -0.154657  
  9.878   0.125    0.241   0.099   -0.920206  -0.785521  -2.026   3.869    3.504   0.334105    -0.102595  
  9.878   0.101    0.236   0.068   -0.666434  -0.868889  -1.995   6.108    4.482   0.547418    0.118929   
  9.878   0.116    0.225   0.084   -0.806873  -0.820653  -1.785   5.482    4.497   0.793243    0.569878   
  9.878   0.143    0.281   0.123   -0.9069    -1.108522  -2.769   6.05     4.274   0.941666    0.526826   
  9.878   0.106    0.236   0.112   -0.598387  -0.777925  -1.27    5.531    4.068   0.451902    0.605567   
  9.878   0.159    0.289   0.091   -0.752855  -0.751852  -0.094   6.188    4.819   0.201126    0.198966   
  9.878   0.105    0.241   0.074   -0.815712  -1.130111  -1.196   5.071    6.092   -0.059009   -0.044321  
  9.878   0.105    0.259   0.121   -0.583238  -0.502825  -4.78    6.737    4.42    0.946318    0.46183    
  9.878   0.076    0.187   0.054   -0.453626  -0.547479  -3.033   8.872    6.799   0.619092    0.259147   
  9.878   0.108    0.24    0.097   -0.900526  -0.991911  -1.482   2.974    3.407   0.691643    -0.021629  
  9.878   0.124    0.199   0.071   -0.994196  -1.189442  -2.402   7.503    5.272   0.642162    0.596775   
  9.878   0.167    0.255   0.06    -0.867509  -1.240211  -1.175   5.54     5.318   0.630254    0.461676   
  9.878   0.114    0.231   0.086   -0.892095  -0.986378  -2.804   5.56     4.54    0.520498    -0.091997  
  9.878   0.098    0.278   0.137   -0.741032  -0.72806   -2.284   7.643    5.842   0.607766    0.404484   
  9.878   0.117    0.261   0.102   -0.681386  -0.726517  -1.249   6.459    6.949   0.159191    0.045621   
  9.878   0.145    0.25    0.108   -0.888815  -0.913898  -1.387   3.303    3.456   0.777127    0.568572   
  9.878   0.079    0.229   0.08    -0.600313  -0.564459  -2.677   5.063    5.277   0.53503     0.113844   
  9.878   0.109    0.245   0.09    -0.751609  -0.810576  -0.793   3.396    3.224   0.267462    -0.052313  
  9.878   0.094    0.214   0.064   -0.724189  -0.998178  -1.87    4.192    2.857   0.708816    0.661232   
  9.878   0.104    0.212   0.042   -0.726294  -1.15604   -2.271   6.111    5.35    0.80646     0.251334   
  9.878   0.133    0.276   0.129   -0.721057  -0.754081  -2.503   7.315    5.342   0.420291    0.067764   
  9.878   0.076    0.225   0.092   -0.278105  -0.105764  -1.274   5.246    4.937   0.314476    0.254386   
  9.878   0.129    0.252   0.092   -0.855431  -1.129211  -2.176   5.23     5.585   0.467395    -0.043859  
  9.878   0.146    0.265   0.087   -0.83916   -0.856775  -2.301   5.248    4.141   0.838291    0.783699   
  9.878   0.109    0.186   0.044   -0.757298  -1.036057  -1.67    5.43     3.934   0.468056    -0.139961  
  9.878   0.083    0.224   0.075   -0.357731  -0.252551  -1.835   5.661    4.012   0.589416    0.2977     
  9.878   0.123    0.273   0.113   -0.708945  -0.868346  -1.497   7.964    7.356   0.163513    0.068525   
  9.878   0.144    0.237   0.059   -0.896262  -1.169108  -2.057   4.8      4.641   0.601283    0.273353   
  9.878   0.142    0.226   0.06    -0.84438   -0.848338  -2.149   5.151    3.783   0.769166    0.455774   
  9.878   0.126    0.282   0.103   -0.62197   -0.741014  -2.48    5.21     3.788   0.72955     0.375285   
  9.878   0.104    0.228   0.072   -0.589854  -0.35947   -2.284   5.256    5.224   0.478976    -0.024997  
  9.878   0.131    0.256   0.081   -0.797653  -0.811389  -2.236   6.857    4.646   0.857994    0.968543   
  9.878   0.104    0.244   0.097   -0.736064  -0.992992  1.032    6.188    5.633   -0.310536   -0.254281  
  9.878   0.138    0.281   0.062   -0.617278  -0.572665  -1.004   5.218    3.702   0.289127    0.130835   
  9.878   0.138    0.271   0.076   -0.878479  -0.970452  0.242    3.899    3.625   -0.251467   -0.553062  
  9.878   0.151    0.261   0.081   -1.027385  -1.313732  -2.733   8.225    5.94    0.640098    0.649475   
  9.878   0.091    0.212   0.063   -0.743404  -0.83718   -3.483   7.132    4.213   0.640583    0.132785   
  9.878   0.094    0.214   0.05    -0.609943  -0.209792  -0.417   4.703    4.642   0.168867    0.200738   
  9.878   0.087    0.285   0.127   -0.46507   -0.4561    -1.732   8.301    6.465   0.557234    0.492104   
  9.878   0.119    0.255   0.093   -0.727289  -0.682505  -2.798   7.091    5.482   0.841012    0.410518   
  9.878   0.134    0.254   0.066   -0.689861  -0.995265  -3.176   6.244    5.405   0.689743    -0.041493  
  9.878   0.11     0.223   0.103   -0.732645  -0.774878  -1.831   4.207    4.875   0.492771    0.286536   
  9.878   0.07     0.186   0.058   -0.456899  -0.908435  -2.257   6.075    4.997   0.285985    -0.062792  
  9.878   0.126    0.272   0.109   -0.841983  -0.993343  -2.231   5.796    4.859   0.532307    0.33357    
  9.878   0.107    0.247   0.085   -0.73452   -1.046238  -2.312   6.269    4.182   0.693044    0.386647   
  9.878   0.131    0.257   0.084   -0.860422  -1.111164  -2.231   5.159    5.183   0.513987    0.265491   
  9.878   0.111    0.246   0.094   -0.595226  -0.645118  0.554    4.039    4.241   -0.42538    -0.274933  
  9.878   0.126    0.242   0.078   -0.73294   -0.741257  -0.079   3.676    2.636   0.211286    0.456623   
  9.878   0.1      0.237   0.106   -0.82284   -0.951509  -1.595   6.714    5.685   0.573599    0.369485   
  9.878   0.119    0.239   0.111   -0.866795  -0.970349  -3.99    6.826    4.407   0.881504    0.417155   
  9.878   0.083    0.226   0.07    -0.482396  -0.66096   0.152    4.088    4.171   -0.164358   0.125219   
  9.878   0.153    0.272   0.09    -0.769233  -0.615903  -4.566   9.464    6.798   0.647811    0.103472   
  9.878   0.137    0.265   0.147   -0.895701  -1.164291  -1.627   5.67     6.027   0.418488    -0.066739  
  9.878   0.13     0.272   0.128   -0.873764  -0.861655  -4.028   6.479    5.067   0.738442    0.075148   
  9.878   0.096    0.217   0.082   -0.586671  -0.239511  -2.496   7.26     5.845   0.81867     0.597893   
  9.878   0.124    0.245   0.098   -0.893084  -1.159995  1.108    4.635    3.806   -0.255644   0.214064   
  9.878   0.115    0.263   0.106   -0.627411  -0.519586  -2.242   7.689    5.881   0.364339    0.149428   
  9.878   0.13     0.228   0.066   -0.925661  -0.775902  -2.058   4.402    3.41    0.676137    0.211797   
  9.878   0.161    0.258   0.075   -0.964411  -1.191984  -3.523   10.215   7.16    0.662141    0.374467   
  9.878   0.148    0.233   0.052   -0.918602  -1.185365  -1.151   4.54     3.969   0.072636    -0.134081  
  9.878   0.112    0.266   0.121   -0.740406  -0.993759  -2.011   5.872    5.079   0.248468    0.036588   
  9.878   0.08     0.228   0.124   -0.608071  -0.75999   -0.99    3.539    2.582   0.467788    0.114188   
  9.878   0.098    0.239   0.087   -0.654844  -0.802065  -1.954   4.153    4.359   0.538268    -0.058485  
  9.878   0.121    0.236   0.083   -0.632075  -0.53052   -0.622   5.549    7.216   -0.021347   -0.041668  
  9.878   0.081    0.275   0.102   -0.350103  -0.330603  -3.65    9.171    5.979   0.564954    0.417035   
  9.878   0.106    0.246   0.109   -0.664854  -0.662363  -1.284   4.832    2.569   0.800031    0.648077   
  9.878   0.141    0.268   0.073   -0.722091  -0.916963  -1.355   4.391    4.766   0.623906    0.161165   
  9.878   0.131    0.258   0.108   -0.792855  -0.762037  0.274    5.846    5.089   -0.1252     -0.073742  
  9.878   0.144    0.278   0.111   -0.778897  -0.6678    -2.92    8.184    5.939   0.61004     0.296476   
  9.878   0.092    0.247   0.11    -0.543049  -0.78105   -1.545   6.377    5.903   0.455225    0.102146   
  9.878   0.155    0.305   0.086   -0.834437  -0.72406   -1.612   6.551    6.203   0.306798    0.183051   
  9.878   0.141    0.243   0.083   -0.866222  -0.93471   -2.804   4.226    4.452   0.796811    0.265152   
  9.878   0.107    0.232   0.077   -0.733775  -1.006609  -0.592   9.247    7.998   0.132623    0.035529   
  9.878   0.112    0.223   0.066   -0.642052  -0.547393  -1.694   7.011    5.947   0.546097    0.722539   
  9.878   0.143    0.256   0.12    -0.826362  -1.092438  -2.15    4.132    4.995   0.585037    0.189077   
  9.878   0.162    0.258   0.036   -0.850809  -1.014693  -0.449   2.384    2.401   0.034487    -0.099443  
  9.878   0.11     0.252   0.081   -0.734843  -0.685447  -1.735   4.836    4.498   0.376476    -0.094864  
  9.878   0.073    0.194   0.101   -0.72629   -0.845023  -3.085   7.25     7.23    0.689573    0.05279    
  9.878   0.148    0.246   0.067   -0.760348  -0.494303  -2.944   6.026    4.701   0.753714    0.20483    
  9.878   0.154    0.258   0.058   -0.850578  -1.023172  -4.163   6.628    4.637   0.94793     0.643458   
  9.878   0.14     0.253   0.104   -0.989646  -0.998223  -2.091   3.944    3.415   0.531326    -0.314957  
  9.878   0.128    0.234   0.072   -0.754481  -0.708976  -0.117   5.046    4.386   0.086806    -0.29509   
  9.878   0.105    0.227   0.097   -0.748749  -0.862382  -1.57    5.619    4.27    0.590938    0.386028   
  9.878   0.075    0.251   0.132   -0.478107  -0.613792  -3.933   4.969    4.494   0.836258    -0.139919  
  9.878   0.102    0.259   0.105   -0.542182  -0.719991  -2.614   5.852    3.308   0.917684    0.707862   
  9.878   0.137    0.229   0.034   -0.758323  -1.001544  -1.811   5.61     4.719   0.468155    0.430861   
  9.878   0.129    0.264   0.103   -0.822074  -1.072388  -1.051   4.733    3.814   0.441787    0.405644   
  9.878   0.121    0.261   0.083   -0.745676  -0.645604  -1.087   3.925    4.293   0.250378    0.138021   
  9.878   0.091    0.229   0.074   -0.636504  -0.867163  -3.083   5.093    4.018   0.695037    -0.015546  
  9.878   0.062    0.164   0.064   -0.5598    -1.063787  -3.039   5.773    3.804   0.833156    0.371623   
  9.878   0.113    0.229   0.097   -0.795897  -0.92777   -3.432   7.912    5.045   1.147448    0.619931   
  9.878   0.092    0.228   0.108   -0.699236  -0.625636  -3.306   7.967    4.857   0.81445     0.516528   
  9.878   0.143    0.242   0.08    -0.91506   -1.113094  -1.213   4.081    3.543   0.250859    -0.061915  
  9.878   0.07     0.213   0.107   -0.610844  -0.400885  -0.757   6.576    5.496   0.077239    0.092818   
  9.878   0.069    0.181   0.08    -0.579653  -0.924356  -2.62    4.459    4.256   0.857117    0.3201     
  9.878   0.102    0.246   0.079   -0.609289  -0.533847  -3.508   8.456    5.16    0.770065    0.54449    
  9.878   0.101    0.256   0.126   -0.820768  -1.00372   -0.254   2.649    2.561   0.084104    0.009803   
  9.882   0.115    0.236   0.076   -0.951085  -0.945303  -1.451   4.507    2.849   0.295468    0.077612   
  9.882   0.093    0.223   0.08    -0.7327    -0.908257  -2.474   5.565    4.264   0.62581     -0.03492   
  9.882   0.082    0.217   0.09    -0.673715  -0.847012  -3.068   4.995    3.678   1.062585    0.177414   
  9.882   0.066    0.186   0.072   -0.499525  -1.046907  -3.66    9.612    6.96    0.750622    0.547176   
  9.882   0.146    0.275   0.082   -0.696791  -0.623893  0.478    4.432    2.612   0.272632    0.344198   
  9.882   0.111    0.275   0.1     -0.475057  -0.445702  -1.411   5.477    4.169   0.739378    0.743891   
  9.882   0.098    0.199   0.071   -0.749456  -1.138891  -3.441   6.047    3.349   0.803031    0.528982   
  9.882   0.113    0.228   0.075   -0.909413  -1.228505  -1.484   2.262    2.364   0.5304      0.399319   
  9.882   0.146    0.254   0.068   -0.763456  -0.836098  -2.361   7.721    4.647   0.716307    0.265465   
  9.882   0.135    0.26    0.106   -0.946789  -1.028072  -1.049   6.556    5.358   0.206902    0.014604   
  9.882   0.107    0.224   0.087   -0.685868  -0.858748  -3.305   9.113    6.072   0.591997    0.243006   
  9.882   0.123    0.246   0.111   -0.819557  -0.797005  -1.264   2.777    4.869   0.103623    -0.370249  
  9.882   0.152    0.235   0.095   -1.097765  -1.695069  -2.57    6.362    4.451   0.889346    0.77498    
  9.882   0.117    0.253   0.115   -0.79811   -0.568485  -4.288   9.151    5.879   0.810586    0.408061   
  9.882   0.066    0.211   0.049   -0.355726  -0.463304  -2.092   6.332    4.286   0.608527    0.283985   
  9.882   0.141    0.244   0.061   -0.743253  -0.968974  -1.916   4.737    5.175   0.600487    -0.035027  
  9.882   0.119    0.256   0.121   -0.789373  -0.872032  0.386    3.905    3.465   -0.054371   -0.097375  
  9.882   0.089    0.216   0.086   -0.9785    -1.07483   -1.973   5.883    5.275   0.47768     0.043024   
  9.882   0.123    0.242   0.101   -0.766991  -0.963661  -1.009   2.309    3.753   0.233356    -0.043259  
  9.882   0.121    0.185   0.048   -0.7569    -0.734058  -1.326   4.245    4.671   0.375346    -0.112348  
  9.882   0.094    0.217   0.067   -0.673365  -1.059474  -3.265   10.279   6.496   0.678558    0.360725   
  9.882   0.105    0.257   0.094   -0.777586  -0.930131  -1.578   6.236    4.658   0.589086    0.510145   
  9.882   0.115    0.241   0.11    -0.749515  -0.954446  -1.923   4.801    4.405   0.5301      0.329152   
  9.882   0.111    0.241   0.124   -0.709995  -0.689803  -1.245   6.175    5.78    0.190007    -0.065747  
  9.882   0.118    0.223   0.077   -0.879237  -1.505918  -2.063   6.298    4.429   0.729595    0.458037   
  9.882   0.099    0.22    0.112   -0.713241  -0.942683  -0.517   1.343    0.682   1.022596    0.978834   
  9.882   0.096    0.243   0.11    -0.556125  -0.566484  -2.415   8.96     5.086   0.493181    0.547588   
  9.882   0.109    0.26    0.117   -0.721257  -0.678129  -2.777   7.253    6.316   0.553916    0.575571   
  9.882   0.076    0.256   0.131   -0.688647  -0.825704  -2.224   9.4      6.595   0.638354    0.323361   
  9.882   0.133    0.245   0.111   -0.828663  -1.0519    -3.714   8.23     6.158   0.716914    0.450316   
  9.882   0.13     0.227   0.088   -1.042754  -1.205631  -1.411   7.215    6.253   0.210818    0.166627   
  9.882   0.121    0.268   0.084   -0.628663  -0.613587  -2.398   8.002    5.707   0.647201    0.334676   
  9.882   0.083    0.238   0.109   -0.5953    -0.668618  -1.91    6.864    4.996   0.541569    0.386186   
  9.882   0.125    0.269   0.071   -0.729202  -0.493981  -2.728   5.523    4.964   0.800258    0.542069   
  9.882   0.082    0.227   0.085   -0.623167  -0.825324  -3.697   4.731    4.211   0.815216    0.180296   
  9.882   0.107    0.251   0.087   -0.529316  -0.390997  -3.205   9.422    7.135   0.460846    0.243895   
  9.882   0.145    0.282   0.118   -0.867957  -0.842694  -2.743   7.069    5.843   0.59571     0.109282   
  9.882   0.127    0.239   0.077   -0.812338  -1.193247  -2.052   5.361    4.358   0.688387    0.5594     
  9.882   0.128    0.258   0.093   -0.748053  -0.875766  -2.043   5.57     5.496   0.302259    0.044496   
  9.882   0.092    0.231   0.104   -0.579627  -0.476768  -2.04    8.173    6.537   0.292119    -0.035918  
  9.882   0.135    0.286   0.14    -0.801317  -0.867185  -2.018   4.7      3.458   1.118623    0.719755   
  9.882   0.116    0.259   0.094   -0.602348  -0.603572  -4.12    7.43     4.541   0.822506    0.397332   
  9.882   0.098    0.216   0.093   -0.828792  -0.9776    -1.401   6.103    4.082   0.618593    0.436394   
  9.882   0.103    0.234   0.087   -0.721227  -0.682133  -2.174   6.742    5.047   0.576638    0.303243   
  9.882   0.113    0.218   0.102   -1.014081  -1.270827  -3.234   6.055    4.607   0.777649    0.130975   
  9.882   0.133    0.249   0.105   -0.973615  -1.203397  -3.468   5.587    2.722   1.031154    0.551965   
  9.882   0.112    0.229   0.07    -1.016934  -1.133757  -2.111   5.313    4.791   0.623937    0.284439   
  9.882   0.089    0.163   0.081   -0.821557  -1.402644  -1.99    6.637    5.633   0.413015    0.111734   
  9.882   0.126    0.243   0.069   -0.779004  -1.002972  -1.6     4.421    2.992   0.831976    0.942149   
  9.882   0.088    0.21    0.045   -0.49993   0.005821   0.444    6.009    5.408   -0.287109   0.009789   
  9.882   0.129    0.315   0.114   -0.686744  -0.524999  -1.763   6.863    5.843   0.506443    0.217524   
  9.882   0.117    0.24    0.101   -0.910559  -0.903503  -2.679   7.217    4.904   0.728311    0.48917    
  9.882   0.119    0.253   0.113   -0.867284  -0.983665  -2.096   4.281    3.765   0.4806      0.03969    
  9.882   0.078    0.242   0.097   -0.569403  -0.487968  -1.008   2.414    2.984   0.312269    0.085993   
  9.882   0.083    0.209   0.08    -0.604585  -0.452054  -2.357   4.388    4.884   0.486368    -0.154021  
  9.882   0.154    0.246   0.059   -0.953393  -1.152308  -3.802   9.577    6.611   0.666815    0.308486   
  9.882   0.104    0.205   0.082   -0.877833  -1.11372   -1.885   7.195    7.273   0.176035    -0.035018  
  9.882   0.108    0.243   0.08    -0.68442   -0.828523  -2.662   7.212    6.084   0.492218    0.238584   
  9.882   0.106    0.23    0.096   -0.805981  -0.836527  -3.558   8.055    5.292   0.703962    -0.057499  
  9.882   0.105    0.234   0.098   -0.720759  -0.786165  -2.121   6.877    5.269   0.351056    0.34242    
  9.882   0.134    0.249   0.122   -0.8989    -1.062369  -1.883   5.9      4.443   0.583371    0.145539   
  9.882   0.112    0.23    0.079   -0.616697  -0.615313  -2.924   8.023    6.578   0.611722    0.181543   
  9.882   0.093    0.228   0.098   -0.682154  -0.516045  -1.074   4.796    3.743   0.174344    -0.369961  
  9.882   0.088    0.228   0.098   -0.627641  -1.181049  -1.791   6.029    4.948   0.402602    0.354972   
  9.882   0.12     0.281   0.142   -0.82989   -1.062926  -2.707   8.077    5.762   0.47892     0.332365   
  9.882   0.073    0.171   0.058   -0.515832  -0.591006  -2.86    5.007    2.821   0.739992    0.460174   
  9.882   0.154    0.264   0.087   -0.915797  -1.084887  -1.737   6.274    5.629   0.420023    0.185489   
  9.882   0.088    0.189   0.056   -0.570407  -0.829465  -1.782   6.184    4.816   0.55437     0.498568   
  9.882   0.093    0.229   0.076   -0.736705  -0.692082  -0.895   4.963    3.809   0.180362    0.128866   
  9.882   0.132    0.253   0.098   -0.749804  -0.768857  -0.102   6.17     4.333   0.236126    0.330682   
  9.882   0.153    0.263   0.095   -1.012438  -1.192174  -2.375   8.516    5.524   0.676249    0.470781   
  9.882   0.147    0.276   0.098   -1.025748  -1.107572  0.136    2.171    1.305   0.298238    0.235299   
  9.882   0.132    0.234   0.093   -0.920587  -1.035798  -2.47    6.59     4.633   0.703642    0.149999   
  9.882   0.125    0.259   0.092   -0.811501  -0.888177  -1.05    5.19     4.224   0.295521    0.17849    
  9.882   0.124    0.191   0.063   -0.9839    -1.406387  -0.721   5.488    5.151   0.09713     -0.139436  
  9.882   0.128    0.23    0.079   -0.840947  -0.841878  -2.249   6.883    5.188   0.484795    0.057027   
  9.882   0.088    0.195   0.073   -0.613124  -0.725719  -2.548   6.671    6.323   0.598829    0.11667    
  9.882   0.097    0.202   0.041   -0.622345  -0.135737  -0.557   1.727    1.874   0.038564    0.319061   
  9.882   0.118    0.248   0.095   -0.694446  -0.803895  0.255    4.246    4.486   -0.561785   -0.252527  
  9.882   0.111    0.247   0.121   -0.72451   -0.487778  -2.77    7.89     4.844   0.497188    0.354502   
  9.882   0.107    0.277   0.118   -0.71667   -0.75272   -3.856   9.054    6.607   0.737339    0.408173   
  9.882   0.159    0.251   0.063   -0.896953  -1.0633    -0.71    3.852    4.155   -0.061888   -0.043072  
  9.882   0.095    0.228   0.101   -0.486724  -0.391161  -1.278   5.911    5.915   0.332078    0.126416   
  9.882   0.154    0.275   0.12    -0.836513  -0.856061  -2.169   7.141    5.536   0.528462    0.296752   
  9.882   0.072    0.222   0.089   -0.587541  -0.789115  -0.582   5.8      4.652   0.083501    -0.008632  
  9.882   0.126    0.232   0.066   -0.940587  -1.103112  -1.26    4.816    4.733   0.2496      0.121732   
  9.882   0.134    0.225   0.055   -0.926171  -1.201732  -1.934   6.282    3.982   0.448192    0.390822   
  9.882   0.156    0.27    0.106   -0.95546   -1.281346  -2.189   2.77     2.658   0.710102    -0.473462  
  9.882   0.123    0.224   0.074   -0.992526  -1.0741    -2.378   6.537    4.563   0.835002    0.726242   
  9.882   0.119    0.241   0.079   -0.672046  -0.634483  -3.753   7.212    4.361   0.825007    0.201803   
  9.882   0.129    0.275   0.099   -0.858256  -0.907703  -3.687   7.505    5.561   0.899527    0.278079   
  9.882   0.074    0.257   0.13    -0.618989  -0.868789  -1.247   3.982    4.155   0.425932    0.144398   
  9.882   0.07     0.251   0.128   -0.510405  -0.63721   -2.199   6.574    5.452   0.592389    0.368586   
  9.882   0.106    0.209   0.06    -0.859998  -0.589421  -2.654   3.811    3.91    0.67947     0.01014    
  9.882   0.101    0.21    0.079   -0.676211  -1.371375  -0.457   4.778    4.714   0.176682    -0.132475  
  9.882   0.089    0.224   0.091   -0.581522  -0.499924  -0.886   3.576    2.787   0.944038    0.646819   
  9.882   0.118    0.235   0.083   -0.843875  -1.060124  -1.931   7.554    4.603   0.513972    0.50144    
  9.882   0.081    0.245   0.094   -0.532826  -0.785157  -2.228   6.662    3.824   0.749607    0.626321   
  9.882   0.136    0.258   0.103   -0.922786  -1.183605  -1.691   5.397    4.073   0.311055    -0.21332   
  9.882   0.083    0.257   0.119   -0.52357   -0.545135  -0.667   5.013    4.733   0.295372    0.118956   
  9.887   0.142    0.258   0.082   -0.902296  -0.922068  -1.974   7.446    5.166   0.611642    0.416805   
  9.887   0.144    0.233   0.063   -0.900493  -1.040641  -4.966   6.467    4.438   1.026262    0.463812   
  9.887   0.09     0.211   0.064   -0.56205   -0.189578  -1.713   4.033    3.893   0.493603    -0.007241  
  9.887   0.13     0.274   0.094   -0.862499  -0.844939  -2.292   4.873    4.141   0.551084    -0.136856  
  9.887   0.143    0.284   0.13    -0.843306  -0.909577  -0.746   3.795    3.481   0.300623    0.433271   
  9.887   0.077    0.199   0.07    -0.610824  -0.935578  -1.837   6.414    5.989   0.280285    -0.144288  
  9.887   0.115    0.266   0.131   -0.795686  -0.899967  -3.032   4.594    2.03    0.972138    -0.033205  
  9.887   0.133    0.24    0.072   -0.824566  -1.121844  -3.759   7.301    5.337   0.750014    0.259783   
  9.887   0.132    0.281   0.084   -0.691756  -0.612947  -2.572   8.272    5.752   0.635498    0.305431   
  9.887   0.165    0.315   0.117   -1.022797  -1.24235   -3.13    9.029    6.397   0.394281    0.27402    
  9.887   0.158    0.289   0.103   -0.952665  -1.036243  -1.895   4.877    4.537   0.503936    0.195329   
  9.887   0.105    0.206   0.084   -0.841896  -1.188094  -1.835   4.559    4.681   0.490144    0.032016   
  9.887   0.097    0.191   0.069   -0.850804  -1.268342  -3.419   7.112    6.554   0.553826    0.206169   
  9.887   0.088    0.224   0.095   -0.69445   -0.602957  -0.309   3.547    3.971   -0.084333   -0.227119  
  9.887   0.127    0.273   0.122   -0.757621  -0.780044  -1.429   4.565    3.948   0.771648    0.767957   
  9.887   0.138    0.273   0.086   -0.83397   -0.492511  -2.741   5.812    3.54    0.80306     0.686234   
  9.887   0.133    0.259   0.087   -0.905206  -0.973511  -6.277   10.465   5.471   1.009019    0.668684   
  9.887   0.111    0.257   0.124   -0.827813  -1.12686   -2.535   2.781    3.404   1.132597    -0.250046  
  9.887   0.091    0.228   0.097   -0.556894  -0.770666  -1.027   3.861    5.055   -0.255526   -0.338445  
  9.887   0.099    0.206   0.096   -0.957773  -1.255796  -1.458   3.823    3.153   0.729096    0.257881   
  9.887   0.102    0.27    0.102   -0.744911  -0.75533   -3.245   6.918    5.645   0.665164    0.208727   
  9.887   0.116    0.289   0.128   -0.774965  -0.678091  -2.536   4.404    4.704   0.664199    0.306859   
  9.887   0.118    0.243   0.095   -0.926759  -1.354746  -0.914   2.566    4.052   -0.235606   -0.195029  
  9.887   0.116    0.248   0.074   -0.726464  -1.00263   -2.266   3.216    2.418   0.766085    -0.01486   
  9.887   0.103    0.256   0.091   -0.551395  -0.728204  -1.293   6.419    5.356   0.175025    0.081828   
  9.887   0.104    0.23    0.05    -0.704079  -0.55123   -3.145   6.039    3.709   0.81523     0.3563     
  9.887   0.094    0.231   0.079   -0.667459  -0.841879  -2.335   6.157    4.048   0.709291    0.34982    
  9.887   0.089    0.202   0.064   -0.690948  -0.781334  -3.366   6.091    3.672   0.912648    0.488106   
  9.887   0.132    0.234   0.072   -1.026653  -1.08184   -1.545   4.007    4.785   0.146085    -0.252387  
  9.887   0.097    0.237   0.084   -0.606958  -0.881102  -3.463   9.127    5.291   0.674657    0.364353   
  9.887   0.107    0.246   0.083   -0.708096  -0.781712  -3.303   5.889    5.373   0.630734    0.064244   
  9.887   0.1      0.218   0.081   -0.783092  -0.635376  -3.977   8.511    6.112   0.875889    0.53347    
  9.887   0.143    0.267   0.087   -0.932473  -1.171348  -2.99    5.978    5.021   0.634536    0.234768   
  9.887   0.113    0.243   0.065   -0.712042  -0.431043  -1.686   4.483    3.856   0.467217    0.194322   
  9.887   0.093    0.24    0.098   -0.527692  -0.372266  -2.998   6.273    3.951   0.834799    0.627076   
  9.887   0.126    0.229   0.075   -0.797874  -1.006687  -2.559   7.43     3.949   0.768906    0.641421   
  9.887   0.117    0.233   0.105   -0.83156   -1.308552  -2.035   4.253    4.257   0.307657    0.272954   
  9.887   0.124    0.276   0.1     -0.709996  -0.771164  -2.551   7.632    6.199   0.608527    0.259792   
  9.887   0.097    0.205   0.082   -0.697684  -0.76694   -0.632   5.483    5.577   0.133152    -0.125418  
  9.887   0.134    0.257   0.112   -0.813251  -0.885004  -3.621   9.074    6.538   0.672123    0.337908   
  9.887   0.122    0.251   0.065   -0.692525  -0.614493  -2.77    7.832    5.479   0.571096    0.006166   
  9.887   0.115    0.223   0.072   -0.825748  -0.891729  -3.627   8.059    6.695   0.523516    0.02912    
  9.887   0.112    0.194   0.095   -0.945882  -1.414704  -2.698   6.461    3.837   0.61584     0.64663    
  9.887   0.079    0.2     0.094   -0.754098  -1.177172  -0.347   5.568    6.081   -0.075213   0.020954   
  9.887   0.123    0.236   0.107   -1.08139   -1.590689  -2.704   6.776    4.875   0.601795    0.207822   
  9.887   0.135    0.25    0.126   -0.918964  -0.971281  -4.755   5.93     4.789   0.978161    0.043383   
  9.887   0.097    0.27    0.118   -0.443488  -0.34805   -3.279   5.145    4.38    0.750157    -0.036584  
  9.887   0.124    0.246   0.096   -0.825428  -0.708959  -2.513   5.175    3.449   0.616953    0.083189   
  9.887   0.071    0.218   0.097   -0.546096  -0.75499   -2.622   6.728    5.707   0.333242    0.122073   
  9.887   0.077    0.175   0.074   -0.624974  -0.845783  -2.209   5.399    5.919   0.262668    0.109612   
  9.887   0.157    0.267   0.095   -0.872854  -0.81958   -3.295   6.84     5.634   0.481329    0.113878   
  9.887   0.151    0.276   0.105   -1.017642  -0.913644  0.107    2.696    2.123   0.198029    0.482016   
  9.887   0.13     0.286   0.127   -0.680292  -0.797349  -1.81    3.545    3.462   0.642846    0.130362   
  9.887   0.106    0.224   0.082   -0.704397  -0.687078  -1.424   3.516    3.444   0.730119    0.492433   
  9.887   0.099    0.237   0.118   -0.783077  -0.925441  -2.864   8.629    5.218   0.675371    0.366069   
  9.887   0.106    0.221   0.039   -0.771508  -1.562874  -3.863   8.677    6.248   0.531266    0.140384   
  9.887   0.123    0.244   0.098   -0.979802  -1.252668  -2.554   4.699    3.964   0.568831    0.03253    
  9.887   0.106    0.223   0.052   -0.636408  -0.552624  -3.498   6.753    5.449   0.78317     0.264746   
  9.887   0.09     0.236   0.1     -0.737489  -0.76084   -0.772   3.677    3.306   0.185869    0.094938   
  9.887   0.138    0.229   0.064   -0.93711   -1.228004  -2.036   7.008    5.661   0.269766    -0.239235  
  9.887   0.13     0.261   0.105   -0.686584  -0.46813   -1.758   3.716    5.089   0.63613     0.054467   
  9.887   0.134    0.228   0.048   -0.754983  -0.641291  -4.09    7.514    5.367   0.714227    0.085522   
  9.887   0.126    0.228   0.087   -1.058181  -1.587494  -3.051   6.864    4.705   0.766106    0.504475   
  9.887   0.084    0.252   0.076   -0.47222   -0.51332   -4.099   8.546    7.965   0.603327    0.296056   
  9.887   0.093    0.21    0.064   -0.75285   -0.511341  1.504    5.268    4.431   -0.529637   -0.224919  
  9.887   0.113    0.222   0.072   -0.921982  -1.381284  -4.39    9.751    6.516   0.675241    0.204688   
  9.887   0.118    0.284   0.118   -0.610878  -0.513273  -0.276   4.739    4.419   -0.001602   0.10902    
  9.887   0.093    0.244   0.1     -0.660683  -0.782498  -3.414   6.253    4.077   0.904357    0.414469   
  9.887   0.109    0.22    0.078   -0.827112  -0.927917  -1.711   3.436    2.802   0.703197    0.099336   
  9.887   0.101    0.232   0.092   -0.776415  -1.222079  -3.844   7.341    3.587   0.903074    0.478201   
  9.887   0.155    0.317   0.121   -0.716718  -0.646847  -2.621   5.346    5.176   0.634025    0.283431   
  9.887   0.131    0.245   0.08    -0.933608  -0.989436  -5.196   9.176    4.878   1.026962    0.551378   
  9.887   0.106    0.208   0.07    -0.846418  -1.146787  -2.724   9.116    6.719   0.485071    0.10132    
  9.887   0.107    0.272   0.109   -0.547841  -0.562167  -2.276   7.391    5.518   0.539233    -0.004863  
  9.887   0.111    0.261   0.109   -0.793877  -0.73116   -2.196   2.778    1.889   1.484776    0.802896   
  9.887   0.126    0.245   0.086   -0.823847  -0.931739  0.291    5.574    6.036   -0.549656   -0.3665    
  9.887   0.07     0.223   0.097   -0.5047    -0.704875  -4.951   8.896    3.559   1.103324    0.681407   
  9.887   0.081    0.199   0.059   -0.483592  -0.279264  -1.247   5.243    3.485   0.645255    0.307409   
  9.887   0.124    0.251   0.107   -0.872223  -1.1441    0.836    3.105    3.294   -0.379861   0.021911   
  9.887   0.089    0.223   0.084   -0.733485  -0.999719  -0.947   3.141    3.32    0.625865    0.474555   
  9.887   0.119    0.233   0.085   -0.822348  -0.740295  -4.846   6.754    2.9     1.113155    0.239981   
  9.887   0.06     0.198   0.064   -0.35078   0.20278    -2.631   4.54     3.277   1.258542    0.21868    
  9.887   0.059    0.199   0.073   -0.510035  -0.898773  0.385    0.098    1.364   -0.234183   -1.325751  
  9.887   0.13     0.263   0.092   -0.675724  -0.85892   -3.239   7.051    4.509   0.721068    0.173621   
  9.887   0.091    0.225   0.08    -0.599593  -0.944692  -1.652   6.529    4.867   0.715364    0.695444   
  9.887   0.094    0.238   0.096   -0.766637  -0.805513  -1.394   4.025    3.346   0.435474    0.003672   
  9.887   0.096    0.214   0.073   -0.653426  -0.601776  -1.28    4.558    3.834   0.543645    0.369732   
  9.887   0.143    0.275   0.099   -0.836004  -1.017742  -0.934   5.59     5.65    -0.0512     -0.157251  
  9.887   0.111    0.229   0.083   -0.849744  -1.042936  -1.502   5.833    4.551   0.585689    0.339853   
  9.887   0.095    0.175   0.065   -0.903606  -1.412511  -2.252   5.298    4.392   0.538287    0.46494    
  9.887   0.133    0.234   0.077   -0.906159  -1.209936  -2.164   9.069    6.216   0.413976    0.209367   
  9.887   0.126    0.267   0.105   -0.591461  -0.486595  -1.669   7.023    3.71    0.56094     0.337116   
  9.887   0.116    0.231   0.071   -0.609799  -0.763804  -4.183   8.524    6.676   0.526266    0.320952   
  9.887   0.114    0.217   0.088   -0.713832  -0.692709  -4.428   5.266    3.97    1.028706    -0.183945  
  9.887   0.101    0.264   0.105   -0.508889  -0.425908  -2.634   5.99     3.613   0.722632    0.205256   
  9.887   0.122    0.236   0.11    -0.858708  -0.921651  -1.494   3.375    3.701   0.340725    -0.090449  
  9.887   0.102    0.248   0.107   -0.568217  -0.402545  -2.948   3.472    2.891   0.791531    -0.256121  
  9.887   0.164    0.29    0.148   -1.245951  -1.691807  -3.022   6.313    6.081   0.583626    0.21667    
  9.887   0.062    0.193   0.057   -0.391431  -0.944262  -1.585   5.912    4.582   0.162766    0.110404   
  9.887   0.14     0.27    0.119   -0.850562  -0.757225  -2.084   5.62     2.76    0.638962    0.638766   
  9.892   0.138    0.235   0.061   -0.82262   -1.130105  -4.905   7.432    3.896   1.364625    0.431733   
  9.892   0.141    0.237   0.07    -0.920227  -1.499123  -2.545   6.746    4.965   0.735766    0.464584   
  9.892   0.133    0.245   0.084   -0.81159   -0.905693  -3.685   6.117    4.793   0.64818     0.117613   
  9.892   0.122    0.225   0.069   -0.847644  -0.844494  -2.51    5.214    4.254   1.119482    0.62877    
  9.892   0.093    0.197   0.078   -0.876589  -1.224851  -1.248   3.965    4.511   0.12149     -0.432079  
  9.892   0.127    0.254   0.102   -0.771017  -0.763304  -1.211   0.913    3.008   0.43636     -0.298809  
  9.892   0.081    0.243   0.105   -0.705318  -0.804606  -3.938   9.213    5.419   0.743334    0.335493   
  9.892   0.095    0.202   0.059   -0.794996  -0.990589  -2.809   4.226    3.573   0.765225    0.135477   
  9.892   0.112    0.269   0.083   -0.668059  -0.591771  -0.62    3.253    4.723   0.147756    -0.188257  
  9.892   0.115    0.27    0.117   -0.718751  -0.938523  0.62     2.898    3.487   0.156431    0.402475   
  9.892   0.129    0.251   0.085   -0.821645  -1.162249  -4.298   6.455    4.449   0.852008    0.416629   
  9.892   0.123    0.283   0.123   -0.736159  -0.774041  -1.49    6.171    5.316   0.370702    0.285681   
  9.892   0.096    0.184   0.039   -0.679711  -0.712651  -1.019   2.591    2.663   0.749783    0.02887    
  9.892   0.075    0.204   0.081   -0.543167  -1.029028  -2.723   2.346    2.963   0.879855    -0.718289  
  9.892   0.089    0.208   0.081   -0.860508  -0.908031  -0.394   3.081    2.724   0.118557    0.308115   
  9.892   0.104    0.225   0.069   -0.834382  -1.023719  -1.408   0.926    1.59    1.146582    0.265783   
  9.892   0.098    0.202   0.081   -0.487725  -0.512726  -2.452   6.906    4.738   0.582481    0.238185   
  9.892   0.119    0.195   0.063   -0.860655  -1.089197  -3.514   8.39     4.813   0.747999    0.603023   
  9.892   0.041    0.175   0.082   -0.712262  -1.052259  -2.058   8.097    6.605   0.465351    0.333887   
  9.892   0.086    0.204   0.043   -0.504655  -0.187442  -4.045   8.161    4.717   1.100138    0.795459   
  9.892   0.081    0.187   0.079   -0.726623  -1.006182  -2.67    4.523    3.713   0.493115    -0.076027  
  9.892   0.057    0.191   0.08    -0.469886  -0.690016  -1.782   2.571    3.515   0.451141    -0.367203  
  9.892   0.086    0.177   0.055   -0.85841   -0.933229  -1.925   4.369    4.926   0.687451    -0.007446  
  9.892   0.109    0.241   0.096   -0.609565  -0.764296  -1.471   3.21     4.842   0.167808    -0.452284  
  9.892   0.128    0.249   0.094   -0.91179   -0.961032  -3.99    10.692   6.665   0.791768    0.633101   
  9.892   0.093    0.205   0.055   -0.701576  -0.825822  -0.407   5.29     5.167   0.316606    0.367862   
  9.892   0.126    0.232   0.088   -0.914435  -1.676013  -2.899   4.828    1.565   1.219922    0.936401   
  9.892   0.104    0.231   0.076   -0.546879  -0.235372  -1.953   5.888    5.037   0.411586    -0.157411  
  9.892   0.096    0.247   0.095   -0.686165  -0.620776  1.128    6.024    4.774   -0.465861   -0.554693  
  9.892   0.116    0.234   0.045   -0.868111  -0.941338  -1.926   6.487    4.101   0.773357    0.89273    
  9.892   0.098    0.202   0.087   -0.808854  -0.811049  -4.427   5.337    2.988   1.363778    0.724038   
  9.892   0.11     0.256   0.121   -0.857816  -0.935375  -2.625   5.343    4.023   0.918006    0.489413   
  9.892   0.067    0.208   0.091   -0.655829  -0.526138  -0.966   4.257    3.188   0.46725     -0.136653  
  9.892   0.133    0.244   0.088   -1.013643  -1.096726  -3.932   5.416    3.646   0.957711    0.291419   
  9.892   0.102    0.2     0.081   -0.87957   -1.122577  -1.66    2.523    2.676   0.695412    0.252908   
  9.892   0.076    0.227   0.101   -0.672838  -0.618073  -3.976   7.448    5.873   0.681532    0.333645   
  9.892   0.126    0.253   0.121   -0.974458  -1.19143   -4.392   7.113    4.082   1.009364    0.401041   
  9.892   0.124    0.203   0.082   -1.043855  -1.650239  -1.932   7.711    6.495   0.506148    0.266381   
  9.892   0.111    0.236   0.118   -0.959412  -1.28271   -1.943   4.625    3.379   0.466374    -0.010905  
  9.892   0.161    0.297   0.108   -0.799869  -0.878244  -2.123   4.842    3.424   0.770353    0.361362   
  9.892   0.161    0.272   0.1     -0.930037  -1.065716  -5.152   8.979    7.658   0.609784    0.148326   
  9.892   0.099    0.257   0.082   -0.517744  -0.55402   -1.574   4.778    3.209   0.769889    0.721493   
  9.892   0.084    0.21    0.07    -0.763169  -0.930032  -2.577   4.6      3.973   0.800351    0.233128   
  9.892   0.128    0.268   0.107   -0.772937  -0.740914  -1.174   4.895    4.151   0.488016    0.47669    
  9.892   0.122    0.238   0.072   -0.721431  -0.982617  -2.587   4.526    3.741   0.640462    0.174489   
  9.892   0.123    0.247   0.089   -0.717369  -0.818278  -1.753   3.278    3.923   0.48569     0.181646   
  9.892   0.094    0.243   0.107   -0.779828  -0.962844  -2.76    5.406    4.558   1.006347    0.203955   
  9.892   0.124    0.249   0.101   -0.945335  -1.295754  0.125    6.663    4.769   -0.003804   -0.161235  
  9.892   0.105    0.224   0.084   -0.721417  -0.933576  -2.201   3.702    3.038   0.835277    0.273687   
  9.892   0.135    0.253   0.061   -0.738266  -0.841166  -2.642   5.742    4.451   0.937738    0.615287   
  9.892   0.094    0.233   0.106   -0.78533   -0.830998  -3.898   6.447    5.479   0.835735    0.264785   
  9.892   0.111    0.244   0.089   -0.833749  -0.982524  -1.57    4.741    3.396   0.50515     -0.085715  
  9.892   0.123    0.229   0.108   -0.888159  -1.32686   -3.096   5.948    3.191   0.808273    0.339129   
  9.892   0.056    0.192   0.098   -0.531267  -1.073529  -1.329   5.598    4.891   0.536763    0.215574   
  9.892   0.125    0.215   0.064   -0.900854  -1.593937  -4.151   7.397    4.42    0.793426    0.179063   
  9.892   0.111    0.245   0.119   -0.683678  -0.776749  -2.407   7.044    6.602   0.448022    0.14404    
  9.892   0.095    0.173   0.056   -0.843187  -0.839365  -2.492   5.744    5.274   0.55425     0.264274   
  9.892   0.098    0.228   0.09    -0.677822  -0.981482  -3.074   7.261    5.563   0.579554    0.205933   
  9.892   0.073    0.146   0.069   -0.737299  -0.960922  -3.229   6.138    6.306   0.56113     -0.208632  
  9.892   0.118    0.221   0.073   -0.816659  -1.160108  -3.418   4.659    3.756   0.848759    -0.079097  
  9.892   0.133    0.285   0.119   -0.654411  -0.710938  -0.786   3.642    3.745   0.282339    0.04938    
  9.892   0.118    0.214   0.076   -1.022734  -1.397902  -3.478   4.301    2.849   1.140176    0.282612   
  9.892   0.104    0.269   0.095   -0.690145  -0.937467  -1.926   7.174    5.099   0.519606    0.140177   
  9.892   0.07     0.177   0.069   -0.708224  -0.875518  -3.214   5.678    5.279   0.66602     0.201597   
  9.892   0.078    0.2     0.071   -0.751306  -0.713103  -0.678   3.582    2.776   0.434239    0.551221   
  9.892   0.1      0.219   0.073   -0.638215  -0.683115  -3.227   5.556    3.91    0.645564    0.211425   
  9.892   0.152    0.237   0.085   -1.027019  -1.474523  -1.696   1.899    1.213   0.409531    -0.583394  
  9.892   0.103    0.211   0.045   -0.673335  -0.676247  -0.943   2.831    3.909   0.163893    -0.075393  
  9.892   0.134    0.273   0.093   -0.891613  -0.910607  -4.282   7.269    3.814   0.834958    0.288669   
  9.892   0.11     0.236   0.084   -0.733185  -0.748973  -3.135   4.614    2.372   1.001697    0.326785   
  9.892   0.126    0.211   0.063   -0.94599   -1.021705  -3.425   6.692    4.727   0.775805    0.361839   
  9.892   0.11     0.226   0.079   -0.929244  -1.296475  -3.388   6.166    4.86    0.854528    0.400066   
  9.892   0.073    0.229   0.092   -0.518854  -0.608266  -0.692   2.933    5.513   -0.162779   -0.393953  
  9.892   0.087    0.206   0.056   -0.295291  -0.148974  -3.12    6.121    5.107   0.367548    0.043795   
  9.892   0.144    0.274   0.124   -0.819319  -0.662879  -2.758   5.98     4.788   0.625971    0.241552   
  9.892   0.112    0.263   0.11    -0.797913  -0.929731  -2.533   4.838    4.881   0.345711    0.097393   
  9.892   0.063    0.237   0.124   -0.433032  -0.492603  -1.16    4.045    3.26    0.371152    0.072159   
  9.892   0.108    0.25    0.114   -0.72936   -0.752756  0.42     3.688    2.381   0.359416    0.401368   
  9.892   0.091    0.239   0.089   -0.739844  -0.719177  -0.955   6.937    4.955   0.287474    0.159941   
  9.892   0.119    0.242   0.103   -0.767058  -0.913331  -1.657   5.624    4.521   0.869982    0.807886   
  9.892   0.126    0.258   0.084   -0.605852  -0.609821  -3.14    9.382    6.551   0.572319    0.268951   
  9.892   0.145    0.277   0.106   -0.862915  -0.794317  -2.081   3.751    4.944   0.5493      -0.171802  
  9.892   0.11     0.201   0.029   -0.572054  -0.851083  -2.967   3.491    4.329   1.026701    -0.036468  
  9.892   0.084    0.177   0.058   -0.70491   -0.769981  -2.16    6.129    5.946   0.383973    0.113371   
  9.892   0.119    0.193   0.067   -0.836945  -1.19566   -3.101   5.057    3.659   0.858062    0.238302   
  9.892   0.159    0.293   0.109   -0.868297  -0.667174  -2.232   2.496    3.147   0.618406    0.005411   
  9.892   0.156    0.293   0.103   -1.052677  -1.172558  -1.729   4.803    4.304   0.704187    0.502845   
  9.892   0.129    0.274   0.134   -0.853364  -0.808802  -3.681   7.001    4.355   1.24211     0.963479   
  9.892   0.112    0.214   0.06    -0.78264   -0.7929    -0.443   2.437    2.314   -0.891695   -0.752773  
  9.892   0.111    0.274   0.115   -0.698608  -0.710899  -0.549   4.359    3.091   0.282782    0.175629   
  9.892   0.128    0.241   0.066   -0.934802  -0.957607  -2.136   6.985    4.455   0.491757    0.122923   
  9.892   0.118    0.282   0.11    -0.898514  -1.1583    -5.637   8.185    7.007   0.743882    0.018204   
  9.892   0.09     0.251   0.128   -0.737541  -0.745135  -2.088   6.53     4.171   0.650025    0.300821   
  9.892   0.067    0.163   0.047   -0.652859  -1.365845  -3.932   6.994    5.543   0.710529    0.213528   
  9.892   0.102    0.197   0.056   -0.66384   -0.927481  -2.509   5.443    4.433   0.636841    0.295946   
  9.892   0.096    0.231   0.071   -0.456291  -0.540362  -0.571   1.572    3.284   -1.09598    -0.805019  
  9.892   0.113    0.247   0.119   -0.787842  -0.86864   -2.108   9.735    5.94    0.372825    0.231274   
  9.892   0.14     0.238   0.069   -0.958876  -0.96016   -3.484   6.071    4.662   0.693457    -0.053348  
  9.892   0.145    0.277   0.112   -0.933986  -1.171209  -1.301   3.118    3.996   0.303977    0.075612   
  9.892   0.1      0.221   0.076   -0.694396  -1.077145  -1.29    2.744    3.829   -0.21654    -0.514828  
  9.896   0.096    0.226   0.108   -0.82542   -0.769776  -1.986   5.254    3.387   0.74341     0.632655   
  9.896   0.109    0.199   0.071   -0.870528  -1.112581  -1.99    6.028    4.573   0.411407    0.07891    
  9.896   0.127    0.266   0.083   -0.817072  -1.015002  -1.326   6.818    3.844   0.533011    0.492989   
  9.896   0.111    0.278   0.093   -0.582269  -0.496508  0.298    3.177    3.887   -0.226092   -0.345242  
  9.896   0.1      0.221   0.075   -0.621873  -0.700736  -2.355   6.326    3.948   0.634577    0.235467   
  9.896   0.135    0.24    0.076   -0.897992  -1.452774  -4.821   7.285    2.303   1.383316    1.168728   
  9.896   0.123    0.25    0.108   -0.86998   -0.870812  -3.996   6.77     4.761   0.69484     0.348047   
  9.896   0.103    0.19    0.053   -0.941637  -1.353172  -3.242   8.334    5.252   0.66484     0.295382   
  9.896   0.133    0.296   0.101   -0.55828   -0.352763  -1.62    5.055    4.761   0.605136    0.723891   
  9.896   0.105    0.234   0.08    -0.794879  -0.900141  0.044    3.341    2.851   -0.211451   -0.244171  
  9.896   0.156    0.264   0.096   -0.99964   -1.199081  -2.249   5.944    4.127   0.532605    0.065285   
  9.896   0.095    0.233   0.073   -0.667249  -0.645828  -2.476   5.005    2.773   1.027998    0.814037   
  9.896   0.113    0.22    0.043   -0.473172  -0.477732  -1.391   2.271    2.086   0.90742     -0.14015   
  9.896   0.114    0.217   0.061   -0.859902  -0.934143  -2.696   5.416    4.277   0.84331     0.101328   
  9.896   0.077    0.22    0.082   -0.731376  -1.209985  -1.596   3.06     2.335   0.590888    0.240533   
  9.896   0.104    0.257   0.128   -0.77617   -0.900211  -0.891   4.865    3.696   0.057896    0.149243   
  9.896   0.115    0.211   0.085   -0.824685  -1.312007  -3.917   8.114    5.781   0.806312    0.377547   
  9.896   0.112    0.232   0.072   -0.550804  -0.484928  -2.4     5.663    3.869   0.595846    0.25625    
  9.896   0.102    0.22    0.066   -0.616457  -0.669844  -1.47    4.802    4.671   0.344972    -0.129128  
  9.896   0.119    0.251   0.106   -0.744627  -0.913038  -1.098   4.989    3.155   0.465427    0.264466   
  9.896   0.082    0.241   0.088   -0.415532  -0.447651  -2.263   3.635    3.594   0.580931    -0.076148  
  9.896   0.109    0.249   0.103   -0.773589  -1.024409  -1.23    2.347    3.02    0.025755    -0.020859  
  9.896   0.132    0.262   0.139   -1.128966  -1.225398  -2.054   3.808    2.28    0.958615    0.071447   
  9.896   0.076    0.226   0.114   -0.722038  -0.746827  -1.82    7.517    6.263   0.265364    0.1168     
  9.896   0.135    0.281   0.101   -0.980824  -0.943636  -2.844   5.09     3.78    0.670227    0.356675   
  9.896   0.135    0.267   0.123   -1.000837  -1.115557  -3.252   7.075    3.986   0.76034     0.615671   
  9.896   0.144    0.236   0.078   -0.956158  -1.030375  -1.436   4.291    4.706   0.083917    -0.344565  
  9.896   0.089    0.222   0.078   -0.628969  -0.475984  -2.193   6.782    5.446   0.566794    0.181943   
  9.896   0.075    0.182   0.036   -0.567146  -0.585     -1.323   6.179    4.073   0.379257    0.132457   
  9.896   0.1      0.228   0.094   -0.662701  -0.685519  -0.878   5.12     4.73    0.323546    0.147157   
  9.896   0.092    0.227   0.085   -0.758235  -0.967982  -0.826   4.592    5.202   0.244902    0.083281   
  9.896   0.14     0.267   0.109   -0.842051  -1.103304  -4.944   7.899    4.416   0.898862    0.404965   
  9.896   0.082    0.206   0.118   -0.92257   -0.996169  -1.448   2.479    2.046   0.964671    1.060525   
  9.896   0.121    0.233   0.104   -0.751864  -0.823844  -1.587   6.26     5.92    0.286139    0.053452   
  9.896   0.076    0.184   0.04    -0.540314  -0.36867   -4.691   8.4      4.431   1.248001    0.611333   
  9.896   0.103    0.247   0.13    -0.758177  -0.778823  -4.878   6.937    4.222   1.078267    0.367089   
  9.896   0.065    0.236   0.109   -0.434882  -0.587402  -2.617   7.675    5.577   0.676909    0.319987   
  9.896   0.12     0.25    0.108   -0.900522  -0.891734  -0.862   2.015    2.088   0.77546     0.547557   
  9.896   0.145    0.256   0.073   -0.759939  -0.819996  -1.418   5.336    3.17    0.625742    0.388162   
  9.896   0.116    0.244   0.096   -0.988719  -1.471978  -3.399   8.274    6.312   0.706276    0.457703   
  9.896   0.113    0.251   0.103   -0.817841  -0.789649  -2.48    4.984    3.011   1.089229    1.055963   
  9.896   0.115    0.24    0.092   -0.706643  -0.864369  -2.216   3.717    2.617   0.68156     -0.054401  
  9.896   0.135    0.228   0.063   -0.795151  -1.264671  -1.814   4.771    3.17    0.888616    0.57288    
  9.896   0.107    0.206   0.071   -0.805218  -1.093396  -0.873   4.395    4.518   -0.001447   -0.319502  
  9.896   0.131    0.277   0.099   -0.870886  -0.873543  -1.352   5.821    3.48    0.486461    -0.104743  
  9.896   0.127    0.26    0.122   -0.828393  -0.665508  0.487    5.084    4.58    -0.032818   0.126354   
  9.896   0.113    0.22    0.075   -0.793091  -0.701899  -3.509   8.598    4.281   0.906958    0.926136   
  9.896   0.096    0.189   0.067   -0.949903  -1.30198   -3.746   9.56     5.078   0.84934     0.605915   
  9.896   0.151    0.245   0.092   -1.038045  -1.149868  -2.595   7.728    5.939   0.490834    0.438478   
  9.896   0.128    0.246   0.059   -0.720935  -0.598943  -3.614   5.585    4.217   0.989048    0.306318   
  9.896   0.087    0.208   0.087   -0.782802  -1.02198   -1.917   4.375    4.386   0.599823    -0.062102  
  9.896   0.141    0.288   0.116   -0.738577  -0.750995  -3.023   7.571    6.242   0.583868    0.151916   
  9.896   0.082    0.222   0.087   -0.61562   -0.743917  -4.321   5.696    2.104   1.054449    0.682393   
  9.896   0.08     0.224   0.064   -0.467562  -0.188663  -2.575   5.441    4.233   0.664132    0.499873   
  9.896   0.106    0.186   0.101   -0.863237  -1.345448  0.732    3.022    3.184   0.054792    0.289119   
  9.896   0.102    0.211   0.08    -0.84829   -1.175679  -1.435   6.207    4.22    0.32327     -0.153785  
  9.896   0.091    0.245   0.1     -0.480302  -0.503985  -2.178   7.432    5.627   0.344857    0.121643   
  9.896   0.113    0.233   0.083   -0.765769  -0.794395  -6.248   9.216    4.456   1.123938    0.69462    
  9.896   0.169    0.297   0.098   -0.788027  -0.873824  -0.853   5.77     3.824   0.577942    0.485353   
  9.896   0.112    0.224   0.072   -0.679024  -0.865297  -1.634   5.023    5.142   0.544919    0.238963   
  9.896   0.122    0.244   0.084   -0.882609  -1.300079  -2.733   3.068    4.296   0.745429    -0.309535  
  9.896   0.12     0.241   0.068   -0.753028  -0.572086  -0.967   4.04     3.394   0.40624     -0.027006  
  9.896   0.09     0.225   0.061   -0.501287  -0.46548   -3.173   7.032    3.938   0.901491    0.577409   
  9.896   0.145    0.27    0.117   -0.951114  -1.250228  -0.012   1.637    2.027   0.170336    0.529995   
  9.896   0.111    0.238   0.064   -0.595829  -1.023166  -1.61    4.467    3.592   0.526447    0.407858   
  9.896   0.103    0.205   0.064   -0.859083  -1.09428   -3.297   6.492    5.17    0.699692    0.285147   
  9.896   0.069    0.214   0.111   -0.636102  -1.073587  -2.167   7.82     5.995   0.489883    0.446384   
  9.896   0.101    0.216   0.066   -0.867055  -1.052722  -5.959   9.138    5.61    0.961394    0.244769   
  9.896   0.129    0.264   0.084   -0.831136  -0.726029  -2.633   3.974    5.004   0.391513    -0.169526  
  9.896   0.131    0.264   0.09    -0.69364   -0.967002  -1.813   6.076    4.272   0.418338    -0.027415  
  9.896   0.15     0.273   0.115   -1.036277  -1.256905  -1.148   4.295    4.477   0.532051    0.177369   
  9.896   0.087    0.193   0.057   -0.713863  -0.971336  -2.632   4.347    3.693   0.484736    -0.233754  
  9.896   0.096    0.215   0.081   -0.680876  -0.786947  -1.65    5.39     5.173   0.236071    0.029254   
  9.896   0.137    0.25    0.061   -0.815522  -0.819549  -1.977   6.49     5.006   0.363537    0.117892   
  9.896   0.105    0.211   0.098   -0.85118   -1.193641  -1.788   5.349    3.159   0.736187    0.44385    
  9.896   0.112    0.227   0.098   -0.824038  -1.169915  -2.501   3.98     2.271   0.800721    0.129673   
  9.896   0.118    0.242   0.09    -0.72604   -1.123339  -4.139   8.375    7.043   0.623066    0.257646   
  9.896   0.102    0.271   0.095   -0.386934  -0.527264  -2.891   4.991    3.992   0.737049    0.568299   
  9.896   0.078    0.215   0.108   -0.648795  -0.730894  -2.887   5.822    4.184   0.640141    0.352852   
  9.896   0.117    0.248   0.089   -0.785421  -1.010848  -1.111   2.868    2.956   0.814889    0.993182   
  9.896   0.123    0.248   0.128   -0.926738  -1.044589  -1.911   6.975    5.161   0.3712      0.126557   
  9.896   0.104    0.261   0.09    -0.595395  -0.680477  -2.041   6.816    4.632   0.682595    0.607463   
  9.896   0.098    0.241   0.094   -0.507126  -0.472685  -2.835   4.173    3.113   1.019107    0.465597   
  9.896   0.134    0.272   0.119   -0.937168  -1.337307  -4.806   9.052    5.365   0.884893    0.513828   
  9.896   0.069    0.207   0.081   -0.563881  -0.678663  -4.046   6.84     4.426   0.8849      0.346973   
  9.896   0.132    0.211   0.047   -0.722638  -0.971253  -4.206   11.209   5.918   0.813863    0.559      
  9.896   0.14     0.259   0.074   -0.710659  -0.787531  -1.407   3.201    3.27    0.907749    0.485893   
  9.896   0.089    0.225   0.073   -0.513862  -0.474785  -2.844   7.875    5.984   0.679837    0.335525   
  9.896   0.161    0.286   0.108   -0.928769  -1.053095  -1.324   7.264    6.504   0.255517    0.089157   
  9.896   0.122    0.265   0.101   -0.612494  -0.507862  -1.913   5.812    4.889   0.426593    0.111758   
  9.896   0.089    0.217   0.081   -0.686745  -1.046431  -4.088   8.843    5.744   0.664881    0.331066   
  9.896   0.123    0.224   0.049   -0.724494  -0.511819  -1.944   5.852    5.111   0.447792    0.288906   
  9.896   0.101    0.248   0.102   -0.741683  -0.814259  -2.823   7.201    4.383   0.891629    0.639933   
  9.896   0.078    0.247   0.096   -0.407409  -0.411134  -3.958   7.424    4.012   0.805986    0.615572   
  9.896   0.16     0.315   0.154   -1.105092  -1.331849  -4.837   5.877    3.338   1.00163     -0.043581  
  9.896   0.086    0.18    0.053   -0.737099  -1.230971  -1.137   6.097    5.134   0.316232    0.278198   
  9.896   0.167    0.269   0.073   -0.989969  -0.987154  -2.004   8.327    4.801   0.582821    0.610116   
  9.896   0.121    0.248   0.102   -0.839172  -0.775836  -1.273   5.857    5.403   0.371315    0.250145   
  9.896   0.127    0.241   0.087   -0.956544  -1.163722  -1.966   3.628    2.948   0.55414     -0.060619  
  9.896   0.114    0.244   0.096   -0.905301  -1.05257   -1.227   4.674    4.814   0.438292    -0.022084  
  9.901   0.088    0.212   0.102   -0.746176  -0.898171  -1.319   7.173    4.054   0.383196    0.418459   
  9.901   0.121    0.237   0.071   -0.735203  -0.647743  -1.927   4.179    3.642   0.883161    0.502418   
  9.901   0.092    0.248   0.1     -0.528492  -0.572156  -1.335   2.548    2.864   0.662424    0.363977   
  9.901   0.094    0.228   0.067   -0.669518  -0.96103   -2.73    4.866    4.116   0.626801    0.166905   
  9.901   0.112    0.214   0.052   -0.568469  -0.285645  -2.825   6.153    3.971   1.169765    1.093582   
  9.901   0.105    0.227   0.102   -0.761722  -0.865773  -0.144   7.563    6.351   0.245836    0.437581   
  9.901   0.113    0.197   0.075   -1.130527  -1.683453  -2.895   7.379    4.406   0.894284    0.442037   
  9.901   0.139    0.268   0.073   -0.678143  -0.908352  -2.698   7.318    5.645   0.568278    -0.078839  
  9.901   0.08     0.229   0.09    -0.502051  -0.269257  -3.891   8.475    5.839   0.853974    0.604977   
  9.901   0.134    0.233   0.076   -0.967139  -1.623825  -3.392   6.71     4.615   0.683662    0.299019   
  9.901   0.154    0.253   0.069   -1.200994  -1.533575  -2.501   4.987    4.539   0.771362    0.370806   
  9.901   0.085    0.204   0.077   -0.777524  -0.817935  -2.545   5.215    4.191   0.500481    0.297101   
  9.901   0.091    0.269   0.082   -0.4137    -0.413346  -1.105   3.084    4.314   0.175767    -0.50153   
  9.901   0.122    0.195   0.067   -0.812595  -1.438453  -2.176   2.912    3.016   0.723188    0.277475   
  9.901   0.094    0.181   0.078   -0.743644  -1.18231   -0.659   3.053    2.825   0.612962    0.42951    
  9.901   0.099    0.23    0.087   -0.80561   -1.052211  -4.137   9.014    4.219   0.8534      0.699626   
  9.901   0.131    0.238   0.098   -0.837372  -1.223763  -3.68    6.424    5.47    0.69413     0.016192   
  9.901   0.133    0.219   0.079   -1.058216  -1.405885  -1.563   2.235    2.871   1.155986    0.072182   
  9.901   0.122    0.257   0.096   -0.780209  -0.753727  -3.066   6.632    4.365   0.841533    0.458405   
  9.901   0.142    0.259   0.084   -1.00692   -1.3837    -1.105   3.473    4.393   0.465333    0.155183   
  9.901   0.112    0.205   0.079   -1.028449  -1.325007  -4.093   7.516    5.381   0.581644    0.064737   
  9.901   0.12     0.227   0.08    -0.817854  -1.160995  -2.904   4.211    3.064   0.986762    0.234279   
  9.901   0.089    0.254   0.106   -0.500265  -0.594434  -3.015   7.089    4.096   0.678404    0.621537   
  9.901   0.09     0.182   0.06    -0.723195  -1.435082  -4.777   8.14     6.103   0.794235    0.245188   
  9.901   0.113    0.219   0.093   -0.919735  -0.958289  -3.069   6.469    3.676   0.834178    0.715093   
  9.901   0.127    0.273   0.127   -0.781305  -0.865152  -3.013   5.938    4.093   0.611492    0.126281   
  9.901   0.105    0.198   0.027   -0.746316  -0.94742   -0.852   6.089    4.244   0.330201    0.224563   
  9.901   0.093    0.241   0.079   -0.598781  -0.502435  -1.477   5.681    5.034   0.570423    0.691436   
  9.901   0.121    0.212   0.074   -0.871212  -1.126464  -4.493   10.119   6.563   0.804566    0.502376   
  9.901   0.082    0.188   0.061   -0.675992  -0.78856   -0.748   2.738    1.586   0.318978    0.117412   
  9.901   0.102    0.217   0.042   -0.753187  -1.001622  -3.085   5.891    3.605   0.743933    0.068465   
  9.901   0.099    0.223   0.051   -0.648783  -0.949816  -2.388   3.817    3.373   1.250036    0.31671    
  9.901   0.085    0.206   0.116   -0.836521  -1.163917  0.593    2.825    3.643   -0.959543   -0.716098  
  9.901   0.128    0.21    0.093   -0.958608  -1.216994  -1.107   7.046    4.888   0.516866    0.343607   
  9.901   0.105    0.249   0.11    -0.735605  -0.604217  -3.682   6.711    5.23    0.809508    0.179507   
  9.901   0.103    0.221   0.073   -0.763641  -0.556818  -1.434   4.414    2.056   0.840306    -0.053142  
  9.901   0.095    0.205   0.07    -0.82827   -0.639387  -3.488   5.947    3.666   0.884557    0.507471   
  9.901   0.102    0.224   0.068   -0.720228  -0.996269  -2.213   6.168    4.704   1.005188    0.838276   
  9.901   0.106    0.182   0.051   -0.883971  -1.006533  -1.365   5.707    6.26    0.482065    0.290497   
  9.901   0.073    0.163   0.071   -0.793903  -1.246655  -0.989   4.93     4.209   0.254029    0.014614   
  9.901   0.07     0.21    0.103   -0.540312  -0.579229  -2.946   4.232    3.331   0.956955    0.378957   
  9.901   0.112    0.246   0.081   -0.690204  -0.702099  -4.913   8.909    5.621   0.832119    0.42104    
  9.901   0.144    0.272   0.105   -0.882578  -0.974433  -2.843   6.006    5.125   0.566619    0.168447   
  9.901   0.13     0.223   0.054   -0.877429  -1.174194  -0.832   3.513    2.162   0.55598     0.157857   
  9.901   0.09     0.189   0.049   -0.54747   -1.208828  -2.339   4.16     2.825   0.771074    0.229222   
  9.901   0.116    0.269   0.09    -0.684757  -0.594181  -5.499   10.953   7.203   0.797726    0.4893     
  9.901   0.096    0.235   0.096   -0.626325  -0.492592  -2.216   6.631    4.67    0.530303    0.496482   
  9.901   0.105    0.237   0.082   -0.522188  -0.596074  -1.981   4.322    2.281   0.940245    0.338235   
  9.901   0.125    0.247   0.08    -0.783084  -0.635979  -2.046   6.608    5.027   0.557968    0.061226   
  9.901   0.108    0.238   0.085   -0.712628  -0.721509  0.023    4.273    2.996   0.127366    0.250411   
  9.901   0.104    0.245   0.085   -0.60056   -0.79942   -3.145   8.915    7.445   0.540343    0.283524   
  9.901   0.102    0.215   0.075   -0.650099  -0.658493  -4.229   5.737    4.369   1.276462    0.509606   
  9.901   0.115    0.25    0.092   -0.840589  -1.224447  -1.476   4.097    3.864   0.491368    0.204145   
  9.901   0.091    0.24    0.101   -0.733328  -0.776027  -1.95    8.299    5.783   0.536965    0.553607   
  9.901   0.093    0.214   0.094   -0.761844  -0.831243  -2.169   2.04     1.791   1.444614    -0.301814  
  9.901   0.104    0.22    0.079   -0.732535  -1.095022  -0.858   5.832    3.74    0.246782    0.066131   
  9.901   0.121    0.223   0.07    -0.960242  -1.065983  -1.626   5.967    4.152   0.565615    0.359266   
  9.901   0.131    0.241   0.071   -0.891323  -1.249681  -1.556   4.987    4.474   0.349429    -0.145177  
  9.901   0.105    0.253   0.071   -0.652888  -0.809602  -3.46    5.868    4.998   0.748021    -0.074496  
  9.901   0.116    0.233   0.078   -0.557951  -0.406336  -2.395   5.425    4.215   0.588382    0.137356   
  9.901   0.116    0.26    0.095   -0.79866   -0.747593  -1.2     4.171    5.545   0.207768    0.029119   
  9.901   0.109    0.223   0.088   -0.86932   -1.216063  -0.571   3.915    2.094   0.084346    -0.192758  
  9.901   0.147    0.268   0.079   -0.890172  -0.991208  -1.803   4.857    3.865   0.587258    0.277291   
  9.901   0.077    0.205   0.059   -0.613134  -0.781166  0.892    4.351    4.528   -0.32658    -0.104898  
  9.901   0.089    0.216   0.085   -0.641417  -0.767176  -1.07    5.045    4.538   0.664378    0.597552   
  9.901   0.08     0.151   0.05    -0.638164  -1.084242  -3.719   5.068    2.957   0.925144    0.407812   
  9.901   0.138    0.256   0.087   -0.723456  -1.013061  -2.393   2.893    3.009   0.633405    -0.084212  
  9.901   0.092    0.223   0.085   -0.708018  -0.748108  -4.912   8.717    5.415   0.865877    0.203656   
  9.901   0.078    0.23    0.086   -0.48357   -0.634988  -2.463   4.887    4.906   0.547591    0.061992   
  9.901   0.121    0.234   0.084   -0.892381  -0.86985   -1.697   3.419    3.887   0.872515    0.425039   
  9.901   0.118    0.257   0.113   -0.87468   -1.097931  -0.654   4.043    4.77    0.048058    0.047883   
  9.901   0.098    0.24    0.107   -0.820528  -0.877699  -2.966   3.868    2.898   0.86604     0.080102   
  9.901   0.104    0.203   0.071   -0.940156  -1.28571   0.629    2.678    2.7     -1.410654   -0.930277  
  9.901   0.096    0.243   0.071   -0.546542  -0.600891  -2.189   7.215    4.88    0.540041    0.354037   
  9.901   0.056    0.203   0.061   -0.344521  -0.606892  -2.347   5.656    5.017   0.605933    0.551763   
  9.901   0.122    0.214   0.08    -0.948131  -1.266827  -2.508   6.564    5.69    0.476694    0.095009   
  9.901   0.105    0.259   0.099   -0.690541  -0.717282  -3.163   6.319    5.569   0.733032    0.283482   
  9.901   0.095    0.229   0.079   -0.592081  -0.787993  -3.921   6.917    5.325   0.851208    0.392146   
  9.901   0.145    0.263   0.076   -0.954292  -1.12436   0.541    4.896    5.949   -1.008899   -0.576215  
  9.901   0.089    0.198   0.064   -0.790985  -0.853293  -3.804   5.89     3.135   1.189121    0.607226   
  9.901   0.111    0.244   0.101   -0.817239  -0.991252  -3.294   4.881    3.97    1.02667     0.308793   
  9.901   0.112    0.242   0.077   -0.541411  -0.27538   -1.691   7.255    5.76    0.515334    0.485932   
  9.901   0.112    0.247   0.059   -0.627856  -0.840624  -2.2     4.626    2.816   1.008351    0.527888   
  9.901   0.145    0.237   0.042   -0.826228  -1.260219  -2.163   4.723    3.558   0.722521    -0.050944  
  9.901   0.158    0.3     0.133   -0.959219  -0.947266  -2.938   4.517    5.588   0.355937    -0.036889  
  9.901   0.066    0.179   0.059   -0.66028   -0.496424  0.934    3.311    3.676   -0.906301   -0.616742  
  9.901   0.151    0.257   0.078   -1.050695  -1.185748  -1.042   6.043    6.561   0.032928    -0.135653  
  9.901   0.087    0.192   0.05    -0.742163  -0.785959  -1.323   2.951    3.948   -0.031786   -0.502665  
  9.901   0.118    0.244   0.081   -0.723709  -0.890911  -2.081   6.018    5.415   0.499768    0.263786   
  9.901   0.111    0.207   0.082   -0.958154  -1.36966   -6.414   9.755    5.849   0.9468      0.336603   
  9.901   0.091    0.19    0.077   -0.81272   -0.997461  -1.071   3.904    3.684   0.437708    0.343192   
  9.901   0.086    0.191   0.071   -0.689745  -0.740143  -2.424   5.081    3.371   0.624596    0.31692    
  9.901   0.11     0.239   0.08    -0.67227   -0.562957  -0.45    3.603    4.537   0.233913    -0.246267  
  9.901   0.133    0.282   0.079   -0.72612   -0.989435  -2.431   4.527    3.551   0.91403     0.526774   
  9.901   0.128    0.263   0.119   -0.907882  -1.014409  -4.263   7.067    6.208   0.69129     0.014983   
  9.901   0.104    0.231   0.091   -0.841448  -0.916132  -2.766   6.428    5.507   0.722121    0.51126    
  9.901   0.125    0.22    0.087   -0.895614  -1.139104  -3.046   5.923    4.273   0.607589    0.060752   
  9.901   0.092    0.225   0.087   -0.630608  -0.598122  -2.452   4.603    3.511   0.740379    -0.056808  
  9.901   0.152    0.31    0.135   -0.814653  -0.755424  -2.237   3.391    1.21    1.022267    0.227649   
  9.901   0.076    0.199   0.088   -0.780818  -0.740519  -2.263   6.459    5.85    0.640888    0.323641   
  9.905   0.116    0.214   0.076   -1.009963  -1.276107  -0.541   4.675    4.071   0.167911    0.074311   
  9.905   0.156    0.242   0.061   -1.089275  -1.369579  -1.975   4.669    3.467   0.707185    -0.081155  
  9.905   0.093    0.245   0.102   -0.603817  -0.821064  -3.203   6.167    3.856   0.643726    0.515324   
  9.905   0.104    0.21    0.08    -0.730704  -1.191751  -2.913   6.106    3.951   0.768357    0.387914   
  9.905   0.104    0.237   0.094   -0.629499  -0.594135  -1.76    5.115    5.072   0.397577    0.237853   
  9.905   0.103    0.199   0.035   -0.616562  -0.974339  -3.457   6.629    5.457   0.553563    0.085109   
  9.905   0.117    0.231   0.082   -0.678682  -0.708558  0.193    6.064    3.786   -0.041094   -0.090651  
  9.905   0.127    0.234   0.074   -0.731541  -0.828129  -3.418   6.762    3.789   0.902378    0.527188   
  9.905   0.125    0.263   0.083   -0.754555  -0.792124  -2.554   6.501    4.766   0.606376    0.114423   
  9.905   0.087    0.207   0.048   -0.805058  -1.089603  -1.021   2.504    2.866   -0.020547   0.022451   
  9.905   0.088    0.22    0.086   -0.633519  -0.607361  -2.854   7.453    4.825   0.581583    0.074594   
  9.905   0.16     0.288   0.091   -0.996461  -1.213348  -3.724   11.12    7.872   0.538201    0.484071   
  9.905   0.108    0.236   0.094   -0.72788   -0.798356  -2.358   6.207    4.65    0.533274    0.271206   
  9.905   0.1      0.243   0.081   -0.562725  -0.342551  -2.601   7.286    5.786   0.675163    0.331816   
  9.905   0.127    0.215   0.06    -0.809203  -1.288033  -2.229   4.817    2.442   1.019883    0.768124   
  9.905   0.118    0.254   0.12    -0.891793  -1.142743  -3.7     10.543   6.898   0.578393    0.253311   
  9.905   0.121    0.24    0.082   -0.815142  -0.55083   -1.825   6.862    3.442   0.651835    0.538515   
  9.905   0.128    0.26    0.078   -0.837769  -1.056836  -0.772   3.644    2.885   0.45659     -0.342679  
  9.905   0.124    0.269   0.116   -0.769833  -0.819884  -1.534   6.855    5.015   0.50603     0.361259   
  9.905   0.08     0.197   0.094   -0.950295  -1.109448  -2.529   4.875    4.074   0.474242    -0.054377  
  9.905   0.12     0.234   0.116   -0.895229  -1.002859  -5.183   9.226    5.095   0.932516    0.591175   
  9.905   0.109    0.2     0.095   -0.935313  -1.127531  -4.677   8.372    5.859   0.796132    0.21097    
  9.905   0.087    0.208   0.084   -0.689551  -0.691384  -4.297   7.994    4.664   1.017734    0.475857   
  9.905   0.074    0.222   0.116   -0.614424  -0.711073  -1.695   4.834    4.455   0.507991    0.163241   
  9.905   0.138    0.262   0.1     -0.909918  -0.994076  -2.157   6.553    3.602   0.690591    0.915962   
  9.905   0.127    0.237   0.075   -0.721277  -0.93319   -1.503   5.007    4.134   0.400822    0.123426   
  9.905   0.095    0.214   0.077   -0.633445  -0.837313  -0.058   6.427    5.88    5.54E-4     0.017098   
  9.905   0.157    0.224   0.076   -1.105938  -1.646128  -2.312   3.178    2.98    1.221141    0.02029    
  9.905   0.082    0.201   0.099   -0.89149   -1.380331  -2.223   4.951    3.624   0.551999    0.139844   
  9.905   0.113    0.227   0.114   -0.954395  -1.172448  -0.291   5.202    4.199   0.186684    0.148338   
  9.905   0.085    0.213   0.094   -0.881311  -1.179301  -2.228   3.878    3.802   0.406339    -0.298399  
  9.905   0.123    0.25    0.087   -0.789053  -1.146949  -3.751   5.97     3.144   1.172192    0.91591    
  9.905   0.103    0.188   0.052   -0.878105  -1.493465  -0.293   4.342    5.27    0.231781    0.056854   
  9.905   0.111    0.245   0.059   -0.606186  -0.533045  -4.384   8.013    4.458   0.798186    0.371693   
  9.905   0.077    0.211   0.061   -0.532817  -0.581652  -1.436   8.966    6.84    0.186093    0.28778    
  9.905   0.108    0.24    0.11    -0.80144   -0.785905  -1.002   4.768    5.011   0.278452    0.020516   
  9.905   0.124    0.261   0.113   -0.970182  -1.247161  -0.828   4.945    5.106   0.255764    -0.028333  
  9.905   0.107    0.242   0.112   -0.747619  -0.665523  -3.113   7.863    5.818   0.62829     0.287762   
  9.905   0.136    0.279   0.071   -0.797548  -0.791263  -3.358   4.903    2.268   0.957929    0.72869    
  9.905   0.123    0.243   0.09    -1.024992  -1.31224   -0.608   2.831    2.517   0.518486    0.739967   
  9.905   0.088    0.229   0.11    -0.590855  -0.657059  -4.627   8.28     4.43    0.821363    0.500599   
  9.905   0.165    0.306   0.083   -0.763805  -0.571668  -1.169   3.349    5.648   -0.066504   -0.371034  
  9.905   0.099    0.205   0.05    -0.515904  -0.096889  -2.24    5.679    4.575   0.887365    0.723827   
  9.905   0.123    0.262   0.106   -0.69049   -0.835373  -0.417   5.925    4.613   -0.115948   0.224869   
  9.905   0.148    0.257   0.103   -0.959673  -1.143892  -2.697   3.649    3.323   0.644248    0.086643   
  9.905   0.101    0.202   0.064   -0.912266  -1.409575  -3.171   6.894    6.04    0.584407    0.015813   
  9.905   0.13     0.303   0.127   -0.837277  -0.831797  -5.055   10.595   7.195   0.835539    0.526661   
  9.905   0.137    0.216   0.057   -0.953628  -1.200628  -1.703   5.691    4.081   0.334968    0.153525   
  9.905   0.11     0.216   0.093   -0.793048  -1.194941  -2.834   5.177    5.013   0.492837    0.016393   
  9.905   0.117    0.235   0.055   -0.464091  -0.186902  -0.407   4.676    3.9     0.051721    0.355075   
  9.905   0.096    0.19    0.109   -1.017519  -1.670204  -3.442   8.326    4.872   0.815577    0.601926   
  9.905   0.064    0.163   0.023   -0.609517  -1.025839  -3.508   6.178    4.742   0.762877    0.364814   
  9.905   0.069    0.179   0.023   -0.547556  -1.028881  -1.715   3.792    2.152   0.613241    0.289531   
  9.905   0.141    0.237   0.097   -0.87838   -1.110534  -1.99    6.566    4.046   0.425526    0.120672   
  9.905   0.127    0.249   0.072   -0.671843  -0.886694  -2.046   3.671    4.124   0.388107    -0.291009  
  9.905   0.077    0.232   0.099   -0.718745  -0.801606  -2.179   4.901    3.761   0.495479    0.328054   
  9.905   0.108    0.218   0.07    -0.760245  -0.730722  -3.989   4.575    3.423   1.208902    0.492856   
  9.905   0.078    0.228   0.12    -0.681693  -0.894473  -1.705   7.016    4.636   0.681186    0.726904   
  9.905   0.081    0.203   0.082   -0.739916  -0.645286  -3.576   4.94     3.883   0.892165    0.412175   
  9.905   0.096    0.238   0.086   -0.665082  -0.830092  -2.301   4.382    4.333   0.669886    0.447746   
  9.905   0.081    0.225   0.11    -0.641271  -0.884052  -1.898   1.443    2.039   1.46867     -7.7E-5    
  9.905   0.084    0.223   0.081   -0.692378  -0.786747  -2.603   5.772    4.911   0.519601    0.127167   
  9.905   0.113    0.269   0.091   -0.739983  -0.897245  -2.881   8.44     5.587   0.573834    0.41961    
  9.905   0.082    0.264   0.157   -0.728652  -0.781914  -5.179   8.088    6.222   0.91162     0.225193   
  9.905   0.118    0.273   0.118   -0.727004  -0.732161  -5.88    10.89    5.233   1.028225    0.714556   
  9.905   0.122    0.21    0.058   -0.89564   -1.249711  -3.569   7.956    4.173   0.919474    0.687175   
  9.905   0.125    0.252   0.075   -0.831116  -0.918853  -2.799   6.25     5.917   0.461382    -0.108306  
  9.905   0.101    0.267   0.108   -0.650264  -0.642026  -4.819   6.972    4.481   0.901881    0.14545    
  9.905   0.068    0.24    0.119   -0.571268  -0.68795   -2.81    4.767    2.601   0.772898    -0.202495  
  9.905   0.064    0.191   0.085   -0.505234  -0.492742  -1.994   4.949    5.437   0.225522    0.038892   
  9.905   0.11     0.237   0.036   -0.716114  -0.753226  0.234    5.771    3.344   0.05121     0.158825   
  9.905   0.112    0.229   0.074   -0.683628  -0.868305  -2.405   2.624    3.557   0.540361    -0.040363  
  9.905   0.079    0.226   0.06    -0.314112  -0.089593  0.029    4.135    2.964   -0.530339   -0.50625   
  9.905   0.127    0.243   0.081   -0.758076  -1.117589  -3.639   6.188    3.276   1.102706    0.872987   
  9.905   0.117    0.223   0.082   -0.683845  -0.922864  0.246    3.51     3.517   0.13286     -0.033195  
  9.905   0.093    0.216   0.093   -0.875541  -1.021661  -2.651   4.09     2.869   0.569936    -0.050856  
  9.905   0.062    0.191   0.092   -0.614909  -0.864803  -2.127   6.875    5.962   0.410433    0.130125   
  9.905   0.096    0.2     0.072   -0.640807  -0.767854  -0.82    3.629    2.771   0.515176    0.8556     
  9.905   0.121    0.223   0.103   -1.167376  -1.305766  -3.83    7.095    5.066   0.751747    0.257568   
  9.905   0.076    0.219   0.1     -0.667197  -0.824148  -0.684   5.322    4.58    0.446993    0.231484   
  9.905   0.137    0.258   0.087   -0.973815  -1.405281  -0.526   3.586    3.355   0.058878    0.01092    
  9.905   0.088    0.197   0.077   -0.834793  -1.085166  -4.592   6.235    3.246   1.144057    0.609038   
  9.905   0.108    0.238   0.059   -0.784839  -1.331666  -2.693   6.502    4.029   0.64475     0.514786   
  9.905   0.085    0.22    0.094   -0.467685  -0.42571   -1.281   3.898    3.0     0.619486    0.402212   
  9.905   0.101    0.224   0.105   -0.893135  -0.932142  -3.732   9.141    6.483   0.705645    0.665743   
  9.905   0.098    0.235   0.072   -0.608827  -0.842659  -2.08    7.29     5.305   0.610149    0.186341   
  9.905   0.088    0.239   0.094   -0.680493  -1.053537  -1.659   3.73     2.569   0.81479     0.454044   
  9.905   0.103    0.241   0.086   -0.595274  -0.629056  -3.27    7.601    5.519   0.643977    0.326124   
  9.905   0.097    0.217   0.064   -0.875254  -1.014041  -1.727   3.852    3.427   0.373162    -0.374052  
  9.905   0.14     0.238   0.079   -1.101088  -1.587136  -3.431   7.174    3.925   0.922772    0.2744     
  9.905   0.132    0.241   0.069   -0.744277  -0.888831  -0.865   2.058    1.607   0.682455    0.510939   
  9.905   0.122    0.227   0.045   -0.846479  -1.015515  -3.386   7.234    4.1     1.039303    0.259213   
  9.905   0.077    0.226   0.074   -0.523451  -0.538309  -1.137   7.596    6.204   0.1587      0.198027   
  9.905   0.092    0.253   0.081   -0.51636   -0.405318  -2.197   7.76     6.274   0.678945    0.712079   
  9.905   0.118    0.217   0.05    -0.636168  -0.93886   -4.949   8.089    4.493   1.100164    0.621977   
  9.905   0.113    0.244   0.078   -0.739248  -0.986429  -0.961   4.731    4.908   0.07225     -0.110263  
  9.905   0.107    0.218   0.095   -1.096929  -1.167478  -0.983   5.521    4.633   0.424516    0.074781   
  9.905   0.138    0.271   0.094   -0.791158  -0.707689  -0.974   7.142    5.089   0.351151    -0.015521  
  9.905   0.115    0.232   0.087   -0.758257  -1.167906  -2.307   3.671    2.993   0.651367    -0.104285  
  9.905   0.15     0.245   0.089   -0.996709  -1.557789  -1.452   2.892    3.184   0.29143     -0.034093  
  9.91    0.096    0.223   0.092   -0.780466  -0.966158  -2.702   5.636    3.56    0.796497    0.362536   
  9.91    0.089    0.194   0.047   -0.781038  -1.416661  0.01     4.901    4.999   -0.309955   -0.455204  
  9.91    0.069    0.205   0.073   -0.439188  -0.495566  -3.947   6.131    4.686   0.879094    0.140077   
  9.91    0.098    0.261   0.125   -0.676465  -0.596211  -0.511   3.949    2.807   0.434689    1.023203   
  9.91    0.111    0.219   0.096   -0.829378  -1.198832  -2.743   3.101    2.599   0.946877    -0.138039  
  9.91    0.113    0.236   0.112   -0.93886   -1.217186  -2.445   3.075    4.239   0.671207    -0.492437  
  9.91    0.098    0.196   0.059   -0.71518   -1.240569  -2.297   8.873    6.813   0.339634    0.198076   
  9.91    0.112    0.247   0.072   -0.776119  -0.598981  -1.213   3.997    4.893   -0.125702   -0.651439  
  9.91    0.129    0.28    0.095   -0.667443  -0.616391  -3.784   8.707    6.296   0.736712    0.104057   
  9.91    0.103    0.223   0.07    -0.957981  -1.114839  -1.884   0.073    2.951   2.272457    -0.416721  
  9.91    0.119    0.221   0.061   -0.91048   -1.226553  -2.093   4.479    3.999   0.618328    0.138569   
  9.91    0.144    0.281   0.082   -0.823683  -0.877779  -2.236   2.942    1.186   1.075393    0.586142   
  9.91    0.092    0.222   0.11    -0.653817  -0.851718  -5.134   8.251    5.124   0.905732    0.201711   
  9.91    0.126    0.246   0.089   -0.741143  -1.035149  -3.248   6.732    3.721   0.825378    0.6478     
  9.91    0.128    0.244   0.056   -0.926048  -1.140464  -2.231   4.69     4.94    0.441984    0.082691   
  9.91    0.069    0.175   0.071   -0.586252  -1.002665  -1.865   5.436    4.364   0.603845    0.364643   
  9.91    0.13     0.221   0.087   -0.881647  -1.015089  -1.506   6.881    5.195   0.193851    -0.107411  
  9.91    0.151    0.258   0.064   -0.981699  -1.488994  -4.223   8.873    5.525   0.737073    0.43127    
  9.91    0.094    0.233   0.089   -0.714814  -0.949445  -3.802   8.068    5.994   0.570441    -0.012677  
  9.91    0.073    0.216   0.089   -0.690917  -0.856995  -1.764   3.791    2.899   0.520608    -0.094258  
  9.91    0.107    0.21    0.082   -0.837456  -0.938675  -0.807   2.959    2.831   0.269523    0.241317   
  9.91    0.121    0.272   0.079   -0.729402  -0.878091  -2.33    8.479    5.72    0.665524    0.406867   
  9.91    0.113    0.224   0.093   -1.049827  -1.36714   -1.876   8.187    5.749   0.558864    0.191758   
  9.91    0.126    0.302   0.132   -0.72842   -0.608244  -2.297   3.262    3.494   0.598715    0.152365   
  9.91    0.091    0.243   0.099   -0.600099  -0.52516   -4.053   7.385    6.008   0.647464    0.124812   
  9.91    0.119    0.281   0.109   -0.661818  -0.708339  -3.364   7.97     4.863   0.816795    0.41049    
  9.91    0.133    0.247   0.095   -1.051883  -1.350971  -2.818   5.577    4.931   0.800082    0.388411   
  9.91    0.136    0.268   0.14    -0.799022  -0.927259  -5.613   9.276    6.121   0.943753    0.317716   
  9.91    0.117    0.252   0.097   -0.944449  -0.828021  -2.45    5.745    4.03    0.848795    0.377908   
  9.91    0.112    0.266   0.116   -0.800106  -1.003856  -4.587   10.822   8.169   0.610763    0.202792   
  9.91    0.15     0.283   0.095   -0.845824  -0.684095  -1.557   4.98     2.659   0.803134    0.70714    
  9.91    0.157    0.301   0.13    -0.869818  -0.919043  -2.156   5.172    3.312   0.537399    0.140982   
  9.91    0.112    0.241   0.099   -0.755207  -0.642622  -2.899   6.679    4.576   0.881724    0.616153   
  9.91    0.162    0.279   0.097   -0.978195  -1.180929  -0.6     0.915    2.42    0.806408    0.160436   
  9.91    0.106    0.245   0.081   -0.777939  -0.9606    -1.371   5.817    5.198   0.225721    0.008324   
  9.91    0.11     0.241   0.082   -0.69276   -0.943288  -1.731   4.328    3.301   0.746101    0.713454   
  9.91    0.098    0.22    0.061   -0.614546  -0.783176  -3.446   6.182    3.009   0.9371      0.514504   
  9.91    0.105    0.226   0.07    -0.788348  -1.101471  -0.769   6.146    6.085   0.178373    -0.108457  
  9.91    0.15     0.262   0.08    -0.887243  -1.344192  -4.487   8.129    3.689   1.048519    0.848588   
  9.91    0.13     0.243   0.087   -0.980945  -1.091137  -2.079   3.7      4.182   0.413676    -0.184508  
  9.91    0.077    0.235   0.108   -0.718227  -0.896091  -2.106   4.923    4.422   0.626704    0.242505   
  9.91    0.085    0.188   0.064   -0.77922   -1.633483  -1.012   4.247    3.722   0.771749    0.8587     
  9.91    0.097    0.249   0.095   -0.60379   -0.636945  -1.894   5.105    4.748   0.310492    0.016091   
  9.91    0.134    0.269   0.123   -0.867224  -0.844495  -1.751   4.941    5.214   0.265411    0.120097   
  9.91    0.146    0.256   0.077   -0.950817  -0.970848  -0.958   3.983    2.747   0.312903    0.180439   
  9.91    0.174    0.283   0.081   -1.00266   -1.152897  -2.718   7.169    6.845   0.515797    0.113877   
  9.91    0.122    0.221   0.063   -1.082413  -1.585982  -2.1     3.923    4.499   0.552271    -0.214796  
  9.91    0.055    0.229   0.089   -0.358838  -0.366438  -3.653   7.152    4.596   0.878558    0.373671   
  9.91    0.108    0.21    0.077   -0.793262  -0.889746  -2.868   7.625    5.239   0.796936    0.61389    
  9.91    0.131    0.26    0.102   -0.999252  -1.442075  -1.146   4.339    2.63    0.283712    -0.235831  
  9.91    0.125    0.237   0.058   -0.552089  -0.372287  -2.727   7.039    5.221   0.541261    0.293496   
  9.91    0.086    0.283   0.058   -0.330442  0.187744   -2.675   5.241    3.711   0.676869    0.288014   
  9.91    0.064    0.226   0.106   -0.681386  -0.84681   -3.288   6.656    5.165   0.687703    0.175271   
  9.91    0.108    0.244   0.102   -0.745374  -0.89918   -4.304   5.794    5.288   0.874287    -0.203972  
  9.91    0.085    0.199   0.077   -0.655383  -1.052486  -1.175   5.905    4.74    0.142945    -0.036548  
  9.91    0.138    0.285   0.098   -0.793887  -0.682753  -1.855   2.257    2.611   1.003515    -0.484826  
  9.91    0.09     0.223   0.063   -0.548913  -0.528263  -3.383   5.989    4.824   0.663003    0.264942   
  9.91    0.116    0.237   0.115   -0.846391  -1.106913  -2.334   3.368    4.09    0.478411    -0.142315  
  9.91    0.15     0.268   0.071   -0.887042  -0.724469  -1.054   2.117    2.359   0.416013    -0.568986  
  9.91    0.128    0.242   0.075   -0.928217  -0.869261  -2.146   3.059    1.631   1.030199    0.111983   
  9.91    0.106    0.223   0.062   -0.759543  -0.898372  -2.479   4.726    4.604   0.6469      -0.001116  
  9.91    0.133    0.266   0.101   -0.935585  -1.055355  -0.571   4.477    5.406   0.027764    0.317919   
  9.91    0.097    0.287   0.112   -0.601344  -0.754576  -2.937   4.98     3.878   1.020362    0.839343   
  9.91    0.059    0.191   0.055   -0.491349  -0.776581  -1.063   7.05     3.929   0.306346    0.1403     
  9.91    0.086    0.196   0.054   -0.657878  -0.916353  -3.226   5.083    3.821   0.819273    -0.01564   
  9.91    0.085    0.191   0.074   -0.725754  -0.922172  -1.556   2.991    1.281   0.812366    0.65489    
  9.91    0.111    0.217   0.087   -0.767403  -0.892894  -1.561   7.39     4.827   0.631533    0.509651   
  9.91    0.099    0.205   0.027   -0.645125  -0.272531  -2.514   5.475    3.787   0.591048    0.047693   
  9.91    0.131    0.268   0.092   -0.662508  -0.3855    -2.875   7.575    4.105   0.556684    0.161399   
  9.91    0.13     0.252   0.051   -0.807613  -1.004516  -2.352   8.572    6.193   0.613934    0.538443   
  9.91    0.136    0.276   0.133   -0.855214  -0.911033  -0.054   4.09     2.502   -0.014531   0.191226   
  9.91    0.116    0.252   0.118   -0.760765  -0.948226  -0.898   0.889    1.027   0.969617    0.177759   
  9.91    0.147    0.281   0.071   -0.717158  -0.752005  -1.929   5.327    5.425   0.08162     -0.315343  
  9.91    0.12     0.228   0.081   -0.887432  -1.563786  -1.942   2.335    3.117   0.400992    -0.302642  
  9.91    0.133    0.233   0.075   -0.900954  -1.052217  -1.273   4.465    1.906   0.879628    1.060695   
  9.91    0.12     0.228   0.048   -0.653527  -0.679642  -2.157   5.897    3.919   0.725741    0.244991   
  9.91    0.09     0.234   0.078   -0.706899  -0.662057  -2.531   6.651    4.781   0.576068    0.240992   
  9.91    0.117    0.236   0.066   -0.767688  -0.925882  -3.515   4.125    3.909   0.773263    0.142599   
  9.91    0.038    0.193   0.048   -0.243005  -0.247127  -2.075   5.135    4.063   0.268342    0.014596   
  9.91    0.113    0.214   0.033   -0.653103  -0.4021    -1.85    3.191    3.805   0.629066    -0.245277  
  9.91    0.098    0.191   0.074   -0.893352  -0.969525  -0.475   5.965    4.554   0.409811    0.124977   
  9.91    0.111    0.296   0.184   -0.804317  -0.781737  -2.903   5.222    3.411   0.653111    -0.069782  
  9.91    0.138    0.245   0.055   -0.843129  -1.092075  -3.295   6.907    4.897   0.889708    0.362223   
  9.91    0.113    0.22    0.084   -0.920852  -1.469971  -1.631   6.961    5.233   0.379896    0.179246   
  9.91    0.145    0.253   0.074   -0.876876  -1.09391   -1.82    2.95     3.148   0.637642    -0.05566   
  9.91    0.111    0.193   0.041   -0.817331  -1.058688  -5.142   9.393    5.989   0.915824    0.471317   
  9.91    0.128    0.239   0.093   -0.898718  -1.02916   -2.683   5.059    4.1     0.909525    0.251304   
  9.91    0.098    0.239   0.09    -0.697302  -0.632663  -2.723   5.702    4.649   0.672873    0.266048   
  9.91    0.063    0.186   0.087   -0.625191  -1.118173  -4.245   6.747    3.258   1.224602    0.870395   
  9.91    0.128    0.237   0.113   -1.071573  -1.250623  -4.837   9.555    6.759   0.707527    0.37893    
  9.91    0.123    0.198   0.039   -0.747181  -1.021989  -2.737   4.375    3.261   0.788074    0.058064   
  9.91    0.1      0.227   0.075   -0.671084  -0.574077  -3.121   9.157    7.885   0.412904    0.330308   
  9.91    0.104    0.188   0.039   -0.58056   -1.065432  -1.936   6.595    3.382   0.845123    0.691258   
  9.91    0.119    0.286   0.101   -0.743438  -0.884949  -3.728   3.074    1.664   1.512787    -0.269565  
  9.91    0.113    0.23    0.087   -1.046014  -1.594257  -2.191   4.848    2.686   0.649472    -0.02768   
  9.91    0.085    0.236   0.073   -0.692636  -0.927601  -3.986   7.82     4.791   0.794915    0.249071   
  9.91    0.127    0.294   0.144   -0.775382  -0.886017  -1.306   4.185    2.889   0.350908    -0.108033  
  9.91    0.079    0.176   0.075   -0.931096  -1.542292  -0.923   5.806    3.773   0.405888    0.300551   
  9.91    0.079    0.256   0.124   -0.495927  -0.475979  -1.148   5.107    4.819   0.508635    0.407814   
  9.91    0.112    0.227   0.074   -0.713263  -1.013956  -2.39    4.053    2.782   0.640524    -0.092755  
  9.914   0.174    0.291   0.063   -1.036845  -1.366592  -2.587   6.33     4.815   0.572886    0.222684   
  9.914   0.133    0.23    0.076   -0.978067  -1.332498  -1.309   1.803    3.042   0.690328    0.211103   
  9.914   0.094    0.189   0.059   -0.803913  -1.744482  -1.082   5.887    4.747   0.364128    0.154761   
  9.914   0.107    0.222   0.081   -1.008752  -1.701842  -1.339   4.513    4.654   0.267004    -0.014747  
  9.914   0.058    0.2     0.086   -0.524387  -0.807034  -0.202   1.513    3.036   0.805107    0.258325   
  9.914   0.059    0.191   0.093   -0.585262  -0.67859   -4.434   6.566    4.516   1.061529    0.001328   
  9.914   0.067    0.204   0.049   -0.503174  -0.584533  -1.784   3.662    2.128   0.465346    0.261139   
  9.914   0.072    0.234   0.094   -0.585322  -0.540698  -1.999   5.223    3.582   0.660367    0.390032   
  9.914   0.055    0.219   0.098   -0.506861  -1.013775  -2.341   7.386    6.172   0.367592    0.212054   
  9.914   0.124    0.228   0.082   -1.026907  -1.24164   -2.899   4.827    3.611   0.805216    0.188803   
  9.914   0.09     0.215   0.088   -0.726796  -0.773829  -0.479   2.705    2.578   0.053277    -0.010631  
  9.914   0.102    0.216   0.085   -0.773373  -0.64345   -1.714   4.535    4.345   0.151316    -0.077169  
  9.914   0.125    0.231   0.04    -0.85594   -1.274976  -4.625   6.735    3.736   1.043008    0.364708   
  9.914   0.055    0.156   0.051   -0.46184   -1.297366  -1.961   5.053    4.267   0.461549    -0.068454  
  9.914   0.107    0.197   0.068   -0.884349  -1.463517  -2.73    5.726    5.657   0.367382    -0.016911  
  9.914   0.147    0.276   0.085   -0.875168  -1.07125   -3.278   4.524    1.876   1.441525    1.412265   
  9.914   0.088    0.183   0.078   -1.045544  -1.611724  -2.612   6.51     3.98    0.826092    0.562013   
  9.914   0.104    0.219   0.054   -0.673237  -0.758854  -2.574   5.838    6.137   0.537527    0.142574   
  9.914   0.091    0.189   0.038   -0.449039  -0.267026  -6.075   8.465    6.872   0.946273    0.139084   
  9.914   0.12     0.2     0.055   -1.195467  -1.830159  -0.887   6.41     6.764   0.158664    -0.095338  
  9.914   0.108    0.236   0.049   -0.615384  -0.649784  0.084    5.887    5.186   -0.045      -0.042754  
  9.914   0.084    0.207   0.088   -0.953489  -1.25805   -3.346   5.304    3.467   0.891639    0.382001   
  9.914   0.117    0.241   0.047   -0.720463  -1.003576  -2.306   4.78     2.943   0.879247    0.199741   
  9.914   0.111    0.209   0.066   -0.783381  -0.917708  -0.952   7.497    4.955   0.547891    0.449415   
  9.914   0.089    0.214   0.08    -0.671135  -0.884429  -0.882   5.385    4.653   0.378474    0.032986   
  9.914   0.13     0.253   0.102   -0.918046  -0.98834   -1.557   4.62     4.504   0.517536    -0.079884  
  9.914   0.131    0.3     0.107   -0.529123  -0.406099  -2.751   7.189    5.493   0.448779    0.002842   
  9.914   0.108    0.248   0.096   -0.762988  -1.18196   -2.355   6.658    4.765   0.66686     0.685582   
  9.914   0.073    0.211   0.076   -0.566349  -1.08139   -3.437   6.133    2.666   1.020916    0.636651   
  9.914   0.133    0.257   0.094   -0.86611   -0.896295  -2.862   5.83     3.964   0.790462    0.708886   
  9.914   0.104    0.227   0.077   -0.886199  -0.897596  -3.661   8.758    5.372   1.133277    0.799027   
  9.914   0.119    0.258   0.094   -0.808156  -0.834228  0.715    4.194    2.966   -0.029719   0.291586   
  9.914   0.106    0.21    0.061   -0.630664  -0.772222  -4.147   6.132    3.938   1.225659    0.524064   
  9.914   0.131    0.233   0.05    -0.826825  -0.863766  -1.769   8.215    4.901   0.62347     0.619347   
  9.914   0.084    0.223   0.084   -0.552346  -0.786646  -1.199   6.427    5.724   0.373989    0.327697   
  9.914   0.102    0.229   0.103   -0.952788  -1.238851  -2.78    7.211    6.015   0.349701    0.089559   
  9.914   0.101    0.259   0.126   -0.77502   -1.136097  -2.189   6.054    5.173   0.461925    0.386838   
  9.914   0.123    0.254   0.087   -0.705875  -0.842307  0.004    2.608    2.724   -0.445004   -0.232242  
  9.914   0.139    0.225   0.06    -0.843256  -1.064985  -4.651   7.067    3.957   1.175259    0.431588   
  9.914   0.091    0.226   0.081   -0.795184  -1.015564  -2.77    4.234    3.166   0.807756    0.41535    
  9.914   0.094    0.234   0.074   -0.635962  -1.158284  -2.224   6.057    3.754   0.678341    0.314474   
  9.914   0.137    0.281   0.075   -0.626258  -0.620216  -0.939   3.855    4.012   0.085016    -0.257615  
  9.914   0.135    0.294   0.087   -0.713597  -0.879118  -0.646   7.142    5.784   0.205255    0.071995   
  9.914   0.094    0.225   0.094   -0.739408  -1.042682  -4.044   7.323    3.763   1.100528    0.673216   
  9.914   0.098    0.217   0.091   -0.534968  -0.336861  -2.46    7.441    6.53    0.491487    0.349714   
  9.914   0.13     0.175   0.057   -1.134566  -2.380269  -4.281   9.158    8.331   0.487428    0.075227   
  9.914   0.098    0.239   0.114   -0.687667  -0.864373  -2.081   4.438    3.524   0.663321    0.284169   
  9.914   0.094    0.214   0.077   -0.73049   -1.063702  -0.159   2.217    2.036   0.154235    0.384371   
  9.914   0.061    0.227   0.099   -0.592335  -0.753523  -3.454   6.913    4.721   0.738041    0.330476   
  9.914   0.13     0.226   0.095   -0.963251  -1.188416  -2.571   7.744    6.191   0.586951    0.2393     
  9.914   0.109    0.221   0.057   -0.848121  -1.141458  -2.675   6.355    3.813   0.510665    0.159475   
  9.914   0.072    0.236   0.116   -0.596941  -0.704806  -3.244   4.396    4.487   0.914707    0.185584   
  9.914   0.085    0.207   0.067   -0.823043  -0.900754  -1.243   6.365    4.635   0.376513    0.283538   
  9.914   0.106    0.219   0.063   -0.877926  -1.184297  -0.748   6.094    4.848   0.201319    -0.02879   
  9.914   0.135    0.226   0.08    -0.980523  -1.531862  -0.981   4.165    3.233   0.185654    -0.099004  
  9.914   0.118    0.233   0.083   -0.780376  -0.923759  -3.882   5.504    4.166   0.926011    0.44492    
  9.914   0.067    0.238   0.132   -0.754158  -1.029582  -3.1     7.826    4.093   0.779765    0.286416   
  9.914   0.136    0.241   0.103   -0.977363  -1.148123  -2.237   7.689    5.219   0.423868    0.018326   
  9.914   0.092    0.213   0.067   -0.577162  -1.078135  -2.222   6.972    5.896   0.721876    0.299446   
  9.914   0.177    0.305   0.135   -1.125756  -1.304265  -1.28    5.127    3.991   0.449211    0.152951   
  9.914   0.117    0.224   0.073   -0.908567  -1.244053  -1.18    5.555    5.794   0.129556    0.065118   
  9.914   0.058    0.179   0.077   -0.484589  -0.995087  -3.071   7.379    5.979   0.626012    0.255209   
  9.914   0.138    0.273   0.103   -0.890594  -0.920689  -2.644   7.752    4.465   0.802554    0.52746    
  9.914   0.122    0.232   0.101   -0.823912  -1.233717  -4.181   6.925    4.43    0.868018    0.249259   
  9.914   0.112    0.265   0.099   -0.771747  -0.799398  -4.095   6.09     5.545   0.690241    -0.018869  
  9.914   0.125    0.245   0.111   -0.844287  -1.154323  -0.551   6.049    3.921   0.284119    -0.012505  
  9.914   0.173    0.288   0.101   -1.17417   -1.555671  -3.397   6.987    5.729   0.556632    -0.249387  
  9.914   0.124    0.231   0.044   -0.677927  -0.81087   -2.255   6.28     5.629   0.573719    0.253109   
  9.914   0.095    0.272   0.103   -0.581661  -0.834609  -1.095   3.848    4.696   0.34643     0.030744   
  9.914   0.09     0.273   0.092   -0.567205  -0.63169   0.134    4.497    3.845   0.333213    0.415534   
  9.914   0.097    0.27    0.111   -0.656274  -0.661865  -0.781   3.802    3.558   0.073201    -0.33489   
  9.914   0.074    0.214   0.118   -0.839471  -1.142459  -3.714   6.257    5.026   0.8241      -0.239789  
  9.914   0.136    0.246   0.1     -0.927518  -1.098928  -0.598   6.899    7.199   0.104688    0.088891   
  9.914   0.1      0.241   0.074   -0.532997  -0.739724  -2.713   7.946    6.032   0.670918    0.585709   
  9.914   0.116    0.258   0.092   -0.619219  -0.64208   -1.124   1.001    2.669   -2.416566   -1.326572  
  9.914   0.149    0.268   0.078   -0.932465  -1.290426  -3.926   6.652    4.496   1.056888    0.463564   
  9.914   0.091    0.195   0.066   -0.658875  -1.119797  -3.493   8.468    5.067   0.691351    0.391535   
  9.914   0.113    0.245   0.088   -0.804368  -1.191504  -2.813   7.998    6.507   0.627914    0.419945   
  9.914   0.103    0.231   0.107   -0.718301  -0.8702    -1.948   3.825    2.5     0.624007    0.08876    
  9.914   0.084    0.192   0.075   -0.540273  -0.789252  -3.541   6.277    4.073   0.821248    0.407214   
  9.914   0.123    0.246   0.08    -0.898059  -1.129312  -2.742   6.442    4.754   0.551504    0.189109   
  9.914   0.1      0.244   0.118   -0.797033  -0.902656  -2.415   6.463    4.939   0.544869    0.300315   
  9.914   0.106    0.242   0.056   -0.727303  -1.166181  -0.405   6.711    5.669   -0.056991   -0.111334  
  9.914   0.165    0.295   0.114   -1.076269  -1.229312  -0.367   2.761    2.803   0.294454    0.058479   
  9.914   0.11     0.259   0.106   -0.509437  -0.448406  -1.41    3.836    3.769   0.676275    0.210474   
  9.914   0.169    0.302   0.129   -1.055011  -1.135417  -2.86    6.331    5.821   0.530104    0.060716   
  9.914   0.143    0.245   0.117   -0.78539   -1.024902  -4.145   9.094    6.59    0.719446    0.373147   
  9.914   0.099    0.202   0.069   -0.793955  -1.001572  -3.433   6.701    4.555   0.65985     0.048376   
  9.914   0.116    0.231   0.088   -0.898804  -1.338713  -2.61    2.261    2.159   0.93635     0.200746   
  9.914   0.118    0.203   0.018   -0.731405  -0.96727   -3.372   5.952    5.162   0.932854    0.491821   
  9.914   0.142    0.292   0.099   -0.742551  -0.8494    -3.922   9.323    6.977   0.592503    0.050529   
  9.914   0.152    0.293   0.123   -0.908817  -1.083741  -2.078   4.291    5.164   0.610526    0.070895   
  9.914   0.069    0.188   0.086   -0.51127   -0.803757  -1.837   3.751    2.329   0.861452    0.168456   
  9.914   0.148    0.26    0.076   -0.880675  -0.812803  -0.613   3.259    3.928   -0.164276   0.241021   
  9.914   0.117    0.276   0.118   -0.761637  -0.914816  -0.376   3.084    2.742   0.225127    0.083268   
  9.914   0.129    0.214   0.093   -1.151159  -1.566772  -1.016   4.127    2.745   0.098855    -0.21186   
  9.914   0.136    0.236   0.065   -0.930732  -1.257246  -1.934   5.663    5.017   0.553241    0.160276   
  9.914   0.167    0.276   0.107   -1.136865  -1.359265  -0.298   0.872    1.331   1.073204    -0.548638  
  9.914   0.137    0.249   0.078   -0.793999  -1.01495   -3.752   5.07     4.665   0.730713    0.238811   
  9.914   0.098    0.213   0.089   -0.728411  -0.883553  -1.38    6.658    4.377   0.46614     0.278394   
  9.919   0.175    0.306   0.083   -0.965893  -1.407643  -3.487   6.858    5.597   0.90743     0.404531   
  9.919   0.072    0.207   0.102   -0.659282  -0.759067  -1.964   6.479    6.221   0.196824    -0.320916  
  9.919   0.12     0.256   0.118   -0.865728  -1.017896  -1.406   5.219    5.116   0.209299    0.123627   
  9.919   0.084    0.229   0.091   -0.538309  -0.617409  -3.571   8.151    4.932   0.843832    0.715653   
  9.919   0.079    0.232   0.089   -0.464649  -0.567301  -2.052   4.326    2.578   0.583684    0.295251   
  9.919   0.098    0.234   0.088   -0.628974  -0.860163  -0.15    3.747    3.969   -0.412789   -0.541791  
  9.919   0.113    0.233   0.066   -0.638661  -0.618776  -4.418   8.554    5.348   0.791323    0.454891   
  9.919   0.1      0.239   0.103   -0.773157  -0.943389  -2.599   1.381    1.956   0.959347    -0.614115  
  9.919   0.08     0.242   0.109   -0.593461  -0.789182  -2.182   5.866    5.095   0.48999     0.005017   
  9.919   0.131    0.201   0.042   -0.678517  -0.11457   -1.932   5.527    5.022   0.720446    0.437673   
  9.919   0.103    0.241   0.094   -0.812766  -0.941857  -2.878   4.129    2.807   1.046117    0.235358   
  9.919   0.08     0.18    0.083   -0.825646  -1.01698   -2.505   7.348    5.758   0.734936    0.4514     
  9.919   0.09     0.206   0.086   -0.668919  -1.041179  -3.693   8.224    6.026   0.603842    0.15005    
  9.919   0.11     0.226   0.072   -0.900021  -1.107127  -5.745   8.859    5.911   0.784402    0.159495   
  9.919   0.102    0.224   0.092   -0.834514  -1.119219  -3.698   10.991   7.287   0.604585    0.427579   
  9.919   0.124    0.226   0.075   -0.765735  -0.92337   -2.168   3.659    3.157   0.438577    -0.193714  
  9.919   0.122    0.259   0.097   -0.694987  -0.857701  -2.2     4.159    3.085   1.040425    0.438344   
  9.919   0.091    0.215   0.082   -0.673004  -0.850881  -2.346   5.374    4.297   0.822473    0.685685   
  9.919   0.116    0.248   0.062   -0.693076  -0.828871  -2.552   3.074    5.197   0.160402    -0.329513  
  9.919   0.107    0.227   0.088   -0.771518  -1.035317  -3.879   8.939    7.135   0.639113    0.36225    
  9.919   0.098    0.235   0.082   -0.689189  -0.822548  -2.69    6.188    5.888   0.476418    0.309381   
  9.919   0.085    0.196   0.082   -0.745379  -0.929015  -2.076   6.194    4.746   0.616978    0.431153   
  9.919   0.102    0.201   0.052   -0.855789  -1.142726  -0.457   2.621    3.408   0.346269    -0.286043  
  9.919   0.069    0.205   0.057   -0.429075  -0.819917  -3.207   6.006    4.062   0.898798    0.443672   
  9.919   0.162    0.278   0.079   -0.880378  -0.898563  -4.115   8.649    6.272   0.712901    0.317976   
  9.919   0.105    0.214   0.082   -0.901402  -1.184632  -0.314   1.687    1.577   0.349211    0.632692   
  9.919   0.093    0.195   0.053   -0.976139  -1.437817  -4.028   5.65     3.337   0.955213    0.181136   
  9.919   0.143    0.265   0.09    -0.88281   -1.102244  -1.517   4.718    3.495   0.722799    0.553739   
  9.919   0.085    0.205   0.077   -0.843976  -0.954785  -5.16    10.224   6.633   0.92045     0.462822   
  9.919   0.155    0.251   0.099   -1.000623  -0.990189  -3.315   5.319    4.061   0.953522    0.297169   
  9.919   0.089    0.167   0.057   -0.749346  -1.32651   -2.388   6.356    6.42    0.508512    0.253978   
  9.919   0.163    0.29    0.092   -0.805488  -0.677988  -5.345   8.156    4.131   1.006712    0.104159   
  9.919   0.077    0.244   0.115   -0.540071  -0.576048  -2.094   3.436    2.705   1.020652    0.488074   
  9.919   0.122    0.246   0.078   -0.881641  -0.876521  -0.993   3.023    3.366   0.317573    0.008677   
  9.919   0.136    0.265   0.094   -0.721817  -0.929483  -3.777   7.602    4.647   1.018315    0.809795   
  9.919   0.124    0.223   0.092   -0.950468  -1.43699   -1.183   1.219    2.571   0.789788    -0.387065  
  9.919   0.078    0.205   0.066   -0.559923  -0.328904  1.715    4.416    3.784   -0.274853   0.170172   
  9.919   0.083    0.17    0.03    -0.731548  -0.885532  -3.058   7.42     5.218   0.640179    0.106521   
  9.919   0.106    0.226   0.048   -0.736359  -0.732728  -2.397   6.048    4.218   0.415825    -0.071446  
  9.919   0.089    0.242   0.089   -0.514684  -0.484683  -2.394   7.647    4.959   0.638441    0.403938   
  9.919   0.13     0.223   0.084   -1.011391  -1.62652   -2.3     5.676    5.912   0.496899    0.240067   
  9.919   0.119    0.254   0.073   -0.791079  -0.714586  -4.678   8.924    6.796   0.891469    0.370394   
  9.919   0.099    0.243   0.112   -0.616537  -0.497351  -4.558   5.275    4.291   0.734534    -0.326847  
  9.919   0.091    0.178   0.074   -1.067826  -1.702769  -4.073   8.635    5.985   0.86772     0.334051   
  9.919   0.153    0.282   0.117   -0.867953  -0.860024  -2.499   5.941    3.352   0.637429    0.333016   
  9.919   0.092    0.2     0.079   -0.809411  -1.131283  -2.44    6.352    4.429   0.614668    0.401002   
  9.919   0.101    0.209   0.069   -0.820888  -1.070988  -1.575   1.426    3.091   0.479235    -0.023136  
  9.919   0.095    0.207   0.053   -0.662473  -0.644644  0.402    1.803    1.337   -1.787052   -1.189199  
  9.919   0.115    0.216   0.09    -0.90915   -1.355136  -3.438   7.565    6.515   0.540767    0.215187   
  9.919   0.116    0.234   0.075   -0.847939  -1.089437  -2.099   7.407    6.271   0.462602    0.097503   
  9.919   0.108    0.253   0.108   -0.874697  -0.690111  -1.322   5.692    5.97    0.173517    0.038724   
  9.919   0.111    0.2     0.049   -0.872995  -1.05371   -3.206   5.302    5.064   0.755368    0.177997   
  9.919   0.117    0.268   0.091   -0.739336  -0.605308  -4.372   8.033    4.634   0.958552    0.491772   
  9.919   0.067    0.194   0.092   -0.671561  -0.744039  -4.368   7.462    4.731   1.038445    0.358428   
  9.919   0.089    0.168   0.038   -0.79452   -1.025905  -2.219   6.752    5.85    0.46679     0.168358   
  9.919   0.138    0.276   0.092   -0.800386  -1.026026  -1.812   4.104    2.709   0.478881    -0.135371  
  9.919   0.062    0.195   0.06    -0.542828  -0.677046  -4.389   6.737    3.884   1.059219    0.252072   
  9.919   0.112    0.251   0.103   -0.604601  -0.351651  -2.418   4.469    4.901   0.422008    -0.203     
  9.919   0.126    0.26    0.068   -0.645878  -0.535189  -2.319   6.367    5.008   0.574171    0.161893   
  9.919   0.136    0.273   0.132   -0.96079   -1.032115  -2.204   2.018    2.82    1.093861    -0.346248  
  9.919   0.134    0.231   0.052   -0.955661  -1.23262   -1.919   4.895    5.669   0.398762    -0.004875  
  9.919   0.072    0.196   0.083   -0.59741   -0.862998  -4.577   9.127    4.925   0.882732    0.730259   
  9.919   0.098    0.215   0.075   -0.857976  -0.968684  -0.075   5.381    4.624   0.043674    -0.011526  
  9.919   0.105    0.226   0.111   -0.844908  -1.033158  -0.14    2.62     5.114   -0.131694   -0.37622   
  9.919   0.081    0.234   0.092   -0.60228   -0.566051  -2.824   6.085    5.87    0.4097      -0.076382  
  9.919   0.106    0.208   0.047   -0.801314  -1.374543  -3.861   9.542    6.419   0.831953    0.27818    
  9.919   0.133    0.247   0.085   -0.85901   -1.182149  -2.353   4.383    3.166   0.994938    0.544927   
  9.919   0.134    0.242   0.079   -0.735489  -0.866343  -2.002   6.181    5.442   0.742886    0.456169   
  9.919   0.086    0.236   0.135   -0.769821  -0.924612  -3.249   6.486    5.086   0.758696    0.135856   
  9.919   0.112    0.224   0.074   -0.741588  -0.694338  -1.736   3.384    3.876   0.772161    0.113816   
  9.919   0.087    0.239   0.057   -0.516153  -0.655145  -1.507   5.835    4.595   0.377448    0.309536   
  9.919   0.091    0.207   0.061   -0.702023  -0.774078  -1.346   7.059    5.609   0.384432    0.385855   
  9.919   0.127    0.26    0.145   -0.967252  -1.19592   -4.243   6.913    4.763   0.84273     0.440826   
  9.919   0.12     0.234   0.084   -0.871566  -1.348752  -1.762   4.785    3.646   0.402856    -0.030956  
  9.919   0.081    0.219   0.076   -0.654635  -0.885264  -3.609   6.322    3.305   0.859974    0.469236   
  9.919   0.105    0.224   0.07    -0.895314  -1.103108  -2.864   5.16     4.323   0.779293    0.126736   
  9.919   0.117    0.28    0.107   -0.562258  -0.48693   -0.881   2.552    2.426   -0.35015    -0.690075  
  9.919   0.078    0.228   0.086   -0.4519    -0.631802  -5.042   8.199    5.357   0.812379    0.026472   
  9.919   0.133    0.233   0.088   -0.884015  -1.077694  -1.888   2.839    3.086   0.583514    0.087377   
  9.919   0.114    0.233   0.055   -0.556348  -0.116885  -2.929   4.543    4.91    0.504195    0.155066   
  9.919   0.138    0.257   0.074   -0.733418  -0.976231  -3.114   4.565    2.999   1.009579    0.435713   
  9.919   0.107    0.224   0.081   -0.628621  -0.985111  -3.907   4.806    3.146   1.22672     0.477312   
  9.919   0.128    0.294   0.125   -0.859268  -0.911563  -2.335   2.704    4.07    0.469541    -0.126012  
  9.919   0.087    0.203   0.086   -0.734124  -0.869806  -1.051   4.941    4.84    0.246711    -0.062976  
  9.919   0.136    0.276   0.11    -0.88981   -1.063674  -3.007   6.4      4.548   0.933157    0.454701   
  9.919   0.068    0.18    0.079   -0.672274  -0.8697    -2.811   4.783    3.65    0.697442    0.005708   
  9.919   0.117    0.211   0.074   -0.861196  -1.172938  -1.575   6.693    5.846   0.497595    0.483644   
  9.919   0.077    0.189   0.076   -0.804526  -1.150384  -2.22    7.432    5.702   0.545679    0.33436    
  9.919   0.088    0.195   0.063   -0.706546  -1.160242  -2.09    5.362    4.336   0.760027    0.380342   
  9.919   0.101    0.29    0.145   -0.551449  -0.622183  -0.505   4.452    3.561   0.410999    0.370408   
  9.919   0.094    0.246   0.078   -0.502372  -0.145517  -2.986   3.199    2.487   1.260196    0.316296   
  9.919   0.153    0.27    0.098   -0.846767  -0.880427  -1.968   6.472    5.458   0.40411     0.324481   
  9.919   0.114    0.266   0.096   -0.763278  -1.097562  -2.624   5.304    3.406   0.698376    0.514491   
  9.919   0.134    0.243   0.11    -0.82702   -0.75578   -1.404   5.013    4.49    0.337398    -0.231766  
  9.919   0.087    0.196   0.081   -0.700418  -0.954429  -4.378   7.616    3.999   0.792624    0.141686   
  9.919   0.132    0.228   0.07    -0.78387   -1.071264  -3.073   4.622    3.311   0.835615    -0.014031  
  9.919   0.09     0.221   0.042   -0.592778  -0.728377  -3.35    8.185    6.166   0.643864    0.352536   
  9.919   0.111    0.213   0.047   -0.794661  -1.006198  -2.563   8.996    6.635   0.541379    0.396952   
  9.919   0.098    0.19    0.066   -0.823293  -1.116738  -3.608   6.381    4.321   0.751617    0.044808   
  9.919   0.122    0.247   0.103   -0.906272  -1.33465   -2.822   4.491    3.015   0.619975    0.258067   
  9.923   0.133    0.219   0.06    -1.056838  -1.766337  -1.455   1.237    2.195   0.681475    0.298837   
  9.923   0.095    0.221   0.078   -0.884723  -1.139236  -0.995   2.472    3.623   0.136991    -0.421473  
  9.923   0.117    0.271   0.101   -0.752089  -0.653333  -2.292   8.139    6.345   0.496763    0.188945   
  9.923   0.099    0.203   0.08    -1.031295  -1.223358  -1.331   5.97     4.627   0.462671    0.546077   
  9.923   0.13     0.251   0.084   -0.89897   -1.021131  -1.922   3.253    1.972   0.874689    0.116241   
  9.923   0.149    0.25    0.06    -0.951634  -1.489713  -2.452   4.064    3.081   0.758881    0.12657    
  9.923   0.071    0.216   0.061   -0.439822  -0.811549  -2.192   6.649    4.89    0.35781     -0.230467  
  9.923   0.118    0.224   0.052   -0.779513  -0.929588  -3.167   6.683    3.157   1.148001    1.03441    
  9.923   0.14     0.283   0.103   -0.884095  -0.978302  -5.805   10.213   5.535   0.961549    0.581935   
  9.923   0.121    0.3     0.106   -0.66506   -0.765461  -1.546   4.246    4.806   0.414919    0.02217    
  9.923   0.111    0.218   0.073   -0.993438  -1.194982  -1.681   6.927    4.571   0.61991     0.486411   
  9.923   0.13     0.282   0.11    -0.845867  -0.920077  -1.801   5.685    4.522   0.43973     0.033114   
  9.923   0.102    0.232   0.094   -0.827238  -1.10795   -3.77    7.296    5.002   0.843816    0.248298   
  9.923   0.05     0.195   0.061   -0.361294  -0.819324  -6.122   7.17     3.761   1.16203     0.335069   
  9.923   0.13     0.266   0.114   -0.878477  -1.194486  -0.643   2.295    2.467   0.462169    0.061177   
  9.923   0.095    0.219   0.086   -1.023833  -1.177206  -4.159   5.798    2.616   1.328408    0.178481   
  9.923   0.078    0.233   0.088   -0.645254  -0.899458  -2.87    6.992    6.08    0.655356    0.264983   
  9.923   0.139    0.292   0.106   -0.963408  -1.083797  -1.28    6.013    3.948   0.399494    0.015793   
  9.923   0.151    0.29    0.117   -0.834747  -0.854711  -2.338   5.914    3.141   0.760022    -0.067582  
  9.923   0.113    0.238   0.089   -0.806609  -1.094084  -0.591   2.306    3.218   -0.028365   0.005063   
  9.923   0.136    0.291   0.111   -0.924441  -1.002299  -3.123   7.234    5.02    0.529751    0.037066   
  9.923   0.115    0.235   0.081   -0.775285  -0.861179  -2.691   3.759    3.637   0.643489    0.338949   
  9.923   0.085    0.204   0.067   -0.734865  -1.142845  -2.832   3.57     3.674   0.748486    0.146478   
  9.923   0.162    0.288   0.1     -0.927244  -1.082963  -2.926   5.35     5.706   0.60137     0.264442   
  9.923   0.12     0.263   0.14    -0.900087  -1.204818  -4.742   6.508    2.959   1.033884    0.224546   
  9.923   0.116    0.207   0.055   -0.806494  -1.200924  -2.074   6.479    3.871   0.724031    0.686861   
  9.923   0.107    0.216   0.067   -0.758416  -1.116546  -4.54    7.43     3.687   1.15943     0.418041   
  9.923   0.109    0.272   0.065   -0.646741  -0.368318  -3.726   5.307    4.305   1.116635    0.205483   
  9.923   0.148    0.271   0.12    -0.949136  -1.283601  -1.937   5.455    5.676   0.160807    -0.095465  
  9.923   0.165    0.287   0.101   -0.976425  -1.427852  -1.475   6.459    5.155   0.209446    -0.074232  
  9.923   0.112    0.219   0.073   -0.841423  -1.335306  -2.709   5.949    4.779   0.933367    0.550252   
  9.923   0.093    0.187   0.022   -0.543023  -0.981504  -1.126   3.366    3.303   0.725059    -0.24878   
  9.923   0.113    0.214   0.061   -0.831598  -1.261199  -1.066   5.924    4.682   0.287225    0.241366   
  9.923   0.104    0.222   0.084   -0.843332  -1.168959  -1.658   5.068    3.811   0.540486    0.128045   
  9.923   0.134    0.256   0.085   -0.870747  -1.247666  -2.44    6.192    4.089   0.713812    0.415514   
  9.923   0.06     0.194   0.087   -0.690412  -1.077412  -2.832   9.267    6.258   0.553164    0.39735    
  9.923   0.144    0.24    0.044   -0.965057  -1.303213  -3.024   5.384    5.533   0.571923    0.108287   
  9.923   0.135    0.254   0.105   -0.986218  -1.171489  -2.686   4.411    3.443   0.757926    0.513566   
  9.923   0.108    0.24    0.06    -0.59262   -0.563472  -1.426   4.693    5.358   0.28726     -0.249307  
  9.923   0.119    0.242   0.065   -0.851275  -1.187676  -3.886   5.997    5.115   0.740056    0.146172   
  9.923   0.122    0.252   0.081   -0.831261  -1.119294  -4.287   10.816   7.924   0.620998    0.314643   
  9.923   0.099    0.267   0.097   -0.682352  -0.684104  -3.426   6.774    5.568   0.887575    0.436537   
  9.923   0.114    0.244   0.09    -0.952188  -1.207981  -3.903   7.33     4.428   0.870886    0.467586   
  9.923   0.13     0.278   0.113   -0.803664  -1.00468   -2.303   5.243    4.072   0.47929     0.334266   
  9.923   0.104    0.23    0.09    -0.756905  -1.04918   -0.843   4.052    4.694   -0.280155   -0.126994  
  9.923   0.121    0.263   0.097   -0.859898  -1.097921  -3.679   7.773    5.802   0.646502    0.210025   
  9.923   0.116    0.222   0.044   -0.842309  -1.229547  -2.118   5.224    3.787   0.55782     0.142384   
  9.923   0.133    0.251   0.052   -0.72946   -0.643512  -0.877   5.942    5.82    0.1429      -0.096563  
  9.923   0.065    0.173   0.04    -0.497275  -1.149575  0.22     4.322    3.082   0.134117    0.012597   
  9.923   0.13     0.244   0.073   -1.030779  -1.481033  -0.842   0.761    1.761   1.701539    -1.708613  
  9.923   0.116    0.254   0.078   -0.701549  -0.64953   -3.22    7.635    4.909   0.566813    0.138258   
  9.923   0.098    0.227   0.087   -0.682293  -0.776356  -2.166   4.861    3.714   0.819475    0.504397   
  9.923   0.152    0.28    0.079   -0.855241  -1.01358   -1.554   8.147    5.506   0.368735    0.347019   
  9.923   0.076    0.22    0.08    -0.708838  -0.994774  -1.883   6.439    4.462   0.658857    0.281676   
  9.923   0.145    0.274   0.118   -0.786264  -0.795706  -1.219   7.688    7.071   0.303864    0.384317   
  9.923   0.077    0.212   0.09    -0.670219  -0.710559  -1.968   4.264    4.268   0.52824     0.154959   
  9.923   0.102    0.198   0.076   -0.79406   -1.363019  -2.449   5.389    4.642   0.683151    0.38776    
  9.923   0.116    0.201   0.098   -1.046704  -1.548239  -4.656   7.987    4.392   1.009658    0.58834    
  9.923   0.111    0.274   0.141   -1.012199  -1.17295   -3.533   9.116    6.604   0.579351    0.184723   
  9.923   0.123    0.207   0.092   -1.005468  -1.609824  -3.361   8.174    4.556   0.659146    0.535104   
  9.923   0.11     0.213   0.07    -0.873543  -1.371529  -2.535   3.629    3.586   0.7668      -0.119553  
  9.923   0.125    0.27    0.079   -0.78999   -0.673042  -2.79    7.927    5.839   0.678969    0.418022   
  9.923   0.134    0.226   0.072   -0.962346  -1.50084   -0.67    3.328    3.872   0.011317    -0.17022   
  9.923   0.11     0.231   0.078   -0.751292  -1.277886  -1.434   3.854    3.848   0.57277     0.151273   
  9.923   0.142    0.261   0.105   -0.982395  -1.238823  -0.257   7.151    6.486   0.02411     0.00424    
  9.923   0.062    0.174   0.05    -0.636891  -0.763099  -1.949   4.525    3.735   0.80767     -0.155355  
  9.923   0.088    0.229   0.098   -0.712363  -0.923011  -1.457   6.647    5.38    0.280207    0.320788   
  9.923   0.128    0.267   0.117   -0.874112  -1.025183  -0.881   3.505    3.373   0.171976    0.151941   
  9.923   0.09     0.153   0.069   -1.072893  -1.713573  -5.653   10.212   5.529   0.93055     0.51513    
  9.923   0.093    0.198   0.083   -0.855912  -1.039857  -1.157   4.331    4.712   -0.041336   -0.334429  
  9.923   0.126    0.25    0.079   -0.740269  -0.923768  0.39     5.462    5.317   -0.430168   -0.248537  
  9.923   0.145    0.241   0.08    -0.846188  -1.231125  -1.679   4.651    4.786   0.338383    0.102906   
  9.923   0.093    0.239   0.124   -0.760416  -0.843477  -3.277   4.351    2.356   1.094954    0.416988   
  9.923   0.045    0.193   0.059   -0.356316  -0.556377  -0.488   4.133    4.579   0.219971    -0.095319  
  9.923   0.115    0.257   0.084   -0.807716  -1.161262  -4.334   7.37     5.898   0.783826    0.094086   
  9.923   0.131    0.261   0.076   -0.928269  -1.363801  -3.748   6.212    4.618   0.918191    0.440467   
  9.923   0.083    0.201   0.035   -0.59068   -0.955836  -2.962   7.368    6.112   0.629819    0.496733   
  9.923   0.115    0.237   0.051   -0.688909  -0.801764  -3.527   5.718    4.61    0.897198    0.173975   
  9.923   0.131    0.247   0.045   -0.76517   -0.892495  -0.172   6.673    5.343   0.230293    0.237201   
  9.923   0.083    0.207   0.084   -0.731209  -0.699418  -5.292   9.5      5.423   1.014703    0.496158   
  9.923   0.155    0.257   0.085   -0.847278  -0.994924  -0.939   4.282    3.703   0.638883    0.324978   
  9.923   0.097    0.203   0.037   -0.877945  -1.449726  -1.151   6.054    5.124   0.162641    -0.148877  
  9.923   0.113    0.247   0.076   -0.676236  -0.759672  -3.235   4.291    3.644   0.892338    0.005367   
  9.923   0.08     0.213   0.05    -0.524689  -0.515617  -3.493   7.06     4.363   0.725252    0.343687   
  9.923   0.139    0.249   0.121   -1.019234  -1.162641  -0.476   6.344    6.02    -0.070285   -0.299589  
  9.923   0.081    0.266   0.086   -0.553466  -0.530831  -2.616   7.795    6.028   0.52238     0.271409   
  9.923   0.088    0.253   0.12    -0.664803  -0.470552  -4.642   7.713    5.632   0.976367    0.414786   
  9.923   0.116    0.276   0.109   -0.686771  -0.645976  -5.175   9.958    6.571   0.815992    0.44479    
  9.923   0.081    0.177   0.051   -0.689057  -1.537721  -3.297   5.161    3.702   0.68226     -0.080484  
  9.923   0.083    0.249   0.101   -0.488746  -0.555276  -2.855   6.646    3.825   0.825209    0.577781   
  9.923   0.136    0.251   0.107   -0.91308   -1.143112  -1.268   3.361    2.947   0.983956    1.119723   
  9.923   0.116    0.246   0.098   -0.841083  -1.026385  1.012    3.487    3.37    -0.326219   -0.292089  
  9.923   0.132    0.23    0.067   -1.005471  -1.5903    -1.086   6.319    5.801   0.269088    0.223517   
  9.923   0.121    0.239   0.1     -0.968549  -1.237756  -5.212   6.402    4.599   1.103195    0.303723   
  9.923   0.096    0.234   0.066   -0.698581  -0.890206  -1.471   6.318    3.983   0.254954    0.066464   
  9.923   0.139    0.282   0.1     -0.722384  -0.664506  -0.647   6.633    5.272   0.382061    0.319597   
  9.923   0.088    0.221   0.083   -0.78266   -1.126442  -3.803   8.616    5.844   0.76811     0.443966   
  9.923   0.093    0.199   0.086   -0.974662  -1.452901  -2.418   6.688    5.104   0.666388    0.48764    
  9.923   0.126    0.251   0.084   -0.890299  -1.287803  -3.563   6.136    3.647   1.004369    0.497768   
  9.923   0.105    0.231   0.067   -0.800003  -0.7863    -2.991   7.488    4.543   0.543448    0.443962   
  9.927   0.067    0.232   0.08    -0.675005  -0.864136  -0.341   4.145    3.794   0.046621    0.174766   
  9.927   0.12     0.233   0.091   -1.109215  -1.41001   -1.334   5.907    3.7     0.504789    0.323821   
  9.927   0.084    0.197   0.043   -0.722263  -1.4023    -2.113   5.861    4.327   0.668744    0.485871   
  9.927   0.11     0.225   0.078   -0.89606   -1.38273   -3.153   5.295    4.652   0.600691    0.112419   
  9.927   0.158    0.279   0.108   -1.130744  -1.248245  -2.497   5.243    3.558   0.85905     0.272292   
  9.927   0.07     0.194   0.089   -0.688612  -1.213448  0.342    6.989    4.909   -0.151634   -0.03909   
  9.927   0.109    0.23    0.082   -0.794848  -1.079384  -0.775   3.93     3.083   0.564937    0.379975   
  9.927   0.126    0.247   0.066   -0.819214  -1.148869  -3.529   6.063    5.253   1.011714    0.434433   
  9.927   0.128    0.269   0.103   -0.679083  -0.488604  -1.856   6.972    4.993   0.43322     -0.11424   
  9.927   0.107    0.218   0.072   -0.739891  -1.199655  -3.479   7.904    4.071   0.851702    0.260621   
  9.927   0.063    0.217   0.087   -0.577048  -0.787819  -0.165   2.824    2.431   0.383867    0.506298   
  9.927   0.12     0.235   0.081   -0.808738  -1.375719  -3.537   7.646    6.056   0.756437    0.119836   
  9.927   0.127    0.245   0.105   -0.960611  -1.328851  -5.668   10.272   6.644   0.89896     0.242575   
  9.927   0.075    0.226   0.083   -0.595125  -0.728782  -2.819   8.269    4.663   0.995083    0.918567   
  9.927   0.115    0.268   0.111   -0.70511   -0.895622  -3.702   7.802    5.757   0.880039    0.336431   
  9.927   0.129    0.241   0.062   -0.830932  -0.781158  -3.359   7.017    4.266   0.795798    0.170258   
  9.927   0.114    0.217   0.046   -0.789737  -1.112123  0.525    3.793    3.624   -0.530886   -0.659331  
  9.927   0.158    0.299   0.083   -0.960698  -1.068146  -2.51    3.633    2.48    1.06638     0.511817   
  9.927   0.109    0.235   0.087   -0.839994  -1.121796  -2.634   4.703    3.57    0.989275    0.304086   
  9.927   0.125    0.244   0.056   -0.771124  -0.897739  -3.509   9.146    7.168   0.615282    0.116187   
  9.927   0.114    0.27    0.12    -0.875059  -0.978402  -2.577   5.294    5.436   0.450451    -0.435839  
  9.927   0.112    0.241   0.083   -0.831266  -1.178049  -1.587   3.656    2.569   0.535012    -0.11341   
  9.927   0.129    0.243   0.079   -0.91339   -1.029147  -2.467   6.392    5.786   0.503279    -0.032421  
  9.927   0.118    0.236   0.056   -0.729097  -0.706231  -1.048   3.122    3.405   0.293887    -0.12782   
  9.927   0.125    0.243   0.077   -0.712289  -1.15927   -0.156   3.68     3.359   -0.106234   -0.010684  
  9.927   0.128    0.264   0.09    -0.770408  -1.194409  -1.86    2.991    2.071   0.498435    -0.097099  
  9.927   0.074    0.232   0.076   -0.485887  -0.941859  -2.848   7.443    4.655   0.950699    0.355582   
  9.927   0.078    0.238   0.091   -0.569033  -0.792668  -2.81    7.166    4.751   0.705568    0.343979   
  9.927   0.104    0.279   0.107   -0.670614  -0.757731  -3.549   7.702    5.577   0.885468    0.483294   
  9.927   0.097    0.213   0.086   -0.773658  -0.682059  -3.539   7.128    5.888   0.603377    0.091069   
  9.927   0.178    0.313   0.124   -1.105503  -1.177524  -0.382   4.2      4.819   0.048661    0.052808   
  9.927   0.102    0.269   0.089   -0.595081  -0.601556  -3.08    7.458    6.158   0.739271    0.390568   
  9.927   0.092    0.267   0.104   -0.569331  -0.550713  -2.611   3.472    4.299   0.497905    -0.149284  
  9.927   0.113    0.241   0.096   -0.846897  -0.949745  -3.319   4.798    3.914   0.638935    -0.048398  
  9.927   0.122    0.255   0.104   -0.635679  -0.514615  -1.841   2.829    2.462   0.328691    -0.064243  
  9.927   0.105    0.258   0.092   -0.737564  -0.985884  -3.116   7.349    6.022   0.665889    0.40902    
  9.927   0.069    0.171   0.058   -0.654506  -1.102624  -3.575   7.698    5.821   0.625277    0.129374   
  9.927   0.114    0.194   0.068   -0.875987  -1.183576  -7.714   11.73    5.666   1.008129    0.70084    
  9.927   0.112    0.254   0.09    -0.714932  -0.726058  -2.842   6.33     4.688   1.014227    0.804132   
  9.927   0.117    0.222   0.053   -0.798387  -1.683995  -3.137   7.43     4.736   0.784121    0.222245   
  9.927   0.103    0.223   0.067   -0.729458  -0.548679  -1.668   3.928    4.466   0.124231    -0.371127  
  9.927   0.127    0.222   0.064   -0.889155  -1.142882  2.158    5.543    5.136   -0.863132   -0.720035  
  9.927   0.113    0.224   0.09    -0.952432  -1.479881  -1.988   4.94     4.725   0.473444    0.262432   
  9.927   0.12     0.274   0.097   -0.754134  -1.033887  -0.556   3.087    3.012   0.575426    -0.128543  
  9.927   0.056    0.182   0.047   -0.557062  -0.845297  -2.696   3.716    3.067   1.284455    0.698682   
  9.927   0.14     0.263   0.1     -0.931184  -1.267583  -0.433   1.314    3.005   -0.316499   -0.238194  
  9.927   0.109    0.22    0.014   -0.683676  -1.945583  -0.339   4.419    4.057   0.27693     -0.037688  
  9.927   0.124    0.22    0.059   -0.847844  -1.36588   -2.252   3.109    4.662   0.60205     -0.236466  
  9.927   0.111    0.204   0.043   -0.652997  -0.831143  -2.288   4.901    3.155   0.913893    0.368676   
  9.927   0.128    0.223   0.061   -0.735201  -1.286555  -4.43    7.859    5.736   0.564494    0.023063   
  9.927   0.14     0.304   0.103   -0.877536  -0.90398   -2.551   6.317    3.369   0.837799    0.860832   
  9.927   0.083    0.21    0.092   -0.858139  -1.349557  -1.125   4.173    4.7     0.329006    0.149446   
  9.927   0.083    0.2     0.065   -0.66741   -0.856021  -1.726   3.915    3.889   0.307968    -0.173468  
  9.927   0.129    0.245   0.076   -0.911611  -1.337904  -2.814   5.758    3.59    0.778021    0.307418   
  9.927   0.091    0.235   0.09    -0.554522  -0.566179  -2.631   4.555    4.815   0.557787    -0.116079  
  9.927   0.09     0.221   0.065   -0.715475  -1.001719  -2.667   3.522    4.086   0.550121    -0.030774  
  9.927   0.115    0.236   0.064   -0.810791  -1.045494  0.345    5.13     3.761   0.030163    0.36587    
  9.927   0.101    0.231   0.061   -0.574822  -0.815957  -3.184   5.376    3.324   1.135992    0.512923   
  9.927   0.078    0.207   0.065   -0.621889  -0.880287  -2.28    9.705    6.291   0.663037    0.464324   
  9.927   0.095    0.247   0.097   -0.673447  -0.891598  -3.282   7.757    4.61    0.816432    0.562204   
  9.927   0.114    0.273   0.128   -0.958465  -1.304977  -0.64    4.751    3.561   0.549087    0.24873    
  9.927   0.115    0.21    0.064   -0.913112  -0.998558  -2.824   7.445    5.978   0.514112    0.110429   
  9.927   0.064    0.223   0.078   -0.499825  -0.456963  0.177    2.385    2.709   0.512285    1.034637   
  9.927   0.107    0.233   0.09    -0.585809  -0.783915  -1.016   3.842    3.964   0.242004    -0.035012  
  9.927   0.131    0.243   0.074   -0.883884  -1.115815  -1.424   2.467    2.56    0.60242     0.010451   
  9.927   0.077    0.206   0.066   -0.708847  -1.312226  -1.662   4.387    2.801   0.517888    -0.155395  
  9.927   0.122    0.264   0.09    -0.78341   -0.746538  -3.077   8.289    5.51    0.667945    0.549932   
  9.927   0.104    0.253   0.095   -0.759104  -0.930219  -1.887   4.114    4.668   0.765885    0.141383   
  9.927   0.129    0.269   0.121   -0.941228  -1.021521  -3.525   7.026    4.221   0.82314     0.014937   
  9.927   0.115    0.211   0.069   -0.912333  -1.016444  -3.266   4.554    3.138   0.877074    0.067347   
  9.927   0.109    0.246   0.082   -0.706651  -0.612599  -1.158   2.515    3.704   0.376901    0.001924   
  9.927   0.097    0.259   0.11    -0.639653  -0.38749   -3.191   3.985    3.551   1.112998    0.222835   
  9.927   0.088    0.233   0.069   -0.521801  -0.595771  -3.294   4.167    2.384   1.092745    -0.255391  
  9.927   0.077    0.203   0.053   -0.637386  -1.333478  -4.435   7.742    5.298   0.863009    0.505273   
  9.927   0.116    0.25    0.071   -0.683861  -0.971393  -2.827   6.752    4.143   0.460089    0.111929   
  9.927   0.111    0.256   0.062   -0.652161  -1.050888  -4.73    6.516    3.665   1.051306    0.074601   
  9.927   0.117    0.26    0.108   -0.827448  -0.954149  -2.627   8.731    7.036   0.483345    0.294071   
  9.927   0.115    0.234   0.062   -0.786073  -1.126808  -3.565   7.042    4.293   0.865551    0.273208   
  9.927   0.133    0.273   0.109   -0.838336  -1.070859  -3.472   4.933    4.464   0.851064    0.13811    
  9.927   0.142    0.251   0.074   -0.913094  -1.323659  -4.81    7.87     7.032   0.777987    0.162801   
  9.927   0.118    0.253   0.085   -0.782646  -0.980092  -3.73    4.744    4.59    0.703628    0.092961   
  9.927   0.134    0.235   0.089   -0.955227  -1.463858  -2.184   6.043    4.801   0.546525    0.14188    
  9.927   0.109    0.221   0.045   -0.756252  -1.005997  -2.771   6.407    5.498   0.480312    0.111404   
  9.927   0.104    0.227   0.087   -0.939275  -1.251633  -0.694   4.605    4.308   0.163634    -0.281987  
  9.927   0.103    0.228   0.096   -0.850931  -1.162604  -2.774   6.437    5.582   0.503999    -0.051954  
  9.927   0.123    0.218   0.068   -0.910882  -1.340596  -2.838   5.995    5.764   0.625927    0.203247   
  9.927   0.143    0.262   0.074   -0.835576  -0.927666  -4.318   7.883    5.34    0.938147    0.577203   
  9.927   0.072    0.217   0.076   -0.590518  -0.951266  -2.15    8.155    5.696   0.46438     0.273883   
  9.927   0.044    0.165   0.061   -0.611546  -1.464383  -1.182   3.255    2.067   0.876167    -0.221026  
  9.927   0.084    0.235   0.104   -0.720728  -0.886208  -1.025   3.635    3.366   0.372402    0.243977   
  9.927   0.117    0.232   0.055   -0.814936  -1.089623  -2.154   4.028    2.657   0.653773    -0.223511  
  9.927   0.128    0.285   0.101   -0.702508  -0.807392  -0.885   5.541    4.963   0.412185    0.524134   
  9.927   0.106    0.184   0.043   -0.777927  -1.178667  -2.662   5.233    3.968   0.824912    0.515985   
  9.927   0.088    0.206   0.059   -0.688877  -1.154849  -0.097   6.146    4.626   0.244372    0.322197   
  9.927   0.077    0.245   0.096   -0.64445   -0.506419  -2.88    4.7      2.838   0.773779    0.561723   
  9.927   0.111    0.225   0.114   -0.871908  -1.009299  -0.767   3.916    4.856   0.417853    -0.019932  
  9.927   0.097    0.203   0.04    -0.522053  -0.399239  -2.66    5.376    3.485   0.82277     0.228278   
  9.927   0.083    0.176   0.025   -0.580641  0.111691   2.883    6.253    4.032   -1.414087   -0.618697  
  9.927   0.147    0.29    0.099   -0.810075  -0.739129  -3.83    10.2     7.901   0.668756    0.41781    
  9.927   0.046    0.191   0.059   -0.485396  -0.666055  -3.23    7.031    5.167   0.607359    0.15808    
  9.932   0.102    0.206   0.072   -0.705048  -0.961735  -3.349   5.117    5.192   0.557272    -0.08823   
  9.932   0.124    0.258   0.085   -0.77526   -0.919081  0.247    2.238    2.471   -0.03532    0.448698   
  9.932   0.113    0.229   0.094   -0.91688   -1.398173  0.632    3.464    2.246   0.218814    0.511578   
  9.932   0.116    0.254   0.123   -1.0386    -1.307974  -2.232   3.537    3.644   0.977379    0.198592   
  9.932   0.125    0.263   0.109   -0.922465  -1.322342  -1.225   5.147    3.114   0.32303     -0.183926  
  9.932   0.108    0.266   0.093   -0.633399  -0.582856  -1.209   3.935    4.202   0.573349    0.384277   
  9.932   0.115    0.247   0.067   -0.59119   -0.644671  -1.429   4.9      4.561   0.469566    0.500599   
  9.932   0.076    0.175   0.043   -0.66845   -0.934179  -4.069   7.737    5.483   0.753597    0.226078   
  9.932   0.15     0.311   0.121   -0.813841  -0.855147  -1.29    7.418    6.428   0.36984     0.2755     
  9.932   0.077    0.208   0.093   -0.616769  -0.763396  -0.227   2.798    3.24    0.03439     0.022751   
  9.932   0.117    0.244   0.089   -0.850993  -1.044208  -3.704   6.039    3.729   0.808247    0.321753   
  9.932   0.136    0.285   0.123   -0.846454  -0.999316  -1.488   4.611    3.974   0.449299    0.071751   
  9.932   0.112    0.251   0.075   -0.736515  -0.752158  0.162    1.992    3.245   -0.310982   -0.197718  
  9.932   0.092    0.213   0.078   -0.800149  -1.201296  -1.306   2.81     2.364   0.49575     -0.352466  
  9.932   0.096    0.203   0.073   -0.797611  -1.116036  -0.671   4.647    3.802   0.494285    0.530411   
  9.932   0.144    0.234   0.072   -0.981093  -1.290195  -3.019   8.162    6.135   0.844974    0.621937   
  9.932   0.114    0.223   0.081   -0.827029  -1.057153  -1.28    6.507    5.884   0.275476    0.088753   
  9.932   0.103    0.254   0.079   -0.721085  -1.0667    -1.821   1.637    2.128   0.964378    0.145306   
  9.932   0.101    0.226   0.07    -0.68224   -0.824236  -3.141   8.463    6.126   0.696437    0.401088   
  9.932   0.114    0.285   0.086   -0.778038  -0.820892  -0.926   5.254    4.075   0.412517    0.269691   
  9.932   0.076    0.208   0.073   -0.56486   -0.649405  -3.386   7.148    4.941   0.667119    0.155807   
  9.932   0.08     0.209   0.105   -0.636138  -0.961826  -3.408   6.216    3.877   0.94446     0.3752     
  9.932   0.147    0.247   0.065   -1.02432   -1.379574  -2.498   6.916    4.995   0.725291    0.64755    
  9.932   0.097    0.242   0.087   -0.659797  -0.696368  -2.155   7.389    5.602   0.59758     0.414539   
  9.932   0.11     0.195   0.079   -0.820301  -1.373976  -2.93    6.28     3.858   0.580108    0.040849   
  9.932   0.123    0.248   0.091   -0.718149  -1.006088  -3.036   6.701    5.767   0.569976    0.230245   
  9.932   0.099    0.233   0.084   -0.750612  -0.75187   -0.944   3.323    4.591   0.484889    0.082475   
  9.932   0.116    0.22    0.092   -0.872983  -1.409149  -5.445   9.61     5.994   0.751701    0.322957   
  9.932   0.116    0.228   0.094   -0.734118  -1.207926  -1.565   1.432    2.22    1.252993    0.067342   
  9.932   0.122    0.254   0.1     -0.783639  -1.117333  -2.858   6.452    5.132   0.931174    0.634046   
  9.932   0.176    0.325   0.115   -0.955023  -1.188718  -1.368   2.531    3.561   0.533743    -0.020266  
  9.932   0.115    0.218   0.063   -0.813026  -1.280284  -1.959   5.565    5.961   0.33145     0.002911   
  9.932   0.141    0.286   0.09    -0.874352  -1.270875  -3.137   6.816    4.283   0.807753    0.574537   
  9.932   0.076    0.218   0.075   -0.659358  -0.85028   -1.225   5.438    4.607   0.628919    0.183229   
  9.932   0.076    0.199   0.054   -0.602715  -0.649488  -2.34    7.363    5.291   0.514682    0.147144   
  9.932   0.084    0.231   0.09    -0.652263  -0.764942  -3.044   3.528    3.144   0.791226    0.081189   
  9.932   0.164    0.304   0.13    -1.085165  -1.57696   -1.345   4.212    2.935   0.721573    0.937865   
  9.932   0.12     0.241   0.076   -0.742496  -0.958332  -2.453   6.877    4.627   0.739762    0.459752   
  9.932   0.132    0.278   0.117   -1.050958  -1.21634   -2.327   5.847    5.298   0.464244    0.037004   
  9.932   0.045    0.2     0.069   -0.339978  -1.000521  -4.188   6.31     5.893   0.806182    0.207638   
  9.932   0.144    0.285   0.104   -0.702139  -0.692339  -2.572   5.776    3.251   0.766685    0.418674   
  9.932   0.095    0.201   0.096   -0.805349  -1.365278  -3.045   6.297    3.768   0.817147    0.49541    
  9.932   0.129    0.241   0.067   -0.828755  -1.382637  -1.482   4.224    4.641   0.428148    0.110613   
  9.932   0.08     0.198   0.051   -0.584252  -0.772961  -1.381   2.742    2.586   0.670431    0.212124   
  9.932   0.129    0.257   0.105   -0.917156  -1.254611  -0.227   3.603    3.63    -0.421096   -0.072376  
  9.932   0.119    0.258   0.118   -1.016444  -1.288064  -0.706   2.14     3.661   -0.479259   -0.338016  
  9.932   0.101    0.263   0.061   -0.597639  -0.19106   -3.972   7.957    5.787   0.932056    0.500308   
  9.932   0.108    0.243   0.085   -0.799764  -1.024913  -1.108   3.829    3.391   0.479926    0.537128   
  9.932   0.111    0.245   0.051   -0.595714  -0.841726  -3.108   5.483    4.415   0.831739    0.560758   
  9.932   0.095    0.195   0.078   -0.904901  -1.755275  -3.977   7.996    3.338   0.941849    0.926717   
  9.932   0.096    0.216   0.053   -0.710404  -0.929087  -2.999   5.142    3.928   0.778765    0.11052    
  9.932   0.132    0.283   0.092   -0.748574  -0.948553  -3.216   6.029    5.061   0.823555    0.188217   
  9.932   0.133    0.244   0.054   -0.827433  -1.032008  -2.94    4.304    2.448   0.940591    0.49146    
  9.932   0.088    0.177   0.067   -0.754631  -1.038692  -4.986   9.051    5.83    0.801946    0.483038   
  9.932   0.12     0.258   0.099   -0.800811  -0.873344  -1.919   5.236    4.359   0.383347    0.007051   
  9.932   0.125    0.263   0.085   -0.789615  -0.859428  -3.176   5.404    3.738   0.649681    0.107634   
  9.932   0.119    0.251   0.045   -0.685848  -0.862833  -2.782   4.11     2.869   0.89073     0.342975   
  9.932   0.089    0.258   0.096   -0.65647   -0.739606  -3.026   6.971    5.368   0.86296     0.360123   
  9.932   0.084    0.191   0.037   -0.615101  -1.002442  -1.613   3.674    4.128   0.12663     -0.177785  
  9.932   0.123    0.232   0.058   -0.813466  -0.974438  -0.921   0.648    2.192   0.453292    -0.294174  
  9.932   0.076    0.166   0.082   -0.806192  -1.260055  -2.148   4.934    4.614   0.708189    0.555703   
  9.932   0.102    0.217   0.059   -0.743519  -1.421168  -0.662   3.285    4.218   0.054993    -0.273948  
  9.932   0.109    0.234   0.113   -0.861573  -1.066657  -4.642   7.951    4.171   0.853985    0.058624   
  9.932   0.083    0.21    0.061   -0.549449  -0.971145  -3.732   9.915    7.225   0.691505    0.326453   
  9.932   0.105    0.275   0.125   -0.741804  -0.953936  0.406    4.588    4.101   0.12504     0.397437   
  9.932   0.117    0.253   0.112   -0.939737  -1.209362  -1.329   5.57     4.776   0.686792    0.157844   
  9.932   0.103    0.184   0.055   -0.736405  -0.919273  -3.123   8.789    5.936   0.591573    0.256775   
  9.932   0.098    0.23    0.073   -1.063572  -1.384802  -0.343   3.805    3.508   0.024435    0.170743   
  9.932   0.097    0.194   0.041   -0.653341  -0.950117  -1.373   2.09     3.491   0.36357     -0.411116  
  9.932   0.092    0.232   0.063   -0.619724  -0.883759  -3.578   8.248    5.5     0.670463    0.277177   
  9.932   0.072    0.197   0.101   -0.706964  -0.846535  -3.712   7.836    5.537   0.525643    0.158491   
  9.932   0.105    0.239   0.104   -0.711422  -0.929024  -3.752   6.35     5.481   0.906834    0.230201   
  9.932   0.124    0.275   0.115   -0.672726  -0.46021   -1.707   7.772    5.084   0.603303    0.294004   
  9.932   0.087    0.207   0.093   -0.747072  -1.146322  -2.99    7.961    5.036   0.782344    0.533358   
  9.932   0.101    0.205   0.089   -0.74918   -0.767088  -2.033   5.167    5.405   0.443906    0.174669   
  9.932   0.094    0.174   0.039   -0.775738  -1.194586  -2.5     4.605    3.481   0.557652    -0.014056  
  9.932   0.093    0.214   0.041   -0.589701  -0.950232  -0.705   2.52     2.169   0.211468    0.158221   
  9.932   0.108    0.215   0.037   -0.712526  -1.261241  -2.049   5.486    4.423   0.728048    0.642651   
  9.932   0.112    0.247   0.107   -0.82572   -1.134435  -1.584   5.918    4.753   0.343077    0.134543   
  9.932   0.135    0.203   0.055   -1.102237  -1.754612  -4.317   7.6      5.638   0.691773    0.152767   
  9.932   0.075    0.177   0.037   -0.587706  -1.330141  -2.784   8.193    7.134   0.492838    0.147057   
  9.932   0.087    0.237   0.094   -0.681651  -1.140925  -3.102   6.96     4.891   0.636193    0.215031   
  9.932   0.118    0.254   0.074   -0.805561  -0.922674  -4.268   7.565    6.06    0.692784    0.383506   
  9.932   0.108    0.268   0.091   -0.628242  -1.013163  -3.057   4.561    5.046   0.714173    0.034302   
  9.932   0.045    0.23    0.088   -0.423838  -0.383009  -1.715   3.13     2.563   0.523526    -0.232432  
  9.932   0.093    0.169   0.048   -0.954741  -1.850913  -5.527   8.471    4.838   1.116653    0.586755   
  9.932   0.085    0.2     0.084   -0.842656  -1.007907  -1.167   3.566    3.684   0.653946    0.017418   
  9.932   0.094    0.222   0.05    -0.429554  0.154857   -3.196   6.269    4.965   0.9221      0.165838   
  9.932   0.134    0.23    0.069   -0.679268  -1.012835  -1.557   3.408    4.174   0.442245    0.185673   
  9.932   0.087    0.194   0.072   -0.781902  -1.298905  -2.055   4.151    3.115   0.87523     0.259512   
  9.932   0.14     0.279   0.12    -0.958158  -0.980802  -2.16    3.814    4.136   0.282608    -0.019486  
  9.932   0.115    0.248   0.134   -1.120718  -1.345629  -3.144   6.135    4.397   1.029762    0.695908   
  9.932   0.105    0.255   0.111   -0.574049  -0.438094  1.743    3.17     2.554   -0.701914   -0.045142  
  9.932   0.094    0.231   0.078   -0.65158   -0.6161    -1.537   4.563    3.191   0.591714    0.37114    
  9.932   0.144    0.268   0.092   -0.990013  -1.470744  -1.729   5.643    5.985   0.18803     -0.263615  
  9.932   0.107    0.249   0.082   -0.725099  -0.726028  -3.799   5.84     5.869   0.613659    -0.143159  
  9.932   0.139    0.26    0.069   -0.822893  -1.171945  -2.709   6.308    3.459   0.840238    0.471979   
  9.932   0.081    0.203   0.078   -0.647114  -1.052356  -2.113   5.301    4.043   0.505636    0.444295   
  9.932   0.121    0.24    0.088   -0.804023  -1.330318  -2.537   8.088    6.012   0.703013    0.507964   
  9.932   0.092    0.246   0.099   -0.574607  -0.556818  0.608    3.371    2.97    -0.140077   0.311621   
  9.936   0.141    0.227   0.073   -1.003885  -1.561114  -3.138   6.219    4.214   0.798745    0.196589   
  9.936   0.086    0.228   0.092   -0.733019  -1.207093  -2.397   5.668    4.159   0.89819     0.39867    
  9.936   0.109    0.238   0.101   -0.872015  -1.341502  -2.841   5.374    3.558   0.975265    0.626079   
  9.936   0.083    0.196   0.082   -0.664347  -0.942939  -3.82    9.047    6.087   0.890264    0.4099     
  9.936   0.115    0.271   0.103   -0.746688  -0.847115  -2.725   6.774    3.514   0.835624    0.487766   
  9.936   0.091    0.237   0.071   -0.674603  -1.133074  -1.398   5.413    4.361   0.616751    0.528403   
  9.936   0.135    0.257   0.092   -0.96539   -1.088015  -1.706   4.558    3.954   0.430643    0.098201   
  9.936   0.093    0.193   0.05    -0.770019  -1.547042  -3.543   6.78     4.941   0.93542     0.676501   
  9.936   0.107    0.212   0.048   -0.704347  -0.698945  -1.886   5.459    3.749   0.946421    0.826844   
  9.936   0.102    0.235   0.054   -0.68897   -0.729704  -3.307   7.018    4.15    0.935755    0.692773   
  9.936   0.133    0.243   0.068   -0.882338  -0.941405  -1.551   5.254    5.187   0.308472    0.100776   
  9.936   0.114    0.257   0.102   -0.756028  -0.894891  -3.581   8.415    5.929   0.794372    0.492764   
  9.936   0.121    0.241   0.071   -0.712375  -0.991334  -2.274   6.233    5.835   0.555348    0.37534    
  9.936   0.15     0.272   0.075   -0.830815  -1.28108   -2.65    7.007    5.419   0.867337    0.745832   
  9.936   0.15     0.279   0.088   -0.880519  -1.131791  -0.029   2.552    2.695   0.406273    0.666803   
  9.936   0.124    0.239   0.084   -0.958136  -1.048127  -3.905   9.716    6.594   0.902119    0.911472   
  9.936   0.161    0.305   0.113   -0.955539  -1.122427  -2.007   4.7      3.181   0.672176    0.20156    
  9.936   0.147    0.281   0.089   -0.943557  -1.160097  -1.526   3.533    4.164   0.315326    0.013465   
  9.936   0.102    0.222   0.045   -0.866756  -1.252574  -1.65    1.706    3.124   0.175133    -0.412598  
  9.936   0.103    0.236   0.094   -0.87718   -1.029082  -0.212   3.118    3.412   0.161917    0.153785   
  9.936   0.056    0.16    0.025   -0.516229  -1.400317  -2.036   8.282    4.221   0.637873    0.233271   
  9.936   0.088    0.238   0.079   -0.60864   -0.52817   -2.611   2.433    4.165   0.401687    -0.020921  
  9.936   0.12     0.229   0.034   -0.993489  -1.175445  -0.702   4.985    4.087   0.352972    0.24647    
  9.936   0.069    0.211   0.038   -0.590137  -1.237854  -2.128   5.888    5.36    0.520076    0.14762    
  9.936   0.114    0.236   0.082   -0.827721  -1.046639  -2.614   7.311    5.411   0.655755    0.635946   
  9.936   0.108    0.231   0.105   -0.88436   -1.304358  -3.088   6.663    6.23    0.738903    0.232447   
  9.936   0.112    0.239   0.076   -0.720194  -0.919671  -1.66    2.248    3.765   -0.206165   -0.404666  
  9.936   0.092    0.205   0.063   -0.680636  -1.315212  -2.739   6.002    4.022   0.712723    0.394157   
  9.936   0.065    0.255   0.104   -0.471964  -0.499543  -0.554   3.93     3.705   0.505976    0.493396   
  9.936   0.09     0.237   0.064   -0.500242  -0.603217  -1.735   6.489    4.034   0.666539    0.605595   
  9.936   0.062    0.221   0.076   -0.433812  -0.709239  -0.433   3.252    3.689   -0.096211   0.147769   
  9.936   0.115    0.24    0.066   -0.682555  -0.73897   -0.638   1.146    2.466   -0.145557   -0.035563  
  9.936   0.148    0.254   0.087   -0.900232  -1.532891  -1.196   5.968    3.691   0.624079    0.412889   
  9.936   0.125    0.251   0.1     -0.94958   -0.982453  -2.446   6.013    4.899   0.544848    0.160621   
  9.936   0.072    0.2     0.072   -0.736161  -0.922944  -0.725   3.724    3.809   0.212626    -0.00409   
  9.936   0.109    0.252   0.077   -0.716381  -0.630399  -3.565   5.115    4.149   0.886346    0.113279   
  9.936   0.083    0.203   0.053   -0.59616   -0.574078  -1.632   5.185    3.564   0.784556    0.406277   
  9.936   0.11     0.219   0.092   -0.800059  -0.945295  -1.428   5.026    4.9     0.373398    0.118042   
  9.936   0.12     0.28    0.112   -0.685977  -0.489213  -2.914   3.767    3.113   1.266353    0.517101   
  9.936   0.077    0.251   0.086   -0.594967  -1.143366  -2.265   5.345    4.606   0.524651    0.213017   
  9.936   0.124    0.291   0.1     -0.702714  -0.725246  -0.645   3.542    3.554   0.200473    0.446055   
  9.936   0.117    0.25    0.113   -0.910564  -1.420356  -3.043   5.14     3.769   1.025636    0.165764   
  9.936   0.087    0.184   0.068   -0.764159  -1.207947  -2.128   7.315    5.271   0.604243    0.338343   
  9.936   0.11     0.243   0.092   -0.716345  -0.727775  -2.424   6.47     5.112   0.67766     0.524772   
  9.936   0.124    0.234   0.096   -0.902687  -1.366214  -3.644   8.675    6.097   0.950363    0.582087   
  9.936   0.091    0.229   0.062   -0.651014  -0.871835  -6.888   9.643    4.196   1.299028    0.634239   
  9.936   0.113    0.201   0.041   -0.848259  -1.428482  0.101    3.002    2.049   -0.04896    -0.112315  
  9.936   0.104    0.222   0.032   -0.693617  -1.304732  0.834    3.576    4.475   -0.402759   -0.102537  
  9.936   0.114    0.229   0.079   -0.748053  -0.753438  -2.729   3.917    5.005   0.557797    -0.266112  
  9.936   0.081    0.229   0.077   -0.611789  -0.663838  -3.317   6.468    4.615   0.90288     0.428765   
  9.936   0.091    0.231   0.083   -0.758379  -0.908431  -0.713   4.1      4.471   0.096137    0.296796   
  9.936   0.08     0.255   0.088   -0.620754  -0.944654  0.14     3.722    2.972   -0.198769   -0.006796  
  9.936   0.114    0.251   0.084   -0.749899  -0.695486  -5.037   7.428    3.148   1.120903    0.344719   
  9.936   0.126    0.259   0.115   -0.966084  -1.244675  -1.144   6.48     4.925   0.221331    -0.100406  
  9.936   0.083    0.196   0.061   -0.648642  -0.973209  -3.393   5.298    4.079   0.817308    0.236288   
  9.936   0.11     0.211   0.068   -0.971342  -1.670337  -2.567   5.356    3.021   1.205122    0.796321   
  9.936   0.095    0.244   0.085   -0.725265  -0.808122  -0.227   2.933    2.845   0.745912    0.826863   
  9.936   0.101    0.23    0.035   -0.649173  -0.847803  -0.19    3.037    4.538   -0.112253   -0.123138  
  9.936   0.081    0.216   0.103   -0.698857  -1.027563  -3.252   4.748    2.446   1.121607    0.303611   
  9.936   0.072    0.216   0.057   -0.503914  -0.98146   -1.904   4.747    4.039   0.920786    0.445564   
  9.936   0.126    0.241   0.049   -0.773407  -1.082103  -3.515   7.119    5.477   0.738774    0.189946   
  9.936   0.125    0.261   0.055   -0.842447  -1.011244  -2.374   6.692    3.583   0.783283    0.225635   
  9.936   0.091    0.205   0.057   -0.746167  -0.892523  -0.247   4.23     4.002   0.288539    0.616021   
  9.936   0.055    0.225   0.077   -0.578498  -1.05339   -2.075   5.226    4.84    0.549614    0.45951    
  9.936   0.08     0.235   0.096   -0.592497  -0.947384  -1.841   3.936    3.514   0.532757    -0.043968  
  9.936   0.106    0.249   0.088   -0.629551  -0.865926  -3.463   6.167    2.763   1.023978    0.434001   
  9.936   0.112    0.247   0.063   -0.909715  -1.019565  -2.781   6.308    5.134   0.785773    0.594513   
  9.936   0.126    0.189   0.037   -0.838022  -1.058068  -3.995   7.957    4.971   0.910355    0.532992   
  9.936   0.118    0.282   0.098   -0.642962  -0.727217  -0.954   3.018    2.679   0.479572    -0.192638  
  9.936   0.126    0.259   0.081   -0.956241  -1.268322  -0.966   3.018    3.074   0.522084    0.500597   
  9.936   0.124    0.267   0.084   -0.926458  -1.156122  -1.877   2.724    0.803   1.490421    1.561678   
  9.936   0.126    0.243   0.076   -0.770788  -1.080382  -1.978   4.201    4.655   0.491588    -0.022498  
  9.936   0.118    0.256   0.088   -0.699128  -0.878489  -2.415   4.87     3.515   0.791674    0.517215   
  9.936   0.093    0.206   0.073   -0.696271  -1.070376  -2.585   8.377    6.79    0.620968    0.096727   
  9.936   0.108    0.244   0.065   -0.786116  -1.3099    -4.218   7.092    5.155   0.862164    0.498156   
  9.936   0.141    0.245   0.062   -0.894608  -1.619363  -1.252   3.366    4.437   0.368016    -0.12957   
  9.936   0.077    0.243   0.114   -0.520771  -0.719385  -2.11    6.598    4.243   0.644091    0.38628    
  9.936   0.106    0.226   0.086   -0.839941  -1.085382  -1.174   3.995    5.354   0.237136    -0.1242    
  9.936   0.077    0.233   0.084   -0.576337  -0.872302  -2.23    7.754    6.006   0.66197     0.656755   
  9.936   0.127    0.265   0.092   -0.655581  -0.734617  -2.871   7.702    6.02    0.648384    0.30141    
  9.936   0.132    0.298   0.141   -0.871643  -1.060226  -5.157   8.013    3.931   1.415261    1.137235   
  9.936   0.086    0.246   0.07    -0.438676  -0.413128  -0.677   2.454    1.903   0.253288    0.144006   
  9.936   0.114    0.226   0.061   -0.830388  -1.133378  -0.616   2.89     4.013   0.015941    -0.329601  
  9.936   0.091    0.196   0.057   -0.705475  -1.291821  -1.759   4.335    5.379   0.484139    0.149197   
  9.936   0.1      0.23    0.097   -0.744581  -0.936099  -2.347   6.217    3.946   0.765124    0.579956   
  9.936   0.135    0.264   0.073   -0.77362   -1.127643  -1.752   4.599    5.168   0.342216    0.448106   
  9.936   0.132    0.297   0.117   -0.775958  -0.641159  -0.869   3.06     3.031   0.108818    -0.203539  
  9.936   0.112    0.243   0.066   -0.76035   -0.798187  -0.323   5.117    3.608   0.303426    0.370196   
  9.936   0.099    0.245   0.089   -0.739344  -1.097079  -2.128   3.272    3.707   0.435585    0.072023   
  9.936   0.049    0.174   0.03    -0.347767  -0.3119    -1.112   2.066    2.829   0.498871    -0.036273  
  9.936   0.085    0.206   0.056   -0.675024  -0.765988  -2.14    6.826    5.127   0.438225    -0.085049  
  9.936   0.095    0.206   0.077   -0.820014  -1.19238   -2.191   4.987    4.066   0.777856    0.465046   
  9.936   0.117    0.267   0.12    -0.80846   -1.004394  -3.374   4.115    4.874   0.786063    0.036214   
  9.936   0.129    0.296   0.108   -0.797072  -1.149159  -0.843   4.72     3.626   0.334784    0.2412     
  9.936   0.094    0.224   0.108   -0.870226  -1.434637  -2.284   4.429    3.698   0.790458    0.31968    
  9.936   0.062    0.198   0.043   -0.361887  -0.799023  -4.308   7.201    4.527   0.862551    0.446895   
  9.936   0.089    0.221   0.062   -0.781906  -1.196573  -0.373   4.286    4.626   0.497295    0.453292   
  9.936   0.107    0.239   0.084   -0.485029  -0.462308  -1.049   4.134    4.667   0.289031    -0.06869   
  9.936   0.077    0.258   0.094   -0.521448  -0.482893  0.592    4.524    4.485   0.007311    -0.223369  
  9.936   0.121    0.269   0.075   -0.824609  -1.043758  -3.924   6.554    4.156   1.133115    0.750402   
  9.941   0.108    0.256   0.127   -0.868365  -1.113287  -4.18    9.142    6.186   0.870048    0.60896    
  9.941   0.106    0.222   0.095   -1.059778  -1.5152    -4.87    7.96     3.91    0.989772    0.269083   
  9.941   0.13     0.23    0.054   -0.751122  -1.089544  -3.244   6.963    4.527   0.794662    0.285342   
  9.941   0.119    0.201   0.055   -0.845032  -1.644606  -3.555   6.365    4.001   0.87505     0.345108   
  9.941   0.111    0.252   0.11    -0.814757  -1.187146  -2.742   5.444    5.25    0.643495    0.115669   
  9.941   0.064    0.24    0.093   -0.545007  -0.760024  -2.326   5.428    3.474   0.724117    0.211271   
  9.941   0.086    0.24    0.093   -0.695777  -0.791199  -1.392   3.305    3.319   0.762338    0.371524   
  9.941   0.11     0.193   0.05    -0.932221  -1.269194  -2.976   6.653    5.381   0.831165    0.615379   
  9.941   0.106    0.233   0.094   -0.787941  -1.001801  -2.588   5.308    3.613   0.89211     0.626159   
  9.941   0.094    0.253   0.091   -0.627205  -0.657972  -2.071   5.768    4.715   0.685946    0.343227   
  9.941   0.098    0.226   0.111   -0.754893  -0.949719  -2.784   3.096    3.175   0.702204    -0.070908  
  9.941   0.147    0.298   0.109   -0.858483  -0.89681   -3.303   4.446    1.693   1.360515    0.427737   
  9.941   0.088    0.209   0.063   -0.603677  -0.826794  -1.66    7.372    5.307   0.321856    0.477885   
  9.941   0.123    0.261   0.082   -0.785167  -1.097203  -1.323   4.38     3.778   0.530755    0.295234   
  9.941   0.12     0.229   0.067   -0.796114  -0.843138  -2.585   5.425    5.354   0.869267    0.108351   
  9.941   0.099    0.231   0.067   -0.716796  -0.900621  -1.529   6.028    5.392   0.34298     0.01195    
  9.941   0.107    0.227   0.079   -0.796748  -1.181175  -2.071   5.217    3.239   0.8166      0.253634   
  9.941   0.154    0.31    0.1     -0.958341  -1.184142  -2.304   7.795    5.485   0.552674    0.37045    
  9.941   0.113    0.249   0.059   -0.690661  -1.079024  -2.397   2.676    3.013   1.465726    0.725617   
  9.941   0.075    0.211   0.103   -1.007065  -1.233043  -4.072   10.143   8.063   0.656575    0.296572   
  9.941   0.091    0.214   0.071   -0.72002   -1.055065  -1.891   3.763    3.197   1.132258    1.113469   
  9.941   0.11     0.22    0.063   -0.818093  -1.189217  -4.513   8.238    5.58    0.908973    0.398442   
  9.941   0.134    0.293   0.121   -0.860998  -1.035395  -3.68    5.295    3.505   1.000732    -0.129265  
  9.941   0.152    0.268   0.081   -0.850527  -1.240414  -1.78    3.254    1.952   1.257098    0.376206   
  9.941   0.086    0.205   0.067   -0.753789  -0.773104  -3.118   7.367    6.047   0.726389    0.342286   
  9.941   0.134    0.26    0.043   -0.751061  -1.064224  -1.125   4.077    2.709   0.913498    0.386258   
  9.941   0.077    0.218   0.081   -0.583242  -0.571939  -3.456   7.38     4.577   1.075755    0.536368   
  9.941   0.081    0.246   0.104   -0.511194  -0.716228  -2.32    3.545    3.863   0.782697    0.237987   
  9.941   0.124    0.272   0.088   -0.675174  -0.840243  -4.328   9.134    4.853   0.916771    0.712201   
  9.941   0.082    0.209   0.059   -0.607323  -0.437663  -2.624   6.28     4.405   0.933862    0.7374     
  9.941   0.105    0.224   0.077   -0.788705  -1.242146  -2.835   6.051    3.848   0.854538    0.386903   
  9.941   0.102    0.196   0.062   -1.002126  -1.462232  -2.315   5.591    4.584   0.615913    0.177014   
  9.941   0.128    0.263   0.093   -0.970714  -1.327112  -1.353   3.222    3.697   0.625188    -0.044775  
  9.941   0.09     0.163   0.068   -1.03469   -2.075778  -1.034   3.33     3.677   0.743235    0.53763    
  9.941   0.156    0.256   0.057   -0.85518   -1.654897  -4.571   10.061   6.379   0.879449    0.615547   
  9.941   0.104    0.202   0.067   -0.878637  -1.566165  -1.314   5.147    3.989   0.797109    0.692204   
  9.941   0.113    0.278   0.093   -0.630499  -0.770277  -2.094   4.483    3.309   0.987247    0.706984   
  9.941   0.16     0.305   0.108   -0.804471  -0.848191  -2.303   6.108    5.758   0.739591    0.524235   
  9.941   0.104    0.288   0.106   -0.656643  -0.654146  -0.319   3.44     2.974   0.669542    0.47084    
  9.941   0.11     0.264   0.101   -0.857762  -1.112364  -1.68    2.713    2.161   1.102187    1.002598   
  9.941   0.061    0.183   0.046   -0.452226  -0.657634  -4.143   8.07     4.865   1.0481      0.873622   
  9.941   0.078    0.189   0.042   -0.618799  -1.056915  -1.118   6.251    5.422   0.394196    0.262598   
  9.941   0.1      0.267   0.097   -0.621655  -0.604346  -0.432   6.744    6.057   0.237893    0.113094   
  9.941   0.128    0.279   0.098   -0.891298  -1.159164  -2.107   3.597    3.844   0.714001    -0.097855  
  9.941   0.123    0.244   0.085   -0.864848  -1.305351  -1.116   4.778    3.395   0.451931    0.036905   
  9.941   0.112    0.257   0.082   -0.742846  -1.002826  -2.306   8.103    5.784   0.728727    0.657905   
  9.941   0.104    0.223   0.083   -0.89548   -1.096929  -0.608   5.46     6.188   0.099014    -0.132955  
  9.941   0.123    0.259   0.088   -0.864992  -1.119931  -1.92    3.878    1.874   1.177342    0.425693   
  9.941   0.085    0.264   0.118   -0.585971  -0.693646  0.219    2.403    2.941   0.025338    0.078198   
  9.941   0.108    0.253   0.084   -0.626405  -1.078243  -2.046   3.143    4.183   0.455593    -0.168428  
  9.941   0.111    0.247   0.071   -0.770438  -0.962336  -3.188   8.508    5.253   0.736367    0.128416   
  9.941   0.108    0.23    0.106   -0.942587  -1.324299  -1.368   4.258    3.864   0.692784    0.26912    
  9.941   0.113    0.228   0.074   -0.68298   -0.660886  -2.519   8.528    5.279   0.543993    0.394997   
  9.941   0.132    0.285   0.086   -0.760385  -0.798765  -1.054   4.632    3.888   0.765493    0.502113   
  9.941   0.145    0.268   0.093   -0.821329  -1.187081  -3.224   7.255    5.344   0.867992    0.701517   
  9.941   0.116    0.22    0.041   -0.755055  -0.9274    -1.185   6.013    4.171   0.590413    0.459773   
  9.941   0.084    0.216   0.077   -0.502946  -0.927428  -0.533   4.704    4.253   0.134178    -0.030588  
  9.941   0.096    0.196   0.097   -1.046922  -1.471317  -2.92    6.713    5.525   0.576232    0.30328    
  9.941   0.102    0.233   0.088   -0.996887  -1.302082  -2.864   5.383    4.928   0.612194    -0.085532  
  9.941   0.082    0.235   0.073   -0.518735  -0.393832  -2.635   4.988    3.64    1.025965    0.58136    
  9.941   0.094    0.23    0.061   -0.794783  -1.036245  -2.28    3.438    3.716   0.569126    -0.066382  
  9.941   0.091    0.201   0.037   -0.627586  -1.400946  -0.213   1.446    3.201   -0.269331   -0.778391  
  9.941   0.105    0.238   0.078   -0.55316   -0.729388  -0.129   2.967    3.973   0.055346    -0.21993   
  9.941   0.1      0.239   0.081   -0.640474  -1.065508  -3.426   4.511    3.73    1.037756    0.440816   
  9.941   0.092    0.197   0.08    -1.007881  -1.359087  -3.072   5.965    4.28    0.765778    0.177838   
  9.941   0.112    0.261   0.123   -0.76153   -0.872868  -4.348   5.836    2.567   1.13926     0.322844   
  9.941   0.081    0.182   0.05    -0.616987  -1.145852  -1.697   4.906    4.758   0.481459    0.419936   
  9.941   0.096    0.242   0.073   -0.756177  -0.944761  -1.858   6.846    4.472   0.672561    0.559159   
  9.941   0.121    0.25    0.062   -0.729452  -0.935799  -1.633   6.315    4.969   0.637149    0.477953   
  9.941   0.086    0.208   0.052   -0.421005  -0.181017  -4.787   7.004    4.685   1.102885    0.415458   
  9.941   0.137    0.277   0.085   -0.911363  -1.002683  -2.536   5.766    5.465   0.608984    0.101838   
  9.941   0.104    0.262   0.124   -0.850577  -0.984799  -0.678   2.622    5.218   -0.469686   -0.453149  
  9.941   0.135    0.284   0.091   -0.745995  -0.803536  -1.561   6.611    6.079   0.44129     0.317447   
  9.941   0.079    0.249   0.098   -0.687122  -0.8658    -2.067   7.024    5.365   0.444276    0.301365   
  9.941   0.08     0.165   0.055   -0.658194  -1.345389  -1.718   4.675    2.896   0.959783    0.698844   
  9.941   0.119    0.241   0.058   -0.77526   -1.665295  0.596    1.752    2.205   -0.64241    -0.016495  
  9.941   0.074    0.255   0.081   -0.422181  -0.120217  -1.93    7.47     5.452   0.404191    0.051684   
  9.941   0.127    0.238   0.059   -0.776371  -1.226543  -3.518   11.476   7.332   0.666803    0.645992   
  9.941   0.149    0.286   0.096   -1.030601  -1.306714  -2.703   5.474    4.698   0.819595    0.246213   
  9.941   0.11     0.219   0.087   -0.961723  -1.585873  -2.323   4.412    2.389   1.012388    0.450802   
  9.941   0.128    0.274   0.045   -0.528808  -0.137214  -2.556   5.327    3.424   0.91248     0.376745   
  9.941   0.102    0.239   0.069   -0.664007  -1.087521  -2.493   7.834    5.618   0.530786    0.338727   
  9.941   0.109    0.223   0.064   -0.755644  -0.599522  -2.529   6.074    4.635   0.654923    0.309005   
  9.941   0.141    0.273   0.12    -1.018999  -1.118915  -0.518   5.859    4.366   0.466342    0.461357   
  9.941   0.104    0.235   0.042   -0.742215  -1.282747  -1.852   5.693    4.711   0.520693    0.345721   
  9.941   0.074    0.212   0.072   -0.601602  -0.697345  -2.25    5.897    4.853   0.586585    0.004295   
  9.941   0.107    0.248   0.058   -0.83565   -1.045078  -0.973   3.418    4.084   0.167225    0.28604    
  9.941   0.079    0.253   0.112   -0.526457  -0.722198  -2.34    7.366    4.736   0.640003    0.544409   
  9.941   0.134    0.231   0.089   -0.973905  -1.438729  -1.307   6.275    5.463   0.301133    0.197239   
  9.941   0.119    0.262   0.076   -0.804977  -0.991309  -2.697   5.56     4.128   0.752054    0.354488   
  9.941   0.085    0.23    0.094   -0.81588   -1.165486  -0.869   4.157    3.864   0.384901    -0.134884  
  9.941   0.132    0.239   0.044   -0.921228  -1.375183  -2.918   6.007    5.135   1.011879    0.77591    
  9.941   0.097    0.219   0.059   -0.660351  -0.726513  -2.799   7.284    5.968   0.59845     0.014528   
  9.941   0.091    0.208   0.078   -0.675558  -1.085183  -2.29    5.935    5.173   0.507224    0.072333   
  9.941   0.097    0.202   0.049   -0.828496  -1.221411  -3.452   6.166    4.075   1.080675    0.504161   
  9.941   0.078    0.231   0.053   -0.464925  -0.41887   -1.608   4.983    4.53    0.472861    0.214322   
  9.941   0.09     0.238   0.118   -0.838724  -1.001498  -2.667   5.422    5.025   0.638043    0.018579   
  9.941   0.096    0.227   0.052   -0.507803  -0.516877  -2.618   5.61     2.106   1.062773    0.867214   
  9.941   0.127    0.233   0.093   -0.949057  -1.369688  -3.991   9.836    6.007   0.785004    0.484618   
  9.941   0.08     0.228   0.088   -0.751061  -0.902212  -2.468   6.859    5.185   0.465061    0.332366   
  9.945   0.135    0.235   0.066   -0.891059  -0.974664  -0.883   2.103    2.835   0.909797    0.319984   
  9.945   0.109    0.231   0.06    -0.611176  -0.897443  -2.676   8.166    5.542   0.600158    0.406808   
  9.945   0.122    0.26    0.092   -0.846175  -1.084963  -1.457   4.403    3.537   0.766535    0.840087   
  9.945   0.185    0.328   0.127   -1.004771  -1.14247   -0.84    4.387    3.849   0.544242    0.387158   
  9.945   0.146    0.269   0.087   -0.844514  -1.104895  -2.93    6.122    4.625   0.872275    0.515924   
  9.945   0.126    0.254   0.081   -0.939302  -1.279204  -2.09    7.519    5.831   0.531723    0.338073   
  9.945   0.098    0.19    0.044   -0.838451  -1.233647  -0.995   6.727    5.942   0.373052    0.058093   
  9.945   0.1      0.241   0.077   -0.719946  -0.741493  -0.212   3.618    4.167   0.089669    -0.32411   
  9.945   0.093    0.201   0.061   -0.778039  -0.59924   -3.124   5.96     3.742   0.785055    0.135528   
  9.945   0.1      0.235   0.102   -0.733088  -1.012637  -2.974   5.8      5.332   0.845436    0.514487   
  9.945   0.133    0.246   0.085   -0.814991  -0.893662  -1.353   4.14     3.281   0.986581    0.710566   
  9.945   0.129    0.256   0.057   -0.683302  -0.823846  -3.265   7.363    5.414   0.710428    0.307881   
  9.945   0.113    0.247   0.069   -0.850136  -1.184321  -1.538   5.102    2.647   0.674328    0.604954   
  9.945   0.103    0.238   0.071   -0.750681  -1.26091   -2.761   4.121    3.768   0.775656    0.319615   
  9.945   0.055    0.233   0.096   -0.394832  -0.431966  -3.003   6.483    6.146   0.744651    0.587817   
  9.945   0.123    0.24    0.088   -0.917731  -1.163879  -2.259   4.207    4.433   0.555146    -0.182254  
  9.945   0.06     0.178   0.064   -0.534273  -1.271413  -2.914   6.136    4.552   0.799147    0.439905   
  9.945   0.129    0.279   0.088   -0.808964  -0.824444  -3.103   6.66     4.998   0.936527    0.351927   
  9.945   0.106    0.242   0.056   -0.613134  -0.685264  -3.278   5.163    5.186   0.454063    -0.097393  
  9.945   0.134    0.245   0.044   -0.729247  -1.038497  -1.248   3.428    3.82    0.730154    0.187801   
  9.945   0.143    0.278   0.1     -0.826498  -1.213534  -1.731   3.748    4.283   0.554888    -0.111613  
  9.945   0.132    0.245   0.069   -0.923226  -1.21032   -1.351   3.443    5.247   0.215227    0.145369   
  9.945   0.112    0.218   0.088   -1.07983   -1.825083  -2.297   6.524    5.155   0.537519    0.448568   
  9.945   0.082    0.234   0.08    -0.501523  -0.579292  -2.333   4.131    3.035   0.917423    0.545288   
  9.945   0.059    0.189   0.066   -0.503809  -1.056832  -2.408   5.239    3.491   0.926891    0.228223   
  9.945   0.081    0.223   0.102   -0.700528  -0.749147  -2.215   4.476    4.047   0.790851    0.126678   
  9.945   0.098    0.168   0.06    -0.951823  -2.06138   -0.586   2.104    3.323   -0.758796   -0.429105  
  9.945   0.1      0.26    0.092   -0.483907  -0.448903  -1.95    4.727    3.208   0.953164    0.658729   
  9.945   0.087    0.219   0.097   -0.670111  -0.663543  -2.747   8.393    5.224   0.591202    0.268291   
  9.945   0.109    0.266   0.064   -0.557364  -0.658491  -2.633   5.885    5.498   0.568326    0.014542   
  9.945   0.125    0.245   0.055   -0.789895  -1.308046  -0.262   1.715    1.807   0.703079    -0.399532  
  9.945   0.136    0.281   0.103   -0.807753  -0.838443  -4.565   8.99     6.253   0.634003    0.181027   
  9.945   0.062    0.216   0.088   -0.480343  -0.918913  -1.205   3.84     3.711   0.991706    0.680914   
  9.945   0.108    0.227   0.079   -0.916025  -1.212279  -0.946   1.796    1.583   0.964824    0.508151   
  9.945   0.094    0.205   0.055   -0.586935  -0.497498  -4.458   10.135   4.538   0.959707    0.690251   
  9.945   0.108    0.22    0.066   -0.608065  -0.83634   -2.85    4.784    1.461   1.399359    0.662893   
  9.945   0.117    0.232   0.07    -0.957265  -1.246667  -2.083   6.393    4.879   0.686295    0.216356   
  9.945   0.115    0.237   0.069   -0.747041  -0.86441   -4.19    7.943    5.265   0.781646    0.278004   
  9.945   0.104    0.242   0.086   -0.646554  -0.847747  -3.347   6.055    3.665   0.86374     0.450571   
  9.945   0.116    0.229   0.027   -0.781121  -0.872094  0.365    5.215    5.242   -0.060955   -0.291465  
  9.945   0.117    0.236   0.065   -0.846083  -1.021652  -2.303   6.283    4.95    0.660614    0.658227   
  9.945   0.106    0.245   0.051   -0.699968  -0.666157  -2.55    6.267    4.224   0.751349    0.484179   
  9.945   0.103    0.225   0.057   -0.549016  -0.119466  -4.2     9.241    6.16    0.731044    0.272228   
  9.945   0.129    0.291   0.069   -0.655102  -0.582281  -1.988   5.38     4.271   0.655007    0.393716   
  9.945   0.127    0.265   0.052   -0.717443  -0.908855  -4.383   8.348    5.593   0.812087    0.492911   
  9.945   0.094    0.216   0.081   -0.770725  -1.0211    -1.874   3.26     3.557   0.614529    0.286858   
  9.945   0.091    0.271   0.105   -0.691426  -0.703724  -2.162   3.132    2.99    0.610008    0.132927   
  9.945   0.156    0.291   0.113   -0.88674   -1.282932  -3.001   8.73     5.548   0.62116     0.399722   
  9.945   0.091    0.244   0.077   -0.669731  -0.913838  -1.042   3.896    3.858   0.648668    0.147017   
  9.945   0.139    0.247   0.037   -0.756861  -1.28526   -3.556   6.752    4.082   0.883425    0.616133   
  9.945   0.103    0.22    0.046   -0.791086  -1.275707  -2.391   7.465    5.066   0.906178    0.854962   
  9.945   0.091    0.227   0.073   -0.592971  -0.729852  -1.055   4.631    3.501   0.370186    0.104553   
  9.945   0.099    0.271   0.122   -0.655748  -0.918539  -4.274   8.231    5.812   0.889804    0.353164   
  9.945   0.113    0.228   0.055   -0.708662  -1.060691  -2.23    3.592    2.893   1.346335    0.556502   
  9.945   0.098    0.237   0.09    -0.696605  -0.927945  -1.781   5.685    4.337   0.544403    0.358856   
  9.945   0.084    0.232   0.042   -0.656014  -1.183404  -0.669   3.217    3.931   0.091032    0.152358   
  9.945   0.14     0.309   0.127   -0.798515  -0.810772  0.024    3.459    3.546   0.07474     0.125591   
  9.945   0.123    0.273   0.091   -0.586631  -0.536017  -2.865   6.304    4.012   1.020963    0.449464   
  9.945   0.07     0.189   0.036   -0.509625  -0.303758  -4.78    9.85     7.647   0.66155     0.236065   
  9.945   0.111    0.245   0.073   -0.675649  -0.726203  -3.06    7.109    5.352   0.758466    0.370251   
  9.945   0.137    0.282   0.09    -0.777101  -0.95499   -3.674   5.771    2.522   1.146353    0.443425   
  9.945   0.116    0.223   0.07    -0.854017  -1.263943  -3.555   7.254    4.431   0.816743    0.259158   
  9.945   0.097    0.23    0.065   -0.709028  -0.797962  -0.725   7.204    5.604   0.423831    0.579534   
  9.945   0.109    0.231   0.066   -0.767661  -0.961518  -2.695   4.345    5.056   0.610541    -0.113396  
  9.945   0.079    0.201   0.047   -0.414277  -0.734702  -0.639   6.114    4.466   0.21945     -0.192632  
  9.945   0.104    0.251   0.086   -0.593052  -0.64898   -3.242   7.744    5.827   0.77058     0.259626   
  9.945   0.116    0.262   0.106   -0.74649   -0.990534  -3.017   6.622    4.022   0.744658    0.260666   
  9.945   0.123    0.218   0.07    -0.813636  -1.271905  -1.616   5.709    4.294   0.4034      0.159203   
  9.945   0.11     0.237   0.08    -0.749994  -1.557108  -5.266   8.744    5.751   0.925363    0.330753   
  9.945   0.097    0.217   0.064   -0.563028  -0.612415  -2.545   2.695    2.988   1.081888    0.167267   
  9.945   0.076    0.231   0.087   -0.583295  -0.949753  -2.002   6.878    3.62    0.64326     0.45239    
  9.945   0.095    0.208   0.118   -0.994483  -1.316937  -2.412   4.724    3.342   0.863088    -0.007925  
  9.945   0.138    0.231   0.05    -0.784485  -1.154941  -1.816   3.958    3.906   0.556022    -0.027451  
  9.945   0.085    0.224   0.079   -0.475612  -0.778062  -3.139   8.084    5.988   0.804273    0.40102    
  9.945   0.134    0.241   0.079   -1.035038  -1.355345  -4.321   6.994    5.855   0.879397    0.233417   
  9.945   0.123    0.252   0.095   -0.829749  -0.798997  -1.792   6.098    5.659   0.436486    0.290343   
  9.945   0.095    0.183   0.077   -0.95811   -1.738227  -2.461   4.251    4.802   0.419793    0.026187   
  9.945   0.063    0.223   0.058   -0.582705  -0.751328  -0.549   2.241    3.375   0.211598    -0.079634  
  9.945   0.09     0.212   0.027   -0.536894  -1.323466  -0.589   4.007    2.659   0.354244    0.109855   
  9.945   0.091    0.251   0.105   -0.59224   -0.830587  -4.147   6.339    3.277   1.325325    0.829818   
  9.945   0.142    0.292   0.104   -0.867613  -1.070103  -1.053   2.442    3.101   0.444241    -0.29855   
  9.945   0.132    0.239   0.072   -0.984379  -1.418753  -2.376   5.698    4.712   0.675453    0.300381   
  9.945   0.1      0.234   0.083   -0.614124  -0.654148  -1.193   4.644    5.2     0.284493    0.092547   
  9.945   0.125    0.268   0.11    -0.781584  -0.968408  -0.303   1.179    2.667   -1.32178    -0.829819  
  9.945   0.079    0.218   0.067   -0.477005  -0.155328  -3.884   8.498    5.3     0.968269    0.45839    
  9.945   0.099    0.197   0.059   -0.814796  -1.027897  -2.977   7.433    5.514   0.617627    0.385108   
  9.945   0.127    0.285   0.112   -0.800566  -0.898504  -2.907   6.209    3.948   0.957217    0.709581   
  9.945   0.155    0.301   0.109   -0.880334  -1.114845  -2.061   4.479    4.204   1.161165    0.647742   
  9.945   0.071    0.194   0.039   -0.569379  -0.690696  -1.765   4.739    4.586   0.549974    -0.056709  
  9.945   0.075    0.234   0.089   -0.638778  -0.847421  -2.487   5.348    4.477   0.79377     0.11603    
  9.945   0.103    0.226   0.077   -0.778939  -0.959591  -4.171   8.372    4.77    0.911089    0.351699   
  9.945   0.103    0.234   0.073   -0.65674   -0.644681  -0.465   2.991    4.495   -0.198307   -0.200623  
  9.945   0.129    0.233   0.084   -0.849513  -0.926146  -4.552   6.091    3.39    1.434013    0.608068   
  9.945   0.129    0.237   0.063   -0.822404  -0.952899  -1.675   4.603    4.782   0.627152    0.267532   
  9.945   0.098    0.215   0.059   -0.572982  -0.660759  -2.814   6.13     4.673   0.71203     0.436334   
  9.945   0.122    0.252   0.061   -0.771561  -1.065724  -0.485   4.164    5.268   0.172215    -0.036674  
  9.945   0.126    0.252   0.085   -0.783683  -1.039628  -3.351   6.39     3.628   1.28618     0.929321   
  9.945   0.095    0.254   0.117   -0.555401  -0.617258  -1.846   5.824    4.49    0.550749    0.280607   
  9.945   0.102    0.29    0.073   -0.528871  -0.784373  -1.619   5.264    4.713   0.717549    0.214179   
  9.945   0.101    0.257   0.11    -0.715154  -0.865908  -2.535   3.985    3.37    0.915095    0.07232    
  9.95    0.137    0.276   0.073   -0.798727  -0.836583  -2.438   4.916    3.124   1.042645    0.465449   
  9.95    0.135    0.273   0.093   -0.918743  -1.116194  -2.86    6.597    6.29    0.681943    0.13503    
  9.95    0.084    0.213   0.071   -0.850074  -1.040265  0.667    4.562    4.378   -0.500513   -0.20527   
  9.95    0.13     0.273   0.115   -0.843649  -0.984717  0.078    3.388    2.458   -0.127307   -0.074551  
  9.95    0.116    0.216   0.063   -0.825522  -0.957908  -2.169   6.505    5.101   0.603016    0.152709   
  9.95    0.16     0.279   0.108   -0.94476   -1.331315  -3.991   7.94     5.003   0.805642    0.354135   
  9.95    0.098    0.238   0.063   -0.704392  -0.907285  -1.598   2.015    1.816   1.018248    0.051251   
  9.95    0.133    0.279   0.087   -0.7832    -0.947655  -3.299   5.809    4.348   0.884617    0.162058   
  9.95    0.091    0.247   0.073   -0.57959   -0.615317  -1.846   7.061    5.481   0.528162    0.362279   
  9.95    0.094    0.215   0.074   -0.761219  -1.055699  -2.525   3.917    2.927   0.853499    0.267796   
  9.95    0.136    0.274   0.1     -0.788119  -0.848512  -1.412   2.213    3.564   0.430154    0.067527   
  9.95    0.122    0.23    0.061   -0.794101  -0.993279  -1.138   6.339    4.946   0.518906    0.665624   
  9.95    0.152    0.279   0.085   -1.005916  -1.351204  -4.775   8.298    4.556   1.074317    0.492917   
  9.95    0.112    0.239   0.069   -0.79544   -1.263685  0.07     5.474    3.575   0.246293    0.173231   
  9.95    0.123    0.27    0.11    -0.829863  -0.968085  -2.536   6.698    3.928   0.726719    -0.137661  
  9.95    0.116    0.249   0.093   -0.822068  -1.076686  -1.614   3.376    3.264   0.759623    0.134197   
  9.95    0.123    0.225   0.068   -1.135988  -1.707548  -0.601   1.966    2.565   0.229448    -0.547361  
  9.95    0.146    0.293   0.103   -0.808085  -0.899442  -2.765   5.584    5.574   0.591408    -0.114234  
  9.95    0.081    0.248   0.079   -0.320366  -0.319049  -1.087   2.827    2.305   0.771039    0.145839   
  9.95    0.094    0.228   0.112   -0.76643   -0.946937  -3.663   3.784    1.009   1.541163    1.171797   
  9.95    0.102    0.21    0.071   -0.672759  -1.197763  -3.121   5.414    4.002   0.839644    0.138198   
  9.95    0.086    0.231   0.095   -0.532304  -0.48572   -2.568   5.815    3.966   1.324677    1.010184   
  9.95    0.077    0.221   0.06    -0.529563  -0.789908  -3.476   7.992    5.794   0.713421    0.304885   
  9.95    0.123    0.233   0.09    -0.80079   -0.841437  -1.943   7.011    6.263   0.684766    0.605779   
  9.95    0.095    0.214   0.033   -0.540873  -1.044203  -4.979   7.866    3.906   1.047283    0.278446   
  9.95    0.141    0.234   0.063   -0.968856  -1.316296  -2.274   6.573    5.139   0.605602    0.423415   
  9.95    0.12     0.229   0.055   -0.762939  -1.084629  -0.842   2.107    3.416   0.551977    0.047611   
  9.95    0.11     0.279   0.117   -0.734111  -0.586403  -1.514   4.71     4.51    0.401872    -0.019379  
  9.95    0.111    0.244   0.067   -0.682827  -1.004458  -3.572   6.516    3.385   1.34041     1.00214    
  9.95    0.071    0.184   0.084   -0.639051  -0.511931  -1.195   4.796    2.702   0.460942    0.420088   
  9.95    0.148    0.28    0.086   -0.831243  -1.125725  -4.148   7.368    4.312   0.98126     0.379826   
  9.95    0.07     0.204   0.056   -0.54322   -0.763551  -1.471   3.161    2.626   0.868471    0.132174   
  9.95    0.1      0.249   0.107   -0.720966  -0.932122  -3.223   6.565    5.01    0.692906    0.16606    
  9.95    0.068    0.232   0.068   -0.398352  -0.352277  1.32     5.14     4.062   -0.34194    0.103383   
  9.95    0.086    0.226   0.095   -0.651949  -0.919571  -2.239   3.842    2.519   0.792619    0.062363   
  9.95    0.093    0.247   0.124   -0.636949  -0.685328  0.701    3.275    3.096   -0.762673   -0.28939   
  9.95    0.102    0.242   0.087   -0.706632  -0.645932  -2.076   2.485    4.531   0.594887    -0.349678  
  9.95    0.114    0.236   0.059   -0.92254   -1.332531  -3.533   7.8      5.969   0.902755    0.613758   
  9.95    0.065    0.219   0.094   -0.626146  -0.628628  -2.26    6.168    5.208   0.680121    0.360445   
  9.95    0.126    0.263   0.068   -0.654182  -0.455399  -4.314   8.501    4.926   1.181383    0.943406   
  9.95    0.13     0.283   0.095   -0.884205  -1.01023   -1.318   4.424    3.965   0.607071    0.276757   
  9.95    0.127    0.252   0.072   -0.86419   -1.194552  -2.71    6.224    5.193   0.491302    0.091129   
  9.95    0.113    0.243   0.096   -0.824393  -0.861843  -2.17    5.313    3.032   0.991578    0.648829   
  9.95    0.126    0.245   0.059   -0.660202  -0.83273   -2.076   5.306    3.244   0.796047    0.229205   
  9.95    0.07     0.21    0.102   -0.682856  -0.96589   -3.383   9.243    7.511   0.689178    0.573863   
  9.95    0.124    0.264   0.083   -0.754781  -1.013604  -1.55    5.862    6.057   0.523845    0.385261   
  9.95    0.095    0.216   0.062   -0.603344  -0.845705  -3.294   4.969    2.973   0.810774    0.149398   
  9.95    0.116    0.223   0.074   -0.732239  -0.761195  -2.545   5.822    4.859   0.710005    0.45216    
  9.95    0.116    0.221   0.05    -0.785738  -1.329221  -2.686   6.059    4.41    0.722822    0.22768    
  9.95    0.082    0.221   0.047   -0.511115  -0.532828  -1.17    2.862    2.904   0.223097    0.237617   
  9.95    0.081    0.209   0.062   -0.801602  -1.038114  -1.244   6.323    5.525   0.730633    0.543898   
  9.95    0.098    0.242   0.104   -0.728353  -0.889607  -1.366   5.166    4.769   0.354305    0.280843   
  9.95    0.137    0.278   0.084   -0.750127  -0.776033  -1.414   3.777    2.482   1.015491    0.331803   
  9.95    0.114    0.215   0.076   -0.837129  -1.34153   -1.03    4.934    3.871   0.807222    0.806377   
  9.95    0.119    0.236   0.039   -0.701928  -0.710971  -3.113   5.96     4.747   0.990433    0.493623   
  9.95    0.102    0.231   0.078   -0.635594  -0.572887  -2.083   2.375    2.842   0.653299    -0.013463  
  9.95    0.143    0.235   0.062   -0.896251  -1.029902  -1.923   4.475    4.579   0.694074    0.213827   
  9.95    0.052    0.142   0.042   -0.50499   -1.121368  -0.846   4.938    3.768   0.626255    0.608968   
  9.95    0.118    0.246   0.074   -0.770501  -0.893207  -2.53    7.194    4.625   0.727605    0.603328   
  9.95    0.123    0.24    0.065   -0.894763  -1.179829  -3.044   6.739    4.986   1.024567    0.626895   
  9.95    0.114    0.24    0.091   -0.79151   -1.071477  -0.12    3.631    4.655   0.058865    0.081679   
  9.95    0.084    0.237   0.107   -0.684686  -0.924421  -2.896   3.695    2.692   1.102021    0.054927   
  9.95    0.096    0.245   0.035   -0.550692  -0.890191  -2.561   6.651    5.194   0.70702     0.335014   
  9.95    0.113    0.282   0.121   -0.716946  -0.823951  -5.489   8.408    5.227   1.015944    0.160764   
  9.95    0.109    0.217   0.054   -0.720416  -0.900486  -3.192   3.559    2.004   1.361396    -0.035468  
  9.95    0.109    0.22    0.068   -0.772707  -1.25585   -2.274   6.076    5.977   0.538563    0.376725   
  9.95    0.125    0.24    0.067   -0.724444  -1.008315  -2.376   2.964    3.327   0.966008    0.318868   
  9.95    0.083    0.282   0.121   -0.526828  -0.480293  -3.295   6.667    3.726   0.95796     0.205642   
  9.95    0.136    0.266   0.102   -0.874     -1.358872  -2.207   4.175    3.046   0.784572    0.147872   
  9.95    0.087    0.245   0.076   -0.4881    -0.36514   -2.237   7.57     6.175   0.676512    0.63361    
  9.95    0.149    0.296   0.115   -0.940731  -1.136248  -2.149   6.166    3.756   0.670859    0.617444   
  9.95    0.137    0.238   0.074   -0.847417  -1.049164  -3.827   6.556    3.336   0.911079    0.130185   
  9.95    0.113    0.262   0.075   -0.696438  -0.714612  0.059    2.019    2.633   -0.068387   -0.313465  
  9.95    0.132    0.272   0.095   -0.95768   -1.184319  -0.153   3.815    4.594   -0.116514   -0.219641  
  9.95    0.076    0.273   0.12    -0.529041  -0.474036  -1.047   5.471    3.582   0.563518    -0.009614  
  9.95    0.115    0.198   0.073   -1.006582  -1.714113  -2.975   5.452    4.682   0.826857    0.019259   
  9.95    0.111    0.262   0.111   -0.717146  -0.774281  -1.313   3.989    2.922   0.610234    0.41023    
  9.95    0.078    0.202   0.058   -0.54547   -1.039296  -1.342   4.465    4.752   0.253463    0.213727   
  9.95    0.105    0.259   0.082   -0.573699  -0.603046  -1.992   5.92     4.399   0.670548    0.289714   
  9.95    0.108    0.236   0.085   -0.78887   -0.83653   -6.246   9.198    6.586   0.984801    0.377948   
  9.95    0.084    0.213   0.051   -0.492475  -0.543312  -3.766   8.651    6.178   0.853959    0.404176   
  9.95    0.148    0.278   0.106   -0.838519  -1.091188  0.746    4.102    3.895   -0.475914   -0.23857   
  9.95    0.115    0.253   0.074   -0.645415  -0.694289  -1.69    3.835    3.763   0.911219    0.386288   
  9.95    0.075    0.222   0.067   -0.503541  -0.563633  0.318    4.552    2.242   0.26645     0.788455   
  9.95    0.106    0.206   0.055   -0.742922  -0.930057  -2.544   5.267    3.142   0.979788    0.50126    
  9.95    0.084    0.256   0.078   -0.522531  -0.343717  -4.897   7.101    5.226   0.914101    0.250371   
  9.95    0.133    0.273   0.052   -0.695413  -0.545157  -2.594   3.464    3.328   0.787498    -0.093383  
  9.95    0.11     0.251   0.068   -0.630439  -0.477675  -1.189   5.709    3.58    0.265601    -0.212778  
  9.95    0.106    0.209   0.021   -0.627352  -0.184131  -0.783   3.672    4.093   0.256422    0.317704   
  9.95    0.125    0.241   0.061   -0.774598  -1.300697  -2.932   5.433    4.626   0.873588    0.031356   
  9.95    0.135    0.245   0.103   -1.037796  -1.571577  -3.736   7.644    4.486   0.830493    0.55314    
  9.95    0.131    0.257   0.074   -0.749934  -0.809523  0.137    1.756    2.198   -0.374399   0.058446   
  9.95    0.117    0.238   0.063   -0.817664  -1.230283  -1.273   3.226    3.433   0.641085    0.140848   
  9.95    0.126    0.295   0.113   -0.601856  -0.599765  -3.436   8.171    5.448   0.856466    0.371489   
  9.95    0.116    0.236   0.069   -0.775303  -1.050692  -0.751   3.107    3.452   0.29861     -0.155104  
  9.95    0.14     0.275   0.106   -0.974361  -1.1675    -0.878   1.369    2.177   2.027922    0.398041   
  9.95    0.108    0.223   0.066   -0.864455  -1.199741  -4.072   8.345    4.569   0.880277    0.536645   
  9.95    0.114    0.219   0.079   -0.903968  -1.189779  -0.564   4.283    4.0     0.2444      0.043469   
  9.95    0.079    0.197   0.07    -0.638688  -1.29295   -2.196   5.184    5.102   0.617379    -0.109474  
  9.95    0.105    0.269   0.059   -0.61683   -0.648384  -0.694   2.825    3.44    0.178513    -0.002053  
  9.954   0.093    0.225   0.056   -0.733924  -1.185215  -3.16    6.475    4.424   0.833242    0.244872   
  9.954   0.106    0.252   0.08    -0.825576  -1.087336  -2.525   5.543    2.93    1.192722    0.465515   
  9.954   0.058    0.2     0.054   -0.442736  -0.376112  -2.168   3.909    3.958   0.548993    -0.013226  
  9.954   0.14     0.259   0.101   -0.937095  -1.607243  -2.716   7.19     4.946   0.713664    0.097674   
  9.954   0.114    0.262   0.083   -0.652419  -0.808478  -3.11    4.261    3.697   1.428263    0.100388   
  9.954   0.083    0.169   0.008   -0.667447  1.766495   -2.141   4.734    2.841   0.744014    0.290973   
  9.954   0.115    0.241   0.118   -0.885174  -1.166725  -2.94    6.915    4.733   0.693782    0.221198   
  9.954   0.079    0.238   0.086   -0.365595  -0.27814   -2.745   8.428    5.046   0.770793    0.359098   
  9.954   0.104    0.233   0.084   -0.702656  -1.262466  -1.263   2.595    2.631   0.683054    -0.344997  
  9.954   0.115    0.28    0.098   -0.787446  -0.844918  -2.012   5.158    2.97    0.891092    0.555128   
  9.954   0.078    0.196   0.046   -0.640046  -0.77747   -2.506   7.928    7.144   0.679498    0.41184    
  9.954   0.102    0.246   0.062   -0.558231  -0.70419   -3.528   6.196    3.642   1.010615    0.471216   
  9.954   0.091    0.196   0.028   -0.577204  -1.296735  -2.055   3.091    1.328   1.155637    0.03168    
  9.954   0.121    0.261   0.109   -0.874778  -1.050494  -2.23    4.059    2.81    0.86067     -0.066422  
  9.954   0.123    0.254   0.1     -0.635919  -0.462859  -3.258   6.221    3.545   0.887004    0.583201   
  9.954   0.109    0.275   0.078   -0.841901  -1.254328  -0.52    3.4      4.23    0.101704    -0.18285   
  9.954   0.097    0.218   0.083   -0.757573  -0.964343  -4.325   10.03    5.35    0.900811    0.424664   
  9.954   0.131    0.257   0.073   -0.806342  -1.291053  -1.987   4.573    3.833   0.429446    0.447899   
  9.954   0.128    0.257   0.096   -0.94213   -1.141372  -2.043   4.013    3.159   1.006559    0.154497   
  9.954   0.155    0.27    0.048   -0.831549  -1.389856  -3.406   5.363    3.723   0.940992    0.601856   
  9.954   0.142    0.257   0.084   -0.872244  -1.160566  -2.106   2.702    4.048   0.694293    -0.196783  
  9.954   0.069    0.211   0.063   -0.567688  -0.949259  -0.541   6.699    6.272   0.156255    0.065968   
  9.954   0.132    0.276   0.1     -0.713211  -0.640685  -2.184   4.65     3.442   0.894004    0.575546   
  9.954   0.105    0.219   0.083   -0.802491  -1.159491  -0.478   6.576    5.084   0.237559    0.184683   
  9.954   0.173    0.299   0.109   -1.001206  -1.464664  -1.714   5.146    4.681   0.671107    0.1504     
  9.954   0.128    0.303   0.114   -0.75298   -0.82799   -3.493   6.17     3.916   0.981891    0.033383   
  9.954   0.143    0.241   0.078   -0.953521  -1.002722  -2.261   5.215    5.448   0.263241    -0.153552  
  9.954   0.134    0.3     0.11    -0.739262  -0.919804  -4.021   7.444    4.734   0.912611    0.694813   
  9.954   0.124    0.271   0.079   -0.707349  -0.93      -0.825   3.742    4.508   0.597991    0.647473   
  9.954   0.13     0.261   0.043   -0.611697  -0.254599  1.387    3.093    4.2     -0.549495   -0.646826  
  9.954   0.085    0.235   0.076   -0.648992  -0.7618    0.339    1.658    1.881   -0.270371   0.049668   
  9.954   0.118    0.241   0.083   -0.693655  -0.865318  -2.897   9.626    5.794   0.583818    0.477652   
  9.954   0.11     0.228   0.053   -0.659325  -0.622511  -4.167   7.077    4.702   1.064957    0.408017   
  9.954   0.115    0.255   0.069   -0.734087  -0.829384  -3.016   8.173    7.543   0.568922    0.247084   
  9.954   0.143    0.283   0.075   -0.819627  -1.239318  -3.058   6.34     4.082   0.864279    0.526323   
  9.954   0.105    0.259   0.097   -0.646422  -0.70434   -0.699   2.084    2.983   0.563133    -0.021174  
  9.954   0.08     0.203   0.057   -0.610546  -0.792334  -1.189   4.161    3.858   0.430519    0.106682   
  9.954   0.117    0.296   0.088   -0.654328  -0.620084  -3.025   4.25     3.142   1.131693    0.571733   
  9.954   0.102    0.247   0.076   -0.55642   -1.182094  -2.233   5.179    4.502   0.820171    0.561869   
  9.954   0.099    0.213   0.078   -0.672431  -0.664335  -2.853   5.873    4.613   0.89975     0.599871   
  9.954   0.092    0.219   0.066   -0.650753  -0.530501  -2.033   6.604    4.982   0.405208    0.065583   
  9.954   0.068    0.219   0.086   -0.50075   -0.570306  -1.451   3.019    3.322   0.525864    -0.063807  
  9.954   0.107    0.268   0.102   -0.723974  -0.92933   -1.743   2.8      2.044   0.906485    0.009095   
  9.954   0.11     0.268   0.106   -0.745361  -0.910695  0.637    3.017    3.447   -0.564624   -0.291938  
  9.954   0.083    0.245   0.078   -0.607794  -0.7518    -1.45    4.477    3.23    0.893991    0.384486   
  9.954   0.109    0.224   0.07    -0.655033  -1.254073  -1.458   7.62     6.733   0.539936    0.316306   
  9.954   0.147    0.277   0.052   -0.673069  -0.718764  -1.476   4.995    3.992   0.232238    0.215144   
  9.954   0.119    0.236   0.047   -0.857387  -1.813836  -2.406   7.84     5.523   0.61491     0.446596   
  9.954   0.097    0.207   0.087   -1.097498  -1.721094  -2.418   4.452    3.175   0.71539     0.152252   
  9.954   0.081    0.193   0.064   -0.75045   -1.37381   -4.91    7.543    3.962   1.032321    0.556682   
  9.954   0.137    0.265   0.087   -0.844635  -1.101074  -3.89    8.261    4.823   0.891961    0.433996   
  9.954   0.128    0.273   0.105   -0.926432  -1.051787  -2.214   8.108    5.869   0.535256    0.29103    
  9.954   0.116    0.247   0.053   -0.444433  0.068909   -3.319   6.626    5.157   0.77121     0.086693   
  9.954   0.104    0.234   0.085   -0.728716  -0.911602  -2.285   3.313    4.178   0.686184    -0.077228  
  9.954   0.103    0.234   0.057   -0.625084  -0.688969  -1.482   2.798    2.949   0.389776    -0.088898  
  9.954   0.089    0.242   0.072   -0.59364   -1.253366  -2.435   5.319    4.3     1.058154    0.844874   
  9.954   0.129    0.258   0.07    -0.802608  -1.335851  -1.101   3.686    3.719   0.518919    0.027301   
  9.954   0.093    0.224   0.03    -0.527275  -0.021262  -3.817   5.902    3.4     0.841399    0.420267   
  9.954   0.137    0.245   0.069   -0.779409  -1.377958  1.641    5.568    5.732   -0.62192    -0.404826  
  9.954   0.108    0.203   0.041   -0.647401  -0.734887  -2.309   3.264    4.53    0.620433    0.077997   
  9.954   0.112    0.269   0.101   -0.539272  -0.768138  -3.884   5.29     3.597   1.03143     0.022317   
  9.954   0.093    0.185   0.02    -0.639263  -1.96682   -2.638   4.965    3.0     0.8026      0.870464   
  9.954   0.148    0.276   0.071   -0.869075  -1.2738    -3.115   5.552    3.949   1.067213    0.802796   
  9.954   0.121    0.259   0.073   -0.646649  -0.692542  -2.993   5.363    3.99    0.742862    -0.041704  
  9.954   0.118    0.262   0.099   -0.7296    -0.774766  -1.355   2.613    1.713   0.790749    0.127652   
  9.954   0.172    0.276   0.084   -1.015044  -1.393125  -2.461   4.844    3.761   0.987412    0.479429   
  9.954   0.123    0.264   0.067   -0.629095  -0.84868   -1.432   0.907    2.068   -0.3874     -0.484372  
  9.954   0.061    0.196   0.074   -0.475567  -0.877866  -6.284   9.441    4.883   1.143621    0.356078   
  9.954   0.091    0.243   0.098   -0.653007  -0.861519  -2.907   7.925    5.941   0.593122    0.050908   
  9.954   0.11     0.217   0.081   -0.778124  -1.005283  -1.708   4.069    3.374   0.487875    -0.076275  
  9.954   0.083    0.222   0.086   -0.648088  -0.849076  -2.402   6.408    4.733   0.629014    0.16262    
  9.954   0.075    0.2     0.095   -0.866475  -1.453884  -1.112   4.66     3.602   0.181954    -0.196727  
  9.954   0.079    0.194   0.061   -0.539541  -1.258125  -1.924   4.7      4.505   0.609752    -0.032588  
  9.954   0.111    0.237   0.097   -0.847586  -1.070831  -1.381   4.637    5.645   0.077386    -0.315774  
  9.954   0.088    0.218   0.091   -0.773838  -1.222339  -4.224   8.277    5.321   0.808481    0.227812   
  9.954   0.127    0.253   0.088   -0.794566  -1.089784  -3.224   7.374    5.893   0.934063    0.887198   
  9.954   0.115    0.244   0.094   -0.877032  -1.377939  -2.296   4.686    2.939   1.024404    0.465926   
  9.954   0.071    0.182   0.061   -0.655377  -1.124411  -1.558   4.187    2.577   0.540701    0.186239   
  9.954   0.101    0.266   0.071   -0.620253  -0.792774  -3.388   5.276    3.449   0.938282    0.208608   
  9.954   0.157    0.281   0.097   -0.999055  -1.553612  -2.097   5.464    3.821   0.799607    0.512115   
  9.954   0.111    0.236   0.056   -0.73144   -1.220256  -3.275   4.85     3.944   0.761579    0.268618   
  9.954   0.127    0.253   0.065   -0.811106  -0.805648  0.937    4.333    5.359   -0.430264   -0.562169  
  9.954   0.115    0.245   0.1     -0.818664  -1.207     -1.401   4.659    2.698   0.930223    0.668008   
  9.954   0.089    0.215   0.069   -0.569764  -0.960457  -1.707   5.836    3.504   0.497645    0.142189   
  9.954   0.13     0.288   0.093   -0.860317  -1.034984  -0.233   4.032    4.294   0.630314    0.566444   
  9.954   0.146    0.3     0.136   -0.837457  -1.112569  -1.592   4.324    3.495   0.591598    -0.051257  
  9.954   0.11     0.224   0.089   -0.893647  -1.109825  -2.913   5.894    3.11    0.911402    0.834534   
  9.954   0.131    0.265   0.093   -0.930789  -0.994945  -0.098   1.927    2.782   0.199894    0.231182   
  9.954   0.117    0.266   0.074   -0.63483   -1.105319  -0.824   5.423    5.248   0.426316    0.167204   
  9.954   0.155    0.284   0.113   -1.041856  -1.310017  -4.992   8.395    5.509   1.015382    0.401389   
  9.954   0.117    0.272   0.092   -0.667437  -0.850713  -2.806   4.04     4.277   0.902704    0.283656   
  9.954   0.137    0.238   0.06    -0.811661  -0.901097  -3.938   8.253    4.457   1.018022    0.737009   
  9.954   0.14     0.247   0.063   -1.011454  -1.534224  0.129    2.258    2.466   0.521891    0.778214   
  9.954   0.121    0.24    0.05    -0.867256  -1.503566  -1.77    4.484    2.481   0.759062    0.316691   
  9.954   0.126    0.238   0.106   -0.950443  -1.576721  -1.411   5.757    5.196   0.8424      0.820959   
  9.954   0.105    0.237   0.064   -0.71165   -1.037492  -2.173   4.336    3.284   0.749257    0.645877   
  9.954   0.111    0.271   0.059   -0.602889  -0.81276   -2.836   6.153    6.448   0.625175    -0.183922  
  9.954   0.134    0.24    0.06    -0.825028  -0.919275  -4.544   8.573    4.315   1.065212    0.580356   
  9.954   0.155    0.29    0.098   -0.963498  -1.101932  -3.191   6.084    3.83    1.080593    0.942977   
  9.954   0.095    0.236   0.109   -0.764649  -1.169144  -2.982   3.736    3.312   1.294621    0.632415   
  9.959   0.109    0.253   0.059   -0.580828  -0.349391  -4.162   8.201    5.642   1.041601    0.969719   
  9.959   0.11     0.224   0.067   -0.847642  -1.265176  -2.079   5.2      3.286   0.632479    0.395016   
  9.959   0.093    0.233   0.077   -0.529438  -0.687649  -3.502   7.347    4.77    0.727532    0.501115   
  9.959   0.124    0.239   0.071   -0.892386  -1.238487  -3.601   7.919    5.351   0.790452    0.505355   
  9.959   0.074    0.225   0.1     -0.736516  -0.881885  -3.563   7.182    4.095   1.102915    0.940484   
  9.959   0.112    0.255   0.109   -0.819675  -0.989963  -1.956   4.998    4.412   0.628672    0.130166   
  9.959   0.092    0.217   0.054   -0.66062   -0.896978  -1.677   4.689    4.369   0.330707    -0.144828  
  9.959   0.099    0.23    0.075   -0.815151  -0.966605  -3.193   6.217    4.73    0.749543    0.268334   
  9.959   0.175    0.277   0.075   -0.931806  -1.335072  -1.521   6.364    5.312   0.501209    0.448508   
  9.959   0.132    0.225   0.068   -1.032721  -1.233571  -1.205   6.927    5.193   0.170043    -0.033634  
  9.959   0.073    0.235   0.074   -0.612956  -0.813188  -1.027   3.802    3.74    0.620041    0.055303   
  9.959   0.118    0.259   0.101   -0.706966  -0.82344   -2.279   7.395    4.946   0.633902    0.306688   
  9.959   0.084    0.206   0.067   -0.641852  -0.74964   -0.648   6.507    4.083   0.361235    0.294737   
  9.959   0.124    0.274   0.091   -0.72799   -0.72992   -2.095   9.138    5.81    0.599283    0.338356   
  9.959   0.094    0.243   0.066   -0.572099  -0.541877  -4.419   8.329    6.045   0.764171    0.155137   
  9.959   0.088    0.251   0.102   -0.697495  -0.787879  -0.851   0.909    2.661   -0.601102   -0.187169  
  9.959   0.101    0.25    0.057   -0.470154  -0.85068   -0.109   7.262    5.946   0.111211    0.135956   
  9.959   0.065    0.24    0.058   -0.480205  -0.586159  -1.361   6.231    4.583   0.332984    0.458661   
  9.959   0.093    0.213   0.038   -0.627144  -0.622895  -1.507   5.96     4.976   0.699739    0.778842   
  9.959   0.146    0.308   0.106   -0.856108  -1.034551  -2.039   4.274    3.489   0.724584    0.733483   
  9.959   0.111    0.21    0.023   -0.774756  -1.645281  -4.933   10.858   5.832   0.903616    0.506704   
  9.959   0.098    0.235   0.06    -0.647637  -0.542319  -1.882   5.06     3.626   0.68862     0.571037   
  9.959   0.111    0.23    0.08    -0.74848   -1.155784  -4.789   7.959    5.114   0.912826    0.463303   
  9.959   0.107    0.249   0.075   -0.635007  -1.158014  -1.317   6.052    5.257   0.350375    -0.082141  
  9.959   0.08     0.215   0.052   -0.645191  -0.628015  -2.162   2.9      3.525   1.034665    0.056254   
  9.959   0.125    0.262   0.083   -0.81235   -1.199571  -2.574   5.771    2.902   0.926522    0.276395   
  9.959   0.095    0.242   0.103   -0.743824  -0.987673  -3.573   6.31     3.299   0.966901    0.299611   
  9.959   0.122    0.263   0.063   -0.56934   -0.740663  -2.081   5.453    5.046   0.642636    0.449704   
  9.959   0.117    0.267   0.071   -0.680196  -0.654897  -3.035   6.49     4.771   0.826862    0.797067   
  9.959   0.135    0.267   0.114   -0.837596  -1.006785  -0.32    1.834    2.834   0.271013    -0.047985  
  9.959   0.126    0.268   0.085   -0.75182   -0.992607  -2.254   7.053    3.879   0.740389    0.455828   
  9.959   0.103    0.273   0.072   -0.505213  -0.334992  -1.808   4.173    5.402   0.403067    -0.006043  
  9.959   0.09     0.211   0.108   -0.800002  -1.386142  -4.627   8.173    5.802   0.747068    0.333031   
  9.959   0.125    0.28    0.133   -0.76731   -0.939614  -2.564   4.701    4.129   0.875846    0.214338   
  9.959   0.121    0.317   0.141   -0.773609  -0.748829  -3.206   5.153    4.692   0.694246    0.01253    
  9.959   0.092    0.215   0.053   -0.559351  -0.791748  -2.75    6.983    6.678   0.407097    -0.003962  
  9.959   0.131    0.244   0.076   -0.835239  -1.153047  -3.965   8.307    5.511   0.634833    0.252855   
  9.959   0.134    0.259   0.09    -0.814097  -0.682809  -2.16    5.268    3.121   0.848187    0.823749   
  9.959   0.122    0.239   0.067   -0.854578  -1.563079  -3.484   7.611    4.725   0.845711    0.440855   
  9.959   0.107    0.24    0.083   -0.785299  -1.11557   -3.814   7.01     4.471   0.900919    0.811084   
  9.959   0.144    0.266   0.057   -0.701598  -0.541418  -2.558   7.008    4.303   0.632121    0.163484   
  9.959   0.084    0.258   0.071   -0.532601  -0.513509  -1.863   6.859    3.96    0.865573    1.011169   
  9.959   0.11     0.217   0.033   -0.670092  -0.973976  -1.259   3.037    3.755   0.145525    0.086385   
  9.959   0.165    0.301   0.09    -0.895269  -1.164082  -2.825   6.934    4.839   0.710959    0.374744   
  9.959   0.129    0.269   0.062   -0.762493  -1.193495  -3.565   6.05     3.992   0.954538    0.513156   
  9.959   0.151    0.276   0.072   -0.778237  -1.109774  -3.435   9.137    5.55    0.618934    0.245997   
  9.959   0.117    0.286   0.094   -0.611416  -0.707354  -3.074   6.398    5.146   0.498732    0.248731   
  9.959   0.086    0.221   0.057   -0.50638   -1.077247  -1.178   4.116    5.302   0.395111    -0.0139    
  9.959   0.116    0.268   0.085   -0.702523  -1.050785  -3.356   7.064    4.567   0.825171    0.395334   
  9.959   0.109    0.268   0.096   -0.72766   -1.044678  -2.101   5.176    5.306   0.370759    0.209307   
  9.959   0.091    0.244   0.068   -0.496805  -0.291453  -1.981   4.46     4.619   0.624786    -0.075549  
  9.959   0.113    0.282   0.115   -0.745839  -0.798613  -3.9     7.7      5.76    0.886134    0.400832   
  9.959   0.124    0.226   0.05    -0.837806  -1.43598   -3.706   6.844    4.176   0.834785    0.102695   
  9.959   0.075    0.209   0.046   -0.577141  -1.027124  -1.972   5.089    5.013   0.71363     0.574071   
  9.959   0.115    0.243   0.066   -0.649837  -0.315024  -2.701   5.241    4.433   0.66604     0.028212   
  9.959   0.143    0.28    0.099   -0.771201  -0.952676  -3.242   7.189    5.611   0.646644    0.269684   
  9.959   0.13     0.238   0.075   -1.050817  -1.591271  -0.141   2.828    2.41    0.06179     -0.023681  
  9.959   0.063    0.218   0.103   -0.661608  -0.792338  -2.473   4.889    3.019   0.94484     0.151361   
  9.959   0.112    0.235   0.069   -0.730529  -0.931321  1.376    3.646    4.167   -0.847464   -0.571326  
  9.959   0.083    0.19    0.047   -0.68045   -1.366136  -4.3     6.93     4.153   0.909795    0.320275   
  9.959   0.121    0.303   0.122   -0.713106  -0.809964  -3.376   5.106    3.765   0.745265    0.257204   
  9.959   0.118    0.227   0.096   -0.904732  -1.383639  -4.277   6.046    2.729   1.396734    0.909254   
  9.959   0.138    0.28    0.099   -0.725712  -0.852356  0.253    3.991    2.756   0.20195     0.257096   
  9.959   0.127    0.28    0.095   -0.723539  -1.11418   -2.958   5.919    4.398   0.836809    0.243027   
  9.959   0.1      0.244   0.1     -0.75964   -1.051702  -4.316   5.272    3.529   1.231807    0.431291   
  9.959   0.121    0.224   0.08    -1.035236  -1.640254  -0.875   3.131    3.316   0.252917    0.13822    
  9.959   0.101    0.223   0.063   -0.746373  -0.588708  -2.882   6.735    4.457   0.695631    0.307396   
  9.959   0.106    0.237   0.087   -0.729612  -0.724134  -2.047   2.73     3.504   0.415889    -0.011241  
  9.959   0.076    0.226   0.089   -0.557859  -0.804692  -2.71    6.102    4.601   0.594076    0.223031   
  9.959   0.113    0.294   0.089   -0.660959  -0.633383  -1.087   5.891    3.768   0.629306    0.731278   
  9.959   0.122    0.265   0.077   -0.975771  -1.134492  -3.26    4.413    3.376   0.916545    0.313127   
  9.959   0.102    0.22    0.059   -0.718684  -0.925084  -1.302   3.15     3.356   0.353863    0.111644   
  9.959   0.07     0.237   0.099   -0.566929  -0.52748   -1.815   3.352    2.241   1.210765    1.127405   
  9.959   0.121    0.222   0.049   -0.843414  -1.365962  -1.086   6.76     4.562   0.45289     0.158007   
  9.959   0.089    0.256   0.069   -0.507755  -0.453859  -4.652   9.763    6.995   0.84224     0.344284   
  9.959   0.077    0.215   0.049   -0.594321  -0.718526  -3.417   4.077    2.519   1.280639    0.319653   
  9.959   0.095    0.204   0.051   -0.672741  -1.125049  -2.573   6.131    3.947   0.972615    0.619489   
  9.959   0.12     0.305   0.121   -0.655075  -0.744737  -2.632   4.53     3.879   1.144004    0.287754   
  9.959   0.12     0.264   0.074   -0.789611  -0.997006  -1.934   6.015    4.483   0.526404    0.031623   
  9.959   0.103    0.251   0.111   -0.715317  -0.782665  -2.706   5.99     4.995   0.616956    0.212093   
  9.959   0.111    0.239   0.088   -0.730197  -1.030032  -2.657   2.896    3.491   0.698886    -0.245018  
  9.959   0.125    0.279   0.085   -0.824155  -1.204579  -3.686   4.647    1.445   1.377853    0.829144   
  9.959   0.096    0.234   0.1     -0.725457  -1.027681  -0.021   4.575    4.098   0.2636      0.307986   
  9.959   0.104    0.254   0.093   -0.678075  -0.873013  0.583    3.883    3.199   0.015839    0.21245    
  9.959   0.136    0.269   0.08    -0.762085  -1.038891  -2.167   8.087    5.438   0.529111    0.663601   
  9.959   0.116    0.258   0.111   -0.848355  -1.153827  -3.673   6.385    3.697   0.957896    0.423283   
  9.959   0.099    0.191   0.062   -0.856659  -1.150141  -2.905   6.722    4.664   0.676454    0.106915   
  9.959   0.159    0.319   0.121   -0.922095  -1.031215  -2.02    8.33     5.691   0.460966    0.056235   
  9.959   0.104    0.248   0.113   -0.774259  -0.897848  -1.473   4.168    3.036   0.546846    -0.036588  
  9.959   0.123    0.223   0.059   -0.910576  -1.559788  -2.135   3.342    3.484   0.768656    0.076551   
  9.959   0.106    0.281   0.073   -0.669427  -0.663712  -3.305   7.032    6.091   0.700453    0.329263   
  9.959   0.066    0.21    0.058   -0.388214  -0.151602  -2.446   5.119    4.638   0.583853    -0.086574  
  9.959   0.128    0.245   0.075   -0.73066   -0.886179  -3.401   5.625    3.876   1.013192    0.426683   
  9.959   0.124    0.28    0.081   -0.652758  -0.660391  -1.969   4.642    4.27    0.642134    -0.039214  
  9.959   0.089    0.249   0.09    -0.804074  -1.131938  -2.399   6.767    6.0     0.504559    0.064554   
  9.959   0.121    0.276   0.099   -0.667433  -0.652279  -1.086   4.954    3.576   0.472143    0.13428    
  9.959   0.105    0.24    0.063   -0.629893  -0.405429  -2.583   4.991    3.932   0.638688    -0.027866  
  9.959   0.147    0.269   0.111   -1.006496  -1.611554  -3.041   8.723    5.37    0.957545    0.922122   
  9.959   0.127    0.275   0.098   -0.803222  -0.951195  -3.649   5.554    3.722   1.152164    0.457079   
  9.959   0.105    0.244   0.072   -0.638451  -0.799854  -2.087   5.042    4.458   0.493168    0.045754   
  9.964   0.136    0.269   0.064   -0.775825  -0.927661  -3.952   5.986    4.381   0.678673    0.018286   
  9.964   0.137    0.248   0.025   -0.790267  -1.171004  -2.997   5.667    3.488   0.768602    0.568816   
  9.964   0.087    0.274   0.12    -0.567471  -0.700158  -2.89    3.394    3.758   0.938799    -0.164518  
  9.964   0.12     0.237   0.056   -0.782563  -1.348198  -1.636   4.596    3.016   0.729139    0.660123   
  9.964   0.082    0.219   0.046   -0.525697  -0.779877  -3.685   7.672    5.2     0.877066    0.659015   
  9.964   0.121    0.258   0.074   -0.693478  -0.615508  -0.616   3.307    3.016   0.469364    0.134247   
  9.964   0.08     0.281   0.123   -0.432312  -0.270229  -2.254   4.046    2.838   0.732606    0.656554   
  9.964   0.101    0.235   0.097   -1.023998  -1.274128  -2.315   1.864    2.647   0.977709    -0.478967  
  9.964   0.087    0.246   0.072   -0.484187  -0.79636   -1.67    4.314    4.622   0.2437      0.044842   
  9.964   0.108    0.268   0.107   -0.810593  -0.990049  -1.074   2.437    1.426   0.996479    1.019331   
  9.964   0.086    0.238   0.089   -0.672511  -0.758147  -3.528   7.027    4.655   0.898267    0.318821   
  9.964   0.113    0.235   0.082   -0.80532   -0.797881  0.419    1.617    2.352   -1.108095   -0.517466  
  9.964   0.131    0.242   0.059   -0.747333  -0.39218   -3.493   8.369    5.92    0.635224    0.432935   
  9.964   0.088    0.225   0.078   -0.671552  -0.78388   -1.475   2.258    1.915   0.898403    0.24517    
  9.964   0.099    0.23    0.075   -0.787216  -1.072749  -2.289   5.469    4.767   0.405947    0.169404   
  9.964   0.108    0.238   0.07    -0.762967  -0.915795  -4.247   7.809    5.263   0.776705    0.276465   
  9.964   0.112    0.244   0.063   -0.686406  -1.05184   -2.188   4.329    3.272   0.781959    0.504039   
  9.964   0.124    0.265   0.098   -0.866003  -1.12393   -1.158   4.552    3.479   0.54568     0.054528   
  9.964   0.13     0.267   0.087   -0.756146  -1.150845  -2.341   5.659    3.402   0.701201    0.199692   
  9.964   0.1      0.231   0.084   -0.751246  -0.877253  -2.031   4.938    3.178   0.642515    0.193087   
  9.964   0.1      0.254   0.078   -0.531279  -0.616782  -1.949   3.115    2.842   0.756242    -0.063396  
  9.964   0.108    0.27    0.079   -0.633508  -0.799968  -2.469   2.44     2.227   1.231325    0.001698   
  9.964   0.097    0.217   0.089   -0.757017  -0.800187  -1.612   5.278    4.425   0.653689    0.341238   
  9.964   0.086    0.215   0.082   -0.626951  -0.869941  -2.638   5.887    4.651   1.066844    0.548159   
  9.964   0.113    0.244   0.066   -0.68268   -0.541577  -1.706   2.505    2.348   0.241429    0.245905   
  9.964   0.14     0.302   0.141   -0.784372  -0.854092  -4.563   8.138    4.924   0.747611    0.251234   
  9.964   0.129    0.227   0.062   -0.712986  -0.549816  -2.383   5.85     4.236   0.703586    0.186691   
  9.964   0.086    0.249   0.078   -0.602108  -0.63935   -1.524   5.219    3.694   0.462924    -0.199667  
  9.964   0.096    0.241   0.078   -0.65397   -0.904293  -3.247   4.734    1.287   1.419822    1.246529   
  9.964   0.137    0.335   0.15    -0.758159  -0.890023  -2.52    5.757    4.997   0.510758    0.042985   
  9.964   0.138    0.282   0.065   -0.713832  -0.491792  -0.457   4.824    5.05    0.289878    0.036877   
  9.964   0.085    0.22    0.066   -0.621683  -1.099959  -2.477   7.192    6.071   0.786499    0.430421   
  9.964   0.091    0.23    0.075   -0.512439  -0.846861  -1.497   1.611    2.926   0.710073    -0.543127  
  9.964   0.109    0.263   0.092   -0.71851   -0.604987  -1.329   4.38     3.848   0.338362    -0.007748  
  9.964   0.084    0.212   0.057   -0.594944  -1.040887  -0.396   4.204    3.628   0.045884    -0.055151  
  9.964   0.058    0.205   0.083   -0.569866  -0.796827  -0.937   4.047    4.027   0.578008    0.310556   
  9.964   0.117    0.258   0.076   -0.701793  -0.769725  -2.131   3.487    1.578   0.805771    0.413152   
  9.964   0.129    0.258   0.102   -0.830212  -1.031154  -1.363   8.028    6.032   0.457439    0.435977   
  9.964   0.088    0.222   0.062   -0.610713  -0.766139  -2.164   5.778    4.581   0.714072    0.421728   
  9.964   0.124    0.241   0.08    -0.86762   -1.095073  -1.208   3.175    2.957   0.395851    0.052346   
  9.964   0.146    0.248   0.055   -0.890016  -1.300415  -1.719   4.597    3.714   0.580557    0.130743   
  9.964   0.09     0.252   0.091   -0.457819  -0.343754  -0.424   5.3      6.168   -0.188802   -0.40559   
  9.964   0.118    0.257   0.077   -0.613845  -0.900358  -4.925   9.307    7.165   0.802154    0.353569   
  9.964   0.121    0.244   0.108   -0.86578   -1.039694  -2.699   5.926    3.684   0.708195    -0.012752  
  9.964   0.114    0.236   0.056   -0.744919  -0.88076   -0.823   3.466    3.315   0.129882    0.017861   
  9.964   0.079    0.215   0.077   -0.617482  -0.843003  -2.704   7.716    5.721   0.553887    0.11629    
  9.964   0.076    0.185   0.049   -0.611636  -1.046882  -1.894   4.966    4.468   0.9287      0.717253   
  9.964   0.107    0.23    0.06    -0.861354  -1.282367  -4.796   7.75     6.165   0.748903    0.115054   
  9.964   0.149    0.254   0.066   -0.883735  -1.065703  -1.972   5.444    3.612   0.831351    0.547731   
  9.964   0.111    0.23    0.044   -0.74767   -1.16635   -1.405   2.304    1.94    0.976171    0.082809   
  9.964   0.126    0.272   0.122   -0.900812  -1.125219  -0.23    3.721    3.136   0.656182    0.773419   
  9.964   0.118    0.242   0.105   -0.835392  -0.919548  -1.222   4.752    4.391   0.184156    0.103713   
  9.964   0.153    0.26    0.073   -1.001969  -1.398656  -3.602   5.191    4.598   0.684994    -0.002695  
  9.964   0.135    0.296   0.099   -0.66315   -0.549882  0.461    6.895    4.787   0.269652    0.378554   
  9.964   0.065    0.227   0.086   -0.419616  -0.390762  -2.328   7.855    5.672   0.59551     0.472457   
  9.964   0.102    0.233   0.088   -0.591934  -0.751077  -3.2     5.6      5.423   0.662244    0.225149   
  9.964   0.097    0.251   0.08    -0.60785   -0.983211  -2.599   5.617    3.841   0.522802    0.364466   
  9.964   0.09     0.235   0.081   -0.546952  -0.472551  -3.608   6.062    2.688   1.118145    0.15601    
  9.964   0.073    0.233   0.085   -0.487006  -0.579227  -0.432   5.027    4.033   0.124318    0.025354   
  9.964   0.105    0.229   0.064   -0.917464  -1.258983  0.533    3.703    3.504   0.113005    0.324432   
  9.964   0.109    0.25    0.072   -0.688968  -0.395289  -2.472   5.651    4.663   0.589886    -0.035278  
  9.964   0.123    0.266   0.078   -0.695375  -0.73609   0.895    3.074    3.448   -0.803155   -0.482619  
  9.964   0.054    0.194   0.067   -0.487021  -0.46022   -2.671   6.736    5.937   0.571786    0.214019   
  9.964   0.074    0.204   0.104   -0.703435  -0.859356  -2.317   6.434    4.924   0.368424    0.068209   
  9.964   0.095    0.25    0.108   -0.674636  -0.807907  -1.849   6.263    4.647   0.462515    -0.033599  
  9.964   0.104    0.247   0.09    -0.672614  -0.972973  -2.573   5.786    4.442   0.595761    0.513615   
  9.964   0.121    0.256   0.083   -0.759656  -1.028456  -0.583   4.883    4.446   0.070551    0.013484   
  9.964   0.093    0.209   0.065   -0.748008  -1.179849  -5.311   8.447    3.792   1.072178    0.523851   
  9.964   0.099    0.249   0.077   -0.664144  -0.89636   -3.223   4.778    3.941   1.04768     0.1387     
  9.964   0.163    0.322   0.136   -1.046827  -1.288669  -0.668   3.405    4.093   -0.154231   -0.522086  
  9.964   0.079    0.232   0.08    -0.503136  -0.618204  -4.978   8.499    6.171   0.759724    0.238986   
  9.964   0.134    0.254   0.083   -0.801028  -0.900693  0.228    5.057    4.253   0.32899     0.597633   
  9.964   0.124    0.245   0.072   -0.830124  -0.970269  -3.173   6.629    4.509   0.871074    0.224345   
  9.964   0.116    0.225   0.067   -0.871056  -1.137016  -0.646   4.685    3.795   0.357624    -0.504965  
  9.964   0.163    0.311   0.099   -0.92816   -0.994141  -3.857   9.779    5.367   0.751809    0.43368    
  9.964   0.087    0.278   0.089   -0.623049  -0.840248  -2.429   6.044    5.07    0.622715    0.195999   
  9.964   0.111    0.227   0.056   -0.775283  -1.275622  -2.101   4.457    3.754   0.588007    -0.022683  
  9.964   0.085    0.195   0.085   -0.759157  -1.278613  -3.123   6.205    3.911   0.787433    0.27139    
  9.964   0.108    0.235   0.066   -0.68716   -0.574207  -3.697   8.688    5.778   0.603178    0.164492   
  9.964   0.09     0.229   0.117   -0.666487  -0.615862  0.121    5.665    4.272   -0.166311   -0.185334  
  9.964   0.116    0.232   0.08    -0.998426  -1.446235  0.351    3.243    2.279   0.045298    -0.147807  
  9.964   0.131    0.298   0.1     -0.75017   -0.953598  -3.486   7.546    4.678   0.831256    0.389987   
  9.964   0.109    0.229   0.089   -0.906721  -1.357703  -1.981   2.173    1.795   1.119704    0.125265   
  9.964   0.098    0.231   0.086   -0.698978  -1.095847  -1.155   4.231    2.246   0.602205    0.18567    
  9.964   0.114    0.237   0.092   -0.885895  -1.053655  -3.194   5.193    3.973   0.87272     0.026558   
  9.964   0.099    0.291   0.113   -0.5663    -0.620278  -2.526   6.511    3.786   0.626812    0.358953   
  9.964   0.155    0.263   0.069   -1.035103  -1.435633  -2.81    6.089    4.599   0.93436     0.351193   
  9.964   0.1      0.261   0.105   -0.621278  -0.541177  0.115    5.641    4.959   0.288138    0.268371   
  9.964   0.107    0.262   0.081   -0.848304  -1.032728  -3.823   7.308    5.447   0.623081    0.228336   
  9.964   0.116    0.23    0.084   -0.903472  -1.070955  -3.227   5.849    4.042   0.784537    0.285147   
  9.964   0.128    0.23    0.05    -0.933333  -0.826629  -3.773   6.183    4.134   0.930019    0.193467   
  9.964   0.109    0.223   0.062   -0.813711  -1.15472   -1.544   4.574    2.972   0.83577     0.676433   
  9.964   0.117    0.219   0.083   -0.875861  -1.298448  -2.974   5.399    4.23    0.711484    -0.166092  
  9.964   0.139    0.281   0.085   -0.910449  -1.036119  -1.939   5.686    6.578   0.467971    -0.00177   
  9.964   0.111    0.237   0.085   -0.674639  -0.687231  -1.258   4.773    3.551   0.499352    0.106308   
  9.964   0.093    0.239   0.091   -0.654018  -0.933352  -0.888   1.221    2.472   0.456344    -0.236904  
  9.964   0.098    0.239   0.088   -0.619176  -0.672087  -6.614   11.527   6.105   0.971472    0.498428   
  9.964   0.115    0.21    0.053   -0.909992  -1.322166  -0.819   4.954    5.527   -0.254273   -0.32969   
  9.964   0.068    0.195   0.074   -0.503189  -0.582912  -1.815   3.813    2.661   0.944668    1.010321   
  9.964   0.114    0.246   0.101   -0.813171  -1.028652  -4.34    9.991    4.979   0.657652    0.39425    
  9.968   0.119    0.251   0.091   -0.677172  -0.965288  -3.754   6.085    4.643   0.867019    0.200248   
  9.968   0.12     0.267   0.093   -0.844311  -1.096547  -3.028   8.919    6.301   0.802561    0.49586    
  9.968   0.082    0.186   0.08    -0.64039   -0.891885  -2.429   4.027    3.362   0.630518    -0.134687  
  9.968   0.107    0.239   0.072   -0.623171  -0.846637  -1.189   5.399    5.139   0.01565     -0.31141   
  9.968   0.077    0.231   0.09    -0.657864  -0.775418  -0.977   1.614    2.81    1.028018    0.732606   
  9.968   0.111    0.236   0.075   -0.928568  -0.905058  -2.169   7.688    6.049   0.263893    -0.057306  
  9.968   0.095    0.243   0.074   -0.619739  -0.680551  -1.306   5.111    2.752   0.607162    0.543342   
  9.968   0.104    0.246   0.101   -0.723846  -1.030461  -3.516   8.157    5.784   0.715536    0.265417   
  9.968   0.079    0.204   0.074   -0.681125  -0.821477  -0.956   6.566    3.831   0.400578    0.122997   
  9.968   0.085    0.231   0.073   -0.695389  -0.974987  -2.058   4.049    3.458   0.857947    -0.304745  
  9.968   0.091    0.179   0.029   -0.634178  -1.225584  -1.737   7.175    6.848   0.454872    0.33897    
  9.968   0.129    0.266   0.064   -0.706316  -0.926185  -0.236   0.808    1.709   0.872753    0.365812   
  9.968   0.102    0.227   0.056   -0.700776  -1.077103  -4.216   8.54     5.899   0.729813    0.251678   
  9.968   0.118    0.264   0.09    -0.793396  -0.962915  -2.199   5.156    3.788   1.073241    0.623859   
  9.968   0.114    0.272   0.095   -0.719856  -0.645224  -2.468   4.222    4.265   0.609522    0.079439   
  9.968   0.132    0.267   0.068   -0.768375  -0.915393  -1.934   5.365    3.774   0.711634    0.190537   
  9.968   0.093    0.213   0.073   -0.702184  -1.437292  -2.529   6.692    4.959   0.616025    0.322427   
  9.968   0.063    0.187   0.044   -0.418528  -0.353292  -1.672   5.3      4.019   0.58613     0.251266   
  9.968   0.108    0.238   0.096   -0.819316  -1.419894  -0.646   2.65     1.733   0.621907    0.893432   
  9.968   0.125    0.25    0.073   -0.874023  -1.067476  -1.61    5.488    2.955   0.489624    -0.018573  
  9.968   0.107    0.252   0.097   -0.755009  -0.969675  -3.122   4.31     3.305   0.868199    -0.005934  
  9.968   0.111    0.242   0.08    -0.656401  -0.825847  1.337    2.252    1.862   -0.782075   -0.202751  
  9.968   0.073    0.216   0.071   -0.529663  -0.805075  -3.281   6.422    4.705   0.773576    0.269561   
  9.968   0.111    0.231   0.036   -0.581682  -0.647918  -1.122   5.461    4.565   0.152215    0.140396   
  9.968   0.126    0.238   0.048   -0.712705  -0.431181  -2.37    6.421    3.952   0.835423    0.789799   
  9.968   0.11     0.214   0.071   -0.782042  -1.526319  -2.681   5.773    3.077   0.956887    0.624812   
  9.968   0.101    0.235   0.115   -0.999711  -1.483926  -2.417   4.997    4.353   0.421088    -0.299798  
  9.968   0.075    0.245   0.091   -0.404838  -0.398064  -0.447   4.044    3.206   0.355903    0.176459   
  9.968   0.089    0.205   0.044   -0.648617  -1.160282  -3.556   5.835    4.58    0.64996     0.204208   
  9.968   0.088    0.209   0.072   -0.608714  -0.653385  -1.69    4.086    3.049   0.570516    0.052131   
  9.968   0.136    0.294   0.114   -0.829783  -1.024048  -1.139   6.712    4.931   0.335004    0.236122   
  9.968   0.052    0.187   0.04    -0.408111  -0.354096  -1.884   3.818    2.735   0.769239    0.500469   
  9.968   0.085    0.25    0.109   -0.576195  -0.622105  -2.599   7.752    4.742   0.437459    0.450024   
  9.968   0.111    0.262   0.089   -0.849433  -0.898669  -2.493   6.356    2.776   1.292371    1.336882   
  9.968   0.134    0.226   0.039   -0.890135  -1.391526  -2.105   4.467    4.64    0.801447    0.357368   
  9.968   0.07     0.231   0.091   -0.604696  -0.820222  -2.769   6.77     4.382   0.616203    0.292599   
  9.968   0.077    0.209   0.067   -0.517601  -1.031894  -2.504   5.064    5.138   0.606447    0.091889   
  9.968   0.086    0.238   0.079   -0.600477  -0.690347  -3.745   6.715    2.569   1.055904    0.565308   
  9.968   0.166    0.288   0.071   -0.947488  -1.018623  -2.033   5.568    4.924   0.392236    0.350402   
  9.968   0.147    0.28    0.081   -0.80126   -1.056847  -0.618   4.648    4.358   0.276226    0.296401   
  9.968   0.146    0.273   0.083   -0.971656  -1.221528  -1.541   3.562    2.5     0.49341     0.570623   
  9.968   0.108    0.291   0.127   -0.669313  -0.836865  -4.739   7.621    6.139   0.994575    0.195673   
  9.968   0.107    0.209   0.054   -0.719444  -1.351372  -2.165   8.052    6.507   0.62809     0.460741   
  9.968   0.106    0.23    0.074   -0.774733  -1.123445  -0.709   2.479    3.005   0.276812    -0.160063  
  9.968   0.109    0.231   0.044   -0.660625  -0.681034  -1.138   5.932    4.481   0.267702    0.155422   
  9.968   0.088    0.198   0.051   -0.558807  -0.389081  -0.813   3.248    2.059   0.812485    0.714132   
  9.968   0.139    0.261   0.09    -0.620957  -0.718606  -2.137   5.6      2.985   0.606865    0.109122   
  9.968   0.131    0.259   0.078   -0.853665  -1.092897  -2.287   5.467    4.584   0.85148     0.465342   
  9.968   0.113    0.256   0.084   -0.785694  -0.917842  -1.876   4.304    3.968   0.557901    0.186059   
  9.968   0.118    0.254   0.085   -0.711219  -0.951266  0.452    3.929    4.733   0.815551    1.054132   
  9.968   0.094    0.264   0.082   -0.531977  -0.80218   0.104    2.275    3.271   -0.424827   -0.077004  
  9.968   0.127    0.248   0.059   -0.78309   -1.038657  -3.08    7.481    4.86    0.686539    0.454659   
  9.968   0.113    0.228   0.035   -0.725814  -1.03765   -3.576   6.706    3.6     0.913125    0.291684   
  9.968   0.138    0.263   0.113   -1.030624  -1.431484  -4.828   9.436    5.449   1.029514    0.762707   
  9.968   0.104    0.224   0.058   -0.678324  -1.097978  -2.637   4.794    3.53    0.849437    0.450039   
  9.968   0.111    0.238   0.083   -0.846809  -1.249447  -4.443   6.086    4.082   0.918008    0.018184   
  9.968   0.078    0.205   0.075   -0.748052  -1.064138  -3.346   7.337    7.258   0.478713    0.308689   
  9.968   0.141    0.286   0.092   -0.866419  -0.939262  -3.872   6.993    4.458   0.882867    0.481324   
  9.968   0.147    0.297   0.091   -0.773635  -0.806744  -2.453   6.663    4.751   0.495244    0.140162   
  9.968   0.132    0.275   0.114   -0.772479  -0.653406  -3.046   5.997    4.228   0.923751    0.515752   
  9.968   0.074    0.229   0.115   -0.712951  -0.979836  -1.371   4.492    4.581   0.206773    -0.182463  
  9.968   0.08     0.198   0.058   -0.700291  -0.882465  -2.177   4.469    2.754   1.126063    0.844896   
  9.968   0.142    0.288   0.074   -0.742507  -0.819622  -3.643   7.041    3.998   0.899278    0.467158   
  9.968   0.088    0.19    0.029   -0.610914  -0.046548  -2.32    6.196    4.871   0.601174    0.673573   
  9.968   0.106    0.211   0.047   -0.935095  -1.440105  -2.432   5.665    3.922   0.707743    0.157706   
  9.968   0.057    0.234   0.085   -0.350758  -0.410504  -1.981   8.268    6.181   0.30238     -0.116265  
  9.968   0.124    0.237   0.046   -0.808368  -0.995142  -2.708   4.074    4.256   0.725122    0.184671   
  9.968   0.147    0.283   0.083   -0.814142  -0.88406   -3.645   6.119    3.975   0.927409    0.297237   
  9.968   0.132    0.302   0.135   -0.932474  -0.871235  -1.906   4.065    2.502   0.801582    0.319306   
  9.968   0.145    0.27    0.107   -0.93343   -0.994083  -0.297   2.532    2.304   -0.261318   0.131338   
  9.968   0.152    0.265   0.078   -0.895294  -1.057261  -1.854   7.064    6.549   0.425396    0.258892   
  9.968   0.119    0.257   0.075   -0.643892  -0.957294  -2.991   5.793    3.433   0.782178    0.281571   
  9.968   0.125    0.227   0.054   -0.800628  -1.062814  -2.236   1.583    2.014   0.846624    -0.500749  
  9.968   0.106    0.238   0.066   -0.65941   -0.924029  -2.036   7.585    5.81    0.489098    0.247698   
  9.968   0.112    0.231   0.066   -0.699401  -0.783061  -1.849   4.706    2.959   0.763698    0.108952   
  9.968   0.123    0.255   0.104   -0.690644  -0.966051  -1.363   5.367    4.912   0.418848    0.007178   
  9.968   0.094    0.23    0.054   -0.646181  -0.80787   -2.716   7.126    4.631   0.576377    0.027317   
  9.968   0.108    0.238   0.066   -0.756339  -1.073904  -2.487   7.51     4.132   0.911002    1.012751   
  9.968   0.12     0.275   0.071   -0.758884  -0.558543  -1.114   5.216    4.496   0.416369    -0.093848  
  9.968   0.152    0.311   0.113   -0.847648  -1.02595   -1.589   5.449    3.602   0.790684    0.521381   
  9.968   0.106    0.245   0.069   -0.706666  -0.907911  0.948    2.64     2.504   -0.980179   -0.686399  
  9.968   0.097    0.211   0.075   -0.764943  -1.440511  -0.954   2.56     3.207   -0.202038   -0.086809  
  9.968   0.116    0.253   0.076   -0.780611  -0.877263  -3.224   5.09     3.846   0.817908    0.521897   
  9.968   0.116    0.244   0.071   -0.73724   -1.103992  -1.196   6.353    4.966   0.593312    0.51872    
  9.968   0.122    0.259   0.07    -0.767469  -0.955702  -2.21    7.266    4.205   0.652203    0.495532   
  9.968   0.139    0.22    0.057   -1.0944    -1.679622  -2.642   6.563    4.579   0.71991     0.397961   
  9.968   0.076    0.242   0.055   -0.345184  -0.382988  1.672    4.024    2.411   -0.839686   -0.049375  
  9.968   0.117    0.245   0.072   -0.848892  -1.22896   -1.67    5.021    3.28    0.522156    0.374529   
  9.968   0.087    0.191   0.049   -0.64335   -0.770288  -1.977   4.629    3.35    0.794809    0.003946   
  9.968   0.066    0.193   0.032   -0.419688  -1.027337  -1.687   5.097    4.036   0.768694    0.449984   
  9.968   0.151    0.278   0.076   -0.911032  -1.168965  -1.051   3.138    3.265   0.230752    -0.177124  
  9.968   0.11     0.242   0.08    -0.758407  -0.96628   -2.919   5.802    4.212   0.828914    0.743648   
  9.968   0.125    0.258   0.109   -0.997818  -1.126781  -2.288   5.464    2.732   1.13266     0.964701   
  9.968   0.091    0.199   0.044   -0.653412  -1.821042  -1.483   2.878    3.293   0.290933    -0.348516  
  9.968   0.132    0.288   0.15    -0.870926  -1.169681  -3.749   10.607   6.755   0.671551    0.287363   
  9.968   0.124    0.247   0.075   -0.741973  -1.109494  -1.35    4.466    4.223   0.339151    0.172249   
  9.968   0.121    0.225   0.06    -0.857561  -1.356194  -1.075   2.241    2.291   0.917162    0.017196   
  9.968   0.099    0.233   0.077   -0.690191  -0.915079  -1.61    3.23     2.482   0.772266    -0.065279  
  9.968   0.07     0.227   0.09    -0.670182  -0.797351  -1.071   3.283    2.918   0.81851     0.209991   
  9.968   0.105    0.234   0.063   -0.734811  -1.21864   -4.186   7.272    5.52    0.745103    -0.112646  
  9.973   0.086    0.233   0.098   -0.728261  -1.079699  -1.232   3.792    3.268   0.67827     0.476925   
  9.973   0.102    0.227   0.103   -0.651291  -0.606581  -0.576   4.222    3.996   0.502654    0.309397   
  9.973   0.123    0.273   0.104   -0.569102  -0.47616   -2.559   3.49     1.881   1.029019    -0.313556  
  9.973   0.067    0.229   0.059   -0.470798  -0.400828  0.016    2.278    3.289   -0.127442   -0.44366   
  9.973   0.135    0.252   0.058   -0.746125  -1.197369  -2.344   3.068    2.351   0.913157    -0.290794  
  9.973   0.091    0.22    0.074   -0.882279  -1.27074   1.042    3.823    4.669   -0.675928   -0.565404  
  9.973   0.073    0.219   0.071   -0.526596  -0.493799  -1.774   1.74     2.165   0.064344    -0.391833  
  9.973   0.127    0.226   0.064   -0.924829  -1.339428  -1.374   5.36     3.482   0.500548    0.192129   
  9.973   0.1      0.216   0.09    -0.798391  -1.113218  -3.535   4.143    3.395   1.195871    -0.147263  
  9.973   0.101    0.28    0.09    -0.631682  -0.638158  -1.827   0.844    4.272   0.520421    0.141726   
  9.973   0.113    0.218   0.098   -0.934231  -1.291139  -2.027   5.202    4.693   0.210189    0.081212   
  9.973   0.093    0.253   0.098   -0.63573   -0.962206  -1.851   4.759    4.35    1.025289    0.300993   
  9.973   0.106    0.29    0.093   -0.66761   -0.681897  -2.904   5.744    4.424   0.834275    -0.056283  
  9.973   0.122    0.26    0.091   -0.754328  -0.94827   -1.776   4.798    4.658   0.612422    0.327863   
  9.973   0.125    0.227   0.083   -0.770824  -1.138801  -0.015   3.165    2.999   -0.090431   0.115771   
  9.973   0.096    0.209   0.061   -0.715806  -0.61277   -2.752   6.949    5.081   0.84614     0.684147   
  9.973   0.115    0.258   0.103   -0.729934  -0.886195  -4.054   7.696    6.659   0.697474    0.077903   
  9.973   0.075    0.203   0.061   -0.694363  -0.738786  -2.195   6.494    7.061   0.413435    0.075936   
  9.973   0.115    0.238   0.065   -0.705076  -1.098776  -2.352   8.342    5.465   0.706853    0.465285   
  9.973   0.092    0.223   0.057   -0.576484  -0.635508  -2.987   6.58     3.7     0.964634    0.355543   
  9.973   0.108    0.255   0.072   -0.719315  -1.133258  -1.592   6.403    4.433   0.547966    0.121222   
  9.973   0.101    0.206   0.042   -0.76683   -1.050817  -3.172   5.313    2.72    1.323314    0.901953   
  9.973   0.104    0.206   0.072   -0.952056  -1.476798  -2.925   6.369    6.593   0.429717    0.134278   
  9.973   0.122    0.251   0.087   -0.871189  -0.912427  -1.664   4.758    4.652   0.115002    -0.130689  
  9.973   0.049    0.203   0.052   -0.296917  -0.085673  -3.474   5.024    3.134   0.875539    0.409823   
  9.973   0.129    0.253   0.098   -0.87138   -0.992291  -2.88    5.336    4.052   0.535387    0.019565   
  9.973   0.103    0.226   0.059   -0.748754  -1.350749  -0.671   5.139    3.234   0.377421    0.450542   
  9.973   0.103    0.231   0.093   -0.780152  -1.292161  -4.633   8.464    5.228   0.794234    0.387307   
  9.973   0.117    0.253   0.086   -0.728612  -1.077012  0.571    4.904    4.57    -0.121224   7.12E-4    
  9.973   0.101    0.235   0.092   -0.729214  -0.587373  -2.59    6.769    3.988   0.993459    0.440873   
  9.973   0.111    0.216   0.045   -0.936871  -1.769547  -5.217   8.378    5.929   0.712253    0.062677   
  9.973   0.114    0.244   0.105   -0.792891  -1.045472  -3.21    5.927    4.891   0.748561    0.337005   
  9.973   0.117    0.28    0.09    -0.764909  -1.008659  -1.981   2.459    2.802   0.872889    0.061745   
  9.973   0.129    0.289   0.09    -0.697317  -0.627937  -1.961   7.32     6.41    0.211299    0.126887   
  9.973   0.137    0.233   0.085   -0.932612  -1.609563  -2.138   5.396    3.88    0.611738    0.485687   
  9.973   0.136    0.262   0.091   -0.945692  -1.38951   -1.823   5.505    4.818   0.581059    0.285624   
  9.973   0.116    0.251   0.09    -0.772607  -0.91684   -1.737   3.682    3.588   1.156703    0.777178   
  9.973   0.126    0.281   0.119   -0.813112  -0.922106  -3.334   5.785    4.617   0.974252    0.362605   
  9.973   0.096    0.253   0.104   -0.655074  -0.919984  -2.261   6.045    4.054   0.585457    0.279318   
  9.973   0.104    0.238   0.078   -0.830322  -0.844395  -0.642   3.357    3.956   0.130082    0.137293   
  9.973   0.12     0.253   0.061   -0.681244  -0.687594  -2.263   5.135    4.454   0.395015    -0.02016   
  9.973   0.136    0.24    0.068   -0.876948  -1.303404  -2.165   6.693    4.562   0.514584    0.227397   
  9.973   0.126    0.25    0.092   -0.963602  -1.217034  -3.299   6.128    4.371   0.845979    0.17633    
  9.973   0.116    0.234   0.079   -0.807881  -1.303515  -0.292   3.911    3.413   0.563651    0.061314   
  9.973   0.131    0.241   0.079   -0.935706  -1.753526  -0.207   2.36     3.479   -0.710585   -0.279591  
  9.973   0.076    0.249   0.092   -0.586365  -0.631025  -1.839   4.558    3.166   0.991019    0.76584    
  9.973   0.1      0.2     0.038   -0.73702   -0.591733  -3.125   4.613    2.754   0.723719    -0.19239   
  9.973   0.129    0.249   0.095   -0.982221  -1.42059   -1.95    5.508    3.896   0.512792    -0.065786  
  9.973   0.085    0.242   0.071   -0.567158  -0.626891  -2.816   4.93     4.463   0.978061    0.598365   
  9.973   0.088    0.244   0.092   -0.561554  -0.555613  -2.987   6.2      6.125   0.550748    0.077323   
  9.973   0.095    0.211   0.052   -0.728768  -0.608194  -2.066   7.609    5.668   0.546886    0.261994   
  9.973   0.14     0.274   0.09    -0.899857  -0.953283  -3.145   6.362    4.098   0.945236    0.300779   
  9.973   0.099    0.261   0.083   -0.650233  -0.960609  -1.529   3.534    3.726   0.596738    0.923599   
  9.973   0.042    0.17    0.027   -0.450598  -0.916164  -2.092   4.675    3.697   0.64413     -0.008133  
  9.973   0.143    0.271   0.116   -0.935457  -1.169305  -0.745   3.16     3.346   -0.257535   -0.365255  
  9.973   0.09     0.215   0.067   -0.758089  -1.230068  -0.845   4.566    3.209   0.633965    0.519812   
  9.973   0.138    0.265   0.072   -0.812192  -0.855135  -4.94    7.101    4.124   0.853274    0.128297   
  9.973   0.086    0.289   0.106   -0.389921  -0.445969  -3.592   9.453    5.122   0.894084    0.461234   
  9.973   0.139    0.291   0.082   -0.735966  -0.917662  -3.331   5.174    4.659   0.752294    -0.25937   
  9.973   0.109    0.228   0.038   -0.601777  -0.375354  -0.09    4.197    5.627   0.058346    0.168618   
  9.973   0.147    0.248   0.09    -0.975541  -1.478466  -1.795   3.173    2.149   1.305326    0.387188   
  9.973   0.085    0.206   0.068   -0.721649  -1.059086  -4.595   8.113    3.65    1.137038    0.936164   
  9.973   0.124    0.272   0.081   -0.871139  -0.969287  -3.329   5.851    4.452   0.664742    0.081228   
  9.973   0.122    0.244   0.043   -0.715526  -0.679531  -3.356   5.858    5.364   0.769383    0.301647   
  9.973   0.155    0.254   0.068   -0.885074  -1.555166  -2.423   4.798    4.024   0.98847     -0.077418  
  9.973   0.149    0.294   0.079   -0.738337  -0.933489  -1.186   7.258    4.979   0.396623    0.280491   
  9.973   0.123    0.243   0.086   -0.788568  -1.103049  -3.006   4.77     3.48    0.905445    0.316318   
  9.973   0.122    0.24    0.063   -0.845348  -1.412617  -3.029   5.173    5.866   0.831028    0.246374   
  9.973   0.118    0.242   0.074   -0.723062  -1.032784  -3.37    8.918    4.629   0.833963    0.744588   
  9.973   0.099    0.201   0.038   -0.637642  -1.175682  -3.443   7.203    4.447   0.913701    0.641537   
  9.973   0.102    0.233   0.056   -0.494066  -0.187794  -1.947   8.902    6.876   0.411875    0.158092   
  9.973   0.062    0.187   0.059   -0.485207  -0.415149  -2.934   5.977    4.8     0.803497    0.61504    
  9.973   0.105    0.21    0.049   -0.658805  -0.990044  -2.876   5.743    4.381   0.532013    0.107804   
  9.973   0.136    0.248   0.069   -1.038505  -1.745502  -3.51    5.799    3.643   0.970297    0.212917   
  9.973   0.112    0.214   0.053   -0.71978   -0.722058  -2.783   4.902    4.36    0.451924    0.081019   
  9.973   0.13     0.25    0.079   -0.818113  -1.194181  -1.833   5.425    4.919   0.434301    0.249805   
  9.973   0.142    0.26    0.045   -0.86117   -1.361181  -1.535   5.18     3.862   0.595512    0.257901   
  9.973   0.094    0.208   0.063   -0.770066  -1.224361  -1.8     2.83     3.434   0.824949    0.040453   
  9.973   0.089    0.234   0.087   -0.680615  -0.840575  -1.954   5.687    3.573   0.555818    0.18891    
  9.973   0.088    0.218   0.067   -0.645268  -0.887284  -4.315   8.731    5.679   0.928484    0.720819   
  9.973   0.097    0.25    0.062   -0.563494  -0.761057  -2.057   4.254    2.517   0.724904    -0.4294    
  9.973   0.116    0.232   0.066   -0.694232  -0.965745  -3.91    6.794    3.472   1.251211    0.728136   
  9.973   0.152    0.31    0.123   -0.966419  -1.172866  -3.152   5.26     3.057   1.098421    0.920691   
  9.973   0.108    0.269   0.08    -0.690639  -0.517661  -3.246   6.852    4.967   0.786475    0.599761   
  9.973   0.113    0.226   0.077   -0.847617  -1.010905  -2.886   5.884    4.273   0.847971    0.439385   
  9.973   0.104    0.26    0.102   -0.68922   -0.894014  -0.309   6.926    4.486   0.192941    0.085012   
  9.973   0.149    0.275   0.078   -0.983551  -1.535763  -0.786   1.412    1.723   1.943999    1.36726    
  9.973   0.079    0.208   0.062   -0.583455  -1.009705  -2.889   4.777    4.621   0.992462    0.52436    
  9.973   0.135    0.248   0.049   -0.820895  -1.373133  -1.18    4.426    3.549   0.138909    -0.063806  
  9.973   0.138    0.257   0.095   -0.875066  -1.475326  -0.466   4.931    3.758   0.099383    0.176603   
  9.973   0.059    0.228   0.046   -0.301922  0.310988   -2.064   4.628    3.217   0.910932    0.23532    
  9.973   0.106    0.265   0.046   -0.537641  -0.258971  -1.344   7.947    5.533   0.475983    0.355588   
  9.973   0.119    0.253   0.085   -0.832996  -1.339128  -3.504   5.881    3.343   0.861867    0.355152   
  9.973   0.112    0.258   0.057   -0.747888  -0.984532  -1.861   3.51     2.829   0.594349    0.050575   
  9.973   0.119    0.233   0.083   -0.890178  -1.273702  -2.367   5.273    5.44    0.552222    0.455389   
  9.973   0.084    0.215   0.07    -0.605639  -0.731659  -1.621   5.195    3.452   0.856869    0.683023   
  9.973   0.105    0.221   0.048   -0.506158  -0.512241  -1.285   4.311    4.549   0.623502    0.223005   
  9.973   0.115    0.235   0.051   -0.762907  -1.163096  -2.901   6.803    5.365   0.480307    0.137591   
  9.973   0.123    0.274   0.09    -0.767618  -1.082959  -1.306   3.652    3.662   0.748172    0.150218   
  9.973   0.102    0.253   0.088   -0.655538  -0.942077  -2.391   5.439    4.079   0.7065      0.155853   
  9.977   0.123    0.261   0.093   -0.757813  -0.910266  -1.493   3.304    1.662   1.483737    0.782858   
  9.977   0.09     0.253   0.078   -0.562716  -0.61331   -2.822   7.757    5.187   0.506974    0.316596   
  9.977   0.104    0.225   0.073   -0.698387  -1.02037   -2.465   4.845    3.021   0.796004    -0.083513  
  9.977   0.097    0.226   0.05    -0.56302   -0.260943  -4.027   7.363    4.693   0.957074    0.579265   
  9.977   0.113    0.275   0.077   -0.729425  -1.045239  -1.209   4.65     3.529   0.539202    0.34355    
  9.977   0.095    0.212   0.086   -0.815761  -1.057858  -2.196   4.468    4.309   0.740171    0.186802   
  9.977   0.149    0.309   0.103   -0.856141  -1.023304  -1.656   5.896    3.896   0.434129    0.124886   
  9.977   0.119    0.25    0.076   -0.830295  -1.108017  -3.273   6.632    4.054   0.8263      0.452288   
  9.977   0.123    0.254   0.095   -0.888453  -0.997149  -2.416   6.956    5.474   0.732313    0.293341   
  9.977   0.097    0.222   0.051   -0.613408  -0.898048  -3.86    7.603    5.384   0.842022    0.573174   
  9.977   0.142    0.305   0.113   -0.969677  -1.273123  -1.543   4.689    5.062   0.692535    0.194065   
  9.977   0.084    0.208   0.078   -0.750917  -1.328737  -3.413   5.747    3.34    1.191762    0.638499   
  9.977   0.13     0.245   0.051   -0.770705  -0.895519  -3.834   6.647    3.343   0.88988     0.653802   
  9.977   0.107    0.194   0.068   -0.831203  -1.707089  -2.33    5.739    3.69    0.732052    0.199403   
  9.977   0.122    0.27    0.109   -0.939482  -1.075495  -2.505   4.925    4.653   0.666131    0.242379   
  9.977   0.086    0.23    0.076   -0.582342  -0.837942  -1.202   3.511    2.659   0.753546    -0.121444  
  9.977   0.136    0.293   0.125   -0.941312  -1.057269  -2.887   5.898    3.967   1.076057    0.635716   
  9.977   0.123    0.22    0.05    -0.759764  -0.611878  -1.951   1.573    2.041   1.305226    -0.408878  
  9.977   0.113    0.261   0.1     -0.813831  -1.106472  -1.516   6.664    5.733   0.290165    0.198551   
  9.977   0.102    0.222   0.075   -0.668427  -0.934624  -3.598   6.933    3.266   1.36795     0.985968   
  9.977   0.146    0.254   0.073   -0.849355  -0.931565  -4.166   7.19     3.678   1.233627    0.955334   
  9.977   0.048    0.206   0.077   -0.455708  -0.905909  -2.198   4.819    3.007   0.605699    0.125668   
  9.977   0.128    0.261   0.101   -0.817818  -1.144707  -1.845   5.416    5.297   0.390082    0.033445   
  9.977   0.071    0.254   0.14    -0.701562  -0.781634  -0.743   6.761    5.317   -0.094668   0.004425   
  9.977   0.118    0.252   0.045   -0.606105  -0.213335  -1.213   4.122    4.197   0.215471    -0.066604  
  9.977   0.125    0.27    0.109   -0.853275  -1.140943  -0.083   2.668    3.691   0.584418    0.554491   
  9.977   0.097    0.264   0.097   -0.589801  -0.539167  -2.295   5.113    2.858   0.702185    0.553318   
  9.977   0.118    0.265   0.075   -0.651116  -0.608942  -1.266   3.459    3.073   0.270045    -0.148488  
  9.977   0.075    0.205   0.084   -0.669747  -0.843633  -0.545   0.743    1.098   -2.064198   -0.826539  
  9.977   0.046    0.22    0.086   -0.449403  -0.906298  -2.845   6.349    4.255   0.853332    0.622883   
  9.977   0.116    0.225   0.058   -0.834448  -1.043639  -2.525   4.505    3.66    0.929582    0.302176   
  9.977   0.091    0.225   0.083   -0.722218  -1.312653  -2.13    4.093    3.299   0.745479    0.180149   
  9.977   0.123    0.231   0.076   -0.872338  -1.378244  -1.334   1.822    1.031   1.248311    0.079214   
  9.977   0.092    0.227   0.081   -0.65919   -1.190751  -0.705   4.838    3.062   0.697227    0.804362   
  9.977   0.093    0.205   0.072   -0.822654  -1.107072  -2.857   6.232    4.177   0.661643    0.460296   
  9.977   0.107    0.224   0.082   -0.99092   -1.058044  -2.358   5.369    3.918   0.672528    0.208739   
  9.977   0.108    0.221   0.047   -0.779139  -1.418778  -2.846   5.217    3.239   0.93238     0.498773   
  9.977   0.047    0.222   0.079   -0.443816  -0.50288   -3.03    7.515    6.791   0.604595    0.041179   
  9.977   0.132    0.251   0.07    -0.634558  -0.692039  -0.76    3.212    2.839   0.354519    -0.411854  
  9.977   0.114    0.244   0.064   -0.618186  -1.115379  -1.27    4.11     3.322   0.349593    0.282259   
  9.977   0.123    0.259   0.07    -0.802564  -0.90324   -2.406   5.853    5.042   0.601779    0.171608   
  9.977   0.131    0.216   0.048   -0.82832   -2.077478  -3.285   6.931    6.618   0.422123    -0.236839  
  9.977   0.122    0.259   0.07    -0.700748  -0.791776  -3.659   8.809    4.269   0.882404    0.702646   
  9.977   0.099    0.199   0.062   -0.906288  -0.898955  -2.04    6.046    5.531   0.604685    0.460173   
  9.977   0.099    0.209   0.052   -0.635189  -1.060132  -4.881   7.931    5.561   0.785658    0.485337   
  9.977   0.123    0.237   0.087   -0.929411  -1.308397  0.937    0.918    1.142   -1.636648   -0.271071  
  9.977   0.091    0.241   0.08    -0.626375  -0.86292   -1.744   4.048    2.932   0.677342    0.388504   
  9.977   0.107    0.228   0.073   -0.791988  -1.206682  -0.925   3.554    2.122   0.561591    0.804751   
  9.977   0.082    0.227   0.043   -0.447152  -0.293894  -4.218   6.428    5.348   0.79674     0.101676   
  9.977   0.097    0.216   0.075   -0.728419  -0.895208  -1.373   2.253    1.809   0.965125    -0.146114  
  9.977   0.138    0.278   0.103   -0.823934  -0.905788  -2.317   7.361    4.921   0.546971    0.252812   
  9.977   0.151    0.26    0.098   -1.010282  -1.296573  -3.479   7.922    4.167   1.048069    0.954875   
  9.977   0.093    0.172   0.053   -0.817768  -1.75547   -1.12    3.865    4.71    0.305115    0.05754    
  9.977   0.106    0.256   0.049   -0.635554  -0.680568  -2.594   4.088    2.871   1.02284     0.335773   
  9.977   0.084    0.231   0.083   -0.647746  -0.636796  -1.32    5.773    6.227   0.004206    -0.27212   
  9.977   0.131    0.311   0.118   -0.725329  -0.803714  -1.864   5.181    3.922   0.657076    -0.036398  
  9.977   0.097    0.227   0.073   -0.688906  -0.9494    -1.368   3.43     2.584   0.496581    0.217235   
  9.977   0.098    0.244   0.061   -0.497009  -0.599813  -2.358   3.923    3.359   0.45059     -0.148738  
  9.977   0.096    0.243   0.094   -0.599971  -0.67533   -3.506   6.07     4.606   0.721027    0.479761   
  9.977   0.114    0.241   0.066   -0.680485  -1.008111  -3.379   6.417    5.185   0.545607    0.293053   
  9.977   0.13     0.272   0.082   -0.836367  -0.783804  -0.961   4.99     4.002   0.237915    0.236262   
  9.977   0.085    0.229   0.077   -0.666291  -0.851882  -4.204   5.667    4.011   1.118801    0.27695    
  9.977   0.111    0.236   0.09    -0.946186  -1.412883  -2.553   5.436    4.171   0.738021    0.710431   
  9.977   0.146    0.314   0.132   -0.999681  -1.177361  -2.554   6.24     4.901   0.758909    0.347863   
  9.977   0.119    0.241   0.064   -0.796519  -1.378706  -1.837   5.459    4.089   0.702265    0.332697   
  9.977   0.105    0.243   0.065   -0.763018  -0.995349  -3.075   4.863    3.991   0.964199    0.623762   
  9.977   0.091    0.257   0.105   -0.699393  -0.785844  -0.865   2.729    3.79    0.116352    -0.534912  
  9.977   0.124    0.25    0.069   -0.801716  -0.726649  0.271    1.884    3.125   -0.735494   -0.339755  
  9.977   0.094    0.266   0.089   -0.727651  -0.666933  -2.682   4.104    2.222   0.863075    0.140931   
  9.977   0.147    0.279   0.105   -0.881617  -1.058188  -3.236   5.221    2.826   0.957965    0.26301    
  9.977   0.066    0.267   0.093   -0.437498  -0.511267  -0.97    5.046    4.291   0.129077    0.016946   
  9.977   0.094    0.171   0.055   -0.941329  -1.43182   -0.221   2.675    3.293   0.388685    0.174733   
  9.977   0.091    0.24    0.076   -0.614703  -0.826199  -1.467   5.552    3.206   0.552129    -0.008238  
  9.977   0.101    0.191   0.06    -0.865452  -1.311775  0.661    6.422    5.203   0.263858    0.478327   
  9.977   0.106    0.233   0.069   -0.756229  -1.100221  -1.964   4.152    2.797   0.985836    0.852958   
  9.977   0.128    0.252   0.103   -0.701157  -0.532515  -2.827   5.318    4.056   0.925601    0.406973   
  9.977   0.066    0.189   0.037   -0.643829  -1.142076  -1.885   5.63     4.408   0.84686     0.613386   
  9.977   0.146    0.276   0.108   -0.897674  -1.022735  -3.347   5.897    5.958   0.604864    0.302887   
  9.977   0.083    0.18    0.088   -0.867092  -1.32614   -2.089   4.003    2.71    0.890869    0.583045   
  9.977   0.108    0.226   0.058   -0.847477  -1.358155  -3.531   7.168    4.788   0.752222    0.17525    
  9.977   0.124    0.232   0.076   -0.918377  -1.220594  -3.05    7.834    4.377   0.833001    0.524996   
  9.977   0.106    0.212   0.079   -0.907224  -1.120152  -3.591   4.977    3.918   0.903186    0.233628   
  9.977   0.107    0.232   0.096   -0.875825  -1.013892  -0.201   3.358    3.915   0.009054    -0.136063  
  9.977   0.109    0.225   0.046   -0.746925  -1.121543  -3.303   5.329    2.84    0.977685    0.222724   
  9.977   0.106    0.248   0.076   -0.711838  -0.903042  0.006    1.962    2.268   -0.297077   -0.272237  
  9.977   0.099    0.263   0.108   -0.704748  -0.804117  -2.669   6.809    4.845   0.64256     0.354792   
  9.977   0.107    0.227   0.053   -0.545121  -0.607303  -1.64    3.824    3.033   0.402205    0.32725    
  9.977   0.093    0.226   0.08    -0.778952  -0.98364   -2.729   5.884    4.507   0.408159    -0.064015  
  9.977   0.134    0.265   0.095   -0.902227  -1.180888  -2.867   5.92     4.683   0.641679    0.201612   
  9.977   0.11     0.23    0.052   -0.703593  -0.511377  -0.984   5.603    5.313   0.30337     0.266114   
  9.977   0.084    0.236   0.108   -0.659025  -0.368931  -2.012   5.964    2.49    0.983344    0.696332   
  9.977   0.1      0.238   0.064   -0.716561  -1.224067  -2.99    7.754    4.224   0.911601    1.044779   
  9.977   0.124    0.257   0.083   -0.797417  -1.269761  -2.663   7.449    6.126   0.738277    0.250136   
  9.977   0.139    0.24    0.11    -0.982408  -1.264203  -2.004   0.887    3.458   1.483488    -0.578704  
  9.977   0.143    0.26    0.077   -0.772234  -1.150764  -0.236   3.66     4.699   -0.125494   -0.288108  
  9.977   0.119    0.247   0.082   -0.881994  -1.094197  0.131    4.236    3.022   -0.198298   -0.219164  
  9.977   0.109    0.236   0.079   -0.725945  -0.894605  -0.445   6.491    5.612   0.384166    0.238875   
  9.977   0.169    0.273   0.092   -0.891564  -1.008316  -3.731   6.002    5.997   0.68146     0.188031   
  9.977   0.063    0.225   0.062   -0.528218  -1.068516  -1.51    4.425    3.247   0.941147    0.603882   
  9.977   0.134    0.279   0.088   -0.810624  -1.094367  -3.518   5.051    5.308   0.796171    -0.149152  
  9.982   0.09     0.177   0.055   -0.824842  -2.037294  -0.004   2.285    2.963   -0.833004   -0.89424   
  9.982   0.163    0.299   0.1     -0.873443  -1.161054  -3.801   5.808    3.295   1.236753    0.905489   
  9.982   0.134    0.252   0.077   -0.94497   -1.080131  -4.155   7.654    4.152   1.008196    0.537449   
  9.982   0.101    0.259   0.099   -0.780862  -0.879121  -3.294   6.378    3.472   0.952935    0.610864   
  9.982   0.123    0.249   0.063   -0.869252  -1.033925  -4.628   9.072    4.751   1.087929    0.843296   
  9.982   0.103    0.211   0.082   -0.872108  -1.256328  -0.984   5.843    5.359   0.556067    0.069418   
  9.982   0.155    0.241   0.066   -0.956512  -1.498828  -2.98    6.641    5.132   0.836023    0.356233   
  9.982   0.132    0.252   0.096   -0.814929  -0.890435  -2.067   7.12     6.773   0.53097     0.280279   
  9.982   0.125    0.24    0.067   -0.847716  -1.179492  -3.424   8.278    6.498   0.744595    0.513579   
  9.982   0.125    0.274   0.099   -0.911063  -0.99214   -3.064   6.393    3.922   0.53634     0.323801   
  9.982   0.133    0.28    0.103   -0.818484  -1.006122  -0.141   5.262    5.213   -0.095331   -0.028045  
  9.982   0.107    0.213   0.072   -0.894558  -1.156348  -2.461   4.611    3.111   0.855969    0.32414    
  9.982   0.137    0.255   0.099   -1.095752  -1.442668  -3.48    7.641    5.676   0.957337    0.396354   
  9.982   0.105    0.224   0.062   -0.949028  -0.964856  -1.954   4.045    3.727   0.510178    0.163001   
  9.982   0.127    0.285   0.073   -0.700502  -0.638881  -1.208   5.05     2.29    0.612303    0.429852   
  9.982   0.152    0.282   0.086   -0.955139  -1.231891  -0.358   3.317    4.171   0.101973    0.118369   
  9.982   0.152    0.272   0.102   -1.048016  -1.438521  -0.403   2.596    3.212   -0.426388   -0.398667  
  9.982   0.127    0.225   0.051   -0.887926  -1.116242  -3.276   8.046    5.883   0.688005    0.327882   
  9.982   0.07     0.161   0.031   -0.627866  -1.523772  -2.617   5.838    4.752   0.933908    0.561183   
  9.982   0.101    0.211   0.03    -0.691824  -0.802632  -2.614   5.648    4.314   0.402449    0.334539   
  9.982   0.078    0.188   0.077   -0.794593  -1.253407  -1.761   3.736    3.74    0.55424     -0.157121  
  9.982   0.101    0.255   0.131   -0.782508  -0.986151  -2.061   4.981    4.559   0.693941    0.229141   
  9.982   0.126    0.253   0.071   -0.788054  -0.894925  -1.93    6.668    4.475   0.767477    0.795304   
  9.982   0.123    0.241   0.084   -0.817661  -1.198818  -2.428   7.849    5.113   0.496433    0.186248   
  9.982   0.128    0.253   0.11    -0.902721  -1.171901  -2.977   5.428    4.237   0.787759    0.406588   
  9.982   0.103    0.209   0.052   -0.747667  -1.30978   -0.546   6.643    5.224   0.183073    0.10895    
  9.982   0.16     0.248   0.065   -0.902518  -1.132552  -3.782   5.255    3.898   0.803735    0.180189   
  9.982   0.127    0.246   0.027   -0.810979  -1.220032  -3.883   10.154   5.941   0.785238    0.599577   
  9.982   0.121    0.216   0.066   -0.847359  -1.061692  -2.323   6.002    3.263   0.88735     0.337401   
  9.982   0.122    0.246   0.074   -0.843608  -1.216903  -4.473   7.585    5.036   0.795266    0.043634   
  9.982   0.165    0.284   0.099   -1.001499  -1.304571  -1.723   6.478    3.876   0.650698    0.498195   
  9.982   0.116    0.23    0.077   -0.855275  -1.268769  -3.276   6.096    5.216   0.761149    0.626227   
  9.982   0.139    0.268   0.098   -0.878558  -1.07565   -3.102   6.964    6.303   0.623401    0.200226   
  9.982   0.13     0.241   0.068   -0.96079   -0.883731  -1.027   3.624    2.913   0.493887    0.205886   
  9.982   0.085    0.209   0.063   -0.628935  -0.585732  -2.348   8.289    5.728   0.691066    0.29995    
  9.982   0.139    0.294   0.079   -0.773559  -0.711676  -1.747   6.159    3.91    0.279301    0.327909   
  9.982   0.113    0.251   0.068   -0.802066  -0.820467  -0.547   4.758    4.216   0.252895    0.25687    
  9.982   0.125    0.237   0.071   -0.851913  -1.295442  -2.646   3.691    3.716   1.123138    0.437302   
  9.982   0.094    0.212   0.069   -0.674937  -0.537233  -1.337   7.016    5.622   0.463738    0.300964   
  9.982   0.073    0.198   0.066   -0.590073  -0.72211   -1.304   3.234    4.259   0.588334    0.198569   
  9.982   0.078    0.254   0.096   -0.501065  -0.647083  -2.687   6.817    3.663   0.919478    0.543415   
  9.982   0.086    0.212   0.048   -0.536528  -0.599309  -1.104   3.292    3.644   0.518539    0.166383   
  9.982   0.134    0.243   0.084   -1.001136  -1.268003  -4.237   6.333    4.823   0.796203    0.082337   
  9.982   0.18     0.287   0.065   -0.953755  -0.988886  -3.474   4.037    3.568   0.834607    0.190603   
  9.982   0.075    0.212   0.072   -0.690275  -0.590567  -0.387   1.782    2.388   1.216411    1.119153   
  9.982   0.112    0.252   0.088   -0.615422  -0.818335  -3.83    6.729    3.749   1.139821    0.640432   
  9.982   0.122    0.22    0.064   -0.741863  -1.28801   -1.55    3.572    4.602   0.01116     -0.083005  
  9.982   0.069    0.183   0.047   -0.571603  -0.907294  -1.634   1.05     1.612   1.061604    -0.088321  
  9.982   0.127    0.222   0.057   -0.882449  -1.680677  -2.112   3.561    4.101   0.378352    0.280659   
  9.982   0.12     0.244   0.088   -0.885801  -1.066854  -2.045   6.365    5.972   0.658781    0.276455   
  9.982   0.127    0.237   0.048   -0.747895  -0.698785  -3.578   6.748    3.588   0.790317    0.059957   
  9.982   0.104    0.262   0.083   -0.668698  -0.81519   -1.551   5.993    5.061   0.577271    0.31949    
  9.982   0.148    0.267   0.071   -0.960895  -1.29178   -3.376   4.311    2.235   1.51328     1.189994   
  9.982   0.12     0.223   0.05    -0.829798  -1.35346   -1.924   5.102    4.139   0.655495    0.295225   
  9.982   0.119    0.274   0.069   -0.65632   -0.593273  -1.763   3.618    4.968   0.550736    0.242283   
  9.982   0.162    0.274   0.039   -0.779599  -1.421427  0.032    1.457    2.219   0.191857    0.159326   
  9.982   0.106    0.223   0.074   -0.920839  -1.180012  0.669    4.835    4.062   0.044313    -0.04132   
  9.982   0.104    0.217   0.047   -0.635396  -1.340154  -3.944   6.694    3.736   0.94847     0.071408   
  9.982   0.116    0.222   0.071   -0.782243  -1.315531  -2.399   5.191    4.405   0.485284    0.228824   
  9.982   0.1      0.198   0.029   -0.756534  -1.387817  -5.355   9.059    6.79    1.024502    0.481255   
  9.982   0.095    0.223   0.056   -0.653291  -0.483942  -2.34    5.143    5.398   0.576008    0.250156   
  9.982   0.161    0.28    0.101   -1.020602  -1.277627  -1.722   2.865    4.18    0.451871    -0.428626  
  9.982   0.135    0.227   0.085   -0.932978  -1.344315  -2.279   6.606    5.19    0.630448    0.392645   
  9.982   0.145    0.257   0.055   -0.87638   -1.389941  -2.169   4.452    3.107   0.499871    -0.314135  
  9.982   0.133    0.244   0.051   -0.794415  -0.568544  -1.611   4.836    3.537   0.701972    0.572661   
  9.982   0.104    0.237   0.077   -0.73915   -1.094573  -2.232   5.308    4.226   0.838846    0.641928   
  9.982   0.113    0.262   0.069   -0.680573  -0.510773  -3.362   7.21     4.218   1.040812    0.163299   
  9.982   0.151    0.264   0.081   -0.911627  -1.083635  -1.59    3.056    3.455   0.525928    0.111732   
  9.982   0.09     0.246   0.117   -0.556503  -0.696042  -3.036   5.468    3.67    0.915912    0.236479   
  9.982   0.107    0.238   0.051   -0.674325  -0.942956  -2.358   4.66     3.383   0.808223    0.343973   
  9.982   0.119    0.261   0.093   -0.715924  -0.876686  -3.161   6.044    4.922   0.723384    0.398367   
  9.982   0.117    0.208   0.074   -0.928155  -1.085352  -0.77    4.234    4.982   0.195551    0.286957   
  9.982   0.151    0.283   0.09    -0.853146  -0.902574  -1.669   5.311    3.485   0.828861    0.620394   
  9.982   0.157    0.298   0.121   -0.886671  -1.021035  -1.724   1.526    3.395   1.157077    -0.132135  
  9.982   0.13     0.254   0.079   -0.789958  -1.195503  -4.087   7.609    5.199   0.88046     0.328121   
  9.982   0.139    0.224   0.065   -0.898742  -1.585776  -0.414   2.47     2.55    0.823845    1.201897   
  9.982   0.151    0.258   0.043   -0.747768  -0.682398  0.417    2.052    2.979   -0.170417   0.068543   
  9.982   0.106    0.243   0.104   -0.80954   -1.060165  -0.959   2.2      2.787   0.626638    0.083455   
  9.982   0.131    0.248   0.093   -0.829746  -0.81814   -4.401   7.364    5.312   0.793303    0.331733   
  9.982   0.092    0.245   0.058   -0.643325  -0.512093  -2.16    5.965    3.877   0.753285    0.611928   
  9.982   0.09     0.237   0.09    -0.645457  -0.900291  -2.102   6.177    4.629   0.516305    0.102      
  9.982   0.125    0.217   0.095   -1.136541  -1.536036  -1.847   4.974    4.68    0.385426    -0.159372  
  9.982   0.101    0.222   0.091   -0.725429  -0.856426  -4.606   8.018    2.804   1.462973    0.739983   
  9.982   0.092    0.237   0.1     -0.843699  -1.355494  -4.383   5.937    4.49    0.766126    -0.128336  
  9.982   0.113    0.234   0.081   -0.681562  -0.705069  0.479    3.656    3.672   -1.427781   -0.979784  
  9.982   0.123    0.265   0.066   -0.664046  -0.272405  -1.513   6.618    4.188   0.68873     0.684472   
  9.982   0.135    0.281   0.09    -0.806407  -0.723794  -3.419   4.788    4.135   0.811689    -0.060714  
  9.982   0.136    0.255   0.044   -0.839725  -0.916535  -1.23    2.841    1.955   0.866425    0.922698   
  9.982   0.154    0.255   0.027   -0.86013   -0.369596  -2.116   5.39     4.191   0.423094    -0.02766   
  9.982   0.113    0.227   0.067   -0.735301  -1.073806  -3.733   7.632    6.231   0.908675    0.635871   
  9.982   0.141    0.26    0.071   -0.830136  -0.832904  -4.771   7.304    3.365   1.271506    0.652025   
  9.982   0.117    0.243   0.094   -0.925968  -1.460961  -4.117   7.398    3.499   1.158699    0.833399   
  9.982   0.161    0.274   0.069   -0.986445  -1.375054  -2.111   3.973    3.437   0.699653    0.257024   
  9.982   0.064    0.166   0.038   -0.457256  -0.381638  -3.555   4.644    2.172   1.235457    0.410366   
  9.982   0.101    0.252   0.057   -0.554957  -0.784562  -1.264   4.956    3.925   0.130687    0.060936   
  9.982   0.098    0.23    0.08    -0.733286  -0.912237  -2.37    6.654    3.751   0.789543    0.694899   
  9.982   0.072    0.219   0.081   -0.604999  -0.984083  -3.949   10.696   7.458   0.833447    0.560007   
  9.982   0.131    0.221   0.049   -1.034061  -1.891884  -4.439   7.977    5.281   0.9558      0.516759   
  9.982   0.106    0.2     0.039   -0.80507   -1.424587  -3.675   4.937    3.119   0.911432    0.519442   
  9.982   0.124    0.264   0.092   -0.876408  -0.90788   -3.967   7.847    5.27    1.027571    0.569592   
  9.986   0.094    0.238   0.054   -0.558986  -0.796528  -1.845   4.318    4.416   0.446293    0.360582   
  9.986   0.143    0.262   0.044   -0.843381  -1.551316  -1.321   6.219    5.646   0.438173    0.396545   
  9.986   0.152    0.252   0.058   -0.843956  -0.985523  -0.582   3.092    4.173   -0.190128   -0.014949  
  9.986   0.111    0.248   0.08    -0.648782  -0.669355  -2.051   4.234    3.051   0.469958    0.080773   
  9.986   0.109    0.239   0.076   -0.84004   -1.023261  -2.413   8.282    5.514   0.717673    0.465579   
  9.986   0.107    0.246   0.085   -0.70453   -1.006414  -1.466   7.272    5.898   0.433338    0.276221   
  9.986   0.133    0.265   0.085   -0.72849   -1.009424  -1.939   1.467    3.365   0.225585    -0.487485  
  9.986   0.149    0.301   0.089   -0.877639  -0.673107  -4.1     5.865    3.959   0.709436    -0.04813   
  9.986   0.103    0.248   0.078   -0.60901   -0.739596  -4.042   5.162    3.39    1.100844    0.030225   
  9.986   0.107    0.222   0.067   -0.835167  -1.159118  -4.645   8.37     5.704   0.923647    0.467431   
  9.986   0.108    0.221   0.08    -0.713118  -0.964669  -4.262   5.795    3.653   1.097768    0.400548   
  9.986   0.098    0.221   0.052   -0.631172  -1.059733  -0.587   2.992    2.444   0.843842    1.089371   
  9.986   0.14     0.23    0.054   -0.897549  -1.165449  0.102    1.698    1.241   -0.95556    -0.612035  
  9.986   0.123    0.262   0.117   -0.856548  -1.344235  -0.054   3.095    2.733   0.35655     0.232793   
  9.986   0.073    0.214   0.079   -0.61332   -0.848953  -2.477   3.551    4.119   0.940259    0.031427   
  9.986   0.086    0.26    0.129   -0.720769  -0.599415  -2.222   5.149    5.054   0.622476    0.122853   
  9.986   0.092    0.219   0.085   -0.778848  -1.009485  -2.12    3.622    5.077   0.37051     0.046172   
  9.986   0.125    0.242   0.067   -0.995594  -1.33789   0.844    2.998    3.213   -0.477626   0.243629   
  9.986   0.065    0.209   0.063   -0.48704   -0.647157  1.208    5.781    5.849   -0.720229   -0.448284  
  9.986   0.109    0.277   0.12    -0.686311  -0.696601  -2.712   8.902    6.018   0.629347    0.262422   
  9.986   0.101    0.206   0.073   -0.880099  -0.978569  -1.815   5.24     3.556   0.512245    0.304323   
  9.986   0.125    0.213   0.054   -1.062884  -1.753756  -0.713   2.364    1.809   0.548143    -0.350791  
  9.986   0.124    0.241   0.087   -0.895093  -1.10265   -2.209   2.628    1.024   1.73752     1.01361    
  9.986   0.109    0.224   0.052   -0.884194  -1.19269   -2.626   6.991    5.349   0.60545     0.366196   
  9.986   0.109    0.246   0.091   -0.617194  -0.481013  -1.467   4.591    2.942   0.572798    0.387786   
  9.986   0.12     0.245   0.066   -0.854273  -0.869488  -2.143   5.922    3.942   1.042821    0.588454   
  9.986   0.104    0.197   0.07    -0.797557  -1.28266   -1.046   4.238    4.152   0.095691    -0.150252  
  9.986   0.098    0.254   0.072   -0.530841  -0.377014  -2.72    6.005    3.716   0.680121    0.179781   
  9.986   0.14     0.28    0.105   -0.81399   -1.244315  -0.565   3.457    2.817   0.417861    0.148513   
  9.986   0.147    0.33    0.147   -0.821981  -0.923344  -1.915   2.516    0.955   1.72709     0.048737   
  9.986   0.089    0.251   0.098   -0.659191  -0.831762  -1.571   5.354    5.515   0.564579    0.502721   
  9.986   0.077    0.217   0.106   -0.800775  -0.991908  -3.659   4.745    3.902   0.725456    -0.1858    
  9.986   0.085    0.251   0.068   -0.556089  -0.97188   -3.182   5.847    4.393   0.659027    0.06876    
  9.986   0.127    0.247   0.059   -0.768694  -0.941663  -1.555   4.288    3.531   0.241354    0.091053   
  9.986   0.167    0.286   0.111   -1.08491   -1.345736  -0.223   5.112    5.063   0.143344    0.172069   
  9.986   0.144    0.296   0.099   -0.82632   -0.748766  -0.382   5.484    4.64    0.380848    0.193791   
  9.986   0.114    0.193   0.073   -0.838186  -1.50754   -2.079   4.983    2.466   0.619215    0.22395    
  9.986   0.108    0.246   0.1     -0.874918  -0.980481  -0.374   6.457    2.64    0.392711    0.585691   
  9.986   0.129    0.239   0.08    -0.861664  -1.204253  -4.01    6.308    3.208   0.946539    0.128341   
  9.986   0.128    0.262   0.111   -0.830727  -1.162425  -3.99    10.082   6.955   0.989981    0.831894   
  9.986   0.118    0.28    0.09    -0.629219  -0.642688  -4.467   7.121    4.34    0.855739    0.023887   
  9.986   0.098    0.262   0.065   -0.651088  -0.766985  -2.079   4.973    3.015   0.68992     0.538614   
  9.986   0.15     0.303   0.108   -0.873248  -0.795878  -2.015   4.417    3.538   0.723937    0.239808   
  9.986   0.073    0.231   0.068   -0.655768  -0.593215  -1.179   1.816    2.383   0.179135    -0.244475  
  9.986   0.115    0.261   0.093   -0.842181  -1.11207   -5.03    7.125    4.468   0.887485    0.393612   
  9.986   0.128    0.266   0.095   -0.85474   -0.929053  -3.323   7.431    3.628   1.059667    0.407594   
  9.986   0.137    0.303   0.128   -0.827646  -0.989079  -3.714   7.023    5.334   0.975538    0.496342   
  9.986   0.111    0.237   0.126   -0.959032  -1.295729  -1.932   3.274    3.577   0.604659    0.208549   
  9.986   0.116    0.262   0.09    -0.623579  -0.874823  -4.216   8.759    6.717   0.554227    0.092816   
  9.986   0.145    0.214   0.07    -1.190589  -2.229136  -3.199   7.262    5.186   0.699092    0.294435   
  9.986   0.094    0.212   0.054   -0.790411  -0.991924  -3.374   4.275    2.477   1.216206    0.488716   
  9.986   0.117    0.228   0.038   -0.868058  -1.638592  -1.329   6.942    5.686   0.329736    0.010746   
  9.986   0.104    0.24    0.082   -0.821269  -1.174014  -3.221   6.649    4.787   0.652568    0.399585   
  9.986   0.136    0.262   0.085   -0.936189  -1.249939  -2.659   4.995    4.806   0.856355    0.504136   
  9.986   0.123    0.198   0.071   -1.047918  -1.836635  -1.296   6.2      5.185   0.64368     0.406233   
  9.986   0.082    0.219   0.074   -0.569075  -1.102592  -2.728   6.619    5.63    0.378438    0.193966   
  9.986   0.095    0.184   0.053   -0.871661  -1.688592  -2.043   6.248    5.276   0.433248    0.235747   
  9.986   0.108    0.261   0.084   -0.638222  -0.608559  -1.624   6.9      5.693   0.583572    0.377512   
  9.986   0.152    0.234   0.08    -0.980617  -1.595519  -3.223   3.792    3.002   0.944037    -0.173646  
  9.986   0.144    0.267   0.078   -0.907375  -1.190999  -2.017   5.31     4.863   0.680888    0.186454   
  9.986   0.183    0.263   0.046   -0.979113  -1.942118  -1.538   4.358    3.378   0.605233    0.05966    
  9.986   0.155    0.292   0.119   -1.075922  -1.324816  -0.541   4.833    5.299   0.103017    0.168537   
  9.986   0.138    0.299   0.102   -0.71726   -0.676205  -1.337   3.093    3.444   0.16306     0.002124   
  9.986   0.097    0.214   0.064   -0.864774  -1.056169  -0.799   3.936    4.533   -0.245383   -0.364294  
  9.986   0.148    0.272   0.088   -0.92033   -1.363098  -4.377   7.875    3.66    1.157857    0.976022   
  9.986   0.113    0.245   0.087   -0.793555  -1.263732  -4.513   6.016    3.403   1.193078    0.67876    
  9.986   0.106    0.277   0.091   -0.612546  -0.717521  -0.614   2.358    2.045   0.895195    0.668792   
  9.986   0.115    0.223   0.067   -0.765269  -0.710963  -4.377   5.685    2.615   1.355398    0.813006   
  9.986   0.143    0.27    0.073   -0.865368  -1.05623   -1.395   5.329    4.574   0.440429    0.321146   
  9.986   0.134    0.266   0.076   -0.709837  -0.477787  -1.799   4.325    3.725   0.529224    0.082612   
  9.986   0.109    0.22    0.069   -0.714495  -0.620706  -0.593   3.452    3.653   0.411668    0.109196   
  9.986   0.1      0.219   0.079   -0.947007  -1.502778  -1.549   2.556    1.557   0.733877    -0.28233   
  9.986   0.133    0.288   0.098   -0.837404  -0.992011  -1.037   3.799    2.988   0.673941    0.329456   
  9.986   0.111    0.239   0.064   -0.761765  -1.220035  -1.311   4.653    4.588   0.51804     0.097855   
  9.986   0.124    0.264   0.111   -0.711725  -0.860587  -0.04    2.62     2.826   0.246524    0.286994   
  9.986   0.115    0.264   0.081   -0.64262   -0.68823   -0.691   1.396    2.743   0.046518    -0.392883  
  9.986   0.14     0.314   0.106   -0.617929  -0.558388  -2.415   5.91     4.579   0.588751    0.254424   
  9.986   0.091    0.225   0.053   -0.630408  -0.889773  -3.721   6.259    2.745   1.110605    0.435608   
  9.986   0.085    0.226   0.11    -0.75313   -1.259641  -3.377   7.763    7.096   0.496615    0.245917   
  9.986   0.096    0.184   0.053   -0.826096  -1.882974  -3.343   8.335    5.608   0.702181    0.409903   
  9.986   0.145    0.281   0.105   -0.930345  -1.131473  -1.267   4.292    3.6     0.510308    -0.033181  
  9.986   0.09     0.184   0.02    -0.624376  -0.890186  -2.82    5.44     5.759   0.500176    0.131951   
  9.986   0.14     0.269   0.083   -0.80693   -0.965509  -3.789   8.836    5.696   0.740513    0.352985   
  9.986   0.137    0.246   0.072   -0.837808  -0.93875   -1.734   5.998    4.839   0.385456    0.264915   
  9.986   0.095    0.248   0.083   -0.678734  -1.050957  -1.642   5.241    5.531   0.103858    -0.165006  
  9.986   0.121    0.244   0.078   -0.893826  -1.188529  -1.036   3.953    5.149   0.4974      -0.018817  
  9.986   0.141    0.275   0.104   -1.065611  -1.259353  -3.308   5.668    2.281   0.759019    0.284157   
  9.986   0.143    0.257   0.079   -0.944404  -1.137215  -2.441   5.413    4.361   0.604381    0.118659   
  9.986   0.107    0.23    0.067   -0.742189  -0.844793  -2.3     7.287    5.516   0.683924    0.540108   
  9.986   0.099    0.223   0.122   -0.808964  -0.957214  -2.083   5.4      5.118   0.612092    0.481791   
  9.986   0.111    0.211   0.073   -0.947233  -1.675327  -2.788   6.03     4.567   0.755907    0.279728   
  9.986   0.139    0.287   0.099   -0.877289  -0.935202  -2.721   5.11     3.764   0.609012    0.043451   
  9.986   0.12     0.253   0.053   -0.633985  -0.647083  -2.173   6.483    5.331   1.130154    0.673124   
  9.986   0.166    0.302   0.078   -0.774759  -0.528944  -0.078   4.121    3.811   0.063028    0.472971   
  9.986   0.1      0.195   0.046   -0.785175  -1.377229  -3.599   5.866    5.113   0.720443    -0.05283   
  9.986   0.151    0.292   0.069   -0.920029  -1.165691  -2.122   7.079    3.679   0.750414    0.700371   
  9.986   0.102    0.256   0.074   -0.671365  -0.754027  -2.177   5.37     5.628   0.688408    0.102745   
  9.986   0.096    0.218   0.054   -0.588045  -0.314511  -1.373   3.371    4.473   0.3371      -0.155088  
  9.986   0.075    0.199   0.061   -0.590604  -0.833585  -1.408   5.378    4.583   0.534313    0.439246   
  9.986   0.165    0.292   0.1     -0.96229   -1.014767  -0.583   1.097    2.072   0.718257    0.007073   
  9.991   0.123    0.253   0.071   -0.701316  -0.819287  -1.552   5.068    3.182   0.71859     0.551073   
  9.991   0.125    0.281   0.115   -0.842237  -1.031453  -2.29    4.719    4.42    0.782972    0.142757   
  9.991   0.111    0.262   0.09    -0.659885  -0.74694   -2.083   5.511    4.186   0.468373    0.387315   
  9.991   0.119    0.218   0.087   -0.9483    -1.204479  -0.613   2.527    3.05    0.585253    0.158193   
  9.991   0.148    0.262   0.11    -1.071505  -1.37937   -3.486   7.889    5.511   0.826243    0.280339   
  9.991   0.109    0.236   0.074   -0.863494  -1.420596  -0.967   5.37     4.931   0.573243    0.621445   
  9.991   0.09     0.26    0.094   -0.56123   -0.608497  -1.206   6.108    4.594   0.43807     0.348025   
  9.991   0.099    0.196   0.046   -0.812059  -1.148545  1.625    6.096    5.021   -0.209116   -0.09732   
  9.991   0.125    0.25    0.09    -0.847559  -1.086289  -1.553   2.658    2.953   0.450557    -0.068111  
  9.991   0.084    0.246   0.055   -0.547442  -0.374436  0.67     2.42     3.142   -0.372447   -0.540739  
  9.991   0.132    0.224   0.058   -0.996592  -1.385589  -1.557   3.24     1.853   0.722776    0.749132   
  9.991   0.136    0.249   0.046   -0.964747  -1.542253  -0.24    4.871    4.739   0.45738     0.476401   
  9.991   0.108    0.259   0.101   -0.687947  -0.911498  -0.627   4.571    4.079   0.28897     -0.107849  
  9.991   0.126    0.209   0.06    -1.193442  -1.785037  -3.452   5.35     2.307   0.954889    0.130016   
  9.991   0.083    0.182   0.051   -0.819416  -2.10047   -3.665   5.079    2.922   0.83905     0.130082   
  9.991   0.113    0.253   0.094   -0.693383  -1.258598  -2.991   5.927    3.843   0.743617    0.097631   
  9.991   0.155    0.326   0.104   -0.924757  -0.995476  -1.877   5.999    3.477   0.887864    0.819231   
  9.991   0.088    0.223   0.098   -0.639117  -1.046764  -3.777   7.934    3.383   0.978427    0.657374   
  9.991   0.118    0.245   0.08    -0.620162  -0.997069  -2.755   4.517    4.154   0.661598    0.340203   
  9.991   0.129    0.242   0.098   -0.860611  -1.197019  -2.739   6.101    4.006   0.815932    0.585936   
  9.991   0.109    0.214   0.044   -0.612497  -1.263164  -2.696   5.176    3.819   0.793058    0.259101   
  9.991   0.154    0.258   0.069   -0.920602  -1.565457  -2.344   5.271    3.259   0.690995    0.205613   
  9.991   0.099    0.254   0.079   -0.669767  -0.911592  0.704    4.374    3.994   -0.279578   -0.494673  
  9.991   0.12     0.253   0.049   -0.731876  -0.787264  -3.618   5.255    3.067   0.825816    0.178757   
  9.991   0.083    0.233   0.063   -0.573742  -0.940098  -3.965   7.973    6.006   0.775864    0.240316   
  9.991   0.111    0.202   0.069   -0.891632  -1.579782  -1.308   3.658    3.703   0.686424    0.431766   
  9.991   0.124    0.288   0.117   -0.886954  -1.066711  -1.253   3.961    2.71    0.472587    -0.101746  
  9.991   0.127    0.265   0.095   -0.815863  -0.939354  -4.049   7.441    3.081   1.012697    0.885703   
  9.991   0.109    0.249   0.063   -0.730468  -1.109434  0.415    3.501    3.607   0.060032    0.016945   
  9.991   0.115    0.277   0.113   -0.79385   -0.964662  -2.375   7.677    5.56    0.279458    -0.082055  
  9.991   0.134    0.272   0.109   -1.005843  -1.301785  -3.319   8.93     5.42    0.788208    0.561487   
  9.991   0.126    0.246   0.071   -0.954819  -1.365971  -1.459   6.519    5.052   0.341339    0.285378   
  9.991   0.139    0.28    0.081   -0.891197  -1.132777  -4.028   9.952    4.828   0.785981    0.376749   
  9.991   0.126    0.235   0.068   -0.860829  -1.588483  -4.759   7.884    4.509   0.75072     0.268849   
  9.991   0.135    0.262   0.085   -0.893176  -1.06647   -2.723   4.302    3.044   1.082663    0.408737   
  9.991   0.143    0.256   0.099   -1.072974  -1.486238  0.141    3.068    2.582   -0.25259    0.028078   
  9.991   0.079    0.185   0.079   -0.665693  -1.156636  -4.929   6.923    4.303   1.123129    0.607074   
  9.991   0.125    0.252   0.086   -0.954275  -1.268216  -3.735   9.802    5.799   0.721617    0.352431   
  9.991   0.089    0.241   0.073   -0.655943  -0.650135  0.485    3.829    4.151   -0.016471   -0.133317  
  9.991   0.138    0.277   0.086   -0.866748  -0.877312  -2.899   7.359    5.342   0.898866    0.55201    
  9.991   0.105    0.219   0.051   -0.781662  -1.423259  -0.252   6.017    5.583   0.018154    0.077914   
  9.991   0.067    0.236   0.091   -0.561358  -0.635432  -2.661   6.026    4.41    0.452283    0.135169   
  9.991   0.124    0.266   0.1     -0.762974  -0.97563   -3.421   7.413    4.071   0.851868    0.45115    
  9.991   0.126    0.241   0.066   -0.939672  -1.873484  -1.08    3.987    3.544   0.302074    -0.224186  
  9.991   0.139    0.25    0.094   -0.926406  -0.972518  -3.092   4.93     3.219   0.719152    0.291935   
  9.991   0.105    0.246   0.098   -0.674015  -0.587668  -2.41    4.327    2.71    0.811626    0.487175   
  9.991   0.105    0.247   0.09    -1.022926  -1.13499   -1.606   3.158    3.194   0.653495    -0.100382  
  9.991   0.137    0.273   0.062   -0.791084  -0.783631  -0.943   3.4      3.208   0.616784    0.278638   
  9.991   0.088    0.245   0.054   -0.466732  -0.208572  -2.948   6.12     3.946   0.680867    0.469363   
  9.991   0.122    0.219   0.063   -0.931863  -1.220324  -2.158   4.894    4.701   0.968666    0.604449   
  9.991   0.122    0.264   0.087   -0.782883  -0.979427  -2.065   5.274    4.218   0.495413    -0.082565  
  9.991   0.152    0.293   0.09    -0.894395  -1.242431  -2.988   3.858    1.826   1.184028    0.152697   
  9.991   0.133    0.251   0.057   -0.879433  -1.466014  -1.874   2.775    2.29    1.066986    0.190894   
  9.991   0.158    0.29    0.088   -0.964187  -1.221917  -0.704   2.554    5.115   -0.187811   -0.813773  
  9.991   0.105    0.223   0.067   -0.686522  -1.03984   0.459    1.858    3.263   -0.413986   0.248052   
  9.991   0.095    0.245   0.074   -0.565721  -0.697988  -0.872   7.289    4.367   0.267864    0.633969   
  9.991   0.127    0.245   0.05    -0.895632  -1.070224  -1.463   3.315    3.77    0.256234    0.024337   
  9.991   0.088    0.201   0.061   -0.63431   -0.693649  -3.92    7.619    5.128   1.125232    0.973687   
  9.991   0.162    0.272   0.086   -0.917177  -1.148611  -2.656   4.873    3.31    0.536235    0.066127   
  9.991   0.125    0.285   0.092   -0.762375  -1.006173  -1.739   5.047    4.157   0.814239    0.28751    
  9.991   0.087    0.259   0.081   -0.67782   -0.803734  -2.637   4.509    3.35    0.98998     0.719279   
  9.991   0.159    0.264   0.097   -1.094677  -1.46772   -1.122   1.665    3.793   -0.334424   -0.57592   
  9.991   0.13     0.223   0.047   -0.917903  -1.123954  -1.519   3.045    3.11    0.589294    0.153823   
  9.991   0.115    0.224   0.04    -0.815538  -1.570695  -2.951   3.835    2.9     1.261522    0.183594   
  9.991   0.117    0.234   0.07    -0.821619  -0.916639  -2.312   4.291    4.088   0.488376    -0.339204  
  9.991   0.122    0.257   0.078   -0.676306  -0.867368  -1.178   3.935    3.028   0.795077    0.342818   
  9.991   0.123    0.258   0.06    -0.808582  -0.755548  -1.745   2.963    3.092   0.595236    -0.315025  
  9.991   0.125    0.299   0.117   -0.76529   -0.989374  -3.504   8.141    4.801   0.916507    0.645484   
  9.991   0.086    0.209   0.062   -0.548931  -0.672462  -0.0     5.802    5.337   0.181262    0.169288   
  9.991   0.12     0.248   0.072   -0.720027  -0.755545  -2.433   7.282    5.494   0.480851    0.115781   
  9.991   0.132    0.242   0.078   -0.930022  -1.499288  -0.458   4.148    3.315   0.55568     1.036113   
  9.991   0.122    0.238   0.057   -0.789342  -0.8817    -2.791   6.045    3.093   0.915943    0.553142   
  9.991   0.136    0.247   0.06    -0.76371   -0.863443  -0.725   2.916    4.645   0.101612    -0.191564  
  9.991   0.111    0.211   0.088   -1.106109  -1.763204  -1.604   3.007    2.705   0.604431    -0.042037  
  9.991   0.113    0.243   0.081   -0.964206  -1.25495   -2.153   3.848    1.783   1.133258    0.308966   
  9.991   0.071    0.237   0.108   -0.654321  -0.732409  -1.198   4.971    3.246   0.4922      0.302332   
  9.991   0.097    0.237   0.079   -0.765034  -1.078524  -5.581   10.604   7.238   0.984974    0.49625    
  9.991   0.123    0.243   0.069   -0.807278  -1.188383  -2.01    4.877    4.155   0.865463    0.67621    
  9.991   0.128    0.28    0.08    -0.702861  -0.753495  -1.013   3.628    2.205   0.945313    0.388294   
  9.991   0.157    0.298   0.085   -0.896127  -1.124152  -4.002   6.376    4.239   0.740464    -0.088805  
  9.991   0.115    0.259   0.111   -0.913996  -1.131766  -3.49    4.741    2.546   1.081287    0.163438   
  9.991   0.139    0.266   0.039   -0.771345  -1.131869  -1.556   8.423    5.672   0.41645     0.385332   
  9.991   0.059    0.212   0.075   -0.581701  -0.683275  -1.262   1.893    2.063   0.422116    -0.26134   
  9.991   0.129    0.255   0.083   -0.787589  -0.948682  -1.886   3.277    3.541   0.415561    -0.174163  
  9.991   0.097    0.223   0.096   -0.963547  -1.184345  -2.819   8.393    5.66    0.525573    0.292646   
  9.991   0.118    0.283   0.096   -0.731509  -0.933579  -3.032   5.333    3.982   0.811691    -0.022831  
  9.991   0.152    0.298   0.119   -0.950323  -1.165459  -2.219   3.061    4.575   0.640042    0.429938   
  9.991   0.13     0.286   0.053   -0.686608  -0.29823   -2.147   8.513    6.336   0.679039    0.558451   
  9.991   0.09     0.213   0.069   -0.763121  -1.112441  -3.729   7.017    3.749   1.014714    0.360061   
  9.991   0.105    0.242   0.066   -0.72249   -0.90504   -0.554   3.976    2.931   0.39001     0.181942   
  9.991   0.122    0.25    0.069   -0.674919  -0.64007   0.192    3.013    4.685   -0.049069   0.004221   
  9.991   0.118    0.256   0.112   -0.876475  -0.949641  -2.558   5.582    4.161   0.545869    0.439989   
  9.991   0.085    0.252   0.098   -0.573611  -0.739869  0.003    2.646    2.852   -4.72E-4    0.271125   
  9.991   0.081    0.216   0.044   -0.470588  -0.179407  -3.554   7.555    7.001   0.595076    0.272958   
  9.991   0.13     0.234   0.07    -0.876951  -1.119212  -2.675   6.67     4.131   0.707036    0.185145   
  9.991   0.122    0.214   0.073   -1.00255   -1.468117  -1.319   3.054    2.513   0.912392    0.490778   
  9.991   0.106    0.243   0.1     -0.790739  -0.955976  -2.32    6.781    4.136   0.565725    0.099888   
  9.991   0.09     0.23    0.049   -0.597896  -0.772513  -0.075   2.875    2.673   0.40757     0.563717   
  9.991   0.128    0.257   0.081   -0.762654  -1.012884  -3.019   4.426    4.183   0.683078    -0.086793  
  9.991   0.106    0.261   0.124   -0.897998  -1.09896   -1.63    6.043    4.156   0.48572     0.447875   
  9.996   0.127    0.249   0.081   -0.821913  -1.119787  -3.296   5.386    2.712   1.048474    1.014777   
  9.996   0.092    0.201   0.063   -0.801845  -1.261257  -3.605   6.502    4.91    0.761199    0.200392   
  9.996   0.151    0.217   0.042   -0.894436  -1.026642  -0.017   4.023    3.627   -0.330757   -0.193899  
  9.996   0.146    0.281   0.053   -0.86741   -1.466674  -2.852   6.77     4.62    0.795541    0.37865    
  9.996   0.105    0.247   0.071   -0.856955  -1.094086  -0.592   4.111    2.784   0.05952     -0.068026  
  9.996   0.119    0.299   0.102   -0.745768  -0.801562  -3.112   3.928    2.468   0.918446    0.554575   
  9.996   0.093    0.219   0.051   -0.651356  -0.623726  -1.924   5.292    2.548   0.926333    0.771871   
  9.996   0.105    0.253   0.075   -0.600722  -0.627654  -2.728   6.876    5.65    0.607255    0.226725   
  9.996   0.141    0.284   0.121   -0.96999   -1.172894  -2.891   5.662    4.052   0.761791    0.318989   
  9.996   0.131    0.244   0.065   -0.885142  -1.458659  -0.617   3.856    2.845   0.183582    -0.035632  
  9.996   0.123    0.258   0.065   -0.677065  -0.726288  -2.024   6.844    4.677   0.402435    0.02209    
  9.996   0.097    0.257   0.111   -0.692278  -1.00549   -0.165   3.109    3.47    -0.005021   0.060954   
  9.996   0.119    0.262   0.091   -0.784239  -1.251577  -1.837   4.702    4.009   0.261402    0.051136   
  9.996   0.129    0.275   0.096   -0.768862  -0.967555  -2.652   5.864    3.416   0.91683     0.698649   
  9.996   0.127    0.288   0.091   -0.746664  -0.822338  -4.162   6.442    3.433   1.248624    0.848239   
  9.996   0.116    0.261   0.069   -0.839393  -1.018577  -2.812   7.538    4.746   0.482       0.250204   
  9.996   0.091    0.238   0.068   -0.631427  -0.878431  -2.559   5.976    4.188   0.816988    0.260442   
  9.996   0.106    0.219   0.053   -0.814176  -1.172826  -3.577   5.829    3.864   0.687539    0.200199   
  9.996   0.126    0.247   0.083   -0.923937  -1.325965  -1.197   5.785    5.624   0.194436    0.004694   
  9.996   0.096    0.232   0.113   -0.792473  -1.003855  -0.84    5.82     3.935   0.338707    0.300856   
  9.996   0.154    0.287   0.092   -1.076576  -1.455361  -4.963   4.977    2.793   1.176827    0.03378    
  9.996   0.108    0.228   0.073   -0.734978  -1.060229  -3.333   7.734    5.802   0.700591    0.505163   
  9.996   0.118    0.235   0.101   -1.108994  -1.214124  -2.881   3.636    2.831   1.384924    0.468689   
  9.996   0.056    0.201   0.08    -0.546576  -0.662389  -0.009   5.251    4.608   -0.443878   -0.361164  
  9.996   0.119    0.228   0.063   -0.881077  -1.214365  0.508    5.423    4.499   0.057295    0.149914   
  9.996   0.099    0.275   0.099   -0.688956  -0.868459  -1.931   4.03     3.122   0.68834     0.171848   
  9.996   0.064    0.219   0.082   -0.615687  -0.876151  -0.753   3.65     4.149   -0.215952   0.002659   
  9.996   0.106    0.229   0.066   -0.797876  -1.131197  0.235    1.938    1.852   -1.044788   -0.371445  
  9.996   0.108    0.2     0.069   -0.927675  -1.607992  -2.209   5.456    3.618   1.003441    0.733803   
  9.996   0.099    0.204   0.045   -0.593114  -0.558053  -2.154   6.817    4.515   0.931448    0.696792   
  9.996   0.099    0.228   0.07    -0.854801  -1.205448  -2.769   4.146    3.049   1.064172    0.357664   
  9.996   0.122    0.239   0.077   -0.942776  -1.37869   -1.829   3.893    3.718   0.623511    0.307392   
  9.996   0.125    0.272   0.084   -0.637055  -0.442343  0.112    4.752    3.763   0.056834    0.399331   
  9.996   0.099    0.235   0.066   -0.666828  -0.706467  -0.561   2.296    2.907   0.289599    0.18061    
  9.996   0.094    0.226   0.076   -0.67333   -0.876533  -3.975   7.931    4.661   0.645268    0.276781   
  9.996   0.13     0.297   0.093   -0.77207   -0.724596  -3.45    4.83     3.384   1.131264    0.507523   
  9.996   0.093    0.227   0.053   -0.738475  -0.959684  -1.692   4.653    3.555   0.616728    -0.19433   
  9.996   0.132    0.214   0.065   -0.869912  -1.435088  -2.278   5.542    3.297   0.385807    -0.104978  
  9.996   0.117    0.251   0.077   -0.864736  -1.297946  -1.498   4.775    5.136   0.263442    0.329939   
  9.996   0.108    0.255   0.094   -0.770467  -0.941538  -2.449   5.79     4.506   0.722043    0.287985   
  9.996   0.12     0.283   0.109   -0.667141  -0.482648  -2.8     6.297    4.298   0.714857    0.203346   
  9.996   0.113    0.225   0.086   -0.732537  -0.934852  -3.335   8.399    6.23    0.616763    0.09989    
  9.996   0.12     0.244   0.061   -0.780329  -1.199407  -1.74    6.729    4.338   0.482665    0.445412   
  9.996   0.097    0.239   0.088   -0.698512  -0.843007  -2.394   3.513    2.367   0.886974    0.914122   
  9.996   0.116    0.25    0.107   -0.865245  -1.199501  -3.564   10.889   7.478   0.658579    0.392448   
  9.996   0.139    0.297   0.093   -0.851069  -0.711269  -4.274   8.013    6.481   0.684479    0.146765   
  9.996   0.154    0.247   0.077   -0.905005  -1.217858  -4.265   8.023    4.999   0.828891    0.397179   
  9.996   0.111    0.234   0.091   -0.840031  -1.159425  -1.016   3.51     3.338   0.103169    -0.20436   
  9.996   0.149    0.275   0.08    -0.853824  -1.083167  -0.822   2.61     1.138   0.596769    -0.324027  
  9.996   0.114    0.233   0.064   -0.577307  -0.343902  -1.326   3.785    5.119   0.265075    -0.124757  
  9.996   0.123    0.323   0.133   -0.645117  -0.590103  -0.694   4.189    4.645   0.019843    -0.155333  
  9.996   0.102    0.229   0.055   -0.653299  -1.034108  -3.045   3.457    2.181   1.186384    -0.047669  
  9.996   0.089    0.256   0.086   -0.494151  -0.492474  -2.199   3.643    1.349   1.337435    0.478671   
  9.996   0.101    0.205   0.032   -0.711508  -0.849898  -1.266   7.013    6.029   0.129279    0.007133   
  9.996   0.136    0.274   0.052   -0.828417  -1.043589  -2.98    7.17     4.218   0.62545     0.135961   
  9.996   0.091    0.221   0.079   -0.653337  -1.044942  -4.378   7.359    3.363   1.335209    1.001042   
  9.996   0.096    0.233   0.036   -0.581979  -0.573573  -2.719   7.433    6.901   0.498675    0.279633   
  9.996   0.132    0.262   0.08    -0.845889  -1.461676  -1.97    5.822    3.282   0.590614    0.618663   
  9.996   0.131    0.267   0.053   -0.561851  -0.525642  -3.836   6.161    4.007   1.275557    0.666827   
  9.996   0.08     0.237   0.072   -0.693203  -0.842515  -1.113   5.506    4.55    0.455675    0.410272   
  9.996   0.061    0.243   0.095   -0.382466  -0.778397  -3.244   7.359    4.329   0.798223    0.500983   
  9.996   0.122    0.26    0.091   -0.810041  -0.959245  -4.243   7.151    5.253   1.018459    0.566086   
  9.996   0.093    0.231   0.087   -0.750149  -0.886599  -3.166   6.423    2.891   1.056252    0.811245   
  9.996   0.082    0.225   0.085   -0.539484  -0.692051  -0.42    5.08     4.033   0.123032    -0.055938  
  9.996   0.131    0.26    0.047   -0.831461  -0.945651  -0.51    4.438    4.072   0.319842    0.027656   
  9.996   0.134    0.271   0.093   -0.915297  -1.181877  -4.272   6.082    4.145   1.06612     0.295887   
  9.996   0.101    0.257   0.136   -0.629025  -0.839987  -3.294   7.703    5.763   0.454598    0.116443   
  9.996   0.087    0.215   0.039   -0.654199  -0.786492  -1.781   6.554    5.657   0.426791    -0.082214  
  9.996   0.081    0.226   0.085   -0.545559  -0.76981   -2.225   5.93     3.651   0.56052     0.453793   
  9.996   0.116    0.231   0.059   -0.747103  -1.147679  0.471    1.921    2.246   -0.458816   -0.263433  
  9.996   0.102    0.237   0.059   -0.6102    -0.878029  -0.86    3.903    3.992   0.368916    0.093102   
  9.996   0.112    0.219   0.09    -0.933695  -1.185819  -2.938   5.985    4.392   0.520631    0.201927   
  9.996   0.133    0.284   0.103   -0.801106  -0.857453  -2.071   8.429    6.091   0.608746    0.402805   
  9.996   0.115    0.274   0.091   -0.76789   -0.857875  -2.293   5.233    2.54    0.782134    0.714248   
  9.996   0.123    0.254   0.085   -0.831985  -1.122851  -3.766   8.632    5.567   0.814426    0.419802   
  9.996   0.108    0.243   0.108   -0.938062  -1.222105  -3.443   4.132    2.82    0.852302    -0.517935  
  9.996   0.093    0.246   0.089   -0.719455  -0.992995  -1.963   4.508    3.702   0.79407     0.609358   
  9.996   0.099    0.226   0.048   -0.796728  -0.937031  -3.542   7.899    3.96    1.06532     0.989582   
  9.996   0.131    0.282   0.085   -0.807653  -0.757505  -1.823   7.352    4.614   0.501526    0.444791   
  9.996   0.08     0.205   0.081   -0.741417  -1.022811  -0.815   6.419    4.692   0.541588    0.647418   
  9.996   0.078    0.246   0.047   -0.499971  -0.427653  -3.354   8.661    6.662   0.604568    0.517208   
  9.996   0.116    0.231   0.058   -0.738261  -0.755407  -2.836   5.449    3.335   0.926431    0.736038   
  9.996   0.116    0.234   0.08    -0.784718  -0.971841  -2.226   3.578    3.445   0.786505    0.317206   
  9.996   0.121    0.258   0.082   -0.895286  -1.003348  -3.192   6.997    4.01    0.837054    0.292397   
  9.996   0.082    0.25    0.1     -0.568601  -0.433692  -2.915   4.459    2.056   1.215877    1.059849   
  9.996   0.182    0.304   0.071   -1.079848  -1.304283  -0.884   5.574    4.174   0.058315    -0.027541  
  9.996   0.142    0.29    0.092   -0.951257  -1.234777  -2.985   6.243    4.351   0.895283    0.830587   
  9.996   0.067    0.244   0.092   -0.377325  -0.119915  -1.556   6.018    4.874   0.466062    0.032054   
  9.996   0.119    0.241   0.083   -0.817566  -1.113694  -1.112   5.88     5.933   0.151989    -0.100187  
  9.996   0.1      0.221   0.085   -0.830243  -1.246773  -1.144   3.507    4.009   0.314926    -0.175046  
  9.996   0.083    0.258   0.111   -0.530188  -0.535355  -2.495   4.128    2.186   0.991198    0.00168    
  9.996   0.096    0.277   0.096   -0.630231  -0.992501  -3.608   9.377    6.314   0.83549     0.691933   
  9.996   0.123    0.261   0.107   -0.894419  -1.188132  -2.784   6.223    4.021   0.834693    0.79342    
  9.996   0.125    0.256   0.069   -0.778654  -0.744779  -0.974   4.413    4.982   0.17399     -0.339643  
  9.996   0.121    0.305   0.141   -0.696935  -0.75913   -4.42    9.254    5.175   0.890513    0.542455   
  9.996   0.104    0.216   0.057   -0.669574  -0.907354  -2.951   4.892    2.142   1.149652    0.930661   
  9.996   0.106    0.215   0.086   -0.915485  -1.009473  -3.574   5.167    4.507   0.905439    0.192136   
  9.996   0.111    0.254   0.091   -0.793951  -0.784284  -3.944   7.367    5.948   0.753569    0.423764   
  9.996   0.124    0.248   0.104   -0.968572  -1.286421  0.945    2.949    1.446   -0.481268   -0.029866  
  9.996   0.12     0.27    0.106   -0.803743  -0.945104  -3.25    6.461    5.213   0.791559    0.244812   
  10.0    0.105    0.229   0.066   -0.872583  -1.461501  -2.258   5.582    5.198   0.474599    0.232484   
  10.0    0.115    0.231   0.09    -0.785613  -1.014397  0.289    4.255    4.443   0.048754    -0.20708   
  10.0    0.094    0.265   0.087   -0.754985  -0.925275  -3.095   6.466    4.231   0.487842    0.015908   
  10.0    0.132    0.269   0.111   -1.133533  -1.227155  -3.546   5.942    3.39    0.778815    0.190598   
  10.0    0.125    0.245   0.077   -0.904099  -1.170819  0.094    1.104    2.028   -1.390565   -0.639734  
  10.0    0.12     0.252   0.115   -0.934373  -1.266458  0.004    4.322    4.331   -0.067878   -0.080688  
  10.0    0.126    0.263   0.071   -0.740338  -0.828075  -1.109   5.077    3.814   0.6245      0.350073   
  10.0    0.097    0.228   0.064   -0.744307  -1.321618  -1.844   5.682    2.458   1.155238    0.917318   
  10.0    0.115    0.273   0.073   -0.514689  -0.533023  -2.023   5.6      3.572   0.727274    0.294051   
  10.0    0.136    0.237   0.059   -0.935183  -0.918801  -2.859   5.099    4.52    0.501435    -0.06552   
  10.0    0.109    0.259   0.089   -0.409392  -0.145736  -4.226   9.791    6.457   0.86207     0.698462   
  10.0    0.102    0.246   0.109   -0.648906  -0.759379  -1.448   2.037    3.19    0.532924    -0.124186  
  10.0    0.063    0.217   0.084   -0.491236  -0.801655  -1.63    2.986    3.737   -0.380737   -0.46812   
  10.0    0.091    0.217   0.087   -0.732328  -0.992735  -2.487   6.096    3.96    0.659703    0.170297   
  10.0    0.057    0.199   0.093   -0.713597  -1.030668  -1.999   4.938    3.92    0.775001    0.29452    
  10.0    0.151    0.288   0.076   -0.98627   -1.238767  -2.765   4.461    2.617   1.173271    0.50648    
  10.0    0.081    0.219   0.053   -0.587111  -1.054002  0.464    6.489    5.663   0.03736     0.109492   
  10.0    0.104    0.22    0.07    -0.646819  -0.862393  -4.101   7.099    5.322   0.854935    0.344996   
  10.0    0.124    0.247   0.091   -0.910406  -1.151852  -3.724   6.725    4.092   0.995517    0.546625   
  10.0    0.135    0.295   0.104   -0.850285  -1.043782  -1.653   4.531    4.488   0.542504    0.017162   
  10.0    0.135    0.265   0.096   -0.718566  -0.660818  -2.399   5.779    4.572   0.948472    0.453019   
  10.0    0.13     0.261   0.054   -0.806403  -1.143888  -3.389   5.739    4.055   0.791812    0.524985   
  10.0    0.1      0.225   0.067   -0.685608  -1.06748   0.569    1.687    2.209   0.393908    0.454514   
  10.0    0.115    0.274   0.138   -0.929746  -1.100051  -4.83    9.211    4.83    0.905388    0.270439   
  10.0    0.127    0.272   0.089   -0.918551  -1.076446  -2.716   4.758    4.371   0.722866    -0.127456  
  10.0    0.104    0.254   0.072   -0.610159  -0.33672   -2.249   5.788    5.328   0.63106     0.021072   
  10.0    0.111    0.197   0.019   -0.830034  -1.101797  -1.717   2.519    2.904   0.452722    0.065294   
  10.0    0.098    0.247   0.094   -0.636968  -0.710073  -4.66    8.103    6.21    0.839741    0.342822   
  10.0    0.089    0.252   0.093   -0.711915  -0.665803  -3.102   6.349    4.138   1.058417    0.459426   
  10.0    0.095    0.26    0.112   -0.798487  -0.862968  -2.113   7.124    5.887   0.536318    0.2392     
  10.0    0.123    0.264   0.096   -0.797899  -0.907507  -1.732   5.916    3.67    0.4761      0.01812    
  10.0    0.133    0.265   0.108   -0.996547  -1.349093  -0.938   2.053    2.892   0.777782    0.633145   
  10.0    0.083    0.209   0.073   -0.791763  -1.401798  -3.816   5.538    3.698   0.801766    0.019798   
  10.0    0.089    0.289   0.082   -0.456078  -0.712715  -1.674   2.573    2.552   0.391498    -0.720697  
  10.0    0.129    0.279   0.107   -0.795279  -0.935175  1.292    2.732    2.958   -0.321173   -0.136536  
  10.0    0.085    0.213   0.037   -0.620694  -0.870014  -0.815   2.109    2.065   0.019115    -0.461495  
  10.0    0.102    0.262   0.081   -0.705783  -0.898711  -1.626   5.189    3.288   0.805185    0.657978   
  10.0    0.109    0.217   0.083   -0.831667  -1.474598  -0.791   5.403    4.225   0.553286    0.536027   
  10.0    0.118    0.266   0.084   -0.841291  -0.829177  -2.584   3.612    5.839   0.436126    -0.130822  
  10.0    0.092    0.24    0.079   -0.737996  -0.779571  0.92     4.222    3.872   -0.171349   -0.002458  
  10.0    0.092    0.19    0.085   -0.772385  -1.155102  -3.13    5.678    4.682   0.827589    0.353948   
  10.0    0.148    0.313   0.131   -0.932561  -1.024827  -1.421   4.218    3.418   0.97556     0.408169   
  10.0    0.131    0.27    0.098   -0.904027  -0.978762  -2.134   4.342    4.531   0.6315      0.619317   
  10.0    0.115    0.233   0.071   -0.770966  -1.371441  -0.957   5.535    4.582   0.332064    0.055227   
  10.0    0.118    0.279   0.07    -0.775744  -1.007832  -4.002   6.772    5.205   0.899906    0.187151   
  10.0    0.181    0.321   0.114   -0.958995  -1.396183  0.282    2.038    2.703   -0.358581   -0.3379    
  10.0    0.147    0.303   0.093   -0.799102  -0.753044  1.21     4.778    4.384   -0.501717   -0.089532  
  10.0    0.152    0.282   0.088   -0.988242  -1.470998  -3.068   5.811    3.265   1.054385    0.748835   
  10.0    0.094    0.239   0.109   -0.645978  -0.770393  -2.58    3.729    4.52    0.530377    -0.142364  
  10.0    0.118    0.265   0.09    -0.738513  -0.989066  -3.058   6.937    4.637   0.924581    0.690375   
  10.0    0.128    0.269   0.061   -0.623178  -0.46456   -1.263   1.843    1.271   1.707264    1.135662   
  10.0    0.099    0.235   0.068   -0.719531  -1.320006  -3.314   5.219    3.581   1.050133    0.617179   
  10.0    0.127    0.28    0.106   -0.94292   -0.866954  -1.507   5.363    4.237   0.378129    0.084279   
  10.0    0.125    0.264   0.074   -0.768145  -0.606543  -3.607   7.505    4.111   0.735208    0.590001   
  10.0    0.128    0.267   0.113   -0.864803  -0.996411  -0.943   4.395    2.183   0.319128    0.080474   
  10.0    0.085    0.229   0.058   -0.428542  -0.668347  -0.508   3.665    2.494   0.784247    0.980428   
  10.0    0.125    0.273   0.073   -0.664109  -0.853912  -3.572   6.757    5.319   0.879992    0.327439   
  10.0    0.105    0.245   0.097   -0.982722  -1.127123  -3.158   6.304    4.023   0.804894    0.24521    
  10.0    0.101    0.249   0.11    -0.785774  -0.94869   -1.93    7.345    5.191   0.516342    0.352638   
  10.0    0.124    0.225   0.072   -0.877141  -1.453289  -2.741   5.816    5.007   0.482721    -0.060633  
  10.0    0.14     0.244   0.054   -0.762344  -1.278922  -3.816   6.533    3.045   0.946478    0.010341   
  10.0    0.095    0.213   0.073   -0.723585  -1.043395  -1.46    4.268    3.607   0.749625    0.359093   
  10.0    0.132    0.274   0.073   -0.806519  -1.004902  -4.118   6.159    4.028   0.976278    0.599796   
  10.0    0.123    0.265   0.12    -1.033016  -1.527066  -1.887   7.521    5.086   0.575305    0.321675   
  10.0    0.084    0.23    0.076   -0.640899  -0.808639  -0.164   5.539    3.47    0.34461     0.012783   
  10.0    0.136    0.266   0.088   -0.820946  -0.955003  -1.684   5.965    5.022   0.484338    0.34069    
  10.0    0.152    0.259   0.104   -1.129068  -1.648344  -2.153   4.666    4.533   0.619486    -0.007286  
  10.0    0.1      0.225   0.085   -0.844635  -1.08339   -1.415   3.499    2.583   1.244785    1.303936   
  10.0    0.091    0.248   0.074   -0.742543  -1.048379  -1.87    4.09     4.502   0.557886    0.1949     
  10.0    0.135    0.256   0.103   -0.920225  -1.146627  -2.076   5.802    3.005   0.658359    0.298435   
  10.0    0.082    0.218   0.064   -0.633453  -0.892853  -3.142   6.099    4.227   0.777314    0.334114   
  10.0    0.125    0.236   0.073   -1.014161  -1.214795  -1.566   5.99     4.71    0.404838    0.005872   
  10.0    0.127    0.277   0.099   -0.741078  -1.010733  -3.792   8.771    6.834   0.683799    0.47226    
  10.0    0.101    0.24    0.057   -0.615848  -0.834059  -2.718   4.209    2.968   0.796349    0.039092   
  10.0    0.1      0.225   0.075   -0.853562  -1.388354  -2.571   5.658    5.366   0.794523    0.598129   
  10.0    0.133    0.273   0.098   -0.987226  -1.144343  -4.27    4.42     4.899   0.850223    -0.098987  
  10.0    0.155    0.3     0.112   -0.949226  -1.093719  1.206    2.48     2.665   -0.159086   0.44862    
  10.0    0.103    0.199   0.057   -0.819057  -1.317045  -3.871   5.807    3.483   0.920594    0.647519   
  10.0    0.088    0.285   0.118   -0.522406  -0.539942  0.377    2.945    2.87    0.180678    0.188543   
  10.0    0.121    0.237   0.044   -0.722039  -1.424037  -0.953   3.231    4.198   0.160339    -0.272523  
  10.0    0.123    0.251   0.084   -0.881022  -1.274498  -2.749   5.387    3.275   0.891072    0.33595    
  10.0    0.114    0.227   0.087   -0.906546  -1.222503  -1.72    2.93     2.34    1.133759    0.451848   
  10.0    0.133    0.24    0.076   -0.968916  -1.560485  -1.597   4.723    4.072   0.323655    0.265159   
  10.0    0.136    0.253   0.076   -0.883818  -1.166488  -3.177   4.473    3.633   1.070561    0.112971   
  10.0    0.121    0.217   0.076   -1.032046  -1.423186  0.725    7.073    4.87    -0.213669   -0.229804  
  10.0    0.066    0.183   0.054   -0.617452  -0.548798  -2.411   4.453    2.631   0.579132    0.252935   
  10.0    0.101    0.234   0.072   -0.641574  -0.750135  -0.613   1.709    2.089   -0.030552   -0.725494  
  10.0    0.069    0.187   0.037   -0.522046  -0.792679  -4.001   5.355    4.363   0.913342    0.232735   
  10.0    0.072    0.251   0.078   -0.460079  -0.059999  -2.515   6.184    4.445   0.606783    0.475675   
  10.0    0.105    0.215   0.064   -0.883801  -1.417932  -2.59    5.155    5.167   0.778989    0.236005   
  10.0    0.075    0.213   0.058   -0.509388  -0.907036  -2.477   7.109    4.135   0.627081    0.505747   
  10.0    0.154    0.274   0.035   -0.709708  -0.420076  -1.96    6.598    5.042   0.357553    0.076577   
  10.0    0.097    0.236   0.053   -0.582145  -0.491759  -2.044   6.278    4.422   0.618874    0.392097   
  10.0    0.111    0.239   0.014   -0.63832   -0.735288  -1.025   2.909    3.424   0.486844    -0.02328   
  10.0    0.154    0.26    0.081   -0.985927  -1.39045   -2.157   3.052    2.812   1.015687    0.531523   
  10.0    0.107    0.275   0.089   -0.788292  -0.884726  -1.227   3.042    4.228   0.449093    -0.253219  
  10.0    0.129    0.27    0.11    -0.827305  -1.048013  -1.495   4.533    3.659   0.473888    0.136774   
  10.0    0.088    0.219   0.069   -0.615151  -0.749657  -5.04    6.008    3.49    1.079708    0.152039   
  10.0    0.108    0.225   0.037   -0.715558  -0.866125  -1.227   3.338    2.504   0.631546    0.22325    
  10.0    0.138    0.325   0.149   -1.125709  -1.145324  -1.41    4.379    3.706   0.513294    0.573876   
  10.005  0.173    0.329   0.117   -1.053652  -1.368786  -2.333   3.339    2.868   0.521808    -0.378745  
  10.005  0.112    0.209   0.045   -0.642496  -1.063293  -0.772   4.239    3.96    0.613403    0.412763   
  10.005  0.116    0.242   0.056   -0.646784  -1.109328  0.472    3.061    4.266   -0.137949   -0.306395  
  10.005  0.12     0.262   0.119   -0.924973  -1.291037  -4.044   8.826    5.263   0.880354    0.486219   
  10.005  0.134    0.252   0.061   -0.724072  -0.92286   -3.369   5.931    5.596   0.820875    0.025959   
  10.005  0.06     0.235   0.084   -0.294416  -0.110673  -0.359   4.953    3.746   0.181217    0.062227   
  10.005  0.128    0.259   0.093   -0.831566  -1.129313  -3.468   6.417    3.492   1.092183    0.807353   
  10.005  0.118    0.242   0.061   -0.755336  -0.816234  -3.611   6.711    4.796   0.832508    -0.088838  
  10.005  0.194    0.288   0.096   -0.986715  -1.198884  -1.189   3.87     3.213   0.324442    0.251311   
  10.005  0.139    0.282   0.104   -0.861562  -0.893444  -1.789   5.099    4.813   0.282555    -0.169724  
  10.005  0.1      0.255   0.12    -0.740403  -0.768118  1.246    3.69     2.642   -0.209419   0.22189    
  10.005  0.091    0.238   0.1     -0.560497  -0.698693  -2.274   4.473    2.872   0.830716    0.422757   
  10.005  0.063    0.213   0.073   -0.560113  -0.702913  -3.492   7.335    6.535   0.794058    0.456603   
  10.005  0.1      0.227   0.068   -0.721069  -1.23117   -1.003   3.613    4.227   -0.12162    -0.366115  
  10.005  0.076    0.203   0.066   -0.629053  -0.734364  -5.59    8.225    5.399   0.971637    0.310544   
  10.005  0.13     0.273   0.107   -0.929388  -1.073622  -1.334   4.496    2.86    0.513248    0.311053   
  10.005  0.119    0.253   0.057   -0.715851  -1.005778  0.446    4.728    3.303   0.134757    0.163755   
  10.005  0.071    0.201   0.059   -0.600922  -0.455664  -0.685   1.761    2.487   0.492066    0.059534   
  10.005  0.108    0.251   0.082   -0.642772  -0.654647  -2.292   7.323    5.378   0.880189    0.403496   
  10.005  0.082    0.206   0.07    -0.756202  -1.100199  -1.669   4.755    3.642   0.802319    0.438216   
  10.005  0.076    0.238   0.084   -0.62091   -0.977102  -3.704   6.102    3.658   1.377178    0.765278   
  10.005  0.138    0.305   0.068   -0.782233  -0.915808  -1.637   2.501    3.35    0.816067    0.026951   
  10.005  0.093    0.241   0.098   -0.656654  -0.813923  -2.461   3.594    3.586   0.804069    0.195283   
  10.005  0.071    0.185   0.04    -0.574924  -0.50357   -1.384   3.457    3.309   0.410887    0.164862   
  10.005  0.158    0.329   0.125   -0.819598  -0.776733  -1.734   3.765    4.002   0.456256    -0.41473   
  10.005  0.116    0.269   0.096   -0.785981  -1.086478  -5.01    8.433    4.893   1.020962    0.471178   
  10.005  0.125    0.266   0.103   -0.870106  -1.367226  -2.246   5.221    3.903   0.694673    0.400879   
  10.005  0.135    0.277   0.078   -0.797418  -0.754321  -3.077   5.091    3.747   1.071726    0.8165     
  10.005  0.126    0.255   0.091   -0.870992  -1.092946  -1.593   3.281    2.223   0.550727    -0.460187  
  10.005  0.105    0.206   0.097   -1.033249  -1.597729  -2.433   6.46     6.271   0.568723    0.07515    
  10.005  0.103    0.262   0.08    -0.591376  -0.790614  -1.633   4.928    4.606   0.470605    0.24405    
  10.005  0.074    0.22    0.067   -0.563059  -0.633864  -3.994   6.753    3.043   1.127827    0.27028    
  10.005  0.142    0.284   0.1     -0.833658  -0.968196  -1.834   5.3      3.742   0.787897    0.388983   
  10.005  0.133    0.284   0.102   -0.821662  -1.062683  -1.056   4.357    2.556   0.413996    0.115976   
  10.005  0.156    0.307   0.099   -0.771622  -0.571111  -2.119   5.954    5.289   0.484263    -0.076533  
  10.005  0.1      0.223   0.067   -0.6627    -1.095681  -1.581   3.091    0.975   1.153747    1.466306   
  10.005  0.119    0.283   0.114   -0.720839  -0.644353  -3.626   5.698    3.903   0.953582    0.504666   
  10.005  0.091    0.24    0.09    -0.700533  -0.819071  -2.799   5.41     2.563   0.85975     -0.008308  
  10.005  0.125    0.276   0.1     -0.856478  -0.977265  -3.085   6.336    4.044   0.779655    -0.051869  
  10.005  0.131    0.283   0.122   -0.964246  -1.329752  -4.13    7.773    5.473   0.848042    0.294712   
  10.005  0.12     0.245   0.086   -0.881692  -1.357492  -2.522   4.632    4.567   0.643995    0.042569   
  10.005  0.094    0.222   0.058   -0.806828  -1.058368  -1.711   5.476    4.622   0.456249    0.253291   
  10.005  0.106    0.218   0.057   -0.803706  -1.012033  -0.347   3.346    2.811   0.146131    -0.39812   
  10.005  0.102    0.273   0.09    -0.807753  -0.908339  -0.997   1.168    1.006   -0.047371   -1.409408  
  10.005  0.136    0.269   0.081   -0.893498  -1.320955  0.363    3.051    3.463   -0.368736   -0.424175  
  10.005  0.106    0.218   0.072   -0.698304  -0.88855   -2.238   4.957    4.021   0.652447    0.30692    
  10.005  0.123    0.28    0.109   -0.806145  -1.081287  -2.045   3.988    2.777   0.895884    0.711545   
  10.005  0.092    0.249   0.06    -0.336663  -0.177677  -2.951   5.934    3.759   0.75591     0.130441   
  10.005  0.156    0.337   0.138   -0.845004  -0.842152  -2.45    4.409    3.236   0.992412    0.568651   
  10.005  0.116    0.233   0.048   -0.777755  -1.64043   -0.068   1.077    0.543   0.78909     -0.624856  
  10.005  0.119    0.232   0.069   -0.769882  -0.928469  -2.194   6.137    4.139   0.494584    0.005485   
  10.005  0.164    0.311   0.117   -0.869819  -1.047344  -3.489   7.996    5.511   0.661329    0.161612   
  10.005  0.094    0.245   0.057   -0.591328  -0.449135  -0.223   4.105    4.042   -0.109575   -0.007489  
  10.005  0.119    0.282   0.114   -0.682169  -0.543496  -2.011   4.316    4.28    0.634529    0.18471    
  10.005  0.123    0.281   0.111   -0.734696  -0.67344   -1.649   4.642    3.621   0.713108    0.116811   
  10.005  0.085    0.225   0.079   -0.784062  -0.963136  -0.173   1.558    2.315   -0.476653   -0.272408  
  10.005  0.118    0.25    0.087   -0.797311  -0.724389  -2.611   3.914    3.915   0.534053    -0.027263  
  10.005  0.109    0.244   0.088   -0.713966  -1.196342  -1.906   2.879    3.442   0.46965     0.053069   
  10.005  0.166    0.308   0.087   -0.900043  -0.969786  -1.711   7.556    5.916   0.319013    0.146939   
  10.005  0.081    0.21    0.055   -0.777666  -1.257436  -3.544   4.9      3.345   1.052285    0.378035   
  10.005  0.102    0.223   0.052   -0.699284  -1.164766  0.074    1.855    2.532   -0.296766   -0.627762  
  10.005  0.1      0.209   0.049   -0.766154  -1.343175  -3.233   7.026    3.947   0.736212    0.481631   
  10.005  0.117    0.215   0.067   -0.816195  -1.160474  -3.154   1.768    1.888   1.471641    -1.087969  
  10.005  0.135    0.255   0.05    -0.667257  -0.802817  0.921    2.158    1.533   -0.631687   -1.068623  
  10.005  0.085    0.19    0.062   -0.775209  -0.932383  -2.129   5.606    4.893   0.654095    0.335812   
  10.005  0.083    0.271   0.104   -0.608445  -0.617469  -2.987   5.273    3.762   0.96023     0.236902   
  10.005  0.128    0.247   0.047   -0.687741  -0.860787  -1.157   1.489    0.801   0.731815    -0.921994  
  10.005  0.125    0.22    0.064   -0.935277  -1.685839  -4.507   8.822    4.521   1.191888    0.80186    
  10.005  0.13     0.245   0.091   -0.760122  -0.886531  -2.424   4.378    3.699   0.476083    -0.222132  
  10.005  0.13     0.247   0.035   -0.716658  -1.268418  -1.183   3.778    3.309   0.372786    0.108084   
  10.005  0.109    0.283   0.143   -0.768801  -0.854195  -2.663   4.052    3.504   0.767978    0.058686   
  10.005  0.074    0.19    0.088   -0.774049  -1.203274  -0.976   0.876    2.052   -0.559763   -0.511584  
  10.005  0.094    0.234   0.095   -0.71315   -0.984186  -1.796   5.352    4.119   0.685125    0.692845   
  10.005  0.09     0.283   0.132   -0.741414  -0.925148  -1.929   4.497    3.893   0.617415    -0.039373  
  10.005  0.09     0.252   0.07    -0.578949  -0.304698  -1.566   3.779    4.143   0.422527    0.256518   
  10.005  0.108    0.215   0.099   -1.065064  -1.722843  -1.886   5.213    3.573   0.56522     0.412548   
  10.005  0.151    0.263   0.088   -0.841191  -1.37809   -0.835   1.607    1.072   0.705564    0.102175   
  10.005  0.107    0.264   0.096   -0.660245  -0.669851  -1.366   5.831    5.295   0.589249    0.370061   
  10.005  0.086    0.224   0.07    -0.599466  -1.072132  -1.751   2.185    2.471   1.215871    0.145444   
  10.005  0.116    0.247   0.1     -0.931378  -1.264898  -0.134   2.369    2.594   0.009249    -0.229737  
  10.005  0.159    0.297   0.119   -1.100005  -1.527183  -1.572   4.589    4.457   0.179966    -0.010996  
  10.005  0.141    0.239   0.062   -0.833461  -1.413987  -2.816   7.435    6.201   0.930843    0.744984   
  10.005  0.111    0.249   0.086   -0.666368  -0.735478  1.219    3.261    2.535   -0.329041   -0.288317  
  10.005  0.108    0.256   0.106   -0.763627  -0.98284   1.022    3.945    4.073   -0.564675   -0.297132  
  10.005  0.106    0.266   0.1     -0.801788  -0.87437   -3.463   8.016    5.393   0.777692    0.460052   
  10.005  0.131    0.277   0.095   -0.863409  -0.991441  -1.57    4.675    5.301   0.076953    -0.01951   
  10.005  0.108    0.22    0.079   -0.893906  -1.072937  -4.423   8.278    5.919   0.907484    0.535867   
  10.005  0.14     0.242   0.044   -0.781615  -1.920142  1.267    3.875    3.008   -1.028097   -0.833641  
  10.005  0.095    0.252   0.094   -0.672509  -0.745192  -0.452   4.546    3.65    0.167047    -0.05474   
  10.005  0.127    0.252   0.098   -0.801948  -0.878773  -3.021   5.274    5.344   0.58146     0.086771   
  10.005  0.098    0.206   0.065   -0.781533  -1.700531  -2.018   3.631    2.479   0.765629    -0.203212  
  10.005  0.126    0.232   0.026   -0.798682  -1.546688  -2.903   6.91     4.828   0.74492     0.251187   
  10.005  0.139    0.243   0.047   -0.955299  -1.543266  -2.177   6.758    5.477   0.533579    0.165255   
  10.005  0.117    0.284   0.093   -0.7377    -0.819552  -2.493   5.999    4.017   0.65857     0.510173   
  10.005  0.084    0.228   0.05    -0.578009  -0.964588  -2.366   4.428    3.639   0.819263    0.223765   
  10.005  0.104    0.193   0.022   -0.668258  -0.633152  -4.193   6.532    6.206   0.957438    0.259973   
  10.005  0.098    0.251   0.057   -0.67199   -0.920637  -1.281   2.095    2.673   0.167321    -0.169099  
  10.005  0.077    0.169   0.065   -0.956505  -1.737118  -4.329   6.587    4.499   1.105863    0.476434   
  10.005  0.095    0.238   0.071   -0.689862  -1.179034  -0.312   6.181    5.654   0.15908     0.191232   
  10.005  0.106    0.248   0.116   -0.887558  -0.94062   -0.814   4.587    4.709   -0.037084   -0.303528  
  10.01   0.111    0.274   0.086   -0.633736  -0.768228  -3.608   7.224    4.024   1.007935    0.482417   
  10.01   0.087    0.185   0.081   -0.771994  -1.439215  -2.029   6.508    5.032   0.906862    0.933222   
  10.01   0.064    0.187   0.071   -0.53214   -0.821205  -2.347   4.507    4.033   0.411019    -0.055649  
  10.01   0.108    0.26    0.083   -0.538121  -0.515075  -2.307   3.169    1.668   1.050445    0.141366   
  10.01   0.153    0.273   0.082   -0.937939  -1.409485  -3.625   8.873    7.247   0.723571    0.219117   
  10.01   0.115    0.221   0.062   -1.011352  -1.245857  -2.539   6.464    4.264   0.695007    0.396912   
  10.01   0.126    0.264   0.104   -0.757647  -1.109733  -1.135   4.15     4.552   0.371656    0.190889   
  10.01   0.146    0.282   0.095   -0.779057  -0.930618  -2.994   6.124    4.175   0.738261    0.426201   
  10.01   0.091    0.258   0.098   -0.517047  -0.427239  -3.581   7.585    5.824   0.677292    0.334481   
  10.01   0.131    0.254   0.088   -1.036811  -1.364182  -3.692   6.152    3.421   0.955534    0.167049   
  10.01   0.095    0.232   0.088   -0.713978  -0.938904  0.188    2.877    2.75    -0.42247    0.235743   
  10.01   0.108    0.25    0.083   -0.636113  -0.50848   -2.404   4.79     4.235   0.757575    0.473701   
  10.01   0.095    0.254   0.098   -0.547267  -0.455159  -2.614   2.724    1.778   0.895034    -0.37744   
  10.01   0.126    0.247   0.084   -0.817794  -1.113504  -1.14    1.774    1.765   0.419427    0.04735    
  10.01   0.118    0.27    0.104   -0.745409  -0.908629  -1.548   4.179    3.27    0.44917     0.412919   
  10.01   0.151    0.267   0.078   -0.960159  -1.272473  0.196    5.093    5.184   -0.198887   -0.194312  
  10.01   0.108    0.265   0.116   -0.763642  -1.052678  -2.476   4.776    3.538   0.731813    -0.123593  
  10.01   0.123    0.263   0.1     -0.902138  -1.337644  -2.986   7.175    4.439   0.836782    0.735979   
  10.01   0.112    0.242   0.074   -0.852846  -1.164349  -3.126   5.526    3.71    1.019888    0.143233   
  10.01   0.127    0.237   0.091   -0.909519  -1.264422  -2.635   2.915    3.43    0.695237    0.327848   
  10.01   0.091    0.23    0.059   -0.569311  -0.877682  -2.426   5.008    3.684   0.818613    0.234253   
  10.01   0.119    0.257   0.083   -0.818223  -1.112218  -2.074   5.093    4.066   0.763139    0.200636   
  10.01   0.148    0.273   0.072   -0.982607  -1.226828  0.418    2.238    1.851   0.12071     0.94604    
  10.01   0.145    0.302   0.1     -0.822962  -0.861283  -3.504   6.214    3.472   1.049064    0.194739   
  10.01   0.13     0.238   0.079   -0.885689  -1.547732  -1.108   3.706    3.666   0.652307    0.236656   
  10.01   0.101    0.214   0.055   -0.810682  -0.928726  -2.696   5.343    4.595   0.608409    -0.07834   
  10.01   0.102    0.23    0.079   -0.679355  -1.002766  -0.728   2.624    1.766   0.829527    -0.272091  
  10.01   0.12     0.257   0.123   -1.030435  -1.271452  -2.395   4.337    3.495   0.764989    0.213292   
  10.01   0.118    0.238   0.058   -0.791585  -0.649478  -1.967   4.398    4.184   0.363716    0.007647   
  10.01   0.135    0.278   0.105   -0.997965  -1.40997   -3.152   4.206    2.741   0.921826    -0.148578  
  10.01   0.184    0.309   0.08    -1.029116  -1.307794  0.118    1.342    0.96    0.092043    0.938168   
  10.01   0.035    0.161   0.077   -0.377262  -1.04247   -0.306   4.492    5.274   0.437622    0.17244    
  10.01   0.16     0.307   0.098   -1.043595  -1.33658   -2.385   8.588    5.372   0.4388      0.083806   
  10.01   0.159    0.306   0.136   -0.981658  -1.039844  -2.483   4.268    5.172   0.656622    -0.138058  
  10.01   0.145    0.275   0.101   -0.982624  -1.156566  -2.357   4.371    3.449   0.742213    0.211253   
  10.01   0.121    0.244   0.081   -0.773991  -1.065186  -1.78    6.155    5.522   0.311437    0.002873   
  10.01   0.094    0.186   0.043   -0.631757  -1.074188  -3.112   7.311    4.388   0.838621    0.326295   
  10.01   0.135    0.279   0.092   -0.77582   -0.776522  -2.866   3.694    3.795   0.715905    0.019335   
  10.01   0.077    0.256   0.071   -0.33837   -0.310096  -1.157   2.565    3.584   0.562599    0.045477   
  10.01   0.109    0.238   0.075   -0.634751  -1.141827  -3.958   8.06     5.123   0.732835    0.256935   
  10.01   0.118    0.225   0.088   -0.942379  -1.436948  -0.187   3.65     4.417   -0.194972   -0.387862  
  10.01   0.076    0.246   0.081   -0.543488  -0.539623  -3.61    6.644    6.032   0.700361    0.128596   
  10.01   0.097    0.262   0.1     -0.542523  -0.926909  -2.744   4.362    2.325   1.095091    0.173903   
  10.01   0.089    0.222   0.058   -0.555141  -0.669515  -4.432   6.92     3.456   1.176523    0.836945   
  10.01   0.1      0.2     0.043   -0.729392  -1.255171  -1.917   4.622    3.758   0.691657    0.341029   
  10.01   0.088    0.21    0.088   -0.977551  -1.258124  -3.72    6.243    3.062   1.137153    0.701082   
  10.01   0.103    0.208   0.063   -0.850568  -1.307209  -3.56    6.611    5.166   0.827822    0.613213   
  10.01   0.094    0.25    0.095   -0.621863  -0.864358  -3.261   6.061    4.058   1.024177    0.103152   
  10.01   0.132    0.247   0.048   -0.799064  -1.15945   -2.083   4.002    3.019   0.663232    -0.087333  
  10.01   0.095    0.221   0.059   -0.594277  -1.309811  -0.784   4.05     2.896   0.316788    0.452359   
  10.01   0.099    0.206   0.052   -0.65067   -1.12723   -2.8     6.049    5.303   0.455219    0.069237   
  10.01   0.111    0.216   0.075   -0.83193   -1.073922  -1.802   4.47     3.988   0.553876    0.096498   
  10.01   0.149    0.315   0.119   -0.908806  -1.068287  -1.637   3.29     1.764   1.09018     0.609696   
  10.01   0.115    0.252   0.049   -0.722908  -1.121164  -0.932   4.207    3.29    0.41503     0.13133    
  10.01   0.085    0.222   0.03    -0.598572  -0.17907   -0.899   5.377    5.064   0.450002    0.320635   
  10.01   0.129    0.257   0.112   -0.819513  -1.041834  -4.04    7.909    3.637   0.818444    0.636375   
  10.01   0.057    0.184   0.063   -0.457674  -1.148761  -1.664   2.798    1.812   0.991297    0.301844   
  10.01   0.105    0.231   0.04    -0.716887  -1.125833  0.348    4.367    4.032   -0.229363   -0.294271  
  10.01   0.102    0.24    0.092   -0.723911  -1.099848  -1.508   4.198    3.705   0.5729      0.050655   
  10.01   0.098    0.225   0.08    -0.700617  -0.691549  -2.94    5.784    2.904   0.893782    0.556613   
  10.01   0.095    0.212   0.068   -0.758345  -1.31419   -2.11    5.369    3.345   0.810798    0.92255    
  10.01   0.1      0.231   0.088   -0.927093  -1.446331  -1.404   1.444    3.764   0.282578    0.089301   
  10.01   0.09     0.207   0.044   -0.767695  -1.089594  -2.866   6.85     5.319   0.762137    0.38319    
  10.01   0.129    0.279   0.064   -0.876926  -0.81052   -2.357   3.781    5.057   0.500063    -0.334489  
  10.01   0.116    0.234   0.063   -0.760977  -1.435146  -0.771   1.686    3.017   -0.472361   -0.571508  
  10.01   0.144    0.262   0.094   -0.896004  -1.288432  -1.724   3.647    3.348   0.86442     0.204744   
  10.01   0.096    0.213   0.05    -0.606471  -1.417718  -0.395   3.284    1.744   0.563692    0.437579   
  10.01   0.097    0.205   0.064   -0.921243  -1.303449  -1.457   4.259    2.001   0.944952    0.56179    
  10.01   0.123    0.283   0.113   -0.687632  -0.753326  -2.188   5.931    3.873   1.053838    1.059925   
  10.01   0.141    0.267   0.041   -0.78738   -0.879416  -0.738   3.094    2.658   0.322826    -0.201199  
  10.01   0.112    0.214   0.041   -0.808165  -1.575069  -1.288   2.764    2.488   0.561237    -0.445312  
  10.01   0.148    0.274   0.075   -0.928243  -1.098155  -5.452   9.072    4.657   1.26041     1.05704    
  10.01   0.158    0.3     0.103   -0.87496   -1.105279  1.084    2.813    4.013   -0.794396   -0.374849  
  10.01   0.09     0.222   0.083   -0.727594  -1.08888   -1.826   2.551    2.266   0.787478    0.410595   
  10.01   0.12     0.219   0.07    -0.697384  -0.927953  -2.936   2.499    2.434   0.95662     -0.060778  
  10.01   0.106    0.235   0.079   -0.702998  -0.936628  -3.412   5.825    5.188   0.531981    0.173523   
  10.01   0.154    0.247   0.048   -0.906219  -1.084938  -1.078   4.333    3.218   0.836953    0.514495   
  10.01   0.092    0.272   0.079   -0.634455  -0.631059  -3.291   7.428    5.262   0.612483    0.341423   
  10.01   0.127    0.283   0.12    -1.024851  -1.273947  -0.612   1.348    2.546   0.195047    0.056742   
  10.01   0.11     0.257   0.081   -0.846139  -0.994004  -1.979   6.761    3.701   0.659143    0.720364   
  10.01   0.081    0.218   0.066   -0.512633  -0.709424  -2.468   5.106    3.052   1.190555    0.673397   
  10.01   0.101    0.221   0.073   -0.931019  -1.211279  -2.45    3.724    2.634   1.166462    0.41414    
  10.01   0.082    0.214   0.081   -0.756206  -1.130865  -3.35    8.076    5.124   0.978659    0.789068   
  10.01   0.107    0.23    0.044   -0.757853  -0.860091  -3.263   7.816    5.233   0.688549    0.304373   
  10.01   0.096    0.191   0.034   -0.67815   -0.671684  -3.178   4.365    2.948   1.076757    0.016186   
  10.01   0.118    0.283   0.116   -0.745394  -0.817072  -1.709   7.033    6.038   0.35371     0.178697   
  10.01   0.12     0.223   0.031   -0.96213   -1.567427  -1.718   4.304    4.251   0.683644    0.312979   
  10.01   0.134    0.274   0.11    -0.88031   -1.084647  -2.001   2.216    3.313   0.59469     0.033022   
  10.01   0.065    0.204   0.074   -0.41725   -0.093515  -3.485   6.463    4.269   0.978293    0.263919   
  10.01   0.109    0.249   0.062   -0.660578  -0.667779  -1.776   4.551    4.976   0.68465     0.047759   
  10.01   0.13     0.234   0.052   -0.781861  -0.481767  -3.202   5.481    4.128   0.638679    -0.03843   
  10.01   0.109    0.271   0.108   -0.726168  -0.670574  -2.0     3.301    2.961   0.96815     0.106555   
  10.01   0.163    0.315   0.157   -1.068589  -1.243617  -3.332   10.057   6.23    0.651722    0.205227   
  10.01   0.156    0.275   0.111   -1.132848  -1.484319  -1.133   2.899    2.468   0.886813    1.190576   
  10.01   0.138    0.284   0.082   -0.742248  -0.910254  -2.024   6.509    5.057   0.826328    0.760382   
  10.01   0.105    0.249   0.099   -0.68869   -0.807833  -1.933   3.197    3.994   0.365101    -0.361793  
  10.01   0.101    0.247   0.095   -0.60551   -1.039276  -1.911   2.966    2.467   0.765753    0.629698   
  10.01   0.121    0.231   0.069   -0.781141  -0.955288  -3.064   6.922    4.904   0.834108    0.210157   
  10.01   0.109    0.243   0.09    -0.897682  -1.191119  -2.18    6.955    3.515   0.612714    0.399747   
  10.01   0.145    0.264   0.096   -0.978648  -1.348214  -0.252   2.848    3.301   0.203234    -0.236098  
  10.014  0.121    0.254   0.09    -0.800821  -0.913475  -2.784   5.507    3.4     0.718977    0.486241   
  10.014  0.11     0.24    0.054   -0.650218  -0.979168  -4.044   7.598    2.925   1.274172    1.004831   
  10.014  0.121    0.245   0.062   -0.886971  -1.439117  -5.077   10.002   7.223   0.727384    0.251354   
  10.014  0.122    0.295   0.124   -0.69624   -0.894659  -4.92    7.811    4.075   1.097773    0.583821   
  10.014  0.097    0.248   0.049   -0.550801  -1.009949  -1.71    1.45     2.283   0.808226    0.008019   
  10.014  0.119    0.237   0.061   -0.773019  -0.876337  -1.987   6.122    3.66    0.633105    0.170834   
  10.014  0.106    0.271   0.077   -0.664994  -0.922755  -0.146   6.239    5.814   -0.030494   -0.102546  
  10.014  0.131    0.284   0.107   -0.816612  -0.866637  -0.888   3.524    3.21    0.567712    0.431678   
  10.014  0.11     0.245   0.084   -0.947777  -1.113641  -0.273   3.511    3.465   0.222656    0.268304   
  10.014  0.093    0.209   0.063   -0.82747   -1.200701  -2.579   6.028    3.831   0.514554    0.167499   
  10.014  0.112    0.205   0.027   -0.719775  -0.762061  -2.843   7.591    4.261   0.510693    0.147005   
  10.014  0.111    0.265   0.088   -0.799752  -1.020088  -1.826   3.147    2.79    1.243897    0.083516   
  10.014  0.107    0.221   0.065   -0.725912  -1.084689  -3.146   5.612    5.795   0.392434    0.03728    
  10.014  0.171    0.309   0.07    -0.857885  -1.042562  -1.524   5.181    4.511   0.436732    0.368068   
  10.014  0.072    0.191   0.098   -0.932601  -1.148992  -3.705   6.994    4.001   0.965597    0.62992    
  10.014  0.107    0.272   0.119   -0.668793  -0.564373  -3.856   6.056    4.885   1.002749    0.287508   
  10.014  0.075    0.219   0.041   -0.409484  -0.409625  -1.786   4.212    3.576   0.760347    0.272277   
  10.014  0.094    0.236   0.099   -0.70356   -0.758184  0.325    5.894    5.254   0.082863    0.371145   
  10.014  0.147    0.298   0.11    -0.908796  -0.942505  -1.328   3.412    2.13    0.700396    0.687216   
  10.014  0.077    0.224   0.056   -0.488695  -0.437393  -1.353   3.249    1.746   0.876768    0.547645   
  10.014  0.116    0.261   0.063   -0.670911  -0.92695   1.068    4.277    3.493   -0.234252   0.012171   
  10.014  0.132    0.284   0.11    -0.988898  -1.153923  -1.905   5.189    4.451   0.633077    0.423121   
  10.014  0.128    0.284   0.101   -0.621757  -0.691275  -2.216   5.511    4.924   0.755399    0.327835   
  10.014  0.116    0.22    0.037   -0.715402  -2.084939  -3.233   6.244    4.139   0.949469    0.552055   
  10.014  0.123    0.284   0.098   -0.786871  -0.731862  -2.278   6.224    3.058   0.763638    0.094412   
  10.014  0.091    0.265   0.093   -0.740002  -0.900903  -1.068   2.663    3.545   1.087926    0.810833   
  10.014  0.142    0.28    0.104   -0.927216  -1.178315  -2.988   5.065    2.452   0.975748    0.022214   
  10.014  0.13     0.239   0.082   -0.976504  -1.523576  -1.124   3.381    4.093   0.069635    -0.550305  
  10.014  0.117    0.196   0.041   -0.925863  -1.676508  -0.094   0.431    1.627   -0.815902   -0.462604  
  10.014  0.113    0.204   0.064   -0.92638   -1.239207  -2.741   4.35     3.002   0.821981    -0.07479   
  10.014  0.114    0.224   0.063   -0.828492  -1.386276  -0.593   3.516    3.677   0.472883    0.376669   
  10.014  0.132    0.289   0.115   -0.665353  -0.743625  -1.655   4.939    3.175   0.359293    0.062745   
  10.014  0.084    0.229   0.086   -0.779595  -1.090075  -2.944   7.909    5.747   0.745864    0.238536   
  10.014  0.138    0.255   0.082   -0.914971  -1.276908  -2.046   3.603    3.005   0.8882      0.205576   
  10.014  0.115    0.271   0.128   -0.689643  -0.695348  -3.392   5.968    2.976   1.217418    0.864745   
  10.014  0.137    0.27    0.089   -0.942111  -1.466841  -2.872   5.892    4.757   0.695953    0.276186   
  10.014  0.142    0.263   0.069   -1.013616  -1.50246   -3.937   7.092    3.942   0.930369    0.386924   
  10.014  0.127    0.257   0.072   -0.889796  -1.008331  -2.303   2.204    3.56    0.380968    -0.13189   
  10.014  0.086    0.209   0.057   -0.633019  -0.981828  -1.17    3.172    2.862   0.260586    -0.095049  
  10.014  0.121    0.252   0.092   -0.73936   -0.885882  0.46     2.688    2.504   -0.409044   -0.486582  
  10.014  0.145    0.245   0.081   -0.971765  -1.63679   -1.714   7.681    5.676   0.54732     0.36775    
  10.014  0.093    0.222   0.084   -0.880146  -1.107121  -3.283   8.205    4.225   0.815042    0.719447   
  10.014  0.111    0.2     0.046   -0.882356  -1.618433  -1.245   3.812    2.698   0.742074    0.803059   
  10.014  0.116    0.232   0.066   -1.047739  -1.352265  -4.515   7.047    4.608   1.165957    0.96339    
  10.014  0.099    0.21    0.047   -0.697362  -1.091212  -0.788   2.072    1.924   0.005674    0.404448   
  10.014  0.107    0.24    0.075   -0.836378  -0.978819  0.341    2.138    2.724   -0.338885   -0.632423  
  10.014  0.164    0.277   0.111   -1.01913   -1.336398  -3.148   6.267    4.204   0.974306    0.428699   
  10.014  0.138    0.287   0.125   -0.895596  -1.082655  -3.352   5.489    4.188   0.826832    0.277998   
  10.014  0.094    0.251   0.067   -0.598844  -0.575511  -1.169   4.269    3.509   0.636379    0.147872   
  10.014  0.088    0.218   0.034   -0.547607  -1.029692  -2.112   4.37     2.673   1.029978    0.44956    
  10.014  0.094    0.203   0.058   -0.696999  -0.89749   -1.852   5.669    4.75    0.717911    0.400199   
  10.014  0.068    0.207   0.067   -0.393132  -0.293584  -1.302   2.703    4.046   0.613235    -0.101515  
  10.014  0.082    0.239   0.06    -0.621525  -0.896649  -0.784   0.399    1.953   0.212467    -1.034004  
  10.014  0.111    0.22    0.09    -0.83211   -1.140675  0.142    7.184    5.67    0.311825    0.343232   
  10.014  0.138    0.269   0.109   -0.963545  -1.097087  -3.2     6.531    4.188   0.976481    0.743786   
  10.014  0.148    0.214   0.035   -0.866964  -1.609772  -3.334   5.449    4.409   0.748032    0.147857   
  10.014  0.108    0.273   0.099   -0.752154  -0.808     -3.249   5.07     3.319   1.059706    -0.091656  
  10.014  0.085    0.152   0.045   -0.836531  -1.224439  -2.781   7.303    5.433   0.676837    0.397427   
  10.014  0.105    0.25    0.068   -0.699081  -1.004151  -1.591   4.909    5.313   0.369072    0.334821   
  10.014  0.124    0.263   0.078   -0.893018  -0.920421  -0.472   1.996    3.202   0.120084    -0.084524  
  10.014  0.123    0.257   0.052   -0.824323  -1.338788  -2.8     5.664    3.576   0.96788     0.4882     
  10.014  0.097    0.247   0.113   -0.662948  -0.830563  1.005    4.082    3.25    0.548984    0.927813   
  10.014  0.069    0.242   0.062   -0.394347  -0.432915  -0.176   4.543    3.199   0.305192    0.173818   
  10.014  0.107    0.212   0.052   -0.63311   -1.184872  -2.584   5.951    4.579   0.644823    -0.016667  
  10.014  0.146    0.258   0.079   -0.954748  -1.27676   -1.556   7.489    4.815   0.560406    0.491236   
  10.014  0.115    0.29    0.121   -0.667961  -0.82926   -2.546   4.622    3.779   1.007397    0.348046   
  10.014  0.102    0.256   0.085   -0.64638   -0.792183  -0.424   4.812    3.521   0.234036    -0.021629  
  10.014  0.095    0.227   0.09    -0.735495  -1.039278  -3.071   4.396    3.359   1.020267    0.469106   
  10.014  0.128    0.268   0.092   -0.800495  -0.754738  -0.984   3.603    4.195   0.177776    -0.003485  
  10.014  0.114    0.246   0.067   -0.687231  -0.779127  -3.902   8.032    4.475   0.730634    0.137219   
  10.014  0.117    0.257   0.081   -0.744634  -0.931297  -3.148   5.747    4.931   1.009391    0.548956   
  10.014  0.102    0.261   0.106   -0.788847  -0.962206  -3.173   5.105    2.094   1.414633    1.306978   
  10.014  0.098    0.234   0.065   -0.667296  -0.687186  -1.551   3.527    2.418   0.876173    0.480159   
  10.014  0.09     0.221   0.057   -0.735484  -1.149368  -2.793   7.876    6.072   0.51184     -0.004052  
  10.014  0.1      0.262   0.104   -0.820349  -1.164653  -3.589   8.349    5.73    0.963412    0.921663   
  10.014  0.104    0.248   0.085   -0.722578  -1.00006   -2.078   3.731    2.966   0.46558     -0.458715  
  10.014  0.147    0.273   0.12    -0.903289  -1.185706  -2.536   2.07     2.697   1.254665    -0.405316  
  10.014  0.103    0.249   0.086   -0.607836  -0.484736  -1.386   4.812    3.086   0.738011    0.65191    
  10.014  0.081    0.187   0.088   -0.77541   -1.357002  -0.664   5.422    5.21    0.317217    0.284796   
  10.014  0.086    0.216   0.103   -0.797678  -0.770719  0.042    3.853    3.95    0.059751    0.17211    
  10.014  0.127    0.275   0.084   -0.762718  -0.931022  -4.439   7.983    4.936   0.811659    0.297576   
  10.014  0.112    0.239   0.101   -0.825733  -1.195384  -1.613   3.925    3.176   0.7837      0.441188   
  10.014  0.12     0.218   0.067   -1.081745  -1.339418  -2.899   6.194    5.079   0.657666    -0.061329  
  10.014  0.117    0.212   0.072   -0.883337  -1.119035  -2.92    6.198    3.811   0.791063    0.384455   
  10.014  0.109    0.248   0.079   -0.651373  -0.642553  -2.969   5.406    3.058   0.930587    0.22201    
  10.014  0.138    0.247   0.089   -1.082915  -1.600239  -0.252   3.963    4.101   -0.01658    0.12521    
  10.014  0.104    0.282   0.103   -0.52701   -0.607842  -3.541   7.024    4.793   0.925979    0.648776   
  10.014  0.118    0.247   0.081   -0.642263  -0.470017  -3.987   7.704    4.189   0.871907    0.661496   
  10.014  0.148    0.269   0.1     -1.018369  -1.191266  -1.311   4.103    3.508   0.521248    0.447375   
  10.014  0.111    0.256   0.055   -0.745238  -1.010213  -4.38    6.784    3.521   1.101714    0.48853    
  10.014  0.148    0.267   0.047   -0.716072  -0.192015  -2.689   6.605    4.356   0.76685     0.687386   
  10.014  0.131    0.304   0.106   -0.59524   -0.556635  -2.569   4.73     3.176   1.171777    0.885803   
  10.014  0.095    0.229   0.05    -0.460222  -0.910782  -0.927   6.059    5.724   0.113617    0.170327   
  10.014  0.182    0.325   0.118   -1.010318  -1.46386   -0.08    5.55     5.316   0.280134    0.342277   
  10.014  0.109    0.216   0.073   -1.000692  -1.390507  -1.931   5.224    4.052   0.490873    -0.044371  
  10.014  0.106    0.234   0.102   -0.789826  -0.85492   -2.464   5.536    4.882   0.875663    0.407647   
  10.014  0.097    0.217   0.071   -0.833662  -1.045904  -0.496   1.302    2.788   0.020561    -0.344038  
  10.014  0.115    0.226   0.074   -0.979326  -1.517869  0.714    2.638    2.972   -0.822121   -0.614352  
  10.014  0.096    0.271   0.093   -0.59968   -0.751175  -1.668   4.732    4.794   0.300177    -0.093811  
  10.014  0.105    0.232   0.081   -0.919086  -1.389165  -2.842   8.099    6.06    0.537867    0.346657   
  10.019  0.129    0.227   0.057   -0.839397  -1.045673  -0.01    3.563    3.836   -0.106021   -0.063716  
  10.019  0.097    0.245   0.074   -0.688891  -1.030549  0.49     3.233    3.059   -0.533733   -0.404156  
  10.019  0.112    0.231   0.075   -0.953898  -1.47057   0.205    1.873    1.582   0.400173    0.045358   
  10.019  0.111    0.23    0.07    -0.917238  -1.043016  -1.682   3.929    3.818   0.308501    -0.010788  
  10.019  0.113    0.245   0.089   -0.848636  -1.065838  -1.856   5.779    5.294   0.246435    0.026469   
  10.019  0.158    0.278   0.113   -0.96122   -1.136018  0.018    1.856    1.427   -0.094188   0.035112   
  10.019  0.163    0.298   0.073   -0.906031  -0.826798  -3.003   6.379    5.332   0.860689    0.300422   
  10.019  0.087    0.254   0.111   -0.664905  -0.888856  -1.809   7.085    4.799   0.888546    0.785451   
  10.019  0.102    0.223   0.055   -0.582046  -1.0075    -1.452   3.891    3.869   0.755992    0.301988   
  10.019  0.141    0.259   0.089   -0.86475   -1.42918   -3.434   5.885    3.618   1.122407    0.65266    
  10.019  0.105    0.246   0.063   -0.667602  -0.636627  -0.736   6.882    5.107   0.274537    0.279461   
  10.019  0.154    0.32    0.094   -0.816786  -0.930001  -1.543   5.683    4.637   0.307512    0.203337   
  10.019  0.133    0.254   0.08    -0.971509  -1.134666  -2.069   7.524    4.743   0.975425    1.066589   
  10.019  0.141    0.271   0.076   -1.00116   -1.137892  -1.586   5.727    4.866   0.627658    0.413591   
  10.019  0.079    0.247   0.127   -0.640776  -0.641822  -1.64    1.835    0.884   1.22522     -0.277854  
  10.019  0.132    0.272   0.099   -0.748748  -1.120409  -3.588   5.765    2.761   0.992724    0.842748   
  10.019  0.098    0.237   0.108   -0.714958  -0.929546  -1.109   6.595    4.897   0.474765    0.394084   
  10.019  0.141    0.268   0.079   -0.795473  -1.108698  -1.799   6.449    5.404   0.384025    0.005046   
  10.019  0.127    0.258   0.061   -0.655883  -0.834717  -3.053   6.488    5.897   0.931297    0.559009   
  10.019  0.111    0.277   0.133   -0.720487  -0.771557  -0.492   5.274    3.894   0.173033    0.272268   
  10.019  0.119    0.3     0.119   -0.73712   -0.768351  -4.497   5.962    2.526   1.262401    0.697136   
  10.019  0.092    0.255   0.086   -0.593253  -0.84167   -1.448   4.778    4.032   0.242379    0.09506    
  10.019  0.127    0.23    0.077   -0.792166  -1.440502  -2.395   4.794    3.649   1.056121    0.800022   
  10.019  0.11     0.205   0.055   -0.832281  -1.699371  -3.292   5.285    4.204   0.859658    0.373781   
  10.019  0.105    0.239   0.071   -0.708493  -1.273477  0.603    4.783    2.916   0.011736    0.147345   
  10.019  0.121    0.24    0.046   -0.642426  -0.500115  -0.36    3.081    2.563   0.150287    0.170526   
  10.019  0.113    0.241   0.071   -0.710649  -0.554947  -3.39    6.623    5.016   0.797261    0.284391   
  10.019  0.057    0.245   0.083   -0.507659  -0.745439  -0.713   3.038    3.74    0.407752    0.324456   
  10.019  0.117    0.257   0.054   -0.844584  -0.726275  0.097    6.104    5.47    0.017931    0.163038   
  10.019  0.116    0.242   0.073   -0.642988  -0.846964  -0.68    0.618    1.114   3.094544    0.515423   
  10.019  0.112    0.237   0.088   -0.837725  -1.387955  -0.526   3.601    3.048   0.430453    0.356828   
  10.019  0.088    0.24    0.074   -0.656426  -0.74616   -2.802   6.352    3.543   0.949258    0.80979    
  10.019  0.099    0.255   0.101   -0.6264    -0.566201  -2.57    2.499    2.935   0.751614    -0.011019  
  10.019  0.116    0.245   0.084   -0.721562  -0.486409  -0.363   2.892    3.071   -0.139261   0.258139   
  10.019  0.082    0.229   0.083   -0.762484  -1.054063  -4.213   8.347    4.791   0.822762    0.258524   
  10.019  0.09     0.245   0.085   -0.638118  -0.891172  -2.166   7.739    5.914   0.504752    0.264863   
  10.019  0.102    0.218   0.081   -0.809396  -1.347684  1.347    3.8      3.274   -0.844912   -0.356392  
  10.019  0.095    0.259   0.06    -0.538062  -0.366806  -1.611   4.398    3.953   0.432995    0.426197   
  10.019  0.146    0.279   0.098   -1.001301  -1.205055  -2.704   3.121    1.444   1.535792    -0.219331  
  10.019  0.123    0.265   0.083   -0.745248  -0.742487  -2.549   6.689    4.419   0.689582    0.387084   
  10.019  0.051    0.229   0.048   -0.391283  -0.223714  -2.364   4.912    3.71    0.531955    0.532874   
  10.019  0.1      0.224   0.028   -0.558166  -0.97135   -0.413   2.767    2.864   0.516462    0.214034   
  10.019  0.073    0.22    0.067   -0.593488  -1.268343  -3.077   4.719    2.472   1.02042     0.116483   
  10.019  0.123    0.279   0.078   -0.757044  -0.97946   -1.618   5.938    3.941   0.537025    0.777324   
  10.019  0.121    0.227   0.087   -1.024273  -1.527625  -0.63    3.011    2.724   0.573785    0.474661   
  10.019  0.132    0.265   0.066   -0.745978  -1.386744  -0.114   1.732    2.675   0.617079    0.261276   
  10.019  0.073    0.219   0.096   -0.604721  -0.72331   -3.169   6.38     6.906   0.743376    0.180577   
  10.019  0.098    0.27    0.104   -0.557918  -0.391957  -5.408   9.567    3.625   1.269166    1.049523   
  10.019  0.119    0.261   0.083   -0.820698  -1.000453  -0.038   2.359    2.899   0.271252    0.313854   
  10.019  0.073    0.2     0.053   -0.566338  -1.100274  -1.283   2.731    3.421   0.504881    -0.523383  
  10.019  0.106    0.295   0.104   -0.526873  -0.342716  -2.824   3.806    3.77    0.811553    0.138265   
  10.019  0.073    0.228   0.061   -0.500444  -0.699642  -2.628   7.26     4.596   0.639493    0.27456    
  10.019  0.134    0.26    0.072   -0.837941  -1.137191  -2.475   4.359    3.942   0.832477    0.226939   
  10.019  0.087    0.202   0.082   -0.816971  -1.145662  -0.587   1.511    1.035   1.275894    -0.217966  
  10.019  0.134    0.277   0.124   -1.000222  -1.239592  -0.475   4.83     4.113   0.300795    0.388607   
  10.019  0.12     0.278   0.119   -1.060966  -1.158915  0.323    1.726    2.597   -0.28533    0.474488   
  10.019  0.126    0.28    0.095   -0.871577  -1.000865  -1.633   5.667    4.463   0.203892    0.183755   
  10.019  0.099    0.256   0.079   -0.625252  -0.660479  -0.155   6.275    5.024   0.325977    0.253094   
  10.019  0.129    0.274   0.076   -0.803504  -1.178031  -3.419   6.548    3.879   0.91254     0.450605   
  10.019  0.126    0.283   0.084   -0.649611  -0.777149  -1.242   4.646    2.345   0.739724    0.232147   
  10.019  0.129    0.224   0.069   -0.878813  -1.238942  -3.003   7.283    4.466   0.764168    0.334619   
  10.019  0.098    0.24    0.092   -0.722238  -0.765049  -2.244   6.194    4.7     0.964705    0.984896   
  10.019  0.149    0.278   0.092   -0.900169  -1.162969  -0.964   5.239    4.627   0.35075     0.228668   
  10.019  0.132    0.273   0.112   -0.966468  -1.128116  -3.732   7.188    4.767   0.714638    0.328366   
  10.019  0.098    0.209   0.079   -0.814908  -1.088262  -1.373   4.371    2.855   0.599529    0.68071    
  10.019  0.131    0.26    0.07    -0.765831  -1.060419  -1.598   7.586    5.12    0.302231    0.176692   
  10.019  0.133    0.255   0.114   -1.008713  -1.238264  -2.994   6.468    5.015   0.84        0.303973   
  10.019  0.138    0.279   0.073   -0.882216  -1.075487  -1.046   1.884    3.859   -0.478948   -0.323187  
  10.019  0.103    0.226   0.061   -0.768744  -0.974732  -1.274   5.846    3.833   0.495108    0.260191   
  10.019  0.13     0.268   0.084   -0.839174  -0.966614  -2.405   6.571    5.508   0.766409    0.469916   
  10.019  0.138    0.247   0.047   -0.731958  -1.019548  -4.522   7.56     4.694   0.984154    0.462517   
  10.019  0.119    0.265   0.098   -0.866614  -1.248761  -0.919   6.845    4.867   0.180183    -0.024854  
  10.019  0.116    0.279   0.092   -0.630675  -0.400649  -4.039   7.301    5.722   1.194691    0.851521   
  10.019  0.064    0.198   0.054   -0.467341  -0.970004  -2.351   6.439    6.256   0.697369    0.485252   
  10.019  0.114    0.243   0.08    -0.7843    -0.737054  -3.192   4.308    3.203   1.050985    0.621634   
  10.019  0.098    0.218   0.091   -0.974724  -1.366504  -1.834   2.383    2.588   1.204214    0.50686    
  10.019  0.098    0.235   0.126   -0.861093  -1.037246  -3.367   7.924    5.051   0.558012    0.280815   
  10.019  0.075    0.222   0.073   -0.53775   -0.884124  0.012    4.015    2.955   -0.015787   0.165714   
  10.019  0.09     0.267   0.091   -0.507824  -0.238379  0.128    2.357    2.339   -0.743909   -0.422695  
  10.019  0.079    0.207   0.068   -0.568736  -1.027089  -3.039   5.697    2.516   1.06471     0.883298   
  10.019  0.159    0.297   0.074   -0.708597  -0.754023  -2.442   7.578    6.111   0.42585     0.097469   
  10.019  0.035    0.22    0.086   -0.194108  -0.23173   -2.013   6.549    5.218   0.532111    0.365959   
  10.019  0.104    0.261   0.102   -0.812623  -0.753301  -0.393   3.654    3.799   -0.008365   0.040343   
  10.019  0.087    0.212   0.074   -0.591522  -0.671399  0.163    3.203    2.696   -0.143441   0.033876   
  10.019  0.11     0.234   0.07    -0.750981  -0.758329  -2.772   6.588    4.531   0.637829    0.396497   
  10.019  0.139    0.29    0.115   -0.821452  -0.984876  -5.118   9.004    6.301   0.982047    0.417101   
  10.019  0.106    0.209   0.076   -1.023009  -1.660472  -1.953   4.268    3.511   0.488263    -0.01625   
  10.019  0.129    0.275   0.083   -0.754929  -0.853724  -1.117   4.898    3.885   0.788134    0.722403   
  10.019  0.086    0.256   0.078   -0.582259  -0.732835  -2.192   6.486    4.793   0.623687    0.493531   
  10.019  0.125    0.279   0.075   -0.621531  -0.509025  -1.803   4.266    3.327   0.743557    0.575214   
  10.019  0.089    0.229   0.059   -0.569708  -0.61728   -2.784   8.082    4.251   0.791075    0.778164   
  10.019  0.09     0.274   0.101   -0.657869  -0.637465  -5.14    11.006   6.999   0.903347    0.554254   
  10.019  0.08     0.25    0.076   -0.514883  -0.541109  -3.446   5.555    2.863   0.999917    0.776524   
  10.019  0.095    0.232   0.073   -0.649773  -0.553491  -2.39    5.314    2.734   0.932633    0.448404   
  10.019  0.137    0.269   0.133   -0.941983  -1.298186  -1.889   3.813    2.747   1.231942    0.970473   
  10.019  0.116    0.264   0.118   -0.783447  -0.799167  -2.531   4.481    3.605   1.096782    1.0643     
  10.019  0.112    0.211   0.072   -0.906582  -1.331994  -0.18    1.148    0.938   1.866241    0.952122   
  10.019  0.096    0.238   0.09    -0.618819  -0.882303  -0.097   4.058    3.448   0.105578    0.017824   
  10.019  0.122    0.243   0.073   -0.803501  -0.968021  -1.148   2.577    4.807   0.181798    -0.044329  
  10.019  0.143    0.259   0.086   -0.842346  -1.233724  -3.187   7.833    6.321   0.597066    0.249355   
  10.024  0.117    0.257   0.108   -0.792657  -0.97731   -3.614   5.263    3.699   0.888543    0.28619    
  10.024  0.129    0.302   0.121   -0.700341  -0.539386  -1.742   5.6      3.929   0.560316    0.126082   
  10.024  0.081    0.195   0.059   -0.602192  -1.127621  -3.004   6.924    4.122   0.735996    0.372465   
  10.024  0.104    0.234   0.056   -0.677493  -0.867381  -2.204   5.073    4.474   0.46929     0.133312   
  10.024  0.103    0.235   0.077   -0.815961  -1.146937  -1.6     5.091    4.009   0.611117    0.380219   
  10.024  0.102    0.244   0.065   -0.611348  -0.469729  -1.585   2.14     3.348   1.452422    0.349639   
  10.024  0.137    0.278   0.113   -0.98998   -1.253164  -2.558   4.007    3.905   0.945101    0.436315   
  10.024  0.081    0.197   0.061   -0.608474  -0.905716  -3.447   5.478    2.231   1.08269     0.862381   
  10.024  0.128    0.278   0.098   -0.731684  -0.989859  -3.052   6.326    4.322   0.95722     0.310647   
  10.024  0.101    0.229   0.033   -0.623963  -0.745387  -3.479   8.11     6.464   0.684389    0.033434   
  10.024  0.146    0.304   0.135   -1.153778  -1.363036  -3.428   4.614    3.363   1.235427    0.062511   
  10.024  0.085    0.187   0.075   -0.9583    -1.476539  -3.913   8.079    5.527   1.064804    0.821169   
  10.024  0.105    0.227   0.068   -0.675327  -0.925329  -0.74    2.751    4.301   0.397763    0.270652   
  10.024  0.132    0.257   0.098   -0.81333   -1.171772  -3.264   4.625    4.28    0.76734     0.155004   
  10.024  0.115    0.278   0.09    -0.78129   -1.103739  -1.954   8.756    6.751   0.376644    0.041997   
  10.024  0.119    0.256   0.084   -0.745731  -1.057413  -1.55    4.191    3.485   0.924904    -0.360348  
  10.024  0.138    0.28    0.098   -0.8924    -0.941442  -0.033   3.632    4.069   0.023187    0.372248   
  10.024  0.141    0.288   0.103   -0.75536   -0.74837   -3.579   6.708    3.707   0.91027     0.358468   
  10.024  0.093    0.255   0.073   -0.520818  -0.424229  -4.216   10.321   7.157   0.746724    0.47642    
  10.024  0.102    0.252   0.081   -0.558802  -0.579662  -3.397   9.307    6.599   0.729216    0.590552   
  10.024  0.096    0.226   0.066   -0.712884  -0.909815  -1.765   4.791    3.778   0.987756    0.763527   
  10.024  0.132    0.24    0.06    -0.816366  -1.100035  -2.217   6.008    3.572   0.756701    0.621015   
  10.024  0.077    0.202   0.06    -0.732158  -0.927987  -2.576   5.989    4.181   0.687588    0.159021   
  10.024  0.123    0.272   0.103   -0.799511  -1.003591  -2.102   4.582    4.546   0.494518    -0.141735  
  10.024  0.098    0.233   0.106   -0.796805  -1.013963  -1.649   4.083    2.514   0.587892    0.329868   
  10.024  0.082    0.219   0.077   -0.626217  -1.020323  -2.005   6.172    5.639   0.140701    -0.24577   
  10.024  0.133    0.283   0.085   -0.821368  -1.191855  -1.155   2.584    2.421   0.931071    0.208297   
  10.024  0.093    0.268   0.1     -0.638886  -0.499708  -0.53    3.457    1.888   0.733645    0.776125   
  10.024  0.071    0.201   0.078   -0.601007  -1.05675   -2.826   4.162    4.065   0.683881    0.184894   
  10.024  0.084    0.238   0.107   -0.612033  -0.986902  -2.294   8.626    4.707   0.510833    0.306477   
  10.024  0.099    0.24    0.058   -0.509852  -0.650468  -0.027   2.195    2.245   -0.174808   0.065523   
  10.024  0.081    0.182   0.041   -0.642982  -1.034497  -0.167   4.039    3.684   -0.240809   -0.182057  
  10.024  0.078    0.239   0.085   -0.360045  -0.321878  -0.417   1.797    2.769   0.083368    -0.001098  
  10.024  0.076    0.223   0.101   -0.650879  -0.769029  -1.413   4.336    3.973   -0.001863   -0.154702  
  10.024  0.074    0.202   0.086   -0.563768  -0.979289  -2.831   5.171    3.995   0.840179    -0.119866  
  10.024  0.119    0.211   0.065   -0.951151  -1.244444  -2.506   6.389    4.534   0.556577    0.345483   
  10.024  0.15     0.286   0.098   -0.979978  -1.503887  0.991    3.36     2.75    -0.13169    0.238702   
  10.024  0.067    0.204   0.074   -0.679083  -1.350354  -1.698   5.506    3.788   0.806053    0.66092    
  10.024  0.139    0.255   0.06    -0.770277  -1.229442  -3.536   5.451    2.831   1.167899    0.734787   
  10.024  0.102    0.237   0.072   -0.779553  -1.30482   -3.995   6.859    4.754   1.316591    1.217163   
  10.024  0.12     0.274   0.082   -0.792427  -0.768376  0.111    1.293    1.248   1.676611    1.737313   
  10.024  0.092    0.257   0.104   -0.782891  -0.61787   -0.829   6.136    3.243   0.654563    0.308602   
  10.024  0.124    0.238   0.06    -0.779002  -0.540521  -4.616   6.879    4.458   0.941006    0.208929   
  10.024  0.102    0.254   0.114   -0.654204  -0.555149  -1.672   5.783    5.363   0.679118    0.597792   
  10.024  0.101    0.269   0.086   -0.53487   -0.764309  -2.42    5.325    3.862   0.869153    0.617517   
  10.024  0.137    0.255   0.085   -0.893215  -1.211598  -4.06    9.426    5.882   0.932784    0.937706   
  10.024  0.114    0.219   0.067   -0.66138   -0.708294  -0.122   3.752    2.935   0.118467    -0.254445  
  10.024  0.099    0.252   0.087   -0.599719  -0.61829   -1.317   3.852    4.267   0.195749    0.122405   
  10.024  0.117    0.275   0.081   -0.721262  -0.870748  -3.199   6.26     3.747   0.836842    0.207536   
  10.024  0.158    0.294   0.104   -0.769109  -0.906924  -2.097   3.099    3.387   0.614085    -0.14587   
  10.024  0.119    0.214   0.033   -0.762299  -1.034897  -2.768   6.463    3.876   1.007302    0.972438   
  10.024  0.093    0.207   0.06    -0.620031  -0.957565  -0.564   4.31     3.513   0.525774    0.352034   
  10.024  0.121    0.28    0.128   -0.688847  -0.615319  -1.48    4.51     4.071   0.105471    0.127459   
  10.024  0.132    0.257   0.094   -1.074895  -1.350399  -0.368   4.363    3.481   0.276096    0.408163   
  10.024  0.109    0.26    0.113   -0.82307   -0.951735  -0.613   3.618    4.182   -0.063225   0.131258   
  10.024  0.113    0.222   0.035   -0.732346  -0.707128  -0.903   5.827    2.764   0.608808    0.457199   
  10.024  0.143    0.257   0.081   -0.9089    -1.113827  -0.644   2.796    2.894   0.122534    -0.176368  
  10.024  0.105    0.229   0.082   -0.798957  -1.161713  -4.559   7.144    3.724   0.892075    0.272655   
  10.024  0.092    0.25    0.107   -0.783833  -1.027813  -1.779   5.745    3.324   0.742237    0.550845   
  10.024  0.12     0.253   0.099   -0.880853  -1.015589  -3.174   6.748    4.676   0.80445     0.215678   
  10.024  0.127    0.25    0.11    -0.921879  -1.14994   -4.446   6.768    5.312   0.829635    0.102125   
  10.024  0.07     0.164   0.077   -1.008673  -1.558981  -2.924   6.356    3.824   0.898379    0.169152   
  10.024  0.127    0.288   0.092   -0.597028  -0.605303  -1.154   2.132    1.721   1.150444    0.128787   
  10.024  0.144    0.265   0.117   -0.988643  -1.133027  -1.073   6.178    5.14    0.368082    0.260012   
  10.024  0.107    0.22    0.042   -0.680602  -1.061873  -4.085   5.666    1.868   1.437906    0.741109   
  10.024  0.145    0.317   0.123   -0.754196  -0.483072  -1.387   3.924    3.017   1.176115    0.775371   
  10.024  0.121    0.28    0.103   -0.682426  -0.927599  -3.881   10.992   8.347   0.44915     0.321491   
  10.024  0.132    0.278   0.08    -0.773769  -0.853747  -1.444   3.637    4.325   0.199214    -0.158703  
  10.024  0.059    0.181   0.059   -0.582019  -1.018621  -2.952   4.74     3.65    0.739833    0.333819   
  10.024  0.097    0.242   0.103   -0.711117  -1.089159  -2.343   7.378    5.575   0.435378    0.060009   
  10.024  0.069    0.213   0.07    -0.514036  -0.735021  -0.815   4.252    3.823   0.558637    0.672113   
  10.024  0.091    0.195   0.045   -0.658448  -1.266516  -0.736   3.914    4.387   0.583948    0.512573   
  10.024  0.116    0.205   0.068   -0.801333  -1.270663  -4.773   13.961   8.991   0.832781    0.660523   
  10.024  0.12     0.248   0.112   -1.010866  -1.281971  -2.447   5.902    5.733   0.327789    0.122418   
  10.024  0.115    0.249   0.08    -0.755327  -0.623073  -2.161   4.656    4.526   0.406169    -0.172505  
  10.024  0.102    0.266   0.117   -0.706484  -0.682444  -1.617   5.853    3.005   0.713825    0.54665    
  10.024  0.077    0.209   0.09    -0.739365  -1.153716  -1.069   3.914    3.085   0.57341     0.492559   
  10.024  0.138    0.271   0.1     -1.009721  -1.267934  -0.563   4.716    4.152   0.468714    0.329697   
  10.024  0.131    0.234   0.072   -0.877883  -1.367239  -0.515   6.323    4.443   0.334942    0.391357   
  10.024  0.181    0.327   0.096   -0.915819  -1.149194  -3.681   9.918    5.944   0.683975    0.550231   
  10.024  0.094    0.215   0.077   -0.768589  -1.265248  0.389    6.466    5.671   0.143776    0.362763   
  10.024  0.123    0.259   0.104   -1.005608  -1.156214  -3.825   6.85     6.402   0.532867    0.112896   
  10.024  0.1      0.264   0.095   -0.643648  -0.611513  0.954    3.199    3.173   -0.387566   0.034764   
  10.024  0.127    0.264   0.103   -0.945351  -1.18329   -2.648   6.017    3.883   0.935797    0.648148   
  10.024  0.123    0.248   0.07    -0.718869  -0.656321  -1.108   4.534    4.024   0.490174    0.491788   
  10.024  0.091    0.231   0.086   -0.641529  -1.060531  -5.337   9.637    4.826   0.853395    0.330123   
  10.024  0.092    0.257   0.117   -0.571742  -0.922325  0.866    3.15     2.292   -3.35E-4    0.170133   
  10.024  0.113    0.276   0.087   -0.64642   -0.827844  -2.32    5.564    5.45    0.628063    0.206543   
  10.024  0.115    0.266   0.069   -0.597104  -0.550249  -1.559   5.786    3.958   0.8061      0.821909   
  10.024  0.127    0.256   0.076   -0.994227  -1.471131  -0.921   4.174    4.275   -0.113187   -0.188193  
  10.024  0.075    0.241   0.078   -0.507074  -0.528163  -2.7     4.838    2.976   0.822026    0.210221   
  10.024  0.13     0.261   0.08    -0.948892  -1.439673  -4.077   7.719    4.988   1.210584    1.103027   
  10.024  0.108    0.217   0.076   -0.893419  -1.264406  -0.267   4.011    3.818   0.061721    -0.036209  
  10.024  0.097    0.241   0.064   -0.620082  -1.002143  -4.314   7.788    6.075   0.776415    0.312521   
  10.024  0.118    0.257   0.083   -0.751173  -0.708721  -2.822   5.346    3.329   0.920354    0.226033   
  10.024  0.131    0.284   0.113   -0.938327  -1.198894  -0.818   4.111    4.327   0.200528    -0.034577  
  10.024  0.126    0.256   0.117   -0.851733  -0.897593  -2.239   4.324    4.138   0.554579    0.008557   
  10.024  0.062    0.205   0.092   -0.677161  -1.017971  -0.388   5.025    4.071   0.157167    -0.186501  
  10.024  0.087    0.191   0.049   -0.53857   -0.838613  -3.96    8.008    3.609   1.08187     1.03483    
  10.024  0.108    0.247   0.08    -0.947351  -1.087054  -0.786   5.51     5.353   0.180732    0.054484   
  10.029  0.077    0.228   0.081   -0.422324  -0.393864  -3.783   7.115    6.219   0.846869    0.622176   
  10.029  0.106    0.198   0.053   -0.812833  -1.365822  -3.727   5.969    4.721   0.972992    0.442162   
  10.029  0.111    0.231   0.085   -0.758568  -1.055837  0.043    4.217    3.814   -0.167413   -0.191142  
  10.029  0.139    0.245   0.094   -0.98419   -1.271542  -4.06    8.871    5.423   0.707057    0.373474   
  10.029  0.065    0.196   0.066   -0.546585  -0.934338  0.793    3.971    3.13    -0.292546   0.424377   
  10.029  0.072    0.192   0.096   -0.936962  -1.29431   -3.029   5.679    4.0     0.787346    0.158683   
  10.029  0.072    0.242   0.115   -0.648853  -1.09983   -4.493   8.638    4.811   0.946549    0.453029   
  10.029  0.099    0.254   0.093   -0.602663  -0.6602    -2.364   6.525    3.634   0.762828    0.61918    
  10.029  0.13     0.271   0.088   -0.903509  -0.928902  -1.733   4.412    4.243   0.166943    -0.228402  
  10.029  0.097    0.279   0.094   -0.543975  -0.686884  -2.367   3.494    3.724   0.751226    -0.105605  
  10.029  0.057    0.219   0.095   -0.44874   -0.603024  0.25     3.732    5.102   -0.300263   -0.177729  
  10.029  0.139    0.238   0.091   -0.895387  -1.171334  -1.906   2.568    3.442   0.722585    -0.052729  
  10.029  0.09     0.231   0.063   -0.738194  -0.710632  -2.349   7.803    6.924   0.512206    0.227501   
  10.029  0.088    0.225   0.088   -0.815364  -1.28572   -1.762   6.734    4.064   0.532222    0.478439   
  10.029  0.083    0.229   0.105   -0.732249  -0.793408  -2.891   5.072    4.744   0.762975    0.235358   
  10.029  0.121    0.291   0.107   -0.858741  -1.019047  0.416    2.123    1.035   -0.281841   0.505208   
  10.029  0.105    0.253   0.104   -0.772313  -0.942633  -4.594   9.634    6.617   0.769268    0.65873    
  10.029  0.084    0.237   0.093   -0.57854   -0.902802  -2.343   9.711    7.143   0.468917    0.409835   
  10.029  0.073    0.221   0.061   -0.487377  -0.613691  -2.318   8.613    6.056   0.394488    0.11019    
  10.029  0.142    0.251   0.059   -0.977549  -1.342429  -3.922   7.844    2.79    0.961123    0.685914   
  10.029  0.087    0.231   0.096   -0.672444  -0.973509  -1.468   5.257    3.972   0.341364    0.247308   
  10.029  0.095    0.181   0.041   -0.799305  -0.962201  -1.984   6.077    3.927   0.697138    0.521598   
  10.029  0.088    0.237   0.091   -0.735788  -0.911129  -1.516   4.784    4.031   0.584686    0.19987    
  10.029  0.109    0.213   0.072   -0.699819  -1.239563  -2.568   4.461    4.07    1.051667    0.51664    
  10.029  0.083    0.222   0.06    -0.530272  -0.726278  -0.487   2.14     1.891   0.500399    0.33202    
  10.029  0.104    0.201   0.05    -0.817984  -1.309494  -4.38    6.995    3.161   1.190176    0.758221   
  10.029  0.12     0.247   0.067   -0.827126  -1.253281  -1.265   4.488    3.784   0.627316    0.96499    
  10.029  0.136    0.282   0.086   -0.825026  -1.168069  -3.708   6.599    3.873   0.957938    0.625173   
  10.029  0.102    0.226   0.062   -0.666968  -0.838711  -0.773   1.965    3.353   -0.100441   -0.20663   
  10.029  0.104    0.209   0.045   -0.86556   -1.605185  -1.752   4.881    4.058   0.687058    0.318843   
  10.029  0.113    0.258   0.091   -0.812795  -0.827983  -0.582   2.19     3.173   0.20085     -0.147836  
  10.029  0.112    0.217   0.061   -0.794903  -0.904976  -3.368   6.321    4.0     0.817064    0.516694   
  10.029  0.141    0.325   0.115   -0.805799  -1.022838  -1.054   4.599    3.565   0.117219    0.01803    
  10.029  0.134    0.263   0.088   -0.938056  -1.303785  -2.406   4.234    2.313   0.966485    0.500971   
  10.029  0.093    0.251   0.11    -0.780437  -0.864047  -0.909   3.058    2.893   -0.357186   -0.307624  
  10.029  0.127    0.278   0.111   -0.88633   -1.139576  -0.761   5.245    3.633   0.541158    0.649937   
  10.029  0.141    0.239   0.044   -0.857592  -0.771798  -0.052   1.943    2.717   -0.397373   -0.378584  
  10.029  0.098    0.197   0.053   -0.814607  -1.219499  -3.011   7.194    4.31    0.706581    0.466685   
  10.029  0.098    0.246   0.108   -0.681198  -0.686478  -1.643   6.164    4.734   0.355295    0.418004   
  10.029  0.122    0.242   0.09    -0.931231  -1.054626  -0.117   1.193    2.208   -0.832156   -0.66538   
  10.029  0.129    0.285   0.129   -0.885604  -0.992542  0.096    3.044    3.124   -0.141733   -0.369546  
  10.029  0.087    0.211   0.098   -1.025443  -1.186804  -0.684   5.258    3.904   0.503945    0.545075   
  10.029  0.141    0.271   0.1     -0.982407  -1.24636   -1.052   5.201    3.277   0.486876    0.34045    
  10.029  0.105    0.269   0.119   -0.737827  -0.848171  -1.375   9.58     6.132   0.352342    0.362064   
  10.029  0.095    0.212   0.091   -0.835515  -1.295123  -1.502   5.34     3.784   0.637895    0.682432   
  10.029  0.132    0.229   0.065   -0.887839  -0.955821  -1.401   3.33     4.021   0.175438    -0.06757   
  10.029  0.113    0.271   0.105   -0.632901  -0.623048  -2.325   9.218    7.036   0.576153    0.620628   
  10.029  0.122    0.219   0.073   -0.922063  -1.356905  -3.799   7.497    5.164   0.737282    0.344227   
  10.029  0.078    0.191   0.086   -0.869016  -1.342026  -2.198   4.344    2.951   0.799455    0.64335    
  10.029  0.106    0.249   0.072   -0.698133  -0.58341   -3.652   7.289    4.661   0.857217    0.608938   
  10.029  0.081    0.253   0.067   -0.470205  -0.192198  -3.807   8.934    5.943   0.856856    0.52611    
  10.029  0.124    0.245   0.093   -0.803543  -1.196423  -1.725   6.03     5.999   0.572489    0.307075   
  10.029  0.113    0.243   0.095   -0.786461  -0.875781  -0.155   7.355    5.683   0.074586    0.107643   
  10.029  0.103    0.244   0.097   -0.809279  -1.020251  -1.168   5.396    4.349   0.606256    0.435758   
  10.029  0.078    0.232   0.109   -0.645142  -0.765819  -2.668   3.179    2.449   0.948408    -0.04325   
  10.029  0.102    0.243   0.086   -0.6164    -0.793801  -1.279   7.062    6.108   0.201304    0.155384   
  10.029  0.078    0.22    0.072   -0.465369  -0.298114  -3.416   7.282    6.093   0.675449    0.360222   
  10.029  0.098    0.274   0.106   -0.514573  -0.32599   -0.584   3.355    2.065   0.396757    0.825893   
  10.029  0.097    0.238   0.093   -0.671879  -0.788068  -2.251   5.921    5.052   0.592889    0.241227   
  10.029  0.088    0.268   0.098   -0.521162  -0.734973  -1.109   3.721    3.297   0.053757    -0.099108  
  10.029  0.064    0.225   0.038   -0.508399  -0.790595  -1.985   4.432    4.63    0.378767    0.059227   
  10.029  0.126    0.255   0.127   -0.849011  -0.921159  -4.137   7.084    4.714   0.943873    0.568911   
  10.029  0.142    0.286   0.072   -0.824861  -0.964779  -1.942   5.941    4.683   0.571356    0.305753   
  10.029  0.081    0.185   0.075   -0.81649   -1.203468  -0.645   2.431    2.629   0.43812     0.01876    
  10.029  0.128    0.219   0.049   -0.852214  -1.595293  -1.912   7.406    5.29    0.87002     0.809521   
  10.029  0.129    0.252   0.101   -0.939563  -1.098787  -1.599   5.302    3.801   0.439043    0.546857   
  10.029  0.125    0.278   0.126   -0.866506  -0.838396  -2.83    6.362    4.836   0.675747    0.742846   
  10.029  0.108    0.235   0.061   -0.811789  -0.994773  -0.684   3.968    3.92    0.225357    0.166178   
  10.029  0.154    0.32    0.116   -0.884471  -0.792197  -3.532   6.892    4.531   0.673667    0.274638   
  10.029  0.103    0.272   0.141   -0.683162  -0.606441  -1.276   4.756    4.121   0.768412    0.614417   
  10.029  0.092    0.219   0.046   -0.603757  -0.818841  -3.357   5.377    2.825   1.117051    0.235468   
  10.029  0.08     0.196   0.042   -0.595884  -0.34517   -2.174   6.779    6.438   0.461285    0.268367   
  10.029  0.176    0.295   0.1     -1.120215  -1.482759  -2.685   6.135    4.574   0.896925    0.496233   
  10.029  0.124    0.229   0.084   -0.977714  -1.387994  -1.347   7.403    6.019   0.345143    0.211765   
  10.029  0.08     0.234   0.126   -0.680617  -0.88439   0.999    4.389    3.939   -0.305033   0.11901    
  10.029  0.155    0.277   0.076   -0.981782  -1.424881  0.306    5.774    4.418   0.19425     0.457752   
  10.029  0.107    0.238   0.071   -0.726992  -0.756102  -3.371   7.037    5.064   0.871759    0.27541    
  10.029  0.113    0.275   0.099   -0.60659   -0.705908  -1.625   3.823    3.379   0.517321    0.477944   
  10.029  0.078    0.229   0.052   -0.656923  -0.597044  0.93     3.957    3.389   -0.432976   -0.32163   
  10.029  0.106    0.252   0.088   -0.686398  -0.782142  -4.019   7.125    4.587   1.240718    1.147756   
  10.029  0.109    0.243   0.093   -0.784075  -1.019228  -2.987   5.74     5.158   0.532144    -0.107315  
  10.029  0.125    0.241   0.054   -0.914019  -1.253595  -0.216   2.483    2.239   0.257309    0.032749   
  10.029  0.129    0.277   0.101   -0.827984  -0.963717  -1.52    5.679    3.415   0.426291    0.266104   
  10.029  0.09     0.239   0.064   -0.617075  -0.829201  -2.038   5.647    5.877   0.308117    -0.208296  
  10.029  0.062    0.193   0.077   -0.737053  -1.235104  -0.888   5.578    5.69    0.260824    0.341894   
  10.029  0.151    0.295   0.089   -0.686376  -0.472107  -1.965   1.841    3.488   0.435175    -0.168347  
  10.029  0.123    0.244   0.076   -0.763367  -1.172519  -2.385   5.9      4.109   0.902965    0.533577   
  10.029  0.085    0.276   0.085   -0.502013  -0.344102  -2.265   6.473    6.035   0.41626     -0.165619  
  10.029  0.101    0.24    0.092   -0.761453  -0.95011   -1.246   4.095    2.861   0.298128    0.075249   
  10.029  0.121    0.275   0.108   -0.885237  -0.853172  -1.651   6.108    4.687   0.619812    0.619009   
  10.029  0.095    0.244   0.101   -0.652302  -0.544232  0.452    6.471    5.586   -0.076134   0.008381   
  10.029  0.125    0.225   0.079   -0.835643  -1.24993   0.785    3.052    3.178   -0.089995   0.007079   
  10.029  0.093    0.212   0.07    -0.750894  -1.112304  -4.665   7.807    4.369   1.197506    0.557408   
  10.029  0.113    0.27    0.105   -0.642902  -0.957927  -2.64    4.816    5.043   0.473368    0.007348   
  10.029  0.141    0.27    0.105   -0.906923  -1.133779  0.901    4.107    3.444   -0.114479   0.190376   
  10.029  0.104    0.27    0.095   -0.503953  -0.423872  -2.473   7.458    5.512   0.74094     0.658329   
  10.029  0.107    0.264   0.056   -0.51309   -0.384595  -3.501   6.368    4.419   0.88682     0.525519   
  10.029  0.124    0.243   0.067   -0.821607  -1.374466  -0.833   3.347    3.96    0.275615    0.008941   
  10.029  0.123    0.274   0.105   -0.754616  -0.911837  -1.904   4.272    2.724   0.693305    0.156745   
  10.029  0.109    0.253   0.116   -0.829076  -1.111268  -1.55    5.369    5.08    0.137767    -0.323376  
  10.033  0.112    0.273   0.134   -0.876085  -0.969644  0.06     2.441    4.628   -0.745414   -0.818125  
  10.033  0.114    0.23    0.078   -0.893882  -1.348851  -3.822   4.193    1.336   1.361348    1.022285   
  10.033  0.105    0.189   0.08    -0.969848  -1.320454  -3.849   6.292    4.173   0.881464    0.068629   
  10.033  0.081    0.237   0.094   -0.561625  -0.756542  -1.17    7.038    3.96    0.341628    0.37966    
  10.033  0.132    0.26    0.11    -0.972777  -1.451448  0.199    3.175    3.23    -0.096507   -0.084913  
  10.033  0.113    0.281   0.117   -0.694699  -0.824002  -2.795   3.614    3.043   0.763434    0.271216   
  10.033  0.105    0.21    0.032   -0.74387   -0.998772  -3.164   3.825    2.49    1.04872     0.062134   
  10.033  0.046    0.192   0.08    -0.593183  -0.649306  -3.084   4.659    4.491   0.68036     0.015451   
  10.033  0.063    0.195   0.047   -0.702597  -1.20417   -1.052   2.38     1.624   0.688291    -0.648927  
  10.033  0.077    0.183   0.033   -0.348394  -0.93452   -2.613   5.406    2.386   1.043137    0.482325   
  10.033  0.127    0.273   0.097   -0.825468  -0.833972  -1.843   3.527    2.911   0.52167     -0.101739  
  10.033  0.149    0.285   0.094   -0.83278   -0.959355  -2.322   2.51     2.064   0.389155    -0.479421  
  10.033  0.127    0.262   0.063   -0.763883  -1.027285  -3.734   6.506    2.445   1.160948    0.342199   
  10.033  0.095    0.222   0.081   -0.851338  -1.006838  -2.737   5.48     4.224   0.936458    0.181688   
  10.033  0.107    0.281   0.091   -0.442776  -0.020001  -0.263   3.403    3.369   -0.154512   0.011606   
  10.033  0.137    0.254   0.121   -0.901089  -1.246162  -3.197   6.708    4.129   1.009477    0.712028   
  10.033  0.114    0.264   0.104   -0.72674   -0.740526  0.947    2.894    2.861   -0.660621   0.367364   
  10.033  0.079    0.187   0.037   -0.60693   -1.191063  -3.717   5.309    2.995   1.068527    0.121522   
  10.033  0.1      0.25    0.071   -0.463974  0.143005   -1.069   4.599    4.922   0.371508    0.247691   
  10.033  0.116    0.269   0.126   -0.702369  -0.882102  -1.496   4.067    2.537   0.442712    0.230038   
  10.033  0.128    0.279   0.106   -0.773442  -0.532947  -0.856   2.611    1.932   0.652328    -0.485722  
  10.033  0.077    0.219   0.083   -0.521963  -0.54007   -2.122   3.009    4.296   0.367819    0.181789   
  10.033  0.093    0.239   0.089   -0.639489  -0.821191  -2.345   3.894    3.361   0.521431    0.089226   
  10.033  0.127    0.257   0.09    -1.031202  -1.454899  -3.774   7.608    4.411   1.033945    1.031243   
  10.033  0.099    0.242   0.095   -0.730227  -1.113247  -2.163   5.541    3.509   0.579212    0.393222   
  10.033  0.098    0.233   0.095   -0.944506  -1.094795  -1.333   2.087    1.174   1.542154    0.154888   
  10.033  0.1      0.208   0.091   -0.953659  -1.301715  -1.857   4.445    3.054   0.520976    -0.225641  
  10.033  0.121    0.282   0.107   -0.710584  -0.771     -3.317   6.453    3.362   0.9676      0.32048    
  10.033  0.078    0.226   0.06    -0.625433  -0.814105  -1.758   4.607    4.313   0.750034    0.855849   
  10.033  0.06     0.228   0.078   -0.464094  -0.764341  -2.621   3.845    3.379   0.643734    -0.210455  
  10.033  0.145    0.285   0.104   -0.777217  -0.87423   -0.054   4.617    4.504   0.123676    0.34073    
  10.033  0.118    0.248   0.067   -0.9005    -0.961749  -1.996   3.393    2.239   1.351549    1.187393   
  10.033  0.073    0.239   0.09    -0.429964  -0.254341  -1.208   1.859    3.877   -0.004005   -0.560515  
  10.033  0.13     0.249   0.058   -0.737747  -0.65553   1.061    2.756    1.504   -0.159583   -0.370763  
  10.033  0.062    0.225   0.106   -0.61785   -0.647082  0.54     3.461    3.86    -0.091251   -0.474205  
  10.033  0.162    0.285   0.109   -1.081916  -1.400466  -0.757   5.41     6.094   0.221771    0.34808    
  10.033  0.109    0.218   0.072   -0.751418  -0.755919  -1.181   2.741    2.81    0.696456    0.664703   
  10.033  0.129    0.277   0.105   -0.846952  -1.038963  -1.889   4.256    4.27    0.131514    0.040657   
  10.033  0.161    0.288   0.092   -0.787059  -1.08416   -1.647   2.897    2.262   0.387759    0.477813   
  10.033  0.089    0.209   0.093   -0.91203   -1.214818  -1.894   2.691    2.174   1.229005    0.739724   
  10.033  0.122    0.238   0.093   -0.908481  -1.186566  -2.152   4.419    1.122   1.107641    1.009643   
  10.033  0.121    0.27    0.122   -0.969453  -1.045992  -3.921   5.646    4.366   0.962094    0.359498   
  10.033  0.13     0.263   0.121   -0.909551  -1.151235  -1.32    5.571    5.685   0.231521    -0.122652  
  10.033  0.12     0.266   0.088   -0.730218  -0.486494  -1.02    5.057    3.775   0.691483    0.456947   
  10.033  0.087    0.223   0.05    -0.585598  -0.537738  -1.696   4.314    3.428   0.05003     -0.28999   
  10.033  0.066    0.202   0.076   -0.540457  -0.683972  -1.873   4.475    4.27    0.546501    0.260851   
  10.033  0.091    0.243   0.095   -0.657274  -0.600289  -2.787   4.788    4.795   0.40333     0.021413   
  10.033  0.106    0.216   0.065   -0.735989  -0.813842  -1.104   5.581    4.757   0.34619     0.494983   
  10.033  0.078    0.225   0.095   -0.803054  -0.917234  -0.887   3.623    2.363   0.493813    -0.224749  
  10.033  0.063    0.207   0.091   -0.66158   -0.977421  -5.454   9.097    4.312   1.070452    0.532605   
  10.033  0.127    0.234   0.053   -0.754387  -0.755965  -2.287   5.056    4.542   0.727754    0.317173   
  10.033  0.091    0.251   0.092   -0.50341   -0.829174  -2.16    8.053    6.679   0.822854    0.711508   
  10.033  0.137    0.288   0.098   -0.814885  -0.956311  -2.255   7.117    4.525   0.659655    0.443877   
  10.033  0.093    0.223   0.095   -0.777045  -1.04302   -2.491   4.549    2.442   0.831467    0.250146   
  10.033  0.097    0.271   0.13    -0.705906  -0.583527  -0.238   3.268    3.529   0.270583    0.210831   
  10.033  0.099    0.21    0.053   -0.635701  -0.415327  -1.542   4.236    3.356   0.924523    0.675951   
  10.033  0.132    0.341   0.145   -0.711631  -0.852176  -2.126   7.754    7.327   0.447106    0.188464   
  10.033  0.143    0.29    0.112   -0.787646  -1.094777  -1.809   5.69     4.718   0.762366    0.41424    
  10.033  0.121    0.249   0.079   -0.817259  -1.104999  -3.051   4.706    3.062   1.168983    1.005193   
  10.033  0.088    0.246   0.053   -0.473967  -0.354248  -1.902   3.207    2.874   0.880821    0.290713   
  10.033  0.129    0.307   0.114   -0.480223  -0.013686  -1.49    4.529    3.711   0.49794     0.014727   
  10.033  0.117    0.306   0.122   -0.707904  -0.688386  -3.556   6.527    3.269   0.680933    0.264943   
  10.033  0.075    0.245   0.13    -0.442658  -0.696678  -0.283   4.556    3.719   0.108557    -0.148644  
  10.033  0.139    0.3     0.117   -0.999505  -1.110447  -0.519   2.514    2.114   0.267135    0.258287   
  10.033  0.094    0.259   0.099   -0.478936  -0.405701  -1.048   6.727    5.569   0.447296    0.400473   
  10.033  0.094    0.206   0.051   -0.845078  -1.60323   -1.946   5.729    4.257   0.484696    0.122144   
  10.033  0.084    0.222   0.093   -0.639299  -0.709071  -1.831   8.078    5.471   0.294129    0.175866   
  10.033  0.158    0.293   0.115   -0.917546  -1.224367  1.959    3.976    3.423   -1.141001   -0.904552  
  10.033  0.114    0.244   0.086   -0.853291  -0.873612  -2.243   2.894    3.521   0.687682    0.039168   
  10.033  0.122    0.253   0.098   -0.854187  -0.933486  -1.667   4.448    1.686   0.746304    1.007642   
  10.033  0.071    0.205   0.076   -0.591745  -1.073957  -0.761   3.458    4.484   0.289282    0.255757   
  10.033  0.131    0.232   0.064   -0.789542  -1.212891  -1.757   7.817    5.852   0.241074    -0.009511  
  10.033  0.082    0.224   0.099   -0.533738  -0.590509  -1.96    6.282    5.378   0.42518     -0.009815  
  10.033  0.084    0.177   0.055   -0.770808  -1.192913  -4.115   5.3      2.191   0.901254    0.295316   
  10.033  0.096    0.265   0.1     -0.63684   -0.731586  -2.095   2.495    3.451   0.701283    -0.086479  
  10.033  0.124    0.262   0.091   -0.763914  -1.021966  -2.903   5.988    3.201   0.823611    0.317905   
  10.033  0.101    0.252   0.103   -0.680756  -0.741384  -3.787   6.967    4.917   0.689484    -0.22227   
  10.033  0.101    0.277   0.117   -0.736936  -0.807101  -2.209   6.521    5.795   0.508344    0.278054   
  10.033  0.115    0.238   0.062   -0.661498  -0.605151  -2.29    6.1      3.596   0.785352    0.433152   
  10.033  0.097    0.242   0.096   -0.862938  -1.04562   -2.892   5.481    3.121   1.10231     1.206898   
  10.033  0.115    0.235   0.092   -0.850603  -0.949262  -4.473   5.868    4.07    1.287592    0.549336   
  10.033  0.103    0.256   0.138   -0.741665  -0.756956  -1.444   4.194    4.105   0.280936    0.444556   
  10.033  0.169    0.31    0.092   -0.93239   -1.475005  -3.119   4.74     2.835   0.964362    0.31788    
  10.033  0.104    0.226   0.079   -0.740067  -1.048483  -2.187   6.349    4.576   0.494679    0.034118   
  10.033  0.088    0.16    0.047   -0.862782  -1.709201  -3.571   6.909    6.743   0.457944    0.322633   
  10.033  0.11     0.23    0.043   -0.763509  -1.156703  -2.241   6.567    4.716   0.917932    0.614793   
  10.033  0.096    0.2     0.093   -1.103313  -1.494557  -3.1     3.582    2.926   0.989087    -0.088207  
  10.033  0.157    0.277   0.072   -0.825133  -0.940709  1.014    4.661    3.596   -0.689236   -0.065851  
  10.033  0.127    0.269   0.057   -0.70354   -0.887765  -1.918   7.198    5.157   0.440464    0.196456   
  10.033  0.062    0.212   0.078   -0.452786  -0.429522  -1.532   4.881    3.071   0.310212    0.103302   
  10.033  0.082    0.223   0.087   -0.824609  -0.938032  -0.304   6.542    4.198   0.47253     0.762746   
  10.033  0.136    0.228   0.042   -0.810214  -1.364871  -0.997   3.344    2.3     0.718756    0.323449   
  10.033  0.115    0.26    0.055   -0.702905  -0.495154  0.412    5.214    4.025   0.096775    0.017558   
  10.033  0.128    0.28    0.075   -0.648742  -0.639538  -0.203   5.031    4.601   -0.25491    -0.048652  
  10.033  0.089    0.251   0.108   -0.638694  -0.65578   -2.707   5.285    2.553   0.511382    0.261399   
  10.033  0.151    0.332   0.129   -0.78127   -0.941748  -2.001   6.097    2.877   0.750167    0.718498   
  10.033  0.1      0.28    0.134   -0.724875  -0.898619  -2.854   3.783    4.679   0.618442    -0.268293  
  10.033  0.084    0.253   0.084   -0.613183  -0.760843  0.107    0.599    2.179   -0.366089   0.515033   
  10.033  0.135    0.256   0.086   -0.833242  -0.800079  -1.304   5.07     3.952   0.369419    0.436528   
  10.033  0.131    0.271   0.092   -0.648685  -0.574674  -1.824   5.421    4.904   0.502144    0.19324    
  10.038  0.114    0.259   0.12    -0.73917   -0.600868  -1.285   3.485    3.577   0.057197    -0.104481  
  10.038  0.157    0.278   0.091   -0.994749  -1.390537  -1.548   4.11     1.847   1.035571    0.841852   
  10.038  0.093    0.218   0.099   -0.659371  -0.826439  0.686    4.826    3.828   -0.109003   -0.168709  
  10.038  0.1      0.227   0.091   -0.642821  -0.49866   -3.949   8.579    5.334   0.74426     0.460739   
  10.038  0.118    0.256   0.093   -0.78639   -0.954081  -2.943   7.012    5.513   0.917542    0.516264   
  10.038  0.092    0.256   0.094   -0.678891  -0.806501  -1.785   2.433    3.741   0.757221    -0.096347  
  10.038  0.137    0.249   0.1     -0.906586  -1.118086  -4.216   4.2      4.147   0.940733    -0.084737  
  10.038  0.132    0.234   0.099   -0.964669  -1.738828  -2.252   4.131    3.391   1.094332    0.526481   
  10.038  0.102    0.229   0.111   -0.960629  -1.469137  0.581    3.069    3.315   -0.885293   -0.196455  
  10.038  0.115    0.191   0.078   -0.820604  -1.122766  -2.073   4.072    2.009   1.144395    0.591458   
  10.038  0.117    0.256   0.064   -0.578209  -0.498502  -2.71    4.463    3.137   0.68771     0.230007   
  10.038  0.123    0.231   0.054   -0.94425   -1.237292  -0.913   3.787    4.139   0.133976    0.205161   
  10.038  0.161    0.311   0.123   -0.890341  -1.041968  -4.097   9.581    6.94    0.531724    0.205344   
  10.038  0.163    0.292   0.107   -0.87252   -0.836491  -2.725   3.77     3.793   0.892157    0.313773   
  10.038  0.144    0.266   0.101   -0.918264  -0.957134  -0.956   2.472    2.275   0.610331    0.153625   
  10.038  0.148    0.272   0.088   -0.949001  -1.269006  -3.453   5.263    4.626   0.834829    -0.15417   
  10.038  0.085    0.202   0.081   -0.826374  -1.023467  -0.983   2.391    2.775   0.902472    0.12901    
  10.038  0.095    0.234   0.053   -0.616626  -0.554484  1.153    3.307    2.61    -0.271842   -0.001851  
  10.038  0.069    0.215   0.065   -0.577399  -0.99129   -0.076   4.243    3.611   0.261906    -0.210246  
  10.038  0.108    0.263   0.068   -0.652722  -0.59491   0.072    4.034    3.618   -0.136912   -0.130649  
  10.038  0.124    0.25    0.077   -0.785749  -0.759829  -0.088   4.247    3.085   -0.126579   0.326615   
  10.038  0.132    0.241   0.073   -0.965954  -1.144274  -2.61    4.515    3.808   0.832032    0.780738   
  10.038  0.092    0.243   0.109   -0.674431  -0.705601  -5.497   9.958    7.092   0.958353    0.635485   
  10.038  0.13     0.274   0.102   -0.856148  -0.972345  -2.14    4.845    4.342   0.45946     0.005681   
  10.038  0.092    0.223   0.072   -0.769088  -1.109254  -1.927   3.482    2.773   0.730293    -0.070397  
  10.038  0.094    0.235   0.083   -0.731536  -0.768094  -0.491   7.314    5.78    0.140236    0.182371   
  10.038  0.08     0.167   0.066   -1.103618  -1.648973  -1.129   3.469    1.729   0.333837    0.386907   
  10.038  0.11     0.251   0.079   -0.878019  -1.16482   -1.115   3.154    1.628   0.749097    -0.152316  
  10.038  0.095    0.257   0.112   -0.578491  -0.35861   -4.469   8.744    5.748   0.966626    0.760653   
  10.038  0.132    0.247   0.112   -0.853804  -1.174001  0.098    3.601    5.174   -0.562388   -0.615159  
  10.038  0.116    0.249   0.096   -0.707691  -0.862768  -0.939   3.59     4.542   0.093152    -0.402468  
  10.038  0.116    0.246   0.123   -0.818958  -0.780711  -0.687   1.829    1.999   -0.017837   -0.165438  
  10.038  0.084    0.207   0.066   -0.694999  -1.236256  -2.091   6.435    4.514   0.50945     0.382262   
  10.038  0.097    0.226   0.076   -0.674081  -0.846583  -2.047   2.889    2.559   0.723502    0.118776   
  10.038  0.137    0.245   0.058   -0.888129  -1.138967  -1.869   7.314    5.985   0.340436    0.151545   
  10.038  0.096    0.227   0.065   -0.688318  -0.347922  -3.941   5.787    4.221   1.184824    0.601476   
  10.038  0.1      0.221   0.102   -0.718498  -1.146511  -2.086   6.707    5.287   0.6792      0.493354   
  10.038  0.127    0.283   0.102   -0.621267  -0.466777  -3.478   5.576    2.661   0.94389     0.495599   
  10.038  0.107    0.265   0.124   -0.597758  -0.586168  -2.683   5.147    4.789   0.692138    0.210251   
  10.038  0.121    0.238   0.077   -0.738371  -0.980496  -2.94    6.485    5.185   0.667714    0.45484    
  10.038  0.113    0.233   0.104   -0.898651  -1.098681  -2.503   4.031    3.077   0.531614    -0.033363  
  10.038  0.108    0.273   0.081   -0.557274  -0.434702  -1.044   6.627    6.049   0.250515    -0.063883  
  10.038  0.103    0.246   0.085   -0.739152  -1.050871  -0.426   4.35     3.792   0.261401    -0.009465  
  10.038  0.11     0.219   0.034   -0.687334  -0.270063  -1.611   3.512    3.522   0.712311    0.237952   
  10.038  0.109    0.231   0.056   -0.710127  -0.916133  0.183    2.63     2.389   -0.388258   0.193443   
  10.038  0.114    0.243   0.096   -0.684186  -0.870205  -2.484   6.879    5.131   0.732135    0.335092   
  10.038  0.112    0.228   0.086   -0.826265  -1.173063  -5.187   10.236   6.92    0.894743    0.602943   
  10.038  0.104    0.254   0.11    -0.850887  -0.952323  -0.649   4.456    5.512   0.124379    0.108493   
  10.038  0.148    0.26    0.105   -0.916698  -1.246267  -2.737   5.934    3.603   0.801448    0.690104   
  10.038  0.105    0.234   0.078   -0.682395  -0.412768  -2.18    4.984    3.589   0.871832    0.883746   
  10.038  0.091    0.241   0.104   -0.622275  -0.793986  -4.674   6.135    3.809   1.007899    0.533855   
  10.038  0.064    0.224   0.109   -0.693801  -0.86878   -2.164   6.154    4.773   0.574477    0.199792   
  10.038  0.059    0.215   0.055   -0.381659  -0.195436  -3.083   5.53     4.957   0.662876    0.320185   
  10.038  0.102    0.229   0.093   -0.914205  -0.907005  -3.71    6.244    4.091   0.952156    0.304294   
  10.038  0.067    0.224   0.134   -0.658475  -0.78477   -1.173   5.059    3.519   0.227661    0.204011   
  10.038  0.117    0.272   0.103   -0.790054  -1.183025  -0.828   2.663    1.746   0.370791    0.255844   
  10.038  0.141    0.256   0.085   -0.829652  -0.823593  -2.448   4.748    3.138   0.775347    0.210133   
  10.038  0.112    0.241   0.055   -0.593601  -0.733241  0.411    3.2      2.661   -0.112356   0.476906   
  10.038  0.121    0.286   0.11    -0.758903  -0.836528  0.827    2.445    3.113   -0.454112   -0.088798  
  10.038  0.14     0.31    0.111   -0.676903  -0.738671  -1.456   5.0      3.944   0.663164    0.563273   
  10.038  0.078    0.231   0.098   -0.621184  -0.897213  -1.54    5.695    4.936   0.595733    0.202113   
  10.038  0.146    0.255   0.11    -1.026799  -1.604615  -0.481   8.465    5.826   0.392631    0.171482   
  10.038  0.107    0.241   0.093   -0.856709  -0.968773  1.245    4.186    2.99    -0.009196   0.375794   
  10.038  0.125    0.303   0.134   -0.764825  -0.747224  -2.111   6.637    5.433   0.493817    0.411691   
  10.038  0.071    0.212   0.083   -0.498752  -0.056064  1.353    4.94     4.012   -0.481129   -0.286768  
  10.038  0.107    0.272   0.104   -0.528674  -0.49338   -0.231   3.215    2.132   0.8237      0.647281   
  10.038  0.074    0.24    0.064   -0.441989  -0.347014  -0.381   3.345    3.194   0.660788    0.452838   
  10.038  0.104    0.246   0.086   -0.676369  -0.696437  -4.55    7.531    4.009   0.937541    0.407526   
  10.038  0.056    0.221   0.115   -0.460376  -0.523936  -1.648   7.425    4.581   0.497193    0.276423   
  10.038  0.1      0.262   0.101   -0.6356    -0.654557  -2.256   6.831    4.168   0.653568    0.052889   
  10.038  0.094    0.223   0.088   -0.706184  -0.890398  -0.346   2.71     2.97    0.285405    0.049594   
  10.038  0.075    0.208   0.101   -0.790643  -1.190494  -1.973   4.244    2.888   0.725958    0.319361   
  10.038  0.092    0.277   0.112   -0.622608  -0.765459  -5.208   10.067   6.445   0.759519    0.564605   
  10.038  0.106    0.233   0.104   -0.830602  -0.747081  -2.472   4.397    3.667   0.845215    0.338252   
  10.038  0.122    0.255   0.08    -0.711666  -0.944867  -2.301   6.024    4.237   0.651317    0.709112   
  10.038  0.142    0.283   0.084   -0.759551  -0.723857  -2.487   6.824    4.908   0.544347    0.418967   
  10.038  0.152    0.293   0.09    -0.691232  -0.46354   -3.827   6.625    4.587   0.867945    0.527275   
  10.038  0.14     0.29    0.121   -0.856139  -0.981013  -0.647   3.163    3.442   0.182945    0.025145   
  10.038  0.1      0.241   0.135   -0.834973  -0.998555  -0.174   2.667    3.471   -0.156891   0.085541   
  10.038  0.075    0.196   0.032   -0.480119  -0.871202  -2.334   2.643    3.67    0.509673    -0.149638  
  10.038  0.085    0.219   0.08    -0.673258  -0.829735  -1.37    2.679    1.992   1.071056    1.018876   
  10.038  0.152    0.27    0.124   -1.098222  -1.548696  -1.489   2.466    3.04    0.72484     0.113234   
  10.038  0.089    0.211   0.057   -0.483625  -0.221209  -0.91    5.644    3.84    0.333718    0.167921   
  10.038  0.097    0.218   0.089   -0.675363  -1.024493  -1.815   5.024    4.065   0.660315    -0.018634  
  10.038  0.104    0.277   0.112   -0.634866  -0.753585  -2.401   5.632    4.629   0.488589    0.150179   
  10.038  0.112    0.217   0.041   -0.623114  -0.697366  -4.179   7.851    4.039   1.170613    0.911867   
  10.038  0.094    0.22    0.088   -0.777978  -0.848623  -1.79    4.731    3.753   0.487593    -0.035886  
  10.038  0.118    0.273   0.107   -0.799213  -0.909229  -2.142   7.17     5.814   0.641825    0.514875   
  10.038  0.17     0.313   0.107   -1.102842  -1.192982  -1.969   2.914    3.602   0.814539    -0.257317  
  10.038  0.147    0.244   0.063   -0.903534  -1.615925  -1.126   4.814    3.603   0.387525    0.167352   
  10.038  0.105    0.249   0.08    -0.708642  -0.570379  -1.867   3.553    2.755   0.667304    -0.127617  
  10.038  0.115    0.238   0.057   -0.741545  -0.932948  -0.115   1.208    2.227   -9.89E-4    -0.62245   
  10.038  0.053    0.233   0.084   -0.327322  -0.348696  -1.504   6.646    5.058   0.642707    0.656249   
  10.038  0.135    0.301   0.109   -0.615233  -0.677563  -0.394   5.722    4.584   0.341316    0.407075   
  10.038  0.11     0.229   0.039   -0.691534  -1.064501  -2.065   5.007    3.4     0.78924     0.158323   
  10.038  0.104    0.208   0.055   -0.782193  -1.122233  -2.583   5.171    3.186   0.779117    0.587204   
  10.038  0.131    0.28    0.078   -0.72705   -0.870614  -2.993   7.873    5.159   0.767162    0.600394   
  10.038  0.088    0.233   0.091   -0.481163  -0.545344  -1.941   4.737    4.261   0.761127    0.295312   
  10.038  0.134    0.296   0.137   -0.91901   -1.068126  -3.154   3.78     1.417   1.499469    -0.360484  
  10.038  0.133    0.27    0.098   -0.956964  -1.312311  -5.092   7.571    2.35    1.400908    0.68778    
  10.043  0.169    0.31    0.112   -0.794046  -0.926239  -3.17    7.05     4.238   0.680675    0.494705   
  10.043  0.106    0.248   0.128   -0.848099  -1.08059   -4.868   9.716    6.388   0.803357    0.42531    
  10.043  0.086    0.253   0.129   -0.738415  -0.907721  1.914    3.508    2.08    -1.178273   -0.625723  
  10.043  0.107    0.232   0.098   -0.718542  -0.533966  -0.548   3.728    3.203   0.324926    0.438696   
  10.043  0.059    0.262   0.135   -0.461725  -0.622381  -1.237   5.289    3.496   0.541424    0.536129   
  10.043  0.088    0.224   0.081   -0.635731  -0.862854  -1.292   5.31     2.223   0.498622    0.54351    
  10.043  0.11     0.222   0.084   -0.728154  -0.876775  -0.653   3.908    2.21    0.136057    -0.252118  
  10.043  0.106    0.244   0.098   -0.877087  -1.235958  0.628    4.178    4.158   -0.149449   -0.311572  
  10.043  0.113    0.242   0.087   -0.811983  -0.867243  -3.988   8.193    4.371   0.814996    0.586688   
  10.043  0.151    0.248   0.068   -0.956676  -1.334584  0.042    3.389    3.731   0.326084    0.299835   
  10.043  0.095    0.26    0.124   -0.575125  -0.646407  -2.496   7.358    4.656   0.616819    0.191241   
  10.043  0.069    0.196   0.091   -0.732934  -1.038213  -2.799   6.307    5.732   0.823549    0.523442   
  10.043  0.084    0.227   0.098   -0.576154  -0.581418  -0.943   3.276    3.813   0.422486    -0.162641  
  10.043  0.113    0.214   0.086   -0.996379  -1.324586  -1.303   3.974    3.424   0.784628    0.46931    
  10.043  0.115    0.242   0.1     -0.770765  -0.964171  -1.682   5.962    4.778   0.78543     0.65821    
  10.043  0.154    0.235   0.065   -0.986327  -1.465441  -0.707   2.71     3.064   -0.484926   -0.476515  
  10.043  0.136    0.266   0.076   -0.913621  -0.975047  -3.398   5.37     2.303   0.90074     0.387253   
  10.043  0.112    0.205   0.062   -0.738659  -1.338814  -1.135   6.901    6.571   0.371747    0.390973   
  10.043  0.062    0.213   0.063   -0.323697  -0.830204  -2.158   3.701    3.416   0.784584    0.151186   
  10.043  0.154    0.232   0.076   -0.958406  -1.333826  -2.762   4.743    4.815   0.561236    -0.182902  
  10.043  0.066    0.164   0.031   -0.612348  -0.991366  0.526    1.658    1.782   -0.877991   0.184025   
  10.043  0.068    0.209   0.062   -0.567856  -0.776884  -4.427   9.248    4.432   0.882884    0.272541   
  10.043  0.115    0.244   0.099   -0.740704  -0.68083   -1.042   5.048    5.036   0.187059    -0.030368  
  10.043  0.086    0.233   0.083   -0.633694  -0.748231  -3.603   5.853    4.625   0.51621     -0.00873   
  10.043  0.08     0.237   0.108   -0.56108   -0.546798  -1.135   5.768    4.836   0.266875    -0.088378  
  10.043  0.094    0.199   0.022   -0.494939  -0.457949  -2.894   8.366    3.993   0.756912    0.540792   
  10.043  0.11     0.265   0.12    -0.656201  -0.593396  -2.182   6.076    3.712   0.672898    0.40095    
  10.043  0.132    0.294   0.108   -0.726568  -0.684504  -1.565   6.789    5.451   0.435921    0.373671   
  10.043  0.108    0.262   0.101   -0.699042  -0.721826  -1.262   6.032    4.162   0.570528    0.369345   
  10.043  0.119    0.219   0.036   -0.591266  -0.966142  -1.621   3.907    1.887   0.658995    0.054726   
  10.043  0.082    0.231   0.094   -0.653154  -0.54396   -2.222   6.405    4.425   0.727316    0.803661   
  10.043  0.118    0.266   0.092   -0.776194  -0.863389  -2.316   5.759    5.129   0.526797    0.179889   
  10.043  0.117    0.248   0.073   -0.75568   -0.724088  -2.015   5.45     3.867   0.448551    0.05058    
  10.043  0.097    0.219   0.074   -0.688635  -0.824182  -1.697   2.541    3.64    0.536658    -0.140604  
  10.043  0.108    0.244   0.087   -0.781659  -0.779443  -0.965   1.665    1.843   0.23052     -0.122036  
  10.043  0.116    0.219   0.066   -0.738261  -1.03953   -1.255   3.628    2.439   0.777331    0.602852   
  10.043  0.124    0.246   0.115   -0.920649  -1.056064  -1.533   3.707    3.566   0.822059    -0.098304  
  10.043  0.137    0.27    0.088   -0.824204  -1.010039  -3.263   5.984    4.774   0.875564    0.525526   
  10.043  0.099    0.217   0.091   -0.730509  -0.812119  -3.223   7.994    5.221   0.760688    0.378769   
  10.043  0.141    0.295   0.138   -0.851414  -0.932579  -2.106   7.394    5.753   0.763995    0.747173   
  10.043  0.074    0.185   0.063   -0.561818  -0.715349  -3.174   6.059    4.532   0.742415    0.170597   
  10.043  0.083    0.21    0.097   -0.782758  -0.976661  -2.182   6.903    6.632   0.304456    -2.6E-5    
  10.043  0.115    0.221   0.055   -0.686386  -0.97138   -1.714   3.532    4.549   0.183116    0.066894   
  10.043  0.127    0.308   0.142   -0.714665  -0.737245  0.19     5.178    4.217   0.115349    0.114847   
  10.043  0.138    0.291   0.121   -0.890251  -0.855859  -4.197   5.937    3.763   1.078886    0.768798   
  10.043  0.059    0.216   0.091   -0.409504  -0.471183  -0.301   0.61     2.348   -0.370871   -0.569858  
  10.043  0.12     0.267   0.098   -0.63223   -0.516783  -0.395   5.397    3.791   0.268656    0.112242   
  10.043  0.087    0.235   0.104   -0.722842  -1.034559  -0.336   4.328    3.532   0.626769    1.053858   
  10.043  0.125    0.244   0.079   -0.864851  -1.058937  -4.1     9.94     6.863   0.835948    0.537003   
  10.043  0.092    0.241   0.094   -0.588609  -0.622895  0.287    3.76     3.727   0.284571    0.734344   
  10.043  0.105    0.214   0.116   -0.875152  -1.358432  -0.259   3.696    2.844   0.395308    0.677081   
  10.043  0.085    0.204   0.076   -0.615141  -0.997007  -1.382   6.267    4.256   0.558653    0.626072   
  10.043  0.127    0.252   0.116   -0.851654  -0.888213  -0.898   3.539    3.004   0.660685    0.324513   
  10.043  0.157    0.305   0.122   -0.949326  -1.254205  -2.697   4.203    2.234   1.217681    0.4582     
  10.043  0.117    0.26    0.128   -0.775293  -1.007514  -2.139   8.461    7.285   0.581331    0.252173   
  10.043  0.118    0.222   0.081   -1.170192  -1.482824  -2.615   4.201    2.363   1.194207    0.786334   
  10.043  0.103    0.244   0.107   -0.748616  -0.89885   -1.512   3.432    3.05    0.697834    0.244393   
  10.043  0.123    0.243   0.076   -0.75159   -0.985856  -3.437   10.232   5.342   0.67683     0.640815   
  10.043  0.075    0.248   0.082   -0.584682  -0.611658  -1.568   5.006    3.516   0.744062    0.606649   
  10.043  0.092    0.225   0.074   -0.740896  -0.954123  -1.111   5.078    4.323   0.614635    0.25892    
  10.043  0.085    0.219   0.104   -0.810765  -0.619695  -3.571   7.394    6.224   0.628792    0.313002   
  10.043  0.075    0.266   0.109   -0.386308  -0.262609  -3.057   6.624    4.605   0.743673    0.391969   
  10.043  0.11     0.241   0.102   -0.993948  -1.233961  -0.759   1.393    1.472   0.372165    -0.41723   
  10.043  0.107    0.221   0.054   -0.819814  -1.032373  -4.045   8.703    6.6     0.997261    1.162071   
  10.043  0.152    0.298   0.096   -0.847527  -1.07841   -1.814   4.297    3.889   0.481644    0.197916   
  10.043  0.112    0.259   0.086   -0.685292  -0.535598  -2.268   6.923    5.822   0.560498    0.307496   
  10.043  0.103    0.247   0.081   -0.743707  -0.715198  -4.011   5.232    3.582   0.93346     0.281882   
  10.043  0.124    0.286   0.106   -0.74157   -0.5989    0.053    2.827    3.256   0.399648    0.430239   
  10.043  0.098    0.244   0.109   -0.87689   -1.170903  -1.556   6.272    4.691   0.61396     0.510667   
  10.043  0.055    0.226   0.124   -0.572588  -0.724755  -3.781   6.323    3.369   0.93188     0.325134   
  10.043  0.089    0.21    0.064   -0.429791  -0.31644   -0.404   2.112    3.088   -0.528097   0.032004   
  10.043  0.047    0.178   0.081   -0.56268   -0.747216  -3.436   6.266    5.866   0.581897    0.136807   
  10.043  0.13     0.273   0.119   -0.804956  -0.849103  -1.625   5.584    4.646   0.760957    0.830876   
  10.043  0.116    0.218   0.06    -0.634942  -0.83634   -1.671   3.67     3.841   0.514593    -0.222403  
  10.043  0.121    0.241   0.127   -1.05593   -1.338447  -2.043   5.105    3.869   0.484971    0.370366   
  10.043  0.148    0.276   0.108   -0.941644  -1.040607  -4.146   9.002    5.863   0.692406    0.459514   
  10.043  0.064    0.188   0.067   -0.661355  -1.020342  -1.566   4.26     2.339   0.940436    0.537729   
  10.043  0.108    0.284   0.161   -0.838705  -0.969412  -3.963   6.876    5.355   0.901012    0.339913   
  10.043  0.132    0.252   0.057   -0.787512  -0.295305  -3.676   8.832    4.993   0.899726    0.832041   
  10.043  0.095    0.21    0.078   -0.631822  -0.739576  0.886    1.886    0.95    -0.621817   0.546756   
  10.043  0.077    0.207   0.087   -0.549873  -0.589279  -3.107   4.97     3.933   0.860968    0.109297   
  10.043  0.131    0.27    0.105   -0.932198  -1.049505  -3.657   5.699    3.226   1.214927    0.470499   
  10.043  0.135    0.231   0.044   -0.797458  -1.382697  -1.467   2.675    3.491   0.766962    0.420947   
  10.043  0.11     0.242   0.097   -0.790822  -0.968784  -1.299   3.873    3.361   0.328174    0.375834   
  10.043  0.075    0.229   0.094   -0.626603  -0.631227  -0.857   4.026    4.447   0.073945    -0.16136   
  10.043  0.122    0.244   0.081   -0.836446  -1.111726  -1.597   4.098    3.31    0.32358     0.296512   
  10.043  0.111    0.23    0.084   -0.850242  -1.261993  0.66     5.387    4.506   -0.053182   0.08074    
  10.043  0.11     0.223   0.066   -0.94312   -1.378211  -1.179   3.481    3.141   0.582932    0.134932   
  10.043  0.116    0.246   0.088   -0.83363   -0.590893  -0.786   3.607    4.094   -0.371321   -0.369335  
  10.043  0.128    0.263   0.108   -0.553733  -0.60233   -2.43    7.626    5.761   0.339264    -0.057328  
  10.043  0.114    0.265   0.094   -0.665226  -0.74399   -1.86    6.444    5.216   0.536059    0.376575   
  10.043  0.087    0.203   0.09    -0.652285  -0.806933  -2.999   6.99     3.151   0.850593    0.25187    
  10.043  0.104    0.22    0.086   -0.777835  -0.410964  -2.152   5.782    4.813   0.594149    0.382952   
  10.043  0.081    0.227   0.083   -0.6659    -0.936828  -3.588   5.023    5.342   0.689271    0.086076   
  10.043  0.134    0.241   0.093   -0.988101  -1.361584  -1.333   7.151    6.001   0.366533    0.170114   
  10.043  0.098    0.275   0.085   -0.507154  -0.589331  -2.671   6.862    5.013   0.763527    0.530235   
  10.043  0.065    0.165   0.064   -0.584088  -0.602038  -5.092   6.553    5.494   1.021657    0.103861   
  10.043  0.092    0.203   0.058   -0.541446  -0.273689  -1.776   5.661    5.02    0.67573     0.330853   
  10.043  0.086    0.186   0.069   -0.74504   -0.751831  -0.179   1.901    2.39    0.07487     0.061257   
  10.043  0.09     0.206   0.084   -0.7335    -0.982234  -1.554   7.864    5.157   0.546353    0.467632   
  10.047  0.126    0.243   0.078   -0.845472  -0.993158  -2.574   5.461    5.015   0.681173    0.130302   
  10.047  0.146    0.27    0.109   -0.685541  -0.631555  -3.086   6.397    5.982   0.4659      -0.027867  
  10.047  0.105    0.245   0.088   -0.661586  -0.799917  -1.835   4.548    2.356   0.604413    -0.18723   
  10.047  0.09     0.232   0.083   -0.692962  -1.111169  0.232    4.306    3.398   0.173341    0.277848   
  10.047  0.115    0.234   0.049   -0.702504  -0.650655  -3.847   4.013    4.304   1.029063    0.378442   
  10.047  0.089    0.273   0.135   -0.654986  -0.606099  -2.266   5.238    4.412   0.948502    0.684877   
  10.047  0.133    0.258   0.09    -0.862983  -1.241491  -3.084   5.608    4.035   0.977114    0.669708   
  10.047  0.09     0.21    0.116   -0.912918  -1.267689  -0.683   5.112    2.712   0.107248    0.339504   
  10.047  0.164    0.287   0.11    -0.931847  -1.087195  -2.015   6.931    3.517   0.718291    0.730275   
  10.047  0.098    0.251   0.049   -0.626626  -0.44477   -0.903   4.003    3.225   0.26692     -0.197834  
  10.047  0.133    0.252   0.102   -0.900464  -1.07836   -2.974   5.485    2.916   0.917046    0.644457   
  10.047  0.079    0.238   0.083   -0.59065   -0.675861  -3.612   8.398    5.071   0.900004    0.769333   
  10.047  0.094    0.266   0.053   -0.56545   -0.385242  -1.85    3.715    3.506   0.857135    0.42899    
  10.047  0.113    0.259   0.077   -0.779374  -0.746972  -2.845   7.067    5.116   0.787312    0.389826   
  10.047  0.123    0.272   0.131   -0.77295   -0.784671  -1.085   4.819    5.451   0.187892    -0.029681  
  10.047  0.108    0.237   0.077   -0.670175  -0.576786  -1.837   4.878    2.367   0.858838    0.596274   
  10.047  0.072    0.223   0.072   -0.562056  -1.107485  -2.401   7.113    5.338   0.52865     0.427968   
  10.047  0.089    0.214   0.061   -0.786323  -1.06535   -3.236   9.282    7.094   0.468203    0.242716   
  10.047  0.11     0.286   0.091   -0.53155   -0.2734    -1.093   5.048    4.106   0.281533    0.112533   
  10.047  0.098    0.222   0.077   -0.640273  -0.75437   -1.672   5.268    4.355   0.536974    0.279912   
  10.047  0.102    0.243   0.09    -0.607751  -0.684892  -2.978   5.332    4.569   0.429273    -0.220745  
  10.047  0.154    0.297   0.086   -0.837633  -0.854526  0.753    4.685    3.487   0.01972     0.378785   
  10.047  0.095    0.23    0.076   -0.71573   -1.085099  -0.862   4.419    2.471   0.315221    0.078321   
  10.047  0.086    0.233   0.085   -0.713834  -0.866329  0.575    2.192    3.493   -0.914069   -0.475374  
  10.047  0.081    0.218   0.053   -0.629232  -0.88435   -1.764   4.139    2.917   0.647023    0.602424   
  10.047  0.118    0.225   0.046   -0.828008  -1.049976  -4.179   9.033    5.326   0.734508    0.260085   
  10.047  0.101    0.213   0.053   -0.801697  -1.110452  -1.07    5.062    4.638   0.221528    0.185162   
  10.047  0.136    0.27    0.117   -0.921636  -1.159052  -2.284   7.945    4.965   0.589396    0.169797   
  10.047  0.116    0.202   0.045   -0.925435  -1.604676  -3.477   7.436    4.944   0.803825    0.440821   
  10.047  0.084    0.226   0.122   -0.584267  -0.556076  -2.808   6.749    4.015   1.080912    0.929642   
  10.047  0.131    0.251   0.07    -0.789579  -0.916789  -1.158   3.753    2.714   0.413205    0.188824   
  10.047  0.154    0.271   0.093   -1.028904  -1.185544  -2.009   4.145    6.013   0.187194    -0.26457   
  10.047  0.135    0.258   0.117   -0.992596  -1.054606  0.898    5.528    3.661   -0.066327   -0.357341  
  10.047  0.093    0.252   0.076   -0.667659  -0.53385   -2.149   6.747    5.209   0.549413    0.427061   
  10.047  0.093    0.226   0.106   -0.648508  -0.987269  -1.659   4.308    4.053   0.454599    0.213719   
  10.047  0.124    0.243   0.126   -1.02469   -1.307186  -1.94    6.616    4.637   0.409355    0.093024   
  10.047  0.101    0.278   0.093   -0.531728  -0.328877  -2.43    4.52     3.293   0.544927    0.274656   
  10.047  0.097    0.206   0.105   -0.947837  -1.05634   -2.562   4.683    3.603   0.939179    0.954212   
  10.047  0.087    0.238   0.109   -0.608155  -0.50526   -0.635   2.865    1.809   0.208136    -0.200893  
  10.047  0.114    0.25    0.073   -0.766609  -0.713508  0.784    5.408    3.83    0.009083    0.457969   
  10.047  0.122    0.301   0.123   -0.599558  -0.668923  0.241    5.732    5.019   -0.119446   0.052994   
  10.047  0.102    0.265   0.118   -0.683821  -0.622657  -1.996   4.135    1.639   0.823684    0.311303   
  10.047  0.135    0.253   0.066   -0.809351  -1.000055  0.786    3.543    2.89    -1.001173   -0.212775  
  10.047  0.113    0.24    0.082   -0.987224  -1.348536  0.511    4.276    3.109   -0.197053   -0.221552  
  10.047  0.093    0.227   0.075   -0.603193  -0.868186  -3.863   8.491    5.647   0.863477    0.504435   
  10.047  0.133    0.256   0.13    -1.084324  -1.206841  -3.729   5.689    4.357   0.957406    0.476227   
  10.047  0.098    0.237   0.091   -0.66486   -0.856625  -2.85    7.786    4.583   0.793951    0.729443   
  10.047  0.151    0.302   0.122   -0.987737  -1.156757  1.049    2.475    1.664   -0.898108   -0.418058  
  10.047  0.09     0.239   0.074   -0.589952  -0.565035  -0.782   3.159    2.99    0.132595    -0.079484  
  10.047  0.072    0.227   0.113   -0.699583  -1.025772  -1.205   2.597    2.48    0.742682    0.470766   
  10.047  0.122    0.276   0.103   -0.713235  -0.779191  -3.09    5.734    4.012   0.813871    0.057011   
  10.047  0.121    0.273   0.098   -0.814224  -0.860051  -1.864   5.861    3.549   1.096507    0.752161   
  10.047  0.111    0.248   0.11    -0.950304  -1.114903  -1.938   6.125    3.893   0.496927    0.375016   
  10.047  0.124    0.247   0.068   -0.796096  -0.842386  -3.784   6.083    3.924   0.729045    0.200991   
  10.047  0.159    0.332   0.134   -0.914776  -1.029248  -1.695   3.757    2.201   0.982981    0.684138   
  10.047  0.12     0.269   0.12    -0.741601  -0.595094  0.108    1.341    1.41    0.365829    0.083148   
  10.047  0.156    0.309   0.109   -0.819889  -0.95212   -0.938   4.081    4.592   -0.008278   -0.380359  
  10.047  0.1      0.236   0.109   -0.659032  -0.601162  -3.021   6.27     4.899   1.093707    0.582151   
  10.047  0.073    0.222   0.069   -0.548358  -0.62038   -3.342   7.848    6.386   0.583707    0.170691   
  10.047  0.094    0.265   0.121   -0.667492  -0.519278  -0.587   5.043    5.451   0.07595     -0.136332  
  10.047  0.129    0.301   0.136   -0.74768   -0.692006  -2.86    5.765    5.392   0.774791    0.109324   
  10.047  0.102    0.248   0.067   -0.536522  -0.590529  -0.45    7.13     4.866   0.164179    0.390297   
  10.047  0.084    0.22    0.059   -0.503425  -0.729779  -3.026   3.675    2.964   0.853561    0.076409   
  10.047  0.074    0.193   0.036   -0.675025  -1.223805  0.423    4.395    3.606   -0.023121   0.025198   
  10.047  0.132    0.273   0.076   -0.862206  -0.929214  -1.32    4.406    3.937   0.466331    -0.141571  
  10.047  0.094    0.213   0.068   -0.746253  -0.849502  -1.964   3.309    2.49    0.940909    0.45807    
  10.047  0.136    0.266   0.095   -0.87816   -1.095305  -1.188   5.492    3.363   0.658212    0.264136   
  10.047  0.082    0.234   0.071   -0.463956  -0.30131   -0.509   0.856    1.448   -0.203961   -0.215111  
  10.047  0.119    0.242   0.075   -0.942431  -1.008545  -0.956   3.571    3.972   0.377392    0.101857   
  10.047  0.115    0.246   0.047   -0.559548  -0.672103  -2.266   7.1      5.79    0.349131    0.033235   
  10.047  0.105    0.22    0.067   -0.70878   -0.988423  -3.54    8.675    5.563   0.717217    0.399176   
  10.047  0.089    0.228   0.095   -0.594067  -0.750642  -1.345   2.046    2.563   0.305717    -0.30656   
  10.047  0.083    0.248   0.105   -0.584298  -0.789308  0.55     3.522    3.463   -0.227294   0.104188   
  10.047  0.137    0.268   0.061   -0.792936  -0.965202  -1.883   3.777    2.075   0.629717    0.807882   
  10.047  0.09     0.188   0.042   -0.726222  -0.937356  -2.252   6.729    5.125   0.371907    0.436099   
  10.047  0.172    0.278   0.095   -0.955298  -1.114768  -1.276   6.701    6.905   0.057984    -0.189649  
  10.047  0.08     0.274   0.121   -0.569715  -0.609141  -0.408   4.19     2.748   0.390562    0.134936   
  10.047  0.122    0.257   0.081   -0.687171  -0.594271  -3.153   7.67     5.19    0.75672     0.26533    
  10.047  0.117    0.198   0.055   -0.765818  -1.781838  -3.482   8.055    4.42    0.946185    0.903387   
  10.047  0.107    0.211   0.063   -1.045042  -1.471245  -1.235   4.113    4.079   0.309637    0.133246   
  10.047  0.134    0.294   0.125   -0.845455  -0.893565  -2.837   7.186    4.156   0.646667    0.227661   
  10.047  0.116    0.28    0.13    -0.693659  -0.627941  -1.325   6.206    5.073   0.484424    0.680981   
  10.047  0.105    0.235   0.102   -0.772111  -0.890433  -1.054   7.81     5.887   0.428214    0.367046   
  10.047  0.085    0.235   0.061   -0.671109  -0.955032  -2.647   8.173    5.591   0.769196    0.56397    
  10.047  0.071    0.21    0.053   -0.576449  -0.629142  -0.941   5.214    3.86    0.229298    -0.227291  
  10.047  0.162    0.312   0.109   -0.859396  -1.008475  -1.937   7.902    4.689   0.640326    0.826054   
  10.047  0.142    0.3     0.113   -0.859481  -0.811071  -2.412   5.441    4.21    0.862823    0.407698   
  10.047  0.131    0.26    0.082   -0.67813   -1.070059  0.824    4.47     3.409   0.005239    -0.067795  
  10.047  0.149    0.271   0.083   -0.84634   -1.070198  -0.758   2.484    2.152   0.246825    0.23549    
  10.047  0.061    0.204   0.124   -0.80842   -0.999102  -1.229   2.566    1.345   1.103364    0.723401   
  10.047  0.09     0.238   0.058   -0.685434  -0.630118  -0.843   3.296    3.284   0.120033    0.00766    
  10.047  0.125    0.243   0.073   -0.801738  -1.26343   -2.227   5.226    4.399   0.759416    0.299786   
  10.047  0.152    0.284   0.092   -0.807014  -0.89817   -1.555   3.005    3.333   0.905443    0.62085    
  10.047  0.098    0.241   0.088   -0.699156  -0.545876  -2.28    7.077    4.132   0.55421     0.343884   
  10.047  0.125    0.231   0.073   -0.990829  -1.418866  -0.358   4.359    3.478   0.111876    -0.027964  
  10.047  0.114    0.206   0.058   -0.753498  -1.164081  -3.186   7.779    4.067   0.829462    0.571188   
  10.047  0.096    0.261   0.137   -0.950412  -1.319445  0.565    2.341    1.816   -0.281089   -0.845531  
  10.047  0.09     0.258   0.112   -0.556977  -0.574673  -2.919   8.593    6.123   0.716207    0.576054   
  10.047  0.117    0.237   0.048   -0.795765  -1.324142  -1.702   3.413    4.251   0.300396    -0.235355  
  10.047  0.116    0.254   0.074   -0.762051  -0.730102  -2.576   7.615    5.408   0.511596    0.567792   
  10.052  0.109    0.231   0.087   -0.664394  -0.589611  -0.645   4.427    3.043   0.529611    0.703594   
  10.052  0.124    0.271   0.109   -0.613007  -0.42186   -1.687   7.278    5.97    0.539022    0.418649   
  10.052  0.143    0.256   0.06    -0.848693  -0.946136  -1.968   5.732    4.691   0.43725     -0.006991  
  10.052  0.071    0.235   0.087   -0.415937  -0.437341  -1.498   6.755    5.445   0.589715    0.736795   
  10.052  0.102    0.228   0.053   -0.640767  -0.734276  -2.609   4.82     3.447   0.622623    0.133798   
  10.052  0.097    0.222   0.057   -0.7936    -0.996686  -0.984   3.079    4.961   0.250429    0.123992   
  10.052  0.089    0.222   0.091   -0.624785  -0.859758  -2.176   3.73     3.625   0.604818    0.252358   
  10.052  0.111    0.233   0.077   -0.827746  -0.916991  -3.545   7.62     6.696   0.604259    0.049831   
  10.052  0.09     0.258   0.104   -0.528338  -0.416109  -1.879   3.297    4.214   0.732742    0.267387   
  10.052  0.126    0.225   0.044   -0.912145  -1.255967  -3.175   4.657    2.254   1.324213    0.852234   
  10.052  0.079    0.234   0.078   -0.516786  -0.578093  -2.621   4.345    3.098   1.281221    0.925596   
  10.052  0.072    0.255   0.109   -0.459276  -0.462121  -3.108   4.896    3.263   0.929931    0.40401    
  10.052  0.101    0.267   0.131   -0.66572   -0.861268  -2.705   5.419    2.75    0.904647    0.725009   
  10.052  0.085    0.2     0.064   -0.755217  -0.951535  -1.599   4.133    3.973   0.497792    0.054578   
  10.052  0.091    0.273   0.104   -0.522721  -0.462066  -0.722   3.946    2.378   0.469756    0.614148   
  10.052  0.114    0.269   0.07    -0.707937  -0.925467  -1.289   4.015    4.324   0.350745    0.037415   
  10.052  0.112    0.24    0.087   -0.755076  -0.812463  -1.151   8.042    5.809   0.490296    0.415424   
  10.052  0.139    0.291   0.113   -0.89044   -1.099261  -1.265   2.19     0.991   1.265238    0.509936   
  10.052  0.084    0.22    0.094   -0.731478  -0.84549   -0.907   5.101    3.656   0.380271    0.432995   
  10.052  0.099    0.211   0.074   -0.837115  -1.187414  0.262    2.729    1.971   -0.265358   -0.109696  
  10.052  0.148    0.271   0.093   -0.931257  -1.035022  -3.74    8.193    4.062   0.694939    0.089534   
  10.052  0.133    0.284   0.115   -0.840281  -0.948589  -2.558   5.562    5.176   0.542866    0.129597   
  10.052  0.127    0.259   0.089   -0.682685  -0.601166  -0.578   4.792    3.165   0.545132    0.456474   
  10.052  0.177    0.266   0.079   -0.876082  -1.238314  -0.24    3.289    4.098   -0.163351   -0.193294  
  10.052  0.115    0.253   0.096   -0.662264  -0.326603  -3.34    6.337    3.883   0.853317    0.449991   
  10.052  0.074    0.246   0.094   -0.518868  -0.345947  -2.533   3.596    2.208   1.342935    0.808955   
  10.052  0.136    0.272   0.092   -0.744745  -0.849569  -0.236   1.154    2.805   0.165399    -0.350999  
  10.052  0.124    0.27    0.091   -0.690531  -0.749074  -3.433   8.375    4.951   0.834304    0.650531   
  10.052  0.074    0.194   0.074   -0.56646   -0.643324  -2.421   5.032    4.184   0.582514    0.132298   
  10.052  0.137    0.261   0.087   -0.923611  -0.792954  -3.346   5.859    4.112   1.117002    1.352303   
  10.052  0.088    0.22    0.081   -0.480866  -0.394034  -4.509   8.436    5.524   0.848       0.430369   
  10.052  0.086    0.21    0.082   -0.623788  -0.718059  -2.459   5.567    5.913   0.398228    0.13212    
  10.052  0.115    0.247   0.105   -0.835856  -0.971998  -2.862   4.706    3.073   1.127502    0.311009   
  10.052  0.146    0.28    0.095   -0.818052  -0.890645  -2.917   5.923    3.939   0.567064    -0.062253  
  10.052  0.144    0.286   0.104   -0.930444  -1.142767  -1.037   0.862    3.116   -0.250392   -0.482097  
  10.052  0.139    0.28    0.087   -0.749383  -0.721062  -3.323   6.716    5.117   0.82677     0.561961   
  10.052  0.083    0.212   0.085   -0.601375  -0.692846  -2.97    8.981    5.75    0.578935    0.455466   
  10.052  0.115    0.272   0.103   -0.66207   -0.678505  -2.761   4.415    3.329   1.117432    0.8775     
  10.052  0.1      0.271   0.102   -0.484545  -0.247699  -3.559   7.722    5.756   0.724769    0.562784   
  10.052  0.1      0.254   0.101   -0.650436  -0.453805  -0.71    7.315    5.228   0.216345    0.412852   
  10.052  0.113    0.239   0.096   -0.826172  -1.313401  -1.377   4.372    3.313   0.320273    0.069147   
  10.052  0.062    0.233   0.099   -0.55576   -0.528244  -2.011   6.231    5.253   0.493496    0.548246   
  10.052  0.134    0.263   0.097   -0.920426  -0.873042  -2.876   4.018    3.567   0.947511    0.262815   
  10.052  0.113    0.271   0.105   -0.597836  -0.510709  -1.942   5.532    2.849   0.738148    0.450994   
  10.052  0.124    0.263   0.097   -0.821894  -0.909187  -1.555   3.553    3.213   0.947074    0.771492   
  10.052  0.099    0.278   0.126   -0.572331  -0.38817   0.506    3.654    2.918   -0.194981   -0.116213  
  10.052  0.13     0.24    0.077   -0.733483  -0.953903  0.231    1.71     2.309   -0.208207   0.012134   
  10.052  0.077    0.229   0.091   -0.742234  -0.978966  2.029    5.13     4.154   -0.271587   0.132457   
  10.052  0.117    0.275   0.077   -0.641887  -0.400882  -1.615   3.579    2.943   0.472927    0.404244   
  10.052  0.128    0.277   0.102   -0.790861  -0.950533  -3.921   7.883    5.225   0.751504    0.472298   
  10.052  0.086    0.206   0.072   -0.654325  -0.72481   -0.426   4.771    5.371   -0.163458   0.07533    
  10.052  0.112    0.236   0.079   -0.639027  -0.630795  -2.182   7.754    6.741   0.301576    0.345782   
  10.052  0.103    0.271   0.1     -0.508594  -0.467993  -1.535   3.158    3.188   0.129508    -0.326353  
  10.052  0.131    0.284   0.112   -0.672042  -0.465436  -1.588   4.303    2.612   1.206096    1.059775   
  10.052  0.108    0.238   0.089   -0.662186  -0.777515  -0.476   3.258    3.82    0.177264    0.069377   
  10.052  0.099    0.211   0.074   -0.769615  -0.860832  -4.678   8.064    5.189   0.93171     0.749363   
  10.052  0.098    0.274   0.108   -0.603981  -0.390482  -2.293   7.451    4.096   0.585228    0.015391   
  10.052  0.116    0.262   0.095   -0.738406  -0.717225  0.379    4.565    3.864   0.119593    0.171587   
  10.052  0.139    0.253   0.1     -0.767296  -0.787563  -3.804   6.644    3.553   1.046436    0.676187   
  10.052  0.085    0.241   0.095   -0.633272  -0.497833  -1.135   3.156    2.966   0.4363      0.271266   
  10.052  0.096    0.253   0.079   -0.608432  -0.298781  -3.255   5.87     6.467   0.571058    0.01236    
  10.052  0.137    0.308   0.139   -0.884533  -0.947073  -1.309   4.648    3.194   0.619392    0.497106   
  10.052  0.118    0.246   0.09    -0.65757   -0.342863  -2.273   8.376    5.697   0.685283    0.770749   
  10.052  0.143    0.246   0.079   -1.134541  -1.409347  -0.52    2.384    1.964   0.229902    0.007432   
  10.052  0.055    0.172   0.059   -0.445462  -0.857809  -0.717   3.902    3.962   -0.072201   -0.162534  
  10.052  0.122    0.242   0.078   -0.910843  -1.602959  -0.01    2.902    3.531   -0.187072   0.198007   
  10.052  0.085    0.208   0.078   -0.775298  -0.907531  -0.134   5.338    3.822   0.056063    0.365262   
  10.052  0.048    0.181   0.064   -0.648776  -0.783576  -1.676   4.277    2.814   0.742154    0.310865   
  10.052  0.101    0.212   0.066   -0.764053  -0.909431  -2.191   5.604    5.347   0.48538     0.228699   
  10.052  0.117    0.255   0.083   -0.641382  -0.603095  1.786    2.335    2.594   -0.252906   0.695132   
  10.052  0.11     0.262   0.098   -0.550979  -0.368993  -1.391   6.47     5.805   0.384556    0.284007   
  10.052  0.134    0.259   0.083   -0.777157  -0.743494  -2.662   4.13     3.784   0.71238     -0.015448  
  10.052  0.137    0.274   0.094   -0.667915  -1.011906  -2.469   4.869    4.457   0.485913    0.274813   
  10.052  0.142    0.245   0.06    -0.853118  -1.232751  -2.922   3.755    3.19    0.854044    0.162431   
  10.052  0.076    0.238   0.105   -0.518556  -0.736978  -2.756   4.554    3.546   1.133612    0.222631   
  10.052  0.104    0.252   0.081   -0.65444   -0.566037  -1.301   4.859    5.069   0.080237    -0.131269  
  10.052  0.056    0.176   0.061   -0.672315  -0.742158  -3.828   6.703    3.922   1.245362    0.86787    
  10.052  0.073    0.252   0.103   -0.334371  -0.338832  -3.56    6.118    4.492   0.987757    0.509353   
  10.052  0.084    0.219   0.09    -0.806568  -1.283589  -0.14    2.326    2.073   0.103703    -0.048925  
  10.052  0.083    0.269   0.11    -0.446868  -0.191215  -3.722   5.8      5.226   0.910196    0.443372   
  10.052  0.12     0.234   0.068   -0.601206  -0.20034   -3.124   8.803    4.694   0.694138    0.352737   
  10.052  0.079    0.215   0.057   -0.567512  -0.839501  -1.043   4.194    2.61    0.263061    0.21545    
  10.052  0.076    0.236   0.089   -0.667132  -0.557998  -1.115   3.889    4.417   0.316543    0.145462   
  10.052  0.107    0.238   0.1     -0.748154  -0.913852  -1.83    6.993    5.372   0.485244    0.27708    
  10.052  0.086    0.237   0.093   -0.700408  -0.668724  -2.24    6.249    4.121   0.635698    0.400122   
  10.052  0.11     0.272   0.087   -0.646171  -0.659673  -1.334   3.958    2.449   0.856383    0.453772   
  10.052  0.124    0.236   0.029   -0.658237  -1.085842  -3.438   7.141    4.045   0.943807    0.703232   
  10.052  0.125    0.245   0.051   -0.783443  -0.77498   -1.778   5.506    4.216   0.685153    0.542738   
  10.052  0.117    0.274   0.083   -0.759414  -0.889083  -3.804   9.991    6.289   0.706013    0.536398   
  10.052  0.091    0.225   0.068   -0.709073  -0.476967  -1.164   2.14     2.934   0.4735      0.102758   
  10.052  0.103    0.25    0.113   -0.734861  -0.537503  -1.228   5.83     4.421   0.335035    0.127907   
  10.052  0.143    0.307   0.114   -0.680308  -0.500236  -0.665   0.956    1.52    0.402842    0.68278    
  10.052  0.124    0.273   0.121   -0.724074  -0.672532  -1.733   4.998    3.116   0.861202    0.707304   
  10.052  0.089    0.244   0.081   -0.589132  -0.979445  -2.839   5.89     4.696   0.763625    0.246239   
  10.052  0.083    0.191   0.059   -0.775612  -1.200541  0.22     4.692    3.679   -0.135455   -0.002753  
  10.052  0.111    0.226   0.059   -0.87739   -1.28571   -2.02    2.742    1.534   1.025361    0.276932   
  10.052  0.118    0.26    0.073   -0.672032  -1.014299  -0.759   3.48     2.561   0.432542    0.442981   
  10.052  0.115    0.28    0.109   -0.686959  -0.76582   -0.826   8.361    7.068   0.265754    0.293013   
  10.052  0.153    0.301   0.101   -1.12981   -1.350863  0.319    3.153    2.11    0.262727    0.280463   
  10.052  0.065    0.256   0.142   -0.564867  -0.593988  -1.315   5.921    5.122   0.292239    0.320541   
  10.057  0.111    0.287   0.14    -0.830857  -0.88609   -1.861   2.229    2.346   1.290569    0.315272   
  10.057  0.069    0.202   0.099   -0.751944  -0.571853  -3.353   6.092    5.675   0.543681    -0.078392  
  10.057  0.063    0.197   0.054   -0.444463  -0.440943  -1.276   6.562    6.62    0.199023    0.271181   
  10.057  0.101    0.238   0.072   -0.775351  -1.02205   -2.24    7.492    5.019   0.602194    0.569662   
  10.057  0.098    0.214   0.108   -0.952321  -1.494228  -3.037   5.139    3.598   0.802307    0.272037   
  10.057  0.081    0.232   0.101   -0.826817  -0.934372  -2.205   5.161    3.915   0.752788    0.09256    
  10.057  0.086    0.239   0.093   -0.506606  -0.534534  -1.657   4.443    3.375   0.493442    -0.047946  
  10.057  0.147    0.299   0.089   -0.93391   -0.961064  -4.112   5.236    2.353   1.159243    0.480118   
  10.057  0.116    0.239   0.08    -0.83184   -1.111483  -1.956   8.256    5.87    0.523293    0.50658    
  10.057  0.062    0.187   0.073   -0.513025  -0.639093  -0.126   3.106    2.691   -0.050735   -0.171882  
  10.057  0.136    0.255   0.085   -0.684605  -0.918997  -1.836   2.866    3.22    0.697546    -0.523721  
  10.057  0.093    0.209   0.039   -0.726443  -1.34328   -2.358   3.983    2.903   0.989469    0.239652   
  10.057  0.099    0.229   0.081   -0.679186  -1.00134   -2.761   5.263    5.719   0.440428    -0.079933  
  10.057  0.099    0.225   0.084   -0.745894  -1.14467   0.394    1.792    2.023   -0.032566   0.195758   
  10.057  0.132    0.251   0.093   -0.888341  -1.351664  -3.281   5.779    4.246   0.858013    0.16338    
  10.057  0.102    0.269   0.119   -0.819569  -0.808953  -0.032   4.525    3.837   -0.199935   0.008765   
  10.057  0.08     0.24    0.087   -0.477106  -0.197351  -1.724   5.65     4.047   0.822225    0.618369   
  10.057  0.134    0.271   0.106   -0.997237  -1.098073  -0.446   5.329    4.826   0.081802    0.066671   
  10.057  0.115    0.207   0.063   -0.934496  -1.200824  1.242    2.48     1.625   -0.963119   -0.701666  
  10.057  0.039    0.234   0.105   -0.218527  -0.231217  -1.656   2.989    1.879   1.353152    0.487846   
  10.057  0.147    0.252   0.086   -0.854439  -1.183125  -0.203   5.388    4.622   0.016578    -0.014162  
  10.057  0.074    0.257   0.064   -0.288078  0.009816   -0.227   3.074    5.14    0.059778    -0.07945   
  10.057  0.091    0.22    0.083   -0.686242  -0.97588   -1.687   5.935    6.545   0.447171    0.202189   
  10.057  0.098    0.234   0.096   -0.619634  -0.854802  -3.593   7.054    4.878   1.056466    0.633418   
  10.057  0.124    0.278   0.107   -0.861967  -0.899301  -3.28    4.925    3.743   1.286995    0.883337   
  10.057  0.129    0.268   0.118   -0.898635  -0.945006  -0.297   3.553    2.759   -0.032373   0.146803   
  10.057  0.128    0.272   0.1     -0.781711  -1.098077  0.13     5.63     4.794   0.104601    0.208769   
  10.057  0.144    0.259   0.069   -0.796645  -1.018009  0.604    3.097    2.419   -0.110737   0.006141   
  10.057  0.096    0.242   0.086   -0.655145  -0.518143  -3.048   7.753    6.399   0.545938    0.287941   
  10.057  0.095    0.236   0.102   -0.771454  -0.790835  -1.157   3.563    1.762   0.716196    0.437645   
  10.057  0.146    0.25    0.081   -0.837476  -1.207551  -0.345   4.602    4.839   0.161885    0.037149   
  10.057  0.075    0.221   0.053   -0.276352  0.017114   -1.74    8.232    5.564   0.633158    0.582427   
  10.057  0.079    0.227   0.073   -0.6232    -0.570685  -2.532   6.103    3.956   0.745724    0.133125   
  10.057  0.107    0.218   0.095   -0.818369  -1.15148   -1.342   8.318    4.605   0.669927    0.784437   
  10.057  0.094    0.197   0.08    -0.678724  -0.9129    -0.394   6.885    5.883   0.002567    0.183124   
  10.057  0.109    0.244   0.098   -0.817498  -0.775674  -1.71    2.307    2.072   1.038116    0.79259    
  10.057  0.06     0.202   0.085   -0.545791  -0.802895  -3.478   3.607    1.642   1.257361    0.219993   
  10.057  0.064    0.247   0.096   -0.482531  -0.481045  -1.046   3.517    2.358   0.577114    -0.293775  
  10.057  0.093    0.284   0.076   -0.568768  -0.666943  -3.342   7.242    5.362   0.700395    0.356631   
  10.057  0.129    0.251   0.094   -0.875333  -1.132979  -2.944   4.013    4.152   0.820874    -0.254343  
  10.057  0.131    0.298   0.115   -0.798372  -0.776235  -1.51    2.593    0.416   1.347447    2.43138    
  10.057  0.091    0.246   0.075   -0.594751  -0.529236  -3.538   7.59     6.785   0.503685    0.105069   
  10.057  0.11     0.254   0.087   -0.676308  -0.427128  -1.004   5.421    4.912   0.134728    -0.045257  
  10.057  0.123    0.258   0.07    -0.939391  -0.894271  -0.94    5.434    4.943   0.146237    0.164464   
  10.057  0.114    0.255   0.087   -0.729163  -0.626472  -0.379   5.713    4.951   0.471143    0.738699   
  10.057  0.111    0.26    0.102   -0.794408  -0.919523  -1.829   4.67     2.85    0.925427    0.865739   
  10.057  0.089    0.245   0.128   -0.872567  -0.803662  -2.961   4.073    4.95    0.526241    0.026817   
  10.057  0.073    0.226   0.09    -0.363533  -0.311348  -2.123   3.938    2.056   1.195838    0.555233   
  10.057  0.101    0.222   0.091   -0.896357  -1.226084  -2.469   5.427    4.653   0.458092    0.255387   
  10.057  0.14     0.263   0.117   -0.951506  -1.171252  0.207    7.796    6.284   -0.128431   -0.149139  
  10.057  0.101    0.228   0.067   -0.684177  -1.021077  -0.334   4.816    3.301   0.595846    0.212262   
  10.057  0.073    0.225   0.087   -0.55949   -0.565923  -0.258   3.973    3.472   0.290405    0.520653   
  10.057  0.109    0.227   0.059   -0.788213  -0.706451  -3.018   5.608    3.565   0.8558      0.360672   
  10.057  0.136    0.246   0.079   -0.959252  -1.265039  -3.504   8.02     4.626   0.917512    0.355931   
  10.057  0.111    0.21    0.084   -0.833217  -1.108836  -1.474   2.787    1.612   0.607081    0.449975   
  10.057  0.117    0.239   0.047   -0.606944  -0.551397  -3.62    7.79     5.101   0.892908    0.67218    
  10.057  0.072    0.176   0.044   -0.52995   -0.66949   -3.715   3.817    5.114   0.989729    -0.055608  
  10.057  0.112    0.238   0.058   -0.703139  -0.432032  -5.185   9.653    5.158   0.971623    0.560731   
  10.057  0.126    0.247   0.046   -0.724709  -0.567834  -2.405   6.68     5.171   0.646598    0.36915    
  10.057  0.054    0.201   0.074   -0.51467   -0.688889  -2.817   7.029    3.218   0.763712    0.567821   
  10.057  0.086    0.208   0.068   -0.492932  -0.097469  -1.311   6.377    4.767   0.299829    0.351942   
  10.057  0.105    0.246   0.086   -0.54552   -0.481207  -0.492   0.937    1.546   -1.217396   -0.672228  
  10.057  0.116    0.224   0.053   -0.630545  -1.03892   -2.78    6.494    4.644   0.769292    0.634985   
  10.057  0.098    0.246   0.092   -0.718732  -0.887869  -0.468   6.444    5.174   0.151912    -0.098504  
  10.057  0.106    0.205   0.049   -0.930503  -1.439905  -3.843   7.37     4.944   0.809647    0.557397   
  10.057  0.132    0.297   0.136   -0.834663  -0.929593  0.305    5.173    3.602   0.093342    0.180996   
  10.057  0.126    0.261   0.095   -0.804967  -1.017097  -3.247   4.272    3.037   0.966591    0.277603   
  10.057  0.097    0.245   0.085   -0.598427  -0.510371  -1.972   4.113    4.401   0.655278    -0.199422  
  10.057  0.094    0.227   0.067   -0.585517  -0.959853  -3.317   7.87     4.328   0.708296    0.475422   
  10.057  0.056    0.179   0.059   -0.585968  -1.300139  -1.499   6.917    4.07    0.870641    0.764189   
  10.057  0.119    0.204   0.083   -0.863644  -1.631207  -0.836   5.758    4.305   0.546494    0.51518    
  10.057  0.134    0.243   0.095   -0.889187  -1.159811  -0.12    3.073    2.286   0.095575    0.727885   
  10.057  0.104    0.242   0.092   -0.855047  -0.882194  -1.381   6.68     4.839   0.66292     0.658079   
  10.057  0.144    0.271   0.08    -0.849149  -1.031888  -2.36    3.386    2.323   0.913421    0.154975   
  10.057  0.101    0.219   0.054   -0.604899  -0.485336  -3.589   7.341    5.112   0.804253    0.337477   
  10.057  0.128    0.216   0.054   -0.903104  -1.201826  -1.266   1.765    1.577   1.073963    0.142919   
  10.057  0.105    0.242   0.112   -0.886117  -0.867296  -1.194   4.054    2.424   0.527266    0.423898   
  10.057  0.096    0.192   0.039   -0.789015  -1.009009  -0.141   1.582    1.125   0.167871    -0.012171  
  10.057  0.07     0.256   0.1     -0.352465  -0.25254   -1.165   3.941    3.671   0.144949    0.08411    
  10.057  0.117    0.301   0.134   -0.686877  -0.646135  -0.42    2.243    2.806   0.762378    0.496032   
  10.057  0.113    0.235   0.086   -0.85806   -1.202792  0.104    5.242    5.023   -0.008956   0.160805   
  10.057  0.088    0.236   0.076   -0.615482  -0.784065  -2.996   4.58     2.743   0.888196    -0.230959  
  10.057  0.08     0.229   0.099   -0.729676  -0.872993  -0.705   3.813    4.588   -0.265486   -0.422372  
  10.057  0.113    0.257   0.111   -0.955694  -1.143594  -1.749   3.157    2.841   0.527444    0.278629   
  10.057  0.146    0.283   0.121   -0.879024  -0.793954  -1.316   6.75     5.085   0.437473    0.547467   
  10.057  0.134    0.257   0.098   -0.68862   -0.668675  -0.263   6.191    5.908   0.077144    0.073348   
  10.057  0.157    0.312   0.13    -0.888672  -0.779762  -0.343   5.786    3.188   0.396414    0.458688   
  10.057  0.097    0.245   0.107   -0.600475  -0.594172  -3.11    5.991    4.09    0.737844    0.043475   
  10.057  0.089    0.234   0.117   -0.705726  -0.702913  -1.818   4.172    4.036   0.623612    0.491465   
  10.057  0.096    0.204   0.051   -0.74303   -0.939922  -3.078   7.393    4.476   0.918132    0.645857   
  10.057  0.102    0.201   0.089   -0.924845  -1.342861  -2.646   4.157    3.398   0.901485    0.472355   
  10.057  0.116    0.204   0.057   -0.935415  -1.478413  -2.673   6.438    4.783   0.571616    0.298966   
  10.057  0.133    0.251   0.127   -0.926825  -0.992831  -2.312   7.04     4.631   0.551292    0.621686   
  10.057  0.123    0.239   0.048   -0.900834  -0.903122  -1.28    4.882    2.461   0.821435    0.88058    
  10.057  0.139    0.256   0.09    -0.975528  -1.236125  0.862    3.697    3.654   0.143537    0.52518    
  10.057  0.148    0.324   0.155   -0.866475  -0.803858  -2.246   5.594    4.048   0.789475    0.415038   
  10.057  0.107    0.255   0.077   -0.758529  -0.900726  -2.325   7.62     5.758   0.777926    0.703186   
  10.057  0.127    0.234   0.068   -0.683669  -0.613417  -2.857   6.18     3.688   0.975355    0.233443   
  10.057  0.114    0.236   0.102   -0.881078  -1.377067  -1.936   4.707    3.926   0.513137    0.090752   
  10.057  0.068    0.255   0.093   -0.54317   -0.451285  -3.275   7.572    5.572   0.870941    0.599766   
  10.062  0.114    0.28    0.134   -0.958814  -1.010561  -2.318   5.48     3.065   0.634478    0.333813   
  10.062  0.067    0.241   0.089   -0.506807  -0.34736   0.443    5.137    4.941   -0.243546   -0.236838  
  10.062  0.117    0.258   0.084   -0.720783  -0.617028  -2.308   5.052    3.399   0.689994    0.271372   
  10.062  0.124    0.259   0.082   -0.688351  -0.808589  -1.009   0.768    2.195   -2.592581   -0.450065  
  10.062  0.128    0.232   0.09    -0.906926  -1.237977  -2.498   5.429    3.731   0.805311    0.629488   
  10.062  0.092    0.24    0.109   -0.686912  -0.932031  -2.212   4.739    3.494   0.878653    0.610177   
  10.062  0.14     0.28    0.125   -0.819629  -0.93776   -1.229   7.703    5.797   0.349709    0.392173   
  10.062  0.117    0.278   0.114   -0.565648  -0.311453  -1.227   3.147    2.654   0.44088     0.300645   
  10.062  0.08     0.238   0.054   -0.493055  -0.693049  0.481    4.961    4.958   -0.100608   -0.019043  
  10.062  0.096    0.248   0.094   -0.748948  -0.937678  -1.368   4.878    4.279   0.737938    0.47389    
  10.062  0.147    0.267   0.067   -0.845957  -1.120376  0.169    3.571    3.045   0.312072    -0.043279  
  10.062  0.095    0.261   0.092   -0.57841   -0.441211  -1.667   7.44     5.709   0.340053    0.015682   
  10.062  0.092    0.25    0.102   -0.550602  -0.699868  -3.753   7.794    6.047   0.682724    0.393306   
  10.062  0.108    0.255   0.116   -0.880322  -1.19231   -0.403   5.114    4.154   0.341155    0.564303   
  10.062  0.081    0.246   0.068   -0.374137  -0.194875  0.141    5.781    4.655   0.081397    -0.132099  
  10.062  0.11     0.259   0.066   -0.604152  -0.372915  -3.043   8.877    5.909   0.822046    0.821234   
  10.062  0.139    0.283   0.109   -0.798244  -0.936882  -1.056   6.931    3.792   0.338146    0.416307   
  10.062  0.125    0.266   0.085   -0.758506  -0.631629  0.187    0.754    0.482   0.579716    -0.915596  
  10.062  0.121    0.251   0.093   -0.994603  -1.21498   -3.838   6.688    4.124   0.96076     0.30339    
  10.062  0.066    0.22    0.065   -0.585853  -1.074344  -4.281   8.629    4.239   1.153737    0.820799   
  10.062  0.089    0.246   0.063   -0.682512  -0.732356  -0.8     5.494    4.169   0.387744    0.357268   
  10.062  0.084    0.255   0.113   -0.599967  -0.823796  0.123    1.919    1.407   0.106812    0.83789    
  10.062  0.088    0.233   0.076   -0.669148  -0.687889  -2.427   5.826    4.762   0.565872    0.142113   
  10.062  0.094    0.204   0.08    -0.94893   -1.031881  -3.124   5.231    2.493   1.437858    0.780451   
  10.062  0.095    0.243   0.082   -0.561651  -0.520465  -1.843   5.849    6.109   0.322198    -0.073548  
  10.062  0.102    0.243   0.102   -0.736132  -0.747874  -1.297   3.79     3.201   0.40664     -0.137759  
  10.062  0.108    0.28    0.104   -0.770789  -0.493202  -1.875   5.438    6.073   0.328331    -0.188987  
  10.062  0.095    0.244   0.1     -0.658163  -0.788225  0.514    6.137    4.544   0.128974    0.436349   
  10.062  0.053    0.252   0.148   -0.566357  -0.614502  -1.397   2.631    3.051   1.000461    0.847739   
  10.062  0.059    0.19    0.038   -0.499953  -0.375758  -1.63    5.58     5.601   0.167634    -0.025705  
  10.062  0.115    0.231   0.084   -0.774366  -0.950272  -0.486   5.515    5.175   0.229766    0.168565   
  10.062  0.101    0.222   0.083   -0.670115  -0.745462  -2.548   5.332    2.794   1.103711    0.690476   
  10.062  0.06     0.196   0.078   -0.733299  -0.662207  -1.862   5.882    4.57    0.490203    0.078773   
  10.062  0.086    0.236   0.104   -0.766064  -0.947654  -1.958   3.874    2.224   1.413582    1.671029   
  10.062  0.11     0.251   0.121   -0.826762  -0.909586  -0.019   1.693    2.989   0.121183    0.709668   
  10.062  0.076    0.218   0.083   -0.656015  -0.783963  0.217    5.893    5.436   0.16554     0.438048   
  10.062  0.086    0.225   0.054   -0.570179  -0.497194  -3.522   4.91     3.134   0.711463    -0.0824    
  10.062  0.149    0.293   0.08    -1.012363  -1.257383  -2.717   3.885    1.801   1.235295    0.851197   
  10.062  0.089    0.222   0.063   -0.625244  -0.862381  -0.065   3.997    1.474   0.3581      0.421378   
  10.062  0.12     0.232   0.06    -0.636045  -0.87991   -0.806   2.808    2.406   0.351289    -0.236163  
  10.062  0.107    0.259   0.144   -0.802516  -1.068578  0.971    6.44     4.789   0.020364    0.351479   
  10.062  0.083    0.259   0.124   -0.631051  -0.528815  -0.982   3.772    3.752   0.198333    -0.001132  
  10.062  0.147    0.282   0.08    -0.706313  -0.872891  -0.126   6.281    5.385   0.200083    -0.094055  
  10.062  0.139    0.265   0.075   -0.857183  -1.195275  -1.487   3.457    4.272   0.427975    0.492366   
  10.062  0.111    0.271   0.097   -0.742532  -0.935206  -2.383   6.438    5.897   0.707447    0.633737   
  10.062  0.116    0.253   0.073   -0.829897  -1.156799  -0.031   2.019    2.503   -0.458861   -4.63E-4   
  10.062  0.082    0.228   0.076   -0.699919  -0.865372  -2.4     4.155    2.476   0.963234    0.449421   
  10.062  0.127    0.239   0.081   -0.871588  -1.080912  0.556    4.351    4.23    -0.115166   -0.098008  
  10.062  0.12     0.211   0.086   -1.003575  -1.148422  -3.757   7.641    5.892   0.747067    0.260337   
  10.062  0.118    0.252   0.102   -0.831069  -0.957847  0.094    3.85     3.518   -0.08675    -0.318537  
  10.062  0.125    0.246   0.053   -0.714293  -0.495908  -1.809   5.593    3.759   0.667221    0.441431   
  10.062  0.087    0.218   0.055   -0.59282   -0.750703  -1.371   4.543    3.718   0.415725    0.019065   
  10.062  0.075    0.222   0.088   -0.515262  -0.661995  -3.301   8.049    5.455   0.804092    0.46211    
  10.062  0.085    0.205   0.095   -0.731866  -0.931643  -2.558   6.184    5.476   0.510978    0.155683   
  10.062  0.054    0.25    0.12    -0.512569  -0.619651  -1.713   5.067    3.52    0.677941    0.643325   
  10.062  0.131    0.25    0.073   -0.905435  -1.361765  0.795    0.651    2.298   0.138407    0.466918   
  10.062  0.059    0.198   0.076   -0.501902  -0.811976  -1.618   6.346    4.324   0.348881    0.236442   
  10.062  0.102    0.224   0.085   -1.05686   -1.440387  -1.827   5.957    5.281   0.471081    0.242649   
  10.062  0.12     0.245   0.077   -0.825736  -1.030896  -2.153   5.718    4.927   0.5176      0.224715   
  10.062  0.091    0.262   0.078   -0.460607  -0.405229  -3.191   5.04     2.796   0.841595    -0.133005  
  10.062  0.123    0.29    0.131   -0.900728  -0.921386  -3.433   5.262    1.607   1.066184    0.42253    
  10.062  0.094    0.265   0.102   -0.63705   -0.536349  -3.534   6.75     5.818   0.666318    0.326774   
  10.062  0.141    0.274   0.077   -0.796876  -1.183545  -0.239   3.828    3.563   0.10284     -0.166839  
  10.062  0.109    0.207   0.081   -0.946803  -1.177187  -1.265   5.51     5.945   0.371994    0.363387   
  10.062  0.103    0.235   0.065   -0.576335  -0.415498  1.618    2.843    1.177   -1.395748   -0.972137  
  10.062  0.075    0.195   0.105   -0.677475  -0.846302  -2.463   2.833    2.367   0.728972    0.091778   
  10.062  0.089    0.256   0.09    -0.798868  -0.877489  -2.427   5.592    3.129   0.806696    0.485425   
  10.062  0.114    0.221   0.056   -0.744673  -0.583301  -1.105   5.464    3.335   0.32995     0.252483   
  10.062  0.112    0.286   0.149   -0.941985  -1.041289  -2.825   6.589    5.013   0.634265    0.490383   
  10.062  0.119    0.254   0.114   -0.841336  -0.997983  -2.863   9.026    4.94    0.748035    0.50777    
  10.062  0.09     0.222   0.067   -0.563426  -0.33423   -3.509   5.597    3.792   1.065837    0.62973    
  10.062  0.088    0.267   0.091   -0.55792   -0.50014   -1.386   4.315    2.47    0.842815    0.141291   
  10.062  0.117    0.267   0.091   -0.652866  -0.798819  -1.21    5.088    4.146   0.254942    0.040949   
  10.062  0.101    0.256   0.083   -0.601495  -0.915822  -5.17    11.09    5.729   0.91225     0.674911   
  10.062  0.092    0.266   0.117   -0.663538  -0.632616  -0.467   5.814    4.49    0.275432    0.426873   
  10.062  0.095    0.266   0.095   -0.530586  -0.518158  -2.51    7.063    5.385   0.615236    0.410416   
  10.062  0.102    0.225   0.092   -0.90272   -1.192392  -2.96    5.946    3.863   1.108935    0.516156   
  10.062  0.086    0.278   0.086   -0.531969  -0.490269  -0.017   3.488    2.682   0.107026    0.023369   
  10.062  0.125    0.278   0.089   -0.653105  -0.608277  -3.012   5.559    4.109   0.941142    0.334502   
  10.062  0.091    0.289   0.109   -0.45948   -0.147081  -0.557   4.235    4.412   -0.223653   -0.404251  
  10.062  0.108    0.238   0.088   -0.784454  -1.049737  -0.346   6.974    4.111   0.07688     0.117835   
  10.062  0.147    0.284   0.112   -0.891203  -1.117313  -3.448   3.806    2.244   1.240497    0.070203   
  10.062  0.153    0.317   0.139   -0.874217  -0.876933  -4.073   7.678    3.646   1.081581    0.724031   
  10.062  0.122    0.27    0.098   -0.826981  -0.971854  -0.487   4.957    4.762   0.480187    0.536655   
  10.062  0.099    0.223   0.078   -0.979077  -1.095649  -2.175   3.747    3.58    0.888011    0.462116   
  10.062  0.104    0.246   0.07    -0.790249  -0.639888  -1.674   5.268    3.91    0.59057     0.346878   
  10.062  0.14     0.252   0.074   -0.909104  -0.85553   -1.452   3.882    4.171   0.356315    0.152529   
  10.062  0.08     0.193   0.059   -0.66977   -0.838543  -0.859   4.85     5.079   0.159437    0.028735   
  10.062  0.113    0.175   0.067   -1.059905  -1.696198  -1.664   2.141    2.555   0.616942    0.039133   
  10.062  0.106    0.245   0.077   -0.799758  -0.994195  -4.308   9.207    6.017   0.780355    0.319193   
  10.062  0.121    0.282   0.097   -0.760352  -0.749108  -3.887   8.235    7.01    0.546364    0.161862   
  10.062  0.061    0.198   0.045   -0.644784  -0.999923  -4.401   7.255    5.362   0.924552    0.201056   
  10.062  0.083    0.237   0.077   -0.546117  -0.81195   0.454    2.774    4.317   -0.204084   -0.355623  
  10.062  0.097    0.258   0.12    -0.756945  -0.918388  -1.909   5.123    5.886   0.703466    0.589405   
  10.062  0.117    0.273   0.123   -0.78331   -0.960165  -2.678   5.047    3.814   0.896127    0.211137   
  10.062  0.142    0.268   0.069   -0.938063  -1.032017  -4.852   8.169    6.454   1.045507    0.561136   
  10.062  0.126    0.269   0.094   -0.883038  -0.973716  -3.606   6.481    4.098   1.005995    0.387888   
  10.062  0.103    0.205   0.066   -0.847577  -1.271887  -1.909   3.378    1.921   0.871974    0.433133   
  10.062  0.103    0.274   0.12    -0.692404  -0.764279  -1.595   3.626    2.971   0.743176    0.405979   
  10.062  0.111    0.254   0.089   -0.741275  -0.826152  -1.738   5.06     3.115   0.876006    0.593857   
  10.066  0.137    0.252   0.085   -0.855547  -1.223353  -1.562   5.456    4.425   0.316681    -0.080897  
  10.066  0.105    0.265   0.107   -0.794535  -0.94999   -3.375   6.029    3.117   0.896144    0.656023   
  10.066  0.138    0.247   0.089   -0.87777   -0.99028   -2.831   5.463    4.465   0.843112    0.334613   
  10.066  0.072    0.276   0.125   -0.449391  -0.425295  -0.181   6.422    5.427   0.264508    0.371507   
  10.066  0.104    0.216   0.064   -0.896355  -1.218899  -3.299   4.555    3.576   0.912483    0.331718   
  10.066  0.116    0.253   0.104   -0.876411  -0.946169  -0.561   7.365    5.705   0.022733    -0.01661   
  10.066  0.1      0.233   0.092   -0.71319   -0.856368  -0.382   2.555    3.545   0.174477    -0.159905  
  10.066  0.083    0.219   0.087   -0.693945  -0.945092  -2.869   6.054    4.06    1.118575    0.990558   
  10.066  0.117    0.233   0.106   -0.955526  -1.103481  -0.539   0.887    0.985   0.922291    0.222108   
  10.066  0.09     0.229   0.056   -0.63835   -1.067579  -1.794   5.206    4.378   0.7408      0.594793   
  10.066  0.104    0.237   0.074   -0.763645  -1.320522  -1.907   6.516    4.267   0.898147    1.06329    
  10.066  0.097    0.22    0.059   -0.734675  -1.331418  -0.273   6.667    4.346   0.11881     -0.015251  
  10.066  0.124    0.267   0.081   -0.827945  -0.859131  -3.335   4.762    4.27    0.770113    0.18685    
  10.066  0.107    0.252   0.108   -0.800883  -1.017378  -5.097   8.83     4.569   1.084697    0.788696   
  10.066  0.121    0.219   0.094   -0.931444  -1.247761  -0.864   4.416    3.715   0.766955    1.065757   
  10.066  0.123    0.233   0.079   -0.900953  -1.420621  -2.758   5.836    4.647   0.583901    0.287008   
  10.066  0.094    0.233   0.084   -0.642965  -0.733492  -0.983   6.888    5.036   0.362175    0.381924   
  10.066  0.108    0.266   0.134   -0.769016  -0.739284  -0.456   4.001    2.855   0.559912    0.760763   
  10.066  0.142    0.302   0.101   -0.724033  -0.682497  -2.131   2.79     3.549   0.574987    -0.355498  
  10.066  0.106    0.212   0.03    -0.783165  -0.913482  -4.277   8.128    6.549   0.807415    0.427043   
  10.066  0.078    0.206   0.082   -0.680509  -0.799076  -2.987   7.919    6.49    0.639112    0.097715   
  10.066  0.131    0.244   0.071   -0.951361  -1.18312   -2.323   6.231    4.981   0.721519    0.304938   
  10.066  0.096    0.248   0.082   -0.725898  -1.135003  1.096    2.49     2.346   -0.702263   -0.301478  
  10.066  0.098    0.28    0.121   -0.625797  -0.562643  -1.195   8.174    5.124   0.521673    0.486985   
  10.066  0.126    0.249   0.087   -0.752206  -0.99333   -2.29    5.284    4.604   0.561314    -0.036556  
  10.066  0.102    0.239   0.077   -0.616997  -0.471323  -2.715   5.767    4.022   0.63857     0.302277   
  10.066  0.097    0.23    0.079   -0.71865   -0.656762  -3.91    8.056    6.105   0.782148    0.493621   
  10.066  0.101    0.259   0.107   -0.654272  -0.799831  -4.893   13.4     8.548   0.763171    0.677767   
  10.066  0.128    0.284   0.098   -0.834819  -1.088356  -1.661   4.264    2.091   0.59686     0.404951   
  10.066  0.14     0.237   0.069   -0.900664  -1.365938  1.817    5.005    3.696   -0.518516   -0.251316  
  10.066  0.134    0.288   0.134   -0.902776  -0.946542  -1.48    2.479    3.077   0.765928    0.391312   
  10.066  0.094    0.229   0.048   -0.648491  -0.548566  0.049    6.905    5.118   0.084812    0.07869    
  10.066  0.054    0.214   0.107   -0.549137  -0.63254   -0.664   3.187    4.427   0.294195    0.103496   
  10.066  0.112    0.241   0.071   -0.740494  -0.622774  -1.643   3.441    4.634   0.432945    -0.016433  
  10.066  0.087    0.234   0.056   -0.47788   -0.193096  -2.548   4.96     4.905   0.531662    -0.046063  
  10.066  0.132    0.262   0.1     -0.941369  -1.193059  -2.298   7.458    4.833   0.568666    0.59082    
  10.066  0.114    0.262   0.079   -0.646929  -0.392457  -4.205   8.246    4.427   0.986986    0.50264    
  10.066  0.136    0.306   0.133   -0.661693  -0.597216  -2.728   6.328    5.324   0.592248    0.247195   
  10.066  0.11     0.262   0.094   -0.553976  -0.846288  -2.117   7.949    3.687   0.58612     0.521597   
  10.066  0.107    0.278   0.111   -0.700133  -0.78124   -1.977   1.69     1.954   1.586046    -0.190904  
  10.066  0.163    0.311   0.136   -0.966692  -1.117116  -3.891   8.104    5.306   0.876891    0.346354   
  10.066  0.121    0.24    0.083   -0.791995  -1.060581  -2.488   4.369    3.473   0.779597    0.177115   
  10.066  0.081    0.25    0.106   -0.464584  -0.640117  -2.657   5.531    4.711   0.768156    0.413157   
  10.066  0.106    0.221   0.056   -0.600357  -0.604901  -3.355   5.359    3.707   1.099857    0.769124   
  10.066  0.097    0.238   0.107   -0.785899  -1.113599  -3.652   5.776    3.071   0.99008     0.300502   
  10.066  0.09     0.218   0.085   -0.785066  -0.67873   -4.329   8.286    4.792   0.980116    0.746848   
  10.066  0.109    0.271   0.121   -0.684042  -0.653147  -0.999   3.641    2.12    0.498796    0.591207   
  10.066  0.116    0.223   0.076   -0.85085   -1.148868  -0.249   4.217    4.664   -0.094971   0.131351   
  10.066  0.124    0.209   0.06    -0.865153  -1.590786  -2.415   5.514    4.249   0.781514    0.393557   
  10.066  0.167    0.303   0.125   -0.947961  -1.04589   -3.486   6.076    4.367   0.980537    0.299515   
  10.066  0.103    0.285   0.139   -0.598653  -0.87684   -2.758   6.391    3.145   0.80983     0.543575   
  10.066  0.12     0.268   0.131   -0.858421  -0.929826  -1.698   3.454    3.125   0.599004    0.497128   
  10.066  0.099    0.246   0.086   -0.586047  -0.831451  -1.649   5.469    4.663   0.579785    0.133142   
  10.066  0.077    0.197   0.063   -0.605977  -1.112272  -2.101   6.257    5.613   0.494499    0.05471    
  10.066  0.099    0.236   0.109   -0.672865  -0.96975   -1.54    1.638    2.048   0.464139    -0.054147  
  10.066  0.073    0.232   0.091   -0.628666  -0.68243   -2.131   4.419    2.861   0.668187    0.180515   
  10.066  0.093    0.227   0.144   -0.809054  -0.883023  0.317    1.74     2.225   0.021404    0.442964   
  10.066  0.093    0.236   0.096   -0.685753  -0.652619  -0.751   6.673    5.551   0.154652    0.209039   
  10.066  0.116    0.229   0.062   -0.743071  -0.944583  0.066    2.897    2.277   0.010077    -0.0535    
  10.066  0.089    0.223   0.068   -0.710839  -0.958285  -3.275   5.566    4.069   0.755477    0.092395   
  10.066  0.146    0.241   0.059   -0.954605  -0.879732  -3.181   4.657    4.053   0.917097    -0.012307  
  10.066  0.111    0.284   0.07    -0.503386  -0.438211  -2.822   5.381    5.826   0.666871    0.12744    
  10.066  0.136    0.27    0.091   -0.869877  -0.796434  -2.923   6.595    5.215   0.649353    0.258968   
  10.066  0.108    0.226   0.059   -0.655964  -0.705074  -0.911   6.178    3.847   0.524383    0.607352   
  10.066  0.15     0.29    0.088   -0.941411  -1.15209   -3.7     6.725    2.601   0.973323    0.37333    
  10.066  0.104    0.245   0.097   -0.687369  -0.837961  -2.882   4.597    3.851   0.820575    0.179789   
  10.066  0.101    0.255   0.084   -0.810237  -1.069584  -0.51    2.445    2.214   0.528899    0.113591   
  10.066  0.116    0.266   0.111   -0.635191  -0.48735   -2.472   5.627    4.526   0.836214    0.614483   
  10.066  0.08     0.239   0.1     -0.728229  -0.97741   -0.896   3.862    5.289   -0.122757   -0.301712  
  10.066  0.111    0.273   0.118   -0.946097  -0.840857  -1.198   3.988    4.178   0.17259     -0.140872  
  10.066  0.11     0.269   0.106   -0.623473  -0.589984  -2.476   7.01     4.529   0.594251    0.442969   
  10.066  0.124    0.262   0.09    -0.922973  -1.112328  -0.776   7.095    4.914   -0.01157    2.55E-4    
  10.066  0.102    0.258   0.092   -0.700046  -0.586825  -2.536   6.03     3.435   0.666508    0.5501     
  10.066  0.095    0.231   0.074   -0.607874  -0.940621  -1.983   5.978    4.844   0.448646    0.255834   
  10.066  0.125    0.283   0.131   -0.689913  -0.857785  -1.838   4.587    3.57    0.75196     0.278395   
  10.066  0.123    0.299   0.115   -0.693404  -0.609531  -1.218   2.929    4.24    0.556808    0.246067   
  10.066  0.068    0.203   0.054   -0.701238  -1.011082  -1.191   4.691    5.004   0.213131    -0.038732  
  10.066  0.111    0.252   0.085   -0.758764  -0.960758  -2.702   6.399    5.703   0.7003      0.483701   
  10.066  0.139    0.269   0.08    -0.895239  -1.108744  1.46     3.905    4.472   -0.980719   -0.49437   
  10.066  0.135    0.302   0.119   -0.658661  -0.761274  -2.578   4.756    4.303   0.975976    0.534539   
  10.066  0.11     0.272   0.102   -0.779873  -0.830029  -3.263   6.547    6.651   0.559706    0.19157    
  10.066  0.102    0.248   0.084   -0.66686   -0.728565  -0.794   4.539    3.352   0.211074    0.085368   
  10.066  0.09     0.245   0.116   -0.607877  -0.750161  -1.804   6.528    4.133   0.622962    0.324195   
  10.066  0.117    0.281   0.074   -0.558201  -0.43179   -0.854   4.756    3.481   0.588694    0.757845   
  10.066  0.124    0.236   0.063   -0.843406  -1.446796  -4.502   9.785    5.164   0.824837    0.385412   
  10.066  0.068    0.221   0.097   -0.730275  -0.99233   -1.41    4.136    2.872   0.788423    0.833944   
  10.066  0.099    0.227   0.066   -0.633244  -0.837971  -2.74    7.846    6.458   0.777529    0.514725   
  10.066  0.115    0.246   0.074   -0.792923  -0.982144  -2.336   7.629    6.469   0.611744    0.338366   
  10.066  0.12     0.246   0.076   -0.889993  -1.058861  -0.809   4.078    4.063   0.319052    0.444839   
  10.066  0.068    0.224   0.043   -0.603961  -0.958708  -2.485   6.596    4.033   0.799966    0.626819   
  10.066  0.064    0.234   0.085   -0.400926  -0.305464  -0.531   3.955    3.691   0.48709     0.066366   
  10.066  0.108    0.258   0.083   -0.687128  -0.718771  -1.248   3.618    3.222   0.231942    0.144377   
  10.066  0.139    0.239   0.111   -1.111569  -1.592023  -0.112   4.154    3.45    0.153986    0.379741   
  10.066  0.079    0.23    0.112   -0.628062  -0.714607  -0.603   5.268    3.267   0.34543     0.104011   
  10.066  0.112    0.232   0.075   -0.619363  -0.625352  -4.77    5.462    3.019   1.204497    0.262024   
  10.066  0.122    0.238   0.094   -0.949459  -0.75435   -0.497   5.409    3.332   0.590016    1.089528   
  10.066  0.081    0.255   0.096   -0.523927  -0.787344  -4.424   7.585    4.477   0.926746    0.238547   
  10.066  0.11     0.252   0.082   -0.587697  -0.46541   -3.011   7.496    5.192   0.901153    0.739513   
  10.066  0.124    0.321   0.132   -0.623947  -0.454519  -2.895   8.905    7.389   0.599496    0.28342    
  10.066  0.138    0.258   0.065   -0.902143  -1.061844  -3.51    9.441    5.077   0.649173    0.409615   
  10.071  0.121    0.249   0.07    -0.750476  -0.755322  -0.497   5.485    5.15    0.440882    -0.120378  
  10.071  0.148    0.288   0.108   -0.970634  -0.904245  -1.532   4.071    5.287   0.460567    -0.227207  
  10.071  0.109    0.234   0.071   -0.654946  -0.662393  -1.649   3.113    2.724   0.157932    -0.108285  
  10.071  0.1      0.233   0.056   -0.729701  -0.964819  -0.927   2.872    1.506   0.477726    0.103855   
  10.071  0.128    0.234   0.06    -0.778016  -0.627582  -2.3     3.9      3.699   0.850283    0.08659    
  10.071  0.121    0.264   0.101   -0.726078  -0.709919  -1.72    3.591    3.327   0.504055    -0.162191  
  10.071  0.095    0.227   0.077   -0.60311   -0.851121  -2.298   7.037    5.103   0.541755    0.392617   
  10.071  0.128    0.281   0.103   -0.877944  -0.794238  0.143    5.102    3.566   0.262965    0.305635   
  10.071  0.144    0.299   0.151   -0.914769  -1.096503  -3.21    4.453    4.275   0.935467    -0.102766  
  10.071  0.179    0.311   0.105   -0.840811  -0.806917  0.211    7.08     5.901   0.007692    0.115461   
  10.071  0.123    0.234   0.088   -0.795543  -1.212181  -2.264   5.751    3.35    0.941864    0.350147   
  10.071  0.107    0.244   0.047   -0.595541  -0.511836  -3.714   5.747    2.004   1.39209     1.366784   
  10.071  0.075    0.176   0.049   -0.758931  -0.985202  -1.676   3.471    3.21    0.424363    0.047714   
  10.071  0.086    0.215   0.087   -0.716325  -0.982129  1.516    4.864    4.148   0.112563    0.567217   
  10.071  0.093    0.235   0.087   -0.584423  -0.479285  -3.901   6.601    3.829   1.09816     0.662946   
  10.071  0.091    0.242   0.11    -0.787399  -1.0401    -1.992   5.032    5.197   0.731692    0.450828   
  10.071  0.106    0.239   0.054   -0.662095  -0.730591  -1.493   4.027    4.392   0.258583    -0.017854  
  10.071  0.09     0.231   0.092   -0.703433  -0.862607  -0.435   4.514    3.238   0.215116    0.21853    
  10.071  0.099    0.283   0.126   -0.72024   -0.824789  -0.263   1.706    2.215   -0.003964   -0.133064  
  10.071  0.124    0.256   0.101   -0.956134  -1.187003  -1.121   4.137    4.527   0.199186    -0.051611  
  10.071  0.101    0.247   0.094   -0.764787  -0.822361  -2.774   6.966    5.163   0.722114    0.497971   
  10.071  0.126    0.27    0.102   -0.820372  -1.017758  -2.076   4.189    3.798   0.720634    0.26564    
  10.071  0.134    0.271   0.099   -0.868674  -1.012637  -3.444   5.956    3.579   1.158543    0.904894   
  10.071  0.145    0.275   0.106   -0.847663  -1.037406  -1.669   5.078    4.841   0.205876    0.083423   
  10.071  0.113    0.256   0.059   -0.636901  -0.811119  -2.68    8.329    6.398   0.73054     0.357202   
  10.071  0.107    0.242   0.094   -0.675879  -0.632655  -3.098   5.574    3.297   0.779448    0.303051   
  10.071  0.129    0.291   0.133   -0.698941  -0.616732  -3.5     4.246    3.006   0.993487    0.190612   
  10.071  0.081    0.215   0.08    -0.582515  -0.990044  -2.142   3.984    2.626   0.86759     0.644314   
  10.071  0.137    0.278   0.083   -0.750331  -0.425964  0.04     2.924    2.478   0.02789     -0.429743  
  10.071  0.076    0.225   0.075   -0.614291  -0.68602   -0.215   4.522    3.442   0.073835    -0.209832  
  10.071  0.096    0.203   0.059   -0.822275  -1.317862  -2.273   3.284    2.474   0.670483    -0.253255  
  10.071  0.085    0.233   0.075   -0.479382  -0.459893  -1.502   0.568    2.35    0.835404    -0.422271  
  10.071  0.093    0.271   0.09    -0.614976  -0.757809  -1.845   3.749    4.82    0.204968    -0.307617  
  10.071  0.1      0.243   0.083   -0.578322  -0.575667  -2.135   3.14     1.809   1.327558    1.188653   
  10.071  0.128    0.249   0.067   -0.758025  -0.620987  1.026    4.167    5.302   -0.383942   -0.031136  
  10.071  0.116    0.296   0.115   -0.614153  -0.645624  -0.589   2.878    3.245   0.725656    0.565776   
  10.071  0.108    0.258   0.115   -0.677225  -0.723734  -0.236   3.798    4.019   0.198854    0.221841   
  10.071  0.096    0.217   0.057   -0.470053  0.156517   -1.311   1.772    3.762   0.090542    -0.452661  
  10.071  0.104    0.286   0.09    -0.542197  -0.748837  -0.139   1.796    1.869   -0.010859   -0.420053  
  10.071  0.131    0.24    0.088   -1.02146   -1.003738  -3.859   9.394    6.045   0.801154    0.787315   
  10.071  0.125    0.283   0.109   -0.80062   -0.895968  1.284    4.233    3.46    -0.288279   0.238935   
  10.071  0.136    0.253   0.064   -0.905743  -1.625714  -3.667   5.523    1.811   1.153493    0.811569   
  10.071  0.094    0.231   0.095   -0.546841  -0.639243  -3.715   8.5      4.544   0.980234    0.786819   
  10.071  0.079    0.235   0.105   -0.596754  -0.617822  -0.518   3.818    4.095   0.171787    -0.105144  
  10.071  0.12     0.281   0.103   -0.747814  -0.597147  0.38     3.318    3.513   -0.269994   0.122014   
  10.071  0.088    0.216   0.055   -0.656213  -0.599809  1.474    4.1      3.58    -0.376377   -0.080155  
  10.071  0.109    0.23    0.094   -0.874977  -0.951651  -2.59    5.043    3.78    0.964927    0.523083   
  10.071  0.153    0.329   0.086   -0.703014  -0.396565  -2.845   5.298    2.215   1.252247    0.586859   
  10.071  0.094    0.244   0.096   -0.690438  -0.627338  -2.814   5.654    3.594   0.810983    0.322875   
  10.071  0.124    0.212   0.081   -0.900292  -1.284738  0.953    4.831    3.757   0.027294    0.748996   
  10.071  0.136    0.301   0.128   -0.83054   -1.125135  -0.599   2.483    2.992   -0.534364   -0.451219  
  10.071  0.1      0.261   0.119   -0.738784  -1.027958  -3.492   7.897    3.848   1.056354    0.617484   
  10.071  0.14     0.302   0.114   -0.761306  -0.813467  -5.602   7.604    3.745   1.030478    0.441731   
  10.071  0.089    0.251   0.069   -0.602497  -0.753133  -3.298   4.979    4.842   1.058124    -0.004274  
  10.071  0.08     0.265   0.124   -0.590563  -0.681029  -0.721   5.742    5.125   0.455058    0.619293   
  10.071  0.136    0.26    0.066   -0.755033  -0.698612  -3.12    3.537    3.846   1.166393    -0.108282  
  10.071  0.104    0.241   0.077   -0.621565  -0.788535  -2.238   6.878    5.387   0.574228    0.508051   
  10.071  0.088    0.292   0.114   -0.502735  -0.456696  -2.961   6.527    5.344   0.796055    0.738621   
  10.071  0.182    0.332   0.137   -0.875637  -0.954419  -3.049   4.865    3.628   1.063708    0.282761   
  10.071  0.107    0.25    0.08    -0.645856  -0.915547  -1.52    4.703    4.13    0.598336    0.611015   
  10.071  0.099    0.265   0.088   -0.618516  -0.597935  -4.318   10.165   6.583   0.77821     0.418887   
  10.071  0.145    0.297   0.111   -0.879427  -0.85039   -2.199   3.755    3.335   0.907526    0.13525    
  10.071  0.106    0.231   0.081   -0.719636  -0.999431  -1.605   4.95     3.462   0.779519    0.592144   
  10.071  0.015    0.184   0.103   -0.413246  -0.676067  -3.279   6.01     4.111   1.24709     0.617078   
  10.071  0.127    0.291   0.102   -0.832128  -1.000676  -1.773   4.2      3.383   0.894724    0.787084   
  10.071  0.081    0.249   0.068   -0.472575  -0.379952  -3.104   6.022    5.481   0.899958    0.500769   
  10.071  0.058    0.24    0.116   -0.439601  -0.335796  -3.046   7.69     5.124   0.823004    0.530672   
  10.071  0.108    0.26    0.076   -0.792281  -1.093702  -0.186   7.075    6.529   0.290782    0.59634    
  10.071  0.095    0.244   0.111   -0.642266  -0.700355  -3.461   8.261    4.173   0.749435    0.538571   
  10.071  0.119    0.285   0.101   -0.73439   -0.684987  -1.686   4.821    2.297   0.857682    0.48448    
  10.071  0.121    0.241   0.085   -0.810716  -1.027578  -1.647   4.66     4.225   0.194894    -0.083993  
  10.071  0.12     0.287   0.141   -0.835072  -1.050495  -2.267   4.391    3.449   0.784803    0.016824   
  10.071  0.098    0.233   0.099   -0.706647  -0.872312  -1.397   4.444    3.449   0.406543    0.076956   
  10.071  0.109    0.271   0.1     -0.868753  -1.055165  0.562    2.918    2.011   0.533123    0.346855   
  10.071  0.137    0.251   0.056   -0.835361  -1.257189  -1.617   7.938    6.647   0.457976    0.493264   
  10.071  0.127    0.293   0.106   -0.692282  -0.602541  -1.041   4.997    5.95    -0.11719    -0.00359   
  10.071  0.111    0.214   0.101   -0.905785  -1.044704  -1.882   4.034    4.013   0.425006    -0.226044  
  10.071  0.124    0.264   0.078   -0.836794  -1.076204  -2.969   4.843    1.931   0.958048    0.309954   
  10.071  0.147    0.303   0.116   -0.785177  -0.827051  -0.78    0.541    2.09    2.215937    0.105293   
  10.071  0.119    0.264   0.102   -0.769466  -0.876002  -2.297   5.935    4.193   0.742841    0.33413    
  10.071  0.127    0.268   0.104   -0.841279  -0.807583  -1.327   4.952    4.296   0.379815    0.313716   
  10.071  0.131    0.282   0.122   -0.760685  -0.951031  -2.146   5.349    3.811   1.017198    0.795343   
  10.071  0.109    0.272   0.059   -0.60137   -0.662075  -2.663   4.701    3.136   0.751063    0.082453   
  10.071  0.142    0.275   0.088   -0.918991  -1.070125  -2.661   3.963    1.373   1.255155    1.308767   
  10.071  0.137    0.275   0.087   -0.69917   -0.460892  -2.797   5.149    5.09    0.489483    0.339097   
  10.071  0.109    0.261   0.115   -0.625404  -0.702429  -3.144   7.309    4.887   0.814786    0.367758   
  10.071  0.075    0.21    0.052   -0.543295  -0.786525  -0.793   5.689    4.235   0.26625     0.144896   
  10.071  0.107    0.313   0.113   -0.618828  -0.684665  -2.46    6.595    4.123   0.911187    0.480987   
  10.071  0.151    0.303   0.095   -0.95247   -1.131276  -2.7     4.497    4.177   0.599071    0.139457   
  10.071  0.137    0.236   0.052   -0.810558  -1.297769  -2.841   6.505    5.711   0.684371    0.351923   
  10.071  0.08     0.215   0.069   -0.614407  -0.828178  -3.293   5.993    3.074   1.127281    0.576078   
  10.071  0.109    0.2     0.035   -0.853109  -0.944205  -5.764   8.889    6.14    1.08887     0.432415   
  10.071  0.111    0.205   0.07    -0.836406  -1.407344  -5.401   8.219    4.054   0.941506    0.32217    
  10.071  0.169    0.272   0.068   -0.941014  -1.417907  -2.765   6.577    4.311   0.687655    0.646535   
  10.071  0.077    0.229   0.078   -0.616333  -0.816736  -1.52    3.906    3.984   0.299624    -0.004305  
  10.071  0.087    0.24    0.062   -0.485168  -0.600628  -2.441   5.439    5.014   0.609521    0.186174   
  10.071  0.107    0.248   0.094   -0.650331  -0.583514  -3.001   7.703    4.275   0.722806    -0.003162  
  10.071  0.134    0.277   0.106   -0.905168  -1.005903  -1.524   3.415    3.207   0.779476    0.14621    
  10.071  0.101    0.248   0.116   -0.845377  -1.132646  -1.48    5.878    7.058   0.014294    -0.138256  
  10.071  0.144    0.287   0.091   -0.875736  -1.094278  -2.045   4.483    2.923   0.629211    0.335883   
  10.076  0.083    0.231   0.072   -0.701394  -0.724851  0.48     3.386    4.159   0.202314    0.107404   
  10.076  0.096    0.257   0.091   -0.56662   -0.630852  -1.359   0.337    1.146   1.407942    -0.54156   
  10.076  0.127    0.305   0.124   -0.802762  -0.913659  -0.179   1.529    1.657   0.524862    0.321523   
  10.076  0.124    0.257   0.074   -0.771691  -0.99416   -2.222   4.54     5.198   0.520595    0.184269   
  10.076  0.12     0.221   0.072   -0.889499  -0.890708  -3.001   4.898    3.149   0.954206    0.25952    
  10.076  0.101    0.27    0.151   -0.898703  -0.926703  -0.415   3.531    4.026   0.441938    0.614605   
  10.076  0.13     0.279   0.128   -0.84822   -0.907682  -0.242   4.395    2.982   0.357747    0.457904   
  10.076  0.128    0.249   0.067   -0.911965  -1.438962  -1.488   5.561    5.028   0.308929    0.18406    
  10.076  0.101    0.281   0.102   -0.544968  -0.757856  -2.296   2.225    1.722   0.910987    0.172908   
  10.076  0.107    0.276   0.121   -0.707082  -0.706244  -1.494   3.904    4.446   0.289029    -0.016909  
  10.076  0.085    0.244   0.072   -0.508258  -0.800556  -3.418   3.252    2.789   1.274661    -0.12917   
  10.076  0.123    0.256   0.113   -0.920379  -1.079791  -0.61    4.052    3.469   0.207107    0.38376    
  10.076  0.103    0.236   0.086   -0.699072  -0.715237  -0.216   2.46     3.533   -0.370086   -0.341651  
  10.076  0.108    0.237   0.079   -0.673     -0.600541  -3.646   6.355    5.955   0.720267    0.003378   
  10.076  0.082    0.27    0.104   -0.440214  -0.300437  -0.402   3.866    4.659   0.100612    0.137078   
  10.076  0.114    0.304   0.129   -0.609496  -0.591115  -0.656   5.497    4.688   0.251822    0.32411    
  10.076  0.139    0.289   0.093   -0.76533   -0.74008   -0.316   0.996    1.757   0.101612    -0.681284  
  10.076  0.101    0.24    0.097   -0.657836  -0.638215  -2.029   4.856    4.805   0.595792    0.083313   
  10.076  0.111    0.282   0.062   -0.401884  0.086149   -1.542   2.39     2.304   0.416797    0.133664   
  10.076  0.123    0.26    0.083   -0.911524  -1.069167  1.279    2.929    1.328   -0.352939   -0.012182  
  10.076  0.096    0.259   0.098   -0.561917  -0.631223  -0.855   6.012    5.428   0.054868    -0.00607   
  10.076  0.109    0.241   0.095   -0.906962  -0.961773  -1.079   2.149    2.33    0.589756    -0.293039  
  10.076  0.107    0.238   0.088   -0.760274  -0.949327  -1.859   6.504    5.472   0.510294    0.252065   
  10.076  0.102    0.232   0.078   -0.804357  -1.093015  -1.965   4.649    4.088   0.599151    0.191881   
  10.076  0.127    0.266   0.094   -0.97553   -1.191756  -1.255   4.269    3.031   0.533407    0.254082   
  10.076  0.062    0.214   0.099   -0.537394  -0.421318  0.193    3.088    3.357   -0.054857   -0.156545  
  10.076  0.106    0.246   0.069   -0.753524  -1.164705  -2.531   3.11     3.034   1.143927    -0.2851    
  10.076  0.092    0.258   0.091   -0.567475  -0.618553  -0.973   4.266    3.164   0.401031    0.069334   
  10.076  0.16     0.285   0.096   -0.845906  -1.086137  -2.109   4.919    4.234   0.710644    0.490963   
  10.076  0.13     0.248   0.042   -0.676314  -0.3747    -1.776   2.742    2.46    1.035392    0.182857   
  10.076  0.135    0.269   0.106   -0.833507  -0.820691  -1.475   6.014    3.854   0.491367    0.294847   
  10.076  0.114    0.267   0.095   -0.630067  -0.544221  -0.393   4.214    5.151   0.461802    0.136539   
  10.076  0.106    0.242   0.086   -0.680165  -0.748464  -0.074   1.945    1.849   -0.049455   -0.212039  
  10.076  0.128    0.262   0.068   -0.729165  -0.841747  -0.873   5.744    4.161   0.356314    0.450839   
  10.076  0.116    0.252   0.111   -0.741641  -1.028257  -0.473   2.98     2.935   0.107021    0.07124    
  10.076  0.107    0.257   0.105   -0.612519  -0.473965  -1.209   3.514    4.918   0.135839    -0.12218   
  10.076  0.133    0.248   0.092   -0.842706  -1.152613  -3.139   6.331    5.214   0.689962    0.193909   
  10.076  0.133    0.248   0.082   -0.946231  -1.306357  -3.011   7.624    5.206   1.180791    0.843575   
  10.076  0.117    0.24    0.113   -1.046129  -1.188613  -2.739   6.02     6.337   0.469708    0.104921   
  10.076  0.114    0.227   0.11    -0.805342  -0.89916   -2.595   4.286    2.494   1.046103    0.475519   
  10.076  0.099    0.246   0.09    -0.587294  -0.782551  -1.168   2.421    2.23    0.688929    0.263481   
  10.076  0.078    0.249   0.117   -0.5402    -0.69521   -4.098   7.088    3.527   0.858861    0.434183   
  10.076  0.1      0.24    0.101   -0.744933  -0.581873  -2.495   7.337    5.476   0.632221    0.430752   
  10.076  0.11     0.253   0.121   -0.759143  -0.835375  -1.932   3.159    1.223   0.720274    -0.036282  
  10.076  0.105    0.267   0.112   -0.710824  -0.960008  -0.328   4.415    5.231   -0.254228   -0.28054   
  10.076  0.113    0.251   0.071   -0.727629  -0.721552  -1.798   1.77     3.197   0.489535    -0.117305  
  10.076  0.094    0.257   0.073   -0.52699   -0.216926  -0.374   6.048    4.826   0.138187    0.34349    
  10.076  0.065    0.217   0.075   -0.575355  -0.615961  -1.597   2.345    2.044   0.673569    0.153877   
  10.076  0.114    0.29    0.094   -0.601091  -0.610123  0.691    2.927    2.512   -0.653407   -0.585276  
  10.076  0.115    0.253   0.076   -0.730899  -0.822488  -2.597   2.584    3.913   0.6696      -0.367678  
  10.076  0.123    0.261   0.086   -0.910699  -1.120676  0.769    3.154    2.967   0.132013    0.265704   
  10.076  0.089    0.243   0.077   -0.549931  -0.740784  -0.853   5.989    5.733   0.31931     0.025652   
  10.076  0.115    0.256   0.098   -0.849626  -0.928099  -0.9     2.572    2.881   0.082836    0.122823   
  10.076  0.118    0.233   0.094   -0.818472  -1.248072  -1.648   3.613    2.889   0.281789    -0.137682  
  10.076  0.085    0.251   0.103   -0.661238  -0.725849  -3.197   4.502    2.572   0.974174    0.72074    
  10.076  0.123    0.242   0.06    -0.834276  -1.388749  -0.789   1.27     1.884   -0.625024   -1.034189  
  10.076  0.092    0.261   0.111   -0.684936  -0.70937   -2.243   6.772    5.661   0.579951    0.428738   
  10.076  0.139    0.268   0.095   -0.848959  -0.947221  -1.74    3.266    3.156   0.452039    0.029818   
  10.076  0.091    0.266   0.138   -0.614997  -0.578458  0.432    2.426    2.553   0.361389    0.591286   
  10.076  0.072    0.261   0.081   -0.585806  -0.832891  -0.343   1.912    3.758   0.113994    0.199155   
  10.076  0.111    0.274   0.092   -0.506773  -0.625865  -3.351   5.287    4.446   0.732571    0.040326   
  10.076  0.129    0.277   0.109   -0.715245  -0.586383  -1.505   5.569    4.887   0.474013    0.165014   
  10.076  0.092    0.236   0.064   -0.622782  -0.930569  -2.753   8.211    4.237   0.680956    0.425947   
  10.076  0.145    0.291   0.116   -0.790513  -0.669505  -2.138   5.988    4.695   0.740407    0.402369   
  10.076  0.129    0.244   0.079   -0.898458  -0.927663  0.737    3.962    2.359   -0.041923   -0.43066   
  10.076  0.119    0.252   0.111   -0.918906  -1.25232   0.092    3.155    3.422   -0.055042   -0.095203  
  10.076  0.1      0.222   0.083   -0.904267  -1.519645  -0.846   3.865    2.549   0.247162    -0.015295  
  10.076  0.079    0.238   0.056   -0.4522    -0.388613  -1.192   3.194    2.276   0.623715    0.252779   
  10.076  0.132    0.307   0.12    -0.768415  -0.692361  0.41     2.382    1.733   -0.182149   0.091542   
  10.076  0.095    0.223   0.068   -0.715793  -0.819031  -4.459   5.989    3.743   1.152502    0.567725   
  10.076  0.075    0.209   0.093   -0.738554  -0.92658   0.105    2.604    2.788   -0.505691   0.057447   
  10.076  0.11     0.285   0.087   -0.711786  -0.504531  -1.448   4.554    4.608   0.189703    -0.141323  
  10.076  0.115    0.268   0.119   -0.689232  -0.853692  -0.479   4.648    3.786   0.224578    0.043931   
  10.076  0.068    0.287   0.14    -0.486597  -0.628008  0.5      0.919    1.373   -0.614975   -0.511388  
  10.076  0.1      0.273   0.129   -0.570645  -0.498044  -1.577   5.12     4.968   0.408155    0.178571   
  10.076  0.119    0.25    0.039   -0.746918  -0.912905  0.294    0.256    1.772   -0.724058   0.221175   
  10.076  0.102    0.205   0.065   -0.85768   -1.427693  -2.199   7.103    5.464   0.457891    0.17176    
  10.076  0.099    0.258   0.099   -0.616858  -0.887323  -1.784   7.126    6.679   0.420081    0.364818   
  10.076  0.123    0.268   0.103   -0.596774  -0.580958  -2.374   4.612    3.508   0.67355     0.13331    
  10.076  0.113    0.288   0.118   -0.757783  -0.622092  -1.695   5.693    3.563   0.644825    0.312607   
  10.076  0.104    0.246   0.099   -0.488816  -0.639225  -2.678   5.08     2.871   0.865458    0.245905   
  10.076  0.113    0.278   0.094   -0.844135  -0.535514  -0.715   2.789    3.531   0.394696    0.118679   
  10.076  0.102    0.255   0.093   -0.764646  -0.681649  -2.837   6.152    3.91    0.894774    0.662326   
  10.076  0.119    0.261   0.107   -0.86938   -0.828959  -3.0     5.736    3.08    0.906797    0.073196   
  10.076  0.064    0.284   0.123   -0.305377  -0.232543  -1.023   3.574    2.318   0.311958    -0.104946  
  10.076  0.135    0.327   0.113   -0.588157  -0.501794  -2.358   3.43     3.527   0.703362    0.265667   
  10.076  0.138    0.314   0.131   -0.810946  -0.549971  -2.98    7.723    5.638   0.836821    0.296359   
  10.076  0.079    0.243   0.097   -0.672872  -0.539197  -3.523   7.847    5.293   0.588399    0.270837   
  10.076  0.08     0.243   0.113   -0.603845  -0.375175  -2.02    6.567    5.223   0.464744    0.357282   
  10.076  0.118    0.246   0.062   -0.668062  -0.591148  -2.881   6.719    5.805   0.633147    0.219416   
  10.076  0.108    0.256   0.132   -0.863502  -1.200964  -4.172   6.579    6.389   0.772004    0.181509   
  10.076  0.086    0.255   0.076   -0.439442  -0.494024  -0.324   3.133    3.642   -0.130161   -0.076315  
  10.076  0.103    0.237   0.112   -0.870206  -0.95566   -0.488   6.256    5.589   0.166205    0.148416   
  10.076  0.109    0.244   0.073   -0.513056  -0.390939  -2.175   3.632    1.831   1.436248    1.209654   
  10.076  0.149    0.28    0.093   -1.059564  -1.105946  -3.306   5.219    5.082   0.990266    0.040263   
  10.076  0.118    0.282   0.103   -0.753829  -0.809228  -0.119   2.738    5.356   -0.625807   -0.376035  
  10.076  0.109    0.26    0.101   -0.73368   -0.739147  -0.958   7.257    5.244   0.361723    0.159138   
  10.076  0.085    0.202   0.063   -0.488002  -0.373821  -2.117   7.532    5.254   0.38386     0.102216   
  10.076  0.116    0.237   0.104   -0.739372  -0.853058  0.498    3.426    4.019   0.051298    0.26256    
  10.076  0.101    0.28    0.102   -0.54352   -0.494581  -1.649   6.764    4.439   0.829813    0.780535   
  10.08   0.073    0.235   0.103   -0.510142  -0.704582  0.477    5.107    3.85    -0.120897   -0.187641  
  10.08   0.134    0.245   0.051   -0.780843  -1.244281  -0.445   4.993    5.095   0.348701    0.473907   
  10.08   0.121    0.269   0.093   -0.72229   -0.880394  -1.891   3.07     2.684   0.56592     -0.104468  
  10.08   0.118    0.261   0.092   -0.769991  -0.729634  -0.621   2.885    2.52    0.462261    0.054241   
  10.08   0.123    0.243   0.102   -0.793173  -0.56242   -1.545   4.486    5.323   0.349252    -0.120785  
  10.08   0.122    0.303   0.12    -0.59567   -0.46883   0.033    4.736    4.586   -0.493455   -0.568571  
  10.08   0.109    0.275   0.134   -0.582302  -0.598952  -0.517   4.704    4.311   0.504737    0.413944   
  10.08   0.109    0.23    0.084   -0.719521  -0.843492  -2.223   4.64     4.478   0.478108    0.050388   
  10.08   0.128    0.262   0.105   -0.82667   -0.912462  -1.275   2.943    2.082   1.108125    0.640557   
  10.08   0.088    0.26    0.112   -0.681492  -0.696925  -1.421   3.459    2.966   0.849188    0.206126   
  10.08   0.126    0.249   0.09    -0.757228  -1.02752   -3.239   5.908    6.985   0.436146    0.008945   
  10.08   0.14     0.298   0.118   -0.730424  -0.660705  -2.237   6.225    5.103   0.46926     0.1298     
  10.08   0.114    0.256   0.077   -0.682994  -0.663027  -0.767   5.652    4.662   0.502731    0.252684   
  10.08   0.077    0.251   0.085   -0.538421  -0.642986  0.032    5.028    4.8     -0.005788   -0.058824  
  10.08   0.07     0.219   0.09    -0.66509   -0.708196  -1.628   7.584    5.66    0.454922    0.343659   
  10.08   0.073    0.252   0.074   -0.381037  -0.48518   -1.18    3.836    4.261   0.44863     0.123266   
  10.08   0.125    0.247   0.103   -1.002376  -0.873046  -0.549   3.189    5.311   -0.069564   0.01855    
  10.08   0.097    0.258   0.093   -0.593555  -0.384856  -2.65    8.277    7.094   0.584308    0.104799   
  10.08   0.091    0.244   0.072   -0.766543  -0.654911  -2.834   5.262    4.225   0.907272    0.174733   
  10.08   0.062    0.226   0.089   -0.545208  -0.971523  -1.743   7.4      5.159   0.508608    0.119008   
  10.08   0.11     0.227   0.067   -0.656573  -1.306202  -0.931   4.292    3.379   0.310941    0.605988   
  10.08   0.068    0.257   0.103   -0.535399  -0.668127  -1.76    6.945    4.558   0.494126    0.433423   
  10.08   0.095    0.237   0.086   -0.573771  -0.542179  -1.849   6.293    5.965   0.504399    0.228101   
  10.08   0.146    0.278   0.107   -0.869753  -0.876237  0.264    1.636    3.504   -0.291548   -0.062983  
  10.08   0.111    0.314   0.139   -0.622039  -0.572428  -0.659   5.155    4.439   0.498193    0.209355   
  10.08   0.12     0.274   0.127   -0.653208  -0.670128  -2.187   6.814    5.212   0.770325    0.543037   
  10.08   0.092    0.241   0.068   -0.619627  -0.481405  -1.21    3.189    4.914   0.538082    0.025426   
  10.08   0.124    0.291   0.135   -0.737281  -0.924333  -0.686   3.747    2.974   0.313382    0.325132   
  10.08   0.088    0.235   0.095   -0.647832  -0.667569  -1.696   5.244    4.102   0.621229    0.419337   
  10.08   0.117    0.241   0.077   -0.743802  -0.925711  0.578    2.78     3.759   -0.680826   -0.572298  
  10.08   0.107    0.254   0.116   -0.757969  -0.827021  -2.97    3.797    3.489   0.849086    0.074193   
  10.08   0.116    0.296   0.134   -0.666528  -0.574498  0.355    2.077    2.017   -1.307687   -1.477448  
  10.08   0.082    0.218   0.08    -0.884635  -1.131162  -2.419   9.163    7.52    0.417329    0.100634   
  10.08   0.085    0.257   0.093   -0.537626  -0.584594  -0.01    7.566    4.786   0.151374    0.141356   
  10.08   0.105    0.254   0.107   -0.686271  -0.630654  0.83     2.768    3.553   -0.910008   -0.603914  
  10.08   0.118    0.277   0.093   -0.659792  -1.152203  -1.048   4.95     4.561   0.355413    0.131446   
  10.08   0.065    0.195   0.042   -0.507935  -0.926211  -1.851   4.068    5.392   0.209919    -0.030494  
  10.08   0.079    0.282   0.127   -0.473978  -0.353195  -1.826   4.069    2.054   1.027117    1.04636    
  10.08   0.095    0.216   0.062   -0.622067  -0.754842  -1.91    5.034    4.035   0.553072    0.201126   
  10.08   0.147    0.261   0.094   -0.865929  -1.346183  -1.209   7.216    6.064   0.470427    0.215867   
  10.08   0.133    0.259   0.074   -0.764908  -0.555127  0.088    4.114    4.144   0.026971    -0.008949  
  10.08   0.087    0.256   0.089   -0.524775  -0.285898  -3.348   6.471    5.757   0.697819    0.378544   
  10.08   0.091    0.236   0.055   -0.552877  -0.689139  -2.606   3.169    3.138   0.484138    0.086765   
  10.08   0.122    0.261   0.108   -0.89006   -1.053973  -0.01    5.074    4.209   0.021515    -0.015919  
  10.08   0.118    0.284   0.076   -0.729807  -0.515856  -0.834   6.434    5.522   0.223721    0.316558   
  10.08   0.132    0.287   0.09    -0.839494  -1.105521  0.398    5.3      5.558   -0.067074   0.06001    
  10.08   0.069    0.224   0.112   -0.464663  -0.584972  -4.056   8.532    6.55    0.656882    0.167636   
  10.08   0.101    0.239   0.074   -0.706771  -0.740897  -0.943   4.88     3.269   0.326864    0.165711   
  10.08   0.101    0.25    0.1     -0.707998  -0.811131  -2.534   5.803    5.49    0.396686    0.034316   
  10.08   0.121    0.239   0.064   -0.72143   -0.665966  0.029    2.548    3.846   0.138505    -0.130311  
  10.08   0.118    0.27    0.081   -0.805004  -0.777133  0.457    4.205    4.315   -0.066134   0.137204   
  10.08   0.121    0.243   0.066   -0.787224  -0.877857  -2.536   5.548    2.74    0.994064    0.991306   
  10.08   0.104    0.232   0.088   -0.859334  -0.863204  -0.781   3.984    4.054   0.436568    0.045163   
  10.08   0.098    0.228   0.092   -0.677129  -0.592765  -2.7     5.534    4.465   0.518697    0.303706   
  10.08   0.075    0.237   0.101   -0.545795  -0.79538   -0.824   4.264    3.192   0.371929    0.186673   
  10.08   0.129    0.243   0.103   -0.913003  -1.020377  -0.342   5.387    3.594   0.146101    0.138309   
  10.08   0.084    0.249   0.092   -0.441885  -0.329786  -1.923   4.145    3.868   0.659457    0.064304   
  10.08   0.087    0.223   0.083   -0.549218  -0.720688  -1.313   4.673    5.034   0.498144    -0.144465  
  10.08   0.056    0.228   0.097   -0.445297  -0.761102  -1.554   6.243    5.688   0.518691    0.194919   
  10.08   0.087    0.228   0.088   -0.72519   -0.919122  -1.624   9.195    6.806   0.426744    0.180007   
  10.08   0.084    0.273   0.134   -0.613416  -0.562302  0.017    4.497    4.46    -0.450589   -0.327866  
  10.08   0.114    0.286   0.116   -0.656946  -0.684948  -2.356   4.429    4.368   0.716057    -0.11544   
  10.08   0.078    0.249   0.117   -0.667414  -0.712175  0.012    5.71     3.152   0.370265    0.472911   
  10.08   0.142    0.298   0.085   -0.728555  -0.542716  -1.082   5.614    3.639   0.745291    0.692266   
  10.08   0.098    0.264   0.089   -0.557857  -0.36082   -0.208   4.44     3.772   0.201247    0.317747   
  10.08   0.102    0.269   0.1     -0.654648  -0.852808  -4.519   8.145    6.444   0.673766    0.152225   
  10.08   0.114    0.287   0.114   -0.620833  -0.633068  -0.503   2.95     2.918   0.454843    0.627247   
  10.08   0.133    0.229   0.057   -0.844732  -1.308967  -2.821   6.245    4.566   0.515566    0.386957   
  10.08   0.118    0.223   0.066   -0.973304  -1.335617  -2.888   6.807    5.45    0.522529    0.247297   
  10.08   0.111    0.227   0.071   -0.770876  -1.275222  -0.601   6.113    3.643   0.571066    0.37652    
  10.08   0.082    0.246   0.088   -0.515356  -0.410808  -1.968   7.177    5.95    0.632133    0.455565   
  10.08   0.085    0.224   0.09    -0.719131  -1.043404  -2.342   5.457    4.615   0.264804    -0.158638  
  10.08   0.099    0.261   0.136   -0.671121  -0.812533  -1.18    3.899    3.131   0.510296    0.053059   
  10.08   0.083    0.183   0.074   -0.898969  -1.166637  -3.225   5.432    5.427   0.625747    -0.097064  
  10.08   0.109    0.263   0.097   -0.718328  -0.790071  -0.738   2.934    3.994   0.200615    0.265277   
  10.08   0.138    0.249   0.081   -0.886602  -0.900782  -2.879   3.231    2.601   1.289029    -0.042792  
  10.08   0.112    0.235   0.087   -0.93603   -0.967735  -1.441   2.707    4.632   0.104932    -0.056472  
  10.08   0.066    0.254   0.09    -0.328128  -0.183296  -2.677   4.579    2.858   1.180407    0.581375   
  10.08   0.088    0.231   0.055   -0.494665  -0.160659  -2.38    5.235    5.454   0.529858    0.105122   
  10.08   0.085    0.252   0.103   -0.576293  -0.356371  -3.389   8.239    5.536   0.660972    0.244191   
  10.08   0.119    0.246   0.092   -0.863541  -1.148851  -1.636   5.544    3.466   0.296445    -0.053213  
  10.08   0.136    0.274   0.119   -0.899691  -1.007721  0.239    1.362    1.674   0.239934    0.819017   
  10.08   0.11     0.281   0.106   -0.725526  -0.893     2.146    4.93     5.183   -0.583492   -0.323174  
  10.08   0.084    0.241   0.088   -0.661935  -0.838341  -2.082   6.604    4.758   0.602488    0.206733   
  10.08   0.102    0.231   0.058   -0.870732  -1.238122  -2.77    4.88     4.611   0.649016    0.349438   
  10.08   0.125    0.238   0.086   -0.932562  -1.163277  -3.817   3.61     2.591   1.27181     0.357019   
  10.08   0.109    0.294   0.12    -0.722533  -0.549323  -0.454   7.281    5.474   0.247575    0.276285   
  10.08   0.074    0.214   0.105   -0.668986  -0.914359  -0.053   5.345    3.534   0.040233    -0.140209  
  10.08   0.137    0.297   0.134   -0.876471  -0.95457   -0.518   2.092    2.781   0.726589    0.143353   
  10.08   0.138    0.279   0.065   -0.881082  -1.140763  -1.459   4.949    3.92    0.577578    0.347712   
  10.08   0.151    0.275   0.077   -0.875365  -1.091794  -3.556   7.528    4.544   0.639966    0.032133   
  10.08   0.145    0.292   0.096   -0.770234  -0.655253  -1.24    5.292    4.024   0.657243    0.511717   
  10.08   0.132    0.266   0.102   -0.951563  -0.981625  -1.683   6.375    4.548   0.579067    0.829211   
  10.08   0.1      0.239   0.097   -0.746635  -0.681918  -1.532   5.131    5.124   0.441522    0.506346   
  10.08   0.15     0.299   0.108   -0.721302  -0.750767  -2.003   6.122    5.286   0.437086    0.10491    
  10.08   0.12     0.247   0.087   -0.868504  -0.934173  -1.373   3.78     4.787   0.38541     0.219648   
  10.08   0.152    0.279   0.09    -0.892009  -1.042197  -0.541   3.071    3.463   0.154629    0.308648   
  10.08   0.166    0.294   0.091   -0.875618  -1.000496  -0.898   6.177    4.082   0.417507    0.489585   
  10.08   0.075    0.221   0.09    -0.656173  -0.885412  -4.154   8.679    5.891   0.769939    0.685272   
  10.08   0.129    0.269   0.117   -0.923153  -1.174695  -2.718   3.398    2.888   0.905289    -0.428007  
  10.085  0.107    0.244   0.106   -0.836825  -0.876727  -0.211   5.782    4.536   0.160472    -0.044095  
  10.085  0.128    0.278   0.126   -0.925929  -1.006934  0.265    2.344    2.936   -0.638142   -0.745953  
  10.085  0.095    0.231   0.062   -0.744345  -0.91241   -1.991   5.777    4.28    0.911947    0.540161   
  10.085  0.099    0.231   0.079   -0.726495  -0.676575  -0.214   3.78     4.704   0.25754     -0.081211  
  10.085  0.084    0.291   0.119   -0.569985  -0.607289  -2.106   3.151    3.846   0.522686    -0.182391  
  10.085  0.142    0.278   0.105   -0.835704  -0.825251  2.297    5.558    3.753   -0.511562   -0.264516  
  10.085  0.083    0.251   0.117   -0.688977  -0.839676  -0.031   3.965    3.824   0.398725    0.630999   
  10.085  0.129    0.286   0.116   -0.812352  -0.781839  -3.408   5.022    4.624   0.905626    -0.030189  
  10.085  0.111    0.268   0.093   -0.751304  -0.719249  -3.313   6.228    5.687   0.780391    0.36893    
  10.085  0.125    0.295   0.106   -0.717962  -0.529332  -0.401   5.315    5.007   0.157254    -0.017362  
  10.085  0.149    0.288   0.091   -0.959454  -1.052201  -1.009   4.782    5.329   0.330733    0.33454    
  10.085  0.086    0.295   0.127   -0.572267  -0.665584  -0.224   6.58     5.632   0.448475    0.501492   
  10.085  0.154    0.319   0.143   -1.037412  -0.879607  -0.368   6.169    5.548   0.25057     0.005966   
  10.085  0.144    0.277   0.125   -0.932015  -0.944982  -1.404   4.72     4.464   0.27853     -0.141694  
  10.085  0.095    0.204   0.054   -0.959021  -1.475972  0.944    3.202    3.951   -0.871368   -0.648332  
  10.085  0.081    0.191   0.058   -0.792168  -1.141041  -3.244   5.711    3.376   1.005733    0.248151   
  10.085  0.154    0.327   0.122   -0.803075  -0.703865  -3.857   7.669    4.797   1.00071     0.24758    
  10.085  0.053    0.243   0.075   -0.383824  -0.048929  -1.397   4.812    5.058   0.665797    0.237512   
  10.085  0.119    0.278   0.119   -0.687475  -0.6845    -0.025   3.021    3.389   -0.260133   0.148658   
  10.085  0.098    0.242   0.11    -0.86599   -0.905683  -1.769   3.505    4.005   0.729518    0.206242   
  10.085  0.103    0.246   0.109   -0.613891  -0.599688  -2.689   7.938    4.451   0.561939    0.479002   
  10.085  0.131    0.288   0.079   -0.66722   -0.750251  -0.603   3.61     4.637   0.289477    0.15205    
  10.085  0.096    0.242   0.077   -0.611709  -0.359316  -0.845   2.415    3.247   0.323525    -0.126459  
  10.085  0.105    0.237   0.065   -0.719491  -0.898135  2.362    2.919    1.671   -1.200986   -0.844526  
  10.085  0.134    0.243   0.062   -0.7628    -1.070659  -0.706   8.213    8.063   0.14662     0.16601    
  10.085  0.094    0.258   0.076   -0.711671  -0.737412  -0.621   4.279    5.777   0.244488    -0.106914  
  10.085  0.086    0.241   0.13    -0.921141  -1.250854  -2.253   4.188    4.83    0.630267    0.144926   
  10.085  0.065    0.234   0.116   -0.703012  -0.791668  0.782    6.747    6.51    -0.495057   -0.389912  
  10.085  0.11     0.231   0.097   -0.915957  -0.943423  -0.651   2.637    3.885   0.233437    -0.384084  
  10.085  0.095    0.251   0.129   -0.760376  -0.758964  -1.258   6.405    5.889   0.341357    -0.02458   
  10.085  0.092    0.207   0.062   -0.709053  -0.673166  -1.081   5.232    4.187   0.189662    0.166847   
  10.085  0.149    0.245   0.047   -0.786432  -0.46779   -0.581   4.502    5.578   0.235052    0.274591   
  10.085  0.127    0.254   0.074   -0.83677   -0.729133  -1.676   3.564    3.542   0.801028    0.565319   
  10.085  0.128    0.244   0.094   -0.791266  -0.897829  -1.257   5.59     4.11    0.400278    0.127      
  10.085  0.103    0.266   0.085   -0.646309  -0.727734  -1.341   2.144    3.324   0.456905    0.084738   
  10.085  0.07     0.254   0.126   -0.422448  -0.328713  -1.859   6.816    5.413   0.366187    0.132441   
  10.085  0.087    0.253   0.107   -0.659034  -0.762215  -5.413   10.326   5.863   0.938759    0.225855   
  10.085  0.121    0.262   0.061   -0.903612  -0.960783  -0.664   1.825    2.42    -0.003174   -0.091434  
  10.085  0.046    0.221   0.111   -0.46788   -0.530348  0.5      3.901    3.16    0.19005     -0.213948  
  10.085  0.132    0.246   0.067   -0.764619  -0.81309   -0.734   5.093    3.233   0.361278    0.092003   
  10.085  0.14     0.265   0.061   -0.619095  -0.46253   -1.522   1.033    3.094   0.062789    -0.287371  
  10.085  0.132    0.284   0.104   -0.655564  -0.63578   0.754    4.277    3.801   -0.473959   -0.033561  
  10.085  0.126    0.301   0.093   -0.677669  -0.47058   -3.745   7.61     5.802   0.655589    0.238385   
  10.085  0.105    0.244   0.063   -0.806374  -1.020138  -2.513   5.191    3.987   0.895193    0.539899   
  10.085  0.158    0.304   0.093   -0.801508  -0.638689  -0.107   1.567    2.706   -0.361622   -0.836678  
  10.085  0.115    0.28    0.136   -0.761328  -0.744378  -2.105   4.627    3.335   0.55466     0.669566   
  10.085  0.116    0.254   0.107   -0.623698  -0.617568  1.118    2.618    2.752   -1.500367   -0.942316  
  10.085  0.117    0.257   0.1     -0.788552  -0.916843  -2.844   7.86     5.266   0.641684    0.235781   
  10.085  0.152    0.25    0.073   -0.856137  -1.216342  -1.063   2.252    2.631   0.149474    -0.077021  
  10.085  0.13     0.249   0.082   -0.851617  -1.000611  0.277    1.582    2.299   -0.033733   -0.053372  
  10.085  0.095    0.268   0.091   -0.734558  -0.819472  -1.279   2.772    3.854   0.419807    -0.168432  
  10.085  0.086    0.251   0.105   -0.520277  -0.549771  -1.6     5.527    4.5     0.600166    0.340046   
  10.085  0.07     0.238   0.069   -0.326243  -0.247744  -1.004   5.402    4.703   0.300518    0.055564   
  10.085  0.075    0.209   0.055   -0.717755  -0.802756  0.387    3.517    4.619   -0.226469   -0.313565  
  10.085  0.129    0.283   0.121   -0.724229  -0.80278   -2.54    4.826    4.541   0.614056    0.350005   
  10.085  0.103    0.217   0.063   -0.664144  -1.108594  -1.653   8.089    5.339   0.508451    0.400227   
  10.085  0.127    0.288   0.088   -0.65081   -0.416156  -1.935   4.564    4.202   0.568224    0.186759   
  10.085  0.068    0.252   0.113   -0.513023  -0.499324  -1.813   5.83     5.11    0.303041    -0.032055  
  10.085  0.113    0.241   0.097   -0.764415  -0.976484  -0.981   6.836    5.838   0.308109    0.184714   
  10.085  0.138    0.28    0.118   -0.7885    -0.769803  0.085    7.08     6.36    -0.024445   0.300537   
  10.085  0.103    0.253   0.143   -0.614064  -0.630962  -1.84    4.533    4.724   0.58207     0.382033   
  10.085  0.088    0.251   0.072   -0.583513  -0.43102   -1.286   5.512    4.781   0.326537    0.171788   
  10.085  0.157    0.29    0.109   -0.897834  -1.341771  -1.626   2.892    2.863   0.543058    0.055851   
  10.085  0.112    0.295   0.118   -0.557197  -0.661978  -2.999   4.44     4.905   0.632566    0.236096   
  10.085  0.089    0.258   0.121   -0.610388  -0.489583  1.487    4.62     3.197   -0.370989   -0.363381  
  10.085  0.132    0.275   0.096   -0.989631  -1.299482  -1.891   4.842    5.396   0.208212    -0.064279  
  10.085  0.102    0.248   0.09    -0.771003  -0.643001  -2.737   7.937    5.94    0.524112    0.237394   
  10.085  0.061    0.235   0.092   -0.623737  -0.554601  -2.851   5.176    3.709   0.758833    -0.028994  
  10.085  0.126    0.29    0.077   -0.71036   -0.59575   0.106    4.078    4.767   -0.044804   0.037569   
  10.085  0.086    0.22    0.068   -0.525882  -0.548306  -1.114   3.551    3.554   0.070268    -0.017056  
  10.085  0.081    0.227   0.068   -0.608679  -0.436703  -2.132   5.003    4.069   0.718687    0.238499   
  10.085  0.111    0.235   0.056   -0.839885  -0.743168  -1.353   5.839    5.187   0.418786    -0.100218  
  10.085  0.106    0.247   0.087   -0.807351  -0.804892  -2.461   5.235    4.674   0.591638    0.173121   
  10.085  0.071    0.204   0.088   -0.817126  -1.070605  -2.691   7.019    5.05    0.825251    0.404427   
  10.085  0.118    0.274   0.103   -0.808922  -0.881085  -1.723   4.912    3.696   0.796356    0.518888   
  10.085  0.095    0.266   0.097   -0.565078  -0.615907  -0.905   6.925    5.074   0.31507     0.077797   
  10.085  0.081    0.274   0.108   -0.494509  -0.588982  -2.914   7.851    5.739   0.489524    0.184532   
  10.085  0.093    0.231   0.113   -0.94083   -0.873501  -1.91    5.608    4.574   0.602293    0.001302   
  10.085  0.129    0.291   0.135   -0.790838  -0.861753  0.18     4.883    5.4     -0.052578   0.088164   
  10.085  0.123    0.257   0.065   -0.734317  -0.579131  -2.218   5.476    4.725   0.642556    0.293625   
  10.085  0.134    0.307   0.089   -0.658767  -0.822128  0.334    3.324    3.716   -0.759138   -0.477017  
  10.085  0.138    0.242   0.055   -0.843009  -1.028291  0.094    4.265    4.137   -0.244426   -0.099776  
  10.085  0.105    0.249   0.06    -0.595548  -0.4785    -1.288   4.002    3.605   0.369414    -0.232556  
  10.085  0.104    0.227   0.053   -0.695998  -0.717604  -0.625   2.158    2.841   -0.470605   -0.579282  
  10.085  0.078    0.243   0.085   -0.520701  -0.331896  -2.04    2.604    2.31    0.861439    0.204391   
  10.085  0.076    0.268   0.104   -0.58878   -0.579625  -0.693   4.252    4.346   0.478366    0.112385   
  10.085  0.094    0.239   0.096   -0.741814  -0.912894  -0.186   2.26     2.188   -0.148802   -0.446987  
  10.085  0.101    0.245   0.098   -0.612505  -0.692873  -0.349   1.834    2.67    0.494004    -0.226659  
  10.085  0.083    0.212   0.067   -0.787861  -0.566012  -2.319   6.804    5.074   0.562131    0.463217   
  10.085  0.107    0.237   0.055   -0.785845  -0.797091  -4.903   6.117    4.212   1.090048    0.460021   
  10.085  0.111    0.279   0.106   -0.726462  -0.83721   -3.379   8.163    7.04    0.649921    0.224109   
  10.085  0.084    0.216   0.073   -0.515832  -0.383082  -3.247   6.652    4.531   0.612978    0.019937   
  10.085  0.144    0.271   0.096   -0.824022  -0.977931  -4.923   9.548    5.826   0.837002    0.336129   
  10.085  0.129    0.275   0.062   -0.525577  -0.507791  -0.712   5.878    5.051   0.718146    0.733702   
  10.085  0.115    0.285   0.153   -0.73812   -0.788069  1.031    3.856    3.955   -0.250215   0.091044   
  10.085  0.109    0.275   0.127   -0.788758  -0.943529  -0.028   4.463    4.367   -0.057385   -0.151266  
  10.085  0.086    0.29    0.116   -0.495658  -0.242939  0.007    2.935    2.605   0.071989    0.186108   
  10.085  0.127    0.247   0.072   -0.930348  -1.211029  -0.557   9.393    7.6     0.0497      0.139025   
  10.085  0.092    0.297   0.135   -0.477976  -0.288647  -2.187   6.723    4.711   0.342844    0.152225   
  10.085  0.116    0.268   0.09    -0.575489  -0.242414  0.095    2.86     2.897   -0.348264   -0.09699   
  10.09   0.114    0.259   0.097   -0.838806  -0.708769  -0.292   2.947    2.693   -0.323195   -0.361315  
  10.09   0.06     0.223   0.085   -0.535922  -0.569456  -2.205   8.363    5.177   0.589689    0.294394   
  10.09   0.129    0.308   0.137   -0.653701  -0.688695  -0.453   4.266    3.468   0.129675    -0.112043  
  10.09   0.079    0.235   0.086   -0.54279   -0.555289  -2.365   5.382    5.501   0.648219    0.202509   
  10.09   0.107    0.259   0.103   -0.607927  -0.498345  -2.817   4.255    4.658   0.75693     0.150853   
  10.09   0.104    0.278   0.092   -0.547702  -0.132236  -0.334   5.439    4.777   0.203259    0.396967   
  10.09   0.099    0.246   0.115   -0.696713  -0.924534  -0.914   5.653    4.561   0.481499    0.293596   
  10.09   0.109    0.238   0.108   -0.857756  -1.146103  -4.11    5.964    5.854   0.894666    0.016025   
  10.09   0.089    0.247   0.101   -0.567245  -0.421958  -3.113   7.197    6.104   0.625978    0.028621   
  10.09   0.08     0.219   0.077   -0.764006  -0.922036  -1.769   3.171    5.525   0.084097    -0.328049  
  10.09   0.117    0.279   0.116   -0.762032  -0.773151  -2.503   6.974    4.608   0.719871    0.367612   
  10.09   0.1      0.274   0.106   -0.6073    -0.14619   -1.181   4.757    3.497   0.677338    0.541633   
  10.09   0.094    0.246   0.075   -0.57654   -0.815321  -2.335   5.68     5.981   0.738962    0.279971   
  10.09   0.12     0.228   0.087   -0.950282  -1.287607  0.955    5.472    3.568   -0.617052   -0.421112  
  10.09   0.11     0.272   0.098   -0.570723  -0.440587  -1.402   4.383    3.43    0.514207    0.243777   
  10.09   0.136    0.293   0.1     -0.823297  -0.744511  -1.444   3.743    3.199   0.908401    0.645613   
  10.09   0.114    0.286   0.095   -0.574839  -0.58506   -2.156   6.47     4.434   0.476391    0.393595   
  10.09   0.117    0.24    0.064   -0.709417  -0.501696  -0.253   1.455    1.859   0.774688    0.90397    
  10.09   0.13     0.274   0.101   -0.722254  -0.42301   -1.337   3.046    4.98    0.196423    0.138999   
  10.09   0.099    0.246   0.096   -0.714607  -0.756067  0.493    5.254    3.729   0.024044    0.344027   
  10.09   0.105    0.26    0.103   -0.661539  -0.83133   -2.98    7.012    4.865   0.772471    0.583303   
  10.09   0.137    0.249   0.055   -0.796699  -1.061157  -1.36    6.199    4.732   0.367287    -0.008715  
  10.09   0.087    0.252   0.097   -0.530876  -0.374895  -0.898   1.439    3.38    -0.229092   -0.264917  
  10.09   0.128    0.268   0.1     -0.793897  -0.919389  -1.043   4.981    4.965   0.269847    0.114062   
  10.09   0.109    0.249   0.079   -0.64042   -0.874472  -1.481   3.58     3.253   0.158953    -0.112966  
  10.09   0.129    0.256   0.095   -1.005777  -0.985404  -0.109   4.334    4.282   -0.021575   0.099845   
  10.09   0.13     0.265   0.087   -0.877772  -1.062733  -0.492   6.632    4.185   0.343062    0.526264   
  10.09   0.102    0.273   0.095   -0.531411  -0.600074  -0.281   2.768    3.418   0.545855    0.157796   
  10.09   0.074    0.213   0.086   -0.537302  -0.734889  -0.107   5.364    4.511   0.279165    0.292891   
  10.09   0.091    0.222   0.087   -0.76626   -0.871594  0.0      2.44     3.129   0.228051    0.134916   
  10.09   0.082    0.258   0.106   -0.578945  -0.612156  -3.319   6.304    5.476   0.448385    0.046291   
  10.09   0.106    0.228   0.063   -0.780001  -1.161144  0.117    1.768    0.219   0.272032    0.734371   
  10.09   0.101    0.261   0.119   -0.738598  -0.73944   -3.163   6.345    5.104   0.631515    0.047734   
  10.09   0.075    0.217   0.084   -0.532959  -0.866889  -0.24    4.822    3.859   0.399471    0.260863   
  10.09   0.112    0.283   0.117   -0.626627  -0.361845  -4.276   10.047   6.302   0.759233    0.394985   
  10.09   0.152    0.348   0.156   -0.873484  -0.724853  -2.637   6.175    5.899   0.730265    0.4425     
  10.09   0.098    0.23    0.095   -0.699094  -0.834034  -1.62    6.804    4.562   0.492558    0.371001   
  10.09   0.088    0.26    0.1     -0.591265  -0.382377  -2.322   5.149    4.924   0.839536    0.352328   
  10.09   0.106    0.258   0.096   -0.620346  -0.734461  -1.625   8.115    5.933   0.469434    0.318052   
  10.09   0.113    0.303   0.129   -0.670734  -0.792715  -1.738   5.718    4.401   0.768509    0.451643   
  10.09   0.056    0.22    0.096   -0.494039  -0.347541  0.673    1.286    1.002   -0.475976   0.310956   
  10.09   0.08     0.223   0.082   -0.455062  -0.465123  -2.554   5.75     6.093   0.357682    0.064811   
  10.09   0.109    0.231   0.083   -0.663593  -0.713421  -2.058   6.678    5.06    0.374634    0.14176    
  10.09   0.08     0.216   0.119   -0.694361  -0.86214   1.098    5.444    5.178   -0.420239   -0.420383  
  10.09   0.086    0.244   0.064   -0.612523  -0.746781  -0.677   5.886    4.231   0.33952     0.582729   
  10.09   0.105    0.24    0.104   -0.799168  -1.337533  0.559    4.518    4.458   -0.065611   -0.631825  
  10.09   0.103    0.249   0.065   -0.57869   -0.738034  -2.501   3.648    2.128   0.751283    0.418722   
  10.09   0.112    0.286   0.093   -0.587459  -0.215405  0.54     1.684    1.875   -0.248167   0.762475   
  10.09   0.093    0.264   0.081   -0.535284  -0.46957   0.186    4.197    5.354   -0.364794   -0.317555  
  10.09   0.137    0.27    0.104   -0.863898  -1.101081  0.92     2.808    2.287   -0.497607   0.365979   
  10.09   0.119    0.268   0.065   -0.626741  -0.716826  -1.375   7.195    7.119   0.461073    0.148288   
  10.09   0.128    0.26    0.086   -0.945732  -1.144728  -1.96    6.141    5.307   0.619154    0.322121   
  10.09   0.126    0.234   0.051   -0.729923  -0.665912  -2.761   5.217    4.097   0.783037    0.024569   
  10.09   0.123    0.287   0.136   -0.864252  -1.01072   -2.132   10.453   7.166   0.454532    0.342529   
  10.09   0.086    0.236   0.106   -0.651333  -0.487925  0.882    4.219    3.884   -0.398129   -0.293872  
  10.09   0.094    0.276   0.093   -0.614573  -0.491302  -1.552   3.116    3.107   0.726681    0.628042   
  10.09   0.121    0.255   0.106   -0.941579  -1.128108  -2.332   4.06     2.996   0.779628    -0.190468  
  10.09   0.125    0.253   0.103   -0.795395  -0.853369  0.139    3.753    3.267   0.302583    0.170796   
  10.09   0.07     0.24    0.095   -0.513768  -0.379816  0.479    1.642    3.677   0.106487    0.108878   
  10.09   0.117    0.281   0.131   -0.668575  -0.506649  -1.641   2.529    2.625   0.814894    -0.02656   
  10.09   0.096    0.24    0.068   -0.60491   -0.835747  -0.537   6.386    4.156   0.172887    0.204058   
  10.09   0.133    0.284   0.093   -0.866764  -0.7714    -1.579   7.228    6.413   0.42085     0.333477   
  10.09   0.105    0.258   0.084   -0.766825  -0.82662   -1.102   4.743    3.571   0.628307    0.240515   
  10.09   0.099    0.301   0.103   -0.504459  -0.338815  -1.22    5.374    4.736   0.598776    0.405427   
  10.09   0.122    0.253   0.093   -0.68849   -0.661191  -2.598   6.237    4.502   0.73358     0.362509   
  10.09   0.098    0.239   0.072   -0.611895  -0.905741  -3.236   5.511    4.211   0.833177    0.282407   
  10.09   0.128    0.266   0.107   -0.802647  -0.946604  -2.879   6.572    4.809   0.761564    0.275922   
  10.09   0.105    0.237   0.087   -0.909891  -0.924729  -2.173   5.47     4.625   0.391339    -0.022862  
  10.09   0.157    0.285   0.112   -1.059749  -1.342001  0.834    3.618    3.17    -0.245234   -0.27037   
  10.09   0.125    0.252   0.077   -0.92798   -1.227843  -0.842   3.48     3.418   0.225749    -0.284439  
  10.09   0.11     0.279   0.114   -0.737014  -0.717238  -1.931   4.73     4.323   0.538902    -0.088684  
  10.09   0.114    0.25    0.079   -0.8224    -0.641636  -2.186   9.177    6.241   0.582786    0.542219   
  10.09   0.053    0.236   0.082   -0.364027  -0.272141  -1.421   6.261    5.109   0.331747    0.321865   
  10.09   0.116    0.255   0.088   -0.723087  -0.780241  -1.108   6.078    5.856   0.498829    0.127264   
  10.09   0.091    0.267   0.1     -0.521432  -0.458077  -1.242   3.63     4.343   0.573196    -0.062964  
  10.09   0.128    0.27    0.12    -0.779375  -0.811978  -1.421   6.184    4.639   0.52736     0.187119   
  10.09   0.111    0.314   0.112   -0.738212  -0.785122  -0.399   4.245    2.747   0.316656    0.538821   
  10.09   0.117    0.278   0.118   -0.704313  -0.790538  -2.686   7.937    4.617   0.641826    0.474813   
  10.09   0.085    0.244   0.098   -0.494634  -0.240597  2.418    3.012    3.794   -1.068716   -0.301164  
  10.09   0.118    0.261   0.122   -0.765978  -0.910395  -1.318   4.922    5.09    0.419728    0.193533   
  10.09   0.088    0.221   0.099   -0.797594  -0.822907  -2.144   7.449    5.005   0.430702    0.286204   
  10.09   0.111    0.273   0.131   -0.621897  -0.637953  -2.047   2.864    3.749   0.739118    -0.373985  
  10.09   0.065    0.207   0.086   -0.679938  -0.661017  -2.808   4.499    5.296   0.602977    -0.021925  
  10.09   0.142    0.336   0.134   -0.775882  -0.706062  0.032    2.18     3.748   0.114058    -0.175007  
  10.09   0.081    0.247   0.091   -0.609998  -0.711619  -0.767   7.107    4.323   0.337542    0.168563   
  10.09   0.083    0.245   0.123   -0.799741  -0.997782  -2.88    4.649    3.441   1.004386    -0.077969  
  10.09   0.083    0.211   0.084   -0.518814  -0.837901  -1.662   6.502    5.126   0.644088    0.365025   
  10.09   0.099    0.235   0.073   -0.73315   -1.093059  -0.964   5.935    6.022   0.260326    0.373738   
  10.09   0.078    0.249   0.081   -0.591082  -0.797949  -2.476   3.155    4.478   0.819163    -0.127611  
  10.09   0.083    0.271   0.135   -0.496122  -0.415467  -3.303   6.914    5.688   0.605826    0.332853   
  10.09   0.128    0.288   0.087   -0.725565  -0.732942  0.261    3.711    3.392   -0.173093   0.165233   
  10.09   0.121    0.294   0.111   -0.593296  -0.604695  -0.467   6.214    5.733   0.298638    0.359102   
  10.09   0.099    0.259   0.118   -0.759583  -0.759336  -2.783   6.093    3.915   0.816511    0.128839   
  10.09   0.092    0.23    0.065   -0.564277  -0.502515  -2.093   6.122    4.755   0.608107    0.42086    
  10.09   0.123    0.244   0.07    -0.770405  -1.053377  0.576    3.795    4.242   -0.195581   0.079638   
  10.09   0.169    0.352   0.13    -0.904018  -0.907423  0.439    6.19     4.848   0.005336    -0.120815  
  10.09   0.128    0.235   0.06    -0.941304  -1.100798  0.62     4.281    4.628   0.116832    0.083288   
  10.09   0.116    0.268   0.073   -0.680647  -0.791683  -0.91    2.452    1.691   0.855237    0.465565   
  10.09   0.075    0.242   0.065   -0.511006  -0.356864  -1.292   5.889    3.777   0.707263    0.847711   
  10.09   0.101    0.211   0.035   -0.58825   0.178749   -2.966   6.807    6.279   0.535756    0.207068   
  10.095  0.123    0.266   0.09    -0.786154  -0.556137  -1.777   5.888    5.622   0.928584    0.591354   
  10.095  0.086    0.244   0.112   -0.714547  -0.851419  -3.32    7.985    4.154   0.567502    0.307643   
  10.095  0.087    0.216   0.063   -0.530142  -0.517563  -2.021   4.717    3.352   0.699808    0.297005   
  10.095  0.124    0.253   0.097   -0.958624  -1.354606  -2.639   4.419    4.719   0.657878    0.103886   
  10.095  0.126    0.264   0.079   -0.778756  -1.142545  -4.338   7.053    5.028   1.02974     0.512358   
  10.095  0.107    0.282   0.128   -0.598636  -0.557282  -1.735   5.448    5.456   0.510174    0.146      
  10.095  0.115    0.268   0.104   -0.917125  -0.949047  -1.198   5.631    7.115   0.32194     0.169606   
  10.095  0.094    0.253   0.085   -0.714534  -0.669346  -0.508   4.35     5.828   -0.053272   -0.028713  
  10.095  0.091    0.246   0.106   -0.536671  -0.575204  0.034    2.674    3.071   0.267081    0.374612   
  10.095  0.14     0.25    0.109   -1.002878  -1.371611  0.186    7.255    5.737   0.135008    0.319023   
  10.095  0.098    0.237   0.097   -0.670925  -0.682789  -5.723   10.61    6.74    0.940003    0.300683   
  10.095  0.107    0.252   0.101   -0.76671   -0.798682  -2.221   8.004    8.019   0.456943    0.374846   
  10.095  0.141    0.283   0.104   -0.708114  -0.890373  -1.137   3.645    3.494   0.769011    0.252101   
  10.095  0.123    0.269   0.112   -0.764317  -0.766704  -2.528   5.59     4.811   0.552639    0.270903   
  10.095  0.074    0.225   0.078   -0.560144  -0.888422  -1.201   5.988    4.347   0.722615    0.792113   
  10.095  0.079    0.193   0.047   -0.62318   -0.803079  -0.814   4.407    2.915   0.414106    0.228643   
  10.095  0.134    0.281   0.12    -0.997432  -1.297558  -1.217   4.167    3.751   0.456688    0.085716   
  10.095  0.121    0.306   0.126   -0.626771  -0.587291  -0.965   3.337    3.915   0.123788    -0.021395  
  10.095  0.071    0.254   0.122   -0.48713   -0.434817  -2.17    4.918    4.582   0.679449    0.36881    
  10.095  0.117    0.235   0.079   -0.804825  -0.89096   0.01     3.3      2.742   0.253328    0.040031   
  10.095  0.056    0.23    0.082   -0.353068  -0.234638  -2.049   6.435    5.389   0.396105    0.07997    
  10.095  0.07     0.246   0.104   -0.58149   -0.631182  -2.259   4.016    3.242   0.932119    0.363663   
  10.095  0.097    0.274   0.129   -0.56121   -0.538686  0.346    6.16     5.609   0.090211    -0.015562  
  10.095  0.113    0.263   0.089   -0.768817  -0.791343  -2.496   5.904    4.773   0.652998    0.29935    
  10.095  0.117    0.267   0.126   -0.960129  -1.120315  -0.576   3.28     4.405   0.330316    0.480686   
  10.095  0.163    0.305   0.122   -1.013391  -1.406026  1.303    7.492    5.506   -0.151107   0.178725   
  10.095  0.141    0.263   0.068   -0.811428  -0.858077  -3.243   6.418    5.237   0.90942     0.58387    
  10.095  0.084    0.256   0.125   -0.494787  -0.502592  1.035    4.892    4.798   -0.296177   -0.109444  
  10.095  0.059    0.215   0.08    -0.278608  -0.231798  -0.779   4.962    4.537   0.057554    -0.091852  
  10.095  0.112    0.248   0.075   -0.752456  -0.980267  0.231    1.39     1.405   0.026523    -0.17123   
  10.095  0.095    0.236   0.082   -0.717224  -0.864321  -0.559   4.498    2.958   0.29744     0.254288   
  10.095  0.073    0.235   0.11    -0.364739  -0.172941  -3.565   7.136    5.339   1.109892    0.846405   
  10.095  0.116    0.227   0.052   -0.739793  -1.264631  -0.518   4.252    4.039   3.7E-4      -0.011313  
  10.095  0.115    0.269   0.087   -0.724925  -0.860943  -1.655   3.972    3.344   0.456323    0.335473   
  10.095  0.142    0.31    0.131   -0.760788  -0.796366  -1.384   4.221    6.617   -0.078958   -0.282138  
  10.095  0.109    0.295   0.092   -0.613614  -0.663364  -0.349   4.027    5.26    0.083107    -0.193279  
  10.095  0.119    0.23    0.082   -0.86332   -1.057781  -3.063   6.671    4.817   0.858528    0.58096    
  10.095  0.098    0.256   0.099   -0.611566  -0.669184  -1.511   2.67     5.023   0.337036    -0.296873  
  10.095  0.133    0.309   0.12    -0.784012  -0.649761  -0.692   3.548    4.036   0.125701    -0.364177  
  10.095  0.133    0.263   0.101   -0.86838   -0.69866   -0.413   3.213    4.192   -0.272848   -0.071459  
  10.095  0.089    0.247   0.119   -0.740203  -0.870656  -2.104   2.184    3.15    1.412249    0.21753    
  10.095  0.13     0.289   0.105   -0.778111  -0.706064  -0.486   2.649    2.916   -0.151337   -0.523655  
  10.095  0.075    0.274   0.143   -0.605018  -0.661275  -1.518   3.942    3.335   0.591727    0.113287   
  10.095  0.098    0.278   0.121   -0.670095  -0.576023  -3.178   7.335    6.11    0.684258    0.231073   
  10.095  0.091    0.269   0.109   -0.550396  -0.586549  -2.419   6.953    5.387   0.382376    0.084917   
  10.095  0.129    0.284   0.085   -0.652874  -1.03639   -1.187   5.921    5.084   0.343579    -0.067763  
  10.095  0.098    0.24    0.084   -0.694532  -0.80908   -0.259   4.344    4.031   0.237685    0.180509   
  10.095  0.119    0.195   0.043   -0.94775   -0.991863  -1.342   3.446    2.798   0.120918    -0.057138  
  10.095  0.06     0.259   0.124   -0.534178  -0.530745  -1.413   6.714    5.303   0.156932    -0.0993    
  10.095  0.116    0.267   0.104   -0.722385  -0.630965  -1.471   4.419    3.668   0.516769    0.454711   
  10.095  0.117    0.281   0.098   -0.733146  -0.780252  2.145    7.0      4.712   -0.640361   -0.401721  
  10.095  0.091    0.255   0.103   -0.563163  -0.409674  -1.633   5.321    3.615   0.79252     0.209003   
  10.095  0.092    0.244   0.109   -0.555942  -0.643144  0.31     1.45     2.69    0.345382    0.146049   
  10.095  0.061    0.226   0.088   -0.552062  -0.430411  -1.365   6.429    5.628   0.440786    0.321908   
  10.095  0.071    0.245   0.099   -0.507251  -0.727285  -3.418   8.093    5.563   0.714397    0.49829    
  10.095  0.135    0.26    0.062   -0.830289  -0.828785  0.429    4.634    3.931   -0.089237   -0.001647  
  10.095  0.123    0.289   0.107   -0.80828   -1.004958  -0.051   5.791    5.061   -0.094063   -0.113294  
  10.095  0.086    0.26    0.101   -0.559516  -0.612425  -1.28    3.371    3.764   0.311668    -0.132771  
  10.095  0.096    0.255   0.071   -0.506045  -0.483308  -0.189   3.336    3.766   0.311262    0.343215   
  10.095  0.105    0.224   0.088   -0.877868  -1.128057  -1.687   4.249    3.987   1.085211    0.570706   
  10.095  0.125    0.264   0.115   -0.725824  -0.637359  -2.079   5.992    5.561   0.627267    0.301103   
  10.095  0.118    0.254   0.101   -0.741619  -0.621262  -2.325   3.914    3.892   0.97744     0.447659   
  10.095  0.087    0.277   0.084   -0.485524  -0.457874  -0.459   2.527    1.627   0.585533    0.284973   
  10.095  0.153    0.27    0.082   -0.811418  -0.768687  -2.336   4.95     4.445   0.675239    -0.039185  
  10.095  0.096    0.214   0.066   -0.722362  -0.834425  -0.107   2.479    3.174   -0.153198   -0.172809  
  10.095  0.096    0.254   0.091   -0.714957  -0.757057  -0.412   2.985    2.059   0.260487    0.35847    
  10.095  0.094    0.248   0.074   -0.57829   -0.60036   -0.077   3.759    3.911   0.218543    0.233494   
  10.095  0.122    0.244   0.091   -0.926827  -1.158963  -0.463   7.176    4.373   0.293734    0.45735    
  10.095  0.152    0.295   0.082   -0.727951  -0.550188  -0.101   2.438    4.167   -0.064898   -0.228403  
  10.095  0.096    0.287   0.106   -0.577324  -0.65732   -1.271   4.271    1.947   0.900287    0.592958   
  10.095  0.101    0.262   0.119   -0.681665  -0.47314   -1.443   5.121    4.99    0.327579    0.199912   
  10.095  0.096    0.221   0.049   -0.84764   -1.078751  -2.188   5.305    4.599   0.539541    0.198654   
  10.095  0.078    0.245   0.077   -0.565969  -0.767024  0.211    5.439    5.09    0.129543    0.123581   
  10.095  0.09     0.186   0.062   -0.699777  -0.642092  -0.755   5.46     5.503   -0.09499    -0.416181  
  10.095  0.112    0.258   0.133   -0.795487  -0.743549  -3.984   4.596    5.3     0.599044    0.011383   
  10.095  0.105    0.282   0.104   -0.490862  -0.635951  -0.139   6.075    6.97    -0.056628   0.242046   
  10.095  0.112    0.221   0.094   -0.848574  -1.11679   -1.303   4.203    4.493   0.470378    0.366974   
  10.095  0.147    0.3     0.131   -0.794842  -0.822497  -0.364   5.176    5.714   -0.102815   0.055513   
  10.095  0.108    0.218   0.079   -0.827834  -0.937249  -2.127   8.169    6.138   0.501798    0.317764   
  10.095  0.141    0.302   0.136   -0.769619  -0.864316  -1.404   6.147    5.433   0.463563    0.440863   
  10.095  0.126    0.245   0.075   -0.720862  -0.904408  0.25     5.176    4.574   -0.165683   -0.196903  
  10.095  0.12     0.275   0.118   -0.651139  -0.595973  0.354    4.023    4.457   0.113122    0.1688     
  10.095  0.099    0.251   0.087   -0.638563  -0.658434  0.826    4.395    4.248   -0.300596   -0.108391  
  10.095  0.16     0.295   0.094   -0.97362   -1.2251    -4.934   7.667    6.124   0.863795    0.326559   
  10.095  0.118    0.283   0.123   -0.627794  -0.766226  -1.337   5.913    6.099   0.471801    0.391466   
  10.095  0.099    0.242   0.053   -0.556857  -0.741302  -0.7     4.275    2.269   0.559536    0.704871   
  10.095  0.131    0.277   0.099   -0.894296  -0.896172  -0.329   4.753    4.193   0.241074    0.303883   
  10.095  0.129    0.267   0.077   -0.825865  -0.641858  -1.086   5.067    6.051   0.055167    0.046951   
  10.095  0.097    0.239   0.112   -0.628842  -0.540997  -1.566   6.489    5.162   0.381109    0.149223   
  10.095  0.075    0.257   0.094   -0.408681  -0.311431  2.227    3.477    2.974   -0.638094   -0.103754  
  10.095  0.141    0.239   0.09    -0.911904  -1.358314  -0.985   5.527    4.219   0.535592    0.277974   
  10.095  0.133    0.283   0.131   -0.799378  -0.804257  -3.8     4.407    3.932   1.16309     -0.178615  
  10.095  0.099    0.257   0.107   -0.676895  -0.483152  -0.877   4.747    3.902   0.37012     0.008251   
  10.095  0.097    0.269   0.116   -0.723586  -0.976363  -2.309   4.36     3.109   0.655588    -0.035178  
  10.095  0.129    0.283   0.115   -0.813072  -0.823831  1.387    3.196    2.801   -0.358566   0.015746   
  10.095  0.094    0.256   0.115   -0.779035  -0.776828  -2.291   5.264    2.833   0.720048    -0.009289  
  10.095  0.105    0.273   0.132   -0.589733  -0.473489  0.002    3.743    3.544   0.066226    -0.05781   
  10.095  0.079    0.242   0.095   -0.54213   -0.647711  -1.779   2.86     3.293   0.937857    0.705936   
  10.095  0.132    0.248   0.082   -0.882062  -0.965883  -4.111   8.579    6.409   0.534071    0.277287   
  10.095  0.095    0.269   0.094   -0.621827  -0.604533  -2.342   6.49     6.244   0.534677    0.309223   
  10.099  0.043    0.225   0.088   -0.396456  -0.520224  -0.303   3.458    2.883   0.240621    0.551965   
  10.099  0.047    0.239   0.097   -0.347379  -0.113693  -1.031   3.981    3.986   0.134332    0.011762   
  10.099  0.072    0.276   0.111   -0.321462  -0.10883   -0.944   3.927    3.645   0.389073    0.561579   
  10.099  0.087    0.267   0.115   -0.470524  -0.479253  -0.931   1.983    2.027   0.207134    -0.195068  
  10.099  0.087    0.249   0.098   -0.499572  -0.499957  -0.728   4.367    5.125   -0.153906   -0.23248   
  10.099  0.062    0.225   0.11    -0.449832  -0.443335  -0.972   3.812    3.455   0.692895    0.387408   
  10.099  0.074    0.248   0.097   -0.453724  -0.557689  -1.42    4.25     4.752   0.667213    0.286134   
  10.099  0.067    0.24    0.083   -0.383647  -0.141227  -2.973   8.45     6.571   0.592611    0.192947   
  10.099  0.052    0.212   0.086   -0.638311  -0.662283  -1.232   8.111    6.462   0.274813    0.02463    
  10.099  0.128    0.273   0.088   -0.734582  -0.697188  0.562    2.058    1.821   -0.027794   -0.574262  
  10.099  0.068    0.23    0.083   -0.439702  -0.326751  -1.223   3.988    3.744   0.624315    0.540933   
  10.099  0.064    0.257   0.12    -0.312924  -0.195417  -0.053   2.757    4.967   -0.088501   -0.291326  
  10.099  0.056    0.239   0.108   -0.415019  -0.430451  2.167    3.056    2.648   -0.73841    -0.351724  
  10.099  0.07     0.246   0.103   -0.543212  -0.626812  -0.262   4.055    3.456   0.657637    0.511669   
  10.099  0.082    0.3     0.149   -0.41894   -0.452375  0.798    3.428    3.102   -0.234029   0.194997   
  10.099  0.081    0.234   0.091   -0.481693  -0.414666  -1.897   4.983    4.188   0.47759     -0.003464  
  10.099  0.072    0.227   0.074   -0.493843  -0.484312  -1.532   3.879    3.644   0.825424    0.151718   
  10.099  0.083    0.231   0.106   -0.6302    -0.774789  -1.348   5.662    4.581   0.639223    0.34665    
  10.099  0.087    0.225   0.105   -0.630868  -0.754851  -2.966   6.981    3.881   0.812215    0.659494   
  10.099  0.081    0.244   0.091   -0.294713  -0.423274  -1.088   2.515    3.759   -0.02056    -0.73129   
  10.099  0.075    0.244   0.077   -0.410445  -0.474013  -3.089   8.17     5.753   0.745012    0.502046   
  10.099  0.103    0.279   0.123   -0.61735   -0.687787  0.235    3.725    3.858   0.475915    0.52711    
  10.099  0.096    0.256   0.116   -0.570677  -0.795047  -1.179   5.52     4.683   0.312517    0.447298   
  10.099  0.068    0.246   0.113   -0.411645  -0.178625  -1.488   5.576    4.152   0.50368     0.624744   
  10.099  0.067    0.226   0.099   -0.530571  -0.578444  -1.644   5.552    3.578   0.567736    0.522948   
  10.099  0.083    0.259   0.105   -0.360601  -0.327123  0.907    2.007    1.467   -0.117039   1.087718   
  10.099  0.096    0.296   0.121   -0.551679  -0.469832  -1.251   0.431    2.86    0.757387    -0.182005  
  10.099  0.083    0.246   0.09    -0.470946  -0.396763  -0.841   2.09     2.393   0.995741    0.609887   
  10.099  0.081    0.195   0.044   -0.487342  -0.447223  -1.065   5.224    4.136   0.181881    0.106585   
  10.099  0.08     0.263   0.119   -0.522529  -0.735499  -2.164   6.304    6.26    0.302559    -0.054336  
  10.099  0.064    0.284   0.148   -0.327991  -0.335289  -3.128   5.454    3.738   0.969212    0.561324   
  10.099  0.073    0.254   0.134   -0.386508  -0.189484  -3.175   7.132    6.521   0.677224    0.459873   
  10.099  0.042    0.265   0.107   -0.289634  -0.038933  -1.745   5.582    4.265   0.67983     0.323479   
  10.099  0.078    0.296   0.133   -0.350734  -0.170884  -0.88    4.274    4.754   0.371518    0.355601   
  10.099  0.071    0.272   0.104   -0.449007  -0.346998  -2.567   6.247    5.024   0.936815    0.326089   
  10.099  0.052    0.249   0.114   -0.427558  -0.462591  -3.592   7.861    5.903   0.996859    0.815648   
  10.099  0.084    0.251   0.112   -0.538098  -0.373977  -3.565   8.406    6.087   0.612965    0.078269   
  10.099  0.102    0.278   0.118   -0.716394  -0.826574  -1.025   5.044    4.619   0.315745    0.292568   
  10.099  0.064    0.221   0.102   -0.500779  -0.681775  1.233    6.265    4.975   -0.057316   0.303416   
  10.099  0.068    0.228   0.071   -0.55197   -0.495843  -1.637   1.381    1.584   0.692924    -0.19976   
  10.099  0.107    0.288   0.099   -0.448491  -0.114137  -1.23    6.14     4.354   0.529463    0.387135   
  10.099  0.098    0.256   0.103   -0.667072  -0.620453  -0.891   3.192    3.082   -0.195215   -0.35043   
  10.099  0.128    0.305   0.125   -0.666768  -0.491348  -0.002   4.819    2.349   -0.01869    -0.183703  
  10.099  0.086    0.236   0.087   -0.596469  -0.209294  -0.609   7.081    6.674   0.259857    0.206698   
  10.099  0.08     0.24    0.075   -0.574801  -0.349815  -2.216   5.002    5.435   0.11192     0.020657   
  10.099  0.066    0.255   0.111   -0.434647  -0.349017  -0.621   6.736    5.328   0.213673    0.055676   
  10.099  0.066    0.279   0.152   -0.593158  -0.609768  -2.238   5.98     5.064   0.640525    0.338376   
  10.099  0.125    0.267   0.088   -0.776736  -0.768974  -1.899   6.161    4.626   0.722548    0.597389   
  10.099  0.07     0.282   0.095   -0.27524   -0.150934  -0.404   0.621    1.938   0.523997    0.450118   
  10.099  0.067    0.258   0.088   -0.27925   -0.230311  -0.832   5.638    3.568   0.698629    1.065461   
  10.099  0.051    0.227   0.111   -0.500174  -0.599039  -1.6     3.935    4.126   0.375904    0.160444   
  10.099  0.056    0.245   0.107   -0.324748  -0.083413  -2.824   3.681    4.533   0.72098     -0.234215  
  10.099  0.089    0.246   0.086   -0.552722  -0.458887  -3.115   6.084    4.251   0.866825    0.757204   
  10.099  0.099    0.234   0.064   -0.588529  -0.276785  -1.977   4.941    5.948   0.472353    0.070952   
  10.099  0.045    0.275   0.089   -0.274487  -0.241568  0.881    4.073    3.57    -0.54605    -0.161881  
  10.099  0.092    0.283   0.118   -0.598611  -0.741414  -1.139   5.819    5.81    0.273428    0.340318   
  10.099  0.071    0.284   0.137   -0.237667  0.032992   -0.93    4.625    5.207   0.160508    0.266703   
  10.099  0.114    0.283   0.127   -0.674793  -0.482999  -0.072   4.618    4.069   0.049039    0.13007    
  10.099  0.122    0.274   0.094   -0.678093  -0.65587   -0.691   3.446    3.649   0.434149    0.253377   
  10.099  0.086    0.233   0.079   -0.587715  -0.594748  -1.494   4.354    3.95    0.308866    -0.146784  
  10.099  0.115    0.262   0.061   -0.566937  -0.444539  0.759    3.789    3.31    -0.090807   -0.100924  
  10.099  0.07     0.213   0.087   -0.731751  -0.982038  -1.578   6.369    5.392   0.508078    0.104477   
  10.099  0.091    0.221   0.111   -0.767865  -0.99721   -0.009   3.384    4.569   0.689249    0.741526   
  10.099  0.056    0.245   0.089   -0.246338  -0.254511  -1.365   3.167    2.796   0.15147     0.252714   
  10.099  0.106    0.287   0.126   -0.640458  -0.680147  0.769    5.231    4.236   -0.24153    -0.078249  
  10.099  0.073    0.27    0.123   -0.347975  -0.255614  -1.985   7.684    5.627   0.510515    0.484763   
  10.099  0.113    0.266   0.1     -0.804218  -0.86283   -4.461   7.114    5.1     0.822221    0.364685   
  10.099  0.057    0.269   0.106   -0.319589  -0.162214  -1.238   4.75     2.492   0.713509    0.441801   
  10.099  0.075    0.269   0.121   -0.454728  -0.424253  -1.614   4.037    2.31    0.540083    -0.069312  
  10.099  0.107    0.298   0.137   -0.592369  -0.505622  -1.964   6.243    3.804   0.806769    0.452769   
  10.099  0.078    0.276   0.106   -0.44618   -0.111152  -2.631   6.467    3.464   0.723779    0.50807    
  10.099  0.086    0.27    0.11    -0.540178  -0.448929  -1.505   4.648    2.926   0.552596    0.461728   
  10.099  0.086    0.283   0.124   -0.447003  -0.493909  -0.846   5.315    4.134   0.231869    -0.124497  
  10.099  0.082    0.232   0.08    -0.692391  -1.017786  -3.547   6.181    4.955   0.867215    -0.114461  
  10.099  0.07     0.247   0.114   -0.47358   -0.432148  -1.711   6.812    6.45    0.365048    0.162878   
  10.099  0.06     0.271   0.125   -0.464789  -0.590922  -0.207   4.118    4.047   0.338757    0.604898   
  10.099  0.071    0.262   0.102   -0.482171  -0.483612  1.586    4.993    4.503   -0.346616   -0.080097  
  10.099  0.145    0.284   0.113   -0.885474  -0.960715  -1.568   6.115    4.8     0.416574    0.211089   
  10.099  0.068    0.273   0.123   -0.381303  -0.170575  -0.244   4.407    3.96    -0.156748   -0.160159  
  10.099  0.073    0.255   0.125   -0.399585  -0.606795  0.92     6.202    5.499   -0.170922   0.498676   
  10.099  0.097    0.243   0.098   -0.856579  -0.850888  -1.515   4.634    5.196   0.620689    0.420453   
  10.099  0.066    0.224   0.084   -0.479041  -0.606571  -0.747   6.231    5.725   0.238244    0.174256   
  10.099  0.076    0.191   0.05    -0.57269   -1.057045  -1.457   6.974    6.019   0.411444    0.260291   
  10.099  0.052    0.274   0.129   -0.382914  -0.282749  -0.725   4.143    4.429   0.301055    0.096475   
  10.099  0.101    0.27    0.105   -0.613788  -0.746711  -2.235   4.065    4.791   0.574969    0.345061   
  10.099  0.089    0.262   0.093   -0.615618  -0.483919  -2.657   6.026    5.177   0.661166    0.399111   
  10.099  0.089    0.249   0.093   -0.583146  -0.444311  -0.474   1.565    2.121   -0.227329   -0.902567  
  10.099  0.085    0.27    0.1     -0.327176  -0.1733    -0.26    4.207    3.063   0.132376    0.381722   
  10.099  0.084    0.219   0.08    -0.711434  -0.684335  -3.141   6.093    5.967   0.749417    -0.02493   
  10.099  0.115    0.266   0.102   -0.58539   -0.494271  -0.971   4.009    3.945   -0.129897   -0.01088   
  10.099  0.042    0.202   0.09    -0.327893  -0.530206  -1.289   4.331    4.336   0.13721     0.094741   
  10.099  0.111    0.22    0.049   -0.832612  -1.008636  -2.61    5.816    4.241   1.101194    0.69065    
  10.099  0.096    0.288   0.104   -0.508913  0.0085     -1.086   3.884    4.202   -0.003433   -0.165594  
  10.099  0.112    0.292   0.122   -0.718551  -0.68893   0.117    2.167    3.231   0.236808    0.69703    
  10.099  0.096    0.231   0.084   -0.803267  -0.935493  -0.57    2.81     2.758   0.488724    0.552153   
  10.099  0.071    0.199   0.059   -0.523986  -0.681893  -1.975   8.952    7.022   0.269094    0.101725   
  10.099  0.086    0.25    0.083   -0.545557  -0.58894   0.255    3.245    2.836   -0.239561   -0.149733  
  10.099  0.087    0.283   0.13    -0.614912  -0.695074  -0.838   4.442    3.606   0.504891    0.210859   
  10.099  0.041    0.291   0.136   -0.1983    -0.060853  0.098    2.181    2.798   0.174995    -0.269692  
  10.099  0.103    0.283   0.115   -0.6084    -0.306282  -1.451   5.055    4.163   0.361338    0.476054   
  10.104  0.087    0.232   0.093   -0.507862  -0.035837  0.745    1.947    1.062   -1.243526   -0.774047  
  10.104  0.074    0.263   0.092   -0.403918  -0.245968  -2.237   6.791    5.945   0.577156    0.493521   
  10.104  0.108    0.275   0.115   -0.613582  -0.723359  -0.892   5.487    4.625   0.462821    0.39283    
  10.104  0.097    0.27    0.113   -0.556229  -0.746204  -3.327   6.891    6.088   0.68349     0.346469   
  10.104  0.062    0.241   0.074   -0.446223  -0.368708  -0.59    3.774    3.839   -0.146502   -0.040175  
  10.104  0.101    0.259   0.098   -0.789176  -0.643338  -0.108   3.624    3.276   -0.05976    -0.093833  
  10.104  0.085    0.269   0.114   -0.435733  -0.163758  -0.505   4.9      4.576   0.027582    0.319092   
  10.104  0.068    0.216   0.092   -0.448742  -0.419429  0.302    5.968    3.348   0.22409     0.293402   
  10.104  0.088    0.252   0.103   -0.630489  -0.415753  -1.548   6.925    4.911   0.431834    0.170208   
  10.104  0.073    0.245   0.088   -0.351926  -0.594364  -1.47    6.28     4.822   0.517699    0.296217   
  10.104  0.056    0.278   0.098   -0.109921  -0.028809  -0.692   1.813    2.629   0.112435    -0.093203  
  10.104  0.087    0.236   0.115   -0.700674  -0.63788   2.529    3.538    0.97    -1.416582   -1.324662  
  10.104  0.056    0.214   0.12    -0.439821  -0.414944  -3.147   4.522    4.524   0.463652    0.035698   
  10.104  0.071    0.245   0.073   -0.499226  -0.711223  -1.166   3.771    2.479   0.603854    0.469202   
  10.104  0.07     0.269   0.118   -0.451425  -0.191866  -2.692   3.77     3.147   1.00664     0.071649   
  10.104  0.061    0.247   0.072   -0.366051  -0.09753   -1.32    5.98     3.808   0.494172    0.572231   
  10.104  0.065    0.246   0.085   -0.45256   -0.419355  -0.355   5.723    6.564   0.294242    0.298626   
  10.104  0.123    0.257   0.094   -0.786858  -0.669257  -1.761   7.062    6.006   0.268178    0.170415   
  10.104  0.121    0.259   0.083   -0.677591  -0.735051  -0.807   3.186    2.405   0.320164    0.115432   
  10.104  0.043    0.21    0.095   -0.289243  -0.38378   -2.671   2.902    4.783   0.454703    -0.233957  
  10.104  0.098    0.226   0.076   -0.536156  -0.714777  -1.134   5.882    4.63    0.278942    0.274897   
  10.104  0.091    0.233   0.093   -0.657198  -0.664886  1.547    4.199    4.237   -0.517572   -0.238481  
  10.104  0.083    0.244   0.094   -0.600807  -0.391249  -0.968   4.155    3.571   0.322903    0.346565   
  10.104  0.097    0.289   0.133   -0.535772  -0.491489  -3.288   6.325    6.215   0.834118    0.430249   
  10.104  0.074    0.263   0.151   -0.526644  -0.543211  -0.642   4.755    4.029   0.214661    0.344457   
  10.104  0.029    0.233   0.099   -0.28554   -0.043497  -1.193   3.814    5.511   -0.165045   -0.531627  
  10.104  0.099    0.278   0.118   -0.595965  -0.637058  -1.295   3.856    3.428   0.457606    0.27219    
  10.104  0.085    0.25    0.083   -0.466724  -0.267451  0.263    5.19     5.362   -0.060215   0.021556   
  10.104  0.111    0.238   0.087   -0.789252  -0.9252    -1.532   4.659    5.246   0.584145    0.309155   
  10.104  0.074    0.251   0.096   -0.583107  -0.728203  -0.146   2.279    2.01    -0.330275   -0.138504  
  10.104  0.04     0.242   0.116   -0.141966  -0.116805  -2.743   7.44     4.907   0.77402     0.714289   
  10.104  0.033    0.192   0.059   -0.311131  -0.694097  -2.938   7.926    5.596   0.574864    0.237519   
  10.104  0.132    0.287   0.147   -0.84286   -0.775283  -1.254   5.125    3.96    0.604556    0.04648    
  10.104  0.109    0.259   0.106   -0.677558  -0.701958  0.417    3.457    3.457   0.183552    0.254328   
  10.104  0.099    0.302   0.127   -0.325392  -0.129789  -1.741   3.532    3.399   0.59767     0.077852   
  10.104  0.133    0.298   0.102   -0.576681  -0.291563  -2.09    7.209    5.66    0.363519    0.083266   
  10.104  0.092    0.297   0.142   -0.436767  -0.42575   -0.537   6.095    5.275   0.392559    0.296192   
  10.104  0.122    0.252   0.077   -0.815024  -0.806277  -2.415   6.391    6.835   0.310383    0.08177    
  10.104  0.042    0.21    0.079   -0.378416  -0.53043   -1.704   6.786    5.609   0.659432    0.51478    
  10.104  0.104    0.24    0.08    -0.675448  -0.771886  -1.547   6.272    5.616   0.449334    0.325627   
  10.104  0.095    0.226   0.086   -0.659708  -0.779082  0.21     4.763    5.229   -0.152143   -0.146884  
  10.104  0.028    0.238   0.087   -0.153261  -0.170966  -0.321   0.825    2.763   -0.615074   0.023423   
  10.104  0.084    0.292   0.113   -0.445541  -0.206672  -0.639   5.761    5.316   0.040024    -0.151858  
  10.104  0.088    0.181   0.043   -0.713625  -0.910474  -2.303   5.769    4.925   0.705397    0.385666   
  10.104  0.068    0.228   0.089   -0.545426  -0.591926  -3.268   6.468    5.915   0.842342    0.263608   
  10.104  0.054    0.222   0.094   -0.453555  -0.622867  -2.199   5.17     4.334   0.327453    -0.040324  
  10.104  0.055    0.238   0.116   -0.405764  -0.539988  -1.592   4.402    5.562   0.563832    0.452925   
  10.104  0.079    0.194   0.047   -0.615204  -0.650609  -2.039   6.515    6.238   0.288039    0.223389   
  10.104  0.091    0.248   0.106   -0.72509   -0.901627  -0.921   7.437    5.517   0.231469    0.149549   
  10.104  0.062    0.232   0.101   -0.330184  -0.285783  0.689    4.094    4.441   -0.225439   -0.052761  
  10.104  0.102    0.276   0.088   -0.600314  -0.814561  0.163    2.419    3.44    0.231384    0.391804   
  10.104  0.095    0.265   0.128   -0.594618  -0.71846   -5.52    7.754    5.055   1.086663    0.647837   
  10.104  0.081    0.252   0.084   -0.504056  -0.63071   1.349    3.931    1.998   -0.072427   0.146584   
  10.104  0.063    0.243   0.108   -0.452666  -0.431581  -0.981   3.255    2.153   0.419195    0.423793   
  10.104  0.079    0.299   0.149   -0.492322  -0.394968  -5.198   9.304    6.499   0.759834    0.422172   
  10.104  0.096    0.24    0.083   -0.728908  -0.864469  -2.313   3.943    2.15    1.086205    0.343603   
  10.104  0.058    0.206   0.109   -0.762575  -0.979918  -2.387   5.188    4.634   0.904721    0.681106   
  10.104  0.099    0.276   0.11    -0.587998  -0.446412  -1.156   3.37     5.167   -0.066331   0.111903   
  10.104  0.063    0.243   0.072   -0.335619  -0.339008  -1.782   4.954    4.842   0.449079    0.193061   
  10.104  0.054    0.261   0.087   -0.342145  -0.486048  -0.621   5.498    4.848   0.307448    0.284997   
  10.104  0.106    0.266   0.098   -0.661585  -0.57892   -0.932   4.318    5.567   0.332343    0.20877    
  10.104  0.07     0.263   0.138   -0.503125  -0.414286  -1.384   5.396    4.934   0.2913      0.075184   
  10.104  0.08     0.239   0.095   -0.580481  -0.559873  1.336    2.106    1.528   -0.771783   0.904673   
  10.104  0.08     0.263   0.098   -0.406175  -0.268843  1.521    2.972    2.137   -1.939029   -1.046049  
  10.104  0.029    0.249   0.153   -0.286866  -0.517055  -1.07    1.787    2.926   0.825681    -0.193262  
  10.104  0.057    0.248   0.09    -0.243382  -0.178475  -1.761   5.649    3.098   0.949954    0.519166   
  10.104  0.063    0.253   0.095   -0.28981   -0.265715  -2.576   5.535    4.878   0.60536     -0.010507  
  10.104  0.093    0.218   0.061   -0.422418  -0.096402  -0.339   3.721    3.482   0.102575    0.167831   
  10.104  0.045    0.263   0.125   -0.283988  -0.319668  -1.473   7.45     6.396   0.381994    0.154883   
  10.104  0.11     0.28    0.09    -0.548527  -0.440999  -0.027   4.877    4.017   -0.093984   -0.053903  
  10.104  0.091    0.244   0.1     -0.646508  -0.944019  -0.427   1.749    3.05    -0.670694   -0.601582  
  10.104  0.087    0.219   0.092   -0.694406  -0.926972  -1.274   5.933    4.401   0.489833    0.596881   
  10.104  0.076    0.221   0.097   -0.57946   -0.648411  -0.675   5.573    3.659   0.444996    0.138918   
  10.104  0.07     0.237   0.134   -0.447284  -0.465604  -2.026   2.905    1.451   0.574745    0.949943   
  10.104  0.107    0.274   0.097   -0.694257  -0.540565  -1.61    1.515    3.209   0.274519    -0.379266  
  10.104  0.119    0.239   0.075   -0.684228  -0.317834  0.615    3.565    3.106   -0.080264   0.195989   
  10.104  0.067    0.203   0.049   -0.439565  -0.606755  -2.938   4.957    3.18    1.008908    0.424567   
  10.104  0.148    0.271   0.071   -0.686132  -0.39246   1.98     2.324    2.155   -0.894174   -0.080317  
  10.104  0.059    0.249   0.102   -0.213297  -0.250226  -2.502   6.472    4.965   0.706052    0.464886   
  10.104  0.136    0.287   0.104   -0.814201  -0.858781  -1.656   5.951    4.335   0.397539    0.551905   
  10.104  0.053    0.217   0.095   -0.636219  -0.555626  -0.898   2.381    2.959   -0.233865   -0.253172  
  10.104  0.091    0.222   0.088   -0.597347  -0.735964  1.201    3.75     2.998   -0.430213   -0.016555  
  10.104  0.087    0.227   0.083   -0.751445  -1.096897  -0.328   3.16     4.15    -0.062134   0.053065   
  10.104  0.081    0.251   0.116   -0.581867  -0.579759  -1.737   6.282    3.482   0.564912    0.372489   
  10.104  0.088    0.217   0.053   -0.648154  -0.847736  -1.341   3.279    2.708   0.51592     0.270635   
  10.104  0.094    0.255   0.083   -0.440718  -0.280248  -0.067   3.206    4.04    0.215281    0.21584    
  10.104  0.062    0.218   0.085   -0.370548  -0.179116  -3.044   4.179    4.293   0.82648     0.437377   
  10.104  0.056    0.244   0.112   -0.398618  -0.200244  -3.788   5.733    6.237   0.962409    0.081979   
  10.104  0.121    0.272   0.066   -0.587406  -0.41042   -2.945   4.445    3.437   0.788132    0.47442    
  10.104  0.124    0.257   0.086   -0.81369   -1.134402  -3.315   5.661    4.041   0.903245    0.501577   
  10.104  0.067    0.27    0.104   -0.39669   -0.258915  -3.019   6.394    2.793   0.863881    0.471852   
  10.104  0.087    0.254   0.083   -0.536881  -0.424708  -1.988   4.677    3.22    0.343216    0.185453   
  10.104  0.071    0.257   0.111   -0.41144   -0.419905  -2.326   5.663    5.438   0.466506    -0.103534  
  10.104  0.132    0.293   0.112   -0.744278  -0.781566  -1.511   6.694    3.988   0.564904    0.36617    
  10.104  0.106    0.243   0.085   -0.743058  -1.180086  0.477    6.97     7.525   -0.100769   0.093918   
  10.104  0.046    0.246   0.133   -0.304618  -0.413252  -3.633   7.824    6.135   0.732919    0.47338    
  10.104  0.085    0.228   0.11    -0.65086   -0.499426  -0.588   4.239    2.219   0.550051    0.461586   
  10.104  0.055    0.234   0.107   -0.415598  -0.37018   -2.194   6.837    6.102   0.554646    0.240201   
  10.104  0.097    0.233   0.1     -0.665767  -1.006131  1.199    4.161    3.683   0.165202    0.912756   
  10.104  0.085    0.266   0.105   -0.306966  -0.373465  -0.351   4.874    6.217   -0.151547   -0.191674  
  10.109  0.136    0.24    0.067   -0.932723  -1.213851  0.429    2.805    2.621   -0.896655   0.034568   
  10.109  0.101    0.27    0.124   -0.61655   -0.651853  -1.403   4.944    4.803   0.173852    0.063387   
  10.109  0.116    0.285   0.079   -0.580352  -0.440348  1.806    4.898    4.023   -1.091892   -0.464095  
  10.109  0.146    0.271   0.073   -0.895727  -0.899372  1.126    1.793    2.514   0.078823    0.383822   
  10.109  0.123    0.262   0.094   -1.02093   -1.115972  -3.085   5.293    3.089   1.250156    0.69005    
  10.109  0.141    0.252   0.103   -1.131811  -1.256395  -0.892   3.036    4.477   0.124573    -0.053095  
  10.109  0.119    0.23    0.099   -0.997054  -1.123839  2.041    2.096    0.949   -0.637369   0.847385   
  10.109  0.129    0.27    0.092   -0.741314  -0.832541  1.49     3.17     1.826   -1.16348    0.593779   
  10.109  0.146    0.242   0.063   -0.928804  -1.280534  -0.41    3.014    2.012   -0.008606   0.158357   
  10.109  0.138    0.27    0.083   -0.906939  -1.368784  -1.48    5.945    3.05    0.711529    0.843011   
  10.109  0.128    0.272   0.09    -0.767258  -0.91712   0.399    4.121    4.284   -0.443837   0.329867   
  10.109  0.117    0.263   0.09    -0.744937  -0.789715  -2.612   3.889    3.657   0.869578    0.416597   
  10.109  0.094    0.251   0.077   -0.719533  -0.737375  0.164    3.649    3.307   -0.111765   -0.134179  
  10.109  0.15     0.257   0.067   -0.876475  -0.642516  -1.402   4.548    4.53    0.195373    -0.066825  
  10.109  0.147    0.297   0.111   -0.800367  -0.783973  2.358    3.145    2.846   -0.901658   0.404124   
  10.109  0.129    0.277   0.111   -0.860881  -0.881413  -2.342   2.573    3.24    0.461426    -0.161437  
  10.109  0.1      0.201   0.034   -0.989292  -1.256059  -1.293   3.905    3.442   0.775874    0.45658    
  10.109  0.113    0.28    0.105   -0.702739  -0.430237  -3.145   6.748    5.798   0.721713    0.385202   
  10.109  0.096    0.236   0.094   -0.714755  -0.736544  -1.383   1.27     1.997   0.437049    -0.015319  
  10.109  0.102    0.229   0.117   -0.938329  -1.286589  -0.069   1.63     3.307   -0.113951   -0.014044  
  10.109  0.076    0.305   0.114   -0.378725  -0.063582  -1.187   3.006    3.797   0.074305    -0.124232  
  10.109  0.127    0.254   0.078   -0.852835  -0.730306  0.522    4.049    3.414   -0.427301   -0.223878  
  10.109  0.11     0.236   0.088   -0.682816  -1.032279  -1.431   2.465    3.362   0.469747    0.200706   
  10.109  0.141    0.258   0.092   -1.049372  -1.014103  -0.461   3.293    3.253   -0.069364   -0.297047  
  10.109  0.094    0.242   0.109   -0.510782  -0.322628  0.047    1.987    2.619   -0.972622   -0.031814  
  10.109  0.135    0.256   0.078   -0.83239   -1.177853  -0.448   3.455    3.362   0.835691    0.398186   
  10.109  0.099    0.211   0.035   -0.803668  -1.231717  -0.85    5.486    4.124   0.299689    0.147974   
  10.109  0.09     0.265   0.123   -0.658051  -0.677014  -0.232   3.577    3.798   -0.295539   -0.263594  
  10.109  0.111    0.264   0.091   -0.569459  -0.470102  -1.39    4.661    4.784   0.249955    0.166326   
  10.109  0.114    0.222   0.07    -0.85562   -1.266694  0.708    3.806    3.813   0.565206    0.563536   
  10.109  0.089    0.23    0.097   -0.601222  -0.866371  2.739    3.637    2.256   -1.036718   -0.714308  
  10.109  0.139    0.237   0.086   -0.998979  -1.14428   1.731    5.749    4.19    -0.621242   -0.384427  
  10.109  0.113    0.22    0.08    -1.164385  -1.742649  0.313    1.829    3.333   0.415553    -0.303111  
  10.109  0.099    0.224   0.08    -0.693247  -0.782954  -3.618   8.296    5.622   0.823384    0.376972   
  10.109  0.104    0.245   0.081   -0.682362  -0.76974   1.702    3.932    2.746   -1.941511   -1.04838   
  10.109  0.128    0.254   0.061   -0.875288  -0.8499    1.504    3.669    2.898   -0.351958   -0.065043  
  10.109  0.148    0.269   0.072   -0.972532  -1.127925  -2.201   3.491    2.965   0.808914    0.550458   
  10.109  0.1      0.24    0.102   -0.789885  -0.608722  -0.518   3.829    2.872   0.376514    0.310866   
  10.109  0.14     0.27    0.088   -0.672189  -0.443779  -2.118   4.519    4.975   0.60862     0.076796   
  10.109  0.09     0.221   0.11    -0.789046  -1.440475  0.897    7.752    5.969   -0.033338   0.278816   
  10.109  0.087    0.197   0.073   -0.668821  -0.993922  -0.107   5.595    5.569   -0.087036   -0.100022  
  10.109  0.108    0.247   0.084   -0.948731  -0.872915  -3.845   7.315    6.238   0.642994    0.23447    
  10.109  0.122    0.243   0.065   -0.819923  -1.222468  0.913    3.511    3.932   0.242774    0.336341   
  10.109  0.092    0.257   0.112   -0.471736  0.004009   1.875    4.613    3.524   -0.634441   -0.495249  
  10.109  0.169    0.337   0.137   -0.955018  -1.060174  -3.748   7.992    7.145   0.606169    0.427517   
  10.109  0.079    0.203   0.059   -0.596387  -0.545619  -0.476   1.024    2.014   -0.990945   -0.806154  
  10.109  0.123    0.238   0.09    -0.854104  -0.731928  -1.717   5.352    2.513   0.68108     0.075366   
  10.109  0.105    0.225   0.067   -0.77862   -0.90622   -2.055   5.102    4.763   0.859771    0.76655    
  10.109  0.143    0.251   0.074   -0.845579  -1.138716  -1.942   2.686    2.208   0.481771    0.138191   
  10.109  0.042    0.21    0.114   -0.459759  -0.50435   -1.172   9.351    7.756   0.25325     0.347252   
  10.109  0.134    0.277   0.091   -0.924869  -0.880106  0.767    6.167    5.22    0.108681    0.307818   
  10.109  0.137    0.262   0.093   -0.82477   -1.025173  -2.205   1.344    2.868   1.056666    -0.239755  
  10.109  0.103    0.268   0.127   -0.724345  -0.496192  0.427    4.235    4.007   -0.3866     -0.338174  
  10.109  0.104    0.254   0.096   -0.688902  -0.640487  -1.023   6.544    6.308   0.313776    0.089143   
  10.109  0.068    0.262   0.091   -0.42031   -0.417282  -2.052   4.77     4.119   0.541771    0.334188   
  10.109  0.133    0.266   0.113   -0.783431  -0.732488  -1.301   4.905    3.344   0.517352    0.405676   
  10.109  0.085    0.243   0.11    -0.725789  -0.705951  -2.794   7.366    4.304   0.654313    0.520461   
  10.109  0.156    0.282   0.089   -0.868673  -0.842077  -0.233   4.863    4.277   -0.005978   0.316613   
  10.109  0.043    0.231   0.119   -0.387289  -0.440395  -2.619   7.959    5.918   0.564182    0.380327   
  10.109  0.086    0.284   0.098   -0.4321    -0.362756  -1.962   5.274    4.873   1.000294    0.59577    
  10.109  0.123    0.252   0.081   -0.773382  -0.527971  -1.596   4.766    4.849   0.491354    -0.095797  
  10.109  0.096    0.26    0.09    -0.573013  -0.332007  -2.046   5.158    3.724   0.68946     -0.019878  
  10.109  0.103    0.273   0.1     -0.671156  -0.742328  -0.86    3.688    3.121   0.451298    0.286845   
  10.109  0.112    0.273   0.098   -0.726808  -0.59582   -3.004   5.883    4.45    0.76184     0.435663   
  10.109  0.085    0.271   0.112   -0.591906  -0.610063  0.143    2.288    2.502   -0.544411   -0.405961  
  10.109  0.119    0.239   0.069   -0.82909   -0.897009  1.004    3.11     3.388   -0.587608   -0.395033  
  10.109  0.126    0.262   0.108   -0.827151  -0.843028  -0.007   2.3      1.65    0.234679    0.417342   
  10.109  0.128    0.272   0.077   -0.553726  -0.688065  -2.162   5.842    5.439   0.243667    0.125365   
  10.109  0.118    0.241   0.054   -0.69496   -0.481907  -2.346   7.367    5.814   0.430854    0.304135   
  10.109  0.156    0.302   0.121   -0.93583   -0.994786  -0.378   6.703    6.761   -0.05536    0.044917   
  10.109  0.107    0.25    0.083   -0.637934  -0.569094  1.241    2.835    1.913   -0.635991   0.093382   
  10.109  0.073    0.199   0.027   -0.554955  -0.162155  0.823    4.267    4.222   -0.088548   0.074644   
  10.109  0.105    0.227   0.082   -0.696608  -0.771464  -1.216   2.28     3.447   0.378145    -0.013132  
  10.109  0.122    0.239   0.072   -0.696874  -0.818462  0.231    5.148    5.445   -0.438271   -0.13691   
  10.109  0.127    0.243   0.058   -0.764878  -1.194326  -2.16    4.588    3.952   0.924814    0.641182   
  10.109  0.14     0.301   0.123   -0.888457  -0.891503  0.634    0.722    2.406   0.450691    1.150231   
  10.109  0.092    0.212   0.07    -0.666211  -0.524002  -3.064   7.038    5.877   0.650834    0.193335   
  10.109  0.102    0.255   0.079   -0.646467  -0.888712  1.028    4.419    3.205   -0.403663   -0.163955  
  10.109  0.063    0.204   0.101   -0.514939  -0.791852  -0.166   3.221    3.413   0.483405    0.020845   
  10.109  0.163    0.274   0.08    -1.115138  -1.377065  0.196    3.611    4.848   0.019243    -0.066373  
  10.109  0.099    0.244   0.094   -0.610998  -0.406677  0.717    5.152    5.514   -0.411693   -0.238541  
  10.109  0.112    0.225   0.094   -1.033279  -1.149465  -2.258   5.554    4.598   0.677542    0.379787   
  10.109  0.118    0.268   0.095   -0.81372   -0.904242  -1.05    4.797    4.301   0.369656    0.318762   
  10.109  0.057    0.245   0.099   -0.561793  -0.771916  -1.285   5.592    4.05    0.429294    0.283529   
  10.109  0.125    0.234   0.052   -0.790448  -0.710537  -0.079   2.015    2.299   0.906522    0.9198     
  10.109  0.092    0.226   0.084   -0.521166  -0.779397  -1.738   4.663    3.4     0.60061     0.16621    
  10.109  0.159    0.302   0.121   -0.841871  -0.723218  -3.099   3.772    2.581   0.976429    0.293297   
  10.109  0.046    0.243   0.149   -0.454299  -0.481405  -1.59    5.513    3.946   0.643154    0.370246   
  10.109  0.094    0.23    0.076   -0.556866  -0.28084   3.225    3.784    2.111   -0.828181   0.235233   
  10.109  0.062    0.234   0.106   -0.511076  -0.850116  -1.139   1.217    1.353   0.786476    -0.83193   
  10.109  0.092    0.253   0.082   -0.774264  -0.811873  -1.102   5.575    4.176   0.457894    0.485881   
  10.109  0.109    0.283   0.124   -0.70164   -0.523768  0.977    3.128    3.904   -0.357027   0.062726   
  10.109  0.111    0.222   0.106   -0.917129  -1.33013   0.667    4.883    3.914   -0.246829   0.352965   
  10.109  0.093    0.233   0.086   -0.724301  -0.719424  -1.772   3.549    5.002   0.575843    0.02105    
  10.109  0.099    0.25    0.085   -0.728627  -0.829277  -0.672   5.82     4.314   0.427127    0.392832   
  10.109  0.056    0.222   0.079   -0.397739  -0.440299  -1.531   4.903    3.93    0.624491    0.516375   
  10.109  0.129    0.252   0.085   -0.838566  -1.087052  0.601    3.287    2.997   -0.358801   0.172409   
  10.109  0.153    0.284   0.125   -0.842079  -0.893678  -1.679   2.148    2.119   0.834496    -0.056976  
  10.109  0.091    0.247   0.106   -0.720898  -0.75737   -0.818   2.484    3.854   0.389878    -0.113851  
  10.109  0.132    0.277   0.099   -0.838959  -0.910329  1.244    4.655    2.009   -0.466971   -0.105529  
  10.113  0.108    0.237   0.105   -0.864516  -1.118687  -3.992   6.786    4.436   0.746306    0.231108   
  10.113  0.176    0.302   0.107   -0.899763  -1.024322  0.199    3.411    3.366   0.179752    0.176379   
  10.113  0.059    0.209   0.07    -0.498419  -0.466148  1.111    3.646    3.822   -0.461175   0.026523   
  10.113  0.121    0.278   0.097   -0.674823  -0.593104  -1.543   5.931    4.046   0.35726     0.129944   
  10.113  0.138    0.287   0.093   -0.8738    -0.839694  0.693    2.891    2.359   -0.256111   0.219427   
  10.113  0.091    0.217   0.068   -0.818958  -1.070084  -0.761   3.301    3.234   0.063423    -0.148171  
  10.113  0.084    0.254   0.081   -0.695332  -0.342081  1.231    2.525    2.263   -1.364203   -0.144276  
  10.113  0.131    0.294   0.101   -0.588256  -0.2683    -2.679   4.631    4.097   0.814426    -0.023036  
  10.113  0.061    0.248   0.097   -0.446375  -0.177823  -1.134   5.199    3.407   0.609584    0.226938   
  10.113  0.124    0.208   0.066   -1.005334  -1.405691  -3.02    5.709    2.304   0.950395    0.439327   
  10.113  0.121    0.251   0.068   -0.824508  -0.857402  1.415    3.815    3.185   -0.342068   0.13674    
  10.113  0.125    0.232   0.071   -0.938047  -1.270122  -0.843   5.052    4.851   0.337632    0.221681   
  10.113  0.082    0.21    0.026   -0.54278   -0.233519  0.953    7.08     4.559   -0.007452   0.23792    
  10.113  0.115    0.238   0.088   -0.861856  -1.05173   -0.839   3.965    2.127   0.192292    0.291744   
  10.113  0.098    0.243   0.116   -0.749644  -0.749008  2.021    2.584    2.418   -1.33315    0.004322   
  10.113  0.07     0.27    0.091   -0.300014  0.031261   -1.064   6.735    5.545   0.246319    0.102527   
  10.113  0.107    0.229   0.062   -0.968299  -1.374881  0.08     3.179    1.46    -2.355928   -1.97118   
  10.113  0.151    0.238   0.081   -1.134201  -1.580209  1.87     2.7      2.208   -1.224457   -0.239307  
  10.113  0.131    0.294   0.116   -0.763246  -0.546358  -0.433   4.768    3.842   0.604115    0.344754   
  10.113  0.111    0.229   0.076   -0.792563  -0.902421  -0.565   4.102    4.751   0.07673     -0.095168  
  10.113  0.147    0.324   0.114   -0.735072  -0.76755   -0.693   3.201    3.307   0.500238    0.51465    
  10.113  0.174    0.307   0.108   -0.953393  -1.111189  -1.222   5.316    4.609   0.289275    0.176766   
  10.113  0.143    0.272   0.071   -0.831292  -0.599788  2.334    4.495    2.021   -1.427138   -0.8787    
  10.113  0.137    0.212   0.057   -0.877028  -1.507411  0.269    4.228    4.79    0.061556    0.036862   
  10.113  0.115    0.22    0.052   -0.750252  -0.930047  1.347    2.646    2.808   -0.573333   -0.20166   
  10.113  0.158    0.278   0.071   -0.955547  -1.043825  -1.584   4.307    3.39    0.698785    0.088872   
  10.113  0.134    0.299   0.129   -0.750016  -0.602778  0.038    3.726    3.427   -0.39567    -0.260307  
  10.113  0.147    0.28    0.082   -1.031546  -0.959839  -1.537   2.515    3.815   0.213966    0.071176   
  10.113  0.112    0.277   0.087   -0.68488   -0.673845  -1.695   2.73     3.207   1.026121    0.58961    
  10.113  0.127    0.275   0.091   -0.649783  -0.609329  -0.259   0.991    1.604   0.874869    1.236996   
  10.113  0.173    0.278   0.068   -0.927931  -1.03889   0.342    4.917    4.283   -0.065488   -0.147329  
  10.113  0.11     0.263   0.085   -0.802823  -0.860312  1.428    2.694    2.044   -0.965772   0.069827   
  10.113  0.089    0.232   0.077   -0.457903  -0.48953   0.256    4.913    3.661   0.058992    0.163292   
  10.113  0.14     0.254   0.075   -0.741883  -0.920646  1.185    3.441    2.636   -0.754413   0.205909   
  10.113  0.126    0.277   0.111   -0.664558  -0.600298  -0.92    5.149    4.88    0.185262    -0.06785   
  10.113  0.151    0.276   0.06    -0.86577   -0.867194  -0.565   5.991    5.207   -0.045318   -0.336666  
  10.113  0.101    0.239   0.102   -0.931856  -1.164072  0.649    2.411    3.327   -0.894242   -0.824035  
  10.113  0.096    0.237   0.079   -0.772496  -0.75636   0.479    2.434    1.4     -0.534499   -0.099761  
  10.113  0.111    0.215   0.077   -1.03908   -1.418855  -3.064   7.317    6.242   0.519158    0.337541   
  10.113  0.103    0.25    0.067   -0.68781   -0.678134  2.81     4.396    2.328   -1.577565   -0.932458  
  10.113  0.12     0.256   0.102   -0.83562   -1.032164  -2.786   4.953    3.525   0.858991    0.537896   
  10.113  0.13     0.247   0.102   -0.800045  -0.719196  1.78     3.197    3.227   -0.644804   0.262364   
  10.113  0.158    0.272   0.08    -1.027845  -1.313914  0.466    5.921    4.592   -0.166726   -0.010464  
  10.113  0.113    0.285   0.076   -0.661282  -0.688764  -0.59    6.416    4.437   0.207567    0.263893   
  10.113  0.184    0.295   0.079   -0.862695  -0.795329  2.894    2.765    0.813   -1.048321   -1.961978  
  10.113  0.124    0.291   0.135   -0.827996  -0.876945  -0.324   1.33     1.847   -2.191562   -1.347689  
  10.113  0.138    0.28    0.076   -0.850125  -0.848613  -2.593   8.368    6.61    0.661304    0.726529   
  10.113  0.115    0.245   0.088   -0.778719  -0.747156  -1.032   1.736    1.2     0.00284     -0.591149  
  10.113  0.104    0.259   0.085   -0.549     -0.540047  -0.718   1.275    3.062   -0.429747   -0.04647   
  10.113  0.116    0.269   0.073   -0.670198  -0.897292  -0.601   2.743    2.752   0.659869    -0.164226  
  10.113  0.151    0.229   0.033   -1.000352  -1.657901  -0.993   3.241    3.508   3.22E-4     0.395315   
  10.113  0.066    0.217   0.075   -0.440591  -0.574063  0.965    1.632    1.519   -0.653652   -0.144353  
  10.113  0.158    0.274   0.084   -0.848808  -0.869283  -0.586   4.324    4.324   -0.162078   -0.251945  
  10.113  0.118    0.207   0.045   -0.794412  -1.125459  0.459    4.677    4.625   0.173542    0.125081   
  10.113  0.132    0.25    0.065   -0.729793  -0.739405  -0.657   4.663    4.51    0.309593    0.259778   
  10.113  0.102    0.265   0.094   -0.747926  -0.697798  0.454    4.748    3.603   -0.533905   -0.193498  
  10.113  0.154    0.29    0.061   -0.920414  -0.976716  -0.244   5.186    2.829   0.481705    0.374279   
  10.113  0.132    0.26    0.065   -0.861364  -0.892345  0.594    2.717    2.374   0.002186    0.547763   
  10.113  0.097    0.257   0.088   -0.568527  -0.33651   -1.558   4.923    4.932   0.542295    0.24505    
  10.113  0.147    0.244   0.081   -0.950448  -1.359579  -0.078   2.366    3.029   -0.79415    -0.343785  
  10.113  0.12     0.246   0.093   -0.802101  -0.982425  -2.974   4.944    3.496   0.966582    0.221329   
  10.113  0.105    0.192   0.084   -0.926842  -1.77789   -3.301   5.739    5.051   0.593791    0.158667   
  10.113  0.13     0.285   0.107   -0.726893  -0.647255  -0.084   3.913    3.617   -0.871401   -0.4137    
  10.113  0.135    0.224   0.028   -0.820714  -0.627428  0.615    0.852    1.675   -2.131813   -1.449647  
  10.113  0.137    0.292   0.086   -0.767352  -0.548334  1.029    4.334    3.404   -0.292846   0.298855   
  10.113  0.145    0.266   0.103   -1.113005  -1.3703    -0.11    2.494    2.578   0.152875    0.036598   
  10.113  0.105    0.217   0.074   -0.959202  -1.252795  -0.744   3.189    4.726   0.524387    0.384165   
  10.113  0.064    0.215   0.09    -0.706287  -0.88004   -2.051   7.308    4.538   0.457451    0.280592   
  10.113  0.068    0.278   0.115   -0.292741  -0.024713  0.578    3.092    2.742   -0.266355   0.047398   
  10.113  0.139    0.267   0.1     -1.051614  -1.40466   0.529    2.912    3.615   -0.568608   0.108978   
  10.113  0.106    0.218   0.067   -0.944832  -1.166829  -2.55    4.423    4.106   0.56396     0.201265   
  10.113  0.156    0.276   0.105   -1.079381  -1.255329  0.729    2.669    2.15    -0.380537   0.0837     
  10.113  0.081    0.196   0.059   -0.50901   -0.513372  -1.102   6.507    5.411   0.256699    0.208359   
  10.113  0.111    0.259   0.082   -0.60596   -0.476539  -0.88    1.087    3.128   0.722443    0.72209    
  10.113  0.114    0.251   0.054   -0.736313  -0.890486  -1.414   3.795    4.496   0.604455    0.150626   
  10.113  0.123    0.254   0.055   -0.614031  -0.611016  1.67     2.31     2.235   -0.283413   0.638738   
  10.113  0.117    0.239   0.093   -1.088197  -1.244999  -0.728   7.167    5.802   0.364126    0.551628   
  10.113  0.182    0.352   0.127   -1.021999  -1.093912  -0.65    4.915    4.801   0.248223    0.155236   
  10.113  0.141    0.258   0.055   -0.792755  -0.756162  2.382    4.922    3.845   -0.42979    0.142484   
  10.113  0.111    0.244   0.063   -0.757633  -0.667169  -2.867   5.741    3.075   1.065834    0.875686   
  10.113  0.103    0.236   0.083   -0.680976  -0.700438  -1.013   3.931    4.624   0.074026    0.006962   
  10.113  0.098    0.254   0.054   -0.49362   -0.369849  -0.375   6.424    5.119   0.35192     0.172536   
  10.113  0.063    0.218   0.058   -0.364104  0.016701   -0.259   2.109    2.909   0.621036    0.458456   
  10.113  0.138    0.228   0.033   -0.948484  -1.420286  0.182    1.232    1.843   -0.675228   0.233552   
  10.113  0.125    0.271   0.131   -0.859436  -1.032742  -1.262   5.533    5.346   0.407955    0.156232   
  10.113  0.087    0.21    0.078   -0.57039   -0.790962  0.286    2.244    1.288   0.261946    0.602708   
  10.113  0.149    0.269   0.105   -1.138657  -1.336284  -3.396   4.058    4.911   0.67129     -0.066537  
  10.113  0.109    0.251   0.089   -0.759786  -0.968724  -0.305   5.16     4.713   0.026364    0.046368   
  10.113  0.114    0.208   0.043   -0.81633   -1.387122  -0.775   2.322    3.552   0.091068    -0.228068  
  10.113  0.117    0.245   0.067   -0.741021  -0.614942  1.374    3.907    3.087   -1.272959   -0.736156  
  10.113  0.101    0.263   0.104   -0.713676  -0.780265  -1.289   3.186    3.307   0.118508    -0.220185  
  10.113  0.129    0.274   0.088   -0.836475  -1.046527  1.546    4.476    4.027   -0.280473   0.267052   
  10.113  0.1      0.246   0.081   -0.758451  -0.610812  0.164    3.697    3.315   -8.9E-5     -0.033703  
  10.113  0.127    0.25    0.076   -0.901193  -1.159582  1.764    2.068    1.08    -1.621452   -0.722312  
  10.113  0.136    0.267   0.076   -0.814025  -1.070786  0.773    1.832    1.136   0.012813    0.053511   
  10.113  0.1      0.208   0.036   -0.704661  -0.879375  -1.903   3.442    3.606   0.739355    -0.276604  
  10.113  0.043    0.273   0.108   -0.217209  0.028096   -1.327   2.929    2.863   0.434691    -0.101769  
  10.113  0.108    0.21    0.031   -0.539365  0.412963   -2.047   4.415    4.622   0.533482    -0.049787  
  10.113  0.091    0.208   0.086   -0.70506   -0.806273  1.617    4.409    2.493   -0.47123    -0.141684  
  10.113  0.154    0.257   0.048   -0.949105  -1.27808   -0.806   4.139    5.108   0.008241    -0.159176  
  10.118  0.113    0.245   0.066   -0.692     -0.384793  1.312    3.749    2.808   -0.312819   0.028825   
  10.118  0.127    0.273   0.08    -0.735105  -0.747326  1.84     3.471    2.1     -1.098501   -0.379312  
  10.118  0.125    0.236   0.063   -0.829589  -0.931506  1.401    3.803    2.875   -0.664596   0.052911   
  10.118  0.144    0.265   0.08    -0.95221   -1.080598  0.596    5.171    5.089   -0.219895   0.335975   
  10.118  0.121    0.215   0.06    -0.807671  -1.334982  -0.807   4.76     4.889   0.178056    0.037469   
  10.118  0.136    0.235   0.086   -1.009689  -1.317075  -0.758   2.323    2.049   0.223229    0.093218   
  10.118  0.131    0.283   0.109   -0.871502  -1.025503  -1.033   5.47     3.073   0.535318    0.340177   
  10.118  0.115    0.274   0.113   -0.797208  -0.71085   -1.641   3.557    2.926   1.067796    0.601271   
  10.118  0.101    0.249   0.098   -0.557538  -0.607368  0.463    4.561    4.353   -0.090364   0.170756   
  10.118  0.114    0.254   0.084   -0.874399  -1.185189  -1.54    4.8      4.645   0.443243    0.026866   
  10.118  0.11     0.222   0.055   -0.62747   -0.521049  0.478    3.139    3.36    -0.153712   0.024798   
  10.118  0.104    0.267   0.082   -0.624641  -0.428869  0.471    1.039    2.411   -0.158534   -0.178031  
  10.118  0.134    0.284   0.067   -0.791673  -0.714943  -0.215   5.295    3.644   0.419743    0.332408   
  10.118  0.094    0.211   0.07    -0.631214  -0.78407   0.555    4.201    3.498   -0.475652   -0.288369  
  10.118  0.098    0.271   0.106   -0.642382  -0.634421  -1.257   4.505    3.808   0.259279    -0.020558  
  10.118  0.106    0.251   0.076   -0.710828  -0.85964   -0.074   2.534    2.519   0.043956    -0.083421  
  10.118  0.096    0.262   0.091   -0.635779  -0.675873  0.16     4.261    3.412   -0.255711   0.10721    
  10.118  0.092    0.23    0.079   -0.667323  -0.900684  0.831    4.449    3.876   -0.506564   -0.13558   
  10.118  0.125    0.25    0.076   -0.745161  -0.91383   0.111    1.815    1.778   0.814772    -0.360076  
  10.118  0.117    0.277   0.092   -0.565007  -0.36076   1.127    5.826    3.65    -0.200511   0.092998   
  10.118  0.108    0.221   0.04    -0.601109  -0.442657  0.06     2.628    2.435   -0.231327   -0.099142  
  10.118  0.108    0.296   0.124   -0.598412  -0.533385  0.4      3.839    3.17    0.289609    0.544195   
  10.118  0.152    0.231   0.043   -0.948489  -1.253593  -0.223   1.241    2.36    0.196563    -0.185646  
  10.118  0.076    0.276   0.099   -0.46386   -0.421351  -1.086   1.808    2.472   0.327798    -0.236563  
  10.118  0.089    0.274   0.11    -0.645803  -0.694136  0.53     5.973    5.953   -0.350852   -0.150454  
  10.118  0.177    0.301   0.108   -0.969027  -1.102082  1.037    4.146    3.903   -0.662      -0.502027  
  10.118  0.117    0.26    0.102   -0.677161  -0.893682  -0.204   3.771    3.779   -0.094104   0.015715   
  10.118  0.11     0.275   0.087   -0.720727  -0.845631  -1.973   5.897    4.521   0.458979    0.176985   
  10.118  0.149    0.288   0.095   -0.937807  -1.12627   -0.193   1.082    2.214   -0.606416   0.202357   
  10.118  0.107    0.289   0.102   -0.567376  -0.56643   -4.214   8.162    5.957   0.856525    0.297416   
  10.118  0.134    0.255   0.079   -0.843211  -1.254083  -1.25    5.924    5.146   0.220381    -0.003764  
  10.118  0.156    0.243   0.043   -0.945676  -1.141091  -1.318   2.898    3.299   0.764345    0.417787   
  10.118  0.151    0.283   0.085   -0.922128  -1.08433   -0.246   2.038    2.603   0.044802    0.117485   
  10.118  0.145    0.278   0.067   -0.821733  -0.982967  -3.251   6.338    4.422   0.77217     0.213617   
  10.118  0.131    0.289   0.096   -0.684796  -0.551331  -1.638   5.108    3.977   0.80321     0.340037   
  10.118  0.097    0.264   0.104   -0.544677  -0.497774  -0.627   2.319    2.234   0.430899    0.562966   
  10.118  0.122    0.266   0.1     -0.673184  -0.651794  1.253    2.98     2.24    -0.212915   0.405076   
  10.118  0.091    0.258   0.084   -0.576413  -0.562661  -1.175   7.458    6.203   0.406665    0.407296   
  10.118  0.122    0.258   0.064   -0.781929  -0.766313  -2.705   3.808    4.998   0.557802    0.198972   
  10.118  0.128    0.259   0.099   -0.88602   -1.113256  0.151    2.963    4.08    -0.691271   -0.236962  
  10.118  0.113    0.227   0.051   -0.685192  -1.156477  -1.961   6.451    5.984   0.5544      0.332181   
  10.118  0.121    0.242   0.081   -0.702121  -0.995864  -0.361   3.538    4.904   -0.217682   -0.073979  
  10.118  0.114    0.246   0.089   -0.710794  -0.843341  -0.238   1.709    3.132   0.105495    -0.481984  
  10.118  0.116    0.231   0.068   -0.828798  -1.181673  0.059    1.639    2.074   0.512639    0.553217   
  10.118  0.119    0.249   0.099   -1.001456  -1.266665  -1.664   2.038    4.42    0.46892     -0.205453  
  10.118  0.094    0.247   0.076   -0.733069  -1.01782   2.246    6.317    4.244   -0.531659   -0.10441   
  10.118  0.126    0.244   0.062   -0.74557   -0.922939  2.803    5.151    3.605   -1.184375   -0.434093  
  10.118  0.119    0.202   0.049   -0.852675  -1.059953  -2.261   6.732    5.201   0.420753    0.212034   
  10.118  0.093    0.231   0.063   -0.652235  -0.787864  -2.593   5.398    5.501   0.479084    -0.067592  
  10.118  0.14     0.252   0.054   -0.985796  -0.891982  1.855    3.756    3.739   -0.833586   -0.378484  
  10.118  0.113    0.27    0.101   -0.707604  -0.759747  -0.323   2.112    3.691   -0.313847   -0.542097  
  10.118  0.097    0.243   0.078   -0.605944  -0.603622  1.777    4.233    2.699   -1.056734   -0.616887  
  10.118  0.169    0.296   0.079   -1.077827  -1.293823  -0.559   1.489    1.353   0.365345    -0.120132  
  10.118  0.111    0.253   0.097   -0.662085  -0.477294  0.192    1.347    2.721   -0.6134     -0.279358  
  10.118  0.112    0.236   0.069   -0.654377  -1.071222  -1.804   6.431    5.827   0.419941    0.146618   
  10.118  0.105    0.247   0.098   -0.607441  -0.819183  1.073    3.67     1.157   -1.085217   -0.295308  
  10.118  0.119    0.234   0.045   -0.67462   -0.61858   1.255    2.713    1.943   -0.84559    -0.668889  
  10.118  0.114    0.246   0.075   -0.708023  -0.825974  2.437    1.923    1.353   -0.644776   0.57792    
  10.118  0.14     0.277   0.087   -0.852263  -0.693787  -0.661   3.113    3.116   0.293565    0.428863   
  10.118  0.088    0.283   0.122   -0.473523  -0.529774  -1.356   3.286    3.266   0.115937    -0.23717   
  10.118  0.173    0.296   0.093   -0.834298  -1.230042  2.487    5.704    4.655   -0.950897   -0.337857  
  10.118  0.106    0.253   0.111   -0.881927  -0.988048  0.55     3.989    2.046   -0.137996   -0.103292  
  10.118  0.101    0.206   0.047   -0.620151  -0.950774  -1.569   3.269    2.788   0.58655     0.053189   
  10.118  0.061    0.172   0.081   -0.588291  -0.9267    0.124    1.553    2.637   0.058371    0.119265   
  10.118  0.118    0.268   0.059   -0.608954  -0.395615  1.346    3.062    2.557   -0.889671   -0.80391   
  10.118  0.148    0.263   0.069   -0.779374  -1.116377  0.826    5.087    4.27    0.043869    0.430567   
  10.118  0.138    0.279   0.111   -0.638466  -0.582691  -0.847   2.814    3.407   0.552328    0.218127   
  10.118  0.127    0.281   0.083   -0.660763  -0.586907  -0.575   3.215    3.437   0.301371    0.220187   
  10.118  0.097    0.225   0.089   -0.713598  -0.820398  -0.77    1.405    1.727   0.149025    -0.328816  
  10.118  0.106    0.23    0.062   -0.534142  -0.368713  2.091    5.276    3.932   -0.491637   -0.239325  
  10.118  0.103    0.23    0.096   -0.78095   -0.936991  -2.704   6.097    5.25    0.554359    -0.078559  
  10.118  0.092    0.247   0.102   -0.76328   -0.802308  -2.808   5.416    3.254   1.020677    0.546268   
  10.118  0.099    0.266   0.082   -0.530776  -0.405928  -2.421   5.765    4.64    0.746051    0.601956   
  10.118  0.137    0.282   0.115   -0.802073  -0.996694  -0.202   4.085    5.729   -0.196844   0.111132   
  10.118  0.14     0.247   0.088   -0.963441  -1.014262  -0.15    2.262    2.791   -0.006942   -0.028345  
  10.118  0.058    0.205   0.079   -0.461385  -0.746285  2.248    2.877    0.342   -1.692545   -0.962763  
  10.118  0.146    0.253   0.086   -1.023912  -1.477702  -1.161   6.985    7.504   0.080103    0.091622   
  10.118  0.105    0.257   0.082   -0.569303  -0.647486  -1.2     5.204    4.661   0.414467    0.444664   
  10.118  0.069    0.25    0.093   -0.676254  -0.762393  -0.109   2.095    3.075   -0.079861   -0.165224  
  10.118  0.143    0.247   0.072   -0.972518  -1.221716  -0.241   4.363    3.665   0.741841    0.57598    
  10.118  0.093    0.27    0.093   -0.549928  -0.337725  -1.872   3.18     3.968   0.339181    0.290368   
  10.118  0.15     0.258   0.088   -0.939667  -1.311736  0.953    4.343    4.848   -0.633243   -0.492319  
  10.118  0.061    0.211   0.076   -0.442053  -0.176582  -1.077   4.187    3.186   0.909195    0.556032   
  10.118  0.149    0.278   0.091   -0.955158  -1.080121  0.197    3.55     2.286   -0.003873   0.045747   
  10.118  0.074    0.234   0.067   -0.418242  -0.216258  0.072    3.543    5.054   -0.742123   -0.659705  
  10.118  0.134    0.272   0.068   -0.806566  -1.168393  -0.575   3.634    4.423   0.056386    0.09247    
  10.118  0.123    0.258   0.098   -0.856656  -0.988519  0.07     2.056    2.172   0.26829     -0.116086  
  10.118  0.112    0.247   0.086   -0.823731  -0.899721  -1.129   7.902    6.46    0.149883    -0.013561  
  10.118  0.064    0.224   0.089   -0.580665  -0.70553   -1.535   4.624    4.141   0.485551    -0.033379  
  10.118  0.143    0.245   0.075   -1.040724  -1.667936  -3.552   6.879    4.681   0.646089    -0.089552  
  10.118  0.091    0.222   0.094   -0.692431  -0.603991  0.504    3.272    3.173   -0.636188   -0.488834  
  10.118  0.104    0.266   0.083   -0.613012  -0.409963  0.486    4.732    4.843   -0.718211   -0.82583   
  10.118  0.105    0.209   0.028   -0.804485  -0.64059   -0.123   3.854    3.571   0.397361    0.802694   
  10.118  0.09     0.251   0.076   -0.419407  -0.635152  -1.147   4.286    4.338   0.295509    0.231391   
  10.118  0.09     0.204   0.042   -0.727358  -0.897028  -0.221   6.403    5.584   0.150477    -0.058901  
  10.118  0.128    0.269   0.08    -0.758381  -0.729389  -0.12    1.398    3.284   -0.662024   -0.286098  
  10.118  0.115    0.252   0.075   -0.731876  -0.554257  -1.981   4.523    3.174   0.6187      0.370032   
  10.118  0.111    0.241   0.093   -0.789314  -0.93822   -3.561   8.193    6.894   0.676162    0.414268   
  10.118  0.073    0.246   0.075   -0.51386   -0.768917  -1.037   6.33     5.048   0.489484    0.229242   
  10.118  0.082    0.206   0.055   -0.558347  -0.520508  -0.649   4.408    4.288   0.210817    0.040788   
  10.123  0.065    0.24    0.082   -0.486046  -0.404209  -0.952   5.18     4.507   0.741556    0.553962   
  10.123  0.086    0.203   0.046   -0.645493  -0.789554  -3.192   4.086    4.388   1.288235    0.332173   
  10.123  0.126    0.277   0.109   -0.769098  -0.915684  -1.258   5.861    4.789   0.388785    0.219104   
  10.123  0.137    0.263   0.103   -0.858627  -1.062183  0.064    3.008    4.619   0.259403    -0.141204  
  10.123  0.126    0.242   0.085   -0.827623  -0.986865  3.049    4.205    0.414   -1.737252   0.40533    
  10.123  0.094    0.223   0.042   -0.592996  -0.256376  0.607    3.094    3.108   -1.027089   -0.354161  
  10.123  0.134    0.259   0.096   -1.017087  -1.225356  0.12     5.106    5.129   0.244935    0.167502   
  10.123  0.084    0.234   0.087   -0.670795  -0.62386   -0.666   2.593    3.678   0.558274    0.40474    
  10.123  0.095    0.186   0.041   -0.719779  -1.088044  -1.152   4.101    4.252   0.482618    0.012372   
  10.123  0.1      0.221   0.052   -0.738796  -1.336472  0.001    2.978    4.623   -0.111498   0.111616   
  10.123  0.157    0.298   0.106   -0.827105  -0.527575  -0.805   8.171    5.015   0.37441     0.543939   
  10.123  0.157    0.293   0.12    -0.953179  -1.237795  0.572    2.856    2.856   -0.446549   -0.302442  
  10.123  0.109    0.259   0.078   -0.553693  -0.342264  1.43     5.011    4.891   -0.532861   -0.210373  
  10.123  0.089    0.212   0.045   -0.517066  0.059801   -0.342   1.869    2.342   0.216501    -0.090061  
  10.123  0.101    0.216   0.043   -0.647099  -1.213524  -1.329   4.312    5.108   0.36483     0.162635   
  10.123  0.109    0.19    0.067   -0.91413   -1.770365  1.009    1.597    2.554   -0.908119   5.53E-4    
  10.123  0.122    0.29    0.103   -0.710462  -0.768724  1.471    4.448    3.063   -0.102684   0.061512   
  10.123  0.154    0.257   0.03    -0.796752  -0.404362  -0.864   6.814    4.965   0.375548    0.443706   
  10.123  0.185    0.318   0.145   -1.124453  -1.343766  -0.708   3.035    4.082   0.35277     -0.04916   
  10.123  0.152    0.307   0.108   -0.754954  -0.748376  1.308    4.113    3.836   -1.48948    -0.833248  
  10.123  0.132    0.278   0.119   -0.85231   -1.073121  -1.825   4.505    3.963   0.540476    -0.374023  
  10.123  0.111    0.223   0.075   -0.71237   -0.745653  -1.745   5.92     3.698   0.821238    0.634094   
  10.123  0.124    0.231   0.027   -0.765772  -0.304996  -0.395   3.909    3.373   0.065408    -0.141299  
  10.123  0.123    0.252   0.073   -0.686354  -0.587224  -1.028   4.367    2.05    0.632556    0.119123   
  10.123  0.129    0.246   0.066   -1.014951  -1.546541  0.421    2.819    5.204   -0.56397    -0.417657  
  10.123  0.091    0.237   0.097   -0.662901  -0.812325  1.519    4.985    4.65    -0.507409   -0.051398  
  10.123  0.099    0.262   0.106   -0.658181  -0.522846  0.528    2.341    2.935   -0.239779   -0.093666  
  10.123  0.089    0.219   0.065   -0.758288  -0.822077  -0.678   4.671    6.816   -0.144868   -0.245383  
  10.123  0.079    0.247   0.098   -0.576704  -0.659633  -2.764   7.056    5.774   0.656712    0.54659    
  10.123  0.13     0.253   0.053   -0.830406  -1.274975  -0.762   7.961    7.509   0.167049    0.081616   
  10.123  0.154    0.278   0.107   -1.170056  -1.611691  0.685    1.743    2.78    -0.616407   -0.239948  
  10.123  0.121    0.267   0.09    -0.845041  -0.988761  -1.535   3.942    3.018   0.543799    0.279939   
  10.123  0.111    0.241   0.106   -0.799701  -0.761318  0.232    5.281    5.872   -0.252122   0.035412   
  10.123  0.113    0.239   0.09    -0.947988  -1.111343  -0.983   3.961    3.017   0.306088    0.163137   
  10.123  0.114    0.226   0.055   -0.818233  -1.022557  -0.827   4.767    5.704   0.175088    -0.077411  
  10.123  0.071    0.268   0.111   -0.514229  -0.579509  -0.09    3.735    2.453   0.626788    0.567811   
  10.123  0.131    0.226   0.039   -0.774197  -1.899694  1.084    5.332    6.493   -0.207789   0.216015   
  10.123  0.158    0.305   0.084   -0.877309  -1.056867  -1.009   4.399    3.553   0.37917     -0.150236  
  10.123  0.145    0.292   0.091   -1.059642  -1.473145  -0.174   2.155    3.75    0.544002    0.416371   
  10.123  0.128    0.27    0.105   -0.90524   -0.956911  1.372    2.631    2.83    -0.718359   -0.279102  
  10.123  0.073    0.254   0.08    -0.415124  -0.385374  -4.984   9.975    7.424   0.814853    0.287375   
  10.123  0.133    0.268   0.058   -0.817882  -0.972326  -1.576   2.956    2.589   0.581805    0.395432   
  10.123  0.146    0.259   0.066   -0.690735  -0.158976  -1.44    2.529    3.004   1.003699    0.47563    
  10.123  0.09     0.244   0.067   -0.446502  -0.633841  -0.381   3.969    3.461   0.241553    0.198368   
  10.123  0.109    0.265   0.093   -0.882095  -1.050189  -0.013   4.578    4.26    0.256798    0.318069   
  10.123  0.102    0.255   0.093   -0.733268  -0.815725  -0.195   1.99     2.993   0.139228    0.090393   
  10.123  0.092    0.216   0.057   -0.703915  -0.782515  -2.913   6.128    3.606   0.908611    0.427104   
  10.123  0.089    0.22    0.062   -0.694424  -1.086102  -1.039   2.873    3.682   0.408724    0.059296   
  10.123  0.114    0.205   0.097   -1.074396  -1.763578  -1.153   6.528    4.727   0.225379    0.138479   
  10.123  0.15     0.304   0.089   -1.036876  -1.362604  -3.379   6.425    3.592   0.993979    0.495667   
  10.123  0.088    0.241   0.077   -0.596037  -0.588521  0.34     4.337    3.871   -0.086914   0.217752   
  10.123  0.109    0.286   0.12    -0.594141  -0.567161  0.58     1.8      2.212   -0.561656   -0.171377  
  10.123  0.129    0.251   0.101   -0.862061  -1.307789  -4.365   4.368    4.586   1.196648    0.250796   
  10.123  0.11     0.181   0.04    -0.792598  -1.962889  0.096    2.446    1.97    0.091212    -0.255403  
  10.123  0.107    0.272   0.09    -0.686309  -0.470624  -0.322   5.594    4.091   0.610478    0.513388   
  10.123  0.115    0.265   0.075   -0.665469  -0.490652  -1.336   2.511    2.161   1.161229    0.343431   
  10.123  0.14     0.298   0.097   -0.794432  -0.591981  0.193    0.523    2.697   -0.28143    0.413921   
  10.123  0.126    0.281   0.083   -0.768552  -0.812475  1.177    5.385    4.263   -0.675589   -0.183403  
  10.123  0.099    0.206   0.031   -0.631747  -1.200906  -0.617   6.244    5.656   0.243247    0.056444   
  10.123  0.062    0.224   0.064   -0.515085  -0.646549  -1.142   3.707    5.436   0.303646    -0.163641  
  10.123  0.118    0.256   0.063   -0.770943  -0.512323  0.014    4.814    5.251   -0.081542   0.06003    
  10.123  0.09     0.233   0.091   -0.703019  -0.717169  -2.261   5.434    4.716   0.836989    0.425039   
  10.123  0.124    0.268   0.075   -0.765898  -1.046931  -0.636   2.859    3.265   0.020719    0.097433   
  10.123  0.106    0.204   0.069   -0.867495  -1.061977  -3.659   7.033    5.53    0.848302    0.600748   
  10.123  0.093    0.266   0.125   -0.73492   -0.497172  -0.588   5.214    3.99    0.390342    0.314205   
  10.123  0.086    0.227   0.082   -0.659042  -0.578642  0.006    3.358    4.17    0.070257    -0.110569  
  10.123  0.097    0.224   0.097   -0.899469  -0.96729   -1.529   4.503    3.868   0.518174    0.518069   
  10.123  0.143    0.271   0.074   -0.852313  -0.947365  -1.179   5.499    4.889   0.382745    0.01539    
  10.123  0.143    0.279   0.081   -0.915832  -1.027271  -1.726   5.28     4.355   0.605103    -0.055581  
  10.123  0.092    0.268   0.098   -0.567999  -0.605498  2.007    2.423    2.507   -1.408972   -0.179342  
  10.123  0.141    0.303   0.099   -0.74428   -0.869822  -1.07    1.606    1.833   1.038985    -0.280513  
  10.123  0.113    0.252   0.131   -0.764028  -0.927898  0.398    4.419    3.573   -0.193492   -0.375203  
  10.123  0.137    0.272   0.093   -0.943681  -1.195035  -2.233   8.095    6.879   0.482293    0.234103   
  10.123  0.105    0.219   0.054   -0.696616  -0.597297  -0.096   4.809    4.929   0.027321    -0.178218  
  10.123  0.133    0.25    0.094   -0.993845  -1.501855  0.397    3.436    3.958   -4.95E-4    -0.032936  
  10.123  0.149    0.29    0.079   -0.873221  -0.647133  -1.105   7.415    5.973   0.28663     -0.032551  
  10.123  0.145    0.261   0.106   -1.109345  -1.506574  0.537    3.282    3.7     -0.516476   -0.303418  
  10.123  0.117    0.286   0.08    -0.731604  -0.772651  -1.985   3.417    4.17    0.830611    0.095546   
  10.123  0.129    0.271   0.086   -0.75686   -0.71626   -1.388   4.87     4.027   0.604328    0.532049   
  10.123  0.084    0.188   0.063   -0.775648  -1.356214  1.21     3.926    4.75    -0.904385   -0.422861  
  10.123  0.085    0.245   0.08    -0.551454  -0.825699  0.412    4.175    3.292   0.042532    -0.097565  
  10.123  0.116    0.238   0.103   -0.801059  -0.716202  -1.44    3.276    2.693   0.551492    0.227941   
  10.123  0.134    0.254   0.083   -0.974594  -1.236564  0.436    4.93     4.804   0.098399    0.386386   
  10.123  0.16     0.3     0.099   -0.739821  -0.253858  -1.314   3.841    2.911   0.674543    0.23676    
  10.123  0.152    0.254   0.11    -1.186547  -1.693471  0.49     1.461    2.655   -0.787375   -0.44762   
  10.123  0.132    0.257   0.073   -0.844687  -1.170259  -1.136   4.724    4.22    0.495607    0.405486   
  10.123  0.095    0.244   0.083   -0.47818   -0.437187  -0.461   4.188    3.489   0.230969    0.302913   
  10.123  0.121    0.22    0.054   -0.714967  -1.085342  -0.163   4.307    2.947   -0.018795   -0.161447  
  10.123  0.089    0.268   0.086   -0.422293  -0.26743   -1.065   6.893    5.308   0.328041    0.274627   
  10.123  0.115    0.228   0.087   -0.937691  -1.05205   -0.729   5.785    5.793   0.224777    0.157371   
  10.123  0.116    0.259   0.081   -0.753514  -0.600126  0.295    1.305    2.934   -0.345393   0.183735   
  10.123  0.143    0.26    0.079   -0.949629  -1.243859  -0.853   6.947    4.12    0.448621    0.416337   
  10.123  0.054    0.236   0.096   -0.462412  -0.544393  -1.369   3.909    3.321   0.558933    0.409017   
  10.123  0.156    0.327   0.092   -0.697948  -0.604542  -1.485   2.789    3.8     0.710938    -0.112765  
  10.123  0.13     0.301   0.076   -0.674242  -0.720893  -1.282   4.942    4.221   0.648829    0.531613   
  10.123  0.128    0.239   0.033   -0.802313  -0.882192  -3.057   7.403    4.078   0.937333    0.791826   
  10.123  0.102    0.224   0.082   -0.706545  -0.779889  -0.513   4.776    4.464   0.345666    0.543382   
  10.123  0.099    0.318   0.116   -0.568569  -0.412832  0.263    2.926    3.601   0.193043    0.363105   
  10.123  0.096    0.223   0.037   -0.587036  -0.500764  -2.0     4.465    4.021   0.467475    -0.005639  
  10.123  0.123    0.25    0.087   -0.560003  -0.417909  -0.719   6.276    5.59    0.075613    0.092284   
  10.127  0.122    0.239   0.103   -0.919029  -1.188753  1.324    5.288    4.073   -0.169867   -0.218959  
  10.127  0.138    0.26    0.09    -0.903892  -1.099162  -3.352   8.458    5.55    0.551771    0.280859   
  10.127  0.11     0.244   0.114   -0.720956  -0.936066  1.784    2.922    3.201   -1.034283   -0.265246  
  10.127  0.103    0.22    0.065   -0.687218  -1.035121  -1.078   2.241    2.521   0.777377    0.603174   
  10.127  0.103    0.214   0.057   -0.798266  -1.023452  -0.333   3.084    2.59    0.560265    0.208336   
  10.127  0.117    0.246   0.071   -0.704876  -1.182563  -2.075   8.625    6.449   0.513689    0.324758   
  10.127  0.125    0.225   0.064   -0.938518  -1.227206  1.368    1.588    1.6     -0.675106   0.548329   
  10.127  0.119    0.275   0.117   -0.809467  -0.880069  0.76     1.828    2.454   -0.991141   -0.209848  
  10.127  0.136    0.263   0.09    -0.925714  -0.842469  -0.859   5.993    5.558   0.275232    -0.061047  
  10.127  0.098    0.224   0.05    -0.673709  -0.74231   -0.696   3.748    3.554   0.237503    0.288756   
  10.127  0.085    0.279   0.125   -0.634503  -0.644536  0.583    3.687    4.093   -0.888952   -0.135774  
  10.127  0.106    0.273   0.089   -0.620776  -0.627678  -0.539   3.0      2.863   0.223239    -0.003359  
  10.127  0.154    0.263   0.087   -0.962732  -0.981366  -1.98    5.198    3.636   0.607052    0.270172   
  10.127  0.149    0.311   0.127   -0.883019  -0.825781  0.344    5.041    4.932   0.011256    -0.076831  
  10.127  0.071    0.277   0.139   -0.470635  -0.375103  1.432    3.821    0.61    -2.301524   -1.962306  
  10.127  0.135    0.242   0.067   -0.820295  -1.173971  0.04     4.74     5.41    -0.263376   -0.09937   
  10.127  0.132    0.239   0.075   -0.912215  -1.13451   -2.179   7.274    6.32    0.62696     0.284297   
  10.127  0.13     0.265   0.059   -0.73528   -0.670928  -1.343   3.984    4.132   0.463011    0.284778   
  10.127  0.043    0.232   0.115   -0.290806  -0.410334  -1.243   3.114    2.68    0.547659    1.073298   
  10.127  0.12     0.266   0.106   -0.72357   -0.644548  0.043    5.643    4.101   0.413461    0.331611   
  10.127  0.093    0.265   0.094   -0.700359  -0.897517  -0.188   1.212    3.758   -0.331384   -0.502294  
  10.127  0.138    0.239   0.06    -0.903306  -1.078826  -1.445   4.344    2.765   0.640994    0.508728   
  10.127  0.086    0.22    0.08    -0.499359  -0.708774  -0.58    3.613    4.022   0.487305    0.38471    
  10.127  0.16     0.285   0.076   -0.75954   -0.269839  -1.041   5.718    6.046   0.321894    -0.043796  
  10.127  0.133    0.235   0.076   -0.927632  -1.487864  -2.281   5.329    5.715   0.521303    0.301113   
  10.127  0.136    0.249   0.081   -0.815667  -0.720832  -2.518   6.728    4.705   0.901212    0.5451     
  10.127  0.099    0.231   0.075   -0.512193  -0.535794  -0.745   2.014    4.529   0.182026    -0.100321  
  10.127  0.136    0.241   0.063   -1.008872  -1.741576  -0.945   5.793    4.842   0.627325    0.790619   
  10.127  0.141    0.287   0.138   -1.105089  -1.344751  -1.542   2.304    2.179   1.093084    0.159489   
  10.127  0.052    0.285   0.122   -0.316029  -0.128261  -2.078   4.525    4.362   0.374874    -0.100644  
  10.127  0.107    0.287   0.115   -0.530333  -0.241301  0.415    4.913    3.536   -0.332101   -0.316971  
  10.127  0.126    0.281   0.069   -0.741672  -0.6831    0.581    2.385    3.406   -0.779828   -0.703215  
  10.127  0.128    0.226   0.038   -0.729675  -0.786013  -3.543   5.962    3.396   1.131517    0.648152   
  10.127  0.118    0.253   0.095   -0.833867  -1.202823  0.951    1.596    2.528   -0.394566   0.417104   
  10.127  0.119    0.234   0.08    -0.852366  -0.818244  -2.592   7.103    4.86    0.479599    0.017809   
  10.127  0.092    0.222   0.093   -0.561612  -0.462183  -2.863   4.072    3.713   0.868489    0.356473   
  10.127  0.112    0.221   0.066   -0.943995  -1.225817  -0.186   3.392    3.338   0.601277    0.353733   
  10.127  0.147    0.28    0.096   -0.828405  -0.583262  -1.371   4.777    4.78    0.534996    0.307929   
  10.127  0.159    0.256   0.054   -1.00915   -1.337791  0.635    4.333    4.436   -0.333554   -0.320753  
  10.127  0.154    0.333   0.128   -0.729446  -0.857823  1.022    1.567    1.926   -0.165904   0.116661   
  10.127  0.111    0.237   0.091   -0.712049  -0.813429  -0.766   2.392    3.44    -0.158742   -0.595039  
  10.127  0.145    0.28    0.089   -0.675015  -0.598474  0.295    1.592    2.509   -0.370153   -0.316503  
  10.127  0.094    0.22    0.059   -0.573512  -0.735345  -0.08    3.041    2.351   0.160362    0.010019   
  10.127  0.13     0.274   0.097   -0.75488   -1.048891  -1.821   3.079    3.303   0.528047    -0.307743  
  10.127  0.131    0.238   0.061   -0.84667   -1.682861  -0.536   3.633    4.9     -0.219346   -0.091476  
  10.127  0.141    0.241   0.029   -0.976327  -1.934899  -0.539   2.781    2.762   0.193463    0.30051    
  10.127  0.112    0.205   0.039   -0.717149  -1.006629  0.478    2.314    2.805   0.288111    0.99486    
  10.127  0.115    0.263   0.101   -0.64756   -0.57413   -2.595   7.326    5.64    0.768022    0.363063   
  10.127  0.112    0.267   0.084   -0.733015  -0.815898  -0.06    0.944    1.973   -1.32241    -0.347797  
  10.127  0.123    0.246   0.078   -0.614609  -0.77085   -2.61    4.689    4.672   0.591065    0.15917    
  10.127  0.134    0.3     0.106   -0.842771  -1.028863  0.633    1.729    4.163   -0.121474   -0.38518   
  10.127  0.129    0.275   0.099   -0.83453   -1.043806  -0.456   1.95     3.285   -0.006703   -0.179014  
  10.127  0.122    0.274   0.144   -0.827649  -0.918956  -0.915   5.642    6.303   0.530494    0.655009   
  10.127  0.121    0.245   0.045   -0.703437  -0.700325  -1.341   3.699    2.817   0.7725      0.040162   
  10.127  0.122    0.269   0.091   -0.829891  -0.955507  1.84     3.986    3.261   -0.746403   -0.094247  
  10.127  0.137    0.27    0.095   -0.75915   -0.683504  0.417    3.166    3.138   -0.104702   0.336365   
  10.127  0.125    0.289   0.092   -0.670184  -0.543605  -2.627   7.256    4.882   0.658734    0.080236   
  10.127  0.116    0.274   0.066   -0.553083  -0.60731   -0.958   4.945    3.926   0.686574    0.492914   
  10.127  0.092    0.244   0.09    -0.663684  -0.916928  0.573    3.942    4.503   -0.307334   -0.33119   
  10.127  0.137    0.263   0.097   -0.778499  -0.831168  0.818    3.24     3.947   -0.42381    -0.089369  
  10.127  0.156    0.291   0.101   -0.880035  -0.581644  -0.533   4.883    4.081   0.326826    0.324258   
  10.127  0.175    0.287   0.071   -0.926982  -0.977264  -3.649   7.395    5.099   0.723309    0.21402    
  10.127  0.157    0.29    0.074   -0.856119  -0.994207  -1.52    3.689    3.704   0.37304     0.076909   
  10.127  0.136    0.208   0.028   -0.887572  -1.166527  -0.167   2.02     3.359   -0.096739   0.237096   
  10.127  0.099    0.209   0.068   -0.774037  -0.939134  -0.833   1.761    2.205   0.446734    -0.15879   
  10.127  0.138    0.267   0.11    -0.873353  -0.884476  -1.606   1.337    3.1     1.268636    -0.695073  
  10.127  0.107    0.266   0.092   -0.647811  -0.633264  -2.11    4.601    3.323   0.878122    0.362546   
  10.127  0.106    0.212   0.048   -0.839244  -1.267316  -1.655   5.093    5.047   0.461312    0.050165   
  10.127  0.124    0.236   0.081   -0.985471  -1.437372  1.023    4.439    4.417   -0.586596   -0.182906  
  10.127  0.129    0.258   0.054   -0.748762  -1.029529  -1.301   4.062    3.629   0.610425    0.634832   
  10.127  0.106    0.216   0.068   -0.719829  -0.938913  -1.27    5.713    3.382   0.459155    0.410709   
  10.127  0.068    0.267   0.092   -0.393398  -0.385638  -0.376   2.472    2.525   0.262413    0.169643   
  10.127  0.118    0.287   0.079   -0.47481   0.041973   -0.328   2.402    4.347   0.335019    -0.024849  
  10.127  0.082    0.224   0.062   -0.530351  -0.945467  -0.062   1.92     2.906   1.047025    0.810048   
  10.127  0.148    0.278   0.089   -0.902437  -1.192368  0.008    4.273    3.319   -0.164128   -0.439474  
  10.127  0.107    0.258   0.073   -0.550715  -0.495125  1.036    1.605    2.076   -0.417669   -0.432025  
  10.127  0.162    0.284   0.087   -1.020074  -1.175152  1.76     4.67     3.755   -1.244997   -0.575231  
  10.127  0.11     0.287   0.103   -0.58136   -0.531895  -2.194   5.052    4.865   0.699395    0.278567   
  10.127  0.081    0.226   0.061   -0.608088  -0.58391   -1.674   4.775    6.432   0.396287    0.021677   
  10.127  0.086    0.23    0.096   -0.462724  -0.451442  -3.015   7.461    6.1     0.572985    0.263917   
  10.127  0.089    0.238   0.084   -0.566849  -0.315206  -2.249   8.278    8.409   0.363256    0.261925   
  10.127  0.152    0.235   0.062   -0.934906  -1.439641  2.207    4.183    4.631   -0.9757     -0.564368  
  10.127  0.117    0.25    0.098   -0.876997  -0.759038  1.062    2.918    3.698   -0.818997   -0.430283  
  10.127  0.118    0.234   0.067   -0.944841  -1.151787  -1.556   1.549    2.993   -0.205481   -0.34697   
  10.127  0.101    0.223   0.101   -0.846276  -1.214394  -2.07    3.569    3.59    0.942591    0.35532    
  10.127  0.078    0.228   0.086   -0.730163  -0.746001  -2.501   6.683    5.633   0.711509    0.26375    
  10.127  0.12     0.252   0.103   -0.864513  -1.132983  -1.19    3.87     4.016   -0.025853   -0.095045  
  10.127  0.086    0.222   0.053   -0.576184  -0.649941  0.279    4.686    7.045   -0.471155   -0.322262  
  10.127  0.183    0.276   0.084   -1.124411  -1.534537  -3.369   5.932    4.382   1.163892    0.732401   
  10.127  0.163    0.29    0.073   -0.897113  -0.998747  0.566    2.907    3.098   -0.374339   -0.155627  
  10.127  0.106    0.205   0.079   -0.935701  -1.081834  0.327    2.945    3.455   -0.106739   -0.44167   
  10.127  0.143    0.274   0.088   -0.95379   -1.178227  0.246    4.324    4.55    -0.419259   -0.544464  
  10.127  0.148    0.241   0.03    -0.832252  -0.2532    -0.957   4.509    6.116   0.262174    -0.04502   
  10.127  0.109    0.256   0.093   -0.768899  -0.888843  1.007    3.736    4.322   -0.252822   0.06783    
  10.127  0.107    0.188   0.053   -0.858284  -1.327998  -2.045   3.93     2.765   0.917428    0.056636   
  10.127  0.08     0.218   0.099   -0.575737  -0.934966  0.619    1.869    2.112   -1.521444   -0.5446    
  10.127  0.097    0.246   0.096   -0.513183  -0.45101   -1.821   4.171    5.58    0.312158    -0.013617  
  10.127  0.131    0.283   0.092   -0.757521  -0.596024  -2.026   5.063    4.838   0.315484    0.042011   
  10.127  0.142    0.283   0.107   -0.858995  -1.044428  -1.849   4.33     3.846   1.04738     0.599032   
  10.127  0.118    0.279   0.057   -0.62599   -0.781242  -0.131   0.996    2.273   -2.249927   -0.447008  
  10.132  0.125    0.252   0.077   -0.669089  -0.685703  1.613    2.665    2.852   -1.071307   0.006039   
  10.132  0.165    0.306   0.107   -0.858689  -0.920016  -2.796   8.335    6.079   0.544662    0.36157    
  10.132  0.122    0.256   0.078   -0.655378  -0.886918  -1.257   3.844    4.495   0.5655      0.367056   
  10.132  0.141    0.269   0.087   -0.906453  -1.217185  -1.513   3.369    2.539   0.777251    -0.110375  
  10.132  0.143    0.324   0.119   -0.772654  -0.801172  -0.793   8.448    5.909   0.450608    0.542394   
  10.132  0.153    0.255   0.064   -0.904753  -0.939996  -1.817   2.92     1.84    0.891996    0.759426   
  10.132  0.15     0.294   0.088   -0.737398  -0.573937  -1.85    5.566    4.79    0.523147    0.46685    
  10.132  0.099    0.242   0.065   -0.619331  -0.37513   -1.032   5.89     5.16    0.601845    0.580641   
  10.132  0.127    0.261   0.116   -0.798253  -0.99764   -0.151   4.247    1.99    0.406169    -0.071824  
  10.132  0.1      0.251   0.078   -0.60653   -0.355954  -0.933   2.755    3.983   0.36683     -0.009804  
  10.132  0.062    0.259   0.118   -0.31135   -0.356444  1.782    6.384    5.555   -0.582578   -0.332164  
  10.132  0.093    0.273   0.102   -0.629805  -0.671661  -0.933   4.464    4.648   0.194742    0.107399   
  10.132  0.115    0.252   0.077   -0.635239  -0.480925  -2.544   5.812    4.99    0.725514    0.465591   
  10.132  0.16     0.328   0.13    -0.798019  -0.842888  -2.613   5.929    4.662   0.917578    0.676828   
  10.132  0.102    0.255   0.087   -0.708398  -0.842509  1.264    1.411    1.121   -1.054413   0.622287   
  10.132  0.148    0.29    0.117   -0.93467   -1.031032  -2.302   3.948    4.696   0.829795    0.194815   
  10.132  0.108    0.244   0.12    -0.79086   -1.0505    -0.663   5.038    4.014   0.335597    0.269543   
  10.132  0.067    0.201   0.092   -0.532914  -0.739748  1.024    3.727    4.216   -0.346366   -0.00511   
  10.132  0.145    0.264   0.069   -0.918944  -1.362819  0.129    2.212    3.977   -0.560417   -0.488289  
  10.132  0.127    0.294   0.124   -0.776824  -0.746827  -1.748   3.205    2.892   0.752621    -0.214821  
  10.132  0.159    0.284   0.098   -0.822627  -0.941356  -1.081   5.71     3.964   0.591811    0.218287   
  10.132  0.111    0.252   0.072   -0.767721  -0.719     0.296    3.55     4.622   -0.316937   -0.244858  
  10.132  0.136    0.259   0.096   -0.999571  -1.111469  1.484    3.521    1.612   -0.537183   0.081022   
  10.132  0.142    0.26    0.082   -1.073125  -1.3876    -1.376   3.012    3.214   0.313599    -0.077742  
  10.132  0.164    0.264   0.061   -0.789778  -1.462594  -2.943   5.387    4.33    0.861943    0.423678   
  10.132  0.15     0.281   0.083   -0.921046  -1.349802  -0.595   5.225    4.358   0.400406    0.164212   
  10.132  0.105    0.249   0.1     -0.752535  -0.936059  -0.455   5.24     5.175   0.448547    0.262195   
  10.132  0.14     0.227   0.037   -0.742519  -1.48739   -1.571   4.088    3.889   0.68415     0.263959   
  10.132  0.094    0.221   0.041   -0.604158  -0.467375  -2.984   5.048    4.333   0.702222    0.080518   
  10.132  0.138    0.277   0.098   -0.810858  -0.580451  -1.075   5.142    4.379   0.330477    0.245177   
  10.132  0.128    0.239   0.083   -0.84822   -1.163665  -0.595   1.586    2.642   0.526772    0.486159   
  10.132  0.16     0.241   0.099   -1.158666  -1.939527  1.186    4.21     2.822   -1.932917   -0.995587  
  10.132  0.153    0.273   0.084   -1.062922  -1.307047  0.053    3.54     3.526   0.096887    0.261018   
  10.132  0.137    0.268   0.112   -0.898341  -1.186374  -2.893   4.134    1.435   1.051464    0.581228   
  10.132  0.128    0.222   0.082   -1.009761  -1.608031  0.147    2.852    2.38    -0.289202   -0.404304  
  10.132  0.072    0.221   0.066   -0.456275  -0.425542  -0.019   1.052    1.79    -0.395004   -0.035898  
  10.132  0.139    0.28    0.086   -0.816538  -1.233916  -2.83    5.537    4.754   0.935666    0.34371    
  10.132  0.101    0.252   0.074   -0.708558  -0.756218  -1.939   5.199    4.224   0.333041    0.08608    
  10.132  0.081    0.23    0.055   -0.441849  -0.852962  -2.145   3.145    3.109   0.837445    0.184605   
  10.132  0.081    0.23    0.093   -0.482683  -0.109669  -3.29    4.858    2.984   0.614109    -0.171509  
  10.132  0.127    0.244   0.041   -0.761452  -0.886578  2.357    3.392    3.089   -0.805475   -0.125589  
  10.132  0.137    0.287   0.121   -0.80801   -0.927538  -0.169   5.62     5.65    0.142287    0.314745   
  10.132  0.134    0.264   0.064   -0.652524  -0.23187   -0.753   2.432    3.424   0.01805     -0.194447  
  10.132  0.139    0.297   0.075   -0.777317  -0.954719  0.809    4.526    4.428   -0.064513   0.257715   
  10.132  0.125    0.268   0.1     -0.641793  -0.660507  -1.417   2.526    4.592   0.182314    -0.373792  
  10.132  0.15     0.273   0.086   -0.82712   -0.858742  0.294    2.208    3.066   0.339794    0.636887   
  10.132  0.15     0.274   0.055   -0.861127  -1.030924  -1.268   3.923    5.352   0.540975    0.094158   
  10.132  0.07     0.221   0.078   -0.401528  -0.593625  -1.324   5.98     5.891   0.731853    0.336921   
  10.132  0.108    0.246   0.099   -0.698719  -0.789062  -1.507   6.578    4.869   0.609384    0.206731   
  10.132  0.146    0.248   0.084   -0.795244  -1.077014  -2.719   4.774    3.878   0.874739    0.218875   
  10.132  0.101    0.24    0.093   -0.653986  -0.648912  0.329    4.396    4.873   -0.230669   -0.107285  
  10.132  0.118    0.254   0.082   -0.738324  -0.981402  3.135    5.423    3.671   -0.778956   -0.400254  
  10.132  0.122    0.274   0.117   -0.878174  -0.918007  -2.888   5.502    4.277   0.815526    0.259913   
  10.132  0.166    0.285   0.099   -1.119954  -1.593254  0.56     3.881    3.78    -0.248732   -0.243347  
  10.132  0.101    0.286   0.086   -0.443546  -0.416909  0.053    4.561    4.85    0.203699    0.294506   
  10.132  0.115    0.258   0.087   -0.620404  -0.854969  0.122    1.991    3.204   -0.163726   0.00777    
  10.132  0.118    0.251   0.07    -0.726223  -1.158449  -2.572   5.029    4.914   0.658022    0.54312    
  10.132  0.09     0.243   0.106   -0.674567  -0.690161  1.654    6.787    5.037   0.029291    0.36074    
  10.132  0.135    0.243   0.068   -0.799731  -1.497239  -2.685   5.43     5.454   0.566047    0.179793   
  10.132  0.105    0.252   0.078   -0.616411  -0.704085  -2.347   6.513    7.182   0.348614    0.00438    
  10.132  0.116    0.255   0.072   -0.559844  -0.134368  0.373    4.502    5.349   0.034777    -0.011828  
  10.132  0.142    0.249   0.091   -1.040899  -1.349886  -0.891   3.677    3.878   0.317366    0.309794   
  10.132  0.111    0.232   0.058   -0.684068  -0.904506  -0.5     4.588    5.37    0.156378    0.108559   
  10.132  0.092    0.264   0.081   -0.40954   -0.694166  -0.776   1.57     2.484   0.626843    0.337809   
  10.132  0.096    0.269   0.078   -0.365387  0.060213   -0.02    3.778    3.695   0.107476    0.066864   
  10.132  0.082    0.225   0.068   -0.626707  -0.894725  -1.854   4.578    5.035   0.718523    0.49184    
  10.132  0.129    0.24    0.065   -0.739682  -0.936286  -2.103   5.413    3.927   0.839105    0.616627   
  10.132  0.063    0.158   0.054   -0.518272  -0.575231  -0.85    4.745    4.494   0.14362     0.149379   
  10.132  0.09     0.269   0.092   -0.474265  -0.214666  -1.59    4.639    3.931   0.474025    0.267542   
  10.132  0.078    0.188   0.079   -0.836473  -0.902919  -1.248   7.865    6.325   0.444553    0.278297   
  10.132  0.075    0.21    0.045   -0.453263  -0.581668  -1.615   5.344    5.017   0.131159    0.161096   
  10.132  0.086    0.232   0.045   -0.507541  -0.922852  -1.708   5.144    4.088   0.847369    0.463451   
  10.132  0.127    0.252   0.075   -0.915982  -1.0762    -1.416   6.49     5.533   0.35698     -0.007073  
  10.132  0.073    0.209   0.055   -0.594877  -1.023995  0.306    0.608    2.436   -1.189731   -0.045547  
  10.132  0.059    0.235   0.099   -0.358874  -0.342771  -0.508   2.989    3.551   0.208649    0.117255   
  10.132  0.12     0.254   0.117   -1.134916  -1.335675  0.888    3.751    4.131   -0.817358   -0.334171  
  10.132  0.151    0.254   0.084   -0.899427  -1.241036  1.128    3.594    3.693   -0.424457   -0.132354  
  10.132  0.148    0.269   0.086   -0.954596  -1.092396  0.438    2.859    4.089   0.031233    0.100526   
  10.132  0.112    0.3     0.121   -0.485207  -0.294348  -0.969   0.773    1.404   1.525079    -0.265199  
  10.132  0.145    0.302   0.101   -0.82811   -0.901873  -0.183   2.207    2.645   -0.119286   -0.527456  
  10.132  0.085    0.25    0.065   -0.454824  -0.386784  3.345    4.555    2.38    -1.258468   -0.664642  
  10.132  0.138    0.232   0.04    -0.72982   -0.349134  3.329    3.936    2.084   -0.951581   0.321631   
  10.132  0.111    0.238   0.054   -0.655749  -0.844292  0.112    4.081    3.652   0.588881    0.277276   
  10.132  0.135    0.257   0.063   -0.781476  -0.72312   -1.581   3.894    4.365   0.509851    0.119344   
  10.132  0.136    0.232   0.06    -0.687491  -0.876318  -0.945   3.931    4.228   0.664386    0.412931   
  10.132  0.079    0.22    0.093   -0.679145  -0.870385  -0.783   2.3      2.57    0.469403    -0.135831  
  10.132  0.079    0.202   0.081   -0.582331  -0.456273  0.208    3.848    3.187   0.211608    0.285868   
  10.132  0.113    0.24    0.059   -0.561828  -0.755046  -4.087   6.348    2.839   1.082519    0.327552   
  10.132  0.134    0.272   0.078   -0.862404  -1.116543  -2.059   6.38     4.996   0.742635    0.438901   
  10.132  0.097    0.232   0.101   -0.631411  -0.590669  -0.25    4.19     4.566   -0.170397   0.104667   
  10.132  0.118    0.271   0.107   -0.731608  -0.890276  -1.887   3.473    3.554   0.807343    0.082956   
  10.132  0.104    0.21    0.066   -0.833599  -1.644253  -1.446   3.038    2.206   0.704054    -0.088754  
  10.132  0.151    0.276   0.104   -0.869973  -1.183866  -0.518   2.585    3.499   0.117413    -0.186831  
  10.132  0.142    0.286   0.126   -0.966414  -1.365235  -1.365   4.424    4.085   0.256439    0.134849   
  10.132  0.092    0.231   0.053   -0.574437  -0.559216  1.239    3.865    4.083   -0.050284   0.252002   
  10.132  0.136    0.289   0.119   -0.598872  -0.651895  0.075    1.903    2.793   -0.490807   -0.102042  
  10.132  0.093    0.231   0.077   -0.522021  -0.588119  -1.613   3.775    3.34    0.527616    0.312939   
  10.132  0.14     0.269   0.101   -1.059533  -1.177602  0.445    1.168    2.494   -0.895239   0.535498   
  10.132  0.123    0.272   0.09    -0.786322  -0.948491  -2.909   4.923    5.769   0.313737    0.006887   
  10.132  0.084    0.245   0.094   -0.634867  -0.685568  -0.83    6.109    5.172   0.237428    0.183381   
  10.137  0.12     0.279   0.132   -0.731424  -0.589226  -2.205   5.742    4.403   0.482357    0.340147   
  10.137  0.139    0.285   0.067   -0.716722  -0.852452  -0.984   3.387    5.249   -0.013964   -0.027815  
  10.137  0.103    0.233   0.081   -0.651604  -0.581983  -0.787   6.949    5.294   0.271236    0.196343   
  10.137  0.129    0.266   0.083   -0.773871  -1.152215  -0.283   6.498    4.603   0.203178    0.306145   
  10.137  0.124    0.234   0.073   -0.963849  -1.325574  -3.268   7.52     6.567   0.477627    0.169213   
  10.137  0.114    0.255   0.117   -0.92392   -1.119049  0.93     2.876    2.632   0.072866    0.198849   
  10.137  0.144    0.275   0.08    -0.77716   -1.019388  -3.593   4.262    4.182   0.886236    -0.011066  
  10.137  0.081    0.194   0.1     -0.898015  -1.010902  -2.17    4.462    4.588   0.560558    0.130528   
  10.137  0.122    0.246   0.105   -1.004246  -1.1502    -1.915   6.479    4.825   0.382695    0.092636   
  10.137  0.091    0.235   0.065   -0.739266  -0.901617  -3.417   8.687    6.359   0.855852    0.603018   
  10.137  0.132    0.28    0.055   -0.666447  -0.926613  -3.804   5.788    4.513   0.861963    0.175295   
  10.137  0.139    0.258   0.106   -0.882899  -1.090346  1.065    3.642    2.539   0.365059    0.826761   
  10.137  0.15     0.236   0.057   -0.941301  -1.719779  -1.109   3.327    5.18    0.061891    0.007458   
  10.137  0.12     0.229   0.048   -0.720867  -1.043825  -2.585   4.803    3.034   1.070974    0.709417   
  10.137  0.102    0.245   0.061   -0.561677  -0.875057  -0.894   2.362    4.251   -0.13238    -0.382761  
  10.137  0.107    0.248   0.083   -0.729987  -0.933412  -1.141   3.347    5.259   0.215415    0.233068   
  10.137  0.112    0.241   0.079   -0.680563  -0.893841  2.923    4.814    4.204   -0.626076   0.012483   
  10.137  0.136    0.267   0.091   -0.834131  -0.725835  -0.407   1.107    0.249   1.861337    -0.320058  
  10.137  0.161    0.269   0.067   -1.169428  -1.75652   -3.113   7.611    4.959   0.750602    0.29324    
  10.137  0.129    0.239   0.074   -0.868426  -1.097967  -1.204   5.243    4.084   0.312703    0.431029   
  10.137  0.132    0.207   0.045   -0.995584  -1.778809  -0.542   4.554    5.967   0.029642    -0.07022   
  10.137  0.096    0.263   0.084   -0.48353   -0.526818  1.074    3.496    4.124   -0.397783   -0.15779   
  10.137  0.133    0.272   0.072   -0.794166  -0.60126   0.487    5.287    5.268   -0.26773    -0.262677  
  10.137  0.109    0.254   0.087   -0.550765  -0.509304  0.286    5.607    5.259   0.225478    0.151561   
  10.137  0.128    0.259   0.084   -0.981602  -0.890966  -0.048   3.18     3.316   -0.028981   0.06022    
  10.137  0.113    0.264   0.098   -0.764347  -0.766895  0.54     4.255    5.927   -0.217778   0.112497   
  10.137  0.152    0.235   0.087   -0.908203  -1.365462  -1.886   3.004    2.971   0.796979    0.556636   
  10.137  0.14     0.227   0.075   -0.811908  -1.471458  0.782    2.448    1.814   -0.315372   -0.2112    
  10.137  0.132    0.301   0.116   -0.606822  -0.639087  1.45     2.901    3.084   -0.594018   -0.076078  
  10.137  0.093    0.243   0.107   -0.677529  -0.883297  -1.717   4.51     3.352   0.891128    0.554815   
  10.137  0.085    0.276   0.138   -0.547193  -0.43357   1.147    4.065    2.332   -0.847735   -0.684499  
  10.137  0.121    0.252   0.093   -0.819757  -0.995977  0.134    1.297    1.519   -0.677779   -0.439028  
  10.137  0.055    0.231   0.093   -0.431646  -0.556331  -2.727   5.542    4.13    0.874211    0.299487   
  10.137  0.124    0.268   0.076   -0.52273   -0.422136  -2.609   4.442    4.482   0.433877    0.086848   
  10.137  0.131    0.254   0.093   -0.934605  -1.300032  -1.274   2.824    1.916   0.896538    0.430936   
  10.137  0.084    0.231   0.058   -0.392489  -0.168194  -0.329   3.417    3.271   0.404254    0.69906    
  10.137  0.122    0.238   0.078   -0.673488  -0.971845  -0.005   3.375    4.29    -0.312492   -0.246421  
  10.137  0.134    0.283   0.112   -0.828562  -1.155182  -2.394   9.115    7.075   0.505856    0.321001   
  10.137  0.067    0.202   0.089   -0.655397  -1.020433  -0.816   3.683    4.748   0.312336    -0.112617  
  10.137  0.086    0.199   0.051   -0.695087  -0.934278  -1.638   5.251    3.413   0.56366     0.036298   
  10.137  0.148    0.256   0.075   -0.96367   -1.360135  0.289    0.816    1.25    -0.67327    -0.105838  
  10.137  0.136    0.273   0.143   -1.034667  -1.447201  0.6      1.991    2.524   -0.348721   -0.312414  
  10.137  0.1      0.213   0.07    -0.780411  -1.068433  1.162    2.395    1.793   -0.528813   -0.371365  
  10.137  0.113    0.239   0.076   -0.760718  -0.759579  1.374    3.289    2.642   -0.792713   -0.144551  
  10.137  0.156    0.277   0.083   -1.01723   -1.321203  -0.61    3.265    4.432   0.123534    0.239596   
  10.137  0.106    0.23    0.054   -0.691415  -0.608759  0.322    5.656    5.078   -0.047852   -0.055748  
  10.137  0.15     0.264   0.082   -0.870791  -1.212009  -0.697   2.941    3.98    -0.279518   -0.214449  
  10.137  0.109    0.246   0.089   -0.658417  -1.061178  -1.773   3.847    4.75    0.198055    -0.108791  
  10.137  0.134    0.289   0.095   -0.997001  -1.136426  1.106    3.229    3.456   -0.949341   -0.3677    
  10.137  0.133    0.255   0.062   -0.800298  -0.80478   -3.196   5.508    2.902   1.092564    0.396921   
  10.137  0.116    0.227   0.038   -0.630831  -0.728336  1.338    2.744    1.938   -0.565977   0.093301   
  10.137  0.129    0.207   0.044   -0.973399  -1.395374  -1.583   6.432    4.335   0.568587    0.703469   
  10.137  0.07     0.21    0.076   -0.585531  -0.511497  -3.092   6.162    2.392   0.584295    0.475159   
  10.137  0.149    0.284   0.106   -1.106177  -1.234417  -3.205   7.456    5.99    0.642551    0.301823   
  10.137  0.134    0.264   0.092   -0.712901  -0.608069  1.164    1.905    1.731   -0.110865   0.375528   
  10.137  0.08     0.223   0.059   -0.542713  -1.007603  -0.587   3.21     4.314   0.020989    -0.076933  
  10.137  0.158    0.29    0.067   -0.95421   -1.227968  -2.6     5.875    6.156   0.628388    0.263137   
  10.137  0.115    0.251   0.061   -0.534501  -0.050933  -3.943   8.377    8.378   0.681918    0.225938   
  10.137  0.103    0.249   0.105   -0.811373  -0.979529  -0.562   3.931    3.993   0.124946    -0.035243  
  10.137  0.1      0.266   0.079   -0.544991  -0.550988  -2.478   4.534    4.752   0.708374    -0.011221  
  10.137  0.11     0.259   0.074   -0.694326  -0.973207  0.006    2.848    3.688   -0.829298   -0.320947  
  10.137  0.091    0.246   0.07    -0.631116  -0.872453  -1.927   7.195    6.569   0.474148    0.029079   
  10.137  0.131    0.254   0.052   -0.696401  -0.51225   0.708    3.56     3.16    -0.178018   -0.101178  
  10.137  0.101    0.222   0.084   -0.570256  -0.740175  0.1      2.755    3.79    0.110689    -0.035043  
  10.137  0.13     0.248   0.086   -0.811493  -1.171929  -0.057   2.809    3.051   0.56862     0.045901   
  10.137  0.117    0.224   0.068   -0.857744  -1.00304   0.761    1.75     2.486   -0.190214   -0.309565  
  10.137  0.115    0.231   0.075   -0.904005  -0.948256  -1.769   2.85     4.548   0.389258    -0.178075  
  10.137  0.149    0.303   0.09    -0.870613  -0.881099  -1.089   4.047    3.251   0.254781    0.071675   
  10.137  0.127    0.229   0.05    -0.839636  -1.051102  0.267    3.078    4.358   -0.238208   0.085066   
  10.137  0.096    0.29    0.103   -0.422543  -0.116285  2.658    3.864    1.714   -1.395197   -0.044551  
  10.137  0.11     0.221   0.073   -0.664875  -0.954615  -0.039   3.99     4.398   0.075195    0.027885   
  10.137  0.077    0.205   0.036   -0.513249  -0.820859  -1.645   4.834    3.98    0.84128     0.959279   
  10.137  0.144    0.25    0.062   -0.817773  -1.038413  -0.572   3.4      3.53    0.097652    -0.195414  
  10.137  0.15     0.29    0.094   -0.852296  -0.638656  -0.02    3.486    3.581   -0.454439   -0.509156  
  10.137  0.051    0.19    0.064   -0.396345  -0.634244  0.327    1.008    1.258   -2.033805   0.447195   
  10.137  0.104    0.263   0.081   -0.549422  -0.776634  -2.466   3.713    4.433   0.812861    0.228904   
  10.137  0.116    0.217   0.093   -0.901812  -1.189238  -1.705   3.973    3.286   0.500597    0.034063   
  10.137  0.102    0.235   0.092   -0.691105  -0.46455   -2.01    2.262    2.822   0.51099     0.520858   
  10.137  0.114    0.283   0.091   -0.565995  -0.463802  0.541    4.786    3.682   0.206103    0.395026   
  10.137  0.139    0.238   0.056   -0.742365  -0.621143  -1.235   5.195    4.105   0.645763    0.501584   
  10.137  0.134    0.252   0.065   -0.914547  -1.2542    0.448    0.804    1.894   -1.059228   -0.168012  
  10.137  0.119    0.264   0.088   -0.864897  -0.854497  -0.455   4.768    5.049   -0.07486    -0.253711  
  10.137  0.13     0.263   0.086   -0.687966  -0.99213   -0.891   4.671    3.623   0.334853    -0.138072  
  10.137  0.085    0.223   0.063   -0.55883   -0.965192  -2.656   6.938    5.949   0.569329    0.131606   
  10.137  0.142    0.231   0.065   -0.822326  -1.080273  0.248    5.85     5.021   0.170279    0.3563     
  10.137  0.145    0.251   0.085   -0.946141  -1.451643  1.137    3.616    2.705   -0.984463   -0.744118  
  10.137  0.099    0.266   0.096   -0.678933  -0.647574  -2.556   4.86     3.761   0.866867    0.13238    
  10.137  0.087    0.253   0.086   -0.484612  -0.508516  -1.907   3.037    4.045   0.60241     -0.252429  
  10.137  0.098    0.236   0.053   -0.633585  -0.547869  -0.357   5.579    4.691   0.119754    0.171665   
  10.137  0.128    0.281   0.105   -0.798506  -0.870641  -1.143   4.273    4.925   0.180298    0.047956   
  10.137  0.106    0.273   0.094   -0.502946  -0.343725  2.573    3.213    0.954   -1.193611   -0.632858  
  10.137  0.078    0.264   0.129   -0.455092  -0.578372  0.199    5.629    4.654   -0.034617   -0.089802  
  10.137  0.115    0.25    0.089   -0.874877  -0.693112  -1.113   4.724    4.102   0.347564    0.113145   
  10.137  0.129    0.232   0.088   -0.859505  -1.038095  -0.828   2.769    2.858   0.77448     0.783984   
  10.137  0.151    0.283   0.081   -0.830025  -0.834907  -0.987   1.814    1.597   0.589973    -0.252917  
  10.137  0.104    0.266   0.103   -0.755588  -0.729888  -0.653   4.472    4.888   0.186353    0.034464   
  10.137  0.12     0.258   0.072   -0.775413  -0.964963  -1.216   5.789    4.822   0.481664    0.511557   
  10.137  0.182    0.298   0.107   -1.187448  -1.711627  -0.717   6.421    5.303   0.398048    0.376265   
  10.137  0.108    0.234   0.056   -0.657098  -1.053742  -0.976   1.89     2.526   0.74315     0.410176   
  10.137  0.113    0.231   0.047   -0.687864  -1.067881  -1.653   4.553    5.633   0.464466    -0.089161  
  10.141  0.09     0.227   0.074   -0.642412  -0.682062  -0.437   1.975    2.292   0.869627    0.584116   
  10.141  0.073    0.18    0.062   -0.651334  -1.106799  -0.507   1.807    2.556   0.412123    0.351952   
  10.141  0.141    0.316   0.146   -0.810278  -0.683651  -1.855   5.513    6.968   0.255467    -0.079868  
  10.141  0.106    0.226   0.036   -0.588374  -0.844859  0.104    1.133    2.523   0.044823    -0.216387  
  10.141  0.156    0.292   0.127   -0.927065  -1.007874  -4.428   7.026    5.095   0.88687     0.247107   
  10.141  0.117    0.268   0.081   -0.571011  -0.634969  -0.236   3.604    4.548   0.188092    0.282664   
  10.141  0.1      0.282   0.112   -0.491384  -0.424345  -2.378   6.625    4.508   0.579133    0.545445   
  10.141  0.107    0.277   0.079   -0.499026  -0.24187   2.473    4.028    2.108   -1.365612   -0.694668  
  10.141  0.108    0.232   0.09    -0.749964  -0.944895  -2.873   5.815    5.404   0.664559    0.292531   
  10.141  0.106    0.256   0.111   -0.633695  -0.763533  -1.556   1.964    2.765   1.322044    0.728166   
  10.141  0.118    0.313   0.077   -0.630032  -0.544206  0.412    3.633    4.47    -0.380942   -0.048508  
  10.141  0.133    0.278   0.065   -0.832936  -1.169943  0.639    3.776    3.295   0.194781    0.535797   
  10.141  0.109    0.294   0.119   -0.768554  -0.831699  -3.137   8.567    5.651   0.646397    0.447248   
  10.141  0.129    0.284   0.091   -0.679529  -0.608845  0.146    2.769    3.394   -0.308493   -0.146255  
  10.141  0.122    0.271   0.087   -0.763631  -1.236536  1.968    4.594    3.553   -0.377716   0.014697   
  10.141  0.072    0.192   0.052   -0.656948  -0.318147  0.33     5.361    5.623   -0.127271   -0.294317  
  10.141  0.135    0.237   0.108   -0.934871  -1.293369  -0.293   1.594    2.9     0.252815    -0.23391   
  10.141  0.058    0.233   0.082   -0.37668   -0.706094  -1.785   7.028    4.648   0.473412    0.135527   
  10.141  0.098    0.199   0.082   -0.845232  -1.320615  -1.907   4.003    4.223   1.160857    0.72606    
  10.141  0.129    0.243   0.087   -0.760981  -1.352037  -0.732   4.989    5.391   -0.28526    -0.120179  
  10.141  0.135    0.283   0.092   -0.823399  -0.69096   -1.542   6.322    3.75    0.437574    0.470861   
  10.141  0.09     0.228   0.093   -0.598594  -0.338971  -0.807   5.624    4.827   0.256926    0.008314   
  10.141  0.104    0.262   0.093   -0.591597  -0.731275  0.124    6.961    5.982   0.137328    0.326862   
  10.141  0.162    0.279   0.077   -0.858395  -1.17598   -1.839   4.01     4.63    0.306873    -0.022918  
  10.141  0.086    0.268   0.092   -0.426035  -0.406239  -3.909   5.582    5.596   0.717663    0.207444   
  10.141  0.136    0.282   0.077   -0.741887  -1.039521  -1.031   6.159    4.388   0.433429    0.416267   
  10.141  0.127    0.262   0.069   -0.57639   -0.073437  -3.331   6.632    6.637   0.664025    0.107023   
  10.141  0.138    0.263   0.093   -0.896892  -1.123193  -1.229   2.936    4.853   0.187989    -0.069998  
  10.141  0.121    0.241   0.058   -0.772971  -0.77626   -1.035   5.182    5.226   0.271581    0.371774   
  10.141  0.114    0.246   0.032   -0.611963  -0.508267  -0.618   2.458    3.413   0.594469    0.293375   
  10.141  0.115    0.22    0.052   -0.793293  -1.005732  1.317    2.978    2.036   -0.903023   -0.050482  
  10.141  0.145    0.263   0.067   -0.722968  -0.916809  -1.713   6.989    5.609   0.524539    0.163326   
  10.141  0.147    0.258   0.051   -0.781983  -0.635434  -1.113   6.884    7.174   0.326984    0.116963   
  10.141  0.071    0.286   0.113   -0.363886  -0.31269   0.633    3.256    4.178   0.258433    0.080408   
  10.141  0.065    0.241   0.063   -0.162541  0.203921   -2.964   4.086    3.659   0.925362    -0.025084  
  10.141  0.146    0.262   0.095   -0.872896  -1.178486  0.246    3.339    3.513   0.309181    0.538545   
  10.141  0.098    0.224   0.037   -0.485203  0.062812   0.948    4.304    2.946   -0.257134   -0.082957  
  10.141  0.167    0.28    0.097   -0.984326  -1.032999  -0.611   4.868    3.885   0.599929    0.447482   
  10.141  0.155    0.29    0.064   -0.764127  -0.778619  -1.942   4.858    4.393   0.665772    0.337189   
  10.141  0.113    0.296   0.097   -0.560545  -0.376258  -0.987   3.097    3.781   0.512791    0.011997   
  10.141  0.113    0.234   0.064   -0.731862  -0.874302  -0.824   2.555    3.464   0.338981    0.20465    
  10.141  0.092    0.222   0.063   -0.721312  -1.081725  -2.258   4.748    4.061   0.657442    0.021832   
  10.141  0.069    0.213   0.045   -0.299538  -0.048742  -3.116   7.185    6.105   0.544776    0.042021   
  10.141  0.073    0.222   0.08    -0.698793  -0.972386  0.85     5.638    5.773   -0.55559    -0.296661  
  10.141  0.067    0.249   0.13    -0.625736  -0.687323  -2.463   4.244    3.476   0.722935    0.009003   
  10.141  0.069    0.251   0.075   -0.50501   -0.392963  -1.321   5.376    6.392   0.166876    0.153555   
  10.141  0.096    0.214   0.07    -0.704574  -0.810352  -4.934   7.584    4.771   0.978835    0.147713   
  10.141  0.116    0.243   0.068   -0.690334  -0.723465  -2.351   3.185    4.146   0.583878    -0.079888  
  10.141  0.104    0.29    0.108   -0.431687  -0.459186  -2.622   5.414    3.809   0.79864     0.544527   
  10.141  0.101    0.225   0.072   -0.600791  -0.596663  -1.138   5.02     3.461   0.743383    0.641648   
  10.141  0.104    0.229   0.053   -0.753583  -0.537758  -2.359   4.903    3.95    0.571346    -0.048642  
  10.141  0.112    0.277   0.122   -0.621388  -0.554468  -1.178   2.064    3.192   -0.126643   -0.171467  
  10.141  0.151    0.29    0.123   -1.12814   -1.278793  0.654    2.849    3.142   -0.232429   -0.060077  
  10.141  0.114    0.228   0.057   -0.693039  -1.074771  0.68     4.76     5.207   -0.238478   -0.226725  
  10.141  0.115    0.267   0.094   -0.716639  -0.721757  -0.437   2.249    2.156   0.515919    0.877227   
  10.141  0.173    0.327   0.132   -0.909592  -1.094361  1.927    4.86     4.47    -0.315146   -0.043445  
  10.141  0.128    0.24    0.047   -0.63866   -0.775103  -0.382   5.066    4.812   0.400326    0.397413   
  10.141  0.14     0.27    0.076   -0.762036  -0.569272  -0.253   4.195    5.039   0.148765    0.064916   
  10.141  0.13     0.298   0.121   -0.843813  -0.746023  -0.448   4.721    3.449   0.193978    -0.046102  
  10.141  0.147    0.279   0.054   -0.697212  -0.245866  -0.56    4.373    4.4     0.103635    0.140552   
  10.141  0.153    0.274   0.084   -1.085469  -1.326457  -3.292   6.613    5.355   0.824856    0.209814   
  10.141  0.133    0.245   0.088   -0.95807   -1.269519  0.313    4.286    4.331   0.076925    0.133937   
  10.141  0.082    0.239   0.058   -0.518946  -0.587598  -3.076   6.817    5.459   0.617867    0.371158   
  10.141  0.141    0.285   0.073   -0.706508  -0.574678  1.18     1.411    1.794   -0.145899   -0.075033  
  10.141  0.135    0.275   0.075   -0.823113  -0.972327  2.633    2.521    0.828   -1.005965   -1.26012   
  10.141  0.087    0.252   0.116   -0.702712  -0.556127  -2.186   3.608    2.53    1.195925    0.871691   
  10.141  0.131    0.258   0.084   -0.824343  -0.818395  -0.088   3.554    3.262   -0.022276   -0.052029  
  10.141  0.092    0.217   0.074   -0.76608   -0.959102  -1.856   3.286    5.326   0.289601    0.056538   
  10.141  0.116    0.25    0.096   -0.77332   -0.709241  -0.273   2.661    5.19    -1.328585   -0.505774  
  10.141  0.075    0.208   0.071   -0.632933  -0.844554  0.107    3.155    3.698   0.149671    0.34617    
  10.141  0.088    0.258   0.039   -0.344097  -0.156005  0.094    3.173    1.898   -0.617842   -0.502952  
  10.141  0.143    0.291   0.092   -0.873487  -1.015485  -1.113   2.153    2.269   0.629853    -0.530076  
  10.141  0.123    0.283   0.115   -0.834895  -0.698673  0.715    4.421    5.445   -0.42945    -0.069536  
  10.141  0.084    0.235   0.058   -0.382697  0.07678    0.49     2.553    2.643   -0.389961   0.14962    
  10.141  0.133    0.248   0.079   -0.865358  -1.321074  -1.15    2.314    2.995   0.517163    0.209359   
  10.141  0.143    0.268   0.065   -0.782754  -0.741243  -1.585   5.529    6.219   0.458557    0.369272   
  10.141  0.119    0.187   0.061   -0.892788  -1.050886  -3.164   7.124    5.179   0.585762    0.368168   
  10.141  0.119    0.271   0.078   -0.564338  -0.714184  -2.578   6.729    5.425   0.461527    0.11128    
  10.141  0.121    0.29    0.093   -0.649753  -0.610849  -2.922   7.081    5.411   0.437823    0.254143   
  10.141  0.145    0.302   0.115   -0.726747  -0.705503  -2.699   7.473    6.094   0.639183    0.394994   
  10.141  0.078    0.213   0.068   -0.583417  -0.603664  -0.373   4.842    3.657   0.194516    0.134465   
  10.141  0.102    0.247   0.064   -0.715476  -0.993897  -0.59    5.771    5.403   0.264002    0.016442   
  10.141  0.133    0.238   0.054   -0.866518  -1.194059  -0.465   1.669    3.007   0.088849    0.202132   
  10.141  0.091    0.251   0.087   -0.570711  -0.596556  -0.902   3.019    2.292   0.712761    0.042482   
  10.141  0.128    0.28    0.122   -0.730689  -0.579853  -1.383   3.806    4.071   -0.205276   -0.451023  
  10.141  0.081    0.256   0.093   -0.466697  -0.514676  0.493    2.027    3.332   -0.30021    0.347461   
  10.141  0.051    0.209   0.061   -0.49465   -0.072291  1.534    5.052    3.609   -0.203603   0.016177   
  10.141  0.101    0.248   0.106   -0.732915  -0.826387  -0.231   1.873    2.302   1.023143    1.200871   
  10.141  0.144    0.3     0.102   -0.829148  -0.877165  -3.184   6.337    5.717   0.557064    0.37603    
  10.141  0.136    0.303   0.114   -0.862796  -0.869784  0.641    2.661    2.368   -0.082632   -0.167242  
  10.141  0.102    0.232   0.093   -0.91739   -1.117075  -3.114   4.45     4.89    0.487215    0.204747   
  10.141  0.128    0.293   0.093   -0.772117  -0.759279  -0.424   4.255    3.319   0.247208    0.379256   
  10.141  0.114    0.302   0.142   -0.78019   -0.695584  -1.168   2.48     5.644   -0.145421   -0.419127  
  10.141  0.15     0.23    0.05    -0.833762  -1.405199  -2.319   6.893    5.623   0.800956    0.451146   
  10.141  0.117    0.274   0.092   -0.879745  -0.797328  -0.251   1.714    1.881   0.762259    0.471609   
  10.141  0.109    0.235   0.077   -0.746771  -0.826863  -1.711   5.109    4.546   0.423192    0.302675   
  10.141  0.087    0.23    0.09    -0.62532   -0.732421  -1.264   5.527    5.691   0.265016    0.135063   
  10.141  0.117    0.232   0.074   -0.916737  -1.402381  2.389    3.998    2.025   -1.655045   -0.013863  
  10.141  0.106    0.277   0.068   -0.382732  -0.253758  -0.367   4.597    4.005   0.46252     0.362358   
  10.141  0.092    0.227   0.095   -0.937633  -1.066978  -1.941   5.212    4.095   0.50537     0.21822    
  10.146  0.161    0.287   0.071   -0.839552  -1.170521  -2.126   4.683    2.518   1.145257    0.776595   
  10.146  0.093    0.294   0.105   -0.517614  -0.675793  -2.304   6.892    6.019   0.719962    0.416075   
  10.146  0.103    0.275   0.115   -0.565502  -0.584507  -1.445   5.09     5.075   0.170762    -0.232406  
  10.146  0.08     0.222   0.08    -0.598553  -0.467478  -1.983   3.6      4.082   0.748105    0.134486   
  10.146  0.087    0.239   0.109   -0.531388  -0.681746  -0.288   6.155    3.929   0.233156    0.390278   
  10.146  0.189    0.286   0.09    -1.174383  -1.724047  -0.232   1.711    1.65    -2.504761   -1.531247  
  10.146  0.115    0.259   0.06    -0.633008  -0.430553  -1.413   3.848    3.669   0.384433    -0.126166  
  10.146  0.107    0.259   0.088   -0.665875  -0.635366  -1.364   6.17     4.911   0.263005    0.266211   
  10.146  0.144    0.306   0.129   -1.006945  -1.081924  -0.335   3.913    4.623   -0.163928   -0.050678  
  10.146  0.121    0.227   0.066   -0.746147  -1.04586   -0.132   1.751    1.648   0.695862    1.05729    
  10.146  0.103    0.278   0.074   -0.581825  -0.47825   0.293    4.327    3.564   -0.033907   -0.046992  
  10.146  0.125    0.305   0.116   -0.696507  -0.698763  -0.291   0.262    1.52    -0.027389   0.099488   
  10.146  0.112    0.231   0.101   -0.96245   -1.317355  -1.969   5.884    5.025   0.428563    0.086446   
  10.146  0.114    0.285   0.093   -0.667671  -0.782724  1.397    3.798    3.321   -0.508838   0.277481   
  10.146  0.095    0.215   0.062   -0.591972  -0.574176  0.209    4.129    4.38    -0.298767   0.006115   
  10.146  0.165    0.291   0.106   -1.002295  -1.353486  -3.142   5.853    2.377   1.093753    0.414657   
  10.146  0.125    0.259   0.086   -0.667532  -0.838357  -0.484   3.253    3.793   0.232509    0.187348   
  10.146  0.11     0.271   0.094   -0.714164  -0.729059  -2.953   7.669    6.146   0.778952    0.319111   
  10.146  0.1      0.226   0.059   -0.59958   -0.306914  1.727    2.29     2.261   -1.106213   0.383032   
  10.146  0.091    0.244   0.102   -0.69308   -0.709641  -1.708   4.163    3.843   0.662065    0.192704   
  10.146  0.169    0.28    0.091   -0.929714  -1.12273   -1.365   4.65     3.437   0.70761     0.688579   
  10.146  0.115    0.233   0.066   -0.972597  -1.441957  -0.984   7.057    5.301   0.34777     0.278697   
  10.146  0.147    0.254   0.051   -0.87577   -1.164812  -4.012   4.721    6.003   0.658749    0.068009   
  10.146  0.082    0.233   0.057   -0.504985  -0.518731  -0.164   5.543    4.705   0.260926    0.460026   
  10.146  0.092    0.231   0.096   -0.708598  -0.743596  -0.87    5.466    6.071   0.489661    0.03827    
  10.146  0.143    0.246   0.057   -0.839319  -1.126879  0.314    5.183    4.445   -0.012136   -0.268535  
  10.146  0.131    0.262   0.07    -0.714599  -0.791968  -0.222   3.34     4.696   -0.307099   -0.31884   
  10.146  0.053    0.224   0.07    -0.360277  -0.144206  -1.684   6.413    5.632   0.669957    0.531885   
  10.146  0.074    0.221   0.055   -0.531647  -0.352937  0.249    4.028    3.24    0.026588    0.160287   
  10.146  0.148    0.252   0.068   -0.978575  -1.231873  -1.861   4.429    2.939   1.14624     0.752244   
  10.146  0.142    0.288   0.092   -0.894874  -1.024701  -1.811   5.916    4.475   0.675599    0.470006   
  10.146  0.134    0.295   0.088   -0.628226  -0.437861  -1.933   4.408    3.823   0.657364    0.216898   
  10.146  0.133    0.254   0.089   -0.876195  -1.033659  -2.427   6.22     2.371   0.761294    0.374886   
  10.146  0.092    0.27    0.091   -0.551401  -0.361639  -1.863   5.203    5.358   0.508554    0.24767    
  10.146  0.066    0.223   0.076   -0.361736  -0.238528  0.262    1.433    2.672   -2.69205    -1.012854  
  10.146  0.121    0.252   0.06    -0.774759  -0.684347  -1.444   2.395    2.286   0.957065    0.507044   
  10.146  0.092    0.221   0.066   -0.886459  -1.048247  -2.745   3.203    4.703   0.694078    -0.08108   
  10.146  0.137    0.276   0.08    -0.859186  -0.725257  -1.795   5.283    4.159   0.585904    0.594087   
  10.146  0.183    0.317   0.1     -0.89501   -1.004032  -3.244   4.541    4.64    0.50693     -0.204367  
  10.146  0.093    0.247   0.076   -0.531739  -0.743353  -1.11    3.624    3.473   0.357891    0.033074   
  10.146  0.127    0.257   0.098   -0.794884  -0.71068   -1.53    2.335    2.217   1.227929    0.238936   
  10.146  0.089    0.223   0.054   -0.498354  -0.521261  0.876    3.252    2.219   -0.157837   0.334734   
  10.146  0.14     0.315   0.123   -0.610393  -0.306738  1.877    4.577    3.167   -0.658308   -0.389237  
  10.146  0.071    0.233   0.081   -0.650967  -0.856771  1.994    4.417    3.317   -1.359326   -0.83855   
  10.146  0.126    0.283   0.098   -0.652858  -0.499624  0.132    3.29     4.482   -0.454858   -0.296132  
  10.146  0.13     0.265   0.14    -1.068426  -1.31819   0.825    1.636    2.904   -0.843251   -0.774994  
  10.146  0.094    0.216   0.067   -0.508979  -0.163112  -2.162   6.054    3.204   1.003687    1.125525   
  10.146  0.126    0.282   0.124   -0.721061  -0.506845  0.092    3.065    4.653   -1.040893   -0.391205  
  10.146  0.086    0.261   0.128   -0.596204  -0.848083  -0.007   3.44     3.686   0.189624    0.199367   
  10.146  0.087    0.268   0.102   -0.748495  -0.909753  -0.094   6.099    5.159   0.173629    0.050101   
  10.146  0.102    0.234   0.082   -0.857858  -1.053764  1.604    3.299    3.672   -0.949015   -0.13068   
  10.146  0.102    0.242   0.111   -0.781553  -0.875271  -1.033   5.036    5.423   0.051485    -0.008889  
  10.146  0.159    0.278   0.101   -0.972962  -1.347224  -1.088   2.642    3.348   0.19699     0.052863   
  10.146  0.125    0.285   0.119   -0.814928  -0.793989  -2.523   8.672    6.691   0.454408    0.149066   
  10.146  0.134    0.304   0.096   -0.665007  -0.910463  -0.494   7.581    7.228   -0.106337   -0.01439   
  10.146  0.122    0.223   0.08    -0.972337  -1.555104  -2.167   5.957    7.568   0.218595    -0.059235  
  10.146  0.124    0.268   0.068   -0.654975  -0.723505  -2.782   7.592    4.518   0.815244    0.781308   
  10.146  0.135    0.238   0.06    -0.809761  -1.12288   0.814    3.943    4.154   -0.613214   -0.380903  
  10.146  0.08     0.215   0.094   -0.629987  -0.646068  1.26     3.362    1.444   -1.967047   -0.919668  
  10.146  0.125    0.226   0.063   -0.677822  -0.684047  -2.504   5.554    3.843   0.853722    0.408872   
  10.146  0.118    0.263   0.079   -0.796879  -0.902479  -0.363   2.403    2.545   0.689781    0.299206   
  10.146  0.129    0.273   0.072   -0.646839  -0.801755  -1.539   3.393    3.551   0.645088    0.287209   
  10.146  0.123    0.253   0.09    -0.563915  -0.322714  -0.227   3.63     3.404   0.211711    0.299067   
  10.146  0.089    0.231   0.079   -0.71904   -0.608623  -0.374   5.175    3.813   0.156238    0.241663   
  10.146  0.115    0.239   0.053   -0.63931   -0.593663  0.689    1.133    1.299   -0.606018   -0.76322   
  10.146  0.118    0.25    0.082   -0.706588  -0.564645  1.022    3.388    4.184   -0.536679   -0.093211  
  10.146  0.125    0.258   0.104   -0.844868  -1.23092   0.343    4.032    4.423   -0.055783   -0.090651  
  10.146  0.083    0.228   0.075   -0.550252  -0.698809  0.399    3.132    3.067   0.228107    -0.085003  
  10.146  0.059    0.291   0.121   -0.324212  -0.222438  -0.257   3.041    3.068   -0.032929   -0.137022  
  10.146  0.124    0.246   0.095   -0.789073  -1.187277  -0.274   1.522    2.49    0.038267    0.355994   
  10.146  0.086    0.192   0.059   -0.809056  -1.006869  0.225    4.043    2.467   -0.148247   -0.227992  
  10.146  0.127    0.248   0.056   -0.738929  -0.671307  -1.666   4.9      2.121   0.838344    0.627329   
  10.146  0.133    0.246   0.061   -0.690549  -0.945433  0.064    1.942    4.037   -0.433058   -0.374821  
  10.146  0.151    0.211   0.042   -0.915057  -1.87129   -0.803   2.33     2.117   0.541598    0.093131   
  10.146  0.141    0.289   0.096   -0.904492  -1.279577  -0.741   3.707    3.511   0.145527    0.385185   
  10.146  0.077    0.227   0.07    -0.446481  -0.514451  -0.846   4.838    4.528   0.588339    0.456592   
  10.146  0.087    0.208   0.066   -0.640259  -1.099817  -0.427   7.64     6.657   0.366212    0.301348   
  10.146  0.133    0.259   0.113   -0.864738  -1.196799  -0.628   3.88     4.12    0.117065    0.297577   
  10.146  0.119    0.228   0.06    -0.756851  -0.693547  -1.529   4.53     4.957   0.55087     0.150317   
  10.146  0.119    0.222   0.054   -0.748341  -1.097883  -1.548   2.289    1.71    1.158953    0.305077   
  10.146  0.124    0.26    0.081   -0.807958  -0.823025  0.123    1.885    3.194   -0.701035   -0.363387  
  10.146  0.114    0.263   0.087   -0.558893  -0.584913  1.087    2.377    3.537   -0.678399   -0.045372  
  10.146  0.124    0.265   0.07    -0.6175    -0.221993  1.031    5.86     5.176   -0.283309   0.110003   
  10.146  0.054    0.22    0.077   -0.269989  -0.335276  -0.82    1.294    3.032   -0.408786   -0.199777  
  10.146  0.125    0.251   0.111   -1.062077  -1.352134  -1.38    2.42     4.241   0.345942    -0.084864  
  10.146  0.156    0.298   0.108   -0.734135  -0.877866  0.702    5.038    5.744   -0.442485   -0.321323  
  10.146  0.122    0.273   0.1     -0.853784  -1.080973  -0.85    5.813    5.167   0.308237    0.380239   
  10.146  0.103    0.231   0.089   -0.836392  -0.94135   1.06     4.268    4.088   -0.381577   -0.117137  
  10.146  0.124    0.232   0.077   -0.962471  -1.680335  0.367    5.304    3.93    0.029847    0.446056   
  10.146  0.128    0.296   0.121   -0.819765  -0.763972  -0.375   4.896    3.808   0.335257    0.205633   
  10.146  0.121    0.272   0.043   -0.846344  -1.219503  -5.689   10.888   6.328   0.822536    0.355091   
  10.146  0.132    0.286   0.079   -0.794687  -0.875836  -2.607   5.052    4.297   0.537154    -0.036992  
  10.146  0.158    0.266   0.094   -1.134905  -1.458978  -0.456   1.444    2.404   -0.285978   -0.152732  
  10.146  0.079    0.234   0.065   -0.471624  -0.265882  1.376    4.071    3.896   -0.476738   0.136797   
  10.146  0.113    0.277   0.088   -0.612308  -0.459833  -1.59    4.38     4.155   0.397782    0.343262   
  10.146  0.136    0.237   0.062   -0.735366  -0.977447  -2.643   5.3      5.34    0.669       0.532034   
  10.146  0.1      0.258   0.087   -0.699653  -1.214787  0.538    2.688    3.583   -0.320494   0.0418     
  10.146  0.115    0.233   0.094   -0.908855  -1.081852  -1.544   3.914    2.963   0.603773    0.23836    
  10.146  0.102    0.193   0.062   -0.686658  -0.960012  -0.922   4.285    3.714   -0.283955   -0.267032  
  10.146  0.079    0.261   0.087   -0.462028  -0.307784  -1.601   3.825    4.486   0.64261     0.10708    
  10.151  0.109    0.215   0.06    -0.434661  -0.374782  0.716    2.069    3.092   -0.857687   -0.337318  
  10.151  0.11     0.254   0.08    -0.647544  -0.471262  0.164    3.657    3.931   0.024461    0.341837   
  10.151  0.093    0.245   0.113   -0.717161  -0.736056  -3.419   7.95     6.533   0.683138    0.332942   
  10.151  0.097    0.259   0.084   -0.566313  -0.827384  -1.142   6.358    4.753   0.475883    0.504503   
  10.151  0.082    0.249   0.094   -0.517931  -0.63123   -0.876   4.951    5.195   0.048838    -0.129597  
  10.151  0.05     0.253   0.118   -0.395649  -0.328664  -1.74    4.698    4.969   0.700954    0.249826   
  10.151  0.143    0.299   0.129   -0.747945  -0.790205  -1.395   6.409    5.499   0.407193    0.327723   
  10.151  0.145    0.269   0.074   -0.844529  -1.051133  -2.344   4.658    4.22    0.882031    0.242519   
  10.151  0.159    0.265   0.075   -0.941331  -1.121277  0.161    3.646    3.759   0.012132    0.061379   
  10.151  0.095    0.239   0.088   -0.654558  -0.933317  -0.657   3.764    4.534   0.109618    0.109801   
  10.151  0.181    0.333   0.104   -1.046146  -1.296618  -0.902   3.787    3.956   0.668179    0.571233   
  10.151  0.1      0.251   0.099   -0.629073  -0.610491  -1.187   4.149    4.523   0.239906    -0.173435  
  10.151  0.158    0.277   0.098   -0.938485  -1.14287   1.557    2.149    2.356   -0.321137   1.232603   
  10.151  0.097    0.227   0.086   -0.59897   -0.958522  -0.774   4.031    3.927   0.141571    0.020863   
  10.151  0.085    0.296   0.111   -0.316793  -0.046261  -0.88    6.927    4.997   0.337278    -0.014374  
  10.151  0.146    0.257   0.063   -0.863577  -1.505319  -2.058   4.116    2.951   0.998481    0.089346   
  10.151  0.104    0.219   0.046   -0.741857  -1.414805  -1.432   7.656    6.419   0.419339    0.320892   
  10.151  0.127    0.284   0.098   -0.618215  -0.358557  0.734    5.425    3.965   -0.019172   0.386816   
  10.151  0.113    0.24    0.072   -0.789216  -0.866488  -0.686   3.911    4.082   -0.144275   0.005615   
  10.151  0.14     0.276   0.077   -0.905234  -0.949067  -0.698   4.881    4.753   0.402941    0.172627   
  10.151  0.13     0.26    0.078   -0.753844  -1.052356  -1.737   5.998    5.45    0.445111    0.036757   
  10.151  0.127    0.254   0.09    -0.710496  -0.723886  -0.382   4.348    4.508   0.111773    0.050784   
  10.151  0.078    0.227   0.074   -0.522072  -0.881827  -2.954   5.798    4.64    0.712455    0.204188   
  10.151  0.129    0.244   0.059   -0.455252  -0.893451  -2.582   5.14     2.817   1.153009    0.568611   
  10.151  0.115    0.265   0.071   -0.59374   -0.905287  1.486    3.59     2.891   -0.696993   -0.44455   
  10.151  0.078    0.264   0.096   -0.478165  -0.433753  4.986    7.401    1.82    -1.513986   -0.703851  
  10.151  0.105    0.253   0.069   -0.573044  -0.824919  -0.721   4.988    4.426   0.443857    0.500014   
  10.151  0.091    0.236   0.067   -0.587063  -0.645645  1.689    4.296    3.337   -0.465352   0.260065   
  10.151  0.065    0.214   0.054   -0.470145  -0.69287   -2.027   3.659    4.198   0.299197    -0.210616  
  10.151  0.129    0.271   0.064   -0.809939  -1.092412  -0.401   0.852    1.179   -2.351747   -0.303717  
  10.151  0.128    0.249   0.108   -0.847601  -0.908344  -2.536   4.488    3.818   0.713315    0.325439   
  10.151  0.128    0.273   0.077   -0.758107  -0.626903  0.595    1.265    1.976   -1.72257    -0.482575  
  10.151  0.141    0.286   0.105   -0.951858  -0.965632  -2.083   1.761    2.557   0.920292    -0.298513  
  10.151  0.142    0.249   0.075   -0.851528  -1.096892  -0.077   1.425    3.101   0.046632    -0.268769  
  10.151  0.114    0.233   0.086   -0.911187  -1.302686  -2.11    5.013    4.481   0.362352    -0.367003  
  10.151  0.094    0.228   0.086   -0.845395  -1.048599  -1.286   2.19     1.591   0.703031    0.112343   
  10.151  0.09     0.236   0.052   -0.413766  -0.012647  -0.334   5.642    5.197   0.231496    0.196791   
  10.151  0.114    0.24    0.049   -0.703771  -0.602722  -1.763   6.686    5.215   0.431221    0.242813   
  10.151  0.112    0.241   0.102   -0.762956  -1.113955  0.616    3.081    3.645   -0.335803   -0.330347  
  10.151  0.096    0.213   0.035   -0.475779  -0.721135  -2.742   6.427    4.648   0.493379    0.213544   
  10.151  0.11     0.257   0.069   -0.645907  -0.672671  -1.286   5.718    5.509   0.048824    -0.244898  
  10.151  0.11     0.256   0.077   -0.690113  -0.800615  0.568    2.9      3.023   -0.06763    0.023818   
  10.151  0.096    0.248   0.11    -0.624271  -1.041708  -0.552   2.267    2.695   0.330053    -0.150071  
  10.151  0.104    0.311   0.117   -0.456945  -0.449279  0.575    5.343    5.647   -0.336689   0.082543   
  10.151  0.088    0.226   0.103   -0.699483  -0.828361  -2.946   5.28     2.906   1.131031    0.285274   
  10.151  0.1      0.18    0.044   -0.873264  -1.157909  -3.013   6.155    5.744   0.566302    -0.055489  
  10.151  0.108    0.253   0.094   -0.87312   -1.110288  0.235    5.684    5.151   0.12352     0.038675   
  10.151  0.156    0.27    0.061   -0.883014  -1.083813  -1.273   2.909    3.413   0.665646    0.655385   
  10.151  0.092    0.231   0.088   -0.494991  -0.545675  -3.707   8.375    6.197   0.7737      0.47401    
  10.151  0.11     0.241   0.084   -0.717841  -1.076716  0.06     3.103    3.863   -0.15757    -0.165677  
  10.151  0.112    0.234   0.083   -0.731184  -0.981313  -1.683   6.292    6.791   0.304707    0.105871   
  10.151  0.131    0.277   0.087   -0.790694  -0.951666  -0.622   2.301    3.746   0.250463    -0.140127  
  10.151  0.138    0.25    0.063   -0.921747  -1.639078  1.129    4.696    3.879   -0.306717   -0.048276  
  10.151  0.14     0.233   0.07    -1.003847  -1.223121  -1.037   3.507    3.939   0.37606     0.030373   
  10.151  0.143    0.26    0.041   -0.80786   -0.474684  -0.252   3.502    4.676   -0.473325   -0.368936  
  10.151  0.172    0.312   0.094   -1.067089  -1.539774  -2.095   3.281    3.547   0.857728    -0.049193  
  10.151  0.138    0.257   0.059   -0.792041  -1.249794  0.062    4.677    3.588   0.172015    0.062288   
  10.151  0.117    0.25    0.11    -0.936764  -1.349721  -3.086   9.384    6.406   0.65803     0.199343   
  10.151  0.147    0.237   0.066   -0.872124  -1.261338  -2.606   5.079    5.642   0.421676    0.140663   
  10.151  0.157    0.238   0.076   -1.074153  -1.495723  0.462    3.064    3.836   0.117589    0.215327   
  10.151  0.117    0.235   0.045   -0.552467  -1.024958  0.419    3.383    2.916   -0.005169   0.049917   
  10.151  0.095    0.236   0.073   -0.564463  -0.369551  -2.167   5.781    6.308   0.360125    0.037936   
  10.151  0.14     0.277   0.088   -0.844509  -0.88827   -1.593   3.416    4.81    0.386041    -0.323371  
  10.151  0.161    0.248   0.092   -1.057014  -1.298994  -2.179   3.981    3.571   0.62426     0.07953    
  10.151  0.102    0.238   0.091   -0.756074  -0.746455  -1.119   4.566    4.51    0.683643    0.494939   
  10.151  0.119    0.266   0.076   -0.75566   -0.892139  -1.84    3.162    1.709   1.211869    0.064171   
  10.151  0.089    0.232   0.094   -0.74339   -1.123844  -2.96    5.774    5.319   0.559409    0.066156   
  10.151  0.14     0.288   0.111   -0.702035  -0.905367  -0.618   1.441    4.003   -0.238823   0.160585   
  10.151  0.14     0.283   0.088   -0.856552  -0.919578  -2.03    7.54     7.5     0.520513    0.4118     
  10.151  0.077    0.24    0.066   -0.486974  -0.56606   -1.466   3.878    2.64    0.63803     0.326515   
  10.151  0.065    0.241   0.104   -0.351636  -0.440508  -2.046   1.446    4.399   -0.044615   -0.36053   
  10.151  0.138    0.296   0.106   -0.784141  -1.097245  -2.063   4.846    4.297   0.839063    0.509056   
  10.151  0.087    0.25    0.069   -0.422645  -0.110892  -3.658   5.609    3.839   0.805263    0.417894   
  10.151  0.145    0.289   0.103   -0.98066   -1.238339  -1.656   2.995    3.534   0.706804    0.317221   
  10.151  0.142    0.265   0.076   -0.890564  -1.073081  2.336    5.04     2.905   -0.879595   -0.377104  
  10.151  0.128    0.243   0.064   -0.677478  -0.690136  -0.081   3.23     3.744   0.253541    0.19707    
  10.151  0.124    0.279   0.087   -0.63516   -0.463532  0.1      2.999    3.38    -0.20313    -0.184721  
  10.151  0.131    0.262   0.086   -0.859247  -1.061005  -0.823   5.192    5.385   0.077043    -0.142264  
  10.151  0.102    0.24    0.06    -0.655442  -1.063798  0.917    2.023    1.013   -1.575676   -1.399239  
  10.151  0.119    0.247   0.079   -0.638584  -0.60803   -2.911   6.325    3.75    0.638617    0.377997   
  10.151  0.136    0.237   0.108   -1.127584  -1.603876  -0.775   3.136    4.343   0.21818     0.141052   
  10.151  0.13     0.246   0.086   -0.966664  -1.490369  -4.225   7.123    6.321   0.723622    0.445016   
  10.151  0.101    0.272   0.119   -0.622322  -0.607097  -0.001   3.088    2.491   0.622534    0.265984   
  10.151  0.092    0.291   0.131   -0.377243  -0.105008  0.883    3.855    3.699   -0.315123   0.219009   
  10.151  0.092    0.345   0.178   -0.513614  -0.426828  -2.268   3.775    5.628   0.276428    -0.21171   
  10.151  0.119    0.244   0.057   -0.644714  -0.461519  0.661    7.105    6.379   -0.079668   0.024621   
  10.151  0.078    0.256   0.079   -0.381895  -0.306732  -1.753   5.464    5.16    0.513185    0.478547   
  10.151  0.112    0.243   0.051   -0.750435  -1.031039  -1.737   4.77     5.035   0.478516    0.371577   
  10.151  0.111    0.23    0.059   -0.768278  -1.064938  -1.536   5.266    4.595   0.29952     0.017443   
  10.151  0.109    0.229   0.089   -0.912536  -1.121613  -2.175   3.871    4.125   0.786614    0.331844   
  10.151  0.164    0.298   0.099   -0.879368  -1.041716  -1.701   3.187    4.454   0.152618    0.206835   
  10.151  0.131    0.28    0.104   -0.773672  -1.110455  -2.859   6.333    5.448   0.753625    0.199261   
  10.151  0.075    0.24    0.073   -0.547984  -0.582221  -1.911   3.602    3.385   0.875       0.30281    
  10.151  0.165    0.304   0.118   -0.957861  -1.072038  -2.405   3.162    2.302   1.549941    0.233215   
  10.151  0.151    0.262   0.076   -0.87471   -1.088336  0.413    3.809    4.268   -0.0688     -0.15975   
  10.151  0.117    0.288   0.099   -0.516415  -0.455876  0.685    3.304    3.097   -0.846649   -0.204221  
  10.151  0.106    0.239   0.067   -0.627648  -0.384596  -0.011   1.977    2.346   0.028647    -0.187328  
  10.151  0.124    0.243   0.034   -0.664225  -1.141579  -0.715   6.193    5.797   0.245529    0.083111   
  10.151  0.118    0.266   0.105   -0.855948  -1.079973  0.342    2.481    3.581   -0.094135   0.101067   
  10.151  0.165    0.288   0.061   -0.868793  -1.319089  -1.04    1.439    0.531   1.079787    1.038712   
  10.155  0.141    0.249   0.08    -1.078821  -1.448716  -1.604   6.081    5.518   0.510209    0.464278   
  10.155  0.106    0.245   0.086   -0.653193  -0.749252  -0.26    4.657    5.5     0.091533    -0.024223  
  10.155  0.098    0.246   0.091   -0.607633  -0.534112  -0.08    4.54     5.042   -0.220094   -0.024008  
  10.155  0.066    0.243   0.07    -0.377081  -0.647657  -0.96    5.232    5.009   0.384464    0.442005   
  10.155  0.144    0.264   0.057   -0.705409  -0.351039  -0.848   3.114    2.371   0.41457     0.505164   
  10.155  0.079    0.208   0.044   -0.746903  -1.032668  0.446    4.552    4.883   0.055763    0.317821   
  10.155  0.08     0.241   0.086   -0.6196    -1.007387  -1.641   3.788    2.453   0.891447    0.682578   
  10.155  0.13     0.281   0.073   -0.776826  -0.792252  -1.982   2.404    4.675   0.471028    -0.293531  
  10.155  0.102    0.266   0.081   -0.527217  -0.329841  -0.385   4.562    5.433   0.248572    -0.162584  
  10.155  0.145    0.279   0.08    -0.868254  -1.034031  -1.786   3.897    3.896   0.495721    0.13501    
  10.155  0.093    0.225   0.061   -0.467122  0.076121   -0.018   4.255    4.243   0.026936    0.126954   
  10.155  0.121    0.264   0.067   -0.699078  -0.973747  -2.458   4.32     3.987   0.613952    0.258931   
  10.155  0.125    0.266   0.077   -0.754144  -1.001036  -1.404   4.553    4.866   0.168203    0.104244   
  10.155  0.14     0.281   0.072   -0.790185  -0.685006  -0.965   5.475    5.454   0.497238    0.242744   
  10.155  0.122    0.265   0.074   -0.718717  -0.712271  -0.974   4.267    2.77    0.22123     0.385625   
  10.155  0.113    0.243   0.057   -0.656286  -0.816806  -0.377   5.318    4.91    0.004022    0.03659    
  10.155  0.07     0.217   0.107   -0.490533  -0.530433  -2.156   2.562    3.217   0.737346    -0.270546  
  10.155  0.057    0.254   0.079   -0.263056  0.052707   0.529    2.527    3.346   0.258811    0.181627   
  10.155  0.111    0.211   0.053   -0.821279  -1.545744  -1.228   4.933    5.325   0.349019    0.156768   
  10.155  0.148    0.266   0.084   -0.864484  -1.386964  -1.335   5.763    4.44    0.325382    0.270371   
  10.155  0.116    0.272   0.081   -0.554667  -0.594781  -0.24    2.007    3.101   0.162352    -0.005866  
  10.155  0.112    0.222   0.067   -0.843085  -1.372471  -1.399   6.424    6.6     0.377027    0.20538    
  10.155  0.1      0.256   0.067   -0.71566   -0.816408  -0.286   4.911    3.837   0.122617    0.218988   
  10.155  0.113    0.247   0.06    -0.613209  -0.264078  2.075    2.077    1.945   -1.500809   0.389577   
  10.155  0.106    0.257   0.106   -0.674698  -0.864481  -2.453   5.896    5.758   0.489543    0.156976   
  10.155  0.108    0.234   0.069   -0.621124  -0.570438  0.61     3.895    3.587   -0.055242   0.367199   
  10.155  0.123    0.227   0.056   -0.885945  -1.241831  -0.112   5.655    4.429   -0.092375   -0.221271  
  10.155  0.103    0.219   0.049   -0.58423   -0.781147  -0.324   2.147    2.446   0.605701    0.095825   
  10.155  0.14     0.236   0.062   -0.894129  -1.627577  -0.958   4.863    5.028   0.095609    -0.10635   
  10.155  0.101    0.256   0.088   -0.43348   -0.11929   2.302    4.25     3.286   -0.861193   -0.532305  
  10.155  0.121    0.255   0.09    -0.577193  -0.528974  1.061    3.874    3.424   -0.386464   -0.113049  
  10.155  0.149    0.315   0.072   -0.605698  -0.353885  -1.022   6.682    5.356   0.243186    0.224375   
  10.155  0.138    0.292   0.126   -0.812477  -0.730633  -0.901   3.519    3.58    -0.04418    -0.235632  
  10.155  0.144    0.29    0.105   -0.784506  -0.911806  -1.188   1.95     2.363   1.151447    0.604428   
  10.155  0.124    0.24    0.092   -1.036555  -1.457488  2.37     5.09     4.514   -0.828319   -0.15507   
  10.155  0.088    0.233   0.069   -0.588735  -0.532228  -0.32    1.731    2.361   -1.294261   -0.558981  
  10.155  0.112    0.257   0.069   -0.777312  -0.67472   -1.313   3.918    3.192   0.628807    0.521693   
  10.155  0.083    0.2     0.072   -0.679809  -1.092707  -1.323   3.076    3.54    0.459079    -7.0E-4    
  10.155  0.131    0.258   0.071   -0.78809   -1.009831  0.359    6.855    7.059   -0.335998   -0.103071  
  10.155  0.152    0.268   0.085   -1.021324  -1.668364  -0.442   2.679    2.615   0.378903    0.302049   
  10.155  0.137    0.248   0.054   -0.917825  -1.045433  -0.554   3.867    4.215   0.256086    0.234456   
  10.155  0.101    0.239   0.079   -0.697699  -0.780608  -0.937   4.354    5.463   0.206823    -0.202418  
  10.155  0.092    0.211   0.068   -0.601502  -0.83323   -0.863   1.42     3.958   0.226805    -0.078455  
  10.155  0.108    0.238   0.076   -0.75164   -0.977045  -1.884   2.911    3.331   0.970212    0.201367   
  10.155  0.128    0.251   0.053   -0.586184  -0.605921  -0.955   4.793    3.632   0.477756    0.39503    
  10.155  0.124    0.242   0.084   -0.851051  -1.046759  -1.193   1.034    4.07    -1.794246   -0.899636  
  10.155  0.12     0.215   0.052   -0.852524  -1.170205  -3.141   4.144    2.526   1.19005     0.190779   
  10.155  0.099    0.232   0.097   -0.798013  -1.257523  -1.503   5.717    6.759   0.309674    0.177987   
  10.155  0.104    0.279   0.098   -0.448637  -0.148786  -1.37    3.296    2.881   0.750917    0.597648   
  10.155  0.188    0.288   0.09    -1.061953  -1.17563   -2.735   4.568    5.419   0.499617    -0.048579  
  10.155  0.1      0.288   0.116   -0.544145  -0.398055  -0.897   3.771    2.044   0.430678    0.426231   
  10.155  0.139    0.308   0.089   -0.726488  -0.769806  1.128    3.783    3.129   -0.287638   -0.138474  
  10.155  0.063    0.236   0.045   -0.348428  0.14219    0.857    2.534    3.245   -0.84796    0.055383   
  10.155  0.127    0.249   0.049   -0.718068  -1.0825    -0.991   1.61     4.998   -0.731547   -0.68782   
  10.155  0.117    0.236   0.054   -0.834086  -1.568511  1.34     2.635    2.134   -0.43912    -0.054909  
  10.155  0.126    0.263   0.065   -0.800556  -0.837894  -1.593   2.702    3.376   0.374643    -0.335873  
  10.155  0.118    0.287   0.145   -0.740431  -0.952632  0.169    2.807    4.027   -0.224919   0.088253   
  10.155  0.134    0.288   0.06    -0.684822  -0.598504  -1.134   4.846    4.468   0.222761    -0.02468   
  10.155  0.146    0.289   0.098   -0.790682  -1.087236  -1.62    7.138    6.097   0.368521    0.313911   
  10.155  0.134    0.245   0.022   -0.669313  -1.111158  -1.003   1.858    5.194   -0.263723   -0.27017   
  10.155  0.098    0.228   0.091   -0.922259  -1.171818  -1.737   4.586    5.739   0.318877    -0.126958  
  10.155  0.077    0.241   0.109   -0.301923  0.019214   -0.534   4.327    3.385   0.310333    0.433065   
  10.155  0.144    0.283   0.074   -0.779883  -0.669316  -2.948   3.352    5.138   0.419999    -0.275307  
  10.155  0.128    0.265   0.101   -0.737711  -1.041906  -4.009   5.392    5.277   0.91872     0.102039   
  10.155  0.161    0.257   0.032   -0.904286  -1.631523  -2.382   5.619    4.05    0.690751    0.460128   
  10.155  0.137    0.265   0.088   -0.832984  -1.10966   -0.201   2.326    4.257   -0.740064   -0.541317  
  10.155  0.106    0.265   0.087   -0.688588  -0.847757  -2.031   4.58     4.747   0.592498    0.077285   
  10.155  0.158    0.287   0.071   -0.619175  -0.70465   0.251    2.036    3.748   -0.834308   -0.365904  
  10.155  0.107    0.274   0.108   -0.726862  -0.595189  1.178    2.93     2.156   -0.697226   0.028314   
  10.155  0.14     0.275   0.071   -0.765949  -0.896171  -2.298   4.082    4.117   0.606081    -0.133059  
  10.155  0.128    0.245   0.061   -0.769284  -1.004239  -0.096   4.627    4.059   -0.108712   0.090131   
  10.155  0.14     0.242   0.044   -0.828024  -1.416155  0.01     4.169    4.565   0.014772    -0.184262  
  10.155  0.126    0.251   0.07    -0.778717  -0.809228  -0.036   7.595    6.657   0.23042     0.139489   
  10.155  0.1      0.227   0.075   -0.529163  -0.816622  -1.42    4.396    3.935   0.279953    0.155318   
  10.155  0.099    0.254   0.056   -0.535624  -0.639166  -1.208   3.347    3.595   0.187073    -0.108921  
  10.155  0.079    0.23    0.058   -0.473608  -0.545211  0.672    2.265    2.803   -2.350993   -1.175905  
  10.155  0.12     0.278   0.116   -0.716832  -0.912297  -4.092   8.757    5.031   0.939922    0.781134   
  10.155  0.137    0.261   0.083   -0.672988  -0.860859  -0.34    2.527    3.182   -0.349139   -0.222945  
  10.155  0.145    0.254   0.069   -0.808427  -1.119779  -2.852   5.159    3.981   0.993922    0.24504    
  10.155  0.118    0.251   0.08    -0.677947  -1.14735   0.08     2.957    3.933   -0.648554   -0.299522  
  10.155  0.084    0.262   0.135   -0.611044  -0.503704  -3.175   6.714    6.093   0.770678    0.369249   
  10.155  0.088    0.251   0.1     -0.547352  -0.469671  -1.433   2.098    3.184   0.698776    0.35595    
  10.155  0.128    0.274   0.079   -0.574422  -0.562728  -0.113   2.645    4.086   -0.301618   -0.442355  
  10.155  0.122    0.249   0.077   -0.808899  -1.113235  -0.878   4.123    2.887   0.451596    0.213062   
  10.155  0.081    0.263   0.092   -0.444275  -0.136166  -2.154   4.138    4.713   0.7179      0.06091    
  10.155  0.154    0.275   0.096   -0.962907  -0.976318  -0.969   4.704    4.524   0.195004    -0.082388  
  10.155  0.134    0.26    0.085   -0.679757  -0.890524  0.597    3.073    4.729   -1.229236   -0.298366  
  10.155  0.159    0.264   0.085   -1.040651  -1.451265  -2.337   3.33     2.532   0.677382    0.499842   
  10.155  0.103    0.234   0.083   -0.810654  -1.142963  1.167    3.097    4.183   -0.96738    -0.479719  
  10.155  0.067    0.249   0.078   -0.298394  -0.173407  0.201    2.563    3.047   -0.450788   -0.138592  
  10.155  0.165    0.284   0.076   -1.10927   -1.516061  1.816    3.83     3.206   -0.840629   -0.364745  
  10.155  0.161    0.324   0.091   -0.750519  -0.752036  -0.062   4.186    5.881   -0.960166   -0.617964  
  10.155  0.073    0.25    0.085   -0.431432  -0.72726   -2.044   3.861    3.72    0.70801     0.370491   
  10.155  0.136    0.287   0.107   -0.935048  -1.286197  -2.065   4.746    3.852   0.800801    0.464582   
  10.155  0.158    0.279   0.043   -0.791778  -1.028581  -1.169   4.103    5.79    0.018987    -0.259838  
  10.155  0.084    0.242   0.08    -0.383108  -0.195978  -2.795   4.791    4.165   0.746867    -0.132049  
  10.155  0.074    0.207   0.067   -0.48843   -0.59217   0.83     4.458    4.776   -0.421868   -0.435273  
  10.155  0.135    0.276   0.094   -0.812964  -1.040901  -1.645   3.371    4.442   0.425362    0.22269    
  10.155  0.145    0.234   0.052   -0.844917  -1.09871   -1.307   4.323    5.516   0.336029    0.009287   
  10.155  0.147    0.233   0.025   -0.824523  -1.177282  1.528    4.443    2.569   -0.672568   0.079755   
  10.16   0.084    0.258   0.085   -0.547608  -0.522956  0.21     3.438    2.605   -0.134423   0.333442   
  10.16   0.094    0.237   0.061   -0.406457  -0.353933  -0.51    4.742    5.849   -0.02723    -0.124829  
  10.16   0.118    0.26    0.073   -0.747733  -0.770282  0.189    2.268    2.657   0.064825    0.397981   
  10.16   0.098    0.243   0.091   -0.749117  -0.992075  -2.096   3.527    4.325   0.819419    0.035977   
  10.16   0.093    0.246   0.119   -0.52349   -0.653913  0.151    5.945    7.033   -0.295333   -0.219329  
  10.16   0.064    0.206   0.057   -0.419887  -0.2195    -1.553   4.05     4.876   0.422935    0.231926   
  10.16   0.155    0.35    0.115   -0.710602  -0.63499   -2.496   4.759    5.146   0.856607    -0.05178   
  10.16   0.111    0.294   0.097   -0.569366  -0.415122  0.892    4.546    3.922   -0.17765    0.48653    
  10.16   0.154    0.28    0.11    -1.095965  -1.549012  -0.564   1.053    3.004   0.615895    -0.12622   
  10.16   0.143    0.282   0.066   -0.807465  -1.056569  0.946    4.514    4.853   -0.748842   -0.378585  
  10.16   0.124    0.228   0.05    -0.941659  -1.400483  -0.105   3.73     3.365   0.378113    0.319676   
  10.16   0.088    0.244   0.053   -0.440993  -0.277418  -2.712   3.436    2.756   0.82521     0.066321   
  10.16   0.103    0.254   0.083   -0.461248  -0.410962  -0.29    1.078    2.86    -1.025421   0.083688   
  10.16   0.136    0.255   0.049   -0.790869  -1.11403   0.476    3.678    4.51    0.135524    0.535849   
  10.16   0.068    0.254   0.098   -0.274779  0.018192   -2.965   5.104    5.319   0.831255    0.466828   
  10.16   0.1      0.237   0.061   -0.63742   -0.380829  -1.314   5.298    3.737   0.509106    0.357544   
  10.16   0.143    0.3     0.112   -0.913604  -0.782999  -0.236   5.537    6.595   -0.08647    -0.08919   
  10.16   0.117    0.238   0.033   -0.682439  -0.709947  0.879    4.646    2.42    0.071008    -0.008434  
  10.16   0.159    0.268   0.076   -0.917627  -1.569988  0.263    5.519    6.211   -0.303376   -0.249009  
  10.16   0.085    0.234   0.072   -0.529591  -0.584314  -2.489   7.55     6.699   0.462029    0.0214     
  10.16   0.058    0.185   0.06    -0.625047  -1.336306  -0.539   5.415    4.619   0.400034    0.373842   
  10.16   0.109    0.235   0.103   -0.738718  -1.054393  -0.096   5.356    4.327   0.037874    0.015364   
  10.16   0.106    0.243   0.078   -0.438451  -0.18375   -2.08    4.859    4.454   0.075536    -0.241925  
  10.16   0.097    0.231   0.06    -0.684834  -1.234189  -0.952   5.467    4.655   0.266626    -0.030374  
  10.16   0.183    0.311   0.108   -1.036429  -1.475347  -0.34    1.306    3.501   -0.959023   -0.295527  
  10.16   0.105    0.245   0.106   -0.78239   -0.88767   1.69     3.263    2.755   -0.359853   0.656554   
  10.16   0.092    0.237   0.068   -0.524417  -0.060254  -0.422   5.91     6.127   0.210257    0.093991   
  10.16   0.115    0.246   0.057   -0.779325  -1.11115   -1.037   4.502    5.126   -0.048541   -0.235277  
  10.16   0.127    0.253   0.079   -0.62149   -0.795974  -2.773   7.105    6.121   0.653391    0.236398   
  10.16   0.093    0.207   0.049   -0.532953  -1.024267  2.6      4.788    2.894   -1.206432   -0.699732  
  10.16   0.122    0.259   0.069   -0.66036   -0.766809  -2.717   4.511    4.904   0.674457    0.135246   
  10.16   0.085    0.241   0.079   -0.529762  -0.623641  -0.824   4.169    4.73    0.175126    -0.047978  
  10.16   0.146    0.274   0.096   -1.009025  -1.1638    1.082    3.907    4.006   -0.652987   -0.544633  
  10.16   0.157    0.275   0.063   -0.863711  -1.404062  1.64     4.233    4.061   -0.723837   -0.224846  
  10.16   0.135    0.252   0.079   -0.762971  -0.874213  -2.127   4.352    5.576   0.195762    -0.123877  
  10.16   0.103    0.222   0.043   -0.476638  -0.581004  0.301    5.907    5.09    -0.019041   -0.032425  
  10.16   0.038    0.229   0.051   -0.296704  -0.507088  0.655    4.972    5.15    -0.361439   -0.264663  
  10.16   0.148    0.237   0.038   -0.842195  -1.209835  -1.936   4.012    4.851   0.537473    0.136549   
  10.16   0.121    0.279   0.056   -0.65436   -0.493218  -1.61    6.178    6.163   0.332096    0.077359   
  10.16   0.103    0.247   0.108   -0.683433  -0.589131  0.933    4.999    4.878   -0.165309   0.087054   
  10.16   0.124    0.262   0.058   -0.674748  -0.705566  0.353    2.496    2.14    0.169834    0.354064   
  10.16   0.134    0.252   0.101   -0.840436  -0.960031  -3.392   5.971    5.651   0.654698    -0.055447  
  10.16   0.073    0.195   0.044   -0.575818  -1.239309  -2.262   7.299    6.489   0.446367    0.294918   
  10.16   0.107    0.279   0.062   -0.518891  -0.580717  -1.471   5.185    4.776   0.362402    0.1353     
  10.16   0.104    0.267   0.077   -0.536207  -0.586891  -2.896   6.088    4.91    0.555406    0.138541   
  10.16   0.084    0.214   0.054   -0.655491  -0.676472  0.662    3.977    4.8     0.052141    0.116579   
  10.16   0.098    0.246   0.097   -0.689587  -0.522361  0.467    2.493    3.762   -0.0102     -0.041576  
  10.16   0.158    0.307   0.064   -0.879649  -1.169835  -0.603   2.316    3.096   0.446197    -0.045459  
  10.16   0.136    0.275   0.119   -0.869302  -1.027409  -1.752   4.938    4.775   0.456023    0.065242   
  10.16   0.108    0.249   0.055   -0.662216  -0.670937  -2.79    4.728    5.065   0.431644    -0.233374  
  10.16   0.127    0.241   0.08    -0.841298  -1.290559  -0.809   3.578    4.358   0.182849    0.347964   
  10.16   0.116    0.233   0.031   -0.588574  -0.343927  1.58     2.955    3.598   -1.428634   -0.45165   
  10.16   0.151    0.242   0.057   -0.98772   -1.821775  0.292    4.005    3.99    -0.234101   0.059554   
  10.16   0.111    0.275   0.119   -0.707613  -0.899375  -2.272   3.268    4.282   0.405498    -0.083311  
  10.16   0.092    0.199   0.064   -0.656564  -0.949512  -0.34    1.932    3.331   -0.980956   -0.808167  
  10.16   0.137    0.213   0.059   -1.001553  -1.796298  0.558    2.372    1.814   0.485315    0.441549   
  10.16   0.098    0.245   0.086   -0.55634   -0.669842  -1.635   7.066    4.948   0.529962    0.481636   
  10.16   0.096    0.26    0.123   -0.801537  -0.91279   -4.823   8.34     7.005   0.847384    0.412205   
  10.16   0.143    0.294   0.078   -0.712936  -0.913759  -1.379   4.551    4.378   0.44726     0.041551   
  10.16   0.11     0.248   0.068   -0.316433  0.085142   -1.546   2.619    3.915   0.749867    -0.172092  
  10.16   0.101    0.234   0.089   -0.515029  -0.57922   -1.822   7.111    7.01    0.293577    0.18064    
  10.16   0.101    0.254   0.123   -0.856238  -0.796877  -0.406   3.426    5.063   -0.19521    -0.24797   
  10.16   0.117    0.259   0.099   -0.658886  -0.686559  -1.585   6.515    6.852   0.430052    0.362613   
  10.16   0.136    0.243   0.061   -0.655971  -0.692238  0.495    5.183    4.594   -0.196267   -0.285096  
  10.16   0.102    0.231   0.11    -0.737782  -0.960412  -1.726   3.043    2.026   0.847625    0.063776   
  10.16   0.127    0.256   0.076   -0.75725   -1.055737  -1.184   3.4      4.799   0.114439    -0.132569  
  10.16   0.096    0.253   0.101   -0.725879  -0.768505  -0.679   2.841    3.941   -0.573202   -0.436911  
  10.16   0.071    0.233   0.065   -0.451656  -0.518829  0.814    3.702    3.745   -0.523692   -0.214289  
  10.16   0.114    0.246   0.074   -0.796267  -0.98145   -1.168   6.043    4.605   0.37453     0.212955   
  10.16   0.142    0.241   0.062   -0.978486  -1.146854  -3.227   6.07     5.835   0.789136    0.433891   
  10.16   0.104    0.233   0.044   -0.531382  -0.112761  -2.715   6.117    4.347   0.555763    0.005246   
  10.16   0.108    0.249   0.102   -0.605956  -0.669664  -0.159   3.577    3.712   -0.143896   -0.372667  
  10.16   0.134    0.243   0.061   -0.686194  -0.579393  -2.966   4.935    4.363   0.829692    0.369484   
  10.16   0.143    0.278   0.068   -0.817354  -0.990017  -0.814   4.774    4.454   0.602213    0.471678   
  10.16   0.068    0.221   0.031   -0.38703   0.183782   -0.545   3.743    4.525   0.057897    -0.051033  
  10.16   0.119    0.193   0.063   -0.861378  -1.852267  0.206    3.426    4.198   -0.514402   -0.251143  
  10.16   0.11     0.292   0.104   -0.520231  -0.217967  -0.984   2.389    4.424   0.15683     -0.41734   
  10.16   0.098    0.23    0.077   -0.704742  -0.659793  -1.437   4.472    3.202   0.738254    0.633163   
  10.16   0.107    0.276   0.086   -0.461633  -0.167385  -1.532   7.337    7.344   0.169187    0.115967   
  10.16   0.13     0.226   0.075   -0.91207   -1.480855  -0.305   3.488    2.286   0.252095    0.302055   
  10.16   0.109    0.268   0.115   -0.761688  -0.809287  0.461    2.181    1.826   -0.236134   -0.848031  
  10.16   0.106    0.262   0.082   -0.582477  -0.095689  1.986    5.445    4.994   -1.394431   -0.549397  
  10.16   0.08     0.226   0.103   -0.59357   -0.648116  -0.784   3.106    2.954   0.135014    0.063029   
  10.16   0.121    0.219   0.065   -0.757032  -1.292522  -0.037   2.45     2.586   0.348373    0.385438   
  10.16   0.11     0.216   0.066   -0.787441  -1.011607  -2.122   5.673    5.146   0.752866    0.322444   
  10.16   0.096    0.238   0.106   -0.75441   -1.010454  -2.694   6.97     5.004   0.56908     0.075298   
  10.16   0.125    0.262   0.082   -0.654872  -0.48209   -1.344   4.282    5.554   0.284152    -0.177648  
  10.16   0.094    0.238   0.07    -0.713539  -0.852908  1.806    4.581    4.564   -0.776813   -0.325138  
  10.16   0.111    0.228   0.073   -0.704621  -0.593851  -0.503   2.495    2.609   0.01568     -0.545412  
  10.16   0.087    0.258   0.096   -0.570725  -0.509943  -1.868   4.512    5.406   0.480047    -0.057797  
  10.16   0.129    0.26    0.058   -0.652238  -0.501255  -1.318   6.014    5.008   0.46975     0.402733   
  10.16   0.101    0.204   0.032   -0.476632  0.109601   -0.486   2.358    3.901   -0.024573   0.04166    
  10.16   0.113    0.272   0.08    -0.548934  -0.568363  0.434    4.432    5.731   -0.560028   -0.346577  
  10.16   0.129    0.226   0.059   -0.97123   -1.325744  0.468    4.075    3.553   -0.492802   -0.223075  
  10.16   0.104    0.243   0.047   -0.542369  -0.514745  -2.308   4.56     4.618   0.546094    0.063815   
  10.16   0.124    0.265   0.089   -0.770225  -0.90842   1.554    3.569    3.9     -0.641546   -0.035317  
  10.16   0.124    0.249   0.061   -0.793922  -0.850444  -1.948   5.21     5.672   0.48694     0.116467   
  10.16   0.056    0.242   0.085   -0.285794  -0.37562   1.639    5.65     5.808   -1.002728   -0.475416  
  10.16   0.119    0.257   0.053   -0.644104  -0.672314  0.838    4.543    3.826   -0.404394   0.036165   
  10.16   0.129    0.234   0.052   -0.901482  -1.417733  -2.681   5.698    4.738   0.628143    0.341704   
  10.165  0.158    0.289   0.109   -0.984263  -1.362793  -3.449   7.62     5.554   0.67873     0.129303   
  10.165  0.074    0.188   0.069   -0.615086  -0.899696  -1.075   6.964    5.468   0.180163    0.068912   
  10.165  0.132    0.271   0.084   -0.700062  -0.523655  -1.921   6.507    4.996   0.559266    0.633902   
  10.165  0.101    0.262   0.11    -0.674087  -0.641551  -1.635   6.841    5.861   0.49215     0.191985   
  10.165  0.12     0.311   0.118   -0.501187  -0.209096  0.379    4.522    4.105   -0.163279   -0.106838  
  10.165  0.074    0.218   0.067   -0.619237  -0.803499  -5.813   7.914    6.119   0.956133    0.33802    
  10.165  0.187    0.302   0.089   -0.929503  -1.01981   -1.544   3.867    3.097   0.387705    0.186187   
  10.165  0.15     0.268   0.072   -0.748762  -1.005971  -1.863   3.953    4.838   0.885672    0.534503   
  10.165  0.115    0.23    0.083   -0.61908   -0.532413  -2.117   5.051    5.023   0.677618    0.295258   
  10.165  0.114    0.259   0.085   -0.78485   -0.708252  0.077    6.81     6.306   0.182639    0.270973   
  10.165  0.099    0.243   0.02    -0.443315  -0.155787  -0.778   1.885    3.304   -0.140334   -0.090197  
  10.165  0.123    0.257   0.072   -0.643075  -0.263336  1.144    3.873    3.924   -1.467584   -0.935909  
  10.165  0.128    0.275   0.098   -0.84238   -0.901282  -1.665   3.932    4.305   0.593423    0.1104     
  10.165  0.128    0.264   0.103   -0.933207  -1.191258  0.285    1.198    2.432   -0.648038   0.087304   
  10.165  0.086    0.246   0.073   -0.697261  -0.571964  -0.266   3.554    3.5     -0.428792   -0.330557  
  10.165  0.151    0.291   0.083   -0.841038  -0.901736  -0.632   4.946    5.417   0.145078    -0.149928  
  10.165  0.105    0.248   0.06    -0.650364  -1.092894  -2.344   6.022    6.471   0.415655    -0.154391  
  10.165  0.129    0.262   0.071   -0.926034  -1.13796   0.457    1.683    2.108   -1.220229   -0.738182  
  10.165  0.096    0.236   0.07    -0.658456  -0.727216  2.207    3.995    2.044   -1.38589    -0.593388  
  10.165  0.101    0.234   0.04    -0.664439  -0.671739  -1.62    5.062    2.974   0.560719    0.355471   
  10.165  0.038    0.229   0.097   -0.353716  -0.281109  -1.166   2.948    3.709   0.67754     0.419817   
  10.165  0.135    0.278   0.091   -0.970298  -0.974727  -1.125   3.588    5.604   -0.08497    -0.235785  
  10.165  0.136    0.263   0.093   -0.953737  -1.110407  -2.696   4.437    4.231   0.448272    0.056029   
  10.165  0.142    0.237   0.069   -0.885188  -1.458233  -0.281   5.476    5.645   0.020856    5.7E-5     
  10.165  0.12     0.271   0.057   -0.670128  -0.661312  1.668    4.172    3.936   -0.708672   -0.044815  
  10.165  0.149    0.268   0.078   -0.873312  -1.155274  -2.097   7.751    7.615   0.405346    0.186087   
  10.165  0.108    0.266   0.102   -0.778236  -1.063477  -4.273   6.93     6.486   0.734708    -0.10893   
  10.165  0.095    0.192   0.045   -0.698455  -0.575179  -0.169   0.943    2.606   1.492004    0.271196   
  10.165  0.117    0.269   0.131   -0.769578  -0.961411  -3.608   7.028    5.711   0.871508    0.406568   
  10.165  0.116    0.245   0.081   -0.661766  -1.081623  -0.436   0.974    2.368   -0.794881   -0.174171  
  10.165  0.136    0.235   0.035   -0.711366  -0.017398  -0.77    6.578    4.891   0.343726    0.239818   
  10.165  0.152    0.259   0.066   -1.00211   -1.45258   -2.132   4.373    3.853   0.637537    0.034199   
  10.165  0.153    0.259   0.065   -0.915295  -0.954097  -0.368   4.145    3.0     0.137994    0.012257   
  10.165  0.11     0.193   0.034   -0.716796  -1.703657  -1.397   1.671    3.69    0.083226    -0.328856  
  10.165  0.122    0.26    0.063   -0.612267  -0.696258  -1.633   6.667    5.917   0.344345    0.221729   
  10.165  0.098    0.206   0.056   -0.79097   -1.246431  0.494    2.336    3.009   -1.094073   -0.514015  
  10.165  0.129    0.227   0.022   -0.739442  -1.895111  -2.075   5.641    5.836   0.282881    0.303939   
  10.165  0.102    0.28    0.084   -0.380027  -0.28966   -0.574   5.784    4.911   0.103044    0.016871   
  10.165  0.102    0.226   0.063   -0.773636  -1.085173  -0.65    2.8      3.714   -0.097114   -0.032231  
  10.165  0.119    0.278   0.105   -0.642869  -1.11524   -0.289   4.603    5.728   -0.132534   0.101196   
  10.165  0.081    0.244   0.075   -0.495197  -0.580144  -1.538   4.682    5.022   0.445606    -0.023779  
  10.165  0.138    0.244   0.028   -0.736489  -0.905896  -0.309   4.921    4.185   0.16932     0.053539   
  10.165  0.153    0.282   0.085   -0.74938   -0.680773  0.827    1.559    2.009   -1.994947   0.046193   
  10.165  0.096    0.232   0.069   -0.587715  -0.775369  -2.919   6.87     4.457   0.952458    0.901191   
  10.165  0.089    0.264   0.124   -0.41552   -0.271269  -4.573   8.733    7.117   0.793279    0.427783   
  10.165  0.123    0.311   0.112   -0.537357  -0.451832  -0.471   2.297    3.808   0.178191    -0.264414  
  10.165  0.106    0.281   0.113   -0.366538  0.167341   -0.319   3.676    4.215   0.511803    0.580213   
  10.165  0.11     0.255   0.07    -0.58893   -0.848742  -3.382   6.607    4.61    0.888898    0.524381   
  10.165  0.086    0.217   0.069   -0.627936  -0.918959  -2.916   6.659    5.704   0.680038    0.222799   
  10.165  0.09     0.228   0.096   -0.677948  -0.965639  -1.453   4.297    5.282   0.016741    -0.27493   
  10.165  0.096    0.265   0.122   -0.64446   -0.835904  -0.64    2.48     3.408   -0.019952   -0.148469  
  10.165  0.113    0.246   0.079   -0.653655  -0.674853  -0.924   0.922    2.917   2.209128    -0.231462  
  10.165  0.107    0.237   0.08    -0.576115  -0.539513  -2.074   6.182    6.715   0.474197    0.238863   
  10.165  0.113    0.239   0.051   -0.705759  -1.084883  -1.815   3.794    3.599   0.786841    0.391686   
  10.165  0.18     0.291   0.104   -1.118504  -1.577779  -1.521   5.247    5.856   0.403419    -0.131663  
  10.165  0.159    0.241   0.1     -1.120836  -1.913054  -0.609   2.032    4.614   -1.011605   -0.571131  
  10.165  0.145    0.262   0.091   -0.949968  -1.257105  0.759    3.923    3.915   -0.386335   0.044308   
  10.165  0.128    0.269   0.089   -0.747992  -0.845121  0.41     3.206    4.323   -0.325967   -0.045715  
  10.165  0.049    0.201   0.076   -0.335102  -0.41048   0.822    4.281    3.638   -0.170781   0.03454    
  10.165  0.096    0.252   0.084   -0.395918  -0.583345  -0.764   3.606    5.023   0.023343    -0.154255  
  10.165  0.144    0.298   0.114   -0.799598  -0.959057  -0.468   5.823    4.431   0.194837    -0.027976  
  10.165  0.127    0.237   0.089   -0.853769  -1.138717  -2.413   4.05     3.952   0.876804    0.295286   
  10.165  0.121    0.263   0.095   -0.885521  -1.074788  -0.615   3.391    3.773   0.51416     -0.013064  
  10.165  0.111    0.236   0.075   -0.67794   -0.548763  0.434    1.805    2.018   0.258155    0.100286   
  10.165  0.111    0.24    0.075   -0.762195  -1.1364    2.185    3.467    2.968   -1.094184   -0.759228  
  10.165  0.098    0.253   0.094   -0.659284  -0.494051  0.388    5.192    4.674   0.367455    0.368076   
  10.165  0.122    0.29    0.109   -0.573973  -0.544702  -0.927   6.033    5.695   0.020657    -0.190993  
  10.165  0.134    0.266   0.094   -0.74026   -1.120339  -1.437   4.337    6.274   0.285932    0.132058   
  10.165  0.125    0.257   0.098   -0.817814  -0.772116  2.907    3.755    2.121   -0.627474   0.085894   
  10.165  0.114    0.19    0.075   -1.075844  -1.631141  0.03     4.795    5.515   0.041313    0.137535   
  10.165  0.113    0.228   0.084   -0.621078  -0.608769  -0.83    4.163    4.522   0.356174    0.283649   
  10.165  0.112    0.256   0.08    -0.651258  -0.434919  -2.023   5.316    4.863   0.497181    -0.002885  
  10.165  0.073    0.246   0.085   -0.302319  -0.096816  0.622    1.594    1.948   -0.092586   0.069928   
  10.165  0.119    0.298   0.106   -0.464851  -0.145846  1.228    4.219    3.597   -0.516758   -0.108906  
  10.165  0.118    0.247   0.072   -0.656443  -0.654161  -0.522   4.618    4.414   0.087296    0.159739   
  10.165  0.129    0.236   0.063   -0.968336  -1.385188  -2.96    4.4      2.345   1.025231    0.497225   
  10.165  0.102    0.214   0.067   -0.718834  -1.019125  -0.121   5.702    4.358   0.115209    -0.025667  
  10.165  0.144    0.292   0.1     -0.762124  -0.799938  3.566    6.402    3.434   -1.57332    -1.079374  
  10.165  0.146    0.254   0.057   -0.791194  -1.12078   -0.808   4.136    4.092   0.234311    0.176559   
  10.165  0.131    0.264   0.082   -0.862631  -0.949516  0.323    1.517    3.638   0.319598    0.015875   
  10.165  0.109    0.203   0.064   -0.852126  -1.405525  0.576    4.329    4.457   -1.100703   -0.535943  
  10.165  0.071    0.233   0.106   -0.525339  -0.631427  -2.624   6.356    4.13    0.808315    0.289749   
  10.165  0.174    0.289   0.083   -0.870277  -1.183091  0.109    1.205    1.998   -0.32816    -0.371564  
  10.165  0.098    0.19    0.035   -0.566729  -1.428655  -2.12    7.749    5.246   0.461713    0.4424     
  10.165  0.094    0.26    0.083   -0.531533  -0.515129  -1.959   4.606    4.602   0.343838    -0.070921  
  10.165  0.111    0.248   0.042   -0.735645  -0.70912   -0.047   4.351    5.209   -0.101433   -0.235808  
  10.165  0.155    0.277   0.068   -0.984704  -1.082514  -3.812   7.673    6.772   0.60187     0.264952   
  10.165  0.11     0.263   0.083   -0.67155   -0.6474    -0.576   4.532    3.086   0.195166    0.389674   
  10.165  0.105    0.251   0.055   -0.556946  -0.508687  -4.718   8.327    6.602   0.866425    0.347294   
  10.165  0.125    0.268   0.066   -0.576753  -0.72144   -0.928   4.681    5.332   0.258496    0.093401   
  10.165  0.149    0.244   0.036   -0.818595  -1.376535  -2.991   3.918    4.819   0.539273    -0.292528  
  10.165  0.159    0.279   0.085   -0.884596  -1.147843  -0.561   4.693    3.839   0.081062    0.316398   
  10.165  0.118    0.288   0.143   -0.769389  -0.825848  -1.051   4.084    4.523   0.105162    0.08786    
  10.165  0.145    0.236   0.05    -0.937481  -1.300631  -1.075   3.081    2.345   0.548872    -0.035102  
  10.165  0.131    0.287   0.072   -0.717947  -0.994987  -0.434   3.665    3.338   0.045618    -0.044372  
  10.165  0.146    0.246   0.045   -0.941115  -1.574008  -2.452   5.301    5.205   0.690502    0.195739   
  10.165  0.131    0.257   0.082   -0.785382  -0.893989  -0.648   5.92     4.567   0.484419    0.551154   
  10.165  0.167    0.282   0.109   -1.101913  -1.447697  -2.171   7.8      6.836   0.406133    0.175517   
  10.165  0.132    0.263   0.082   -0.798272  -0.75254   -1.217   6.605    6.752   0.369009    0.152824   
  10.165  0.155    0.288   0.076   -0.900738  -1.15818   -1.37    4.055    4.363   0.266424    0.086388   
  10.169  0.135    0.248   0.101   -0.924611  -1.207276  -0.491   3.707    4.488   0.1534      -0.024933  
  10.169  0.158    0.259   0.094   -0.988219  -1.506297  -1.249   5.438    3.923   0.270921    0.160378   
  10.169  0.145    0.252   0.099   -0.840002  -1.04015   -1.383   6.607    6.001   0.297241    0.190228   
  10.169  0.15     0.282   0.096   -0.772864  -0.645935  -0.09    5.837    5.105   0.045912    -0.082794  
  10.169  0.088    0.278   0.129   -0.54945   -0.425609  -0.298   4.2      5.435   -0.109053   -0.095904  
  10.169  0.086    0.23    0.107   -0.811176  -0.839568  -1.75    4.715    4.005   0.634108    -0.125451  
  10.169  0.137    0.292   0.083   -0.710233  -0.611317  1.617    2.876    2.353   -1.628004   -0.851684  
  10.169  0.171    0.275   0.038   -1.034219  -2.204866  -0.215   4.932    5.088   -0.027868   0.241224   
  10.169  0.154    0.289   0.087   -0.922294  -0.985022  1.432    5.094    4.712   -0.138818   0.239469   
  10.169  0.091    0.223   0.055   -0.706805  -0.764019  -1.949   4.036    4.487   0.927414    0.610676   
  10.169  0.115    0.234   0.066   -0.626733  -0.204523  1.191    4.061    3.192   -0.765073   -0.278042  
  10.169  0.14     0.258   0.09    -0.733179  -0.823848  0.455    6.202    6.388   -0.340122   -0.067549  
  10.169  0.088    0.232   0.055   -0.579407  -0.886163  1.431    4.288    3.776   -0.553065   -0.008723  
  10.169  0.118    0.296   0.113   -0.594297  -0.66437   -0.71    4.616    5.438   0.01974     0.105387   
  10.169  0.123    0.255   0.04    -0.699352  -0.718044  0.058    4.092    5.103   -0.172974   -0.347356  
  10.169  0.109    0.252   0.083   -0.762161  -0.910506  1.534    4.239    3.272   -0.916926   -0.66896   
  10.169  0.108    0.266   0.096   -0.611059  -0.546397  -0.501   1.68     3.045   -0.094232   -0.070575  
  10.169  0.056    0.201   0.067   -0.387431  -0.439113  1.864    3.832    1.7     -1.527722   -1.157122  
  10.169  0.132    0.287   0.104   -0.667153  -0.835916  0.681    2.144    3.35    -1.819857   -0.877251  
  10.169  0.1      0.214   0.044   -0.645344  -0.756353  0.315    0.661    2.169   -1.404865   -0.237194  
  10.169  0.148    0.265   0.071   -0.807171  -0.815062  1.959    4.225    3.807   -1.056883   -0.468937  
  10.169  0.137    0.241   0.067   -0.873551  -0.950597  0.232    3.629    4.541   -0.464412   -0.001088  
  10.169  0.121    0.245   0.069   -0.780014  -1.196679  -3.021   6.756    5.017   0.357126    -0.100773  
  10.169  0.11     0.216   0.052   -0.777753  -1.053788  -1.429   4.513    5.125   0.221287    -0.230249  
  10.169  0.112    0.223   0.067   -0.747475  -1.032609  -0.528   3.474    2.971   0.226819    0.498324   
  10.169  0.104    0.238   0.072   -0.676273  -0.97781   -1.071   3.247    5.412   0.151776    0.062954   
  10.169  0.094    0.226   0.065   -0.624724  -0.487295  -1.725   4.355    5.005   0.184238    -0.082908  
  10.169  0.128    0.297   0.077   -0.539676  -0.198193  -2.774   7.885    6.372   0.471725    0.214035   
  10.169  0.129    0.26    0.077   -0.712243  -0.536146  0.734    4.085    4.864   -0.621362   -0.259184  
  10.169  0.119    0.245   0.085   -0.855679  -0.911655  -1.407   5.242    4.869   0.245528    -0.137585  
  10.169  0.121    0.247   0.087   -0.779168  -1.001053  0.32     2.149    1.338   -0.685467   -0.345522  
  10.169  0.106    0.247   0.079   -0.828806  -1.08274   -1.284   5.95     5.214   0.272474    0.177706   
  10.169  0.111    0.215   0.059   -0.695685  -0.994203  -0.268   5.176    4.448   0.087917    0.265863   
  10.169  0.137    0.279   0.077   -0.573609  -0.541895  -0.304   4.063    4.537   -0.088461   -0.392163  
  10.169  0.13     0.231   0.057   -0.944121  -1.108861  -0.605   2.161    4.484   0.266811    -0.384798  
  10.169  0.099    0.279   0.115   -0.409289  -0.458134  1.727    4.375    3.266   -0.626841   -0.281346  
  10.169  0.108    0.263   0.084   -0.549763  -0.776132  0.753    2.468    3.263   0.147924    0.403988   
  10.169  0.114    0.242   0.067   -0.894686  -1.041573  -1.627   4.524    5.218   0.416515    0.134363   
  10.169  0.113    0.294   0.092   -0.48674   -0.482121  -0.648   1.762    2.65    -0.028738   -0.507562  
  10.169  0.088    0.224   0.087   -0.611101  -0.394975  -2.455   5.882    5.993   0.351584    0.08306    
  10.169  0.113    0.269   0.108   -0.749356  -0.88437   1.963    4.576    3.135   -1.28349    -0.728932  
  10.169  0.095    0.241   0.069   -0.485082  -0.779591  -0.751   5.097    5.107   0.309067    0.337726   
  10.169  0.156    0.291   0.084   -0.733926  -0.542423  -1.934   2.577    4.26    0.624689    -0.14517   
  10.169  0.146    0.272   0.076   -0.796145  -0.831291  3.084    3.113    2.787   -1.513335   -0.214763  
  10.169  0.191    0.285   0.104   -1.012695  -1.36263   -1.046   5.824    5.522   0.074031    -0.199407  
  10.169  0.104    0.241   0.055   -0.744093  -0.755436  1.335    5.558    5.1     -0.593918   -0.258986  
  10.169  0.129    0.311   0.122   -0.733567  -0.735302  0.669    2.603    2.721   -1.424708   -0.785055  
  10.169  0.054    0.195   0.068   -0.451317  -0.721755  -0.748   4.587    5.565   -0.097669   -0.114544  
  10.169  0.131    0.292   0.101   -0.659382  -0.565008  0.156    2.544    3.75    -0.78597    -0.369838  
  10.169  0.138    0.297   0.097   -0.676179  -0.692792  -1.953   4.073    3.092   0.50667     -0.082778  
  10.169  0.145    0.263   0.06    -0.775702  -0.928124  -2.266   6.119    6.532   0.456748    0.328978   
  10.169  0.128    0.219   0.087   -0.85395   -1.24235   -1.291   6.121    4.788   0.227184    0.045272   
  10.169  0.151    0.291   0.099   -0.77306   -0.895704  -0.707   3.135    4.009   -0.010545   0.090594   
  10.169  0.13     0.248   0.07    -0.935447  -0.945784  0.815    5.668    5.709   -0.487995   -0.467933  
  10.169  0.096    0.247   0.118   -0.865781  -1.035254  -1.04    5.708    4.907   0.720204    0.732617   
  10.169  0.139    0.282   0.106   -0.889991  -1.068096  0.791    4.281    2.967   -0.154268   0.057799   
  10.169  0.112    0.239   0.111   -0.827084  -1.02883   -0.443   5.496    5.655   0.098837    0.20807    
  10.169  0.133    0.272   0.078   -0.681586  -0.929221  0.75     7.78     6.627   -0.124171   -0.019699  
  10.169  0.115    0.268   0.115   -0.849826  -1.012025  2.214    3.942    4.154   -1.142353   -0.712038  
  10.169  0.088    0.222   0.072   -0.591706  -0.655669  -2.348   5.403    6.371   0.224295    -0.148315  
  10.169  0.114    0.255   0.078   -0.58997   -0.535078  -0.491   7.425    7.846   0.083786    0.143394   
  10.169  0.136    0.236   0.086   -0.837382  -1.009505  1.586    3.781    3.828   -0.892076   -0.037318  
  10.169  0.132    0.281   0.086   -0.689307  -0.609713  -0.784   4.195    4.713   -0.060705   -0.231328  
  10.169  0.156    0.251   0.045   -0.962103  -1.17255   -2.812   5.221    5.303   0.595071    0.068249   
  10.169  0.118    0.232   0.068   -0.675239  -0.695483  0.069    1.672    2.833   -0.581174   -0.37156   
  10.169  0.112    0.232   0.083   -0.782183  -0.98073   0.637    2.319    2.977   -1.621008   -0.761259  
  10.169  0.17     0.319   0.133   -0.928712  -1.154923  -2.457   6.346    5.118   0.692242    0.434384   
  10.169  0.122    0.245   0.049   -0.789413  -1.144167  2.811    5.055    4.511   -0.84437    -0.189809  
  10.169  0.111    0.199   0.052   -0.669842  -0.970637  -3.198   6.8      6.55    0.780189    0.293732   
  10.169  0.117    0.255   0.079   -0.607375  -0.765744  -0.348   1.56     4.388   -0.423973   -0.3228    
  10.169  0.104    0.252   0.087   -0.527961  -0.494369  0.303    5.107    5.109   0.31732     0.374375   
  10.169  0.121    0.248   0.043   -0.678563  -0.907824  -1.178   3.372    4.258   0.056792    0.008596   
  10.169  0.087    0.239   0.078   -0.559539  -0.868587  1.103    5.459    4.649   -0.134443   0.04067    
  10.169  0.118    0.227   0.077   -0.914787  -1.262081  1.152    3.417    3.345   -0.808973   -0.383975  
  10.169  0.155    0.3     0.085   -0.854199  -1.104749  -2.02    5.11     5.245   0.660972    0.572691   
  10.169  0.133    0.283   0.122   -0.695544  -0.746118  0.975    5.338    5.529   -0.117528   0.233076   
  10.169  0.136    0.248   0.069   -0.931178  -1.318125  0.132    4.346    5.705   -0.626614   -0.227346  
  10.169  0.087    0.249   0.075   -0.549827  -0.371011  0.146    4.371    4.407   -0.17565    -0.0254    
  10.169  0.139    0.231   0.084   -0.936275  -1.067416  -1.044   3.81     3.606   0.546574    0.465857   
  10.169  0.155    0.262   0.073   -0.896351  -1.019163  0.365    5.607    5.065   -0.156235   -0.073231  
  10.169  0.129    0.297   0.097   -0.685302  -0.786094  -0.065   3.821    4.78    -0.061172   -0.116422  
  10.169  0.11     0.199   0.047   -0.736351  -0.56644   0.362    4.579    3.969   -0.088008   -0.095525  
  10.169  0.163    0.31    0.092   -0.765712  -0.904256  1.718    4.171    4.626   -0.794983   -0.52751   
  10.169  0.097    0.223   0.043   -0.500885  -0.503071  3.215    5.187    1.922   -1.360368   -0.710768  
  10.169  0.159    0.278   0.088   -0.980308  -1.282197  -1.123   5.449    4.57    0.359761    0.209235   
  10.169  0.085    0.246   0.075   -0.466421  -0.515216  -1.444   5.305    5.399   0.046309    0.001679   
  10.169  0.137    0.273   0.089   -0.931112  -1.15729   -4.211   8.031    6.935   0.534867    0.026932   
  10.169  0.139    0.276   0.101   -0.845594  -0.941772  -1.479   3.768    4.924   0.204735    -0.072724  
  10.169  0.127    0.28    0.084   -0.809326  -1.049943  -0.868   4.547    4.95    0.44229     0.111457   
  10.169  0.174    0.286   0.086   -1.102242  -1.230262  -0.246   5.073    4.739   0.020575    -0.181825  
  10.169  0.134    0.253   0.061   -0.720835  -0.573983  -0.531   3.324    4.642   -0.255198   -0.238576  
  10.169  0.172    0.291   0.067   -1.000848  -1.492678  1.649    5.778    4.468   -0.787539   -0.388252  
  10.169  0.102    0.246   0.057   -0.613945  -0.712563  -0.145   4.714    4.161   0.109512    -0.024405  
  10.169  0.143    0.323   0.123   -0.68179   -0.520803  0.238    2.769    2.872   -0.561846   -0.487055  
  10.169  0.127    0.222   0.041   -0.83271   -1.073032  -0.15    6.246    5.79    -0.334983   -0.298406  
  10.169  0.098    0.242   0.034   -0.479526  -0.254926  -1.883   4.143    4.613   0.352536    0.073516   
  10.169  0.145    0.253   0.085   -0.994394  -1.278341  -0.835   3.124    3.844   0.00905     -0.027708  
  10.169  0.114    0.277   0.101   -0.701178  -0.789881  0.122    2.334    2.588   0.265091    0.734099   
  10.169  0.142    0.298   0.108   -0.830183  -0.880719  -3.174   6.184    5.555   0.666858    -0.08971   
  10.169  0.117    0.258   0.109   -0.739316  -0.927489  1.426    5.875    5.694   -0.454537   0.06745    
  10.174  0.116    0.267   0.104   -0.689592  -0.669906  -0.294   2.358    3.779   0.091602    0.175003   
  10.174  0.132    0.28    0.113   -0.856509  -1.082726  -0.597   5.311    5.871   0.085982    0.040706   
  10.174  0.153    0.28    0.121   -0.935952  -1.100181  -0.618   6.301    5.365   0.254508    0.108716   
  10.174  0.053    0.235   0.096   -0.184567  0.038524   -1.966   3.393    5.128   0.473247    0.006913   
  10.174  0.118    0.242   0.09    -0.85531   -1.031222  -0.671   5.692    4.687   0.037069    -0.149374  
  10.174  0.129    0.265   0.094   -0.683929  -0.534932  0.006    2.781    2.694   -0.072569   -0.008619  
  10.174  0.141    0.276   0.111   -0.860903  -1.005363  -2.41    5.569    7.37    0.368233    0.069207   
  10.174  0.17     0.306   0.097   -0.760692  -0.56325   -0.76    5.909    5.089   0.174617    0.234909   
  10.174  0.16     0.282   0.083   -0.856005  -1.031519  3.374    6.6      3.049   -0.846522   -0.183422  
  10.174  0.164    0.294   0.106   -1.14937   -1.495343  0.547    6.023    6.35    -0.222484   -0.142423  
  10.174  0.07     0.226   0.088   -0.501092  -0.880469  0.423    2.483    3.482   -0.561913   0.049352   
  10.174  0.124    0.269   0.096   -0.750578  -0.432957  -2.065   3.574    3.955   0.475985    0.008524   
  10.174  0.094    0.25    0.083   -0.401061  -0.339688  0.175    2.546    3.285   -0.898731   -0.456932  
  10.174  0.171    0.296   0.113   -1.033197  -1.255637  -0.98    9.055    8.437   0.30009     0.252306   
  10.174  0.102    0.25    0.101   -0.638244  -0.681151  -0.306   4.438    5.598   0.088562    -0.119203  
  10.174  0.143    0.266   0.091   -0.931572  -1.036579  0.754    4.168    4.143   -0.316989   -0.30687   
  10.174  0.141    0.283   0.108   -1.131781  -1.329012  1.063    4.486    4.77    -0.448145   -0.142859  
  10.174  0.168    0.324   0.077   -0.759411  -0.902147  -0.889   5.598    6.158   -0.047925   -0.111274  
  10.174  0.179    0.289   0.057   -0.923756  -1.064599  -0.404   4.268    3.456   0.18884     -0.285001  
  10.174  0.097    0.238   0.078   -0.568796  -0.878167  -1.18    2.303    3.47    0.175372    -0.392076  
  10.174  0.119    0.261   0.115   -0.643928  -0.645068  -1.082   3.707    4.098   0.612102    -0.00472   
  10.174  0.112    0.244   0.066   -0.731106  -0.604358  1.688    5.32     4.41    -0.957761   -0.670572  
  10.174  0.141    0.283   0.09    -0.833305  -0.898883  -1.475   5.357    4.156   0.234666    0.210852   
  10.174  0.079    0.205   0.055   -0.562979  -0.835301  -0.354   3.38     2.749   -0.210176   -0.398693  
  10.174  0.139    0.302   0.131   -0.906385  -0.961795  0.545    1.955    2.66    -0.008301   -0.087907  
  10.174  0.127    0.241   0.063   -0.831829  -0.935621  -1.364   5.094    5.077   0.379846    0.18966    
  10.174  0.092    0.239   0.078   -0.528292  -0.423784  -3.213   5.088    5.362   0.612259    0.238263   
  10.174  0.109    0.243   0.07    -0.49023   -0.597424  -0.616   3.906    5.191   0.07826     -0.125694  
  10.174  0.166    0.323   0.081   -0.793898  -0.505054  -0.584   2.138    2.988   -0.169728   -0.584994  
  10.174  0.083    0.222   0.051   -0.448536  -0.240739  -1.185   6.908    6.444   0.341821    0.002003   
  10.174  0.123    0.278   0.094   -0.719441  -0.996024  -0.374   2.612    4.883   -0.213396   0.037371   
  10.174  0.137    0.259   0.076   -0.746405  -1.11725   0.266    2.176    3.131   -0.242495   0.023074   
  10.174  0.142    0.258   0.055   -0.751721  -0.960686  -2.311   5.588    5.592   0.659141    0.390896   
  10.174  0.129    0.237   0.036   -0.706281  -0.715597  0.108    5.391    5.473   -0.468846   -0.320416  
  10.174  0.152    0.273   0.081   -0.863453  -1.083977  0.344    4.446    4.839   -0.561757   -0.388926  
  10.174  0.09     0.215   0.078   -0.624607  -0.836615  2.514    4.782    2.519   -1.280274   -0.373209  
  10.174  0.09     0.251   0.071   -0.543671  -0.387805  -0.867   3.415    5.213   -0.458693   -0.574595  
  10.174  0.077    0.246   0.129   -0.569006  -0.583869  1.082    5.417    5.465   -0.858065   -0.463475  
  10.174  0.13     0.24    0.078   -0.863946  -1.161274  -2.262   7.256    6.557   0.437062    -0.025019  
  10.174  0.142    0.256   0.079   -0.862355  -0.959153  -2.559   5.205    5.914   0.378685    0.04963    
  10.174  0.132    0.271   0.118   -0.7983    -0.762834  2.103    3.976    2.425   -1.594115   -0.409768  
  10.174  0.105    0.249   0.082   -0.679778  -0.806609  -0.904   4.468    4.785   0.176037    -0.00779   
  10.174  0.14     0.287   0.098   -0.744759  -0.708875  -1.786   6.667    7.472   0.23365     0.036934   
  10.174  0.157    0.292   0.11    -0.853483  -0.899803  2.251    5.072    5.34    -0.843329   -0.266393  
  10.174  0.153    0.279   0.056   -0.859708  -0.694888  -0.939   5.251    5.519   0.097402    -0.074666  
  10.174  0.069    0.188   0.036   -0.357927  -0.238438  -0.204   3.603    5.024   -0.184728   -0.154879  
  10.174  0.108    0.246   0.09    -0.551196  -0.456789  -2.951   6.791    5.942   0.720852    0.348676   
  10.174  0.069    0.234   0.094   -0.572424  -0.426857  -1.525   7.319    5.138   0.497309    0.371002   
  10.174  0.086    0.231   0.084   -0.646969  -0.723319  -2.334   5.692    4.991   0.368318    -0.202312  
  10.174  0.164    0.303   0.076   -0.846121  -1.184627  1.812    5.104    4.85    -0.645057   -0.258659  
  10.174  0.093    0.232   0.067   -0.505084  -0.509918  1.133    3.714    3.655   -1.193632   -0.698025  
  10.174  0.122    0.288   0.082   -0.567754  -0.330721  -0.577   3.944    4.873   0.299514    0.115971   
  10.174  0.159    0.275   0.087   -1.005243  -1.139832  -0.883   4.855    5.284   0.055421    -0.172465  
  10.174  0.075    0.235   0.063   -0.370336  -0.12183   -2.066   6.214    6.935   0.259199    0.02608    
  10.174  0.093    0.239   0.075   -0.698464  -0.911861  0.094    4.401    4.835   -0.304107   -0.17338   
  10.174  0.1      0.228   0.104   -0.659617  -0.409103  -4.132   8.11     7.386   0.660764    0.232229   
  10.174  0.141    0.26    0.07    -1.070764  -1.510608  -2.277   3.727    3.597   1.023242    0.429758   
  10.174  0.082    0.229   0.076   -0.583739  -1.06415   -0.778   2.294    6.514   -0.314679   -0.455345  
  10.174  0.115    0.283   0.092   -0.582297  -0.543737  -0.771   5.78     4.25    0.237434    0.294123   
  10.174  0.142    0.27    0.078   -0.756727  -0.644476  1.655    5.051    4.066   -1.023426   -0.344414  
  10.174  0.117    0.226   0.107   -0.839318  -1.192829  -1.314   3.497    5.421   0.401932    -0.088637  
  10.174  0.132    0.251   0.062   -0.769789  -0.914906  -2.737   3.025    3.913   0.895136    -0.268072  
  10.174  0.116    0.256   0.08    -0.922686  -0.860511  -2.204   5.936    5.849   0.249435    0.189047   
  10.174  0.117    0.261   0.074   -0.709445  -0.646635  2.223    3.923    3.183   -0.709599   -0.04216   
  10.174  0.114    0.267   0.098   -0.79179   -0.666957  -0.733   3.751    4.661   0.106589    0.143163   
  10.174  0.126    0.24    0.096   -0.961044  -1.367278  -2.632   5.209    4.491   0.460172    -0.082076  
  10.174  0.108    0.247   0.068   -0.805547  -0.756503  -2.231   5.218    4.73    0.566737    0.318745   
  10.174  0.132    0.239   0.042   -0.637527  -0.966968  -0.47    3.225    4.244   -0.093775   0.01689    
  10.174  0.139    0.261   0.076   -0.928637  -1.130698  2.45     4.904    3.991   -0.664955   -0.308967  
  10.174  0.131    0.283   0.111   -1.043465  -1.01586   -0.356   5.134    4.435   0.086058    0.311739   
  10.174  0.122    0.276   0.084   -0.565737  -0.412592  -2.981   7.99     4.645   0.744162    0.443539   
  10.174  0.115    0.244   0.066   -0.572864  -0.493485  -0.328   3.622    4.412   -0.215545   0.195875   
  10.174  0.108    0.224   0.08    -0.737163  -0.877289  0.543    3.146    3.188   0.096858    0.138027   
  10.174  0.125    0.279   0.082   -0.810216  -0.64762   -1.324   5.298    4.223   0.467815    0.427499   
  10.174  0.084    0.266   0.092   -0.557182  -0.548645  -0.519   2.019    3.198   -1.245603   -0.520076  
  10.174  0.11     0.273   0.079   -0.59052   -0.526633  -0.62    4.703    4.836   -0.007587   -0.069874  
  10.174  0.103    0.288   0.108   -0.655812  -0.63095   2.042    4.367    3.932   -0.598605   -0.382992  
  10.174  0.127    0.263   0.094   -0.646323  -0.691685  -1.242   6.009    5.725   0.097219    0.096899   
  10.174  0.129    0.26    0.057   -0.611229  -0.835724  -1.75    5.363    4.742   0.406691    0.173763   
  10.174  0.111    0.232   0.071   -0.632815  -0.827937  -1.82    4.288    3.97    0.285701    0.041902   
  10.174  0.131    0.247   0.093   -0.949417  -1.363     1.733    3.892    3.566   -1.064144   -0.714527  
  10.174  0.132    0.271   0.075   -0.737296  -0.563571  -1.103   4.148    4.883   0.112389    -0.119131  
  10.174  0.149    0.233   0.049   -0.892021  -1.501782  1.897    4.459    3.261   -0.469228   -0.354381  
  10.174  0.111    0.244   0.086   -0.640012  -0.7651    -1.737   4.919    4.425   1.071397    0.342587   
  10.174  0.174    0.302   0.082   -0.911003  -1.003449  1.195    4.444    4.855   -1.120372   -0.535715  
  10.174  0.082    0.189   0.023   -0.605706  -0.668293  -0.723   2.564    5.292   -0.209922   -0.226547  
  10.174  0.119    0.261   0.081   -0.792445  -0.974707  -0.627   5.602    6.728   0.253954    0.255944   
  10.174  0.092    0.269   0.109   -0.323657  -0.165625  0.31     1.941    4.04    -0.57255    -0.214904  
  10.174  0.158    0.31    0.117   -0.711706  -0.604192  -0.665   7.281    4.25    0.415458    0.294647   
  10.174  0.098    0.285   0.089   -0.583799  -0.72185   1.315    3.848    4.947   -0.078718   0.144933   
  10.174  0.155    0.312   0.103   -0.757374  -0.804223  0.377    2.781    3.163   -0.196919   0.018027   
  10.174  0.1      0.183   0.046   -0.793058  -1.716375  -0.827   5.831    6.925   -0.029083   -0.086777  
  10.174  0.091    0.211   0.089   -0.693957  -1.175105  -0.816   1.778    4.634   -0.112924   -0.16332   
  10.174  0.089    0.233   0.05    -0.524152  -0.743858  -0.898   0.858    2.398   0.899438    -0.199399  
  10.174  0.084    0.257   0.13    -0.737098  -0.825428  -1.287   2.437    4.74    0.201781    -0.335261  
  10.174  0.089    0.244   0.079   -0.522919  -0.755192  -0.204   2.801    2.8     0.349992    -0.047505  
  10.174  0.067    0.229   0.11    -0.480743  -0.740843  0.517    5.29     5.132   0.021896    0.239313   
  10.174  0.07     0.199   0.073   -0.514697  -0.396256  1.11     3.237    3.491   -0.503773   -0.018648  
  10.174  0.225    0.324   0.099   -1.039339  -1.357076  -1.046   2.457    3.749   0.41583     0.101532   
  10.174  0.135    0.277   0.089   -0.803301  -0.876285  -0.201   2.464    2.596   -0.42793    -0.413233  
  10.178  0.079    0.276   0.11    -0.392622  -0.120671  -1.843   4.6      3.921   0.468692    0.00545    
  10.178  0.1      0.228   0.037   -0.6704    -0.756514  0.207    6.267    6.477   -0.141746   -0.040944  
  10.178  0.099    0.207   0.024   -0.554077  -1.322172  1.137    1.699    2.116   -0.473151   0.073253   
  10.178  0.166    0.285   0.115   -0.907511  -1.12741   0.951    2.986    4.296   -0.642205   -0.128417  
  10.178  0.103    0.184   0.06    -0.813758  -1.103696  -2.485   6.789    6.319   0.463782    0.25473    
  10.178  0.179    0.322   0.145   -1.160173  -1.294345  -1.068   8.632    6.669   0.291422    0.113149   
  10.178  0.097    0.259   0.092   -0.521404  -0.640995  0.302    3.057    2.776   -0.358127   -0.049188  
  10.178  0.104    0.233   0.083   -0.606585  -0.259806  -2.192   3.088    5.006   0.558514    -0.121655  
  10.178  0.139    0.266   0.057   -0.770152  -0.979897  0.6      2.577    5.005   -0.892917   -0.571558  
  10.178  0.091    0.256   0.058   -0.410544  -0.751479  -0.473   2.67     4.351   0.357548    0.511078   
  10.178  0.138    0.314   0.127   -0.750183  -0.681154  -0.531   2.366    3.239   -0.125956   -0.072743  
  10.178  0.164    0.275   0.114   -1.003708  -1.155844  -1.901   4.772    4.905   0.308236    0.083989   
  10.178  0.141    0.255   0.044   -0.765285  -1.302504  -1.757   7.025    5.826   0.365887    0.20919    
  10.178  0.223    0.332   0.118   -1.269441  -1.466286  -1.048   5.197    5.091   0.184151    0.022541   
  10.178  0.151    0.284   0.075   -0.914331  -0.932452  1.365    5.921    4.323   -0.228622   -0.144851  
  10.178  0.141    0.268   0.087   -0.835981  -0.86294   0.379    3.815    4.159   -0.207366   -0.29149   
  10.178  0.103    0.245   0.087   -0.716505  -0.962192  -1.164   4.546    4.754   0.337232    0.161589   
  10.178  0.101    0.223   0.081   -0.6431    -0.633342  0.815    1.968    2.955   -0.85653    -0.481895  
  10.178  0.097    0.236   0.099   -0.530074  -0.47317   0.525    1.994    3.242   -0.613625   -0.352574  
  10.178  0.097    0.236   0.047   -0.543069  -0.641526  -2.409   6.593    7.12    0.372251    0.003049   
  10.178  0.098    0.286   0.111   -0.559843  -0.438321  -3.506   6.929    5.277   0.765784    0.308635   
  10.178  0.139    0.277   0.12    -0.704653  -0.611674  0.062    5.634    4.915   -0.054896   0.206978   
  10.178  0.176    0.31    0.1     -1.081675  -1.322958  -1.568   4.3      4.54    0.019613    -0.284627  
  10.178  0.145    0.236   0.047   -0.83422   -1.468168  -2.006   5.182    4.828   0.451515    0.110856   
  10.178  0.094    0.204   0.053   -0.68517   -1.155812  3.775    6.084    3.437   -1.295818   -0.229294  
  10.178  0.111    0.241   0.108   -0.743248  -0.828892  0.996    4.487    5.533   -0.222321   -0.248029  
  10.178  0.14     0.242   0.055   -0.883174  -1.350463  -1.491   3.728    4.541   0.430236    0.019519   
  10.178  0.098    0.233   0.071   -0.671217  -0.7266    -1.844   3.807    3.837   0.393282    0.087311   
  10.178  0.1      0.219   0.063   -0.744636  -1.318453  2.279    4.732    3.824   -0.944201   -0.510674  
  10.178  0.186    0.304   0.063   -0.951746  -1.090863  -0.665   3.798    3.711   0.041908    -0.278168  
  10.178  0.114    0.28    0.105   -0.565135  -0.252636  -0.701   3.848    5.55    -0.35057    -0.204103  
  10.178  0.083    0.221   0.085   -0.744719  -0.981979  0.068    1.889    3.806   -0.31368    0.065144   
  10.178  0.1      0.249   0.094   -0.475935  -0.48192   -0.442   2.629    4.904   0.197005    0.174375   
  10.178  0.138    0.271   0.106   -0.870323  -1.204909  -1.347   7.366    6.312   0.392496    0.217578   
  10.178  0.128    0.269   0.09    -0.745536  -0.769574  1.736    3.537    3.267   -1.443824   -0.761552  
  10.178  0.093    0.214   0.066   -0.616365  -0.858286  -0.93    2.978    3.667   0.063095    -0.25776   
  10.178  0.137    0.265   0.07    -0.866949  -0.893355  -1.647   6.78     4.687   0.452867    0.216894   
  10.178  0.125    0.212   0.061   -0.861661  -1.343585  -2.796   7.005    6.597   0.423253    0.115781   
  10.178  0.077    0.261   0.083   -0.454501  -0.354783  1.329    2.85     3.302   -0.182264   0.476981   
  10.178  0.113    0.221   0.061   -0.710183  -0.487092  -0.55    2.812    3.453   -0.074099   -0.145663  
  10.178  0.157    0.301   0.106   -0.749064  -0.840658  0.324    2.185    3.028   -0.29631    -0.597347  
  10.178  0.083    0.279   0.133   -0.442919  -0.529138  2.46     5.967    4.109   -0.867858   -0.596997  
  10.178  0.157    0.242   0.064   -0.931332  -1.27099   -2.094   6.814    6.574   0.470912    0.223759   
  10.178  0.138    0.271   0.105   -0.854433  -0.851244  -0.133   4.719    4.977   -0.183535   -0.23416   
  10.178  0.108    0.256   0.087   -0.706533  -0.613388  0.055    6.2      6.845   -0.291619   -0.155145  
  10.178  0.109    0.247   0.066   -0.677817  -0.738984  2.311    6.17     3.728   -1.46544    -1.134921  
  10.178  0.098    0.238   0.068   -0.683439  -0.67795   -4.029   8.584    6.987   0.458348    -0.027814  
  10.178  0.101    0.239   0.088   -0.63353   -0.65436   -0.422   3.073    3.971   0.328866    -0.006693  
  10.178  0.117    0.262   0.107   -0.659408  -0.744018  -0.215   4.093    3.036   -0.009716   0.053378   
  10.178  0.117    0.247   0.092   -0.647643  -0.694195  -1.405   5.017    3.609   0.488459    0.316274   
  10.178  0.085    0.247   0.133   -0.721948  -0.877684  -2.615   8.343    6.129   0.577657    0.309528   
  10.178  0.13     0.252   0.111   -0.823195  -0.758159  -0.013   3.387    4.337   -0.792749   -0.414691  
  10.178  0.107    0.251   0.091   -0.566337  -0.543314  1.218    3.205    3.874   -1.20597    -0.283571  
  10.178  0.124    0.249   0.084   -0.750548  -0.928309  -0.869   3.406    4.471   -0.08585    -0.31778   
  10.178  0.186    0.329   0.076   -0.943163  -0.971718  0.663    4.444    4.529   -0.304895   -0.21479   
  10.178  0.11     0.228   0.085   -0.730381  -0.716071  1.994    3.825    3.869   -0.682823   0.080761   
  10.178  0.151    0.274   0.116   -1.094872  -1.350005  -2.899   4.026    4.246   1.049917    0.537222   
  10.178  0.086    0.253   0.111   -0.438272  -0.271272  -1.655   4.906    4.539   0.452998    0.180734   
  10.178  0.1      0.271   0.092   -0.55323   -0.40539   -0.32    2.98     3.907   -0.176299   -0.006031  
  10.178  0.1      0.225   0.094   -0.762396  -1.199544  -1.331   6.436    5.278   0.448034    0.40559    
  10.178  0.122    0.266   0.093   -0.712356  -0.604855  0.263    3.183    2.008   -0.289831   0.421247   
  10.178  0.129    0.226   0.075   -0.625541  -0.886543  -1.335   4.278    5.363   0.741147    0.217031   
  10.178  0.11     0.26    0.109   -0.821102  -0.951611  0.16     2.906    2.7     0.146428    0.345617   
  10.178  0.092    0.281   0.059   -0.365314  -0.207645  -0.753   2.278    2.773   0.200357    0.208863   
  10.178  0.108    0.274   0.103   -0.567287  -0.687233  -2.916   7.083    6.347   0.517609    0.348422   
  10.178  0.109    0.235   0.062   -0.556422  -0.356354  -0.886   3.388    4.607   -0.445733   -0.28083   
  10.178  0.087    0.256   0.084   -0.404471  -0.286255  0.672    3.271    2.733   -0.725956   -0.245257  
  10.178  0.19     0.327   0.108   -1.049246  -1.222295  -0.953   6.721    6.428   0.255516    0.127004   
  10.178  0.113    0.244   0.128   -0.834822  -0.908654  0.432    6.114    6.261   0.076754    0.302624   
  10.178  0.074    0.218   0.053   -0.458036  -0.28306   -1.182   3.751    4.495   0.295501    0.028627   
  10.178  0.135    0.252   0.075   -0.846706  -1.23729   0.55     3.888    4.586   -0.983049   -0.459216  
  10.178  0.117    0.246   0.084   -0.816297  -0.953115  -1.765   7.034    5.639   0.472919    0.236246   
  10.178  0.13     0.3     0.108   -0.623713  -0.620382  -0.019   3.929    3.857   0.226697    0.172995   
  10.178  0.104    0.26    0.081   -0.619864  -0.668448  -0.888   3.326    2.831   1.203331    0.555376   
  10.178  0.151    0.298   0.074   -0.704196  -0.91769   -1.318   6.649    6.019   0.3793      0.147316   
  10.178  0.127    0.286   0.116   -0.823963  -0.882095  -0.125   3.533    5.395   -0.989375   -0.513557  
  10.178  0.122    0.243   0.082   -0.79854   -0.846959  0.094    2.122    3.03    -0.468776   -0.171348  
  10.178  0.096    0.226   0.089   -0.794322  -1.009851  -1.525   3.492    4.131   0.278761    0.145973   
  10.178  0.102    0.257   0.079   -0.672671  -0.588378  -1.27    2.3      3.537   0.274612    -0.152064  
  10.178  0.055    0.177   0.047   -0.538496  -0.869176  -0.048   2.798    3.487   0.024125    -0.241335  
  10.178  0.139    0.235   0.057   -0.90945   -0.924057  -1.842   5.103    5.398   0.496443    0.102874   
  10.178  0.135    0.27    0.081   -0.87994   -1.175401  -2.515   2.811    3.463   1.0393      -0.003363  
  10.178  0.165    0.338   0.118   -0.728979  -0.736426  0.304    4.485    4.527   -0.18042    0.093392   
  10.178  0.172    0.292   0.047   -0.814361  -1.151257  -3.868   5.587    4.612   0.847933    0.167588   
  10.178  0.184    0.343   0.128   -1.022164  -1.080124  -1.473   4.73     4.738   0.236643    0.039856   
  10.178  0.101    0.249   0.063   -0.369229  -0.612413  -1.581   2.94     3.205   0.782486    -0.012918  
  10.178  0.103    0.266   0.081   -0.665009  -0.714716  0.992    3.353    2.83    -0.506728   0.35958    
  10.178  0.127    0.232   0.124   -1.208461  -1.540311  0.301    6.367    5.542   0.076399    0.051981   
  10.178  0.094    0.234   0.08    -0.587195  -0.452272  -1.005   1.672    4.046   0.287839    -0.286426  
  10.178  0.149    0.304   0.098   -0.800695  -1.010393  -0.682   1.352    1.396   2.272739    -0.602867  
  10.178  0.173    0.321   0.122   -0.819501  -0.716605  -0.49    4.419    5.301   0.136285    0.114666   
  10.178  0.14     0.292   0.11    -0.853967  -0.83865   1.395    4.589    4.085   -0.441672   -0.353521  
  10.178  0.095    0.249   0.094   -0.489628  -0.422398  0.069    6.307    6.727   -0.032085   0.052795   
  10.178  0.199    0.332   0.116   -1.028512  -1.385342  -1.658   6.18     5.937   0.29236     0.024125   
  10.178  0.148    0.285   0.066   -0.845476  -0.942033  -1.032   6.236    5.366   0.471364    0.363872   
  10.178  0.144    0.267   0.057   -0.707741  -1.077151  -0.473   1.719    2.386   -0.031955   -0.019547  
  10.178  0.143    0.273   0.089   -0.894886  -1.090503  -0.714   3.376    4.916   0.425455    0.189732   
  10.178  0.114    0.223   0.045   -0.692748  -1.019552  0.879    5.636    5.051   -0.106252   0.404876   
  10.178  0.111    0.203   0.034   -0.690047  -0.926061  0.282    3.672    3.818   -0.137435   -0.167655  
  10.178  0.119    0.237   0.071   -0.96749   -1.690927  -0.054   4.513    5.632   -0.314547   -0.170286  
  10.183  0.146    0.259   0.082   -0.881375  -0.987175  -2.493   5.977    4.814   0.697142    0.216807   
  10.183  0.133    0.254   0.074   -0.572828  -0.652288  -3.788   10.683   8.702   0.643151    0.40544    
  10.183  0.112    0.241   0.071   -0.873283  -1.123449  1.934    6.814    5.695   -0.704353   -0.342413  
  10.183  0.157    0.293   0.063   -0.695177  -0.551919  0.183    1.87     3.332   -0.198966   -0.053411  
  10.183  0.104    0.234   0.074   -0.540385  -0.471777  -2.442   7.365    6.988   0.334168    0.059972   
  10.183  0.092    0.187   0.058   -0.643874  -1.260086  -2.15    5.224    3.824   0.434733    0.180229   
  10.183  0.114    0.248   0.074   -0.745027  -0.602966  1.222    5.587    4.718   -0.468042   -0.047566  
  10.183  0.138    0.21    0.076   -1.018402  -1.449512  -0.079   0.93     2.391   8.98E-4     -0.232207  
  10.183  0.128    0.268   0.126   -0.742539  -0.880355  0.425    3.976    3.538   -0.139467   -0.138216  
  10.183  0.121    0.253   0.077   -0.838383  -1.17027   0.128    4.236    4.922   -0.134447   -0.167556  
  10.183  0.159    0.281   0.097   -1.104588  -1.381015  -0.19    2.991    2.632   1.137762    0.658971   
  10.183  0.128    0.277   0.094   -0.565467  -0.341496  0.377    2.802    2.703   -0.052357   -0.057294  
  10.183  0.135    0.274   0.108   -0.813782  -0.972102  -1.156   6.794    6.41    0.294369    0.122118   
  10.183  0.14     0.277   0.101   -0.703473  -0.773924  -1.82    4.142    4.361   0.285013    -0.083627  
  10.183  0.119    0.266   0.123   -0.70816   -0.735428  -0.345   2.724    2.957   0.144362    0.039928   
  10.183  0.084    0.23    0.055   -0.59848   -0.588943  -1.909   5.704    6.663   0.140193    -0.211867  
  10.183  0.178    0.271   0.043   -0.985197  -1.570559  -1.342   4.379    4.987   0.248137    0.187695   
  10.183  0.088    0.217   0.082   -0.425602  -0.569035  1.819    4.236    3.96    -0.577837   -0.018801  
  10.183  0.156    0.289   0.086   -0.838573  -1.030892  3.032    4.77     2.154   -1.57776    -0.957299  
  10.183  0.138    0.245   0.065   -0.779632  -1.190084  0.329    5.141    5.381   -0.380402   -0.172041  
  10.183  0.063    0.182   0.058   -0.54454   -0.560901  2.578    5.625    5.217   -0.734081   -0.203593  
  10.183  0.164    0.29    0.098   -0.954769  -1.057535  -1.639   4.659    5.794   0.248372    -0.045881  
  10.183  0.125    0.286   0.11    -0.805585  -1.102888  -2.438   2.082    3.426   1.109615    0.041562   
  10.183  0.222    0.325   0.088   -1.14672   -1.641545  -1.816   6.309    6.384   0.380593    -0.008279  
  10.183  0.15     0.288   0.131   -0.872304  -1.076158  -1.408   2.043    2.714   -0.085627   -0.181266  
  10.183  0.152    0.235   0.064   -0.811173  -1.210214  -1.808   2.471    3.78    0.961348    0.33296    
  10.183  0.137    0.291   0.119   -0.663994  -0.94248   -1.533   1.935    3.036   0.419432    -0.006982  
  10.183  0.143    0.212   0.087   -1.10205   -1.732362  -1.143   6.371    5.941   0.380722    0.039653   
  10.183  0.093    0.218   0.062   -0.623429  -0.765947  -0.88    2.709    2.364   0.715121    0.1007     
  10.183  0.139    0.248   0.092   -0.732143  -1.090493  -1.799   5.44     6.682   0.289065    0.177328   
  10.183  0.115    0.276   0.104   -0.658822  -0.911791  -2.28    9.009    6.995   0.391753    0.111874   
  10.183  0.113    0.268   0.058   -0.436503  -0.335666  0.971    3.581    3.087   -0.024185   0.053229   
  10.183  0.129    0.264   0.09    -0.966774  -0.997044  -1.524   5.408    5.558   0.16899     -0.113533  
  10.183  0.082    0.276   0.104   -0.323324  -0.035343  -0.089   4.559    4.929   -0.170997   0.124258   
  10.183  0.107    0.281   0.098   -0.664649  -0.253288  -1.15    4.037    3.339   0.210686    0.008617   
  10.183  0.157    0.324   0.126   -0.912661  -1.008241  0.185    4.814    5.71    -0.07572    -0.189422  
  10.183  0.122    0.259   0.072   -0.752853  -1.060444  2.033    3.396    3.296   -0.935472   0.269017   
  10.183  0.155    0.301   0.1     -0.706694  -0.949546  0.375    6.378    4.327   0.113901    0.126464   
  10.183  0.099    0.198   0.101   -0.899238  -1.23363   0.165    5.018    4.937   -0.14827    -0.066487  
  10.183  0.133    0.273   0.101   -0.84456   -0.937088  -0.865   3.297    4.713   0.018585    -0.213459  
  10.183  0.073    0.237   0.084   -0.393315  -0.009164  2.895    5.521    3.342   -0.341193   -0.031031  
  10.183  0.123    0.251   0.076   -0.764048  -0.794199  0.75     2.237    2.879   -0.51005    0.262389   
  10.183  0.176    0.268   0.075   -0.988425  -1.350538  -1.894   6.266    5.274   0.32142     0.196432   
  10.183  0.094    0.238   0.104   -0.84489   -1.076418  -2.496   5.645    4.9     0.813166    0.404772   
  10.183  0.088    0.206   0.038   -0.556337  -0.822493  0.223    4.888    3.836   0.08177     0.270451   
  10.183  0.162    0.297   0.101   -0.792177  -0.940868  -1.566   3.074    3.782   0.016053    -0.234114  
  10.183  0.125    0.224   0.058   -0.722118  -0.901326  -1.321   6.671    6.148   0.078929    -0.089428  
  10.183  0.113    0.258   0.054   -0.692441  -0.335596  -2.26    4.784    4.252   0.597977    -0.121715  
  10.183  0.109    0.237   0.105   -0.881711  -1.064573  -0.755   1.621    3.573   0.012503    -0.057493  
  10.183  0.111    0.208   0.067   -0.785388  -1.236079  -0.652   7.985    5.503   0.313014    0.401415   
  10.183  0.105    0.255   0.11    -0.609426  -0.719221  0.274    5.802    5.743   -0.251909   -0.37826   
  10.183  0.173    0.254   0.077   -0.983939  -1.619122  -1.687   4.748    5.192   0.403622    -0.19102   
  10.183  0.112    0.255   0.084   -0.579589  -0.470054  0.212    5.389    5.125   -0.245696   -0.433816  
  10.183  0.111    0.273   0.094   -0.671727  -0.807995  -1.474   7.378    5.987   0.304481    0.221347   
  10.183  0.123    0.283   0.134   -0.741379  -0.874233  -1.152   3.246    4.215   0.196687    0.051062   
  10.183  0.143    0.233   0.056   -0.942214  -1.506217  0.441    2.64     4.009   -0.527253   -0.167573  
  10.183  0.107    0.232   0.081   -0.509596  -0.298085  -0.126   6.892    6.68    0.014765    0.115181   
  10.183  0.157    0.28    0.103   -0.854507  -0.89921   -0.299   3.736    4.373   -0.100624   -0.063511  
  10.183  0.152    0.252   0.096   -0.977474  -1.10327   1.369    4.257    5.073   -0.364884   -0.196974  
  10.183  0.1      0.296   0.12    -0.49593   -0.534697  -2.514   5.115    5.084   0.573202    0.416886   
  10.183  0.103    0.288   0.137   -0.498465  -0.476853  -1.633   6.09     5.491   0.370579    0.28699    
  10.183  0.085    0.272   0.086   -0.438884  -0.615124  0.996    2.982    3.345   -1.139202   -0.29183   
  10.183  0.117    0.241   0.083   -0.745352  -0.922254  2.101    4.684    5.12    -0.664054   -0.309062  
  10.183  0.145    0.276   0.087   -0.776871  -0.776403  -1.674   2.257    3.606   0.040692    -0.552399  
  10.183  0.065    0.192   0.061   -0.510875  -0.397834  -1.929   6.07     5.563   0.234735    -0.076058  
  10.183  0.198    0.302   0.062   -1.09432   -1.367647  0.825    3.559    3.943   -0.388084   -0.029825  
  10.183  0.117    0.248   0.082   -0.670347  -0.913548  -0.414   6.429    5.453   0.1656      0.058834   
  10.183  0.153    0.228   0.078   -1.233146  -1.949785  -1.287   2.828    3.4     0.340545    -0.101231  
  10.183  0.109    0.223   0.079   -0.688072  -0.767389  -0.14    4.685    5.308   -0.032371   -0.024567  
  10.183  0.151    0.293   0.114   -0.963584  -1.069444  -0.338   3.068    3.273   0.430096    0.257686   
  10.183  0.135    0.275   0.07    -0.713663  -0.629926  -0.876   1.332    2.408   0.980241    0.519705   
  10.183  0.109    0.219   0.058   -0.673671  -1.255436  -0.459   3.127    4.272   0.024603    -0.357023  
  10.183  0.116    0.295   0.098   -0.580923  -0.363145  -0.542   5.944    5.166   0.254759    0.384843   
  10.183  0.086    0.269   0.071   -0.497498  -0.468859  1.536    5.966    4.293   -0.666427   -0.372254  
  10.183  0.104    0.25    0.104   -0.710876  -0.715342  -2.56    6.385    5.481   0.591597    0.213894   
  10.183  0.073    0.227   0.104   -0.447205  -0.25266   0.623    6.123    5.329   0.048483    0.09966    
  10.183  0.131    0.238   0.066   -0.837181  -1.15494   -1.065   8.019    5.879   0.351743    0.290523   
  10.183  0.1      0.223   0.075   -0.562921  -0.943447  0.123    2.265    3.837   -0.608192   -0.273259  
  10.183  0.14     0.229   0.062   -0.843831  -1.602518  0.917    4.188    3.198   -0.411106   -0.070586  
  10.183  0.126    0.268   0.1     -0.788181  -0.956934  0.498    1.956    3.957   -1.090508   -0.522258  
  10.183  0.103    0.296   0.089   -0.359319  -0.234028  1.204    3.341    4.847   -0.386282   -0.011017  
  10.183  0.148    0.321   0.112   -0.643224  -0.491888  0.736    5.28     5.411   -0.359153   -0.05126   
  10.183  0.112    0.283   0.13    -0.595034  -0.736316  -2.545   4.634    3.364   0.628579    0.485659   
  10.183  0.076    0.234   0.074   -0.510192  -0.771828  -1.705   4.473    4.531   0.382815    0.214679   
  10.183  0.183    0.33    0.115   -1.002702  -1.101114  -0.567   1.449    3.405   -0.218995   -0.261526  
  10.183  0.127    0.26    0.098   -0.652032  -0.641442  1.288    4.365    4.184   -0.417091   0.018932   
  10.183  0.099    0.208   0.072   -0.719266  -1.019172  -0.119   3.771    4.612   -0.298681   -0.138332  
  10.183  0.1      0.207   0.05    -0.540804  -0.856853  -0.593   4.246    4.989   0.033735    -0.160728  
  10.183  0.091    0.213   0.098   -0.796136  -1.017921  0.119    3.719    4.532   -0.012315   -0.140172  
  10.183  0.154    0.278   0.12    -0.941819  -1.112288  -2.53    5.598    6.495   0.327767    -0.123226  
  10.183  0.084    0.275   0.11    -0.557255  -0.781912  -2.443   6.133    6.447   0.428024    0.20118    
  10.183  0.158    0.281   0.072   -0.891931  -1.26804   2.432    4.422    4.12    -1.359824   -0.572555  
  10.183  0.096    0.262   0.119   -0.726434  -0.817248  -3.318   7.377    5.782   0.432215    0.099386   
  10.183  0.107    0.251   0.109   -0.663106  -0.696996  0.299    2.419    2.836   -0.350098   0.131139   
  10.183  0.146    0.282   0.084   -0.84165   -0.687326  1.116    3.565    3.401   -0.341879   -0.332603  
  10.183  0.07     0.252   0.122   -0.5638    -0.596837  -0.124   3.838    4.567   -0.262922   -0.259046  
  10.183  0.125    0.282   0.093   -0.620695  -0.703124  -2.159   2.512    2.577   0.658398    -0.170494  
  10.183  0.102    0.252   0.093   -0.658648  -0.574041  -1.427   4.394    4.411   0.490322    0.16291    
  10.183  0.12     0.25    0.083   -0.680245  -1.121423  -2.232   6.129    6.516   0.155157    0.060044   
  10.183  0.106    0.179   0.022   -0.738801  -1.687031  -3.246   4.838    5.14    0.713907    0.056998   
  10.188  0.131    0.251   0.069   -0.728098  -0.973847  1.344    4.888    5.88    -1.085775   -0.625408  
  10.188  0.156    0.274   0.093   -0.942074  -0.877627  0.009    4.399    3.821   -0.443223   -0.177867  
  10.188  0.136    0.286   0.108   -0.842149  -0.973001  -0.71    3.714    5.367   -0.370107   -0.267512  
  10.188  0.125    0.206   0.046   -0.822546  -1.645044  0.555    4.578    4.166   0.100649    0.446447   
  10.188  0.124    0.266   0.119   -0.707341  -0.808991  -1.591   5.307    5.047   0.401915    0.018285   
  10.188  0.15     0.255   0.078   -0.868772  -1.404242  -0.733   0.944    2.997   0.137313    -0.133819  
  10.188  0.14     0.231   0.059   -0.830653  -1.105422  -1.038   4.737    5.069   0.0745      -0.015544  
  10.188  0.149    0.289   0.099   -0.823437  -0.973836  -1.363   2.975    4.002   0.356822    5.86E-4    
  10.188  0.113    0.206   0.041   -0.604695  -0.660016  -2.257   3.728    3.905   0.883735    0.153966   
  10.188  0.128    0.261   0.097   -0.890846  -1.177955  0.169    5.453    5.286   0.092277    0.068759   
  10.188  0.135    0.258   0.099   -0.905431  -1.120434  -1.348   6.081    5.234   0.351693    -0.053627  
  10.188  0.116    0.269   0.065   -0.679726  -0.757796  -0.583   2.14     2.417   0.745412    0.606499   
  10.188  0.162    0.285   0.084   -0.962491  -1.119549  -0.016   2.345    4.542   -0.613393   -0.1934    
  10.188  0.111    0.252   0.102   -0.777298  -0.797534  0.753    3.277    4.638   -0.775321   -0.421693  
  10.188  0.116    0.254   0.098   -0.723051  -0.912906  -0.015   5.563    5.008   0.024063    0.101295   
  10.188  0.117    0.23    0.089   -0.840056  -1.060293  -0.088   3.679    3.564   -0.049996   -0.146813  
  10.188  0.149    0.277   0.058   -0.736351  -1.113768  2.672    3.937    1.983   -1.155955   -0.493262  
  10.188  0.122    0.233   0.05    -0.726274  -1.510005  0.143    2.88     2.366   0.300867    0.273343   
  10.188  0.131    0.245   0.089   -0.926427  -1.177904  -0.184   4.107    4.069   -0.021807   -0.144709  
  10.188  0.142    0.278   0.11    -0.766104  -0.775927  -3.337   5.789    6.225   0.826248    0.539775   
  10.188  0.111    0.254   0.073   -0.633152  -0.718093  -1.478   4.278    4.722   0.495116    0.19226    
  10.188  0.115    0.283   0.103   -0.76337   -0.487804  -0.9     6.531    5.028   0.373876    0.296786   
  10.188  0.1      0.218   0.058   -0.47031   -0.773492  0.969    2.535    2.9     -0.515953   -0.244256  
  10.188  0.122    0.288   0.091   -0.57301   -0.382471  -0.513   3.35     4.435   -0.143081   -0.136402  
  10.188  0.103    0.247   0.078   -0.58481   -0.968669  -1.605   2.801    3.252   0.389285    -0.132408  
  10.188  0.148    0.266   0.083   -0.852255  -1.214767  2.858    7.621    6.017   -0.903818   -0.335479  
  10.188  0.166    0.26    0.084   -0.84873   -1.184555  -0.846   2.939    2.849   0.360847    0.493379   
  10.188  0.126    0.211   0.029   -0.703989  -1.378504  -0.484   6.322    5.646   0.244643    0.240447   
  10.188  0.144    0.22    0.021   -0.849348  -0.836489  2.515    4.773    2.996   -1.086619   -0.335886  
  10.188  0.089    0.223   0.113   -0.732591  -0.635063  1.703    2.622    1.406   -1.697069   -1.631043  
  10.188  0.11     0.258   0.078   -0.525354  -0.396512  1.036    4.917    5.465   -0.703855   -0.358764  
  10.188  0.122    0.242   0.106   -0.910503  -0.936051  1.229    3.671    3.815   -0.454206   -0.179325  
  10.188  0.157    0.279   0.074   -0.914003  -1.382982  -0.987   4.682    4.185   0.165255    0.124948   
  10.188  0.151    0.292   0.131   -0.987199  -1.250099  0.906    3.063    2.434   -0.399633   -0.301705  
  10.188  0.136    0.256   0.095   -0.721358  -0.966352  -0.628   5.091    6.724   -0.193924   -0.212418  
  10.188  0.092    0.215   0.04    -0.498961  -0.034037  0.642    3.795    2.636   -0.58039    -0.320446  
  10.188  0.136    0.243   0.089   -0.852428  -1.167339  0.447    5.233    4.884   -0.03226    0.254449   
  10.188  0.097    0.238   0.054   -0.542059  -0.600196  -1.318   3.127    4.809   0.307119    -0.105681  
  10.188  0.114    0.238   0.073   -0.650987  -0.442983  -1.67    4.326    6.055   0.015749    -0.389157  
  10.188  0.125    0.247   0.082   -0.725385  -0.418008  1.063    2.895    2.535   -0.90875    -0.810968  
  10.188  0.073    0.207   0.061   -0.398155  -0.327642  -2.542   6.399    5.325   0.592209    0.247132   
  10.188  0.158    0.268   0.069   -0.882831  -1.433016  -1.077   4.895    4.162   0.413317    -0.079598  
  10.188  0.158    0.33    0.13    -0.837506  -0.977017  -1.403   6.851    5.755   0.361485    0.104271   
  10.188  0.132    0.266   0.074   -0.833206  -1.004834  -1.165   5.744    5.565   0.080114    -0.019293  
  10.188  0.136    0.278   0.113   -0.974106  -1.227289  -0.919   5.131    4.74    0.228518    0.074583   
  10.188  0.125    0.239   0.091   -0.716271  -1.042898  0.152    5.201    4.688   -0.17111    -0.072492  
  10.188  0.121    0.194   0.044   -0.854396  -1.571053  -0.126   4.525    4.106   -0.066375   -0.010126  
  10.188  0.143    0.275   0.115   -0.913998  -1.220458  -1.55    4.619    3.996   0.513471    0.266537   
  10.188  0.066    0.307   0.143   -0.344862  -0.540802  -2.123   4.568    5.145   0.353527    -0.068204  
  10.188  0.163    0.317   0.128   -0.880696  -0.782526  -1.957   5.343    4.216   0.478491    0.31374    
  10.188  0.125    0.273   0.09    -0.650789  -0.672234  -3.451   7.417    4.579   0.713485    0.412321   
  10.188  0.12     0.231   0.049   -0.574065  -0.368449  1.3      4.949    5.129   -0.528365   -0.208753  
  10.188  0.104    0.243   0.086   -0.615654  -1.004401  1.178    1.721    2.778   -0.731289   0.018273   
  10.188  0.097    0.246   0.109   -0.642743  -0.913972  -2.207   6.177    6.146   0.47205     -0.059688  
  10.188  0.119    0.245   0.053   -0.537613  -0.333883  -0.526   2.51     2.466   0.377792    0.830959   
  10.188  0.153    0.221   0.055   -0.810104  -1.558181  -0.641   3.388    3.325   -0.029989   -0.067584  
  10.188  0.133    0.269   0.117   -0.810243  -0.827234  -0.486   0.81     1.935   -0.772471   0.131123   
  10.188  0.101    0.24    0.071   -0.640594  -1.105773  2.009    4.596    2.905   -0.898538   -0.344873  
  10.188  0.127    0.239   0.102   -0.956609  -1.36261   0.081    3.497    4.742   -0.136057   -0.066458  
  10.188  0.134    0.242   0.082   -0.738473  -0.97973   -2.123   5.551    4.782   0.231394    -0.056556  
  10.188  0.121    0.285   0.115   -0.632249  -0.440855  1.055    6.165    5.112   -0.041907   0.211518   
  10.188  0.149    0.279   0.099   -0.909942  -0.834352  1.096    5.632    7.363   -0.456719   -0.350331  
  10.188  0.132    0.229   0.05    -0.801144  -1.675016  -1.037   6.148    5.775   0.327595    0.3147     
  10.188  0.129    0.247   0.086   -0.89948   -1.43013   1.585    4.199    4.227   -0.846348   -0.470334  
  10.188  0.177    0.281   0.065   -0.744213  -0.61505   1.072    6.375    4.518   -0.273594   -0.056488  
  10.188  0.085    0.237   0.081   -0.585556  -0.812862  -0.215   3.287    2.952   -0.029731   0.291612   
  10.188  0.122    0.239   0.039   -0.692364  -0.831153  -0.163   2.581    3.744   -1.458043   -0.738395  
  10.188  0.118    0.237   0.077   -0.775549  -0.920516  1.001    1.868    2.359   -1.30972    -0.571873  
  10.188  0.117    0.263   0.094   -0.829713  -1.10035   1.088    4.88     4.128   -0.237606   0.162437   
  10.188  0.115    0.255   0.078   -0.466529  -0.335604  -1.946   5.569    6.062   0.308556    0.135846   
  10.188  0.105    0.247   0.098   -0.653529  -0.577808  0.69     2.327    2.758   -0.256445   -0.394206  
  10.188  0.101    0.225   0.045   -0.428529  -0.170253  -0.817   4.277    3.93    0.425327    0.110859   
  10.188  0.125    0.263   0.071   -0.926734  -1.018359  -1.82    5.18     4.332   0.437216    0.226149   
  10.188  0.115    0.259   0.114   -0.793431  -0.930239  -1.296   5.778    4.858   0.409763    0.330796   
  10.188  0.154    0.227   0.079   -1.002278  -1.710224  -1.316   6.392    6.246   0.327348    0.293383   
  10.188  0.144    0.273   0.095   -0.898753  -0.985885  -1.041   4.228    4.642   0.131573    -0.018337  
  10.188  0.099    0.202   0.061   -0.739707  -1.087881  -3.922   7.065    6.838   0.727049    0.076708   
  10.188  0.164    0.278   0.075   -0.968412  -1.074483  -0.97    5.925    5.332   0.191253    0.012631   
  10.188  0.139    0.257   0.063   -0.774363  -0.835005  -1.515   4.808    3.893   0.281768    0.116874   
  10.188  0.143    0.254   0.086   -0.832081  -0.596803  0.663    5.247    6.007   -0.378479   -0.302246  
  10.188  0.108    0.243   0.073   -0.671795  -0.897872  -2.177   6.735    6.606   0.293392    -0.097604  
  10.188  0.117    0.223   0.057   -0.806092  -1.38014   -1.262   3.31     4.01    0.6076      0.225894   
  10.188  0.152    0.277   0.109   -0.900844  -1.237418  1.302    4.986    4.164   -0.275453   -0.219267  
  10.188  0.137    0.262   0.1     -0.962405  -1.244915  -0.743   5.393    5.551   0.231812    0.262571   
  10.188  0.118    0.229   0.054   -0.68574   -1.441311  1.75     5.276    5.749   -0.710995   -0.317171  
  10.188  0.198    0.304   0.054   -0.968844  -1.22904   -1.148   5.481    6.034   0.223188    0.300778   
  10.188  0.109    0.217   0.106   -0.70957   -0.604028  -0.658   2.735    2.627   0.137664    -0.106454  
  10.188  0.148    0.291   0.08    -0.797384  -0.86486   -1.744   2.704    3.849   0.527967    -0.247446  
  10.188  0.129    0.258   0.102   -0.869657  -1.10131   1.266    3.513    3.952   -0.491132   0.126907   
  10.188  0.147    0.275   0.115   -0.889891  -1.386026  -0.823   1.285    2.022   0.6555      -0.34675   
  10.188  0.133    0.229   0.065   -0.744002  -1.201369  2.754    4.44     2.756   -0.852759   -0.06876   
  10.188  0.125    0.247   0.094   -0.885154  -1.212164  0.182    6.945    5.16    0.065951    0.0536     
  10.188  0.107    0.249   0.114   -0.866776  -1.342935  -0.798   3.929    3.792   0.300487    0.372716   
  10.188  0.133    0.226   0.094   -0.908124  -1.105488  -2.296   4.462    3.955   0.642707    0.168354   
  10.188  0.13     0.245   0.088   -0.591464  -0.383001  -1.539   5.257    4.245   0.569822    0.457517   
  10.188  0.127    0.258   0.059   -0.63289   -0.256935  -1.69    4.414    2.784   0.727115    0.301037   
  10.188  0.105    0.275   0.095   -0.677085  -0.76786   2.036    2.52     3.948   -0.795948   0.227305   
  10.188  0.137    0.26    0.059   -0.80429   -1.115665  -0.925   3.727    2.501   0.220493    -0.10026   
  10.188  0.111    0.244   0.113   -0.820901  -1.144507  -2.95    5.957    3.633   0.66444     0.485833   
  10.188  0.113    0.247   0.086   -0.660765  -0.997483  -2.402   4.588    5.324   0.344606    -0.207355  
  10.192  0.073    0.232   0.096   -0.441812  -0.422538  -0.522   2.863    3.42    -0.008786   -0.256894  
  10.192  0.099    0.246   0.092   -0.577917  -0.717623  1.964    5.256    4.518   -0.523915   -0.041488  
  10.192  0.113    0.242   0.06    -0.651752  -0.844833  -0.296   3.634    2.808   -0.02493    -0.331255  
  10.192  0.114    0.241   0.062   -0.7186    -0.70215   -0.108   5.838    5.9     -0.324395   -0.16947   
  10.192  0.109    0.266   0.098   -0.582601  -0.720722  -0.062   3.057    2.817   0.237223    0.263464   
  10.192  0.149    0.276   0.084   -0.840004  -1.110118  -0.427   3.783    5.536   -0.102442   -0.149844  
  10.192  0.181    0.29    0.074   -1.04585   -1.329345  -0.211   4.439    4.833   0.229221    0.31993    
  10.192  0.13     0.274   0.089   -0.788302  -0.885566  0.135    3.266    3.228   -0.34129    -0.167178  
  10.192  0.087    0.259   0.101   -0.753342  -1.057861  0.982    5.088    3.754   -0.236176   -0.017041  
  10.192  0.16     0.272   0.105   -0.818535  -1.27383   -0.241   4.119    4.792   -0.356972   -0.36121   
  10.192  0.102    0.236   0.096   -0.72423   -1.130205  0.325    5.321    5.27    -0.451104   -0.239893  
  10.192  0.166    0.292   0.085   -0.81063   -0.893767  0.626    2.868    2.527   -0.268457   -0.317508  
  10.192  0.14     0.263   0.073   -0.763868  -0.7864    -1.229   5.969    5.511   0.256784    0.357219   
  10.192  0.116    0.24    0.054   -0.450067  -0.595673  -2.123   8.7      6.251   0.459674    0.514924   
  10.192  0.153    0.241   0.086   -0.908589  -1.203244  2.698    4.749    2.365   -0.39588    0.279251   
  10.192  0.096    0.212   0.092   -0.819808  -1.107687  -0.888   1.985    3.544   -0.001754   -0.160263  
  10.192  0.119    0.222   0.092   -0.973842  -1.428028  1.29     4.939    4.719   -0.606759   -0.329593  
  10.192  0.099    0.257   0.095   -0.49013   -0.505633  -0.709   3.329    5.977   -0.2445     -0.156225  
  10.192  0.091    0.288   0.135   -0.543966  -0.650313  -1.42    1.645    2.559   0.250469    -0.016082  
  10.192  0.156    0.25    0.066   -0.897072  -1.607046  -2.251   5.421    4.088   0.477219    0.037006   
  10.192  0.132    0.248   0.067   -0.823573  -0.782375  -0.349   1.703    1.971   -0.164069   -1.030249  
  10.192  0.083    0.245   0.095   -0.462196  -0.248415  1.545    3.826    2.304   -0.899683   -0.440656  
  10.192  0.147    0.284   0.086   -0.796734  -0.738208  -0.665   3.011    4.291   -0.659193   -0.435482  
  10.192  0.16     0.279   0.108   -0.962817  -0.879318  0.496    4.277    2.822   -0.201937   -0.336431  
  10.192  0.095    0.213   0.081   -0.924353  -1.286241  -0.963   3.902    4.72    0.381905    0.233719   
  10.192  0.115    0.215   0.06    -0.779185  -1.09555   -0.81    5.435    4.204   0.090749    -0.200552  
  10.192  0.144    0.27    0.062   -0.699883  -0.934653  -2.255   7.447    6.062   0.2929      0.057566   
  10.192  0.114    0.249   0.095   -0.699919  -1.020125  -0.652   4.899    5.365   -0.157942   -0.186375  
  10.192  0.121    0.241   0.103   -1.025427  -1.293245  -1.677   2.524    2.503   0.534112    0.130498   
  10.192  0.165    0.294   0.076   -0.913848  -1.065169  1.532    3.883    2.938   -0.603268   -0.370852  
  10.192  0.132    0.274   0.068   -0.846685  -1.123889  -1.804   5.548    5.799   0.136301    0.039643   
  10.192  0.072    0.256   0.097   -0.492685  -0.209765  -0.401   5.07     5.268   0.158098    0.226945   
  10.192  0.143    0.26    0.074   -0.789851  -1.039259  -1.834   4.971    4.063   0.431809    0.006608   
  10.192  0.133    0.245   0.064   -0.793627  -1.125954  0.042    3.961    4.459   -0.024266   -0.28301   
  10.192  0.097    0.261   0.082   -0.526784  -0.392141  1.753    4.911    4.697   -0.524774   -0.170521  
  10.192  0.148    0.221   0.069   -0.97933   -1.684985  -2.319   5.313    3.288   0.650065    0.42283    
  10.192  0.165    0.281   0.095   -1.048592  -1.35303   -1.835   6.603    6.175   0.39827     0.164943   
  10.192  0.153    0.257   0.082   -0.947002  -1.554037  0.439    1.482    1.617   -0.822097   -0.50303   
  10.192  0.162    0.315   0.11    -0.821496  -0.783358  -2.504   4.901    4.604   0.464999    0.053993   
  10.192  0.122    0.228   0.083   -0.883152  -1.42691   -1.832   3.587    4.636   0.272652    0.215536   
  10.192  0.099    0.242   0.104   -0.615496  -0.779081  0.046    4.948    4.602   -0.246104   0.125328   
  10.192  0.134    0.225   0.061   -0.903093  -1.155531  1.197    7.022    5.134   -0.441265   -0.018104  
  10.192  0.147    0.299   0.124   -0.77473   -1.011657  1.312    1.001    1.046   -1.140629   0.190781   
  10.192  0.156    0.272   0.057   -0.907441  -0.797499  0.456    4.775    3.25    0.010173    0.484697   
  10.192  0.136    0.257   0.107   -0.840761  -0.707857  0.172    3.395    3.816   -0.125342   0.142186   
  10.192  0.101    0.205   0.04    -0.656883  -0.501505  -0.612   1.104    2.57    -0.104336   -0.173956  
  10.192  0.049    0.205   0.053   -0.399488  -0.779034  2.235    7.0      5.783   -0.457704   0.008629   
  10.192  0.133    0.282   0.101   -0.847407  -0.728607  -1.822   3.71     4.577   0.208635    -0.072865  
  10.192  0.102    0.223   0.052   -0.678251  -0.944443  0.782    3.691    3.319   -0.045078   -0.329963  
  10.192  0.068    0.224   0.067   -0.401847  -0.303029  0.345    2.94     3.552   -0.670756   -0.429585  
  10.192  0.158    0.31    0.12    -0.867474  -0.966836  -0.658   3.924    3.676   0.293702    0.189084   
  10.192  0.133    0.27    0.079   -0.854084  -0.977863  -0.875   6.923    5.258   0.201683    -0.09204   
  10.192  0.123    0.259   0.112   -0.771599  -0.736741  2.266    6.344    4.927   -0.47182    -0.283866  
  10.192  0.105    0.22    0.063   -0.679991  -0.588156  -0.026   5.235    5.259   -0.072351   -0.173849  
  10.192  0.147    0.286   0.106   -0.927083  -0.864818  -0.695   4.643    4.402   0.028398    -3.8E-4    
  10.192  0.134    0.285   0.075   -0.662056  -0.744641  -2.039   3.631    3.068   0.608452    0.273073   
  10.192  0.097    0.236   0.081   -0.58412   -0.077559  -0.515   3.058    2.55    0.448182    0.020324   
  10.192  0.104    0.238   0.073   -0.569627  -0.307463  -1.093   4.201    3.224   0.278293    -0.09221   
  10.192  0.133    0.265   0.07    -0.882876  -0.945469  0.234    2.831    3.349   -0.304643   0.06505    
  10.192  0.147    0.254   0.094   -1.060711  -1.502235  -1.819   4.458    5.212   0.428485    0.031466   
  10.192  0.134    0.231   0.061   -0.806426  -1.16133   1.327    4.707    2.949   -0.595791   -0.097299  
  10.192  0.168    0.301   0.103   -0.91357   -1.205192  -0.743   2.62     2.34    0.212791    -0.065036  
  10.192  0.122    0.237   0.061   -0.740321  -1.252656  1.209    6.314    4.037   -0.192631   0.263659   
  10.192  0.12     0.219   0.101   -0.675108  -0.543077  -2.227   6.289    5.489   0.689339    0.244002   
  10.192  0.112    0.283   0.126   -0.530065  -0.175355  1.665    4.641    2.798   -0.656587   -0.332487  
  10.192  0.124    0.292   0.126   -0.685002  -0.704815  1.659    3.803    4.619   -0.92542    -0.773149  
  10.192  0.099    0.222   0.086   -0.672843  -0.823751  -3.109   4.364    2.859   0.894807    0.660941   
  10.192  0.132    0.244   0.075   -0.741877  -0.77122   4.625    8.448    4.787   -1.42733    -1.006636  
  10.192  0.162    0.301   0.099   -0.944189  -1.308184  1.819    3.112    2.621   -0.802402   -0.573683  
  10.192  0.134    0.251   0.093   -1.025683  -1.452195  2.319    4.816    3.575   -0.930788   -0.283612  
  10.192  0.109    0.25    0.092   -0.649772  -0.611773  1.138    3.439    2.066   -0.253874   -0.142866  
  10.192  0.105    0.255   0.053   -0.502499  -0.247877  -0.531   4.482    6.017   -0.007697   0.140996   
  10.192  0.108    0.285   0.106   -0.530801  -0.509556  0.862    3.854    4.582   -0.256178   0.308314   
  10.192  0.166    0.326   0.114   -0.773555  -0.919928  -1.715   6.258    6.203   0.158292    -0.094847  
  10.192  0.14     0.294   0.12    -0.619952  -0.445706  -1.639   4.046    4.565   0.202336    0.09037    
  10.192  0.164    0.297   0.101   -0.913866  -0.906669  -0.748   4.189    6.032   -0.474501   -0.169322  
  10.192  0.159    0.318   0.124   -0.959023  -0.974278  1.544    3.366    2.536   -0.407765   -0.086221  
  10.192  0.126    0.256   0.07    -0.591395  -0.649026  -0.101   6.362    5.922   -0.072843   0.112516   
  10.192  0.127    0.296   0.1     -0.621094  -0.239541  -0.303   4.207    5.093   -0.1169     -0.273812  
  10.192  0.141    0.27    0.085   -0.697197  -0.453018  -0.876   4.861    6.395   -0.151381   -0.319894  
  10.192  0.128    0.258   0.099   -0.835259  -1.125162  -1.39    4.675    3.562   0.915059    0.858769   
  10.192  0.144    0.239   0.06    -0.922899  -0.720499  0.14     4.771    4.441   -0.226622   -0.146288  
  10.192  0.132    0.265   0.096   -0.821555  -1.30638   -1.358   4.218    3.892   0.166867    -0.118086  
  10.192  0.139    0.228   0.08    -0.855205  -0.898777  -0.209   4.714    5.729   0.190216    0.182482   
  10.192  0.138    0.278   0.109   -1.003342  -1.336501  0.634    3.81     3.099   -0.319724   0.02028    
  10.192  0.077    0.187   0.059   -0.488321  -0.978697  -0.045   6.811    5.492   -0.242388   -0.212316  
  10.192  0.112    0.257   0.072   -0.489429  -0.398117  -1.142   3.629    4.913   0.071464    0.022361   
  10.192  0.104    0.25    0.066   -0.594409  -0.34695   -0.182   1.556    2.322   -0.109698   -0.254875  
  10.192  0.074    0.206   0.063   -0.514341  -0.845895  0.204    6.831    6.244   -0.213485   -0.17954   
  10.192  0.121    0.263   0.077   -0.691006  -0.715508  2.27     5.647    4.02    -1.048384   -0.429997  
  10.192  0.115    0.246   0.118   -0.827381  -0.712424  0.281    2.587    4.161   -0.546343   0.155811   
  10.192  0.144    0.297   0.125   -0.809851  -0.889939  0.687    4.475    3.757   0.101894    0.145598   
  10.192  0.145    0.299   0.114   -0.813399  -0.888571  1.044    4.736    4.054   -0.316343   -0.010984  
  10.192  0.118    0.251   0.068   -0.532712  -0.57324   1.637    4.387    4.052   -1.437775   -0.876168  
  10.192  0.114    0.247   0.07    -0.68238   -0.525293  -2.125   4.046    3.591   0.822292    0.394527   
  10.192  0.078    0.181   0.038   -0.577574  -0.811959  0.158    3.827    3.111   -0.068678   -0.050914  
  10.192  0.162    0.286   0.076   -0.907022  -1.224177  -0.085   4.366    3.425   0.032771    0.17534    
  10.192  0.076    0.183   0.056   -0.46051   -0.802467  -0.219   4.122    2.785   0.147571    -0.031829  
  10.192  0.172    0.279   0.098   -0.97294   -1.221315  -0.039   2.51     3.832   -0.182261   -0.179239  
  10.192  0.16     0.251   0.065   -0.89676   -1.30891   0.523    4.253    2.674   0.037807    -0.043468  
  10.197  0.117    0.251   0.083   -0.653215  -0.637093  -2.899   5.996    5.552   0.459444    -0.076229  
  10.197  0.113    0.232   0.055   -0.829416  -1.113296  -0.5     3.303    3.632   0.208192    -0.389097  
  10.197  0.116    0.214   0.049   -0.789333  -1.224849  -0.641   3.212    3.562   0.392473    -0.119725  
  10.197  0.083    0.238   0.097   -0.591715  -0.74783   -0.408   4.431    4.114   0.028955    -0.050916  
  10.197  0.098    0.323   0.151   -0.473329  -0.25025   0.693    4.427    4.319   0.043434    0.486969   
  10.197  0.119    0.22    0.074   -0.687002  -1.06985   -0.85    3.841    4.159   0.170751    0.169865   
  10.197  0.081    0.198   0.067   -0.567093  -0.900955  -1.037   1.571    3.872   -0.048861   -0.391931  
  10.197  0.082    0.247   0.113   -0.439341  -0.247475  -0.997   4.974    5.328   0.203967    -0.091781  
  10.197  0.119    0.27    0.092   -0.671596  -0.678067  -0.021   5.455    4.985   -0.116592   0.16396    
  10.197  0.086    0.223   0.076   -0.724353  -0.87712   0.156    5.055    2.935   0.369968    0.768283   
  10.197  0.148    0.277   0.104   -0.932101  -1.136229  -0.262   5.987    4.563   0.194654    0.013762   
  10.197  0.086    0.224   0.046   -0.460869  -0.545409  0.47     0.883    2.891   -1.05825    -0.440355  
  10.197  0.138    0.242   0.054   -0.690543  -1.591238  -0.903   1.153    1.009   1.910268    -1.020561  
  10.197  0.144    0.287   0.12    -0.746118  -0.55202   -1.264   5.794    5.961   0.548227    0.396788   
  10.197  0.11     0.222   0.068   -0.781252  -1.216992  -1.265   2.294    3.947   0.389566    -0.2179    
  10.197  0.159    0.269   0.082   -0.762496  -0.783128  0.557    1.096    1.704   -0.244362   0.775269   
  10.197  0.136    0.267   0.13    -0.875751  -1.204441  -1.55    5.145    3.683   0.616719    0.633466   
  10.197  0.117    0.249   0.1     -0.625083  -1.045639  0.877    2.758    3.776   -0.395903   -0.17391   
  10.197  0.11     0.281   0.1     -0.455677  0.006571   1.345    4.273    2.554   -1.034005   -0.164982  
  10.197  0.146    0.239   0.059   -0.928366  -1.136166  0.114    2.167    3.196   0.185048    0.026966   
  10.197  0.174    0.318   0.116   -0.975936  -1.156255  -1.959   2.4      3.698   0.812586    -0.322072  
  10.197  0.162    0.292   0.084   -0.818778  -1.032358  0.646    3.623    3.887   -0.161705   -0.104884  
  10.197  0.143    0.288   0.097   -0.686331  -0.685833  1.039    3.209    3.792   -0.454662   0.331723   
  10.197  0.13     0.275   0.068   -0.587648  -0.56087   1.81     5.046    3.883   -1.431943   -0.393742  
  10.197  0.17     0.255   0.084   -1.052962  -1.258693  0.991    2.553    2.883   -0.488248   0.038789   
  10.197  0.13     0.295   0.12    -0.669614  -0.664073  -0.222   2.862    2.891   0.116467    0.143331   
  10.197  0.115    0.245   0.097   -0.660507  -0.640408  -0.372   2.422    3.564   -0.191298   0.065198   
  10.197  0.081    0.195   0.051   -0.465233  -1.098073  3.147    4.884    2.725   -1.371267   -0.515744  
  10.197  0.147    0.28    0.079   -0.714664  -0.371821  -1.808   5.834    4.599   0.831696    0.646684   
  10.197  0.107    0.24    0.046   -0.394953  0.147313   1.496    6.179    4.171   -0.779684   -0.409539  
  10.197  0.14     0.281   0.066   -0.747119  -0.663819  -0.019   4.183    4.933   -0.279596   -0.215398  
  10.197  0.103    0.267   0.096   -0.577566  -0.351468  -1.369   4.216    4.071   0.44443     0.173983   
  10.197  0.069    0.241   0.106   -0.442832  -0.355239  1.903    4.565    4.056   -0.635745   0.07716    
  10.197  0.105    0.229   0.103   -0.673015  -0.887476  -0.173   3.7      4.564   -0.176602   -0.162717  
  10.197  0.178    0.286   0.076   -0.934975  -1.29671   0.188    3.965    4.472   0.31715     0.247924   
  10.197  0.101    0.249   0.071   -0.595919  -0.439694  -1.496   5.037    3.187   0.677228    0.6149     
  10.197  0.053    0.213   0.079   -0.27613   -0.232677  1.179    1.342    0.753   -1.830064   0.279656   
  10.197  0.126    0.271   0.128   -0.75894   -0.785423  -2.038   6.086    4.818   0.445455    0.085453   
  10.197  0.104    0.25    0.078   -0.567412  -0.741229  0.481    4.269    3.973   -0.650029   -0.080152  
  10.197  0.152    0.277   0.101   -0.931967  -0.851345  -1.089   5.039    4.814   0.350156    -0.164375  
  10.197  0.116    0.302   0.109   -0.462717  -0.464048  -0.2     2.809    3.247   0.043461    -0.142514  
  10.197  0.088    0.245   0.072   -0.614072  -0.700693  0.831    3.918    3.2     -0.601554   -0.274626  
  10.197  0.109    0.277   0.055   -0.537264  -0.483044  0.067    3.514    3.188   -0.054374   0.135142   
  10.197  0.171    0.296   0.09    -0.69039   -0.755367  0.013    5.928    6.603   -0.271094   -0.249272  
  10.197  0.139    0.257   0.085   -0.795188  -0.992084  2.297    4.056    0.854   -1.421908   -1.535508  
  10.197  0.128    0.288   0.094   -0.635363  -0.549867  -1.88    6.834    5.001   0.452752    0.2911     
  10.197  0.087    0.236   0.1     -0.621432  -0.592266  0.002    1.674    2.227   0.097711    -0.16931   
  10.197  0.123    0.261   0.068   -0.52981   -0.149216  1.519    4.142    3.157   -0.218265   0.24602    
  10.197  0.094    0.245   0.098   -0.650509  -0.867688  -1.633   5.136    5.379   0.197731    0.104707   
  10.197  0.13     0.236   0.079   -0.863815  -1.051337  0.506    2.812    3.177   -0.151264   0.036652   
  10.197  0.113    0.23    0.061   -0.668476  -0.909768  -2.823   2.454    2.363   1.38192     -0.600156  
  10.197  0.076    0.233   0.072   -0.562075  -0.733426  0.213    2.771    3.291   -0.31077    -0.176928  
  10.197  0.105    0.226   0.054   -0.688925  -0.431404  0.854    3.77     2.199   -0.281807   0.207858   
  10.197  0.078    0.24    0.075   -0.415477  -0.247029  -1.14    3.24     2.718   0.812106    0.123224   
  10.197  0.089    0.243   0.097   -0.578042  -0.656593  0.303    3.379    4.369   -0.471494   -0.236343  
  10.197  0.179    0.303   0.069   -0.83832   -1.072017  -2.39    6.784    5.62    0.519615    0.364408   
  10.197  0.102    0.21    0.057   -0.59873   -1.003709  1.83     3.396    1.847   -0.937023   0.124337   
  10.197  0.063    0.229   0.102   -0.330053  -0.258046  0.976    5.165    3.696   -0.114192   0.305378   
  10.197  0.136    0.268   0.09    -0.802721  -0.877809  0.2      8.993    7.894   0.08922     0.25771    
  10.197  0.18     0.289   0.105   -1.074814  -1.506462  0.318    5.52     4.68    0.1772      0.213377   
  10.197  0.096    0.264   0.096   -0.784781  -1.074236  -0.696   6.475    6.811   0.135778    0.218346   
  10.197  0.149    0.294   0.113   -0.745437  -0.747482  -0.738   5.043    3.771   0.533494    0.429626   
  10.197  0.13     0.271   0.089   -0.648219  -0.55136   -2.166   2.856    3.214   0.7493      -0.044243  
  10.197  0.114    0.22    0.056   -0.643648  -0.381376  0.561    4.681    5.092   -0.197813   -0.081808  
  10.197  0.135    0.26    0.05    -0.769444  -0.866995  -2.822   5.338    5.14    0.493663    -0.088537  
  10.197  0.154    0.267   0.088   -1.03685   -1.145292  0.596    1.428    2.251   -0.348762   0.495533   
  10.197  0.092    0.271   0.15    -0.631421  -0.667775  -0.026   5.614    4.249   0.10001     0.208915   
  10.197  0.111    0.266   0.083   -0.545947  -0.557459  -0.989   4.29     4.331   0.128321    -0.062931  
  10.197  0.076    0.232   0.095   -0.324797  -0.109584  -2.318   5.938    6.207   0.51151     0.075789   
  10.197  0.089    0.218   0.073   -0.529028  -0.749397  -3.239   6.253    4.519   0.712822    0.26668    
  10.197  0.111    0.217   0.076   -0.715997  -0.903311  -1.288   4.809    4.298   0.116918    0.108639   
  10.197  0.121    0.228   0.068   -0.872658  -1.47303   -2.044   2.409    3.783   0.156397    -0.191896  
  10.197  0.069    0.222   0.059   -0.303501  -0.693561  0.476    2.992    3.112   -0.360533   0.232895   
  10.197  0.126    0.282   0.067   -0.558605  -0.303993  0.154    2.424    4.275   -0.557453   -0.256927  
  10.197  0.096    0.236   0.093   -0.747359  -0.976789  0.388    4.061    4.351   -0.353963   -0.137575  
  10.197  0.076    0.214   0.069   -0.598432  -0.820415  -1.215   3.738    3.738   0.479873    0.383825   
  10.197  0.151    0.243   0.099   -0.951715  -1.464237  2.162    2.422    0.529   -0.841949   -1.095419  
  10.197  0.12     0.249   0.051   -0.630777  -0.697096  -0.1     4.805    3.918   -0.088909   -0.121322  
  10.197  0.105    0.2     0.026   -0.425127  0.673509   -0.614   2.67     3.755   -0.17376    -0.408353  
  10.197  0.097    0.248   0.096   -0.582061  -0.675617  0.405    3.268    2.868   -0.312288   0.020341   
  10.197  0.138    0.331   0.12    -0.666171  -0.43404   2.01     3.661    1.969   -1.772752   -0.315924  
  10.197  0.107    0.233   0.044   -0.625126  -0.523277  -0.49    3.243    3.876   -0.21792    0.011896   
  10.197  0.115    0.271   0.061   -0.65743   -0.50447   -0.085   3.071    2.852   0.461717    0.599454   
  10.197  0.138    0.239   0.06    -0.941633  -1.886658  -0.553   2.09     3.47    0.104406    -0.149104  
  10.197  0.145    0.278   0.071   -0.740052  -0.900321  -0.917   5.955    6.061   0.25343     0.148298   
  10.197  0.097    0.226   0.07    -0.66222   -0.912527  -1.441   7.389    8.036   0.221737    0.017411   
  10.197  0.12     0.192   0.017   -0.621861  -0.706795  0.711    2.93     4.494   -0.02939    0.312615   
  10.197  0.136    0.229   0.054   -0.780888  -0.921107  -2.822   4.382    2.935   1.083796    0.538151   
  10.197  0.154    0.321   0.111   -1.017077  -1.270916  -1.916   3.388    4.307   0.529293    -0.041433  
  10.197  0.134    0.274   0.083   -0.695651  -0.857963  -1.622   4.291    3.181   0.59838     0.500731   
  10.197  0.119    0.235   0.087   -0.894733  -1.352323  0.272    3.275    3.943   0.082974    -0.141644  
  10.197  0.161    0.281   0.097   -0.924174  -1.392028  2.756    4.174    2.345   -0.583242   0.125054   
  10.197  0.091    0.339   0.148   -0.427324  -0.447143  0.734    2.852    4.169   -0.100223   0.306389   
  10.197  0.119    0.226   0.1     -0.797057  -1.457076  -0.593   2.865    3.048   0.176836    0.072558   
  10.197  0.143    0.229   0.05    -0.941966  -1.310153  -0.561   3.516    3.585   -0.008709   0.047659   
  10.197  0.143    0.28    0.079   -0.974875  -1.357027  -0.531   4.29     3.955   0.231349    0.328734   
  10.197  0.111    0.244   0.065   -0.501822  -0.514476  2.605    3.916    1.967   -1.252881   -0.368335  
  10.197  0.099    0.199   0.018   -0.51421   -1.087434  1.262    4.614    2.888   -0.674001   -0.490334  
  10.197  0.112    0.256   0.083   -0.572081  -0.89866   2.078    3.785    1.529   -2.418572   -1.406034  
  10.197  0.045    0.259   0.088   -0.244998  -0.193786  0.958    2.896    2.677   -1.288048   -0.370601  
  10.201  0.101    0.228   0.073   -0.538083  -0.910462  -0.226   4.596    3.025   -0.032005   0.024046   
  10.201  0.113    0.252   0.059   -0.734337  -1.000721  -0.632   1.23     2.371   0.222292    0.299044   
  10.201  0.123    0.262   0.106   -0.79483   -0.91496   -1.228   4.72     4.098   0.383526    0.546336   
  10.201  0.151    0.246   0.051   -0.711026  -0.870197  -0.867   4.85     5.983   0.060322    0.203729   
  10.201  0.124    0.264   0.066   -0.618795  -0.711784  0.848    3.921    4.006   -0.380735   -0.163093  
  10.201  0.155    0.29    0.068   -0.776819  -0.532228  0.525    4.604    5.082   -0.341173   0.032341   
  10.201  0.174    0.314   0.115   -0.988054  -1.222405  2.095    4.241    3.149   -0.582375   -0.158236  
  10.201  0.122    0.235   0.088   -0.96555   -1.250077  0.269    4.882    4.573   0.20662     0.711125   
  10.201  0.158    0.285   0.071   -0.912071  -1.222088  0.29     1.582    3.051   -1.17184    -0.343476  
  10.201  0.14     0.27    0.083   -0.861364  -1.256043  0.561    5.078    4.744   -0.118874   0.030623   
  10.201  0.125    0.276   0.094   -0.693775  -0.827715  -0.939   3.445    3.364   0.328773    0.264195   
  10.201  0.122    0.225   0.098   -0.670475  -0.772289  -1.558   5.272    4.082   0.374117    0.371827   
  10.201  0.098    0.236   0.064   -0.684335  -0.322283  1.212    2.394    2.147   -1.017796   -0.641803  
  10.201  0.051    0.201   0.098   -0.534176  -0.837769  -0.531   5.014    4.574   0.249777    0.378468   
  10.201  0.062    0.244   0.095   -0.43799   -0.298062  -0.216   4.016    4.892   -0.106858   0.224967   
  10.201  0.077    0.221   0.074   -0.436731  -0.612229  2.187    6.406    5.333   -0.635109   -0.290011  
  10.201  0.116    0.253   0.08    -0.721089  -1.073793  0.738    3.806    4.757   -0.213831   0.00756    
  10.201  0.11     0.261   0.118   -0.592133  -0.671336  2.332    5.146    4.263   -0.578219   -0.175916  
  10.201  0.113    0.225   0.044   -0.591972  -1.113465  2.445    5.381    3.988   -0.518327   0.00497    
  10.201  0.153    0.275   0.059   -0.730956  -0.867153  -0.095   5.251    6.46    -0.19352    -0.299441  
  10.201  0.07     0.23    0.078   -0.423502  -0.378006  0.921    3.515    2.488   -0.584629   -0.541466  
  10.201  0.149    0.285   0.099   -0.859225  -1.324431  1.012    4.63     4.496   -0.802671   -0.310864  
  10.201  0.155    0.28    0.09    -0.915921  -1.305057  -0.614   3.073    5.359   -0.324184   -0.263765  
  10.201  0.081    0.258   0.098   -0.464786  -0.476745  0.4      1.433    1.825   0.16448     0.426818   
  10.201  0.124    0.259   0.102   -0.78688   -0.870009  1.58     2.652    1.951   -1.311433   -0.868995  
  10.201  0.1      0.227   0.117   -0.815625  -0.846627  0.259    4.53     4.626   -0.530051   -0.289638  
  10.201  0.135    0.27    0.074   -0.776533  -0.989335  1.211    4.13     4.795   -0.160993   -0.0128    
  10.201  0.171    0.328   0.125   -0.977699  -1.252193  0.763    3.371    2.507   -0.160791   0.220719   
  10.201  0.105    0.26    0.086   -0.569774  -0.410438  -1.174   1.584    3.929   0.125035    -0.187292  
  10.201  0.129    0.287   0.076   -0.786645  -0.790237  -2.072   8.072    6.989   0.433549    0.067012   
  10.201  0.125    0.249   0.092   -0.77002   -0.773673  -2.061   5.879    7.325   0.260216    0.064672   
  10.201  0.116    0.233   0.067   -0.683321  -1.095974  3.122    7.387    5.062   -1.1189     -0.528892  
  10.201  0.119    0.246   0.07    -0.728331  -0.858731  -0.049   4.517    5.034   -0.143506   -0.246911  
  10.201  0.097    0.213   0.081   -0.723834  -1.25921   0.025    1.879    1.97    0.071627    0.420784   
  10.201  0.21     0.318   0.086   -0.98772   -1.384055  -2.162   4.863    5.024   0.367624    0.192801   
  10.201  0.077    0.295   0.146   -0.336724  -0.195115  -0.04    4.043    4.611   0.055512    -0.134136  
  10.201  0.129    0.294   0.099   -0.658135  -0.61659   -0.735   3.196    3.768   0.093981    0.372658   
  10.201  0.119    0.229   0.012   -0.713559  -1.332415  1.87     3.694    4.228   -0.780182   -0.17862   
  10.201  0.138    0.332   0.171   -0.68164   -0.588628  -0.757   3.344    4.598   0.326341    0.262979   
  10.201  0.14     0.273   0.093   -0.72208   -1.08009   1.878    4.553    3.709   -0.63498    -0.383362  
  10.201  0.14     0.28    0.077   -0.74403   -0.745556  1.589    4.689    4.442   -0.21908    0.278769   
  10.201  0.127    0.233   0.086   -0.741271  -0.72205   -0.709   5.14     3.753   0.22725     0.483246   
  10.201  0.088    0.209   0.07    -0.682705  -0.955763  1.295    3.782    3.52    -0.426024   0.094252   
  10.201  0.119    0.227   0.062   -0.740124  -0.988811  -2.875   6.972    5.799   0.826158    0.56099    
  10.201  0.136    0.273   0.094   -0.779039  -0.986611  -0.547   4.742    4.93    0.199629    0.112243   
  10.201  0.106    0.252   0.106   -0.653994  -0.800778  1.646    3.319    3.088   -0.703918   -0.113556  
  10.201  0.156    0.251   0.047   -0.76284   -1.011136  -1.492   5.018    5.117   0.312559    0.018657   
  10.201  0.176    0.287   0.076   -0.879417  -1.277071  0.285    2.217    2.481   -0.157781   -0.043222  
  10.201  0.114    0.248   0.09    -0.745279  -0.906077  -2.293   5.377    4.139   0.829042    0.294596   
  10.201  0.162    0.29    0.096   -1.017887  -1.335481  2.23     4.133    1.872   -1.232732   -0.438739  
  10.201  0.151    0.25    0.064   -0.761711  -0.939174  0.009    6.686    3.826   0.270964    0.268259   
  10.201  0.131    0.284   0.1     -0.759531  -0.885373  -3.586   6.444    6.233   0.751457    0.205323   
  10.201  0.139    0.284   0.111   -0.611661  -0.81501   -0.533   2.401    3.231   0.541024    0.360925   
  10.201  0.095    0.213   0.117   -0.823383  -1.121601  -1.563   3.017    2.092   0.95875     0.037822   
  10.201  0.117    0.264   0.106   -0.650292  -0.634869  -1.505   4.269    5.509   0.731092    0.642115   
  10.201  0.144    0.29    0.111   -0.784605  -0.786949  0.174    1.959    2.422   -0.45999    0.165156   
  10.201  0.169    0.283   0.077   -0.880167  -0.910557  0.503    5.101    4.902   -0.157481   0.236148   
  10.201  0.09     0.214   0.078   -0.58907   -0.696875  0.44     3.858    4.334   -0.273689   0.02273    
  10.201  0.165    0.281   0.055   -0.873852  -1.273409  -2.027   6.648    5.833   0.3852      0.105318   
  10.201  0.124    0.233   0.074   -0.63164   -0.812024  0.185    3.668    4.42    -0.260949   -0.187788  
  10.201  0.125    0.219   0.079   -0.909018  -1.076865  -0.642   3.704    4.961   -0.129086   0.184929   
  10.201  0.09     0.258   0.1     -0.590142  -0.729432  1.817    3.853    3.103   -0.65823    -0.078992  
  10.201  0.109    0.241   0.086   -0.651247  -1.035818  -1.077   2.13     3.702   0.134737    -0.237523  
  10.201  0.125    0.251   0.087   -0.861119  -1.329345  1.961    5.217    3.891   -0.371518   0.034675   
  10.201  0.083    0.242   0.056   -0.481194  -0.477673  -0.977   4.65     5.43    0.240228    0.083214   
  10.201  0.099    0.248   0.074   -0.623768  -0.28392   -0.866   2.272    3.419   0.259391    0.134063   
  10.201  0.148    0.287   0.073   -0.698226  -0.55501   2.398    6.238    5.22    -0.418817   0.045172   
  10.201  0.163    0.255   0.054   -0.918052  -1.14819   -0.148   4.008    4.503   0.175053    0.201472   
  10.201  0.138    0.255   0.058   -0.530198  -0.0167    -0.687   4.247    4.903   0.072381    -0.042232  
  10.201  0.103    0.307   0.117   -0.360416  -0.355871  0.011    4.005    3.901   -0.394014   -0.174423  
  10.201  0.118    0.256   0.102   -0.713338  -0.727706  -2.632   5.458    5.098   0.516918    -0.003494  
  10.201  0.092    0.219   0.077   -0.515753  -0.371072  -1.0     5.719    4.663   0.06977     0.078822   
  10.201  0.058    0.261   0.092   -0.259388  -0.337476  0.166    8.065    7.383   0.074236    0.347834   
  10.201  0.167    0.291   0.072   -0.829875  -0.530652  0.84     3.384    3.046   -1.004942   -0.586705  
  10.201  0.174    0.308   0.104   -0.884694  -1.180578  -0.875   4.555    4.882   -0.060332   0.140809   
  10.201  0.096    0.265   0.111   -0.618557  -0.473929  -0.826   3.76     5.075   0.287089    -0.003369  
  10.201  0.145    0.251   0.12    -1.210515  -1.654305  -0.701   6.949    5.013   0.478979    0.45297    
  10.201  0.106    0.257   0.069   -0.62598   -0.916178  -0.129   4.016    5.41    -0.31222    -0.129718  
  10.201  0.123    0.261   0.088   -0.798441  -0.656001  -1.842   6.519    5.42    0.357128    0.131957   
  10.201  0.148    0.308   0.125   -0.825593  -0.686409  -1.066   3.291    4.384   0.180363    -0.095877  
  10.201  0.147    0.254   0.07    -0.874233  -1.009178  1.545    4.553    3.838   -0.339196   -0.024757  
  10.201  0.113    0.259   0.079   -0.674868  -0.944263  -3.81    5.035    3.636   1.091977    0.484955   
  10.201  0.112    0.264   0.107   -0.57052   -0.656346  -0.593   4.259    5.814   -0.18611    -0.054231  
  10.201  0.166    0.269   0.109   -1.11964   -1.637383  0.485    4.362    3.226   -1.358382   -0.523619  
  10.201  0.145    0.319   0.119   -0.725303  -0.798664  -0.92    1.413    2.217   0.571107    0.59714    
  10.201  0.11     0.251   0.091   -0.570035  -0.3556    1.3      5.86     3.493   -0.243082   0.341858   
  10.201  0.163    0.281   0.064   -0.957524  -1.135424  -0.364   4.727    5.163   0.188285    0.068995   
  10.201  0.172    0.298   0.104   -1.013305  -1.223197  -1.113   3.729    4.53    0.23361     0.004896   
  10.201  0.116    0.275   0.073   -0.42714   -0.284718  -0.517   3.047    3.552   -0.057161   -0.117666  
  10.201  0.146    0.272   0.086   -0.834675  -0.919417  -1.006   5.176    3.706   0.452065    0.359136   
  10.201  0.111    0.237   0.079   -0.762533  -0.750158  2.313    5.206    3.813   -0.959939   -0.467564  
  10.201  0.133    0.255   0.077   -0.794019  -0.727414  1.333    2.624    2.664   -0.986126   -0.219655  
  10.201  0.112    0.232   0.094   -0.745474  -0.548866  -0.961   4.285    5.109   0.23739     0.343262   
  10.201  0.128    0.22    0.073   -1.007609  -1.183775  -1.566   5.068    3.771   0.506269    0.341395   
  10.201  0.151    0.266   0.046   -0.672166  -0.323637  -1.275   5.05     4.691   0.196873    0.108707   
  10.201  0.11     0.258   0.077   -0.458799  -0.252822  1.183    4.072    4.224   -1.072632   -0.38284   
  10.201  0.091    0.224   0.078   -0.531216  -0.760624  -0.826   3.814    4.157   0.551144    0.355958   
  10.201  0.104    0.258   0.085   -0.472677  -0.503112  1.031    2.56     2.214   -0.249279   0.302269   
  10.201  0.089    0.27    0.119   -0.593012  -0.678025  0.844    6.464    4.7     0.104329    0.243438   
  10.201  0.147    0.252   0.099   -0.899584  -1.309075  -1.572   6.33     6.157   0.14823     -0.136673  
  10.206  0.116    0.237   0.072   -0.599337  -0.727342  -1.881   1.919    2.762   1.044682    0.303325   
  10.206  0.11     0.251   0.08    -0.698985  -0.874773  -0.819   4.08     4.611   0.315537    -0.018614  
  10.206  0.146    0.237   0.072   -0.95485   -1.438431  -0.837   5.656    5.213   0.220726    0.235993   
  10.206  0.092    0.261   0.093   -0.589853  -0.640127  1.222    4.392    3.806   -0.388106   0.126102   
  10.206  0.146    0.292   0.122   -0.820141  -0.99136   1.426    3.178    2.62    -0.70154    0.006257   
  10.206  0.103    0.21    0.074   -0.65577   -1.089269  -0.668   5.806    5.419   0.107399    -0.139692  
  10.206  0.17     0.267   0.107   -1.159275  -1.806435  0.934    6.024    5.477   -0.115239   -0.057275  
  10.206  0.173    0.333   0.117   -1.044861  -1.050083  -0.361   6.894    5.337   -0.077209   -0.138837  
  10.206  0.128    0.287   0.102   -0.718703  -0.885632  -2.805   3.957    2.785   0.838552    -0.239617  
  10.206  0.105    0.251   0.107   -0.732733  -0.786185  0.563    2.643    3.239   -0.673065   -0.700994  
  10.206  0.109    0.295   0.128   -0.728335  -0.59693   1.013    2.681    3.556   -0.678223   0.108099   
  10.206  0.147    0.276   0.083   -0.749434  -0.95669   -0.112   6.832    4.875   0.326956    0.470117   
  10.206  0.149    0.272   0.077   -0.888278  -1.239978  0.057    6.277    6.167   0.200253    0.229149   
  10.206  0.1      0.266   0.1     -0.702749  -0.755013  0.633    3.516    2.179   0.10418     -0.059266  
  10.206  0.085    0.198   0.08    -0.501065  -0.572418  -0.642   2.321    2.466   0.487874    0.298457   
  10.206  0.136    0.231   0.063   -0.861     -1.114907  -0.643   3.453    4.587   0.224252    -0.032364  
  10.206  0.164    0.247   0.047   -1.016682  -1.679449  -1.46    3.915    3.343   0.680053    0.485293   
  10.206  0.101    0.249   0.062   -0.541223  -0.572282  -1.491   4.626    4.912   0.128014    -0.177074  
  10.206  0.164    0.305   0.089   -0.743336  -0.893652  -1.007   3.143    3.655   -0.092573   -0.091232  
  10.206  0.065    0.202   0.059   -0.435903  -0.322478  0.793    3.871    5.074   -0.652335   -0.211435  
  10.206  0.157    0.266   0.06    -0.927213  -1.237208  -0.823   2.347    2.458   0.225277    -0.193096  
  10.206  0.154    0.268   0.079   -0.947033  -1.032545  -2.371   2.681    3.136   1.04324     0.195216   
  10.206  0.119    0.256   0.104   -0.740116  -0.896965  -1.045   2.666    3.435   0.635406    0.276047   
  10.206  0.128    0.2     0.033   -0.901546  -1.767736  2.922    5.82     5.472   -0.920513   -0.35569   
  10.206  0.124    0.29    0.127   -0.765082  -0.838065  -2.504   5.651    4.732   0.51081     0.172771   
  10.206  0.148    0.248   0.05    -0.854324  -1.284428  -0.294   3.161    3.218   0.218083    0.069865   
  10.206  0.129    0.267   0.09    -0.614944  -0.391842  -0.552   3.042    4.052   -0.06003    0.283236   
  10.206  0.137    0.265   0.074   -0.801432  -0.996291  0.38     4.719    4.735   -0.035201   0.166661   
  10.206  0.147    0.272   0.073   -0.972727  -1.390786  -0.57    4.914    5.215   -0.111999   0.130601   
  10.206  0.112    0.253   0.113   -0.812867  -1.163458  -3.065   9.062    7.865   0.489128    0.186937   
  10.206  0.109    0.219   0.084   -0.710733  -0.534936  0.473    3.444    3.388   -0.233432   0.078334   
  10.206  0.128    0.258   0.073   -0.735457  -0.912207  2.898    5.999    4.085   -0.853767   -0.383671  
  10.206  0.172    0.299   0.078   -0.881537  -1.306916  -1.289   2.45     3.351   0.004687    0.061251   
  10.206  0.129    0.272   0.15    -0.947433  -1.110193  -0.192   3.778    3.464   -0.175471   -0.1726    
  10.206  0.141    0.248   0.076   -0.829233  -1.135909  -1.184   4.423    4.38    0.001364    0.077508   
  10.206  0.131    0.233   0.072   -0.910154  -1.270798  -1.095   3.316    5.101   0.338113    0.303457   
  10.206  0.129    0.265   0.105   -0.81503   -1.248328  -1.502   5.15     3.198   0.763579    0.612401   
  10.206  0.135    0.262   0.131   -0.966237  -1.090142  2.253    6.197    4.551   -0.801966   -0.263195  
  10.206  0.129    0.277   0.096   -0.908888  -1.323131  2.541    2.048    0.689   -1.518492   0.233876   
  10.206  0.118    0.226   0.048   -0.693962  -1.28867   -0.288   3.375    2.772   0.043063    -0.102596  
  10.206  0.081    0.238   0.06    -0.377112  -0.192199  -0.022   1.473    3.443   -0.434815   -0.012913  
  10.206  0.058    0.195   0.059   -0.43404   -0.457341  -1.812   3.218    4.996   0.343127    -0.028978  
  10.206  0.083    0.196   0.065   -0.61413   -0.54881   -1.384   4.295    4.245   0.265984    0.150934   
  10.206  0.115    0.29    0.114   -0.758611  -0.717554  -2.864   9.954    7.45    0.711282    0.522727   
  10.206  0.092    0.2     0.049   -0.457795  -0.698355  0.1      5.1      5.311   -0.262934   -0.037647  
  10.206  0.12     0.274   0.095   -0.700464  -0.788302  0.741    6.498    6.643   -0.212538   -0.035731  
  10.206  0.147    0.295   0.099   -0.809594  -1.338317  -1.042   4.914    5.813   0.062144    -0.016709  
  10.206  0.135    0.291   0.102   -0.73492   -0.597906  -0.859   6.646    5.209   0.508724    0.380674   
  10.206  0.116    0.254   0.067   -0.752449  -1.086322  0.987    3.544    3.654   -0.440892   -0.014144  
  10.206  0.12     0.255   0.073   -0.558273  -0.548162  1.278    3.424    1.376   -1.828744   -0.970746  
  10.206  0.135    0.251   0.081   -0.771924  -0.725291  0.058    3.747    3.574   0.207109    0.463404   
  10.206  0.15     0.285   0.089   -0.754471  -0.566081  -0.842   3.263    4.749   -0.050174   -0.287818  
  10.206  0.198    0.316   0.078   -0.865625  -1.024065  -0.821   3.723    4.823   -0.0417     -0.089554  
  10.206  0.175    0.28    0.069   -0.934678  -1.072172  0.021    2.369    2.631   -0.243655   -0.132804  
  10.206  0.116    0.198   0.035   -0.748072  -1.478349  -0.023   4.636    4.249   0.027145    -0.064398  
  10.206  0.138    0.267   0.081   -0.868891  -0.985451  -2.826   8.432    5.069   0.734163    0.697717   
  10.206  0.119    0.196   0.08    -0.847598  -1.422197  -2.079   5.218    5.242   0.414447    0.027823   
  10.206  0.118    0.201   0.038   -0.796948  -0.634294  -0.001   2.117    2.213   -0.101848   0.506485   
  10.206  0.173    0.26    0.084   -1.006902  -1.778287  1.416    4.249    3.527   -0.744333   -0.48429   
  10.206  0.133    0.24    0.064   -0.828394  -0.992118  1.977    4.888    3.037   -1.37421    -1.216514  
  10.206  0.133    0.308   0.121   -0.649929  -0.776767  -0.149   3.239    4.392   0.169632    0.302757   
  10.206  0.118    0.255   0.073   -0.581528  -0.743033  1.46     3.771    3.738   -0.679691   -0.236024  
  10.206  0.146    0.258   0.06    -0.864175  -1.541815  1.796    4.554    2.149   -1.002032   -0.119889  
  10.206  0.08     0.236   0.087   -0.546164  -0.554033  -0.211   2.295    2.279   -0.415154   -0.272737  
  10.206  0.171    0.295   0.109   -1.035925  -1.322104  0.579    5.073    3.923   0.05872     0.335581   
  10.206  0.115    0.243   0.093   -0.830085  -0.978319  1.404    6.24     5.101   -0.361355   -0.047768  
  10.206  0.12     0.248   0.076   -0.730041  -0.942308  -0.587   2.65     3.902   0.54716     0.196783   
  10.206  0.12     0.232   0.067   -0.609829  -0.220392  -2.848   6.315    4.395   0.648519    0.239369   
  10.206  0.137    0.257   0.083   -0.768765  -0.867624  -1.429   1.425    3.31    0.008973    -0.266673  
  10.206  0.057    0.213   0.058   -0.299154  -0.620956  -1.173   7.585    6.384   0.052203    0.0744     
  10.206  0.122    0.25    0.085   -0.831342  -0.831728  0.043    4.117    5.575   -0.205847   -0.139508  
  10.206  0.106    0.222   0.068   -0.82774   -1.427804  1.294    2.575    1.834   -0.480933   0.235167   
  10.206  0.133    0.244   0.06    -0.849335  -0.92648   0.855    4.208    4.263   -0.340644   0.335834   
  10.206  0.126    0.23    0.081   -0.797764  -0.898047  -0.117   5.508    4.583   -0.170197   -0.111643  
  10.206  0.162    0.266   0.03    -0.869138  -1.285887  -1.67    4.696    3.557   0.667002    0.236387   
  10.206  0.136    0.229   0.07    -0.845605  -1.455796  3.413    5.099    2.414   -1.23571    -0.651014  
  10.206  0.124    0.229   0.029   -0.660657  -0.387569  -0.312   5.407    5.593   -0.214807   -0.071358  
  10.206  0.127    0.23    0.062   -0.941591  -1.444955  1.051    4.817    4.831   -0.799579   -0.145546  
  10.206  0.155    0.261   0.058   -0.847964  -1.197183  3.806    7.957    4.175   -1.518517   -1.126907  
  10.206  0.166    0.331   0.108   -0.72346   -0.804118  -1.717   5.658    5.9     0.349333    0.106757   
  10.206  0.136    0.298   0.1     -0.723747  -0.495773  0.231    2.089    2.608   -0.48198    0.049794   
  10.206  0.128    0.27    0.086   -0.827263  -1.264461  -0.696   5.086    4.863   0.169252    0.258612   
  10.206  0.154    0.318   0.141   -0.742361  -0.530494  1.195    3.368    3.007   -1.761439   -0.672333  
  10.206  0.089    0.259   0.094   -0.558059  -0.470065  -0.141   2.656    2.231   0.606739    0.754336   
  10.206  0.164    0.3     0.109   -1.056683  -1.274905  -1.687   6.758    6.688   0.441361    0.3157     
  10.206  0.13     0.259   0.053   -0.675567  -0.930647  -2.053   4.688    4.517   0.463601    0.218387   
  10.206  0.121    0.251   0.044   -0.655676  -0.624744  2.774    5.048    2.435   -1.364976   -0.696907  
  10.206  0.132    0.284   0.086   -0.76229   -0.719247  -2.514   5.69     4.056   0.79813     0.722762   
  10.206  0.112    0.241   0.099   -0.800832  -0.652964  -1.765   6.822    5.505   0.286582    0.142961   
  10.206  0.16     0.287   0.071   -0.725599  -0.64619   -0.232   5.87     4.853   0.195942    0.200523   
  10.206  0.097    0.208   0.059   -0.653752  -1.4973    -0.639   5.94     6.183   -0.163639   -0.191244  
  10.206  0.127    0.264   0.096   -0.835203  -1.476633  -1.488   6.317    5.333   0.401724    0.348893   
  10.206  0.092    0.2     0.076   -0.789634  -1.130567  0.998    1.615    1.774   -1.639186   -0.684679  
  10.206  0.123    0.279   0.096   -0.75647   -1.004014  1.428    2.735    2.061   -1.590397   -0.563275  
  10.206  0.105    0.229   0.069   -0.518773  -0.5667    -1.316   6.15     5.35    0.131094    0.044388   
  10.206  0.165    0.26    0.085   -0.899241  -1.27751   -0.895   2.144    3.075   -0.615351   -0.622734  
  10.206  0.074    0.233   0.11    -0.610375  -0.906415  0.386    6.484    6.072   0.012799    0.077829   
  10.206  0.122    0.273   0.074   -0.636185  -0.617974  1.198    3.049    3.308   -0.779652   -0.29074   
  10.206  0.074    0.234   0.08    -0.462878  -0.574079  -0.698   5.299    4.105   0.408137    0.507176   
  10.206  0.068    0.196   0.088   -0.532556  -0.794083  -1.55    4.382    3.594   0.192629    0.040705   
  10.211  0.177    0.299   0.088   -1.043161  -1.026602  1.304    5.335    4.592   -0.59648    0.077564   
  10.211  0.129    0.25    0.088   -0.867201  -0.903674  0.297    6.094    4.555   -0.028605   0.008976   
  10.211  0.133    0.272   0.05    -0.739804  -0.708703  0.778    3.044    3.583   -1.267181   -0.317181  
  10.211  0.112    0.287   0.142   -0.612464  -0.450463  -1.681   3.375    3.204   0.421293    0.134489   
  10.211  0.156    0.242   0.043   -0.966991  -1.177417  -3.215   4.836    3.84    0.833134    0.035358   
  10.211  0.111    0.263   0.13    -0.730647  -0.741318  -2.232   7.105    5.576   0.341428    0.273547   
  10.211  0.095    0.251   0.105   -0.57418   -0.650709  0.725    5.633    5.83    -0.241989   0.09133    
  10.211  0.105    0.297   0.087   -0.464093  -0.172639  0.505    5.011    4.808   -0.190184   0.093851   
  10.211  0.107    0.245   0.057   -0.421177  0.212618   -2.239   7.49     6.715   0.431822    0.274259   
  10.211  0.118    0.327   0.13    -0.504098  -0.568614  1.313    5.481    5.285   -0.508771   -0.208993  
  10.211  0.176    0.298   0.103   -0.975053  -1.10937   1.938    3.506    3.417   -1.08065    -0.199935  
  10.211  0.095    0.211   0.061   -0.584053  -0.699286  -0.4     5.462    5.656   -0.22459    -0.136936  
  10.211  0.113    0.24    0.073   -0.728901  -1.12639   1.958    6.583    6.464   -1.070981   -0.750896  
  10.211  0.092    0.192   0.05    -0.638625  -0.348747  -0.961   4.167    5.186   -0.022062   -0.177638  
  10.211  0.128    0.308   0.102   -0.611252  -0.578148  0.556    4.868    3.781   -0.317211   0.143029   
  10.211  0.094    0.242   0.083   -0.561859  -0.544716  -0.477   6.559    6.272   -0.009129   0.132158   
  10.211  0.161    0.27    0.072   -0.897565  -0.960333  -1.015   1.347    2.586   -0.563078   0.002377   
  10.211  0.13     0.275   0.088   -0.836548  -1.424641  -0.673   4.649    5.032   0.214999    0.149796   
  10.211  0.117    0.266   0.098   -0.825752  -1.184114  0.662    5.159    3.703   -0.172278   0.105305   
  10.211  0.093    0.252   0.114   -0.588984  -0.540095  -0.744   1.848    2.167   0.402227    0.477944   
  10.211  0.117    0.258   0.098   -0.546369  -0.515097  0.084    2.634    3.342   0.110319    -0.092373  
  10.211  0.148    0.288   0.092   -0.906245  -1.005351  -0.254   2.58     3.657   0.444197    0.599603   
  10.211  0.181    0.34    0.116   -0.846304  -0.665794  0.215    6.409    5.252   0.015667    1.68E-4    
  10.211  0.115    0.284   0.111   -0.693747  -0.766273  -0.913   3.162    2.591   0.216508    -0.004401  
  10.211  0.141    0.248   0.052   -0.710792  -0.732159  -1.719   5.833    6.301   0.292197    0.175036   
  10.211  0.145    0.249   0.052   -0.677176  -0.685721  -1.688   4.772    4.105   0.262632    -0.275382  
  10.211  0.153    0.301   0.064   -0.654142  -0.206468  -1.258   5.035    6.191   0.405486    0.24305    
  10.211  0.165    0.267   0.065   -0.907989  -0.739857  0.441    3.428    3.783   -0.587178   -0.409984  
  10.211  0.135    0.26    0.066   -0.785892  -1.052529  -2.271   6.522    5.316   0.560325    0.547591   
  10.211  0.103    0.294   0.104   -0.604124  -0.568767  1.137    6.455    5.63    -0.249197   -0.067381  
  10.211  0.133    0.279   0.089   -0.613785  -0.552109  -0.171   7.068    6.329   0.015478    -0.079888  
  10.211  0.144    0.25    0.071   -0.816     -1.060094  2.952    4.919    1.583   -0.941816   -0.248696  
  10.211  0.107    0.273   0.095   -0.438045  -0.053755  -1.296   2.856    2.893   1.238133    0.790423   
  10.211  0.182    0.324   0.08    -0.895221  -1.202154  -1.967   4.942    5.702   0.327173    0.241208   
  10.211  0.133    0.257   0.093   -0.702096  -0.706424  2.148    5.288    4.905   -0.724939   -0.227171  
  10.211  0.133    0.259   0.054   -0.643844  -0.491292  -0.972   6.634    5.945   0.433067    0.520831   
  10.211  0.116    0.313   0.13    -0.545374  -0.510861  0.317    5.168    3.944   -0.068512   0.004556   
  10.211  0.174    0.273   0.067   -1.011319  -1.615321  -0.541   3.754    3.889   0.307024    0.316042   
  10.211  0.175    0.338   0.095   -0.992007  -0.932702  1.999    5.917    4.544   -0.227471   0.475824   
  10.211  0.163    0.277   0.029   -0.579664  -0.229455  -0.858   5.304    5.219   0.219568    -0.061275  
  10.211  0.105    0.235   0.057   -0.616533  -0.278913  0.532    3.168    3.644   -0.939339   -0.51889   
  10.211  0.136    0.25    0.059   -0.713064  -0.985912  -0.325   8.144    7.448   0.242997    0.296035   
  10.211  0.168    0.3     0.113   -0.906703  -0.933131  -0.893   2.893    4.738   0.126456    -0.323486  
  10.211  0.141    0.263   0.062   -0.710835  -0.778451  2.375    4.511    1.525   -1.324509   -0.971322  
  10.211  0.16     0.276   0.101   -0.947802  -1.178262  -2.522   6.573    5.794   0.590711    0.271209   
  10.211  0.106    0.269   0.09    -0.603381  -0.917815  -0.839   3.014    4.574   0.264197    -0.212072  
  10.211  0.114    0.239   0.109   -1.031929  -1.251816  0.527    3.344    2.481   -0.117191   0.245478   
  10.211  0.154    0.304   0.084   -0.70361   -0.694199  2.07     5.555    3.93    -0.383174   0.280446   
  10.211  0.166    0.326   0.142   -0.846852  -0.862424  0.427    4.716    3.59    -0.204304   0.051874   
  10.211  0.151    0.295   0.078   -0.7223    -0.793147  -0.933   1.248    1.221   1.787386    0.483307   
  10.211  0.118    0.246   0.09    -0.721908  -0.898333  1.381    3.817    1.979   -0.818473   -0.396452  
  10.211  0.126    0.242   0.061   -0.683205  -0.777103  0.617    3.322    4.281   -0.752346   -0.305028  
  10.211  0.06     0.244   0.091   -0.326926  -0.145674  1.239    3.56     2.683   -0.332017   0.193377   
  10.211  0.125    0.255   0.088   -0.852996  -1.066269  0.573    3.55     4.82    -0.920717   -0.601745  
  10.211  0.118    0.252   0.074   -0.676404  -0.477095  1.607    3.354    2.246   -0.598456   -0.037717  
  10.211  0.094    0.226   0.038   -0.521018  -1.400083  1.381    3.365    2.682   -1.263344   -0.667933  
  10.211  0.18     0.322   0.075   -0.675588  -0.440457  0.77     4.442    5.388   -0.309944   -0.168833  
  10.211  0.08     0.231   0.071   -0.357653  -0.577788  0.396    3.273    4.129   -0.50277    -0.103826  
  10.211  0.131    0.265   0.081   -0.790266  -1.007696  -2.381   5.969    5.781   0.49438     0.156346   
  10.211  0.118    0.209   0.075   -0.78851   -0.996127  -0.917   2.167    2.672   -0.434189   -0.115543  
  10.211  0.175    0.306   0.127   -0.92711   -0.947173  -1.703   6.432    3.923   0.33837     0.247152   
  10.211  0.144    0.263   0.077   -0.878392  -0.976684  -0.649   4.02     4.158   -0.193552   -0.190786  
  10.211  0.121    0.241   0.073   -0.767505  -0.829162  -1.372   6.994    6.019   0.546828    0.321561   
  10.211  0.126    0.248   0.091   -0.781506  -1.083915  -0.548   3.006    2.442   0.365209    -0.068168  
  10.211  0.178    0.313   0.105   -0.964466  -1.070469  -0.45    3.734    3.394   0.151445    0.102735   
  10.211  0.105    0.271   0.133   -0.676763  -1.002355  -0.269   3.246    3.901   -0.4026     -0.068115  
  10.211  0.134    0.254   0.076   -0.823145  -0.893385  -0.665   4.994    4.722   0.347479    0.228214   
  10.211  0.117    0.221   0.047   -0.819622  -1.272256  -0.984   3.734    4.268   0.351549    0.02628    
  10.211  0.118    0.254   0.073   -0.445631  -0.210396  -2.734   5.775    4.726   0.717104    0.069573   
  10.211  0.127    0.251   0.069   -0.657994  -0.834018  1.375    2.27     2.744   -0.548943   0.017173   
  10.211  0.102    0.279   0.082   -0.510949  -0.457629  -1.588   6.274    4.702   0.500813    0.331554   
  10.211  0.125    0.268   0.081   -0.710608  -0.875321  -1.359   3.717    4.281   0.167915    0.182247   
  10.211  0.175    0.278   0.092   -1.015706  -1.292408  -0.705   3.584    4.544   -0.064778   -0.182909  
  10.211  0.134    0.285   0.102   -0.738739  -0.746784  0.549    5.386    5.614   -0.308794   0.069358   
  10.211  0.115    0.248   0.06    -0.593361  -0.74667   -1.378   3.016    4.564   0.250582    0.079212   
  10.211  0.118    0.244   0.07    -0.697264  -0.962915  2.754    3.823    2.365   -0.788391   0.186352   
  10.211  0.142    0.256   0.075   -0.940403  -1.504873  -0.568   5.176    5.211   -0.236229   -0.221621  
  10.211  0.122    0.253   0.084   -0.83557   -1.064462  1.448    4.165    3.198   -1.625231   -0.744822  
  10.211  0.144    0.235   0.066   -0.876239  -1.531844  -0.275   3.622    4.221   0.227064    -0.408269  
  10.211  0.11     0.222   0.047   -0.745229  -0.752053  -2.055   5.663    4.513   0.780307    0.373128   
  10.211  0.106    0.222   0.065   -0.515316  -0.762744  0.183    4.853    4.51    -0.218097   -0.075951  
  10.211  0.133    0.268   0.059   -0.562909  -0.179958  -0.761   4.753    4.264   0.483026    0.240323   
  10.211  0.084    0.218   0.061   -0.484858  -0.458469  2.059    3.715    3.258   -0.994369   -0.191141  
  10.211  0.168    0.292   0.101   -0.927492  -1.210849  -1.784   3.422    3.114   0.487688    0.077383   
  10.211  0.111    0.243   0.098   -0.733974  -0.813314  -2.087   5.481    3.87    0.608518    0.378952   
  10.211  0.165    0.308   0.095   -0.832191  -0.828297  0.816    3.798    3.201   -0.794934   -0.228481  
  10.211  0.152    0.292   0.104   -0.869455  -0.887076  1.828    2.116    2.093   -0.461326   0.281825   
  10.211  0.157    0.312   0.098   -0.778213  -0.777677  0.266    2.771    3.18    -1.44627    -0.815586  
  10.211  0.078    0.265   0.104   -0.453018  -0.462468  1.662    3.527    2.746   -1.128657   -0.426945  
  10.211  0.091    0.222   0.075   -0.520601  -0.56269   -0.639   1.881    3.634   -0.336379   -0.536209  
  10.211  0.14     0.253   0.088   -0.868086  -1.226057  0.499    2.192    3.375   -0.025874   0.087794   
  10.211  0.152    0.301   0.108   -0.849191  -1.076904  -0.663   4.026    4.871   -0.059934   -0.003654  
  10.211  0.145    0.273   0.113   -1.058064  -1.461192  -0.449   4.209    5.306   -0.7866     -0.477523  
  10.211  0.099    0.239   0.095   -0.77383   -0.833693  0.389    1.317    2.069   -0.204602   0.501999   
  10.211  0.161    0.297   0.079   -0.72352   -0.850664  1.189    3.618    3.864   -0.734336   -0.241571  
  10.211  0.124    0.264   0.09    -0.53102   -0.575602  -0.633   1.893    2.965   0.435575    0.475097   
  10.211  0.128    0.257   0.102   -0.873399  -0.885075  0.064    3.671    4.029   0.107       0.115905   
  10.211  0.133    0.273   0.055   -0.687299  -0.417343  -1.677   6.025    6.504   0.13585     -0.100755  
  10.211  0.107    0.258   0.083   -0.590869  -0.795182  -2.016   6.252    5.306   0.283587    0.120634   
  10.211  0.122    0.302   0.069   -0.675231  -0.797229  -0.909   2.875    4.467   0.226816    0.192986   
  10.215  0.139    0.286   0.11    -0.889702  -0.953562  0.354    5.195    4.817   0.202577    0.354062   
  10.215  0.141    0.278   0.086   -0.756071  -0.735862  -1.95    4.155    3.669   0.637703    0.415714   
  10.215  0.153    0.269   0.085   -0.949455  -1.189026  -0.808   4.658    4.897   0.259449    0.065337   
  10.215  0.142    0.265   0.106   -0.97684   -1.169336  0.546    5.523    5.636   -0.073915   0.173071   
  10.215  0.14     0.258   0.093   -0.869315  -1.198078  -0.971   0.759    2.491   -0.265436   -0.03831   
  10.215  0.116    0.252   0.099   -0.652752  -0.730269  0.79     2.931    3.773   -0.586371   0.10845    
  10.215  0.188    0.341   0.151   -1.001115  -1.088071  -1.583   2.862    3.69    0.416633    -0.263636  
  10.215  0.106    0.29    0.129   -0.636802  -0.613928  0.299    4.488    5.089   -0.443098   -0.379711  
  10.215  0.117    0.198   0.015   -0.578948  -0.716946  -1.312   3.293    3.336   0.380326    0.437669   
  10.215  0.133    0.284   0.096   -0.79027   -0.921748  -1.42    1.425    3.687   0.484992    -0.025737  
  10.215  0.148    0.27    0.098   -0.866106  -1.005848  -0.455   3.966    4.472   0.265609    0.219695   
  10.215  0.137    0.292   0.1     -0.556504  -0.208052  0.766    4.639    3.627   -0.163125   0.230773   
  10.215  0.092    0.246   0.108   -0.549673  -0.462163  0.69     3.819    4.19    -0.589563   -0.240632  
  10.215  0.109    0.24    0.105   -0.608202  -0.439982  1.635    4.008    2.665   -0.971922   -0.005848  
  10.215  0.17     0.284   0.126   -0.863312  -1.182441  0.435    5.656    5.003   0.012682    0.172605   
  10.215  0.117    0.266   0.09    -0.621525  -0.896972  -2.053   3.267    4.461   0.768638    0.142886   
  10.215  0.086    0.231   0.084   -0.61856   -0.572316  3.689    6.653    5.071   -1.158767   -0.493559  
  10.215  0.081    0.239   0.087   -0.436564  0.224483   0.595    3.277    2.421   -0.205403   0.191614   
  10.215  0.107    0.253   0.062   -0.578612  -0.812493  -0.142   3.337    2.753   -0.355096   -0.07432   
  10.215  0.121    0.24    0.073   -0.761313  -0.799638  -1.084   2.264    3.438   0.15629     -0.141544  
  10.215  0.132    0.267   0.087   -0.727743  -0.873484  -0.23    1.833    3.485   -0.748705   -0.231931  
  10.215  0.107    0.235   0.106   -0.651384  -0.859693  0.183    2.619    4.902   -0.815182   -0.141237  
  10.215  0.106    0.229   0.095   -0.900493  -1.215883  -1.448   2.938    3.321   0.890803    0.492143   
  10.215  0.087    0.236   0.102   -0.698697  -0.777534  -0.076   3.807    4.623   0.498843    0.664522   
  10.215  0.138    0.249   0.062   -0.74944   -1.399699  -1.69    0.113    3.532   -1.139759   0.022591   
  10.215  0.188    0.318   0.09    -1.045892  -1.533786  1.421    2.144    1.01    -1.651514   0.010803   
  10.215  0.126    0.262   0.043   -0.674754  -0.393998  -0.445   5.723    4.93    -0.091776   -0.043554  
  10.215  0.108    0.253   0.074   -0.58718   -0.783791  -1.406   6.112    5.923   0.080258    -0.064447  
  10.215  0.117    0.238   0.076   -0.951954  -1.066083  -1.006   5.013    5.21    0.424619    0.463278   
  10.215  0.159    0.264   0.055   -0.793883  -0.783901  -0.159   3.42     5.074   -0.171601   0.411225   
  10.215  0.144    0.279   0.113   -0.927526  -1.345722  1.371    5.047    4.222   -0.257745   0.159086   
  10.215  0.109    0.259   0.063   -0.509092  -0.668275  0.039    5.702    6.088   0.122373    -0.041457  
  10.215  0.114    0.292   0.084   -0.615467  -0.81801   2.178    4.553    2.402   -0.746888   0.168638   
  10.215  0.115    0.269   0.113   -0.811263  -0.988651  -1.642   3.438    5.611   -0.251683   -0.425985  
  10.215  0.088    0.235   0.072   -0.502834  -0.148789  3.401    4.232    2.281   -1.360336   -1.32231   
  10.215  0.11     0.229   0.072   -0.650928  -0.674978  0.253    5.705    6.373   -0.544713   -0.513772  
  10.215  0.14     0.294   0.129   -0.92621   -1.052622  -1.272   3.998    5.51    -0.008277   -0.049039  
  10.215  0.073    0.201   0.047   -0.373454  -0.745823  -0.07    3.605    3.751   0.207529    0.372309   
  10.215  0.098    0.281   0.159   -0.711378  -0.816804  -0.437   2.143    3.809   -0.089121   -0.365773  
  10.215  0.105    0.251   0.112   -0.591005  -0.660082  -0.908   4.001    4.553   0.448687    0.502823   
  10.215  0.111    0.214   0.044   -0.65687   -1.186512  0.563    6.421    5.709   -0.16359    0.091246   
  10.215  0.14     0.324   0.082   -0.693421  -0.769347  -1.284   4.807    3.597   0.565526    0.394895   
  10.215  0.119    0.301   0.128   -0.711426  -0.816409  -0.038   3.095    3.394   -0.606565   -0.065631  
  10.215  0.125    0.237   0.091   -1.002341  -1.33909   -0.507   3.179    3.779   0.317022    0.460664   
  10.215  0.099    0.279   0.119   -0.45892   -0.116603  -0.228   3.938    3.207   0.099518    0.045251   
  10.215  0.093    0.229   0.091   -0.531428  -0.424744  -0.558   4.789    4.046   0.18361     0.354963   
  10.215  0.138    0.28    0.075   -0.754723  -0.761168  -1.042   2.639    3.985   -0.283748   -0.204803  
  10.215  0.127    0.226   0.047   -0.749727  -1.34934   -0.779   3.796    4.235   0.045781    -0.175929  
  10.215  0.128    0.229   0.053   -0.889875  -1.120914  -1.123   3.903    4.35    0.292281    0.174292   
  10.215  0.149    0.288   0.115   -1.112384  -1.375899  -0.214   5.866    4.998   0.100108    0.263347   
  10.215  0.109    0.279   0.111   -0.633182  -0.912617  -2.543   7.521    6.501   0.287616    0.062999   
  10.215  0.121    0.244   0.071   -0.742672  -0.9525    -2.553   6.681    5.14    0.657235    0.575323   
  10.215  0.148    0.272   0.09    -0.779433  -1.065136  1.838    2.888    3.344   -0.771601   -0.140136  
  10.215  0.127    0.282   0.098   -0.753253  -0.502606  -0.27    4.438    4.175   0.089298    0.120726   
  10.215  0.131    0.29    0.074   -0.742947  -0.644982  -0.762   3.71     3.31    0.127814    0.357799   
  10.215  0.132    0.244   0.103   -0.830903  -1.148563  0.454    3.502    3.286   -0.329443   0.298133   
  10.215  0.127    0.254   0.122   -0.8301    -1.008177  -1.836   1.663    3.439   0.312708    -0.258043  
  10.215  0.071    0.225   0.109   -0.479764  -0.533783  -0.014   4.989    4.37    0.076148    -0.16488   
  10.215  0.17     0.321   0.096   -0.69021   -0.452372  -1.248   3.452    4.8     0.118358    -0.022157  
  10.215  0.083    0.231   0.115   -0.778869  -1.003492  -0.508   3.075    3.216   0.11219     0.019997   
  10.215  0.068    0.261   0.09    -0.368905  -0.229178  -1.045   3.117    2.755   0.577689    0.111871   
  10.215  0.102    0.274   0.115   -0.659483  -0.577167  2.424    5.292    4.479   -1.23605    -0.678892  
  10.215  0.1      0.235   0.065   -0.628938  -0.335063  -0.136   3.798    2.619   0.038719    0.09393    
  10.215  0.158    0.268   0.09    -1.048109  -1.24175   1.249    2.863    2.478   -0.167229   0.447957   
  10.215  0.071    0.234   0.039   -0.292422  -5.19E-4   -2.963   3.433    2.6     1.268832    0.014722   
  10.215  0.089    0.232   0.113   -0.669626  -0.86842   0.259    4.792    4.964   -0.22       -0.188088  
  10.215  0.091    0.258   0.123   -0.689065  -0.725628  0.168    5.817    5.463   -0.293853   -0.12686   
  10.215  0.153    0.257   0.086   -1.031489  -1.453672  1.212    2.984    3.362   -0.27946    0.399028   
  10.215  0.12     0.253   0.056   -0.699373  -0.573633  0.387    2.364    2.091   -1.416383   -0.578662  
  10.215  0.135    0.29    0.113   -0.680306  -0.668515  0.459    4.441    4.553   -0.43293    -0.229824  
  10.215  0.143    0.283   0.064   -0.736808  -1.304628  -1.366   6.787    5.992   0.220213    0.295153   
  10.215  0.154    0.26    0.073   -0.750542  -0.70295   1.239    5.085    5.038   -0.339105   -0.126142  
  10.215  0.129    0.236   0.06    -0.763718  -1.046401  2.18     4.56     4.296   -1.030444   -0.416261  
  10.215  0.143    0.259   0.048   -0.757741  -1.080691  0.819    2.557    3.47    -0.748667   -0.412551  
  10.215  0.122    0.262   0.11    -0.845024  -0.834108  -0.354   2.599    4.267   0.013104    -0.039721  
  10.215  0.115    0.245   0.077   -0.759989  -0.453306  -0.355   4.131    5.319   -0.09279    0.036341   
  10.215  0.064    0.224   0.109   -0.642217  -0.984183  0.777    3.851    4.172   -0.23077    -0.09622   
  10.215  0.113    0.259   0.082   -0.699708  -0.703269  1.713    6.245    4.578   -0.259521   -0.117264  
  10.215  0.126    0.27    0.078   -0.8199    -1.023645  0.884    4.983    5.607   0.061457    0.129521   
  10.215  0.082    0.248   0.092   -0.489825  -0.527791  1.404    1.766    2.391   -1.059267   -0.517994  
  10.215  0.118    0.287   0.089   -0.656403  -0.740718  0.07     3.069    2.776   0.535484    0.209272   
  10.215  0.084    0.242   0.11    -0.672894  -0.535734  -1.392   0.521    2.759   0.803334    -0.047755  
  10.215  0.13     0.26    0.125   -0.854816  -1.012586  0.822    2.535    2.699   -0.652695   -0.21807   
  10.215  0.118    0.297   0.13    -0.717351  -0.718386  -1.039   2.953    2.874   0.199576    0.143434   
  10.215  0.088    0.268   0.118   -0.500881  -0.666792  0.528    2.904    3.0     -0.695616   -0.467686  
  10.215  0.089    0.229   0.094   -0.654571  -0.878351  -0.535   3.098    3.673   0.052475    0.362286   
  10.215  0.11     0.223   0.068   -0.72296   -1.023197  -2.28    7.526    6.48    0.357573    0.184231   
  10.215  0.122    0.261   0.126   -0.94996   -1.182551  2.171    4.424    4.07    -0.956237   -0.435579  
  10.215  0.095    0.269   0.111   -0.476471  -0.148402  1.149    2.844    2.729   -0.645879   0.038356   
  10.215  0.081    0.229   0.093   -0.615775  -0.703803  0.995    3.004    2.898   -0.480416   -0.281252  
  10.215  0.102    0.262   0.057   -0.611058  -0.679675  0.885    4.901    4.218   -0.355628   -0.132054  
  10.215  0.116    0.292   0.072   -0.53151   -0.59689   -0.666   2.108    3.115   -0.658227   -0.124551  
  10.215  0.104    0.212   0.06    -0.746651  -1.279325  -0.743   3.966    3.999   0.034353    -0.133008  
  10.215  0.116    0.213   0.075   -0.847091  -1.306215  -0.368   5.386    5.153   0.032591    0.060845   
  10.215  0.111    0.235   0.061   -0.738875  -0.979497  2.085    4.425    5.124   -0.892336   -0.308623  
  10.215  0.14     0.259   0.072   -0.690237  -0.821787  -1.14    4.384    3.662   0.303757    0.160919   
  10.215  0.138    0.245   0.082   -0.85105   -1.156502  -1.773   7.384    6.63    0.293857    0.186423   
  10.215  0.15     0.271   0.078   -0.943201  -1.039558  1.48     7.354    5.894   -0.69734    -0.314373  
  10.215  0.124    0.265   0.092   -0.697494  -0.487093  -1.388   4.37     4.292   0.613866    0.42388    
  10.215  0.167    0.293   0.057   -0.85291   -0.955391  -2.124   4.608    4.533   0.385627    -0.030927  
  10.22   0.152    0.311   0.121   -0.968059  -1.157533  -0.978   6.489    4.506   0.356904    0.24441    
  10.22   0.115    0.236   0.05    -0.540635  -0.364679  -2.619   4.355    3.129   0.94443     0.366311   
  10.22   0.145    0.22    0.068   -1.021918  -1.891951  0.192    3.686    3.282   -0.355527   -0.217448  
  10.22   0.096    0.226   0.045   -0.73088   -0.520215  -0.471   3.241    3.236   0.5819      0.425986   
  10.22   0.092    0.264   0.118   -0.551533  -0.550475  -1.859   4.555    5.235   0.356504    -0.114175  
  10.22   0.125    0.27    0.087   -0.768088  -0.479719  -3.978   7.26     7.461   0.551498    0.095245   
  10.22   0.129    0.259   0.068   -0.70467   -0.379493  -1.917   2.08     2.904   0.198619    -0.64626   
  10.22   0.078    0.2     0.093   -0.851417  -1.097041  -0.91    4.044    4.911   0.111356    0.120393   
  10.22   0.124    0.28    0.087   -0.757152  -0.923232  0.211    4.238    3.89    -0.075411   0.153505   
  10.22   0.114    0.243   0.048   -0.576814  -0.566579  -2.947   4.232    5.071   0.622937    0.024064   
  10.22   0.11     0.249   0.079   -0.589417  -0.822564  -1.4     3.642    4.74    0.234089    -0.254254  
  10.22   0.111    0.238   0.075   -0.707492  -1.023214  0.182    3.192    4.141   -0.349335   0.227116   
  10.22   0.152    0.274   0.1     -0.901475  -1.046939  1.631    5.349    5.297   -1.336888   -0.786723  
  10.22   0.13     0.258   0.12    -0.843687  -1.099294  -1.252   3.613    2.963   0.594043    0.096002   
  10.22   0.14     0.283   0.078   -0.851634  -0.835659  0.676    6.623    6.747   -0.410356   -0.015508  
  10.22   0.169    0.326   0.103   -0.767326  -0.567375  -0.507   5.176    4.312   0.096072    0.144505   
  10.22   0.138    0.254   0.083   -0.774861  -0.952478  -1.322   3.272    3.82    -0.04518    -0.431249  
  10.22   0.139    0.23    0.077   -0.965018  -1.266449  -2.156   4.888    4.495   0.553563    0.049477   
  10.22   0.133    0.241   0.071   -0.758943  -1.040817  1.452    3.388    3.604   -1.110924   -0.676503  
  10.22   0.126    0.259   0.072   -0.926201  -1.167071  -2.322   3.168    3.559   0.743946    -0.239758  
  10.22   0.112    0.257   0.094   -0.622951  -0.596005  -0.757   2.882    2.747   0.032874    -0.019766  
  10.22   0.105    0.244   0.079   -0.745475  -1.318315  0.683    6.279    4.801   0.101644    0.325548   
  10.22   0.175    0.333   0.124   -0.874085  -0.896482  -0.507   6.957    6.035   0.055206    0.189862   
  10.22   0.118    0.262   0.114   -0.780991  -0.916029  -0.156   2.977    3.174   -0.187766   0.013546   
  10.22   0.132    0.234   0.049   -0.81723   -0.980117  -1.834   5.391    5.766   0.388604    0.287984   
  10.22   0.119    0.297   0.119   -0.596354  -0.500503  -0.226   1.414    2.499   0.380578    0.304004   
  10.22   0.165    0.316   0.118   -0.831674  -1.038481  0.961    2.627    3.603   -1.813557   -0.86813   
  10.22   0.137    0.255   0.08    -0.858284  -1.016086  -0.143   5.375    4.72    0.2814      0.51463    
  10.22   0.113    0.256   0.092   -0.853064  -1.143235  0.571    2.021    1.253   -1.913551   -0.695941  
  10.22   0.156    0.296   0.104   -1.027391  -1.072221  -0.893   5.943    5.602   0.25735     -0.048981  
  10.22   0.167    0.289   0.073   -0.859866  -0.889253  -0.573   3.563    5.243   0.088952    -0.106561  
  10.22   0.164    0.278   0.076   -0.965316  -1.368314  -0.879   4.502    4.267   0.256043    0.2074     
  10.22   0.183    0.309   0.089   -0.933155  -1.1716    -0.724   3.718    4.984   0.099744    0.137674   
  10.22   0.109    0.267   0.126   -0.583317  -0.783011  1.609    3.479    2.746   -1.330256   -0.392162  
  10.22   0.08     0.239   0.063   -0.548082  -0.73868   -0.112   4.768    4.228   0.159842    0.591937   
  10.22   0.159    0.275   0.082   -0.831464  -0.971771  -0.942   3.832    4.192   0.001405    0.022828   
  10.22   0.09     0.244   0.071   -0.506163  -0.594315  -1.802   5.16     4.968   0.501964    0.260582   
  10.22   0.119    0.265   0.07    -0.554096  -0.492215  0.104    3.081    3.44    -0.280911   -0.009561  
  10.22   0.135    0.251   0.073   -0.960013  -1.479097  -3.527   9.954    8.173   0.471005    0.126917   
  10.22   0.151    0.275   0.106   -0.928728  -0.91474   0.826    2.31     4.044   -0.870045   -0.06747   
  10.22   0.11     0.286   0.109   -0.660912  -0.629607  -0.132   2.375    4.526   -0.38511    -0.022824  
  10.22   0.146    0.278   0.094   -0.91916   -1.061568  -1.262   6.592    5.635   0.233023    0.040888   
  10.22   0.148    0.275   0.095   -0.890582  -1.079252  2.243    3.243    3.226   -0.738772   -0.142979  
  10.22   0.104    0.232   0.044   -0.502696  -0.506563  0.722    3.103    2.596   -0.232644   0.342503   
  10.22   0.103    0.232   0.073   -0.760397  -1.16657   -1.855   5.895    5.223   0.453885    0.449833   
  10.22   0.13     0.267   0.098   -0.734644  -0.945747  1.108    3.496    2.62    -0.291031   -0.304982  
  10.22   0.106    0.237   0.073   -0.744178  -0.974376  -2.053   4.255    4.254   0.503836    -0.045155  
  10.22   0.126    0.259   0.081   -0.68941   -0.78442   1.261    1.868    2.354   -1.118222   -0.500433  
  10.22   0.142    0.264   0.064   -0.797346  -1.034206  1.253    4.311    3.831   -0.650194   0.204385   
  10.22   0.131    0.247   0.09    -0.809938  -0.997232  -0.213   3.269    4.142   0.178434    0.181818   
  10.22   0.1      0.253   0.07    -0.550343  -0.860719  3.938    6.907    2.655   -1.373629   -0.630525  
  10.22   0.144    0.256   0.08    -0.891321  -1.162916  -1.069   4.032    4.9     0.215526    -0.061383  
  10.22   0.151    0.289   0.084   -0.77121   -0.417225  0.786    3.584    4.249   -0.287531   0.145809   
  10.22   0.134    0.256   0.092   -0.955335  -1.172634  0.055    3.023    4.209   -0.080813   0.035172   
  10.22   0.118    0.219   0.061   -0.866644  -1.637005  -0.88    3.408    4.64    0.34248     0.366305   
  10.22   0.058    0.221   0.085   -0.433005  -0.697215  1.574    5.788    4.387   -0.283633   -0.088777  
  10.22   0.139    0.271   0.125   -0.930773  -1.134534  -1.162   3.135    4.328   0.347407    0.410713   
  10.22   0.079    0.236   0.125   -0.705211  -0.882289  -0.013   6.246    5.66    0.148424    0.289884   
  10.22   0.125    0.226   0.066   -0.726913  -0.937438  -0.465   5.599    5.744   -0.085589   0.181725   
  10.22   0.134    0.297   0.13    -0.78758   -0.829238  1.463    4.278    3.357   -1.223709   -0.74813   
  10.22   0.115    0.209   0.024   -0.707675  -0.58736   3.015    5.239    3.557   -0.925144   -0.232713  
  10.22   0.106    0.258   0.127   -0.609141  -0.588699  -0.607   3.064    5.662   -0.110303   -0.197657  
  10.22   0.112    0.264   0.063   -0.773721  -0.756251  -0.828   2.444    4.741   -0.014605   0.093644   
  10.22   0.088    0.251   0.112   -0.674132  -0.659036  -0.312   4.704    3.802   0.380753    0.152067   
  10.22   0.129    0.255   0.052   -0.660663  -0.98073   2.308    3.163    1.312   -1.823384   0.777363   
  10.22   0.097    0.243   0.071   -0.579107  -0.798664  -2.274   7.309    7.682   0.190643    -0.070091  
  10.22   0.122    0.255   0.075   -0.780629  -0.713478  0.59     2.478    3.508   -0.3277     -0.21763   
  10.22   0.143    0.255   0.084   -0.8022    -1.189849  -1.233   1.644    4.008   -1.390918   -0.428527  
  10.22   0.066    0.259   0.102   -0.332924  -0.259605  1.562    5.738    4.989   -1.297589   -0.91893   
  10.22   0.129    0.253   0.072   -0.627671  -0.568977  -2.06    3.648    3.859   0.320146    -0.285918  
  10.22   0.166    0.287   0.114   -0.990999  -1.3509    -2.912   5.385    6.102   0.717253    0.391297   
  10.22   0.158    0.324   0.12    -0.797568  -0.907018  -2.623   4.245    4.02    0.578418    0.075034   
  10.22   0.114    0.277   0.068   -0.60227   -0.70036   -2.367   4.965    5.47    0.483021    -0.094823  
  10.22   0.129    0.265   0.132   -0.642419  -0.315968  -3.017   4.838    5.011   0.626263    0.139225   
  10.22   0.188    0.293   0.074   -0.797372  -1.046277  2.156    3.466    2.191   -0.446245   0.328276   
  10.22   0.089    0.256   0.094   -0.596599  -0.928774  -1.124   4.067    5.565   0.037644    -0.281662  
  10.22   0.065    0.253   0.092   -0.463867  -0.410143  0.566    4.347    3.693   -0.985057   -0.292863  
  10.22   0.103    0.209   0.073   -0.879868  -1.165831  -1.428   5.147    6.25    0.089456    0.027685   
  10.22   0.12     0.246   0.073   -0.869498  -0.998817  -2.291   6.928    5.824   0.329372    0.001501   
  10.22   0.108    0.234   0.065   -0.612342  -1.120431  0.141    2.833    3.114   -0.340078   -0.129099  
  10.22   0.174    0.317   0.116   -1.168965  -1.685714  -2.164   6.001    5.359   0.173177    -0.147491  
  10.22   0.11     0.258   0.055   -0.535593  -0.390316  1.829    6.569    5.117   -0.85483    -0.467569  
  10.22   0.117    0.262   0.102   -0.742311  -0.800746  -0.358   4.386    6.357   -0.301459   -0.360016  
  10.22   0.096    0.216   0.038   -0.487496  -0.767406  2.272    4.541    3.183   -1.169787   -0.285659  
  10.22   0.153    0.264   0.09    -0.950406  -1.090316  1.218    4.572    4.179   -0.198897   0.154108   
  10.22   0.151    0.28    0.096   -0.913028  -1.167508  -0.908   4.639    3.257   0.322301    0.197721   
  10.22   0.157    0.278   0.1     -0.962197  -1.071741  0.342    5.88     5.227   -0.395332   -0.14462   
  10.22   0.116    0.249   0.068   -0.758111  -0.688801  0.241    2.211    3.319   -1.051533   -0.472374  
  10.22   0.09     0.239   0.067   -0.634761  -1.088431  -0.681   2.96     4.529   0.192367    0.461164   
  10.22   0.164    0.25    0.075   -0.950431  -0.921142  1.303    4.931    3.329   -0.27166    0.28734    
  10.22   0.115    0.262   0.116   -0.904616  -0.966509  -0.592   4.277    3.535   -0.00691    -0.02955   
  10.22   0.13     0.259   0.051   -0.668423  -0.748875  0.876    4.146    4.78    -0.950264   -0.484637  
  10.22   0.111    0.231   0.067   -0.699321  -0.837825  0.306    2.827    3.646   0.053268    0.34168    
  10.22   0.191    0.319   0.083   -0.846216  -0.824803  1.943    4.07     2.123   -1.350317   -0.96409   
  10.22   0.117    0.25    0.111   -0.903678  -0.879321  -1.432   3.496    4.404   0.289646    0.093402   
  10.22   0.113    0.215   0.072   -1.044282  -1.614457  -0.292   3.162    3.613   0.059146    -0.290628  
  10.22   0.057    0.249   0.142   -0.570187  -0.624127  0.418    3.319    2.079   -0.140948   0.026883   
  10.22   0.14     0.261   0.079   -0.794719  -0.933073  -0.385   3.755    3.636   0.097382    0.38674    
  10.22   0.151    0.277   0.104   -0.947125  -1.235933  -0.818   6.207    6.107   -0.011347   -0.119787  
  10.22   0.15     0.294   0.103   -0.885662  -1.185526  -2.868   4.015    3.1     0.59554     0.004299   
  10.225  0.133    0.284   0.106   -0.695988  -0.502095  0.304    4.552    5.346   -0.107863   0.072246   
  10.225  0.121    0.241   0.029   -0.692667  -0.530049  0.144    1.47     2.032   -1.513877   0.004618   
  10.225  0.142    0.259   0.088   -0.712329  -0.80519   -2.234   6.413    6.057   0.118135    -0.104977  
  10.225  0.11     0.293   0.121   -0.731683  -0.867978  0.974    6.165    4.003   -0.543643   -0.157325  
  10.225  0.111    0.249   0.094   -0.848948  -0.938437  0.067    5.089    5.085   0.123073    0.092538   
  10.225  0.135    0.302   0.09    -0.784762  -0.515259  -0.937   7.173    5.109   0.083772    0.039777   
  10.225  0.096    0.264   0.094   -0.523648  -0.618513  0.918    4.77     5.078   -0.228234   -0.09321   
  10.225  0.095    0.263   0.115   -0.620821  -0.766511  -0.814   2.892    4.714   -0.396624   -0.395177  
  10.225  0.126    0.291   0.133   -0.947896  -0.945594  -2.569   5.544    4.704   0.902739    0.506356   
  10.225  0.127    0.226   0.037   -0.807946  -1.704061  -2.909   4.194    5.307   0.334384    -0.369336  
  10.225  0.107    0.248   0.062   -0.579469  -0.838814  -1.138   1.998    3.069   0.237587    0.146025   
  10.225  0.125    0.284   0.094   -0.778339  -0.792669  -2.011   3.629    4.132   0.257264    -0.100594  
  10.225  0.139    0.278   0.09    -0.782478  -0.944582  -1.731   3.72     4.49    -0.083621   0.04853    
  10.225  0.149    0.264   0.075   -0.804959  -1.2227    -0.011   1.892    2.474   -0.483885   0.007653   
  10.225  0.117    0.289   0.096   -0.55385   -0.082915  -1.203   2.972    3.795   0.105702    0.052147   
  10.225  0.113    0.272   0.069   -0.59377   -0.241169  1.651    3.416    2.796   -0.670306   -0.214102  
  10.225  0.11     0.26    0.122   -0.880474  -0.800342  0.421    2.303    3.633   -0.810034   -0.222174  
  10.225  0.152    0.304   0.084   -0.598147  -0.36437   1.028    4.402    4.249   -0.167409   0.12706    
  10.225  0.104    0.279   0.101   -0.661613  -0.616409  -2.357   3.294    3.509   1.378823    0.480961   
  10.225  0.099    0.18    0.065   -0.711672  -1.37935   -2.806   5.927    5.497   0.590466    0.257921   
  10.225  0.11     0.258   0.088   -0.671882  -0.675786  -2.692   6.373    5.281   0.791376    0.588148   
  10.225  0.119    0.2     0.053   -0.854778  -1.171616  -1.943   6.644    5.977   0.556565    0.522705   
  10.225  0.141    0.247   0.074   -0.809497  -1.453763  -1.194   4.683    3.649   0.654501    0.08476    
  10.225  0.117    0.277   0.093   -0.842926  -1.11071   -0.795   2.977    2.964   0.399778    0.217794   
  10.225  0.089    0.259   0.101   -0.642169  -0.894391  -1.767   1.315    3.213   -0.161377   -0.443825  
  10.225  0.146    0.279   0.089   -0.856022  -1.115405  -0.955   5.693    5.56    0.423399    0.432688   
  10.225  0.11     0.231   0.054   -0.756907  -1.098222  -2.963   5.862    3.871   1.005768    0.42095    
  10.225  0.133    0.259   0.077   -0.6281    -0.83733   0.802    3.024    4.18    -0.255653   0.249367   
  10.225  0.144    0.312   0.119   -0.894023  -0.903833  1.09     3.257    3.245   -0.797716   -0.426381  
  10.225  0.148    0.31    0.112   -0.934036  -0.993739  -0.619   5.473    4.77    0.193268    0.169347   
  10.225  0.107    0.267   0.138   -0.823474  -0.787875  0.394    2.78     3.382   -0.061673   -0.091565  
  10.225  0.084    0.27    0.109   -0.527783  -0.641081  1.273    2.844    2.701   -0.810754   -0.320875  
  10.225  0.109    0.278   0.118   -0.534122  -0.378142  -1.096   4.409    4.997   -0.029695   -0.114945  
  10.225  0.139    0.287   0.089   -0.865086  -1.175918  -1.22    3.421    4.636   -0.023214   -0.044747  
  10.225  0.16     0.273   0.093   -1.064829  -1.098516  -0.081   5.511    5.61    -0.214948   -0.13697   
  10.225  0.119    0.285   0.077   -0.599676  -0.424594  -1.403   4.569    5.048   0.437952    0.620739   
  10.225  0.124    0.247   0.076   -0.670056  -0.553263  -0.598   2.568    4.325   0.136627    -0.191273  
  10.225  0.16     0.293   0.099   -0.890633  -1.135222  -0.248   4.78     4.277   0.392474    0.530532   
  10.225  0.11     0.272   0.096   -0.704943  -0.680021  1.002    2.983    2.074   -1.258846   -0.569375  
  10.225  0.164    0.285   0.116   -1.002523  -0.990782  2.465    4.366    2.72    -1.094667   -0.539116  
  10.225  0.136    0.259   0.091   -0.978849  -1.216551  1.912    4.411    4.361   -0.963835   -0.32749   
  10.225  0.148    0.294   0.069   -0.613385  -0.416908  0.185    4.317    3.863   -0.420803   -0.248325  
  10.225  0.154    0.299   0.112   -0.904589  -0.898727  -2.698   4.564    5.833   0.733014    0.143837   
  10.225  0.13     0.252   0.07    -0.739952  -1.105332  -1.75    6.69     5.187   0.367018    0.007948   
  10.225  0.112    0.176   0.051   -0.835493  -1.570428  -2.494   7.863    6.265   0.584527    0.479586   
  10.225  0.103    0.211   0.084   -0.642248  -0.934709  -0.171   1.743    2.339   -0.382486   -0.164009  
  10.225  0.094    0.205   0.07    -0.767618  -1.279594  0.288    3.993    3.91    0.159759    0.281658   
  10.225  0.101    0.234   0.055   -0.372035  0.314472   -2.934   5.104    6.444   0.472726    0.048775   
  10.225  0.104    0.233   0.105   -0.853676  -1.046095  1.333    4.634    4.307   -0.300891   0.039133   
  10.225  0.134    0.278   0.105   -0.973915  -1.180502  -1.458   6.444    5.794   0.196298    0.054485   
  10.225  0.101    0.257   0.083   -0.539346  -0.542369  2.133    6.582    4.669   -0.532532   -0.043638  
  10.225  0.101    0.226   0.076   -0.76166   -1.095207  -1.634   6.465    6.435   0.218921    -0.012305  
  10.225  0.098    0.293   0.141   -0.464377  -0.367447  -0.762   2.576    5.155   -0.305626   -0.468249  
  10.225  0.132    0.271   0.103   -0.891438  -1.018019  -1.239   2.685    2.627   0.138046    -0.521687  
  10.225  0.12     0.244   0.092   -0.884021  -1.076256  -3.272   7.391    4.648   0.642911    0.226464   
  10.225  0.141    0.259   0.1     -0.839347  -1.201273  -0.213   3.328    3.905   0.022005    -0.106467  
  10.225  0.127    0.306   0.103   -0.668179  -0.731577  1.374    4.973    4.145   -0.208299   0.253493   
  10.225  0.166    0.287   0.061   -0.888463  -1.231481  1.169    3.481    2.633   -1.329803   -0.436245  
  10.225  0.122    0.231   0.071   -0.791722  -0.881158  0.227    4.649    4.406   -0.094714   0.0397     
  10.225  0.163    0.278   0.099   -1.039683  -1.42564   0.783    3.033    3.245   -0.524485   -0.13182   
  10.225  0.138    0.282   0.065   -0.55718   -0.734138  0.783    3.325    3.127   -0.266549   0.188555   
  10.225  0.144    0.313   0.096   -0.692719  -0.605898  0.227    1.928    2.916   -0.624893   0.118371   
  10.225  0.142    0.276   0.106   -0.887717  -1.048895  -3.287   6.088    5.681   0.63968     0.382605   
  10.225  0.152    0.285   0.114   -0.95315   -1.327064  0.203    3.621    2.021   -0.320055   -0.191225  
  10.225  0.136    0.252   0.083   -0.810281  -1.56802   0.622    3.379    3.394   -0.296509   0.188143   
  10.225  0.125    0.282   0.11    -0.794039  -0.860639  1.737    4.907    4.362   -0.666089   -0.086484  
  10.225  0.123    0.235   0.042   -0.677613  -0.746418  -0.084   2.442    2.613   0.012426    -0.111975  
  10.225  0.128    0.29    0.116   -0.959556  -1.172164  -0.232   2.898    3.637   -0.182539   0.273131   
  10.225  0.112    0.277   0.071   -0.540387  -0.552006  0.408    1.813    1.922   -0.324702   0.29007    
  10.225  0.139    0.284   0.135   -1.03514   -1.128496  -1.46    4.819    4.967   0.41199     0.454081   
  10.225  0.153    0.292   0.112   -0.806534  -0.689044  -0.715   3.194    3.125   0.019324    0.153706   
  10.225  0.098    0.226   0.068   -0.558813  -0.315695  0.457    4.384    4.438   -0.454505   -0.3336    
  10.225  0.108    0.222   0.085   -0.855295  -0.988666  1.321    5.384    3.79    -0.54377    -0.126817  
  10.225  0.077    0.251   0.098   -0.553982  -0.727668  -4.313   4.702    3.409   1.107871    0.342252   
  10.225  0.114    0.218   0.089   -0.773926  -0.685921  1.682    4.725    1.49    -2.063495   -1.144447  
  10.225  0.146    0.29    0.103   -0.914981  -0.928405  0.15     1.658    2.389   -0.866523   -0.662049  
  10.225  0.16     0.288   0.074   -0.880926  -0.813214  -1.685   5.303    4.714   0.489669    0.017039   
  10.225  0.065    0.204   0.085   -0.419027  -0.465274  0.038    4.513    3.579   -0.06231    0.140766   
  10.225  0.115    0.249   0.078   -0.48879   -0.551735  -2.262   3.845    4.539   0.53549     0.013661   
  10.225  0.114    0.246   0.079   -0.720162  -1.081748  -1.683   5.129    5.74    0.396546    0.058839   
  10.225  0.062    0.275   0.137   -0.432013  -0.297134  -1.199   4.064    4.502   0.200049    0.055475   
  10.225  0.075    0.249   0.074   -0.499347  -0.378565  -0.463   2.252    3.039   0.523664    0.758786   
  10.225  0.137    0.269   0.078   -0.696354  -0.669032  1.914    4.878    3.591   -1.610565   -0.820535  
  10.225  0.161    0.291   0.096   -0.821663  -0.802166  -0.211   1.916    2.559   3.7E-4      -0.013865  
  10.225  0.104    0.235   0.059   -0.632281  -1.124062  -1.89    3.467    4.592   0.472038    0.248223   
  10.225  0.18     0.29    0.096   -0.920418  -1.170806  1.161    2.186    1.46    -1.026716   -0.645876  
  10.225  0.083    0.231   0.094   -0.51672   -0.240293  0.446    3.69     5.151   -0.675416   -0.439893  
  10.225  0.163    0.261   0.077   -1.021294  -1.504438  0.882    4.178    4.921   -0.506065   -0.178223  
  10.225  0.133    0.271   0.087   -0.944587  -0.898558  -1.411   6.849    5.989   0.268613    -0.038636  
  10.225  0.102    0.27    0.157   -0.790715  -1.034806  -0.745   5.535    4.751   0.388929    0.063812   
  10.225  0.105    0.237   0.105   -0.586664  -0.595707  0.63     4.19     4.052   -0.282797   -0.09293   
  10.225  0.152    0.28    0.159   -1.092227  -1.390191  0.962    1.549    1.937   -1.274312   0.035448   
  10.225  0.158    0.279   0.097   -1.116413  -1.19423   -1.563   4.957    4.855   0.406444    0.196862   
  10.225  0.114    0.225   0.062   -0.754391  -1.093926  -2.067   7.607    6.275   0.6859      0.456651   
  10.225  0.096    0.254   0.089   -0.50544   -0.554468  2.105    4.187    2.597   -1.517461   -0.367375  
  10.225  0.117    0.243   0.076   -0.850172  -1.344948  3.273    6.164    3.882   -1.002778   -0.488437  
  10.225  0.103    0.222   0.058   -0.533344  -0.235363  -1.568   3.784    3.761   0.284572    -0.042968  
  10.225  0.147    0.291   0.121   -1.022854  -1.233073  1.089    4.388    5.532   -0.62425    -0.362403  
  10.225  0.138    0.261   0.083   -0.921428  -0.770033  -1.114   4.801    3.735   0.478877    0.30989    
  10.225  0.11     0.274   0.086   -0.555574  -0.528457  -0.596   5.467    4.463   0.047595    0.161455   
  10.229  0.101    0.209   0.052   -0.659935  -0.985908  1.341    5.34     5.395   -0.468351   -0.17982   
  10.229  0.139    0.255   0.08    -0.779648  -1.043542  1.55     5.117    3.268   -0.317424   0.155005   
  10.229  0.126    0.297   0.098   -0.678302  -0.862341  2.83     6.468    4.441   -1.363273   -0.729515  
  10.229  0.15     0.279   0.065   -0.745362  -0.831509  -0.324   6.369    5.527   -0.098689   -0.093875  
  10.229  0.116    0.277   0.093   -0.659141  -0.755171  -0.778   4.937    4.915   -0.026109   0.024782   
  10.229  0.125    0.25    0.077   -0.684034  -1.065806  -0.349   6.27     5.743   -0.135724   -0.180836  
  10.229  0.12     0.223   0.053   -0.746594  -0.815451  0.537    3.467    5.017   -0.583267   -0.136037  
  10.229  0.095    0.267   0.127   -0.720641  -0.826914  -2.356   7.396    6.987   0.391873    0.134227   
  10.229  0.16     0.234   0.056   -0.88232   -1.435492  -0.893   2.523    3.566   -0.098302   0.071893   
  10.229  0.123    0.263   0.058   -0.675231  -0.523347  -0.067   5.138    4.401   -0.193786   -0.175892  
  10.229  0.128    0.268   0.087   -0.576484  -0.624367  1.702    6.629    5.256   -0.272809   -0.132706  
  10.229  0.116    0.246   0.064   -0.711291  -0.909622  -0.242   3.238    3.715   -0.741509   -0.209707  
  10.229  0.123    0.236   0.076   -0.712059  -0.685685  -1.146   1.316    4.006   0.587336    -0.280681  
  10.229  0.116    0.243   0.069   -0.644815  -0.68379   1.794    3.63     2.221   -0.797183   -0.00433   
  10.229  0.109    0.26    0.112   -0.763946  -0.858111  -0.229   2.408    3.732   0.141102    0.221872   
  10.229  0.121    0.238   0.065   -0.743446  -0.760307  1.138    3.796    2.053   -0.057743   0.627628   
  10.229  0.113    0.281   0.1     -0.558029  -0.42508   -0.375   6.143    4.897   0.306781    0.155407   
  10.229  0.093    0.213   0.083   -0.559659  -0.703453  -2.095   5.879    4.74    0.591313    0.280456   
  10.229  0.155    0.288   0.088   -0.700515  -0.477381  -1.166   4.906    3.879   0.796259    0.439148   
  10.229  0.116    0.273   0.112   -0.692162  -0.46765   3.652    4.905    1.967   -1.793334   -1.052241  
  10.229  0.17     0.308   0.129   -1.106587  -1.298616  -1.823   4.76     4.035   0.441341    0.263136   
  10.229  0.102    0.28    0.126   -0.622557  -0.714031  0.128    4.841    5.125   0.003955    0.222653   
  10.229  0.124    0.242   0.084   -0.810112  -0.839737  0.657    1.912    0.086   -1.909601   -0.138382  
  10.229  0.112    0.269   0.13    -0.704767  -0.702786  -0.021   5.259    4.752   0.147886    0.236596   
  10.229  0.129    0.23    0.046   -0.885808  -1.3035    0.37     4.315    4.429   -0.458989   -0.305526  
  10.229  0.051    0.292   0.13    -0.286222  -0.399295  -2.171   4.087    1.905   1.056235    1.214498   
  10.229  0.122    0.226   0.092   -0.993746  -1.558311  -0.872   3.219    3.72    0.412486    0.47731    
  10.229  0.103    0.277   0.079   -0.497511  -0.4129    0.08     3.954    3.584   -0.226928   0.136326   
  10.229  0.119    0.201   0.056   -0.827786  -1.05735   -1.049   3.919    4.604   0.22578     0.185983   
  10.229  0.134    0.289   0.093   -0.61486   -0.621446  -0.586   4.735    4.716   -0.101063   0.023962   
  10.229  0.133    0.283   0.119   -0.771476  -0.836337  -0.018   3.51     3.918   0.087942    -0.118232  
  10.229  0.15     0.258   0.113   -0.864556  -0.927531  1.353    3.791    3.626   -1.026191   -0.444179  
  10.229  0.133    0.237   0.064   -1.04409   -1.507679  -0.895   3.169    4.211   -0.223822   -0.072547  
  10.229  0.161    0.297   0.099   -0.871914  -0.825627  2.189    3.453    3.042   -1.147846   -0.646052  
  10.229  0.089    0.247   0.071   -0.528661  -0.55577   2.71     5.861    5.351   -1.006752   -0.396006  
  10.229  0.123    0.245   0.069   -0.698206  -0.663466  -0.153   5.281    6.369   -0.327076   -0.326872  
  10.229  0.114    0.299   0.12    -0.592563  -0.607369  -1.505   2.815    2.413   0.610479    0.420119   
  10.229  0.118    0.303   0.138   -0.635541  -0.611067  1.31     4.047    3.557   -0.925036   -0.517191  
  10.229  0.128    0.262   0.08    -0.652829  -0.480371  0.535    3.57     4.793   -0.086689   0.147478   
  10.229  0.127    0.267   0.096   -0.803658  -1.098133  -1.39    3.851    4.69    0.265423    -0.066159  
  10.229  0.155    0.31    0.11    -0.877412  -1.112571  0.4      1.989    1.77    -0.482327   0.536154   
  10.229  0.107    0.287   0.082   -0.478415  -0.417461  -0.305   4.811    5.229   -0.235583   -0.163288  
  10.229  0.118    0.289   0.109   -0.661091  -0.798365  -1.471   4.04     3.368   0.487893    -0.002114  
  10.229  0.148    0.272   0.073   -0.769437  -0.827001  -3.584   4.772    2.251   1.120539    0.674099   
  10.229  0.086    0.275   0.094   -0.548208  -0.358738  0.131    4.139    4.85    -0.082375   -0.022004  
  10.229  0.144    0.308   0.127   -0.790578  -0.767763  -0.541   3.29     3.191   -0.07266    -0.268079  
  10.229  0.145    0.248   0.102   -1.018849  -1.368376  0.102    4.549    4.692   0.270857    0.45888    
  10.229  0.076    0.224   0.058   -0.39207   -0.50588   0.385    0.601    0.943   -2.185093   -0.461778  
  10.229  0.14     0.277   0.091   -1.084277  -1.221803  0.997    5.683    4.9     -0.514423   -0.133444  
  10.229  0.108    0.261   0.063   -0.586069  -0.220541  0.366    1.363    1.951   -0.776991   -0.283414  
  10.229  0.155    0.28    0.067   -1.073577  -1.472217  -1.242   5.575    4.852   0.448226    0.461851   
  10.229  0.059    0.246   0.087   -0.439187  -0.397402  -0.093   3.575    2.617   -0.076879   0.082367   
  10.229  0.134    0.235   0.081   -0.810447  -1.031151  0.121    2.93     3.147   -0.7385     -0.357462  
  10.229  0.123    0.232   0.061   -0.850857  -1.164937  -0.015   5.446    5.98    -0.036081   -0.080837  
  10.229  0.139    0.257   0.102   -0.911548  -0.891723  -2.656   4.996    4.204   0.651655    0.135796   
  10.229  0.104    0.269   0.128   -0.581283  -0.652008  -3.253   4.972    4.634   0.776747    0.220974   
  10.229  0.143    0.256   0.098   -0.88319   -1.291591  -0.994   6.834    7.479   0.00259     -0.023302  
  10.229  0.114    0.265   0.103   -0.544104  -0.49893   -4.036   6.255    6.611   0.643155    0.187809   
  10.229  0.11     0.244   0.063   -0.745894  -0.691291  -1.455   5.15     5.408   0.345729    0.237462   
  10.229  0.155    0.273   0.093   -0.744265  -0.889242  1.853    4.406    3.083   -0.630989   0.102953   
  10.229  0.115    0.248   0.089   -0.637427  -0.459759  -0.666   6.201    4.018   0.2959      0.040543   
  10.229  0.144    0.291   0.109   -0.897095  -0.805598  -0.937   4.98     5.54    0.217579    0.18265    
  10.229  0.144    0.28    0.086   -0.814929  -0.896506  -0.229   2.525    2.351   -0.123596   -0.126195  
  10.229  0.12     0.291   0.117   -0.696592  -0.851751  0.062    3.584    3.23    0.169956    0.19942    
  10.229  0.157    0.295   0.075   -0.833451  -0.501059  1.585    5.754    4.501   -0.517979   -0.218958  
  10.229  0.168    0.308   0.113   -0.886138  -0.858897  -0.26    4.655    4.848   0.266606    0.32576    
  10.229  0.1      0.239   0.09    -0.691828  -0.651217  -3.043   4.867    4.698   0.589704    0.236153   
  10.229  0.129    0.26    0.088   -0.938813  -0.979534  -1.214   5.738    4.733   0.149005    0.149209   
  10.229  0.15     0.251   0.096   -0.933651  -0.930928  -0.496   6.011    5.003   0.17642     0.256122   
  10.229  0.134    0.245   0.107   -0.834127  -1.046744  1.882    5.946    5.069   -0.461055   -0.279169  
  10.229  0.089    0.249   0.1     -0.43091   -0.455539  -0.221   4.052    5.001   -0.151551   0.166528   
  10.229  0.121    0.244   0.051   -0.531053  -0.421295  -0.799   5.277    3.782   0.454868    0.446343   
  10.229  0.119    0.239   0.074   -0.763142  -0.837765  -0.706   4.697    4.476   0.556771    0.532283   
  10.229  0.114    0.22    0.043   -0.737888  -0.940515  -0.04    5.798    4.656   0.35179     0.809754   
  10.229  0.161    0.295   0.107   -0.819552  -1.11786   -0.111   4.055    5.03    0.07888     0.122796   
  10.229  0.109    0.224   0.048   -0.851536  -1.275025  -0.84    4.468    3.363   -0.041127   -0.136812  
  10.229  0.097    0.214   0.047   -0.73598   -1.129618  -1.288   7.562    7.113   0.197904    0.200794   
  10.229  0.176    0.321   0.136   -1.036471  -1.17799   -0.725   4.63     4.952   -0.612332   -0.199006  
  10.229  0.098    0.218   0.106   -0.839031  -1.097852  -1.536   2.351    3.63    0.641389    -0.2687    
  10.229  0.087    0.293   0.096   -0.500498  -0.35706   1.068    3.889    4.236   -0.172923   0.306704   
  10.229  0.131    0.265   0.097   -0.886389  -0.890232  0.678    8.662    6.698   -0.034352   -0.004776  
  10.229  0.144    0.285   0.123   -0.803237  -0.926911  2.755    5.017    2.901   -0.83288    -0.170037  
  10.229  0.101    0.206   0.031   -0.583933  -0.799091  -1.508   4.999    4.826   0.097591    -0.209028  
  10.229  0.137    0.291   0.1     -0.8363    -0.6883    -1.35    4.232    4.172   0.179801    0.083989   
  10.229  0.145    0.247   0.081   -1.047387  -1.16642   -0.101   3.756    4.906   -0.617675   -0.392536  
  10.229  0.115    0.281   0.09    -0.529417  -0.311329  0.385    4.927    3.738   0.181142    0.419299   
  10.229  0.13     0.266   0.071   -0.763022  -0.862143  0.91     2.043    2.404   -1.075658   -0.806846  
  10.229  0.113    0.279   0.141   -0.748961  -0.896597  -0.224   3.208    3.791   -0.755768   -0.550347  
  10.229  0.128    0.267   0.109   -1.017198  -1.193194  0.419    4.088    3.723   -0.22469    0.030571   
  10.229  0.122    0.253   0.094   -0.775056  -1.19382   -0.782   5.331    5.796   -0.121862   -0.113507  
  10.229  0.101    0.218   0.105   -0.893735  -1.331486  1.257    3.285    3.142   -1.104833   -0.438053  
  10.229  0.131    0.301   0.102   -0.66389   -0.627155  -1.779   4.956    6.445   0.219083    -0.147329  
  10.229  0.123    0.249   0.075   -0.817156  -0.807728  1.377    4.153    3.591   -1.368897   -0.617924  
  10.229  0.072    0.223   0.076   -0.759803  -0.966637  -2.435   8.869    7.51    0.58069     0.394637   
  10.229  0.141    0.238   0.084   -0.988522  -1.489332  0.964    4.086    3.812   -0.507605   -0.173853  
  10.229  0.119    0.278   0.085   -0.598456  -0.137456  -1.051   2.698    2.586   0.192058    -0.161107  
  10.229  0.181    0.261   0.091   -0.985094  -1.060805  -0.63    4.663    5.544   -0.144804   -0.180205  
  10.229  0.078    0.236   0.093   -0.396006  -0.253148  -1.408   5.063    4.235   0.207398    0.176119   
  10.229  0.112    0.243   0.063   -0.775774  -0.968699  -0.37    3.408    3.398   -0.050857   -0.266965  
  10.229  0.183    0.341   0.122   -0.850079  -0.732037  -1.701   3.604    4.721   0.106791    -0.515994  
  10.234  0.147    0.265   0.084   -0.854098  -1.234793  -0.936   6.713    6.871   -0.171345   -0.211369  
  10.234  0.154    0.267   0.044   -0.828627  -1.272995  -1.627   3.455    4.433   0.571993    0.032281   
  10.234  0.092    0.247   0.057   -0.503608  -0.500159  0.658    4.924    5.552   -0.388064   -0.24009   
  10.234  0.119    0.253   0.068   -0.753129  -1.075646  0.327    1.549    2.354   0.307129    0.444579   
  10.234  0.157    0.292   0.105   -0.949622  -1.102972  1.033    2.839    2.796   -1.173946   -0.177943  
  10.234  0.154    0.279   0.072   -0.932878  -0.871276  0.53     4.377    4.362   -0.413685   -0.008996  
  10.234  0.157    0.286   0.089   -0.913839  -0.936674  2.362    2.686    1.069   -0.913957   0.946281   
  10.234  0.15     0.296   0.084   -0.518759  -0.347219  -1.14    3.85     3.638   0.074912    -0.184406  
  10.234  0.139    0.229   0.1     -1.136126  -1.724654  -0.232   1.386    2.675   -0.553336   -0.33862   
  10.234  0.122    0.196   0.072   -1.058214  -1.676818  -1.448   7.449    7.074   0.297113    0.132235   
  10.234  0.148    0.224   0.086   -1.071251  -1.562348  2.088    5.495    5.682   -0.834985   -0.493242  
  10.234  0.11     0.241   0.055   -0.669374  -0.7306    0.657    4.136    3.698   -0.692712   -0.304807  
  10.234  0.122    0.247   0.071   -0.908871  -1.133829  -2.042   4.8      5.316   0.15055     -0.24169   
  10.234  0.159    0.271   0.053   -0.926988  -1.095651  -0.032   4.513    3.818   -0.040371   -0.403457  
  10.234  0.072    0.19    0.082   -0.715707  -1.116809  -1.768   3.979    3.779   0.282633    0.326758   
  10.234  0.11     0.24    0.073   -0.42287   -0.019523  -0.983   3.903    3.988   0.249017    0.134336   
  10.234  0.183    0.345   0.129   -1.028702  -1.143521  -1.54    3.975    3.669   0.338109    -6.76E-4   
  10.234  0.133    0.28    0.103   -0.905146  -1.124258  0.551    4.257    2.699   -0.393085   0.273826   
  10.234  0.115    0.267   0.109   -0.735606  -0.74307   0.442    1.836    1.957   -0.61424    -0.312579  
  10.234  0.129    0.275   0.102   -0.788433  -0.833828  0.263    3.574    4.195   -0.11944    -0.024867  
  10.234  0.113    0.226   0.079   -0.77765   -1.172036  -0.994   0.99     1.118   2.223134    1.480121   
  10.234  0.122    0.28    0.101   -0.681139  -0.378103  0.059    3.392    4.194   -0.008704   0.136949   
  10.234  0.133    0.25    0.058   -0.761869  -0.634065  3.116    6.308    4.458   -1.442642   -0.75733   
  10.234  0.125    0.23    0.053   -0.645315  -0.431063  1.294    4.527    3.396   -0.859236   -0.471184  
  10.234  0.132    0.268   0.07    -0.711089  -0.39088   2.558    4.89     3.165   -0.710352   -0.346776  
  10.234  0.141    0.245   0.055   -0.691821  -0.395258  -3.852   5.145    7.381   0.231915    -0.115233  
  10.234  0.12     0.213   0.049   -0.699766  -0.472159  -0.771   3.723    5.581   -0.149232   0.093237   
  10.234  0.069    0.267   0.107   -0.412711  -0.274423  0.648    3.14     3.32    -0.354731   0.101996   
  10.234  0.165    0.311   0.109   -0.878422  -1.039018  1.69     3.119    3.25    -0.589277   0.146838   
  10.234  0.147    0.286   0.086   -0.812205  -0.962803  -4.847   10.245   6.464   0.759785    0.385437   
  10.234  0.117    0.235   0.046   -0.853074  -0.900328  0.421    3.905    4.199   -0.371495   -0.022413  
  10.234  0.104    0.248   0.098   -0.446171  -0.138232  0.159    3.055    4.839   -0.656665   -0.396124  
  10.234  0.123    0.274   0.097   -0.74362   -0.838829  1.054    5.313    3.722   -0.45979    -0.378334  
  10.234  0.15     0.264   0.056   -0.969862  -0.833236  0.618    5.117    5.378   -0.215588   -0.24713   
  10.234  0.08     0.216   0.076   -0.572174  -0.202678  -1.388   3.902    4.308   0.002382    -0.230733  
  10.234  0.114    0.251   0.098   -0.771241  -0.810252  -0.411   4.723    4.888   0.171363    0.043593   
  10.234  0.134    0.289   0.102   -0.752501  -0.808628  0.887    2.97     2.741   -0.502084   -0.205094  
  10.234  0.15     0.307   0.096   -0.706998  -0.194784  0.584    4.107    3.099   -0.321207   -0.08618   
  10.234  0.152    0.277   0.124   -0.985055  -1.174615  0.578    3.417    3.81    -0.722819   -0.228004  
  10.234  0.133    0.261   0.122   -0.918195  -0.605433  -1.125   4.26     4.398   0.257627    0.037717   
  10.234  0.104    0.21    0.039   -0.757493  -0.774294  0.089    2.174    2.864   -0.255917   -0.506198  
  10.234  0.183    0.289   0.072   -0.957285  -1.426106  1.579    4.967    4.343   -0.615778   0.075405   
  10.234  0.135    0.237   0.067   -0.988823  -1.167617  1.051    3.981    4.559   -0.237403   0.049552   
  10.234  0.141    0.3     0.1     -0.858183  -0.900886  0.526    3.817    3.444   -0.298296   0.047539   
  10.234  0.088    0.215   0.093   -0.774376  -0.796566  -1.21    4.362    5.563   0.138426    -0.037322  
  10.234  0.133    0.214   0.047   -0.890558  -1.275905  -1.859   4.221    3.047   0.363365    -0.016022  
  10.234  0.157    0.264   0.067   -0.787627  -1.257225  -2.153   6.65     6.184   0.149815    0.120308   
  10.234  0.132    0.303   0.111   -0.676234  -0.531857  1.008    4.264    3.466   -0.55082    -0.221174  
  10.234  0.153    0.296   0.137   -1.003449  -1.137855  1.828    2.344    1.961   -1.347226   -0.404602  
  10.234  0.152    0.273   0.086   -0.928914  -1.032687  0.864    3.272    3.967   -0.678123   -0.024199  
  10.234  0.082    0.252   0.088   -0.491014  -0.348647  -0.909   0.492    3.424   -0.396363   -0.371719  
  10.234  0.154    0.302   0.076   -0.870246  -0.977428  -1.264   4.475    4.137   0.227554    0.223672   
  10.234  0.158    0.274   0.055   -0.878164  -1.182143  0.257    2.524    3.016   -0.243247   0.296579   
  10.234  0.155    0.282   0.103   -0.863154  -0.68215   2.017    4.625    1.477   -0.604577   -0.291833  
  10.234  0.157    0.261   0.045   -0.762689  -0.700558  2.0      4.362    1.418   -1.613695   -0.942898  
  10.234  0.087    0.234   0.089   -0.510851  -0.496441  -0.513   4.043    5.9     0.080192    0.129227   
  10.234  0.139    0.258   0.106   -0.830057  -1.058876  -0.111   5.375    4.205   -0.183231   -0.028316  
  10.234  0.074    0.21    0.026   -0.44903   -0.739084  -1.64    6.289    6.519   0.180587    0.168222   
  10.234  0.131    0.265   0.09    -0.760676  -0.805411  -0.842   1.211    3.249   -0.679257   -0.75014   
  10.234  0.121    0.225   0.093   -0.792411  -1.153793  0.113    3.04     3.076   -0.405725   0.024963   
  10.234  0.1      0.237   0.105   -0.725654  -0.682372  -1.1     3.547    4.375   0.197877    -0.051351  
  10.234  0.122    0.279   0.073   -0.657597  -0.624397  -0.538   4.648    6.711   -0.537893   -0.581215  
  10.234  0.161    0.305   0.073   -0.798848  -0.52118   0.877    3.272    3.521   -0.699372   -0.13771   
  10.234  0.118    0.21    0.096   -1.127453  -1.721156  0.813    3.172    3.964   -0.930397   -0.123378  
  10.234  0.169    0.297   0.103   -0.940435  -1.16937   -1.03    1.043    2.322   -2.535074   -0.765164  
  10.234  0.117    0.227   0.081   -0.807871  -1.179857  1.354    3.833    4.131   -0.522181   -0.11585   
  10.234  0.119    0.235   0.085   -0.851988  -0.968404  -0.887   4.268    3.866   0.0859      -0.13729   
  10.234  0.123    0.276   0.099   -0.75462   -0.893937  0.431    4.172    4.873   -0.730734   -0.550662  
  10.234  0.159    0.322   0.114   -0.768426  -0.599298  2.159    5.511    4.652   -0.569095   0.050586   
  10.234  0.139    0.313   0.113   -0.826841  -0.832695  -1.836   7.011    4.899   0.482925    0.323879   
  10.234  0.105    0.21    0.074   -0.676498  -1.378061  -1.819   5.157    6.359   0.117979    0.052499   
  10.234  0.192    0.308   0.078   -1.063598  -1.316286  1.232    3.467    2.412   -0.244554   0.070603   
  10.234  0.064    0.28    0.112   -0.330549  -0.20069   -1.738   2.285    3.499   0.305631    -0.273122  
  10.234  0.068    0.266   0.138   -0.318787  -0.083399  1.526    5.893    4.966   -0.858234   -0.425083  
  10.234  0.121    0.246   0.084   -0.664654  -0.887769  -0.519   5.261    4.928   0.43306     0.444238   
  10.234  0.11     0.225   0.073   -0.789604  -1.071957  -1.834   7.356    5.851   0.320593    0.190381   
  10.234  0.114    0.251   0.077   -0.655297  -0.952857  1.172    2.705    3.136   -0.463058   0.166818   
  10.234  0.065    0.212   0.061   -0.338126  0.060407   -0.88    6.125    6.107   -0.102902   0.037926   
  10.234  0.116    0.241   0.088   -0.662583  -0.48692   0.897    2.62     1.42    -0.71985    0.114057   
  10.234  0.094    0.258   0.099   -0.557957  -0.455635  0.667    4.221    4.46    -0.136992   0.058414   
  10.234  0.134    0.289   0.076   -0.628681  -0.434224  0.966    3.71     4.525   -0.149558   0.126104   
  10.234  0.096    0.213   0.049   -0.583219  -0.952818  0.828    3.355    2.961   -0.427941   0.10125    
  10.234  0.106    0.236   0.093   -0.707634  -0.831057  -0.811   5.112    6.106   0.302059    0.288985   
  10.234  0.116    0.253   0.107   -0.766981  -0.851259  -1.306   6.056    5.788   0.409469    0.234936   
  10.234  0.123    0.265   0.075   -0.886541  -0.814715  -0.371   4.514    5.159   -0.091098   -0.120512  
  10.234  0.131    0.295   0.11    -0.84034   -0.953864  3.649    7.696    2.616   -1.549577   -1.050419  
  10.234  0.068    0.221   0.082   -0.374192  -0.15435   -2.861   3.178    1.838   1.227571    -0.169842  
  10.234  0.104    0.279   0.098   -0.62615   -0.63825   1.759    2.689    2.08    -1.122832   0.363074   
  10.234  0.125    0.256   0.075   -0.806628  -1.043055  0.809    4.523    5.013   -0.340145   -0.090949  
  10.234  0.115    0.235   0.054   -0.664844  -0.999058  0.997    3.077    2.837   -0.737113   -0.341893  
  10.234  0.112    0.257   0.093   -0.493303  -0.120132  1.179    3.609    3.355   -0.666543   -0.346543  
  10.234  0.183    0.27    0.076   -0.802026  -1.04812   -1.173   4.521    4.085   0.283995    0.04612    
  10.234  0.133    0.258   0.06    -0.724678  -0.732331  -0.797   3.005    4.804   -0.012581   -0.08884   
  10.234  0.158    0.213   0.063   -1.008813  -1.857558  -0.127   4.033    4.431   0.025784    0.167012   
  10.234  0.074    0.254   0.08    -0.410169  -0.259668  0.584    2.488    2.261   -1.498487   -0.147833  
  10.234  0.105    0.243   0.073   -0.692401  -0.715068  -0.728   6.221    5.246   0.310617    -0.042822  
  10.234  0.13     0.226   0.079   -0.912204  -0.866821  2.364    4.634    3.55    -0.628773   0.157993   
  10.234  0.171    0.279   0.059   -0.921327  -0.905634  2.044    6.39     5.726   -0.357308   0.297816   
  10.234  0.087    0.212   0.058   -0.581688  -0.503561  1.813    2.305    3.099   -1.065458   0.131566   
  10.234  0.166    0.249   0.104   -1.060396  -1.562176  1.581    4.302    4.548   -0.891574   0.025064   
  10.239  0.135    0.265   0.091   -0.694452  -0.613544  0.423    1.463    2.704   -0.857196   0.086771   
  10.239  0.196    0.311   0.085   -0.893303  -0.873458  1.545    2.307    1.837   -0.883977   -0.139275  
  10.239  0.14     0.284   0.071   -0.725675  -0.495428  -2.421   4.502    6.544   -0.101018   -0.349807  
  10.239  0.118    0.249   0.078   -0.745947  -0.295253  1.162    4.118    3.194   -1.562149   -0.845598  
  10.239  0.178    0.36    0.12    -0.80906   -0.708932  -0.97    3.71     4.047   0.309031    0.248915   
  10.239  0.166    0.297   0.08    -0.860329  -1.053411  1.863    4.077    2.266   -1.128119   -0.981507  
  10.239  0.173    0.284   0.053   -0.914564  -0.919334  -1.087   2.787    3.955   0.072455    -0.357796  
  10.239  0.147    0.275   0.08    -0.780648  -1.118638  2.677    3.451    2.077   -1.155976   -0.795744  
  10.239  0.211    0.36    0.085   -0.775104  -0.745887  0.956    2.418    2.598   -1.339454   -0.784206  
  10.239  0.118    0.263   0.067   -0.65796   -0.913906  -1.288   2.609    4.466   0.126702    0.264727   
  10.239  0.091    0.221   0.047   -0.424515  -0.151295  -1.294   3.251    2.523   0.389544    -0.086212  
  10.239  0.147    0.254   0.054   -0.848339  -1.118997  -0.347   4.152    5.696   -0.353705   -0.354001  
  10.239  0.105    0.247   0.096   -0.730584  -0.586993  -2.309   4.11     3.853   0.601657    0.332816   
  10.239  0.134    0.279   0.067   -0.48306   -0.314149  -1.587   4.514    5.145   0.487191    0.204527   
  10.239  0.119    0.284   0.085   -0.520738  -0.370257  1.382    2.484    2.558   -0.082559   0.642464   
  10.239  0.1      0.261   0.066   -0.384595  0.021071   1.542    2.66     0.906   -1.609832   0.263378   
  10.239  0.107    0.247   0.067   -0.470881  0.048236   -0.635   4.923    4.969   0.14189     0.028812   
  10.239  0.118    0.278   0.094   -0.712455  -0.779143  0.399    3.508    4.085   -1.551712   -0.716764  
  10.239  0.104    0.274   0.074   -0.526793  -0.479929  0.331    2.236    2.852   -0.950214   -0.587449  
  10.239  0.126    0.305   0.076   -0.530103  -0.231834  1.128    4.405    3.128   -0.426217   -0.129441  
  10.239  0.156    0.28    0.081   -0.834218  -0.970831  -1.389   4.723    5.844   0.170402    -0.053279  
  10.239  0.117    0.287   0.118   -0.554076  -0.447314  0.899    4.502    4.164   -0.237301   0.513966   
  10.239  0.156    0.286   0.037   -0.750298  -0.710602  -0.894   2.554    3.557   0.047714    0.055638   
  10.239  0.132    0.255   0.068   -0.719683  -0.355738  -1.929   3.336    4.38    0.154506    0.014647   
  10.239  0.065    0.257   0.082   -0.401867  -0.289504  0.275    2.931    3.586   -0.214545   -0.201115  
  10.239  0.107    0.238   0.045   -0.360173  0.305412   -2.212   4.149    3.379   0.747314    0.054739   
  10.239  0.104    0.261   0.118   -0.560328  -0.262271  -0.509   2.399    3.992   0.328702    0.267345   
  10.239  0.179    0.286   0.058   -0.820063  -0.888583  0.109    4.091    5.42    -0.356716   -0.3137    
  10.239  0.141    0.236   0.036   -0.755768  -0.757872  0.646    3.012    3.365   -1.055019   -0.324468  
  10.239  0.143    0.261   0.074   -0.837261  -1.365078  -0.85    2.891    2.827   -0.017357   -0.315701  
  10.239  0.12     0.255   0.06    -0.579615  -0.498231  0.651    2.482    4.213   -0.181749   0.119413   
  10.239  0.152    0.292   0.051   -0.75852   -1.24197   2.678    3.98     1.723   -1.544737   -1.461881  
  10.239  0.126    0.239   0.032   -0.562723  -0.327402  -1.068   3.826    3.612   -0.089218   -0.182893  
  10.239  0.194    0.297   0.069   -0.75956   -0.679688  -0.386   5.425    5.479   -0.340556   -0.215561  
  10.239  0.115    0.275   0.113   -0.607854  -0.475059  0.34     2.257    2.971   -0.432228   -0.427202  
  10.239  0.106    0.267   0.098   -0.587521  -0.533405  0.597    3.675    3.128   -0.37898    -0.040339  
  10.239  0.149    0.279   0.091   -0.79581   -0.944134  -2.425   4.804    4.067   0.796426    0.354137   
  10.239  0.134    0.249   0.052   -0.742757  -0.620441  0.388    2.295    3.761   -0.392784   -0.612992  
  10.239  0.142    0.267   0.069   -0.727228  -0.905871  0.371    2.322    3.989   -0.260525   0.316371   
  10.239  0.144    0.294   0.09    -0.702902  -0.46872   -0.491   4.719    3.734   0.092149    0.234045   
  10.239  0.141    0.29    0.091   -0.750603  -0.739566  0.752    3.747    3.434   -1.32734    -0.662489  
  10.239  0.138    0.247   0.067   -0.795909  -1.33112   1.535    3.81     2.514   -0.811444   -0.061935  
  10.239  0.151    0.294   0.1     -0.727455  -0.713696  -2.928   2.905    4.061   0.447959    -0.184906  
  10.239  0.117    0.238   0.035   -0.532084  -0.521468  -0.061   4.453    3.862   0.108457    0.222823   
  10.239  0.143    0.301   0.114   -0.680034  -0.580805  -1.567   6.248    6.369   0.144022    -0.127562  
  10.239  0.162    0.251   0.033   -0.800689  -0.792588  -0.869   3.901    5.453   0.009013    0.201703   
  10.239  0.076    0.266   0.099   -0.37875   -0.103115  -0.735   4.759    5.603   0.197757    0.561889   
  10.239  0.077    0.238   0.059   -0.369533  -0.170912  -1.107   1.7      2.438   1.24574     0.435046   
  10.239  0.133    0.318   0.122   -0.539998  -0.368535  2.283    3.45     2.223   -1.179286   -0.385287  
  10.239  0.145    0.27    0.076   -0.873055  -0.875292  -0.657   3.365    4.212   0.276696    0.032163   
  10.239  0.132    0.278   0.071   -0.583968  -0.138501  2.681    5.498    3.474   -1.321936   -0.698768  
  10.239  0.118    0.263   0.083   -0.583299  -0.506425  -0.567   3.324    3.393   -0.037782   0.090403   
  10.239  0.131    0.307   0.115   -0.490922  -0.200967  -1.821   4.894    4.75    0.563941    0.237508   
  10.239  0.154    0.282   0.098   -0.810523  -0.979983  0.188    4.662    4.488   -0.247289   -0.062487  
  10.239  0.099    0.285   0.107   -0.58771   -0.298931  -0.013   1.904    3.069   -1.886232   -0.52154   
  10.239  0.099    0.28    0.102   -0.580115  -0.494824  -0.253   4.231    2.519   0.268681    0.630563   
  10.239  0.171    0.295   0.091   -0.908581  -1.157718  -0.85    3.352    3.553   0.256476    0.077197   
  10.239  0.116    0.219   0.084   -0.921535  -1.158373  -0.816   6.922    6.918   0.16888     0.206873   
  10.239  0.099    0.253   0.062   -0.399075  -0.050221  -0.016   4.762    4.8     -0.17381    -0.105666  
  10.239  0.168    0.309   0.124   -1.002648  -1.005247  2.772    3.766    3.376   -0.854126   -0.453874  
  10.239  0.115    0.221   0.054   -0.555661  -0.45588   -1.622   5.089    4.047   0.510211    0.310734   
  10.239  0.134    0.231   0.055   -0.8713    -0.538039  -1.655   3.34     2.696   0.524772    0.844736   
  10.239  0.136    0.284   0.078   -0.515015  -0.458957  -0.669   5.271    4.233   0.03436     -0.246187  
  10.239  0.087    0.209   0.064   -0.626971  -0.519564  0.291    5.714    5.477   -0.173022   0.018024   
  10.239  0.149    0.279   0.084   -0.684593  -0.942267  1.561    5.801    4.725   -0.972138   -0.69302   
  10.239  0.096    0.256   0.081   -0.470848  -0.549825  -2.245   1.592    4.148   -0.787291   -0.530153  
  10.239  0.128    0.325   0.134   -0.565174  -0.305809  0.601    5.496    4.799   -0.42591    -0.338102  
  10.239  0.126    0.285   0.099   -0.583703  -0.370878  1.328    3.431    2.878   -0.863631   -0.058983  
  10.239  0.166    0.296   0.058   -0.836863  -1.011849  -0.018   4.032    5.287   -0.280856   -0.014229  
  10.239  0.115    0.262   0.074   -0.595336  -0.675231  -0.363   2.323    2.945   -2.098614   -1.05564   
  10.239  0.106    0.223   0.077   -0.659921  -0.802289  -0.106   7.314    6.44    0.028148    0.105604   
  10.239  0.148    0.263   0.081   -0.885645  -0.812107  -2.043   2.819    4.449   0.084801    -0.36559   
  10.239  0.15     0.272   0.07    -0.8429    -0.991161  -2.202   3.648    2.721   0.692791    0.050033   
  10.239  0.101    0.292   0.106   -0.490592  -0.53433   -2.2     5.448    5.579   0.363266    0.084705   
  10.239  0.16     0.32    0.107   -0.719061  -0.534671  1.917    4.319    2.552   -0.265674   0.132495   
  10.239  0.14     0.23    0.031   -0.666107  -1.02261   -0.757   2.608    2.293   0.343126    0.326104   
  10.239  0.12     0.224   0.046   -0.552273  -0.163268  -1.362   4.056    4.116   0.654006    0.38254    
  10.239  0.125    0.309   0.149   -0.640017  -0.417229  2.736    3.756    1.47    -1.415029   -0.116031  
  10.239  0.108    0.262   0.047   -0.372914  0.01968    0.578    2.612    2.859   -0.54536    -0.060715  
  10.239  0.174    0.316   0.099   -0.881848  -0.915295  -1.511   3.309    4.102   0.108959    0.004936   
  10.239  0.128    0.264   0.042   -0.691002  -0.903934  -1.463   3.62     4.254   0.188452    -0.172778  
  10.239  0.131    0.267   0.072   -0.765685  -0.636092  -0.526   1.468    3.91    -0.537119   -0.172177  
  10.239  0.167    0.284   0.074   -1.015304  -1.386693  0.684    1.336    1.936   -1.416179   0.978534   
  10.239  0.105    0.237   0.067   -0.546011  -0.546602  -0.904   3.405    3.831   0.158204    0.285627   
  10.239  0.174    0.322   0.109   -0.912494  -1.008294  1.762    6.117    5.839   -0.685726   -0.115391  
  10.239  0.125    0.286   0.097   -0.539029  -0.33505   -0.899   2.666    4.401   -0.094438   -0.124482  
  10.239  0.082    0.214   0.047   -0.512191  -0.882971  -1.366   4.365    3.842   0.324753    0.298055   
  10.239  0.093    0.242   0.071   -0.58646   -0.769073  -0.25    3.408    3.791   -0.236599   0.342265   
  10.239  0.096    0.232   0.097   -0.663666  -0.875723  -1.034   3.964    4.508   0.291674    0.146268   
  10.239  0.157    0.268   0.044   -0.832655  -0.603411  1.877    5.348    5.332   -0.448528   -0.081463  
  10.239  0.125    0.283   0.116   -0.679749  -0.383803  0.485    4.182    4.83    -0.363428   0.004355   
  10.239  0.116    0.231   0.039   -0.53623   -0.8457    -1.94    3.786    5.071   0.526961    0.117111   
  10.239  0.14     0.3     0.068   -0.764068  -1.005914  1.097    4.039    4.678   -0.719808   -0.66106   
  10.239  0.147    0.262   0.078   -0.807994  -0.886419  0.863    2.0      1.668   -0.869026   -0.111302  
  10.239  0.124    0.314   0.124   -0.625345  -0.318558  -0.048   2.697    2.925   -0.088793   -0.169832  
  10.239  0.139    0.296   0.091   -0.697539  -0.720369  1.485    3.545    2.817   -0.145721   0.143089   
  10.239  0.123    0.243   0.079   -0.763497  -1.218517  0.645    4.096    2.836   -0.408495   -0.324075  
  10.239  0.119    0.272   0.086   -0.560332  -0.191542  -0.859   7.576    7.348   -0.135532   -0.211637  
  10.239  0.126    0.282   0.069   -0.731698  -0.953439  -1.532   3.633    4.01    0.729101    0.211212   
  10.239  0.139    0.294   0.097   -0.583527  -0.152722  -1.275   4.725    6.209   0.384866    0.307811   
  10.243  0.088    0.278   0.087   -0.307953  0.054492   0.832    3.853    5.601   -0.543978   -0.384612  
  10.243  0.133    0.273   0.079   -0.733664  -0.939954  1.403    2.29     2.35    -0.700626   0.226929   
  10.243  0.102    0.243   0.052   -0.60093   -0.80917   1.5      7.496    5.553   -0.346028   -0.259538  
  10.243  0.132    0.293   0.095   -0.586267  -0.264091  1.522    2.097    1.473   -0.67611    -0.149608  
  10.243  0.141    0.27    0.101   -0.758277  -0.622444  -1.029   3.041    2.595   0.37925     -0.010483  
  10.243  0.138    0.255   0.056   -0.779706  -1.045222  0.309    2.651    4.928   -0.203974   -0.082681  
  10.243  0.172    0.273   0.054   -1.04769   -1.259182  1.803    2.763    2.41    -0.80191    0.182655   
  10.243  0.112    0.224   0.062   -0.806259  -1.039265  -0.603   2.27     4.127   -0.428016   -0.284168  
  10.243  0.116    0.268   0.094   -0.612761  -0.482407  -0.331   4.917    5.002   0.202331    0.230347   
  10.243  0.097    0.317   0.128   -0.53958   -0.505338  -0.271   3.341    3.918   -0.102758   -0.041194  
  10.243  0.116    0.216   0.04    -0.599378  -0.268147  -1.793   3.937    5.107   0.309733    0.112787   
  10.243  0.147    0.232   0.023   -0.765809  -1.239603  1.743    2.873    1.474   -1.478294   -0.608793  
  10.243  0.117    0.239   0.066   -0.685378  -0.845931  1.263    2.557    1.728   -0.469506   0.053162   
  10.243  0.113    0.236   0.072   -0.615606  -0.755868  -0.499   3.047    4.576   -0.039853   0.170715   
  10.243  0.139    0.263   0.073   -0.726634  -0.629332  -0.184   4.958    4.799   0.048428    -0.034288  
  10.243  0.126    0.258   0.101   -0.705242  -0.791493  1.14     3.8      2.677   -0.289778   -0.125169  
  10.243  0.05     0.238   0.096   -0.129562  0.069915   -0.305   3.103    5.453   -0.594774   -0.231921  
  10.243  0.145    0.286   0.096   -0.721321  -0.579038  -0.989   4.394    5.664   0.023865    0.026563   
  10.243  0.129    0.196   0.035   -0.736529  -2.173685  2.442    5.072    3.171   -1.054624   -0.478986  
  10.243  0.146    0.295   0.077   -0.780104  -0.618439  0.932    2.78     1.7     -1.432796   -0.463773  
  10.243  0.16     0.289   0.064   -0.670699  -0.138176  0.515    2.817    3.402   -0.477403   -0.279924  
  10.243  0.156    0.286   0.1     -0.693651  -0.464712  -0.597   4.088    5.45    -0.279833   -0.390157  
  10.243  0.14     0.256   0.076   -0.840392  -1.042071  -1.618   1.526    3.603   0.167209    -0.181539  
  10.243  0.14     0.249   0.06    -0.649081  -0.344875  -0.43    2.202    3.332   -0.032614   -0.13092   
  10.243  0.106    0.263   0.072   -0.558966  -0.129223  0.073    5.648    4.463   0.369877    0.42816    
  10.243  0.113    0.301   0.115   -0.514708  -0.350703  1.081    4.627    3.459   -1.992971   -1.197489  
  10.243  0.075    0.211   0.044   -0.422959  0.319769   0.628    3.057    3.661   0.430137    1.105828   
  10.243  0.133    0.262   0.077   -0.719662  -0.679316  0.222    2.333    3.019   -0.890745   -0.28911   
  10.243  0.103    0.278   0.078   -0.501989  -0.353217  1.419    3.735    3.767   -1.402537   -0.406145  
  10.243  0.134    0.272   0.097   -0.837556  -0.921855  -0.281   2.457    2.595   -0.365003   -0.563849  
  10.243  0.135    0.281   0.073   -0.572311  -0.454247  1.301    5.66     4.294   -0.498662   -0.389968  
  10.243  0.123    0.304   0.109   -0.646504  -0.652123  -0.693   4.262    4.725   0.13575     0.051005   
  10.243  0.136    0.274   0.063   -0.692204  -0.834648  1.699    3.55     3.701   -1.189764   -0.330056  
  10.243  0.149    0.322   0.125   -0.719558  -0.629648  1.125    3.255    3.326   -0.55748    -0.312723  
  10.243  0.085    0.199   0.042   -0.582816  -0.542542  2.711    5.978    5.144   -1.186068   -0.655757  
  10.243  0.145    0.288   0.057   -0.64599   -0.670573  3.227    6.442    1.513   -1.806994   -1.330918  
  10.243  0.127    0.284   0.124   -0.591484  -0.611214  0.462    3.213    5.014   -0.696182   -0.304207  
  10.243  0.147    0.237   0.014   -0.730615  -1.304031  0.13     2.268    3.108   -0.014476   0.063097   
  10.243  0.158    0.282   0.065   -0.7522    -0.597508  0.161    1.701    2.713   0.034795    -0.178975  
  10.243  0.167    0.296   0.06    -0.752169  -0.7808    -1.205   2.869    2.889   0.411672    0.125213   
  10.243  0.151    0.295   0.098   -0.903871  -0.981834  -1.897   6.098    6.6     0.362793    0.054378   
  10.243  0.131    0.254   0.085   -0.868166  -0.969879  0.999    5.744    4.093   -0.276614   -0.129857  
  10.243  0.136    0.328   0.131   -0.623971  -0.340479  -2.281   5.79     5.217   0.628365    0.295978   
  10.243  0.131    0.273   0.058   -0.626799  -0.598367  -0.348   3.519    4.793   -0.450259   -0.340715  
  10.243  0.129    0.258   0.056   -0.783008  -0.589218  0.66     4.688    2.957   -0.116621   0.026432   
  10.243  0.139    0.273   0.085   -0.65772   -0.681109  -0.804   6.827    7.491   -0.115336   -0.181015  
  10.243  0.153    0.259   0.036   -0.797476  -0.991581  1.309    4.002    0.741   -2.314516   -2.474106  
  10.243  0.1      0.255   0.075   -0.634646  -0.514404  2.789    7.812    6.064   -0.643367   -0.245918  
  10.243  0.101    0.272   0.103   -0.454502  -0.301648  1.105    3.462    3.999   -0.559669   -0.224757  
  10.243  0.107    0.259   0.078   -0.5176    -0.224492  0.368    2.051    3.764   -0.638282   -0.534148  
  10.243  0.126    0.264   0.071   -0.708403  -0.544325  -0.159   2.262    3.742   0.189072    0.262681   
  10.243  0.136    0.298   0.107   -0.652598  -0.212918  1.391    3.223    2.615   -0.173326   0.459777   
  10.243  0.154    0.291   0.08    -0.832482  -0.55815   4.154    4.839    1.498   -1.25299    0.328181   
  10.243  0.123    0.264   0.099   -0.814368  -0.877766  1.591    3.498    4.161   -1.421994   -0.612364  
  10.243  0.15     0.29    0.079   -0.835525  -0.893846  -1.286   3.219    4.89    0.187093    0.034642   
  10.243  0.113    0.25    0.1     -0.821575  -1.155013  0.395    3.052    2.994   -1.05173    -0.647636  
  10.243  0.161    0.283   0.073   -0.775711  -0.541     -0.119   4.278    5.463   -0.330891   -0.298351  
  10.243  0.116    0.278   0.11    -0.607901  -0.597465  -1.587   3.492    3.612   0.459426    0.141718   
  10.243  0.102    0.288   0.13    -0.650545  -0.38774   -2.716   5.119    4.256   0.700495    0.047112   
  10.243  0.155    0.253   0.033   -0.861434  -0.855575  -3.12    5.766    4.462   0.68047     0.310098   
  10.243  0.146    0.281   0.103   -0.741988  -0.657631  0.141    2.723    4.084   -0.438083   -0.175374  
  10.243  0.13     0.251   0.06    -0.718683  -0.523751  -0.398   2.571    4.783   -0.330594   -0.210391  
  10.243  0.149    0.293   0.073   -0.65482   -0.383094  1.029    3.988    3.892   -0.544841   0.122501   
  10.243  0.139    0.294   0.12    -0.787126  -0.65006   2.219    3.745    2.319   -0.732242   -0.569618  
  10.243  0.172    0.303   0.059   -0.798409  -0.79699   1.289    5.233    5.005   -0.847782   -0.738455  
  10.243  0.056    0.261   0.1     -0.268089  -0.14301   2.513    2.181    0.53    -1.731879   0.588942   
  10.243  0.088    0.231   0.051   -0.531532  -0.348268  0.207    1.816    2.578   -0.359485   -0.146317  
  10.243  0.139    0.303   0.099   -0.717626  -0.805185  -1.225   3.124    2.05    1.192794    0.708236   
  10.243  0.116    0.272   0.103   -0.727833  -0.679217  -0.746   1.744    3.459   0.120768    -0.122425  
  10.243  0.143    0.268   0.086   -0.842339  -1.341257  -0.699   4.031    5.208   -0.491027   -0.49748   
  10.243  0.154    0.325   0.114   -0.775611  -0.574304  -0.775   2.025    2.779   -0.139281   -0.209476  
  10.243  0.129    0.298   0.113   -0.570481  -0.197987  1.153    2.706    2.927   -0.905391   -0.038315  
  10.243  0.095    0.248   0.091   -0.471411  -0.285219  1.284    3.564    3.697   -0.821698   -0.465832  
  10.243  0.098    0.254   0.107   -0.620061  -0.405573  -1.248   4.452    3.062   0.558201    0.439851   
  10.243  0.176    0.318   0.139   -1.075761  -1.323787  -2.225   4.073    3.359   0.812765    0.263028   
  10.243  0.121    0.26    0.073   -0.7754    -0.758014  1.94     4.719    3.553   -1.042482   -0.655135  
  10.243  0.144    0.255   0.041   -0.784817  -1.106844  -0.939   6.816    6.509   -0.059477   -0.075057  
  10.243  0.123    0.24    0.066   -0.5752    -0.495437  -0.505   3.232    3.9     -0.761935   -0.553007  
  10.243  0.137    0.267   0.036   -0.662618  -0.8757    -2.33    3.231    3.177   1.286927    0.452672   
  10.243  0.121    0.229   0.069   -0.7283    -1.038653  -1.524   4.147    4.126   0.238339    0.008192   
  10.243  0.136    0.337   0.126   -0.545597  -0.331225  0.417    3.257    3.396   -0.539982   -0.268678  
  10.243  0.16     0.298   0.078   -0.630769  -0.572826  -2.4     3.977    3.934   0.649845    0.211915   
  10.243  0.117    0.21    0.024   -0.716132  -0.11716   -2.399   6.622    7.534   0.265106    0.024262   
  10.243  0.136    0.262   0.051   -0.722001  -0.962956  0.978    3.242    2.87    -0.941244   -0.072038  
  10.243  0.084    0.242   0.063   -0.51686   -0.878291  1.568    2.468    2.934   -0.310698   0.292681   
  10.243  0.172    0.322   0.078   -0.681946  -0.300749  -1.031   4.244    6.029   -0.167262   -0.252056  
  10.243  0.096    0.286   0.085   -0.39061   -0.15787   -1.804   4.551    5.454   -0.12593    -0.087561  
  10.243  0.168    0.272   0.061   -0.88429   -0.950149  -0.898   1.148    1.515   -0.002861   -0.854668  
  10.243  0.128    0.28    0.089   -0.74619   -0.758261  -1.139   8.172    6.512   0.08152     0.0015     
  10.243  0.169    0.293   0.075   -0.692371  -0.014453  -0.638   3.585    5.228   -0.26238    -0.253038  
  10.243  0.131    0.291   0.098   -0.728974  -0.453544  -1.754   6.306    7.62    0.160372    0.121829   
  10.243  0.098    0.243   0.067   -0.6635    -0.674262  2.171    5.493    4.783   -0.530014   0.084811   
  10.243  0.146    0.288   0.104   -0.741228  -0.604446  -2.163   3.98     5.033   0.59436     0.165187   
  10.243  0.101    0.225   0.027   -0.612558  -1.07484   1.603    3.161    2.766   -1.262336   -0.682444  
  10.243  0.118    0.257   0.042   -0.568109  -0.708704  1.229    5.139    2.905   -1.657539   -1.012912  
  10.243  0.107    0.231   0.086   -0.614437  -0.33941   1.704    5.851    6.49    -0.979824   -0.662057  
  10.243  0.133    0.25    0.074   -0.779313  -1.272788  0.749    3.67     3.431   -1.471015   -0.873182  
  10.243  0.15     0.274   0.058   -0.734231  -1.239119  -1.842   2.586    4.473   0.121337    -0.395082  
  10.243  0.083    0.248   0.087   -0.343724  -0.003951  -0.439   1.733    3.939   -1.280844   -0.238342  
  10.243  0.15     0.263   0.063   -0.59703   -0.611033  0.567    3.641    4.707   -1.111401   -0.505254  
  10.248  0.174    0.283   0.054   -0.927033  -1.399866  -0.296   0.928    1.96    -0.767282   0.034306   
  10.248  0.202    0.337   0.074   -0.8783    -0.834166  2.584    4.865    2.315   -1.143858   -0.64502   
  10.248  0.16     0.299   0.104   -0.849325  -0.67877   -1.122   6.522    5.465   0.198404    0.259916   
  10.248  0.119    0.282   0.088   -0.715701  -0.66973   -1.114   3.673    3.324   0.129513    -0.009281  
  10.248  0.173    0.323   0.065   -0.830555  -0.744485  -1.591   4.389    4.221   0.908304    0.476233   
  10.248  0.126    0.278   0.098   -0.574586  -0.15862   1.312    1.649    0.956   -1.637946   0.525564   
  10.248  0.115    0.236   0.059   -0.60325   -0.565927  -2.35    5.808    5.766   0.55338     0.292685   
  10.248  0.118    0.25    0.099   -0.69086   -0.324293  -0.432   3.771    5.47    0.128877    0.364269   
  10.248  0.162    0.368   0.136   -0.628458  -0.328204  -0.033   1.843    2.897   -0.122271   -0.140039  
  10.248  0.171    0.301   0.097   -0.815113  -0.742865  -1.852   0.825    4.091   0.649876    -0.19178   
  10.248  0.165    0.294   0.072   -0.83216   -1.047272  1.058    2.381    1.587   -1.729188   -1.0278    
  10.248  0.13     0.255   0.061   -0.580673  -0.848001  2.518    5.681    3.793   -1.207262   -0.599532  
  10.248  0.169    0.286   0.064   -0.806143  -1.069857  -0.126   4.193    4.679   0.090323    0.11737    
  10.248  0.133    0.294   0.097   -0.771907  -0.902702  -0.377   3.627    3.808   0.40463     0.344953   
  10.248  0.16     0.308   0.095   -0.764454  -0.652297  -0.954   0.878    1.824   1.740946    -0.034072  
  10.248  0.126    0.274   0.074   -0.601325  -0.307381  0.7      2.543    3.954   -1.067942   0.062576   
  10.248  0.141    0.286   0.074   -0.937568  -0.962966  -1.233   5.149    4.43    0.535884    0.186418   
  10.248  0.127    0.316   0.111   -0.511001  -0.295044  -0.408   1.199    3.045   0.493666    0.001804   
  10.248  0.096    0.284   0.116   -0.635424  -0.708916  -0.688   3.071    3.423   0.170924    0.356402   
  10.248  0.15     0.296   0.112   -0.950269  -1.084303  -1.107   5.042    6.06    0.359572    0.135915   
  10.248  0.136    0.248   0.057   -0.67389   -0.637079  -0.39    3.647    4.947   -0.341373   -0.069074  
  10.248  0.125    0.258   0.111   -0.935687  -0.668609  -3.289   4.701    4.976   0.606739    -0.023957  
  10.248  0.128    0.264   0.083   -0.830262  -1.112505  -1.596   7.603    4.825   0.663647    0.855322   
  10.248  0.093    0.263   0.09    -0.573214  -0.644784  -0.153   7.096    6.406   0.019713    0.057222   
  10.248  0.137    0.274   0.072   -0.828437  -0.975022  0.886    0.206    1.393   -1.613053   -0.036059  
  10.248  0.157    0.323   0.094   -0.623027  -0.324678  -1.15    2.227    3.664   0.277517    0.077587   
  10.248  0.135    0.269   0.057   -0.531006  -0.348571  0.996    2.96     2.901   -0.965874   -0.290889  
  10.248  0.128    0.259   0.069   -0.820955  -0.894072  -0.499   0.976    1.882   -2.58019    -0.031076  
  10.248  0.151    0.286   0.054   -0.872435  -1.082134  -0.789   3.16     2.91    0.441727    0.684323   
  10.248  0.135    0.278   0.084   -0.726533  -0.974103  0.419    0.411    2.37    -1.443266   0.337803   
  10.248  0.142    0.308   0.087   -0.673172  -0.578975  -2.277   2.094    2.056   1.274216    -0.361961  
  10.248  0.149    0.269   0.065   -0.715977  -0.572075  1.324    3.486    5.285   -0.565227   -0.189886  
  10.248  0.08     0.25    0.088   -0.426663  -0.262074  2.208    3.795    4.149   -0.782578   -0.253606  
  10.248  0.144    0.338   0.138   -0.484099  -0.11048   0.594    1.82     3.495   0.252141    0.232385   
  10.248  0.096    0.256   0.099   -0.374737  -0.290983  -0.759   1.909    3.649   -2.249422   -0.85389   
  10.248  0.127    0.318   0.09    -0.519494  -0.178534  -0.363   3.795    5.017   -0.338535   -0.115995  
  10.248  0.063    0.233   0.069   -0.311871  -0.263501  0.105    0.641    1.252   0.015095    0.959115   
  10.248  0.107    0.227   0.069   -0.629284  -0.815094  -1.892   5.923    5.262   0.547226    0.336757   
  10.248  0.2      0.308   0.059   -1.03121   -1.084655  -1.636   3.116    4.466   0.470821    0.117727   
  10.248  0.157    0.315   0.101   -0.807265  -0.860738  -0.178   3.977    4.999   0.062762    -0.169411  
  10.248  0.111    0.246   0.061   -0.788665  -0.595769  0.398    1.81     2.703   -1.23409    -0.820223  
  10.248  0.156    0.284   0.08    -0.815851  -0.829415  -2.087   6.004    7.243   0.21188     -0.002604  
  10.248  0.098    0.295   0.113   -0.475614  -0.471372  0.352    1.349    1.464   1.070661    1.350665   
  10.248  0.103    0.26    0.081   -0.628044  -0.781221  -2.995   6.986    4.65    0.844312    0.447877   
  10.248  0.132    0.276   0.107   -0.761308  -0.533035  -0.923   0.399    2.718   -1.827902   -0.742412  
  10.248  0.133    0.264   0.062   -0.698119  -0.905897  -0.345   1.648    2.641   -0.541784   -0.166975  
  10.248  0.116    0.27    0.106   -0.755233  -1.052482  -0.18    1.693    3.274   -0.197971   0.020088   
  10.248  0.114    0.283   0.085   -0.504854  -0.440625  0.284    2.856    2.717   -0.368259   -0.390474  
  10.248  0.158    0.305   0.094   -0.729638  -0.747423  0.086    2.43     2.834   -0.467762   0.304139   
  10.248  0.103    0.248   0.072   -0.580247  -0.589112  -1.706   4.566    5.244   0.235346    -0.282185  
  10.248  0.117    0.278   0.079   -0.52886   -0.440811  -1.579   4.884    6.067   0.121404    -0.097207  
  10.248  0.102    0.261   0.089   -0.570925  -0.781197  -1.545   1.154    3.038   0.211544    0.138408   
  10.248  0.11     0.262   0.069   -0.666437  -0.595976  0.605    4.008    3.054   -0.213949   -0.189132  
  10.248  0.177    0.332   0.116   -0.761346  -0.830316  1.085    2.585    2.246   -1.082117   -0.345172  
  10.248  0.15     0.266   0.07    -0.8421    -0.997654  2.062    4.986    5.471   -0.628984   -0.216109  
  10.248  0.179    0.318   0.055   -0.707525  -0.935003  1.662    4.175    3.421   -1.060502   -0.301808  
  10.248  0.129    0.247   0.055   -0.699293  -0.924429  0.409    1.621    2.261   -0.856549   -0.665778  
  10.248  0.143    0.28    0.089   -0.6906    -0.76518   -0.632   4.146    2.606   0.545806    0.499969   
  10.248  0.142    0.261   0.046   -0.651983  -1.228124  0.973    6.628    6.372   -0.335029   -0.189409  
  10.248  0.111    0.277   0.101   -0.568309  -0.354711  0.945    2.271    1.215   -2.413372   -0.44592   
  10.248  0.076    0.27    0.085   -0.283866  0.082351   0.608    1.782    2.584   -0.880597   0.434477   
  10.248  0.11     0.266   0.085   -0.619476  -0.694778  0.682    2.823    3.474   -0.822079   -0.332162  
  10.248  0.165    0.277   0.071   -0.979017  -1.280081  -0.249   0.508    3.074   -0.390844   -0.281791  
  10.248  0.129    0.251   0.074   -0.780854  -0.701312  0.209    2.495    4.588   -0.88146    -0.413804  
  10.248  0.135    0.234   0.02    -0.656531  -0.292194  -0.677   2.593    3.4     0.267176    0.081177   
  10.248  0.092    0.236   0.088   -0.715816  -0.708078  1.146    2.466    3.081   -1.143663   -0.621991  
  10.248  0.136    0.283   0.058   -0.65115   -0.404047  -2.429   4.45     4.425   0.58828     0.121239   
  10.248  0.145    0.284   0.095   -0.722315  -0.546147  -2.04    3.069    4.66    0.075672    -0.155906  
  10.248  0.164    0.319   0.125   -0.788413  -0.724855  1.714    4.571    4.089   -0.596016   -0.143213  
  10.248  0.168    0.295   0.065   -0.849715  -0.687532  -1.659   5.305    4.701   0.520546    0.269137   
  10.248  0.079    0.237   0.087   -0.496691  -0.426094  -0.651   4.197    4.048   0.465914    0.219962   
  10.248  0.159    0.252   0.047   -0.827505  -1.388469  -0.847   1.99     2.616   -0.314813   -0.484466  
  10.248  0.141    0.285   0.1     -0.788191  -0.948984  -0.608   1.138    3.474   -0.514108   -0.348817  
  10.248  0.127    0.21    0.047   -0.716193  -1.156782  -2.573   4.124    4.951   0.417134    0.182358   
  10.248  0.114    0.25    0.084   -0.705053  -0.470751  -0.837   2.649    3.058   0.101799    -0.19778   
  10.248  0.099    0.278   0.102   -0.688184  -0.771506  0.901    4.661    4.266   -0.343041   0.265985   
  10.248  0.121    0.303   0.081   -0.557342  -0.213064  -0.478   1.642    2.163   -0.994726   -0.340079  
  10.248  0.14     0.274   0.09    -0.757911  -0.71794   -0.692   6.499    4.422   0.176964    0.120533   
  10.248  0.127    0.3     0.111   -0.637429  -0.657101  0.545    4.414    5.259   -0.333475   -0.384736  
  10.248  0.101    0.303   0.109   -0.468752  -0.242487  -0.479   2.521    3.222   -0.18544    -0.306342  
  10.248  0.104    0.224   0.04    -0.722536  -0.762459  -0.15    5.698    6.39    -0.115999   -0.09543   
  10.248  0.127    0.272   0.088   -0.539054  -0.157125  0.455    5.048    5.464   -0.349798   -0.245387  
  10.248  0.179    0.275   0.038   -0.997148  -1.47442   -0.228   2.264    2.928   0.350798    0.167163   
  10.248  0.133    0.252   0.089   -0.799932  -0.953911  -3.007   5.499    5.419   0.497387    -0.059579  
  10.248  0.129    0.293   0.093   -0.613704  -0.52185   -2.292   7.196    5.66    0.53093     0.174413   
  10.248  0.089    0.251   0.064   -0.28215   0.16767    -0.671   2.696    5.536   -0.487566   -0.547669  
  10.248  0.124    0.262   0.074   -0.669873  -0.820435  -0.614   4.282    5.36    0.04659     0.007937   
  10.248  0.117    0.3     0.064   -0.427115  0.116917   0.035    2.889    4.492   -0.500136   -0.01062   
  10.248  0.122    0.295   0.093   -0.55802   -0.26617   0.895    3.86     3.993   -0.840137   -0.520411  
  10.248  0.149    0.292   0.094   -0.79684   -0.762807  0.446    1.568    1.417   -1.108047   -0.04843   
  10.248  0.148    0.27    0.078   -0.860678  -0.809088  -2.194   4.904    5.72    0.638016    0.416457   
  10.248  0.19     0.343   0.113   -0.709607  -0.583605  -0.196   2.222    3.535   0.007127    -0.173222  
  10.248  0.146    0.23    0.054   -0.997466  -1.186733  -0.899   2.588    3.978   0.31047     0.421512   
  10.248  0.124    0.254   0.083   -0.683395  -0.981344  -2.629   4.259    3.751   0.960685    0.523529   
  10.248  0.17     0.322   0.117   -0.922062  -0.724401  0.453    4.95     4.107   -0.141944   0.152606   
  10.248  0.122    0.261   0.047   -0.533064  0.03332    1.011    2.417    2.543   -0.755158   -0.039505  
  10.248  0.084    0.272   0.096   -0.314493  -0.007949  1.632    3.373    2.109   -1.92483    -1.000362  
  10.248  0.161    0.305   0.111   -0.856694  -0.862465  -0.866   5.489    6.534   0.135218    0.126179   
  10.248  0.124    0.275   0.082   -0.629032  -0.946649  -2.648   5.456    3.442   0.758656    0.249447   
  10.248  0.133    0.297   0.121   -0.80079   -0.741224  -0.184   1.76     3.923   -1.264183   -0.497815  
  10.252  0.136    0.336   0.137   -0.564169  -0.193378  1.196    2.605    2.354   -1.446342   -0.348146  
  10.252  0.094    0.22    0.058   -0.605487  -1.097189  1.085    5.917    4.281   -0.506521   -0.192852  
  10.252  0.165    0.239   0.042   -0.947931  -1.473019  -0.057   2.141    3.307   -0.409493   0.157975   
  10.252  0.115    0.289   0.108   -0.576439  -0.326212  1.751    5.055    4.242   -1.489596   -0.813978  
  10.252  0.129    0.284   0.074   -0.471155  -0.510818  0.37     3.14     2.891   -0.34213    -0.257148  
  10.252  0.078    0.275   0.089   -0.429053  -0.290574  -1.984   2.216    3.809   0.347835    -0.330276  
  10.252  0.126    0.28    0.084   -0.657198  -0.736035  0.997    3.348    3.78    0.148561    0.57772    
  10.252  0.143    0.316   0.094   -0.649938  -0.802229  -1.907   1.957    2.578   1.377011    0.441073   
  10.252  0.127    0.239   0.019   -0.626294  -0.088929  0.893    0.934    1.415   -0.843155   0.694638   
  10.252  0.14     0.295   0.076   -0.652694  -0.604544  -2.106   4.689    5.812   0.401726    0.039993   
  10.252  0.176    0.355   0.103   -0.82402   -0.873611  1.1      2.415    1.061   -1.904825   -0.544507  
  10.252  0.149    0.336   0.105   -0.616875  -0.212658  -2.507   3.387    4.275   0.770836    0.32443    
  10.252  0.132    0.307   0.097   -0.632319  -0.637572  -0.198   0.78     2.575   -0.764993   0.55493    
  10.252  0.115    0.247   0.049   -0.504256  -0.169187  -0.717   3.35     4.726   -0.277741   0.063987   
  10.252  0.172    0.295   0.07    -0.887987  -0.704131  1.171    3.681    3.732   -0.633176   -0.10875   
  10.252  0.171    0.313   0.086   -1.001964  -1.215557  -1.167   4.953    4.553   0.476845    0.419587   
  10.252  0.164    0.299   0.144   -0.804103  -0.807991  -0.041   2.299    3.382   0.33717     0.166361   
  10.252  0.186    0.316   0.068   -0.878536  -0.829113  0.612    2.099    1.085   -2.130236   -1.171624  
  10.252  0.1      0.271   0.102   -0.478158  -0.4302    0.659    4.605    3.195   -0.534105   0.076081   
  10.252  0.122    0.263   0.087   -0.760033  -1.018421  1.285    3.239    3.951   -1.293394   0.084657   
  10.252  0.103    0.231   0.06    -0.596587  -0.928856  -0.618   3.587    4.485   -0.156637   -0.166873  
  10.252  0.153    0.314   0.09    -0.84808   -0.663866  -0.159   3.374    3.896   0.061472    0.102735   
  10.252  0.141    0.303   0.111   -0.802755  -0.781731  -1.562   3.495    3.872   0.578816    0.328563   
  10.252  0.122    0.287   0.092   -0.723979  -0.603125  2.296    4.051    3.185   -0.551191   -0.173643  
  10.252  0.128    0.301   0.068   -0.523301  -0.411703  -1.236   4.473    3.946   0.157448    0.095066   
  10.252  0.135    0.286   0.08    -0.67177   -0.622463  -0.023   4.537    4.238   -0.389787   -0.367536  
  10.252  0.103    0.284   0.1     -0.469517  -0.488738  0.553    4.541    3.027   -0.017691   0.46657    
  10.252  0.156    0.299   0.099   -0.731846  -0.76092   -2.859   5.489    3.401   1.364559    1.130238   
  10.252  0.086    0.242   0.075   -0.436192  -0.414609  0.235    2.389    4.421   -0.496292   -0.115214  
  10.252  0.133    0.277   0.065   -0.699878  -0.786184  2.326    5.62     4.041   -1.280093   -0.741855  
  10.252  0.12     0.271   0.074   -0.719677  -0.658199  -0.285   0.934    3.168   -0.598908   -0.434034  
  10.252  0.162    0.296   0.048   -0.742128  -0.686096  -2.691   4.734    4.235   0.573701    0.133293   
  10.252  0.105    0.28    0.089   -0.585003  -0.514675  1.149    3.392    2.923   -1.737744   -1.405223  
  10.252  0.146    0.293   0.078   -0.752985  -0.805045  1.354    1.881    0.417   -2.073482   0.945705   
  10.252  0.16     0.292   0.102   -0.752625  -0.574618  -2.373   3.582    4.65    0.621009    0.108927   
  10.252  0.135    0.275   0.097   -0.579994  -0.474431  0.478    2.346    2.482   -1.16331    -0.515525  
  10.252  0.143    0.307   0.082   -0.677999  -0.656975  -1.237   7.012    5.015   0.181252    0.081239   
  10.252  0.093    0.279   0.069   -0.434945  -0.12184   0.935    2.081    2.976   -0.569713   0.09849    
  10.252  0.142    0.284   0.084   -0.694954  -0.780212  0.183    1.888    2.896   -0.860397   -0.73343   
  10.252  0.12     0.267   0.074   -0.626755  -0.491267  2.666    5.348    2.42    -1.626904   -0.931582  
  10.252  0.098    0.235   0.04    -0.434367  0.364202   0.987    5.672    5.659   -0.352876   0.101865   
  10.252  0.161    0.261   0.069   -0.77549   -0.775628  -1.315   4.845    4.19    0.670524    0.179507   
  10.252  0.142    0.299   0.125   -0.852085  -0.843372  1.527    3.111    4.145   -0.214323   0.308924   
  10.252  0.167    0.337   0.105   -0.855309  -1.190462  0.074    4.159    2.92    -0.004241   -0.136003  
  10.252  0.129    0.273   0.086   -0.759237  -0.842253  0.72     3.742    2.165   -0.252021   -0.320709  
  10.252  0.142    0.286   0.107   -0.740276  -0.817067  -2.445   6.317    5.86    0.589437    0.309084   
  10.252  0.148    0.323   0.109   -0.504668  -0.078027  1.035    5.202    5.497   -0.43755    -0.31397   
  10.252  0.126    0.292   0.089   -0.528595  -0.383726  0.798    2.146    3.34    0.092277    0.751953   
  10.252  0.147    0.287   0.087   -0.917646  -0.884315  -2.358   2.839    4.209   0.339463    -0.054327  
  10.252  0.099    0.3     0.109   -0.40943   -0.135835  0.472    4.112    3.496   -0.392798   -0.143988  
  10.252  0.086    0.254   0.066   -0.424864  -0.362734  0.071    3.895    4.659   -0.948861   -0.634424  
  10.252  0.12     0.245   0.062   -0.750005  -0.632371  -0.741   3.481    3.533   0.107572    0.151961   
  10.252  0.155    0.25    0.039   -0.797362  -0.674284  1.802    3.288    2.185   -1.284362   -0.860072  
  10.252  0.14     0.303   0.127   -0.796482  -0.887485  0.098    4.611    4.05    -0.137087   -0.113992  
  10.252  0.149    0.273   0.092   -0.792274  -0.894747  -0.96    4.066    6.128   -0.337152   -0.213832  
  10.252  0.132    0.277   0.05    -0.617804  -0.449405  -0.589   4.69     5.54    0.502072    0.569608   
  10.252  0.164    0.319   0.131   -0.878383  -1.030782  -1.299   2.924    3.175   0.715614    0.153644   
  10.252  0.143    0.249   0.084   -0.848332  -1.253256  -1.309   5.165    6.231   0.349342    0.048127   
  10.252  0.135    0.295   0.096   -0.64958   -0.587533  -2.228   1.968    1.607   1.204591    0.29788    
  10.252  0.091    0.232   0.105   -0.494926  -0.870289  0.873    3.341    3.019   -0.828709   -0.42442   
  10.252  0.127    0.272   0.07    -0.711649  -0.43304   -0.505   3.288    4.695   -0.366174   -0.009368  
  10.252  0.171    0.317   0.104   -0.862518  -1.126445  -2.151   3.928    4.144   0.785669    0.423858   
  10.252  0.132    0.291   0.14    -0.68264   -0.669865  0.745    3.672    4.719   -0.42465    0.091031   
  10.252  0.125    0.282   0.083   -0.614157  -0.468856  0.435    3.278    2.224   0.167871    -0.03736   
  10.252  0.116    0.245   0.016   -0.654029  -0.245361  -0.746   3.788    4.524   -0.045737   -0.06133   
  10.252  0.141    0.31    0.109   -0.71707   -0.48462   2.171    3.873    2.818   -1.561977   -0.839804  
  10.252  0.132    0.231   0.04    -0.678539  -0.034811  1.504    3.823    2.803   -0.380865   -0.367409  
  10.252  0.133    0.316   0.089   -0.603184  -0.365831  0.036    3.675    4.151   0.036268    0.181185   
  10.252  0.076    0.258   0.097   -0.469388  -0.261586  -0.625   4.44     4.764   0.25637     0.216117   
  10.252  0.074    0.259   0.081   -0.416301  -0.134771  -1.371   2.677    2.317   0.834506    0.542109   
  10.252  0.095    0.294   0.133   -0.477805  -0.41781   -2.038   6.941    6.381   0.391302    0.11904    
  10.252  0.146    0.248   0.059   -0.719845  -1.054244  0.928    2.636    2.637   -1.488301   -1.00607   
  10.252  0.135    0.289   0.099   -0.672322  -0.71486   1.955    5.446    4.666   -0.542437   0.267836   
  10.252  0.104    0.235   0.068   -0.613561  -0.834187  -2.353   5.364    5.241   0.38738     0.307965   
  10.252  0.119    0.228   0.065   -0.813892  -1.29928   -1.527   1.575    2.526   0.86166     0.202602   
  10.252  0.183    0.295   0.077   -0.965137  -1.162186  -0.933   5.297    5.593   0.257209    0.270781   
  10.252  0.131    0.295   0.084   -0.662844  -0.585705  -0.4     6.21     5.857   -0.057247   0.187004   
  10.252  0.115    0.3     0.091   -0.571314  -0.690395  1.251    2.612    2.587   -1.377094   -0.366211  
  10.252  0.133    0.265   0.083   -0.871428  -1.498355  0.309    3.078    4.18    -0.660651   -0.514859  
  10.252  0.15     0.242   0.056   -0.916554  -0.7318    0.67     2.43     2.195   -0.01149    0.083324   
  10.252  0.173    0.285   0.051   -0.842896  -0.681886  0.902    3.954    3.652   -1.052476   -0.41504   
  10.252  0.131    0.266   0.078   -0.807906  -1.004525  -1.221   2.333    3.634   0.226245    -0.202589  
  10.252  0.121    0.27    0.104   -0.569612  -0.143245  1.304    4.051    4.97    -0.469753   0.096719   
  10.252  0.168    0.312   0.065   -0.638961  -0.677998  -0.145   3.197    1.784   0.243005    -0.106933  
  10.252  0.11     0.278   0.117   -0.547698  -0.376493  0.548    1.89     2.5     -1.594491   -0.123007  
  10.252  0.136    0.266   0.055   -0.756407  -0.723267  -1.34    2.176    4.935   -0.739288   -0.380381  
  10.252  0.118    0.257   0.069   -0.561437  -0.325396  -1.452   4.179    3.528   0.591479    0.767024   
  10.252  0.138    0.27    0.096   -0.837985  -1.135446  0.5      3.737    6.257   -0.688958   -0.283122  
  10.252  0.088    0.23    0.075   -0.323479  0.102379   0.311    1.655    3.053   -0.595486   -0.353932  
  10.252  0.196    0.328   0.082   -0.81654   -0.552199  1.315    3.726    2.265   -1.664796   -0.95951   
  10.252  0.131    0.284   0.08    -0.597777  -0.45609   2.549    4.865    3.417   -1.20178    -0.687771  
  10.252  0.109    0.261   0.104   -0.585464  -0.533519  -0.548   3.61     4.583   -0.26015    -0.343934  
  10.252  0.099    0.258   0.08    -0.6041    -0.304883  -2.912   5.178    5.954   0.717304    0.348164   
  10.252  0.153    0.315   0.128   -0.944589  -0.974894  -0.567   4.569    5.57    -0.535362   -0.353727  
  10.252  0.15     0.258   0.063   -0.847433  -0.617765  -1.455   3.172    3.334   0.363325    0.202614   
  10.252  0.138    0.252   0.077   -0.684278  -0.588648  -2.918   5.032    3.746   0.644072    0.175287   
  10.252  0.129    0.266   0.053   -0.478561  -0.224096  -4.025   6.644    5.91    0.337685    -0.146056  
  10.252  0.095    0.257   0.063   -0.368428  -0.149601  -0.883   3.98     3.37    0.666668    0.3969     
  10.252  0.141    0.242   0.076   -0.918405  -1.407694  0.727    6.936    5.662   0.016382    0.39014    
  10.252  0.076    0.278   0.137   -0.472417  -0.345733  -0.399   1.981    3.409   -0.689577   -0.514935  
  10.257  0.103    0.231   0.041   -0.373293  0.059788   -0.14    3.93     4.804   -0.510575   -0.194356  
  10.257  0.141    0.296   0.071   -0.655669  -0.782479  -3.321   4.977    4.559   1.037176    0.624112   
  10.257  0.094    0.246   0.071   -0.520364  -0.525746  -2.677   6.09     5.548   0.644163    0.228409   
  10.257  0.144    0.28    0.078   -0.809299  -0.993439  -3.387   3.559    3.439   0.960365    -0.062583  
  10.257  0.141    0.262   0.067   -0.804977  -0.959166  -0.264   4.699    5.492   -0.029955   0.064625   
  10.257  0.107    0.234   0.085   -0.755643  -1.340454  -0.395   2.542    2.85    -1.121921   -0.459925  
  10.257  0.108    0.31    0.086   -0.393062  -0.12909   -1.814   5.04     5.711   0.536696    0.131767   
  10.257  0.101    0.266   0.074   -0.526749  -0.576906  -2.988   6.099    5.534   0.429918    -0.044823  
  10.257  0.158    0.282   0.099   -0.794457  -0.82247   1.541    5.767    4.259   -0.186199   0.241119   
  10.257  0.105    0.277   0.108   -0.603845  -0.65579   -0.516   0.39     3.757   -0.846905   0.062065   
  10.257  0.152    0.271   0.077   -0.766164  -1.025006  1.136    3.225    3.633   -0.036161   0.2696     
  10.257  0.155    0.291   0.065   -0.960332  -0.921749  -0.222   3.649    4.83    -0.408103   -0.081854  
  10.257  0.153    0.289   0.108   -0.812752  -0.860282  -0.974   4.631    5.523   0.185681    0.081092   
  10.257  0.136    0.288   0.093   -0.664548  -0.482028  0.429    2.895    3.76    0.016299    0.260676   
  10.257  0.085    0.235   0.035   -0.375267  -0.261093  -1.809   4.999    3.939   0.787298    0.501079   
  10.257  0.152    0.295   0.074   -0.860097  -0.981667  -1.19    3.03     5.534   -0.192854   -0.204405  
  10.257  0.164    0.272   0.054   -0.838986  -0.684251  0.261    2.365    4.254   -1.189413   -0.683741  
  10.257  0.115    0.24    0.083   -0.721211  -1.054452  1.603    4.309    3.518   -1.070955   -0.301549  
  10.257  0.06     0.304   0.116   -0.210864  -0.178021  0.881    3.893    4.459   -0.562126   -0.267065  
  10.257  0.084    0.27    0.091   -0.413558  -0.2042    -0.02    1.381    2.628   -0.923705   -0.187058  
  10.257  0.137    0.279   0.102   -0.863165  -0.779175  -0.675   3.284    3.851   0.007935    -0.279785  
  10.257  0.142    0.297   0.079   -0.677647  -0.707392  -2.072   1.613    3.718   0.885051    0.146248   
  10.257  0.11     0.27    0.069   -0.644689  -0.889998  -0.305   2.988    3.834   0.184183    0.17009    
  10.257  0.116    0.279   0.09    -0.410331  -0.138601  0.076    2.736    2.561   0.390224    0.570129   
  10.257  0.102    0.29    0.079   -0.453382  -0.328596  -4.654   9.166    7.825   0.784422    0.544157   
  10.257  0.119    0.281   0.071   -0.566698  -0.528431  -0.093   1.172    2.329   -0.573143   0.202611   
  10.257  0.181    0.332   0.111   -0.895059  -0.794469  -1.383   3.021    3.04    0.223789    0.15008    
  10.257  0.14     0.259   0.079   -0.816053  -1.061327  0.37     2.819    3.56    -0.993854   -0.581618  
  10.257  0.139    0.262   0.07    -0.745115  -0.641655  1.266    3.075    1.42    -1.580114   -0.755773  
  10.257  0.123    0.294   0.075   -0.695209  -0.791236  0.801    2.711    2.915   -1.44987    -0.717607  
  10.257  0.149    0.294   0.082   -0.835717  -1.107724  -3.894   8.396    6.533   0.663451    0.454      
  10.257  0.164    0.26    0.071   -0.885423  -1.478712  -3.033   7.57     6.729   0.52585     -0.037995  
  10.257  0.137    0.271   0.068   -0.837811  -1.077829  -0.258   4.941    4.312   0.542299    0.808978   
  10.257  0.118    0.253   0.099   -0.871974  -0.815296  -0.653   1.948    3.188   0.604013    0.6057     
  10.257  0.074    0.256   0.096   -0.516577  -0.498876  1.273    3.605    2.276   -0.55858    -0.531163  
  10.257  0.164    0.295   0.092   -0.87571   -0.971899  -1.31    2.437    2.733   0.949742    0.67389    
  10.257  0.097    0.242   0.069   -0.551111  -0.558812  1.596    3.454    2.934   -0.43402    0.287304   
  10.257  0.13     0.316   0.096   -0.434254  -0.080166  -0.86    3.441    2.865   0.341281    -0.099645  
  10.257  0.17     0.28    0.086   -1.002685  -1.346982  1.829    4.342    4.125   -0.656765   0.339777   
  10.257  0.115    0.266   0.061   -0.559015  -0.561524  -1.416   3.259    4.73    0.200117    0.047377   
  10.257  0.128    0.285   0.081   -0.510874  -0.445839  2.431    5.001    3.224   -1.260853   -0.619666  
  10.257  0.103    0.227   0.064   -0.62318   -0.714607  -2.06    2.82     4.884   0.624683    -0.112107  
  10.257  0.138    0.258   0.044   -0.854326  -0.96247   -1.537   6.783    5.357   0.556742    0.426956   
  10.257  0.169    0.303   0.081   -0.791317  -0.896558  0.471    2.953    3.215   -0.799323   -0.327818  
  10.257  0.084    0.304   0.126   -0.378078  -0.117718  1.811    4.295    2.69    -0.958121   -0.332878  
  10.257  0.13     0.269   0.07    -0.593681  -0.396286  2.636    4.203    3.371   -0.655258   0.163485   
  10.257  0.097    0.255   0.08    -0.622845  -0.734401  1.479    4.269    5.441   -0.680603   -0.321188  
  10.257  0.122    0.278   0.056   -0.445753  -0.482782  -2.302   4.05     4.9     0.573965    0.192406   
  10.257  0.14     0.272   0.059   -0.721539  -1.51584   0.379    2.436    1.709   -1.304394   -0.33484   
  10.257  0.163    0.317   0.108   -0.875012  -0.688621  1.305    2.605    1.73    -1.567017   -0.905537  
  10.257  0.105    0.236   0.066   -0.710628  -0.976774  -1.701   2.108    3.009   0.581818    -0.025245  
  10.257  0.106    0.284   0.119   -0.482532  -0.348264  -1.676   2.352    2.361   0.902499    0.0772     
  10.257  0.127    0.272   0.055   -0.555761  -0.087476  0.098    4.498    3.472   -0.037034   0.277591   
  10.257  0.138    0.341   0.116   -0.589432  -0.357827  -0.082   4.159    4.567   0.014623    0.132776   
  10.257  0.145    0.307   0.087   -0.720259  -0.768332  2.63     5.366    5.181   -1.306191   -0.528959  
  10.257  0.146    0.301   0.1     -0.818757  -0.95392   1.98     4.142    3.794   -0.998921   -0.242503  
  10.257  0.098    0.208   0.039   -0.812091  -1.031172  -1.076   4.331    5.221   0.398421    0.315774   
  10.257  0.166    0.292   0.085   -0.979507  -1.360663  -2.382   3.483    3.252   0.906979    -0.078952  
  10.257  0.13     0.271   0.063   -0.66602   -0.766958  -1.251   4.532    4.876   -0.151407   -0.201279  
  10.257  0.144    0.276   0.049   -0.565829  -0.234537  -0.319   5.136    4.343   0.017261    0.03043    
  10.257  0.156    0.294   0.095   -0.881707  -1.25413   -0.001   1.281    1.751   -1.116403   -0.464877  
  10.257  0.126    0.276   0.068   -0.695334  -0.917836  -2.994   5.269    4.705   0.595326    0.119851   
  10.257  0.18     0.314   0.11    -0.949552  -1.225266  -1.794   4.774    6.155   0.21413     0.068397   
  10.257  0.178    0.291   0.088   -1.070071  -1.511154  0.323    3.615    3.366   -0.122883   0.108719   
  10.257  0.139    0.328   0.105   -0.563095  -0.212178  0.76     3.713    2.518   -1.556946   -0.851796  
  10.257  0.169    0.32    0.078   -0.747634  -0.991583  -0.909   4.875    5.788   0.202587    -0.083475  
  10.257  0.144    0.292   0.073   -0.77777   -0.816551  -1.31    4.94     3.764   0.58998     0.250409   
  10.257  0.123    0.268   0.1     -0.674453  -0.845548  0.129    1.581    2.507   -1.374993   -0.533966  
  10.257  0.122    0.267   0.084   -0.305037  0.2103     -0.78    2.846    3.849   0.31288     -0.211392  
  10.257  0.137    0.259   0.028   -0.651357  0.213659   -0.738   0.788    2.508   -1.837191   0.191667   
  10.257  0.128    0.274   0.102   -0.754906  -0.634425  2.422    6.178    4.899   -0.610692   -0.282949  
  10.257  0.089    0.245   0.085   -0.605901  -0.711771  -0.832   2.912    2.133   2.029981    1.405777   
  10.257  0.128    0.293   0.059   -0.4984    -0.097173  -0.14    6.476    6.81    -0.07573    -0.108259  
  10.257  0.094    0.287   0.073   -0.432717  0.051508   0.861    2.686    2.983   -0.575602   0.244557   
  10.257  0.141    0.241   0.064   -0.872227  -1.535045  0.15     4.727    5.553   -0.034405   -0.071709  
  10.257  0.121    0.312   0.114   -0.448347  -0.156556  1.043    4.228    4.594   -0.125502   0.134149   
  10.257  0.097    0.329   0.148   -0.345559  -0.086199  0.345    7.638    6.888   -0.438579   -0.311292  
  10.257  0.141    0.284   0.086   -0.783828  -0.814797  -1.601   2.098    3.187   0.559974    -0.388425  
  10.257  0.117    0.266   0.082   -0.757519  -0.799808  -2.11    5.01     4.213   0.695372    0.565809   
  10.257  0.069    0.23    0.102   -0.375011  -0.264645  0.948    3.093    3.247   -1.302385   -0.298249  
  10.257  0.13     0.309   0.12    -0.680209  -0.860799  0.751    2.927    4.018   -0.84483    -0.395069  
  10.257  0.169    0.338   0.126   -0.670406  -0.074081  -1.775   4.236    5.689   0.520517    0.211279   
  10.257  0.152    0.268   0.059   -0.77349   -1.021287  0.021    3.103    4.829   -0.005568   0.282357   
  10.257  0.103    0.266   0.099   -0.553462  -0.385017  -2.989   4.901    5.717   0.619201    0.357832   
  10.257  0.116    0.269   0.114   -0.77944   -0.678516  -2.212   3.502    5.286   0.194168    -0.080327  
  10.257  0.119    0.294   0.057   -0.432136  -0.290721  -0.33    5.546    6.076   -0.017955   0.12444    
  10.257  0.166    0.278   0.05    -0.851975  -1.189589  -1.932   7.85     7.87    0.176085    0.035213   
  10.257  0.117    0.266   0.078   -0.499102  -0.027863  -1.138   4.141    4.419   0.327108    0.309548   
  10.257  0.109    0.278   0.118   -0.680013  -0.460456  0.046    3.325    3.859   -0.128926   -0.277031  
  10.257  0.118    0.277   0.089   -0.509305  -0.531996  0.445    5.928    4.308   -0.247973   -0.042072  
  10.257  0.155    0.296   0.064   -0.806234  -0.782837  -1.731   4.037    3.997   0.707756    0.318419   
  10.257  0.112    0.308   0.112   -0.331603  -0.096207  -0.964   0.511    1.556   -1.137729   0.167732   
  10.257  0.127    0.284   0.075   -0.669962  -0.658841  1.146    1.449    0.53    -1.722561   -0.372771  
  10.257  0.149    0.264   0.069   -0.904393  -1.363381  -2.571   4.267    3.608   0.783369    0.387731   
  10.257  0.16     0.272   0.054   -0.730399  -0.810001  -0.083   2.489    1.3     0.189654    -0.079097  
  10.257  0.103    0.294   0.073   -0.252754  0.682998   2.479    4.656    2.782   -0.954809   0.338865   
  10.257  0.138    0.23    0.084   -1.053253  -1.383448  -1.393   5.474    5.043   0.305754    0.523096   
  10.257  0.102    0.235   0.037   -0.569665  -0.208087  1.503    4.566    5.059   -1.201565   -0.750636  
  10.257  0.09     0.279   0.128   -0.453298  -0.156581  -1.268   4.274    4.929   0.556264    0.251827   
  10.257  0.108    0.282   0.066   -0.505167  -0.446773  0.221    1.758    3.113   -0.78233    -0.355278  
  10.261  0.065    0.268   0.134   -0.477529  -0.515065  0.738    2.102    2.28    -0.217821   0.446339   
  10.261  0.079    0.273   0.106   -0.43546   -0.308538  -1.697   1.106    5.243   0.549056    -0.338818  
  10.261  0.143    0.304   0.129   -0.568888  -0.466123  1.74     2.311    1.787   -1.055882   -0.431029  
  10.261  0.136    0.283   0.067   -0.724688  -0.807714  0.179    4.583    5.714   -0.124789   0.064657   
  10.261  0.128    0.257   0.076   -0.871493  -0.995556  1.099    3.624    4.009   -0.515373   -0.406948  
  10.261  0.116    0.311   0.104   -0.592286  -0.701807  2.564    6.71     5.231   -1.021287   -0.622333  
  10.261  0.133    0.296   0.083   -0.701881  -0.651404  -0.377   5.79     4.713   0.269664    0.295406   
  10.261  0.172    0.312   0.095   -0.783589  -0.964792  0.887    2.79     2.591   -1.257555   -0.645195  
  10.261  0.059    0.307   0.147   -0.279119  -0.288841  -4.023   4.436    5.727   0.718762    -0.042519  
  10.261  0.079    0.281   0.11    -0.35001   -0.361189  0.814    1.611    2.032   -0.644556   0.256082   
  10.261  0.126    0.301   0.093   -0.546754  -0.843271  0.26     3.718    4.641   -0.42766    -0.053886  
  10.261  0.077    0.28    0.127   -0.396807  -0.203889  0.356    2.806    3.801   -0.647681   -0.566163  
  10.261  0.121    0.283   0.096   -0.527697  -0.318386  0.976    4.564    4.427   -0.056988   0.406059   
  10.261  0.13     0.248   0.078   -0.711515  -1.075935  -1.58    4.682    5.965   0.014055    -0.080421  
  10.261  0.123    0.303   0.116   -0.640225  -0.719692  0.488    4.337    4.691   -0.205499   0.009814   
  10.261  0.093    0.245   0.048   -0.646832  -0.576327  -0.557   1.92     2.399   -0.316051   -0.380561  
  10.261  0.124    0.261   0.078   -0.539286  -0.177239  -0.822   0.694    3.012   0.683627    -0.085783  
  10.261  0.079    0.281   0.078   -0.530299  -0.453174  -0.574   4.309    4.368   -0.020202   -0.10733   
  10.261  0.138    0.296   0.109   -0.587952  -0.464686  1.085    3.329    3.404   -1.109526   -0.467607  
  10.261  0.104    0.262   0.069   -0.534167  -0.353305  1.991    3.49     3.767   -0.841634   0.361833   
  10.261  0.113    0.282   0.106   -0.639278  -0.728565  -1.378   5.217    4.406   0.551435    0.17497    
  10.261  0.065    0.291   0.127   -0.288928  -0.45203   2.093    3.484    2.87    -1.063992   0.099674   
  10.261  0.124    0.302   0.074   -0.519167  -0.921783  -2.543   6.527    6.136   0.415768    0.217224   
  10.261  0.113    0.275   0.076   -0.363325  -0.175367  -1.879   2.744    4.772   0.152063    -0.097791  
  10.261  0.112    0.307   0.114   -0.459138  -0.379127  0.537    4.939    4.631   -0.456673   -0.006277  
  10.261  0.161    0.3     0.09    -0.758904  -0.840222  -0.68    1.297    2.229   -0.090661   -0.137479  
  10.261  0.079    0.23    0.058   -0.472114  -0.728792  -0.52    2.867    3.264   0.069703    -0.162993  
  10.261  0.109    0.328   0.136   -0.453661  -0.369181  0.815    3.456    2.616   -0.615261   0.019864   
  10.261  0.115    0.276   0.079   -0.686145  -0.61908   -1.966   5.934    6.072   0.517471    0.174359   
  10.261  0.106    0.273   0.075   -0.487756  -0.275418  0.112    4.08     3.635   -0.102596   0.142855   
  10.261  0.127    0.229   0.059   -0.642777  -0.74244   -2.058   2.516    3.078   0.838988    0.727312   
  10.261  0.126    0.265   0.064   -0.732025  -0.813743  0.65     2.221    3.381   -0.434101   -0.056895  
  10.261  0.123    0.259   0.085   -0.805335  -0.679433  2.465    2.269    2.271   -1.237987   0.635747   
  10.261  0.133    0.295   0.081   -0.582859  -0.765358  -0.297   1.629    1.045   -3.05644    1.361579   
  10.261  0.082    0.279   0.093   -0.46964   -0.320071  -0.705   2.51     4.136   -0.192043   -0.307885  
  10.261  0.107    0.294   0.089   -0.539588  -0.653985  1.292    3.614    3.737   -1.087742   -0.323752  
  10.261  0.132    0.318   0.12    -0.621349  -0.565301  1.237    5.157    4.603   -0.421657   -0.069991  
  10.261  0.147    0.282   0.096   -0.935165  -1.18511   -3.091   5.434    5.566   0.714835    0.575994   
  10.261  0.113    0.326   0.12    -0.412525  -0.074161  0.548    2.011    0.984   -0.700463   -0.310484  
  10.261  0.111    0.29    0.089   -0.437802  0.066385   1.412    5.308    4.124   -0.567435   -0.479073  
  10.261  0.055    0.276   0.125   -0.36993   -0.238233  -0.41    0.665    0.431   -2.878727   1.007389   
  10.261  0.085    0.267   0.091   -0.41939   -0.076552  -3.791   5.258    4.836   1.033025    0.579163   
  10.261  0.138    0.271   0.101   -0.817693  -1.150783  -1.186   1.019    0.821   1.216743    -0.655012  
  10.261  0.126    0.3     0.136   -0.619333  -0.505931  -2.515   3.443    5.705   0.193484    -0.222007  
  10.261  0.115    0.298   0.055   -0.492449  -0.750654  1.662    3.337    2.503   -0.884754   -0.133285  
  10.261  0.107    0.295   0.1     -0.601039  -0.553884  -2.472   4.754    6.498   0.162066    -0.080382  
  10.261  0.14     0.311   0.1     -0.838374  -0.693708  0.341    2.745    4.435   -0.204419   0.165648   
  10.261  0.12     0.27    0.056   -0.483496  -0.295594  -1.118   2.116    3.889   -0.19866    -0.428164  
  10.261  0.115    0.343   0.159   -0.560212  -0.429239  -0.639   2.166    2.766   -0.190996   -0.428458  
  10.261  0.106    0.29    0.085   -0.569975  -0.834115  0.654    2.589    2.845   -1.203787   -0.435257  
  10.261  0.09     0.313   0.145   -0.530859  -0.419472  1.137    2.652    1.781   -1.450657   -0.322966  
  10.261  0.123    0.28    0.093   -0.566813  -0.54917   0.059    4.191    6.084   -0.325944   -0.093327  
  10.261  0.102    0.237   0.074   -0.507485  -0.132903  -0.904   2.49     2.484   0.32243     0.512214   
  10.261  0.12     0.31    0.117   -0.625165  -0.387219  -1.369   3.98     3.726   0.49202     0.070201   
  10.261  0.113    0.285   0.093   -0.536894  -0.356405  4.717    8.563    2.81    -1.622533   -1.40584   
  10.261  0.117    0.32    0.124   -0.595697  -0.611967  0.768    2.925    4.07    -0.594449   -0.115827  
  10.261  0.094    0.227   0.054   -0.494505  0.17007    1.312    1.798    2.679   -0.042171   0.509925   
  10.261  0.085    0.282   0.104   -0.413663  -0.112186  -0.953   0.671    1.159   -0.948579   -0.140274  
  10.261  0.115    0.272   0.094   -0.716624  -0.452438  1.176    2.633    0.906   -1.952982   0.813739   
  10.261  0.064    0.247   0.078   -0.418113  -0.289967  -1.639   3.693    3.994   0.502294    0.245671   
  10.261  0.117    0.285   0.096   -0.768502  -0.852329  1.445    4.361    4.247   -1.227258   -0.759439  
  10.261  0.122    0.268   0.033   -0.464215  -0.539579  -1.091   1.023    3.886   -0.740161   -0.287867  
  10.261  0.087    0.201   0.036   -0.403482  0.064172   -0.72    2.529    4.911   0.163548    0.069233   
  10.261  0.093    0.268   0.079   -0.463622  -0.255363  -0.841   3.662    3.482   0.380915    0.211618   
  10.261  0.104    0.316   0.112   -0.45047   -0.431196  0.649    4.559    4.247   -0.216429   0.131714   
  10.261  0.076    0.252   0.079   -0.415873  -0.281485  0.522    2.568    2.358   -1.879407   -0.304783  
  10.261  0.097    0.323   0.129   -0.342078  -0.177927  -0.6     4.092    5.334   -0.637803   -0.373264  
  10.261  0.15     0.27    0.08    -0.784557  -1.014655  -0.16    3.727    4.081   -0.603909   -0.371503  
  10.261  0.138    0.257   0.072   -0.720458  -0.771701  -0.764   1.616    3.716   -0.374899   -0.338247  
  10.261  0.105    0.314   0.144   -0.525482  -0.488286  -0.677   1.608    2.649   -0.224709   0.066967   
  10.261  0.152    0.297   0.113   -0.724655  -0.622929  -0.062   2.931    3.276   -0.796002   -0.153575  
  10.261  0.1      0.212   0.064   -0.938878  -1.234464  -0.739   1.617    1.956   0.096526    0.252567   
  10.261  0.166    0.277   0.074   -0.938154  -1.365901  -0.671   3.453    4.726   -0.090281   0.199163   
  10.261  0.122    0.321   0.125   -0.763082  -0.581328  0.17     5.088    3.498   -0.01518    0.212204   
  10.261  0.134    0.26    0.076   -0.764497  -0.5132    1.83     4.695    4.124   -1.533119   -0.81407   
  10.261  0.141    0.281   0.071   -0.711193  -0.666075  0.909    4.045    4.571   -0.514686   0.092078   
  10.261  0.091    0.271   0.074   -0.353393  -0.140307  -0.69    6.169    5.853   0.497485    0.613148   
  10.261  0.104    0.278   0.117   -0.500313  -0.319769  0.624    2.549    2.213   -0.374752   0.200014   
  10.261  0.066    0.217   0.087   -0.538874  -0.814244  -1.76    2.655    4.047   0.54422     -0.02977   
  10.261  0.103    0.239   0.092   -0.872686  -1.124301  0.2      1.52     2.06    -1.64529    -0.460544  
  10.261  0.116    0.255   0.091   -0.746598  -0.635028  0.301    1.376    2.348   0.513802    0.312753   
  10.261  0.115    0.272   0.11    -0.647403  -0.675369  -1.358   0.249    2.418   2.599761    -0.139163  
  10.261  0.136    0.31    0.103   -0.545935  -0.19471   1.334    3.864    3.191   -0.853045   -0.313115  
  10.261  0.094    0.257   0.077   -0.63448   -1.079585  0.418    3.215    4.024   -0.314591   0.194446   
  10.261  0.126    0.324   0.134   -0.633731  -0.777168  -1.102   1.224    2.298   0.361867    0.371558   
  10.261  0.153    0.285   0.071   -0.752493  -0.745007  -0.143   2.112    3.521   -1.140336   -0.505982  
  10.261  0.1      0.249   0.061   -0.665077  -0.607448  1.068    3.568    3.537   -0.61896    -0.317511  
  10.261  0.059    0.322   0.124   -0.245049  -0.230713  -3.679   7.483    5.824   0.749946    0.465615   
  10.261  0.145    0.305   0.093   -0.660233  -0.404068  -1.09    5.926    6.079   0.307198    0.316363   
  10.261  0.096    0.292   0.126   -0.580115  -0.561825  1.032    1.62     1.683   -1.036495   -0.161513  
  10.261  0.171    0.325   0.101   -0.750443  -0.844388  -2.72    3.37     3.927   0.925237    0.125381   
  10.261  0.12     0.316   0.125   -0.479198  -0.317487  0.86     3.517    2.919   -0.20132    -0.006013  
  10.261  0.114    0.297   0.089   -0.541475  0.001039   -0.072   1.314    1.501   -1.520964   -0.476438  
  10.261  0.108    0.307   0.106   -0.455814  -0.465052  3.247    6.225    4.4     -1.208211   -0.330904  
  10.261  0.116    0.249   0.084   -0.587106  -0.201869  -0.846   0.45     2.543   1.317392    -0.397931  
  10.261  0.131    0.261   0.059   -0.660882  -0.812206  -0.423   2.638    3.516   0.559236    0.603366   
  10.261  0.112    0.254   0.079   -0.545936  -0.729855  -0.042   3.618    3.748   0.386712    0.705354   
  10.261  0.106    0.289   0.11    -0.643348  -0.666401  2.078    3.818    2.518   -0.742293   -0.041235  
  10.261  0.159    0.336   0.127   -0.585521  -0.448444  -0.536   2.875    3.922   -0.319628   -0.033094  
  10.261  0.127    0.253   0.072   -0.608235  -0.70266   0.045    1.223    3.247   -0.828529   -0.687331  
  10.266  0.085    0.285   0.1     -0.375646  -0.32321   -0.396   1.745    0.553   -2.86775    0.59088    
  10.266  0.084    0.25    0.096   -0.550943  -0.548857  1.13     2.868    1.81    -1.836175   -0.579081  
  10.266  0.087    0.255   0.052   -0.461367  -0.783166  -0.048   1.013    3.095   -1.122364   0.027923   
  10.266  0.134    0.29    0.123   -0.699441  -0.836441  0.348    2.735    3.736   -0.910096   0.014412   
  10.266  0.071    0.279   0.098   -0.357196  -0.346498  -1.751   0.746    2.761   1.411362    -0.207817  
  10.266  0.084    0.287   0.09    -0.436861  -0.324573  3.33     8.011    3.937   -1.727998   -1.49958   
  10.266  0.135    0.262   0.072   -0.797812  -0.797734  1.441    3.947    3.267   -1.366425   -0.72383   
  10.266  0.114    0.329   0.11    -0.431664  -0.334221  0.069    1.445    2.517   -0.822348   0.096806   
  10.266  0.092    0.286   0.097   -0.485433  -0.621035  -0.104   3.326    3.847   -0.253159   0.227314   
  10.266  0.134    0.296   0.09    -0.464015  -0.247335  1.202    4.103    4.002   -0.694829   -0.104002  
  10.266  0.088    0.326   0.131   -0.315386  -0.21589   -1.981   3.537    2.944   0.669903    -0.239416  
  10.266  0.157    0.289   0.083   -0.87364   -0.889027  -1.055   1.548    3.164   -0.358672   0.230939   
  10.266  0.111    0.274   0.091   -0.574939  -0.738298  1.183    3.38     3.783   -1.07323    -0.19934   
  10.266  0.096    0.274   0.078   -0.381633  0.034583   0.479    4.559    4.604   -0.589746   -0.136865  
  10.266  0.092    0.286   0.099   -0.467203  -0.446567  2.627    5.022    4.283   -0.609848   0.086997   
  10.266  0.116    0.242   0.067   -0.65288   -0.309157  -0.495   2.158    2.395   -0.312718   -0.00872   
  10.266  0.145    0.314   0.127   -0.747529  -0.639908  1.929    4.857    3.683   -1.523706   -0.600564  
  10.266  0.154    0.296   0.09    -0.782945  -0.838589  0.503    6.441    4.274   -0.005353   0.007613   
  10.266  0.149    0.293   0.088   -0.637066  -0.499276  2.029    5.33     3.115   -1.327446   -0.974413  
  10.266  0.12     0.276   0.109   -0.737752  -1.279536  0.799    2.235    3.66    -0.58582    -0.049215  
  10.266  0.145    0.348   0.157   -0.684365  -0.599333  -1.007   2.075    4.484   -0.341382   -0.28468   
  10.266  0.119    0.291   0.11    -0.606564  -0.538466  -1.809   2.791    2.048   0.800721    0.601479   
  10.266  0.147    0.316   0.095   -0.753673  -0.548004  -3.345   5.325    3.806   0.722632    0.085693   
  10.266  0.17     0.347   0.126   -0.740904  -0.484424  -1.329   3.958    5.809   0.409029    0.353878   
  10.266  0.121    0.281   0.087   -0.667812  -0.744968  -0.357   2.392    3.234   0.217567    -0.003604  
  10.266  0.105    0.298   0.123   -0.540517  -0.632354  -1.733   5.162    5.502   0.214607    0.205086   
  10.266  0.143    0.347   0.129   -0.489392  -0.516134  -1.88    2.999    3.074   0.274617    -0.02848   
  10.266  0.149    0.32    0.131   -0.723401  -0.694637  2.048    3.648    2.991   -1.155738   0.019545   
  10.266  0.067    0.246   0.15    -0.584956  -0.501763  2.52     2.833    2.954   -0.694631   0.40584    
  10.266  0.083    0.22    0.046   -0.641954  -1.041829  -0.74    0.656    3.601   -0.742465   -0.354758  
  10.266  0.147    0.308   0.1     -0.76526   -0.888263  0.053    1.104    1.358   -0.883247   -0.019943  
  10.266  0.102    0.295   0.081   -0.432039  -0.327123  0.182    3.517    4.035   -0.713163   -0.152881  
  10.266  0.077    0.231   0.065   -0.353112  -0.242835  2.173    4.25     1.92    -1.055032   -0.473313  
  10.266  0.086    0.29    0.117   -0.313023  -0.285035  -0.749   0.791    2.258   1.046249    0.563351   
  10.266  0.111    0.268   0.072   -0.637877  -0.617667  0.176    3.876    4.325   -0.325345   -0.017722  
  10.266  0.117    0.244   0.039   -0.446603  0.195995   2.182    3.781    1.594   -1.850254   -1.81494   
  10.266  0.126    0.306   0.076   -0.524832  -0.328875  -0.872   2.134    3.593   -0.115067   0.039726   
  10.266  0.086    0.326   0.125   -0.439766  -0.292263  -1.052   1.239    3.761   -0.177853   -0.302339  
  10.266  0.102    0.285   0.106   -0.548194  -0.538892  -1.133   5.313    5.578   0.312436    0.392569   
  10.266  0.106    0.267   0.09    -0.548826  -0.561133  1.227    1.933    3.046   -1.161602   -0.30004   
  10.266  0.125    0.263   0.105   -0.80409   -1.007675  0.962    3.646    3.771   -0.60822    -0.073402  
  10.266  0.147    0.316   0.115   -0.618082  -0.482507  -0.439   2.687    4.8     -0.869178   -0.679113  
  10.266  0.11     0.288   0.081   -0.532047  -0.450218  0.139    2.281    4.031   -0.435777   -0.061468  
  10.266  0.109    0.288   0.138   -0.631156  -0.702029  -0.864   3.477    5.462   -0.55726    -0.34474   
  10.266  0.12     0.28    0.098   -0.676479  -0.44382   0.078    2.548    3.071   -1.913057   -0.892731  
  10.266  0.048    0.276   0.112   -0.35884   -0.339336  2.368    5.717    3.874   -0.870424   -0.441915  
  10.266  0.055    0.284   0.099   -0.302554  -0.450892  -0.885   1.122    3.113   -0.90733    -0.100146  
  10.266  0.152    0.328   0.094   -0.703724  -0.697936  0.111    1.488    1.623   -1.407992   -0.123317  
  10.266  0.074    0.212   0.076   -0.65946   -0.354693  -0.292   5.292    3.79    0.207473    0.394777   
  10.266  0.164    0.368   0.135   -0.656491  -0.580225  1.348    4.994    4.051   -0.831447   -0.510147  
  10.266  0.125    0.246   0.043   -0.779197  -1.067674  -0.748   1.779    4.171   -0.401765   -0.564595  
  10.266  0.137    0.312   0.105   -0.599114  -0.553761  0.659    3.058    3.585   -0.939492   -0.373221  
  10.266  0.102    0.224   0.038   -0.587922  -0.359676  0.868    3.708    2.524   -2.071589   -0.473036  
  10.266  0.11     0.329   0.13    -0.430086  -0.217391  2.037    5.703    3.542   -1.754107   -1.077292  
  10.266  0.118    0.279   0.081   -0.542059  -0.130224  0.516    1.627    2.1     -0.285807   -0.051287  
  10.266  0.139    0.276   0.105   -0.637664  -0.751612  -0.218   5.392    4.09    -0.048639   0.389983   
  10.266  0.128    0.272   0.082   -0.694429  -0.558626  2.552    5.934    4.796   -1.40081    -0.804295  
  10.266  0.099    0.26    0.09    -0.561319  -0.406182  -0.46    2.824    3.523   -0.304046   0.110018   
  10.266  0.105    0.311   0.148   -0.568254  -0.58491   1.219    3.891    2.382   -0.173302   -0.066869  
  10.266  0.085    0.255   0.124   -0.546245  -0.545076  -0.588   4.865    3.865   0.141359    0.327919   
  10.266  0.085    0.323   0.134   -0.405112  -0.092348  -2.509   4.643    3.789   0.576824    0.215815   
  10.266  0.136    0.303   0.07    -0.609998  -0.570611  -0.154   5.475    4.571   0.24253     0.659255   
  10.266  0.1      0.286   0.082   -0.45131   -0.245148  -0.36    0.355    1.135   0.254211    0.16988    
  10.266  0.069    0.328   0.132   -0.259657  -0.101343  4.036    7.284    3.262   -1.791598   -1.577624  
  10.266  0.129    0.286   0.069   -0.585014  -0.593727  -0.471   3.339    2.912   -0.761912   -0.14125   
  10.266  0.101    0.281   0.09    -0.452973  -0.394641  -1.826   2.595    3.235   0.795762    0.468375   
  10.266  0.127    0.308   0.098   -0.579218  -0.513426  -1.208   4.645    5.094   0.071067    -0.064461  
  10.266  0.092    0.24    0.098   -0.611014  -0.484074  2.065    4.474    2.246   -0.71667    0.366123   
  10.266  0.135    0.296   0.115   -0.62276   -0.234963  -0.063   6.037    5.928   0.008191    0.083872   
  10.266  0.085    0.301   0.153   -0.440359  -0.311789  1.944    3.774    1.38    -1.498612   -0.042229  
  10.266  0.125    0.302   0.121   -0.585943  -0.427559  1.704    3.382    1.425   -1.181411   -0.150415  
  10.266  0.114    0.292   0.091   -0.671067  -0.570205  1.14     4.194    4.554   -0.895066   -0.03633   
  10.266  0.073    0.26    0.085   -0.393099  -0.654467  -0.559   2.14     2.353   -0.818135   0.127386   
  10.266  0.073    0.313   0.12    -0.298931  -0.305914  -0.381   1.893    3.209   -0.322019   -0.020261  
  10.266  0.112    0.241   0.061   -0.559045  -0.740481  1.611    2.196    0.968   -1.586009   0.519125   
  10.266  0.113    0.288   0.09    -0.575505  -0.561073  -0.191   3.772    3.425   -0.12901    0.167221   
  10.266  0.125    0.25    0.059   -0.60587   -0.71932   1.497    2.745    2.6     -0.653535   0.322333   
  10.266  0.174    0.346   0.101   -0.622528  -0.748224  -0.716   2.568    4.009   -0.694954   -0.419544  
  10.266  0.156    0.302   0.108   -0.721525  -0.868903  1.345    3.718    4.12    -0.924809   -0.158346  
  10.266  0.106    0.238   0.053   -0.51123   -0.422052  2.149    4.624    3.57    -1.730656   -0.98974   
  10.266  0.128    0.296   0.102   -0.522312  -0.223181  -2.106   3.342    4.593   0.439577    0.063175   
  10.266  0.142    0.252   0.062   -0.775912  -0.840221  -0.172   3.851    5.361   -0.476902   -0.18296   
  10.266  0.088    0.277   0.098   -0.417701  -0.227939  1.154    3.071    1.524   -1.622002   -1.073029  
  10.266  0.104    0.277   0.105   -0.445872  -0.423776  -0.159   3.231    4.261   -0.068764   -0.003927  
  10.266  0.089    0.3     0.136   -0.473848  -0.504206  2.357    5.321    4.377   -1.105641   -0.418029  
  10.266  0.097    0.285   0.11    -0.510982  -0.466807  0.77     2.557    2.85    -0.77032    -0.076969  
  10.266  0.167    0.32    0.092   -0.626995  -0.277277  0.309    3.502    4.342   -0.489787   -0.237542  
  10.266  0.096    0.345   0.153   -0.332217  -0.207992  2.142    3.389    2.828   -0.777549   -0.241932  
  10.266  0.142    0.328   0.117   -0.610882  -0.380695  -0.646   1.355    2.021   -0.315257   -0.735661  
  10.266  0.133    0.294   0.095   -0.684629  -0.603894  1.599    2.415    0.425   -2.082732   0.551045   
  10.266  0.134    0.295   0.098   -0.774908  -0.790128  -0.117   3.188    3.592   0.12855     0.459767   
  10.266  0.142    0.305   0.101   -0.773271  -0.793071  -0.114   3.02     1.476   -2.790801   -1.54405   
  10.266  0.104    0.284   0.096   -0.531169  -0.695638  0.932    5.064    4.195   -0.989888   -0.507092  
  10.266  0.112    0.232   0.045   -0.637398  -0.413319  3.564    6.575    3.049   -1.083945   -0.554726  
  10.266  0.146    0.259   0.055   -0.808661  -1.068494  0.302    2.731    3.186   0.099094    0.908339   
  10.266  0.131    0.29    0.115   -0.787152  -0.874535  0.633    2.473    2.522   -0.939243   -0.052956  
  10.266  0.151    0.319   0.1     -0.688553  -0.67106   -3.221   6.389    5.387   0.57655     0.147762   
  10.266  0.133    0.311   0.105   -0.488321  -0.285214  -1.296   3.008    2.912   0.170372    0.433379   
  10.266  0.094    0.301   0.13    -0.476803  -0.562218  -0.515   1.801    3.966   -0.308341   -0.429283  
  10.266  0.112    0.294   0.096   -0.496261  -0.074693  1.312    2.899    1.486   -0.492615   -0.005743  
  10.27   0.104    0.227   0.072   -0.639606  -0.454891  2.107    4.427    0.781   -1.759078   -0.353975  
  10.27   0.143    0.332   0.117   -0.491221  -0.521281  -0.755   2.102    3.605   0.087056    0.387879   
  10.27   0.121    0.306   0.11    -0.667228  -0.531855  -0.879   3.553    3.25    0.276905    0.422001   
  10.27   0.081    0.27    0.064   -0.306254  -0.440112  0.124    1.639    2.219   -1.056574   -0.316332  
  10.27   0.108    0.276   0.103   -0.547979  -0.47875   1.743    4.323    2.755   -1.2765     -0.297907  
  10.27   0.157    0.291   0.119   -0.965593  -1.292462  0.4      2.852    3.665   -0.376359   0.129006   
  10.27   0.117    0.286   0.053   -0.548056  -0.247961  1.318    5.835    4.148   -0.607988   -0.335756  
  10.27   0.128    0.332   0.098   -0.626802  -0.615997  -1.107   1.964    4.349   -0.361357   -0.289428  
  10.27   0.101    0.264   0.063   -0.544191  -0.386261  0.349    3.218    3.123   -0.329166   0.172621   
  10.27   0.136    0.255   0.054   -0.718545  -0.551991  -0.862   3.102    3.548   0.0868      -0.365871  
  10.27   0.142    0.287   0.074   -0.820308  -0.89257   0.386    4.553    3.882   -0.3396     -0.159421  
  10.27   0.117    0.283   0.093   -0.465883  -0.267902  1.442    2.404    1.859   -1.582605   -0.672641  
  10.27   0.118    0.26    0.071   -0.625438  -0.734387  0.864    2.35     2.399   -1.166283   -0.170877  
  10.27   0.155    0.336   0.111   -0.584711  -0.38702   1.131    2.584    1.41    -1.603362   -0.612791  
  10.27   0.104    0.281   0.075   -0.46403   -0.284021  0.59     2.593    3.84    -0.083742   0.071199   
  10.27   0.105    0.315   0.149   -0.448982  -0.315633  1.142    1.996    2.578   -0.756965   0.404436   
  10.27   0.129    0.303   0.098   -0.564289  -0.267147  -0.85    3.686    3.509   0.721373    0.621448   
  10.27   0.116    0.266   0.101   -0.877191  -0.966177  0.956    2.317    0.76    -1.513469   -0.705331  
  10.27   0.135    0.273   0.107   -0.781216  -0.733413  0.786    2.476    3.254   -0.155319   0.193085   
  10.27   0.055    0.275   0.128   -0.179112  -0.016289  -0.096   3.416    3.074   -0.371117   0.192763   
  10.27   0.118    0.268   0.124   -0.672261  -0.5828    0.694    2.332    2.341   -1.002042   -0.788602  
  10.27   0.162    0.285   0.051   -0.813492  -1.091632  -0.829   1.87     1.924   1.713584    1.95083    
  10.27   0.102    0.254   0.087   -0.781061  -0.804185  -0.514   2.716    4.222   0.079971    -0.369808  
  10.27   0.147    0.3     0.076   -0.786421  -1.006263  0.389    2.178    3.036   0.012053    0.65926    
  10.27   0.074    0.263   0.099   -0.456211  -0.248023  -0.145   3.674    4.179   -0.008135   0.204998   
  10.27   0.104    0.318   0.127   -0.508328  -0.403181  1.477    2.845    2.213   -1.65257    -0.366322  
  10.27   0.119    0.258   0.119   -0.815461  -1.007034  0.305    3.762    4.676   -0.621948   -0.289082  
  10.27   0.106    0.273   0.082   -0.525771  -0.209304  -0.872   4.713    4.908   0.176689    0.238271   
  10.27   0.054    0.244   0.088   -0.180564  0.272351   0.577    1.49     1.367   -0.485578   0.744298   
  10.27   0.102    0.295   0.113   -0.411243  -0.340569  -1.761   4.273    3.942   0.225659    0.043832   
  10.27   0.099    0.29    0.099   -0.375883  0.05536    0.756    2.698    1.581   -1.84316    -0.988024  
  10.27   0.093    0.254   0.084   -0.470365  -0.622158  -2.11    4.154    5.179   0.033348    -0.30369   
  10.27   0.181    0.339   0.101   -0.806664  -0.798533  0.565    2.613    2.357   0.009068    -0.32013   
  10.27   0.14     0.314   0.147   -0.69376   -0.341093  1.67     3.21     0.722   -1.594607   -0.216155  
  10.27   0.128    0.271   0.08    -0.590328  -0.31371   0.336    1.86     1.797   -2.017335   -0.442241  
  10.27   0.096    0.3     0.115   -0.403668  -0.21104   1.893    3.193    1.264   -0.940874   0.393835   
  10.27   0.097    0.251   0.06    -0.553702  -0.586382  0.783    1.601    2.235   0.309195    0.810546   
  10.27   0.097    0.233   0.083   -0.611027  -0.744935  -0.0     3.786    5.139   -0.582109   -0.467879  
  10.27   0.094    0.301   0.118   -0.433208  -0.365273  -2.635   5.38     5.651   0.537521    0.02433    
  10.27   0.114    0.298   0.086   -0.44858   -0.324508  0.739    2.826    1.655   -0.888751   0.328033   
  10.27   0.043    0.259   0.104   -0.327563  -0.356876  0.177    4.101    2.477   -0.335295   -0.606137  
  10.27   0.155    0.268   0.091   -0.629802  -0.45796   -2.262   5.04     5.317   0.70558     0.086588   
  10.27   0.092    0.293   0.13    -0.442115  -0.539698  -1.645   4.788    4.273   0.6189      0.45954    
  10.27   0.118    0.263   0.063   -0.50446   -0.281009  0.993    2.201    1.397   -1.219905   -0.878471  
  10.27   0.164    0.251   0.041   -0.867957  -1.55087   -1.498   3.137    4.414   -0.09895    -0.147776  
  10.27   0.144    0.278   0.09    -0.663299  -0.600027  -0.031   2.357    2.723   -0.358955   -0.29322   
  10.27   0.143    0.298   0.062   -0.580615  -0.263177  -1.052   4.124    3.896   0.109671    -0.029108  
  10.27   0.148    0.282   0.099   -0.89766   -1.024968  -0.578   1.418    2.899   -0.142954   -0.602837  
  10.27   0.159    0.301   0.077   -0.552911  -0.113799  -2.023   4.498    3.694   0.974963    0.462588   
  10.27   0.09     0.303   0.13    -0.570911  -0.535638  -0.086   4.771    5.207   0.558811    1.088435   
  10.27   0.155    0.308   0.099   -0.651809  -0.347049  1.04     4.327    3.977   -0.987774   -0.668799  
  10.27   0.137    0.315   0.084   -0.60405   -0.404527  -0.494   0.793    1.274   -0.084913   0.532807   
  10.27   0.097    0.265   0.108   -0.480742  -0.325606  2.223    3.506    2.781   -1.42221    -0.820793  
  10.27   0.116    0.23    0.032   -0.645058  -0.812619  -0.165   5.608    5.587   0.125086    0.459491   
  10.27   0.135    0.289   0.052   -0.57429   -0.536163  -2.754   4.263    3.964   0.593894    0.242339   
  10.27   0.121    0.286   0.099   -0.659581  -0.501387  -1.266   2.977    2.96    0.798135    0.72092    
  10.27   0.08     0.358   0.147   -0.247625  -0.165579  0.095    1.776    2.1     -0.146664   -0.523099  
  10.27   0.068    0.272   0.112   -0.459591  -0.294065  0.402    2.452    3.332   -0.711671   -0.147472  
  10.27   0.08     0.263   0.114   -0.549943  -0.527975  -0.282   3.434    3.232   0.208239    -0.219571  
  10.27   0.084    0.267   0.122   -0.407898  -0.057637  0.117    2.12     1.519   -2.227707   -0.731368  
  10.27   0.077    0.316   0.138   -0.353467  -0.201894  1.529    2.365    0.774   -0.906316   0.117747   
  10.27   0.108    0.308   0.163   -0.58106   -0.667822  0.805    2.513    2.095   -0.579305   -0.13432   
  10.27   0.112    0.287   0.114   -0.45955   -0.11433   -0.257   1.327    3.049   -1.509674   -0.496345  
  10.27   0.099    0.27    0.093   -0.620364  -0.545517  2.237    3.573    2.498   -1.391767   -1.263598  
  10.27   0.068    0.271   0.107   -0.413162  -0.367938  -0.997   3.162    3.311   0.32404     0.205803   
  10.27   0.199    0.311   0.07    -0.934926  -1.219026  -1.245   1.315    2.152   -0.290643   0.208618   
  10.27   0.091    0.262   0.132   -0.651902  -0.746171  2.848    3.261    1.877   -1.612984   0.032965   
  10.27   0.135    0.262   0.08    -0.739703  -0.70132   1.148    4.483    4.201   -1.104892   -0.563064  
  10.27   0.102    0.276   0.099   -0.558238  -0.556752  1.717    4.93     2.412   -0.616241   -0.236324  
  10.27   0.124    0.279   0.116   -0.630531  -0.182349  0.165    4.505    4.421   -0.004634   0.15942    
  10.27   0.104    0.299   0.121   -0.48444   -0.282305  -0.458   3.694    5.039   0.021985    0.12629    
  10.27   0.105    0.283   0.122   -0.501611  -0.553936  -1.107   2.266    2.501   0.714471    0.052097   
  10.27   0.106    0.306   0.128   -0.590769  -0.696043  -2.075   2.324    2.015   1.798646    0.934651   
  10.27   0.086    0.237   0.098   -0.582291  -0.428172  0.376    4.556    3.577   -0.252092   0.307118   
  10.27   0.097    0.271   0.122   -0.403617  -0.257319  0.185    1.368    2.36    -0.764703   -0.40489   
  10.27   0.111    0.246   0.069   -0.632564  -0.294072  2.921    6.916    4.592   -0.986484   -0.554644  
  10.27   0.101    0.25    0.077   -0.566234  -0.636828  3.468    4.741    1.685   -1.423702   -0.712337  
  10.27   0.162    0.338   0.126   -0.770376  -0.836292  2.206    5.008    3.429   -0.818925   -0.219547  
  10.27   0.078    0.302   0.154   -0.379986  -0.225677  3.221    6.203    2.586   -1.920319   -1.560368  
  10.27   0.111    0.268   0.072   -0.589196  -0.509128  -0.389   5.412    4.783   0.236698    0.279133   
  10.27   0.071    0.242   0.108   -0.410766  -0.465345  -0.536   2.824    4.486   0.155287    -0.064205  
  10.27   0.096    0.271   0.073   -0.573256  -0.523075  -1.463   2.054    4.619   0.125762    0.188212   
  10.27   0.075    0.224   0.085   -0.422589  -0.086192  1.943    5.663    4.033   -0.532076   0.037627   
  10.27   0.064    0.287   0.12    -0.328665  -0.194464  2.483    6.05     4.028   -1.377442   -0.828668  
  10.27   0.166    0.312   0.111   -0.832097  -0.963811  -0.753   3.376    2.489   0.686256    0.909326   
  10.27   0.108    0.283   0.101   -0.470499  -0.544007  -0.112   2.119    4.332   -0.099858   0.249014   
  10.27   0.112    0.272   0.076   -0.549846  -0.646974  -0.696   3.256    3.639   0.049324    -0.100391  
  10.27   0.082    0.264   0.089   -0.486769  -0.74798   -0.704   2.659    4.008   -0.06378    -0.249633  
  10.27   0.091    0.259   0.083   -0.466047  -0.29814   -0.36    0.994    1.081   -0.315102   -0.346353  
  10.27   0.119    0.287   0.079   -0.550503  -0.265097  -1.042   6.898    6.071   0.437027    0.425125   
  10.27   0.143    0.297   0.107   -0.754551  -0.669523  0.366    1.454    2.438   -0.398511   0.463993   
  10.27   0.072    0.254   0.08    -0.358756  -0.277928  2.7      4.652    3.086   -1.043774   -0.275652  
  10.27   0.139    0.275   0.073   -0.644563  -0.488209  -2.195   2.88     3.799   0.636053    0.410051   
  10.27   0.111    0.283   0.096   -0.496221  -0.392254  -0.508   5.771    6.127   0.297039    0.309079   
  10.27   0.141    0.265   0.063   -0.635871  -0.604102  -3.504   4.208    4.027   0.906809    0.228305   
  10.27   0.111    0.257   0.081   -0.675198  -0.637101  -0.411   3.767    4.013   0.301349    0.34549    
  10.27   0.116    0.232   0.115   -0.930493  -1.483667  1.883    3.962    1.742   -1.4093     -0.600177  
  10.27   0.088    0.291   0.093   -0.368422  -0.063681  1.372    3.622    2.07    -2.346187   -2.430685  
  10.27   0.099    0.27    0.091   -0.383514  -0.208548  3.214    5.356    2.606   -1.282381   -0.760972  
  10.27   0.117    0.315   0.126   -0.531696  -0.370438  0.821    4.053    2.552   -1.847305   -0.741388  
  10.275  0.151    0.297   0.101   -0.568536  -0.469136  -0.435   3.044    2.679   -0.360794   -0.172579  
  10.275  0.084    0.305   0.124   -0.236853  -0.053936  2.542    2.546    2.36    -0.663025   0.630203   
  10.275  0.104    0.313   0.114   -0.408877  -0.472448  0.79     5.466    4.765   -1.297429   -0.794552  
  10.275  0.074    0.234   0.081   -0.45921   -0.37697   1.387    3.098    3.387   -0.888705   -0.34706   
  10.275  0.125    0.261   0.084   -0.576788  -0.439227  -0.986   5.383    4.716   0.143276    0.091802   
  10.275  0.109    0.213   0.059   -0.783168  -1.417186  0.632    2.818    3.122   -1.463924   -0.665054  
  10.275  0.134    0.29    0.085   -0.646332  -0.710476  2.625    6.359    3.428   -0.69891    -0.193151  
  10.275  0.078    0.32    0.142   -0.292384  -0.197401  0.689    2.34     2.923   -0.29139    0.027094   
  10.275  0.123    0.287   0.12    -0.750716  -0.906037  0.999    1.933    2.249   -0.939578   -0.615581  
  10.275  0.081    0.257   0.121   -0.485788  -0.536821  -0.394   3.459    3.622   -0.047011   0.025455   
  10.275  0.116    0.286   0.119   -0.676163  -0.647921  2.58     4.875    2.92    -1.205119   -0.080079  
  10.275  0.099    0.296   0.127   -0.513737  -0.492114  1.437    4.097    3.403   -0.740449   -0.035756  
  10.275  0.156    0.302   0.094   -0.630093  -0.378267  -1.418   1.514    2.112   0.738177    0.227287   
  10.275  0.052    0.238   0.08    -0.287225  -0.36172   3.966    8.092    5.089   -0.888486   -0.219928  
  10.275  0.14     0.282   0.085   -0.75647   -0.954857  -1.87    4.062    5.751   -0.089563   -0.246874  
  10.275  0.127    0.262   0.097   -0.749558  -0.744403  2.591    3.125    1.268   -1.238334   -0.699249  
  10.275  0.114    0.313   0.114   -0.638264  -0.575506  0.828    2.085    1.548   -1.617921   -0.392565  
  10.275  0.146    0.302   0.091   -0.609855  -0.59951   2.379    3.885    1.382   -1.869984   -1.798549  
  10.275  0.097    0.257   0.118   -0.494013  -0.330515  0.263    3.295    4.998   -0.222733   -0.276161  
  10.275  0.102    0.327   0.142   -0.247969  0.084063   0.98     4.292    4.153   -0.387474   -0.299635  
  10.275  0.153    0.309   0.12    -0.783689  -0.691086  1.985    4.196    3.079   -1.151289   -0.732703  
  10.275  0.064    0.286   0.13    -0.299213  -0.239533  2.614    3.512    1.715   -1.311681   -0.106947  
  10.275  0.045    0.27    0.11    -0.350403  -0.397436  -0.445   1.105    3.69    -0.575113   0.394266   
  10.275  0.091    0.288   0.114   -0.46337   -0.653604  0.279    2.917    3.309   0.135463    0.544621   
  10.275  0.09     0.272   0.076   -0.450914  -0.494234  0.271    0.573    2.921   -0.099541   0.252641   
  10.275  0.08     0.204   0.056   -0.463717  -0.452036  0.969    2.977    3.82    -1.104266   -0.582314  
  10.275  0.148    0.288   0.079   -0.769618  -0.690322  1.818    3.521    3.097   -1.092402   -0.1279    
  10.275  0.138    0.309   0.11    -0.648453  -0.177233  1.103    1.593    1.951   -1.157101   0.093454   
  10.275  0.063    0.293   0.107   -0.26942   -0.236125  1.671    3.385    2.021   -0.435481   0.080698   
  10.275  0.081    0.273   0.115   -0.496432  -0.428351  -1.75    4.355    3.897   1.081656    0.797342   
  10.275  0.137    0.291   0.113   -1.00233   -1.127054  2.243    3.311    0.902   -1.544813   -2.470306  
  10.275  0.099    0.265   0.13    -0.620676  -0.624253  1.877    1.371    2.105   -1.080974   0.936692   
  10.275  0.134    0.267   0.112   -0.804307  -1.04382   -1.053   1.194    2.255   0.108624    -0.049723  
  10.275  0.098    0.242   0.059   -0.578896  -0.611431  0.361    2.752    2.845   -0.12347    0.509722   
  10.275  0.059    0.228   0.077   -0.458816  -0.248989  0.278    3.679    2.116   0.357945    0.759989   
  10.275  0.115    0.266   0.106   -0.630724  -0.651855  1.722    2.028    1.731   -1.84513    -1.712818  
  10.275  0.185    0.303   0.091   -0.884899  -0.910552  2.037    4.538    3.83    -1.412139   -1.016338  
  10.275  0.117    0.284   0.103   -0.644348  -0.783661  0.159    4.567    5.174   -0.757036   -0.260239  
  10.275  0.157    0.318   0.098   -0.666801  -0.53244   -0.041   1.511    2.007   -0.25905    0.6071     
  10.275  0.12     0.286   0.139   -0.81674   -0.993297  0.523    4.969    4.607   -0.538784   -0.344437  
  10.275  0.095    0.223   0.068   -0.534798  -0.341689  0.541    0.66     3.206   0.236929    0.892967   
  10.275  0.182    0.3     0.093   -1.007186  -1.16154   2.088    4.61     2.942   -1.748376   -1.159486  
  10.275  0.056    0.272   0.126   -0.250677  -0.471713  -0.101   0.265    1.562   -1.770348   0.609418   
  10.275  0.044    0.275   0.12    -0.209638  -0.122852  1.239    4.396    3.812   -0.218381   0.240849   
  10.275  0.1      0.291   0.128   -0.499026  -0.272802  -1.22    4.745    3.557   0.469935    0.527462   
  10.275  0.136    0.331   0.114   -0.627344  -0.430198  0.009    2.996    2.549   0.864796    1.030039   
  10.275  0.114    0.282   0.106   -0.558221  -0.787047  0.156    5.562    4.566   -0.098254   -0.017753  
  10.275  0.168    0.285   0.046   -0.817987  -0.885281  -1.028   2.805    1.416   1.209509    0.44288    
  10.275  0.134    0.26    0.057   -0.694792  -0.831154  0.06     3.74     4.368   -0.262337   -0.184238  
  10.275  0.138    0.348   0.155   -0.663252  -0.644967  0.883    2.223    2.255   -0.803151   0.030738   
  10.275  0.105    0.284   0.086   -0.449645  -0.160116  1.724    3.16     3.549   -1.035483   -0.287824  
  10.275  0.122    0.251   0.093   -0.673991  -0.815725  -1.042   4.484    4.545   0.303794    0.23122    
  10.275  0.112    0.274   0.106   -0.59758   -0.672252  -1.82    6.331    6.475   0.263732    0.263896   
  10.275  0.074    0.268   0.106   -0.221487  -0.130728  0.416    4.33     3.492   -0.157965   -0.228454  
  10.275  0.13     0.228   0.046   -0.729603  -0.901313  -0.237   1.571    3.384   -1.575476   -0.845775  
  10.275  0.094    0.292   0.084   -0.333295  -0.336512  0.926    2.521    3.65    -1.054002   -0.433366  
  10.275  0.116    0.238   0.064   -0.675343  -0.590455  1.001    2.117    1.147   -0.683195   0.04839    
  10.275  0.057    0.258   0.095   -0.378648  -0.447609  0.774    4.269    4.191   -0.589286   0.112735   
  10.275  0.098    0.289   0.115   -0.493132  -0.534373  0.044    3.088    3.284   0.056937    0.547447   
  10.275  0.149    0.272   0.071   -0.804072  -1.07407   -0.066   1.858    3.942   -0.479347   -0.045138  
  10.275  0.153    0.295   0.095   -0.772374  -0.275794  3.747    6.495    3.519   -1.111352   -0.466966  
  10.275  0.079    0.211   0.062   -0.411945  -0.267163  1.076    2.641    1.851   -0.462976   -0.461898  
  10.275  0.046    0.228   0.087   -0.255997  -0.079887  1.94     3.479    1.229   -0.5958     -0.292344  
  10.275  0.116    0.289   0.106   -0.570914  -0.630071  -0.34    4.23     3.855   -0.197757   -0.087041  
  10.275  0.148    0.306   0.097   -0.75543   -0.661531  1.055    3.036    4.978   -0.307757   -0.112466  
  10.275  0.063    0.238   0.066   -0.22016   0.035889   -3.401   5.398    3.937   0.904725    0.436011   
  10.275  0.094    0.251   0.077   -0.61131   -0.494766  -0.894   3.811    5.004   -0.751255   -0.792692  
  10.275  0.139    0.28    0.062   -0.665628  -0.330617  0.382    1.522    1.639   -0.999977   0.172454   
  10.275  0.08     0.278   0.105   -0.538119  -0.672195  1.916    4.447    1.868   -1.558853   -0.437244  
  10.275  0.093    0.26    0.068   -0.494762  -0.443835  -1.193   5.387    5.548   0.258496    -0.102516  
  10.275  0.129    0.267   0.081   -0.67281   -0.263859  1.558    3.057    1.655   -1.108277   -0.469072  
  10.275  0.08     0.28    0.125   -0.468349  -0.173055  2.117    3.462    1.995   -0.855196   -0.216468  
  10.275  0.068    0.211   0.054   -0.37891   -0.123468  -1.123   3.428    3.001   0.693512    0.441044   
  10.275  0.148    0.294   0.081   -0.825649  -0.912223  -0.556   1.851    4.034   -0.621044   -0.216774  
  10.275  0.099    0.3     0.087   -0.520698  -0.327982  1.269    2.621    2.521   -0.580888   -0.207971  
  10.275  0.129    0.292   0.099   -0.670783  -0.686362  0.033    4.716    5.385   -0.382183   -0.071704  
  10.275  0.137    0.306   0.085   -0.667074  -0.696595  1.491    1.36     1.484   -1.98269    -2.392891  
  10.275  0.161    0.304   0.109   -0.661277  -0.556931  1.786    4.341    3.815   -0.946312   -0.011523  
  10.275  0.107    0.306   0.113   -0.592575  -0.836202  1.131    3.971    3.169   -0.493811   0.222492   
  10.275  0.109    0.268   0.086   -0.506646  -0.239319  -0.893   4.418    3.875   0.179017    0.227357   
  10.275  0.157    0.297   0.075   -0.829814  -0.847225  0.205    2.897    2.803   -1.669889   -0.627229  
  10.275  0.109    0.264   0.08    -0.569999  -0.638735  0.764    4.518    4.777   -0.188378   0.07021    
  10.275  0.098    0.256   0.069   -0.55062   -0.428627  1.938    4.816    5.525   -1.191267   -0.692536  
  10.275  0.161    0.313   0.081   -0.872814  -0.921366  0.815    3.063    1.302   -1.062243   -0.831147  
  10.275  0.108    0.264   0.106   -0.844772  -1.122728  -0.601   2.705    4.326   -1.513168   -0.722046  
  10.275  0.122    0.283   0.104   -0.586181  -0.374414  0.793    1.838    1.919   -0.487554   -0.052565  
  10.275  0.139    0.287   0.098   -0.663304  -0.512261  -0.04    3.75     5.022   0.230586    0.104262   
  10.275  0.127    0.319   0.113   -0.524543  -0.351124  -0.589   0.641    2.487   0.65468     0.879561   
  10.275  0.121    0.232   0.028   -0.713103  -0.482016  0.035    3.341    3.341   0.429522    0.348068   
  10.275  0.132    0.259   0.099   -0.85692   -0.961635  1.402    2.168    3.272   -1.327161   -0.22869   
  10.275  0.153    0.299   0.137   -0.718045  -0.568386  2.14     4.146    1.598   -1.14538    -0.921825  
  10.275  0.092    0.292   0.122   -0.486445  -0.356819  0.588    3.941    3.754   -0.47653    -0.395672  
  10.275  0.085    0.239   0.085   -0.455335  -0.414659  0.527    2.194    1.427   -0.79075    0.031828   
  10.275  0.159    0.291   0.059   -0.671774  -0.517714  2.278    2.164    1.422   -0.842122   0.179054   
  10.275  0.122    0.303   0.136   -0.778164  -0.813916  0.513    4.198    3.779   -0.410266   -0.457412  
  10.275  0.092    0.352   0.145   -0.316505  -0.138986  0.076    3.522    2.789   0.060243    0.374427   
  10.275  0.109    0.289   0.102   -0.447913  -0.026967  -0.997   3.239    2.52    1.018966    0.740911   
  10.275  0.133    0.269   0.067   -0.707004  -0.369433  -0.308   2.618    3.499   -0.801449   -0.303134  
  10.275  0.114    0.299   0.088   -0.509485  -0.428633  -0.838   2.89     3.536   0.023573    -0.130531  
  10.275  0.115    0.3     0.109   -0.56939   -0.299837  0.14     2.324    2.897   -0.765544   -0.18839   
  10.28   0.11     0.303   0.101   -0.421116  -0.293992  -0.37    3.217    3.442   -0.221951   -0.080731  
  10.28   0.105    0.276   0.095   -0.509667  -0.502658  -1.577   2.278    2.3     1.980993    1.077941   
  10.28   0.149    0.329   0.113   -0.787923  -0.423828  -2.912   5.479    4.57    0.67298     -0.054218  
  10.28   0.188    0.338   0.106   -0.84113   -0.730929  -0.467   1.747    2.627   0.164266    0.219957   
  10.28   0.118    0.237   0.042   -0.626977  -0.658384  -1.228   3.251    3.216   0.366212    -0.280173  
  10.28   0.124    0.322   0.131   -0.563032  -0.523304  0.388    2.941    2.76    -0.277159   0.190462   
  10.28   0.127    0.316   0.093   -0.452326  -0.446353  -0.691   2.368    3.539   -0.556018   -0.065625  
  10.28   0.126    0.272   0.06    -0.72636   -0.714574  1.049    2.268    2.604   -1.285749   -0.037747  
  10.28   0.062    0.267   0.085   -0.276751  -0.132583  -1.448   2.69     3.558   0.147533    -0.156388  
  10.28   0.126    0.281   0.096   -0.528879  -0.266696  -0.396   2.685    3.635   -0.739301   -0.187233  
  10.28   0.115    0.301   0.122   -0.568807  -0.250747  -0.06    4.19     4.707   -0.048017   0.03973    
  10.28   0.116    0.317   0.154   -0.596652  -0.570091  0.963    2.197    2.994   -0.607768   0.288989   
  10.28   0.111    0.254   0.045   -0.598856  -0.57311   1.973    3.553    2.317   -1.168214   -0.549833  
  10.28   0.102    0.285   0.12    -0.516095  -0.362201  3.654    7.224    4.886   -1.112454   -0.74659   
  10.28   0.081    0.26    0.081   -0.363475  -0.216839  -1.263   2.87     2.071   0.263838    -0.207548  
  10.28   0.131    0.325   0.119   -0.705281  -0.599912  0.859    3.544    4.324   -0.787743   0.132513   
  10.28   0.108    0.311   0.093   -0.497003  -0.645112  -0.528   1.729    3.071   0.833579    0.782837   
  10.28   0.097    0.25    0.068   -0.526742  -0.185249  0.153    1.244    1.786   -1.704628   -0.366287  
  10.28   0.142    0.321   0.112   -0.689042  -0.757649  -0.75    2.521    2.943   0.596232    0.614649   
  10.28   0.081    0.247   0.103   -0.54984   -0.528955  2.525    5.315    3.11    -0.903285   -0.958549  
  10.28   0.106    0.248   0.072   -0.546369  -0.525069  -0.841   0.882    1.935   1.280295    0.571478   
  10.28   0.137    0.335   0.123   -0.568618  -0.432693  -0.813   2.809    3.154   0.463556    0.449704   
  10.28   0.099    0.267   0.072   -0.590036  -0.903012  -0.459   1.644    1.164   -2.827871   -0.525983  
  10.28   0.118    0.283   0.089   -0.677904  -0.956293  0.931    3.809    3.74    -0.425352   0.165998   
  10.28   0.125    0.301   0.086   -0.620986  -0.65989   0.307    1.3      3.162   -0.548278   -0.023229  
  10.28   0.169    0.316   0.091   -0.904073  -0.843865  4.801    7.153    2.557   -1.396515   -0.875994  
  10.28   0.08     0.27    0.066   -0.349107  -0.065324  -0.315   1.972    1.637   0.175983    0.066186   
  10.28   0.148    0.317   0.131   -0.641017  -0.664035  -0.692   3.188    3.492   0.112403    0.303668   
  10.28   0.134    0.307   0.062   -0.55447   -0.348498  3.594    4.665    1.61    -1.18051    -0.628721  
  10.28   0.098    0.304   0.13    -0.335573  0.002487   0.103    2.687    2.168   -0.02806    0.18088    
  10.28   0.104    0.293   0.113   -0.58976   -0.540581  1.48     2.894    2.974   -1.326207   -0.523009  
  10.28   0.119    0.305   0.129   -0.539758  -0.498344  -0.399   2.424    3.035   -0.292511   -0.550974  
  10.28   0.055    0.266   0.089   -0.32932   -0.442096  1.903    3.673    3.093   -0.925791   -0.512365  
  10.28   0.084    0.289   0.099   -0.242531  -0.136191  3.379    5.496    3.562   -0.951482   -0.317109  
  10.28   0.175    0.301   0.073   -0.953939  -1.232429  -0.092   2.826    3.047   -1.07238    -0.445055  
  10.28   0.074    0.249   0.076   -0.353153  -0.283556  1.189    3.278    2.987   -0.963762   -0.566306  
  10.28   0.124    0.296   0.115   -0.599964  -0.553487  -0.155   3.313    3.873   -1.363498   -0.576526  
  10.28   0.155    0.317   0.101   -0.700441  -0.498846  2.578    3.916    4.021   -0.387643   0.715998   
  10.28   0.112    0.264   0.06    -0.485459  -0.37728   0.451    2.049    1.484   -0.862611   -0.349934  
  10.28   0.083    0.278   0.128   -0.360342  0.001211   -0.235   2.316    2.912   0.521061    0.259321   
  10.28   0.078    0.262   0.106   -0.474316  -0.509179  1.277    4.226    2.469   -1.601225   -1.091528  
  10.28   0.114    0.247   0.052   -0.650274  -0.634151  1.694    5.736    2.649   -1.779808   -1.282128  
  10.28   0.08     0.284   0.11    -0.321862  -0.196357  0.5      1.524    1.902   -1.302874   -0.00212   
  10.28   0.148    0.272   0.061   -0.745941  -0.420422  -1.29    1.272    1.807   1.114967    0.103993   
  10.28   0.088    0.309   0.155   -0.5159    -0.355391  1.692    5.131    4.371   -0.93228    -0.546262  
  10.28   0.091    0.312   0.14    -0.374742  -0.317552  3.327    5.838    2.155   -1.76038    -0.970091  
  10.28   0.144    0.329   0.134   -0.684578  -0.598222  0.308    2.538    2.783   -0.382254   -0.201829  
  10.28   0.097    0.311   0.129   -0.361914  -0.171345  2.626    4.929    2.474   -1.547468   -0.765486  
  10.28   0.063    0.252   0.085   -0.266049  0.075198   0.934    2.092    1.646   -1.200057   -0.017251  
  10.28   0.088    0.272   0.126   -0.566433  -0.615251  0.375    2.503    2.737   -0.160631   0.056294   
  10.28   0.071    0.286   0.123   -0.365546  -0.196913  1.786    3.667    1.843   -1.870251   -1.325564  
  10.28   0.131    0.311   0.128   -0.769566  -0.80103   -0.525   1.971    2.987   -0.399852   0.051519   
  10.28   0.112    0.28    0.087   -0.46015   -0.459816  1.738    6.545    5.61    -0.745665   -0.409698  
  10.28   0.1      0.242   0.088   -0.602818  -0.533392  -1.374   3.073    3.65    0.482603    -0.131495  
  10.28   0.145    0.316   0.137   -0.693827  -0.346965  0.574    3.217    3.039   -1.220192   -0.546706  
  10.28   0.116    0.356   0.164   -0.409765  -0.342367  2.266    3.13     1.115   -1.194335   -0.526652  
  10.28   0.115    0.328   0.107   -0.434712  -0.388541  -0.09    1.38     1.138   -1.835768   -1.588788  
  10.28   0.193    0.35    0.1     -0.782121  -0.751705  2.59     3.591    3.277   -0.685098   0.228146   
  10.28   0.145    0.299   0.084   -0.613162  -0.30658   1.229    3.01     2.824   -0.855344   -0.511572  
  10.28   0.038    0.296   0.153   -0.251437  -0.101516  -1.799   0.964    3.176   -0.066633   -0.161841  
  10.28   0.121    0.286   0.097   -0.582126  -0.583785  1.088    2.475    1.592   -1.281965   -0.509337  
  10.28   0.078    0.301   0.15    -0.46269   -0.42335   3.015    4.674    1.245   -1.845933   -1.463963  
  10.28   0.088    0.271   0.076   -0.478     -0.218382  3.139    4.878    1.869   -1.616265   -0.605233  
  10.28   0.097    0.305   0.143   -0.632334  -0.63003   0.152    4.451    3.743   0.114264    0.075769   
  10.28   0.094    0.204   0.054   -0.65285   -1.40431   3.756    4.97     0.842   -1.704668   -1.17193   
  10.28   0.111    0.226   0.043   -0.626946  -1.016949  -1.129   1.46     4.52    -1.473498   -0.560511  
  10.28   0.108    0.255   0.063   -0.33631   0.323171   -2.028   6.678    7.967   0.409034    0.137197   
  10.28   0.088    0.208   0.015   -0.394321  -0.638421  3.688    7.737    3.364   -1.940214   -1.856518  
  10.28   0.101    0.273   0.087   -0.489301  -0.266528  2.96     5.521    2.101   -1.917158   -0.703957  
  10.28   0.105    0.251   0.084   -0.750128  -0.859737  -0.38    2.958    2.822   -0.102104   0.19996    
  10.28   0.116    0.301   0.09    -0.603707  -0.73723   0.783    0.386    0.771   -0.982088   0.349697   
  10.28   0.139    0.318   0.136   -0.705986  -0.56022   1.125    2.207    0.97    -1.411073   -0.550967  
  10.28   0.133    0.292   0.112   -0.649966  -0.461555  0.117    2.449    1.808   -0.278482   0.256256   
  10.28   0.061    0.273   0.088   -0.332516  -0.08642   -0.33    4.578    3.864   0.210086    0.288284   
  10.28   0.133    0.328   0.092   -0.513991  -0.226374  0.904    1.876    1.352   -1.914689   -0.005651  
  10.28   0.062    0.222   0.084   -0.5259    -0.583416  -0.533   3.77     2.783   0.535239    0.690706   
  10.28   0.084    0.258   0.086   -0.487291  -0.344147  -2.172   3.442    4.084   0.600068    -0.202262  
  10.28   0.065    0.289   0.118   -0.255244  -0.284591  -0.008   1.872    2.954   -1.381956   -0.075777  
  10.28   0.148    0.279   0.095   -0.949379  -1.32718   0.212    4.215    3.594   0.247618    0.36855    
  10.28   0.121    0.325   0.124   -0.613331  -0.363047  1.967    3.957    2.514   -1.070582   -0.079398  
  10.28   0.155    0.336   0.132   -0.632585  -0.556804  2.114    3.744    2.164   -0.430197   0.545866   
  10.28   0.135    0.28    0.067   -0.57138   -0.462922  -1.387   3.655    3.917   0.719285    0.317182   
  10.28   0.15     0.285   0.078   -0.737904  -0.429422  2.001    4.848    3.064   -0.393876   0.563093   
  10.28   0.121    0.299   0.09    -0.695605  -0.750497  0.785    1.457    0.573   -2.184411   -0.537214  
  10.28   0.119    0.301   0.087   -0.562681  -0.340955  -2.344   4.81     5.723   0.201356    -0.308228  
  10.28   0.141    0.296   0.118   -0.754816  -0.901463  2.763    4.417    2.356   -1.063084   -0.133232  
  10.28   0.149    0.275   0.092   -0.956311  -1.251155  0.085    2.972    4.348   0.041814    -0.228162  
  10.28   0.179    0.281   0.082   -1.160615  -1.470561  -1.735   6.038    5.22    0.467091    0.142853   
  10.28   0.087    0.294   0.135   -0.457585  -0.294835  2.371    3.234    0.12    -1.174981   -0.918864  
  10.28   0.116    0.233   0.054   -0.800004  -1.160745  2.066    4.43     3.038   -1.346391   -0.763284  
  10.28   0.09     0.214   0.049   -0.458096  -0.677513  0.627    2.865    3.018   -1.012172   -0.443768  
  10.28   0.144    0.315   0.086   -0.694183  -0.619813  0.795    4.127    4.699   -0.291893   0.445135   
  10.28   0.152    0.292   0.104   -0.69432   -0.426084  -1.391   2.298    1.912   0.424186    -0.100814  
  10.28   0.097    0.262   0.095   -0.552256  -0.544366  3.402    5.159    3.064   -1.073178   -0.296049  
  10.28   0.03     0.266   0.145   -0.37289   -0.485474  -2.21    3.659    3.306   1.279029    0.674647   
  10.28   0.113    0.287   0.131   -0.551625  -0.61752   1.785    4.907    4.065   -0.503492   -0.338184  
  10.28   0.111    0.283   0.107   -0.565995  -0.538441  -0.135   3.056    4.269   -0.441934   -0.117589  
  10.28   0.112    0.215   0.057   -0.833316  -1.31679   0.462    3.048    4.556   -0.287038   0.07275    
  10.28   0.09     0.267   0.095   -0.41169   -0.140174  1.203    2.338    1.674   -1.420346   -0.476521  
  10.28   0.11     0.27    0.063   -0.457068  -0.291619  -0.126   3.039    1.747   0.18568     0.394548   
  10.284  0.131    0.304   0.078   -0.5636    -0.442232  4.441    6.836    1.421   -1.63193    -1.059603  
  10.284  0.116    0.278   0.065   -0.622318  -0.676915  1.759    4.975    3.461   -0.645072   -0.116501  
  10.284  0.112    0.25    0.069   -0.609314  -0.371813  2.593    4.116    0.496   -1.462198   -1.141655  
  10.284  0.125    0.253   0.084   -0.889083  -0.820913  1.374    4.112    3.924   -1.663195   -1.237826  
  10.284  0.125    0.299   0.137   -0.663062  -0.440456  1.71     1.997    1.373   -0.564024   0.583829   
  10.284  0.066    0.307   0.122   -0.41626   -0.242243  2.08     3.004    2.594   -1.452714   -0.253178  
  10.284  0.075    0.258   0.078   -0.409929  -0.264388  0.016    3.435    3.998   0.049752    0.095208   
  10.284  0.165    0.325   0.107   -0.77254   -0.780576  -2.041   5.66     4.983   0.594818    0.408375   
  10.284  0.095    0.321   0.144   -0.321581  0.192713   1.384    4.221    5.613   -0.197779   0.203126   
  10.284  0.107    0.32    0.117   -0.478789  -0.242029  -0.139   3.191    4.362   0.108742    0.064836   
  10.284  0.115    0.283   0.076   -0.620733  -0.369418  -1.006   1.496    2.342   0.049622    -0.174307  
  10.284  0.085    0.305   0.125   -0.390494  -0.149784  0.148    0.864    0.855   0.019551    0.768879   
  10.284  0.101    0.311   0.123   -0.471773  -0.204361  1.693    5.423    2.317   -2.345855   -1.961996  
  10.284  0.074    0.271   0.131   -0.536432  -0.454031  -0.511   5.104    3.716   0.13687     -0.085411  
  10.284  0.116    0.29    0.122   -0.53946   -0.254098  -0.716   3.08     3.544   0.690071    1.140465   
  10.284  0.137    0.334   0.088   -0.622734  -0.486643  1.159    3.883    2.961   -1.644651   -0.903844  
  10.284  0.069    0.226   0.072   -0.351418  -0.168991  -0.941   5.228    4.549   0.036452    -0.134636  
  10.284  0.123    0.33    0.125   -0.512536  -0.22803   -1.867   5.413    5.474   0.179615    -0.162581  
  10.284  0.154    0.309   0.105   -0.785511  -0.814158  2.122    4.026    3.287   -1.247363   -0.517562  
  10.284  0.087    0.284   0.15    -0.432692  -0.341915  1.823    3.23     2.315   -1.066605   -0.064981  
  10.284  0.186    0.341   0.129   -0.991443  -1.239469  -0.6     2.342    2.189   0.102779    -0.163053  
  10.284  0.074    0.292   0.106   -0.292006  -0.040881  0.445    1.351    0.791   -1.241515   0.339717   
  10.284  0.11     0.268   0.101   -0.633983  -0.307848  -2.263   6.65     5.191   0.412488    0.251722   
  10.284  0.087    0.242   0.12    -0.753503  -0.714731  0.904    3.323    2.07    -1.144483   -0.719755  
  10.284  0.088    0.274   0.102   -0.41238   -0.171714  -1.549   5.269    4.571   0.435641    0.166258   
  10.284  0.105    0.292   0.099   -0.546028  -0.487298  4.014    5.753    2.195   -1.10437    0.047107   
  10.284  0.129    0.289   0.09    -0.587389  -0.387601  -0.964   3.061    3.945   -0.072868   -0.143979  
  10.284  0.087    0.279   0.099   -0.412274  -0.212319  0.928    2.93     0.912   -2.276053   -1.023107  
  10.284  0.06     0.269   0.105   -0.398739  -0.427478  -1.432   3.052    2.562   0.80466     0.288919   
  10.284  0.093    0.265   0.075   -0.409934  0.02871    0.68     4.762    5.57    -0.340442   0.013914   
  10.284  0.081    0.254   0.106   -0.549981  -0.541273  1.544    4.489    4.07    -1.389985   -0.641061  
  10.284  0.11     0.243   0.056   -0.73859   -0.734459  -0.129   3.164    3.615   -0.512227   -0.280425  
  10.284  0.174    0.322   0.125   -0.922335  -0.999583  1.768    3.385    2.085   -1.228362   -0.70152   
  10.284  0.146    0.32    0.134   -0.711109  -0.720188  1.539    4.626    3.771   -1.434271   -0.24516   
  10.284  0.098    0.317   0.133   -0.494114  -0.403843  -0.367   2.09     1.11    -2.769153   -0.556864  
  10.284  0.092    0.281   0.084   -0.404149  -0.072728  -1.579   3.264    3.473   0.863431    0.669123   
  10.284  0.095    0.238   0.081   -0.549539  -0.388835  1.424    4.294    3.058   -0.159549   0.450803   
  10.284  0.108    0.269   0.1     -0.598893  -0.574305  1.359    3.303    1.617   -0.012795   0.396363   
  10.284  0.07     0.251   0.09    -0.346915  -0.199102  -0.328   2.431    3.272   -0.504233   -0.453076  
  10.284  0.087    0.24    0.089   -0.474106  -0.390911  -0.615   5.481    5.543   0.108525    0.196285   
  10.284  0.08     0.232   0.087   -0.57592   -0.551433  -0.271   2.983    4.338   -0.099676   -0.038969  
  10.284  0.163    0.34    0.136   -0.816248  -0.820446  0.833    2.637    2.088   -0.482892   -0.314317  
  10.284  0.096    0.303   0.092   -0.409705  -0.146763  2.417    3.969    2.013   -1.08977    -0.130944  
  10.284  0.112    0.253   0.077   -0.638162  -0.741919  1.185    4.085    0.495   -2.263264   -2.256198  
  10.284  0.097    0.252   0.094   -0.577119  -0.340508  0.795    3.823    4.023   -0.809101   -0.350107  
  10.284  0.111    0.242   0.052   -0.527622  -0.515279  1.527    3.858    3.571   -0.991451   -0.484524  
  10.284  0.088    0.29    0.108   -0.458194  -0.393583  2.069    5.6      5.487   -1.159422   -1.109669  
  10.284  0.119    0.309   0.1     -0.460969  -0.366219  -1.214   3.273    5.139   0.352552    0.070264   
  10.284  0.077    0.261   0.11    -0.369612  -0.212169  -1.191   4.539    4.267   0.615877    0.40669    
  10.284  0.129    0.318   0.137   -0.620048  -0.602852  0.803    2.613    2.923   -0.870747   -0.206559  
  10.284  0.085    0.274   0.1     -0.529887  -0.355369  0.698    2.905    0.582   -1.887585   -0.613337  
  10.284  0.15     0.324   0.13    -0.686295  -0.462457  -0.097   2.469    2.587   -1.214061   -0.398602  
  10.284  0.128    0.294   0.112   -0.63951   -0.694918  -0.058   2.259    1.141   0.130123    0.336478   
  10.284  0.121    0.286   0.104   -0.621544  -0.361778  0.743    0.918    0.755   -0.326893   0.455634   
  10.284  0.113    0.294   0.105   -0.633817  -0.81521   1.082    1.979    2.683   -0.669177   0.859935   
  10.284  0.139    0.339   0.121   -0.655285  -0.559708  0.189    1.139    3.255   -1.763828   -0.1975    
  10.284  0.068    0.277   0.103   -0.228325  -0.247804  0.766    1.246    1.777   -1.246176   0.122358   
  10.284  0.114    0.298   0.147   -0.559778  -0.31204   -0.518   3.742    4.324   -0.299498   -0.318932  
  10.284  0.093    0.27    0.086   -0.547683  -0.317574  -1.762   2.513    3.633   -0.016334   -0.078969  
  10.284  0.083    0.323   0.186   -0.475605  -0.524385  3.405    6.674    4.308   -1.384882   -0.631532  
  10.284  0.094    0.253   0.121   -0.548678  -0.326416  -3.092   2.809    3.669   0.515649    0.184203   
  10.284  0.155    0.32    0.108   -0.780001  -0.488462  0.762    3.656    3.443   -0.355063   -0.430622  
  10.284  0.095    0.298   0.112   -0.436824  -0.290183  -3.288   3.524    4.067   0.917834    -0.04148   
  10.284  0.088    0.267   0.08    -0.490088  -0.256733  -0.287   0.832    1.763   1.087709    0.631554   
  10.284  0.147    0.315   0.11    -0.814001  -0.91478   -0.398   1.208    2.647   0.205118    -0.224629  
  10.284  0.129    0.298   0.097   -0.566495  -0.304486  1.826    4.952    3.459   -1.180128   -0.726604  
  10.284  0.092    0.261   0.083   -0.479107  -0.422822  0.769    4.928    3.791   -0.787374   -0.270033  
  10.284  0.131    0.329   0.126   -0.713209  -0.578356  -2.936   1.915    2.7     1.210037    -0.313124  
  10.284  0.109    0.315   0.095   -0.376062  -0.051359  -1.304   3.873    4.415   0.303632    0.192562   
  10.284  0.106    0.299   0.128   -0.570176  -0.519691  2.134    2.887    2.228   -0.899435   -0.232187  
  10.284  0.142    0.302   0.09    -0.776653  -0.555876  0.039    3.955    3.612   -0.201162   -0.374014  
  10.284  0.138    0.34    0.141   -0.739973  -0.756221  -0.252   2.058    3.821   0.244926    0.039043   
  10.284  0.103    0.264   0.077   -0.453221  -0.412036  -2.921   6.033    5.779   0.71292     0.230951   
  10.284  0.124    0.28    0.108   -0.724423  -0.930888  2.764    3.236    1.202   -1.368809   -0.375782  
  10.284  0.151    0.275   0.05    -0.685761  -0.545625  1.449    4.231    4.114   -1.782513   -0.882385  
  10.284  0.097    0.295   0.119   -0.590231  -0.479716  -1.459   2.038    3.976   0.219034    -0.048017  
  10.284  0.154    0.321   0.11    -0.754892  -0.752301  0.562    2.672    2.6     -1.480198   -0.472706  
  10.284  0.068    0.242   0.09    -0.301611  -0.192113  -0.053   2.512    2.641   0.27067     0.522323   
  10.284  0.07     0.27    0.126   -0.374419  -0.254565  -0.48    3.402    3.636   -0.047804   0.142508   
  10.284  0.089    0.344   0.183   -0.391417  -0.384631  2.542    6.417    3.875   -1.200449   -0.579338  
  10.284  0.093    0.318   0.115   -0.463435  -0.273451  0.495    2.153    2.905   -0.917796   0.187059   
  10.284  0.119    0.263   0.076   -0.694009  -0.710913  1.317    6.207    4.414   -0.655382   -0.409301  
  10.284  0.051    0.251   0.103   -0.203269  0.083927   0.101    2.099    1.879   -1.810744   -0.079481  
  10.284  0.089    0.273   0.122   -0.537072  -0.378434  -0.167   2.552    2.592   0.075536    0.243944   
  10.284  0.116    0.267   0.063   -0.61964   -0.76869   3.48     3.651    0.529   -1.14514    0.904835   
  10.284  0.121    0.263   0.063   -0.586329  -0.351324  -4.583   7.499    4.232   1.117869    0.586514   
  10.284  0.165    0.338   0.144   -0.823567  -0.955451  0.885    3.702    4.492   -0.672141   -0.123024  
  10.284  0.104    0.306   0.105   -0.520255  -0.559189  1.117    5.712    5.049   -0.337259   0.061505   
  10.284  0.124    0.331   0.124   -0.606418  -0.631711  1.104    4.609    4.657   -0.479664   -0.213135  
  10.284  0.15     0.264   0.056   -0.754353  -0.905958  -3.162   6.201    3.313   1.09551     1.144545   
  10.284  0.11     0.319   0.138   -0.363594  0.047387   4.479    6.595    2.382   -1.322315   -0.784458  
  10.284  0.122    0.328   0.101   -0.516269  -0.506713  2.157    5.001    3.57    -1.530485   -0.478015  
  10.284  0.137    0.278   0.105   -0.823809  -0.74132   0.125    2.116    1.966   -0.869152   0.008184   
  10.284  0.074    0.321   0.132   -0.213748  0.020937   2.883    4.098    0.367   -2.078408   2.71736    
  10.284  0.076    0.262   0.12    -0.554983  -0.582086  0.125    2.088    3.123   -0.681548   -0.317001  
  10.284  0.149    0.295   0.095   -0.825266  -0.714716  1.834    3.545    2.639   -0.608881   -0.028161  
  10.284  0.123    0.308   0.111   -0.585882  -0.352957  0.828    2.87     2.499   -0.957021   -0.453221  
  10.284  0.13     0.332   0.132   -0.595918  -0.509725  1.063    1.291    0.692   -2.15491    -0.427429  
  10.284  0.157    0.297   0.09    -0.904795  -0.836167  -0.025   4.526    3.227   -0.072037   0.040439   
  10.284  0.116    0.276   0.108   -0.583985  -0.218848  0.813    3.914    3.353   -0.242514   0.216462   
  10.289  0.114    0.353   0.158   -0.464113  -0.144675  1.242    3.151    3.448   -0.401701   -0.057527  
  10.289  0.076    0.308   0.111   -0.38182   -0.13958   3.25     4.947    2.513   -1.626059   -1.145537  
  10.289  0.079    0.285   0.119   -0.488949  -0.537971  1.302    3.436    2.285   -0.019308   0.38328    
  10.289  0.111    0.289   0.089   -0.443357  0.152047   3.194    6.353    4.544   -1.01505    -0.4433    
  10.289  0.094    0.272   0.112   -0.43697   -0.109785  -0.702   1.99     1.319   1.393201    0.347372   
  10.289  0.147    0.3     0.104   -0.690719  -0.624513  0.788    4.273    3.697   -0.494733   -0.366299  
  10.289  0.139    0.313   0.103   -0.680889  -0.718768  -0.42    1.98     1.845   0.424665    0.529968   
  10.289  0.032    0.302   0.154   -0.156996  -0.140198  -2.513   1.522    4.065   0.582204    -0.014682  
  10.289  0.14     0.298   0.084   -0.561019  -0.550593  -5.169   6.726    4.778   1.046977    0.092568   
  10.289  0.11     0.257   0.094   -0.517643  -0.521607  1.095    2.897    1.573   -2.178582   -0.675087  
  10.289  0.132    0.319   0.097   -0.762763  -0.775755  0.641    4.412    4.084   0.075279    -0.009152  
  10.289  0.067    0.237   0.087   -0.565158  -0.471978  -0.732   0.45     1.478   0.691909    -0.169865  
  10.289  0.08     0.275   0.095   -0.389543  -0.289648  0.522    3.061    3.293   -0.972951   -0.131519  
  10.289  0.108    0.291   0.091   -0.601954  -0.674613  -0.107   2.335    2.923   -0.32003    0.11065    
  10.289  0.092    0.257   0.104   -0.490599  -0.725422  1.888    4.556    3.79    -0.946219   -0.616445  
  10.289  0.111    0.358   0.165   -0.471124  -0.274803  -3.023   7.225    5.012   0.619855    0.410217   
  10.289  0.122    0.319   0.129   -0.574374  -0.47755   -0.042   2.826    4.457   -0.146947   0.07237    
  10.289  0.073    0.282   0.107   -0.388994  -0.411373  0.287    2.786    2.945   -0.075991   -0.154874  
  10.289  0.13     0.282   0.071   -0.491913  -0.200091  1.81     5.101    3.579   -0.801953   -0.442232  
  10.289  0.054    0.263   0.109   -0.310932  -0.089673  0.312    3.197    4.234   -0.421211   -0.101165  
  10.289  0.036    0.253   0.123   -0.198564  0.144696   0.371    1.875    2.657   -0.463263   -0.450424  
  10.289  0.098    0.248   0.067   -0.59098   -0.841281  0.477    3.456    3.243   -0.792225   -0.354077  
  10.289  0.113    0.311   0.153   -0.592669  -0.425963  0.766    3.107    2.731   -0.703762   -0.725296  
  10.289  0.071    0.261   0.081   -0.349345  0.044628   -0.789   1.168    1.247   -0.45       -0.668948  
  10.289  0.059    0.274   0.098   -0.165895  -0.002497  -1.244   1.724    3.987   -0.00888    -0.081365  
  10.289  0.097    0.301   0.13    -0.46921   -0.265046  1.786    2.897    2.321   -1.067645   -0.172225  
  10.289  0.087    0.228   0.062   -0.389528  -0.643517  1.609    3.664    0.872   -1.426675   -1.004403  
  10.289  0.137    0.286   0.096   -0.792065  -0.830155  0.551    2.945    2.069   -1.011374   -0.315449  
  10.289  0.089    0.213   0.063   -0.69385   -0.644448  -1.048   3.792    5.019   0.247068    0.107935   
  10.289  0.095    0.268   0.093   -0.436091  -0.086154  1.529    3.817    3.982   -0.218699   0.060515   
  10.289  0.109    0.291   0.114   -0.430055  -0.275157  1.517    3.608    2.736   -0.913673   -0.87943   
  10.289  0.053    0.305   0.12    -0.185724  0.06081    1.546    3.724    2.866   -0.633898   -0.0536    
  10.289  0.131    0.276   0.075   -0.728343  -0.645152  -0.408   2.298    4.177   -0.399511   -0.092309  
  10.289  0.121    0.284   0.08    -0.543731  -0.259078  -0.049   2.298    4.441   -0.426184   -0.118212  
  10.289  0.143    0.295   0.073   -0.864835  -0.49785   -1.075   3.305    4.155   -0.249627   0.030245   
  10.289  0.117    0.25    0.09    -0.552308  0.014272   -0.426   3.013    2.477   -0.581987   -0.59889   
  10.289  0.112    0.296   0.16    -0.712393  -0.867597  -0.348   2.776    3.9     -0.268397   -0.069933  
  10.289  0.111    0.288   0.112   -0.503957  -0.398748  1.345    2.685    1.517   -1.442088   -0.151584  
  10.289  0.097    0.285   0.097   -0.513698  -0.267241  0.935    3.054    1.948   -1.796829   -0.841058  
  10.289  0.061    0.248   0.101   -0.23611   -0.089245  -3.03    3.983    2.801   0.948639    0.441743   
  10.289  0.103    0.271   0.086   -0.434704  -0.31783   1.217    4.979    5.354   -0.279709   -0.109337  
  10.289  0.117    0.365   0.161   -0.525166  -0.424035  1.172    3.159    1.992   -1.547153   -1.263239  
  10.289  0.073    0.281   0.139   -0.40091   -0.140334  1.457    3.098    2.085   -1.483113   -1.033436  
  10.289  0.073    0.301   0.123   -0.305333  -0.229424  2.623    3.279    2.161   -1.142225   -0.469774  
  10.289  0.098    0.256   0.079   -0.663114  -0.829027  0.809    3.021    3.33    -0.710699   0.020376   
  10.289  0.091    0.272   0.101   -0.47215   -0.457855  2.486    3.298    1.48    -1.601026   -1.366116  
  10.289  0.091    0.327   0.124   -0.367654  -0.329243  -1.872   5.179    5.732   0.40378     0.170848   
  10.289  0.102    0.279   0.078   -0.402785  -0.136146  0.59     3.003    3.417   -0.916706   -0.370888  
  10.289  0.09     0.292   0.142   -0.423771  -0.35152   1.272    3.593    2.869   -0.934898   -0.164926  
  10.289  0.081    0.26    0.069   -0.400787  -0.306009  0.251    2.302    2.871   0.196114    0.007138   
  10.289  0.071    0.24    0.096   -0.487245  -0.412647  1.471    4.236    4.682   -0.743      -0.49904   
  10.289  0.132    0.266   0.108   -0.649515  -0.524064  -1.081   1.943    2.475   1.98367     1.485577   
  10.289  0.103    0.288   0.11    -0.396102  -0.064569  1.244    2.55     1.21    -0.38936    0.012234   
  10.289  0.085    0.29    0.098   -0.36813   -0.436253  -2.407   2.572    2.258   1.060899    0.565041   
  10.289  0.095    0.343   0.149   -0.520439  -0.332058  0.097    3.725    3.794   -0.013902   0.055969   
  10.289  0.093    0.309   0.106   -0.384148  -0.247691  0.234    2.051    2.774   -0.51762    -0.531274  
  10.289  0.11     0.276   0.121   -0.706976  -0.78412   1.084    2.968    3.223   -0.510962   0.132267   
  10.289  0.094    0.323   0.144   -0.568804  -0.588175  2.188    4.065    4.16    -0.469937   0.514241   
  10.289  0.105    0.288   0.106   -0.480025  -0.650693  -1.647   1.409    2.848   -0.129299   -0.368359  
  10.289  0.114    0.237   0.028   -0.515802  -0.376087  -1.441   2.716    3.253   0.679409    0.611635   
  10.289  0.093    0.322   0.127   -0.456901  -0.255842  -1.075   2.738    2.69    0.466173    0.208665   
  10.289  0.111    0.299   0.144   -0.568418  -0.415842  -0.972   0.99     0.836   1.738636    -0.452552  
  10.289  0.131    0.302   0.101   -0.636986  -0.587843  0.884    1.195    0.451   -1.497818   -0.536461  
  10.289  0.092    0.281   0.12    -0.550267  -0.480599  0.247    3.995    4.348   -0.238355   -0.067633  
  10.289  0.076    0.324   0.154   -0.420548  -0.220387  0.197    4.045    5.854   -0.664193   -0.464561  
  10.289  0.079    0.277   0.119   -0.509741  -0.466223  -1.538   1.502    1.736   0.941887    -0.300628  
  10.289  0.099    0.337   0.154   -0.419388  -0.220969  -0.425   6.385    5.048   -0.069945   -0.132977  
  10.289  0.124    0.305   0.097   -0.490736  -0.223705  -0.126   3.33     3.262   -0.286203   -0.296792  
  10.289  0.083    0.298   0.116   -0.44573   -0.440424  0.328    3.849    4.605   -0.935074   -0.298441  
  10.289  0.11     0.302   0.097   -0.411383  -0.150115  -1.566   5.189    4.256   0.429831    0.283009   
  10.289  0.097    0.322   0.156   -0.492339  -0.235982  -1.111   1.987    1.568   0.6845      -0.261218  
  10.289  0.119    0.302   0.105   -0.593664  -0.456852  -2.344   3.112    2.781   1.110104    0.079832   
  10.289  0.081    0.241   0.077   -0.437474  -0.576502  2.365    3.213    1.692   -1.712732   -1.821923  
  10.289  0.135    0.312   0.118   -0.767558  -0.670759  -0.6     3.376    2.762   0.182729    0.146499   
  10.289  0.079    0.287   0.096   -0.357415  0.017355   -0.35    1.106    2.675   0.30317     -0.200965  
  10.289  0.076    0.217   0.052   -0.485029  -0.666585  1.191    3.549    3.294   -1.600748   -0.873766  
  10.289  0.095    0.302   0.117   -0.390757  -0.253655  -0.166   1.763    2.978   -0.206093   -0.03915   
  10.289  0.072    0.281   0.094   -0.280951  -0.217199  2.936    2.833    1.701   -0.965911   0.21023    
  10.289  0.094    0.321   0.142   -0.513354  -0.349678  1.431    2.739    0.353   -2.228454   -0.233976  
  10.289  0.12     0.296   0.119   -0.772312  -0.668143  1.368    5.661    3.895   -0.049733   0.156997   
  10.289  0.095    0.277   0.115   -0.573967  -0.554563  -0.371   6.391    4.708   -0.047838   -0.146194  
  10.289  0.127    0.327   0.13    -0.518696  -0.222671  1.882    3.372    2.372   -1.115114   -0.563533  
  10.289  0.08     0.271   0.114   -0.488044  -0.430083  0.702    3.621    4.371   -0.524768   -0.253294  
  10.289  0.123    0.319   0.132   -0.570536  -0.596723  -0.411   3.51     3.818   -0.007177   0.038222   
  10.289  0.087    0.298   0.12    -0.285576  -0.236085  -1.207   5.992    2.849   0.433192    -0.01377   
  10.289  0.117    0.318   0.114   -0.466347  -0.060248  -0.283   1.733    2.725   -0.251123   -0.702144  
  10.289  0.081    0.284   0.112   -0.338237  -0.14438   -0.479   2.955    4.041   -0.221016   0.022565   
  10.289  0.085    0.351   0.171   -0.383158  -0.262866  2.361    3.716    2.197   -0.938663   0.146892   
  10.289  0.086    0.339   0.17    -0.26624   0.031921   0.239    2.699    3.0     -0.413436   -0.195418  
  10.289  0.11     0.277   0.099   -0.49328   -0.081599  -2.773   3.133    4.246   0.644751    0.34709    
  10.289  0.099    0.33    0.168   -0.507331  -0.456172  0.812    1.699    2.046   -0.899992   0.086933   
  10.289  0.105    0.324   0.118   -0.484167  -0.31047   -0.95    2.87     3.956   -0.139006   -0.003489  
  10.289  0.103    0.303   0.121   -0.508657  -0.426033  2.506    5.317    3.065   -1.586168   -0.885801  
  10.289  0.067    0.285   0.094   -0.297481  -0.178048  0.431    1.351    1.767   -1.574767   -0.625807  
  10.289  0.108    0.247   0.049   -0.56137   -0.033764  0.452    4.343    4.386   -0.097518   0.236874   
  10.289  0.129    0.334   0.144   -0.668202  -0.554893  -3.62    6.593    5.31    0.685378    0.21902    
  10.289  0.091    0.235   0.062   -0.473933  -0.42435   0.784    2.475    3.201   -0.097018   0.394698   
  10.289  0.118    0.337   0.111   -0.439732  -0.170937  1.833    3.91     2.387   -1.679623   -1.0856    
  10.289  0.066    0.306   0.147   -0.271251  -0.14264   -0.654   2.263    3.262   0.409801    0.465116   
  10.289  0.06     0.298   0.144   -0.340221  -0.185133  1.913    4.744    3.44    -1.039924   -0.633457  
  10.293  0.075    0.296   0.133   -0.51597   -0.189719  0.494    5.135    5.267   -0.160288   0.081105   
  10.293  0.132    0.292   0.122   -0.577823  -0.362077  -2.326   2.221    2.121   1.256827    0.552292   
  10.293  0.093    0.282   0.114   -0.475746  -0.492468  -0.631   3.601    3.927   -0.10254    -0.190187  
  10.293  0.09     0.315   0.108   -0.327497  -0.201318  0.598    3.761    3.659   -1.084188   -0.630737  
  10.293  0.121    0.307   0.131   -0.587684  -0.656882  -1.351   2.005    4.909   -1.21676    -0.851544  
  10.293  0.099    0.294   0.115   -0.393019  -0.253975  -0.636   1.895    1.366   -0.151094   -0.157058  
  10.293  0.031    0.269   0.102   -0.140661  -0.033802  -0.329   4.21     3.447   0.492266    0.796181   
  10.293  0.114    0.266   0.093   -0.740484  -0.937987  0.666    2.652    2.753   -0.88187    -0.315018  
  10.293  0.116    0.325   0.138   -0.600763  -0.464357  2.815    3.864    1.649   -1.090713   -0.419173  
  10.293  0.091    0.284   0.094   -0.454416  -0.101059  -3.347   4.651    4.532   0.992152    0.179678   
  10.293  0.106    0.302   0.087   -0.554964  -0.42363   -0.429   0.623    2.92    0.598925    -0.084812  
  10.293  0.12     0.295   0.087   -0.460274  -0.39309   0.452    3.613    3.09    -0.185822   0.454495   
  10.293  0.112    0.31    0.111   -0.461094  -0.113385  -0.026   0.655    1.785   -1.518194   0.479404   
  10.293  0.136    0.314   0.147   -0.592944  -0.30413   -0.149   6.281    5.093   0.051927    0.030776   
  10.293  0.043    0.267   0.132   -0.236894  -0.213887  0.26     1.644    1.813   -0.020224   -0.539254  
  10.293  0.083    0.276   0.092   -0.36008   -0.42113   -1.137   3.634    3.072   0.70969     0.292685   
  10.293  0.074    0.279   0.114   -0.273412  -0.132746  -1.872   2.468    5.316   0.008833    -0.226448  
  10.293  0.097    0.268   0.099   -0.432965  -0.275716  -0.575   1.744    3.547   -0.927223   -0.23682   
  10.293  0.114    0.325   0.129   -0.544566  -0.406459  2.517    3.923    2.187   -1.459275   -1.232425  
  10.293  0.144    0.313   0.122   -0.792395  -0.806797  -1.328   1.976    3.903   0.149435    -0.279985  
  10.293  0.103    0.347   0.141   -0.462306  -0.331142  -1.505   2.836    1.775   0.775129    -0.375757  
  10.293  0.128    0.28    0.091   -0.703969  -0.604148  -0.099   3.129    3.75    -1.115331   -0.501194  
  10.293  0.1      0.353   0.174   -0.357479  -0.3025    0.593    5.258    4.702   -0.257532   -0.019456  
  10.293  0.121    0.273   0.052   -0.389544  -0.019422  2.126    3.784    2.86    -1.151352   -0.035757  
  10.293  0.125    0.382   0.17    -0.416736  -0.388474  -0.276   4.554    4.439   0.172059    0.276597   
  10.293  0.079    0.282   0.117   -0.392765  -0.540339  -0.61    2.121    4.689   0.37771     0.315064   
  10.293  0.113    0.303   0.138   -0.608635  -0.68234   1.138    2.547    2.422   -0.79394    -0.221371  
  10.293  0.138    0.32    0.113   -0.434236  0.252694   1.084    2.648    3.343   -0.597103   0.030739   
  10.293  0.142    0.326   0.104   -0.584053  -0.347284  -1.541   2.227    1.873   0.923715    -0.157745  
  10.293  0.06     0.314   0.14    -0.234678  -0.111797  -1.514   2.191    4.48    -0.089178   -0.06915   
  10.293  0.125    0.34    0.115   -0.326649  0.202474   0.047    1.165    3.523   0.709986    0.845911   
  10.293  0.11     0.323   0.125   -0.462313  -0.205245  -1.696   5.74     4.359   0.527957    0.580117   
  10.293  0.131    0.286   0.085   -0.63541   -0.279445  -0.061   0.952    0.823   1.379111    0.495648   
  10.293  0.103    0.282   0.085   -0.500419  -0.215413  -1.788   1.258    3.021   0.513831    0.038451   
  10.293  0.094    0.31    0.134   -0.456226  -0.433593  -1.37    4.92     3.963   0.080516    0.121747   
  10.293  0.124    0.325   0.12    -0.603609  -0.592087  -1.821   3.445    2.829   0.705782    0.400742   
  10.293  0.148    0.331   0.137   -0.729896  -0.579266  -0.544   0.585    1.57    -1.000219   -0.389737  
  10.293  0.112    0.285   0.124   -0.518641  -0.156637  2.667    4.232    3.172   -0.673201   -0.36679   
  10.293  0.023    0.349   0.179   -0.087093  -0.048157  1.052    2.775    2.963   -1.07314    0.068115   
  10.293  0.087    0.263   0.085   -0.495002  -0.293026  1.479    4.29     3.479   -0.777458   -0.710486  
  10.293  0.088    0.258   0.101   -0.561704  -0.350085  -0.127   6.218    4.96    0.038913    0.083601   
  10.293  0.104    0.286   0.129   -0.527855  -0.398902  -0.684   1.003    2.932   -0.253408   0.341861   
  10.293  0.115    0.264   0.073   -0.553702  -0.549552  2.503    2.381    0.531   -1.840171   0.021806   
  10.293  0.099    0.325   0.123   -0.445594  -0.084852  -1.681   5.903    4.512   0.325742    0.334318   
  10.293  0.092    0.351   0.16    -0.428169  -0.487879  0.887    2.122    2.197   -0.473102   -0.114803  
  10.293  0.065    0.279   0.109   -0.356975  -0.470668  0.458    6.244    6.284   0.052788    0.373533   
  10.293  0.078    0.309   0.128   -0.361398  -0.175607  0.048    3.062    2.162   -0.516764   -0.147719  
  10.293  0.071    0.286   0.125   -0.316237  -0.23641   2.974    4.417    2.375   -1.162723   -0.638541  
  10.293  0.115    0.312   0.115   -0.515223  -0.476873  1.539    1.648    2.651   -1.418231   0.492021   
  10.293  0.109    0.285   0.055   -0.425     -0.128469  0.069    1.338    1.834   1.063751    0.103255   
  10.293  0.078    0.296   0.143   -0.490173  -0.52621   2.119    3.529    1.895   -1.411435   -0.1812    
  10.293  0.118    0.322   0.135   -0.465832  -0.312223  -0.7     5.46     5.313   0.476379    0.687882   
  10.293  0.11     0.312   0.134   -0.442773  -0.344733  -0.673   2.695    4.532   -0.110219   -0.155555  
  10.293  0.077    0.291   0.121   -0.372545  -0.551085  2.803    6.337    3.095   -0.935346   -0.206017  
  10.293  0.12     0.266   0.073   -0.48883   -0.551688  2.265    2.569    1.503   -1.183181   0.023183   
  10.293  0.081    0.252   0.122   -0.622831  -0.370916  1.457    3.954    2.334   -1.215462   -0.512604  
  10.293  0.078    0.292   0.139   -0.338354  -0.161576  1.034    2.596    3.066   -0.467985   -0.136208  
  10.293  0.1      0.303   0.109   -0.34071   0.137141   -2.585   8.489    5.947   0.584563    0.457229   
  10.293  0.094    0.308   0.137   -0.531875  -0.337911  0.805    3.298    2.627   -0.231093   0.36056    
  10.293  0.079    0.266   0.106   -0.385163  -0.230258  -0.598   0.866    1.002   2.993479    0.51121    
  10.293  0.128    0.24    0.059   -0.697513  -0.864898  -0.529   1.736    2.902   -1.15943    -0.296145  
  10.293  0.057    0.332   0.159   -0.184714  -0.181767  0.978    2.786    3.749   -1.201475   -0.403518  
  10.293  0.081    0.299   0.156   -0.404686  -0.278527  -0.464   1.903    2.948   -0.222588   -0.55494   
  10.293  0.098    0.262   0.089   -0.408171  -0.255054  1.805    3.452    0.712   -1.076333   0.103833   
  10.293  0.055    0.292   0.107   -0.137924  0.118521   -0.795   1.126    3.095   -0.441628   -0.502706  
  10.293  0.072    0.309   0.131   -0.387491  -0.352226  2.211    5.04     4.694   -0.895958   -0.351078  
  10.293  0.091    0.3     0.113   -0.546153  -0.586234  2.32     3.084    3.236   -0.191678   0.184373   
  10.293  0.125    0.354   0.134   -0.516152  -0.457886  -0.078   1.251    2.911   -0.855746   -0.214929  
  10.293  0.154    0.362   0.146   -0.740393  -0.645421  3.176    3.786    3.11    -1.450857   -0.627386  
  10.293  0.098    0.336   0.134   -0.37797   -0.015461  3.907    6.946    2.954   -1.523775   -1.191186  
  10.293  0.137    0.291   0.076   -0.685394  -0.672143  -1.437   1.696    1.561   1.016337    -0.127297  
  10.293  0.134    0.331   0.115   -0.659282  -0.67204   -0.108   1.269    3.539   -0.498719   -0.245835  
  10.293  0.145    0.275   0.08    -0.80682   -1.019264  0.299    1.097    1.707   0.016611    0.560205   
  10.293  0.05     0.259   0.087   -0.279684  -0.152721  1.85     2.808    3.247   -1.225742   -0.78804   
  10.293  0.053    0.273   0.127   -0.303766  -0.266341  2.552    3.326    0.323   -1.774865   -1.274374  
  10.293  0.101    0.274   0.1     -0.518403  -0.085516  0.806    2.91     3.932   -0.343229   0.047842   
  10.293  0.092    0.303   0.142   -0.634417  -0.50433   -1.093   1.783    3.092   0.570151    -0.009566  
  10.293  0.09     0.263   0.126   -0.538111  -0.556916  0.44     4.783    5.533   -0.357132   -0.379321  
  10.293  0.117    0.306   0.105   -0.580249  -0.449662  -0.613   3.746    4.662   0.259862    0.270922   
  10.293  0.135    0.336   0.127   -0.593765  -0.598996  -1.817   5.844    5.407   0.334683    0.081402   
  10.293  0.097    0.267   0.085   -0.54158   -0.477208  -0.07    2.168    2.79    -0.218791   0.322542   
  10.293  0.118    0.334   0.156   -0.68245   -0.5427    0.712    3.57     3.575   -0.045815   0.081609   
  10.293  0.063    0.285   0.141   -0.402868  -0.533058  -1.364   1.106    2.498   -1.664133   -0.397867  
  10.293  0.098    0.308   0.147   -0.517162  -0.283547  -0.659   5.151    5.262   -0.008318   0.121504   
  10.293  0.095    0.32    0.131   -0.370592  -0.285011  -2.987   2.466    3.489   0.886224    -0.333197  
  10.293  0.085    0.308   0.124   -0.417939  -0.25414   -0.83    1.734    1.862   0.223961    -0.039461  
  10.293  0.13     0.268   0.085   -0.675761  -0.650005  2.897    4.15     1.692   -1.328328   -0.453629  
  10.293  0.067    0.203   0.058   -0.476792  -0.545393  -1.876   3.343    2.772   1.057333    0.439503   
  10.293  0.122    0.288   0.117   -0.586591  -0.57038   -1.356   3.604    3.547   0.184885    0.010568   
  10.293  0.092    0.318   0.168   -0.518087  -0.413036  2.602    5.029    3.755   -1.170498   -1.102045  
  10.293  0.133    0.31    0.113   -0.598219  -0.56234   0.136    3.65     4.47    -0.522045   -0.367736  
  10.293  0.103    0.276   0.103   -0.581521  -0.914744  1.713    1.941    1.378   0.609323    1.436821   
  10.293  0.137    0.283   0.082   -0.616981  -0.298152  2.007    5.921    4.878   -0.778448   -0.449614  
  10.293  0.071    0.246   0.145   -0.490379  -0.522562  0.924    3.774    3.904   -0.234907   -0.127852  
  10.293  0.108    0.271   0.094   -0.441114  -0.153426  1.183    5.188    5.132   -0.402993   0.054846   
  10.293  0.095    0.277   0.133   -0.538445  -0.417723  1.487    2.612    1.107   -0.644145   -0.742728  
  10.293  0.13     0.214   0.05    -0.789816  -1.893789  3.669    4.768    2.178   -1.399331   -0.872843  
  10.293  0.108    0.318   0.121   -0.456616  -0.404194  -0.336   4.522    4.32    0.048277    -0.123707  
  10.293  0.11     0.295   0.102   -0.46985   -0.274374  0.604    2.23     1.33    -0.045474   0.530594   
  10.293  0.119    0.311   0.109   -0.414735  -0.129829  0.236    3.277    4.483   -0.268184   0.031196   
  10.298  0.125    0.323   0.134   -0.482028  -0.30407   -2.729   1.758    3.767   0.754796    -0.27795   
  10.298  0.113    0.336   0.132   -0.573705  -0.489565  -0.633   3.357    3.949   -0.073344   -0.192902  
  10.298  0.099    0.272   0.109   -0.580657  -0.824222  0.017    1.236    1.763   -2.621573   -0.827171  
  10.298  0.074    0.261   0.094   -0.382016  -0.1392    1.982    4.746    3.894   -0.740403   -0.376927  
  10.298  0.049    0.289   0.166   -0.389856  -0.338918  0.959    3.025    3.739   -0.638362   -0.214258  
  10.298  0.096    0.26    0.112   -0.580457  -0.614426  -1.477   3.591    3.251   0.311926    0.35391    
  10.298  0.098    0.298   0.098   -0.34199   0.111505   1.79     3.92     4.275   -0.587654   -0.204056  
  10.298  0.072    0.369   0.154   -0.213746  -0.164766  -2.492   4.516    5.867   0.26495     -0.327908  
  10.298  0.121    0.33    0.127   -0.470285  -0.148076  -0.062   3.669    3.365   -0.386887   -0.103455  
  10.298  0.101    0.299   0.114   -0.407926  -0.39292   1.301    3.021    3.489   -0.497998   0.204644   
  10.298  0.025    0.308   0.177   -0.211413  -0.389849  -0.088   3.234    3.997   -0.997394   -0.716262  
  10.298  0.123    0.258   0.097   -0.61822   -0.480696  1.065    2.915    2.93    -1.574191   -0.735416  
  10.298  0.092    0.305   0.144   -0.490586  -0.298536  -0.763   1.637    2.425   0.40592     -0.279679  
  10.298  0.077    0.255   0.094   -0.432851  -0.267215  -1.323   2.486    3.962   -0.069234   -0.229521  
  10.298  0.128    0.313   0.091   -0.530987  -0.265989  -1.094   1.124    2.782   -1.123352   -0.618013  
  10.298  0.128    0.313   0.13    -0.575669  -0.302905  3.244    7.734    5.871   -1.282152   -0.568115  
  10.298  0.108    0.277   0.116   -0.599766  -0.539495  2.274    4.812    2.63    -1.409545   -0.671676  
  10.298  0.081    0.314   0.141   -0.440522  -0.40099   1.137    2.766    1.982   -1.248877   -0.268673  
  10.298  0.079    0.299   0.134   -0.348976  -0.130611  2.307    4.492    3.395   -1.225763   -0.660306  
  10.298  0.116    0.287   0.115   -0.623642  -0.623375  2.004    4.635    3.039   -1.070996   -0.709185  
  10.298  0.113    0.316   0.114   -0.515685  -0.418133  0.946    4.004    4.292   -0.504056   -0.255214  
  10.298  0.06     0.235   0.096   -0.520975  -0.222305  0.904    2.083    2.698   -0.296675   0.303258   
  10.298  0.054    0.224   0.071   -0.164715  0.170039   3.566    7.866    4.28    -1.446251   -0.837219  
  10.298  0.073    0.282   0.116   -0.439917  -0.397915  1.494    2.303    0.455   -1.48739    -1.714967  
  10.298  0.055    0.248   0.107   -0.267632  -0.192982  -2.494   6.595    5.608   0.427247    0.25253    
  10.298  0.036    0.267   0.105   -0.167835  -0.242174  -0.806   3.944    2.842   0.152663    0.122328   
  10.298  0.054    0.32    0.142   -0.116928  0.250203   -2.081   5.171    4.125   0.644738    0.231362   
  10.298  0.075    0.29    0.138   -0.390674  -0.4906    0.892    2.991    1.491   -1.773538   -1.053648  
  10.298  0.065    0.281   0.12    -0.27641   -0.011595  -1.186   4.032    4.434   0.38869     0.496547   
  10.298  0.086    0.207   0.054   -0.491036  -0.479361  -1.767   4.369    3.437   0.830886    0.512774   
  10.298  0.12     0.255   0.081   -0.665278  -0.705215  -1.203   4.065    2.987   0.51656     0.455039   
  10.298  0.11     0.274   0.095   -0.587902  -0.784579  -0.081   2.228    1.11    -0.089464   0.55666    
  10.298  0.085    0.259   0.093   -0.524479  -0.300735  -0.407   1.262    0.628   0.090725    0.419688   
  10.298  0.076    0.297   0.107   -0.215074  -0.007002  -0.6     2.51     4.541   -0.408084   -0.508831  
  10.298  0.083    0.285   0.128   -0.331643  -0.084953  -0.553   4.222    4.375   0.078687    0.013491   
  10.298  0.101    0.299   0.115   -0.462359  -0.556168  0.139    1.52     2.621   2.446102    2.544239   
  10.298  0.076    0.278   0.086   -0.400098  -0.184471  0.388    1.218    1.359   -2.319522   -0.423647  
  10.298  0.088    0.267   0.118   -0.569263  -0.456376  1.903    4.038    3.252   -1.59039    -0.761465  
  10.298  0.114    0.33    0.149   -0.486179  -0.28763   -0.451   3.884    3.729   -0.226027   -0.092083  
  10.298  0.085    0.249   0.084   -0.53187   -0.513686  -0.436   2.099    2.931   0.174358    -0.041219  
  10.298  0.114    0.321   0.147   -0.422765  -0.180734  0.917    6.773    5.953   0.106465    0.515695   
  10.298  0.102    0.316   0.153   -0.496223  -0.567876  1.04     4.273    3.579   -0.138649   0.174255   
  10.298  0.098    0.266   0.114   -0.613003  -0.350184  -2.704   5.752    4.813   0.596603    0.034607   
  10.298  0.089    0.326   0.16    -0.380451  -0.352764  1.553    3.391    2.804   -1.691133   -0.825026  
  10.298  0.089    0.268   0.112   -0.518114  -0.553323  -0.151   1.686    2.67    0.086272    0.358034   
  10.298  0.063    0.271   0.109   -0.354782  -0.272232  -1.039   2.936    4.547   0.143144    0.088952   
  10.298  0.098    0.299   0.121   -0.493952  -0.363702  -0.234   4.187    3.856   -0.129695   0.097193   
  10.298  0.107    0.323   0.143   -0.374426  -0.150176  -0.896   2.372    3.009   0.375426    0.122616   
  10.298  0.085    0.276   0.131   -0.417796  -0.342715  -2.665   4.732    4.819   0.373399    -0.104271  
  10.298  0.139    0.287   0.117   -0.716138  -0.915909  0.779    1.901    2.522   -0.436534   -0.19697   
  10.298  0.095    0.259   0.122   -0.549831  -0.467381  -0.714   2.404    2.743   0.027984    -0.48127   
  10.298  0.141    0.334   0.159   -0.679137  -0.641245  -0.787   2.244    4.013   -0.438768   -0.187057  
  10.298  0.094    0.319   0.111   -0.411873  -0.24734   1.626    3.271    2.183   -0.767434   -0.702634  
  10.298  0.071    0.315   0.135   -0.395406  -0.2617    1.273    3.872    2.756   -1.165231   -0.798973  
  10.298  0.068    0.225   0.057   -0.13728   0.446353   0.34     2.965    3.064   -1.00814    -0.455207  
  10.298  0.072    0.274   0.13    -0.390243  -0.373162  0.249    5.323    5.851   -0.323865   -0.240182  
  10.298  0.081    0.279   0.106   -0.505964  -0.625149  1.561    4.29     2.432   -1.612783   -1.135841  
  10.298  0.089    0.291   0.1     -0.290107  -0.039579  -0.407   4.558    5.074   0.133814    0.148807   
  10.298  0.13     0.339   0.136   -0.664075  -0.352315  1.295    4.12     3.908   -1.100664   -0.739286  
  10.298  0.025    0.285   0.102   -0.02318   0.121929   -0.518   1.218    2.16    0.784314    0.325571   
  10.298  0.057    0.245   0.101   -0.357879  -0.302991  -0.399   2.581    3.332   -0.213608   -0.335121  
  10.298  0.092    0.311   0.11    -0.355619  -0.095738  -2.237   5.267    4.744   0.529991    0.113594   
  10.298  0.087    0.303   0.095   -0.343971  -0.20088   0.993    3.386    1.86    -1.789551   -1.843642  
  10.298  0.108    0.285   0.104   -0.451325  -0.2471    -0.109   2.875    2.776   -0.359562   -0.216661  
  10.298  0.109    0.294   0.093   -0.603402  -0.437151  0.478    0.61     1.363   0.712668    1.133176   
  10.298  0.12     0.277   0.087   -0.568688  -0.340239  -1.433   4.495    3.94    0.356622    0.170709   
  10.298  0.059    0.291   0.147   -0.344819  -0.20497   0.143    2.424    3.257   -0.730342   -0.413286  
  10.298  0.04     0.321   0.173   -0.26308   -0.143484  0.068    2.957    3.367   0.124162    0.357232   
  10.298  0.09     0.349   0.14    -0.407958  -0.25477   -2.305   2.812    0.224   2.550473    1.134198   
  10.298  0.116    0.295   0.1     -0.396795  -0.077759  -0.911   5.084    5.064   0.19898     0.330197   
  10.298  0.138    0.32    0.089   -0.458695  -0.524219  -1.593   3.294    3.09    0.284791    -0.080859  
  10.298  0.114    0.277   0.119   -0.696185  -0.549535  0.823    4.795    5.363   -0.434608   -0.265179  
  10.298  0.099    0.328   0.143   -0.448771  -0.536194  -0.66    1.658    2.603   0.478977    0.411983   
  10.298  0.078    0.249   0.101   -0.405762  -0.279306  1.287    3.019    2.688   -1.342971   -0.846151  
  10.298  0.096    0.298   0.144   -0.576895  -0.494364  -1.224   3.279    3.306   0.675984    0.433894   
  10.298  0.133    0.34    0.162   -0.516929  -0.41236   2.009    4.073    2.633   -1.237315   -0.949994  
  10.298  0.111    0.325   0.118   -0.420028  -0.300358  0.41     1.794    1.68    -1.413597   -1.099539  
  10.298  0.117    0.271   0.079   -0.758325  -0.648797  -1.157   5.447    5.081   0.569034    0.784598   
  10.298  0.107    0.243   0.096   -0.709805  -0.561612  -0.382   3.291    2.375   -0.010836   0.11772    
  10.298  0.052    0.219   0.061   -0.289944  -0.111181  -0.209   4.087    4.309   -0.089456   0.123502   
  10.298  0.072    0.297   0.1     -0.271111  0.15416    -0.918   2.902    1.817   0.187522    -0.041325  
  10.298  0.119    0.313   0.109   -0.549661  -0.464526  0.265    3.713    4.285   -0.88682    -0.60369   
  10.298  0.142    0.312   0.141   -0.828674  -0.898229  0.91     3.166    2.641   -0.456427   -0.332789  
  10.298  0.1      0.275   0.07    -0.469163  -0.274615  0.12     2.51     3.879   -1.125314   -0.50976   
  10.298  0.063    0.27    0.129   -0.344448  -0.298596  -1.761   2.33     4.055   0.986679    0.087328   
  10.298  0.097    0.297   0.129   -0.553139  -0.495987  -0.708   3.465    3.104   0.032616    -0.326222  
  10.298  0.128    0.311   0.123   -0.639841  -0.348212  0.055    5.305    4.055   -0.104308   0.137076   
  10.298  0.05     0.318   0.135   -0.14736   -0.042143  0.091    0.841    2.472   0.439996    0.525319   
  10.298  0.153    0.311   0.119   -0.857234  -0.99632   2.717    4.892    2.307   -1.216317   -1.210898  
  10.298  0.111    0.312   0.158   -0.474185  -0.302162  1.199    3.813    3.366   -1.154923   -0.353326  
  10.298  0.077    0.274   0.106   -0.388929  -0.320713  -0.33    3.134    3.751   -0.096039   -0.043446  
  10.298  0.09     0.306   0.139   -0.469116  -0.519361  0.276    2.671    3.759   -0.80174    -0.746529  
  10.298  0.072    0.278   0.123   -0.451032  -0.401791  -1.536   4.141    3.781   0.546731    0.018616   
  10.298  0.057    0.294   0.146   -0.288379  -0.287731  -2.376   4.936    2.228   1.059135    0.989849   
  10.298  0.116    0.327   0.162   -0.620259  -0.541488  1.156    5.988    5.153   -0.449312   -0.326539  
  10.298  0.042    0.273   0.144   -0.293591  -0.119213  1.009    4.065    4.007   -0.878603   -0.450688  
  10.298  0.046    0.259   0.093   -0.196751  0.013473   -0.841   2.7      3.711   0.050817    -0.206295  
  10.298  0.127    0.305   0.096   -0.531628  -0.2006    0.128    2.191    3.545   -0.940256   -0.408489  
  10.298  0.094    0.308   0.107   -0.353758  -0.041048  0.07     4.082    3.87    0.334577    0.537967   
  10.298  0.041    0.233   0.056   -0.114009  -0.267664  0.655    1.557    2.84    -0.983989   -0.660278  
  10.303  0.092    0.317   0.126   -0.413943  -0.194758  0.284    4.315    4.166   -0.320966   -0.341415  
  10.303  0.106    0.244   0.094   -0.644133  -0.599797  -0.936   4.343    4.416   0.377684    0.392261   
  10.303  0.105    0.282   0.089   -0.506587  -0.530602  2.631    2.308    1.2     -1.212723   -1.339021  
  10.303  0.107    0.298   0.129   -0.561462  -0.65622   2.191    3.617    2.397   -1.356392   -0.855336  
  10.303  0.056    0.274   0.135   -0.273789  -0.133769  -0.697   2.794    3.657   -0.004035   0.218997   
  10.303  0.111    0.321   0.145   -0.595394  -0.542148  1.076    2.738    1.312   -1.238992   -0.902745  
  10.303  0.08     0.333   0.153   -0.310009  -0.10953   0.659    2.32     1.828   -2.179588   -1.973795  
  10.303  0.101    0.291   0.11    -0.413564  -0.357711  -0.798   1.623    1.864   1.317685    0.546832   
  10.303  0.064    0.303   0.11    -0.292003  0.050684   1.711    6.256    4.63    -0.554784   -0.612622  
  10.303  0.091    0.265   0.107   -0.428542  -0.113026  -1.128   4.43     5.487   0.237477    0.018666   
  10.303  0.068    0.281   0.096   -0.271821  -0.256433  -2.025   5.267    5.52    0.250265    0.210987   
  10.303  0.065    0.307   0.141   -0.34887   -0.214378  -0.361   1.512    3.624   -0.022798   -0.301274  
  10.303  0.102    0.304   0.147   -0.70923   -0.717069  -0.389   1.009    1.757   -0.755677   0.118274   
  10.303  0.141    0.301   0.121   -0.776033  -0.918802  -1.063   1.812    4.747   -0.215232   -0.2986    
  10.303  0.136    0.3     0.106   -0.624034  -0.734653  2.228    5.309    6.216   -0.826974   -0.430704  
  10.303  0.112    0.296   0.098   -0.562617  -0.441915  -0.204   3.086    4.731   -0.05129    -0.057551  
  10.303  0.168    0.358   0.114   -0.742127  -0.726308  -1.678   6.932    6.004   0.755865    0.6002     
  10.303  0.098    0.263   0.106   -0.607264  -0.772357  -0.343   4.302    5.878   0.050691    0.018326   
  10.303  0.099    0.29    0.097   -0.439145  -0.09675   -0.421   4.117    4.408   0.257426    0.476157   
  10.303  0.102    0.319   0.152   -0.396575  -0.272098  0.006    2.054    3.02    -0.218278   -0.244506  
  10.303  0.092    0.293   0.126   -0.516531  -0.566194  0.833    1.516    1.315   -2.100982   -0.134937  
  10.303  0.133    0.314   0.099   -0.753446  -1.024785  0.646    3.698    1.991   -0.263031   -0.016136  
  10.303  0.094    0.293   0.126   -0.492833  -0.300768  0.504    3.355    2.285   -0.228463   0.080739   
  10.303  0.099    0.286   0.114   -0.391277  -0.139788  0.308    5.71     5.431   0.056284    0.185885   
  10.303  0.09     0.31    0.109   -0.401911  -0.182979  1.93     4.723    1.484   -1.281963   -0.64354   
  10.303  0.074    0.292   0.11    -0.366911  -0.181183  -1.647   1.962    2.577   0.343358    -0.518082  
  10.303  0.085    0.326   0.13    -0.347412  -0.322733  1.41     2.346    0.579   -1.122439   -0.946261  
  10.303  0.083    0.273   0.099   -0.238153  -0.003523  -0.544   2.398    4.72    -0.9836     -0.197151  
  10.303  0.093    0.264   0.12    -0.566981  -0.458396  -1.985   7.053    5.695   0.646858    0.371733   
  10.303  0.084    0.339   0.16    -0.369332  -0.219634  -0.486   3.991    4.59    0.153234    0.02096    
  10.303  0.06     0.265   0.103   -0.351732  -0.259551  -1.383   1.703    2.625   0.316349    0.17072    
  10.303  0.092    0.321   0.148   -0.505393  -0.394766  2.151    5.583    3.547   -1.080477   -0.683491  
  10.303  0.061    0.315   0.171   -0.368086  -0.287842  -0.709   4.048    3.587   0.266615    0.300825   
  10.303  0.108    0.272   0.09    -0.548224  -0.625901  -0.259   2.482    3.526   -1.336322   -0.841236  
  10.303  0.11     0.31    0.103   -0.465879  -0.246872  0.168    1.801    2.461   -1.360359   -0.780932  
  10.303  0.13     0.324   0.104   -0.66979   -0.817408  -0.699   2.108    2.478   0.097078    0.186153   
  10.303  0.078    0.316   0.131   -0.356933  -0.229361  0.874    3.769    4.776   -0.766987   -0.339556  
  10.303  0.06     0.287   0.123   -0.289631  -0.260021  -1.105   2.265    4.65    -0.973823   -0.57136   
  10.303  0.061    0.27    0.124   -0.465796  -0.455801  0.928    2.668    1.975   -0.816045   -0.719795  
  10.303  0.105    0.306   0.103   -0.385075  -0.03438   -0.555   2.539    1.983   0.154738    -0.200302  
  10.303  0.092    0.323   0.141   -0.332065  -0.4028    -0.929   1.629    4.486   -0.072139   -0.056034  
  10.303  0.08     0.282   0.159   -0.716588  -0.715337  -0.262   2.527    2.869   0.453586    0.500381   
  10.303  0.126    0.368   0.141   -0.434051  -0.148563  0.231    2.951    2.236   -0.355911   0.079336   
  10.303  0.092    0.264   0.094   -0.481376  -0.637731  -0.224   4.202    4.646   0.200735    0.207904   
  10.303  0.07     0.278   0.115   -0.329603  -0.101628  1.785    4.371    4.389   -0.891378   -0.323768  
  10.303  0.122    0.321   0.123   -0.429726  -0.145479  -2.445   3.631    3.864   0.580971    0.184588   
  10.303  0.082    0.273   0.13    -0.404373  -0.284771  1.176    2.546    3.279   -1.417827   -0.355768  
  10.303  0.047    0.29    0.146   -0.253706  -0.195356  0.582    2.876    3.233   -0.831284   -0.205119  
  10.303  0.125    0.294   0.098   -0.67918   -0.754554  0.56     3.32     4.235   -0.83658    -0.368679  
  10.303  0.091    0.316   0.118   -0.328881  -0.166382  -0.304   4.453    4.301   0.250948    0.172821   
  10.303  0.112    0.341   0.134   -0.4474    -0.275458  -1.316   7.447    5.173   0.2593      -0.075211  
  10.303  0.107    0.309   0.15    -0.52026   -0.332689  -1.258   1.906    3.618   0.497103    -0.269348  
  10.303  0.119    0.276   0.102   -0.500163  -0.210401  2.435    4.577    3.052   -1.538523   -1.050937  
  10.303  0.078    0.275   0.135   -0.516326  -0.60904   2.532    5.906    4.761   -0.9076     -0.350808  
  10.303  0.089    0.296   0.119   -0.414445  -0.262293  -0.635   1.631    0.952   -2.926556   -1.704025  
  10.303  0.12     0.328   0.113   -0.5686    -0.339967  -0.854   3.801    4.388   0.060267    0.219315   
  10.303  0.112    0.361   0.159   -0.54078   -0.442202  -2.16    2.905    3.154   1.122589    0.445664   
  10.303  0.087    0.282   0.117   -0.398119  -0.341822  0.895    2.876    2.683   -1.190619   -0.271915  
  10.303  0.13     0.317   0.087   -0.593022  -0.663099  -2.156   4.24     4.744   0.558225    0.313882   
  10.303  0.1      0.269   0.064   -0.388378  -0.106852  0.061    2.892    2.862   0.286504    0.189864   
  10.303  0.077    0.258   0.101   -0.416703  -0.400997  -0.348   2.136    3.827   -1.003877   -0.216438  
  10.303  0.122    0.363   0.146   -0.477598  -0.27143   0.993    1.416    2.228   -0.470461   0.138759   
  10.303  0.136    0.323   0.122   -0.619506  -0.487156  2.417    2.808    0.305   -1.552146   2.866461   
  10.303  0.092    0.265   0.081   -0.493683  -0.265105  0.623    3.39     2.999   -0.587874   -0.381665  
  10.303  0.122    0.311   0.131   -0.62994   -0.475452  2.078    4.93     4.437   -1.103653   -0.434903  
  10.303  0.122    0.321   0.117   -0.507473  -0.261351  -0.091   2.953    3.117   -0.172396   -0.308361  
  10.303  0.125    0.288   0.123   -0.536506  -0.310755  0.066    0.621    1.409   -0.656053   -0.544919  
  10.303  0.067    0.288   0.097   -0.21104   -0.161998  -0.137   7.206    6.836   -0.086539   -0.081099  
  10.303  0.065    0.247   0.072   -0.308846  -0.497442  1.687    2.461    1.97    -0.516916   0.674374   
  10.303  0.132    0.334   0.126   -0.580084  -0.429135  1.199    5.302    4.071   -0.62351    -0.0338    
  10.303  0.1      0.252   0.081   -0.61925   -0.884119  3.533    5.562    0.855   -1.51253    -1.117045  
  10.303  0.068    0.306   0.122   -0.451379  -0.406108  0.318    4.371    3.662   0.268026    0.654853   
  10.303  0.093    0.292   0.125   -0.376419  -0.223656  1.529    1.725    1.008   -1.586793   0.671694   
  10.303  0.111    0.271   0.098   -0.653446  -0.528078  -0.293   3.542    3.466   0.215975    0.218208   
  10.303  0.059    0.265   0.063   -0.314464  -0.492208  0.546    2.056    2.836   -0.395274   -0.194667  
  10.303  0.103    0.277   0.131   -0.466751  -0.446756  -1.365   2.049    3.277   0.496589    0.301364   
  10.303  0.09     0.283   0.094   -0.377659  -0.167876  -0.47    3.626    3.063   0.113912    0.037049   
  10.303  0.074    0.298   0.18    -0.561861  -0.460132  4.445    6.926    3.555   -1.129651   -0.563003  
  10.303  0.144    0.318   0.088   -0.606637  -0.487215  2.241    4.54     3.456   -1.157998   -0.229606  
  10.303  0.095    0.271   0.144   -0.559044  -0.409434  1.16     5.344    5.11    -0.91705    -0.524034  
  10.303  0.092    0.283   0.1     -0.431882  -0.322185  1.787    1.923    1.308   -1.438586   -0.010184  
  10.303  0.055    0.264   0.085   -0.356203  -0.356928  -1.147   1.971    2.19    0.574043    0.202094   
  10.303  0.074    0.279   0.134   -0.24985   -0.181081  1.093    4.294    6.392   -0.948967   -0.488246  
  10.303  0.112    0.293   0.106   -0.514517  -0.3283    1.595    2.917    1.422   -1.313703   -0.313826  
  10.303  0.074    0.313   0.111   -0.281551  -0.130298  0.819    3.057    3.815   -1.124886   -0.189567  
  10.303  0.037    0.257   0.1     -0.286973  -0.183514  -0.237   2.923    2.447   0.370499    -0.012934  
  10.303  0.065    0.313   0.156   -0.413143  -0.356255  1.444    4.235    3.52    -0.262735   -0.0766    
  10.303  0.107    0.318   0.142   -0.606332  -0.683188  -2.191   2.381    3.798   0.827479    0.031019   
  10.303  0.159    0.302   0.08    -0.762924  -0.73567   -1.949   4.007    4.251   0.412577    -0.03822   
  10.303  0.093    0.321   0.141   -0.46577   -0.362634  1.007    3.505    2.39    -1.063825   -0.438381  
  10.303  0.082    0.284   0.134   -0.36079   -0.296925  0.085    2.306    2.255   -1.285023   -0.543429  
  10.303  0.143    0.28    0.08    -0.782969  -0.682672  -1.221   3.973    4.571   -0.026122   -0.334283  
  10.303  0.106    0.241   0.086   -0.537363  -0.356948  -0.288   1.331    2.256   0.319518    0.332333   
  10.303  0.039    0.283   0.138   -0.112914  0.084937   1.305    3.63     3.651   -0.909871   -0.459516  
  10.303  0.075    0.295   0.118   -0.398565  -0.287191  -0.316   3.085    3.924   0.489223    0.568055   
  10.303  0.04     0.288   0.15    -0.188455  -0.181873  0.996    4.224    3.371   -0.585435   -0.649053  
  10.303  0.008    0.337   0.175   0.009434   -0.007053  0.164    2.73     4.203   -0.179322   -0.246969  
  10.303  0.06     0.316   0.154   -0.196453  0.013199   -2.845   7.172    4.002   0.982853    0.102789   
  10.303  0.072    0.267   0.078   -0.488763  -0.42874   -3.185   5.309    6.285   0.572461    0.025395   
  10.303  0.099    0.314   0.131   -0.47637   -0.239954  0.464    3.069    3.683   -0.281726   0.240044   
  10.307  0.077    0.26    0.1     -0.55684   -0.472126  -0.185   5.015    3.738   -0.081916   0.035528   
  10.307  0.078    0.306   0.144   -0.471233  -0.35565   -2.056   7.788    5.097   0.522087    0.398477   
  10.307  0.13     0.266   0.062   -0.781701  -0.92325   0.808    4.326    4.085   -0.498299   -0.426373  
  10.307  0.06     0.296   0.122   -0.251976  -0.068256  -3.951   8.03     6.429   0.870088    0.503255   
  10.307  0.08     0.272   0.122   -0.501428  -0.521437  -0.693   4.44     5.21    -0.251301   -0.243472  
  10.307  0.061    0.309   0.125   -0.245306  -0.069411  0.755    2.803    2.807   -0.892489   -0.227142  
  10.307  0.09     0.319   0.157   -0.493796  -0.470483  0.843    3.423    2.293   -0.49119    -0.083214  
  10.307  0.037    0.342   0.167   -0.244337  -0.200898  -0.705   2.936    3.635   -0.310201   -0.102287  
  10.307  0.105    0.291   0.096   -0.437384  -0.415864  -0.308   1.069    1.366   -0.780281   -0.606003  
  10.307  0.088    0.288   0.115   -0.569133  -0.294754  -0.716   1.59     0.765   1.313046    -0.261563  
  10.307  0.087    0.284   0.11    -0.478944  -0.557262  3.827    5.857    2.553   -1.822937   -1.544168  
  10.307  0.057    0.265   0.115   -0.384483  -0.335715  1.622    2.74     2.174   -0.897732   0.103867   
  10.307  0.065    0.247   0.09    -0.354387  -0.536106  -0.402   5.092    4.802   -0.016517   0.216618   
  10.307  0.133    0.308   0.114   -0.59898   -0.669581  0.956    2.246    1.642   0.227964    1.14832    
  10.307  0.05     0.35    0.164   -0.168554  -0.136067  -1.747   4.866    5.683   0.286546    0.228194   
  10.307  0.07     0.245   0.099   -0.326649  -0.158046  0.046    4.85     4.626   -0.208997   0.066956   
  10.307  0.09     0.282   0.127   -0.626051  -0.553596  -0.599   2.641    3.47    -0.024766   0.086474   
  10.307  0.103    0.357   0.134   -0.318013  -0.309876  -1.493   2.739    2.59    0.75357     0.128188   
  10.307  0.128    0.329   0.148   -0.728131  -0.459199  0.561    4.986    3.882   -0.255315   0.022906   
  10.307  0.093    0.29    0.116   -0.484599  -0.416602  -1.967   1.504    1.736   1.302395    0.006496   
  10.307  0.118    0.287   0.094   -0.689667  -0.57793   -0.87    6.052    4.618   0.247867    0.127465   
  10.307  0.102    0.282   0.084   -0.443464  -0.127943  -0.952   4.772    5.233   0.178151    -0.110058  
  10.307  0.052    0.26    0.111   -0.262584  -0.25269   0.11     1.251    2.875   -0.51978    0.329546   
  10.307  0.08     0.251   0.11    -0.449245  -0.356583  0.139    3.316    5.294   -0.840009   -0.483809  
  10.307  0.079    0.343   0.156   -0.336711  -0.366947  3.248    5.312    2.928   -0.965739   -0.179357  
  10.307  0.078    0.299   0.12    -0.219702  0.007811   1.873    5.012    3.522   -0.188174   0.300605   
  10.307  0.111    0.321   0.115   -0.435565  -0.153776  1.999    4.354    4.64    -0.584549   0.016877   
  10.307  0.119    0.305   0.137   -0.565682  -0.274311  0.364    3.221    3.262   -0.146825   -0.499359  
  10.307  0.056    0.356   0.193   -0.126503  0.004274   -2.803   5.077    4.369   0.843097    0.063723   
  10.307  0.113    0.303   0.119   -0.543842  -0.562515  1.679    3.472    2.71    -1.192461   -0.785082  
  10.307  0.138    0.331   0.122   -0.558744  -0.385753  -0.104   5.911    6.064   -0.070241   -0.099341  
  10.307  0.102    0.323   0.159   -0.603813  -0.725253  2.5      3.622    3.356   -1.475357   -0.402293  
  10.307  0.068    0.324   0.168   -0.261729  -0.148735  0.147    3.377    3.953   -0.423099   -0.203782  
  10.307  0.087    0.27    0.097   -0.430257  -0.220282  1.193    4.982    3.622   -0.523283   -0.302388  
  10.307  0.082    0.37    0.178   -0.360062  -0.353049  -0.988   1.311    1.873   0.872147    0.040462   
  10.307  0.125    0.315   0.12    -0.720003  -0.537682  2.654    3.993    3.057   -0.80612    -0.610167  
  10.307  0.111    0.301   0.14    -0.472678  -0.320435  1.133    3.9      2.885   -0.236385   0.737561   
  10.307  0.093    0.302   0.148   -0.420072  -0.567214  -0.69    2.69     3.892   0.052678    -0.04727   
  10.307  0.086    0.248   0.072   -0.291327  -0.304293  -0.883   3.901    3.067   0.895874    1.112577   
  10.307  0.056    0.308   0.18    -0.378366  -0.424405  1.629    3.541    2.763   -1.341683   -0.583311  
  10.307  0.094    0.315   0.114   -0.350991  -0.089197  1.244    3.653    3.441   -0.72466    -0.445409  
  10.307  0.116    0.344   0.136   -0.55347   -0.28972   2.273    5.466    4.732   -0.924216   -0.269976  
  10.307  0.064    0.294   0.116   -0.229711  -0.039192  -1.495   4.432    2.821   0.291592    -0.269666  
  10.307  0.108    0.265   0.081   -0.535152  -0.72476   0.976    3.281    4.443   -0.519591   -3.82E-4   
  10.307  0.101    0.368   0.175   -0.306956  -0.16515   1.308    2.883    2.735   -0.628049   -0.188001  
  10.307  0.064    0.291   0.096   -0.198888  -0.092931  -0.96    0.762    0.455   2.23463     -0.304654  
  10.307  0.076    0.257   0.077   -0.503281  -0.184431  -0.856   2.66     2.024   0.178244    -0.083324  
  10.307  0.024    0.339   0.18    -0.128705  0.060219   1.687    3.039    3.334   -0.628957   -0.744533  
  10.307  0.103    0.262   0.096   -0.421768  0.042629   -2.316   4.443    5.012   0.451287    0.053234   
  10.307  0.052    0.286   0.114   -0.235124  -0.159477  -0.589   2.026    4.432   -1.046101   -0.637339  
  10.307  0.082    0.338   0.129   -0.346614  -0.148758  -3.499   6.389    4.69    0.633182    0.410836   
  10.307  0.021    0.302   0.14    -0.130367  0.042655   -0.873   3.149    2.857   0.100294    -0.157677  
  10.307  0.097    0.317   0.136   -0.341412  0.086335   0.83     3.156    3.879   -0.550311   0.085358   
  10.307  0.109    0.308   0.125   -0.588139  -0.446656  -0.437   3.766    3.439   -0.076028   -0.211916  
  10.307  0.078    0.271   0.14    -0.450873  -0.347842  0.453    2.472    2.195   -0.489709   -0.0172    
  10.307  0.103    0.278   0.109   -0.562703  -0.561499  0.884    5.607    3.816   -0.160055   0.04928    
  10.307  0.08     0.217   0.052   -0.511582  -0.923159  -2.834   3.516    3.937   0.702514    0.074671   
  10.307  0.067    0.251   0.089   -0.367901  -0.215512  -0.383   3.511    3.748   -0.138511   -0.142815  
  10.307  0.117    0.324   0.095   -0.543609  -0.53775   1.734    5.264    3.542   -0.585132   0.233865   
  10.307  0.085    0.318   0.126   -0.260303  -0.201674  -0.366   1.318    1.137   -0.100454   0.338769   
  10.307  0.062    0.267   0.104   -0.329187  -0.34889   -0.088   3.342    4.39    -0.584269   -0.141336  
  10.307  0.108    0.309   0.12    -0.416318  -0.067554  2.378    5.085    4.039   -0.864538   -0.286504  
  10.307  0.151    0.31    0.127   -0.709089  -0.542116  1.211    1.728    0.716   -1.367072   -0.518441  
  10.307  0.049    0.348   0.16    -0.150234  0.09471    -0.394   2.967    3.368   0.491249    0.001678   
  10.307  0.149    0.274   0.046   -0.563127  -0.377364  -1.736   2.612    3.352   -0.19666    -0.277436  
  10.307  0.102    0.282   0.091   -0.526708  -0.665787  -2.405   3.07     3.983   0.874665    -0.086293  
  10.307  0.126    0.293   0.084   -0.476544  -0.161347  0.054    2.135    3.093   -0.329887   -0.232809  
  10.307  0.088    0.264   0.078   -0.531857  -0.566509  -0.32    4.408    3.673   -0.136187   -0.117735  
  10.307  0.118    0.322   0.141   -0.4652    -0.375558  -0.217   5.22     3.277   -0.02433    0.046331   
  10.307  0.112    0.269   0.108   -0.665779  -0.308325  2.953    6.921    4.295   -1.195901   -0.781677  
  10.307  0.089    0.272   0.112   -0.649774  -0.73709   -0.884   1.711    1.177   1.263315    -0.578825  
  10.307  0.075    0.327   0.145   -0.346273  -0.181257  -0.886   1.168    1.904   0.423282    -0.161642  
  10.307  0.095    0.277   0.108   -0.3183    -0.150125  0.189    3.023    1.946   0.327484    0.356465   
  10.307  0.079    0.303   0.152   -0.380228  -0.38632   -0.613   3.35     4.467   -0.529754   -0.175143  
  10.307  0.083    0.269   0.098   -0.49937   -0.22419   0.721    3.136    2.554   -0.85815    -0.258336  
  10.307  0.143    0.358   0.172   -0.708751  -0.537354  -1.271   1.777    3.63    0.217537    0.004244   
  10.307  0.133    0.268   0.073   -0.575847  -0.829598  -2.209   4.311    5.189   0.404904    -0.051534  
  10.307  0.073    0.341   0.171   -0.366881  -0.103016  -0.67    2.552    2.249   0.398246    0.105856   
  10.307  0.061    0.275   0.103   -0.388835  -0.156787  -1.119   2.475    3.378   0.394303    0.278391   
  10.307  0.068    0.27    0.154   -0.637048  -0.644579  0.905    5.15     5.577   -0.448935   0.035108   
  10.307  0.094    0.331   0.139   -0.364427  -0.050655  -1.218   6.082    5.686   0.343127    0.234634   
  10.307  0.082    0.275   0.105   -0.393712  -0.362     -0.071   4.384    4.128   -0.468223   -0.323497  
  10.307  0.084    0.307   0.133   -0.374457  -0.486287  -1.05    6.041    4.793   0.258835    0.234302   
  10.307  0.057    0.267   0.13    -0.411672  -0.45192   2.772    5.554    3.603   -1.167058   -0.208734  
  10.307  0.099    0.266   0.11    -0.605019  -0.294544  -0.189   2.477    3.666   -0.12263    0.180581   
  10.307  0.073    0.333   0.129   -0.152476  0.229083   -0.805   2.896    3.56    0.350087    0.200407   
  10.307  0.107    0.346   0.18    -0.526125  -0.340968  -0.798   2.382    2.203   0.641764    0.334948   
  10.307  0.094    0.319   0.121   -0.426771  -0.26447   -0.298   1.296    1.679   -0.029511   0.253347   
  10.307  0.059    0.271   0.094   -0.265339  -0.094308  -2.872   4.07     2.74    1.050487    0.147228   
  10.307  0.065    0.358   0.135   -0.116353  0.001755   0.943    1.186    1.15    -1.401584   -0.345513  
  10.307  0.079    0.314   0.122   -0.303687  -0.228723  -2.499   3.691    4.162   0.579054    0.060556   
  10.307  0.081    0.268   0.108   -0.425107  -0.199069  0.286    2.462    2.962   -0.145715   -0.052213  
  10.307  0.117    0.26    0.075   -0.605284  -0.506975  -0.926   4.281    3.793   0.568165    0.454948   
  10.307  0.128    0.334   0.142   -0.600169  -0.589452  -0.571   3.288    5.786   -0.111738   -0.046777  
  10.307  0.075    0.262   0.128   -0.496008  -0.332962  0.131    2.928    4.659   -0.035869   0.236036   
  10.307  0.078    0.281   0.142   -0.461772  -0.280482  0.021    5.042    4.459   -0.283191   0.113418   
  10.307  0.081    0.282   0.099   -0.364289  -0.215654  -0.082   5.505    5.083   -0.411727   -0.41443   
  10.307  0.095    0.317   0.15    -0.534416  -0.38799   0.913    3.818    3.148   -0.635108   -0.229926  
  10.307  0.089    0.322   0.156   -0.501802  -0.449003  0.361    2.525    3.092   -0.340321   -0.216152  
  10.307  0.074    0.288   0.123   -0.457244  -0.360098  0.994    2.301    1.966   -0.933204   -0.734401  
  10.312  0.134    0.293   0.109   -0.679511  -0.417958  1.352    5.414    3.02    -0.296641   0.352419   
  10.312  0.133    0.296   0.111   -0.547246  -0.449816  -0.836   2.461    3.653   -0.317165   -0.169981  
  10.312  0.084    0.303   0.104   -0.338733  -0.11173   -1.909   2.26     0.914   0.984481    -0.331308  
  10.312  0.122    0.286   0.125   -0.630147  -0.738212  -0.005   3.42     3.446   -0.149623   -0.51992   
  10.312  0.091    0.271   0.088   -0.401537  -0.600851  0.297    2.777    2.575   -1.13915    -0.829442  
  10.312  0.142    0.326   0.137   -0.767338  -0.666473  -2.449   4.439    4.03    0.773131    0.15627    
  10.312  0.095    0.333   0.182   -0.405089  -0.246843  -1.138   5.712    4.792   0.158003    0.019298   
  10.312  0.066    0.267   0.125   -0.491819  -0.445592  0.119    4.497    4.929   -0.463644   -0.174235  
  10.312  0.103    0.288   0.126   -0.563852  -0.443374  3.456    5.671    3.314   -1.374187   -0.662915  
  10.312  0.006    0.29    0.12    -0.096296  0.042027   1.87     3.407    3.108   -0.239147   0.552935   
  10.312  0.122    0.25    0.084   -0.592253  -0.674601  1.967    2.875    0.971   -1.83295    0.238168   
  10.312  0.132    0.351   0.166   -0.648792  -0.540173  -0.789   1.136    1.315   0.262632    0.100159   
  10.312  0.082    0.325   0.156   -0.406382  -0.226177  0.945    3.209    3.999   -0.703478   -0.674791  
  10.312  0.068    0.303   0.147   -0.320638  -0.326013  0.473    4.115    3.745   -0.302857   -0.039177  
  10.312  0.091    0.333   0.146   -0.430624  -0.419492  -0.738   1.199    3.297   -0.74469    -0.16788   
  10.312  0.065    0.326   0.172   -0.24878   -0.095717  -0.915   4.145    3.479   0.169994    0.127849   
  10.312  0.098    0.291   0.119   -0.393362  -0.189478  4.196    7.778    2.889   -1.761694   -1.261993  
  10.312  0.089    0.279   0.128   -0.594777  -0.908877  -1.462   4.077    3.789   0.546865    0.392195   
  10.312  0.114    0.308   0.073   -0.491509  -0.71856   -1.124   1.422    2.497   -3.124515   -0.514835  
  10.312  0.064    0.297   0.12    -0.428743  -0.30196   0.214    1.567    2.291   -0.621266   -0.266552  
  10.312  0.083    0.25    0.094   -0.490072  -0.222259  1.691    2.417    1.13    -0.999106   -1.178879  
  10.312  0.069    0.309   0.139   -0.357815  -0.23847   -0.649   4.695    4.164   0.032732    -0.032846  
  10.312  0.106    0.276   0.098   -0.473286  -0.394382  -1.35    2.907    4.086   0.099394    -0.036803  
  10.312  0.082    0.257   0.119   -0.547902  -0.4587    0.685    3.284    2.321   -0.856366   0.059452   
  10.312  0.064    0.284   0.147   -0.497058  -0.4588    0.266    3.556    4.47    -0.81244    -0.285253  
  10.312  0.096    0.347   0.162   -0.466585  -0.409715  0.3      3.17     3.725   -0.196552   0.399263   
  10.312  0.05     0.226   0.108   -0.380226  -0.467058  -0.365   3.519    3.69    0.199935    0.463066   
  10.312  0.098    0.349   0.173   -0.315298  -0.099179  -0.844   4.327    3.845   0.651875    0.642946   
  10.312  0.071    0.285   0.12    -0.292451  -0.082967  2.443    2.597    0.599   -1.686467   -0.691714  
  10.312  0.082    0.306   0.139   -0.247104  -0.023312  -2.657   7.598    5.529   0.477409    0.282919   
  10.312  0.075    0.276   0.107   -0.392673  -0.458518  0.05     5.006    3.83    0.1732      -0.148158  
  10.312  0.056    0.314   0.122   -0.1974    -0.267379  -1.616   4.331    4.107   0.848165    0.845814   
  10.312  0.101    0.305   0.096   -0.424398  -0.377692  0.777    2.086    1.03    -1.215575   -0.892845  
  10.312  0.092    0.302   0.14    -0.445927  -0.390525  -1.464   4.784    3.576   0.292034    0.247297   
  10.312  0.047    0.264   0.125   -0.177598  -0.361151  -3.012   4.19     4.84    0.499499    -0.059486  
  10.312  0.071    0.273   0.124   -0.426474  -0.510593  1.863    3.228    1.493   -1.536993   -0.810397  
  10.312  0.029    0.264   0.116   -0.192629  -0.242251  0.052    0.883    2.043   0.118347    0.052926   
  10.312  0.132    0.344   0.143   -0.594423  -0.362326  -0.792   4.086    4.503   0.181658    -0.217314  
  10.312  0.075    0.271   0.126   -0.493487  -0.607306  -1.913   5.174    4.608   0.610232    0.355278   
  10.312  0.069    0.332   0.141   -0.213757  -0.081388  3.335    5.702    1.875   -1.466983   -0.8934    
  10.312  0.056    0.262   0.109   -0.320613  -0.09003   1.942    4.614    2.978   -0.642152   -0.684469  
  10.312  0.1      0.291   0.117   -0.509571  -0.472749  -1.088   3.766    3.42    0.294812    0.343359   
  10.312  0.091    0.309   0.109   -0.405424  -0.345344  0.789    2.098    2.145   -0.901569   -0.295632  
  10.312  0.098    0.284   0.118   -0.517779  -0.543626  0.426    1.46     1.441   -0.614238   -0.393404  
  10.312  0.093    0.252   0.105   -0.566164  -0.655833  -0.688   1.874    2.661   0.030757    -0.343079  
  10.312  0.115    0.354   0.133   -0.312205  0.007876   0.267    5.558    5.659   -0.133669   0.100874   
  10.312  0.095    0.296   0.122   -0.558721  -0.522473  2.218    4.927    3.169   -1.214422   -1.114065  
  10.312  0.048    0.295   0.135   -0.243321  -0.074383  1.305    2.257    0.603   -1.465653   -1.116231  
  10.312  0.104    0.324   0.166   -0.429101  -0.272623  3.527    5.973    1.997   -1.357227   -0.731504  
  10.312  0.073    0.287   0.131   -0.451224  -0.506621  -0.955   2.683    3.996   -0.402893   -0.130188  
  10.312  0.06     0.298   0.156   -0.397546  -0.370777  1.589    3.34     1.992   -1.007341   -0.775379  
  10.312  0.111    0.381   0.185   -0.346661  -0.24393   0.848    3.915    3.221   -0.282561   -0.196556  
  10.312  0.103    0.314   0.118   -0.502317  -0.123602  -2.09    2.604    2.707   1.220777    0.213588   
  10.312  0.107    0.307   0.122   -0.397812  -0.083705  0.403    3.749    4.334   -0.443522   -0.0103    
  10.312  0.048    0.253   0.121   -0.311141  -0.550468  -0.669   0.966    3.347   -2.091057   -0.615476  
  10.312  0.059    0.292   0.115   -0.261365  -0.169901  0.613    3.221    2.113   -0.246159   -0.445755  
  10.312  0.086    0.293   0.117   -0.460142  -0.328783  -1.105   5.079    3.923   0.657926    0.58306    
  10.312  0.082    0.293   0.125   -0.358954  -0.284851  1.775    2.464    1.631   -0.869859   -0.993301  
  10.312  0.064    0.295   0.157   -0.483669  -0.502924  -0.357   3.405    3.056   0.178401    0.191234   
  10.312  0.086    0.292   0.116   -0.446146  -0.448704  -0.15    5.591    5.702   -0.044973   0.02289    
  10.312  0.154    0.354   0.129   -0.606323  -0.496893  0.002    3.169    4.364   -0.190874   0.182149   
  10.312  0.112    0.324   0.146   -0.745923  -0.905746  -2.207   3.921    4.72    0.455354    0.052255   
  10.312  0.056    0.261   0.132   -0.321933  -0.286158  -0.967   2.927    4.387   -0.454525   -0.182509  
  10.312  0.126    0.326   0.145   -0.652303  -0.605736  1.452    2.914    2.733   -1.095196   -0.177517  
  10.312  0.097    0.295   0.128   -0.502717  -0.202107  2.572    3.284    2.4     -1.056471   0.258927   
  10.312  0.057    0.333   0.16    -0.330675  -0.316701  -0.155   1.064    2.033   -1.541727   -1.119262  
  10.312  0.116    0.303   0.154   -0.594074  -0.517861  -0.456   3.109    1.909   0.334146    0.400748   
  10.312  0.073    0.259   0.135   -0.456082  -0.67078   1.428    5.935    4.793   -0.218326   0.353522   
  10.312  0.067    0.296   0.144   -0.244998  -0.028099  2.042    4.117    3.619   -0.688221   -0.272647  
  10.312  0.054    0.341   0.199   -0.303923  -0.215539  1.393    4.128    4.994   -0.787593   -0.35571   
  10.312  0.052    0.349   0.181   -0.175058  -0.146065  1.798    4.856    3.437   -1.127373   -0.594334  
  10.312  0.077    0.285   0.115   -0.422567  -0.412303  -2.104   0.899    1.115   1.644905    -0.022099  
  10.312  0.127    0.353   0.184   -0.680278  -0.862916  1.236    3.659    3.392   -1.249138   -0.344426  
  10.312  0.135    0.289   0.104   -0.648814  -0.46649   1.513    2.416    0.966   -1.768277   -1.293436  
  10.312  0.05     0.282   0.117   -0.240551  -0.155473  1.21     2.436    2.676   -1.321805   -0.673128  
  10.312  0.1      0.306   0.115   -0.336388  -0.169807  0.632    4.596    2.799   0.06156     0.169371   
  10.312  0.06     0.265   0.123   -0.345413  -0.105369  1.832    4.92     4.076   -0.920916   -0.574195  
  10.312  0.102    0.255   0.073   -0.586205  -0.622369  2.103    2.899    1.506   -0.88734    -0.517611  
  10.312  0.09     0.295   0.124   -0.515541  -0.314648  1.209    4.349    3.711   -1.322738   -0.91641   
  10.312  0.12     0.287   0.143   -0.84586   -0.708615  -2.09    4.44     3.212   0.949051    0.395095   
  10.312  0.065    0.299   0.103   -0.286419  -0.273286  3.007    6.595    4.733   -0.939279   -0.514     
  10.312  0.091    0.303   0.12    -0.348695  -0.162238  -0.423   1.761    1.803   0.376228    0.755799   
  10.312  0.085    0.268   0.093   -0.401725  -0.209822  0.959    5.341    5.743   -0.272582   0.06836    
  10.312  0.094    0.321   0.151   -0.526463  -0.277603  -1.379   2.651    3.051   0.222741    -0.052039  
  10.312  0.084    0.294   0.104   -0.356579  -0.25489   1.045    2.028    1.829   -1.410772   -0.445115  
  10.312  0.085    0.292   0.132   -0.40917   -0.48707   0.538    2.924    2.145   -0.984253   -0.425581  
  10.312  0.103    0.316   0.145   -0.54723   -0.53935   0.67     2.844    2.818   -0.57855    -0.433104  
  10.312  0.085    0.295   0.108   -0.501829  -0.289234  -0.526   2.209    2.369   0.16498     0.052221   
  10.312  0.048    0.234   0.124   -0.244983  -0.146789  -1.071   3.514    2.614   0.167542    0.048102   
  10.312  0.076    0.27    0.106   -0.48256   -0.474667  0.163    2.508    2.827   -0.144094   -0.15497   
  10.312  0.098    0.303   0.137   -0.503474  -0.541951  -1.506   3.232    3.039   0.275338    0.147015   
  10.312  0.111    0.273   0.113   -0.647526  -0.598341  -0.672   1.583    2.615   -0.339374   -0.583776  
  10.312  0.054    0.311   0.135   -0.279653  -0.03081   1.205    3.277    1.294   -0.8012     -0.676349  
  10.312  0.081    0.316   0.115   -0.385751  -0.381064  1.492    2.081    1.71    -2.203117   -1.875955  
  10.312  0.088    0.323   0.168   -0.332735  -0.236994  -0.693   4.192    4.727   -0.167382   -0.247614  
  10.312  0.054    0.307   0.151   -0.231181  0.039157   -2.904   6.953    6.433   0.30864     0.106103   
  10.312  0.1      0.296   0.136   -0.490185  -0.486288  1.707    4.903    3.489   -0.756559   -0.696002  
  10.312  0.102    0.325   0.142   -0.482621  -0.240657  -0.352   1.51     2.632   -0.442823   -0.07472   
  10.312  0.088    0.267   0.107   -0.463676  -0.477181  -2.206   3.345    4.148   0.557654    -0.19484   
  10.312  0.098    0.307   0.12    -0.42522   -0.66448   0.528    4.442    3.4     -0.306951   0.279194   
  10.317  0.076    0.348   0.167   -0.196344  -0.164651  0.315    2.029    2.859   -1.210079   0.031026   
  10.317  0.069    0.323   0.15    -0.282064  -0.274091  0.375    2.796    2.229   -0.149532   0.096754   
  10.317  0.097    0.316   0.147   -0.478534  -0.352141  -0.543   5.859    5.563   -0.040712   -0.059539  
  10.317  0.055    0.292   0.097   -0.197917  0.153892   2.377    6.077    4.414   -1.257212   -0.846392  
  10.317  0.108    0.304   0.139   -0.589875  -0.685015  1.398    3.078    2.699   -0.051828   0.247809   
  10.317  0.082    0.283   0.121   -0.381732  -0.179083  -1.37    4.715    4.12    0.253468    0.177058   
  10.317  0.107    0.34    0.18    -0.408223  -0.193671  -1.949   5.13     3.823   0.694237    0.611109   
  10.317  0.114    0.328   0.149   -0.72973   -0.804201  -0.548   3.156    4.059   -0.472126   -0.724471  
  10.317  0.124    0.342   0.115   -0.486439  -0.1975    -0.429   4.163    3.829   0.305463    0.542595   
  10.317  0.123    0.331   0.095   -0.50837   -0.303647  -0.341   3.036    1.482   -2.027589   -0.931838  
  10.317  0.076    0.317   0.131   -0.259069  -0.203307  -0.607   3.608    4.327   -0.207645   -0.158431  
  10.317  0.103    0.32    0.147   -0.506864  -0.259551  0.23     2.252    3.434   -1.018146   -0.451437  
  10.317  0.087    0.298   0.152   -0.434337  -0.496962  -0.259   1.983    2.651   -1.07526    -0.748925  
  10.317  0.098    0.258   0.085   -0.545513  -0.63086   1.982    2.153    2.569   -0.613936   0.57768    
  10.317  0.092    0.311   0.116   -0.367685  -0.431322  -2.408   3.532    2.937   0.628268    0.064902   
  10.317  0.115    0.301   0.097   -0.553693  -0.337926  0.695    3.838    3.747   -0.198146   -0.103746  
  10.317  0.095    0.277   0.109   -0.395767  -0.253053  1.215    6.286    5.495   -0.707584   -0.461084  
  10.317  0.133    0.329   0.129   -0.565251  -0.243443  3.093    5.695    3.601   -0.882387   -0.61333   
  10.317  -0.019   0.3     0.128   0.026192   -0.044581  -0.371   3.428    3.589   -0.384353   -0.387134  
  10.317  0.138    0.304   0.087   -0.538328  -0.302199  -0.754   2.275    1.243   1.02663     0.430993   
  10.317  0.12     0.317   0.14    -0.703231  -0.593694  -1.149   4.538    4.44    0.372751    0.462536   
  10.317  0.039    0.329   0.163   -0.202186  -0.147551  1.73     5.814    5.125   -0.672206   -0.239336  
  10.317  0.102    0.324   0.142   -0.589644  -0.495236  0.546    1.97     1.764   -1.573322   -0.407047  
  10.317  0.079    0.226   0.104   -0.565087  -0.62001   0.457    2.848    2.226   -0.560908   -0.224921  
  10.317  0.123    0.363   0.125   -0.378193  -0.032656  -0.231   3.165    2.968   0.491888    0.904532   
  10.317  0.091    0.316   0.149   -0.300833  -0.109754  1.958    4.307    3.002   -0.442705   0.221345   
  10.317  -0.003   0.281   0.143   0.136854   0.166381   1.421    2.951    2.625   -1.617921   -0.634383  
  10.317  0.078    0.326   0.133   -0.414468  -0.287931  0.583    4.434    3.946   -0.104652   0.257118   
  10.317  0.073    0.3     0.122   -0.338411  -0.248669  0.476    3.495    2.734   -0.147066   -0.06817   
  10.317  0.073    0.287   0.159   -0.32411   -0.028728  1.468    2.93     1.35    -1.21694    -0.006198  
  10.317  0.132    0.299   0.114   -0.668398  -0.844616  0.077    2.532    2.979   -0.399179   -0.309783  
  10.317  0.048    0.29    0.129   -0.23932   -0.03987   -0.017   3.995    5.376   -0.433508   -0.368968  
  10.317  0.054    0.279   0.16    -0.444976  -0.551498  -1.244   2.066    1.829   0.883679    0.092583   
  10.317  0.044    0.273   0.112   -0.317284  -0.448802  -0.51    5.187    4.889   0.263702    0.155036   
  10.317  0.056    0.285   0.132   -0.313855  -0.242841  1.447    4.372    3.664   -0.94077    -0.289799  
  10.317  0.082    0.287   0.135   -0.528826  -0.391468  2.965    4.342    2.849   -1.186574   -0.904533  
  10.317  0.076    0.336   0.16    -0.364392  -0.366416  0.766    4.273    3.703   -0.36363    -0.679687  
  10.317  0.054    0.265   0.121   -0.307161  -0.476241  -2.756   6.96     5.61    0.680564    0.473055   
  10.317  0.063    0.335   0.186   -0.338118  -0.202502  -0.476   2.792    4.211   -0.453885   -0.266964  
  10.317  0.131    0.328   0.151   -0.596987  -0.428444  0.228    3.763    5.253   -1.503178   -0.806169  
  10.317  0.115    0.273   0.109   -0.711147  -0.685708  0.76     2.614    3.077   -0.683628   -0.061606  
  10.317  0.07     0.268   0.106   -0.32688   -0.120241  0.219    1.137    1.882   -0.989915   -0.21041   
  10.317  0.145    0.324   0.123   -0.670395  -0.402998  -0.429   2.029    2.649   -1.123049   -0.541046  
  10.317  0.084    0.343   0.123   -0.345463  -0.331763  -0.506   2.764    2.975   -0.641735   -0.275344  
  10.317  0.083    0.275   0.128   -0.383634  -0.391459  1.131    4.736    4.801   -0.974953   -0.357071  
  10.317  0.077    0.349   0.164   -0.207044  -0.114831  0.426    2.679    2.35    -0.560716   -0.734452  
  10.317  0.064    0.255   0.138   -0.451895  -0.39843   2.043    2.414    1.917   -0.895303   0.615219   
  10.317  0.059    0.216   0.101   -0.582776  -0.897537  -1.271   4.722    4.462   0.500003    0.351924   
  10.317  0.103    0.287   0.103   -0.437707  -0.211116  0.567    4.809    5.072   -0.403233   -0.056385  
  10.317  0.127    0.299   0.12    -0.683868  -0.618923  -0.056   1.142    0.621   -0.022085   0.791731   
  10.317  0.054    0.267   0.119   -0.400925  -0.449136  0.123    2.403    2.868   -0.584384   -0.166145  
  10.317  0.085    0.265   0.091   -0.52815   -0.412532  0.409    5.857    5.273   0.006012    0.216188   
  10.317  0.105    0.343   0.186   -0.603029  -0.517172  0.669    6.37     5.172   0.074814    0.233327   
  10.317  0.105    0.311   0.096   -0.388665  -0.081266  0.148    3.231    2.915   -0.221572   0.052282   
  10.317  0.106    0.328   0.149   -0.486843  -0.298847  0.405    7.473    5.677   -0.345722   -0.237473  
  10.317  0.105    0.296   0.112   -0.498167  -0.3025    -0.431   3.445    3.136   0.36584     0.002671   
  10.317  0.038    0.227   0.106   -0.251505  -0.45287   0.911    3.56     3.143   -0.100517   0.202459   
  10.317  0.112    0.289   0.127   -0.509923  -0.254014  0.588    3.325    3.371   0.00289     -0.06263   
  10.317  0.068    0.284   0.149   -0.326361  -0.572794  -1.292   4.828    4.47    0.577516    0.41544    
  10.317  0.076    0.289   0.121   -0.42517   -0.636726  0.543    1.112    0.828   -0.19271    -0.525336  
  10.317  0.134    0.299   0.102   -0.584052  -0.584095  -1.094   3.075    3.904   -0.027078   -0.191452  
  10.317  0.088    0.303   0.106   -0.422128  -0.345911  -2.169   5.236    3.634   0.63551     0.589351   
  10.317  0.101    0.315   0.13    -0.434118  -0.111296  2.62     6.721    3.202   -1.822513   -1.630127  
  10.317  0.105    0.311   0.134   -0.406013  -0.358575  -0.09    1.92     3.137   0.001582    -0.159269  
  10.317  0.061    0.237   0.138   -0.410799  -0.375695  -0.859   3.766    2.802   0.551652    0.223331   
  10.317  0.052    0.275   0.107   -0.279811  -0.382869  -2.137   5.046    4.183   0.487542    0.43374    
  10.317  0.088    0.274   0.114   -0.392092  -0.239838  1.543    2.442    1.112   -0.905373   -0.358247  
  10.317  0.088    0.306   0.148   -0.537817  -0.426451  1.173    2.777    2.379   -1.480702   -0.244557  
  10.317  0.064    0.256   0.095   -0.469911  -0.395727  2.414    3.95     2.371   -0.563608   0.041559   
  10.317  0.073    0.295   0.117   -0.294393  -0.250286  2.259    5.242    2.565   -1.143091   -0.448805  
  10.317  0.066    0.307   0.149   -0.219335  -0.030727  1.51     4.273    2.636   -1.050226   -0.17769   
  10.317  0.079    0.25    0.113   -0.515548  -0.478047  -1.163   4.161    2.935   0.578186    0.247535   
  10.317  0.088    0.282   0.117   -0.321399  -0.15921   1.381    3.3      2.879   -0.412319   0.024724   
  10.317  0.117    0.351   0.162   -0.394124  -0.192892  -2.204   3.953    3.293   0.312882    0.002427   
  10.317  0.107    0.315   0.128   -0.519997  -0.616021  -1.237   4.489    4.323   0.389965    0.398767   
  10.317  0.053    0.297   0.142   -0.334198  -0.30746   1.544    1.557    2.29    -1.165574   -0.02362   
  10.317  0.057    0.272   0.118   -0.253631  -0.00522   -0.616   1.712    2.49    0.189011    -0.367913  
  10.317  0.021    0.295   0.165   -0.093405  -0.070394  -0.689   0.493    0.925   2.431158    0.0241     
  10.317  0.099    0.292   0.124   -0.720844  -0.805289  -1.378   2.772    3.519   0.712458    0.504053   
  10.317  0.072    0.299   0.103   -0.280959  0.062187   0.333    1.288    1.027   -0.545883   -0.301934  
  10.317  0.046    0.272   0.126   -0.197009  -0.04265   -1.31    0.562    1.878   1.957928    -1.081258  
  10.317  0.074    0.326   0.155   -0.336178  -0.360335  1.112    4.315    4.236   -0.766615   -0.410175  
  10.317  0.083    0.242   0.086   -0.412212  -0.560341  1.019    3.004    3.071   -1.066171   -0.638314  
  10.317  0.055    0.282   0.125   -0.322481  -0.423959  -1.291   4.274    5.533   -0.153635   -0.269837  
  10.317  0.057    0.265   0.13    -0.243471  -0.092738  -0.955   3.075    2.588   0.357958    0.03192    
  10.317  0.102    0.321   0.123   -0.344011  -0.154225  1.32     3.389    4.345   -0.812297   -0.359548  
  10.317  0.094    0.339   0.15    -0.367892  -0.213913  0.542    1.935    1.691   -1.400546   -0.343208  
  10.317  0.137    0.26    0.066   -0.594119  -0.281077  1.221    2.348    2.87    -0.793891   -0.030151  
  10.317  0.043    0.274   0.111   -0.221919  -0.430079  -1.836   4.33     3.516   0.463313    0.298936   
  10.317  0.053    0.29    0.12    -0.243304  -0.287096  -0.252   2.627    2.393   -0.144104   -0.317938  
  10.317  0.093    0.314   0.127   -0.527716  -0.590481  -0.183   2.09     4.57    -0.809887   -0.5679    
  10.317  0.068    0.326   0.129   -0.202258  -0.266259  0.504    4.385    3.131   -0.348303   -0.056408  
  10.317  0.059    0.273   0.115   -0.473199  -0.4769    0.798    3.993    4.213   -0.303969   -0.148701  
  10.317  0.077    0.278   0.138   -0.521865  -0.648966  -2.297   3.879    4.069   0.869431    0.508551   
  10.317  0.109    0.28    0.118   -0.638322  -0.744174  0.811    2.534    3.891   -0.58087    -0.423742  
  10.317  0.091    0.279   0.103   -0.335675  -0.008855  -0.474   1.996    3.004   -0.520681   -0.46972   
  10.317  0.078    0.333   0.142   -0.349436  -0.136993  -1.273   3.559    3.095   0.351907    0.137965   
  10.317  0.063    0.272   0.085   -0.30997   -0.419288  -0.555   2.306    2.864   0.375983    0.294345   
  10.317  0.077    0.264   0.104   -0.410548  -0.426427  1.385    2.445    1.098   -1.189386   0.208848   
  10.317  0.124    0.342   0.147   -0.522525  -0.582352  2.328    3.363    1.722   -1.291788   -1.202173  
  10.322  0.077    0.307   0.126   -0.486103  -0.366032  -0.74    1.313    2.429   -0.110195   -0.563408  
  10.322  0.131    0.307   0.13    -0.618667  -0.890193  -0.476   2.554    3.645   -0.574177   -0.50687   
  10.322  0.089    0.269   0.096   -0.407747  -0.519363  0.243    0.55     1.238   -0.591182   0.888349   
  10.322  0.111    0.317   0.118   -0.490902  -0.514476  0.438    2.561    1.42    -0.601454   0.029355   
  10.322  0.114    0.283   0.095   -0.748661  -0.889515  1.997    3.96     1.56    -1.256421   -0.37723   
  10.322  0.084    0.28    0.121   -0.472707  -0.574279  0.308    2.972    3.453   -0.740038   -0.337471  
  10.322  0.095    0.311   0.136   -0.467699  -0.34916   1.788    5.389    4.235   -1.2961     -0.576502  
  10.322  0.087    0.304   0.139   -0.379138  -0.010083  1.776    3.12     3.182   -0.758034   -0.151353  
  10.322  0.078    0.316   0.161   -0.353979  -0.257173  1.123    4.011    3.26    -0.946968   -0.468048  
  10.322  0.122    0.332   0.125   -0.598982  -0.430537  -1.686   3.096    2.561   0.445827    0.316392   
  10.322  0.102    0.246   0.065   -0.58391   -0.385347  2.554    5.132    2.324   -1.718822   -1.114957  
  10.322  0.055    0.281   0.136   -0.355091  -0.266462  -0.403   4.186    5.361   -0.340679   -0.236499  
  10.322  0.082    0.288   0.124   -0.299649  -0.199758  -2.686   7.141    5.068   0.469856    0.141316   
  10.322  0.112    0.327   0.145   -0.659445  -0.532995  -0.306   1.375    2.069   -0.267671   -0.093727  
  10.322  0.068    0.282   0.139   -0.362449  -0.215829  0.321    2.434    2.725   -0.471996   -0.336763  
  10.322  0.125    0.329   0.114   -0.479468  -0.637448  0.832    4.35     2.761   0.036515    0.210524   
  10.322  0.121    0.286   0.101   -0.728768  -0.653803  1.126    2.318    2.576   -0.336677   -0.17399   
  10.322  0.041    0.26    0.117   -0.305043  -0.224579  0.042    2.035    2.832   -0.659033   -0.221771  
  10.322  0.162    0.337   0.125   -0.740067  -0.56337   -0.67    1.151    2.279   0.700815    0.286892   
  10.322  0.081    0.29    0.083   -0.456245  -0.434512  0.653    3.162    2.448   -0.300028   -0.244622  
  10.322  0.124    0.345   0.117   -0.508264  -0.457947  2.22     4.812    2.405   -1.004394   -0.456179  
  10.322  0.087    0.255   0.087   -0.479027  -0.44574   -0.869   3.929    2.811   -0.005247   -0.063758  
  10.322  0.103    0.297   0.14    -0.47108   -0.321107  1.875    5.957    4.977   -1.086733   -0.892524  
  10.322  0.093    0.259   0.12    -0.640903  -0.596124  -2.66    2.964    0.936   1.37968     1.195037   
  10.322  0.104    0.291   0.144   -0.474972  -0.423994  -1.306   2.301    3.515   0.207899    -0.0027    
  10.322  0.106    0.274   0.078   -0.534632  -0.450663  -0.672   2.352    3.09    0.33302     -0.126709  
  10.322  0.096    0.356   0.159   -0.415368  -0.485729  0.886    4.168    3.617   -0.146797   0.340305   
  10.322  0.109    0.372   0.178   -0.471886  -0.354063  1.595    4.509    4.725   -0.526532   -0.156623  
  10.322  0.106    0.294   0.113   -0.604438  -0.511232  -0.827   1.597    1.891   0.772695    1.302274   
  10.322  0.104    0.247   0.079   -0.52456   -0.699597  0.994    2.374    1.433   -0.984297   -0.471039  
  10.322  0.083    0.258   0.079   -0.363139  -0.315834  0.298    1.014    1.689   -0.295635   0.186491   
  10.322  0.088    0.287   0.126   -0.51519   -0.448108  -2.191   6.059    4.768   0.533241    0.0949     
  10.322  0.101    0.35    0.175   -0.41955   -0.287113  1.618    3.569    2.581   -0.632946   -0.222131  
  10.322  0.067    0.259   0.103   -0.218315  -0.323017  3.376    7.858    4.722   -1.247043   -0.871024  
  10.322  0.116    0.312   0.115   -0.643283  -0.856351  -0.954   1.214    3.54    0.664416    -0.513675  
  10.322  0.147    0.316   0.104   -0.651293  -0.315482  -0.732   1.243    2.469   0.234264    0.030513   
  10.322  0.086    0.287   0.14    -0.638849  -0.592888  1.789    3.664    2.15    -0.483046   0.026741   
  10.322  0.09     0.29    0.117   -0.359665  -0.240904  -0.463   5.38     5.289   -0.390691   -0.353503  
  10.322  0.117    0.333   0.156   -0.503491  -0.315581  0.434    2.617    2.62    0.334038    0.25044    
  10.322  0.094    0.241   0.059   -0.546456  -0.673148  1.062    3.813    3.027   -0.858312   -0.468045  
  10.322  0.022    0.259   0.115   -0.259122  -0.259591  -0.292   6.872    6.556   -0.041822   0.011704   
  10.322  0.103    0.307   0.125   -0.553255  -0.270478  -0.889   4.038    3.204   0.125256    0.027648   
  10.322  0.058    0.256   0.117   -0.469688  -0.552243  -1.562   3.02     3.472   0.05913     -0.190269  
  10.322  0.075    0.323   0.136   -0.177572  0.206279   1.513    4.118    3.008   -1.242855   -0.845554  
  10.322  0.129    0.308   0.107   -0.630701  -0.511598  -0.586   1.986    3.519   0.55001     -0.063454  
  10.322  0.093    0.262   0.065   -0.365508  -0.339426  0.657    6.026    4.719   -0.057443   -0.058228  
  10.322  0.107    0.311   0.118   -0.535386  -0.43611   -0.303   1.377    1.753   -1.527446   -1.075767  
  10.322  0.077    0.269   0.095   -0.415433  -0.48914   0.585    0.714    0.894   -1.582595   1.854035   
  10.322  0.126    0.331   0.121   -0.419849  -0.212346  -0.714   2.869    2.806   0.368849    0.086669   
  10.322  0.069    0.326   0.148   -0.230442  -0.1574    1.505    4.322    3.875   -0.494008   -0.237369  
  10.322  0.122    0.279   0.112   -0.780425  -0.537636  -0.073   5.228    4.024   -0.326131   -0.258589  
  10.322  0.047    0.341   0.192   -0.316342  -0.210687  1.607    2.798    1.476   -1.421284   -0.429496  
  10.322  0.092    0.33    0.143   -0.40426   -0.322543  1.157    2.949    1.553   -0.57166    -0.444376  
  10.322  0.079    0.265   0.094   -0.459185  -0.636367  -1.315   3.022    3.109   0.436727    -0.102876  
  10.322  0.052    0.274   0.139   -0.33739   -0.146075  -1.991   3.455    3.5     0.26937     0.182128   
  10.322  0.068    0.265   0.111   -0.298415  -0.480485  1.787    3.783    2.083   -0.882191   -0.369273  
  10.322  0.173    0.327   0.11    -0.837855  -1.059085  -0.202   4.046    4.074   -0.145875   0.037744   
  10.322  0.118    0.307   0.13    -0.68001   -0.606532  0.268    3.857    3.782   -0.511037   -0.293537  
  10.322  0.049    0.349   0.182   -0.251549  -0.126514  0.943    2.537    2.06    -0.330581   0.438898   
  10.322  0.094    0.293   0.137   -0.378097  -0.325318  -0.239   4.688    3.68    0.043882    0.111761   
  10.322  0.038    0.253   0.104   -0.258488  -0.258772  -0.978   3.981    3.166   0.534664    0.642526   
  10.322  0.103    0.317   0.152   -0.448068  -0.22745   -0.766   0.873    2.543   -0.428424   0.011135   
  10.322  0.077    0.257   0.106   -0.392195  -0.19053   0.464    1.941    2.121   -0.977587   -0.435523  
  10.322  0.086    0.265   0.099   -0.406536  -0.374716  1.977    3.381    2.722   -0.530791   0.109096   
  10.322  0.061    0.266   0.124   -0.439958  -0.537092  0.669    3.124    3.389   -0.64897    -0.132694  
  10.322  0.1      0.289   0.136   -0.593648  -0.372309  1.4      2.18     1.027   -2.349021   -2.754654  
  10.322  0.064    0.257   0.096   -0.344242  -0.138176  1.947    4.514    2.356   -1.651453   -1.276335  
  10.322  0.125    0.364   0.168   -0.564951  -0.510535  0.902    2.767    2.146   -0.261467   0.140278   
  10.322  0.081    0.284   0.1     -0.305152  0.047282   0.862    4.928    3.744   -0.236836   -0.15539   
  10.322  0.09     0.315   0.135   -0.436611  -0.182112  0.457    1.443    2.255   -1.314902   -0.812566  
  10.322  0.056    0.289   0.114   -0.134048  -0.097765  0.234    2.509    2.348   -0.351196   -0.228928  
  10.322  0.093    0.245   0.131   -0.688023  -0.878367  0.878    4.02     3.688   -0.556153   -0.01716   
  10.322  0.091    0.333   0.147   -0.400895  -0.300727  0.79     4.187    3.563   -0.418565   -0.326499  
  10.322  0.087    0.294   0.137   -0.501393  -0.480247  2.224    4.022    2.682   -0.816324   -0.298747  
  10.322  0.084    0.322   0.15    -0.573261  -0.674355  -0.571   3.954    2.894   0.501707    0.384039   
  10.322  0.087    0.258   0.095   -0.429656  -0.322578  -2.624   4.5      2.562   0.77536     0.185382   
  10.322  0.114    0.293   0.12    -0.599727  -0.540612  -0.859   5.788    5.475   0.083273    0.096889   
  10.322  0.096    0.299   0.105   -0.45369   -0.494148  -2.723   3.335    2.023   0.979308    0.074978   
  10.322  0.07     0.311   0.127   -0.396779  -0.380984  3.688    6.718    2.24    -1.505468   -1.104202  
  10.322  0.104    0.345   0.148   -0.544913  -0.556017  -0.269   2.515    2.709   -0.152766   -0.570139  
  10.322  0.097    0.317   0.15    -0.488315  -0.480871  2.015    4.582    2.021   -1.758742   -1.342224  
  10.322  0.099    0.317   0.119   -0.417362  -0.282393  -1.351   4.165    3.864   0.477004    0.024413   
  10.322  0.069    0.231   0.115   -0.498376  -0.360449  -0.315   3.747    3.03    0.001495    0.134099   
  10.322  0.03     0.327   0.159   -0.086956  -0.061006  1.277    4.258    3.646   -0.520934   -0.111236  
  10.322  0.104    0.295   0.118   -0.415513  -0.117893  2.14     3.584    2.128   -1.16405    -0.104277  
  10.322  0.111    0.313   0.124   -0.425447  -0.264008  1.674    5.16     4.561   -0.480818   0.087575   
  10.322  0.125    0.309   0.127   -0.577919  -0.597985  2.623    5.009    1.005   -0.97107    -0.57758   
  10.322  0.105    0.356   0.154   -0.450856  -0.357696  -1.106   4.245    3.076   0.041207    0.073361   
  10.322  0.052    0.318   0.126   -0.152127  0.074689   1.515    4.228    2.874   -0.855793   -0.534517  
  10.322  0.108    0.331   0.152   -0.424474  -0.239071  -1.307   4.92     3.299   0.373677    0.299587   
  10.322  0.095    0.275   0.087   -0.425652  0.128997   -1.178   3.372    2.535   0.373467    -0.208911  
  10.322  0.044    0.275   0.112   -0.278628  -0.260542  1.216    3.769    3.095   -0.366658   -0.40615   
  10.322  0.112    0.279   0.099   -0.609808  -0.62753   2.741    5.699    3.375   -1.221867   -1.285192  
  10.322  0.048    0.303   0.116   -0.127897  -0.088532  -4.07    8.005    5.061   0.821846    0.411514   
  10.322  0.102    0.256   0.076   -0.44509   -0.402207  -1.048   2.214    3.316   0.458599    0.483914   
  10.322  0.041    0.318   0.168   -0.19978   -0.1832    -1.379   4.025    3.796   0.424198    0.038288   
  10.322  0.096    0.318   0.149   -0.442913  -0.390458  1.335    4.12     3.395   -1.063727   -0.29021   
  10.322  0.074    0.281   0.121   -0.489536  -0.470934  1.504    5.154    4.748   -0.965501   -0.495867  
  10.322  0.134    0.317   0.127   -0.63652   -0.478126  -0.79    4.153    4.534   -0.045714   -0.225492  
  10.322  0.022    0.311   0.163   -0.098086  -0.113696  -1.245   3.93     2.524   0.527026    0.16109    
  10.326  0.122    0.322   0.124   -0.44533   -0.198469  2.733    5.518    3.364   -0.901389   -0.667664  
  10.326  0.09     0.293   0.144   -0.432153  -0.450174  -0.137   6.493    5.792   -0.159867   0.1425     
  10.326  0.071    0.334   0.141   -0.247134  -0.273478  1.897    3.705    2.226   -1.149976   -0.633565  
  10.326  0.075    0.279   0.107   -0.371238  -0.111142  0.913    3.809    3.205   -0.498574   -0.332016  
  10.326  0.07     0.307   0.118   -0.255783  0.04808    -0.606   2.866    3.858   -0.082811   -0.331098  
  10.326  0.087    0.286   0.082   -0.314807  -0.147571  -1.361   2.939    2.006   1.139201    1.35361    
  10.326  0.068    0.269   0.132   -0.431659  -0.4431    -1.396   1.766    2.003   -0.128136   -0.440405  
  10.326  0.078    0.344   0.169   -0.341727  -0.294176  1.564    2.876    1.625   -0.415535   -0.054507  
  10.326  0.029    0.281   0.124   -0.19827   -0.121433  0.983    2.742    3.576   -1.088729   -0.435561  
  10.326  0.097    0.285   0.143   -0.351435  -0.031114  -0.179   2.709    3.324   -0.495507   -0.352572  
  10.326  0.137    0.287   0.111   -0.729963  -0.802146  -0.099   3.639    3.03    -0.229996   -0.419325  
  10.326  0.07     0.28    0.147   -0.372653  -0.254108  -1.069   3.741    3.612   0.17873     0.185248   
  10.326  0.035    0.247   0.087   -0.22243   -0.06466   0.122    3.126    3.981   -0.900924   -0.585964  
  10.326  0.163    0.339   0.143   -0.681193  -0.479792  -0.301   4.549    5.293   -0.25604    -0.151195  
  10.326  0.075    0.298   0.161   -0.44917   -0.217788  -2.265   4.511    3.023   0.922736    0.641511   
  10.326  0.074    0.291   0.113   -0.266368  -0.183332  1.818    3.986    5.081   -0.525686   -0.313891  
  10.326  0.103    0.301   0.131   -0.490647  -0.333805  -1.846   4.458    4.281   0.681805    0.147839   
  10.326  0.127    0.269   0.095   -0.697013  -0.466159  0.193    3.324    2.51    -0.336802   0.129804   
  10.326  0.131    0.305   0.141   -0.626355  -0.505604  -0.385   3.488    1.954   -0.200188   -0.006738  
  10.326  0.074    0.353   0.135   -0.151126  -0.002904  1.651    5.873    5.071   -1.320679   -0.805465  
  10.326  0.077    0.287   0.121   -0.305671  -0.293872  -0.845   2.501    2.733   0.256531    0.205811   
  10.326  0.07     0.258   0.098   -0.308278  -0.353001  0.212    4.13     4.287   -0.374599   -0.36115   
  10.326  0.141    0.316   0.143   -0.697045  -0.505303  -0.82    4.557    3.652   0.05933     0.108683   
  10.326  0.052    0.32    0.171   -0.238257  -0.113628  0.762    2.149    1.801   -1.308401   -0.774363  
  10.326  0.111    0.328   0.14    -0.606632  -0.645866  0.877    3.315    2.679   -0.547865   -0.029735  
  10.326  0.066    0.253   0.106   -0.300139  -0.136863  0.391    2.617    2.464   -0.427983   -0.07153   
  10.326  0.093    0.356   0.145   -0.340998  -0.190128  -2.678   2.713    2.554   0.827279    -0.116602  
  10.326  0.115    0.292   0.118   -0.548417  -0.586622  1.802    6.749    5.528   -0.741871   -0.369235  
  10.326  0.105    0.346   0.166   -0.423357  -0.23685   2.627    6.447    3.631   -1.085013   -0.615474  
  10.326  0.087    0.282   0.107   -0.446227  -0.109475  0.766    3.265    2.838   -1.043071   -0.432832  
  10.326  0.057    0.308   0.135   -0.202651  0.043273   1.855    4.621    3.505   -0.962465   -0.393899  
  10.326  0.098    0.31    0.124   -0.417772  0.027399   -1.654   1.092    2.555   -2.542249   -0.888464  
  10.326  0.062    0.283   0.121   -0.263481  -0.22111   2.117    4.588    2.948   -1.911044   -1.486682  
  10.326  0.069    0.26    0.106   -0.241847  -0.034917  0.708    4.014    4.096   -0.589635   -0.386132  
  10.326  0.088    0.358   0.174   -0.338459  -0.304996  -1.621   2.734    1.911   0.909675    0.71801    
  10.326  0.037    0.28    0.142   -0.265706  -0.32838   -2.174   5.892    5.108   0.611244    0.441341   
  10.326  0.086    0.285   0.096   -0.347748  0.025463   -0.824   5.66     4.336   0.288958    0.246511   
  10.326  0.078    0.244   0.089   -0.547929  -0.475418  -0.439   5.071    4.327   0.160165    -0.020434  
  10.326  0.064    0.319   0.158   -0.253765  -0.223717  1.02     4.11     3.072   -1.038715   -0.563063  
  10.326  0.051    0.313   0.175   -0.25189   -0.181612  -1.406   2.97     3.768   0.321252    0.1989     
  10.326  0.102    0.289   0.103   -0.502513  -0.684736  1.076    3.405    2.019   -1.205237   -0.55424   
  10.326  0.066    0.291   0.131   -0.312458  -0.393032  -4.632   7.116    5.972   0.66613     0.14625    
  10.326  0.099    0.355   0.169   -0.470328  -0.596851  1.125    3.93     1.824   -0.418628   0.625669   
  10.326  0.087    0.269   0.087   -0.390364  -0.577762  -0.95    6.117    5.899   0.290177    0.153434   
  10.326  0.083    0.297   0.127   -0.473982  -0.461546  -1.789   3.928    3.227   0.733966    0.271776   
  10.326  0.082    0.271   0.086   -0.314819  -0.110536  0.412    3.704    4.729   0.082685    0.223642   
  10.326  0.132    0.296   0.088   -0.54707   -0.436353  -0.709   2.89     4.331   -0.319783   -0.03842   
  10.326  0.072    0.283   0.12    -0.444625  -0.46879   -1.421   0.714    2.072   1.208041    -0.443676  
  10.326  0.083    0.279   0.146   -0.633153  -0.674084  -1.309   5.229    4.834   0.252679    -0.128291  
  10.326  0.13     0.287   0.092   -0.744875  -0.75083   1.541    6.23     3.042   -0.555491   -0.00933   
  10.326  0.082    0.34    0.188   -0.357241  -0.25143   0.989    1.834    3.126   -0.826382   -0.339216  
  10.326  0.1      0.291   0.132   -0.477218  -0.434522  -2.747   3.127    3.002   0.842715    -0.097616  
  10.326  0.106    0.27    0.079   -0.617345  -0.522101  0.765    6.112    4.367   -0.178726   0.275131   
  10.326  0.081    0.328   0.154   -0.44243   -0.336639  -1.421   3.747    3.756   0.425795    0.161845   
  10.326  0.076    0.265   0.125   -0.47457   -0.50369   -0.795   5.695    4.799   0.10038     0.132076   
  10.326  0.051    0.277   0.15    -0.363387  -0.339515  0.665    2.72     2.408   -0.810815   -0.352516  
  10.326  0.069    0.298   0.117   -0.307736  -0.169236  -1.842   2.557    2.92    0.27413     -0.270522  
  10.326  0.061    0.262   0.113   -0.445525  -0.298304  1.463    3.867    3.391   -0.414908   0.222321   
  10.326  0.087    0.255   0.098   -0.597668  -0.4821    -0.308   2.426    2.139   0.495812    0.709238   
  10.326  0.094    0.288   0.106   -0.563517  -0.605295  -0.026   3.32     2.948   0.009297    0.190388   
  10.326  0.113    0.307   0.142   -0.575046  -0.554417  0.931    3.514    1.987   -0.842636   0.474885   
  10.326  0.103    0.264   0.147   -0.91676   -0.962008  -0.995   4.289    3.413   0.628686    0.259034   
  10.326  0.087    0.31    0.169   -0.563334  -0.610372  1.591    4.626    4.102   -0.286      0.52055    
  10.326  0.092    0.303   0.148   -0.50014   -0.278815  -0.594   2.786    2.974   0.123654    0.303822   
  10.326  0.12     0.278   0.104   -0.634744  -0.399316  -1.088   2.621    3.01    0.019053    0.257276   
  10.326  0.103    0.32    0.16    -0.437436  -0.438806  1.006    2.739    3.049   -0.964555   -0.4811    
  10.326  0.066    0.326   0.13    -0.217871  -0.014269  -0.387   4.363    3.424   0.318747    0.862534   
  10.326  0.093    0.307   0.141   -0.521543  -0.379198  1.458    5.973    3.938   -0.474826   -0.165292  
  10.326  0.118    0.348   0.148   -0.463311  -0.309363  -1.475   6.094    5.447   0.329567    0.092875   
  10.326  0.056    0.278   0.143   -0.307624  -0.386474  0.708    3.819    3.459   -0.128789   0.020841   
  10.326  0.088    0.285   0.148   -0.542593  -0.534471  -1.214   3.667    2.884   0.655253    1.11388    
  10.326  0.074    0.268   0.097   -0.425147  -0.560281  0.5      2.749    3.488   -0.151102   0.044445   
  10.326  0.122    0.282   0.123   -0.705179  -0.653279  1.815    4.663    2.577   -1.631054   -0.931208  
  10.326  0.119    0.315   0.154   -0.70602   -0.616564  0.594    4.909    3.863   -0.078213   0.016147   
  10.326  0.067    0.239   0.1     -0.371584  -0.405064  0.375    1.781    3.502   -0.910865   -0.710413  
  10.326  0.083    0.278   0.147   -0.480083  -0.393057  0.033    3.931    3.071   -0.423413   -0.241431  
  10.326  0.09     0.28    0.112   -0.362939  -0.01219   0.32     2.131    0.39    -0.572087   -0.472901  
  10.326  0.072    0.314   0.148   -0.362449  -0.340685  1.568    3.54     2.137   -0.845957   -0.833159  
  10.326  0.079    0.274   0.113   -0.454808  -0.639121  -2.593   5.054    3.611   0.719815    0.294981   
  10.326  0.126    0.317   0.121   -0.625832  -0.549778  -1.449   5.955    4.852   -0.030844   0.041066   
  10.326  0.11     0.359   0.158   -0.536483  -0.523846  -0.015   3.857    5.5     -0.458965   -0.415852  
  10.326  0.076    0.257   0.101   -0.369623  -0.376492  1.303    2.651    0.878   -0.831232   0.368746   
  10.326  0.078    0.329   0.169   -0.380426  -0.404426  -0.991   5.967    4.63    0.084162    -0.145938  
  10.326  0.052    0.282   0.108   -0.224002  -0.263454  -1.95    4.69     5.093   0.191273    0.090608   
  10.326  0.099    0.248   0.097   -0.615543  -0.658951  1.289    1.225    1.035   -0.045482   0.821136   
  10.326  0.111    0.316   0.107   -0.52342   -0.58354   1.194    5.525    5.39    -0.397671   0.039005   
  10.326  0.045    0.3     0.118   -0.170543  -0.1903    -0.286   2.366    2.222   0.155592    0.464792   
  10.326  0.078    0.32    0.149   -0.41792   -0.230218  0.178    3.694    2.936   -0.696965   -0.321488  
  10.326  0.115    0.275   0.105   -0.590033  -0.5744    1.163    5.595    3.746   -0.800884   -0.594339  
  10.326  0.138    0.318   0.117   -0.845096  -1.02598   -1.253   3.238    5.118   0.397418    0.104291   
  10.326  0.085    0.306   0.091   -0.324697  -0.21141   -0.117   2.686    2.24    0.052842    -0.190176  
  10.326  0.08     0.268   0.107   -0.404634  -0.380135  1.395    3.939    2.878   -1.16522    -0.774223  
  10.326  0.129    0.345   0.151   -0.4668    -0.221799  2.202    4.409    3.799   -0.792774   -0.280519  
  10.326  0.076    0.291   0.124   -0.464496  -0.167372  -2.034   6.337    5.853   0.284194    0.030368   
  10.326  0.057    0.266   0.133   -0.309397  -0.168948  0.32     1.182    1.919   -1.754158   -0.112203  
  10.326  0.122    0.329   0.132   -0.523473  -0.203161  2.476    3.964    2.928   -0.851409   -0.699776  
  10.326  0.065    0.261   0.104   -0.261442  -0.263396  -1.27    5.074    3.218   0.354424    0.35668    
  10.326  0.092    0.307   0.162   -0.581742  -0.652658  -0.147   5.042    4.702   0.251243    0.449897   
  10.326  0.087    0.321   0.155   -0.429164  -0.37039   -0.402   2.498    2.421   0.44399     0.353203   
  10.326  0.054    0.277   0.122   -0.23475   -0.171157  0.651    3.175    4.656   -0.558133   0.202057   
  10.331  0.127    0.294   0.117   -0.568722  -0.455135  1.38     4.899    3.712   -1.242984   -0.831479  
  10.331  0.12     0.322   0.107   -0.485738  -0.399325  0.411    3.595    3.747   -0.251024   -0.376921  
  10.331  0.085    0.278   0.146   -0.509272  -0.316822  1.892    3.184    1.252   -0.628868   0.469244   
  10.331  0.113    0.265   0.081   -0.578209  -0.443851  1.32     2.434    1.982   -0.966825   -0.356858  
  10.331  0.102    0.282   0.111   -0.481385  -0.312366  0.079    4.29     4.13    -0.842718   -0.739337  
  10.331  0.117    0.304   0.126   -0.685399  -0.533004  0.076    3.718    3.886   -1.23276    -0.773249  
  10.331  0.084    0.341   0.153   -0.284764  -0.12277   0.175    1.194    1.981   -1.452193   -1.208345  
  10.331  0.096    0.244   0.094   -0.49955   -0.283156  0.341    4.553    4.476   -0.478139   -0.196299  
  10.331  0.136    0.292   0.116   -0.575831  -0.35909   -1.474   3.598    3.584   0.280936    0.230951   
  10.331  0.079    0.324   0.149   -0.312347  -0.172849  1.98     3.14     2.862   -0.241355   0.628835   
  10.331  0.118    0.362   0.16    -0.434421  -0.329299  0.693    2.371    2.524   -0.728635   -0.377126  
  10.331  0.066    0.286   0.128   -0.443338  -0.502857  -1.553   1.821    3.073   0.180996    -0.465237  
  10.331  0.081    0.275   0.096   -0.420156  -0.234783  1.103    4.141    3.563   -0.809381   -0.610671  
  10.331  0.073    0.244   0.093   -0.394938  0.036196   0.199    3.291    3.306   -0.546965   -0.193284  
  10.331  0.085    0.312   0.116   -0.426346  -0.349147  -1.199   4.371    2.523   0.803407    0.604406   
  10.331  0.093    0.319   0.137   -0.425688  -0.430844  -2.503   6.299    5.24    0.476242    -0.051234  
  10.331  0.09     0.336   0.156   -0.250147  -0.018355  0.877    4.711    3.449   -0.082903   -0.033755  
  10.331  0.067    0.289   0.136   -0.326085  -0.233494  1.067    2.52     3.187   -0.048841   -0.149583  
  10.331  0.129    0.272   0.091   -0.587952  -0.547306  1.338    4.276    3.185   -1.209891   -0.844258  
  10.331  0.139    0.311   0.117   -0.696569  -0.398591  -1.15    3.667    3.663   -0.058573   -0.35747   
  10.331  0.066    0.26    0.105   -0.455441  -0.455407  1.021    4.159    4.46    -0.581109   -0.22529   
  10.331  0.121    0.277   0.099   -0.496908  -0.146838  -1.849   4.125    4.125   -0.061477   0.002724   
  10.331  0.132    0.318   0.11    -0.493627  -0.134624  -2.088   1.546    2.15    1.051394    -0.272485  
  10.331  0.069    0.322   0.144   -0.282346  -0.088271  -1.149   5.247    4.891   0.144719    -0.122681  
  10.331  0.071    0.268   0.117   -0.360665  -0.295895  0.024    2.27     2.94    -0.929275   -0.54689   
  10.331  0.114    0.327   0.119   -0.47875   -0.11977   -1.882   3.605    3.599   0.596542    0.153825   
  10.331  0.095    0.234   0.059   -0.421151  -0.459899  -1.734   6.43     5.495   0.407579    0.44192    
  10.331  0.077    0.282   0.137   -0.364354  -0.266659  0.897    5.211    4.232   -0.30364    -0.257587  
  10.331  0.069    0.3     0.155   -0.450977  -0.198505  1.655    3.191    0.734   -1.390106   -1.023575  
  10.331  0.123    0.336   0.153   -0.607022  -0.555599  -2.113   2.67     1.483   1.017735    -0.11609   
  10.331  0.109    0.364   0.14    -0.305097  -0.062524  -0.844   5.537    4.093   0.124687    0.259887   
  10.331  0.071    0.292   0.12    -0.297498  -0.10805   0.318    3.742    4.644   -0.187922   -0.286956  
  10.331  0.044    0.284   0.114   -0.162009  -0.027658  0.167    1.982    2.674   -0.346705   -0.412414  
  10.331  0.063    0.29    0.128   -0.442821  -0.525373  -0.33    2.676    3.235   -0.900881   -0.529092  
  10.331  0.046    0.243   0.101   -0.308852  -0.409384  0.917    4.747    3.714   -0.212818   -0.146973  
  10.331  0.078    0.324   0.118   -0.255939  -0.112931  -1.579   5.709    5.768   -0.088643   -0.132473  
  10.331  0.114    0.294   0.117   -0.658112  -0.661484  2.66     6.464    4.189   -1.149574   -0.311185  
  10.331  0.115    0.312   0.132   -0.46411   -0.208764  -0.867   4.972    4.732   0.255128    0.384697   
  10.331  0.073    0.326   0.16    -0.389411  -0.209185  -1.973   3.827    2.96    0.740852    0.278213   
  10.331  0.048    0.264   0.1     -0.350148  -0.250021  -0.921   1.822    2.682   -0.040088   -0.516119  
  10.331  0.106    0.282   0.126   -0.529457  -0.650741  -0.832   1.953    0.915   0.732119    -0.408712  
  10.331  0.133    0.3     0.103   -0.676762  -0.657056  1.274    5.077    4.398   -0.676517   -0.495232  
  10.331  0.08     0.306   0.131   -0.450507  -0.306924  0.068    3.054    4.613   -0.241441   -0.268954  
  10.331  0.12     0.306   0.098   -0.616122  -0.282304  -0.45    5.008    3.276   0.049379    -0.286089  
  10.331  0.016    0.275   0.151   -0.020623  -0.064851  1.852    3.673    2.512   -0.844933   -0.502076  
  10.331  0.088    0.279   0.121   -0.556589  -0.735877  -0.01    8.438    4.491   0.230441    0.100783   
  10.331  0.09     0.28    0.117   -0.456516  -0.456327  -2.463   3.435    5.288   0.211417    -0.028956  
  10.331  0.117    0.35    0.145   -0.557586  -0.472983  0.763    2.62     2.301   -0.52029    -0.463912  
  10.331  0.082    0.267   0.112   -0.500115  -0.483926  1.409    4.362    2.387   -1.119914   -0.627333  
  10.331  0.099    0.297   0.144   -0.480795  -0.552843  0.319    2.695    2.592   -1.109764   -0.784974  
  10.331  0.123    0.296   0.127   -0.473439  -0.269423  -1.447   3.792    4.3     0.450249    0.105223   
  10.331  0.045    0.26    0.108   -0.225061  -0.283042  1.481    5.598    4.173   -0.660408   -0.492246  
  10.331  0.08     0.284   0.103   -0.414125  -0.484711  3.36     6.763    5.002   -1.681852   -1.59143   
  10.331  0.1      0.267   0.121   -0.600356  -0.472981  3.012    4.182    1.803   -1.212204   -0.458029  
  10.331  0.065    0.277   0.115   -0.321355  -0.406244  -0.103   3.009    2.814   -1.463119   -0.939933  
  10.331  0.107    0.302   0.138   -0.373775  -0.167463  1.238    3.937    2.456   -1.131481   -0.777754  
  10.331  0.117    0.271   0.09    -0.50794   -0.625919  -0.92    2.612    4.263   0.241441    -0.360639  
  10.331  0.063    0.303   0.12    -0.228166  -0.122952  -0.634   4.339    4.379   -0.083972   -0.615691  
  10.331  0.075    0.321   0.114   -0.188733  0.059193   -1.571   2.558    4.012   0.627601    0.255229   
  10.331  0.09     0.275   0.127   -0.492248  -0.626999  0.636    4.361    3.499   0.073435    0.057904   
  10.331  0.118    0.288   0.126   -0.453311  -0.480077  -1.617   1.923    3.409   -0.244048   -0.434498  
  10.331  0.027    0.268   0.133   -0.209393  -0.095429  -1.218   1.667    1.348   0.487365    0.214016   
  10.331  0.084    0.348   0.167   -0.333053  -0.185972  -0.653   1.714    1.929   -0.123985   -0.176866  
  10.331  0.059    0.282   0.13    -0.217246  -0.230209  -1.733   4.816    3.883   0.685757    0.111029   
  10.331  0.064    0.264   0.108   -0.264992  0.009837   1.414    4.938    3.104   -0.36995    0.463352   
  10.331  0.086    0.284   0.114   -0.365643  -0.358067  2.039    3.415    2.417   -1.24417    -1.171602  
  10.331  0.063    0.242   0.073   -0.16818   -0.111269  1.8      2.271    2.515   -0.74095    -0.599208  
  10.331  0.078    0.31    0.151   -0.405734  -0.224869  -1.597   5.551    5.59    0.015085    -0.080395  
  10.331  0.107    0.331   0.148   -0.444657  -0.15886   -2.17    8.234    6.185   0.434455    0.262375   
  10.331  0.067    0.314   0.149   -0.389271  -0.18665   0.375    4.784    4.432   -0.515409   -0.086491  
  10.331  0.108    0.308   0.141   -0.570338  -0.425937  -1.908   4.027    3.007   0.548585    0.393875   
  10.331  0.105    0.316   0.165   -0.441316  -0.211666  0.59     5.462    5.09    -0.359247   -0.189642  
  10.331  0.08     0.336   0.167   -0.288595  0.008213   -2.779   5.649    3.198   0.736312    0.421878   
  10.331  0.128    0.329   0.136   -0.614498  -0.37183   -2.175   4.161    3.768   0.50368     -0.271434  
  10.331  0.078    0.296   0.12    -0.335776  -0.292679  0.437    2.657    1.941   -0.941781   -0.548216  
  10.331  0.061    0.33    0.127   -0.110719  -0.272953  0.125    1.71     3.665   -0.850283   -0.604136  
  10.331  0.092    0.268   0.088   -0.472075  -0.512308  0.403    4.158    2.516   -1.253168   -0.802679  
  10.331  0.075    0.326   0.133   -0.269505  -0.188221  0.395    6.352    4.933   -0.104988   0.235333   
  10.331  0.091    0.327   0.175   -0.343822  -0.272601  0.088    3.507    3.819   -0.253466   0.053378   
  10.331  0.068    0.251   0.098   -0.340985  -0.333581  -2.347   7.967    4.726   0.80662     0.614956   
  10.331  0.074    0.336   0.171   -0.298883  -0.173186  0.175    2.93     3.58    -0.480605   -0.400909  
  10.331  0.085    0.258   0.092   -0.425316  -0.245854  -0.208   2.286    1.684   0.150929    0.433923   
  10.331  0.088    0.289   0.12    -0.508793  -0.634911  1.424    5.155    3.692   -0.750387   -0.690253  
  10.331  0.11     0.321   0.136   -0.463649  -0.387259  1.688    3.189    1.855   -0.747681   -0.082013  
  10.331  0.131    0.288   0.079   -0.568363  -0.624425  0.691    2.971    2.082   -0.801194   -0.52529   
  10.331  0.07     0.282   0.127   -0.431243  -0.323635  -0.109   0.486    0.606   0.277502    0.282369   
  10.331  0.085    0.32    0.117   -0.481317  -0.494123  0.672    2.416    1.076   0.051625    0.570049   
  10.331  0.106    0.304   0.141   -0.662742  -0.548962  1.676    5.723    4.083   -0.47383    0.096808   
  10.331  0.076    0.331   0.137   -0.197652  -0.04897   0.163    1.711    2.318   -0.486347   -0.167614  
  10.331  0.05     0.275   0.142   -0.3232    -0.313225  0.064    4.219    3.032   0.064865    0.212833   
  10.331  0.086    0.327   0.144   -0.498193  -0.442537  -0.602   7.364    5.488   0.218831    0.244178   
  10.331  0.1      0.271   0.087   -0.356816  -0.246283  -0.871   5.175    4.636   0.285089    0.114291   
  10.331  0.114    0.307   0.138   -0.528106  -0.393719  1.614    3.088    2.497   -1.352713   -0.790643  
  10.331  0.085    0.296   0.15    -0.480048  -0.465288  -0.417   5.328    5.773   -0.145602   -0.133646  
  10.331  0.043    0.289   0.153   -0.156239  -0.174124  -0.467   2.554    2.947   0.427747    0.611776   
  10.331  0.109    0.322   0.137   -0.518478  -0.401869  -0.759   1.425    1.809   -0.046789   -0.102793  
  10.331  0.052    0.275   0.11    -0.100995  -0.080405  -3.363   3.408    2.56    0.82709     -0.188864  
  10.331  0.089    0.299   0.15    -0.54555   -0.734122  2.18     1.75     0.365   -1.493763   2.966427   
  10.331  0.09     0.293   0.103   -0.340565  -0.221069  0.866    2.476    1.459   -1.707972   -0.539002  
  10.331  0.104    0.27    0.114   -0.510533  -0.438577  2.003    5.19     3.837   -0.709394   -0.256625  
  10.336  0.091    0.277   0.115   -0.377259  -0.117309  -2.536   1.822    3.007   0.951678    -0.259527  
  10.336  0.042    0.338   0.175   -0.151173  -0.162944  2.569    3.683    1.165   -0.7016     -0.505383  
  10.336  0.101    0.298   0.115   -0.531039  -0.317427  0.667    4.71     2.537   -0.063318   0.57447    
  10.336  0.054    0.364   0.213   -0.265281  -0.112704  -1.22    4.055    3.293   0.634753    0.710686   
  10.336  0.082    0.253   0.115   -0.325818  -0.330722  3.208    7.085    3.855   -1.834321   -1.550098  
  10.336  0.053    0.29    0.133   -0.412543  -0.247944  -0.694   5.759    6.379   0.05856     0.056666   
  10.336  0.106    0.303   0.085   -0.406202  -0.249478  -0.59    6.161    5.065   -0.102253   -0.277381  
  10.336  0.062    0.315   0.141   -0.250117  0.037106   1.103    3.237    1.954   -0.727894   -0.574476  
  10.336  0.157    0.351   0.106   -0.516736  -0.361191  0.211    4.01     3.419   -0.112575   0.038446   
  10.336  0.098    0.35    0.167   -0.470875  -0.333672  0.703    2.002    2.088   -2.213259   -1.622153  
  10.336  0.058    0.297   0.133   -0.207233  0.001001   -1.371   5.174    4.717   0.386596    0.419316   
  10.336  0.099    0.293   0.1     -0.372209  -0.226922  0.18     3.13     2.995   -0.491026   -0.281058  
  10.336  0.022    0.297   0.106   -0.032621  0.035665   -1.174   3.298    4.525   0.258312    0.257231   
  10.336  0.077    0.28    0.145   -0.451047  -0.423964  -0.604   4.103    2.986   0.38049     0.095517   
  10.336  0.143    0.346   0.142   -0.586638  -0.28222   -0.716   3.902    3.373   0.28662     0.226335   
  10.336  0.029    0.324   0.125   -0.050119  -0.001349  0.659    3.964    3.363   -0.790183   -0.469583  
  10.336  0.137    0.332   0.184   -0.657506  -0.595892  -1.204   2.432    2.35    0.578855    -0.095421  
  10.336  0.082    0.308   0.153   -0.442093  -0.509884  -1.966   4.984    3.766   0.655576    0.286578   
  10.336  0.076    0.287   0.135   -0.313138  -0.039875  3.77     4.617    1.866   -1.41142    -1.403316  
  10.336  0.096    0.298   0.124   -0.419654  -0.234554  -0.043   1.622    1.872   0.280856    0.163945   
  10.336  0.053    0.321   0.139   -0.201141  -0.381656  2.747    6.423    4.386   -1.198069   -0.867399  
  10.336  0.09     0.298   0.126   -0.428182  -0.430755  0.602    4.226    4.957   -0.877409   -0.473928  
  10.336  0.099    0.308   0.164   -0.657232  -0.607961  0.262    2.277    2.587   -0.970684   -0.52604   
  10.336  0.051    0.298   0.118   -0.152568  -0.105764  -0.847   5.388    5.138   0.239381    0.249062   
  10.336  0.069    0.326   0.16    -0.350237  -0.245027  -2.66    3.483    4.372   0.358528    -0.012866  
  10.336  0.09     0.262   0.134   -0.619234  -0.818678  1.433    3.047    2.771   -1.078109   -0.78078   
  10.336  0.054    0.265   0.108   -0.401369  -0.395412  0.239    1.17     2.249   -1.718267   -1.093456  
  10.336  0.109    0.328   0.14    -0.55085   -0.338773  1.146    2.895    2.617   -0.487357   0.050506   
  10.336  0.045    0.27    0.172   -0.326636  -0.263937  -1.567   3.077    3.027   0.445903    -0.012182  
  10.336  0.086    0.306   0.127   -0.329507  -0.197649  -0.273   2.61     2.579   -0.262129   0.104072   
  10.336  0.085    0.258   0.118   -0.437362  -0.467912  0.593    3.253    3.393   -0.298698   0.315873   
  10.336  0.082    0.294   0.095   -0.33343   -0.077342  -1.266   2.096    2.11    1.01883     0.301238   
  10.336  0.127    0.31    0.151   -0.656072  -0.688919  -0.266   1.107    1.346   -1.425662   0.196839   
  10.336  0.068    0.34    0.139   -0.151697  0.011354   -0.322   4.907    3.271   0.246994    0.364303   
  10.336  0.102    0.368   0.162   -0.440946  -0.272473  1.018    3.998    3.298   -0.409554   -0.171511  
  10.336  0.08     0.29    0.162   -0.491086  -0.441213  -0.992   4.628    4.597   0.50734     0.403371   
  10.336  0.065    0.253   0.093   -0.39599   -0.301934  0.636    4.969    3.661   -0.112643   -0.232364  
  10.336  0.112    0.339   0.155   -0.499436  -0.277341  1.181    4.303    5.416   0.00606     0.450237   
  10.336  0.069    0.293   0.132   -0.287248  -0.089678  -2.632   6.153    4.928   0.544381    0.370721   
  10.336  0.11     0.319   0.143   -0.518337  -0.416299  -0.821   3.974    3.346   0.379313    0.399006   
  10.336  0.092    0.279   0.132   -0.51583   -0.570322  -1.85    5.123    3.32    0.707948    0.358656   
  10.336  0.076    0.267   0.127   -0.507087  -0.645491  -0.132   4.562    3.241   -0.338233   -0.123577  
  10.336  0.083    0.276   0.109   -0.444201  -0.408948  -0.867   4.232    3.246   0.414805    0.660721   
  10.336  0.137    0.325   0.161   -0.570004  -0.393639  -0.125   1.379    1.724   -0.41058    -0.442851  
  10.336  0.078    0.273   0.123   -0.579155  -0.64891   -2.351   2.262    2.613   0.302304    -0.284044  
  10.336  0.069    0.291   0.127   -0.298258  -0.354686  0.427    1.173    2.152   0.25653     0.206328   
  10.336  0.143    0.305   0.097   -0.599547  -0.604832  -0.952   6.168    5.18    0.427847    0.507728   
  10.336  0.065    0.27    0.157   -0.479248  -0.289223  -1.736   4.563    3.497   0.683703    0.525251   
  10.336  0.117    0.303   0.09    -0.57184   -0.528072  0.905    4.018    4.45    -1.23868    -0.765453  
  10.336  0.123    0.333   0.134   -0.542638  -0.430334  -0.967   5.803    4.77    0.388404    0.150341   
  10.336  0.068    0.253   0.138   -0.455705  -0.397792  -1.839   4.317    3.593   0.224748    -0.196091  
  10.336  0.052    0.254   0.125   -0.396381  -0.418868  -0.689   4.992    5.337   7.81E-4     -0.117953  
  10.336  0.066    0.289   0.149   -0.407525  -0.257353  -1.045   5.832    3.646   0.152919    -0.186834  
  10.336  0.124    0.312   0.125   -0.718255  -0.656168  0.337    3.622    4.122   -0.063058   0.039597   
  10.336  0.064    0.308   0.1     -0.198797  0.011493   0.571    2.328    2.239   -0.805504   0.088966   
  10.336  0.103    0.308   0.139   -0.460455  -0.477573  -0.098   2.479    2.91    -1.320192   -0.561456  
  10.336  0.103    0.316   0.126   -0.511335  -0.44637   -1.373   4.206    4.395   0.439691    -0.007539  
  10.336  0.114    0.313   0.147   -0.706256  -0.592963  0.443    1.459    1.591   0.254867    0.697994   
  10.336  0.068    0.318   0.166   -0.338543  -0.173468  0.137    0.889    1.79    -0.633758   0.648197   
  10.336  0.069    0.282   0.132   -0.358411  -0.247496  -0.8     3.308    1.502   0.473343    -0.392548  
  10.336  0.09     0.37    0.142   -0.193036  0.28652    1.436    4.619    3.904   -0.50161    -0.284288  
  10.336  0.086    0.311   0.158   -0.458462  -0.443825  1.498    3.603    2.559   -0.557891   -0.022779  
  10.336  0.083    0.328   0.151   -0.308511  -0.274766  -0.054   4.415    3.019   0.285294    0.34473    
  10.336  0.093    0.308   0.146   -0.374105  -0.218481  1.859    3.974    3.082   -0.774247   -0.560765  
  10.336  0.016    0.324   0.169   -0.089062  -0.056231  -2.152   4.288    3.606   0.192562    -0.046618  
  10.336  0.076    0.321   0.144   -0.357901  -0.245647  0.962    4.049    3.657   -0.39627    0.017145   
  10.336  0.111    0.343   0.145   -0.385296  -0.065016  -0.795   5.334    4.272   -0.10202    0.085908   
  10.336  0.058    0.312   0.137   -0.167543  -0.116476  0.055    3.494    3.615   -0.159774   -0.141897  
  10.336  0.083    0.293   0.139   -0.451089  -0.392151  0.145    4.412    4.17    -0.405762   -0.420104  
  10.336  0.067    0.329   0.136   -0.235234  -0.039535  1.522    5.685    4.782   -0.851521   -0.359622  
  10.336  0.079    0.278   0.094   -0.407258  -0.547787  -0.11    3.496    4.766   -0.029761   0.05296    
  10.336  0.13     0.347   0.2     -0.715979  -0.63834   2.004    3.587    2.65    -0.68027    -0.099886  
  10.336  0.077    0.308   0.136   -0.350612  -0.293714  0.655    3.946    3.934   -0.416043   0.139736   
  10.336  0.112    0.279   0.116   -0.54282   -0.504558  1.11     3.131    2.224   -0.6555     -0.239814  
  10.336  0.075    0.305   0.157   -0.375418  -0.12239   3.197    5.352    1.736   -1.339007   -0.661017  
  10.336  0.102    0.302   0.1     -0.418225  -0.23849   1.03     3.671    1.989   -0.630133   -0.94902   
  10.336  0.048    0.271   0.131   -0.196945  -0.1871    -0.835   1.935    3.848   -0.715849   -0.326127  
  10.336  0.081    0.329   0.147   -0.382002  -0.446157  -2.126   4.78     5.215   0.246275    -0.064966  
  10.336  0.074    0.311   0.138   -0.280372  -0.34072   -0.186   3.153    2.887   -0.12894    0.213022   
  10.336  0.024    0.303   0.113   -0.025292  -0.106684  0.279    4.407    3.638   -0.002275   0.143768   
  10.336  0.115    0.34    0.156   -0.472824  -0.331343  -0.198   4.412    4.145   -0.085317   -0.043366  
  10.336  0.081    0.322   0.143   -0.403673  -0.20606   1.991    2.395    1.653   -1.514207   -1.609113  
  10.336  0.15     0.316   0.118   -0.713906  -0.749223  1.322    4.827    4.045   -0.827606   -0.441214  
  10.336  0.054    0.319   0.149   -0.274857  -0.08092   -0.302   3.982    4.525   -0.278835   0.020648   
  10.336  0.039    0.274   0.13    -0.27033   -0.25664   1.412    3.933    2.062   -1.3354     -1.012532  
  10.336  0.036    0.282   0.158   -0.315337  -0.362728  -2.045   3.796    2.96    0.599174    0.028289   
  10.336  0.035    0.346   0.171   -0.051727  0.087391   1.745    3.5      2.163   -0.85421    0.243439   
  10.336  0.081    0.25    0.102   -0.521737  -0.305539  1.963    4.278    2.649   -1.022915   -0.689563  
  10.336  0.049    0.28    0.132   -0.287633  -0.484542  1.705    4.96     4.008   -1.164491   -0.705956  
  10.336  0.079    0.33    0.172   -0.410644  -0.175647  -0.107   5.784    4.861   0.003257    0.247409   
  10.336  0.133    0.303   0.126   -0.572505  -0.46836   0.603    4.29     3.338   -0.894462   -0.537783  
  10.336  0.076    0.285   0.139   -0.459021  -0.412072  -1.508   5.443    4.933   0.383188    0.06389    
  10.336  0.079    0.277   0.166   -0.598752  -0.589936  -1.177   4.271    4.068   0.186969    -0.009167  
  10.336  0.115    0.375   0.206   -0.426658  -0.177534  -3.35    6.472    3.772   0.951247    0.687291   
  10.336  0.085    0.322   0.125   -0.353445  -0.245432  2.456    4.755    3.051   -1.054399   -0.342086  
  10.336  0.048    0.282   0.153   -0.374774  -0.426232  0.698    3.731    2.494   -0.286138   0.056257   
  10.336  0.083    0.333   0.182   -0.368901  -0.214933  1.795    4.071    2.67    -1.041541   -0.732622  
  10.336  0.122    0.298   0.107   -0.475928  -0.537513  -0.024   3.518    3.248   -0.113123   -0.059282  
  10.336  0.07     0.336   0.156   -0.331154  -0.192391  -0.14    3.617    4.017   -0.17758    -0.19301   
  10.336  0.106    0.352   0.138   -0.392228  -0.099377  -2.246   1.81     2.468   0.754387    -0.459984  
  10.341  0.067    0.304   0.122   -0.331886  -0.085962  0.458    3.829    4.199   -0.745275   -0.294244  
  10.341  0.072    0.289   0.115   -0.245229  0.104047   1.116    5.35     3.414   -0.085821   0.121891   
  10.341  0.112    0.308   0.119   -0.454381  -0.505957  1.39     3.291    2.365   -1.199547   -0.520162  
  10.341  0.11     0.325   0.147   -0.456557  -0.398378  0.406    4.941    4.648   -0.420937   -0.132492  
  10.341  0.063    0.291   0.127   -0.24842   -0.33458   -1.594   3.614    2.213   0.786397    1.053972   
  10.341  0.072    0.315   0.125   -0.206243  5.45E-4    1.965    4.063    2.851   -0.988502   -0.526657  
  10.341  0.075    0.298   0.12    -0.262367  -0.194244  -0.492   6.113    3.382   0.420695    0.645093   
  10.341  0.073    0.321   0.183   -0.235189  -0.07631   0.194    3.617    4.841   -0.513884   -0.533347  
  10.341  0.069    0.373   0.194   -0.240771  -0.208631  -0.09    1.731    1.386   -0.766254   -0.501892  
  10.341  0.058    0.318   0.144   -0.222159  -0.079496  0.223    4.838    4.297   -0.123856   0.075237   
  10.341  0.052    0.345   0.145   -0.213271  -0.117693  0.433    4.443    4.941   -0.932612   -0.744152  
  10.341  0.1      0.309   0.168   -0.555966  -0.559406  -0.831   0.751    1.869   -1.733064   -0.409216  
  10.341  0.055    0.332   0.164   -0.119727  0.037461   -1.37    2.577    2.978   0.66099     0.415471   
  10.341  0.065    0.299   0.13    -0.198712  -0.089257  0.87     4.37     3.261   -0.252429   0.161325   
  10.341  0.044    0.336   0.152   -0.103824  0.023852   1.956    5.058    3.714   -0.615847   -0.416802  
  10.341  0.082    0.307   0.122   -0.269353  -0.180124  1.012    6.108    4.108   -0.206772   0.08961    
  10.341  0.081    0.3     0.158   -0.399498  -0.3994    1.271    5.104    2.842   -0.295047   -0.064082  
  10.341  0.027    0.278   0.161   -0.283457  -0.476022  0.268    2.752    2.12    -0.244509   -0.324158  
  10.341  0.082    0.3     0.139   -0.402786  -0.340083  -0.518   0.609    1.336   -0.744003   0.053676   
  10.341  0.048    0.304   0.139   -0.231215  -0.183104  1.931    4.321    1.976   -1.601345   -1.691599  
  10.341  0.05     0.299   0.174   -0.191835  -0.043722  1.872    3.566    2.044   -0.798908   -0.689323  
  10.341  0.071    0.317   0.113   -0.285356  -0.223698  0.178    1.625    1.436   -0.986461   -0.908175  
  10.341  0.046    0.337   0.158   -0.217084  -0.035554  0.378    5.617    4.424   -0.182713   0.131935   
  10.341  0.076    0.291   0.138   -0.469771  -0.357463  -0.619   2.413    1.691   -0.230231   -0.52007   
  10.341  0.091    0.297   0.131   -0.47312   -0.221246  1.537    3.597    2.051   -0.581188   -0.232989  
  10.341  0.08     0.298   0.133   -0.435484  -0.26151   -2.955   4.337    3.686   0.212649    -0.222736  
  10.341  0.077    0.289   0.143   -0.493352  -0.301271  -2.496   7.461    3.942   0.592664    0.588052   
  10.341  0.07     0.295   0.139   -0.217296  -0.151968  -1.029   2.043    3.7     -0.133452   0.056945   
  10.341  0.069    0.34    0.16    -0.260322  -0.243429  0.964    4.389    3.858   -1.575878   -0.893653  
  10.341  0.08     0.391   0.16    -0.2013    -0.163595  1.07     4.71     3.789   -0.497428   0.00744    
  10.341  0.036    0.311   0.15    -0.277032  -0.341677  1.88     3.874    3.198   -0.648564   -0.191247  
  10.341  0.082    0.32    0.158   -0.399135  -0.45238   0.453    2.245    2.074   -0.102354   0.060659   
  10.341  0.089    0.306   0.13    -0.382551  -0.270188  -0.971   7.745    6.555   0.296145    0.233862   
  10.341  0.063    0.308   0.139   -0.360726  -0.212668  0.77     4.963    3.031   0.044948    -0.005788  
  10.341  0.014    0.31    0.154   -0.051222  0.034024   0.308    4.692    4.381   -0.51313    -0.363405  
  10.341  0.041    0.288   0.114   -0.25915   -0.455614  -0.028   2.831    4.211   -0.760698   -0.399802  
  10.341  0.093    0.31    0.139   -0.409085  -0.352637  -1.522   5.391    5.495   0.194121    0.03559    
  10.341  0.036    0.274   0.109   -0.203547  -0.190059  1.365    2.143    1.596   -1.291338   -0.634202  
  10.341  0.023    0.28    0.106   -0.052767  -0.020913  -0.626   4.302    2.853   0.517707    0.583595   
  10.341  0.065    0.281   0.146   -0.389745  -0.273521  -0.841   4.92     4.514   0.513009    0.554795   
  10.341  0.056    0.318   0.179   -0.321034  -0.309039  0.633    5.981    4.745   -0.116622   0.079494   
  10.341  0.128    0.354   0.14    -0.458977  -0.373561  1.718    3.773    1.728   -1.031238   -0.687436  
  10.341  -0.013   0.329   0.154   0.060738   -0.107281  0.221    1.689    2.591   -0.442697   -0.730198  
  10.341  0.116    0.313   0.125   -0.488589  -0.592116  -0.729   2.892    3.681   -0.278753   -0.368428  
  10.341  0.041    0.271   0.128   -0.264815  -0.351054  -1.195   3.007    5.191   -0.81863    -0.564464  
  10.341  0.075    0.253   0.099   -0.322235  0.113975   1.461    2.575    1.721   -1.453974   -0.978576  
  10.341  0.039    0.313   0.154   2.15E-4    0.167642   -0.283   3.157    3.143   -0.229484   -0.028611  
  10.341  0.096    0.291   0.128   -0.314965  0.056398   0.509    3.42     3.574   -0.068162   0.47752    
  10.341  0.099    0.304   0.109   -0.437989  -0.333826  0.084    3.34     2.631   -0.315857   -0.119343  
  10.341  0.035    0.282   0.165   -0.31597   -0.307856  -0.755   2.364    3.017   0.481469    0.257886   
  10.341  0.065    0.304   0.141   -0.349465  -0.214756  -0.103   3.963    3.307   -0.109092   0.431033   
  10.341  0.065    0.309   0.135   -0.329027  -0.263189  -2.431   4.909    3.928   0.861247    0.400691   
  10.341  0.041    0.262   0.128   -0.259974  -0.08834   -1.339   3.707    3.369   0.165841    0.068371   
  10.341  0.074    0.292   0.113   -0.400837  -0.309152  -2.978   5.208    2.217   0.91795     -0.198054  
  10.341  0.097    0.342   0.141   -0.384082  -0.21662   -3.505   5.778    4.55    0.850723    0.253181   
  10.341  0.012    0.336   0.16    0.123488   0.404531   -1.219   2.466    3.984   0.173542    -0.193622  
  10.341  0.055    0.267   0.078   -0.239286  -0.055285  1.001    3.141    3.179   -0.655403   -0.12216   
  10.341  0.113    0.314   0.125   -0.425347  -0.322409  -2.062   4.412    3.601   0.529712    -0.062117  
  10.341  0.078    0.268   0.136   -0.426869  -0.391232  -1.486   5.202    4.028   0.442388    0.435315   
  10.341  0.058    0.311   0.17    -0.399408  -0.48293   -0.788   3.649    3.985   -0.51562    -0.456636  
  10.341  0.084    0.316   0.125   -0.38796   -0.123333  -0.455   2.713    2.551   0.3584      0.214978   
  10.341  0.072    0.305   0.125   -0.365464  -0.33437   -0.168   3.286    3.144   0.218608    0.102995   
  10.341  0.062    0.269   0.107   -0.290543  -0.265276  0.955    2.887    3.298   -0.96094    -0.451207  
  10.341  0.076    0.334   0.147   -0.320559  -0.141568  0.165    4.084    3.391   0.215335    0.425711   
  10.341  0.045    0.303   0.141   -0.152556  0.009061   -3.065   3.929    4.157   0.855193    0.103105   
  10.341  0.043    0.279   0.121   -0.147127  -0.070759  -1.307   3.568    2.807   0.396489    0.317956   
  10.341  0.105    0.319   0.132   -0.449693  -0.27716   1.202    2.975    2.634   -0.816864   -0.25501   
  10.341  0.051    0.311   0.155   -0.164255  -0.044147  0.121    3.513    3.542   -0.085112   0.251163   
  10.341  0.077    0.357   0.196   -0.394802  -0.385437  0.204    4.927    3.731   -0.158301   0.058005   
  10.341  0.052    0.308   0.147   -0.118549  0.093301   -0.982   3.423    3.247   -0.353474   -0.104868  
  10.341  0.048    0.381   0.159   -0.082994  0.082342   0.392    3.136    3.058   -0.293984   -0.003215  
  10.341  0.054    0.297   0.133   -0.303676  -0.11393   -1.222   3.182    3.049   0.303682    0.05863    
  10.341  0.079    0.323   0.158   -0.273734  -0.150442  2.144    6.47     4.308   -0.354636   0.096849   
  10.341  0.052    0.325   0.191   -0.257235  -0.336368  -0.556   2.583    4.214   -0.448015   -0.547382  
  10.341  0.129    0.346   0.159   -0.459629  -0.235459  -1.683   4.569    4.876   0.392778    0.138531   
  10.341  0.108    0.36    0.179   -0.447714  -0.335138  1.434    4.394    3.69    -1.175344   -0.761925  
  10.341  0.035    0.346   0.169   -0.098792  0.13311    0.485    3.183    3.006   0.158848    0.029453   
  10.341  0.059    0.314   0.131   -0.204282  0.154477   0.173    4.322    3.799   -0.320404   -0.031927  
  10.341  0.004    0.296   0.106   0.134213   0.298006   -2.322   3.726    2.393   0.784695    0.429713   
  10.341  0.081    0.303   0.145   -0.302936  -0.097314  1.795    5.422    3.56    -0.614223   -0.050785  
  10.341  0.064    0.309   0.172   -0.373844  -0.243179  -0.934   3.185    3.576   -0.147846   -0.089779  
  10.341  0.017    0.324   0.145   -0.011875  -0.009757  1.037    3.663    3.563   -0.212736   0.05074    
  10.341  0.055    0.312   0.107   -0.108726  0.058596   -1.642   3.676    3.239   0.911675    0.557795   
  10.341  0.074    0.297   0.14    -0.327462  -0.279106  -0.411   4.737    2.916   -0.170515   -0.217102  
  10.341  0.046    0.313   0.148   -0.216267  -0.011363  0.715    4.585    3.504   -0.211377   0.155399   
  10.341  0.055    0.32    0.156   -0.197627  -0.127033  -2.06    3.009    1.447   0.881914    0.666543   
  10.341  0.081    0.309   0.134   -0.341631  -0.329658  1.651    5.072    4.413   -0.772224   -0.339327  
  10.341  0.074    0.334   0.177   -0.373397  -0.362066  -0.487   6.32     4.428   0.086247    0.002548   
  10.341  0.086    0.289   0.118   -0.388292  -0.227219  -0.662   6.239    4.732   0.124979    -0.061525  
  10.341  0.066    0.294   0.15    -0.360726  -0.235269  2.923    7.746    4.776   -0.977218   -0.666908  
  10.341  0.095    0.332   0.139   -0.450658  -0.207473  2.504    7.27     5.045   -1.123397   -0.780293  
  10.341  0.026    0.337   0.176   -0.15317   -0.096615  1.816    4.446    2.238   -1.597648   -1.1249    
  10.341  0.035    0.293   0.156   -0.237778  -0.319669  -0.561   2.681    2.835   0.252085    0.116567   
  10.341  0.087    0.284   0.103   -0.458468  -0.49878   -0.467   2.625    2.007   -0.136736   0.150287   
  10.341  0.014    0.3     0.156   -0.128438  -0.213316  -0.354   5.348    5.081   -0.129622   -0.028254  
  10.341  0.077    0.297   0.14    -0.479916  -0.183176  1.817    2.245    2.208   -1.697525   -0.84457   
  10.341  0.105    0.304   0.139   -0.534395  -0.482602  -0.837   2.817    2.758   0.358087    0.112429   
  10.341  0.099    0.288   0.091   -0.492548  -0.368292  -0.632   4.58     4.436   0.068152    -0.284964  
  10.341  0.049    0.33    0.154   -0.239203  -0.202897  1.012    4.174    3.655   -0.766324   -0.799305  
  10.341  0.116    0.304   0.138   -0.638327  -0.521895  0.291    2.842    3.288   -0.785686   -0.579453  
  10.345  0.086    0.248   0.079   -0.395927  -0.187375  0.037    4.447    4.848   -0.316349   -0.119785  
  10.345  0.079    0.333   0.135   -0.325727  -0.107591  -0.266   3.056    3.535   -0.104877   -0.197138  
  10.345  0.099    0.343   0.145   -0.422008  -0.434462  1.526    5.25     4.24    -0.866201   -0.843026  
  10.345  0.052    0.377   0.189   -0.224335  -0.240074  -0.104   2.64     2.339   -0.043437   -0.592217  
  10.345  0.046    0.309   0.141   -0.216518  -0.269177  0.145    3.193    3.345   -0.483297   -0.176039  
  10.345  0.101    0.287   0.095   -0.40106   -0.348609  -0.719   3.703    4.255   -0.467423   -0.285312  
  10.345  0.042    0.287   0.133   -0.302743  -0.136087  0.606    4.673    4.163   -0.256226   -0.085378  
  10.345  0.085    0.289   0.124   -0.349778  0.097925   0.433    4.521    4.076   -0.340735   -0.252811  
  10.345  0.087    0.318   0.145   -0.41905   -0.380816  -2.289   4.339    2.535   0.776926    0.251881   
  10.345  0.071    0.288   0.114   -0.309746  -0.18698   -1.829   4.469    3.751   0.605807    0.131439   
  10.345  0.063    0.329   0.146   -0.27464   -0.080821  0.187    0.829    1.742   -1.688272   -0.189609  
  10.345  0.087    0.332   0.146   -0.35062   -0.06665   0.308    3.381    3.63    -0.244638   -0.20713   
  10.345  0.07     0.292   0.139   -0.302162  -0.302597  -0.652   3.872    2.227   0.003664    -0.215681  
  10.345  0.068    0.268   0.139   -0.475123  -0.464883  -0.815   4.658    4.997   -0.019029   -0.290028  
  10.345  0.072    0.332   0.137   -0.282467  -0.019223  1.33     2.657    2.005   -0.73236    0.194855   
  10.345  0.103    0.289   0.102   -0.484218  -0.320716  0.305    3.745    3.255   -0.225888   -0.210073  
  10.345  0.075    0.333   0.145   -0.27147   -0.178254  -0.106   3.346    2.629   0.00491     0.369291   
  10.345  0.067    0.378   0.192   -0.211415  -0.168003  1.189    4.195    3.723   -0.340137   0.247177   
  10.345  0.034    0.332   0.182   -0.141151  -0.084288  -1.938   6.206    4.986   0.83955     1.001552   
  10.345  0.093    0.308   0.135   -0.490133  -0.248211  1.481    6.19     4.733   -0.270583   0.018132   
  10.345  0.063    0.291   0.135   -0.292765  -0.30645   2.022    3.125    1.732   -1.101828   -0.609084  
  10.345  0.075    0.269   0.15    -0.478621  -0.432069  1.451    4.383    3.506   -0.33602    0.152994   
  10.345  0.071    0.301   0.135   -0.30749   -0.318929  -1.35    4.162    4.286   0.49673     0.262902   
  10.345  0.092    0.304   0.151   -0.406755  -0.186184  0.44     4.192    3.096   -0.021591   0.184543   
  10.345  0.091    0.314   0.149   -0.43256   -0.359907  0.262    4.002    3.465   -0.057403   -0.317945  
  10.345  0.055    0.293   0.159   -0.310864  -0.325394  1.471    5.008    3.504   -0.826032   -0.395035  
  10.345  0.079    0.288   0.108   -0.513943  -0.602929  0.247    4.172    3.537   0.134805    0.730319   
  10.345  0.05     0.313   0.141   -0.190039  0.004883   -2.302   5.755    3.514   0.713539    0.424028   
  10.345  0.073    0.296   0.131   -0.277661  -0.001373  1.147    3.735    3.121   -0.211953   0.08568    
  10.345  0.101    0.357   0.142   -0.303001  -0.206331  -0.222   2.649    3.073   -0.383677   0.199029   
  10.345  0.094    0.331   0.154   -0.19982   0.035807   -2.733   6.3      6.163   0.591268    0.20581    
  10.345  0.09     0.296   0.199   -0.589263  -0.54044   -1.746   4.537    3.558   0.884033    0.913954   
  10.345  0.062    0.313   0.123   -0.288662  0.070189   0.72     3.44     4.488   -0.22413    0.07427    
  10.345  0.092    0.304   0.119   -0.446803  -0.310694  -2.32    4.215    3.198   0.85341     0.265672   
  10.345  0.086    0.336   0.17    -0.255633  -0.037588  1.966    6.317    4.234   -1.049488   -0.843493  
  10.345  0.051    0.317   0.145   -0.116478  0.10408    -0.156   2.494    3.323   -0.436636   -0.156404  
  10.345  0.076    0.337   0.179   -0.399265  -0.283397  -0.216   2.401    2.471   -1.523039   -0.749111  
  10.345  0.034    0.307   0.136   -0.030928  0.092673   1.076    4.43     3.866   -0.863261   -0.687523  
  10.345  0.022    0.346   0.161   -0.060777  -0.120229  -1.558   3.092    2.306   0.359029    -0.098779  
  10.345  0.094    0.281   0.144   -0.442998  -0.297832  0.887    3.695    4.418   -0.440413   -0.146476  
  10.345  0.127    0.333   0.15    -0.542186  -0.573556  1.094    5.012    3.253   -0.110101   -0.006441  
  10.345  0.075    0.271   0.101   -0.348199  -0.346608  -1.644   1.67     1.462   0.217518    -0.438018  
  10.345  0.074    0.318   0.153   -0.322425  -0.325005  -2.765   3.489    4.88    0.339621    -0.195867  
  10.345  0.074    0.304   0.147   -0.439854  -0.513501  1.581    5.013    4.213   -0.406743   -0.027229  
  10.345  0.074    0.279   0.15    -0.345515  -0.20926   0.546    4.172    2.975   -0.10596    0.41631    
  10.345  0.076    0.331   0.192   -0.322905  -0.214221  2.594    5.488    1.836   -1.570161   -1.263132  
  10.345  0.07     0.314   0.151   -0.329581  -0.269917  0.529    2.828    2.968   -0.01651    0.025907   
  10.345  0.132    0.299   0.129   -0.7449    -0.548183  -0.544   1.451    2.809   -0.125779   0.214993   
  10.345  0.064    0.367   0.215   -0.240587  -0.064879  -0.802   5.61     4.647   0.018577    0.110654   
  10.345  0.028    0.357   0.196   -0.181915  -0.185003  -0.642   4.544    3.605   -0.10573    0.372319   
  10.345  0.047    0.293   0.143   -0.09201   0.008059   1.637    4.296    4.017   -0.503444   -0.191593  
  10.345  0.14     0.358   0.157   -0.606394  -0.431727  0.962    3.712    2.575   -0.504953   -0.468339  
  10.345  0.037    0.321   0.152   -0.030558  0.087552   1.29     4.685    3.786   -0.887763   -0.754831  
  10.345  0.053    0.352   0.183   -0.175648  -3.01E-4   -0.244   3.228    4.731   -0.488119   -0.291742  
  10.345  0.113    0.324   0.173   -0.492667  -0.229707  0.011    2.653    2.843   0.089944    0.426357   
  10.345  0.062    0.267   0.106   -0.322511  -0.025668  2.16     5.511    3.551   -0.810965   -0.338373  
  10.345  0.078    0.339   0.122   -0.295773  -0.199452  1.494    4.169    3.059   -0.771326   -0.099708  
  10.345  0.077    0.299   0.128   -0.387724  -0.32707   0.657    2.813    1.838   -0.675264   -0.605253  
  10.345  0.052    0.287   0.119   -0.395325  -0.49868   -0.397   3.584    3.155   -0.076724   0.029555   
  10.345  0.07     0.331   0.129   -0.351962  -0.193695  -0.434   3.165    2.87    0.411763    0.512613   
  10.345  0.102    0.265   0.133   -0.595513  -0.640417  0.308    3.11     3.104   -1.020891   -0.599754  
  10.345  0.071    0.291   0.147   -0.336331  -0.35671   1.163    3.788    2.016   -1.530885   -1.109675  
  10.345  0.092    0.316   0.167   -0.49334   -0.584554  0.113    4.289    3.637   -0.083396   0.123663   
  10.345  0.072    0.334   0.144   -0.274796  -0.239495  -0.576   5.829    4.688   0.054004    0.159852   
  10.345  0.082    0.335   0.156   -0.29862   -0.112799  0.863    4.203    3.22    -0.561245   -0.320585  
  10.345  0.08     0.318   0.134   -0.153208  0.207568   -0.469   3.286    3.866   -0.70701    -0.755612  
  10.345  0.099    0.342   0.139   -0.394304  -0.394436  -1.411   3.718    2.727   0.301478    -0.160465  
  10.345  0.063    0.324   0.122   -0.207626  0.037138   -1.373   1.743    3.374   -0.564754   -0.731277  
  10.345  0.107    0.364   0.158   -0.360044  -0.163346  -0.668   4.601    2.196   0.240328    0.132091   
  10.345  0.085    0.338   0.151   -0.294647  0.026493   -2.374   5.196    3.389   0.599961    0.156083   
  10.345  0.07     0.303   0.155   -0.247774  -0.102283  1.616    4.48     3.499   -1.032255   -0.47536   
  10.345  0.085    0.306   0.142   -0.293445  -0.186557  -0.26    5.886    4.217   0.082928    -0.065391  
  10.345  0.078    0.307   0.119   -0.356645  -0.242176  0.872    3.867    3.926   -0.827459   -0.885373  
  10.345  0.024    0.292   0.124   -0.108316  -0.24867   -1.512   1.988    3.834   0.319502    0.524523   
  10.345  0.084    0.331   0.184   -0.418976  -0.497664  1.207    4.186    4.322   -1.180688   -0.549618  
  10.345  0.086    0.349   0.185   -0.302281  -0.215575  0.264    0.801    1.802   -2.583922   -1.059883  
  10.345  0.102    0.271   0.12    -0.608127  -0.800321  1.287    3.992    3.114   -0.747655   -0.41137   
  10.345  0.071    0.346   0.186   -0.382682  -0.23626   0.684    4.667    4.229   0.13337     0.399576   
  10.345  0.102    0.267   0.119   -0.437222  -0.279796  -0.517   2.024    3.031   -0.659969   -0.415807  
  10.345  0.12     0.31    0.136   -0.578176  -0.511228  1.445    4.449    4.05    -0.71485    -0.496494  
  10.345  0.104    0.3     0.146   -0.647466  -0.461059  0.862    3.374    2.309   0.472414    0.759931   
  10.345  0.089    0.302   0.121   -0.416642  -0.239552  1.851    4.529    2.37    -0.473763   -0.296023  
  10.345  0.079    0.288   0.118   -0.32845   -0.223948  -0.334   3.306    3.89    -1.371053   -0.565984  
  10.345  0.048    0.326   0.167   -0.252957  -0.214828  0.965    2.152    2.329   -0.802856   -0.35808   
  10.345  0.056    0.274   0.123   -0.354322  -0.329654  -1.376   2.213    4.877   -0.20785    -0.262931  
  10.345  0.044    0.328   0.159   -0.209573  -0.171386  0.16     4.616    4.242   -0.755634   -0.256769  
  10.345  0.058    0.324   0.163   -0.255607  -0.178732  -1.026   4.554    3.772   0.3367      0.420042   
  10.345  0.073    0.322   0.156   -0.27114   -0.230309  0.413    3.158    3.928   -0.509496   -0.291163  
  10.345  0.017    0.295   0.145   -0.0785    -0.116458  -0.56    3.198    2.196   0.004398    -0.016403  
  10.345  0.083    0.362   0.173   -0.258194  -0.134418  1.466    4.297    2.919   -0.77966    -0.237445  
  10.345  0.072    0.295   0.14    -0.240003  -0.273926  -1.867   6.251    5.221   0.177585    0.078107   
  10.345  0.084    0.336   0.158   -0.416001  -0.364633  -1.338   2.156    2.518   0.883708    0.438787   
  10.345  0.065    0.321   0.159   -0.222869  -0.198995  -1.921   5.299    2.984   0.503358    0.56266    
  10.345  0.093    0.276   0.12    -0.479034  -0.486557  -1.288   6.025    3.828   0.338749    0.279094   
  10.345  0.083    0.301   0.093   -0.317834  -0.322987  1.696    2.456    1.21    -0.45853    0.057968   
  10.345  0.078    0.288   0.123   -0.353954  -0.325306  -0.26    1.901    1.981   0.392078    0.079805   
  10.345  0.051    0.348   0.206   -0.383442  -0.393338  1.491    4.892    4.576   -0.676788   -0.309759  
  10.345  0.107    0.322   0.166   -0.535227  -0.318335  3.3      6.061    2.807   -0.8484     -0.504892  
  10.345  0.101    0.328   0.135   -0.417322  -0.324987  0.448    1.484    3.315   -0.513177   -0.714111  
  10.345  0.066    0.354   0.196   -0.378748  -0.230206  -0.459   2.665    3.299   0.344095    0.07522    
  10.35   0.062    0.263   0.137   -0.495228  -0.443622  -4.122   4.923    2.909   1.343674    0.0628     
  10.35   0.058    0.325   0.151   -0.16996   -0.113666  0.122    4.024    2.974   -0.097132   -0.254813  
  10.35   0.061    0.285   0.133   -0.36559   -0.314191  -1.23    2.53     3.161   0.166114    -0.365516  
  10.35   0.091    0.335   0.159   -0.440802  -0.411511  -1.194   2.637    1.065   0.630097    0.64076    
  10.35   0.061    0.34    0.165   -0.200023  -0.026631  0.536    4.958    3.256   0.14119     0.423655   
  10.35   0.057    0.285   0.123   -0.166685  -0.059853  0.462    0.81     0.527   -1.333638   -1.020115  
  10.35   0.055    0.278   0.127   -0.211671  -0.164528  0.912    1.825    1.536   -0.541511   0.249933   
  10.35   0.052    0.305   0.133   -0.261147  -0.09333   0.666    4.338    4.478   0.194406    0.647493   
  10.35   0.089    0.337   0.157   -0.3439    -0.286012  0.052    3.68     2.986   -0.011763   -0.136048  
  10.35   0.078    0.362   0.19    -0.264144  -0.127026  1.027    5.527    4.025   -0.060745   0.304862   
  10.35   0.09     0.315   0.118   -0.310552  -0.230573  -1.161   4.633    4.723   0.330984    0.412244   
  10.35   0.079    0.334   0.169   -0.404602  -0.268756  0.619    2.89     1.825   -0.405238   0.120778   
  10.35   0.122    0.315   0.128   -0.565389  -0.436703  -0.813   1.896    3.552   0.52952     0.106675   
  10.35   0.116    0.339   0.173   -0.547199  -0.438201  1.488    3.015    2.016   -0.780523   -0.178384  
  10.35   0.067    0.32    0.163   -0.363974  -0.193351  0.208    1.005    1.799   0.409857    -0.276021  
  10.35   0.072    0.327   0.153   -0.265534  -0.269018  1.509    3.299    2.243   -1.190437   -1.08355   
  10.35   0.027    0.341   0.197   -0.070858  -0.045923  1.156    6.474    6.751   -0.463493   -0.25211   
  10.35   0.082    0.298   0.143   -0.413953  -0.52928   -1.391   4.305    4.095   0.218603    -0.26503   
  10.35   0.109    0.375   0.161   -0.459892  -0.291245  0.544    2.075    1.738   -0.391753   0.406569   
  10.35   0.081    0.346   0.15    -0.22446   0.052364   -0.933   6.128    5.117   0.249022    0.195229   
  10.35   0.091    0.306   0.148   -0.423045  -0.239748  0.034    4.405    4.542   -0.414539   -0.222356  
  10.35   0.038    0.301   0.136   -0.168623  -0.16132   -0.143   2.758    1.89    -1.66411    -0.817399  
  10.35   0.105    0.294   0.1     -0.429794  -0.581936  1.091    2.725    1.465   -0.522617   -0.80428   
  10.35   0.098    0.345   0.163   -0.385134  -0.177807  -0.646   6.27     6.155   -0.015705   -0.165832  
  10.35   0.101    0.348   0.163   -0.464461  -0.324909  0.827    4.402    4.1     -0.528774   -0.327361  
  10.35   0.073    0.301   0.142   -0.304912  -0.189091  -0.464   2.918    2.951   0.157507    -0.429347  
  10.35   0.058    0.299   0.149   -0.287956  -0.265153  0.56     2.072    1.85    -0.191537   -0.504795  
  10.35   0.042    0.267   0.138   -0.362741  -0.606696  0.106    2.7      3.626   -0.262509   -0.072597  
  10.35   0.079    0.289   0.162   -0.472245  -0.470552  2.471    5.042    2.397   -0.703181   -0.288234  
  10.35   0.08     0.356   0.147   -0.273513  -0.044156  -1.881   2.642    3.678   0.345438    -0.330438  
  10.35   0.079    0.323   0.115   -0.229231  -0.114135  0.684    3.555    3.341   -0.618788   -0.106463  
  10.35   0.068    0.34    0.154   -0.261981  -0.311362  -1.323   2.633    4.381   -0.096245   -0.270882  
  10.35   0.047    0.303   0.128   -0.193049  0.063321   -3.075   4.739    4.228   0.814315    0.092103   
  10.35   0.066    0.284   0.126   -0.420231  -0.431197  0.871    4.165    3.875   -0.855888   -0.308335  
  10.35   0.106    0.309   0.156   -0.645203  -0.682215  -1.299   1.745    3.103   0.333791    -0.441886  
  10.35   0.05     0.34    0.159   -0.22202   -0.152076  -0.708   4.122    3.58    0.358729    0.419416   
  10.35   0.085    0.327   0.141   -0.322038  -0.246989  0.855    3.405    2.483   -0.428971   -0.05356   
  10.35   0.071    0.294   0.127   -0.22729   -0.063603  -0.034   3.627    3.698   -0.972535   -0.745235  
  10.35   0.054    0.313   0.137   -0.106084  -0.074443  0.117    2.442    2.551   -0.32704    -0.187237  
  10.35   0.032    0.324   0.168   -0.146647  0.051844   -2.619   3.993    2.923   0.834073    -0.106535  
  10.35   0.088    0.298   0.134   -0.402718  -0.332733  -2.183   4.846    3.539   0.755635    0.45614    
  10.35   0.08     0.334   0.163   -0.163075  -0.038415  1.003    2.612    1.755   -1.098032   -1.396896  
  10.35   0.061    0.315   0.15    -0.287367  -0.050961  -1.998   2.392    1.651   1.100825    0.015547   
  10.35   0.06     0.297   0.114   -0.189038  -0.062702  1.95     4.685    3.196   -0.946655   -0.141458  
  10.35   0.117    0.279   0.116   -0.597002  -0.50586   1.904    2.996    2.115   -0.839674   0.11273    
  10.35   0.053    0.29    0.142   -0.255156  -0.337495  2.079    3.989    2.57    -0.933339   -0.169941  
  10.35   0.039    0.278   0.14    -0.243542  -0.302252  1.128    4.26     4.639   -1.18432    -0.543833  
  10.35   0.031    0.333   0.197   -0.009131  0.298455   -1.412   2.982    3.781   -0.244612   -0.293255  
  10.35   0.082    0.331   0.156   -0.29212   -0.435152  1.075    4.855    3.933   0.025211    0.32896    
  10.35   0.118    0.303   0.139   -0.557612  -0.309521  -0.553   3.279    4.477   -0.239879   -0.27023   
  10.35   0.083    0.319   0.142   -0.318202  -0.158707  0.934    4.839    3.402   -0.372136   -0.093242  
  10.35   0.094    0.305   0.135   -0.410621  -0.36512   -0.236   3.056    3.212   0.135595    0.350974   
  10.35   0.13     0.334   0.145   -0.572085  -0.477134  -2.137   7.115    4.926   0.462086    0.268805   
  10.35   0.102    0.316   0.133   -0.260556  -0.120202  -0.547   3.845    2.993   -0.184265   -0.057872  
  10.35   0.112    0.328   0.139   -0.573688  -0.527151  0.969    3.613    2.661   -0.094943   0.296612   
  10.35   0.043    0.319   0.137   -0.155717  0.039862   -0.382   1.975    3.103   -0.256401   0.136136   
  10.35   0.107    0.278   0.117   -0.550317  -0.500501  -0.956   2.068    2.515   -1.060559   -0.381881  
  10.35   0.077    0.317   0.137   -0.295419  -0.167745  -0.839   1.753    2.055   1.42339     0.796512   
  10.35   0.071    0.346   0.171   -0.264     -0.092772  0.794    6.141    3.934   -0.04554    0.23024    
  10.35   0.096    0.341   0.185   -0.473723  -0.332255  0.885    2.919    2.742   -1.24701    -0.902124  
  10.35   0.072    0.338   0.125   -0.205553  -0.180855  -0.894   1.298    3.141   0.433007    0.440091   
  10.35   0.064    0.29    0.109   -0.241121  -0.111954  0.198    5.793    5.611   -0.169439   -7.6E-4    
  10.35   0.036    0.356   0.159   0.077786   0.176189   0.35     3.455    2.621   -1.958585   -0.700905  
  10.35   0.068    0.308   0.174   -0.354308  -0.138483  0.541    1.85     1.901   -0.015864   0.881861   
  10.35   0.101    0.344   0.16    -0.324363  -0.152283  -0.431   2.479    3.222   0.600454    0.165383   
  10.35   0.07     0.272   0.12    -0.442892  -0.703796  0.812    4.028    3.384   -0.749207   -0.614575  
  10.35   0.04     0.255   0.1     -0.230966  -0.359572  -0.342   3.988    4.87    -0.111171   -0.239422  
  10.35   0.08     0.331   0.133   -0.271185  -0.126203  -2.213   4.691    3.406   0.7269      -0.009623  
  10.35   0.029    0.277   0.154   -0.294324  -0.369178  1.189    4.761    3.859   -0.341254   0.097256   
  10.35   0.082    0.346   0.168   -0.255291  -0.234955  0.165    3.992    5.064   -0.136351   -0.070207  
  10.35   0.051    0.316   0.187   -0.279233  -0.214938  0.465    2.133    1.187   -0.283845   0.097608   
  10.35   0.048    0.303   0.134   -0.206984  -0.097597  -0.449   3.941    4.197   0.042435    -9.82E-4   
  10.35   0.061    0.373   0.209   -0.127193  -0.002603  1.223    4.581    4.085   -0.731637   -0.328148  
  10.35   0.047    0.351   0.137   -0.081898  0.053191   -1.14    5.554    3.462   0.661907    0.787377   
  10.35   0.032    0.267   0.123   -0.122616  0.029783   -2.567   7.192    5.305   0.481534    0.389028   
  10.35   0.069    0.321   0.195   -0.457631  -0.646579  -1.55    4.391    2.411   0.630603    0.521514   
  10.35   0.063    0.269   0.099   -0.252917  -0.049023  0.612    1.466    1.155   -1.431596   -0.286426  
  10.35   0.088    0.305   0.142   -0.405     -0.492152  1.971    4.276    2.726   -0.948439   -0.458533  
  10.35   0.071    0.32    0.174   -0.354311  -0.177986  1.328    4.638    2.917   -0.361957   -0.219881  
  10.35   0.045    0.283   0.154   -0.305106  -0.236298  -1.079   3.214    3.041   0.438891    0.32533    
  10.35   0.1      0.33    0.138   -0.335356  -0.185427  1.771    5.434    4.189   -0.614943   -0.556559  
  10.35   0.101    0.342   0.155   -0.412236  -0.354448  0.654    2.18     2.065   0.417973    0.812232   
  10.35   0.08     0.327   0.128   -0.250074  0.098239   0.393    2.209    1.955   0.436181    0.667115   
  10.35   0.051    0.294   0.099   -0.174555  -0.111768  -2.646   3.516    3.121   1.000959    0.381908   
  10.35   0.105    0.294   0.137   -0.579516  -0.408077  -1.25    4.037    5.146   -0.228112   -0.146285  
  10.35   0.058    0.3     0.138   -0.323553  -0.275088  -0.315   1.76     1.904   0.221057    -0.074582  
  10.35   0.061    0.305   0.146   -0.246224  -0.223656  1.809    3.579    1.607   -1.120892   -0.880361  
  10.35   0.044    0.262   0.12    -0.219668  -0.234781  -2.772   5.734    4.69    0.269663    0.139649   
  10.35   0.043    0.279   0.132   -0.192862  -0.122924  1.0      3.977    4.216   -0.793158   -0.492491  
  10.35   0.059    0.296   0.13    -0.245462  0.064285   2.548    5.848    2.566   -1.573639   -1.313663  
  10.35   0.053    0.301   0.166   -0.310897  -0.28781   -1.189   3.929    3.499   0.508987    0.554744   
  10.35   0.05     0.331   0.175   -0.286598  -0.235457  1.39     3.83     3.22    -0.52752    -0.482957  
  10.35   0.096    0.315   0.174   -0.484302  -0.48524   -0.107   4.383    3.278   -0.201479   -0.187352  
  10.35   0.087    0.319   0.163   -0.457905  -0.403873  -0.196   2.56     2.959   0.010414    0.435573   
  10.35   0.082    0.317   0.126   -0.405627  -0.215464  0.663    5.91     4.078   0.148599    0.400792   
  10.35   0.058    0.322   0.14    -0.120776  -0.02885   -0.27    3.553    3.818   0.215628    -0.18      
  10.35   0.079    0.321   0.136   -0.445917  -0.361572  0.326    2.984    1.685   -1.680414   -0.47633   
  10.35   0.147    0.342   0.109   -0.477485  -0.334004  0.836    3.323    2.485   -0.5083     -0.58539   
  10.35   0.114    0.316   0.12    -0.505992  -0.102209  1.299    2.917    3.186   -0.883722   -0.550126  
  10.35   0.084    0.352   0.189   -0.308225  -0.192746  -0.021   3.367    3.403   0.045624    0.074351   
  10.355  0.088    0.325   0.15    -0.364139  -0.271802  -1.676   7.176    4.26    0.404016    0.25004    
  10.355  0.067    0.342   0.157   -0.240437  -0.228567  0.007    0.662    0.282   -1.13718    -1.164916  
  10.355  0.07     0.323   0.161   -0.293747  -0.334041  0.903    2.611    2.275   -1.039009   -1.034107  
  10.355  0.09     0.258   0.102   -0.441145  -0.479792  0.594    2.987    3.029   -1.106818   -0.603112  
  10.355  0.087    0.359   0.177   -0.253658  -0.208823  0.517    3.844    2.758   -0.621784   0.008093   
  10.355  0.023    0.268   0.128   -0.118943  -0.28569   -0.405   1.843    2.91    -0.620314   -0.221498  
  10.355  0.091    0.301   0.128   -0.368781  -0.401548  0.978    3.379    2.447   0.054827    0.229139   
  10.355  0.072    0.336   0.179   -0.26373   -0.162558  0.305    2.712    2.961   -1.174712   -0.607901  
  10.355  0.042    0.304   0.158   -0.254113  -0.175003  0.786    3.664    3.249   -0.926382   -0.786567  
  10.355  0.092    0.318   0.139   -0.418856  -0.398183  -0.622   4.284    4.116   -0.304037   -0.337137  
  10.355  0.098    0.318   0.139   -0.492443  -0.499797  -1.248   2.055    3.135   -0.243537   -0.568683  
  10.355  0.07     0.339   0.131   -0.209428  0.007051   3.276    5.991    2.995   -1.245173   -0.940149  
  10.355  0.077    0.32    0.134   -0.263466  -0.167104  1.502    2.568    1.27    -0.331329   0.169634   
  10.355  0.103    0.284   0.111   -0.413152  -0.285043  1.191    3.789    3.014   -0.372467   -0.055672  
  10.355  0.111    0.369   0.198   -0.543478  -0.397641  0.792    2.88     2.729   -0.903921   -0.70498   
  10.355  0.056    0.327   0.147   -0.241381  -0.111815  -1.406   2.245    4.501   0.105044    0.096127   
  10.355  0.054    0.343   0.167   -0.094525  0.188779   0.631    4.936    3.757   -0.311519   -0.058753  
  10.355  0.112    0.329   0.116   -0.487603  -0.41833   -0.641   1.832    2.318   0.114764    -0.308627  
  10.355  0.032    0.272   0.129   -0.133328  -0.054577  -1.507   5.033    3.919   0.237081    -0.114645  
  10.355  0.078    0.338   0.162   -0.270455  -0.188679  -0.172   3.442    2.677   -0.762954   -0.527317  
  10.355  0.098    0.282   0.091   -0.47223   -0.260344  1.06     5.973    5.156   -0.584684   -0.399737  
  10.355  0.045    0.333   0.16    -0.127242  -0.096161  2.003    4.01     2.231   -1.034199   -0.402762  
  10.355  0.044    0.323   0.162   -0.285214  -0.225441  -0.825   5.717    3.706   0.289007    0.049367   
  10.355  0.065    0.254   0.09    -0.412491  -0.615448  -3.112   5.938    4.407   0.564978    0.093149   
  10.355  0.044    0.305   0.148   -0.212445  -0.161319  0.576    2.562    2.75    -0.288525   0.467838   
  10.355  0.097    0.288   0.152   -0.633994  -0.569411  0.26     4.024    2.767   -0.102825   -0.384521  
  10.355  0.063    0.32    0.174   -0.254862  -0.334074  -1.418   3.935    3.505   0.764782    0.344037   
  10.355  0.063    0.337   0.162   -0.320619  -0.243226  2.121    3.24     1.271   -1.053338   0.303259   
  10.355  0.074    0.305   0.135   -0.471936  -0.583442  -1.298   3.846    2.66    0.444261    0.012532   
  10.355  0.097    0.312   0.152   -0.355281  -0.268999  -1.403   5.488    3.216   0.548032    0.810196   
  10.355  0.081    0.348   0.16    -0.351158  -0.31321   -0.583   1.582    1.72    -0.641384   -0.72475   
  10.355  0.08     0.332   0.15    -0.406167  -0.43486   1.404    4.892    1.853   -0.439707   -0.516391  
  10.355  0.059    0.331   0.147   -0.284284  -0.279763  -1.164   2.802    1.938   0.740717    0.828521   
  10.355  0.086    0.3     0.13    -0.246958  0.129657   1.457    4.916    4.484   -1.710934   -1.174945  
  10.355  0.104    0.335   0.109   -0.328574  -0.085708  -2.073   4.769    4.512   0.470252    0.11795    
  10.355  0.098    0.34    0.157   -0.353592  -0.184824  0.559    3.275    1.778   -0.630498   -0.268717  
  10.355  0.069    0.291   0.129   -0.366411  -0.368386  0.229    3.479    2.995   -0.184388   -0.244349  
  10.355  0.074    0.372   0.183   -0.305278  -0.305612  -0.098   3.23     3.391   0.048896    0.215917   
  10.355  0.101    0.335   0.158   -0.512201  -0.492581  0.152    3.776    3.264   -0.125997   -0.663591  
  10.355  0.079    0.309   0.137   -0.368546  -0.22273   -0.332   1.979    3.358   -7.2E-5     -0.144883  
  10.355  0.104    0.335   0.162   -0.411478  -0.19278   0.283    3.433    2.682   -0.044826   -0.005102  
  10.355  0.078    0.265   0.092   -0.264945  -0.232193  1.402    4.375    3.053   -0.86269    -0.732516  
  10.355  0.082    0.33    0.146   -0.334259  -0.378502  -0.12    1.606    2.625   -0.94212    -0.267856  
  10.355  0.073    0.315   0.153   -0.225133  -0.04487   -0.694   6.656    5.613   0.175325    0.221453   
  10.355  0.112    0.315   0.128   -0.528293  -0.345121  0.489    3.145    1.818   -0.362105   -0.355499  
  10.355  0.088    0.302   0.148   -0.43074   -0.455486  1.946    3.979    3.569   -1.010869   -0.651238  
  10.355  0.061    0.34    0.169   -0.247368  -0.216861  0.239    2.563    1.491   0.105825    0.136455   
  10.355  0.085    0.302   0.132   -0.439442  -0.529198  1.712    4.27     1.955   -0.468948   -0.276665  
  10.355  0.07     0.318   0.126   -0.32135   -0.258364  0.443    4.88     4.346   -0.093124   0.237084   
  10.355  0.097    0.312   0.15    -0.288413  -0.052721  -0.271   2.6      2.089   -0.104369   0.240213   
  10.355  0.071    0.315   0.143   -0.184034  0.135701   -0.911   3.721    2.775   0.134692    -0.053906  
  10.355  0.042    0.304   0.135   -0.144012  0.181433   0.081    3.163    3.397   -0.090384   -0.386879  
  10.355  0.074    0.283   0.144   -0.430029  -0.524245  -0.238   4.433    3.088   0.154331    0.265897   
  10.355  0.085    0.284   0.126   -0.424865  -0.293035  0.15     3.022    3.658   -0.961913   -0.544667  
  10.355  0.082    0.327   0.132   -0.297815  -0.240644  0.83     4.112    3.479   -0.39243    -0.2808    
  10.355  0.031    0.338   0.155   -0.058278  0.016803   -1.011   2.699    2.261   0.202002    -0.394463  
  10.355  0.038    0.303   0.125   -0.12011   -0.123538  -2.74    2.573    1.465   0.984737    -0.170861  
  10.355  0.037    0.279   0.114   -0.184033  -0.240791  -1.739   5.713    5.034   0.472832    0.129772   
  10.355  0.061    0.352   0.167   -0.232882  -0.10385   -0.304   3.511    2.908   -0.502559   -0.705874  
  10.355  0.063    0.277   0.139   -0.29967   -0.265569  0.929    3.467    3.224   -0.392741   -0.071533  
  10.355  0.103    0.346   0.16    -0.368447  -0.253499  -1.817   3.187    3.582   0.576281    0.122563   
  10.355  0.087    0.312   0.106   -0.346412  -0.217728  -0.746   1.42     1.875   -0.132773   -0.05287   
  10.355  0.071    0.315   0.148   -0.352265  -0.172787  -1.247   2.245    3.163   -0.322963   -0.580442  
  10.355  0.077    0.327   0.177   -0.4464    -0.397053  2.0      3.802    3.045   -1.021757   -0.543568  
  10.355  0.054    0.328   0.162   -0.174914  -0.010759  -0.033   4.146    2.874   -0.267705   -0.381427  
  10.355  0.095    0.316   0.159   -0.359711  -0.467598  0.03     3.041    3.306   0.183948    0.218339   
  10.355  0.064    0.316   0.163   -0.237494  -0.006523  0.33     2.071    1.832   -0.086485   0.039587   
  10.355  0.079    0.281   0.132   -0.328717  -0.356885  -0.123   4.654    3.885   -0.384233   0.091074   
  10.355  0.07     0.322   0.147   -0.30386   -0.152004  -0.439   2.313    2.323   -0.293511   -0.77554   
  10.355  0.059    0.324   0.146   -0.197554  -0.187064  0.7      2.716    3.137   -0.719098   -0.786401  
  10.355  0.1      0.297   0.103   -0.393259  -0.352587  2.09     5.251    4.907   -0.647242   0.026397   
  10.355  0.053    0.322   0.161   -0.2115    -0.163599  0.924    1.719    0.88    -0.271172   -0.103015  
  10.355  0.086    0.322   0.117   -0.264226  -0.263913  -3.109   3.219    2.727   0.603693    -0.291936  
  10.355  0.098    0.284   0.104   -0.502299  -0.40282   -0.223   5.168    2.558   0.300657    0.349723   
  10.355  0.072    0.306   0.123   -0.254482  -0.049512  -1.619   3.939    4.067   0.479575    -0.058868  
  10.355  0.054    0.3     0.139   -0.22943   -0.302902  -1.522   4.961    4.555   0.33164     0.188572   
  10.355  0.084    0.321   0.115   -0.364096  -0.120845  -1.068   3.335    3.496   -0.022992   -0.123811  
  10.355  0.104    0.306   0.097   -0.451212  -0.28791   2.113    4.957    3.231   -1.015694   -0.229908  
  10.355  0.073    0.303   0.151   -0.315457  -0.267674  0.71     5.176    4.676   -0.505249   -0.324894  
  10.355  0.076    0.304   0.125   -0.353221  -0.168649  0.611    2.981    2.003   -0.53897    -0.335535  
  10.355  0.01     0.317   0.148   0.071906   0.139923   -1.582   2.255    2.329   0.83212     0.265239   
  10.355  0.071    0.38    0.185   -0.257804  -0.163308  -2.418   4.104    1.263   1.098572    -0.160495  
  10.355  0.078    0.305   0.127   -0.315474  -0.169338  1.283    3.699    4.026   -0.97855    -0.751851  
  10.355  0.047    0.3     0.169   -0.347514  -0.450975  1.795    5.872    4.22    -0.438866   -0.29119   
  10.355  0.07     0.334   0.149   -0.183639  -0.005267  -2.031   4.722    4.569   0.207947    -0.203566  
  10.355  0.026    0.289   0.107   -0.039686  0.253724   -0.006   1.668    2.65    -0.636413   0.266975   
  10.355  0.108    0.353   0.15    -0.31022   -0.120486  -0.391   3.141    3.313   0.226008    0.425659   
  10.355  0.078    0.261   0.116   -0.371728  -0.328071  0.036    4.117    4.083   -0.251745   -0.009241  
  10.355  0.101    0.344   0.14    -0.23869   0.009954   -0.503   5.386    4.85    0.177264    0.352809   
  10.355  0.081    0.308   0.15    -0.453522  -0.273662  -1.661   4.631    2.303   0.555328    0.314084   
  10.355  0.048    0.271   0.13    -0.152045  0.004299   -0.498   2.18     2.416   0.340232    -0.303953  
  10.355  0.044    0.322   0.184   -0.280185  -0.224376  -0.196   2.336    3.666   -0.298486   -0.044352  
  10.355  0.053    0.309   0.162   -0.250171  -0.158858  1.019    3.043    1.612   -0.417945   -0.14427   
  10.355  0.097    0.318   0.121   -0.353392  -0.364973  -2.804   8.076    5.217   0.716858    0.472579   
  10.355  0.07     0.311   0.153   -0.187253  -0.109526  -0.466   3.269    2.798   0.043953    0.017854   
  10.355  0.067    0.304   0.137   -0.328752  -0.354173  -0.366   3.961    3.247   -0.070872   0.002595   
  10.355  0.047    0.325   0.148   -0.172283  -0.088883  -0.629   1.814    1.043   0.040752    -0.61256   
  10.355  0.083    0.339   0.156   -0.379805  -0.306336  0.548    5.274    5.682   -0.436689   -0.213044  
  10.355  0.062    0.283   0.15    -0.443728  -0.538088  -0.611   5.067    3.208   0.1336      -0.07269   
  10.355  0.028    0.293   0.154   -0.258088  -0.323141  -1.254   2.696    1.471   0.528654    0.119297   
  10.36   0.067    0.282   0.144   -0.333424  -0.333634  -0.911   4.558    2.805   0.199369    0.139313   
  10.36   0.065    0.353   0.166   -0.29138   -0.238056  0.82     3.217    2.592   0.173887    0.368341   
  10.36   0.063    0.316   0.127   -0.304667  -0.217947  1.493    6.031    4.237   -0.405142   -0.202608  
  10.36   0.083    0.338   0.174   -0.437363  -0.254817  -2.259   4.797    3.292   0.617234    0.493833   
  10.36   0.06     0.296   0.171   -0.282137  -0.120756  0.648    2.355    2.434   -1.133542   -0.551787  
  10.36   0.063    0.36    0.188   -0.18936   -0.179646  0.946    4.188    3.103   -0.471569   0.107832   
  10.36   0.072    0.306   0.134   -0.322129  -0.348632  1.822    3.062    2.258   -1.09543    -0.249719  
  10.36   0.066    0.285   0.082   -0.171024  0.088087   0.389    3.125    1.137   -0.701278   -0.812407  
  10.36   0.075    0.308   0.13    -0.30922   -0.209959  1.216    5.385    3.849   -0.646714   -0.070478  
  10.36   0.047    0.287   0.132   -0.247336  -0.238813  -1.396   3.579    2.449   0.405351    0.274468   
  10.36   0.061    0.279   0.125   -0.41283   -0.521508  -2.237   5.185    4.997   0.013949    -0.133134  
  10.36   0.115    0.331   0.175   -0.559435  -0.39867   0.454    6.571    4.854   -0.28078    -0.298751  
  10.36   0.069    0.311   0.145   -0.355736  -0.301361  -0.49    4.446    3.816   0.169627    -0.020106  
  10.36   0.05     0.311   0.147   -0.220018  -0.127608  -0.936   4.225    3.628   0.085024    -0.18241   
  10.36   0.101    0.331   0.166   -0.392097  -0.329962  -1.281   5.003    4.07    0.216458    -0.045388  
  10.36   0.06     0.29    0.105   -0.218386  -0.071892  2.022    5.038    3.815   -0.804591   -0.455982  
  10.36   0.096    0.296   0.123   -0.40675   -0.34638   -0.824   3.899    4.305   -0.105647   -0.176807  
  10.36   0.059    0.3     0.114   -0.274215  -0.350944  0.632    1.952    2.474   -0.689986   0.129595   
  10.36   0.069    0.351   0.181   -0.265282  -0.226605  -0.423   4.348    4.35    -0.019992   -0.004555  
  10.36   -0.007   0.326   0.175   0.054422   0.127172   -0.655   4.633    4.286   -0.306975   -0.449058  
  10.36   0.071    0.269   0.119   -0.458607  -0.487244  0.533    4.942    4.817   -0.176545   -0.027823  
  10.36   0.07     0.302   0.131   -0.279349  -0.305191  -0.843   4.585    4.62    -0.233416   -0.088536  
  10.36   0.079    0.367   0.159   -0.298819  -0.160421  -1.27    4.119    4.257   -0.081335   -0.381242  
  10.36   0.039    0.341   0.186   -0.265077  -0.233831  -2.013   5.654    4.027   0.568964    0.121241   
  10.36   0.066    0.307   0.168   -0.292942  -0.41933   -1.111   4.724    3.734   0.095586    0.12757    
  10.36   0.136    0.33    0.152   -0.786471  -0.708068  -0.008   1.01     0.696   -0.056859   -0.72114   
  10.36   0.14     0.385   0.17    -0.400301  -0.291844  3.19     6.541    4.137   -1.307451   -0.971846  
  10.36   0.047    0.304   0.132   -0.224192  -0.159255  -0.794   0.648    1.047   0.920367    0.189624   
  10.36   0.039    0.321   0.186   -0.270789  -0.197258  -1.088   2.668    3.477   0.297118    -0.149309  
  10.36   0.128    0.302   0.137   -0.625487  -0.851353  0.464    1.558    2.078   -0.24829    -0.585173  
  10.36   0.095    0.319   0.14    -0.457942  -0.352942  -2.601   3.103    2.098   0.887539    0.112847   
  10.36   0.08     0.32    0.136   -0.284484  -0.297836  -0.242   4.859    4.623   -0.063144   0.010981   
  10.36   0.049    0.3     0.148   -0.231373  -0.281723  0.605    4.078    3.503   -0.184635   -0.027642  
  10.36   0.072    0.313   0.154   -0.288746  -0.009077  -1.525   4.759    3.844   0.400179    -0.00369   
  10.36   0.028    0.32    0.172   -0.281614  -0.291926  0.365    4.874    3.69    0.017811    0.381792   
  10.36   0.086    0.316   0.124   -0.307228  -0.0024    -1.58    5.387    3.302   0.367421    -0.0369    
  10.36   0.068    0.309   0.136   -0.312544  -0.399611  -1.346   3.767    3.808   0.380914    -0.096846  
  10.36   0.053    0.341   0.178   -0.245647  -0.183901  0.851    5.628    5.218   -0.411529   -0.515984  
  10.36   0.045    0.32    0.175   -0.259253  -0.150071  -0.914   4.947    3.521   0.123066    0.070941   
  10.36   0.061    0.404   0.2     -0.276283  -0.193746  0.325    4.092    3.08    -0.186612   -0.178592  
  10.36   0.103    0.331   0.153   -0.45305   -0.260124  -0.631   2.697    2.47    -0.059139   -0.230208  
  10.36   0.02     0.355   0.194   -0.153234  -0.117816  1.467    3.503    2.861   -1.053718   -0.736001  
  10.36   0.069    0.309   0.101   -0.16664   -0.35944   0.73     2.79     2.315   -0.414159   -0.468761  
  10.36   0.067    0.244   0.087   -0.287149  -0.462952  -0.585   4.064    4.192   -0.193936   -0.147933  
  10.36   0.082    0.287   0.123   -0.417975  -0.21319   -0.095   0.735    0.8     0.704156    1.517136   
  10.36   0.104    0.301   0.15    -0.555475  -0.485345  0.884    2.89     2.851   -0.341487   0.004671   
  10.36   0.085    0.298   0.142   -0.441298  -0.453772  0.987    2.32     1.239   -0.943812   0.245018   
  10.36   0.071    0.346   0.192   -0.328222  -0.251797  -0.707   3.818    2.89    0.109234    0.042837   
  10.36   0.062    0.326   0.144   -0.163468  0.079404   1.304    2.503    1.381   -0.546931   -0.039022  
  10.36   0.072    0.325   0.146   -0.202769  0.003769   0.826    5.677    3.588   -0.210049   0.072787   
  10.36   0.045    0.309   0.158   -0.179071  -0.234676  0.169    3.27     2.743   -0.254003   -0.267813  
  10.36   0.087    0.315   0.134   -0.297278  -0.29811   -1.323   1.63     0.43    1.430875    0.9188     
  10.36   0.079    0.342   0.174   -0.228711  0.022005   0.07     3.907    3.314   -0.06796    -0.510551  
  10.36   0.075    0.35    0.181   -0.310813  -0.186339  0.869    2.812    1.751   -0.554024   -0.087328  
  10.36   0.077    0.36    0.186   -0.264131  -0.097868  1.34     4.464    2.278   -0.425568   0.115815   
  10.36   0.124    0.365   0.145   -0.519149  -0.427707  -1.67    4.519    2.977   0.650669    -0.320935  
  10.36   0.066    0.32    0.159   -0.301503  -0.392843  0.82     3.788    3.566   -0.257479   -0.182896  
  10.36   0.065    0.293   0.127   -0.351497  -0.479572  1.917    3.824    1.805   -0.69066    -0.147172  
  10.36   0.102    0.272   0.111   -0.579022  -0.752668  -0.173   2.77     3.387   -0.434509   -0.595916  
  10.36   0.069    0.274   0.111   -0.333697  -0.237102  -2.26    5.021    4.544   0.488972    0.004848   
  10.36   0.061    0.309   0.161   -0.352199  -0.25416   0.705    3.373    3.001   -0.471364   -0.088969  
  10.36   0.102    0.302   0.116   -0.48673   -0.34428   0.704    2.943    2.972   0.221033    0.594405   
  10.36   0.076    0.269   0.099   -0.302446  -0.125367  -1.808   7.66     5.945   0.320732    0.090373   
  10.36   0.094    0.37    0.161   -0.301843  -0.18798   0.283    2.938    3.488   -1.034709   -0.605829  
  10.36   0.112    0.304   0.118   -0.494431  -0.149731  0.936    3.276    2.882   -0.779085   -0.406992  
  10.36   0.083    0.298   0.129   -0.363703  -0.347801  -0.495   3.866    2.734   -0.13569    -0.175729  
  10.36   0.081    0.327   0.137   -0.211752  -0.120947  2.669    5.037    2.677   -1.05438    -0.898613  
  10.36   0.075    0.282   0.083   -0.355165  -0.420883  -0.163   1.806    1.577   0.503278    0.117631   
  10.36   0.124    0.349   0.135   -0.477179  -0.184306  1.446    4.101    4.13    -0.641857   -0.291671  
  10.36   0.041    0.281   0.124   -0.186819  -0.174762  1.77     4.724    2.547   -0.941104   -0.882693  
  10.36   0.041    0.301   0.154   -0.159552  0.020904   0.901    5.468    2.86    0.001164    0.169523   
  10.36   0.074    0.331   0.183   -0.257194  0.033261   0.342    2.321    3.121   -0.99836    -0.940163  
  10.36   0.078    0.326   0.137   -0.308421  -0.232102  0.195    3.327    3.332   -0.570894   -0.699403  
  10.36   0.069    0.278   0.092   -0.274315  -0.120391  -2.423   4.904    4.093   0.534248    -0.178465  
  10.36   0.083    0.338   0.159   -0.313063  -0.265978  1.257    3.944    2.255   -0.387517   0.128288   
  10.36   0.067    0.323   0.177   -0.356076  -0.324111  1.559    4.053    3.35    -0.821866   -0.421132  
  10.36   0.044    0.323   0.151   -0.223759  0.002338   0.052    3.871    3.983   -0.228109   0.042006   
  10.36   0.063    0.329   0.196   -0.395067  -0.38727   -0.783   4.423    2.702   0.371837    0.239744   
  10.36   0.111    0.351   0.172   -0.522592  -0.443481  -0.528   2.596    1.723   0.278075    0.059402   
  10.36   0.06     0.281   0.141   -0.39095   -0.333281  2.091    3.334    1.538   -1.259952   -1.111987  
  10.36   0.073    0.305   0.106   -0.235775  -0.036497  1.572    2.525    1.721   -0.652819   -0.057602  
  10.36   0.111    0.329   0.161   -0.590858  -0.559278  -0.311   4.125    2.494   0.367059    0.116561   
  10.36   0.061    0.312   0.136   -0.219403  -0.044362  -2.113   3.643    5.456   0.188397    -0.116063  
  10.36   0.074    0.294   0.135   -0.249854  -0.124162  0.331    2.763    2.725   0.083843    -0.483446  
  10.36   0.093    0.307   0.13    -0.445162  -0.338085  -1.048   2.42     3.147   0.073328    -0.175926  
  10.36   0.038    0.269   0.125   -0.098504  0.218861   1.101    2.613    2.877   -0.570311   -0.598225  
  10.36   0.065    0.27    0.106   -0.256335  -0.200445  1.354    5.124    3.782   -0.209152   -0.305271  
  10.36   0.037    0.274   0.111   -0.216777  0.011726   2.367    5.306    2.074   -0.879198   -0.39068   
  10.36   0.088    0.324   0.135   -0.432462  -0.230145  1.536    3.345    1.601   -0.54698    -0.011437  
  10.36   0.083    0.346   0.155   -0.387301  -0.322645  -0.001   6.347    6.627   -0.127696   -0.111632  
  10.36   0.093    0.297   0.13    -0.365892  -0.251048  -0.783   3.056    3.594   0.223422    -0.074353  
  10.36   0.073    0.363   0.194   -0.258086  -0.149993  1.345    3.612    1.912   -0.355842   -0.071846  
  10.36   0.044    0.35    0.173   -0.020335  0.163869   0.503    2.041    1.734   -1.057058   -0.71549   
  10.36   0.06     0.345   0.13    -0.089386  0.067661   -0.042   3.033    1.576   -0.113797   -0.437936  
  10.36   0.056    0.303   0.093   -0.096518  0.164898   0.254    1.099    0.622   -0.406168   -2.359004  
  10.36   0.084    0.31    0.142   -0.482925  -0.617056  -1.615   4.508    3.128   0.192596    -0.009363  
  10.36   0.069    0.342   0.186   -0.334759  -0.246531  -1.066   4.989    4.371   0.130815    0.060746   
  10.36   0.059    0.258   0.122   -0.436265  -0.53204   -1.336   5.775    5.669   0.327219    0.284057   
  10.36   0.042    0.296   0.167   -0.325404  -0.218118  -0.331   3.824    4.455   -0.776777   -0.361393  
  10.36   0.082    0.328   0.166   -0.476151  -0.299585  1.017    3.008    1.796   -1.264741   -0.735324  
  10.364  0.068    0.301   0.145   -0.369458  -0.308141  2.494    4.844    2.612   -0.913824   -0.813635  
  10.364  0.064    0.296   0.145   -0.40461   -0.330618  -0.635   1.533    2.933   0.114761    0.090521   
  10.364  0.077    0.308   0.135   -0.405406  -0.369471  -0.58    1.314    2.601   0.174628    -0.274652  
  10.364  0.097    0.282   0.123   -0.422745  -0.053015  0.654    2.246    1.674   -0.177937   -0.073363  
  10.364  0.073    0.283   0.123   -0.370718  -0.257584  1.755    2.678    2.085   -1.049848   -0.599312  
  10.364  0.114    0.339   0.131   -0.414442  -0.342927  -0.166   2.196    1.641   0.29127     0.931231   
  10.364  0.074    0.318   0.126   -0.25676   -0.266381  1.47     4.754    4.27    -0.952995   -0.658216  
  10.364  0.066    0.282   0.125   -0.424411  -0.472225  0.428    2.71     2.516   -0.390253   -0.377077  
  10.364  0.07     0.313   0.13    -0.35929   -0.466292  1.226    4.252    2.338   -0.580608   -0.246739  
  10.364  0.048    0.326   0.178   -0.219595  -0.107243  -1.325   1.934    2.707   0.020727    0.041512   
  10.364  0.041    0.323   0.156   -0.2015    -0.223394  0.061    3.532    3.117   -0.049942   -0.19834   
  10.364  0.079    0.337   0.156   -0.383881  -0.21981   1.459    6.093    6.552   -0.55721    -0.121356  
  10.364  0.13     0.311   0.114   -0.631357  -0.536277  -0.229   2.185    1.912   -0.353129   -0.197701  
  10.364  0.036    0.292   0.144   -0.144108  -0.058253  -0.266   2.841    2.444   -0.275721   -0.321732  
  10.364  0.055    0.36    0.153   -0.219428  -0.078988  -0.386   6.033    5.176   0.284642    0.251202   
  10.364  0.064    0.31    0.157   -0.264951  -0.118497  -0.743   2.339    2.371   0.018314    -0.252708  
  10.364  0.055    0.313   0.163   -0.380086  -0.397673  0.976    1.288    2.531   0.097785    -0.598412  
  10.364  0.069    0.365   0.17    -0.139378  -0.077842  -1.0     1.453    0.975   0.473002    0.126755   
  10.364  0.085    0.321   0.135   -0.412484  -0.361517  1.681    5.184    4.207   -0.526637   -0.491169  
  10.364  0.051    0.336   0.153   -0.215842  -0.193083  -0.751   4.001    1.683   0.356211    0.029598   
  10.364  0.064    0.345   0.151   -0.205763  -0.081473  1.393    2.961    2.404   -1.342783   -0.687549  
  10.364  0.044    0.308   0.144   -0.166011  -0.217279  -0.337   2.425    3.246   -0.991676   -0.489571  
  10.364  0.087    0.346   0.164   -0.390305  -0.489563  0.897    2.529    3.009   -0.82646    -0.409996  
  10.364  0.058    0.307   0.117   -0.195445  -0.00492   3.782    5.373    2.1     -1.286988   -0.364798  
  10.364  0.091    0.338   0.159   -0.276367  0.046013   -0.44    5.386    4.388   0.007891    0.035194   
  10.364  0.037    0.308   0.147   -0.128487  -0.238224  0.835    3.566    4.155   -0.870156   -0.781094  
  10.364  0.061    0.33    0.153   -0.207986  -0.160785  1.636    4.716    2.744   -0.594999   -0.343092  
  10.364  0.082    0.357   0.178   -0.353806  -0.19575   -0.177   2.704    1.934   -0.347499   -0.318506  
  10.364  0.071    0.299   0.165   -0.292675  -0.163583  0.014    5.277    3.335   0.053015    0.533925   
  10.364  0.092    0.31    0.148   -0.508413  -0.515121  -0.623   3.774    3.677   0.141271    0.189097   
  10.364  0.073    0.351   0.201   -0.36029   -0.222821  -0.938   4.573    5.133   -0.186365   -0.192776  
  10.364  0.114    0.276   0.103   -0.497748  -0.575437  0.029    4.596    3.465   0.291343    0.596105   
  10.364  0.072    0.321   0.125   -0.377249  -0.037435  -2.358   3.208    4.354   0.159131    -0.005485  
  10.364  0.075    0.337   0.169   -0.309245  -0.182947  -1.118   0.976    1.627   0.569726    1.088591   
  10.364  0.073    0.361   0.189   -0.445675  -0.414313  -2.785   5.048    3.703   0.819043    0.289569   
  10.364  0.109    0.352   0.172   -0.573565  -0.544929  -0.874   1.415    1.535   0.071647    -0.373287  
  10.364  0.059    0.321   0.126   -0.277638  -0.110458  1.477    4.893    3.344   -0.436585   -0.500737  
  10.364  0.017    0.24    0.173   -0.37888   -0.495579  -0.553   2.957    2.219   -0.316328   -0.442428  
  10.364  0.098    0.339   0.185   -0.562875  -0.660646  1.433    5.529    5.041   -1.076175   -0.463963  
  10.364  0.087    0.32    0.139   -0.338404  -0.277603  0.369    3.886    3.817   -0.80637    -0.364421  
  10.364  0.063    0.284   0.146   -0.365787  -0.400248  -1.016   5.551    3.428   0.439842    0.253777   
  10.364  0.076    0.31    0.144   -0.374127  -0.281486  -1.728   2.751    4.239   -0.112694   -0.393692  
  10.364  0.034    0.296   0.135   -0.071829  0.064561   1.16     4.947    4.166   -1.089846   -1.228999  
  10.364  0.046    0.298   0.124   -0.164167  -0.195289  -1.077   4.127    4.45    0.102452    -0.195084  
  10.364  0.075    0.298   0.13    -0.347945  -0.153316  1.01     3.377    1.39    -1.08716    -0.898582  
  10.364  0.065    0.362   0.16    -0.097522  -0.081315  0.076    4.952    4.027   -0.108802   -0.285811  
  10.364  0.061    0.288   0.121   -0.41196   -0.404546  -1.014   3.445    2.972   0.259771    0.032652   
  10.364  0.045    0.309   0.125   -0.220155  -0.093637  1.624    2.795    1.391   -0.461236   0.762948   
  10.364  0.064    0.295   0.113   -0.23592   -0.145827  -0.673   5.131    4.29    -0.2382     -0.187697  
  10.364  0.032    0.321   0.181   -0.229857  -0.224287  -0.354   2.073    3.08    -0.307005   0.062033   
  10.364  0.019    0.289   0.151   -0.078215  -0.004217  1.899    4.045    1.847   -1.020037   -0.692833  
  10.364  0.115    0.277   0.095   -0.513641  -0.480716  -0.953   1.702    2.328   -1.245164   -0.911807  
  10.364  0.057    0.3     0.148   -0.324125  -0.462426  -1.465   5.591    3.747   0.492041    0.317525   
  10.364  0.051    0.351   0.165   -0.13202   0.054094   0.544    1.676    2.076   -0.959049   -0.589969  
  10.364  0.048    0.276   0.121   -0.281823  -0.246789  1.129    3.574    2.824   -0.516426   0.172928   
  10.364  0.015    0.29    0.142   -0.149081  -0.318959  2.726    5.397    2.912   -1.133547   -0.829527  
  10.364  0.122    0.337   0.133   -0.625467  -0.498017  -0.82    5.978    5.085   0.037944    0.056499   
  10.364  0.046    0.282   0.139   -0.274309  -0.201099  0.26     1.584    2.235   -0.184076   0.539658   
  10.364  0.093    0.325   0.153   -0.348737  -0.275755  1.443    4.652    3.284   -0.80548    -0.120029  
  10.364  0.074    0.299   0.111   -0.425083  -0.372586  0.732    2.713    3.432   -1.090257   -0.949569  
  10.364  0.085    0.29    0.127   -0.376908  -0.483425  -0.068   2.166    1.337   -1.455698   -0.69735   
  10.364  0.085    0.37    0.192   -0.354926  -0.180891  0.682    3.604    2.961   -0.457863   0.013661   
  10.364  0.105    0.353   0.143   -0.358736  -0.106863  -1.808   4.577    3.527   0.575662    0.566712   
  10.364  0.098    0.323   0.146   -0.428713  -0.21458   0.541    2.599    1.918   -0.180776   -1.068878  
  10.364  0.062    0.306   0.149   -0.266529  -0.302514  -1.012   3.593    4.693   0.566444    0.496379   
  10.364  0.074    0.332   0.146   -0.311194  -0.309769  0.468    2.89     2.981   -0.604742   0.004573   
  10.364  0.094    0.284   0.083   -0.299859  -0.219997  1.011    3.61     3.787   -0.809185   -0.751721  
  10.364  0.089    0.311   0.144   -0.423064  -0.30369   0.383    5.225    3.05    -0.170633   -0.356647  
  10.364  0.066    0.309   0.128   -0.329695  -0.318591  1.036    4.813    4.347   -0.351537   -0.306985  
  10.364  0.05     0.325   0.163   -0.185087  -0.118517  -0.563   1.37     2.571   0.992325    0.28734    
  10.364  0.103    0.341   0.16    -0.415295  -0.148772  -1.588   2.146    3.367   0.147455    -0.584386  
  10.364  0.115    0.304   0.117   -0.499275  -0.33888   0.811    4.443    3.512   -0.6405     -0.306832  
  10.364  0.025    0.334   0.175   -0.142752  -0.097646  0.102    3.74     4.569   -0.79544    -0.630052  
  10.364  0.039    0.236   0.13    -0.331744  -0.652496  0.282    3.357    2.486   -0.415954   0.107082   
  10.364  0.032    0.311   0.162   -0.131854  -0.240926  0.23     2.765    2.83    -1.105239   -0.613447  
  10.364  0.024    0.33    0.181   -0.081606  -0.252262  1.009    4.65     2.82    -0.444767   -0.268821  
  10.364  0.036    0.34    0.161   -0.093949  0.013278   0.372    4.517    3.308   -0.578047   -0.29376   
  10.364  0.072    0.367   0.15    -0.243754  -0.136148  -0.455   3.161    2.792   0.083111    0.253855   
  10.364  0.109    0.311   0.139   -0.493567  -0.337493  1.871    5.583    3.87    -0.558773   -0.315152  
  10.364  0.039    0.309   0.137   -0.11189   0.151282   -1.057   3.333    4.91    -0.118666   -0.227588  
  10.364  0.098    0.328   0.131   -0.447235  -0.35958   0.004    1.891    2.826   -0.399287   -0.147428  
  10.364  0.066    0.271   0.107   -0.419181  -0.415084  0.5      3.6      1.537   -0.396237   -0.0267    
  10.364  0.087    0.41    0.209   -0.268247  -0.082078  -0.667   1.659    2.062   0.08718     0.05713    
  10.364  0.1      0.332   0.124   -0.459889  -0.444764  -0.403   2.055    2.374   0.003881    -0.059739  
  10.364  0.11     0.358   0.175   -0.378343  -0.121768  -0.106   1.577    1.402   0.404069    -0.077291  
  10.364  0.064    0.33    0.165   -0.329581  -0.132893  -0.393   2.542    3.118   -0.090702   0.269908   
  10.364  0.091    0.355   0.17    -0.3939    -0.329309  2.326    4.727    3.786   -0.74908    -0.632697  
  10.364  0.05     0.291   0.135   -0.31589   -0.297775  3.839    6.392    3.535   -1.137715   -0.787308  
  10.364  0.081    0.337   0.152   -0.347776  -0.173754  -0.254   3.228    3.145   -0.215296   -0.385955  
  10.364  0.058    0.292   0.137   -0.32013   -0.316927  0.356    3.125    2.871   -0.246495   -0.211923  
  10.364  0.053    0.279   0.121   -0.338352  -0.257094  1.474    5.166    3.549   -0.533895   -0.209626  
  10.364  0.052    0.321   0.189   -0.306596  -0.162435  2.956    6.462    4.283   -1.0334     -0.779758  
  10.364  0.093    0.289   0.141   -0.498784  -0.55387   2.594    4.02     2.165   -1.312162   -0.483546  
  10.364  0.1      0.342   0.135   -0.323194  -0.251869  0.683    3.123    2.319   -1.273819   -0.573564  
  10.364  0.029    0.29    0.115   -0.094038  0.274111   1.881    4.624    2.715   -0.907358   -0.502837  
  10.364  0.003    0.326   0.138   -0.036143  0.033477   -3.651   5.969    4.135   0.80546     0.245457   
  10.364  0.089    0.323   0.172   -0.457233  -0.305595  1.252    4.22     3.944   -0.550765   -0.535788  
  10.364  0.065    0.31    0.118   -0.313078  -0.043961  0.149    1.873    3.132   -0.882918   -0.627917  
  10.364  0.058    0.344   0.189   -0.157728  -0.141823  0.564    2.528    2.182   -1.837152   -0.963599  
  10.364  0.062    0.353   0.159   -0.226915  -0.014023  -2.398   4.621    3.651   0.727396    0.143074   
  10.369  0.083    0.338   0.166   -0.405318  -0.211804  1.05     4.603    3.768   -0.532014   -0.411001  
  10.369  0.065    0.341   0.153   -0.274882  -0.24226   0.472    2.981    3.786   -1.03932    -0.59342   
  10.369  0.07     0.287   0.152   -0.41804   -0.46884   -1.507   3.635    2.798   0.72362     0.442817   
  10.369  0.075    0.351   0.163   -0.304823  -0.306158  -0.197   2.327    3.346   -0.941379   -0.437196  
  10.369  0.064    0.334   0.17    -0.205942  -0.189734  -0.536   5.45     5.535   0.062875    -0.076323  
  10.369  0.08     0.308   0.116   -0.362241  -0.232693  -0.289   4.009    3.199   0.282137    0.179503   
  10.369  0.083    0.355   0.181   -0.382509  -0.295625  -0.45    0.354    0.966   -2.725091   0.17663    
  10.369  0.071    0.36    0.148   -0.177105  0.056702   0.57     3.468    3.61    -0.592672   -0.570242  
  10.369  0.093    0.299   0.124   -0.393006  -0.200927  1.695    2.905    1.3     -1.146331   -0.767465  
  10.369  0.111    0.283   0.126   -0.53922   -0.648995  -0.995   6.039    4.98    0.194407    0.186212   
  10.369  0.082    0.353   0.158   -0.395158  -0.297412  -1.337   1.535    3.548   -0.009212   0.026158   
  10.369  0.057    0.264   0.112   -0.234247  -0.285363  -1.737   4.022    3.552   0.380096    -0.1205    
  10.369  0.071    0.312   0.146   -0.320373  -0.284128  -0.1     2.91     4.525   -0.925442   -0.528669  
  10.369  0.047    0.287   0.126   -0.148761  -0.118553  1.361    4.565    3.507   -1.323391   -1.04696   
  10.369  0.051    0.309   0.151   -0.190449  -0.029503  -0.673   2.346    3.446   -1.910922   -1.270386  
  10.369  0.081    0.287   0.12    -0.335382  -0.092328  -1.985   3.757    3.131   0.419967    0.165777   
  10.369  0.072    0.282   0.135   -0.464593  -0.432743  -1.821   2.318    2.176   1.009663    0.4873     
  10.369  0.102    0.351   0.181   -0.468049  -0.295864  -0.621   3.455    2.195   -0.241838   -0.269625  
  10.369  0.09     0.325   0.128   -0.421265  -0.440275  1.504    3.643    2.251   -0.444803   0.225796   
  10.369  0.113    0.323   0.131   -0.451136  -0.328994  -0.868   3.107    3.125   -0.032992   -0.078271  
  10.369  0.089    0.346   0.159   -0.414362  -0.515144  -0.76    1.379    2.246   1.060006    0.494374   
  10.369  0.056    0.292   0.123   -0.240155  -0.094601  -1.203   3.072    3.316   -0.077905   -0.41418   
  10.369  0.104    0.354   0.147   -0.33687   -0.169434  -0.751   3.356    2.587   0.578056    0.152877   
  10.369  0.063    0.298   0.139   -0.166136  -0.194751  -0.085   4.122    4.0     -0.19026    -0.118933  
  10.369  0.071    0.297   0.162   -0.469694  -0.366075  -2.808   4.97     3.069   1.061856    0.555238   
  10.369  0.079    0.312   0.151   -0.391402  -0.300498  -0.079   4.876    5.164   -0.113643   -0.083505  
  10.369  0.053    0.346   0.162   -0.121512  -0.175814  0.017    3.513    4.691   -0.605538   -0.215789  
  10.369  0.078    0.293   0.133   -0.412983  -0.280735  -1.325   3.547    2.828   0.057756    -0.739757  
  10.369  0.035    0.284   0.111   -0.125117  -0.132145  -0.793   5.108    4.152   -0.013072   -0.253821  
  10.369  0.078    0.299   0.135   -0.32895   -0.181196  0.504    5.46     4.119   -0.435633   -0.295872  
  10.369  0.051    0.319   0.134   -0.175493  -0.148957  -2.21    3.9      2.098   1.002442    0.670919   
  10.369  0.092    0.332   0.131   -0.375006  -0.068245  -0.154   5.38     4.556   -0.046945   -0.126042  
  10.369  0.046    0.326   0.152   -0.218617  -0.141064  -0.428   2.633    2.84    0.464326    0.15858    
  10.369  0.109    0.313   0.109   -0.387171  -0.37959   -0.224   4.105    3.232   -0.008432   0.021469   
  10.369  0.032    0.296   0.151   -0.31121   -0.191691  0.295    2.755    3.25    0.014519    0.033281   
  10.369  0.069    0.338   0.158   -0.225131  0.039475   -0.737   5.427    4.311   0.320858    0.217963   
  10.369  0.064    0.302   0.148   -0.177442  0.035612   -2.501   4.951    5.025   0.536544    0.163613   
  10.369  0.078    0.334   0.163   -0.371589  -0.170014  1.527    3.894    3.795   -1.081673   -0.748545  
  10.369  0.085    0.288   0.136   -0.452016  -0.423426  -0.4     1.88     2.801   -0.374349   -0.149639  
  10.369  0.08     0.322   0.181   -0.501773  -0.457917  1.644    4.106    3.012   -0.697403   -0.08677   
  10.369  0.012    0.295   0.18    -0.177996  -0.195518  1.701    4.513    2.301   -0.434875   -0.107028  
  10.369  0.095    0.351   0.151   -0.340578  -0.12703   0.804    4.213    3.034   -0.02116    0.290839   
  10.369  0.096    0.336   0.127   -0.413041  -0.139555  1.592    4.093    2.845   -1.520917   -1.245158  
  10.369  0.078    0.332   0.155   -0.327291  -0.127105  0.714    3.582    2.871   -0.685187   -0.823187  
  10.369  0.137    0.345   0.127   -0.55678   -0.251571  0.697    3.796    2.984   -0.441117   -0.032299  
  10.369  0.035    0.315   0.154   -0.169623  -0.035063  -0.333   5.447    4.259   0.180413    0.158235   
  10.369  0.078    0.309   0.127   -0.272418  -0.454142  1.564    3.939    2.437   -0.857857   -0.656532  
  10.369  0.069    0.322   0.148   -0.219477  -0.102328  -1.895   3.46     2.173   0.863161    0.424692   
  10.369  0.032    0.316   0.161   -0.158252  -0.248487  1.577    2.691    2.995   -0.929997   -0.36705   
  10.369  0.055    0.341   0.169   -0.204492  -0.049775  1.07     3.571    3.556   -1.467054   -0.920742  
  10.369  0.049    0.328   0.163   -0.172455  -0.164887  1.281    5.5      3.95    -0.67407    -0.534129  
  10.369  0.084    0.311   0.146   -0.30471   -0.266525  1.345    5.201    4.733   -0.749926   -0.624935  
  10.369  0.096    0.304   0.097   -0.336245  -0.136334  -0.395   2.686    2.69    -0.527173   -0.029578  
  10.369  0.106    0.31    0.113   -0.374872  -0.006347  -3.611   5.012    4.886   0.738602    0.148154   
  10.369  0.032    0.269   0.126   -0.167168  -0.084888  1.09     3.251    3.309   -0.403626   0.063763   
  10.369  0.078    0.306   0.124   -0.390949  -0.285188  1.463    1.389    0.706   -0.932622   -2.883637  
  10.369  0.036    0.307   0.137   -0.245468  -0.367741  0.472    1.988    1.049   -0.516553   -0.005305  
  10.369  0.11     0.367   0.172   -0.407567  -0.389184  0.367    2.655    2.677   -0.582353   -0.501113  
  10.369  0.077    0.299   0.158   -0.484417  -0.657856  -0.241   3.015    2.177   0.183747    0.134308   
  10.369  0.031    0.32    0.178   -0.050147  -0.050951  1.933    5.693    4.161   -0.698724   -0.374236  
  10.369  0.083    0.347   0.171   -0.337253  -0.166489  0.869    4.951    3.684   -0.594154   -0.645483  
  10.369  0.078    0.349   0.133   -0.176818  -0.052371  -1.087   3.835    2.615   0.244886    0.201668   
  10.369  0.091    0.306   0.157   -0.428211  -0.362375  1.902    6.65     3.133   -0.384942   -0.194694  
  10.369  0.029    0.307   0.176   -0.156657  -0.03759   1.382    3.7      3.036   -0.213679   0.147543   
  10.369  0.077    0.335   0.157   -0.235366  -0.081784  0.744    4.327    3.98    -0.149879   -0.415995  
  10.369  0.097    0.342   0.125   -0.316057  -0.056018  -2.913   4.104    2.643   0.865362    -0.115247  
  10.369  0.069    0.279   0.114   -0.378523  -0.32669   -0.324   3.121    3.051   0.141336    0.20549    
  10.369  0.047    0.273   0.141   -0.188238  -0.101442  0.85     3.663    3.205   -0.252883   0.126002   
  10.369  0.07     0.308   0.141   -0.192535  0.0231     -0.387   3.665    3.995   0.280177    0.31314    
  10.369  0.083    0.362   0.123   -0.193361  -0.207069  -0.61    3.48     3.617   0.221243    0.214778   
  10.369  0.082    0.283   0.156   -0.497597  -0.500221  -0.747   3.836    2.281   0.267287    -0.1727    
  10.369  0.102    0.314   0.127   -0.40431   -0.110879  0.156    2.659    3.149   -0.85069    -0.638929  
  10.369  0.07     0.335   0.188   -0.267036  -0.213419  0.842    4.924    3.245   0.087718    0.287686   
  10.369  0.08     0.331   0.193   -0.329364  -0.069795  -0.956   2.884    2.531   0.113122    -0.155604  
  10.369  0.066    0.325   0.181   -0.341562  -0.197656  -0.03    6.451    4.607   -0.17269    -0.224218  
  10.369  0.098    0.338   0.138   -0.319228  -0.213883  -2.799   6.459    5.638   0.657647    0.215374   
  10.369  0.06     0.321   0.16    -0.302336  -0.391191  0.802    5.575    3.715   -0.507152   -0.203221  
  10.369  0.095    0.251   0.092   -0.463225  -0.351302  0.101    5.621    4.527   0.195127    0.10515    
  10.369  0.105    0.368   0.163   -0.368739  -0.385482  0.049    4.944    2.368   -0.047044   0.091182   
  10.369  0.084    0.328   0.147   -0.358276  -0.270997  -0.874   4.053    4.348   0.381101    0.258523   
  10.369  0.021    0.294   0.144   0.031699   -0.09479   -0.174   4.602    3.74    0.135472    0.29157    
  10.369  0.066    0.315   0.139   -0.256184  -0.156757  1.238    4.423    3.66    -0.710645   -0.135628  
  10.369  0.096    0.315   0.143   -0.417479  -0.227924  -0.679   4.223    3.264   0.570671    0.506968   
  10.369  0.09     0.276   0.128   -0.505884  -0.409561  0.116    4.249    3.292   0.132859    0.502624   
  10.369  0.093    0.28    0.109   -0.527746  -0.746848  -0.045   3.141    4.115   -1.204346   -0.605782  
  10.369  0.095    0.342   0.18    -0.4714    -0.426042  -0.562   4.395    3.944   0.094957    0.053985   
  10.369  0.07     0.31    0.125   -0.110632  0.294257   -0.485   3.23     4.143   -0.789685   -0.775446  
  10.369  0.111    0.329   0.156   -0.554     -0.48688   0.944    3.832    3.622   -0.540491   -0.266339  
  10.369  0.048    0.284   0.115   -0.219849  0.082509   -1.095   5.326    4.403   0.280475    0.245869   
  10.369  0.077    0.332   0.19    -0.374297  -0.159173  1.467    4.207    2.822   -0.871043   -0.523773  
  10.369  0.051    0.319   0.137   -0.131201  -0.135326  -1.249   5.585    4.376   0.13726     -0.143538  
  10.369  0.045    0.307   0.147   -0.204566  -0.255222  0.759    2.814    2.359   -0.810091   -0.571232  
  10.369  0.106    0.322   0.168   -0.417703  -0.034294  -0.453   4.28     3.265   0.165006    0.022825   
  10.369  0.077    0.343   0.165   -0.418047  -0.436357  0.779    3.501    1.703   0.021978    0.123723   
  10.369  0.13     0.345   0.133   -0.433519  -0.327622  -1.033   2.822    4.478   0.047592    -0.34116   
  10.369  0.049    0.348   0.172   -0.248244  -0.289356  -0.343   3.609    3.359   -0.234046   -0.203363  
  10.369  0.093    0.325   0.13    -0.524869  -0.380979  -0.344   3.902    3.441   0.33371     0.368205   
  10.369  0.053    0.314   0.144   -0.272101  -0.161707  -0.141   1.445    2.344   -0.874603   -1.32514   
  10.369  0.069    0.349   0.139   -0.266165  -0.262018  -0.969   1.973    3.088   0.037164    0.046875   
  10.369  0.121    0.361   0.181   -0.433672  -0.329479  -0.14    7.71     5.553   0.040423    -0.029845  
  10.374  0.12     0.345   0.178   -0.572869  -0.458198  -2.273   5.079    3.812   0.926795    0.499958   
  10.374  0.054    0.31    0.172   -0.312184  -0.274667  -0.036   3.069    3.448   -0.644638   -0.331386  
  10.374  0.044    0.308   0.14    -0.221849  -0.175757  -1.44    3.873    2.505   0.812471    0.719305   
  10.374  0.089    0.346   0.19    -0.406204  -0.349562  1.256    3.591    3.265   -0.422936   0.04946    
  10.374  0.059    0.33    0.16    -0.363312  -0.332468  -0.041   2.408    2.28    0.013118    -0.044691  
  10.374  0.075    0.36    0.171   -0.381147  -0.546128  0.761    2.446    2.265   -0.380195   -0.820954  
  10.374  0.029    0.35    0.182   -0.233273  -0.16362   -1.654   5.35     4.061   0.633039    0.475657   
  10.374  0.09     0.32    0.189   -0.590727  -0.534949  -1.336   4.383    3.862   0.313619    0.148052   
  10.374  0.084    0.381   0.204   -0.248962  -0.060035  2.155    4.211    3.597   -0.595519   -0.291174  
  10.374  0.035    0.297   0.162   -0.348668  -0.495493  -1.754   3.556    4.165   0.215873    -0.29664   
  10.374  0.051    0.302   0.149   -0.286006  -0.513647  -0.428   2.827    3.358   0.102272    0.218876   
  10.374  0.113    0.322   0.156   -0.568338  -0.363016  -0.728   2.156    2.437   -0.223657   -0.109079  
  10.374  0.068    0.306   0.123   -0.28818   -0.14932   3.137    5.557    3.172   -0.951048   -0.543004  
  10.374  0.055    0.267   0.105   -0.350489  -0.402364  -1.016   3.1      3.854   0.398814    0.420788   
  10.374  0.097    0.333   0.155   -0.349398  -0.204856  -1.378   4.076    3.568   0.399185    0.407829   
  10.374  0.009    0.379   0.208   0.007914   0.011118   1.689    4.942    3.423   -0.961362   -0.476015  
  10.374  0.056    0.34    0.187   -0.357439  -0.362612  0.787    2.348    1.379   -1.394253   -0.920224  
  10.374  0.071    0.272   0.106   -0.32289   -0.296842  0.611    4.204    4.168   -1.148318   -0.687363  
  10.374  0.074    0.351   0.198   -0.407717  -0.225874  1.042    3.272    2.175   -0.294296   0.216328   
  10.374  0.07     0.344   0.158   -0.316861  -0.183786  -1.592   3.969    3.566   0.337471    -0.093857  
  10.374  0.093    0.347   0.183   -0.356398  -0.158211  -1.95    4.362    2.51    0.448124    0.208079   
  10.374  0.085    0.287   0.125   -0.481505  -0.303792  -1.292   3.657    4.13    0.359741    -0.049439  
  10.374  0.065    0.324   0.136   -0.362735  -0.257857  2.394    5.06     3.368   -1.48408    -1.069753  
  10.374  0.032    0.32    0.187   -0.029015  0.214415   -0.577   2.101    1.835   0.290134    0.31824    
  10.374  0.029    0.309   0.135   -0.124051  0.069071   -0.575   4.885    4.795   -0.409122   -0.248143  
  10.374  0.059    0.359   0.17    -0.312836  -0.318587  2.118    2.146    1.814   -1.083479   0.608215   
  10.374  0.056    0.373   0.198   -0.236096  -0.218403  -0.817   4.908    3.884   0.113973    -0.346863  
  10.374  0.062    0.301   0.148   -0.398302  -0.211069  -1.565   5.587    5.8     0.181425    0.244089   
  10.374  0.054    0.321   0.187   -0.256975  -0.355052  -1.604   4.004    3.299   0.66124     0.400801   
  10.374  0.08     0.321   0.149   -0.289762  -0.154092  0.138    3.024    3.325   -0.670773   -0.477929  
  10.374  0.028    0.311   0.113   -0.160338  -0.241804  -0.549   5.64     4.698   0.149446    -0.001227  
  10.374  0.006    0.316   0.165   0.014061   0.079943   0.227    2.596    1.973   0.025621    0.303235   
  10.374  0.1      0.325   0.155   -0.471152  -0.430095  1.207    3.627    3.368   -0.700027   -0.748859  
  10.374  0.064    0.33    0.166   -0.256075  -0.236529  -0.796   3.829    2.614   0.329871    -0.228435  
  10.374  0.084    0.363   0.174   -0.441144  -0.399778  1.412    3.147    2.965   -0.840322   -0.209785  
  10.374  0.045    0.351   0.177   -0.303595  -0.128742  -0.172   3.644    3.183   -0.182006   -0.290252  
  10.374  0.076    0.341   0.176   -0.466595  -0.37176   -0.467   2.297    4.103   -0.400435   -0.708823  
  10.374  0.035    0.289   0.116   -0.140194  -0.188703  1.713    3.099    2.24    -0.71146    -0.256868  
  10.374  0.078    0.32    0.156   -0.355103  -0.223712  1.769    4.792    4.54    -0.837638   -0.427814  
  10.374  0.072    0.332   0.121   -0.220244  -0.143528  -0.447   4.718    2.837   0.170861    -0.062198  
  10.374  0.091    0.366   0.141   -0.211907  0.039284   1.479    3.911    3.89    -0.803606   -0.545982  
  10.374  0.049    0.276   0.143   -0.249665  -0.369927  -0.851   3.985    3.452   0.25133     0.099002   
  10.374  0.073    0.347   0.161   -0.280735  -0.21824   1.887    4.255    3.277   -1.171254   -0.452201  
  10.374  0.035    0.282   0.157   -0.043884  -0.098661  0.552    2.546    2.1     0.113685    0.576511   
  10.374  0.08     0.308   0.135   -0.334863  -0.165345  -0.81    4.711    4.518   0.083868    0.336401   
  10.374  0.019    0.339   0.173   -0.070563  -0.019459  -1.611   3.007    1.644   0.766815    -0.472498  
  10.374  0.085    0.311   0.127   -0.303757  -0.2077    1.479    3.438    1.793   -1.044925   -0.052536  
  10.374  0.076    0.368   0.181   -0.266648  -0.187467  -0.731   2.85     2.149   0.51674     -0.099835  
  10.374  0.065    0.364   0.182   -0.340965  -0.42998   0.503    5.329    3.162   -0.223167   -0.07124   
  10.374  0.047    0.271   0.133   -0.171797  -0.373373  -0.875   7.039    6.338   0.150674    0.182489   
  10.374  0.06     0.32    0.167   -0.315812  -0.360505  -1.007   3.006    2.193   0.481168    -0.155624  
  10.374  0.023    0.331   0.155   0.026167   0.080991   -1.89    5.214    4.547   0.438725    0.139461   
  10.374  0.061    0.362   0.19    -0.308123  -0.352748  0.458    3.147    3.381   -0.360805   -0.478491  
  10.374  0.108    0.356   0.187   -0.531053  -0.318858  0.188    4.947    4.452   -0.100244   -0.083655  
  10.374  0.045    0.347   0.153   -0.171347  -0.112538  1.685    3.618    1.199   -0.896875   -0.259348  
  10.374  0.099    0.325   0.155   -0.419786  -0.286205  0.352    2.53     2.883   -0.535221   -0.497291  
  10.374  0.086    0.334   0.126   -0.404753  -0.331562  -1.832   4.82     2.217   0.591414    0.802597   
  10.374  0.012    0.345   0.146   -0.025822  -0.118611  0.397    1.984    2.698   -0.199642   -0.117856  
  10.374  0.077    0.267   0.111   -0.537152  -0.550971  1.512    3.394    1.402   -0.657886   0.145076   
  10.374  0.051    0.344   0.194   -0.140853  -0.122865  0.948    4.545    3.293   -0.117693   0.269907   
  10.374  0.056    0.333   0.166   -0.224397  -0.42918   -1.199   4.801    5.412   -0.180723   -0.138341  
  10.374  0.044    0.29    0.131   -0.20124   -0.21364   0.54     3.119    3.1     -1.181373   -0.709118  
  10.374  0.081    0.318   0.174   -0.406713  -0.256864  0.66     3.663    3.283   -0.252625   -0.345283  
  10.374  0.09     0.356   0.117   -0.14737   0.047541   3.874    6.023    2.091   -1.672892   -1.315988  
  10.374  0.076    0.345   0.219   -0.301149  -0.23317   -2.643   7.458    3.335   0.704262    0.638212   
  10.374  0.064    0.353   0.188   -0.317798  -0.325288  1.511    3.623    2.713   -1.405866   -0.499883  
  10.374  0.043    0.322   0.154   -0.121808  -0.040039  -2.675   6.024    5.309   0.475175    0.040996   
  10.374  0.071    0.33    0.18    -0.31978   -0.2079    1.511    5.247    3.544   -0.733458   -0.711836  
  10.374  0.075    0.275   0.099   -0.330158  -0.209928  -0.347   1.989    1.886   -0.122417   -0.713615  
  10.374  0.112    0.327   0.128   -0.377874  -0.023651  -0.815   5.156    3.709   0.428852    0.551391   
  10.374  0.091    0.32    0.157   -0.414729  -0.388839  0.757    2.215    2.323   -0.849908   -0.290141  
  10.374  0.094    0.313   0.134   -0.317007  -0.180236  -0.975   3.242    3.76    0.345713    0.326216   
  10.374  0.073    0.319   0.19    -0.438743  -0.302518  2.696    6.84     4.618   -1.125987   -0.592858  
  10.374  0.094    0.312   0.168   -0.455478  -0.362329  1.284    3.4      1.741   -0.722061   -0.832071  
  10.374  0.077    0.285   0.122   -0.303009  -0.231471  1.002    2.225    1.682   -1.322541   -0.962641  
  10.374  0.103    0.324   0.128   -0.39045   -0.202606  2.134    4.698    3.524   -1.013868   -0.969732  
  10.374  0.046    0.369   0.222   -0.197357  -0.112449  -2.768   4.564    3.909   0.915138    -0.001929  
  10.374  0.098    0.328   0.117   -0.518631  -0.646766  -1.36    6.104    4.873   0.195901    -0.138458  
  10.374  0.071    0.271   0.115   -0.232376  -0.142283  -1.656   4.671    3.157   0.508223    0.541303   
  10.374  0.043    0.334   0.153   -0.22753   -0.459036  2.567    4.616    2.389   -0.642012   -0.00104   
  10.374  0.031    0.318   0.12    -0.04549   0.019789   -1.339   1.608    1.831   0.367767    0.281288   
  10.374  0.086    0.311   0.142   -0.392768  -0.483986  -0.295   3.601    3.267   0.304091    0.381214   
  10.374  0.059    0.31    0.139   -0.233784  -0.285956  -0.836   3.663    3.869   -0.024962   -0.472784  
  10.374  0.096    0.322   0.143   -0.447622  -0.264228  -0.775   4.796    4.057   0.520252    0.268995   
  10.374  0.061    0.266   0.145   -0.455905  -0.537242  1.827    2.196    0.382   -0.827791   -0.14743   
  10.374  0.042    0.347   0.168   -0.118446  0.075453   2.036    3.741    3.299   -0.744067   -0.147195  
  10.374  0.056    0.316   0.164   -0.251024  -0.175453  0.088    0.568    0.287   -0.70673    -1.003017  
  10.374  0.063    0.322   0.138   -0.312889  -0.362459  0.406    3.721    3.117   -0.469687   -0.295145  
  10.374  0.094    0.325   0.153   -0.446754  -0.431156  -0.778   5.139    3.944   0.428085    0.484544   
  10.374  0.058    0.335   0.139   -0.262883  -0.320936  -1.233   1.697    1.325   0.422057    -0.363441  
  10.374  0.052    0.296   0.133   -0.166554  -0.108615  1.37     4.344    1.274   -0.189629   0.726317   
  10.374  0.097    0.322   0.147   -0.401814  -0.4306    -0.778   3.439    4.339   -0.400648   -0.039795  
  10.374  0.061    0.338   0.215   -0.399862  -0.386027  -2.64    5.187    4.161   0.530715    0.142556   
  10.374  0.088    0.353   0.178   -0.340101  -0.271828  -1.686   4.547    3.626   0.739108    0.51619    
  10.374  0.063    0.324   0.194   -0.385185  -0.461848  -0.988   3.375    3.009   0.799073    0.707552   
  10.374  0.106    0.347   0.158   -0.507825  -0.280423  -0.639   1.8      3.598   -0.342265   -0.435249  
  10.374  0.051    0.317   0.171   -0.233143  -0.214036  -2.481   3.589    2.827   0.809654    0.567575   
  10.374  0.052    0.324   0.167   -0.226924  -0.301175  -0.523   2.935    4.616   -0.847341   -0.545775  
  10.374  0.138    0.365   0.158   -0.645002  -0.515046  3.861    6.608    3.665   -0.81388    -0.249564  
  10.374  0.027    0.299   0.151   -0.208987  -0.216172  0.55     4.592    3.23    -0.212239   0.544147   
  10.378  0.056    0.284   0.144   -0.271288  -0.253733  -0.795   3.915    2.999   0.279192    0.674044   
  10.378  0.063    0.363   0.173   -0.321767  -0.439678  0.851    4.501    3.688   -0.271313   -0.039432  
  10.378  0.111    0.399   0.201   -0.380324  -0.195996  -0.123   3.009    5.159   -0.554725   -0.101294  
  10.378  0.071    0.281   0.141   -0.452141  -0.529024  0.343    5.32     4.037   -0.147642   0.075844   
  10.378  0.034    0.346   0.18    -0.110614  -0.07767   -0.302   6.515    5.563   -0.272149   -0.179233  
  10.378  0.064    0.323   0.176   -0.300628  -0.197637  -1.267   6.551    5.612   0.845624    1.166071   
  10.378  0.089    0.349   0.209   -0.560009  -0.434253  1.157    3.942    2.186   -0.147778   0.075637   
  10.378  0.042    0.26    0.134   -0.350783  -0.447981  -1.419   6.022    3.838   0.39944     0.58307    
  10.378  0.071    0.402   0.187   -0.347475  -0.323215  -1.316   4.287    4.312   0.317598    -0.157191  
  10.378  0.08     0.283   0.152   -0.453688  -0.424785  -3.129   7.068    3.977   1.094755    1.105435   
  10.378  0.087    0.356   0.154   -0.335101  -0.293839  -0.298   5.347    2.996   0.104978    -0.017428  
  10.378  0.074    0.289   0.152   -0.343734  -0.288517  -0.003   4.336    3.756   0.138754    0.52217    
  10.378  0.088    0.327   0.161   -0.357449  -0.147281  -0.62    5.195    4.615   0.3406      0.415067   
  10.378  0.104    0.315   0.118   -0.356768  -0.197863  -0.573   4.07     2.647   0.179434    0.067733   
  10.378  0.066    0.327   0.194   -0.388058  -0.323747  -0.309   4.345    4.207   0.417952    0.859997   
  10.378  0.074    0.344   0.172   -0.369648  -0.245393  -0.696   4.177    3.236   0.232452    -0.051441  
  10.378  0.086    0.327   0.123   -0.224572  0.091526   -1.606   4.565    4.671   0.444898    0.276921   
  10.378  0.058    0.318   0.152   -0.310911  -0.258163  -1.711   4.449    2.417   0.650904    0.80257    
  10.378  0.077    0.328   0.163   -0.263857  -0.30138   -3.799   6.332    3.645   0.866638    0.15451    
  10.378  0.129    0.369   0.18    -0.560418  -0.470103  -0.775   3.48     4.769   -0.313236   -0.51004   
  10.378  0.111    0.394   0.212   -0.550433  -0.472507  -0.73    4.199    4.455   0.483835    0.565503   
  10.378  0.058    0.319   0.141   -0.260309  -0.379602  -3.425   7.536    4.763   0.719724    0.581974   
  10.378  0.062    0.359   0.187   -0.342748  -0.270074  -1.139   1.784    1.586   1.000119    0.076204   
  10.378  0.081    0.337   0.148   -0.284523  -0.10028   -2.31    3.547    3.326   0.569582    0.442971   
  10.378  0.066    0.354   0.231   -0.52013   -0.399463  -1.363   5.643    5.163   0.327166    0.345413   
  10.378  0.137    0.356   0.165   -0.537511  -0.423192  -0.981   3.269    3.435   0.455711    0.204342   
  10.378  0.082    0.344   0.13    -0.364318  -0.150658  -0.831   1.901    1.74    1.536326    1.835444   
  10.378  0.119    0.308   0.101   -0.496087  -0.522324  -0.833   3.537    3.376   0.145555    -0.087663  
  10.378  0.124    0.336   0.125   -0.448698  -0.340139  -1.51    5.626    3.124   0.746645    0.595486   
  10.378  0.09     0.332   0.205   -0.445796  -0.428744  -0.429   6.235    4.587   0.204826    0.169863   
  10.378  0.071    0.308   0.155   -0.292291  -0.273045  -1.185   4.787    3.08    0.488279    0.306261   
  10.378  0.076    0.314   0.205   -0.478881  -0.510637  -1.014   4.396    3.254   0.447928    0.23167    
  10.378  0.139    0.376   0.182   -0.496223  -0.310708  1.646    3.643    1.94    -0.210295   0.623676   
  10.378  0.079    0.353   0.159   -0.206445  -0.002101  -0.835   4.772    3.831   0.659108    0.822423   
  10.378  0.073    0.316   0.158   -0.298368  -0.16463   0.443    2.698    2.222   -0.19699    -0.188122  
  10.378  0.04     0.324   0.164   -0.142645  -0.074759  -1.377   3.794    3.043   0.307023    0.140491   
  10.378  0.081    0.33    0.138   -0.397159  -0.310949  -1.434   5.682    4.902   0.35773     0.183185   
  10.378  0.066    0.344   0.183   -0.299884  -0.252642  -3.152   4.479    3.461   0.846853    0.469622   
  10.378  0.049    0.372   0.188   -0.168489  -0.034206  -1.153   7.146    5.641   0.320604    0.273693   
  10.378  0.102    0.39    0.178   -0.268842  -0.08849   -1.044   4.19     4.663   0.328298    -0.007613  
  10.378  0.072    0.334   0.169   -0.271912  -0.29791   -0.444   3.611    2.928   0.12195     0.222696   
  10.378  0.048    0.275   0.129   -0.292227  -0.248313  0.104    3.326    2.384   -0.191301   -0.143577  
  10.378  0.106    0.32    0.163   -0.437996  -0.274009  -1.691   5.593    4.215   0.453976    0.440768   
  10.378  0.107    0.354   0.153   -0.413006  -0.420591  -1.976   3.19     4.235   0.013527    -0.580186  
  10.378  0.147    0.378   0.172   -0.676915  -0.459157  -1.298   7.776    4.369   0.468531    0.352226   
  10.378  0.081    0.295   0.136   -0.543559  -0.613435  -1.087   5.759    4.579   0.324782    0.452938   
  10.378  0.118    0.322   0.119   -0.487603  -0.183382  -1.67    2.239    0.756   1.56608     -0.563635  
  10.378  0.025    0.295   0.166   -0.174685  -0.314631  -0.52    3.914    3.999   0.524624    0.75885    
  10.378  0.052    0.356   0.202   -0.346296  -0.274524  -1.392   6.338    3.488   0.405261    0.366805   
  10.378  0.023    0.303   0.142   -0.13463   -0.343985  -2.439   5.245    5.237   0.648288    0.421683   
  10.378  0.111    0.31    0.137   -0.497123  -0.63547   -1.334   2.368    1.843   0.836037    0.4217     
  10.378  0.037    0.33    0.149   -0.215665  -0.178739  0.595    3.848    3.52    -0.186424   -0.049616  
  10.378  0.081    0.346   0.196   -0.390667  -0.420509  -2.432   3.881    2.164   1.051804    0.620467   
  10.378  0.111    0.299   0.166   -0.404869  -0.252993  -1.822   5.285    3.983   0.423003    0.447234   
  10.378  0.071    0.335   0.167   -0.386884  -0.336164  0.551    3.702    3.015   -0.646062   -0.524866  
  10.378  0.036    0.315   0.175   -0.204175  -0.122586  -0.521   2.358    2.877   -0.850109   -0.571481  
  10.378  0.064    0.324   0.177   -0.272572  -0.148113  -1.704   4.467    3.788   0.622268    0.42812    
  10.378  0.072    0.339   0.181   -0.34639   -0.203664  -0.976   5.681    4.568   0.338937    0.405707   
  10.378  0.109    0.317   0.134   -0.362074  -0.299514  -0.062   2.351    2.168   -0.474036   0.219883   
  10.378  0.105    0.332   0.17    -0.413974  -0.265233  -0.821   0.973    1.619   1.074399    0.400428   
  10.378  0.124    0.322   0.155   -0.566015  -0.528737  -0.62    2.391    2.041   0.52999     0.918875   
  10.378  0.119    0.349   0.201   -0.438961  -0.452261  -0.903   4.129    1.649   0.755288    0.557214   
  10.378  0.098    0.36    0.172   -0.294448  -0.291167  -0.847   4.189    2.73    0.416305    0.20901    
  10.378  0.108    0.329   0.143   -0.485516  -0.48451   1.233    3.439    2.261   -1.280699   -0.673059  
  10.378  0.113    0.319   0.126   -0.413794  -0.182133  -3.094   4.743    4.539   0.565766    -0.02202   
  10.378  0.081    0.296   0.14    -0.415511  -0.535126  -1.646   2.168    1.755   1.186078    1.328862   
  10.378  0.094    0.359   0.183   -0.529435  -0.431192  -0.096   2.64     2.236   0.447735    0.073657   
  10.378  0.093    0.32    0.129   -0.258353  -0.241041  -0.084   3.842    3.088   0.098246    0.070801   
  10.378  0.075    0.298   0.161   -0.516459  -0.616935  -1.286   4.91     3.826   0.189362    0.140936   
  10.378  0.104    0.326   0.144   -0.516321  -0.515701  -1.094   4.119    2.93    0.305656    -0.120994  
  10.378  0.08     0.293   0.103   -0.539741  -0.546505  0.53     3.84     3.684   0.715515    1.205969   
  10.378  0.107    0.375   0.173   -0.443923  -0.344639  -3.498   5.848    4.886   0.52874     0.08418    
  10.378  0.105    0.356   0.196   -0.473062  -0.347065  -0.434   4.976    3.659   0.116226    0.161191   
  10.378  0.113    0.313   0.129   -0.468704  -0.545033  1.03     3.131    1.803   -0.398547   0.046326   
  10.378  0.06     0.317   0.179   -0.483083  -0.474151  2.314    4.042    1.342   -1.469247   -1.450875  
  10.378  0.1      0.331   0.146   -0.445865  -0.195082  0.61     5.617    4.498   0.13984     0.330483   
  10.378  0.096    0.32    0.159   -0.498335  -0.486179  -0.023   6.531    5.063   0.108435    0.341074   
  10.378  0.111    0.349   0.151   -0.502971  -0.249422  -0.164   6.763    5.138   0.281094    0.39419    
  10.378  0.107    0.326   0.165   -0.547197  -0.457306  -1.925   4.206    3.603   0.640428    0.419864   
  10.378  0.087    0.346   0.194   -0.444969  -0.315959  -0.328   0.926    0.939   -0.941434   -0.838539  
  10.378  0.138    0.366   0.178   -0.50692   -0.360831  1.168    2.986    3.278   -0.623908   -0.177334  
  10.378  0.132    0.314   0.134   -0.599076  -0.580251  0.991    1.317    0.945   -0.792026   -0.767503  
  10.378  0.092    0.334   0.175   -0.439339  -0.446028  1.602    3.942    1.707   -0.679578   -0.583054  
  10.378  0.078    0.313   0.14    -0.460904  -0.520362  0.315    2.378    2.988   -0.164407   0.382328   
  10.378  0.12     0.378   0.191   -0.332011  -0.163499  -0.329   3.331    4.522   -0.377407   -0.285709  
  10.378  0.072    0.298   0.18    -0.416907  -0.367017  -2.657   3.824    3.306   0.782862    -0.095366  
  10.378  0.094    0.332   0.15    -0.326881  -0.183295  -0.675   3.097    3.143   -0.058122   0.599363   
  10.378  0.11     0.399   0.188   -0.413585  -0.388954  1.265    5.73     3.589   -0.137181   -0.079194  
  10.378  0.079    0.34    0.172   -0.328898  -0.139154  0.099    4.358    3.051   0.254151    0.469804   
  10.378  0.06     0.342   0.175   -0.239037  -0.127694  -0.435   4.151    4.876   0.244432    0.211344   
  10.378  0.098    0.337   0.178   -0.533051  -0.606863  -2.17    6.664    3.618   0.668102    0.669911   
  10.378  0.087    0.312   0.178   -0.62166   -0.665346  0.381    3.381    3.004   -0.270723   -0.542438  
  10.378  0.085    0.346   0.165   -0.22426   -0.074366  -0.481   2.997    4.465   0.430842    0.76215    
  10.378  0.071    0.346   0.189   -0.35714   -0.20913   -0.623   3.88     2.445   0.373879    0.415891   
  10.378  0.018    0.325   0.161   -0.138988  -0.210959  1.48     3.828    3.493   -0.1272     0.390702   
  10.378  0.09     0.344   0.163   -0.442973  -0.223745  -2.38    4.825    2.546   0.87779     0.767111   
  10.378  0.09     0.342   0.19    -0.369113  -0.324737  -3.811   9.13     7.412   0.789829    0.632813   
  10.378  0.106    0.33    0.169   -0.453849  -0.260348  -0.094   6.222    4.339   0.106311    0.362785   
  10.378  0.101    0.327   0.195   -0.5713    -0.556721  -1.667   6.198    4.938   0.397878    -0.056223  
  10.378  0.087    0.314   0.148   -0.52474   -0.545721  0.559    3.064    2.536   -0.855802   0.0981     
  10.383  0.11     0.332   0.15    -0.438488  -0.559617  -3.346   5.441    3.975   0.730527    0.56057    
  10.383  0.115    0.288   0.12    -0.618484  -0.584076  -1.532   4.216    4.742   0.150301    -0.065543  
  10.383  0.122    0.328   0.171   -0.462991  -0.214138  -2.191   6.04     6.156   0.237966    -0.13333   
  10.383  0.059    0.36    0.192   -0.336207  -0.314727  -0.315   4.674    3.39    0.061906    -0.005564  
  10.383  0.108    0.376   0.16    -0.353702  -0.26775   -0.672   3.439    3.168   0.13823     0.227325   
  10.383  0.104    0.326   0.141   -0.511051  -0.579787  0.75     3.465    3.52    -0.244002   0.205037   
  10.383  0.096    0.353   0.14    -0.464041  -0.254569  -2.846   4.072    3.89    0.629915    -0.034735  
  10.383  0.066    0.333   0.119   -0.224219  -0.048062  -1.466   4.184    3.595   0.520733    0.682943   
  10.383  0.1      0.351   0.17    -0.294619  -0.0825    -0.393   3.79     3.472   0.420578    0.864957   
  10.383  0.138    0.358   0.159   -0.54055   -0.501554  -0.778   3.994    3.611   0.509404    0.550552   
  10.383  0.086    0.336   0.161   -0.288981  -0.18884   -0.128   6.079    6.125   0.179719    0.378351   
  10.383  0.087    0.303   0.143   -0.459279  -0.464572  -2.573   2.311    0.886   1.292147    0.418      
  10.383  -0.001   0.309   0.173   -0.074066  -0.38741   -0.051   2.907    3.159   -0.433727   -0.227704  
  10.383  0.098    0.347   0.168   -0.476896  -0.354197  -0.243   2.294    2.445   0.125584    0.104726   
  10.383  0.09     0.352   0.182   -0.396305  -0.364721  -1.168   3.478    2.236   0.529898    0.213824   
  10.383  0.062    0.33    0.151   -0.166244  -0.16804   0.061    5.35     5.233   0.022319    0.056242   
  10.383  0.076    0.351   0.177   -0.30793   -0.227404  -1.771   5.013    4.675   0.060258    -0.146674  
  10.383  0.054    0.324   0.19    -0.34948   -0.332826  -0.481   3.058    2.26    0.524686    0.258046   
  10.383  0.072    0.356   0.149   -0.286234  -0.093353  -0.127   1.561    0.407   -2.620319   -1.097006  
  10.383  0.116    0.364   0.15    -0.410587  -0.168562  -0.448   3.954    4.535   0.306362    0.076157   
  10.383  0.094    0.329   0.149   -0.42647   -0.370938  -1.291   7.146    4.289   0.402466    0.531077   
  10.383  0.108    0.357   0.161   -0.456266  -0.679316  -0.552   5.387    2.835   0.283289    0.371569   
  10.383  0.098    0.306   0.126   -0.389476  -0.264019  1.031    4.228    2.147   -0.411386   -0.554155  
  10.383  0.102    0.354   0.172   -0.40609   -0.325668  -1.422   3.926    2.744   0.786056    0.641204   
  10.383  0.071    0.289   0.131   -0.267772  -0.167575  -1.435   3.213    2.741   0.755984    0.375435   
  10.383  0.129    0.351   0.118   -0.502881  -0.387067  -1.332   8.373    7.292   0.22644     0.357786   
  10.383  0.119    0.337   0.141   -0.551547  -0.394528  0.683    2.291    2.162   -0.317525   -0.20271   
  10.383  0.1      0.349   0.141   -0.472275  -0.351489  0.076    2.763    3.333   -0.729031   -0.475163  
  10.383  0.098    0.301   0.131   -0.468967  -0.39051   -1.802   3.663    3.416   0.59386     0.61819    
  10.383  0.112    0.373   0.14    -0.36862   -0.358607  -2.069   4.865    3.816   0.849271    0.443732   
  10.383  0.106    0.295   0.101   -0.478438  -0.464587  -1.361   4.224    3.395   0.372697    0.094549   
  10.383  0.077    0.318   0.2     -0.359118  -0.289568  -1.491   5.655    4.47    0.616609    0.692245   
  10.383  0.053    0.306   0.147   -0.316491  -0.341531  1.563    5.601    3.218   -0.109568   0.391251   
  10.383  0.072    0.316   0.172   -0.517143  -0.60863   -1.456   5.845    4.811   0.542895    0.413482   
  10.383  0.106    0.325   0.142   -0.517304  -0.256272  -0.497   2.932    2.472   0.336375    0.015668   
  10.383  0.133    0.384   0.184   -0.470828  -0.557768  0.657    4.582    3.599   -0.023657   0.573827   
  10.383  0.102    0.365   0.204   -0.416762  -0.228933  0.077    1.29     0.735   0.120095    0.269393   
  10.383  0.048    0.36    0.2     -0.151558  -0.041095  0.627    5.784    5.328   0.001548    0.137422   
  10.383  0.115    0.303   0.129   -0.612411  -0.840159  -2.017   5.081    2.733   0.732598    0.064941   
  10.383  0.097    0.312   0.175   -0.604812  -0.478023  -2.797   6.599    5.671   0.499259    0.160002   
  10.383  0.089    0.348   0.169   -0.29568   -0.205574  -1.096   1.489    1.7     0.268905    -0.392464  
  10.383  0.107    0.355   0.153   -0.411231  -0.218992  -2.646   7.042    6.047   0.671916    0.715758   
  10.383  0.047    0.307   0.168   -0.278749  -0.249213  1.428    4.235    3.607   -1.055961   -0.252552  
  10.383  0.042    0.31    0.176   -0.184752  -0.047755  -0.962   5.46     4.286   0.246828    0.68329    
  10.383  0.125    0.388   0.146   -0.359419  -0.400751  -1.567   3.362    2.764   0.713144    0.019461   
  10.383  0.08     0.327   0.195   -0.603644  -0.707198  0.127    3.96     4.106   0.033805    -0.104357  
  10.383  0.046    0.32    0.158   -0.237304  -0.344205  -0.117   5.769    5.049   0.227267    0.545724   
  10.383  0.093    0.367   0.162   -0.390879  -0.331627  -0.335   4.18     3.005   0.064344    -0.178151  
  10.383  0.06     0.315   0.193   -0.380697  -0.428646  0.854    3.735    3.069   -0.094884   0.116046   
  10.383  0.075    0.362   0.177   -0.261416  -0.217003  -2.547   7.286    5.642   0.407211    0.051037   
  10.383  0.08     0.356   0.192   -0.404895  -0.287667  -0.679   1.528    2.973   -0.441056   -0.256162  
  10.383  0.106    0.34    0.126   -0.402967  -0.430214  -0.727   4.737    3.751   0.425386    0.574943   
  10.383  0.052    0.301   0.129   -0.204268  -0.170248  -2.71    7.988    4.977   0.549331    0.485366   
  10.383  0.113    0.31    0.137   -0.720026  -0.515422  -1.077   3.406    2.2     0.53985     0.860553   
  10.383  0.063    0.346   0.172   -0.368598  -0.391569  -0.486   5.267    1.868   0.354126    1.391778   
  10.383  0.081    0.321   0.143   -0.345401  -0.272775  0.02     2.454    3.191   -0.570385   -0.586671  
  10.383  0.034    0.34    0.175   -0.227288  -0.115198  0.448    2.746    2.478   -0.448421   -0.090323  
  10.383  0.066    0.372   0.212   -0.321611  -0.337113  -0.8     2.076    1.254   0.884674    0.533076   
  10.383  0.076    0.348   0.173   -0.358751  -0.354272  -2.045   3.178    1.51    1.145458    1.12604    
  10.383  0.113    0.359   0.135   -0.44646   -0.208978  -1.578   3.967    4.957   0.003151    -0.375451  
  10.383  0.053    0.306   0.201   -0.359889  -0.309279  -1.503   2.827    2.882   0.301154    0.176096   
  10.383  0.085    0.342   0.174   -0.421582  -0.55784   -2.121   6.399    1.263   0.833004    1.238739   
  10.383  0.099    0.412   0.203   -0.395892  -0.35825   -1.189   3.648    3.093   0.425103    0.247643   
  10.383  0.083    0.32    0.154   -0.429043  -0.639619  1.336    5.903    3.77    -0.060469   0.093225   
  10.383  0.044    0.311   0.18    -0.298784  -0.240921  -0.642   4.51     3.05    0.155801    0.157478   
  10.383  0.104    0.357   0.186   -0.488201  -0.199961  -0.982   3.871    3.162   0.348402    0.568907   
  10.383  0.078    0.388   0.179   -0.263662  -0.174159  -1.585   2.258    1.955   0.538536    -0.291465  
  10.383  0.06     0.337   0.207   -0.374228  -0.456415  0.808    3.865    2.289   -0.21509    0.284342   
  10.383  0.111    0.381   0.181   -0.459238  -0.377236  -2.666   6.098    5.052   0.813168    0.752935   
  10.383  0.112    0.365   0.174   -0.441767  -0.22352   0.21     2.31     2.193   0.44122     0.876706   
  10.383  0.099    0.391   0.203   -0.353816  -0.246543  -0.879   4.284    2.849   0.586738    0.658825   
  10.383  0.066    0.309   0.201   -0.564086  -0.463202  -1.246   1.585    2.834   0.36736     -0.452548  
  10.383  0.09     0.319   0.12    -0.380778  -0.337701  -2.996   7.406    3.769   0.745213    0.305167   
  10.383  0.043    0.345   0.167   -0.148885  -0.125446  -1.164   2.91     2.837   0.184753    -0.36304   
  10.383  0.056    0.311   0.193   -0.42213   -0.450367  0.538    2.077    2.852   -0.074873   -0.049042  
  10.383  0.075    0.331   0.132   -0.33402   -0.280878  -0.961   4.264    2.998   0.417947    0.647753   
  10.383  0.14     0.373   0.164   -0.658142  -0.654348  -0.727   4.243    4.921   0.353872    0.263122   
  10.383  0.037    0.374   0.172   -0.060238  0.05582    2.01     5.343    3.934   -0.513773   -0.322352  
  10.383  0.061    0.32    0.149   -0.298125  -0.352287  -1.05    5.279    3.516   0.450979    0.388825   
  10.383  0.102    0.376   0.171   -0.415076  -0.2898    0.138    6.884    4.35    0.082293    0.353786   
  10.383  0.075    0.288   0.121   -0.206004  0.083751   -2.142   5.336    4.398   0.78625     0.713657   
  10.383  0.084    0.343   0.159   -0.317411  -0.553991  -0.86    4.772    3.353   0.175291    0.336458   
  10.383  0.081    0.299   0.151   -0.449497  -0.354988  0.299    4.628    3.032   0.295345    0.582671   
  10.383  0.101    0.34    0.145   -0.403104  -0.188503  -1.574   1.828    2.88    0.150709    -0.236517  
  10.383  0.11     0.387   0.201   -0.423403  -0.313994  -1.237   5.057    3.496   0.659318    0.412245   
  10.383  0.121    0.344   0.135   -0.45578   -0.36524   -1.42    4.847    5.588   0.167894    0.137841   
  10.383  0.071    0.311   0.16    -0.392314  -0.225313  -0.73    4.361    2.974   0.384258    0.395982   
  10.383  0.083    0.345   0.165   -0.423279  -0.28821   -0.214   3.383    3.64    0.119667    0.348476   
  10.383  0.101    0.339   0.166   -0.45823   -0.483136  -0.315   2.32     1.704   -0.009892   0.268724   
  10.383  0.063    0.331   0.146   -0.243422  -0.164266  -1.939   5.836    3.379   0.509603    0.191039   
  10.383  0.098    0.287   0.126   -0.485841  -0.477206  -1.525   5.232    4.542   0.162325    0.209416   
  10.383  0.094    0.315   0.147   -0.446259  -0.363059  1.001    4.35     5.149   -0.721041   -0.320031  
  10.383  0.099    0.333   0.135   -0.329358  -0.293199  0.417    4.431    3.229   0.249418    0.450948   
  10.383  0.1      0.279   0.127   -0.472328  -0.373199  0.355    2.567    2.327   0.118256    1.144853   
  10.383  0.111    0.372   0.16    -0.490268  -0.366747  -2.545   6.754    4.765   0.592933    0.346748   
  10.383  0.085    0.332   0.158   -0.462651  -0.518488  -1.115   5.279    3.947   0.307021    -0.00695   
  10.383  0.07     0.312   0.149   -0.397531  -0.394109  0.933    4.4      3.491   0.040744    0.529598   
  10.383  0.097    0.316   0.133   -0.430221  -0.320704  -2.508   5.342    3.959   0.760129    0.284144   
  10.383  0.125    0.338   0.119   -0.505577  -0.533953  -0.442   2.246    2.59    0.642462    0.443955   
  10.383  0.092    0.304   0.138   -0.551398  -0.535763  -2.724   4.628    4.309   0.740499    0.450808   
  10.388  0.087    0.328   0.127   -0.332815  -0.344356  -1.356   4.97     2.749   0.517712    0.877005   
  10.388  0.088    0.322   0.177   -0.50148   -0.680185  -2.429   3.386    0.954   1.612783    1.369421   
  10.388  0.12     0.356   0.175   -0.485291  -0.35466   -0.14    2.809    2.857   -0.155464   -0.554365  
  10.388  0.073    0.319   0.163   -0.40857   -0.309504  1.039    2.413    2.582   -0.025619   0.515174   
  10.388  0.104    0.349   0.164   -0.516543  -0.440917  -2.989   8.139    6.226   0.549192    0.254439   
  10.388  0.088    0.322   0.139   -0.268761  -0.185195  0.875    4.515    2.013   -0.519454   -0.555865  
  10.388  0.071    0.34    0.165   -0.344939  -0.348856  -1.081   1.82     2.137   1.126437    0.642214   
  10.388  0.06     0.332   0.154   -0.291954  -0.383274  -1.122   3.203    2.155   0.287732    -0.516074  
  10.388  0.08     0.375   0.187   -0.26144   -0.191627  -0.974   6.553    5.915   0.352758    0.356674   
  10.388  0.137    0.405   0.191   -0.556505  -0.538091  -0.546   2.708    1.15    0.592644    -0.068019  
  10.388  0.091    0.283   0.134   -0.491116  -0.422458  -2.29    4.429    4.245   0.582753    -0.019076  
  10.388  0.066    0.301   0.17    -0.401322  -0.485461  -2.441   3.889    3.87    0.753535    -0.036494  
  10.388  0.084    0.323   0.141   -0.41091   -0.473493  -2.522   5.756    4.609   0.784955    0.636675   
  10.388  0.139    0.387   0.17    -0.481397  -0.350214  -1.543   3.147    3.639   1.003406    0.649036   
  10.388  0.089    0.374   0.208   -0.478338  -0.437995  -0.751   5.553    4.845   0.25496     0.166699   
  10.388  0.025    0.313   0.154   -0.185864  -0.208861  1.762    4.571    3.618   -0.466127   0.152054   
  10.388  0.044    0.411   0.207   -0.214555  -0.181809  1.117    3.865    1.796   -0.299027   0.007303   
  10.388  0.1      0.363   0.18    -0.455844  -0.363576  0.498    3.06     2.566   -0.107894   0.187842   
  10.388  0.094    0.401   0.175   -0.352669  -0.304119  -0.985   1.556    0.618   0.966104    1.302789   
  10.388  0.07     0.359   0.16    -0.185492  -0.062111  -1.339   3.002    2.157   1.188619    1.396815   
  10.388  0.084    0.317   0.155   -0.344407  -0.269933  -4.033   5.908    3.549   0.967703    0.656651   
  10.388  0.102    0.335   0.149   -0.409363  -0.240523  0.855    2.527    2.686   -0.850823   -0.376464  
  10.388  0.052    0.305   0.145   -0.342021  -0.398396  -2.013   4.896    3.669   0.843846    0.653195   
  10.388  0.091    0.315   0.134   -0.306722  -0.112291  1.147    5.161    4.031   -0.00855    0.144947   
  10.388  0.06     0.351   0.198   -0.258536  -0.048495  0.939    2.281    2.152   -0.492866   -0.230243  
  10.388  0.09     0.279   0.122   -0.619749  -0.675568  1.545    5.225    4.446   -0.169872   -0.091883  
  10.388  0.126    0.384   0.142   -0.390582  -0.26831   0.718    4.605    4.27    -0.069768   0.320706   
  10.388  0.077    0.328   0.159   -0.494894  -0.483629  -1.184   5.079    4.42    0.321139    0.346381   
  10.388  0.153    0.403   0.157   -0.495203  -0.327064  0.52     3.057    2.303   -0.24498    0.325752   
  10.388  0.128    0.361   0.158   -0.47973   -0.451356  -0.018   4.168    3.465   0.111864    0.460672   
  10.388  0.083    0.318   0.148   -0.349399  -0.137409  -0.027   5.536    5.322   0.117479    0.238202   
  10.388  0.099    0.294   0.132   -0.565192  -0.503316  0.556    3.22     3.816   0.045145    0.669381   
  10.388  0.069    0.265   0.111   -0.371316  -0.552395  -0.823   1.677    3.202   0.26038     0.404023   
  10.388  0.095    0.334   0.164   -0.402736  -0.225699  -1.574   2.212    2.236   0.511198    -0.620355  
  10.388  0.104    0.355   0.155   -0.420123  -0.300285  -0.24    4.88     3.67    0.332772    0.392906   
  10.388  0.091    0.336   0.194   -0.479254  -0.448432  -2.088   7.785    4.991   0.435886    0.330763   
  10.388  0.063    0.298   0.15    -0.403681  -0.40541   -1.537   3.699    3.264   0.599454    0.702774   
  10.388  0.117    0.351   0.171   -0.491539  -0.439948  -3.174   7.009    4.619   0.760858    0.516303   
  10.388  0.105    0.374   0.197   -0.439204  -0.286456  -1.113   4.84     4.156   0.259289    0.245478   
  10.388  0.083    0.327   0.143   -0.286032  -0.164621  -0.28    3.279    2.01    0.199704    0.478566   
  10.388  0.06     0.344   0.18    -0.306691  -0.146811  1.263    4.686    1.861   -0.296021   -0.390562  
  10.388  0.036    0.329   0.165   -0.27945   -0.290875  0.148    5.711    2.978   0.040859    0.207778   
  10.388  0.053    0.289   0.17    -0.380622  -0.380792  -0.745   4.799    3.823   0.216176    0.107202   
  10.388  0.068    0.358   0.193   -0.356072  -0.21992   -1.584   2.766    3.632   0.20888     0.262511   
  10.388  0.13     0.307   0.108   -0.629591  -0.585486  0.031    2.809    2.537   0.029407    -0.216579  
  10.388  0.076    0.332   0.162   -0.359103  -0.373893  -1.218   4.624    4.305   0.533423    0.228984   
  10.388  0.107    0.356   0.176   -0.432664  -0.457065  -1.402   3.843    2.987   0.807315    0.252467   
  10.388  0.107    0.306   0.13    -0.541059  -0.502502  -2.11    6.997    5.513   0.290848    0.091375   
  10.388  0.087    0.335   0.146   -0.444671  -0.49084   -0.017   3.685    3.674   -0.017273   0.035461   
  10.388  0.079    0.288   0.151   -0.585022  -0.888324  0.381    3.832    2.454   -0.019141   0.098798   
  10.388  0.103    0.326   0.182   -0.539444  -0.488648  -1.083   2.242    1.811   0.838499    0.526063   
  10.388  0.111    0.344   0.143   -0.601711  -0.604735  -1.25    5.268    5.024   0.237508    0.205284   
  10.388  0.09     0.335   0.156   -0.412008  -0.436534  1.198    5.121    3.325   -0.578106   -0.717979  
  10.388  0.064    0.317   0.16    -0.27871   -0.200653  -0.504   4.249    3.373   0.567109    0.865279   
  10.388  0.105    0.37    0.183   -0.439992  -0.401759  -2.649   4.901    3.621   0.922836    0.468195   
  10.388  0.083    0.336   0.171   -0.438485  -0.323622  0.957    2.465    2.928   -0.791151   -0.506911  
  10.388  0.113    0.305   0.174   -0.630812  -0.693212  -1.656   5.04     4.969   0.325316    -0.17446   
  10.388  0.058    0.315   0.145   -0.37535   -0.368107  0.112    2.967    3.419   -0.282736   0.300316   
  10.388  0.061    0.359   0.162   -0.32125   -0.308703  0.782    4.123    3.779   -0.720915   -0.503536  
  10.388  0.128    0.354   0.147   -0.488314  -0.507896  -0.965   1.513    0.935   1.125903    0.76758    
  10.388  0.07     0.391   0.211   -0.354608  -0.371597  -0.434   1.365    0.947   -0.063379   0.280913   
  10.388  0.09     0.356   0.191   -0.332598  -0.160244  0.347    5.377    2.438   0.081995    0.381046   
  10.388  0.115    0.31    0.153   -0.595007  -0.742047  -0.8     4.307    1.839   0.546947    0.869534   
  10.388  0.066    0.37    0.219   -0.284652  -0.28917   -0.387   3.984    1.432   0.34711     0.514493   
  10.388  0.067    0.323   0.164   -0.368694  -0.502208  -0.723   4.266    3.679   0.418895    0.446882   
  10.388  0.103    0.36    0.145   -0.380346  -0.341302  -1.343   2.168    2.004   0.105655    0.101321   
  10.388  0.131    0.338   0.144   -0.593339  -0.453262  -0.04    3.143    3.32    0.220729    0.388245   
  10.388  0.077    0.296   0.134   -0.269295  -0.328785  -0.278   2.893    2.941   0.075163    -0.096766  
  10.388  0.073    0.343   0.172   -0.338842  -0.295742  0.928    6.517    4.527   -0.072358   -0.030428  
  10.388  0.086    0.315   0.143   -0.518048  -0.593321  -0.071   6.602    5.869   0.275737    0.199064   
  10.388  0.11     0.299   0.149   -0.608261  -0.446239  -2.073   5.205    4.944   0.788177    0.871871   
  10.388  0.099    0.308   0.134   -0.475416  -0.501452  -2.241   6.502    6.169   0.5785      0.337422   
  10.388  0.096    0.333   0.146   -0.364808  -0.200495  -0.06    4.784    4.648   0.036815    0.331092   
  10.388  0.085    0.319   0.165   -0.408035  -0.583391  -1.476   3.181    3.892   0.719731    0.307993   
  10.388  0.071    0.337   0.219   -0.386367  -0.46042   -4.495   5.852    3.393   0.953875    0.416209   
  10.388  0.093    0.338   0.12    -0.427254  -0.510178  -1.102   3.706    3.855   0.408549    0.166352   
  10.388  0.092    0.355   0.184   -0.456698  -0.249452  2.216    3.788    2.683   -0.549232   0.039292   
  10.388  0.082    0.329   0.184   -0.445441  -0.48923   -0.563   4.332    3.078   0.007284    -0.114171  
  10.388  0.031    0.283   0.145   -0.16093   -0.006694  0.369    5.386    4.244   0.073149    -0.036284  
  10.388  0.06     0.364   0.186   -0.242065  -0.225965  0.13     2.947    3.112   0.494884    1.044148   
  10.388  0.108    0.336   0.165   -0.438144  -0.264219  0.673    2.871    2.301   -0.357157   0.756525   
  10.388  0.081    0.35    0.155   -0.346871  -0.374452  -1.067   1.579    2.739   0.649563    -0.160934  
  10.388  0.089    0.386   0.183   -0.259372  -0.224515  0.227    4.558    4.305   0.344822    0.54041    
  10.388  0.077    0.269   0.118   -0.5129    -0.522724  1.214    2.352    2.389   -0.559766   -0.158906  
  10.388  0.112    0.354   0.133   -0.508216  -0.329187  2.726    4.756    2.041   -0.782172   -0.287694  
  10.388  0.072    0.337   0.2     -0.47865   -0.510568  -1.79    5.408    5.404   0.432715    -0.130663  
  10.388  0.064    0.358   0.17    -0.316058  -0.329709  -1.763   3.477    2.793   0.594567    0.416234   
  10.388  0.088    0.342   0.154   -0.263591  -0.220199  0.201    2.543    2.214   0.079231    0.424854   
  10.388  0.046    0.388   0.209   -0.210855  -0.305413  0.598    2.032    2.794   0.042123    0.053905   
  10.388  0.069    0.337   0.183   -0.366047  -0.301117  -0.51    2.588    2.968   0.140487    0.516265   
  10.388  0.072    0.339   0.177   -0.296447  -0.614088  0.221    1.279    2.093   -0.352386   0.271005   
  10.388  0.062    0.332   0.15    -0.312292  -0.262246  -2.095   2.427    3.466   0.592252    0.039508   
  10.388  0.063    0.318   0.133   -0.280093  -0.350026  -1.735   6.05     3.099   0.865079    1.351599   
  10.388  0.073    0.335   0.18    -0.420857  -0.394493  -3.275   8.47     6.501   0.618158    0.194988   
  10.388  0.117    0.334   0.108   -0.477922  -0.307865  -0.239   3.818    3.102   0.219696    0.527959   
  10.388  0.094    0.384   0.198   -0.30149   -0.152847  0.013    5.025    4.701   -0.03605    0.031488   
  10.388  0.036    0.267   0.15    -0.319931  -0.309623  -1.199   3.773    2.233   0.398931    -0.284872  
  10.388  0.073    0.311   0.171   -0.382081  -0.351369  -1.083   7.684    6.058   0.076956    0.040764   
  10.388  0.069    0.35    0.155   -0.25997   -0.214495  -1.668   3.939    2.181   0.451533    0.408539   
  10.388  0.093    0.375   0.172   -0.310058  -0.340378  -0.502   3.602    2.858   0.162078    0.073126   
  10.392  0.108    0.37    0.18    -0.408121  -0.219813  -0.745   4.285    3.695   0.188876    -0.067042  
  10.392  0.081    0.3     0.149   -0.436159  -0.619016  -2.313   6.37     5.078   0.759039    0.633002   
  10.392  0.12     0.334   0.147   -0.55343   -0.385454  -0.048   4.654    3.76    -0.373046   -0.219025  
  10.392  0.07     0.364   0.2     -0.360025  -0.288013  -1.911   6.321    3.207   0.468728    0.231117   
  10.392  0.106    0.342   0.135   -0.429322  -0.372834  0.711    4.732    3.223   0.020504    0.468092   
  10.392  0.123    0.355   0.14    -0.512346  -0.437365  1.352    4.03     2.777   -0.823556   -0.162291  
  10.392  0.077    0.373   0.192   -0.305154  -0.321525  -0.576   5.882    4.63    0.252915    0.268898   
  10.392  0.127    0.379   0.174   -0.402645  -0.401786  -3.408   7.308    4.82    0.567012    0.392792   
  10.392  0.101    0.382   0.196   -0.356456  -0.310242  1.131    1.877    1.955   -0.848467   -0.035881  
  10.392  0.065    0.36    0.15    -0.219915  -0.259267  -0.748   1.394    2.021   0.147834    0.053416   
  10.392  0.115    0.33    0.113   -0.445416  -0.374925  -0.93    5.948    4.534   0.386611    0.078081   
  10.392  0.048    0.336   0.199   -0.276902  -0.023815  -1.868   7.032    4.585   0.611565    0.586894   
  10.392  0.062    0.334   0.167   -0.239226  -0.072975  -1.2     1.415    1.604   1.439486    0.870874   
  10.392  0.089    0.335   0.176   -0.487299  -0.440957  -1.055   2.351    2.6     0.01223     -0.465625  
  10.392  0.099    0.38    0.166   -0.252602  -0.217275  -0.249   5.637    3.472   0.305372    0.209659   
  10.392  0.058    0.341   0.128   -0.272114  0.010236   -0.496   2.035    2.85    -0.815992   -0.701813  
  10.392  0.028    0.346   0.165   -0.1147    -0.058385  -4.432   6.471    4.807   1.033857    0.653005   
  10.392  0.08     0.306   0.157   -0.499517  -0.459545  -2.349   3.647    3.059   0.67569     -0.058826  
  10.392  0.055    0.29    0.143   -0.263122  -0.455615  0.725    2.774    1.842   -0.175226   0.211656   
  10.392  0.065    0.342   0.182   -0.309577  -0.379681  -0.481   2.903    3.53    0.166382    -0.042853  
  10.392  0.095    0.32    0.14    -0.414616  -0.331979  -0.855   2.908    2.094   0.572876    0.23187    
  10.392  0.086    0.348   0.204   -0.449552  -0.291053  -0.778   4.344    4.185   0.241249    0.176233   
  10.392  0.107    0.322   0.128   -0.507684  -0.390884  1.084    3.394    1.925   -0.52882    0.179122   
  10.392  0.071    0.296   0.151   -0.380424  -0.218164  -1.957   3.147    1.923   0.913269    0.182545   
  10.392  0.073    0.348   0.197   -0.354671  -0.121652  -1.009   5.629    4.579   0.532523    0.549478   
  10.392  0.059    0.281   0.137   -0.554843  -0.719023  -0.471   5.088    3.309   0.454357    0.407846   
  10.392  0.083    0.307   0.131   -0.480177  -0.413178  -1.934   3.723    3.526   0.413246    0.309935   
  10.392  0.082    0.31    0.13    -0.407205  -0.436222  -0.726   2.167    1.892   0.82435     0.52586    
  10.392  0.111    0.318   0.123   -0.564167  -0.615527  -0.113   6.13     4.491   0.234877    0.489356   
  10.392  0.077    0.312   0.174   -0.391198  -0.267308  -1.086   2.255    3.254   0.118875    -0.246376  
  10.392  0.118    0.287   0.15    -0.584484  -0.479257  0.09     2.952    1.599   0.47683     0.347525   
  10.392  0.119    0.357   0.167   -0.448466  -0.276113  -0.457   2.99     1.471   0.197473    0.24277    
  10.392  0.084    0.362   0.21    -0.428913  -0.415713  1.385    3.983    1.688   -0.231764   -0.007476  
  10.392  0.063    0.349   0.147   -0.228958  -0.272164  -2.883   5.386    3.193   0.943466    0.504229   
  10.392  0.122    0.347   0.16    -0.460512  -0.311892  -2.407   6.148    5.338   0.605575    0.552431   
  10.392  0.132    0.335   0.153   -0.634267  -0.74096   -1.891   4.864    3.945   0.708702    0.625633   
  10.392  0.089    0.383   0.187   -0.290143  -0.195044  1.811    3.059    1.729   -1.109941   -0.118665  
  10.392  0.07     0.334   0.147   -0.301559  -0.156334  -1.152   3.026    2.717   0.545062    0.150353   
  10.392  0.043    0.391   0.193   -0.113802  -0.113469  2.132    4.091    1.817   -0.449351   0.042115   
  10.392  0.049    0.316   0.138   -0.24751   -0.357561  -0.826   2.128    3.381   0.332029    0.700885   
  10.392  0.094    0.353   0.145   -0.3951    -0.438756  0.244    3.45     2.786   0.204882    0.494835   
  10.392  0.04     0.279   0.15    -0.257103  -0.334349  -1.289   1.155    3.036   -0.822464   -0.625595  
  10.392  0.09     0.369   0.186   -0.417504  -0.334015  0.921    2.253    1.299   -0.423008   -0.077387  
  10.392  0.108    0.353   0.164   -0.435233  -0.251763  -0.789   4.923    3.764   0.416979    0.466607   
  10.392  0.094    0.359   0.137   -0.369565  -0.119202  -0.156   4.305    3.179   -0.196378   -0.455228  
  10.392  0.115    0.342   0.141   -0.422269  -0.25463   -4.067   9.607    6.25    0.886713    0.790617   
  10.392  0.079    0.349   0.206   -0.440085  -0.432835  -0.712   2.743    2.971   -0.132944   -0.5085    
  10.392  0.071    0.351   0.163   -0.20219   -0.132394  -1.042   0.709    2.91    0.688036    0.118399   
  10.392  0.085    0.372   0.165   -0.357764  -0.338821  -2.546   5.83     2.965   0.907798    0.163556   
  10.392  0.093    0.389   0.185   -0.403524  -0.391419  -1.391   6.423    5.024   0.279398    0.348418   
  10.392  0.068    0.338   0.142   -0.279591  -0.191257  -2.217   4.254    4.346   0.493979    0.45485    
  10.392  0.15     0.37    0.141   -0.592246  -0.452149  0.727    2.925    2.076   0.066303    0.498498   
  10.392  0.075    0.316   0.181   -0.36132   -0.429871  -0.828   9.264    6.059   0.434027    0.749966   
  10.392  0.072    0.341   0.151   -0.302005  -0.27477   0.096    3.211    2.218   0.626214    1.263841   
  10.392  0.089    0.363   0.19    -0.457056  -0.389922  -0.307   5.756    5.063   0.126707    0.106254   
  10.392  0.063    0.342   0.128   -0.151955  -0.084817  -0.805   3.692    2.258   0.491302    0.516505   
  10.392  0.067    0.337   0.193   -0.360951  -0.251774  0.603    1.777    1.158   -0.906397   -0.098817  
  10.392  0.032    0.356   0.194   -0.27562   -0.252192  -1.803   5.641    4.167   0.512509    0.39419    
  10.392  0.06     0.382   0.195   -0.109086  0.051808   -1.615   2.749    2.624   0.904283    0.238875   
  10.392  0.091    0.38    0.161   -0.34973   -0.317792  -1.426   5.893    3.719   0.535715    0.531468   
  10.392  0.087    0.37    0.231   -0.372954  -0.274395  -2.232   3.593    3.416   0.662468    0.522382   
  10.392  0.083    0.357   0.188   -0.431377  -0.329656  -3.416   5.922    4.545   1.007408    0.450838   
  10.392  0.129    0.349   0.143   -0.591938  -0.530092  0.953    4.598    3.774   0.126183    0.138915   
  10.392  0.083    0.353   0.186   -0.384683  -0.372592  -0.95    1.349    2.245   0.297457    -0.370634  
  10.392  0.092    0.333   0.174   -0.497885  -0.531538  -1.118   3.158    3.241   0.476133    0.533415   
  10.392  0.033    0.325   0.191   -0.245835  -0.226228  0.896    3.185    2.69    -1.768916   -0.513719  
  10.392  0.068    0.315   0.178   -0.48992   -0.539924  0.325    2.523    2.428   -0.365478   -0.12722   
  10.392  0.079    0.305   0.142   -0.417334  -0.362543  -2.188   3.135    2.206   0.945612    0.591933   
  10.392  0.109    0.363   0.171   -0.453953  -0.250719  -0.937   6.226    4.056   0.429434    0.48533    
  10.392  0.097    0.345   0.162   -0.461477  -0.467518  -0.952   2.711    3.518   0.188299    0.030103   
  10.392  0.08     0.311   0.13    -0.414915  -0.469165  -0.857   2.177    2.76    0.383527    0.231947   
  10.392  0.078    0.382   0.236   -0.382778  -0.397901  -0.172   2.063    1.06    -0.019661   1.355348   
  10.392  0.096    0.376   0.149   -0.293985  -0.058008  -1.039   2.471    1.779   0.347198    0.284617   
  10.392  0.089    0.371   0.142   -0.344137  -0.362074  -2.714   8.536    4.634   0.654887    0.952774   
  10.392  0.092    0.36    0.215   -0.383544  -0.403518  1.192    4.454    3.48    -0.321706   -0.279077  
  10.392  0.049    0.283   0.143   -0.305281  -0.259832  -1.464   3.336    2.283   1.217412    1.041234   
  10.392  0.057    0.318   0.15    -0.299476  -0.096807  -1.845   2.666    1.816   0.536428    -0.079185  
  10.392  0.069    0.297   0.128   -0.407437  -0.371274  -1.417   2.75     2.24    0.363037    0.268069   
  10.392  0.114    0.38    0.181   -0.466459  -0.31706   -2.185   3.656    3.677   0.449888    -0.09181   
  10.392  0.081    0.353   0.154   -0.324248  -0.342011  -0.444   1.823    2.246   0.05643     -0.133208  
  10.392  0.07     0.354   0.155   -0.305304  -0.223378  -0.784   2.511    2.977   0.148197    0.429496   
  10.392  0.127    0.353   0.172   -0.644876  -0.530257  -0.849   3.836    4.273   0.369375    0.285879   
  10.392  0.097    0.338   0.14    -0.292169  0.057023   -2.118   3.605    3.969   0.414664    -0.057141  
  10.392  0.099    0.324   0.122   -0.346616  -0.172214  0.98     5.222    3.419   -0.232113   -0.058797  
  10.392  0.144    0.38    0.174   -0.56138   -0.337911  -1.104   5.679    4.237   0.296102    0.142015   
  10.392  0.08     0.359   0.18    -0.298079  -0.188958  -0.48    3.113    1.812   0.805025    0.985437   
  10.392  0.13     0.352   0.148   -0.530033  -0.474403  0.479    2.399    3.147   -1.187642   -0.433945  
  10.392  0.067    0.329   0.166   -0.355239  -0.309471  -1.357   4.709    4.652   0.854374    0.728399   
  10.392  0.091    0.331   0.154   -0.506588  -0.39978   -0.648   5.616    3.917   0.289345    0.271409   
  10.392  0.075    0.325   0.161   -0.284305  -0.213734  -2.875   5.985    2.81    0.959203    0.634744   
  10.392  0.085    0.344   0.179   -0.457046  -0.337397  -0.676   4.168    2.669   0.562271    0.565566   
  10.392  0.102    0.335   0.143   -0.414375  -0.48651   -0.341   2.741    3.429   0.434119    0.609122   
  10.392  0.087    0.345   0.138   -0.365231  -0.298697  1.679    2.887    2.649   -0.635778   -0.567565  
  10.392  0.057    0.383   0.211   -0.278947  -0.352353  0.17     3.978    3.064   0.19017     0.567449   
  10.392  0.065    0.354   0.206   -0.406133  -0.239535  -0.98    3.651    3.335   0.406667    0.507937   
  10.392  0.093    0.368   0.16    -0.286403  -0.243748  -0.821   3.211    3.459   0.069937    0.225374   
  10.392  0.083    0.364   0.168   -0.292547  -0.217699  -0.844   4.046    3.952   0.38586     0.166977   
  10.392  0.098    0.36    0.155   -0.419224  -0.536196  0.491    4.634    3.73    0.337279    0.55693    
  10.392  0.08     0.322   0.137   -0.366445  -0.302452  0.587    2.85     2.283   -0.643716   -0.560158  
  10.392  0.102    0.334   0.18    -0.465116  -0.326645  -1.5     6.807    5.106   0.307554    0.279727   
  10.397  0.072    0.29    0.174   -0.454264  -0.424818  -1.247   3.075    3.264   0.560635    0.440625   
  10.397  0.096    0.361   0.134   -0.312864  -0.221886  -0.13    3.981    2.745   0.029126    -0.367895  
  10.397  0.063    0.353   0.176   -0.239338  -0.243172  -1.023   4.619    2.875   0.774852    0.42287    
  10.397  0.125    0.381   0.19    -0.487492  -0.274014  -3.326   3.883    2.491   0.858806    0.006055   
  10.397  0.048    0.301   0.167   -0.225448  -0.202137  -1.666   5.623    3.354   0.653765    0.749356   
  10.397  0.104    0.355   0.15    -0.495808  -0.403907  -0.819   3.705    3.09    0.641982    0.852047   
  10.397  0.077    0.335   0.164   -0.309565  -0.128449  -1.031   5.959    4.198   0.456089    0.417859   
  10.397  0.107    0.356   0.172   -0.513462  -0.406357  0.806    1.337    2.206   0.934794    1.779934   
  10.397  0.099    0.386   0.197   -0.350084  -0.394618  -0.275   4.845    4.236   -0.100625   -0.002207  
  10.397  0.068    0.356   0.196   -0.272315  -0.221325  -3.088   5.493    4.932   0.663803    0.194323   
  10.397  0.066    0.339   0.156   -0.269142  -0.304685  -0.275   6.995    4.595   0.287318    0.474514   
  10.397  0.104    0.356   0.199   -0.568512  -0.438704  -0.298   2.54     1.657   0.589805    0.722043   
  10.397  0.081    0.393   0.222   -0.329193  -0.347642  0.015    5.072    3.844   0.089578    0.147075   
  10.397  0.107    0.367   0.171   -0.437939  -0.464417  0.24     1.168    1.211   -0.147452   0.457523   
  10.397  0.104    0.298   0.138   -0.516459  -0.64957   -0.942   4.786    3.062   0.142823    0.310512   
  10.397  0.083    0.395   0.191   -0.300027  -0.205957  -2.718   7.38     5.046   0.515951    0.162686   
  10.397  0.039    0.26    0.177   -0.476898  -0.567499  -0.367   3.956    3.167   -0.092442   0.181423   
  10.397  0.086    0.383   0.217   -0.470565  -0.378541  -0.081   4.638    3.405   0.023489    0.128301   
  10.397  0.06     0.329   0.15    -0.332288  -0.319267  -1.081   4.453    4.248   0.230228    0.083729   
  10.397  0.051    0.395   0.203   -0.319452  -0.470029  -0.933   4.786    2.871   0.560839    0.491714   
  10.397  0.073    0.345   0.18    -0.445753  -0.453425  0.958    4.084    3.228   -0.093992   -0.006999  
  10.397  0.072    0.29    0.118   -0.507079  -0.441426  1.518    3.293    3.013   -0.349678   -0.097166  
  10.397  0.071    0.338   0.171   -0.259853  -0.101114  -0.809   1.704    1.431   0.528056    -0.767971  
  10.397  0.026    0.328   0.178   -0.15885   -0.142445  0.282    4.086    2.783   -0.039487   0.020303   
  10.397  0.099    0.315   0.153   -0.393653  -0.477873  -0.081   3.98     4.931   -0.487469   -0.200901  
  10.397  0.081    0.367   0.163   -0.3092    -0.344907  -1.588   5.226    4.447   0.604238    0.487397   
  10.397  0.056    0.327   0.177   -0.251153  -0.184349  -0.299   5.242    4.482   0.047977    -0.027374  
  10.397  0.065    0.306   0.155   -0.509789  -0.562071  0.396    4.182    3.685   -0.305829   -0.028612  
  10.397  0.046    0.323   0.157   -0.303585  -0.229392  -4.713   8.771    3.369   1.015268    0.886999   
  10.397  0.079    0.357   0.211   -0.348811  -0.349794  0.906    3.442    3.206   -0.411074   -0.024072  
  10.397  0.107    0.33    0.138   -0.501713  -0.370982  -2.368   7.345    5.415   0.966007    0.872272   
  10.397  0.063    0.395   0.247   -0.30102   -0.22478   -0.517   2.632    2.445   0.493767    0.095253   
  10.397  0.099    0.344   0.165   -0.379774  -0.356604  -0.306   1.047    1.92    0.52361     0.057221   
  10.397  0.102    0.339   0.141   -0.498582  -0.382724  1.002    3.124    2.488   -0.760617   -0.747075  
  10.397  0.07     0.331   0.142   -0.272755  -0.175285  -0.391   6.213    5.404   0.054361    0.189844   
  10.397  0.064    0.384   0.216   -0.358924  -0.504356  -0.727   2.317    1.214   0.192302    0.046156   
  10.397  0.048    0.321   0.208   -0.278914  -0.284493  0.824    4.426    2.134   0.018604    0.127492   
  10.397  0.038    0.364   0.192   -0.158141  -0.165886  1.611    3.493    1.967   -0.273963   0.171217   
  10.397  0.067    0.323   0.197   -0.310977  -0.452109  1.573    2.096    1.667   -0.41136    0.39738    
  10.397  0.051    0.322   0.148   -0.21731   -0.349533  -0.419   2.24     2.036   0.375208    0.668712   
  10.397  0.113    0.332   0.154   -0.509531  -0.481623  -1.056   6.115    4.686   0.379789    0.583788   
  10.397  0.079    0.344   0.183   -0.315012  -0.200621  -0.523   4.953    3.818   0.193838    0.093709   
  10.397  0.085    0.391   0.196   -0.336685  -0.191146  0.312    1.601    0.586   0.10355     0.040107   
  10.397  0.087    0.272   0.134   -0.526163  -0.341879  0.207    4.825    4.322   0.14565     0.289719   
  10.397  0.071    0.371   0.198   -0.360712  -0.421734  -1.099   4.012    2.25    0.998859    0.622674   
  10.397  0.054    0.296   0.158   -0.296637  -0.386184  -0.475   3.42     3.901   0.392996    -0.033329  
  10.397  0.069    0.347   0.195   -0.406385  -0.377259  -0.307   3.609    3.034   0.514638    0.073258   
  10.397  0.114    0.329   0.144   -0.525074  -0.439432  -0.561   1.902    1.959   0.636312    -0.174947  
  10.397  0.086    0.349   0.191   -0.43958   -0.36399   -1.18    4.099    3.183   0.199885    -0.222699  
  10.397  0.041    0.329   0.159   -0.234801  -0.112596  -2.326   3.459    3.671   0.496154    -0.065154  
  10.397  0.065    0.325   0.152   -0.296304  -0.407711  -1.821   5.023    3.996   0.557535    0.605641   
  10.397  0.102    0.387   0.181   -0.412311  -0.200222  0.075    4.612    2.645   0.089623    0.606202   
  10.397  0.059    0.275   0.133   -0.288241  -0.289844  -2.79    6.031    4.539   0.836084    0.258927   
  10.397  0.078    0.322   0.175   -0.464503  -0.549915  0.744    3.926    2.734   -0.218712   0.10664    
  10.397  0.127    0.33    0.138   -0.624896  -0.585612  -0.445   3.698    4.023   -0.259475   0.205285   
  10.397  0.091    0.294   0.135   -0.529721  -0.365768  0.702    4.387    3.963   -0.069334   0.194483   
  10.397  0.068    0.302   0.145   -0.400848  -0.408201  -2.726   8.101    5.752   0.715479    0.642094   
  10.397  0.085    0.36    0.162   -0.325405  -0.381812  -1.434   3.107    2.781   1.168885    0.59119    
  10.397  0.098    0.311   0.116   -0.475395  -0.48192   1.093    2.608    2.673   -0.053806   0.581403   
  10.397  0.09     0.392   0.195   -0.418888  -0.425536  -0.189   1.958    0.909   0.084465    -0.217418  
  10.397  0.095    0.369   0.154   -0.35269   -0.155032  -1.18    5.332    5.029   0.580302    0.457863   
  10.397  0.051    0.348   0.17    -0.158792  0.064561   -0.283   3.867    2.418   -0.069193   0.172385   
  10.397  0.091    0.375   0.216   -0.429145  -0.509596  -0.951   3.765    3.119   0.346004    0.230327   
  10.397  0.049    0.341   0.157   -0.248657  -0.285367  -0.641   5.858    5.096   0.048723    -0.159937  
  10.397  0.098    0.399   0.173   -0.318683  -0.088257  -0.006   1.154    1.205   -2.051546   -0.440458  
  10.397  0.067    0.319   0.152   -0.422066  -0.483977  0.442    2.561    2.264   0.102603    0.349396   
  10.397  0.063    0.35    0.18    -0.323802  -0.36301   0.258    2.767    2.389   0.182952    0.095084   
  10.397  0.069    0.329   0.201   -0.392001  -0.40453   -0.499   4.85     3.762   0.378484    0.227896   
  10.397  0.083    0.312   0.146   -0.465586  -0.582633  0.277    4.989    4.759   -0.120614   -0.041907  
  10.397  0.049    0.36    0.199   -0.182042  -0.234498  0.721    4.547    2.821   -0.049587   0.160884   
  10.397  0.1      0.362   0.139   -0.363751  -0.209055  0.004    4.028    2.994   0.173848    0.037818   
  10.397  0.102    0.386   0.196   -0.448622  -0.27613   -0.21    0.526    1.754   0.252574    0.40036    
  10.397  0.047    0.294   0.164   -0.284048  -0.254651  0.107    2.549    3.363   0.043433    -0.113846  
  10.397  0.041    0.372   0.2     -0.161486  -0.231764  -1.477   3.876    3.293   0.550708    0.233433   
  10.397  0.04     0.362   0.157   -0.102204  -0.082063  -1.213   4.381    2.932   0.341126    0.418243   
  10.397  0.02     0.311   0.205   -0.254664  -0.387196  -0.703   1.415    2.706   -0.508641   -0.533619  
  10.397  0.088    0.354   0.169   -0.354301  -0.357527  1.013    2.091    2.136   -0.590581   0.010648   
  10.397  0.078    0.366   0.185   -0.366228  -0.233909  -1.571   5.686    3.054   0.802286    0.848001   
  10.397  0.058    0.294   0.153   -0.364645  -0.485079  -0.975   5.767    3.531   0.591927    0.41251    
  10.397  0.078    0.31    0.14    -0.324476  -0.390456  -0.585   6.057    3.971   0.307097    0.631948   
  10.397  0.092    0.36    0.186   -0.473863  -0.465005  -0.408   7.106    4.271   0.215023    0.083907   
  10.397  0.073    0.373   0.164   -0.293231  -0.184414  -0.502   4.127    2.801   0.106668    0.07215    
  10.397  0.057    0.3     0.167   -0.314661  -0.310907  -0.329   2.485    1.851   0.185925    -0.054793  
  10.397  0.066    0.316   0.163   -0.26541   -0.320069  -0.472   3.686    5.166   0.003166    -0.202143  
  10.397  0.096    0.326   0.159   -0.40515   -0.451344  -1.088   2.317    3.859   0.533305    0.25632    
  10.397  0.087    0.31    0.152   -0.468696  -0.177836  -0.188   4.27     3.122   0.060745    0.121789   
  10.397  0.046    0.293   0.162   -0.340094  -0.326356  1.307    2.081    2.154   -0.775663   -0.418678  
  10.397  0.069    0.378   0.188   -0.280461  -0.325107  0.544    2.599    3.061   -0.82267    -0.398764  
  10.397  0.077    0.35    0.164   -0.276827  -0.184712  -2.241   5.567    5.292   0.732158    0.374715   
  10.397  0.074    0.364   0.168   -0.274686  -0.305926  0.265    4.111    3.134   0.062882    0.267728   
  10.397  0.067    0.331   0.188   -0.318723  -0.232211  -0.856   5.074    4.93    0.187974    0.072989   
  10.397  0.062    0.338   0.175   -0.351413  -0.20366   0.037    4.178    2.792   -0.258731   -0.171604  
  10.397  0.087    0.335   0.204   -0.647531  -0.551972  0.021    4.077    2.545   -0.095465   -0.005965  
  10.397  0.083    0.37    0.171   -0.335445  -0.136705  0.061    3.162    1.933   -0.124614   0.420116   
  10.397  0.039    0.35    0.155   -0.251465  -0.103869  -0.041   3.876    2.198   0.27101     0.532803   
  10.397  0.07     0.351   0.183   -0.299712  -0.29289   1.411    2.626    1.64    -0.73757    -0.365025  
  10.397  0.06     0.268   0.122   -0.362735  -0.238816  -1.861   5.925    5.492   0.615663    0.624926   
  10.397  0.11     0.376   0.165   -0.407753  -0.280662  -1.244   4.918    3.725   0.394203    0.211235   
  10.397  0.122    0.331   0.117   -0.357501  -0.384978  -2.135   3.801    1.778   1.177684    -0.228652  
  10.397  0.081    0.378   0.169   -0.277395  -0.105573  -1.255   4.742    4.253   0.657611    0.452946   
  10.402  0.109    0.35    0.152   -0.522986  -0.455789  -2.236   5.607    2.842   0.872342    0.675692   
  10.402  0.053    0.3     0.13    -0.347661  -0.312846  -0.971   4.09     2.718   0.280841    0.214931   
  10.402  0.101    0.319   0.158   -0.514273  -0.538066  1.032    4.237    2.301   -0.166766   -0.047889  
  10.402  0.081    0.346   0.156   -0.369946  -0.282905  -1.38    3.851    2.47    0.450166    0.261353   
  10.402  0.002    0.322   0.161   -0.122639  -0.111234  0.354    3.648    2.923   0.203079    0.086383   
  10.402  0.087    0.359   0.147   -0.268216  -0.136807  -0.186   3.181    3.854   -0.331027   0.028676   
  10.402  0.054    0.345   0.162   -0.225286  -0.260633  -1.183   6.588    5.034   0.436012    0.333705   
  10.402  0.062    0.354   0.179   -0.354438  -0.378746  1.18     3.576    1.814   -0.335252   -0.405902  
  10.402  0.097    0.354   0.151   -0.402278  -0.245777  -1.49    2.609    3.379   0.066476    -0.548398  
  10.402  0.097    0.376   0.166   -0.338465  -0.207002  0.239    6.09     5.44    -0.235734   -0.162281  
  10.402  0.047    0.305   0.161   -0.326118  -0.318383  -0.563   4.026    2.458   0.089607    -0.224335  
  10.402  0.065    0.38    0.217   -0.385488  -0.415676  -0.245   2.46     2.04    -0.005592   -0.097783  
  10.402  0.057    0.394   0.18    -0.212452  -0.150607  -0.418   3.281    3.504   0.066499    -0.125027  
  10.402  0.04     0.332   0.2     -0.243681  -0.334141  -1.227   4.324    3.162   0.727287    0.828536   
  10.402  0.097    0.35    0.151   -0.263032  -0.11841   1.304    4.458    3.002   -0.33007    0.242802   
  10.402  0.075    0.33    0.149   -0.376085  -0.320418  -2.052   4.465    4.737   0.641401    0.20746    
  10.402  0.07     0.364   0.18    -0.184794  -0.148314  -1.224   6.79     4.641   0.500542    0.44041    
  10.402  0.113    0.315   0.151   -0.610532  -0.860445  0.018    6.498    4.561   0.094265    0.027176   
  10.402  0.093    0.361   0.166   -0.420279  -0.306136  -0.431   3.777    2.023   -0.173935   -0.504847  
  10.402  0.09     0.315   0.166   -0.608897  -0.557335  -0.546   3.242    4.335   -0.166344   -0.037658  
  10.402  0.078    0.34    0.15    -0.285642  -0.253213  -0.192   3.969    3.109   0.055734    0.219842   
  10.402  0.104    0.364   0.19    -0.520117  -0.399512  0.18     2.29     1.008   0.878449    0.9275     
  10.402  0.057    0.315   0.119   -0.27456   -0.289698  -0.256   4.11     2.261   0.125748    -0.366789  
  10.402  0.105    0.367   0.17    -0.472108  -0.508439  -0.312   3.153    2.409   0.496713    -0.079636  
  10.402  0.122    0.361   0.168   -0.499973  -0.515905  0.602    5.029    3.24    0.075903    0.17168    
  10.402  0.031    0.316   0.192   -0.249775  -0.284431  -0.612   4.202    2.998   0.654504    1.246128   
  10.402  0.136    0.315   0.13    -0.775445  -0.902142  0.904    5.498    3.539   -0.140756   -0.16064   
  10.402  0.051    0.396   0.226   -0.188413  -0.141748  -2.198   1.94     1.395   0.865023    -0.143186  
  10.402  0.06     0.315   0.159   -0.275991  -0.214087  -0.812   3.959    4.082   0.3404      -0.042009  
  10.402  0.0      0.334   0.167   -0.120163  -0.433835  -1.134   3.922    2.697   0.307765    0.2981     
  10.402  0.11     0.375   0.174   -0.472561  -0.312999  -1.334   5.388    5.766   0.179013    0.085546   
  10.402  0.096    0.307   0.112   -0.455341  -0.519502  0.69     5.431    2.835   -0.075916   0.181108   
  10.402  0.072    0.361   0.152   -0.27726   -0.195784  -1.135   4.072    1.876   0.320306    0.021537   
  10.402  0.065    0.308   0.108   -0.244983  -0.418008  -0.318   5.152    4.544   0.405149    0.537834   
  10.402  0.048    0.35    0.178   -0.245604  -0.139899  -1.124   4.443    3.306   0.378152    0.370862   
  10.402  0.088    0.339   0.192   -0.466563  -0.486226  -0.797   2.633    1.75    0.416914    -0.330704  
  10.402  0.069    0.326   0.147   -0.359766  -0.321527  -0.132   3.454    3.341   0.225209    -0.273387  
  10.402  0.063    0.346   0.15    -0.394318  -0.287438  1.127    4.082    2.406   -0.17829    0.053567   
  10.402  0.057    0.331   0.195   -0.27752   -0.42288   -0.815   4.313    3.389   0.591933    0.168832   
  10.402  0.048    0.343   0.175   -0.330882  -0.350995  0.359    4.94     2.726   0.218435    0.499014   
  10.402  0.07     0.377   0.198   -0.228724  -0.16805   -0.23    2.563    2.514   0.048864    0.528059   
  10.402  0.092    0.343   0.159   -0.43295   -0.375345  -1.251   3.848    2.48    0.227908    0.118555   
  10.402  0.096    0.345   0.162   -0.396648  -0.45984   -2.098   3.142    4.581   0.387696    0.094838   
  10.402  0.087    0.324   0.145   -0.436878  -0.540748  0.656    0.964    0.822   -2.115599   -2.507946  
  10.402  0.089    0.342   0.15    -0.432707  -0.455429  0.065    6.396    5.03    -0.016837   0.161506   
  10.402  0.104    0.376   0.138   -0.33789   -0.169062  -1.226   6.481    5.126   0.4681      0.394745   
  10.402  0.086    0.354   0.182   -0.475459  -0.43283   -1.253   5.33     4.774   0.431149    -0.027889  
  10.402  0.05     0.332   0.141   -0.053473  -0.100998  -2.678   3.454    4.25    0.610492    0.071056   
  10.402  0.088    0.3     0.106   -0.437449  -0.353289  -1.389   4.329    2.664   0.597166    -0.027279  
  10.402  0.084    0.301   0.169   -0.444027  -0.480467  -3.058   5.482    3.344   0.838385    0.279673   
  10.402  0.065    0.341   0.192   -0.394569  -0.257684  -0.253   3.856    4.593   0.179195    0.01548    
  10.402  0.09     0.393   0.179   -0.342797  -0.322742  1.798    4.344    2.585   -0.221098   0.256751   
  10.402  0.06     0.36    0.198   -0.290194  -0.472762  0.667    4.187    3.181   0.010928    0.632815   
  10.402  0.075    0.376   0.164   -0.276434  -0.239115  -0.931   6.832    4.081   0.416072    0.508597   
  10.402  0.08     0.353   0.196   -0.444666  -0.365431  0.365    5.319    2.989   0.020018    0.403144   
  10.402  0.048    0.324   0.161   -0.251021  -0.308379  -0.879   1.971    3.296   0.0844      -0.124747  
  10.402  0.105    0.38    0.223   -0.395839  -0.337448  -1.163   4.574    3.208   0.621043    0.858136   
  10.402  0.082    0.354   0.179   -0.444933  -0.548256  -1.827   5.793    3.682   0.35352     -0.136904  
  10.402  0.068    0.36    0.189   -0.304955  -0.244246  -1.693   5.63     3.762   0.58903     0.366657   
  10.402  0.029    0.309   0.164   -0.136108  -0.023509  -0.144   5.2      3.498   0.603739    0.950999   
  10.402  0.017    0.384   0.177   -0.082208  -0.07577   -0.152   7.499    4.623   0.150717    0.160252   
  10.402  0.065    0.271   0.115   -0.550889  -0.696168  -1.922   6.34     6.562   0.443065    0.30798    
  10.402  0.109    0.36    0.182   -0.493639  -0.305267  -1.856   4.702    3.547   0.582751    0.61705    
  10.402  0.114    0.375   0.172   -0.469619  -0.514531  -1.002   3.803    1.972   0.746059    0.578315   
  10.402  0.014    0.295   0.134   -0.128309  -0.18375   -1.825   2.628    2.243   0.854894    0.419636   
  10.402  0.081    0.334   0.105   -0.396766  -0.519227  -1.037   6.814    4.014   0.480967    0.34007    
  10.402  0.065    0.308   0.137   -0.378458  -0.474398  -1.38    5.561    3.18    0.655219    0.73593    
  10.402  0.071    0.346   0.18    -0.411677  -0.437613  1.752    4.426    3.329   -0.994086   -0.441446  
  10.402  0.096    0.372   0.164   -0.297127  -0.372831  -2.34    7.387    4.018   0.934189    0.873155   
  10.402  0.09     0.347   0.179   -0.46631   -0.368297  -0.07    6.423    3.99    0.291543    0.356244   
  10.402  0.115    0.434   0.24    -0.474412  -0.356589  -1.588   4.842    3.15    0.732098    0.64631    
  10.402  0.112    0.373   0.174   -0.413103  -0.352438  0.352    4.099    3.388   0.401308    1.057535   
  10.402  0.086    0.373   0.16    -0.2684    -0.24885   -0.956   4.914    2.487   0.87366     0.575911   
  10.402  0.087    0.336   0.158   -0.378146  -0.295109  -3.277   9.087    5.47    0.672525    0.410781   
  10.402  0.142    0.359   0.145   -0.628458  -0.706689  0.393    3.218    1.523   -0.014241   -0.03922   
  10.402  0.073    0.335   0.126   -0.317131  -0.512654  0.125    1.888    1.74    -0.794154   -0.538891  
  10.402  0.079    0.348   0.134   -0.327484  -0.298355  0.87     2.971    3.206   -0.671176   -0.250309  
  10.402  0.086    0.357   0.169   -0.296186  -0.065735  -2.288   4.847    3.066   0.79865     0.407829   
  10.402  0.046    0.321   0.155   -0.212324  -0.282342  -0.403   3.42     4.738   0.187706    0.122772   
  10.402  0.045    0.405   0.181   -0.186064  -0.152673  -0.874   3.648    2.546   0.24597     0.071465   
  10.402  0.093    0.396   0.185   -0.331951  -0.224603  1.075    3.76     2.954   0.093749    0.885264   
  10.402  0.095    0.33    0.147   -0.366363  -0.338926  -1.14    4.864    4.126   0.507656    0.499236   
  10.402  0.126    0.374   0.16    -0.510277  -0.491315  -3.049   7.605    4.715   0.580157    0.320347   
  10.402  0.11     0.379   0.187   -0.425162  -0.281388  -2.246   3.838    2.826   1.035721    0.68337    
  10.402  0.106    0.37    0.184   -0.406728  -0.221233  -0.679   2.438    1.204   0.309448    0.835626   
  10.402  0.028    0.321   0.156   -0.159476  -0.233734  -0.6     4.374    3.105   0.197558    -0.191042  
  10.402  0.104    0.36    0.153   -0.404534  -0.197591  1.638    4.545    4.102   -0.354807   -0.19129   
  10.402  0.08     0.375   0.201   -0.28851   -0.24624   0.568    3.702    2.126   0.113287    0.348466   
  10.402  0.074    0.37    0.214   -0.342102  -0.184362  -2.985   7.97     5.757   0.574403    0.297197   
  10.402  0.065    0.307   0.123   -0.248256  -0.187034  -2.006   5.054    3.537   0.542117    0.093434   
  10.402  0.084    0.371   0.196   -0.384025  -0.263083  -1.059   5.483    4.023   0.457872    0.369823   
  10.402  0.065    0.345   0.211   -0.356119  -0.411639  0.734    4.951    4.927   -0.238348   -0.134237  
  10.402  0.094    0.344   0.185   -0.528652  -0.675377  -0.978   3.952    4.57    0.314855    0.405415   
  10.402  0.084    0.4     0.199   -0.395295  -0.246852  -0.978   5.801    4.41    0.563445    0.542722   
  10.402  0.077    0.367   0.188   -0.34918   -0.273587  -1.276   4.22     2.378   0.792559    1.099424   
  10.402  0.078    0.334   0.182   -0.380013  -0.397624  -0.884   3.272    1.765   0.058738    0.397839   
  10.402  0.082    0.374   0.172   -0.350092  -0.314513  0.069    4.833    4.197   -0.15297    -0.330757  
  10.402  0.15     0.372   0.125   -0.400883  -0.252093  -0.905   4.955    3.4     0.41893     0.702291   
  10.402  0.073    0.327   0.152   -0.341125  -0.34926   1.626    4.697    2.535   -0.486925   -0.141171  
  10.402  0.059    0.342   0.134   -0.202175  -0.16682   1.561    3.338    2.809   -1.098653   -0.751184  
  10.406  0.076    0.347   0.165   -0.286605  -0.209655  -2.015   3.617    2.446   0.952337    0.813379   
  10.406  0.019    0.389   0.234   -0.175375  -0.200307  -1.675   4.991    3.123   0.446706    0.648074   
  10.406  0.084    0.352   0.163   -0.346345  -0.451539  -0.528   5.159    3.569   0.640417    1.286135   
  10.406  0.069    0.34    0.196   -0.430612  -0.378371  -2.35    5.208    3.47    0.902268    0.565554   
  10.406  0.09     0.373   0.173   -0.337087  -0.241464  -1.19    6.692    5.733   -0.013411   0.120232   
  10.406  0.064    0.318   0.112   -0.294252  -0.092343  -1.358   3.219    2.288   0.826987    1.354589   
  10.406  0.091    0.383   0.196   -0.373429  -0.411159  -1.034   3.149    2.611   0.544253    0.140945   
  10.406  0.085    0.311   0.14    -0.477223  -0.568532  1.946    3.731    2.301   -0.705057   -0.441753  
  10.406  0.103    0.354   0.189   -0.473464  -0.453081  0.117    5.031    3.937   0.183501    0.19408    
  10.406  0.093    0.346   0.175   -0.454431  -0.415303  0.73     3.35     3.105   -0.123817   -0.04882   
  10.406  0.063    0.344   0.177   -0.388926  -0.425397  -0.643   2.174    1.721   -0.206967   -0.564438  
  10.406  0.118    0.395   0.186   -0.505624  -0.410855  -0.661   2.395    2.099   0.627376    0.094159   
  10.406  0.095    0.337   0.158   -0.278323  -0.199252  -1.632   2.11     1.913   0.293488    -0.378776  
  10.406  0.031    0.343   0.167   -0.203172  -0.316169  0.483    3.326    2.85    0.007735    0.095325   
  10.406  0.104    0.347   0.153   -0.425428  -0.174128  -0.703   2.727    2.817   0.05768     -0.132512  
  10.406  0.091    0.333   0.164   -0.433469  -0.450976  -2.305   8.178    6.451   0.496052    0.299541   
  10.406  0.076    0.327   0.161   -0.329767  -0.198358  -0.487   2.871    4.903   0.076288    0.146123   
  10.406  0.074    0.332   0.177   -0.308181  -0.238489  -2.162   5.969    4.357   0.437564    0.161606   
  10.406  0.092    0.332   0.146   -0.491993  -0.61889   -2.305   6.878    4.913   0.573147    0.477189   
  10.406  0.082    0.356   0.183   -0.347529  -0.282113  0.333    1.596    1.799   -0.703792   -0.168739  
  10.406  0.065    0.327   0.182   -0.400688  -0.621084  1.353    4.252    2.906   -0.123193   0.171638   
  10.406  0.098    0.334   0.143   -0.417795  -0.448056  0.834    3.456    3.399   0.076527    0.193572   
  10.406  0.06     0.377   0.244   -0.39004   -0.439891  -0.492   3.316    2.464   0.249329    0.614714   
  10.406  0.106    0.319   0.131   -0.542355  -0.54421   -2.648   3.425    2.438   1.21398     1.12079    
  10.406  0.082    0.35    0.187   -0.436365  -0.573705  -1.264   4.191    3.912   0.500303    0.0234     
  10.406  0.009    0.33    0.168   -0.183698  -0.352833  -2.666   4.812    4.696   0.592644    0.054011   
  10.406  0.088    0.363   0.171   -0.360667  -0.218113  -1.137   2.286    3.754   0.136045    -0.177481  
  10.406  0.065    0.363   0.175   -0.278553  -0.210721  -3.33    6.62     3.761   0.719451    0.590043   
  10.406  0.082    0.291   0.141   -0.451797  -0.524475  -3.131   7.852    6.14    0.705545    0.510627   
  10.406  0.077    0.369   0.227   -0.404876  -0.402405  -0.069   2.743    2.664   -0.322721   -0.132319  
  10.406  0.077    0.331   0.155   -0.356462  -0.326101  -2.615   5.304    3.833   0.820248    0.353135   
  10.406  0.038    0.328   0.178   -0.299941  -0.308139  0.404    4.711    4.4     0.093658    0.376237   
  10.406  0.074    0.335   0.18    -0.393696  -0.609119  0.67     3.65     1.896   -0.046778   0.544147   
  10.406  0.063    0.365   0.157   -0.197734  -0.109057  0.061    5.252    3.934   0.191774    0.276961   
  10.406  0.081    0.354   0.165   -0.343264  -0.282543  -0.831   2.659    3.043   -0.030682   -0.247895  
  10.406  0.03     0.323   0.185   -0.260294  -0.437722  1.545    3.194    1.745   -0.284848   -0.316352  
  10.406  0.067    0.348   0.152   -0.22873   -0.292492  -0.566   3.026    2.726   0.311401    0.165279   
  10.406  0.075    0.375   0.209   -0.297063  -0.383141  -2.309   6.656    5.098   0.410859    0.2785     
  10.406  0.089    0.335   0.165   -0.496278  -0.430271  -0.179   2.383    3.283   -0.475318   -0.71793   
  10.406  0.079    0.401   0.23    -0.269072  -0.248793  -1.784   5.272    2.575   0.782108    0.430581   
  10.406  0.106    0.37    0.152   -0.405859  -0.415815  -0.488   4.6      3.562   0.220888    -0.100645  
  10.406  0.091    0.316   0.177   -0.540671  -0.534638  -1.208   3.329    2.237   0.184827    -0.28944   
  10.406  0.103    0.362   0.145   -0.37188   -0.421801  -0.98    5.425    2.744   0.300029    0.21862    
  10.406  0.08     0.325   0.151   -0.472672  -0.521259  -0.609   2.661    3.224   -0.071147   0.051757   
  10.406  0.081    0.34    0.128   -0.348053  -0.235453  -0.353   5.125    4.255   0.115188    0.170362   
  10.406  0.069    0.339   0.15    -0.364478  -0.312662  0.678    5.585    3.274   0.00573     0.068588   
  10.406  0.076    0.317   0.176   -0.386629  -0.318881  -1.106   2.487    3.24    0.283899    0.234204   
  10.406  0.083    0.384   0.218   -0.336485  -0.376004  0.115    1.444    1.207   0.360111    0.797838   
  10.406  0.092    0.382   0.188   -0.342649  -0.170441  -0.373   5.024    3.852   0.313272    0.282342   
  10.406  0.092    0.372   0.189   -0.538656  -0.470379  1.088    3.398    3.302   -0.715987   0.181283   
  10.406  0.11     0.339   0.138   -0.380329  -0.467686  0.697    1.854    1.903   -1.13       -0.288776  
  10.406  0.107    0.349   0.166   -0.515725  -0.399055  -0.252   2.193    2.218   0.019404    -0.822244  
  10.406  0.076    0.356   0.161   -0.376112  -0.358055  1.888    2.882    1.731   -1.461901   -0.302807  
  10.406  0.101    0.338   0.133   -0.539199  -0.560671  -0.9     3.578    3.613   0.095912    0.032617   
  10.406  0.077    0.302   0.153   -0.39491   -0.533446  -0.626   5.051    3.148   0.236181    0.411449   
  10.406  0.058    0.321   0.171   -0.409655  -0.559847  -1.057   6.055    3.0     0.466721    0.326988   
  10.406  0.077    0.362   0.184   -0.426302  -0.369879  -1.442   3.306    2.513   0.680213    -0.062176  
  10.406  0.051    0.386   0.203   -0.29939   -0.374823  -0.412   2.862    3.027   0.740364    0.755991   
  10.406  0.079    0.366   0.183   -0.313442  -0.122216  -2.066   2.761    1.558   1.19204     0.801136   
  10.406  0.073    0.358   0.13    -0.147301  0.156976   -0.009   1.743    1.877   0.672616    0.876793   
  10.406  0.111    0.318   0.132   -0.580735  -0.672257  -0.162   2.205    2.732   -0.172449   -0.22766   
  10.406  0.091    0.338   0.142   -0.21697   -0.216752  -1.608   3.668    2.842   0.615947    0.605216   
  10.406  0.12     0.369   0.152   -0.352198  -0.31699   -1.643   6.569    3.016   0.608446    0.226517   
  10.406  0.104    0.381   0.176   -0.453218  -0.366188  -0.272   4.169    4.278   0.134101    0.578796   
  10.406  0.037    0.375   0.195   -0.116152  -0.175443  -1.193   4.358    3.161   0.344158    0.293733   
  10.406  0.056    0.368   0.188   -0.373352  -0.317874  -2.855   7.065    4.202   0.686772    0.344044   
  10.406  0.095    0.324   0.148   -0.478065  -0.617831  -3.489   7.614    5.064   0.730472    0.244917   
  10.406  0.147    0.315   0.106   -0.62239   -0.604878  -1.927   4.241    2.152   0.8127      0.520893   
  10.406  0.07     0.34    0.174   -0.324361  -0.35272   -1.454   3.971    3.378   0.492243    -0.145483  
  10.406  0.051    0.332   0.138   -0.269236  -0.414509  -1.81    5.631    3.629   0.376734    0.201561   
  10.406  -0.009   0.283   0.146   -0.033778  -0.171328  0.714    4.838    3.754   -0.229201   0.164182   
  10.406  0.096    0.37    0.152   -0.336869  -0.340375  1.337    3.279    2.489   -1.184141   -1.023514  
  10.406  0.101    0.339   0.156   -0.416363  -0.572231  -0.637   6.299    5.047   0.374065    0.889944   
  10.406  0.065    0.363   0.171   -0.333083  -0.450916  0.295    4.163    3.035   0.414624    0.669073   
  10.406  0.05     0.391   0.197   -0.308269  -0.389577  -1.523   5.216    4.05    0.381136    0.252798   
  10.406  0.113    0.325   0.115   -0.506703  -0.477167  0.047    3.833    3.285   -0.047857   0.347279   
  10.406  0.04     0.332   0.173   -0.192697  -0.24252   -0.426   7.895    4.761   0.217957    0.301863   
  10.406  0.071    0.279   0.115   -0.361251  -0.52684   -1.453   4.82     4.543   0.724038    0.536176   
  10.406  0.105    0.342   0.149   -0.273066  -0.133551  0.47     2.897    3.722   -0.918158   -0.473257  
  10.406  0.114    0.351   0.169   -0.577383  -0.458763  1.053    2.257    1.938   -1.057416   -0.678695  
  10.406  0.035    0.336   0.13    -0.103229  -0.028689  -3.709   5.478    3.707   1.131025    0.522551   
  10.406  0.091    0.353   0.184   -0.441576  -0.567495  -2.173   6.792    3.397   0.708197    0.977671   
  10.406  0.088    0.331   0.144   -0.376623  -0.504538  -1.553   3.066    4.03    0.329774    0.166342   
  10.406  0.048    0.3     0.158   -0.293187  -0.341295  -1.067   2.678    2.828   0.450434    -0.091723  
  10.406  0.058    0.326   0.162   -0.283752  -0.34956   -1.178   3.122    1.797   0.411916    0.15642    
  10.406  0.04     0.292   0.143   -0.255591  -0.223528  -3.096   5.85     4.092   0.695801    0.425147   
  10.406  0.069    0.335   0.151   -0.437992  -0.533372  -2.39    1.854    2.499   0.877679    -0.130323  
  10.406  0.06     0.318   0.155   -0.342224  -0.396135  -0.01    5.028    2.895   0.160788    0.441212   
  10.406  0.085    0.386   0.21    -0.360283  -0.316816  -1.356   4.377    3.449   0.354954    0.323144   
  10.406  0.056    0.349   0.211   -0.461381  -0.442905  0.205    1.036    0.448   -1.675377   -1.132568  
  10.406  0.106    0.369   0.189   -0.416466  -0.344544  0.7      2.931    2.497   -0.395249   -0.047736  
  10.406  0.072    0.403   0.186   -0.295008  -0.384269  0.053    4.3      3.898   -0.15283    0.246808   
  10.406  0.07     0.343   0.156   -0.362949  -0.448987  -1.761   5.728    2.944   0.907941    1.040664   
  10.406  0.089    0.341   0.147   -0.447943  -0.446518  -2.705   5.355    4.327   0.828417    0.600349   
  10.406  0.097    0.327   0.154   -0.477598  -0.444721  -0.48    5.719    3.927   0.200571    0.292799   
  10.406  0.053    0.324   0.184   -0.269902  -0.523535  0.166    2.494    1.844   -2.593793   -1.758731  
  10.406  0.096    0.312   0.142   -0.602752  -0.751775  1.499    5.17     4.51    -0.370641   -0.023908  
  10.406  0.119    0.412   0.217   -0.451511  -0.42004   -0.351   2.756    3.803   0.216712    0.051975   
  10.406  0.09     0.385   0.187   -0.46539   -0.369193  0.63     4.476    2.526   -0.137766   -0.381297  
  10.406  0.089    0.331   0.159   -0.427727  -0.503566  -2.416   3.621    3.344   0.59719     0.226609   
  10.411  0.066    0.293   0.136   -0.336259  -0.27439   -1.57    6.38     4.803   0.196909    0.047805   
  10.411  0.008    0.335   0.184   -0.135911  -0.357488  0.731    3.229    1.627   -0.260059   -0.10503   
  10.411  0.056    0.362   0.191   -0.19632   -0.151584  -0.178   3.454    3.368   -0.203937   -0.21834   
  10.411  0.083    0.33    0.163   -0.523692  -0.493856  -1.651   7.389    4.331   0.650128    0.608937   
  10.411  0.053    0.331   0.147   -0.359172  -0.643424  -1.382   5.162    5.151   0.241782    0.144882   
  10.411  0.117    0.424   0.18    -0.347745  -0.36386   -0.019   4.828    3.911   0.133653    0.371797   
  10.411  0.032    0.331   0.154   -0.187641  -0.250703  0.849    5.055    4.037   -0.182503   0.122369   
  10.411  0.124    0.38    0.184   -0.473772  -0.514985  0.925    3.164    2.155   -0.441154   -0.232196  
  10.411  0.063    0.331   0.166   -0.312428  -0.342263  -0.745   3.808    2.259   0.340325    -0.07267   
  10.411  0.059    0.313   0.152   -0.340129  -0.429267  0.074    2.372    1.523   0.437724    -0.00947   
  10.411  0.057    0.348   0.188   -0.250285  -0.21142   0.163    5.585    5.24    -0.043959   -0.069494  
  10.411  0.088    0.35    0.181   -0.386947  -0.283442  0.525    5.282    3.036   0.132123    0.398747   
  10.411  0.058    0.355   0.188   -0.307422  -0.204525  -0.596   4.218    1.062   0.445236    0.869941   
  10.411  0.073    0.396   0.198   -0.241026  -0.165963  -2.709   5.314    3.48    0.375332    -0.132013  
  10.411  0.043    0.299   0.169   -0.427138  -0.377175  -0.748   3.998    2.845   0.167141    0.175946   
  10.411  0.089    0.352   0.177   -0.329964  -0.263704  -0.479   3.281    2.523   -0.061526   0.069922   
  10.411  0.084    0.335   0.181   -0.503829  -0.571934  -1.365   3.799    0.946   0.940312    0.852063   
  10.411  0.06     0.327   0.173   -0.349931  -0.346637  -0.595   3.087    2.053   0.542539    -0.54884   
  10.411  0.074    0.303   0.148   -0.330752  -0.425431  -1.798   3.882    4.142   0.224893    -0.403227  
  10.411  0.048    0.326   0.159   -0.270234  -0.338136  -0.732   2.315    4.096   -0.00381    -0.397207  
  10.411  0.107    0.362   0.148   -0.44862   -0.481154  -0.377   4.372    2.462   0.471221    0.570614   
  10.411  0.083    0.295   0.131   -0.443351  -0.753571  -1.155   6.339    3.219   0.456178    0.145097   
  10.411  0.024    0.304   0.172   -0.21838   -0.415964  0.707    2.528    2.191   -1.01254    -0.467237  
  10.411  0.031    0.334   0.205   -0.201054  -0.257829  -0.248   2.736    2.668   0.129836    -0.011594  
  10.411  0.119    0.381   0.184   -0.474246  -0.443951  -1.786   4.929    3.035   0.256475    0.112373   
  10.411  0.116    0.346   0.165   -0.602032  -0.520556  -0.965   3.96     3.841   0.333609    0.238862   
  10.411  0.045    0.355   0.196   -0.189006  -0.106318  -1.803   4.072    4.245   0.475943    0.196719   
  10.411  0.075    0.4     0.203   -0.320536  -0.31133   -1.052   2.179    2.06    0.491704    -0.087414  
  10.411  0.068    0.375   0.174   -0.21049   0.023733   -0.317   2.784    3.443   0.173265    -0.399156  
  10.411  0.019    0.325   0.173   -0.178665  -0.220964  -0.742   3.274    4.418   -0.317084   -0.333713  
  10.411  0.088    0.334   0.173   -0.427374  -0.473433  0.705    3.051    3.598   -0.7044     -0.292104  
  10.411  0.102    0.321   0.151   -0.424588  -0.259506  -1.767   5.438    3.874   0.687407    0.732928   
  10.411  0.06     0.335   0.174   -0.278986  -0.356257  -1.452   3.921    3.89    0.337969    0.094924   
  10.411  0.098    0.336   0.184   -0.459323  -0.449978  -1.615   6.239    4.895   0.178185    -0.146101  
  10.411  0.098    0.314   0.175   -0.56194   -0.480375  -3.945   6.209    3.252   1.070377    0.396131   
  10.411  0.092    0.365   0.178   -0.371563  -0.195427  -1.27    3.581    2.555   0.571103    0.168728   
  10.411  0.116    0.347   0.159   -0.476155  -0.496235  0.858    4.309    3.052   -0.112749   0.277631   
  10.411  0.097    0.394   0.205   -0.381837  -0.279779  -1.461   4.249    3.458   0.260136    -0.205712  
  10.411  0.066    0.361   0.175   -0.360004  -0.315306  -1.415   3.447    2.131   0.329304    0.138785   
  10.411  0.063    0.303   0.165   -0.425717  -0.262915  0.38     4.458    3.629   -0.179782   -0.276341  
  10.411  0.031    0.314   0.182   -0.231351  -0.245679  -0.344   1.835    3.81    -0.765067   -0.171471  
  10.411  0.131    0.386   0.147   -0.487661  -0.387478  -0.406   4.164    3.1     0.110428    0.441749   
  10.411  0.08     0.324   0.132   -0.227724  -0.138878  0.244    2.255    2.146   -0.006858   0.22433    
  10.411  0.048    0.315   0.175   -0.2992    -0.512393  -1.014   2.982    3.905   -0.273906   -0.433398  
  10.411  0.06     0.336   0.165   -0.275506  -0.350629  -2.133   3.096    2.376   0.95203     0.425171   
  10.411  0.073    0.332   0.168   -0.354771  -0.35958   -0.78    4.33     1.698   0.411981    0.702802   
  10.411  0.109    0.408   0.22    -0.326637  -0.204158  -0.573   3.381    1.681   0.852517    0.892536   
  10.411  0.065    0.37    0.195   -0.302112  -0.361484  -2.464   4.872    3.244   0.916735    0.836053   
  10.411  0.073    0.359   0.194   -0.344697  -0.242159  -1.148   4.39     3.978   0.400327    0.166121   
  10.411  0.066    0.353   0.183   -0.369478  -0.360369  -2.498   3.924    3.304   0.773172    0.176804   
  10.411  0.089    0.307   0.137   -0.501131  -0.526354  0.109    3.921    1.922   0.122881    -0.42555   
  10.411  0.072    0.363   0.181   -0.538462  -0.452711  -1.911   2.577    2.813   0.771523    0.057359   
  10.411  0.084    0.374   0.155   -0.387494  -0.35888   -1.684   5.136    1.769   0.745271    0.730798   
  10.411  0.068    0.378   0.217   -0.314589  -0.234769  -2.783   6.005    2.953   1.06654     0.624894   
  10.411  0.14     0.378   0.179   -0.435093  -0.239027  0.748    3.065    3.743   -0.799305   -0.668967  
  10.411  0.064    0.339   0.165   -0.254436  -0.118431  1.876    4.257    2.003   -0.34883    -0.249342  
  10.411  0.084    0.32    0.13    -0.333289  -0.554561  0.33     3.189    2.446   -0.611762   -0.806777  
  10.411  0.102    0.315   0.138   -0.559553  -0.709319  0.329    5.588    4.068   -0.019973   0.287671   
  10.411  0.111    0.372   0.174   -0.42192   -0.397437  -1.63    4.64     2.658   0.99822     1.005863   
  10.411  0.071    0.351   0.151   -0.291592  -0.269723  -0.067   3.789    3.262   -0.119442   -0.202565  
  10.411  0.012    0.313   0.153   -0.012571  -0.153754  -1.372   1.425    0.816   0.244535    -0.21945   
  10.411  0.09     0.366   0.189   -0.519735  -0.41467   -0.939   5.073    4.615   0.218618    -0.153696  
  10.411  0.055    0.33    0.155   -0.301643  -0.288612  1.651    5.789    4.078   -0.434219   -0.314437  
  10.411  0.099    0.329   0.142   -0.471589  -0.610003  -1.008   4.242    2.483   0.577738    0.298164   
  10.411  0.044    0.36    0.187   -0.230485  -0.173568  -1.702   2.58     2.632   0.28803     0.346654   
  10.411  0.074    0.309   0.106   -0.305267  -0.264314  0.14     3.968    4.419   -0.169023   -0.166507  
  10.411  0.061    0.375   0.172   -0.234239  -0.083246  -1.332   4.342    3.26    0.638107    0.841782   
  10.411  0.081    0.31    0.159   -0.443672  -0.293736  -1.706   4.103    2.55    0.661969    -0.059897  
  10.411  0.054    0.343   0.173   -0.250218  -0.120264  0.546    4.817    5.207   -0.40866    -0.202739  
  10.411  0.061    0.303   0.141   -0.240064  -0.218315  -2.873   6.736    5.433   0.550776    0.428005   
  10.411  0.128    0.39    0.172   -0.500923  -0.544996  -2.188   5.321    3.643   0.700877    0.33404    
  10.411  0.105    0.331   0.167   -0.577005  -0.539768  -1.932   3.577    2.313   0.66992     0.156142   
  10.411  0.043    0.344   0.179   -0.229899  -0.281373  -0.828   4.053    3.196   0.359283    0.075443   
  10.411  0.065    0.373   0.173   -0.335238  -0.260343  0.216    4.278    2.517   -0.19829    0.282031   
  10.411  0.081    0.358   0.142   -0.264276  -0.135558  -1.395   1.933    2.962   0.78195     0.310514   
  10.411  0.096    0.369   0.168   -0.457729  -0.447186  -0.76    3.065    2.78    0.35359     -0.002356  
  10.411  0.142    0.387   0.146   -0.537671  -0.432777  -1.298   4.403    1.955   0.712971    1.105672   
  10.411  0.13     0.356   0.162   -0.537404  -0.50291   -2.456   4.968    2.525   0.706017    0.679358   
  10.411  0.116    0.387   0.161   -0.526668  -0.465608  -0.8     2.839    2.106   0.856059    -0.352302  
  10.411  0.065    0.319   0.145   -0.282742  -0.29284   -1.696   4.379    3.82    0.400484    0.181808   
  10.411  0.094    0.32    0.158   -0.574973  -0.691367  -1.461   1.279    2.332   0.470596    -0.241577  
  10.411  0.042    0.31    0.174   -0.301107  -0.528418  -1.298   3.46     2.66    0.443107    0.274668   
  10.411  0.078    0.371   0.191   -0.270539  -0.171111  -2.588   4.142    4.397   0.596402    0.113177   
  10.411  0.035    0.288   0.175   -0.41949   -0.485892  -1.277   2.482    1.446   0.952245    1.053656   
  10.411  0.099    0.366   0.159   -0.465079  -0.39782   -0.486   4.281    4.561   0.145587    0.202595   
  10.411  0.117    0.356   0.151   -0.412112  -0.295439  -1.013   8.036    5.663   0.328059    0.438469   
  10.411  0.115    0.333   0.156   -0.461625  -0.423265  -0.928   4.899    3.438   0.758971    1.016286   
  10.411  0.097    0.359   0.158   -0.378279  -0.340073  -4.586   5.972    2.239   1.213372    0.500921   
  10.411  0.06     0.36    0.172   -0.232235  -0.235123  -2.407   5.248    2.9     0.605432    0.570246   
  10.411  0.091    0.394   0.198   -0.269336  0.039776   -2.8     7.349    4.251   0.882754    1.008115   
  10.411  0.069    0.363   0.17    -0.223847  -0.25712   0.734    4.99     4.097   -0.684782   -0.831785  
  10.411  0.082    0.354   0.187   -0.440314  -0.474181  -1.854   5.27     2.762   0.445895    0.197734   
  10.411  0.068    0.324   0.128   -0.384865  -0.465526  0.1      4.881    4.463   -0.409954   -0.285392  
  10.411  0.085    0.365   0.173   -0.503135  -0.32369   -0.937   3.789    2.556   0.128465    0.207649   
  10.411  0.094    0.324   0.135   -0.457796  -0.462664  -2.329   3.921    3.747   0.497051    -0.008995  
  10.411  0.118    0.327   0.131   -0.437797  -0.375468  -1.669   5.165    4.578   0.611389    0.470297   
  10.411  0.072    0.293   0.107   -0.438605  -0.334668  0.165    4.803    4.483   -0.047183   -0.149861  
  10.411  0.103    0.366   0.182   -0.649594  -0.710997  -1.225   4.128    3.999   0.370206    0.121555   
  10.411  0.08     0.323   0.145   -0.424485  -0.496083  -1.917   5.011    4.99    0.477342    -0.028106  
  10.411  0.102    0.397   0.198   -0.389408  -0.344186  -0.8     3.852    2.861   0.498986    0.699565   
  10.416  0.037    0.337   0.16    -0.196599  -0.078363  -1.722   4.581    3.798   0.569552    0.26153    
  10.416  0.067    0.352   0.181   -0.363549  -0.343319  -2.553   2.071    1.589   2.162096    -0.615011  
  10.416  0.052    0.354   0.225   -0.448865  -0.397374  -1.788   6.888    4.915   0.318736    0.252343   
  10.416  0.084    0.327   0.142   -0.4207    -0.530345  -1.111   2.995    1.744   0.457053    -0.588099  
  10.416  0.078    0.415   0.216   -0.362324  -0.307849  2.254    7.687    5.244   -0.422063   -0.01839   
  10.416  0.074    0.39    0.163   -0.235906  -0.153512  0.711    3.912    4.226   -0.749129   -0.378612  
  10.416  0.037    0.377   0.156   -0.103917  -0.187617  -0.433   3.812    2.93    0.566529    0.706896   
  10.416  0.084    0.385   0.175   -0.324645  -0.335958  -2.34    4.639    3.477   0.594463    0.079912   
  10.416  0.065    0.308   0.19    -0.359303  -0.45352   -0.369   4.942    3.913   0.187766    0.043604   
  10.416  0.09     0.314   0.132   -0.435767  -0.491001  -2.863   6.3      3.919   0.741046    0.316084   
  10.416  0.037    0.308   0.187   -0.377484  -0.534096  -2.604   6.065    3.824   0.786613    0.91871    
  10.416  0.076    0.34    0.187   -0.409971  -0.391314  0.224    6.163    4.048   0.08609     0.139119   
  10.416  0.125    0.369   0.187   -0.535306  -0.71616   -0.1     4.725    2.987   0.113492    -0.210733  
  10.416  0.085    0.368   0.175   -0.349423  -0.37566   0.747    2.926    1.936   -0.341744   -0.110028  
  10.416  0.099    0.384   0.189   -0.411202  -0.45795   -0.431   2.41     1.467   0.484612    0.591342   
  10.416  0.083    0.315   0.119   -0.369032  -0.411641  -2.716   6.142    4.803   0.601609    0.283389   
  10.416  0.094    0.373   0.175   -0.389258  -0.349532  0.806    3.757    2.0     -0.261941   -0.472324  
  10.416  0.054    0.318   0.18    -0.320245  -0.268042  -1.76    3.617    4.114   0.200945    -0.027157  
  10.416  0.029    0.317   0.162   -0.189982  -0.445715  -0.987   3.32     3.191   0.393234    0.145044   
  10.416  0.071    0.305   0.153   -0.341253  -0.382615  -1.011   5.109    3.43    0.695878    0.533333   
  10.416  0.04     0.331   0.173   -0.244955  -0.245392  -1.303   4.468    2.183   0.70373     0.325137   
  10.416  0.037    0.332   0.185   -0.205804  -0.314853  -0.866   3.542    2.213   0.40431     0.782827   
  10.416  0.068    0.32    0.154   -0.298425  -0.37204   -2.593   5.429    3.509   0.591496    0.04032    
  10.416  0.118    0.362   0.133   -0.408382  -0.403064  -2.597   5.613    3.311   0.826464    0.49984    
  10.416  0.129    0.369   0.134   -0.568159  -0.652989  0.107    4.709    4.332   -0.213623   -0.239956  
  10.416  0.082    0.331   0.143   -0.365059  -0.354337  -0.812   5.44     4.184   0.190721    0.244666   
  10.416  0.025    0.312   0.153   -0.223743  -0.375122  -3.473   4.545    2.849   0.767649    -0.363307  
  10.416  0.097    0.35    0.137   -0.36765   -0.213221  -4.721   7.601    3.112   1.134824    0.675992   
  10.416  0.092    0.387   0.189   -0.425646  -0.576298  0.634    5.17     2.991   0.188939    -0.065481  
  10.416  0.082    0.319   0.144   -0.483614  -0.510013  0.694    3.383    1.853   -0.473814   -0.069877  
  10.416  0.083    0.329   0.174   -0.44699   -0.438568  -1.114   4.516    2.666   0.567158    0.340136   
  10.416  0.098    0.348   0.161   -0.502707  -0.458977  0.413    3.255    4.569   -0.478154   -0.455586  
  10.416  0.087    0.345   0.169   -0.416369  -0.475365  0.016    5.159    3.353   0.073341    0.367072   
  10.416  0.075    0.371   0.171   -0.275523  -0.274205  -0.253   3.195    4.046   -0.445902   -0.457167  
  10.416  0.073    0.391   0.179   -0.29102   -0.2045    -0.735   4.391    3.487   0.230881    0.282907   
  10.416  0.077    0.37    0.185   -0.26912   -0.38217   -1.033   2.331    3.244   -0.017787   -0.646702  
  10.416  0.096    0.32    0.163   -0.615955  -0.73619   0.685    3.323    2.996   -0.467369   -0.404415  
  10.416  0.114    0.419   0.211   -0.480829  -0.387316  -1.484   3.908    3.571   0.641414    0.788928   
  10.416  0.09     0.386   0.191   -0.370483  -0.317779  -0.73    4.586    3.16    0.184145    0.510092   
  10.416  0.019    0.359   0.197   -0.120986  -0.208866  -1.568   5.877    3.808   0.574108    0.502835   
  10.416  0.07     0.361   0.2     -0.501088  -0.438108  -2.153   5.16     2.974   0.535988    0.068224   
  10.416  0.081    0.337   0.14    -0.339036  -0.315651  -1.666   4.691    3.592   0.951452    0.587423   
  10.416  0.108    0.359   0.178   -0.489668  -0.286739  -2.209   3.584    3.343   0.450539    -0.249717  
  10.416  0.082    0.325   0.131   -0.334161  -0.41794   -2.614   6.056    3.521   0.860136    0.402864   
  10.416  0.079    0.325   0.146   -0.38556   -0.524319  -2.916   6.576    3.228   0.872926    0.318552   
  10.416  0.085    0.357   0.181   -0.398423  -0.36279   -0.648   4.984    3.046   0.549148    0.478555   
  10.416  0.135    0.362   0.157   -0.518622  -0.552185  0.728    3.647    3.192   -0.217461   -0.483793  
  10.416  0.059    0.346   0.183   -0.345343  -0.278616  -0.184   4.68     1.991   0.493487    0.473795   
  10.416  0.082    0.328   0.101   -0.266537  -0.264584  -1.609   5.457    4.442   0.309195    -0.004892  
  10.416  0.113    0.38    0.166   -0.434552  -0.537339  -3.451   6.671    4.025   0.784058    0.085826   
  10.416  0.095    0.314   0.189   -0.447516  -0.310315  -1.627   5.696    3.929   0.545222    0.711398   
  10.416  0.152    0.364   0.156   -0.651595  -0.640385  -0.251   3.997    3.294   0.035412    -0.130193  
  10.416  0.13     0.324   0.142   -0.496219  -0.439247  0.025    2.64     2.084   0.016792    -0.347025  
  10.416  0.078    0.338   0.139   -0.401862  -0.46499   -1.929   4.824    2.758   0.738178    0.203736   
  10.416  0.048    0.335   0.208   -0.306608  -0.337279  -1.054   5.024    2.493   0.323396    0.15725    
  10.416  0.087    0.359   0.161   -0.279849  -0.184851  -1.059   4.017    4.271   -0.003987   0.066336   
  10.416  0.088    0.384   0.182   -0.224433  0.014074   -0.997   4.325    3.52    -0.010522   -0.092086  
  10.416  0.101    0.343   0.137   -0.421754  -0.237373  -2.314   4.619    3.445   0.858024    0.493252   
  10.416  0.117    0.307   0.128   -0.509916  -0.362248  -1.441   5.657    4.305   0.292112    -0.007211  
  10.416  0.075    0.34    0.187   -0.52422   -0.53122   1.095    4.153    3.041   -0.136079   -0.312232  
  10.416  0.092    0.324   0.151   -0.386301  -0.456765  -0.384   5.565    3.53    0.567365    0.550527   
  10.416  0.1      0.308   0.13    -0.400534  -0.59181   -0.55    4.209    1.985   0.532776    0.679542   
  10.416  0.068    0.335   0.127   -0.243175  -0.182354  -1.319   4.841    2.766   0.273873    -0.001923  
  10.416  0.091    0.33    0.176   -0.374318  -0.245301  -1.855   5.117    3.837   0.478965    -0.021351  
  10.416  0.082    0.362   0.185   -0.381284  -0.342048  -2.225   3.965    2.624   0.766942    0.181831   
  10.416  0.137    0.404   0.158   -0.511774  -0.510374  0.848    4.561    3.281   -0.766466   -0.453916  
  10.416  0.063    0.305   0.134   -0.433812  -0.229016  1.106    2.712    1.054   -0.308155   -0.005899  
  10.416  0.097    0.334   0.146   -0.442214  -0.492429  0.242    5.032    3.259   0.129331    0.237566   
  10.416  0.084    0.383   0.192   -0.249317  -0.085651  -0.801   3.387    3.387   0.774472    0.610377   
  10.416  0.094    0.352   0.11    -0.360012  -0.304096  0.036    3.381    3.65    0.113198    0.107844   
  10.416  0.096    0.339   0.147   -0.424471  -0.30558   -1.177   3.618    1.175   0.771292    0.669061   
  10.416  0.111    0.346   0.131   -0.428628  -0.328688  0.229    4.461    2.458   0.335633    0.314432   
  10.416  0.09     0.314   0.138   -0.481554  -0.643899  1.866    4.971    3.897   -0.629082   -0.190141  
  10.416  0.097    0.299   0.125   -0.600313  -0.72405   -1.8     4.186    1.942   0.441442    -0.021053  
  10.416  0.086    0.359   0.171   -0.324849  -0.380093  0.26     3.845    3.25    0.377412    0.921998   
  10.416  0.081    0.291   0.159   -0.515463  -0.568547  -0.962   4.633    2.718   0.615318    0.752034   
  10.416  0.075    0.331   0.113   -0.340394  -0.19752   -0.011   3.195    2.959   -0.102826   -0.159421  
  10.416  0.049    0.347   0.187   -0.217323  -0.286401  -2.656   5.876    2.975   0.853375    0.732462   
  10.416  0.051    0.404   0.23    -0.224801  -0.218468  0.331    4.724    3.59    -0.255844   -0.036714  
  10.416  0.081    0.363   0.165   -0.245642  -0.013916  -0.688   3.057    2.207   0.453032    0.410067   
  10.416  0.105    0.371   0.159   -0.459568  -0.555531  0.269    3.504    2.413   0.093135    0.018366   
  10.416  0.093    0.382   0.175   -0.353256  -0.337879  -1.435   5.916    3.598   0.582563    0.798685   
  10.416  0.065    0.392   0.186   -0.279904  -0.132391  0.782    5.896    3.59    0.264974    0.658811   
  10.416  0.111    0.416   0.205   -0.411011  -0.376736  -1.623   2.493    0.655   1.012176    0.822534   
  10.416  0.081    0.349   0.177   -0.441038  -0.584281  -3.728   6.401    3.826   0.984165    0.753882   
  10.416  0.054    0.309   0.117   -0.191884  -0.299499  0.984    2.862    1.378   -0.225076   -0.085237  
  10.416  0.067    0.31    0.13    -0.282183  -0.127714  -1.227   5.734    4.472   0.300982    0.396275   
  10.416  0.103    0.343   0.164   -0.493413  -0.386945  -0.733   3.98     2.93    0.11767     0.371923   
  10.416  0.054    0.337   0.164   -0.249645  -0.490784  -0.944   5.08     3.7     0.577324    0.423059   
  10.416  0.122    0.359   0.146   -0.464409  -0.258948  -2.062   5.36     4.126   0.567479    0.43263    
  10.416  0.085    0.351   0.155   -0.244923  -0.073631  0.669    3.636    3.388   -0.520249   -0.314113  
  10.416  0.103    0.338   0.156   -0.544076  -0.59971   -1.835   3.706    3.866   0.189044    8.75E-4    
  10.416  0.108    0.315   0.139   -0.423673  -0.18931   -0.83    3.583    3.096   -0.197404   0.004811   
  10.416  0.092    0.354   0.169   -0.500057  -0.449435  -1.327   4.398    2.952   0.914481    0.814189   
  10.416  0.065    0.349   0.176   -0.289534  -0.203761  -1.608   6.246    4.178   0.672774    0.410312   
  10.416  0.067    0.335   0.187   -0.344797  -0.450407  0.052    4.858    3.647   0.170264    0.111373   
  10.416  0.08     0.323   0.168   -0.352883  -0.365075  -2.563   7.404    4.112   0.813299    0.648742   
  10.416  0.095    0.316   0.132   -0.460737  -0.486534  0.243    3.41     2.764   -0.241919   -0.590277  
  10.416  0.072    0.385   0.176   -0.240615  -0.159236  -1.568   3.939    2.966   0.27736     -0.069708  
  10.416  0.031    0.353   0.187   -0.147681  -0.269793  -0.285   8.126    3.927   0.30245     0.358885   
  10.42   0.054    0.353   0.181   -0.286024  -0.357716  0.634    4.038    3.986   -0.604882   -0.684124  
  10.42   0.077    0.332   0.155   -0.330566  -0.359009  -2.958   5.303    2.934   0.94324     0.275106   
  10.42   0.107    0.387   0.211   -0.451939  -0.390963  0.344    5.381    3.016   0.12633     0.175144   
  10.42   0.108    0.358   0.174   -0.490927  -0.464128  -0.575   6.518    4.368   0.366278    0.525632   
  10.42   0.09     0.321   0.157   -0.442421  -0.495818  -1.813   4.998    2.688   0.770303    0.801618   
  10.42   0.098    0.362   0.176   -0.42351   -0.385669  -2.092   3.567    3.626   0.663596    -0.051893  
  10.42   0.055    0.377   0.197   -0.127252  -0.121692  -3.177   6.593    4.579   0.847017    0.449058   
  10.42   0.121    0.353   0.198   -0.587576  -0.463429  -1.227   5.948    4.55    0.583408    0.502903   
  10.42   0.054    0.266   0.114   -0.234346  -0.240469  -0.826   2.615    1.648   0.860955    0.43352    
  10.42   0.063    0.306   0.145   -0.286161  -0.196988  1.62     4.755    1.488   -0.030131   0.031921   
  10.42   0.058    0.375   0.216   -0.263983  -0.371543  -2.395   5.247    3.663   0.693481    0.042946   
  10.42   0.054    0.292   0.129   -0.267008  -0.144533  -1.94    5.244    3.516   0.272844    -0.074124  
  10.42   0.018    0.361   0.203   -0.177375  -0.278589  -0.852   6.047    4.131   0.088099    0.035645   
  10.42   0.051    0.293   0.144   -0.274085  -0.307252  -2.177   3.499    3.292   0.374434    0.299887   
  10.42   0.109    0.362   0.172   -0.550955  -0.53028   -0.187   1.755    1.334   -0.20651    -0.275648  
  10.42   0.039    0.298   0.131   -0.265637  -0.464269  1.695    4.103    2.616   -0.733993   -0.614041  
  10.42   0.036    0.33    0.166   -0.225151  -0.410465  -1.372   4.178    3.069   0.446286    0.233012   
  10.42   0.112    0.356   0.146   -0.393302  -0.45701   -1.618   5.03     4.428   0.326736    -0.051573  
  10.42   0.096    0.347   0.163   -0.483817  -0.501281  -0.617   4.484    3.379   0.410783    0.694465   
  10.42   0.083    0.405   0.174   -0.212138  -0.157442  0.153    3.48     2.319   0.586846    0.55681    
  10.42   0.116    0.358   0.18    -0.476158  -0.480682  -0.098   3.102    3.779   0.087512    0.41754    
  10.42   0.03     0.326   0.172   -0.247211  -0.390544  -0.102   5.811    3.419   0.462861    0.587498   
  10.42   0.084    0.26    0.117   -0.576382  -0.751201  -3.267   6.83     4.155   0.754759    0.68978    
  10.42   0.112    0.329   0.154   -0.464593  -0.400365  0.579    5.214    2.864   -0.011413   0.173898   
  10.42   0.113    0.367   0.161   -0.406968  -0.305341  0.549    4.172    3.207   -0.233113   -0.077726  
  10.42   0.093    0.385   0.194   -0.325834  -0.319856  -2.238   4.119    2.477   0.99142     0.760678   
  10.42   0.101    0.379   0.179   -0.539532  -0.612605  -0.478   4.67     4.917   -0.196665   -0.103703  
  10.42   0.102    0.347   0.142   -0.442343  -0.500741  -1.246   4.558    2.509   0.741666    1.023017   
  10.42   0.078    0.374   0.142   -0.218502  -0.024657  -1.1     6.769    5.947   0.292018    0.392726   
  10.42   0.071    0.337   0.153   -0.301682  -0.193942  0.647    4.789    4.142   0.001297    -0.07009   
  10.42   0.079    0.303   0.135   -0.387671  -0.409907  -1.27    3.199    2.746   0.203435    0.135362   
  10.42   0.078    0.355   0.177   -0.352034  -0.476576  -1.669   5.997    3.98    0.300933    0.140931   
  10.42   0.069    0.306   0.157   -0.38967   -0.311935  -0.596   2.772    3.302   -0.327939   -0.394228  
  10.42   0.069    0.328   0.157   -0.389818  -0.340883  -1.842   6.011    4.464   0.523926    0.18735    
  10.42   0.097    0.37    0.188   -0.463211  -0.542146  -1.358   2.531    1.751   0.440742    -0.03163   
  10.42   0.066    0.349   0.169   -0.31504   -0.07116   1.135    4.438    3.469   -0.083905   0.096909   
  10.42   0.051    0.319   0.179   -0.292962  -0.254657  -1.578   6.146    4.03    0.556647    0.477571   
  10.42   0.074    0.348   0.143   -0.233961  -0.123725  0.926    1.915    1.372   -0.402624   -0.498549  
  10.42   0.045    0.369   0.184   -0.216995  -0.207009  -1.015   2.902    2.189   0.584693    0.492753   
  10.42   0.115    0.321   0.1     -0.371066  -0.508284  -2.235   4.805    3.583   0.628741    0.210855   
  10.42   0.112    0.343   0.168   -0.628087  -0.538442  -0.203   2.976    2.778   -0.489357   -0.655644  
  10.42   0.071    0.34    0.172   -0.282584  -0.243741  -1.363   7.315    5.502   0.498922    0.879207   
  10.42   0.109    0.371   0.192   -0.563792  -0.547264  -2.402   5.587    2.894   0.665545    0.389102   
  10.42   0.1      0.337   0.16    -0.478268  -0.409438  -2.501   3.198    4.227   0.482169    0.086446   
  10.42   0.052    0.313   0.165   -0.384265  -0.52779   -0.031   2.387    3.074   -1.108457   -1.070904  
  10.42   0.095    0.373   0.2     -0.331409  -0.426244  -1.619   6.178    4.559   0.734576    0.473384   
  10.42   0.064    0.364   0.193   -0.32002   -0.326576  -0.672   6.554    4.597   0.639841    0.559839   
  10.42   0.118    0.383   0.183   -0.366432  -0.462142  -2.239   2.577    4.035   0.195584    -0.365724  
  10.42   0.091    0.344   0.145   -0.319691  -0.269663  -1.646   5.237    4.141   0.415851    0.434836   
  10.42   0.103    0.317   0.152   -0.616731  -0.688533  -1.193   4.759    3.226   0.07269     0.203773   
  10.42   0.095    0.334   0.181   -0.556317  -0.643715  -1.759   4.82     5.092   0.362231    0.044112   
  10.42   0.042    0.3     0.139   -0.277735  -0.50123   -0.287   4.061    2.161   0.090615    0.079371   
  10.42   0.066    0.322   0.168   -0.458465  -0.561591  -0.219   3.774    3.696   -0.158731   -0.064596  
  10.42   0.113    0.373   0.183   -0.453141  -0.454393  -0.025   5.377    3.726   0.009773    -0.05882   
  10.42   0.108    0.371   0.191   -0.586544  -0.527905  -1.192   3.797    2.564   0.522052    0.307486   
  10.42   0.051    0.282   0.117   -0.335903  -0.49695   -1.45    1.853    3.05    -0.175537   -0.588101  
  10.42   0.07     0.335   0.156   -0.355056  -0.25517   -3.331   6.221    4.389   0.871611    0.888068   
  10.42   0.066    0.318   0.175   -0.219104  -0.183926  -1.788   5.558    3.35    0.521079    0.137101   
  10.42   0.125    0.325   0.131   -0.553398  -0.462058  -0.597   4.56     2.947   0.484829    0.41019    
  10.42   0.075    0.33    0.136   -0.29753   -0.296993  -1.249   3.109    3.328   0.136817    -0.403545  
  10.42   0.074    0.36    0.179   -0.368969  -0.433894  -0.979   2.991    1.366   1.001936    1.238644   
  10.42   0.037    0.344   0.168   -0.199149  -0.131746  2.137    5.339    3.315   -0.5811     -0.0764    
  10.42   0.06     0.327   0.161   -0.299168  -0.199419  -2.04    4.26     3.033   0.485867    0.386922   
  10.42   0.086    0.386   0.182   -0.242391  -0.277839  -1.862   4.977    4.383   0.611709    0.078569   
  10.42   0.052    0.321   0.19    -0.316602  -0.300727  -2.3     4.141    3.346   0.556639    0.116213   
  10.42   0.104    0.333   0.165   -0.447931  -0.533225  -1.542   4.853    3.16    0.546382    0.236874   
  10.42   0.068    0.347   0.138   -0.290914  -0.227131  -2.447   5.146    3.872   0.738512    0.259108   
  10.42   0.093    0.303   0.128   -0.352017  -0.166114  -1.97    5.986    4.421   0.523896    0.286711   
  10.42   0.11     0.327   0.15    -0.474627  -0.566073  -0.617   6.502    5.343   -0.003703   -0.001224  
  10.42   0.081    0.382   0.181   -0.295327  -0.168027  -0.081   5.911    3.576   0.477239    0.894846   
  10.42   0.099    0.393   0.187   -0.447671  -0.376252  -2.922   6.644    4.372   0.580636    0.04174    
  10.42   0.098    0.334   0.131   -0.477707  -0.629709  2.256    4.594    2.466   -0.910113   -0.452906  
  10.42   0.121    0.333   0.136   -0.636308  -0.660097  -0.949   3.484    2.921   0.424994    -0.18187   
  10.42   0.096    0.322   0.133   -0.297466  -0.137385  0.31     4.217    3.32    -0.348528   -0.616066  
  10.42   0.1      0.388   0.205   -0.371698  -0.289321  -0.759   4.131    2.201   0.464775    0.486485   
  10.42   0.103    0.343   0.171   -0.470267  -0.506918  -1.032   1.638    3.626   0.545001    -0.16812   
  10.42   0.109    0.315   0.134   -0.531383  -0.703915  -0.15    5.038    3.861   0.017969    0.146769   
  10.42   0.052    0.327   0.204   -0.357833  -0.423087  -3.324   6.38     3.777   0.87081     0.318474   
  10.42   0.084    0.319   0.171   -0.468248  -0.500505  -1.875   5.955    4.516   0.461617    0.180444   
  10.42   0.073    0.357   0.171   -0.316154  -0.399555  0.72     2.055    1.303   -0.515536   -1.174047  
  10.42   0.111    0.38    0.18    -0.558042  -0.443824  -0.362   3.595    3.69    -0.020004   -0.242658  
  10.42   0.05     0.365   0.154   -0.096955  0.042388   -1.259   4.912    2.407   0.742331    0.38186    
  10.42   0.117    0.38    0.214   -0.604104  -0.519169  -0.889   2.953    2.264   0.40909     -0.179934  
  10.42   0.1      0.365   0.153   -0.521769  -0.460237  -1.745   4.554    3.12    0.516202    0.384482   
  10.42   0.086    0.401   0.214   -0.261411  -0.058867  -2.988   5.795    4.362   0.861168    0.734359   
  10.42   0.139    0.403   0.192   -0.541037  -0.351101  -1.167   5.201    5.805   0.222271    -0.154312  
  10.42   0.094    0.37    0.166   -0.296897  -0.343495  0.067    2.998    1.828   0.186286    0.603952   
  10.42   0.078    0.414   0.22    -0.287263  -0.178286  -1.291   2.449    3.563   0.320773    0.032291   
  10.42   0.045    0.322   0.194   -0.33052   -0.342114  -2.109   4.845    3.595   0.458023    0.246736   
  10.42   0.134    0.343   0.125   -0.423865  -0.38459   -0.223   3.807    4.189   -0.127076   0.024246   
  10.42   0.048    0.308   0.167   -0.324136  -0.40286   -1.352   6.883    4.503   0.503103    0.539084   
  10.42   0.131    0.37    0.176   -0.491584  -0.467058  -1.005   5.733    3.55    0.678307    0.434638   
  10.42   0.093    0.347   0.165   -0.373392  -0.531531  0.996    4.162    3.913   -0.110258   0.540636   
  10.42   0.054    0.312   0.154   -0.396184  -0.496615  -1.421   1.327    1.698   0.35574     -1.088597  
  10.42   0.102    0.333   0.151   -0.454251  -0.365816  0.186    3.913    4.342   -0.058144   -0.015315  
  10.42   0.108    0.388   0.197   -0.44726   -0.35749   -1.01    4.819    3.329   -0.007657   0.05921    
  10.42   0.051    0.379   0.223   -0.335358  -0.282702  -1.201   3.368    3.036   0.616805    0.689341   
  10.42   0.139    0.356   0.169   -0.606639  -0.361661  -1.489   5.136    5.388   0.311366    -0.10248   
  10.42   0.071    0.351   0.174   -0.398601  -0.184636  -1.422   4.932    2.687   0.608051    0.669624   
  10.42   0.092    0.379   0.202   -0.412459  -0.388651  -0.172   2.947    2.729   -0.065296   -0.012568  
  10.425  0.107    0.384   0.189   -0.366949  -0.227707  -0.789   4.53     5.258   0.151329    -0.35905   
  10.425  0.108    0.344   0.161   -0.456059  -0.326976  -1.587   8.324    6.344   0.437054    0.164733   
  10.425  0.064    0.344   0.154   -0.185127  -0.268134  -1.472   3.873    3.593   0.088645    -0.280504  
  10.425  0.061    0.339   0.144   -0.302412  -0.249235  -1.609   7.087    4.738   0.440445    0.458029   
  10.425  0.147    0.386   0.202   -0.520507  -0.411958  -0.345   2.054    1.46    0.335598    -4.55E-4   
  10.425  0.073    0.352   0.187   -0.270487  -0.031637  0.788    6.758    3.908   -0.252538   -0.036848  
  10.425  0.086    0.326   0.143   -0.260568  -0.154284  0.746    2.462    1.341   -0.434033   -0.406645  
  10.425  0.067    0.354   0.158   -0.280405  -0.291342  -0.298   2.61     1.89    0.439105    -0.041678  
  10.425  0.109    0.333   0.129   -0.362405  -0.260082  -3.4     5.831    5.165   0.539314    0.056738   
  10.425  0.108    0.356   0.18    -0.509911  -0.603888  -1.742   5.36     2.363   0.83027     0.528671   
  10.425  0.08     0.385   0.209   -0.379382  -0.283046  -0.955   4.641    3.45    0.363904    0.182767   
  10.425  0.097    0.358   0.148   -0.39405   -0.139967  -3.426   5.071    2.785   1.043303    0.664703   
  10.425  0.086    0.345   0.179   -0.407427  -0.23004   -0.984   1.739    2.464   0.434344    -0.152154  
  10.425  0.111    0.352   0.136   -0.272748  -0.252903  -2.09    7.202    5.855   0.423509    0.04631    
  10.425  0.068    0.378   0.172   -0.224306  -0.086374  -0.675   4.139    3.18    -0.152027   -0.194432  
  10.425  0.048    0.35    0.171   -0.16785   -0.181023  -0.3     2.201    3.369   -0.227719   -0.376752  
  10.425  0.087    0.329   0.139   -0.451374  -0.31047   -2.34    4.83     2.707   0.88019     0.04701    
  10.425  0.07     0.322   0.162   -0.411778  -0.501995  -1.99    5.631    3.793   0.585682    0.328278   
  10.425  0.038    0.344   0.193   -0.239012  -0.370453  -1.88    6.857    4.788   0.556777    0.514702   
  10.425  0.069    0.296   0.115   -0.3894    -0.340208  -1.108   5.244    3.852   0.448487    0.448957   
  10.425  0.12     0.397   0.225   -0.482416  -0.386194  -0.184   1.779    3.093   -0.203633   0.186229   
  10.425  0.11     0.393   0.161   -0.248488  -0.108294  0.507    2.376    1.418   -0.130309   0.13787    
  10.425  0.067    0.328   0.118   -0.271721  -0.226321  -0.439   4.376    3.16    0.097149    0.162533   
  10.425  0.091    0.358   0.187   -0.33921   -0.26419   -1.901   4.858    3.437   0.527259    0.413335   
  10.425  0.082    0.308   0.132   -0.479827  -0.46576   0.65     2.917    2.818   -0.231609   0.071075   
  10.425  0.087    0.374   0.17    -0.315862  -0.246955  0.156    4.063    2.21    0.301337    0.631987   
  10.425  0.086    0.313   0.135   -0.407306  -0.393271  0.404    4.071    3.848   0.517966    0.800414   
  10.425  0.115    0.394   0.181   -0.316374  -0.228019  -2.488   5.697    3.213   0.727533    0.311436   
  10.425  0.066    0.387   0.229   -0.220389  -0.223701  0.037    3.073    3.289   0.310225    0.656225   
  10.425  0.099    0.37    0.222   -0.400489  -0.310531  -0.751   2.921    3.107   -0.402257   -0.265823  
  10.425  0.062    0.301   0.173   -0.408407  -0.419275  -0.666   1.796    1.227   0.230817    0.481614   
  10.425  0.098    0.372   0.196   -0.381354  -0.471247  -1.203   6.773    3.466   0.364989    0.323536   
  10.425  0.046    0.322   0.193   -0.1653    -0.163055  -0.815   4.305    3.067   0.351596    0.237806   
  10.425  0.04     0.3     0.161   -0.186767  -0.240004  0.122    2.332    3.048   -0.287446   -0.441563  
  10.425  0.106    0.322   0.131   -0.549913  -0.466123  -0.149   4.325    2.976   0.382393    0.44397    
  10.425  0.076    0.352   0.176   -0.320289  -0.349288  -1.32    4.648    4.389   0.226672    -0.078234  
  10.425  0.071    0.348   0.165   -0.283396  -0.062699  -1.192   5.192    4.878   0.299785    0.259477   
  10.425  0.063    0.277   0.133   -0.226864  -0.249945  1.615    3.661    1.823   -0.804774   -0.884386  
  10.425  0.021    0.279   0.148   -0.25532   -0.389364  -0.508   2.993    2.42    0.306312    0.338978   
  10.425  0.125    0.339   0.122   -0.457883  -0.645997  -2.669   5.826    2.336   0.91414     0.359624   
  10.425  0.065    0.309   0.148   -0.285486  -0.454263  0.519    1.943    2.073   -0.803559   -1.239795  
  10.425  0.062    0.399   0.23    -0.361338  -0.381687  -0.828   5.003    3.973   0.166389    0.137776   
  10.425  0.106    0.355   0.177   -0.466787  -0.460107  0.444    1.865    1.322   0.054985    0.711852   
  10.425  0.087    0.328   0.185   -0.519683  -0.585863  -0.234   3.312    5.131   0.109411    -0.09941   
  10.425  0.091    0.333   0.187   -0.540447  -0.40588   -0.394   3.541    2.374   0.407776    0.53003    
  10.425  0.099    0.3     0.147   -0.381331  -0.381197  -1.57    4.205    2.713   0.408808    0.235707   
  10.425  0.064    0.324   0.177   -0.259046  -0.44154   1.193    6.411    4.113   0.132005    0.473528   
  10.425  0.075    0.339   0.154   -0.289199  -0.272196  -1.058   4.869    4.158   0.176548    0.191859   
  10.425  0.02     0.302   0.168   -0.262732  -0.468481  -0.385   4.566    1.669   0.037604    0.100578   
  10.425  0.058    0.39    0.214   -0.19687   -0.134444  -0.276   4.857    3.32    0.038796    0.069028   
  10.425  0.109    0.344   0.156   -0.488008  -0.387002  -1.798   5.186    4.558   0.607058    0.246324   
  10.425  0.047    0.313   0.156   -0.184179  -0.030101  -0.679   2.783    2.357   0.416817    0.176177   
  10.425  0.077    0.323   0.18    -0.394989  -0.463     -0.325   5.39     3.791   0.261508    0.495439   
  10.425  0.107    0.321   0.129   -0.490949  -0.502546  -0.707   4.077    3.088   0.257131    0.374375   
  10.425  0.057    0.329   0.186   -0.321174  -0.27424   -0.602   5.284    5.133   -0.059697   -0.038789  
  10.425  0.061    0.317   0.196   -0.409237  -0.501926  -2.842   7.464    4.912   0.799008    0.562908   
  10.425  0.106    0.326   0.142   -0.534732  -0.478804  -0.232   3.112    3.959   0.383884    0.334513   
  10.425  0.018    0.34    0.18    -0.064484  -0.24091   -2.396   4.232    2.195   0.666177    0.338741   
  10.425  0.085    0.362   0.222   -0.420825  -0.555073  -2.167   4.633    3.009   0.539369    0.314026   
  10.425  0.069    0.365   0.201   -0.335859  -0.194772  -1.937   4.452    3.882   0.442727    0.301134   
  10.425  0.06     0.345   0.172   -0.283559  -0.431119  -1.15    3.922    4.242   -0.233765   -0.113836  
  10.425  0.118    0.349   0.162   -0.404289  -0.312115  -2.354   5.648    4.759   0.400324    -0.110217  
  10.425  0.106    0.37    0.154   -0.347555  -0.115178  0.618    4.456    3.692   0.073124    0.024427   
  10.425  0.086    0.346   0.165   -0.436313  -0.444566  -1.653   5.083    3.585   0.640479    0.247891   
  10.425  0.099    0.41    0.205   -0.35342   -0.380147  0.466    3.35     2.784   -0.148063   -0.089169  
  10.425  0.065    0.312   0.168   -0.307798  -0.274543  0.118    4.374    2.75    -0.183953   -0.197753  
  10.425  0.104    0.355   0.172   -0.44426   -0.380237  -1.058   6.136    2.346   0.628437    0.496493   
  10.425  0.067    0.359   0.184   -0.314616  -0.344398  -0.332   3.227    3.453   0.227801    0.411415   
  10.425  0.043    0.343   0.179   -0.132519  -0.222609  0.712    4.591    2.931   0.041587    0.220081   
  10.425  0.086    0.337   0.174   -0.402324  -0.326804  -2.057   4.125    2.416   0.73098     0.367366   
  10.425  0.067    0.381   0.153   -0.171119  -0.101179  0.781    4.49     2.588   -0.222169   -0.078544  
  10.425  0.034    0.371   0.214   -0.221233  -0.249288  -0.708   4.102    3.819   0.265158    0.180057   
  10.425  0.134    0.33    0.121   -0.625355  -0.551148  -0.802   3.702    3.537   0.19538     -0.023358  
  10.425  0.071    0.354   0.151   -0.323477  -0.230013  0.41     5.234    3.47    0.090193    0.120935   
  10.425  0.07     0.345   0.186   -0.326067  -0.288644  0.574    3.724    2.024   -0.123901   0.027513   
  10.425  0.066    0.3     0.153   -0.417605  -0.364646  -1.309   1.359    0.942   0.135145    -0.828719  
  10.425  0.073    0.334   0.158   -0.389637  -0.476124  -1.115   3.999    3.438   0.201627    -0.176839  
  10.425  0.051    0.33    0.172   -0.288333  -0.27056   -2.438   4.463    2.409   1.23926     0.355595   
  10.425  0.084    0.339   0.147   -0.401819  -0.37258   -1.014   3.625    1.888   0.485291    0.242512   
  10.425  0.069    0.381   0.182   -0.375948  -0.31839   -0.939   4.505    5.653   -0.006867   -0.299036  
  10.425  0.107    0.342   0.134   -0.435022  -0.312264  0.333    5.269    3.721   0.175255    0.186263   
  10.425  0.05     0.339   0.144   -0.305267  -0.44201   -2.219   5.429    4.865   0.435384    0.043908   
  10.425  0.102    0.396   0.214   -0.523146  -0.512705  -0.614   3.062    1.743   0.333699    -0.145342  
  10.425  0.13     0.428   0.216   -0.493769  -0.31685   0.273    3.062    2.675   -0.445595   0.046106   
  10.425  0.088    0.334   0.184   -0.499933  -0.336959  1.401    5.359    3.011   -0.01097    0.282735   
  10.425  0.063    0.311   0.147   -0.393081  -0.567424  0.961    2.967    3.631   -0.651512   -0.183237  
  10.425  0.111    0.347   0.162   -0.615644  -0.54112   -1.361   5.642    5.183   0.471637    0.327883   
  10.425  0.02     0.319   0.181   -0.260182  -0.32973   -0.51    4.491    3.168   0.423902    0.559252   
  10.425  0.066    0.291   0.141   -0.476009  -0.643415  1.406    2.389    1.57    0.107754    0.874532   
  10.425  0.096    0.361   0.185   -0.381945  -0.496938  -0.463   1.455    1.911   0.517251    0.961183   
  10.425  0.058    0.337   0.166   -0.309924  -0.419328  -2.496   6.143    4.65    0.689437    0.408095   
  10.425  0.119    0.37    0.153   -0.467666  -0.31657   -2.433   3.947    1.619   0.857293    0.427784   
  10.425  0.081    0.336   0.188   -0.388594  -0.375831  0.643    4.258    3.811   -0.065496   -0.128947  
  10.425  0.13     0.363   0.14    -0.493938  -0.292353  -0.744   1.517    3.006   0.562688    0.244377   
  10.425  0.083    0.347   0.157   -0.350806  -0.237499  -0.206   4.201    2.067   0.465643    0.169184   
  10.425  0.073    0.336   0.181   -0.375579  -0.318613  3.408    5.313    3.602   -0.977361   -0.299153  
  10.425  0.103    0.356   0.191   -0.38769   -0.450786  -3.118   6.075    5.532   0.535785    -0.161641  
  10.425  0.113    0.329   0.159   -0.52497   -0.325964  -0.426   5.161    3.847   0.025912    0.139501   
  10.425  0.07     0.279   0.167   -0.473893  -0.582092  -1.329   5.059    5.508   0.431232    0.366215   
  10.425  0.092    0.284   0.145   -0.527401  -0.455525  -2.261   4.536    3.751   0.617914    0.154309   
  10.429  0.081    0.357   0.204   -0.417718  -0.367042  -2.331   6.981    4.319   0.554186    0.391772   
  10.429  0.066    0.371   0.16    -0.167942  0.020264   2.025    4.535    1.512   -0.380513   -0.352359  
  10.429  0.09     0.365   0.179   -0.425848  -0.452522  0.078    4.333    2.459   0.267369    0.515901   
  10.429  0.043    0.34    0.168   -0.276778  -0.148332  -1.922   2.615    1.545   0.767382    0.241854   
  10.429  0.043    0.325   0.171   -0.305767  -0.243718  -2.326   6.465    3.627   0.74155     0.812451   
  10.429  0.071    0.344   0.159   -0.382861  -0.203248  -1.537   3.265    3.32    0.406862    0.376583   
  10.429  0.115    0.363   0.151   -0.354595  -0.066535  -1.91    7.705    6.156   0.290603    0.383358   
  10.429  0.106    0.367   0.165   -0.488917  -0.480786  -3.165   7.931    5.515   0.744836    0.169983   
  10.429  0.093    0.37    0.194   -0.454475  -0.440799  0.102    3.763    1.941   0.001163    -0.096776  
  10.429  0.1      0.383   0.214   -0.390447  -0.332318  -1.243   4.87     2.391   0.914602    0.900874   
  10.429  0.075    0.311   0.135   -0.322824  -0.346657  -1.547   7.655    5.546   0.233734    0.364366   
  10.429  0.077    0.354   0.19    -0.337733  -0.480266  0.888    5.215    2.616   0.092261    1.199814   
  10.429  0.093    0.343   0.128   -0.230926  -0.119249  1.148    3.167    1.802   -1.180657   -1.114803  
  10.429  0.053    0.299   0.128   -0.17914   -0.321223  -2.139   4.38     3.186   0.474166    0.504159   
  10.429  0.06     0.434   0.223   -0.197686  -0.150948  -1.392   5.915    4.972   0.229279    0.096467   
  10.429  0.092    0.334   0.19    -0.473388  -0.38033   -1.092   3.021    1.328   0.431884    1.203741   
  10.429  0.112    0.381   0.194   -0.507269  -0.506821  -0.992   5.727    3.183   0.395904    -0.178081  
  10.429  0.12     0.376   0.169   -0.453633  -0.454245  -2.113   2.465    1.191   1.561772    0.316157   
  10.429  0.095    0.394   0.207   -0.386573  -0.303958  -3.122   7.221    4.351   0.650584    0.289535   
  10.429  0.05     0.303   0.168   -0.30425   -0.31914   -0.916   4.106    3.433   0.177297    0.174528   
  10.429  0.059    0.344   0.179   -0.356661  -0.349977  -0.339   3.731    3.471   0.313624    0.388058   
  10.429  0.081    0.372   0.141   -0.279777  -0.244816  0.398    3.136    2.491   0.142862    0.820815   
  10.429  0.075    0.352   0.18    -0.33696   -0.333095  -1.992   6.165    3.484   0.587335    0.845263   
  10.429  0.09     0.322   0.154   -0.455877  -0.482945  0.109    6.299    4.931   0.057411    0.043585   
  10.429  0.027    0.311   0.177   -0.115717  -0.300489  1.603    4.888    2.275   -0.371282   -0.177158  
  10.429  0.108    0.34    0.139   -0.463895  -0.302887  1.233    2.461    1.478   -0.768133   0.08877    
  10.429  0.065    0.333   0.201   -0.278949  -0.140373  -0.463   4.738    3.604   0.179834    0.157796   
  10.429  0.096    0.346   0.115   -0.316116  -0.225944  -2.26    6.171    3.793   0.648883    0.330663   
  10.429  0.115    0.377   0.158   -0.391193  -0.219165  -1.934   5.842    3.408   1.021227    1.108272   
  10.429  0.076    0.313   0.133   -0.37016   -0.458209  -1.744   6.16     4.514   0.587694    0.738035   
  10.429  0.047    0.344   0.154   -0.212289  -0.268884  -0.97    4.309    3.29    0.291808    -0.255858  
  10.429  0.116    0.329   0.153   -0.424908  -0.473005  -1.355   2.825    3.485   0.624934    0.394037   
  10.429  0.097    0.418   0.219   -0.409277  -0.369988  -1.794   4.62     4.284   0.443459    0.154022   
  10.429  0.123    0.344   0.124   -0.478649  -0.383338  -3.718   5.81     2.098   1.234674    0.730575   
  10.429  0.081    0.309   0.141   -0.469708  -0.440724  0.23     2.851    1.214   -0.138322   -0.149607  
  10.429  0.062    0.37    0.168   -0.24701   -0.218882  -0.079   5.139    3.829   0.518765    0.468287   
  10.429  0.088    0.4     0.185   -0.278364  -0.33654   0.272    2.768    2.717   0.543463    0.817498   
  10.429  0.05     0.324   0.173   -0.328272  -0.421367  0.498    3.014    3.179   -0.38899    -0.141478  
  10.429  0.075    0.389   0.225   -0.301971  -0.273929  -0.351   2.415    2.274   -0.397246   -0.444419  
  10.429  0.15     0.409   0.202   -0.519572  -0.469175  1.553    2.172    2.197   -0.939931   -0.684588  
  10.429  0.069    0.346   0.187   -0.290639  -0.289762  -0.745   6.383    4.309   0.586919    0.834877   
  10.429  0.079    0.317   0.131   -0.453743  -0.511727  -1.71    3.818    4.001   0.458244    0.215087   
  10.429  0.057    0.313   0.17    -0.346719  -0.340109  1.367    4.532    3.069   -0.43281    0.096552   
  10.429  0.052    0.331   0.173   -0.3505    -0.372868  -1.613   4.911    2.221   0.698474    0.618369   
  10.429  0.082    0.345   0.189   -0.450135  -0.435451  -2.415   3.389    1.528   1.125578    0.617231   
  10.429  0.038    0.312   0.153   -0.08671   -0.113608  0.747    7.248    3.692   0.234503    0.799802   
  10.429  0.077    0.365   0.209   -0.295787  -0.24055   -1.801   3.168    1.98    0.998208    0.225218   
  10.429  0.072    0.327   0.171   -0.289292  -0.182687  -0.027   3.552    3.06    -0.280962   0.186096   
  10.429  0.086    0.367   0.176   -0.400172  -0.317439  0.246    3.034    1.038   0.196825    0.179562   
  10.429  0.129    0.367   0.154   -0.567913  -0.446247  -1.742   5.308    3.062   0.551392    0.517496   
  10.429  0.07     0.32    0.151   -0.35525   -0.341109  0.445    3.645    1.997   0.122416    0.384409   
  10.429  0.103    0.36    0.107   -0.33455   -0.281824  0.112    3.307    4.071   -0.28094    -0.229638  
  10.429  0.068    0.313   0.165   -0.181431  -0.089447  0.562    3.727    1.951   0.037186    0.20409    
  10.429  0.07     0.299   0.117   -0.319504  -0.549726  -2.168   6.908    4.654   0.941874    1.108022   
  10.429  0.072    0.357   0.154   -0.200677  -0.262164  -1.6     4.63     2.936   0.634947    0.454816   
  10.429  0.037    0.354   0.191   -0.244333  -0.308868  -0.21    4.322    3.378   0.378381    0.849384   
  10.429  0.109    0.354   0.199   -0.61551   -0.640443  -4.446   7.152    4.744   1.134374    0.616357   
  10.429  0.08     0.305   0.137   -0.508873  -0.393827  0.889    3.571    2.545   -0.290383   -0.26188   
  10.429  0.106    0.378   0.18    -0.426026  -0.254328  0.525    4.382    4.708   0.041873    0.190005   
  10.429  0.098    0.335   0.16    -0.60104   -0.775657  -3.043   9.115    5.987   0.763549    0.824047   
  10.429  0.091    0.311   0.126   -0.320277  -0.301243  -1.496   4.372    3.892   0.214956    -0.100355  
  10.429  0.095    0.345   0.155   -0.407866  -0.471471  -0.833   2.744    2.093   0.957547    0.216456   
  10.429  0.051    0.32    0.147   -0.287017  -0.183473  -1.69    5.65     3.482   0.659269    0.743034   
  10.429  0.075    0.338   0.156   -0.374244  -0.310213  -1.488   2.854    1.285   0.992432    0.579783   
  10.429  0.105    0.341   0.139   -0.471297  -0.521557  -1.064   4.768    4.24    0.306396    0.087441   
  10.429  0.096    0.318   0.152   -0.445487  -0.403719  -0.446   6.729    4.35    0.261726    0.409334   
  10.429  0.065    0.385   0.225   -0.27887   -0.332018  -2.042   3.188    3.068   0.85205     -0.101542  
  10.429  0.065    0.302   0.143   -0.446383  -0.441489  -1.236   5.404    3.832   0.534955    0.687743   
  10.429  0.068    0.369   0.193   -0.282968  -0.403658  -0.197   3.037    2.181   0.405178    0.316679   
  10.429  0.117    0.373   0.162   -0.47337   -0.368835  0.822    4.376    2.481   -0.052499   -0.0346    
  10.429  0.095    0.369   0.139   -0.343712  -0.108056  1.342    1.444    0.327   -0.609205   -1.728782  
  10.429  0.104    0.353   0.156   -0.430775  -0.356085  -1.746   6.793    3.966   0.810318    0.993705   
  10.429  0.072    0.326   0.176   -0.527771  -0.701312  0.015    2.276    1.995   -0.264934   0.109998   
  10.429  0.109    0.336   0.158   -0.547007  -0.540584  -1.267   4.042    1.138   1.305518    1.19969    
  10.429  0.117    0.329   0.152   -0.527513  -0.608101  -1.566   2.854    2.319   0.346205    -0.520125  
  10.429  0.095    0.339   0.156   -0.495078  -0.549016  -1.993   7.113    4.222   0.607797    0.740455   
  10.429  0.091    0.332   0.157   -0.344179  -0.268803  -1.051   3.53     2.683   0.335507    0.014445   
  10.429  0.072    0.372   0.184   -0.26952   -0.313588  -0.049   2.284    1.89    0.054623    -0.120306  
  10.429  0.096    0.301   0.124   -0.523129  -0.476104  -1.142   5.687    3.282   0.455171    0.394209   
  10.429  0.123    0.356   0.128   -0.484984  -0.612199  -0.418   7.352    6.15    0.301655    0.274842   
  10.429  0.069    0.364   0.198   -0.281667  -0.229939  -5.033   8.601    5.375   1.081274    0.502066   
  10.429  0.049    0.235   0.107   -0.319279  -0.524986  -1.449   5.342    2.495   0.789412    0.850116   
  10.429  0.071    0.343   0.197   -0.323122  -0.292697  0.79     1.847    2.029   -0.73381    0.073691   
  10.429  0.081    0.372   0.168   -0.330585  -0.290071  -1.632   3.414    1.4     0.955946    0.632783   
  10.429  0.097    0.36    0.165   -0.434529  -0.301575  -1.234   3.522    2.425   0.68728     0.398075   
  10.429  0.114    0.365   0.136   -0.332341  -0.275313  -2.783   7.562    4.458   0.637833    0.622939   
  10.429  0.055    0.352   0.119   -0.264753  -0.439613  -2.444   3.28     2.382   0.542034    -0.231291  
  10.429  0.07     0.353   0.156   -0.308705  -0.315473  -4.316   7.195    4.388   0.743658    0.445286   
  10.429  0.067    0.336   0.181   -0.42649   -0.576395  -0.224   3.065    2.282   -0.110352   -0.006449  
  10.429  0.065    0.299   0.179   -0.538488  -0.733103  0.769    1.187    0.369   -1.079326   0.455178   
  10.429  0.081    0.391   0.192   -0.288485  -0.192184  -1.938   5.472    4.918   0.542342    0.504637   
  10.429  0.083    0.323   0.131   -0.337212  -0.311672  -0.09    1.347    0.814   0.46034     1.063574   
  10.429  0.072    0.35    0.152   -0.172874  -0.060802  -1.947   2.243    2.375   0.427428    0.220147   
  10.429  0.114    0.325   0.174   -0.734435  -0.87351   -1.971   7.372    4.702   0.49036     0.021324   
  10.429  0.102    0.325   0.165   -0.586455  -0.686796  0.024    1.78     0.571   0.672604    1.985708   
  10.429  0.061    0.31    0.154   -0.403529  -0.241072  -0.721   7.258    5.302   0.281788    0.178899   
  10.429  0.102    0.355   0.136   -0.376172  -0.370592  -1.032   1.189    1.084   2.18875     -1.681069  
  10.429  0.093    0.376   0.156   -0.34295   -0.309556  0.877    3.953    3.662   -0.171131   0.257815   
  10.429  0.077    0.442   0.223   -0.154972  0.022512   -0.63    3.87     3.449   0.059191    0.197497   
  10.429  0.123    0.327   0.144   -0.516627  -0.704576  0.26     6.215    3.447   0.173675    0.395303   
  10.434  0.039    0.345   0.127   -0.133926  -0.179783  0.05     3.011    1.032   0.554966    0.76888    
  10.434  0.054    0.327   0.138   -0.415551  -0.57614   2.659    4.619    2.695   -1.357361   -1.236197  
  10.434  0.031    0.322   0.157   -0.119832  -0.204865  0.206    2.632    2.787   -0.24404    -0.103701  
  10.434  0.091    0.371   0.161   -0.339459  -0.232825  2.254    3.333    1.593   -0.79472    -0.814231  
  10.434  0.08     0.394   0.204   -0.343908  -0.211282  -0.287   2.193    1.972   0.382971    0.206357   
  10.434  0.081    0.365   0.166   -0.261498  -0.256371  -0.485   2.875    2.03    0.478287    0.660174   
  10.434  0.049    0.333   0.152   -0.259795  -0.278455  -0.839   4.238    3.578   0.296189    0.169975   
  10.434  0.067    0.391   0.22    -0.283095  -0.279592  -0.53    4.004    1.342   0.46018     0.864086   
  10.434  0.038    0.337   0.178   -0.187768  -0.180492  0.434    2.826    1.097   -0.349853   -0.172631  
  10.434  0.092    0.342   0.144   -0.413961  -0.401273  0.655    1.352    1.469   -0.840031   -0.595341  
  10.434  0.024    0.34    0.189   -0.027547  -0.138365  1.504    2.669    3.238   -0.93876    -0.486531  
  10.434  0.087    0.396   0.213   -0.280304  -0.392928  1.615    2.873    0.919   -1.580701   -2.015436  
  10.434  0.083    0.321   0.141   -0.263634  -0.232454  -1.357   3.727    2.068   1.078813    1.774856   
  10.434  0.077    0.402   0.209   -0.355608  -0.347534  -0.379   3.333    1.796   0.263896    0.651485   
  10.434  0.061    0.366   0.19    -0.3241    -0.256854  0.062    0.583    0.612   0.572722    1.023671   
  10.434  0.061    0.327   0.178   -0.264804  -0.360119  1.86     3.799    1.695   -1.746901   -1.32876   
  10.434  0.099    0.409   0.218   -0.387114  -0.393881  -1.315   6.093    4.223   0.557672    0.756566   
  10.434  0.053    0.346   0.194   -0.365313  -0.419312  -0.871   3.883    2.7     0.427202    0.208082   
  10.434  0.022    0.333   0.194   -0.183921  -0.458093  2.162    1.772    0.656   -1.520729   2.746846   
  10.434  0.054    0.336   0.165   -0.312612  -0.34433   1.9      1.562    0.762   -0.447783   2.023966   
  10.434  0.06     0.381   0.175   -0.200175  -0.208221  2.125    2.952    1.036   -0.699243   -0.793984  
  10.434  0.053    0.311   0.162   -0.213307  -0.306981  1.138    3.922    2.038   -0.638934   -0.110169  
  10.434  0.04     0.341   0.183   -0.283853  -0.361481  0.459    2.937    1.559   -0.373721   0.01543    
  10.434  0.077    0.336   0.18    -0.293227  -0.250424  0.003    2.604    1.372   -0.210115   -0.847664  
  10.434  0.083    0.36    0.175   -0.330371  -0.277846  1.538    2.911    2.022   -0.523075   -0.383969  
  10.434  0.031    0.366   0.164   -0.099808  -0.181109  -1.345   5.141    3.241   0.793326    0.577966   
  10.434  0.046    0.333   0.155   -0.173974  -0.268454  1.442    2.995    3.1     -0.431468   0.801618   
  10.434  0.077    0.354   0.152   -0.295315  -0.208347  -0.953   2.172    2.793   0.353872    0.198852   
  10.434  0.07     0.336   0.17    -0.31523   -0.350618  0.752    2.162    3.801   -0.760397   -0.334949  
  10.434  0.014    0.362   0.205   -0.111376  -0.090298  0.321    1.176    0.842   -0.132679   -0.985213  
  10.434  0.069    0.396   0.208   -0.300881  -0.192765  1.42     2.762    1.988   0.172197    1.925677   
  10.434  0.046    0.323   0.168   -0.096389  -0.064497  -0.158   0.938    0.777   -1.817857   -1.055222  
  10.434  0.084    0.37    0.189   -0.247124  -0.047031  1.519    2.09     1.291   -1.055716   -0.812211  
  10.434  0.084    0.334   0.167   -0.336808  -0.481198  0.774    1.475    1.039   -0.310357   3.046215   
  10.434  0.064    0.355   0.159   -0.272839  -0.179574  0.374    3.268    2.011   -0.457368   -0.063987  
  10.434  0.057    0.349   0.169   -0.322878  -0.371808  0.552    1.351    0.564   -1.38791    -0.044541  
  10.434  0.076    0.319   0.135   -0.344327  -0.594865  1.848    2.858    0.56    -0.734289   1.264514   
  10.434  0.068    0.343   0.173   -0.171022  -0.066537  0.832    1.167    1.306   -0.282202   -0.415673  
  10.434  0.056    0.358   0.177   -0.20085   -0.283727  -1.01    3.047    1.933   1.15041     1.392008   
  10.434  0.088    0.339   0.158   -0.37485   -0.193364  2.441    6.324    2.9     -0.420498   0.052498   
  10.434  0.016    0.365   0.219   -0.162594  -0.240346  -0.72    2.784    2.553   0.666289    1.228611   
  10.434  0.05     0.349   0.153   -0.286092  -0.293614  -1.366   5.983    3.518   0.540557    0.557774   
  10.434  0.033    0.346   0.164   -0.084     -0.048112  -0.956   6.747    2.791   0.625156    0.721909   
  10.434  0.052    0.403   0.205   -0.117065  -0.096073  -0.656   3.016    2.35    1.014925    0.975058   
  10.434  0.084    0.302   0.136   -0.433921  -0.50715   1.076    4.145    3.026   -0.06139    0.041058   
  10.434  0.079    0.352   0.165   -0.348008  -0.446607  0.158    1.914    1.005   0.165809    2.428887   
  10.434  0.085    0.339   0.161   -0.383931  -0.325791  0.804    4.245    3.539   -0.231379   0.406676   
  10.434  0.075    0.403   0.193   -0.392403  -0.453969  -0.437   4.4      2.532   0.085609    0.406604   
  10.434  0.029    0.33    0.18    -0.086779  -0.206787  1.031    1.094    0.907   -1.572466   -2.551857  
  10.434  0.048    0.343   0.196   -0.233749  -0.231905  0.763    1.629    0.799   -0.297837   0.378778   
  10.434  0.045    0.347   0.165   -0.162624  -0.019952  -0.016   2.152    1.696   0.523848    1.481115   
  10.434  0.047    0.379   0.207   -0.172529  -0.219618  1.559    1.847    1.292   -1.196404   -2.952081  
  10.434  0.05     0.368   0.217   -0.309217  -0.301222  -0.72    1.54     1.113   0.698436    0.796181   
  10.434  0.069    0.346   0.169   -0.255088  -0.271247  -0.577   1.775    2.394   0.744405    0.875806   
  10.434  0.076    0.407   0.227   -0.258264  -0.267418  1.079    0.935    0.672   -0.578546   -1.831495  
  10.434  0.059    0.348   0.19    -0.270948  -0.214288  1.216    1.632    2.355   -0.597179   0.196221   
  10.434  0.07     0.351   0.17    -0.295057  -0.314964  2.318    2.554    1.03    -0.978313   0.017327   
  10.434  0.079    0.352   0.17    -0.231701  -0.022974  1.649    2.388    0.752   -0.413132   -0.577631  
  10.434  0.073    0.372   0.183   -0.310973  -0.337405  0.216    1.529    2.058   0.795807    0.531269   
  10.434  0.074    0.45    0.192   -0.187268  -5.69E-4   0.542    0.51     1.199   -0.764045   -0.00796   
  10.434  0.065    0.317   0.164   -0.323047  -0.289641  -0.747   5.026    3.339   0.132132    0.12073    
  10.434  0.062    0.357   0.155   -0.204823  -0.193182  1.124    2.175    1.557   -1.598544   -1.979489  
  10.434  0.059    0.387   0.196   -0.217962  -0.252413  -0.958   3.234    2.541   0.744752    0.554053   
  10.434  0.073    0.291   0.136   -0.396575  -0.516049  1.409    3.835    2.232   -0.474948   -0.03539   
  10.434  0.072    0.31    0.138   -0.292595  -0.301207  0.89     2.134    2.385   -0.559387   0.003457   
  10.434  0.046    0.382   0.206   -0.232511  -0.102115  0.102    4.165    3.48    -0.02833    0.129102   
  10.434  0.085    0.377   0.184   -0.341307  -0.271237  1.471    4.367    2.501   -0.875433   -0.629165  
  10.434  0.074    0.34    0.151   -0.216653  -0.030344  -0.006   2.587    2.725   0.444505    0.524165   
  10.434  0.049    0.377   0.217   -0.187838  -0.07559   1.653    3.538    2.271   -1.093532   -0.280366  
  10.434  0.055    0.373   0.199   -0.278096  -0.324348  0.714    4.744    2.407   -0.433486   -0.387409  
  10.434  0.065    0.383   0.17    -0.210333  -0.139976  -1.385   1.161    1.535   0.793976    -0.447489  
  10.434  0.058    0.305   0.145   -0.332323  -0.453956  0.452    4.478    3.838   -0.562489   -0.263749  
  10.434  0.06     0.32    0.16    -0.221308  -0.274528  -0.415   1.235    3.105   -0.046254   -0.056867  
  10.434  0.059    0.324   0.134   -0.184422  -0.084159  0.348    0.708    0.462   0.4885      1.654041   
  10.434  0.069    0.369   0.155   -0.23555   -0.27724   -0.916   3.305    2.24    0.358739    0.616376   
  10.434  0.05     0.403   0.175   -0.118176  -0.221573  1.876    2.08     0.801   -1.47941    1.956362   
  10.434  0.074    0.35    0.156   -0.309477  -0.356684  0.508    3.717    3.057   0.200009    0.449731   
  10.434  0.09     0.423   0.236   -0.366712  -0.406439  -0.495   3.272    2.398   0.254526    -0.409073  
  10.434  0.086    0.39    0.166   -0.229115  -0.024769  2.254    2.189    1.028   -0.936523   2.39684    
  10.434  0.046    0.375   0.2     -0.283774  -0.253629  -0.289   1.057    0.719   0.637175    -0.795979  
  10.434  0.09     0.362   0.18    -0.334264  -0.355004  0.529    1.843    1.644   0.653892    1.471688   
  10.434  0.018    0.353   0.173   0.014684   -0.124589  0.433    3.28     1.277   -0.258373   0.479657   
  10.434  0.047    0.307   0.165   -0.283167  -0.412068  -0.116   2.273    2.431   0.820113    0.984233   
  10.434  0.077    0.354   0.202   -0.367677  -0.344663  2.925    5.331    1.176   -1.453098   -0.897461  
  10.434  0.067    0.366   0.192   -0.394762  -0.420704  -1.247   3.273    2.043   0.570036    -0.084425  
  10.434  0.075    0.328   0.173   -0.488877  -0.30309   0.092    2.842    1.502   0.096891    1.541603   
  10.434  0.09     0.37    0.222   -0.398919  -0.366282  -0.998   1.27     1.643   0.342779    -0.124319  
  10.434  0.042    0.342   0.166   -0.188757  0.029248   0.246    2.643    1.434   0.207223    0.827478   
  10.434  0.053    0.348   0.163   -0.238932  -0.224223  -0.039   3.138    2.916   0.053703    0.211694   
  10.434  0.032    0.286   0.173   -0.350808  -0.473698  1.269    2.031    1.163   -1.314163   -1.533667  
  10.434  0.057    0.366   0.199   -0.277653  -0.287104  -0.244   2.542    3.176   -0.306817   0.079257   
  10.434  0.028    0.396   0.212   -0.068287  -0.073613  -0.862   3.61     3.498   0.499794    0.564254   
  10.434  0.067    0.389   0.209   -0.21788   -0.141539  1.39     3.11     2.267   -1.226525   -0.759246  
  10.434  0.049    0.323   0.169   -0.183977  -0.211154  2.892    5.325    2.327   -1.078801   -0.678377  
  10.434  0.023    0.291   0.149   -0.202988  -0.547139  -0.233   0.325    0.248   -1.601642   2.885689   
  10.434  0.103    0.354   0.163   -0.464693  -0.381048  0.687    4.129    3.35    -0.544844   -0.701551  
  10.434  0.071    0.4     0.211   -0.260374  -0.329978  1.211    2.35     1.437   0.004886    0.942463   
  10.434  0.092    0.373   0.209   -0.453771  -0.481422  1.544    2.838    1.678   -0.722507   -0.10311   
  10.434  0.05     0.329   0.174   -0.229364  -0.210912  0.905    1.659    1.332   -0.818009   -0.37603   
  10.434  0.026    0.345   0.192   -0.169838  -0.156174  -1.771   4.042    3.193   0.714967    0.725977   
  10.438  0.029    0.347   0.201   -0.16853   -0.320645  1.39     3.33     1.958   -1.432035   -1.748833  
  10.438  0.069    0.368   0.193   -0.32114   -0.311879  0.551    2.391    3.102   0.156251    0.466694   
  10.438  0.094    0.347   0.157   -0.376162  -0.512018  -0.925   2.574    1.218   1.249141    1.700752   
  10.438  0.094    0.334   0.134   -0.467716  -0.518682  1.121    3.775    1.614   -0.170529   -0.288678  
  10.438  0.012    0.367   0.191   -0.041659  -0.040711  -0.33    1.174    1.106   0.576487    0.376251   
  10.438  0.029    0.381   0.209   -0.151063  -0.098761  0.465    1.784    1.848   -0.54978    -0.186346  
  10.438  0.065    0.375   0.194   -0.18014   -0.136671  1.046    0.227    1.829   -2.433664   1.840819   
  10.438  0.027    0.333   0.148   -0.150134  -0.341529  0.58     1.296    1.281   0.546917    1.848517   
  10.438  0.064    0.327   0.182   -0.268338  -0.119404  0.291    1.122    0.225   -0.097071   0.180362   
  10.438  0.032    0.366   0.174   -0.124379  -0.067357  1.452    3.059    0.993   -0.495405   0.083621   
  10.438  0.076    0.341   0.21    -0.394833  -0.459582  1.78     2.304    0.693   -1.314157   -1.47738   
  10.438  0.082    0.343   0.163   -0.309591  -0.369372  1.14     1.904    2.11    -0.897728   -0.546862  
  10.438  0.065    0.375   0.183   -0.319759  -0.342607  2.614    2.837    0.838   -1.257705   -2.306196  
  10.438  0.094    0.362   0.203   -0.386081  -0.265398  -0.75    4.07     2.764   0.20212     0.69793    
  10.438  0.075    0.298   0.183   -0.58442   -0.766502  -1.189   1.923    1.586   0.051027    -0.173263  
  10.438  0.027    0.385   0.212   -0.141492  -0.143037  1.548    2.051    1.652   -1.147162   -2.076615  
  10.438  0.048    0.361   0.207   -0.256276  -0.180243  -0.07    2.717    2.238   -0.197215   -0.346371  
  10.438  0.059    0.424   0.222   -0.116876  -0.101946  -0.204   3.897    1.559   0.344165    1.206128   
  10.438  0.043    0.304   0.144   -0.231149  -0.342115  0.169    2.072    2.375   -1.229425   -1.305239  
  10.438  0.033    0.388   0.202   -0.140223  -0.233779  2.343    2.918    0.587   -0.929109   1.00936    
  10.438  0.043    0.369   0.201   -0.17436   -0.44087   1.233    2.572    2.218   -0.108129   0.078831   
  10.438  0.066    0.38    0.174   -0.199906  -0.302386  -0.35    1.696    1.283   0.739217    0.743878   
  10.438  0.076    0.336   0.185   -0.353244  -0.339483  1.418    1.473    0.695   -0.74321    -0.621385  
  10.438  0.054    0.331   0.169   -0.271504  -0.273686  0.848    5.478    2.918   -0.162358   -0.474546  
  10.438  0.094    0.337   0.158   -0.413712  -0.280188  1.794    3.772    2.23    -0.031726   0.908824   
  10.438  0.06     0.373   0.193   -0.329012  -0.37066   1.829    3.51     2.336   -1.129405   -1.285535  
  10.438  0.062    0.377   0.214   -0.248231  -0.113287  0.922    4.074    3.558   -0.689355   -0.596592  
  10.438  0.047    0.348   0.156   -0.251264  -0.282963  1.203    2.365    2.271   -0.032295   0.646283   
  10.438  0.075    0.375   0.183   -0.257033  -0.214525  1.291    2.191    1.113   -0.583554   -0.538751  
  10.438  0.057    0.349   0.168   -0.21598   -0.265514  1.0      2.035    1.226   -0.55941    -0.189335  
  10.438  0.086    0.369   0.185   -0.485305  -0.411148  -0.737   2.613    2.098   0.864271    0.664348   
  10.438  0.078    0.358   0.147   -0.323413  -0.593494  0.226    1.147    0.474   -1.709781   1.869144   
  10.438  0.069    0.362   0.182   -0.223474  -0.171102  1.616    1.051    0.696   -1.558721   0.976312   
  10.438  0.013    0.381   0.232   -0.077093  -0.177677  -1.006   2.012    2.499   0.074462    -0.54857   
  10.438  0.055    0.363   0.178   -0.213939  -0.271044  1.354    2.174    1.096   -1.202908   -0.992689  
  10.438  0.084    0.348   0.181   -0.258155  -0.242899  -0.904   2.052    1.009   0.440931    -0.119598  
  10.438  0.069    0.369   0.177   -0.244852  -0.145672  1.996    2.808    0.196   -0.678144   1.665956   
  10.438  0.087    0.384   0.214   -0.400076  -0.474393  2.014    1.715    2.071   -0.278907   1.868163   
  10.438  0.053    0.34    0.144   -0.262392  -0.192713  0.25     5.146    4.155   -0.211059   0.11675    
  10.438  0.086    0.408   0.208   -0.364721  -0.275979  2.102    4.48     2.867   -1.085193   -0.801561  
  10.438  0.051    0.405   0.191   -0.160067  -0.049619  2.744    4.928    1.393   -0.435848   0.036934   
  10.438  0.078    0.35    0.163   -0.299755  -0.286352  -1.008   2.688    1.83    0.891922    1.52462    
  10.438  0.077    0.389   0.216   -0.309975  -0.231067  2.385    4.127    2.118   -0.790053   -0.969622  
  10.438  0.08     0.396   0.163   -0.227303  -0.087799  0.017    1.366    2.44    -0.036266   -0.582002  
  10.438  0.042    0.321   0.166   -0.264065  -0.224801  0.828    1.14     0.653   -0.17674    -2.166027  
  10.438  0.062    0.394   0.156   -0.08715   -0.092603  -0.253   1.948    1.827   0.392729    1.055873   
  10.438  0.057    0.407   0.185   -0.17497   -0.187217  0.485    1.151    1.239   -0.034983   0.745248   
  10.438  0.114    0.419   0.221   -0.301174  -0.123635  0.533    3.832    2.659   0.016576    0.91067    
  10.438  0.056    0.331   0.165   -0.279973  -0.349467  -1.532   3.765    1.821   0.72891     0.748009   
  10.438  0.057    0.353   0.151   -0.223637  -0.043799  0.835    2.785    3.709   -0.287449   -0.199202  
  10.438  0.031    0.346   0.183   -0.11433   -0.168663  1.378    2.535    1.417   -1.463089   -1.41387   
  10.438  0.079    0.354   0.168   -0.289477  -0.205506  -0.335   4.432    2.858   0.177215    0.150347   
  10.438  0.098    0.335   0.159   -0.429379  -0.472931  -1.421   1.167    1.314   0.607116    -0.330566  
  10.438  0.079    0.336   0.143   -0.326008  -0.421779  0.759    1.823    1.033   -0.949501   -0.723555  
  10.438  0.064    0.3     0.176   -0.448006  -0.418294  2.382    3.826    1.624   -0.594123   -0.034301  
  10.438  0.076    0.351   0.152   -0.250545  -0.167924  -1.08    1.199    0.7     1.575518    -0.141811  
  10.438  0.056    0.385   0.222   -0.231871  -0.215838  0.528    3.076    2.331   -0.053123   0.418704   
  10.438  0.086    0.339   0.119   -0.343414  -0.34917   -0.322   2.549    2.27    0.306667    0.59254    
  10.438  0.07     0.352   0.175   -0.236868  -0.225356  0.112    1.063    0.49    -1.536838   -2.735953  
  10.438  0.113    0.35    0.156   -0.513701  -0.466635  2.318    2.953    0.565   -0.586077   -1.062202  
  10.438  0.106    0.369   0.181   -0.320143  -0.236576  1.648    1.672    1.572   -2.136767   -2.69085   
  10.438  0.05     0.345   0.205   -0.281342  -0.279546  -0.028   2.832    2.928   -0.508103   -0.288042  
  10.438  0.097    0.343   0.142   -0.42974   -0.36777   1.002    2.609    2.112   -0.836003   -1.022057  
  10.438  0.117    0.414   0.21    -0.426291  -0.404516  1.211    2.92     1.167   -0.158491   0.446921   
  10.438  0.038    0.35    0.159   -0.123729  -0.069888  0.611    1.102    0.615   -2.302746   0.772188   
  10.438  0.08     0.352   0.179   -0.259793  -0.299186  1.22     1.334    0.367   0.007915    2.543387   
  10.438  0.079    0.336   0.16    -0.358208  -0.29995   0.268    0.913    1.517   -0.57035    -0.983127  
  10.438  0.069    0.35    0.177   -0.299311  -0.304593  1.907    2.204    0.184   -0.608684   -1.392118  
  10.438  0.073    0.383   0.185   -0.245382  -0.214777  0.515    1.842    1.656   -1.891813   -1.151066  
  10.438  0.035    0.345   0.171   -0.17374   -0.263985  0.225    3.518    2.109   -0.001503   -0.021014  
  10.438  0.052    0.319   0.135   -0.262987  -0.092124  1.177    2.142    2.781   0.383792    2.194489   
  10.438  0.116    0.344   0.154   -0.562464  -0.602595  -1.554   3.323    2.518   0.814329    0.355623   
  10.438  0.037    0.306   0.186   -0.290429  -0.326943  -1.12    4.157    1.03    0.946732    0.607434   
  10.438  0.051    0.318   0.145   -0.312222  -0.192215  1.566    0.858    1.29    -0.944826   2.163074   
  10.438  0.093    0.359   0.165   -0.255644  -0.081589  0.522    2.249    2.426   -1.395842   -1.034667  
  10.438  0.075    0.334   0.175   -0.347116  -0.339553  1.34     2.233    2.135   0.29572     0.870998   
  10.438  0.075    0.385   0.213   -0.207676  -0.214716  0.937    3.408    2.667   -0.468737   -0.074476  
  10.438  0.055    0.322   0.17    -0.250607  -0.18947   0.018    1.151    3.024   -0.68231    -0.477074  
  10.438  0.086    0.381   0.209   -0.362645  -0.266568  -0.993   4.185    2.468   0.431673    0.129646   
  10.438  0.063    0.355   0.159   -0.275751  -0.337529  1.47     1.005    0.236   -1.585379   2.919594   
  10.438  0.063    0.364   0.158   -0.121806  0.011857   0.964    2.093    2.33    -0.851518   -0.19069   
  10.438  0.113    0.321   0.132   -0.426024  -0.378575  0.192    3.716    1.745   -0.078494   -0.340164  
  10.438  0.11     0.395   0.15    -0.351538  -0.123173  1.741    4.129    1.322   0.223011    0.932985   
  10.438  0.051    0.329   0.189   -0.366994  -0.497125  -2.098   5.3      2.9     0.813002    0.853354   
  10.438  0.12     0.362   0.164   -0.442712  -0.46789   -0.159   1.202    2.204   0.588237    0.558296   
  10.438  0.071    0.333   0.171   -0.248684  -0.320176  -0.551   2.692    2.375   0.269822    -0.028047  
  10.438  0.086    0.387   0.196   -0.294194  -0.292659  0.136    3.676    2.525   -0.29723    -0.517021  
  10.438  0.014    0.301   0.169   -0.162786  -0.320074  0.888    2.852    2.555   -0.00685    0.466621   
  10.438  0.064    0.372   0.197   -0.356473  -0.416192  -0.388   0.705    2.241   -2.563788   -0.733     
  10.438  0.05     0.39    0.197   -0.097712  -0.150145  0.21     1.211    1.248   0.806808    0.351487   
  10.438  0.064    0.36    0.141   -0.172177  -0.287229  0.932    2.242    1.581   -0.940244   0.540661   
  10.438  0.057    0.417   0.216   -0.113948  -0.088939  3.764    5.488    1.854   -1.59157    -1.615834  
  10.438  0.048    0.321   0.156   -0.226388  -0.315571  2.018    2.47     1.092   -1.312942   -1.042677  
  10.438  0.029    0.396   0.192   -0.0834    -0.200727  0.087    2.771    1.749   -0.004166   -0.028815  
  10.438  0.1      0.381   0.176   -0.314675  -0.09808   0.543    3.064    2.746   -0.635054   -0.908001  
  10.438  0.083    0.314   0.176   -0.366829  -0.427025  0.65     4.172    2.653   -0.110774   -0.395523  
  10.438  0.055    0.352   0.176   -0.301093  -0.357231  2.024    3.825    2.329   -0.300636   1.244921   
  10.438  0.026    0.342   0.18    -0.115204  -0.227868  -0.084   4.43     1.468   0.254855    0.855733   
  10.438  0.093    0.344   0.178   -0.360359  -0.105031  -1.275   3.963    1.874   0.824216    1.118276   
  10.438  0.067    0.362   0.182   -0.303509  -0.238602  0.69     1.497    0.747   -0.547335   0.598492   
  10.443  0.071    0.364   0.185   -0.341739  -0.458443  0.933    3.169    2.131   -0.045706   -0.257015  
  10.443  0.058    0.314   0.164   -0.293276  -0.450365  0.297    1.215    0.65    -2.675665   -1.65984   
  10.443  0.015    0.361   0.192   -0.06569   -0.124801  0.672    1.152    1.858   2.767874    2.594174   
  10.443  0.063    0.413   0.212   -0.20281   -0.046473  2.939    3.995    0.74    -0.590844   0.466329   
  10.443  0.052    0.281   0.163   -0.308518  -0.488183  0.843    1.05     1.374   0.570568    1.288852   
  10.443  0.062    0.372   0.19    -0.225553  -0.155074  0.532    4.355    2.71    -0.045515   0.421254   
  10.443  0.064    0.328   0.182   -0.32231   -0.155877  0.471    2.689    1.656   0.133935    0.032598   
  10.443  0.067    0.374   0.184   -0.351137  -0.401505  -0.502   1.986    1.238   0.519835    1.201357   
  10.443  0.04     0.357   0.192   -0.181462  -0.29064   3.378    3.911    1.567   -0.692665   0.478198   
  10.443  0.075    0.351   0.176   -0.376517  -0.231597  1.492    5.146    0.997   -2.350535   -1.655091  
  10.443  0.059    0.331   0.144   -0.286087  -0.378402  1.961    4.878    4.296   -0.154705   0.056124   
  10.443  0.068    0.38    0.191   -0.217083  -0.208809  -0.059   3.567    3.975   -0.034889   0.079233   
  10.443  0.062    0.378   0.191   -0.288153  -0.212626  0.101    2.323    3.141   0.207956    0.766006   
  10.443  0.096    0.398   0.187   -0.378373  -0.345818  0.687    2.741    2.318   -0.988311   -1.06711   
  10.443  0.084    0.369   0.19    -0.410959  -0.332607  1.614    2.702    1.775   -1.00148    0.220027   
  10.443  0.105    0.409   0.209   -0.384755  -0.359013  0.571    1.904    1.702   1.388348    1.594605   
  10.443  0.091    0.339   0.153   -0.35522   -0.266817  -0.439   2.74     1.827   0.218607    0.134965   
  10.443  0.052    0.414   0.216   -0.197722  -0.131214  0.871    3.644    2.035   0.184678    0.468012   
  10.443  0.031    0.378   0.219   -0.216978  -0.315358  0.439    2.969    1.404   0.365755    1.059605   
  10.443  0.063    0.382   0.217   -0.289505  -0.353988  2.034    3.349    1.88    -0.11937    0.53979    
  10.443  0.06     0.339   0.179   -0.218852  -0.437098  1.798    1.58     1.457   -0.42903    0.204197   
  10.443  0.076    0.363   0.193   -0.331788  -0.329186  1.305    2.392    0.815   -1.042045   -0.562247  
  10.443  0.093    0.376   0.158   -0.291882  -0.118465  1.204    2.643    1.039   -0.814615   -0.236628  
  10.443  0.058    0.348   0.13    -0.173973  -0.168171  -0.232   0.547    1.109   -0.756747   1.290306   
  10.443  0.055    0.33    0.167   -0.267295  -0.29671   0.093    1.07     0.501   -1.958169   -0.287811  
  10.443  0.076    0.352   0.158   -0.296595  -0.373999  -1.126   3.472    2.252   1.009632    0.950736   
  10.443  0.055    0.328   0.163   -0.227603  -0.218261  1.244    1.25     1.203   -2.403486   -2.395149  
  10.443  0.084    0.385   0.211   -0.384692  -0.268065  1.977    3.879    2.227   -1.320054   -0.715517  
  10.443  0.043    0.318   0.176   -0.25315   -0.330105  0.413    1.605    1.905   0.260386    -0.474553  
  10.443  0.066    0.344   0.168   -0.118194  -0.108248  -1.022   2.827    1.096   1.131041    1.881453   
  10.443  0.026    0.358   0.182   -0.086156  -0.050316  1.938    4.173    1.6     -1.02322    0.076641   
  10.443  0.044    0.322   0.158   -0.273322  -0.303204  -0.076   1.217    1.179   -2.037115   -0.352076  
  10.443  0.084    0.389   0.161   -0.27142   -0.376041  0.692    1.519    1.327   -1.993907   -1.160771  
  10.443  0.104    0.39    0.171   -0.440595  -0.502483  2.04     3.322    2.396   0.087729    1.002372   
  10.443  0.048    0.35    0.202   -0.205133  -0.227085  -1.323   2.251    1.185   1.479249    1.155727   
  10.443  0.044    0.341   0.137   -0.104567  -0.116616  1.054    0.795    2.036   -0.352784   1.404584   
  10.443  0.065    0.369   0.208   -0.321666  -0.472682  -0.054   2.678    3.711   -0.15242    -0.117634  
  10.443  0.08     0.346   0.183   -0.39437   -0.637316  0.606    2.973    2.747   0.580611    1.018028   
  10.443  0.074    0.346   0.158   -0.293994  -0.326193  1.87     2.059    1.381   -1.643473   -2.090769  
  10.443  0.052    0.34    0.209   -0.266008  -0.271463  0.07     4.223    2.133   0.202416    0.326372   
  10.443  0.091    0.372   0.183   -0.328726  -0.235204  2.542    5.743    2.355   -1.483429   -0.965049  
  10.443  0.025    0.381   0.192   -0.109573  -0.117273  -0.18    2.285    1.895   0.120004    -0.083503  
  10.443  0.083    0.325   0.155   -0.41687   -0.326277  1.856    2.816    1.311   -1.138412   0.039397   
  10.443  0.041    0.368   0.185   -0.206396  -0.265675  0.098    4.458    2.476   0.143469    0.548428   
  10.443  0.066    0.409   0.215   -0.310287  -0.203054  -0.696   0.865    0.687   2.854048    -2.295833  
  10.443  0.068    0.337   0.154   -0.350685  -0.338239  3.085    4.073    2.342   -0.531999   0.398909   
  10.443  0.047    0.355   0.159   -0.134183  -0.06757   1.003    2.066    2.449   -1.641574   -1.072902  
  10.443  0.03     0.351   0.15    -0.055442  -0.039819  0.395    2.232    1.266   0.48078     0.785167   
  10.443  0.056    0.334   0.148   -0.280476  -0.455139  1.59     2.618    3.808   -1.105679   -0.616061  
  10.443  0.084    0.355   0.15    -0.287118  -0.207789  2.421    2.722    0.747   -0.638682   1.854249   
  10.443  0.091    0.356   0.169   -0.364181  -0.406002  1.015    1.343    0.511   -1.50489    -1.791207  
  10.443  0.085    0.311   0.138   -0.462954  -0.574266  1.559    2.284    1.305   -0.793105   -0.458487  
  10.443  0.063    0.357   0.15    -0.216258  -0.195183  1.966    3.775    2.818   -0.138738   0.415665   
  10.443  0.038    0.337   0.169   -0.092604  -0.094725  3.278    4.747    1.477   -1.268659   -0.969476  
  10.443  0.039    0.386   0.185   -0.14075   -0.106927  0.072    2.573    0.846   0.405402    0.884564   
  10.443  0.08     0.393   0.206   -0.252919  -0.114133  0.293    5.518    3.701   0.304132    0.828006   
  10.443  0.061    0.361   0.179   -0.294614  -0.336574  0.952    2.704    1.202   -0.417053   -0.768037  
  10.443  0.108    0.355   0.185   -0.508799  -0.644037  1.639    2.984    1.532   -0.551541   0.135171   
  10.443  0.068    0.342   0.172   -0.321353  -0.283157  1.295    2.74     2.254   -0.011961   0.917085   
  10.443  0.055    0.366   0.174   -0.324411  -0.208834  1.533    1.94     2.317   0.122301    1.086326   
  10.443  0.104    0.379   0.165   -0.502822  -0.45748   -1.088   2.206    1.135   1.74897     2.216105   
  10.443  0.076    0.319   0.148   -0.287121  -0.314238  0.178    1.671    2.433   -0.428955   -0.845977  
  10.443  0.078    0.35    0.156   -0.357553  -0.425037  0.738    2.954    1.915   -0.054601   0.093957   
  10.443  0.065    0.368   0.172   -0.231631  -0.359563  0.803    0.998    1.388   -0.562965   0.796033   
  10.443  0.015    0.343   0.204   -0.076041  -0.051079  0.462    3.253    1.739   0.960511    1.262987   
  10.443  0.051    0.359   0.204   -0.194567  -0.38048   -0.371   3.021    2.232   0.533827    0.403297   
  10.443  0.07     0.354   0.155   -0.304632  -0.291549  1.681    2.598    2.034   -1.184365   -0.242814  
  10.443  0.035    0.336   0.168   -0.188305  -0.163648  1.887    1.859    1.799   -0.682345   0.407966   
  10.443  0.007    0.337   0.221   -0.205205  -0.308003  -0.261   1.309    1.436   -0.281055   -0.617449  
  10.443  0.107    0.414   0.179   -0.36155   -0.226515  0.167    1.28     1.678   -1.611998   -0.876183  
  10.443  0.088    0.325   0.138   -0.375428  -0.494996  0.229    4.689    3.598   -0.101482   -0.020295  
  10.443  0.084    0.356   0.144   -0.270001  -0.330769  -1.024   3.772    3.213   1.137751    0.897452   
  10.443  0.051    0.341   0.139   -0.238776  -0.258466  1.956    3.978    3.01    -1.502685   -0.674863  
  10.443  0.069    0.354   0.201   -0.278392  -0.263794  0.006    0.624    0.944   -0.398675   -0.368605  
  10.443  0.09     0.328   0.164   -0.326119  -0.279033  1.766    3.249    1.588   -0.639464   -0.450059  
  10.443  0.053    0.408   0.168   -0.151395  -0.161692  0.367    1.662    1.331   0.58302     0.988341   
  10.443  0.065    0.35    0.184   -0.268596  -0.357452  1.05     1.929    1.152   -0.789999   -0.638626  
  10.443  0.066    0.32    0.183   -0.330905  -0.543483  -0.462   4.227    3.734   0.653929    1.056337   
  10.443  0.055    0.357   0.181   -0.213652  -0.099341  -0.884   5.3      3.326   0.645523    1.046542   
  10.443  0.02     0.341   0.145   -0.10919   -0.174048  -0.861   1.857    1.192   -0.127055   -0.0672    
  10.443  0.109    0.401   0.211   -0.438791  -0.408362  0.78     1.68     0.337   -1.530478   2.033816   
  10.443  0.063    0.335   0.169   -0.303643  -0.312218  0.053    4.83     4.229   0.15314     0.555016   
  10.443  0.044    0.367   0.189   -0.279391  -0.37143   0.394    1.232    1.585   -1.351088   -0.508424  
  10.443  0.073    0.354   0.178   -0.342816  -0.323673  2.306    2.809    1.974   -0.809521   0.32769    
  10.443  0.088    0.361   0.165   -0.379214  -0.354854  -0.274   3.773    3.892   0.548878    0.596285   
  10.443  0.039    0.439   0.218   -0.170165  -0.111186  0.061    1.191    1.525   1.151325    0.874095   
  10.443  0.075    0.329   0.145   -0.302598  -0.36116   -0.565   3.879    2.384   0.336658    0.095238   
  10.443  0.055    0.368   0.179   -0.305903  -0.405449  -1.707   4.188    1.723   1.324067    1.025075   
  10.443  0.072    0.4     0.221   -0.349488  -0.408069  2.595    4.007    3.944   -1.238289   -1.388386  
  10.443  0.097    0.392   0.164   -0.307871  -0.271417  -0.174   2.495    2.438   0.705365    0.729882   
  10.443  0.065    0.404   0.213   -0.223074  -0.156781  2.282    2.113    1.135   -1.110804   0.725704   
  10.443  0.087    0.342   0.175   -0.343392  -0.274241  0.416    1.907    2.32    0.024948    0.4558     
  10.443  0.067    0.344   0.163   -0.42681   -0.645478  3.582    5.186    1.558   -1.343007   -0.873579  
  10.443  0.053    0.354   0.153   -0.129087  -0.11513   -0.946   1.905    2.104   0.826376    0.292123   
  10.443  0.088    0.343   0.134   -0.352115  -0.388607  0.061    2.281    2.241   -0.252488   -0.06878   
  10.443  0.082    0.357   0.153   -0.285303  -0.063975  2.072    4.891    3.854   -0.633047   0.037727   
  10.443  0.059    0.352   0.189   -0.257816  -0.372468  0.879    3.317    1.393   -0.20438    -0.68082   
  10.443  0.078    0.325   0.185   -0.39844   -0.360048  2.653    3.37     1.598   -1.180489   -1.371112  
  10.443  0.039    0.36    0.182   -0.253442  -0.482169  1.678    3.709    2.571   -0.510407   -0.024726  
  10.443  0.128    0.369   0.162   -0.376748  -0.102073  1.137    1.468    1.654   -1.465262   -0.29151   
  10.448  0.059    0.335   0.199   -0.270359  -0.525289  1.785    2.242    1.144   -0.504221   1.374523   
  10.448  0.029    0.348   0.203   -0.236719  -0.290583  1.37     1.156    0.797   -0.190327   1.509448   
  10.448  0.066    0.348   0.181   -0.286586  -0.381655  0.553    3.961    3.799   -0.019313   0.071164   
  10.448  0.08     0.39    0.205   -0.299708  -0.261575  0.666    0.991    0.678   -0.022662   -0.567199  
  10.448  0.102    0.344   0.145   -0.39631   -0.161987  0.62     0.94     1.13    0.637918    -0.206737  
  10.448  0.043    0.355   0.164   -0.082107  -0.073331  0.555    3.73     2.481   0.052362    0.582863   
  10.448  0.058    0.335   0.171   -0.203124  -0.244915  -0.524   1.423    1.679   0.766231    -0.255679  
  10.448  0.057    0.351   0.2     -0.335227  -0.263376  0.753    4.356    2.678   0.051444    0.35695    
  10.448  0.033    0.362   0.179   -0.094125  -0.109297  1.545    1.923    1.008   -1.173118   0.153779   
  10.448  0.025    0.393   0.2     -0.086692  -0.07935   1.729    2.924    1.939   -1.252373   -0.931644  
  10.448  0.061    0.344   0.158   -0.257444  -0.238573  1.391    2.64     1.917   -0.16681    0.318154   
  10.448  0.078    0.335   0.191   -0.513385  -0.396051  0.855    3.071    2.513   0.09797     -0.087833  
  10.448  0.096    0.361   0.161   -0.423821  -0.335301  1.931    1.139    1.257   -0.489572   1.077507   
  10.448  0.064    0.328   0.121   -0.173056  -0.022577  -0.154   2.68     2.264   0.359079    -0.262768  
  10.448  0.052    0.325   0.159   -0.337399  -0.270814  -1.536   3.099    1.513   1.723812    1.418739   
  10.448  0.077    0.327   0.157   -0.377707  -0.471222  1.912    2.917    0.698   -1.293325   -1.046688  
  10.448  0.107    0.338   0.144   -0.497689  -0.469661  2.476    3.054    1.361   -0.26876    0.698367   
  10.448  0.077    0.377   0.175   -0.287423  -0.26791   2.68     3.374    1.431   -0.824277   0.267509   
  10.448  0.078    0.372   0.182   -0.221968  -0.350673  2.418    2.9      1.959   -1.150494   0.242518   
  10.448  0.081    0.34    0.167   -0.271091  -0.242618  0.974    2.36     0.848   0.285669    1.66685    
  10.448  0.057    0.347   0.153   -0.16941   -0.166597  2.746    4.993    2.67    -0.748115   0.075574   
  10.448  0.061    0.336   0.162   -0.298486  -0.394303  0.657    3.154    3.482   -0.10376    0.008152   
  10.448  0.053    0.335   0.163   -0.167279  -0.274484  0.579    0.933    1.338   -0.725569   -0.054962  
  10.448  0.05     0.344   0.157   -0.183295  -0.165294  1.001    3.962    2.223   -0.446474   0.025034   
  10.448  0.047    0.335   0.157   -0.125893  -0.231443  2.034    2.162    0.946   -1.464433   -1.120802  
  10.448  0.082    0.383   0.174   -0.37457   -0.289898  0.08     1.309    1.38    0.774297    1.119947   
  10.448  0.088    0.356   0.186   -0.33282   -0.373598  3.501    4.631    1.668   -1.689499   -2.398726  
  10.448  0.013    0.309   0.153   -0.203782  -0.115343  0.672    1.478    2.104   -0.28057    0.166693   
  10.448  0.074    0.307   0.192   -0.453862  -0.563629  2.373    1.991    0.867   -0.459558   1.301655   
  10.448  0.067    0.362   0.188   -0.294265  -0.396799  0.919    1.172    0.279   0.325662    2.4017     
  10.448  0.072    0.38    0.183   -0.315339  -0.364235  2.391    2.728    0.58    -1.173688   0.347214   
  10.448  0.057    0.368   0.227   -0.297323  -0.437014  -0.582   3.378    2.124   0.33694     0.527173   
  10.448  0.084    0.343   0.125   -0.296365  -0.40718   -1.738   2.899    1.553   1.162913    1.18881    
  10.448  0.051    0.349   0.186   -0.185913  -0.037947  -0.221   2.487    2.697   -0.291295   -0.776267  
  10.448  0.087    0.369   0.134   -0.289594  -0.163436  0.164    1.449    1.485   0.070826    0.315019   
  10.448  0.064    0.378   0.17    -0.199468  -0.295442  0.731    3.651    2.959   0.205232    0.75067    
  10.448  0.056    0.35    0.187   -0.291158  -0.233332  0.31     2.724    1.166   -0.02679    -0.11142   
  10.448  0.059    0.315   0.144   -0.229478  -0.416864  1.173    3.549    2.273   -0.465426   0.220599   
  10.448  0.049    0.351   0.203   -0.300809  -0.173954  3.296    3.736    0.131   -1.065941   -0.280978  
  10.448  0.049    0.335   0.139   -0.240019  -0.190193  0.157    1.338    1.908   0.015303    0.369675   
  10.448  0.056    0.374   0.165   -0.262062  -0.453442  0.118    4.656    4.068   0.612644    1.151555   
  10.448  0.088    0.404   0.205   -0.389127  -0.301935  0.405    5.049    3.613   0.162404    0.591382   
  10.448  0.065    0.378   0.195   -0.254641  -0.239522  2.241    2.402    1.816   -1.711109   2.151685   
  10.448  0.057    0.321   0.2     -0.331414  -0.367342  1.281    1.541    2.263   -0.955514   -0.146607  
  10.448  0.052    0.324   0.163   -0.348858  -0.508829  0.702    2.124    1.87    -1.6566     -0.684704  
  10.448  0.064    0.37    0.148   -0.209183  -0.031383  1.782    3.851    2.398   -0.334447   -0.082564  
  10.448  0.067    0.378   0.165   -0.179244  -0.064287  1.742    2.82     0.253   -0.794416   -0.254308  
  10.448  0.016    0.308   0.156   -0.13305   -0.111132  1.499    2.94     1.382   -0.740559   -0.112766  
  10.448  0.068    0.349   0.178   -0.373681  -0.308069  0.252    0.373    0.202   2.246026    1.447326   
  10.448  0.078    0.382   0.19    -0.287625  -0.199299  2.257    4.012    0.84    -0.924871   0.251426   
  10.448  0.095    0.356   0.129   -0.315902  -0.218932  1.011    1.052    1.742   -0.87219    1.007037   
  10.448  0.059    0.377   0.185   -0.278869  -0.391694  -0.747   3.66     2.165   1.369594    1.435382   
  10.448  0.084    0.332   0.134   -0.238886  -0.037828  2.187    3.861    0.767   -1.424006   -1.472298  
  10.448  0.066    0.36    0.209   -0.326623  -0.199873  3.588    6.186    0.883   -1.432318   -1.155565  
  10.448  0.047    0.347   0.184   -0.173879  -0.195612  1.832    3.607    1.19    -0.554356   -0.126761  
  10.448  0.06     0.37    0.189   -0.173231  -0.323776  1.911    1.891    1.075   -0.79175    -0.219862  
  10.448  0.043    0.309   0.153   -0.185509  -0.316479  -0.188   0.445    1.135   -0.93439    0.38211    
  10.448  0.031    0.365   0.159   -0.044858  -0.11439   -0.93    3.005    1.723   0.7223      0.026781   
  10.448  0.099    0.346   0.16    -0.353741  -0.381366  -0.607   1.792    2.721   0.385983    0.328545   
  10.448  0.047    0.352   0.169   -0.258934  -0.349358  -1.376   1.902    0.859   1.496817    1.518035   
  10.448  0.081    0.365   0.198   -0.369211  -0.289772  -1.467   3.353    3.169   0.762695    0.883736   
  10.448  0.061    0.353   0.166   -0.187492  -0.087977  2.342    1.861    0.287   -1.59521    -2.034437  
  10.448  0.039    0.326   0.174   -0.159453  -0.321349  2.122    2.797    0.904   -0.727166   -0.464261  
  10.448  0.041    0.33    0.154   -0.207798  -0.382749  -1.135   3.934    3.051   1.201307    1.403167   
  10.448  0.062    0.306   0.137   -0.384161  -0.540262  0.125    0.172    0.487   1.335098    2.389591   
  10.448  0.104    0.369   0.156   -0.34438   -0.304745  1.824    3.434    1.072   -1.365295   -0.307699  
  10.448  0.031    0.334   0.203   -0.244044  -0.521175  0.721    3.387    2.228   -0.353724   -0.085548  
  10.448  0.054    0.361   0.169   -0.251183  -0.228872  -0.838   4.973    3.085   0.504993    0.488003   
  10.448  0.072    0.344   0.158   -0.338132  -0.459175  1.742    1.914    2.088   -0.096767   1.172366   
  10.448  0.104    0.35    0.141   -0.412252  -0.398007  1.037    2.134    1.154   -1.249019   -1.234218  
  10.448  0.07     0.335   0.167   -0.37519   -0.402244  2.388    3.448    2.456   -0.82802    0.077368   
  10.448  0.114    0.387   0.185   -0.418313  -0.236397  1.3      1.083    0.97    0.352673    1.928976   
  10.448  0.079    0.366   0.166   -0.31171   -0.257447  -0.214   3.64     2.67    -0.026679   0.173      
  10.448  0.075    0.342   0.187   -0.423208  -0.380724  0.569    1.996    1.867   -2.41851    -1.570558  
  10.448  0.106    0.347   0.189   -0.429343  -0.332984  1.053    1.891    1.612   -1.599999   -1.262246  
  10.448  0.067    0.382   0.221   -0.252053  -0.166457  1.868    0.668    1.319   -1.048937   2.858506   
  10.448  0.074    0.375   0.192   -0.290495  -0.266948  -0.985   1.468    1.396   0.91356     -0.238449  
  10.448  0.054    0.392   0.24    -0.248726  -0.163975  1.291    3.521    1.026   -1.114936   -0.910683  
  10.448  0.1      0.348   0.195   -0.398773  -0.523937  1.784    3.55     0.939   -0.658724   0.087505   
  10.448  0.061    0.325   0.151   -0.201103  -0.187088  1.822    2.161    0.377   -0.835484   0.870858   
  10.448  0.046    0.316   0.175   -0.292131  -0.34111   -1.315   7.119    4.255   0.667706    0.657911   
  10.448  0.057    0.354   0.192   -0.295763  -0.390258  -0.658   1.262    1.533   -0.429547   -0.162699  
  10.448  0.054    0.353   0.213   -0.263374  -0.266376  1.839    5.187    1.704   -2.101861   -1.303114  
  10.448  0.085    0.36    0.199   -0.429776  -0.511275  0.688    4.516    2.606   0.162521    0.675153   
  10.448  0.074    0.333   0.196   -0.433759  -0.612862  1.857    2.178    1.285   -0.516208   0.377081   
  10.448  0.044    0.358   0.227   -0.311561  -0.343652  3.176    4.669    1.595   -1.544173   -1.65476   
  10.448  0.06     0.332   0.178   -0.2851    -0.404302  -0.86    2.021    1.332   1.309077    0.663839   
  10.448  0.09     0.357   0.179   -0.295772  -0.071842  0.466    1.505    0.707   2.419057    1.693542   
  10.448  0.061    0.308   0.169   -0.237107  -0.382421  1.381    1.068    1.041   -1.988504   2.529665   
  10.448  0.055    0.345   0.15    -0.242473  -0.258023  2.004    2.505    1.756   -0.59585    0.384511   
  10.448  0.054    0.376   0.22    -0.230993  -0.227152  -1.359   4.214    2.857   0.869563    0.923508   
  10.448  0.105    0.399   0.185   -0.402525  -0.320651  0.11     5.505    4.009   -0.08462    -0.080162  
  10.448  0.096    0.334   0.144   -0.237662  -0.35866   2.031    2.829    1.335   -0.471      3.008971   
  10.448  0.086    0.326   0.187   -0.518406  -0.622998  1.831    2.349    0.559   -0.284936   -1.396424  
  10.448  0.059    0.337   0.161   -0.310167  -0.467602  0.344    0.494    1.323   -0.672281   -0.503935  
  10.448  0.053    0.359   0.183   -0.257     -0.152219  0.294    1.992    1.583   -0.099916   -0.493961  
  10.448  0.032    0.369   0.191   -0.211085  -0.397104  -0.18    2.097    1.97    -0.27004    -0.049527  
  10.448  0.102    0.362   0.193   -0.498537  -0.602484  2.97     2.836    0.835   -1.741809   -1.638453  
  10.448  0.118    0.393   0.176   -0.393246  -0.284565  0.159    2.829    1.331   -0.088539   0.334042   
  10.448  0.045    0.322   0.191   -0.219665  -0.163361  0.48     0.665    0.233   -1.803734   0.689312   
  10.452  0.046    0.399   0.217   -0.255974  -0.256051  3.008    4.397    0.674   -1.406944   -1.458181  
  10.452  0.064    0.433   0.234   -0.229204  -0.117517  1.518    3.197    1.99    0.024554    0.501251   
  10.452  0.024    0.352   0.176   -0.097417  -3.39E-4   3.03     2.921    0.792   -1.184713   0.830291   
  10.452  0.058    0.352   0.152   -0.203556  -0.119434  -0.369   4.036    3.672   0.683993    0.654299   
  10.452  0.071    0.374   0.179   -0.225736  -0.293547  1.94     2.461    1.588   -0.953143   -1.128959  
  10.452  0.064    0.4     0.22    -0.280418  -0.374123  -0.705   0.452    1.618   1.049974    0.613095   
  10.452  0.073    0.381   0.2     -0.371114  -0.403997  1.078    2.367    0.794   -0.825558   -0.728327  
  10.452  0.076    0.366   0.2     -0.326908  -0.396985  0.645    3.898    2.357   -0.122074   0.238029   
  10.452  0.059    0.352   0.136   -0.159183  -0.255546  -1.699   4.339    3.228   0.984755    0.51251    
  10.452  0.058    0.393   0.171   -0.187302  -0.231692  1.389    2.395    1.801   -0.469631   0.534223   
  10.452  0.05     0.364   0.185   -0.21774   -0.081097  0.276    1.839    1.455   0.226783    0.625145   
  10.452  0.025    0.376   0.191   -0.050946  0.033209   0.717    1.606    1.011   -0.162703   2.716414   
  10.452  0.039    0.337   0.185   -0.199611  -0.284187  1.434    3.414    2.709   -0.603158   -0.016254  
  10.452  0.067    0.389   0.217   -0.179254  -0.162825  0.091    1.845    1.378   0.366647    0.89069    
  10.452  0.039    0.335   0.184   -0.191112  -0.288275  0.575    1.413    1.91    1.248405    1.086841   
  10.452  0.055    0.399   0.185   -0.116476  -0.061101  0.16     1.735    2.261   -0.076818   0.135379   
  10.452  0.038    0.335   0.173   -0.183775  -0.167814  -0.286   1.461    1.601   0.270572    0.099917   
  10.452  0.107    0.365   0.178   -0.467043  -0.48343   1.574    4.169    2.26    0.018262    0.596675   
  10.452  0.08     0.387   0.206   -0.403906  -0.412904  1.92     2.564    0.502   -1.787589   -0.626716  
  10.452  0.012    0.344   0.2     -0.09346   -0.283405  0.74     2.455    2.161   -1.040778   -0.584769  
  10.452  0.071    0.355   0.203   -0.202693  -0.070555  0.175    2.133    2.561   -0.235623   0.105049   
  10.452  0.081    0.374   0.153   -0.233042  -0.053676  2.31     2.752    1.014   -1.544221   -1.08708   
  10.452  0.064    0.378   0.16    -0.208417  -0.093239  0.276    0.936    0.18    -1.465335   1.007393   
  10.452  0.044    0.362   0.173   -0.195355  -0.149538  0.821    1.374    2.063   -0.90432    -0.045597  
  10.452  0.07     0.387   0.178   -0.34049   -0.360944  0.897    5.411    4.709   0.26574     0.810846   
  10.452  0.063    0.365   0.18    -0.217921  -0.199108  0.089    0.196    1.693   0.418051    0.383405   
  10.452  0.082    0.349   0.189   -0.404957  -0.581687  0.198    0.248    1.527   2.488779    0.696063   
  10.452  0.088    0.358   0.177   -0.385528  -0.365042  1.406    0.734    1.67    0.308935    2.084531   
  10.452  0.073    0.352   0.195   -0.374362  -0.385707  1.901    1.704    0.279   -2.007509   2.684181   
  10.452  0.043    0.345   0.144   -0.211166  -0.280189  0.316    1.533    0.836   -0.239509   0.33818    
  10.452  0.073    0.356   0.185   -0.395953  -0.437669  -1.458   2.475    2.019   1.135069    0.755137   
  10.452  0.071    0.339   0.178   -0.404529  -0.472678  0.939    2.765    3.303   -0.077948   0.004362   
  10.452  0.06     0.358   0.19    -0.247738  -0.280954  1.749    2.581    1.816   -1.767428   -1.737198  
  10.452  0.054    0.338   0.2     -0.274568  -0.334276  1.559    0.443    1.23    -0.516371   1.649496   
  10.452  0.084    0.316   0.146   -0.394156  -0.525116  0.71     1.365    0.832   -1.149083   -2.396401  
  10.452  0.052    0.429   0.214   -0.097391  0.049704   1.306    2.334    3.323   0.027931    1.011987   
  10.452  0.068    0.353   0.195   -0.257592  -0.141092  1.321    2.742    1.31    -0.548441   -0.526479  
  10.452  0.07     0.363   0.186   -0.248092  -0.292929  -0.797   3.785    2.499   0.998093    1.412173   
  10.452  0.049    0.33    0.188   -0.24645   -0.316926  2.63     3.218    1.188   -1.376827   -0.884808  
  10.452  0.018    0.371   0.178   -0.108521  -0.176119  1.665    2.138    2.008   -1.728703   2.94797    
  10.452  0.069    0.367   0.151   -0.288611  -0.093794  1.644    2.02     0.847   -0.557958   -0.171096  
  10.452  0.094    0.395   0.197   -0.30087   -0.26447   0.789    1.448    0.736   -1.66602    -2.605668  
  10.452  0.112    0.371   0.205   -0.461057  -0.480703  2.458    4.868    3.722   -0.683335   -0.018365  
  10.452  0.083    0.384   0.183   -0.306941  -0.211815  3.539    4.069    0.501   -1.478459   0.451986   
  10.452  0.045    0.346   0.169   -0.134184  -0.07151   -2.413   4.008    1.302   1.285632    0.707326   
  10.452  0.053    0.404   0.168   -0.202657  -0.110433  1.976    3.717    2.064   -0.661389   0.214754   
  10.452  0.048    0.346   0.188   -0.343007  -0.39372   -0.942   1.869    1.692   1.361468    1.232402   
  10.452  0.033    0.39    0.203   -0.115024  -0.098631  1.903    4.043    3.322   -0.446042   -0.262323  
  10.452  0.066    0.342   0.169   -0.28388   -0.328224  1.541    1.523    0.506   -0.387525   1.786037   
  10.452  0.051    0.341   0.191   -0.289347  -0.286769  3.237    4.233    0.735   -1.656989   -2.001487  
  10.452  0.054    0.333   0.139   -0.212677  -0.210735  1.063    3.123    2.204   -0.18629    1.036721   
  10.452  0.09     0.371   0.199   -0.346391  -0.446314  3.507    4.096    1.269   -1.492218   -0.94052   
  10.452  0.063    0.362   0.164   -0.247114  -0.068611  0.682    2.724    2.225   -0.411045   -0.190668  
  10.452  0.099    0.376   0.196   -0.487735  -0.398107  0.452    1.991    2.0     -0.354188   0.263271   
  10.452  0.082    0.34    0.143   -0.303721  -0.240104  0.546    1.393    1.888   -0.647886   0.192095   
  10.452  0.07     0.389   0.266   -0.446366  -0.502172  2.508    3.406    0.97    -1.47186    -1.006196  
  10.452  0.044    0.334   0.144   -0.159313  -0.154137  0.883    1.659    1.79    -0.738949   -1.626004  
  10.452  0.076    0.355   0.123   -0.343327  -0.438461  0.306    2.588    0.644   -0.38181    0.410053   
  10.452  0.087    0.345   0.191   -0.442357  -0.439585  -0.916   2.185    2.548   -0.004063   -0.522086  
  10.452  0.076    0.353   0.199   -0.399486  -0.375669  2.501    4.582    3.032   -0.803193   -0.420483  
  10.452  0.036    0.376   0.204   -0.196037  -0.320776  -0.041   1.413    2.011   1.883794    2.262763   
  10.452  0.046    0.354   0.183   -0.146888  -0.005205  -0.698   2.246    2.245   0.250209    0.02437    
  10.452  0.069    0.375   0.178   -0.13977   0.017533   2.278    3.072    1.288   -0.700859   -0.195818  
  10.452  0.123    0.368   0.13    -0.389427  -0.475688  -0.364   1.788    2.565   0.637206    0.779764   
  10.452  0.083    0.349   0.171   -0.326509  -0.46756   0.801    3.913    1.532   0.31121     1.246462   
  10.452  0.016    0.41    0.189   -0.019068  -0.055788  1.205    2.095    0.84    -1.114245   1.098006   
  10.452  0.056    0.362   0.201   -0.284784  -0.297163  -0.749   1.769    0.196   2.135717    2.46231    
  10.452  0.091    0.397   0.185   -0.295747  -0.17711   3.17     4.309    0.752   -1.718773   -1.184984  
  10.452  0.024    0.357   0.167   -0.053421  0.041055   2.499    3.745    2.152   -1.73001    -1.538285  
  10.452  0.014    0.354   0.182   -0.063019  -0.252208  1.666    2.648    1.186   -1.444385   -1.001106  
  10.452  0.043    0.31    0.146   -0.30811   -0.346732  -0.199   1.614    1.633   -1.938956   -1.025617  
  10.452  0.012    0.372   0.208   -0.13148   -0.256346  0.645    2.835    1.697   0.535188    0.886895   
  10.452  0.019    0.303   0.189   -0.254665  -0.478026  0.314    2.67     3.654   -0.812295   -0.318202  
  10.452  0.024    0.415   0.223   -0.07677   -0.170758  -0.705   3.715    2.994   0.567764    0.751269   
  10.452  0.033    0.334   0.197   -0.207546  -0.180249  0.128    1.812    1.521   0.873097    1.070472   
  10.452  0.082    0.395   0.187   -0.285423  -0.191475  2.898    4.447    1.374   -0.794583   0.353662   
  10.452  0.061    0.371   0.21    -0.113294  0.072877   3.065    6.422    3.652   -1.918613   -1.697834  
  10.452  0.043    0.319   0.172   -0.374654  -0.281315  -0.471   1.503    1.597   -2.009453   -1.330591  
  10.452  0.044    0.375   0.262   -0.288502  -0.303563  1.69     2.797    1.91    -0.112551   0.900255   
  10.452  0.091    0.415   0.231   -0.299748  -0.230815  0.044    3.259    2.523   0.146994    0.934225   
  10.452  0.02     0.37    0.194   -0.052769  -0.279641  2.428    4.126    1.703   -0.74121    -0.10848   
  10.452  0.071    0.378   0.192   -0.232355  -0.365365  0.846    2.989    1.764   -0.274162   0.381361   
  10.452  0.027    0.324   0.167   -0.202755  -0.366271  -0.806   3.264    1.545   1.048038    1.588506   
  10.452  0.104    0.361   0.153   -0.396734  -0.34846   0.924    3.657    2.145   -1.412943   -1.064076  
  10.452  0.057    0.339   0.133   -0.307794  -0.359638  3.709    5.229    1.555   -0.972405   -1.286553  
  10.452  0.113    0.372   0.14    -0.391176  -0.430299  -0.295   1.651    0.939   1.109475    0.100989   
  10.452  0.095    0.382   0.203   -0.348686  -0.274996  1.365    2.963    1.866   -0.654931   0.616243   
  10.452  0.052    0.334   0.166   -0.224101  -0.139865  2.748    3.752    1.496   -1.489568   -0.410346  
  10.452  0.084    0.321   0.14    -0.373782  -0.375257  0.23     1.349    0.312   0.889691    -1.678299  
  10.452  0.088    0.436   0.23    -0.420945  -0.499483  1.245    2.661    1.115   -0.177352   0.218573   
  10.452  0.097    0.396   0.187   -0.365023  -0.381302  1.7      3.208    1.301   -0.533187   0.507368   
  10.452  0.08     0.332   0.132   -0.317032  -0.323841  1.919    3.859    2.333   -0.788958   -1.106164  
  10.452  0.026    0.307   0.185   -0.272395  -0.38503   3.175    3.023    1.63    -0.986932   2.199786   
  10.452  0.034    0.364   0.172   -0.158562  -0.267014  -0.252   1.996    2.438   0.690312    0.460356   
  10.452  0.079    0.352   0.171   -0.350153  -0.395857  -0.013   4.165    3.087   0.187689    0.518445   
  10.452  0.058    0.292   0.122   -0.303616  -0.433799  0.087    1.166    1.758   -0.538664   -0.213089  
  10.452  0.03     0.383   0.22    -0.127815  -0.12834   1.357    2.227    1.279   -1.012225   1.13173    
  10.452  0.049    0.349   0.163   -0.150865  -0.080683  1.294    2.43     1.294   -0.830478   -0.945773  
  10.452  0.047    0.317   0.159   -0.188781  -0.247366  0.203    2.381    2.502   -0.194187   0.035512   
  10.452  0.036    0.356   0.173   -0.135686  -0.201636  1.691    1.053    1.391   -1.821199   2.118534   
  10.457  0.014    0.328   0.154   -0.019362  -0.138984  2.441    0.754    1.874   -0.005801   1.407047   
  10.457  0.119    0.385   0.217   -0.522869  -0.532834  3.745    4.122    0.71    -1.492516   -2.950689  
  10.457  0.066    0.389   0.196   -0.213624  -0.110099  1.044    1.45     1.809   0.567904    1.248036   
  10.457  0.08     0.403   0.196   -0.231162  -0.132192  -0.586   1.721    1.664   0.702889    0.445021   
  10.457  0.062    0.349   0.192   -0.424562  -0.591346  1.158    3.575    2.75    0.091124    0.559713   
  10.457  0.037    0.301   0.147   -0.323148  -0.54607   -1.562   3.32     2.033   0.699468    0.617483   
  10.457  0.073    0.349   0.141   -0.180099  -0.152423  2.185    2.356    0.863   -1.408215   -1.229292  
  10.457  0.109    0.382   0.155   -0.347368  -0.397941  1.311    1.396    0.913   -0.231693   1.407381   
  10.457  0.024    0.325   0.159   -0.078625  -0.12243   0.656    0.758    1.447   1.60161     1.745331   
  10.457  0.022    0.361   0.209   -0.176894  -0.276425  -0.054   1.299    0.776   -0.597988   -0.707593  
  10.457  0.05     0.354   0.162   -0.196887  -0.166598  0.199    2.781    2.494   0.037485    0.257048   
  10.457  0.12     0.417   0.203   -0.416296  -0.305983  2.697    3.581    2.941   -0.727398   -0.265108  
  10.457  0.058    0.365   0.181   -0.256412  -0.267019  0.604    1.534    1.305   -0.222472   0.124927   
  10.457  0.056    0.357   0.174   -0.219243  -0.133481  0.108    2.875    1.405   0.089377    -0.700679  
  10.457  0.043    0.374   0.193   -0.269433  -0.259094  0.844    1.755    3.032   -0.677618   -0.070877  
  10.457  0.077    0.391   0.204   -0.259108  -0.192266  0.158    1.713    1.998   -0.20783    -0.376395  
  10.457  0.052    0.404   0.197   -0.116819  -0.158364  -0.111   3.59     3.43    0.524627    0.900868   
  10.457  0.043    0.341   0.147   -0.151516  -0.117028  2.288    3.826    1.751   -0.912305   -0.519109  
  10.457  0.079    0.373   0.176   -0.288851  -0.212738  1.598    1.621    1.686   -0.828456   0.314615   
  10.457  0.06     0.356   0.186   -0.176131  -0.14295   -0.093   2.288    1.43    0.658189    0.234669   
  10.457  0.101    0.362   0.168   -0.409757  -0.322679  -0.258   4.011    3.614   0.2642      0.312311   
  10.457  0.043    0.373   0.174   -0.170522  -0.290511  0.504    1.426    2.549   0.192633    0.798736   
  10.457  0.053    0.356   0.164   -0.216517  -0.286884  1.999    2.953    0.605   -1.425329   -0.549536  
  10.457  0.071    0.338   0.17    -0.274946  -0.104194  0.585    0.333    0.576   -0.957756   0.769977   
  10.457  0.069    0.351   0.146   -0.287215  -0.270425  0.612    1.981    1.074   -2.588925   -1.262163  
  10.457  0.086    0.316   0.138   -0.280722  -0.292062  2.337    3.149    1.09    -1.004387   -0.750595  
  10.457  0.064    0.34    0.166   -0.32429   -0.509402  1.095    0.19     1.283   1.344703    -2.970023  
  10.457  0.054    0.386   0.178   -0.211389  -0.227256  2.938    2.718    0.828   -1.523088   -2.569299  
  10.457  0.035    0.384   0.216   -0.160048  -0.112169  -0.418   4.954    3.832   0.506936    1.019988   
  10.457  0.056    0.35    0.192   -0.34279   -0.505951  1.856    2.872    1.745   -0.911995   -0.367146  
  10.457  0.099    0.381   0.166   -0.418274  -0.434895  2.091    3.613    2.556   -0.375643   0.096925   
  10.457  0.063    0.339   0.167   -0.337382  -0.319075  2.028    3.587    1.271   -1.710404   -0.51848   
  10.457  0.048    0.367   0.217   -0.290775  -0.274591  2.042    2.48     1.799   -0.484125   0.045549   
  10.457  0.038    0.431   0.237   -0.181404  -0.198057  0.842    1.092    1.326   -1.446021   -2.880739  
  10.457  0.071    0.336   0.149   -0.345655  -0.324284  -0.959   4.308    2.086   0.806039    1.171168   
  10.457  0.063    0.368   0.203   -0.29452   -0.250639  1.087    2.466    1.856   -2.940594   -3.008481  
  10.457  0.036    0.312   0.146   -0.258702  -0.25208   1.545    1.768    1.0     -1.354068   1.853953   
  10.457  0.066    0.319   0.173   -0.256789  -0.194587  -0.234   1.137    0.746   1.447845    1.923456   
  10.457  0.086    0.378   0.189   -0.349748  -0.274024  2.343    3.797    2.619   -0.976096   -0.592074  
  10.457  0.041    0.315   0.165   -0.309228  -0.400949  -0.016   2.646    2.551   0.163459    0.522549   
  10.457  0.073    0.371   0.162   -0.304841  -0.289907  1.236    2.232    0.759   -0.001656   -0.409601  
  10.457  0.043    0.35    0.189   -0.266524  -0.27383   1.624    2.849    2.757   0.326694    1.556242   
  10.457  0.065    0.353   0.183   -0.341439  -0.383483  0.387    1.542    1.269   -0.227575   0.458596   
  10.457  0.058    0.383   0.185   -0.254187  -0.082606  0.566    0.739    1.101   1.831537    1.024963   
  10.457  0.075    0.384   0.177   -0.271355  -0.072597  -0.851   2.715    2.29    0.251674    0.616961   
  10.457  0.09     0.342   0.151   -0.393906  -0.411353  3.676    4.385    0.394   -1.406843   -2.058937  
  10.457  0.094    0.363   0.162   -0.412405  -0.397123  1.56     2.8      1.73    -0.49104    0.208091   
  10.457  0.049    0.374   0.182   -0.247098  -0.277363  2.874    3.048    1.226   -1.153571   0.107294   
  10.457  0.053    0.331   0.173   -0.231306  -0.344685  0.316    1.922    2.075   1.206473    1.907558   
  10.457  0.069    0.357   0.197   -0.42686   -0.660231  2.588    3.547    1.685   -0.834117   0.793116   
  10.457  0.054    0.374   0.237   -0.269101  -0.358686  0.383    3.396    2.898   0.110133    0.614094   
  10.457  0.097    0.357   0.15    -0.295021  -0.42052   0.401    1.619    0.942   -0.109117   -1.360243  
  10.457  0.063    0.352   0.173   -0.38983   -0.572627  1.625    2.68     2.94    -1.476899   -0.582112  
  10.457  0.059    0.397   0.18    -0.113339  -0.079063  1.152    1.29     0.717   -0.35318    1.394696   
  10.457  -0.003   0.358   0.192   0.080346   0.162083   1.502    1.903    2.847   -0.096464   1.448674   
  10.457  0.08     0.379   0.152   -0.220123  -0.157383  2.096    2.697    0.39    -1.849576   -2.221336  
  10.457  0.092    0.357   0.156   -0.442154  -0.611524  0.334    1.806    0.915   -0.793364   0.084368   
  10.457  0.066    0.356   0.176   -0.345999  -0.362152  0.601    0.65     0.816   -1.467817   0.877315   
  10.457  0.06     0.381   0.186   -0.259381  -0.266246  2.821    5.36     3.369   -0.866891   -0.221413  
  10.457  0.079    0.364   0.201   -0.289808  -0.331696  1.892    2.558    1.598   -2.233539   3.033814   
  10.457  0.095    0.315   0.169   -0.495064  -0.501495  1.611    2.946    2.043   -0.574726   -0.101255  
  10.457  0.075    0.384   0.213   -0.269882  -0.316879  3.301    3.938    1.682   -0.687211   0.20649    
  10.457  0.032    0.358   0.194   -0.182967  -0.190392  -0.522   1.17     0.65    2.756594    -2.2774    
  10.457  0.078    0.347   0.136   -0.255486  -0.142652  0.054    0.487    1.081   0.639918    1.33624    
  10.457  0.027    0.369   0.182   -0.023891  -0.025906  1.439    1.522    1.554   0.086112    1.323964   
  10.457  0.058    0.369   0.189   -0.282697  -0.144581  -1.358   3.828    2.274   0.860991    0.73832    
  10.457  0.029    0.348   0.182   -0.102343  -0.161373  1.618    1.389    1.405   -1.169812   0.107044   
  10.457  0.036    0.397   0.267   -0.235911  -0.316508  0.774    2.294    1.907   0.8551      1.986057   
  10.457  0.115    0.355   0.167   -0.464829  -0.294873  1.367    2.089    1.999   -0.070736   1.162056   
  10.457  0.06     0.379   0.217   -0.250442  -0.254508  0.944    1.21     1.331   0.942141    1.871354   
  10.457  0.067    0.38    0.248   -0.33967   -0.332045  0.327    1.693    1.195   0.918193    0.98216    
  10.457  0.052    0.438   0.262   -0.192931  -0.239578  2.096    3.084    1.659   -1.488228   -0.571771  
  10.457  0.071    0.348   0.15    -0.261257  -0.16702   1.721    1.816    1.395   -0.967366   0.882115   
  10.457  0.071    0.351   0.19    -0.439845  -0.47627   1.345    2.313    0.942   -0.970858   -0.808696  
  10.457  0.103    0.38    0.169   -0.390424  -0.243111  -0.799   3.697    3.555   0.668325    0.868749   
  10.457  0.101    0.365   0.191   -0.400792  -0.397819  -0.537   4.493    3.267   0.4237      0.398829   
  10.457  0.016    0.33    0.167   -0.116334  -0.362597  0.6      2.166    2.414   0.014128    0.791107   
  10.457  0.076    0.369   0.157   -0.21155   -0.190043  2.197    2.745    1.04    -1.18008    -1.006549  
  10.457  0.066    0.364   0.2     -0.226129  -0.261047  2.872    4.738    2.384   -0.95198    -0.279385  
  10.457  0.07     0.355   0.163   -0.203431  -0.227737  0.92     3.031    2.825   0.399975    0.72523    
  10.457  0.1      0.308   0.14    -0.426576  -0.269685  -0.046   0.294    0.913   1.286416    0.520819   
  10.457  0.052    0.331   0.175   -0.291024  -0.398112  0.108    1.957    1.478   1.095742    1.86562    
  10.457  0.074    0.346   0.17    -0.346294  -0.33626   1.912    3.639    1.408   -0.294492   0.651235   
  10.457  0.078    0.354   0.194   -0.308737  -0.41369   1.082    1.024    1.015   -0.13712    1.695839   
  10.457  0.069    0.409   0.251   -0.292225  -0.213717  0.307    1.84     2.057   0.073603    0.271317   
  10.457  0.088    0.399   0.209   -0.338771  -0.322736  2.276    2.448    1.16    -1.622788   -1.401821  
  10.457  0.064    0.323   0.149   -0.343837  -0.439045  0.548    3.448    2.157   -0.299943   -0.211786  
  10.457  0.017    0.373   0.183   -0.170829  -0.196426  -0.647   1.357    2.265   0.941904    0.183423   
  10.457  0.088    0.356   0.177   -0.560109  -0.611699  1.966    3.637    1.523   -1.706472   -1.111745  
  10.457  0.048    0.313   0.159   -0.170812  -0.165711  0.495    2.737    2.256   -0.220275   -0.273337  
  10.457  0.059    0.393   0.186   -0.259081  -0.196442  -1.072   3.347    1.316   0.655622    0.806546   
  10.457  0.046    0.345   0.157   -0.237906  -0.187709  1.794    2.936    0.462   -0.752631   0.493039   
  10.457  0.093    0.396   0.237   -0.436962  -0.467996  -0.841   6.119    3.55    0.379818    0.54665    
  10.457  0.085    0.341   0.167   -0.432699  -0.374985  0.096    1.59     1.577   0.1748      0.436494   
  10.457  0.084    0.382   0.19    -0.279464  -0.24067   1.159    3.488    3.156   -0.285978   -0.11876   
  10.457  0.074    0.303   0.172   -0.4313    -0.522601  2.013    3.246    1.037   -0.232911   0.422512   
  10.457  0.075    0.347   0.213   -0.393334  -0.486293  1.944    1.835    1.104   -0.881086   0.436438   
  10.457  0.047    0.333   0.16    -0.345214  -0.543589  1.179    1.376    0.896   -1.855637   1.158543   
  10.457  0.047    0.324   0.165   -0.22742   -0.223749  1.193    1.65     0.797   -1.942732   1.490231   
  10.457  0.093    0.347   0.16    -0.442657  -0.374229  2.236    3.491    1.449   -1.397352   -0.560852  
  10.461  0.048    0.359   0.153   -0.266129  -0.234936  0.12     3.303    2.04    0.377664    0.868452   
  10.461  0.059    0.359   0.189   -0.256346  -0.092068  1.705    2.65     1.449   -1.912302   -1.766399  
  10.461  0.064    0.321   0.125   -0.338668  -0.462442  3.24     3.037    1.521   -0.976459   0.031195   
  10.461  0.056    0.384   0.192   -0.198154  -0.098638  0.253    3.752    2.409   0.020251    0.226433   
  10.461  0.068    0.352   0.186   -0.350723  -0.521683  -0.628   2.495    1.936   0.801866    0.968634   
  10.461  0.039    0.357   0.166   -0.10721   -0.230786  2.035    2.484    0.894   -1.917285   -1.213138  
  10.461  0.079    0.332   0.18    -0.348187  -0.355203  1.58     1.552    0.743   -1.556072   0.73513    
  10.461  0.104    0.343   0.157   -0.495833  -0.570788  0.93     1.257    2.887   0.645843    2.081436   
  10.461  0.054    0.342   0.138   -0.152909  -0.147914  2.317    4.605    2.581   -1.330052   -0.971905  
  10.461  0.079    0.354   0.153   -0.422984  -0.484521  0.808    0.063    0.394   -2.724763   -2.716721  
  10.461  0.07     0.351   0.206   -0.328052  -0.452487  2.075    2.601    0.55    -1.086729   -1.216078  
  10.461  0.063    0.37    0.198   -0.377605  -0.324122  1.093    3.526    2.396   -0.014846   0.973822   
  10.461  0.068    0.382   0.214   -0.257933  -0.261219  1.876    2.09     1.095   -0.559721   1.066743   
  10.461  0.071    0.344   0.211   -0.331023  -0.247139  2.164    4.36     2.665   -1.646115   -1.157212  
  10.461  0.086    0.384   0.172   -0.298774  -0.251964  1.5      2.608    2.852   -0.283038   0.349724   
  10.461  0.068    0.334   0.179   -0.318966  -0.268287  1.932    4.828    3.459   -0.325044   0.294526   
  10.461  0.059    0.369   0.186   -0.2434    -0.162831  -2.537   3.528    1.732   1.210203    1.001172   
  10.461  0.066    0.39    0.224   -0.303665  -0.373158  0.321    0.811    1.01    0.835958    0.658786   
  10.461  0.062    0.368   0.173   -0.208312  -0.144427  -0.269   2.892    2.661   0.19336     0.244825   
  10.461  0.03     0.318   0.143   -0.06179   -0.161256  0.02     1.068    1.486   0.171846    -0.565791  
  10.461  0.051    0.351   0.198   -0.222052  -0.382566  0.046    3.253    1.853   0.122724    0.295008   
  10.461  0.038    0.369   0.195   -0.163788  -0.084976  1.839    1.317    1.13    0.081407    2.046957   
  10.461  0.073    0.39    0.192   -0.177342  0.010569   2.236    3.172    1.497   -1.157639   -0.423267  
  10.461  0.062    0.408   0.227   -0.316125  -0.254446  1.423    2.251    2.055   -0.457197   0.690618   
  10.461  0.038    0.341   0.161   -0.178727  -0.160697  2.504    4.731    2.785   -0.58645    4.84E-4    
  10.461  0.073    0.386   0.202   -0.375211  -0.342307  0.723    1.747    0.93    -1.801983   -1.358041  
  10.461  0.055    0.378   0.19    -0.211985  -0.264821  1.486    1.421    1.408   -1.793906   -0.955796  
  10.461  0.06     0.382   0.172   -0.145807  -0.034289  2.06     1.759    0.681   -2.012225   -1.078551  
  10.461  0.102    0.401   0.184   -0.308168  -0.207168  1.122    4.636    2.679   -0.164573   0.442113   
  10.461  0.037    0.322   0.159   -0.174289  -0.234348  1.582    1.09     1.669   -0.841373   0.113113   
  10.461  0.045    0.341   0.179   -0.190397  -0.223608  0.543    2.907    2.886   0.378239    0.946845   
  10.461  0.059    0.384   0.181   -0.141635  -0.237253  2.087    3.366    1.311   -1.700973   -0.810235  
  10.461  0.099    0.402   0.187   -0.394203  -0.427251  1.965    3.027    1.945   -1.644359   -1.116347  
  10.461  0.033    0.338   0.168   -0.129194  -0.167631  0.396    1.648    0.696   0.548136    0.269647   
  10.461  0.052    0.358   0.184   -0.19768   -0.294288  0.373    0.635    1.721   -1.197268   -1.010566  
  10.461  0.063    0.353   0.166   -0.145909  -0.118947  1.248    2.883    2.648   0.121546    0.801214   
  10.461  0.074    0.368   0.182   -0.309     -0.402824  0.302    2.027    1.324   -0.513977   -0.455547  
  10.461  0.056    0.422   0.216   -0.223038  -0.257355  -1.154   2.386    1.786   0.723892    0.926373   
  10.461  0.073    0.354   0.17    -0.264554  -0.193453  1.604    2.517    1.241   -0.677791   0.156084   
  10.461  0.067    0.385   0.197   -0.239846  -0.192791  0.216    4.08     3.363   0.311512    0.826192   
  10.461  0.084    0.294   0.129   -0.487496  -0.667149  2.784    2.117    0.819   -1.457246   3.121131   
  10.461  0.119    0.395   0.197   -0.465784  -0.32554   1.682    2.576    1.242   -2.028151   -2.84777   
  10.461  0.095    0.375   0.169   -0.338301  -0.289546  3.367    3.841    2.57    -1.021248   0.013828   
  10.461  0.06     0.334   0.171   -0.283168  -0.292328  2.818    4.682    2.873   -0.855778   -0.403073  
  10.461  0.102    0.338   0.159   -0.492729  -0.671453  0.716    2.801    1.385   -1.585389   -1.461494  
  10.461  0.053    0.382   0.223   -0.244456  -0.479883  0.088    2.389    1.078   0.771874    0.246624   
  10.461  0.071    0.367   0.187   -0.200434  -0.028445  2.062    3.069    1.657   -0.869146   0.551781   
  10.461  0.068    0.372   0.165   -0.211301  -0.073623  2.372    2.285    1.158   -0.778413   1.811712   
  10.461  0.042    0.323   0.16    -0.257718  -0.283482  -0.649   2.223    2.539   0.36862     1.02605    
  10.461  0.038    0.322   0.172   -0.154003  -0.325842  1.068    2.069    0.704   0.082934    1.022898   
  10.461  0.06     0.398   0.207   -0.307589  -0.316794  1.645    1.972    1.711   -0.616036   -0.115861  
  10.461  0.069    0.418   0.209   -0.230343  -0.127272  1.962    2.742    0.733   -0.681606   1.669086   
  10.461  0.069    0.395   0.212   -0.306163  -0.293304  0.662    3.824    2.808   0.130583    0.790083   
  10.461  0.047    0.387   0.186   -0.147885  -0.211047  1.298    2.496    1.137   -0.254953   -0.233701  
  10.461  0.064    0.348   0.181   -0.268074  -0.261083  1.631    4.413    3.112   -0.425676   0.074011   
  10.461  0.063    0.351   0.175   -0.298221  -0.38237   2.204    2.913    0.955   -1.285793   -1.63163   
  10.461  0.098    0.352   0.181   -0.428956  -0.254899  -0.573   2.078    2.911   -0.134665   -0.120286  
  10.461  0.104    0.417   0.158   -0.26235   -0.222984  0.012    3.492    2.7     0.543153    0.90952    
  10.461  0.062    0.348   0.187   -0.229472  -0.149904  0.547    0.701    0.813   0.622873    2.012566   
  10.461  0.081    0.378   0.164   -0.257221  -0.292284  0.609    1.805    0.476   -1.251637   -1.666574  
  10.461  0.044    0.319   0.181   -0.295499  -0.544729  0.688    3.325    2.464   0.195134    0.589665   
  10.461  0.01     0.35    0.204   -0.024785  -0.012267  1.628    3.956    2.839   -0.24629    0.694311   
  10.461  0.095    0.392   0.173   -0.39308   -0.254125  1.527    0.737    1.306   -2.020119   -2.783366  
  10.461  0.092    0.337   0.163   -0.523966  -0.535211  1.95     2.115    2.409   -1.249895   -0.748032  
  10.461  0.057    0.358   0.184   -0.29862   -0.378687  0.142    2.338    2.885   0.164087    0.129904   
  10.461  0.097    0.346   0.172   -0.411145  -0.476965  0.239    2.649    2.06    0.420865    0.889185   
  10.461  0.091    0.366   0.184   -0.397056  -0.200187  0.504    2.443    2.932   6.83E-4     0.305867   
  10.461  0.067    0.33    0.163   -0.315785  -0.217799  -1.472   4.431    2.208   0.65935     0.656653   
  10.461  0.048    0.386   0.202   -0.180266  -0.297815  0.785    2.109    1.932   0.137895    0.441265   
  10.461  0.079    0.385   0.189   -0.223002  -0.167748  2.386    3.395    1.005   -0.854201   0.045478   
  10.461  0.101    0.423   0.222   -0.384802  -0.384794  1.179    3.208    1.904   -0.023856   0.236347   
  10.461  0.084    0.359   0.228   -0.498421  -0.44737   -0.275   2.134    2.248   0.65191     0.941212   
  10.461  0.064    0.311   0.14    -0.194155  -0.143984  0.675    3.013    1.97    0.37579     0.739992   
  10.461  0.069    0.349   0.178   -0.315752  -0.519937  0.466    0.603    0.765   -0.322046   0.841247   
  10.461  0.005    0.353   0.174   0.016666   -0.160887  -1.37    3.944    2.422   0.825223    0.744131   
  10.461  0.087    0.383   0.162   -0.253914  -0.168608  -0.902   2.026    1.295   1.005656    -0.003281  
  10.461  0.076    0.36    0.191   -0.233137  -0.297884  1.08     3.157    1.865   -0.175849   0.852302   
  10.461  0.074    0.352   0.189   -0.271569  -0.411961  2.369    5.451    2.753   -0.499355   0.143542   
  10.461  0.051    0.331   0.175   -0.22203   -0.225532  3.442    4.271    1.842   -0.636921   -0.627552  
  10.461  0.117    0.38    0.175   -0.517773  -0.46894   0.172    1.549    1.173   -2.577226   -1.665622  
  10.461  0.076    0.316   0.138   -0.417181  -0.461225  1.014    1.825    0.506   -1.447043   -1.785527  
  10.461  0.0      0.308   0.166   -0.147944  -0.273321  1.027    1.987    1.978   -0.230518   0.525878   
  10.461  0.072    0.343   0.163   -0.352739  -0.39863   -0.029   2.064    1.907   0.415935    0.075465   
  10.461  0.068    0.366   0.201   -0.27863   -0.192925  0.274    1.481    1.217   0.552153    0.264376   
  10.461  0.094    0.372   0.165   -0.334599  -0.110274  0.69     2.722    1.249   0.171244    1.43807    
  10.461  0.062    0.321   0.167   -0.406147  -0.401568  2.57     4.503    1.894   -0.606145   -0.175075  
  10.461  0.069    0.336   0.189   -0.253342  -0.313882  -0.603   3.217    3.602   0.712552    0.449169   
  10.461  0.109    0.328   0.181   -0.513438  -0.560664  0.505    1.88     1.456   -0.307731   -0.465975  
  10.461  0.095    0.34    0.139   -0.455283  -0.556081  0.05     1.293    1.872   1.182116    0.546521   
  10.461  0.081    0.326   0.154   -0.430073  -0.37615   1.467    2.604    2.349   -0.74936    -0.179957  
  10.461  0.088    0.329   0.172   -0.429304  -0.650754  2.118    0.798    0.848   -1.991956   -2.653928  
  10.461  0.055    0.365   0.183   -0.25348   -0.102781  0.129    1.603    1.872   -0.519433   0.735486   
  10.461  0.043    0.376   0.208   -0.244434  -0.2739    2.368    3.244    1.928   -0.774271   0.005647   
  10.461  0.099    0.379   0.183   -0.277745  -0.125396  2.244    2.984    1.021   -1.728651   -2.895861  
  10.461  0.068    0.369   0.202   -0.276887  -0.145373  2.875    4.196    2.642   -1.240903   -0.720307  
  10.461  0.057    0.34    0.166   -0.173999  -0.076085  1.163    1.185    0.945   -1.10785    0.545911   
  10.461  0.081    0.375   0.167   -0.250764  -0.363782  1.156    2.316    1.117   -0.407616   -0.053028  
  10.461  0.07     0.386   0.21    -0.285588  -0.268029  0.419    2.224    1.607   -0.397013   -0.239447  
  10.461  0.072    0.406   0.193   -0.234825  -0.110877  0.512    0.7      0.951   2.069352    -2.942202  
  10.461  0.061    0.378   0.178   -0.239304  -0.356302  -0.374   0.449    1.936   -0.598732   -0.437937  
  10.466  0.051    0.341   0.136   -0.22816   -0.212847  0.963    3.513    1.906   0.137885    0.806444   
  10.466  0.052    0.303   0.154   -0.402486  -0.403245  -0.415   2.104    2.121   1.049846    1.380058   
  10.466  0.089    0.361   0.165   -0.268054  -0.304618  0.241    0.872    1.074   0.173562    -0.837492  
  10.466  0.087    0.344   0.146   -0.319487  -0.311464  -0.223   1.099    1.828   1.359565    1.13636    
  10.466  0.079    0.364   0.198   -0.308647  -0.163124  1.518    2.007    1.651   -0.178207   0.603686   
  10.466  0.093    0.39    0.19    -0.365475  -0.422325  0.226    1.989    2.128   -0.557115   -0.241854  
  10.466  0.088    0.387   0.177   -0.266065  -0.098066  1.26     2.858    1.548   -0.263572   -0.536732  
  10.466  0.078    0.388   0.189   -0.288249  -0.336439  0.275    1.777    1.088   -1.033687   -0.16887   
  10.466  0.09     0.398   0.206   -0.337882  -0.328079  2.043    3.854    1.677   -1.176559   -0.715602  
  10.466  0.064    0.351   0.223   -0.40533   -0.417467  1.374    1.504    2.338   -0.90083    1.296876   
  10.466  0.088    0.33    0.163   -0.342635  -0.421761  -0.535   4.431    2.229   0.564439    1.153561   
  10.466  0.072    0.379   0.22    -0.247869  -0.189143  1.684    1.092    0.818   -1.454905   0.86527    
  10.466  0.056    0.324   0.161   -0.28612   -0.199335  -0.65    1.996    1.487   0.388712    0.415125   
  10.466  0.041    0.37    0.224   -0.288756  -0.414483  0.309    1.083    1.408   0.458473    1.06746    
  10.466  0.053    0.305   0.133   -0.239733  -0.287285  -0.814   1.922    1.135   2.002994    1.76796    
  10.466  0.079    0.362   0.194   -0.340789  -0.351034  -0.178   0.841    2.129   1.109257    -0.149654  
  10.466  0.05     0.371   0.203   -0.247735  -0.285992  1.387    2.229    1.829   0.078079    1.341065   
  10.466  0.027    0.299   0.152   -0.252022  -0.310643  1.854    1.792    1.35    -1.915576   -2.72386   
  10.466  0.081    0.389   0.204   -0.345763  -0.334929  2.475    4.897    3.126   -0.982536   -0.091076  
  10.466  0.063    0.359   0.189   -0.287601  -0.255759  2.049    3.39     1.952   -1.037353   -1.300146  
  10.466  0.059    0.281   0.122   -0.388503  -0.38136   -0.311   0.838    2.327   -0.584031   -0.452726  
  10.466  0.056    0.326   0.145   -0.312455  -0.305051  3.625    2.906    1.579   -1.261891   2.56719    
  10.466  0.066    0.379   0.226   -0.368962  -0.294766  0.148    2.303    1.908   0.69973     1.350563   
  10.466  0.063    0.361   0.164   -0.21254   -0.217927  -0.474   3.298    3.309   0.533312    0.645583   
  10.466  0.098    0.396   0.211   -0.271468  -0.059443  1.239    3.631    3.411   -1.067631   -0.704366  
  10.466  0.055    0.337   0.205   -0.262255  -0.396859  1.195    0.319    0.897   -1.128895   1.511671   
  10.466  0.086    0.402   0.188   -0.249393  -0.106721  2.315    2.876    2.63    -1.737449   -2.510066  
  10.466  0.048    0.295   0.142   -0.242738  -0.195181  1.013    2.114    1.008   -0.589226   -0.700592  
  10.466  0.077    0.399   0.197   -0.173479  0.029348   1.795    1.787    1.457   -1.090627   0.369214   
  10.466  0.066    0.338   0.173   -0.223971  -0.15256   1.399    3.33     1.744   0.09573     0.627572   
  10.466  0.027    0.414   0.222   -0.088003  -0.142727  0.912    3.439    2.967   0.635853    1.215961   
  10.466  0.04     0.322   0.162   -0.123993  -0.157988  2.687    3.327    1.477   -0.922541   1.007613   
  10.466  0.052    0.329   0.169   -0.23095   -0.240462  1.332    2.514    2.212   -0.435744   0.793178   
  10.466  0.1      0.359   0.138   -0.355719  -0.37198   2.823    3.298    1.957   -0.718367   5.8E-5     
  10.466  0.105    0.397   0.201   -0.422426  -0.430141  1.365    1.011    0.719   -0.735828   0.465237   
  10.466  0.033    0.371   0.206   -0.180732  -0.143158  1.496    2.49     0.381   -0.922924   0.006366   
  10.466  0.08     0.406   0.203   -0.279906  -0.145402  -1.655   2.804    1.151   1.789443    1.618181   
  10.466  0.038    0.354   0.169   -0.182373  -0.092665  -1.398   4.539    4.655   0.657077    0.61824    
  10.466  0.018    0.347   0.194   -0.046572  -0.203475  1.789    3.972    2.341   0.087423    0.811988   
  10.466  0.072    0.373   0.183   -0.320018  -0.394759  1.051    2.308    1.903   -1.433478   -0.477968  
  10.466  0.071    0.366   0.159   -0.261737  -0.218751  1.782    3.519    1.247   -1.305483   -1.85878   
  10.466  0.042    0.32    0.156   -0.268656  -0.270278  1.332    3.511    3.524   -0.408163   -0.130895  
  10.466  0.076    0.375   0.174   -0.329922  -0.352016  -0.034   4.232    3.452   0.396361    0.909997   
  10.466  0.075    0.385   0.178   -0.229647  -0.155125  0.667    1.692    1.437   -0.757645   0.521824   
  10.466  0.088    0.398   0.212   -0.412002  -0.380035  2.544    5.508    2.641   -1.624497   -1.185725  
  10.466  0.064    0.411   0.207   -0.221973  -0.078125  0.994    1.761    2.27    -0.136917   0.988315   
  10.466  0.053    0.316   0.136   -0.223774  -0.286123  2.994    3.513    0.087   -1.442294   -0.46593   
  10.466  0.075    0.339   0.153   -0.402807  -0.494627  2.029    1.147    0.331   -1.40165    1.236729   
  10.466  0.086    0.332   0.17    -0.489329  -0.552664  -0.263   1.477    1.454   1.409198    1.036657   
  10.466  0.095    0.333   0.17    -0.385674  -0.200022  -0.62    3.437    1.885   -0.123598   0.034426   
  10.466  0.042    0.381   0.224   -0.197563  -0.228767  2.253    3.419    0.591   -0.957225   1.261082   
  10.466  0.046    0.33    0.15    -0.21885   -0.236006  1.309    1.779    1.162   -1.723312   0.499931   
  10.466  0.069    0.361   0.185   -0.351228  -0.239471  0.31     0.769    0.65    -1.104614   -0.832866  
  10.466  0.058    0.374   0.203   -0.345475  -0.307359  0.992    1.9      0.757   -0.768306   -0.08579   
  10.466  0.051    0.309   0.151   -0.309917  -0.290381  1.943    2.468    2.309   -0.777476   0.549676   
  10.466  0.022    0.371   0.192   -0.173355  -0.161574  0.19     4.397    2.583   0.139799    0.677686   
  10.466  0.024    0.346   0.191   -0.073504  -0.212313  -1.146   5.745    4.109   0.472981    0.845602   
  10.466  0.066    0.349   0.193   -0.240706  -0.195578  1.883    4.287    3.298   -0.340765   -0.127688  
  10.466  0.046    0.349   0.168   -0.267078  -0.296436  1.856    3.018    1.223   -0.855482   -0.053503  
  10.466  0.052    0.322   0.175   -0.315293  -0.419603  0.573    3.379    2.417   -0.023197   0.242372   
  10.466  0.076    0.377   0.186   -0.385207  -0.337603  1.601    0.749    1.342   -1.290487   0.505122   
  10.466  0.098    0.395   0.194   -0.342294  -0.269665  -0.738   3.648    3.299   0.224644    0.088309   
  10.466  0.075    0.309   0.149   -0.356644  -0.169373  2.129    3.844    0.533   -0.892407   0.921977   
  10.466  0.065    0.356   0.192   -0.263001  -0.357064  0.632    2.105    0.984   0.017872    1.062201   
  10.466  0.121    0.398   0.192   -0.496265  -0.406803  1.983    2.749    0.133   -1.012144   0.887985   
  10.466  0.06     0.34    0.174   -0.343562  -0.534761  0.985    2.05     0.212   -0.57199    0.630079   
  10.466  0.07     0.336   0.15    -0.208683  -0.369046  2.791    3.794    2.456   -0.430644   0.143506   
  10.466  0.102    0.351   0.139   -0.350844  -0.536272  1.044    4.028    3.647   -0.546107   -0.011391  
  10.466  0.058    0.391   0.188   -0.278245  -0.169596  0.614    2.188    1.617   0.806143    1.770027   
  10.466  0.054    0.302   0.156   -0.255133  -0.326532  0.313    1.908    2.436   0.937029    1.060396   
  10.466  0.102    0.361   0.143   -0.361767  -0.343546  1.272    2.028    0.956   -0.820945   -1.507124  
  10.466  0.088    0.372   0.187   -0.288842  -0.254708  2.182    3.948    2.533   -0.672484   -0.175265  
  10.466  0.06     0.361   0.18    -0.166771  -0.098144  0.437    4.66     5.006   0.28124     1.056884   
  10.466  0.096    0.342   0.147   -0.467434  -0.33689   0.438    4.627    3.313   0.6631      0.810837   
  10.466  0.053    0.358   0.146   -0.235128  -0.367221  1.184    1.591    1.252   -0.426944   -0.611975  
  10.466  0.041    0.336   0.162   -0.213258  -0.133482  1.343    2.189    2.401   0.031795    0.74616    
  10.466  0.105    0.368   0.173   -0.496422  -0.349887  1.048    2.037    0.398   -0.832285   0.287454   
  10.466  0.056    0.31    0.174   -0.357897  -0.548328  0.18     2.32     1.517   0.217019    0.824892   
  10.466  0.049    0.31    0.165   -0.356749  -0.433186  1.364    3.257    2.34    -0.818832   0.144808   
  10.466  0.041    0.353   0.193   -0.191022  -0.312442  1.973    4.796    2.281   -0.112968   0.791943   
  10.466  0.079    0.364   0.185   -0.392751  -0.575669  -1.304   2.441    1.306   1.032928    1.646223   
  10.466  0.035    0.314   0.169   -0.214352  -0.192588  -0.64    4.41     3.06    0.795999    1.282707   
  10.466  0.082    0.348   0.184   -0.448684  -0.482845  0.625    2.066    0.958   -1.856872   -0.120731  
  10.466  0.087    0.402   0.199   -0.33923   -0.406547  0.4      1.651    2.266   0.002097    0.974432   
  10.466  0.05     0.404   0.22    -0.188771  -0.183468  0.409    2.285    1.556   0.054169    -0.54012   
  10.466  0.057    0.38    0.214   -0.231438  -0.240371  1.256    2.212    1.669   -0.590699   0.573367   
  10.466  0.073    0.371   0.182   -0.409055  -0.457281  2.505    5.381    3.491   -0.54812    -0.324996  
  10.466  0.108    0.354   0.174   -0.441816  -0.348769  1.792    4.136    2.547   -0.836618   -0.671369  
  10.466  0.065    0.371   0.201   -0.302804  -0.217612  -0.2     3.484    2.524   0.72581     0.821178   
  10.466  0.02     0.342   0.213   -0.196703  -0.345533  1.832    3.292    1.323   -1.660673   -0.938007  
  10.466  0.07     0.35    0.23    -0.382831  -0.315809  1.902    4.013    1.887   -1.667373   -0.640637  
  10.466  0.034    0.347   0.179   -0.19071   -0.178821  -0.72    0.762    1.422   0.922283    0.172216   
  10.466  0.114    0.35    0.178   -0.484653  -0.404497  -1.487   2.009    2.637   1.273589    0.806669   
  10.466  0.064    0.331   0.169   -0.350069  -0.472481  0.602    0.618    1.881   0.688335    0.116604   
  10.466  0.063    0.37    0.15    -0.204708  0.00425    -0.136   1.889    0.979   0.367395    0.826758   
  10.466  0.088    0.359   0.197   -0.430222  -0.459582  2.078    3.497    1.53    -2.206745   -2.234032  
  10.466  0.092    0.364   0.19    -0.371005  -0.353339  -0.706   1.763    2.308   1.150071    0.678359   
  10.466  0.052    0.35    0.162   -0.208467  -0.362613  1.007    4.962    4.207   -0.070325   0.20409    
  10.466  0.043    0.364   0.191   -0.176823  -0.136901  3.121    4.687    3.946   -1.754237   -1.847932  
  10.466  0.034    0.357   0.208   -0.082738  -0.081709  0.408    1.85     0.932   0.276732    0.805651   
  10.471  0.086    0.364   0.189   -0.310328  -0.465791  2.944    2.723    1.141   -0.64652    1.438656   
  10.471  0.023    0.38    0.236   -0.22758   -0.28432   2.319    3.436    1.27    -0.27994    1.215173   
  10.471  0.046    0.359   0.152   -0.187153  -0.308187  -0.154   1.103    1.28    0.365429    0.683589   
  10.471  0.06     0.397   0.194   -0.143505  -0.101901  1.225    0.506    1.713   -2.312289   1.741505   
  10.471  0.097    0.378   0.158   -0.309795  -0.213632  -1.869   4.45     3.238   1.003957    0.957568   
  10.471  0.128    0.381   0.185   -0.585488  -0.507147  1.642    2.71     1.617   -1.041082   -0.480221  
  10.471  0.07     0.346   0.177   -0.304616  -0.296807  1.368    3.129    2.698   -0.190759   0.686543   
  10.471  0.055    0.345   0.182   -0.31877   -0.329221  1.704    2.629    1.158   -1.065052   0.57504    
  10.471  0.046    0.37    0.201   -0.242851  -0.294876  0.633    1.321    1.258   0.179643    0.933777   
  10.471  0.09     0.38    0.185   -0.270303  -0.150475  1.384    3.418    2.093   -0.701612   -0.248243  
  10.471  0.108    0.395   0.215   -0.341882  -0.21272   1.186    2.504    1.943   -0.38837    0.751214   
  10.471  0.057    0.279   0.131   -0.255138  -0.431457  -0.229   3.142    3.729   0.228351    0.338121   
  10.471  0.069    0.316   0.132   -0.304456  -0.371107  0.131    3.322    2.846   0.192554    0.909921   
  10.471  0.11     0.316   0.169   -0.496657  -0.716227  2.043    2.764    1.906   -0.902067   -0.416158  
  10.471  0.042    0.384   0.198   -0.11243   -0.138713  3.206    4.562    0.442   -1.10394    -0.39062   
  10.471  0.102    0.384   0.2     -0.395479  -0.341504  2.277    3.06     1.517   -0.608954   0.041217   
  10.471  0.047    0.364   0.189   -0.225646  -0.109347  -1.43    6.305    4.141   0.768307    0.815253   
  10.471  0.038    0.387   0.198   -0.169657  -0.238483  0.465    1.942    1.439   0.034135    0.967754   
  10.471  0.047    0.304   0.139   -0.244986  -0.340612  -0.298   2.776    1.762   0.265613    0.046542   
  10.471  0.052    0.33    0.142   -0.200509  -0.114958  -0.079   1.795    2.398   1.13339     1.742999   
  10.471  0.105    0.437   0.23    -0.411848  -0.341723  0.745    1.874    1.102   -0.318222   0.667642   
  10.471  0.102    0.422   0.18    -0.378996  -0.327079  2.756    2.781    1.76    -0.73986    1.031546   
  10.471  0.093    0.35    0.149   -0.367579  -0.331769  1.173    3.191    2.801   -0.299427   0.397525   
  10.471  0.056    0.353   0.174   -0.198345  -0.143119  0.098    1.733    1.632   -0.133244   0.317835   
  10.471  0.089    0.351   0.163   -0.430575  -0.351119  1.675    1.767    2.364   0.260528    1.198349   
  10.471  0.032    0.356   0.195   -0.149423  -0.171434  1.108    2.01     2.383   1.057877    1.452768   
  10.471  0.092    0.374   0.166   -0.397882  -0.566319  0.248    2.277    2.38    -0.120495   -0.003509  
  10.471  0.063    0.378   0.199   -0.284923  -0.238418  0.121    0.46     0.782   -0.004886   3.073275   
  10.471  0.052    0.379   0.208   -0.237808  -0.316743  1.842    2.381    2.639   0.316223    1.414239   
  10.471  0.093    0.359   0.17    -0.392235  -0.390214  1.608    2.036    0.433   -0.576683   2.835441   
  10.471  0.065    0.393   0.197   -0.270104  -0.31758   0.422    2.992    2.04    -0.10602    0.512868   
  10.471  0.019    0.354   0.187   -0.084612  -0.194231  1.784    2.682    0.444   -0.948972   -1.233723  
  10.471  0.063    0.371   0.197   -0.238901  -0.218766  0.273    2.506    1.324   0.838314    1.364603   
  10.471  0.04     0.395   0.211   -0.140896  -0.15425   2.544    7.238    5.878   -0.569199   -0.443256  
  10.471  0.05     0.358   0.194   -0.31264   -0.340653  2.059    1.333    2.004   -0.394501   1.707175   
  10.471  0.038    0.379   0.232   -0.267343  -0.316493  4.072    2.656    0.658   -0.958974   2.344033   
  10.471  0.104    0.362   0.164   -0.287762  -0.192919  1.897    1.534    1.66    -1.152152   0.839457   
  10.471  0.053    0.365   0.214   -0.270644  -0.409351  1.497    3.172    1.694   -0.816457   -0.253513  
  10.471  0.088    0.363   0.142   -0.341895  -0.347406  1.695    1.817    0.487   -0.776729   -1.59564   
  10.471  0.066    0.37    0.164   -0.306621  -0.358861  -0.928   3.37     2.707   0.906342    0.529977   
  10.471  0.113    0.323   0.17    -0.60931   -0.620724  1.198    2.197    1.993   -0.948223   -0.201674  
  10.471  0.037    0.357   0.176   -0.207371  -0.356609  0.966    4.126    1.588   -0.315905   0.546142   
  10.471  0.073    0.346   0.192   -0.343919  -0.431346  1.213    0.713    0.616   -0.918479   -3.08798   
  10.471  0.092    0.361   0.188   -0.334508  -0.234771  -0.417   3.812    1.505   0.586951    1.118227   
  10.471  0.076    0.39    0.178   -0.254898  -0.157099  1.5      3.186    2.683   -2.301811   -2.26832   
  10.471  0.052    0.376   0.174   -0.121625  -0.005183  0.502    0.657    1.692   -2.383251   2.386084   
  10.471  0.087    0.39    0.178   -0.266548  -0.318689  2.021    1.364    0.877   -2.443144   1.750732   
  10.471  0.054    0.346   0.199   -0.175804  -0.188616  0.78     1.189    0.932   0.569189    0.572216   
  10.471  0.045    0.334   0.186   -0.319563  -0.343786  -0.532   2.395    2.978   1.213551    1.038108   
  10.471  0.1      0.357   0.199   -0.430061  -0.437556  -0.102   3.28     3.769   0.116461    0.091557   
  10.471  0.072    0.358   0.193   -0.262352  -0.20907   0.109    1.354    1.302   -0.250341   0.30857    
  10.471  0.073    0.392   0.168   -0.242461  -0.12252   3.634    5.093    2.185   -0.990134   -0.342086  
  10.471  0.043    0.399   0.203   -0.15206   -0.14934   0.406    1.278    0.649   -2.346158   -1.740838  
  10.471  0.091    0.376   0.178   -0.237387  -0.12665   0.665    1.095    2.164   1.196438    1.949356   
  10.471  0.078    0.369   0.212   -0.269537  -0.287349  0.059    0.979    1.221   -2.020398   -0.546585  
  10.471  0.065    0.41    0.209   -0.300577  -0.176257  -1.302   2.579    1.322   0.814307    0.751958   
  10.471  0.065    0.354   0.176   -0.310349  -0.408338  1.492    2.771    1.631   -2.220698   -2.160677  
  10.471  0.118    0.396   0.19    -0.505695  -0.567043  0.353    0.741    1.826   0.505386    1.941784   
  10.471  0.03     0.352   0.164   -0.109603  -0.200612  1.82     1.886    0.79    -0.552198   2.238074   
  10.471  0.04     0.356   0.18    -0.097518  -0.023215  -0.86    2.046    0.622   0.503297    1.356458   
  10.471  0.067    0.305   0.136   -0.414625  -0.533403  1.153    4.348    2.306   -0.041639   0.573685   
  10.471  0.062    0.372   0.133   -0.137907  -0.052445  1.377    3.683    1.972   0.175348    1.055745   
  10.471  0.034    0.374   0.194   -0.197288  -0.288535  0.735    2.265    2.533   0.027324    0.065534   
  10.471  0.106    0.392   0.21    -0.442313  -0.480406  -0.444   3.47     1.353   0.503558    0.414424   
  10.471  0.045    0.36    0.206   -0.229379  -0.403857  0.046    1.767    1.315   -3.04052    2.272023   
  10.471  0.077    0.337   0.186   -0.354332  -0.286593  3.149    4.351    2.645   -1.597669   -0.901281  
  10.471  0.103    0.435   0.196   -0.303295  -0.021412  2.8      4.32     1.264   -1.607991   -1.759423  
  10.471  0.024    0.357   0.196   -0.176484  -0.215976  2.608    3.473    1.863   -0.444302   0.592607   
  10.471  0.068    0.377   0.196   -0.429172  -0.431921  -1.124   3.838    0.598   0.623287    1.098694   
  10.471  0.029    0.366   0.194   -0.109742  -0.131089  1.45     3.342    2.165   0.685479    1.738929   
  10.471  0.084    0.367   0.179   -0.314535  -0.332193  0.705    2.036    1.448   -0.656752   0.645789   
  10.471  0.103    0.353   0.163   -0.361237  -0.22366   1.769    1.996    1.027   -0.991925   -2.063328  
  10.471  0.085    0.382   0.177   -0.353827  -0.435316  -0.251   0.855    0.55    -1.033023   -0.562374  
  10.471  0.053    0.322   0.17    -0.200627  -0.224621  -1.005   1.832    3.277   0.41379     0.427157   
  10.471  0.052    0.434   0.234   -0.173181  0.007983   1.665    3.157    2.063   -0.328772   0.701837   
  10.471  0.041    0.359   0.204   -0.252779  -0.316061  0.811    0.971    0.507   -1.298239   -0.102956  
  10.471  0.091    0.347   0.178   -0.465714  -0.438252  2.877    4.586    2.242   -1.064002   -0.407262  
  10.471  0.043    0.289   0.154   -0.275276  -0.313734  -0.796   2.266    1.468   0.494253    0.628443   
  10.471  0.036    0.404   0.232   -0.141129  -0.179036  -0.304   4.099    2.982   0.345741    0.463263   
  10.471  0.045    0.389   0.194   -0.198453  -0.118242  -1.698   2.961    2.736   0.800138    0.341935   
  10.471  0.077    0.392   0.202   -0.263823  -0.232221  -0.624   2.745    2.225   1.283811    1.513494   
  10.471  0.054    0.363   0.153   -0.147694  -0.17901   1.404    2.424    1.338   -0.338345   -0.856764  
  10.471  0.083    0.435   0.217   -0.21083   -0.1723    3.014    2.933    0.181   -1.284751   -2.506783  
  10.471  0.049    0.365   0.2     -0.228744  -0.227079  0.447    2.097    1.367   0.006878    0.567734   
  10.471  0.051    0.35    0.169   -0.328409  -0.369095  -0.201   3.483    2.282   0.450786    0.970228   
  10.471  0.077    0.369   0.183   -0.33329   -0.241706  1.365    4.787    2.445   -0.689731   -0.013211  
  10.471  0.065    0.328   0.15    -0.174745  -0.10656   2.02     3.603    1.231   -1.482843   -1.978425  
  10.471  0.067    0.339   0.156   -0.349557  -0.317669  0.634    0.969    0.283   -2.193588   -3.028334  
  10.471  0.057    0.366   0.195   -0.177053  -0.349498  2.161    2.66     0.842   -0.781357   0.856552   
  10.471  0.1      0.413   0.198   -0.289063  -0.311512  2.356    2.915    0.857   -1.097094   -0.70492   
  10.471  0.072    0.317   0.156   -0.248937  -0.344369  2.525    3.408    1.383   -0.750609   0.428209   
  10.471  0.076    0.287   0.178   -0.542747  -0.74287   -0.21    1.534    2.816   1.456907    1.823466   
  10.471  0.09     0.391   0.171   -0.322589  -0.207963  2.153    2.147    0.842   -1.370357   -0.053571  
  10.471  0.107    0.359   0.181   -0.515787  -0.535609  -0.338   0.735    1.496   0.474981    -0.270786  
  10.471  0.09     0.359   0.163   -0.237296  -0.328995  2.237    1.209    0.666   -1.923386   2.27509    
  10.471  0.09     0.393   0.191   -0.348103  -0.19396   1.013    1.484    1.611   -0.176889   1.575738   
  10.471  0.083    0.338   0.158   -0.413093  -0.428532  0.165    2.174    1.025   -1.393838   -0.806645  
  10.471  0.098    0.391   0.168   -0.257943  -0.131716  1.441    2.058    3.062   0.898729    1.747728   
  10.471  0.04     0.335   0.167   -0.214186  -0.194301  1.797    2.168    0.803   -0.446529   -1.691     
  10.471  0.08     0.336   0.157   -0.171336  -0.147038  1.443    0.61     1.975   -2.024509   -1.244221  
  10.475  0.079    0.4     0.194   -0.213669  -0.124623  -0.448   0.983    1.172   1.950514    2.286307   
  10.475  0.05     0.396   0.206   -0.231018  -0.215805  1.366    2.821    0.906   -0.653003   -0.457348  
  10.475  0.068    0.317   0.173   -0.455989  -0.512518  0.465    1.539    1.697   0.875295    1.641403   
  10.475  0.006    0.369   0.183   0.001013   0.11274    0.346    3.473    2.068   0.125045    0.160735   
  10.475  0.086    0.388   0.224   -0.299726  -0.190088  1.337    2.419    1.311   -0.494474   0.710564   
  10.475  0.028    0.36    0.169   -0.105055  -0.314197  1.377    3.821    2.218   -2.740905   -2.700009  
  10.475  0.09     0.36    0.169   -0.243879  -0.331     3.958    5.297    1.2     -1.525414   -2.536497  
  10.475  0.055    0.411   0.215   -0.209984  -0.238317  0.284    1.96     1.341   -2.68475    -1.774297  
  10.475  0.037    0.328   0.194   -0.291402  -0.336409  1.217    0.799    2.364   2.020774    1.859513   
  10.475  0.063    0.336   0.142   -0.270654  -0.251961  1.682    2.171    1.46    -0.75151    -0.369625  
  10.475  0.053    0.377   0.173   -0.145535  -0.197334  1.404    1.715    1.13    -1.629005   1.882482   
  10.475  0.066    0.367   0.179   -0.318652  -0.330878  1.225    1.214    1.664   -0.903691   -1.809829  
  10.475  0.051    0.378   0.204   -0.254387  -0.253201  0.138    2.746    3.065   0.182027    0.351436   
  10.475  0.087    0.358   0.147   -0.416961  -0.316022  2.394    2.402    0.877   -1.110016   -0.283359  
  10.475  0.089    0.388   0.194   -0.335518  -0.394655  0.574    3.744    3.482   -0.409275   -0.058028  
  10.475  0.079    0.34    0.192   -0.3982    -0.439358  1.956    1.923    1.043   -0.872289   -0.65853   
  10.475  0.08     0.382   0.159   -0.279437  -0.2634    0.731    3.286    1.896   -0.345952   -0.181987  
  10.475  0.087    0.374   0.176   -0.317512  -0.332244  1.099    0.244    1.091   -0.836072   2.845826   
  10.475  0.058    0.321   0.176   -0.223641  -0.014811  2.027    3.856    2.109   -0.623018   -0.267598  
  10.475  0.069    0.335   0.167   -0.311855  -0.411565  3.526    3.135    0.756   -1.295855   2.076436   
  10.475  0.074    0.346   0.157   -0.322463  -0.334945  2.777    4.78     1.214   -1.347596   -1.165361  
  10.475  0.091    0.355   0.179   -0.336753  -0.297521  0.293    1.183    0.186   0.103879    2.166132   
  10.475  0.057    0.332   0.167   -0.372531  -0.473246  1.527    2.55     0.735   -1.435831   0.124196   
  10.475  0.06     0.36    0.211   -0.229341  -0.211381  1.707    2.837    0.043   -1.663396   2.98014    
  10.475  0.083    0.415   0.222   -0.246968  -0.204692  0.987    0.788    2.204   0.126984    2.47577    
  10.475  0.053    0.303   0.136   -0.323734  -0.47975   0.561    2.553    2.079   0.229045    0.798897   
  10.475  0.026    0.332   0.171   -0.162861  -0.214429  1.691    1.887    1.057   -0.710032   -1.228035  
  10.475  0.09     0.352   0.172   -0.398663  -0.272376  2.237    3.041    1.954   -0.542532   -0.152541  
  10.475  0.09     0.355   0.161   -0.345342  -0.24244   0.28     3.456    2.527   0.415243    0.604843   
  10.475  0.054    0.34    0.208   -0.286009  -0.338151  1.755    2.617    1.152   -0.00389    0.660881   
  10.475  0.047    0.284   0.136   -0.396393  -0.546538  0.344    5.31     3.119   0.358378    0.716535   
  10.475  0.12     0.385   0.173   -0.489118  -0.497884  1.214    1.028    1.435   0.541938    1.406813   
  10.475  0.014    0.357   0.18    -0.156547  -0.12729   3.001    4.895    1.008   -0.78767    1.030655   
  10.475  0.032    0.308   0.173   -0.154088  -0.122777  2.14     2.399    1.46    -0.552508   1.097962   
  10.475  0.029    0.391   0.24    -0.234474  -0.330793  0.809    1.866    1.225   -2.132765   2.757138   
  10.475  0.033    0.314   0.166   -0.252013  -0.292971  -0.0     2.501    2.28    0.760683    1.275632   
  10.475  0.055    0.342   0.162   -0.244325  -0.148213  1.271    2.107    2.41    -1.844437   -1.291373  
  10.475  0.016    0.366   0.197   -0.122143  -0.198233  0.785    2.033    0.972   -3.10478    1.951858   
  10.475  0.082    0.431   0.24    -0.263547  -0.232205  0.751    3.771    1.466   0.15496     0.270762   
  10.475  0.061    0.356   0.168   -0.259052  -0.25732   -0.267   2.842    1.191   0.389815    0.356496   
  10.475  0.058    0.363   0.201   -0.352626  -0.331698  -0.235   2.94     1.854   0.317771    0.025072   
  10.475  0.064    0.336   0.183   -0.263938  -0.318987  0.144    1.736    0.729   -0.204137   1.483421   
  10.475  0.064    0.387   0.242   -0.312582  -0.254884  0.994    1.234    1.047   0.890297    2.059036   
  10.475  0.042    0.358   0.174   -0.230741  -0.132737  0.154    1.691    2.344   0.623017    0.781053   
  10.475  0.07     0.344   0.194   -0.365585  -0.440601  -0.109   5.776    4.104   0.737041    0.949185   
  10.475  0.1      0.396   0.198   -0.426709  -0.384234  1.934    2.473    0.886   -0.648929   0.756766   
  10.475  0.033    0.284   0.149   -0.182512  -0.389686  0.638    3.586    2.404   0.089643    0.810287   
  10.475  0.031    0.364   0.164   -0.09617   -0.022496  1.216    3.072    2.547   -2.011152   -1.333445  
  10.475  0.105    0.349   0.143   -0.421245  -0.320346  -0.279   3.459    2.617   0.276089    0.306864   
  10.475  0.016    0.306   0.162   -0.21162   -0.325175  2.287    2.241    0.498   -1.046532   -3.081555  
  10.475  0.085    0.359   0.161   -0.322025  -0.185865  0.157    1.426    2.733   0.268326    1.085642   
  10.475  0.019    0.326   0.151   -0.081726  -0.112985  -0.024   3.015    2.746   0.781326    1.087413   
  10.475  0.064    0.314   0.188   -0.428371  -0.512438  2.78     3.016    1.893   -0.681704   0.647066   
  10.475  0.089    0.378   0.218   -0.487925  -0.559206  0.044    3.961    3.268   0.579021    1.144162   
  10.475  0.029    0.342   0.173   -0.159985  -0.143159  4.066    4.099    0.121   -1.099045   -0.156116  
  10.475  0.038    0.382   0.178   -0.04172   0.098815   -0.792   1.59     0.946   1.004813    1.604078   
  10.475  0.083    0.341   0.167   -0.373676  -0.347733  2.252    4.321    2.178   -0.209251   0.774032   
  10.475  0.004    0.352   0.157   -0.101981  -0.369923  1.744    1.252    0.559   -0.661473   0.088912   
  10.475  0.076    0.315   0.149   -0.353015  -0.272605  1.403    3.03     1.886   0.158048    1.303813   
  10.475  0.072    0.392   0.214   -0.241838  -0.216575  2.259    3.134    1.343   -0.691839   -0.070218  
  10.475  0.1      0.355   0.161   -0.482443  -0.440496  2.014    3.231    1.931   -0.510456   -0.238889  
  10.475  0.074    0.361   0.197   -0.347398  -0.183232  0.258    3.299    2.403   0.203131    0.456218   
  10.475  0.073    0.367   0.18    -0.288788  -0.32218   0.123    1.791    0.861   0.111099    1.067882   
  10.475  0.053    0.323   0.174   -0.278332  -0.405836  -0.209   2.057    2.677   0.025579    0.347623   
  10.475  0.07     0.391   0.185   -0.226998  -0.006966  1.52     1.959    1.467   -0.62843    -0.344659  
  10.475  0.081    0.414   0.222   -0.274133  -0.10689   -0.944   2.794    2.633   1.225365    1.490566   
  10.475  0.038    0.34    0.184   -0.263644  -0.353556  0.645    1.956    2.452   -0.193432   0.404881   
  10.475  0.044    0.393   0.203   -0.104059  -0.141449  -0.459   1.211    0.655   0.276588    -2.821996  
  10.475  0.036    0.386   0.213   -0.213749  -0.162149  2.07     2.236    0.876   -1.860097   -0.721018  
  10.475  0.076    0.356   0.153   -0.230846  -0.208725  1.415    1.986    1.68    -0.640777   -0.059379  
  10.475  0.05     0.299   0.143   -0.29252   -0.509875  -0.045   2.937    1.723   1.228361    1.650106   
  10.475  0.057    0.377   0.215   -0.315428  -0.408286  0.45     1.457    1.457   0.212152    0.597614   
  10.475  0.042    0.381   0.207   -0.181755  -0.264975  1.704    2.07     0.814   -0.89883    -0.524148  
  10.475  0.042    0.368   0.202   -0.264599  -0.31934   2.157    2.819    1.16    -1.417948   2.46108    
  10.475  0.073    0.38    0.236   -0.316891  -0.301827  2.509    3.727    1.353   -2.064014   -2.266585  
  10.475  0.095    0.357   0.147   -0.258151  -0.047334  3.342    2.876    1.134   -0.897657   0.270826   
  10.475  0.057    0.333   0.174   -0.314874  -0.371826  0.463    1.415    1.842   -0.014452   0.388337   
  10.475  0.085    0.397   0.199   -0.313765  -0.292747  1.752    2.541    2.193   -0.731036   0.340347   
  10.475  0.122    0.368   0.188   -0.456673  -0.297977  1.795    2.662    1.544   -0.56325    0.386796   
  10.475  0.068    0.369   0.211   -0.316766  -0.318636  0.687    3.05     1.901   -1.082472   -0.649999  
  10.475  0.087    0.34    0.145   -0.354866  -0.356424  1.164    2.579    3.429   -0.159824   0.810482   
  10.475  0.081    0.35    0.167   -0.287504  -0.361328  0.539    2.191    1.535   -0.250665   0.347432   
  10.475  0.085    0.386   0.164   -0.309214  -0.176076  -0.595   0.621    0.424   -0.530504   -0.172015  
  10.475  0.078    0.394   0.231   -0.351165  -0.355866  3.557    3.744    1.122   -1.352665   0.439184   
  10.475  0.082    0.358   0.155   -0.312125  -0.361324  0.76     3.611    2.45    -0.065966   0.720797   
  10.475  0.033    0.391   0.227   -0.250783  -0.386682  3.963    4.718    1.323   -1.596337   -1.26189   
  10.475  0.049    0.359   0.182   -0.253779  -0.304621  -0.379   3.385    2.503   0.471307    0.480514   
  10.475  0.084    0.396   0.166   -0.23048   0.040199   0.002    0.731    0.707   -0.212296   -0.716367  
  10.475  0.069    0.365   0.183   -0.308666  -0.202442  2.175    3.32     0.715   -0.797884   1.25181    
  10.475  0.083    0.386   0.202   -0.360357  -0.403965  0.721    1.572    0.879   -0.206552   0.527931   
  10.475  0.074    0.407   0.188   -0.339134  -0.350119  -2.564   5.132    1.941   1.151824    0.822847   
  10.475  0.077    0.38    0.227   -0.270647  -0.26805   0.474    3.577    1.767   0.535686    1.56311    
  10.475  0.001    0.362   0.18    0.007596   0.08463    0.395    2.088    1.32    -2.52321    -2.332224  
  10.475  0.069    0.346   0.182   -0.383446  -0.44452   0.713    1.013    1.783   -0.344775   0.760665   
  10.475  0.059    0.38    0.23    -0.263863  -0.270142  0.179    3.803    3.205   0.610459    0.837838   
  10.475  0.065    0.351   0.172   -0.251175  -0.190941  0.437    0.523    1.07    0.39473     1.398172   
  10.475  0.052    0.331   0.192   -0.35763   -0.514975  -1.144   3.852    3.26    1.1771      1.282225   
  10.475  0.033    0.383   0.209   -0.10557   -0.113882  2.589    5.695    2.891   -0.685347   0.192405   
  10.475  0.068    0.316   0.155   -0.378806  -0.483729  -1.016   2.459    1.17    0.566614    0.899256   
  10.475  0.05     0.321   0.158   -0.351992  -0.352011  -0.383   0.099    1.417   -0.655021   -0.299912  
  10.48   0.066    0.39    0.206   -0.266033  -0.154097  1.869    3.928    2.134   -1.396255   -1.735073  
  10.48   0.08     0.344   0.163   -0.415515  -0.411452  -0.976   2.097    2.713   1.528676    1.27974    
  10.48   0.026    0.36    0.167   -0.113468  -0.274577  0.961    0.974    0.931   -1.709972   -0.573172  
  10.48   0.015    0.366   0.19    -0.11085   -0.214609  -0.905   4.431    3.211   0.856091    0.784266   
  10.48   0.081    0.343   0.151   -0.446661  -0.531638  0.475    6.04     4.459   0.322343    0.77093    
  10.48   0.098    0.345   0.178   -0.357253  -0.258584  0.682    0.38     0.242   -1.47174    -2.579487  
  10.48   0.048    0.361   0.181   -0.203076  -0.225534  1.657    2.349    1.23    -1.532761   -1.289932  
  10.48   0.067    0.384   0.152   -0.250934  -0.272263  0.175    4.391    3.528   0.500666    1.093183   
  10.48   0.088    0.338   0.149   -0.286467  -0.180207  -0.038   4.462    3.117   0.06568     -0.040305  
  10.48   0.049    0.395   0.202   -0.103972  -0.185229  2.091    2.014    0.869   -1.504273   0.03469    
  10.48   0.058    0.331   0.172   -0.21812   -0.316409  0.396    2.842    2.325   0.037277    0.250463   
  10.48   0.065    0.343   0.159   -0.169543  0.06544    1.162    3.523    1.871   -0.407289   -0.449977  
  10.48   0.061    0.345   0.168   -0.315414  -0.192306  1.164    2.122    1.755   0.356957    1.08129    
  10.48   0.062    0.407   0.203   -0.290164  -0.19343   1.125    0.719    0.949   -2.538923   0.491571   
  10.48   0.094    0.32    0.173   -0.390949  -0.37603   2.108    3.57     1.602   -0.725226   -0.087165  
  10.48   0.013    0.369   0.218   -0.113529  -0.199962  0.869    0.445    0.924   -0.128437   2.080142   
  10.48   0.078    0.353   0.143   -0.304359  -0.263611  1.627    3.429    1.883   -0.90332    -0.260519  
  10.48   0.061    0.32    0.125   -0.220703  -0.207711  0.54     2.377    1.736   0.821427    1.706201   
  10.48   0.081    0.373   0.158   -0.26412   -0.257094  2.947    4.255    2.436   -0.553831   0.170613   
  10.48   0.072    0.332   0.132   -0.295735  0.005787   1.013    2.073    2.272   -0.207948   0.715374   
  10.48   0.068    0.348   0.176   -0.306141  -0.445116  2.024    2.913    2.189   -1.213073   0.492613   
  10.48   0.116    0.383   0.161   -0.438494  -0.435242  1.148    2.712    3.226   -0.041897   0.743557   
  10.48   0.055    0.32    0.14    -0.301999  -0.317902  0.612    1.076    0.24    0.457439    1.614396   
  10.48   0.071    0.377   0.217   -0.352326  -0.364556  1.977    2.876    1.857   -0.591181   0.52945    
  10.48   0.096    0.384   0.156   -0.290204  -0.259237  1.837    2.882    2.618   -1.019194   -0.46943   
  10.48   0.101    0.396   0.181   -0.436316  -0.387089  -0.75    2.208    2.259   1.305062    1.500562   
  10.48   0.121    0.381   0.146   -0.467395  -0.336805  -0.074   5.139    2.864   0.713874    1.532978   
  10.48   0.055    0.392   0.198   -0.194383  -0.043239  -0.068   1.294    1.106   1.038689    0.048961   
  10.48   0.064    0.34    0.197   -0.407154  -0.40785   1.96     3.291    2.099   -0.542058   0.546091   
  10.48   0.086    0.383   0.227   -0.331865  -0.387084  0.21     1.539    1.999   -0.037599   0.87567    
  10.48   0.078    0.325   0.15    -0.432875  -0.424368  1.411    4.478    3.266   -0.310471   0.304158   
  10.48   0.065    0.31    0.152   -0.303491  -0.196063  -0.115   2.499    2.012   0.405564    0.960228   
  10.48   0.087    0.39    0.167   -0.207095  -0.032602  -0.067   1.218    1.587   0.636542    1.013514   
  10.48   0.063    0.364   0.201   -0.382141  -0.253674  -0.513   2.446    1.922   0.84818     0.589111   
  10.48   0.087    0.375   0.165   -0.287465  -0.266566  1.21     2.421    0.775   -0.490949   0.201393   
  10.48   0.081    0.359   0.167   -0.285096  -0.095904  0.214    0.797    0.728   0.774748    1.114677   
  10.48   0.026    0.326   0.164   -0.048827  0.075967   3.614    4.577    0.547   -1.563114   -1.35411   
  10.48   0.069    0.359   0.17    -0.347183  -0.379732  0.516    3.435    3.954   0.855402    1.361101   
  10.48   0.049    0.318   0.167   -0.35404   -0.348421  0.242    1.459    1.26    -2.786875   -1.550093  
  10.48   0.022    0.313   0.148   -0.034386  -0.109388  -1.171   4.195    2.913   0.696537    1.005516   
  10.48   0.074    0.328   0.177   -0.41389   -0.448584  2.233    1.575    1.951   -1.004089   1.190375   
  10.48   0.057    0.387   0.185   -0.149393  0.019535   3.439    3.335    0.245   -1.423627   2.308712   
  10.48   0.052    0.389   0.235   -0.296377  -0.317438  2.904    4.587    1.816   -0.805421   0.082734   
  10.48   0.081    0.353   0.151   -0.29968   -0.389601  -0.07    2.467    1.307   0.536326    0.734095   
  10.48   0.048    0.346   0.17    -0.278748  -0.353371  1.489    2.142    1.074   -1.194393   -0.18873   
  10.48   0.066    0.388   0.227   -0.397031  -0.336983  1.531    2.859    0.31    -0.325194   -0.461231  
  10.48   0.062    0.369   0.213   -0.376312  -0.387772  2.161    5.292    4.181   -0.452475   0.142015   
  10.48   0.039    0.339   0.197   -0.25397   -0.239769  2.356    4.14     1.785   -0.381001   0.239112   
  10.48   0.044    0.317   0.172   -0.20489   -0.168244  1.191    0.67     0.919   -0.61067    1.069501   
  10.48   0.095    0.424   0.223   -0.225277  -0.137992  0.348    0.915    2.625   1.253745    1.422103   
  10.48   0.05     0.346   0.191   -0.215215  -0.121563  1.401    2.764    0.47    -0.286255   1.767263   
  10.48   0.06     0.338   0.183   -0.357159  -0.288936  1.592    1.728    0.449   -1.482293   1.303718   
  10.48   0.026    0.375   0.191   -0.179208  -0.084484  0.482    1.912    0.95    0.696583    1.228761   
  10.48   0.087    0.36    0.155   -0.364577  -0.454337  0.933    0.59     1.254   -0.473297   0.650366   
  10.48   0.079    0.406   0.206   -0.236734  -0.182523  1.773    2.555    1.532   -0.546424   0.804249   
  10.48   0.081    0.383   0.202   -0.337327  -0.463351  2.835    5.519    3.358   -0.814106   -0.272127  
  10.48   0.054    0.406   0.22    -0.214585  -0.241957  0.286    2.196    2.109   0.578401    1.061625   
  10.48   0.066    0.365   0.198   -0.223761  -0.209381  0.664    0.817    1.031   -0.136295   0.083195   
  10.48   0.098    0.342   0.182   -0.368226  -0.381812  1.997    2.387    1.36    -1.086255   0.920093   
  10.48   0.05     0.329   0.17    -0.334015  -0.34302   1.574    2.235    1.295   -1.666151   -2.123558  
  10.48   0.017    0.329   0.198   -0.197376  -0.353155  2.256    2.507    1.019   -1.637091   -2.024052  
  10.48   0.075    0.334   0.179   -0.421239  -0.473864  2.605    3.213    1.451   -2.095461   -3.135724  
  10.48   0.083    0.362   0.172   -0.297558  -0.158981  2.203    2.733    0.317   -0.642574   0.216633   
  10.48   0.058    0.379   0.244   -0.31671   -0.323464  2.476    3.459    1.123   -1.392901   -1.372049  
  10.48   0.064    0.382   0.178   -0.154774  -0.086539  -0.959   3.951    2.613   0.71977     1.035465   
  10.48   0.09     0.282   0.121   -0.431781  -0.640745  0.583    0.703    0.958   -0.453884   -0.411904  
  10.48   0.078    0.338   0.126   -0.212198  -0.395975  1.224    2.533    1.438   -0.055024   1.439959   
  10.48   0.041    0.326   0.211   -0.277387  -0.27475   -0.369   2.175    1.79    0.755534    0.986343   
  10.48   0.035    0.358   0.186   -0.124558  -0.132554  -0.27    1.873    0.598   2.194181    -3.111376  
  10.48   0.062    0.359   0.189   -0.30626   -0.209195  2.87     3.776    0.82    -1.731854   -2.200017  
  10.48   -0.006   0.322   0.17    -0.115853  -0.201732  2.04     2.838    1.08    -0.100923   -3.133715  
  10.48   0.065    0.352   0.174   -0.243894  -0.176218  -1.333   3.767    2.55    1.200517    1.860093   
  10.48   0.071    0.365   0.203   -0.343388  -0.235897  0.736    0.557    1.65    -0.623665   1.005603   
  10.48   0.096    0.424   0.229   -0.308244  -0.206066  2.595    2.749    0.415   -0.779935   -0.90362   
  10.48   0.086    0.374   0.165   -0.370023  -0.390504  2.918    3.683    0.677   -1.144913   0.691689   
  10.48   0.068    0.341   0.195   -0.357183  -0.303574  0.02     1.565    1.54    0.175147    -0.172424  
  10.48   0.09     0.422   0.182   -0.225982  -0.291618  1.685    2.223    1.668   -0.64604    0.726823   
  10.48   0.078    0.363   0.187   -0.308162  -0.240312  -0.214   2.423    0.64    0.748003    1.986917   
  10.48   0.062    0.326   0.161   -0.369379  -0.27241   1.02     1.644    1.398   -0.400977   0.621326   
  10.48   0.078    0.351   0.188   -0.35383   -0.399617  1.116    0.759    1.557   -1.792356   2.41539    
  10.48   0.11     0.409   0.157   -0.318687  -0.268678  2.657    3.268    0.691   -1.580645   -1.939343  
  10.48   0.015    0.389   0.219   -0.098287  -0.238062  2.296    3.011    1.669   -1.339873   -1.099646  
  10.48   0.031    0.381   0.196   -0.107079  9.51E-4    0.67     2.893    3.547   0.060728    0.362123   
  10.48   0.102    0.356   0.188   -0.521325  -0.465199  0.033    3.751    3.653   -0.109739   -0.054999  
  10.48   0.065    0.331   0.168   -0.302569  -0.239972  0.245    0.649    1.493   -0.645062   -0.209205  
  10.48   0.065    0.356   0.203   -0.392345  -0.451578  1.098    2.398    1.387   -0.336797   0.285866   
  10.48   0.042    0.383   0.201   -0.215838  -0.197895  2.768    3.779    2.438   -0.385108   0.361561   
  10.48   0.056    0.331   0.152   -0.26439   -0.417939  1.773    3.277    1.248   -0.496403   0.506654   
  10.48   0.073    0.36    0.164   -0.326193  -0.333518  0.113    1.145    2.049   -0.453215   0.524233   
  10.48   0.035    0.374   0.208   -0.142786  -0.233476  0.274    4.279    1.852   0.129086    0.977216   
  10.48   0.051    0.375   0.213   -0.200356  -0.226346  4.242    4.377    1.013   -0.854634   1.246452   
  10.48   0.058    0.324   0.148   -0.26542   -0.292131  1.306    1.191    0.527   -1.655999   1.81163    
  10.48   0.064    0.358   0.165   -0.22627   -0.424551  0.293    1.791    1.918   -1.179068   -0.79593   
  10.48   0.101    0.381   0.187   -0.373069  -0.371693  1.324    1.466    0.929   -0.842083   0.165158   
  10.48   0.01     0.365   0.225   -0.086643  -0.264092  1.045    1.871    1.984   0.051573    0.814208   
  10.48   0.056    0.354   0.142   -0.144082  -0.099595  0.01     2.758    1.655   0.504698    0.851033   
  10.48   0.068    0.331   0.201   -0.448432  -0.503741  2.248    4.208    3.361   -1.203139   -0.804626  
  10.48   0.132    0.348   0.137   -0.5071    -0.357524  1.854    1.33     0.563   -1.855894   2.888689   
  10.48   0.023    0.388   0.17    -0.04108   0.059615   2.588    3.421    1.743   -0.777654   0.001146   
  10.48   0.083    0.308   0.133   -0.52958   -0.389289  1.001    1.149    1.122   -0.714092   0.291879   
  10.485  0.128    0.36    0.176   -0.428111  -0.284454  -0.285   1.503    1.385   1.642439    2.955412   
  10.485  0.079    0.367   0.19    -0.270182  -0.21681   0.209    1.511    0.517   -1.799734   -0.539283  
  10.485  0.05     0.323   0.155   -0.301878  -0.447032  2.027    1.352    1.801   -2.217134   1.845091   
  10.485  0.105    0.387   0.204   -0.397145  -0.359932  1.649    1.725    1.659   -0.668379   0.365115   
  10.485  0.062    0.365   0.154   -0.179802  0.005971   -0.822   3.557    3.031   0.436032    0.383199   
  10.485  0.058    0.323   0.195   -0.376055  -0.328316  0.679    3.271    1.008   0.108939    0.978696   
  10.485  0.094    0.357   0.169   -0.374979  -0.366147  -0.399   3.504    3.806   0.588168    0.770454   
  10.485  0.066    0.346   0.183   -0.327467  -0.359451  0.956    1.327    0.847   -0.339095   1.130961   
  10.485  0.042    0.333   0.16    -0.168046  -0.045246  -0.954   3.966    3.469   1.155734    0.794899   
  10.485  0.095    0.336   0.156   -0.384563  -0.330508  2.612    3.194    1.954   -0.630422   -0.119467  
  10.485  0.025    0.325   0.19    -0.171155  -0.355124  2.244    3.562    1.299   -1.304604   -0.822029  
  10.485  0.051    0.367   0.184   -0.187129  -0.224247  -0.315   1.478    2.31    0.394473    1.193288   
  10.485  0.072    0.33    0.185   -0.475655  -0.596027  1.41     4.937    3.757   0.126267    0.383653   
  10.485  0.093    0.323   0.172   -0.530806  -0.438644  0.763    0.998    0.686   -2.122064   -0.237317  
  10.485  0.056    0.356   0.191   -0.296508  -0.352663  2.02     3.258    1.318   -0.421884   0.14261    
  10.485  0.063    0.343   0.213   -0.482206  -0.440848  0.831    3.113    3.063   0.066809    1.161551   
  10.485  0.099    0.36    0.189   -0.358711  -0.337031  -0.054   3.817    3.599   1.281694    2.006391   
  10.485  0.048    0.376   0.199   -0.18319   -0.167616  0.677    3.285    0.853   0.055296    0.123894   
  10.485  0.048    0.326   0.164   -0.115113  -0.051839  1.887    1.331    1.645   -0.277102   2.207757   
  10.485  0.05     0.299   0.146   -0.200317  -0.211406  0.936    2.777    1.173   -0.379618   -0.595491  
  10.485  0.064    0.398   0.206   -0.284019  -0.239655  -0.806   4.228    0.965   0.658244    -0.210479  
  10.485  0.033    0.373   0.202   -0.076174  -0.044091  -0.147   1.245    0.877   0.026137    2.287446   
  10.485  0.077    0.352   0.202   -0.36932   -0.317011  -1.127   3.425    2.47    1.262532    1.477535   
  10.485  0.054    0.344   0.2     -0.312888  -0.368909  3.193    4.613    1.77    -1.107436   -0.93623   
  10.485  0.085    0.407   0.213   -0.348158  -0.24969   0.628    2.941    2.013   -0.357821   -0.107783  
  10.485  0.062    0.361   0.179   -0.338026  -0.362922  0.973    3.789    1.354   -0.014166   1.030184   
  10.485  0.057    0.361   0.186   -0.25879   -0.082607  -0.329   2.571    3.337   0.464088    1.374271   
  10.485  0.025    0.328   0.133   0.019056   -0.050881  0.066    4.202    2.977   0.192835    0.806446   
  10.485  0.083    0.402   0.202   -0.283881  -0.206407  0.621    1.409    0.663   -0.486263   -0.391031  
  10.485  0.038    0.412   0.216   -0.168337  -0.12397   -0.203   3.12     2.383   0.987325    1.627289   
  10.485  0.097    0.325   0.122   -0.405987  -0.26144   0.459    2.202    2.0     -0.771355   -0.239951  
  10.485  0.091    0.368   0.157   -0.403031  -0.283763  -0.79    1.26     2.272   -0.034701   -0.380368  
  10.485  0.052    0.359   0.206   -0.33122   -0.230624  -0.655   3.525    2.531   0.794253    0.989711   
  10.485  0.059    0.331   0.18    -0.430237  -0.54282   2.225    2.785    1.409   -1.206507   -0.192694  
  10.485  0.089    0.379   0.182   -0.374162  -0.426845  3.043    4.256    1.879   -0.804151   -0.317919  
  10.485  0.023    0.355   0.159   -0.182804  -0.004192  0.898    2.22     1.764   0.385886    1.363428   
  10.485  0.102    0.367   0.176   -0.461102  -0.468032  0.193    4.033    2.946   -0.50653    -0.763923  
  10.485  0.044    0.387   0.213   -0.155836  0.011812   2.191    3.349    2.159   -1.600261   -1.591088  
  10.485  0.093    0.408   0.205   -0.39456   -0.503498  0.095    2.734    1.677   0.615721    0.375995   
  10.485  0.066    0.323   0.147   -0.278585  -0.388386  2.268    1.327    0.74    -0.797928   -0.378766  
  10.485  0.061    0.362   0.196   -0.346259  -0.397778  0.298    0.71     0.699   3.050642    1.879918   
  10.485  0.09     0.373   0.208   -0.409532  -0.380676  4.527    6.108    3.059   -1.560493   -1.547399  
  10.485  0.095    0.334   0.139   -0.41945   -0.337888  1.273    5.053    3.327   0.148496    0.656886   
  10.485  0.028    0.344   0.203   -0.143951  -0.116213  1.56     1.97     2.631   0.552795    1.445075   
  10.485  0.123    0.352   0.118   -0.428594  -0.217168  -2.448   6.117    3.48    1.201256    1.020292   
  10.485  0.084    0.389   0.19    -0.302946  -0.272934  -0.303   1.513    1.1     1.686312    1.089845   
  10.485  0.039    0.282   0.149   -0.329953  -0.566544  1.609    2.006    2.016   -0.119998   1.897095   
  10.485  0.052    0.343   0.165   -0.268055  -0.383045  0.282    3.819    2.992   0.179805    0.584986   
  10.485  0.081    0.356   0.139   -0.256839  -0.040825  1.604    0.93     0.959   -0.24863    0.980276   
  10.485  0.115    0.403   0.218   -0.462965  -0.392491  0.945    3.255    3.558   0.053495    0.051636   
  10.485  0.064    0.348   0.214   -0.367529  -0.460028  1.087    1.274    0.685   -0.940455   0.91365    
  10.485  0.096    0.387   0.167   -0.394402  -0.427995  1.79     1.663    0.753   -0.702275   -2.206523  
  10.485  0.031    0.332   0.22    -0.288595  -0.303561  -1.495   3.729    2.878   0.741892    0.494598   
  10.485  0.049    0.321   0.168   -0.140124  -0.188641  -0.22    2.263    2.272   1.427715    2.147472   
  10.485  0.085    0.33    0.131   -0.285346  -0.20754   1.509    2.472    0.412   -0.148122   0.927615   
  10.485  0.09     0.361   0.167   -0.503177  -0.497487  1.245    2.536    1.438   -0.225533   0.341301   
  10.485  0.089    0.351   0.197   -0.40346   -0.383315  -0.588   3.027    3.536   0.455808    0.296257   
  10.485  0.078    0.375   0.204   -0.313106  -0.281221  -0.016   1.946    0.527   0.849192    1.945702   
  10.485  0.028    0.307   0.167   -0.210586  -0.248492  -0.188   3.026    1.885   0.381159    0.45605    
  10.485  0.075    0.408   0.21    -0.296877  -0.243787  0.849    2.325    1.393   0.018516    0.392947   
  10.485  0.059    0.339   0.162   -0.402268  -0.507411  2.206    2.148    1.559   -0.642362   0.778309   
  10.485  0.042    0.337   0.177   -0.131108  -0.146765  1.131    0.927    0.814   0.083709    1.592242   
  10.485  0.047    0.346   0.179   -0.20386   -0.239671  1.952    2.189    1.256   -0.837714   0.365062   
  10.485  0.048    0.367   0.19    -0.229926  -0.20581   -0.917   1.084    1.4     0.543336    0.392253   
  10.485  0.043    0.34    0.197   -0.228248  -0.129305  2.58     3.73     1.304   -0.659344   0.325402   
  10.485  0.066    0.384   0.182   -0.297726  -0.284432  1.18     3.266    2.493   0.239121    0.658151   
  10.485  0.061    0.405   0.2     -0.248572  -0.135458  0.862    2.512    1.035   -1.266289   -0.503133  
  10.485  0.049    0.344   0.177   -0.224767  -0.296481  0.794    2.303    1.976   0.646025    1.427137   
  10.485  0.036    0.331   0.17    -0.207453  -0.038533  1.136    1.031    1.41    -1.539787   2.115286   
  10.485  0.093    0.345   0.16    -0.389574  -0.283004  1.559    1.554    0.393   -1.850889   0.050387   
  10.485  0.054    0.344   0.173   -0.342149  -0.498528  1.549    4.191    2.735   -0.484703   0.306364   
  10.485  0.065    0.36    0.182   -0.282978  -0.38633   -0.123   5.723    2.42    0.7725      1.106653   
  10.485  0.101    0.402   0.224   -0.399655  -0.455426  1.594    3.084    2.051   -0.056569   0.666157   
  10.485  0.088    0.376   0.198   -0.350701  -0.346583  4.764    5.135    1.609   -1.575394   -2.243507  
  10.485  0.046    0.364   0.194   -0.371426  -0.540645  0.233    0.919    0.684   -2.635441   3.018658   
  10.485  0.025    0.328   0.185   -0.243661  -0.095613  0.771    0.253    0.908   1.585789    1.820095   
  10.485  0.058    0.376   0.228   -0.312478  -0.318462  0.496    1.883    1.93    2.222324    2.556659   
  10.485  0.02     0.315   0.163   -0.140892  -0.208314  1.548    2.549    0.996   -1.503627   -1.360887  
  10.485  0.057    0.321   0.189   -0.40229   -0.519327  1.46     2.099    1.687   0.346136    1.373146   
  10.485  0.041    0.381   0.171   -0.094501  0.012901   -1.304   3.346    2.193   1.438782    2.155863   
  10.485  0.03     0.395   0.218   -0.127341  -0.123514  2.342    3.308    1.052   -1.381379   -1.955051  
  10.485  0.08     0.351   0.15    -0.349108  -0.342772  -0.828   1.416    0.422   0.91338     1.447099   
  10.485  0.093    0.368   0.186   -0.404871  -0.488579  1.286    2.225    1.854   -0.559943   -0.279185  
  10.485  0.094    0.36    0.149   -0.342355  -0.338211  1.914    3.601    1.74    -0.494545   0.414051   
  10.485  0.062    0.354   0.169   -0.186607  -0.243505  1.2      3.366    2.032   0.326103    0.484601   
  10.485  0.062    0.413   0.21    -0.221752  -0.097792  -1.161   3.003    0.827   1.394056    1.763035   
  10.485  0.101    0.354   0.163   -0.379704  -0.372173  1.309    2.542    1.332   0.239984    0.712719   
  10.485  0.102    0.371   0.172   -0.3883    -0.216762  1.021    2.183    1.713   0.245163    1.147962   
  10.485  0.047    0.298   0.174   -0.337404  -0.239698  0.993    1.623    3.353   0.319378    1.340619   
  10.485  0.052    0.381   0.2     -0.290104  -0.301569  1.583    0.837    2.134   -0.705847   1.687427   
  10.485  0.055    0.358   0.164   -0.158102  -0.192615  0.504    1.904    2.378   0.738818    0.761293   
  10.485  0.074    0.364   0.177   -0.293499  -0.199669  -0.186   1.774    2.177   -1.224364   -0.757578  
  10.485  0.077    0.327   0.147   -0.31385   -0.106238  2.478    2.551    0.807   -0.737901   -1.055401  
  10.485  0.103    0.367   0.175   -0.380101  -0.17783   0.912    2.219    2.635   0.074552    0.533112   
  10.485  0.078    0.364   0.205   -0.21851   -0.241053  1.219    2.065    2.308   -1.014595   -1.755336  
  10.485  0.086    0.33    0.16    -0.417358  -0.509497  2.44     3.187    1.294   -1.15171    -1.601696  
  10.485  0.07     0.361   0.193   -0.326116  -0.239409  1.24     1.524    1.428   -0.154934   0.949875   
  10.485  0.08     0.336   0.186   -0.465233  -0.371502  0.451    3.009    2.302   0.10071     0.37034    
  10.485  0.084    0.338   0.136   -0.332437  -0.529269  0.481    2.205    2.689   0.197854    0.792375   
  10.485  0.073    0.358   0.177   -0.333726  -0.261743  0.948    2.101    2.494   0.494737    1.436777   
  10.489  0.07     0.422   0.195   -0.264635  -0.30173   -0.043   2.234    2.443   1.116846    1.09527    
  10.489  0.07     0.344   0.166   -0.305761  -0.264915  0.728    1.813    0.363   -1.047418   -2.373651  
  10.489  0.094    0.348   0.17    -0.445161  -0.411807  2.684    2.953    0.247   -1.076536   -2.698803  
  10.489  0.039    0.4     0.181   -0.14349   -0.170184  1.556    1.61     2.352   -0.150032   0.468908   
  10.489  0.054    0.377   0.184   -0.295775  -0.09903   -0.426   1.258    0.832   1.164236    0.908107   
  10.489  0.061    0.365   0.186   -0.317417  -0.274054  -0.401   2.041    2.514   0.104213    -0.014407  
  10.489  0.031    0.342   0.13    -0.093922  -0.181259  -1.051   3.162    2.823   0.633242    0.622294   
  10.489  0.037    0.369   0.17    -0.103347  -0.099425  -0.073   0.759    0.884   0.954291    -0.108745  
  10.489  0.044    0.38    0.235   -0.290772  -0.293583  1.85     2.56     0.739   -0.910382   -1.007714  
  10.489  0.058    0.373   0.199   -0.273664  -0.39836   -0.126   2.868    2.59    0.205154    0.564858   
  10.489  0.026    0.313   0.204   -0.249542  -0.340631  -0.975   2.676    2.131   1.148164    1.488153   
  10.489  0.061    0.327   0.162   -0.355331  -0.41159   1.694    4.051    2.563   -0.078084   0.529539   
  10.489  0.028    0.298   0.14    -0.281377  -0.417915  0.894    1.1      0.994   0.021668    1.027654   
  10.489  0.022    0.37    0.186   -0.180207  -0.309457  -0.841   2.901    2.198   0.941772    1.34425    
  10.489  0.045    0.369   0.154   -0.1729    -0.205032  0.464    2.952    2.779   0.324414    0.672396   
  10.489  0.099    0.368   0.166   -0.476843  -0.288404  -0.7     4.468    4.25    0.622963    1.288116   
  10.489  0.084    0.335   0.169   -0.450423  -0.712398  3.867    6.232    2.943   -0.767142   0.113372   
  10.489  0.059    0.363   0.164   -0.250225  -0.278233  4.051    4.19     0.302   -1.33009    -3.033484  
  10.489  0.081    0.387   0.249   -0.341945  -0.400115  1.203    2.879    1.213   -0.11511    0.433375   
  10.489  0.055    0.352   0.175   -0.298593  -0.250133  -0.317   5.256    2.937   0.362232    0.460955   
  10.489  0.059    0.343   0.155   -0.216428  -0.34905   0.198    2.402    1.624   0.562413    1.3522     
  10.489  0.047    0.362   0.194   -0.262085  -0.39844   1.072    1.355    0.412   -1.148802   -0.79473   
  10.489  0.013    0.357   0.188   -0.15921   -0.261984  1.958    1.872    0.526   -1.941244   -2.518883  
  10.489  0.045    0.348   0.194   -0.239024  -0.252358  0.421    1.28     2.186   -2.33432    -3.115488  
  10.489  0.07     0.342   0.182   -0.339065  -0.386496  0.878    1.105    0.928   -0.188785   2.049129   
  10.489  0.05     0.367   0.187   -0.212041  -0.27636   2.939    2.709    0.732   -1.24424    0.199813   
  10.489  -0.008   0.287   0.172   -0.134406  -0.352171  0.88     3.199    1.664   -0.462714   0.242494   
  10.489  0.072    0.349   0.174   -0.339836  -0.52962   2.923    3.942    0.776   -1.379947   -2.661863  
  10.489  0.025    0.343   0.156   -0.15568   -0.128048  0.507    0.998    0.995   -2.794405   0.020787   
  10.489  0.034    0.357   0.183   -0.236633  -0.32079   0.185    3.254    1.841   0.473395    0.996353   
  10.489  0.081    0.392   0.197   -0.314894  -0.342067  2.542    3.539    1.96    -0.656466   0.748927   
  10.489  0.09     0.346   0.152   -0.398554  -0.552194  1.123    2.17     1.365   -0.164844   0.559967   
  10.489  0.097    0.36    0.193   -0.455602  -0.528923  -0.571   3.289    2.355   1.051314    1.2435     
  10.489  0.041    0.417   0.223   -0.070158  -0.139464  1.495    0.704    1.115   -0.618759   -2.756537  
  10.489  0.052    0.392   0.226   -0.300226  -0.274262  0.653    0.987    0.787   -1.170804   -2.020148  
  10.489  0.053    0.312   0.148   -0.322674  -0.409029  0.235    2.297    2.247   1.09937     1.325396   
  10.489  0.078    0.363   0.178   -0.385948  -0.465344  2.369    2.251    1.443   -0.909355   0.251969   
  10.489  0.081    0.389   0.199   -0.277899  -0.235145  0.24     1.313    1.228   -0.700545   -1.1681    
  10.489  0.057    0.345   0.167   -0.229515  -0.264874  1.6      2.457    1.322   -2.585434   2.642466   
  10.489  0.086    0.365   0.155   -0.297944  -0.276325  2.11     1.97     0.963   -1.415352   2.250919   
  10.489  0.047    0.329   0.198   -0.336602  -0.392491  1.848    2.055    0.823   -1.302861   -0.13111   
  10.489  0.058    0.427   0.224   -0.241823  -0.267246  -0.22    2.364    3.108   0.421461    0.748936   
  10.489  0.085    0.365   0.144   -0.355097  -0.363597  1.461    2.503    0.119   -1.813644   0.83674    
  10.489  0.067    0.334   0.171   -0.44503   -0.382349  -0.479   2.049    0.992   1.506804    1.788956   
  10.489  0.046    0.334   0.184   -0.237895  -0.329647  -0.154   0.887    1.66    0.166872    0.263186   
  10.489  0.086    0.374   0.173   -0.377409  -0.329542  4.002    4.687    1.347   -1.650474   -2.659338  
  10.489  0.153    0.415   0.177   -0.523387  -0.407362  0.699    1.009    0.815   0.785597    1.197779   
  10.489  0.064    0.349   0.161   -0.383165  -0.445973  0.826    2.369    2.047   0.488864    0.371656   
  10.489  0.057    0.364   0.198   -0.397867  -0.425578  0.284    0.308    0.412   0.82322     3.117411   
  10.489  0.049    0.302   0.187   -0.361049  -0.530707  0.176    1.981    1.092   0.652046    0.813239   
  10.489  0.058    0.36    0.18    -0.145111  -0.135985  1.186    1.202    1.369   -0.393881   1.546635   
  10.489  0.094    0.364   0.241   -0.572105  -0.597017  0.791    3.699    3.85    0.436864    0.627426   
  10.489  0.09     0.418   0.208   -0.334321  -0.470005  0.142    0.583    1.362   -1.946237   -1.070795  
  10.489  0.048    0.329   0.185   -0.233161  -0.346875  3.468    4.909    2.041   -1.304986   -1.236786  
  10.489  0.077    0.409   0.208   -0.219324  -0.025253  1.075    1.361    1.377   0.743732    1.062972   
  10.489  0.072    0.322   0.155   -0.430377  -0.456115  1.35     1.836    1.446   -0.323848   1.16811    
  10.489  0.061    0.319   0.209   -0.514987  -0.60946   0.848    2.403    1.848   -0.962137   -0.835892  
  10.489  0.064    0.378   0.193   -0.298614  -0.27565   0.18     2.377    2.277   -0.086698   0.270407   
  10.489  0.062    0.364   0.201   -0.252584  -0.154231  2.814    3.427    1.15    -0.931642   -1.382073  
  10.489  0.077    0.352   0.181   -0.383799  -0.227828  0.965    4.702    2.86    -0.069205   0.526538   
  10.489  0.047    0.35    0.128   -0.20907   -0.270436  0.202    2.691    1.622   0.351692    1.255963   
  10.489  0.077    0.319   0.162   -0.458621  -0.53901   1.597    2.727    1.361   -0.090985   0.046469   
  10.489  0.039    0.38    0.195   -0.1435    -0.007767  -0.655   4.083    3.449   0.594364    0.909289   
  10.489  0.1      0.338   0.178   -0.488641  -0.570261  0.803    0.394    1.861   2.766949    2.570885   
  10.489  0.023    0.385   0.19    -0.122317  -0.186685  0.967    1.422    0.421   -2.67617    1.274843   
  10.489  0.019    0.339   0.164   -0.114469  -0.135591  -0.06    2.106    1.036   0.148456    -0.340779  
  10.489  0.066    0.368   0.169   -0.271396  -0.128316  1.363    1.343    2.834   -0.840915   0.887574   
  10.489  0.03     0.392   0.2     -0.109081  -0.051653  -0.134   1.524    1.703   2.529296    2.39103    
  10.489  0.087    0.349   0.165   -0.323873  -0.335486  2.187    0.909    0.837   -0.968856   1.774814   
  10.489  0.095    0.403   0.215   -0.4543    -0.425     1.35     2.038    1.176   -2.014707   -2.263594  
  10.489  0.051    0.352   0.172   -0.235021  -0.309442  2.052    2.175    1.201   -0.68626    0.151766   
  10.489  0.067    0.314   0.154   -0.361836  -0.497335  1.568    3.089    2.281   -0.325574   1.243282   
  10.489  0.083    0.389   0.215   -0.315641  -0.349515  1.141    3.204    3.35    0.300208    0.843314   
  10.489  0.072    0.393   0.199   -0.245514  -0.10711   1.45     4.441    2.909   -0.183684   0.450232   
  10.489  0.095    0.373   0.206   -0.458962  -0.373725  -0.325   2.084    2.516   0.881851    1.289965   
  10.489  0.058    0.353   0.234   -0.363912  -0.335679  -1.731   3.477    2.054   1.123069    1.043859   
  10.489  0.061    0.337   0.158   -0.269745  -0.267554  0.081    3.056    1.677   0.62434     0.199083   
  10.489  0.027    0.371   0.195   -0.197809  -0.297035  2.093    3.835    2.636   -0.754339   -0.093237  
  10.489  0.031    0.308   0.169   -0.269371  -0.390413  -2.371   5.846    3.123   1.238014    1.214806   
  10.489  0.067    0.336   0.14    -0.288238  -0.205951  3.271    4.487    0.652   -1.351522   1.857885   
  10.489  0.054    0.381   0.221   -0.325262  -0.258513  1.641    1.796    1.041   -0.256646   1.471753   
  10.489  0.096    0.379   0.168   -0.358627  -0.26098   -0.798   2.544    2.039   1.804367    1.610385   
  10.489  0.029    0.301   0.164   -0.178134  -0.288305  0.435    0.635    0.288   -1.456156   0.712864   
  10.489  0.068    0.301   0.119   -0.347264  -0.39337   1.041    2.342    1.797   -0.063247   0.6863     
  10.489  0.059    0.333   0.144   -0.292756  -0.402884  -1.389   1.942    2.417   0.85861     0.832058   
  10.489  0.058    0.331   0.178   -0.274083  -0.366442  0.722    2.48     2.53    -0.338522   0.275087   
  10.489  0.083    0.354   0.198   -0.405889  -0.429592  -0.465   1.902    1.123   1.330965    2.034223   
  10.489  0.057    0.379   0.19    -0.258335  -0.246096  2.127    3.015    1.834   -0.737495   -0.655995  
  10.489  0.048    0.37    0.208   -0.127604  -0.130011  1.558    2.857    1.535   -1.375607   -0.974786  
  10.489  0.094    0.367   0.184   -0.430673  -0.506809  0.362    1.182    1.814   1.578405    1.734025   
  10.489  0.076    0.361   0.167   -0.262204  -0.222392  3.088    4.306    0.46    -1.022631   -2.028542  
  10.489  0.047    0.375   0.195   -0.214511  -0.278608  -0.76    2.464    0.794   0.415975    0.037209   
  10.489  0.053    0.405   0.215   -0.228447  -0.243518  0.117    5.241    3.308   0.424217    0.95948    
  10.489  0.051    0.311   0.163   -0.366275  -0.502181  2.606    4.04     1.353   -1.960826   -2.445467  
  10.489  0.064    0.315   0.196   -0.354543  -0.601901  1.068    0.858    1.374   -2.013102   1.199518   
  10.489  0.08     0.359   0.204   -0.355574  -0.346688  1.252    1.904    1.911   0.675669    1.477567   
  10.489  0.1      0.365   0.171   -0.402679  -0.355678  1.473    2.043    1.067   -0.677605   0.026192   
  10.489  0.051    0.312   0.157   -0.22514   -0.301642  0.729    2.069    0.978   0.081981    0.417262   
  10.489  0.061    0.395   0.187   -0.199328  -0.16813   1.756    2.963    2.938   0.364776    1.262852   
  10.489  0.058    0.294   0.146   -0.336528  -0.515279  0.854    1.508    1.106   -0.436347   0.796208   
  10.494  0.059    0.343   0.187   -0.22993   -0.261873  2.517    1.767    1.069   -1.01179    2.930923   
  10.494  0.051    0.363   0.132   -0.176981  -0.344928  2.619    3.5      1.742   -1.670148   -1.757921  
  10.494  0.049    0.33    0.146   -0.185909  -0.165738  0.328    1.066    1.092   -0.49388    -0.570375  
  10.494  0.074    0.367   0.226   -0.3784    -0.476812  -0.328   1.768    0.928   0.41138     0.990091   
  10.494  0.037    0.353   0.158   -0.203985  -0.221945  -0.868   1.807    1.476   0.90614     1.262253   
  10.494  0.09     0.34    0.155   -0.426068  -0.403197  1.034    1.082    0.086   -0.427727   0.915131   
  10.494  0.082    0.398   0.178   -0.300918  -0.254515  0.645    3.907    2.815   -0.228079   0.09587    
  10.494  0.091    0.381   0.177   -0.397485  -0.260058  0.541    0.872    2.342   0.380456    1.034261   
  10.494  0.044    0.337   0.187   -0.216315  -0.297986  0.858    1.967    2.003   -0.193234   0.189603   
  10.494  0.047    0.33    0.177   -0.402028  -0.629485  0.12     1.307    0.201   2.796671    -0.004707  
  10.494  0.055    0.352   0.196   -0.278702  -0.458673  -0.824   2.259    0.996   1.352519    0.969021   
  10.494  0.064    0.372   0.191   -0.223748  -0.214349  -0.14    0.445    1.191   1.692204    1.669189   
  10.494  0.048    0.375   0.185   -0.248938  -0.222775  1.666    0.609    1.807   -2.161345   1.912486   
  10.494  0.016    0.353   0.18    -0.110762  -0.205698  3.15     3.216    2.247   -0.762451   0.414193   
  10.494  0.085    0.363   0.181   -0.35423   -0.58557   1.263    1.759    0.761   -0.647377   0.154381   
  10.494  0.063    0.355   0.18    -0.249288  -0.232529  1.402    2.707    1.437   -0.15719    1.657331   
  10.494  0.038    0.36    0.18    -0.212672  -0.415917  1.742    2.063    2.242   -0.146409   0.237974   
  10.494  0.076    0.372   0.163   -0.341596  -0.464611  0.36     3.529    2.639   0.571374    0.615134   
  10.494  0.008    0.336   0.216   -0.273592  -0.386834  0.501    3.428    2.837   0.10498     0.838203   
  10.494  0.032    0.316   0.149   -0.193498  -0.366891  1.2      2.311    1.466   -0.643294   -1.404192  
  10.494  0.069    0.337   0.163   -0.383903  -0.28819   0.673    0.606    0.409   -1.517709   -1.079015  
  10.494  0.035    0.347   0.189   -0.332083  -0.485561  -1.849   2.243    0.6     2.370211    -2.902766  
  10.494  0.08     0.354   0.144   -0.221393  -0.154737  0.366    3.462    2.644   0.306195    0.613731   
  10.494  0.027    0.346   0.159   -0.049213  0.096324   0.75     1.035    0.634   -0.071954   2.692346   
  10.494  0.02     0.337   0.144   -0.049589  -0.200755  -0.989   3.513    3.508   1.174802    1.220042   
  10.494  0.085    0.341   0.198   -0.425368  -0.416207  0.118    2.755    2.142   0.299935    0.55386    
  10.494  0.076    0.35    0.198   -0.321416  -0.193962  2.287    1.914    0.861   -1.682003   -1.448653  
  10.494  0.016    0.373   0.182   -0.089563  -0.095667  -0.462   1.968    0.779   2.869994    1.682268   
  10.494  0.087    0.346   0.163   -0.367051  -0.349538  0.586    5.258    4.875   0.045737    0.206593   
  10.494  0.007    0.387   0.231   -4.66E-4   -0.061964  0.677    1.6      1.401   -2.282079   -0.687133  
  10.494  0.071    0.341   0.186   -0.311666  -0.340238  1.924    2.375    1.605   -1.800466   -2.842776  
  10.494  0.094    0.348   0.139   -0.361351  -0.278086  0.592    1.336    1.39    -1.204845   0.394912   
  10.494  0.02     0.36    0.188   -0.107291  -0.218068  2.184    3.812    2.351   -0.669963   -0.571861  
  10.494  0.034    0.31    0.177   -0.20489   -0.206336  1.773    3.002    1.792   -1.458417   -1.064104  
  10.494  0.039    0.415   0.202   -0.072787  -0.004049  1.214    1.882    0.032   -0.696673   -0.349079  
  10.494  0.079    0.324   0.14    -0.34454   -0.489025  2.709    3.864    1.895   -0.623949   0.62445    
  10.494  0.109    0.384   0.19    -0.335369  -0.273613  1.985    3.743    1.1     -1.612943   -1.17998   
  10.494  0.034    0.399   0.217   -0.104065  -0.075607  -0.793   1.579    0.619   1.057672    -0.358872  
  10.494  0.112    0.311   0.129   -0.570224  -0.692108  1.054    1.708    0.231   -2.006806   2.348604   
  10.494  0.041    0.34    0.176   -0.243344  -0.101604  1.093    2.746    2.609   -0.183457   0.2564     
  10.494  0.08     0.394   0.204   -0.347644  -0.231322  -0.586   3.933    4.862   0.287387    0.435149   
  10.494  0.071    0.391   0.192   -0.271364  -0.146096  0.605    2.4      2.323   0.226142    0.623813   
  10.494  0.098    0.346   0.186   -0.503543  -0.551635  -0.518   2.483    2.297   0.880422    0.727706   
  10.494  0.029    0.386   0.194   -0.063896  5.62E-4    0.194    0.51     0.827   -0.950874   -1.128706  
  10.494  0.072    0.409   0.208   -0.252952  -0.185338  2.284    4.95     3.378   -0.623907   0.376485   
  10.494  0.054    0.382   0.191   -0.235929  -0.241014  1.795    3.443    1.948   -0.136867   -0.034286  
  10.494  0.037    0.318   0.188   -0.280007  -0.485098  1.993    3.782    1.253   -0.558454   -0.593587  
  10.494  0.067    0.394   0.221   -0.332662  -0.197913  -0.128   4.488    3.564   0.950909    1.433086   
  10.494  0.05     0.364   0.183   -0.115525  -0.13127   2.501    4.206    3.746   -0.299364   0.72346    
  10.494  0.039    0.327   0.158   -0.222568  -0.214717  0.012    3.065    3.247   0.72165     0.920422   
  10.494  0.062    0.329   0.172   -0.357355  -0.447195  1.444    2.888    2.274   -0.430751   -0.119283  
  10.494  0.083    0.361   0.195   -0.447563  -0.321419  0.987    2.602    2.644   -1.218026   -0.774393  
  10.494  0.081    0.371   0.174   -0.331107  -0.288237  2.048    2.785    0.548   -1.387545   -1.477393  
  10.494  0.066    0.362   0.196   -0.351882  -0.409846  1.922    2.937    1.124   -1.772901   -2.517948  
  10.494  0.118    0.364   0.148   -0.499704  -0.617262  1.385    5.543    3.629   -0.145163   0.10557    
  10.494  0.043    0.354   0.175   -0.135052  -0.008915  2.34     1.491    1.761   -0.86998    2.044175   
  10.494  0.072    0.335   0.2     -0.42028   -0.509888  1.21     1.729    0.862   0.104698    1.408046   
  10.494  0.066    0.338   0.14    -0.314372  -0.28724   1.29     1.342    1.662   -1.188892   1.825162   
  10.494  0.09     0.392   0.18    -0.359428  -0.142335  1.85     3.647    2.237   -0.330823   0.635413   
  10.494  0.057    0.386   0.175   -0.188018  0.004541   1.356    2.624    1.637   -0.816628   1.039171   
  10.494  0.045    0.376   0.2     -0.190552  -0.222114  2.906    2.192    2.229   -0.728726   1.408339   
  10.494  0.103    0.408   0.195   -0.344244  -0.220411  3.237    2.461    1.36    -1.398465   1.925593   
  10.494  0.087    0.354   0.19    -0.392394  -0.498398  1.606    2.464    1.965   -0.934464   -0.342475  
  10.494  0.105    0.38    0.203   -0.484706  -0.584731  2.203    3.017    1.451   -1.578017   -1.774226  
  10.494  0.082    0.37    0.211   -0.450352  -0.305234  0.383    1.749    2.76    -0.193856   0.659955   
  10.494  0.049    0.331   0.161   -0.15123   -0.09282   0.618    2.118    1.403   -0.370505   -1.131794  
  10.494  0.078    0.381   0.168   -0.275116  -0.33834   0.567    1.328    1.601   0.426535    0.912494   
  10.494  0.033    0.344   0.199   -0.233717  -0.230738  2.751    4.789    2.273   -0.244788   0.600856   
  10.494  0.066    0.348   0.217   -0.400523  -0.316451  1.397    2.501    1.9     -0.252091   -0.662647  
  10.494  0.066    0.349   0.186   -0.312106  -0.313964  1.536    1.272    1.288   -1.25638    2.067145   
  10.494  0.067    0.403   0.228   -0.215418  -0.115972  1.228    1.029    0.265   -0.450871   3.004458   
  10.494  0.022    0.297   0.15    -0.156899  -0.27387   2.053    1.226    2.347   -1.207634   1.337823   
  10.494  0.074    0.334   0.165   -0.447153  -0.470827  -0.504   2.104    2.048   0.280203    0.514259   
  10.494  0.059    0.384   0.228   -0.248307  -0.179805  1.634    1.862    1.526   -0.778321   0.630564   
  10.494  0.056    0.279   0.151   -0.330588  -0.481082  -0.105   3.773    3.118   0.133223    0.411618   
  10.494  0.088    0.375   0.207   -0.321097  -0.201067  1.13     1.556    1.111   -0.324758   -0.092079  
  10.494  0.014    0.325   0.125   -0.051421  -0.165359  0.794    0.356    1.499   -1.515096   2.514514   
  10.494  0.061    0.336   0.195   -0.314789  -0.406193  0.348    1.796    0.786   -0.310509   1.025646   
  10.494  0.097    0.348   0.168   -0.353432  -0.321795  1.18     2.913    1.769   -0.605816   -0.131543  
  10.494  0.111    0.381   0.177   -0.409526  -0.319674  1.254    1.337    2.047   -2.901451   3.040201   
  10.494  0.061    0.353   0.161   -0.332428  -0.298139  -0.328   2.187    1.831   0.81651     1.752317   
  10.494  0.088    0.337   0.17    -0.484518  -0.504682  0.997    1.341    1.226   -1.97516    -1.547197  
  10.494  0.057    0.374   0.196   -0.292255  -0.297031  1.041    3.772    2.803   -1.473396   -0.658207  
  10.494  0.06     0.388   0.185   -0.190288  -0.2883    0.673    2.04     2.714   0.241078    0.125708   
  10.494  0.082    0.378   0.166   -0.347482  -0.394957  2.194    2.412    0.939   -1.034132   0.625816   
  10.494  0.041    0.362   0.182   -0.149118  -0.196543  1.18     2.155    1.945   -0.352802   -0.132207  
  10.494  0.101    0.417   0.161   -0.358655  -0.31466   1.282    2.445    1.831   0.27629     0.809019   
  10.494  0.044    0.4     0.247   -0.30504   -0.383264  0.783    3.232    2.149   0.059395    0.428941   
  10.494  0.041    0.281   0.144   -0.164993  -0.258902  1.511    2.123    0.975   -1.839581   0.897998   
  10.494  0.041    0.392   0.212   -0.229076  -0.216998  0.942    1.266    0.675   -0.840724   0.861157   
  10.494  0.093    0.369   0.18    -0.35578   -0.45721   2.279    2.37     1.229   -0.595333   0.278455   
  10.494  0.067    0.387   0.216   -0.201198  -0.115606  -0.322   4.254    2.55    0.768114    1.147213   
  10.494  0.087    0.355   0.182   -0.320127  -0.209149  1.431    2.649    2.58    -0.472212   -0.016237  
  10.494  0.036    0.364   0.228   -0.359005  -0.344194  1.195    3.288    1.163   -1.648192   -1.498885  
  10.494  0.067    0.411   0.205   -0.283609  -0.237415  0.972    4.732    2.779   0.300748    0.914365   
  10.494  0.024    0.369   0.199   -0.105415  -0.098197  1.358    4.478    4.256   0.026843    0.372712   
  10.494  0.061    0.367   0.19    -0.28725   -0.344657  1.362    2.549    1.116   -1.102069   -1.124421  
  10.494  0.121    0.411   0.237   -0.564087  -0.470346  0.72     0.266    0.701   2.861281    1.449768   
  10.494  0.06     0.356   0.176   -0.204367  -0.061581  -0.484   3.121    2.525   -0.117069   -0.276853  
  10.494  0.058    0.336   0.206   -0.315768  -0.213268  -0.481   2.732    1.421   1.369594    0.978024   
  10.499  0.073    0.299   0.171   -0.492045  -0.592145  3.577    4.895    2.213   -1.152107   -0.020372  
  10.499  0.056    0.313   0.185   -0.35586   -0.381664  0.583    1.588    1.823   0.187906    0.794561   
  10.499  0.073    0.366   0.178   -0.450214  -0.479569  0.297    1.355    0.802   2.692564    2.527544   
  10.499  0.069    0.353   0.153   -0.21101   -0.047162  0.343    3.381    3.101   0.59676     1.112138   
  10.499  0.101    0.35    0.197   -0.559288  -0.635562  -2.643   5.127    3.514   1.209769    1.197619   
  10.499  0.09     0.424   0.185   -0.301344  -0.17647   -0.481   3.499    3.086   0.426424    0.755186   
  10.499  0.042    0.377   0.204   -0.226356  -0.272814  -1.238   1.335    2.035   0.282814    0.168866   
  10.499  0.063    0.369   0.17    -0.308352  -0.244098  0.783    0.735    2.698   -2.605162   2.82834    
  10.499  0.06     0.342   0.173   -0.31861   -0.341735  0.187    2.688    2.501   -0.030965   0.164676   
  10.499  0.064    0.412   0.231   -0.119291  -0.015988  2.696    1.896    0.86    -1.003203   2.167845   
  10.499  0.092    0.371   0.189   -0.450738  -0.308838  -0.266   3.329    1.523   0.492606    0.462395   
  10.499  0.067    0.348   0.185   -0.293473  -0.417345  0.588    0.79     1.541   -1.217695   -0.849662  
  10.499  0.112    0.428   0.228   -0.410792  -0.351871  2.351    4.401    2.108   -0.171088   0.23475    
  10.499  0.062    0.372   0.2     -0.256518  -0.275632  1.498    3.606    1.51    0.098015    1.527493   
  10.499  0.058    0.336   0.171   -0.344041  -0.27508   -0.88    0.721    1.626   -1.932493   -0.85989   
  10.499  0.085    0.405   0.166   -0.336819  -0.203899  2.456    2.805    1.06    -1.150465   0.175054   
  10.499  0.074    0.328   0.176   -0.36147   -0.335588  0.563    5.821    2.801   0.351242    0.874915   
  10.499  0.032    0.355   0.203   -0.118186  -0.275251  1.404    2.235    0.93    -0.016335   1.01468    
  10.499  0.054    0.371   0.18    -0.201041  -0.152522  0.747    2.07     2.837   0.241014    0.654052   
  10.499  0.065    0.344   0.177   -0.236493  -0.272228  0.413    2.979    2.742   -0.196365   -0.195903  
  10.499  0.11     0.359   0.177   -0.4887    -0.454854  1.691    4.387    2.681   -0.128705   -0.015366  
  10.499  0.065    0.431   0.242   -0.231707  -0.240947  0.856    3.804    2.499   0.38542     1.212934   
  10.499  0.069    0.36    0.194   -0.308421  -0.237349  1.869    1.016    1.533   -1.253886   1.874717   
  10.499  0.081    0.393   0.227   -0.370054  -0.255381  1.142    2.171    0.506   -0.404495   -1.187254  
  10.499  0.101    0.371   0.192   -0.387178  -0.411775  1.508    4.107    1.757   -0.244351   0.439013   
  10.499  0.091    0.366   0.175   -0.365713  -0.342298  0.507    5.077    3.333   0.278904    0.749044   
  10.499  0.073    0.375   0.191   -0.372409  -0.454347  1.85     2.715    1.609   -1.716315   -1.450138  
  10.499  0.036    0.311   0.156   -0.240783  -0.349262  0.188    3.8      3.169   0.994578    1.344534   
  10.499  0.08     0.361   0.198   -0.318962  -0.415165  0.964    2.656    1.57    -0.232253   -0.522574  
  10.499  0.079    0.331   0.118   -0.440389  -0.451278  2.679    2.994    1.358   -1.545843   -2.713214  
  10.499  0.051    0.3     0.176   -0.294424  -0.42962   1.226    2.671    1.924   -0.039787   0.357563   
  10.499  0.082    0.386   0.16    -0.300766  -0.073839  2.568    4.563    2.127   -1.612322   -1.367074  
  10.499  0.096    0.38    0.199   -0.398033  -0.328055  0.694    1.695    1.211   -0.81886    -0.047345  
  10.499  0.053    0.328   0.164   -0.196397  -0.150547  -0.9     5.885    4.077   0.729768    0.782568   
  10.499  0.087    0.388   0.171   -0.381453  -0.478779  0.649    5.745    4.913   0.208828    0.562312   
  10.499  0.067    0.322   0.15    -0.34544   -0.401263  0.422    1.006    0.872   -0.388948   -0.028972  
  10.499  0.045    0.395   0.182   -0.225294  -0.134047  -0.587   3.563    2.854   1.04454     1.405508   
  10.499  0.048    0.366   0.178   -0.24119   -0.303468  0.162    1.551    1.411   0.154643    0.228585   
  10.499  0.032    0.331   0.164   -0.229259  -0.422005  0.359    1.601    1.385   1.635465    1.894423   
  10.499  0.048    0.35    0.183   -0.188551  -0.12406   0.196    1.542    1.322   -0.207586   0.154155   
  10.499  0.074    0.378   0.198   -0.300223  -0.245697  0.353    2.389    2.202   0.392246    0.502151   
  10.499  0.056    0.341   0.161   -0.267324  -0.18847   1.444    2.336    1.76    0.58057     1.867146   
  10.499  0.055    0.328   0.171   -0.34781   -0.431399  1.557    2.66     2.195   -1.132965   -0.500263  
  10.499  0.093    0.378   0.182   -0.35124   -0.293131  1.351    2.71     1.529   -0.654806   0.157081   
  10.499  0.11     0.359   0.174   -0.566132  -0.721679  2.525    5.29     4.381   0.011584    0.632786   
  10.499  0.06     0.38    0.17    -0.244631  -0.142373  3.056    3.888    0.696   -0.880646   1.181248   
  10.499  0.088    0.375   0.166   -0.327131  -0.392783  2.202    2.704    1.357   -1.193354   -2.970347  
  10.499  0.063    0.376   0.203   -0.334765  -0.330183  2.464    2.849    1.481   -0.406952   0.725568   
  10.499  0.071    0.367   0.17    -0.244563  -0.068431  1.919    2.113    1.937   -2.625835   -3.092942  
  10.499  0.066    0.4     0.169   -0.208944  -0.200507  1.518    0.299    1.767   1.426521    1.981884   
  10.499  0.081    0.357   0.172   -0.400525  -0.483459  0.637    3.445    2.648   0.46449     1.029199   
  10.499  0.064    0.374   0.18    -0.245675  -0.175593  0.682    2.933    0.873   -0.371987   -0.407651  
  10.499  0.06     0.375   0.185   -0.250239  -0.286531  1.004    2.851    1.911   -0.236915   -0.079023  
  10.499  0.105    0.388   0.174   -0.495871  -0.430511  2.155    2.176    1.039   -1.477241   -2.137169  
  10.499  0.068    0.305   0.169   -0.500008  -0.466755  2.558    5.194    2.391   -2.202513   -2.065768  
  10.499  0.066    0.362   0.176   -0.318035  -0.157492  -0.149   2.414    1.374   1.382197    1.687057   
  10.499  0.067    0.313   0.16    -0.376375  -0.370964  2.947    4.118    2.444   -0.948599   0.093809   
  10.499  0.045    0.354   0.186   -0.263396  -0.267307  0.904    2.056    2.634   -0.038976   -0.138674  
  10.499  0.084    0.376   0.198   -0.4496    -0.476609  0.224    2.56     2.335   0.571852    0.257035   
  10.499  0.026    0.387   0.206   -0.197401  -0.204923  1.967    1.378    0.597   -0.80477    0.608647   
  10.499  0.081    0.373   0.201   -0.282577  -0.228844  1.18     3.623    2.079   0.326636    0.936034   
  10.499  0.065    0.367   0.185   -0.25981   -0.053414  0.921    2.541    1.235   0.200738    1.151393   
  10.499  0.055    0.331   0.156   -0.352313  -0.414442  2.958    4.867    2.482   -1.071279   -0.481187  
  10.499  0.019    0.303   0.2     -0.316855  -0.439078  1.824    3.895    2.584   -0.116178   0.848974   
  10.499  0.055    0.392   0.206   -0.221694  -0.014848  -0.708   2.614    3.385   1.017282    0.428587   
  10.499  0.067    0.354   0.17    -0.336531  -0.316312  1.103    3.471    2.661   -0.585472   0.155738   
  10.499  0.063    0.33    0.196   -0.41401   -0.659601  0.154    2.346    1.508   0.737123    1.192175   
  10.499  0.061    0.417   0.216   -0.2145    -0.307755  0.301    2.355    2.016   0.289093    -0.001378  
  10.499  0.059    0.365   0.201   -0.393982  -0.431297  1.897    3.276    2.403   0.019009    0.93033    
  10.499  0.064    0.329   0.154   -0.20808   -0.159631  1.421    2.982    2.06    0.211572    1.048897   
  10.499  0.027    0.31    0.16    -0.204467  -0.20125   1.091    5.588    3.034   0.177522    0.843992   
  10.499  0.057    0.347   0.162   -0.467783  -0.469177  1.446    1.71     0.913   -1.147401   -0.152375  
  10.499  0.069    0.385   0.168   -0.214243  -0.114668  3.776    2.197    1.158   -1.394576   3.026368   
  10.499  0.069    0.355   0.167   -0.313745  -0.372131  0.15     3.305    1.494   0.299697    0.567424   
  10.499  0.086    0.364   0.209   -0.372078  -0.28581   1.155    2.989    2.021   0.568109    1.272704   
  10.499  0.043    0.357   0.181   -0.274874  -0.344827  -0.332   0.96     0.77    0.244691    0.409216   
  10.499  0.046    0.332   0.19    -0.227822  -0.327013  0.991    2.888    1.845   0.844263    0.889996   
  10.499  0.081    0.355   0.178   -0.37403   -0.238408  0.366    1.241    1.288   1.313285    1.980781   
  10.499  0.049    0.392   0.227   -0.215154  -0.362935  1.246    2.207    2.356   0.112931    1.001665   
  10.499  0.079    0.344   0.189   -0.362057  -0.358243  1.475    1.905    0.896   -1.678252   -2.098126  
  10.499  0.037    0.302   0.163   -0.318471  -0.23459   0.282    0.211    1.002   3.090678    2.625864   
  10.499  0.075    0.398   0.193   -0.250623  -0.295177  1.389    1.005    0.731   -0.928803   0.871344   
  10.499  0.043    0.362   0.199   -0.288709  -0.312177  1.76     2.668    0.893   -0.941061   0.103177   
  10.499  0.056    0.387   0.201   -0.188158  -0.241539  0.587    2.281    2.136   -0.305674   0.495226   
  10.499  0.08     0.362   0.178   -0.290939  -0.118854  2.61     5.351    3.836   -0.565627   -0.137317  
  10.499  0.099    0.361   0.176   -0.408835  -0.444618  0.798    1.8      0.687   -0.602927   0.294655   
  10.499  0.076    0.399   0.184   -0.279875  -0.118454  0.528    5.668    4.011   0.266935    0.648521   
  10.499  0.092    0.362   0.195   -0.427697  -0.299525  0.583    2.95     2.214   0.210615    0.843996   
  10.499  0.12     0.372   0.184   -0.447937  -0.376377  1.005    2.501    1.945   -0.533553   0.288255   
  10.499  0.07     0.354   0.161   -0.382809  -0.273855  0.555    2.011    2.273   0.26699     0.647526   
  10.499  0.079    0.356   0.154   -0.400932  -0.380584  3.019    3.841    1.856   -0.989019   0.544858   
  10.499  0.112    0.403   0.161   -0.362284  -0.225625  0.396    2.718    1.822   0.252971    -0.02208   
  10.499  0.03     0.345   0.193   -0.290383  -0.379477  0.083    1.954    1.132   0.833403    0.099426   
  10.499  0.051    0.375   0.168   -0.186995  -0.202802  1.038    4.086    3.083   -0.148369   0.228946   
  10.499  0.11     0.37    0.15    -0.351707  -0.227267  0.329    3.743    2.181   0.245798    1.122156   
  10.499  0.067    0.416   0.21    -0.151128  -0.015127  0.832    2.483    1.329   -0.409183   -0.006637  
  10.499  0.029    0.296   0.124   -0.056375  -0.05385   2.205    1.767    1.467   -0.860729   1.86401    
  10.499  0.06     0.388   0.172   -0.228543  -0.192409  2.638    3.066    1.911   -0.366414   0.945209   
  10.499  0.027    0.36    0.176   -0.127446  -0.254055  2.444    5.218    2.874   -0.659976   -0.53645   
  10.499  0.074    0.384   0.204   -0.308668  -0.240679  1.185    1.782    1.864   -0.382762   0.245074   
  10.504  0.041    0.411   0.211   -0.131636  -0.029611  1.52     1.686    0.841   -0.987247   -2.870228  
  10.504  0.053    0.372   0.185   -0.154013  -0.119679  1.352    2.293    0.336   -1.451927   -0.858636  
  10.504  0.027    0.377   0.153   0.014149   -0.093106  0.097    0.946    0.957   2.422037    -0.044153  
  10.504  0.084    0.363   0.177   -0.329659  -0.258522  0.739    2.214    2.343   -1.94E-4    0.547747   
  10.504  0.091    0.357   0.147   -0.395669  -0.437739  0.926    1.602    0.486   -0.404164   1.208811   
  10.504  0.079    0.37    0.161   -0.340433  -0.607786  1.07     3.023    2.036   -0.036884   0.162715   
  10.504  0.08     0.327   0.172   -0.448249  -0.361669  1.57     3.251    1.493   -1.682217   -1.382241  
  10.504  0.042    0.333   0.133   -0.245887  -0.387932  -0.74    4.829    3.483   0.842054    0.933402   
  10.504  0.057    0.32    0.128   -0.360072  -0.306881  2.99     4.153    1.57    -1.990411   -2.910351  
  10.504  0.084    0.345   0.185   -0.412733  -0.295914  0.508    3.007    2.657   0.042291    0.413729   
  10.504  0.106    0.378   0.197   -0.463405  -0.545005  -0.596   0.309    1.554   -1.356085   0.425338   
  10.504  0.044    0.382   0.211   -0.276803  -0.320826  1.577    3.754    2.56    -0.373795   -0.377706  
  10.504  0.073    0.379   0.204   -0.301515  -0.373365  0.699    4.007    3.178   -0.289488   0.331934   
  10.504  0.036    0.386   0.234   -0.17013   -0.213896  1.477    1.246    0.498   0.01333     -0.193562  
  10.504  0.082    0.399   0.191   -0.295327  -0.202185  -0.121   1.979    3.096   -0.081324   0.173504   
  10.504  0.089    0.396   0.24    -0.438986  -0.33379   -0.32    0.861    0.313   0.615813    0.199996   
  10.504  0.043    0.377   0.209   -0.199651  -0.192316  3.363    3.38     0.709   -1.639706   -2.836201  
  10.504  0.078    0.346   0.158   -0.321415  -0.29331   2.004    2.961    1.066   -1.945556   -0.876169  
  10.504  0.103    0.301   0.094   -0.447404  -0.556766  1.489    2.043    0.573   -1.637181   -2.422396  
  10.504  0.066    0.354   0.2     -0.261162  -0.245706  -0.041   2.439    2.707   0.681253    1.506719   
  10.504  0.035    0.348   0.188   -0.224555  -0.301883  0.561    3.919    2.748   0.339399    0.736889   
  10.504  0.09     0.364   0.157   -0.366466  -0.405981  3.041    3.831    1.302   -0.788934   -0.272702  
  10.504  0.055    0.333   0.163   -0.377243  -0.458718  1.826    3.826    2.913   -0.595856   -0.089921  
  10.504  0.045    0.329   0.184   -0.273755  -0.353319  -1.676   2.159    1.907   1.071403    1.022454   
  10.504  0.041    0.367   0.208   -0.291504  -0.538912  0.875    2.586    1.159   0.311349    1.428216   
  10.504  0.045    0.328   0.187   -0.208875  -0.253705  1.293    4.814    4.198   0.442369    1.162703   
  10.504  0.07     0.353   0.172   -0.281207  -0.262499  1.381    0.18     0.35    0.011915    -1.087506  
  10.504  0.038    0.317   0.165   -0.279023  -0.369712  1.492    2.869    2.588   -0.941171   -0.385223  
  10.504  0.023    0.308   0.178   -0.185039  -0.196042  0.933    2.682    2.842   -1.56574    -1.040759  
  10.504  0.048    0.369   0.213   -0.278617  -0.263557  1.653    2.042    0.855   -0.574316   0.978557   
  10.504  0.05     0.357   0.167   -0.203608  -0.142906  -1.416   4.518    3.371   0.669149    0.178347   
  10.504  0.051    0.325   0.172   -0.277375  -0.495069  -0.219   3.337    3.506   0.742901    0.738191   
  10.504  0.026    0.358   0.167   -0.178798  -0.21209   -1.562   2.993    1.09    1.486562    1.149157   
  10.504  0.074    0.384   0.199   -0.296646  -0.207905  1.679    2.714    1.471   -0.332397   1.360643   
  10.504  0.044    0.335   0.151   -0.203497  -0.17453   1.08     1.936    1.145   0.233451    0.562545   
  10.504  0.044    0.344   0.181   -0.382658  -0.353305  2.298    3.193    1.54    -0.8171     0.071014   
  10.504  0.078    0.345   0.16    -0.392626  -0.496439  -0.946   2.361    3.062   0.519147    0.12871    
  10.504  0.076    0.368   0.167   -0.304121  -0.202774  2.461    3.588    2.118   -0.793751   -0.596004  
  10.504  0.037    0.359   0.201   -0.286693  -0.236109  4.04     5.497    2.097   -1.391576   -1.217449  
  10.504  0.075    0.366   0.177   -0.283774  -0.364079  1.59     3.559    2.709   -0.525402   0.227184   
  10.504  0.06     0.387   0.206   -0.226269  -0.166828  3.231    5.267    2.091   -1.147274   -0.694206  
  10.504  0.038    0.379   0.197   -0.217026  -0.233185  3.585    4.214    1.867   -0.753124   0.577669   
  10.504  0.05     0.376   0.205   -0.159104  -0.173066  0.821    1.163    0.847   -0.611327   0.924552   
  10.504  0.101    0.41    0.183   -0.407185  -0.35739   1.19     3.142    2.31    -0.237643   0.803218   
  10.504  0.03     0.339   0.157   -0.111264  -0.224603  1.958    2.498    1.668   -1.446676   -1.1639    
  10.504  0.05     0.303   0.155   -0.259342  -0.403588  1.104    1.696    1.381   -0.359963   -0.263192  
  10.504  0.089    0.391   0.186   -0.250231  -0.200462  1.098    1.26     1.093   -1.053025   1.508347   
  10.504  0.103    0.406   0.21    -0.376691  -0.230827  1.526    2.063    0.593   -1.279975   -0.279912  
  10.504  0.041    0.359   0.203   -0.230889  -0.212834  -0.758   4.774    2.279   0.734932    0.663661   
  10.504  0.066    0.365   0.156   -0.263763  -0.191654  0.836    0.402    0.777   -2.133706   2.631317   
  10.504  0.047    0.401   0.208   -0.093569  -0.175252  2.652    2.522    0.181   -2.049469   2.946668   
  10.504  0.077    0.407   0.199   -0.238577  -0.191392  -0.781   3.062    2.359   0.361805    0.313506   
  10.504  0.05     0.345   0.185   -0.350843  -0.363982  1.957    1.598    0.971   -1.554857   -1.681151  
  10.504  0.067    0.418   0.21    -0.262404  -0.342158  1.828    2.718    1.709   -1.691889   -2.18534   
  10.504  0.05     0.353   0.173   -0.298927  -0.29397   2.92     4.813    2.294   -2.081209   -2.052253  
  10.504  0.031    0.295   0.163   -0.280237  -0.377353  0.154    2.088    1.615   0.818958    0.657452   
  10.504  0.106    0.439   0.228   -0.380015  -0.259479  1.285    0.887    0.588   -1.058781   2.193436   
  10.504  0.049    0.381   0.172   -0.136209  -0.207066  0.969    1.604    0.925   -0.901432   0.879178   
  10.504  0.067    0.362   0.185   -0.250793  -0.282693  2.027    2.914    1.661   -0.325875   0.86369    
  10.504  0.047    0.345   0.205   -0.21773   -0.278139  0.089    0.35     1.309   -1.178604   -0.265915  
  10.504  0.052    0.329   0.176   -0.364075  -0.311697  2.691    3.369    0.354   -1.242486   -1.667268  
  10.504  0.116    0.408   0.241   -0.472233  -0.500075  1.625    2.538    0.764   -1.461164   -0.99088   
  10.504  0.039    0.389   0.227   -0.129134  -0.22512   0.208    4.013    4.157   -4.58E-4    0.552346   
  10.504  0.066    0.308   0.136   -0.485462  -0.52956   0.642    2.854    2.919   0.102385    0.689502   
  10.504  0.065    0.382   0.198   -0.252812  -0.297456  3.539    3.548    1.699   -0.996398   -0.184555  
  10.504  0.013    0.35    0.194   -0.128599  -0.167203  1.107    3.309    2.227   -0.508728   -0.118649  
  10.504  0.082    0.374   0.181   -0.321695  -0.332877  1.739    2.401    1.794   -0.134756   1.528285   
  10.504  0.053    0.35    0.203   -0.264378  -0.279309  1.347    0.593    1.0     -0.385569   1.783108   
  10.504  0.053    0.343   0.138   -0.282917  -0.426621  2.014    2.425    1.454   -1.539569   1.198975   
  10.504  0.06     0.367   0.167   -0.249015  -0.339457  1.442    2.901    2.736   0.183587    1.428299   
  10.504  0.04     0.358   0.182   -0.15827   -0.129702  -0.034   4.279    3.924   0.722402    1.461852   
  10.504  0.102    0.4     0.197   -0.432911  -0.475945  2.188    2.396    0.135   -1.372492   -1.632917  
  10.504  0.069    0.371   0.219   -0.412367  -0.484625  0.217    4.361    3.602   0.797493    1.505588   
  10.504  0.067    0.38    0.22    -0.328836  -0.40206   1.15     1.613    1.626   -0.577319   0.730205   
  10.504  0.059    0.351   0.167   -0.383276  -0.560232  -0.186   1.301    2.135   0.818779    -0.279783  
  10.504  0.027    0.377   0.194   -0.049295  -0.067158  -0.93    2.714    2.764   0.632519    0.70708    
  10.504  0.068    0.401   0.203   -0.311831  -0.409044  -1.261   2.961    2.221   1.320745    1.049889   
  10.504  0.007    0.381   0.168   -0.046767  0.031115   1.88     2.014    1.967   0.224995    1.496285   
  10.504  0.059    0.37    0.143   -0.137162  -0.225267  2.288    2.874    2.645   -0.017863   1.231715   
  10.504  0.092    0.389   0.212   -0.459642  -0.376615  2.024    3.865    1.476   -0.403535   0.108509   
  10.504  0.089    0.426   0.174   -0.321633  -0.290367  -1.049   2.119    2.005   0.917901    0.723747   
  10.504  0.077    0.415   0.237   -0.374761  -0.417789  2.316    3.477    1.553   -2.038148   3.106508   
  10.504  0.075    0.411   0.178   -0.197961  -0.071169  1.333    2.799    1.186   -1.525901   -1.225038  
  10.504  0.039    0.355   0.17    -0.170984  -0.25787   2.717    4.472    2.75    -0.829489   -0.319576  
  10.504  0.102    0.383   0.223   -0.590784  -0.651837  -0.731   0.75     0.97    2.403902    0.356416   
  10.504  0.072    0.342   0.157   -0.305143  -0.478912  0.587    1.491    2.876   0.930715    0.800391   
  10.504  0.025    0.359   0.205   -0.137063  -0.165829  0.469    2.524    3.65    -0.281423   0.199209   
  10.504  0.053    0.372   0.219   -0.358043  -0.419049  2.973    3.355    1.517   -0.808366   -0.112773  
  10.504  0.087    0.423   0.213   -0.186806  0.168024   1.188    2.361    0.767   -0.691946   -0.061664  
  10.504  0.105    0.391   0.198   -0.417865  -0.358252  2.686    4.669    2.475   -2.336561   2.90333    
  10.504  0.03     0.405   0.248   -0.251768  -0.293927  -1.282   4.884    3.099   0.860996    0.68061    
  10.504  0.099    0.395   0.202   -0.412706  -0.467145  3.762    3.719    0.817   -1.004144   0.695701   
  10.504  0.11     0.366   0.145   -0.426826  -0.361453  1.025    4.783    3.625   0.022533    0.596891   
  10.504  0.067    0.373   0.152   -0.297726  -0.071767  -0.287   1.894    2.118   0.191559    0.593439   
  10.504  0.069    0.361   0.203   -0.283427  -0.303106  2.459    4.303    1.709   -0.822767   -0.495439  
  10.504  0.059    0.326   0.151   -0.272395  -0.250189  -0.695   2.062    1.341   1.120844    1.617267   
  10.504  0.071    0.402   0.207   -0.284217  -0.233202  1.78     5.112    3.107   0.067968    0.712015   
  10.504  0.086    0.353   0.186   -0.348267  -0.336681  -0.432   4.433    2.188   0.407008    0.20393    
  10.504  0.097    0.386   0.202   -0.410935  -0.199228  1.185    2.469    2.793   -0.112148   -0.557431  
  10.504  0.045    0.336   0.2     -0.247426  -0.401044  2.221    3.05     0.265   -1.439536   -0.262595  
  10.508  0.033    0.384   0.193   -0.194809  -0.242203  -0.132   3.664    4.135   0.757678    0.79671    
  10.508  0.085    0.376   0.185   -0.403984  -0.452126  -1.146   3.513    2.528   0.689924    1.004225   
  10.508  0.026    0.323   0.186   -0.217457  -0.321148  -1.868   3.565    3.1     0.926337    0.205155   
  10.508  0.08     0.314   0.138   -0.376864  -0.509258  0.509    2.336    1.894   -0.201437   1.409415   
  10.508  0.105    0.326   0.152   -0.448505  -0.43692   0.72     3.111    2.391   -0.014397   -0.140754  
  10.508  0.091    0.387   0.18    -0.32151   -0.18316   1.884    2.563    3.641   0.092852    0.856928   
  10.508  0.102    0.352   0.162   -0.413597  -0.475691  1.85     2.272    1.154   -0.755402   0.570907   
  10.508  0.049    0.358   0.177   -0.198185  -0.1975    2.348    1.881    0.484   -1.117306   1.170236   
  10.508  0.048    0.368   0.14    -0.209304  -0.206968  -0.975   1.915    1.977   1.093229    0.99099    
  10.508  0.016    0.366   0.19    -0.146819  -0.303065  2.284    4.429    2.666   -0.174049   0.72444    
  10.508  0.042    0.344   0.172   -0.250698  -0.52533   -0.216   0.282    0.875   -0.72195    -1.42396   
  10.508  0.116    0.404   0.188   -0.384006  -0.415072  1.509    2.059    0.347   -0.611725   1.811564   
  10.508  0.054    0.327   0.124   -0.293274  -0.375155  0.299    4.268    3.52    0.846565    1.497226   
  10.508  0.107    0.341   0.152   -0.40596   -0.327243  2.307    3.358    2.243   -0.634528   1.020384   
  10.508  0.103    0.372   0.172   -0.581173  -0.595603  2.122    2.985    1.179   -0.782476   -0.807236  
  10.508  0.055    0.369   0.196   -0.190139  -0.116969  1.859    5.8      3.403   -0.114068   0.597162   
  10.508  0.101    0.362   0.161   -0.329082  -0.321507  0.852    1.046    1.013   -1.915166   2.685676   
  10.508  0.078    0.361   0.18    -0.311203  -0.388852  2.221    0.647    1.777   0.715548    1.819905   
  10.508  0.122    0.406   0.209   -0.491843  -0.573656  0.33     3.105    1.45    0.344718    0.929635   
  10.508  0.057    0.337   0.158   -0.221129  -0.163358  -0.006   3.606    3.397   0.555256    0.749469   
  10.508  0.054    0.36    0.185   -0.363319  -0.547285  3.089    3.07     1.288   -1.546516   0.550362   
  10.508  0.046    0.367   0.198   -0.180963  -0.32949   -1.799   4.63     2.022   0.926072    0.9376     
  10.508  0.05     0.344   0.189   -0.315878  -0.444797  2.745    3.657    2.024   -0.146154   1.055618   
  10.508  0.069    0.382   0.178   -0.244729  -0.253178  -0.398   3.756    2.543   0.721701    0.936523   
  10.508  0.064    0.367   0.185   -0.35568   -0.46078   2.128    2.751    1.435   -0.908564   0.39785    
  10.508  0.065    0.332   0.138   -0.26813   -0.1575    2.345    1.516    2.157   -1.108371   1.962769   
  10.508  0.1      0.424   0.199   -0.333992  -0.258038  0.029    1.47     1.977   0.878517    1.58301    
  10.508  0.047    0.369   0.209   -0.251771  -0.327957  2.26     2.196    1.465   -0.901969   0.760448   
  10.508  0.046    0.31    0.155   -0.322125  -0.656736  0.481    2.506    2.59    0.568203    1.124722   
  10.508  0.038    0.349   0.188   -0.165839  -0.176998  1.865    0.836    1.042   -2.045531   -2.767629  
  10.508  0.032    0.385   0.201   -0.095999  -0.077389  1.157    0.976    0.374   -1.409658   -0.14373   
  10.508  0.068    0.393   0.2     -0.280225  -0.24657   3.427    4.612    0.891   -0.759771   0.252312   
  10.508  0.063    0.363   0.166   -0.207206  -0.124075  0.635    0.659    1.232   1.290993    2.473311   
  10.508  0.091    0.393   0.178   -0.292064  -0.327231  2.233    3.633    2.81    -1.135984   -0.1363    
  10.508  0.103    0.419   0.144   -0.219232  -0.033979  0.783    3.529    3.04    0.267366    0.403854   
  10.508  0.072    0.344   0.163   -0.351154  -0.340479  0.924    1.376    1.577   0.007852    1.620701   
  10.508  0.052    0.341   0.161   -0.179217  -0.243852  1.575    2.016    1.883   -0.682034   0.332285   
  10.508  0.059    0.378   0.174   -0.242211  -0.201393  1.824    1.596    0.366   -1.167824   1.608505   
  10.508  0.071    0.367   0.176   -0.269224  -0.230016  2.428    3.528    1.817   -0.636847   0.022134   
  10.508  0.047    0.355   0.18    -0.244614  -0.231516  0.268    2.11     1.6     0.930883    1.351798   
  10.508  0.049    0.374   0.199   -0.182963  -0.077674  -0.328   0.576    1.429   1.524686    0.123516   
  10.508  0.07     0.406   0.204   -0.186037  -0.049492  0.506    5.219    4.556   0.684118    1.168038   
  10.508  0.094    0.405   0.217   -0.398954  -0.497451  0.598    2.554    1.516   0.15266     0.696541   
  10.508  0.101    0.371   0.167   -0.471829  -0.544951  1.742    1.543    2.039   -2.522998   2.756944   
  10.508  0.082    0.373   0.182   -0.26015   -0.180672  0.902    1.04     1.132   -1.956563   2.161845   
  10.508  0.051    0.374   0.205   -0.1812    -0.257739  2.167    0.422    1.567   -1.082449   1.516153   
  10.508  0.04     0.372   0.201   -0.175598  -0.121813  0.778    1.535    2.248   -0.931709   -0.435567  
  10.508  0.068    0.371   0.173   -0.303764  -0.35171   2.767    3.324    0.663   -0.783282   1.450725   
  10.508  0.047    0.354   0.194   -0.153959  -0.26636   1.071    1.984    1.805   -0.986081   -0.768839  
  10.508  0.067    0.366   0.167   -0.239051  -0.231351  1.197    2.397    2.314   -0.092555   1.268016   
  10.508  0.068    0.362   0.156   -0.205183  -0.262925  1.511    1.571    1.57    1.015347    1.230267   
  10.508  0.041    0.335   0.204   -0.333249  -0.329662  1.184    2.552    2.0     -0.081567   0.788332   
  10.508  0.078    0.412   0.222   -0.26945   -0.311391  1.015    0.846    0.197   -1.185547   1.837377   
  10.508  0.026    0.362   0.171   -0.193207  -0.370198  0.186    0.431    2.195   0.959776    1.163344   
  10.508  0.047    0.337   0.172   -0.200789  -0.263573  -0.513   1.685    1.715   0.632748    0.321793   
  10.508  0.05     0.354   0.203   -0.2695    -0.403392  1.334    2.606    1.543   -0.939668   -0.78455   
  10.508  0.072    0.363   0.194   -0.333899  -0.382217  2.596    4.389    1.781   -0.910405   -0.041955  
  10.508  0.047    0.383   0.223   -0.296139  -0.269805  0.853    1.423    1.137   -0.47733    0.467697   
  10.508  0.08     0.39    0.198   -0.328342  -0.250801  -0.587   0.257    1.355   2.515213    -0.188129  
  10.508  0.081    0.381   0.183   -0.322529  -0.260275  -0.991   4.218    2.955   1.29447     1.598116   
  10.508  0.085    0.35    0.176   -0.370092  -0.264134  1.074    2.973    1.764   0.209712    0.469894   
  10.508  0.04     0.36    0.191   -0.319137  -0.304082  -2.319   3.31     2.258   1.47484     1.673404   
  10.508  0.058    0.325   0.131   -0.292511  -0.562311  1.611    3.064    1.323   0.319569    1.158366   
  10.508  0.027    0.387   0.21    -0.145633  -0.143295  2.358    3.906    1.973   -0.491829   0.371519   
  10.508  0.063    0.391   0.228   -0.339731  -0.392753  0.446    5.812    4.151   0.206117    0.596677   
  10.508  0.031    0.383   0.182   -0.042174  -0.046953  -1.738   3.313    2.718   1.786955    1.721734   
  10.508  0.082    0.339   0.171   -0.426238  -0.484291  1.478    1.871    1.296   -0.416852   0.104284   
  10.508  0.021    0.327   0.155   -0.170517  -0.325947  0.981    2.328    2.201   0.174558    1.570704   
  10.508  0.046    0.381   0.187   -0.292054  -0.323852  1.321    2.217    1.544   -0.414656   0.839216   
  10.508  0.04     0.364   0.198   -0.272072  -0.374837  0.875    4.324    2.779   -0.122345   -0.21114   
  10.508  0.072    0.345   0.219   -0.516952  -0.444573  0.62     1.266    2.952   -0.105432   0.812148   
  10.508  0.035    0.377   0.148   -0.063975  0.033311   1.271    1.644    0.184   -2.413075   1.368079   
  10.508  0.069    0.404   0.224   -0.260133  -0.227853  -1.105   2.104    1.86    1.3651      0.560489   
  10.508  0.089    0.369   0.198   -0.458889  -0.502947  0.448    3.284    2.15    -0.249809   0.013991   
  10.508  0.063    0.367   0.201   -0.339541  -0.353417  2.013    3.063    2.049   -1.697588   -0.395013  
  10.508  0.052    0.399   0.228   -0.262779  -0.395057  0.644    1.848    2.364   0.993199    2.083714   
  10.508  0.09     0.346   0.133   -0.355948  -0.460491  1.688    2.095    2.236   -0.991755   -0.662558  
  10.508  0.056    0.315   0.156   -0.281222  -0.543491  0.83     4.465    3.197   0.133032    0.235491   
  10.508  0.101    0.406   0.2     -0.325421  -0.239439  2.062    2.878    1.299   -0.510648   0.369264   
  10.508  0.088    0.344   0.158   -0.337321  -0.396248  1.955    3.022    1.66    -0.705717   -0.505796  
  10.508  0.046    0.394   0.191   -0.191088  -0.199082  0.889    3.906    3.692   0.603082    1.318914   
  10.508  0.107    0.408   0.191   -0.361696  -0.11815   0.514    2.334    2.334   -0.452173   0.392288   
  10.508  0.067    0.373   0.217   -0.388789  -0.431758  0.436    1.232    1.67    0.10356     0.441463   
  10.508  0.044    0.352   0.181   -0.294932  -0.171061  1.546    3.188    3.408   -1.399515   -0.863642  
  10.508  0.072    0.35    0.171   -0.279559  -0.325236  -0.242   2.535    3.088   2.945991    3.066579   
  10.508  0.1      0.395   0.199   -0.369035  -0.169215  1.343    0.764    2.944   0.689261    2.092825   
  10.508  0.062    0.377   0.198   -0.249642  -0.314902  1.275    3.358    2.737   -0.870822   -0.19509   
  10.508  0.056    0.378   0.207   -0.298091  -0.402928  0.806    2.214    0.449   -0.365161   -1.93097   
  10.508  0.042    0.363   0.141   -0.105923  -0.230132  1.178    2.656    2.671   -0.438855   0.288624   
  10.508  0.098    0.417   0.189   -0.370014  -0.337068  1.756    2.476    1.776   -0.669982   -0.101058  
  10.508  0.079    0.37    0.165   -0.368025  -0.386321  0.133    1.931    1.881   0.297132    0.901028   
  10.508  0.045    0.402   0.195   -0.283914  -0.305211  0.506    2.704    2.595   -0.042216   0.230166   
  10.508  0.07     0.387   0.228   -0.318073  -0.215716  0.025    2.022    0.528   0.263479    -0.991536  
  10.508  0.045    0.328   0.157   -0.225772  -0.302316  2.377    2.905    0.486   -1.449388   -1.844155  
  10.508  0.064    0.398   0.204   -0.211171  -0.222181  2.02     1.978    1.413   -0.992951   -2.906241  
  10.508  0.084    0.388   0.193   -0.38239   -0.382294  1.639    3.268    2.405   -0.628243   -0.287201  
  10.508  0.079    0.375   0.158   -0.30387   -0.330154  -0.009   2.532    2.614   0.597455    0.959453   
  10.508  0.083    0.398   0.217   -0.310333  -0.192668  1.705    2.567    0.927   -1.471154   -2.170842  
  10.508  0.093    0.388   0.21    -0.353394  -0.323676  0.909    1.924    1.191   -1.069574   -1.136296  
  10.508  0.072    0.362   0.193   -0.360043  -0.425577  2.137    2.197    1.66    -1.449174   -2.836057  
  10.513  0.032    0.356   0.187   -0.253857  -0.364806  -1.393   3.926    3.525   1.095144    0.953592   
  10.513  0.054    0.414   0.22    -0.183974  -0.068297  0.676    1.187    2.036   -0.611429   -1.316089  
  10.513  0.055    0.378   0.174   -0.185149  -0.170134  0.947    3.55     3.778   0.257718    0.936202   
  10.513  -0.024   0.405   0.187   0.115475   0.216657   -1.311   4.395    2.694   0.977557    1.082319   
  10.513  0.032    0.423   0.208   -0.081359  0.015561   1.696    1.97     2.214   -0.015297   0.593146   
  10.513  0.071    0.325   0.163   -0.414928  -0.396742  3.589    3.584    0.909   -0.581477   0.925886   
  10.513  0.065    0.344   0.176   -0.26182   -0.254164  0.059    1.065    2.354   0.722585    1.482305   
  10.513  0.073    0.395   0.15    -0.216545  -0.099855  1.058    2.665    2.981   0.351583    0.913721   
  10.513  0.099    0.414   0.171   -0.30491   -0.146218  1.76     2.433    2.192   0.025672    1.051356   
  10.513  0.053    0.375   0.196   -0.246297  -0.352704  0.365    2.179    3.365   0.248832    0.289351   
  10.513  0.026    0.346   0.196   -0.197334  -0.134416  0.396    1.459    2.586   0.064863    1.056072   
  10.513  0.052    0.357   0.18    -0.21331   -0.048296  2.109    2.41     0.561   -1.407365   -1.747931  
  10.513  0.055    0.333   0.177   -0.338196  -0.302651  2.22     3.325    1.176   -1.949614   -2.216399  
  10.513  0.032    0.352   0.174   -0.259551  -0.495531  1.524    0.583    0.244   -0.966732   2.535077   
  10.513  0.057    0.371   0.176   -0.207843  -0.289788  -0.05    1.323    2.203   0.965239    1.303143   
  10.513  0.03     0.346   0.187   -0.232445  -0.356283  2.639    4.573    1.983   -1.013403   0.136576   
  10.513  0.007    0.331   0.143   -0.059941  -0.061404  2.213    4.036    3.767   0.244883    1.041492   
  10.513  0.034    0.384   0.218   -0.236648  -0.289     0.496    0.345    0.526   -0.587709   1.085552   
  10.513  0.039    0.372   0.167   -0.110703  -0.095084  0.654    0.544    0.852   -1.371859   -0.556307  
  10.513  0.034    0.375   0.192   -0.096491  -0.104862  1.497    3.189    2.32    0.265565    1.066662   
  10.513  0.02     0.321   0.156   -0.047504  0.115559   0.949    1.017    0.824   -1.469569   3.035656   
  10.513  0.017    0.326   0.175   -0.114661  -0.268204  1.282    1.062    0.51    -1.239863   -0.720612  
  10.513  0.062    0.416   0.202   -0.214691  -0.189407  1.354    2.852    2.031   -0.116595   0.678398   
  10.513  0.034    0.367   0.209   -0.225433  -0.295329  0.737    0.869    1.408   1.301042    1.338561   
  10.513  0.038    0.375   0.229   -0.200028  -0.196378  1.783    2.479    2.383   -0.598555   -0.102355  
  10.513  0.067    0.365   0.202   -0.254449  -0.289964  2.603    4.729    1.791   -0.805318   -0.223103  
  10.513  0.045    0.361   0.145   -0.138862  -0.163022  1.592    3.009    1.167   -0.99184    -0.964831  
  10.513  0.062    0.34    0.168   -0.253992  -0.465434  1.864    3.213    2.502   0.176513    0.626783   
  10.513  0.059    0.392   0.172   -0.183084  -0.166265  1.246    1.7      0.968   -1.709733   -2.00343   
  10.513  0.017    0.361   0.19    -0.165947  -0.124442  0.477    2.412    1.426   0.306599    0.79392    
  10.513  0.039    0.376   0.187   -0.149204  -0.224899  2.127    0.69     1.025   -2.049383   2.980137   
  10.513  0.07     0.403   0.194   -0.215507  -0.040655  2.677    3.624    1.101   -0.540835   0.846116   
  10.513  0.04     0.339   0.193   -0.206663  -0.107534  1.389    3.964    1.731   0.017114    0.645344   
  10.513  0.024    0.372   0.195   -0.183458  -0.196868  1.713    2.491    2.336   -1.114123   -0.738839  
  10.513  0.033    0.332   0.129   -0.075438  -0.171768  2.146    4.694    3.457   -0.114293   0.561552   
  10.513  0.039    0.35    0.16    -0.049019  -0.011152  0.802    0.919    1.088   -1.669638   1.283749   
  10.513  0.028    0.351   0.174   -0.188198  -0.261166  1.105    1.951    0.863   -1.3186     -1.128844  
  10.513  -0.027   0.341   0.184   0.093106   0.01375    2.382    3.3      0.515   -1.199294   -0.304905  
  10.513  0.063    0.353   0.134   -0.183466  -0.132098  -0.75    2.289    0.776   1.337949    -0.318242  
  10.513  0.05     0.375   0.184   -0.2645    -0.141406  1.66     1.147    0.271   -0.637132   -1.092777  
  10.513  0.075    0.431   0.207   -0.2019    -0.178324  0.825    0.539    0.546   1.640588    0.746189   
  10.513  0.06     0.341   0.181   -0.32512   -0.40675   1.993    4.951    2.719   -0.022715   1.163371   
  10.513  0.016    0.374   0.163   -0.111139  -0.002799  1.247    3.292    0.82    -0.284078   -0.404607  
  10.513  0.059    0.427   0.189   -0.152646  -0.002     1.027    4.652    2.857   0.117197    1.05601    
  10.513  0.028    0.341   0.153   -0.138694  -0.135159  1.547    3.61     1.356   -2.015884   -1.725989  
  10.513  0.038    0.342   0.162   -0.180419  -0.11128   1.544    3.563    1.65    -0.595551   0.417442   
  10.513  0.071    0.347   0.17    -0.267137  -0.18198   0.156    1.817    2.274   -0.671893   -0.09388   
  10.513  0.015    0.355   0.173   -0.061357  -0.00963   1.645    1.881    1.335   -0.436092   0.682443   
  10.513  -0.011   0.373   0.192   0.005998   -0.10607   3.069    4.541    1.571   -1.074764   -0.760164  
  10.513  0.008    0.374   0.202   -0.035346  -0.125549  2.541    2.078    0.659   -0.749185   -1.325487  
  10.513  0.058    0.311   0.149   -0.322453  -0.262146  2.001    1.752    2.356   -1.165626   3.043521   
  10.513  0.06     0.41    0.247   -0.226696  -0.325094  -0.568   4.45     3.647   0.478788    0.909731   
  10.513  0.048    0.348   0.184   -0.234979  -0.189613  1.502    0.478    1.026   2.191753    1.56939    
  10.513  0.043    0.344   0.152   -0.085656  0.033288   0.948    1.666    1.403   0.071693    0.551379   
  10.513  0.044    0.355   0.146   -0.116477  -0.333755  1.151    3.539    2.963   0.211166    0.486941   
  10.513  0.013    0.281   0.162   -0.198344  -0.451261  0.937    1.609    0.98    -0.873688   0.719491   
  10.513  0.084    0.343   0.169   -0.376968  -0.459753  1.79     1.94     2.222   0.230638    1.577311   
  10.513  0.04     0.4     0.231   -0.271627  -0.261503  0.557    3.517    1.837   0.525157    1.089796   
  10.513  0.043    0.33    0.182   -0.219448  -0.344467  0.196    2.283    2.796   1.424212    1.678716   
  10.513  0.063    0.339   0.184   -0.262015  -0.219121  3.522    4.067    0.875   -1.542619   -1.186913  
  10.513  0.085    0.375   0.169   -0.279148  -0.203471  -0.644   3.026    2.14    0.819919    0.758985   
  10.513  0.053    0.38    0.174   -0.202603  -0.164561  1.55     1.506    1.225   -0.798418   0.522281   
  10.513  0.041    0.322   0.179   -0.373898  -0.45751   2.47     3.208    1.086   -1.254357   -1.272927  
  10.513  0.04     0.262   0.171   -0.504888  -0.732081  1.089    1.82     0.672   -1.100121   -0.040258  
  10.513  0.031    0.402   0.179   -0.08762   0.073911   -0.075   1.389    2.728   0.936814    0.704062   
  10.513  0.094    0.342   0.179   -0.440288  -0.383443  3.028    4.476    2.182   -1.083245   -0.445607  
  10.513  0.064    0.364   0.207   -0.334134  -0.272924  0.515    3.513    2.026   -0.207548   0.369458   
  10.513  0.047    0.428   0.218   -0.192948  -0.106787  1.305    1.983    1.897   -0.052835   0.548716   
  10.513  -0.007   0.31    0.154   -0.017389  -0.439725  0.494    4.838    3.324   0.231948    0.406694   
  10.513  0.031    0.326   0.131   -0.168336  -0.249928  2.489    3.575    1.392   -0.603785   -0.323338  
  10.513  0.087    0.36    0.175   -0.374635  -0.313459  0.86     3.495    2.245   -0.070952   -0.167028  
  10.513  0.037    0.331   0.165   -0.176837  -0.399737  0.346    2.166    2.117   0.150392    0.818041   
  10.513  0.032    0.393   0.216   -0.121797  -0.175273  1.29     1.646    1.478   0.008616    1.000351   
  10.513  0.038    0.354   0.153   -0.182613  -0.07329   2.58     2.76     0.999   -1.736369   -2.301639  
  10.513  0.039    0.348   0.177   -0.20924   -0.383494  0.239    0.559    0.839   -2.16552    0.623734   
  10.513  0.04     0.348   0.148   -0.125339  -0.146095  1.718    3.195    1.78    -1.613229   -2.005713  
  10.513  0.073    0.369   0.195   -0.416062  -0.357065  3.278    3.465    1.758   -0.817163   0.71495    
  10.513  0.079    0.328   0.167   -0.398124  -0.364945  0.672    0.69     0.782   -0.992384   2.559547   
  10.513  0.007    0.347   0.146   -0.0142    2.04E-4    1.197    2.241    1.899   -0.203539   0.455625   
  10.513  0.0      0.325   0.159   -0.088966  -0.281464  -0.657   1.946    0.338   1.354625    2.581526   
  10.513  0.01     0.362   0.167   0.02729    -0.082275  0.322    5.536    3.978   0.389169    0.66155    
  10.513  0.035    0.376   0.169   -0.107517  -0.120622  1.828    3.03     1.792   -2.008975   -2.412837  
  10.513  0.044    0.359   0.198   -0.233394  -0.208174  2.918    4.711    3.295   -0.19827    0.303625   
  10.513  0.036    0.354   0.151   -0.067667  -0.198353  1.272    1.375    1.91    0.537256    1.041836   
  10.513  -0.0     0.36    0.198   -0.016004  0.037912   -2.087   5.083    2.354   1.248598    1.856611   
  10.513  0.065    0.398   0.197   -0.198324  -0.027332  1.647    3.18     1.906   -0.171549   0.114366   
  10.513  0.026    0.347   0.192   -0.128754  -0.175578  1.186    2.192    1.232   -0.99146    -0.603837  
  10.513  -0.01    0.331   0.214   -0.094709  -0.180422  1.725    2.122    0.539   -0.914318   -0.103566  
  10.513  0.043    0.388   0.208   -0.11666   -0.107729  1.739    2.945    0.678   -1.461565   -0.168565  
  10.513  0.038    0.381   0.198   -0.183846  -0.154663  0.016    1.145    0.278   0.748398    2.024616   
  10.513  0.006    0.326   0.137   -0.078291  -0.126934  -0.057   0.873    1.109   1.028815    1.105816   
  10.513  0.051    0.362   0.156   -0.158029  -0.035644  3.422    4.047    1.919   -1.671957   -1.278055  
  10.513  0.043    0.313   0.188   -0.328556  -0.376117  0.842    1.503    1.012   -0.790923   -0.112862  
  10.513  0.036    0.403   0.241   -0.246661  -0.278802  3.572    3.711    0.27    -0.996195   2.431217   
  10.513  0.008    0.37    0.2     -0.04131   -0.098831  1.256    2.662    1.994   -0.236428   0.216703   
  10.513  -0.009   0.334   0.184   -0.136879  -0.47733   1.132    1.198    0.149   -0.316627   3.09839    
  10.513  0.049    0.354   0.173   -0.292963  -0.293795  3.324    3.644    1.266   -0.689297   0.107972   
  10.513  0.056    0.388   0.173   -0.259427  -0.215395  0.853    2.917    2.397   -0.155885   -0.005371  
  10.513  0.04     0.329   0.158   -0.128857  -0.247705  2.385    1.882    1.513   -1.29964    2.722945   
  10.513  0.048    0.321   0.173   -0.274615  -0.227809  1.513    2.14     1.007   -0.283071   0.985764   
  10.518  0.056    0.351   0.17    -0.242167  -0.373194  1.146    1.838    1.479   -1.396802   -0.532135  
  10.518  0.036    0.345   0.165   -0.159481  -0.206377  2.556    3.315    1.513   -0.507074   -0.183118  
  10.518  0.022    0.364   0.163   -0.087762  -0.091357  -1.424   3.533    2.62    0.952861    1.00946    
  10.518  -0.01    0.353   0.156   -0.026277  -0.157333  2.05     2.005    0.943   -1.4217     -0.148495  
  10.518  0.053    0.373   0.141   -0.085898  0.040412   2.867    4.943    2.413   -0.897499   -0.542763  
  10.518  0.037    0.329   0.149   -0.161039  0.072779   0.893    3.556    1.402   -1.43011    -1.27125   
  10.518  0.024    0.322   0.147   -0.012142  -0.111462  3.012    3.852    1.126   -1.179483   0.386046   
  10.518  0.023    0.335   0.159   -0.160274  -0.271796  1.078    2.556    1.122   0.365406    1.056699   
  10.518  0.063    0.348   0.173   -0.236268  -0.328506  2.482    2.58     1.259   -0.487653   0.819177   
  10.518  0.034    0.4     0.218   -0.251522  -0.225798  1.704    0.487    1.824   -0.298223   1.805909   
  10.518  0.029    0.367   0.213   -0.169837  -0.202649  -0.649   3.208    2.497   1.253481    1.675505   
  10.518  0.058    0.372   0.143   -0.198471  -0.157247  0.416    2.412    1.044   0.512121    0.334784   
  10.518  0.037    0.42    0.213   -0.117258  -4.3E-4    2.924    1.943    0.529   -1.286297   1.019384   
  10.518  0.021    0.335   0.163   -0.16776   -0.243718  0.721    2.238    1.385   -0.208931   -0.007027  
  10.518  0.046    0.334   0.159   -0.205803  -0.125859  2.878    3.21     0.889   -1.473522   -2.456966  
  10.518  0.037    0.378   0.19    -0.092963  -0.05244   -0.621   3.623    3.096   0.142247    0.063952   
  10.518  0.025    0.365   0.175   -0.107536  -0.077543  0.512    5.284    4.78    0.108885    0.9655     
  10.518  -0.006   0.322   0.149   0.029383   0.072791   2.102    2.284    0.094   -0.754732   1.343718   
  10.518  0.027    0.368   0.188   -0.124803  -0.205324  3.155    3.394    0.716   -1.100112   -1.636895  
  10.518  0.012    0.375   0.189   -0.062449  0.048884   1.902    2.747    1.799   -0.851846   0.436912   
  10.518  0.028    0.323   0.15    -0.258404  -0.478947  1.076    2.004    1.608   -0.122667   0.253146   
  10.518  0.088    0.36    0.184   -0.348376  -0.353045  1.192    2.191    0.636   -0.631694   0.394641   
  10.518  0.061    0.351   0.172   -0.184691  -0.15779   0.274    1.535    1.321   0.157295    0.728737   
  10.518  -0.005   0.374   0.18    0.08725    0.058473   0.132    3.194    3.566   0.968571    1.503919   
  10.518  0.038    0.347   0.192   -0.298948  -0.362732  0.409    1.58     2.169   0.876042    1.731383   
  10.518  0.068    0.35    0.162   -0.306079  -0.508049  1.176    3.479    2.631   -0.393136   -0.003588  
  10.518  0.038    0.373   0.221   -0.172838  -0.111792  -0.135   2.482    3.555   0.24118     0.324242   
  10.518  0.034    0.293   0.155   -0.163407  -0.157492  3.121    2.319    1.316   -0.733767   1.104714   
  10.518  0.039    0.375   0.166   -0.126178  -0.238038  2.024    2.68     0.528   -1.292533   1.700869   
  10.518  0.033    0.324   0.187   -0.268684  -0.338228  0.836    2.634    2.456   -0.46045    -0.3868    
  10.518  0.059    0.413   0.237   -0.296129  -0.307371  0.799    1.159    0.619   -1.163031   2.974815   
  10.518  0.03     0.379   0.175   -0.181276  -0.28107   0.547    1.26     0.573   -1.485148   -0.100271  
  10.518  0.058    0.335   0.18    -0.362951  -0.46175   1.526    3.602    2.006   -0.304371   0.314797   
  10.518  0.049    0.334   0.179   -0.224889  -0.393577  1.579    2.445    2.488   -1.131328   -0.543255  
  10.518  0.022    0.381   0.198   -0.036694  0.105599   1.542    2.659    0.301   -2.022907   -0.22994   
  10.518  0.03     0.341   0.159   -0.20939   -0.171395  0.126    3.094    2.624   0.233674    0.044366   
  10.518  0.099    0.392   0.204   -0.317013  -0.444388  2.516    2.044    1.564   -0.474456   1.230359   
  10.518  0.042    0.338   0.151   -0.131918  0.016706   2.101    2.552    2.497   0.073826    1.116962   
  10.518  0.067    0.37    0.139   -0.24515   -0.153302  -0.393   3.363    1.943   0.262318    0.134321   
  10.518  -0.015   0.319   0.139   0.00601    -0.048244  2.289    3.4      1.003   -1.014348   -0.532731  
  10.518  0.057    0.384   0.189   -0.233181  -0.353736  -0.302   1.393    1.437   0.856805    0.884159   
  10.518  0.076    0.384   0.222   -0.423677  -0.457882  2.888    1.72     1.554   -2.009698   2.284292   
  10.518  0.068    0.37    0.189   -0.255994  -0.126091  -0.824   7.414    4.808   0.586638    0.758943   
  10.518  0.051    0.356   0.167   -0.200972  -0.099877  0.542    2.408    2.234   1.020089    1.836411   
  10.518  -0.015   0.341   0.18    -0.026831  -0.067824  0.492    2.763    2.073   0.234005    0.677747   
  10.518  0.039    0.375   0.143   -0.161783  -0.204125  1.166    2.749    0.874   -0.400319   -0.207358  
  10.518  0.027    0.35    0.181   -0.167276  -0.188026  1.356    2.119    0.759   -2.035902   -2.851124  
  10.518  0.03     0.341   0.188   -0.193701  -0.254856  3.843    4.22     1.613   -0.946043   -0.447139  
  10.518  0.015    0.375   0.183   -0.01356   0.0309     3.501    6.327    2.822   -1.601731   -1.279282  
  10.518  0.027    0.362   0.217   -0.225712  -0.27678   0.052    2.5      2.847   1.962869    2.449447   
  10.518  0.07     0.352   0.154   -0.284266  -0.2693    0.028    4.065    3.74    0.482155    0.91541    
  10.518  -0.022   0.392   0.165   0.159456   0.07945    2.998    3.665    2.22    -1.004444   -0.006165  
  10.518  0.014    0.328   0.208   -0.13651   -0.310834  4.596    6.212    2.25    -0.885195   0.459121   
  10.518  0.005    0.318   0.139   -0.133082  -0.439658  1.312    2.067    1.958   -1.022757   0.560927   
  10.518  0.024    0.324   0.184   -0.191969  -0.288787  2.61     3.79     1.91    -0.617267   0.289708   
  10.518  -0.008   0.361   0.201   0.006433   -0.086142  0.785    1.858    1.679   -0.150857   0.596922   
  10.518  0.046    0.376   0.207   -0.197041  -0.25971   3.249    2.133    1.298   -1.231895   1.508482   
  10.518  0.055    0.354   0.185   -0.163838  0.02057    1.278    2.309    1.833   -1.148301   0.059939   
  10.518  0.066    0.364   0.189   -0.335426  -0.305787  0.851    2.979    2.625   0.019405    0.293562   
  10.518  0.06     0.391   0.176   -0.275486  -0.353866  4.266    4.292    2.462   -1.557632   -2.05148   
  10.518  0.055    0.367   0.191   -0.20779   -0.289763  0.934    2.634    3.327   0.868107    1.812137   
  10.518  0.045    0.335   0.153   -0.238972  -0.353792  0.764    0.687    1.196   -0.497736   2.131177   
  10.518  0.082    0.372   0.144   -0.330668  -0.238248  1.006    2.798    2.526   0.320308    1.571476   
  10.518  0.053    0.367   0.153   -0.167098  -0.293493  1.625    3.518    2.444   -0.199231   0.711913   
  10.518  0.017    0.392   0.197   -0.118975  -0.120054  0.616    1.327    1.976   0.682191    2.380796   
  10.518  0.072    0.374   0.22    -0.349575  -0.470774  1.951    3.8      2.521   -0.072477   0.73296    
  10.518  0.054    0.367   0.216   -0.315627  -0.34876   2.933    3.916    2.12    -0.651836   0.588007   
  10.518  0.062    0.338   0.154   -0.303058  -0.26151   2.684    2.726    0.549   -1.085644   -1.055043  
  10.518  0.016    0.341   0.172   -0.070857  -0.203014  1.214    1.812    1.494   -0.505381   0.764265   
  10.518  0.045    0.358   0.15    -0.104903  -6.85E-4   1.695    1.892    1.626   -0.620931   0.596256   
  10.518  -0.002   0.377   0.204   -0.014228  0.009884   0.74     2.307    2.171   -0.22374    0.965253   
  10.518  0.062    0.344   0.155   -0.264022  -0.344659  2.006    2.991    2.129   -0.42987    0.857501   
  10.518  0.109    0.385   0.198   -0.487343  -0.381962  1.076    1.321    2.06    0.087212    0.256428   
  10.518  0.05     0.367   0.179   -0.207602  -0.284486  1.085    2.241    1.265   -1.051956   -0.662135  
  10.518  0.003    0.369   0.168   0.027668   -0.077538  2.362    3.624    4.174   -1.038509   -0.372153  
  10.518  0.043    0.321   0.135   -0.327858  -0.454466  1.845    1.398    0.702   -0.483885   -0.309453  
  10.518  0.042    0.401   0.202   -0.187549  -0.285093  1.425    2.534    1.593   -0.685588   0.848045   
  10.518  0.019    0.369   0.18    -0.070362  -0.116786  2.044    4.935    4.104   -0.531474   0.044501   
  10.518  0.045    0.34    0.181   -0.247028  -0.185209  1.593    1.99     2.059   -0.19249    0.687143   
  10.518  0.046    0.387   0.193   -0.099058  -0.021583  2.373    3.44     1.796   -0.891903   -0.605726  
  10.518  0.047    0.325   0.175   -0.326459  -0.521252  0.285    2.596    2.365   0.410578    0.615311   
  10.518  0.067    0.397   0.163   -0.12824   -0.092658  0.343    1.994    2.622   0.062456    0.162879   
  10.518  0.015    0.348   0.167   -0.101636  -0.117785  2.627    2.271    1.376   -1.977339   -2.047571  
  10.518  0.064    0.321   0.128   -0.245244  -0.255799  0.149    4.292    3.527   0.597086    1.15626    
  10.518  0.056    0.344   0.179   -0.352582  -0.470112  -0.073   1.036    1.559   2.213503    2.479434   
  10.518  0.036    0.392   0.186   -0.131714  0.032848   0.546    0.982    1.069   -0.878925   1.960337   
  10.518  0.084    0.413   0.193   -0.247857  -0.245766  2.246    2.97     1.989   -0.1643     1.171077   
  10.518  0.043    0.457   0.222   -0.095081  0.047113   2.785    4.646    2.159   -0.975186   -0.800125  
  10.518  0.033    0.372   0.195   -0.19303   -0.276898  4.475    4.2      2.196   -0.832704   0.669212   
  10.518  0.106    0.385   0.182   -0.290767  -0.206044  2.341    4.791    4.083   -0.397609   0.501294   
  10.518  0.074    0.321   0.178   -0.21187   -0.338447  2.711    3.838    1.608   -1.736751   -0.90809   
  10.518  0.044    0.407   0.177   -0.095108  -0.063083  3.088    4.086    1.179   -0.7486     0.676116   
  10.518  0.018    0.346   0.18    -0.137436  -0.256633  2.3      1.603    2.335   -1.441355   2.601851   
  10.518  0.054    0.355   0.194   -0.252428  -0.288124  2.723    2.639    0.797   -1.035939   2.526552   
  10.518  0.064    0.346   0.157   -0.196339  -0.021827  -0.286   2.708    1.745   0.561489    1.544069   
  10.518  0.04     0.347   0.181   -0.278767  -0.258375  1.385    2.305    1.794   -0.921329   -0.407553  
  10.518  0.043    0.368   0.15    -0.097567  0.043561   2.236    1.911    0.832   -1.293585   -2.053882  
  10.518  0.061    0.345   0.189   -0.340424  -0.342297  1.449    2.796    2.461   -1.218826   -1.333221  
  10.518  0.055    0.372   0.179   -0.261219  -0.067035  1.187    2.697    2.425   0.318622    1.019278   
  10.518  0.01     0.357   0.193   -0.061451  0.03246    1.22     0.439    0.288   -0.252114   0.824309   
  10.522  0.081    0.375   0.2     -0.300593  -0.172899  1.362    4.398    2.699   -0.941895   -0.335594  
  10.522  0.092    0.342   0.162   -0.436506  -0.590212  0.466    1.826    1.109   0.986344    1.41896    
  10.522  0.012    0.374   0.159   -0.110977  -0.088427  -0.667   2.762    1.781   0.689263    1.069293   
  10.522  0.024    0.364   0.182   -0.169391  -0.258447  0.344    1.135    1.63    0.68097     1.179935   
  10.522  0.075    0.4     0.211   -0.335887  -0.421587  1.788    4.114    2.955   -0.59414    0.289941   
  10.522  0.003    0.364   0.174   -0.017269  -0.084215  2.146    4.581    2.348   -0.905218   -0.522123  
  10.522  0.039    0.298   0.169   -0.345531  -0.499075  3.146    3.647    2.059   -1.19669    -1.59091   
  10.522  0.074    0.378   0.166   -0.387823  -0.354595  1.002    1.495    0.505   -0.362083   2.675077   
  10.522  0.067    0.328   0.168   -0.25317   -0.292365  -0.447   1.512    1.29    1.041662    1.574023   
  10.522  0.071    0.406   0.15    -0.281846  -0.270787  -0.6     5.727    2.606   0.54947     0.875211   
  10.522  0.073    0.378   0.195   -0.291681  -0.283146  -0.373   2.749    3.013   0.633389    1.340842   
  10.522  0.036    0.355   0.203   -0.346098  -0.433355  1.077    1.978    2.44    0.346695    0.734787   
  10.522  0.081    0.383   0.165   -0.26706   -0.128715  1.879    2.273    0.449   -0.440099   -0.678131  
  10.522  0.066    0.365   0.162   -0.223607  -0.342061  1.87     3.275    1.883   -1.206351   -0.475998  
  10.522  0.046    0.346   0.165   -0.22301   -0.227802  2.164    2.235    0.614   -1.265156   3.093572   
  10.522  0.066    0.376   0.174   -0.248394  -0.387268  2.372    3.328    0.592   -1.417042   -2.799258  
  10.522  0.05     0.368   0.197   -0.372045  -0.487687  -0.001   0.854    1.817   -1.045276   0.174274   
  10.522  0.045    0.358   0.151   -0.230141  -0.255404  3.817    5.442    2.046   -1.468591   -1.160514  
  10.522  0.034    0.29    0.144   -0.317388  -0.451045  0.631    1.07     0.652   0.451345    0.961463   
  10.522  0.054    0.385   0.192   -0.184454  -0.27646   1.774    2.746    1.919   -0.290062   0.357327   
  10.522  0.01     0.38    0.186   -0.093892  -0.166069  0.321    1.198    0.523   3.070908    2.837901   
  10.522  0.099    0.355   0.179   -0.371767  -0.444869  -2.276   2.982    2.174   1.272266    0.884616   
  10.522  0.0      0.341   0.17    -0.060034  -0.203822  1.506    0.849    0.882   -1.866713   2.966837   
  10.522  0.063    0.298   0.146   -0.389935  -0.548325  1.708    3.057    1.88    -1.14235    -0.249     
  10.522  0.03     0.392   0.185   -0.067601  -0.161594  -0.175   4.918    3.89    0.430829    0.734624   
  10.522  0.056    0.357   0.179   -0.294533  -0.337157  3.776    4.349    0.771   -1.290693   -1.324611  
  10.522  0.056    0.391   0.203   -0.233133  -0.126636  1.619    3.98     1.913   -0.123594   0.889562   
  10.522  0.072    0.384   0.183   -0.090739  -0.015555  0.484    3.424    2.459   0.648278    1.069939   
  10.522  0.017    0.353   0.171   -0.07819   -0.155575  3.096    1.566    1.02    -1.075701   1.554581   
  10.522  0.032    0.33    0.174   -0.183906  -0.27253   -0.229   4.337    4.479   0.487098    0.318906   
  10.522  0.007    0.366   0.149   -0.051983  -0.075054  1.394    3.094    1.776   -0.495596   -0.446667  
  10.522  0.07     0.37    0.164   -0.309736  -0.200814  1.78     3.0      2.279   -0.637222   0.680194   
  10.522  0.065    0.356   0.18    -0.254442  -0.303248  1.502    1.717    2.577   -0.376661   0.758275   
  10.522  0.035    0.378   0.169   -0.055322  0.014385   3.054    3.32     0.558   -1.23407    1.230415   
  10.522  0.017    0.388   0.196   -0.080936  -0.046957  1.634    2.518    1.418   -1.564383   -0.393788  
  10.522  0.032    0.32    0.186   -0.225288  -0.357686  1.313    4.314    2.82    0.363086    1.056714   
  10.522  0.046    0.353   0.17    -0.245648  -0.329642  0.196    3.969    2.581   0.446996    1.283112   
  10.522  0.037    0.357   0.158   -0.085801  0.004553   3.23     6.429    3.83    -0.9725     -0.107415  
  10.522  0.034    0.405   0.2     -0.078793  0.08929    0.553    2.33     2.277   0.284191    0.691936   
  10.522  0.023    0.334   0.155   -0.090512  -0.124684  2.062    2.801    1.587   -0.218447   1.585475   
  10.522  0.058    0.36    0.156   -0.248417  -0.343925  2.517    4.323    1.228   -1.406732   -1.100489  
  10.522  0.009    0.365   0.222   -0.01636   -0.137633  3.704    4.052    0.817   -1.350185   1.93779    
  10.522  0.055    0.361   0.182   -0.230519  -0.328747  1.888    3.98     2.388   0.19991     1.436422   
  10.522  0.049    0.342   0.196   -0.193728  -0.283621  3.436    5.473    2.293   -1.145106   -0.630297  
  10.522  0.078    0.395   0.209   -0.341912  -0.317222  -0.742   3.905    2.203   0.814878    0.740065   
  10.522  0.104    0.368   0.19    -0.498809  -0.51587   1.333    1.388    1.683   -0.458041   1.501303   
  10.522  -0.019   0.332   0.171   0.053234   0.049719   2.314    3.867    1.232   -1.822398   -2.59528   
  10.522  0.05     0.366   0.13    -0.130412  -0.097884  1.377    1.38     1.65    -0.047536   1.375358   
  10.522  0.061    0.354   0.202   -0.371432  -0.47335   0.631    5.226    3.066   0.362494    1.06926    
  10.522  0.042    0.391   0.165   -0.178029  -0.155663  2.496    2.45     2.511   -0.262938   1.64595    
  10.522  0.046    0.393   0.231   -0.149845  -0.224544  1.634    3.376    3.041   -0.906455   -0.488083  
  10.522  0.023    0.366   0.172   -0.13528   -0.264769  0.677    2.512    1.83    0.24303     0.782068   
  10.522  0.042    0.343   0.155   -0.161593  -0.21967   0.849    3.707    2.226   0.257238    0.929328   
  10.522  0.055    0.378   0.181   -0.197252  -0.173324  -0.426   2.617    1.941   0.590397    1.122521   
  10.522  0.045    0.381   0.196   -0.180735  -0.242286  1.832    3.413    2.006   -1.391626   -1.071124  
  10.522  -0.003   0.379   0.202   -0.055405  -0.077799  0.026    2.125    1.77    1.747003    2.060627   
  10.522  0.058    0.355   0.181   -0.250885  -0.406708  1.526    0.449    1.759   -0.261865   2.101319   
  10.522  0.113    0.382   0.166   -0.396288  -0.505113  2.604    2.708    1.988   -0.621454   0.419456   
  10.522  0.011    0.359   0.205   -0.117456  -0.206923  3.705    4.036    0.99    -1.513662   -2.329767  
  10.522  0.02     0.375   0.176   -0.075975  -0.079037  -0.752   2.911    2.389   0.831207    0.926826   
  10.522  -0.006   0.382   0.188   0.032255   0.0919     1.296    2.937    1.564   -0.147799   0.318699   
  10.522  0.056    0.353   0.183   -0.305272  -0.557025  -0.089   1.778    2.214   0.481044    0.595945   
  10.522  0.029    0.342   0.158   -0.197928  -0.322337  1.058    1.655    1.245   -1.641085   -0.408582  
  10.522  0.007    0.332   0.195   -0.199554  -0.340529  1.585    1.099    1.516   -2.126939   2.717119   
  10.522  0.029    0.384   0.196   -0.101764  -0.086604  0.088    3.312    3.324   0.537948    0.966915   
  10.522  0.046    0.368   0.19    -0.236449  -0.165557  2.551    3.981    1.488   -0.327551   1.085634   
  10.522  0.001    0.367   0.193   -0.042309  -0.019944  0.706    3.099    2.64    0.336105    0.693675   
  10.522  0.044    0.333   0.149   -0.217995  -0.315415  0.901    3.851    2.201   -0.361304   -0.432827  
  10.522  0.064    0.373   0.194   -0.17773   -0.117199  -0.607   2.842    2.248   0.629109    0.135486   
  10.522  0.073    0.382   0.175   -0.277464  -0.406304  1.702    1.968    0.983   -1.521984   2.07899    
  10.522  0.033    0.348   0.151   -0.069304  0.120432   2.806    2.457    0.421   -1.065942   -0.441499  
  10.522  0.059    0.317   0.122   -0.218712  -0.36595   2.543    2.979    1.367   -0.986792   -0.323907  
  10.522  0.013    0.339   0.168   -0.116419  -0.220275  2.706    4.49     1.989   -0.859172   -0.778175  
  10.522  0.103    0.354   0.167   -0.417623  -0.46747   1.504    2.389    1.492   -0.375987   0.742726   
  10.522  0.015    0.348   0.192   -0.08218   -0.162665  2.284    1.606    1.329   -1.015276   0.516152   
  10.522  0.043    0.335   0.161   -0.138506  -0.191245  -0.171   5.617    3.601   0.868208    0.973642   
  10.522  0.072    0.369   0.172   -0.317173  -0.240137  1.412    3.928    2.607   0.353718    1.189646   
  10.522  0.05     0.317   0.133   -0.097894  0.001765   3.122    3.616    1.12    -0.874988   -0.535227  
  10.522  0.069    0.357   0.165   -0.340281  -0.417765  0.746    0.912    2.282   -0.971066   0.513017   
  10.522  0.027    0.381   0.196   -0.109     -0.121745  1.45     0.693    0.617   -1.57487    2.609782   
  10.522  0.072    0.367   0.146   -0.296062  -0.464202  1.212    1.703    0.224   -0.45845    1.962242   
  10.522  0.011    0.356   0.182   -0.073832  -0.138757  1.816    2.417    1.362   -0.913449   1.903028   
  10.522  0.069    0.359   0.186   -0.3344    -0.305943  -0.303   3.842    2.555   1.103977    1.703057   
  10.522  0.008    0.323   0.172   -0.201261  -0.418017  2.707    4.571    1.235   -0.858006   -0.228675  
  10.522  0.037    0.334   0.121   -0.024208  0.064922   1.495    0.466    0.158   -0.272625   0.085255   
  10.522  0.036    0.347   0.185   -0.25819   -0.294575  1.696    1.748    1.228   -0.293917   -0.156197  
  10.522  0.09     0.392   0.188   -0.401031  -0.32312   0.389    1.341    1.403   0.525981    1.430957   
  10.522  0.04     0.347   0.186   -0.14224   -0.188512  0.045    2.897    1.786   0.492815    0.973065   
  10.522  0.059    0.358   0.138   -0.228936  -0.247127  -1.282   2.019    1.584   0.982882    1.021609   
  10.522  0.016    0.365   0.165   -0.111789  -0.294658  3.037    2.689    0.846   -1.4744     -1.499222  
  10.522  0.059    0.434   0.227   -0.234925  -0.237266  2.742    4.617    2.422   -0.572597   -0.008036  
  10.522  0.09     0.376   0.177   -0.26753   -0.149665  2.814    4.48     2.306   -1.510242   -1.34044   
  10.522  0.032    0.328   0.131   -0.101958  -0.249083  2.474    4.426    2.683   -1.193418   -0.693226  
  10.522  0.038    0.346   0.177   -0.305947  -0.244021  1.149    1.002    1.983   -0.488693   0.598316   
  10.522  0.058    0.364   0.171   -0.252913  -0.211804  -0.157   2.228    1.854   -0.86551    0.36966    
  10.522  0.016    0.351   0.168   -0.101553  -0.158156  -0.983   3.786    4.572   0.466559    0.27331    
  10.522  0.056    0.348   0.183   -0.32288   -0.331371  1.491    2.732    1.479   -1.016971   -1.396615  
  10.522  0.05     0.366   0.173   -0.267171  -0.431976  1.952    3.73     2.797   -0.849782   -0.336334  
  10.522  0.047    0.374   0.175   -0.167715  -0.148466  0.526    5.036    2.387   0.231058    0.826187   
  10.522  0.041    0.383   0.207   -0.188861  -0.304435  1.414    3.182    1.311   -0.324916   -0.185643  
  10.527  0.029    0.361   0.158   -0.213867  -0.357364  1.459    1.48     1.201   -1.187775   -0.586734  
  10.527  0.067    0.387   0.192   -0.341175  -0.39246   3.166    4.749    2.688   -1.578385   -0.750556  
  10.527  0.047    0.367   0.199   -0.257976  -0.239539  1.434    2.539    2.719   -0.237291   -0.180689  
  10.527  0.059    0.424   0.22    -0.106118  -0.209522  1.588    2.443    2.378   0.522658    1.365641   
  10.527  0.026    0.405   0.217   -0.18249   -0.102929  2.926    4.893    1.949   -1.338805   -1.046096  
  10.527  0.034    0.404   0.211   -0.071933  -0.023264  3.173    3.843    0.415   -1.331091   1.583249   
  10.527  0.032    0.412   0.18    -0.116966  -0.069222  3.105    2.525    0.68    -1.103214   1.489974   
  10.527  0.007    0.327   0.15    -0.011815  -0.12164   -1.309   4.658    3.946   0.505571    0.527282   
  10.527  0.015    0.336   0.15    -0.030508  -0.10852   0.727    4.866    4.918   0.786199    1.3584     
  10.527  0.018    0.352   0.169   -0.049394  -0.183983  -0.758   2.606    2.374   1.228175    0.968672   
  10.527  0.057    0.4     0.193   -0.234159  -0.194772  -0.791   2.968    2.621   0.673073    0.539983   
  10.527  -0.001   0.327   0.164   -0.15465   -0.295328  1.469    2.592    2.106   -0.138018   0.452759   
  10.527  0.069    0.348   0.147   -0.166999  -0.168743  0.592    3.508    2.207   -0.200505   0.468233   
  10.527  0.034    0.368   0.207   -0.236896  -0.184568  2.026    2.732    1.659   -0.93462    0.40809    
  10.527  0.025    0.376   0.193   -0.098677  -0.078394  2.003    1.39     2.344   0.773532    1.617075   
  10.527  0.043    0.336   0.185   -0.346636  -0.373887  1.872    1.671    2.132   0.006224    1.331207   
  10.527  0.081    0.409   0.171   -0.149862  -0.049603  1.276    1.018    0.414   -1.217571   2.452954   
  10.527  0.019    0.367   0.182   -0.168787  -0.18045   2.235    2.563    0.562   -0.992443   -1.779979  
  10.527  0.053    0.313   0.144   -0.269929  -0.394216  -0.593   5.636    4.434   0.659279    0.714364   
  10.527  0.082    0.371   0.179   -0.313027  -0.274162  3.343    3.176    1.624   -1.60544    -2.22034   
  10.527  -0.017   0.346   0.221   -0.044287  -0.171656  0.614    1.37     0.98    9.11E-4     1.349797   
  10.527  0.058    0.391   0.184   -0.185822  -0.223708  4.384    4.27     1.129   -1.566292   2.355185   
  10.527  0.012    0.44    0.23    0.024304   0.033998   2.413    3.8      2.357   -0.903375   -0.039979  
  10.527  0.022    0.352   0.192   -0.197992  -0.382963  1.546    2.016    1.551   -0.436827   0.647961   
  10.527  0.02     0.376   0.177   -0.086209  0.007592   -0.9     2.476    1.71    1.184526    0.752768   
  10.527  0.025    0.337   0.156   -0.124829  -0.21569   0.964    1.352    1.007   -1.48875    0.449396   
  10.527  0.038    0.419   0.208   -0.131695  -0.116061  1.238    1.968    0.93    -0.123195   1.186924   
  10.527  0.051    0.378   0.194   -0.19301   -0.237884  1.742    3.759    2.188   -0.220959   0.972006   
  10.527  0.028    0.36    0.173   -0.161101  -0.342808  2.243    2.72     2.753   -0.18757    1.112174   
  10.527  0.036    0.36    0.184   -0.184205  -0.285804  2.949    4.006    0.84    -0.951537   1.021381   
  10.527  -0.013   0.359   0.19    0.009172   0.042858   0.1      5.18     4.009   0.325081    0.58833    
  10.527  0.024    0.352   0.155   -0.105026  -0.203268  2.848    5.47     2.144   -0.365907   0.420147   
  10.527  0.058    0.303   0.133   -0.353484  -0.632868  0.681    2.275    1.62    -1.178396   -0.788005  
  10.527  0.03     0.331   0.15    -0.209737  -0.082141  -1.004   2.461    2.418   0.585368    0.256469   
  10.527  0.06     0.364   0.208   -0.252353  -0.369223  1.135    3.082    2.042   0.52636     0.338418   
  10.527  0.021    0.37    0.206   -0.098319  -0.146457  0.829    0.666    1.446   0.255885    2.179751   
  10.527  0.057    0.395   0.197   -0.232377  -0.336788  1.655    2.302    1.454   -1.133474   -0.613337  
  10.527  0.033    0.388   0.164   -0.108066  0.053966   0.88     0.814    1.403   -3.098232   1.039378   
  10.527  0.038    0.337   0.169   -0.111565  -0.368415  1.725    2.466    2.135   -0.004943   0.883449   
  10.527  0.021    0.284   0.147   -0.216527  -0.56182   0.51     1.691    1.542   -0.163076   -0.200013  
  10.527  0.027    0.316   0.138   -0.074241  -0.338405  0.894    1.535    1.195   0.790738    0.738558   
  10.527  0.021    0.345   0.179   -0.18595   -0.30107   1.959    1.909    0.947   -0.525932   0.729981   
  10.527  0.056    0.4     0.199   -0.122178  0.027525   1.133    2.051    1.661   -1.014773   -0.162541  
  10.527  0.023    0.291   0.155   -0.234979  -0.396412  1.331    1.49     0.985   -0.497931   2.123582   
  10.527  0.058    0.333   0.16    -0.211513  -0.261517  2.933    3.131    1.891   -0.430072   1.202566   
  10.527  0.052    0.385   0.194   -0.223987  -0.326315  3.311    3.411    1.889   -1.549003   -2.569874  
  10.527  0.036    0.325   0.164   -0.122846  -0.372204  -0.84    1.648    0.79    1.789483    1.551509   
  10.527  0.045    0.317   0.162   -0.260417  -0.371824  2.312    2.978    2.032   -0.9382     -0.279525  
  10.527  0.015    0.377   0.173   -0.051905  -0.09336   1.89     3.225    2.366   -0.520038   0.310862   
  10.527  -0.013   0.398   0.193   -0.014192  -0.078932  0.502    2.443    2.621   0.138484    0.025421   
  10.527  0.058    0.349   0.181   -0.169592  -0.078647  0.658    0.554    0.151   2.249852    -3.103258  
  10.527  0.016    0.383   0.189   -0.031287  -0.025368  2.073    2.277    1.092   -0.974201   0.198049   
  10.527  0.059    0.35    0.171   -0.3026    -0.388541  3.838    4.432    1.971   -1.249437   -0.133722  
  10.527  0.04     0.309   0.152   -0.21767   -0.405947  1.991    1.998    0.807   -0.620823   0.792365   
  10.527  0.04     0.336   0.174   -0.20471   -0.377658  0.929    1.251    1.476   0.038386    2.084278   
  10.527  0.026    0.407   0.185   -0.069914  -0.158074  3.7      3.278    1.213   -1.457124   -1.639262  
  10.527  0.076    0.346   0.167   -0.315133  -0.394684  0.028    0.723    1.844   1.213923    1.262669   
  10.527  0.034    0.37    0.179   -0.188988  -0.411162  1.839    2.254    2.136   -1.190521   0.35225    
  10.527  0.045    0.347   0.128   -0.176543  -0.361228  1.701    1.857    2.199   0.35315     1.459328   
  10.527  0.095    0.331   0.129   -0.341692  -0.455785  1.3      0.069    1.227   3.065232    0.785427   
  10.527  0.07     0.338   0.17    -0.309171  -0.263892  0.272    2.298    1.028   0.871033    0.736414   
  10.527  0.018    0.372   0.191   -0.15049   -0.318682  2.062    3.336    0.828   -1.213043   -0.953591  
  10.527  0.07     0.327   0.141   -0.338828  -0.408395  2.331    1.783    0.382   -0.597021   1.125075   
  10.527  0.078    0.325   0.145   -0.309     -0.444565  1.502    0.49     1.221   -1.96651    1.542257   
  10.527  0.051    0.328   0.219   -0.35786   -0.446198  -0.286   1.459    1.933   0.330845    -0.142366  
  10.527  0.085    0.351   0.111   -0.351936  -0.493631  -0.335   1.807    2.238   0.317876    0.113416   
  10.527  0.04     0.359   0.211   -0.245689  -0.230668  1.793    1.066    2.119   -2.133166   1.446547   
  10.527  0.009    0.376   0.211   -0.084555  -0.204289  1.642    2.392    1.911   0.414128    1.316997   
  10.527  -0.005   0.418   0.199   0.063604   0.027708   0.336    1.212    1.556   -0.055218   0.890488   
  10.527  0.094    0.387   0.203   -0.330394  -0.408695  0.824    2.422    2.753   0.215655    0.832213   
  10.527  0.047    0.407   0.236   -0.222588  -0.191368  1.515    2.023    0.704   -0.90014    -0.167464  
  10.527  0.042    0.384   0.197   -0.128151  0.03786    1.523    3.641    0.994   0.084386    1.347647   
  10.527  0.06     0.361   0.178   -0.240333  -0.19252   3.111    4.089    2.257   -0.51229    0.238263   
  10.527  0.06     0.395   0.203   -0.203016  -0.245573  1.316    2.308    0.977   -1.200959   -0.623559  
  10.527  0.057    0.393   0.203   -0.233299  0.010174   1.07     4.408    2.049   0.081754    0.215305   
  10.527  0.055    0.389   0.164   -0.257752  -0.333704  2.021    3.401    2.105   -0.058306   0.680222   
  10.527  0.045    0.32    0.162   -0.202217  -0.142989  1.098    0.221    2.131   2.663659    2.18813    
  10.527  0.011    0.363   0.191   -0.048883  -0.12062   0.572    2.374    2.33    -1.098015   -0.707945  
  10.527  0.031    0.349   0.18    -0.181156  -0.177878  3.207    3.299    1.444   -0.528601   1.157499   
  10.527  0.059    0.366   0.179   -0.237863  -0.183478  1.57     2.141    1.068   -0.947548   -1.61789   
  10.527  0.036    0.399   0.189   -0.157917  -0.249579  1.785    3.662    3.672   -0.1293     0.757278   
  10.527  0.021    0.359   0.162   -0.157173  -0.193127  1.634    2.031    1.815   -0.248249   1.277525   
  10.527  0.012    0.368   0.19    -0.147274  -0.220924  0.589    1.397    1.462   0.179429    0.521104   
  10.527  0.079    0.371   0.157   -0.257931  -0.227173  2.702    3.072    1.483   -0.798332   -0.107578  
  10.527  0.047    0.321   0.161   -0.223328  -0.279683  1.137    3.09     1.941   -0.215984   -0.301199  
  10.527  0.015    0.321   0.156   -0.216958  -0.308757  1.246    0.789    1.324   -0.620095   0.319093   
  10.527  0.051    0.33    0.162   -0.301782  -0.271065  2.491    5.836    3.069   -0.151282   0.485471   
  10.527  0.025    0.352   0.174   0.010517   0.150164   1.2      5.449    2.367   0.178676    1.078089   
  10.527  -0.005   0.385   0.182   -0.006427  -0.084565  1.319    1.392    1.876   -0.726621   -0.064975  
  10.527  0.024    0.331   0.175   -0.149668  -0.14676   -0.223   3.272    1.488   0.923263    1.004332   
  10.527  0.059    0.383   0.183   -0.184033  -0.227324  0.107    2.204    1.858   0.607108    0.792281   
  10.527  0.051    0.332   0.178   -0.308625  -0.342683  0.961    2.9      2.494   0.212584    0.739451   
  10.527  0.007    0.337   0.166   0.037661   0.001008   2.122    3.218    1.604   -0.018856   1.065441   
  10.527  0.016    0.406   0.213   -0.105579  -0.025591  3.27     2.178    0.652   -1.37775    2.074703   
  10.527  0.053    0.309   0.158   -0.099254  -0.049905  3.234    3.866    2.568   -2.189229   -2.868574  
  10.527  0.068    0.35    0.169   -0.268145  -0.260006  1.671    2.432    2.059   -1.017474   0.290607   
  10.527  0.11     0.412   0.179   -0.38013   -0.095392  1.474    3.721    3.513   -0.286857   0.347026   
  10.527  0.022    0.34    0.156   -0.058932  -0.054604  2.308    2.763    2.118   -0.493856   0.566564   
  10.527  0.023    0.37    0.16    -0.120367  -0.10534   -0.184   5.572    3.652   0.557247    0.984455   
  10.527  0.029    0.339   0.164   -0.099451  -0.029813  2.586    4.125    2.827   -1.031717   -0.549577  
  10.532  0.05     0.369   0.178   -0.166961  -0.257621  1.462    3.014    1.102   -0.526679   -0.162112  
  10.532  0.06     0.291   0.131   -0.28802   -0.516464  -0.083   3.688    3.523   0.625241    0.815769   
  10.532  0.027    0.378   0.191   -0.157281  -0.385005  1.204    2.692    3.371   -0.223348   0.378412   
  10.532  0.08     0.409   0.193   -0.294999  -0.254078  -0.27    0.954    1.566   -0.732148   -0.090315  
  10.532  0.061    0.397   0.22    -0.166883  -0.193237  -0.256   1.66     2.329   0.144982    0.196646   
  10.532  0.024    0.335   0.169   -0.130126  -0.097169  2.111    1.902    0.672   -1.147898   0.423445   
  10.532  0.022    0.345   0.17    -0.118218  -0.106689  2.133    2.067    1.656   -0.657947   0.304845   
  10.532  0.04     0.335   0.191   -0.232294  -0.251068  -0.663   1.906    1.69    1.81442     1.71127    
  10.532  0.023    0.367   0.175   -0.142147  -0.093099  2.37     3.253    1.071   -0.53578    0.589236   
  10.532  0.012    0.326   0.19    -0.173024  -0.201097  1.244    0.502    2.461   0.639343    1.832712   
  10.532  0.013    0.37    0.207   -0.057215  -0.091382  1.068    0.855    1.607   -1.039432   0.486022   
  10.532  0.059    0.376   0.199   -0.259565  -0.310342  2.327    3.383    2.672   -1.587746   -0.45283   
  10.532  0.01     0.346   0.143   2.21E-4    0.096438   1.432    1.657    0.304   -1.156354   -0.55057   
  10.532  0.072    0.363   0.144   -0.249946  -0.239584  0.72     2.748    2.628   -0.330559   0.021511   
  10.532  0.028    0.337   0.165   -0.102678  -0.150899  1.848    3.014    0.687   -2.152241   -1.645281  
  10.532  0.04     0.377   0.177   -0.135519  -0.141531  4.28     5.007    0.466   -1.653841   -0.933826  
  10.532  0.032    0.336   0.186   -0.201883  -0.188593  1.607    2.179    0.367   -0.878491   0.187556   
  10.532  0.055    0.384   0.2     -0.198868  -0.176031  0.247    3.18     2.961   0.845231    1.510439   
  10.532  0.05     0.353   0.171   -0.274412  -0.104483  -0.296   1.085    2.331   0.435592    0.820682   
  10.532  0.049    0.391   0.199   -0.205518  -0.165688  2.174    3.049    2.086   -1.322936   -0.052056  
  10.532  0.02     0.343   0.186   -0.144846  -0.234594  0.069    2.514    2.48    0.738345    0.953864   
  10.532  0.058    0.386   0.2     -0.17935   -0.152433  2.526    4.873    2.52    -1.173985   -0.777649  
  10.532  0.007    0.338   0.2     -0.159385  -0.33778   2.323    2.773    1.265   -0.907123   0.913606   
  10.532  0.051    0.307   0.151   -0.302451  -0.436846  2.525    2.962    1.694   -0.665149   0.365358   
  10.532  0.034    0.33    0.171   -0.292233  -0.292282  3.379    5.746    2.156   -1.168172   -0.529312  
  10.532  0.048    0.378   0.18    -0.205518  -0.306945  1.711    2.91     1.761   -0.426657   0.059732   
  10.532  0.06     0.387   0.224   -0.36047   -0.317948  4.032    5.601    2.159   -1.158208   -0.913399  
  10.532  0.016    0.28    0.159   -0.195302  -0.314488  1.307    2.627    1.942   -0.395018   0.296432   
  10.532  0.041    0.346   0.165   -0.212582  -0.165249  1.034    3.413    2.758   -0.178042   0.60825    
  10.532  0.03     0.311   0.182   -0.216163  -0.329235  1.459    1.759    1.435   -1.317396   -1.243613  
  10.532  0.052    0.342   0.169   -0.280145  -0.331843  0.089    5.008    2.959   0.573237    0.956424   
  10.532  0.101    0.381   0.161   -0.426787  -0.323355  0.037    2.418    1.39    -0.205708   -0.625772  
  10.532  0.042    0.333   0.125   -0.24347   -0.194517  -0.463   2.93     2.691   0.501209    0.675322   
  10.532  0.065    0.396   0.173   -0.199719  -0.025524  1.345    1.787    0.771   -1.433396   -1.048362  
  10.532  0.048    0.333   0.15    -0.209584  -0.302321  -0.023   2.877    2.09    1.130469    1.915665   
  10.532  0.064    0.342   0.168   -0.255275  -0.418311  1.143    2.2      1.64    -0.299871   0.154505   
  10.532  0.071    0.349   0.18    -0.348104  -0.218925  2.571    4.366    3.479   -0.952835   -0.123485  
  10.532  0.055    0.38    0.191   -0.194157  -0.233892  2.866    2.866    1.151   -1.524472   0.882515   
  10.532  0.038    0.371   0.188   -0.177838  -0.127103  2.431    1.841    2.923   -0.19878    1.305134   
  10.532  0.042    0.361   0.207   -0.228135  -0.253348  2.374    1.923    0.794   -1.466667   2.374855   
  10.532  0.04     0.335   0.188   -0.194373  -0.312286  1.43     2.31     1.103   -0.663428   0.088064   
  10.532  0.029    0.395   0.218   -0.203811  -0.199179  0.996    2.032    0.82    -0.296289   1.263085   
  10.532  0.041    0.337   0.198   -0.284983  -0.357558  2.149    2.242    1.223   -1.061071   -0.826194  
  10.532  0.07     0.379   0.184   -0.189101  -0.178135  1.836    3.304    1.646   -1.460853   -0.655535  
  10.532  0.059    0.36    0.155   -0.183874  -0.245674  0.605    1.565    2.867   -0.20289    0.325634   
  10.532  0.005    0.414   0.22    0.012444   -0.024138  -0.201   2.574    2.677   0.256345    0.304266   
  10.532  0.013    0.433   0.221   -0.008004  -0.036559  1.749    1.546    1.026   -1.31118    -0.102575  
  10.532  0.074    0.362   0.181   -0.331185  -0.281144  1.811    4.169    2.634   -0.006388   0.675077   
  10.532  0.03     0.351   0.155   -0.12953   -0.101928  3.234    4.966    2.163   -1.20594    -0.352313  
  10.532  0.025    0.382   0.186   -0.208195  -0.284141  1.423    2.495    1.494   -1.040734   -0.984836  
  10.532  -0.004   0.301   0.158   -0.105013  -0.210689  -0.01    1.145    2.35    -1.110665   -0.397026  
  10.532  0.069    0.388   0.2     -0.191703  -0.138295  2.728    3.473    0.526   -1.214653   0.043512   
  10.532  -0.027   0.387   0.18    0.087387   0.082959   -0.378   3.041    3.354   0.421037    0.38881    
  10.532  0.085    0.404   0.202   -0.295539  -0.288272  2.112    2.183    0.322   -1.681611   -2.74833   
  10.532  0.04     0.359   0.178   -0.106204  -0.092762  2.476    3.761    2.566   -0.399573   0.516595   
  10.532  0.037    0.367   0.192   -0.211032  -0.386837  -0.084   2.209    1.419   0.997799    1.255702   
  10.532  0.09     0.403   0.195   -0.311001  -0.306194  0.823    0.357    1.303   -1.387      0.81565    
  10.532  0.033    0.354   0.16    -0.142781  -0.060462  -0.328   2.339    1.888   0.906872    0.882      
  10.532  0.044    0.343   0.18    -0.159708  -0.179497  2.254    3.204    2.3     -1.109414   -0.005278  
  10.532  0.057    0.418   0.203   -0.185721  -0.153775  2.058    6.064    3.007   -0.335268   0.344758   
  10.532  0.019    0.36    0.17    -0.031507  -0.062649  1.697    2.984    2.453   -0.552835   0.153326   
  10.532  0.048    0.379   0.181   -0.13298   0.017599   0.566    0.998    1.689   0.175774    1.471881   
  10.532  0.024    0.329   0.143   -0.143044  -0.220499  1.35     2.151    1.503   -0.306446   0.526124   
  10.532  0.026    0.355   0.195   -0.192202  -0.285382  3.786    4.639    1.677   -0.77721    -0.497361  
  10.532  0.03     0.362   0.178   -0.146824  -0.263412  3.151    3.131    0.475   -1.2343     0.017892   
  10.532  0.027    0.36    0.175   -0.187952  -0.236627  -0.133   2.386    2.137   1.066341    1.241      
  10.532  0.027    0.334   0.175   -0.211845  -0.268569  1.039    1.266    0.405   -1.744081   -0.098764  
  10.532  0.052    0.31    0.161   -0.204023  -0.148425  1.019    1.459    2.825   -0.115581   0.301374   
  10.532  0.084    0.346   0.171   -0.416992  -0.470067  1.96     1.056    0.9     -1.054727   1.108669   
  10.532  0.08     0.341   0.146   -0.269715  -0.340363  1.697    2.228    2.345   -2.112056   -2.573835  
  10.532  0.076    0.329   0.15    -0.325394  -0.278892  1.662    1.683    0.88    -1.161509   -0.640865  
  10.532  0.04     0.344   0.188   -0.221319  -0.164402  2.364    4.355    1.935   -0.415354   -0.075033  
  10.532  0.035    0.388   0.219   -0.19119   -0.264491  0.659    2.125    2.681   0.058321    -0.549837  
  10.532  0.025    0.362   0.173   -0.115478  -0.117711  1.252    2.016    2.661   -0.519039   0.023237   
  10.532  -0.021   0.318   0.14    -0.007223  -0.132635  1.654    2.345    0.759   -1.276235   0.371447   
  10.532  0.009    0.349   0.185   -0.077752  -0.073872  0.305    3.515    3.155   0.325639    0.771661   
  10.532  0.022    0.35    0.195   -0.127032  -0.088447  1.788    2.313    1.97    -0.707128   0.030142   
  10.532  0.015    0.315   0.161   -0.197692  -0.258142  2.272    3.163    0.401   -1.311501   -2.413037  
  10.532  -0.005   0.321   0.19    -0.081496  -0.121544  2.395    1.366    1.462   -1.527818   2.305236   
  10.532  0.058    0.392   0.152   -0.141486  -0.114185  2.146    3.127    1.388   -1.966138   1.040402   
  10.532  0.03     0.372   0.177   -0.136436  -0.207027  2.191    3.513    1.989   -1.496069   -0.956423  
  10.532  0.035    0.358   0.16    -0.101922  -0.196142  0.532    2.622    3.042   0.099502    0.875167   
  10.532  0.022    0.357   0.188   -0.104459  -0.090366  1.217    1.826    1.309   -0.704522   -0.170566  
  10.532  0.015    0.294   0.121   -0.110141  -0.240952  -1.884   4.707    2.914   1.089905    0.632426   
  10.532  0.059    0.332   0.159   -0.320843  -0.376627  1.877    1.866    1.281   -0.527305   0.847603   
  10.532  0.04     0.307   0.179   -0.251091  -0.359295  0.252    3.082    2.921   0.392954    0.501591   
  10.532  -0.007   0.31    0.156   -0.077069  -0.14801   0.405    1.854    0.832   -2.168016   -0.716323  
  10.532  0.078    0.325   0.143   -0.277214  -0.360252  1.605    3.339    2.839   -0.646159   0.165712   
  10.532  0.001    0.376   0.178   -0.160578  -0.219903  2.007    2.827    1.887   -1.185068   -0.588804  
  10.532  0.012    0.345   0.181   -0.11642   -0.120315  1.287    0.582    1.925   0.744159    1.555088   
  10.532  0.034    0.317   0.149   -0.139848  -0.288667  2.675    4.108    2.545   -0.403934   0.821048   
  10.532  0.016    0.356   0.173   -0.092889  -0.19934   4.253    6.039    1.482   -1.468425   -0.82236   
  10.532  0.059    0.363   0.201   -0.231985  -0.384684  1.221    4.513    3.854   0.394498    0.8578     
  10.532  0.051    0.291   0.184   -0.327105  -0.371978  2.288    3.429    1.537   -1.605926   -1.813456  
  10.532  0.018    0.321   0.201   -0.260993  -0.483914  1.808    1.379    1.368   -0.628816   1.121845   
  10.532  0.058    0.391   0.174   -0.161722  -0.02389   0.186    1.034    0.332   2.089112    1.82302    
  10.532  0.061    0.418   0.2     -0.222224  -0.207485  1.513    2.256    0.777   -0.90244    0.511721   
  10.532  0.028    0.392   0.209   -0.21408   -0.336801  1.495    2.82     1.955   0.616568    1.449874   
  10.532  0.077    0.349   0.152   -0.291362  -0.330643  2.706    4.849    2.311   -1.062896   -0.571432  
  10.532  0.059    0.336   0.187   -0.302193  -0.329602  0.935    3.078    1.051   -0.677561   -0.770698  
  10.536  0.022    0.327   0.191   -0.260332  -0.373416  1.054    3.409    3.635   0.233374    0.975188   
  10.536  0.03     0.347   0.168   -0.172591  -0.315774  1.55     3.05     2.171   -0.422106   0.312091   
  10.536  0.084    0.347   0.174   -0.441589  -0.403476  2.776    2.941    1.688   -1.010519   0.645737   
  10.536  0.038    0.41    0.179   -0.059939  0.127033   2.099    1.824    0.795   -0.820727   2.083083   
  10.536  0.031    0.33    0.162   -0.20729   -0.29739   1.175    1.636    2.291   -0.172327   0.324127   
  10.536  0.026    0.321   0.139   -0.070776  -0.136769  2.389    2.394    0.872   -1.436919   -2.037245  
  10.536  0.016    0.366   0.174   -0.105876  -0.411976  0.217    3.549    4.246   0.504499    0.724782   
  10.536  0.044    0.415   0.205   -0.105617  -0.138658  3.996    3.707    1.794   -1.686002   2.5539     
  10.536  0.059    0.378   0.172   -0.168946  -0.035609  1.492    0.924    0.412   -1.420459   1.164491   
  10.536  0.031    0.361   0.21    -0.186957  -0.336577  0.706    1.013    1.938   1.248226    1.568444   
  10.536  0.056    0.355   0.171   -0.179846  0.021367   3.04     2.927    1.558   -1.079289   -0.108925  
  10.536  -0.026   0.337   0.156   0.01477    -0.105472  2.058    2.638    1.056   -0.285819   0.191083   
  10.536  0.07     0.362   0.181   -0.344558  -0.413306  0.647    2.899    2.177   0.102745    0.533292   
  10.536  0.041    0.422   0.221   -0.146297  -0.152412  -0.637   0.84     0.091   0.520694    1.179993   
  10.536  0.01     0.366   0.184   -0.024262  -0.051058  1.676    2.243    1.453   -0.92977    0.782916   
  10.536  0.071    0.301   0.127   -0.354931  -0.487979  1.882    2.022    1.611   -0.283907   0.920149   
  10.536  0.055    0.353   0.176   -0.222684  -0.171162  3.512    3.899    1.721   -0.974922   -0.315552  
  10.536  0.071    0.367   0.204   -0.359217  -0.320684  1.754    2.711    2.782   0.221236    1.360632   
  10.536  0.008    0.359   0.182   -0.067991  -0.034504  1.938    3.444    2.445   -1.055993   0.143525   
  10.536  0.039    0.362   0.183   -0.251047  -0.389566  0.962    2.702    2.444   0.307255    0.632426   
  10.536  0.05     0.376   0.186   -0.10193   -0.04979   2.803    5.844    3.092   -0.874754   -0.593365  
  10.536  0.065    0.366   0.163   -0.237081  -0.202483  3.658    4.879    3.236   -0.931688   -0.74506   
  10.536  0.076    0.385   0.18    -0.234801  -0.365425  2.582    2.391    0.517   -1.369122   3.06438    
  10.536  0.037    0.337   0.171   -0.291456  -0.255366  1.085    2.152    1.649   -0.230979   0.433451   
  10.536  0.036    0.329   0.185   -0.137682  -0.122327  0.896    2.718    2.479   -0.345426   0.382434   
  10.536  0.059    0.392   0.16    -0.185623  -0.249606  3.176    2.74     0.598   -1.081094   -2.898899  
  10.536  0.043    0.326   0.147   -0.287891  -0.208052  1.325    3.122    1.531   -0.617438   -0.285907  
  10.536  0.021    0.326   0.148   -0.193071  -0.331724  1.171    0.914    1.101   -0.448931   1.160005   
  10.536  0.057    0.326   0.163   -0.178681  -0.362354  0.496    2.861    2.067   0.461444    0.688331   
  10.536  0.072    0.367   0.208   -0.274254  -0.195773  1.826    2.925    2.555   -0.968986   0.012213   
  10.536  0.037    0.315   0.15    -0.173183  -0.143869  0.722    2.52     1.854   -0.143375   0.159181   
  10.536  0.043    0.315   0.188   -0.286778  -0.38877   0.256    0.645    1.547   -0.26189    0.59907    
  10.536  0.038    0.342   0.195   -0.325738  -0.335683  2.785    3.636    2.471   -0.507076   0.107267   
  10.536  0.059    0.373   0.161   -0.151734  -0.113885  -0.243   1.978    1.205   1.383276    0.989691   
  10.536  0.023    0.347   0.187   -0.17538   -0.192146  0.388    2.336    2.934   -1.379307   -0.375613  
  10.536  0.04     0.356   0.185   -0.188328  -0.183867  2.83     3.82     1.439   -0.581961   0.229474   
  10.536  0.029    0.374   0.174   -0.145698  -0.041407  0.209    0.638    1.75    -0.334232   0.022877   
  10.536  0.016    0.348   0.186   -0.17212   -0.38683   1.2      1.969    1.107   -0.136391   0.951316   
  10.536  0.029    0.322   0.15    -0.076779  -0.101275  2.058    2.771    2.598   -0.050369   0.843489   
  10.536  0.012    0.329   0.173   -0.115861  -0.295905  0.802    1.678    1.278   -0.292591   -0.181029  
  10.536  0.059    0.343   0.196   -0.356599  -0.348322  0.774    3.494    3.138   0.552474    1.31       
  10.536  0.095    0.357   0.15    -0.29175   -0.359633  1.693    2.6      1.97    -0.518201   -0.361554  
  10.536  0.044    0.361   0.186   -0.358088  -0.609062  1.994    1.696    0.243   -0.61256    0.65248    
  10.536  0.023    0.35    0.183   -0.074112  -0.02356   -1.1     2.634    1.755   1.163911    1.040485   
  10.536  0.047    0.352   0.185   -0.26327   -0.210634  1.329    1.924    0.971   -0.286105   0.783663   
  10.536  0.063    0.375   0.161   -0.198157  -0.083434  2.215    2.615    0.509   -1.519966   0.273198   
  10.536  0.062    0.338   0.161   -0.262022  -0.305505  0.233    5.795    3.963   0.102541    0.571118   
  10.536  0.012    0.379   0.23    -0.124818  -0.215471  0.776    1.78     2.739   0.320457    0.436524   
  10.536  0.01     0.356   0.176   -0.062511  -0.166939  3.107    4.836    2.126   -0.830405   -0.125784  
  10.536  0.062    0.402   0.188   -0.19927   -0.205142  0.615    0.877    0.962   0.180301    1.124786   
  10.536  0.069    0.308   0.165   -0.433554  -0.592263  1.563    3.881    2.312   -0.160513   0.653865   
  10.536  0.011    0.381   0.199   -0.111899  -0.180798  1.785    0.369    2.123   0.316678    1.228105   
  10.536  0.066    0.356   0.169   -0.342117  -0.363114  0.217    0.677    0.362   -1.199885   1.369837   
  10.536  0.052    0.365   0.15    -0.166637  -0.087834  0.145    4.937    3.965   0.450668    0.669302   
  10.536  0.046    0.352   0.155   -0.15736   -0.068366  1.857    2.123    2.824   -0.322781   0.701062   
  10.536  0.049    0.356   0.184   -0.314806  -0.177393  -0.705   2.821    2.249   1.244583    1.47396    
  10.536  0.063    0.371   0.183   -0.403645  -0.56319   2.44     5.485    3.122   -0.127131   0.938549   
  10.536  0.066    0.318   0.198   -0.567542  -0.734509  2.086    1.565    0.651   -1.523062   1.301376   
  10.536  0.041    0.323   0.159   -0.224145  -0.302908  2.628    1.477    1.761   -1.277106   2.099081   
  10.536  0.068    0.381   0.187   -0.211695  -0.186528  2.073    3.179    1.314   -0.77627    -0.146134  
  10.536  0.091    0.393   0.181   -0.371626  -0.388169  1.759    2.183    1.514   -0.722464   -0.499152  
  10.536  0.092    0.351   0.165   -0.384957  -0.359597  3.089    4.326    2.039   -0.669437   0.32608    
  10.536  -0.009   0.349   0.192   -0.119557  -0.338009  1.623    3.266    2.057   -0.057289   1.444789   
  10.536  0.057    0.332   0.142   -0.267391  -0.35917   1.637    2.079    1.507   -0.402022   1.522691   
  10.536  0.054    0.397   0.166   -0.219985  -0.349351  1.189    4.296    3.083   -0.058001   0.36057    
  10.536  0.014    0.355   0.161   0.007694   0.019329   1.101    3.879    2.212   -0.401777   -0.308732  
  10.536  0.055    0.332   0.177   -0.310918  -0.415167  0.445    1.735    0.631   -0.225127   0.544314   
  10.536  0.056    0.331   0.181   -0.336603  -0.314039  1.249    2.131    1.049   -0.446438   -0.347548  
  10.536  0.036    0.385   0.197   -0.130586  -0.160551  -1.354   4.633    2.835   0.98673     1.192946   
  10.536  0.082    0.343   0.151   -0.386978  -0.330983  2.234    4.593    1.643   -1.248987   -0.747089  
  10.536  0.039    0.359   0.166   -0.144523  -0.166581  -0.266   1.154    0.503   1.577496    2.820537   
  10.536  0.048    0.342   0.146   -0.175489  -0.382208  1.456    1.873    0.221   -1.163927   -1.902455  
  10.536  0.137    0.398   0.189   -0.719782  -0.578268  2.209    0.982    1.696   0.271625    0.857711   
  10.536  0.031    0.4     0.246   -0.169442  -0.070206  -1.002   2.564    1.389   0.500408    0.355951   
  10.536  0.025    0.357   0.235   -0.219405  -0.323405  2.102    3.539    0.396   -1.174844   -2.743852  
  10.536  0.007    0.318   0.189   -0.121798  -0.122347  0.991    3.337    3.133   0.252884    0.371847   
  10.536  0.057    0.349   0.187   -0.286346  -0.358599  1.487    1.406    1.915   -0.510852   0.349503   
  10.536  0.06     0.373   0.185   -0.180444  -0.197151  -0.533   3.707    2.541   0.587541    0.809053   
  10.536  0.014    0.371   0.183   -0.071449  -0.082618  2.021    4.838    2.332   -0.166749   0.744512   
  10.536  0.044    0.359   0.228   -0.289549  -0.385857  2.314    1.979    1.541   -1.249625   0.332449   
  10.536  0.03     0.333   0.186   -0.17406   -0.213741  0.642    4.194    3.601   0.114408    0.590177   
  10.536  0.018    0.316   0.162   -0.23352   -0.389221  2.042    2.212    0.378   -1.068248   1.363185   
  10.536  0.037    0.355   0.179   -0.209209  -0.346123  0.53     2.533    2.757   0.170178    0.535234   
  10.536  0.036    0.316   0.148   -0.190759  -0.21638   2.196    3.372    2.013   -0.263442   0.480928   
  10.536  0.027    0.354   0.162   -0.096608  -0.121901  2.856    4.066    1.344   -1.04957    0.479521   
  10.536  0.058    0.376   0.173   -0.203976  -0.256199  2.484    2.187    2.91    -0.959967   0.539487   
  10.536  0.016    0.391   0.206   -0.090985  -0.172461  1.179    1.796    1.256   -1.670231   0.315008   
  10.536  0.046    0.372   0.161   -0.128998  -0.135578  2.17     3.108    1.147   -0.977516   -0.397471  
  10.536  0.067    0.35    0.169   -0.206322  -0.021227  1.431    1.985    2.038   -0.387304   0.107427   
  10.536  0.006    0.368   0.209   -0.073464  -0.089378  2.217    2.994    1.304   -0.859557   -0.17773   
  10.536  0.0      0.28    0.13    -0.104802  -0.285546  1.425    5.259    3.799   0.405352    1.206016   
  10.536  0.04     0.336   0.169   -0.176424  -0.283051  1.042    3.332    2.894   0.19898     0.855737   
  10.536  0.075    0.369   0.156   -0.289089  -0.102681  2.202    2.133    0.161   -1.226771   0.899257   
  10.536  0.045    0.359   0.16    -0.238628  -0.275715  2.099    2.679    1.533   -1.290971   -0.586613  
  10.536  -0.013   0.329   0.195   -0.173185  -0.393198  -0.558   4.627    3.565   0.788522    1.147508   
  10.536  0.085    0.38    0.201   -0.236285  -0.210699  -1.746   4.526    2.396   1.290071    1.297225   
  10.536  0.107    0.404   0.178   -0.309354  -0.217417  0.293    5.17     2.713   0.729042    1.12648    
  10.536  0.034    0.307   0.157   -0.114776  -0.120426  2.804    3.836    2.467   -0.705336   0.220737   
  10.536  0.055    0.369   0.179   -0.221912  -0.231056  0.777    1.542    1.67    -0.312275   0.520036   
  10.536  -0.024   0.304   0.154   0.033905   -0.097967  -0.446   1.179    1.482   1.055178    1.094765   
  10.541  0.008    0.314   0.168   0.038026   -0.144148  0.289    2.215    2.153   0.507559    1.115065   
  10.541  0.046    0.384   0.205   -0.254052  -0.230483  1.406    2.195    1.068   -1.221242   -0.431439  
  10.541  0.048    0.366   0.183   -0.134439  -0.041903  2.061    2.23     0.851   -0.638271   0.657471   
  10.541  0.103    0.337   0.178   -0.391628  -0.489102  -0.533   3.392    2.186   0.602279    1.161501   
  10.541  0.011    0.353   0.172   -0.097618  -0.059968  2.516    3.865    3.377   -0.482204   0.127134   
  10.541  0.05     0.353   0.178   -0.21688   -0.214428  2.027    2.584    1.917   -0.333508   1.478789   
  10.541  0.051    0.379   0.176   -0.212295  -0.259514  -1.217   4.177    2.781   1.055024    1.441283   
  10.541  0.053    0.375   0.154   -0.221497  -0.228958  1.978    1.633    1.528   -0.417914   0.748874   
  10.541  0.056    0.389   0.184   -0.207873  -0.165543  0.881    2.792    2.457   -0.07649    0.583651   
  10.541  0.048    0.388   0.208   -0.233276  -0.18372   1.046    4.19     3.903   0.218075    0.602967   
  10.541  0.012    0.368   0.187   -0.049161  -0.223566  1.0      4.429    2.407   0.454931    0.401666   
  10.541  0.012    0.349   0.151   -0.104115  -0.151987  -0.098   4.084    2.748   0.214435    0.2465     
  10.541  0.058    0.33    0.139   -0.214892  -0.204464  3.147    4.835    2.524   -0.402611   0.494326   
  10.541  0.017    0.377   0.204   -0.192212  -0.160054  -0.398   3.719    2.75    0.879927    1.113013   
  10.541  0.01     0.378   0.171   -0.034786  -0.126911  1.621    2.626    1.257   -0.190756   1.275366   
  10.541  0.017    0.341   0.15    -0.092902  -0.226376  2.446    4.875    2.851   -0.489914   0.311402   
  10.541  0.015    0.277   0.155   -0.176538  -0.440863  1.567    3.369    1.033   -0.372793   2.178505   
  10.541  0.05     0.347   0.196   -0.340653  -0.351757  -0.276   2.173    1.897   0.702291    0.600324   
  10.541  0.065    0.421   0.155   -0.204498  -0.037184  3.252    4.043    1.086   -1.065162   0.473194   
  10.541  0.06     0.355   0.187   -0.2309    -0.261934  1.566    3.248    2.259   -0.444837   0.56403    
  10.541  0.053    0.363   0.187   -0.140104  -0.230031  3.469    4.809    1.915   -1.46238    -1.090163  
  10.541  0.018    0.376   0.182   -0.150756  -0.135865  1.299    1.567    1.05    0.034833    1.11492    
  10.541  0.053    0.312   0.145   -0.277227  -0.34782   -0.681   4.119    2.439   1.014516    1.922555   
  10.541  0.034    0.373   0.147   -0.106097  -0.137642  0.828    3.563    3.065   0.039632    0.399471   
  10.541  0.048    0.346   0.165   -0.210227  -0.376694  0.639    3.796    2.091   0.327889    0.903341   
  10.541  0.046    0.388   0.198   -0.204509  -0.178694  1.331    3.247    3.645   0.517859    0.900001   
  10.541  0.036    0.348   0.149   -0.190932  -0.164184  1.938    4.396    3.302   -0.431324   0.133447   
  10.541  0.015    0.352   0.166   -0.032506  -0.01507   0.753    3.049    2.243   0.497776    1.724518   
  10.541  0.022    0.377   0.158   -0.167925  -0.179234  0.045    5.676    3.431   0.553155    1.153567   
  10.541  -0.001   0.39    0.205   -0.056698  -0.166855  1.272    2.697    1.469   0.226295    0.757153   
  10.541  0.091    0.383   0.165   -0.372533  -0.287369  1.985    2.365    1.241   -0.357774   0.572288   
  10.541  0.071    0.389   0.126   -0.155175  -0.2351    2.174    3.815    2.349   -1.43885    -0.802671  
  10.541  0.027    0.383   0.212   -0.026195  0.011887   1.755    1.726    1.838   -0.936127   -0.251695  
  10.541  0.021    0.374   0.177   0.012882   0.106015   0.194    3.136    2.509   0.462595    0.743077   
  10.541  0.041    0.356   0.198   -0.2533    -0.341271  2.585    2.355    1.073   -1.071829   -0.093922  
  10.541  0.05     0.322   0.108   -0.133356  -0.088573  1.171    4.455    2.846   -0.044322   0.269773   
  10.541  0.073    0.383   0.18    -0.311546  -0.251653  0.647    1.172    1.696   2.244327    1.872402   
  10.541  0.086    0.379   0.194   -0.34637   -0.322566  1.392    3.68     4.32    -0.493225   0.296923   
  10.541  0.033    0.32    0.164   -0.194785  -0.174249  3.27     4.399    1.205   -0.99565    -0.202303  
  10.541  0.033    0.371   0.171   -0.110826  -0.122572  1.61     0.969    0.713   -1.43768    1.008788   
  10.541  0.055    0.35    0.134   -0.262442  -0.433295  -0.742   5.133    2.308   0.849659    1.14765    
  10.541  0.039    0.343   0.164   -0.189745  -0.27761   2.761    3.88     1.943   -0.242573   1.170445   
  10.541  0.053    0.415   0.19    -0.198244  -0.193892  0.334    1.26     0.549   -3.132157   -2.65201   
  10.541  -0.003   0.378   0.181   0.055268   -0.011891  2.551    2.611    2.014   -1.123985   0.157006   
  10.541  0.067    0.384   0.169   -0.244886  -0.258776  -0.549   1.758    1.028   2.533354    1.618038   
  10.541  0.082    0.355   0.18    -0.403869  -0.399762  1.425    4.104    2.752   -0.202135   0.405561   
  10.541  0.081    0.382   0.168   -0.306853  -0.228579  2.361    4.179    3.921   -0.176532   0.328063   
  10.541  0.041    0.378   0.198   -0.170321  -0.323813  2.104    2.044    1.054   -0.551917   0.597909   
  10.541  0.049    0.35    0.138   -0.228874  -0.270871  1.487    2.821    1.841   0.158045    0.928921   
  10.541  0.02     0.363   0.204   -0.229745  -0.30706   1.097    1.495    1.448   -0.252535   0.553207   
  10.541  0.05     0.426   0.213   -0.160571  -0.133799  1.443    1.604    0.964   -0.688982   0.469834   
  10.541  -0.008   0.388   0.178   0.013701   0.00979    3.074    3.53     0.272   -1.864136   -2.44844   
  10.541  0.025    0.365   0.163   -0.079403  -0.038752  0.796    2.3      1.492   -0.686134   -0.671881  
  10.541  0.086    0.356   0.13    -0.34896   -0.440145  2.492    2.578    1.101   -1.890965   1.89387    
  10.541  0.024    0.375   0.167   -0.094764  -0.108496  1.77     1.394    1.092   -1.312587   0.696124   
  10.541  0.04     0.403   0.235   -0.248183  -0.141073  2.345    3.023    1.063   -1.330428   -0.135098  
  10.541  0.016    0.374   0.188   -0.038962  -0.106739  2.87     3.935    1.335   -1.046247   -1.057289  
  10.541  0.042    0.303   0.136   -0.189546  -0.260889  0.315    2.225    1.591   0.516737    1.448963   
  10.541  0.053    0.388   0.179   -0.141551  -0.044184  1.593    0.899    1.946   -0.833406   1.693111   
  10.541  0.074    0.391   0.221   -0.267677  -0.275433  0.718    3.918    2.218   0.125854    0.691444   
  10.541  0.031    0.344   0.155   -0.203808  -0.284404  2.098    2.532    0.222   -1.521449   -2.327114  
  10.541  0.044    0.403   0.193   -0.084535  -0.104006  0.613    1.534    1.227   0.016272    0.641831   
  10.541  0.055    0.35    0.164   -0.303624  -0.371798  2.57     3.952    1.326   -1.219715   -0.255813  
  10.541  0.013    0.381   0.168   -0.008204  -0.168447  2.619    3.704    1.748   -0.435543   0.724798   
  10.541  0.035    0.307   0.169   -0.300657  -0.544263  1.812    1.352    1.195   -0.22963    1.316415   
  10.541  0.08     0.393   0.171   -0.198705  0.004025   1.767    3.752    2.457   -0.35921    0.527076   
  10.541  0.008    0.386   0.18    -0.028116  -0.144451  0.552    2.358    2.272   1.1344      1.784647   
  10.541  0.038    0.381   0.199   -0.144345  -0.176972  2.13     2.99     1.992   -1.081801   -0.173519  
  10.541  0.023    0.391   0.178   -0.120851  -0.162242  0.966    4.19     3.971   0.302696    0.859014   
  10.541  0.057    0.346   0.196   -0.378099  -0.522281  1.785    1.84     3.105   -0.561049   0.592349   
  10.541  0.03     0.324   0.145   -0.148292  -0.267121  -0.322   6.62     4.253   0.38472     0.554094   
  10.541  0.035    0.354   0.174   -0.157645  -0.177359  -0.519   2.218    1.253   0.882832    0.705312   
  10.541  0.036    0.367   0.148   -0.210157  -0.279209  0.099    0.897    1.035   0.760099    0.602361   
  10.541  0.016    0.341   0.181   -0.141914  -0.182717  1.999    3.305    2.379   -1.514014   -0.54882   
  10.541  0.003    0.355   0.201   -0.115043  -0.2307    2.86     2.795    0.522   -1.030169   0.0712     
  10.541  0.046    0.394   0.193   -0.13182   0.021066   0.78     1.205    1.6     0.656285    0.606132   
  10.541  0.06     0.404   0.21    -0.278278  -0.160694  1.385    1.432    1.093   -1.045837   0.220322   
  10.541  0.018    0.359   0.186   -0.157257  -0.366304  1.392    4.786    3.373   -0.137967   0.475019   
  10.541  0.038    0.379   0.167   -0.117812  -0.109734  2.151    4.999    3.569   -0.291898   0.566748   
  10.541  0.032    0.301   0.162   -0.320483  -0.518057  0.738    1.092    0.779   -0.0362     0.175382   
  10.541  0.02     0.372   0.201   -0.121293  -0.105537  0.591    0.931    1.548   0.163935    0.54218    
  10.541  0.086    0.316   0.126   -0.414821  -0.512684  1.515    2.692    1.207   -0.387746   0.003281   
  10.541  0.088    0.389   0.164   -0.302912  -0.21501   2.912    3.943    2.494   -0.310378   1.051617   
  10.541  0.046    0.349   0.178   -0.263616  -0.36179   0.294    4.159    2.474   0.669675    1.132773   
  10.541  0.032    0.365   0.165   -0.140001  -0.177336  0.194    3.432    2.581   0.227475    0.320496   
  10.541  0.049    0.34    0.153   -0.290732  -0.398169  0.657    2.599    1.498   -0.243526   -0.068098  
  10.541  0.011    0.322   0.15    0.002562   0.108564   3.182    4.135    0.632   -0.756535   0.239004   
  10.541  0.043    0.377   0.185   -0.175384  -0.174804  0.887    1.451    2.58    2.674173    2.465664   
  10.541  0.054    0.346   0.171   -0.291057  -0.379682  2.163    2.575    0.815   -0.534665   1.038932   
  10.541  0.031    0.366   0.175   -0.098572  -0.199836  1.241    4.14     2.25    -0.096659   0.352371   
  10.541  -0.006   0.342   0.208   -0.105998  -0.261314  2.765    3.751    0.176   -1.250666   -0.309196  
  10.541  0.014    0.357   0.187   -0.087352  -0.190131  2.32     1.98     1.368   -0.620258   0.230425   
  10.541  0.072    0.364   0.158   -0.230942  -0.085174  -0.36    1.642    1.773   0.705925    1.047441   
  10.541  0.015    0.357   0.194   -0.075403  -0.184527  3.384    2.849    2.259   -0.674514   0.52853    
  10.541  0.029    0.402   0.206   -0.122641  -0.119717  -0.034   3.014    2.078   0.820023    1.554374   
  10.541  0.076    0.384   0.18    -0.281401  -0.279259  2.989    3.831    1.801   -0.857635   0.167785   
  10.541  0.044    0.382   0.238   -0.212774  -0.244272  2.277    2.658    1.263   -0.940946   0.614446   
  10.541  0.04     0.389   0.22    -0.189566  -0.19061   0.741    3.017    0.871   -2.223034   -0.913495  
  10.541  0.052    0.366   0.16    -0.21291   -0.293639  2.527    1.864    1.701   -0.48856    1.429378   
  10.541  0.028    0.351   0.145   -0.108447  -0.193816  1.641    3.036    1.161   -0.331491   -0.198532  
  10.546  0.047    0.345   0.163   -0.268472  -0.366546  2.946    3.78     2.232   -0.778725   -0.253646  
  10.546  0.073    0.326   0.129   -0.257365  -0.387434  1.077    2.13     0.713   -0.094619   0.776305   
  10.546  0.051    0.361   0.145   -0.204886  -0.151904  2.577    4.633    1.385   -1.473508   -2.224367  
  10.546  0.058    0.378   0.189   -0.169764  -0.149829  0.677    2.355    0.822   -1.13404    -0.447122  
  10.546  0.055    0.328   0.173   -0.294411  -0.359026  2.289    2.743    1.012   -0.713251   0.295855   
  10.546  0.121    0.341   0.151   -0.523967  -0.593089  1.516    2.637    1.595   -0.482105   0.232999   
  10.546  0.063    0.376   0.18    -0.353193  -0.435427  1.225    0.997    1.127   -2.789633   1.05502    
  10.546  0.029    0.362   0.178   -0.162318  -0.156418  2.01     2.747    1.832   0.153972    0.772731   
  10.546  0.091    0.359   0.174   -0.299077  -0.308149  1.165    1.714    2.639   0.328638    0.998818   
  10.546  0.072    0.402   0.192   -0.253033  -0.199042  3.574    3.664    2.154   -0.661612   0.751625   
  10.546  0.078    0.352   0.161   -0.31069   -0.359206  2.131    2.698    1.506   -0.890295   0.048125   
  10.546  0.016    0.359   0.192   -0.134727  -0.246713  0.734    2.158    2.237   -0.074188   0.34176    
  10.546  0.055    0.304   0.122   -0.239086  -0.333455  -0.457   1.262    1.213   1.485298    0.2382     
  10.546  0.069    0.382   0.176   -0.231749  -0.349221  1.752    2.075    1.337   -0.368748   2.229532   
  10.546  0.028    0.34    0.15    -0.147965  -0.444097  4.037    5.565    1.489   -1.705536   -1.839649  
  10.546  0.023    0.318   0.155   -0.076544  -0.138049  0.166    3.205    4.447   1.22833     1.629144   
  10.546  0.082    0.389   0.164   -0.215333  -0.12773   1.071    2.062    2.013   -1.611235   0.164528   
  10.546  0.065    0.398   0.211   -0.22996   -0.248898  -0.098   4.078    3.699   0.453455    0.753949   
  10.546  0.034    0.379   0.19    -0.1683    -0.194664  1.426    1.692    1.131   -2.765594   2.28875    
  10.546  0.053    0.351   0.15    -0.16835   -1.23E-4   2.736    3.373    0.343   -1.385399   -1.593109  
  10.546  0.03     0.339   0.166   -0.075875  -0.250635  2.718    3.913    1.914   -0.762662   -0.163597  
  10.546  0.02     0.331   0.145   -0.080158  -0.212901  1.915    1.609    1.964   0.058153    1.293205   
  10.546  0.069    0.367   0.153   -0.228216  -0.2779    0.942    4.067    3.241   -0.128384   0.409012   
  10.546  0.073    0.312   0.161   -0.28969   -0.262442  3.977    2.057    2.022   -1.540078   2.393728   
  10.546  -0.022   0.325   0.131   0.034561   -0.233162  -0.578   1.833    1.808   1.097219    0.801622   
  10.546  -0.021   0.331   0.186   0.05573    -0.222175  3.438    2.998    0.323   -0.693183   1.525768   
  10.546  0.026    0.381   0.183   -0.008793  0.129795   2.771    4.629    3.263   -0.491413   -0.003701  
  10.546  0.047    0.37    0.155   -0.151894  -0.064919  2.772    3.159    1.128   -1.06024    0.597316   
  10.546  0.064    0.354   0.174   -0.24356   -0.29759   2.182    1.473    1.432   -1.88278    1.434482   
  10.546  0.039    0.38    0.228   -0.306128  -0.389779  1.913    3.976    2.987   -0.453402   0.073756   
  10.546  0.049    0.414   0.215   -0.187291  -0.054064  2.087    4.655    4.004   -0.360801   0.605387   
  10.546  0.041    0.348   0.117   -0.104344  -0.099054  0.993    2.546    2.922   -0.358457   -0.099727  
  10.546  0.047    0.399   0.173   -0.094516  -0.070479  2.687    2.81     1.615   -0.539974   0.557396   
  10.546  0.017    0.329   0.186   -0.077813  -0.174536  0.998    2.134    1.363   -0.31506    0.769028   
  10.546  0.027    0.343   0.189   -0.206631  -0.271413  2.009    3.631    2.408   -0.340219   0.44493    
  10.546  0.047    0.349   0.189   -0.36722   -0.49194   0.74     3.326    2.915   0.425556    0.808788   
  10.546  0.038    0.395   0.216   -0.181937  -0.16414   3.311    3.041    1.131   -1.020497   0.121305   
  10.546  0.083    0.381   0.207   -0.378892  -0.458301  3.975    4.425    1.829   -1.17703    -0.079087  
  10.546  0.011    0.368   0.19    -0.01593   -0.042309  0.957    2.668    2.193   -1.76471    -0.763145  
  10.546  0.063    0.386   0.192   -0.256664  -0.236321  3.05     3.119    0.989   -1.53874    -2.104763  
  10.546  0.023    0.332   0.176   -0.172491  -0.370327  2.204    3.844    3.244   -0.557258   0.327211   
  10.546  0.039    0.339   0.161   -0.195686  -0.217623  0.423    0.459    1.039   0.217555    0.560149   
  10.546  0.095    0.345   0.123   -0.316262  -0.15842   0.759    1.689    1.922   -0.056214   0.659029   
  10.546  0.029    0.417   0.216   -0.162591  -0.314124  0.168    2.788    2.723   0.065182    0.281409   
  10.546  0.003    0.363   0.178   -0.008371  -0.02933   0.572    1.418    1.495   -0.413127   1.349995   
  10.546  0.07     0.305   0.112   -0.34335   -0.446851  5.513    6.27     1.138   -1.39907    -0.994496  
  10.546  0.073    0.383   0.167   -0.22648   -0.385537  0.663    0.17     0.633   2.186982    1.968209   
  10.546  0.041    0.337   0.185   -0.330104  -0.38878   2.008    3.093    1.656   -0.669109   0.053667   
  10.546  0.044    0.332   0.162   -0.195985  -0.357971  0.812    4.618    3.374   -0.260314   -0.004459  
  10.546  0.072    0.34    0.174   -0.372267  -0.412024  0.801    1.61     0.971   0.533869    1.469735   
  10.546  0.016    0.38    0.179   0.040997   -0.085289  1.612    0.998    2.293   -3.139019   2.600852   
  10.546  0.045    0.361   0.186   -0.310459  -0.520988  2.138    3.202    1.141   -0.628244   0.418965   
  10.546  0.014    0.352   0.19    -0.078657  0.00891    -0.613   1.038    3.378   0.227084    0.464977   
  10.546  -0.038   0.368   0.153   0.189184   -0.073092  2.785    4.604    1.163   -1.606861   -1.449363  
  10.546  0.051    0.367   0.198   -0.234675  -0.244925  0.703    3.032    2.759   0.356367    0.642939   
  10.546  0.085    0.402   0.196   -0.266022  -0.304952  0.712    2.197    2.077   -0.156216   0.400213   
  10.546  0.032    0.346   0.163   -0.168512  -0.361397  1.446    1.087    0.865   -0.243      1.139746   
  10.546  -0.012   0.359   0.22    0.094721   -0.005857  1.981    2.232    1.559   -0.717453   1.024403   
  10.546  0.058    0.336   0.199   -0.29451   -0.375468  3.137    5.621    0.887   -0.808076   -0.449167  
  10.546  0.078    0.374   0.158   -0.238319  -0.121281  1.11     1.898    2.165   -1.177496   0.300727   
  10.546  0.051    0.392   0.191   -0.186006  -0.160904  0.93     3.997    2.55    0.172217    0.993757   
  10.546  0.05     0.326   0.159   -0.230987  -0.318188  3.188    4.038    1.292   -1.338639   -0.585603  
  10.546  0.078    0.352   0.175   -0.369912  -0.647128  3.46     3.09     1.631   -0.946465   1.441602   
  10.546  0.033    0.346   0.193   -0.293796  -0.249136  1.334    2.783    2.793   -0.724421   -0.118989  
  10.546  0.06     0.375   0.175   -0.184736  -0.181141  2.836    5.746    2.626   -1.383156   -0.964204  
  10.546  0.045    0.356   0.189   -0.205869  -0.326515  1.868    3.403    1.513   -1.630858   0.128562   
  10.546  0.075    0.374   0.183   -0.313192  -0.399088  2.779    3.728    2.0     -0.967347   -0.24017   
  10.546  0.061    0.327   0.143   -0.344778  -0.467254  2.155    1.202    0.858   -1.509926   2.622891   
  10.546  0.079    0.353   0.192   -0.370454  -0.23526   3.507    5.436    2.316   -0.70099    0.250401   
  10.546  0.001    0.351   0.199   -0.050548  -0.154104  -1.277   6.117    4.325   0.586442    0.744966   
  10.546  0.063    0.354   0.138   -0.227676  -0.175351  1.211    4.535    2.283   0.334524    1.297599   
  10.546  0.076    0.35    0.18    -0.391486  -0.323361  2.718    3.467    2.098   -0.850409   0.435376   
  10.546  0.062    0.38    0.155   -0.183908  -0.103628  1.817    2.139    0.429   -0.997703   1.513338   
  10.546  0.047    0.354   0.177   -0.212453  -0.138482  2.682    3.267    1.809   -0.770278   -0.344421  
  10.546  0.058    0.341   0.178   -0.196178  -0.313349  1.472    1.857    1.678   0.161063    0.674741   
  10.546  0.023    0.432   0.231   -0.092049  -0.103842  1.854    3.52     2.257   -0.76909    0.231084   
  10.546  0.073    0.388   0.193   -0.276878  -0.323099  0.655    0.353    0.405   -0.188283   0.603152   
  10.546  0.049    0.356   0.161   -0.227536  -0.187603  2.396    4.34     1.621   -0.52322    -0.097949  
  10.546  0.057    0.301   0.135   -0.347566  -0.422138  1.498    2.731    1.864   -1.537818   -1.200407  
  10.546  0.021    0.334   0.179   -0.125408  -0.143179  2.74     4.156    2.672   -0.908278   0.137599   
  10.546  -0.004   0.337   0.152   -0.022237  -0.372422  1.977    3.913    3.284   -0.675797   0.198872   
  10.546  0.039    0.337   0.178   -0.235469  -0.410482  0.269    2.116    1.917   0.223028    0.386017   
  10.546  0.04     0.311   0.17    -0.229129  -0.312409  1.105    3.947    2.723   -0.119747   0.090147   
  10.546  0.04     0.34    0.176   -0.162542  -0.14873   1.229    0.518    1.334   -1.611977   0.674845   
  10.546  0.026    0.328   0.195   -0.122979  -0.186598  1.665    5.649    3.143   -0.022944   0.578202   
  10.546  0.044    0.383   0.191   -0.152874  -0.169799  1.559    1.319    1.29    -0.725624   0.67654    
  10.546  0.02     0.314   0.148   -0.102824  -0.197263  2.086    3.514    2.648   -0.94849    -0.456426  
  10.546  0.014    0.375   0.194   -0.036725  -0.10729   1.868    4.861    3.278   -0.120914   0.301202   
  10.546  0.06     0.415   0.203   -0.221359  -0.271194  2.392    3.244    2.743   -0.452643   0.343926   
  10.546  0.076    0.356   0.15    -0.337182  -0.430379  -0.315   2.591    2.476   0.208871    0.109621   
  10.546  0.076    0.378   0.179   -0.214643  -0.232019  1.334    1.444    1.312   -0.634043   0.640997   
  10.546  0.1      0.361   0.166   -0.412566  -0.372799  3.089    3.416    1.134   -0.564507   0.997086   
  10.546  0.041    0.371   0.233   -0.253296  -0.340499  1.181    3.122    1.966   0.110974    0.612245   
  10.546  -0.013   0.32    0.162   -0.097787  -0.146768  1.161    3.37     2.338   -0.560393   0.11448    
  10.546  0.059    0.34    0.18    -0.325351  -0.347552  1.679    3.972    4.011   0.054813    0.652441   
  10.546  0.057    0.353   0.175   -0.270198  -0.428928  2.209    5.68     3.793   -0.436683   0.053151   
  10.546  0.036    0.371   0.211   -0.212789  -0.120949  3.768    3.473    0.723   -1.467716   -0.165182  
  10.546  -0.008   0.375   0.208   -0.050657  -0.228542  -0.263   4.302    3.808   0.599375    0.817772   
  10.546  0.108    0.341   0.164   -0.509892  -0.579847  -0.981   2.797    3.6     1.167097    1.318952   
  10.546  0.03     0.392   0.22    -0.210383  -0.119399  2.208    1.574    1.491   -0.859418   1.609054   
  10.551  0.077    0.349   0.146   -0.392251  -0.29042   3.217    4.567    1.872   -1.33412    -0.746826  
  10.551  0.021    0.331   0.146   -0.100869  0.034193   0.706    3.912    4.593   0.158662    0.649692   
  10.551  0.06     0.341   0.165   -0.249303  -0.223417  1.148    0.892    1.974   -1.544072   1.548202   
  10.551  0.054    0.355   0.175   -0.245383  -0.204701  -0.159   2.205    1.987   0.515045    1.104679   
  10.551  0.039    0.364   0.19    -0.191677  -0.144575  0.906    2.414    1.621   -0.375512   -0.311903  
  10.551  0.014    0.336   0.148   0.004998   -0.011999  1.298    3.043    2.287   0.002441    0.673687   
  10.551  0.023    0.381   0.186   -0.03011   -0.021421  1.322    5.296    3.519   -0.016872   0.63442    
  10.551  0.055    0.307   0.17    -0.3981    -0.566718  0.261    2.162    2.075   -0.042179   0.37146    
  10.551  0.056    0.356   0.146   -0.308269  -0.372762  2.879    3.792    1.577   -0.509545   0.020341   
  10.551  0.044    0.341   0.15    -0.133357  -0.013977  0.024    1.154    1.145   1.275972    2.311962   
  10.551  0.084    0.39    0.191   -0.313051  -0.304566  2.995    3.466    0.387   -1.398606   -0.913804  
  10.551  0.029    0.314   0.179   -0.253643  -0.442395  0.156    2.83     2.025   0.525824    1.01839    
  10.551  0.033    0.384   0.206   -0.179991  -0.230656  0.011    2.943    2.108   0.646119    1.069107   
  10.551  0.071    0.363   0.175   -0.29013   -0.216801  1.025    1.597    1.264   -0.52119    -0.33368   
  10.551  0.061    0.401   0.183   -0.154357  -0.115464  0.91     3.925    3.526   0.372881    1.120444   
  10.551  0.041    0.324   0.153   -0.196815  -0.253357  1.159    3.339    3.759   -0.574225   0.13953    
  10.551  0.026    0.333   0.168   -0.134827  -0.046868  2.793    3.367    0.605   -0.509434   0.629583   
  10.551  0.022    0.391   0.197   -0.059104  0.0434     3.532    3.456    0.613   -0.899503   1.213754   
  10.551  0.057    0.36    0.172   -0.2193    -0.240311  0.448    2.544    1.26    0.331582    0.080786   
  10.551  0.069    0.359   0.155   -0.309554  -0.210527  3.814    5.541    2.652   -0.595734   -0.484116  
  10.551  -0.008   0.305   0.176   -0.068876  -0.233097  0.111    6.054    5.623   0.305196    0.554195   
  10.551  0.067    0.333   0.143   -0.309319  -0.244547  0.403    2.621    2.262   -0.199682   0.147368   
  10.551  0.065    0.401   0.216   -0.184784  -0.199958  1.903    1.415    2.091   -0.809293   1.205627   
  10.551  0.026    0.346   0.223   -0.272732  -0.206023  1.666    3.639    3.143   -0.486062   -0.160792  
  10.551  0.051    0.389   0.187   -0.28978   -0.215129  -0.442   4.525    3.888   0.875263    1.038465   
  10.551  0.074    0.39    0.181   -0.223818  -0.161045  1.692    2.624    3.43    0.110335    0.800356   
  10.551  0.029    0.344   0.181   -0.172179  -0.309972  2.347    3.859    1.04    -0.785117   0.218992   
  10.551  0.058    0.355   0.172   -0.231662  -0.221052  1.588    3.398    2.219   -0.777387   -0.031831  
  10.551  0.045    0.382   0.192   -0.231031  -0.188049  1.352    2.355    3.778   0.280163    1.008552   
  10.551  0.061    0.339   0.155   -0.263121  -0.419231  2.964    3.133    1.777   -0.352749   0.788407   
  10.551  -0.023   0.352   0.187   0.017085   0.0047     0.746    1.788    1.871   -0.980309   0.003203   
  10.551  0.071    0.361   0.187   -0.288707  -0.383365  1.698    3.183    1.69    -0.379113   0.569864   
  10.551  0.051    0.377   0.129   -0.0984    -0.085169  2.238    4.349    2.663   0.141073    1.484884   
  10.551  0.095    0.38    0.149   -0.454899  -0.404822  2.053    2.301    0.766   -1.418004   -1.629547  
  10.551  0.023    0.341   0.179   -0.12439   -0.125596  2.048    2.269    1.613   -1.179366   0.460962   
  10.551  0.044    0.347   0.23    -0.28354   -0.324997  1.57     1.896    2.722   0.13209     1.28364    
  10.551  0.044    0.362   0.156   -0.061082  0.131785   1.237    4.365    3.163   -0.321547   0.264283   
  10.551  0.041    0.37    0.135   -0.088381  -0.002677  0.271    1.687    2.572   0.760689    0.934409   
  10.551  0.044    0.354   0.178   -0.241407  -0.132497  1.494    1.904    2.141   -0.116878   0.105409   
  10.551  -0.013   0.387   0.184   0.041711   -0.074774  1.57     3.648    2.269   0.033544    0.397876   
  10.551  -0.023   0.367   0.184   0.025673   -0.140684  3.378    5.288    3.465   -0.573989   0.162844   
  10.551  0.055    0.374   0.188   -0.115495  -0.235459  1.641    2.22     1.41    -1.353166   0.145338   
  10.551  0.084    0.389   0.202   -0.251727  -0.225582  1.083    2.656    2.941   0.401451    1.184274   
  10.551  0.062    0.405   0.217   -0.361457  -0.47664   2.393    2.473    0.542   -1.396879   -3.030746  
  10.551  0.032    0.341   0.182   -0.275746  -0.3715    2.324    2.182    0.943   -1.196509   1.07749    
  10.551  0.037    0.362   0.182   -0.204702  -0.491766  0.972    0.875    2.169   -1.956507   0.412871   
  10.551  0.018    0.333   0.182   -0.022112  -0.10406   1.462    2.378    2.725   0.287417    1.303508   
  10.551  0.053    0.407   0.209   -0.11754   -0.061965  1.043    1.117    2.044   -0.144242   0.754761   
  10.551  0.047    0.325   0.193   -0.376516  -0.417275  4.67     5.009    0.611   -1.393735   0.044477   
  10.551  0.035    0.322   0.178   -0.14102   -0.183639  -0.361   4.732    3.405   0.424569    0.553414   
  10.551  0.089    0.375   0.191   -0.344864  -0.145131  0.181    3.965    3.662   0.762107    1.443285   
  10.551  0.097    0.401   0.193   -0.431992  -0.518482  1.197    2.215    1.786   -1.077615   0.147729   
  10.551  0.025    0.355   0.186   -0.104189  -0.080408  1.608    2.13     0.223   -0.93433    -1.651323  
  10.551  -0.01    0.323   0.157   0.081205   0.027741   -0.179   1.043    1.329   2.329169    1.322134   
  10.551  0.044    0.337   0.134   -0.150283  -0.105856  3.575    3.278    1.394   -1.355671   1.479437   
  10.551  0.029    0.373   0.176   -0.063134  0.020416   2.359    3.775    2.068   -0.411973   0.81872    
  10.551  0.073    0.369   0.198   -0.331969  -0.301573  0.606    1.871    1.763   -0.868694   -0.538435  
  10.551  0.035    0.33    0.182   -0.23512   -0.246766  3.795    3.32     1.222   -1.049093   2.034009   
  10.551  0.046    0.318   0.137   -0.157068  -0.174818  2.751    2.041    1.044   -1.043851   1.34326    
  10.551  0.07     0.418   0.185   -0.238607  -0.216088  1.454    5.282    4.399   0.04067     0.716458   
  10.551  0.033    0.294   0.125   -0.144894  -0.35904   2.665    2.84     1.474   -0.822346   1.272511   
  10.551  0.03     0.359   0.187   -0.144573  -0.161529  0.454    1.989    2.101   -0.348127   0.66042    
  10.551  0.014    0.348   0.186   -0.054922  -0.036909  1.408    1.779    2.346   0.118227    0.957635   
  10.551  0.052    0.346   0.141   -0.286287  -0.342954  3.639    6.196    3.351   -1.256874   -1.011946  
  10.551  0.052    0.394   0.182   -0.192536  0.015301   -0.648   1.184    2.142   1.108612    0.57067    
  10.551  0.038    0.307   0.145   -0.294642  -0.630348  0.659    0.462    1.147   -2.067837   0.004233   
  10.551  0.007    0.355   0.198   -0.119321  -0.210945  1.505    3.206    2.85    -0.171369   0.485665   
  10.551  0.036    0.33    0.142   -0.079629  -0.292763  1.701    1.312    0.764   -1.605382   -2.775117  
  10.551  0.037    0.406   0.19    -0.046377  0.025488   1.647    3.959    3.199   -0.167012   0.345607   
  10.551  0.025    0.352   0.199   -0.234955  -0.377945  3.586    4.476    1.462   -1.34905    -0.90308   
  10.551  0.018    0.36    0.155   -0.089521  -0.138465  -0.992   4.268    2.313   0.855149    1.235933   
  10.551  0.019    0.334   0.167   -0.08      0.013716   1.696    2.361    1.245   -0.788305   0.718099   
  10.551  -0.013   0.338   0.16    0.017468   -0.09248   0.383    3.666    2.727   0.226706    0.538083   
  10.551  0.019    0.328   0.15    -0.133109  -0.218054  0.093    1.753    2.479   0.406636    1.180908   
  10.551  0.077    0.387   0.213   -0.302692  -0.372516  1.686    2.036    2.678   -0.41673    0.758593   
  10.551  0.034    0.323   0.148   -0.098194  -0.08928   1.839    2.94     1.391   0.244389    0.503106   
  10.551  0.025    0.394   0.199   -0.227679  -0.326826  1.159    4.115    3.589   -0.058976   0.216384   
  10.551  0.065    0.365   0.188   -0.374258  -0.383504  0.369    2.461    2.678   0.415169    1.041212   
  10.551  0.052    0.307   0.137   -0.351693  -0.452552  0.14     2.37     1.89    -0.370512   0.105308   
  10.551  0.081    0.345   0.161   -0.32185   -0.404138  1.506    1.496    2.26    -0.478457   0.710312   
  10.551  0.035    0.343   0.184   -0.237131  -0.333178  -1.321   4.664    2.291   0.997634    0.882397   
  10.551  0.02     0.366   0.167   0.023223   0.010799   0.919    4.456    3.807   0.320963    1.028444   
  10.551  0.007    0.434   0.235   -0.059872  -0.114959  1.285    2.505    1.258   -0.516958   -0.030132  
  10.551  0.071    0.388   0.206   -0.366609  -0.502897  0.071    1.688    3.093   0.262768    0.661136   
  10.551  -0.015   0.313   0.137   0.07173    0.056184   1.453    3.214    3.883   -0.295127   0.179911   
  10.551  0.005    0.346   0.137   0.038665   -0.047634  0.714    5.486    4.942   0.093618    0.337259   
  10.551  0.013    0.342   0.158   -0.078411  -0.196659  1.625    3.675    2.617   0.171841    0.630922   
  10.551  0.083    0.371   0.157   -0.330209  -0.031764  1.69     2.742    1.012   -1.184353   -0.529475  
  10.551  0.029    0.347   0.142   -0.106397  -0.195915  1.131    1.391    0.734   -0.905391   0.609214   
  10.551  0.045    0.331   0.172   -0.277419  -0.428998  -0.487   3.656    3.515   0.099101    0.310347   
  10.551  0.066    0.393   0.188   -0.22775   -0.131051  0.573    2.945    2.82    0.171611    0.726473   
  10.551  0.046    0.331   0.162   -0.212038  -0.132261  0.825    2.294    3.199   0.417061    1.172969   
  10.551  0.03     0.377   0.205   -0.264231  -0.454356  2.518    4.414    2.977   -0.699999   0.410128   
  10.551  0.036    0.351   0.162   -0.200342  -0.203001  1.102    3.455    3.023   -0.485339   0.013494   
  10.551  0.054    0.378   0.157   -0.200876  -0.142952  3.5      5.463    3.289   -1.051546   -0.686038  
  10.551  0.015    0.343   0.153   -1.04E-4   0.169151   4.984    5.602    1.416   -1.104346   -0.020783  
  10.551  0.068    0.418   0.164   -0.065654  0.153542   4.22     5.609    2.437   -1.171504   -0.593239  
  10.551  0.044    0.359   0.169   -0.246177  -0.202078  1.458    3.63     2.406   0.277258    0.754711   
  10.551  0.005    0.349   0.178   -0.089821  -0.207409  1.543    4.477    3.355   -0.043584   0.456091   
  10.551  0.07     0.39    0.158   -0.286413  -0.17955   0.523    4.906    4.616   0.493768    0.890954   
  10.556  0.044    0.332   0.159   -0.317386  -0.312637  2.128    3.853    1.37    -0.52147    -0.372355  
  10.556  -0.002   0.344   0.166   -0.056357  -0.142693  2.132    3.498    3.132   -0.477241   0.130551   
  10.556  0.018    0.354   0.178   -0.175728  -0.183483  2.495    4.019    4.196   -0.366878   0.452151   
  10.556  0.056    0.399   0.201   -0.195292  -0.140275  -1.04    2.609    1.542   1.613937    1.095367   
  10.556  0.011    0.369   0.184   -0.083313  -0.184122  1.468    3.314    3.051   -0.262506   0.710122   
  10.556  0.038    0.384   0.192   -0.194402  -0.319435  1.291    0.744    0.046   -0.27462    -0.220463  
  10.556  0.048    0.366   0.188   -0.202412  -0.153934  0.455    2.722    2.504   0.103076    0.380639   
  10.556  0.043    0.301   0.143   -0.349596  -0.431389  3.55     3.815    1.611   -0.994985   -0.181182  
  10.556  0.066    0.372   0.179   -0.274058  -0.378911  2.001    5.417    4.353   0.037929    0.547564   
  10.556  0.001    0.324   0.152   -0.089777  -0.273815  3.15     4.69     1.57    -0.948317   0.074227   
  10.556  0.044    0.367   0.193   -0.221528  -0.145798  3.949    5.744    3.502   -0.972591   -0.530083  
  10.556  0.043    0.373   0.137   -0.195948  -0.269947  -0.219   3.421    2.535   0.491916    0.357456   
  10.556  0.075    0.39    0.215   -0.350049  -0.359346  2.176    3.035    1.892   -0.814073   0.685088   
  10.556  0.051    0.347   0.184   -0.271651  -0.292098  1.035    3.157    3.427   -0.373121   0.503781   
  10.556  0.012    0.32    0.139   -0.094408  -0.32265   2.604    2.359    1.757   -0.401465   0.679647   
  10.556  0.093    0.423   0.227   -0.393911  -0.433898  2.185    3.516    2.1     -0.205178   0.139642   
  10.556  0.028    0.362   0.149   -0.133345  -0.162626  1.775    4.51     3.259   -0.427398   -0.027287  
  10.556  0.029    0.359   0.161   -0.210889  -0.17666   1.01     2.538    1.744   -1.251507   0.105014   
  10.556  0.071    0.358   0.176   -0.239699  -0.294633  0.96     0.896    1.216   0.627788    1.393939   
  10.556  0.041    0.375   0.195   -0.245585  -0.340534  1.358    0.653    1.965   0.265996    1.728841   
  10.556  0.073    0.349   0.168   -0.321418  -0.3015    2.234    7.419    4.101   0.150025    0.828219   
  10.556  -0.0     0.369   0.165   0.068584   0.101351   0.114    1.354    1.284   -0.282704   0.513763   
  10.556  0.038    0.388   0.171   -0.185714  -0.102907  -0.358   5.147    3.292   0.501302    0.366919   
  10.556  0.018    0.334   0.144   -0.070638  -0.046939  1.777    3.652    3.595   -0.303584   0.094512   
  10.556  0.064    0.342   0.165   -0.315125  -0.362944  2.081    3.808    3.705   -0.320031   0.549976   
  10.556  0.061    0.352   0.195   -0.427313  -0.313568  0.834    1.598    1.984   -0.857402   -0.264913  
  10.556  0.043    0.303   0.135   -0.296333  -0.453863  4.121    4.271    1.546   -1.124657   -0.087162  
  10.556  0.019    0.364   0.192   -0.180278  -0.302001  -0.259   4.735    5.057   0.618617    0.831783   
  10.556  0.066    0.411   0.207   -0.347295  -0.297645  2.696    4.331    1.96    -1.641068   -0.937071  
  10.556  0.089    0.353   0.192   -0.384469  -0.443823  3.434    4.406    0.647   -0.638152   -0.066764  
  10.556  -0.009   0.354   0.16    0.120967   0.033712   0.444    0.94     0.709   -1.652317   -2.468954  
  10.556  0.033    0.369   0.16    -0.05642   -0.13019   0.898    1.082    1.299   -1.15399    0.83818    
  10.556  0.024    0.324   0.139   -0.05102   -0.067398  4.218    6.626    1.196   -1.704956   -1.703889  
  10.556  0.044    0.32    0.157   -0.323865  -0.380172  1.984    2.873    2.458   -0.432686   0.539196   
  10.556  0.033    0.392   0.233   -0.227028  -0.318108  1.618    2.368    1.752   -1.364609   -1.5769    
  10.556  0.036    0.373   0.164   -0.082749  -0.04117   1.023    1.899    2.365   -0.629985   0.021765   
  10.556  0.041    0.337   0.139   0.011615   0.132329   1.431    2.766    2.685   0.250157    1.157986   
  10.556  0.033    0.301   0.143   -0.184635  -0.24159   4.133    3.819    0.858   -0.755521   1.409515   
  10.556  0.032    0.346   0.221   -0.324832  -0.392091  2.504    3.422    2.921   -0.722871   0.329051   
  10.556  0.034    0.363   0.191   -0.121722  -0.174144  -0.53    2.043    1.682   0.690327    0.615213   
  10.556  0.028    0.383   0.173   0.003912   0.022193   1.347    0.942    0.442   -1.224663   3.007789   
  10.556  0.052    0.394   0.226   -0.270223  -0.144914  1.774    2.228    2.051   -0.608818   0.487114   
  10.556  0.015    0.341   0.184   -0.048181  -0.062757  1.422    2.29     2.485   -0.589436   -0.564204  
  10.556  -0.0     0.369   0.2     -0.083772  -0.291239  0.664    2.763    3.323   0.506686    0.524762   
  10.556  -0.004   0.356   0.155   -0.062921  -0.096216  0.951    4.329    2.516   0.238213    0.446704   
  10.556  0.006    0.352   0.187   -0.063501  -0.103639  0.865    2.944    3.012   -0.021178   0.8354     
  10.556  0.044    0.307   0.149   -0.179704  -0.179221  0.568    2.046    3.347   0.023555    0.365359   
  10.556  0.022    0.302   0.1     0.039338   0.191518   2.462    3.763    2.807   -0.596507   0.280554   
  10.556  0.067    0.35    0.172   -0.343395  -0.454831  2.574    3.773    3.383   -0.260164   0.924313   
  10.556  0.005    0.312   0.12    -0.118023  -0.422107  0.989    4.775    4.317   0.404435    0.707121   
  10.556  0.042    0.354   0.155   -0.230211  -0.327165  1.375    1.598    0.895   -0.428734   -0.065242  
  10.556  0.027    0.39    0.186   -0.078609  -0.01094   3.483    4.25     2.26    -0.741822   -0.170937  
  10.556  0.05     0.362   0.168   -0.223254  -0.226542  -0.027   1.877    1.607   0.818236    0.928185   
  10.556  0.053    0.325   0.182   -0.353321  -0.545393  0.087    4.349    3.842   0.680887    1.671835   
  10.556  0.035    0.341   0.169   -0.181407  -0.274924  1.284    3.797    4.922   0.623708    1.350111   
  10.556  0.035    0.412   0.23    -0.231567  -0.293554  3.359    5.28     2.02    -1.547613   -1.168052  
  10.556  0.058    0.371   0.155   -0.37384   -0.463675  1.868    2.994    2.752   -0.837469   -0.209689  
  10.556  0.039    0.31    0.113   -0.139062  -0.046798  3.269    3.569    0.979   -1.528395   -1.390884  
  10.556  0.052    0.371   0.125   -0.065765  -0.126453  0.807    3.641    3.427   -0.1575     0.260047   
  10.556  0.012    0.305   0.153   -0.162684  -0.44351   -0.798   4.245    4.379   1.553071    1.947877   
  10.556  0.048    0.395   0.212   -0.200583  -0.246006  1.768    4.134    2.546   -0.114938   0.465715   
  10.556  0.089    0.388   0.189   -0.304569  -0.126274  1.416    2.01     2.229   0.211316    1.411659   
  10.556  0.021    0.356   0.168   -0.081192  -0.109498  1.588    2.448    2.579   -0.502432   0.331114   
  10.556  0.024    0.384   0.207   -0.179383  -0.281913  1.849    2.1      2.325   -0.002271   1.073712   
  10.556  0.002    0.342   0.174   0.047807   0.06848    2.137    3.135    0.735   -1.465061   -1.106448  
  10.556  0.064    0.338   0.146   -0.347295  -0.475498  0.402    4.633    3.319   0.377852    0.860217   
  10.556  0.044    0.345   0.182   -0.162393  -0.188199  2.19     3.582    2.267   -0.864724   -0.094194  
  10.556  0.018    0.339   0.185   -0.122646  -0.370486  1.067    1.358    1.06    -0.297845   0.142992   
  10.556  0.038    0.292   0.11    -0.253141  -0.442438  3.679    5.233    2.19    -0.909735   -0.320382  
  10.556  0.065    0.406   0.217   -0.331316  -0.374622  1.401    2.555    0.972   -1.721809   -2.70409   
  10.556  0.045    0.378   0.172   -0.135502  -0.136824  1.479    0.789    1.971   -0.036716   2.024906   
  10.556  0.029    0.4     0.21    -0.19356   -0.215277  2.18     2.318    0.994   -0.344411   0.728179   
  10.556  0.002    0.336   0.201   -0.110673  -0.134771  1.603    1.72     0.895   -0.911142   1.185953   
  10.556  0.076    0.356   0.18    -0.383271  -0.558445  3.364    5.49     2.772   -1.216751   -0.645955  
  10.556  0.004    0.358   0.181   -0.023719  -0.071885  0.25     1.868    2.528   0.710285    0.776209   
  10.556  0.06     0.424   0.203   -0.203196  -0.182302  0.657    2.283    1.555   -0.963418   -0.44775   
  10.556  0.054    0.344   0.209   -0.430768  -0.391674  1.471    3.402    3.215   0.0957      0.49688    
  10.556  0.009    0.342   0.179   -0.129785  -0.130622  0.429    1.729    2.298   0.016426    0.528573   
  10.556  0.062    0.311   0.154   -0.429023  -0.579579  0.556    3.222    2.495   -0.856005   -0.527845  
  10.556  0.096    0.351   0.191   -0.344408  -0.312416  0.193    2.704    3.008   0.103845    0.436278   
  10.556  0.069    0.373   0.185   -0.208674  -0.115936  1.831    0.723    1.934   -1.285505   1.89147    
  10.556  0.057    0.334   0.164   -0.411635  -0.443232  -2.269   5.51     3.715   0.905978    0.971817   
  10.556  0.006    0.355   0.15    -0.098704  -0.223218  0.388    0.668    0.693   1.416671    1.696034   
  10.556  0.054    0.333   0.121   -0.29513   -0.322595  2.719    3.777    2.447   -1.310307   -1.012666  
  10.556  0.041    0.362   0.189   -0.161267  -0.2543    0.592    1.955    1.974   -0.646484   -0.270191  
  10.556  0.004    0.401   0.18    -0.03581   0.019985   1.458    2.254    1.586   -0.3668     1.154564   
  10.556  0.007    0.343   0.144   -0.094022  -0.231012  0.698    4.537    4.228   0.246585    0.694535   
  10.556  0.027    0.35    0.153   -0.106256  -0.196113  1.742    1.377    0.896   -0.959296   0.671411   
  10.556  0.048    0.393   0.171   -0.175951  -0.035696  2.059    3.098    1.174   -1.290336   -0.857553  
  10.556  -0.005   0.353   0.189   -0.079902  -0.32437   3.173    4.219    1.097   -1.402849   -0.629308  
  10.556  0.025    0.362   0.173   -0.09958   -0.302236  1.069    2.383    2.377   -0.033643   0.834927   
  10.556  0.017    0.341   0.139   -0.009365  0.411583   0.261    1.596    1.216   0.256973    0.709933   
  10.556  0.011    0.348   0.205   -0.112284  -0.170001  1.781    2.094    1.545   -1.327726   -0.371099  
  10.556  0.003    0.265   0.113   -0.189209  -0.523829  0.793    5.198    2.084   0.252232    0.882524   
  10.556  0.045    0.344   0.172   -0.102054  0.002146   -0.43    1.583    2.44    -0.072929   -0.125737  
  10.556  0.087    0.356   0.167   -0.268144  -0.293379  0.814    0.722    0.703   0.663205    1.862895   
  10.556  0.01     0.35    0.179   -0.06539   -0.112588  0.755    3.739    2.757   0.043008    0.528869   
  10.556  0.009    0.35    0.168   -0.062571  -0.095043  0.506    3.014    2.099   0.24037     0.976634   
  10.556  0.031    0.36    0.154   -0.067536  -0.061217  0.336    2.233    2.155   -0.418266   0.39051    
  10.556  0.087    0.379   0.175   -0.286104  -0.456765  2.775    2.325    1.096   -1.178965   1.411841   
  10.56   0.071    0.333   0.162   -0.31565   -0.492189  1.693    3.802    1.356   -1.011902   -0.567249  
  10.56   0.043    0.423   0.187   -0.117112  0.005676   -1.61    3.715    2.231   1.331527    0.817568   
  10.56   -0.026   0.367   0.163   0.105395   0.030548   2.184    4.897    4.011   -0.293692   0.43579    
  10.56   0.101    0.346   0.189   -0.475942  -0.531163  2.298    2.517    1.871   -0.079625   1.181446   
  10.56   0.062    0.364   0.21    -0.261629  -0.189952  2.193    3.36     1.849   -0.719126   0.359778   
  10.56   -0.01    0.32    0.146   -0.051761  -0.267007  1.976    5.166    2.872   -0.261717   0.110327   
  10.56   0.046    0.327   0.12    -0.1919    -0.201469  3.928    4.563    0.854   -0.937105   1.578771   
  10.56   0.066    0.378   0.191   -0.322019  -0.313791  1.19     2.07     0.884   -0.459907   0.514927   
  10.56   0.069    0.339   0.12    -0.261928  -0.241117  1.675    1.178    0.35    -1.312774   -0.647128  
  10.56   0.06     0.376   0.199   -0.328341  -0.499041  2.836    3.318    0.304   -1.557689   -0.493618  
  10.56   0.032    0.398   0.22    -0.224673  -0.271697  2.068    2.609    0.866   -1.51787    1.926723   
  10.56   0.025    0.313   0.143   -0.261891  -0.607117  0.907    1.503    0.796   -0.273169   -0.116434  
  10.56   0.035    0.299   0.131   -0.196833  -0.281782  1.468    2.713    1.954   0.072646    0.884193   
  10.56   0.059    0.347   0.108   -0.107692  0.059388   0.873    4.033    2.988   0.069877    0.523707   
  10.56   0.047    0.395   0.175   -0.211868  -0.125867  1.923    3.401    1.117   -0.682636   0.59526    
  10.56   0.064    0.325   0.141   -0.303743  -0.444743  1.963    1.786    1.499   -1.919294   -1.995649  
  10.56   0.03     0.355   0.189   -0.127579  -0.302308  1.903    1.505    1.128   -0.728328   0.879647   
  10.56   0.061    0.339   0.152   -0.28432   -0.420218  1.939    3.398    2.04    -0.421269   1.052734   
  10.56   0.028    0.325   0.146   -0.142467  -0.332627  -0.698   1.821    2.135   1.188129    1.105273   
  10.56   0.073    0.363   0.205   -0.37222   -0.411043  0.548    4.542    2.418   0.227393    0.58137    
  10.56   0.093    0.368   0.152   -0.311377  -0.167752  0.978    3.606    2.673   -0.41412    0.019375   
  10.56   0.067    0.41    0.191   -0.150208  0.05811    0.116    1.813    3.13    2.072515    1.891775   
  10.56   0.091    0.341   0.144   -0.431321  -0.451072  1.169    4.987    3.807   -0.066796   0.568696   
  10.56   0.068    0.374   0.203   -0.334669  -0.422169  0.052    1.913    2.092   1.136134    1.310955   
  10.56   0.049    0.316   0.107   -0.154171  -0.208458  4.081    3.432    1.366   -1.234346   0.574278   
  10.56   0.027    0.336   0.155   -0.116801  -0.381579  -1.011   2.915    2.669   1.004379    1.599028   
  10.56   0.027    0.365   0.173   -0.148236  -0.230993  0.788    0.762    1.436   0.804239    1.399082   
  10.56   0.039    0.319   0.17    -0.19449   -0.198999  1.954    2.345    2.219   -1.219458   0.975648   
  10.56   0.085    0.392   0.21    -0.373485  -0.446304  1.407    3.269    1.72    -0.064934   0.249462   
  10.56   0.079    0.395   0.193   -0.224537  -0.155944  1.958    2.505    2.542   -0.208406   1.607661   
  10.56   0.064    0.391   0.2     -0.291643  -0.213116  -0.459   2.463    2.033   0.580524    0.566736   
  10.56   0.04     0.429   0.217   -0.217863  -0.293461  0.44     2.782    1.616   -0.517179   0.030582   
  10.56   0.012    0.347   0.18    -0.09488   -0.137131  0.018    1.801    2.069   0.294948    1.155212   
  10.56   0.043    0.313   0.165   -0.235113  -0.34345   1.928    3.081    3.314   -0.483855   0.128862   
  10.56   0.031    0.372   0.197   -0.14091   -0.193542  1.087    4.764    3.892   0.324975    0.988356   
  10.56   -0.032   0.324   0.167   0.103727   -0.055917  0.878    3.241    3.846   -0.225041   0.509995   
  10.56   0.032    0.359   0.153   -0.162955  -0.102835  1.98     3.565    1.294   -0.86619    -0.446351  
  10.56   0.044    0.34    0.185   -0.358187  -0.3986    4.617    4.843    1.389   -1.255561   0.193207   
  10.56   0.057    0.348   0.17    -0.329647  -0.207044  0.125    2.579    2.37    0.387303    0.365469   
  10.56   0.054    0.315   0.168   -0.363051  -0.503131  2.268    5.171    3.111   -0.751449   -0.184054  
  10.56   0.045    0.356   0.147   -0.126945  -0.263983  0.77     1.967    2.062   0.438815    0.478887   
  10.56   0.005    0.336   0.167   -0.097767  -0.192213  0.665    1.717    1.682   0.731082    1.791126   
  10.56   0.045    0.342   0.233   -0.351045  -0.485975  0.301    2.839    1.716   -0.313702   0.105681   
  10.56   0.019    0.392   0.235   -0.124837  -0.195871  1.6      3.537    2.172   -0.463976   0.129074   
  10.56   0.036    0.355   0.184   -0.206274  -0.199977  -0.338   2.302    1.723   -2.996934   2.060557   
  10.56   0.078    0.345   0.172   -0.352107  -0.332945  2.818    4.324    1.035   -1.353546   -0.70541   
  10.56   0.016    0.36    0.177   -0.12236   -0.178615  -1.643   7.1      4.358   0.69819     0.744176   
  10.56   -0.005   0.35    0.192   -0.105392  -0.310522  3.774    4.484    0.758   -1.193767   0.547337   
  10.56   0.029    0.316   0.134   -0.185419  -0.309409  -0.331   5.946    4.357   0.758865    0.901993   
  10.56   0.02     0.371   0.198   -0.126116  -0.133329  1.971    1.391    2.0     -1.07936    0.211373   
  10.56   0.069    0.397   0.208   -0.24794   -0.269795  0.571    2.292    1.926   -1.535429   -0.600026  
  10.56   0.001    0.366   0.158   0.04185    -0.074221  3.099    3.801    2.223   -0.016887   1.376823   
  10.56   0.021    0.386   0.194   -0.12617   -0.050528  1.416    2.556    1.755   -0.500466   0.563242   
  10.56   0.037    0.338   0.184   -0.260829  -0.386839  -0.236   3.917    3.406   0.757839    1.130869   
  10.56   0.051    0.372   0.185   -0.283177  -0.358601  0.023    3.152    1.316   -0.123187   -0.348398  
  10.56   0.067    0.345   0.164   -0.341061  -0.391844  1.215    2.001    1.76    -0.859634   0.485241   
  10.56   0.024    0.37    0.201   -0.131176  -0.21326   1.686    2.066    1.91    -0.553192   0.483762   
  10.56   0.029    0.377   0.214   -0.237557  -0.409858  -0.087   2.197    1.695   0.234464    0.670329   
  10.56   0.061    0.368   0.156   -0.220902  -0.404991  3.471    4.58     2.116   -1.249357   -0.258587  
  10.56   -0.008   0.342   0.192   0.066512   0.001968   1.292    2.154    1.814   -0.169066   0.537489   
  10.56   -0.007   0.379   0.173   0.012905   -0.110073  2.219    2.678    1.058   -1.31523    -1.194434  
  10.56   0.042    0.302   0.173   -0.437498  -0.680992  3.713    3.312    3.009   -0.868455   0.41903    
  10.56   0.08     0.373   0.165   -0.259982  -0.260604  0.142    1.555    1.607   0.412767    0.337743   
  10.56   0.082    0.401   0.206   -0.34118   -0.315646  1.325    2.97     2.353   0.172259    1.047716   
  10.56   0.019    0.394   0.217   -0.05526   -0.109329  1.829    4.172    2.068   -0.171331   0.533835   
  10.56   0.007    0.329   0.184   -0.069843  -0.175941  -0.562   4.092    2.874   0.448633    0.865592   
  10.56   0.077    0.357   0.176   -0.268758  -0.25791   3.134    4.609    1.268   -1.082725   -0.494869  
  10.56   0.073    0.372   0.163   -0.233191  -0.092531  -0.263   4.106    2.772   0.710269    0.840853   
  10.56   0.045    0.398   0.198   -0.141223  -0.196312  1.996    3.321    1.056   -0.462475   -0.41597   
  10.56   0.064    0.341   0.17    -0.391064  -0.41997   2.615    3.822    1.152   -0.667328   0.368523   
  10.56   0.024    0.436   0.205   -0.036939  -0.02733   0.121    3.18     3.249   0.465546    0.697906   
  10.56   0.052    0.4     0.185   -0.038161  0.11593    1.537    1.621    2.059   -0.102206   1.26276    
  10.56   0.048    0.395   0.203   -0.236098  -0.198413  3.244    5.418    0.262   -1.775738   -0.87208   
  10.56   0.011    0.33    0.135   -0.050604  -0.193173  -0.003   2.604    3.291   0.274754    0.5829     
  10.56   0.074    0.405   0.174   -0.304816  -0.180034  1.331    1.415    0.771   -0.962137   -0.85306   
  10.56   0.041    0.39    0.154   -0.117865  -0.008914  1.533    2.001    1.476   -0.694235   1.840332   
  10.56   0.037    0.325   0.154   -0.278672  -0.483429  1.61     2.949    2.113   -0.776973   0.348007   
  10.56   0.002    0.346   0.146   -0.02681   -0.163859  0.899    2.419    1.975   0.328179    0.122458   
  10.56   0.015    0.309   0.142   -0.054798  -0.168978  1.958    3.075    1.518   -1.16573    -0.398459  
  10.56   0.097    0.401   0.188   -0.303614  -0.272859  2.746    3.865    1.426   -1.566579   0.353789   
  10.56   0.023    0.367   0.22    -0.226826  -0.259453  2.23     3.976    2.156   -0.99519    -0.464619  
  10.56   0.081    0.328   0.132   -0.302258  -0.323371  2.189    3.761    1.852   -0.737154   0.027703   
  10.56   0.061    0.333   0.147   -0.238464  -0.355579  2.357    2.079    1.897   -1.149969   1.325977   
  10.56   0.041    0.367   0.209   -0.255535  -0.227846  0.281    3.142    3.314   0.421268    1.003754   
  10.56   0.022    0.382   0.208   -0.126553  -0.160622  0.874    2.493    2.299   0.20044     0.919104   
  10.56   0.07     0.367   0.23    -0.265339  -0.276809  1.015    0.538    1.097   -0.636384   0.560855   
  10.56   0.042    0.338   0.169   -0.197591  -0.219296  2.504    2.449    0.493   -1.621007   0.12316    
  10.56   0.064    0.399   0.167   -0.182437  -0.190926  1.087    1.47     2.774   0.483515    1.065913   
  10.56   0.005    0.367   0.185   0.001812   -0.019311  2.462    2.644    2.44    -0.592052   0.321823   
  10.56   0.054    0.361   0.219   -0.317192  -0.217769  1.685    1.618    2.252   0.299367    1.771251   
  10.56   0.046    0.362   0.22    -0.316143  -0.371144  1.585    2.518    2.128   -0.55571    0.443575   
  10.56   0.054    0.405   0.194   -0.129018  -0.063767  1.246    4.89     4.057   0.18934     0.575629   
  10.56   0.0      0.333   0.171   -0.04071   -0.028886  2.73     3.673    2.374   -0.589314   0.193675   
  10.56   0.023    0.316   0.163   -0.167095  -0.217725  0.978    0.879    0.535   -2.546225   0.362643   
  10.56   0.017    0.354   0.18    -0.135363  -0.221311  1.355    3.398    2.011   -0.304001   0.785861   
  10.56   0.027    0.335   0.172   -0.152652  -0.139009  0.454    4.423    4.218   -0.043003   0.33064    
  10.56   0.043    0.35    0.18    -0.224738  -0.163722  0.717    0.474    0.352   -0.993318   1.757874   
  10.56   0.072    0.338   0.137   -0.394203  -0.497515  2.414    5.893    5.008   -0.339969   0.215324   
  10.56   0.03     0.336   0.152   -0.157521  -0.115386  3.227    2.863    1.595   -1.155781   0.74368    
  10.56   0.025    0.33    0.148   -0.140718  -0.083747  0.928    2.953    1.648   -0.84691    0.377276   
  10.565  0.084    0.358   0.182   -0.234981  -0.008915  3.399    3.93     2.036   -0.61044    0.962692   
  10.565  0.023    0.378   0.228   -0.207576  -0.269436  2.08     3.719    1.738   -1.463521   -0.476799  
  10.565  0.023    0.379   0.214   -0.124905  -0.046965  1.563    5.91     4.093   -0.067573   0.607897   
  10.565  0.059    0.365   0.199   -0.295159  -0.333385  0.552    1.581    0.986   0.061898    0.454208   
  10.565  -0.004   0.463   0.228   0.049722   0.058226   2.301    2.343    0.267   -1.262189   1.666331   
  10.565  0.051    0.368   0.155   -0.172841  -0.076171  0.652    0.764    2.75    -0.440732   0.171581   
  10.565  0.049    0.332   0.133   -0.170409  -0.196406  1.58     2.587    1.162   -0.643896   0.450703   
  10.565  0.041    0.35    0.173   -0.142301  -0.161041  2.121    2.835    1.088   -1.65684    1.24454    
  10.565  0.04     0.301   0.182   -0.241832  -0.236015  -0.553   3.975    4.492   0.820387    0.787306   
  10.565  0.055    0.368   0.157   -0.137089  -0.265102  0.448    1.161    0.644   0.744155    0.833588   
  10.565  0.017    0.34    0.2     -0.121705  -0.056643  1.809    1.0      1.296   -0.847833   1.852129   
  10.565  0.016    0.364   0.163   -0.011094  0.125581   2.609    4.257    2.864   -0.890682   -0.407012  
  10.565  0.107    0.355   0.148   -0.391911  -0.445377  -0.289   2.882    2.214   0.49567     1.181983   
  10.565  0.053    0.364   0.183   -0.06381   -0.066921  2.254    4.48     2.523   -0.37287    0.44865    
  10.565  0.046    0.337   0.182   -0.204128  -0.333334  -1.803   4.666    2.669   1.067314    0.919315   
  10.565  0.068    0.383   0.198   -0.330505  -0.376974  -0.034   2.572    3.306   0.779673    0.744198   
  10.565  0.049    0.348   0.157   -0.18355   -0.381978  4.595    3.571    1.068   -0.94273    1.120672   
  10.565  0.032    0.368   0.184   -0.12319   -0.081459  0.358    2.958    2.881   0.791806    0.838563   
  10.565  0.088    0.358   0.162   -0.252294  -0.146493  2.811    4.789    3.778   -0.674104   0.007403   
  10.565  0.01     0.31    0.165   -0.108461  -0.299273  -0.168   3.243    3.28    0.539895    0.484285   
  10.565  0.023    0.342   0.15    -0.071501  -0.114659  1.29     0.938    1.365   0.04876     1.724517   
  10.565  0.043    0.357   0.153   -0.159487  -0.169493  0.78     1.756    0.662   -0.49701    1.518537   
  10.565  0.017    0.329   0.149   -0.082145  -0.231276  0.651    2.723    1.878   0.08006     0.477392   
  10.565  0.076    0.351   0.16    -0.421985  -0.457223  0.998    1.065    1.633   -0.748416   0.485795   
  10.565  0.066    0.36    0.163   -0.308272  -0.210615  1.546    2.319    2.065   0.05195     0.967455   
  10.565  0.078    0.363   0.178   -0.322154  -0.214436  1.23     1.63     1.048   -1.252036   1.918641   
  10.565  0.027    0.38    0.163   -0.111374  -0.112364  1.529    2.384    1.859   -0.611763   0.67383    
  10.565  0.036    0.325   0.171   -0.231228  -0.317516  2.163    2.442    0.976   -1.196509   0.567416   
  10.565  0.052    0.357   0.147   -0.264566  -0.253239  0.738    1.857    1.219   0.175421    0.610773   
  10.565  0.026    0.375   0.161   -0.090516  -0.20147   1.955    2.561    1.516   -1.320097   0.241613   
  10.565  0.119    0.429   0.209   -0.443666  -0.308573  1.324    1.736    1.846   1.325395    1.81254    
  10.565  0.064    0.425   0.231   -0.147228  -0.099706  3.236    2.974    0.871   -1.369776   -0.037011  
  10.565  0.031    0.361   0.162   -0.125263  -0.119822  4.165    6.145    1.123   -1.202132   -0.759281  
  10.565  0.012    0.42    0.206   0.002381   -0.197978  2.264    3.147    0.787   -1.355364   -1.106943  
  10.565  0.013    0.344   0.155   -0.010293  0.102441   1.095    3.577    2.254   0.114259    1.165727   
  10.565  0.028    0.358   0.195   -0.185816  -0.319199  0.815    2.053    2.568   0.303211    1.672281   
  10.565  0.058    0.372   0.182   -0.225942  -0.21721   1.653    3.517    1.973   -0.076664   0.421554   
  10.565  0.017    0.36    0.174   -0.181547  -0.207919  -0.578   2.8      4.01    0.663042    0.797589   
  10.565  0.047    0.349   0.151   -0.241071  -0.291721  1.811    2.608    1.663   -0.696402   -0.012059  
  10.565  0.035    0.316   0.145   -0.133608  -0.226534  1.043    2.363    0.828   -0.612704   1.20214    
  10.565  0.014    0.295   0.113   -0.11769   -0.237062  1.62     3.815    3.204   -0.580875   0.389259   
  10.565  0.07     0.369   0.153   -0.256419  -0.309145  0.349    1.247    2.501   0.519169    1.030708   
  10.565  0.069    0.378   0.13    -0.202812  -0.235683  2.146    2.351    1.308   -1.065578   0.488654   
  10.565  0.053    0.342   0.193   -0.374512  -0.415026  1.312    3.139    1.283   -1.901518   -1.562726  
  10.565  0.061    0.392   0.164   -0.113978  -0.039578  0.58     1.844    2.041   -1.042404   0.30508    
  10.565  0.045    0.354   0.181   -0.331769  -0.539254  0.968    1.317    2.04    -0.316006   0.72409    
  10.565  0.03     0.352   0.176   -0.173273  -0.330972  2.166    3.188    1.311   -0.822362   -0.345141  
  10.565  0.039    0.344   0.19    -0.307793  -0.31291   1.604    2.218    0.866   -1.375076   0.789959   
  10.565  0.095    0.37    0.169   -0.33902   -0.377375  0.005    3.74     3.08    0.5079      0.634283   
  10.565  0.084    0.376   0.178   -0.243674  -0.090503  0.021    2.294    2.099   0.518383    0.6897     
  10.565  0.085    0.37    0.179   -0.278923  -0.368289  1.377    1.355    0.164   -1.186442   -1.478246  
  10.565  0.061    0.339   0.181   -0.339075  -0.393977  2.112    2.162    1.707   -0.08555    0.527719   
  10.565  0.044    0.318   0.179   -0.362986  -0.320984  2.144    2.813    1.185   -1.469759   -0.298169  
  10.565  0.078    0.42    0.197   -0.212687  -0.095169  4.092    5.05     1.284   -1.299546   -1.582357  
  10.565  0.087    0.351   0.155   -0.290227  -0.513336  3.131    5.166    3.353   -0.363154   0.405087   
  10.565  -0.034   0.339   0.179   0.111214   -0.129189  0.992    2.079    1.108   -0.712888   0.272338   
  10.565  0.057    0.375   0.175   -0.204854  -0.236791  0.348    3.155    2.888   0.397033    0.677887   
  10.565  0.092    0.436   0.201   -0.316749  -0.36445   1.77     3.315    2.152   -0.771631   -0.298267  
  10.565  0.053    0.387   0.204   -0.249172  -0.198983  -0.07    3.322    2.998   0.525329    0.655353   
  10.565  0.085    0.398   0.222   -0.394293  -0.242194  1.798    3.119    2.94    0.147148    1.248144   
  10.565  0.069    0.316   0.129   -0.314045  -0.283629  1.581    0.774    1.109   1.080113    1.556347   
  10.565  0.085    0.389   0.153   -0.190499  -0.111659  0.781    4.028    2.28    0.424206    1.264096   
  10.565  0.026    0.356   0.193   -0.118296  -0.114217  0.064    5.739    3.918   0.070247    0.715148   
  10.565  0.025    0.38    0.179   -0.114816  -0.159498  2.952    3.673    2.299   -1.026165   -0.051342  
  10.565  0.047    0.364   0.199   -0.201296  -0.251811  1.675    3.602    2.415   -0.273944   0.570947   
  10.565  0.037    0.343   0.164   -0.10212   -0.288386  1.727    2.969    2.59    -0.974705   0.195585   
  10.565  0.052    0.345   0.179   -0.341324  -0.407367  1.145    2.294    1.771   0.182593    1.471883   
  10.565  0.035    0.326   0.152   -0.099372  0.058225   1.523    1.593    2.457   0.890725    1.933814   
  10.565  0.052    0.319   0.159   -0.202588  -0.18848   3.339    5.465    1.979   -1.162125   -1.060579  
  10.565  0.09     0.36    0.13    -0.309115  -0.161928  1.684    3.905    3.807   -0.654668   -0.213006  
  10.565  0.046    0.386   0.184   -0.172768  -0.127208  -0.108   4.504    4.152   0.526219    0.996233   
  10.565  0.031    0.325   0.15    -0.134303  -0.131038  1.054    1.5      0.979   -3.114506   -2.855859  
  10.565  -0.006   0.327   0.15    0.001989   0.010874   -0.054   2.24     2.488   0.76215     1.072384   
  10.565  0.063    0.385   0.199   -0.208263  -0.103584  0.811    2.791    2.037   0.155559    0.470996   
  10.565  0.029    0.382   0.203   -0.180062  -0.266288  1.405    1.449    1.398   -0.418375   1.534464   
  10.565  0.051    0.378   0.194   -0.09981   -0.2095    -0.22    2.152    2.755   0.428675    0.85884    
  10.565  0.082    0.418   0.187   -0.237528  -0.206464  2.728    2.729    1.918   -0.118837   1.82103    
  10.565  0.04     0.377   0.212   -0.126311  -0.183326  1.01     1.341    1.752   -0.890515   -0.265079  
  10.565  0.061    0.414   0.228   -0.325875  -0.321884  3.087    3.637    1.249   -1.35165    -0.429591  
  10.565  0.032    0.374   0.163   -0.144304  -0.342793  3.14     2.647    0.975   -1.235371   0.864935   
  10.565  0.091    0.361   0.162   -0.287889  -0.389589  0.252    1.915    1.944   -0.226367   0.110066   
  10.565  0.075    0.37    0.197   -0.364205  -0.362616  1.049    0.711    1.215   -3.002177   1.700654   
  10.565  0.05     0.402   0.201   -0.172776  -0.192131  1.598    4.1      2.325   -1.527209   -0.817019  
  10.565  0.054    0.372   0.199   -0.334048  -0.164823  -0.896   3.937    2.139   1.006844    1.296963   
  10.565  0.052    0.349   0.146   -0.232595  -0.408138  1.17     4.707    2.712   0.128033    0.331402   
  10.565  0.104    0.371   0.173   -0.355611  -0.42698   1.354    3.053    3.85    -0.174055   0.47309    
  10.565  0.034    0.329   0.131   -0.088446  -0.135123  -0.926   4.226    3.182   0.962354    1.182601   
  10.565  0.056    0.367   0.156   -0.245333  -0.188086  -0.143   2.386    3.233   0.463919    0.599985   
  10.565  0.072    0.375   0.175   -0.268982  -0.320262  1.223    3.202    2.707   -0.367504   0.22986    
  10.565  0.064    0.338   0.159   -0.207091  -0.16578   1.238    4.11     3.047   0.21049     0.911431   
  10.565  0.05     0.397   0.213   -0.19984   -0.258885  0.421    0.974    2.834   0.329589    0.930241   
  10.565  0.055    0.373   0.199   -0.205911  -0.318741  1.347    2.066    1.632   -0.324482   1.063428   
  10.565  0.017    0.406   0.208   -0.090353  -0.0595    1.642    1.443    1.179   -0.883296   1.39991    
  10.565  0.091    0.402   0.204   -0.273508  -0.262922  3.22     4.039    0.053   -1.323867   -0.248959  
  10.565  0.035    0.358   0.18    -0.173541  -0.111929  1.532    2.203    2.146   -0.083586   0.823133   
  10.565  0.002    0.383   0.204   -0.128973  -0.259631  2.098    2.782    1.967   -0.066407   0.828181   
  10.565  0.034    0.409   0.186   -0.063975  -0.047586  0.635    1.836    2.167   0.360176    0.430765   
  10.565  0.043    0.361   0.149   -0.081781  -0.113746  1.94     3.265    1.236   -1.485184   -0.54632   
  10.565  0.054    0.399   0.16    -0.120256  -0.035192  0.978    1.447    0.925   -0.673545   1.434441   
  10.565  0.027    0.301   0.157   -0.178666  -0.391939  2.68     4.987    2.148   -0.634214   -0.383323  
  10.57   0.011    0.379   0.191   -0.102656  -0.241264  1.805    2.179    1.252   -0.678171   0.282233   
  10.57   0.046    0.353   0.158   -0.232373  -0.256209  1.16     1.102    0.747   -0.90981    1.094876   
  10.57   0.061    0.369   0.185   -0.309077  -0.340141  0.821    2.775    2.321   -0.847637   -0.43727   
  10.57   0.027    0.388   0.184   -0.148292  -0.17299   1.331    2.911    2.019   -1.558893   -0.708244  
  10.57   0.036    0.346   0.14    -0.153599  -0.198716  1.274    2.003    1.372   0.003109    0.538715   
  10.57   0.032    0.37    0.209   -0.11378   -0.219572  1.985    2.603    1.031   -0.780963   -0.87813   
  10.57   0.035    0.381   0.175   -0.122839  -0.199124  -0.257   0.753    0.977   1.501246    0.214268   
  10.57   -0.018   0.373   0.176   0.010889   -0.230931  -0.564   4.071    2.549   0.623615    0.655455   
  10.57   0.043    0.371   0.183   -0.296334  -0.510066  3.62     5.029    2.221   -0.991603   -0.713692  
  10.57   0.028    0.373   0.185   -0.19994   -0.283162  0.906    0.968    1.719   -0.17426    0.969501   
  10.57   0.041    0.396   0.178   -0.17015   -0.166876  0.691    0.236    1.042   -0.825251   1.514529   
  10.57   0.03     0.366   0.146   -0.058821  -0.003621  1.627    1.943    2.147   -1.141721   0.34233    
  10.57   -0.029   0.372   0.219   0.036051   -0.097038  1.388    1.482    1.786   -0.093035   0.470639   
  10.57   0.041    0.352   0.163   -0.261327  -0.397448  3.424    3.51     0.557   -1.197986   -1.548875  
  10.57   0.017    0.378   0.187   -0.132752  -0.182681  -0.73    3.84     2.378   0.705902    0.87885    
  10.57   0.006    0.389   0.215   -0.044372  -0.274313  1.896    1.726    1.961   -0.376591   2.146381   
  10.57   0.06     0.36    0.147   -0.238679  -0.259679  0.92     2.391    1.958   -0.624273   0.544021   
  10.57   0.072    0.416   0.193   -0.338945  -0.453517  1.292    4.51     2.746   0.026595    0.368868   
  10.57   0.033    0.395   0.204   -0.195926  -0.31929   1.882    2.986    2.978   -0.218233   0.914995   
  10.57   -0.01    0.365   0.165   0.087869   0.030298   1.647    5.697    4.17    -0.606132   0.137072   
  10.57   0.039    0.376   0.179   -0.20081   -0.190341  -0.898   1.943    2.077   0.74766     0.760617   
  10.57   0.096    0.387   0.208   -0.500903  -0.493337  -0.66    3.232    3.28    1.003214    1.191112   
  10.57   0.058    0.405   0.2     -0.253407  -0.274845  -0.264   3.834    3.158   0.486858    0.539812   
  10.57   0.041    0.367   0.196   -0.2402    -0.311756  0.756    2.315    1.99    -0.29411    -0.43416   
  10.57   -0.018   0.37    0.155   0.073343   -0.125191  2.405    4.442    3.311   -0.75392    0.022897   
  10.57   0.035    0.396   0.201   -0.160823  -0.323793  1.402    1.793    2.069   0.177692    1.32375    
  10.57   0.063    0.389   0.173   -0.283544  -0.398384  3.616    4.33     2.778   -0.626512   0.430761   
  10.57   0.039    0.38    0.191   -0.088941  -0.15179   1.661    3.056    1.967   -0.295823   0.729377   
  10.57   0.028    0.365   0.21    -0.230642  -0.278683  0.86     2.567    1.914   0.120194    0.368591   
  10.57   0.043    0.379   0.162   -0.148673  -0.281256  0.447    4.342    4.994   0.017444    0.221982   
  10.57   0.056    0.373   0.162   -0.256416  -0.395163  1.566    1.274    0.821   -1.560746   -2.56264   
  10.57   0.051    0.381   0.208   -0.129096  -0.208335  0.791    3.043    2.929   0.024327    0.546161   
  10.57   0.038    0.431   0.206   -0.128826  -0.04034   2.287    4.188    2.73    -1.021818   -1.026467  
  10.57   0.037    0.368   0.181   -0.160726  -0.292381  0.992    2.178    1.474   -0.66744    -0.457613  
  10.57   0.045    0.378   0.194   -0.166074  -0.29542   1.555    1.564    1.227   -1.872694   2.893738   
  10.57   0.034    0.439   0.223   -0.13986   -0.117089  2.952    4.871    1.723   -0.833188   -0.409481  
  10.57   0.064    0.417   0.217   -0.176839  -0.269476  1.345    3.246    2.062   -0.633272   -0.479951  
  10.57   0.056    0.398   0.206   -0.302205  -0.394106  1.786    2.868    1.651   -0.16991    1.050957   
  10.57   0.096    0.422   0.18    -0.306408  -0.181743  0.828    2.783    2.384   -0.052306   0.805858   
  10.57   -0.0     0.408   0.207   0.039959   -0.052603  1.878    2.395    1.098   -0.640135   0.566245   
  10.57   0.079    0.38    0.17    -0.284938  -0.21091   0.674    3.373    2.285   0.067519    0.542013   
  10.57   0.029    0.368   0.232   -0.212263  -0.41529   2.328    2.681    1.788   -0.929918   0.114496   
  10.57   0.019    0.358   0.162   -0.095792  -0.260287  2.567    3.088    0.259   -1.13163    1.06161    
  10.57   0.013    0.371   0.186   -0.148731  -0.339882  1.696    1.971    2.212   -0.474421   0.590385   
  10.57   0.031    0.418   0.215   -0.167115  -0.274955  1.417    0.441    0.8     -0.867437   1.821533   
  10.57   0.015    0.347   0.167   -0.109901  -0.072204  1.369    2.289    2.174   -0.36339    0.21725    
  10.57   0.055    0.353   0.157   -0.244267  -0.325358  0.679    1.87     0.609   0.015776    0.602141   
  10.57   0.027    0.401   0.196   -0.108082  -0.257219  0.533    2.843    0.728   -0.02891    0.566347   
  10.57   0.024    0.349   0.168   -0.094309  -0.183485  1.06     3.577    1.943   -0.397365   -0.21704   
  10.57   0.032    0.38    0.178   -0.180208  -0.261996  0.165    0.925    1.911   -1.664427   -0.23487   
  10.57   0.025    0.362   0.194   -0.193167  -0.321908  0.377    1.502    1.613   2.484285    2.447768   
  10.57   0.01     0.392   0.188   -0.017909  -0.11044   1.48     1.55     0.749   -1.699886   1.019464   
  10.57   0.051    0.369   0.179   -0.271809  -0.360257  1.997    3.497    1.411   -1.385586   -0.517356  
  10.57   0.001    0.334   0.187   -0.1021    -0.248711  2.536    1.3      1.322   -1.086258   2.368597   
  10.57   0.102    0.42    0.195   -0.336675  -0.268426  0.266    4.33     3.863   0.781829    1.133131   
  10.57   0.032    0.399   0.192   -0.154957  -0.262893  0.934    4.104    3.38    -0.04404    0.356138   
  10.57   0.051    0.381   0.19    -0.197705  -0.225191  2.708    4.542    1.983   -0.559895   -0.065093  
  10.57   0.044    0.378   0.18    -0.200368  -0.373547  1.711    2.673    1.436   -0.562021   0.429026   
  10.57   0.013    0.384   0.233   -0.177253  -0.150389  1.265    1.516    0.739   -0.794799   -1.656256  
  10.57   -0.008   0.396   0.185   0.015076   -0.357013  1.412    2.21     0.713   -1.108182   -0.558439  
  10.57   0.064    0.388   0.18    -0.235703  -0.244371  2.908    3.172    0.971   -0.796332   -0.197588  
  10.57   -0.001   0.368   0.196   -0.015468  -0.144599  0.522    0.477    0.535   -1.287339   -2.600104  
  10.57   0.004    0.365   0.156   -0.048611  -0.121278  -0.388   4.926    2.941   0.513044    0.720565   
  10.57   0.062    0.37    0.165   -0.192534  -0.189186  1.167    3.45     2.454   0.190419    1.356013   
  10.57   0.017    0.355   0.168   -0.117841  -0.245086  1.619    3.201    1.211   -0.924868   -0.051008  
  10.57   0.032    0.377   0.157   -0.01645   -0.201692  1.326    2.086    1.275   -0.745243   0.525165   
  10.57   0.006    0.333   0.189   -0.056639  -0.24564   1.652    2.798    1.87    -0.271702   0.407126   
  10.57   0.027    0.346   0.163   -0.221729  -0.498364  4.006    5.994    2.502   -0.918004   -0.271908  
  10.57   0.04     0.375   0.203   -0.208856  -0.370393  2.671    3.386    1.16    -1.43083    -0.886799  
  10.57   0.043    0.41    0.181   -0.103612  -0.046682  -1.124   5.223    3.842   0.373398    0.514971   
  10.57   0.024    0.384   0.192   -0.082025  -0.261989  1.798    2.719    0.984   -0.6399     0.955035   
  10.57   0.031    0.409   0.22    -0.122476  -0.168591  0.76     2.421    1.95    -0.098278   -0.003174  
  10.57   0.054    0.389   0.203   -0.26874   -0.261367  3.893    3.985    2.37    -0.768823   0.423899   
  10.57   0.064    0.351   0.192   -0.376148  -0.635226  1.729    2.501    2.076   -0.348924   0.153097   
  10.57   0.064    0.348   0.167   -0.318626  -0.639614  1.088    2.725    2.012   -0.89444    -0.287302  
  10.57   0.077    0.381   0.213   -0.398194  -0.439042  0.638    1.613    1.129   -1.262811   -0.56401   
  10.57   0.017    0.36    0.16    -0.109766  -0.261132  1.518    1.38     1.301   -0.685323   1.069862   
  10.57   0.041    0.377   0.152   -0.04794   -0.045859  -0.371   3.599    2.887   0.415686    0.413418   
  10.57   0.045    0.384   0.155   -0.118171  -0.310652  3.278    5.32     2.353   -0.8182     -0.3825    
  10.57   0.021    0.402   0.192   -0.054723  -0.119981  1.581    1.844    1.729   -0.826982   0.132746   
  10.57   0.04     0.317   0.147   -0.174764  -0.216138  -0.897   3.619    2.354   0.63687     0.594501   
  10.57   0.042    0.347   0.179   -0.273389  -0.354829  0.768    3.185    1.915   0.088158    0.655005   
  10.57   0.015    0.425   0.176   -0.012545  0.063396   0.069    3.683    4.195   0.595898    0.846898   
  10.57   0.055    0.395   0.182   -0.218654  -0.34994   0.281    2.413    2.095   0.46233     0.431134   
  10.57   0.008    0.323   0.168   -0.227785  -0.361041  0.716    0.346    0.856   -0.974612   0.713886   
  10.57   0.045    0.379   0.181   -0.172001  -0.224998  3.25     3.013    1.607   -1.224423   -0.581642  
  10.57   0.03     0.392   0.18    -0.095171  -0.118407  1.831    2.341    1.218   -0.166691   1.062105   
  10.57   0.033    0.382   0.191   -0.150193  -0.204835  2.024    2.761    1.381   -1.189983   -0.098453  
  10.57   0.037    0.368   0.203   -0.202093  -0.262168  -1.393   2.829    1.805   1.064143    0.73486    
  10.57   0.039    0.359   0.141   -0.168979  -0.344613  2.493    2.401    0.321   -0.593492   -0.68728   
  10.57   0.011    0.396   0.185   -0.011758  -0.097849  0.95     2.664    1.538   0.200447    0.905923   
  10.57   0.034    0.397   0.204   -0.112669  -0.192831  1.403    3.916    1.233   -0.025111   0.453121   
  10.57   0.011    0.354   0.194   -0.184131  -0.285587  1.141    1.496    1.778   -0.614563   -0.230383  
  10.57   0.004    0.394   0.17    0.068779   -0.025524  3.097    3.222    2.191   -0.487669   1.188216   
  10.57   0.003    0.39    0.222   -0.093044  -0.266048  0.417    2.399    1.52    0.471912    2.46476    
  10.57   0.019    0.345   0.17    -0.138837  -0.291205  0.877    2.064    1.562   -2.41E-4    0.758158   
  10.57   0.014    0.348   0.167   -0.148663  -0.357192  1.761    1.984    2.481   -0.30523    1.034869   
  10.57   0.046    0.381   0.191   -0.221364  -0.139645  2.273    3.176    1.15    -1.129212   -0.416194  
  10.57   0.001    0.396   0.209   0.004382   -0.025487  3.244    5.653    2.398   -0.799964   0.151802   
  10.57   0.032    0.383   0.191   -0.151783  -0.245505  1.048    1.601    1.522   -0.602669   -0.23464   
  10.575  0.028    0.386   0.211   -0.182313  -0.165221  1.809    0.246    1.853   -0.462227   1.450604   
  10.575  0.073    0.388   0.202   -0.41164   -0.449669  1.156    3.674    1.471   -0.163763   0.719937   
  10.575  0.066    0.397   0.209   -0.244441  -0.354915  -0.08    4.112    2.777   0.615888    1.104841   
  10.575  0.027    0.389   0.15    0.014722   0.118287   0.631    1.365    1.262   0.354407    1.427985   
  10.575  0.067    0.378   0.185   -0.349683  -0.476136  2.394    2.654    1.286   -0.70002    0.629192   
  10.575  0.033    0.404   0.202   -0.194762  -0.250517  1.132    3.249    2.122   0.015289    0.498455   
  10.575  0.043    0.354   0.139   -0.201652  -0.314101  -0.561   6.385    3.171   0.527434    0.959198   
  10.575  0.052    0.356   0.177   -0.336618  -0.413137  1.376    2.141    1.41    -0.045402   1.882323   
  10.575  0.101    0.42    0.212   -0.437137  -0.443189  -0.512   1.31     1.798   0.088744    0.456597   
  10.575  0.046    0.362   0.166   -0.187744  -0.377733  2.304    3.888    1.32    -0.680142   0.372325   
  10.575  0.03     0.362   0.183   -0.244687  -0.242267  1.664    1.418    1.439   -0.188819   0.625906   
  10.575  0.039    0.394   0.202   -0.181566  -0.220973  2.126    2.879    1.074   -0.552946   0.451996   
  10.575  0.063    0.417   0.197   -0.213056  -0.155293  0.665    1.644    1.307   1.16066     1.835398   
  10.575  0.036    0.408   0.208   -0.181626  -0.216607  0.035    2.561    2.403   0.284521    0.630374   
  10.575  0.013    0.408   0.217   -0.091896  -0.270663  2.08     1.43     1.2     -1.363124   -2.881836  
  10.575  0.055    0.373   0.207   -0.298965  -0.542584  0.954    2.437    1.238   0.085509    1.148788   
  10.575  0.038    0.373   0.211   -0.236766  -0.229343  0.114    2.052    1.414   0.315215    1.067897   
  10.575  0.038    0.388   0.175   -0.151918  -0.201071  1.31     1.82     2.71    0.788122    1.358766   
  10.575  0.054    0.403   0.182   -0.202668  -0.237549  2.584    3.716    2.392   -0.422864   0.011241   
  10.575  0.052    0.375   0.193   -0.245318  -0.34476   -0.996   5.242    5.189   0.407512    0.456606   
  10.575  0.002    0.379   0.195   -0.086307  -0.327321  0.907    2.02     2.218   -0.817049   -0.284117  
  10.575  0.032    0.387   0.18    -0.15387   -0.347949  2.131    2.336    0.829   -1.409931   -2.152504  
  10.575  0.095    0.416   0.203   -0.376814  -0.261312  -0.072   4.947    4.245   0.438247    0.563822   
  10.575  0.034    0.417   0.199   -0.123455  -0.240646  0.984    2.375    1.78    -0.755699   0.395832   
  10.575  0.061    0.34    0.158   -0.297609  -0.23725   0.437    3.234    1.701   0.56932     0.340393   
  10.575  0.065    0.378   0.145   -0.201822  -0.187855  -0.471   2.914    1.504   0.139977    0.497584   
  10.575  0.037    0.348   0.188   -0.196891  -0.382328  2.552    2.486    0.563   -0.931274   0.954959   
  10.575  0.024    0.42    0.204   -0.160828  -0.201456  3.064    4.86     2.55    -1.076557   -0.606208  
  10.575  0.102    0.434   0.201   -0.262478  -0.254571  1.561    1.673    0.634   -1.096991   1.071963   
  10.575  0.032    0.405   0.216   -0.179468  -0.395841  0.901    4.248    3.337   0.433192    0.801341   
  10.575  0.034    0.412   0.231   -0.134202  -0.128248  2.611    4.193    3.734   0.18471     1.570353   
  10.575  0.032    0.372   0.196   -0.244979  -0.43394   1.31     5.421    4.605   -0.179277   0.153581   
  10.575  0.063    0.395   0.21    -0.299549  -0.468064  1.017    2.084    2.303   0.030361    1.193011   
  10.575  0.009    0.383   0.202   -0.092916  -0.219641  0.01     1.033    0.978   0.261062    0.18524    
  10.575  -0.001   0.422   0.23    -0.045198  -0.170763  -1.648   4.151    2.009   1.000041    0.886964   
  10.575  0.066    0.351   0.165   -0.333738  -0.409269  1.345    3.262    2.11    0.209957    0.792914   
  10.575  0.023    0.4     0.207   -0.156896  -0.325842  -0.683   3.967    2.595   0.800914    0.899121   
  10.575  0.018    0.407   0.228   -0.101985  -0.195414  2.823    4.097    2.79    -0.717627   0.00361    
  10.575  -0.009   0.361   0.161   0.001969   -0.3587    0.501    1.568    1.779   0.162784    0.64505    
  10.575  0.066    0.385   0.184   -0.257927  -0.220776  4.35     5.568    1.954   -0.955306   -0.037785  
  10.575  0.066    0.388   0.177   -0.282627  -0.429672  2.807    3.41     0.175   -0.721882   -2.159057  
  10.575  0.049    0.413   0.23    -0.317983  -0.272221  1.895    3.776    2.896   -0.025991   0.553236   
  10.575  0.029    0.36    0.209   -0.203461  -0.216011  1.455    2.968    1.87    -0.205072   0.346534   
  10.575  0.01     0.385   0.182   -0.145417  -0.401176  0.574    3.053    2.574   0.054582    0.624888   
  10.575  0.098    0.348   0.126   -0.427963  -0.53063   0.395    2.31     2.069   0.34304     0.397919   
  10.575  0.007    0.367   0.175   -0.133958  -0.097805  2.294    3.463    1.985   -0.144782   0.016687   
  10.575  0.053    0.357   0.184   -0.306309  -0.427147  0.354    3.486    2.45    -0.289439   0.302821   
  10.575  0.064    0.373   0.156   -0.244168  -0.363679  1.411    4.369    1.315   -0.298121   0.218348   
  10.575  0.056    0.376   0.194   -0.237777  -0.50176   1.529    1.186    1.159   -0.513712   0.934603   
  10.575  0.033    0.378   0.203   -0.234937  -0.45047   1.896    2.781    1.415   -0.083182   1.218444   
  10.575  0.027    0.372   0.181   -0.174273  -0.237547  -1.215   4.084    3.473   0.84723     1.281835   
  10.575  0.03     0.365   0.18    -0.212696  -0.446696  0.095    2.957    1.94    0.823956    1.971218   
  10.575  0.054    0.379   0.178   -0.247526  -0.29795   -0.075   3.625    2.675   0.715343    1.264748   
  10.575  0.041    0.367   0.181   -0.207973  -0.3633    1.886    3.382    3.292   -0.445458   0.166758   
  10.575  0.098    0.383   0.153   -0.403858  -0.519061  1.409    1.116    0.232   -1.947077   1.402159   
  10.575  0.047    0.369   0.205   -0.220482  -0.225654  3.286    3.913    0.512   -1.168433   -1.03107   
  10.575  -0.0     0.367   0.191   -0.083387  -0.098853  2.033    1.847    1.896   -0.496263   1.524269   
  10.575  0.059    0.345   0.17    -0.284207  -0.41736   2.429    3.744    1.068   -1.146073   -0.412778  
  10.575  0.075    0.397   0.186   -0.223904  -0.183219  0.782    3.213    2.304   -0.553513   -0.297729  
  10.575  0.063    0.353   0.171   -0.349812  -0.552544  1.227    2.264    2.535   0.024473    0.818253   
  10.575  0.027    0.414   0.186   0.021083   -0.008334  1.057    3.586    2.223   0.203244    1.736016   
  10.575  0.04     0.419   0.215   -0.263416  -0.390809  1.995    1.45     0.839   -1.153359   3.030407   
  10.575  0.04     0.368   0.171   -0.235244  -0.423489  4.077    4.536    0.411   -0.897871   -0.566586  
  10.575  0.043    0.346   0.174   -0.134071  -0.241173  2.506    1.785    1.017   -1.840983   -2.619176  
  10.575  0.049    0.359   0.2     -0.364942  -0.587928  0.745    0.872    2.057   -2.428325   2.118903   
  10.575  0.028    0.4     0.186   -0.109374  -0.145218  3.915    4.36     1.379   -1.134927   1.058126   
  10.575  0.012    0.391   0.215   -0.096831  -0.298173  0.284    1.132    1.738   -0.321444   0.341334   
  10.575  0.052    0.374   0.19    -0.273667  -0.393467  1.003    1.475    2.156   -0.467173   0.58678    
  10.575  0.07     0.422   0.235   -0.341859  -0.341637  0.907    2.55     1.515   0.144937    0.776145   
  10.575  0.036    0.417   0.231   -0.146874  -0.290154  1.787    4.301    3.847   -0.037351   0.815094   
  10.575  0.039    0.397   0.18    -0.08838   -0.083152  2.224    2.74     1.341   -0.808387   1.025702   
  10.575  0.037    0.376   0.149   -0.132597  -0.207525  2.627    3.596    3.181   -0.378636   0.60542    
  10.575  0.064    0.392   0.245   -0.26732   -0.27283   1.23     2.706    2.295   -0.277533   1.096503   
  10.575  -0.001   0.407   0.214   -0.059404  -0.162701  0.566    4.417    4.473   0.115363    0.24001    
  10.575  0.035    0.424   0.209   -0.176716  -0.29354   0.543    4.641    3.031   0.016195    0.234841   
  10.575  0.017    0.4     0.196   -0.131544  -0.206575  -0.272   7.31     6.83    0.246193    0.23917    
  10.575  0.083    0.404   0.18    -0.27437   -0.156913  1.756    3.598    3.08    0.177179    0.417081   
  10.575  0.037    0.354   0.149   -0.181761  -0.075422  0.197    1.652    2.237   -0.286041   -0.051957  
  10.575  0.018    0.398   0.185   -0.029393  -0.124721  1.979    2.879    2.606   -1.266789   -0.307818  
  10.575  0.037    0.41    0.213   -0.136648  -0.222537  1.777    2.459    1.536   -0.013778   1.439775   
  10.575  0.037    0.358   0.195   -0.305567  -0.426948  3.003    4.172    2.259   -0.492585   0.346949   
  10.575  0.074    0.339   0.134   -0.279037  -0.438029  -0.328   1.916    1.444   0.478572    1.711268   
  10.575  0.041    0.38    0.198   -0.16862   -0.248893  2.694    3.867    0.199   -1.271156   -0.180723  
  10.575  0.049    0.378   0.204   -0.210642  -0.460566  2.035    3.116    2.024   -0.319041   0.68317    
  10.575  0.037    0.393   0.223   -0.283723  -0.352505  2.503    4.785    1.999   -1.544028   -1.123117  
  10.575  0.02     0.374   0.213   -0.153548  -0.439838  1.132    3.454    3.231   -0.025624   0.526383   
  10.575  0.031    0.321   0.138   -0.189849  -0.331702  1.174    2.746    2.369   -0.08028    0.567647   
  10.575  0.044    0.424   0.204   -0.174815  -0.216857  2.309    3.278    2.128   -0.352513   0.184425   
  10.575  0.054    0.409   0.202   -0.169367  -0.270203  2.13     0.641    1.422   -0.651717   2.117266   
  10.575  0.006    0.393   0.187   -0.027755  -0.098388  -0.096   0.536    1.494   1.856513    1.040329   
  10.575  0.047    0.378   0.233   -0.30705   -0.436997  1.056    5.448    4.089   0.053769    0.384761   
  10.575  0.015    0.368   0.185   -0.112682  -0.279346  1.682    2.262    0.699   -0.515132   0.3252     
  10.575  0.051    0.337   0.184   -0.312563  -0.418839  -1.276   2.744    3.763   0.702538    0.395338   
  10.575  0.036    0.378   0.194   -0.210881  -0.378667  2.857    5.229    1.779   -0.557628   -0.529652  
  10.575  0.042    0.407   0.207   -0.135833  -0.284873  0.15     2.112    2.508   -0.213214   -0.012336  
  10.575  0.022    0.416   0.23    -0.117051  -0.085384  0.702    2.402    1.401   -0.144786   0.309048   
  10.575  0.075    0.459   0.225   -0.21517   -0.157677  2.144    2.17     1.66    0.038659    1.878889   
  10.575  0.028    0.359   0.161   -0.135508  -0.267252  2.153    2.859    1.93    -1.188054   0.333737   
  10.575  0.036    0.34    0.125   -0.145653  -0.118721  0.305    1.264    2.627   0.115755    0.837532   
  10.575  0.055    0.332   0.195   -0.383999  -0.411981  1.911    2.755    2.637   -0.854338   0.697782   
  10.58   0.078    0.347   0.171   -0.374735  -0.468099  -0.178   3.481    3.483   -0.197699   0.178527   
  10.58   0.068    0.443   0.227   -0.246058  -0.426905  1.817    3.135    1.922   -0.444373   -0.055745  
  10.58   0.056    0.408   0.205   -0.18937   -0.160693  1.251    3.49     2.967   -0.080356   0.803735   
  10.58   0.064    0.401   0.249   -0.414774  -0.476012  0.491    4.669    3.026   0.460204    1.145704   
  10.58   0.081    0.439   0.234   -0.230157  -0.264392  1.603    4.51     2.866   -0.109229   0.872093   
  10.58   0.044    0.328   0.125   -0.235947  -0.267644  1.702    4.121    2.731   -0.940559   -0.681595  
  10.58   0.092    0.378   0.184   -0.361792  -0.494973  1.601    2.441    1.7     -0.176652   1.133385   
  10.58   0.052    0.386   0.176   -0.161446  -0.023893  -0.898   2.38     4.202   0.264315    -0.036462  
  10.58   0.072    0.334   0.129   -0.294091  -0.407593  0.868    1.214    0.89    -1.151675   1.385859   
  10.58   0.045    0.379   0.179   -0.105997  -0.143288  -1.202   4.055    3.342   0.523407    0.522503   
  10.58   0.035    0.386   0.17    -0.138045  -0.271419  4.032    5.514    2.987   -0.653691   -0.127269  
  10.58   0.095    0.399   0.162   -0.34212   -0.318687  1.072    1.888    1.604   0.16828     1.128478   
  10.58   0.009    0.422   0.223   -0.043999  -0.12208   0.067    4.327    2.098   0.616536    0.734397   
  10.58   0.024    0.365   0.166   -0.19507   -0.310997  0.741    2.727    2.226   0.330516    0.589407   
  10.58   0.055    0.36    0.15    -0.237363  -0.325655  1.342    3.785    2.771   -0.666739   -0.195923  
  10.58   0.043    0.364   0.168   -0.230797  -0.378923  1.66     3.181    0.312   -0.691158   -1.303277  
  10.58   0.086    0.34    0.14    -0.369211  -0.335818  0.609    0.459    1.264   1.382845    1.699753   
  10.58   0.04     0.451   0.254   -0.227009  -0.255935  -0.008   1.207    1.746   0.808394    1.351187   
  10.58   0.035    0.428   0.209   -0.179845  -0.320087  0.27     2.273    2.587   -0.257316   -0.62502   
  10.58   0.012    0.364   0.207   -0.193204  -0.356005  0.417    4.322    3.862   0.067783    0.509609   
  10.58   0.05     0.406   0.208   -0.212293  -0.465861  0.829    2.722    3.258   -0.446274   0.307387   
  10.58   0.072    0.446   0.225   -0.195424  -0.176424  0.608    1.825    1.921   -0.517608   -0.533528  
  10.58   -0.009   0.332   0.177   -0.071706  -0.182494  0.636    5.482    4.209   0.391886    0.673993   
  10.58   0.03     0.405   0.232   -0.19473   -0.148204  1.24     4.625    3.096   -0.136786   0.292667   
  10.58   0.068    0.4     0.181   -0.239612  -0.472524  0.689    3.277    2.481   0.406686    0.775784   
  10.58   0.033    0.33    0.187   -0.292845  -0.518423  0.958    1.456    1.147   -0.384585   0.395093   
  10.58   0.067    0.333   0.139   -0.342343  -0.429363  1.215    1.431    2.232   -0.119055   1.2874     
  10.58   0.044    0.407   0.18    -0.117467  -0.014725  -0.286   5.351    2.834   0.269104    0.603975   
  10.58   0.035    0.331   0.156   -0.17827   -0.405225  2.756    1.769    0.96    -1.054774   0.871417   
  10.58   0.064    0.405   0.164   -0.236919  -0.211757  3.028    3.129    0.873   -0.75656    1.98156    
  10.58   0.044    0.355   0.186   -0.212543  -0.234346  -0.065   4.36     3.762   0.270416    0.199613   
  10.58   0.009    0.419   0.239   -0.005832  -0.169141  2.764    3.69     2.526   -0.834416   -0.05332   
  10.58   0.046    0.339   0.203   -0.33204   -0.52145   0.324    1.171    1.388   0.771493    1.389207   
  10.58   0.055    0.379   0.217   -0.357433  -0.393265  0.09     1.229    0.404   0.474891    -0.632096  
  10.58   0.042    0.362   0.199   -0.313494  -0.56517   2.72     4.057    2.668   -0.621083   0.100189   
  10.58   0.06     0.405   0.209   -0.236101  -0.217239  -0.361   2.041    2.938   1.227466    1.754303   
  10.58   0.053    0.38    0.181   -0.226638  -0.28697   2.284    2.987    1.994   -0.269026   0.685444   
  10.58   0.045    0.398   0.221   -0.256001  -0.337862  0.315    1.194    0.256   1.105389    1.754079   
  10.58   0.051    0.361   0.179   -0.287178  -0.43447   2.259    4.3      1.876   -0.786399   -0.448907  
  10.58   -0.003   0.384   0.216   -0.049817  -0.255526  0.711    2.719    2.13    -0.645965   -0.463854  
  10.58   0.023    0.364   0.16    -0.046064  0.020779   2.093    4.226    2.498   -0.482834   0.324427   
  10.58   0.051    0.423   0.194   -0.166002  -0.250952  -1.271   1.358    3.194   0.566686    0.093473   
  10.58   0.04     0.37    0.205   -0.235132  -0.347337  0.257    0.674    0.448   -1.451402   1.463592   
  10.58   0.056    0.366   0.173   -0.260605  -0.287235  1.64     2.952    1.793   -0.519682   0.055289   
  10.58   0.074    0.389   0.19    -0.302065  -0.437567  1.539    3.27     2.422   -0.306826   0.378614   
  10.58   0.07     0.353   0.206   -0.337725  -0.3908    1.38     5.577    3.13    0.038486    -0.080853  
  10.58   -0.016   0.381   0.209   4.0E-5     -0.136506  1.526    1.035    1.343   -0.276983   0.923143   
  10.58   0.05     0.363   0.183   -0.230575  -0.386671  1.681    4.618    3.357   -0.702508   -0.296266  
  10.58   0.048    0.359   0.215   -0.32128   -0.340931  2.621    3.819    2.316   -0.676082   0.096358   
  10.58   0.037    0.414   0.187   -0.108217  -0.099478  1.166    2.314    2.824   -0.413489   0.675766   
  10.58   0.032    0.378   0.217   -0.224478  -0.334847  1.666    3.29     1.742   -0.44739    -0.299978  
  10.58   0.075    0.393   0.185   -0.270265  -0.367941  1.509    1.55     2.017   -0.739842   -0.030851  
  10.58   0.054    0.37    0.184   -0.301374  -0.35996   2.947    4.192    1.593   -0.826429   0.579703   
  10.58   0.002    0.411   0.19    0.053779   0.145599   1.634    3.661    3.141   -0.333715   0.459184   
  10.58   0.034    0.411   0.256   -0.221075  -0.269982  0.831    2.77     1.38    0.320453    0.728122   
  10.58   0.031    0.41    0.239   -0.197617  -0.202526  2.78     3.921    2.378   -0.380205   0.44652    
  10.58   0.05     0.36    0.171   -0.202212  -0.274556  1.068    3.736    2.425   -0.401363   0.316879   
  10.58   0.025    0.365   0.188   -0.121349  -0.366311  0.415    2.129    1.929   -0.08032    0.427532   
  10.58   0.049    0.342   0.202   -0.435414  -0.665606  0.459    2.734    2.914   0.696165    1.13654    
  10.58   0.049    0.407   0.175   -0.182584  -0.227506  -0.806   5.409    4.105   0.221943    0.373203   
  10.58   0.036    0.389   0.179   -0.162284  -0.342434  2.554    3.512    0.82    -0.960239   -0.768892  
  10.58   0.01     0.372   0.212   -0.102921  -0.185536  -0.732   4.068    2.901   0.894684    0.816559   
  10.58   0.051    0.371   0.184   -0.226994  -0.373637  -2.351   5.396    4.949   1.088595    0.898537   
  10.58   0.04     0.396   0.197   -0.216537  -0.349204  0.49     2.836    1.892   0.240634    0.201668   
  10.58   0.044    0.337   0.154   -0.26629   -0.475136  0.355    4.064    1.955   0.509714    0.626427   
  10.58   0.072    0.404   0.212   -0.297573  -0.370791  -0.799   3.904    2.305   0.463788    0.570251   
  10.58   0.063    0.387   0.193   -0.267256  -0.25833   1.518    1.855    1.868   -1.018594   0.597782   
  10.58   0.073    0.411   0.252   -0.403866  -0.420838  -0.61    3.339    3.276   0.745742    1.03299    
  10.58   0.053    0.409   0.184   -0.236788  -0.249831  1.821    1.714    2.897   -0.371956   0.923156   
  10.58   0.052    0.374   0.168   -0.23588   -0.358919  0.452    1.028    1.781   0.677422    0.521626   
  10.58   0.072    0.379   0.201   -0.321209  -0.34233   1.002    2.743    2.297   -0.145551   0.561927   
  10.58   0.098    0.379   0.162   -0.365439  -0.459467  0.439    3.927    3.856   0.242896    0.411636   
  10.58   0.108    0.407   0.139   -0.328946  -0.225817  2.003    2.572    0.683   -1.007      0.672633   
  10.58   0.037    0.378   0.188   -0.110451  -0.317496  -1.543   5.305    3.533   0.735143    0.795986   
  10.58   0.042    0.364   0.159   -0.217287  -0.236508  2.395    3.457    1.203   -1.546579   -1.601344  
  10.58   0.069    0.348   0.147   -0.289096  -0.375827  0.056    3.495    3.077   -0.421519   -0.515538  
  10.58   0.004    0.308   0.152   -0.181868  -0.451869  -0.812   3.493    2.281   0.361757    0.53981    
  10.58   0.063    0.429   0.196   -0.261503  -0.292965  0.651    2.289    2.006   0.147146    0.721848   
  10.58   0.075    0.429   0.215   -0.198832  -0.257663  1.099    1.057    1.203   -0.390507   0.674758   
  10.58   0.028    0.363   0.178   -0.169121  -0.248087  0.133    4.388    3.853   0.053062    0.393038   
  10.58   0.02     0.358   0.158   -0.137586  -0.346256  1.307    2.641    2.065   -0.81329    -0.18247   
  10.58   0.024    0.334   0.165   -0.239592  -0.522209  0.787    5.485    4.936   0.009723    0.273235   
  10.58   0.05     0.385   0.175   -0.194623  -0.374104  1.235    2.988    2.348   -0.501777   0.0948     
  10.58   0.001    0.363   0.209   -0.01494   -0.126535  0.826    0.909    1.872   0.46508     1.095699   
  10.58   0.022    0.429   0.228   -0.093645  -0.150925  1.234    5.554    4.609   0.163889    0.432017   
  10.58   0.047    0.382   0.194   -0.193458  -0.234108  2.425    3.663    2.369   -0.961885   -0.034936  
  10.58   0.041    0.373   0.158   -0.137187  -0.191097  1.721    2.584    0.898   -0.798333   -0.15634   
  10.58   -0.004   0.326   0.174   -0.0806    -0.348538  1.827    3.25     2.114   -1.411327   -0.067521  
  10.58   0.013    0.384   0.225   -0.184716  -0.230148  2.144    3.269    3.61    -0.866781   0.354522   
  10.58   0.05     0.388   0.195   -0.188669  -0.18285   -0.875   3.752    2.477   0.655846    0.429797   
  10.58   0.049    0.379   0.17    -0.139032  -0.299145  -1.081   2.662    1.959   0.781561    0.486234   
  10.58   0.069    0.414   0.233   -0.301423  -0.345884  0.145    2.162    0.801   0.537859    0.500208   
  10.58   -0.003   0.317   0.17    -0.110433  -0.480542  0.593    0.381    0.803   -0.7878     0.487039   
  10.58   0.01     0.365   0.171   -0.121294  -0.359209  1.796    4.897    2.542   -0.298236   0.533466   
  10.58   0.05     0.362   0.175   -0.200974  -0.250043  -0.565   2.906    1.821   1.062722    1.610404   
  10.58   0.051    0.395   0.181   -0.26558   -0.244267  0.905    4.014    3.472   -0.099735   0.406662   
  10.58   0.003    0.367   0.2     -0.133036  -0.246708  1.956    1.059    1.201   -0.986908   0.656767   
  10.58   0.034    0.377   0.197   -0.210751  -0.292454  -1.478   2.778    2.049   1.058433    0.767845   
  10.58   0.096    0.365   0.197   -0.383619  -0.295743  2.27     4.142    1.756   -0.892763   -0.879805  
  10.58   0.051    0.389   0.197   -0.200116  -0.247808  -1.391   3.318    3.372   0.884298    0.509414   
  10.584  0.021    0.351   0.186   -0.119884  -0.239794  0.347    2.385    2.896   0.38944     0.556449   
  10.584  0.022    0.407   0.175   -0.059509  -0.135537  0.277    1.932    2.255   -0.445027   -0.144265  
  10.584  0.065    0.381   0.198   -0.28472   -0.299839  0.888    3.594    2.16    0.435396    1.387515   
  10.584  0.061    0.39    0.186   -0.256456  -0.339664  0.027    2.365    0.822   0.208543    0.991009   
  10.584  0.029    0.407   0.207   -0.147254  -0.21466   -1.175   3.306    1.94    1.008878    0.612586   
  10.584  0.02     0.386   0.191   -0.168707  -0.214554  1.804    3.655    1.279   -0.516824   -0.028752  
  10.584  0.028    0.407   0.209   -0.144386  -0.200461  0.898    2.029    2.232   -0.765736   -0.0792    
  10.584  0.055    0.391   0.173   -0.280213  -0.401826  1.782    4.382    2.732   -0.669482   -0.223926  
  10.584  0.074    0.378   0.163   -0.269217  -0.448678  0.843    2.168    1.166   -0.503075   0.076505   
  10.584  0.057    0.394   0.197   -0.242419  -0.389189  3.439    4.063    1.882   -1.095468   -0.788088  
  10.584  0.063    0.414   0.209   -0.242856  -0.13104   -0.402   1.718    2.102   1.5151      1.366736   
  10.584  0.076    0.369   0.165   -0.297205  -0.364734  -0.02    0.652    0.567   0.213616    1.376163   
  10.584  0.027    0.394   0.192   -0.158086  -0.237142  -1.368   3.963    3.966   1.171938    1.138793   
  10.584  0.026    0.407   0.192   -0.139358  -0.299011  1.201    2.775    2.469   -0.480648   0.312329   
  10.584  0.063    0.42    0.203   -0.276167  -0.25929   1.247    2.242    1.572   0.17056     0.711748   
  10.584  0.055    0.416   0.198   -0.203079  -0.298358  1.158    4.454    4.536   -0.12538    0.147856   
  10.584  -0.009   0.379   0.194   -0.043353  -0.236237  0.363    1.204    2.317   0.283675    0.583371   
  10.584  0.035    0.402   0.189   -0.15926   -0.189858  -0.018   0.518    0.158   -2.413057   -0.137066  
  10.584  0.009    0.37    0.185   -0.224959  -0.359821  0.584    2.981    2.957   0.287258    0.548407   
  10.584  0.059    0.373   0.199   -0.33033   -0.433027  1.581    3.046    2.932   -1.09161    -0.47309   
  10.584  0.091    0.383   0.169   -0.36775   -0.409956  1.187    5.192    4.919   0.354704    0.764626   
  10.584  0.017    0.396   0.192   -0.118532  -0.289696  2.561    5.164    2.877   -0.719519   -0.091226  
  10.584  0.044    0.358   0.207   -0.303067  -0.435351  0.181    0.333    0.574   0.671781    -1.655966  
  10.584  0.052    0.382   0.185   -0.251293  -0.362146  1.057    2.645    1.888   -0.082003   0.665081   
  10.584  0.014    0.375   0.173   -0.112206  -0.194046  -0.786   2.628    1.804   1.12715     1.418143   
  10.584  0.051    0.388   0.206   -0.20316   -0.202273  2.214    3.455    1.872   -0.609968   0.609607   
  10.584  0.056    0.362   0.165   -0.266822  -0.384253  2.13     2.283    1.606   -0.851045   0.042      
  10.584  -0.005   0.372   0.234   0.005455   -0.174859  0.635    2.859    2.734   -0.22328    -0.021734  
  10.584  0.068    0.378   0.196   -0.413429  -0.587225  1.462    1.475    3.709   0.131115    1.372561   
  10.584  0.039    0.373   0.154   -0.222215  -0.353945  1.718    1.59     1.152   -0.188576   1.224022   
  10.584  0.033    0.39    0.211   -0.222172  -0.234064  3.37     4.601    1.145   -1.307377   -0.256478  
  10.584  0.041    0.404   0.204   -0.229135  -0.525487  1.982    2.484    2.465   -0.537064   0.172952   
  10.584  0.058    0.383   0.209   -0.313037  -0.285278  1.864    0.664    1.051   -2.221065   2.444499   
  10.584  0.015    0.394   0.222   -0.142992  -0.306418  -1.371   3.07     3.946   0.233992    0.063417   
  10.584  0.058    0.436   0.209   -0.233777  -0.358624  0.512    2.936    2.662   -1.046181   -0.702208  
  10.584  0.097    0.427   0.196   -0.333536  -0.373358  -0.873   6.017    3.83    0.489393    0.466538   
  10.584  0.073    0.382   0.186   -0.320942  -0.300179  1.046    1.712    2.251   -0.509346   -0.082973  
  10.584  0.016    0.434   0.225   -0.124388  -0.143987  -0.72    2.945    2.179   0.601447    -0.288667  
  10.584  0.058    0.403   0.203   -0.292903  -0.299814  1.606    1.77     2.137   -0.314545   1.226504   
  10.584  0.036    0.362   0.169   -0.217492  -0.444885  0.406    3.35     2.646   -0.264698   0.564162   
  10.584  0.026    0.36    0.185   -0.110302  -0.242304  0.406    4.701    3.038   0.169428    0.537064   
  10.584  0.04     0.364   0.207   -0.242868  -0.343463  -0.499   3.07     2.077   0.701614    0.992495   
  10.584  0.024    0.423   0.205   -0.135027  -0.332376  0.126    0.666    2.46    -1.782661   -0.221776  
  10.584  0.092    0.387   0.182   -0.326793  -0.492533  -1.217   2.867    3.309   0.997578    1.431248   
  10.584  0.034    0.349   0.166   -0.152147  -0.213197  -2.018   4.577    3.218   1.101373    0.537723   
  10.584  0.011    0.4     0.234   -0.204613  -0.344694  0.029    5.221    4.163   0.351848    0.418881   
  10.584  0.067    0.39    0.174   -0.23956   -0.432217  -0.093   3.699    2.958   0.282913    0.766183   
  10.584  0.06     0.386   0.199   -0.328868  -0.422675  4.41     5.606    0.295   -0.94582    -0.14841   
  10.584  0.05     0.366   0.197   -0.339232  -0.330447  0.055    3.131    3.126   0.106458    0.627989   
  10.584  0.032    0.378   0.169   -0.090969  -0.256912  -0.339   2.472    2.796   -0.604426   -0.353961  
  10.584  0.062    0.381   0.168   -0.241259  -0.38186   0.144    4.04     3.246   0.185965    1.145951   
  10.584  0.075    0.356   0.165   -0.320745  -0.45984   1.046    3.291    3.059   0.131262    1.134218   
  10.584  -0.0     0.353   0.167   -0.018003  -0.062189  3.676    4.352    1.411   -1.505259   -0.901556  
  10.584  0.053    0.42    0.216   -0.232173  -0.329705  1.248    2.394    1.709   -1.034828   0.157283   
  10.584  0.045    0.407   0.184   -0.197719  -0.300481  1.759    1.63     0.637   -0.486429   0.971297   
  10.584  0.036    0.35    0.14    -0.11109   -0.194277  3.052    6.377    4.238   -0.791887   -0.236237  
  10.584  0.042    0.37    0.192   -0.233785  -0.28593   0.416    3.388    1.483   0.107095    0.771562   
  10.584  0.046    0.402   0.197   -0.305229  -0.348014  0.354    1.211    2.26    -0.3527     0.462006   
  10.584  0.081    0.397   0.203   -0.319392  -0.346881  0.269    3.198    2.574   0.354338    1.338727   
  10.584  0.039    0.368   0.196   -0.16752   -0.324048  1.314    2.552    2.549   -0.26183    0.848578   
  10.584  0.016    0.353   0.175   -0.220446  -0.46719   1.65     3.926    2.896   -0.360837   0.030857   
  10.584  0.042    0.383   0.182   -0.175894  -0.241357  0.36     3.181    3.113   0.260487    0.2574     
  10.584  0.03     0.371   0.174   -0.172251  -0.40077   0.687    4.488    2.939   -0.191151   -0.164573  
  10.584  0.042    0.369   0.153   -0.157167  -0.200297  2.202    4.331    2.048   -0.456718   -0.145862  
  10.584  0.048    0.452   0.209   -0.130093  -0.237583  1.457    3.072    2.117   -0.338862   0.411534   
  10.584  0.056    0.426   0.242   -0.294675  -0.382819  1.227    1.466    2.83    0.119451    0.62275    
  10.584  0.057    0.406   0.212   -0.203987  -0.340225  2.032    2.015    1.892   -0.07767    1.620446   
  10.584  0.047    0.403   0.202   -0.135182  -0.10046   -0.026   2.699    2.258   0.47271     0.217615   
  10.584  0.07     0.398   0.235   -0.389272  -0.470598  3.577    4.526    1.36    -1.152351   -1.324227  
  10.584  0.077    0.399   0.204   -0.322682  -0.436374  2.466    3.86     2.434   -0.774504   0.542772   
  10.584  0.059    0.398   0.196   -0.20931   -0.360512  2.417    3.804    3.177   -0.130265   0.836649   
  10.584  0.018    0.416   0.202   -0.104826  -0.203554  2.696    3.84     2.235   -0.703256   0.463157   
  10.584  0.035    0.422   0.209   -0.203103  -0.389244  1.035    1.571    1.389   -0.558902   0.46013    
  10.584  0.066    0.387   0.181   -0.246787  -0.408301  0.344    3.218    3.624   0.140567    0.251225   
  10.584  0.07     0.413   0.23    -0.307896  -0.386109  1.119    2.981    1.71    -0.974661   -0.630186  
  10.584  0.035    0.417   0.223   -0.270653  -0.33593   1.441    4.13     1.993   -0.325814   0.042798   
  10.584  0.071    0.413   0.183   -0.238313  -0.230339  0.489    3.025    2.08    0.097419    0.572166   
  10.584  0.032    0.348   0.17    -0.218617  -0.393959  0.91     5.087    2.812   -0.130543   -0.061613  
  10.584  0.025    0.345   0.198   -0.164779  -0.227307  1.21     2.087    0.497   -0.430498   0.973078   
  10.584  0.069    0.407   0.211   -0.265878  -0.366586  1.421    2.367    0.569   -1.056909   -0.68147   
  10.584  0.001    0.423   0.239   -0.047831  -0.240645  -1.138   3.376    2.739   0.919796    0.584024   
  10.584  0.05     0.409   0.207   -0.235588  -0.297928  2.113    2.333    0.696   -0.896648   0.846384   
  10.584  0.057    0.383   0.191   -0.193253  -0.255704  2.335    2.893    1.253   -0.487608   1.280244   
  10.584  0.07     0.424   0.226   -0.298339  -0.259521  1.912    3.963    3.46    -0.567736   0.332291   
  10.584  0.073    0.428   0.208   -0.336905  -0.411113  -0.348   0.719    1.757   -2.084226   -0.63996   
  10.584  0.09     0.391   0.201   -0.377359  -0.459498  -0.702   3.232    3.094   0.0339      0.166671   
  10.584  0.033    0.365   0.185   -0.142387  -0.214477  0.793    4.163    2.83    0.142041    0.281856   
  10.584  0.061    0.426   0.233   -0.248091  -0.290218  3.609    4.236    3.248   -0.407474   1.054245   
  10.584  0.069    0.382   0.192   -0.336992  -0.443371  -1.662   6.196    4.962   0.664516    0.310229   
  10.584  0.064    0.405   0.237   -0.331201  -0.486249  1.661    1.747    1.101   -2.086536   2.245135   
  10.584  0.053    0.368   0.165   -0.284404  -0.598052  -0.127   2.592    1.816   0.152267    0.860725   
  10.584  0.016    0.353   0.197   -0.183755  -0.363908  0.723    2.939    1.936   0.193098    0.145153   
  10.584  0.059    0.405   0.21    -0.230214  -0.279115  1.442    4.348    2.225   -0.162417   0.476467   
  10.584  0.064    0.381   0.186   -0.25938   -0.370982  1.529    2.761    2.38    -0.239162   0.241516   
  10.584  0.036    0.403   0.19    -0.141891  -0.109241  1.399    2.682    2.556   -0.695464   0.229063   
  10.584  0.04     0.376   0.183   -0.200657  -0.274878  1.711    2.744    1.934   -0.408759   0.986827   
  10.584  0.093    0.361   0.14    -0.310152  -0.591932  0.549    1.421    2.155   -0.268804   0.612146   
  10.584  0.058    0.39    0.191   -0.354488  -0.497571  1.87     2.584    1.729   -0.597953   -0.140178  
  10.584  0.02     0.389   0.173   -0.063916  -0.079531  1.838    3.767    2.676   -0.470994   -0.338314  
  10.584  0.065    0.408   0.212   -0.284096  -0.483212  -0.581   3.821    2.909   0.17805     0.554954   
  10.589  0.031    0.382   0.189   -0.242603  -0.462183  2.236    3.317    2.477   -1.089352   0.127044   
  10.589  0.031    0.404   0.206   -0.156677  -0.153747  3.942    3.884    0.802   -1.199623   0.402548   
  10.589  0.109    0.408   0.193   -0.386699  -0.500591  0.217    3.553    2.005   0.328095    0.611311   
  10.589  0.019    0.443   0.236   -0.114256  -0.177418  0.277    1.928    0.425   0.174818    1.160369   
  10.589  0.051    0.4     0.227   -0.249735  -0.414879  0.584    2.35     3.086   0.792005    1.116791   
  10.589  0.114    0.416   0.186   -0.375493  -0.320475  1.812    3.727    1.968   -0.355263   -0.353377  
  10.589  0.042    0.421   0.195   -0.105453  -0.25087   0.895    5.133    3.994   0.138429    0.377299   
  10.589  0.088    0.389   0.181   -0.381674  -0.390665  1.732    3.253    1.731   -0.733275   -0.364312  
  10.589  0.026    0.351   0.199   -0.121     -0.354113  3.912    3.729    0.482   -1.435113   2.471807   
  10.589  0.061    0.373   0.203   -0.295979  -0.444695  2.14     2.944    2.745   -0.993927   -0.194773  
  10.589  0.044    0.417   0.184   -0.129808  -0.139621  0.225    4.26     4.185   0.292852    0.428324   
  10.589  0.044    0.394   0.198   -0.161789  -0.189077  0.465    1.993    2.061   -0.686953   -0.07188   
  10.589  0.028    0.353   0.178   -0.14862   -0.186904  1.261    1.13     1.117   0.062257    0.740267   
  10.589  0.007    0.374   0.18    -0.087324  -0.121625  -0.831   1.46     1.714   0.505168    0.229357   
  10.589  0.055    0.358   0.158   -0.202427  -0.469193  1.199    2.828    2.941   -0.21452    0.538788   
  10.589  0.084    0.388   0.196   -0.380932  -0.493355  2.077    3.449    2.03    -0.587781   -0.149611  
  10.589  0.022    0.342   0.179   -0.234034  -0.516782  4.249    4.968    2.309   -0.941936   -0.107413  
  10.589  0.086    0.386   0.17    -0.337422  -0.403196  1.866    4.851    2.474   -0.247628   0.085453   
  10.589  0.003    0.406   0.234   -0.180341  -0.320635  0.89     3.326    3.085   0.273536    0.434988   
  10.589  0.047    0.394   0.203   -0.272589  -0.389881  0.518    2.151    2.598   -0.294313   0.199676   
  10.589  0.043    0.361   0.184   -0.284715  -0.431206  0.225    4.415    2.699   0.626126    0.828466   
  10.589  0.047    0.389   0.197   -0.341824  -0.433288  -1.599   4.037    2.745   0.821791    0.939058   
  10.589  0.056    0.404   0.2     -0.243696  -0.38354   0.75     2.581    1.767   0.051441    0.615534   
  10.589  0.034    0.404   0.225   -0.222916  -0.336215  1.262    5.853    4.741   -0.211074   0.109575   
  10.589  0.028    0.398   0.215   -0.135065  -0.114494  0.586    3.393    2.499   0.194762    1.177635   
  10.589  0.025    0.346   0.164   -0.19888   -0.303781  1.158    1.159    2.242   0.824694    1.693243   
  10.589  0.102    0.378   0.179   -0.39834   -0.515975  0.422    2.032    1.845   0.769924    1.602207   
  10.589  0.036    0.392   0.209   -0.194268  -0.333124  2.625    3.999    1.982   -0.684699   0.297678   
  10.589  0.073    0.392   0.185   -0.295338  -0.421925  2.888    4.236    1.204   -0.893206   -1.172735  
  10.589  0.035    0.393   0.177   -0.088823  -0.24957   0.863    3.273    3.632   0.24904     0.692072   
  10.589  0.011    0.431   0.193   -0.022805  -0.117044  4.113    5.156    1.364   -1.100896   -0.241626  
  10.589  0.042    0.408   0.199   -0.241804  -0.257302  0.272    2.703    3.066   0.247582    0.554347   
  10.589  0.092    0.434   0.21    -0.375647  -0.473933  -0.894   2.325    3.647   0.69341     0.593227   
  10.589  0.041    0.434   0.251   -0.225194  -0.297116  0.908    2.438    2.584   0.48732     1.086828   
  10.589  0.023    0.389   0.204   -0.253075  -0.350323  0.48     1.604    2.633   -0.014666   0.876721   
  10.589  0.054    0.394   0.173   -0.152946  -0.290057  0.583    2.351    2.141   0.433023    0.892551   
  10.589  0.016    0.367   0.189   -0.146749  -0.42936   2.048    2.111    1.454   -1.176352   0.074846   
  10.589  0.062    0.385   0.148   -0.269742  -0.561388  1.322    2.131    1.823   -1.147556   0.927112   
  10.589  0.064    0.403   0.225   -0.332149  -0.390675  1.085    2.196    2.186   -0.505936   0.048268   
  10.589  0.058    0.395   0.206   -0.292444  -0.297022  3.713    5.275    2.242   -0.873154   0.598766   
  10.589  0.054    0.354   0.201   -0.339731  -0.468225  0.055    1.945    2.18    -0.271665   0.503143   
  10.589  0.031    0.407   0.196   -0.119586  -0.207054  1.243    2.56     3.173   -0.68273    0.15278    
  10.589  0.08     0.403   0.205   -0.38228   -0.411316  0.379    3.96     2.833   0.188599    0.362526   
  10.589  0.039    0.409   0.215   -0.225707  -0.474984  1.67     2.628    2.236   -0.706749   0.097007   
  10.589  0.055    0.459   0.227   -0.215916  -0.238007  1.603    4.042    2.395   -0.0896     0.599927   
  10.589  0.008    0.359   0.193   -0.120031  -0.427861  0.665    2.749    3.931   -0.161466   0.189296   
  10.589  0.063    0.417   0.173   -0.190159  -0.344827  1.932    1.576    1.988   -0.921073   0.365383   
  10.589  0.022    0.396   0.216   -0.150044  -0.27136   2.445    2.634    1.124   -1.306148   -2.465642  
  10.589  0.035    0.353   0.151   -0.07155   -0.114478  3.732    6.255    2.182   -1.288834   -7.56E-4   
  10.589  0.042    0.378   0.174   -0.280148  -0.361216  -2.22    6.709    3.623   0.931073    1.133345   
  10.589  0.101    0.405   0.181   -0.395816  -0.42054   1.096    1.022    1.175   -0.286854   0.815202   
  10.589  0.055    0.381   0.206   -0.377838  -0.502288  3.86     3.732    1.778   -1.876378   -2.505849  
  10.589  0.033    0.463   0.246   -0.167032  -0.209302  0.696    2.593    2.644   0.192911    0.569732   
  10.589  0.044    0.393   0.167   -0.214466  -0.414314  -0.325   2.738    2.138   0.185608    -0.24945   
  10.589  0.069    0.448   0.229   -0.235593  -0.259257  0.291    3.877    3.601   0.069128    0.547569   
  10.589  0.036    0.39    0.241   -0.363411  -0.619767  -0.932   4.051    3.762   0.824095    0.902225   
  10.589  0.036    0.397   0.172   -0.168824  -0.225086  2.779    4.014    1.141   -1.472205   2.967439   
  10.589  0.047    0.42    0.234   -0.205543  -0.390478  0.953    2.147    0.613   -0.177568   1.398076   
  10.589  0.048    0.386   0.195   -0.204639  -0.274523  1.509    2.616    1.477   -0.501281   0.224427   
  10.589  -0.005   0.36    0.194   -0.1088    -0.272491  3.676    4.818    2.881   -0.485297   0.341477   
  10.589  0.085    0.443   0.222   -0.270344  -0.267496  0.471    1.84     1.258   -0.281285   0.166322   
  10.589  0.056    0.375   0.179   -0.180343  -0.192344  1.24     0.545    0.827   -0.934609   1.41592    
  10.589  0.099    0.421   0.216   -0.430065  -0.547823  0.393    1.33     0.412   -0.07514    3.003912   
  10.589  0.047    0.376   0.196   -0.23387   -0.385083  1.339    1.338    0.589   -0.262458   1.396095   
  10.589  0.02     0.382   0.196   -0.120807  -0.34728   0.224    1.965    2.268   0.481736    0.348314   
  10.589  0.033    0.399   0.264   -0.250145  -0.394109  1.187    1.349    1.192   -0.458366   0.565891   
  10.589  0.043    0.402   0.202   -0.245582  -0.306938  0.267    1.262    2.409   0.125253    1.271319   
  10.589  0.05     0.361   0.171   -0.269469  -0.367246  3.194    4.889    1.677   -0.892099   -0.763586  
  10.589  0.102    0.419   0.208   -0.366619  -0.492478  -0.096   0.568    0.61    1.637012    1.216561   
  10.589  0.002    0.339   0.195   -0.15944   -0.354745  1.213    2.19     1.636   -0.720724   -0.02539   
  10.589  0.048    0.416   0.233   -0.314511  -0.337746  0.193    3.305    3.466   0.29919     0.286985   
  10.589  0.072    0.392   0.219   -0.236234  -0.397786  3.086    4.38     2.818   -0.190202   0.803494   
  10.589  0.036    0.393   0.225   -0.220478  -0.394299  0.928    1.371    2.152   0.153123    1.37661    
  10.589  0.084    0.404   0.197   -0.381076  -0.499182  0.772    5.147    3.872   0.114504    0.425334   
  10.589  0.068    0.35    0.176   -0.330154  -0.406027  0.756    1.826    3.305   -0.466489   0.289818   
  10.589  0.03     0.368   0.181   -0.274579  -0.366861  1.303    4.013    4.014   -0.416465   0.255583   
  10.589  -0.005   0.384   0.209   -0.126597  -0.31841   1.465    3.356    3.181   -0.881165   -0.547222  
  10.589  0.033    0.366   0.191   -0.251603  -0.548176  2.712    4.515    2.524   -0.746212   -0.220372  
  10.589  0.022    0.401   0.214   -0.179713  -0.363702  0.87     1.833    0.177   -1.711218   -2.860979  
  10.589  0.04     0.397   0.219   -0.260859  -0.354119  2.952    4.196    1.956   -1.119856   -1.304528  
  10.589  0.069    0.389   0.218   -0.309454  -0.365644  -0.218   0.978    2.259   0.280607    0.800825   
  10.589  0.046    0.354   0.182   -0.312157  -0.399348  2.925    5.523    3.152   -0.814683   -0.232102  
  10.589  0.009    0.392   0.211   -0.085392  -0.233787  1.127    3.207    2.964   0.424754    0.814597   
  10.589  0.034    0.365   0.228   -0.246053  -0.404925  2.124    2.672    0.365   -0.278082   0.626745   
  10.589  0.038    0.368   0.184   -0.136007  -0.255443  0.98     1.818    1.595   -0.572013   1.836344   
  10.589  0.061    0.415   0.235   -0.273582  -0.281432  3.314    5.085    2.007   -1.05569    0.043903   
  10.589  0.046    0.352   0.168   -0.259986  -0.310241  2.133    3.366    1.568   -0.36993    0.411778   
  10.589  0.08     0.369   0.19    -0.299197  -0.297049  0.724    3.274    2.454   0.234719    0.907239   
  10.589  0.054    0.454   0.245   -0.227108  -0.285441  1.346    3.406    2.291   -0.648722   -0.185424  
  10.589  0.056    0.445   0.221   -0.238107  -0.298091  1.757    3.305    1.672   -0.859401   0.098769   
  10.589  0.021    0.372   0.187   -0.117737  -0.29531   0.044    0.87     1.695   0.265612    0.481704   
  10.589  0.038    0.393   0.234   -0.248319  -0.38226   1.306    1.792    0.928   -1.144517   0.350402   
  10.589  0.021    0.417   0.224   -0.091882  -0.099744  0.625    4.067    3.74    0.142299    0.056646   
  10.589  0.043    0.415   0.179   -0.144667  -0.230154  0.311    1.175    1.243   0.007016    -0.179063  
  10.589  0.081    0.445   0.214   -0.292044  -0.327803  2.171    2.64     0.925   -1.219518   0.093984   
  10.589  0.049    0.335   0.168   -0.279369  -0.484506  -0.54    2.739    2.006   1.242957    1.504652   
  10.589  0.055    0.399   0.219   -0.249326  -0.396926  1.628    3.803    1.38    -0.807186   -0.938151  
  10.589  0.074    0.429   0.209   -0.326868  -0.216271  2.683    2.215    1.861   -1.674128   1.488626   
  10.589  0.068    0.411   0.21    -0.3094    -0.458889  2.655    3.328    2.194   -0.862173   0.262075   
  10.589  0.026    0.394   0.195   -0.165085  -0.215736  0.67     1.93     1.157   0.332623    1.316422   
  10.594  0.046    0.341   0.152   -0.106615  -0.201762  0.794    1.784    1.506   -0.293935   0.667393   
  10.594  0.028    0.384   0.182   -0.222103  -0.372418  0.529    1.909    1.733   -0.724162   -0.42029   
  10.594  0.069    0.439   0.22    -0.193476  -0.092591  1.291    2.525    1.739   0.010679    1.201215   
  10.594  0.073    0.412   0.209   -0.369752  -0.412579  2.727    4.923    2.395   -0.739375   0.296513   
  10.594  0.048    0.355   0.193   -0.284789  -0.467709  1.68     2.84     1.772   -0.68902    -0.169491  
  10.594  0.043    0.359   0.17    -0.238144  -0.342679  3.05     3.734    0.325   -1.311878   -0.137204  
  10.594  0.001    0.343   0.155   -0.058141  -0.266949  1.901    1.81     1.507   -0.763524   1.391481   
  10.594  0.043    0.379   0.177   -0.233623  -0.435009  2.001    4.426    1.508   -1.670004   -1.214941  
  10.594  0.048    0.401   0.222   -0.167255  -0.307851  1.621    2.555    1.523   -0.631127   0.69766    
  10.594  0.067    0.414   0.214   -0.292948  -0.361027  0.889    3.73     3.688   -0.347499   0.22596    
  10.594  0.025    0.403   0.209   -0.203484  -0.356262  1.59     0.951    1.962   -2.426757   1.668996   
  10.594  0.021    0.407   0.226   -0.160572  -0.162267  1.658    4.139    2.986   0.070031    0.818037   
  10.594  0.057    0.373   0.183   -0.302619  -0.458323  -0.034   2.471    1.567   0.30592     0.151849   
  10.594  0.062    0.372   0.186   -0.346236  -0.458971  0.682    3.298    3.015   -0.203695   0.288019   
  10.594  0.056    0.348   0.17    -0.22821   -0.609251  0.809    4.796    4.656   -0.370098   0.030549   
  10.594  -0.015   0.429   0.214   0.021499   -0.155581  -0.392   2.459    2.352   0.850472    1.124674   
  10.594  0.061    0.414   0.206   -0.267207  -0.361014  2.283    3.806    0.693   -0.616344   0.568155   
  10.594  0.058    0.392   0.239   -0.296097  -0.266625  0.811    4.833    3.624   0.261545    0.927838   
  10.594  0.032    0.437   0.239   -0.161745  -0.258522  2.906    2.342    1.803   -1.029279   0.375334   
  10.594  0.02     0.417   0.239   -0.181049  -0.179625  1.147    1.841    0.731   -0.355433   1.88705    
  10.594  0.035    0.361   0.183   -0.164331  -0.290546  1.975    1.956    0.93    -1.029007   1.578867   
  10.594  0.05     0.374   0.164   -0.208615  -0.445503  2.226    3.844    2.097   -0.966023   0.083809   
  10.594  -0.021   0.37    0.199   -0.023244  -0.202334  0.18     1.625    2.406   0.560299    1.367076   
  10.594  0.045    0.426   0.213   -0.164056  -0.157972  -0.39    2.433    2.023   0.201715    0.203129   
  10.594  0.028    0.327   0.127   -0.135849  -0.247252  1.246    2.13     2.352   -0.682895   0.982976   
  10.594  0.028    0.354   0.19    -0.209086  -0.384492  -0.313   3.425    2.876   0.432241    0.660707   
  10.594  0.027    0.384   0.173   -0.139707  -0.403656  -0.151   4.495    2.395   0.397405    0.536021   
  10.594  0.046    0.379   0.194   -0.211472  -0.205745  -0.346   4.392    3.415   0.549986    0.855314   
  10.594  0.051    0.391   0.195   -0.160608  -0.213091  1.274    2.261    2.775   -0.433755   0.468831   
  10.594  0.042    0.399   0.182   -0.138103  -0.181577  1.284    0.866    3.089   -0.154087   1.565637   
  10.594  0.053    0.387   0.203   -0.277011  -0.407018  -0.325   1.358    1.117   -0.481119   0.751531   
  10.594  0.048    0.402   0.201   -0.148296  -0.168823  0.632    1.399    0.839   -0.542573   0.889632   
  10.594  0.06     0.394   0.202   -0.297604  -0.282227  1.471    1.575    0.64    -0.327396   0.844865   
  10.594  0.046    0.406   0.18    -0.238093  -0.21709   -0.095   1.357    1.341   1.194858    1.383829   
  10.594  0.021    0.368   0.21    -0.148425  -0.320153  -0.967   2.936    3.57    -0.315142   -0.426805  
  10.594  0.023    0.409   0.243   -0.205826  -0.29144   1.253    3.091    3.429   0.369003    1.331554   
  10.594  -0.011   0.324   0.098   0.053803   -0.292775  0.952    2.218    1.569   -0.368901   0.329698   
  10.594  0.083    0.412   0.218   -0.397087  -0.605679  2.417    1.743    2.855   -2.256858   2.618389   
  10.594  0.052    0.419   0.217   -0.265015  -0.4199    3.556    5.889    2.044   -0.888296   0.20744    
  10.594  0.121    0.391   0.151   -0.438215  -0.446508  1.822    3.233    2.161   -0.700497   -0.115021  
  10.594  0.082    0.415   0.168   -0.268317  -0.271984  2.084    1.885    1.822   -0.649693   0.685395   
  10.594  0.027    0.372   0.157   -0.133296  -0.40889   -0.378   2.073    1.665   0.235464    0.214297   
  10.594  0.026    0.416   0.216   -0.19928   -0.221601  -0.243   1.423    2.266   1.183775    1.622981   
  10.594  0.042    0.369   0.187   -0.199608  -0.211201  4.035    5.043    0.368   -0.970488   0.092989   
  10.594  0.051    0.409   0.202   -0.144077  -0.16329   0.488    1.329    0.517   -1.445783   1.136414   
  10.594  0.071    0.401   0.209   -0.30909   -0.349875  1.792    4.095    2.121   -0.38162    0.810134   
  10.594  0.004    0.37    0.212   -0.157589  -0.368695  -0.301   1.62     1.653   0.446024    0.874048   
  10.594  0.027    0.352   0.139   -0.119608  -0.31575   0.567    3.427    3.721   -5.03E-4    0.603657   
  10.594  0.06     0.424   0.186   -0.161207  -0.273941  -0.202   2.227    2.733   -0.221876   0.284801   
  10.594  -0.001   0.364   0.193   -0.067295  -0.471383  1.691    4.167    2.562   -0.827989   -0.159306  
  10.594  0.046    0.379   0.214   -0.284044  -0.478733  -0.707   0.568    2.117   -0.975302   -0.394407  
  10.594  0.026    0.391   0.207   -0.194168  -0.354804  2.592    4.078    2.816   -1.293455   -0.83209   
  10.594  0.037    0.375   0.204   -0.255827  -0.311732  1.775    3.65     3.594   -0.459905   0.593472   
  10.594  0.036    0.391   0.196   -0.132974  -0.201027  0.519    3.805    4.6     -0.20563    -0.102367  
  10.594  0.022    0.414   0.173   -0.118024  -0.239068  1.39     1.554    2.402   -0.579225   0.230769   
  10.594  0.038    0.364   0.224   -0.221093  -0.352948  2.747    4.509    1.257   -0.891907   -0.80435   
  10.594  0.066    0.393   0.183   -0.271197  -0.267935  1.943    3.59     3.988   -0.056096   0.930027   
  10.594  0.057    0.397   0.219   -0.240221  -0.362291  0.879    2.503    0.22    -0.249348   1.378606   
  10.594  0.041    0.362   0.205   -0.227119  -0.363066  1.901    2.885    2.597   -0.090236   0.685311   
  10.594  0.052    0.385   0.205   -0.336064  -0.345112  1.235    2.421    1.22    -1.606747   -0.320462  
  10.594  0.026    0.4     0.191   -0.109612  -0.195664  -0.352   0.596    0.45    0.89719     -1.352241  
  10.594  0.075    0.403   0.172   -0.228671  -0.359125  -0.857   2.474    3.797   0.226803    0.133009   
  10.594  0.068    0.372   0.233   -0.47961   -0.541458  1.746    1.995    1.539   -0.553141   0.881881   
  10.594  0.053    0.372   0.199   -0.395364  -0.461046  0.671    0.959    0.677   -0.754289   1.392461   
  10.594  0.06     0.427   0.189   -0.176019  -0.253223  2.751    3.283    1.789   -1.015151   -0.19574   
  10.594  0.055    0.409   0.197   -0.176778  -0.192998  -0.696   3.404    3.491   0.955851    1.076516   
  10.594  0.047    0.378   0.184   -0.197544  -0.185999  0.787    1.736    0.573   -1.631484   1.275803   
  10.594  0.039    0.375   0.207   -0.328869  -0.547105  2.075    2.006    1.266   -0.564889   1.369496   
  10.594  0.064    0.413   0.21    -0.241478  -0.341314  3.072    3.403    2.514   -0.407309   0.492997   
  10.594  0.065    0.437   0.219   -0.256095  -0.299911  0.571    2.441    2.31    -0.505225   0.255181   
  10.594  0.033    0.401   0.22    -0.189904  -0.333956  0.443    1.121    1.861   0.835589    1.536658   
  10.594  0.043    0.389   0.208   -0.202213  -0.320616  4.28     4.549    0.251   -1.266693   0.937521   
  10.594  0.037    0.423   0.176   -0.060286  0.057223   -1.72    4.049    4.822   1.114616    0.596544   
  10.594  0.03     0.393   0.19    -0.16593   -0.287765  3.516    4.42     1.513   -1.56046    -1.166311  
  10.594  0.028    0.353   0.183   -0.303784  -0.568228  0.039    4.005    2.914   0.315419    0.614285   
  10.594  0.041    0.343   0.189   -0.296353  -0.422485  2.277    4.863    3.283   -0.065662   0.56694    
  10.594  0.035    0.347   0.179   -0.262909  -0.401678  0.813    1.095    1.235   -0.986781   -0.343753  
  10.594  0.061    0.379   0.189   -0.284814  -0.401636  2.752    5.103    3.864   -0.595051   0.181336   
  10.594  0.044    0.415   0.219   -0.219931  -0.29698   1.856    1.297    1.214   -1.147863   1.45748    
  10.594  0.069    0.381   0.177   -0.307302  -0.448009  -1.657   2.764    3.144   0.890117    0.795041   
  10.594  0.064    0.372   0.154   -0.1956    -0.249291  1.536    3.751    3.165   -0.316211   0.524722   
  10.594  0.074    0.391   0.199   -0.42133   -0.652686  1.605    4.313    2.475   -0.273948   -0.034162  
  10.594  0.0      0.382   0.221   -0.073773  -0.294892  1.547    0.984    2.204   -0.431523   0.790107   
  10.594  0.027    0.391   0.177   -0.087879  -0.15732   -0.258   2.466    0.851   0.10026     1.269299   
  10.594  0.071    0.412   0.186   -0.231458  -0.087016  2.366    1.097    1.653   -1.816015   1.79322    
  10.594  0.08     0.404   0.194   -0.294263  -0.379738  1.418    0.902    0.254   -0.582404   -0.903629  
  10.594  0.042    0.362   0.198   -0.299298  -0.412133  3.572    2.603    1.316   -1.601304   2.506849   
  10.594  0.04     0.387   0.194   -0.220758  -0.344803  3.792    3.362    0.862   -1.2504     1.184256   
  10.594  0.051    0.42    0.231   -0.23718   -0.495124  -2.598   4.554    4.946   0.846416    0.266994   
  10.594  0.071    0.364   0.148   -0.284351  -0.442309  2.85     1.95     1.547   -0.49311    0.651462   
  10.594  0.009    0.377   0.197   -0.182737  -0.313191  0.5      2.057    2.316   -0.538615   0.373407   
  10.594  0.045    0.393   0.198   -0.123336  -0.195083  2.445    5.445    3.003   -0.713686   0.025376   
  10.594  0.068    0.399   0.159   -0.205567  -0.166845  1.711    1.743    1.231   0.18193     1.22083    
  10.594  0.033    0.365   0.18    -0.223546  -0.432287  1.718    3.823    1.981   -0.076759   0.757981   
  10.594  0.011    0.402   0.195   -0.160653  -0.234197  0.077    1.578    0.668   0.675198    0.237167   
  10.594  0.05     0.393   0.159   -0.13358   -0.088669  0.879    2.599    2.616   -0.194863   0.536053   
  10.594  0.054    0.369   0.175   -0.208089  -0.227785  1.959    3.029    0.826   -0.464068   0.320311   
  10.594  0.042    0.422   0.191   -0.105553  -0.190709  1.929    4.742    1.569   -0.035004   0.677309   
  10.594  0.028    0.375   0.16    -0.070346  -0.224266  2.297    4.323    1.943   -0.612591   0.198381   
  10.594  0.039    0.356   0.221   -0.280672  -0.395519  0.503    2.149    2.934   -0.146168   0.476293   
  10.599  0.052    0.388   0.2     -0.270459  -0.515811  0.895    4.119    2.437   0.265356    0.934255   
  10.599  0.02     0.36    0.218   -0.247801  -0.498017  -0.499   1.002    1.2     1.062827    1.379977   
  10.599  0.061    0.386   0.144   -0.089319  -0.319981  3.374    5.136    1.186   -0.971318   -0.382088  
  10.599  0.032    0.396   0.206   -0.058589  -0.263777  2.932    3.891    1.021   -0.829046   -0.063632  
  10.599  0.008    0.336   0.176   -0.166167  -0.515551  -0.587   3.239    1.755   0.345513    0.626287   
  10.599  0.04     0.379   0.201   -0.271607  -0.521025  2.221    3.221    1.078   -1.622487   -1.733372  
  10.599  0.086    0.447   0.178   -0.319029  -0.487754  0.848    2.28     1.484   -0.555363   0.205816   
  10.599  0.032    0.446   0.256   -0.125479  -0.223967  1.059    3.736    3.42    0.153236    0.778961   
  10.599  0.018    0.354   0.171   -0.163761  -0.344578  3.095    3.196    1.6     -0.520196   0.987275   
  10.599  0.01     0.37    0.192   -0.155997  -0.366739  1.277    2.657    2.757   -0.096073   1.008224   
  10.599  0.056    0.462   0.229   -0.238049  -0.337336  4.269    2.978    1.751   -1.196407   1.748743   
  10.599  0.065    0.437   0.221   -0.372023  -0.49803   0.104    1.897    2.318   -0.929089   -0.586715  
  10.599  0.028    0.348   0.183   -0.228038  -0.303     2.262    3.708    2.879   -0.182318   0.13235    
  10.599  0.019    0.371   0.208   -0.134993  -0.22829   2.372    2.788    2.17    -0.21785    1.161914   
  10.599  0.038    0.382   0.184   -0.27829   -0.380623  0.711    2.056    2.469   0.437195    1.200529   
  10.599  0.028    0.467   0.232   -0.09894   -0.227287  2.948    3.918    1.364   -0.800962   0.485592   
  10.599  0.002    0.392   0.213   -0.062867  -0.152385  1.15     0.661    1.659   0.265631    1.819909   
  10.599  0.061    0.41    0.191   -0.295552  -0.475242  0.237    1.979    1.696   1.068415    1.215501   
  10.599  0.032    0.455   0.229   -0.10245   -0.236758  1.933    2.073    0.523   -1.11395    -0.307672  
  10.599  0.057    0.384   0.197   -0.379253  -0.594255  0.599    0.87     0.081   -0.933027   0.571732   
  10.599  0.048    0.41    0.21    -0.261227  -0.381187  -1.792   5.878    3.573   0.850484    1.066001   
  10.599  0.029    0.389   0.192   -0.133155  -0.248185  0.05     2.352    1.692   0.667761    0.837534   
  10.599  0.058    0.391   0.208   -0.250661  -0.273431  1.991    2.118    1.913   -0.187259   0.200582   
  10.599  0.072    0.439   0.243   -0.356015  -0.382148  0.041    2.102    2.733   0.13065     -0.192313  
  10.599  0.051    0.423   0.228   -0.211232  -0.247705  0.8      1.571    1.753   0.025752    0.924057   
  10.599  0.069    0.385   0.206   -0.392344  -0.541458  2.299    2.98     2.188   -0.366895   0.368663   
  10.599  0.039    0.345   0.181   -0.273316  -0.545103  0.322    3.489    3.218   0.484737    0.63187    
  10.599  0.031    0.376   0.205   -0.168416  -0.312919  2.418    3.092    0.681   -0.96727    -1.05565   
  10.599  0.081    0.411   0.212   -0.396176  -0.36626   3.932    5.205    1.817   -1.816277   -2.262657  
  10.599  0.033    0.4     0.207   -0.181133  -0.422502  1.812    4.077    3.533   -0.189228   0.471498   
  10.599  0.035    0.44    0.225   -0.168249  -0.418823  0.05     2.596    1.126   0.183598    0.334358   
  10.599  0.024    0.398   0.182   -0.181106  -0.343597  2.911    3.322    0.66    -1.335081   -0.258437  
  10.599  0.076    0.456   0.223   -0.242358  -0.192322  -0.14    3.435    1.369   0.235852    0.237287   
  10.599  0.078    0.367   0.208   -0.448383  -0.733493  0.131    2.34     3.56    0.164262    0.455826   
  10.599  0.028    0.367   0.172   -0.187132  -0.237144  1.35     2.646    2.778   -0.500889   0.495618   
  10.599  0.022    0.368   0.173   -0.260539  -0.431975  0.542    0.681    1.461   0.418604    1.003178   
  10.599  0.052    0.371   0.168   -0.246296  -0.479763  1.67     3.782    2.585   -0.308402   0.27021    
  10.599  0.028    0.439   0.229   -0.11119   -0.255998  0.884    2.391    1.392   -0.180147   0.24084    
  10.599  0.1      0.448   0.245   -0.385246  -0.405596  1.218    1.572    1.332   -0.647869   -0.154809  
  10.599  0.05     0.375   0.181   -0.333367  -0.611474  1.86     1.544    0.785   -0.36345    1.469945   
  10.599  0.054    0.396   0.217   -0.265695  -0.319085  2.614    4.085    2.398   -0.820602   0.42136    
  10.599  0.047    0.387   0.215   -0.249756  -0.384002  0.998    1.012    1.431   0.621729    1.859944   
  10.599  0.067    0.363   0.198   -0.369107  -0.605662  1.114    3.834    2.498   -0.475975   0.316674   
  10.599  0.032    0.359   0.189   -0.20567   -0.461845  1.705    4.045    4.075   -0.161117   0.771485   
  10.599  0.043    0.378   0.184   -0.240756  -0.421041  2.418    3.325    1.428   -0.932173   1.246483   
  10.599  0.021    0.371   0.169   -0.12346   -0.356296  -0.178   2.364    1.177   1.047586    0.885336   
  10.599  0.073    0.454   0.222   -0.261475  -0.180473  0.692    4.176    2.826   -0.013041   0.478117   
  10.599  0.05     0.341   0.168   -0.24146   -0.503675  1.053    1.776    2.313   0.48046     1.5897     
  10.599  0.036    0.402   0.204   -0.170892  -0.155408  2.92     3.393    2.501   -0.479539   0.76416    
  10.599  0.02     0.37    0.181   -0.194441  -0.493226  1.877    3.081    3.143   -0.298723   0.509744   
  10.599  0.033    0.373   0.205   -0.248115  -0.253284  3.215    5.374    2.898   -0.987055   -0.167286  
  10.599  0.028    0.382   0.208   -0.148576  -0.300045  1.568    2.453    1.969   -0.81955    0.288836   
  10.599  0.049    0.364   0.194   -0.202169  -0.228757  -1.346   3.987    2.969   0.628138    0.567422   
  10.599  0.056    0.422   0.227   -0.20944   -0.219472  1.552    2.024    2.67    0.18235     0.509411   
  10.599  0.039    0.433   0.229   -0.149029  -0.238095  2.014    3.095    2.626   -0.483557   -0.194338  
  10.599  0.048    0.358   0.152   -0.207519  -0.496222  -0.188   4.478    4.739   0.719963    1.053217   
  10.599  0.07     0.401   0.189   -0.232981  -0.533056  0.589    0.337    2.805   -1.078506   0.743125   
  10.599  0.02     0.413   0.204   -0.128515  -0.276896  0.748    2.101    3.016   1.073562    1.682389   
  10.599  0.045    0.378   0.191   -0.333556  -0.49976   1.624    3.283    2.717   -0.652537   -0.247167  
  10.599  0.028    0.366   0.179   -0.206403  -0.368577  1.332    1.609    1.731   -1.127094   0.749576   
  10.599  0.015    0.354   0.215   -0.208089  -0.398147  1.614    3.225    1.842   -0.270464   0.460967   
  10.599  0.045    0.42    0.213   -0.16693   -0.216221  1.79     3.223    2.026   -0.936655   0.346652   
  10.599  0.063    0.408   0.193   -0.238765  -0.179428  0.704    3.223    3.603   0.5129      0.672961   
  10.599  0.035    0.403   0.214   -0.259874  -0.326582  -1.048   1.238    1.809   1.395972    0.876645   
  10.599  0.098    0.444   0.276   -0.373131  -0.428263  0.773    1.495    2.353   0.660664    1.353219   
  10.599  0.055    0.429   0.228   -0.215842  -0.157281  3.351    3.796    1.891   -0.861797   0.095875   
  10.599  0.048    0.37    0.203   -0.219755  -0.286274  3.065    3.71     0.985   -0.725385   -0.252892  
  10.599  0.053    0.377   0.21    -0.290752  -0.393222  -0.935   2.205    2.294   1.220461    1.277522   
  10.599  0.054    0.367   0.169   -0.322652  -0.536011  4.192    4.855    2.552   -1.330225   -0.521296  
  10.599  0.044    0.362   0.173   -0.20726   -0.388509  2.291    2.53     2.63    -0.251292   0.876166   
  10.599  0.023    0.374   0.19    -0.249375  -0.405157  3.277    5.899    3.859   -1.215085   -1.297423  
  10.599  0.037    0.394   0.211   -0.134266  -0.243719  1.778    2.76     0.995   -1.176123   -0.70711   
  10.599  0.073    0.351   0.132   -0.302532  -0.43693   0.124    1.216    2.349   2.831263    2.20278    
  10.599  0.01     0.365   0.203   -0.214074  -0.389123  0.742    4.086    1.398   0.111851    0.440685   
  10.599  0.014    0.407   0.21    -0.075122  -0.234559  2.775    3.383    1.214   -2.023137   -2.90724   
  10.599  0.062    0.433   0.191   -0.236229  -0.173726  0.529    1.75     1.069   -0.512627   -0.99607   
  10.599  0.028    0.379   0.168   -0.128422  -0.335064  -0.124   4.0      3.622   0.397585    0.661261   
  10.599  0.002    0.37    0.173   -0.10225   -0.26276   2.335    3.286    1.43    -0.964567   -0.773094  
  10.599  0.043    0.4     0.208   -0.346107  -0.50973   -0.329   1.609    1.609   0.223517    0.495516   
  10.599  0.079    0.427   0.242   -0.349052  -0.423871  -0.205   4.8      3.662   1.010294    0.993285   
  10.599  0.053    0.43    0.175   -0.044186  0.026916   -0.23    1.07     1.452   0.48082     1.421968   
  10.599  0.042    0.358   0.176   -0.202738  -0.338583  0.875    2.408    1.083   0.253642    0.716524   
  10.599  0.042    0.411   0.18    -0.134023  -0.223511  5.13     6.45     1.681   -1.071129   -0.609073  
  10.599  0.07     0.392   0.174   -0.244839  -0.211585  1.226    3.09     1.644   -0.141514   0.436716   
  10.599  0.072    0.412   0.202   -0.244518  -0.403533  2.99     4.004    1.237   -1.003261   -0.620429  
  10.599  0.037    0.42    0.252   -0.286685  -0.441411  0.642    0.707    1.488   -1.842622   0.496743   
  10.599  0.065    0.421   0.219   -0.2209    -0.26779   2.597    3.554    1.009   -1.869472   -2.387189  
  10.599  0.047    0.359   0.224   -0.340316  -0.532494  1.795    4.377    3.291   -0.516448   0.292634   
  10.599  0.04     0.388   0.232   -0.241846  -0.348043  2.753    2.993    0.992   -1.011304   2.076484   
  10.599  0.041    0.436   0.253   -0.234907  -0.331039  1.625    3.865    3.155   -0.607099   0.171254   
  10.599  -0.016   0.388   0.235   -0.043926  -0.291018  0.788    1.893    1.875   -0.604521   -0.377344  
  10.599  0.04     0.368   0.192   -0.373818  -0.564498  2.41     2.483    1.201   -1.217254   0.124513   
  10.599  0.04     0.38    0.206   -0.289847  -0.491559  -0.795   4.196    1.848   0.464179    0.7889     
  10.599  0.013    0.394   0.185   -0.059254  -0.279954  0.36     1.43     2.942   -0.144812   -0.074462  
  10.599  0.067    0.375   0.208   -0.364185  -0.553645  0.193    2.034    2.462   -0.263381   0.098952   
  10.599  0.007    0.36    0.214   -0.276398  -0.446138  -0.67    2.948    2.335   0.807097    0.822679   
  10.599  0.062    0.367   0.188   -0.278941  -0.390168  2.106    4.266    1.556   -1.169064   -0.709776  
  10.599  0.044    0.409   0.221   -0.239965  -0.272383  3.805    6.596    3.899   -0.534244   -0.150326  
  10.599  0.053    0.406   0.187   -0.200357  -0.212415  0.733    1.509    2.034   0.048283    0.700523   
  10.599  0.084    0.403   0.173   -0.283333  -0.4192    1.011    2.071    1.091   -1.468236   -1.748491  
  10.604  0.023    0.393   0.22    -0.212238  -0.268342  0.922    2.0      2.333   0.356642    1.335741   
  10.604  0.006    0.345   0.191   -0.089423  -0.24516   0.511    1.85     2.311   -1.752112   -0.865513  
  10.604  0.021    0.399   0.218   -0.134468  -0.311044  0.639    1.891    2.258   -0.2595     0.00111    
  10.604  0.058    0.389   0.193   -0.223578  -0.33627   1.275    4.481    3.056   -0.092554   0.569298   
  10.604  0.032    0.369   0.17    -0.115838  -0.328401  0.112    3.122    2.121   0.269724    0.513207   
  10.604  0.053    0.382   0.19    -0.324177  -0.416382  0.269    4.791    3.152   0.435869    0.593171   
  10.604  0.025    0.41    0.201   -0.140261  -0.194644  1.021    3.033    0.623   0.025012    0.469108   
  10.604  0.052    0.391   0.164   -0.223301  -0.300813  0.833    2.48     1.014   0.135516    1.04219    
  10.604  0.061    0.383   0.16    -0.198001  -0.279502  3.048    2.503    2.524   -0.830155   1.093849   
  10.604  0.025    0.375   0.186   -0.231702  -0.463213  -0.173   3.866    3.478   0.292296    0.595402   
  10.604  0.014    0.439   0.234   -0.077864  -0.248106  2.303    2.936    1.632   -0.949293   -0.990073  
  10.604  0.029    0.43    0.23    -0.205556  -0.392646  2.711    3.832    1.47    -1.005962   -0.549249  
  10.604  0.039    0.413   0.202   -0.221206  -0.415179  0.317    2.721    2.09    0.206606    0.43151    
  10.604  0.067    0.458   0.25    -0.208848  -0.184619  3.395    2.671    1.323   -1.00871    1.750564   
  10.604  0.028    0.405   0.218   -0.176574  -0.297718  2.212    2.98     1.619   -1.572594   -2.027792  
  10.604  0.039    0.375   0.195   -0.109706  -0.365868  1.008    1.611    3.477   0.750264    1.657005   
  10.604  0.035    0.404   0.246   -0.188695  -0.370837  -0.699   4.342    3.672   0.434865    0.401298   
  10.604  0.064    0.403   0.226   -0.283089  -0.394643  1.314    2.805    2.343   -0.132068   0.990306   
  10.604  0.056    0.412   0.229   -0.203206  -0.358909  0.483    3.034    1.718   0.377834    1.046586   
  10.604  0.05     0.393   0.172   -0.263101  -0.265823  0.914    1.219    0.912   -0.583556   0.454091   
  10.604  0.036    0.344   0.183   -0.303843  -0.576167  -0.062   1.185    1.613   0.525254    1.980841   
  10.604  0.011    0.371   0.175   -0.095311  -0.356945  0.698    3.144    2.297   0.408558    0.934205   
  10.604  0.075    0.403   0.193   -0.39033   -0.370961  0.702    1.022    1.125   -0.208678   0.376606   
  10.604  0.054    0.371   0.2     -0.305063  -0.553241  1.113    1.807    1.859   -0.318734   0.461325   
  10.604  0.089    0.402   0.201   -0.388907  -0.40805   3.319    4.377    0.764   -1.137162   2.02563    
  10.604  0.082    0.453   0.205   -0.303513  -0.319649  1.73     3.278    1.864   -0.515219   0.441197   
  10.604  0.035    0.418   0.237   -0.190856  -0.331081  0.899    4.084    3.572   -0.394932   0.148717   
  10.604  0.046    0.387   0.228   -0.314182  -0.379104  1.619    1.671    0.399   -1.064941   1.452803   
  10.604  0.026    0.37    0.206   -0.220724  -0.364     2.291    1.981    1.925   -0.661972   1.540779   
  10.604  0.012    0.357   0.18    -0.140667  -0.353468  2.268    2.868    0.932   -1.371792   0.554043   
  10.604  0.025    0.403   0.221   -0.13045   -0.183014  0.45     1.123    2.205   -0.199841   0.435371   
  10.604  0.033    0.386   0.231   -0.272467  -0.374687  -0.214   1.917    2.288   1.054271    0.883291   
  10.604  0.019    0.421   0.22    -0.149547  -0.325501  2.56     3.25     2.659   -0.118663   1.055782   
  10.604  0.049    0.372   0.198   -0.249181  -0.232519  0.462    4.333    4.153   -0.282903   -0.11597   
  10.604  0.048    0.411   0.204   -0.311924  -0.57066   2.428    2.845    1.81    -1.02712    0.865921   
  10.604  0.037    0.374   0.192   -0.158366  -0.166149  3.19     2.712    0.488   -0.868324   1.819502   
  10.604  0.054    0.378   0.172   -0.221479  -0.154985  2.795    4.095    1.873   -1.28546    0.111042   
  10.604  0.021    0.346   0.133   8.39E-4    -0.080448  0.945    0.725    2.787   1.571745    1.623257   
  10.604  0.04     0.368   0.174   -0.121726  -0.26615   -0.149   3.058    2.38    0.837308    1.571807   
  10.604  0.058    0.371   0.178   -0.35627   -0.555458  -0.989   3.752    2.664   0.64608     0.896857   
  10.604  0.075    0.439   0.232   -0.264768  -0.292836  1.744    1.817    0.088   -1.155074   -2.855984  
  10.604  0.049    0.45    0.228   -0.168722  -0.319559  1.6      3.101    1.609   -0.48877    -0.080676  
  10.604  0.081    0.386   0.195   -0.467802  -0.481458  0.855    2.417    1.397   -1.528501   -0.892777  
  10.604  0.04     0.418   0.198   -0.212607  -0.283018  0.191    1.793    2.14    0.180359    0.717938   
  10.604  0.044    0.386   0.169   -0.183455  -0.11545   1.387    2.583    0.378   -1.252802   1.431242   
  10.604  0.019    0.367   0.165   -0.152895  -0.238244  -1.067   4.086    3.405   1.070777    1.083024   
  10.604  0.011    0.343   0.21    -0.301797  -0.507909  4.567    6.378    1.697   -1.416162   -1.271706  
  10.604  0.069    0.424   0.221   -0.316032  -0.428892  0.229    2.845    2.401   0.337186    0.312886   
  10.604  0.022    0.386   0.2     -0.149765  -0.298631  -0.296   2.815    3.686   0.093887    0.529141   
  10.604  0.05     0.355   0.187   -0.255644  -0.482581  2.701    5.011    2.663   -0.612565   -0.142248  
  10.604  0.028    0.362   0.201   -0.249236  -0.456053  -0.203   3.303    2.575   0.916772    1.291986   
  10.604  0.033    0.405   0.217   -0.144423  -0.212232  -1.353   3.399    1.005   0.782747    0.469315   
  10.604  0.016    0.418   0.23    -0.211531  -0.353425  0.176    3.392    3.871   0.298266    0.679571   
  10.604  0.051    0.387   0.194   -0.075451  -0.175869  1.196    4.066    3.721   0.096156    0.605725   
  10.604  0.073    0.444   0.227   -0.234613  -0.226057  1.688    2.332    0.681   -0.953613   -0.137762  
  10.604  0.061    0.398   0.186   -0.241398  -0.356507  1.427    1.928    2.406   -0.185127   0.824435   
  10.604  0.056    0.413   0.246   -0.204392  -0.296661  -0.724   3.146    2.657   0.960031    1.398882   
  10.604  0.015    0.428   0.203   -0.083389  -0.136045  -0.771   4.228    2.846   0.508224    0.474165   
  10.604  -0.013   0.42    0.226   -0.074411  -0.289404  0.543    2.975    3.104   0.785607    1.408284   
  10.604  0.057    0.347   0.172   -0.287805  -0.524738  2.441    2.632    0.823   -0.952027   -0.323606  
  10.604  0.062    0.367   0.19    -0.390507  -0.546858  2.789    3.174    1.701   -1.000899   0.452595   
  10.604  0.074    0.416   0.224   -0.300179  -0.302565  1.629    1.102    1.505   -0.79305    1.429758   
  10.604  0.014    0.395   0.227   -0.221555  -0.313561  1.228    3.477    1.144   -0.348489   0.342388   
  10.604  0.057    0.388   0.188   -0.285567  -0.38836   -1.02    3.122    3.041   0.278064    0.502194   
  10.604  0.015    0.377   0.207   -0.154062  -0.194158  0.486    2.324    0.758   -0.808616   -0.262384  
  10.604  0.06     0.408   0.177   -0.214123  -0.428769  2.007    1.725    1.954   -0.753708   1.257582   
  10.604  0.032    0.365   0.182   -0.256049  -0.555223  1.418    4.76     3.2     0.067722    0.766051   
  10.604  0.05     0.432   0.221   -0.179898  -0.295494  0.945    2.519    2.018   -0.193348   -0.310268  
  10.604  0.032    0.383   0.19    -0.201769  -0.218528  0.897    2.369    3.416   0.301632    1.272015   
  10.604  0.054    0.451   0.256   -0.235713  -0.316081  2.418    2.758    0.372   -0.837335   -2.76141   
  10.604  0.043    0.433   0.2     -0.21328   -0.39697   1.279    2.143    1.655   -0.555672   0.538456   
  10.604  0.038    0.344   0.176   -0.244896  -0.412385  0.721    2.82     2.655   0.831112    0.957355   
  10.604  0.031    0.408   0.208   -0.250109  -0.351592  0.611    2.958    3.168   0.398924    0.996296   
  10.604  0.058    0.443   0.23    -0.195302  -0.252675  1.422    3.013    1.615   -0.442997   -0.175031  
  10.604  0.028    0.368   0.213   -0.208707  -0.434919  1.492    5.393    4.804   0.262766    0.840987   
  10.604  0.016    0.354   0.161   -0.200483  -0.429007  0.244    3.341    3.358   0.570109    0.70319    
  10.604  0.033    0.405   0.171   -0.070566  -0.224868  0.11     2.849    3.19    -0.231288   0.197717   
  10.604  0.05     0.44    0.206   -0.241084  -0.344504  0.721    2.205    2.274   0.228438    0.865754   
  10.604  0.042    0.371   0.186   -0.238618  -0.373616  0.049    0.619    2.596   0.946609    1.180746   
  10.604  -0.003   0.374   0.195   -0.124826  -0.229525  -2.038   5.23     3.711   0.975299    1.232267   
  10.604  0.031    0.376   0.203   -0.152612  -0.334812  0.037    2.347    2.024   1.067954    0.770138   
  10.604  0.052    0.4     0.176   -0.289299  -0.28965   0.178    2.681    2.965   -0.043746   1.03105    
  10.604  0.045    0.421   0.219   -0.230522  -0.403711  2.572    3.509    1.788   -1.14726    -0.951469  
  10.604  0.052    0.377   0.176   -0.231544  -0.344238  -0.014   4.088    2.407   0.851225    1.139693   
  10.604  0.059    0.416   0.159   -0.102786  -0.192837  0.813    0.62     1.03    0.428053    1.894047   
  10.604  0.05     0.443   0.255   -0.259932  -0.40025   2.324    1.575    1.609   -1.073377   1.925187   
  10.604  0.039    0.399   0.193   -0.248498  -0.409979  1.833    2.488    1.37    -0.21849    1.183349   
  10.604  0.04     0.404   0.215   -0.247795  -0.354281  2.456    2.749    1.417   -0.910738   0.479525   
  10.604  0.04     0.386   0.203   -0.184512  -0.408669  1.995    2.111    2.359   -0.347907   0.83478    
  10.604  0.062    0.405   0.203   -0.315012  -0.241927  0.091    3.501    2.463   0.831238    1.363815   
  10.604  0.024    0.368   0.191   -0.208406  -0.40061   1.307    1.899    1.827   -1.10584    0.699675   
  10.604  0.054    0.404   0.214   -0.158877  -0.188511  0.588    2.741    2.639   -0.092239   0.347236   
  10.604  0.003    0.44    0.188   0.02788    -0.076766  2.967    2.452    1.466   -1.521255   -2.053572  
  10.604  -0.007   0.405   0.216   -0.110561  -0.131147  2.605    4.817    3.128   -0.66984    0.180084   
  10.604  0.023    0.338   0.166   -0.207219  -0.401698  1.929    1.982    1.242   -0.525702   1.337893   
  10.604  0.064    0.423   0.244   -0.262104  -0.346148  -0.964   5.443    3.308   0.543354    0.527606   
  10.604  0.068    0.383   0.188   -0.33037   -0.576023  2.879    3.351    0.749   -1.885541   -2.780383  
  10.604  0.052    0.404   0.195   -0.247119  -0.357803  0.211    0.704    0.39    -2.410611   -0.483874  
  10.604  0.072    0.354   0.165   -0.364614  -0.444975  1.716    4.894    3.127   -0.646327   -0.050269  
  10.604  0.047    0.362   0.17    -0.243481  -0.3222    1.108    1.952    0.335   -0.250273   -0.178659  
  10.608  0.052    0.429   0.175   -0.203615  -0.174429  2.111    2.883    1.116   -0.426276   0.569249   
  10.608  0.065    0.378   0.195   -0.312148  -0.502766  -0.149   3.442    2.899   0.171699    0.40101    
  10.608  0.056    0.382   0.151   -0.288164  -0.305576  -0.89    1.523    2.302   1.71374     1.96472    
  10.608  0.091    0.466   0.241   -0.272721  -0.226744  2.004    3.052    1.169   -1.460267   -2.566449  
  10.608  0.054    0.411   0.224   -0.259501  -0.377006  1.648    2.76     1.767   -1.007885   0.193994   
  10.608  0.054    0.398   0.201   -0.215996  -0.280571  1.039    3.903    3.577   0.398941    1.195484   
  10.608  0.084    0.388   0.203   -0.322424  -0.245994  1.278    0.808    1.177   -0.916592   1.638688   
  10.608  0.039    0.417   0.254   -0.220219  -0.280894  2.006    2.848    1.62    -1.109717   -0.117853  
  10.608  0.063    0.403   0.231   -0.282845  -0.259096  1.642    3.178    2.153   -0.580133   0.687363   
  10.608  0.075    0.405   0.166   -0.200855  -0.372919  1.118    1.317    1.112   0.354267    1.505315   
  10.608  0.06     0.414   0.219   -0.344574  -0.531913  1.313    0.772    1.635   -0.629847   1.703819   
  10.608  0.055    0.415   0.195   -0.172065  -0.251165  2.038    3.665    2.443   -0.177285   0.157628   
  10.608  0.06     0.422   0.204   -0.226084  -0.290663  -2.004   2.982    3.177   1.513232    1.516122   
  10.608  0.051    0.4     0.234   -0.321854  -0.450187  2.872    3.942    1.639   -0.783361   1.251489   
  10.608  0.009    0.396   0.207   -0.118938  -0.236861  1.848    2.834    2.878   -0.568511   1.275281   
  10.608  0.004    0.415   0.254   -0.145839  -0.26608   0.445    1.742    1.61    0.468739    1.167629   
  10.608  0.024    0.377   0.181   -0.214836  -0.198704  1.037    2.06     1.216   -0.761276   -0.244212  
  10.608  0.013    0.419   0.2     -0.061421  -0.136854  1.288    1.616    2.301   -0.999296   0.674795   
  10.608  0.074    0.391   0.183   -0.230147  -0.238261  -0.099   2.501    1.786   0.826664    0.45475    
  10.608  0.012    0.37    0.158   -0.017667  -0.021766  0.285    3.09     2.698   -0.925336   -0.25765   
  10.608  0.03     0.407   0.195   -0.058401  -0.04635   -0.466   4.439    3.39    0.778745    1.174214   
  10.608  0.026    0.384   0.203   -0.160266  -0.238403  2.625    4.811    2.751   -0.412529   0.362523   
  10.608  0.092    0.421   0.231   -0.442343  -0.512159  -0.51    4.247    4.684   0.122827    0.388746   
  10.608  0.054    0.42    0.213   -0.218191  -0.28768   -0.267   0.979    0.955   0.235945    -1.341113  
  10.608  0.041    0.395   0.231   -0.259186  -0.412247  1.867    3.836    2.813   -0.193911   0.564065   
  10.608  0.008    0.371   0.207   -0.104229  -0.305554  1.355    3.623    2.185   -0.282901   0.147242   
  10.608  0.057    0.39    0.156   -0.215657  -0.322274  2.481    4.559    3.352   -0.279222   0.552017   
  10.608  0.014    0.377   0.184   -0.125469  -0.237502  -0.293   1.897    2.45    0.038098    0.276902   
  10.608  0.067    0.357   0.146   -0.348365  -0.515868  1.105    4.151    3.037   -0.047068   0.317479   
  10.608  0.056    0.43    0.233   -0.244362  -0.257147  2.147    4.526    2.234   -0.069968   0.861023   
  10.608  0.051    0.436   0.247   -0.196309  -0.237976  2.747    2.045    1.274   -2.120016   2.358623   
  10.608  0.07     0.393   0.221   -0.428894  -0.469188  2.452    5.705    3.225   -0.853617   -0.840008  
  10.608  0.066    0.399   0.15    -0.257134  -0.353816  0.77     2.877    2.473   -0.468059   0.211669   
  10.608  0.04     0.376   0.151   -0.144902  -0.382803  1.379    0.506    1.462   0.154052    1.025814   
  10.608  0.025    0.404   0.218   -0.190059  -0.293439  -0.687   3.804    4.034   0.336981    0.450996   
  10.608  0.033    0.396   0.171   -0.084272  -0.15466   1.196    2.325    2.608   0.209232    0.933619   
  10.608  0.011    0.409   0.224   -0.0974    -0.32672   2.401    5.556    2.284   -0.448723   0.690277   
  10.608  0.034    0.403   0.18    -0.133629  -0.142333  1.889    2.778    1.779   -0.911173   0.24923    
  10.608  0.036    0.402   0.217   -0.235673  -0.399095  0.976    1.76     1.42    -0.501666   1.439635   
  10.608  0.037    0.354   0.172   -0.213768  -0.566211  3.201    3.136    1.997   -1.036741   1.40099    
  10.608  0.061    0.391   0.193   -0.197346  -0.367844  2.249    3.479    2.179   -0.59676    0.976325   
  10.608  0.024    0.378   0.182   -0.123596  -0.248427  1.875    2.143    0.984   -0.968378   0.433149   
  10.608  0.001    0.326   0.141   -0.136409  -0.342925  1.002    6.236    4.39    0.195062    0.668845   
  10.608  -0.001   0.371   0.189   -0.124494  -0.248251  1.144    3.164    2.295   0.358816    1.374838   
  10.608  -0.041   0.387   0.193   0.157529   0.148045   1.619    2.769    2.183   -0.216893   1.440916   
  10.608  0.002    0.389   0.211   -0.154971  -0.274082  1.306    2.195    0.983   -1.083774   -0.066088  
  10.608  0.022    0.391   0.224   -0.118841  -0.310072  0.903    2.862    2.422   -0.157796   0.357576   
  10.608  -0.005   0.403   0.236   -0.126224  -0.149593  1.644    2.865    2.028   -0.924288   -0.248811  
  10.608  0.04     0.381   0.224   -0.23231   -0.31389   2.733    4.691    0.497   -1.159844   0.474617   
  10.608  0.072    0.409   0.22    -0.315207  -0.401849  1.679    1.37     0.934   -1.332587   1.644962   
  10.608  0.036    0.385   0.191   -0.211055  -0.23442   1.086    3.968    2.042   -0.135843   0.625822   
  10.608  0.045    0.419   0.218   -0.279314  -0.342031  -0.412   1.262    2.499   0.00717     -0.290837  
  10.608  0.008    0.409   0.226   -0.077484  -0.196378  -0.08    5.195    4.796   0.508312    0.854243   
  10.608  0.056    0.44    0.239   -0.239928  -0.302773  -0.223   3.433    3.392   0.668019    1.127145   
  10.608  0.041    0.372   0.217   -0.263897  -0.423049  1.191    1.834    1.21    -0.137809   0.649288   
  10.608  0.024    0.415   0.201   -0.128868  -0.224211  2.657    2.34     0.628   -1.18898    2.124664   
  10.608  0.018    0.368   0.25    -0.195674  -0.276413  0.815    0.361    0.608   0.617136    1.010316   
  10.608  0.061    0.409   0.218   -0.279211  -0.272484  1.556    3.349    1.469   -0.358012   0.192704   
  10.608  0.084    0.433   0.24    -0.406234  -0.412881  2.813    4.622    2.745   -0.95636    -0.253651  
  10.608  0.041    0.376   0.236   -0.448761  -0.496851  2.144    2.937    2.188   -0.430755   1.316807   
  10.608  0.026    0.323   0.142   -0.207653  -0.325401  1.976    1.499    1.07    -1.62769    2.943351   
  10.608  0.016    0.423   0.214   -0.118588  -0.347631  0.95     3.64     3.528   0.199794    0.616386   
  10.608  0.054    0.401   0.208   -0.265962  -0.2616    -0.189   3.031    2.856   0.483228    0.971156   
  10.608  0.031    0.37    0.189   -0.277101  -0.392258  -0.614   3.275    2.173   1.034032    1.32699    
  10.608  0.032    0.348   0.211   -0.219175  -0.438249  4.427    5.481    0.498   -1.142282   1.776748   
  10.608  0.06     0.375   0.196   -0.367126  -0.40179   2.406    2.696    1.201   -0.725134   1.166531   
  10.608  0.065    0.385   0.202   -0.27489   -0.298217  -0.852   2.19     1.849   1.286242    0.928055   
  10.608  -0.0     0.364   0.226   -0.189557  -0.249448  0.372    5.832    4.189   0.235441    0.29158    
  10.608  0.048    0.394   0.162   -0.202777  -0.309545  2.641    3.57     2.285   -0.607645   0.519682   
  10.608  -0.013   0.358   0.231   -0.118611  -0.306355  0.912    2.538    1.084   -0.008511   1.032657   
  10.608  0.058    0.398   0.226   -0.306396  -0.439814  2.098    3.332    2.333   -0.533203   0.444075   
  10.608  0.059    0.423   0.246   -0.33325   -0.369716  1.722    4.353    1.843   -0.218739   0.864727   
  10.608  0.008    0.395   0.203   -0.153095  -0.203049  2.046    1.801    1.19    -0.549929   2.096225   
  10.608  0.043    0.369   0.204   -0.185488  -0.250816  -0.078   1.244    1.468   0.56787     1.178047   
  10.608  0.025    0.339   0.215   -0.34207   -0.478274  0.92     1.989    2.783   0.350939    1.270299   
  10.608  0.021    0.365   0.195   -0.239778  -0.335593  1.619    4.023    2.4     -0.280188   0.429338   
  10.608  0.034    0.394   0.219   -0.209291  -0.292224  1.176    2.349    1.94    -0.647682   0.067957   
  10.608  0.066    0.431   0.215   -0.248864  -0.25339   1.664    1.045    1.294   -0.229127   1.111002   
  10.608  0.024    0.416   0.218   -0.05641   -0.096608  1.044    2.276    2.077   -0.377757   0.838652   
  10.608  -0.0     0.384   0.173   -0.026202  -0.162703  2.511    3.988    3.539   -0.773232   0.470393   
  10.608  0.045    0.37    0.19    -0.341867  -0.580453  0.296    2.222    2.272   0.15687     0.396119   
  10.608  -0.008   0.386   0.203   -0.041807  -0.130864  1.97     3.817    2.746   -0.972779   0.010067   
  10.608  0.048    0.441   0.254   -0.247413  -0.411883  0.149    0.825    2.203   0.747374    1.248862   
  10.608  0.062    0.366   0.193   -0.386923  -0.417601  1.249    2.489    0.682   -0.786176   -1.693979  
  10.608  0.053    0.363   0.175   -0.297553  -0.386028  1.029    2.125    2.064   -0.588472   0.420237   
  10.608  0.053    0.43    0.23    -0.263407  -0.373977  1.649    1.64     1.941   -0.674631   0.892036   
  10.608  0.019    0.369   0.214   -0.22414   -0.386853  1.785    1.783    1.315   -0.969995   1.326406   
  10.608  0.037    0.405   0.197   -0.180817  -0.316884  0.157    2.662    2.109   0.062924    0.659425   
  10.608  0.024    0.396   0.217   -0.148535  -0.236276  1.165    4.644    3.034   -0.88561    -0.273515  
  10.608  0.004    0.433   0.225   -0.129413  -0.084094  2.699    4.44     3.482   -0.908246   0.177791   
  10.608  0.073    0.385   0.216   -0.45592   -0.499328  0.598    1.3      0.39    0.088665    1.68124    
  10.608  0.051    0.431   0.185   -0.149005  -0.322184  0.407    4.613    4.18    -0.028609   0.346155   
  10.608  0.049    0.417   0.215   -0.265287  -0.38879   0.123    2.601    1.984   0.495187    0.748101   
  10.608  0.07     0.394   0.198   -0.36408   -0.299983  4.289    5.032    0.588   -0.966501   -2.299491  
  10.608  0.055    0.43    0.26    -0.273862  -0.422402  -0.226   1.765    2.779   1.447593    1.554787   
  10.608  0.04     0.413   0.25    -0.215493  -0.380802  1.643    1.847    2.402   -1.794391   2.641849   
  10.608  0.045    0.378   0.223   -0.351496  -0.399952  0.311    1.141    2.28    -0.018392   -0.091853  
  10.608  0.034    0.417   0.184   -0.135695  -0.179788  1.991    2.328    0.476   -1.219552   1.526853   
  10.608  0.023    0.416   0.195   -0.131899  -0.264782  -0.397   2.149    1.509   0.220803    0.817542   
  10.608  0.047    0.402   0.231   -0.328191  -0.376838  0.28     3.917    2.754   0.356243    0.398305   
  10.613  0.028    0.374   0.17    -0.178468  -0.149008  1.237    5.155    3.365   -0.268263   0.131746   
  10.613  0.036    0.363   0.204   -0.246727  -0.402475  1.522    1.917    2.735   0.262298    1.19866    
  10.613  0.021    0.356   0.207   -0.148143  -0.09423   2.404    3.099    2.281   -0.385523   1.180302   
  10.613  0.014    0.404   0.21    -0.183894  -0.252413  1.559    2.365    1.714   -0.226868   0.877735   
  10.613  0.022    0.361   0.171   -0.205529  -0.395652  1.107    2.597    1.742   0.037694    0.651644   
  10.613  0.027    0.405   0.188   -0.254132  -0.386754  1.404    4.117    3.553   -0.046686   0.52844    
  10.613  0.032    0.329   0.165   -0.152368  -0.50932   0.252    2.968    1.577   0.24048     0.796391   
  10.613  0.029    0.427   0.209   -0.115969  -0.158155  2.736    2.25     0.706   -1.627275   2.606155   
  10.613  0.019    0.339   0.141   -0.243087  -0.294197  2.459    2.125    2.415   -0.458283   1.715349   
  10.613  0.076    0.45    0.174   -0.101052  -0.076381  0.552    0.282    1.293   2.072339    1.95293    
  10.613  0.003    0.408   0.222   -0.136063  -0.090238  -0.018   2.361    1.426   0.742434    1.247716   
  10.613  0.05     0.388   0.183   -0.343501  -0.424914  1.575    4.254    4.155   -0.099232   0.437754   
  10.613  0.08     0.41    0.185   -0.255435  -0.199836  -0.25    2.992    2.102   0.304367    1.22474    
  10.613  0.055    0.37    0.208   -0.463138  -0.465475  -0.35    2.462    2.847   0.400049    0.265391   
  10.613  0.026    0.432   0.184   -0.125027  -0.192643  2.733    2.576    1.611   -0.561015   0.833376   
  10.613  0.026    0.352   0.181   -0.194215  -0.204332  -1.552   4.722    2.451   1.024514    1.08145    
  10.613  -0.018   0.368   0.175   -0.055936  -0.261208  2.528    2.337    2.296   -0.853817   1.126209   
  10.613  0.049    0.379   0.192   -0.216085  -0.392982  2.061    5.942    3.47    -0.346015   0.099117   
  10.613  0.087    0.402   0.221   -0.467253  -0.413352  1.202    1.035    1.904   0.595377    1.852925   
  10.613  0.008    0.407   0.227   -0.237143  -0.436423  1.648    4.348    2.629   0.01358     0.989003   
  10.613  0.029    0.345   0.163   -0.196722  -0.197343  1.196    1.469    0.741   -0.618824   0.811218   
  10.613  0.016    0.407   0.195   -0.073559  -0.190648  0.573    3.025    2.131   0.114574    1.233564   
  10.613  0.024    0.36    0.143   -0.24967   -0.466281  0.883    1.812    0.98    -0.799058   1.291523   
  10.613  0.026    0.373   0.207   -0.179542  -0.343509  -0.563   4.17     3.875   0.651923    0.625129   
  10.613  0.035    0.425   0.225   -0.136283  -0.177004  3.15     2.071    0.372   -0.773088   0.278822   
  10.613  0.07     0.415   0.195   -0.241212  -0.307479  2.833    3.885    1.645   -0.412888   0.696583   
  10.613  0.059    0.389   0.221   -0.345149  -0.432046  1.787    2.27     1.631   -0.109483   1.781941   
  10.613  0.062    0.388   0.217   -0.273573  -0.279737  -0.357   2.765    2.236   0.867316    0.745637   
  10.613  0.066    0.413   0.19    -0.319072  -0.531243  2.104    2.125    0.629   -0.852052   1.091308   
  10.613  0.046    0.371   0.205   -0.212295  -0.310889  1.186    3.275    1.76    -0.279223   0.289322   
  10.613  0.028    0.446   0.28    -0.20247   -0.239045  0.308    2.483    2.699   0.473485    1.15085    
  10.613  0.056    0.439   0.261   -0.276754  -0.281812  2.383    4.776    3.076   -0.513791   0.044019   
  10.613  0.045    0.438   0.245   -0.265838  -0.330476  0.337    0.869    2.603   0.861348    1.080346   
  10.613  0.029    0.415   0.238   -0.221478  -0.332663  1.536    1.783    1.919   -0.057172   1.552221   
  10.613  0.048    0.382   0.219   -0.234439  -0.331455  0.457    1.788    1.509   2.703204    2.535253   
  10.613  0.087    0.428   0.245   -0.421796  -0.526773  1.798    2.172    0.38    -0.463111   2.400041   
  10.613  -0.008   0.436   0.256   -0.072583  -0.177633  1.579    3.983    2.515   -0.440028   0.088773   
  10.613  0.05     0.374   0.194   -0.257738  -0.3521    0.93     5.342    4.406   0.212982    0.684979   
  10.613  0.056    0.361   0.194   -0.282864  -0.400821  -0.812   5.095    2.457   0.646771    0.641938   
  10.613  0.008    0.408   0.206   -0.10578   -0.31677   2.355    4.366    2.934   -0.681747   0.150444   
  10.613  0.06     0.407   0.186   -0.293711  -0.340968  2.426    1.841    0.283   -0.699485   -1.594727  
  10.613  0.043    0.377   0.189   -0.299255  -0.424575  -1.432   5.512    4.689   0.734866    0.757514   
  10.613  -0.002   0.377   0.218   -0.192285  -0.334714  2.394    2.641    2.324   -0.547091   2.084745   
  10.613  0.042    0.421   0.248   -0.311987  -0.306829  0.966    1.478    1.24    -0.492521   1.160778   
  10.613  0.032    0.384   0.193   -0.218444  -0.39778   3.297    2.956    0.569   -1.205726   2.484713   
  10.613  0.019    0.392   0.217   -0.195094  -0.239919  1.215    2.216    3.559   0.057256    0.541341   
  10.613  0.049    0.41    0.215   -0.278462  -0.418772  1.635    4.394    3.659   -0.399109   0.24717    
  10.613  0.038    0.429   0.229   -0.293266  -0.239375  1.981    3.13     2.282   -0.138344   0.82402    
  10.613  0.029    0.421   0.222   -0.186798  -0.201557  2.085    2.791    1.548   -1.187542   -0.520146  
  10.613  0.037    0.37    0.193   -0.317056  -0.469195  -0.073   1.925    1.1     0.240285    1.16664    
  10.613  0.009    0.374   0.211   -0.053926  -0.247664  0.68     1.454    2.484   0.464981    1.064236   
  10.613  0.071    0.401   0.225   -0.383932  -0.413144  2.52     4.913    2.676   -0.303321   0.979136   
  10.613  0.064    0.389   0.217   -0.363389  -0.562895  0.519    3.054    1.05    0.093096    1.021232   
  10.613  0.048    0.433   0.212   -0.228546  -0.253571  2.21     3.617    1.909   -0.431353   0.481833   
  10.613  0.012    0.423   0.237   -0.229307  -0.191592  1.548    5.337    4.088   -0.110688   0.253642   
  10.613  0.063    0.367   0.181   -0.322587  -0.359108  1.067    2.548    2.273   -0.254841   1.08591    
  10.613  0.02     0.399   0.21    -0.113095  -0.132014  0.623    1.833    2.98    0.980834    1.027638   
  10.613  0.065    0.385   0.207   -0.337827  -0.547075  0.52     1.007    1.287   -1.420482   0.223511   
  10.613  0.051    0.444   0.252   -0.355565  -0.572589  0.899    3.686    2.509   -0.124669   0.876727   
  10.613  0.052    0.406   0.203   -0.19838   -0.440471  0.797    3.313    2.249   -0.045503   0.603237   
  10.613  0.053    0.353   0.144   -0.241281  -0.381247  0.584    0.482    1.753   2.070275    1.27216    
  10.613  0.02     0.383   0.229   -0.206585  -0.444348  1.497    2.9      1.489   -0.989782   -1.058181  
  10.613  0.084    0.384   0.241   -0.530875  -0.458494  0.706    4.03     3.307   0.306393    0.689053   
  10.613  0.059    0.398   0.199   -0.259204  -0.297044  3.852    5.358    3.277   -0.655974   0.462794   
  10.613  -0.032   0.407   0.209   -7.55E-4   -0.102454  2.279    3.856    2.232   -0.540839   0.342611   
  10.613  0.04     0.391   0.209   -0.226239  -0.508878  0.717    3.264    1.679   -0.167983   -0.359416  
  10.613  0.047    0.447   0.232   -0.157416  -0.060004  -0.394   3.32     3.398   0.506222    0.92899    
  10.613  0.014    0.395   0.191   -0.062352  -0.124216  0.816    1.735    1.421   -0.445844   1.616372   
  10.613  0.034    0.413   0.246   -0.166703  -0.387379  0.113    1.371    1.2     1.34306     1.698277   
  10.613  0.035    0.437   0.207   -0.155088  -0.285074  1.87     0.772    2.687   0.041427    2.314052   
  10.613  0.033    0.401   0.187   -0.119137  -0.143214  1.388    1.984    2.346   -0.160694   0.615887   
  10.613  0.046    0.423   0.218   -0.198062  -0.324396  1.721    2.678    1.724   -1.635523   0.379814   
  10.613  0.036    0.414   0.215   -0.288751  -0.528042  0.434    2.864    3.313   0.017993    0.683185   
  10.613  0.025    0.416   0.236   -0.235236  -0.384355  2.345    3.239    2.513   -0.51544    0.668763   
  10.613  0.051    0.415   0.195   -0.275251  -0.409334  3.054    4.248    0.811   -1.295854   -1.530233  
  10.613  0.037    0.399   0.206   -0.184975  -0.337688  1.365    3.034    1.442   -0.107691   1.271971   
  10.613  0.044    0.376   0.177   -0.250249  -0.387885  3.461    5.644    1.123   -1.167511   -0.866337  
  10.613  0.109    0.421   0.205   -0.419637  -0.441795  -0.227   1.168    2.683   0.420853    0.233941   
  10.613  0.011    0.39    0.239   -0.118321  -0.253903  2.409    3.087    0.715   -1.831361   0.515017   
  10.613  0.063    0.411   0.216   -0.265298  -0.304044  1.688    3.222    2.293   -0.122518   0.828821   
  10.613  0.101    0.43    0.232   -0.368104  -0.403215  1.587    1.745    0.947   -0.028204   1.721481   
  10.613  0.037    0.345   0.186   -0.19479   -0.415907  1.273    2.346    0.788   -0.994561   0.235455   
  10.613  0.105    0.456   0.193   -0.328993  -0.394781  1.334    2.67     0.94    0.201775    2.547426   
  10.613  0.013    0.294   0.18    -0.351365  -0.502269  4.718    4.802    1.428   -1.012469   0.139227   
  10.613  0.065    0.431   0.203   -0.235287  -0.219283  2.364    2.756    2.544   0.065063    1.799314   
  10.613  0.084    0.413   0.217   -0.407177  -0.539059  1.602    1.199    1.382   -1.623585   2.581869   
  10.613  0.078    0.424   0.219   -0.386485  -0.37152   2.058    4.326    3.027   0.069074    1.014154   
  10.613  0.051    0.417   0.194   -0.269459  -0.411552  -0.496   3.79     1.927   0.779137    0.950063   
  10.613  0.048    0.382   0.2     -0.290667  -0.307037  2.214    2.598    1.309   -1.489089   -0.048166  
  10.613  0.063    0.384   0.202   -0.354996  -0.463979  1.352    2.462    0.808   -1.832079   0.569785   
  10.613  0.037    0.387   0.216   -0.260288  -0.298103  0.729    1.8      1.894   0.763219    1.571132   
  10.613  0.022    0.383   0.209   -0.196235  -0.181838  0.675    0.802    0.547   -0.45817    1.511244   
  10.613  0.01     0.361   0.197   -0.220963  -0.427106  2.046    2.533    0.675   -1.120095   1.463533   
  10.613  0.034    0.363   0.206   -0.185901  -0.314782  0.572    3.531    4.52    0.353246    1.405253   
  10.613  0.007    0.353   0.193   -0.140529  -0.156143  2.479    3.318    1.655   -0.498951   0.343215   
  10.613  0.036    0.401   0.208   -0.198855  -0.450685  -1.251   1.531    1.776   1.52127     1.347854   
  10.613  0.038    0.35    0.181   -0.263435  -0.604045  2.957    2.562    2.46    -1.291515   -2.34037   
  10.613  0.03     0.358   0.194   -0.258783  -0.368745  0.528    1.018    0.964   -0.2307     1.412144   
  10.613  0.031    0.424   0.218   -0.251438  -0.263413  -0.355   3.135    3.415   0.065074    0.32404    
  10.613  0.059    0.383   0.168   -0.207809  -0.058381  0.922    1.386    1.131   -1.34183    -0.658869  
  10.618  0.065    0.442   0.219   -0.256668  -0.339244  0.738    2.753    1.58    0.071836    0.71667    
  10.618  0.065    0.364   0.16    -0.34251   -0.506897  0.862    3.373    2.883   -0.143181   0.504854   
  10.618  0.013    0.371   0.198   -0.128799  -0.233421  0.372    2.819    4.375   -0.288229   0.398004   
  10.618  0.037    0.384   0.207   -0.241823  -0.326876  3.169    4.212    1.042   -1.119535   -0.513262  
  10.618  0.047    0.391   0.218   -0.203189  -0.369394  2.12     3.551    2.477   -0.242255   0.69308    
  10.618  0.07     0.436   0.226   -0.289     -0.213499  1.547    1.847    1.537   -0.160385   1.204466   
  10.618  0.036    0.374   0.187   -0.298872  -0.483169  1.592    2.313    1.392   -0.493832   0.873329   
  10.618  0.034    0.389   0.162   -0.10466   -0.204728  0.582    1.085    2.007   -0.768536   -0.146056  
  10.618  0.04     0.445   0.214   -0.173337  -0.189797  0.568    4.671    3.359   0.345807    0.838684   
  10.618  0.024    0.409   0.248   -0.228466  -0.267341  1.519    1.182    0.933   -0.987571   1.563035   
  10.618  0.066    0.384   0.213   -0.355935  -0.530111  2.709    2.377    0.835   -1.244451   1.131389   
  10.618  0.024    0.382   0.236   -0.179267  -0.309113  -0.109   3.051    3.174   0.140514    0.187241   
  10.618  0.035    0.407   0.219   -0.283552  -0.399764  0.451    3.436    2.614   0.872799    1.599405   
  10.618  0.077    0.375   0.164   -0.380024  -0.382671  1.332    3.93     2.192   -0.015656   1.110608   
  10.618  0.056    0.36    0.166   -0.392857  -0.441565  3.79     5.599    2.567   -1.595586   -2.096337  
  10.618  0.061    0.416   0.219   -0.267552  -0.39404   0.079    2.032    2.341   0.144552    0.571958   
  10.618  0.031    0.38    0.194   -0.311567  -0.647218  1.159    2.671    1.037   -0.5687     0.758722   
  10.618  0.045    0.423   0.205   -0.203424  -0.293683  0.761    1.093    1.133   0.220587    1.740999   
  10.618  0.042    0.411   0.201   -0.193423  -0.253916  -1.035   2.164    1.929   0.892121    0.867498   
  10.618  0.041    0.404   0.211   -0.306489  -0.307643  1.309    3.814    3.787   -0.039386   0.185423   
  10.618  0.095    0.431   0.192   -0.359602  -0.324239  1.803    2.509    0.604   -1.536474   -0.303446  
  10.618  0.048    0.353   0.175   -0.23991   -0.372147  0.708    0.785    1.167   -0.26986    1.530141   
  10.618  0.077    0.37    0.188   -0.3941    -0.403204  1.703    3.672    2.691   -0.207741   0.479046   
  10.618  0.043    0.36    0.193   -0.361742  -0.595569  -0.972   1.788    2.274   1.123166    0.295224   
  10.618  0.019    0.399   0.236   -0.141299  -0.279956  -0.872   3.677    3.377   1.050826    1.25477    
  10.618  0.021    0.377   0.229   -0.150787  -0.166738  -0.313   2.074    3.846   -0.455121   -0.01456   
  10.618  0.068    0.457   0.208   -0.176955  -0.17631   1.849    2.077    1.091   -0.370205   1.067176   
  10.618  0.04     0.42    0.24    -0.266857  -0.335505  1.6      1.653    1.654   -0.553993   1.243832   
  10.618  0.062    0.442   0.224   -0.18447   -0.364109  0.291    2.865    3.598   0.405004    1.093101   
  10.618  0.011    0.36    0.188   -0.15057   -0.337405  1.3      2.585    1.43    0.127776    1.032053   
  10.618  0.045    0.37    0.203   -0.32001   -0.486866  1.7      2.184    1.704   -0.567367   0.222701   
  10.618  0.037    0.415   0.231   -0.266953  -0.387383  2.276    3.638    3.141   -0.299913   0.605091   
  10.618  0.043    0.406   0.174   -0.168813  -0.17065   -0.053   2.63     2.842   0.337369    1.08475    
  10.618  -0.003   0.399   0.179   -3.69E-4   -0.088728  1.208    2.409    1.053   -1.054376   0.400974   
  10.618  0.035    0.443   0.236   -0.14055   -0.183356  0.38     3.046    2.708   0.494962    1.018563   
  10.618  0.018    0.426   0.192   -0.123848  -0.310128  -1.588   4.944    3.946   0.727265    0.741751   
  10.618  0.063    0.46    0.268   -0.376695  -0.416161  1.162    5.214    3.677   0.139841    0.796047   
  10.618  0.02     0.385   0.185   -0.116071  -0.288784  2.292    2.314    0.144   -1.756377   0.595506   
  10.618  0.045    0.405   0.176   -0.207018  -0.355823  0.438    1.773    1.126   -1.263268   -0.731875  
  10.618  0.015    0.365   0.186   -0.148115  -0.294306  2.167    2.198    1.826   -0.345104   0.525642   
  10.618  0.074    0.419   0.228   -0.359738  -0.361369  0.834    2.843    1.953   -0.148808   0.674649   
  10.618  0.0      0.357   0.19    -0.082434  -0.151245  0.198    2.834    2.818   0.512486    0.484838   
  10.618  0.029    0.389   0.201   -0.144382  -0.278187  -0.482   3.813    3.255   0.625705    0.897857   
  10.618  0.091    0.392   0.224   -0.473783  -0.38643   0.614    0.502    0.165   -1.146075   -2.538438  
  10.618  0.008    0.4     0.2     -0.181568  -0.23437   1.569    0.959    1.148   -0.094865   0.235524   
  10.618  0.045    0.434   0.205   -0.163796  -0.085804  0.802    3.757    3.797   0.223246    1.080746   
  10.618  0.042    0.43    0.196   -0.19817   -0.191546  1.095    1.323    0.389   -0.083243   1.452305   
  10.618  0.059    0.372   0.183   -0.39071   -0.417899  1.617    2.066    3.238   0.295223    1.376202   
  10.618  0.031    0.394   0.187   -0.16568   -0.262868  1.858    4.167    1.503   -0.218054   0.200388   
  10.618  0.061    0.393   0.193   -0.298328  -0.345248  2.312    3.405    1.758   -0.603304   0.626104   
  10.618  0.0      0.376   0.184   -0.150977  -0.364913  0.759    4.763    1.97    0.046145    0.829994   
  10.618  0.057    0.429   0.227   -0.353998  -0.401295  1.937    1.696    1.008   -0.387085   1.906569   
  10.618  0.001    0.393   0.195   -0.141801  -0.41558   1.279    1.569    1.664   -0.651063   1.113016   
  10.618  0.076    0.407   0.206   -0.284095  -0.25168   2.268    3.875    2.87    -0.053918   0.776008   
  10.618  0.056    0.418   0.194   -0.213079  -0.27074   1.504    0.743    1.827   0.103417    1.51942    
  10.618  0.04     0.431   0.248   -0.214499  -0.248124  3.5      2.424    1.136   -1.48781    1.851778   
  10.618  0.068    0.455   0.2     -0.198946  -0.292419  2.653    3.75     1.552   -0.870047   0.198025   
  10.618  0.046    0.41    0.168   -0.162007  -0.192385  0.827    1.713    2.695   -0.036551   -0.361844  
  10.618  0.027    0.424   0.215   -0.21517   -0.276869  1.784    2.326    0.206   -1.12628    -1.290382  
  10.618  0.049    0.351   0.174   -0.312923  -0.28107   0.976    2.316    2.731   -0.409232   0.25861    
  10.618  0.002    0.349   0.181   -0.180769  -0.285478  2.218    3.932    2.127   -0.609824   0.408802   
  10.618  0.059    0.386   0.195   -0.397573  -0.540766  2.543    4.23     2.106   -0.949177   0.118727   
  10.618  -0.003   0.369   0.192   -0.078078  -0.232975  1.507    2.387    1.521   -0.293542   1.466373   
  10.618  0.033    0.372   0.2     -0.21038   -0.366421  3.005    1.406    0.972   -1.156288   1.624004   
  10.618  0.026    0.431   0.215   -0.227214  -0.342669  2.822    3.286    1.018   -1.336343   2.841996   
  10.618  0.014    0.422   0.224   -0.111961  -0.152285  2.007    2.057    1.068   -1.746787   0.936879   
  10.618  0.047    0.448   0.272   -0.343249  -0.402674  0.549    3.756    3.476   0.346652    0.747575   
  10.618  0.022    0.348   0.198   -0.273445  -0.319323  1.515    1.679    1.469   0.063013    1.727509   
  10.618  -0.006   0.36    0.218   -0.1452    -0.379632  -0.419   3.862    3.042   0.687397    1.022225   
  10.618  0.02     0.4     0.185   -0.187997  -0.354671  1.668    4.485    3.064   -0.430756   0.060976   
  10.618  0.034    0.435   0.202   -0.185763  -0.364445  1.821    2.18     1.674   -1.459659   -0.779748  
  10.618  0.096    0.397   0.253   -0.521484  -0.601795  0.908    2.259    0.778   -1.291916   0.005587   
  10.618  0.014    0.408   0.201   -0.062213  -0.243869  2.675    2.802    0.391   -0.799396   -2.447245  
  10.618  0.069    0.414   0.212   -0.407778  -0.531665  -0.418   1.994    2.896   0.420775    0.501901   
  10.618  0.045    0.431   0.216   -0.255124  -0.390642  -0.307   2.314    1.733   0.65609     1.468781   
  10.618  0.021    0.383   0.206   -0.209248  -0.303885  0.2      0.586    1.754   2.107088    0.739155   
  10.618  0.048    0.412   0.209   -0.312897  -0.461012  2.267    3.037    0.262   -0.992376   -0.791727  
  10.618  0.033    0.4     0.201   -0.239939  -0.398071  0.012    2.471    2.199   0.50748     0.893774   
  10.618  0.047    0.444   0.233   -0.288549  -0.383121  1.019    3.75     2.816   0.397059    1.209862   
  10.618  0.07     0.396   0.191   -0.353109  -0.427423  2.805    5.906    1.819   -0.57675    0.001875   
  10.618  0.035    0.411   0.228   -0.175903  -0.189613  0.285    2.458    1.925   -0.352144   0.307217   
  10.618  0.079    0.427   0.195   -0.363933  -0.306558  0.922    3.795    4.08    0.672383    1.262273   
  10.618  0.011    0.425   0.223   -0.191308  -0.358635  0.79     0.909    1.523   0.426956    1.500859   
  10.618  0.038    0.416   0.206   -0.1416    -0.20219   1.879    3.442    1.3     -0.477089   0.238581   
  10.618  0.07     0.384   0.174   -0.321351  -0.470126  1.282    1.815    0.856   -1.205183   -2.187822  
  10.618  0.055    0.42    0.201   -0.233696  -0.233687  0.748    1.22     1.433   0.737822    1.394885   
  10.618  0.064    0.429   0.252   -0.317072  -0.396519  1.366    2.122    1.347   -0.236526   0.963072   
  10.618  0.053    0.395   0.182   -0.278514  -0.32252   2.105    3.411    1.53    0.102832    1.088403   
  10.618  -0.008   0.356   0.211   -0.098913  -0.246789  0.662    1.815    2.657   -0.290381   -0.08979   
  10.618  0.018    0.367   0.216   -0.240698  -0.351157  0.385    1.14     0.745   -1.325519   1.735696   
  10.618  0.041    0.403   0.222   -0.236177  -0.306684  0.642    3.517    2.762   0.012127    0.684158   
  10.618  0.044    0.36    0.163   -0.215733  -0.153036  1.309    2.964    2.203   -1.581973   -2.104264  
  10.618  0.034    0.421   0.19    -0.14743   -0.147559  0.081    1.559    2.269   -0.080595   0.163218   
  10.618  0.039    0.424   0.193   -0.183834  -0.217184  3.893    4.399    0.981   -0.611646   0.225953   
  10.618  0.02     0.481   0.264   -0.087945  -0.1598    1.106    2.957    1.791   0.345571    0.943422   
  10.618  0.031    0.393   0.192   -0.146707  -0.368887  -0.124   1.1      2.478   0.195221    0.412568   
  10.618  0.006    0.376   0.182   -0.092369  -0.119417  1.305    3.613    1.384   -0.741749   -0.319961  
  10.618  0.057    0.4     0.209   -0.22556   -0.215087  3.4      2.735    0.081   -1.25093    -2.235271  
  10.618  0.06     0.396   0.177   -0.31442   -0.396606  0.039    0.697    1.539   1.422299    2.120577   
  10.618  0.031    0.378   0.211   -0.247908  -0.344421  0.653    1.707    0.399   -0.426028   -0.534449  
  10.623  0.053    0.395   0.214   -0.236832  -0.289498  0.335    3.131    2.565   -0.030033   1.126942   
  10.623  0.102    0.39    0.202   -0.382185  -0.495903  0.212    1.511    2.532   0.070416    0.273982   
  10.623  0.019    0.429   0.209   -0.068618  -0.29011   3.777    5.251    1.921   -1.248417   -0.867828  
  10.623  0.011    0.424   0.214   -0.120931  -0.275473  2.789    3.555    0.363   -0.627552   2.861468   
  10.623  0.053    0.355   0.172   -0.345997  -0.523465  -0.005   0.745    1.331   1.143277    1.001224   
  10.623  0.04     0.375   0.206   -0.195821  -0.32489   1.111    2.873    2.666   0.009856    0.932376   
  10.623  0.018    0.42    0.206   -0.146809  -0.22627   2.234    3.111    1.128   -1.124957   -0.68048   
  10.623  0.05     0.413   0.196   -0.223997  -0.23095   1.219    1.987    2.036   -0.613383   0.415538   
  10.623  0.016    0.426   0.22    -0.125985  -0.328663  3.105    2.246    0.885   -0.730429   2.266181   
  10.623  0.059    0.415   0.211   -0.298676  -0.328832  1.97     3.022    1.17    -0.705623   -0.155155  
  10.623  0.036    0.408   0.216   -0.229217  -0.353     0.96     0.364    0.68    -0.55282    2.292907   
  10.623  0.054    0.378   0.21    -0.329684  -0.418523  2.708    4.039    1.548   -1.182343   -0.891733  
  10.623  0.086    0.448   0.238   -0.366493  -0.555479  1.189    0.946    2.008   0.151789    1.251471   
  10.623  0.015    0.407   0.198   -0.144591  -0.099407  0.401    4.268    4.34    0.525411    0.99722    
  10.623  0.061    0.419   0.207   -0.32404   -0.479418  2.653    5.416    2.021   -0.856101   -0.290689  
  10.623  0.022    0.405   0.206   -0.140989  -0.191681  2.039    3.579    2.481   -0.112247   0.372379   
  10.623  0.022    0.398   0.215   -0.166577  -0.187448  1.804    1.591    2.41    -0.364111   0.676341   
  10.623  0.04     0.383   0.193   -0.385457  -0.679278  1.944    4.165    2.552   -0.223118   0.542829   
  10.623  0.076    0.431   0.199   -0.285556  -0.346915  1.291    1.336    2.446   0.125014    0.411303   
  10.623  0.051    0.424   0.232   -0.25062   -0.313981  0.951    1.006    1.526   0.495542    0.8997     
  10.623  0.01     0.395   0.227   -0.243524  -0.322761  1.823    0.709    1.598   -1.00603    1.216161   
  10.623  0.025    0.38    0.149   -0.109018  -0.239782  -0.003   2.229    2.594   0.569689    1.139086   
  10.623  -0.006   0.386   0.219   -0.095425  -0.173144  1.908    2.271    1.473   0.036438    0.636272   
  10.623  0.013    0.379   0.201   -0.065827  -0.226672  0.935    3.287    2.733   -0.174394   -0.162858  
  10.623  0.019    0.326   0.177   -0.232253  -0.449502  1.449    4.699    3.489   -0.06114    0.574254   
  10.623  0.022    0.348   0.199   -0.255622  -0.417296  1.494    3.304    2.474   -0.63968    0.128903   
  10.623  0.013    0.392   0.192   -0.093277  -0.213789  2.77     5.007    2.048   -0.944673   -0.338347  
  10.623  0.035    0.38    0.184   -0.304774  -0.578783  1.285    3.097    2.377   -0.899514   -0.190384  
  10.623  0.022    0.396   0.178   -0.129879  -0.224357  3.437    4.804    2.816   -1.383688   -1.011963  
  10.623  0.031    0.406   0.244   -0.145649  -0.122458  0.807    3.492    2.144   0.624199    0.901518   
  10.623  0.027    0.397   0.21    -0.139506  -0.310229  0.511    0.225    1.74    -2.974942   1.601333   
  10.623  0.035    0.414   0.23    -0.174493  -0.251991  0.435    1.484    1.318   0.697102    0.678199   
  10.623  0.052    0.393   0.194   -0.259251  -0.301436  -0.232   3.305    2.675   0.508621    0.60828    
  10.623  0.027    0.398   0.188   -0.253727  -0.365431  0.91     1.633    2.188   -0.508789   0.228586   
  10.623  0.044    0.403   0.219   -0.292623  -0.322983  0.188    2.45     2.227   0.720858    0.913834   
  10.623  0.078    0.371   0.221   -0.441702  -0.697345  2.223    3.914    1.974   -0.389133   0.73459    
  10.623  0.033    0.362   0.189   -0.242789  -0.413513  2.032    3.7      0.557   -1.686105   -1.05904   
  10.623  0.042    0.43    0.237   -0.175783  -0.158982  0.506    2.199    2.131   0.092584    0.772005   
  10.623  0.046    0.431   0.25    -0.297402  -0.426571  -0.054   4.703    4.579   0.330686    0.232674   
  10.623  0.034    0.356   0.171   -0.235248  -0.73627   1.909    2.47     2.451   -0.231812   0.6872     
  10.623  0.076    0.412   0.204   -0.274304  -0.314908  2.295    2.692    1.592   -0.915173   0.531967   
  10.623  0.056    0.398   0.201   -0.246687  -0.394391  2.497    4.01     1.818   -0.677031   -0.32351   
  10.623  0.022    0.39    0.2     -0.225474  -0.345347  0.31     3.28     3.615   0.73344     1.001485   
  10.623  0.053    0.411   0.213   -0.28011   -0.473549  1.187    1.716    0.572   -1.643449   -0.428128  
  10.623  0.054    0.399   0.2     -0.235549  -0.548185  1.762    3.868    2.161   -0.123292   1.166837   
  10.623  0.04     0.404   0.183   -0.194561  -0.285523  1.538    1.801    2.386   -0.097806   0.570963   
  10.623  0.021    0.385   0.207   -0.307114  -0.402543  2.902    4.291    4.186   -0.419202   0.041881   
  10.623  0.089    0.417   0.227   -0.339413  -0.323292  2.747    2.81     1.753   -0.188322   0.362619   
  10.623  0.041    0.371   0.205   -0.363176  -0.602692  0.45     1.928    2.488   -0.29609    0.212519   
  10.623  0.051    0.381   0.186   -0.281473  -0.52231   2.489    4.55     2.091   -0.748772   -0.234328  
  10.623  0.078    0.452   0.206   -0.228648  -0.156395  1.699    2.33     2.257   0.103732    1.467688   
  10.623  -0.003   0.412   0.195   -0.017645  -0.338534  0.314    1.909    1.617   -0.670821   -0.003347  
  10.623  0.087    0.416   0.2     -0.317655  -0.394527  3.177    4.624    1.904   -0.612527   0.488552   
  10.623  0.014    0.374   0.2     -0.140463  -0.402416  2.044    3.046    1.612   -0.514394   0.383831   
  10.623  -0.001   0.384   0.198   -0.149732  -0.255521  0.159    4.469    3.291   0.077692    0.473215   
  10.623  0.049    0.438   0.226   -0.235798  -0.302556  1.669    2.418    2.057   -0.055065   0.856828   
  10.623  0.015    0.409   0.209   -0.119366  -0.196419  2.964    3.897    2.853   -0.390433   0.949121   
  10.623  0.046    0.358   0.187   -0.315417  -0.44648   2.648    4.03     2.999   -1.070094   0.383542   
  10.623  -0.006   0.435   0.207   -0.093023  -0.256688  0.157    2.004    2.861   0.17451     0.844737   
  10.623  0.018    0.394   0.197   -0.161636  -0.143885  -0.099   2.082    1.41    0.267543    0.845546   
  10.623  0.053    0.394   0.159   -0.231191  -0.371962  -0.536   4.265    2.986   0.516846    0.652752   
  10.623  0.007    0.429   0.244   -0.134216  -0.236423  3.012    2.825    0.779   -1.125756   0.278448   
  10.623  0.064    0.402   0.22    -0.276281  -0.376335  -1.311   4.892    3.494   1.016446    1.107133   
  10.623  0.05     0.454   0.224   -0.184232  -0.249114  2.588    5.59     3.229   -0.315884   0.293254   
  10.623  0.033    0.364   0.184   -0.178295  -0.28459   2.632    3.286    1.627   -0.77668    0.725468   
  10.623  0.06     0.397   0.185   -0.258706  -0.511849  0.548    1.957    2.138   0.19686     0.779918   
  10.623  0.063    0.354   0.139   -0.325381  -0.535045  -0.17    2.995    2.436   0.373738    0.758353   
  10.623  0.04     0.428   0.243   -0.241588  -0.313345  3.207    4.597    2.526   -0.736817   -0.312259  
  10.623  0.067    0.425   0.21    -0.266764  -0.237278  0.345    4.958    3.611   0.298804    0.80062    
  10.623  0.061    0.383   0.176   -0.278469  -0.297224  3.292    3.835    1.902   -1.199545   1.504069   
  10.623  0.036    0.417   0.186   -0.140776  -0.200197  4.022    5.387    1.836   -1.806872   -1.913962  
  10.623  0.064    0.381   0.182   -0.249216  -0.252965  2.284    2.295    0.226   -2.209299   -3.121294  
  10.623  0.022    0.382   0.239   -0.257431  -0.446652  1.052    3.445    2.992   -0.181478   0.483188   
  10.623  0.069    0.371   0.191   -0.387558  -0.473719  1.051    1.229    0.692   -0.753515   -0.45589   
  10.623  0.046    0.441   0.247   -0.243878  -0.424679  1.852    4.321    4.774   -0.456896   0.245846   
  10.623  0.041    0.439   0.213   -0.150443  -0.352654  2.584    3.401    2.486   -0.226573   0.608569   
  10.623  0.044    0.446   0.231   -0.213151  -0.244574  2.301    3.042    1.021   -0.464281   0.633602   
  10.623  0.023    0.402   0.233   -0.190632  -0.232235  1.263    2.602    2.546   0.583396    1.056293   
  10.623  0.039    0.397   0.177   -0.207963  -0.399338  0.617    4.54     3.474   0.16558     0.341516   
  10.623  0.035    0.439   0.222   -0.078597  -0.136496  1.002    0.254    1.017   -0.592697   2.099741   
  10.623  0.017    0.408   0.206   -0.101406  -0.373861  2.645    3.151    0.33    -0.757713   2.911235   
  10.623  0.014    0.408   0.193   -0.092073  -0.243895  1.188    3.605    4.786   -0.655537   0.269081   
  10.623  0.032    0.388   0.218   -0.234681  -0.375251  -0.089   1.215    1.469   0.90938     2.033491   
  10.623  0.072    0.44    0.225   -0.290803  -0.272011  4.174    3.689    0.358   -1.241308   2.487138   
  10.623  0.074    0.4     0.206   -0.346496  -0.572093  3.051    4.423    1.62    -1.388213   -0.404466  
  10.623  0.023    0.356   0.191   -0.109287  -0.473867  1.818    2.603    2.219   -0.636602   0.674478   
  10.623  0.03     0.413   0.181   -0.162866  -0.293177  3.516    6.305    2.086   -1.444142   -1.234759  
  10.623  0.062    0.391   0.187   -0.256889  -0.288867  2.509    3.676    2.501   -1.062032   -0.264854  
  10.623  0.073    0.415   0.21    -0.296466  -0.370291  0.356    2.515    2.367   -0.167146   0.542251   
  10.623  0.038    0.398   0.18    -0.181171  -0.321695  2.426    2.378    0.959   -1.30246    -0.246736  
  10.623  0.056    0.385   0.197   -0.290795  -0.248179  1.454    1.488    1.002   -0.710071   0.462224   
  10.623  0.009    0.373   0.17    -0.202248  -0.403602  1.382    3.056    2.59    -0.198446   1.002015   
  10.623  0.034    0.397   0.187   -0.244997  -0.212408  2.216    3.929    2.033   -0.484395   0.56257    
  10.623  0.031    0.455   0.224   -0.135603  -0.111825  0.766    3.126    2.95    0.43448     1.037451   
  10.623  0.027    0.384   0.196   -0.192992  -0.297917  1.902    2.887    2.76    -0.524423   0.63299    
  10.623  0.051    0.413   0.231   -0.331432  -0.44776   0.651    2.458    1.083   0.79508     1.300377   
  10.623  -0.016   0.389   0.224   -0.072459  -0.307293  2.561    3.108    1.111   -1.061845   0.486566   
  10.623  0.001    0.36    0.148   -0.109047  -0.331054  1.627    2.44     1.84    -0.633557   0.254368   
  10.623  0.029    0.408   0.177   -0.140365  -0.174249  2.697    4.855    3.454   -0.781988   -0.230657  
  10.623  0.052    0.43    0.239   -0.326292  -0.461562  0.147    2.933    2.024   0.643633    1.345821   
  10.627  0.083    0.391   0.259   -0.640365  -0.713644  0.615    3.45     3.577   0.607326    1.300544   
  10.627  0.07     0.395   0.184   -0.360517  -0.433001  1.487    4.43     2.418   0.20817     0.727074   
  10.627  0.028    0.404   0.202   -0.252762  -0.3131    0.155    2.237    1.577   0.364401    0.701658   
  10.627  0.032    0.358   0.193   -0.266694  -0.432152  0.559    2.797    2.028   0.445061    1.024919   
  10.627  -0.004   0.462   0.286   -0.201186  -0.308666  2.758    4.883    2.143   -0.010307   1.089447   
  10.627  0.036    0.401   0.213   -0.254236  -0.323689  1.216    2.063    1.07    -1.059485   -0.651446  
  10.627  0.052    0.461   0.246   -0.287468  -0.355258  -2.408   6.037    3.461   1.020884    0.857424   
  10.627  0.049    0.396   0.188   -0.281837  -0.488472  -0.079   2.444    3.073   0.806231    0.837169   
  10.627  0.036    0.422   0.205   -0.196596  -0.20976   1.25     3.335    3.233   0.148636    0.738217   
  10.627  0.045    0.388   0.199   -0.280956  -0.471541  0.286    3.901    5.102   0.503887    0.739752   
  10.627  0.053    0.413   0.235   -0.363632  -0.465996  -0.231   3.829    2.579   0.786555    1.344102   
  10.627  0.056    0.413   0.168   -0.262724  -0.265582  0.054    4.762    3.3     0.531567    1.096657   
  10.627  0.041    0.358   0.184   -0.283238  -0.462641  2.455    2.378    0.613   -1.117411   -0.619715  
  10.627  0.033    0.443   0.204   -0.075102  -0.280152  1.915    3.018    2.767   -0.039239   0.97987    
  10.627  0.08     0.41    0.212   -0.290216  -0.285999  0.742    2.282    2.326   -0.271928   0.186131   
  10.627  0.069    0.376   0.195   -0.329588  -0.529232  2.357    1.696    1.237   -1.628887   2.749828   
  10.627  0.016    0.409   0.207   -0.118239  -0.309762  0.822    2.624    2.19    0.631568    2.298429   
  10.627  0.054    0.422   0.214   -0.287426  -0.490389  1.862    5.601    2.394   -0.101422   0.569339   
  10.627  0.032    0.378   0.182   -0.172109  -0.165548  -1.303   4.972    3.663   1.010293    1.12897    
  10.627  0.061    0.406   0.175   -0.233115  -0.310487  1.537    2.963    1.559   -0.208551   0.936825   
  10.627  0.041    0.394   0.201   -0.156033  -0.270039  3.042    4.21     2.246   -0.770902   0.524849   
  10.627  0.067    0.419   0.213   -0.394049  -0.408751  -0.346   3.966    3.039   1.085184    1.224032   
  10.627  0.045    0.415   0.219   -0.249655  -0.347681  0.884    1.696    1.136   -0.140945   0.626425   
  10.627  0.05     0.405   0.258   -0.398922  -0.466785  0.614    2.435    2.211   -0.100392   0.038492   
  10.627  0.039    0.421   0.226   -0.280934  -0.343224  1.387    2.488    1.761   -0.301233   0.322717   
  10.627  0.079    0.401   0.186   -0.294744  -0.332032  0.029    3.444    3.364   0.553563    0.780432   
  10.627  0.016    0.335   0.184   -0.228933  -0.363721  -0.835   5.749    4.138   0.510382    0.741141   
  10.627  0.091    0.41    0.212   -0.367613  -0.364309  0.054    4.755    3.122   0.413951    0.818193   
  10.627  0.064    0.422   0.249   -0.331421  -0.344927  2.853    2.759    0.821   -0.962653   0.572836   
  10.627  0.041    0.39    0.188   -0.202128  -0.312703  -1.207   4.566    3.87    0.763455    0.636649   
  10.627  0.061    0.452   0.222   -0.276127  -0.320574  0.596    2.213    1.214   -0.492349   -0.049274  
  10.627  0.054    0.369   0.21    -0.298244  -0.39749   0.524    2.192    1.786   -0.404723   0.136592   
  10.627  0.005    0.356   0.153   -0.045972  -0.223341  1.427    1.515    1.995   -0.726448   0.170215   
  10.627  0.098    0.425   0.203   -0.387886  -0.392152  -0.105   3.197    2.631   0.629861    0.962985   
  10.627  0.091    0.435   0.206   -0.418521  -0.546397  -0.968   5.102    3.787   0.765297    0.773816   
  10.627  0.082    0.41    0.224   -0.405587  -0.511068  2.183    2.973    2.0     -0.340104   0.174541   
  10.627  0.033    0.344   0.189   -0.402906  -0.452248  0.321    1.916    2.6     0.949695    1.214931   
  10.627  0.017    0.462   0.246   -0.051019  -0.071789  0.964    2.71     1.142   -2.282633   -1.369359  
  10.627  0.04     0.406   0.225   -0.177374  -0.279359  2.096    2.615    2.342   -0.970667   -0.176807  
  10.627  0.044    0.372   0.18    -0.319555  -0.58184   0.292    1.588    2.661   0.696486    1.677421   
  10.627  0.066    0.382   0.154   -0.32339   -0.35446   -0.162   4.051    4.02    0.770341    0.952086   
  10.627  0.033    0.402   0.222   -0.318703  -0.333717  0.762    0.255    1.295   -1.166834   2.237816   
  10.627  0.051    0.433   0.232   -0.16159   -0.24365   -0.646   2.228    2.202   1.534745    1.690918   
  10.627  0.042    0.44    0.221   -0.241947  -0.35194   2.409    3.13     1.11    -1.243644   -0.976917  
  10.627  0.037    0.406   0.23    -0.275172  -0.434622  0.84     0.85     1.389   0.283762    2.034588   
  10.627  0.096    0.464   0.274   -0.419699  -0.449449  -0.241   3.461    3.007   0.537763    0.791772   
  10.627  0.056    0.403   0.2     -0.220283  -0.144814  -0.08    4.395    3.213   0.675214    0.805565   
  10.627  0.009    0.36    0.189   -0.143155  -0.451722  0.648    1.434    0.742   -1.083947   -0.991338  
  10.627  0.096    0.395   0.213   -0.642999  -0.757281  1.215    3.217    3.246   0.266665    1.725762   
  10.627  0.105    0.41    0.202   -0.404796  -0.369552  -0.058   1.155    1.882   0.819546    1.187609   
  10.627  0.008    0.427   0.218   -0.155164  -0.198045  1.701    1.543    2.265   0.696198    1.837345   
  10.627  0.069    0.373   0.15    -0.224175  -0.183185  -1.6     2.793    3.213   0.533373    0.37688    
  10.627  0.022    0.437   0.209   -0.046847  -0.245891  -0.6     2.521    3.323   0.806404    1.063842   
  10.627  0.046    0.367   0.147   -0.262538  -0.469554  -0.644   2.41     2.19    0.835271    0.645808   
  10.627  0.071    0.408   0.23    -0.262379  -0.341538  1.386    0.654    2.249   -2.658108   1.393951   
  10.627  0.087    0.462   0.221   -0.290135  -0.353101  -0.903   2.683    2.165   1.29064     1.511376   
  10.627  0.007    0.413   0.202   -0.145239  -0.316981  1.246    3.144    1.75    -0.438812   -0.097841  
  10.627  0.008    0.384   0.217   -0.169974  -0.381366  1.528    1.435    2.895   0.512582    1.71401    
  10.627  0.015    0.42    0.198   -0.155579  -0.280771  -0.959   3.85     2.894   0.794409    0.822849   
  10.627  0.057    0.401   0.241   -0.318721  -0.304568  1.676    1.974    0.87    -0.582607   0.506111   
  10.627  0.045    0.428   0.234   -0.230353  -0.381199  -0.78    4.912    3.435   0.759177    0.564661   
  10.627  0.012    0.418   0.224   -0.114678  -0.226231  0.261    2.487    2.331   0.168053    0.604375   
  10.627  0.019    0.419   0.193   -0.038115  -0.115271  0.05     3.249    3.318   0.329995    0.399336   
  10.627  0.023    0.394   0.2     -0.153014  -0.299071  1.304    2.523    2.744   0.080011    1.052975   
  10.627  0.028    0.377   0.171   -0.216359  -0.307161  -2.121   6.437    5.728   0.903877    0.927061   
  10.627  0.046    0.406   0.219   -0.251845  -0.308659  1.725    1.612    2.342   0.252595    2.414049   
  10.627  0.032    0.38    0.211   -0.257717  -0.378997  -0.629   1.953    2.261   0.96581     0.554648   
  10.627  0.034    0.452   0.265   -0.254226  -0.350405  -0.484   3.523    3.515   0.617578    0.772633   
  10.627  0.072    0.401   0.219   -0.363381  -0.537926  2.315    3.594    1.583   -0.374398   0.36848    
  10.627  0.002    0.426   0.232   -0.066731  -0.105088  0.302    2.336    2.362   0.425914    0.738075   
  10.627  0.047    0.412   0.215   -0.216801  -0.295077  0.14     2.446    1.726   0.268496    0.36843    
  10.627  0.022    0.384   0.213   -0.200666  -0.387395  -2.214   6.868    5.114   0.754063    0.985209   
  10.627  0.093    0.427   0.262   -0.541745  -0.677197  2.32     3.939    1.748   -0.872999   -0.289505  
  10.627  0.081    0.416   0.212   -0.326303  -0.349546  -0.508   4.531    4.606   0.794623    0.930886   
  10.627  0.014    0.416   0.198   -0.16641   -0.265739  1.123    1.449    2.042   0.1828      1.147665   
  10.627  0.049    0.413   0.217   -0.185222  -0.23614   -1.729   5.692    3.018   0.875807    0.873626   
  10.627  0.017    0.407   0.186   -0.106529  -0.222373  1.373    4.096    2.71    0.185927    1.066657   
  10.627  0.036    0.398   0.192   -0.153256  -0.200097  0.74     3.714    3.253   0.611537    1.053587   
  10.627  0.073    0.405   0.223   -0.286266  -0.340183  0.909    2.88     2.31    0.363872    1.245394   
  10.627  0.08     0.406   0.214   -0.364091  -0.473387  -0.199   5.091    3.332   0.56333     0.941555   
  10.627  0.051    0.399   0.183   -0.241901  -0.335226  -0.964   1.968    2.238   1.545861    0.857013   
  10.627  0.075    0.411   0.179   -0.309152  -0.494142  1.896    1.683    1.068   -1.637799   -3.119979  
  10.627  0.045    0.373   0.215   -0.292446  -0.422209  2.242    3.017    2.028   -0.50348    0.589437   
  10.627  0.068    0.403   0.24    -0.366702  -0.516894  0.893    3.335    1.965   -0.146107   0.629241   
  10.627  0.059    0.378   0.192   -0.27397   -0.506709  1.5      2.39     1.63    -0.847424   -0.245097  
  10.627  0.046    0.357   0.175   -0.326748  -0.429023  -0.031   1.349    2.016   0.393603    0.582957   
  10.627  0.064    0.421   0.172   -0.304592  -0.412848  3.692    3.086    0.841   -1.042265   -1.745902  
  10.627  0.051    0.425   0.236   -0.229795  -0.401737  1.071    0.924    1.615   -0.811808   0.232649   
  10.627  0.066    0.406   0.177   -0.283739  -0.418951  1.634    4.288    1.432   -0.275615   0.265597   
  10.627  0.014    0.393   0.229   -0.184806  -0.41094   1.207    1.525    1.71    0.130787    2.14191    
  10.627  0.073    0.36    0.198   -0.41298   -0.572839  1.565    3.39     3.446   -0.167019   0.308846   
  10.627  0.035    0.396   0.214   -0.165443  -0.248654  4.597    5.238    2.677   -1.440824   -2.053445  
  10.627  0.061    0.428   0.26    -0.370385  -0.465792  2.862    2.986    0.668   -1.078632   2.42427    
  10.627  0.046    0.405   0.182   -0.342971  -0.537356  1.164    1.195    1.013   -1.931316   2.670444   
  10.627  0.064    0.428   0.216   -0.316502  -0.516537  1.736    3.498    2.021   -0.969112   -0.497599  
  10.627  0.078    0.414   0.2     -0.354796  -0.489405  1.67     1.807    1.714   -0.349292   0.324848   
  10.627  0.063    0.419   0.191   -0.253849  -0.422516  3.242    4.311    3.491   -0.286748   0.712984   
  10.627  0.051    0.422   0.218   -0.26053   -0.294815  1.352    2.625    1.176   -0.512731   0.099356   
  10.627  0.044    0.443   0.235   -0.178273  -0.247093  -1.359   3.828    2.698   0.825124    0.451257   
  10.627  0.045    0.352   0.184   -0.360851  -0.449992  1.308    0.999    1.035   -0.486986   1.676003   
  10.632  0.052    0.403   0.209   -0.211722  -0.288785  0.66     1.872    1.937   0.551187    1.578689   
  10.632  0.045    0.37    0.178   -0.29141   -0.362996  -0.055   4.544    1.896   0.370769    0.477304   
  10.632  0.032    0.434   0.25    -0.086423  -0.296955  1.923    2.069    1.219   -1.23057    -0.359105  
  10.632  0.032    0.421   0.217   -0.181793  -0.182092  1.876    2.764    1.276   -0.98993    -0.018642  
  10.632  0.084    0.454   0.247   -0.330015  -0.32978   1.108    3.176    1.764   0.3271      0.639404   
  10.632  0.041    0.403   0.244   -0.291103  -0.453308  1.925    2.552    2.945   -0.237953   0.379973   
  10.632  0.041    0.391   0.213   -0.312695  -0.390289  1.486    3.564    3.166   -0.295962   0.183972   
  10.632  0.06     0.397   0.209   -0.33947   -0.3443    0.452    3.982    2.498   0.326466    0.332688   
  10.632  0.077    0.419   0.221   -0.322515  -0.490849  -0.524   3.577    3.365   1.078126    0.916901   
  10.632  0.05     0.363   0.184   -0.339028  -0.488177  1.22     1.4      1.604   -0.698941   1.065592   
  10.632  0.053    0.383   0.215   -0.339292  -0.524768  0.428    4.066    3.535   0.524962    0.731693   
  10.632  0.01     0.364   0.16    -0.12683   -0.394126  0.129    2.791    1.666   0.896551    0.998109   
  10.632  0.058    0.397   0.184   -0.326995  -0.494541  1.178    2.779    2.164   -0.61211    -0.028473  
  10.632  0.063    0.4     0.206   -0.346802  -0.597234  1.524    2.51     1.032   -0.990973   0.120658   
  10.632  0.059    0.41    0.198   -0.339632  -0.43081   2.0      1.773    0.764   -1.285408   -0.705964  
  10.632  0.04     0.417   0.198   -0.137295  -0.302473  1.615    1.112    1.412   -0.425049   0.772209   
  10.632  0.077    0.381   0.192   -0.302388  -0.5049    1.496    1.527    1.425   1.064709    1.138233   
  10.632  0.045    0.41    0.211   -0.22739   -0.27696   0.421    1.388    0.626   0.114754    1.438783   
  10.632  0.056    0.413   0.206   -0.286014  -0.364036  1.039    1.821    1.275   -0.81867    0.750591   
  10.632  -0.012   0.403   0.218   -0.122354  -0.31158   -0.874   1.558    1.856   1.253744    1.802799   
  10.632  0.007    0.392   0.165   -0.135078  -0.208609  1.153    3.383    2.316   -0.521633   0.262639   
  10.632  0.054    0.396   0.178   -0.284325  -0.355604  1.619    2.81     1.515   -0.822446   -0.203508  
  10.632  0.013    0.381   0.234   -0.255228  -0.492369  2.923    2.61     0.759   -0.81365    0.573527   
  10.632  0.022    0.432   0.211   -0.155351  -0.220438  2.699    3.032    1.617   -0.784495   0.829281   
  10.632  0.049    0.366   0.213   -0.274833  -0.442638  1.128    3.804    2.636   0.024576    1.234253   
  10.632  0.045    0.391   0.177   -0.18972   -0.344702  0.837    2.441    2.93    0.150985    0.863639   
  10.632  0.055    0.394   0.228   -0.296229  -0.344453  0.898    0.807    2.136   0.683816    2.175737   
  10.632  0.03     0.492   0.231   -0.160062  -0.288774  -0.198   0.797    0.294   1.632437    0.589291   
  10.632  0.023    0.388   0.212   -0.2599    -0.46935   1.48     0.774    0.903   -0.72323    1.112763   
  10.632  0.055    0.42    0.217   -0.203961  -0.389293  1.839    3.257    2.463   -0.051724   0.683292   
  10.632  0.088    0.438   0.247   -0.381333  -0.421998  0.178    1.734    1.854   0.472425    1.638226   
  10.632  0.074    0.442   0.229   -0.263482  -0.358313  1.674    1.791    2.223   0.47026     1.309202   
  10.632  0.075    0.444   0.229   -0.26104   -0.280628  3.532    3.288    0.99    -0.916271   0.102829   
  10.632  0.058    0.384   0.188   -0.3111    -0.363428  -0.495   3.983    2.766   0.914181    1.318474   
  10.632  -0.032   0.37    0.193   -0.001964  -0.136549  2.784    3.159    1.136   -1.68573    -0.811483  
  10.632  0.052    0.394   0.161   -0.160113  -0.368079  2.938    3.734    1.303   -1.203608   -1.371884  
  10.632  0.058    0.35    0.157   -0.296212  -0.631788  0.859    0.596    1.031   0.157381    2.061991   
  10.632  0.029    0.356   0.174   -0.136252  -0.324878  0.167    0.646    1.122   0.494184    0.328171   
  10.632  0.021    0.439   0.242   -0.165003  -0.249724  -0.592   2.201    2.111   0.511679    0.716731   
  10.632  0.063    0.405   0.226   -0.349127  -0.531078  0.511    2.753    1.751   0.280716    0.376541   
  10.632  0.067    0.396   0.195   -0.368888  -0.287461  1.029    2.675    2.623   0.94549     1.809578   
  10.632  0.059    0.411   0.217   -0.270166  -0.303287  0.323    0.735    0.636   -0.36115    -0.01525   
  10.632  0.045    0.394   0.235   -0.352626  -0.495447  0.6      3.8      3.037   0.597637    1.217204   
  10.632  0.03     0.413   0.223   -0.218071  -0.340134  -0.808   2.466    2.424   0.708607    0.452734   
  10.632  0.086    0.413   0.177   -0.391966  -0.441622  -0.323   3.315    2.631   0.637123    1.253784   
  10.632  0.039    0.413   0.218   -0.252274  -0.328523  -0.303   3.565    2.229   0.537127    0.840447   
  10.632  0.056    0.403   0.181   -0.239584  -0.316747  3.075    2.73     1.312   -0.838127   0.985673   
  10.632  0.044    0.423   0.227   -0.255547  -0.379059  -1.149   4.851    3.451   0.868283    0.510919   
  10.632  0.021    0.361   0.184   -0.274432  -0.419743  -0.779   3.528    2.363   1.465562    1.816856   
  10.632  0.002    0.341   0.143   -0.085434  -0.380124  -0.038   4.467    4.71    0.81618     1.243521   
  10.632  0.032    0.394   0.211   -0.302685  -0.434909  2.824    4.709    2.414   -0.294844   0.486712   
  10.632  0.054    0.439   0.26    -0.271985  -0.328254  0.797    2.485    1.604   0.0201      1.390196   
  10.632  0.02     0.429   0.208   -0.129594  -0.256158  -0.324   2.566    3.291   0.49749     0.767546   
  10.632  0.086    0.357   0.192   -0.413176  -0.567323  -0.093   0.353    0.322   1.735963    2.163224   
  10.632  0.085    0.395   0.214   -0.484718  -0.615384  2.8      2.772    1.444   -0.994471   0.765357   
  10.632  0.044    0.399   0.215   -0.261646  -0.495272  1.876    2.174    1.913   -0.665563   -0.209598  
  10.632  0.065    0.41    0.212   -0.321347  -0.456011  -0.055   5.228    4.677   0.892113    1.495127   
  10.632  0.025    0.36    0.176   -0.219938  -0.638197  1.682    4.295    3.09    -0.117644   0.912751   
  10.632  0.073    0.418   0.204   -0.329001  -0.470335  0.863    0.757    1.225   -0.463283   0.1283     
  10.632  0.019    0.375   0.203   -0.215731  -0.378131  0.188    3.27     2.902   0.887777    0.995174   
  10.632  0.037    0.391   0.231   -0.257611  -0.499653  2.042    3.084    3.18    0.186248    0.887863   
  10.632  0.02     0.381   0.176   -0.169851  -0.201785  -1.885   6.168    5.605   0.884069    0.509527   
  10.632  0.005    0.357   0.172   -0.146419  -0.545937  3.063    3.71     2.223   -0.718005   0.829048   
  10.632  -0.008   0.391   0.215   -0.193428  -0.409865  0.697    2.829    2.055   0.532145    0.790467   
  10.632  0.039    0.446   0.239   -0.154254  -0.154286  1.161    1.58     1.417   0.071857    1.174901   
  10.632  0.048    0.394   0.176   -0.321531  -0.4512    1.066    3.001    2.848   0.351579    1.637927   
  10.632  0.039    0.421   0.224   -0.246825  -0.435066  0.967    2.259    2.269   0.316201    1.314018   
  10.632  0.062    0.38    0.213   -0.390593  -0.402698  0.135    1.854    2.009   0.466583    1.200186   
  10.632  0.047    0.413   0.194   -0.263916  -0.429886  1.798    1.787    0.459   -1.138715   0.854676   
  10.632  0.032    0.401   0.182   -0.223403  -0.4481    -0.852   4.344    2.488   0.920153    1.05218    
  10.632  0.037    0.442   0.22    -0.242588  -0.376533  1.571    3.089    2.371   0.253016    1.474665   
  10.632  0.061    0.375   0.183   -0.269645  -0.34491   1.021    3.372    3.256   0.668047    1.506674   
  10.632  0.048    0.438   0.254   -0.302432  -0.37602   2.712    3.627    2.655   -0.722898   -0.324699  
  10.632  0.02     0.378   0.223   -0.198697  -0.34121   1.92     3.671    3.368   -0.768231   -0.142102  
  10.632  0.06     0.396   0.202   -0.316732  -0.414559  0.609    3.098    3.734   -0.095511   0.539482   
  10.632  0.092    0.399   0.199   -0.5611    -0.575627  0.672    1.306    1.305   1.492996    1.80574    
  10.632  0.054    0.398   0.212   -0.263905  -0.400213  0.973    2.708    3.274   0.651624    1.384198   
  10.632  0.054    0.443   0.227   -0.215959  -0.380737  2.68     1.343    1.806   -1.97263    2.187576   
  10.632  0.067    0.441   0.233   -0.248815  -0.277611  1.051    3.926    2.766   0.020468    0.803531   
  10.632  0.07     0.378   0.215   -0.424523  -0.466777  2.223    2.566    2.943   -0.253543   1.309467   
  10.632  0.048    0.39    0.183   -0.239851  -0.310978  0.561    4.051    2.29    0.32694     0.743602   
  10.632  0.021    0.398   0.193   -0.119782  -0.31911   1.698    4.324    2.297   -0.167827   0.472634   
  10.632  0.037    0.374   0.198   -0.242657  -0.364254  0.4      2.891    2.168   0.37139     1.524709   
  10.632  0.051    0.407   0.185   -0.292182  -0.356963  -0.039   5.595    3.923   0.590899    1.006259   
  10.632  0.02     0.383   0.19    -0.123423  -0.206224  3.49     3.188    1.403   -0.639507   1.181738   
  10.632  0.041    0.406   0.221   -0.190496  -0.187659  -0.951   8.268    5.364   0.700203    0.913009   
  10.632  0.065    0.455   0.238   -0.26787   -0.475477  -0.293   1.688    1.802   2.328576    1.296932   
  10.632  -0.001   0.354   0.211   -0.127257  -0.294698  -0.878   4.631    2.257   0.75363     0.530552   
  10.632  0.02     0.39    0.207   -0.189139  -0.420065  1.799    2.667    0.878   -1.120761   0.301144   
  10.632  0.019    0.434   0.227   -0.121603  -0.221948  2.525    2.433    0.78    -1.138687   1.396327   
  10.632  0.075    0.393   0.139   -0.249195  -0.288606  0.162    3.924    3.42    0.338339    0.657796   
  10.632  0.067    0.404   0.185   -0.345737  -0.465839  3.68     5.62     2.152   -1.743266   -1.136166  
  10.632  0.03     0.387   0.185   -0.120209  -0.162956  0.63     2.041    1.369   0.055978    0.769885   
  10.632  0.053    0.42    0.214   -0.309019  -0.27093   -0.03    0.994    1.078   0.290265    0.486832   
  10.632  0.031    0.423   0.2     -0.183349  -0.332774  0.51     2.748    1.872   0.075251    0.572418   
  10.632  0.087    0.422   0.207   -0.414481  -0.569783  1.6      2.474    2.124   -0.344877   0.609743   
  10.632  0.049    0.405   0.202   -0.24276   -0.403008  0.478    2.679    1.311   0.070389    0.090987   
  10.632  0.09     0.41    0.231   -0.443386  -0.58133   -1.736   2.995    2.704   1.519388    1.470802   
  10.632  0.044    0.365   0.185   -0.261803  -0.429891  1.489    1.059    0.829   -1.091124   1.736467   
  10.632  0.039    0.391   0.21    -0.268619  -0.452398  2.407    2.752    2.497   -0.601195   0.379076   
  10.637  0.048    0.363   0.16    -0.243473  -0.315112  -0.581   2.662    2.298   0.754347    0.779299   
  10.637  0.058    0.44    0.235   -0.258614  -0.375189  1.305    4.819    3.867   -0.055215   0.788864   
  10.637  0.067    0.404   0.2     -0.353804  -0.410907  2.363    3.707    0.438   -1.229332   0.328664   
  10.637  0.041    0.363   0.201   -0.280111  -0.489608  0.443    3.273    2.926   0.889649    1.517507   
  10.637  0.057    0.411   0.213   -0.297885  -0.427706  1.733    2.854    2.556   -0.13727    0.467627   
  10.637  0.049    0.417   0.226   -0.229233  -0.371187  0.649    3.874    2.903   0.868432    1.628903   
  10.637  0.079    0.389   0.197   -0.397782  -0.360906  0.136    4.252    3.548   0.640821    0.959557   
  10.637  0.038    0.403   0.225   -0.221218  -0.321451  -0.808   1.828    0.87    0.746264    1.102334   
  10.637  0.015    0.394   0.21    -0.07498   -0.244     1.691    2.371    2.122   -0.125293   0.843385   
  10.637  0.002    0.397   0.174   -0.055157  -0.135671  0.332    1.148    0.573   -0.253128   -3.025314  
  10.637  0.079    0.406   0.198   -0.363884  -0.535674  1.179    3.093    1.578   0.18966     1.160811   
  10.637  0.03     0.383   0.205   -0.138552  -0.288558  1.126    4.119    5.274   0.107433    0.862646   
  10.637  0.005    0.368   0.168   -0.060351  -0.156538  1.657    3.666    3.605   0.378778    1.011285   
  10.637  0.077    0.435   0.201   -0.271568  -0.29208   1.185    5.232    3.442   -0.00443    0.651802   
  10.637  0.066    0.402   0.209   -0.206607  -0.202827  -0.05    1.656    0.668   0.53303     0.025067   
  10.637  0.085    0.4     0.244   -0.537811  -0.662765  0.249    1.466    1.206   0.498462    1.495269   
  10.637  0.041    0.408   0.199   -0.16531   -0.238476  0.543    3.354    2.709   0.679898    0.86529    
  10.637  0.085    0.386   0.224   -0.48453   -0.691207  1.747    3.114    2.65    -0.155484   0.451388   
  10.637  0.057    0.412   0.232   -0.410899  -0.414755  1.474    1.4      1.717   -0.919697   2.425243   
  10.637  0.032    0.452   0.253   -0.12603   -0.249472  -1.305   2.174    1.659   1.081865    0.484301   
  10.637  0.051    0.397   0.218   -0.294144  -0.202487  1.372    1.237    1.066   -0.512644   0.758972   
  10.637  0.059    0.393   0.212   -0.286487  -0.325721  2.807    3.888    1.803   -0.868883   1.063658   
  10.637  0.079    0.414   0.2     -0.428186  -0.474004  0.964    2.452    3.686   0.351974    0.945909   
  10.637  0.023    0.388   0.183   -0.173199  -0.476785  -0.014   2.667    3.287   0.696951    0.643098   
  10.637  0.116    0.451   0.224   -0.469011  -0.474996  2.065    3.213    2.893   0.174514    0.996945   
  10.637  0.05     0.439   0.238   -0.230865  -0.397987  -1.158   4.356    3.503   0.792597    0.976794   
  10.637  0.03     0.401   0.194   -0.159801  -0.159635  2.298    2.057    1.761   -1.964787   1.846554   
  10.637  0.01     0.409   0.18    -0.068483  -0.096919  -1.152   4.273    3.288   0.696695    0.437846   
  10.637  0.035    0.377   0.183   -0.161473  -0.489269  3.819    4.487    0.654   -1.72318    -2.79617   
  10.637  0.037    0.403   0.163   -0.097243  -0.200926  -0.698   3.705    2.649   0.640483    1.102989   
  10.637  0.042    0.411   0.242   -0.196167  -0.215221  1.57     1.848    1.608   -0.298646   1.088773   
  10.637  0.084    0.401   0.202   -0.403768  -0.407734  2.609    1.099    1.373   -0.829866   1.217965   
  10.637  0.003    0.453   0.217   -0.110123  -0.280582  1.281    3.883    3.601   0.546196    1.502399   
  10.637  0.07     0.419   0.2     -0.303026  -0.339343  -0.015   4.113    3.088   0.611083    0.712786   
  10.637  0.053    0.45    0.233   -0.193022  -0.345398  1.643    1.86     1.336   -0.218105   0.817658   
  10.637  0.056    0.406   0.182   -0.237845  -0.387626  1.102    0.465    1.701   2.291573    2.087205   
  10.637  0.038    0.361   0.205   -0.28606   -0.347634  -0.712   4.4      2.626   0.95083     1.21818    
  10.637  0.032    0.444   0.215   -0.132328  -0.142562  2.028    2.974    1.954   -0.276073   0.892737   
  10.637  0.013    0.404   0.208   -0.076388  -0.220153  0.995    0.939    0.912   -0.257414   1.76245    
  10.637  0.069    0.47    0.22    -0.250624  -0.182896  1.551    2.821    2.165   0.096096    0.766524   
  10.637  0.037    0.39    0.216   -0.216823  -0.333311  2.333    3.598    0.908   -0.63998    1.335287   
  10.637  0.049    0.377   0.192   -0.266165  -0.36873   -1.152   3.976    2.981   0.80894     0.990129   
  10.637  -0.009   0.411   0.236   0.028376   -0.090013  -0.377   3.569    2.297   1.195281    1.756931   
  10.637  0.079    0.386   0.191   -0.361458  -0.456641  0.676    2.615    1.179   -0.573236   0.858939   
  10.637  0.044    0.419   0.19    -0.145962  -0.220808  2.401    4.035    2.27    -1.529975   -1.399681  
  10.637  0.002    0.394   0.218   -0.042355  -0.227891  3.529    4.569    2.145   -0.943358   0.017275   
  10.637  0.056    0.376   0.18    -0.233399  -0.346961  -0.401   6.155    5.22    0.249756    0.539509   
  10.637  0.003    0.393   0.212   -0.127805  -0.26848   -0.424   4.791    2.456   0.625775    0.685822   
  10.637  0.019    0.403   0.206   -0.018312  -0.301459  0.668    1.98     2.592   0.963321    1.449611   
  10.637  0.026    0.445   0.242   -0.211732  -0.313558  1.306    3.899    2.2     1.9E-4      0.710126   
  10.637  0.066    0.395   0.196   -0.298725  -0.568203  0.086    6.065    3.422   0.519153    0.71207    
  10.637  0.039    0.425   0.213   -0.202275  -0.259899  3.216    3.63     1.889   -0.653039   1.358034   
  10.637  0.029    0.384   0.202   -0.257786  -0.334961  1.659    1.24     1.742   -0.245935   0.416176   
  10.637  0.086    0.385   0.172   -0.284612  -0.088038  3.117    3.241    0.73    -0.985864   -0.956598  
  10.637  0.067    0.408   0.214   -0.334957  -0.399269  -0.995   3.142    4.338   0.25427     0.109909   
  10.637  0.035    0.394   0.207   -0.31739   -0.432202  0.71     2.097    3.222   0.202221    0.985075   
  10.637  0.087    0.413   0.217   -0.34251   -0.414683  0.406    3.818    2.387   -0.045284   0.866687   
  10.637  0.07     0.41    0.211   -0.276769  -0.300505  1.826    2.391    2.286   -0.441034   0.716024   
  10.637  0.042    0.394   0.2     -0.152025  -0.067942  0.335    1.89     2.46    0.322258    1.451036   
  10.637  0.044    0.42    0.219   -0.16346   -0.220767  2.131    1.263    2.149   -1.231939   1.590737   
  10.637  0.034    0.399   0.218   -0.218593  -0.312103  0.914    2.33     3.019   0.060861    0.766894   
  10.637  0.044    0.432   0.217   -0.162623  -0.250788  -0.927   4.248    3.754   0.532486    0.616924   
  10.637  0.051    0.405   0.212   -0.226021  -0.266325  1.442    3.275    0.828   -0.563234   0.8973     
  10.637  0.093    0.477   0.254   -0.330074  -0.378639  0.543    1.832    3.16    0.097188    0.746723   
  10.637  0.09     0.483   0.214   -0.245753  -0.167496  -0.857   4.262    2.447   0.835993    0.85372    
  10.637  0.049    0.38    0.207   -0.231483  -0.375545  0.732    3.452    2.791   0.277154    0.583239   
  10.637  0.03     0.412   0.222   -0.228827  -0.352885  2.031    3.061    1.744   -0.923105   0.314472   
  10.637  0.047    0.394   0.159   -0.299343  -0.417725  1.673    3.102    1.666   -0.132994   1.231075   
  10.637  0.035    0.382   0.155   -0.141827  -0.156335  0.842    0.99     1.709   -0.100312   1.90052    
  10.637  0.055    0.427   0.222   -0.323313  -0.284522  1.794    1.24     2.308   1.007233    1.991601   
  10.637  0.075    0.427   0.217   -0.328622  -0.196102  2.187    4.42     1.552   -0.350364   0.461731   
  10.637  0.113    0.434   0.211   -0.397033  -0.315289  -1.088   3.535    2.091   0.935494    1.491556   
  10.637  0.078    0.427   0.253   -0.385485  -0.516294  1.588    3.478    3.025   -0.372809   0.422338   
  10.637  0.053    0.421   0.201   -0.181189  -0.325024  0.153    1.525    3.678   1.23314     1.108542   
  10.637  0.057    0.387   0.216   -0.309404  -0.432032  -0.169   3.803    3.146   0.685099    1.260123   
  10.637  0.11     0.433   0.208   -0.47508   -0.594729  0.933    4.807    2.941   0.31335     0.925191   
  10.637  0.012    0.426   0.204   -0.047875  -0.153919  3.694    5.121    1.333   -0.808416   0.233289   
  10.637  0.047    0.359   0.159   -0.251564  -0.381698  -0.176   2.192    2.508   0.810366    1.028406   
  10.637  0.026    0.435   0.226   -0.176737  -0.305494  0.006    4.501    2.755   0.209442    0.782132   
  10.637  0.063    0.459   0.263   -0.246639  -0.217756  -0.682   4.86     4.058   0.79733     1.155865   
  10.637  0.012    0.356   0.17    -0.202975  -0.520131  3.219    4.492    0.435   -1.302002   -0.362616  
  10.637  0.053    0.382   0.204   -0.267924  -0.416027  2.035    4.812    2.138   -0.008352   0.655457   
  10.637  0.086    0.433   0.208   -0.265102  -0.295935  1.818    4.134    3.005   -0.158871   0.65993    
  10.637  0.063    0.383   0.169   -0.325245  -0.502354  0.754    1.234    1.287   -0.080922   0.811476   
  10.637  0.03     0.4     0.17    -0.138358  -0.219102  0.762    1.326    0.756   -0.440734   0.666855   
  10.637  0.02     0.393   0.179   -0.16099   -0.400785  1.529    1.431    2.551   -0.238661   1.135969   
  10.637  0.024    0.331   0.193   -0.332306  -0.578558  2.84     1.488    1.491   -1.344097   2.154354   
  10.637  0.061    0.465   0.266   -0.405046  -0.361634  0.527    4.477    2.784   0.236307    0.477326   
  10.637  0.034    0.434   0.236   -0.21128   -0.310093  -0.578   4.454    3.356   1.005356    0.962516   
  10.637  0.037    0.405   0.177   -0.086792  -0.019734  0.16     2.296    1.949   1.040932    1.069195   
  10.637  0.023    0.405   0.195   -0.155531  -0.255562  1.115    2.591    3.563   0.391539    0.807088   
  10.637  0.09     0.453   0.203   -0.314079  -0.317592  -2.07    4.496    1.965   1.177869    1.355356   
  10.637  0.019    0.412   0.217   -0.183902  -0.323893  0.526    2.756    1.318   0.126381    0.638763   
  10.637  0.086    0.395   0.192   -0.335699  -0.423092  -1.26    4.029    2.726   1.349644    1.272654   
  10.637  0.049    0.412   0.203   -0.296791  -0.432433  2.471    2.004    0.524   -1.205423   -2.034375  
  10.637  0.012    0.361   0.167   -0.174744  -0.341853  -0.611   2.196    2.22    1.248303    1.377032   
  10.637  0.061    0.407   0.231   -0.376525  -0.460886  1.017    4.381    3.054   0.068315    0.727916   
  10.637  0.035    0.403   0.237   -0.335967  -0.491943  2.077    3.556    2.102   -0.502184   0.422934   
  10.637  0.025    0.387   0.186   -0.182187  -0.3228    0.023    3.806    3.218   0.604912    0.307145   
  10.637  0.047    0.364   0.213   -0.325709  -0.529072  0.485    3.631    2.348   0.210502    0.714438   
  10.642  0.085    0.375   0.178   -0.391894  -0.612053  0.741    0.829    1.527   -0.012253   0.125872   
  10.642  0.027    0.4     0.199   -0.195954  -0.277174  0.115    1.621    2.612   0.468564    1.086022   
  10.642  0.059    0.453   0.226   -0.284799  -0.297062  0.303    3.883    3.514   0.869728    1.106047   
  10.642  0.071    0.434   0.225   -0.347037  -0.449591  3.266    4.476    1.325   -1.172618   -0.197798  
  10.642  0.041    0.371   0.191   -0.257465  -0.52135   -1.596   6.959    4.082   0.918919    1.210172   
  10.642  0.065    0.419   0.25    -0.359041  -0.451657  -1.13    5.034    5.284   0.507155    0.546725   
  10.642  0.08     0.407   0.227   -0.377904  -0.420588  0.068    2.426    3.042   -0.252027   0.355619   
  10.642  0.028    0.422   0.233   -0.192361  -0.326303  3.111    3.521    0.85    -0.828871   0.115079   
  10.642  0.089    0.432   0.176   -0.331667  -0.354543  1.792    1.454    2.491   0.367052    1.258014   
  10.642  0.088    0.419   0.232   -0.432687  -0.418208  1.056    1.412    0.932   -1.682019   -1.416003  
  10.642  0.036    0.397   0.212   -0.248134  -0.415101  -2.053   5.588    4.627   1.153195    1.019023   
  10.642  0.022    0.393   0.195   -0.13785   -0.271461  1.225    0.68     1.947   -1.237475   2.762601   
  10.642  0.013    0.394   0.179   0.007172   -0.094237  1.146    0.954    2.129   0.722413    1.268094   
  10.642  0.07     0.403   0.233   -0.320301  -0.450954  1.275    1.96     1.223   -0.403045   0.901839   
  10.642  0.025    0.391   0.19    -0.13548   -0.323666  0.34     0.97     2.282   -0.744694   -0.302856  
  10.642  0.067    0.395   0.195   -0.464762  -0.631347  2.353    2.845    1.163   -0.533821   0.099622   
  10.642  0.037    0.372   0.165   -0.050709  -0.062796  1.445    2.018    2.925   0.290344    1.298573   
  10.642  0.051    0.436   0.21    -0.1888    -0.20751   0.746    2.582    3.509   0.502788    1.007421   
  10.642  0.058    0.423   0.241   -0.301938  -0.485567  -0.936   4.487    3.91    0.574328    0.485351   
  10.642  0.081    0.419   0.191   -0.207955  -0.321842  -0.01    1.748    1.304   1.910204    1.830065   
  10.642  0.071    0.473   0.239   -0.284166  -0.48605   1.635    3.416    2.93    -0.321801   0.287709   
  10.642  0.065    0.405   0.199   -0.334129  -0.31653   1.299    4.68     3.002   0.143889    0.869983   
  10.642  0.061    0.39    0.187   -0.19834   -0.309982  0.993    2.362    2.015   0.719948    1.46065    
  10.642  0.051    0.378   0.196   -0.302857  -0.41076   -1.589   5.627    3.267   1.0935      0.959667   
  10.642  0.04     0.408   0.22    -0.221114  -0.311031  3.048    3.643    2.071   -0.061771   1.776526   
  10.642  0.031    0.373   0.187   -0.22086   -0.430035  0.568    3.864    3.567   0.548756    0.964154   
  10.642  0.066    0.414   0.229   -0.383977  -0.44253   -0.848   3.664    3.689   1.58528     1.742577   
  10.642  0.067    0.432   0.194   -0.189031  -0.403108  -0.772   3.408    3.813   0.746651    0.488937   
  10.642  0.022    0.39    0.22    -0.164599  -0.235832  3.687    4.083    1.196   -0.869228   1.351202   
  10.642  0.084    0.401   0.225   -0.449474  -0.543839  1.024    1.002    1.046   -1.941324   2.211104   
  10.642  0.096    0.4     0.192   -0.392586  -0.43119   -1.041   3.614    3.531   0.768687    0.708531   
  10.642  0.097    0.432   0.191   -0.359971  -0.560037  1.393    4.918    4.257   0.227218    0.812221   
  10.642  0.057    0.42    0.231   -0.379205  -0.495812  1.822    2.749    1.082   -0.615727   0.858906   
  10.642  0.063    0.427   0.209   -0.309347  -0.331526  0.3      3.149    2.793   0.288236    0.416138   
  10.642  0.035    0.403   0.212   -0.1666    -0.269087  3.626    3.853    0.968   -1.157428   2.007583   
  10.642  0.082    0.402   0.217   -0.39223   -0.496493  1.068    2.42     1.259   0.71935     1.590335   
  10.642  0.081    0.405   0.193   -0.313625  -0.45598   1.3      1.245    0.665   -1.266741   -1.688543  
  10.642  0.043    0.382   0.183   -0.257672  -0.29761   1.826    1.561    1.264   -0.871717   0.735703   
  10.642  0.051    0.376   0.205   -0.279182  -0.514209  -0.217   1.213    2.343   1.100979    1.622907   
  10.642  0.001    0.428   0.19    -0.077863  -0.175524  0.121    4.064    2.551   0.388978    1.207884   
  10.642  0.064    0.385   0.187   -0.328569  -0.534184  1.993    3.167    1.707   -0.174444   0.349861   
  10.642  0.041    0.383   0.163   -0.070043  -0.15389   1.001    2.393    2.558   0.632261    1.519542   
  10.642  0.052    0.408   0.2     -0.206207  -0.241189  1.731    1.455    0.411   -1.089506   -2.988243  
  10.642  0.039    0.407   0.216   -0.217314  -0.329395  0.836    0.862    1.51    -0.660597   1.454467   
  10.642  0.036    0.388   0.189   -0.274334  -0.296552  -0.227   2.471    3.369   1.429094    1.695658   
  10.642  0.102    0.41    0.183   -0.341999  -0.38867   0.141    2.006    2.519   0.581942    1.012741   
  10.642  0.032    0.374   0.17    -0.1429    -0.161784  1.37     1.061    1.164   -1.517114   -0.082923  
  10.642  0.057    0.412   0.265   -0.355124  -0.518774  -0.566   4.665    2.04    0.545726    0.687848   
  10.642  0.076    0.424   0.232   -0.344049  -0.474215  0.471    1.916    1.846   0.544545    0.746019   
  10.642  0.003    0.382   0.204   -0.025147  -0.192468  1.844    3.875    2.364   0.186347    0.690374   
  10.642  0.099    0.42    0.206   -0.555278  -0.671522  2.778    3.445    2.325   -0.442017   0.414063   
  10.642  0.057    0.404   0.187   -0.257987  -0.308256  0.923    3.164    2.112   0.387223    0.674536   
  10.642  0.007    0.352   0.201   -0.125297  -0.359415  1.798    4.458    2.936   -0.169401   0.636078   
  10.642  0.067    0.433   0.2     -0.23301   -0.318617  1.424    3.123    2.396   -0.281882   0.240885   
  10.642  0.028    0.445   0.242   -0.083809  0.033316   0.641    3.576    3.097   0.062968    0.224436   
  10.642  0.08     0.377   0.176   -0.371582  -0.568126  -2.909   5.899    3.299   1.210548    1.168236   
  10.642  0.066    0.373   0.203   -0.400348  -0.567464  -1.148   4.594    3.74    0.581809    0.885227   
  10.642  0.043    0.447   0.244   -0.171774  -0.178642  -0.691   2.68     2.448   1.02318     1.12788    
  10.642  0.023    0.377   0.19    -0.131197  -0.184219  2.241    3.721    2.181   -0.744177   -0.24222   
  10.642  0.079    0.405   0.231   -0.452638  -0.689355  0.946    4.834    2.137   0.263676    0.503361   
  10.642  0.076    0.405   0.219   -0.315594  -0.335278  -0.645   3.776    4.229   1.221071    1.606107   
  10.642  0.093    0.405   0.164   -0.304965  -0.557024  0.729    3.415    3.516   0.090437    0.404792   
  10.642  0.03     0.375   0.218   -0.258561  -0.501387  -0.153   2.322    2.372   -0.035656   0.192843   
  10.642  0.062    0.429   0.213   -0.315006  -0.365242  1.56     4.607    2.451   -0.412404   0.383004   
  10.642  0.007    0.413   0.205   -0.077845  -0.172339  -0.403   3.925    3.179   0.841932    0.92957    
  10.642  0.044    0.401   0.203   -0.301741  -0.455298  -1.189   4.993    3.679   0.737931    0.926518   
  10.642  0.07     0.443   0.226   -0.257009  -0.356665  0.608    1.054    0.914   -0.525624   0.07343    
  10.642  0.102    0.429   0.194   -0.435663  -0.480177  0.772    1.58     2.75    -0.139252   0.238416   
  10.642  0.027    0.388   0.197   -0.205636  -0.461087  1.233    0.956    0.494   -0.3832     0.04509    
  10.642  0.045    0.343   0.177   -0.282949  -0.499431  1.29     3.583    2.977   -0.521229   -0.361647  
  10.642  0.052    0.429   0.175   -0.196651  -0.29891   3.047    3.068    0.821   -0.933409   1.47254    
  10.642  0.033    0.425   0.213   -0.074763  -0.13115   0.812    3.233    3.116   0.629627    1.1993     
  10.642  -0.004   0.313   0.179   -0.129462  -0.485032  2.212    3.122    1.497   -1.139268   -0.287132  
  10.642  0.015    0.409   0.238   -0.217374  -0.517189  3.041    2.435    1.107   -0.745431   0.944455   
  10.642  0.035    0.423   0.214   -0.148059  -0.183094  -0.253   1.088    1.627   0.010549    0.2731     
  10.642  0.054    0.413   0.213   -0.217691  -0.261632  0.958    2.463    1.737   -0.407678   -0.429359  
  10.642  0.024    0.383   0.157   -0.083234  -0.057859  0.582    1.638    0.894   0.25304     1.507091   
  10.642  0.066    0.426   0.206   -0.227917  -0.207593  1.551    3.041    2.89    -0.617883   0.170823   
  10.642  0.028    0.434   0.218   -0.211162  -0.328233  -1.39    4.155    2.626   1.203076    1.204602   
  10.642  0.07     0.421   0.276   -0.417228  -0.53312   -2.32    4.779    2.651   0.946656    0.417371   
  10.642  0.032    0.389   0.213   -0.18462   -0.298252  1.385    3.384    2.179   0.176198    0.478177   
  10.642  0.044    0.418   0.176   -0.126524  -0.278814  1.727    1.166    0.879   -1.451375   1.686632   
  10.642  0.023    0.399   0.208   -0.104759  -0.09278   0.253    2.991    2.96    -0.140766   0.122093   
  10.642  0.077    0.375   0.17    -0.354955  -0.594903  1.776    0.921    1.825   0.786133    1.637189   
  10.642  0.061    0.388   0.177   -0.209595  -0.363086  1.246    3.532    4.132   0.16849     0.470709   
  10.642  0.072    0.433   0.206   -0.274756  -0.357625  -1.234   3.989    2.422   0.78083     0.636872   
  10.642  0.044    0.379   0.236   -0.336248  -0.455468  -0.403   3.755    4.199   0.980735    0.76519    
  10.642  0.032    0.386   0.164   -0.112095  -0.208748  1.899    0.213    0.714   -2.712562   2.010629   
  10.642  0.042    0.4     0.209   -0.150703  -0.341718  -0.87    5.403    4.363   0.973255    1.2685     
  10.642  0.072    0.404   0.177   -0.273381  -0.324979  3.012    2.984    0.827   -1.326752   0.294172   
  10.642  0.066    0.397   0.211   -0.300531  -0.488853  -0.131   1.177    1.623   1.270904    0.852305   
  10.642  0.042    0.38    0.173   -0.179601  -0.297875  1.983    2.119    1.483   -0.687773   0.111829   
  10.642  0.064    0.431   0.233   -0.188895  -0.258832  -1.464   2.634    3.033   1.536876    2.206632   
  10.642  0.049    0.4     0.192   -0.258013  -0.295563  0.123    3.255    2.17    0.293322    0.726501   
  10.642  0.056    0.409   0.206   -0.197013  -0.262262  -1.275   4.792    3.187   0.938027    0.960393   
  10.642  0.08     0.416   0.198   -0.379029  -0.391871  0.017    3.778    3.987   0.730177    1.033731   
  10.642  0.055    0.412   0.197   -0.273737  -0.436709  0.162    2.567    2.275   0.589867    0.563956   
  10.642  0.009    0.334   0.114   -0.084982  -0.351879  -1.218   5.275    2.341   0.874161    0.916343   
  10.642  0.063    0.418   0.191   -0.190716  -0.268747  1.91     2.084    2.285   -0.056653   1.402073   
  10.642  0.052    0.437   0.221   -0.19894   -0.362393  -1.377   4.12     4.595   0.672831    0.573751   
  10.647  -0.008   0.4     0.217   -0.042613  -0.241476  0.971    1.556    2.532   0.566255    1.232207   
  10.647  0.051    0.363   0.157   -0.208628  -0.46377   1.65     4.167    2.585   -0.173608   -0.089114  
  10.647  0.034    0.38    0.169   -0.231162  -0.419634  0.059    2.632    3.405   1.162918    1.596999   
  10.647  0.06     0.42    0.175   -0.194867  -0.16538   1.104    6.469    5.148   0.270482    0.663004   
  10.647  0.053    0.434   0.212   -0.232928  -0.309725  1.646    2.046    2.17    -0.431681   0.892615   
  10.647  0.02     0.399   0.209   -0.116915  -0.321469  -1.331   4.73     3.442   1.002033    1.374789   
  10.647  0.015    0.413   0.231   -0.173529  -0.369139  2.415    2.673    1.963   -0.951651   -0.342911  
  10.647  0.058    0.414   0.229   -0.26109   -0.366804  1.602    2.094    1.38    -0.938215   -0.233214  
  10.647  0.046    0.416   0.195   -0.193791  -0.240324  0.647    2.584    1.895   0.25508     0.613107   
  10.647  0.078    0.378   0.21    -0.324994  -0.253033  2.725    1.221    0.621   -1.682173   1.173973   
  10.647  0.04     0.391   0.218   -0.202302  -0.247336  -0.624   1.517    1.503   0.428368    0.559585   
  10.647  0.044    0.411   0.276   -0.284104  -0.328921  0.063    3.883    3.025   0.430786    0.611393   
  10.647  0.034    0.394   0.179   -0.183226  -0.427861  3.124    3.001    2.151   -0.360824   1.346772   
  10.647  0.073    0.372   0.181   -0.43671   -0.639059  0.497    2.539    2.308   0.927899    1.000464   
  10.647  0.044    0.403   0.19    -0.192096  -0.350397  1.391    1.787    1.544   -2.639705   3.004532   
  10.647  0.028    0.449   0.228   -0.136313  -0.165929  -0.404   4.159    3.476   0.837367    1.31815    
  10.647  0.042    0.384   0.208   -0.212678  -0.377002  -0.321   2.054    1.633   0.882287    1.085355   
  10.647  0.083    0.424   0.204   -0.341048  -0.377004  0.857    3.26     2.421   0.416236    0.980351   
  10.647  0.086    0.438   0.218   -0.30422   -0.323499  0.743    3.363    3.436   0.270824    0.845456   
  10.647  0.008    0.352   0.209   -0.178767  -0.418769  2.229    1.932    0.54    -0.704366   -3.035972  
  10.647  0.032    0.387   0.184   -0.198788  -0.338734  -0.714   3.475    2.57    1.147311    1.262682   
  10.647  0.034    0.44    0.215   -0.146822  -0.19744   0.698    3.023    2.973   0.237455    0.83683    
  10.647  0.082    0.462   0.231   -0.332252  -0.440531  0.162    4.939    2.966   0.011818    0.122585   
  10.647  0.073    0.398   0.205   -0.41005   -0.613913  1.304    3.464    1.916   0.469962    1.344667   
  10.647  0.041    0.411   0.232   -0.256489  -0.393559  2.083    2.708    1.772   -0.790866   0.392238   
  10.647  0.059    0.399   0.211   -0.282276  -0.377803  0.238    1.117    1.563   0.030296    1.324128   
  10.647  0.045    0.422   0.214   -0.257845  -0.179801  1.385    2.824    1.551   0.109518    0.987383   
  10.647  0.061    0.385   0.193   -0.192328  -0.341065  -0.966   6.261    4.443   0.877851    1.55402    
  10.647  0.101    0.402   0.216   -0.444579  -0.573055  0.257    4.038    4.687   0.659295    1.277256   
  10.647  0.043    0.383   0.221   -0.190774  -0.440834  0.725    2.862    1.951   -0.040222   -0.138404  
  10.647  0.036    0.379   0.229   -0.25507   -0.451403  3.473    3.813    1.801   -0.850309   0.464938   
  10.647  0.034    0.383   0.218   -0.210696  -0.387149  -0.142   4.916    4.977   0.631622    0.933942   
  10.647  0.017    0.417   0.217   -0.129193  -0.371254  1.894    1.785    1.138   -0.830936   -0.121176  
  10.647  0.053    0.41    0.173   -0.169776  -0.101081  2.573    4.716    2.156   -0.343388   0.073705   
  10.647  0.045    0.421   0.221   -0.175047  -0.440474  0.597    4.839    5.245   0.534593    0.828129   
  10.647  0.014    0.374   0.215   -0.185605  -0.308507  1.972    1.243    1.104   -0.527144   1.294991   
  10.647  0.048    0.428   0.217   -0.178636  -0.206553  1.584    1.127    1.082   -2.351729   3.124196   
  10.647  0.056    0.424   0.233   -0.361078  -0.451348  0.445    0.618    1.623   0.556694    1.793392   
  10.647  0.024    0.408   0.193   -0.133913  -0.208948  2.332    3.378    1.69    -0.500367   1.131484   
  10.647  0.07     0.454   0.233   -0.252687  -0.307391  0.109    2.143    2.044   0.119479    0.432672   
  10.647  0.06     0.407   0.203   -0.30134   -0.339886  0.51     0.813    2.37    1.342451    1.39005    
  10.647  0.027    0.439   0.224   -0.173275  -0.207785  0.874    1.539    2.06    1.094733    1.678621   
  10.647  0.021    0.366   0.198   -0.145105  -0.170138  3.93     5.053    1.381   -1.05401    -0.869583  
  10.647  0.04     0.389   0.206   -0.215523  -0.438851  -2.284   5.242    3.59    0.94807     1.154825   
  10.647  0.045    0.384   0.176   -0.209545  -0.140599  -1.222   2.957    1.605   0.929807    1.152644   
  10.647  0.074    0.419   0.22    -0.334437  -0.409415  2.206    3.187    1.483   -0.064715   1.045021   
  10.647  0.027    0.415   0.219   -0.172053  -0.408252  0.918    4.393    2.775   0.282413    0.482505   
  10.647  0.066    0.384   0.187   -0.347452  -0.525568  3.025    4.061    2.582   -0.162278   0.794503   
  10.647  0.009    0.421   0.243   -0.151949  -0.312677  0.584    2.883    2.787   0.752753    1.390183   
  10.647  0.077    0.437   0.229   -0.38786   -0.520392  2.586    3.53     2.55    -0.363234   1.073338   
  10.647  0.069    0.437   0.225   -0.204847  -0.2622    2.812    3.936    1.245   -1.161186   -1.301804  
  10.647  0.06     0.411   0.197   -0.278887  -0.42819   1.109    2.798    2.499   0.085987    0.683754   
  10.647  0.037    0.403   0.215   -0.200939  -0.407955  -0.065   3.904    3.128   0.45696     0.381721   
  10.647  0.072    0.445   0.199   -0.157285  -0.251531  2.44     2.891    0.102   -1.013785   0.928327   
  10.647  0.044    0.421   0.229   -0.178624  -0.165129  0.957    2.896    3.069   0.224805    0.943017   
  10.647  0.049    0.389   0.23    -0.275925  -0.317671  0.812    1.456    1.67    0.001803    0.008549   
  10.647  0.042    0.423   0.229   -0.154027  -0.357079  2.842    3.421    0.617   -0.456311   1.045567   
  10.647  0.058    0.395   0.185   -0.285861  -0.367485  0.647    5.109    4.058   0.264941    0.810896   
  10.647  0.029    0.396   0.222   -0.153807  -0.382198  -1.044   5.291    4.685   1.016077    1.384721   
  10.647  0.064    0.413   0.202   -0.316221  -0.513941  3.44     3.478    1.752   -1.077714   1.03239    
  10.647  0.058    0.386   0.178   -0.249676  -0.548067  -0.06    0.843    0.723   2.770968    1.702111   
  10.647  0.053    0.371   0.163   -0.237896  -0.454193  -0.585   3.586    4.26    0.372611    0.057595   
  10.647  0.078    0.412   0.238   -0.364424  -0.463913  -0.101   2.9      2.831   0.994882    1.583107   
  10.647  0.063    0.374   0.196   -0.316482  -0.483029  1.805    2.908    0.396   -0.379902   1.382636   
  10.647  0.044    0.369   0.161   -0.077097  -0.13811   -0.229   3.152    1.246   0.430203    0.617163   
  10.647  0.019    0.4     0.215   -0.20216   -0.267714  0.363    1.359    2.261   0.343745    0.450274   
  10.647  0.027    0.384   0.175   -0.099241  -0.149497  1.707    2.242    1.832   -0.789004   0.528938   
  10.647  0.068    0.416   0.217   -0.36572   -0.46545   -0.387   1.566    1.453   0.807783    0.237258   
  10.647  0.047    0.392   0.172   -0.112993  -0.084141  1.269    1.658    0.761   -1.293213   2.653892   
  10.647  0.086    0.379   0.178   -0.351623  -0.557659  2.094    4.145    2.066   -0.548588   -0.080919  
  10.647  0.07     0.375   0.181   -0.335823  -0.575532  2.266    3.783    1.677   -0.027352   0.983038   
  10.647  0.06     0.404   0.202   -0.207328  -0.454216  0.828    1.697    1.757   -0.057453   2.035192   
  10.647  0.069    0.377   0.198   -0.396477  -0.561428  1.965    0.675    1.288   -1.211197   1.639799   
  10.647  0.073    0.387   0.177   -0.226118  -0.217188  0.611    2.278    1.959   -0.164658   0.436336   
  10.647  0.068    0.414   0.2     -0.281314  -0.402505  2.532    2.76     1.286   -1.469384   -1.051588  
  10.647  0.036    0.39    0.197   -0.183326  -0.354292  -0.246   1.607    2.051   1.207372    1.666112   
  10.647  0.056    0.42    0.247   -0.252438  -0.297494  2.386    3.513    0.285   -0.941761   0.539487   
  10.647  0.028    0.4     0.207   -0.171355  -0.335613  -0.438   2.311    1.582   0.216569    0.507569   
  10.647  0.064    0.425   0.22    -0.283724  -0.323566  3.28     4.836    2.714   -0.908486   0.066037   
  10.647  0.073    0.474   0.266   -0.317304  -0.407365  -0.979   2.818    2.26    0.8569      0.825646   
  10.647  0.049    0.441   0.227   -0.228     -0.293744  1.977    1.12     0.302   -0.589749   2.061244   
  10.647  0.021    0.384   0.186   -0.050911  -0.105081  1.161    4.205    3.71    0.532484    0.956008   
  10.647  0.042    0.361   0.193   -0.220984  -0.37211   1.8      2.455    2.135   -0.823976   -0.062221  
  10.647  0.04     0.403   0.21    -0.20574   -0.223933  -2.146   5.781    4.272   1.128427    1.136919   
  10.647  0.064    0.422   0.227   -0.285094  -0.307163  0.356    2.728    3.176   0.291316    1.108062   
  10.647  0.069    0.394   0.215   -0.347164  -0.423826  0.267    4.104    3.42    0.041696    0.459697   
  10.647  0.044    0.441   0.235   -0.214932  -0.266263  1.167    0.738    1.511   -0.016782   0.687666   
  10.647  0.021    0.376   0.178   -0.138905  -0.424977  2.149    3.317    2.6     -0.070271   1.417668   
  10.647  0.087    0.435   0.254   -0.445257  -0.617708  1.994    2.369    1.172   0.132201    1.579656   
  10.647  0.026    0.444   0.194   -0.065122  -0.132016  1.752    1.217    1.371   -0.745999   1.462174   
  10.647  0.055    0.419   0.163   -0.127568  -0.128701  2.454    0.407    1.8     -2.708414   1.641122   
  10.647  0.036    0.366   0.203   -0.113269  -0.194899  1.541    4.876    3.185   0.233202    0.892695   
  10.647  0.023    0.364   0.193   -0.209211  -0.310476  -0.037   5.516    4.895   0.38076     0.736747   
  10.647  0.043    0.378   0.172   -0.281622  -0.634646  1.206    1.606    2.148   -0.425268   0.750777   
  10.647  0.054    0.446   0.221   -0.192038  -0.252175  2.384    4.471    2.835   -0.64543    0.049193   
  10.647  0.056    0.409   0.249   -0.409989  -0.440589  0.597    4.747    2.765   0.381952    0.615872   
  10.647  0.066    0.434   0.211   -0.21304   -0.431305  1.859    1.121    1.321   -1.210736   2.381662   
  10.647  0.051    0.447   0.212   -0.094065  -0.273733  1.063    0.891    0.745   -1.029606   1.636035   
  10.647  0.057    0.437   0.235   -0.312332  -0.432139  1.103    1.348    0.965   0.096501    2.172212   
  10.647  0.035    0.419   0.193   -0.103143  -0.147924  3.451    2.583    0.549   -0.991401   2.434356   
  10.652  0.074    0.404   0.212   -0.295103  -0.4793    0.774    3.058    2.764   0.419567    1.164036   
  10.652  0.056    0.346   0.154   -0.265827  -0.408459  1.102    3.729    3.117   0.033857    0.735429   
  10.652  0.031    0.384   0.192   -0.164349  -0.137647  -0.329   3.032    2.004   2.402338    2.268575   
  10.652  0.068    0.415   0.218   -0.380985  -0.487482  4.33     4.454    0.594   -1.254364   -1.514057  
  10.652  0.054    0.414   0.211   -0.128696  -0.145157  2.05     3.086    2.034   -0.802763   0.129516   
  10.652  0.018    0.42    0.175   -0.083424  -0.201578  0.496    1.0      1.034   0.336411    1.069979   
  10.652  0.056    0.419   0.19    -0.203785  -0.294542  -0.4     5.71     2.693   1.020656    1.698092   
  10.652  0.086    0.398   0.207   -0.468731  -0.61386   0.76     2.275    2.276   0.012241    0.060071   
  10.652  0.045    0.379   0.216   -0.211017  -0.420508  1.648    2.971    2.5     -0.515102   0.329051   
  10.652  0.044    0.375   0.187   -0.309845  -0.377914  0.693    3.398    2.925   0.512049    1.209495   
  10.652  0.016    0.397   0.212   -0.201694  -0.355654  2.092    2.474    1.267   -2.092402   2.457344   
  10.652  0.045    0.389   0.198   -0.265756  -0.427841  0.967    3.55     3.422   0.228267    0.84395    
  10.652  0.095    0.368   0.194   -0.543117  -0.579898  0.055    3.009    2.535   0.852678    1.501109   
  10.652  0.06     0.376   0.141   -0.151761  -0.222682  -0.564   7.963    5.198   0.503548    0.93369    
  10.652  0.07     0.418   0.202   -0.255303  -0.413672  -0.971   2.504    1.323   0.836709    0.06555    
  10.652  0.063    0.367   0.212   -0.370097  -0.493041  1.863    2.674    0.599   -0.251712   1.197993   
  10.652  0.058    0.398   0.182   -0.24082   -0.323289  0.109    3.987    2.9     0.823268    1.742215   
  10.652  0.078    0.415   0.189   -0.299806  -0.250037  0.849    1.643    0.912   -1.367586   -0.055769  
  10.652  0.003    0.341   0.19    -0.077561  -0.33094   -0.407   2.12     2.44    1.002816    0.48894    
  10.652  0.028    0.447   0.23    -0.218568  -0.429554  -0.505   6.975    4.863   0.562285    0.939887   
  10.652  0.049    0.419   0.187   -0.259941  -0.243805  -3.284   8.88     3.916   0.863619    0.841111   
  10.652  0.027    0.463   0.206   -0.029525  -0.015179  1.36     2.405    1.949   -0.650864   0.79103    
  10.652  0.02     0.374   0.196   -0.192247  -0.434163  0.521    2.746    2.783   0.333208    0.010068   
  10.652  -0.004   0.405   0.204   0.008686   -0.072589  0.391    3.499    2.063   0.550951    0.978572   
  10.652  0.049    0.365   0.197   -0.228747  -0.367377  -0.886   2.378    1.266   1.427493    1.323185   
  10.652  -0.019   0.391   0.201   0.058799   -0.099706  1.672    3.582    3.149   -0.185001   0.868293   
  10.652  0.044    0.429   0.231   -0.24301   -0.427047  1.5      1.169    1.038   -1.595647   -2.678673  
  10.652  0.115    0.383   0.203   -0.497208  -0.673818  0.376    2.629    1.691   0.267864    0.649074   
  10.652  0.06     0.425   0.227   -0.196451  -0.229263  -0.611   4.545    3.814   0.989873    0.987255   
  10.652  0.027    0.4     0.19    -0.172297  -0.410784  -0.582   4.449    3.985   1.164044    1.124004   
  10.652  0.062    0.423   0.203   -0.226511  -0.324619  2.547    3.44     2.882   -0.30879    1.031205   
  10.652  0.048    0.439   0.21    -0.248375  -0.261575  1.687    1.208    1.719   -0.552589   1.297753   
  10.652  0.025    0.41    0.209   -0.138228  -0.321322  -1.068   4.713    3.335   0.570036    1.070005   
  10.652  0.062    0.374   0.162   -0.330984  -0.413272  -0.539   3.371    4.159   0.557878    0.857696   
  10.652  0.048    0.426   0.222   -0.246264  -0.202746  1.476    5.115    4.16    0.20832     1.108083   
  10.652  0.054    0.433   0.227   -0.283542  -0.401394  1.118    2.788    1.752   -0.05657    0.547349   
  10.652  0.058    0.436   0.244   -0.258331  -0.270035  1.607    2.567    1.759   -0.120071   0.631567   
  10.652  0.024    0.384   0.178   -0.14411   -0.354095  0.502    2.304    3.119   0.144752    0.561998   
  10.652  -0.0     0.421   0.19    0.018038   0.041965   1.39     3.78     3.021   0.326584    1.5417     
  10.652  0.061    0.387   0.199   -0.244405  -0.26976   -0.71    5.609    4.378   0.65663     1.034697   
  10.652  0.054    0.367   0.175   -0.271967  -0.368874  1.624    2.261    1.322   0.012966    1.517154   
  10.652  0.018    0.411   0.214   -0.126637  -0.170328  1.733    2.586    2.096   -0.090194   0.756542   
  10.652  0.058    0.413   0.175   -0.255608  -0.231124  2.493    1.642    2.013   -0.286027   1.553836   
  10.652  0.055    0.414   0.207   -0.167582  -0.269129  1.115    2.791    2.295   0.354229    0.935095   
  10.652  0.087    0.392   0.221   -0.392455  -0.422435  0.647    2.23     1.555   -0.032598   0.379696   
  10.652  0.041    0.376   0.203   -0.225344  -0.233859  2.21     2.041    0.618   -0.857892   0.863875   
  10.652  0.048    0.433   0.245   -0.185665  -0.241052  0.162    2.185    1.87    0.293411    0.648615   
  10.652  0.051    0.365   0.196   -0.292867  -0.537177  0.399    1.119    1.926   1.490683    1.420835   
  10.652  0.044    0.408   0.221   -0.214775  -0.238175  0.05     5.316    4.899   0.213252    0.523069   
  10.652  0.041    0.364   0.154   -0.176169  -0.256925  -0.799   3.131    1.122   1.730751    1.106389   
  10.652  0.071    0.401   0.217   -0.365276  -0.606973  -0.782   1.326    1.427   1.192007    1.759472   
  10.652  -0.015   0.368   0.229   -0.037069  -0.290839  3.075    5.026    1.966   -0.924963   -0.102474  
  10.652  0.103    0.4     0.208   -0.454913  -0.515842  -0.16    2.198    1.211   0.061068    0.208164   
  10.652  0.073    0.418   0.238   -0.274907  -0.405138  0.548    1.02     1.472   -0.319478   -0.201772  
  10.652  0.058    0.415   0.233   -0.241528  -0.425075  0.422    2.799    2.243   0.527404    0.693774   
  10.652  0.06     0.331   0.127   -0.255727  -0.515214  1.246    0.842    2.451   0.646163    1.591657   
  10.652  0.044    0.434   0.205   -0.120322  -0.209491  0.346    4.124    2.824   0.337191    0.55734    
  10.652  0.069    0.409   0.24    -0.365748  -0.506892  0.633    1.005    1.062   -1.721456   -2.601862  
  10.652  0.057    0.375   0.2     -0.336669  -0.471089  1.814    1.704    0.288   -0.995199   -1.858837  
  10.652  0.06     0.419   0.243   -0.349794  -0.313133  3.796    3.835    1.311   -1.150174   -0.507328  
  10.652  0.044    0.412   0.237   -0.258292  -0.386339  2.015    3.126    1.643   0.324339    1.19489    
  10.652  0.077    0.412   0.191   -0.264229  -0.382533  0.387    4.086    4.021   0.3345      0.545359   
  10.652  0.053    0.394   0.213   -0.318746  -0.480669  3.737    4.609    1.477   -1.210849   0.058889   
  10.652  0.027    0.378   0.229   -0.168791  -0.301647  2.134    2.37     0.997   -0.574451   1.04469    
  10.652  0.053    0.399   0.248   -0.450513  -0.528895  3.662    4.611    1.071   -1.316945   -1.004122  
  10.652  0.005    0.451   0.245   -0.025201  -0.065981  1.986    3.451    0.739   -0.284353   0.44161    
  10.652  0.04     0.366   0.15    -0.232217  -0.45258   -0.562   4.06     4.36    0.719149    0.507132   
  10.652  0.057    0.401   0.19    -0.316334  -0.297032  0.969    1.883    1.52    -1.265819   0.815581   
  10.652  0.09     0.433   0.183   -0.276661  -0.306163  -0.017   3.381    3.126   1.188606    1.595475   
  10.652  0.071    0.464   0.245   -0.264552  -0.260353  2.244    2.529    2.187   -0.365804   0.806295   
  10.652  0.069    0.413   0.223   -0.327325  -0.271583  0.528    1.559    1.317   1.932086    1.791934   
  10.652  0.047    0.38    0.25    -0.319487  -0.439767  0.534    1.347    1.838   0.615611    1.476886   
  10.652  0.067    0.387   0.187   -0.237515  -0.313862  2.431    3.36     1.218   -1.063294   -0.070088  
  10.652  0.036    0.383   0.191   -0.148991  -0.377699  -0.723   3.322    1.473   2.029678    1.512229   
  10.652  0.035    0.434   0.219   -0.212551  -0.164516  2.336    3.091    0.946   -0.062968   0.670947   
  10.652  0.07     0.393   0.235   -0.369024  -0.351805  -0.794   0.774    1.325   0.504577    0.16937    
  10.652  0.095    0.376   0.186   -0.487348  -0.660056  3.559    3.456    0.521   -0.997305   -0.810322  
  10.652  0.086    0.384   0.19    -0.423448  -0.56921   2.712    3.427    1.367   -1.169893   0.304828   
  10.652  0.026    0.372   0.214   -0.16685   -0.258254  2.42     2.261    1.466   -0.774084   0.474462   
  10.652  0.063    0.404   0.186   -0.303863  -0.522597  0.81     2.434    3.571   0.62242     1.177604   
  10.652  0.094    0.402   0.215   -0.338124  -0.324886  1.753    4.05     3.054   0.318716    1.208501   
  10.652  0.092    0.423   0.222   -0.339417  -0.44943   0.112    5.86     4.443   0.474582    1.060676   
  10.652  0.054    0.37    0.187   -0.216802  -0.240311  0.512    2.532    2.439   0.65035     1.270448   
  10.652  0.049    0.417   0.228   -0.220861  -0.23928   -0.037   3.965    4.026   0.872298    1.306213   
  10.652  0.033    0.438   0.225   -0.241079  -0.418337  1.528    3.741    3.407   0.433963    1.168235   
  10.652  0.067    0.417   0.235   -0.340968  -0.408042  0.161    1.503    0.657   0.983555    1.097438   
  10.652  -0.005   0.352   0.214   -0.158345  -0.380465  2.439    1.101    1.031   -1.152253   1.724436   
  10.652  0.075    0.367   0.16    -0.341511  -0.403638  4.589    5.548    1.192   -0.916675   0.160126   
  10.652  0.012    0.369   0.205   -0.168308  -0.385273  0.919    1.671    1.707   0.176893    0.18626    
  10.652  0.065    0.436   0.235   -0.228634  -0.324415  0.965    1.818    0.641   -0.74304    0.42933    
  10.652  0.051    0.385   0.229   -0.439129  -0.586581  1.984    2.502    1.826   -0.243445   0.982149   
  10.652  0.072    0.384   0.185   -0.333032  -0.562441  2.345    4.99     3.825   -0.101561   0.732197   
  10.652  0.006    0.32    0.185   -0.074294  -0.255248  2.777    2.656    0.357   -1.098222   -1.818421  
  10.652  0.07     0.383   0.213   -0.246516  -0.602794  -1.152   2.961    2.287   0.908549    1.052027   
  10.652  0.079    0.431   0.224   -0.31584   -0.320828  0.281    0.323    1.21    1.933515    0.869479   
  10.652  0.068    0.395   0.207   -0.360769  -0.590696  1.396    2.492    1.543   -0.18409    0.623356   
  10.652  0.059    0.393   0.219   -0.31033   -0.470784  0.158    3.204    3.472   0.970473    1.45431    
  10.652  0.079    0.442   0.233   -0.311249  -0.449923  1.233    0.881    2.418   -1.042853   0.949222   
  10.652  0.07     0.357   0.157   -0.300278  -0.485232  4.075    2.97     0.858   -1.578961   2.477478   
  10.652  0.06     0.397   0.202   -0.255757  -0.311067  0.431    1.794    1.183   0.502415    1.631836   
  10.656  0.052    0.419   0.203   -0.227717  -0.247958  -0.726   2.463    1.749   1.221413    1.023002   
  10.656  0.058    0.422   0.218   -0.198937  -0.37265   1.46     1.72     2.019   0.027807    1.962436   
  10.656  0.066    0.404   0.212   -0.276622  -0.421404  2.441    2.141    1.12    -0.579286   0.753198   
  10.656  0.04     0.408   0.192   -0.186765  -0.255815  0.674    3.253    2.776   0.100313    0.709621   
  10.656  0.071    0.399   0.234   -0.395758  -0.598672  0.343    1.848    3.122   0.600585    1.091952   
  10.656  0.038    0.379   0.154   -0.100707  -0.319883  2.426    2.404    1.044   -0.669849   -0.128428  
  10.656  0.063    0.413   0.2     -0.305913  -0.420739  0.879    1.128    2.419   0.69308     1.851155   
  10.656  0.025    0.393   0.164   -0.046387  -0.263067  0.532    0.838    2.25    1.520019    1.564087   
  10.656  0.098    0.395   0.202   -0.348652  -0.331351  2.988    4.277    2.693   -1.295014   -1.236465  
  10.656  -0.025   0.396   0.226   -0.097369  -0.269089  2.444    2.053    1.596   -0.579691   0.661316   
  10.656  0.036    0.383   0.173   -0.151073  -0.34319   0.779    1.009    1.941   0.327224    0.587168   
  10.656  0.068    0.417   0.256   -0.316032  -0.487692  2.208    2.901    3.35    -0.40286    0.90334    
  10.656  0.042    0.378   0.207   -0.141716  -0.250413  0.198    5.263    3.42    0.526596    0.822615   
  10.656  0.118    0.468   0.27    -0.453087  -0.47196   1.575    1.519    1.509   -1.741828   2.651028   
  10.656  0.049    0.442   0.24    -0.19131   -0.231842  -0.278   3.777    3.876   0.772405    1.002529   
  10.656  0.046    0.386   0.215   -0.210053  -0.340646  -1.364   5.529    4.401   0.842197    0.880696   
  10.656  0.029    0.415   0.23    -0.206895  -0.358674  1.219    3.131    3.216   0.364856    1.222238   
  10.656  0.046    0.407   0.226   -0.141623  -0.067985  0.748    1.103    1.14    -0.996676   -0.334122  
  10.656  0.054    0.402   0.198   -0.212723  -0.484214  0.121    1.096    2.001   0.459169    1.070937   
  10.656  0.023    0.37    0.193   -0.111559  -0.389801  1.26     0.154    2.17    0.040216    1.735973   
  10.656  0.038    0.376   0.165   -0.153138  -0.398433  2.485    1.678    2.281   -0.92795    0.817909   
  10.656  0.102    0.417   0.195   -0.341727  -0.433715  1.242    2.175    2.537   -0.121778   1.028267   
  10.656  0.083    0.385   0.174   -0.306009  -0.409864  -1.269   3.601    1.998   0.956592    1.214432   
  10.656  0.06     0.389   0.161   -0.254119  -0.376488  0.405    2.176    1.624   0.675387    1.609936   
  10.656  0.014    0.396   0.199   -0.113868  -0.447714  1.932    3.242    2.998   -0.117441   1.149656   
  10.656  0.027    0.398   0.172   -0.18726   -0.265968  1.448    4.138    3.279   -0.282462   0.326532   
  10.656  0.063    0.389   0.205   -0.331783  -0.476358  1.193    2.695    2.915   0.114722    0.69167    
  10.656  0.03     0.347   0.166   -0.190426  -0.388672  -1.054   5.573    4.166   0.868687    1.057969   
  10.656  0.033    0.416   0.232   -0.158795  -0.331486  1.0      0.212    0.738   -2.536041   3.076911   
  10.656  0.053    0.412   0.204   -0.255387  -0.200773  0.115    2.7      2.734   0.323592    0.816065   
  10.656  0.057    0.401   0.232   -0.255025  -0.450994  1.365    2.452    2.749   0.194904    1.200467   
  10.656  0.03     0.368   0.185   -0.142871  -0.176857  1.416    1.789    1.325   -0.78036    0.652495   
  10.656  0.051    0.383   0.183   -0.220232  -0.225297  -0.05    4.066    2.784   0.435392    0.715481   
  10.656  0.069    0.424   0.21    -0.234081  -0.212184  0.484    1.131    2.198   0.849642    2.091264   
  10.656  0.029    0.385   0.193   -0.252082  -0.424322  2.014    1.442    1.982   0.24549     1.489318   
  10.656  0.04     0.365   0.193   -0.33185   -0.478279  -1.851   5.78     4.141   0.958658    1.409528   
  10.656  0.035    0.407   0.181   -0.226742  -0.44025   1.461    2.284    2.269   -0.32426    0.990011   
  10.656  0.059    0.343   0.187   -0.215043  -0.380811  0.865    0.775    0.922   2.562605    2.442351   
  10.656  0.09     0.421   0.225   -0.278595  -0.337196  -0.095   4.333    3.145   0.728106    1.278163   
  10.656  0.015    0.349   0.202   -0.223177  -0.278726  -0.61    1.571    1.072   0.584655    0.697234   
  10.656  0.045    0.386   0.213   -0.275568  -0.495166  2.05     1.274    0.635   -2.068656   1.90143    
  10.656  0.031    0.424   0.224   -0.158145  -0.284912  0.867    1.241    1.262   -0.625516   0.22141    
  10.656  0.045    0.34    0.181   -0.138722  -0.266548  3.16     4.52     2.122   -1.392262   -0.336898  
  10.656  0.057    0.386   0.203   -0.335029  -0.389889  0.785    3.4      2.91    0.213807    0.260647   
  10.656  0.061    0.394   0.184   -0.244022  -0.247782  2.293    2.728    3.096   -0.686001   -0.048405  
  10.656  0.044    0.377   0.205   -0.258852  -0.267644  0.723    3.308    2.923   0.520353    0.996389   
  10.656  0.078    0.372   0.167   -0.292685  -0.358096  0.334    2.691    2.654   1.014164    1.575833   
  10.656  0.053    0.392   0.214   -0.299287  -0.473799  -0.799   4.069    2.435   0.777641    1.144512   
  10.656  0.028    0.405   0.218   -0.154537  -0.228232  2.067    3.441    1.99    0.058598    1.517045   
  10.656  0.029    0.396   0.158   -0.153984  -0.217892  -0.332   2.044    1.703   0.991696    1.586419   
  10.656  0.049    0.423   0.226   -0.262489  -0.260447  -0.832   6.418    5.157   1.006113    1.223344   
  10.656  0.035    0.385   0.191   -0.208588  -0.33131   -0.492   3.908    2.617   0.928464    1.424494   
  10.656  0.019    0.449   0.257   -0.123661  -0.275216  2.139    2.683    0.28    -1.254743   -0.570176  
  10.656  0.043    0.372   0.172   -0.187468  -0.277157  2.184    1.426    1.687   -0.299948   1.509212   
  10.656  0.076    0.423   0.208   -0.338558  -0.454732  -0.239   2.731    1.96    0.658645    0.6765     
  10.656  0.041    0.421   0.232   -0.131828  -0.278782  -1.263   6.425    3.995   0.743825    0.673866   
  10.656  0.036    0.402   0.205   -0.231958  -0.343945  1.408    0.967    1.863   1.024129    1.941558   
  10.656  0.002    0.382   0.187   -0.105747  -0.293783  0.125    2.02     1.9     0.893558    1.55687    
  10.656  0.078    0.441   0.225   -0.342413  -0.474114  0.249    3.58     2.75    0.439567    0.680638   
  10.656  0.1      0.426   0.211   -0.433563  -0.463737  3.296    1.765    1.12    -1.20426    2.477222   
  10.656  0.053    0.372   0.226   -0.38673   -0.544389  0.742    2.192    2.95    0.822585    1.239196   
  10.656  0.052    0.405   0.194   -0.301862  -0.392315  -0.066   4.65     3.832   0.623775    0.845765   
  10.656  0.011    0.441   0.239   -0.018196  -0.033187  -1.42    2.529    1.945   1.062464    0.299386   
  10.656  0.054    0.407   0.259   -0.31321   -0.459107  -0.023   2.817    3.35    0.852022    1.212396   
  10.656  0.023    0.37    0.156   0.05032    -0.121643  0.48     1.676    2.302   0.289855    1.213095   
  10.656  0.046    0.374   0.207   -0.265481  -0.295595  1.388    2.318    2.75    0.15011     0.745271   
  10.656  0.095    0.456   0.247   -0.333763  -0.410197  -0.906   2.694    1.712   1.009655    0.510302   
  10.656  0.055    0.383   0.206   -0.346134  -0.418941  1.901    0.862    1.993   -1.229022   1.347618   
  10.656  0.05     0.39    0.189   -0.257349  -0.400913  1.503    4.113    2.622   -0.093387   -0.009989  
  10.656  0.078    0.424   0.207   -0.346039  -0.405285  0.631    1.362    1.792   -0.08205    1.589598   
  10.656  0.08     0.442   0.223   -0.337167  -0.389261  1.87     3.364    1.972   -0.370874   0.416089   
  10.656  0.083    0.418   0.161   -0.24502   -0.24676   1.399    2.023    1.718   0.06232     0.972896   
  10.656  0.041    0.378   0.184   -0.112123  -0.174643  1.024    2.86     3.074   -0.200412   0.65048    
  10.656  0.068    0.372   0.226   -0.40402   -0.54025   -0.509   3.703    4.101   1.172906    1.422863   
  10.656  0.06     0.425   0.198   -0.216491  -0.148977  -0.711   4.583    3.082   0.852465    1.230815   
  10.656  0.048    0.393   0.205   -0.301904  -0.414956  3.68     2.195    0.581   -1.781869   1.981177   
  10.656  0.093    0.385   0.17    -0.385328  -0.436287  0.6      4.569    4.15    0.501553    1.133199   
  10.656  0.062    0.393   0.16    -0.283012  -0.369862  1.88     2.904    0.649   -0.553791   0.618427   
  10.656  0.082    0.405   0.202   -0.312406  -0.352039  0.297    4.761    4.297   0.721679    1.313805   
  10.656  0.011    0.408   0.18    -0.05144   -0.237264  0.806    3.934    2.675   -0.396411   0.67215    
  10.656  0.069    0.39    0.161   -0.190591  -0.084217  -1.671   5.465    4.762   1.205892    1.243066   
  10.656  0.064    0.394   0.183   -0.280401  -0.358609  -0.336   5.516    4.067   0.971316    1.410982   
  10.656  0.05     0.4     0.215   -0.37079   -0.602005  0.171    3.301    2.952   0.471413    1.116364   
  10.656  0.08     0.416   0.253   -0.429095  -0.544526  1.98     2.28     2.015   -0.485931   1.853341   
  10.656  0.065    0.393   0.209   -0.301518  -0.369368  1.314    4.422    3.41    0.538311    1.199776   
  10.656  0.049    0.461   0.252   -0.279422  -0.38785   0.819    2.71     1.346   -0.201877   0.490816   
  10.656  0.097    0.441   0.214   -0.285771  -0.341254  -0.196   4.844    3.422   0.771166    1.325243   
  10.656  0.05     0.405   0.193   -0.162233  -0.321272  1.218    5.645    4.944   0.133291    0.668002   
  10.656  0.018    0.403   0.208   -0.230133  -0.272111  0.764    3.351    2.549   -0.229032   -0.078364  
  10.656  0.033    0.395   0.213   -0.227026  -0.340084  0.124    3.007    2.37    0.602953    1.049491   
  10.656  0.091    0.461   0.227   -0.348733  -0.42631   1.627    3.107    2.119   -0.102282   0.967631   
  10.656  0.008    0.378   0.188   -0.166512  -0.500029  1.739    0.766    1.467   -0.99783    2.109313   
  10.656  0.046    0.396   0.216   -0.148135  -0.204976  0.974    0.512    0.941   -0.753874   1.232689   
  10.656  0.086    0.391   0.214   -0.35472   -0.48524   -0.075   3.852    3.359   0.662502    0.913213   
  10.656  0.049    0.408   0.203   -0.231003  -0.386931  -0.651   2.646    2.586   0.637225    0.833083   
  10.656  0.084    0.427   0.195   -0.379582  -0.393033  0.067    4.061    2.367   0.919619    1.586285   
  10.656  0.036    0.408   0.218   -0.08478   -0.150715  -0.977   3.03     2.553   0.816339    0.527249   
  10.656  0.077    0.423   0.181   -0.196534  -0.201126  2.522    3.865    1.941   0.007684    0.946677   
  10.656  0.012    0.383   0.211   -0.171015  -0.400846  -0.152   3.006    3.024   0.701891    1.128215   
  10.656  0.07     0.399   0.24    -0.451276  -0.451892  0.402    2.824    3.339   0.555992    0.899784   
  10.661  0.071    0.342   0.15    -0.279582  -0.362051  1.825    2.456    2.207   -0.00251    1.272182   
  10.661  0.077    0.41    0.19    -0.255281  -0.222588  -0.302   6.722    5.218   0.3775      0.56075    
  10.661  0.014    0.375   0.228   -0.198491  -0.35661   1.022    1.064    2.171   -0.022958   1.087245   
  10.661  0.068    0.398   0.232   -0.376939  -0.392423  1.615    1.052    0.697   -0.810978   2.25585    
  10.661  0.03     0.361   0.171   -0.152448  -0.35901   1.159    0.868    0.893   -2.405922   1.887556   
  10.661  0.03     0.374   0.187   -0.209002  -0.35563   -0.245   3.31     2.837   0.750748    1.524541   
  10.661  0.093    0.441   0.197   -0.351137  -0.419169  0.657    2.641    2.096   0.178629    0.624533   
  10.661  0.045    0.413   0.252   -0.280795  -0.303367  2.111    2.558    1.843   0.376251    1.54695    
  10.661  -0.004   0.412   0.232   -0.061082  -0.40505   0.976    0.862    0.918   -1.060107   1.393239   
  10.661  0.026    0.411   0.212   -0.078355  -0.093585  1.612    2.9      1.999   -0.877221   0.088272   
  10.661  0.031    0.388   0.214   -0.160953  -0.313051  2.407    1.374    0.735   -0.610598   0.965446   
  10.661  0.018    0.382   0.199   -0.083706  -0.294087  -0.825   2.949    3.41    0.650716    0.775135   
  10.661  0.103    0.404   0.223   -0.437322  -0.466274  -1.167   5.116    4.549   1.023516    1.148584   
  10.661  0.059    0.411   0.205   -0.19513   -0.132857  -0.194   2.339    1.592   1.044763    1.963087   
  10.661  0.049    0.417   0.199   -0.185954  -0.298156  2.105    2.554    2.304   -0.410596   0.380382   
  10.661  0.042    0.418   0.204   -0.2073    -0.242165  2.048    1.288    2.113   -1.686527   1.778279   
  10.661  0.016    0.393   0.201   -0.14409   -0.392934  2.265    1.573    0.793   -0.993025   0.572908   
  10.661  0.026    0.365   0.188   -0.218727  -0.381773  4.817    4.124    0.576   -0.826073   -0.258013  
  10.661  0.037    0.41    0.222   -0.284884  -0.412682  1.976    1.484    3.593   1.008036    2.109729   
  10.661  0.059    0.38    0.189   -0.18815   -0.238887  -0.759   2.629    1.716   0.81876     1.138194   
  10.661  0.062    0.37    0.178   -0.280429  -0.355755  0.558    2.195    0.907   0.215152    1.056905   
  10.661  0.03     0.408   0.196   -0.152286  -0.263837  0.71     1.23     0.916   -2.792068   1.270395   
  10.661  0.026    0.388   0.212   -0.273149  -0.452151  1.515    1.116    2.504   0.278444    1.170177   
  10.661  0.034    0.354   0.181   -0.18148   -0.272372  2.221    1.153    2.199   -0.307275   1.939868   
  10.661  0.046    0.379   0.176   -0.198892  -0.261591  1.106    2.681    2.37    0.754633    1.00547    
  10.661  0.075    0.402   0.185   -0.213113  -0.323094  1.943    2.314    0.652   -1.498508   0.12354    
  10.661  0.051    0.416   0.251   -0.300143  -0.377918  2.46     3.972    1.884   -0.729296   -0.309897  
  10.661  0.052    0.478   0.252   -0.142743  -0.201628  -0.741   4.49     1.37    0.833447    1.160058   
  10.661  0.041    0.434   0.215   -0.126607  -0.28007   0.412    2.387    3.101   0.378242    0.831644   
  10.661  0.041    0.397   0.205   -0.240892  -0.401831  1.614    2.296    0.425   -1.029838   -1.427179  
  10.661  0.028    0.402   0.217   -0.191149  -0.36868   1.918    3.329    2.49    0.106012    0.873389   
  10.661  0.026    0.393   0.206   -0.063982  -0.187875  1.558    3.747    2.374   -0.097894   0.429057   
  10.661  0.058    0.435   0.213   -0.167014  -0.279782  1.798    1.833    2.898   0.691238    1.686287   
  10.661  -0.002   0.393   0.184   -0.02079   -0.089677  2.702    2.532    1.976   -0.536844   0.900985   
  10.661  0.022    0.385   0.269   -0.19362   -0.266978  0.959    2.628    2.073   -0.100267   0.301804   
  10.661  0.072    0.369   0.187   -0.370181  -0.717477  -1.207   3.072    1.525   1.159471    0.798479   
  10.661  0.01     0.407   0.262   -0.144652  -0.238917  2.602    3.476    2.801   -0.190096   0.966374   
  10.661  0.069    0.378   0.185   -0.252364  -0.25379   0.78     3.975    2.992   0.587108    1.1724     
  10.661  0.053    0.376   0.18    -0.289467  -0.231138  -1.001   3.12     3.567   1.079295    1.333924   
  10.661  0.076    0.409   0.154   -0.260874  -0.385057  -0.057   3.609    3.589   0.940717    1.168032   
  10.661  0.045    0.385   0.221   -0.276279  -0.397533  1.609    3.402    2.633   0.191648    0.923226   
  10.661  0.058    0.392   0.191   -0.371851  -0.473007  1.349    3.441    1.6     0.292888    1.231639   
  10.661  0.07     0.379   0.158   -0.251026  -0.221033  0.362    2.011    2.975   -0.186381   0.038266   
  10.661  0.054    0.385   0.19    -0.301266  -0.375159  1.079    1.056    0.698   -0.456842   1.120147   
  10.661  0.046    0.415   0.19    -0.156493  -0.332078  1.768    1.251    3.024   0.685715    1.750044   
  10.661  0.051    0.358   0.185   -0.163376  -0.214274  -1.056   4.841    3.915   0.865651    1.076694   
  10.661  0.047    0.399   0.205   -0.276962  -0.392584  0.48     2.36     2.792   0.31651     0.894943   
  10.661  0.014    0.404   0.205   -0.147017  -0.092112  0.515    2.8      2.756   0.51877     1.045355   
  10.661  0.066    0.41    0.234   -0.387389  -0.315717  3.229    3.736    0.999   -0.839485   -0.638518  
  10.661  0.104    0.371   0.194   -0.448029  -0.5747    2.601    2.779    1.075   -0.485335   1.881691   
  10.661  0.059    0.419   0.236   -0.247314  -0.393023  0.598    2.642    3.04    0.599331    1.163317   
  10.661  0.057    0.459   0.245   -0.252592  -0.328203  0.188    2.156    2.391   0.904722    1.020012   
  10.661  0.066    0.387   0.19    -0.237335  -0.274965  -0.173   4.095    3.643   0.335072    0.684768   
  10.661  0.058    0.346   0.184   -0.313435  -0.368525  3.225    3.483    0.59    -1.643527   -2.370866  
  10.661  0.05     0.412   0.226   -0.23789   -0.372672  1.33     3.745    3.237   0.335307    0.927734   
  10.661  0.044    0.393   0.194   -0.1842    -0.318768  1.084    1.965    1.66    -0.11909    0.688245   
  10.661  0.016    0.422   0.218   -0.123773  -0.213453  3.746    4.976    0.441   -1.413334   -0.591356  
  10.661  0.079    0.41    0.214   -0.486235  -0.433897  -0.364   4.232    2.74    1.108823    1.177677   
  10.661  0.042    0.353   0.162   -0.208142  -0.232446  1.008    1.227    0.749   -1.138639   1.012155   
  10.661  0.034    0.338   0.198   -0.337831  -0.634884  0.548    2.076    2.534   0.636002    1.330415   
  10.661  -0.005   0.372   0.198   -0.117686  -0.376803  1.209    2.182    2.488   0.080504    1.148356   
  10.661  0.094    0.404   0.201   -0.349843  -0.35567   0.629    2.313    2.043   0.609915    1.002145   
  10.661  0.038    0.409   0.244   -0.168619  -0.267442  -0.484   2.879    2.521   1.112413    0.861552   
  10.661  0.087    0.406   0.23    -0.36552   -0.514055  0.27     1.122    0.411   0.276944    0.263992   
  10.661  0.059    0.435   0.231   -0.266478  -0.284231  -0.401   1.837    1.718   1.570044    1.777111   
  10.661  0.06     0.415   0.233   -0.255671  -0.303946  1.748    1.782    0.415   -0.65977    -1.984907  
  10.661  0.013    0.402   0.209   -0.089731  -0.122578  3.316    3.329    0.447   -1.109869   -1.078871  
  10.661  0.073    0.394   0.2     -0.276083  -0.345872  1.519    0.376    1.192   -2.231806   1.013818   
  10.661  0.099    0.355   0.198   -0.476119  -0.609906  0.129    1.934    1.912   0.82289     1.143151   
  10.661  0.051    0.415   0.233   -0.282034  -0.471253  0.908    2.086    2.671   0.630429    0.809136   
  10.661  0.039    0.422   0.219   -0.200916  -0.194758  1.979    3.876    3.711   0.008654    0.533372   
  10.661  0.088    0.405   0.174   -0.28235   -0.267155  1.411    1.849    0.926   -0.072695   0.656196   
  10.661  0.079    0.427   0.214   -0.354906  -0.348623  2.227    3.614    4.138   -0.155077   0.685995   
  10.661  0.066    0.417   0.219   -0.323601  -0.366811  -2.983   6.145    4.182   1.152131    0.815018   
  10.661  0.01     0.383   0.2     -0.151416  -0.333615  -0.475   5.447    4.503   0.896424    1.232376   
  10.661  0.079    0.4     0.234   -0.403576  -0.551899  0.374    0.473    1.015   1.299506    -0.007645  
  10.661  0.094    0.391   0.183   -0.29794   -0.385635  0.98     3.479    2.949   0.385811    1.176913   
  10.661  -0.016   0.429   0.222   -0.075275  -0.266938  1.486    1.19     0.987   -0.112492   1.315926   
  10.661  0.04     0.355   0.184   -0.271351  -0.382327  3.451    4.673    3.491   -0.576765   0.326093   
  10.661  0.086    0.4     0.208   -0.38291   -0.51707   0.545    0.051    1.354   3.060958    1.011784   
  10.661  0.055    0.412   0.219   -0.300508  -0.323419  -0.987   4.938    3.882   1.124548    1.57389    
  10.661  0.056    0.419   0.171   -0.236673  -0.459007  -0.687   3.645    3.503   1.163846    1.758316   
  10.661  0.029    0.378   0.187   -0.148528  -0.206531  1.908    1.762    1.776   0.033959    1.539507   
  10.661  0.093    0.48    0.259   -0.360163  -0.401013  1.323    2.847    2.414   -0.25893    0.547011   
  10.661  0.063    0.413   0.19    -0.237896  -0.337137  1.198    1.766    2.22    -0.301543   0.347413   
  10.661  0.049    0.405   0.181   -0.193784  -0.355435  1.283    2.936    2.305   -0.338195   0.329461   
  10.661  0.027    0.366   0.214   -0.220043  -0.323427  0.847    4.308    4.283   -0.031199   0.565299   
  10.661  0.057    0.42    0.229   -0.281049  -0.326729  3.339    5.266    2.34    -1.559048   -1.466106  
  10.661  0.055    0.379   0.163   -0.244405  -0.425231  1.66     3.674    2.083   0.174331    0.977126   
  10.661  0.03     0.441   0.225   -0.13584   -0.114933  0.365    3.327    3.82    0.756514    1.489527   
  10.661  0.081    0.426   0.218   -0.365477  -0.451808  1.44     2.166    0.831   -0.371739   1.895429   
  10.661  0.059    0.422   0.197   -0.20572   -0.258249  -0.453   2.032    2.348   0.747802    0.794656   
  10.661  0.059    0.39    0.185   -0.256368  -0.515155  2.437    1.762    0.657   -0.264854   -3.045422  
  10.661  0.05     0.435   0.222   -0.158055  -0.122446  0.622    2.167    3.76    0.692334    1.297709   
  10.661  0.017    0.4     0.238   -0.197591  -0.277199  2.36     2.769    0.646   -0.802566   0.855012   
  10.661  0.082    0.406   0.2     -0.36192   -0.341286  -0.412   4.675    3.407   0.86665     1.13696    
  10.661  0.08     0.452   0.225   -0.270277  -0.325422  2.063    5.683    3.353   -0.209142   0.702666   
  10.661  0.085    0.431   0.234   -0.414715  -0.446624  0.756    3.341    2.165   0.749442    1.445521   
  10.661  0.067    0.427   0.241   -0.315645  -0.470104  2.62     2.379    1.191   -1.619238   -2.389402  
  10.661  0.087    0.431   0.218   -0.371596  -0.529052  1.049    3.276    2.303   0.146481    0.960608   
  10.666  0.077    0.388   0.219   -0.43147   -0.492391  0.491    3.769    2.818   0.527875    1.394892   
  10.666  0.094    0.442   0.244   -0.41594   -0.395316  -1.177   5.273    3.349   0.882091    1.301368   
  10.666  0.023    0.411   0.21    -0.151484  -0.249737  -0.091   2.691    2.268   0.843735    1.797399   
  10.666  0.049    0.374   0.164   -0.217228  -0.178717  0.062    3.966    1.993   0.390168    1.92083    
  10.666  0.057    0.414   0.174   -0.13949   -0.288693  1.555    2.815    2.48    0.163567    0.843377   
  10.666  0.032    0.36    0.168   -0.258452  -0.363293  -0.475   3.302    3.72    0.537192    0.31014    
  10.666  0.058    0.41    0.218   -0.173516  -0.244772  2.939    2.609    1.957   -0.732458   1.033111   
  10.666  0.077    0.455   0.265   -0.24763   -0.365967  0.808    0.979    2.05    -0.041478   0.344013   
  10.666  0.069    0.4     0.207   -0.232644  -0.32259   0.511    1.282    1.998   0.952307    1.030746   
  10.666  0.049    0.422   0.184   -0.179584  -0.185091  -1.262   3.518    2.441   0.948006    1.157187   
  10.666  0.076    0.401   0.222   -0.353732  -0.421121  0.375    3.568    1.713   0.341287    0.498531   
  10.666  0.032    0.427   0.201   -0.169877  -0.239226  0.154    4.782    3.376   0.705331    1.198619   
  10.666  0.046    0.455   0.233   -0.273653  -0.357734  -0.241   2.953    3.23    1.144979    1.48777    
  10.666  -0.009   0.378   0.175   -0.050643  -0.393484  -0.457   5.955    4.659   0.765       1.04545    
  10.666  0.041    0.377   0.193   -0.269148  -0.415753  0.507    4.252    4.47    0.767271    1.10298    
  10.666  0.062    0.397   0.2     -0.25249   -0.508776  1.604    3.687    3.181   0.490811    1.079595   
  10.666  0.071    0.346   0.164   -0.302599  -0.445984  0.033    1.516    1.598   0.627258    0.90719    
  10.666  0.062    0.427   0.205   -0.286251  -0.375473  1.087    3.415    3.955   0.969387    1.408195   
  10.666  0.005    0.423   0.199   -0.097104  -0.059453  -0.226   3.032    3.193   0.867481    0.996882   
  10.666  0.012    0.457   0.244   -0.077368  -0.146782  1.21     2.543    1.083   0.134449    1.069851   
  10.666  0.054    0.425   0.275   -0.327354  -0.448613  1.646    1.501    2.009   -0.236765   1.372762   
  10.666  0.107    0.419   0.228   -0.421527  -0.426057  -0.351   4.151    3.495   0.911549    1.329852   
  10.666  0.094    0.425   0.225   -0.409597  -0.526913  -2.062   7.447    5.624   1.521639    1.68625    
  10.666  0.055    0.411   0.198   -0.212201  -0.257447  2.053    2.197    1.499   -0.34965    0.050246   
  10.666  0.036    0.373   0.191   -0.229295  -0.350315  0.324    1.431    1.374   0.714771    0.91002    
  10.666  0.018    0.364   0.224   -0.151852  -0.315019  -0.59    4.509    2.662   0.943184    1.167891   
  10.666  0.038    0.379   0.221   -0.212159  -0.432481  1.363    2.291    2.699   0.017893    0.730193   
  10.666  0.056    0.44    0.259   -0.292108  -0.437402  1.257    2.243    2.467   -0.151045   1.017771   
  10.666  0.069    0.441   0.225   -0.300274  -0.4318    -0.858   3.117    2.919   1.190185    1.52159    
  10.666  -0.001   0.417   0.226   -0.02296   -0.234195  2.192    0.948    2.037   -1.887198   2.277653   
  10.666  0.059    0.449   0.205   -0.14475   -0.088286  1.404    3.037    2.412   0.229718    1.730324   
  10.666  0.079    0.374   0.163   -0.367696  -0.401691  0.81     0.931    0.772   0.311637    1.706514   
  10.666  0.09     0.432   0.241   -0.337338  -0.362453  -0.666   2.604    1.715   1.094798    1.067715   
  10.666  0.057    0.441   0.23    -0.287774  -0.411423  1.212    2.722    1.37    0.089701    1.033257   
  10.666  0.055    0.392   0.203   -0.321871  -0.363276  2.133    1.929    0.368   -0.983439   -2.207237  
  10.666  0.086    0.398   0.195   -0.302881  -0.335267  0.6      1.395    1.597   1.337824    1.417081   
  10.666  0.052    0.458   0.2     -0.138545  -0.117059  2.251    3.22     2.328   -0.439241   0.975614   
  10.666  0.087    0.461   0.241   -0.365469  -0.443668  0.975    2.66     2.228   0.233597    1.468915   
  10.666  0.104    0.362   0.18    -0.488923  -0.582144  -0.275   3.98     4.19    0.851416    1.363939   
  10.666  0.05     0.391   0.159   -0.235773  -0.163288  0.565    1.26     1.292   0.148204    0.073652   
  10.666  0.071    0.407   0.21    -0.323193  -0.466463  -0.154   2.836    1.446   1.184497    2.110714   
  10.666  0.057    0.381   0.226   -0.351482  -0.560762  0.473    3.343    3.315   0.673798    1.186484   
  10.666  0.038    0.434   0.233   -0.166677  -0.184421  -0.99    5.21     3.941   1.038322    1.489311   
  10.666  0.057    0.429   0.211   -0.203145  -0.339757  0.324    2.791    2.851   0.569068    1.261074   
  10.666  0.054    0.371   0.188   -0.194036  -0.242553  1.174    4.054    3.925   0.506997    1.020902   
  10.666  0.07     0.432   0.233   -0.266385  -0.401335  -0.548   6.097    4.544   0.792266    0.967684   
  10.666  0.054    0.455   0.222   -0.040525  0.055714   -3.667   5.893    2.79    1.404989    1.068302   
  10.666  0.048    0.422   0.191   -0.177383  -0.275658  0.474    1.358    0.89    1.122891    0.920886   
  10.666  0.023    0.413   0.239   -0.186856  -0.274835  -1.507   3.442    3.194   1.86486     1.84895    
  10.666  0.058    0.401   0.233   -0.283117  -0.32037   -0.266   2.809    3.077   1.109605    1.277643   
  10.666  0.043    0.419   0.205   -0.201459  -0.384719  -0.675   4.817    4.733   0.936962    1.196981   
  10.666  0.105    0.44    0.202   -0.406859  -0.420455  1.547    0.229    1.54    -1.65639    2.561041   
  10.666  0.016    0.396   0.231   -0.172858  -0.270765  1.999    1.762    0.898   -1.683052   -3.108318  
  10.666  0.043    0.434   0.215   -0.268129  -0.351636  -2.031   6.181    3.993   1.068151    1.366596   
  10.666  0.063    0.371   0.208   -0.360541  -0.466014  0.072    0.737    1.169   2.731897    2.735811   
  10.666  0.062    0.431   0.214   -0.166602  -0.201609  1.966    0.592    1.6     -1.763341   1.69833    
  10.666  0.016    0.414   0.226   -0.158232  -0.312288  1.056    0.252    0.412   -0.838912   1.254648   
  10.666  0.031    0.409   0.223   -0.104805  -0.246324  0.599    2.1      1.978   1.026023    0.880358   
  10.666  0.056    0.433   0.227   -0.238927  -0.263082  0.572    1.189    1.467   2.964597    2.277147   
  10.666  0.048    0.418   0.209   -0.194757  -0.217247  1.163    1.524    2.78    0.750131    1.661861   
  10.666  0.081    0.379   0.18    -0.336309  -0.3967    0.132    3.34     3.66    1.413925    1.733946   
  10.666  0.08     0.401   0.221   -0.422725  -0.433028  -1.217   5.133    4.725   1.00027     1.245148   
  10.666  0.076    0.424   0.203   -0.361968  -0.559207  -1.564   4.796    4.418   0.86732     0.724145   
  10.666  0.089    0.413   0.198   -0.238743  -0.192189  1.072    3.293    2.956   0.522964    1.415679   
  10.666  0.079    0.442   0.211   -0.264491  -0.334983  0.957    2.22     1.17    -0.025004   1.070802   
  10.666  0.057    0.452   0.254   -0.244896  -0.435173  1.021    1.96     2.091   -0.240262   0.405721   
  10.666  0.031    0.457   0.219   -0.09309   -0.212581  0.547    1.878    2.559   0.78676     1.437912   
  10.666  0.091    0.43    0.212   -0.309189  -0.295049  -0.195   3.85     3.674   1.127707    1.74811    
  10.666  0.055    0.358   0.203   -0.389941  -0.421554  -0.946   6.719    4.189   0.784969    1.215397   
  10.666  0.049    0.4     0.223   -0.269299  -0.296829  -0.737   1.948    2.052   1.231759    1.24878    
  10.666  0.069    0.418   0.202   -0.227394  -0.205939  1.392    1.584    2.029   0.168186    1.080505   
  10.666  0.039    0.354   0.186   -0.266875  -0.298738  0.219    1.948    0.645   0.878932    1.242633   
  10.666  0.073    0.436   0.223   -0.263734  -0.401599  -0.392   4.493    2.444   1.086412    1.493226   
  10.666  0.032    0.423   0.218   -0.143982  -0.162268  1.385    2.37     0.538   -1.019973   0.670095   
  10.666  0.029    0.426   0.193   -0.070364  -0.348288  2.22     2.188    1.806   -0.602184   1.381639   
  10.666  0.082    0.366   0.203   -0.390172  -0.500809  -1.489   5.335    3.86    0.968835    0.841767   
  10.666  0.066    0.408   0.192   -0.333821  -0.445562  0.012    4.581    3.445   0.85248     1.420599   
  10.666  0.062    0.426   0.233   -0.349635  -0.428366  -0.763   3.842    2.187   1.208836    1.916318   
  10.666  0.051    0.422   0.221   -0.261381  -0.291493  -2.178   5.341    4.515   1.215286    1.278887   
  10.666  0.048    0.377   0.2     -0.18637   -0.279266  -1.673   5.991    3.645   1.047187    1.081565   
  10.666  0.09     0.437   0.215   -0.297809  -0.316349  0.274    1.258    2.139   0.454433    1.71474    
  10.666  0.068    0.424   0.216   -0.195132  -0.247143  -0.76    5.556    3.797   0.518851    0.424715   
  10.666  0.033    0.342   0.255   -0.365131  -0.503234  0.678    4.452    3.204   0.370992    0.842742   
  10.666  0.035    0.379   0.185   -0.19357   -0.483106  1.001    0.815    1.242   -2.970353   2.211139   
  10.666  0.053    0.427   0.245   -0.250439  -0.231014  0.525    1.177    1.347   2.751733    2.346554   
  10.666  0.09     0.387   0.186   -0.38097   -0.529582  1.23     1.405    3.079   2.840668    2.108585   
  10.666  0.088    0.466   0.249   -0.379263  -0.294779  -0.886   3.533    2.195   1.304092    1.553197   
  10.666  0.084    0.415   0.253   -0.377132  -0.432551  0.735    2.658    3.977   0.797115    1.489946   
  10.666  0.055    0.415   0.208   -0.226227  -0.313129  1.241    1.605    0.654   -1.85708    2.532339   
  10.666  0.078    0.393   0.198   -0.312189  -0.416381  1.353    2.007    2.95    0.556047    1.623126   
  10.666  0.019    0.457   0.232   -0.108114  -0.173039  -1.113   3.419    2.971   1.433693    1.872334   
  10.666  0.087    0.391   0.2     -0.38653   -0.592646  0.992    1.407    1.578   0.438335    1.724873   
  10.666  0.061    0.392   0.199   -0.258579  -0.379109  1.668    2.505    1.692   -2.322108   -3.027108  
  10.666  0.059    0.402   0.213   -0.290467  -0.429354  -0.294   0.705    2.102   0.543373    0.158124   
  10.666  0.028    0.418   0.239   -0.088945  -0.173963  0.686    3.57     2.516   0.300562    1.071209   
  10.666  0.071    0.423   0.209   -0.296107  -0.373198  0.562    0.292    1.014   -0.115434   2.848655   
  10.666  0.06     0.409   0.228   -0.339343  -0.440685  -0.723   2.49     1.383   1.212812    1.092447   
  10.666  0.084    0.395   0.197   -0.36127   -0.417284  -1.119   5.086    2.913   0.936514    1.242278   
  10.666  0.044    0.386   0.219   -0.334953  -0.506268  -0.469   4.691    3.128   1.11108     1.626329   
  10.666  0.075    0.43    0.209   -0.289457  -0.362957  -0.862   5.831    3.091   0.864888    1.317613   
  10.671  0.069    0.42    0.234   -0.285853  -0.518926  -0.566   4.118    3.47    1.196191    1.64438    
  10.671  0.111    0.441   0.259   -0.49633   -0.53962   0.628    2.859    2.974   0.493332    1.742837   
  10.671  0.064    0.418   0.208   -0.274438  -0.260823  0.32     4.059    3.511   0.657348    1.222444   
  10.671  0.079    0.426   0.264   -0.371996  -0.443548  -1.393   6.846    4.29    0.910662    1.256634   
  10.671  0.021    0.422   0.194   -0.085964  -0.132178  -0.044   2.228    2.175   1.377154    1.53808    
  10.671  0.062    0.426   0.248   -0.314498  -0.448664  0.842    1.699    1.647   0.471346    0.775683   
  10.671  0.035    0.385   0.149   -0.113932  -0.119893  -0.177   3.407    2.594   0.938085    0.924505   
  10.671  0.048    0.44    0.214   -0.176253  -0.199083  0.29     1.716    2.459   0.449078    0.78258    
  10.671  0.097    0.423   0.263   -0.542526  -0.630386  2.591    4.122    2.313   0.071725    1.068189   
  10.671  0.067    0.415   0.191   -0.313572  -0.364577  -0.778   3.583    2.884   1.162722    1.687778   
  10.671  0.014    0.376   0.242   -0.284874  -0.394289  -0.185   1.646    0.764   0.401423    1.548239   
  10.671  0.069    0.436   0.245   -0.339832  -0.422516  2.788    3.55     1.487   -0.896843   0.466866   
  10.671  0.059    0.386   0.202   -0.254101  -0.485853  0.676    1.082    0.857   1.556131    1.687305   
  10.671  0.027    0.397   0.214   -0.156136  -0.334821  1.005    1.268    1.361   -0.314806   0.117674   
  10.671  0.048    0.337   0.174   -0.263509  -0.670152  1.263    1.42     1.795   -0.442757   0.247936   
  10.671  0.083    0.435   0.197   -0.230687  -0.320612  -0.149   5.042    4.501   0.716118    1.135742   
  10.671  0.045    0.431   0.206   -0.15281   -0.10477   0.567    6.078    4.337   0.370033    0.575131   
  10.671  0.07     0.455   0.234   -0.275783  -0.228897  -1.52    4.937    2.525   0.662942    0.738546   
  10.671  0.03     0.38    0.186   -0.176231  -0.394958  0.424    3.564    3.104   0.101891    0.37325    
  10.671  0.099    0.422   0.197   -0.3747    -0.316522  -1.542   5.262    4.452   0.988423    1.375355   
  10.671  0.09     0.38    0.255   -0.472201  -0.612198  0.121    1.37     1.207   0.858223    1.640514   
  10.671  0.077    0.377   0.216   -0.313898  -0.382482  -0.442   6.846    4.926   0.581305    1.125413   
  10.671  0.062    0.443   0.211   -0.257445  -0.324272  0.986    0.469    2.648   -0.258505   1.716593   
  10.671  0.004    0.344   0.143   -0.019206  -0.316746  -0.268   1.972    2.714   0.977467    1.669417   
  10.671  0.068    0.4     0.214   -0.348437  -0.540802  0.714    2.541    2.651   0.56161     1.481515   
  10.671  0.068    0.405   0.215   -0.299667  -0.400964  1.154    5.666    4.37    0.477298    1.093453   
  10.671  0.019    0.415   0.211   -0.107063  -0.337594  -0.135   2.284    2.191   1.340868    1.126401   
  10.671  0.075    0.38    0.175   -0.293301  -0.472987  0.677    3.451    3.039   0.06714     0.682395   
  10.671  0.062    0.355   0.205   -0.371657  -0.612382  0.48     3.198    5.171   0.838402    1.09261    
  10.671  0.04     0.422   0.224   -0.139956  -0.243731  0.383    2.594    1.939   0.011836    0.258002   
  10.671  0.071    0.446   0.214   -0.267767  -0.224186  0.584    6.471    5.688   0.49194     1.179889   
  10.671  0.054    0.442   0.199   -0.235992  -0.370174  -0.8     1.031    1.745   2.14976     1.775531   
  10.671  0.052    0.443   0.217   -0.142516  -0.301018  0.478    1.636    3.397   1.0909      1.476466   
  10.671  0.05     0.366   0.178   -0.369704  -0.52988   1.129    1.912    2.64    1.335871    2.717424   
  10.671  0.075    0.391   0.227   -0.360492  -0.390375  -0.879   3.127    2.052   1.126619    1.598615   
  10.671  0.026    0.381   0.258   -0.314148  -0.500984  1.061    1.546    1.665   0.533361    1.332716   
  10.671  0.056    0.396   0.223   -0.199921  -0.23242   -0.187   4.145    2.131   0.407883    1.106387   
  10.671  0.052    0.399   0.228   -0.197325  -0.314981  0.957    2.608    2.258   0.493677    1.067203   
  10.671  0.067    0.425   0.248   -0.306373  -0.318694  0.696    2.732    2.171   0.634168    1.278465   
  10.671  0.035    0.421   0.221   -0.17436   -0.191503  1.751    1.159    1.451   -1.573482   1.995751   
  10.671  0.066    0.431   0.24    -0.208214  -0.35193   -0.689   2.64     3.532   1.125918    1.325551   
  10.671  0.022    0.404   0.188   -0.108923  -0.353058  1.669    2.052    2.233   0.168698    1.348695   
  10.671  0.016    0.42    0.215   -0.114196  -0.331738  1.466    0.889    1.569   1.935268    1.944913   
  10.671  0.07     0.354   0.221   -0.461724  -0.607199  -1.157   4.55     3.547   0.903882    0.890027   
  10.671  0.051    0.468   0.247   -0.203301  -0.301769  -1.929   5.249    3.358   1.3616      1.445131   
  10.671  0.048    0.404   0.202   -0.214777  -0.378795  0.662    2.567    2.88    0.699678    1.316569   
  10.671  0.085    0.396   0.197   -0.362225  -0.526166  0.079    2.922    4.063   0.86202     1.297061   
  10.671  0.036    0.401   0.23    -0.238251  -0.449525  0.423    1.137    1.644   2.261223    2.075695   
  10.671  0.048    0.424   0.283   -0.329787  -0.461867  1.343    3.264    3.462   0.318314    0.768759   
  10.671  0.075    0.37    0.213   -0.445169  -0.536853  1.446    2.538    3.475   0.572456    1.480848   
  10.671  0.08     0.397   0.198   -0.33795   -0.442005  -0.996   1.833    1.511   1.023763    0.785137   
  10.671  0.026    0.38    0.257   -0.18878   -0.440446  0.795    3.567    2.794   0.13812     0.741816   
  10.671  0.016    0.36    0.17    -0.033744  -0.066391  0.719    2.965    3.208   0.592526    1.282962   
  10.671  0.02     0.386   0.217   -0.145448  -0.323226  1.444    2.141    0.832   -2.359373   -2.872429  
  10.671  0.066    0.407   0.212   -0.376353  -0.313412  -1.6     7.013    4.543   0.611188    0.849778   
  10.671  0.036    0.41    0.238   -0.256555  -0.407189  2.094    3.341    2.38    -0.029818   0.902002   
  10.671  0.093    0.474   0.224   -0.226009  -0.327325  0.338    1.098    1.988   -0.687814   1.094072   
  10.671  0.027    0.378   0.222   -0.174278  -0.403846  -1.547   7.072    4.097   1.009037    1.371275   
  10.671  0.08     0.47    0.253   -0.319553  -0.262945  1.867    2.611    3.069   0.054258    0.830337   
  10.671  0.057    0.446   0.218   -0.119299  -0.24679   -1.213   2.239    2.561   1.528914    1.589025   
  10.671  0.085    0.4     0.202   -0.414418  -0.562669  1.127    2.87     2.311   0.334825    1.193805   
  10.671  0.087    0.396   0.193   -0.35772   -0.46728   2.192    1.256    3.017   -0.023087   2.430202   
  10.671  0.032    0.368   0.201   -0.140014  -0.17225   0.223    5.059    4.87    0.537837    0.570348   
  10.671  0.039    0.423   0.234   -0.165984  -0.241032  0.231    4.56     3.217   0.554674    0.591555   
  10.671  0.09     0.418   0.197   -0.284967  -0.416081  0.268    2.502    2.019   1.050596    1.851786   
  10.671  0.061    0.432   0.218   -0.257129  -0.363283  0.079    0.522    0.537   1.749652    1.952473   
  10.671  0.046    0.352   0.181   -0.201967  -0.240639  -0.136   4.862    4.479   0.528622    0.737375   
  10.671  0.064    0.386   0.225   -0.359563  -0.460802  0.727    2.171    1.243   0.497534    2.53886    
  10.671  0.069    0.378   0.226   -0.341262  -0.484423  0.909    0.729    1.203   -2.702467   2.741926   
  10.671  0.036    0.375   0.175   -0.148725  -0.293182  -1.18    5.524    4.796   0.917593    0.918249   
  10.671  0.056    0.422   0.237   -0.319898  -0.288815  1.119    1.159    1.698   -1.441173   0.260073   
  10.671  0.037    0.373   0.212   -0.225631  -0.401554  0.247    2.416    2.031   1.027283    1.747731   
  10.671  0.051    0.427   0.25    -0.255962  -0.408713  0.255    5.271    4.492   0.810006    1.324189   
  10.671  0.057    0.434   0.232   -0.254069  -0.347977  0.592    2.681    2.476   0.926598    1.895317   
  10.671  0.042    0.362   0.178   -0.230243  -0.339192  0.012    1.453    2.32    0.790385    0.917892   
  10.671  0.086    0.436   0.207   -0.289778  -0.437318  0.399    3.782    3.484   0.981627    1.435353   
  10.671  0.053    0.389   0.16    -0.327477  -0.585864  0.105    1.977    2.448   1.015786    1.715691   
  10.671  0.027    0.429   0.249   -0.212467  -0.282392  -1.894   3.562    2.707   0.731375    0.64325    
  10.671  0.057    0.451   0.278   -0.326296  -0.500566  -0.039   5.009    4.483   0.766387    1.331333   
  10.671  0.075    0.45    0.229   -0.209655  -0.265253  1.807    2.175    0.288   -1.376432   2.811648   
  10.671  0.089    0.466   0.229   -0.353847  -0.53224   0.81     0.869    1.139   -2.961347   2.285555   
  10.671  0.07     0.447   0.213   -0.298592  -0.293632  0.733    1.316    1.898   2.10514     1.785585   
  10.671  0.072    0.383   0.187   -0.28593   -0.336734  1.177    2.187    3.069   0.483108    1.602289   
  10.671  0.044    0.394   0.193   -0.28716   -0.384484  1.808    2.53     1.852   -0.346699   0.998542   
  10.671  0.055    0.444   0.238   -0.207742  -0.26512   1.604    2.236    1.788   -0.554169   0.086652   
  10.671  0.108    0.436   0.244   -0.415036  -0.578441  -1.822   4.291    3.935   0.84985     1.362597   
  10.671  0.078    0.425   0.248   -0.372343  -0.464466  1.242    1.789    0.932   0.22107     0.900091   
  10.671  0.085    0.408   0.217   -0.317233  -0.474233  -0.369   7.097    5.422   0.829389    1.462919   
  10.671  0.05     0.402   0.192   -0.251679  -0.314858  0.157    4.118    2.956   0.38739     0.878271   
  10.671  0.056    0.431   0.235   -0.223165  -0.285883  0.43     2.758    3.37    1.580569    1.744224   
  10.671  0.082    0.494   0.235   -0.204561  -0.106415  -1.43    5.358    4.349   1.314929    1.45456    
  10.671  0.088    0.418   0.21    -0.431701  -0.598279  0.97     3.505    3.36    1.047577    1.753189   
  10.671  0.032    0.386   0.184   -0.043178  -0.033254  -1.004   4.012    3.664   0.69808     1.269017   
  10.671  0.081    0.437   0.204   -0.320518  -0.503476  2.283    4.584    3.724   -0.266928   0.565958   
  10.671  0.075    0.392   0.196   -0.29381   -0.383438  -0.254   1.358    0.729   0.449606    1.523566   
  10.671  0.103    0.425   0.213   -0.438689  -0.696463  2.177    2.173    2.308   -1.832131   3.077923   
  10.671  0.052    0.428   0.216   -0.229914  -0.28842   0.007    1.049    0.579   -2.575505   -3.085678  
  10.671  0.045    0.414   0.221   -0.21459   -0.379745  -1.359   5.467    4.348   1.225625    1.682407   
  10.671  0.061    0.439   0.195   -0.26912   -0.335956  0.156    3.381    3.393   0.809525    1.515291   
  10.671  0.054    0.443   0.215   -0.123603  -0.056774  -0.105   1.346    2.44    2.214066    2.507529   
  10.676  0.06     0.414   0.232   -0.233791  -0.232146  0.701    4.097    2.045   0.371376    1.206875   
  10.676  0.014    0.388   0.275   -0.18928   -0.495625  -1.97    5.093    2.997   1.146824    1.295022   
  10.676  0.032    0.406   0.221   -0.198611  -0.296568  0.927    2.526    2.267   0.084654    0.976119   
  10.676  0.039    0.449   0.23    -0.172037  -0.228593  1.414    0.973    1.44    -1.23956    1.162195   
  10.676  0.13     0.444   0.267   -0.584212  -0.587371  0.489    1.042    2.455   0.844015    2.374906   
  10.676  0.083    0.402   0.188   -0.313292  -0.392728  -1.817   6.621    3.799   0.87379     0.689069   
  10.676  0.033    0.429   0.212   -0.079364  -0.15895   0.801    2.132    3.427   1.121163    1.737509   
  10.676  0.062    0.425   0.187   -0.223298  -0.328191  0.309    1.762    2.104   1.077735    1.810292   
  10.676  0.041    0.382   0.247   -0.208438  -0.448479  0.528    3.099    2.371   0.545304    1.096836   
  10.676  0.093    0.439   0.219   -0.429954  -0.510417  -0.206   3.468    3.169   0.532214    0.609384   
  10.676  0.105    0.443   0.22    -0.353778  -0.396872  -0.286   1.685    2.664   1.907865    1.790451   
  10.676  0.056    0.429   0.255   -0.353822  -0.487785  1.262    1.875    1.087   -1.833413   -2.744826  
  10.676  0.066    0.437   0.235   -0.299487  -0.325368  -0.711   4.61     3.007   0.640938    0.770994   
  10.676  0.082    0.473   0.254   -0.266497  -0.284876  -1.825   7.247    5.891   0.783697    1.118257   
  10.676  -0.0     0.369   0.222   -0.107965  -0.33525   -0.242   3.439    2.284   0.707822    0.812636   
  10.676  0.055    0.395   0.155   -0.157675  -0.331922  1.631    1.813    1.769   -0.384752   0.317585   
  10.676  0.081    0.444   0.235   -0.316562  -0.49956   -0.312   3.296    3.218   0.684094    0.848433   
  10.676  0.06     0.436   0.221   -0.169119  -0.312313  -2.694   6.347    3.687   1.273559    1.439894   
  10.676  0.089    0.418   0.226   -0.462169  -0.514925  1.388    0.873    1.639   -1.689845   1.809764   
  10.676  0.051    0.39    0.178   -0.193873  -0.595849  -0.316   3.258    2.88    0.312051    0.411798   
  10.676  0.038    0.439   0.249   -0.166445  -0.34221   0.379    5.313    4.67    0.54056     1.216648   
  10.676  0.051    0.428   0.266   -0.398251  -0.460539  -0.609   3.005    2.77    0.486956    0.991979   
  10.676  0.003    0.384   0.207   -0.17452   -0.385143  -0.692   6.061    5.194   0.963953    1.197292   
  10.676  0.066    0.425   0.246   -0.322816  -0.320455  -0.859   5.475    5.751   0.790303    0.94245    
  10.676  0.039    0.386   0.198   -0.225295  -0.44872   -2.384   5.338    3.629   1.421889    1.38087    
  10.676  0.065    0.411   0.187   -0.225311  -0.213069  -0.468   4.501    3.767   1.088006    1.527037   
  10.676  0.059    0.357   0.208   -0.359578  -0.546496  1.101    3.353    3.622   0.248253    1.237363   
  10.676  0.067    0.399   0.22    -0.281809  -0.471646  -1.324   2.598    2.048   1.09799     0.820234   
  10.676  0.072    0.439   0.225   -0.205984  -0.324541  -1.139   1.536    2.0     1.40363     -0.311806  
  10.676  0.092    0.457   0.232   -0.392557  -0.452451  -0.905   4.335    3.95    1.317369    1.436025   
  10.676  0.065    0.388   0.253   -0.400538  -0.506418  0.941    3.444    2.238   0.118941    0.795522   
  10.676  0.08     0.424   0.239   -0.372458  -0.337146  1.304    1.851    0.991   0.216083    0.593311   
  10.676  0.09     0.391   0.164   -0.36585   -0.526436  -0.944   2.495    2.905   0.807663    0.588435   
  10.676  0.024    0.361   0.2     -0.167492  -0.165491  0.112    2.242    2.427   0.31778     1.320686   
  10.676  0.011    0.414   0.192   -0.075326  -0.215223  -0.206   2.745    2.006   1.309404    1.466036   
  10.676  0.046    0.377   0.228   -0.278964  -0.415058  -0.481   3.741    3.528   0.600255    0.530746   
  10.676  0.094    0.42    0.212   -0.421526  -0.562471  0.763    3.492    2.828   0.680234    0.740018   
  10.676  0.039    0.435   0.232   -0.200908  -0.189631  0.192    2.543    2.336   0.92736     0.891528   
  10.676  0.111    0.403   0.195   -0.443628  -0.491762  0.035    3.062    2.211   0.271216    0.584706   
  10.676  0.003    0.407   0.214   -0.133935  -0.317173  0.731    3.43     4.433   0.736086    0.892651   
  10.676  0.104    0.451   0.215   -0.325397  -0.284732  -0.359   5.244    3.355   0.563295    1.022258   
  10.676  0.059    0.421   0.211   -0.252514  -0.369378  1.133    1.431    1.724   -1.545658   0.534837   
  10.676  0.045    0.433   0.235   -0.247151  -0.360858  -1.652   4.3      2.699   1.295979    1.718339   
  10.676  0.115    0.459   0.236   -0.306927  -0.31374   -0.934   5.034    4.248   1.092443    1.275049   
  10.676  0.098    0.415   0.239   -0.351054  -0.304114  0.09     1.501    2.295   1.796155    1.08749    
  10.676  0.089    0.448   0.251   -0.301958  -0.288693  -0.263   1.667    2.527   1.759298    1.173953   
  10.676  0.018    0.433   0.23    -0.208349  -0.301465  -0.161   1.321    2.657   1.528137    2.061983   
  10.676  0.051    0.369   0.195   -0.209617  -0.50686   1.381    3.219    4.403   0.370689    1.09532    
  10.676  0.092    0.442   0.186   -0.344006  -0.460721  -0.035   6.128    5.744   0.944345    1.549133   
  10.676  0.051    0.419   0.237   -0.305091  -0.504756  1.12     1.523    1.925   -3.060474   2.463325   
  10.676  0.059    0.422   0.223   -0.25249   -0.324236  1.947    2.151    3.166   0.631316    1.816298   
  10.676  0.1      0.443   0.227   -0.366131  -0.420749  0.789    0.466    0.947   -0.976285   1.424499   
  10.676  0.066    0.359   0.219   -0.372054  -0.546082  0.928    1.463    2.306   2.191711    2.191379   
  10.676  0.06     0.424   0.25    -0.279659  -0.357471  0.999    0.606    2.416   1.32288     1.730331   
  10.676  0.049    0.385   0.206   -0.261013  -0.474425  -0.182   3.285    2.19    0.426966    0.660678   
  10.676  0.07     0.408   0.209   -0.342824  -0.331951  0.544    3.438    2.978   0.370688    1.020173   
  10.676  0.095    0.414   0.177   -0.265813  -0.311273  1.869    2.282    0.96    -0.451706   1.477626   
  10.676  0.07     0.425   0.176   -0.220144  -0.302034  0.845    3.278    2.04    0.319963    0.574588   
  10.676  0.051    0.453   0.251   -0.23141   -0.332238  -1.344   3.631    2.344   1.971833    1.522855   
  10.676  0.051    0.409   0.229   -0.258207  -0.393896  -0.034   1.455    1.003   1.768958    1.632189   
  10.676  0.057    0.452   0.222   -0.195236  -0.144948  1.083    0.779    1.123   -2.681974   -3.109788  
  10.676  0.073    0.436   0.262   -0.295348  -0.352258  -0.475   1.35     0.931   1.498068    0.814475   
  10.676  0.088    0.435   0.272   -0.465784  -0.397071  -0.789   3.409    2.84    0.955613    1.520337   
  10.676  0.086    0.421   0.224   -0.320502  -0.493769  -0.052   0.557    0.657   1.06604     0.875152   
  10.676  0.062    0.403   0.245   -0.33141   -0.383224  0.718    2.181    2.349   0.289581    1.068066   
  10.676  0.071    0.393   0.219   -0.347421  -0.447854  0.034    3.337    1.646   0.569978    1.217104   
  10.676  0.086    0.384   0.229   -0.426075  -0.554741  -1.402   3.515    2.71    1.519705    1.406507   
  10.676  0.06     0.409   0.237   -0.273989  -0.368457  0.583    0.424    1.493   -0.391652   0.493713   
  10.676  0.047    0.424   0.239   -0.22764   -0.35987   -0.909   1.495    1.817   1.665873    1.81237    
  10.676  0.046    0.397   0.219   -0.26622   -0.447378  0.593    2.233    2.092   0.074863    0.761615   
  10.676  0.03     0.408   0.207   -0.143031  -0.385572  0.159    0.763    0.448   0.409892    1.323269   
  10.676  0.054    0.425   0.245   -0.220381  -0.295556  -1.223   3.654    3.04    1.12755     1.404785   
  10.676  0.03     0.365   0.157   -0.114727  -0.252721  1.31     2.596    3.252   0.696164    1.803257   
  10.676  0.021    0.399   0.206   -0.224574  -0.394585  -0.827   3.714    3.518   0.778244    1.008614   
  10.676  0.023    0.372   0.172   -0.152096  -0.339702  -0.065   5.653    3.82    0.73089     0.874569   
  10.676  0.051    0.398   0.255   -0.289795  -0.294523  1.011    1.167    1.096   -3.112726   -2.731515  
  10.676  0.058    0.422   0.228   -0.210294  -0.296146  1.808    3.268    2.739   0.465841    1.075577   
  10.676  0.086    0.443   0.213   -0.302673  -0.357633  0.945    0.815    2.145   -0.264806   1.524388   
  10.676  0.065    0.432   0.238   -0.206968  -0.24184   0.822    1.109    0.663   1.308613    1.124449   
  10.676  0.052    0.412   0.22    -0.157921  -0.311491  1.497    1.447    1.506   -0.683497   0.526254   
  10.676  0.021    0.406   0.223   -0.226176  -0.228596  -1.97    4.164    2.912   0.955734    0.871425   
  10.676  0.025    0.438   0.243   -0.186989  -0.242962  -0.87    5.124    3.651   0.639417    0.811268   
  10.676  0.061    0.402   0.22    -0.211433  -0.357262  1.39     3.045    3.069   -0.420598   0.653408   
  10.676  0.031    0.364   0.208   -0.205902  -0.382986  -0.156   3.099    3.432   1.160351    1.231627   
  10.676  0.084    0.432   0.213   -0.251481  -0.261636  0.728    1.886    0.503   -3.116706   0.806849   
  10.676  0.027    0.405   0.201   -0.107403  -0.150508  -1.301   3.491    3.21    0.923745    1.195898   
  10.676  0.035    0.37    0.189   -0.207931  -0.417113  0.104    2.922    2.448   0.428543    0.99939    
  10.676  0.039    0.381   0.192   -0.190825  -0.413868  2.565    2.283    1.476   -0.920471   1.596377   
  10.676  0.045    0.45    0.269   -0.286021  -0.262131  -0.593   5.039    4.068   1.197075    1.431895   
  10.676  0.101    0.47    0.244   -0.345144  -0.294147  0.468    0.788    2.121   0.571056    1.178774   
  10.676  0.055    0.42    0.237   -0.280111  -0.551036  -0.968   5.331    4.292   1.086385    1.347245   
  10.676  0.033    0.408   0.207   -0.18319   -0.363711  -1.28    3.362    1.697   1.302576    1.559324   
  10.676  0.095    0.45    0.23    -0.396466  -0.523618  -0.175   4.052    2.711   0.68779     1.432297   
  10.676  0.041    0.357   0.186   -0.188722  -0.437774  -0.301   2.841    2.915   0.428172    0.960213   
  10.676  0.087    0.424   0.248   -0.312027  -0.394903  -1.23    3.533    3.183   1.298844    1.084544   
  10.676  0.038    0.397   0.229   -0.238106  -0.396684  -2.279   7.646    4.398   1.083107    0.963977   
  10.676  0.035    0.386   0.188   -0.170494  -0.503982  0.899    2.064    2.136   0.776383    0.767834   
  10.676  0.04     0.379   0.234   -0.232875  -0.350362  2.137    2.279    1.981   -1.432378   2.793643   
  10.676  0.081    0.411   0.203   -0.319364  -0.410235  -0.254   3.215    3.038   0.203962    0.534732   
  10.676  0.066    0.425   0.23    -0.306251  -0.290751  2.347    1.062    1.429   -0.077605   1.179327   
  10.681  0.041    0.425   0.213   -0.289258  -0.424287  -1.093   4.715    4.493   0.961836    1.173886   
  10.681  0.068    0.428   0.193   -0.203217  -0.354733  0.326    3.552    2.051   0.659872    1.658416   
  10.681  0.058    0.362   0.187   -0.301951  -0.404212  1.122    1.112    0.52    -0.280212   -1.026204  
  10.681  0.091    0.4     0.19    -0.348538  -0.5503    -1.306   4.163    3.759   1.599656    1.705669   
  10.681  0.019    0.379   0.201   -0.098038  -0.144749  0.238    2.022    2.115   1.176167    1.64251    
  10.681  0.047    0.422   0.221   -0.204371  -0.32776   -2.504   5.743    3.499   1.365546    1.621489   
  10.681  0.097    0.45    0.262   -0.39518   -0.374457  -1.67    5.19     3.717   1.288793    1.227651   
  10.681  0.088    0.422   0.225   -0.302986  -0.418029  -0.034   3.733    2.429   0.352746    0.752766   
  10.681  0.055    0.421   0.193   -0.22496   -0.345188  -0.505   4.586    3.426   0.643334    0.765262   
  10.681  0.06     0.433   0.235   -0.28818   -0.424191  -0.211   4.206    3.292   1.051941    1.450514   
  10.681  0.071    0.415   0.237   -0.335797  -0.447276  -1.393   4.879    3.13    0.930419    1.12602    
  10.681  0.044    0.403   0.227   -0.217157  -0.303977  -1.396   4.549    3.038   1.150965    1.64653    
  10.681  0.045    0.415   0.204   -0.165642  -0.223556  0.831    1.298    1.501   -0.742246   0.107768   
  10.681  0.043    0.469   0.215   -0.180491  -0.227155  -0.181   2.244    1.87    0.587207    1.461469   
  10.681  0.107    0.459   0.251   -0.348361  -0.338838  -0.485   5.031    4.686   0.778395    1.181371   
  10.681  0.041    0.421   0.204   -0.141709  -0.260908  1.87     3.21     2.961   -0.211889   0.500379   
  10.681  0.05     0.427   0.238   -0.260275  -0.398199  0.107    5.183    4.255   0.353312    0.571523   
  10.681  0.054    0.414   0.221   -0.223597  -0.347662  0.261    2.954    2.957   0.616364    0.865481   
  10.681  0.104    0.439   0.19    -0.329025  -0.516086  1.013    1.33     0.659   -0.325298   1.031831   
  10.681  0.044    0.361   0.184   -0.269089  -0.517795  0.179    1.242    1.435   -0.05991    0.91693    
  10.681  0.054    0.39    0.211   -0.277122  -0.389609  3.211    3.533    1.036   -1.314386   0.120802   
  10.681  0.084    0.377   0.169   -0.307471  -0.432513  -0.462   3.098    3.226   1.338668    1.269485   
  10.681  0.039    0.384   0.212   -0.256432  -0.39774   -0.23    1.91     1.218   0.573049    0.889004   
  10.681  0.083    0.369   0.164   -0.36112   -0.573473  -1.82    5.069    2.762   1.282821    1.040555   
  10.681  0.034    0.381   0.199   -0.218158  -0.420872  -0.807   3.082    2.351   0.886586    0.87444    
  10.681  0.08     0.417   0.253   -0.391572  -0.512075  0.06     2.235    2.547   1.288688    1.494612   
  10.681  0.062    0.475   0.265   -0.204173  -0.252537  0.692    4.151    3.377   0.51555     1.271338   
  10.681  0.107    0.457   0.231   -0.36828   -0.319416  0.371    2.023    2.395   0.452561    0.347      
  10.681  0.033    0.385   0.189   -0.203478  -0.337948  0.117    5.867    5.745   0.732821    1.300846   
  10.681  0.05     0.428   0.275   -0.247537  -0.240821  0.612    4.119    3.903   0.430871    0.904067   
  10.681  0.065    0.421   0.208   -0.284116  -0.408189  -1.882   5.017    3.687   1.163414    1.195764   
  10.681  0.063    0.395   0.232   -0.446209  -0.560675  1.848    2.054    0.592   -0.292272   0.217349   
  10.681  0.074    0.46    0.241   -0.308248  -0.449601  -0.439   3.494    2.625   0.446024    0.478486   
  10.681  0.118    0.376   0.212   -0.494914  -0.422915  0.261    1.948    1.099   1.181495    1.588384   
  10.681  0.055    0.374   0.195   -0.185612  -0.193985  0.311    1.113    1.872   -0.359726   0.731565   
  10.681  0.066    0.437   0.231   -0.305339  -0.345653  2.712    2.056    2.043   -0.885082   1.004449   
  10.681  0.049    0.377   0.222   -0.223147  -0.452891  2.473    2.188    1.21    -1.582292   -3.013146  
  10.681  0.019    0.335   0.199   -0.281627  -0.575069  0.751    1.543    0.481   0.200773    1.284728   
  10.681  0.062    0.39    0.214   -0.334126  -0.497729  0.956    2.448    1.794   -0.004717   1.257189   
  10.681  0.038    0.409   0.186   -0.103128  -0.200123  0.587    1.42     2.473   -0.32485    0.207807   
  10.681  0.07     0.385   0.206   -0.285818  -0.457552  1.081    0.057    1.09    0.081713    1.871098   
  10.681  0.055    0.386   0.223   -0.295262  -0.486771  -0.192   1.617    2.305   1.176633    1.105184   
  10.681  0.026    0.433   0.198   -0.05022   -0.163412  0.365    0.798    1.595   0.913282    2.486435   
  10.681  0.087    0.422   0.248   -0.400832  -0.636569  1.098    3.398    5.04    0.54017     1.148239   
  10.681  0.068    0.445   0.204   -0.306717  -0.432509  0.5      4.191    2.613   0.910774    1.185122   
  10.681  0.093    0.397   0.172   -0.392862  -0.608254  -0.846   4.84     3.467   0.579919    0.803645   
  10.681  0.007    0.398   0.196   -0.0629    -0.150795  0.9      1.845    1.787   -0.654156   -0.215224  
  10.681  0.035    0.376   0.221   -0.203505  -0.428562  -0.429   4.003    3.549   1.016303    1.341193   
  10.681  0.115    0.465   0.227   -0.384497  -0.420399  0.837    1.419    2.844   0.860731    0.896027   
  10.681  0.067    0.398   0.253   -0.413821  -0.572217  -0.455   4.833    2.422   1.184176    1.348967   
  10.681  0.041    0.378   0.223   -0.249063  -0.366058  -0.248   4.845    4.798   1.083663    1.343262   
  10.681  0.05     0.375   0.214   -0.317985  -0.455665  -0.604   3.823    3.936   0.968985    1.068113   
  10.681  0.087    0.434   0.198   -0.286901  -0.499656  -0.326   3.384    4.507   1.162584    1.580856   
  10.681  0.092    0.409   0.174   -0.336117  -0.485184  0.487    2.45     3.6     1.111817    1.507642   
  10.681  0.081    0.371   0.213   -0.312101  -0.338148  -0.542   3.614    2.756   0.91217     1.260035   
  10.681  0.033    0.411   0.196   -0.075055  -0.081602  -0.144   3.527    3.453   1.252275    1.515465   
  10.681  0.079    0.39    0.2     -0.341658  -0.423297  0.01     4.331    4.204   0.699639    1.053609   
  10.681  0.014    0.407   0.222   -0.174528  -0.449021  0.052    2.375    3.026   0.641654    0.965655   
  10.681  0.047    0.461   0.245   -0.203778  -0.255894  -0.059   2.793    3.867   0.662881    0.988662   
  10.681  0.038    0.404   0.225   -0.231726  -0.409375  -1.039   4.068    4.277   1.09805     1.331941   
  10.681  0.039    0.386   0.282   -0.182956  -0.412545  1.552    1.492    1.856   -0.373918   1.13093    
  10.681  0.107    0.4     0.195   -0.454192  -0.629895  1.121    1.804    2.185   0.672587    1.560606   
  10.681  0.057    0.358   0.196   -0.343885  -0.510607  0.268    4.246    3.85    0.351466    0.829818   
  10.681  0.063    0.425   0.234   -0.372724  -0.524215  -1.454   5.333    3.611   0.70608     1.133341   
  10.681  0.021    0.373   0.224   -0.226132  -0.403917  -0.426   1.437    0.569   1.162736    1.269186   
  10.681  0.056    0.394   0.214   -0.244088  -0.467906  1.463    4.156    2.909   0.060294    0.844292   
  10.681  0.019    0.389   0.207   -0.117058  -0.329521  2.896    3.268    2.896   -1.014917   0.464092   
  10.681  0.073    0.445   0.226   -0.278836  -0.420335  1.18     3.436    3.569   0.687621    1.613157   
  10.681  0.024    0.376   0.201   -0.101403  -0.32111   -1.911   7.636    5.171   0.947059    1.33608    
  10.681  0.068    0.433   0.245   -0.239119  -0.221615  -0.316   3.379    2.923   1.199337    1.403581   
  10.681  0.061    0.411   0.212   -0.287147  -0.428234  2.436    2.335    1.445   -1.105661   0.115325   
  10.681  0.056    0.41    0.202   -0.275925  -0.377711  0.275    2.969    2.65    0.687926    1.012414   
  10.681  0.041    0.461   0.255   -0.156543  -0.272371  0.082    2.932    2.234   0.23151     0.722198   
  10.681  0.023    0.386   0.216   -0.19804   -0.401617  0.248    1.133    1.234   0.696751    1.823422   
  10.681  0.04     0.425   0.261   -0.294354  -0.372275  -0.225   4.049    2.922   0.81627     1.545878   
  10.681  0.043    0.436   0.211   -0.182481  -0.260316  -3.176   6.382    3.478   1.293077    1.208202   
  10.681  0.049    0.436   0.209   -0.169086  -0.372278  1.414    0.594    2.466   -1.014781   1.612788   
  10.681  0.074    0.426   0.247   -0.227611  -0.286623  1.128    0.797    1.567   -0.064047   1.936061   
  10.681  0.063    0.392   0.163   -0.207042  -0.332427  -0.031   4.627    3.079   0.669331    1.079845   
  10.681  0.078    0.447   0.221   -0.258725  -0.31808   -0.452   3.558    3.202   0.684476    0.375756   
  10.681  0.021    0.38    0.236   -0.15831   -0.435597  -0.687   3.631    2.965   1.219375    1.861161   
  10.681  0.043    0.411   0.237   -0.163659  -0.183629  -0.17    2.855    1.373   0.871149    1.046818   
  10.681  0.053    0.409   0.248   -0.297848  -0.383812  0.264    1.734    2.328   0.757022    1.147391   
  10.681  0.069    0.434   0.212   -0.28457   -0.336198  1.422    2.206    1.432   -0.701029   -0.850511  
  10.681  0.058    0.386   0.215   -0.328681  -0.512626  -0.069   2.536    1.974   1.192403    1.51466    
  10.681  0.039    0.411   0.207   -0.223855  -0.460963  -0.611   4.751    4.02    1.025873    1.150479   
  10.681  0.063    0.429   0.234   -0.260204  -0.30827   2.3      2.607    0.364   -1.125662   0.596274   
  10.681  0.102    0.405   0.232   -0.360241  -0.48563   0.577    1.509    1.714   -2.592698   1.757878   
  10.681  0.056    0.463   0.248   -0.2471    -0.280055  0.478    2.798    2.392   0.74055     1.466307   
  10.681  0.044    0.417   0.189   -0.218262  -0.369738  0.184    3.631    3.347   0.265083    0.906147   
  10.681  0.024    0.403   0.243   -0.197964  -0.375525  -0.69    6.195    5.782   0.830237    1.204539   
  10.681  0.066    0.419   0.207   -0.245591  -0.234927  -0.578   5.328    3.991   0.90479     1.166768   
  10.681  0.056    0.448   0.208   -0.099517  -0.071476  -0.492   2.36     2.02    1.473693    1.055917   
  10.681  0.06     0.418   0.208   -0.38183   -0.605863  0.856    1.852    1.37    -0.073054   0.523236   
  10.681  0.059    0.383   0.193   -0.268758  -0.350923  -0.554   3.147    3.218   1.447765    1.360716   
  10.681  0.071    0.379   0.216   -0.431924  -0.511414  -0.515   4.812    2.878   0.588226    0.69777    
  10.681  0.062    0.438   0.226   -0.29385   -0.40313   0.532    3.0      3.9     0.257889    0.662288   
  10.681  0.057    0.407   0.255   -0.305174  -0.386241  1.756    2.898    2.526   0.460259    1.786239   
  10.681  0.051    0.404   0.194   -0.203568  -0.25422   0.612    0.636    0.968   0.382101    0.963985   
  10.681  0.064    0.378   0.187   -0.295694  -0.529934  3.431    4.991    1.16    -0.693202   0.213515   
  10.686  0.097    0.401   0.257   -0.482407  -0.489215  0.717    0.682    1.501   0.079247    2.243543   
  10.686  0.054    0.402   0.222   -0.308503  -0.503371  0.375    2.8      2.145   0.554135    0.519414   
  10.686  0.092    0.454   0.238   -0.430451  -0.628764  -0.734   4.975    3.825   1.064663    1.546175   
  10.686  0.047    0.412   0.213   -0.202026  -0.354224  -0.008   2.096    2.327   1.308971    1.403202   
  10.686  0.034    0.36    0.175   -0.275419  -0.562151  -2.002   4.262    2.064   1.555403    1.144766   
  10.686  0.055    0.408   0.226   -0.354035  -0.454915  0.071    2.627    2.879   0.813518    1.034702   
  10.686  0.11     0.441   0.231   -0.458226  -0.560307  -1.949   4.658    3.153   1.184986    0.970077   
  10.686  0.032    0.413   0.217   -0.230779  -0.24679   1.218    1.607    2.107   0.776038    2.179024   
  10.686  0.07     0.403   0.178   -0.298931  -0.406959  0.133    3.229    2.806   0.809661    1.249931   
  10.686  0.089    0.458   0.225   -0.409735  -0.53199   0.812    3.771    3.308   0.580846    0.807536   
  10.686  0.079    0.391   0.179   -0.31112   -0.476807  -0.182   2.241    2.715   1.064326    0.76365    
  10.686  0.055    0.433   0.244   -0.244697  -0.294452  -1.047   2.508    2.479   1.722707    1.512003   
  10.686  0.066    0.431   0.221   -0.267233  -0.537321  1.412    4.828    4.464   0.304221    1.260273   
  10.686  0.096    0.456   0.231   -0.298974  -0.308326  -0.936   3.781    4.096   1.056695    1.093368   
  10.686  0.13     0.484   0.255   -0.470286  -0.484535  -0.596   2.865    3.452   1.383877    1.570466   
  10.686  0.037    0.413   0.204   -0.2603    -0.446137  0.588    3.092    3.775   0.368233    1.011705   
  10.686  0.031    0.386   0.196   -0.148253  -0.274762  -1.612   3.218    2.777   1.144568    1.062917   
  10.686  0.049    0.421   0.227   -0.207252  -0.344954  -0.365   3.418    3.091   0.448212    0.312299   
  10.686  0.084    0.433   0.214   -0.271804  -0.310784  -1.23    4.052    1.983   0.909716    1.000924   
  10.686  0.021    0.375   0.212   -0.19349   -0.358757  -0.957   3.239    2.781   1.032274    1.357564   
  10.686  0.071    0.408   0.207   -0.331946  -0.42829   0.896    0.813    2.243   1.046065    0.850361   
  10.686  0.065    0.41    0.253   -0.306566  -0.429652  1.514    2.107    0.736   -0.883018   0.534116   
  10.686  0.075    0.426   0.218   -0.301651  -0.369677  0.698    2.95     2.23    0.265626    0.891825   
  10.686  0.123    0.452   0.217   -0.350323  -0.37914   0.294    4.631    5.11    0.533429    1.151994   
  10.686  0.077    0.439   0.232   -0.299104  -0.429422  -0.179   2.398    2.434   1.150172    2.215814   
  10.686  0.07     0.439   0.239   -0.280879  -0.2342    1.259    0.889    2.173   0.551577    1.300411   
  10.686  0.072    0.404   0.207   -0.266318  -0.28386   1.349    0.844    1.056   -0.205019   0.306714   
  10.686  0.082    0.424   0.185   -0.295838  -0.440942  -2.381   7.574    4.165   0.937918    1.171481   
  10.686  0.067    0.421   0.232   -0.318126  -0.451832  0.573    1.445    2.107   -0.800374   -0.146028  
  10.686  0.094    0.385   0.233   -0.411837  -0.555641  -2.541   5.248    4.175   1.435435    1.616874   
  10.686  0.079    0.427   0.205   -0.286545  -0.516008  0.106    2.214    1.38    0.68256     1.732558   
  10.686  0.045    0.392   0.215   -0.172596  -0.192252  -0.555   4.32     4.31    0.820008    0.94376    
  10.686  0.079    0.424   0.179   -0.197452  -0.336238  -0.583   3.832    4.949   1.143739    1.396532   
  10.686  0.081    0.416   0.231   -0.363687  -0.417277  -1.694   2.411    1.436   1.322135    0.91987    
  10.686  0.045    0.463   0.249   -0.159322  -0.300383  -1.188   4.86     3.614   1.145819    1.400404   
  10.686  0.073    0.441   0.25    -0.263041  -0.364763  -0.922   4.503    3.421   0.838514    0.929281   
  10.686  0.069    0.413   0.212   -0.259774  -0.478862  0.169    0.423    1.79    1.801231    1.249549   
  10.686  0.085    0.393   0.22    -0.29956   -0.290306  -2.926   5.642    4.736   1.189389    1.019259   
  10.686  0.077    0.445   0.217   -0.281871  -0.419386  2.027    4.857    3.979   0.129515    0.513786   
  10.686  0.027    0.396   0.217   -0.12246   -0.349529  -0.759   4.975    3.51    1.077381    1.769003   
  10.686  0.087    0.441   0.25    -0.413086  -0.550552  0.928    2.609    1.961   -0.426679   -0.042778  
  10.686  0.056    0.426   0.212   -0.221205  -0.21316   0.859    2.707    2.2     0.894658    1.669309   
  10.686  0.097    0.416   0.208   -0.278301  -0.309879  -0.794   5.292    4.366   0.627607    0.581633   
  10.686  0.061    0.404   0.248   -0.439458  -0.550726  -0.603   2.916    2.995   1.038778    1.591102   
  10.686  0.055    0.389   0.212   -0.317445  -0.428008  -1.414   4.478    3.78    1.261889    1.014393   
  10.686  0.09     0.429   0.237   -0.392032  -0.560564  -0.641   2.512    1.702   1.304363    0.724564   
  10.686  0.044    0.398   0.201   -0.161763  -0.367024  0.246    3.393    3.039   0.838719    1.260312   
  10.686  0.11     0.417   0.217   -0.428237  -0.674109  1.135    1.967    2.811   0.304668    0.666138   
  10.686  0.064    0.45    0.238   -0.249863  -0.248141  1.755    1.47     1.935   -2.496757   2.122981   
  10.686  0.103    0.413   0.242   -0.502217  -0.542567  -1.531   4.4      3.286   1.06354     1.1864     
  10.686  0.072    0.417   0.205   -0.234483  -0.240583  -1.187   3.21     3.118   1.141581    0.846199   
  10.686  0.089    0.393   0.206   -0.364268  -0.536342  1.543    2.225    1.46    -0.307978   0.583692   
  10.686  0.045    0.413   0.252   -0.283777  -0.275517  2.072    2.885    1.474   -0.400557   1.33556    
  10.686  0.085    0.469   0.268   -0.396115  -0.436656  -1.057   3.803    2.951   1.232181    1.204463   
  10.686  0.059    0.45    0.211   -0.22214   -0.222602  -1.257   5.454    4.094   0.918016    1.259585   
  10.686  0.032    0.407   0.212   -0.108825  -0.11485   1.427    4.29     3.217   0.073977    0.37209    
  10.686  0.046    0.334   0.223   -0.328807  -0.48688   0.009    3.419    3.586   1.748837    1.992596   
  10.686  0.084    0.401   0.201   -0.364405  -0.39027   0.995    3.465    4.597   1.082952    1.579751   
  10.686  0.073    0.407   0.208   -0.250413  -0.131878  -0.705   3.914    3.365   0.662301    1.34197    
  10.686  0.086    0.388   0.185   -0.298336  -0.339488  -0.991   4.445    3.997   0.692221    0.987011   
  10.686  0.079    0.415   0.237   -0.355306  -0.477059  1.771    2.31     0.345   -0.476382   -0.831774  
  10.686  0.101    0.459   0.258   -0.463257  -0.395522  0.456    1.465    1.617   1.166762    1.536872   
  10.686  0.055    0.436   0.226   -0.184129  -0.370353  0.668    2.873    4.437   0.106684    0.219678   
  10.686  0.077    0.397   0.197   -0.401077  -0.526493  0.403    3.762    3.305   0.524946    0.777939   
  10.686  0.038    0.402   0.161   -0.109942  -0.055973  0.946    3.096    1.31    0.082947    0.531395   
  10.686  0.063    0.464   0.24    -0.203938  -0.339129  0.851    1.821    2.034   0.739801    1.669498   
  10.686  0.04     0.403   0.269   -0.348413  -0.363531  -0.808   1.996    2.149   1.436114    2.315957   
  10.686  0.088    0.458   0.234   -0.344873  -0.394316  0.678    3.083    3.657   1.374414    1.747762   
  10.686  0.056    0.46    0.232   -0.177164  -0.29553   0.077    5.005    4.153   0.680323    1.49061    
  10.686  0.106    0.409   0.194   -0.273786  -0.227082  0.441    1.52     2.539   0.982705    0.78807    
  10.686  0.047    0.461   0.242   -0.22548   -0.324201  -0.863   1.636    2.18    1.399039    1.591722   
  10.686  0.09     0.472   0.246   -0.377312  -0.382695  0.725    2.816    1.918   0.484939    0.974249   
  10.686  0.077    0.405   0.222   -0.39809   -0.545286  0.046    1.121    2.094   2.560895    2.314635   
  10.686  0.068    0.389   0.185   -0.269388  -0.440412  -3.039   7.627    5.847   1.394771    1.35951    
  10.686  0.076    0.471   0.295   -0.326571  -0.378603  0.897    0.044    1.218   2.334438    2.922124   
  10.686  0.095    0.427   0.218   -0.456369  -0.503678  0.483    2.486    3.015   1.113946    1.195153   
  10.686  0.117    0.414   0.185   -0.464165  -0.433295  1.346    1.056    0.413   -0.467732   0.417391   
  10.686  0.077    0.402   0.237   -0.364403  -0.506587  -0.298   2.237    2.462   0.836098    0.843382   
  10.686  0.046    0.422   0.235   -0.22992   -0.196719  -1.463   4.903    4.533   1.204105    1.529242   
  10.686  0.079    0.448   0.236   -0.308905  -0.357052  0.427    0.837    1.323   -0.525215   0.264235   
  10.686  0.052    0.373   0.209   -0.345887  -0.624862  1.848    0.813    1.418   -0.676976   1.565995   
  10.686  0.105    0.449   0.231   -0.437626  -0.553067  0.508    3.095    3.166   0.091285    0.508152   
  10.686  0.079    0.439   0.238   -0.379134  -0.566842  0.853    4.019    3.271   0.615492    1.41191    
  10.686  0.109    0.42    0.239   -0.539959  -0.65255   0.517    3.042    2.034   -0.11417    0.098726   
  10.686  0.089    0.424   0.218   -0.258121  -0.32117   0.136    1.854    1.281   0.254636    0.123911   
  10.686  0.076    0.437   0.23    -0.392137  -0.524027  3.199    2.802    1.29    -1.085006   2.440846   
  10.686  0.025    0.337   0.196   -0.308224  -0.697671  0.826    1.708    2.879   0.784728    2.023642   
  10.686  0.062    0.422   0.223   -0.378162  -0.408294  -0.206   4.261    2.984   0.574477    0.54363    
  10.686  0.095    0.422   0.185   -0.330318  -0.364181  0.368    1.988    2.303   0.876043    1.554123   
  10.686  0.106    0.429   0.195   -0.373228  -0.539804  1.358    2.794    2.25    -0.147721   0.2912     
  10.686  0.12     0.468   0.203   -0.376008  -0.382736  0.128    4.253    2.981   0.864306    1.24849    
  10.686  0.032    0.403   0.198   -0.159279  -0.308344  -1.103   4.38     3.667   0.609624    0.485668   
  10.686  0.062    0.424   0.25    -0.260301  -0.340123  0.178    2.082    2.743   1.537428    1.475474   
  10.686  0.059    0.376   0.176   -0.297868  -0.481148  -0.649   4.663    2.887   0.6762      0.88759    
  10.686  0.054    0.423   0.235   -0.268829  -0.461226  1.115    2.258    3.109   1.051118    1.836007   
  10.686  0.054    0.365   0.168   -0.419615  -0.500118  -0.551   3.162    1.058   1.531433    1.733511   
  10.686  0.041    0.391   0.219   -0.254759  -0.429574  0.158    2.414    4.105   1.738886    1.773072   
  10.686  0.057    0.42    0.243   -0.342668  -0.387513  -1.194   4.639    3.238   1.111992    1.486292   
  10.686  0.039    0.397   0.205   -0.207344  -0.301065  -0.551   2.135    2.803   1.830532    1.775502   
  10.686  0.047    0.449   0.211   -0.221348  -0.271276  -0.602   2.886    2.856   0.963567    1.249299   
  10.691  0.042    0.424   0.236   -0.146449  -0.172413  -0.379   2.739    2.604   1.024403    1.467132   
  10.691  0.014    0.432   0.197   -0.109261  -0.290868  -0.104   3.089    1.554   0.778688    0.906071   
  10.691  0.02     0.402   0.205   -0.168129  -0.414977  -0.315   3.176    1.606   0.358822    0.808217   
  10.691  0.048    0.437   0.217   -0.178535  -0.266858  0.862    0.791    3.557   2.046368    2.051003   
  10.691  0.05     0.403   0.214   -0.244221  -0.258962  0.274    2.434    3.16    1.080772    1.40541    
  10.691  0.104    0.494   0.275   -0.405611  -0.436483  0.826    1.168    2.952   0.514684    1.030229   
  10.691  0.091    0.447   0.242   -0.31285   -0.276157  -1.002   2.528    2.367   1.82886     1.806325   
  10.691  0.077    0.427   0.23    -0.333648  -0.457403  1.29     0.101    1.381   2.481004    1.736022   
  10.691  0.098    0.431   0.212   -0.407015  -0.442168  -0.709   4.981    4.319   0.783502    0.849997   
  10.691  0.083    0.436   0.227   -0.322465  -0.281735  -0.247   0.79     1.376   0.371654    0.157757   
  10.691  0.059    0.4     0.199   -0.308702  -0.443341  1.277    2.247    2.465   0.022598    0.506339   
  10.691  0.093    0.456   0.274   -0.406509  -0.572842  0.313    1.684    2.682   1.251242    1.796983   
  10.691  0.065    0.388   0.186   -0.233465  -0.300699  -0.419   3.446    4.232   0.65485     1.274673   
  10.691  0.075    0.431   0.243   -0.359588  -0.505198  -0.832   4.729    3.701   0.875778    0.796819   
  10.691  0.055    0.408   0.208   -0.287003  -0.393987  2.268    3.898    2.098   -0.057689   1.140097   
  10.691  0.078    0.413   0.207   -0.294725  -0.457481  0.336    0.8      1.404   1.871034    1.847733   
  10.691  0.095    0.42    0.195   -0.415083  -0.503184  0.231    3.833    4.077   0.913517    1.449684   
  10.691  0.056    0.439   0.222   -0.178923  -0.197452  -1.887   5.688    2.804   1.214164    1.486219   
  10.691  0.09     0.445   0.228   -0.321546  -0.386064  2.214    1.683    1.314   -1.841659   2.830776   
  10.691  0.06     0.382   0.215   -0.346415  -0.638128  -0.322   3.433    3.239   1.356755    1.685316   
  10.691  0.082    0.39    0.232   -0.490818  -0.671264  1.056    5.255    4.696   0.274917    0.751092   
  10.691  0.068    0.411   0.213   -0.227712  -0.3157    0.981    0.092    1.521   -2.218179   3.127546   
  10.691  0.068    0.491   0.288   -0.250623  -0.248777  0.725    1.753    2.659   0.495591    1.407588   
  10.691  0.127    0.466   0.212   -0.381677  -0.36959   -0.022   3.356    2.483   0.774547    1.529658   
  10.691  0.055    0.421   0.273   -0.39705   -0.606489  0.051    3.343    1.69    0.799459    1.792965   
  10.691  0.059    0.39    0.184   -0.407239  -0.611174  0.448    1.917    2.065   0.112086    0.26513    
  10.691  0.058    0.41    0.205   -0.193167  -0.267307  0.914    2.822    2.969   0.338959    1.107399   
  10.691  0.057    0.426   0.246   -0.341945  -0.448469  1.687    2.646    1.932   0.655585    1.534786   
  10.691  0.093    0.471   0.237   -0.370177  -0.319569  -0.172   2.93     1.767   1.327882    1.563742   
  10.691  0.067    0.425   0.209   -0.257723  -0.375458  -0.542   3.047    2.706   0.82023     0.991444   
  10.691  0.087    0.42    0.212   -0.329922  -0.357635  -0.888   2.866    2.717   0.966864    1.179531   
  10.691  0.091    0.463   0.254   -0.335403  -0.373041  -2.2     5.428    4.372   1.338961    1.593232   
  10.691  0.073    0.395   0.198   -0.381222  -0.51672   0.401    4.575    1.723   0.393028    0.713754   
  10.691  0.064    0.414   0.191   -0.254095  -0.372712  2.401    2.492    1.251   -0.745895   0.774445   
  10.691  0.043    0.406   0.195   -0.249752  -0.524657  -0.026   4.555    4.241   0.578762    0.860874   
  10.691  0.049    0.403   0.225   -0.325247  -0.415034  -0.385   3.621    2.685   0.836336    1.231814   
  10.691  0.131    0.452   0.267   -0.631509  -0.5499    1.561    0.95     1.432   -0.599809   1.396796   
  10.691  0.059    0.415   0.225   -0.289496  -0.317694  -1.075   4.117    3.523   1.580955    1.950271   
  10.691  0.104    0.435   0.214   -0.350596  -0.425802  2.427    2.751    1.886   -0.772368   0.823584   
  10.691  0.098    0.428   0.224   -0.307767  -0.425426  1.756    1.525    1.155   -0.2775     0.933738   
  10.691  0.091    0.424   0.226   -0.291881  -0.350285  -1.486   5.197    4.092   0.593272    0.771915   
  10.691  0.062    0.382   0.211   -0.368874  -0.414041  1.493    3.476    2.145   0.209278    0.843534   
  10.691  0.09     0.411   0.183   -0.265909  -0.315817  0.797    1.06     2.349   2.370325    2.679144   
  10.691  0.046    0.43    0.246   -0.178272  -0.241456  0.329    4.511    4.856   0.417964    0.804029   
  10.691  0.089    0.412   0.198   -0.337533  -0.498476  -0.003   1.774    2.843   0.492084    0.57649    
  10.691  0.093    0.421   0.231   -0.453128  -0.516762  -0.599   3.573    3.537   0.892423    0.886875   
  10.691  0.039    0.466   0.276   -0.122813  -0.097282  -0.179   4.661    2.901   0.732536    1.096335   
  10.691  0.085    0.41    0.238   -0.443251  -0.497193  1.317    3.454    2.369   -0.268762   0.362957   
  10.691  0.107    0.429   0.234   -0.493793  -0.514371  -0.316   1.789    1.717   2.168026    1.944232   
  10.691  0.043    0.377   0.223   -0.213781  -0.384549  0.442    2.293    1.499   0.431352    1.377846   
  10.691  0.114    0.473   0.252   -0.388325  -0.412724  -1.808   4.126    2.455   1.606755    1.775414   
  10.691  0.097    0.447   0.225   -0.333966  -0.437951  0.166    1.963    1.54    0.460188    1.013928   
  10.691  0.067    0.453   0.232   -0.243546  -0.337124  -0.314   2.093    1.382   0.773457    0.20142    
  10.691  0.084    0.387   0.214   -0.410607  -0.482791  -1.564   7.087    5.555   0.934279    1.22714    
  10.691  0.039    0.421   0.201   -0.136315  -0.118544  2.748    1.513    0.835   -0.919235   3.048448   
  10.691  0.075    0.409   0.198   -0.351322  -0.569736  -0.875   4.301    2.473   1.10191     1.087484   
  10.691  0.069    0.382   0.201   -0.329468  -0.518164  0.526    2.118    2.939   0.179926    0.663958   
  10.691  0.079    0.432   0.241   -0.345389  -0.441123  0.628    3.024    2.918   0.797693    1.354422   
  10.691  0.106    0.42    0.217   -0.456005  -0.491594  0.325    1.41     3.186   0.129583    0.597933   
  10.691  0.105    0.413   0.197   -0.368853  -0.45643   2.013    2.642    2.223   -0.26796    1.433726   
  10.691  0.031    0.425   0.23    -0.134179  -0.258515  -0.063   3.388    2.883   0.937323    1.947055   
  10.691  0.069    0.41    0.198   -0.278138  -0.326744  -1.232   4.456    2.441   1.186538    1.118561   
  10.691  0.047    0.492   0.252   -0.102738  -0.212779  1.428    4.274    2.781   0.421581    1.256862   
  10.691  0.098    0.411   0.205   -0.41721   -0.520374  0.923    0.9      1.983   -0.625393   0.448846   
  10.691  0.103    0.437   0.251   -0.389517  -0.582429  0.521    2.95     2.583   0.799418    1.358561   
  10.691  0.06     0.406   0.219   -0.301534  -0.346327  2.304    2.917    2.402   -0.247297   1.703683   
  10.691  0.082    0.452   0.232   -0.303596  -0.210339  -2.813   4.716    2.375   1.360746    1.522439   
  10.691  0.079    0.425   0.207   -0.374666  -0.482743  0.291    2.11     2.341   -0.103347   0.342828   
  10.691  0.094    0.466   0.241   -0.376482  -0.492119  1.39     0.934    3.186   2.170375    2.011545   
  10.691  0.071    0.404   0.222   -0.190672  -0.267813  0.391    2.15     2.922   0.880949    1.074897   
  10.691  0.106    0.459   0.275   -0.39192   -0.362819  1.06     5.553    4.713   0.419684    0.935767   
  10.691  0.021    0.37    0.233   -0.349054  -0.534488  -1.848   6.436    4.051   1.280708    1.309047   
  10.691  0.058    0.385   0.203   -0.282093  -0.451468  -0.104   1.005    2.196   1.385005    1.166049   
  10.691  0.057    0.439   0.232   -0.28904   -0.356981  0.808    1.918    1.04    -0.851308   -0.050474  
  10.691  0.088    0.403   0.176   -0.314081  -0.36501   0.603    3.612    2.245   0.604254    0.963394   
  10.691  0.073    0.452   0.24    -0.385682  -0.44514   -0.63    1.252    2.405   1.120273    1.645302   
  10.691  0.058    0.397   0.21    -0.318661  -0.482219  -2.478   5.973    3.798   1.242278    1.821764   
  10.691  0.094    0.419   0.222   -0.392396  -0.528451  -0.323   2.266    3.391   1.086357    1.613716   
  10.691  0.107    0.407   0.22    -0.4148    -0.437783  -0.155   3.568    3.135   0.991345    2.130744   
  10.691  0.112    0.441   0.213   -0.494287  -0.569002  0.488    2.585    1.57    0.342426    1.128589   
  10.691  0.057    0.356   0.208   -0.376178  -0.584025  0.706    1.956    2.619   0.462602    1.587378   
  10.691  0.057    0.45    0.246   -0.329118  -0.436973  -1.403   6.298    4.105   1.079862    1.033423   
  10.691  0.065    0.396   0.239   -0.304701  -0.508269  -0.357   4.161    2.527   0.428652    0.706977   
  10.691  0.037    0.417   0.221   -0.195626  -0.309249  1.149    2.734    4.312   0.062931    0.729038   
  10.691  0.08     0.456   0.266   -0.408231  -0.559547  -0.126   3.701    2.6     0.890909    1.616088   
  10.691  0.067    0.442   0.219   -0.3503    -0.348597  0.22     1.967    1.823   0.321129    1.396224   
  10.691  0.074    0.442   0.252   -0.310882  -0.371492  -2.616   6.324    3.892   1.13291     1.21399    
  10.691  0.089    0.381   0.211   -0.391901  -0.478649  2.52     2.024    1.226   -0.695292   1.979176   
  10.691  0.085    0.383   0.209   -0.307746  -0.440843  -0.552   2.311    2.774   0.198436    0.750572   
  10.691  0.093    0.397   0.228   -0.384606  -0.479952  0.373    1.135    2.704   2.4674      1.99413    
  10.691  0.094    0.472   0.248   -0.305091  -0.33364   -0.436   1.832    1.912   1.324189    1.329387   
  10.691  0.094    0.483   0.249   -0.291197  -0.335102  -0.706   4.505    2.915   0.516733    0.896994   
  10.691  0.043    0.4     0.176   -0.151059  -0.314357  -0.029   2.802    3.002   0.698092    1.186778   
  10.691  0.1      0.462   0.239   -0.398129  -0.355327  -0.745   3.915    3.884   1.025685    1.092564   
  10.691  0.102    0.428   0.181   -0.296993  -0.348645  0.49     4.13     2.724   0.464824    0.431038   
  10.691  0.136    0.469   0.212   -0.480022  -0.591533  1.314    1.613    0.681   -1.810572   0.886564   
  10.691  0.071    0.421   0.193   -0.249417  -0.44706   -0.086   2.657    3.28    1.108315    1.281605   
  10.691  0.096    0.409   0.231   -0.533918  -0.525361  2.479    1.75     1.022   -1.343376   0.773289   
  10.691  0.061    0.425   0.234   -0.274942  -0.409104  1.385    1.694    0.365   -0.210867   0.384279   
  10.691  0.054    0.431   0.241   -0.282186  -0.298756  -1.2     4.926    3.986   0.700302    0.944817   
  10.696  0.068    0.356   0.168   -0.245764  -0.544767  -1.536   6.477    3.718   0.935388    1.184868   
  10.696  0.054    0.414   0.229   -0.224034  -0.383118  -0.911   3.513    1.635   1.289074    1.439153   
  10.696  0.03     0.378   0.199   -0.200257  -0.323543  1.801    4.524    2.298   -0.301088   0.33846    
  10.696  0.072    0.393   0.197   -0.325855  -0.49555   1.002    1.293    2.682   0.926395    1.68191    
  10.696  0.06     0.421   0.236   -0.286887  -0.435523  -0.869   1.177    1.312   1.515036    1.325535   
  10.696  0.004    0.417   0.225   -0.111212  -0.391876  -1.624   5.869    3.458   0.93513     1.065353   
  10.696  0.118    0.387   0.194   -0.507047  -0.683524  -0.052   3.898    4.116   0.649013    1.143025   
  10.696  0.023    0.409   0.237   -0.195744  -0.306344  -0.667   5.33     3.604   0.310334    0.383332   
  10.696  0.046    0.464   0.271   -0.18814   -0.344203  1.911    2.715    1.439   0.211021    0.273527   
  10.696  0.1      0.459   0.211   -0.287344  -0.296259  -1.142   3.987    1.382   1.067923    0.949948   
  10.696  0.057    0.453   0.212   -0.158532  -0.11483   1.909    2.67     1.415   -1.17202    -0.113491  
  10.696  0.061    0.451   0.251   -0.19811   -0.14479   0.577    3.209    3.655   0.248628    0.836598   
  10.696  0.048    0.398   0.238   -0.303617  -0.366583  -1.815   2.966    1.115   1.29961     1.837225   
  10.696  0.131    0.412   0.203   -0.527495  -0.617779  -0.55    2.652    1.509   1.858711    1.510843   
  10.696  0.116    0.445   0.222   -0.435895  -0.394827  -0.851   2.935    1.959   0.791802    1.320074   
  10.696  0.112    0.453   0.246   -0.441401  -0.563374  1.187    3.423    4.292   0.513294    1.058053   
  10.696  0.071    0.382   0.221   -0.248917  -0.42645   0.496    3.867    2.716   0.74145     1.495692   
  10.696  0.081    0.483   0.258   -0.369926  -0.416563  -0.316   1.525    0.774   0.655434    1.782397   
  10.696  0.104    0.434   0.215   -0.368057  -0.37746   -0.968   3.022    2.483   1.210406    1.14012    
  10.696  0.049    0.434   0.247   -0.167248  -0.282815  0.28     1.753    2.43    0.406159    0.6787     
  10.696  0.054    0.425   0.254   -0.283918  -0.377081  0.278    1.063    1.392   0.705086    0.980122   
  10.696  0.038    0.453   0.241   -0.208945  -0.341538  0.712    1.165    2.361   -0.090626   1.383834   
  10.696  0.063    0.4     0.216   -0.232949  -0.364464  0.975    1.739    1.535   1.328813    2.373417   
  10.696  0.094    0.428   0.189   -0.341677  -0.374007  1.724    2.963    2.579   0.133467    1.099864   
  10.696  0.059    0.414   0.273   -0.317844  -0.394581  -0.334   2.645    1.409   0.847358    0.898514   
  10.696  0.087    0.43    0.213   -0.244337  -0.276897  -1.041   4.892    3.433   1.038525    0.82137    
  10.696  0.051    0.373   0.239   -0.199073  -0.296404  -0.26    4.551    2.553   0.551199    0.97485    
  10.696  0.095    0.471   0.248   -0.304745  -0.44884   -3.598   6.329    3.079   1.410969    1.765018   
  10.696  0.041    0.363   0.221   -0.245511  -0.373757  1.797    3.403    1.71    -0.017677   1.13146    
  10.696  0.033    0.422   0.239   -0.204901  -0.464587  0.356    1.615    1.503   1.303035    1.754611   
  10.696  0.07     0.41    0.202   -0.294039  -0.450968  0.498    2.683    1.86    1.352159    1.922789   
  10.696  0.117    0.439   0.226   -0.409106  -0.450551  -0.941   2.734    3.189   1.648173    1.539586   
  10.696  0.113    0.456   0.249   -0.333274  -0.265204  2.592    1.458    0.864   -2.582712   1.684271   
  10.696  0.085    0.393   0.197   -0.471318  -0.652163  0.661    1.751    2.694   0.524828    1.006548   
  10.696  0.045    0.395   0.204   -0.209452  -0.518771  0.961    3.253    3.181   0.567899    1.157552   
  10.696  0.079    0.402   0.188   -0.317248  -0.333279  0.96     3.059    2.335   0.548599    1.652701   
  10.696  0.05     0.436   0.247   -0.303515  -0.535151  0.68     3.82     1.912   0.098996    0.558621   
  10.696  0.065    0.415   0.21    -0.228412  -0.342104  -0.725   5.525    5.23    0.991868    1.610171   
  10.696  0.068    0.433   0.271   -0.324587  -0.405205  -0.338   3.049    1.804   1.508181    1.237822   
  10.696  0.087    0.448   0.238   -0.306208  -0.281429  -0.854   1.779    2.163   1.217808    1.666675   
  10.696  0.023    0.352   0.195   -0.248939  -0.558648  0.334    4.872    3.739   0.582334    0.733093   
  10.696  0.095    0.417   0.211   -0.387398  -0.441113  1.741    4.414    3.678   -0.187058   1.159488   
  10.696  0.121    0.386   0.21    -0.537214  -0.637698  2.193    1.019    1.073   -0.46691    1.68111    
  10.696  0.098    0.41    0.217   -0.332683  -0.384764  -0.92    1.949    2.066   0.934145    0.587191   
  10.696  0.06     0.422   0.213   -0.200698  -0.197805  0.762    1.081    1.236   -1.085386   0.064869   
  10.696  0.121    0.471   0.203   -0.373247  -0.506365  0.911    1.858    2.492   2.43395     2.811596   
  10.696  0.101    0.419   0.22    -0.387641  -0.38438   1.652    0.589    1.53    -1.729124   1.668818   
  10.696  0.08     0.43    0.227   -0.334704  -0.455215  -1.602   5.126    4.31    1.067282    1.234586   
  10.696  0.038    0.399   0.245   -0.204156  -0.466683  -1.966   5.014    3.153   1.058707    0.919258   
  10.696  0.109    0.454   0.255   -0.373025  -0.420665  -1.305   3.679    2.718   1.43989     1.210203   
  10.696  0.05     0.399   0.235   -0.306758  -0.637076  -0.695   5.853    3.994   0.825964    0.966739   
  10.696  0.075    0.411   0.245   -0.414341  -0.522382  -1.114   5.345    4.368   1.14929     1.188054   
  10.696  0.11     0.461   0.268   -0.474112  -0.551737  2.495    2.368    2.163   -0.204633   0.857738   
  10.696  0.138    0.422   0.23    -0.633205  -0.806226  1.099    1.501    2.872   0.328483    0.744056   
  10.696  0.11     0.445   0.262   -0.545966  -0.669559  -0.63    3.804    2.776   1.056145    1.046567   
  10.696  0.087    0.461   0.241   -0.338883  -0.349264  1.406    1.518    2.032   0.060263    0.858818   
  10.696  0.099    0.438   0.233   -0.282745  -0.321838  0.602    1.522    3.036   2.208695    2.142496   
  10.696  0.078    0.426   0.203   -0.353483  -0.529308  -0.201   1.735    1.38    -0.122558   0.139567   
  10.696  0.107    0.439   0.234   -0.427854  -0.461222  -0.344   3.611    2.847   0.971379    1.684504   
  10.696  0.07     0.462   0.24    -0.240367  -0.266099  -1.265   4.739    4.199   1.082809    1.156027   
  10.696  0.015    0.477   0.249   -0.034342  -0.070315  -0.045   4.461    3.484   0.613256    0.969729   
  10.696  0.091    0.493   0.266   -0.265293  -0.289569  -1.934   3.871    3.717   1.380197    0.994601   
  10.696  0.027    0.404   0.211   -0.180689  -0.403724  -0.032   2.253    2.57    0.356404    0.949682   
  10.696  0.123    0.45    0.252   -0.443888  -0.512278  -0.337   2.648    2.953   0.802914    0.920483   
  10.696  0.054    0.405   0.245   -0.275253  -0.301944  -1.241   6.04     4.151   1.079962    1.178742   
  10.696  0.047    0.433   0.227   -0.151978  -0.255629  0.498    2.608    2.728   0.215335    0.655244   
  10.696  0.095    0.411   0.172   -0.30483   -0.411764  -1.557   4.124    3.133   1.165972    1.131944   
  10.696  0.086    0.432   0.229   -0.333142  -0.223856  0.791    2.613    3.185   0.421551    0.999207   
  10.696  0.053    0.398   0.217   -0.327984  -0.533426  -1.138   4.906    3.062   0.800558    0.809484   
  10.696  0.051    0.412   0.244   -0.220231  -0.230684  -0.629   4.974    4.495   1.11759     1.388662   
  10.696  0.042    0.45    0.237   -0.174978  -0.295682  -1.314   4.539    3.243   0.962332    0.796587   
  10.696  0.059    0.437   0.24    -0.257483  -0.291974  -0.349   2.215    2.031   1.09623     1.208201   
  10.696  0.088    0.396   0.241   -0.303568  -0.3823    0.475    3.461    5.101   0.70093     1.067683   
  10.696  0.101    0.414   0.248   -0.435493  -0.527071  1.297    1.746    0.967   -1.883849   2.415974   
  10.696  0.043    0.412   0.26    -0.248938  -0.291854  -0.078   0.444    0.613   1.597002    0.229175   
  10.696  0.084    0.437   0.228   -0.371904  -0.363895  0.103    1.7      2.314   0.048433    0.141508   
  10.696  0.092    0.421   0.23    -0.370095  -0.420531  0.287    0.982    2.149   1.145779    1.544079   
  10.696  0.113    0.434   0.25    -0.465051  -0.468393  0.053    1.186    2.419   1.424998    1.536308   
  10.696  0.094    0.44    0.244   -0.43328   -0.491434  -0.283   3.628    2.483   0.632787    0.423718   
  10.696  0.055    0.426   0.222   -0.168509  -0.245655  0.079    3.42     3.919   0.988954    1.372856   
  10.696  0.058    0.376   0.196   -0.35676   -0.550442  -0.941   3.943    3.39    1.287273    1.728122   
  10.696  0.056    0.431   0.215   -0.236626  -0.337078  -0.526   1.818    2.396   1.188406    1.523177   
  10.696  0.094    0.394   0.226   -0.437792  -0.632956  -1.253   4.107    2.44    0.962598    1.106906   
  10.696  0.074    0.419   0.19    -0.257998  -0.593179  1.36     3.136    2.5     0.102802    0.494391   
  10.696  0.087    0.435   0.222   -0.327263  -0.473599  1.422    0.768    1.969   0.772238    2.122568   
  10.696  0.097    0.403   0.183   -0.424651  -0.494074  -0.309   1.253    1.892   1.13631     0.934978   
  10.696  0.021    0.395   0.202   -0.104933  -0.315361  -1.21    3.334    2.332   0.837273    1.064717   
  10.696  0.062    0.436   0.258   -0.322754  -0.476033  -1.523   3.324    2.507   1.003673    0.676473   
  10.696  0.023    0.378   0.193   -0.123052  -0.173441  -1.441   6.468    7.148   0.844127    0.976797   
  10.696  0.116    0.454   0.251   -0.399249  -0.389096  -0.065   4.023    2.992   0.695404    1.409464   
  10.696  0.06     0.43    0.23    -0.230968  -0.402169  0.248    0.656    0.582   -2.931987   0.545563   
  10.696  0.069    0.397   0.203   -0.404805  -0.57088   -0.571   5.526    4.559   0.850193    0.825023   
  10.696  0.082    0.435   0.208   -0.214001  -0.359193  0.185    2.405    2.183   1.172846    2.127571   
  10.696  0.102    0.464   0.281   -0.578561  -0.663284  0.253    0.908    1.259   1.233527    0.387632   
  10.696  0.093    0.457   0.225   -0.271378  -0.266429  -1.502   5.34     4.387   0.653012    0.681309   
  10.696  0.06     0.399   0.234   -0.321021  -0.400864  0.145    4.54     3.592   0.637745    0.979399   
  10.696  0.083    0.424   0.203   -0.297943  -0.462664  -0.435   4.591    3.078   0.770465    1.077548   
  10.696  0.033    0.46    0.244   -0.100953  -0.163872  -2.021   2.506    1.29    1.978058    1.455969   
  10.696  0.127    0.417   0.229   -0.551131  -0.647174  0.129    3.226    2.981   0.554136    0.6224     
  10.696  0.063    0.388   0.201   -0.332468  -0.428042  -1.016   3.855    2.191   1.176133    1.179021   
  10.701  0.089    0.434   0.218   -0.339875  -0.459413  -0.772   3.636    2.276   1.543425    1.934094   
  10.701  0.07     0.413   0.233   -0.29271   -0.321525  -0.402   4.851    3.118   0.690949    0.982724   
  10.701  0.041    0.361   0.177   -0.204397  -0.412232  -0.626   5.326    4.201   0.690979    0.658758   
  10.701  0.038    0.383   0.181   -0.191717  -0.212397  -0.751   1.733    1.746   1.257605    1.915737   
  10.701  0.051    0.378   0.2     -0.284154  -0.376291  -0.869   4.203    2.903   1.284338    1.487242   
  10.701  0.064    0.424   0.217   -0.281685  -0.396262  1.539    3.234    3.019   0.055918    1.024562   
  10.701  0.07     0.459   0.252   -0.241994  -0.352142  0.701    3.124    4.452   0.81316     1.564504   
  10.701  0.102    0.418   0.218   -0.373294  -0.516012  0.013    1.417    1.395   2.902375    3.048172   
  10.701  0.07     0.426   0.208   -0.269704  -0.46087   2.472    4.302    3.248   -0.697661   0.017897   
  10.701  0.045    0.397   0.215   -0.196984  -0.241213  3.573    3.593    2.181   -1.127579   0.271195   
  10.701  0.065    0.397   0.217   -0.305482  -0.404608  0.183    2.282    1.248   0.851579    1.674753   
  10.701  0.096    0.459   0.245   -0.343159  -0.477255  0.872    2.558    2.014   0.004894    0.295477   
  10.701  0.105    0.43    0.225   -0.37129   -0.421043  0.07     2.319    2.208   0.095206    0.463668   
  10.701  0.051    0.42    0.226   -0.197634  -0.331305  -1.931   5.825    3.83    1.246279    1.375588   
  10.701  0.066    0.416   0.201   -0.301816  -0.366339  -1.207   4.768    3.825   1.126149    1.105731   
  10.701  0.112    0.407   0.185   -0.540626  -0.682458  -0.077   4.781    3.106   0.898454    1.664191   
  10.701  0.062    0.354   0.233   -0.365687  -0.468897  1.284    0.279    1.846   1.6624      1.785079   
  10.701  0.103    0.419   0.187   -0.347914  -0.294301  0.21     2.54     2.429   0.281392    0.8846     
  10.701  0.082    0.435   0.28    -0.436168  -0.477894  -1.816   6.153    3.925   1.003112    0.998968   
  10.701  0.074    0.424   0.216   -0.289295  -0.348855  0.542    1.774    1.698   2.162486    1.685403   
  10.701  0.115    0.426   0.236   -0.51683   -0.656149  0.699    0.234    1.086   -0.456136   1.740187   
  10.701  0.083    0.463   0.216   -0.280466  -0.323294  0.216    1.472    2.306   1.012222    0.508157   
  10.701  0.068    0.414   0.254   -0.416463  -0.567506  -1.474   4.546    4.104   1.295115    0.883368   
  10.701  0.1      0.443   0.248   -0.440276  -0.484993  0.354    1.924    1.309   0.39318     0.742143   
  10.701  0.051    0.416   0.228   -0.219994  -0.332636  0.7      2.106    3.197   0.608938    0.822059   
  10.701  0.069    0.418   0.213   -0.296585  -0.498111  -0.394   3.099    2.396   1.137272    1.148932   
  10.701  0.088    0.407   0.224   -0.437008  -0.567691  -1.579   5.028    3.767   1.499804    1.519101   
  10.701  0.086    0.441   0.184   -0.146416  -0.177618  -0.697   2.573    2.107   1.079733    0.339204   
  10.701  0.07     0.428   0.213   -0.219751  -0.417793  0.5      2.509    1.91    0.243052    1.113381   
  10.701  0.058    0.396   0.212   -0.255975  -0.319677  -0.798   4.229    3.826   1.130733    1.159693   
  10.701  0.082    0.473   0.233   -0.287123  -0.387781  -0.199   3.374    3.563   0.915398    0.704855   
  10.701  0.085    0.439   0.25    -0.428374  -0.595222  1.271    1.769    1.372   0.154998    1.646934   
  10.701  0.069    0.462   0.253   -0.234656  -0.308945  0.633    3.406    2.536   0.52543     0.737396   
  10.701  0.09     0.375   0.211   -0.417278  -0.609533  -1.267   3.241    1.774   1.546157    1.446429   
  10.701  0.103    0.442   0.245   -0.393295  -0.545136  0.302    3.331    3.01    1.003229    1.741891   
  10.701  0.083    0.433   0.195   -0.260534  -0.340187  1.844    2.528    0.914   -0.770823   -0.166493  
  10.701  0.083    0.415   0.218   -0.303958  -0.276683  -1.025   3.643    4.521   1.258642    0.903623   
  10.701  0.09     0.416   0.194   -0.274273  -0.253982  -1.082   3.522    2.341   1.065692    1.1272     
  10.701  0.037    0.423   0.225   -0.214441  -0.352846  0.96     1.502    2.473   1.021335    1.51819    
  10.701  0.096    0.396   0.218   -0.389929  -0.391339  1.03     0.734    1.928   0.517462    1.227011   
  10.701  0.064    0.422   0.206   -0.20448   -0.207428  -1.846   5.381    4.158   1.159137    1.417988   
  10.701  0.078    0.387   0.218   -0.349189  -0.510335  1.099    1.1      1.272   0.506007    0.672124   
  10.701  0.06     0.408   0.211   -0.312047  -0.49551   2.122    4.001    3.099   0.025755    1.40042    
  10.701  0.103    0.46    0.245   -0.354015  -0.381655  -0.789   4.403    3.013   1.219378    1.605425   
  10.701  0.089    0.407   0.245   -0.395494  -0.609515  0.587    1.705    1.655   0.03282     1.323543   
  10.701  0.106    0.454   0.251   -0.436796  -0.483889  -1.252   5.42     3.232   1.081305    0.953308   
  10.701  0.073    0.429   0.261   -0.317725  -0.543439  1.605    4.332    2.75    -0.05495    0.930682   
  10.701  0.029    0.412   0.224   -0.157984  -0.278769  -0.914   2.391    2.778   1.82396     1.643559   
  10.701  0.067    0.393   0.215   -0.277158  -0.370418  -1.602   5.321    3.322   0.875042    1.008954   
  10.701  0.05     0.411   0.226   -0.275272  -0.33989   2.249    3.536    1.405   -1.802641   -1.139883  
  10.701  0.044    0.351   0.216   -0.351581  -0.475029  0.845    3.415    3.432   0.780265    1.835242   
  10.701  0.084    0.435   0.242   -0.357426  -0.431669  -0.384   3.621    2.312   1.216264    1.865461   
  10.701  0.036    0.413   0.227   -0.2031    -0.426037  0.037    2.135    0.687   0.897108    0.954142   
  10.701  0.071    0.41    0.213   -0.295068  -0.448726  0.622    5.2      3.89    0.378634    0.887063   
  10.701  0.075    0.433   0.227   -0.281425  -0.35019   -1.749   2.653    2.357   1.451578    1.44922    
  10.701  0.077    0.403   0.242   -0.393876  -0.527259  -1.029   4.448    3.78    1.167952    1.344156   
  10.701  0.087    0.433   0.26    -0.359916  -0.431381  -0.602   5.449    3.703   0.732608    1.231637   
  10.701  0.049    0.429   0.267   -0.277603  -0.453273  0.098    2.78     2.071   0.055119    0.365171   
  10.701  0.064    0.482   0.231   -0.135029  -0.223966  1.45     2.681    2.258   -0.406055   0.940845   
  10.701  0.03     0.373   0.217   -0.129308  -0.312305  -0.226   4.122    2.615   0.944754    1.212006   
  10.701  0.087    0.363   0.208   -0.459731  -0.572023  -0.171   2.471    1.916   1.500652    0.844027   
  10.701  0.065    0.451   0.229   -0.281448  -0.307542  2.441    1.607    1.066   -1.59983    -0.331685  
  10.701  0.126    0.447   0.221   -0.458112  -0.48017   1.199    1.784    1.943   0.374365    0.303779   
  10.701  0.051    0.437   0.224   -0.210389  -0.342283  1.255    1.599    3.235   0.13854     1.054989   
  10.701  0.101    0.407   0.189   -0.418838  -0.497434  0.178    3.087    2.099   0.683662    0.993801   
  10.701  0.056    0.4     0.231   -0.36825   -0.524735  0.822    3.317    3.523   0.720053    1.295058   
  10.701  0.089    0.449   0.224   -0.327532  -0.352436  0.408    2.295    3.26    0.40152     0.339936   
  10.701  0.019    0.431   0.286   -0.142791  -0.392858  -1.996   4.64     3.463   1.49489     1.602194   
  10.701  0.109    0.434   0.231   -0.457774  -0.717977  -1.45    4.978    3.513   1.242723    1.451961   
  10.701  0.097    0.468   0.246   -0.279298  -0.325987  0.025    2.137    2.288   0.572211    1.14511    
  10.701  0.058    0.428   0.212   -0.182225  -0.251259  0.813    1.097    2.18    0.103534    1.231343   
  10.701  0.03     0.513   0.274   -0.200697  -0.298618  0.45     1.509    0.674   1.461496    0.188261   
  10.701  0.054    0.421   0.239   -0.134022  -0.137891  -0.988   5.014    3.675   0.970119    0.712516   
  10.701  0.098    0.493   0.274   -0.394676  -0.370373  0.66     1.954    2.186   0.72051     0.605794   
  10.701  0.011    0.398   0.208   -0.175911  -0.389904  -0.637   4.638    3.319   0.872739    0.959696   
  10.701  0.098    0.428   0.221   -0.324538  -0.391763  -0.012   3.234    3.292   0.83497     1.187516   
  10.701  0.046    0.398   0.233   -0.225172  -0.386639  -0.952   5.782    3.594   0.582002    0.958374   
  10.701  0.075    0.39    0.202   -0.325337  -0.498507  1.161    1.129    2.021   1.03516     1.63959    
  10.701  0.065    0.375   0.215   -0.374783  -0.613053  -0.415   1.955    1.007   0.590744    0.812305   
  10.701  0.122    0.457   0.19    -0.335951  -0.377871  -2.032   5.048    3.214   0.989459    0.87808    
  10.701  0.041    0.402   0.198   -0.23064   -0.316033  -0.559   3.887    4.507   0.516139    0.658417   
  10.701  0.105    0.435   0.219   -0.406891  -0.417556  -0.121   2.31     2.031   0.767418    0.959164   
  10.701  0.042    0.37    0.177   -0.218397  -0.336026  1.019    1.198    0.549   -1.530412   1.052777   
  10.701  0.068    0.459   0.256   -0.196461  -0.258141  1.786    0.878    1.683   -0.291248   0.418126   
  10.701  0.069    0.401   0.213   -0.334174  -0.370607  -1.163   4.007    3.782   1.50407     1.840352   
  10.701  0.11     0.375   0.21    -0.555282  -0.773579  0.203    1.474    2.347   1.551672    1.342089   
  10.701  0.117    0.451   0.212   -0.353832  -0.457596  -1.141   4.767    3.233   0.828085    1.050524   
  10.701  0.1      0.437   0.199   -0.268387  -0.289672  -0.533   4.509    3.201   0.350967    0.359792   
  10.701  0.129    0.413   0.206   -0.523856  -0.627767  0.425    3.745    3.541   0.609206    1.025058   
  10.701  0.102    0.451   0.245   -0.329795  -0.377304  0.871    1.622    1.248   2.008237    2.367074   
  10.701  0.057    0.396   0.241   -0.417998  -0.597836  -1.132   4.52     2.054   1.349005    1.525695   
  10.701  0.092    0.421   0.237   -0.395378  -0.346493  -0.349   3.228    1.907   1.266207    2.230573   
  10.701  0.03     0.436   0.221   -0.116236  -0.365157  1.516    3.358    3.148   0.362137    1.362395   
  10.701  0.085    0.392   0.206   -0.234647  -0.47018   0.827    2.135    3.434   1.614724    1.525765   
  10.701  0.037    0.399   0.197   -0.206756  -0.393923  -0.875   3.727    3.034   0.853934    1.104121   
  10.701  0.099    0.443   0.247   -0.463247  -0.614451  -0.06    3.497    3.427   1.337067    1.405435   
  10.701  0.101    0.438   0.242   -0.356958  -0.461299  -0.498   4.582    3.983   0.924734    1.208073   
  10.701  0.091    0.43    0.238   -0.352689  -0.401783  -0.484   4.492    3.606   1.301747    1.93086    
  10.701  0.079    0.428   0.234   -0.334612  -0.421817  1.364    1.369    0.919   -2.001365   2.988022   
  10.701  0.111    0.43    0.252   -0.42002   -0.496665  0.726    2.167    2.912   1.090282    0.987087   
  10.706  0.079    0.38    0.18    -0.294125  -0.325063  -1.09    4.895    2.661   0.652607    0.686174   
  10.706  0.087    0.416   0.22    -0.410438  -0.477728  0.812    4.55     3.801   0.786816    1.422861   
  10.706  0.091    0.383   0.237   -0.504996  -0.601343  0.887    2.694    1.894   0.179984    1.115576   
  10.706  0.062    0.383   0.201   -0.30122   -0.451823  1.576    1.494    2.187   0.304928    1.616389   
  10.706  0.092    0.463   0.248   -0.327456  -0.165494  -1.371   2.813    2.199   1.02569     0.616675   
  10.706  0.064    0.397   0.179   -0.30044   -0.364986  -1.118   5.302    4.037   1.215825    1.332271   
  10.706  0.084    0.524   0.29    -0.36326   -0.33739   0.078    5.015    2.962   0.771166    1.143342   
  10.706  0.064    0.5     0.257   -0.194223  -0.262844  3.888    4.487    2.293   -0.667672   0.223273   
  10.706  0.09     0.416   0.227   -0.371141  -0.475848  -0.126   2.338    1.735   1.357968    1.768186   
  10.706  0.074    0.393   0.202   -0.440106  -0.613897  0.762    3.179    3.501   0.430892    1.259906   
  10.706  0.113    0.436   0.254   -0.397167  -0.568397  1.459    2.153    1.043   -0.170564   1.867876   
  10.706  0.088    0.431   0.247   -0.391405  -0.459689  1.575    1.147    0.377   -0.374956   0.062028   
  10.706  0.071    0.384   0.229   -0.299729  -0.522235  -1.667   4.948    4.479   0.942603    1.156625   
  10.706  0.113    0.44    0.229   -0.437739  -0.533935  -1.31    4.156    3.339   0.717326    0.629024   
  10.706  0.089    0.468   0.251   -0.294691  -0.317544  0.831    1.319    3.793   1.348554    1.804612   
  10.706  0.033    0.337   0.148   -0.263417  -0.45197   1.044    2.74     2.145   0.668676    1.360504   
  10.706  0.08     0.417   0.247   -0.291182  -0.374637  0.681    1.899    2.87    0.749208    1.136671   
  10.706  0.148    0.472   0.203   -0.430465  -0.502022  -0.431   3.118    3.532   0.998914    1.228415   
  10.706  0.058    0.384   0.194   -0.269499  -0.269266  -0.52    4.748    3.732   1.074773    1.331177   
  10.706  0.074    0.409   0.237   -0.333286  -0.55439   0.886    2.99     3.783   -0.003791   0.495127   
  10.706  0.061    0.423   0.232   -0.251652  -0.438146  1.802    0.701    1.483   -2.032052   2.557132   
  10.706  0.07     0.443   0.211   -0.271852  -0.395469  -2.711   4.739    2.576   1.242363    1.211117   
  10.706  0.103    0.401   0.231   -0.513119  -0.790816  2.144    2.273    0.888   -0.902193   1.457189   
  10.706  0.048    0.458   0.264   -0.169722  -0.279953  -0.403   3.743    3.521   1.154736    1.360134   
  10.706  0.045    0.461   0.239   -0.156041  -0.182338  -1.115   4.342    3.748   0.946678    0.964788   
  10.706  0.128    0.436   0.216   -0.474277  -0.579298  1.576    2.568    1.377   0.028762    1.595845   
  10.706  0.086    0.4     0.245   -0.408682  -0.621014  1.061    2.792    2.212   0.383202    0.777959   
  10.706  0.097    0.462   0.258   -0.342076  -0.360393  -0.593   3.388    2.994   0.910171    1.231522   
  10.706  0.093    0.422   0.24    -0.343268  -0.416456  0.689    0.818    1.293   2.169943    2.672634   
  10.706  0.072    0.453   0.243   -0.288179  -0.271094  -0.094   2.894    3.382   0.608242    0.820173   
  10.706  0.073    0.468   0.256   -0.302023  -0.429658  0.218    3.608    2.092   0.307281    0.925773   
  10.706  0.116    0.387   0.211   -0.540636  -0.785696  -0.245   1.146    1.616   2.826395    1.317847   
  10.706  0.046    0.415   0.247   -0.208668  -0.408639  1.062    0.539    1.127   0.582162    1.682026   
  10.706  0.068    0.428   0.236   -0.320062  -0.479087  -0.287   3.982    2.068   0.793901    0.752613   
  10.706  0.089    0.412   0.239   -0.381841  -0.317577  2.414    3.409    3.154   -0.194199   0.905627   
  10.706  0.051    0.401   0.217   -0.344031  -0.463039  -3.721   7.909    5.989   1.306969    1.017366   
  10.706  0.086    0.446   0.224   -0.260273  -0.433976  1.58     1.258    1.507   -0.583421   0.912999   
  10.706  0.072    0.424   0.201   -0.205387  -0.261003  -0.538   2.691    1.687   1.093769    1.195001   
  10.706  0.111    0.393   0.192   -0.59718   -0.805186  0.752    0.19     1.145   -0.253629   1.737236   
  10.706  0.067    0.384   0.218   -0.389231  -0.617488  0.346    2.289    2.147   0.286636    0.844969   
  10.706  0.066    0.437   0.226   -0.204761  -0.375037  -0.29    3.286    2.061   0.626074    1.017432   
  10.706  0.113    0.469   0.223   -0.327695  -0.261235  1.569    2.559    1.449   0.146871    1.781361   
  10.706  0.112    0.498   0.254   -0.472709  -0.481154  -0.74    3.414    3.425   0.906748    1.331071   
  10.706  0.097    0.412   0.248   -0.424337  -0.637732  0.452    1.678    1.99    1.132066    1.459628   
  10.706  0.045    0.452   0.233   -0.173668  -0.246997  -1.08    3.796    2.635   0.963499    0.803595   
  10.706  0.057    0.438   0.248   -0.259906  -0.405208  -0.206   1.842    2.408   0.620915    1.707993   
  10.706  0.076    0.419   0.224   -0.40622   -0.460268  0.877    3.763    3.2     0.511155    1.104134   
  10.706  0.108    0.411   0.241   -0.462387  -0.522007  -0.061   3.039    3.226   0.598738    0.951667   
  10.706  0.109    0.47    0.257   -0.427074  -0.282967  -0.842   4.905    3.769   0.756194    1.066953   
  10.706  0.099    0.42    0.218   -0.358119  -0.448498  -0.089   5.824    3.486   0.604426    0.706069   
  10.706  0.103    0.424   0.235   -0.45887   -0.577736  0.424    0.693    1.486   -2.441525   1.590551   
  10.706  0.071    0.407   0.198   -0.33003   -0.446508  0.736    2.562    2.169   0.638498    0.947349   
  10.706  0.087    0.435   0.241   -0.416048  -0.416918  -2.023   5.999    5.626   0.996497    0.888475   
  10.706  0.065    0.487   0.279   -0.219121  -0.21177   -2.07    4.474    3.775   1.561233    1.497628   
  10.706  0.047    0.436   0.241   -0.20527   -0.26274   0.807    2.562    3.213   0.373987    1.068502   
  10.706  0.06     0.447   0.242   -0.287866  -0.26277   -0.002   2.405    2.779   0.791805    0.815812   
  10.706  0.038    0.387   0.24    -0.234858  -0.358223  -0.024   1.715    2.156   0.264439    0.993363   
  10.706  0.054    0.397   0.251   -0.322616  -0.370913  -0.826   4.45     5.04    1.367572    1.498265   
  10.706  0.08     0.4     0.201   -0.351394  -0.47844   -0.583   4.256    2.955   0.965943    1.060882   
  10.706  0.026    0.413   0.198   -0.223963  -0.367953  -2.095   5.819    3.791   1.389385    1.436106   
  10.706  0.096    0.487   0.263   -0.350654  -0.435894  -0.96    3.008    1.754   0.871604    1.270313   
  10.706  0.059    0.444   0.191   -0.274531  -0.519539  -0.734   4.593    3.867   1.21147     1.765422   
  10.706  0.038    0.428   0.237   -0.214754  -0.298734  -1.657   5.873    4.136   0.955112    1.011402   
  10.706  0.1      0.453   0.233   -0.391873  -0.563338  -0.051   2.365    2.552   0.6682      1.780932   
  10.706  0.082    0.442   0.224   -0.344333  -0.398351  2.129    1.969    1.728   -0.805977   0.917416   
  10.706  0.1      0.407   0.184   -0.341092  -0.521322  -0.087   2.239    2.628   1.125622    1.527042   
  10.706  0.051    0.441   0.252   -0.270739  -0.398412  -0.749   3.154    3.504   1.18048     1.412384   
  10.706  0.073    0.413   0.198   -0.320548  -0.471191  0.641    1.92     1.542   -0.448733   -0.14305   
  10.706  0.08     0.445   0.266   -0.393561  -0.530778  -0.547   4.456    3.734   0.933965    1.211246   
  10.706  0.079    0.43    0.23    -0.301502  -0.424187  -0.354   1.837    1.462   1.505391    1.755598   
  10.706  0.061    0.365   0.167   -0.333866  -0.536118  0.23     2.967    2.687   0.819553    0.879111   
  10.706  0.081    0.431   0.222   -0.296286  -0.462108  0.757    2.366    2.021   0.477849    1.009035   
  10.706  0.062    0.441   0.24    -0.230788  -0.400161  0.587    3.007    2.259   1.004289    2.240002   
  10.706  0.096    0.411   0.217   -0.35622   -0.549751  -1.826   4.955    4.295   1.520177    1.601489   
  10.706  0.046    0.382   0.214   -0.217931  -0.275032  -1.423   4.444    2.388   1.024344    1.454253   
  10.706  0.091    0.465   0.259   -0.365466  -0.429917  -1.237   4.371    3.355   1.400633    1.796737   
  10.706  0.136    0.444   0.227   -0.546181  -0.591583  -0.809   4.077    2.231   0.717503    0.750734   
  10.706  0.136    0.486   0.263   -0.408471  -0.310183  -1.389   7.132    4.525   0.763268    0.742069   
  10.706  0.057    0.395   0.206   -0.38661   -0.491076  1.415    0.854    3.164   0.986133    2.036337   
  10.706  0.069    0.422   0.199   -0.325546  -0.352142  -2.836   6.787    4.711   1.418219    1.571092   
  10.706  0.081    0.448   0.199   -0.186271  -0.251059  1.314    2.143    2.332   0.629837    1.230897   
  10.706  0.041    0.389   0.229   -0.322163  -0.633104  -0.573   2.082    2.655   0.676155    1.31077    
  10.706  0.08     0.453   0.221   -0.275554  -0.407427  -0.041   2.717    2.612   1.867801    2.146988   
  10.706  0.055    0.445   0.22    -0.119777  -0.203903  -0.668   3.854    2.259   0.744232    1.504589   
  10.706  0.109    0.453   0.195   -0.294429  -0.339157  0.718    3.153    2.307   0.980715    1.535324   
  10.706  0.07     0.449   0.271   -0.270942  -0.297819  -0.657   4.197    2.465   1.091803    1.123202   
  10.706  0.038    0.42    0.209   -0.087638  -0.230983  -0.595   6.306    4.493   0.791856    1.261001   
  10.706  0.077    0.426   0.236   -0.399657  -0.409121  -0.468   3.274    3.429   0.825335    1.771182   
  10.706  0.055    0.419   0.239   -0.243561  -0.387199  2.51     1.989    2.401   -0.607502   1.197477   
  10.706  0.1      0.46    0.252   -0.442709  -0.445421  -0.551   4.642    3.956   1.849101    2.273469   
  10.706  0.038    0.427   0.249   -0.186621  -0.281948  -0.345   4.815    4.769   0.969392    1.355368   
  10.706  0.04     0.411   0.248   -0.196458  -0.403422  0.106    3.977    3.001   0.524189    1.309106   
  10.706  0.061    0.427   0.241   -0.238505  -0.404713  0.154    5.116    3.589   0.693573    1.194901   
  10.706  0.067    0.4     0.23    -0.33849   -0.515384  1.426    1.924    1.331   0.163765    1.748738   
  10.706  0.114    0.461   0.204   -0.353372  -0.357229  -0.239   2.806    1.748   0.918664    0.889262   
  10.706  0.081    0.451   0.24    -0.376462  -0.323671  0.747    2.803    2.78    0.103993    0.329944   
  10.706  0.026    0.401   0.209   -0.23695   -0.429215  -1.641   8.895    4.764   0.704971    0.992602   
  10.706  0.094    0.418   0.227   -0.355928  -0.409097  1.156    1.992    1.909   -0.599989   0.130184   
  10.706  0.064    0.434   0.228   -0.319571  -0.463551  0.591    1.295    1.299   1.042129    1.33276    
  10.706  0.067    0.464   0.236   -0.231141  -0.349848  -0.154   1.306    1.755   1.520607    1.189358   
  10.711  0.092    0.441   0.246   -0.336122  -0.379213  0.384    3.603    1.784   0.93929     1.216607   
  10.711  0.046    0.395   0.242   -0.258117  -0.41916   -1.398   2.916    3.306   1.037398    0.857763   
  10.711  0.083    0.424   0.228   -0.280527  -0.39495   -0.981   0.842    1.079   1.053123    1.645516   
  10.711  0.137    0.436   0.229   -0.497482  -0.649544  -0.296   5.524    4.787   0.316272    0.547236   
  10.711  0.033    0.393   0.218   -0.147098  -0.383982  -0.321   2.696    2.436   1.347046    1.17491    
  10.711  0.066    0.39    0.231   -0.314605  -0.518354  -1.082   2.525    2.39    1.45613     0.90191    
  10.711  0.052    0.436   0.244   -0.253919  -0.351181  0.179    1.572    1.163   0.391343    0.587384   
  10.711  0.07     0.389   0.213   -0.328109  -0.573387  -0.118   3.02     2.517   0.784776    1.044346   
  10.711  0.087    0.434   0.265   -0.364657  -0.392082  -1.086   5.163    4.823   1.13672     1.252408   
  10.711  0.09     0.472   0.273   -0.292553  -0.341316  -0.31    2.719    3.125   1.184208    1.022096   
  10.711  0.132    0.405   0.242   -0.521009  -0.653229  0.076    2.568    1.868   1.192155    1.874306   
  10.711  0.085    0.424   0.211   -0.369407  -0.419203  -0.543   4.03     2.604   0.829656    0.87344    
  10.711  0.041    0.403   0.26    -0.355672  -0.365847  -1.56    5.318    4.607   1.239407    1.394137   
  10.711  0.097    0.42    0.272   -0.482521  -0.640787  -0.285   1.726    2.427   1.216679    1.568496   
  10.711  0.129    0.446   0.255   -0.488962  -0.654141  1.144    0.226    2.007   2.813657    2.364186   
  10.711  0.099    0.435   0.232   -0.419974  -0.600754  1.954    4.576    3.316   -0.950501   -0.270801  
  10.711  0.043    0.373   0.179   -0.141891  -0.463476  0.357    4.275    4.117   0.444839    1.057637   
  10.711  0.054    0.423   0.237   -0.319431  -0.486083  0.506    3.255    2.566   0.629259    0.974852   
  10.711  0.07     0.42    0.253   -0.272317  -0.21742   1.041    0.532    2.335   0.317634    0.042129   
  10.711  0.054    0.404   0.189   -0.149889  -0.111808  -0.652   6.065    4.105   0.757227    1.027897   
  10.711  0.073    0.417   0.248   -0.285629  -0.437611  -2.03    7.101    4.518   1.101296    1.412512   
  10.711  0.097    0.428   0.216   -0.354524  -0.475582  1.701    0.81     1.886   0.089915    1.178365   
  10.711  0.076    0.42    0.227   -0.280872  -0.477411  -2.987   5.402    2.315   1.326657    1.061917   
  10.711  0.079    0.465   0.256   -0.291873  -0.356882  2.765    2.964    0.408   -0.944661   0.799203   
  10.711  0.061    0.407   0.178   -0.182525  -0.365335  -0.855   4.729    4.262   1.002812    1.070946   
  10.711  0.077    0.429   0.208   -0.224915  -0.300716  -0.14    2.347    2.234   0.63636     0.776394   
  10.711  0.09     0.387   0.221   -0.394634  -0.542685  1.222    2.128    1.914   0.429697    1.1279     
  10.711  0.083    0.425   0.217   -0.261295  -0.435714  0.744    3.097    1.578   0.33462     1.28851    
  10.711  0.064    0.38    0.234   -0.291816  -0.373303  2.44     3.139    1.0     -0.585723   1.989015   
  10.711  0.11     0.453   0.284   -0.488897  -0.518046  1.688    2.578    2.474   0.689749    1.268467   
  10.711  0.059    0.431   0.2     -0.204324  -0.205507  -0.771   2.877    1.535   0.854116    0.987271   
  10.711  0.092    0.422   0.212   -0.288941  -0.354171  -0.956   5.063    3.397   1.223739    1.80916    
  10.711  0.059    0.419   0.243   -0.411816  -0.580811  -1.019   4.495    4.199   0.757941    0.858594   
  10.711  0.095    0.374   0.181   -0.354436  -0.511516  -1.245   3.393    3.243   0.806018    0.831982   
  10.711  0.074    0.412   0.221   -0.284147  -0.529754  -0.242   3.537    4.374   0.549568    0.827329   
  10.711  0.091    0.382   0.183   -0.314691  -0.567271  1.37     1.611    1.12    -0.671859   -0.839546  
  10.711  0.071    0.47    0.248   -0.250634  -0.277201  2.496    3.183    2.847   -1.451869   -0.276077  
  10.711  0.101    0.476   0.233   -0.291587  -0.345244  -1.488   4.299    3.316   1.62179     1.847769   
  10.711  0.073    0.438   0.233   -0.244965  -0.294726  0.193    2.293    2.085   0.539561    0.893766   
  10.711  0.056    0.388   0.209   -0.233315  -0.399154  -1.401   2.907    2.849   0.914836    0.9641     
  10.711  0.089    0.405   0.207   -0.328012  -0.60547   -2.747   5.875    2.842   1.518632    2.006048   
  10.711  0.129    0.443   0.251   -0.565522  -0.664109  -0.655   5.738    5.757   1.29056     1.563762   
  10.711  0.104    0.41    0.229   -0.472199  -0.585392  0.401    5.217    2.739   0.282847    0.934105   
  10.711  0.111    0.447   0.198   -0.375046  -0.432246  -1.127   3.937    3.231   1.702287    1.799892   
  10.711  0.092    0.436   0.26    -0.306664  -0.359487  0.74     1.429    1.096   -0.49636    1.373631   
  10.711  0.105    0.429   0.238   -0.315211  -0.193112  -0.875   5.217    4.35    0.913775    1.43995    
  10.711  0.125    0.473   0.269   -0.468316  -0.486128  -1.115   3.687    2.313   1.505601    1.614613   
  10.711  0.072    0.423   0.235   -0.360749  -0.450556  -0.855   5.511    3.588   1.239391    1.295037   
  10.711  0.06     0.397   0.155   -0.243445  -0.529507  0.618    2.79     3.614   1.335429    2.043713   
  10.711  0.1      0.382   0.221   -0.474935  -0.59962   -0.969   2.712    2.797   1.12422     0.613967   
  10.711  0.053    0.4     0.253   -0.325244  -0.561624  -0.006   1.277    3.161   1.654383    2.148601   
  10.711  0.065    0.424   0.244   -0.223598  -0.274513  0.23     0.689    1.063   -0.317927   0.190822   
  10.711  0.111    0.407   0.23    -0.447556  -0.580064  2.025    3.131    2.957   0.381811    1.785953   
  10.711  0.077    0.39    0.223   -0.302568  -0.406038  -2.038   4.391    3.385   1.201556    1.11457    
  10.711  0.076    0.433   0.214   -0.2478    -0.339323  0.44     1.892    1.269   -2.908085   2.95038    
  10.711  0.086    0.436   0.215   -0.292125  -0.478097  1.397    1.879    1.243   -0.22814    0.757849   
  10.711  0.029    0.418   0.177   -0.109042  -0.221126  0.54     2.21     1.969   -0.634561   0.163003   
  10.711  0.079    0.422   0.17    -0.260277  -0.282104  -1.302   4.446    3.704   1.041636    1.247374   
  10.711  0.066    0.368   0.182   -0.244975  -0.267524  2.878    3.105    0.76    -0.916942   0.407836   
  10.711  0.051    0.392   0.203   -0.288044  -0.387428  0.629    0.911    1.667   1.266329    1.305517   
  10.711  0.083    0.418   0.212   -0.312793  -0.445343  -0.889   5.186    3.751   0.679355    0.975455   
  10.711  0.059    0.399   0.234   -0.248286  -0.314199  -2.492   5.797    3.488   1.136267    0.97809    
  10.711  0.089    0.435   0.215   -0.32771   -0.460461  0.432    3.696    4.04    0.262836    1.100386   
  10.711  0.065    0.437   0.257   -0.270691  -0.367984  -0.313   5.83     3.665   0.327244    0.873629   
  10.711  0.059    0.425   0.247   -0.206062  -0.315692  -1.7     4.362    3.753   1.615095    1.85426    
  10.711  0.106    0.455   0.254   -0.376945  -0.355345  0.023    2.284    1.43    1.271289    1.898426   
  10.711  0.039    0.396   0.246   -0.286499  -0.557382  -0.386   2.566    3.275   1.850767    1.767843   
  10.711  0.117    0.472   0.247   -0.371242  -0.40381   0.497    2.743    3.858   0.57104     0.925228   
  10.711  0.066    0.426   0.267   -0.362458  -0.464708  0.604    1.512    1.856   0.161925    2.604243   
  10.711  0.072    0.401   0.2     -0.254295  -0.422088  1.126    2.073    2.99    0.955563    1.91381    
  10.711  0.082    0.432   0.256   -0.47838   -0.604684  -1.531   5.994    5.035   1.300062    1.402327   
  10.711  0.082    0.387   0.221   -0.394082  -0.623305  0.534    3.265    3.047   0.176005    0.791857   
  10.711  0.057    0.415   0.239   -0.311926  -0.477529  -1.735   5.171    3.779   0.890327    0.955892   
  10.711  0.102    0.464   0.237   -0.274527  -0.293347  -2.263   4.516    3.317   1.274909    1.082998   
  10.711  0.074    0.408   0.227   -0.280492  -0.457464  -0.365   1.979    2.363   1.266363    1.292909   
  10.711  0.098    0.453   0.225   -0.432668  -0.591205  -1.367   3.582    2.052   0.851287    0.957905   
  10.711  0.122    0.432   0.201   -0.463966  -0.517503  1.388    0.775    2.116   0.006989    1.315764   
  10.711  0.049    0.459   0.269   -0.247964  -0.416334  -0.45    4.781    3.631   0.661441    1.240747   
  10.711  0.102    0.452   0.239   -0.337985  -0.424926  -1.151   2.681    2.822   1.990543    1.497573   
  10.711  0.045    0.371   0.228   -0.335662  -0.540737  -0.427   3.956    4.073   1.120744    1.31631    
  10.711  0.068    0.434   0.254   -0.188908  -0.172844  -1.706   5.416    4.388   1.042037    1.124631   
  10.711  0.08     0.437   0.251   -0.385096  -0.435821  -0.898   3.93     2.45    0.696466    0.629837   
  10.711  0.067    0.453   0.263   -0.243905  -0.274075  0.833    0.936    2.504   -0.255613   0.676973   
  10.711  0.068    0.403   0.222   -0.261918  -0.369202  -0.23    2.848    2.182   0.840711    0.738452   
  10.711  0.108    0.428   0.222   -0.409507  -0.527788  -1.951   4.17     3.15    1.479531    1.395421   
  10.711  0.051    0.444   0.236   -0.213393  -0.307825  -0.12    3.914    3.743   0.988266    1.263516   
  10.711  0.069    0.42    0.258   -0.344236  -0.470469  -0.172   2.154    3.033   0.872966    0.928851   
  10.711  0.075    0.424   0.194   -0.259428  -0.257064  -1.186   5.379    4.034   1.048181    1.366178   
  10.711  0.062    0.441   0.204   -0.201484  -0.25743   -1.927   4.022    2.767   1.882537    2.171673   
  10.711  0.051    0.379   0.234   -0.204803  -0.422108  -0.269   2.852    2.936   0.952211    0.936385   
  10.711  0.084    0.424   0.231   -0.283031  -0.326985  -0.107   2.941    3.455   0.240269    0.61135    
  10.711  0.068    0.468   0.247   -0.202694  -0.209407  1.704    2.623    1.945   -0.306812   0.841607   
  10.711  0.104    0.416   0.178   -0.341819  -0.413216  -1.575   4.026    2.436   1.541585    1.612698   
  10.711  0.084    0.39    0.209   -0.289667  -0.396203  -2.449   6.396    4.571   0.944288    1.233544   
  10.711  0.081    0.376   0.214   -0.392784  -0.559589  0.358    1.946    2.829   0.278679    0.899662   
  10.711  0.081    0.454   0.294   -0.436149  -0.437173  0.698    3.815    2.711   0.767873    1.233422   
  10.711  0.061    0.436   0.261   -0.240515  -0.43408   -0.176   3.089    1.84    0.569826    0.327844   
  10.711  0.067    0.476   0.276   -0.210958  -0.223958  0.807    1.031    1.03    -0.408735   0.414265   
  10.711  0.138    0.46    0.215   -0.462208  -0.514731  0.565    3.615    2.255   0.530501    0.949574   
  10.711  0.065    0.416   0.251   -0.204958  -0.347554  -0.657   1.429    1.744   1.399088    1.674939   
  10.716  0.065    0.361   0.187   -0.310209  -0.479614  -1.678   2.928    2.164   1.028857    0.855623   
  10.716  0.058    0.404   0.241   -0.306203  -0.435058  1.202    4.205    3.245   0.2499      0.828057   
  10.716  0.107    0.474   0.255   -0.329291  -0.300031  -0.213   4.641    3.797   1.136803    1.569251   
  10.716  0.062    0.462   0.237   -0.267629  -0.314482  -0.145   5.568    3.641   0.387047    0.577408   
  10.716  0.071    0.386   0.192   -0.329329  -0.401527  -0.107   3.292    3.903   0.781583    1.335511   
  10.716  0.084    0.467   0.239   -0.204584  -0.249029  1.254    2.601    3.276   0.3691      1.023479   
  10.716  0.044    0.429   0.204   -0.100535  -0.261082  -0.516   4.925    1.825   0.745144    0.7431     
  10.716  0.062    0.423   0.245   -0.21218   -0.220196  1.544    3.595    2.951   0.094487    0.706758   
  10.716  0.1      0.427   0.232   -0.322403  -0.502059  1.016    2.325    2.173   0.730404    1.918027   
  10.716  0.07     0.373   0.211   -0.34469   -0.369799  1.236    1.372    1.587   -0.917868   -0.306812  
  10.716  0.031    0.41    0.244   -0.164643  -0.378988  0.821    1.821    2.319   0.426706    0.946833   
  10.716  0.091    0.465   0.26    -0.352095  -0.463109  -0.836   4.264    2.044   0.921508    1.487782   
  10.716  0.089    0.4     0.222   -0.399813  -0.427788  -1.707   4.39     3.39    1.341523    1.337536   
  10.716  0.065    0.427   0.243   -0.303754  -0.321223  -0.991   2.745    3.008   1.423268    1.234007   
  10.716  0.043    0.393   0.216   -0.225518  -0.400112  -1.22    3.959    2.193   1.953453    1.829001   
  10.716  0.043    0.381   0.2     -0.170089  -0.284711  0.087    1.465    1.977   1.007836    0.80388    
  10.716  0.125    0.459   0.226   -0.433789  -0.561051  1.301    0.207    1.788   -1.011065   1.586824   
  10.716  0.055    0.372   0.218   -0.28311   -0.447591  -0.378   2.871    3.248   0.368594    1.012329   
  10.716  0.075    0.454   0.258   -0.230632  -0.350499  -1.201   4.995    3.461   1.345954    1.436205   
  10.716  0.093    0.444   0.229   -0.371392  -0.372737  -0.462   2.193    2.24    1.409015    1.431422   
  10.716  0.094    0.339   0.167   -0.377371  -0.522349  -0.351   3.968    3.745   0.551803    0.821607   
  10.716  0.078    0.452   0.262   -0.290912  -0.298213  -2.036   5.485    4.125   1.293618    1.778369   
  10.716  0.072    0.383   0.202   -0.347501  -0.377674  1.062    2.538    1.57    0.264348    0.937516   
  10.716  0.107    0.441   0.234   -0.347139  -0.567118  -0.554   5.084    4.462   0.699933    1.092381   
  10.716  0.12     0.447   0.251   -0.532225  -0.68466   0.037    2.622    2.038   0.538317    0.852397   
  10.716  0.1      0.466   0.259   -0.417242  -0.458713  0.837    0.415    1.707   0.42985     1.278426   
  10.716  0.086    0.418   0.241   -0.407144  -0.603107  0.0      3.972    2.395   0.429615    0.671814   
  10.716  0.035    0.472   0.272   -0.085708  -0.253072  -0.64    8.313    5.892   0.663798    1.054197   
  10.716  0.059    0.41    0.221   -0.25448   -0.398264  1.344    1.114    1.186   -2.872312   1.220831   
  10.716  0.065    0.416   0.252   -0.312289  -0.420537  0.751    2.346    2.231   -0.038112   0.718888   
  10.716  0.056    0.406   0.204   -0.274794  -0.48656   -0.191   3.075    2.156   0.60226     0.883214   
  10.716  0.094    0.435   0.257   -0.31249   -0.324412  0.408    3.534    2.463   0.641319    1.386968   
  10.716  0.041    0.395   0.207   -0.164547  -0.268709  1.163    3.459    2.056   -0.323987   0.204333   
  10.716  0.08     0.416   0.226   -0.314143  -0.433396  0.819    1.357    1.15    0.201953    1.330858   
  10.716  0.087    0.445   0.265   -0.329028  -0.39146   -1.194   3.172    3.68    1.002567    0.810822   
  10.716  0.079    0.368   0.189   -0.439273  -0.586673  -2.313   4.305    3.768   0.855709    0.507021   
  10.716  0.07     0.38    0.237   -0.30566   -0.401517  2.101    3.233    1.22    -0.860332   1.284669   
  10.716  0.059    0.41    0.253   -0.238823  -0.387547  1.828    4.297    2.306   -0.098356   0.466447   
  10.716  0.117    0.448   0.279   -0.516036  -0.475386  3.922    4.131    2.254   -1.162138   -0.37574   
  10.716  0.085    0.433   0.235   -0.356325  -0.486293  -1.773   4.172    2.158   1.001566    1.450078   
  10.716  0.077    0.431   0.244   -0.250736  -0.257575  -0.969   3.852    2.406   1.491144    1.819944   
  10.716  0.054    0.437   0.255   -0.21912   -0.231521  -1.243   4.637    3.24    1.567806    1.799246   
  10.716  0.032    0.416   0.209   -0.105795  -0.178414  1.997    2.675    0.655   -1.08676    0.667795   
  10.716  0.048    0.378   0.247   -0.348965  -0.46433   0.262    4.191    2.496   0.455259    0.701319   
  10.716  0.089    0.448   0.241   -0.333949  -0.559998  -0.387   1.519    2.024   1.094116    1.491701   
  10.716  0.078    0.356   0.19    -0.352405  -0.470469  -0.438   1.642    2.211   1.82803     1.656097   
  10.716  0.063    0.43    0.241   -0.247822  -0.320203  0.491    2.119    2.309   0.554397    0.769035   
  10.716  0.045    0.354   0.2     -0.375639  -0.574375  -1.156   5.089    3.477   0.983935    1.297904   
  10.716  0.043    0.316   0.185   -0.417657  -0.696481  0.244    1.794    2.739   0.51189     0.28333    
  10.716  0.03     0.433   0.222   -0.066064  -0.152483  0.747    1.415    0.954   0.881705    0.544166   
  10.716  0.002    0.434   0.219   6.06E-4    -0.133697  2.039    1.868    2.841   0.159908    1.361163   
  10.716  0.118    0.432   0.233   -0.484561  -0.625882  -1.722   3.663    3.106   1.139226    1.12104    
  10.716  0.053    0.389   0.186   -0.202319  -0.444003  0.62     3.335    2.757   0.606263    1.133089   
  10.716  0.126    0.463   0.262   -0.461842  -0.608322  0.764    5.055    4.512   0.607045    0.83152    
  10.716  0.075    0.383   0.194   -0.335379  -0.416291  0.916    1.52     2.483   1.445231    1.94339    
  10.716  0.069    0.41    0.226   -0.291964  -0.519358  -0.993   2.733    1.104   0.79728     1.010621   
  10.716  0.024    0.37    0.21    -0.19162   -0.448961  -0.358   2.505    0.818   1.072354    0.974693   
  10.716  0.059    0.477   0.277   -0.243818  -0.2096    1.842    1.152    0.288   0.058312    -2.629654  
  10.716  0.088    0.451   0.245   -0.306598  -0.407759  -3.029   4.825    1.749   1.390412    1.158736   
  10.716  0.081    0.424   0.208   -0.275986  -0.291725  -1.757   4.031    2.527   1.305272    1.811842   
  10.716  0.085    0.39    0.179   -0.330359  -0.571504  -1.261   6.037    4.372   0.936006    1.329852   
  10.716  0.048    0.387   0.204   -0.301018  -0.514087  2.397    2.436    1.913   -1.338442   2.491146   
  10.716  0.074    0.463   0.249   -0.288322  -0.290223  -0.68    4.421    3.466   1.145625    1.632018   
  10.716  0.08     0.417   0.24    -0.346824  -0.474386  -0.938   3.069    2.096   0.930362    1.12893    
  10.716  0.098    0.453   0.267   -0.388081  -0.441723  0.378    5.93     4.716   0.449636    0.936564   
  10.716  0.029    0.362   0.217   -0.283906  -0.593541  0.227    2.499    1.971   0.839833    1.707055   
  10.716  0.035    0.39    0.207   -0.151578  -0.476685  -1.857   2.664    1.326   1.582207    1.660128   
  10.716  0.059    0.392   0.185   -0.232324  -0.389936  3.473    2.889    0.991   -1.186047   0.68331    
  10.716  0.046    0.419   0.208   -0.233439  -0.408906  0.772    1.397    2.523   1.370235    1.740909   
  10.716  0.049    0.393   0.194   -0.252563  -0.45693   -1.181   4.944    3.713   1.004498    1.012559   
  10.716  0.051    0.398   0.231   -0.257903  -0.390837  1.082    1.68     3.696   2.02664     1.92056    
  10.716  0.058    0.429   0.24    -0.250676  -0.438215  -2.083   5.402    3.952   1.326992    1.565069   
  10.716  0.084    0.448   0.25    -0.30929   -0.385929  1.39     2.107    1.637   -0.010366   1.263207   
  10.716  0.035    0.448   0.279   -0.23732   -0.447604  -1.23    3.065    2.611   0.814973    0.866892   
  10.716  0.114    0.441   0.243   -0.42459   -0.424474  -0.528   3.584    2.281   0.931122    1.230802   
  10.716  0.046    0.417   0.236   -0.181694  -0.424267  0.679    4.19     3.987   0.709806    1.268228   
  10.716  0.126    0.441   0.242   -0.441169  -0.470999  1.973    2.072    2.216   -1.195205   0.149118   
  10.716  0.08     0.426   0.231   -0.320341  -0.378676  1.203    1.987    3.591   0.234127    1.034801   
  10.716  0.104    0.452   0.288   -0.465766  -0.63565   0.532    2.962    4.068   0.53711     0.981604   
  10.716  0.031    0.335   0.264   -0.281061  -0.513555  1.063    4.175    3.091   0.492688    1.224694   
  10.716  0.099    0.432   0.27    -0.422784  -0.622309  0.123    4.591    2.835   0.251802    0.828488   
  10.716  0.101    0.435   0.248   -0.467015  -0.517887  0.3      3.198    3.12    1.003264    1.562938   
  10.716  0.083    0.428   0.282   -0.364298  -0.424078  0.437    3.182    3.436   0.779142    1.025477   
  10.716  0.047    0.4     0.215   -0.269188  -0.410681  -0.831   5.268    3.878   1.090056    1.212493   
  10.716  0.032    0.411   0.266   -0.229828  -0.501541  -2.129   4.726    4.41    0.785137    1.003976   
  10.716  0.066    0.374   0.205   -0.244646  -0.521917  -1.0     2.629    1.212   0.781776    0.921371   
  10.716  0.055    0.395   0.235   -0.354446  -0.554394  0.232    4.341    3.799   0.59695     0.900438   
  10.716  0.08     0.418   0.2     -0.310538  -0.428722  1.795    2.258    1.565   -1.937863   0.226123   
  10.716  0.13     0.476   0.28    -0.423753  -0.471634  0.279    2.917    3.488   0.714568    1.147934   
  10.716  0.064    0.378   0.223   -0.3664    -0.45418   -0.919   2.801    3.302   1.348988    1.683162   
  10.716  0.127    0.456   0.222   -0.344468  -0.307412  -1.183   4.907    2.925   0.998254    0.936132   
  10.716  0.069    0.444   0.26    -0.215395  -0.302655  0.372    2.655    1.389   0.700524    1.42422    
  10.716  0.098    0.452   0.254   -0.327398  -0.388365  -1.616   5.139    3.561   1.305251    1.346105   
  10.716  0.119    0.432   0.211   -0.318472  -0.279053  0.338    2.788    2.158   0.324904    0.999035   
  10.716  0.056    0.455   0.281   -0.277428  -0.326445  -1.446   5.216    3.081   1.066532    1.18754    
  10.716  0.077    0.421   0.217   -0.349951  -0.50995   2.117    1.436    1.391   -0.548101   1.570251   
  10.716  0.111    0.387   0.226   -0.562672  -0.72015   1.097    2.782    2.94    1.445475    1.664152   
  10.716  0.098    0.482   0.285   -0.321962  -0.380696  -0.165   1.963    1.331   1.906114    0.651686   
  10.716  0.11     0.448   0.23    -0.378311  -0.316437  3.332    3.491    2.515   -0.455158   1.079223   
  10.716  0.084    0.428   0.239   -0.357404  -0.552632  -1.569   4.609    3.012   0.981028    1.238615   
  10.721  0.082    0.43    0.221   -0.387772  -0.412522  1.692    0.517    3.042   -1.155181   1.963603   
  10.721  0.025    0.431   0.259   -0.216771  -0.395288  0.124    1.121    1.323   -0.616967   2.862472   
  10.721  0.098    0.405   0.223   -0.476832  -0.65193   0.604    2.445    3.377   0.104118    1.044813   
  10.721  0.042    0.429   0.218   -0.15105   -0.269955  -2.096   5.389    3.085   0.937521    1.020471   
  10.721  0.086    0.429   0.179   -0.238189  -0.383935  0.881    1.228    2.696   0.377516    1.645942   
  10.721  0.064    0.378   0.231   -0.418877  -0.675683  1.182    2.105    1.736   -0.218552   1.154891   
  10.721  0.05     0.416   0.221   -0.239214  -0.365328  0.764    2.284    2.645   0.373228    0.712821   
  10.721  0.057    0.344   0.157   -0.356695  -0.676837  2.306    2.217    2.121   -0.786858   -3.113067  
  10.721  0.04     0.395   0.188   -0.258365  -0.436261  1.278    2.598    1.879   0.384979    1.522902   
  10.721  0.031    0.421   0.219   -0.2952    -0.485364  2.235    2.006    0.788   -1.268176   0.898545   
  10.721  0.104    0.398   0.227   -0.387708  -0.45393   0.147    3.749    2.788   0.532838    1.120014   
  10.721  0.064    0.445   0.247   -0.268677  -0.421022  0.966    1.332    1.634   1.774115    1.816603   
  10.721  0.112    0.412   0.213   -0.527317  -0.656558  0.724    4.694    3.596   0.506674    1.053587   
  10.721  0.011    0.414   0.228   -0.101893  -0.333166  0.858    3.149    3.01    0.294365    0.923568   
  10.721  0.096    0.371   0.219   -0.520766  -0.493964  2.203    2.837    1.621   -0.747813   0.579416   
  10.721  0.047    0.381   0.242   -0.264181  -0.547098  1.732    2.713    1.977   -0.691744   -0.017902  
  10.721  0.024    0.362   0.22    -0.162378  -0.355709  1.11     2.658    1.324   0.088711    0.771668   
  10.721  0.011    0.422   0.212   -0.027236  -0.217181  0.113    2.683    1.401   0.337922    1.24376    
  10.721  0.068    0.423   0.238   -0.361108  -0.519122  0.881    3.291    4.267   -0.366634   0.300726   
  10.721  0.051    0.425   0.26    -0.199945  -0.326368  0.681    2.368    2.692   0.865224    1.481614   
  10.721  0.048    0.373   0.174   -0.178451  -0.329699  0.066    2.346    2.443   0.791169    1.079356   
  10.721  0.096    0.449   0.25    -0.437067  -0.490892  2.29     3.055    1.11    -1.558752   -1.464874  
  10.721  0.044    0.416   0.215   -0.22888   -0.3634    -0.141   4.589    4.901   0.614615    0.793502   
  10.721  0.101    0.44    0.246   -0.382576  -0.338682  0.481    3.947    2.907   0.521346    0.862246   
  10.721  0.059    0.367   0.219   -0.310903  -0.445119  0.628    2.093    2.738   0.624201    1.652547   
  10.721  0.12     0.398   0.222   -0.471408  -0.757735  -0.322   2.466    2.412   1.033007    0.970229   
  10.721  0.084    0.43    0.187   -0.154846  -0.220599  0.874    2.188    1.519   0.459836    0.68823    
  10.721  0.093    0.444   0.243   -0.351302  -0.399271  0.703    4.41     4.034   0.217471    0.648213   
  10.721  0.071    0.372   0.198   -0.324142  -0.445093  2.391    3.383    1.151   -0.682053   -0.842544  
  10.721  0.098    0.418   0.224   -0.346117  -0.35175   2.497    3.15     1.082   -1.252925   0.348287   
  10.721  0.07     0.424   0.207   -0.258182  -0.268608  0.482    1.212    1.437   -1.114759   0.17694    
  10.721  0.113    0.437   0.219   -0.406932  -0.541411  -0.259   1.129    1.797   0.832662    0.64866    
  10.721  0.037    0.403   0.199   -0.156853  -0.306341  0.357    3.5      2.059   0.361345    1.007174   
  10.721  0.048    0.432   0.255   -0.186835  -0.373597  -0.023   2.627    3.166   0.61421     0.503886   
  10.721  0.091    0.44    0.256   -0.311433  -0.508859  1.423    2.478    1.763   0.288752    1.567415   
  10.721  0.075    0.435   0.225   -0.226243  -0.260817  1.174    0.649    1.49    0.438567    1.09878    
  10.721  0.078    0.429   0.21    -0.237137  -0.28546   -0.905   3.456    2.892   0.769261    0.940811   
  10.721  0.069    0.392   0.202   -0.257541  -0.488936  0.32     3.69     4.027   -0.067521   0.31991    
  10.721  0.077    0.416   0.223   -0.233526  -0.345653  0.835    2.742    2.426   -0.122851   0.370626   
  10.721  0.083    0.364   0.224   -0.400982  -0.468763  0.928    4.592    2.581   -0.196876   0.049534   
  10.721  0.091    0.419   0.212   -0.355527  -0.433156  0.361    3.756    2.42    0.758734    1.218736   
  10.721  0.046    0.451   0.238   -0.231109  -0.301414  1.094    0.581    1.642   0.497513    1.896628   
  10.721  0.066    0.412   0.188   -0.250305  -0.384567  -1.001   4.216    3.517   0.375662    0.326792   
  10.721  0.062    0.419   0.236   -0.341427  -0.537596  4.073    3.634    1.257   -1.220794   -1.61206   
  10.721  0.083    0.364   0.166   -0.328324  -0.324528  0.744    0.657    1.816   -3.102547   1.443292   
  10.721  0.087    0.441   0.246   -0.32751   -0.412801  -0.115   1.756    0.867   1.021285    0.756724   
  10.721  0.054    0.373   0.19    -0.287596  -0.500624  -0.159   3.624    3.053   1.073965    1.092071   
  10.721  0.03     0.413   0.183   -0.157388  -0.414972  1.217    3.568    2.318   0.014099    0.451617   
  10.721  0.077    0.43    0.208   -0.200627  -0.292323  0.722    3.768    3.85    0.214677    0.637626   
  10.721  0.053    0.38    0.248   -0.387573  -0.541738  -0.076   3.165    2.392   0.694832    0.854764   
  10.721  0.073    0.405   0.216   -0.335202  -0.589072  0.083    2.643    4.035   -0.287882   -0.13489   
  10.721  0.074    0.406   0.202   -0.302923  -0.396339  0.762    1.427    2.762   0.786109    1.454197   
  10.721  0.078    0.432   0.256   -0.373555  -0.438816  1.719    1.767    1.488   -2.761115   2.567536   
  10.721  0.013    0.404   0.207   -0.111314  -0.308927  0.542    6.238    4.619   0.320757    0.809019   
  10.721  0.103    0.417   0.224   -0.377509  -0.447456  -1.213   3.574    3.636   0.651617    0.658777   
  10.721  0.028    0.428   0.241   -0.184048  -0.372664  0.186    2.529    2.567   0.407673    0.808209   
  10.721  0.048    0.421   0.251   -0.255137  -0.384973  -0.595   3.065    1.333   0.951713    0.850078   
  10.721  0.067    0.409   0.248   -0.334653  -0.555078  0.176    3.305    2.138   0.471012    1.280191   
  10.721  0.067    0.422   0.196   -0.302496  -0.425757  1.242    3.207    2.386   -0.210142   0.640091   
  10.721  0.03     0.383   0.217   -0.146253  -0.296898  1.722    2.248    2.564   -0.207585   0.848576   
  10.721  0.005    0.39    0.206   -0.086266  -0.289955  0.417    3.217    3.337   0.161254    0.798858   
  10.721  0.09     0.388   0.248   -0.389906  -0.514877  0.471    0.617    1.602   1.762068    1.595919   
  10.721  0.086    0.401   0.203   -0.358521  -0.544133  -1.514   4.396    3.714   1.137093    1.122293   
  10.721  0.096    0.427   0.246   -0.435273  -0.543107  1.528    2.71     2.079   -0.365195   0.81963    
  10.721  0.059    0.35    0.199   -0.211444  -0.361954  1.516    1.42     1.975   -0.398164   0.912192   
  10.721  0.056    0.419   0.209   -0.241241  -0.369244  0.255    0.604    1.679   2.014906    0.939594   
  10.721  0.047    0.466   0.269   -0.181111  -0.24254   0.602    4.203    2.257   0.311402    0.795037   
  10.721  0.069    0.474   0.289   -0.320853  -0.384414  -0.081   1.364    1.472   0.288615    1.41363    
  10.721  0.058    0.401   0.231   -0.237911  -0.368651  2.338    1.285    1.283   -0.871      1.145298   
  10.721  0.057    0.458   0.264   -0.232628  -0.347223  1.838    3.061    1.99    0.146502    1.264778   
  10.721  0.059    0.39    0.232   -0.240438  -0.41015   2.632    2.633    1.184   -0.156332   0.686784   
  10.721  0.062    0.405   0.224   -0.276338  -0.45897   2.161    4.593    3.19    -0.164396   0.482737   
  10.721  0.067    0.357   0.229   -0.429972  -0.638708  -0.266   6.115    3.679   0.373119    0.497372   
  10.721  0.085    0.424   0.243   -0.369977  -0.347304  -0.321   4.167    3.875   0.792357    0.978825   
  10.721  0.053    0.426   0.274   -0.283242  -0.315307  1.404    4.358    3.97    0.417926    1.251753   
  10.721  0.061    0.44    0.251   -0.257343  -0.324063  2.182    2.63     3.493   0.0554      1.424411   
  10.721  0.009    0.392   0.243   -0.170317  -0.304746  3.271    2.846    0.706   -0.547532   1.172393   
  10.721  0.069    0.402   0.2     -0.356995  -0.619637  2.374    3.6      2.875   0.087027    1.530078   
  10.721  0.038    0.399   0.235   -0.214853  -0.414894  0.045    1.946    2.98    0.488421    0.813053   
  10.721  0.068    0.397   0.2     -0.298831  -0.570678  1.164    3.235    1.988   0.261189    0.500547   
  10.721  0.037    0.339   0.172   -0.26437   -0.417253  3.22     6.307    4.267   -0.50468    0.156547   
  10.721  0.05     0.402   0.226   -0.296555  -0.418682  -1.597   4.778    3.549   0.754925    0.609297   
  10.721  0.084    0.439   0.257   -0.32545   -0.338348  0.8      3.116    2.127   0.009431    1.001714   
  10.721  0.047    0.399   0.244   -0.242978  -0.3974    -1.677   4.001    2.618   0.608476    0.713948   
  10.721  0.102    0.44    0.274   -0.472212  -0.603712  0.569    4.456    4.712   0.629566    1.022948   
  10.721  0.083    0.432   0.245   -0.28103   -0.395408  1.915    2.317    0.887   -0.182346   2.417901   
  10.721  0.051    0.421   0.22    -0.261276  -0.320243  1.423    1.952    0.606   -0.35617    -0.424993  
  10.721  0.049    0.439   0.241   -0.333112  -0.397001  0.18     3.897    3.61    0.741474    1.342224   
  10.721  0.018    0.412   0.24    -0.106984  -0.318152  1.695    3.077    0.281   -1.601111   0.209854   
  10.721  0.085    0.398   0.203   -0.336211  -0.501844  0.392    2.821    3.737   0.150542    0.28343    
  10.721  0.088    0.436   0.206   -0.344918  -0.329157  1.115    3.668    2.458   -0.117786   0.517734   
  10.721  0.037    0.371   0.17    -0.114223  -0.404461  1.789    4.292    3.137   -0.095792   0.481346   
  10.721  0.037    0.458   0.238   -0.127555  -0.088572  0.556    1.997    3.033   0.935893    1.080655   
  10.721  0.055    0.469   0.21    -0.116422  -0.108541  2.512    3.71     3.602   -0.28381    0.659632   
  10.721  0.047    0.457   0.245   -0.149964  -0.294375  1.941    3.111    2.056   -0.919661   -0.163141  
  10.721  0.043    0.457   0.252   -0.161705  -0.159946  0.541    0.171    2.494   2.774198    2.649256   
  10.721  0.092    0.408   0.237   -0.516977  -0.560913  1.77     3.221    2.407   -0.059526   1.169643   
  10.721  0.046    0.384   0.153   -0.226626  -0.324807  0.218    4.968    3.861   0.33402     1.134389   
  10.721  0.044    0.409   0.237   -0.202199  -0.353712  4.294    3.278    0.499   -1.051745   1.284209   
  10.721  0.052    0.389   0.191   -0.177617  -0.378531  2.892    3.08     0.585   -0.102307   0.213504   
  10.726  0.051    0.399   0.198   -0.146606  -0.295704  -0.846   4.775    4.227   1.126748    1.508307   
  10.726  0.114    0.472   0.245   -0.336525  -0.359341  2.105    3.871    1.635   -1.132045   -1.32754   
  10.726  0.076    0.414   0.205   -0.382089  -0.612111  0.012    3.248    2.373   0.767764    1.198147   
  10.726  0.074    0.409   0.216   -0.357455  -0.490642  2.353    3.545    3.666   -0.186576   1.005272   
  10.726  0.052    0.387   0.211   -0.291618  -0.397035  0.606    0.528    1.697   -0.910646   1.098288   
  10.726  0.08     0.373   0.185   -0.348684  -0.389668  -1.869   5.738    4.061   1.318933    1.629628   
  10.726  0.052    0.394   0.238   -0.29194   -0.495059  -0.219   2.893    2.405   0.533614    0.701924   
  10.726  0.055    0.391   0.199   -0.261185  -0.30665   0.868    2.964    3.044   -0.057232   0.766881   
  10.726  0.041    0.391   0.233   -0.285958  -0.507502  0.089    1.292    0.921   0.480364    0.488388   
  10.726  0.033    0.409   0.245   -0.269487  -0.320683  2.312    3.099    2.382   0.001751    1.310794   
  10.726  0.064    0.443   0.238   -0.285849  -0.402014  1.876    1.922    1.165   0.092034    1.428285   
  10.726  0.035    0.384   0.21    -0.243036  -0.382632  0.443    5.208    4.046   0.364914    0.444692   
  10.726  0.074    0.374   0.203   -0.336079  -0.527031  0.37     4.839    4.155   0.468544    1.085699   
  10.726  0.021    0.365   0.193   -0.047297  -0.308143  1.388    2.338    1.995   -0.621631   0.891556   
  10.726  0.022    0.38    0.246   -0.122108  -0.360568  0.159    2.782    2.335   0.566151    0.664109   
  10.726  0.062    0.389   0.172   -0.222995  -0.574576  2.272    3.467    2.27    -0.676022   0.316415   
  10.726  0.067    0.42    0.23    -0.297872  -0.456371  4.029    3.966    0.879   -1.780693   -2.646249  
  10.726  0.037    0.403   0.22    -0.310907  -0.461718  1.601    2.207    0.731   -1.726359   1.337671   
  10.726  0.06     0.388   0.226   -0.341475  -0.576315  -1.05    4.055    2.621   1.14963     1.349433   
  10.726  0.015    0.358   0.151   -0.040609  -0.257469  1.549    3.972    3.595   0.319537    1.152575   
  10.726  0.034    0.422   0.256   -0.256586  -0.356808  0.646    3.056    3.497   -0.269098   0.107562   
  10.726  0.08     0.398   0.238   -0.302759  -0.552256  -1.053   4.059    3.131   0.971727    0.998058   
  10.726  0.073    0.451   0.241   -0.307719  -0.315928  0.038    0.999    0.349   0.493121    0.829124   
  10.726  0.057    0.401   0.193   -0.271028  -0.599829  1.779    0.752    0.38    -1.936349   0.729372   
  10.726  0.083    0.456   0.24    -0.380057  -0.444499  -0.469   1.052    1.059   1.361055    1.941848   
  10.726  0.04     0.348   0.199   -0.306031  -0.478018  -1.025   2.936    2.497   1.028839    1.015791   
  10.726  0.055    0.443   0.229   -0.271623  -0.618537  1.678    1.978    2.087   -0.069053   0.93614    
  10.726  0.093    0.412   0.262   -0.395587  -0.381162  -0.681   5.766    4.445   0.378911    0.39998    
  10.726  0.054    0.4     0.22    -0.246876  -0.298405  2.898    3.551    0.397   -1.129423   0.318068   
  10.726  0.048    0.373   0.207   -0.30487   -0.4763    1.977    2.786    2.345   -0.518592   -0.122198  
  10.726  0.043    0.359   0.179   -0.198656  -0.515276  -0.307   3.73     2.745   0.904301    1.019874   
  10.726  0.057    0.36    0.225   -0.297825  -0.370753  1.905    3.443    2.404   -0.540969   0.498782   
  10.726  0.06     0.447   0.245   -0.233253  -0.370521  0.028    2.436    3.352   0.643729    1.305382   
  10.726  0.06     0.406   0.23    -0.287069  -0.364744  0.257    3.531    3.168   0.312648    0.731312   
  10.726  0.064    0.348   0.221   -0.35709   -0.443325  1.613    3.099    2.975   0.008293    0.425447   
  10.726  0.034    0.417   0.234   -0.242604  -0.353051  -0.277   5.101    3.515   0.399997    0.678411   
  10.726  0.086    0.464   0.241   -0.312901  -0.347152  -0.842   3.267    3.277   0.76193     0.515755   
  10.726  0.037    0.416   0.241   -0.21096   -0.468654  -0.039   1.571    1.547   2.371672    1.960421   
  10.726  0.103    0.395   0.211   -0.470672  -0.672763  0.864    3.182    2.904   0.059955    0.340931   
  10.726  0.074    0.458   0.243   -0.277265  -0.365525  1.363    4.168    4.108   -0.147576   0.5096     
  10.726  0.049    0.394   0.258   -0.247321  -0.294407  1.174    2.4      2.053   0.066615    0.344192   
  10.726  0.059    0.371   0.212   -0.225614  -0.483215  1.636    4.907    3.336   0.151744    0.685423   
  10.726  0.026    0.44    0.266   -0.216135  -0.38663   -0.208   5.055    4.635   0.47831     0.655361   
  10.726  -0.002   0.391   0.233   -0.172887  -0.406721  1.034    4.785    3.015   -0.132794   0.248018   
  10.726  0.08     0.371   0.189   -0.347787  -0.508867  1.194    4.499    3.862   0.145368    0.655751   
  10.726  0.049    0.444   0.212   -0.230462  -0.271957  0.179    2.976    3.488   -0.400591   0.031305   
  10.726  0.107    0.478   0.29    -0.278194  -0.284661  0.259    2.037    2.332   0.624955    1.254352   
  10.726  0.062    0.382   0.214   -0.333377  -0.499465  2.29     2.968    2.084   -0.700391   1.225454   
  10.726  0.057    0.381   0.222   -0.354282  -0.494312  1.649    4.002    5.082   0.278835    0.88876    
  10.726  0.084    0.438   0.223   -0.331286  -0.395884  1.651    4.143    4.913   0.373594    1.105496   
  10.726  0.053    0.426   0.207   -0.238177  -0.328711  0.635    2.112    1.105   0.2035      1.641695   
  10.726  0.041    0.409   0.242   -0.306473  -0.405406  0.262    4.411    3.229   0.388328    0.772964   
  10.726  0.037    0.418   0.221   -0.216396  -0.341175  0.212    1.228    1.267   -1.288029   -0.772976  
  10.726  0.048    0.402   0.22    -0.213717  -0.339506  1.101    1.687    1.247   -1.558906   1.05702    
  10.726  0.071    0.414   0.211   -0.31401   -0.516039  0.966    5.853    3.687   0.036675    0.047543   
  10.726  0.061    0.383   0.226   -0.334015  -0.509259  -0.323   1.774    2.145   0.552918    0.929112   
  10.726  0.042    0.432   0.206   -0.05866   -0.098535  2.105    2.052    0.452   -1.002759   -1.227375  
  10.726  0.096    0.426   0.234   -0.420723  -0.363636  2.458    2.242    2.216   -0.568368   1.012287   
  10.726  0.047    0.393   0.252   -0.192894  -0.308757  0.932    2.345    1.993   0.53629     1.528558   
  10.726  0.047    0.431   0.237   -0.217837  -0.458456  3.064    3.775    2.563   -0.705665   0.857982   
  10.726  0.053    0.39    0.201   -0.182909  -0.341545  1.573    2.194    0.469   -1.496633   -1.045201  
  10.726  0.066    0.423   0.219   -0.276313  -0.382941  -1.205   3.502    2.738   1.199606    1.338108   
  10.726  0.055    0.403   0.226   -0.273782  -0.372709  -0.145   1.267    1.107   0.503211    1.288317   
  10.726  0.034    0.395   0.204   -0.189297  -0.373382  3.149    3.964    1.288   -0.785445   0.297736   
  10.726  0.052    0.396   0.224   -0.321479  -0.483302  0.712    1.413    1.994   -0.218449   0.651462   
  10.726  0.044    0.386   0.217   -0.223063  -0.421117  0.592    0.972    1.697   0.893884    1.113198   
  10.726  0.051    0.427   0.218   -0.170647  -0.202517  0.592    5.526    2.882   0.240672    0.541546   
  10.726  0.035    0.369   0.203   -0.210369  -0.358449  0.294    2.85     3.569   0.010382    0.237997   
  10.726  0.08     0.386   0.205   -0.351234  -0.463852  -1.037   4.325    3.194   1.212468    1.343648   
  10.726  0.038    0.415   0.198   -0.157283  -0.325435  2.429    3.925    1.894   -0.579249   0.312752   
  10.726  0.056    0.443   0.251   -0.244642  -0.394157  1.352    1.429    0.795   -0.392314   -1.775357  
  10.726  -0.019   0.384   0.225   -0.07536   -0.245147  3.735    4.527    2.045   -1.039949   0.029047   
  10.726  0.052    0.382   0.203   -0.30876   -0.497427  2.404    1.458    1.184   -0.185764   2.31308    
  10.726  0.08     0.415   0.222   -0.289184  -0.515236  0.837    1.901    1.115   -1.615172   0.018372   
  10.726  0.068    0.397   0.203   -0.26209   -0.452487  2.423    3.177    2.527   0.062564    0.958327   
  10.726  0.081    0.403   0.204   -0.348885  -0.49083   -0.247   5.119    3.448   0.358531    0.598971   
  10.726  0.052    0.434   0.214   -0.178321  -0.247719  1.75     4.694    3.391   -0.128929   0.426236   
  10.726  0.058    0.387   0.236   -0.329778  -0.528212  0.93     3.361    2.46    0.253772    0.870991   
  10.726  0.077    0.423   0.235   -0.311734  -0.481008  -1.265   5.083    4.91    0.639967    0.601124   
  10.726  0.061    0.414   0.224   -0.245553  -0.392287  0.36     2.404    2.823   0.759141    1.248279   
  10.726  0.115    0.448   0.241   -0.489742  -0.456642  -0.448   2.346    1.806   0.800004    1.038449   
  10.726  0.028    0.384   0.227   -0.167399  -0.191803  0.863    2.94     3.968   0.668042    1.280361   
  10.726  0.074    0.394   0.193   -0.283576  -0.613815  1.583    4.685    3.296   0.023095    0.341799   
  10.726  0.045    0.354   0.203   -0.33251   -0.543848  0.566    4.981    3.715   -0.038274   -0.020533  
  10.726  0.106    0.436   0.257   -0.424912  -0.530711  0.667    1.454    2.65    0.455017    1.440899   
  10.726  0.06     0.382   0.199   -0.326446  -0.355836  -0.704   4.077    3.091   1.066097    1.299779   
  10.726  0.049    0.404   0.195   -0.221973  -0.370191  0.661    1.281    2.881   0.897319    1.144298   
  10.726  0.056    0.416   0.22    -0.201029  -0.255406  -0.068   2.418    1.093   0.943794    2.003285   
  10.726  0.055    0.406   0.234   -0.243565  -0.334036  -0.472   2.11     1.827   1.070026    1.101256   
  10.726  0.107    0.448   0.256   -0.460189  -0.551051  1.687    4.502    3.036   -0.022677   0.175761   
  10.726  0.049    0.444   0.239   -0.193166  -0.341475  1.229    3.057    2.296   -0.41972    0.110081   
  10.726  0.071    0.431   0.243   -0.268829  -0.218473  0.138    3.043    2.246   0.800842    0.90182    
  10.726  0.085    0.392   0.236   -0.43203   -0.658289  0.122    3.315    2.982   0.267559    0.504297   
  10.726  0.034    0.432   0.25    -0.217509  -0.370964  -0.467   1.061    1.77    0.041524    0.105709   
  10.726  0.041    0.404   0.23    -0.215489  -0.271777  2.447    2.45     0.944   -1.181915   -0.013891  
  10.726  0.075    0.381   0.191   -0.340596  -0.448593  -0.452   3.979    3.026   0.435917    0.591604   
  10.726  0.065    0.406   0.211   -0.307523  -0.296211  -0.327   4.508    4.354   0.524379    0.738777   
  10.726  0.012    0.36    0.233   -0.242115  -0.46967   1.105    3.882    4.188   -0.026222   0.914594   
  10.726  0.092    0.431   0.233   -0.399594  -0.35882   2.542    1.141    1.756   -0.951956   1.650856   
  10.726  0.072    0.45    0.243   -0.352207  -0.496316  -0.671   3.988    2.138   1.284333    0.698599   
  10.731  0.061    0.448   0.223   -0.146606  -0.247301  -0.156   2.024    3.653   0.835982    1.51475    
  10.731  0.062    0.405   0.251   -0.391384  -0.509173  0.861    1.879    3.592   0.082954    0.538898   
  10.731  0.049    0.402   0.204   -0.181502  -0.258228  -0.135   1.087    2.069   1.203698    1.268909   
  10.731  0.08     0.426   0.198   -0.293512  -0.29677   1.089    2.402    2.974   0.167257    0.65796    
  10.731  0.074    0.407   0.228   -0.292996  -0.423604  0.194    2.129    1.153   0.440994    1.230094   
  10.731  0.042    0.393   0.236   -0.305229  -0.454595  2.368    1.703    0.847   -1.760885   -0.865783  
  10.731  0.045    0.423   0.237   -0.238695  -0.338604  -0.218   5.838    4.791   0.669428    0.982691   
  10.731  0.081    0.469   0.249   -0.20986   -0.259354  0.477    2.744    1.93    0.279792    0.71717    
  10.731  0.023    0.394   0.185   -0.119258  -0.323366  0.366    3.464    2.627   0.212148    0.02324    
  10.731  0.054    0.439   0.249   -0.204136  -0.399799  0.987    3.147    1.875   -0.126928   0.016267   
  10.731  0.04     0.448   0.249   -0.203981  -0.343878  3.051    1.875    0.711   -0.789111   -0.448377  
  10.731  0.137    0.455   0.241   -0.506171  -0.591491  -1.17    4.122    3.458   1.076115    1.005903   
  10.731  0.014    0.406   0.252   -0.210606  -0.459154  0.936    3.535    2.266   -0.219093   0.529433   
  10.731  0.064    0.453   0.247   -0.287835  -0.38567   0.718    2.763    2.363   0.298487    0.978073   
  10.731  0.072    0.36    0.239   -0.47266   -0.573624  2.675    3.808    2.61    -0.90573    -0.362488  
  10.731  0.057    0.41    0.218   -0.28868   -0.432523  0.462    0.731    1.519   1.638031    2.700319   
  10.731  0.097    0.403   0.232   -0.531697  -0.623085  1.199    2.513    1.997   0.058998    1.36131    
  10.731  0.055    0.473   0.247   -0.204653  -0.238117  0.783    2.018    2.242   0.011565    0.798      
  10.731  0.058    0.406   0.25    -0.343585  -0.598672  0.791    2.99     1.281   0.427303    1.364405   
  10.731  0.05     0.401   0.255   -0.30548   -0.491066  0.579    2.21     2.421   1.129122    1.596257   
  10.731  0.081    0.397   0.2     -0.30072   -0.270794  1.123    3.308    2.959   0.623425    1.510092   
  10.731  0.025    0.388   0.237   -0.263428  -0.378003  1.509    2.585    0.724   -1.021644   1.22532    
  10.731  0.047    0.403   0.244   -0.309961  -0.542436  -0.258   2.212    2.658   0.695744    1.075422   
  10.731  0.031    0.391   0.248   -0.201331  -0.313139  1.385    2.122    1.753   0.243903    0.95852    
  10.731  0.111    0.424   0.229   -0.418914  -0.458815  0.703    3.9      3.621   0.562562    1.007048   
  10.731  0.092    0.449   0.235   -0.327546  -0.246491  0.047    1.973    1.359   1.173071    0.482213   
  10.731  0.058    0.416   0.227   -0.277044  -0.26282   2.518    4.264    2.143   -0.565328   -0.029906  
  10.731  0.062    0.395   0.203   -0.221944  -0.370822  0.062    2.816    2.339   0.726021    1.124543   
  10.731  0.043    0.451   0.258   -0.171488  -0.26563   2.949    3.006    1.232   -1.352151   1.082407   
  10.731  0.065    0.402   0.23    -0.311376  -0.385632  1.088    4.162    3.351   0.320454    0.689545   
  10.731  0.019    0.439   0.223   -0.026995  -0.153532  1.629    2.547    1.408   -0.579213   0.541215   
  10.731  0.06     0.423   0.23    -0.295407  -0.408776  -0.62    4.685    3.1     0.931272    1.325666   
  10.731  0.041    0.43    0.224   -0.20756   -0.223996  1.347    3.969    3.436   0.143988    0.645682   
  10.731  -0.012   0.422   0.249   -0.008196  -0.283903  0.376    2.645    1.58    0.020549    0.464394   
  10.731  0.087    0.408   0.248   -0.297032  -0.346241  1.293    1.111    2.228   -1.113511   -0.380924  
  10.731  0.081    0.43    0.254   -0.229651  -0.439715  0.955    0.875    2.131   1.390216    1.637607   
  10.731  0.039    0.398   0.231   -0.208934  -0.317344  2.261    1.625    2.153   -0.18336    0.746312   
  10.731  0.067    0.482   0.255   -0.363157  -0.408919  1.76     2.469    2.13    -0.268117   1.000498   
  10.731  0.037    0.423   0.262   -0.259888  -0.472822  2.239    2.505    2.404   -0.843404   0.693318   
  10.731  0.069    0.39    0.207   -0.262028  -0.353277  0.061    1.565    1.628   2.428489    2.081481   
  10.731  0.062    0.414   0.265   -0.293283  -0.343267  3.195    4.47     2.457   -0.891333   -0.001332  
  10.731  0.116    0.41    0.201   -0.390391  -0.44988   -1.02    3.412    2.548   0.943295    1.155371   
  10.731  0.038    0.407   0.275   -0.302742  -0.373045  1.554    1.479    2.385   -0.258355   1.29352    
  10.731  0.08     0.407   0.196   -0.30148   -0.347518  -1.206   4.154    2.907   0.856262    0.922822   
  10.731  0.072    0.387   0.254   -0.525748  -0.69449   0.475    3.365    2.442   -0.139153   0.324771   
  10.731  0.053    0.384   0.206   -0.187501  -0.401587  3.86     5.036    0.908   -1.787751   -2.65303   
  10.731  0.077    0.409   0.234   -0.398391  -0.529182  0.726    3.326    2.071   0.239909    0.630864   
  10.731  0.053    0.424   0.249   -0.282005  -0.410953  2.873    2.853    0.816   -0.623517   1.412672   
  10.731  0.032    0.434   0.244   -0.096979  -0.294771  -0.186   2.102    2.924   1.245485    1.691869   
  10.731  0.059    0.397   0.241   -0.322188  -0.41595   0.597    2.187    2.671   -0.113126   1.229687   
  10.731  0.079    0.43    0.214   -0.279802  -0.375769  0.98     2.172    2.239   -0.106034   1.121059   
  10.731  0.078    0.361   0.202   -0.295334  -0.556713  -2.272   5.035    4.215   1.254046    1.050846   
  10.731  -0.003   0.353   0.157   -0.050994  -0.288828  -1.518   4.641    2.597   0.715679    0.437364   
  10.731  0.055    0.393   0.227   -0.244599  -0.391201  0.348    2.935    1.868   0.5102      1.622567   
  10.731  0.084    0.371   0.227   -0.440657  -0.656663  1.222    2.095    2.081   0.282429    0.640192   
  10.731  0.049    0.402   0.251   -0.237705  -0.387491  0.806    1.641    1.674   0.712762    1.200082   
  10.731  0.068    0.391   0.226   -0.310026  -0.542786  0.45     3.788    3.74    1.119969    1.532151   
  10.731  0.056    0.429   0.223   -0.155065  -0.289264  2.539    3.278    2.867   -0.848231   0.150311   
  10.731  0.034    0.434   0.248   -0.124743  -0.056815  1.494    2.345    0.472   -0.270016   0.811276   
  10.731  0.066    0.43    0.223   -0.214371  -0.334462  3.135    5.17     2.924   -0.453065   0.225331   
  10.731  0.111    0.435   0.227   -0.449997  -0.518092  0.401    1.052    1.471   -2.67151    -1.861487  
  10.731  0.076    0.415   0.237   -0.396341  -0.507213  -0.123   3.351    3.518   0.752739    1.174098   
  10.731  0.082    0.443   0.244   -0.345749  -0.357992  -0.903   4.882    5.035   0.591485    0.787433   
  10.731  0.098    0.449   0.257   -0.312651  -0.456096  0.225    4.689    4.518   0.659263    0.984857   
  10.731  0.085    0.427   0.255   -0.345284  -0.361457  1.016    0.935    2.018   -0.124837   0.656256   
  10.731  0.021    0.415   0.228   -0.093565  -0.156976  -0.423   1.322    0.656   0.941251    0.484723   
  10.731  0.058    0.419   0.252   -0.339706  -0.439642  0.774    2.305    0.654   0.265101    1.08054    
  10.731  0.073    0.438   0.229   -0.326741  -0.510408  0.228    1.541    1.191   0.818022    0.781708   
  10.731  0.024    0.382   0.199   -0.091021  -0.169481  1.417    3.094    2.964   -0.697353   0.545275   
  10.731  0.024    0.435   0.236   -0.082143  -0.186054  -0.636   2.362    1.415   0.910667    1.046715   
  10.731  0.033    0.459   0.227   -0.119326  -0.237478  1.759    2.744    2.006   -0.559008   0.774664   
  10.731  0.002    0.403   0.249   -0.044756  -0.295021  1.695    1.396    1.569   -0.322602   2.421097   
  10.731  0.07     0.454   0.262   -0.171381  -0.203371  2.047    1.951    1.099   -0.31575    0.589586   
  10.731  0.072    0.413   0.236   -0.309877  -0.375828  0.751    1.147    0.858   -1.222279   0.13089    
  10.731  0.089    0.415   0.231   -0.372224  -0.385831  1.296    3.16     1.805   0.060908    0.817945   
  10.731  0.083    0.434   0.235   -0.299607  -0.361753  0.546    5.154    3.227   0.136254    0.482815   
  10.731  0.081    0.392   0.193   -0.291987  -0.319243  2.68     3.298    1.519   -0.533883   -0.163502  
  10.731  0.061    0.416   0.245   -0.203509  -0.353149  1.411    1.772    1.466   -0.108993   1.385293   
  10.731  0.061    0.39    0.221   -0.294599  -0.464055  0.813    2.692    3.003   -0.152397   0.271193   
  10.731  0.065    0.42    0.216   -0.294719  -0.277821  0.394    3.815    3.257   0.458577    0.905724   
  10.731  0.086    0.435   0.222   -0.256179  -0.347654  0.883    1.589    2.488   0.649233    1.363125   
  10.731  0.06     0.432   0.254   -0.28061   -0.421058  0.419    3.298    2.872   -0.287621   0.211191   
  10.731  0.054    0.369   0.178   -0.356167  -0.530635  1.457    2.716    4.727   0.572347    1.093646   
  10.731  0.061    0.426   0.241   -0.329734  -0.407372  -0.339   1.897    1.683   0.682019    1.50934    
  10.731  0.078    0.403   0.207   -0.314261  -0.441974  -0.708   3.388    3.401   1.208904    2.071647   
  10.731  0.091    0.424   0.207   -0.396482  -0.39524   0.362    1.686    2.051   -0.280277   0.403105   
  10.731  0.039    0.383   0.235   -0.306391  -0.431559  0.196    5.065    4.261   0.722532    1.474067   
  10.731  0.042    0.436   0.262   -0.21374   -0.329092  0.53     4.447    4.168   0.566045    1.067881   
  10.731  0.084    0.411   0.226   -0.35533   -0.381643  3.645    3.457    1.907   -0.817542   0.818443   
  10.731  0.08     0.454   0.23    -0.240621  -0.340423  1.833    1.809    0.974   -0.610399   -0.522495  
  10.731  0.085    0.423   0.248   -0.433318  -0.560502  2.055    3.448    1.667   -1.027243   -0.013131  
  10.731  0.122    0.409   0.24    -0.418037  -0.439721  0.554    3.295    2.638   0.366635    1.173521   
  10.731  0.107    0.405   0.232   -0.481622  -0.788919  -0.475   3.597    4.887   0.350729    0.619384   
  10.731  0.073    0.37    0.206   -0.456283  -0.829556  0.621    3.618    2.345   0.331117    0.7764     
  10.731  0.05     0.449   0.259   -0.125936  -0.2524    0.809    1.612    0.916   -2.890767   1.222509   
  10.731  0.034    0.364   0.199   -0.249199  -0.468768  2.308    3.223    2.888   -1.344379   -0.713275  
  10.731  0.088    0.406   0.208   -0.308501  -0.493415  -0.65    5.828    5.42    0.635159    0.741135   
  10.731  0.05     0.399   0.18    -0.22026   -0.337499  0.208    1.721    2.897   0.980086    1.924469   
  10.731  0.097    0.41    0.233   -0.349136  -0.436357  1.247    1.887    2.704   0.267907    0.988948   
  10.731  0.057    0.359   0.184   -0.330345  -0.558407  2.929    3.153    1.748   -0.801222   0.693374   
  10.736  0.047    0.412   0.221   -0.20094   -0.333263  -1.883   4.641    2.945   1.04345     1.012117   
  10.736  0.092    0.403   0.215   -0.362049  -0.361806  2.322    3.074    1.386   -2.130761   1.116691   
  10.736  0.022    0.368   0.235   -0.175065  -0.262923  2.003    3.505    1.707   -0.952776   0.076082   
  10.736  0.029    0.365   0.196   -0.125465  -0.366732  -0.419   4.894    4.221   0.54174     1.062707   
  10.736  0.065    0.413   0.188   -0.180332  -0.306335  2.023    3.948    4.233   0.021884    1.078536   
  10.736  0.052    0.389   0.194   -0.255261  -0.267338  1.846    2.726    1.718   -0.306954   0.741596   
  10.736  0.071    0.373   0.19    -0.310696  -0.62401   0.962    5.056    3.473   0.250462    0.804394   
  10.736  0.091    0.358   0.187   -0.434234  -0.684411  0.686    2.452    2.357   0.450932    0.384034   
  10.736  0.065    0.427   0.209   -0.243827  -0.23005   -0.598   5.866    3.595   0.492633    0.634868   
  10.736  0.073    0.386   0.204   -0.29407   -0.529989  0.51     3.418    3.335   0.804005    0.935813   
  10.736  0.049    0.388   0.222   -0.21154   -0.267779  -0.644   4.244    1.768   0.257297    0.08725    
  10.736  0.058    0.42    0.234   -0.230469  -0.398952  0.716    2.067    1.519   -0.116975   0.088744   
  10.736  0.093    0.374   0.194   -0.454571  -0.463668  1.222    2.671    2.494   0.07551     0.812109   
  10.736  0.103    0.448   0.244   -0.340084  -0.38227   1.485    4.458    4.602   -0.074822   0.51657    
  10.736  0.05     0.424   0.203   -0.155532  -0.185375  -0.363   4.433    3.03    0.740752    0.970502   
  10.736  0.051    0.404   0.188   -0.226945  -0.28658   2.127    3.099    1.493   -0.530057   -0.399331  
  10.736  0.059    0.403   0.241   -0.237932  -0.338131  0.825    0.385    0.998   0.657705    1.095068   
  10.736  0.101    0.447   0.219   -0.34789   -0.549169  0.788    2.649    2.923   0.297079    0.190463   
  10.736  0.079    0.406   0.206   -0.28025   -0.483126  -1.733   4.708    2.817   0.882802    0.683461   
  10.736  0.093    0.475   0.258   -0.362912  -0.444222  0.988    3.866    3.017   0.32969     0.483422   
  10.736  0.035    0.398   0.191   -0.084998  -0.29346   0.476    3.922    2.497   0.648598    0.559496   
  10.736  0.079    0.386   0.221   -0.355871  -0.475445  -0.166   1.362    2.174   0.81249     1.47964    
  10.736  0.019    0.386   0.24    -0.180221  -0.488678  -1.14    5.579    4.951   0.390046    0.533467   
  10.736  0.129    0.411   0.221   -0.525658  -0.621757  2.178    2.902    2.855   -0.265081   0.434889   
  10.736  0.032    0.448   0.25    -0.147465  -0.314139  0.024    3.769    1.907   0.532881    0.258362   
  10.736  0.03     0.372   0.221   -0.172972  -0.191924  0.958    3.914    2.147   0.302673    0.586002   
  10.736  0.069    0.393   0.183   -0.19716   -0.29179   2.135    1.202    1.606   -0.464725   0.021383   
  10.736  0.035    0.405   0.24    -0.158013  -0.151036  0.653    3.762    3.911   0.546786    1.204687   
  10.736  0.06     0.414   0.229   -0.277871  -0.428601  -0.393   3.929    3.251   0.416319    0.747259   
  10.736  0.025    0.426   0.218   -0.054432  -0.306615  0.782    2.995    2.936   -0.328633   0.205529   
  10.736  0.062    0.355   0.182   -0.291104  -0.550791  1.462    2.841    2.551   -0.478359   -0.018169  
  10.736  0.079    0.436   0.246   -0.367055  -0.505521  0.33     4.436    3.299   0.416434    0.688894   
  10.736  0.059    0.395   0.196   -0.362189  -0.38608   2.603    3.032    1.832   -1.222627   -0.679806  
  10.736  0.091    0.398   0.196   -0.45525   -0.525517  0.955    2.496    1.609   0.032127    0.635957   
  10.736  0.048    0.367   0.18    -0.247382  -0.505055  1.7      1.793    1.684   -0.454395   -0.259541  
  10.736  0.086    0.424   0.242   -0.381751  -0.540025  1.706    2.765    1.746   -0.215444   1.827795   
  10.736  0.048    0.392   0.217   -0.228474  -0.364216  -1.447   3.162    2.288   1.271482    1.624601   
  10.736  0.029    0.38    0.18    -0.219918  -0.36956   3.086    3.517    0.383   -1.459819   -2.356675  
  10.736  0.101    0.419   0.201   -0.301576  -0.351804  0.794    3.319    2.04    -0.298171   0.75306    
  10.736  0.051    0.416   0.206   -0.132906  -0.32161   -1.637   4.266    3.118   0.910892    0.818585   
  10.736  0.053    0.368   0.182   -0.35406   -0.290326  1.17     1.957    0.995   -0.465039   -0.462499  
  10.736  0.089    0.427   0.228   -0.265351  -0.386812  0.498    3.548    1.576   0.460524    1.058481   
  10.736  0.065    0.414   0.21    -0.174136  -0.202802  -0.161   2.494    2.216   0.316181    0.197767   
  10.736  0.047    0.423   0.201   -0.148829  -0.263111  1.559    4.24     4.106   0.100073    0.733739   
  10.736  0.123    0.439   0.233   -0.420703  -0.447322  -0.004   4.38     3.694   0.406958    0.675509   
  10.736  0.101    0.406   0.237   -0.405527  -0.502823  -0.646   4.177    3.591   0.791744    0.738281   
  10.736  0.051    0.396   0.209   -0.252111  -0.385744  0.473    1.323    2.754   1.039145    1.82069    
  10.736  0.047    0.4     0.191   -0.171179  -0.418465  0.91     1.47     2.046   0.338331    1.503468   
  10.736  0.078    0.446   0.256   -0.299554  -0.359486  -0.133   3.972    2.5     0.698131    1.023967   
  10.736  0.046    0.388   0.262   -0.315839  -0.501443  1.322    1.26     0.911   0.409252    1.458998   
  10.736  0.096    0.428   0.259   -0.349243  -0.492338  -0.941   5.438    3.906   1.035613    0.823161   
  10.736  0.066    0.418   0.243   -0.31569   -0.375232  1.659    4.308    3.728   -0.144051   0.564661   
  10.736  0.063    0.426   0.208   -0.148248  -0.161938  2.002    0.927    1.498   -1.543685   1.932116   
  10.736  0.082    0.424   0.223   -0.333115  -0.35191   0.528    2.23     2.296   1.291343    1.167014   
  10.736  0.063    0.419   0.239   -0.252093  -0.374797  2.157    1.811    1.921   -1.125069   0.879235   
  10.736  0.062    0.458   0.273   -0.268911  -0.313857  1.139    1.328    1.554   -0.119993   0.768245   
  10.736  0.083    0.468   0.276   -0.305063  -0.319572  2.148    1.773    3.01    0.071003    1.339625   
  10.736  0.098    0.417   0.234   -0.370135  -0.382206  1.815    3.006    2.169   0.062862    0.973305   
  10.736  0.034    0.414   0.229   -0.175803  -0.431208  1.754    4.251    3.098   0.137152    0.767583   
  10.736  0.04     0.448   0.246   -0.22404   -0.407472  2.939    3.592    1.98    -0.806547   0.981979   
  10.736  0.082    0.412   0.195   -0.335985  -0.354079  1.5      4.922    3.645   -0.129717   0.476153   
  10.736  0.04     0.422   0.242   -0.170245  -0.443615  2.846    2.725    1.514   -0.388183   1.284073   
  10.736  0.061    0.434   0.243   -0.302624  -0.423854  -0.836   4.682    3.295   1.234158    0.747499   
  10.736  0.044    0.406   0.236   -0.26814   -0.45419   0.522    4.512    3.95    0.672215    1.03786    
  10.736  0.038    0.391   0.213   -0.149278  -0.349062  0.482    1.488    1.278   0.525892    1.037874   
  10.736  0.06     0.357   0.216   -0.277384  -0.449889  3.094    3.448    0.736   -1.426259   -2.062572  
  10.736  0.038    0.43    0.24    -0.203191  -0.331865  1.386    3.431    4.13    -0.210721   0.054697   
  10.736  0.054    0.415   0.231   -0.348629  -0.520626  0.885    1.011    0.929   0.168143    2.017907   
  10.736  0.029    0.425   0.253   -0.182032  -0.297441  0.75     1.611    0.274   -0.599348   -0.944344  
  10.736  0.056    0.43    0.218   -0.266344  -0.34965   1.656    1.877    2.879   0.206478    1.185846   
  10.736  0.064    0.421   0.255   -0.193899  -0.211432  1.65     4.886    2.738   -0.034162   0.403934   
  10.736  0.051    0.402   0.22    -0.175687  -0.394137  -0.091   1.964    2.374   1.239385    1.285737   
  10.736  0.109    0.361   0.237   -0.578517  -0.602463  0.0      3.594    2.938   0.65607     1.025601   
  10.736  0.07     0.43    0.259   -0.248742  -0.302726  0.303    1.324    1.646   1.023858    0.441644   
  10.736  0.047    0.383   0.172   -0.134946  -0.211573  0.7      3.291    2.537   0.227041    0.730349   
  10.736  0.1      0.409   0.255   -0.387635  -0.480324  -0.484   4.377    2.62    0.630311    0.377401   
  10.736  0.064    0.384   0.206   -0.42759   -0.582348  2.343    4.013    2.549   -0.041037   1.107034   
  10.736  0.026    0.377   0.214   -0.213996  -0.454573  0.135    1.668    3.388   0.085933    0.255644   
  10.736  0.1      0.416   0.196   -0.396724  -0.664103  1.679    1.286    3.253   2.627699    1.887971   
  10.736  0.068    0.4     0.228   -0.253907  -0.413027  1.435    2.547    2.147   0.035017    0.722677   
  10.736  0.088    0.448   0.221   -0.319257  -0.484974  1.977    4.73     2.87    -0.171514   0.539448   
  10.736  0.033    0.46    0.243   -0.191123  -0.200312  2.037    2.667    1.127   -0.276874   1.230459   
  10.736  0.067    0.377   0.245   -0.410197  -0.491493  2.471    0.976    1.922   -0.528409   0.965607   
  10.736  0.073    0.355   0.172   -0.381503  -0.690074  2.414    2.552    3.515   -0.041197   1.119828   
  10.736  -0.002   0.4     0.225   -0.047313  -0.069752  -0.136   3.197    3.845   0.725       0.886041   
  10.736  0.031    0.405   0.245   -0.206298  -0.242497  1.055    3.236    3.125   0.390217    0.811339   
  10.736  0.111    0.435   0.238   -0.446729  -0.426348  1.187    2.846    3.085   -0.271524   0.035015   
  10.736  0.075    0.424   0.209   -0.305134  -0.44193   2.951    2.803    1.676   -1.056109   -0.545031  
  10.736  0.043    0.378   0.191   -0.166516  -0.410275  2.179    3.394    1.1     -0.305658   0.750354   
  10.736  0.045    0.393   0.233   -0.170627  -0.343951  2.248    1.453    1.766   -0.346608   0.589225   
  10.736  0.106    0.391   0.19    -0.443046  -0.461633  1.226    1.73     0.729   -0.342027   1.468576   
  10.736  0.071    0.428   0.22    -0.331742  -0.390768  1.085    4.632    2.544   -0.181514   0.71888    
  10.736  0.083    0.399   0.215   -0.397558  -0.496993  -0.373   3.148    2.985   0.072556    0.193997   
  10.736  0.065    0.437   0.246   -0.372164  -0.476478  0.589    1.593    2.262   0.804821    1.20009    
  10.736  0.082    0.429   0.196   -0.264265  -0.263633  -0.529   3.621    3.54    0.940687    0.698708   
  10.736  0.031    0.393   0.207   -0.204101  -0.362672  1.499    0.735    2.188   -0.47696    1.672499   
  10.736  0.057    0.385   0.243   -0.359097  -0.387598  1.755    2.184    2.431   -0.185361   0.06626    
  10.736  0.105    0.408   0.233   -0.401112  -0.51056   0.293    4.193    4.416   0.415349    0.834994   
  10.736  0.062    0.376   0.203   -0.30118   -0.647524  1.326    3.377    2.807   0.208951    0.828595   
  10.736  0.102    0.379   0.191   -0.253753  -0.350143  0.575    2.039    1.67    0.208173    0.898838   
  10.742  0.046    0.355   0.187   -0.310287  -0.475711  0.409    3.521    4.277   1.200054    1.488995   
  10.742  0.041    0.36    0.194   -0.250976  -0.51748   0.508    3.969    2.991   0.195139    0.96013    
  10.742  0.087    0.457   0.236   -0.22816   -0.372909  0.739    1.632    3.641   -0.0242     1.322871   
  10.742  0.085    0.408   0.241   -0.3754    -0.462132  -0.224   4.858    4.242   0.78925     1.391412   
  10.742  0.124    0.466   0.267   -0.434095  -0.478077  0.263    2.238    1.814   1.007451    1.433565   
  10.742  0.057    0.45    0.266   -0.228938  -0.214567  1.183    3.269    2.337   0.5372      1.398762   
  10.742  0.042    0.432   0.254   -0.252835  -0.390287  2.859    2.277    2.424   -1.785054   2.458461   
  10.742  0.035    0.407   0.206   -0.110935  -0.243287  -0.144   1.877    2.372   1.305865    1.948644   
  10.742  0.049    0.463   0.229   -0.113108  -0.097688  1.475    5.162    2.153   -0.202188   0.467651   
  10.742  0.089    0.441   0.231   -0.373355  -0.416424  1.457    3.008    2.309   -0.557571   0.397598   
  10.742  0.094    0.413   0.214   -0.400548  -0.384374  0.337    2.204    1.74    -0.873614   0.145804   
  10.742  0.125    0.451   0.257   -0.446242  -0.577401  2.363    2.459    2.912   -0.296665   0.717383   
  10.742  0.074    0.378   0.179   -0.331022  -0.529172  0.204    0.772    1.098   -1.48267    -1.276229  
  10.742  0.079    0.426   0.245   -0.324459  -0.323962  -1.001   3.737    3.733   1.227415    1.745233   
  10.742  0.057    0.395   0.179   -0.168285  -0.361209  -0.402   1.953    0.377   0.034338    2.651105   
  10.742  0.057    0.433   0.245   -0.228618  -0.41253   3.604    2.413    0.52    -0.895704   1.330768   
  10.742  0.014    0.43    0.234   -0.061115  -0.25599   -0.278   2.892    3.139   1.00145     1.072621   
  10.742  0.091    0.458   0.237   -0.286796  -0.355681  0.921    2.853    1.779   -0.055596   0.649031   
  10.742  0.044    0.452   0.287   -0.254302  -0.315861  -0.677   2.922    1.882   0.552313    0.781052   
  10.742  0.068    0.422   0.23    -0.267989  -0.215703  1.354    4.444    2.0     0.370861    1.156934   
  10.742  0.073    0.447   0.212   -0.232516  -0.368358  -0.066   3.053    3.445   0.394149    0.602783   
  10.742  0.101    0.449   0.251   -0.370231  -0.349112  1.108    4.797    4.269   0.301485    0.860272   
  10.742  0.065    0.467   0.298   -0.26104   -0.369776  0.222    1.842    1.766   0.552091    1.196204   
  10.742  0.021    0.412   0.211   -0.098466  -0.276617  2.084    2.143    2.376   0.016406    2.235262   
  10.742  0.062    0.396   0.191   -0.270085  -0.343111  0.916    0.217    0.675   -1.449552   0.986541   
  10.742  0.101    0.448   0.248   -0.408817  -0.490302  1.483    1.927    2.092   -0.028745   1.620392   
  10.742  0.038    0.425   0.278   -0.210774  -0.410874  -0.102   3.425    2.638   0.864915    1.042064   
  10.742  0.099    0.427   0.199   -0.436049  -0.479894  3.91     4.62     0.873   -1.145845   -0.314713  
  10.742  0.042    0.453   0.287   -0.205205  -0.352386  1.415    2.832    1.412   0.116796    0.450749   
  10.742  0.086    0.434   0.201   -0.208484  -0.12811   -0.75    3.492    1.958   1.07796     0.850027   
  10.742  0.064    0.423   0.189   -0.212527  -0.318328  0.02     3.219    3.541   0.7007      1.287333   
  10.742  0.097    0.478   0.241   -0.313363  -0.304343  1.771    1.312    1.014   -0.283579   0.433946   
  10.742  0.072    0.439   0.223   -0.352133  -0.465408  2.889    4.436    3.467   0.193076    1.279227   
  10.742  0.061    0.425   0.243   -0.268483  -0.386278  1.745    0.447    2.068   -1.124792   2.184335   
  10.742  0.099    0.418   0.249   -0.341463  -0.425138  1.597    3.491    4.239   0.043677    1.18689    
  10.742  0.069    0.422   0.229   -0.134693  -0.237257  1.838    2.215    0.895   -0.453037   1.872733   
  10.742  0.039    0.431   0.265   -0.171981  -0.298221  2.179    2.325    2.966   0.267907    1.407689   
  10.742  0.073    0.439   0.253   -0.273513  -0.255248  -0.44    2.728    2.2     0.989817    1.418529   
  10.742  0.091    0.388   0.241   -0.512658  -0.562789  2.401    3.77     2.298   -0.430806   0.534173   
  10.742  0.085    0.432   0.234   -0.324491  -0.419989  -0.466   3.844    2.465   0.465109    0.660484   
  10.742  0.1      0.42    0.224   -0.349427  -0.430615  0.631    3.318    3.399   0.096115    0.169538   
  10.742  0.081    0.451   0.279   -0.347172  -0.474282  0.017    1.458    3.001   0.499326    1.696375   
  10.742  0.041    0.374   0.279   -0.369789  -0.511395  0.075    4.087    3.813   0.122544    0.612256   
  10.742  0.093    0.436   0.211   -0.33296   -0.410741  -0.112   1.684    0.896   0.583548    1.162655   
  10.742  0.069    0.411   0.224   -0.269017  -0.388416  2.246    1.722    0.434   -1.099248   1.176823   
  10.742  0.121    0.44    0.185   -0.259703  -0.36043   0.88     2.116    2.42    -0.77426    0.883302   
  10.742  0.075    0.419   0.212   -0.342399  -0.475188  2.533    3.724    0.697   -1.293646   -2.011149  
  10.742  0.049    0.359   0.212   -0.321925  -0.620477  -0.258   5.036    2.959   0.805602    0.93723    
  10.742  0.099    0.367   0.223   -0.43225   -0.547975  2.287    2.273    1.593   -0.539283   0.933573   
  10.742  0.037    0.37    0.172   -0.143028  -0.264914  0.931    4.216    3.174   0.640936    1.147532   
  10.742  0.025    0.393   0.165   -0.128079  -0.395502  0.772    1.199    1.406   -0.088523   0.724735   
  10.742  0.074    0.407   0.196   -0.170396  -0.37704   1.107    3.261    2.515   0.224938    0.522431   
  10.742  0.08     0.407   0.23    -0.324849  -0.526256  2.524    2.19     0.283   -0.855135   -3.007575  
  10.742  0.046    0.385   0.232   -0.184868  -0.267108  1.796    3.441    1.283   -0.429874   0.523875   
  10.742  0.01     0.419   0.265   -0.200393  -0.382175  0.431    1.964    2.228   1.131111    1.61268    
  10.742  0.08     0.374   0.181   -0.300784  -0.505948  2.953    4.279    0.93    -1.221234   -0.266938  
  10.742  0.096    0.438   0.216   -0.362728  -0.393097  0.408    2.992    1.581   0.440573    0.530246   
  10.742  0.074    0.368   0.173   -0.375687  -0.629435  -1.872   3.834    2.736   0.852714    0.152414   
  10.742  0.056    0.429   0.197   -0.211154  -0.215811  -0.413   4.202    4.157   0.705111    0.934404   
  10.742  0.072    0.411   0.227   -0.346803  -0.493901  -0.331   3.402    2.548   0.785332    1.190191   
  10.742  0.06     0.386   0.216   -0.241454  -0.44272   1.916    3.63     2.026   -0.488101   0.358675   
  10.742  0.049    0.375   0.227   -0.237342  -0.463248  0.434    1.463    0.437   -0.066277   -0.005396  
  10.742  0.069    0.388   0.188   -0.356056  -0.597018  2.5      3.931    2.106   -0.006558   0.589195   
  10.742  0.041    0.453   0.241   -0.233906  -0.434236  2.171    3.938    3.029   -0.251127   0.799476   
  10.742  0.071    0.375   0.191   -0.254371  -0.474867  1.644    3.138    2.387   -0.108397   0.871114   
  10.742  0.059    0.418   0.238   -0.21734   -0.357887  1.671    3.861    3.52    -0.216278   0.335356   
  10.742  -0.017   0.422   0.241   0.017203   -0.220047  0.618    1.545    2.418   0.783669    1.441904   
  10.742  0.09     0.42    0.218   -0.422448  -0.5484    1.412    2.683    1.782   -0.399243   0.533588   
  10.742  0.071    0.429   0.244   -0.361445  -0.481616  2.042    0.608    1.131   0.230073    1.947515   
  10.742  0.066    0.396   0.264   -0.373052  -0.501952  2.497    2.689    1.832   -0.442148   0.794186   
  10.742  0.06     0.364   0.188   -0.254564  -0.437118  2.402    2.112    2.254   -1.282511   1.278791   
  10.742  0.094    0.411   0.2     -0.333119  -0.487441  1.459    1.369    1.536   -0.120576   1.132717   
  10.742  0.106    0.43    0.248   -0.398984  -0.639713  1.785    3.231    1.815   -0.039261   1.053977   
  10.742  0.106    0.433   0.244   -0.374651  -0.384739  0.883    2.176    2.996   0.306825    1.112198   
  10.742  0.073    0.404   0.253   -0.39786   -0.596624  -0.058   1.192    2.421   1.114506    1.618839   
  10.742  0.041    0.435   0.275   -0.276102  -0.420229  3.176    5.75     3.213   -0.635136   -0.016835  
  10.742  0.059    0.375   0.18    -0.27759   -0.404642  -0.266   2.503    3.156   1.369687    1.770337   
  10.742  0.079    0.47    0.262   -0.300232  -0.362345  3.326    3.679    1.845   -0.210359   1.426545   
  10.742  0.049    0.422   0.245   -0.230915  -0.282929  1.899    4.473    3.118   0.038761    0.635296   
  10.742  0.057    0.431   0.213   -0.152773  -0.231639  -0.019   0.924    0.568   -0.743916   1.714136   
  10.742  0.039    0.391   0.262   -0.323712  -0.469181  0.023    3.772    1.937   0.769201    0.849479   
  10.742  0.061    0.414   0.234   -0.396926  -0.43047   0.183    2.807    4.073   0.809369    1.389347   
  10.742  0.027    0.37    0.214   -0.230823  -0.241845  -0.823   1.65     1.02    0.863357    2.229102   
  10.742  0.036    0.432   0.225   -0.092083  -0.165138  -0.979   6.069    4.311   0.596428    0.745471   
  10.742  0.057    0.397   0.17    -0.202778  -0.544925  0.038    6.608    3.237   0.341922    0.844647   
  10.742  0.108    0.468   0.287   -0.430655  -0.490258  1.339    0.577    2.359   0.289588    1.099448   
  10.742  0.091    0.433   0.254   -0.364956  -0.475632  -1.267   4.826    3.313   2.056152    2.434831   
  10.742  0.041    0.447   0.23    -0.153629  -0.151723  -0.36    2.997    2.2     0.486991    0.769729   
  10.742  0.075    0.404   0.217   -0.356238  -0.572028  0.899    3.608    2.083   0.35845     1.065452   
  10.742  0.027    0.436   0.199   -0.093274  -0.264188  0.56     4.68     3.963   0.314954    0.639232   
  10.742  0.056    0.38    0.174   -0.174551  -0.219422  0.996    4.077    4.218   0.013015    0.704831   
  10.742  0.044    0.388   0.223   -0.305979  -0.437695  2.542    3.326    1.606   -1.022397   -0.021037  
  10.742  0.038    0.395   0.219   -0.21161   -0.337155  0.453    1.535    1.122   -0.279487   0.561803   
  10.742  0.045    0.406   0.2     -0.159949  -0.348158  0.738    4.802    2.878   0.754187    1.256417   
  10.742  0.053    0.399   0.185   -0.147361  -0.266878  1.769    3.835    1.919   0.05292     0.945278   
  10.742  0.086    0.458   0.245   -0.319615  -0.382958  -0.53    2.857    3.255   1.104162    1.124656   
  10.742  0.065    0.405   0.208   -0.327265  -0.37712   -1.185   5.173    3.369   0.702011    0.860751   
  10.742  0.086    0.478   0.269   -0.234043  -0.341969  1.18     1.464    2.679   -0.162465   0.529751   
  10.742  0.054    0.424   0.18    -0.143688  -0.341365  -0.037   2.168    1.923   0.315865    1.115194   
  10.742  0.024    0.422   0.23    -0.103734  -0.116806  1.725    1.243    0.542   -0.865819   1.157214   
  10.747  0.078    0.384   0.198   -0.251414  -0.429469  -0.226   3.763    3.243   0.525665    0.937662   
  10.747  0.076    0.408   0.181   -0.343459  -0.593669  -0.838   3.543    3.615   0.459072    0.582772   
  10.747  0.068    0.461   0.258   -0.222828  -0.169184  0.467    2.012    0.853   0.447385    1.572165   
  10.747  0.103    0.377   0.201   -0.451178  -0.619812  1.417    3.67     3.311   0.278693    0.820314   
  10.747  0.053    0.393   0.22    -0.246409  -0.531346  0.388    2.871    1.801   0.612251    1.487634   
  10.747  0.05     0.392   0.261   -0.185389  -0.454311  0.316    1.728    1.582   -0.100199   0.776341   
  10.747  0.061    0.455   0.267   -0.320498  -0.369699  0.328    2.886    4.609   0.627415    1.027355   
  10.747  0.057    0.409   0.223   -0.222135  -0.288194  2.08     4.639    2.477   0.108958    0.931477   
  10.747  0.126    0.453   0.245   -0.447268  -0.510434  1.443    1.604    2.468   -0.352557   0.776861   
  10.747  0.048    0.408   0.233   -0.284454  -0.398828  -0.53    4.891    3.289   0.844183    1.465786   
  10.747  0.065    0.424   0.2     -0.21368   -0.251366  0.873    4.179    2.58    0.387796    0.690824   
  10.747  0.053    0.404   0.194   -0.292697  -0.482669  1.328    2.9      2.84    0.246681    1.297526   
  10.747  0.055    0.347   0.152   -0.264704  -0.501789  0.287    4.318    4.177   0.551428    1.197053   
  10.747  0.041    0.405   0.227   -0.196251  -0.348264  0.131    1.01     0.343   2.13506     2.013924   
  10.747  0.097    0.41    0.197   -0.405514  -0.477589  3.852    2.486    2.639   -0.475041   1.610482   
  10.747  0.014    0.368   0.191   -0.163001  -0.363766  1.896    2.535    1.189   -1.158073   -1.069169  
  10.747  0.084    0.45    0.25    -0.276607  -0.366342  -1.786   5.599    4.205   1.049433    1.007333   
  10.747  0.09     0.417   0.231   -0.40614   -0.594726  -0.617   4.61     3.134   0.904582    1.580947   
  10.747  0.036    0.421   0.235   -0.160874  -0.412653  0.611    1.845    3.332   0.417392    1.386834   
  10.747  0.032    0.37    0.185   -0.201643  -0.52525   1.489    0.594    2.089   -0.927083   0.444913   
  10.747  0.041    0.42    0.221   -0.161016  -0.348311  1.583    3.375    2.324   -0.459141   -0.151927  
  10.747  0.118    0.478   0.291   -0.478588  -0.519429  0.803    2.06     1.834   -0.770987   -0.235691  
  10.747  0.084    0.433   0.23    -0.34716   -0.397171  3.286    4.705    0.777   -1.372388   -0.710151  
  10.747  0.064    0.372   0.226   -0.286773  -0.448155  1.72     3.278    3.337   0.327393    1.448072   
  10.747  0.057    0.376   0.183   -0.207628  -0.391648  2.531    3.898    2.126   -0.619936   1.185838   
  10.747  0.058    0.387   0.203   -0.259744  -0.387099  3.463    3.912    1.719   -1.170984   -0.937433  
  10.747  0.055    0.359   0.216   -0.393093  -0.658639  0.377    1.112    2.182   1.432785    1.568356   
  10.747  0.072    0.422   0.205   -0.245121  -0.320544  4.11     6.111    1.869   -1.074213   -0.16548   
  10.747  0.091    0.405   0.262   -0.559332  -0.787967  1.93     4.052    1.986   -1.588093   -1.125565  
  10.747  0.042    0.388   0.236   -0.343316  -0.435463  1.476    2.195    1.087   -0.32587    1.458368   
  10.747  0.084    0.421   0.181   -0.214842  -0.247412  2.718    2.073    1.53    -0.150963   1.592765   
  10.747  0.048    0.402   0.209   -0.232647  -0.363851  3.48     2.913    2.894   -0.341784   1.096442   
  10.747  0.072    0.446   0.254   -0.165401  -0.156372  2.966    4.18     0.799   -1.306833   -0.424016  
  10.747  0.05     0.418   0.214   -0.239401  -0.489097  1.175    5.355    4.155   0.254224    0.876364   
  10.747  0.079    0.379   0.211   -0.450785  -0.680912  -0.614   4.115    3.803   0.887352    1.381605   
  10.747  0.101    0.457   0.275   -0.374264  -0.425771  0.481    2.736    1.509   0.50507     1.081063   
  10.747  0.079    0.383   0.205   -0.246742  -0.242599  -0.295   2.022    2.458   1.215961    0.940246   
  10.747  0.052    0.43    0.237   -0.218098  -0.265844  1.124    3.469    3.02    -0.020787   0.870351   
  10.747  0.117    0.359   0.165   -0.480878  -0.73054   -1.661   5.994    5.261   0.837505    0.661187   
  10.747  0.049    0.456   0.234   -0.12517   -0.234918  2.053    3.75     2.757   -0.500824   0.119098   
  10.747  -0.002   0.466   0.277   -0.063903  -0.110318  1.188    1.532    1.578   -0.03984    0.753257   
  10.747  0.017    0.438   0.287   -0.220656  -0.357247  0.906    2.346    2.052   -0.318685   -0.409006  
  10.747  0.014    0.415   0.24    -0.041377  -0.256179  0.003    5.392    3.687   0.448416    0.486614   
  10.747  0.099    0.414   0.233   -0.466562  -0.676775  1.038    3.255    2.575   0.354923    1.041055   
  10.747  0.066    0.362   0.198   -0.378969  -0.452778  -0.817   3.784    2.786   0.57269     0.987472   
  10.747  0.088    0.393   0.192   -0.300496  -0.22636   1.452    1.947    2.719   0.80787     1.197474   
  10.747  0.079    0.406   0.246   -0.365902  -0.497103  2.062    0.896    2.257   -0.557297   1.135881   
  10.747  0.026    0.451   0.217   -0.066222  -0.148614  -0.022   2.034    2.279   -0.343224   0.399093   
  10.747  0.024    0.42    0.221   -0.140032  -0.265994  0.095    2.003    2.435   0.633401    0.928051   
  10.747  0.066    0.444   0.263   -0.303419  -0.372803  2.406    4.66     3.45    0.069038    1.275203   
  10.747  0.029    0.458   0.234   -0.092568  -0.166179  2.221    2.507    1.217   -0.900477   1.372531   
  10.747  0.029    0.428   0.227   -0.140473  -0.21739   0.182    0.81     1.053   0.611695    2.173747   
  10.747  0.051    0.385   0.155   -0.119695  -0.361228  1.728    1.308    0.598   -0.076043   1.971227   
  10.747  0.07     0.37    0.226   -0.397636  -0.594584  0.105    5.373    4.0     0.356446    0.500157   
  10.747  0.07     0.467   0.251   -0.167153  -0.209519  1.038    1.125    1.096   -2.16769    0.960324   
  10.747  0.025    0.408   0.235   -0.136678  -0.244359  -0.032   6.857    4.313   0.236464    0.669341   
  10.747  0.077    0.425   0.226   -0.266761  -0.322113  1.959    2.864    1.577   -0.829897   0.506191   
  10.747  0.098    0.415   0.18    -0.405979  -0.513766  2.19     1.636    0.474   -1.646216   -3.106449  
  10.747  0.102    0.393   0.216   -0.606829  -0.769836  2.254    4.157    0.78    -0.665185   1.537088   
  10.747  0.029    0.391   0.211   -0.175351  -0.41165   2.135    1.645    1.14    -0.676376   0.13992    
  10.747  0.071    0.434   0.205   -0.210535  -0.321294  1.46     2.775    1.645   -0.080325   1.096702   
  10.747  0.082    0.38    0.198   -0.45774   -0.500279  -0.187   5.306    2.995   0.838965    1.544899   
  10.747  0.05     0.467   0.284   -0.285433  -0.34609   2.05     4.699    2.212   -0.416239   0.170688   
  10.747  0.066    0.387   0.225   -0.364061  -0.513009  0.874    3.516    1.996   0.494124    0.795244   
  10.747  0.046    0.376   0.233   -0.366575  -0.559871  2.32     1.986    1.144   -0.571377   3.003263   
  10.747  0.062    0.411   0.215   -0.221775  -0.162342  0.526    4.972    3.278   0.348571    1.127181   
  10.747  0.076    0.386   0.235   -0.258768  -0.23986   1.34     4.168    3.684   0.562895    1.38286    
  10.747  0.045    0.404   0.255   -0.27977   -0.325329  2.153    3.98     2.591   -0.490859   0.389651   
  10.747  0.067    0.407   0.223   -0.236031  -0.414979  1.508    3.234    3.045   0.05271     1.079011   
  10.747  0.023    0.397   0.214   -0.177426  -0.433959  3.878    4.744    1.236   -0.967996   0.115698   
  10.747  0.055    0.398   0.163   -0.169812  -0.479982  2.883    3.588    0.712   -0.922301   -2.325691  
  10.747  0.052    0.408   0.253   -0.251052  -0.263592  2.163    3.108    2.14    -0.730247   0.039253   
  10.747  0.104    0.389   0.215   -0.402775  -0.554968  -0.434   2.175    2.026   0.716018    0.337056   
  10.747  0.091    0.342   0.188   -0.42256   -0.618778  0.613    2.276    2.044   -0.314366   -0.09083   
  10.747  0.066    0.393   0.203   -0.280669  -0.348384  0.257    4.271    4.188   0.793209    1.14576    
  10.747  0.09     0.397   0.226   -0.366689  -0.652024  -1.465   5.196    3.946   0.604021    0.642532   
  10.747  0.038    0.364   0.238   -0.283559  -0.357538  -1.024   1.832    2.248   0.942997    0.844694   
  10.747  0.058    0.396   0.194   -0.245976  -0.438226  0.02     3.229    2.142   -0.236168   0.786983   
  10.747  0.084    0.363   0.178   -0.331045  -0.407973  0.868    1.724    2.349   0.164143    0.986158   
  10.747  0.063    0.427   0.233   -0.275847  -0.291625  2.078    4.02     3.352   -0.111268   0.713583   
  10.747  0.059    0.395   0.234   -0.295611  -0.507389  -0.782   4.128    4.27    0.564962    0.760546   
  10.747  0.073    0.377   0.196   -0.282924  -0.473543  -0.903   3.77     2.367   0.893226    0.863568   
  10.747  0.059    0.42    0.187   -0.166506  -0.356426  -0.529   5.378    3.985   0.121243    0.426947   
  10.747  0.021    0.37    0.195   -0.166939  -0.404453  1.359    0.525    0.705   0.492364    1.099033   
  10.747  0.088    0.399   0.221   -0.457145  -0.52      3.156    4.198    1.982   -0.29687    0.73671    
  10.747  0.07     0.408   0.225   -0.220849  -0.375462  1.524    0.808    1.257   -0.863808   2.098449   
  10.747  0.081    0.47    0.26    -0.305004  -0.322613  0.695    1.234    0.6     -0.312751   1.903417   
  10.747  0.039    0.401   0.22    -0.217378  -0.363775  0.166    3.021    3.089   0.30398     0.412292   
  10.747  0.055    0.339   0.21    -0.381436  -0.532351  3.78     3.414    1.309   -1.013841   0.936417   
  10.747  0.069    0.426   0.228   -0.401133  -0.459365  -1.91    3.786    1.179   1.332333    1.459169   
  10.747  0.05     0.428   0.268   -0.216595  -0.295038  1.123    2.966    2.606   -0.150458   0.267756   
  10.747  0.051    0.381   0.189   -0.237393  -0.333149  -0.215   3.934    3.929   0.374546    0.807948   
  10.747  0.073    0.393   0.231   -0.309782  -0.483704  -0.296   2.921    3.955   0.651489    0.716627   
  10.747  0.073    0.422   0.245   -0.322303  -0.415627  -0.226   4.946    4.22    0.438882    0.290117   
  10.747  0.047    0.398   0.214   -0.24622   -0.464399  -2.16    2.945    2.281   1.647521    1.446799   
  10.747  0.047    0.429   0.219   -0.211344  -0.289161  -0.265   1.74     2.405   -0.27081    0.251361   
  10.747  0.032    0.378   0.202   -0.239618  -0.476841  2.516    2.916    2.631   -0.177465   0.877099   
  10.747  0.015    0.381   0.237   -0.204721  -0.444001  0.795    2.534    2.768   0.512925    1.159759   
  10.747  0.052    0.434   0.216   -0.14474   -0.25379   0.258    2.374    2.82    0.69318     0.356077   
  10.747  0.063    0.42    0.205   -0.260418  -0.406312  2.457    1.45     0.611   -0.570143   0.247248   
  10.752  0.078    0.395   0.205   -0.362154  -0.444492  0.99     1.912    1.552   -0.857022   0.882928   
  10.752  0.032    0.394   0.228   -0.182344  -0.32347   0.015    1.762    2.141   0.570088    1.346747   
  10.752  0.014    0.396   0.208   -0.088161  -0.138942  0.438    0.836    1.451   0.942521    1.476504   
  10.752  0.061    0.394   0.248   -0.41469   -0.473508  0.248    4.5      3.423   0.603828    1.052356   
  10.752  0.042    0.37    0.222   -0.256816  -0.427084  1.756    3.051    3.29    0.186316    0.866171   
  10.752  0.074    0.403   0.162   -0.185213  -0.26217   0.595    4.968    4.429   -0.004444   0.334289   
  10.752  0.042    0.359   0.192   -0.30195   -0.50789   1.728    2.695    1.888   -0.021662   -0.108324  
  10.752  0.041    0.39    0.226   -0.207979  -0.268646  -0.111   1.028    3.145   -0.206815   0.400517   
  10.752  0.123    0.426   0.226   -0.503025  -0.52268   -0.734   3.33     2.753   0.410633    0.991808   
  10.752  0.023    0.439   0.258   -0.160656  -0.256849  0.211    2.589    2.965   0.309184    1.041566   
  10.752  0.103    0.43    0.232   -0.35489   -0.459101  -0.136   2.456    3.092   0.879618    1.124973   
  10.752  0.029    0.456   0.251   -0.21596   -0.387683  -0.755   4.106    2.832   0.821427    1.197281   
  10.752  0.052    0.466   0.295   -0.297639  -0.40064   0.112    1.559    0.738   -0.236404   1.19531    
  10.752  0.08     0.439   0.233   -0.308598  -0.521234  2.035    2.975    3.325   -0.211725   0.789853   
  10.752  0.038    0.395   0.171   -0.143087  -0.261311  2.819    2.818    0.991   -0.401991   0.456851   
  10.752  0.07     0.409   0.207   -0.301717  -0.660631  1.653    1.29     1.337   0.017482    1.286581   
  10.752  0.062    0.36    0.216   -0.338991  -0.590135  1.603    0.725    2.191   8.33E-4     0.855472   
  10.752  0.05     0.374   0.201   -0.289957  -0.606611  -1.531   5.55     3.29    0.713954    0.64317    
  10.752  0.027    0.408   0.223   -0.207856  -0.31872   1.809    3.043    1.75    -0.191027   1.081444   
  10.752  0.026    0.385   0.247   -0.211551  -0.399924  -1.227   3.818    2.931   1.053459    1.407047   
  10.752  0.095    0.393   0.213   -0.385033  -0.491683  1.848    1.701    1.002   -0.480429   0.460218   
  10.752  0.091    0.397   0.215   -0.390878  -0.507282  0.786    1.668    1.369   -0.743643   0.087126   
  10.752  0.048    0.431   0.248   -0.243513  -0.418815  2.615    4.234    2.3     -0.96674    -0.325976  
  10.752  0.079    0.46    0.276   -0.355111  -0.561725  0.101    3.311    3.444   0.223079    0.513825   
  10.752  0.074    0.442   0.215   -0.275879  -0.254741  1.2      3.599    1.881   0.468074    1.521498   
  10.752  0.079    0.4     0.224   -0.352807  -0.43936   1.605    3.148    3.126   0.451752    1.214537   
  10.752  0.031    0.375   0.193   -0.110031  -0.113396  -0.274   1.047    1.489   2.06401     1.745784   
  10.752  0.047    0.429   0.26    -0.246734  -0.306768  2.514    3.769    2.283   -0.84921    0.998764   
  10.752  0.047    0.416   0.22    -0.190783  -0.366518  1.256    1.057    1.918   -0.955707   0.556055   
  10.752  0.055    0.397   0.192   -0.212053  -0.34514   1.376    3.515    2.348   -0.372589   0.545137   
  10.752  0.062    0.4     0.216   -0.343851  -0.47488   -0.193   4.008    4.239   0.476328    0.671316   
  10.752  0.058    0.401   0.25    -0.276335  -0.400753  0.185    3.15     2.401   0.419914    1.287658   
  10.752  0.039    0.424   0.223   -0.201454  -0.463258  1.115    1.71     2.074   0.520552    1.102943   
  10.752  0.042    0.398   0.209   -0.197114  -0.301026  0.524    1.049    1.787   1.248923    1.005968   
  10.752  0.073    0.442   0.264   -0.404047  -0.401588  1.582    3.332    4.266   0.003374    0.737977   
  10.752  0.075    0.394   0.193   -0.295875  -0.39524   0.408    3.814    3.316   0.499793    1.069476   
  10.752  0.039    0.383   0.243   -0.319143  -0.521241  1.488    2.333    1.316   -0.428699   -0.055734  
  10.752  0.066    0.434   0.227   -0.214637  -0.287405  -0.704   2.459    2.165   1.090391    0.561195   
  10.752  0.081    0.404   0.161   -0.292125  -0.271012  -0.345   0.838    1.553   1.068111    -0.008574  
  10.752  0.123    0.433   0.23    -0.468402  -0.455352  1.022    0.981    0.45    -1.575674   1.090501   
  10.752  0.037    0.355   0.22    -0.205616  -0.42575   0.02     2.678    4.179   1.118242    1.330583   
  10.752  0.045    0.466   0.263   -0.165403  -0.171261  0.219    2.738    3.987   0.784397    0.942778   
  10.752  0.087    0.437   0.246   -0.428315  -0.506364  -1.498   5.106    3.566   0.902046    1.454662   
  10.752  0.041    0.398   0.209   -0.24168   -0.364479  0.77     0.02     1.734   2.194839    1.3855     
  10.752  0.081    0.379   0.184   -0.37677   -0.602104  1.64     2.483    1.144   -0.154459   1.273562   
  10.752  0.087    0.402   0.198   -0.312794  -0.454204  2.5      1.221    1.686   -0.659494   1.53172    
  10.752  0.051    0.426   0.242   -0.275444  -0.456074  2.169    3.596    1.982   -0.566697   0.732183   
  10.752  0.093    0.397   0.208   -0.391915  -0.481563  0.606    2.85     1.876   0.085611    0.731228   
  10.752  0.085    0.382   0.215   -0.39604   -0.465137  -0.284   3.301    3.451   0.691305    1.194074   
  10.752  0.049    0.411   0.25    -0.313792  -0.410185  1.666    3.755    1.482   -0.044494   0.510427   
  10.752  0.127    0.449   0.232   -0.433732  -0.381153  2.107    3.177    0.317   -1.315898   0.473127   
  10.752  0.05     0.426   0.232   -0.272341  -0.400667  1.518    3.264    1.876   -0.063253   0.131249   
  10.752  0.076    0.473   0.274   -0.238178  -0.364348  1.574    4.398    1.787   -0.11359    0.66115    
  10.752  0.087    0.418   0.239   -0.420135  -0.377679  3.611    3.418    2.143   -1.514866   2.842851   
  10.752  0.101    0.434   0.258   -0.327564  -0.412123  -1.646   8.028    6.578   1.091307    1.252011   
  10.752  0.049    0.366   0.207   -0.381731  -0.496866  0.977    2.824    1.515   1.123837    1.867993   
  10.752  0.068    0.395   0.255   -0.258638  -0.422522  0.148    2.317    1.861   0.815035    1.298374   
  10.752  0.07     0.431   0.242   -0.365694  -0.571807  0.232    5.204    2.909   0.10907     0.496296   
  10.752  0.069    0.411   0.235   -0.29612   -0.453115  0.957    4.896    3.695   0.569456    1.378542   
  10.752  0.117    0.414   0.24    -0.521132  -0.756205  1.659    1.83     0.444   -1.283363   1.142334   
  10.752  0.133    0.43    0.226   -0.456012  -0.459987  -1.133   3.387    2.964   1.124675    0.59222    
  10.752  0.02     0.397   0.231   -0.2256    -0.533976  -0.348   3.359    2.129   0.432358    0.340172   
  10.752  0.035    0.33    0.15    -0.174861  -0.297342  -0.406   5.719    5.338   0.743665    1.049012   
  10.752  0.058    0.414   0.216   -0.223196  -0.355174  1.115    2.659    3.567   0.171637    0.822107   
  10.752  0.062    0.425   0.253   -0.308869  -0.482194  1.826    2.954    1.567   -0.805307   0.088928   
  10.752  0.064    0.411   0.246   -0.234816  -0.23849   1.321    3.152    1.262   -0.616639   -0.458231  
  10.752  0.045    0.375   0.19    -0.334592  -0.477926  0.462    4.207    2.789   0.572264    1.115078   
  10.752  0.04     0.388   0.219   -0.22802   -0.33269   2.678    3.192    2.242   -0.716724   0.391067   
  10.752  0.034    0.374   0.246   -0.244098  -0.279724  0.462    2.382    2.26    0.837456    1.450503   
  10.752  0.081    0.42    0.204   -0.445363  -0.45042   0.857    4.155    2.551   0.339799    1.406764   
  10.752  0.053    0.414   0.221   -0.226358  -0.407974  1.082    1.121    1.876   0.79652     1.375267   
  10.752  0.06     0.422   0.233   -0.271347  -0.466798  0.036    2.935    2.931   -0.092852   0.707359   
  10.752  0.087    0.435   0.223   -0.280123  -0.31469   0.902    1.485    1.749   0.301705    1.282369   
  10.752  0.042    0.391   0.252   -0.282969  -0.290133  0.006    2.421    2.608   0.302527    0.423388   
  10.752  0.062    0.427   0.242   -0.252799  -0.340168  3.417    3.063    1.944   -0.706477   0.30057    
  10.752  0.103    0.442   0.258   -0.478217  -0.45891   0.253    4.387    3.445   0.462092    1.074477   
  10.752  0.095    0.422   0.257   -0.555053  -0.514473  2.107    3.968    3.231   -0.13202    0.831706   
  10.752  0.061    0.373   0.212   -0.404946  -0.658333  2.408    2.024    0.263   -1.580179   -2.58096   
  10.752  0.077    0.409   0.201   -0.369905  -0.483426  0.897    2.976    2.923   -0.19287    0.651839   
  10.752  0.047    0.351   0.185   -0.221979  -0.29565   0.79     3.313    3.536   -0.226912   0.38674    
  10.752  0.087    0.445   0.208   -0.281848  -0.423714  1.487    1.713    2.847   -0.537509   0.960523   
  10.752  0.07     0.43    0.266   -0.316247  -0.498567  0.874    1.199    0.621   -2.204095   1.05512    
  10.752  0.045    0.434   0.206   -0.173875  -0.28143   0.436    3.662    3.266   0.645196    0.961865   
  10.752  0.037    0.451   0.242   -0.182829  -0.331539  1.855    3.96     2.079   -0.467864   -0.146167  
  10.752  0.079    0.395   0.214   -0.323412  -0.459354  0.042    0.769    1.299   0.733666    1.767848   
  10.752  0.01     0.373   0.172   -0.069797  -0.133949  1.268    3.614    3.271   -0.090157   0.746862   
  10.752  0.032    0.415   0.236   -0.263983  -0.456629  1.165    1.322    1.727   -0.39339    0.015469   
  10.752  0.083    0.438   0.261   -0.392081  -0.46949   0.586    1.672    1.458   0.069643    0.57194    
  10.752  0.085    0.402   0.18    -0.293276  -0.355989  1.054    3.299    2.558   0.480039    1.037939   
  10.752  0.05     0.381   0.247   -0.36848   -0.550586  1.943    3.657    1.037   -1.349935   -0.61199   
  10.752  0.068    0.361   0.158   -0.431086  -0.625542  1.788    2.431    1.762   -0.354556   1.022737   
  10.752  0.079    0.459   0.252   -0.19331   -0.364281  -0.21    1.457    1.088   1.444896    1.49818    
  10.752  0.036    0.402   0.231   -0.208664  -0.401117  0.813    2.669    2.621   0.472182    0.986605   
  10.752  0.07     0.423   0.23    -0.32087   -0.365177  0.534    3.03     3.36    0.82403     1.009854   
  10.752  0.045    0.43    0.232   -0.262706  -0.526166  -0.528   5.606    4.007   0.865659    1.053222   
  10.752  0.096    0.408   0.216   -0.427051  -0.471828  0.414    0.997    2.045   -2.409875   -1.518014  
  10.752  0.064    0.441   0.218   -0.268179  -0.428062  1.52     2.68     2.827   -0.130434   0.752207   
  10.752  0.033    0.348   0.158   -0.223251  -0.594791  0.211    0.625    1.594   -0.565411   0.976598   
  10.752  0.073    0.382   0.219   -0.324294  -0.422708  0.525    2.852    2.36    0.096144    1.235289   
  10.752  0.041    0.428   0.229   -0.160327  -0.218161  2.027    3.292    2.66    -0.060878   0.495569   
  10.757  0.086    0.407   0.224   -0.412962  -0.517833  1.755    3.585    2.065   -0.248503   0.781646   
  10.757  0.074    0.373   0.164   -0.22407   -0.463576  1.203    1.831    2.742   0.02952     0.880566   
  10.757  0.049    0.427   0.224   -0.236121  -0.362021  2.32     3.182    1.821   -0.415995   1.241997   
  10.757  0.085    0.446   0.26    -0.386671  -0.459832  1.138    4.435    3.588   0.11451     0.731033   
  10.757  0.065    0.404   0.255   -0.390617  -0.556629  3.394    3.203    0.469   -0.996486   -2.287575  
  10.757  0.086    0.463   0.26    -0.311672  -0.363883  0.487    3.459    1.765   8.44E-4     1.276351   
  10.757  0.074    0.405   0.189   -0.263984  -0.464292  -0.246   2.829    3.232   0.473908    1.238307   
  10.757  0.089    0.416   0.191   -0.296303  -0.391809  -0.467   1.803    3.408   1.320389    2.079168   
  10.757  0.049    0.392   0.224   -0.326753  -0.450804  1.617    4.84     3.066   0.171325    0.795303   
  10.757  0.082    0.395   0.235   -0.354285  -0.607123  -1.33    4.515    4.92    0.643319    0.852922   
  10.757  0.089    0.406   0.221   -0.366065  -0.548131  0.415    3.532    3.564   0.532937    1.158017   
  10.757  0.066    0.43    0.218   -0.379229  -0.536299  -0.854   1.192    2.332   0.535426    0.042366   
  10.757  0.045    0.398   0.171   -0.198952  -0.230732  2.467    2.876    0.498   -1.570856   1.168824   
  10.757  0.041    0.379   0.172   -0.208862  -0.466009  0.502    2.613    2.763   0.374429    1.117256   
  10.757  0.066    0.384   0.22    -0.287217  -0.522684  0.469    2.474    2.29    0.011264    0.886898   
  10.757  -0.019   0.387   0.208   -0.023473  -0.279474  -0.385   3.14     1.703   1.026015    1.571987   
  10.757  0.089    0.433   0.265   -0.350143  -0.384305  -0.13    4.579    2.708   0.301684    0.849114   
  10.757  0.104    0.382   0.181   -0.371993  -0.462731  3.237    2.705    0.992   -1.512105   1.012282   
  10.757  0.079    0.378   0.171   -0.376061  -0.56564   -0.647   3.328    3.1     0.763668    0.747991   
  10.757  0.042    0.442   0.231   -0.185788  -0.226472  1.676    3.123    3.043   -0.164855   0.800884   
  10.757  0.063    0.42    0.253   -0.321346  -0.372161  1.472    2.997    2.084   -0.745297   0.1039     
  10.757  0.113    0.465   0.234   -0.442536  -0.51413   0.754    1.597    1.453   0.6925      1.807758   
  10.757  0.03     0.413   0.195   -0.165225  -0.21491   0.803    0.95     1.595   1.336148    2.542629   
  10.757  0.036    0.418   0.276   -0.295607  -0.425079  -0.441   2.934    2.377   1.09966     0.791195   
  10.757  0.086    0.394   0.234   -0.345548  -0.552998  0.214    3.44     3.201   0.162665    0.653561   
  10.757  0.069    0.396   0.185   -0.261235  -0.391612  2.184    3.279    3.41    0.219298    1.050754   
  10.757  0.054    0.339   0.168   -0.347078  -0.571424  2.863    4.249    2.234   -0.998125   -0.55351   
  10.757  0.043    0.428   0.23    -0.19515   -0.279512  1.529    1.125    2.574   -0.281197   1.83691    
  10.757  0.054    0.36    0.196   -0.320097  -0.530926  1.307    3.98     2.702   -0.076481   0.440687   
  10.757  0.06     0.357   0.193   -0.395826  -0.655233  0.614    2.008    0.833   -0.008431   0.519802   
  10.757  0.045    0.411   0.204   -0.190181  -0.290719  -0.365   4.657    3.436   1.014667    1.108592   
  10.757  0.062    0.406   0.213   -0.306105  -0.650998  0.632    1.939    0.855   0.377688    1.276289   
  10.757  0.04     0.357   0.196   -0.251823  -0.423599  1.321    2.269    1.743   -0.289174   0.562983   
  10.757  0.04     0.345   0.185   -0.245281  -0.444011  0.615    3.19     2.272   0.575979    1.128688   
  10.757  0.06     0.392   0.209   -0.203208  -0.303323  -0.318   3.42     3.595   0.250191    0.522448   
  10.757  0.006    0.421   0.262   -0.113003  -0.230298  2.447    2.407    1.178   -0.819884   -0.025098  
  10.757  0.018    0.41    0.257   -0.209166  -0.439612  1.632    2.423    1.55    -0.844793   -0.383736  
  10.757  0.064    0.379   0.234   -0.401407  -0.5393    2.035    1.101    1.488   -1.264344   0.606856   
  10.757  0.083    0.379   0.251   -0.40891   -0.606102  -0.157   6.027    4.677   0.71344     1.321836   
  10.757  0.066    0.389   0.202   -0.317481  -0.403751  -0.17    1.815    2.1     1.178125    1.825183   
  10.757  0.08     0.413   0.212   -0.340083  -0.450847  0.534    3.43     3.92    0.085093    0.524634   
  10.757  0.075    0.382   0.209   -0.35856   -0.431666  0.625    4.916    4.072   0.292478    0.972286   
  10.757  0.081    0.399   0.227   -0.324189  -0.483172  -0.521   5.85     3.906   0.844336    1.320478   
  10.757  0.027    0.397   0.238   -0.143931  -0.185334  1.601    1.779    1.031   -0.358144   0.947527   
  10.757  0.053    0.375   0.169   -0.327876  -0.693393  0.182    3.368    3.133   0.82522     1.319451   
  10.757  0.076    0.379   0.235   -0.360935  -0.414013  -0.667   3.743    3.897   1.101073    1.55207    
  10.757  0.079    0.422   0.263   -0.379066  -0.523018  1.711    0.569    0.859   -2.06538    0.762157   
  10.757  0.058    0.419   0.236   -0.315185  -0.537327  -1.606   5.558    3.924   1.020577    1.385899   
  10.757  0.11     0.415   0.255   -0.418243  -0.513719  -0.093   3.665    3.656   0.454608    0.935687   
  10.757  0.061    0.388   0.222   -0.247582  -0.504882  2.03     0.645    2.79    -0.597875   2.051945   
  10.757  0.041    0.403   0.219   -0.235154  -0.312561  1.487    2.301    1.942   -0.190791   1.150496   
  10.757  0.082    0.374   0.21    -0.419119  -0.815367  3.07     1.92     3.659   -0.351532   1.652071   
  10.757  0.064    0.384   0.209   -0.352795  -0.398851  1.394    1.322    2.289   1.212952    1.632658   
  10.757  0.044    0.382   0.173   -0.250852  -0.292601  4.683    6.1      2.412   -1.516487   -1.591853  
  10.757  0.057    0.417   0.215   -0.256309  -0.383594  2.21     2.335    1.141   -0.21634    0.805465   
  10.757  -0.006   0.384   0.22    -0.068105  -0.309538  1.165    2.719    0.633   0.27693     0.775185   
  10.757  0.022    0.458   0.259   -0.095943  -0.193248  0.815    1.889    1.051   -0.256648   1.551438   
  10.757  0.05     0.408   0.214   -0.180304  -0.313803  0.851    0.312    0.862   -0.793183   -0.41638   
  10.757  0.063    0.435   0.221   -0.251624  -0.407427  -0.758   4.046    2.641   0.878937    1.052983   
  10.757  0.044    0.389   0.233   -0.115658  -0.269325  2.192    2.475    1.06    -2.163323   2.900526   
  10.757  0.073    0.454   0.215   -0.279948  -0.379307  0.112    3.396    2.454   0.790635    1.129735   
  10.757  0.059    0.379   0.18    -0.214794  -0.27381   0.647    2.513    2.529   0.271686    1.107127   
  10.757  0.062    0.364   0.197   -0.418366  -0.55527   0.99     2.574    1.09    -0.184854   0.578075   
  10.757  0.042    0.402   0.219   -0.279057  -0.481704  2.774    2.074    2.568   -0.882245   0.723369   
  10.757  0.093    0.413   0.217   -0.358267  -0.44104   -0.508   3.032    2.864   0.641903    0.694287   
  10.757  0.072    0.376   0.211   -0.331517  -0.569981  0.734    2.882    2.885   0.582532    0.880949   
  10.757  0.077    0.391   0.214   -0.377561  -0.582839  2.766    4.939    5.015   -0.275271   0.510831   
  10.757  0.099    0.456   0.179   -0.165487  -0.286494  1.689    2.707    2.336   -0.089633   0.345178   
  10.757  0.05     0.395   0.241   -0.342324  -0.562132  1.449    2.032    1.289   -0.263434   0.965157   
  10.757  0.07     0.458   0.245   -0.263938  -0.364811  0.488    0.671    1.039   -1.688155   1.315108   
  10.757  0.063    0.359   0.202   -0.341163  -0.588049  0.908    1.022    1.83    1.949118    1.866509   
  10.757  0.073    0.407   0.196   -0.218368  -0.360895  -0.509   2.484    2.738   0.522976    0.756454   
  10.757  0.04     0.395   0.23    -0.247672  -0.446771  2.321    4.902    2.941   -0.35551    0.356502   
  10.757  0.081    0.4     0.209   -0.344553  -0.509726  1.593    1.248    1.669   0.439089    1.139157   
  10.757  0.031    0.361   0.204   -0.158677  -0.265633  1.759    1.788    0.766   -1.474097   0.505661   
  10.757  0.058    0.42    0.223   -0.244987  -0.376643  0.867    3.079    1.873   -0.051415   0.514358   
  10.757  0.038    0.345   0.216   -0.226899  -0.323127  -0.059   2.223    2.399   0.480068    0.765363   
  10.757  0.061    0.429   0.248   -0.269231  -0.269746  1.052    3.123    2.951   0.555453    1.183787   
  10.757  0.03     0.439   0.275   -0.199974  -0.350129  0.9      3.515    2.981   0.203655    0.799056   
  10.757  0.05     0.458   0.242   -0.065274  -0.069255  0.941    4.225    4.904   0.759253    1.458444   
  10.757  0.065    0.42    0.215   -0.23788   -0.452537  2.402    1.98     2.314   -0.7456     0.519621   
  10.757  0.087    0.424   0.242   -0.345432  -0.317737  3.524    4.477    1.109   -0.818866   -0.376644  
  10.757  0.101    0.437   0.233   -0.378119  -0.479913  -0.541   2.343    1.657   0.854518    0.298249   
  10.757  0.045    0.403   0.206   -0.201178  -0.432117  0.223    0.548    0.972   -2.781875   2.73963    
  10.757  0.066    0.416   0.25    -0.376349  -0.390352  2.377    3.665    0.058   -1.383291   1.404299   
  10.757  0.112    0.447   0.204   -0.352746  -0.224573  0.926    2.248    2.455   0.042139    1.121652   
  10.757  0.058    0.435   0.231   -0.233072  -0.407794  0.412    3.911    2.483   0.562575    0.991891   
  10.757  0.038    0.415   0.275   -0.205284  -0.368334  0.379    2.413    2.524   0.302926    1.246179   
  10.757  0.052    0.447   0.237   -0.147645  -0.155444  0.545    2.004    2.055   0.667574    0.791838   
  10.757  0.076    0.427   0.18    -0.197538  -0.215661  0.65     1.181    0.885   1.246037    1.703162   
  10.757  0.04     0.382   0.253   -0.294673  -0.455295  0.91     1.58     1.443   -0.955811   -0.902135  
  10.757  0.099    0.4     0.24    -0.398736  -0.705375  1.98     4.626    3.504   -0.17276    0.732072   
  10.757  0.085    0.385   0.163   -0.337765  -0.376874  1.607    2.69     2.498   0.287554    1.792835   
  10.757  0.051    0.439   0.227   -0.192714  -0.343877  1.709    1.706    2.51    -0.035065   0.848283   
  10.757  0.067    0.397   0.218   -0.16248   -0.142791  1.838    2.462    2.211   0.12857     1.132095   
  10.757  0.081    0.387   0.225   -0.352331  -0.590369  -0.532   2.239    3.51    0.926918    1.097194   
  10.757  0.068    0.417   0.253   -0.266473  -0.329208  2.528    3.191    1.729   -0.60803    0.179268   
  10.757  0.064    0.399   0.229   -0.340163  -0.499721  1.702    3.013    1.94    -0.233899   0.73877    
  10.757  0.086    0.378   0.181   -0.363927  -0.320808  3.023    3.876    1.205   -1.766667   -1.388395  
  10.757  0.061    0.389   0.247   -0.434569  -0.466589  2.836    3.071    0.235   -1.279672   -2.476651  
  10.763  0.089    0.409   0.209   -0.318338  -0.441511  1.781    3.186    1.486   -0.288617   0.914391   
  10.763  0.066    0.417   0.228   -0.30763   -0.399087  -0.155   2.343    2.043   0.830519    1.622975   
  10.763  0.06     0.378   0.235   -0.368644  -0.541887  0.756    1.386    3.324   1.39651     2.139575   
  10.763  0.052    0.392   0.192   -0.163726  -0.21319   2.717    6.074    3.877   -0.117692   0.491474   
  10.763  0.083    0.44    0.23    -0.412149  -0.423572  1.69     3.371    1.647   -0.816706   0.069574   
  10.763  0.105    0.379   0.201   -0.486446  -0.626818  0.312    2.625    1.474   0.106577    0.906609   
  10.763  0.055    0.411   0.217   -0.192365  -0.319994  0.89     0.866    1.312   -0.250682   1.348618   
  10.763  0.085    0.437   0.239   -0.321506  -0.425473  -0.322   3.837    4.147   1.202761    1.136818   
  10.763  0.073    0.421   0.227   -0.305712  -0.422582  0.061    3.16     2.948   0.939478    1.141493   
  10.763  0.02     0.385   0.21    -0.17176   -0.430699  0.951    2.316    2.19    -0.147678   0.210828   
  10.763  0.049    0.373   0.242   -0.300036  -0.407707  0.89     1.431    1.937   -1.089382   0.75776    
  10.763  0.082    0.424   0.221   -0.185453  -0.345627  -0.232   2.343    2.307   0.747137    1.237002   
  10.763  0.071    0.423   0.235   -0.314305  -0.45176   3.02     3.855    3.405   -0.017573   1.400146   
  10.763  0.089    0.411   0.223   -0.337747  -0.363836  1.116    1.948    1.662   1.288169    2.41874    
  10.763  0.09     0.422   0.206   -0.363217  -0.466312  0.335    4.388    3.579   0.536908    1.045763   
  10.763  0.059    0.397   0.194   -0.227524  -0.37857   2.518    3.477    1.466   -1.112306   0.750846   
  10.763  0.06     0.371   0.194   -0.315642  -0.660119  1.965    4.845    4.965   0.232949    1.129688   
  10.763  0.034    0.387   0.213   -0.232123  -0.609809  0.089    5.488    4.311   0.482751    0.759253   
  10.763  0.073    0.451   0.245   -0.323738  -0.347579  2.804    2.51     1.9     -0.259473   0.873349   
  10.763  0.088    0.396   0.207   -0.343797  -0.471045  0.433    2.611    2.418   1.637107    1.480133   
  10.763  0.018    0.407   0.233   -0.14402   -0.391241  -1.395   3.542    3.974   0.900651    1.001159   
  10.763  0.017    0.346   0.233   -0.17075   -0.224153  1.377    1.42     2.148   -1.025105   0.065394   
  10.763  0.065    0.394   0.214   -0.307428  -0.311923  0.579    3.429    2.205   0.715889    1.441366   
  10.763  0.046    0.408   0.206   -0.144249  -0.302972  0.609    1.978    1.466   0.768363    2.046652   
  10.763  0.062    0.435   0.249   -0.210386  -0.250079  1.497    2.14     0.639   -0.185414   0.872792   
  10.763  0.087    0.409   0.219   -0.401848  -0.615778  1.392    3.165    2.874   0.017336    0.903603   
  10.763  0.044    0.419   0.238   -0.215035  -0.376806  0.405    1.439    1.977   -0.60525    0.50293    
  10.763  0.099    0.41    0.239   -0.369209  -0.366472  2.075    2.798    2.874   0.079275    1.530694   
  10.763  0.084    0.362   0.158   -0.376636  -0.600271  0.846    0.49     2.55    0.540941    2.229028   
  10.763  0.068    0.431   0.272   -0.314004  -0.205925  -0.642   3.89     3.186   0.460707    1.035355   
  10.763  0.075    0.401   0.233   -0.324573  -0.422295  -0.36    3.843    3.3     0.945768    0.588751   
  10.763  0.051    0.425   0.207   -0.133554  -0.312479  1.809    2.607    2.271   -0.740495   0.493688   
  10.763  0.069    0.438   0.258   -0.360602  -0.479022  2.935    1.913    1.951   -0.851016   1.333656   
  10.763  0.059    0.35    0.159   -0.296258  -0.58164   2.036    2.719    1.479   -0.754092   0.852927   
  10.763  0.049    0.409   0.203   -0.202357  -0.268083  -0.122   4.027    3.933   0.561662    1.142053   
  10.763  0.022    0.397   0.229   -0.148278  -0.377976  2.885    2.697    0.605   -2.05239    -2.358391  
  10.763  0.067    0.363   0.207   -0.298405  -0.446566  2.805    5.288    1.376   -1.704089   -0.689017  
  10.763  0.12     0.382   0.179   -0.445161  -0.549274  -0.349   0.871    1.334   1.692009    1.730621   
  10.763  0.003    0.388   0.217   -0.142202  -0.416662  -0.15    4.274    3.44    0.701116    0.895396   
  10.763  0.073    0.42    0.244   -0.361878  -0.403805  -0.277   0.856    0.839   1.022946    0.80479    
  10.763  0.055    0.4     0.248   -0.392557  -0.508223  1.621    2.488    3.402   0.196933    0.920817   
  10.763  0.077    0.418   0.224   -0.352491  -0.47408   1.606    0.956    1.143   -0.171782   1.31235    
  10.763  0.104    0.403   0.215   -0.426572  -0.567507  0.13     2.213    1.186   0.390488    0.55271    
  10.763  0.063    0.382   0.19    -0.36088   -0.518371  -1.356   4.879    3.535   0.834647    0.995708   
  10.763  0.023    0.372   0.222   -0.322243  -0.584464  1.84     3.031    1.296   -0.233087   0.994887   
  10.763  0.055    0.432   0.23    -0.261553  -0.364917  0.251    4.087    2.667   0.513505    0.57991    
  10.763  0.094    0.41    0.224   -0.403544  -0.366249  0.152    4.005    3.32    0.200096    0.436093   
  10.763  0.005    0.385   0.214   -0.077384  -0.230095  1.0      2.815    0.98    -0.107481   0.396313   
  10.763  0.079    0.405   0.21    -0.306173  -0.433151  0.831    2.354    1.622   -0.804791   -0.479742  
  10.763  0.097    0.405   0.226   -0.528613  -0.555862  -0.815   5.283    3.774   0.627028    0.728209   
  10.763  0.059    0.42    0.252   -0.250492  -0.383666  2.363    1.836    1.746   -1.540928   2.157395   
  10.763  0.056    0.456   0.23    -0.221751  -0.165731  -0.273   1.44     2.078   1.329867    1.483529   
  10.763  0.062    0.422   0.188   -0.145316  -0.274243  -1.224   3.027    2.556   1.365863    1.657213   
  10.763  0.053    0.442   0.237   -0.160951  -0.312509  1.3      2.258    1.802   0.250171    1.342436   
  10.763  0.06     0.407   0.219   -0.248228  -0.392225  -1.04    1.938    2.093   1.227838    1.149053   
  10.763  0.08     0.386   0.198   -0.308662  -0.424643  0.556    2.126    0.764   0.284597    0.154268   
  10.763  0.056    0.367   0.212   -0.391761  -0.594394  0.488    3.078    3.241   0.433547    0.813408   
  10.763  0.056    0.416   0.236   -0.198715  -0.346559  3.148    3.93     2.019   -0.738466   0.606665   
  10.763  0.069    0.402   0.185   -0.318017  -0.442705  1.206    1.916    1.179   0.16905     1.4228     
  10.763  0.015    0.395   0.172   0.001339   -0.333295  -0.404   1.407    2.297   0.823321    1.303404   
  10.763  0.073    0.393   0.211   -0.263575  -0.47408   1.075    4.739    4.614   0.19684     0.576033   
  10.763  0.045    0.385   0.246   -0.239655  -0.428045  2.014    2.723    2.349   0.154853    1.304751   
  10.763  -0.01    0.428   0.218   -0.050376  -0.197866  0.997    2.458    1.93    -0.532329   0.143423   
  10.763  0.093    0.413   0.218   -0.307723  -0.351438  -0.258   2.093    2.628   1.087374    1.745186   
  10.763  0.037    0.448   0.246   -0.12396   -0.208982  0.07     1.792    0.829   0.788028    1.024388   
  10.763  0.057    0.438   0.262   -0.313241  -0.311047  3.571    5.066    0.645   -0.700549   -0.226089  
  10.763  0.03     0.403   0.272   -0.196222  -0.314042  0.696    3.185    3.083   0.372033    1.000551   
  10.763  0.117    0.429   0.215   -0.453843  -0.481957  3.831    3.519    0.459   -1.002877   0.149109   
  10.763  0.063    0.413   0.24    -0.394943  -0.422449  1.766    0.577    2.014   -0.117839   1.834927   
  10.763  0.081    0.382   0.197   -0.324323  -0.430996  -0.646   3.756    3.16    0.725395    0.865268   
  10.763  0.06     0.371   0.209   -0.343278  -0.459356  0.892    2.997    3.141   -0.73215    -0.022297  
  10.763  0.074    0.453   0.232   -0.161788  -0.210543  -0.432   3.667    2.521   0.734866    1.309336   
  10.763  0.047    0.441   0.234   -0.224613  -0.256276  0.676    2.432    2.108   0.335091    1.419207   
  10.763  0.057    0.415   0.201   -0.158029  -0.21648   0.948    3.154    3.604   0.27798     0.775503   
  10.763  0.078    0.407   0.215   -0.289983  -0.318619  1.122    1.58     2.107   0.618244    1.709206   
  10.763  0.053    0.411   0.21    -0.168931  -0.229365  3.5      4.795    2.065   -0.877082   0.018774   
  10.763  0.063    0.395   0.19    -0.165926  -0.36776   0.751    2.852    2.54    0.095485    0.961789   
  10.763  0.075    0.434   0.218   -0.32427   -0.39858   0.11     2.573    2.733   -0.501725   0.710266   
  10.763  0.085    0.424   0.24    -0.33361   -0.351945  3.476    4.008    0.203   -1.727478   -0.742689  
  10.763  0.048    0.384   0.219   -0.329438  -0.557795  1.682    1.661    1.715   -1.060773   1.861045   
  10.763  0.06     0.392   0.209   -0.298467  -0.474697  0.067    2.072    2.058   0.537566    0.98843    
  10.763  0.063    0.436   0.273   -0.243064  -0.258837  0.709    4.984    3.865   0.291479    0.606053   
  10.763  0.07     0.425   0.239   -0.350151  -0.400592  -1.928   4.78     4.726   0.997265    0.747927   
  10.763  0.08     0.439   0.243   -0.302951  -0.35362   1.789    2.776    1.684   0.197197    0.620725   
  10.763  0.058    0.388   0.214   -0.206559  -0.376868  1.481    2.616    0.848   -0.638838   0.606143   
  10.763  0.11     0.435   0.268   -0.49792   -0.537903  1.078    1.251    2.275   -0.618556   -0.138499  
  10.763  0.035    0.417   0.21    -0.121365  -0.28317   3.692    3.324    1.098   -0.737622   1.613807   
  10.763  0.033    0.363   0.188   -0.312526  -0.409381  0.784    2.93     4.299   0.309843    1.113166   
  10.763  0.067    0.371   0.191   -0.322857  -0.471404  1.919    0.984    1.636   1.308405    1.781136   
  10.763  0.082    0.467   0.206   -0.363515  -0.549284  0.395    2.804    2.181   0.511424    1.341644   
  10.763  0.048    0.378   0.213   -0.314079  -0.457275  1.28     2.08     3.017   -0.940155   -0.09977   
  10.763  0.101    0.401   0.191   -0.419003  -0.45847   -0.436   3.013    3.507   1.014903    1.027912   
  10.763  0.051    0.35    0.202   -0.302589  -0.505595  1.586    2.45     0.378   -1.376719   1.462998   
  10.763  0.09     0.453   0.209   -0.298561  -0.330317  1.121    3.713    3.362   0.015049    0.696895   
  10.763  0.082    0.374   0.193   -0.364595  -0.430417  1.466    0.878    0.822   -0.428715   0.411214   
  10.763  0.104    0.434   0.225   -0.301527  -0.366805  2.379    2.253    0.194   -1.310646   -2.15631   
  10.763  0.052    0.349   0.191   -0.371046  -0.59594   2.19     3.949    1.979   -0.252118   1.357028   
  10.763  0.044    0.375   0.239   -0.213931  -0.318361  3.512    4.761    2.009   -1.473058   -1.439166  
  10.763  0.064    0.384   0.183   -0.237943  -0.34981   2.047    2.27     1.891   -0.467951   1.394015   
  10.763  0.059    0.427   0.232   -0.257608  -0.328116  1.599    3.583    3.38    0.033581    1.2449     
  10.768  0.023    0.404   0.244   -0.192155  -0.433937  1.047    1.689    1.308   -1.118416   -0.151294  
  10.768  0.014    0.382   0.19    -0.157812  -0.284012  1.347    4.656    2.483   -0.301353   0.205558   
  10.768  0.065    0.407   0.244   -0.273892  -0.335947  1.251    0.234    1.313   -1.527118   1.469055   
  10.768  0.053    0.416   0.219   -0.30339   -0.575932  1.119    1.551    3.197   0.488924    1.202282   
  10.768  0.112    0.424   0.204   -0.498557  -0.622514  -0.494   3.011    3.265   0.535804    0.73197    
  10.768  0.057    0.401   0.225   -0.331036  -0.661805  0.938    0.846    2.433   1.333731    1.500636   
  10.768  0.046    0.411   0.213   -0.239867  -0.334277  3.284    3.414    1.834   -0.15096    1.170821   
  10.768  0.033    0.386   0.167   -0.124592  -0.361398  0.875    1.667    0.969   -0.278427   0.266589   
  10.768  0.102    0.456   0.248   -0.339176  -0.449409  2.843    3.08     1.742   -0.474022   0.536852   
  10.768  0.07     0.391   0.174   -0.302756  -0.567114  -0.231   2.464    1.854   1.097349    1.185549   
  10.768  0.049    0.384   0.206   -0.309682  -0.504657  0.821    5.761    4.897   0.553648    1.349847   
  10.768  0.052    0.356   0.188   -0.276418  -0.510272  0.333    0.685    0.508   2.594258    1.020841   
  10.768  0.066    0.447   0.224   -0.207383  -0.24799   -0.436   2.729    2.387   0.437889    0.657436   
  10.768  0.097    0.459   0.241   -0.28575   -0.328669  1.03     3.98     3.373   0.313554    1.358528   
  10.768  0.042    0.353   0.202   -0.343635  -0.575403  1.79     0.733    1.28    -2.063086   2.469434   
  10.768  0.07     0.421   0.191   -0.208964  -0.162363  0.908    4.447    2.511   0.211879    0.699684   
  10.768  0.093    0.379   0.167   -0.323168  -0.413022  0.067    2.987    3.289   0.718298    1.268947   
  10.768  0.046    0.403   0.251   -0.267266  -0.347337  1.624    3.565    3.03    -0.09041    0.550581   
  10.768  0.061    0.426   0.229   -0.256885  -0.393886  1.478    2.877    3.129   0.115452    0.843062   
  10.768  0.079    0.358   0.185   -0.431272  -0.484772  -0.585   3.298    4.244   1.189171    1.156113   
  10.768  0.129    0.436   0.227   -0.447267  -0.453408  0.988    2.398    2.342   0.081176    0.292979   
  10.768  0.068    0.389   0.254   -0.349605  -0.45143   -1.595   3.589    3.7     1.19221     0.978328   
  10.768  0.105    0.408   0.233   -0.540323  -0.625963  1.202    4.904    3.612   -0.096991   0.445173   
  10.768  0.127    0.456   0.236   -0.543305  -0.5944    0.517    1.026    2.923   2.502696    2.381657   
  10.768  0.076    0.435   0.242   -0.27164   -0.340154  -0.302   4.218    2.797   0.66382     1.075586   
  10.768  0.036    0.394   0.228   -0.250303  -0.41745   1.671    1.049    0.843   -0.600717   1.283558   
  10.768  0.036    0.436   0.221   -0.182054  -0.406432  -0.812   3.047    3.549   0.552826    0.648419   
  10.768  0.084    0.402   0.251   -0.481963  -0.630764  -0.839   2.861    3.028   0.936062    1.045804   
  10.768  0.075    0.412   0.263   -0.325561  -0.36059   1.052    1.496    2.296   1.175278    2.076842   
  10.768  0.053    0.352   0.17    -0.312754  -0.478377  1.981    3.933    4.193   -0.215661   0.65172    
  10.768  0.04     0.401   0.238   -0.371942  -0.48573   2.207    3.917    2.165   -1.340465   -1.349546  
  10.768  0.059    0.413   0.21    -0.300152  -0.274724  -2.021   6.371    3.43    1.17747     1.103583   
  10.768  0.056    0.384   0.234   -0.283672  -0.444869  1.054    2.506    3.197   0.223445    1.124598   
  10.768  0.054    0.416   0.239   -0.276859  -0.32634   -1.334   4.771    4.082   1.147951    1.450578   
  10.768  0.084    0.433   0.259   -0.417424  -0.609626  -0.202   2.871    2.924   1.157324    1.377869   
  10.768  0.049    0.444   0.256   -0.359088  -0.528288  1.477    2.131    1.355   -0.942362   -0.331807  
  10.768  0.048    0.338   0.191   -0.37344   -0.706471  2.31     4.614    3.284   -0.198543   0.684999   
  10.768  0.097    0.416   0.214   -0.371301  -0.547797  -0.52    3.642    1.302   1.568801    1.838899   
  10.768  0.086    0.428   0.219   -0.329286  -0.435816  0.56     2.474    1.62    -0.204335   0.567539   
  10.768  0.065    0.416   0.231   -0.288769  -0.560093  0.933    0.548    2.715   -2.592141   1.810304   
  10.768  0.058    0.442   0.221   -0.222911  -0.288366  1.532    1.353    0.429   -0.257922   2.643623   
  10.768  0.045    0.376   0.221   -0.248819  -0.360832  1.562    1.878    0.74    0.103128    1.609513   
  10.768  -0.038   0.394   0.236   -0.069139  -0.281556  -0.954   6.44     4.633   1.030068    1.354797   
  10.768  0.079    0.402   0.235   -0.428122  -0.581553  -0.476   4.306    3.966   0.488162    0.955646   
  10.768  0.091    0.438   0.243   -0.384588  -0.518647  2.748    2.386    1.494   -0.828111   0.320176   
  10.768  0.044    0.413   0.227   -0.201778  -0.361155  -0.144   5.663    4.01    0.871713    0.955777   
  10.768  0.073    0.403   0.232   -0.287865  -0.383846  0.951    3.089    2.097   0.483817    0.962261   
  10.768  0.045    0.434   0.221   -0.133308  -0.157364  1.609    0.656    1.739   0.301       1.501037   
  10.768  0.063    0.436   0.205   -0.272637  -0.383115  1.683    2.053    1.865   -0.449511   1.212885   
  10.768  0.109    0.433   0.24    -0.487797  -0.569328  2.839    3.377    1.051   -1.00655    0.145804   
  10.768  0.025    0.39    0.25    -0.212498  -0.494813  -0.168   4.685    2.739   0.711853    0.930747   
  10.768  0.076    0.443   0.274   -0.353088  -0.544514  -0.808   5.167    3.201   0.882316    0.870414   
  10.768  0.115    0.441   0.227   -0.452733  -0.562028  2.98     3.257    0.995   -0.901594   1.654475   
  10.768  0.063    0.448   0.263   -0.228278  -0.291288  0.211    2.239    3.148   0.820388    1.414198   
  10.768  0.096    0.407   0.221   -0.390715  -0.541412  -0.502   4.108    4.364   0.368395    0.687855   
  10.768  0.094    0.391   0.207   -0.369833  -0.515254  1.428    2.568    0.846   -0.642308   0.269175   
  10.768  0.061    0.388   0.234   -0.298969  -0.338911  0.512    5.09     3.369   0.26508     0.968206   
  10.768  0.05     0.353   0.201   -0.319654  -0.630149  1.156    2.078    2.473   -0.995821   -0.368393  
  10.768  0.026    0.383   0.233   -0.188371  -0.378495  1.259    1.996    1.031   -0.828059   0.59486    
  10.768  0.07     0.405   0.21    -0.327026  -0.43394   2.531    5.308    3.594   0.048738    0.661398   
  10.768  -0.002   0.411   0.244   -0.120265  -0.328786  -0.133   1.022    2.474   0.375917    0.268382   
  10.768  0.075    0.451   0.235   -0.334554  -0.38123   1.72     1.341    1.643   0.465135    0.839708   
  10.768  0.033    0.417   0.234   -0.180888  -0.212018  1.617    2.053    1.994   -0.574173   1.375707   
  10.768  0.065    0.439   0.262   -0.346783  -0.467634  0.694    1.844    2.9     -0.516374   0.176703   
  10.768  0.043    0.387   0.215   -0.251998  -0.314259  0.98     3.365    2.124   -0.029186   0.990262   
  10.768  0.102    0.419   0.228   -0.373202  -0.544054  2.559    3.997    2.262   -0.605477   0.813898   
  10.768  0.063    0.354   0.201   -0.421226  -0.708984  0.797    2.39     2.112   -0.161157   0.569296   
  10.768  0.061    0.411   0.245   -0.341945  -0.37423   1.265    2.617    2.447   0.210736    0.781856   
  10.768  0.028    0.392   0.221   -0.245944  -0.401983  0.719    1.897    1.175   0.042948    0.628009   
  10.768  0.093    0.385   0.196   -0.234658  -0.50878   1.015    2.573    2.243   0.372085    0.99096    
  10.768  0.113    0.474   0.209   -0.336479  -0.380953  -0.249   2.439    2.029   0.518289    1.57612    
  10.768  0.079    0.429   0.18    -0.285314  -0.325617  -0.285   1.804    2.655   1.413158    1.541805   
  10.768  0.118    0.408   0.216   -0.596792  -0.576005  -0.846   3.758    2.727   0.737519    0.566463   
  10.768  0.013    0.416   0.218   -0.145196  -0.427562  -0.687   1.712    1.612   1.247474    0.564235   
  10.768  0.069    0.41    0.241   -0.317607  -0.380728  -1.056   3.612    2.963   0.731487    0.310697   
  10.768  0.075    0.413   0.23    -0.291676  -0.468849  1.533    3.477    3.198   0.402368    1.490547   
  10.768  0.062    0.366   0.218   -0.332593  -0.549055  1.22     0.744    0.919   0.166973    1.154826   
  10.768  0.035    0.397   0.197   -0.193663  -0.386969  2.118    2.578    2.597   0.528691    1.580412   
  10.768  0.067    0.394   0.2     -0.293069  -0.328544  2.114    2.12     0.507   -1.014078   -0.534088  
  10.768  0.066    0.407   0.232   -0.253478  -0.375152  2.288    2.709    2.954   0.23944     1.103329   
  10.768  0.099    0.423   0.227   -0.456296  -0.6134    -0.619   2.742    1.795   1.096738    1.864685   
  10.768  0.09     0.436   0.247   -0.40697   -0.599597  2.584    1.793    3.034   -0.71053    0.689984   
  10.768  0.059    0.406   0.224   -0.345126  -0.569368  3.289    3.608    1.494   -1.023117   -2.168369  
  10.768  0.071    0.39    0.168   -0.343462  -0.307605  2.161    2.524    2.414   -1.002034   -0.206965  
  10.768  0.049    0.379   0.221   -0.191799  -0.397733  0.426    1.808    2.241   0.596543    1.92458    
  10.768  0.072    0.37    0.233   -0.441154  -0.688045  -0.647   3.641    4.52    0.733422    0.940568   
  10.768  0.043    0.464   0.233   -0.234323  -0.354946  -1.761   3.836    1.979   1.168099    1.487105   
  10.768  0.033    0.377   0.226   -0.320484  -0.633756  -0.416   2.916    2.196   0.371081    0.670857   
  10.768  0.117    0.499   0.254   -0.394996  -0.397521  -2.252   7.162    4.256   1.058263    0.953054   
  10.768  0.041    0.38    0.191   -0.199945  -0.409318  1.194    1.69     2.045   -0.418933   1.70229    
  10.768  0.02     0.387   0.273   -0.308079  -0.526657  0.771    3.576    1.26    -0.47943    0.262973   
  10.768  0.073    0.398   0.197   -0.340817  -0.502059  3.031    2.08     1.244   -1.242491   -0.887107  
  10.768  0.062    0.351   0.169   -0.409301  -0.606285  -0.187   4.054    3.609   0.558872    1.131328   
  10.768  0.068    0.4     0.217   -0.311394  -0.419979  1.529    4.028    2.65    0.011602    0.918388   
  10.768  0.042    0.374   0.181   -0.15342   -0.427627  0.956    1.338    2.293   -0.15505    0.829687   
  10.768  0.08     0.434   0.203   -0.332058  -0.448039  0.528    1.187    0.79    0.987632    1.716006   
  10.768  0.064    0.375   0.21    -0.347356  -0.532473  3.268    3.475    2.155   -0.759439   0.347264   
  10.768  0.052    0.453   0.239   -0.125622  -0.25484   -0.921   4.32     4.393   1.103989    1.65519    
  10.768  0.06     0.388   0.215   -0.244503  -0.375198  2.642    2.884    1.483   -0.70986    -0.027653  
  10.768  0.067    0.408   0.215   -0.286693  -0.30814   1.845    1.131    2.219   3.007867    1.800798   
  10.773  0.063    0.412   0.212   -0.230466  -0.347244  0.404    2.218    1.899   0.369288    0.613753   
  10.773  0.012    0.371   0.168   -0.113834  -0.218864  1.585    1.387    1.142   -0.68562    1.092596   
  10.773  0.081    0.362   0.211   -0.408747  -0.529935  0.562    0.896    1.407   -0.179646   0.14029    
  10.773  0.031    0.338   0.195   -0.275524  -0.559718  -0.729   6.037    4.342   0.5116      0.616718   
  10.773  0.063    0.394   0.224   -0.341116  -0.516354  -0.914   2.408    2.007   1.017047    1.359297   
  10.773  0.029    0.383   0.209   -0.147573  -0.265807  1.361    1.749    1.354   -2.769442   2.409973   
  10.773  0.058    0.437   0.233   -0.269416  -0.420427  3.093    3.886    0.839   -0.789295   0.583298   
  10.773  0.062    0.431   0.232   -0.231513  -0.284278  -1.077   2.839    2.417   0.94967     1.05891    
  10.773  0.106    0.447   0.244   -0.444622  -0.337447  1.239    2.017    0.14    -1.187494   -1.145836  
  10.773  0.112    0.43    0.214   -0.397563  -0.434354  3.288    3.5      3.141   -0.533448   0.963033   
  10.773  0.049    0.428   0.238   -0.152736  -0.280374  1.59     2.142    3.348   -9.0E-6     0.93236    
  10.773  0.064    0.417   0.236   -0.339834  -0.51812   2.345    3.087    0.893   -1.125334   1.102994   
  10.773  0.076    0.397   0.182   -0.251254  -0.463378  -0.057   2.632    2.338   1.927151    2.186009   
  10.773  0.052    0.414   0.226   -0.235212  -0.393074  1.753    1.757    1.1     -1.585491   -0.938278  
  10.773  0.082    0.381   0.201   -0.367074  -0.430325  1.453    1.818    0.987   -0.152369   1.382596   
  10.773  0.087    0.448   0.226   -0.325226  -0.30109   1.28     2.826    2.186   -0.373879   -0.021984  
  10.773  0.094    0.428   0.228   -0.359093  -0.334561  3.039    2.159    2.082   -2.008671   -2.734759  
  10.773  0.075    0.456   0.244   -0.225952  -0.434072  0.81     0.747    2.379   1.568028    1.732166   
  10.773  0.083    0.417   0.198   -0.343977  -0.454528  2.211    2.73     2.748   -0.201826   0.799492   
  10.773  0.079    0.421   0.225   -0.325626  -0.309188  0.117    1.408    2.654   -0.36455    0.470796   
  10.773  0.03     0.452   0.217   -0.111081  -0.305299  -1.042   2.556    1.965   1.236253    0.83036    
  10.773  0.085    0.437   0.225   -0.30612   -0.388485  0.962    0.811    3.206   1.222396    1.819454   
  10.773  0.053    0.422   0.218   -0.238898  -0.430432  0.104    1.467    2.272   0.15138     1.425451   
  10.773  0.101    0.463   0.281   -0.443548  -0.460735  2.445    2.186    0.839   -0.729079   -0.13384   
  10.773  0.102    0.429   0.226   -0.373342  -0.427861  2.208    2.919    1.6     -0.906622   -0.299892  
  10.773  0.061    0.415   0.216   -0.267151  -0.457297  -1.943   3.598    2.286   1.303168    1.296113   
  10.773  0.074    0.397   0.216   -0.407877  -0.459923  1.561    2.719    2.287   -0.510619   0.77179    
  10.773  0.107    0.39    0.197   -0.387039  -0.555008  1.36     1.77     2.302   -0.451505   0.484625   
  10.773  0.046    0.376   0.203   -0.344847  -0.546134  1.062    1.266    1.33    -1.560191   -1.020544  
  10.773  0.034    0.421   0.23    -0.124074  -0.266168  0.736    1.435    2.192   -0.016126   0.223228   
  10.773  0.076    0.424   0.242   -0.339234  -0.406886  0.68     2.224    1.155   -0.153586   0.879892   
  10.773  0.038    0.373   0.201   -0.17737   -0.451643  0.245    4.49     2.292   0.766598    1.412978   
  10.773  0.06     0.457   0.25    -0.249102  -0.284169  1.394    0.785    0.958   -1.643532   0.754719   
  10.773  0.062    0.375   0.206   -0.377116  -0.546961  3.462    2.372    1.943   -0.870935   1.486854   
  10.773  0.03     0.413   0.256   -0.142364  -0.222406  0.44     2.279    2.277   -0.255492   0.067789   
  10.773  0.052    0.43    0.224   -0.23956   -0.321469  2.752    2.013    0.745   -0.85805    1.114607   
  10.773  0.073    0.401   0.197   -0.260965  -0.220091  1.246    1.599    1.677   3.125648    2.889533   
  10.773  0.054    0.45    0.252   -0.200669  -0.299806  0.688    2.316    1.456   2.912314    2.357153   
  10.773  0.106    0.475   0.228   -0.281328  -0.330833  2.335    2.974    1.666   -0.564886   0.537785   
  10.773  0.05     0.409   0.264   -0.299267  -0.57652   1.743    6.142    3.829   0.027051    0.400016   
  10.773  0.051    0.402   0.24    -0.226917  -0.321887  -0.159   3.924    3.274   1.008118    1.292346   
  10.773  0.045    0.376   0.247   -0.321349  -0.45902   0.118    2.317    1.555   1.112114    1.830937   
  10.773  0.05     0.391   0.179   -0.263006  -0.271036  0.983    1.268    0.868   0.054024    0.77758    
  10.773  0.068    0.367   0.185   -0.267539  -0.446476  1.529    1.554    1.922   -0.61323    1.385559   
  10.773  0.088    0.456   0.261   -0.286195  -0.257172  1.307    2.871    4.043   -0.300025   0.333385   
  10.773  0.062    0.418   0.225   -0.331102  -0.534793  1.872    1.839    0.798   -0.408982   1.870993   
  10.773  0.072    0.452   0.232   -0.209797  -0.18693   1.55     4.371    3.379   -0.250717   0.539865   
  10.773  0.054    0.41    0.216   -0.204892  -0.213242  0.025    1.622    2.105   0.818442    0.286721   
  10.773  0.068    0.422   0.224   -0.290496  -0.379894  0.598    1.342    0.927   3.079361    0.975916   
  10.773  0.074    0.448   0.246   -0.256723  -0.36707   1.611    2.177    2.464   -0.320673   0.949345   
  10.773  0.061    0.393   0.178   -0.275733  -0.368912  -0.61    1.202    0.832   2.827446    0.492892   
  10.773  0.061    0.428   0.22    -0.266847  -0.36851   0.686    1.374    2.515   -0.387507   0.403217   
  10.773  0.062    0.419   0.235   -0.327089  -0.306428  0.749    1.328    2.074   -0.064683   0.430871   
  10.773  0.082    0.414   0.208   -0.320709  -0.462372  2.049    2.281    1.806   -0.438642   0.571901   
  10.773  0.05     0.369   0.2     -0.321205  -0.493173  1.809    3.075    0.881   -0.055359   1.094247   
  10.773  0.088    0.41    0.217   -0.33424   -0.335742  1.131    2.754    2.398   -0.068492   0.14547    
  10.773  0.052    0.442   0.227   -0.135488  -0.188231  2.571    2.725    1.087   -0.456161   1.884627   
  10.773  0.047    0.383   0.216   -0.223732  -0.155148  1.642    1.159    1.462   -1.884163   0.394201   
  10.773  0.009    0.431   0.252   -0.172809  -0.310405  1.408    2.039    2.304   0.153619    0.710113   
  10.773  0.074    0.422   0.192   -0.265748  -0.534254  2.127    2.299    0.931   -1.960291   0.905574   
  10.773  0.054    0.394   0.193   -0.171722  -0.224114  3.472    4.113    1.573   -0.858437   -0.165516  
  10.773  0.048    0.375   0.25    -0.271348  -0.485163  1.914    3.83     3.003   -0.460995   0.379948   
  10.773  0.054    0.447   0.225   -0.101162  -0.042944  -0.203   4.534    3.13    0.936079    1.089516   
  10.773  0.082    0.444   0.202   -0.323202  -0.318306  2.845    3.507    2.297   -0.292394   1.101071   
  10.773  0.099    0.444   0.224   -0.336301  -0.414241  3.23     3.15     1.053   -1.790845   -3.040097  
  10.773  0.022    0.381   0.214   -0.217673  -0.472433  1.549    1.091    0.568   -0.336492   1.684705   
  10.773  0.035    0.369   0.191   -0.275513  -0.595163  1.16     1.17     1.21    -0.34569    -0.40284   
  10.773  0.087    0.387   0.182   -0.365369  -0.461955  0.701    1.793    0.302   -0.183718   0.241987   
  10.773  0.052    0.432   0.26    -0.311367  -0.522375  0.675    0.843    1.803   -2.897486   2.912564   
  10.773  0.029    0.406   0.196   0.001076   -0.16735   0.334    3.327    5.326   0.843484    1.314092   
  10.773  0.059    0.421   0.266   -0.255447  -0.358615  -0.265   1.626    1.915   0.609536    0.48974    
  10.773  0.064    0.404   0.208   -0.208458  -0.327228  2.382    0.661    1.939   -0.861579   2.161481   
  10.773  0.104    0.406   0.219   -0.410455  -0.538758  1.563    1.364    2.499   0.040333    1.087226   
  10.773  0.032    0.413   0.212   -0.1707    -0.253181  1.58     4.372    5.033   0.475611    1.348885   
  10.773  0.048    0.407   0.215   -0.166202  -0.207563  0.379    2.004    3.344   0.828251    1.036053   
  10.773  0.079    0.429   0.201   -0.295624  -0.398451  0.283    1.792    2.286   1.007921    0.796421   
  10.773  0.052    0.401   0.226   -0.222356  -0.295639  1.675    1.726    1.235   -0.735446   1.023996   
  10.773  0.033    0.418   0.24    -0.149032  -0.312192  1.417    3.209    0.483   -1.111434   -0.524508  
  10.773  0.049    0.437   0.246   -0.222416  -0.439886  -0.303   2.237    0.521   0.943104    2.904112   
  10.773  0.046    0.448   0.218   -0.192925  -0.343115  2.378    3.847    2.7     -0.4854     0.651199   
  10.773  0.095    0.425   0.239   -0.43151   -0.524498  -1.801   4.665    5.132   0.869105    0.882367   
  10.773  0.042    0.399   0.272   -0.302171  -0.463898  -0.949   4.286    2.796   0.937924    0.993992   
  10.773  0.061    0.373   0.221   -0.338275  -0.502912  1.051    2.153    1.652   -0.932928   -0.112789  
  10.773  0.059    0.463   0.255   -0.216899  -0.309452  -0.252   2.249    1.906   0.457874    0.126625   
  10.773  0.049    0.406   0.206   -0.197078  -0.318992  1.012    2.697    3.271   0.446337    0.599068   
  10.773  0.107    0.491   0.297   -0.46484   -0.456633  1.048    2.001    1.236   -1.187147   -0.229814  
  10.773  0.083    0.428   0.252   -0.378993  -0.502037  1.318    1.838    0.609   -1.532445   0.493405   
  10.773  0.085    0.399   0.188   -0.383796  -0.413009  2.796    3.398    1.39    -1.756616   -2.432696  
  10.773  0.032    0.432   0.227   -0.108797  -0.387296  -0.289   2.541    2.722   0.899371    0.707495   
  10.773  0.036    0.425   0.241   -0.14102   -0.443412  0.482    2.101    2.31    0.529684    0.584304   
  10.773  0.097    0.41    0.222   -0.397459  -0.538899  -0.868   1.926    1.645   0.974819    0.277348   
  10.773  0.077    0.365   0.193   -0.412618  -0.535828  1.959    2.887    2.068   -1.150959   0.606455   
  10.773  0.042    0.362   0.232   -0.274279  -0.451797  1.917    2.498    0.826   -0.650904   -0.232933  
  10.773  0.035    0.401   0.216   -0.17654   -0.243243  3.119    4.211    0.922   -1.272392   -1.783886  
  10.773  0.044    0.411   0.249   -0.227133  -0.435222  0.561    2.99     1.989   0.40449     0.858566   
  10.773  0.047    0.409   0.235   -0.224311  -0.326904  -0.507   1.852    2.531   0.980538    0.484901   
  10.773  0.073    0.417   0.209   -0.320815  -0.588622  -0.174   0.65     0.593   0.208023    -0.389325  
  10.773  0.03     0.42    0.217   -0.17954   -0.363114  3.084    2.771    1.689   -1.195422   -0.119932  
  10.773  0.039    0.414   0.206   -0.237662  -0.464557  0.361    1.603    2.114   0.265529    0.555872   
  10.773  0.048    0.36    0.166   -0.236488  -0.430866  -0.91    1.047    0.168   0.865674    -1.725296  
  10.778  0.068    0.429   0.259   -0.312674  -0.370538  2.503    2.728    0.997   -1.424737   2.711512   
  10.778  0.024    0.392   0.203   -0.120374  -0.207088  0.215    3.494    4.891   0.955365    1.662659   
  10.778  0.061    0.384   0.196   -0.268901  -0.368561  1.555    1.903    2.708   1.144617    1.885381   
  10.778  0.052    0.434   0.211   -0.331423  -0.48733   0.728    2.583    1.252   0.057751    0.602914   
  10.778  0.089    0.469   0.242   -0.256155  -0.138184  -0.926   2.837    2.083   0.930967    1.374956   
  10.778  0.066    0.407   0.261   -0.387254  -0.493085  0.281    1.625    1.395   1.156195    1.625763   
  10.778  0.044    0.336   0.173   -0.252558  -0.539664  1.794    2.128    0.869   -0.795125   0.534934   
  10.778  0.058    0.402   0.222   -0.204404  -0.270002  1.999    2.092    1.351   -1.564721   1.254053   
  10.778  0.098    0.384   0.21    -0.442902  -0.574323  1.505    0.793    0.695   -1.274131   -2.837033  
  10.778  0.076    0.381   0.209   -0.381214  -0.492534  2.687    2.987    1.302   -0.838067   0.050595   
  10.778  0.054    0.411   0.196   -0.227869  -0.392826  1.873    3.63     2.488   -0.365026   -0.059444  
  10.778  0.088    0.416   0.191   -0.396216  -0.568439  0.632    2.138    1.971   0.9558      0.813172   
  10.778  0.07     0.4     0.256   -0.332728  -0.480404  -0.611   3.053    3.691   1.190636    1.141119   
  10.778  0.082    0.408   0.2     -0.257666  -0.184772  0.079    2.781    1.801   0.915562    1.079458   
  10.778  0.083    0.375   0.159   -0.328712  -0.276107  1.589    1.048    1.182   -2.980001   1.354086   
  10.778  0.094    0.366   0.162   -0.419368  -0.536619  -0.193   3.649    2.405   0.616706    1.335248   
  10.778  0.05     0.429   0.234   -0.182281  -0.419783  0.822    5.278    2.877   0.199239    0.783838   
  10.778  0.081    0.357   0.185   -0.43178   -0.591318  0.77     2.458    3.143   0.342909    1.395703   
  10.778  0.065    0.407   0.211   -0.136604  -0.282279  1.467    2.593    1.678   -2.823282   -2.646214  
  10.778  0.096    0.413   0.211   -0.421451  -0.414731  2.357    1.952    2.125   -0.854255   0.7511     
  10.778  0.034    0.416   0.209   -0.096313  -0.125666  0.269    1.631    1.747   -0.422595   -0.892091  
  10.778  0.015    0.407   0.215   -0.066584  -0.250416  1.301    1.044    1.867   -0.196854   0.682287   
  10.778  0.025    0.367   0.197   -0.209289  -0.380305  1.703    2.634    0.479   -0.416975   -0.348897  
  10.778  0.072    0.421   0.204   -0.267145  -0.270595  0.605    2.94     2.901   0.459161    1.480877   
  10.778  0.08     0.435   0.253   -0.339599  -0.407365  1.082    1.698    1.936   0.88877     1.135727   
  10.778  0.042    0.392   0.201   -0.175124  -0.298943  1.778    2.11     1.941   -0.43955    0.004619   
  10.778  0.05     0.449   0.265   -0.284853  -0.38349   -0.214   2.54     1.996   0.385916    0.334443   
  10.778  0.016    0.383   0.216   -0.211241  -0.409098  0.477    1.794    1.409   -0.769841   0.280113   
  10.778  0.082    0.374   0.199   -0.391177  -0.670869  -0.43    3.024    1.664   0.981257    1.761458   
  10.778  0.082    0.401   0.212   -0.430017  -0.675209  1.644    1.323    0.933   -1.505942   1.969965   
  10.778  0.079    0.38    0.175   -0.220183  -0.566036  0.304    1.98     1.957   -0.058792   0.026603   
  10.778  0.077    0.41    0.21    -0.227261  -0.324841  0.281    3.616    2.569   0.820514    1.25783    
  10.778  0.09     0.443   0.237   -0.384378  -0.395597  -0.214   2.245    2.771   0.932745    1.104777   
  10.778  0.074    0.407   0.252   -0.307747  -0.440851  -1.112   2.265    2.614   1.278188    1.359236   
  10.778  0.059    0.405   0.185   -0.284832  -0.490165  2.22     2.532    1.885   -0.131365   1.227746   
  10.778  0.059    0.474   0.228   -0.151579  -0.332865  0.837    0.838    1.912   0.597558    1.163462   
  10.778  0.062    0.433   0.261   -0.222171  -0.276563  0.175    2.278    2.138   0.286575    1.07793    
  10.778  0.027    0.369   0.2     -0.190315  -0.343171  1.412    1.003    2.689   0.044326    1.856557   
  10.778  0.047    0.425   0.231   -0.191541  -0.267589  1.95     1.816    2.736   0.685977    1.304108   
  10.778  0.059    0.371   0.222   -0.362615  -0.524767  2.745    2.193    1.063   -2.078127   -3.03202   
  10.778  0.063    0.395   0.188   -0.331439  -0.496209  -0.227   0.776    1.113   -2.749339   0.412873   
  10.778  0.06     0.392   0.213   -0.303154  -0.600977  1.208    0.773    0.967   1.118186    0.656551   
  10.778  0.039    0.439   0.239   -0.233168  -0.282671  -0.854   3.4      3.211   1.132061    0.956863   
  10.778  0.017    0.439   0.227   -0.114176  -0.217005  0.861    0.799    1.332   -2.287414   0.986458   
  10.778  0.036    0.424   0.225   -0.234694  -0.354959  3.399    4.004    1.554   -1.559925   -0.872954  
  10.778  0.036    0.366   0.197   -0.253073  -0.553944  0.826    3.256    3.925   0.113777    0.541088   
  10.778  0.051    0.351   0.223   -0.440806  -0.724538  0.338    1.877    1.221   0.090967    0.493613   
  10.778  0.063    0.387   0.207   -0.225366  -0.450993  0.34     1.933    1.407   0.096602    0.068312   
  10.778  0.06     0.439   0.234   -0.251868  -0.410893  0.363    5.514    3.06    0.387368    0.493955   
  10.778  0.065    0.425   0.241   -0.243657  -0.341127  3.288    2.421    1.319   -1.721793   2.33039    
  10.778  0.068    0.384   0.219   -0.384705  -0.478155  0.415    2.087    2.161   1.196494    1.510885   
  10.778  0.056    0.417   0.24    -0.254434  -0.276502  0.521    1.645    0.684   0.84405     2.295123   
  10.778  0.066    0.424   0.198   -0.24881   -0.396005  0.759    1.069    0.97    -2.314417   1.259459   
  10.778  0.03     0.398   0.209   -0.196593  -0.195784  0.376    2.866    2.452   0.8262      1.324386   
  10.778  0.049    0.407   0.209   -0.198337  -0.466667  1.034    1.549    1.044   -2.971289   2.525345   
  10.778  0.084    0.434   0.264   -0.320376  -0.319336  -0.115   5.101    3.115   0.637789    1.1227     
  10.778  0.037    0.419   0.233   -0.239158  -0.360654  1.652    3.097    2.577   -0.243816   1.065683   
  10.778  0.069    0.427   0.22    -0.204491  -0.346581  -0.225   2.168    1.532   0.850371    0.436736   
  10.778  0.042    0.435   0.231   -0.181756  -0.289953  -0.77    2.591    1.201   1.63109     1.515069   
  10.778  0.079    0.378   0.213   -0.458017  -0.577709  1.148    3.811    3.295   -0.4989     -0.137254  
  10.778  0.064    0.404   0.217   -0.227091  -0.402794  1.429    1.702    1.658   0.967701    1.569257   
  10.778  0.059    0.407   0.237   -0.32407   -0.431895  1.144    3.401    3.761   0.332113    0.342008   
  10.778  0.109    0.476   0.264   -0.441476  -0.52747   0.508    1.426    0.154   -2.310202   -3.047409  
  10.778  0.078    0.391   0.21    -0.405345  -0.5007    2.299    2.066    1.341   -1.199637   -1.264392  
  10.778  0.071    0.384   0.238   -0.412505  -0.579167  2.164    0.904    1.245   -1.124975   0.062781   
  10.778  0.113    0.413   0.155   -0.305132  -0.296093  -1.134   3.286    2.805   1.116948    0.844224   
  10.778  0.067    0.448   0.247   -0.32597   -0.593378  2.115    3.614    1.648   -1.154783   -1.113822  
  10.778  0.073    0.442   0.274   -0.328612  -0.355887  3.531    4.03     1.208   -1.373564   -0.262374  
  10.778  0.069    0.405   0.245   -0.304766  -0.453864  0.196    0.66     1.147   -0.701673   -1.427159  
  10.778  0.053    0.406   0.246   -0.303642  -0.421081  -0.509   1.27     1.73    1.658235    2.149326   
  10.778  0.044    0.402   0.195   -0.205071  -0.435502  1.863    1.46     2.054   -0.522854   1.197684   
  10.778  0.096    0.397   0.216   -0.326401  -0.52888   0.089    3.11     2.883   0.609296    0.855537   
  10.778  0.051    0.406   0.239   -0.338897  -0.478051  -0.936   2.671    1.177   1.418196    1.266415   
  10.778  0.1      0.414   0.219   -0.471614  -0.582441  1.585    0.79     1.423   0.161689    1.616548   
  10.778  0.079    0.417   0.22    -0.349346  -0.468995  2.06     2.26     1.159   -1.027572   -1.296864  
  10.778  0.071    0.405   0.233   -0.345442  -0.391049  0.056    2.53     2.155   0.382487    0.622657   
  10.778  0.05     0.401   0.226   -0.335731  -0.370287  0.626    2.444    3.62    0.375128    0.631014   
  10.778  0.074    0.352   0.194   -0.2656    -0.534754  0.279    3.853    2.867   0.286224    0.780303   
  10.778  0.082    0.396   0.196   -0.306497  -0.373829  2.761    3.444    0.789   -0.895535   0.276376   
  10.778  0.052    0.407   0.242   -0.274718  -0.370926  1.107    4.084    2.955   0.211146    0.670014   
  10.778  0.048    0.373   0.174   -0.24939   -0.526709  0.857    3.367    3.114   0.525922    1.684484   
  10.778  0.047    0.421   0.259   -0.177013  -0.30803   1.014    1.997    0.624   -1.36432    -1.343628  
  10.778  0.027    0.426   0.199   -0.116754  -0.176197  1.182    3.878    2.305   0.325476    0.903547   
  10.778  0.13     0.458   0.233   -0.363866  -0.476684  2.595    1.978    1.321   -1.036331   0.24707    
  10.778  0.083    0.39    0.185   -0.240757  -0.359688  1.989    1.521    1.423   -0.397695   0.960165   
  10.778  -0.0     0.392   0.229   -0.142601  -0.266584  1.43     3.202    1.394   -0.4594     0.256291   
  10.778  0.041    0.377   0.211   -0.228425  -0.408103  0.295    3.707    2.566   0.242347    0.164057   
  10.778  0.105    0.423   0.242   -0.430016  -0.488789  -1.683   3.214    1.617   1.559179    1.935432   
  10.778  0.079    0.392   0.178   -0.281015  -0.485297  -0.58    2.24     2.374   0.604605    1.333025   
  10.778  0.065    0.411   0.218   -0.269407  -0.429955  0.1      2.992    3.384   0.51435     0.910459   
  10.778  0.073    0.379   0.194   -0.323807  -0.407486  0.884    1.843    1.581   0.199129    1.291432   
  10.778  0.069    0.414   0.199   -0.338216  -0.42218   0.819    1.205    2.413   0.457839    0.277542   
  10.778  0.04     0.394   0.206   -0.184863  -0.302351  0.233    0.42     1.172   -1.444764   1.813579   
  10.778  0.03     0.377   0.223   -0.36381   -0.617133  1.87     2.136    1.177   -0.966949   0.014399   
  10.778  0.096    0.45    0.228   -0.389355  -0.444657  -1.439   5.004    4.108   0.76728     0.697527   
  10.778  0.054    0.37    0.241   -0.405424  -0.668978  -1.001   5.172    3.848   0.706596    0.740538   
  10.778  0.061    0.396   0.252   -0.328029  -0.539726  1.681    1.407    1.957   -0.357491   2.207869   
  10.778  0.045    0.42    0.221   -0.2199    -0.30804   3.031    4.356    1.695   -1.999582   2.956659   
  10.778  0.082    0.417   0.216   -0.347192  -0.33648   1.436    2.758    1.783   0.015815    0.802384   
  10.778  0.032    0.401   0.254   -0.194857  -0.433979  0.889    0.793    1.379   -2.387161   1.18901    
  10.784  0.053    0.447   0.236   -0.32238   -0.161781  -0.053   5.281    4.304   0.834649    1.090785   
  10.784  0.062    0.339   0.166   -0.369514  -0.670776  3.607    3.822    0.546   -1.66308    2.296607   
  10.784  0.077    0.418   0.23    -0.49355   -0.586726  1.398    1.534    1.295   -1.063982   0.818016   
  10.784  0.037    0.36    0.187   -0.255741  -0.424831  0.728    3.785    3.684   0.604119    1.045236   
  10.784  0.034    0.414   0.222   -0.20767   -0.3428    3.281    2.262    0.486   -1.306833   1.533739   
  10.784  0.031    0.369   0.205   -0.167428  -0.467846  1.27     0.921    0.971   -0.78634    -0.593064  
  10.784  0.021    0.383   0.19    -0.158226  -0.406625  2.469    1.79     1.324   -1.808327   2.384652   
  10.784  0.03     0.427   0.213   -0.139161  -0.286449  1.048    2.904    2.733   -0.126944   -0.192596  
  10.784  0.028    0.418   0.204   -0.112898  -0.225284  1.698    2.138    0.478   -1.551422   0.115769   
  10.784  0.076    0.4     0.188   -0.379548  -0.501093  0.666    2.458    2.553   -0.259912   0.2319     
  10.784  0.104    0.421   0.18    -0.329906  -0.37602   0.142    2.741    2.346   0.199825    0.613802   
  10.784  0.094    0.441   0.228   -0.398093  -0.493659  1.142    1.688    1.706   -1.262568   0.14481    
  10.784  0.016    0.408   0.213   -0.244402  -0.404932  2.038    2.381    1.705   -0.432687   0.987339   
  10.784  0.075    0.442   0.241   -0.258945  -0.383922  1.492    1.037    1.687   -0.158259   0.853116   
  10.784  0.109    0.426   0.226   -0.414971  -0.50536   2.499    4.439    3.093   -1.303777   -0.533408  
  10.784  0.023    0.411   0.234   -0.045682  -0.182517  -0.122   2.082    2.224   1.293232    1.454765   
  10.784  0.036    0.369   0.197   -0.205019  -0.407844  0.125    1.777    2.205   2.310194    2.031401   
  10.784  0.073    0.422   0.191   -0.258192  -0.460855  1.202    3.332    3.19    -0.571667   0.253062   
  10.784  0.037    0.42    0.216   -0.113555  -0.222034  2.0      2.532    1.405   -1.071712   -0.280732  
  10.784  0.076    0.444   0.219   -0.271639  -0.204756  1.657    0.845    0.566   -1.875854   -3.083558  
  10.784  0.099    0.434   0.246   -0.403354  -0.465162  -0.17    4.114    2.441   0.925019    1.009329   
  10.784  0.072    0.405   0.184   -0.299675  -0.437001  2.558    3.234    0.522   -1.551399   -0.525529  
  10.784  0.069    0.423   0.21    -0.343443  -0.35905   1.149    1.771    3.068   0.496875    0.811217   
  10.784  0.108    0.39    0.2     -0.439222  -0.624781  0.975    2.584    2.021   0.254529    0.332815   
  10.784  0.033    0.413   0.216   -0.251474  -0.37546   1.994    0.901    2.012   0.209808    1.095595   
  10.784  0.035    0.408   0.197   -0.17342   -0.410652  0.1      1.535    2.001   1.510737    1.320218   
  10.784  0.026    0.378   0.186   -0.056748  -0.219326  -0.266   3.278    2.442   0.944431    0.978699   
  10.784  0.04     0.425   0.245   -0.17151   -0.208208  1.87     1.853    1.22    -0.579832   0.62546    
  10.784  0.097    0.403   0.191   -0.370947  -0.498359  0.559    0.914    1.812   0.476131    0.969615   
  10.784  0.073    0.457   0.243   -0.294975  -0.377334  0.809    1.867    1.301   -0.363372   0.65598    
  10.784  0.044    0.377   0.231   -0.319602  -0.593903  -1.079   1.576    1.334   1.805056    1.152452   
  10.784  0.067    0.404   0.217   -0.396385  -0.480659  1.761    1.335    1.677   -0.753741   1.456895   
  10.784  0.033    0.397   0.21    -0.144184  -0.255255  0.925    1.42     1.05    0.286239    1.231781   
  10.784  0.076    0.423   0.237   -0.409474  -0.523484  0.764    3.713    4.046   0.901773    0.961175   
  10.784  0.065    0.419   0.172   -0.208751  -0.309929  -0.099   4.375    3.015   0.558195    0.736355   
  10.784  0.021    0.373   0.204   -0.115482  -0.39411   -0.734   2.258    1.882   0.767904    1.161189   
  10.784  0.031    0.391   0.211   -0.236833  -0.392151  -0.209   1.912    1.992   1.671558    1.419525   
  10.784  0.06     0.464   0.228   -0.261214  -0.27435   3.379    3.934    2.241   -0.42212    0.64593    
  10.784  0.06     0.456   0.234   -0.274852  -0.354569  2.52     3.779    1.269   -0.494001   0.859471   
  10.784  0.023    0.363   0.195   -0.246954  -0.468101  1.099    3.048    3.203   -0.152435   0.22565    
  10.784  0.033    0.398   0.214   -0.122638  -0.150249  2.284    3.22     2.367   -2.308175   2.877076   
  10.784  0.096    0.451   0.249   -0.287828  -0.400077  0.964    0.541    0.739   0.080573    -0.433621  
  10.784  0.058    0.397   0.205   -0.239076  -0.437914  2.95     1.36     1.056   -1.233529   -2.69503   
  10.784  0.058    0.434   0.238   -0.287061  -0.464127  1.682    0.489    1.027   -2.10244    2.374713   
  10.784  0.063    0.397   0.206   -0.371918  -0.628851  1.432    2.8      2.803   0.195421    0.911783   
  10.784  0.079    0.398   0.236   -0.398956  -0.522609  2.007    3.742    3.585   0.057057    0.71311    
  10.784  0.063    0.436   0.236   -0.276164  -0.396817  -1.843   3.544    1.706   0.972842    0.947596   
  10.784  0.135    0.426   0.186   -0.509016  -0.605442  0.865    3.101    3.466   0.981525    1.7745     
  10.784  0.075    0.372   0.181   -0.324067  -0.509016  -1.882   5.463    4.382   0.717592    0.484537   
  10.784  0.044    0.413   0.23    -0.234803  -0.31637   -0.191   0.513    1.874   -1.698858   0.215214   
  10.784  0.063    0.425   0.25    -0.257374  -0.377062  -0.559   4.793    3.343   1.074844    1.044858   
  10.784  0.052    0.386   0.216   -0.194544  -0.206753  0.042    1.35     1.696   -1.153241   0.210731   
  10.784  0.015    0.443   0.25    -0.042357  -0.18187   -0.559   4.316    3.303   0.857811    0.760954   
  10.784  0.07     0.414   0.21    -0.309871  -0.182277  2.581    2.32     1.522   -1.060476   1.862227   
  10.784  0.059    0.435   0.213   -0.237107  -0.401393  1.026    1.622    3.172   -0.565731   0.492721   
  10.784  0.039    0.357   0.205   -0.269413  -0.537449  1.161    1.538    3.082   0.377724    1.178951   
  10.784  0.079    0.442   0.214   -0.317346  -0.396574  -0.512   6.183    4.736   0.969939    1.409492   
  10.784  0.103    0.457   0.215   -0.293421  -0.387537  2.233    2.088    0.666   -0.399568   0.693966   
  10.784  0.108    0.419   0.209   -0.461361  -0.622776  1.08     1.048    2.044   -0.050252   1.3058     
  10.784  0.058    0.369   0.177   -0.231157  -0.581843  -0.064   2.338    2.969   0.858549    1.247824   
  10.784  0.091    0.388   0.179   -0.354566  -0.501398  2.209    3.188    1.783   -0.959745   -0.098439  
  10.784  0.007    0.437   0.248   -0.077172  -0.196548  0.57     2.706    2.975   0.638716    1.077068   
  10.784  0.056    0.371   0.194   -0.334496  -0.595907  1.052    3.577    4.041   0.519911    1.329786   
  10.784  0.072    0.409   0.245   -0.338462  -0.432048  2.853    3.574    2.072   -0.149191   1.098144   
  10.784  0.062    0.477   0.224   -0.237765  -0.292057  -0.438   2.304    1.655   1.382413    1.80568    
  10.784  0.028    0.405   0.2     -0.197494  -0.431385  0.132    4.684    3.886   0.31267     0.853373   
  10.784  0.063    0.372   0.243   -0.368489  -0.570068  1.034    2.812    1.82    -0.503995   -0.44404   
  10.784  0.079    0.42    0.233   -0.324559  -0.489174  -0.286   2.692    2.395   0.708038    0.395825   
  10.784  0.089    0.387   0.179   -0.461952  -0.490637  0.699    1.629    2.544   0.264368    0.303471   
  10.784  0.064    0.389   0.241   -0.361685  -0.560426  0.543    2.56     3.333   1.283877    1.416814   
  10.784  0.075    0.424   0.23    -0.351505  -0.499496  1.673    1.07     2.459   1.309376    1.940757   
  10.784  0.067    0.392   0.212   -0.304991  -0.531058  2.192    4.107    3.475   -0.153118   0.43391    
  10.784  0.086    0.433   0.221   -0.288649  -0.379115  0.021    0.757    1.62    -3.026893   -0.33566   
  10.784  0.053    0.452   0.242   -0.173288  -0.373105  -1.203   4.149    3.516   0.828678    0.88123    
  10.784  0.091    0.4     0.196   -0.459552  -0.555884  0.258    0.815    0.447   -3.032389   0.768792   
  10.784  0.04     0.389   0.229   -0.24483   -0.398428  1.098    1.711    2.289   -0.516993   0.774085   
  10.784  0.088    0.476   0.263   -0.386773  -0.427901  1.325    1.517    1.753   -0.684101   1.368098   
  10.784  0.089    0.393   0.236   -0.431303  -0.538362  1.588    0.483    3.017   0.846216    1.646708   
  10.784  0.111    0.447   0.234   -0.432106  -0.535163  0.062    1.539    0.81    1.193797    1.722125   
  10.784  0.031    0.448   0.216   -0.04619   -0.206475  1.439    0.821    0.733   -1.717715   0.850948   
  10.784  0.089    0.411   0.257   -0.449004  -0.610994  -1.261   3.355    1.556   1.131399    1.469563   
  10.784  0.046    0.401   0.23    -0.230947  -0.29413   1.758    1.582    1.887   -0.773859   -0.06047   
  10.784  0.067    0.382   0.217   -0.325271  -0.606839  1.153    1.348    1.213   -1.596864   -0.329626  
  10.784  0.047    0.434   0.255   -0.275108  -0.345374  1.763    2.371    1.757   -0.365534   -0.508949  
  10.784  0.081    0.39    0.217   -0.452824  -0.478859  2.789    3.625    1.377   -0.870048   1.115437   
  10.784  0.082    0.401   0.185   -0.267847  -0.262466  1.728    1.369    2.856   -0.162361   0.998898   
  10.784  0.071    0.432   0.249   -0.33425   -0.47046   0.745    2.088    2.948   0.660532    1.1118     
  10.784  0.086    0.345   0.186   -0.546541  -0.77321   -0.053   4.403    3.871   0.925662    1.208509   
  10.784  0.071    0.4     0.213   -0.375892  -0.442304  -1.122   2.593    3.025   0.921524    0.87993    
  10.784  0.081    0.448   0.267   -0.442118  -0.51701   -0.563   2.59     3.394   1.037822    0.916743   
  10.784  0.114    0.386   0.197   -0.449396  -0.463675  1.919    1.355    1.433   -3.095495   3.122236   
  10.784  0.067    0.421   0.23    -0.264211  -0.413905  0.739    1.241    1.887   -0.366537   0.683438   
  10.784  0.073    0.389   0.207   -0.301564  -0.293494  -0.592   1.679    1.463   1.069065    1.199017   
  10.784  0.085    0.447   0.22    -0.227512  -0.230533  1.012    2.299    2.841   -0.369394   0.312053   
  10.784  0.102    0.408   0.201   -0.32905   -0.302819  2.555    3.123    1.626   -0.873751   -0.415317  
  10.784  0.053    0.406   0.187   -0.240724  -0.312404  2.067    2.958    2.088   0.065255    0.889441   
  10.784  0.091    0.438   0.223   -0.300465  -0.434782  1.257    0.29     1.216   -2.063939   1.667461   
  10.784  0.031    0.374   0.204   -0.157161  -0.407178  1.41     2.83     2.376   -0.599665   0.016716   
  10.784  0.074    0.426   0.219   -0.312846  -0.287809  0.946    1.201    1.519   -0.065098   0.505456   
  10.784  0.078    0.428   0.225   -0.305351  -0.547383  2.011    1.803    1.895   -0.83801    0.46015    
  10.789  0.053    0.398   0.21    -0.340201  -0.62365   0.505    2.214    2.359   0.184411    0.147878   
  10.789  0.1      0.427   0.228   -0.323062  -0.451985  0.409    3.221    2.922   -0.34628    0.007184   
  10.789  0.066    0.449   0.226   -0.190478  -0.219084  -0.497   0.836    0.39    1.86557     -1.626556  
  10.789  0.096    0.394   0.224   -0.488544  -0.498659  0.726    1.079    0.446   -1.105781   0.07739    
  10.789  0.081    0.393   0.233   -0.429512  -0.577999  1.717    2.431    2.326   -0.066397   0.135224   
  10.789  0.054    0.372   0.21    -0.299382  -0.463983  1.917    2.899    1.447   -1.308855   -0.83449   
  10.789  0.064    0.349   0.184   -0.418811  -0.519661  -0.719   2.081    2.209   0.62375     0.422527   
  10.789  0.085    0.46    0.261   -0.315001  -0.358062  2.24     3.359    1.67    -0.853662   0.539479   
  10.789  -0.019   0.423   0.259   -0.051146  -0.191766  1.25     3.397    3.554   -0.051521   0.35771    
  10.789  0.053    0.397   0.229   -0.316119  -0.474883  -0.429   0.463    2.423   -0.197444   -0.3354    
  10.789  0.089    0.399   0.187   -0.378792  -0.445547  2.098    4.606    3.153   -1.743372   -1.543321  
  10.789  0.035    0.403   0.2     -0.245444  -0.352724  -0.339   3.24     1.858   1.182754    1.026746   
  10.789  0.082    0.409   0.194   -0.270686  -0.407609  1.521    4.926    3.19    0.322275    1.369821   
  10.789  0.026    0.369   0.207   -0.249369  -0.526736  1.818    1.489    1.055   -0.966595   -0.529738  
  10.789  0.079    0.423   0.231   -0.344127  -0.415526  0.926    0.552    0.452   -1.817544   0.318603   
  10.789  0.035    0.388   0.245   -0.249667  -0.504603  -0.069   0.771    0.072   2.707448    -1.476077  
  10.789  0.086    0.431   0.22    -0.347344  -0.527558  0.631    1.662    2.332   0.170603    1.130632   
  10.789  0.065    0.404   0.21    -0.31311   -0.639148  2.069    2.348    0.476   -1.287849   -0.160462  
  10.789  0.031    0.366   0.224   -0.321092  -0.555385  -0.391   2.963    3.549   0.415774    0.751246   
  10.789  0.051    0.426   0.263   -0.252234  -0.346733  1.005    1.558    2.025   2.993626    2.453405   
  10.789  0.087    0.41    0.192   -0.427429  -0.579141  0.69     0.67     0.74    -2.850194   0.692824   
  10.789  0.088    0.398   0.212   -0.351924  -0.537694  1.665    5.09     4.132   -0.146583   0.465236   
  10.789  0.025    0.414   0.262   -0.199169  -0.294697  2.593    3.694    2.95    -0.718712   0.616977   
  10.789  0.035    0.404   0.231   -0.218507  -0.426314  2.123    1.672    1.369   -0.16415    0.86987    
  10.789  0.095    0.404   0.235   -0.42833   -0.614704  1.358    1.048    1.684   -3.100642   0.972497   
  10.789  0.093    0.422   0.233   -0.298245  -0.326954  2.181    2.902    0.737   -0.967773   0.475974   
  10.789  0.092    0.424   0.238   -0.395666  -0.597217  1.097    0.693    1.416   -3.103033   1.471086   
  10.789  0.058    0.368   0.212   -0.295335  -0.489524  1.619    2.511    1.368   -0.094757   0.922775   
  10.789  0.077    0.434   0.222   -0.358398  -0.370765  1.941    1.656    2.28    -0.343481   1.15534    
  10.789  0.102    0.482   0.246   -0.35788   -0.382877  0.958    3.301    3.167   0.179714    0.453947   
  10.789  0.086    0.357   0.188   -0.355255  -0.569628  1.225    1.003    1.673   0.269151    1.155322   
  10.789  0.073    0.395   0.247   -0.376554  -0.45593   2.095    2.025    1.431   -1.036285   0.553779   
  10.789  0.052    0.4     0.21    -0.254533  -0.397623  -2.225   5.239    5.639   1.074081    0.770793   
  10.789  0.046    0.422   0.245   -0.219868  -0.366067  3.807    6.275    2.784   -0.935379   -0.077931  
  10.789  0.11     0.423   0.203   -0.449913  -0.610618  0.489    3.875    3.733   0.762868    1.307421   
  10.789  0.058    0.427   0.24    -0.289508  -0.482457  -1.497   2.849    1.058   1.67237     2.387673   
  10.789  0.095    0.439   0.222   -0.363534  -0.166179  1.366    0.795    2.043   -0.757843   0.112629   
  10.789  0.099    0.411   0.224   -0.445005  -0.609631  1.935    2.281    2.191   0.212584    1.094401   
  10.789  0.064    0.459   0.26    -0.29221   -0.401873  0.999    3.42     2.239   0.754118    1.531575   
  10.789  0.061    0.38    0.208   -0.3257    -0.565393  0.848    3.584    3.498   0.278592    0.995848   
  10.789  0.034    0.401   0.197   -0.116448  -0.238006  1.907    5.547    4.599   -0.376079   0.089348   
  10.789  0.056    0.419   0.222   -0.260415  -0.478885  -0.803   1.95     2.537   0.674331    0.946511   
  10.789  0.048    0.424   0.227   -0.187241  -0.387117  2.391    0.825    1.702   -1.696541   2.132099   
  10.789  0.088    0.455   0.197   -0.292312  -0.551168  3.722    3.756    2.132   -1.146771   0.518684   
  10.789  0.06     0.456   0.234   -0.294568  -0.335109  0.069    2.569    1.86    0.433968    0.445622   
  10.789  0.081    0.39    0.206   -0.338365  -0.545831  -0.456   2.209    1.972   0.316415    0.752481   
  10.789  0.03     0.423   0.224   -0.150347  -0.436736  2.339    2.567    2.474   -0.258901   0.923494   
  10.789  0.096    0.42    0.234   -0.416887  -0.473079  2.341    2.756    0.384   -1.892288   -2.64578   
  10.789  0.083    0.402   0.231   -0.427896  -0.434463  -0.087   2.011    0.382   -2.740421   -1.699554  
  10.789  0.07     0.394   0.185   -0.322068  -0.533423  0.521    0.753    0.282   -0.649622   -2.379636  
  10.789  0.076    0.384   0.199   -0.340816  -0.534178  0.61     2.86     2.647   0.749525    1.504302   
  10.789  0.086    0.495   0.265   -0.326344  -0.427494  1.465    2.331    1.346   -1.235597   -0.320095  
  10.789  0.1      0.405   0.194   -0.39812   -0.54409   0.65     0.635    1.576   2.984017    0.888662   
  10.789  0.083    0.389   0.19    -0.37236   -0.569514  0.612    1.272    2.723   -0.091789   0.588421   
  10.789  0.04     0.4     0.206   -0.119946  -0.194412  -0.151   4.102    4.024   0.673237    0.848351   
  10.789  0.076    0.459   0.23    -0.232048  -0.240257  1.035    1.126    0.974   -0.683443   1.610244   
  10.789  0.042    0.467   0.234   -0.172572  -0.365435  1.878    1.718    2.579   -0.313549   1.132899   
  10.789  0.061    0.395   0.194   -0.270143  -0.428212  0.486    2.201    1.476   0.393238    0.788557   
  10.789  0.113    0.44    0.251   -0.464258  -0.570363  -0.034   3.235    2.216   0.512647    0.624934   
  10.789  0.077    0.411   0.195   -0.271506  -0.354698  1.14     1.26     0.928   0.364541    2.102958   
  10.789  0.054    0.357   0.224   -0.415128  -0.659117  -0.897   3.412    4.016   0.875431    0.482193   
  10.789  0.085    0.415   0.157   -0.298778  -0.478577  1.167    1.677    2.763   0.565181    1.397289   
  10.789  0.051    0.387   0.196   -0.22769   -0.325152  0.527    2.768    3.973   0.733904    1.434779   
  10.789  0.078    0.453   0.281   -0.366655  -0.541039  1.023    4.992    4.883   0.13268     0.432181   
  10.789  0.054    0.392   0.226   -0.339673  -0.480479  -0.874   4.496    2.925   0.611426    1.09473    
  10.789  0.049    0.397   0.223   -0.315894  -0.460005  0.548    1.694    1.539   -0.145409   0.076732   
  10.789  0.092    0.469   0.258   -0.319558  -0.437139  1.73     1.58     0.633   -0.950034   1.175358   
  10.789  0.023    0.385   0.224   -0.143803  -0.256902  -0.156   2.742    4.318   0.768435    0.68176    
  10.789  0.081    0.432   0.216   -0.273392  -0.270894  1.761    0.859    1.196   -0.559253   1.879768   
  10.789  0.004    0.392   0.234   -0.178745  -0.305019  2.127    3.632    3.489   -0.516378   0.073012   
  10.789  -0.006   0.397   0.223   -0.079217  -0.243808  -0.489   2.069    1.888   0.864502    0.816812   
  10.789  0.045    0.377   0.211   -0.288188  -0.470289  2.193    2.544    0.587   -0.981867   0.954622   
  10.789  0.061    0.394   0.207   -0.410819  -0.57964   -0.533   2.441    1.642   1.102384    1.258001   
  10.789  0.038    0.43    0.228   -0.108035  -0.209391  1.977    1.336    0.597   -0.719742   0.960265   
  10.789  0.016    0.384   0.2     -0.155967  -0.389938  2.954    3.809    0.534   -1.68369    0.217158   
  10.789  0.057    0.414   0.205   -0.196394  -0.368273  1.819    3.083    1.822   -0.383685   0.275326   
  10.789  0.047    0.434   0.228   -0.228321  -0.267176  0.242    0.704    2.062   1.424687    0.976086   
  10.789  0.066    0.376   0.228   -0.337706  -0.386427  1.81     2.329    0.14    -1.033392   1.385097   
  10.789  0.035    0.45    0.215   -0.088841  -0.273508  1.363    2.396    3.465   0.568787    1.110136   
  10.789  0.055    0.39    0.214   -0.280908  -0.529062  1.622    1.631    1.529   0.450848    0.351848   
  10.789  0.09     0.406   0.195   -0.284805  -0.447811  -0.482   3.527    2.82    1.09449     1.414821   
  10.789  0.052    0.384   0.168   -0.101333  -0.38512   2.204    2.148    1.285   -0.828302   1.08694    
  10.789  0.071    0.434   0.181   -0.321672  -0.447306  -1.41    4.668    3.719   1.103249    1.427435   
  10.789  0.059    0.395   0.196   -0.242748  -0.35393   2.208    1.353    1.224   -0.709313   1.64027    
  10.789  0.071    0.368   0.204   -0.342695  -0.48455   3.208    4.471    0.823   -1.642713   -2.342978  
  10.789  0.036    0.42    0.223   -0.228814  -0.282753  0.598    2.005    2.886   0.964601    2.267577   
  10.789  0.108    0.426   0.159   -0.329669  -0.435216  -0.003   1.405    2.744   0.924282    1.404179   
  10.789  0.104    0.397   0.193   -0.458049  -0.559919  1.128    0.35     0.454   2.404506    -1.440068  
  10.789  0.065    0.404   0.242   -0.328864  -0.446883  0.393    1.134    0.955   -0.861618   1.884773   
  10.789  0.083    0.414   0.216   -0.364576  -0.62947   1.313    0.575    2.057   -0.795088   0.527019   
  10.789  0.072    0.43    0.239   -0.303674  -0.365206  1.094    1.547    1.098   0.426364    1.356328   
  10.789  0.067    0.382   0.188   -0.391181  -0.602473  2.923    3.828    3.498   -0.463703   0.290533   
  10.789  0.111    0.454   0.224   -0.366613  -0.439663  1.133    3.296    3.909   0.420421    1.07127    
  10.789  0.064    0.373   0.203   -0.368087  -0.561579  1.078    1.737    1.142   0.45156     1.409876   
  10.789  0.102    0.435   0.201   -0.396618  -0.477703  2.759    4.194    2.158   -1.380647   -0.286877  
  10.789  0.057    0.448   0.233   -0.282411  -0.349433  0.824    1.207    1.363   0.568377    1.032973   
  10.789  0.037    0.353   0.183   -0.197176  -0.44516   1.771    1.012    1.639   -0.732662   1.349016   
  10.789  0.126    0.438   0.268   -0.614461  -0.612739  0.706    3.876    2.147   0.548525    1.224162   
  10.789  0.063    0.403   0.213   -0.261272  -0.369198  0.251    3.56     2.28    0.051977    0.264945   
  10.789  0.098    0.421   0.226   -0.451365  -0.652423  1.371    0.907    2.203   -1.100701   1.370269   
  10.794  0.036    0.409   0.213   -0.207865  -0.257011  0.805    1.253    1.543   0.997271    2.178737   
  10.794  0.063    0.403   0.208   -0.275188  -0.440398  3.08     3.447    2.369   -0.514848   0.756211   
  10.794  0.096    0.391   0.191   -0.411384  -0.613037  2.384    1.799    2.288   0.04506     2.128662   
  10.794  0.085    0.423   0.25    -0.392864  -0.559606  1.919    1.951    1.693   -0.800933   0.226461   
  10.794  0.044    0.41    0.252   -0.310107  -0.390477  0.864    1.122    1.259   -0.753718   -0.25152   
  10.794  0.081    0.421   0.217   -0.270334  -0.405108  -2.093   4.178    2.512   1.947917    1.631525   
  10.794  0.03     0.426   0.224   -0.104124  -0.236529  2.077    3.014    1.086   -2.004343   -1.739586  
  10.794  0.092    0.431   0.205   -0.415389  -0.624313  0.143    0.519    1.845   -0.809835   0.684933   
  10.794  0.015    0.408   0.212   -0.138575  -0.363796  1.411    2.439    1.73    -0.462893   0.456386   
  10.794  0.086    0.406   0.215   -0.355182  -0.466588  0.718    3.547    2.736   0.304926    0.650883   
  10.794  0.011    0.39    0.193   -0.117206  -0.41838   1.437    1.881    1.459   0.008225    1.099529   
  10.794  0.087    0.381   0.223   -0.328883  -0.433442  -1.527   3.503    1.348   2.309303    2.341407   
  10.794  0.043    0.439   0.27    -0.195027  -0.382237  1.597    2.193    2.837   0.23049     1.109763   
  10.794  0.055    0.404   0.213   -0.317759  -0.506901  0.196    0.716    1.384   0.678862    1.52206    
  10.794  0.079    0.41    0.195   -0.361152  -0.391536  2.1      3.249    2.037   -0.609649   0.331431   
  10.794  0.092    0.36    0.198   -0.519977  -0.868193  -1.095   4.989    3.41    1.065673    1.356028   
  10.794  0.066    0.39    0.249   -0.299644  -0.604087  0.598    2.124    3.763   0.69771     0.7013     
  10.794  0.059    0.418   0.215   -0.174289  -0.070205  -0.126   2.574    3.123   0.316087    0.326311   
  10.794  0.053    0.394   0.203   -0.241532  -0.452174  0.875    2.324    2.223   0.216619    0.80266    
  10.794  0.078    0.465   0.251   -0.250313  -0.221619  1.515    2.511    2.379   0.006138    1.796774   
  10.794  0.06     0.399   0.209   -0.261117  -0.456894  -0.489   2.852    3.208   1.623886    1.475652   
  10.794  0.065    0.401   0.206   -0.263698  -0.347186  1.057    1.927    1.337   -0.622171   -0.316169  
  10.794  0.069    0.363   0.169   -0.354159  -0.57249   1.476    2.543    2.388   -0.175607   0.758475   
  10.794  0.077    0.449   0.219   -0.283376  -0.399234  0.256    1.055    1.62    1.044332    2.109485   
  10.794  0.081    0.379   0.177   -0.319359  -0.577517  1.585    1.097    1.749   0.646894    1.751469   
  10.794  0.054    0.45    0.264   -0.228109  -0.422491  -0.763   1.936    2.161   0.511689    0.614516   
  10.794  0.104    0.374   0.206   -0.466391  -0.801893  -0.025   3.017    3.346   0.799048    1.313807   
  10.794  0.087    0.45    0.219   -0.273202  -0.335097  1.428    2.304    1.195   -2.244479   -1.620423  
  10.794  0.03     0.41    0.177   -0.132075  -0.179999  1.41     2.036    0.883   -0.422558   0.402886   
  10.794  0.044    0.414   0.231   -0.245229  -0.353745  1.64     3.49     3.045   -0.506695   0.275528   
  10.794  0.058    0.405   0.198   -0.308296  -0.422736  1.55     1.546    1.268   -1.118789   -0.19513   
  10.794  0.029    0.386   0.179   -0.215958  -0.30002   -0.448   3.368    2.047   1.061056    1.127551   
  10.794  0.087    0.377   0.162   -0.404645  -0.666068  3.3      3.276    0.826   -1.296498   -0.206833  
  10.794  0.039    0.385   0.184   -0.177741  -0.296018  1.015    0.764    0.929   -0.657769   -0.446374  
  10.794  0.04     0.415   0.224   -0.180097  -0.263723  0.708    0.954    1.356   1.179728    0.423679   
  10.794  0.075    0.443   0.223   -0.193902  -0.28293   -0.643   1.459    1.167   2.625495    0.021853   
  10.794  0.073    0.417   0.241   -0.271418  -0.435155  2.94     2.929    1.973   -0.099755   1.337106   
  10.794  0.077    0.354   0.195   -0.321354  -0.513715  1.721    2.235    0.607   -2.134946   2.080185   
  10.794  0.128    0.446   0.263   -0.541166  -0.769916  3.221    3.461    0.65    -1.471156   -2.741153  
  10.794  0.041    0.383   0.231   -0.241113  -0.3882    0.308    3.533    3.364   0.74869     1.18908    
  10.794  0.057    0.41    0.223   -0.2872    -0.496627  0.719    3.96     3.809   0.49535     1.304418   
  10.794  0.077    0.416   0.225   -0.247242  -0.427337  0.673    3.893    3.085   0.718498    1.163117   
  10.794  0.082    0.428   0.221   -0.365638  -0.435862  1.665    0.893    2.401   -0.50801    1.545666   
  10.794  0.044    0.441   0.231   -0.199926  -0.335101  2.676    2.654    0.792   -1.633156   2.835145   
  10.794  0.063    0.417   0.253   -0.266159  -0.350237  1.341    2.223    1.697   -2.155578   -3.079213  
  10.794  0.074    0.416   0.209   -0.244209  -0.515522  1.16     1.836    0.982   0.17132     1.936568   
  10.794  0.075    0.415   0.251   -0.352538  -0.479381  1.658    2.605    0.521   -2.212995   -3.126812  
  10.794  0.047    0.398   0.209   -0.228719  -0.352704  1.47     2.001    1.789   0.162023    0.550423   
  10.794  0.097    0.41    0.211   -0.361868  -0.38914   -0.355   3.396    2.671   1.423839    2.008959   
  10.794  0.09     0.396   0.222   -0.470198  -0.586792  2.05     2.045    1.312   -0.797222   0.675259   
  10.794  0.103    0.464   0.223   -0.401786  -0.708049  1.878    3.261    2.676   -0.680369   0.215783   
  10.794  0.056    0.396   0.234   -0.344844  -0.481926  0.969    1.779    1.482   0.562499    1.583269   
  10.794  0.041    0.375   0.167   -0.120982  -0.22783   -1.431   5.679    4.364   1.02711     0.883361   
  10.794  0.091    0.455   0.272   -0.340867  -0.484819  0.727    1.478    1.382   0.709175    0.179027   
  10.794  0.059    0.413   0.213   -0.259989  -0.487638  -1.485   4.376    3.579   1.153954    1.52367    
  10.794  0.134    0.457   0.214   -0.451542  -0.458624  1.932    2.541    1.337   -0.911293   -0.015     
  10.794  0.042    0.416   0.225   -0.233301  -0.445355  1.703    2.234    1.67    -0.962      -0.152558  
  10.794  0.078    0.396   0.208   -0.3949    -0.61633   1.011    1.068    2.121   -0.50552    0.491709   
  10.794  0.043    0.439   0.262   -0.229961  -0.279693  2.537    1.994    1.589   -0.707075   0.196408   
  10.794  0.08     0.404   0.213   -0.346301  -0.432647  2.021    1.697    1.121   -0.880501   1.955634   
  10.794  0.037    0.35    0.238   -0.377134  -0.529875  0.445    2.979    3.758   0.827455    1.236072   
  10.794  0.075    0.394   0.203   -0.318234  -0.394524  2.497    4.135    3.008   -0.551405   0.722935   
  10.794  0.041    0.401   0.187   -0.133001  -0.379837  -0.527   1.046    1.328   0.79517     0.842302   
  10.794  0.071    0.435   0.205   -0.33836   -0.303706  3.797    3.545    1.925   -1.510804   3.09986    
  10.794  0.038    0.415   0.25    -0.15125   -0.238408  2.342    2.68     1.614   -1.325137   -0.521858  
  10.794  0.003    0.365   0.19    -0.212355  -0.607435  0.727    3.249    3.392   -0.317842   0.317647   
  10.794  0.029    0.402   0.176   -0.156263  -0.279096  0.803    2.566    2.822   1.286704    1.553158   
  10.794  0.089    0.462   0.253   -0.314544  -0.447858  1.167    0.675    1.942   1.522408    1.35513    
  10.794  0.093    0.376   0.189   -0.374026  -0.328635  1.249    0.841    1.782   -0.607678   0.77464    
  10.794  0.113    0.448   0.218   -0.452119  -0.395456  3.21     2.22     0.956   -2.00316    2.436411   
  10.794  0.071    0.381   0.205   -0.31213   -0.675783  1.029    1.544    1.747   2.032291    2.10408    
  10.794  0.049    0.36    0.225   -0.300555  -0.533991  2.159    1.806    1.31    0.122777    0.386155   
  10.794  0.103    0.405   0.222   -0.448083  -0.462319  -1.064   2.09     1.689   1.513503    0.655021   
  10.794  0.086    0.369   0.165   -0.383041  -0.459174  -0.363   2.645    2.136   0.48047     0.839221   
  10.794  0.085    0.404   0.202   -0.372488  -0.542527  1.041    1.162    1.6     -1.543825   0.976625   
  10.794  0.009    0.431   0.245   0.034955   -0.135738  2.114    2.586    0.186   -1.713772   -2.112961  
  10.794  0.06     0.41    0.194   -0.229377  -0.348498  1.943    3.163    1.809   -0.723812   -0.095306  
  10.794  0.014    0.328   0.201   -0.238203  -0.565967  1.684    2.285    1.297   -0.902808   0.653502   
  10.794  0.062    0.414   0.21    -0.246112  -0.380824  1.854    2.568    2.36    -1.1771     -0.753729  
  10.794  0.032    0.423   0.238   -0.180861  -0.41915   0.456    3.191    3.528   0.44526     0.976099   
  10.794  0.086    0.431   0.234   -0.379826  -0.361061  0.94     1.671    2.206   0.157843    1.116424   
  10.794  0.065    0.42    0.236   -0.244196  -0.338673  1.079    1.07     1.413   0.318113    1.714954   
  10.794  0.051    0.405   0.215   -0.199645  -0.424357  2.799    0.69     2.482   0.083062    1.222909   
  10.794  0.088    0.394   0.174   -0.353278  -0.415948  0.887    3.187    2.187   0.362337    0.660427   
  10.794  0.042    0.37    0.226   -0.353061  -0.550765  0.611    2.498    3.47    0.744813    1.458745   
  10.794  0.043    0.449   0.23    -0.211051  -0.234733  0.286    1.54     2.658   1.473358    1.251951   
  10.794  0.055    0.434   0.224   -0.251929  -0.480245  0.902    1.514    1.641   1.004522    1.098266   
  10.794  0.105    0.43    0.248   -0.419426  -0.452393  1.171    2.138    1.612   -0.732678   -0.156053  
  10.794  0.053    0.431   0.193   -0.196631  -0.415797  0.44     3.089    1.617   0.616344    1.267647   
  10.794  0.069    0.432   0.211   -0.331001  -0.402585  3.097    0.593    2.659   -0.336506   2.307654   
  10.794  0.061    0.383   0.184   -0.25801   -0.476772  -1.217   5.293    3.186   0.75238     0.993804   
  10.794  0.102    0.425   0.223   -0.399498  -0.479992  0.033    1.419    2.1     0.853727    0.333078   
  10.794  0.11     0.492   0.241   -0.283643  -0.296898  0.675    1.948    2.123   -0.181682   -0.215189  
  10.794  0.076    0.398   0.181   -0.25872   -0.27001   -0.378   2.955    2.531   0.639556    0.677011   
  10.794  0.055    0.414   0.223   -0.257049  -0.391114  -0.022   1.401    1.25    1.177275    2.314177   
  10.794  0.061    0.395   0.232   -0.34654   -0.447244  2.12     2.783    1.68    -1.420911   -2.351681  
  10.794  0.09     0.455   0.237   -0.300018  -0.434699  3.174    4.102    0.977   -1.112904   -0.324306  
  10.794  0.057    0.433   0.234   -0.285162  -0.253213  2.04     2.345    1.206   -1.112408   -0.841421  
  10.794  0.087    0.42    0.165   -0.252282  -0.557155  0.961    1.694    1.262   1.647256    1.725067   
  10.794  0.082    0.445   0.212   -0.328193  -0.415602  1.515    3.145    1.919   -0.55588    0.221141   
  10.799  0.049    0.39    0.205   -0.197055  -0.390659  0.445    3.981    3.998   1.000749    1.493943   
  10.799  0.061    0.423   0.23    -0.292638  -0.388398  0.987    1.851    1.571   0.249593    0.817574   
  10.799  0.038    0.406   0.222   -0.214234  -0.410979  0.967    2.417    3.402   0.157159    0.462927   
  10.799  0.042    0.365   0.198   -0.320923  -0.7435    -0.119   1.517    1.231   -1.905011   -1.190635  
  10.799  0.034    0.437   0.289   -0.143673  -0.183894  0.681    1.879    1.526   -1.143276   -1.056779  
  10.799  0.076    0.429   0.204   -0.338219  -0.320776  1.526    2.485    2.89    -0.150693   0.696649   
  10.799  0.049    0.414   0.242   -0.276832  -0.480592  1.971    2.188    0.281   -0.865146   0.328507   
  10.799  0.052    0.401   0.203   -0.248283  -0.443719  2.963    3.959    0.563   -1.391062   -1.235749  
  10.799  0.071    0.352   0.192   -0.315753  -0.674359  1.249    1.599    1.25    -1.279379   0.670891   
  10.799  0.083    0.433   0.216   -0.269924  -0.350021  1.821    1.683    2.14    -0.096733   1.373023   
  10.799  0.042    0.402   0.194   -0.133397  -0.228823  0.189    0.849    0.764   2.818389    1.63601    
  10.799  0.093    0.436   0.253   -0.438488  -0.491314  0.569    1.953    1.684   1.20456     2.474089   
  10.799  0.065    0.435   0.215   -0.287794  -0.480723  1.882    2.656    2.21    -0.535013   0.81229    
  10.799  0.096    0.44    0.234   -0.383369  -0.323468  1.487    2.373    2.934   0.078795    1.068921   
  10.799  0.064    0.42    0.263   -0.297411  -0.292845  -0.804   2.048    1.79    1.789536    0.565763   
  10.799  0.095    0.417   0.226   -0.475279  -0.503606  -0.05    2.071    1.969   0.234052    0.911813   
  10.799  0.054    0.397   0.203   -0.192867  -0.200484  1.405    3.744    3.611   -0.102414   1.118956   
  10.799  0.085    0.408   0.214   -0.398991  -0.580615  0.811    4.027    3.819   0.167862    0.612756   
  10.799  0.039    0.365   0.194   -0.310569  -0.50045   1.286    4.049    2.45    -0.13234    0.480271   
  10.799  0.096    0.454   0.27    -0.344668  -0.420079  0.27     1.857    2.098   1.173845    0.907365   
  10.799  0.057    0.453   0.22    -0.199017  -0.358262  0.609    1.237    2.516   0.554606    1.163104   
  10.799  0.047    0.433   0.202   -0.153101  -0.226191  1.25     2.297    2.564   0.785972    0.96561    
  10.799  0.055    0.406   0.196   -0.233318  -0.274949  -1.982   5.204    4.907   0.891238    1.1877     
  10.799  -0.0     0.392   0.196   -0.061187  -0.222864  -1.0     4.755    3.589   1.232764    1.460683   
  10.799  0.084    0.45    0.203   -0.280202  -0.350212  2.202    1.73     1.358   0.31208     0.950145   
  10.799  0.064    0.366   0.192   -0.304579  -0.422013  0.662    2.553    1.188   0.933214    -0.067692  
  10.799  0.103    0.401   0.172   -0.407599  -0.694692  1.737    2.125    1.293   -0.174304   0.099447   
  10.799  0.051    0.461   0.245   -0.31568   -0.360539  1.451    1.917    1.67    -0.806547   -1.000539  
  10.799  0.069    0.428   0.251   -0.359744  -0.51307   -1.466   4.169    3.098   0.708633    1.086596   
  10.799  0.095    0.407   0.19    -0.410297  -0.474516  0.29     1.211    1.628   0.378813    0.362206   
  10.799  0.069    0.39    0.207   -0.255261  -0.359929  0.682    0.505    1.186   0.402087    1.453968   
  10.799  0.084    0.397   0.205   -0.359415  -0.630011  1.382    1.237    1.894   -0.078019   0.083544   
  10.799  0.042    0.432   0.257   -0.17797   -0.288643  -0.01    5.066    3.785   0.645737    0.779613   
  10.799  0.075    0.394   0.227   -0.354368  -0.526675  1.63     1.871    0.798   -0.400082   1.015498   
  10.799  0.059    0.433   0.214   -0.136608  -0.24614   2.957    3.182    0.719   -1.100737   0.20031    
  10.799  0.101    0.43    0.229   -0.504555  -0.566163  1.148    0.493    1.699   -0.677671   0.551667   
  10.799  0.1      0.415   0.188   -0.403267  -0.42708   -0.714   2.844    1.756   1.439432    1.352654   
  10.799  0.066    0.431   0.214   -0.239527  -0.352607  1.654    3.45     4.262   -0.827775   -0.22008   
  10.799  0.062    0.436   0.256   -0.335729  -0.443041  0.507    1.027    1.189   3.072075    2.164088   
  10.799  0.097    0.4     0.202   -0.458006  -0.58618   -1.078   0.355    1.045   1.959545    -1.404681  
  10.799  0.066    0.46    0.225   -0.298782  -0.419108  1.39     1.702    1.42    -0.327315   0.56026    
  10.799  0.108    0.352   0.181   -0.499271  -0.664964  1.233    0.875    1.361   -0.225204   0.376544   
  10.799  0.124    0.427   0.21    -0.380516  -0.401337  0.499    1.229    1.898   1.613721    1.917141   
  10.799  0.049    0.414   0.217   -0.268397  -0.442983  3.072    4.231    1.719   -0.710882   0.090476   
  10.799  0.022    0.4     0.213   -0.119867  -0.285046  1.022    2.303    1.079   0.028071    -0.403519  
  10.799  0.058    0.402   0.189   -0.330688  -0.720943  1.216    2.988    1.499   0.05152     1.425406   
  10.799  0.106    0.455   0.27    -0.457003  -0.439746  2.282    1.906    2.223   -0.088477   1.743231   
  10.799  0.07     0.43    0.218   -0.272801  -0.422103  2.363    4.662    3.976   -0.675299   0.01292    
  10.799  0.066    0.404   0.219   -0.39117   -0.60822   -0.153   1.694    1.754   1.144306    0.86271    
  10.799  0.097    0.391   0.2     -0.451053  -0.501766  1.538    1.561    0.725   -0.528328   0.723857   
  10.799  0.061    0.393   0.22    -0.320621  -0.541179  -0.676   3.508    3.011   1.083692    0.672117   
  10.799  0.048    0.442   0.227   -0.198375  -0.380788  0.804    0.817    0.789   -0.951455   0.513262   
  10.799  0.05     0.395   0.205   -0.253405  -0.444338  1.885    2.46     2.262   -0.629436   -0.465508  
  10.799  0.089    0.437   0.197   -0.332885  -0.448107  2.726    2.755    1.672   -0.961141   0.385544   
  10.799  0.097    0.456   0.207   -0.344085  -0.372581  0.179    2.903    2.458   0.901056    1.429494   
  10.799  0.074    0.425   0.216   -0.257859  -0.299726  -2.435   3.644    2.871   1.512662    0.597869   
  10.799  0.046    0.451   0.232   -0.270579  -0.329573  0.995    3.021    1.785   0.298157    0.564701   
  10.799  0.113    0.373   0.215   -0.507528  -0.761672  -0.99    2.417    2.232   0.667051    0.25155    
  10.799  0.049    0.436   0.25    -0.180168  -0.311489  1.204    2.074    1.544   0.39733     0.54321    
  10.799  0.077    0.407   0.197   -0.226901  -0.38951   0.343    2.155    3.051   0.734406    1.473874   
  10.799  0.082    0.416   0.204   -0.359106  -0.387214  0.245    3.519    3.526   1.256446    1.498174   
  10.799  0.043    0.414   0.251   -0.224283  -0.386299  1.428    3.061    2.203   -0.622443   -0.188627  
  10.799  0.08     0.456   0.25    -0.309798  -0.449128  0.946    2.976    4.332   1.041942    1.410129   
  10.799  0.008    0.385   0.208   -0.221905  -0.396869  0.328    0.622    1.454   -1.07645    0.752318   
  10.799  0.047    0.344   0.201   -0.324288  -0.626611  1.482    3.4      2.427   -0.911699   -0.797052  
  10.799  0.063    0.386   0.19    -0.376245  -0.580272  0.24     2.973    3.564   0.578408    0.679185   
  10.799  0.118    0.417   0.182   -0.375484  -0.396842  1.26     3.009    3.477   0.660548    1.27258    
  10.799  0.051    0.405   0.212   -0.236979  -0.398717  2.157    0.777    2.516   -1.631922   2.256152   
  10.799  0.097    0.422   0.234   -0.438939  -0.633887  2.45     2.495    2.51    -0.697748   0.598802   
  10.799  0.075    0.402   0.211   -0.228917  -0.175638  2.581    1.46     1.078   -0.534805   1.170191   
  10.799  0.081    0.408   0.202   -0.304396  -0.397688  0.097    3.575    3.467   0.474265    0.969206   
  10.799  0.049    0.385   0.213   -0.335487  -0.534637  0.582    1.921    2.741   0.128285    0.920784   
  10.799  0.046    0.368   0.191   -0.352959  -0.642938  -0.239   2.957    1.864   1.126756    1.501974   
  10.799  0.044    0.411   0.236   -0.28377   -0.366076  2.679    2.383    1.364   -0.237644   1.118868   
  10.799  0.092    0.466   0.232   -0.403215  -0.504452  1.844    2.936    1.687   -0.464207   1.041239   
  10.799  0.023    0.418   0.243   -0.195707  -0.39111   0.553    1.445    1.837   0.073765    0.818267   
  10.799  0.087    0.419   0.207   -0.328671  -0.474182  1.131    1.411    1.335   -2.682143   2.338505   
  10.799  0.029    0.387   0.182   -0.149951  -0.34247   1.842    2.844    2.229   -0.463723   0.366153   
  10.799  0.064    0.44    0.257   -0.262117  -0.349816  0.045    3.742    2.284   0.856778    1.213384   
  10.799  0.07     0.438   0.228   -0.230514  -0.297941  0.661    3.341    3.818   -0.123076   0.126861   
  10.799  0.027    0.425   0.273   -0.183418  -0.395947  1.328    2.888    2.248   -0.075413   0.418997   
  10.799  0.032    0.409   0.245   -0.289172  -0.53363   0.839    0.408    1.884   1.713679    1.64405    
  10.799  0.067    0.451   0.244   -0.256077  -0.335493  1.64     0.999    0.961   -0.736175   0.964394   
  10.799  0.117    0.433   0.227   -0.384832  -0.362078  2.449    3.264    1.334   -1.240814   0.104645   
  10.799  0.054    0.453   0.225   -0.232139  -0.291766  0.657    1.904    1.77    0.11719     0.438726   
  10.799  0.018    0.394   0.224   -0.102695  -0.213746  -0.04    3.043    2.91    0.940168    1.219428   
  10.799  0.114    0.417   0.227   -0.470361  -0.541203  1.695    1.458    0.3     -1.221845   2.705206   
  10.799  0.032    0.41    0.248   -0.235616  -0.440542  1.661    1.81     1.785   -0.603633   0.048169   
  10.799  0.066    0.362   0.18    -0.287481  -0.521309  1.088    0.048    0.602   -0.552509   0.968917   
  10.799  0.046    0.386   0.211   -0.242947  -0.467106  1.749    3.488    2.221   -0.109067   0.61369    
  10.799  0.051    0.424   0.259   -0.278704  -0.435943  -0.483   5.62     3.868   0.58252     1.056651   
  10.799  0.04     0.394   0.221   -0.235225  -0.549145  -0.75    2.481    2.139   1.265343    1.42492    
  10.799  0.049    0.384   0.206   -0.247512  -0.432985  -0.107   4.226    2.704   0.887128    1.61702    
  10.799  0.05     0.416   0.18    -0.275395  -0.336908  0.035    1.169    1.248   1.300634    1.400516   
  10.799  0.043    0.438   0.19    -0.186815  -0.370927  1.107    0.552    1.197   -0.819771   1.106306   
  10.799  0.107    0.444   0.241   -0.419977  -0.48344   0.829    1.305    0.868   1.052104    0.150402   
  10.799  0.104    0.395   0.209   -0.515953  -0.616341  1.934    2.76     0.909   -0.289319   0.487287   
  10.799  0.096    0.445   0.259   -0.394057  -0.561752  3.055    2.366    1.263   -1.313146   2.459899   
  10.799  0.081    0.414   0.232   -0.422377  -0.759839  0.511    1.311    0.597   1.35833     1.191371   
  10.799  0.022    0.404   0.215   -0.100456  -0.334324  0.485    3.11     2.368   0.19395     1.225063   
  10.805  0.09     0.416   0.215   -0.444426  -0.614928  -0.039   2.501    1.013   1.621076    1.525694   
  10.805  0.087    0.473   0.247   -0.38457   -0.472645  1.094    1.196    1.031   0.467201    2.272343   
  10.805  0.063    0.38    0.184   -0.312139  -0.520599  1.673    2.107    1.343   -0.560711   0.568195   
  10.805  0.078    0.44    0.26    -0.285518  -0.371863  -1.337   6.034    4.067   1.004653    0.981819   
  10.805  0.063    0.428   0.258   -0.360698  -0.509476  0.851    2.728    3.422   -0.740879   -0.097106  
  10.805  0.072    0.419   0.239   -0.352698  -0.451432  2.449    2.074    0.171   -1.993645   0.354953   
  10.805  -0.015   0.422   0.278   -0.131009  -0.271653  -0.264   2.656    2.597   0.631825    1.00017    
  10.805  0.047    0.364   0.207   -0.280101  -0.491347  1.316    0.892    1.19    0.141268    1.497063   
  10.805  0.081    0.433   0.223   -0.225389  -0.323811  0.217    2.197    2.025   1.050669    0.755608   
  10.805  0.062    0.373   0.177   -0.391679  -0.682481  0.87     3.017    1.924   0.769589    1.361314   
  10.805  0.042    0.368   0.202   -0.263125  -0.476715  1.338    3.156    3.378   -0.555591   -0.025126  
  10.805  0.084    0.452   0.223   -0.333243  -0.387157  -1.571   3.971    1.953   1.213438    0.635469   
  10.805  0.03     0.38    0.21    -0.163582  -0.208667  2.32     3.675    1.559   -0.426553   0.350894   
  10.805  0.089    0.425   0.214   -0.527709  -0.740477  1.985    1.58     0.975   -0.853095   1.757471   
  10.805  0.085    0.425   0.205   -0.364186  -0.579281  3.394    4.152    2.11    -1.862905   -1.570065  
  10.805  0.042    0.374   0.185   -0.25926   -0.55204   0.547    1.375    1.322   -2.930632   2.727388   
  10.805  0.095    0.425   0.229   -0.362729  -0.429601  2.176    1.589    1.727   -0.397836   1.858084   
  10.805  0.054    0.349   0.195   -0.323946  -0.395557  0.376    1.85     0.607   2.96301     3.128656   
  10.805  0.069    0.375   0.218   -0.465538  -0.622282  1.667    2.033    1.103   -1.349757   2.948512   
  10.805  0.048    0.446   0.227   -0.267336  -0.414975  1.375    2.932    1.519   -0.346948   0.205634   
  10.805  0.073    0.414   0.276   -0.385252  -0.4412    0.263    1.379    2.016   0.813445    0.522211   
  10.805  0.055    0.369   0.187   -0.300807  -0.487923  0.503    1.939    2.244   -1.518199   -0.623738  
  10.805  0.061    0.411   0.192   -0.237539  -0.436744  -0.624   3.28     2.676   2.001209    1.720475   
  10.805  0.066    0.372   0.152   -0.258137  -0.480263  0.891    2.004    2.28    0.038032    1.274607   
  10.805  0.077    0.42    0.246   -0.321884  -0.430973  -0.562   3.434    2.864   1.355064    0.780503   
  10.805  0.051    0.424   0.25    -0.288492  -0.437488  -1.061   3.874    2.726   0.855525    0.894007   
  10.805  0.091    0.418   0.222   -0.456683  -0.576579  1.195    1.774    1.017   -0.028983   0.516355   
  10.805  0.079    0.504   0.26    -0.255456  -0.340105  -0.842   2.779    2.294   1.263535    1.151451   
  10.805  0.091    0.401   0.194   -0.373734  -0.625766  1.091    2.049    2.672   0.347575    0.77189    
  10.805  0.075    0.428   0.22    -0.226809  -0.147706  1.392    0.57     0.621   -2.868163   2.085389   
  10.805  0.042    0.378   0.16    -0.244144  -0.510832  1.692    1.888    0.317   -2.049595   -2.74185   
  10.805  0.042    0.457   0.25    -0.197848  -0.242692  0.855    1.324    1.069   -1.549341   -1.512229  
  10.805  0.074    0.405   0.202   -0.288117  -0.408506  0.358    0.165    0.182   -2.839323   1.813147   
  10.805  0.055    0.387   0.199   -0.395681  -0.512403  0.334    3.912    3.679   0.82539     1.894034   
  10.805  0.081    0.391   0.223   -0.421491  -0.581557  -0.168   3.489    2.518   0.681515    1.222419   
  10.805  0.063    0.42    0.196   -0.217585  -0.382227  -2.176   4.565    3.486   1.603598    1.099038   
  10.805  0.072    0.408   0.222   -0.30385   -0.526527  0.037    1.324    1.53    0.59859     2.32445    
  10.805  0.065    0.409   0.229   -0.268478  -0.504681  1.14     2.522    1.33    -0.039453   0.323503   
  10.805  0.068    0.421   0.247   -0.36548   -0.462024  1.668    1.466    1.551   -0.626606   1.878288   
  10.805  0.042    0.392   0.191   -0.164855  -0.431825  1.538    2.288    2.352   -0.468253   0.694869   
  10.805  0.011    0.416   0.236   -0.066255  -0.154183  1.242    2.899    2.63    -0.267022   0.413008   
  10.805  0.075    0.41    0.183   -0.287075  -0.371103  1.674    1.576    0.755   -1.650796   3.010777   
  10.805  0.05     0.422   0.265   -0.339995  -0.418158  -0.76    4.317    3.348   0.826816    0.782923   
  10.805  0.088    0.412   0.213   -0.484531  -0.589808  -0.064   0.662    0.652   -0.157458   -0.078929  
  10.805  0.057    0.433   0.232   -0.255008  -0.261897  1.24     2.351    2.147   0.491964    1.091036   
  10.805  0.051    0.405   0.229   -0.219864  -0.371418  2.738    2.569    2.267   -0.492909   0.927269   
  10.805  0.092    0.441   0.24    -0.408786  -0.429844  -1.147   2.992    0.971   1.616921    0.656472   
  10.805  0.084    0.375   0.205   -0.343427  -0.670169  0.918    1.593    1.272   -0.52163    0.646387   
  10.805  0.062    0.418   0.275   -0.339806  -0.579786  1.191    3.976    4.716   0.570747    1.33133    
  10.805  0.062    0.431   0.263   -0.300146  -0.261177  2.139    2.23     2.796   -0.338749   0.935063   
  10.805  0.08     0.39    0.211   -0.380947  -0.570631  -0.835   2.897    2.456   0.948208    0.861575   
  10.805  -0.027   0.437   0.247   -0.096648  -0.236506  0.455    2.107    2.434   2.263779    2.156804   
  10.805  0.046    0.436   0.232   -0.188413  -0.29047   -0.445   2.973    3.308   0.884779    1.129219   
  10.805  0.092    0.422   0.242   -0.386709  -0.546032  -0.126   2.162    0.722   0.835967    1.062335   
  10.805  0.054    0.392   0.237   -0.373398  -0.607739  -0.348   2.713    2.22    1.299742    2.019644   
  10.805  0.073    0.459   0.218   -0.281535  -0.409903  0.325    3.951    3.98    0.259663    0.873289   
  10.805  0.057    0.428   0.225   -0.272405  -0.455241  0.845    2.141    1.948   0.390481    0.529829   
  10.805  0.118    0.391   0.227   -0.484826  -0.612514  1.353    1.663    0.898   -2.403356   -1.771363  
  10.805  0.089    0.433   0.215   -0.354458  -0.473505  0.671    1.838    2.101   0.153717    0.074451   
  10.805  0.058    0.424   0.218   -0.296937  -0.371137  3.068    3.144    2.173   -0.762885   1.077699   
  10.805  0.048    0.4     0.182   -0.219089  -0.400324  -1.737   5.804    3.981   0.798105    0.693149   
  10.805  0.089    0.411   0.216   -0.446077  -0.514266  1.444    0.923    1.318   -0.962857   0.772001   
  10.805  0.079    0.418   0.217   -0.287716  -0.386381  0.63     1.842    0.623   0.962756    1.181678   
  10.805  0.031    0.4     0.194   -0.173163  -0.349757  1.839    2.158    2.039   -0.388456   0.703403   
  10.805  0.044    0.42    0.205   -0.199441  -0.459157  0.848    2.642    2.237   -0.096649   -0.143274  
  10.805  0.059    0.368   0.176   -0.290214  -0.553298  -0.533   3.837    2.589   0.777492    1.186544   
  10.805  0.057    0.372   0.247   -0.442698  -0.559107  0.738    2.298    2.629   1.35155     1.473317   
  10.805  0.059    0.422   0.235   -0.254355  -0.539627  1.75     3.204    4.227   0.452978    1.158307   
  10.805  0.042    0.396   0.208   -0.297481  -0.384078  2.615    2.899    0.197   -1.513759   2.464138   
  10.805  0.084    0.457   0.293   -0.428052  -0.504774  0.422    1.353    1.699   2.702949    2.827745   
  10.805  0.044    0.386   0.23    -0.318831  -0.654871  1.144    2.708    1.383   -2.387355   -2.095518  
  10.805  0.088    0.368   0.195   -0.373098  -0.575517  -1.067   1.93     1.766   0.690203    0.915314   
  10.805  0.06     0.403   0.202   -0.399582  -0.516568  0.405    0.224    2.111   -2.900138   -0.172606  
  10.805  0.078    0.398   0.195   -0.317647  -0.348853  -0.572   2.16     1.936   0.462795    0.555046   
  10.805  0.04     0.353   0.178   -0.202924  -0.285688  0.741    1.645    0.612   -0.440109   0.495006   
  10.805  0.081    0.432   0.259   -0.367882  -0.474905  -0.128   2.779    2.726   0.769876    1.09788    
  10.805  0.092    0.437   0.215   -0.362269  -0.600742  -0.494   3.364    1.417   0.482627    0.709273   
  10.805  0.094    0.436   0.248   -0.546942  -0.61749   1.873    2.543    0.51    -1.405891   0.610194   
  10.805  0.053    0.386   0.23    -0.352602  -0.466128  2.073    2.749    1.777   -0.771397   -1.050147  
  10.805  0.043    0.366   0.19    -0.269151  -0.358804  1.221    1.207    0.418   -0.423969   1.902196   
  10.805  0.047    0.393   0.2     -0.267244  -0.354376  -0.577   3.665    1.762   0.687775    0.600841   
  10.805  0.088    0.415   0.194   -0.449193  -0.644727  0.342    4.322    3.21    0.724389    1.275392   
  10.805  0.031    0.385   0.18    -0.148751  -0.346117  -0.501   1.212    1.405   1.100533    0.255898   
  10.805  0.04     0.422   0.204   -0.146075  -0.398096  0.789    3.399    2.343   0.419832    0.992441   
  10.805  0.094    0.377   0.202   -0.410441  -0.39496   3.279    2.993    1.39    -0.800686   -0.86899   
  10.805  -0.009   0.364   0.239   -0.121922  -0.326565  0.446    2.108    1.849   0.274964    0.794083   
  10.805  0.064    0.452   0.275   -0.342314  -0.460802  1.234    2.669    1.379   -1.379284   -1.171055  
  10.805  0.073    0.375   0.178   -0.312188  -0.485099  1.077    1.65     2.521   0.720022    1.214728   
  10.805  0.061    0.426   0.206   -0.197111  -0.286024  2.085    3.335    1.789   -1.75327    -1.225801  
  10.805  0.086    0.399   0.229   -0.469758  -0.615686  -2.034   4.659    3.452   0.98504     0.625911   
  10.805  0.071    0.425   0.232   -0.302064  -0.468126  -0.395   3.915    3.507   0.266672    0.312138   
  10.805  0.084    0.389   0.189   -0.391074  -0.590725  -0.15    0.911    2.293   0.346598    0.971262   
  10.805  0.034    0.353   0.181   -0.215871  -0.554696  2.157    2.761    1.061   -0.656313   0.593081   
  10.805  0.023    0.401   0.225   -0.18737   -0.447271  2.457    2.169    0.72    -1.617116   0.601843   
  10.805  0.073    0.416   0.186   -0.277597  -0.37606   -0.982   1.466    3.356   0.503032    0.061882   
  10.805  0.019    0.378   0.223   -0.190558  -0.490577  2.872    3.071    2.518   -0.58897    0.888199   
  10.805  0.085    0.462   0.234   -0.283591  -0.408728  -1.046   0.907    1.33    1.071555    2.122482   
  10.805  0.094    0.401   0.186   -0.343343  -0.576819  -1.506   5.565    4.661   0.938135    1.238788   
  10.805  0.051    0.416   0.22    -0.196869  -0.363843  -0.262   1.219    1.4     1.091726    1.463156   
  10.805  0.027    0.413   0.23    -0.149712  -0.118723  1.148    2.228    2.314   0.390032    1.012094   
  10.81   0.037    0.423   0.236   -0.164259  -0.250232  0.074    6.797    2.92    0.588357    0.939954   
  10.81   0.061    0.378   0.196   -0.326053  -0.629236  1.779    1.795    1.936   0.021216    1.031252   
  10.81   0.037    0.431   0.268   -0.290339  -0.442574  0.942    0.66     1.76    -0.96476    0.115818   
  10.81   0.05     0.359   0.213   -0.291255  -0.455925  2.205    2.247    0.58    -1.022434   -0.771753  
  10.81   0.065    0.431   0.219   -0.273927  -0.409088  -1.915   3.93     3.549   1.160495    1.480013   
  10.81   0.048    0.371   0.22    -0.274957  -0.417148  1.993    2.795    1.949   -0.631881   0.304762   
  10.81   0.045    0.459   0.272   -0.218425  -0.3447    2.969    4.111    1.711   -0.603615   0.092326   
  10.81   0.051    0.428   0.243   -0.242001  -0.369109  0.783    0.833    1.63    1.3095      0.687615   
  10.81   0.063    0.402   0.201   -0.234507  -0.41778   1.582    2.764    2.748   -0.279982   0.270502   
  10.81   0.023    0.443   0.268   -0.191018  -0.390707  3.207    1.662    2.441   -1.386931   2.667905   
  10.81   0.06     0.385   0.174   -0.331813  -0.583744  0.233    0.822    1.648   -2.987328   1.950736   
  10.81   0.064    0.377   0.185   -0.37771   -0.712809  1.259    1.786    2.308   -0.112378   0.645978   
  10.81   0.087    0.427   0.248   -0.304878  -0.429095  3.162    3.774    2.612   -0.445991   0.352917   
  10.81   0.032    0.383   0.223   -0.234869  -0.354725  3.65     5.177    1.259   -1.643853   -1.414608  
  10.81   0.03     0.386   0.21    -0.169018  -0.423619  2.626    2.84     0.642   -1.307667   0.01126    
  10.81   0.091    0.443   0.188   -0.299118  -0.412044  1.961    2.635    2.61    -0.230692   0.535658   
  10.81   0.045    0.43    0.211   -0.165984  -0.313505  -0.714   1.255    1.308   1.751118    0.739535   
  10.81   0.079    0.435   0.23    -0.436332  -0.416186  0.257    3.544    2.76    1.1231      1.55753    
  10.81   0.058    0.404   0.226   -0.377099  -0.535306  0.277    3.983    3.71    0.561161    0.761493   
  10.81   0.04     0.406   0.215   -0.213784  -0.291672  0.577    1.929    3.944   -0.208833   0.604915   
  10.81   0.043    0.405   0.208   -0.164634  -0.28039   0.692    3.512    2.2     0.713572    1.388836   
  10.81   0.079    0.453   0.238   -0.321359  -0.382251  0.132    3.433    3.17    0.825486    0.665116   
  10.81   0.054    0.4     0.238   -0.317931  -0.494571  3.502    5.149    1.709   -1.454577   -1.645595  
  10.81   0.1      0.472   0.215   -0.319635  -0.454986  3.035    2.036    0.556   -1.264606   0.093805   
  10.81   0.051    0.414   0.171   -0.232432  -0.485193  0.408    2.337    2.563   -1.352335   -0.633316  
  10.81   0.105    0.434   0.219   -0.353955  -0.561788  2.307    2.865    1.458   -1.143149   -0.085491  
  10.81   0.093    0.46    0.24    -0.354791  -0.551889  0.439    4.599    4.976   0.471761    0.840421   
  10.81   0.041    0.387   0.224   -0.321599  -0.439609  1.918    3.026    2.234   -0.232736   0.591936   
  10.81   0.083    0.433   0.225   -0.36736   -0.400022  3.507    4.481    1.382   -1.258455   -0.515513  
  10.81   0.083    0.455   0.247   -0.2917    -0.354691  1.203    0.665    1.148   -0.091829   1.79112    
  10.81   0.091    0.404   0.212   -0.420969  -0.497391  1.358    2.54     1.811   -1.269631   -0.520102  
  10.81   0.081    0.408   0.255   -0.483477  -0.627052  0.219    2.561    2.402   0.591581    0.331268   
  10.81   0.058    0.389   0.268   -0.316944  -0.460998  3.65     5.812    1.796   -1.621126   -1.57918   
  10.81   0.042    0.378   0.234   -0.392312  -0.587254  -0.534   1.761    3.481   0.994995    0.979956   
  10.81   0.088    0.373   0.176   -0.4792    -0.597236  2.431    1.35     0.341   -0.608211   2.624253   
  10.81   0.055    0.38    0.241   -0.381771  -0.474492  1.496    1.42     1.608   -0.609146   0.347562   
  10.81   0.047    0.381   0.176   -0.257281  -0.487038  1.189    3.282    2.006   -0.530219   0.474052   
  10.81   0.047    0.43    0.238   -0.221491  -0.31809   -0.041   1.89     1.487   1.278376    1.744953   
  10.81   0.072    0.357   0.21    -0.43677   -0.768936  1.711    1.371    0.829   -0.96385    2.564448   
  10.81   0.041    0.394   0.218   -0.244422  -0.292585  0.26     2.786    1.875   0.598693    0.743901   
  10.81   0.095    0.454   0.26    -0.288182  -0.379017  1.754    2.228    0.749   -0.529867   0.684511   
  10.81   0.1      0.466   0.224   -0.290185  -0.336516  0.431    0.262    0.992   -1.023748   2.048156   
  10.81   0.049    0.424   0.241   -0.343375  -0.475963  1.348    2.254    0.313   -1.243537   -2.207555  
  10.81   0.133    0.442   0.256   -0.523845  -0.656893  3.45     4.371    1.472   -1.283154   -1.127165  
  10.81   0.069    0.413   0.193   -0.289037  -0.435248  1.222    2.348    2.009   -0.743246   -0.409715  
  10.81   0.062    0.405   0.234   -0.243928  -0.274589  1.366    2.42     1.593   -1.384848   0.147804   
  10.81   0.061    0.378   0.19    -0.237199  -0.47396   0.282    3.492    2.635   0.765714    1.177387   
  10.81   0.049    0.396   0.19    -0.167556  -0.299424  1.606    1.983    1.334   -0.840491   -0.08898   
  10.81   0.062    0.377   0.249   -0.523187  -0.618791  1.503    0.716    0.673   -0.292608   0.559579   
  10.81   0.05     0.403   0.225   -0.225316  -0.318351  0.492    4.107    3.421   0.860699    1.062745   
  10.81   0.085    0.425   0.233   -0.322022  -0.406786  -0.949   1.778    1.102   1.681359    1.255687   
  10.81   0.089    0.421   0.223   -0.41079   -0.517015  -0.653   2.869    2.732   0.695553    0.953268   
  10.81   0.074    0.398   0.178   -0.358763  -0.513805  1.615    1.325    1.195   -0.569879   1.518131   
  10.81   0.073    0.406   0.174   -0.151617  -0.178086  0.457    1.791    0.589   -2.738129   -0.958943  
  10.81   0.11     0.435   0.208   -0.397888  -0.520734  -0.296   3.543    3.339   0.769169    0.869302   
  10.81   0.061    0.373   0.216   -0.372275  -0.479989  0.945    2.291    0.867   -0.271683   0.491846   
  10.81   0.046    0.41    0.229   -0.299519  -0.390678  3.369    4.783    1.89    -1.647324   -2.339362  
  10.81   0.064    0.436   0.206   -0.225479  -0.267981  0.393    0.985    0.314   -2.489444   -0.571698  
  10.81   0.068    0.415   0.216   -0.390714  -0.474921  1.532    4.495    4.325   -0.224591   0.320342   
  10.81   0.071    0.397   0.227   -0.332356  -0.503539  0.74     2.568    0.808   0.532469    1.136538   
  10.81   0.038    0.375   0.169   -0.187261  -0.475506  -0.361   2.565    1.873   2.118602    2.53332    
  10.81   0.101    0.451   0.255   -0.468427  -0.508965  0.499    1.702    1.873   -0.29581    -0.145362  
  10.81   0.098    0.391   0.211   -0.482925  -0.618799  0.616    1.555    0.784   -2.223328   -0.853094  
  10.81   0.029    0.42    0.215   -0.229871  -0.335016  0.22     3.706    2.928   0.497984    0.787935   
  10.81   0.004    0.384   0.197   -0.091077  -0.307572  0.319    2.063    1.827   0.630978    0.414275   
  10.81   0.07     0.396   0.208   -0.470142  -0.651759  2.386    2.034    1.123   -0.439317   1.899139   
  10.81   0.059    0.374   0.207   -0.318661  -0.564275  1.62     2.75     2.601   -2.00792    -1.511532  
  10.81   0.096    0.427   0.231   -0.414455  -0.669346  -1.911   3.301    0.855   1.47861     1.214184   
  10.81   0.122    0.385   0.183   -0.477328  -0.760888  0.923    2.291    2.021   -0.495719   -0.05327   
  10.81   0.089    0.444   0.214   -0.388403  -0.47584   -0.341   2.622    2.328   1.159688    0.681282   
  10.81   0.085    0.42    0.184   -0.262712  -0.541909  2.523    1.866    1.011   -1.265606   -0.654543  
  10.81   0.063    0.402   0.216   -0.310517  -0.411858  1.43     3.475    1.489   0.061934    1.887143   
  10.81   0.089    0.376   0.24    -0.430509  -0.516951  0.874    0.445    1.461   -1.14719    0.633381   
  10.81   0.052    0.374   0.212   -0.293745  -0.554735  0.355    0.558    0.068   1.795741    -1.7638    
  10.81   0.077    0.44    0.258   -0.406738  -0.597994  1.472    0.45     1.485   -0.409257   1.902368   
  10.81   0.08     0.406   0.216   -0.424094  -0.480442  0.216    2.411    2.266   0.630679    1.232441   
  10.81   0.015    0.439   0.259   -0.156639  -0.371032  0.211    3.219    3.677   0.404514    0.998316   
  10.81   0.023    0.427   0.242   -0.139568  -0.246606  1.084    1.768    1.602   -0.512394   0.383719   
  10.81   0.008    0.393   0.222   -0.225535  -0.391429  -1.086   3.097    2.216   1.956986    2.151352   
  10.81   0.063    0.407   0.217   -0.382917  -0.492338  2.023    2.592    0.474   -1.250285   -1.13013   
  10.81   0.075    0.402   0.215   -0.387408  -0.536015  -0.03    5.842    2.866   0.431989    0.481608   
  10.81   0.069    0.448   0.258   -0.363784  -0.472887  -0.225   0.809    1.911   1.675266    1.417149   
  10.81   0.065    0.406   0.203   -0.174552  -0.167734  1.892    2.897    2.218   -0.55427    0.425271   
  10.81   0.007    0.354   0.172   -0.106235  -0.34669   -0.008   2.543    2.24    0.607996    0.761645   
  10.81   0.052    0.374   0.234   -0.212994  -0.374204  2.681    1.449    1.702   -2.059751   1.68654    
  10.81   0.048    0.401   0.219   -0.24803   -0.304216  3.186    3.211    0.956   -1.226059   0.33271    
  10.81   0.052    0.419   0.209   -0.256672  -0.341634  -0.675   7.52     4.34    0.74612     0.931159   
  10.81   0.063    0.437   0.237   -0.247155  -0.354733  -0.49    3.685    3.726   0.411227    0.462852   
  10.81   0.072    0.422   0.236   -0.280036  -0.255307  0.083    4.501    3.75    0.288648    0.375701   
  10.81   0.065    0.372   0.259   -0.451707  -0.501671  1.654    0.936    1.286   -1.716035   2.102205   
  10.81   0.05     0.384   0.194   -0.314846  -0.48313   1.088    0.671    0.639   -2.858874   2.295943   
  10.81   0.052    0.406   0.234   -0.264641  -0.506325  0.273    1.265    1.562   0.948426    0.990085   
  10.81   0.05     0.429   0.211   -0.222538  -0.304097  1.797    1.855    1.34    0.287204    0.718696   
  10.81   0.115    0.437   0.245   -0.499097  -0.641998  2.212    3.834    2.901   0.021666    0.856842   
  10.81   0.101    0.411   0.217   -0.411978  -0.529755  0.805    2.522    1.315   -0.61594    0.287789   
  10.81   0.066    0.42    0.16    -0.200911  -0.347028  2.477    4.985    1.562   -1.680838   -0.785233  
  10.81   0.083    0.443   0.26    -0.42554   -0.556055  1.867    2.136    2.567   -0.306031   0.588544   
  10.81   0.024    0.369   0.206   -0.237993  -0.554605  1.045    1.469    1.85    0.015934    1.058074   
  10.81   0.053    0.383   0.241   -0.412267  -0.500526  0.57     4.454    3.506   0.087257    0.139921   
  10.81   0.057    0.399   0.188   -0.294689  -0.352591  0.178    1.271    2.098   0.577818    1.247028   
  10.815  0.037    0.393   0.207   -0.222445  -0.486743  1.107    1.102    1.35    0.727356    1.553619   
  10.815  0.036    0.356   0.201   -0.423599  -0.741261  1.988    2.156    1.135   -0.679304   0.262432   
  10.815  0.065    0.399   0.177   -0.23827   -0.290363  1.353    1.66     0.8     -0.494527   0.346858   
  10.815  0.063    0.419   0.24    -0.316788  -0.393345  1.316    0.731    2.126   -1.098431   1.562755   
  10.815  0.103    0.39    0.217   -0.601342  -0.694812  0.863    2.45     3.72    0.102808    0.7729     
  10.815  0.054    0.4     0.206   -0.275498  -0.231455  1.46     2.005    1.519   0.265231    1.269399   
  10.815  0.103    0.413   0.233   -0.533331  -0.70597   2.716    1.38     1.839   -1.980641   2.450642   
  10.815  0.086    0.42    0.252   -0.372931  -0.352891  -0.514   2.255    1.224   0.846671    0.913762   
  10.815  0.042    0.433   0.204   -0.126169  -0.276241  -0.8     3.43     2.504   0.66701     0.984782   
  10.815  0.056    0.38    0.214   -0.293835  -0.688991  -0.091   5.616    4.152   0.636438    0.817552   
  10.815  0.04     0.397   0.191   -0.300204  -0.574517  0.591    1.218    2.231   2.6857      1.930582   
  10.815  0.09     0.368   0.19    -0.527277  -0.562556  -0.647   1.438    1.352   0.634358    0.466656   
  10.815  0.05     0.4     0.261   -0.295867  -0.42137   -0.163   2.724    1.808   0.794093    1.001011   
  10.815  0.049    0.409   0.188   -0.243734  -0.188929  2.769    4.56     2.527   -1.143048   -0.52764   
  10.815  0.053    0.389   0.207   -0.297427  -0.489415  0.408    2.68     3.054   0.168993    0.33557    
  10.815  0.048    0.432   0.221   -0.225665  -0.344312  -1.9     4.25     1.216   1.321288    1.041194   
  10.815  0.052    0.379   0.213   -0.311363  -0.491243  2.039    3.181    1.944   -0.802285   0.387235   
  10.815  0.065    0.409   0.262   -0.401421  -0.627752  1.689    4.231    2.253   0.085161    0.500238   
  10.815  0.084    0.441   0.223   -0.395516  -0.504205  3.287    3.676    1.368   -0.871288   0.692206   
  10.815  0.077    0.411   0.241   -0.43958   -0.573086  1.976    2.08     0.983   -0.97369    1.094261   
  10.815  0.039    0.417   0.219   -0.17897   -0.21211   0.428    1.522    1.136   0.633621    0.714904   
  10.815  0.056    0.428   0.218   -0.253139  -0.404393  3.068    4.316    1.318   -1.38694    -1.874329  
  10.815  0.057    0.366   0.175   -0.290473  -0.586014  0.328    4.175    2.956   0.072476    0.459324   
  10.815  0.076    0.355   0.16    -0.244304  -0.307313  1.921    2.045    0.997   -0.361019   1.020128   
  10.815  0.049    0.357   0.19    -0.288689  -0.511624  0.274    2.749    2.701   0.316867    0.952383   
  10.815  0.051    0.357   0.211   -0.340256  -0.534461  -0.41    3.176    1.544   0.640647    0.998615   
  10.815  0.049    0.358   0.197   -0.393474  -0.551572  -0.107   3.492    2.156   0.757294    0.668339   
  10.815  0.062    0.449   0.276   -0.280347  -0.364069  -0.485   2.953    2.516   1.044627    0.853591   
  10.815  0.04     0.37    0.198   -0.256144  -0.593358  -0.679   5.28     3.162   0.610501    1.109499   
  10.815  0.057    0.417   0.234   -0.275041  -0.362741  0.981    0.62     0.315   -2.092887   -0.310528  
  10.815  0.091    0.475   0.272   -0.380681  -0.499052  -0.767   4.905    4.7     0.782108    0.928755   
  10.815  0.067    0.433   0.247   -0.307303  -0.330326  0.894    2.577    2.992   0.305934    0.998124   
  10.815  0.071    0.384   0.202   -0.351731  -0.468813  -1.62    5.386    3.408   0.927383    0.934926   
  10.815  0.088    0.406   0.201   -0.300552  -0.503842  -0.555   2.118    1.45    1.577985    2.347397   
  10.815  0.086    0.448   0.264   -0.422475  -0.528617  1.025    3.811    3.268   -0.045593   0.838243   
  10.815  0.081    0.411   0.239   -0.429507  -0.542766  0.183    0.257    0.565   2.893242    2.166427   
  10.815  0.066    0.374   0.207   -0.511548  -0.719722  -0.171   0.367    1.32    0.830251    0.299349   
  10.815  0.033    0.321   0.169   -0.270786  -0.569373  -1.823   3.855    3.1     1.656293    1.253128   
  10.815  0.061    0.415   0.233   -0.309124  -0.343335  0.694    1.371    0.889   -1.053294   0.598053   
  10.815  0.036    0.433   0.214   -0.176079  -0.105868  2.82     3.076    0.955   -1.935656   -2.86367   
  10.815  0.05     0.4     0.212   -0.238912  -0.290544  1.742    3.704    3.631   0.007048    0.356281   
  10.815  0.049    0.369   0.195   -0.254307  -0.425574  0.655    3.236    2.713   0.519887    0.582784   
  10.815  0.019    0.377   0.206   -0.186784  -0.402035  1.083    0.95     0.706   -1.032549   1.577512   
  10.815  0.029    0.386   0.188   -0.159133  -0.339319  1.925    3.996    2.62    -0.983832   -0.500954  
  10.815  0.02     0.474   0.244   -0.06067   -0.102938  0.189    2.962    2.903   0.265317    0.108548   
  10.815  0.067    0.413   0.185   -0.277855  -0.276398  -0.953   1.104    1.446   2.119319    1.812106   
  10.815  0.106    0.386   0.223   -0.526262  -0.681316  0.46     2.145    1.45    -0.041052   0.260204   
  10.815  0.115    0.407   0.221   -0.48334   -0.685674  -0.33    3.207    2.873   0.346633    0.469367   
  10.815  0.051    0.386   0.2     -0.250111  -0.515413  -0.898   1.352    2.476   1.385086    0.471942   
  10.815  0.025    0.411   0.244   -0.176454  -0.317861  1.061    2.588    3.471   0.323517    0.44609    
  10.815  0.083    0.398   0.15    -0.344431  -0.422083  1.113    0.412    2.134   0.99328     1.449588   
  10.815  0.107    0.472   0.231   -0.359834  -0.366557  1.754    1.225    0.466   -0.485557   -0.354282  
  10.815  0.109    0.484   0.283   -0.434234  -0.477375  -0.87    2.736    1.243   0.580674    1.078605   
  10.815  0.076    0.433   0.202   -0.325924  -0.377889  1.136    1.839    2.881   -0.170137   0.81883    
  10.815  0.058    0.42    0.254   -0.326367  -0.369142  1.223    1.201    2.396   2.737164    2.343965   
  10.815  0.067    0.389   0.216   -0.329402  -0.497929  -0.818   3.388    1.759   1.281694    1.168839   
  10.815  0.091    0.442   0.225   -0.358325  -0.313128  4.44     4.365    1.571   -1.334671   0.060368   
  10.815  0.075    0.374   0.156   -0.319228  -0.608553  1.372    1.089    1.581   3.043688    1.83934    
  10.815  0.073    0.405   0.211   -0.423523  -0.623128  2.558    3.787    1.428   -0.757106   0.256326   
  10.815  0.05     0.358   0.199   -0.330314  -0.406575  2.989    4.008    2.371   -1.326596   -0.790178  
  10.815  0.04     0.399   0.215   -0.078795  -0.073879  1.481    2.689    1.749   -0.625599   0.224643   
  10.815  0.112    0.395   0.203   -0.552036  -0.579479  -0.278   2.902    2.393   0.794462    0.900764   
  10.815  0.043    0.395   0.225   -0.10753   -0.317538  1.184    2.214    3.641   -0.212207   0.673895   
  10.815  0.051    0.392   0.2     -0.317721  -0.491095  -0.654   2.796    3.877   1.003898    1.646058   
  10.815  0.053    0.411   0.231   -0.286798  -0.545073  1.362    0.811    1.371   -2.293053   1.026183   
  10.815  0.058    0.368   0.192   -0.274122  -0.523384  0.417    1.259    1.327   -0.993101   0.519855   
  10.815  0.068    0.419   0.243   -0.338819  -0.435733  -1.171   4.458    4.153   1.107837    1.306078   
  10.815  0.019    0.402   0.215   -0.103716  -0.229275  -0.482   3.24     2.635   0.859118    0.931493   
  10.815  0.068    0.397   0.202   -0.216451  -0.401625  -0.459   4.732    4.646   0.642552    0.896069   
  10.815  0.05     0.383   0.219   -0.244469  -0.396149  1.731    2.059    0.562   -1.390447   -2.059063  
  10.815  0.102    0.428   0.252   -0.492068  -0.695583  2.271    2.666    0.519   -1.490358   0.304535   
  10.815  0.049    0.338   0.164   -0.239737  -0.540701  2.048    2.725    2.019   -0.703878   0.188217   
  10.815  0.059    0.424   0.204   -0.177721  -0.19381   1.323    1.775    0.726   -0.389223   0.272322   
  10.815  0.04     0.348   0.197   -0.259395  -0.568186  0.387    0.98     1.402   -0.755622   0.014992   
  10.815  0.063    0.43    0.215   -0.284434  -0.33579   0.532    0.875    1.605   0.142828    1.211988   
  10.815  0.09     0.382   0.221   -0.453262  -0.712945  2.732    3.536    0.817   -0.856601   1.500823   
  10.815  0.081    0.441   0.231   -0.367866  -0.540433  0.836    1.047    0.661   -0.302726   -0.174773  
  10.815  0.09     0.409   0.237   -0.494103  -0.674658  2.11     1.726    1.095   -0.927514   0.273782   
  10.815  0.05     0.383   0.229   -0.253805  -0.290606  1.165    4.273    3.466   0.239349    0.761179   
  10.815  0.073    0.384   0.171   -0.367705  -0.512455  0.843    2.344    2.111   -0.632523   -0.157609  
  10.815  0.081    0.392   0.222   -0.319835  -0.462543  0.691    0.198    1.382   0.860239    1.66863    
  10.815  0.058    0.356   0.231   -0.437784  -0.559077  0.352    0.356    1.347   -0.527755   1.085934   
  10.815  0.053    0.392   0.246   -0.351125  -0.453982  2.015    1.174    1.513   -0.31979    1.299342   
  10.815  0.052    0.402   0.16    -0.169465  -0.409261  0.262    2.506    3.766   0.276604    0.723947   
  10.815  0.061    0.382   0.221   -0.306035  -0.477985  2.106    4.159    3.844   -0.08202    0.79934    
  10.815  0.046    0.402   0.233   -0.286296  -0.41103   -0.29    1.443    2.099   1.179768    0.922668   
  10.815  0.038    0.4     0.249   -0.271727  -0.408298  0.37     2.001    2.142   1.684283    2.118296   
  10.815  0.024    0.412   0.211   -0.139769  -0.405311  -1.46    2.245    2.669   1.049929    0.774455   
  10.815  0.08     0.405   0.216   -0.36781   -0.560451  0.994    2.823    1.934   0.406157    1.496732   
  10.815  0.068    0.412   0.213   -0.346541  -0.563845  -0.326   3.128    2.392   0.842073    0.865912   
  10.815  0.061    0.372   0.212   -0.298463  -0.387572  1.673    1.65     3.714   3.022035    2.190418   
  10.815  0.127    0.456   0.24    -0.396557  -0.449279  0.905    3.663    2.05    -0.187868   0.661332   
  10.815  0.067    0.416   0.221   -0.360677  -0.521811  -0.913   1.812    1.296   1.558069    0.960902   
  10.815  0.069    0.408   0.256   -0.283346  -0.276345  -1.229   3.753    2.17    0.636086    0.846772   
  10.815  0.107    0.469   0.256   -0.307477  -0.290519  0.164    1.642    3.129   0.103921    0.261879   
  10.815  0.049    0.395   0.239   -0.207675  -0.224693  0.654    0.892    1.1     0.828875    1.524728   
  10.815  0.039    0.382   0.246   -0.31869   -0.614387  0.214    3.19     2.062   0.557991    0.24919    
  10.815  0.087    0.46    0.243   -0.307665  -0.416067  -0.974   3.772    2.959   0.865701    1.009835   
  10.815  0.103    0.414   0.219   -0.482648  -0.554264  0.358    2.45     2.939   0.083143    0.568016   
  10.815  0.064    0.373   0.188   -0.317351  -0.522439  1.048    1.438    0.668   -1.466028   0.473447   
  10.82   0.07     0.411   0.19    -0.381058  -0.518644  1.265    2.718    2.386   0.077068    0.900075   
  10.82   0.071    0.399   0.204   -0.364388  -0.577368  0.892    0.87     2.154   0.74804     1.887118   
  10.82   0.089    0.372   0.194   -0.467808  -0.546813  0.816    1.936    1.639   -2.351303   -1.551012  
  10.82   0.043    0.444   0.294   -0.279179  -0.465537  -0.377   1.551    2.093   2.284426    2.629228   
  10.82   0.077    0.393   0.178   -0.266534  -0.370496  1.934    1.457    1.584   -0.88721    0.592857   
  10.82   0.085    0.417   0.207   -0.375029  -0.476128  -0.078   1.542    2.038   1.072024    0.713981   
  10.82   0.078    0.45    0.224   -0.286202  -0.500649  2.185    3.235    1.978   -0.247911   1.313174   
  10.82   0.104    0.402   0.233   -0.571471  -0.541682  1.837    1.413    1.139   -0.283355   0.892957   
  10.82   0.092    0.432   0.238   -0.374652  -0.526269  3.985    4.583    0.85    -1.313162   -1.949172  
  10.82   0.093    0.411   0.219   -0.280487  -0.393985  -1.255   4.049    1.624   1.138079    1.142273   
  10.82   0.086    0.437   0.264   -0.400916  -0.512604  -1.156   4.229    2.466   1.310357    0.936982   
  10.82   0.034    0.387   0.224   -0.317912  -0.513539  0.433    0.329    1.161   0.547191    1.917492   
  10.82   0.096    0.437   0.217   -0.40897   -0.569031  0.021    2.216    0.998   0.340319    1.171952   
  10.82   0.094    0.403   0.223   -0.39487   -0.505362  -1.34    2.9      1.721   1.342986    1.467183   
  10.82   0.069    0.388   0.221   -0.454053  -0.701209  0.229    1.614    1.007   -0.147895   1.525887   
  10.82   0.096    0.416   0.205   -0.213011  -0.199101  0.651    4.706    3.882   0.379477    0.701996   
  10.82   0.029    0.377   0.22    -0.230303  -0.356247  -0.325   1.508    2.38    1.307392    2.304036   
  10.82   0.102    0.444   0.214   -0.320985  -0.361537  1.389    1.873    1.423   -0.535043   0.115991   
  10.82   0.052    0.419   0.198   -0.165466  -0.147804  0.816    2.624    2.783   0.579259    0.793802   
  10.82   0.086    0.403   0.205   -0.385011  -0.508578  0.134    0.347    0.659   2.310059    2.134097   
  10.82   0.12     0.418   0.247   -0.581131  -0.731317  1.798    2.427    0.445   -0.284717   0.652495   
  10.82   0.07     0.408   0.24    -0.344997  -0.438418  0.896    1.538    0.639   -0.767458   0.653539   
  10.82   0.094    0.408   0.223   -0.452025  -0.60869   2.134    4.63     4.684   0.341803    1.282937   
  10.82   0.086    0.415   0.231   -0.396112  -0.348512  2.725    2.802    1.153   -1.809158   -1.132144  
  10.82   0.003    0.412   0.24    -0.156848  -0.269438  0.008    1.703    1.834   0.946851    1.63842    
  10.82   0.049    0.398   0.233   -0.34045   -0.51751   -0.929   4.658    3.749   1.062129    0.779988   
  10.82   0.07     0.416   0.192   -0.26314   -0.382753  -0.447   3.953    3.194   0.778333    0.896492   
  10.82   0.064    0.36    0.206   -0.417599  -0.723719  2.244    1.774    1.119   -0.312946   2.109728   
  10.82   0.032    0.376   0.195   -0.156344  -0.271545  1.464    1.696    2.544   -0.218903   1.358794   
  10.82   0.06     0.376   0.226   -0.290723  -0.526792  -0.678   3.097    2.907   0.87252     0.978744   
  10.82   0.127    0.425   0.173   -0.390922  -0.381041  -0.679   3.976    3.651   0.886977    0.670277   
  10.82   0.058    0.407   0.218   -0.271255  -0.326626  1.294    1.722    2.459   0.857399    1.698258   
  10.82   0.046    0.403   0.209   -0.274101  -0.415114  0.861    1.885    2.44    0.813295    0.661738   
  10.82   0.062    0.345   0.189   -0.386086  -0.634712  1.404    2.648    3.445   0.007129    0.948843   
  10.82   0.074    0.394   0.196   -0.325125  -0.2848    0.963    2.344    1.233   -1.855145   -1.831365  
  10.82   0.059    0.417   0.211   -0.224688  -0.509965  1.734    2.235    2.052   -0.839003   -0.32397   
  10.82   0.023    0.373   0.193   -0.146171  -0.361641  0.496    1.298    2.265   0.090245    0.302346   
  10.82   0.086    0.459   0.221   -0.342295  -0.336744  -2.117   4.363    3.248   1.306539    0.850865   
  10.82   0.082    0.414   0.183   -0.284099  -0.234351  1.882    1.567    1.42    -0.370356   0.597047   
  10.82   0.104    0.413   0.229   -0.338711  -0.503278  0.768    1.893    1.928   -0.123557   0.500775   
  10.82   0.03     0.398   0.211   -0.255665  -0.452476  -0.614   2.918    1.683   1.634212    1.292825   
  10.82   0.071    0.44    0.251   -0.290011  -0.364157  2.173    2.24     1.886   -1.822216   -3.046463  
  10.82   0.063    0.441   0.209   -0.244491  -0.320394  1.576    2.515    2.939   0.129136    1.158804   
  10.82   0.054    0.377   0.177   -0.232924  -0.385111  0.741    1.843    2.055   1.989529    1.907812   
  10.82   0.059    0.435   0.216   -0.165353  -0.214794  0.994    0.741    0.54    -2.178792   -2.929125  
  10.82   0.112    0.385   0.174   -0.427864  -0.460319  1.446    2.176    0.88    -0.295716   0.937904   
  10.82   0.054    0.4     0.198   -0.296819  -0.470625  0.259    3.333    3.086   0.810311    1.13891    
  10.82   0.113    0.417   0.21    -0.54088   -0.781227  0.466    1.117    2.329   0.627493    1.180364   
  10.82   0.069    0.403   0.218   -0.334004  -0.359894  -0.62    5.046    4.67    0.839391    1.022058   
  10.82   0.066    0.38    0.193   -0.357889  -0.526755  0.276    0.567    1.141   1.724453    1.607054   
  10.82   0.069    0.382   0.226   -0.441844  -0.658287  0.874    2.119    1.99    0.408189    0.797103   
  10.82   0.088    0.461   0.247   -0.305943  -0.312103  0.856    2.754    2.493   0.415723    0.683453   
  10.82   0.132    0.439   0.212   -0.516241  -0.728706  -0.059   1.601    2.519   0.541878    0.485215   
  10.82   0.091    0.455   0.24    -0.397566  -0.542109  1.926    1.72     1.593   -1.419509   0.251222   
  10.82   0.02     0.384   0.243   -0.29157   -0.419584  -0.146   2.713    3.267   0.716329    1.085582   
  10.82   0.047    0.404   0.21    -0.253644  -0.506103  2.252    2.321    2.367   -1.247009   -0.450557  
  10.82   0.076    0.442   0.217   -0.264126  -0.439699  0.552    1.815    2.135   0.314458    0.528259   
  10.82   0.033    0.397   0.179   -0.191478  -0.320004  0.061    1.498    1.334   -2.225103   -0.151031  
  10.82   0.051    0.403   0.188   -0.183035  -0.285508  -0.324   4.821    3.695   0.678867    0.585197   
  10.82   0.06     0.419   0.226   -0.249133  -0.40018   1.961    2.444    0.8     -1.920319   2.399409   
  10.82   0.095    0.357   0.181   -0.550294  -0.677218  -0.66    4.026    3.714   1.116278    1.327303   
  10.82   0.058    0.39    0.203   -0.310056  -0.466877  -1.341   1.682    1.301   1.997357    1.40785    
  10.82   0.077    0.39    0.208   -0.360484  -0.551122  1.15     0.521    1.815   -0.139274   0.872139   
  10.82   0.047    0.431   0.193   -0.19254   -0.285997  2.647    3.654    2.325   -0.60863    0.284895   
  10.82   0.048    0.377   0.181   -0.290536  -0.549109  1.947    1.803    1.485   -0.197449   2.116593   
  10.82   0.062    0.408   0.234   -0.414245  -0.481513  3.059    3.725    2.673   -1.431094   -1.361918  
  10.82   0.085    0.367   0.215   -0.325005  -0.614202  -0.762   5.025    3.83    0.893109    1.157921   
  10.82   0.013    0.381   0.2     -0.058642  -0.35416   1.764    2.763    2.239   -0.517008   0.499513   
  10.82   0.062    0.398   0.22    -0.3324    -0.462806  0.671    0.347    0.943   0.982963    1.826467   
  10.82   0.007    0.393   0.23    -0.110951  -0.316164  2.332    3.414    0.313   -1.211056   1.556479   
  10.82   0.078    0.408   0.2     -0.409772  -0.536709  3.474    5.973    1.643   -1.931528   -1.422118  
  10.82   0.051    0.372   0.208   -0.341698  -0.489782  2.803    3.513    1.727   -1.569566   -0.256188  
  10.82   0.051    0.432   0.213   -0.209571  -0.495843  0.763    3.428    3.503   1.175788    1.680741   
  10.82   0.072    0.395   0.192   -0.336642  -0.353793  1.527    2.149    2.64    0.297978    1.059313   
  10.82   0.069    0.441   0.238   -0.263791  -0.354379  -1.303   4.371    2.816   1.06373     1.314423   
  10.82   0.049    0.385   0.203   -0.199097  -0.452244  -0.146   2.339    1.95    0.579769    1.09325    
  10.82   0.042    0.372   0.198   -0.241309  -0.350117  2.004    2.008    0.873   -1.580201   2.535423   
  10.82   0.1      0.407   0.228   -0.450553  -0.500518  1.718    2.476    1.744   -0.413224   0.215335   
  10.82   0.121    0.436   0.183   -0.484054  -0.544809  1.856    1.737    2.795   0.289111    1.495674   
  10.82   0.07     0.382   0.238   -0.402244  -0.46058   1.668    4.065    3.446   0.126086    0.789014   
  10.82   0.043    0.351   0.204   -0.340175  -0.534889  0.956    1.343    2.124   1.861967    1.744532   
  10.82   0.068    0.346   0.178   -0.366872  -0.636836  0.1      3.85     2.77    0.547385    1.053469   
  10.82   0.091    0.446   0.228   -0.414717  -0.567664  2.272    2.7      1.233   -1.85283    -0.931495  
  10.82   0.036    0.424   0.216   -0.162121  -0.257173  1.026    1.48     3.131   0.286875    0.895974   
  10.82   0.076    0.391   0.211   -0.331857  -0.441696  0.315    2.572    2.89    -0.149643   0.593817   
  10.82   0.117    0.452   0.217   -0.384246  -0.391331  -0.301   1.766    3.196   0.347325    -0.102009  
  10.82   0.023    0.363   0.215   -0.161064  -0.47942   3.873    3.984    0.836   -1.459841   -1.625821  
  10.82   0.037    0.42    0.208   -0.157968  -0.146086  0.867    1.657    0.479   -0.854594   -1.993021  
  10.82   0.063    0.481   0.238   -0.197251  -0.256282  0.062    3.191    2.572   0.516701    0.269925   
  10.82   0.062    0.384   0.187   -0.35805   -0.455689  -0.045   1.963    1.231   0.432928    0.84151    
  10.82   0.04     0.422   0.242   -0.172479  -0.308444  4.148    4.647    0.818   -1.34244    -0.791443  
  10.82   0.036    0.423   0.262   -0.27697   -0.403707  3.376    2.08     3.052   -1.024353   1.775315   
  10.82   0.058    0.401   0.211   -0.277821  -0.219558  1.398    1.806    0.643   -0.950453   -0.01149   
  10.82   0.071    0.403   0.239   -0.437671  -0.574065  1.16     2.647    2.198   0.113829    1.54766    
  10.82   0.06     0.436   0.224   -0.192016  -0.293627  -1.651   3.427    3.001   0.927855    1.180755   
  10.82   0.084    0.439   0.213   -0.336907  -0.487083  1.335    2.096    0.739   -1.180765   -0.186058  
  10.82   0.064    0.357   0.19    -0.373787  -0.606074  -1.419   3.011    2.256   1.343784    1.323627   
  10.82   0.07     0.39    0.23    -0.3709    -0.36596   1.516    0.665    1.811   -2.821958   1.844513   
  10.82   0.086    0.389   0.243   -0.452231  -0.493376  0.502    0.799    0.72    -2.535677   -2.807699  
  10.82   0.11     0.41    0.218   -0.430509  -0.583377  -1.208   3.54     2.612   1.245747    0.307972   
  10.826  0.057    0.414   0.18    -0.194457  -0.466252  2.369    3.051    1.596   -1.087083   0.096941   
  10.826  0.05     0.417   0.262   -0.301282  -0.539175  0.167    2.745    0.511   -3.044211   2.953205   
  10.826  0.06     0.377   0.19    -0.437045  -0.569324  1.423    1.164    2.602   -0.346954   0.668034   
  10.826  0.021    0.359   0.187   -0.186647  -0.460469  -0.846   2.637    1.446   1.729545    1.262799   
  10.826  0.06     0.457   0.213   -0.215862  -0.298545  -0.043   2.624    2.768   0.567006    0.497394   
  10.826  0.09     0.413   0.211   -0.356823  -0.41306   0.153    1.989    0.713   0.61326     1.690146   
  10.826  0.052    0.387   0.212   -0.24592   -0.503626  -0.668   2.948    2.516   0.710339    1.00733    
  10.826  0.097    0.411   0.181   -0.424212  -0.587328  0.845    3.509    3.273   0.506667    0.936376   
  10.826  0.054    0.474   0.255   -0.161486  -0.270585  2.179    2.062    1.996   -0.406788   1.053643   
  10.826  0.132    0.439   0.205   -0.536157  -0.576192  2.211    1.52     1.273   -0.900123   3.017181   
  10.826  0.09     0.425   0.227   -0.306558  -0.45496   0.96     1.139    0.91    -0.815976   0.2966     
  10.826  0.046    0.367   0.203   -0.294824  -0.394683  -0.959   4.833    3.894   0.882609    1.194189   
  10.826  0.089    0.448   0.257   -0.410484  -0.479233  -0.561   3.093    2.67    1.69199     1.63595    
  10.826  0.057    0.397   0.174   -0.264191  -0.473913  2.682    3.021    0.813   -1.729984   -2.719083  
  10.826  0.073    0.421   0.202   -0.234824  -0.363299  1.787    4.044    4.419   -0.302069   0.369038   
  10.826  0.023    0.42    0.222   -0.124496  -0.278398  -0.382   2.871    2.237   0.788801    0.945854   
  10.826  0.085    0.416   0.189   -0.391844  -0.465626  1.818    4.26     3.011   -0.583954   -0.003911  
  10.826  0.078    0.426   0.21    -0.364868  -0.462277  -0.154   3.097    3.215   1.485428    1.624717   
  10.826  0.01     0.386   0.21    -0.095723  -0.276074  1.659    3.287    3.323   -0.355719   -0.197969  
  10.826  0.1      0.404   0.192   -0.418193  -0.585657  1.04     0.247    0.84    -2.465292   0.477271   
  10.826  0.124    0.447   0.205   -0.471859  -0.665037  0.126    1.657    2.099   1.102065    0.848297   
  10.826  0.077    0.416   0.215   -0.406196  -0.505507  0.675    0.603    2.111   0.972308    1.693339   
  10.826  0.091    0.395   0.204   -0.397167  -0.435596  1.558    2.504    2.622   -0.142156   0.787727   
  10.826  0.07     0.423   0.243   -0.291544  -0.387728  1.099    3.485    3.233   -0.246187   0.211526   
  10.826  0.074    0.381   0.23    -0.380694  -0.488283  0.857    2.971    3.099   0.130456    0.815721   
  10.826  0.024    0.409   0.244   -0.26727   -0.414651  0.903    1.407    1.016   -0.20404    2.139498   
  10.826  0.075    0.397   0.171   -0.307285  -0.322269  0.451    1.807    1.475   -2.847319   2.79459    
  10.826  0.05     0.389   0.157   -0.162701  -0.361237  0.695    1.84     2.89    1.033919    0.993822   
  10.826  0.085    0.386   0.127   -0.194472  -0.133648  2.331    3.246    2.68    -0.532866   0.35014    
  10.826  0.088    0.377   0.197   -0.39056   -0.501699  1.699    0.56     1.705   1.682621    1.91154    
  10.826  0.074    0.409   0.262   -0.357292  -0.466233  1.483    2.187    2.61    -1.460646   -0.521275  
  10.826  0.089    0.408   0.205   -0.363774  -0.58697   -0.112   1.863    0.938   2.816742    1.477701   
  10.826  0.056    0.397   0.208   -0.230988  -0.43892   -0.906   4.4      4.005   0.980679    0.714884   
  10.826  0.051    0.401   0.203   -0.368486  -0.437795  1.677    4.015    3.543   0.421537    1.645871   
  10.826  0.065    0.398   0.203   -0.36381   -0.458309  -0.081   1.583    1.023   2.009115    2.279752   
  10.826  0.054    0.415   0.22    -0.248308  -0.455431  0.221    0.689    0.951   3.129419    -1.014659  
  10.826  0.098    0.407   0.211   -0.467405  -0.555186  3.104    2.668    0.834   -1.109556   1.895802   
  10.826  0.09     0.399   0.199   -0.40995   -0.688796  1.421    1.073    2.37    0.723633    0.78221    
  10.826  0.078    0.427   0.232   -0.32147   -0.349941  -0.186   5.771    5.327   0.50654     0.581324   
  10.826  0.088    0.43    0.235   -0.245981  -0.236495  -0.938   2.865    2.442   1.389649    0.949366   
  10.826  0.091    0.433   0.222   -0.396094  -0.57308   1.76     2.06     1.888   0.039932    0.528181   
  10.826  0.06     0.415   0.19    -0.238833  -0.438613  1.246    3.765    3.647   0.416262    1.100865   
  10.826  0.084    0.463   0.212   -0.222039  -0.171496  0.971    2.845    2.445   0.122099    0.079271   
  10.826  0.082    0.398   0.222   -0.455581  -0.510819  1.286    2.558    3.381   0.508853    1.241647   
  10.826  0.051    0.38    0.194   -0.359308  -0.480196  -0.276   2.545    4.168   0.047176    0.303685   
  10.826  0.023    0.414   0.236   -0.12092   -0.258265  0.781    1.743    1.747   0.945386    1.865719   
  10.826  0.051    0.419   0.259   -0.266542  -0.421755  1.785    2.68     0.755   -1.086219   -1.081927  
  10.826  0.053    0.391   0.207   -0.305492  -0.521065  2.768    2.449    0.698   -1.298237   -0.933194  
  10.826  0.086    0.404   0.167   -0.296318  -0.456497  0.873    1.236    0.466   -1.346199   0.884489   
  10.826  0.064    0.402   0.208   -0.287169  -0.545305  -0.112   3.905    3.54    0.279829    0.623015   
  10.826  0.058    0.415   0.246   -0.267289  -0.388974  1.061    0.373    2.449   0.165073    0.653948   
  10.826  0.08     0.389   0.225   -0.342983  -0.384022  -0.403   3.977    2.006   0.427812    0.369936   
  10.826  0.117    0.457   0.248   -0.456352  -0.602951  2.015    1.484    1.566   -0.521393   0.885398   
  10.826  0.01     0.446   0.257   -0.159401  -0.343077  0.342    1.02     0.453   -2.943818   2.35603    
  10.826  0.058    0.433   0.216   -0.314831  -0.36812   -0.083   3.179    3.017   1.046308    1.272691   
  10.826  0.063    0.391   0.18    -0.270494  -0.438783  1.206    5.601    3.007   0.09434     0.37123    
  10.826  0.075    0.434   0.197   -0.284217  -0.4326    -1.692   5.407    5.173   0.867003    0.802638   
  10.826  0.05     0.391   0.208   -0.355597  -0.481285  4.278    3.758    0.525   -1.230739   0.195952   
  10.826  0.084    0.412   0.218   -0.385604  -0.669303  0.273    2.863    2.207   0.533206    1.21867    
  10.826  0.141    0.463   0.226   -0.440273  -0.498027  0.973    1.351    0.726   0.173682    0.828325   
  10.826  0.06     0.428   0.235   -0.325912  -0.373214  1.859    1.824    2.079   -0.234756   -0.161467  
  10.826  0.112    0.472   0.213   -0.370195  -0.357846  0.031    0.651    1.166   2.790127    -0.126681  
  10.826  0.029    0.368   0.216   -0.195526  -0.533314  2.23     1.953    2.041   -0.953382   0.842705   
  10.826  0.047    0.413   0.233   -0.258098  -0.424857  2.341    1.023    2.13    -0.262188   1.431978   
  10.826  0.02     0.403   0.235   -0.236656  -0.416976  0.252    1.064    2.479   0.902994    1.447938   
  10.826  0.016    0.404   0.24    -0.143315  -0.273218  1.766    3.329    2.882   -0.294809   0.611968   
  10.826  0.067    0.426   0.192   -0.215582  -0.271827  -0.373   2.015    1.511   0.325199    0.650646   
  10.826  0.035    0.359   0.184   -0.2711    -0.554874  0.743    1.838    1.389   0.290762    0.83441    
  10.826  0.043    0.428   0.197   -0.186737  -0.214465  -0.723   1.512    1.138   1.543654    0.239334   
  10.826  0.044    0.385   0.203   -0.244866  -0.532878  2.438    2.892    2.196   -0.952318   0.155094   
  10.826  0.043    0.401   0.238   -0.315312  -0.431259  -1.132   3.427    2.887   0.731716    1.039823   
  10.826  0.09     0.434   0.226   -0.411949  -0.544228  1.367    2.153    1.561   0.483137    0.572897   
  10.826  0.086    0.409   0.224   -0.335175  -0.458579  -0.854   5.846    3.448   1.17228     1.617432   
  10.826  0.053    0.432   0.235   -0.245255  -0.495864  0.022    2.648    2.116   0.697082    1.404107   
  10.826  0.059    0.394   0.217   -0.247238  -0.446003  1.579    3.698    3.008   -0.033034   0.822656   
  10.826  0.084    0.401   0.161   -0.239892  -0.347606  1.225    2.8      3.319   0.163735    0.971362   
  10.826  0.037    0.421   0.247   -0.173823  -0.255615  -1.296   3.924    4.336   1.441631    1.151609   
  10.826  0.076    0.369   0.187   -0.399066  -0.565995  1.061    2.363    2.363   -1.080653   -0.310792  
  10.826  0.041    0.359   0.217   -0.23973   -0.349324  0.02     3.454    2.736   0.872535    0.967388   
  10.826  0.073    0.394   0.206   -0.404914  -0.536427  0.411    2.176    2.793   0.548636    1.088058   
  10.826  0.087    0.4     0.149   -0.398769  -0.695021  0.397    1.086    1.391   -1.826891   -1.52619   
  10.826  0.055    0.396   0.19    -0.25151   -0.336638  1.042    0.633    1.224   0.725501    0.420152   
  10.826  0.075    0.421   0.236   -0.326313  -0.385491  1.354    2.163    2.39    -0.868462   0.526671   
  10.826  0.139    0.455   0.222   -0.459362  -0.70488   1.777    0.428    1.314   0.149016    0.40141    
  10.826  0.113    0.415   0.226   -0.486264  -0.461956  1.899    2.134    2.439   0.200788    1.092995   
  10.826  0.101    0.39    0.184   -0.482364  -0.599369  1.675    1.828    0.92    -1.705642   -1.497668  
  10.826  0.052    0.423   0.221   -0.311003  -0.328423  -0.236   1.894    1.845   1.469099    0.895036   
  10.826  0.037    0.368   0.202   -0.330794  -0.614589  2.041    1.669    1.938   -0.599958   -0.358611  
  10.826  0.091    0.401   0.212   -0.404449  -0.504342  1.055    0.906    0.761   1.417615    1.271112   
  10.826  0.039    0.424   0.205   -0.101665  -0.185695  2.626    2.884    2.375   -0.812828   0.04696    
  10.826  0.07     0.426   0.241   -0.356591  -0.492074  -0.859   3.189    2.569   0.846177    0.558559   
  10.826  0.04     0.384   0.189   -0.143821  -0.248033  1.128    0.66     0.582   0.365038    1.730213   
  10.826  0.08     0.465   0.201   -0.204606  -0.074744  -0.673   4.547    3.262   0.729305    0.643071   
  10.826  0.104    0.449   0.198   -0.318007  -0.319195  -1.236   1.127    2.959   0.975814    0.06757    
  10.826  0.038    0.437   0.221   -0.202232  -0.279428  1.604    2.832    3.622   -0.364091   0.216549   
  10.826  0.106    0.403   0.211   -0.550459  -0.716622  2.196    1.646    1.323   -0.337714   1.530317   
  10.826  0.079    0.374   0.205   -0.415666  -0.663678  1.309    1.34     0.66    0.413215    1.162272   
  10.826  0.04     0.365   0.188   -0.272831  -0.487333  -0.334   4.064    3.381   0.817904    0.665369   
  10.826  0.051    0.42    0.238   -0.333224  -0.476993  0.345    2.472    1.737   0.402226    1.013766   
  10.826  0.075    0.361   0.182   -0.363142  -0.501618  -0.583   1.56     1.911   0.160236    -0.136449  
  10.831  0.078    0.413   0.207   -0.411792  -0.489974  0.222    3.472    2.337   0.278039    0.652231   
  10.831  0.076    0.465   0.238   -0.313437  -0.44702   0.886    1.541    1.211   -2.663154   0.537201   
  10.831  0.085    0.373   0.194   -0.29118   -0.474784  -0.611   4.369    3.67    0.586813    0.897109   
  10.831  0.06     0.433   0.215   -0.144482  -0.130208  2.716    2.304    1.658   -0.385785   1.057653   
  10.831  0.084    0.448   0.209   -0.196487  -0.200259  1.474    2.163    1.404   -0.720658   0.400083   
  10.831  0.069    0.413   0.249   -0.343728  -0.448216  -1.068   5.201    3.994   1.113294    1.264932   
  10.831  0.089    0.407   0.189   -0.377726  -0.391421  0.753    1.708    1.345   -0.641186   0.419319   
  10.831  0.09     0.375   0.2     -0.443614  -0.520574  2.519    2.186    2.26    -0.866397   0.141899   
  10.831  0.113    0.449   0.227   -0.401429  -0.494078  -0.143   4.011    3.395   0.059531    5.64E-4    
  10.831  0.081    0.393   0.177   -0.358602  -0.488793  2.044    4.16     1.993   -1.078669   -0.39064   
  10.831  0.028    0.375   0.227   -0.174628  -0.243622  2.056    2.511    3.011   0.020233    1.170089   
  10.831  0.07     0.419   0.203   -0.252598  -0.376997  1.107    2.374    2.378   0.319204    0.942444   
  10.831  0.066    0.389   0.233   -0.380917  -0.568286  0.29     1.001    1.035   2.147709    2.922771   
  10.831  0.082    0.362   0.208   -0.394392  -0.469022  -1.512   3.984    3.166   1.264564    1.0738     
  10.831  0.056    0.438   0.239   -0.263876  -0.389371  2.816    3.38     0.318   -0.749447   -0.151786  
  10.831  0.06     0.371   0.184   -0.359836  -0.703354  2.586    1.998    1.013   -0.974549   0.304042   
  10.831  0.057    0.351   0.204   -0.426643  -0.634233  0.913    0.943    1.07    -1.49399    -1.946547  
  10.831  0.103    0.411   0.172   -0.40973   -0.528668  1.123    1.471    4.014   1.4677      1.500008   
  10.831  0.062    0.396   0.216   -0.354472  -0.57424   -1.083   2.701    1.701   1.40779     1.26709    
  10.831  0.094    0.405   0.207   -0.404898  -0.516016  1.163    0.061    1.255   -0.008711   1.006898   
  10.831  0.112    0.454   0.208   -0.445137  -0.592611  1.14     3.841    2.471   0.024862    0.436113   
  10.831  0.09     0.412   0.195   -0.371878  -0.436685  1.009    1.299    1.386   -0.142328   1.013194   
  10.831  0.059    0.398   0.217   -0.327462  -0.432893  1.817    3.314    3.469   -1.081583   -0.201889  
  10.831  0.043    0.392   0.188   -0.239265  -0.395138  -1.064   4.872    4.43    0.745243    0.811797   
  10.831  0.081    0.387   0.24    -0.553109  -0.690387  -1.173   3.768    4.091   0.491924    0.511379   
  10.831  0.083    0.41    0.201   -0.383117  -0.560716  -0.403   1.283    2.667   1.098889    0.275847   
  10.831  0.021    0.388   0.182   -0.069215  -0.364902  2.196    2.952    2.706   -0.915621   -0.155919  
  10.831  0.051    0.392   0.256   -0.349089  -0.451563  -0.385   2.936    2.857   0.932451    1.056679   
  10.831  0.043    0.358   0.168   -0.241395  -0.401513  0.381    2.253    2.322   0.870131    1.209355   
  10.831  -0.003   0.359   0.207   -0.188898  -0.430002  0.276    1.347    2.197   -0.231918   0.561701   
  10.831  0.085    0.382   0.214   -0.495568  -0.702471  -0.562   4.072    3.99    0.755229    0.798325   
  10.831  0.064    0.412   0.219   -0.296312  -0.212777  2.733    4.535    2.776   -0.729267   0.174843   
  10.831  0.062    0.393   0.204   -0.416691  -0.476653  2.252    2.425    2.489   -0.069052   1.265865   
  10.831  0.118    0.425   0.22    -0.437943  -0.502009  0.835    0.598    1.201   -0.1144     -0.103318  
  10.831  0.065    0.369   0.21    -0.371229  -0.52995   1.34     1.691    1.32    -1.816689   -0.998361  
  10.831  0.05     0.4     0.236   -0.286804  -0.378842  1.06     1.411    1.274   -1.71809    -2.433901  
  10.831  0.061    0.389   0.196   -0.365282  -0.672153  1.2      3.476    3.359   0.295579    0.884351   
  10.831  0.051    0.371   0.207   -0.355715  -0.519132  0.407    2.607    2.608   0.403239    1.134762   
  10.831  0.117    0.47    0.22    -0.381279  -0.343612  2.83     4.012    2.626   -0.386066   0.831266   
  10.831  0.08     0.387   0.224   -0.359638  -0.563214  1.365    0.443    1.495   0.776706    2.341129   
  10.831  0.036    0.42    0.186   -0.043597  -0.064075  0.555    0.765    1.766   1.753132    2.218586   
  10.831  0.084    0.462   0.242   -0.292707  -0.274325  0.223    3.418    3.826   0.871697    0.953652   
  10.831  0.072    0.405   0.218   -0.395676  -0.674925  1.722    3.603    3.527   0.036119    0.647183   
  10.831  0.055    0.447   0.262   -0.354603  -0.427271  0.99     4.066    2.921   -0.151953   -0.038541  
  10.831  0.07     0.418   0.207   -0.270271  -0.173174  2.012    3.968    2.804   -0.649452   0.274849   
  10.831  0.062    0.43    0.277   -0.351656  -0.370106  0.254    2.766    3.059   0.259725    0.677868   
  10.831  0.086    0.434   0.205   -0.284713  -0.383727  -0.082   3.057    2.381   1.373618    1.684151   
  10.831  0.055    0.389   0.188   -0.285127  -0.435654  -3.226   5.3      4.914   1.066974    0.672767   
  10.831  0.044    0.319   0.169   -0.346703  -0.491     0.045    0.949    0.488   -2.605169   1.62232    
  10.831  0.059    0.401   0.237   -0.452012  -0.567349  0.598    1.291    2.463   -0.42684    0.697002   
  10.831  0.056    0.38    0.21    -0.283495  -0.451969  1.875    1.447    2.586   -0.912655   1.12719    
  10.831  0.049    0.366   0.191   -0.272414  -0.462385  0.552    0.991    0.341   -2.387553   1.881261   
  10.831  0.086    0.456   0.224   -0.304826  -0.381292  0.663    1.035    1.87    -0.855758   0.314321   
  10.831  0.06     0.388   0.177   -0.249184  -0.243407  1.909    2.164    1.381   -0.115454   1.385869   
  10.831  0.058    0.444   0.257   -0.264907  -0.269019  1.034    0.864    0.858   -0.035812   0.808735   
  10.831  0.047    0.391   0.235   -0.291611  -0.414942  -1.219   5.412    3.382   0.876568    0.760124   
  10.831  0.105    0.413   0.214   -0.452981  -0.503655  2.671    2.244    0.18    -0.8058     1.736304   
  10.831  0.073    0.398   0.192   -0.220967  -0.434686  0.272    2.952    3.265   0.339973    0.672153   
  10.831  0.106    0.462   0.248   -0.354827  -0.320727  0.49     4.215    3.852   0.504828    1.001065   
  10.831  0.068    0.428   0.257   -0.299216  -0.399117  0.039    3.405    2.443   0.601164    0.980777   
  10.831  0.094    0.448   0.198   -0.298155  -0.35181   -1.364   4.353    3.711   0.85214     0.568011   
  10.831  0.078    0.39    0.199   -0.376376  -0.393382  0.218    4.513    3.949   0.852488    1.207194   
  10.831  0.034    0.415   0.2     -0.212386  -0.329402  2.541    3.933    2.572   -0.3819     0.263434   
  10.831  0.067    0.397   0.186   -0.311169  -0.495692  1.513    3.12     0.895   -0.378255   -0.4049    
  10.831  0.055    0.404   0.2     -0.215583  -0.343499  -0.728   3.646    1.106   1.121166    1.143911   
  10.831  0.053    0.381   0.195   -0.344655  -0.381975  0.686    0.206    0.898   -0.56955    1.08751    
  10.831  0.053    0.361   0.167   -0.309586  -0.467027  0.22     3.488    2.919   0.796082    1.186955   
  10.831  0.018    0.392   0.19    -0.074784  -0.249874  1.926    2.639    1.994   0.086539    1.141209   
  10.831  0.032    0.397   0.225   -0.195762  -0.331924  -0.462   3.028    2.456   0.618715    1.140816   
  10.831  0.08     0.437   0.22    -0.316361  -0.33486   0.41     1.976    2.816   0.871313    1.177386   
  10.831  0.067    0.364   0.19    -0.358813  -0.67083   2.067    2.008    1.095   -0.314597   1.804273   
  10.831  0.121    0.426   0.199   -0.45462   -0.508879  2.964    3.056    0.883   -1.338022   0.005068   
  10.831  0.075    0.388   0.227   -0.384305  -0.688086  1.352    1.097    1.655   -1.420342   0.562481   
  10.831  0.094    0.442   0.192   -0.24844   -0.23513   -0.906   1.209    0.988   2.238048    1.299824   
  10.831  0.042    0.451   0.212   -0.173062  -0.322488  1.695    0.78     1.503   0.867739    1.761423   
  10.831  0.13     0.446   0.266   -0.513789  -0.497168  -0.543   1.26     2.026   0.673811    0.615522   
  10.831  0.019    0.396   0.205   -0.165989  -0.33313   1.524    4.183    3.399   -0.089936   0.018393   
  10.831  0.097    0.459   0.197   -0.279399  -0.158155  0.261    1.696    2.548   1.72407     1.650409   
  10.831  0.123    0.416   0.179   -0.394504  -0.461911  1.877    2.124    0.875   -1.638418   -0.571471  
  10.831  0.065    0.411   0.2     -0.257765  -0.485363  1.78     2.2      0.748   -0.422185   0.563119   
  10.831  0.085    0.402   0.258   -0.385697  -0.533989  1.142    2.923    1.899   -0.143256   1.08453    
  10.831  0.069    0.396   0.221   -0.293528  -0.443926  2.389    0.818    1.643   -0.943165   1.591649   
  10.831  0.04     0.39    0.249   -0.309428  -0.519057  0.226    2.1      1.622   0.921537    0.566029   
  10.831  0.091    0.397   0.214   -0.443031  -0.601167  1.067    3.377    2.142   -0.029584   0.149118   
  10.831  0.031    0.409   0.199   -0.184141  -0.343058  -0.168   4.244    3.046   0.646236    0.758762   
  10.831  0.063    0.412   0.246   -0.413069  -0.493768  2.666    3.399    2.943   -0.03841    0.833917   
  10.831  0.07     0.415   0.182   -0.403847  -0.48758   1.556    2.454    1.717   0.10985     0.113831   
  10.831  0.042    0.397   0.23    -0.282034  -0.379184  1.535    2.795    2.853   0.578764    1.205595   
  10.831  0.035    0.379   0.244   -0.259166  -0.254317  0.95     2.005    2.342   0.018429    0.085152   
  10.831  0.059    0.444   0.24    -0.318635  -0.409948  2.81     1.102    0.964   -1.097775   0.416854   
  10.831  0.05     0.441   0.256   -0.27353   -0.310891  -0.393   3.838    3.405   0.675277    0.861047   
  10.831  0.067    0.436   0.254   -0.32722   -0.425352  -1.487   5.021    3.368   1.169092    1.323664   
  10.831  0.081    0.433   0.216   -0.291032  -0.365531  2.441    5.24     4.398   -0.202427   0.495101   
  10.831  0.057    0.393   0.232   -0.320878  -0.542072  1.445    1.523    2.896   -0.391553   0.340922   
  10.831  0.009    0.388   0.222   -0.113691  -0.332636  2.086    2.905    1.656   -1.598344   -1.330448  
  10.831  0.074    0.372   0.249   -0.400434  -0.592576  2.229    2.476    1.081   -0.386743   0.58469    
  10.831  0.042    0.423   0.235   -0.192085  -0.381169  0.7      1.197    0.987   2.162137    2.364685   
  10.831  0.031    0.38    0.201   -0.339306  -0.552939  0.148    3.403    3.046   0.469592    0.845922   
  10.831  0.048    0.404   0.215   -0.273446  -0.377473  0.806    2.689    2.489   0.26752     0.574058   
  10.831  0.075    0.337   0.18    -0.562231  -0.732495  -0.526   2.617    2.187   0.944576    1.354586   
  10.837  0.043    0.387   0.202   -0.230786  -0.295572  0.907    1.448    0.655   -0.65949    0.526297   
  10.837  0.036    0.418   0.206   -0.144073  -0.343129  1.634    2.94     1.826   -2.094419   -2.281898  
  10.837  0.082    0.403   0.23    -0.338047  -0.300199  -1.593   4.803    5.582   0.775715    1.089214   
  10.837  0.1      0.416   0.204   -0.411909  -0.531228  3.003    2.971    2.209   -1.05081    -0.580646  
  10.837  0.06     0.432   0.264   -0.272258  -0.355622  -0.885   2.34     1.728   1.575994    0.59904    
  10.837  0.074    0.413   0.212   -0.366534  -0.449922  -0.94    3.744    3.71    1.414943    0.817263   
  10.837  0.083    0.387   0.22    -0.457513  -0.485458  1.965    0.908    0.598   -0.824027   1.909037   
  10.837  0.078    0.405   0.178   -0.343663  -0.545357  -0.234   1.322    1.81    0.457046    0.794856   
  10.837  0.056    0.411   0.194   -0.245077  -0.492619  -0.62    2.771    3.124   0.366407    0.38506    
  10.837  0.117    0.456   0.221   -0.423527  -0.527921  1.256    3.394    3.31    0.045593    0.64231    
  10.837  0.089    0.426   0.211   -0.329277  -0.440786  -1.444   4.298    3.871   1.121633    1.052957   
  10.837  0.04     0.361   0.188   -0.266344  -0.488653  -1.063   2.636    1.93    1.154609    1.31461    
  10.837  0.047    0.375   0.209   -0.25526   -0.432418  1.136    3.444    3.882   -0.206267   0.731015   
  10.837  0.03     0.393   0.188   -0.200112  -0.275191  0.674    2.894    2.813   0.224607    0.653148   
  10.837  0.038    0.404   0.195   -0.298668  -0.480067  1.666    2.965    0.541   -0.746061   0.098724   
  10.837  0.052    0.395   0.262   -0.301211  -0.41418   4.035    4.066    2.767   -0.754463   0.451265   
  10.837  0.071    0.415   0.22    -0.353751  -0.422213  -0.209   2.667    2.453   0.689801    0.62913    
  10.837  0.085    0.405   0.204   -0.408772  -0.493231  0.819    4.32     4.599   0.401179    0.623436   
  10.837  0.044    0.453   0.237   -0.211781  -0.214746  0.366    1.164    1.198   1.741017    1.961779   
  10.837  0.063    0.371   0.217   -0.25748   -0.448791  0.953    1.198    1.007   -0.680948   0.272194   
  10.837  0.029    0.411   0.228   -0.193774  -0.292708  3.862    3.409    1.011   -1.395177   -0.427828  
  10.837  0.034    0.379   0.225   -0.250215  -0.400203  0.48     5.032    3.516   0.694636    1.626232   
  10.837  0.079    0.366   0.216   -0.435939  -0.63951   0.492    2.814    1.403   0.560737    -0.117143  
  10.837  0.089    0.411   0.219   -0.273464  -0.293641  1.274    2.044    0.193   -1.126247   -0.458436  
  10.837  0.087    0.369   0.181   -0.357243  -0.448244  1.627    0.945    1.18    -1.046345   1.630773   
  10.837  0.073    0.384   0.184   -0.320583  -0.444248  1.0      0.76     0.809   -1.168947   0.287389   
  10.837  0.082    0.46    0.247   -0.233977  -0.306052  0.784    1.059    0.893   -0.154393   0.433479   
  10.837  0.064    0.405   0.201   -0.344953  -0.467572  -2.443   4.223    3.141   1.436158    1.183367   
  10.837  0.084    0.377   0.175   -0.327817  -0.582167  2.291    3.997    1.873   -1.037458   -0.343809  
  10.837  0.055    0.368   0.178   -0.131896  -0.292251  -0.009   1.596    1.806   1.113534    1.999786   
  10.837  0.12     0.441   0.197   -0.475203  -0.611297  2.396    2.528    0.124   -1.263518   0.255033   
  10.837  0.013    0.334   0.243   -0.321241  -0.552158  1.847    1.327    0.903   -0.008143   0.997077   
  10.837  0.045    0.386   0.196   -0.3778    -0.632058  -1.561   7.081    4.612   1.123093    1.440733   
  10.837  0.087    0.4     0.222   -0.401932  -0.402622  1.042    2.031    1.858   -0.277253   0.338173   
  10.837  0.056    0.418   0.2     -0.306477  -0.289507  -1.868   2.093    1.331   1.499955    0.654408   
  10.837  0.092    0.372   0.181   -0.446106  -0.650118  -1.114   2.388    0.821   1.546408    1.039549   
  10.837  0.063    0.376   0.203   -0.312293  -0.456601  0.043    3.084    3.2     0.48374     0.747004   
  10.837  0.076    0.452   0.218   -0.251761  -0.291063  2.061    3.85     2.2     -0.540226   0.240199   
  10.837  0.061    0.407   0.2     -0.368691  -0.411367  0.505    2.243    1.115   0.249399    0.414384   
  10.837  0.121    0.388   0.177   -0.507469  -0.615136  0.278    2.326    2.022   0.264163    0.219062   
  10.837  0.008    0.326   0.161   -0.223643  -0.435842  1.152    2.639    2.188   -0.131501   0.41649    
  10.837  0.054    0.438   0.242   -0.223391  -0.263395  0.641    3.277    2.976   0.688874    0.478324   
  10.837  0.021    0.409   0.233   -0.107056  -0.23518   0.159    4.737    4.387   0.638997    1.232131   
  10.837  0.086    0.403   0.229   -0.410341  -0.401533  0.46     3.218    2.839   0.648989    1.080022   
  10.837  0.036    0.369   0.177   -0.282462  -0.404367  1.244    1.677    0.61    -0.055067   1.731519   
  10.837  0.045    0.41    0.25    -0.312976  -0.414877  0.412    4.037    2.925   0.382243    0.812107   
  10.837  0.01     0.313   0.185   -0.200649  -0.48508   0.279    2.981    1.987   1.136157    1.205042   
  10.837  0.072    0.424   0.235   -0.325842  -0.326185  -0.949   2.618    1.926   1.410643    0.306538   
  10.837  0.073    0.446   0.247   -0.353847  -0.324523  -0.185   3.495    2.936   0.774102    0.909902   
  10.837  0.066    0.439   0.211   -0.239358  -0.22748   -1.035   3.627    3.173   0.730686    0.784111   
  10.837  0.064    0.383   0.223   -0.341134  -0.445265  0.732    0.258    2.351   2.986553    0.967111   
  10.837  0.076    0.426   0.185   -0.258207  -0.318466  -0.24    1.864    0.57    2.570505    2.124167   
  10.837  0.043    0.427   0.227   -0.249053  -0.325903  -0.19    1.688    1.713   1.659158    1.175953   
  10.837  0.052    0.398   0.227   -0.31622   -0.358771  1.696    1.567    1.057   -0.618702   1.398896   
  10.837  0.105    0.384   0.189   -0.557234  -0.577089  2.771    4.411    3.267   -1.245099   -0.57164   
  10.837  0.076    0.406   0.24    -0.51082   -0.535449  1.343    1.29     1.301   -1.047697   0.497715   
  10.837  0.067    0.41    0.18    -0.279701  -0.470672  0.626    1.381    1.011   -2.872305   -2.217977  
  10.837  0.083    0.423   0.188   -0.293587  -0.366746  1.424    3.681    2.58    -0.082869   0.363975   
  10.837  0.1      0.398   0.213   -0.467211  -0.328345  1.41     2.232    1.438   -0.253681   0.331678   
  10.837  0.027    0.342   0.189   -0.382065  -0.609008  1.808    2.34     2.707   -1.824596   -0.272733  
  10.837  0.079    0.425   0.224   -0.323082  -0.306355  0.779    1.933    2.057   1.278354    1.359478   
  10.837  0.102    0.391   0.209   -0.497033  -0.728805  3.178    3.334    2.223   -0.952639   0.128768   
  10.837  0.051    0.401   0.226   -0.287265  -0.301924  -1.024   1.866    3.163   1.528458    0.62421    
  10.837  0.057    0.45    0.284   -0.274137  -0.452126  0.452    1.991    2.165   0.712627    0.567604   
  10.837  0.05     0.354   0.198   -0.358718  -0.563309  1.219    3.645    2.601   -0.347886   0.502535   
  10.837  0.108    0.431   0.234   -0.404601  -0.50553   0.462    0.849    2.201   0.480372    1.363992   
  10.837  0.102    0.394   0.201   -0.490951  -0.623353  3.031    4.014    1.76    -1.603896   -1.544147  
  10.837  0.07     0.356   0.202   -0.295951  -0.556259  -1.539   3.261    1.794   0.961382    0.213009   
  10.837  0.075    0.408   0.236   -0.380968  -0.445923  0.537    1.189    1.128   0.591687    1.293633   
  10.837  0.094    0.385   0.21    -0.424284  -0.376737  0.241    4.15     3.889   0.306753    0.58896    
  10.837  0.057    0.368   0.207   -0.353987  -0.558181  0.979    1.178    2.74    -0.784036   1.12179    
  10.837  0.073    0.428   0.209   -0.257709  -0.335251  -0.144   4.788    3.919   0.366807    0.316491   
  10.837  0.01     0.394   0.232   -0.235358  -0.50722   2.645    5.034    2.226   -0.750514   0.087941   
  10.837  0.04     0.418   0.272   -0.353492  -0.335771  2.105    0.754    1.276   -1.521439   1.489022   
  10.837  0.084    0.415   0.21    -0.412294  -0.490073  0.35     2.349    1.429   0.38647     1.356987   
  10.837  0.038    0.403   0.23    -0.248273  -0.372337  -1.582   3.898    4.82    0.690983    0.688319   
  10.837  0.027    0.426   0.218   -0.172431  -0.25671   0.552    2.402    1.521   -1.895191   -0.128597  
  10.837  0.077    0.444   0.229   -0.320471  -0.43245   -0.118   3.434    2.579   0.734458    0.400594   
  10.837  0.03     0.394   0.245   -0.262339  -0.471385  0.281    3.411    1.39    0.605031    1.20659    
  10.837  0.057    0.396   0.221   -0.313325  -0.381237  1.028    3.712    3.622   0.639992    1.757907   
  10.837  0.019    0.443   0.242   -0.057067  -0.210432  -0.009   1.381    2.456   0.675966    0.886538   
  10.837  0.077    0.383   0.201   -0.29615   -0.478346  3.368    4.29     2.544   -2.309614   -3.058173  
  10.837  0.102    0.402   0.231   -0.511065  -0.625335  0.495    1.113    0.848   -0.627417   -1.291789  
  10.837  0.093    0.408   0.194   -0.43386   -0.459045  1.795    0.38     1.647   -2.091122   1.124575   
  10.837  0.084    0.412   0.223   -0.40307   -0.552718  -0.323   2.155    2.326   1.482741    0.599855   
  10.837  0.047    0.427   0.228   -0.18233   -0.272202  -1.029   2.807    2.992   1.102771    0.105414   
  10.837  0.078    0.406   0.222   -0.438389  -0.547903  2.467    1.753    2.214   -1.25026    -0.284895  
  10.837  0.077    0.408   0.219   -0.342567  -0.477018  -1.722   5.696    3.448   0.734172    0.660441   
  10.837  0.06     0.413   0.221   -0.221211  -0.195677  0.799    1.355    0.683   -0.052663   0.240573   
  10.837  0.072    0.403   0.211   -0.314481  -0.458565  0.777    1.436    2.535   -0.036983   1.229836   
  10.837  0.02     0.389   0.249   -0.206014  -0.44154   0.45     2.699    2.859   0.451084    0.758819   
  10.837  0.047    0.403   0.186   -0.149143  -0.328321  1.164    1.122    2.418   -0.151217   1.337032   
  10.837  0.054    0.4     0.203   -0.235377  -0.276995  3.356    2.818    1.541   -0.868344   1.499385   
  10.837  0.031    0.394   0.197   -0.190733  -0.233033  1.454    3.286    1.779   -1.783308   -0.819066  
  10.837  0.1      0.444   0.221   -0.343323  -0.426152  2.056    0.04     2.628   -1.967338   2.321217   
  10.837  0.057    0.351   0.191   -0.292192  -0.662485  0.49     1.929    1.593   -0.817109   0.375462   
  10.837  0.038    0.391   0.257   -0.246389  -0.450519  2.035    1.493    0.592   -1.025616   -0.056518  
  10.837  0.077    0.39    0.2     -0.323246  -0.495759  -0.356   3.23     1.705   0.65026     1.062188   
  10.837  0.068    0.369   0.199   -0.356366  -0.533759  -0.904   2.819    1.454   0.619145    0.603873   
  10.837  0.072    0.409   0.198   -0.263237  -0.34713   2.352    1.69     0.799   -1.378763   0.743526   
  10.842  0.068    0.354   0.22    -0.434755  -0.562036  1.742    3.297    2.626   -0.520714   0.201994   
  10.842  0.112    0.396   0.233   -0.495419  -0.779283  1.693    1.139    2.149   0.426246    1.314229   
  10.842  0.047    0.359   0.201   -0.430402  -0.576968  -0.327   4.468    2.795   0.559019    0.726955   
  10.842  0.081    0.411   0.219   -0.368422  -0.590264  0.589    1.372    0.984   -2.130998   -0.063894  
  10.842  0.053    0.43    0.215   -0.2006    -0.243176  1.666    2.882    2.14    -2.158456   -2.635863  
  10.842  0.095    0.406   0.233   -0.497762  -0.572034  2.524    3.339    0.784   -0.956578   0.373808   
  10.842  0.1      0.432   0.208   -0.368446  -0.48819   -0.348   3.688    2.699   1.644228    1.167175   
  10.842  0.042    0.443   0.238   -0.225417  -0.406806  -0.783   3.299    3.08    0.877       0.860785   
  10.842  0.063    0.378   0.17    -0.272924  -0.433062  -0.226   3.57     3.413   0.996841    1.049089   
  10.842  0.06     0.373   0.212   -0.37391   -0.518191  -1.577   4.374    4.004   0.902561    0.462577   
  10.842  0.061    0.393   0.213   -0.279311  -0.344576  1.932    2.014    1.698   -0.317909   1.288698   
  10.842  0.06     0.425   0.241   -0.344565  -0.552599  1.229    0.626    2.648   1.571339    1.772524   
  10.842  0.044    0.407   0.212   -0.318258  -0.309895  0.833    2.547    1.894   0.131068    1.402987   
  10.842  0.025    0.4     0.242   -0.332236  -0.670047  0.616    2.249    1.179   -0.793968   -1.479107  
  10.842  0.081    0.452   0.205   -0.305147  -0.332361  1.277    2.977    3.427   0.313709    0.562594   
  10.842  0.128    0.487   0.297   -0.490498  -0.577329  -1.214   3.419    1.969   1.387472    1.261103   
  10.842  0.083    0.398   0.187   -0.29901   -0.352053  -1.698   3.861    2.702   1.284863    0.91448    
  10.842  0.062    0.345   0.178   -0.316801  -0.363393  1.64     2.305    0.938   -0.905344   -0.28559   
  10.842  0.033    0.414   0.219   -0.238744  -0.320159  1.151    2.799    2.055   -1.95237    -1.77203   
  10.842  0.029    0.372   0.158   -0.15152   -0.496006  -0.608   3.692    2.459   0.807005    0.595322   
  10.842  0.068    0.452   0.233   -0.261481  -0.246356  1.558    2.174    2.239   -1.362276   -0.525685  
  10.842  0.1      0.428   0.235   -0.404228  -0.651183  0.127    2.371    3.367   0.899395    0.788973   
  10.842  0.034    0.376   0.226   -0.296199  -0.60315   1.168    2.12     1.584   -0.350212   0.201808   
  10.842  0.066    0.398   0.203   -0.171474  9.22E-4    0.957    0.662    0.662   -0.408754   1.077483   
  10.842  0.072    0.41    0.186   -0.245972  -0.271844  2.302    2.163    1.706   -0.663617   -0.055289  
  10.842  0.072    0.387   0.227   -0.467784  -0.716283  0.903    2.849    2.023   0.481382    1.153761   
  10.842  0.093    0.434   0.23    -0.369946  -0.429182  1.42     1.423    0.421   -1.39118    1.256665   
  10.842  0.049    0.439   0.243   -0.219659  -0.299013  -0.906   4.352    4.296   0.93219     1.159574   
  10.842  0.091    0.325   0.174   -0.516954  -0.74648   1.545    2.34     2.228   -0.579033   -0.634469  
  10.842  0.058    0.407   0.254   -0.251966  -0.252497  -0.606   2.526    0.88    -3.06528    -2.208299  
  10.842  0.037    0.353   0.176   -0.151127  -0.321763  0.65     0.015    1.231   -1.332042   0.723561   
  10.842  0.072    0.425   0.263   -0.430421  -0.49401   2.546    4.284    4.137   -0.288008   0.532626   
  10.842  0.023    0.403   0.191   -0.051393  -0.26898   1.515    0.812    1.939   -0.643567   1.854087   
  10.842  0.064    0.386   0.191   -0.304982  -0.551932  -0.596   1.789    2.572   0.684479    0.816796   
  10.842  0.087    0.425   0.254   -0.419252  -0.675228  -0.836   3.314    3.747   0.28159     0.450409   
  10.842  0.09     0.394   0.185   -0.408681  -0.451528  0.929    1.967    2.888   0.145055    1.029498   
  10.842  0.063    0.393   0.203   -0.360169  -0.393867  0.162    0.623    1.457   2.243461    1.333276   
  10.842  0.055    0.352   0.165   -0.251511  -0.471717  0.388    0.502    1.157   -3.055211   -2.401421  
  10.842  0.127    0.479   0.256   -0.469833  -0.52211   1.579    2.216    1.75    -0.422174   0.5302     
  10.842  0.109    0.429   0.187   -0.485367  -0.633357  1.846    3.138    3.125   -0.529854   0.302735   
  10.842  0.072    0.406   0.225   -0.311053  -0.285983  0.91     1.267    2.576   -0.427964   0.101849   
  10.842  0.08     0.407   0.219   -0.539609  -0.721714  1.589    3.072    2.892   -0.131289   0.437458   
  10.842  0.112    0.432   0.184   -0.320061  -0.406516  -0.021   1.57     2.366   1.106266    1.338989   
  10.842  0.124    0.421   0.204   -0.526568  -0.735274  -0.161   1.685    1.203   1.572432    1.746991   
  10.842  0.088    0.394   0.22    -0.386771  -0.477015  -0.449   1.728    1.136   2.247048    -0.353019  
  10.842  0.087    0.397   0.218   -0.457753  -0.633085  0.28     0.512    0.289   0.308524    -0.656894  
  10.842  0.113    0.383   0.181   -0.422249  -0.543146  2.341    4.628    2.94    -1.583802   -0.47364   
  10.842  0.122    0.443   0.271   -0.518504  -0.596336  0.184    1.453    1.09    0.259309    2.252681   
  10.842  0.035    0.408   0.227   -0.200544  -0.257591  0.863    0.917    2.473   0.782909    1.249388   
  10.842  0.106    0.462   0.235   -0.349148  -0.401547  -1.074   3.965    4.479   1.021774    1.349052   
  10.842  0.08     0.445   0.256   -0.439934  -0.458486  1.819    2.588    2.734   -0.035278   0.379932   
  10.842  0.069    0.437   0.229   -0.275754  -0.398063  2.361    3.372    2.308   -0.070731   1.056419   
  10.842  0.089    0.417   0.217   -0.358381  -0.56682   2.785    2.664    1.62    -0.589313   0.839039   
  10.842  0.098    0.474   0.248   -0.370353  -0.425942  2.035    2.288    1.861   -1.058888   -0.148864  
  10.842  0.038    0.421   0.242   -0.259541  -0.287914  -0.578   2.52     1.659   2.386255    1.259141   
  10.842  0.031    0.389   0.189   -0.231347  -0.501149  2.291    2.466    1.015   -0.973096   0.260926   
  10.842  0.065    0.437   0.22    -0.31642   -0.463372  0.743    1.225    0.708   0.157248    0.485136   
  10.842  0.048    0.358   0.19    -0.27097   -0.464786  1.989    2.278    0.335   0.106598    0.665513   
  10.842  0.071    0.42    0.243   -0.254445  -0.46519   4.079    4.451    1.83    -1.61935    -2.313983  
  10.842  0.071    0.418   0.216   -0.300713  -0.387206  1.824    0.936    3.117   0.790082    1.45721    
  10.842  0.081    0.436   0.247   -0.369833  -0.314491  0.845    4.24     3.951   0.471821    0.479001   
  10.842  0.058    0.384   0.233   -0.318245  -0.481592  -0.228   1.801    1.646   1.45625     1.011195   
  10.842  0.055    0.396   0.203   -0.140971  -0.186742  -0.329   0.826    1.37    1.608169    1.440514   
  10.842  0.047    0.411   0.203   -0.217321  -0.449079  1.654    1.413    1.808   0.706955    0.560607   
  10.842  0.022    0.345   0.171   -0.228694  -0.745275  3.227    4.051    1.388   -0.64982    -0.153639  
  10.842  0.033    0.396   0.207   -0.204811  -0.156777  0.201    3.033    2.885   0.87277     0.860802   
  10.842  0.053    0.415   0.241   -0.265105  -0.384558  0.695    1.671    2.6     0.698674    1.14587    
  10.842  0.106    0.442   0.225   -0.462474  -0.556606  3.147    2.623    0.783   -1.485567   1.46338    
  10.842  0.056    0.356   0.224   -0.335323  -0.526006  1.427    1.281    1.101   0.091921    1.934656   
  10.842  0.041    0.405   0.195   -0.226697  -0.404966  2.852    3.332    1.058   -1.306687   1.070508   
  10.842  0.051    0.441   0.235   -0.148306  -0.228407  0.919    2.242    1.961   -0.009083   0.321394   
  10.842  0.061    0.422   0.228   -0.295977  -0.40172   1.304    1.564    2.064   -0.694192   1.080697   
  10.842  0.04     0.4     0.217   -0.32499   -0.312429  0.473    3.128    2.573   0.570724    0.781539   
  10.842  0.075    0.404   0.193   -0.355054  -0.304977  -0.588   2.705    2.219   1.444425    0.940474   
  10.842  0.042    0.392   0.195   -0.368048  -0.522703  1.091    1.834    1.524   -0.316603   0.004144   
  10.842  0.05     0.362   0.153   -0.279534  -0.365198  1.299    0.991    0.206   -1.358657   0.820669   
  10.842  0.071    0.365   0.181   -0.469989  -0.648776  2.542    3.335    0.937   -1.306986   -0.623941  
  10.842  0.067    0.367   0.176   -0.369386  -0.265193  3.42     4.991    3.131   -1.01086    -0.393646  
  10.842  0.087    0.427   0.208   -0.336841  -0.531473  1.758    1.755    1.33    -1.662153   -0.999371  
  10.842  0.1      0.42    0.202   -0.425619  -0.628068  1.428    1.791    2.091   0.414833    1.417497   
  10.842  0.079    0.384   0.229   -0.449175  -0.363283  -0.48    3.679    2.467   0.996112    1.027397   
  10.842  0.1      0.478   0.243   -0.427323  -0.49799   2.266    1.511    1.753   0.142674    1.597509   
  10.842  0.053    0.374   0.221   -0.311163  -0.672627  1.161    3.278    1.772   -0.492733   -0.262662  
  10.842  0.099    0.39    0.216   -0.370274  -0.553802  1.053    3.637    4.486   0.134234    0.594293   
  10.842  0.018    0.4     0.267   -0.199691  -0.350646  -0.75    2.793    3.575   0.962697    0.979606   
  10.842  0.108    0.429   0.218   -0.32998   -0.506606  0.619    2.138    2.753   0.200971    1.026096   
  10.842  0.006    0.399   0.25    -0.213695  -0.321572  0.866    1.405    1.581   -1.196508   -0.005354  
  10.842  0.071    0.357   0.197   -0.369612  -0.734861  1.258    1.566    0.385   -2.46034    -2.400767  
  10.842  0.063    0.408   0.204   -0.239281  -0.350618  2.048    2.597    1.11    -1.587397   1.83824    
  10.842  0.035    0.403   0.199   -0.156982  -0.295885  -0.875   0.686    1.315   1.544648    0.342777   
  10.842  0.047    0.421   0.206   -0.229997  -0.48996   1.132    1.529    2.173   0.339204    1.463169   
  10.842  0.073    0.418   0.209   -0.245162  -0.393445  2.827    2.852    1.569   -1.451934   -1.236521  
  10.842  0.073    0.37    0.232   -0.410251  -0.555599  0.486    3.229    3.2     0.354663    0.54797    
  10.842  0.049    0.358   0.172   -0.251318  -0.49516   0.908    0.755    3.291   -1.18075    0.228044   
  10.842  0.033    0.382   0.195   -0.323583  -0.52394   0.361    2.397    2.559   1.11916     1.430977   
  10.842  0.046    0.427   0.224   -0.275367  -0.415784  -0.596   3.075    2.36    0.8289      1.271294   
  10.842  0.106    0.451   0.237   -0.447617  -0.643251  2.749    3.173    1.388   -1.95915    -2.889679  
  10.842  0.042    0.377   0.197   -0.293711  -0.496524  1.433    1.046    1.97    -0.135225   0.947178   
  10.842  0.031    0.438   0.251   -0.201345  -0.436394  -0.147   3.556    3.777   0.803958    0.869207   
  10.842  0.091    0.444   0.251   -0.394382  -0.400073  2.001    3.215    3.07    -1.828068   -1.563448  
  10.848  0.101    0.405   0.229   -0.461023  -0.649257  0.411    1.452    2.948   0.349176    0.188005   
  10.848  0.117    0.419   0.222   -0.399626  -0.469784  -1.022   2.416    2.277   1.969159    0.478937   
  10.848  0.081    0.371   0.19    -0.384213  -0.652061  2.845    5.749    4.363   -0.173377   0.638245   
  10.848  0.051    0.384   0.213   -0.242211  -0.38798   -2.891   4.25     2.867   1.269283    0.515724   
  10.848  0.033    0.387   0.18    -0.228464  -0.335494  2.93     4.237    3.459   -0.420462   0.5959     
  10.848  0.058    0.418   0.224   -0.323511  -0.390246  0.261    2.645    2.491   0.454093    0.497987   
  10.848  0.123    0.473   0.25    -0.445321  -0.44458   -0.386   3.582    2.726   1.393538    1.74498    
  10.848  0.029    0.361   0.202   -0.16386   -0.385702  -1.026   1.119    1.704   1.438123    0.505319   
  10.848  0.072    0.418   0.238   -0.330342  -0.400659  2.891    2.495    0.175   -1.218413   0.45393    
  10.848  0.053    0.379   0.189   -0.210407  -0.526588  0.443    1.377    1.35    0.059637    -0.036304  
  10.848  0.066    0.421   0.214   -0.281895  -0.359165  2.025    3.153    1.729   -0.94483    -0.972101  
  10.848  0.074    0.405   0.183   -0.238938  -0.255069  -0.138   2.27     2.836   1.183829    1.670906   
  10.848  0.086    0.432   0.204   -0.242652  -0.367678  2.557    1.512    1.858   -0.725273   1.088295   
  10.848  0.061    0.388   0.225   -0.3726    -0.523484  -0.714   3.783    4.187   1.778481    1.854545   
  10.848  0.033    0.39    0.226   -0.246608  -0.412546  1.656    2.851    0.998   -2.416707   -2.747267  
  10.848  0.104    0.475   0.22    -0.413029  -0.36856   1.394    2.042    2.033   0.091249    0.721183   
  10.848  0.077    0.379   0.159   -0.328228  -0.490708  0.371    3.344    2.017   0.157164    0.633062   
  10.848  0.089    0.402   0.214   -0.447029  -0.422849  0.676    1.87     3.297   -0.885462   0.139259   
  10.848  0.092    0.436   0.223   -0.447035  -0.615091  2.63     4.261    3.515   -0.610379   0.322369   
  10.848  0.082    0.427   0.225   -0.34924   -0.486893  -0.055   2.051    2.454   -0.036209   0.144334   
  10.848  0.062    0.387   0.249   -0.374372  -0.550457  1.572    1.513    1.633   0.862629    1.098473   
  10.848  0.067    0.393   0.185   -0.37416   -0.444912  -0.926   1.674    3.241   0.45674     0.292566   
  10.848  0.089    0.409   0.217   -0.428805  -0.447226  -0.158   1.385    2.255   0.528559    0.397129   
  10.848  0.056    0.453   0.271   -0.263668  -0.367486  1.908    1.087    3.578   0.937213    1.837976   
  10.848  0.115    0.454   0.227   -0.456761  -0.518205  0.039    1.966    3.507   0.433477    0.649382   
  10.848  0.092    0.401   0.257   -0.432943  -0.454315  0.203    3.914    3.745   0.863763    1.307538   
  10.848  0.079    0.39    0.174   -0.316987  -0.416047  -2.524   4.577    2.854   1.197549    0.968057   
  10.848  0.044    0.418   0.236   -0.245594  -0.409491  0.777    1.427    1.441   -1.035286   0.030227   
  10.848  0.096    0.439   0.266   -0.420279  -0.521547  -0.141   2.011    2.809   1.63912     1.591655   
  10.848  0.063    0.415   0.27    -0.425623  -0.562549  0.034    0.376    1.611   -0.19191    -0.338337  
  10.848  0.003    0.413   0.261   -0.146756  -0.397482  1.326    1.379    1.752   2.754211    2.552809   
  10.848  0.092    0.401   0.192   -0.526189  -0.67863   3.315    2.709    0.599   -0.998889   2.166002   
  10.848  0.05     0.415   0.203   -0.151115  -0.385787  -0.932   3.125    3.133   0.671204    0.812249   
  10.848  0.048    0.416   0.246   -0.36964   -0.441305  1.123    1.245    2.331   0.065278    0.841094   
  10.848  0.084    0.44    0.185   -0.190297  -0.201695  0.622    0.527    1.831   -2.724361   2.251601   
  10.848  0.078    0.451   0.246   -0.283298  -0.349221  1.374    2.216    0.852   -0.426391   -0.295271  
  10.848  0.035    0.405   0.229   -0.257601  -0.391318  -1.1     2.515    1.183   1.587963    1.991156   
  10.848  0.072    0.415   0.25    -0.398583  -0.585367  1.05     1.362    2.401   1.228918    1.076336   
  10.848  0.07     0.385   0.159   -0.35846   -0.52842   -1.824   3.376    3.006   1.151756    0.798321   
  10.848  0.078    0.409   0.151   -0.295386  -0.349104  0.29     3.89     3.992   0.382313    1.09791    
  10.848  0.086    0.37    0.193   -0.492825  -0.610688  2.883    2.838    1.795   -0.452089   1.464119   
  10.848  0.056    0.388   0.21    -0.282256  -0.505422  -0.624   2.219    3.364   0.91693     0.391425   
  10.848  0.036    0.376   0.183   -0.094974  -0.412115  3.465    3.112    1.383   -1.795874   -2.397198  
  10.848  0.078    0.387   0.215   -0.462108  -0.579538  0.98     1.256    1.633   -1.198198   0.731921   
  10.848  0.074    0.434   0.209   -0.340352  -0.534025  0.862    0.341    1.81    1.756296    0.40828    
  10.848  0.074    0.4     0.215   -0.318796  -0.483273  1.967    3.226    2.807   0.153828    0.863669   
  10.848  0.087    0.447   0.264   -0.45486   -0.564688  0.573    3.027    2.729   0.904061    1.466026   
  10.848  0.097    0.459   0.205   -0.269102  -0.222256  0.487    2.418    2.089   0.402284    0.653466   
  10.848  0.06     0.363   0.205   -0.353853  -0.6218    3.251    3.621    0.494   -1.594369   -0.99833   
  10.848  0.047    0.404   0.222   -0.265376  -0.43915   0.731    1.783    0.877   -3.018953   2.095113   
  10.848  0.144    0.446   0.187   -0.393909  -0.542707  -0.921   5.298    4.02    0.922132    1.149779   
  10.848  0.085    0.405   0.227   -0.409469  -0.550263  2.026    3.135    2.4     -1.2074     -0.084097  
  10.848  0.089    0.426   0.244   -0.483885  -0.47558   1.972    2.943    2.448   -0.963747   -0.580545  
  10.848  0.069    0.432   0.214   -0.294276  -0.291922  -1.636   4.567    2.815   0.941513    0.882592   
  10.848  0.075    0.402   0.225   -0.431123  -0.747089  0.932    4.071    3.749   0.66567     1.204207   
  10.848  0.047    0.396   0.24    -0.226218  -0.382298  1.377    4.76     2.167   -0.151803   -5.12E-4   
  10.848  0.078    0.408   0.202   -0.455689  -0.672944  1.22     0.753    2.047   -1.176997   1.125168   
  10.848  0.088    0.398   0.2     -0.400003  -0.548613  1.661    1.4      1.611   -1.365634   -0.054196  
  10.848  0.064    0.322   0.196   -0.466108  -0.600892  0.698    2.501    3.103   0.563735    1.08678    
  10.848  0.101    0.454   0.225   -0.303105  -0.336201  -0.09    2.412    2.665   0.595185    0.538596   
  10.848  0.132    0.45    0.219   -0.477199  -0.511847  1.852    2.875    2.773   -0.776696   0.328637   
  10.848  0.077    0.428   0.243   -0.353605  -0.267789  0.926    1.767    3.844   0.392281    1.227322   
  10.848  0.019    0.335   0.152   -0.295002  -0.42563   -1.269   6.934    5.841   0.663298    0.627588   
  10.848  0.053    0.412   0.217   -0.265128  -0.535844  1.064    2.457    2.87    0.25726     0.792082   
  10.848  0.085    0.391   0.218   -0.493156  -0.673052  -0.649   3.465    3.428   0.499166    0.527132   
  10.848  0.074    0.423   0.244   -0.458418  -0.520303  1.823    2.766    2.048   -0.916765   -0.678134  
  10.848  0.056    0.424   0.228   -0.383092  -0.672551  1.379    2.997    3.661   0.029678    0.407902   
  10.848  0.044    0.384   0.2     -0.152015  -0.268734  -1.503   6.044    4.367   1.015979    0.802386   
  10.848  0.083    0.406   0.253   -0.51869   -0.692581  2.295    2.319    0.287   -1.075139   -1.186365  
  10.848  0.058    0.396   0.226   -0.348416  -0.556418  0.01     2.862    2.395   0.576205    0.995764   
  10.848  0.063    0.392   0.236   -0.410737  -0.552035  1.403    1.329    0.344   -1.378087   -2.149597  
  10.848  0.091    0.458   0.239   -0.384014  -0.353164  1.279    1.003    1.294   -1.194494   0.111927   
  10.848  0.054    0.409   0.19    -0.292003  -0.558176  -1.109   5.48     3.63    0.6798      0.809245   
  10.848  0.05     0.365   0.22    -0.397661  -0.594919  0.638    2.921    2.003   0.184332    -0.095989  
  10.848  0.044    0.351   0.198   -0.195377  -0.436279  -2.37    6.083    4.657   0.938975    0.755615   
  10.848  0.07     0.412   0.23    -0.429962  -0.562569  -0.362   4.636    4.413   0.45765     0.486869   
  10.848  0.083    0.349   0.2     -0.455994  -0.486806  2.716    3.188    0.547   -1.250281   -0.929297  
  10.848  0.022    0.37    0.169   -0.156011  -0.467683  -0.288   2.564    2.36    1.028184    0.520839   
  10.848  0.07     0.366   0.162   -0.397899  -0.435164  1.542    2.326    0.361   -1.987793   -2.210454  
  10.848  0.059    0.412   0.221   -0.311545  -0.482465  3.431    5.319    2.036   -1.729862   -1.407138  
  10.848  0.087    0.389   0.193   -0.401483  -0.581705  0.0      4.839    4.029   0.261089    0.55629    
  10.848  0.062    0.374   0.174   -0.263913  -0.548279  2.466    4.938    1.648   -0.631219   0.183057   
  10.848  0.133    0.446   0.22    -0.430176  -0.530431  -0.98    2.776    1.703   0.622731    0.397953   
  10.848  0.069    0.382   0.208   -0.420851  -0.576189  0.867    3.809    3.647   0.240519    1.205043   
  10.848  0.134    0.45    0.246   -0.609559  -0.668183  1.036    1.304    1.273   -0.015558   1.350573   
  10.848  0.118    0.438   0.232   -0.467376  -0.460383  -0.151   1.356    3.601   -0.146376   -0.100073  
  10.848  0.069    0.396   0.192   -0.307353  -0.410529  1.115    1.058    1.781   -0.646479   0.964453   
  10.848  0.03     0.357   0.195   -0.271205  -0.491222  2.466    3.68     2.835   -0.290168   0.647179   
  10.848  0.077    0.51    0.261   -0.223766  -0.199646  0.727    2.573    2.945   0.448778    0.612822   
  10.848  0.091    0.407   0.201   -0.465486  -0.593056  1.914    3.789    4.078   -1.031459   -0.359751  
  10.848  0.032    0.361   0.257   -0.483848  -0.689008  2.988    1.474    1.475   -1.265211   1.665547   
  10.848  0.099    0.375   0.213   -0.583354  -0.792951  0.463    0.939    2.264   -0.150349   0.267778   
  10.848  0.054    0.378   0.185   -0.294942  -0.506565  2.893    5.151    2.076   -1.718659   -1.585039  
  10.848  0.052    0.417   0.223   -0.307569  -0.414678  -0.719   2.823    2.251   0.776885    0.618269   
  10.848  0.048    0.36    0.21    -0.356479  -0.524302  0.477    1.192    1.686   0.733872    0.352908   
  10.848  0.082    0.428   0.182   -0.313593  -0.470604  0.472    0.222    1.743   -2.950627   1.147827   
  10.848  0.059    0.349   0.184   -0.311241  -0.621594  2.704    3.898    3.143   -0.455741   0.10661    
  10.848  0.02     0.376   0.256   -0.258785  -0.461038  2.892    3.121    2.179   -1.283101   0.247646   
  10.848  0.14     0.478   0.265   -0.448912  -0.513624  1.364    3.163    2.602   0.06397     0.293476   
  10.848  0.076    0.368   0.206   -0.389773  -0.512639  1.362    1.042    1.778   -0.369616   0.5512     
  10.853  0.112    0.475   0.222   -0.396256  -0.319482  1.757    1.52     1.305   -1.392065   -0.326065  
  10.853  0.05     0.395   0.223   -0.280459  -0.453844  0.79     1.401    2.27    -3.036165   2.811901   
  10.853  0.079    0.427   0.27    -0.466657  -0.489694  0.704    1.772    1.605   -2.316632   2.250233   
  10.853  0.013    0.45    0.259   -0.18136   -0.149202  0.668    3.216    2.661   0.226784    1.279225   
  10.853  0.109    0.448   0.215   -0.348997  -0.347714  0.261    2.771    4.029   0.3747      0.458078   
  10.853  0.076    0.433   0.239   -0.334123  -0.394512  -1.021   4.372    4.501   0.430005    0.525641   
  10.853  0.06     0.358   0.211   -0.432983  -0.728865  0.893    2.78     3.292   0.946329    1.472005   
  10.853  0.079    0.387   0.181   -0.360968  -0.534099  1.401    1.656    1.957   0.022279    0.97964    
  10.853  0.073    0.361   0.211   -0.420005  -0.492746  0.391    3.012    2.656   0.251453    0.201108   
  10.853  0.069    0.395   0.213   -0.404559  -0.619613  -0.417   2.564    2.593   0.786216    0.757173   
  10.853  0.053    0.36    0.204   -0.323598  -0.371277  1.622    2.634    2.843   -0.163798   0.885819   
  10.853  0.09     0.411   0.154   -0.274315  -0.371229  1.387    2.967    1.815   -0.167211   0.369181   
  10.853  0.018    0.34    0.194   -0.325405  -0.480451  2.612    3.363    0.786   -1.25719    -1.501138  
  10.853  0.13     0.436   0.217   -0.519806  -0.431152  1.41     3.025    1.616   -0.419868   0.642333   
  10.853  0.085    0.42    0.222   -0.297532  -0.389878  -0.236   1.359    1.775   0.385387    0.218827   
  10.853  0.049    0.391   0.187   -0.326295  -0.385356  1.048    1.52     1.294   0.776347    0.740068   
  10.853  0.048    0.372   0.208   -0.308633  -0.39992   0.065    3.06     3.898   0.468126    0.501096   
  10.853  0.012    0.379   0.232   -0.158127  -0.394565  2.498    3.321    2.017   -0.661922   0.357113   
  10.853  0.087    0.394   0.197   -0.451685  -0.728994  0.788    2.908    3.058   0.073442    0.343982   
  10.853  0.091    0.416   0.175   -0.337802  -0.414077  2.441    4.06     3.582   0.196978    1.277545   
  10.853  0.027    0.37    0.208   -0.240421  -0.424121  1.339    3.269    2.15    0.270371    0.790354   
  10.853  0.058    0.375   0.221   -0.383783  -0.565435  2.777    3.889    2.49    -0.895899   0.043067   
  10.853  0.036    0.356   0.175   -0.154626  -0.308642  3.026    4.599    0.065   -1.248316   -0.825025  
  10.853  0.09     0.47    0.233   -0.261679  -0.330954  0.077    3.877    3.764   0.48119     0.764476   
  10.853  -0.017   0.33    0.186   -0.104689  -0.600798  -0.373   4.836    3.568   0.668215    0.570363   
  10.853  -0.004   0.375   0.237   -0.120841  -0.294665  1.911    3.994    3.142   -1.74443    -1.11838   
  10.853  0.062    0.413   0.187   -0.295318  -0.469942  0.82     0.851    1.153   -1.169629   0.246641   
  10.853  0.083    0.39    0.165   -0.395648  -0.658012  0.178    2.208    3.503   0.075434    0.43759    
  10.853  0.064    0.414   0.224   -0.379807  -0.509631  -0.779   3.119    2.366   0.915967    0.446639   
  10.853  0.068    0.36    0.177   -0.430219  -0.700074  0.567    2.838    3.244   0.371164    0.828503   
  10.853  0.011    0.386   0.264   -0.30171   -0.532262  -0.212   1.983    2.368   0.785831    1.122427   
  10.853  0.058    0.426   0.233   -0.265189  -0.14941   -0.525   3.227    2.204   1.553464    1.162397   
  10.853  0.091    0.42    0.213   -0.406309  -0.438277  -1.185   2.581    2.308   0.726228    0.466422   
  10.853  0.041    0.413   0.2     -0.187974  -0.371998  0.102    4.333    4.704   0.559748    0.866203   
  10.853  0.071    0.382   0.187   -0.256609  -0.610244  -0.646   3.688    2.586   0.46954     0.395254   
  10.853  0.105    0.45    0.258   -0.42367   -0.423943  0.793    1.581    2.607   0.206318    1.000554   
  10.853  0.019    0.366   0.168   -0.207149  -0.475995  2.777    4.114    1.692   -1.238571   -0.505974  
  10.853  0.085    0.387   0.269   -0.530391  -0.744285  1.048    1.034    1.102   0.284642    -0.076591  
  10.853  0.065    0.403   0.225   -0.293188  -0.524408  -1.359   3.488    2.342   1.072821    1.009622   
  10.853  0.063    0.39    0.207   -0.373137  -0.511167  1.823    1.298    1.194   -0.5734     0.622867   
  10.853  0.095    0.378   0.216   -0.555276  -0.77449   -0.199   2.585    2.394   0.530416    0.506772   
  10.853  0.094    0.413   0.195   -0.292854  -0.459246  -0.563   5.677    4.167   0.758379    1.054735   
  10.853  0.059    0.406   0.222   -0.342187  -0.557467  2.254    2.957    0.366   -0.325542   -2.896675  
  10.853  0.034    0.488   0.28    -0.216597  -0.27389   0.362    0.884    1.139   2.913099    -0.905369  
  10.853  0.037    0.382   0.201   -0.272426  -0.343238  0.602    1.539    0.822   -1.283689   -0.835092  
  10.853  0.055    0.362   0.198   -0.216396  -0.467488  2.155    2.874    1.519   -0.492606   0.983525   
  10.853  0.037    0.358   0.214   -0.236477  -0.449636  0.726    1.978    1.071   -0.342566   1.164556   
  10.853  0.054    0.432   0.21    -0.308876  -0.377606  1.325    3.295    2.782   -0.43898    0.409334   
  10.853  0.072    0.41    0.185   -0.346543  -0.463664  0.948    2.571    2.54    0.484515    0.859816   
  10.853  0.048    0.399   0.197   -0.272991  -0.367869  0.105    4.327    4.008   0.057152    0.389558   
  10.853  0.09     0.445   0.272   -0.435699  -0.487307  -0.961   3.682    2.941   0.65922     0.670834   
  10.853  0.075    0.461   0.237   -0.284862  -0.45411   0.466    0.54     0.94    -2.105469   -0.631004  
  10.853  0.103    0.416   0.23    -0.395091  -0.378291  -1.5     4.12     2.826   0.959034    0.771049   
  10.853  0.059    0.416   0.219   -0.176263  -0.401162  0.288    3.622    2.809   0.527931    0.705968   
  10.853  0.07     0.376   0.196   -0.388605  -0.552913  0.059    0.446    2.034   -0.34908    1.061549   
  10.853  0.068    0.448   0.219   -0.251542  -0.341469  -0.176   1.78     2.671   -0.106043   -0.379478  
  10.853  0.096    0.408   0.222   -0.390696  -0.522612  1.847    1.392    2.688   1.112872    2.05403    
  10.853  0.053    0.42    0.191   -0.221978  -0.218844  -1.283   3.368    2.964   0.655001    0.261171   
  10.853  0.103    0.448   0.239   -0.411579  -0.596462  2.447    3.453    0.984   -1.743188   -1.429194  
  10.853  0.058    0.377   0.175   -0.329127  -0.562634  -1.106   1.92     1.855   1.509914    1.658147   
  10.853  0.089    0.4     0.239   -0.340055  -0.499546  1.016    0.487    1.807   2.327632    2.880592   
  10.853  0.043    0.401   0.226   -0.324318  -0.564815  1.206    2.287    2.15    0.061049    0.720136   
  10.853  0.124    0.466   0.215   -0.439588  -0.464323  1.673    2.309    2.856   -0.977815   -0.251875  
  10.853  0.085    0.403   0.169   -0.347304  -0.352509  2.379    3.208    4.254   -0.78823    -0.174852  
  10.853  0.085    0.398   0.212   -0.442118  -0.67164   -0.857   3.824    3.977   0.445013    0.338358   
  10.853  0.054    0.451   0.225   -0.17289   -0.341261  2.641    3.027    1.756   -0.191038   0.536206   
  10.853  0.106    0.369   0.18    -0.563092  -0.589521  -0.424   3.116    1.947   1.330297    1.501983   
  10.853  0.087    0.397   0.196   -0.395512  -0.511528  1.597    3.46     4.158   -1.038201   -0.344112  
  10.853  0.033    0.372   0.19    -0.141131  -0.302056  3.724    3.754    0.975   -1.504033   -1.652129  
  10.853  0.052    0.405   0.229   -0.272558  -0.408546  -0.11    1.462    2.104   0.348809    0.6954     
  10.853  0.088    0.436   0.205   -0.294106  -0.376192  -0.249   1.18     1.69    0.058514    -0.321317  
  10.853  0.063    0.379   0.203   -0.342698  -0.447416  1.096    1.037    0.385   -0.793657   -0.680634  
  10.853  0.042    0.368   0.226   -0.421505  -0.61361   2.684    3.133    0.803   -2.259796   -2.545034  
  10.853  0.066    0.436   0.199   -0.331389  -0.462416  1.46     2.418    2.111   -0.269001   1.010776   
  10.853  0.092    0.416   0.218   -0.46663   -0.71464   0.397    1.505    2.374   1.296331    1.461659   
  10.853  0.048    0.41    0.247   -0.248141  -0.372827  -0.598   1.443    3.217   0.384214    -0.067159  
  10.853  0.031    0.444   0.248   -0.202505  -0.26591   1.441    1.547    0.962   -0.312042   1.012106   
  10.853  0.036    0.421   0.262   -0.230064  -0.277219  0.49     3.141    2.06    0.089185    0.682202   
  10.853  0.1      0.377   0.179   -0.588331  -0.64866   0.857    4.202    3.236   -0.417685   0.23601    
  10.853  0.053    0.378   0.202   -0.307089  -0.549437  -0.626   3.434    3.174   0.919383    1.26354    
  10.853  0.064    0.398   0.208   -0.436221  -0.540257  2.976    4.328    1.131   -1.652417   -0.588766  
  10.853  0.054    0.41    0.221   -0.170215  -0.293218  1.478    1.863    0.846   -1.24278    0.127153   
  10.853  0.065    0.453   0.259   -0.275559  -0.23631   0.427    1.84     2.177   -0.768892   0.38039    
  10.853  0.125    0.401   0.195   -0.490131  -0.587667  2.133    4.243    3.891   -0.136359   0.63269    
  10.853  0.06     0.365   0.182   -0.333677  -0.447228  -0.29    2.1      1.961   0.40843     0.057814   
  10.853  0.051    0.393   0.191   -0.289259  -0.548146  1.186    0.994    1.068   -0.414663   -1.684833  
  10.853  0.088    0.403   0.218   -0.493919  -0.559982  -0.877   1.731    1.11    1.123055    1.277021   
  10.853  0.021    0.405   0.266   -0.318922  -0.438847  0.948    0.135    0.495   -2.993325   -2.678556  
  10.853  0.074    0.414   0.203   -0.3494    -0.6599    2.528    3.461    2.082   -0.783655   0.260647   
  10.853  0.058    0.437   0.231   -0.250498  -0.403873  -0.668   2.25     1.904   1.939165    1.827518   
  10.853  0.098    0.438   0.237   -0.329895  -0.367514  -1.235   4.655    3.704   1.392854    1.989242   
  10.853  0.105    0.424   0.247   -0.595189  -0.591667  -0.164   2.577    1.27    0.827268    0.955041   
  10.853  0.039    0.348   0.178   -0.293331  -0.481505  2.039    2.252    1.362   -1.582454   -0.998159  
  10.853  0.046    0.38    0.238   -0.38688   -0.42935   2.263    4.47     3.2     -0.856669   0.106576   
  10.853  0.105    0.444   0.186   -0.394775  -0.554374  -0.658   1.23     2.212   0.977359    0.146215   
  10.853  0.062    0.409   0.227   -0.341766  -0.550521  -0.234   4.718    3.146   0.974327    0.876589   
  10.853  0.038    0.41    0.255   -0.344836  -0.355378  -0.469   2.324    2.896   0.313281    0.32061    
  10.853  0.092    0.447   0.237   -0.386993  -0.436271  -0.174   3.297    3.693   0.873535    0.387935   
  10.853  0.024    0.361   0.174   -0.112741  -0.332242  0.257    1.685    0.827   0.222407    0.588709   
  10.853  0.059    0.368   0.249   -0.409038  -0.569675  -1.16    4.57     3.65    0.862834    0.983881   
  10.858  0.06     0.433   0.235   -0.331629  -0.371642  1.032    2.248    1.738   0.554411    0.57526    
  10.858  0.079    0.385   0.211   -0.398751  -0.64038   1.315    2.18     2.906   0.058548    0.532871   
  10.858  0.073    0.411   0.189   -0.36057   -0.650708  0.703    4.451    2.576   0.177674    0.774448   
  10.858  0.006    0.428   0.203   -0.031898  -0.299619  -0.065   2.053    1.754   0.150679    0.24268    
  10.858  0.075    0.405   0.175   -0.287672  -0.378044  0.488    5.004    3.576   0.441913    1.165358   
  10.858  0.055    0.371   0.191   -0.364834  -0.724112  1.609    2.684    2.345   0.1414      1.06597    
  10.858  0.038    0.392   0.21    -0.258447  -0.510532  0.539    2.268    2.29    0.505476    1.273428   
  10.858  0.049    0.362   0.184   -0.259704  -0.429852  0.783    1.937    1.099   -1.871273   0.189606   
  10.858  0.085    0.455   0.223   -0.289646  -0.262302  -0.676   2.359    1.159   1.181103    1.343187   
  10.858  0.069    0.405   0.212   -0.318338  -0.297593  -0.955   1.883    2.531   0.898852    0.863399   
  10.858  0.122    0.379   0.207   -0.536239  -0.816986  -0.413   3.105    1.862   1.222083    0.773767   
  10.858  0.029    0.34    0.195   -0.367105  -0.705513  2.141    1.942    2.106   -0.521284   -0.037199  
  10.858  0.052    0.447   0.234   -0.32781   -0.441031  1.771    0.985    0.415   -2.325963   -3.031764  
  10.858  0.081    0.399   0.236   -0.421173  -0.572914  1.16     1.593    0.394   -0.223324   0.448551   
  10.858  0.099    0.411   0.242   -0.404992  -0.478056  0.619    1.441    0.543   -2.644968   -1.444301  
  10.858  0.055    0.419   0.189   -0.278538  -0.292683  1.088    4.887    3.456   0.052595    0.381108   
  10.858  0.085    0.416   0.231   -0.332857  -0.444684  1.841    2.453    0.992   -1.020135   0.062712   
  10.858  0.075    0.429   0.252   -0.286764  -0.280089  2.136    3.308    1.095   -0.676909   0.20646    
  10.858  0.092    0.426   0.168   -0.286098  -0.119871  -0.053   4.118    3.339   1.126985    1.1855     
  10.858  0.086    0.397   0.19    -0.38669   -0.578255  0.09     2.457    1.668   1.702008    1.343782   
  10.858  0.09     0.435   0.249   -0.399259  -0.471277  2.178    3.35     2.46    -1.143489   -0.338068  
  10.858  0.068    0.366   0.178   -0.458005  -0.718864  -0.244   3.917    2.009   0.759919    0.91697    
  10.858  0.094    0.398   0.234   -0.441902  -0.614403  -0.604   3.819    2.78    0.608605    0.668488   
  10.858  0.061    0.402   0.211   -0.282825  -0.413155  0.129    5.971    4.774   0.36353     0.49218    
  10.858  0.045    0.363   0.212   -0.405731  -0.567584  1.278    2.785    2.263   -0.605003   -0.190362  
  10.858  0.05     0.436   0.234   -0.257369  -0.264524  1.444    2.526    1.393   0.310586    0.872351   
  10.858  0.032    0.382   0.224   -0.286035  -0.462436  1.544    1.973    0.971   -0.2805     0.640356   
  10.858  0.067    0.402   0.252   -0.396094  -0.427638  1.544    1.775    1.211   -0.872874   0.769482   
  10.858  0.053    0.359   0.185   -0.321927  -0.581279  1.178    4.191    3.216   0.174173    0.772311   
  10.858  0.069    0.396   0.246   -0.329021  -0.388953  -0.061   0.969    0.712   -2.471148   -1.477783  
  10.858  0.107    0.423   0.206   -0.473373  -0.465044  0.776    2.857    2.847   0.12025     0.366133   
  10.858  0.062    0.415   0.241   -0.377085  -0.45671   1.111    1.91     1.046   -1.704583   0.619471   
  10.858  0.037    0.392   0.23    -0.242882  -0.410475  2.24     3.755    1.442   -1.904209   -1.607569  
  10.858  0.075    0.358   0.192   -0.365224  -0.690323  1.186    1.724    1.967   0.565314    1.786372   
  10.858  0.033    0.381   0.201   -0.26849   -0.51024   0.985    0.743    1.215   0.697124    2.006231   
  10.858  0.071    0.391   0.188   -0.313161  -0.474526  -0.315   3.455    3.388   0.701342    1.02379    
  10.858  0.05     0.397   0.216   -0.287794  -0.45657   1.034    4.002    2.952   -0.065066   0.863698   
  10.858  0.115    0.435   0.194   -0.287129  -0.367617  1.179    0.237    0.416   -2.956996   -0.815155  
  10.858  0.078    0.396   0.194   -0.322959  -0.408552  0.198    2.888    3.753   0.828208    1.076513   
  10.858  0.058    0.373   0.188   -0.427286  -0.595215  2.952    3.046    2.711   -0.953356   0.127157   
  10.858  0.102    0.468   0.238   -0.333564  -0.270421  1.054    2.565    3.169   -0.48455    0.506894   
  10.858  0.055    0.416   0.225   -0.329252  -0.417763  1.395    1.418    1.79    -1.806531   -0.130377  
  10.858  0.042    0.405   0.219   -0.307205  -0.533483  2.333    3.522    1.739   -0.301956   0.300291   
  10.858  0.06     0.406   0.211   -0.266808  -0.467158  -0.407   1.35     0.38    1.737369    2.041729   
  10.858  0.064    0.44    0.236   -0.257334  -0.484996  2.158    1.052    0.991   -0.962632   -0.92922   
  10.858  0.084    0.375   0.168   -0.352754  -0.602594  0.96     4.487    3.411   0.398885    0.83987    
  10.858  0.04     0.363   0.155   -0.240141  -0.488482  2.001    2.038    1.91    -0.509849   0.180061   
  10.858  0.068    0.385   0.169   -0.426568  -0.779001  1.107    1.186    1.858   1.874957    2.66899    
  10.858  0.056    0.393   0.205   -0.372758  -0.728099  0.934    1.281    2.068   0.374299    0.722823   
  10.858  0.083    0.397   0.207   -0.431948  -0.511882  3.579    5.293    2.908   -0.847173   -0.013996  
  10.858  0.075    0.43    0.235   -0.279853  -0.462878  1.315    0.792    0.621   -0.906018   1.877405   
  10.858  0.078    0.423   0.201   -0.321204  -0.452512  -0.977   2.04     3.013   1.235327    0.602729   
  10.858  0.086    0.403   0.22    -0.379731  -0.558941  1.844    2.08     1.996   -0.792821   0.381645   
  10.858  0.096    0.408   0.178   -0.459414  -0.710279  0.216    1.976    2.103   0.916757    0.191095   
  10.858  0.065    0.376   0.167   -0.274301  -0.426471  -0.661   4.011    1.778   -3.098987   -2.27744   
  10.858  0.127    0.443   0.254   -0.522587  -0.517234  1.706    0.974    0.806   -0.497248   1.116643   
  10.858  0.036    0.43    0.207   -0.20359   -0.262336  0.252    3.002    2.376   0.461647    0.022221   
  10.858  0.088    0.44    0.19    -0.258423  -0.367302  0.467    0.935    0.351   1.488361    1.022224   
  10.858  0.118    0.462   0.227   -0.43992   -0.422119  -0.087   4.516    4.31    0.969106    1.320125   
  10.858  0.08     0.436   0.218   -0.28174   -0.293637  0.702    2.933    5.005   0.449844    0.37902    
  10.858  0.071    0.412   0.211   -0.318192  -0.357713  0.111    2.038    2.578   0.241592    0.463247   
  10.858  0.036    0.392   0.215   -0.195936  -0.394832  -0.625   2.795    2.701   0.666575    0.293859   
  10.858  0.059    0.384   0.228   -0.248383  -0.43069   1.751    1.4      0.945   -2.388571   -1.676485  
  10.858  0.042    0.391   0.209   -0.234669  -0.240351  0.259    1.473    2.234   0.764072    0.745253   
  10.858  0.076    0.414   0.236   -0.460297  -0.745412  1.428    3.14     2.638   -0.108974   0.493195   
  10.858  0.053    0.399   0.205   -0.288896  -0.496564  -1.043   4.872    4.906   0.703872    0.769037   
  10.858  0.06     0.367   0.233   -0.321291  -0.471045  1.634    2.044    1.347   0.034937    0.171109   
  10.858  0.103    0.408   0.247   -0.485802  -0.680188  1.791    0.816    0.358   -1.81396    1.210969   
  10.858  0.096    0.433   0.219   -0.367741  -0.544509  0.133    0.437    1.933   0.848109    0.545742   
  10.858  0.038    0.334   0.227   -0.305111  -0.496826  1.131    3.756    3.167   -0.423364   -0.240797  
  10.858  0.124    0.41    0.206   -0.444597  -0.589746  1.68     2.269    2.494   0.478115    1.068307   
  10.858  0.049    0.373   0.181   -0.121238  -0.310149  0.147    2.47     2.835   -0.230639   0.315332   
  10.858  0.009    0.329   0.179   -0.213408  -0.3142    0.578    1.561    1.941   0.481068    0.909136   
  10.858  0.06     0.362   0.214   -0.391474  -0.627826  2.205    3.109    0.401   -0.298158   2.985334   
  10.858  0.083    0.477   0.23    -0.201788  -0.395194  3.506    3.507    2.346   -0.749292   0.365551   
  10.858  0.075    0.406   0.218   -0.463833  -0.528744  1.271    0.955    1.503   -1.213856   2.619162   
  10.858  0.059    0.387   0.236   -0.397075  -0.611543  0.53     6.053    4.687   0.466014    0.771146   
  10.858  0.104    0.379   0.215   -0.464085  -0.629992  1.115    3.419    3.344   0.237067    0.413006   
  10.858  0.064    0.382   0.189   -0.452515  -0.530076  0.93     1.061    0.389   -2.391767   -2.697186  
  10.858  0.059    0.433   0.236   -0.249454  -0.375092  2.754    4.345    3.319   -0.166398   0.382455   
  10.858  0.069    0.359   0.17    -0.320773  -0.567395  -0.193   2.239    1.064   1.963852    1.960779   
  10.858  0.088    0.42    0.23    -0.339117  -0.329482  -1.28    4.487    3.839   0.849017    0.779111   
  10.858  0.088    0.433   0.205   -0.302527  -0.365509  -0.759   2.381    1.555   1.601903    1.889667   
  10.858  0.082    0.389   0.204   -0.488348  -0.707459  0.856    4.252    2.367   0.676924    0.914118   
  10.858  0.048    0.436   0.212   -0.189303  -0.286466  0.447    2.111    3.179   1.048617    1.476031   
  10.858  0.064    0.468   0.27    -0.376763  -0.356551  0.655    0.572    1.093   -0.774339   0.167633   
  10.858  0.054    0.344   0.174   -0.282511  -0.408583  0.214    2.157    2.977   0.648219    0.915797   
  10.858  0.089    0.424   0.238   -0.330085  -0.415115  0.437    1.109    0.677   0.322581    -0.307319  
  10.858  0.073    0.41    0.193   -0.32041   -0.328984  2.505    3.675    1.114   -1.658085   0.557205   
  10.858  0.063    0.424   0.208   -0.379472  -0.556663  0.405    3.162    2.895   0.370246    0.589417   
  10.858  0.056    0.449   0.199   -0.204103  -0.200995  0.192    0.344    1.478   2.280338    0.402057   
  10.858  0.083    0.426   0.267   -0.442341  -0.587143  0.748    1.813    2.393   0.352861    0.241793   
  10.858  0.051    0.382   0.204   -0.216433  -0.21681   -0.605   5.075    4.426   0.989477    1.197952   
  10.858  0.069    0.443   0.222   -0.319725  -0.302607  0.638    1.392    1.193   -2.387305   -1.930527  
  10.858  0.106    0.455   0.233   -0.375242  -0.373221  2.618    1.747    0.26    -1.538446   2.120098   
  10.858  0.07     0.374   0.2     -0.357104  -0.431046  0.507    1.667    2.788   0.66007     1.034061   
  10.858  0.089    0.389   0.214   -0.365381  -0.510672  0.626    1.893    2.221   0.126028    0.953226   
  10.858  0.058    0.382   0.231   -0.380975  -0.494941  -0.57    3.21     2.21    1.388601    1.315657   
  10.858  0.085    0.43    0.214   -0.299042  -0.356248  0.303    3.318    2.463   0.781575    1.249569   
  10.858  0.033    0.458   0.256   -0.247108  -0.394015  -0.335   3.205    2.176   0.759984    0.609968   
  10.864  0.044    0.352   0.188   -0.245448  -0.30724   1.743    2.795    0.3     -1.873645   -1.845879  
  10.864  0.057    0.365   0.209   -0.324619  -0.384869  0.709    2.207    3.346   -0.094218   0.612073   
  10.864  0.088    0.424   0.24    -0.387941  -0.264299  4.22     5.101    1.313   -1.089583   -1.537622  
  10.864  0.034    0.462   0.302   -0.268181  -0.494988  1.454    4.064    2.083   -0.253226   0.557208   
  10.864  0.11     0.422   0.211   -0.394799  -0.625741  1.736    0.902    0.964   -1.199552   0.260411   
  10.864  0.048    0.395   0.197   -0.208103  -0.326337  0.875    2.955    2.19    0.617109    1.503532   
  10.864  0.082    0.406   0.194   -0.289335  -0.397274  0.015    5.0      3.575   0.625891    1.086454   
  10.864  0.056    0.385   0.202   -0.363343  -0.588619  0.426    4.371    3.616   0.26788     0.548559   
  10.864  0.069    0.414   0.206   -0.374983  -0.409363  0.555    1.058    1.331   0.575033    0.277129   
  10.864  0.079    0.401   0.264   -0.431344  -0.562133  2.163    2.572    1.507   -1.206197   -0.309639  
  10.864  0.048    0.429   0.207   -0.271861  -0.43177   0.467    2.461    2.001   1.0215      1.304837   
  10.864  0.077    0.47    0.26    -0.201092  -0.282927  1.402    0.768    1.255   -1.526044   -0.132435  
  10.864  0.092    0.421   0.211   -0.447614  -0.523442  0.734    1.3      1.616   0.127689    1.254157   
  10.864  0.053    0.412   0.237   -0.324139  -0.458817  4.102    4.096    2.735   -0.810665   0.351522   
  10.864  0.129    0.431   0.251   -0.560941  -0.537116  0.338    2.799    3.065   0.659869    1.057771   
  10.864  0.057    0.395   0.195   -0.287621  -0.374966  1.571    1.83     1.037   -1.169091   -0.316825  
  10.864  0.067    0.44    0.214   -0.25317   -0.420393  1.117    3.047    3.184   0.149147    1.23541    
  10.864  0.108    0.4     0.207   -0.392891  -0.468162  1.68     0.878    1.281   -0.320964   0.992495   
  10.864  0.053    0.312   0.204   -0.586522  -0.842115  1.425    3.608    3.522   0.389458    1.066842   
  10.864  0.06     0.438   0.199   -0.172791  -0.177496  1.871    2.506    1.653   -0.927642   -0.092302  
  10.864  0.059    0.477   0.269   -0.207434  -0.231743  0.758    1.979    2.059   0.809992    1.209155   
  10.864  0.078    0.417   0.232   -0.274296  -0.459411  2.05     3.462    3.249   -0.236853   0.759519   
  10.864  0.052    0.39    0.199   -0.222125  -0.255434  -0.17    1.719    2.337   0.304784    0.726832   
  10.864  0.092    0.427   0.229   -0.384098  -0.542757  0.816    1.735    4.112   0.200118    0.326037   
  10.864  0.087    0.417   0.21    -0.448497  -0.482145  2.505    3.081    1.994   -0.777327   -0.189197  
  10.864  0.07     0.459   0.212   -0.284647  -0.234551  2.347    4.967    3.788   -0.92289    -0.10769   
  10.864  0.072    0.333   0.189   -0.569568  -0.656795  3.065    1.606    1.639   -0.186704   2.167132   
  10.864  0.069    0.399   0.221   -0.351126  -0.485527  -1.011   3.361    4.139   1.020387    0.880718   
  10.864  0.06     0.447   0.224   -0.265709  -0.146822  0.484    2.446    2.348   0.526949    0.869591   
  10.864  0.074    0.395   0.213   -0.347752  -0.560183  1.318    3.042    3.006   0.145503    0.551718   
  10.864  0.077    0.359   0.165   -0.348027  -0.551187  3.273    3.911    2.351   -0.950781   -0.492491  
  10.864  0.069    0.451   0.254   -0.337946  -0.343012  -0.121   3.778    2.795   0.469196    0.175271   
  10.864  -0.007   0.386   0.19    -0.068113  -0.272762  -0.052   1.982    1.945   0.903398    1.198247   
  10.864  0.082    0.423   0.239   -0.477127  -0.594674  -0.629   1.874    0.86    1.025478    1.534421   
  10.864  0.04     0.428   0.197   -0.12989   -0.175004  1.022    4.934    4.105   0.435867    0.993595   
  10.864  0.014    0.385   0.186   -0.114015  -0.219866  1.984    2.779    2.682   -0.102137   0.619145   
  10.864  0.117    0.47    0.228   -0.440716  -0.620698  2.955    1.177    1.96    -0.829069   2.209002   
  10.864  0.096    0.394   0.245   -0.37404   -0.567329  3.088    4.754    2.308   -0.39352    0.729824   
  10.864  0.086    0.424   0.18    -0.179828  -0.195779  0.486    2.016    2.321   0.645697    0.67542    
  10.864  0.066    0.407   0.201   -0.385235  -0.643005  0.0      3.063    2.325   1.137393    1.15047    
  10.864  0.115    0.442   0.212   -0.458494  -0.47197   -0.25    2.69     3.078   0.714062    0.456214   
  10.864  0.06     0.361   0.201   -0.458378  -0.658424  -0.213   0.901    1.329   -0.158217   1.518414   
  10.864  0.011    0.382   0.203   -0.189141  -0.401893  -0.413   1.047    2.727   -0.707874   -0.578453  
  10.864  0.056    0.34    0.166   -0.263041  -0.372116  1.801    4.805    3.017   0.251439    1.011095   
  10.864  0.082    0.437   0.267   -0.442309  -0.43769   0.894    1.098    0.667   2.984796    1.644335   
  10.864  0.103    0.441   0.206   -0.331463  -0.562335  0.491    3.385    4.286   0.015753    0.21004    
  10.864  0.086    0.397   0.181   -0.386787  -0.561936  0.65     1.881    1.992   0.372145    1.287515   
  10.864  0.015    0.402   0.186   -0.145963  -0.294243  0.341    1.77     2.011   -0.34683    0.199776   
  10.864  0.065    0.406   0.161   -0.20963   -0.239413  0.714    2.055    0.979   -0.084877   -0.561253  
  10.864  0.07     0.429   0.235   -0.395902  -0.502822  1.962    2.689    1.802   -0.142493   0.580939   
  10.864  0.069    0.402   0.193   -0.318328  -0.381062  1.46     0.76     0.703   -0.336982   -1.380424  
  10.864  0.08     0.429   0.248   -0.374583  -0.532394  1.343    2.802    2.172   -0.323768   -0.083831  
  10.864  0.062    0.42    0.244   -0.378625  -0.54039   2.059    2.737    2.12    -0.882702   0.586138   
  10.864  0.089    0.366   0.181   -0.379497  -0.504451  1.595    3.752    3.701   0.042512    0.723518   
  10.864  0.059    0.39    0.204   -0.32615   -0.582736  1.426    1.577    3.036   -0.171839   0.511702   
  10.864  0.081    0.387   0.209   -0.42136   -0.574583  -2.251   3.88     3.415   1.02916     0.478711   
  10.864  0.091    0.363   0.205   -0.430646  -0.466431  0.279    1.784    2.15    2.116892    2.496471   
  10.864  0.062    0.405   0.259   -0.359367  -0.482469  2.574    3.874    2.072   -0.872032   -0.085002  
  10.864  0.071    0.41    0.265   -0.467213  -0.638749  1.619    1.852    2.067   -0.695699   -0.119134  
  10.864  0.049    0.337   0.209   -0.299384  -0.648081  -0.093   4.605    3.168   0.460738    0.462915   
  10.864  0.082    0.342   0.133   -0.314622  -0.526231  -0.318   1.29     1.505   0.979331    0.465249   
  10.864  0.032    0.378   0.199   -0.151098  -0.305177  -0.448   3.131    2.435   0.529561    0.155941   
  10.864  0.061    0.427   0.21    -0.249534  -0.250398  0.371    3.359    3.868   0.923127    1.166117   
  10.864  0.089    0.37    0.22    -0.500421  -0.689441  -0.947   4.886    4.411   0.702276    0.928014   
  10.864  0.028    0.398   0.208   -0.194599  -0.32102   1.348    1.297    1.882   0.429285    1.179579   
  10.864  0.112    0.434   0.213   -0.45697   -0.640031  1.3      2.461    1.528   0.339723    0.602461   
  10.864  0.055    0.416   0.199   -0.230841  -0.374759  0.771    3.249    2.167   -0.195689   0.078635   
  10.864  0.067    0.357   0.214   -0.492513  -0.578933  -0.502   1.59     1.527   2.317303    1.910079   
  10.864  0.091    0.431   0.223   -0.462251  -0.391413  -0.641   2.651    1.795   0.90438     1.152353   
  10.864  0.068    0.395   0.257   -0.41209   -0.54639   1.51     1.307    2.707   -1.392072   0.518761   
  10.864  0.061    0.41    0.182   -0.197072  -0.288135  0.992    1.881    1.25    0.105095    1.73359    
  10.864  0.112    0.421   0.25    -0.507864  -0.608241  0.172    2.613    2.252   0.340538    0.336524   
  10.864  0.037    0.431   0.229   -0.09321   -0.282537  -0.831   0.121    1.682   -1.036457   -0.053289  
  10.864  0.081    0.417   0.227   -0.359215  -0.440646  -0.354   1.291    0.864   1.169915    0.62758    
  10.864  0.036    0.405   0.235   -0.298002  -0.447478  1.855    1.745    1.818   -1.385319   1.960337   
  10.864  0.099    0.398   0.201   -0.395518  -0.471133  1.52     3.529    1.691   -0.433374   0.059564   
  10.864  0.118    0.451   0.214   -0.404636  -0.514111  0.97     1.843    2.479   -1.403083   -0.711285  
  10.864  0.049    0.414   0.159   -0.118906  -0.384751  1.229    2.281    1.098   -0.682199   -0.577305  
  10.864  0.105    0.405   0.189   -0.315937  -0.300809  1.136    1.244    1.469   2.97081     2.183768   
  10.864  0.025    0.359   0.172   -0.122822  -0.371151  1.014    1.303    1.922   0.582163    1.057937   
  10.864  0.069    0.409   0.211   -0.258764  -0.400277  -1.284   6.601    4.944   0.82606     0.908048   
  10.864  0.059    0.425   0.237   -0.272959  -0.420271  0.703    2.068    2.224   0.07402     0.062316   
  10.864  0.042    0.402   0.181   -0.236732  -0.387171  0.584    1.116    2.333   1.134206    0.253691   
  10.864  0.088    0.424   0.181   -0.390597  -0.467078  0.384    3.32     1.745   1.049226    1.440834   
  10.864  0.091    0.462   0.253   -0.317238  -0.380574  1.781    3.324    1.182   -1.922301   -0.771746  
  10.864  0.098    0.41    0.203   -0.354503  -0.456383  1.429    3.115    1.6     0.499459    0.941567   
  10.864  0.114    0.437   0.234   -0.466406  -0.465406  1.194    1.995    2.138   -0.312482   -0.099941  
  10.864  0.075    0.391   0.206   -0.33387   -0.469576  -0.764   3.097    2.928   1.233533    1.229627   
  10.864  0.071    0.384   0.199   -0.340595  -0.350518  1.731    2.163    1.552   -0.880718   -0.668083  
  10.864  0.045    0.426   0.197   -0.18786   -0.324317  1.754    3.001    2.903   -0.329946   0.84471    
  10.864  0.032    0.475   0.204   -0.135576  -0.285257  3.547    4.008    1.416   -1.433635   -0.066932  
  10.864  0.049    0.406   0.236   -0.353214  -0.663876  2.446    1.751    0.414   -1.879573   -0.171355  
  10.864  0.091    0.377   0.202   -0.551403  -0.703149  0.539    1.787    2.435   0.26487     0.96536    
  10.864  0.025    0.349   0.19    -0.226603  -0.443171  -1.703   4.772    2.76    1.023847    0.249218   
  10.864  0.078    0.437   0.257   -0.411412  -0.482476  -0.782   0.844    1.473   2.134716    0.531123   
  10.864  0.039    0.431   0.191   -0.088218  -0.272936  1.143    2.083    2.037   0.91587     0.982172   
  10.864  0.037    0.41    0.259   -0.250224  -0.38199   -2.218   5.461    5.378   1.248714    1.315077   
  10.864  0.123    0.439   0.25    -0.509532  -0.634625  -0.47    0.55     1.393   1.380384    -0.153819  
  10.864  0.082    0.393   0.228   -0.424899  -0.54037   1.49     2.661    1.589   -0.217601   0.26546    
  10.864  0.088    0.461   0.222   -0.294736  -0.317564  0.728    3.427    3.107   0.419477    0.836826   
  10.869  0.063    0.399   0.216   -0.248445  -0.476668  0.177    4.483    4.75    0.678842    0.998891   
  10.869  0.042    0.399   0.196   -0.227793  -0.545749  2.756    2.358    1.502   -0.998696   -0.200403  
  10.869  0.081    0.415   0.224   -0.258357  -0.387289  2.001    4.725    4.041   0.410668    1.350827   
  10.869  0.023    0.371   0.225   -0.273096  -0.324975  1.199    0.573    0.508   -2.07409    1.14256    
  10.869  0.044    0.372   0.2     -0.320499  -0.571827  0.259    0.561    0.93    -1.218966   0.35833    
  10.869  0.07     0.371   0.2     -0.379408  -0.216099  0.509    1.536    3.058   0.928466    1.072964   
  10.869  0.062    0.369   0.216   -0.390574  -0.624915  -1.778   5.082    5.15    1.539953    1.911715   
  10.869  0.114    0.415   0.214   -0.51652   -0.708952  3.074    3.884    1.667   -1.497467   -0.713896  
  10.869  0.093    0.398   0.207   -0.271137  -0.450266  2.019    1.814    1.281   -1.123586   0.623498   
  10.869  0.068    0.36    0.21    -0.439602  -0.716675  1.956    2.757    2.177   -0.139487   0.871378   
  10.869  0.102    0.436   0.233   -0.446862  -0.492246  0.871    1.785    2.931   1.4712      2.622642   
  10.869  0.079    0.433   0.226   -0.331259  -0.487241  0.825    3.901    3.09    0.337331    0.529316   
  10.869  0.03     0.396   0.228   -0.350079  -0.543507  0.641    0.684    1.638   2.287947    2.761823   
  10.869  0.065    0.381   0.188   -0.273469  -0.587243  0.732    3.213    2.8     0.500169    0.714326   
  10.869  0.035    0.393   0.186   -0.182165  -0.270523  1.565    0.668    0.771   -0.302427   -0.222344  
  10.869  0.027    0.357   0.24    -0.345006  -0.571898  0.698    3.269    4.499   0.844697    1.289101   
  10.869  0.104    0.417   0.244   -0.508654  -0.571739  0.977    2.11     0.628   -0.341327   0.854995   
  10.869  0.106    0.458   0.233   -0.367315  -0.429693  1.667    1.857    1.529   -2.016625   1.091114   
  10.869  0.059    0.446   0.233   -0.203364  -0.291994  -1.401   3.503    3.273   1.335879    1.362505   
  10.869  0.1      0.448   0.216   -0.300817  -0.455968  3.107    2.279    2.189   -0.450074   1.305954   
  10.869  0.13     0.446   0.21    -0.428273  -0.4357    -1.246   3.581    1.895   0.778076    0.788072   
  10.869  0.018    0.36    0.191   -0.185877  -0.631102  0.74     2.537    2.522   0.113019    0.57162    
  10.869  0.027    0.343   0.201   -0.260576  -0.53533   1.903    1.985    2.906   -0.666984   0.072326   
  10.869  0.043    0.376   0.218   -0.454776  -0.649058  1.827    1.277    1.278   -0.526451   1.029641   
  10.869  0.075    0.432   0.23    -0.318496  -0.484786  0.535    2.81     2.213   0.162987    0.212386   
  10.869  0.041    0.374   0.207   -0.259589  -0.440105  0.127    1.431    0.706   1.049857    1.687933   
  10.869  0.046    0.352   0.173   -0.248402  -0.660662  -0.736   2.409    3.232   0.868187    0.348233   
  10.869  0.036    0.367   0.221   -0.329452  -0.575103  -2.438   5.432    1.8     1.047669    0.85167    
  10.869  0.046    0.373   0.184   -0.191452  -0.469378  -0.822   5.459    5.083   0.702226    0.562977   
  10.869  0.025    0.375   0.205   -0.141075  -0.220824  0.942    3.621    3.596   0.366684    1.415462   
  10.869  0.118    0.403   0.203   -0.513694  -0.784465  1.827    1.354    1.791   -1.740026   0.423271   
  10.869  0.066    0.443   0.25    -0.266239  -0.368492  -1.384   2.558    0.549   2.534382    1.432799   
  10.869  0.053    0.398   0.18    -0.291219  -0.412612  2.89     4.021    1.477   -1.251177   -0.528095  
  10.869  0.085    0.408   0.177   -0.285072  -0.387776  1.195    1.922    0.835   0.20384     0.321272   
  10.869  0.087    0.414   0.229   -0.291285  -0.488315  2.25     2.129    0.705   -0.86935    2.503499   
  10.869  0.027    0.383   0.196   -0.299643  -0.612604  1.232    1.38     2.207   0.072878    1.008801   
  10.869  0.082    0.411   0.262   -0.404423  -0.467299  2.215    2.629    1.991   -0.610447   0.035767   
  10.869  0.052    0.446   0.253   -0.253308  -0.368585  1.778    2.423    3.212   -0.277846   0.832519   
  10.869  0.083    0.461   0.254   -0.335023  -0.327815  -0.213   4.196    1.54    0.880379    1.397613   
  10.869  0.048    0.425   0.231   -0.345671  -0.412886  0.082    1.256    2.028   0.014336    0.06168    
  10.869  -0.001   0.369   0.216   -0.148331  -0.380079  2.606    3.261    1.267   -1.243838   0.57179    
  10.869  0.011    0.38    0.197   -0.183775  -0.222727  1.026    4.266    3.832   -0.134649   0.290878   
  10.869  0.061    0.435   0.22    -0.22668   -0.325387  0.425    3.438    2.354   0.113584    1.146668   
  10.869  0.087    0.426   0.233   -0.369461  -0.467865  -2.489   7.788    6.405   0.787921    0.738919   
  10.869  0.052    0.392   0.205   -0.405756  -0.717858  2.781    3.774    1.988   -0.990918   -1.051351  
  10.869  0.103    0.459   0.229   -0.327613  -0.382843  2.389    3.017    2.741   -0.596781   0.562637   
  10.869  0.068    0.416   0.231   -0.348819  -0.435925  -0.002   3.628    2.599   0.180756    0.609481   
  10.869  0.054    0.438   0.222   -0.244503  -0.311135  0.131    1.941    1.951   0.888774    0.257731   
  10.869  0.153    0.466   0.263   -0.573243  -0.531878  2.168    1.113    0.605   -1.592386   -2.951778  
  10.869  0.051    0.437   0.265   -0.306296  -0.404541  0.306    0.785    1.092   -2.132207   -2.589119  
  10.869  0.065    0.385   0.233   -0.472187  -0.670399  1.799    0.839    1.382   0.340782    0.658609   
  10.869  0.073    0.393   0.218   -0.329096  -0.555565  2.512    4.277    3.157   -0.595873   0.529399   
  10.869  0.034    0.433   0.249   -0.283939  -0.356621  0.971    1.207    1.454   -1.2551     -0.050134  
  10.869  0.091    0.4     0.209   -0.383113  -0.695078  0.478    2.379    3.274   0.193006    0.389898   
  10.869  0.059    0.383   0.215   -0.357944  -0.612192  1.827    2.566    0.521   -1.147331   -2.280357  
  10.869  0.091    0.458   0.24    -0.4273    -0.63051   -0.195   2.459    2.733   2.055935    1.721256   
  10.869  0.027    0.343   0.197   -0.322315  -0.755666  -0.196   4.701    4.597   0.356385    0.342557   
  10.869  0.086    0.42    0.225   -0.366441  -0.488795  0.406    3.627    4.636   0.133518    0.498477   
  10.869  0.09     0.419   0.222   -0.302287  -0.312353  2.754    2.274    1.955   -0.447891   1.15602    
  10.869  0.076    0.398   0.191   -0.380637  -0.711302  2.268    2.853    2.186   -1.414762   -0.398218  
  10.869  0.067    0.427   0.265   -0.325531  -0.475329  2.947    3.12     1.528   -1.160562   2.803885   
  10.869  0.079    0.427   0.222   -0.382373  -0.56212   -0.478   3.165    4.542   0.487357    0.697619   
  10.869  0.106    0.418   0.205   -0.347596  -0.478256  -0.03    0.679    0.866   1.44157     0.926547   
  10.869  0.051    0.398   0.234   -0.334539  -0.405256  -1.126   7.298    5.146   1.020824    1.208403   
  10.869  0.028    0.397   0.215   -0.195967  -0.389321  1.32     3.32     3.055   0.424868    1.320746   
  10.869  0.081    0.381   0.188   -0.379669  -0.739681  -0.027   4.632    2.951   0.710602    1.439334   
  10.869  0.098    0.414   0.226   -0.401002  -0.521799  1.056    2.216    0.99    -2.713561   1.704292   
  10.869  0.075    0.431   0.268   -0.434966  -0.568675  1.535    3.101    3.811   0.077746    0.581811   
  10.869  0.1      0.424   0.231   -0.391891  -0.515287  -0.922   2.397    1.126   1.279634    -0.342064  
  10.869  0.074    0.432   0.221   -0.270899  -0.33626   1.336    0.441    1.654   1.455633    1.206487   
  10.869  0.072    0.405   0.241   -0.323904  -0.55415   0.333    1.131    0.283   2.095901    0.135702   
  10.869  0.082    0.418   0.233   -0.376173  -0.428829  -0.322   3.079    3.573   0.377084    0.027073   
  10.869  0.117    0.436   0.237   -0.474436  -0.662446  1.695    3.027    3.118   -0.129564   0.296041   
  10.869  0.052    0.379   0.205   -0.328201  -0.542547  -0.476   3.114    2.898   1.580246    1.62339    
  10.869  0.022    0.35    0.196   -0.158579  -0.530664  1.64     3.069    2.086   0.157104    0.771373   
  10.869  0.066    0.459   0.262   -0.235495  -0.30748   0.432    3.946    3.434   0.209811    0.584332   
  10.869  0.093    0.376   0.187   -0.462644  -0.766646  1.905    1.491    1.486   -0.022027   1.130591   
  10.869  0.094    0.414   0.216   -0.347142  -0.309119  -0.855   2.246    2.727   0.601441    0.283287   
  10.869  0.077    0.376   0.221   -0.373821  -0.661226  1.615    1.478    3.026   -0.474171   0.184038   
  10.869  0.114    0.412   0.182   -0.356955  -0.486279  0.731    2.652    1.805   0.259299    0.750501   
  10.869  0.125    0.454   0.224   -0.306034  -0.429279  1.448    3.07     1.074   -0.488706   0.39082    
  10.869  0.042    0.374   0.214   -0.329741  -0.539199  0.374    0.563    1.566   -2.560411   2.348152   
  10.869  0.05     0.381   0.211   -0.280263  -0.453219  3.26     2.3      2.282   -0.90382    1.057809   
  10.869  0.048    0.403   0.232   -0.30532   -0.422323  1.267    2.381    1.726   -1.159005   -0.05709   
  10.869  0.102    0.394   0.218   -0.441285  -0.685335  1.442    0.615    0.959   -2.230971   1.738092   
  10.869  0.108    0.394   0.206   -0.572406  -0.629994  1.322    3.223    1.28    0.027411    0.889349   
  10.869  0.086    0.381   0.188   -0.339076  -0.531288  0.691    0.791    1.834   2.000325    1.715772   
  10.869  0.05     0.403   0.214   -0.238242  -0.386424  2.566    1.098    2.164   -1.130156   1.721706   
  10.869  0.038    0.451   0.277   -0.126514  -0.144031  1.199    2.819    1.737   -0.367248   0.191008   
  10.869  0.039    0.415   0.253   -0.269991  -0.34085   0.744    3.543    1.699   -0.193354   0.176683   
  10.869  0.037    0.383   0.217   -0.2726    -0.567977  2.979    4.38     3.095   -0.467668   0.071971   
  10.869  0.092    0.44    0.235   -0.344046  -0.433366  1.305    1.016    1.773   -0.928258   0.470668   
  10.869  0.104    0.473   0.247   -0.451351  -0.628237  -0.817   5.073    4.318   0.692949    0.809873   
  10.869  0.07     0.418   0.219   -0.328083  -0.513114  2.919    2.878    1.486   -0.6595     -0.793637  
  10.869  0.091    0.449   0.213   -0.261554  -0.37191   0.616    4.744    2.467   0.507569    1.209206   
  10.869  0.121    0.433   0.263   -0.502951  -0.562518  -0.491   4.544    3.616   0.817163    1.043461   
  10.869  0.066    0.385   0.205   -0.368322  -0.554821  1.575    2.303    1.984   -0.332825   0.977612   
  10.869  0.052    0.404   0.226   -0.287438  -0.399407  1.671    2.79     2.212   0.223362    0.765668   
  10.869  0.066    0.355   0.221   -0.422541  -0.487397  0.065    2.054    2.945   -0.261126   0.365345   
  10.869  0.051    0.38    0.236   -0.216257  -0.416766  1.283    0.479    0.668   -1.468471   -1.4025    
  10.875  0.065    0.376   0.244   -0.34953   -0.370642  2.886    1.789    0.362   -2.44824    1.995861   
  10.875  0.083    0.459   0.255   -0.388094  -0.56048   0.367    2.302    2.825   0.730932    0.902273   
  10.875  0.041    0.372   0.197   -0.097308  -0.243128  -1.082   2.794    2.557   0.879518    0.516575   
  10.875  0.104    0.424   0.221   -0.430601  -0.601435  3.813    3.358    0.732   -1.722504   -2.276633  
  10.875  0.068    0.354   0.177   -0.299419  -0.564985  0.696    2.068    2.68    0.697522    1.491904   
  10.875  0.08     0.414   0.189   -0.33677   -0.35894   2.351    3.102    1.682   -0.173646   0.677337   
  10.875  0.076    0.474   0.257   -0.222337  -0.201814  0.395    4.649    4.293   0.409541    0.655045   
  10.875  0.094    0.434   0.23    -0.417975  -0.633013  1.281    1.227    0.122   -1.852982   0.033683   
  10.875  0.039    0.397   0.251   -0.218419  -0.431553  -0.335   2.1      3.421   1.148639    0.979826   
  10.875  0.06     0.438   0.198   -0.182582  -0.302142  1.63     2.442    2.297   -0.150116   0.630555   
  10.875  0.048    0.407   0.197   -0.267981  -0.498819  0.841    2.931    3.642   0.641393    0.65615    
  10.875  0.09     0.427   0.241   -0.45954   -0.662536  1.548    0.983    1.033   -1.380608   1.076924   
  10.875  0.079    0.401   0.206   -0.309749  -0.462575  1.31     2.811    2.771   -1.080813   -0.073638  
  10.875  0.02     0.372   0.258   -0.221948  -0.53065   -0.241   3.991    2.627   0.474418    0.540509   
  10.875  0.04     0.389   0.227   -0.251318  -0.317938  0.027    1.74     0.817   1.258736    1.15048    
  10.875  0.062    0.344   0.185   -0.457019  -0.526946  0.985    2.701    2.376   -1.021653   -0.531075  
  10.875  0.115    0.451   0.257   -0.405509  -0.447097  0.824    2.064    3.495   2.962628    2.818643   
  10.875  0.102    0.372   0.181   -0.524415  -0.793786  1.217    1.241    2.337   -0.315209   0.367751   
  10.875  0.074    0.424   0.241   -0.367783  -0.440445  -1.258   3.665    2.226   1.195461    0.712731   
  10.875  0.081    0.421   0.239   -0.441346  -0.676417  1.197    4.498    4.022   0.247468    0.629246   
  10.875  0.065    0.463   0.259   -0.310647  -0.365315  1.775    3.243    3.539   0.604774    1.977293   
  10.875  0.064    0.386   0.248   -0.41892   -0.651683  1.222    1.874    2.16    -0.885115   0.516849   
  10.875  0.057    0.407   0.225   -0.283182  -0.319316  0.752    0.961    1.764   0.291379    0.996427   
  10.875  0.065    0.37    0.204   -0.421644  -0.637611  1.206    2.35     0.875   -0.954562   -1.695418  
  10.875  0.071    0.429   0.239   -0.311504  -0.519254  -2.473   5.064    3.695   1.509362    0.975304   
  10.875  0.052    0.418   0.254   -0.275641  -0.390573  2.297    4.076    2.587   -0.402089   0.422136   
  10.875  0.112    0.441   0.206   -0.357222  -0.391278  0.118    2.467    2.677   0.694828    1.270796   
  10.875  0.082    0.365   0.191   -0.337523  -0.678733  2.547    3.692    3.226   -0.962394   -0.659382  
  10.875  0.072    0.374   0.188   -0.39338   -0.604382  1.47     1.411    0.955   -2.921197   -3.039877  
  10.875  0.071    0.39    0.228   -0.497755  -0.585805  0.714    3.578    3.805   0.425357    0.728478   
  10.875  0.012    0.353   0.184   -0.229261  -0.591852  1.513    1.357    1.591   -0.468482   0.332754   
  10.875  0.072    0.428   0.196   -0.208467  -0.303064  0.766    4.074    3.748   0.388548    0.988275   
  10.875  0.035    0.415   0.224   -0.219873  -0.250601  2.681    2.814    2.836   -0.450926   1.244534   
  10.875  0.042    0.385   0.237   -0.357163  -0.457703  1.385    3.401    2.385   0.174149    0.624854   
  10.875  0.084    0.442   0.224   -0.338391  -0.466266  0.908    3.589    4.718   0.139702    0.465923   
  10.875  0.067    0.403   0.172   -0.274138  -0.310915  1.084    2.716    1.967   0.597446    0.024973   
  10.875  0.04     0.352   0.206   -0.333496  -0.578072  1.57     2.317    0.599   -1.209988   -0.560957  
  10.875  0.074    0.433   0.246   -0.295798  -0.380977  1.037    1.724    1.407   0.38087     1.783864   
  10.875  0.076    0.427   0.192   -0.196038  -0.271705  1.762    2.654    2.525   -1.086874   -0.355033  
  10.875  0.073    0.459   0.24    -0.173829  -0.127498  0.473    2.152    2.386   2.48517     2.874904   
  10.875  0.084    0.391   0.233   -0.444768  -0.608382  -0.189   1.871    2.094   1.448775    1.592754   
  10.875  0.071    0.377   0.215   -0.367585  -0.640724  1.088    1.588    1.783   0.057787    1.01503    
  10.875  0.061    0.435   0.238   -0.279368  -0.273055  0.471    3.325    3.356   0.862548    1.02843    
  10.875  0.085    0.384   0.209   -0.460933  -0.5192    0.183    0.461    1.499   1.125336    2.285939   
  10.875  0.107    0.393   0.218   -0.455154  -0.584203  0.922    2.127    2.137   -0.053071   0.448489   
  10.875  0.039    0.397   0.214   -0.119507  -0.443994  0.466    1.69     0.986   1.638976    1.089928   
  10.875  0.056    0.405   0.226   -0.320551  -0.471452  1.507    0.982    1.33    3.064954    1.904054   
  10.875  0.088    0.373   0.235   -0.522707  -0.804708  -0.409   1.439    1.791   0.751427    0.318133   
  10.875  0.062    0.453   0.219   -0.236106  -0.322987  0.049    3.421    4.059   0.402128    0.387211   
  10.875  0.1      0.478   0.232   -0.299996  -0.252714  1.197    1.098    2.045   2.644632    2.13206    
  10.875  0.052    0.443   0.193   -0.161792  -0.108739  1.919    1.941    2.364   -0.569138   1.11548    
  10.875  0.084    0.437   0.251   -0.381996  -0.578071  1.365    4.68     3.284   0.061814    0.853583   
  10.875  0.102    0.42    0.206   -0.460785  -0.560384  -0.145   2.036    0.963   1.263297    1.039554   
  10.875  0.078    0.412   0.17    -0.298247  -0.390657  -1.203   1.893    1.412   2.338533    2.144161   
  10.875  0.092    0.357   0.199   -0.543558  -0.76331   1.335    3.079    2.343   0.143336    1.284493   
  10.875  0.072    0.406   0.229   -0.41154   -0.408131  1.206    0.852    0.533   -1.822114   -0.98783   
  10.875  0.072    0.409   0.205   -0.327722  -0.640689  0.602    1.382    2.746   0.913402    1.500551   
  10.875  0.047    0.371   0.17    -0.219545  -0.35179   -0.729   3.695    4.001   1.05126     1.509244   
  10.875  0.08     0.404   0.196   -0.250496  -0.43123   1.749    2.76     2.828   -0.017008   0.766558   
  10.875  0.023    0.348   0.168   -0.302162  -0.469598  1.927    3.103    2.759   -0.246906   0.41355    
  10.875  0.078    0.405   0.275   -0.487605  -0.563841  0.493    2.166    0.821   1.817838    2.492015   
  10.875  0.07     0.404   0.197   -0.314331  -0.368666  2.558    2.457    2.926   -0.686237   1.911673   
  10.875  0.103    0.403   0.17    -0.435781  -0.648607  -0.016   0.586    0.211   -2.352062   3.105156   
  10.875  0.102    0.386   0.217   -0.529839  -0.533707  -1.135   4.256    2.666   0.648329    0.873297   
  10.875  0.093    0.38    0.183   -0.467773  -0.595358  -0.082   4.807    3.677   1.166012    1.632684   
  10.875  0.038    0.417   0.209   -0.228112  -0.389826  0.897    3.349    2.707   -0.048372   0.250187   
  10.875  0.059    0.364   0.246   -0.373073  -0.532831  1.83     0.616    1.53    -2.013431   2.06328    
  10.875  0.06     0.387   0.208   -0.297617  -0.38431   2.218    2.82     2.054   -0.146552   0.221353   
  10.875  0.063    0.396   0.227   -0.423415  -0.487483  2.444    3.549    2.057   -0.804056   -0.162595  
  10.875  0.074    0.4     0.22    -0.385925  -0.496493  2.046    2.683    0.053   -1.121002   -2.234499  
  10.875  0.063    0.402   0.222   -0.4038    -0.654996  2.519    2.751    0.841   -1.022339   2.99301    
  10.875  0.102    0.373   0.219   -0.43812   -0.666717  0.128    2.05     2.035   1.139524    1.176399   
  10.875  0.08     0.443   0.237   -0.243303  -0.284956  1.711    3.528    1.404   -1.734445   -1.32272   
  10.875  0.117    0.459   0.206   -0.337332  -0.432314  -0.115   2.931    2.784   0.919791    0.785278   
  10.875  0.072    0.367   0.208   -0.382522  -0.537886  0.758    2.654    2.792   0.956239    1.375407   
  10.875  0.104    0.416   0.234   -0.409089  -0.473423  0.505    0.48     1.849   1.388815    2.179341   
  10.875  0.065    0.409   0.222   -0.264944  -0.453747  1.469    1.027    1.521   -0.566972   0.657777   
  10.875  0.052    0.399   0.225   -0.205726  -0.361171  2.909    2.881    0.184   -1.426219   2.974428   
  10.875  0.038    0.407   0.218   -0.240728  -0.462941  -0.082   3.855    2.303   0.733775    1.164981   
  10.875  0.04     0.349   0.149   -0.194304  -0.393756  -0.324   3.711    4.756   1.121445    1.319233   
  10.875  0.011    0.348   0.152   -0.086546  -0.277795  1.492    2.622    0.951   -1.217102   0.774113   
  10.875  0.108    0.396   0.239   -0.509203  -0.738315  1.03     0.994    2.136   -1.533693   1.85687    
  10.875  0.051    0.397   0.254   -0.358192  -0.463411  0.797    1.936    1.931   0.228936    0.985751   
  10.875  0.093    0.419   0.251   -0.365691  -0.444909  1.392    1.111    0.908   -1.877086   -1.782751  
  10.875  0.114    0.422   0.199   -0.446548  -0.666811  2.088    2.97     1.682   0.021989    0.312882   
  10.875  0.03     0.368   0.228   -0.311937  -0.421109  2.985    2.731    1.218   -0.571392   -0.282682  
  10.875  0.058    0.451   0.263   -0.296965  -0.355457  1.918    1.487    0.196   -0.966696   2.986631   
  10.875  0.032    0.409   0.222   -0.223539  -0.30592   2.352    2.843    2.42    -1.396376   0.101954   
  10.875  0.046    0.423   0.224   -0.197872  -0.258425  2.81     3.435    2.888   -1.846338   -2.401462  
  10.875  0.117    0.453   0.253   -0.508621  -0.495837  0.503    0.847    1.565   -1.23311    -0.216087  
  10.875  0.072    0.355   0.2     -0.468442  -0.737399  3.462    2.851    1.989   -0.834885   0.70286    
  10.875  0.041    0.431   0.236   -0.139134  -0.305989  -1.243   3.65     2.505   1.337856    1.14658    
  10.875  0.072    0.409   0.227   -0.412483  -0.485575  -0.692   4.026    3.21    1.578999    1.521364   
  10.875  0.061    0.375   0.182   -0.305072  -0.527118  1.942    1.692    2.808   -0.821882   -0.607176  
  10.875  0.05     0.383   0.187   -0.259384  -0.422958  2.333    3.283    2.316   -1.227897   -0.215755  
  10.875  0.09     0.471   0.272   -0.3852    -0.50227   -0.323   2.232    1.599   1.078273    -0.003691  
  10.875  -0.0     0.342   0.226   -0.300056  -0.557639  4.24     5.258    1.36    -1.172387   0.88554    
  10.875  0.106    0.401   0.251   -0.427065  -0.581501  0.899    2.97     0.914   -1.881797   -1.443624  
  10.875  0.064    0.406   0.242   -0.338393  -0.506095  0.982    1.099    1.361   -0.374905   0.806842   
  10.875  0.054    0.393   0.227   -0.355605  -0.576766  0.418    3.492    3.566   0.131499    0.300788   
  10.88   0.042    0.442   0.259   -0.253736  -0.407698  0.226    1.726    2.59    -0.732145   -0.45777   
  10.88   0.012    0.371   0.219   -0.201523  -0.315583  -0.527   3.404    3.447   1.172945    1.16904    
  10.88   0.056    0.425   0.247   -0.188167  -0.316283  0.673    3.983    4.061   0.240277    0.833064   
  10.88   0.039    0.406   0.215   -0.299735  -0.584547  -0.241   0.732    3.436   0.641792    -0.016118  
  10.88   0.048    0.394   0.218   -0.30975   -0.49415   0.848    0.987    3.909   1.155369    1.628103   
  10.88   0.031    0.426   0.234   -0.062995  -0.160975  0.668    2.277    2.649   0.748643    0.801798   
  10.88   0.042    0.412   0.234   -0.192369  -0.279474  0.599    2.386    3.605   0.78919     1.380057   
  10.88   0.043    0.417   0.205   -0.2701    -0.463093  3.162    2.992    2.098   -0.436376   1.682299   
  10.88   0.071    0.372   0.161   -0.352605  -0.557398  1.17     1.527    1.123   0.041669    0.627468   
  10.88   0.119    0.462   0.238   -0.378494  -0.59293   0.816    1.625    1.619   0.592182    -0.143438  
  10.88   0.086    0.412   0.21    -0.398893  -0.49556   -1.065   2.962    2.571   1.325681    1.2572     
  10.88   0.079    0.395   0.218   -0.373407  -0.56712   0.637    2.893    3.372   0.32364     1.17507    
  10.88   0.023    0.364   0.202   -0.189296  -0.381326  2.404    3.919    2.281   -0.639736   0.302111   
  10.88   0.022    0.385   0.188   -0.151657  -0.437691  0.596    0.518    2.258   1.712436    1.425773   
  10.88   0.07     0.416   0.209   -0.328242  -0.44348   1.555    3.847    2.433   0.193749    1.059587   
  10.88   0.085    0.385   0.227   -0.418829  -0.608631  1.474    1.091    1.711   -0.314997   1.640769   
  10.88   0.042    0.374   0.171   -0.206803  -0.507558  0.929    0.842    0.971   0.420047    1.542689   
  10.88   0.064    0.415   0.223   -0.293338  -0.470036  -0.624   2.243    1.865   0.704923    0.907891   
  10.88   0.092    0.399   0.223   -0.432395  -0.634537  3.816    2.83     1.749   -0.975307   1.419606   
  10.88   0.11     0.452   0.232   -0.395178  -0.371668  2.396    3.241    2.809   -0.247636   0.887089   
  10.88   0.082    0.393   0.193   -0.362659  -0.574644  1.272    2.265    1.876   -0.946108   0.156942   
  10.88   0.029    0.408   0.19    -0.103297  -0.407812  1.214    1.599    1.305   -1.904348   -0.158876  
  10.88   0.094    0.451   0.241   -0.450013  -0.371286  -1.068   6.782    4.244   0.837636    0.781321   
  10.88   0.035    0.395   0.235   -0.263479  -0.363777  0.18     5.4      4.415   0.690675    1.115672   
  10.88   0.11     0.433   0.215   -0.463023  -0.551295  0.471    1.638    0.595   1.470929    0.865918   
  10.88   0.031    0.407   0.258   -0.339012  -0.601806  -1.88    5.195    4.398   0.965351    1.176159   
  10.88   0.062    0.337   0.21    -0.467001  -0.705186  1.896    3.132    3.304   -0.256023   0.503131   
  10.88   0.079    0.405   0.172   -0.376643  -0.48415   0.838    2.379    2.615   -0.253884   0.552985   
  10.88   0.058    0.438   0.171   -0.190773  -0.36356   0.784    2.824    3.097   -0.075786   0.235932   
  10.88   0.066    0.387   0.235   -0.393275  -0.506345  2.233    2.492    1.605   -1.012463   -0.462436  
  10.88   0.089    0.429   0.255   -0.346664  -0.390498  1.031    3.476    3.221   0.328396    0.443654   
  10.88   0.078    0.409   0.237   -0.458083  -0.603864  3.794    4.458    1.077   -1.205692   -1.044372  
  10.88   0.08     0.406   0.244   -0.428812  -0.367841  0.262    0.917    0.863   2.088377    2.322753   
  10.88   0.107    0.402   0.221   -0.476693  -0.760736  1.428    1.808    1.904   -0.989063   -0.081088  
  10.88   0.078    0.398   0.198   -0.360199  -0.588747  0.825    2.425    2.165   0.641959    0.617619   
  10.88   0.117    0.424   0.218   -0.490328  -0.598108  1.413    4.595    3.458   0.107991    0.603715   
  10.88   0.077    0.423   0.228   -0.409018  -0.45326   -0.016   0.783    3.266   -0.316274   0.226551   
  10.88   0.044    0.427   0.244   -0.304623  -0.353449  -0.542   0.517    2.044   -0.715534   0.284748   
  10.88   0.106    0.441   0.223   -0.466182  -0.474829  1.217    1.168    2.095   -0.387559   0.054487   
  10.88   0.116    0.432   0.214   -0.366196  -0.5       1.889    1.785    2.092   -0.381532   1.0961     
  10.88   0.069    0.405   0.216   -0.253042  -0.397987  0.512    0.838    1.939   0.873334    0.846303   
  10.88   0.056    0.383   0.245   -0.32578   -0.504609  1.408    0.178    1.99    0.421527    1.124816   
  10.88   0.032    0.457   0.219   -0.128746  -0.277364  1.03     4.239    3.269   0.267273    0.803838   
  10.88   0.096    0.362   0.183   -0.454005  -0.428371  -0.253   1.65     2.895   1.066528    1.20559    
  10.88   0.116    0.442   0.228   -0.452146  -0.568606  0.491    0.506    1.256   1.493996    2.190658   
  10.88   0.064    0.421   0.235   -0.293824  -0.52038   0.272    3.873    2.072   0.764945    1.332306   
  10.88   0.072    0.432   0.225   -0.270967  -0.400305  2.636    3.356    2.286   -0.540806   0.435233   
  10.88   0.083    0.39    0.193   -0.370845  -0.488156  2.571    4.818    1.915   -0.220965   0.583272   
  10.88   0.081    0.43    0.257   -0.407317  -0.505767  0.913    4.149    3.647   0.167264    0.543244   
  10.88   0.079    0.462   0.255   -0.273234  -0.355133  -0.13    0.845    1.226   2.425632    0.4892     
  10.88   0.056    0.377   0.198   -0.2254    -0.467046  0.037    2.691    3.138   -0.373227   -0.142455  
  10.88   0.071    0.411   0.196   -0.306817  -0.455465  0.706    3.626    1.198   -2.411128   -1.679217  
  10.88   0.074    0.415   0.213   -0.503851  -0.687741  0.476    3.366    3.74    0.334204    0.808864   
  10.88   0.056    0.399   0.228   -0.198945  -0.28593   0.929    1.363    2.379   0.108052    0.159323   
  10.88   0.072    0.427   0.229   -0.373662  -0.60148   2.393    2.878    1.049   -1.349501   1.887693   
  10.88   0.096    0.47    0.245   -0.289308  -0.196005  0.151    1.957    1.803   1.095686    0.99407    
  10.88   0.02     0.355   0.181   -0.215704  -0.476707  1.067    4.17     2.437   0.080048    0.521651   
  10.88   0.072    0.428   0.22    -0.330433  -0.508911  3.442    5.2      1.26    -1.75132    -1.464807  
  10.88   0.025    0.36    0.193   -0.251813  -0.460877  1.763    3.532    2.617   -0.422783   0.849544   
  10.88   0.087    0.364   0.187   -0.37969   -0.659928  -0.009   0.746    0.864   0.364963    -1.854511  
  10.88   0.028    0.349   0.187   -0.184261  -0.260864  2.913    2.365    1.192   -1.504885   -0.150916  
  10.88   0.084    0.406   0.257   -0.473987  -0.573207  2.245    1.472    1.25    -1.101347   0.704237   
  10.88   0.12     0.411   0.195   -0.436945  -0.686717  0.188    4.539    3.736   0.74687     1.131341   
  10.88   0.132    0.429   0.23    -0.535627  -0.673977  2.687    3.341    2.5     -0.163682   0.929841   
  10.88   0.086    0.408   0.233   -0.426049  -0.585194  0.837    3.536    1.964   0.710632    1.14546    
  10.88   0.113    0.479   0.261   -0.43988   -0.483058  3.211    1.536    1.631   -1.321134   2.583114   
  10.88   0.074    0.409   0.227   -0.364057  -0.450739  0.816    2.812    2.431   0.187183    0.289138   
  10.88   0.033    0.429   0.227   -0.148976  -0.230209  1.02     1.121    1.585   -0.4631     1.547886   
  10.88   0.072    0.4     0.244   -0.365547  -0.511936  2.593    0.763    1.304   -0.557612   0.810106   
  10.88   0.102    0.456   0.249   -0.363108  -0.399828  1.289    1.823    1.511   -2.297746   -2.728033  
  10.88   0.054    0.383   0.187   -0.363532  -0.545615  2.212    3.705    1.94    -0.829087   0.164301   
  10.88   0.066    0.415   0.242   -0.272112  -0.348135  1.152    3.038    2.767   -1.395942   -1.040609  
  10.88   0.068    0.362   0.183   -0.25552   -0.47129   0.361    1.571    3.724   -0.912013   -0.016326  
  10.88   0.105    0.384   0.212   -0.450716  -0.579924  0.926    4.147    2.201   0.598315    0.099655   
  10.88   0.083    0.348   0.187   -0.465665  -0.770814  0.343    2.101    3.351   -0.184859   0.648275   
  10.88   0.06     0.412   0.212   -0.296139  -0.430304  2.315    2.442    0.985   -1.22075    -1.004267  
  10.88   0.09     0.398   0.196   -0.292884  -0.438766  0.404    1.514    2.516   0.477632    -0.09532   
  10.88   0.074    0.42    0.242   -0.366415  -0.382162  1.471    2.389    1.84    -1.309481   0.108125   
  10.88   0.057    0.375   0.18    -0.364343  -0.541392  -0.529   2.566    1.547   0.662893    0.461519   
  10.88   0.042    0.447   0.219   -0.21245   -0.226419  2.434    1.969    0.764   -1.40294    -1.361208  
  10.88   0.086    0.412   0.198   -0.280053  -0.478417  1.481    0.63     3.01    -0.051935   0.832017   
  10.88   0.054    0.346   0.146   -0.271171  -0.695278  0.336    4.007    4.304   0.680587    1.034527   
  10.88   0.03     0.425   0.206   -0.159851  -0.368683  -1.351   4.36     3.226   1.322603    1.35728    
  10.88   0.078    0.416   0.212   -0.315178  -0.352925  -1.873   3.677    2.374   1.84013     1.522386   
  10.88   0.066    0.39    0.218   -0.285513  -0.523573  1.392    5.357    5.087   0.313948    0.966913   
  10.88   0.101    0.43    0.192   -0.337242  -0.405808  2.024    0.85     0.42    -1.475596   -1.724315  
  10.88   0.082    0.363   0.202   -0.346325  -0.547419  1.856    2.508    2.552   -0.851724   0.015011   
  10.88   0.096    0.373   0.184   -0.444836  -0.72926   1.7      1.091    3.019   0.814199    1.161955   
  10.88   -0.008   0.468   0.23    0.052714   0.086978   1.098    0.996    1.681   -0.368624   0.770604   
  10.88   0.099    0.455   0.239   -0.444552  -0.412912  0.682    4.321    4.642   0.241437    0.746409   
  10.88   0.074    0.429   0.231   -0.360562  -0.488104  0.745    1.029    1.087   0.229969    1.376354   
  10.88   0.075    0.392   0.192   -0.32033   -0.46741   2.956    2.062    2.885   -0.315652   1.566427   
  10.88   0.078    0.431   0.208   -0.255134  -0.457729  1.136    1.758    1.581   -0.885021   0.076775   
  10.88   0.076    0.372   0.204   -0.401106  -0.556873  -0.695   1.481    1.311   0.426178    0.651994   
  10.88   0.068    0.33    0.191   -0.387669  -0.727397  1.397    3.99     3.283   0.29928     0.58343    
  10.88   0.072    0.413   0.232   -0.339118  -0.524335  -0.042   5.458    4.075   0.350981    0.542657   
  10.88   0.073    0.441   0.181   -0.317402  -0.430369  0.848    1.188    2.324   0.399748    0.337113   
  10.88   0.037    0.345   0.18    -0.32866   -0.552281  2.561    3.191    1.43    -1.396714   -0.223623  
  10.88   0.074    0.394   0.221   -0.349694  -0.445136  3.355    4.612    1.647   -1.662694   -1.465846  
  10.88   0.076    0.4     0.212   -0.353598  -0.585407  1.007    0.234    2.481   0.311063    0.560717   
  10.886  0.012    0.422   0.255   -0.255669  -0.326971  1.355    1.674    2.494   0.354434    0.728241   
  10.886  0.073    0.395   0.18    -0.224041  -0.223145  -0.06    1.609    1.596   1.627217    2.053626   
  10.886  0.047    0.384   0.173   -0.270338  -0.257825  2.595    3.052    0.963   -1.019053   0.834363   
  10.886  0.05     0.401   0.211   -0.229451  -0.52616   2.044    3.139    3.445   0.338847    1.12163    
  10.886  0.106    0.413   0.244   -0.511398  -0.671364  -0.227   0.76     2.476   1.09814     0.736807   
  10.886  0.106    0.394   0.162   -0.419456  -0.719158  0.985    1.308    0.593   -3.089524   1.666141   
  10.886  0.102    0.442   0.226   -0.493614  -0.35944   1.284    0.544    1.181   -0.329738   1.433034   
  10.886  0.073    0.436   0.202   -0.188101  -0.4386    -0.392   2.487    2.782   2.860405    2.345529   
  10.886  0.071    0.396   0.227   -0.461064  -0.67223   1.514    1.693    0.794   -1.618184   2.452666   
  10.886  0.018    0.398   0.254   -0.197625  -0.422113  0.306    2.111    1.798   -2.847733   3.066169   
  10.886  0.045    0.387   0.231   -0.332157  -0.612067  -0.366   5.875    3.843   1.027147    1.582555   
  10.886  0.064    0.405   0.251   -0.39516   -0.464172  -1.553   3.193    1.023   1.674809    1.866285   
  10.886  0.098    0.446   0.252   -0.497436  -0.686953  0.865    1.178    2.391   1.060142    1.160154   
  10.886  0.078    0.404   0.233   -0.413841  -0.535516  0.482    2.782    2.944   0.909006    1.134737   
  10.886  0.114    0.438   0.257   -0.455775  -0.622631  0.733    3.339    2.762   -0.066449   0.515412   
  10.886  0.024    0.407   0.246   -0.201292  -0.268479  1.813    2.336    0.505   -1.993516   0.994902   
  10.886  0.062    0.406   0.219   -0.36015   -0.498811  -0.055   5.794    4.068   0.669377    0.570485   
  10.886  0.048    0.424   0.229   -0.220813  -0.204926  0.277    3.059    2.89    0.234146    0.683835   
  10.886  0.069    0.412   0.24    -0.316212  -0.510845  1.759    0.164    1.333   -0.852087   0.670134   
  10.886  0.108    0.418   0.202   -0.447636  -0.593363  3.214    3.816    1.493   -1.732896   2.778996   
  10.886  0.086    0.39    0.205   -0.418816  -0.66682   0.153    4.553    3.6     0.565165    0.642962   
  10.886  0.018    0.402   0.253   -0.271241  -0.281614  0.843    1.28     1.633   -1.022543   0.505302   
  10.886  0.056    0.402   0.221   -0.267976  -0.456623  -0.816   5.721    2.792   1.104349    1.322517   
  10.886  0.093    0.428   0.255   -0.465174  -0.532426  -0.267   2.021    1.782   -3.007502   2.305948   
  10.886  0.118    0.435   0.233   -0.516598  -0.718395  0.96     2.944    2.315   -0.555093   0.32304    
  10.886  0.063    0.375   0.244   -0.287643  -0.490633  0.776    2.9      2.864   -0.031044   0.419989   
  10.886  0.058    0.41    0.188   -0.27433   -0.314866  0.155    0.468    1.362   1.280076    1.063593   
  10.886  0.028    0.338   0.17    -0.217607  -0.445577  -1.073   3.707    2.102   1.112819    0.902325   
  10.886  0.045    0.422   0.204   -0.152734  -0.259237  1.109    2.044    2.826   0.059691    1.426075   
  10.886  0.057    0.407   0.222   -0.326373  -0.418735  -2.114   4.35     2.455   1.074579    0.987259   
  10.886  0.122    0.432   0.191   -0.421466  -0.351552  0.404    1.376    0.955   1.715618    -2.321792  
  10.886  0.061    0.4     0.222   -0.293829  -0.419602  1.484    2.397    1.859   0.106738    1.786808   
  10.886  0.084    0.379   0.19    -0.374494  -0.534334  1.027    1.694    1.165   -0.676777   -0.329485  
  10.886  0.071    0.359   0.242   -0.461905  -0.744429  2.101    1.5      1.41    -1.185304   1.951253   
  10.886  0.046    0.396   0.212   -0.245168  -0.412313  -0.73    4.721    4.144   0.995194    1.186318   
  10.886  0.052    0.379   0.198   -0.297731  -0.348153  2.09     4.103    3.403   -0.438042   -0.017915  
  10.886  0.077    0.43    0.241   -0.387786  -0.423886  -0.048   0.779    2.797   1.159028    0.873195   
  10.886  0.098    0.368   0.161   -0.432173  -0.736208  -3.559   7.065    5.246   0.904563    0.639173   
  10.886  0.118    0.478   0.287   -0.482688  -0.568244  -1.029   3.832    4.068   1.042504    1.104863   
  10.886  0.084    0.427   0.204   -0.347753  -0.515665  1.29     1.657    1.594   -0.607948   0.87552    
  10.886  0.002    0.386   0.177   -0.110376  -0.293956  1.543    1.116    2.332   -0.039499   0.940241   
  10.886  0.059    0.369   0.188   -0.424413  -0.676178  0.116    0.9      1.368   -0.183286   1.063231   
  10.886  0.089    0.394   0.222   -0.45789   -0.809021  1.969    1.744    1.874   -0.585766   1.22177    
  10.886  0.074    0.381   0.188   -0.433351  -0.723511  1.908    2.619    1.386   -0.294695   -0.183892  
  10.886  0.094    0.459   0.29    -0.422921  -0.43978   0.967    2.95     3.221   -0.511624   0.28393    
  10.886  0.05     0.35    0.198   -0.384674  -0.576461  -1.934   5.614    3.236   1.315739    1.153227   
  10.886  0.085    0.405   0.233   -0.239429  -0.417636  0.289    1.92     1.839   1.338982    1.817597   
  10.886  0.037    0.381   0.179   -0.300258  -0.497713  0.213    2.111    2.25    0.245219    0.313104   
  10.886  0.075    0.379   0.203   -0.313037  -0.568661  0.439    1.064    2.364   1.175953    0.811297   
  10.886  0.141    0.469   0.241   -0.471429  -0.515027  1.387    0.268    1.938   -2.999226   1.406388   
  10.886  0.082    0.405   0.207   -0.405685  -0.495508  -0.613   1.893    1.968   1.073186    1.562873   
  10.886  0.101    0.429   0.201   -0.38711   -0.42712   1.614    1.49     1.744   0.197463    1.169574   
  10.886  0.09     0.411   0.223   -0.376753  -0.410337  0.613    6.473    4.886   0.627559    0.881515   
  10.886  0.019    0.333   0.2     -0.192514  -0.44041   0.185    2.195    2.706   0.871173    0.913345   
  10.886  0.015    0.405   0.245   -0.199669  -0.401909  0.512    1.984    2.59    -0.083046   -0.008245  
  10.886  0.071    0.403   0.247   -0.392932  -0.560031  3.239    4.805    0.721   -1.365249   -0.528736  
  10.886  0.004    0.371   0.21    -0.12007   -0.419056  1.449    0.417    1.977   -0.931473   1.362295   
  10.886  0.065    0.419   0.21    -0.258465  -0.409037  -0.547   2.727    1.958   0.647427    0.992711   
  10.886  0.101    0.377   0.163   -0.466858  -0.424293  -1.019   5.91     3.308   0.838814    1.229674   
  10.886  0.08     0.384   0.218   -0.43572   -0.721327  -0.813   4.213    4.014   1.205256    1.523279   
  10.886  0.076    0.397   0.209   -0.381973  -0.522652  0.306    0.316    0.667   -0.197403   0.29252    
  10.886  0.062    0.346   0.192   -0.423043  -0.666454  -0.431   1.7      1.957   1.209223    1.277255   
  10.886  0.052    0.414   0.209   -0.25448   -0.476516  0.222    1.349    1.01    -0.194731   1.90123    
  10.886  0.011    0.4     0.254   -0.162442  -0.277325  0.86     4.116    4.214   0.581739    1.038168   
  10.886  0.092    0.445   0.195   -0.321137  -0.264301  -1.163   3.713    2.702   1.239283    2.535178   
  10.886  0.09     0.441   0.233   -0.393643  -0.458894  2.209    1.146    0.78    -0.868636   -0.182352  
  10.886  0.09     0.392   0.203   -0.493108  -0.617273  -0.103   1.397    2.183   1.353126    1.389347   
  10.886  0.086    0.401   0.208   -0.310811  -0.58756   0.008    1.634    2.594   0.56886     1.061805   
  10.886  0.057    0.386   0.212   -0.214768  -0.534284  -0.874   3.37     3.138   1.091558    1.27501    
  10.886  0.078    0.439   0.206   -0.287465  -0.318501  2.042    2.135    1.728   -0.178083   1.73452    
  10.886  0.092    0.428   0.237   -0.414382  -0.59413   -0.074   1.569    1.603   1.419244    1.417766   
  10.886  0.089    0.415   0.216   -0.48788   -0.561926  1.482    1.842    2.613   0.693785    2.266852   
  10.886  0.062    0.384   0.196   -0.347658  -0.565396  1.813    3.025    2.083   -0.212606   0.061028   
  10.886  0.07     0.357   0.184   -0.406016  -0.790968  2.188    1.745    1.526   -0.501715   0.330005   
  10.886  0.08     0.384   0.219   -0.475795  -0.671916  -0.613   3.61     2.628   1.362277    1.746175   
  10.886  0.062    0.363   0.22    -0.468301  -0.700483  -0.239   3.94     3.825   1.042886    1.676258   
  10.886  0.076    0.348   0.223   -0.366751  -0.581664  2.143    2.504    2.077   -1.287267   -1.046558  
  10.886  0.067    0.428   0.209   -0.327331  -0.436027  1.219    2.528    1.691   -2.41082    -2.625984  
  10.886  0.015    0.359   0.192   -0.142442  -0.476507  -0.156   1.07     3.197   0.701022    0.355037   
  10.886  0.113    0.45    0.25    -0.479535  -0.465998  0.162    0.705    1.374   0.607198    1.425724   
  10.886  0.023    0.363   0.207   -0.248857  -0.495396  0.566    4.288    3.128   0.525758    0.650782   
  10.886  0.081    0.415   0.263   -0.329581  -0.476397  1.002    3.418    4.218   0.489409    0.92107    
  10.886  0.079    0.426   0.269   -0.397331  -0.428913  0.516    0.512    1.836   2.953853    0.479817   
  10.886  0.098    0.406   0.228   -0.40966   -0.648635  -0.394   4.615    3.678   0.782773    1.050099   
  10.886  0.008    0.348   0.206   -0.167694  -0.451928  0.376    3.976    3.491   0.890571    1.160506   
  10.886  0.073    0.425   0.225   -0.255699  -0.482405  0.514    2.195    1.936   0.652583    1.15438    
  10.886  0.099    0.424   0.193   -0.406507  -0.517933  0.222    2.699    0.951   0.515946    0.857644   
  10.886  0.069    0.41    0.237   -0.444547  -0.707493  -1.453   4.784    4.626   1.195697    1.229279   
  10.886  0.053    0.435   0.229   -0.250628  -0.411419  0.626    2.685    2.638   1.203118    1.590642   
  10.886  0.025    0.381   0.211   -0.151085  -0.200031  0.54     2.906    1.872   1.245736    1.306215   
  10.886  0.082    0.365   0.146   -0.396066  -0.610837  -2.27    4.478    3.745   0.989172    0.498293   
  10.886  0.035    0.406   0.257   -0.290958  -0.393802  2.543    3.565    0.987   -1.001354   -0.496284  
  10.886  0.065    0.405   0.235   -0.273909  -0.416612  1.204    1.817    2.185   0.607977    2.183289   
  10.886  0.042    0.36    0.214   -0.306645  -0.646807  -0.154   0.806    3.303   0.93772     0.363666   
  10.886  0.065    0.391   0.17    -0.202254  -0.3473    1.359    1.652    3.113   -0.435617   1.061853   
  10.886  0.069    0.379   0.182   -0.4116    -0.504459  2.303    2.415    1.204   -1.113352   0.777541   
  10.886  0.102    0.414   0.222   -0.467689  -0.564302  0.357    2.507    2.45    0.710208    0.723325   
  10.886  0.093    0.439   0.232   -0.374581  -0.423505  0.138    5.132    4.027   0.612612    0.993229   
  10.886  0.056    0.363   0.204   -0.435559  -0.645977  2.048    2.813    2.102   -0.592999   0.802185   
  10.886  0.094    0.415   0.254   -0.376796  -0.545902  0.885    2.276    1.996   -1.512153   -0.19724   
  10.891  0.088    0.447   0.265   -0.410765  -0.594822  -0.028   2.679    2.446   1.130099    0.95358    
  10.891  0.045    0.394   0.177   -0.312468  -0.430678  -0.373   4.726    3.261   0.79853     0.964541   
  10.891  0.064    0.405   0.216   -0.404992  -0.634618  1.287    1.626    1.806   0.187146    0.951643   
  10.891  0.077    0.42    0.278   -0.482839  -0.427958  0.986    2.028    3.784   0.627036    1.905051   
  10.891  0.049    0.423   0.176   -0.234653  -0.468879  2.63     2.974    0.981   -0.579303   -0.570779  
  10.891  0.064    0.369   0.223   -0.399369  -0.548135  0.348    2.554    2.857   0.26078     0.0291     
  10.891  0.078    0.438   0.285   -0.387017  -0.463949  0.786    2.016    1.708   0.610435    0.991296   
  10.891  0.098    0.457   0.204   -0.309896  -0.261341  2.415    2.814    0.945   -1.543887   -1.253727  
  10.891  0.068    0.39    0.232   -0.372992  -0.645382  0.102    2.794    3.346   0.491491    0.96898    
  10.891  0.051    0.434   0.244   -0.267305  -0.334382  2.152    2.772    2.067   -0.591481   -0.175796  
  10.891  0.127    0.432   0.206   -0.467226  -0.470576  1.895    1.056    1.482   -0.972266   1.729933   
  10.891  0.078    0.466   0.232   -0.273267  -0.408979  0.896    2.072    2.586   0.272557    0.798763   
  10.891  0.042    0.414   0.211   -0.143889  -0.275245  1.045    0.739    1.664   1.031223    0.964805   
  10.891  0.049    0.407   0.214   -0.301924  -0.536675  1.8      1.674    2.472   0.116413    2.438744   
  10.891  0.048    0.43    0.243   -0.212533  -0.217638  2.503    3.409    1.948   -0.732496   0.410942   
  10.891  0.074    0.399   0.188   -0.299686  -0.547193  2.784    4.295    2.362   -0.747443   -0.723222  
  10.891  0.052    0.389   0.205   -0.274136  -0.409656  1.333    2.364    2.216   0.325677    0.865282   
  10.891  0.057    0.372   0.223   -0.5445    -0.69147   -0.679   2.476    2.258   0.746112    0.889973   
  10.891  0.08     0.403   0.203   -0.326103  -0.529969  -0.045   2.134    2.122   0.482168    0.686158   
  10.891  0.039    0.354   0.229   -0.375636  -0.684431  0.566    0.754    0.321   -2.53389    -1.831201  
  10.891  0.082    0.47    0.255   -0.372894  -0.324701  -0.18    1.468    0.657   1.803902    0.346934   
  10.891  0.053    0.457   0.267   -0.268619  -0.45383   0.294    2.798    3.131   0.771635    1.181095   
  10.891  0.055    0.43    0.19    -0.205128  -0.353441  -0.854   2.903    2.609   0.793454    0.755013   
  10.891  0.102    0.426   0.212   -0.486983  -0.6633    2.07     1.097    0.228   -1.769111   -2.099911  
  10.891  0.056    0.391   0.211   -0.3434    -0.363842  -0.071   1.679    1.808   0.831702    1.335489   
  10.891  0.033    0.387   0.239   -0.153404  -0.295097  -0.194   3.706    2.742   0.905069    0.938238   
  10.891  0.076    0.434   0.197   -0.323598  -0.500363  1.756    1.321    1.137   -2.092856   1.374058   
  10.891  0.048    0.418   0.22    -0.241371  -0.404034  -0.726   2.718    3.345   0.926259    1.333275   
  10.891  0.058    0.39    0.218   -0.265954  -0.427659  -0.995   3.968    2.723   1.415264    1.652332   
  10.891  0.02     0.341   0.164   -0.201141  -0.46174   -1.097   1.518    2.983   1.21512     -0.129879  
  10.891  0.109    0.433   0.199   -0.517781  -0.680779  1.108    0.509    2.602   1.520166    1.449697   
  10.891  0.027    0.426   0.241   -0.234049  -0.486211  -0.146   1.05     1.351   -2.752949   -1.115515  
  10.891  0.01     0.389   0.206   -0.170685  -0.344104  0.323    2.395    2.951   0.758793    1.010904   
  10.891  0.036    0.394   0.203   -0.231436  -0.471976  2.263    3.846    3.717   -0.090418   0.723298   
  10.891  0.038    0.349   0.185   -0.148548  -0.465182  0.627    0.708    1.483   0.220504    1.241852   
  10.891  0.083    0.421   0.197   -0.306655  -0.353697  -0.073   2.111    2.067   1.20505     1.382371   
  10.891  0.061    0.348   0.196   -0.53304   -0.755709  3.531    3.227    0.072   -0.796532   2.500705   
  10.891  0.059    0.366   0.207   -0.400551  -0.551069  2.598    2.981    1.481   -1.078891   -0.997235  
  10.891  0.059    0.386   0.227   -0.426438  -0.485207  0.656    1.455    2.188   0.129952    1.155938   
  10.891  0.083    0.413   0.247   -0.3934    -0.469279  1.548    2.653    2.796   -0.677797   -0.038085  
  10.891  0.07     0.45    0.235   -0.251318  -0.374215  0.176    1.393    0.52    0.070332    1.339019   
  10.891  0.065    0.381   0.188   -0.263681  -0.421299  2.784    2.526    1.122   -0.961666   0.207285   
  10.891  0.075    0.429   0.177   -0.215303  -0.381112  -0.281   0.918    0.924   1.244677    1.205136   
  10.891  0.008    0.383   0.19    -0.092635  -0.280623  1.348    1.22     2.124   0.900169    2.020031   
  10.891  0.046    0.362   0.219   -0.252668  -0.447284  0.168    3.139    2.99    1.557477    1.142818   
  10.891  0.044    0.435   0.237   -0.18873   -0.155844  1.292    1.581    1.191   0.943691    1.24886    
  10.891  0.108    0.396   0.22    -0.497772  -0.729539  0.857    2.545    1.947   0.043452    0.522294   
  10.891  0.04     0.36    0.233   -0.248395  -0.483067  -0.321   1.877    2.112   1.506559    0.86272    
  10.891  0.078    0.406   0.249   -0.52683   -0.715243  0.957    2.642    2.621   0.191343    0.602651   
  10.891  0.003    0.427   0.267   -0.188457  -0.337411  1.459    3.527    2.843   0.438268    0.789667   
  10.891  0.046    0.422   0.241   -0.272285  -0.47736   0.297    5.172    4.406   0.533462    1.108979   
  10.891  0.11     0.46    0.243   -0.362117  -0.398567  0.764    1.506    1.026   -0.286881   1.321864   
  10.891  0.071    0.435   0.23    -0.278213  -0.417703  -2.175   3.429    0.816   1.301828    0.248506   
  10.891  0.108    0.418   0.226   -0.607184  -0.634445  2.269    2.227    0.762   -0.461864   1.331744   
  10.891  0.09     0.407   0.174   -0.322399  -0.409171  1.308    0.514    1.582   0.051835    2.830407   
  10.891  0.064    0.368   0.206   -0.372596  -0.661939  1.886    1.926    0.537   -0.532119   0.87325    
  10.891  0.044    0.4     0.217   -0.323915  -0.530469  1.104    2.481    1.458   -1.866727   -0.438727  
  10.891  0.03     0.399   0.264   -0.286957  -0.441858  0.732    3.973    4.319   0.605614    1.144434   
  10.891  0.066    0.42    0.211   -0.380015  -0.479205  1.239    2.787    2.8     0.112833    0.810116   
  10.891  0.045    0.412   0.197   -0.190417  -0.491486  1.277    1.996    0.789   -1.636868   -2.285952  
  10.891  0.049    0.385   0.239   -0.328798  -0.467653  1.896    2.911    0.666   -1.878668   -0.037668  
  10.891  0.113    0.361   0.206   -0.520021  -0.780986  -1.285   3.67     1.881   1.054983    0.674041   
  10.891  0.002    0.378   0.19    -0.088413  -0.250369  -0.182   1.341    0.495   -2.648164   -0.892873  
  10.891  0.078    0.435   0.229   -0.399023  -0.456138  0.958    1.699    3.012   -0.675348   -0.518069  
  10.891  0.036    0.414   0.199   -0.127576  -0.254264  0.12     1.936    2.778   0.84207     0.271021   
  10.891  0.12     0.38    0.212   -0.622507  -0.654761  -0.348   0.165    0.919   -1.327105   0.583348   
  10.891  0.053    0.372   0.215   -0.44014   -0.620431  2.423    3.038    1.696   -0.854859   0.383049   
  10.891  0.079    0.396   0.189   -0.389641  -0.627479  0.144    0.422    1.168   -0.878046   -0.509056  
  10.891  0.071    0.418   0.22    -0.329873  -0.425962  1.432    3.112    2.227   -0.234871   0.69501    
  10.891  0.116    0.425   0.248   -0.543216  -0.684898  -0.739   3.68     4.226   0.912841    1.254947   
  10.891  0.105    0.442   0.249   -0.449068  -0.356515  -0.699   3.393    2.52    0.971525    1.292355   
  10.891  0.09     0.403   0.224   -0.504306  -0.612722  0.789    2.762    2.576   0.043211    1.02898    
  10.891  0.097    0.387   0.147   -0.281579  -0.444948  1.29     2.276    2.654   -0.883057   0.525222   
  10.891  0.09     0.398   0.256   -0.529174  -0.586309  -0.203   3.88     2.871   0.238104    0.923048   
  10.891  0.051    0.437   0.247   -0.299231  -0.26864   0.4      1.413    2.119   2.383852    1.625529   
  10.891  0.04     0.356   0.158   -0.225392  -0.290788  1.645    1.056    0.359   -2.347412   2.566095   
  10.891  0.028    0.381   0.177   -0.152865  -0.413239  0.379    1.951    2.141   -0.134239   0.401878   
  10.891  0.034    0.341   0.171   -0.257691  -0.384455  -0.451   2.434    2.414   1.387166    1.676546   
  10.891  0.087    0.45    0.261   -0.419713  -0.540709  1.953    2.502    1.37    -1.667067   -0.519174  
  10.891  0.071    0.406   0.235   -0.392828  -0.530023  2.085    2.894    0.674   -1.336996   -0.076049  
  10.891  0.082    0.375   0.167   -0.321302  -0.513072  3.208    4.673    2.09    -1.808996   -1.438253  
  10.891  0.079    0.368   0.202   -0.30296   -0.633744  0.625    2.698    2.545   0.354611    0.832811   
  10.891  0.065    0.391   0.211   -0.284548  -0.447907  1.286    3.094    2.148   -0.909814   0.651312   
  10.891  0.078    0.405   0.234   -0.485757  -0.623232  -0.291   4.374    3.221   0.630487    0.700229   
  10.891  0.081    0.38    0.221   -0.446915  -0.629335  0.195    4.048    2.433   0.600776    0.865987   
  10.891  0.05     0.412   0.25    -0.211924  -0.38325   3.117    1.954    1.49    -0.747819   1.442941   
  10.891  0.023    0.414   0.2     -0.153201  -0.408833  0.227    4.653    4.504   0.651452    1.073547   
  10.891  0.028    0.383   0.255   -0.240505  -0.41729   -0.192   3.19     2.366   0.963175    0.913846   
  10.891  0.034    0.415   0.183   -0.118712  -0.33264   0.771    2.75     3.911   0.73905     1.033738   
  10.891  0.09     0.475   0.217   -0.231076  -0.299856  -0.781   1.974    1.501   1.536784    2.004389   
  10.891  0.061    0.423   0.225   -0.222604  -0.380539  0.702    3.015    2.365   0.200817    0.080572   
  10.891  0.036    0.386   0.239   -0.244048  -0.444909  1.852    2.962    2.191   -0.821024   0.526032   
  10.891  0.081    0.377   0.203   -0.313321  -0.530254  3.459    3.995    0.986   -1.427698   -2.998316  
  10.891  0.083    0.429   0.218   -0.494763  -0.64164   1.686    2.569    2.028   -1.57907    -1.339172  
  10.891  0.091    0.434   0.254   -0.418433  -0.536173  -0.354   3.167    2.464   0.543567    0.589235   
  10.891  0.084    0.466   0.264   -0.26455   -0.435802  -0.113   4.401    3.963   0.860042    1.364641   
  10.891  0.077    0.44    0.203   -0.282392  -0.341653  0.419    4.524    5.178   0.749899    1.028789   
  10.891  0.064    0.422   0.223   -0.254302  -0.46069   2.978    5.82     3.075   -1.144307   -0.511878  
  10.891  0.038    0.409   0.224   -0.257135  -0.581346  0.296    2.355    2.126   0.243207    0.208968   
  10.891  0.049    0.391   0.197   -0.241396  -0.532662  1.304    0.072    1.113   0.753285    0.702821   
  10.897  0.071    0.375   0.201   -0.34449   -0.610561  1.3      2.436    3.146   0.19054     1.016075   
  10.897  0.075    0.388   0.196   -0.301252  -0.475074  0.33     1.505    1.907   0.585807    0.045425   
  10.897  0.076    0.414   0.211   -0.307857  -0.449705  2.436    2.282    0.859   -0.699734   2.500926   
  10.897  0.104    0.461   0.217   -0.441622  -0.505685  0.556    1.976    2.129   0.088397    0.678967   
  10.897  0.098    0.448   0.255   -0.447183  -0.546265  0.884    1.907    0.783   -0.474543   0.554289   
  10.897  0.071    0.408   0.235   -0.377658  -0.585234  0.781    4.25     3.13    -0.072805   0.516917   
  10.897  0.01     0.438   0.236   -0.074652  -0.141521  1.914    1.774    3.171   -0.853794   0.833662   
  10.897  0.071    0.427   0.235   -0.35141   -0.536266  1.106    1.68     3.285   0.222775    1.116194   
  10.897  0.096    0.412   0.173   -0.290737  -0.274181  -0.512   3.217    1.431   0.94045     1.071623   
  10.897  0.07     0.414   0.217   -0.447561  -0.631742  -0.624   2.186    1.436   0.935257    0.882118   
  10.897  0.004    0.398   0.253   -0.176829  -0.366986  1.74     3.924    2.907   0.092739    0.712      
  10.897  0.068    0.39    0.231   -0.421325  -0.635221  0.106    3.19     5.165   0.426973    0.657316   
  10.897  0.013    0.405   0.225   -0.099128  -0.09496   -0.529   1.351    2.44    -0.335311   0.275634   
  10.897  0.065    0.381   0.212   -0.361891  -0.542797  -0.483   4.271    3.421   0.783764    1.074033   
  10.897  0.088    0.459   0.273   -0.338011  -0.369111  0.299    1.011    2.409   1.723882    1.877578   
  10.897  0.078    0.418   0.225   -0.277814  -0.415642  -0.182   2.892    2.321   0.666876    0.69836    
  10.897  0.061    0.381   0.254   -0.282838  -0.363569  -0.296   5.072    4.02    0.632741    0.785394   
  10.897  0.052    0.446   0.22    -0.24637   -0.432054  0.605    1.371    2.17    0.349733    1.383011   
  10.897  0.084    0.452   0.237   -0.347653  -0.496804  2.533    3.798    3.056   -0.62911    0.660434   
  10.897  0.058    0.377   0.205   -0.339426  -0.590356  1.428    1.101    1.385   -0.258792   0.676504   
  10.897  0.072    0.471   0.263   -0.323133  -0.486236  1.613    1.728    1.312   0.104741    1.253455   
  10.897  0.093    0.424   0.224   -0.479403  -0.680777  1.96     2.168    2.837   0.061202    1.159156   
  10.897  0.074    0.43    0.224   -0.261009  -0.242073  0.159    1.545    1.558   1.082959    0.984322   
  10.897  0.087    0.382   0.216   -0.407601  -0.451054  0.952    1.381    1.342   -2.557793   0.071318   
  10.897  0.061    0.408   0.204   -0.250236  -0.318055  1.755    2.891    3.659   -0.197172   0.449781   
  10.897  0.033    0.381   0.205   -0.322257  -0.515194  -0.921   4.21     2.834   0.749818    0.64942    
  10.897  0.048    0.382   0.191   -0.245652  -0.330899  0.188    2.385    3.429   0.674102    0.423255   
  10.897  0.06     0.459   0.279   -0.295205  -0.380658  0.69     5.0      4.187   0.494746    1.424626   
  10.897  0.068    0.392   0.213   -0.30814   -0.55737   -1.91    6.101    4.743   0.893274    1.247752   
  10.897  0.068    0.366   0.231   -0.489498  -0.724807  2.257    2.991    3.02    0.00322     1.319579   
  10.897  0.038    0.402   0.223   -0.272777  -0.420697  1.276    1.436    3.03    -1.052907   0.324861   
  10.897  0.066    0.374   0.158   -0.201255  -0.426139  1.295    2.465    2.269   -0.105167   0.749251   
  10.897  0.115    0.457   0.23    -0.492124  -0.470381  -0.897   2.68     1.15    1.37224     1.780883   
  10.897  0.042    0.454   0.238   -0.128527  -0.247379  0.218    3.942    3.294   0.353003    1.261138   
  10.897  0.059    0.375   0.242   -0.438531  -0.628504  1.814    1.171    0.602   -0.952442   1.476669   
  10.897  0.007    0.408   0.243   -0.104652  -0.281869  1.688    3.069    3.721   -0.256244   -0.029642  
  10.897  0.111    0.432   0.18    -0.377849  -0.448663  -0.559   3.56     3.373   0.565183    1.078722   
  10.897  0.081    0.416   0.227   -0.393716  -0.746034  1.175    2.448    2.962   0.108005    1.089261   
  10.897  0.046    0.424   0.247   -0.180155  -0.259532  -0.365   1.371    2.282   0.23147     -0.014803  
  10.897  0.085    0.427   0.19    -0.410397  -0.486267  -0.364   1.844    1.519   0.287213    0.293473   
  10.897  0.088    0.415   0.198   -0.379585  -0.714588  0.683    4.125    3.042   0.572741    0.981549   
  10.897  0.02     0.314   0.209   -0.183214  -0.550722  0.534    2.247    2.833   0.870005    1.029934   
  10.897  0.072    0.406   0.186   -0.246894  -0.378245  -0.61    3.408    3.775   0.928293    0.635821   
  10.897  0.037    0.339   0.207   -0.389652  -0.556924  -0.983   4.866    4.632   0.684557    0.693697   
  10.897  0.051    0.439   0.228   -0.251466  -0.237316  2.2      4.98     4.442   -0.207496   0.53497    
  10.897  0.117    0.447   0.215   -0.368583  -0.532466  1.659    3.04     1.912   -0.268935   0.283645   
  10.897  0.028    0.436   0.255   -0.24626   -0.383828  -1.245   2.805    1.771   1.160791    0.772442   
  10.897  0.082    0.451   0.213   -0.27717   -0.446479  -1.182   3.706    3.387   1.061535    1.23057    
  10.897  0.046    0.384   0.188   -0.24818   -0.509534  1.32     2.545    1.317   -0.092264   1.060364   
  10.897  0.025    0.396   0.225   -0.310754  -0.490365  -0.074   3.124    4.135   -0.418715   -0.269401  
  10.897  0.087    0.42    0.22    -0.332461  -0.271867  2.558    3.349    1.751   -0.255292   0.642759   
  10.897  0.107    0.44    0.208   -0.461126  -0.632437  3.962    3.015    1.89    -0.797439   1.193183   
  10.897  0.068    0.448   0.229   -0.210569  -0.282237  1.214    1.528    0.945   -0.279303   -0.530587  
  10.897  0.067    0.409   0.206   -0.362687  -0.349874  0.945    4.034    4.184   0.084614    0.25253    
  10.897  0.056    0.39    0.218   -0.37671   -0.517052  1.501    4.402    2.885   0.29524     1.201247   
  10.897  0.076    0.429   0.218   -0.324394  -0.29732   0.973    0.304    2.927   -0.969516   1.204747   
  10.897  0.083    0.388   0.206   -0.440278  -0.63663   2.521    3.55     2.879   -0.443332   0.060628   
  10.897  0.033    0.389   0.175   -0.201494  -0.394534  2.344    4.257    3.182   0.290028    0.954872   
  10.897  0.09     0.383   0.186   -0.377208  -0.445648  0.071    4.464    3.834   0.730901    0.972404   
  10.897  0.103    0.432   0.229   -0.440253  -0.586155  -0.69    3.81     3.701   0.82326     0.929122   
  10.897  0.044    0.477   0.226   0.016246   0.07277    1.045    4.318    3.845   0.360938    0.720566   
  10.897  0.09     0.353   0.209   -0.47105   -0.767885  0.54     0.745    3.101   0.883024    1.150733   
  10.897  0.074    0.361   0.217   -0.426775  -0.588429  2.456    4.853    3.702   -0.21029    0.451884   
  10.897  0.08     0.452   0.253   -0.401904  -0.586192  -0.418   2.42     2.284   0.770908    1.528913   
  10.897  0.068    0.431   0.192   -0.232657  -0.391654  0.762    5.643    5.435   0.143799    0.719454   
  10.897  0.065    0.43    0.26    -0.421973  -0.587075  1.736    1.267    1.415   -0.599923   -0.021926  
  10.897  0.057    0.356   0.167   -0.333849  -0.447399  0.212    0.518    0.883   1.042386    0.683451   
  10.897  0.014    0.387   0.23    -0.139776  -0.307386  1.276    2.327    3.469   -0.345685   0.538928   
  10.897  0.061    0.373   0.22    -0.439599  -0.6748    2.672    3.21     1.927   -1.167601   -0.459347  
  10.897  0.097    0.39    0.215   -0.507247  -0.678635  0.949    0.75     2.43    -3.041754   2.057126   
  10.897  0.072    0.445   0.214   -0.258689  -0.31018   1.596    2.825    1.975   -0.64668    -0.069142  
  10.897  0.04     0.371   0.212   -0.2081    -0.395389  3.041    4.81     0.903   -1.62068    -0.306084  
  10.897  0.102    0.368   0.194   -0.584188  -0.788959  0.668    1.081    2.323   0.609931    0.528382   
  10.897  0.072    0.448   0.261   -0.388133  -0.399351  1.33     2.394    1.16    -0.24299    2.025989   
  10.897  0.055    0.436   0.248   -0.245467  -0.22999   0.27     2.204    2.303   0.295783    1.290576   
  10.897  0.08     0.447   0.227   -0.341948  -0.405124  1.747    1.094    1.875   -0.252311   0.172387   
  10.897  0.069    0.409   0.216   -0.226091  -0.395973  2.425    1.158    1.008   -1.184719   1.429484   
  10.897  0.081    0.366   0.187   -0.412623  -0.478375  2.326    4.784    3.752   -0.285986   0.528822   
  10.897  0.032    0.375   0.19    -0.154132  -0.478235  -2.605   5.372    3.91    1.133118    1.002227   
  10.897  -0.002   0.381   0.233   -0.213823  -0.311099  -1.605   4.042    1.76    1.294256    1.357353   
  10.897  0.084    0.411   0.23    -0.390813  -0.632925  1.127    3.65     2.904   0.183908    1.357016   
  10.897  0.073    0.418   0.207   -0.275913  -0.373984  1.234    0.837    2.278   0.465883    1.111037   
  10.897  0.01     0.396   0.236   -0.207252  -0.338226  -0.31    2.792    2.128   0.194303    0.779324   
  10.897  0.1      0.421   0.239   -0.414017  -0.4504    0.63     3.133    2.734   1.060219    1.24653    
  10.897  0.092    0.431   0.242   -0.419764  -0.615714  -1.41    4.68     4.325   0.834558    0.745675   
  10.897  0.099    0.443   0.267   -0.378011  -0.407802  0.677    1.782    3.692   0.071542    0.582471   
  10.897  0.033    0.422   0.249   -0.190756  -0.350368  0.148    1.335    3.287   1.499078    1.31376    
  10.897  0.015    0.426   0.207   -0.062217  -0.211847  0.361    4.326    3.511   0.403143    0.713416   
  10.897  0.038    0.418   0.239   -0.294024  -0.401666  2.665    3.015    1.358   -1.429625   -0.301808  
  10.897  0.045    0.368   0.243   -0.35226   -0.641292  3.082    4.099    2.827   -0.461132   0.847676   
  10.897  0.045    0.453   0.255   -0.132614  -0.28212   3.383    3.391    1.212   -0.541858   0.142237   
  10.897  0.065    0.39    0.21    -0.338983  -0.640791  -0.93    5.044    3.093   1.054205    1.247229   
  10.897  0.101    0.414   0.208   -0.456835  -0.49822   0.035    4.073    3.638   0.547094    0.837907   
  10.897  0.051    0.414   0.221   -0.289173  -0.435604  1.431    1.02     0.928   0.049489    2.019728   
  10.897  0.066    0.433   0.237   -0.354415  -0.519945  -0.167   1.397    1.856   -1.046291   -0.648466  
  10.897  0.094    0.452   0.263   -0.374497  -0.54442   1.675    4.646    3.197   -0.507436   0.246845   
  10.897  0.103    0.404   0.206   -0.467977  -0.603805  1.748    1.693    1.402   -0.935755   1.425767   
  10.897  0.097    0.441   0.238   -0.438767  -0.339709  1.408    2.076    3.029   -0.464036   1.120502   
  10.897  0.084    0.376   0.231   -0.385376  -0.541923  1.353    3.287    3.0     -0.179686   0.322394   
  10.897  0.055    0.388   0.228   -0.444393  -0.674902  0.256    1.112    0.812   2.496221    -2.663608  
  10.902  0.073    0.384   0.211   -0.295365  -0.377891  2.357    3.922    3.496   -0.255023   0.796911   
  10.902  0.114    0.452   0.247   -0.52478   -0.453513  0.101    1.832    2.89    1.216323    1.775295   
  10.902  0.062    0.399   0.218   -0.221498  -0.432377  1.567    2.457    2.601   -1.057314   -0.775352  
  10.902  0.045    0.405   0.238   -0.257504  -0.445338  1.753    4.399    4.179   -0.043615   0.74635    
  10.902  0.051    0.431   0.23    -0.216021  -0.278011  1.361    3.145    2.555   -0.190232   0.607095   
  10.902  0.103    0.45    0.263   -0.370207  -0.419136  1.024    2.335    0.67    -0.08121    1.091569   
  10.902  0.087    0.396   0.221   -0.379213  -0.510838  1.865    3.415    2.405   -0.277317   0.504113   
  10.902  0.066    0.41    0.239   -0.375775  -0.502535  1.808    2.494    3.754   -0.444464   0.120431   
  10.902  0.067    0.35    0.172   -0.420422  -0.752767  0.204    1.944    2.405   0.80891     1.005141   
  10.902  0.071    0.372   0.216   -0.388516  -0.562573  1.523    1.615    1.6     -0.166071   1.284156   
  10.902  0.054    0.454   0.214   -0.199928  -0.281287  0.483    2.905    3.087   0.836877    1.239116   
  10.902  0.012    0.418   0.209   -0.1348    -0.391684  1.754    1.966    0.714   -1.201428   -1.955882  
  10.902  0.064    0.389   0.254   -0.401554  -0.675017  -0.737   2.294    2.202   1.342133    1.054552   
  10.902  0.049    0.432   0.242   -0.225963  -0.324464  0.063    3.179    2.395   0.540685    0.425722   
  10.902  0.036    0.378   0.189   -0.210848  -0.269851  1.532    3.222    3.092   0.153622    0.952436   
  10.902  0.054    0.39    0.21    -0.261594  -0.464293  2.13     0.664    2.052   -1.41438    2.092047   
  10.902  0.084    0.386   0.228   -0.510763  -0.713364  0.847    1.273    1.124   1.069043    1.38584    
  10.902  0.061    0.428   0.204   -0.213801  -0.334698  0.533    1.883    1.309   0.412001    1.617709   
  10.902  0.102    0.405   0.204   -0.508232  -0.707008  -1.958   5.397    3.637   1.060851    1.187081   
  10.902  0.073    0.395   0.242   -0.351177  -0.566823  -0.15    1.882    2.724   -0.029472   0.12869    
  10.902  0.063    0.427   0.215   -0.249448  -0.408311  0.815    3.427    4.056   1.105402    1.441866   
  10.902  0.076    0.398   0.253   -0.562273  -0.712501  3.084    4.138    3.072   -0.171486   0.463361   
  10.902  0.084    0.337   0.196   -0.445418  -0.483501  1.893    2.328    2.083   -1.016779   0.480395   
  10.902  0.061    0.431   0.232   -0.254319  -0.415063  1.613    0.832    0.94    -0.881218   1.367913   
  10.902  0.081    0.423   0.215   -0.42322   -0.539091  0.272    4.107    4.201   0.398137    0.861073   
  10.902  0.096    0.451   0.242   -0.347931  -0.574511  0.14     3.152    3.688   0.914417    0.958259   
  10.902  0.048    0.401   0.221   -0.316444  -0.653635  1.216    0.745    1.179   0.164646    2.378838   
  10.902  0.082    0.423   0.216   -0.319549  -0.443052  -0.562   7.515    6.711   0.727993    1.106703   
  10.902  0.088    0.375   0.2     -0.484065  -0.778796  0.197    3.353    3.192   1.147375    1.266221   
  10.902  0.044    0.422   0.211   -0.218038  -0.412114  1.635    0.981    1.809   0.223328    1.441049   
  10.902  0.074    0.37    0.201   -0.433214  -0.584947  1.44     1.768    1.567   0.210604    0.461446   
  10.902  0.038    0.41    0.246   -0.189144  -0.3885    -0.796   4.387    2.264   0.878856    1.027402   
  10.902  0.023    0.377   0.21    -0.31713   -0.516515  0.164    1.538    0.851   0.215581    2.211596   
  10.902  0.087    0.37    0.208   -0.390273  -0.677896  0.194    4.045    3.48    0.506002    0.392383   
  10.902  0.054    0.422   0.207   -0.320189  -0.461188  -0.295   3.324    3.164   0.863981    1.371827   
  10.902  0.017    0.419   0.241   -0.20192   -0.239381  0.723    2.662    2.736   0.697716    0.848944   
  10.902  0.082    0.439   0.256   -0.488589  -0.638078  0.102    4.107    3.264   0.700396    1.072206   
  10.902  0.074    0.419   0.218   -0.328987  -0.506535  -0.679   3.19     4.245   0.499479    0.906851   
  10.902  -0.008   0.419   0.249   -0.138664  -0.228627  2.108    1.675    1.174   -1.331526   0.401039   
  10.902  0.099    0.411   0.223   -0.399439  -0.597254  -0.107   1.963    1.641   0.365772    0.565972   
  10.902  0.052    0.406   0.185   -0.252351  -0.542191  1.592    4.225    2.967   -0.066192   0.533075   
  10.902  0.024    0.398   0.224   -0.275299  -0.561123  0.745    1.986    0.794   -1.880485   -1.098961  
  10.902  0.074    0.365   0.211   -0.250884  -0.648404  0.109    3.695    4.182   0.606887    0.84275    
  10.902  0.043    0.371   0.189   -0.304371  -0.522543  0.226    1.944    0.893   -0.868236   0.034036   
  10.902  0.061    0.393   0.266   -0.396906  -0.421667  1.95     1.093    0.735   -1.393391   0.83137    
  10.902  0.061    0.442   0.228   -0.381908  -0.440445  1.355    3.599    4.069   0.146077    0.491591   
  10.902  0.028    0.363   0.209   -0.214847  -0.376587  1.332    0.133    2.016   1.673454    1.680987   
  10.902  0.056    0.386   0.238   -0.409224  -0.664614  -1.577   4.36     1.514   1.50503     1.531796   
  10.902  0.123    0.427   0.218   -0.561102  -0.710191  1.046    5.12     3.433   0.442193    0.983962   
  10.902  0.069    0.417   0.249   -0.313131  -0.384895  -0.798   3.185    2.479   1.510648    1.639386   
  10.902  0.063    0.339   0.206   -0.493499  -0.63788   1.649    2.197    1.424   -0.054123   1.13039    
  10.902  0.023    0.41    0.197   -0.124339  -0.306191  1.068    2.054    1.174   -1.363541   -0.190837  
  10.902  0.055    0.408   0.213   -0.284188  -0.46122   0.367    3.355    3.266   0.631156    1.468054   
  10.902  0.032    0.43    0.215   -0.138264  -0.370149  1.621    0.876    1.531   0.359424    1.531581   
  10.902  0.023    0.418   0.238   -0.160892  -0.375106  1.173    3.134    4.564   0.208855    0.600408   
  10.902  0.041    0.418   0.237   -0.297748  -0.333975  0.407    2.401    2.357   0.122965    0.752482   
  10.902  0.047    0.365   0.214   -0.238559  -0.516915  -0.637   1.322    1.456   1.837347    1.483309   
  10.902  0.033    0.393   0.215   -0.261309  -0.44428   2.092    3.725    2.248   -0.180084   0.771059   
  10.902  0.083    0.451   0.258   -0.421184  -0.445867  -0.381   3.563    3.111   0.894989    0.967021   
  10.902  0.041    0.409   0.236   -0.227834  -0.422988  0.554    2.18     2.687   -0.199409   0.605063   
  10.902  0.062    0.384   0.212   -0.320431  -0.462027  0.557    3.655    4.461   0.16223     0.281713   
  10.902  0.073    0.438   0.217   -0.333059  -0.379924  1.976    2.387    1.506   -1.339656   -1.404687  
  10.902  0.101    0.416   0.249   -0.560356  -0.720978  2.504    3.846    2.29    -0.134181   1.116037   
  10.902  0.101    0.478   0.266   -0.317646  -0.414426  -0.493   5.061    4.461   0.646768    0.731404   
  10.902  0.148    0.445   0.24    -0.586577  -0.570867  -0.959   0.818    0.903   0.037121    0.994555   
  10.902  0.028    0.361   0.156   -0.166163  -0.473261  0.236    2.066    3.061   0.229094    0.237355   
  10.902  0.074    0.401   0.218   -0.255228  -0.373805  -0.742   1.509    2.974   0.577952    1.473796   
  10.902  0.067    0.43    0.208   -0.323657  -0.299404  1.923    4.134    3.684   -0.058048   0.764595   
  10.902  0.06     0.44    0.239   -0.338126  -0.460551  -0.884   5.65     5.202   0.93204     1.096038   
  10.902  0.088    0.462   0.274   -0.439938  -0.484786  0.254    1.504    3.064   0.281854    0.603549   
  10.902  0.079    0.454   0.216   -0.303226  -0.211678  2.617    5.061    4.122   -0.703057   -0.388881  
  10.902  0.057    0.41    0.242   -0.391809  -0.464612  0.744    3.063    2.191   -0.165805   -0.245964  
  10.902  0.048    0.445   0.268   -0.385769  -0.566399  0.087    4.152    4.356   0.781104    0.938648   
  10.902  0.044    0.389   0.225   -0.228182  -0.346036  0.714    3.895    4.234   0.211484    0.5039     
  10.902  0.019    0.364   0.165   -0.234311  -0.48315   1.75     2.103    0.678   -0.907811   1.076111   
  10.902  0.067    0.413   0.223   -0.402887  -0.446517  0.932    3.181    3.191   -0.060905   0.132667   
  10.902  0.086    0.404   0.219   -0.433944  -0.42706   2.923    2.173    0.95    -0.73815    0.005953   
  10.902  0.036    0.444   0.247   -0.244826  -0.459934  1.705    3.469    1.664   -0.640298   -0.237982  
  10.902  0.06     0.392   0.226   -0.321222  -0.452848  1.181    5.585    4.442   -0.278322   0.110792   
  10.902  0.067    0.369   0.219   -0.360149  -0.535049  -0.11    2.965    3.043   0.91481     0.980483   
  10.902  0.029    0.394   0.222   -0.224997  -0.286223  -2.039   5.626    3.376   0.945789    0.89276    
  10.902  0.023    0.42    0.224   -0.192768  -0.213572  1.887    2.806    1.343   -1.933283   -2.176723  
  10.902  0.011    0.397   0.199   -0.19731   -0.394257  0.621    1.532    2.679   0.115028    0.741264   
  10.902  0.046    0.417   0.275   -0.34669   -0.435856  2.064    3.395    2.764   0.176505    0.800179   
  10.902  0.076    0.382   0.226   -0.443553  -0.624641  1.745    3.696    1.897   -2.141802   -1.704566  
  10.902  0.052    0.376   0.216   -0.428757  -0.555045  1.908    3.085    3.368   -0.15438    0.877407   
  10.902  0.079    0.42    0.256   -0.413582  -0.539035  0.297    5.416    5.178   0.337177    0.535824   
  10.902  0.113    0.427   0.261   -0.433311  -0.483439  1.05     3.083    4.661   0.271965    0.79598    
  10.902  0.073    0.43    0.234   -0.389501  -0.497693  0.746    2.782    2.791   -0.623479   -0.202327  
  10.902  0.078    0.434   0.257   -0.416387  -0.574299  0.824    1.487    2.722   0.542656    0.455753   
  10.902  0.084    0.428   0.285   -0.453131  -0.621554  2.528    2.131    0.51    -1.39718    -1.666374  
  10.902  0.079    0.415   0.23    -0.380844  -0.485243  0.911    2.065    1.492   0.40019     0.992749   
  10.902  0.094    0.43    0.218   -0.439729  -0.540453  1.867    3.153    2.883   -1.529184   -0.44528   
  10.902  0.06     0.399   0.236   -0.35893   -0.369966  3.111    2.372    1.54    -1.091042   2.18676    
  10.902  -0.005   0.381   0.232   -0.172679  -0.192029  -0.063   1.859    2.125   0.396732    0.907251   
  10.902  0.087    0.422   0.214   -0.296794  -0.356526  -0.87    6.959    5.566   0.527618    0.717668   
  10.902  0.067    0.349   0.196   -0.387434  -0.740038  1.004    3.674    3.282   0.780932    1.575392   
  10.902  0.089    0.458   0.252   -0.371805  -0.314401  1.348    1.627    3.007   0.350091    1.659028   
  10.902  0.068    0.436   0.231   -0.376782  -0.39906   1.187    0.704    2.078   1.136156    0.979645   
  10.902  0.101    0.427   0.208   -0.403904  -0.416719  0.972    3.407    4.338   0.415512    0.956341   
  10.907  0.104    0.407   0.234   -0.530117  -0.537184  2.685    1.63     1.284   -1.286481   1.859951   
  10.907  0.021    0.418   0.224   -0.043468  -0.303671  2.5      2.889    0.162   -1.384628   -0.203981  
  10.907  0.079    0.486   0.302   -0.373308  -0.38728   1.252    3.531    3.053   0.413845    1.08904    
  10.907  0.097    0.443   0.259   -0.425432  -0.558761  1.609    1.847    1.835   -1.152898   2.498657   
  10.907  0.054    0.386   0.19    -0.319711  -0.289311  1.929    2.381    1.542   -1.063516   2.595836   
  10.907  0.139    0.452   0.199   -0.479201  -0.48179   1.459    3.095    1.386   0.08321     0.988002   
  10.907  0.106    0.404   0.268   -0.457715  -0.53269   3.044    3.697    0.571   -1.87752    0.07557    
  10.907  0.087    0.449   0.265   -0.433419  -0.45511   -1.087   2.626    2.933   0.770831    0.558538   
  10.907  0.06     0.395   0.186   -0.157004  -0.246943  -0.348   1.784    2.687   1.169597    0.857148   
  10.907  0.056    0.4     0.176   -0.370369  -0.640479  0.593    0.739    1.177   2.551978    1.374394   
  10.907  0.04     0.458   0.269   -0.280937  -0.315643  3.036    3.649    4.272   -0.357952   0.601462   
  10.907  0.044    0.39    0.254   -0.404901  -0.483793  2.15     3.164    2.324   -0.99309    0.156436   
  10.907  0.081    0.435   0.218   -0.381541  -0.456913  1.756    1.919    1.641   -0.668573   0.962298   
  10.907  0.064    0.417   0.218   -0.293557  -0.45341   2.066    2.735    2.07    -0.499422   0.401505   
  10.907  0.09     0.458   0.273   -0.409125  -0.49773   0.875    2.819    1.765   1.082821    1.688583   
  10.907  0.058    0.417   0.26    -0.450865  -0.69905   2.634    3.101    1.722   -1.030129   -0.221743  
  10.907  0.033    0.46    0.22    -0.176178  -0.250316  2.478    2.5      1.297   -1.095277   -0.396453  
  10.907  0.029    0.389   0.208   -0.195506  -0.366889  2.339    3.62     0.419   -1.965726   2.879597   
  10.907  0.063    0.409   0.214   -0.297718  -0.353929  0.793    2.062    1.572   -0.075379   1.041053   
  10.907  0.082    0.4     0.265   -0.529691  -0.708964  -0.368   4.067    3.115   1.018086    1.46581    
  10.907  0.087    0.455   0.247   -0.271741  -0.153968  0.746    3.711    2.524   -0.395518   0.127003   
  10.907  0.063    0.394   0.227   -0.391182  -0.491949  2.127    3.378    1.3     -1.838928   -2.212685  
  10.907  0.093    0.376   0.178   -0.420081  -0.60766   0.955    0.939    1.112   -0.751492   -0.588513  
  10.907  0.056    0.448   0.236   -0.243868  -0.442023  1.465    1.464    1.864   0.149496    1.019551   
  10.907  0.083    0.439   0.255   -0.495429  -0.594586  2.298    1.245    0.516   -0.773838   0.172306   
  10.907  0.046    0.376   0.183   -0.199005  -0.439372  0.878    3.709    3.741   0.24004     0.922446   
  10.907  0.021    0.396   0.221   -0.149315  -0.296773  1.048    2.025    2.373   -0.231774   0.117108   
  10.907  0.114    0.402   0.191   -0.493688  -0.604682  2.904    3.566    0.629   -1.595914   -3.012017  
  10.907  0.036    0.329   0.165   -0.210544  -0.521839  0.759    6.71     5.794   0.365024    0.845819   
  10.907  0.061    0.416   0.213   -0.264686  -0.352289  0.497    2.492    3.299   1.364701    1.663768   
  10.907  0.059    0.366   0.198   -0.319229  -0.478479  0.866    3.068    3.986   0.123423    0.355361   
  10.907  0.068    0.373   0.24    -0.432563  -0.572028  -2.246   6.418    4.008   1.276634    1.317427   
  10.907  0.071    0.423   0.164   -0.238022  -0.278806  -0.299   1.19     1.089   1.07594     0.679443   
  10.907  0.07     0.371   0.245   -0.339709  -0.601561  -0.066   2.882    2.819   0.280144    0.455883   
  10.907  0.034    0.358   0.223   -0.282575  -0.470132  -0.329   2.459    2.81    1.089654    0.791582   
  10.907  0.069    0.403   0.229   -0.405048  -0.497665  0.442    2.607    1.76    1.06113     1.059548   
  10.907  0.077    0.417   0.224   -0.406645  -0.564222  0.525    2.648    2.966   0.556678    0.916007   
  10.907  0.054    0.374   0.201   -0.378421  -0.509694  2.337    3.446    0.044   -1.202434   -0.877471  
  10.907  0.054    0.446   0.242   -0.197282  -0.317953  1.242    3.021    2.639   -0.135341   0.813324   
  10.907  0.045    0.38    0.17    -0.269489  -0.294628  1.645    2.392    1.748   -0.082945   0.199907   
  10.907  0.082    0.392   0.23    -0.599481  -0.838888  -0.102   3.252    3.044   0.400528    0.720024   
  10.907  0.092    0.416   0.224   -0.47465   -0.599195  0.979    4.255    4.663   0.257158    0.807107   
  10.907  0.034    0.436   0.202   -0.148818  -0.260427  0.44     4.025    3.544   0.003468    0.40716    
  10.907  0.027    0.405   0.262   -0.207476  -0.418318  1.049    1.59     0.829   0.753854    1.825098   
  10.907  0.095    0.367   0.188   -0.413606  -0.580697  2.016    3.242    1.746   -1.394312   0.163001   
  10.907  0.043    0.413   0.233   -0.237294  -0.41331   1.638    3.629    3.281   0.061914    0.729745   
  10.907  0.067    0.392   0.214   -0.353139  -0.49645   2.232    2.218    2.079   -1.015789   1.226888   
  10.907  0.047    0.394   0.218   -0.34228   -0.463972  -0.132   4.289    3.642   0.877849    1.333703   
  10.907  0.053    0.435   0.272   -0.275232  -0.377184  1.511    1.749    1.68    -1.134822   1.147061   
  10.907  0.041    0.418   0.235   -0.300516  -0.407496  -0.154   5.933    4.812   0.627547    0.808303   
  10.907  0.047    0.371   0.194   -0.320418  -0.45834   1.952    2.399    3.255   0.22459     1.000156   
  10.907  0.073    0.406   0.182   -0.273157  -0.525689  0.215    1.227    1.908   1.82911     1.641933   
  10.907  0.072    0.41    0.247   -0.455674  -0.494863  -0.637   3.499    3.731   0.87182     1.229603   
  10.907  0.034    0.42    0.203   -0.097316  -0.189739  -0.469   4.883    3.432   0.563016    1.28845    
  10.907  0.071    0.385   0.235   -0.398658  -0.494252  2.973    4.529    2.737   -0.374875   0.840857   
  10.907  0.086    0.399   0.225   -0.492059  -0.613624  -0.151   2.463    2.55    0.709608    0.603864   
  10.907  0.055    0.424   0.246   -0.264452  -0.351941  0.505    4.418    3.688   0.375683    0.650755   
  10.907  0.047    0.391   0.224   -0.253725  -0.506642  -0.085   2.99     3.534   1.106372    1.213873   
  10.907  0.066    0.434   0.213   -0.280109  -0.382945  1.127    4.825    3.912   0.623241    1.202675   
  10.907  0.067    0.413   0.207   -0.267838  -0.482909  -0.585   2.152    3.951   0.133278    -0.118776  
  10.907  0.032    0.388   0.238   -0.236632  -0.397797  1.204    3.619    2.35    0.820122    0.976785   
  10.907  0.056    0.383   0.256   -0.322246  -0.622212  2.618    1.183    0.852   -1.370981   1.111682   
  10.907  0.099    0.408   0.234   -0.601754  -0.779868  -1.609   4.06     3.113   0.992957    0.825421   
  10.907  0.097    0.408   0.242   -0.484762  -0.607986  0.643    2.454    2.966   0.231857    0.976301   
  10.907  0.062    0.414   0.231   -0.345806  -0.423064  2.341    3.11     1.918   -0.990098   -0.643377  
  10.907  0.111    0.391   0.2     -0.547819  -0.588412  0.474    2.284    2.284   -0.480259   0.274285   
  10.907  0.055    0.45    0.263   -0.264396  -0.289562  -0.826   3.429    2.807   1.332305    1.13943    
  10.907  0.103    0.472   0.243   -0.32567   -0.397002  0.403    1.549    1.303   0.180895    1.19248    
  10.907  0.075    0.406   0.263   -0.461493  -0.546916  1.235    0.682    0.373   1.857586    1.376974   
  10.907  0.01     0.388   0.24    -0.144961  -0.391618  1.02     2.772    2.442   -0.245033   0.476784   
  10.907  0.104    0.449   0.245   -0.471536  -0.481125  0.23     2.15     1.565   0.350029    0.756123   
  10.907  0.099    0.378   0.218   -0.553073  -0.638889  1.462    3.577    2.172   -0.134592   0.827993   
  10.907  0.067    0.377   0.188   -0.268172  -0.39545   0.293    2.133    2.977   1.464923    1.652213   
  10.907  0.1      0.463   0.242   -0.424416  -0.458912  -0.426   4.261    3.371   0.901795    1.258173   
  10.907  0.094    0.399   0.2     -0.402696  -0.527199  0.896    3.481    2.493   0.613552    0.459956   
  10.907  0.055    0.366   0.216   -0.414099  -0.616907  -0.283   3.93     2.022   0.498788    1.408952   
  10.907  0.056    0.394   0.28    -0.368713  -0.493205  -0.372   5.472    4.281   0.605387    0.612735   
  10.907  0.031    0.418   0.22    -0.212402  -0.305612  2.23     2.359    0.618   -1.502647   0.502338   
  10.907  0.065    0.436   0.27    -0.375744  -0.381667  -2.033   5.996    3.988   0.7446      0.601977   
  10.907  0.046    0.407   0.258   -0.263392  -0.452488  0.575    5.265    5.145   0.361703    0.59685    
  10.907  0.05     0.419   0.247   -0.230719  -0.440868  2.026    1.207    1.026   -1.081823   1.972432   
  10.907  0.052    0.411   0.236   -0.3813    -0.422746  0.318    0.772    2.377   2.745815    1.961084   
  10.907  0.066    0.379   0.187   -0.295614  -0.483552  1.534    2.65     2.889   0.055723    1.509032   
  10.907  0.031    0.427   0.212   -0.140201  -0.350613  -1.191   1.952    1.449   1.613446    1.286167   
  10.907  0.062    0.451   0.266   -0.269543  -0.278795  -0.363   2.256    1.866   2.678028    2.620412   
  10.907  0.05     0.37    0.226   -0.373531  -0.446455  0.778    3.861    2.933   0.425107    0.955306   
  10.907  0.04     0.423   0.236   -0.293518  -0.357302  0.512    2.788    3.182   1.441305    1.916976   
  10.907  0.083    0.444   0.248   -0.402676  -0.512022  1.997    2.756    1.906   -0.034862   1.023387   
  10.907  0.091    0.455   0.221   -0.308721  -0.285128  1.054    4.307    2.444   0.512903    0.882847   
  10.907  0.067    0.437   0.241   -0.360109  -0.474755  0.397    4.757    4.444   0.474886    0.744823   
  10.907  0.06     0.37    0.246   -0.288554  -0.486519  -0.633   2.722    3.228   0.780956    0.704628   
  10.907  0.079    0.418   0.26    -0.390674  -0.40273   0.723    0.865    2.153   -1.080645   0.488933   
  10.907  0.046    0.345   0.23    -0.453649  -0.632     0.961    0.993    1.077   -0.626825   0.459978   
  10.907  0.071    0.394   0.278   -0.494959  -0.590738  1.588    1.577    1.564   -1.484922   1.58363    
  10.907  0.144    0.467   0.216   -0.554168  -0.661232  -1.32    5.274    5.707   1.104292    1.125373   
  10.907  0.052    0.417   0.244   -0.288019  -0.374619  0.943    2.691    2.181   -5.21E-4    1.130914   
  10.907  0.083    0.379   0.245   -0.495781  -0.596284  3.871    4.418    0.262   -1.400015   -2.499778  
  10.907  0.032    0.385   0.179   -0.125744  -0.292005  0.737    3.764    2.852   0.505244    1.079971   
  10.907  0.033    0.361   0.174   -0.159741  -0.396137  3.116    4.631    3.02    -1.928936   -2.595673  
  10.907  0.09     0.433   0.255   -0.425811  -0.554553  1.233    2.249    2.576   -0.228269   0.74086    
  10.913  0.079    0.388   0.224   -0.407419  -0.587776  0.4      1.589    1.429   0.812078    1.827371   
  10.913  0.088    0.418   0.245   -0.56575   -0.723331  0.76     3.078    3.472   0.720495    1.15016    
  10.913  0.067    0.355   0.187   -0.310238  -0.51347   2.479    3.234    1.149   -1.110757   0.420161   
  10.913  0.048    0.419   0.232   -0.281445  -0.374239  1.642    3.11     2.524   -0.681075   0.3063     
  10.913  0.065    0.41    0.229   -0.296044  -0.535891  0.528    4.382    4.113   0.789243    1.23887    
  10.913  0.023    0.461   0.279   -0.106623  -0.34304   2.963    3.675    2.878   -0.718747   0.329659   
  10.913  0.016    0.443   0.254   -0.109864  -0.235886  1.743    4.848    3.487   0.134989    0.49407    
  10.913  0.001    0.355   0.199   -0.231256  -0.465219  -0.444   0.347    1.97    1.583737    0.735949   
  10.913  0.079    0.409   0.238   -0.463204  -0.627417  -0.265   1.794    1.663   1.079922    1.49332    
  10.913  0.059    0.397   0.168   -0.272114  -0.426417  -0.424   2.425    2.355   0.490642    0.596152   
  10.913  0.039    0.385   0.261   -0.351877  -0.485485  0.479    0.525    1.822   -0.250592   0.784085   
  10.913  0.033    0.398   0.196   -0.121419  -0.249928  0.407    4.276    5.13    0.552554    0.96434    
  10.913  0.042    0.368   0.222   -0.285973  -0.67992   2.296    1.96     3.209   -0.035678   1.346002   
  10.913  0.082    0.384   0.179   -0.383204  -0.789266  1.468    4.931    3.055   -0.016263   0.534559   
  10.913  0.071    0.33    0.136   -0.31138   -0.790352  0.112    5.515    4.211   0.217838    0.846273   
  10.913  0.076    0.387   0.214   -0.475346  -0.630861  1.712    3.056    3.035   0.050328    1.31968    
  10.913  0.087    0.442   0.244   -0.400027  -0.343563  0.774    1.542    2.078   -0.487383   0.678065   
  10.913  0.031    0.395   0.228   -0.282851  -0.415988  1.248    0.547    0.711   -0.185832   2.347514   
  10.913  0.113    0.407   0.21    -0.433685  -0.555511  1.848    1.679    1.344   -1.506573   1.107015   
  10.913  0.086    0.421   0.235   -0.460152  -0.598614  0.085    2.761    4.02    -0.029893   0.308986   
  10.913  0.081    0.361   0.175   -0.329161  -0.596302  -0.434   4.159    4.035   0.917256    1.750054   
  10.913  0.074    0.433   0.175   -0.232287  -0.278398  3.394    3.248    1.059   -1.55087    0.761296   
  10.913  0.017    0.395   0.215   -0.139821  -0.337722  -0.096   1.881    0.653   -0.9994     0.813246   
  10.913  0.033    0.435   0.209   -0.20095   -0.238513  1.318    3.066    3.865   0.240706    1.202891   
  10.913  0.045    0.429   0.202   -0.142418  -0.448108  1.651    1.328    1.23    0.295227    1.638719   
  10.913  0.087    0.388   0.19    -0.323989  -0.459752  0.09     3.921    3.436   0.513453    1.059353   
  10.913  0.081    0.388   0.209   -0.456309  -0.613427  0.213    3.335    3.246   0.69505     1.236739   
  10.913  0.037    0.419   0.214   -0.1681    -0.325877  1.329    1.577    3.8     -0.220173   0.580489   
  10.913  -0.001   0.324   0.196   -0.109202  -0.466905  2.882    4.368    2.032   -0.776222   0.227579   
  10.913  0.045    0.405   0.219   -0.319496  -0.432722  3.315    2.301    1.614   -1.017542   0.523472   
  10.913  0.075    0.426   0.211   -0.353476  -0.45258   0.843    3.96     4.244   0.667939    1.191211   
  10.913  0.057    0.426   0.25    -0.258089  -0.38042   -0.17    3.878    4.037   0.575597    0.75109    
  10.913  0.07     0.416   0.234   -0.366723  -0.493936  0.763    3.015    3.335   0.299119    0.835297   
  10.913  0.05     0.4     0.246   -0.37757   -0.490326  1.479    2.518    0.45    -1.525932   -0.267409  
  10.913  0.075    0.4     0.222   -0.410447  -0.541094  -0.006   3.194    2.14    0.324481    0.656365   
  10.913  0.084    0.374   0.186   -0.411621  -0.782788  0.744    0.617    2.278   2.864513    0.773796   
  10.913  0.101    0.383   0.197   -0.420051  -0.563729  0.046    2.875    2.759   0.976644    1.582069   
  10.913  0.05     0.399   0.202   -0.316235  -0.425971  1.922    3.262    1.802   -0.329374   0.556303   
  10.913  0.103    0.38    0.231   -0.687076  -0.870685  1.297    3.283    2.495   0.042232    0.774467   
  10.913  0.084    0.416   0.216   -0.399885  -0.40337   2.281    2.268    1.796   -0.827091   0.789304   
  10.913  0.005    0.372   0.215   -0.167014  -0.333031  1.687    3.167    1.613   -0.454153   0.348871   
  10.913  0.045    0.405   0.212   -0.195677  -0.197705  -0.838   3.803    4.137   1.240629    1.741308   
  10.913  0.078    0.395   0.235   -0.416522  -0.520564  2.66     3.051    0.938   -0.435565   0.729265   
  10.913  0.004    0.316   0.178   -0.220836  -0.631433  4.32     5.0      0.569   -1.460037   -2.216123  
  10.913  0.057    0.428   0.269   -0.312551  -0.403951  0.554    0.997    1.611   -0.170611   1.531588   
  10.913  0.112    0.432   0.247   -0.43544   -0.684433  2.716    3.918    2.318   -4.34E-4    1.200012   
  10.913  0.07     0.373   0.187   -0.406549  -0.467261  3.349    4.067    3.508   -0.340972   0.731765   
  10.913  0.078    0.45    0.251   -0.396931  -0.37568   -1.789   6.428    4.395   0.955877    0.939841   
  10.913  0.076    0.425   0.297   -0.459577  -0.723017  1.391    2.024    3.315   -0.080351   0.953395   
  10.913  0.077    0.402   0.186   -0.251795  -0.266404  2.355    1.81     2.119   -1.415051   0.533813   
  10.913  0.088    0.42    0.246   -0.430229  -0.504196  2.349    2.253    2.084   -0.592859   1.502103   
  10.913  0.089    0.423   0.258   -0.363988  -0.548497  -0.336   2.987    3.819   0.744741    0.953882   
  10.913  0.102    0.382   0.187   -0.586448  -0.589037  0.05     1.268    1.731   -0.712973   -0.143643  
  10.913  0.049    0.397   0.212   -0.266572  -0.429203  1.076    3.002    2.957   1.063485    1.01743    
  10.913  0.106    0.432   0.267   -0.484882  -0.64365   1.486    3.996    2.385   -1.040811   -0.038386  
  10.913  0.049    0.415   0.21    -0.142349  -0.184889  -0.036   2.292    1.894   1.634056    1.864991   
  10.913  0.071    0.382   0.204   -0.455251  -0.734909  0.738    3.654    3.652   0.421477    0.550325   
  10.913  0.029    0.359   0.213   -0.251439  -0.57798   -0.741   2.801    2.539   0.623582    0.789177   
  10.913  0.086    0.455   0.24    -0.321059  -0.378699  1.865    3.07     2.612   -0.270317   0.763129   
  10.913  0.072    0.369   0.222   -0.493281  -0.754554  2.342    1.578    2.261   -0.352475   0.827099   
  10.913  0.053    0.367   0.193   -0.343082  -0.654802  0.816    0.191    2.159   1.787876    1.055147   
  10.913  0.047    0.426   0.249   -0.307953  -0.450408  2.648    1.951    1.608   -0.773172   1.23519    
  10.913  0.097    0.406   0.196   -0.372032  -0.476241  1.745    1.872    2.99    -0.131689   0.492065   
  10.913  0.065    0.411   0.242   -0.354696  -0.363093  1.278    1.117    1.697   0.541008    1.697339   
  10.913  0.033    0.444   0.249   -0.17739   -0.314474  3.009    5.923    1.63    -0.744169   -0.315888  
  10.913  0.097    0.439   0.237   -0.417308  -0.564076  1.339    3.594    0.93    0.126995    0.049659   
  10.913  0.082    0.438   0.249   -0.290966  -0.370919  -0.511   2.711    3.737   0.871037    1.043003   
  10.913  0.022    0.398   0.257   -0.325207  -0.448488  2.148    3.084    2.507   -0.35598    0.52375    
  10.913  0.081    0.429   0.222   -0.322187  -0.342192  0.801    2.728    3.923   0.433863    1.37928    
  10.913  0.06     0.423   0.255   -0.318597  -0.42655   1.864    2.808    2.701   -0.106428   0.660955   
  10.913  0.108    0.432   0.223   -0.404723  -0.386547  1.485    1.791    1.306   -0.15766    2.584092   
  10.913  0.094    0.435   0.237   -0.43932   -0.52827   0.528    4.337    3.795   0.468843    1.207022   
  10.913  0.124    0.424   0.253   -0.445729  -0.584132  2.927    3.115    3.12    -0.989093   -0.183323  
  10.913  0.06     0.429   0.282   -0.368066  -0.393212  -0.255   1.79     1.957   1.342612    1.281225   
  10.913  0.042    0.445   0.221   -0.194948  -0.402674  1.347    1.526    3.094   -0.499427   0.822537   
  10.913  0.054    0.35    0.207   -0.472676  -0.630312  3.02     3.608    3.399   -0.545759   0.811221   
  10.913  0.063    0.387   0.202   -0.328923  -0.503536  2.008    0.965    1.773   -1.061448   1.940103   
  10.913  0.082    0.413   0.229   -0.378041  -0.400822  0.314    2.443    3.0     0.415312    0.34852    
  10.913  0.05     0.424   0.244   -0.259182  -0.366066  0.171    3.023    3.14    0.635699    1.660954   
  10.913  0.035    0.421   0.217   -0.213701  -0.397294  5.248    7.892    2.654   -1.324751   -0.681855  
  10.913  0.056    0.406   0.219   -0.285281  -0.370144  1.472    1.851    1.385   0.046443    1.769585   
  10.913  0.092    0.412   0.206   -0.461129  -0.446257  1.199    3.03     4.577   -0.09451    0.833353   
  10.913  0.06     0.406   0.229   -0.300617  -0.523908  1.985    2.852    1.35    -1.074454   0.27816    
  10.913  0.085    0.361   0.213   -0.388816  -0.579246  -0.266   1.526    1.945   1.015348    1.097349   
  10.913  0.041    0.375   0.231   -0.289159  -0.465007  1.592    2.134    2.102   -0.206325   0.864203   
  10.913  0.069    0.449   0.243   -0.398976  -0.559509  0.023    2.886    2.903   0.181025    1.492104   
  10.913  0.1      0.41    0.203   -0.382552  -0.427144  4.919    4.212    0.797   -1.030582   0.643072   
  10.913  0.094    0.423   0.212   -0.44934   -0.674755  0.705    2.908    2.043   -0.091553   0.707247   
  10.913  0.038    0.409   0.237   -0.188388  -0.365868  2.073    2.347    1.768   -1.557339   1.615214   
  10.913  0.048    0.432   0.239   -0.19148   -0.299294  1.107    1.24     0.839   0.47816     0.391691   
  10.913  0.077    0.452   0.234   -0.351145  -0.397154  -0.426   2.993    3.483   0.243873    0.832918   
  10.913  0.1      0.413   0.212   -0.460204  -0.592125  1.35     3.447    1.817   -0.071451   1.02747    
  10.913  0.068    0.383   0.216   -0.447117  -0.766057  1.779    3.892    1.446   -0.751372   0.249083   
  10.913  0.079    0.415   0.239   -0.364934  -0.534223  1.053    1.944    0.513   -1.246059   2.884267   
  10.913  0.072    0.384   0.196   -0.274915  -0.388728  1.769    1.515    1.87    -2.139035   1.52233    
  10.913  0.095    0.376   0.187   -0.516394  -0.708029  2.035    2.833    1.887   -0.328874   1.056256   
  10.913  0.114    0.423   0.233   -0.414653  -0.570547  1.72     4.512    3.125   -0.482499   0.157479   
  10.913  0.103    0.464   0.259   -0.441799  -0.72097   -0.759   3.211    2.105   1.076347    1.339463   
  10.913  0.095    0.421   0.231   -0.482483  -0.62299   1.461    2.176    1.356   -0.500001   1.494399   
  10.913  0.057    0.382   0.213   -0.25691   -0.41258   1.99     3.19     3.942   -0.395653   1.05839    
  10.918  0.091    0.456   0.24    -0.367487  -0.56906   -0.414   1.63     2.405   0.881435    0.923755   
  10.918  0.059    0.395   0.207   -0.315872  -0.402098  -0.936   1.814    1.221   1.653815    1.623317   
  10.918  0.065    0.403   0.197   -0.318947  -0.374109  1.757    0.848    2.389   -0.628705   0.772247   
  10.918  0.096    0.416   0.251   -0.586834  -0.604297  2.017    2.425    1.587   -0.93505    0.600979   
  10.918  0.015    0.38    0.239   -0.120986  -0.380909  0.197    4.226    4.322   0.700071    0.989834   
  10.918  0.096    0.461   0.23    -0.37399   -0.499966  1.614    2.099    2.669   -0.298686   0.881999   
  10.918  0.052    0.371   0.211   -0.354938  -0.555749  0.931    2.195    2.22    0.534161    1.123425   
  10.918  0.047    0.415   0.23    -0.272483  -0.23924   1.799    5.327    4.551   0.185275    0.636811   
  10.918  0.092    0.412   0.189   -0.397882  -0.632569  0.192    1.586    1.924   -0.681565   0.027415   
  10.918  0.077    0.38    0.209   -0.325854  -0.534256  -1.379   3.869    3.906   0.816766    0.823561   
  10.918  0.072    0.431   0.246   -0.372346  -0.429033  2.092    3.065    2.192   -0.028996   0.611949   
  10.918  0.047    0.438   0.249   -0.253187  -0.323239  1.376    2.404    1.111   -0.03713    0.979071   
  10.918  0.045    0.404   0.182   -0.258443  -0.360994  0.086    2.234    2.725   1.11529     1.756136   
  10.918  0.102    0.387   0.211   -0.419278  -0.3922    2.88     2.912    3.216   -1.114328   0.229451   
  10.918  0.079    0.39    0.197   -0.265056  -0.441516  1.241    2.464    1.178   -0.638304   -0.433697  
  10.918  0.022    0.394   0.224   -0.255323  -0.438401  1.562    1.783    2.173   -0.411541   0.374543   
  10.918  0.067    0.384   0.24    -0.398567  -0.53799   -0.252   0.954    2.999   1.569946    0.606962   
  10.918  0.084    0.397   0.19    -0.376477  -0.442843  1.195    1.38     3.024   0.726972    1.911645   
  10.918  0.073    0.473   0.263   -0.248018  -0.2841    0.838    1.964    0.428   -0.720271   1.252153   
  10.918  0.053    0.365   0.213   -0.299065  -0.456826  2.664    3.904    2.634   0.072457    0.848133   
  10.918  0.032    0.421   0.2     -0.15272   -0.21232   1.276    2.681    2.629   -0.404275   0.606844   
  10.918  0.088    0.424   0.218   -0.398261  -0.525681  -0.468   0.193    1.023   -0.304843   0.448852   
  10.918  0.082    0.416   0.231   -0.355945  -0.378656  1.349    2.695    3.164   0.281044    1.030601   
  10.918  0.025    0.404   0.255   -0.247583  -0.445676  0.163    2.74     4.331   0.389918    0.583122   
  10.918  0.121    0.418   0.219   -0.539961  -0.649072  2.1      4.562    3.803   0.005882    1.343179   
  10.918  0.131    0.454   0.225   -0.488287  -0.565166  0.412    2.261    2.547   0.117156    0.315053   
  10.918  0.036    0.31    0.228   -0.473765  -0.743852  1.546    2.837    3.138   0.174165    0.613891   
  10.918  0.08     0.442   0.264   -0.329849  -0.429926  -0.977   2.943    4.146   1.105573    1.297096   
  10.918  0.072    0.391   0.208   -0.427597  -0.559039  0.982    2.686    3.024   -0.024738   1.278801   
  10.918  0.135    0.457   0.24    -0.569845  -0.599771  1.407    1.623    3.947   0.202057    1.925536   
  10.918  0.096    0.422   0.172   -0.395174  -0.372714  2.091    2.489    2.575   -0.207255   0.974512   
  10.918  0.07     0.476   0.252   -0.16694   -0.298947  -0.345   2.731    3.15    1.796548    2.283746   
  10.918  0.075    0.424   0.236   -0.390074  -0.689843  0.502    2.536    3.555   0.559957    1.170608   
  10.918  0.02     0.393   0.213   -0.183357  -0.43652   1.66     2.105    2.987   0.659675    1.188824   
  10.918  0.135    0.488   0.289   -0.453393  -0.484936  0.276    4.446    3.545   0.176305    0.643419   
  10.918  0.04     0.39    0.26    -0.357856  -0.596113  2.369    4.349    2.642   -0.551337   0.636373   
  10.918  0.005    0.359   0.153   -0.13051   -0.476455  0.293    4.037    3.583   0.464041    1.09902    
  10.918  0.114    0.428   0.18    -0.426167  -0.485336  0.479    3.587    3.18    0.357231    1.095481   
  10.918  0.1      0.417   0.222   -0.327421  -0.427367  -0.153   2.881    2.854   0.363374    0.649299   
  10.918  0.024    0.324   0.194   -0.27495   -0.586556  -2.102   5.106    3.888   1.150374    0.952077   
  10.918  0.098    0.437   0.235   -0.434632  -0.627291  3.414    5.541    3.508   -1.245697   -0.484821  
  10.918  0.032    0.368   0.234   -0.253268  -0.428968  4.067    4.869    0.681   -1.447685   -1.518181  
  10.918  0.071    0.402   0.218   -0.30261   -0.625918  1.98     2.598    1.158   -1.130858   2.21884    
  10.918  0.039    0.467   0.257   -0.292743  -0.400282  0.576    1.52     2.882   0.450027    0.961705   
  10.918  0.083    0.416   0.232   -0.414317  -0.431732  2.413    2.447    0.787   -0.808712   0.603668   
  10.918  0.116    0.43    0.244   -0.538394  -0.665532  1.743    1.552    2.063   -0.690219   0.96245    
  10.918  0.064    0.371   0.219   -0.404574  -0.639725  0.603    0.751    1.175   1.229078    1.449348   
  10.918  0.022    0.371   0.219   -0.20111   -0.342452  0.53     2.154    3.667   1.374004    1.735112   
  10.918  0.068    0.361   0.208   -0.362635  -0.685777  1.072    3.389    2.026   -0.431641   1.105183   
  10.918  0.091    0.434   0.255   -0.445052  -0.453332  -1.082   4.283    4.202   0.931256    1.051892   
  10.918  0.03     0.442   0.234   -0.137144  -0.154651  0.715    1.26     2.259   -0.250422   0.29556    
  10.918  0.021    0.446   0.233   -0.170047  -0.357097  1.078    4.338    3.749   0.066658    0.518536   
  10.918  0.112    0.423   0.245   -0.464761  -0.513913  1.744    1.955    1.822   -0.319304   1.581894   
  10.918  0.086    0.381   0.218   -0.370097  -0.612634  1.147    3.526    3.923   0.341418    1.069285   
  10.918  0.041    0.416   0.23    -0.269217  -0.491672  2.629    3.51     1.062   -0.5581     0.202304   
  10.918  0.038    0.31    0.213   -0.395531  -0.688786  1.097    3.688    2.934   0.941968    1.505538   
  10.918  0.078    0.452   0.223   -0.214266  -0.251455  0.999    3.367    2.866   0.377363    1.864702   
  10.918  0.061    0.384   0.187   -0.355228  -0.586838  1.378    0.658    1.447   -0.516651   1.900197   
  10.918  0.082    0.41    0.252   -0.35003   -0.444607  1.708    3.716    3.662   0.377226    1.246882   
  10.918  0.06     0.451   0.256   -0.291707  -0.47827   1.772    3.248    2.787   0.270195    0.91694    
  10.918  0.076    0.4     0.2     -0.341163  -0.457407  0.504    1.067    1.642   -0.871589   1.390813   
  10.918  0.076    0.406   0.233   -0.404617  -0.566537  1.615    3.371    3.641   0.549711    1.463564   
  10.918  0.071    0.455   0.275   -0.325358  -0.36211   0.851    0.943    1.157   0.719155    1.939885   
  10.918  0.023    0.338   0.195   -0.204787  -0.367361  -2.413   9.168    7.7     0.913709    1.02444    
  10.918  0.041    0.454   0.232   -0.099118  -0.359939  -0.096   2.47     3.873   0.573265    0.755778   
  10.918  0.079    0.391   0.196   -0.460207  -0.579422  -1.964   5.858    4.99    0.666196    0.469762   
  10.918  0.062    0.469   0.262   -0.180171  -0.210061  0.8      0.584    3.238   0.537896    1.976369   
  10.918  0.087    0.412   0.242   -0.449712  -0.541874  0.732    1.835    0.873   -0.170316   0.163967   
  10.918  0.085    0.456   0.238   -0.346013  -0.435799  2.428    5.001    1.264   -1.718669   -1.418051  
  10.918  0.014    0.389   0.216   -0.105764  -0.372492  0.426    2.792    3.9     0.05944     1.034539   
  10.918  0.073    0.415   0.22    -0.357638  -0.515183  1.937    3.967    3.533   -0.310935   0.767859   
  10.918  0.039    0.365   0.239   -0.461978  -0.68735   2.071    0.778    2.558   -1.319145   1.97594    
  10.918  0.029    0.444   0.248   -0.139048  -0.214901  -0.92    2.686    1.86    1.182048    1.497831   
  10.918  0.056    0.409   0.219   -0.236143  -0.398009  0.828    2.494    3.256   0.260499    0.644893   
  10.918  0.056    0.442   0.217   -0.236316  -0.340061  2.335    3.946    1.864   -0.228724   0.392645   
  10.918  0.047    0.379   0.25    -0.289432  -0.445816  0.318    5.117    5.823   0.218901    0.674801   
  10.918  0.062    0.37    0.242   -0.273448  -0.426987  0.426    4.844    4.272   0.472692    1.213174   
  10.918  0.034    0.347   0.21    -0.275592  -0.618442  3.483    4.067    0.907   -0.523152   1.250669   
  10.918  0.026    0.408   0.213   -0.178913  -0.402765  1.324    2.957    3.054   -0.748917   -0.138365  
  10.918  0.079    0.41    0.186   -0.366482  -0.447478  2.246    2.951    2.831   -0.545616   0.795434   
  10.918  0.067    0.401   0.202   -0.344818  -0.4009    -0.089   4.061    2.304   0.919438    0.845076   
  10.918  0.009    0.364   0.196   -0.215927  -0.304249  1.13     4.354    2.877   0.198635    0.61566    
  10.918  0.079    0.432   0.213   -0.394793  -0.507631  1.442    5.664    4.863   0.272413    0.410911   
  10.918  0.066    0.375   0.185   -0.343395  -0.366627  0.258    5.983    3.987   0.495398    1.119987   
  10.918  0.094    0.46    0.242   -0.347436  -0.322167  -0.132   2.906    2.726   0.628078    1.206348   
  10.918  0.101    0.407   0.22    -0.425073  -0.590394  -0.13    1.552    1.835   0.18769     0.250452   
  10.918  0.035    0.362   0.183   -0.233658  -0.354476  2.585    2.764    1.436   -1.16316    0.693744   
  10.918  0.06     0.446   0.246   -0.276286  -0.31964   0.486    5.234    3.596   0.293894    0.521757   
  10.918  0.072    0.377   0.162   -0.400704  -0.553784  2.503    3.637    3.837   -0.373428   1.151456   
  10.918  0.062    0.4     0.217   -0.191799  -0.300188  1.278    3.324    2.35    0.633933    1.562626   
  10.918  0.053    0.349   0.174   -0.239506  -0.526447  -0.86    4.93     5.652   0.6921      0.93617    
  10.918  0.064    0.391   0.22    -0.240749  -0.230928  1.007    1.423    1.027   0.085725    0.229704   
  10.918  0.028    0.472   0.241   -0.056686  -0.131045  -1.117   3.093    4.655   0.710389    0.39282    
  10.918  0.056    0.42    0.214   -0.24773   -0.193093  2.313    3.454    2.85    -0.589828   0.256105   
  10.918  0.022    0.377   0.242   -0.264792  -0.530469  0.515    1.521    1.957   0.561298    1.915429   
  10.918  0.016    0.361   0.224   -0.183364  -0.525352  1.554    1.447    1.739   -0.361382   0.713712   
  10.918  0.08     0.394   0.195   -0.422961  -0.571352  -0.029   2.95     3.78    0.729277    1.045706   
  10.918  0.08     0.398   0.212   -0.366402  -0.510682  3.149    3.619    0.511   -1.563731   -2.931957  
  10.918  0.077    0.437   0.241   -0.361907  -0.315536  1.271    4.245    3.166   0.276903    1.279342   
  10.918  0.078    0.4     0.261   -0.448073  -0.617318  0.224    1.673    2.96    2.328803    1.826313   
  10.923  0.062    0.395   0.225   -0.336975  -0.537387  1.419    1.795    3.203   -0.054619   0.761316   
  10.923  0.073    0.43    0.229   -0.30557   -0.241713  0.156    4.338    3.693   0.877354    1.645667   
  10.923  0.024    0.422   0.199   -0.096024  -0.154346  -0.659   3.776    2.985   1.679312    1.947555   
  10.923  0.061    0.412   0.214   -0.271342  -0.369048  2.314    2.865    2.729   -0.002139   0.720542   
  10.923  0.053    0.34    0.215   -0.433165  -0.77176   1.646    1.401    2.374   -2.682288   2.675208   
  10.923  0.087    0.42    0.238   -0.402333  -0.550287  1.565    1.953    0.732   -0.534605   1.181885   
  10.923  0.112    0.429   0.228   -0.537126  -0.631132  0.72     4.818    3.58    0.373823    1.324595   
  10.923  0.073    0.376   0.204   -0.303795  -0.428885  1.076    3.025    3.114   0.402644    1.375237   
  10.923  0.052    0.421   0.231   -0.305824  -0.562274  0.827    4.477    4.611   0.158208    0.672704   
  10.923  0.105    0.424   0.273   -0.546319  -0.609626  1.383    1.517    0.805   1.821725    1.448097   
  10.923  0.02     0.391   0.196   -0.121923  -0.435291  -1.782   4.062    3.006   1.083466    0.832115   
  10.923  0.04     0.397   0.163   -0.225694  -0.273434  0.499    2.607    2.829   0.643261    1.03621    
  10.923  0.071    0.412   0.252   -0.325507  -0.390869  3.254    1.974    4.068   -2.467082   2.485194   
  10.923  0.054    0.343   0.168   -0.214085  -0.53845   0.475    2.39     1.956   0.419745    1.489342   
  10.923  0.041    0.386   0.176   -0.249877  -0.488424  1.053    1.204    1.976   -0.136582   0.026789   
  10.923  0.068    0.363   0.188   -0.335956  -0.53993   1.347    1.374    0.542   -0.217153   0.21238    
  10.923  0.105    0.434   0.246   -0.444418  -0.495255  1.425    0.298    1.737   -1.586581   2.155911   
  10.923  0.031    0.447   0.252   -0.116536  -0.237682  0.795    3.11     3.685   0.499841    1.403467   
  10.923  0.024    0.428   0.239   -0.107524  -0.315344  2.208    2.714    2.861   -0.303269   1.395734   
  10.923  0.094    0.413   0.231   -0.581312  -0.753547  0.209    2.868    3.321   0.742558    1.599551   
  10.923  0.096    0.4     0.247   -0.441474  -0.593905  0.511    2.241    1.505   0.140416    0.58057    
  10.923  0.11     0.415   0.208   -0.393117  -0.599786  2.746    2.358    0.879   -0.219411   1.422376   
  10.923  0.107    0.412   0.26    -0.582596  -0.701132  2.24     3.184    3.182   -0.033009   0.982415   
  10.923  0.089    0.375   0.196   -0.329687  -0.576564  -0.322   2.161    2.366   0.347195    0.969404   
  10.923  0.109    0.398   0.202   -0.435786  -0.669694  0.306    4.007    3.362   0.649151    1.204164   
  10.923  0.132    0.459   0.243   -0.609754  -0.751539  2.905    3.182    2.499   -0.895846   0.408194   
  10.923  0.071    0.388   0.228   -0.337593  -0.34413   0.135    0.94     2.015   0.041697    1.344644   
  10.923  0.098    0.453   0.235   -0.319831  -0.460365  0.621    3.258    3.337   0.645244    0.677116   
  10.923  0.101    0.4     0.245   -0.478375  -0.579293  1.538    1.095    0.608   -0.768173   2.379284   
  10.923  0.061    0.367   0.199   -0.260979  -0.532449  -0.721   4.314    3.999   0.797976    1.050046   
  10.923  0.096    0.419   0.224   -0.345982  -0.440206  -0.32    5.052    5.75    1.058448    1.38241    
  10.923  0.075    0.417   0.227   -0.412159  -0.585765  1.403    2.372    3.195   0.078365    1.307853   
  10.923  0.043    0.379   0.216   -0.2535    -0.447366  1.922    2.479    0.678   -1.578029   3.062355   
  10.923  0.076    0.402   0.213   -0.403497  -0.548932  0.747    4.095    2.752   0.421026    0.928207   
  10.923  0.064    0.405   0.228   -0.447224  -0.683044  1.119    0.464    1.236   -1.436935   1.40977    
  10.923  0.058    0.334   0.175   -0.396188  -0.603257  -0.454   3.556    4.659   0.609641    0.670967   
  10.923  0.091    0.422   0.249   -0.394776  -0.537322  1.385    1.494    2.145   -2.362415   1.717395   
  10.923  0.067    0.383   0.223   -0.341817  -0.48299   1.479    2.008    2.563   0.19826     1.206831   
  10.923  0.123    0.444   0.241   -0.445429  -0.511097  2.848    4.444    2.205   -0.483791   0.97614    
  10.923  0.087    0.397   0.228   -0.536776  -0.58992   1.272    1.779    1.921   -0.067175   1.535344   
  10.923  0.082    0.428   0.225   -0.342912  -0.493533  1.114    2.443    1.403   -0.484662   0.401256   
  10.923  0.118    0.385   0.187   -0.503242  -0.628496  1.786    0.735    1.446   -0.576329   1.739654   
  10.923  0.066    0.397   0.177   -0.239879  -0.43164   0.922    3.895    4.286   0.125859    0.436019   
  10.923  0.075    0.356   0.214   -0.403986  -0.757297  0.96     3.128    2.62    0.048837    1.019637   
  10.923  0.107    0.43    0.26    -0.419236  -0.635532  1.229    1.573    1.814   -0.011445   0.264915   
  10.923  0.062    0.392   0.272   -0.423768  -0.606829  0.88     4.14     2.488   -0.439072   -0.02865   
  10.923  0.104    0.442   0.221   -0.363889  -0.431685  4.205    4.951    1.044   -1.467486   -1.619774  
  10.923  0.035    0.382   0.214   -0.294106  -0.409428  0.967    1.557    2.18    0.296629    0.831024   
  10.923  0.057    0.354   0.172   -0.277697  -0.500635  0.54     3.12     5.386   1.078388    1.016618   
  10.923  0.073    0.395   0.221   -0.307308  -0.508134  0.944    0.735    0.696   -0.140296   0.833193   
  10.923  0.064    0.415   0.23    -0.378783  -0.405394  0.632    1.586    3.133   0.640725    1.366387   
  10.923  -0.002   0.412   0.238   -0.073006  -0.24231   -1.008   3.199    1.922   1.790458    1.607157   
  10.923  0.033    0.387   0.243   -0.301589  -0.521805  0.364    3.493    3.405   0.510644    0.75818    
  10.923  0.059    0.413   0.199   -0.235868  -0.55983   2.566    5.026    2.821   -0.423394   0.392231   
  10.923  0.09     0.39    0.251   -0.400998  -0.720841  -1.163   3.147    2.604   0.80655     0.898476   
  10.923  0.113    0.433   0.212   -0.534442  -0.621025  0.154    0.206    1.283   -1.55087    0.364328   
  10.923  0.114    0.394   0.182   -0.416456  -0.629313  -0.432   4.574    4.861   0.669324    1.164803   
  10.923  0.078    0.426   0.25    -0.337381  -0.426366  0.716    2.148    2.798   0.20447     1.114079   
  10.923  0.026    0.397   0.191   -0.129452  -0.265304  1.582    2.208    3.646   0.335577    1.494102   
  10.923  -0.004   0.34    0.216   -0.243467  -0.393699  1.468    1.823    2.648   -0.011949   -0.003654  
  10.923  0.058    0.411   0.182   -0.249262  -0.428116  0.854    1.465    2.174   -0.279064   1.364665   
  10.923  0.096    0.425   0.237   -0.431771  -0.587338  1.837    1.541    0.679   -2.034214   2.641557   
  10.923  0.056    0.437   0.242   -0.247823  -0.329426  1.172    2.85     3.272   -0.168004   0.699642   
  10.923  0.045    0.446   0.291   -0.249036  -0.468313  -0.816   4.594    4.611   0.939311    1.136339   
  10.923  0.054    0.412   0.24    -0.149803  -0.227373  2.319    2.284    1.817   -0.313046   1.869347   
  10.923  0.032    0.376   0.208   -0.1933    -0.344431  0.208    3.741    4.305   0.329903    0.43219    
  10.923  0.071    0.42    0.212   -0.294189  -0.562713  -0.067   2.842    3.722   1.016569    1.532195   
  10.923  0.02     0.348   0.19    -0.259524  -0.492963  1.104    4.252    5.03    0.212228    0.74207    
  10.923  0.025    0.368   0.194   -0.226741  -0.586873  0.946    1.131    2.074   -1.153554   0.514264   
  10.923  0.091    0.417   0.255   -0.339311  -0.409725  1.609    3.158    1.663   -0.521013   0.160485   
  10.923  0.081    0.468   0.229   -0.216088  -0.308077  2.037    5.157    4.221   0.088754    1.0681     
  10.923  0.066    0.389   0.2     -0.273713  -0.486989  0.8      1.253    1.671   -0.927708   -0.249289  
  10.923  0.006    0.428   0.222   -0.093551  -0.259908  -0.026   2.547    2.862   0.862791    1.703796   
  10.923  0.067    0.382   0.209   -0.307565  -0.538235  -1.479   4.564    4.424   0.890942    1.047518   
  10.923  0.076    0.376   0.208   -0.311991  -0.673919  1.473    4.372    5.516   0.476987    1.110803   
  10.923  0.021    0.416   0.253   -0.216194  -0.341096  1.47     1.654    2.582   -0.452356   0.344407   
  10.923  0.084    0.408   0.236   -0.399864  -0.571444  2.434    1.866    1.673   -0.69231    1.09686    
  10.923  0.048    0.414   0.244   -0.23915   -0.391468  1.156    2.369    2.287   0.314814    1.411182   
  10.923  0.067    0.4     0.221   -0.309974  -0.466412  -0.549   4.9      4.464   0.869872    1.237286   
  10.923  0.053    0.392   0.226   -0.299825  -0.432739  1.326    3.201    3.176   0.071904    1.063868   
  10.923  0.032    0.345   0.209   -0.257217  -0.45111   1.098    2.958    3.278   0.677514    1.875218   
  10.923  0.041    0.381   0.217   -0.360182  -0.707119  0.153    0.066    2.063   0.912434    0.900823   
  10.923  0.076    0.433   0.204   -0.335272  -0.338107  1.615    2.657    1.897   -0.072625   0.719581   
  10.923  0.085    0.447   0.237   -0.31615   -0.450295  1.427    2.941    2.418   -1.414318   0.126741   
  10.923  0.049    0.37    0.253   -0.324197  -0.498525  3.647    2.902    2.444   -0.795391   0.707676   
  10.923  0.05     0.362   0.201   -0.239888  -0.481244  2.616    1.826    2.526   -0.064435   1.263742   
  10.923  0.048    0.342   0.227   -0.448068  -0.775376  1.728    3.193    1.678   -0.58556    0.542984   
  10.923  0.107    0.453   0.214   -0.381865  -0.608926  1.534    3.72     4.563   0.464132    1.553437   
  10.923  0.046    0.395   0.221   -0.31873   -0.462342  1.103    1.031    1.174   -0.130393   1.157061   
  10.923  0.017    0.344   0.185   -0.244785  -0.51276   1.354    3.594    2.854   0.253927    1.086038   
  10.923  0.116    0.462   0.277   -0.447547  -0.563595  0.31     1.135    2.01    0.213768    1.768689   
  10.923  0.058    0.376   0.243   -0.400392  -0.537648  -0.183   2.606    4.093   0.538123    1.008579   
  10.923  0.084    0.417   0.203   -0.333335  -0.519355  1.944    4.366    1.679   -0.602046   0.276208   
  10.923  0.044    0.376   0.205   -0.289971  -0.450484  1.551    2.389    2.176   -0.261876   0.821915   
  10.923  0.078    0.376   0.21    -0.457105  -0.615331  -0.098   2.479    2.572   0.268862    0.341822   
  10.923  0.069    0.34    0.145   -0.472624  -0.825104  2.052    2.296    2.041   0.089457    1.414964   
  10.923  0.04     0.41    0.259   -0.264378  -0.382218  1.735    3.421    3.129   -0.984604   -0.206561  
  10.923  0.047    0.399   0.248   -0.373688  -0.563953  1.424    4.916    3.33    -0.01588    0.466868   
  10.923  0.094    0.443   0.262   -0.453562  -0.455043  -0.022   2.486    2.261   0.907309    1.034219   
  10.923  0.058    0.385   0.251   -0.46669   -0.526641  -0.516   5.06     3.351   1.196825    1.552266   
  10.929  0.055    0.388   0.201   -0.251741  -0.376184  1.797    3.688    2.963   -0.337856   1.239833   
  10.929  0.099    0.428   0.226   -0.465202  -0.548598  0.323    2.408    2.434   0.800731    1.547028   
  10.929  0.088    0.46    0.238   -0.272062  -0.382405  1.449    3.844    4.198   -0.564064   0.508223   
  10.929  0.061    0.417   0.206   -0.334536  -0.421531  4.065    5.103    0.981   -1.219867   0.677915   
  10.929  0.05     0.416   0.19    -0.172975  -0.448104  1.775    0.659    2.048   -0.719591   1.247981   
  10.929  0.037    0.414   0.223   -0.23727   -0.29859   0.61     2.621    2.364   0.096585    0.624502   
  10.929  0.048    0.405   0.217   -0.212131  -0.43003   2.359    2.694    0.842   -1.44405    2.223077   
  10.929  0.054    0.369   0.23    -0.388357  -0.59544   1.123    4.259    4.375   0.242817    1.188521   
  10.929  0.027    0.352   0.214   -0.251915  -0.584204  0.872    1.545    0.876   0.174574    0.862127   
  10.929  0.065    0.429   0.245   -0.434298  -0.557019  2.031    3.079    1.853   -0.622595   0.885069   
  10.929  0.023    0.392   0.234   -0.191912  -0.518906  0.839    3.405    3.814   0.007464    0.190247   
  10.929  0.051    0.396   0.222   -0.20842   -0.311539  1.753    2.724    2.207   -0.505941   -0.294897  
  10.929  0.098    0.426   0.274   -0.520339  -0.581407  1.385    2.926    2.451   -0.033673   0.926808   
  10.929  0.074    0.431   0.241   -0.436489  -0.551529  0.557    2.583    1.66    -0.557491   0.340151   
  10.929  0.045    0.429   0.261   -0.262098  -0.383684  0.322    1.038    1.734   0.53601     0.537436   
  10.929  0.063    0.368   0.179   -0.30913   -0.524907  2.258    1.371    2.756   -1.064491   1.408889   
  10.929  0.045    0.345   0.232   -0.446095  -0.74089   1.909    3.311    0.807   -0.468019   0.775133   
  10.929  0.065    0.37    0.254   -0.415732  -0.54142   3.425    3.467    1.633   -1.520948   3.109391   
  10.929  0.035    0.358   0.146   -0.098496  -0.482859  2.993    4.032    1.897   0.03786     1.302004   
  10.929  0.089    0.439   0.251   -0.47737   -0.724875  0.894    3.355    2.002   0.833715    1.536708   
  10.929  0.07     0.415   0.248   -0.439964  -0.518326  1.252    4.701    4.327   0.316748    1.160987   
  10.929  0.047    0.403   0.239   -0.262309  -0.382673  0.564    1.047    2.413   2.569105    1.792291   
  10.929  0.061    0.422   0.225   -0.266382  -0.252405  1.675    2.099    1.607   -0.775347   1.53875    
  10.929  0.087    0.386   0.213   -0.42019   -0.608682  0.866    3.997    3.891   0.029664    0.770172   
  10.929  0.113    0.423   0.209   -0.393811  -0.49592   2.323    3.33     3.284   -0.654776   0.345169   
  10.929  0.023    0.342   0.215   -0.337997  -0.633696  -1.641   3.992    2.596   1.314874    1.609016   
  10.929  0.044    0.402   0.186   -0.229056  -0.321208  1.152    3.611    3.548   0.38667     1.184581   
  10.929  0.049    0.447   0.24    -0.226269  -0.285932  1.639    3.89     2.356   0.082593    0.805692   
  10.929  0.136    0.472   0.223   -0.419057  -0.37181   1.059    1.572    2.431   -0.649776   0.796667   
  10.929  0.095    0.406   0.229   -0.474491  -0.567172  -0.655   2.731    1.675   0.719283    1.548395   
  10.929  0.077    0.437   0.236   -0.310431  -0.387971  -0.945   5.431    3.626   0.875845    1.412213   
  10.929  0.109    0.432   0.274   -0.557427  -0.704588  1.985    0.972    2.598   -0.774629   2.072261   
  10.929  0.076    0.381   0.212   -0.38723   -0.644492  0.454    2.211    2.413   0.518687    1.264327   
  10.929  0.089    0.418   0.225   -0.349521  -0.462408  -0.393   2.717    1.958   0.831358    0.759361   
  10.929  0.036    0.397   0.189   -0.202687  -0.35969   1.091    2.42     4.629   0.800211    1.850669   
  10.929  0.106    0.406   0.273   -0.572166  -0.648314  1.131    1.969    2.452   0.133773    1.134123   
  10.929  0.036    0.394   0.225   -0.227878  -0.492777  -0.261   2.288    1.74    0.983993    1.740478   
  10.929  0.04     0.447   0.241   -0.251866  -0.280435  1.157    1.688    1.513   -0.018275   0.880084   
  10.929  0.074    0.367   0.235   -0.524777  -0.630721  0.877    2.819    2.793   0.298583    0.454732   
  10.929  0.091    0.409   0.217   -0.390725  -0.544867  1.289    3.862    4.253   -0.093464   0.666017   
  10.929  0.06     0.392   0.222   -0.377949  -0.639029  4.259    5.518    1.961   -1.243925   0.163563   
  10.929  0.057    0.417   0.246   -0.354169  -0.570131  1.396    3.526    4.485   0.82937     1.270511   
  10.929  0.093    0.441   0.252   -0.448054  -0.569934  1.031    2.183    3.379   0.41111     1.178918   
  10.929  0.044    0.394   0.19    -0.250809  -0.437565  1.779    3.142    1.188   -0.345766   1.249775   
  10.929  0.101    0.446   0.288   -0.495561  -0.678103  -1.302   4.142    3.415   1.361386    1.24323    
  10.929  0.059    0.391   0.195   -0.304686  -0.497223  0.384    1.021    0.583   0.056539    -0.537431  
  10.929  0.053    0.415   0.241   -0.313589  -0.52961   2.112    2.468    1.175   -0.760583   0.245856   
  10.929  0.056    0.461   0.249   -0.202971  -0.307796  1.169    3.285    3.139   0.031171    1.243225   
  10.929  0.063    0.427   0.236   -0.302981  -0.368188  0.901    3.57     3.798   0.56529     1.258264   
  10.929  0.045    0.402   0.254   -0.20667   -0.36074   1.187    0.935    1.285   -1.462173   2.311124   
  10.929  0.031    0.332   0.124   -0.243515  -0.782285  -0.462   3.011    3.611   0.807402    1.042803   
  10.929  0.043    0.414   0.248   -0.167652  -0.295827  1.495    1.461    0.637   0.66637     1.214013   
  10.929  0.063    0.366   0.226   -0.437115  -0.630035  0.882    1.805    2.226   -0.173713   0.892586   
  10.929  0.094    0.445   0.237   -0.468127  -0.63448   2.766    5.215    3.88    0.015544    0.778478   
  10.929  0.117    0.466   0.248   -0.371924  -0.43493   1.937    2.608    0.186   -1.585596   0.460837   
  10.929  0.08     0.385   0.199   -0.406117  -0.548089  -0.31    3.988    2.905   0.609981    1.321699   
  10.929  0.012    0.429   0.251   -0.207453  -0.373794  1.76     3.447    1.858   0.140364    0.934326   
  10.929  0.053    0.439   0.209   -0.230855  -0.47848   0.016    2.447    2.851   1.113326    1.536417   
  10.929  0.093    0.44    0.234   -0.368433  -0.62609   0.928    2.621    2.553   0.083849    0.903383   
  10.929  0.081    0.381   0.148   -0.235487  -0.397591  3.621    3.399    0.751   -1.625094   -2.878746  
  10.929  0.066    0.414   0.224   -0.36279   -0.497564  1.724    3.548    2.269   -0.468388   1.075299   
  10.929  0.037    0.391   0.226   -0.28125   -0.466392  0.735    4.212    4.366   0.585054    1.14196    
  10.929  0.046    0.386   0.279   -0.352705  -0.533265  1.529    1.451    2.676   -0.072698   1.068233   
  10.929  0.076    0.398   0.208   -0.29248   -0.532833  -0.563   4.113    3.577   0.718098    0.78597    
  10.929  0.054    0.423   0.173   -0.227872  -0.347499  2.908    2.467    1.059   -0.985399   0.732499   
  10.929  0.061    0.413   0.216   -0.237467  -0.525799  0.835    3.75     2.857   0.217205    1.001384   
  10.929  0.076    0.488   0.272   -0.242782  -0.292146  -0.096   2.979    2.179   1.1565      1.252638   
  10.929  0.052    0.385   0.211   -0.308675  -0.515989  0.01     4.132    2.689   0.587185    0.559661   
  10.929  0.096    0.424   0.252   -0.333285  -0.582113  0.909    5.257    6.341   0.315695    0.915749   
  10.929  0.047    0.405   0.222   -0.186929  -0.460012  0.132    1.732    2.142   0.473645    0.371533   
  10.929  0.1      0.383   0.169   -0.447644  -0.558455  1.794    4.25     2.58    0.125164    0.495547   
  10.929  0.066    0.422   0.2     -0.22888   -0.363203  1.21     2.021    1.957   -2.713952   -3.116478  
  10.929  0.026    0.386   0.211   -0.231372  -0.300667  1.608    2.63     3.441   0.065512    0.980123   
  10.929  0.081    0.369   0.194   -0.317701  -0.524174  2.451    2.303    3.139   -0.522319   0.625921   
  10.929  0.043    0.413   0.261   -0.349814  -0.477016  3.512    6.235    4.131   -0.204596   0.923725   
  10.929  0.067    0.412   0.204   -0.162393  -0.383068  1.638    2.578    3.027   0.15881     1.641479   
  10.929  0.085    0.42    0.258   -0.409883  -0.467978  -1.065   4.31     3.633   0.901109    0.955124   
  10.929  0.062    0.422   0.255   -0.390249  -0.44908   1.092    3.853    3.434   0.284396    0.979103   
  10.929  0.045    0.389   0.209   -0.22936   -0.501557  2.086    2.341    2.54    -0.619773   0.900336   
  10.929  0.038    0.412   0.226   -0.177243  -0.393371  1.589    4.271    5.022   0.378763    1.289058   
  10.929  0.107    0.394   0.198   -0.400213  -0.655708  -0.375   5.223    4.572   0.468427    0.390607   
  10.929  0.07     0.426   0.223   -0.233864  -0.493254  2.171    5.74     4.49    0.304043    0.942069   
  10.929  0.079    0.409   0.259   -0.430502  -0.55899   1.913    2.719    2.221   -0.409658   0.91827    
  10.929  0.035    0.388   0.241   -0.294686  -0.487282  -0.424   3.5      2.896   1.113591    1.138705   
  10.929  0.078    0.362   0.194   -0.461978  -0.732577  1.763    3.25     1.621   -0.381964   0.102368   
  10.929  0.06     0.397   0.208   -0.255607  -0.470596  1.929    2.62     2.916   -0.289679   1.156074   
  10.929  0.077    0.407   0.24    -0.376834  -0.515398  2.337    2.231    2.923   -0.117706   1.025684   
  10.929  0.07     0.419   0.179   -0.305932  -0.467674  -1.921   5.174    3.694   0.963162    1.146392   
  10.929  0.053    0.427   0.238   -0.27568   -0.358627  0.491    4.936    4.681   0.372389    1.101993   
  10.929  0.073    0.408   0.207   -0.188635  -0.287167  1.393    2.774    2.179   -0.109273   0.418019   
  10.929  0.036    0.402   0.198   -0.298361  -0.472402  0.922    1.823    1.825   -0.717382   0.722613   
  10.929  0.059    0.458   0.271   -0.30885   -0.340761  0.883    2.99     2.838   0.247689    0.960803   
  10.929  0.084    0.433   0.283   -0.418973  -0.455458  0.4      5.472    3.801   0.178552    0.682307   
  10.929  0.044    0.406   0.228   -0.208023  -0.267572  0.216    0.566    1.35    -0.160197   0.972047   
  10.929  0.077    0.459   0.228   -0.30762   -0.487921  -1.789   2.969    3.464   1.013222    0.759602   
  10.929  0.109    0.429   0.191   -0.378275  -0.545125  1.362    3.552    2.82    0.453128    1.052802   
  10.929  0.047    0.413   0.259   -0.341998  -0.503086  1.244    1.857    2.034   -1.155158   0.103275   
  10.929  0.046    0.421   0.249   -0.246015  -0.344446  0.642    2.127    1.588   -0.071455   0.633894   
  10.929  0.021    0.393   0.228   -0.219013  -0.327008  -1.78    6.301    5.441   1.293136    1.330095   
  10.929  0.054    0.375   0.226   -0.340066  -0.530668  0.7      1.106    2.136   0.350519    1.877791   
  10.934  0.141    0.44    0.218   -0.544325  -0.611564  1.866    4.221    2.906   -0.008504   0.711908   
  10.934  0.081    0.473   0.252   -0.282891  -0.283937  -0.732   3.911    3.863   0.704956    1.061635   
  10.934  0.063    0.462   0.277   -0.29012   -0.4062    1.419    2.382    4.081   0.735366    1.561944   
  10.934  0.041    0.434   0.234   -0.200362  -0.273573  2.597    4.011    3.041   -0.507413   0.514655   
  10.934  0.062    0.437   0.199   -0.138955  -0.293019  1.797    1.512    2.281   -0.70836    1.391912   
  10.934  0.081    0.377   0.24    -0.448492  -0.675452  0.653    1.81     0.535   -2.270363   0.776078   
  10.934  0.062    0.405   0.24    -0.338155  -0.404392  1.168    3.196    3.9     0.168758    0.860555   
  10.934  0.043    0.357   0.229   -0.344619  -0.586646  1.466    1.039    1.692   -1.220465   2.296855   
  10.934  0.098    0.374   0.246   -0.575368  -0.579849  1.093    1.163    2.471   0.557943    1.744891   
  10.934  0.06     0.366   0.198   -0.399988  -0.451451  0.413    1.95     1.757   2.748892    2.171863   
  10.934  0.056    0.426   0.173   -0.21382   -0.252952  -0.875   2.396    2.167   1.281268    1.194441   
  10.934  0.049    0.432   0.242   -0.248836  -0.444161  -0.027   2.301    3.08    1.482826    1.493818   
  10.934  0.078    0.414   0.184   -0.378132  -0.549729  1.128    4.317    3.097   0.302696    0.777051   
  10.934  0.073    0.422   0.22    -0.232173  -0.225352  0.834    2.774    3.916   0.326803    0.648243   
  10.934  0.027    0.422   0.211   -0.119887  -0.304937  -1.455   1.66     3.211   1.782399    0.378261   
  10.934  0.107    0.48    0.21    -0.353702  -0.458033  1.646    4.285    1.969   -0.216469   0.753614   
  10.934  0.071    0.402   0.223   -0.225379  -0.338802  0.115    5.754    4.506   0.832968    1.54352    
  10.934  0.053    0.42    0.198   -0.138896  -0.277282  0.042    0.428    3.072   1.423111    0.86134    
  10.934  0.066    0.374   0.208   -0.356031  -0.676335  1.667    1.286    2.657   3.074528    2.254466   
  10.934  0.068    0.383   0.204   -0.292252  -0.596     0.595    1.759    2.301   -0.413046   0.860779   
  10.934  0.047    0.404   0.183   -0.245881  -0.509838  0.507    2.044    3.175   0.449711    0.805494   
  10.934  0.022    0.415   0.233   -0.27394   -0.356564  1.815    3.076    3.3     -0.007353   0.807646   
  10.934  0.057    0.379   0.209   -0.262995  -0.460159  1.511    2.669    3.623   -0.617298   0.111475   
  10.934  0.097    0.458   0.224   -0.421699  -0.594383  3.816    4.669    2.534   -0.705585   0.586024   
  10.934  0.063    0.399   0.227   -0.321687  -0.531279  0.433    4.421    4.624   1.091432    1.56927    
  10.934  0.06     0.41    0.235   -0.319904  -0.448721  0.243    3.815    2.841   0.943269    1.19248    
  10.934  0.001    0.369   0.238   -0.180742  -0.421211  -0.398   3.863    3.936   0.797627    1.10076    
  10.934  0.091    0.439   0.231   -0.384066  -0.375589  -0.927   4.932    4.703   0.759783    0.629576   
  10.934  0.047    0.402   0.234   -0.286482  -0.386257  2.256    4.258    2.143   -0.740995   -0.124177  
  10.934  0.027    0.384   0.234   -0.278766  -0.488629  0.945    2.543    3.439   1.026181    1.209775   
  10.934  0.053    0.383   0.194   -0.18889   -0.242314  -0.367   3.632    4.758   0.447376    0.569083   
  10.934  0.037    0.341   0.217   -0.273137  -0.447256  3.255    2.21     1.008   -1.526182   2.086261   
  10.934  0.059    0.387   0.217   -0.310195  -0.302944  2.581    2.541    1.245   -1.254538   0.706284   
  10.934  0.021    0.395   0.272   -0.215901  -0.46335   0.769    2.787    4.408   0.959512    1.314545   
  10.934  0.062    0.4     0.202   -0.315068  -0.526021  2.45     1.406    1.762   -1.143319   1.171917   
  10.934  0.061    0.399   0.205   -0.335987  -0.515285  -0.936   2.111    2.652   1.14724     0.669904   
  10.934  0.069    0.37    0.187   -0.309137  -0.435712  2.215    2.689    2.01    0.028112    0.749095   
  10.934  0.059    0.37    0.193   -0.300974  -0.558315  2.414    2.56     1.461   0.104993    0.657158   
  10.934  0.108    0.415   0.2     -0.467378  -0.725984  -0.412   1.852    3.067   1.661003    1.536251   
  10.934  0.08     0.419   0.206   -0.327017  -0.422464  -1.695   2.281    2.34    1.785151    1.019937   
  10.934  0.064    0.379   0.193   -0.301181  -0.481285  2.998    4.53     2.11    -1.071384   0.324428   
  10.934  0.085    0.447   0.27    -0.457246  -0.523112  0.774    2.818    4.252   0.788774    1.438075   
  10.934  0.063    0.371   0.258   -0.514859  -0.656245  1.622    1.642    1.613   -2.649191   2.894383   
  10.934  0.093    0.416   0.228   -0.373     -0.598272  0.932    2.512    2.921   -0.225059   0.515027   
  10.934  0.055    0.332   0.177   -0.287155  -0.250217  0.715    1.454    2.349   0.044428    0.480416   
  10.934  0.087    0.357   0.172   -0.437276  -0.771194  2.467    3.213    1.406   -1.12556    1.445067   
  10.934  0.073    0.436   0.236   -0.294962  -0.49815   -0.399   6.711    4.771   0.449769    0.797372   
  10.934  0.047    0.422   0.22    -0.209109  -0.245736  2.122    5.367    3.069   -0.462433   0.2598     
  10.934  0.051    0.387   0.214   -0.31874   -0.611719  1.462    2.995    2.465   0.181855    0.854299   
  10.934  0.066    0.393   0.207   -0.357852  -0.26405   3.062    3.463    1.529   -0.108054   0.810392   
  10.934  0.106    0.405   0.198   -0.36019   -0.519464  0.327    2.527    2.618   1.156116    1.385975   
  10.934  0.053    0.399   0.211   -0.314848  -0.370284  0.985    0.854    2.208   -1.518322   2.394582   
  10.934  0.099    0.405   0.249   -0.447272  -0.584321  0.019    3.204    3.495   0.331214    0.755419   
  10.934  0.035    0.438   0.224   -0.167449  -0.344579  -0.133   6.092    5.588   0.636692    0.597558   
  10.934  0.046    0.362   0.271   -0.351013  -0.611577  1.297    4.791    5.587   0.413229    0.977322   
  10.934  0.067    0.386   0.191   -0.307851  -0.575246  -1.217   5.823    4.051   1.233922    1.386131   
  10.934  0.087    0.389   0.206   -0.445136  -0.809013  2.944    2.23     1.005   -1.251741   0.466833   
  10.934  0.077    0.421   0.239   -0.323724  -0.441866  -0.476   3.473    2.337   0.458434    1.02212    
  10.934  0.072    0.441   0.217   -0.300415  -0.35137   2.473    2.889    2.793   -0.2852     0.523252   
  10.934  0.086    0.407   0.241   -0.535677  -0.653188  -0.027   1.946    2.226   0.920926    1.270499   
  10.934  0.021    0.377   0.202   -0.176683  -0.516412  -1.193   2.961    2.247   1.894202    0.977167   
  10.934  0.032    0.333   0.187   -0.184191  -0.601475  0.187    1.988    1.372   0.651519    0.586624   
  10.934  0.093    0.44    0.265   -0.455217  -0.483696  3.46     3.478    1.861   -0.447782   0.577038   
  10.934  0.039    0.36    0.224   -0.376715  -0.614783  -0.504   3.183    3.367   0.820508    0.496264   
  10.934  0.055    0.37    0.196   -0.36541   -0.551443  3.499    2.856    2.248   -0.961175   0.921795   
  10.934  0.087    0.431   0.248   -0.409086  -0.550651  0.417    3.872    3.957   0.794864    1.29582    
  10.934  0.073    0.448   0.266   -0.386839  -0.471165  1.826    4.522    4.794   -0.063615   0.745449   
  10.934  0.038    0.381   0.231   -0.165151  -0.341153  -0.04    2.234    2.894   0.223536    0.635113   
  10.934  0.112    0.454   0.279   -0.479894  -0.608883  0.34     4.498    5.042   0.154209    0.708477   
  10.934  0.042    0.411   0.272   -0.387719  -0.477431  0.441    2.465    3.257   0.601269    1.366972   
  10.934  0.027    0.323   0.21    -0.26913   -0.456518  0.858    2.031    1.69    -0.041854   0.55982    
  10.934  0.06     0.44    0.242   -0.367183  -0.604257  3.34     3.5      0.561   -1.067963   1.175144   
  10.934  0.056    0.415   0.189   -0.118873  -0.242078  2.973    1.818    1.761   -0.577646   2.114738   
  10.934  0.046    0.351   0.192   -0.298505  -0.415937  1.013    0.801    0.817   -2.862704   1.072727   
  10.934  0.092    0.393   0.248   -0.409636  -0.579959  -0.106   1.33     2.771   1.674054    1.704279   
  10.934  0.07     0.449   0.239   -0.221845  -0.195074  0.179    3.341    4.028   0.482188    1.063201   
  10.934  0.049    0.423   0.274   -0.367278  -0.529306  0.929    2.064    2.302   -0.311145   0.015861   
  10.934  0.051    0.368   0.187   -0.286838  -0.433342  2.218    0.553    2.692   -1.497595   1.320803   
  10.934  0.072    0.393   0.183   -0.312758  -0.297088  1.063    2.11     2.316   -0.495054   0.349503   
  10.934  0.112    0.346   0.236   -0.751438  -0.876776  -0.492   2.11     3.64    1.378107    0.967852   
  10.934  0.031    0.308   0.142   -0.165842  -0.5464    1.125    4.65     4.34    0.189742    0.858112   
  10.934  0.082    0.446   0.239   -0.267991  -0.321831  1.165    0.33     0.851   -2.064994   0.349872   
  10.934  0.068    0.393   0.251   -0.458741  -0.429586  -0.033   5.768    4.012   0.719551    1.329631   
  10.934  0.035    0.42    0.208   -0.096914  -0.31677   1.655    2.854    3.648   0.550028    1.174218   
  10.934  0.089    0.44    0.207   -0.324966  -0.247237  2.246    1.94     2.048   -1.349678   1.174541   
  10.934  0.111    0.454   0.244   -0.423796  -0.481876  2.107    2.642    2.563   -0.330832   0.597964   
  10.934  0.069    0.378   0.193   -0.392526  -0.548518  -1.074   7.005    6.78    0.664577    0.831057   
  10.934  0.104    0.427   0.218   -0.331959  -0.413092  3.842    2.431    1.976   -0.836358   0.816827   
  10.934  0.091    0.404   0.197   -0.341739  -0.338523  0.349    3.139    2.765   1.110113    1.66377    
  10.934  0.022    0.369   0.231   -0.18073   -0.42716   1.035    2.447    3.867   0.257456    1.097294   
  10.934  0.044    0.351   0.187   -0.278997  -0.577334  0.063    3.41     4.927   0.473617    0.678088   
  10.934  0.049    0.354   0.16    -0.241592  -0.596343  1.051    2.595    2.089   0.241255    0.885072   
  10.934  0.044    0.366   0.25    -0.364579  -0.61475   3.726    3.095    1.567   -0.640595   1.963205   
  10.934  0.087    0.408   0.25    -0.421486  -0.558516  2.997    3.822    3.874   -0.331856   1.077066   
  10.934  0.053    0.425   0.219   -0.250817  -0.369265  1.453    2.471    1.748   -0.375582   0.588316   
  10.934  0.118    0.396   0.249   -0.47004   -0.630148  1.575    3.221    2.708   -0.037367   0.520089   
  10.934  0.087    0.435   0.267   -0.335918  -0.462634  1.509    3.873    2.934   -0.171481   0.694304   
  10.934  0.071    0.421   0.233   -0.354909  -0.418549  0.22     2.939    3.152   0.230587    0.631497   
  10.934  0.051    0.449   0.238   -0.230778  -0.298744  2.222    3.229    3.276   -0.21802    0.660616   
  10.934  0.031    0.37    0.234   -0.37763   -0.496265  0.718    3.321    3.281   0.052866    0.595002   
  10.939  0.057    0.361   0.162   -0.347268  -0.745188  1.248    2.251    2.352   0.352512    1.415853   
  10.939  0.065    0.368   0.238   -0.440534  -0.536058  1.879    2.276    2.141   -1.294951   1.535493   
  10.939  0.045    0.387   0.187   -0.212766  -0.47418   1.013    3.203    2.471   0.081677    0.941841   
  10.939  0.063    0.398   0.212   -0.361951  -0.478294  -1.53    4.038    3.293   1.173433    0.879878   
  10.939  0.052    0.382   0.22    -0.332923  -0.507318  3.688    3.359    2.68    -1.310982   1.025315   
  10.939  0.059    0.405   0.234   -0.331754  -0.515823  3.029    3.062    3.953   -0.730814   1.433283   
  10.939  0.105    0.435   0.284   -0.524584  -0.672798  3.292    3.026    3.767   -0.196754   1.195594   
  10.939  0.108    0.445   0.24    -0.384084  -0.546528  1.496    2.89     2.33    -0.315364   0.519212   
  10.939  0.057    0.417   0.212   -0.279329  -0.482756  0.649    1.892    2.102   -0.686893   0.735277   
  10.939  0.084    0.411   0.26    -0.440129  -0.51536   -0.893   6.248    5.92    0.804548    0.920792   
  10.939  0.075    0.4     0.257   -0.313331  -0.451077  0.191    4.708    4.044   0.3756      0.883366   
  10.939  0.022    0.399   0.21    -0.130605  -0.380186  -0.962   4.926    3.771   1.160879    1.458089   
  10.939  0.073    0.418   0.232   -0.318544  -0.278248  -1.297   4.453    4.564   0.849856    1.108546   
  10.939  0.034    0.379   0.208   -0.165978  -0.345923  2.235    2.48     2.81    -0.139445   1.142283   
  10.939  0.081    0.429   0.221   -0.269359  -0.307704  1.351    2.1      3.539   0.220402    1.080475   
  10.939  0.053    0.389   0.205   -0.196099  -0.310614  0.793    3.319    4.804   1.096315    1.348102   
  10.939  0.078    0.399   0.207   -0.38765   -0.585518  2.348    2.276    2.494   -0.486638   1.110322   
  10.939  0.053    0.432   0.244   -0.23366   -0.291871  -0.4     4.278    4.558   0.774264    0.818698   
  10.939  0.059    0.428   0.221   -0.200433  -0.32978   -0.641   5.447    4.024   0.566179    0.67881    
  10.939  0.085    0.388   0.191   -0.302714  -0.515413  0.706    1.442    2.501   -0.703035   1.129334   
  10.939  0.088    0.461   0.248   -0.261074  -0.338538  0.597    3.758    3.305   0.237293    0.466167   
  10.939  0.091    0.432   0.246   -0.434527  -0.542492  -2.631   4.58     3.847   1.336151    1.265944   
  10.939  0.087    0.419   0.243   -0.422212  -0.606487  1.327    3.136    3.348   0.382601    0.978522   
  10.939  0.043    0.371   0.188   -0.258752  -0.384569  1.669    2.146    2.623   -1.092272   1.087306   
  10.939  0.105    0.406   0.236   -0.443977  -0.579137  0.699    4.342    3.525   0.452723    1.15055    
  10.939  0.097    0.474   0.247   -0.30696   -0.417163  3.031    6.086    3.011   -0.194143   0.930465   
  10.939  0.068    0.386   0.202   -0.378703  -0.507771  -1.87    3.583    4.204   1.440223    1.641609   
  10.939  0.042    0.341   0.245   -0.267648  -0.621255  1.068    2.745    2.142   -0.040867   0.753782   
  10.939  0.108    0.392   0.172   -0.414046  -0.644366  0.297    3.442    4.641   0.782974    1.296135   
  10.939  0.064    0.413   0.237   -0.356995  -0.509238  1.665    2.622    1.577   -0.403881   0.134965   
  10.939  0.091    0.405   0.204   -0.271508  -0.442524  -0.084   3.563    3.385   0.856393    0.950661   
  10.939  0.023    0.335   0.188   -0.275892  -0.395397  -1.821   5.621    4.512   1.172082    1.130672   
  10.939  0.101    0.388   0.264   -0.582558  -0.668703  2.264    4.075    3.833   -0.515807   1.216643   
  10.939  0.059    0.402   0.184   -0.150974  -0.430871  1.278    3.955    4.701   0.396842    1.155093   
  10.939  0.103    0.466   0.244   -0.234405  -0.380546  1.015    3.421    2.713   -0.278989   0.498674   
  10.939  0.068    0.356   0.209   -0.405551  -0.60119   4.89     4.156    3.47    -0.611052   1.138058   
  10.939  0.063    0.437   0.265   -0.257831  -0.562873  1.049    3.875    3.262   -0.155056   0.618184   
  10.939  0.028    0.376   0.238   -0.12402   -0.271704  1.836    1.526    1.228   -0.893534   2.495454   
  10.939  0.073    0.419   0.193   -0.212764  -0.40832   -1.787   4.847    4.119   1.111385    0.935943   
  10.939  0.056    0.412   0.23    -0.222932  -0.332471  0.135    3.4      3.208   0.650415    1.355606   
  10.939  0.052    0.352   0.198   -0.270883  -0.529257  1.229    1.772    3.609   0.487337    0.816567   
  10.939  0.051    0.421   0.258   -0.23766   -0.437884  2.193    6.039    4.756   0.088115    0.883223   
  10.939  0.059    0.395   0.22    -0.346757  -0.393437  0.317    1.074    1.248   1.128034    0.831277   
  10.939  0.043    0.385   0.185   -0.138802  -0.470047  -0.048   3.08     3.106   0.636264    1.167606   
  10.939  0.074    0.407   0.217   -0.360515  -0.689153  1.797    2.887    1.815   0.036283    0.823041   
  10.939  0.08     0.415   0.284   -0.388223  -0.495408  0.677    4.158    3.591   0.279814    0.733789   
  10.939  0.091    0.431   0.225   -0.35896   -0.434853  0.915    3.341    4.027   0.250071    0.817688   
  10.939  0.059    0.425   0.225   -0.345431  -0.599399  1.532    2.874    2.292   0.306109    1.430088   
  10.939  0.082    0.435   0.248   -0.385479  -0.505621  0.931    3.052    1.302   -1.760003   -0.912022  
  10.939  0.102    0.425   0.245   -0.459353  -0.608458  1.239    3.464    2.734   -0.005805   0.494686   
  10.939  0.087    0.394   0.227   -0.499003  -0.589828  1.985    3.579    2.228   -0.0599     0.554069   
  10.939  0.066    0.399   0.192   -0.268226  -0.413531  1.872    2.615    4.085   0.599606    1.416958   
  10.939  0.069    0.454   0.249   -0.268396  -0.229146  2.655    0.62     3.064   3.047638    2.416654   
  10.939  0.044    0.458   0.255   -0.146496  -0.222215  2.034    3.049    2.472   -0.185924   0.508989   
  10.939  0.092    0.476   0.227   -0.242318  -0.156823  0.646    0.05     1.987   2.581319    0.906503   
  10.939  0.044    0.388   0.225   -0.322152  -0.514293  0.6      1.208    1.135   -0.881778   0.65748    
  10.939  0.057    0.451   0.257   -0.249899  -0.351618  0.5      1.664    2.619   1.5672      1.123853   
  10.939  0.031    0.409   0.203   -0.109029  -0.268236  1.456    2.435    3.364   0.732269    1.475936   
  10.939  0.051    0.44    0.234   -0.25879   -0.471613  1.807    3.853    4.669   0.030032    1.007065   
  10.939  0.061    0.425   0.204   -0.291097  -0.411606  -1.308   3.711    2.744   1.280848    1.237124   
  10.939  0.022    0.361   0.183   -0.109955  -0.178965  0.57     2.407    2.502   0.256617    0.343411   
  10.939  0.068    0.391   0.224   -0.366621  -0.522964  -1.097   5.462    7.298   0.891765    1.018845   
  10.939  0.03     0.441   0.231   -0.187484  -0.428397  2.442    3.193    2.264   -0.754801   1.135612   
  10.939  0.054    0.423   0.209   -0.204105  -0.226743  1.283    0.385    0.785   -2.239068   0.608616   
  10.939  0.075    0.437   0.287   -0.334432  -0.558105  3.446    3.347    1.881   -0.897689   0.530073   
  10.939  0.03     0.428   0.247   -0.139534  -0.233898  0.959    6.879    5.58    0.326669    0.92243    
  10.939  0.116    0.45    0.245   -0.445713  -0.471101  2.958    3.621    3.232   -0.372348   1.173553   
  10.939  0.059    0.439   0.274   -0.357941  -0.58488   1.139    2.558    1.535   0.274459    1.024147   
  10.939  0.056    0.374   0.19    -0.368731  -0.592947  0.669    2.248    1.74    3.076722    1.882478   
  10.939  0.098    0.462   0.225   -0.271218  -0.196555  1.651    1.969    3.998   0.610536    1.782801   
  10.939  0.074    0.394   0.236   -0.400279  -0.54237   0.393    3.787    3.625   0.48352     1.208289   
  10.939  0.094    0.438   0.235   -0.360696  -0.521469  1.503    2.944    3.503   0.158284    0.87447    
  10.939  0.072    0.414   0.215   -0.350876  -0.512727  1.359    3.507    4.111   0.676503    1.348304   
  10.939  0.066    0.44    0.241   -0.248412  -0.347662  0.425    2.864    3.23    0.704223    1.028146   
  10.939  0.056    0.392   0.203   -0.194026  -0.295393  0.887    4.172    4.775   0.338638    1.108415   
  10.939  -0.008   0.35    0.201   -0.226583  -0.385332  1.629    4.228    3.364   0.272427    0.641834   
  10.939  0.075    0.402   0.192   -0.328102  -0.672739  1.869    2.202    2.006   0.037874    0.943718   
  10.939  0.086    0.374   0.194   -0.352036  -0.577541  1.086    1.798    2.075   -0.78035    -0.062107  
  10.939  0.085    0.441   0.23    -0.24555   -0.25784   -0.758   5.343    3.585   0.905198    1.101931   
  10.939  0.027    0.395   0.245   -0.246641  -0.404544  -1.195   3.253    3.548   1.090775    1.125452   
  10.939  0.082    0.422   0.253   -0.44486   -0.577659  1.858    1.432    0.684   -1.588796   1.368638   
  10.939  0.063    0.367   0.191   -0.331738  -0.44735   2.144    3.596    3.244   -0.444519   0.398093   
  10.939  0.084    0.442   0.222   -0.29817   -0.369551  -0.315   3.136    2.721   0.997467    1.297613   
  10.939  0.061    0.421   0.239   -0.345371  -0.377284  -0.538   4.585    4.959   0.73376     1.167233   
  10.939  0.068    0.397   0.217   -0.421241  -0.638536  -0.729   3.659    3.48    1.108403    1.020603   
  10.939  0.045    0.348   0.189   -0.298902  -0.519036  1.62     1.886    2.023   -0.556407   0.605198   
  10.939  0.059    0.453   0.237   -0.245223  -0.341717  1.91     4.275    5.15    0.218201    0.881742   
  10.939  0.042    0.392   0.165   -0.159791  -0.429599  1.803    1.742    0.552   -2.411026   2.13877    
  10.939  0.061    0.415   0.188   -0.242264  -0.497878  2.954    5.135    4.304   -0.27397    1.037839   
  10.939  0.086    0.428   0.239   -0.26884   -0.439151  2.291    3.866    2.931   -0.718856   1.146739   
  10.939  0.086    0.418   0.231   -0.32747   -0.363669  0.299    1.766    2.456   0.165346    0.848516   
  10.939  0.05     0.408   0.226   -0.314808  -0.433537  -1.114   3.914    3.663   0.860373    1.108675   
  10.939  0.012    0.426   0.241   -0.093117  -0.336982  1.13     1.557    0.902   -2.483426   0.125165   
  10.939  -0.019   0.431   0.286   -0.091035  -0.259293  1.062    4.056    3.237   0.267902    1.199928   
  10.939  0.017    0.316   0.208   -0.174687  -0.518576  -0.239   4.577    4.191   1.0454      1.261341   
  10.939  0.016    0.336   0.231   -0.261701  -0.605919  -0.676   5.482    4.542   0.767642    0.752495   
  10.939  0.081    0.379   0.178   -0.260845  -0.432385  2.483    4.985    3.407   -0.323309   0.189592   
  10.939  0.071    0.399   0.223   -0.395882  -0.452652  0.366    1.933    3.122   -1.169455   0.015166   
  10.939  0.033    0.385   0.236   -0.202958  -0.284378  1.545    1.967    1.939   -0.46856    0.331912   
  10.939  0.063    0.4     0.258   -0.32737   -0.399277  2.502    4.932    3.403   -0.102994   1.019814   
  10.945  0.077    0.405   0.21    -0.366552  -0.309603  -0.287   2.896    1.847   0.918852    1.208399   
  10.945  0.048    0.349   0.204   -0.334098  -0.458099  -0.525   5.838    5.091   0.787464    1.42135    
  10.945  0.117    0.396   0.197   -0.568404  -0.824212  2.561    3.574    1.922   -0.264046   0.139032   
  10.945  0.122    0.412   0.2     -0.428921  -0.593769  1.936    2.407    0.927   -2.35283    -2.751259  
  10.945  0.071    0.42    0.174   -0.152284  -0.15733   -0.561   4.559    5.174   0.734393    0.760788   
  10.945  0.026    0.404   0.245   -0.278296  -0.481061  0.865    0.459    1.938   -1.426795   2.283366   
  10.945  0.126    0.431   0.242   -0.434939  -0.601414  0.804    4.97     4.83    0.628914    1.046896   
  10.945  0.045    0.378   0.207   -0.285773  -0.480392  0.811    3.401    3.196   0.865389    1.277589   
  10.945  0.013    0.42    0.234   -0.091033  -0.221458  -0.82    2.543    4.489   1.002766    0.699232   
  10.945  0.047    0.402   0.224   -0.245276  -0.493765  1.003    2.102    1.84    0.148241    1.479007   
  10.945  0.081    0.373   0.206   -0.432626  -0.731195  -0.48    4.685    4.565   0.958288    1.394759   
  10.945  0.082    0.423   0.202   -0.272342  -0.370041  1.505    1.289    2.06    -0.606898   0.888125   
  10.945  0.047    0.393   0.222   -0.299177  -0.422708  0.12     4.017    3.599   0.370145    0.687683   
  10.945  0.085    0.432   0.178   -0.27841   -0.303484  0.652    3.562    4.93    0.759048    1.104161   
  10.945  0.151    0.451   0.171   -0.552232  -0.589145  0.179    8.076    7.343   0.554812    1.043169   
  10.945  0.074    0.404   0.203   -0.364777  -0.472979  1.573    2.185    3.342   0.13081     1.518116   
  10.945  0.082    0.434   0.251   -0.318593  -0.51246   -1.65    4.964    4.223   1.029469    1.283776   
  10.945  0.054    0.377   0.214   -0.257077  -0.497085  0.752    2.078    1.823   0.134307    1.249419   
  10.945  0.1      0.408   0.252   -0.463862  -0.567648  0.035    2.177    2.546   1.441059    0.743735   
  10.945  -0.001   0.318   0.202   -0.224355  -0.625808  0.288    2.772    2.198   0.314361    1.279133   
  10.945  0.071    0.465   0.22    -0.285002  -0.268106  0.683    0.984    1.345   -0.374109   0.372047   
  10.945  0.054    0.4     0.205   -0.236714  -0.584037  1.185    3.051    2.541   -0.426762   0.442321   
  10.945  0.068    0.407   0.186   -0.241383  -0.524385  3.496    2.39     1.269   -0.682963   0.943443   
  10.945  0.079    0.4     0.226   -0.389286  -0.502196  1.988    2.168    1.44    -0.863175   0.51969    
  10.945  0.028    0.42    0.232   -0.14117   -0.429185  2.908    3.69     1.758   -0.695341   0.568659   
  10.945  0.057    0.394   0.2     -0.133084  -0.483168  0.356    5.384    5.817   0.291357    0.852181   
  10.945  0.047    0.4     0.22    -0.222903  -0.240289  -0.062   1.55     2.019   1.108142    1.878362   
  10.945  0.082    0.475   0.223   -0.181869  -0.262538  0.792    2.288    2.805   0.599729    1.520906   
  10.945  0.101    0.413   0.239   -0.540027  -0.612606  1.889    1.678    2.83    0.174318    1.270064   
  10.945  0.052    0.382   0.228   -0.36651   -0.643992  1.911    0.58     2.355   1.775562    2.528975   
  10.945  0.055    0.41    0.283   -0.424486  -0.580477  0.193    5.17     4.656   0.836685    1.14064    
  10.945  0.054    0.398   0.241   -0.331586  -0.560537  -0.343   4.515    3.961   0.745345    1.278796   
  10.945  0.061    0.418   0.208   -0.197193  -0.310727  2.544    4.225    3.149   -0.052593   0.691769   
  10.945  0.079    0.407   0.226   -0.375071  -0.504076  1.84     4.045    4.85    0.541353    1.21413    
  10.945  0.126    0.45    0.284   -0.452932  -0.545219  1.293    0.643    3.361   1.465279    1.860985   
  10.945  0.068    0.372   0.197   -0.391132  -0.504772  0.888    1.195    2.374   -0.223376   1.049271   
  10.945  0.102    0.381   0.22    -0.472712  -0.556531  4.067    4.843    0.706   -1.30626    -0.421021  
  10.945  0.047    0.382   0.191   -0.210529  -0.396048  -0.586   3.555    3.218   0.780726    0.841035   
  10.945  0.077    0.435   0.279   -0.368343  -0.513755  1.527    4.08     5.516   0.742456    1.483739   
  10.945  0.068    0.403   0.243   -0.348374  -0.513328  1.637    2.182    5.063   0.832309    1.562173   
  10.945  0.099    0.473   0.218   -0.27752   -0.377182  0.579    2.859    3.462   1.481248    1.626362   
  10.945  0.095    0.428   0.241   -0.361107  -0.340804  3.449    3.597    2.238   -1.686953   2.577195   
  10.945  0.098    0.427   0.192   -0.427721  -0.550679  -0.13    1.5      1.695   1.109804    1.835357   
  10.945  0.039    0.395   0.235   -0.40167   -0.557544  4.331    4.048    0.871   -1.143689   0.513346   
  10.945  0.077    0.328   0.202   -0.528543  -0.888109  1.094    2.913    2.134   0.500721    1.360594   
  10.945  0.103    0.433   0.201   -0.316017  -0.592314  -2.193   5.483    4.496   1.347907    1.68433    
  10.945  0.066    0.376   0.171   -0.357862  -0.471333  1.877    1.703    2.985   0.488455    1.335541   
  10.945  0.094    0.422   0.226   -0.392791  -0.492279  0.142    6.031    4.288   0.619716    1.078684   
  10.945  0.045    0.337   0.215   -0.277906  -0.360637  0.291    6.563    6.17    0.703872    0.981261   
  10.945  0.115    0.395   0.197   -0.435289  -0.592658  1.516    3.233    1.942   -0.032394   0.987518   
  10.945  0.057    0.427   0.203   -0.245462  -0.340815  1.399    3.551    2.795   -0.005937   1.1386     
  10.945  0.08     0.421   0.245   -0.344248  -0.442472  -0.078   5.494    3.805   0.322639    0.789969   
  10.945  0.035    0.416   0.279   -0.191701  -0.357849  1.12     2.493    2.197   -0.229324   0.440561   
  10.945  0.048    0.416   0.206   -0.308249  -0.409018  1.609    4.128    3.116   0.363511    1.069208   
  10.945  0.086    0.378   0.201   -0.320825  -0.390598  0.131    2.819    4.239   1.167911    0.555019   
  10.945  0.105    0.369   0.232   -0.556846  -0.672504  0.338    2.931    1.714   0.256185    0.599756   
  10.945  0.054    0.397   0.227   -0.42506   -0.513646  0.727    3.42     3.312   0.31836     1.126702   
  10.945  0.064    0.371   0.205   -0.307957  -0.332093  3.244    2.146    1.356   -1.007158   0.725028   
  10.945  0.106    0.45    0.226   -0.370756  -0.559582  0.958    3.576    4.108   0.831954    1.39919    
  10.945  0.094    0.396   0.238   -0.397771  -0.5071    1.104    7.338    6.91    0.351307    0.867812   
  10.945  0.089    0.439   0.234   -0.332114  -0.492427  0.293    2.481    2.623   0.491565    1.047217   
  10.945  0.079    0.372   0.188   -0.371637  -0.527952  2.461    1.752    1.092   -1.153447   1.286215   
  10.945  0.042    0.452   0.259   -0.260382  -0.421074  1.689    2.136    1.491   -0.546771   0.368619   
  10.945  0.077    0.397   0.233   -0.320079  -0.539142  0.663    3.701    4.065   -0.460848   0.466279   
  10.945  0.095    0.446   0.22    -0.318631  -0.326498  1.172    1.975    2.519   -2.042031   0.493693   
  10.945  0.046    0.351   0.202   -0.156598  -0.415481  -0.671   7.693    6.068   0.762577    1.025355   
  10.945  0.069    0.439   0.232   -0.270322  -0.424951  -1.462   6.215    3.47    1.076353    1.242521   
  10.945  0.045    0.393   0.235   -0.240959  -0.397261  1.828    1.644    1.951   -0.199188   0.724657   
  10.945  0.065    0.373   0.209   -0.359824  -0.461293  0.412    1.762    1.833   0.412327    0.970774   
  10.945  0.087    0.406   0.202   -0.442925  -0.559151  1.991    1.4      3.101   -0.504944   1.416754   
  10.945  0.1      0.446   0.237   -0.283941  -0.320719  2.305    3.266    3.021   -0.503023   1.406125   
  10.945  0.1      0.408   0.175   -0.285378  -0.412029  3.229    5.203    2.719   -0.605998   0.545982   
  10.945  0.069    0.406   0.248   -0.424322  -0.594008  2.578    2.605    3.455   -2.34336    2.656923   
  10.945  0.063    0.362   0.209   -0.361277  -0.640519  4.838    5.858    1.884   -1.176015   -0.15618   
  10.945  0.063    0.408   0.204   -0.223651  -0.460031  2.195    5.055    2.527   0.168922    1.192646   
  10.945  0.058    0.395   0.203   -0.28493   -0.484563  -1.305   2.833    1.734   2.18399     1.806125   
  10.945  0.053    0.406   0.244   -0.281692  -0.529982  3.222    4.061    2.562   -0.861842   0.384181   
  10.945  0.098    0.422   0.184   -0.368895  -0.482037  2.876    3.834    2.267   -0.54833    0.934147   
  10.945  0.075    0.424   0.194   -0.210138  -0.186197  0.78     1.696    2.148   0.484973    0.050889   
  10.945  0.046    0.354   0.18    -0.2413    -0.579043  1.511    0.526    2.85    -0.273386   0.900497   
  10.945  0.105    0.434   0.232   -0.340938  -0.441372  -0.671   0.967    2.298   0.385085    0.494733   
  10.945  0.056    0.4     0.259   -0.387281  -0.394863  0.041    2.479    2.354   0.572316    1.204092   
  10.945  0.097    0.476   0.259   -0.431355  -0.475204  -0.687   1.341    1.857   0.787784    0.559592   
  10.945  0.067    0.426   0.237   -0.311154  -0.351238  0.908    5.084    4.113   0.602658    1.145916   
  10.945  0.091    0.446   0.237   -0.369377  -0.498035  3.292    3.042    3.214   -0.707527   0.787534   
  10.945  0.12     0.429   0.231   -0.49144   -0.474167  3.659    4.904    1.067   -1.084562   0.655929   
  10.945  0.06     0.398   0.262   -0.457546  -0.758234  1.041    0.573    2.382   -0.166855   0.609039   
  10.945  0.087    0.4     0.19    -0.32879   -0.490487  3.353    6.167    3.684   -0.577068   0.19977    
  10.945  0.119    0.355   0.196   -0.514255  -0.656971  2.148    3.517    2.381   0.152703    1.073881   
  10.945  0.104    0.415   0.241   -0.501094  -0.63357   3.946    4.22     1.111   -0.526826   0.541057   
  10.945  0.062    0.388   0.231   -0.335234  -0.45095   -1.957   4.132    3.62    1.155896    1.071683   
  10.945  0.029    0.448   0.232   -0.116506  -0.260026  1.667    3.651    2.437   -0.487285   0.977293   
  10.945  0.094    0.424   0.238   -0.344673  -0.314872  0.888    3.053    3.593   0.422116    0.892727   
  10.945  0.052    0.395   0.232   -0.315424  -0.565061  0.606    4.763    4.428   0.814085    1.012316   
  10.945  0.076    0.429   0.201   -0.28597   -0.401289  0.856    2.943    2.363   0.421106    1.464392   
  10.945  0.107    0.49    0.235   -0.232507  -0.174732  1.145    3.758    2.492   0.5301      1.6169     
  10.945  0.064    0.382   0.196   -0.242746  -0.395241  1.464    3.666    3.326   -0.383534   0.31216    
  10.945  0.088    0.43    0.227   -0.329637  -0.441295  0.792    5.297    7.023   0.592568    1.090147   
  10.945  0.04     0.382   0.206   -0.312298  -0.501914  0.62     1.211    2.685   0.592543    1.141754   
  10.945  0.061    0.42    0.25    -0.25554   -0.440829  0.265    2.732    3.07    0.166166    1.044305   
  10.95   0.045    0.43    0.232   -0.305568  -0.34779   1.7      1.125    1.262   1.080114    1.161441   
  10.95   0.098    0.391   0.196   -0.358637  -0.481159  0.107    0.788    0.959   1.91982     1.194768   
  10.95   0.084    0.438   0.187   -0.2933    -0.307312  -0.788   2.021    3.884   0.735707    0.428445   
  10.95   0.07     0.378   0.141   -0.247088  -0.354789  1.139    2.2      2.146   -0.219382   1.315549   
  10.95   0.07     0.471   0.267   -0.276011  -0.29346   0.986    0.444    1.964   -0.649466   0.083601   
  10.95   0.066    0.373   0.218   -0.454419  -0.609936  1.604    0.249    1.518   1.973696    2.027505   
  10.95   0.063    0.421   0.22    -0.339061  -0.485792  1.385    1.232    3.267   0.401476    1.469498   
  10.95   0.052    0.404   0.22    -0.260822  -0.516102  2.28     2.601    3.984   -0.274461   1.391717   
  10.95   0.059    0.385   0.257   -0.355046  -0.652488  -0.773   5.132    4.89    0.810668    0.627886   
  10.95   0.042    0.354   0.245   -0.322125  -0.56279   1.012    1.995    3.106   0.864443    1.541119   
  10.95   0.099    0.432   0.23    -0.368291  -0.450199  0.539    1.363    0.949   0.577029    1.257814   
  10.95   0.078    0.414   0.221   -0.21203   -0.292279  0.421    5.489    3.31    0.587889    1.373197   
  10.95   0.103    0.43    0.252   -0.394843  -0.511015  1.356    2.987    1.907   0.108901    0.825009   
  10.95   0.087    0.404   0.258   -0.503862  -0.580412  2.654    2.218    2.484   -0.233433   1.328607   
  10.95   0.079    0.376   0.207   -0.386174  -0.600415  2.207    3.399    1.817   -0.41032    1.383753   
  10.95   0.088    0.403   0.256   -0.418947  -0.677715  0.548    2.203    2.362   1.232425    1.783693   
  10.95   0.067    0.411   0.235   -0.321212  -0.404421  3.266    3.196    0.958   -0.988294   1.084111   
  10.95   0.08     0.44    0.234   -0.439524  -0.550017  1.165    1.354    3.428   0.423065    1.604561   
  10.95   0.027    0.45    0.278   -0.121064  -0.316737  1.48     1.19     3.095   1.926753    2.092504   
  10.95   0.034    0.33    0.237   -0.306512  -0.57902   0.854    3.796    3.162   0.066698    0.636585   
  10.95   0.059    0.353   0.209   -0.431023  -0.607606  1.582    3.282    2.543   -0.06693    0.530158   
  10.95   0.084    0.474   0.198   -0.191855  -0.269702  2.225    2.482    3.207   -0.095584   1.258952   
  10.95   0.112    0.438   0.187   -0.409285  -0.701441  -1.144   5.732    4.994   0.959287    1.039436   
  10.95   0.059    0.42    0.219   -0.341551  -0.636022  1.354    1.305    3.234   0.338748    0.642891   
  10.95   0.09     0.34    0.155   -0.509665  -0.755456  -2.08    5.048    5.532   0.662112    1.042886   
  10.95   0.097    0.435   0.228   -0.425189  -0.63886   1.01     5.808    6.417   0.465057    0.900167   
  10.95   0.044    0.383   0.217   -0.31326   -0.539885  0.555    3.97     4.401   1.159811    1.502526   
  10.95   0.083    0.407   0.19    -0.327833  -0.479913  -0.053   4.099    4.402   0.4069      0.707302   
  10.95   0.092    0.42    0.241   -0.367136  -0.368824  3.458    4.021    2.453   -0.605453   0.785455   
  10.95   0.027    0.413   0.192   -0.131622  -0.383231  1.018    3.814    4.081   0.160929    0.921893   
  10.95   0.07     0.423   0.24    -0.283698  -0.463708  0.843    3.944    3.066   0.594979    1.366745   
  10.95   0.091    0.428   0.205   -0.361311  -0.432331  -1.348   3.166    2.385   1.638612    0.925775   
  10.95   0.076    0.385   0.202   -0.410843  -0.526387  -1.149   4.231    3.386   1.057162    1.160825   
  10.95   0.094    0.388   0.19    -0.374428  -0.57591   -0.492   3.188    3.381   1.365561    1.51163    
  10.95   0.069    0.386   0.241   -0.263199  -0.311485  -0.234   2.262    2.773   1.063954    1.001094   
  10.95   0.068    0.446   0.255   -0.278541  -0.391566  2.106    2.44     3.15    -0.57816    0.333862   
  10.95   0.085    0.46    0.239   -0.267933  -0.344645  1.266    4.234    2.74    0.28836     1.061692   
  10.95   0.032    0.359   0.227   -0.39975   -0.683454  2.879    3.441    0.596   -1.366784   -3.027368  
  10.95   0.084    0.408   0.217   -0.381037  -0.414618  0.199    1.377    2.209   1.18511     0.792634   
  10.95   0.068    0.411   0.221   -0.326444  -0.571788  2.353    3.651    4.77    -0.603024   0.35653    
  10.95   0.094    0.383   0.24    -0.550654  -0.637723  1.429    1.94     1.872   0.248991    1.132412   
  10.95   0.064    0.366   0.213   -0.40981   -0.709657  -0.821   6.264    4.207   0.739495    0.925835   
  10.95   0.045    0.421   0.234   -0.267532  -0.446768  1.14     2.26     3.655   0.782496    0.640218   
  10.95   0.029    0.439   0.202   -0.083093  -0.15744   1.778    2.625    2.833   -0.292049   0.990738   
  10.95   0.09     0.438   0.213   -0.356479  -0.377783  1.96     1.782    3.604   -0.157859   0.847911   
  10.95   0.074    0.414   0.24    -0.33018   -0.451992  2.436    2.511    1.479   -0.284043   1.504213   
  10.95   0.055    0.396   0.212   -0.252649  -0.410768  2.905    4.707    4.507   -0.073698   1.199073   
  10.95   0.072    0.374   0.191   -0.202424  -0.427303  1.471    2.595    3.015   -0.395374   0.811825   
  10.95   0.06     0.428   0.222   -0.311313  -0.452778  1.861    5.52     4.359   -0.004659   0.854319   
  10.95   0.072    0.446   0.223   -0.38131   -0.523074  2.084    2.678    3.191   0.18818     0.969275   
  10.95   0.095    0.407   0.21    -0.373287  -0.505077  1.629    4.352    3.338   0.082334    0.756011   
  10.95   0.052    0.368   0.197   -0.279219  -0.434041  0.779    2.625    3.288   0.719541    1.448693   
  10.95   0.064    0.395   0.212   -0.354962  -0.522733  0.382    4.07     2.56    0.607817    0.924412   
  10.95   0.093    0.45    0.236   -0.415627  -0.554457  2.485    3.129    2.285   0.073449    1.150792   
  10.95   0.049    0.356   0.158   -0.280337  -0.554553  2.559    0.829    1.901   -1.3653     0.890971   
  10.95   0.055    0.373   0.18    -0.301272  -0.656253  2.281    4.886    3.593   -0.050921   0.932659   
  10.95   0.092    0.488   0.279   -0.335777  -0.538476  1.833    2.923    2.959   -0.052363   1.057861   
  10.95   0.053    0.378   0.203   -0.32641   -0.547549  -0.033   5.618    3.407   0.600037    1.215446   
  10.95   0.093    0.413   0.257   -0.472122  -0.529541  -0.93    2.431    3.56    0.673957    0.631164   
  10.95   0.133    0.425   0.212   -0.491247  -0.567499  -0.108   2.284    3.137   0.964751    1.204245   
  10.95   0.051    0.383   0.186   -0.187473  -0.445686  4.405    3.428    2.936   -0.789435   1.484883   
  10.95   0.048    0.485   0.292   -0.251066  -0.362612  1.404    1.789    3.676   0.406222    0.997899   
  10.95   0.054    0.442   0.243   -0.19304   -0.260559  -1.185   5.54     3.997   1.107204    1.267012   
  10.95   0.067    0.374   0.238   -0.369631  -0.506538  0.93     3.336    2.55    -0.307034   0.369563   
  10.95   0.082    0.419   0.217   -0.328976  -0.580968  1.919    0.959    2.65    2.967038    2.466313   
  10.95   0.076    0.358   0.216   -0.445163  -0.621295  1.485    5.201    3.854   0.364507    0.850312   
  10.95   0.088    0.459   0.238   -0.328876  -0.379463  0.437    5.527    4.147   0.256799    0.817954   
  10.95   0.06     0.39    0.252   -0.40917   -0.681206  1.35     1.391    1.48    -0.145446   0.466664   
  10.95   0.079    0.435   0.222   -0.279536  -0.305006  1.672    0.997    0.569   -1.573102   1.064549   
  10.95   0.033    0.377   0.196   -0.242551  -0.324243  -0.944   4.674    3.201   0.725508    0.964763   
  10.95   0.083    0.387   0.201   -0.402115  -0.51555   -0.014   3.042    2.374   0.955294    0.7831     
  10.95   0.079    0.355   0.193   -0.389581  -0.677333  1.945    3.126    2.911   0.110667    1.101345   
  10.95   0.109    0.451   0.194   -0.254814  -0.42244   1.152    1.389    1.844   0.260114    1.781964   
  10.95   0.04     0.375   0.219   -0.259289  -0.451082  -0.628   3.785    3.342   1.438565    1.572326   
  10.95   0.104    0.445   0.254   -0.463879  -0.669521  1.166    0.916    1.761   -0.930487   0.76249    
  10.95   0.057    0.415   0.257   -0.267413  -0.409352  0.663    2.737    2.624   0.093943    1.385726   
  10.95   0.061    0.342   0.174   -0.251373  -0.651316  -1.085   3.527    2.514   1.124542    1.178268   
  10.95   0.118    0.407   0.255   -0.579449  -0.611851  0.526    0.678    1.21    -0.946163   -0.205059  
  10.95   0.072    0.417   0.175   -0.174284  -0.341791  0.556    1.142    2.779   0.952628    1.866904   
  10.95   0.039    0.412   0.211   -0.155588  -0.338711  1.859    0.475    1.114   2.501869    1.541786   
  10.95   0.091    0.437   0.221   -0.353522  -0.587774  1.892    3.767    2.339   -2.174477   -2.596849  
  10.95   0.109    0.43    0.217   -0.337186  -0.461582  1.079    0.497    1.469   1.35262     1.839966   
  10.95   0.098    0.461   0.248   -0.403857  -0.428637  3.7      5.331    3.3     -0.428879   0.61092    
  10.95   0.101    0.381   0.226   -0.459078  -0.745862  2.588    3.026    0.323   -1.27026    0.647262   
  10.95   0.099    0.414   0.209   -0.411217  -0.54449   1.789    4.627    5.075   0.338062    1.311596   
  10.95   0.138    0.449   0.281   -0.607908  -0.627127  -1.718   3.433    3.485   0.859812    0.757829   
  10.95   0.065    0.429   0.279   -0.404142  -0.404555  1.823    4.304    2.612   -0.282023   0.878273   
  10.95   0.082    0.41    0.22    -0.274952  -0.466581  0.227    3.84     3.974   0.507111    0.96036    
  10.95   -0.002   0.411   0.187   -0.069904  -0.32037   1.133    4.75     4.237   0.282042    0.725095   
  10.95   0.104    0.404   0.224   -0.412933  -0.568441  0.294    3.556    3.644   0.492868    0.714615   
  10.95   0.082    0.408   0.222   -0.418698  -0.459984  0.398    3.586    3.692   1.004416    0.964045   
  10.95   0.08     0.394   0.21    -0.305443  -0.527504  1.812    2.784    2.888   -0.211609   0.639541   
  10.95   0.074    0.428   0.208   -0.28907   -0.446942  0.414    3.917    4.614   0.625865    1.170816   
  10.95   0.066    0.402   0.234   -0.351808  -0.534543  1.884    4.814    4.97    0.145866    0.759975   
  10.95   0.088    0.451   0.242   -0.228136  -0.344033  -2.786   4.598    2.829   1.605164    1.656571   
  10.95   0.055    0.409   0.281   -0.374743  -0.427353  1.745    2.303    2.062   0.218739    1.851214   
  10.95   0.015    0.383   0.184   -0.149068  -0.352988  1.779    1.162    1.691   -0.261399   1.440943   
  10.95   0.076    0.415   0.209   -0.276961  -0.387759  1.628    3.698    4.804   0.109398    1.258379   
  10.95   0.067    0.392   0.209   -0.327673  -0.579027  2.144    1.1      1.222   -1.694135   1.671719   
  10.95   0.019    0.414   0.283   -0.165058  -0.291888  1.533    1.795    2.069   -0.009869   0.872598   
  10.956  0.029    0.399   0.252   -0.266842  -0.460926  1.756    1.793    3.313   0.42561     1.76876    
  10.956  0.06     0.375   0.192   -0.205346  -0.430478  0.392    3.731    3.808   0.609302    1.231894   
  10.956  0.042    0.397   0.218   -0.164657  -0.410003  -0.187   3.854    3.637   0.705609    0.933202   
  10.956  0.063    0.424   0.244   -0.34745   -0.422466  1.492    3.685    4.193   0.279919    0.88927    
  10.956  0.066    0.395   0.221   -0.483415  -0.756803  2.698    2.386    0.882   -1.117663   -0.573026  
  10.956  0.106    0.386   0.227   -0.586048  -0.799861  2.111    1.693    3.348   -0.242754   1.232935   
  10.956  0.048    0.36    0.204   -0.351534  -0.6611    4.604    5.035    1.597   -0.854126   -0.770627  
  10.956  0.054    0.381   0.217   -0.437451  -0.647442  0.584    3.186    2.411   2.21808     2.167165   
  10.956  0.031    0.37    0.211   -0.266052  -0.578144  2.343    2.42     1.734   -1.58651    3.116878   
  10.956  0.082    0.432   0.216   -0.345079  -0.512623  0.81     1.872    3.278   1.289492    1.986547   
  10.956  0.048    0.423   0.227   -0.254318  -0.328505  -0.084   2.187    2.594   0.28286     0.339327   
  10.956  0.106    0.478   0.213   -0.24904   -0.345734  1.307    2.593    1.986   -0.782854   0.028212   
  10.956  0.096    0.466   0.229   -0.371846  -0.61895   -0.401   3.712    4.388   0.883601    1.320017   
  10.956  0.059    0.393   0.207   -0.259475  -0.614206  2.997    2.507    1.033   -1.66297    -2.638998  
  10.956  0.078    0.418   0.211   -0.377759  -0.479178  1.007    2.146    4.03    0.69179     1.332549   
  10.956  0.053    0.376   0.19    -0.315853  -0.550788  0.238    2.327    3.142   0.899014    1.976502   
  10.956  0.076    0.414   0.247   -0.311626  -0.468025  0.695    3.213    3.558   -0.154195   0.273625   
  10.956  0.106    0.463   0.212   -0.322152  -0.336609  2.724    3.109    1.872   -0.108812   2.160242   
  10.956  0.09     0.419   0.196   -0.301337  -0.401793  2.531    1.16     1.42    -1.185134   1.421353   
  10.956  0.069    0.373   0.194   -0.364389  -0.604273  0.484    3.344    3.109   0.488019    0.695728   
  10.956  0.077    0.449   0.233   -0.260882  -0.3591    -0.534   4.722    3.183   0.527428    0.784421   
  10.956  0.073    0.354   0.16    -0.324795  -0.398061  0.886    0.673    1.691   0.590647    1.234384   
  10.956  0.003    0.3     0.165   -0.163032  -0.768106  2.77     3.552    2.717   -0.442356   0.48642    
  10.956  0.084    0.413   0.197   -0.321236  -0.461831  -0.05    2.994    2.519   0.187096    -0.192341  
  10.956  0.04     0.431   0.206   -0.150328  -0.351447  0.44     4.601    6.054   0.476807    0.774214   
  10.956  0.101    0.424   0.223   -0.359856  -0.475352  0.459    3.534    2.751   -0.051619   0.450084   
  10.956  0.122    0.428   0.229   -0.502166  -0.671215  0.999    3.632    3.196   -0.107159   0.44714    
  10.956  0.062    0.367   0.216   -0.312456  -0.391004  2.214    3.926    1.024   -0.599132   1.27491    
  10.956  0.083    0.397   0.174   -0.226603  -0.552578  1.115    4.93     3.782   0.563496    1.005302   
  10.956  0.055    0.447   0.197   -0.221676  -0.384637  1.948    2.544    1.764   -0.611209   0.69481    
  10.956  0.089    0.439   0.225   -0.34811   -0.448847  1.09     2.048    3.124   0.009663    0.930143   
  10.956  0.109    0.442   0.231   -0.400084  -0.65636   0.864    2.593    1.151   -0.238617   0.195679   
  10.956  0.022    0.368   0.231   -0.042777  -0.263933  -0.577   2.537    3.517   0.512175    0.518986   
  10.956  0.089    0.417   0.218   -0.4197    -0.531822  0.701    2.77     3.989   0.621539    1.332529   
  10.956  0.104    0.413   0.231   -0.627043  -0.703491  1.68     1.697    3.394   0.266656    1.703814   
  10.956  0.117    0.431   0.238   -0.528729  -0.620982  3.334    2.379    1.894   -0.82942    0.783555   
  10.956  0.105    0.429   0.228   -0.434732  -0.628359  1.652    4.072    4.108   0.458662    1.28518    
  10.956  0.058    0.469   0.266   -0.278243  -0.384966  3.257    3.889    2.804   -0.579522   0.743184   
  10.956  0.081    0.409   0.256   -0.435321  -0.586005  -0.69    7.31     4.916   0.652473    0.771532   
  10.956  0.045    0.436   0.226   -0.243624  -0.318041  2.181    0.886    0.954   -0.509476   2.077906   
  10.956  0.066    0.38    0.221   -0.420864  -0.578146  1.011    0.899    1.594   0.192774    1.188783   
  10.956  0.089    0.435   0.246   -0.451581  -0.568244  1.071    3.692    4.112   0.970674    1.424549   
  10.956  0.071    0.44    0.184   -0.331331  -0.396446  0.467    4.479    3.929   0.80954     1.432244   
  10.956  0.142    0.435   0.2     -0.48821   -0.657736  -0.076   2.492    3.123   0.724546    0.793486   
  10.956  0.057    0.401   0.178   -0.179587  -0.3298    3.01     1.987    1.336   -1.016679   1.765828   
  10.956  0.093    0.406   0.211   -0.461254  -0.641811  0.956    2.319    2.835   0.521497    0.867149   
  10.956  0.102    0.455   0.227   -0.29633   -0.399503  -0.035   5.248    4.736   0.432098    0.959437   
  10.956  0.069    0.424   0.237   -0.232934  -0.372455  1.315    0.582    2.84    0.58872     0.932431   
  10.956  0.125    0.427   0.212   -0.490277  -0.693627  1.889    4.212    1.432   -0.258881   0.386907   
  10.956  0.049    0.401   0.197   -0.223044  -0.57182   2.085    3.066    2.884   0.654507    1.117835   
  10.956  0.057    0.393   0.223   -0.353237  -0.466351  1.421    1.261    1.24    -0.759235   1.415106   
  10.956  0.042    0.439   0.238   -0.155624  -0.313184  1.035    3.227    2.649   0.689966    1.116254   
  10.956  0.073    0.462   0.173   -0.268351  -0.537271  2.043    2.828    2.639   -0.618683   0.530063   
  10.956  0.085    0.404   0.245   -0.419563  -0.447123  1.505    3.406    3.524   0.31219     0.791007   
  10.956  0.054    0.416   0.259   -0.336916  -0.568497  1.236    6.679    5.586   -0.077774   0.427658   
  10.956  0.039    0.356   0.147   -0.118132  -0.34335   -1.117   4.469    4.039   0.622405    1.000846   
  10.956  0.034    0.424   0.228   -0.135498  -0.259797  1.356    2.394    1.699   0.72468     1.160279   
  10.956  0.09     0.383   0.199   -0.383354  -0.442381  3.036    3.592    1.732   -0.839215   0.72821    
  10.956  0.057    0.363   0.182   -0.298444  -0.427445  0.592    2.286    2.909   -0.118965   0.886842   
  10.956  0.132    0.403   0.222   -0.522118  -0.662504  0.978    1.573    0.402   -1.427993   1.678636   
  10.956  0.05     0.42    0.238   -0.222823  -0.508063  1.405    2.525    3.379   0.094872    0.725432   
  10.956  0.105    0.423   0.214   -0.357493  -0.471536  -0.86    4.344    3.32    1.274427    0.88803    
  10.956  0.042    0.414   0.27    -0.248529  -0.492999  0.111    2.627    1.521   0.734585    0.760775   
  10.956  0.045    0.385   0.214   -0.230456  -0.456044  0.504    3.011    3.489   0.420071    1.120953   
  10.956  0.063    0.448   0.247   -0.280519  -0.387873  -0.574   2.677    2.939   0.608751    0.950541   
  10.956  0.036    0.409   0.233   -0.117874  -0.182219  2.424    1.888    0.808   -1.121868   1.355682   
  10.956  0.02     0.365   0.252   -0.319828  -0.433933  0.825    0.387    2.195   1.042878    1.807307   
  10.956  0.048    0.396   0.233   -0.243174  -0.492925  1.245    0.521    2.007   0.891227    1.942306   
  10.956  0.111    0.427   0.241   -0.562737  -0.565333  1.911    4.238    3.704   0.203833    0.572213   
  10.956  0.068    0.359   0.192   -0.413094  -0.827608  1.132    4.969    4.602   0.150716    0.628965   
  10.956  0.092    0.353   0.201   -0.366606  -0.600068  1.251    3.473    3.304   0.419228    0.911512   
  10.956  0.084    0.372   0.189   -0.34133   -0.573605  0.746    3.653    4.302   1.101289    1.357201   
  10.956  0.03     0.362   0.233   -0.188467  -0.53264   1.338    1.335    1.783   0.010855    1.557811   
  10.956  0.057    0.371   0.207   -0.212202  -0.594514  -0.295   4.979    4.497   1.222878    1.317994   
  10.956  0.073    0.458   0.255   -0.221311  -0.336201  2.404    1.467    2.474   -0.751688   1.359329   
  10.956  0.053    0.356   0.219   -0.320252  -0.568897  1.379    2.484    2.659   0.484249    1.12529    
  10.956  0.053    0.393   0.19    -0.286756  -0.450406  3.202    1.444    2.138   -1.839775   2.776588   
  10.956  0.089    0.427   0.24    -0.442729  -0.614586  0.123    3.499    4.265   0.716746    1.107188   
  10.956  0.045    0.368   0.229   -0.352935  -0.480727  0.388    2.428    2.648   0.968368    1.55331    
  10.956  0.056    0.368   0.18    -0.294987  -0.702219  0.426    3.716    3.921   1.004932    1.36424    
  10.956  0.004    0.355   0.196   -0.168278  -0.538636  1.62     4.598    3.726   0.349542    0.968205   
  10.956  0.12     0.454   0.235   -0.391233  -0.431565  0.08     3.667    4.552   0.393048    0.872392   
  10.956  0.073    0.394   0.221   -0.370823  -0.551067  2.852    3.736    3.441   0.184257    1.527249   
  10.956  0.071    0.355   0.172   -0.327252  -0.507009  1.594    1.778    2.09    0.016927    1.378203   
  10.956  0.074    0.429   0.25    -0.384625  -0.641137  1.837    2.044    1.737   -0.52257    1.058039   
  10.956  0.039    0.411   0.219   -0.188005  -0.248331  2.032    2.059    3.056   0.008523    1.084034   
  10.956  0.04     0.411   0.231   -0.133919  -0.184088  -0.701   2.226    1.776   1.395817    1.283983   
  10.956  0.068    0.356   0.197   -0.350842  -0.595216  3.192    3.487    0.58    -1.406115   0.701389   
  10.956  0.07     0.445   0.227   -0.362111  -0.461152  0.462    1.165    2.104   0.80791     1.162938   
  10.956  0.127    0.429   0.226   -0.593635  -0.661601  2.352    1.592    2.029   -0.443258   0.483571   
  10.956  0.076    0.413   0.227   -0.319616  -0.486104  0.51     2.951    3.447   1.246753    1.643331   
  10.956  0.1      0.404   0.196   -0.409964  -0.511671  -1.1     2.723    3.015   0.481058    0.33698    
  10.956  0.104    0.388   0.202   -0.435539  -0.638957  1.557    2.26     1.986   0.416974    1.624233   
  10.956  0.026    0.401   0.217   -0.292864  -0.428588  1.241    1.871    2.747   -1.14009    0.336144   
  10.956  0.07     0.404   0.198   -0.344496  -0.45169   0.186    3.828    3.952   0.7906      1.143006   
  10.956  0.071    0.406   0.229   -0.440393  -0.745508  0.099    1.784    0.977   -3.111701   -2.27124   
  10.956  0.109    0.444   0.228   -0.391278  -0.350966  -1.22    2.532    1.366   1.597793    0.888684   
  10.956  0.076    0.385   0.233   -0.440958  -0.635171  3.089    2.877    1.044   -1.195941   0.963057   
  10.956  0.055    0.417   0.242   -0.353523  -0.50598   0.064    4.841    6.254   0.213269    0.754695   
  10.956  0.101    0.413   0.253   -0.481082  -0.595579  0.979    1.484    2.912   0.059526    1.011727   
  10.961  0.058    0.454   0.248   -0.224159  -0.384823  1.727    2.359    2.175   -0.208033   1.392263   
  10.961  0.101    0.393   0.255   -0.542974  -0.790665  1.174    3.731    3.485   0.317414    0.562149   
  10.961  0.034    0.4     0.227   -0.29344   -0.384342  0.916    2.858    3.874   0.293318    0.97089    
  10.961  0.047    0.383   0.197   -0.26766   -0.533767  -1.883   5.635    3.709   1.165987    0.97419    
  10.961  0.097    0.413   0.246   -0.352144  -0.444116  0.72     1.32     2.415   -0.255794   1.371073   
  10.961  0.079    0.422   0.2     -0.307375  -0.421476  -0.063   4.739    4.071   0.874093    1.119063   
  10.961  0.056    0.372   0.195   -0.435558  -0.671624  1.357    6.164    5.469   0.190438    0.802014   
  10.961  0.091    0.393   0.243   -0.542435  -0.751737  2.084    1.769    3.463   0.451131    1.991071   
  10.961  0.082    0.4     0.232   -0.458467  -0.541574  1.095    2.623    2.717   0.207699    1.500499   
  10.961  0.031    0.398   0.206   -0.163035  -0.499087  1.029    2.653    2.682   0.941287    2.017964   
  10.961  0.005    0.353   0.202   -0.19134   -0.594256  0.787    0.546    0.58    -2.20825    2.3711     
  10.961  0.102    0.422   0.222   -0.394373  -0.458314  1.369    1.673    3.666   1.05888     2.287671   
  10.961  0.071    0.374   0.216   -0.49637   -0.708378  4.667    4.485    2.145   -1.0036     -0.371168  
  10.961  0.029    0.409   0.252   -0.162817  -0.429265  -2.776   6.387    4.185   1.677635    1.855401   
  10.961  0.071    0.384   0.205   -0.380641  -0.540621  -1.234   4.116    3.781   0.955458    1.408013   
  10.961  0.077    0.372   0.265   -0.544969  -0.844958  0.614    3.163    3.148   0.097791    0.526328   
  10.961  0.053    0.441   0.244   -0.229329  -0.231744  1.103    0.623    0.663   -0.070052   1.237627   
  10.961  0.066    0.424   0.212   -0.242177  -0.400199  -0.458   2.312    4.103   1.550483    1.635864   
  10.961  0.075    0.435   0.249   -0.305767  -0.493757  -0.2     4.054    2.806   1.050689    1.430266   
  10.961  0.077    0.415   0.219   -0.318946  -0.29976   1.814    0.706    3.027   -3.058615   2.533705   
  10.961  0.115    0.455   0.275   -0.477777  -0.599059  2.893    1.452    2.869   -1.373053   0.84729    
  10.961  0.106    0.424   0.243   -0.397466  -0.529769  2.182    2.46     2.716   -1.04857    -0.022611  
  10.961  0.076    0.41    0.212   -0.320498  -0.38783   0.359    4.663    4.325   0.927933    1.25035    
  10.961  0.099    0.425   0.237   -0.481542  -0.60929   -0.438   3.631    3.358   1.263406    1.210418   
  10.961  0.061    0.393   0.199   -0.171274  -0.460563  0.979    5.313    3.894   0.407571    0.916682   
  10.961  0.074    0.397   0.199   -0.401964  -0.530578  1.398    5.239    3.073   -0.122499   0.309976   
  10.961  0.027    0.406   0.211   -0.139923  -0.405487  0.172    1.925    3.041   1.308358    1.680503   
  10.961  0.026    0.381   0.229   -0.273486  -0.392736  3.218    3.609    0.681   -0.958854   0.340381   
  10.961  0.046    0.428   0.233   -0.268839  -0.392601  0.243    3.811    4.387   0.30595     0.722322   
  10.961  0.099    0.459   0.248   -0.415643  -0.545266  0.223    2.222    2.426   1.109216    1.255966   
  10.961  0.074    0.398   0.199   -0.407364  -0.533544  -0.236   2.017    1.145   1.485368    1.91449    
  10.961  0.041    0.353   0.214   -0.183468  -0.511799  2.805    5.973    3.226   -0.415025   0.521104   
  10.961  0.013    0.378   0.194   -0.185561  -0.43736   0.897    2.248    2.431   0.747118    1.488679   
  10.961  0.073    0.404   0.212   -0.443877  -0.635343  3.084    2.383    0.304   -0.327527   0.219044   
  10.961  0.071    0.402   0.199   -0.278095  -0.334662  1.67     0.917    1.986   2.483024    1.921979   
  10.961  0.066    0.404   0.223   -0.234074  -0.533259  4.67     5.166    2.967   -0.643292   0.654073   
  10.961  0.07     0.38    0.186   -0.34409   -0.638052  2.277    4.029    2.475   0.038189    0.805687   
  10.961  0.045    0.435   0.212   -0.201911  -0.274322  4.314    4.117    2.074   -1.450275   -0.634046  
  10.961  0.036    0.339   0.205   -0.338334  -0.761382  0.835    3.503    4.643   0.533673    1.512367   
  10.961  0.103    0.363   0.201   -0.407376  -0.73553   2.497    1.42     1.49    -2.610464   2.594506   
  10.961  0.035    0.392   0.247   -0.247656  -0.428378  0.95     0.83     1.054   -0.127353   1.671292   
  10.961  0.065    0.371   0.234   -0.35627   -0.588086  0.488    2.613    2.967   0.742786    0.853426   
  10.961  0.065    0.373   0.182   -0.294274  -0.460328  0.752    3.174    3.133   1.212587    1.239302   
  10.961  0.021    0.449   0.308   -0.144575  -0.397152  2.267    1.967    1.394   -0.74931    0.197038   
  10.961  0.046    0.392   0.272   -0.402136  -0.574931  2.795    3.264    1.668   -0.3584     1.478635   
  10.961  0.084    0.418   0.216   -0.280738  -0.355286  2.983    4.347    2.545   -0.507136   0.403833   
  10.961  0.049    0.374   0.256   -0.368069  -0.515912  0.242    5.225    5.497   0.716465    0.904548   
  10.961  0.089    0.462   0.217   -0.327065  -0.320143  2.243    3.499    1.842   -0.268087   1.466294   
  10.961  0.036    0.378   0.216   -0.19229   -0.459229  1.002    1.726    0.376   0.111438    2.056988   
  10.961  0.054    0.341   0.203   -0.306542  -0.767678  1.39     1.398    1.803   -0.205809   0.63234    
  10.961  0.041    0.369   0.215   -0.356731  -0.49823   4.035    3.367    1.619   -0.706388   1.781431   
  10.961  0.118    0.431   0.228   -0.469366  -0.582966  0.979    0.852    2.477   1.038545    1.592758   
  10.961  0.143    0.402   0.236   -0.661213  -0.809602  2.43     2.889    1.188   -1.261365   0.854566   
  10.961  0.118    0.384   0.174   -0.523483  -0.732956  3.297    2.36     1.183   -0.929297   0.154959   
  10.961  0.066    0.381   0.216   -0.337211  -0.536745  0.159    3.849    2.009   1.233025    1.322117   
  10.961  0.109    0.427   0.197   -0.382667  -0.586807  0.426    2.353    3.412   1.056907    1.492157   
  10.961  0.083    0.417   0.209   -0.323873  -0.504057  -1.28    3.448    3.934   0.601528    0.334609   
  10.961  0.081    0.421   0.21    -0.387874  -0.607958  0.238    1.883    1.688   2.722772    1.831179   
  10.961  0.05     0.38    0.229   -0.321252  -0.536514  0.599    1.315    1.691   0.416437    -0.466727  
  10.961  0.074    0.384   0.216   -0.458879  -0.646335  1.281    5.652    5.163   0.39328     1.137033   
  10.961  0.045    0.424   0.218   -0.19378   -0.518901  3.709    4.397    2.961   -0.30546    0.65373    
  10.961  0.078    0.416   0.218   -0.423883  -0.536058  2.284    3.204    1.801   -0.064095   1.792025   
  10.961  0.075    0.403   0.217   -0.271353  -0.472007  2.322    1.083    2.47    -1.615644   2.090037   
  10.961  0.071    0.452   0.233   -0.216753  -0.251046  2.206    1.53     4.681   0.434955    1.067655   
  10.961  0.046    0.421   0.223   -0.256937  -0.506492  1.175    2.52     2.881   1.127122    1.34939    
  10.961  0.073    0.427   0.237   -0.377972  -0.526792  -1.091   5.955    3.961   0.828356    0.970329   
  10.961  0.047    0.386   0.205   -0.250587  -0.610134  -0.176   6.476    5.644   0.705959    1.020682   
  10.961  0.016    0.411   0.256   -0.148661  -0.334168  2.199    2.633    2.349   -0.150245   0.704929   
  10.961  0.066    0.428   0.226   -0.362714  -0.497495  0.894    3.638    3.713   0.389124    0.664206   
  10.961  0.079    0.385   0.2     -0.381987  -0.583515  0.017    4.088    2.644   0.942346    1.173234   
  10.961  0.075    0.376   0.216   -0.316802  -0.599801  0.321    0.969    0.915   -0.241275   1.120195   
  10.961  0.043    0.427   0.241   -0.241868  -0.491912  1.429    1.153    1.771   0.069682    0.865523   
  10.961  0.072    0.448   0.25    -0.291285  -0.434383  2.586    2.321    2.38    -0.440994   0.844238   
  10.961  0.066    0.395   0.21    -0.365165  -0.520726  3.207    3.395    1.173   -2.096781   -1.654648  
  10.961  0.087    0.386   0.188   -0.302313  -0.64485   1.589    5.054    5.465   0.228184    1.180146   
  10.961  0.061    0.363   0.176   -0.373849  -0.549796  1.114    0.773    3.153   2.337846    2.212017   
  10.961  0.041    0.388   0.246   -0.240883  -0.433323  1.687    1.704    0.457   -0.131514   2.810892   
  10.961  0.123    0.413   0.25    -0.461685  -0.51712   1.069    2.738    2.773   0.280059    0.247857   
  10.961  0.067    0.392   0.263   -0.460817  -0.600315  1.533    5.313    3.812   0.351744    0.839514   
  10.961  0.083    0.422   0.215   -0.253509  -0.550102  0.27     3.825    4.951   0.248293    0.720841   
  10.961  0.036    0.444   0.219   -0.070903  -0.290493  0.099    1.804    1.419   0.963018    1.327768   
  10.961  0.079    0.396   0.196   -0.403848  -0.529538  1.366    5.46     4.548   0.12771     0.557389   
  10.961  0.103    0.406   0.229   -0.426912  -0.604531  1.0      1.665    3.795   0.937266    2.204484   
  10.961  0.087    0.45    0.206   -0.1928    -0.32208   -0.679   4.118    2.719   0.751188    0.896005   
  10.961  0.068    0.424   0.193   -0.29004   -0.574483  3.541    3.588    1.683   -1.957379   2.969102   
  10.961  0.076    0.395   0.231   -0.37578   -0.70503   0.146    3.563    2.141   0.280218    -0.052773  
  10.961  0.107    0.37    0.2     -0.49049   -0.610306  0.743    3.099    3.455   0.591315    0.962373   
  10.961  0.019    0.395   0.191   -0.126337  -0.21431   1.438    1.598    2.255   0.440249    1.007433   
  10.961  0.111    0.438   0.291   -0.579635  -0.67978   1.088    2.191    3.027   0.684122    1.448908   
  10.961  0.11     0.45    0.223   -0.366247  -0.643629  1.775    4.601    3.549   0.021372    0.747537   
  10.961  0.082    0.406   0.209   -0.270814  -0.48158   0.709    3.587    2.645   0.279583    0.303018   
  10.961  0.089    0.431   0.233   -0.340601  -0.431471  2.403    4.054    1.535   -1.892098   -1.011457  
  10.961  0.074    0.438   0.26    -0.468625  -0.602857  1.41     0.901    3.738   0.889256    1.092556   
  10.961  0.07     0.42    0.277   -0.355352  -0.627731  -0.404   3.47     3.493   0.45986     0.525594   
  10.961  0.062    0.424   0.255   -0.311688  -0.471077  0.067    0.542    1.007   2.20043     0.45259    
  10.961  0.091    0.455   0.197   -0.258571  -0.351811  1.451    0.964    2.793   0.541398    0.514542   
  10.961  0.003    0.412   0.239   -0.168331  -0.280936  0.2      1.161    2.092   0.674373    0.543124   
  10.961  0.086    0.431   0.252   -0.428     -0.551149  -0.471   4.104    4.165   1.032061    1.089097   
  10.961  0.046    0.378   0.18    -0.252059  -0.517836  -0.877   6.263    4.099   0.876722    1.045074   
  10.961  0.069    0.388   0.215   -0.346277  -0.413374  -0.081   4.56     4.28    1.123533    0.953512   
  10.966  0.079    0.421   0.241   -0.324158  -0.424779  0.826    3.473    5.019   0.85181     1.141434   
  10.966  0.059    0.425   0.238   -0.391653  -0.538603  0.652    2.083    2.458   0.924024    1.076469   
  10.966  0.071    0.385   0.215   -0.254502  -0.38012   1.474    2.662    2.492   -0.05491    1.010962   
  10.966  0.146    0.44    0.23    -0.62711   -0.715102  1.461    2.098    3.078   0.639808    1.450402   
  10.966  0.033    0.392   0.234   -0.192571  -0.332972  -1.05    4.143    3.059   1.666224    1.786256   
  10.966  0.044    0.403   0.187   -0.271513  -0.458033  3.255    4.113    2.341   -0.157104   0.670742   
  10.966  0.068    0.408   0.233   -0.265353  -0.344092  0.636    1.085    1.829   1.019168    1.07867    
  10.966  0.059    0.41    0.247   -0.287667  -0.44851   -1.422   4.21     3.416   1.337764    1.739625   
  10.966  0.042    0.398   0.221   -0.317491  -0.502448  1.702    3.223    3.11    0.083886    0.828776   
  10.966  0.048    0.431   0.228   -0.226638  -0.381212  1.792    4.249    2.867   -0.02118    0.978637   
  10.966  0.076    0.429   0.213   -0.309639  -0.372227  1.595    2.085    4.837   -0.399908   0.18319    
  10.966  0.075    0.407   0.205   -0.36022   -0.398767  2.412    1.61     1.223   -0.726147   0.87375    
  10.966  0.065    0.423   0.247   -0.214054  -0.240811  2.94     2.941    3.462   -1.002225   0.026352   
  10.966  0.011    0.386   0.234   -0.125003  -0.473062  1.055    1.474    3.564   0.789055    1.509688   
  10.966  0.085    0.392   0.214   -0.309774  -0.401442  1.703    4.17     3.353   -0.010615   1.072295   
  10.966  0.069    0.4     0.221   -0.347998  -0.474949  1.633    2.282    1.779   0.038105    1.150757   
  10.966  0.071    0.408   0.226   -0.316856  -0.435323  1.153    2.481    2.725   0.659822    1.233884   
  10.966  0.073    0.394   0.262   -0.428266  -0.594964  -0.246   1.661    2.841   0.483091    1.196374   
  10.966  0.068    0.388   0.235   -0.49936   -0.631501  -0.733   2.988    2.573   0.881651    0.917453   
  10.966  0.017    0.368   0.192   -0.249307  -0.415054  3.2      3.291    2.014   -0.623829   1.355062   
  10.966  0.105    0.424   0.231   -0.385818  -0.49181   0.022    1.461    2.608   1.161552    1.002425   
  10.966  0.082    0.405   0.203   -0.366156  -0.582623  1.569    1.348    1.582   -2.229015   1.827638   
  10.966  0.041    0.409   0.222   -0.244536  -0.303556  1.255    2.704    2.038   0.195178    1.044266   
  10.966  0.059    0.358   0.186   -0.301587  -0.629141  -1.126   3.016    1.29    1.043663    1.519289   
  10.966  0.054    0.426   0.249   -0.269875  -0.289302  3.038    2.468    2.998   0.249595    1.349205   
  10.966  0.079    0.405   0.236   -0.34568   -0.500995  1.889    1.111    1.001   -1.837453   1.27259    
  10.966  0.099    0.494   0.255   -0.306415  -0.284628  1.344    1.055    1.791   -0.363621   1.989545   
  10.966  0.002    0.381   0.218   -0.17977   -0.408849  2.047    2.597    3.431   0.263547    0.839848   
  10.966  0.067    0.395   0.274   -0.377027  -0.576399  1.486    1.809    4.265   1.052823    1.852291   
  10.966  0.11     0.46    0.263   -0.48743   -0.637091  2.241    1.785    3.058   -0.43638    0.886975   
  10.966  0.049    0.405   0.224   -0.196959  -0.312462  3.126    1.534    1.689   -1.098475   2.205707   
  10.966  -0.015   0.415   0.247   -0.093563  -0.298727  -0.414   3.989    4.678   1.163167    1.595625   
  10.966  0.098    0.403   0.24    -0.461916  -0.667045  1.944    3.007    2.874   -1.001713   0.304494   
  10.966  0.105    0.407   0.223   -0.395416  -0.532192  0.4      4.835    4.35    0.75454     1.10963    
  10.966  0.062    0.397   0.233   -0.274384  -0.306826  -0.966   7.932    5.869   0.88079     1.069974   
  10.966  -0.009   0.382   0.222   0.018443   -0.236984  1.834    3.069    3.374   -0.378528   0.642977   
  10.966  0.049    0.408   0.22    -0.256294  -0.295187  1.199    5.023    4.58    0.213402    0.767544   
  10.966  0.075    0.431   0.21    -0.351811  -0.520882  1.402    2.428    2.674   0.654104    1.146381   
  10.966  0.075    0.415   0.22    -0.345609  -0.504303  0.181    2.543    2.087   1.968423    1.441951   
  10.966  0.071    0.407   0.209   -0.391316  -0.643104  1.275    3.351    2.84    0.561426    0.893241   
  10.966  0.062    0.398   0.196   -0.256968  -0.450772  2.337    2.741    1.819   -0.701474   0.92374    
  10.966  0.071    0.394   0.248   -0.346706  -0.567651  1.093    2.342    3.401   0.376688    0.8571     
  10.966  0.069    0.412   0.211   -0.22495   -0.428044  3.359    3.446    1.106   -0.789915   1.135846   
  10.966  0.111    0.401   0.239   -0.532589  -0.62873   0.666    4.209    3.335   0.660947    0.827262   
  10.966  0.032    0.392   0.218   -0.27333   -0.420569  -0.461   1.461    2.642   1.073932    0.70785    
  10.966  0.079    0.347   0.205   -0.427482  -0.494665  3.096    3.867    3.416   -0.23614    1.131735   
  10.966  0.092    0.391   0.191   -0.411873  -0.565604  2.457    2.373    3.162   -0.755038   0.655337   
  10.966  0.049    0.375   0.261   -0.356869  -0.568168  1.639    3.853    3.309   0.293248    0.738983   
  10.966  0.063    0.393   0.179   -0.305246  -0.547974  0.92     1.677    1.536   1.889017    1.311757   
  10.966  0.067    0.378   0.185   -0.416004  -0.734195  0.268    1.212    1.913   0.144769    1.230809   
  10.966  0.043    0.378   0.21    -0.205952  -0.491194  1.407    2.217    4.26    1.607984    1.170717   
  10.966  0.11     0.432   0.226   -0.310456  -0.398336  1.576    5.178    3.905   0.177584    0.530805   
  10.966  0.065    0.402   0.207   -0.352579  -0.601955  0.432    4.884    5.066   0.644612    1.009118   
  10.966  0.093    0.414   0.261   -0.449911  -0.506908  2.95     2.284    1.424   -0.74512    2.496158   
  10.966  0.094    0.453   0.259   -0.40765   -0.626745  -1.273   5.721    4.791   1.261683    1.103633   
  10.966  0.1      0.451   0.205   -0.372549  -0.362534  -0.5     5.26     3.515   0.678039    0.778899   
  10.966  0.076    0.412   0.237   -0.318591  -0.360904  1.207    3.411    2.637   0.562365    0.954894   
  10.966  0.063    0.394   0.218   -0.362965  -0.743185  0.201    2.992    4.226   1.1126      1.358057   
  10.966  0.085    0.388   0.208   -0.421897  -0.575273  1.123    3.781    3.519   0.726484    1.578476   
  10.966  0.082    0.431   0.224   -0.229151  -0.398619  2.503    3.668    2.847   0.013547    0.713045   
  10.966  0.104    0.436   0.22    -0.317657  -0.527881  0.044    3.463    4.9     0.898047    1.108277   
  10.966  0.041    0.415   0.25    -0.235236  -0.332655  0.185    5.01     4.23    0.643578    1.034112   
  10.966  0.05     0.443   0.223   -0.245329  -0.471574  -0.335   4.921    2.964   0.390363    0.595707   
  10.966  0.083    0.424   0.239   -0.458036  -0.574234  1.666    3.318    3.376   0.051078    0.278376   
  10.966  0.051    0.346   0.185   -0.352953  -0.542413  2.568    3.305    2.888   -0.224878   0.898192   
  10.966  0.08     0.363   0.196   -0.295436  -0.457664  -0.469   3.412    3.121   1.516343    1.264225   
  10.966  0.076    0.402   0.203   -0.378654  -0.515788  1.954    2.747    4.108   0.350142    1.252854   
  10.966  0.092    0.409   0.2     -0.256244  -0.38887   2.938    2.758    0.688   -2.013515   2.576916   
  10.966  0.099    0.435   0.214   -0.36026   -0.482661  -0.814   4.811    5.529   0.897917    1.029328   
  10.966  -0.009   0.346   0.169   -0.092312  -0.505649  1.008    2.738    3.321   0.540752    1.093296   
  10.966  0.107    0.391   0.247   -0.507018  -0.727771  1.77     1.179    2.35    0.085678    1.213396   
  10.966  0.054    0.388   0.191   -0.27282   -0.537221  1.689    1.258    2.157   -3.007405   2.164532   
  10.966  0.066    0.392   0.211   -0.243996  -0.345313  -0.585   2.087    3.3     0.810404    0.772985   
  10.966  0.12     0.418   0.236   -0.468592  -0.485382  1.042    1.257    3.242   2.907701    2.011878   
  10.966  0.072    0.413   0.221   -0.25792   -0.354237  0.565    2.412    2.115   0.714709    1.429856   
  10.966  0.036    0.408   0.231   -0.15217   -0.209135  -1.992   5.4      4.379   1.235039    1.562098   
  10.966  0.081    0.421   0.212   -0.275892  -0.237701  1.687    0.99     2.794   0.651554    1.193702   
  10.966  0.037    0.419   0.242   -0.270755  -0.438969  0.2      2.461    2.5     1.316283    0.8367     
  10.966  0.103    0.392   0.215   -0.401453  -0.555463  -0.548   2.726    2.318   1.110697    0.792995   
  10.966  0.053    0.384   0.216   -0.201258  -0.510769  1.452    3.727    2.361   0.418477    0.806819   
  10.966  0.09     0.396   0.198   -0.47453   -0.640575  1.339    3.464    4.72    0.603509    1.208244   
  10.966  0.067    0.398   0.229   -0.311971  -0.477751  0.935    3.206    3.965   0.268459    0.924271   
  10.966  0.047    0.376   0.237   -0.228455  -0.522153  -0.452   5.176    4.39    0.82342     1.21812    
  10.966  0.098    0.366   0.194   -0.475065  -0.714634  2.615    4.922    5.305   0.409591    1.009728   
  10.966  0.045    0.427   0.201   -0.175274  -0.214422  1.622    1.392    1.341   -0.340306   1.195751   
  10.966  0.038    0.455   0.276   -0.20015   -0.202188  2.006    2.152    2.253   -0.316256   0.891116   
  10.966  0.086    0.463   0.21    -0.239219  -0.455664  3.251    4.292    3.26    -0.907245   0.311232   
  10.966  0.006    0.382   0.228   -0.17387   -0.208704  1.698    1.083    1.653   1.024418    1.560695   
  10.966  0.067    0.437   0.243   -0.295156  -0.415643  1.16     2.724    3.38    0.114836    1.262456   
  10.966  0.09     0.413   0.237   -0.340581  -0.514971  -0.309   4.364    4.25    0.682991    1.087432   
  10.966  0.002    0.379   0.24    -0.222141  -0.509842  1.343    5.68     6.294   0.453268    1.002502   
  10.966  0.127    0.391   0.247   -0.638085  -0.809807  1.082    3.804    3.024   0.040818    1.208801   
  10.966  0.066    0.43    0.195   -0.179718  -0.318923  -0.293   1.739    0.933   0.826482    1.812055   
  10.966  0.054    0.392   0.222   -0.348191  -0.487519  2.193    3.622    3.154   0.066382    0.564547   
  10.966  0.094    0.431   0.211   -0.383164  -0.413468  0.347    2.466    3.135   0.139168    0.666703   
  10.966  0.063    0.366   0.217   -0.440313  -0.534042  0.412    3.168    3.088   0.12398     0.891847   
  10.966  0.106    0.407   0.233   -0.515192  -0.596157  1.452    3.882    2.772   0.433658    1.081941   
  10.966  0.066    0.413   0.233   -0.361908  -0.559436  0.908    1.825    3.286   0.142286    0.725351   
  10.966  0.072    0.426   0.235   -0.357853  -0.455344  0.725    1.543    2.815   0.638491    1.439288   
  10.966  0.095    0.435   0.249   -0.353666  -0.37108   1.622    2.791    2.112   -0.503456   0.336122   
  10.972  0.051    0.438   0.235   -0.223912  -0.329928  1.716    2.702    3.6     -0.103052   1.318766   
  10.972  0.04     0.407   0.232   -0.250391  -0.301433  1.633    4.18     2.974   0.551483    1.352885   
  10.972  0.082    0.423   0.245   -0.356038  -0.513473  0.381    5.512    4.119   0.747195    1.06785    
  10.972  0.016    0.375   0.198   -0.191944  -0.351221  1.749    1.471    2.735   0.26791     1.181784   
  10.972  0.062    0.369   0.191   -0.307092  -0.510853  3.519    2.825    1.951   -0.66053    1.523681   
  10.972  0.081    0.428   0.194   -0.3955    -0.391884  -0.821   3.499    2.832   1.695415    1.86563    
  10.972  0.033    0.411   0.168   -0.176258  -0.49219   0.271    1.766    2.796   0.473475    0.047686   
  10.972  0.094    0.412   0.218   -0.332501  -0.364339  1.281    4.972    4.806   0.076735    0.503432   
  10.972  0.066    0.402   0.228   -0.309256  -0.351201  -0.792   5.557    5.449   0.597861    0.778348   
  10.972  0.019    0.356   0.235   -0.230216  -0.407322  2.54     1.86     1.389   -1.651293   1.235196   
  10.972  0.056    0.466   0.214   -0.23921   -0.376473  1.676    3.541    3.068   0.066885    0.850373   
  10.972  0.098    0.418   0.236   -0.495098  -0.446744  2.423    3.438    2.935   -0.246852   0.868376   
  10.972  0.077    0.445   0.239   -0.323166  -0.43452   1.389    3.01     3.157   0.740954    1.312573   
  10.972  0.014    0.427   0.251   -0.068922  -0.151481  1.662    1.976    4.225   0.527743    1.581697   
  10.972  0.077    0.382   0.217   -0.372971  -0.54048   1.903    2.458    3.965   -0.23188    0.636399   
  10.972  0.139    0.46    0.229   -0.410602  -0.458397  -0.139   4.613    2.659   0.752499    1.5297     
  10.972  0.09     0.407   0.219   -0.491872  -0.693998  1.597    3.595    2.538   0.489244    1.217615   
  10.972  0.051    0.331   0.196   -0.428233  -0.613003  2.341    4.834    4.512   0.135561    0.852061   
  10.972  0.082    0.39    0.245   -0.389636  -0.524012  -0.07    2.393    2.63    0.769998    0.799194   
  10.972  0.116    0.453   0.237   -0.475056  -0.655612  2.911    2.043    1.406   -0.794126   1.375154   
  10.972  0.071    0.438   0.218   -0.229579  -0.281082  0.787    2.702    4.154   2.080662    2.090859   
  10.972  0.071    0.39    0.244   -0.418198  -0.673767  0.501    4.952    5.011   0.721077    0.995795   
  10.972  0.045    0.375   0.195   -0.216563  -0.454106  2.446    1.89     2.273   -0.005381   1.626653   
  10.972  0.066    0.406   0.223   -0.216781  -0.424387  -0.009   5.296    4.446   1.002509    1.043608   
  10.972  0.059    0.394   0.197   -0.166049  -0.219946  -0.538   5.436    4.395   0.664682    1.179243   
  10.972  0.038    0.416   0.181   -0.078638  0.021025   2.148    2.66     3.459   0.004912    1.420205   
  10.972  0.089    0.426   0.276   -0.502394  -0.532347  0.08     2.385    2.609   1.140769    1.563577   
  10.972  0.057    0.393   0.204   -0.239535  -0.593311  0.499    4.136    5.716   0.87348     1.123952   
  10.972  0.071    0.459   0.226   -0.2135    -0.270044  0.55     4.298    3.556   0.796891    1.44048    
  10.972  0.064    0.352   0.215   -0.37777   -0.737713  -0.047   4.35     3.526   0.567415    0.603978   
  10.972  0.079    0.408   0.264   -0.461059  -0.628718  2.386    2.722    3.199   -0.425171   0.305888   
  10.972  0.088    0.429   0.215   -0.348177  -0.511962  -1.47    4.877    4.256   1.033657    0.909048   
  10.972  0.031    0.374   0.204   -0.248532  -0.455412  1.774    1.682    2.898   -0.380831   1.281768   
  10.972  0.042    0.413   0.173   -0.156042  -0.197311  2.32     2.548    1.996   -0.492416   1.481268   
  10.972  0.069    0.437   0.21    -0.226523  -0.285492  0.387    2.462    2.429   0.956316    0.680062   
  10.972  0.059    0.362   0.199   -0.395414  -0.774759  3.669    1.984    1.418   -0.123743   0.476645   
  10.972  0.074    0.384   0.229   -0.405861  -0.612755  2.821    5.851    3.708   -0.077163   0.727825   
  10.972  0.069    0.44    0.278   -0.373225  -0.621157  -1.078   4.146    2.968   0.990488    0.920829   
  10.972  0.042    0.384   0.236   -0.292266  -0.563832  0.415    2.466    2.093   0.845668    1.434096   
  10.972  0.104    0.421   0.233   -0.359368  -0.488759  -0.485   4.522    3.605   0.529231    0.584266   
  10.972  0.073    0.409   0.219   -0.270019  -0.266489  1.48     2.476    3.052   -0.163356   1.109226   
  10.972  0.077    0.465   0.247   -0.33772   -0.391062  0.458    2.585    3.43    0.774663    0.87997    
  10.972  0.064    0.368   0.215   -0.443368  -0.493089  2.292    2.43     1.747   -1.022984   -0.066656  
  10.972  0.062    0.426   0.259   -0.251164  -0.370207  1.204    0.899    0.735   -2.169472   1.03076    
  10.972  0.073    0.415   0.242   -0.392824  -0.532948  0.164    2.519    2.066   0.542524    1.363407   
  10.972  0.026    0.407   0.191   -0.238676  -0.551586  1.127    1.631    1.919   1.19028     1.47364    
  10.972  0.052    0.382   0.234   -0.306902  -0.496624  0.819    1.542    2.403   0.704544    0.313142   
  10.972  0.049    0.398   0.203   -0.234207  -0.316761  2.549    3.712    3.099   -0.570036   0.541264   
  10.972  0.056    0.37    0.219   -0.294876  -0.415524  1.507    3.534    3.316   0.196878    1.440145   
  10.972  0.029    0.406   0.226   -0.191895  -0.4428    -1.315   3.519    3.135   1.110995    1.073656   
  10.972  0.074    0.453   0.251   -0.341111  -0.345569  2.179    1.642    1.031   -1.414516   -0.992338  
  10.972  0.084    0.399   0.22    -0.303829  -0.50895   -0.089   3.758    3.592   1.117523    1.676568   
  10.972  0.041    0.371   0.224   -0.247161  -0.308891  -1.458   3.628    3.213   1.29603     0.838512   
  10.972  0.059    0.415   0.221   -0.300654  -0.461755  1.758    2.624    1.18    -0.939544   0.024353   
  10.972  0.097    0.422   0.24    -0.447281  -0.627439  2.755    3.899    4.579   -0.278766   0.568299   
  10.972  0.07     0.393   0.241   -0.499393  -0.752461  1.296    3.334    3.046   0.371751    0.935046   
  10.972  0.056    0.409   0.222   -0.278426  -0.432879  -0.322   1.921    3.422   0.66571     0.476391   
  10.972  0.084    0.456   0.219   -0.289611  -0.413252  1.398    5.159    4.32    0.326737    0.62462    
  10.972  0.092    0.456   0.241   -0.374683  -0.395601  -0.047   3.208    2.547   1.432575    1.111371   
  10.972  0.054    0.416   0.254   -0.299737  -0.46659   -0.299   4.4      4.187   0.873485    1.289589   
  10.972  0.138    0.465   0.26    -0.589668  -0.805022  1.226    3.24     4.004   0.175801    0.78843    
  10.972  0.036    0.396   0.162   -0.204179  -0.201484  1.144    5.55     3.226   0.409104    0.440735   
  10.972  0.051    0.365   0.235   -0.31921   -0.516823  2.498    1.728    2.203   -1.229495   0.764937   
  10.972  0.135    0.479   0.239   -0.379672  -0.358679  -0.285   2.665    3.845   1.213455    1.053209   
  10.972  0.083    0.379   0.246   -0.533173  -0.671694  0.107    3.925    2.436   0.429953    0.738301   
  10.972  0.058    0.415   0.229   -0.236458  -0.457961  1.316    1.768    3.512   0.691354    0.930068   
  10.972  0.084    0.414   0.224   -0.34922   -0.461883  1.376    4.231    4.815   0.301478    1.111947   
  10.972  0.012    0.346   0.145   -0.152522  -0.426931  0.419    1.606    2.208   0.283881    0.543561   
  10.972  0.078    0.457   0.202   -0.137176  -0.178827  3.206    3.19     0.531   -1.184515   -0.090965  
  10.972  0.025    0.377   0.227   -0.214036  -0.472998  1.109    2.99     1.578   0.337909    1.027891   
  10.972  0.068    0.387   0.228   -0.362932  -0.564492  0.538    3.506    3.493   0.89472     0.916905   
  10.972  0.082    0.412   0.223   -0.444728  -0.511651  0.344    3.729    3.292   0.914305    1.041607   
  10.972  0.085    0.45    0.251   -0.427388  -0.58162   1.793    2.352    1.835   0.38766     1.18705    
  10.972  0.088    0.434   0.269   -0.435422  -0.578049  -1.866   4.258    3.18    0.782414    0.403976   
  10.972  0.078    0.354   0.128   -0.273916  -0.199153  1.248    3.389    2.764   0.801641    1.337644   
  10.972  0.105    0.439   0.203   -0.344286  -0.464408  1.455    0.87     1.837   -1.827385   0.929961   
  10.972  0.068    0.407   0.193   -0.293687  -0.592942  2.971    1.679    2.003   -1.23168    1.285284   
  10.972  0.081    0.417   0.24    -0.417138  -0.651575  -0.98    2.773    2.36    0.957406    1.054682   
  10.972  0.064    0.397   0.241   -0.442649  -0.620386  1.044    4.673    5.014   0.430597    1.107327   
  10.972  0.04     0.4     0.223   -0.242007  -0.464958  2.402    1.824    0.491   -1.552082   -0.132114  
  10.972  0.059    0.351   0.178   -0.383208  -0.704064  1.767    3.211    0.303   -2.334564   -1.85665   
  10.972  0.111    0.41    0.235   -0.342791  -0.512363  1.201    5.259    4.246   0.730623    0.98361    
  10.972  0.071    0.432   0.239   -0.268409  -0.425051  1.997    1.042    1.925   0.246519    1.709124   
  10.972  0.071    0.419   0.246   -0.336659  -0.428266  2.383    4.36     3.281   -0.053061   0.838222   
  10.972  0.083    0.402   0.231   -0.361865  -0.423516  2.521    1.749    2.396   -0.223922   1.067421   
  10.972  0.05     0.424   0.221   -0.304751  -0.453787  1.244    2.903    2.748   0.437931    0.271546   
  10.972  0.099    0.371   0.198   -0.409671  -0.588062  0.782    4.42     4.295   0.595647    0.95302    
  10.972  0.006    0.407   0.225   -0.112629  -0.233953  2.85     1.492    2.305   -0.770857   1.176685   
  10.972  0.058    0.409   0.196   -0.354038  -0.493496  1.912    1.621    1.256   -2.178936   -2.701339  
  10.972  0.047    0.416   0.226   -0.174921  -0.443161  3.681    3.102    1.59    -1.37463    1.759708   
  10.972  0.088    0.439   0.236   -0.219935  -0.357643  0.11     3.265    2.959   0.168619    0.235837   
  10.972  0.07     0.42    0.291   -0.468177  -0.584405  1.805    0.243    1.452   -0.764155   1.338104   
  10.972  -0.017   0.329   0.235   -0.217078  -0.556846  2.656    3.384    2.577   -0.533309   0.041139   
  10.972  0.061    0.438   0.229   -0.266263  -0.248533  2.162    3.51     2.72    0.055976    1.646061   
  10.972  0.039    0.37    0.189   -0.251094  -0.453929  1.008    2.964    4.328   0.267847    0.78165    
  10.972  -0.001   0.315   0.186   -0.149883  -0.638317  -0.6     4.141    4.036   1.701326    1.294402   
  10.972  0.054    0.428   0.186   -0.192629  -0.221889  0.476    0.291    0.75    2.483409    1.043731   
  10.972  0.084    0.373   0.188   -0.429318  -0.566511  -0.763   5.504    5.935   0.896023    0.942347   
  10.972  0.135    0.432   0.252   -0.536503  -0.708111  1.818    4.584    3.858   0.174582    1.084937   
  10.972  0.073    0.4     0.188   -0.301001  -0.347188  1.412    4.37     3.436   0.087505    0.669726   
  10.977  0.035    0.374   0.221   -0.18607   -0.572268  0.722    3.597    3.682   0.634004    1.15845    
  10.977  0.057    0.426   0.214   -0.158061  -0.255562  -1.04    7.335    6.401   0.716893    0.882188   
  10.977  0.047    0.397   0.239   -0.290263  -0.43965   2.5      1.182    2.869   -0.276517   0.621603   
  10.977  0.13     0.465   0.267   -0.510474  -0.609782  0.581    5.029    4.644   0.519347    0.786737   
  10.977  0.144    0.429   0.195   -0.645761  -0.730721  1.255    4.541    4.631   0.329053    0.95713    
  10.977  0.017    0.37    0.228   -0.117879  -0.418194  1.224    1.754    2.322   0.759689    1.438376   
  10.977  0.107    0.463   0.235   -0.222446  -0.238287  3.253    2.803    2.376   -0.469402   1.359968   
  10.977  0.079    0.381   0.203   -0.293717  -0.462531  0.58     6.124    5.627   0.113761    0.563539   
  10.977  0.015    0.326   0.214   -0.268442  -0.64866   -0.032   3.603    4.023   1.315618    1.315677   
  10.977  0.059    0.426   0.23    -0.309277  -0.439369  0.921    2.304    1.629   0.366548    0.520141   
  10.977  0.017    0.379   0.201   -0.215272  -0.539523  -0.394   5.098    3.829   0.871701    0.872176   
  10.977  0.095    0.406   0.227   -0.498619  -0.71154   1.049    2.002    1.633   -0.242073   1.018195   
  10.977  0.114    0.392   0.181   -0.403218  -0.494984  -0.488   5.114    5.157   0.94654     0.87752    
  10.977  0.055    0.42    0.222   -0.3096    -0.490535  1.024    3.619    4.644   0.460666    0.691802   
  10.977  0.104    0.427   0.223   -0.510299  -0.710014  2.385    1.726    1.998   0.152936    1.325458   
  10.977  0.003    0.411   0.264   -0.268684  -0.415909  0.337    2.978    2.075   0.605253    1.534203   
  10.977  0.047    0.381   0.265   -0.40169   -0.548177  0.909    3.084    2.199   -0.020838   0.756647   
  10.977  0.109    0.409   0.189   -0.427011  -0.497475  1.135    3.226    5.193   1.124401    1.555378   
  10.977  0.091    0.379   0.181   -0.372416  -0.703183  2.343    2.134    2.69    -0.282619   0.583898   
  10.977  0.076    0.438   0.246   -0.360762  -0.470575  0.654    4.23     4.3     0.562581    1.255256   
  10.977  0.089    0.455   0.236   -0.313492  -0.25566   2.472    3.496    2.109   -0.453334   0.212088   
  10.977  0.1      0.406   0.234   -0.496054  -0.648124  0.597    1.531    1.5     2.410816    1.292169   
  10.977  0.072    0.404   0.282   -0.445333  -0.556704  1.793    6.811    6.613   0.328609    0.938719   
  10.977  0.061    0.395   0.201   -0.32922   -0.515442  0.878    2.728    3.796   0.803729    1.186826   
  10.977  0.098    0.414   0.221   -0.39835   -0.48625   1.247    4.044    3.871   0.371873    0.62807    
  10.977  0.082    0.346   0.19    -0.472563  -0.777713  0.57     4.011    3.373   0.179073    0.820462   
  10.977  0.083    0.39    0.204   -0.383901  -0.626695  -1.073   5.692    4.692   0.817307    1.078885   
  10.977  0.109    0.403   0.238   -0.482149  -0.649911  0.704    1.695    2.211   0.179608    0.962038   
  10.977  0.086    0.391   0.172   -0.500742  -0.622011  -0.398   7.434    5.691   0.822253    1.188856   
  10.977  0.066    0.346   0.207   -0.444139  -0.89353   2.954    1.79     1.031   -1.633694   1.111971   
  10.977  0.058    0.398   0.193   -0.239781  -0.560373  1.889    1.684    1.819   -0.728147   0.728624   
  10.977  0.06     0.415   0.219   -0.229641  -0.329614  3.271    3.253    1.763   -1.292733   0.142541   
  10.977  0.083    0.448   0.224   -0.265997  -0.479632  1.112    2.758    2.447   -0.33137    0.930266   
  10.977  0.099    0.444   0.232   -0.36572   -0.500887  2.369    3.543    2.575   0.072795    0.558992   
  10.977  0.073    0.378   0.222   -0.418109  -0.467529  1.167    1.999    3.065   -0.271658   0.53933    
  10.977  0.089    0.392   0.195   -0.342232  -0.438683  -0.722   3.695    2.465   1.391867    1.125147   
  10.977  0.049    0.33    0.183   -0.276236  -0.684135  1.5      3.273    4.288   0.163136    0.493559   
  10.977  0.094    0.347   0.205   -0.572824  -0.816133  3.134    2.794    3.546   -0.760299   0.834921   
  10.977  0.081    0.365   0.201   -0.380118  -0.63574   -0.837   5.194    4.107   0.862217    0.909023   
  10.977  0.056    0.378   0.19    -0.165712  -0.531663  0.941    1.431    1.961   -0.441642   0.545687   
  10.977  0.07     0.4     0.198   -0.309246  -0.511351  1.653    3.743    4.766   0.887538    1.571952   
  10.977  0.076    0.352   0.222   -0.493124  -0.76261   1.431    3.195    2.595   -0.220402   0.186294   
  10.977  0.075    0.413   0.189   -0.267991  -0.639697  1.267    2.253    2.758   0.456547    1.135836   
  10.977  0.077    0.45    0.253   -0.312554  -0.537869  0.935    1.821    1.614   1.186551    0.990607   
  10.977  0.06     0.386   0.19    -0.230658  -0.482802  1.027    2.521    3.49    0.792186    0.843725   
  10.977  0.074    0.398   0.203   -0.304357  -0.507001  -0.065   3.09     2.756   1.308992    1.233471   
  10.977  0.117    0.481   0.248   -0.403286  -0.410134  1.216    2.437    3.969   0.259623    0.940051   
  10.977  0.101    0.426   0.237   -0.389388  -0.452765  2.533    3.527    2.57    -0.858224   -0.048187  
  10.977  0.09     0.368   0.165   -0.353406  -0.578945  0.951    2.279    1.938   0.176403    0.803882   
  10.977  0.001    0.353   0.202   -0.27424   -0.568049  0.249    1.121    1.361   1.48108     1.46436    
  10.977  0.055    0.405   0.247   -0.35285   -0.603678  0.216    2.41     2.768   0.38184     0.75952    
  10.977  0.089    0.43    0.217   -0.382201  -0.582065  1.448    6.358    5.756   -0.257861   0.204619   
  10.977  0.045    0.395   0.232   -0.240891  -0.379055  -0.161   1.15     2.507   0.892322    0.568669   
  10.977  0.101    0.494   0.314   -0.433717  -0.453851  -0.133   5.3      5.922   0.746996    1.070132   
  10.977  0.088    0.446   0.236   -0.3347    -0.261985  2.122    1.72     1.987   -1.351127   0.346773   
  10.977  0.044    0.384   0.259   -0.363679  -0.611617  -0.899   3.856    2.591   1.127692    1.016174   
  10.977  0.039    0.402   0.23    -0.293352  -0.486143  -0.476   3.423    2.234   1.062511    1.739151   
  10.977  0.052    0.45    0.238   -0.179113  -0.27576   0.794    1.384    2.445   0.150456    0.755543   
  10.977  0.076    0.4     0.242   -0.524053  -0.57407   1.044    2.289    2.05    -0.134996   0.629945   
  10.977  0.095    0.421   0.183   -0.272208  -0.320169  -0.797   3.011    4.544   1.187413    1.022379   
  10.977  0.068    0.415   0.211   -0.296087  -0.331752  -0.093   2.023    3.524   0.13456     0.497319   
  10.977  0.055    0.346   0.167   -0.29919   -0.481568  2.524    1.526    1.652   -0.92142    1.521644   
  10.977  0.076    0.469   0.258   -0.286237  -0.293322  0.372    2.913    3.213   0.883458    1.238      
  10.977  0.068    0.4     0.236   -0.366618  -0.571145  -0.787   3.224    2.625   1.491182    1.290073   
  10.977  0.07     0.362   0.185   -0.47153   -0.759335  1.119    1.345    1.879   1.340536    1.819821   
  10.977  0.066    0.389   0.206   -0.399315  -0.624602  0.228    1.571    3.813   0.846247    0.979163   
  10.977  0.023    0.392   0.235   -0.263273  -0.500981  2.694    2.535    2.054   -0.852351   -0.507704  
  10.977  0.075    0.418   0.231   -0.316728  -0.419401  -0.257   3.873    4.93    0.687141    0.981563   
  10.977  0.121    0.428   0.209   -0.525479  -0.757875  0.205    1.244    2.931   1.005006    1.222769   
  10.977  0.029    0.395   0.217   -0.263508  -0.360378  2.818    3.236    1.787   -0.529976   0.448044   
  10.977  0.023    0.355   0.208   -0.333651  -0.689534  1.583    0.364    1.236   -3.040947   1.422853   
  10.977  0.092    0.434   0.244   -0.299604  -0.369128  -0.267   4.256    3.295   0.678314    0.777606   
  10.977  0.118    0.433   0.242   -0.539455  -0.636487  0.777    2.855    4.033   0.133684    0.789142   
  10.977  0.081    0.401   0.191   -0.389725  -0.484657  1.604    1.871    2.407   -0.799641   0.647271   
  10.977  0.084    0.416   0.232   -0.528226  -0.601432  0.926    1.661    2.449   0.936467    1.696542   
  10.977  0.07     0.423   0.203   -0.255541  -0.494671  1.46     3.566    3.862   0.164242    0.915477   
  10.977  0.065    0.388   0.227   -0.399069  -0.482539  -0.2     2.584    3.742   0.453953    0.634081   
  10.977  0.022    0.414   0.229   -0.142178  -0.356406  1.005    2.334    2.321   3.106785    2.734895   
  10.977  0.02     0.346   0.215   -0.200925  -0.365946  2.022    4.588    4.207   0.110127    0.651875   
  10.977  0.067    0.413   0.223   -0.403134  -0.690496  3.208    4.781    3.334   -0.256727   0.596865   
  10.977  0.055    0.441   0.232   -0.189364  -0.371002  -0.722   2.828    2.928   1.023774    0.508149   
  10.977  0.079    0.394   0.24    -0.439896  -0.694038  0.62     2.657    3.671   -0.317817   0.242294   
  10.977  0.101    0.425   0.222   -0.473637  -0.587136  2.856    2.48     3.487   -0.72317    1.683988   
  10.977  0.106    0.403   0.265   -0.501792  -0.649622  2.716    1.793    1.497   -2.062605   2.652649   
  10.977  0.098    0.489   0.219   -0.387548  -0.593703  3.199    2.506    1.609   -1.869305   1.770622   
  10.977  0.107    0.38    0.268   -0.628406  -0.800257  -0.405   4.027    4.21    0.576624    0.785595   
  10.977  0.087    0.416   0.221   -0.41754   -0.483671  2.728    2.907    1.809   -0.463597   0.924301   
  10.977  0.135    0.424   0.192   -0.589179  -0.655629  0.816    2.457    2.565   0.027683    1.008783   
  10.977  0.07     0.38    0.205   -0.390617  -0.555599  1.578    1.784    2.472   0.680204    1.652868   
  10.977  0.072    0.413   0.173   -0.266948  -0.557521  1.49     3.867    4.7     1.148684    1.586575   
  10.977  0.031    0.44    0.194   -0.115715  -0.157631  2.371    3.142    3.076   -0.221369   0.405665   
  10.977  0.098    0.415   0.219   -0.406534  -0.599321  0.285    1.742    2.481   0.746854    0.231167   
  10.977  0.053    0.46    0.216   -0.155789  -0.242542  3.89     2.363    1.314   -1.406126   2.829445   
  10.977  0.081    0.395   0.203   -0.349236  -0.464691  2.816    2.235    0.535   -0.695947   1.356336   
  10.977  0.02     0.359   0.18    -0.204138  -0.323752  1.392    0.864    2.853   -0.076475   1.213146   
  10.977  0.099    0.468   0.268   -0.385859  -0.436007  1.505    3.074    2.817   0.100496    0.026126   
  10.977  0.007    0.303   0.171   -0.183644  -0.840546  1.678    4.421    3.712   -0.205551   0.108916   
  10.977  0.033    0.388   0.216   -0.209322  -0.543395  -1.1     4.318    3.184   1.539183    1.259251   
  10.977  0.048    0.407   0.235   -0.282169  -0.563936  -0.839   5.674    4.777   1.269338    1.801991   
  10.977  0.075    0.422   0.198   -0.394395  -0.357429  -0.394   5.045    3.945   1.097623    1.314609   
  10.982  0.029    0.353   0.186   -0.120673  -0.274859  2.799    2.038    2.586   -0.526031   0.934583   
  10.982  0.035    0.413   0.236   -0.188939  -0.328329  0.334    2.738    4.074   0.623434    0.756006   
  10.982  0.055    0.4     0.251   -0.299524  -0.57718   -1.5     4.163    2.242   1.581747    1.577586   
  10.982  0.055    0.416   0.259   -0.35101   -0.538049  -0.512   1.745    1.351   2.137834    2.268177   
  10.982  0.056    0.449   0.262   -0.328998  -0.341809  0.867    1.523    2.521   1.362273    1.343594   
  10.982  0.022    0.369   0.173   -0.1252    -0.206902  1.195    4.073    4.444   0.384102    0.757923   
  10.982  0.047    0.391   0.242   -0.318999  -0.530213  2.157    1.971    0.951   -1.088591   -0.001474  
  10.982  0.095    0.396   0.223   -0.487993  -0.590859  3.318    3.851    2.214   -1.265193   0.948438   
  10.982  0.072    0.411   0.238   -0.335077  -0.596434  1.208    3.47     3.478   0.630717    1.30145    
  10.982  0.067    0.393   0.212   -0.314025  -0.559958  2.118    1.97     1.742   -2.155106   0.903006   
  10.982  0.064    0.371   0.192   -0.33399   -0.481414  2.751    1.442    1.679   -1.174452   1.324292   
  10.982  0.095    0.421   0.218   -0.359155  -0.475505  1.835    2.297    2.226   0.317696    0.912604   
  10.982  0.121    0.456   0.227   -0.504765  -0.643048  0.616    3.7      6.24    0.22681     0.806127   
  10.982  0.104    0.382   0.229   -0.452162  -0.667884  2.159    1.726    0.511   0.149274    1.078313   
  10.982  0.064    0.398   0.243   -0.3597    -0.521789  1.091    2.911    3.718   0.164136    0.397366   
  10.982  0.056    0.395   0.248   -0.310577  -0.523279  0.636    3.118    3.693   0.676753    0.738366   
  10.982  0.08     0.44    0.253   -0.358651  -0.508227  0.417    0.23     1.793   2.345264    0.510816   
  10.982  0.058    0.428   0.23    -0.337077  -0.469017  -0.439   4.743    5.97    0.870957    0.960621   
  10.982  0.108    0.418   0.247   -0.540226  -0.637693  0.466    2.871    2.801   0.788125    1.203633   
  10.982  0.1      0.396   0.211   -0.427427  -0.623922  -0.934   2.861    4.187   0.610811    0.830885   
  10.982  0.096    0.43    0.243   -0.45641   -0.587935  0.569    1.427    2.277   1.246878    1.313236   
  10.982  0.089    0.405   0.138   -0.374812  -0.581015  2.005    0.753    1.511   0.003542    0.976887   
  10.982  0.092    0.423   0.249   -0.360357  -0.457959  1.264    1.61     3.179   0.541832    1.120579   
  10.982  0.08     0.382   0.228   -0.360264  -0.543717  2.18     1.844    1.687   0.110635    1.321493   
  10.982  0.03     0.394   0.193   -0.220294  -0.443835  0.4      2.088    3.031   0.605919    1.214302   
  10.982  0.082    0.466   0.236   -0.329605  -0.315039  -0.86    6.486    6.409   0.720053    0.606334   
  10.982  0.057    0.436   0.267   -0.318477  -0.399907  -0.472   3.247    2.941   1.013151    1.006899   
  10.982  0.07     0.373   0.253   -0.43568   -0.688912  0.735    3.806    4.47    0.690771    0.943697   
  10.982  0.041    0.326   0.209   -0.252741  -0.46914   -0.508   4.517    4.91    0.660353    0.852603   
  10.982  0.072    0.392   0.218   -0.38128   -0.688013  1.606    1.094    2.472   -0.599939   0.626009   
  10.982  0.081    0.401   0.201   -0.391168  -0.60642   2.807    3.128    0.927   -1.771704   -0.840783  
  10.982  0.094    0.445   0.261   -0.372605  -0.545556  0.078    1.701    2.136   0.891222    0.831073   
  10.982  0.053    0.42    0.257   -0.332983  -0.449796  -1.544   3.452    2.057   1.290634    0.591969   
  10.982  0.086    0.406   0.217   -0.389     -0.543036  -0.314   5.146    5.303   0.873182    0.780412   
  10.982  0.022    0.376   0.182   -0.040769  -0.067706  0.167    0.911    3.307   0.579399    0.360192   
  10.982  0.074    0.383   0.188   -0.324639  -0.741877  0.909    1.867    2.604   -0.594013   0.857811   
  10.982  0.103    0.457   0.218   -0.361142  -0.566995  1.101    3.847    3.456   0.345862    0.330227   
  10.982  0.059    0.411   0.245   -0.329909  -0.370275  0.804    4.378    5.404   0.20877     0.315896   
  10.982  0.107    0.44    0.232   -0.416045  -0.535482  3.008    3.569    2.352   -0.395394   1.43332    
  10.982  0.065    0.439   0.174   -0.115944  -0.10763   0.522    1.419    0.208   -2.274794   2.382991   
  10.982  0.047    0.408   0.202   -0.22572   -0.546191  -1.379   3.99     2.878   0.891294    0.641593   
  10.982  0.048    0.356   0.202   -0.355668  -0.735566  1.201    3.571    3.66    0.083826    0.458403   
  10.982  0.087    0.483   0.257   -0.418827  -0.584138  0.494    3.351    4.046   0.918488    1.025706   
  10.982  0.081    0.482   0.276   -0.291638  -0.356882  0.761    3.793    3.985   1.01824     1.324543   
  10.982  0.055    0.414   0.209   -0.264332  -0.294363  0.638    1.558    3.113   1.109087    1.723828   
  10.982  0.068    0.406   0.225   -0.34688   -0.51414   0.497    0.902    1.727   0.374165    0.372836   
  10.982  0.062    0.444   0.231   -0.262934  -0.38967   1.913    3.137    3.568   0.731086    1.285941   
  10.982  0.039    0.388   0.221   -0.326676  -0.556141  1.224    2.996    3.451   0.382157    0.567227   
  10.982  0.07     0.418   0.212   -0.200842  -0.384249  1.822    2.232    1.641   -0.526162   0.329428   
  10.982  0.036    0.434   0.265   -0.210654  -0.253655  2.757    4.159    3.809   -0.088737   0.678973   
  10.982  0.091    0.398   0.185   -0.352282  -0.449227  -0.218   4.45     4.327   0.711212    1.15648    
  10.982  0.039    0.433   0.22    -0.1616    -0.280128  1.61     4.754    6.783   0.162932    0.885726   
  10.982  0.099    0.454   0.272   -0.394603  -0.380719  0.801    0.785    1.802   1.418765    0.853995   
  10.982  0.059    0.348   0.188   -0.300902  -0.556796  -0.402   4.218    3.772   0.636726    0.724448   
  10.982  0.095    0.387   0.225   -0.444741  -0.707826  1.6      2.029    3.234   -0.198159   0.776852   
  10.982  0.057    0.387   0.202   -0.339441  -0.479684  1.066    0.333    2.374   -1.442924   0.882094   
  10.982  0.092    0.415   0.273   -0.42128   -0.580417  2.737    4.415    3.584   -0.165699   0.604294   
  10.982  0.07     0.407   0.231   -0.410708  -0.716013  -0.853   6.332    6.013   0.934067    1.306773   
  10.982  0.038    0.351   0.218   -0.292203  -0.616911  -0.387   2.886    3.285   0.98384     1.105945   
  10.982  0.054    0.399   0.228   -0.37903   -0.391957  -0.747   2.109    3.618   1.393667    1.348472   
  10.982  0.056    0.365   0.177   -0.32563   -0.596885  1.44     4.009    4.116   0.041975    0.752978   
  10.982  0.078    0.412   0.206   -0.428256  -0.5516    0.314    4.048    4.875   0.870478    0.954436   
  10.982  0.066    0.392   0.213   -0.301637  -0.411849  -0.787   6.357    5.154   0.789133    1.058371   
  10.982  0.033    0.428   0.234   -0.165441  -0.306366  2.289    2.996    3.07    -0.081468   0.500349   
  10.982  0.063    0.424   0.261   -0.363791  -0.395878  0.539    1.498    0.491   2.335136    1.42639    
  10.982  0.051    0.372   0.214   -0.438379  -0.612328  2.541    1.785    1.718   -1.181165   1.044307   
  10.982  0.08     0.395   0.235   -0.438358  -0.72942   -0.456   2.219    2.198   1.092041    1.955067   
  10.982  0.043    0.352   0.237   -0.413903  -0.691143  2.319    1.756    2.152   -0.265723   1.660625   
  10.982  0.096    0.38    0.187   -0.408937  -0.467175  1.131    3.616    4.575   0.272031    0.743776   
  10.982  0.089    0.423   0.245   -0.363199  -0.449908  2.657    2.922    2.418   -0.912451   0.862915   
  10.982  0.065    0.463   0.19    -0.180662  -0.397531  -1.871   5.446    5.137   1.161772    0.815435   
  10.982  0.036    0.391   0.208   -0.183461  -0.38426   -1.289   2.544    2.17    1.830671    1.069866   
  10.982  0.091    0.402   0.232   -0.595924  -0.72786   0.528    3.285    3.717   0.023865    0.512743   
  10.982  0.071    0.44    0.256   -0.215227  -0.193925  2.417    2.468    0.981   -1.239081   1.081574   
  10.982  0.083    0.438   0.227   -0.338829  -0.377734  0.608    1.719    3.265   0.413441    0.839187   
  10.982  0.104    0.478   0.22    -0.376829  -0.412757  1.52     3.777    2.908   0.164258    1.383086   
  10.982  0.044    0.37    0.216   -0.276361  -0.491394  0.538    3.578    2.93    0.783425    0.71623    
  10.982  0.047    0.451   0.263   -0.155849  -0.266778  0.51     1.457    3.415   0.787656    1.043607   
  10.982  0.079    0.469   0.28    -0.311603  -0.419201  2.044    3.676    4.533   0.043195    0.603241   
  10.982  0.068    0.331   0.171   -0.221533  -0.450573  0.715    0.514    2.594   -1.24545    0.968843   
  10.982  0.084    0.399   0.21    -0.318603  -0.53345   1.326    3.93     4.006   0.177082    0.764853   
  10.982  -0.008   0.391   0.217   -0.076319  -0.338148  1.831    3.638    3.568   -0.222919   0.909318   
  10.982  0.029    0.46    0.254   -0.143405  -0.408382  0.806    4.147    4.278   0.78638     1.265593   
  10.982  0.08     0.396   0.197   -0.394982  -0.527784  1.303    2.231    2.586   0.292914    0.992061   
  10.982  0.078    0.366   0.227   -0.349813  -0.704406  0.008    1.317    2.809   0.490467    0.668059   
  10.982  0.055    0.352   0.188   -0.301328  -0.76276   3.197    1.636    2.899   -0.842176   0.710316   
  10.982  0.078    0.461   0.285   -0.348778  -0.543208  0.646    1.081    2.901   0.779613    1.733592   
  10.982  0.096    0.486   0.223   -0.374091  -0.479361  0.889    1.809    3.047   0.499418    0.866365   
  10.982  0.093    0.419   0.199   -0.39386   -0.543305  2.109    2.715    2.858   0.022763    1.336797   
  10.982  0.069    0.396   0.221   -0.430841  -0.650922  4.451    2.834    1.442   -1.458775   2.976488   
  10.982  0.069    0.394   0.217   -0.284316  -0.334761  1.166    0.696    2.687   0.20436     1.029533   
  10.982  -0.007   0.426   0.257   -0.067406  -0.220792  1.347    1.776    2.369   0.797429    1.093793   
  10.982  0.072    0.397   0.177   -0.304631  -0.519821  0.461    3.541    3.744   0.909537    1.64362    
  10.982  0.084    0.344   0.197   -0.417958  -0.614566  2.811    3.42     2.118   -0.929435   0.095575   
  10.982  0.053    0.399   0.21    -0.234032  -0.550995  2.394    1.598    2.041   -0.871068   0.641993   
  10.982  0.021    0.417   0.266   -0.171616  -0.369332  2.123    1.546    1.456   -0.604879   1.74431    
  10.982  0.079    0.399   0.236   -0.389351  -0.677573  0.362    2.187    2.576   0.448556    0.460728   
  10.982  0.075    0.391   0.198   -0.404239  -0.509203  0.0      2.065    1.917   0.672561    0.91336    
  10.982  0.064    0.363   0.223   -0.368823  -0.717224  3.058    4.23     1.416   -1.058929   0.627928   
  10.982  0.026    0.362   0.236   -0.190322  -0.37337   0.454    1.877    2.042   0.605889    0.691876   
  10.988  0.069    0.404   0.257   -0.394389  -0.505816  2.268    2.159    2.716   -0.337934   0.332275   
  10.988  0.076    0.388   0.199   -0.386209  -0.570291  2.144    0.219    3.739   -2.81996    2.14992    
  10.988  0.09     0.417   0.261   -0.450355  -0.502961  -0.798   3.599    2.44    0.868013    1.313894   
  10.988  0.045    0.368   0.228   -0.259946  -0.413727  1.991    4.571    2.894   0.073885    1.022681   
  10.988  0.088    0.368   0.17    -0.385584  -0.698227  2.092    2.606    3.077   0.452404    1.506562   
  10.988  -0.007   0.409   0.253   -0.131506  -0.303219  1.029    2.535    3.366   -0.071368   0.491258   
  10.988  0.06     0.448   0.259   -0.304458  -0.433094  2.558    3.082    3.525   -0.521983   0.778824   
  10.988  0.076    0.396   0.211   -0.396114  -0.636613  3.114    2.447    2.663   -0.748762   1.013552   
  10.988  0.096    0.428   0.202   -0.476273  -0.49842   0.234    3.898    3.374   0.949143    0.909156   
  10.988  0.09     0.411   0.251   -0.409302  -0.632952  1.515    3.508    3.279   0.510743    0.705011   
  10.988  0.055    0.381   0.182   -0.191556  -0.370268  2.877    1.547    1.548   -0.546843   1.510396   
  10.988  0.106    0.442   0.212   -0.415718  -0.511589  1.083    4.506    5.044   0.469135    0.867521   
  10.988  0.04     0.407   0.266   -0.289403  -0.38697   0.73     1.581    2.72    1.905767    0.855388   
  10.988  0.099    0.432   0.264   -0.480129  -0.464045  -0.837   4.064    3.875   1.277459    0.998216   
  10.988  0.045    0.375   0.249   -0.33485   -0.433667  1.905    3.47     3.603   0.274212    0.903398   
  10.988  0.023    0.428   0.218   -0.243653  -0.353842  3.603    5.139    0.528   -1.559716   -1.28926   
  10.988  0.081    0.367   0.195   -0.526006  -0.717518  1.088    2.742    3.242   0.516611    0.947542   
  10.988  0.058    0.404   0.249   -0.332496  -0.383924  1.303    1.546    2.565   -0.125588   0.747966   
  10.988  0.058    0.392   0.228   -0.330458  -0.852863  1.528    1.659    0.985   -1.136057   1.013027   
  10.988  0.02     0.369   0.225   -0.229298  -0.409986  1.777    1.033    2.752   -0.217248   1.631155   
  10.988  0.104    0.447   0.312   -0.486779  -0.567345  1.639    1.321    2.52    -0.794903   1.029086   
  10.988  0.078    0.336   0.164   -0.391277  -0.667327  0.553    1.365    1.103   -2.639796   1.299296   
  10.988  0.097    0.476   0.234   -0.248426  -0.204436  -0.425   0.672    2.168   1.207385    1.102313   
  10.988  0.048    0.479   0.23    -0.242534  -0.30002   -0.648   2.526    2.068   0.876828    0.848558   
  10.988  0.003    0.388   0.21    -0.064451  -0.3042    -0.894   3.346    3.986   0.940501    0.862568   
  10.988  0.062    0.398   0.239   -0.510858  -0.643024  2.426    2.864    3.933   -0.137749   1.260043   
  10.988  0.061    0.435   0.242   -0.227241  -0.422194  2.633    5.336    4.294   0.14244     1.041148   
  10.988  0.061    0.42    0.206   -0.20898   -0.269837  -1.402   4.695    3.22    1.373076    1.245909   
  10.988  0.033    0.419   0.205   -0.139068  -0.370005  2.139    3.795    5.552   0.633733    1.539779   
  10.988  0.038    0.369   0.244   -0.298177  -0.558445  3.72     3.437    1.796   -0.597446   0.951216   
  10.988  0.006    0.399   0.292   -0.19395   -0.555358  2.521    1.91     2.381   -0.944815   1.116421   
  10.988  0.042    0.394   0.209   -0.175306  -0.490325  1.521    3.958    3.247   0.186097    0.893072   
  10.988  0.021    0.395   0.229   -0.303718  -0.460431  1.446    2.769    5.365   0.52135     0.915372   
  10.988  0.027    0.428   0.227   -0.175503  -0.334256  0.631    2.476    3.203   0.235358    0.689522   
  10.988  0.05     0.369   0.218   -0.358176  -0.615312  0.292    4.821    4.66    0.857872    1.212564   
  10.988  0.088    0.464   0.241   -0.218836  -0.293564  -0.129   3.416    2.457   0.414403    0.850402   
  10.988  0.072    0.431   0.233   -0.344672  -0.536307  0.911    1.724    1.817   0.398006    1.200426   
  10.988  0.006    0.408   0.256   -0.113734  -0.297673  -0.929   3.303    3.522   1.159876    1.167742   
  10.988  0.02     0.356   0.189   -0.213453  -0.388037  0.79     1.375    2.373   0.763805    0.805219   
  10.988  0.08     0.433   0.234   -0.267855  -0.458852  0.899    2.07     2.364   0.379096    0.779305   
  10.988  0.051    0.385   0.231   -0.333254  -0.664494  1.576    1.51     1.655   0.287639    1.118651   
  10.988  0.042    0.419   0.205   -0.303171  -0.498192  -0.013   1.131    2.654   0.114418    0.427153   
  10.988  0.097    0.412   0.215   -0.380668  -0.398288  1.937    1.18     1.932   -1.356202   0.034217   
  10.988  0.031    0.405   0.2     -0.168173  -0.341089  2.005    2.04     2.172   -1.03338    0.14384    
  10.988  0.056    0.372   0.201   -0.259768  -0.613672  -0.234   5.468    4.634   0.63598     0.687743   
  10.988  0.064    0.425   0.276   -0.295144  -0.461184  0.815    4.085    3.735   0.761162    0.90049    
  10.988  0.082    0.389   0.239   -0.335032  -0.343749  -1.744   3.223    2.651   1.296162    1.026274   
  10.988  0.045    0.466   0.253   -0.203124  -0.267198  1.526    1.497    4.267   0.338102    1.192209   
  10.988  0.028    0.371   0.218   -0.321056  -0.65667   -0.563   3.286    2.851   1.231771    0.656832   
  10.988  0.092    0.449   0.203   -0.332092  -0.725382  1.113    2.699    2.612   -0.298219   0.406248   
  10.988  0.083    0.419   0.25    -0.362947  -0.438303  2.099    0.766    2.494   -0.386073   1.331574   
  10.988  0.079    0.381   0.213   -0.233156  -0.378018  0.862    2.823    2.757   0.548152    0.70152    
  10.988  0.041    0.418   0.202   -0.207405  -0.196296  0.683    2.292    2.579   -0.193448   1.0287     
  10.988  0.022    0.377   0.246   -0.339722  -0.598399  0.838    1.108    0.897   0.665131    1.10454    
  10.988  0.093    0.46    0.251   -0.373527  -0.465917  -0.527   2.766    3.163   0.910836    0.854901   
  10.988  0.113    0.498   0.268   -0.436957  -0.461957  1.611    5.163    4.024   0.381565    0.710358   
  10.988  0.073    0.397   0.23    -0.458317  -0.584868  2.022    0.75     0.694   -1.13104    2.049314   
  10.988  0.051    0.387   0.229   -0.493872  -0.608163  -1.042   5.675    5.203   0.886671    0.895399   
  10.988  0.049    0.361   0.189   -0.366284  -0.731281  1.545    2.032    2.454   -0.329674   0.823437   
  10.988  0.082    0.414   0.184   -0.367142  -0.415123  2.22     4.645    4.78    -0.004072   0.75693    
  10.988  0.018    0.429   0.217   -0.165842  -0.172643  1.404    1.113    2.931   -0.25479    1.322825   
  10.988  0.1      0.439   0.23    -0.392521  -0.543267  -0.138   0.828    2.746   0.91487     0.841976   
  10.988  0.049    0.374   0.202   -0.285597  -0.587942  0.142    3.85     3.918   0.634564    0.883569   
  10.988  0.046    0.421   0.256   -0.391531  -0.582862  0.517    2.543    3.314   0.953972    1.081236   
  10.988  0.102    0.438   0.234   -0.464499  -0.575377  1.664    1.833    0.296   -1.241282   1.618904   
  10.988  0.069    0.432   0.203   -0.344955  -0.482487  2.405    3.149    1.255   -1.034003   0.171795   
  10.988  0.061    0.394   0.237   -0.338502  -0.476231  0.982    2.455    3.459   0.678376    1.23285    
  10.988  0.11     0.448   0.232   -0.437037  -0.587361  1.895    1.799    1.975   0.55148     1.905      
  10.988  0.056    0.449   0.265   -0.30035   -0.459123  2.189    2.937    2.05    -0.609329   0.521557   
  10.988  0.021    0.374   0.231   -0.17503   -0.387253  -1.524   1.76     0.991   1.266251    2.19262    
  10.988  0.082    0.369   0.173   -0.418209  -0.668653  1.7      3.594    2.983   0.343594    1.176199   
  10.988  0.028    0.319   0.203   -0.255631  -0.5847    -1.366   5.064    2.79    1.196073    1.395253   
  10.988  0.047    0.435   0.241   -0.164024  -0.246998  -0.033   0.994    1.52    1.694915    0.285189   
  10.988  0.04     0.422   0.265   -0.210418  -0.468001  0.794    0.911    1.189   -0.615883   0.387631   
  10.988  0.084    0.391   0.178   -0.333083  -0.589318  2.232    3.114    4.463   -0.571407   0.977133   
  10.988  0.067    0.418   0.185   -0.278111  -0.514536  -0.018   3.638    3.878   0.795516    0.791317   
  10.988  0.056    0.387   0.205   -0.251874  -0.273609  1.132    1.693    2.0     -2.079002   -0.182229  
  10.988  0.109    0.431   0.24    -0.47583   -0.604638  1.153    1.175    2.21    -2.103001   1.042005   
  10.988  0.115    0.457   0.218   -0.364746  -0.271495  3.326    2.536    1.578   -1.15089    0.45579    
  10.988  0.096    0.445   0.201   -0.315514  -0.389207  0.043    0.561    2.274   0.178818    -0.448078  
  10.988  0.053    0.428   0.265   -0.265568  -0.460505  0.192    3.552    3.519   0.710941    1.129895   
  10.988  0.036    0.414   0.274   -0.317284  -0.434909  3.198    5.128    2.156   -0.902519   0.004962   
  10.988  0.057    0.394   0.207   -0.308349  -0.534113  -1.674   4.667    3.593   0.976017    1.188506   
  10.988  0.109    0.437   0.232   -0.414548  -0.470336  0.59     3.511    3.853   0.72115     0.940182   
  10.988  0.025    0.388   0.224   -0.132859  -0.270357  1.622    0.274    2.249   -0.560138   1.284814   
  10.988  0.06     0.379   0.206   -0.279435  -0.558238  0.794    1.25     2.818   0.231399    0.644891   
  10.988  0.062    0.432   0.226   -0.21657   -0.28562   1.857    2.814    0.816   -2.324192   -2.003025  
  10.988  0.069    0.413   0.147   -0.243517  -0.549075  2.417    2.026    0.886   -1.220698   2.481582   
  10.988  0.066    0.392   0.215   -0.329565  -0.716868  1.929    4.691    2.803   -0.170743   0.510649   
  10.988  0.095    0.407   0.185   -0.34248   -0.599249  2.54     1.566    1.711   -1.363454   0.29198    
  10.988  0.054    0.4     0.215   -0.252591  -0.4218    1.079    2.213    2.566   0.165283    0.81641    
  10.988  -0.01    0.455   0.265   0.006981   -0.178811  0.047    1.877    3.277   0.690795    0.704135   
  10.988  0.08     0.41    0.204   -0.329923  -0.492145  2.281    3.732    2.103   -0.393862   0.521669   
  10.988  0.049    0.391   0.207   -0.175216  -0.322836  2.373    3.397    3.188   0.122213    1.000141   
  10.988  0.097    0.411   0.225   -0.476305  -0.574397  1.004    0.974    2.374   -0.601977   1.124267   
  10.988  0.032    0.402   0.195   -0.175771  -0.300417  -1.118   4.622    4.701   1.103917    1.18402    
  10.988  0.062    0.461   0.278   -0.274928  -0.310388  1.098    0.816    2.402   0.674608    0.879992   
  10.988  0.087    0.38    0.27    -0.406029  -0.530668  0.475    1.053    2.957   0.715452    1.468773   
  10.988  0.094    0.423   0.269   -0.469242  -0.631869  1.901    2.175    1.078   -1.97329    2.126423   
  10.988  0.08     0.359   0.179   -0.415754  -0.612658  3.814    2.937    0.302   -1.432506   -1.429316  
  10.993  0.039    0.477   0.269   -0.264743  -0.389763  2.195    1.424    3.035   -0.38122    0.386502   
  10.993  0.059    0.446   0.239   -0.299132  -0.338945  1.235    0.538    1.812   1.139945    0.928074   
  10.993  0.026    0.416   0.222   -0.169964  -0.349455  1.669    0.407    1.843   -1.302451   1.82545    
  10.993  0.06     0.371   0.202   -0.365501  -0.608443  1.728    1.028    1.56    -2.949728   2.211807   
  10.993  0.097    0.44    0.222   -0.411673  -0.549313  3.449    4.889    1.021   -1.747589   0.210036   
  10.993  0.057    0.384   0.225   -0.199618  -0.28775   0.196    2.131    3.149   1.226129    1.317532   
  10.993  0.111    0.443   0.257   -0.362559  -0.564539  4.311    3.562    1.679   -0.592869   1.368379   
  10.993  0.045    0.425   0.244   -0.132006  -0.351769  1.368    1.395    1.592   -1.347067   1.282523   
  10.993  0.089    0.46    0.246   -0.279584  -0.479545  2.262    1.834    1.539   -0.727919   1.258349   
  10.993  0.084    0.472   0.238   -0.357749  -0.372829  2.215    2.056    1.984   -0.636122   -0.022758  
  10.993  0.045    0.379   0.224   -0.216657  -0.345405  0.18     1.058    3.029   1.068843    0.867358   
  10.993  0.049    0.422   0.207   -0.120806  -0.307162  3.128    3.285    3.248   -0.470811   0.908799   
  10.993  0.053    0.423   0.233   -0.188608  -0.377731  3.04     1.927    2.876   -0.711743   1.395528   
  10.993  0.094    0.437   0.235   -0.390572  -0.500257  1.575    3.412    4.337   0.527237    1.468255   
  10.993  0.048    0.51    0.261   -0.115896  -0.143406  0.704    0.999    2.291   0.740758    1.716586   
  10.993  0.052    0.356   0.195   -0.326317  -0.608478  1.991    1.199    2.555   0.56786     1.825131   
  10.993  0.022    0.385   0.199   -0.15884   -0.387302  -0.208   4.564    3.805   0.707608    1.047298   
  10.993  0.098    0.448   0.241   -0.27368   -0.375764  1.944    0.963    2.109   -0.675776   1.513597   
  10.993  0.06     0.401   0.235   -0.242957  -0.464459  1.747    2.782    2.507   -0.444084   0.7531     
  10.993  0.053    0.391   0.203   -0.239271  -0.413011  0.438    1.89     1.682   0.733012    2.005934   
  10.993  0.042    0.385   0.222   -0.302214  -0.446214  2.279    3.02     3.342   -0.530563   0.51434    
  10.993  0.018    0.422   0.203   -0.117923  -0.14169   1.022    1.154    2.666   -0.122384   0.997383   
  10.993  0.048    0.384   0.223   -0.343405  -0.665076  -1.092   6.297    6.28    0.830717    0.830149   
  10.993  0.048    0.398   0.226   -0.289198  -0.483795  1.363    3.305    2.128   -0.261092   0.816702   
  10.993  0.064    0.447   0.241   -0.306196  -0.408764  2.835    2.315    0.673   -1.004562   1.892949   
  10.993  0.052    0.396   0.223   -0.247177  -0.446655  -0.044   1.507    1.629   2.6081      1.989111   
  10.993  0.102    0.412   0.256   -0.460847  -0.507588  -0.01    1.748    1.807   1.09064     0.82974    
  10.993  0.079    0.473   0.255   -0.256606  -0.343594  1.666    3.437    3.219   0.931216    1.884462   
  10.993  0.055    0.418   0.238   -0.322614  -0.546566  3.68     5.036    2.66    -0.994767   0.372225   
  10.993  0.081    0.402   0.249   -0.366688  -0.547449  2.219    1.611    1.455   -0.959124   1.873879   
  10.993  0.008    0.39    0.247   -0.14203   -0.359623  1.551    0.453    2.122   -1.121281   1.332616   
  10.993  0.054    0.345   0.219   -0.388106  -0.614167  1.5      4.199    5.031   0.403985    1.082965   
  10.993  0.032    0.384   0.206   -0.226321  -0.477765  2.257    1.556    0.98    -1.508196   1.616729   
  10.993  0.097    0.486   0.22    -0.351761  -0.406773  0.316    1.924    2.598   0.820138    1.099177   
  10.993  0.043    0.381   0.218   -0.350068  -0.623107  0.531    2.542    5.121   0.43172     0.877853   
  10.993  0.053    0.433   0.229   -0.236869  -0.448612  -0.39    3.859    3.365   0.702897    0.887792   
  10.993  0.093    0.442   0.234   -0.338421  -0.463775  1.861    2.762    2.261   0.109557    1.412618   
  10.993  0.042    0.399   0.239   -0.377022  -0.543267  0.988    3.141    4.412   0.202971    0.48754    
  10.993  0.044    0.402   0.232   -0.282626  -0.471568  0.986    1.003    2.39    1.644351    1.488583   
  10.993  0.054    0.455   0.254   -0.21685   -0.290335  2.101    3.267    3.397   0.411837    1.467882   
  10.993  0.033    0.398   0.201   -0.206608  -0.391657  0.494    1.378    3.242   0.711014    1.312354   
  10.993  0.041    0.393   0.269   -0.31993   -0.459877  2.04     2.62     1.345   -0.378905   2.521129   
  10.993  0.071    0.416   0.261   -0.37603   -0.638167  -0.515   1.216    0.98    1.520122    1.366908   
  10.993  0.099    0.443   0.24    -0.335862  -0.459122  -0.561   3.313    3.529   0.899205    0.659053   
  10.993  0.103    0.438   0.243   -0.454899  -0.528485  2.504    1.928    2.703   -1.129801   1.039111   
  10.993  0.052    0.419   0.182   -0.146399  -0.309574  2.38     4.52     3.457   -0.627371   0.090663   
  10.993  0.067    0.388   0.207   -0.26159   -0.427297  2.231    2.857    0.678   -1.652146   -0.389209  
  10.993  0.06     0.445   0.193   -0.247505  -0.219845  3.347    3.001    4.738   -0.125396   0.791235   
  10.993  0.059    0.372   0.258   -0.463927  -0.728504  0.766    4.074    5.028   0.671685    0.936029   
  10.993  0.039    0.393   0.199   -0.15674   -0.467538  3.566    2.352    1.12    -0.860862   1.441088   
  10.993  0.026    0.325   0.201   -0.32828   -0.559705  0.944    3.16     3.205   0.156739    0.85966    
  10.993  0.045    0.367   0.199   -0.339797  -0.53729   1.005    3.06     4.739   0.716661    0.857281   
  10.993  0.064    0.401   0.234   -0.308529  -0.416682  -0.416   4.658    2.819   1.212482    1.348929   
  10.993  0.092    0.417   0.24    -0.329105  -0.475321  -0.226   3.861    5.139   1.061567    1.41354    
  10.993  0.079    0.45    0.267   -0.347582  -0.575078  1.33     3.995    3.781   0.630174    1.262719   
  10.993  0.081    0.474   0.262   -0.304803  -0.469183  2.094    3.023    3.018   -0.016153   0.277493   
  10.993  0.091    0.395   0.242   -0.567755  -0.687541  -0.075   3.695    3.615   0.892333    1.121514   
  10.993  0.064    0.416   0.225   -0.209537  -0.622426  0.112    3.876    5.131   0.876551    1.101107   
  10.993  0.043    0.435   0.22    -0.214309  -0.435785  1.439    0.941    2.727   2.589372    1.78187    
  10.993  0.103    0.429   0.28    -0.537702  -0.642893  -0.054   5.706    5.296   0.919324    1.17833    
  10.993  0.031    0.399   0.252   -0.283438  -0.360397  0.996    2.341    2.05    -1.803502   0.10091    
  10.993  0.071    0.399   0.238   -0.350074  -0.489162  -0.814   3.704    4.61    1.399773    1.462127   
  10.993  0.101    0.445   0.186   -0.351178  -0.43223   0.92     1.259    1.006   -1.133078   0.910502   
  10.993  0.025    0.434   0.241   -0.070434  -0.269     0.124    1.874    3.468   1.126698    1.242824   
  10.993  0.097    0.438   0.22    -0.421743  -0.577495  0.693    1.567    2.333   1.439034    0.630029   
  10.993  0.038    0.426   0.243   -0.10631   -0.263977  1.619    1.04     2.649   -0.01125    0.879185   
  10.993  0.118    0.526   0.334   -0.463123  -0.582182  0.738    1.018    1.693   -1.161841   0.75192    
  10.993  0.107    0.426   0.226   -0.412935  -0.617094  -0.136   3.952    3.719   0.701736    1.120096   
  10.993  0.035    0.382   0.201   -0.217011  -0.478376  3.669    3.425    0.84    -1.623657   -1.85755   
  10.993  0.057    0.423   0.227   -0.210827  -0.222165  0.331    3.775    3.629   0.428963    1.351959   
  10.993  0.062    0.402   0.218   -0.260599  -0.315943  3.221    4.197    2.84    -0.750217   0.35661    
  10.993  0.046    0.417   0.223   -0.266882  -0.501187  -1.431   6.408    5.184   0.964118    1.000492   
  10.993  0.04     0.388   0.22    -0.22866   -0.427018  -0.612   5.317    4.487   0.700139    1.203224   
  10.993  0.012    0.365   0.221   -0.143799  -0.30218   1.349    1.15     3.096   -0.06852    1.428948   
  10.993  0.098    0.395   0.238   -0.525795  -0.791378  -0.7     0.313    2.39    1.803786    0.019781   
  10.993  0.064    0.418   0.226   -0.299532  -0.44277   1.691    2.274    3.348   -0.91154    0.261016   
  10.993  0.031    0.392   0.178   -0.206315  -0.416407  0.554    0.992    1.634   0.180287    0.655796   
  10.993  0.103    0.451   0.253   -0.438065  -0.564534  1.577    2.313    2.419   -0.896763   1.040631   
  10.993  0.12     0.436   0.274   -0.517034  -0.528575  0.717    1.755    1.717   1.408884    0.271722   
  10.993  0.1      0.439   0.243   -0.495363  -0.639588  1.173    2.373    4.634   0.545428    0.942227   
  10.993  0.086    0.459   0.219   -0.335765  -0.468857  0.539    2.687    2.852   1.125663    1.170736   
  10.993  0.045    0.393   0.22    -0.270228  -0.438982  -0.439   4.839    4.18    0.584297    1.114485   
  10.993  0.08     0.405   0.224   -0.351897  -0.507863  1.247    1.933    1.984   -0.834593   0.909591   
  10.993  0.081    0.406   0.257   -0.312878  -0.518817  0.891    3.372    4.184   0.514662    1.042454   
  10.993  0.104    0.442   0.279   -0.423315  -0.581926  1.1      0.873    1.546   -0.1984     0.316075   
  10.993  0.123    0.428   0.244   -0.549562  -0.689004  1.805    0.933    2.813   0.735592    1.437288   
  10.993  0.089    0.393   0.232   -0.408174  -0.428271  2.933    2.081    1.635   -1.736265   0.955725   
  10.993  0.11     0.399   0.211   -0.455344  -0.612436  0.085    1.659    1.086   1.303802    1.401059   
  10.993  0.096    0.443   0.252   -0.309268  -0.482805  2.361    1.807    2.399   0.182723    1.29685    
  10.993  0.06     0.428   0.268   -0.435374  -0.625431  0.316    6.179    4.483   0.640704    1.252284   
  10.993  0.08     0.428   0.245   -0.453967  -0.556189  3.09     2.428    3.23    -0.798429   1.451336   
  10.993  0.118    0.476   0.227   -0.365402  -0.435826  0.485    1.703    2.239   1.629958    2.032745   
  10.993  0.096    0.454   0.243   -0.40953   -0.55849   1.573    4.526    4.126   0.141484    0.481065   
  10.993  0.057    0.446   0.241   -0.159137  -0.404085  2.294    2.707    2.797   -0.748389   0.447322   
  10.993  0.05     0.385   0.224   -0.290947  -0.424383  1.736    2.205    2.277   1.177158    1.792017   
  10.993  0.064    0.385   0.198   -0.379319  -0.687246  2.888    0.986    2.77    0.002462    1.726314   
  10.993  0.067    0.416   0.244   -0.368055  -0.476786  0.831    4.367    4.686   0.347604    0.681323   
  10.993  0.087    0.393   0.192   -0.398499  -0.554121  5.562    5.364    0.844   -1.205622   -0.286735  
  10.993  0.093    0.384   0.175   -0.513602  -0.913505  2.63     3.44     2.092   0.037976    1.377321   
  10.993  0.078    0.371   0.183   -0.418121  -0.695306  3.469    2.423    1.338   -0.868333   0.98442    
  10.998  0.055    0.442   0.221   -0.200896  -0.409046  1.15     1.82     3.676   0.628363    1.09282    
  10.998  0.024    0.391   0.221   -0.259145  -0.405117  1.18     4.067    4.966   0.625288    1.1698     
  10.998  0.048    0.387   0.241   -0.319548  -0.357865  2.471    4.308    4.261   -0.205893   0.87718    
  10.998  0.046    0.424   0.204   -0.117224  -0.256605  2.114    2.68     0.399   -1.532425   1.744891   
  10.998  0.077    0.489   0.251   -0.261935  -0.347143  -0.598   7.454    6.777   0.802382    1.193224   
  10.998  0.059    0.37    0.22    -0.354564  -0.566539  1.716    1.827    2.779   -1.071088   -0.26804   
  10.998  0.042    0.418   0.225   -0.131762  -0.343976  2.174    1.921    1.852   0.030961    1.218943   
  10.998  0.091    0.437   0.208   -0.369912  -0.537875  2.945    3.678    3.817   -0.97423    -0.042828  
  10.998  0.056    0.454   0.268   -0.250748  -0.377901  4.447    6.495    3.153   -0.891293   -0.139026  
  10.998  0.067    0.448   0.238   -0.29515   -0.515447  0.171    1.961    1.987   0.801152    0.775522   
  10.998  0.077    0.374   0.201   -0.284813  -0.567336  -0.071   2.066    2.278   1.372275    1.842161   
  10.998  0.049    0.425   0.234   -0.196831  -0.411291  -0.587   5.274    3.996   1.078785    1.187344   
  10.998  0.049    0.436   0.238   -0.184278  -0.52793   1.624    3.901    3.24    0.377755    1.439225   
  10.998  0.048    0.416   0.207   -0.228103  -0.278213  1.439    2.092    4.564   0.631959    0.733312   
  10.998  0.06     0.45    0.286   -0.265477  -0.462424  2.242    1.929    2.149   0.322333    1.792567   
  10.998  0.051    0.398   0.216   -0.301945  -0.637029  -0.493   1.875    3.348   1.408511    0.8317     
  10.998  0.081    0.419   0.177   -0.267769  -0.406798  0.167    2.522    3.123   1.258093    1.565795   
  10.998  0.032    0.353   0.193   -0.224331  -0.571327  -0.31    2.234    1.573   2.051158    1.417927   
  10.998  0.061    0.389   0.226   -0.372376  -0.671153  2.695    3.376    1.792   -1.197447   -0.458721  
  10.998  0.043    0.427   0.237   -0.119168  -0.312855  1.016    1.64     0.604   -2.427102   1.004881   
  10.998  0.033    0.443   0.238   -0.190435  -0.337961  2.498    2.525    0.543   -2.128497   1.581346   
  10.998  0.05     0.441   0.243   -0.1525    -0.232466  -0.045   3.378    3.485   1.086637    2.018395   
  10.998  0.065    0.379   0.251   -0.362223  -0.556534  2.756    2.564    0.576   -1.923209   2.748396   
  10.998  0.032    0.387   0.214   -0.207552  -0.366237  2.413    4.222    4.209   -0.23866    0.418447   
  10.998  0.047    0.38    0.247   -0.395527  -0.622109  3.072    2.84     1.444   -1.418729   0.749954   
  10.998  0.072    0.391   0.246   -0.407655  -0.687407  2.051    1.328    2.163   -0.894611   0.802992   
  10.998  0.026    0.368   0.238   -0.310206  -0.658283  -0.206   4.63     6.094   0.621541    0.820442   
  10.998  0.073    0.379   0.185   -0.363173  -0.497877  1.679    1.234    1.048   -0.013014   1.727713   
  10.998  0.083    0.407   0.224   -0.336344  -0.551373  -0.042   4.7      3.526   0.844864    1.418176   
  10.998  0.081    0.444   0.28    -0.234026  -0.287784  0.856    1.413    1.639   0.668248    1.200792   
  10.998  0.036    0.422   0.229   -0.132996  -0.235761  1.393    1.22     2.341   0.494645    1.08614    
  10.998  0.053    0.437   0.209   -0.173251  -0.360497  1.367    3.164    3.588   0.225768    1.196398   
  10.998  0.08     0.426   0.227   -0.38552   -0.545949  1.087    4.9      5.097   0.958203    1.440412   
  10.998  0.051    0.423   0.238   -0.326026  -0.527853  0.495    5.293    5.008   0.503018    1.180028   
  10.998  0.053    0.413   0.23    -0.261378  -0.234437  2.946    3.424    1.863   -1.280178   0.784445   
  10.998  0.053    0.434   0.262   -0.249076  -0.345769  1.943    3.044    1.518   -0.403485   -0.25721   
  10.998  0.128    0.45    0.245   -0.382304  -0.443731  0.466    3.919    4.965   1.321518    1.300543   
  10.998  0.048    0.358   0.207   -0.367654  -0.708405  0.475    3.254    3.328   0.849366    1.167737   
  10.998  0.026    0.371   0.195   -0.277331  -0.461062  1.681    1.549    0.992   -0.579006   1.236731   
  10.998  0.072    0.389   0.228   -0.368768  -0.604773  0.366    2.763    3.455   1.065591    1.455621   
  10.998  0.005    0.401   0.205   -0.143307  -0.219187  3.416    2.039    2.409   -0.921703   0.573615   
  10.998  0.073    0.39    0.252   -0.393638  -0.454178  1.231    3.69     3.409   0.101215    0.346457   
  10.998  0.082    0.396   0.182   -0.36765   -0.611522  1.842    0.858    1.817   -2.995675   1.605163   
  10.998  0.06     0.396   0.205   -0.225261  -0.361922  0.182    2.487    3.577   0.639343    0.822881   
  10.998  0.023    0.428   0.236   -0.169117  -0.303163  1.197    3.113    1.879   -2.124948   -1.02715   
  10.998  0.044    0.442   0.24    -0.184567  -0.28125   1.767    1.822    2.669   -0.486458   0.273231   
  10.998  0.043    0.463   0.219   -0.06348   -0.179702  2.43     4.907    4.957   0.165797    0.7878     
  10.998  0.074    0.45    0.212   -0.315303  -0.370497  2.312    4.256    3.565   -0.097272   1.052313   
  10.998  0.013    0.363   0.195   -0.174338  -0.540476  2.489    1.719    0.901   -1.953643   1.479898   
  10.998  0.101    0.446   0.2     -0.374044  -0.610109  2.746    3.517    3.513   -0.532467   0.529403   
  10.998  0.082    0.394   0.295   -0.488723  -0.695662  3.518    3.466    1.884   -0.8367     0.193026   
  10.998  0.027    0.43    0.253   -0.133943  -0.259245  -0.137   1.804    2.589   2.030912    0.686919   
  10.998  0.06     0.408   0.244   -0.283656  -0.563466  1.474    3.298    2.428   -0.209615   0.603578   
  10.998  0.05     0.351   0.204   -0.291788  -0.524246  3.507    4.79     4.384   -0.311556   0.874144   
  10.998  0.027    0.361   0.258   -0.331251  -0.635754  -0.104   3.811    3.85    0.978638    0.998409   
  10.998  0.104    0.479   0.288   -0.381327  -0.546091  3.163    1.928    3.133   -0.330898   1.317874   
  10.998  0.046    0.419   0.208   -0.233911  -0.371912  -0.158   5.826    4.982   0.776747    0.848912   
  10.998  0.052    0.421   0.248   -0.289514  -0.397037  2.253    2.954    1.489   -0.739804   1.192496   
  10.998  0.127    0.414   0.261   -0.636841  -0.715651  1.272    3.16     3.461   0.592051    0.892815   
  10.998  0.077    0.402   0.253   -0.414571  -0.527043  0.117    2.871    3.177   0.848813    0.784494   
  10.998  0.083    0.367   0.255   -0.43888   -0.646651  2.016    0.653    2.923   -2.401653   2.440127   
  10.998  0.085    0.452   0.205   -0.310607  -0.460948  1.786    0.689    2.002   2.841145    1.328293   
  10.998  0.043    0.396   0.26    -0.253642  -0.427589  3.671    3.445    1.967   -0.444932   0.400724   
  10.998  0.104    0.472   0.251   -0.440324  -0.459029  2.597    2.946    2.074   -0.811981   0.468638   
  10.998  0.082    0.395   0.278   -0.452115  -0.669107  2.75     2.201    1.103   -1.321043   1.086131   
  10.998  0.038    0.455   0.19    -0.069565  -0.142364  1.41     1.597    2.774   -0.24793    0.676939   
  10.998  0.027    0.4     0.214   -0.25588   -0.504598  1.047    1.599    1.824   -1.681447   0.695494   
  10.998  0.039    0.374   0.241   -0.341564  -0.649432  1.664    4.107    4.194   -0.232876   0.534484   
  10.998  0.025    0.422   0.273   -0.211271  -0.433902  3.105    2.852    1.866   -0.594415   1.075124   
  10.998  0.052    0.467   0.268   -0.246373  -0.305346  2.529    1.73     0.895   -0.531305   2.127799   
  10.998  0.078    0.425   0.231   -0.221103  -0.373929  0.373    3.705    4.659   1.00067     1.130205   
  10.998  0.046    0.344   0.18    -0.319986  -0.65554   -1.845   4.083    2.613   1.381303    0.853352   
  10.998  0.049    0.379   0.189   -0.291811  -0.564339  2.813    2.537    2.624   -0.506569   1.078735   
  10.998  0.048    0.422   0.283   -0.292879  -0.520826  1.379    3.444    4.193   -0.069138   0.924584   
  10.998  0.01     0.384   0.265   -0.240962  -0.475608  1.19     3.368    2.953   0.189711    0.808519   
  10.998  0.075    0.38    0.237   -0.540868  -0.706018  1.136    2.207    3.973   0.841135    1.653626   
  10.998  0.021    0.408   0.251   -0.285398  -0.49131   -0.946   6.537    6.897   1.316195    1.507147   
  10.998  0.061    0.416   0.272   -0.370499  -0.456388  2.372    3.687    5.255   0.296073    1.027384   
  10.998  0.073    0.431   0.21    -0.246001  -0.373212  1.335    0.7      2.075   -1.436473   1.543589   
  10.998  0.058    0.396   0.223   -0.254684  -0.363812  0.665    2.944    1.785   -0.189242   0.602498   
  10.998  0.037    0.388   0.205   -0.232956  -0.475322  -1.016   3.324    3.285   1.174781    1.29975    
  10.998  0.062    0.418   0.227   -0.294236  -0.489597  1.074    1.974    2.434   0.422277    1.094835   
  10.998  0.114    0.449   0.214   -0.421545  -0.473799  0.972    1.018    1.373   -1.698474   0.694084   
  10.998  0.071    0.393   0.249   -0.358262  -0.577312  2.079    3.051    1.958   -0.505972   0.230493   
  10.998  0.058    0.416   0.213   -0.254426  -0.23549   1.946    0.486    1.533   0.332353    1.230912   
  10.998  0.033    0.434   0.257   -0.12911   -0.3608    2.756    2.182    2.316   -1.339511   0.33966    
  10.998  0.111    0.42    0.251   -0.544314  -0.514175  0.663    1.302    1.819   0.656905    0.949411   
  10.998  0.102    0.427   0.229   -0.506994  -0.601371  1.726    2.237    2.224   -0.501179   0.974779   
  10.998  0.096    0.469   0.214   -0.25301   -0.405383  1.242    0.898    1.309   -1.107013   0.764848   
  10.998  0.037    0.39    0.223   -0.253138  -0.457713  0.311    4.45     4.87    0.510945    1.013108   
  10.998  0.068    0.419   0.3     -0.351858  -0.54153   2.568    0.992    1.98    -0.525576   1.521821   
  10.998  0.052    0.394   0.205   -0.246555  -0.409788  1.293    2.1      2.922   0.58592     0.914689   
  10.998  0.098    0.409   0.208   -0.349564  -0.534156  1.814    3.432    3.907   0.723404    1.205884   
  10.998  0.068    0.415   0.23    -0.339848  -0.561958  -1.289   6.949    5.695   0.916494    1.117036   
  10.998  0.052    0.371   0.215   -0.356462  -0.661485  2.794    3.19     2.905   -0.203035   0.715157   
  10.998  0.062    0.401   0.248   -0.266442  -0.382277  0.824    1.509    2.743   1.591317    1.249262   
  10.998  0.05     0.424   0.226   -0.196876  -0.289707  2.311    2.007    1.26    -1.732751   0.655119   
  10.998  0.091    0.393   0.229   -0.400827  -0.498669  2.269    0.847    0.693   -1.769735   0.240942   
  10.998  0.111    0.435   0.237   -0.342773  -0.390101  2.983    1.969    3.703   -0.043022   0.953625   
  10.998  0.087    0.468   0.222   -0.220874  -0.321744  2.463    2.396    3.0     -0.240653   0.43309    
  11.004  0.093    0.491   0.261   -0.313429  -0.341172  1.665    2.613    2.069   -0.628186   0.661787   
  11.004  0.043    0.401   0.202   -0.259285  -0.499947  0.422    4.448    3.443   0.786045    1.283456   
  11.004  0.069    0.444   0.239   -0.275644  -0.51351   0.082    4.386    4.15    1.14062     1.26436    
  11.004  0.135    0.477   0.235   -0.425444  -0.558587  3.01     4.712    3.637   -0.675539   0.426772   
  11.004  0.033    0.417   0.221   -0.196916  -0.457257  0.082    3.927    4.453   0.819174    0.922184   
  11.004  0.059    0.43    0.218   -0.270688  -0.401292  1.465    1.232    2.254   0.777243    1.247629   
  11.004  0.092    0.46    0.259   -0.289156  -0.415298  -0.347   3.297    3.53    0.693149    1.039054   
  11.004  0.074    0.391   0.245   -0.342325  -0.503817  1.822    2.365    3.394   -0.220339   0.612437   
  11.004  0.082    0.409   0.219   -0.278817  -0.369299  0.792    1.055    3.547   -1.024136   0.912095   
  11.004  0.09     0.376   0.235   -0.540983  -0.833339  2.24     3.098    1.659   -0.876138   0.555618   
  11.004  0.068    0.453   0.251   -0.257343  -0.344529  -0.703   2.981    3.018   0.835655    0.882867   
  11.004  0.077    0.442   0.222   -0.325911  -0.463493  2.376    0.801    3.159   -1.176151   0.998827   
  11.004  0.062    0.435   0.231   -0.280729  -0.226144  2.116    5.15     5.081   0.02241     0.638904   
  11.004  0.104    0.419   0.241   -0.408852  -0.53954   0.866    0.666    1.663   2.357752    1.834447   
  11.004  0.098    0.414   0.23    -0.39899   -0.654099  1.666    4.793    4.979   0.184419    0.678596   
  11.004  0.087    0.389   0.191   -0.297405  -0.488478  1.592    1.005    1.409   -1.324669   0.835617   
  11.004  0.097    0.462   0.214   -0.384534  -0.444148  1.68     2.639    3.678   -0.365638   -0.023682  
  11.004  0.015    0.424   0.275   -0.184797  -0.27576   1.491    1.49     1.59    -0.516433   1.002496   
  11.004  0.036    0.458   0.25    -0.200142  -0.38715   -0.712   4.529    4.376   1.10121     1.208593   
  11.004  0.058    0.451   0.267   -0.286632  -0.362944  0.055    1.957    2.561   1.326544    1.46775    
  11.004  0.054    0.365   0.192   -0.312255  -0.553977  0.267    1.818    1.822   1.618562    1.520287   
  11.004  0.04     0.416   0.223   -0.18549   -0.362709  0.202    3.175    3.48    1.039317    1.181909   
  11.004  0.063    0.401   0.222   -0.423917  -0.449033  1.082    3.621    4.386   0.554093    0.810658   
  11.004  0.021    0.345   0.183   -0.240588  -0.524577  0.234    1.935    3.395   0.098329    1.012027   
  11.004  0.081    0.44    0.196   -0.240859  -0.32273   3.742    3.462    0.239   -1.387056   1.772367   
  11.004  0.03     0.401   0.227   -0.186947  -0.330964  -0.085   2.485    3.794   1.532482    1.525299   
  11.004  0.052    0.434   0.254   -0.271882  -0.457115  3.602    2.77     1.133   -1.45562    1.999706   
  11.004  0.06     0.412   0.248   -0.340919  -0.527918  0.89     2.477    3.532   0.502323    1.01478    
  11.004  0.062    0.388   0.208   -0.306711  -0.580095  0.667    1.803    3.33    0.17497     0.749716   
  11.004  0.036    0.397   0.189   -0.236999  -0.345077  0.87     1.86     2.54    0.556552    1.116385   
  11.004  0.079    0.399   0.223   -0.427566  -0.599314  4.593    6.065    1.762   -1.221771   0.334566   
  11.004  0.101    0.393   0.217   -0.43271   -0.540341  -0.39    3.486    3.641   0.974631    1.239119   
  11.004  0.052    0.395   0.218   -0.301982  -0.543478  1.332    1.608    2.382   -1.345283   0.322003   
  11.004  0.074    0.403   0.227   -0.29085   -0.634787  -0.417   3.491    4.288   0.503067    0.529218   
  11.004  0.081    0.436   0.277   -0.34101   -0.452767  -0.672   5.934    5.628   0.734403    0.99176    
  11.004  0.088    0.444   0.218   -0.287832  -0.404225  1.81     3.15     2.763   0.241256    1.042128   
  11.004  0.056    0.418   0.226   -0.222092  -0.276896  0.642    1.498    1.432   0.73321     1.453876   
  11.004  0.076    0.429   0.243   -0.264016  -0.414094  0.365    3.081    4.114   0.061706    0.512437   
  11.004  0.053    0.446   0.221   -0.28031   -0.430686  1.755    3.21     2.998   -0.172236   0.446812   
  11.004  0.095    0.443   0.242   -0.351752  -0.434227  -0.52    4.052    3.056   1.15069     0.910282   
  11.004  0.083    0.459   0.227   -0.418611  -0.51825   1.381    2.893    2.866   0.111181    1.030714   
  11.004  0.038    0.418   0.216   -0.12878   -0.524838  2.378    0.894    1.365   0.133544    1.91267    
  11.004  0.035    0.35    0.235   -0.281787  -0.475752  0.042    3.848    4.466   0.86565     1.047657   
  11.004  0.049    0.441   0.214   -0.219886  -0.332746  -0.079   3.584    3.635   0.756353    0.743817   
  11.004  0.068    0.409   0.223   -0.224848  -0.414366  0.887    3.294    2.54    -0.058276   0.795087   
  11.004  0.108    0.451   0.196   -0.297598  -0.321772  3.724    4.777    2.123   -0.856156   0.603179   
  11.004  0.055    0.433   0.256   -0.376465  -0.451216  0.041    1.155    1.153   1.790047    2.058577   
  11.004  0.061    0.428   0.217   -0.212053  -0.558857  -0.08    3.18     4.008   0.242406    0.703055   
  11.004  0.085    0.462   0.284   -0.358533  -0.381747  2.403    3.021    2.272   -0.338755   1.087742   
  11.004  0.094    0.404   0.257   -0.46127   -0.535861  3.41     4.385    4.403   -0.74398    0.013697   
  11.004  0.053    0.403   0.183   -0.279905  -0.519178  1.504    2.754    3.79    0.391214    0.999002   
  11.004  0.075    0.379   0.211   -0.500715  -0.604421  1.389    2.745    3.447   0.166707    1.006534   
  11.004  0.087    0.437   0.197   -0.286292  -0.299524  0.24     0.731    1.247   -0.090614   0.200042   
  11.004  0.103    0.52    0.288   -0.318852  -0.313724  1.782    2.086    3.673   0.972086    1.613036   
  11.004  0.107    0.424   0.218   -0.34202   -0.400821  0.152    4.593    3.364   0.537458    0.56795    
  11.004  0.072    0.432   0.272   -0.363761  -0.588539  1.695    1.694    3.462   -0.577443   1.044667   
  11.004  0.045    0.419   0.168   -0.207952  -0.437258  0.116    1.563    1.776   2.818352    1.495096   
  11.004  0.074    0.445   0.225   -0.286453  -0.456593  2.172    2.819    1.548   -0.515049   0.189519   
  11.004  0.091    0.445   0.259   -0.389106  -0.501288  -0.28    2.983    4.042   1.233806    1.563478   
  11.004  0.105    0.439   0.234   -0.406065  -0.54081   3.533    3.028    2.593   -0.644599   0.955486   
  11.004  0.075    0.421   0.236   -0.278822  -0.544929  2.458    2.359    1.633   -0.686296   1.434379   
  11.004  0.042    0.382   0.24    -0.255536  -0.518698  0.528    1.173    0.889   0.050389    -0.336064  
  11.004  0.043    0.388   0.221   -0.222157  -0.497129  1.16     1.428    3.355   0.793384    1.025147   
  11.004  0.052    0.432   0.245   -0.280196  -0.388807  0.039    4.872    4.478   0.684269    1.127317   
  11.004  0.074    0.445   0.278   -0.482164  -0.582547  3.314    4.329    4.606   -0.012176   0.751559   
  11.004  0.08     0.395   0.2     -0.382446  -0.613043  0.602    1.079    2.159   -0.529723   0.111356   
  11.004  0.075    0.451   0.209   -0.303881  -0.407973  0.184    3.68     3.117   0.48734     0.751315   
  11.004  0.157    0.493   0.248   -0.477556  -0.586361  0.377    0.793    1.26    2.7094      1.510971   
  11.004  0.095    0.423   0.236   -0.471399  -0.527062  2.521    2.051    2.059   -0.205486   1.346106   
  11.004  0.054    0.46    0.212   -0.247151  -0.402476  3.274    3.17     0.687   -0.973914   -0.433909  
  11.004  0.152    0.488   0.233   -0.467555  -0.531703  1.548    3.731    3.581   0.335877    1.169694   
  11.004  0.11     0.425   0.229   -0.457173  -0.621783  -0.161   0.557    1.862   -0.101676   0.125644   
  11.004  0.11     0.508   0.281   -0.425357  -0.495642  -0.003   0.24     1.481   -0.080028   0.522613   
  11.004  0.069    0.378   0.22    -0.441358  -0.606041  1.238    0.991    2.523   0.851515    0.838566   
  11.004  0.052    0.403   0.193   -0.24539   -0.540816  1.769    1.54     1.276   -1.861147   2.581361   
  11.004  0.118    0.417   0.248   -0.483749  -0.579617  0.698    2.844    4.529   0.138912    0.675376   
  11.004  0.059    0.401   0.277   -0.320416  -0.470929  1.981    3.268    3.18    -0.252577   0.502783   
  11.004  0.049    0.409   0.195   -0.197995  -0.378641  1.106    2.463    3.662   0.062454    1.504306   
  11.004  0.041    0.358   0.226   -0.360017  -0.534126  1.356    0.74     2.145   -0.009434   0.571115   
  11.004  0.083    0.429   0.234   -0.369433  -0.594246  0.846    0.349    2.318   -1.628606   0.543565   
  11.004  0.075    0.486   0.247   -0.238998  -0.245971  0.876    2.674    4.037   0.533098    1.169095   
  11.004  0.08     0.439   0.258   -0.378884  -0.670061  0.771    1.655    0.496   -0.280416   0.774699   
  11.004  0.073    0.382   0.23    -0.397451  -0.703282  1.733    2.398    2.142   0.562995    1.210085   
  11.004  0.093    0.4     0.241   -0.516005  -0.737814  2.386    1.754    2.581   -0.891108   0.883202   
  11.004  0.05     0.402   0.229   -0.251241  -0.300481  0.879    1.979    3.756   0.295552    0.807687   
  11.004  0.012    0.405   0.177   -0.220209  -0.265446  0.524    2.401    2.298   0.992132    1.145659   
  11.004  0.069    0.401   0.225   -0.275722  -0.403463  1.878    2.138    1.52    -2.374907   2.127829   
  11.004  0.043    0.442   0.276   -0.327591  -0.482439  1.554    2.896    4.11    0.050665    0.986899   
  11.004  0.044    0.405   0.24    -0.281428  -0.411817  1.085    3.965    3.071   0.220786    0.317397   
  11.004  0.052    0.41    0.257   -0.327307  -0.342929  0.082    3.96     4.006   0.517344    0.805197   
  11.004  0.06     0.431   0.255   -0.323047  -0.162575  2.905    3.031    3.277   -0.051175   0.937939   
  11.004  0.089    0.426   0.22    -0.401391  -0.606345  4.364    3.334    1.669   -1.305379   1.407745   
  11.004  0.057    0.464   0.239   -0.204949  -0.363957  3.136    2.619    3.691   -0.619425   1.529428   
  11.004  0.133    0.464   0.252   -0.429142  -0.549284  2.797    2.235    1.448   -1.459664   2.837245   
  11.004  0.013    0.438   0.216   -0.062133  -0.214343  0.021    2.703    3.838   -0.165775   0.045071   
  11.004  0.059    0.429   0.231   -0.304599  -0.521273  1.072    5.016    4.536   0.203796    0.677658   
  11.004  0.062    0.396   0.237   -0.355925  -0.60218   2.904    0.29     1.621   -1.568501   1.685532   
  11.004  0.07     0.42    0.232   -0.394265  -0.46288   1.07     3.894    4.964   0.825914    1.550193   
  11.004  0.091    0.464   0.275   -0.370201  -0.524137  -0.299   6.033    5.427   0.784988    1.126324   
  11.004  0.071    0.419   0.217   -0.335058  -0.491622  2.742    1.796    0.228   -1.024693   1.01708    
  11.009  0.086    0.424   0.224   -0.39441   -0.452479  -0.559   3.356    3.549   1.107454    1.340928   
  11.009  0.072    0.439   0.208   -0.214431  -0.359042  1.796    0.801    1.43    -0.597385   1.478375   
  11.009  0.009    0.395   0.208   -0.106818  -0.293618  0.724    0.707    1.931   -2.703248   1.18044    
  11.009  0.08     0.401   0.235   -0.435001  -0.566076  1.333    1.527    4.085   0.293211    0.777011   
  11.009  0.066    0.412   0.208   -0.360646  -0.515623  1.372    2.104    2.842   0.329848    0.422833   
  11.009  0.052    0.472   0.213   -0.100671  -0.206094  -0.185   4.78     3.857   1.04821     1.874918   
  11.009  0.058    0.433   0.214   -0.191237  -0.149205  0.367    7.279    6.165   0.588967    0.85901    
  11.009  0.08     0.46    0.249   -0.335429  -0.461504  -0.074   4.221    3.254   0.744937    0.905154   
  11.009  0.068    0.446   0.226   -0.275646  -0.422795  -1.413   4.822    4.805   1.025087    0.712805   
  11.009  0.037    0.441   0.206   -0.176616  -0.180421  0.951    1.742    2.126   -0.115821   0.247377   
  11.009  0.1      0.434   0.218   -0.359734  -0.500247  1.225    4.287    4.018   0.263048    0.594755   
  11.009  0.068    0.433   0.195   -0.272187  -0.35115   1.593    2.712    2.927   -0.639403   0.807499   
  11.009  0.112    0.43    0.252   -0.485692  -0.57305   -1.011   1.545    2.745   1.255893    1.532871   
  11.009  0.075    0.42    0.222   -0.210703  -0.442497  0.756    1.554    3.273   0.735033    0.807148   
  11.009  0.046    0.382   0.217   -0.324757  -0.471874  3.447    4.491    2.867   -0.344698   0.064763   
  11.009  0.125    0.44    0.243   -0.45843   -0.480353  1.447    1.612    3.86    0.88506     0.879102   
  11.009  0.061    0.413   0.243   -0.393402  -0.644096  -0.449   5.368    5.997   0.933329    1.216444   
  11.009  0.111    0.408   0.226   -0.471712  -0.704159  1.612    0.744    3.248   -2.452021   1.258765   
  11.009  0.099    0.445   0.27    -0.43691   -0.559337  1.676    2.091    2.172   0.029335    1.423239   
  11.009  0.055    0.454   0.24    -0.145699  -0.317985  1.269    1.172    2.937   2.153683    1.50889    
  11.009  0.053    0.402   0.214   -0.325375  -0.5151    1.629    2.878    2.767   0.520482    1.036194   
  11.009  0.028    0.405   0.211   -0.183664  -0.121966  1.853    0.49     2.1     0.939686    1.46419    
  11.009  0.063    0.461   0.261   -0.209427  -0.416159  3.161    2.743    2.696   -0.961557   0.67342    
  11.009  0.027    0.458   0.245   -0.047214  -0.144494  0.88     5.39     4.814   0.204261    0.479955   
  11.009  0.087    0.404   0.213   -0.332766  -0.427045  1.216    0.502    3.469   -0.650984   0.311141   
  11.009  0.072    0.429   0.198   -0.282032  -0.42493   -0.686   2.136    4.007   1.082784    0.671451   
  11.009  0.045    0.399   0.203   -0.23375   -0.427983  1.267    4.7      4.422   -0.101272   0.576233   
  11.009  0.076    0.472   0.281   -0.255553  -0.305693  0.999    4.76     4.0     0.448327    0.840215   
  11.009  0.051    0.423   0.197   -0.205763  -0.4109    -1.274   1.37     1.24    1.614685    -0.294664  
  11.009  0.075    0.402   0.205   -0.277002  -0.476716  4.276    4.797    3.5     -0.899245   0.460609   
  11.009  0.08     0.433   0.211   -0.377349  -0.592507  0.734    3.135    3.734   -0.023241   0.818576   
  11.009  0.049    0.456   0.211   -0.233802  -0.433721  -0.108   4.227    4.52    0.643411    0.70825    
  11.009  0.028    0.44    0.219   -0.139135  -0.321979  -0.308   5.141    4.401   0.893665    1.026558   
  11.009  0.06     0.461   0.259   -0.204751  -0.422129  -0.996   3.345    4.081   1.020593    0.926631   
  11.009  0.067    0.422   0.19    -0.210602  -0.396147  2.58     2.411    2.168   -0.037186   1.078689   
  11.009  0.056    0.414   0.216   -0.193909  -0.375206  2.075    1.406    1.535   -1.31865    0.379636   
  11.009  0.079    0.451   0.2     -0.351185  -0.54629   -0.815   4.077    5.054   1.219583    1.175879   
  11.009  0.032    0.363   0.218   -0.293907  -0.49074   1.635    1.734    2.295   -2.648047   1.047051   
  11.009  0.019    0.33    0.182   -0.25703   -0.591401  0.313    4.285    3.648   1.380438    1.737026   
  11.009  0.071    0.426   0.208   -0.261039  -0.353328  0.067    1.43     2.351   2.202172    0.618335   
  11.009  0.117    0.467   0.251   -0.410749  -0.3711    2.928    3.387    2.991   -0.849617   0.351766   
  11.009  0.066    0.434   0.22    -0.258577  -0.393593  1.882    0.825    2.174   -1.107016   0.811291   
  11.009  0.06     0.42    0.254   -0.211363  -0.372513  1.44     1.581    1.511   -0.984312   0.70899    
  11.009  0.088    0.407   0.229   -0.416103  -0.483403  0.496    2.527    0.788   -2.827864   2.530564   
  11.009  0.027    0.427   0.215   -0.178629  -0.344761  2.067    1.09     2.206   -0.821412   0.72987    
  11.009  0.062    0.392   0.189   -0.361982  -0.554174  -0.308   2.755    2.671   1.034702    1.325075   
  11.009  0.04     0.407   0.283   -0.295604  -0.479178  2.436    0.756    1.365   -2.040921   3.060015   
  11.009  0.067    0.476   0.243   -0.284121  -0.50845   1.199    3.436    3.793   0.058144    0.468771   
  11.009  0.06     0.389   0.22    -0.366092  -0.631402  1.46     2.236    4.207   0.352949    1.203862   
  11.009  0.101    0.402   0.193   -0.360639  -0.547743  2.661    2.772    1.829   -0.281392   1.119511   
  11.009  0.078    0.515   0.309   -0.277     -0.318417  0.523    3.696    4.017   0.579755    1.183194   
  11.009  0.056    0.406   0.239   -0.333329  -0.505271  1.021    0.771    2.797   -0.713921   1.267564   
  11.009  0.004    0.356   0.211   -0.242705  -0.611061  -1.316   3.63     1.944   2.147906    1.291993   
  11.009  0.068    0.394   0.232   -0.359124  -0.542905  0.703    2.525    5.107   0.421984    1.093332   
  11.009  -0.036   0.42    0.198   0.081643   -0.146779  0.814    1.593    1.452   -1.713072   -0.450201  
  11.009  0.02     0.46    0.257   -0.143131  -0.193556  1.074    3.859    4.284   0.647577    1.212575   
  11.009  0.05     0.471   0.245   -0.156827  -0.262521  2.275    2.55     1.407   -0.705799   -0.013718  
  11.009  0.069    0.412   0.214   -0.214243  -0.296835  1.291    3.114    0.957   -2.555237   0.450733   
  11.009  0.033    0.411   0.256   -0.179698  -0.395097  1.833    2.114    3.103   -0.226264   0.886945   
  11.009  0.083    0.459   0.241   -0.334346  -0.331311  -2.019   5.571    3.459   1.24801     1.168785   
  11.009  0.11     0.42    0.236   -0.485741  -0.555091  0.57     0.368    1.941   2.038208    1.376302   
  11.009  0.058    0.43    0.237   -0.245331  -0.230535  2.006    1.833    0.123   -1.504252   -1.171254  
  11.009  0.102    0.45    0.244   -0.410263  -0.567503  0.826    0.773    1.433   -1.343304   0.832365   
  11.009  0.113    0.491   0.213   -0.249235  -0.339545  2.776    2.064    1.556   -0.922715   0.520704   
  11.009  0.04     0.362   0.186   -0.290451  -0.450108  1.486    0.627    0.887   -1.835847   0.435746   
  11.009  0.091    0.375   0.177   -0.584617  -0.758546  4.61     4.3      0.311   -1.637022   -1.193184  
  11.009  0.055    0.415   0.232   -0.404689  -0.621022  2.484    3.901    4.367   -0.259091   0.509381   
  11.009  0.089    0.454   0.265   -0.412604  -0.454487  1.171    3.094    3.67    0.687933    0.872149   
  11.009  0.101    0.403   0.199   -0.40194   -0.504993  0.743    2.123    2.568   0.769952    1.043132   
  11.009  0.096    0.438   0.282   -0.373182  -0.446859  1.047    5.648    5.358   0.490846    0.684846   
  11.009  0.105    0.437   0.256   -0.480647  -0.580397  1.918    0.711    3.132   0.949792    1.981846   
  11.009  0.034    0.48    0.264   -0.151639  -0.271139  0.443    1.464    2.343   1.222408    1.110516   
  11.009  0.087    0.434   0.264   -0.43376   -0.489837  1.825    2.895    2.357   -0.026892   0.955517   
  11.009  0.157    0.545   0.323   -0.448805  -0.444901  3.732    3.022    3.937   -1.147558   0.735396   
  11.009  0.072    0.445   0.203   -0.30975   -0.503403  1.121    0.923    2.155   -0.536594   1.029624   
  11.009  0.086    0.421   0.199   -0.299305  -0.213863  0.631    1.701    2.353   1.150421    0.398325   
  11.009  0.091    0.431   0.244   -0.488414  -0.678735  1.233    1.051    2.529   -0.626399   1.06264    
  11.009  0.063    0.381   0.253   -0.392974  -0.613621  0.995    1.272    3.164   -0.37049    0.811128   
  11.009  0.052    0.458   0.239   -0.145232  -0.269743  2.609    1.222    2.793   -0.567367   1.274078   
  11.009  0.07     0.455   0.24    -0.229635  -0.194274  3.372    3.04     1.385   -1.146627   0.399649   
  11.009  0.103    0.451   0.205   -0.403787  -0.499627  -1.136   2.366    2.415   1.054735    0.542651   
  11.009  0.126    0.462   0.222   -0.465175  -0.631835  1.965    1.197    1.102   -0.77074    1.312645   
  11.009  0.107    0.405   0.175   -0.324842  -0.510424  1.972    0.57     1.124   -2.445197   0.242583   
  11.009  0.061    0.374   0.203   -0.336631  -0.499737  1.498    3.78     3.198   0.231603    0.898784   
  11.009  0.033    0.351   0.166   -0.198609  -0.525852  1.907    1.672    2.344   0.261871    1.320654   
  11.009  0.073    0.403   0.239   -0.364515  -0.522202  -0.014   1.901    2.599   1.486428    2.20417    
  11.009  0.096    0.431   0.227   -0.375086  -0.526553  0.942    1.252    3.422   1.115789    1.302273   
  11.009  0.077    0.4     0.203   -0.322969  -0.471746  0.593    3.395    3.442   0.982837    1.00586    
  11.009  0.067    0.419   0.233   -0.326671  -0.472905  1.426    2.589    2.779   0.097143    0.932045   
  11.009  0.089    0.427   0.242   -0.414287  -0.522729  1.257    1.256    2.843   0.687462    1.111159   
  11.009  0.028    0.432   0.211   -0.230929  -0.422502  1.723    2.432    2.435   -0.570873   0.864359   
  11.009  0.12     0.441   0.247   -0.404102  -0.528059  1.535    3.444    3.224   -0.041294   0.355118   
  11.009  0.058    0.465   0.209   -0.249747  -0.3951    1.096    2.611    3.55    0.472493    0.72312    
  11.009  0.083    0.407   0.198   -0.27381   -0.546135  1.274    2.873    1.522   0.278721    1.067876   
  11.009  0.07     0.45    0.207   -0.289893  -0.446744  2.099    1.021    1.737   -0.287729   0.623168   
  11.009  0.03     0.423   0.24    -0.124697  -0.431     0.335    1.96     2.533   1.025419    0.649877   
  11.009  0.098    0.435   0.208   -0.319563  -0.345162  2.073    1.322    0.315   -1.10932    -0.801974  
  11.009  0.076    0.4     0.241   -0.472212  -0.641165  -1.036   3.818    3.804   1.310101    0.82257    
  11.009  0.044    0.447   0.229   -0.265403  -0.307039  2.017    1.382    1.578   -0.81766    0.675786   
  11.009  0.06     0.467   0.24    -0.26417   -0.243823  1.263    1.117    2.042   1.038216    0.836534   
  11.015  0.046    0.419   0.246   -0.388489  -0.601981  0.779    3.713    3.963   0.744123    0.8457     
  11.015  0.102    0.412   0.213   -0.385668  -0.411022  0.146    1.936    2.127   1.721515    0.960254   
  11.015  0.082    0.412   0.216   -0.404318  -0.620499  0.564    1.505    3.027   1.067542    1.534299   
  11.015  0.067    0.495   0.271   -0.127808  -0.262855  0.667    2.743    3.981   0.15834     0.58943    
  11.015  0.055    0.446   0.222   -0.196579  -0.292022  -0.598   6.882    5.239   0.698304    1.163354   
  11.015  0.035    0.401   0.189   -0.123212  -0.229511  1.914    1.999    3.135   0.248455    1.115895   
  11.015  0.039    0.37    0.166   -0.369057  -0.531557  1.092    2.162    3.132   0.300426    0.666421   
  11.015  0.075    0.409   0.21    -0.352159  -0.622341  1.765    0.954    2.847   0.82891     1.013871   
  11.015  0.03     0.454   0.273   -0.240564  -0.284734  0.489    0.716    2.847   1.92705     1.314189   
  11.015  0.124    0.454   0.202   -0.425348  -0.494454  -0.773   4.283    4.031   0.820114    1.478058   
  11.015  0.049    0.423   0.194   -0.202849  -0.231782  0.508    2.358    2.071   0.554508    1.38945    
  11.015  0.139    0.452   0.264   -0.575865  -0.787464  0.743    3.692    3.349   0.666387    1.340303   
  11.015  0.082    0.403   0.177   -0.304117  -0.56294   -0.341   3.908    4.701   0.51611     0.792934   
  11.015  0.059    0.387   0.177   -0.24074   -0.563609  0.981    1.172    2.644   0.122741    0.942024   
  11.015  0.056    0.398   0.196   -0.2856    -0.38078   1.833    1.578    0.138   -0.907055   -0.265922  
  11.015  0.082    0.45    0.227   -0.271557  -0.420708  0.218    1.66     3.544   0.108673    0.608024   
  11.015  0.099    0.414   0.229   -0.389343  -0.503755  0.869    2.214    4.775   -0.162638   0.474499   
  11.015  0.087    0.406   0.192   -0.259157  -0.369375  0.599    2.505    4.564   0.990944    0.818354   
  11.015  0.089    0.482   0.24    -0.243733  -0.237839  -0.481   2.974    2.671   1.824183    1.74771    
  11.015  0.068    0.457   0.25    -0.305675  -0.345445  -1.137   5.999    5.695   0.940319    1.100405   
  11.015  0.097    0.454   0.25    -0.362778  -0.43345   -1.411   4.916    3.683   1.01702     1.138977   
  11.015  0.094    0.426   0.211   -0.363911  -0.532246  -0.216   3.113    2.842   0.809351    0.965419   
  11.015  0.049    0.372   0.202   -0.289989  -0.523941  -0.129   4.507    3.097   1.130091    1.114138   
  11.015  0.026    0.48    0.307   -0.240057  -0.432378  -0.114   2.696    3.116   1.071253    1.076668   
  11.015  0.07     0.473   0.223   -0.236879  -0.364544  0.064    1.658    2.344   0.246338    0.576694   
  11.015  0.062    0.481   0.277   -0.362639  -0.487504  2.558    1.371    1.41    -0.901404   0.246958   
  11.015  0.08     0.443   0.222   -0.219768  -0.319958  2.243    1.536    1.827   -1.54949    0.556781   
  11.015  0.061    0.395   0.236   -0.255853  -0.492928  0.783    1.497    2.762   0.858376    1.5553     
  11.015  0.08     0.451   0.21    -0.284932  -0.410471  -0.245   1.994    2.489   1.90657     1.465885   
  11.015  0.035    0.355   0.231   -0.345053  -0.662413  0.862    4.065    4.393   0.654332    0.987063   
  11.015  0.082    0.462   0.23    -0.245846  -0.353973  1.485    0.567    1.723   0.347943    -0.011605  
  11.015  0.031    0.41    0.268   -0.344649  -0.58249   1.84     1.749    1.494   -2.009847   0.623943   
  11.015  0.07     0.47    0.226   -0.176409  -0.226944  2.094    1.641    1.291   -2.152751   2.238409   
  11.015  0.115    0.437   0.247   -0.461714  -0.589139  1.208    1.292    3.311   0.01159     0.963414   
  11.015  0.08     0.419   0.236   -0.340987  -0.501826  -0.419   3.381    4.156   1.223312    1.095802   
  11.015  0.04     0.423   0.242   -0.231902  -0.492886  0.944    2.426    4.024   0.18516     0.971685   
  11.015  0.123    0.462   0.226   -0.451901  -0.46592   -0.424   3.414    4.323   1.62954     1.263704   
  11.015  0.073    0.418   0.189   -0.20453   -0.418054  2.15     2.479    2.001   -1.195963   0.115991   
  11.015  0.042    0.453   0.248   -0.281507  -0.383678  0.565    1.112    1.66    0.17084     -0.196998  
  11.015  0.06     0.411   0.264   -0.325776  -0.53943   0.367    3.115    4.613   0.966133    1.203904   
  11.015  0.066    0.415   0.236   -0.243895  -0.322368  2.306    2.491    1.341   -1.752261   -0.573876  
  11.015  0.083    0.419   0.217   -0.322328  -0.567413  1.395    1.934    2.115   -0.018389   1.154141   
  11.015  0.022    0.411   0.248   -0.218783  -0.408502  2.395    2.191    1.875   -1.005994   0.779673   
  11.015  0.076    0.402   0.188   -0.333917  -0.542585  1.742    1.78     3.276   -0.191484   0.735127   
  11.015  0.086    0.396   0.173   -0.382218  -0.580328  -0.189   4.657    4.158   1.153072    0.988709   
  11.015  0.1      0.452   0.264   -0.403935  -0.467554  1.015    4.535    4.995   0.712924    1.109056   
  11.015  0.109    0.455   0.207   -0.340267  -0.375956  0.728    2.117    3.845   1.125289    1.038422   
  11.015  0.053    0.443   0.274   -0.355346  -0.517747  1.404    2.462    4.395   -0.655542   0.337887   
  11.015  0.079    0.444   0.214   -0.321507  -0.245196  1.152    2.719    3.206   0.062995    0.443415   
  11.015  0.036    0.385   0.202   -0.21814   -0.520531  -0.104   4.186    4.325   0.718265    0.790144   
  11.015  0.086    0.393   0.206   -0.391231  -0.545969  -1.197   4.787    3.448   1.978605    1.680308   
  11.015  0.016    0.42    0.218   -0.134599  -0.389365  -1.637   4.899    5.122   1.232418    1.180145   
  11.015  0.044    0.345   0.214   -0.387486  -0.730356  1.743    1.828    1.086   -2.414162   1.67768    
  11.015  0.098    0.455   0.222   -0.353241  -0.390214  -0.572   1.231    3.321   1.17779     0.58099    
  11.015  0.044    0.387   0.172   -0.227528  -0.519648  2.021    2.558    0.475   -2.321221   0.246088   
  11.015  0.056    0.417   0.16    -0.16201   0.031162   0.891    1.194    3.414   -0.410797   0.62058    
  11.015  0.099    0.4     0.207   -0.338087  -0.312259  0.832    1.461    3.63    0.566422    1.491524   
  11.015  0.121    0.475   0.257   -0.400754  -0.421942  2.761    2.937    0.655   -1.612709   0.821715   
  11.015  0.071    0.46    0.247   -0.279975  -0.352544  0.94     0.834    2.167   -1.752322   0.832201   
  11.015  0.055    0.406   0.228   -0.359766  -0.577489  0.079    4.906    4.779   1.020177    0.989275   
  11.015  0.048    0.394   0.191   -0.261105  -0.583444  -1.121   2.713    2.523   1.762337    1.219676   
  11.015  0.06     0.446   0.254   -0.234146  -0.24379   3.653    2.617    1.229   -1.112726   1.393012   
  11.015  0.053    0.499   0.259   -0.132769  -0.18353   0.369    1.401    3.114   0.507223    0.525425   
  11.015  0.092    0.426   0.262   -0.431348  -0.554369  1.569    2.084    2.341   -0.371681   1.251432   
  11.015  0.042    0.447   0.234   -0.050717  -0.122448  1.034    3.682    3.928   0.374493    0.960524   
  11.015  0.103    0.483   0.248   -0.387666  -0.505478  0.869    2.48     4.083   1.241764    1.739628   
  11.015  0.08     0.419   0.219   -0.427568  -0.692983  1.918    0.292    2.332   -2.890907   1.642321   
  11.015  0.064    0.434   0.308   -0.271016  -0.406816  1.302    1.914    2.423   0.184078    0.920315   
  11.015  0.021    0.367   0.206   -0.133112  -0.269367  0.464    0.969    2.37    0.199027    1.160516   
  11.015  0.081    0.434   0.215   -0.263052  -0.421158  2.547    3.49     1.006   -1.156105   -0.169401  
  11.015  0.092    0.455   0.261   -0.307472  -0.342269  -0.054   5.154    5.273   1.072873    1.3516     
  11.015  0.088    0.442   0.224   -0.26307   -0.217783  0.626    3.89     4.169   1.154724    1.341353   
  11.015  0.036    0.418   0.237   -0.205665  -0.306706  0.441    2.003    3.65    1.158381    1.78545    
  11.015  0.049    0.392   0.233   -0.346163  -0.54235   0.715    0.856    2.388   1.278823    0.243081   
  11.015  0.098    0.495   0.222   -0.261654  -0.311582  3.876    2.55     2.356   -1.122945   0.943565   
  11.015  0.057    0.45    0.232   -0.22419   -0.4286    1.856    1.144    3.143   -0.474284   0.406311   
  11.015  0.062    0.439   0.247   -0.272628  -0.462425  0.63     2.228    3.227   0.579059    1.245723   
  11.015  0.072    0.415   0.25    -0.26168   -0.436255  0.481    2.414    2.666   -0.226597   0.324652   
  11.015  0.037    0.416   0.252   -0.212153  -0.428293  0.843    0.865    1.513   1.22243     0.632422   
  11.015  0.078    0.419   0.258   -0.343776  -0.397168  2.053    4.071    5.548   0.50479     1.254942   
  11.015  0.105    0.418   0.194   -0.422188  -0.699439  1.126    2.259    2.215   0.662934    1.165459   
  11.015  0.031    0.385   0.207   -0.211566  -0.345126  1.283    3.131    3.577   0.536912    0.83135    
  11.015  0.124    0.427   0.224   -0.445628  -0.492529  2.941    1.088    1.802   -0.730803   1.333541   
  11.015  0.09     0.484   0.261   -0.346789  -0.398756  1.714    0.119    1.142   1.265136    2.591542   
  11.015  0.097    0.514   0.31    -0.414216  -0.545765  -1.99    4.635    3.921   1.631451    1.526322   
  11.015  0.083    0.425   0.234   -0.474014  -0.527516  0.469    1.72     2.733   0.613155    1.266278   
  11.015  0.029    0.425   0.223   -0.16268   -0.292832  0.467    0.687    2.433   -1.476673   0.430124   
  11.015  0.109    0.467   0.242   -0.303807  -0.307976  3.272    4.006    1.05    -1.954025   -2.972487  
  11.015  0.126    0.466   0.221   -0.391673  -0.549392  2.034    2.4      2.644   0.021724    0.818674   
  11.015  0.038    0.382   0.266   -0.30471   -0.483885  2.059    1.314    2.473   -1.478649   0.911395   
  11.015  0.105    0.481   0.259   -0.420208  -0.368357  1.186    3.637    3.25    0.496907    0.940203   
  11.015  0.107    0.468   0.231   -0.313845  -0.481707  0.182    1.496    1.828   1.275696    1.153072   
  11.015  0.056    0.443   0.269   -0.297089  -0.57291   1.841    3.176    3.968   0.50661     1.146937   
  11.015  0.081    0.419   0.238   -0.394658  -0.497359  0.034    4.472    3.412   0.758203    0.747179   
  11.015  0.077    0.394   0.179   -0.307179  -0.521529  1.573    0.916    2.832   -0.873163   0.637693   
  11.015  0.036    0.429   0.269   -0.193623  -0.434587  0.297    1.84     3.266   1.452376    1.380592   
  11.015  0.058    0.435   0.272   -0.33526   -0.442727  0.827    2.857    2.653   0.408129    1.28659    
  11.015  0.078    0.404   0.228   -0.350843  -0.588476  0.396    2.264    2.423   1.708166    1.652203   
  11.015  0.091    0.463   0.224   -0.259514  -0.392986  1.613    1.566    1.573   -0.571595   1.031813   
  11.015  0.041    0.421   0.219   -0.240779  -0.594269  -0.369   3.408    3.792   0.578345    0.282877   
  11.02   0.03     0.423   0.253   -0.193848  -0.326079  1.325    1.985    3.094   -0.564702   0.857871   
  11.02   0.105    0.491   0.246   -0.321825  -0.358991  -1.2     5.166    3.702   1.621144    1.788618   
  11.02   0.066    0.373   0.241   -0.442149  -0.497395  0.761    1.147    2.477   -2.23819    0.102986   
  11.02   0.069    0.416   0.238   -0.399544  -0.391158  2.137    2.063    1.693   -1.335663   -0.050079  
  11.02   0.085    0.445   0.267   -0.348975  -0.390522  3.066    2.672    2.208   -0.883227   0.35994    
  11.02   0.109    0.425   0.223   -0.333698  -0.404603  -0.105   3.281    4.373   0.454097    0.773453   
  11.02   0.046    0.407   0.218   -0.340365  -0.415848  2.152    2.825    4.337   -0.675746   0.058302   
  11.02   0.1      0.448   0.217   -0.450705  -0.550209  1.861    0.562    3.065   0.586298    1.145492   
  11.02   0.043    0.409   0.237   -0.101252  -0.277852  -0.636   4.627    2.926   1.10693     1.064151   
  11.02   0.118    0.451   0.215   -0.409329  -0.584238  2.391    1.734    2.098   0.287579    0.844444   
  11.02   0.11     0.426   0.237   -0.467298  -0.638409  0.672    2.218    2.18    0.334715    1.618032   
  11.02   0.039    0.409   0.256   -0.24637   -0.502362  2.6      2.735    3.539   0.120657    1.0998     
  11.02   0.033    0.435   0.259   -0.196752  -0.408194  1.586    0.531    2.159   -1.997962   2.253649   
  11.02   0.049    0.445   0.228   -0.204206  -0.434127  0.047    2.576    4.915   0.714511    1.048033   
  11.02   0.078    0.432   0.226   -0.319024  -0.443391  0.95     3.53     2.984   0.157976    0.616599   
  11.02   0.02     0.434   0.259   -0.234337  -0.386828  0.983    2.636    4.208   0.576156    1.459172   
  11.02   0.081    0.419   0.25    -0.318508  -0.46439   2.222    2.117    1.918   -0.904719   0.247281   
  11.02   0.112    0.464   0.244   -0.367976  -0.381983  3.311    2.041    0.318   -0.968283   -0.289175  
  11.02   0.041    0.393   0.175   -0.162747  -0.320587  -0.447   6.974    6.331   1.020896    1.362297   
  11.02   0.122    0.46    0.245   -0.561997  -0.657162  -0.151   1.439    2.288   1.732606    0.580027   
  11.02   0.1      0.396   0.183   -0.425752  -0.590113  3.766    2.768    1.883   -0.69896    0.98397    
  11.02   0.065    0.382   0.192   -0.331714  -0.54399   2.671    2.778    2.036   -1.101189   0.103647   
  11.02   0.089    0.428   0.248   -0.360017  -0.397169  -0.809   6.143    4.51    0.58265     0.831052   
  11.02   0.0      0.371   0.237   -0.169442  -0.24548   1.694    2.221    2.736   0.380102    1.157569   
  11.02   0.05     0.431   0.199   -0.195413  -0.444666  -0.586   2.46     3.818   1.537855    1.468774   
  11.02   0.086    0.5     0.257   -0.274462  -0.305052  2.645    1.641    1.515   -1.389809   1.236752   
  11.02   0.093    0.481   0.235   -0.344024  -0.403962  -0.229   2.762    3.235   0.56651     1.107938   
  11.02   0.078    0.428   0.242   -0.252915  -0.320836  0.248    0.964    0.871   -2.090868   0.836293   
  11.02   0.055    0.401   0.225   -0.35484   -0.520162  2.367    2.276    2.981   -0.433982   1.10596    
  11.02   0.114    0.444   0.215   -0.501888  -0.527988  1.061    1.613    2.007   0.761686    1.458937   
  11.02   0.07     0.404   0.206   -0.300839  -0.413906  2.134    2.473    1.087   -1.711855   -1.161125  
  11.02   0.091    0.425   0.201   -0.373543  -0.529143  0.207    3.082    3.417   0.734443    0.983937   
  11.02   0.022    0.395   0.206   -0.154578  -0.229901  0.354    1.945    2.095   0.82547     0.916432   
  11.02   0.087    0.417   0.264   -0.377201  -0.57914   3.113    3.026    3.92    -0.523497   0.209016   
  11.02   0.073    0.421   0.175   -0.272574  -0.471981  -0.217   4.542    4.494   0.891629    1.023271   
  11.02   0.026    0.415   0.252   -0.228273  -0.289535  0.482    3.295    4.197   0.408381    0.784233   
  11.02   0.068    0.377   0.179   -0.31549   -0.500507  -1.173   4.852    4.076   0.893032    0.817973   
  11.02   0.096    0.458   0.222   -0.33831   -0.520664  1.217    2.927    2.805   0.011915    0.063059   
  11.02   0.097    0.427   0.244   -0.426187  -0.484584  1.723    3.66     4.034   0.216476    0.920317   
  11.02   0.083    0.467   0.229   -0.244843  -0.315647  1.062    1.373    3.721   0.446984    1.104744   
  11.02   0.076    0.46    0.246   -0.297108  -0.304109  1.106    3.605    4.221   0.651327    1.06244    
  11.02   0.085    0.42    0.204   -0.148168  -0.35009   2.496    1.619    0.744   -1.542678   0.080821   
  11.02   0.107    0.472   0.237   -0.458738  -0.531264  0.622    6.069    5.502   0.437424    0.71263    
  11.02   0.062    0.433   0.207   -0.341986  -0.633101  3.592    4.183    3.283   -0.010623   1.143009   
  11.02   0.056    0.41    0.228   -0.353995  -0.585734  0.758    3.578    3.55    0.387953    0.699615   
  11.02   0.107    0.451   0.225   -0.239527  -0.329767  0.404    3.424    3.087   0.624302    0.849561   
  11.02   0.058    0.426   0.223   -0.204183  -0.260327  1.357    0.262    1.141   1.168124    2.777274   
  11.02   0.06     0.382   0.23    -0.319693  -0.444576  0.807    1.259    2.739   -0.096958   1.027912   
  11.02   0.116    0.447   0.22    -0.354404  -0.492731  2.186    2.117    3.099   0.620954    1.538996   
  11.02   0.011    0.347   0.199   -0.15224   -0.479346  -1.031   3.395    2.848   1.288285    1.119894   
  11.02   0.093    0.411   0.214   -0.417227  -0.460462  1.298    2.102    1.7     -1.605061   0.038945   
  11.02   0.053    0.415   0.212   -0.250139  -0.377722  3.157    1.308    3.172   -1.899256   2.27761    
  11.02   0.057    0.378   0.196   -0.338077  -0.575268  1.576    1.05     1.479   -1.676188   1.092392   
  11.02   0.053    0.424   0.216   -0.144346  -0.214051  -1.174   2.758    3.143   0.903796    0.654283   
  11.02   0.083    0.378   0.146   -0.365349  -0.610325  -0.3     2.268    3.442   0.776288    0.816908   
  11.02   0.081    0.454   0.244   -0.370222  -0.393729  -0.771   4.024    3.584   2.092803    2.320618   
  11.02   0.072    0.447   0.234   -0.305792  -0.43608   2.289    1.059    2.329   -0.124289   1.933517   
  11.02   0.098    0.411   0.178   -0.37948   -0.506904  2.886    2.481    1.673   -0.943839   0.014642   
  11.02   0.096    0.396   0.194   -0.371979  -0.496858  2.881    1.002    1.649   -0.132477   1.538189   
  11.02   0.052    0.441   0.209   -0.242722  -0.356161  0.295    3.926    2.829   0.586328    1.274799   
  11.02   0.028    0.463   0.228   -0.123897  -0.236545  0.033    3.054    4.898   0.824034    1.384851   
  11.02   0.068    0.417   0.211   -0.225798  -0.352689  1.552    2.861    1.195   -1.82054    -0.240902  
  11.02   0.012    0.392   0.201   -0.13971   -0.356298  0.983    2.97     3.805   0.456169    0.982785   
  11.02   0.094    0.473   0.259   -0.271773  -0.341465  -0.286   7.497    6.426   0.86095     1.163569   
  11.02   0.056    0.436   0.203   -0.164791  -0.257905  -1.616   5.713    4.168   1.191409    1.145117   
  11.02   0.076    0.427   0.258   -0.360075  -0.562047  -0.518   4.461    4.957   1.054559    0.840671   
  11.02   0.078    0.412   0.223   -0.384471  -0.489236  3.964    2.963    1.377   -1.082766   1.486013   
  11.02   0.024    0.447   0.22    -0.055483  -0.199273  0.537    1.573    1.855   1.788443    1.492488   
  11.02   0.135    0.447   0.21    -0.543712  -0.537452  1.742    2.72     3.614   0.083157    0.898489   
  11.02   0.02     0.447   0.269   -0.160974  -0.360636  1.25     1.216    1.277   -0.157285   1.270846   
  11.02   0.101    0.416   0.241   -0.505962  -0.614135  0.167    0.582    3.016   1.457341    1.869134   
  11.02   0.099    0.476   0.232   -0.330406  -0.433837  -0.394   4.01     4.651   1.07539     1.410885   
  11.02   0.043    0.437   0.29    -0.336219  -0.397163  0.974    2.147    0.198   -2.154977   -2.233482  
  11.02   0.09     0.386   0.207   -0.407338  -0.464489  1.699    0.957    3.992   1.606496    1.517113   
  11.02   0.032    0.422   0.2     -0.174964  -0.227982  1.684    2.998    4.112   0.020267    0.282889   
  11.02   0.142    0.426   0.258   -0.502572  -0.611023  2.981    3.142    1.075   -1.475384   1.049145   
  11.02   0.094    0.46    0.266   -0.312927  -0.355548  -0.821   5.326    6.395   0.947449    1.346601   
  11.02   0.087    0.439   0.212   -0.279306  -0.41      0.782    1.719    3.771   1.633695    1.501109   
  11.02   0.033    0.427   0.19    -0.171533  -0.450132  -1.122   2.387    2.367   2.00808     -0.07569   
  11.02   0.078    0.414   0.2     -0.372284  -0.528385  2.189    3.774    2.533   -0.416661   0.817983   
  11.02   0.053    0.38    0.23    -0.215891  -0.334037  0.023    0.979    1.456   2.392394    -0.020235  
  11.02   0.096    0.445   0.231   -0.454841  -0.568921  2.018    0.621    2.146   -0.56628    1.333623   
  11.02   0.132    0.397   0.223   -0.581537  -0.743152  -0.999   3.174    3.044   1.024817    1.333458   
  11.02   0.044    0.387   0.211   -0.255649  -0.591379  2.331    3.507    4.017   0.017037    0.978321   
  11.02   0.106    0.419   0.2     -0.419741  -0.713626  1.406    2.523    3.534   0.040438    0.511821   
  11.02   0.136    0.454   0.232   -0.519775  -0.565732  1.158    6.484    4.965   0.26158     0.576812   
  11.02   0.078    0.369   0.218   -0.45338   -0.841592  0.58     0.603    2.101   1.202141    0.644613   
  11.02   0.101    0.455   0.23    -0.353763  -0.412213  1.305    1.082    2.842   0.618839    1.17533    
  11.02   0.109    0.41    0.219   -0.380046  -0.51281   -0.562   6.068    4.723   1.202702    1.283302   
  11.02   0.068    0.441   0.215   -0.29535   -0.400828  -0.022   4.79     4.416   0.856593    1.520546   
  11.02   0.063    0.425   0.25    -0.330727  -0.439095  3.712    3.707    3.429   -0.701589   0.659776   
  11.02   0.043    0.4     0.244   -0.300404  -0.663877  0.549    3.649    2.72    1.162734    1.399652   
  11.02   0.045    0.412   0.211   -0.253879  -0.423881  0.506    2.63     3.73    -0.252097   -0.032205  
  11.02   0.042    0.401   0.182   -0.306724  -0.506762  0.742    2.412    2.751   -0.16398    0.670094   
  11.02   0.061    0.451   0.217   -0.232143  -0.538161  2.347    1.974    1.354   -1.246987   0.309395   
  11.02   0.081    0.425   0.255   -0.409781  -0.579115  4.775    4.356    1.734   -0.752108   1.159894   
  11.02   0.051    0.424   0.209   -0.169315  -0.335174  1.563    0.754    2.081   0.449846    1.885011   
  11.02   0.034    0.384   0.203   -0.128014  -0.251849  1.966    0.952    2.615   -0.74254    1.086986   
  11.02   0.07     0.386   0.222   -0.328112  -0.400816  -0.824   2.507    3.71    1.320948    1.608437   
  11.02   0.083    0.403   0.235   -0.5921    -0.723534  1.578    3.564    3.535   0.32805     0.987587   
  11.025  0.065    0.411   0.255   -0.424102  -0.666079  0.592    1.893    3.826   2.00049     1.436214   
  11.025  0.091    0.414   0.194   -0.452362  -0.750224  1.211    1.66     4.221   0.353004    0.869666   
  11.025  0.041    0.379   0.246   -0.220115  -0.411465  1.009    2.876    2.243   0.346431    0.685774   
  11.025  0.092    0.442   0.273   -0.416338  -0.588704  0.872    2.82     3.116   0.26543     0.307119   
  11.025  0.08     0.469   0.254   -0.212758  -0.338703  1.675    2.555    1.629   -1.02546    0.387993   
  11.025  0.094    0.415   0.25    -0.46465   -0.584341  0.41     3.215    4.194   0.339417    0.607632   
  11.025  0.077    0.417   0.215   -0.328856  -0.51765   1.099    2.679    1.819   0.109203    0.571861   
  11.025  0.065    0.425   0.193   -0.208304  -0.21615   0.233    3.786    5.375   0.381555    0.646961   
  11.025  0.07     0.442   0.243   -0.421171  -0.520605  1.457    3.864    3.516   -0.153603   0.774366   
  11.025  0.079    0.458   0.237   -0.370534  -0.500365  1.71     1.6      1.054   -1.86332    -1.509317  
  11.025  0.101    0.435   0.256   -0.401546  -0.430158  -0.178   2.065    3.568   0.983816    1.065628   
  11.025  0.052    0.4     0.215   -0.292698  -0.413752  1.17     0.995    0.647   -2.526711   1.871672   
  11.025  0.049    0.379   0.223   -0.331044  -0.521263  0.358    2.577    3.423   0.176396    0.471263   
  11.025  0.076    0.415   0.197   -0.32059   -0.663461  1.79     2.929    1.728   -2.5277     -2.772784  
  11.025  0.082    0.446   0.229   -0.346229  -0.494963  1.646    3.025    2.623   0.206087    1.259001   
  11.025  0.027    0.412   0.194   -0.078437  -0.269044  1.971    0.921    1.155   -1.178779   1.964886   
  11.025  0.061    0.424   0.21    -0.366796  -0.512264  0.564    0.388    2.62    1.495641    1.805208   
  11.025  0.084    0.405   0.156   -0.23174   -0.395132  0.84     2.043    2.455   1.36413     1.604327   
  11.025  0.026    0.399   0.193   -0.194551  -0.347434  1.026    1.078    2.221   -1.022027   0.081092   
  11.025  0.064    0.483   0.255   -0.212238  -0.296437  -3.095   7.562    4.959   1.130529    0.861099   
  11.025  0.069    0.404   0.232   -0.334528  -0.502655  0.453    3.181    3.256   0.539246    0.927048   
  11.025  0.059    0.45    0.223   -0.308798  -0.42351   3.405    3.134    2.635   -0.895899   0.741422   
  11.025  0.077    0.38    0.183   -0.379195  -0.384278  -0.742   2.849    3.027   1.398187    1.046581   
  11.025  0.085    0.461   0.278   -0.294475  -0.442795  1.145    3.156    3.791   0.510365    0.688663   
  11.025  0.047    0.407   0.215   -0.2481    -0.344935  2.458    2.011    1.748   -0.978043   1.361874   
  11.025  0.025    0.387   0.172   -0.1108    -0.235122  0.1      3.985    3.539   1.349085    1.364059   
  11.025  0.042    0.411   0.194   -0.131021  -0.309938  3.704    3.423    0.721   -1.637493   0.708251   
  11.025  0.048    0.445   0.233   -0.135188  -0.297143  2.165    3.608    1.532   -2.4047     -1.582217  
  11.025  0.081    0.434   0.194   -0.246589  -0.338297  0.992    0.89     3.216   1.882357    2.047866   
  11.025  0.078    0.432   0.222   -0.245622  -0.341162  2.614    3.112    2.203   -0.751971   1.039265   
  11.025  0.035    0.411   0.207   -0.138255  -0.313466  2.729    0.75     1.274   -0.871005   1.107159   
  11.025  0.07     0.393   0.224   -0.343519  -0.594358  0.017    3.423    3.55    0.914456    1.014023   
  11.025  0.051    0.418   0.21    -0.228081  -0.438393  -0.51    2.277    3.016   0.74286     0.886988   
  11.025  0.076    0.377   0.185   -0.243325  -0.300931  1.318    1.831    1.554   0.519866    1.318466   
  11.025  0.081    0.409   0.224   -0.372069  -0.545857  0.62     2.367    3.669   1.948632    1.563809   
  11.025  0.024    0.421   0.208   -0.114034  -0.323168  1.639    1.488    2.186   -1.215985   0.10093    
  11.025  0.06     0.459   0.263   -0.29286   -0.500203  1.435    1.116    3.573   0.500327    1.078259   
  11.025  0.031    0.431   0.24    -0.105253  -0.329876  -0.391   3.975    4.011   1.132936    0.880131   
  11.025  0.064    0.46    0.229   -0.270259  -0.337216  1.788    3.261    4.146   0.441314    0.997282   
  11.025  0.064    0.443   0.27    -0.361074  -0.61854   0.798    1.33     3.116   0.643451    1.138956   
  11.025  0.031    0.386   0.197   -0.255401  -0.481864  4.139    4.537    1.233   -1.782991   -0.763209  
  11.025  0.05     0.401   0.25    -0.440527  -0.500843  1.613    1.761    0.451   -2.193026   2.643195   
  11.025  0.031    0.432   0.28    -0.310905  -0.367425  1.86     2.36     3.453   -0.182511   0.790321   
  11.025  0.064    0.448   0.219   -0.215824  -0.3683    0.232    5.38     4.907   0.827876    1.197702   
  11.025  0.094    0.437   0.237   -0.312696  -0.486718  1.355    0.952    2.361   2.387932    1.48763    
  11.025  0.102    0.446   0.202   -0.31443   -0.28853   -0.823   3.009    3.303   1.096905    0.774081   
  11.025  0.025    0.373   0.216   -0.173113  -0.450983  1.844    2.812    1.592   0.183989    0.993986   
  11.025  0.023    0.436   0.264   -0.16375   -0.297111  1.444    3.769    2.456   -1.633636   -0.079018  
  11.025  0.043    0.426   0.201   -0.206238  -0.395268  1.563    2.962    3.688   0.140892    0.872913   
  11.025  0.085    0.434   0.229   -0.361779  -0.61772   0.227    3.41     3.711   1.637565    1.615006   
  11.025  0.087    0.431   0.209   -0.175766  -0.291291  -0.858   3.948    3.484   1.523705    1.46992    
  11.025  0.09     0.481   0.239   -0.183835  -0.270973  1.483    3.668    1.661   -1.434689   -0.894951  
  11.025  0.114    0.434   0.251   -0.463434  -0.552225  2.725    2.397    1.982   -0.17951    1.027486   
  11.025  0.058    0.393   0.191   -0.184822  -0.239117  -1.009   1.493    2.172   0.711576    0.428453   
  11.025  0.069    0.417   0.227   -0.271158  -0.516438  0.618    1.72     3.953   0.117707    0.682256   
  11.025  0.053    0.417   0.248   -0.367103  -0.460123  -0.129   1.807    1.046   2.213261    1.07224    
  11.025  0.072    0.432   0.253   -0.317334  -0.339208  -0.824   1.825    2.132   0.884016    1.190897   
  11.025  0.078    0.425   0.243   -0.370435  -0.454411  0.886    1.572    2.54    -0.491065   0.474888   
  11.025  0.045    0.397   0.225   -0.191186  -0.426421  2.889    1.929    0.514   -1.090498   -1.131124  
  11.025  0.096    0.44    0.217   -0.436719  -0.536319  0.958    1.449    1.763   0.358667    1.904921   
  11.025  0.068    0.469   0.217   -0.215535  -0.260001  -0.204   0.768    1.748   2.439871    0.895405   
  11.025  0.093    0.444   0.281   -0.376148  -0.515134  1.26     3.457    3.331   0.914412    1.281697   
  11.025  0.057    0.395   0.241   -0.415126  -0.398506  -0.906   1.504    1.2     1.763653    1.677159   
  11.025  0.084    0.412   0.252   -0.307782  -0.49807   1.741    3.575    1.488   -1.826904   -0.737953  
  11.025  0.047    0.335   0.213   -0.358253  -0.534239  2.11     0.076    2.204   -2.048144   1.037521   
  11.025  0.098    0.408   0.21    -0.351873  -0.413435  1.015    1.565    2.795   0.073687    0.615548   
  11.025  0.046    0.423   0.27    -0.384008  -0.560573  2.425    2.445    2.691   -0.057766   1.122288   
  11.025  0.053    0.421   0.197   -0.228159  -0.496384  0.815    1.86     1.577   -0.253132   1.122612   
  11.025  0.064    0.45    0.259   -0.279058  -0.438452  -0.255   4.649    4.635   0.938786    1.061593   
  11.025  0.107    0.473   0.28    -0.367062  -0.310985  1.98     0.554    1.629   -2.687834   1.998616   
  11.025  0.075    0.422   0.23    -0.408718  -0.582088  2.009    1.631    3.638   -0.58011    0.796648   
  11.025  0.055    0.424   0.256   -0.297014  -0.517478  -1.104   3.974    3.525   1.267743    0.619176   
  11.025  0.063    0.42    0.202   -0.296376  -0.336001  1.855    2.15     1.43    -1.311168   0.487821   
  11.025  0.106    0.456   0.255   -0.344285  -0.295712  0.556    2.058    3.239   -0.112492   0.181557   
  11.025  0.069    0.398   0.204   -0.362748  -0.446476  0.466    1.464    1.217   2.508911    2.483289   
  11.025  0.077    0.412   0.242   -0.329913  -0.504555  1.848    1.237    2.333   -1.542804   1.097119   
  11.025  0.069    0.394   0.205   -0.329279  -0.510906  1.491    2.308    2.798   0.515724    0.966752   
  11.025  0.061    0.38    0.204   -0.309759  -0.357803  1.189    2.984    3.251   0.855778    1.215629   
  11.025  0.122    0.473   0.23    -0.378516  -0.497155  2.021    1.938    2.28    -1.405416   0.800569   
  11.025  0.093    0.417   0.257   -0.438645  -0.589939  1.074    0.296    2.445   0.5569      1.148745   
  11.025  0.002    0.432   0.229   -0.092074  -0.263786  3.66     3.886    1.095   -1.520198   -0.138973  
  11.025  0.079    0.46    0.28    -0.314606  -0.533591  1.751    1.284    1.704   -0.43761    1.206828   
  11.025  0.095    0.473   0.258   -0.386506  -0.533288  0.399    2.834    2.75    0.763383    1.342845   
  11.025  0.062    0.409   0.232   -0.314523  -0.459105  1.543    2.807    3.231   0.564431    1.721465   
  11.025  0.079    0.402   0.227   -0.377768  -0.517112  4.028    3.996    2.253   -1.630559   -2.597011  
  11.025  0.111    0.457   0.238   -0.504417  -0.581689  1.528    1.164    2.169   -3.136952   1.580572   
  11.025  0.088    0.424   0.21    -0.254677  -0.236802  -0.497   3.007    4.379   0.815034    1.058043   
  11.025  0.11     0.407   0.199   -0.466148  -0.576448  -1.502   2.573    2.863   1.174321    0.616751   
  11.025  0.044    0.404   0.226   -0.2314    -0.328367  -1.081   5.873    4.931   0.888842    0.927842   
  11.025  0.061    0.426   0.244   -0.401486  -0.514363  0.252    2.981    3.439   1.293362    1.494954   
  11.025  0.093    0.433   0.217   -0.377205  -0.45788   1.961    2.37     2.074   -2.798069   2.041813   
  11.025  0.091    0.431   0.233   -0.398798  -0.483048  -1.972   3.296    2.73    1.21112     0.869051   
  11.025  0.082    0.396   0.183   -0.41971   -0.647978  0.244    0.588    1.307   -2.664961   0.832015   
  11.025  0.073    0.425   0.211   -0.17286   -0.241603  -0.066   2.001    1.523   2.566932    2.230089   
  11.025  0.083    0.405   0.221   -0.392686  -0.418035  0.306    1.957    2.515   1.160069    1.327832   
  11.025  0.099    0.416   0.257   -0.377804  -0.564224  2.04     1.899    1.037   -1.292095   1.081781   
  11.025  0.069    0.415   0.271   -0.316183  -0.481424  3.48     2.905    3.321   -0.584486   1.101935   
  11.025  0.087    0.488   0.211   -0.349158  -0.549503  0.457    2.697    3.212   0.605584    0.407368   
  11.025  0.085    0.43    0.207   -0.205654  -0.343606  1.527    2.763    1.291   0.158427    0.307869   
  11.025  0.065    0.383   0.177   -0.351519  -0.550305  1.73     0.838    1.183   -1.615474   0.38557    
  11.031  0.09     0.434   0.263   -0.402875  -0.557031  1.751    0.97     2.354   -0.896303   1.154099   
  11.031  0.051    0.423   0.217   -0.341793  -0.433039  0.577    1.591    2.526   1.184114    1.345679   
  11.031  0.043    0.412   0.26    -0.304545  -0.472145  1.356    2.764    3.259   0.226373    0.614039   
  11.031  0.066    0.419   0.211   -0.359604  -0.410272  1.173    3.107    4.686   0.741253    1.057966   
  11.031  0.09     0.438   0.254   -0.347008  -0.462277  -0.661   3.939    2.909   1.134694    1.577892   
  11.031  0.048    0.416   0.21    -0.186122  -0.347694  -0.164   1.946    3.228   0.01747     0.515763   
  11.031  0.052    0.37    0.216   -0.286383  -0.546906  2.921    1.855    0.874   -0.179751   1.035813   
  11.031  0.095    0.445   0.249   -0.485287  -0.723964  0.572    2.908    2.307   1.057641    1.623141   
  11.031  0.106    0.499   0.248   -0.322452  -0.308459  4.188    4.451    1.857   -0.836087   0.613188   
  11.031  0.045    0.452   0.248   -0.278395  -0.400663  2.605    0.87     2.598   -0.744508   1.249292   
  11.031  0.144    0.495   0.299   -0.535619  -0.650258  1.898    1.755    3.315   -0.304329   1.248852   
  11.031  0.095    0.429   0.215   -0.387867  -0.488547  0.643    1.12     1.895   0.592143    1.217068   
  11.031  0.073    0.514   0.252   -0.160678  -0.290687  -0.966   2.459    2.254   2.031083    1.810985   
  11.031  0.094    0.459   0.213   -0.272804  -0.392027  0.493    2.574    1.837   2.377257    2.177054   
  11.031  0.078    0.436   0.222   -0.300788  -0.304091  1.598    2.646    0.492   -1.739903   -0.796631  
  11.031  0.095    0.456   0.217   -0.284546  -0.262271  1.393    3.636    3.213   0.116041    1.060129   
  11.031  0.06     0.439   0.262   -0.394286  -0.478047  2.96     3.77     2.73    -1.86474    -0.616886  
  11.031  0.034    0.457   0.17    -0.056113  -0.155629  3.409    5.013    1.912   -1.792077   -1.523031  
  11.031  0.028    0.375   0.209   -0.206907  -0.361517  -0.228   3.975    3.255   1.315595    1.374105   
  11.031  0.044    0.428   0.283   -0.202246  -0.429694  2.318    2.346    1.847   -0.811864   0.357427   
  11.031  0.093    0.431   0.215   -0.320412  -0.440383  -0.706   1.09     3.326   1.809551    1.738448   
  11.031  0.06     0.411   0.231   -0.275888  -0.385999  2.341    2.703    0.505   -1.654558   -1.222094  
  11.031  0.048    0.356   0.203   -0.295054  -0.434548  -0.008   1.115    1.75    1.546816    1.307414   
  11.031  0.063    0.382   0.203   -0.320437  -0.430231  2.445    1.5      1.853   -0.551773   1.612731   
  11.031  0.082    0.403   0.192   -0.419183  -0.632371  0.589    1.954    2.039   -0.776572   0.060114   
  11.031  0.084    0.416   0.229   -0.393996  -0.470418  -0.185   2.374    3.089   1.555719    1.455148   
  11.031  0.097    0.43    0.243   -0.490402  -0.607548  1.789    2.417    3.081   -0.063545   1.216056   
  11.031  0.135    0.449   0.251   -0.472275  -0.536172  1.753    2.105    1.833   -1.302447   0.174168   
  11.031  0.075    0.454   0.241   -0.362201  -0.354022  1.708    0.412    1.229   -2.123701   0.820564   
  11.031  0.062    0.4     0.241   -0.271523  -0.528655  0.929    2.937    3.263   0.558807    0.931081   
  11.031  0.117    0.437   0.206   -0.38881   -0.449489  2.943    3.998    1.344   -1.676125   -0.803206  
  11.031  0.06     0.371   0.208   -0.300811  -0.542514  1.301    1.943    2.773   1.109902    1.231903   
  11.031  0.077    0.426   0.219   -0.316334  -0.590139  1.694    3.879    3.379   -0.033816   0.719108   
  11.031  0.046    0.399   0.216   -0.291368  -0.373414  2.162    0.811    1.579   0.398167    1.080172   
  11.031  0.105    0.487   0.266   -0.362661  -0.395796  -0.125   0.896    0.816   -3.109848   1.995917   
  11.031  0.089    0.475   0.27    -0.341647  -0.425746  0.272    2.723    2.528   0.988359    0.923087   
  11.031  0.045    0.385   0.226   -0.315603  -0.348841  1.537    0.958    1.164   3.081008    1.149146   
  11.031  0.023    0.383   0.202   -0.229077  -0.492341  1.207    2.253    1.871   0.339247    1.011222   
  11.031  0.093    0.425   0.231   -0.454552  -0.568008  2.001    2.152    3.01    -0.707903   -0.06578   
  11.031  0.087    0.477   0.212   -0.295343  -0.404939  1.435    2.766    3.101   0.008995    0.763262   
  11.031  0.036    0.387   0.2     -0.192687  -0.344395  0.368    0.533    2.455   -0.681533   0.709489   
  11.031  0.107    0.467   0.223   -0.282329  -0.30248   1.933    3.538    3.161   0.018379    0.95262    
  11.031  0.04     0.365   0.242   -0.227343  -0.471977  -0.571   3.32     4.42    0.704643    0.926543   
  11.031  0.042    0.467   0.241   -0.193969  -0.311953  1.982    2.398    2.603   -0.39158    0.485736   
  11.031  0.076    0.46    0.229   -0.349915  -0.424238  -0.398   3.376    2.714   1.201791    1.477266   
  11.031  0.048    0.408   0.203   -0.263162  -0.269642  0.397    3.831    3.208   0.947415    1.428579   
  11.031  0.015    0.429   0.245   -0.191204  -0.256654  1.043    0.793    0.457   -2.047352   0.436436   
  11.031  0.088    0.473   0.203   -0.268326  -0.311702  3.169    3.292    1.414   -1.605675   0.403961   
  11.031  0.027    0.461   0.243   -0.179652  -0.428405  -0.971   6.777    3.712   1.126831    0.930811   
  11.031  0.062    0.446   0.226   -0.349373  -0.448116  0.298    1.321    1.631   0.088769    0.045031   
  11.031  0.061    0.447   0.22    -0.250871  -0.377339  1.392    1.756    1.339   -0.767813   -0.602964  
  11.031  0.027    0.393   0.172   -0.183977  -0.299209  1.134    2.419    3.103   0.280328    0.380287   
  11.031  0.027    0.417   0.224   -0.109281  -0.394666  1.651    3.066    3.27    0.131001    1.78652    
  11.031  0.044    0.43    0.182   -0.189619  -0.27403   2.858    1.542    1.777   -1.209649   1.845002   
  11.031  0.069    0.485   0.307   -0.245835  -0.321436  -0.057   1.777    1.461   3.140449    0.742658   
  11.031  0.079    0.466   0.245   -0.455019  -0.476363  0.349    1.828    1.601   1.203905    1.137359   
  11.031  0.1      0.446   0.263   -0.477323  -0.484775  0.88     2.123    1.996   0.35908     1.105792   
  11.031  0.066    0.405   0.228   -0.381284  -0.505644  1.64     1.667    0.919   -0.732045   0.075224   
  11.031  0.032    0.411   0.259   -0.311554  -0.413768  0.947    0.899    2.66    0.586748    1.09904    
  11.031  0.099    0.454   0.245   -0.387773  -0.371661  0.671    2.824    4.043   0.080512    1.120155   
  11.031  0.043    0.428   0.237   -0.326757  -0.302988  1.251    1.022    2.341   1.667445    1.369158   
  11.031  0.028    0.431   0.24    -0.149559  -0.243602  0.58     0.888    1.783   -2.679563   0.81291    
  11.031  0.105    0.457   0.226   -0.373968  -0.614168  2.536    1.33     2.521   -0.164648   0.57604    
  11.031  0.071    0.385   0.208   -0.383558  -0.438424  1.722    1.407    2.097   -3.016607   1.652416   
  11.031  0.081    0.391   0.183   -0.44448   -0.680704  0.663    1.247    1.509   -2.470724   0.550379   
  11.031  0.042    0.34    0.241   -0.320152  -0.368904  1.087    1.679    4.19    0.893379    1.365282   
  11.031  0.035    0.401   0.218   -0.181356  -0.357222  1.302    1.38     0.736   -0.204281   1.083209   
  11.031  0.093    0.469   0.233   -0.302149  -0.396604  2.131    1.16     0.314   -0.354788   1.304818   
  11.031  0.102    0.395   0.201   -0.469663  -0.60548   -0.818   4.944    3.411   0.765271    0.709388   
  11.031  0.063    0.388   0.184   -0.199132  -0.395107  1.247    1.111    2.268   -1.350783   1.194093   
  11.031  0.094    0.419   0.256   -0.452229  -0.560203  0.717    1.341    3.285   0.689325    0.942251   
  11.031  0.078    0.449   0.202   -0.213965  -0.259222  0.331    1.552    2.196   0.268945    1.05735    
  11.031  0.065    0.46    0.299   -0.278118  -0.469061  0.599    0.871    3.513   1.009365    0.734421   
  11.031  0.074    0.455   0.234   -0.326664  -0.431632  2.305    2.351    3.058   -0.61507    0.282019   
  11.031  0.106    0.465   0.227   -0.374186  -0.547477  2.021    1.078    0.924   -2.750673   1.933873   
  11.031  0.044    0.467   0.268   -0.296057  -0.403981  2.366    3.764    5.029   -0.454022   0.232639   
  11.031  0.075    0.424   0.246   -0.443575  -0.663366  1.839    1.904    4.189   0.890604    1.105899   
  11.031  0.061    0.409   0.183   -0.254129  -0.270966  0.163    2.351    1.628   1.181795    1.31549    
  11.031  0.081    0.425   0.219   -0.396649  -0.495238  1.784    2.229    0.494   -2.121846   -2.194138  
  11.031  0.054    0.41    0.238   -0.233745  -0.603271  3.24     4.021    1.449   -1.294399   0.139316   
  11.031  0.067    0.396   0.171   -0.344459  -0.382767  -0.578   0.373    2.919   7.86E-4     0.635577   
  11.031  0.096    0.427   0.235   -0.426459  -0.565331  3.448    2.618    0.165   -1.167818   1.242713   
  11.031  0.085    0.443   0.222   -0.313584  -0.327998  -0.243   3.435    3.572   1.023368    0.972748   
  11.031  0.047    0.439   0.253   -0.181719  -0.397592  1.805    2.253    1.899   -1.32099    1.326802   
  11.031  0.07     0.431   0.199   -0.279414  -0.337797  -0.643   2.911    3.867   1.345763    1.230482   
  11.031  0.073    0.425   0.246   -0.317473  -0.645932  0.739    3.119    3.634   0.524375    0.943663   
  11.031  0.045    0.4     0.278   -0.318103  -0.557066  1.707    2.698    2.107   -0.977186   0.083809   
  11.031  0.101    0.415   0.218   -0.436207  -0.599898  2.288    2.486    4.016   0.082307    1.421009   
  11.031  0.066    0.413   0.176   -0.235068  -0.24429   0.756    2.69     2.562   0.410097    0.932057   
  11.031  0.102    0.429   0.255   -0.538801  -0.624386  -0.026   2.341    2.261   0.810668    0.936602   
  11.031  0.109    0.408   0.196   -0.358441  -0.553667  2.942    2.969    0.803   -2.417079   -3.034667  
  11.031  0.089    0.466   0.246   -0.273968  -0.379308  0.773    2.225    3.719   0.072802    0.390943   
  11.031  0.066    0.445   0.249   -0.249293  -0.336828  -0.525   1.789    3.5     1.154181    1.194741   
  11.031  0.102    0.432   0.231   -0.502137  -0.663908  2.101    1.425    2.756   -1.652352   1.267836   
  11.031  0.032    0.395   0.225   -0.180569  -0.383872  0.541    1.45     2.812   0.037849    0.976889   
  11.031  0.07     0.416   0.23    -0.35759   -0.581612  1.54     1.436    0.512   -1.391492   0.144856   
  11.031  0.048    0.406   0.197   -0.251791  -0.50667   1.365    1.603    1.649   -1.240604   0.046179   
  11.031  0.054    0.412   0.214   -0.345947  -0.443156  -0.805   3.004    2.287   1.136986    0.979839   
  11.031  0.063    0.443   0.221   -0.235836  -0.313937  -1.041   2.482    2.116   1.924712    0.795068   
  11.031  0.085    0.458   0.221   -0.282257  -0.512507  -0.114   2.485    2.565   0.27653     0.816017   
  11.036  0.048    0.425   0.182   -0.097301  -0.214785  2.296    1.286    2.157   -0.495487   1.682272   
  11.036  0.106    0.417   0.258   -0.521915  -0.525991  0.9      1.895    2.486   -0.261097   1.048556   
  11.036  0.041    0.439   0.226   -0.102721  -0.203825  2.737    4.445    1.305   -1.013741   -0.127437  
  11.036  0.105    0.437   0.191   -0.365237  -0.51949   0.186    2.643    3.282   1.109756    1.550519   
  11.036  0.05     0.452   0.21    -0.160295  -0.277501  0.589    1.602    2.369   0.546105    0.394843   
  11.036  0.096    0.403   0.184   -0.470944  -0.678888  1.706    0.955    2.826   0.970815    1.255971   
  11.036  0.133    0.477   0.225   -0.46998   -0.379291  1.401    1.578    2.795   0.566963    1.535431   
  11.036  0.058    0.423   0.205   -0.30611   -0.491905  1.562    0.167    1.756   2.126278    0.91618    
  11.036  0.073    0.468   0.237   -0.321252  -0.45772   1.94     1.795    1.559   -0.393712   0.315221   
  11.036  0.039    0.425   0.233   -0.24993   -0.39747   2.717    0.901    2.599   -1.291064   1.558669   
  11.036  0.075    0.402   0.191   -0.378111  -0.576777  0.072    2.429    1.735   0.8936      0.846952   
  11.036  0.079    0.446   0.222   -0.264063  -0.320963  2.235    1.789    1.706   -2.14817    0.719815   
  11.036  0.004    0.437   0.206   -0.066439  -0.20145   2.703    4.256    3.338   -0.318499   1.066865   
  11.036  0.075    0.403   0.202   -0.342679  -0.384147  1.236    2.669    3.08    0.548345    1.047588   
  11.036  0.125    0.418   0.207   -0.484562  -0.645972  1.129    1.323    2.781   0.60068     0.838361   
  11.036  0.084    0.418   0.227   -0.510342  -0.592672  2.536    3.229    1.51    -1.636579   0.294499   
  11.036  0.042    0.415   0.237   -0.242693  -0.405615  -0.109   3.516    3.226   0.573507    0.909095   
  11.036  0.067    0.421   0.216   -0.294389  -0.517088  2.259    3.166    3.851   -0.445599   0.404188   
  11.036  0.077    0.439   0.239   -0.398973  -0.661682  -0.135   3.92     4.093   1.334304    1.433164   
  11.036  0.072    0.423   0.243   -0.422317  -0.509011  -0.168   2.122    2.593   1.044576    1.209582   
  11.036  0.075    0.429   0.248   -0.34976   -0.575693  0.098    3.62     3.702   1.14654     1.312165   
  11.036  0.043    0.447   0.258   -0.205616  -0.488413  2.486    1.819    1.896   -2.265157   1.68502    
  11.036  0.104    0.427   0.236   -0.397119  -0.685039  -0.701   3.088    3.227   1.313991    1.320788   
  11.036  0.073    0.425   0.219   -0.221634  -0.388725  -0.03    2.621    2.037   1.403912    1.628932   
  11.036  0.092    0.441   0.218   -0.3349    -0.473081  1.094    2.233    3.045   0.132       0.586918   
  11.036  0.078    0.432   0.239   -0.289407  -0.450947  0.416    4.411    5.288   0.490459    0.743096   
  11.036  0.032    0.438   0.223   -0.256458  -0.516738  1.925    2.094    1.395   -2.350135   2.367972   
  11.036  0.074    0.421   0.271   -0.37798   -0.598019  1.325    1.203    1.921   -0.300567   0.835968   
  11.036  0.047    0.453   0.224   -0.165821  -0.084953  3.431    3.794    0.097   -1.854356   -2.908019  
  11.036  0.115    0.441   0.191   -0.342844  -0.593043  0.81     3.407    3.185   0.128888    0.75746    
  11.036  0.047    0.434   0.271   -0.357096  -0.556389  3.555    4.63     0.83    -1.956171   -0.80417   
  11.036  0.081    0.404   0.203   -0.38644   -0.539847  0.691    3.259    3.119   0.48829     0.487677   
  11.036  0.072    0.432   0.262   -0.263746  -0.435344  -0.103   1.881    3.14    1.496048    1.0337     
  11.036  0.032    0.43    0.242   -0.143245  -0.181102  1.011    1.044    1.27    1.287112    1.300652   
  11.036  0.063    0.417   0.225   -0.26932   -0.439749  -0.209   2.258    2.54    1.459677    0.986801   
  11.036  0.105    0.41    0.223   -0.479481  -0.549042  -2.302   4.401    1.963   1.609658    0.574663   
  11.036  0.142    0.461   0.255   -0.653452  -0.579831  2.893    1.728    1.095   -1.195331   1.078806   
  11.036  0.019    0.385   0.215   -0.207408  -0.294727  1.128    1.7      4.216   0.925373    1.501645   
  11.036  0.158    0.495   0.277   -0.555512  -0.549757  0.326    1.691    2.177   2.190548    1.857888   
  11.036  0.022    0.415   0.258   -0.222957  -0.324836  1.517    2.572    2.25    -0.375391   0.634629   
  11.036  0.047    0.491   0.321   -0.298097  -0.446271  0.542    1.805    1.698   0.69292     1.238098   
  11.036  0.08     0.441   0.194   -0.258843  -0.340365  0.519    2.678    2.031   0.583062    0.752209   
  11.036  0.053    0.432   0.242   -0.24898   -0.25745   -1.568   4.189    2.309   1.490294    0.962686   
  11.036  0.08     0.39    0.193   -0.331772  -0.524594  2.727    1.688    1.796   -1.674838   1.559198   
  11.036  0.112    0.489   0.237   -0.385199  -0.399935  1.383    1.396    2.27    0.484898    1.695812   
  11.036  0.026    0.36    0.204   -0.242436  -0.443729  1.496    0.894    1.985   1.982035    2.045522   
  11.036  0.079    0.5     0.268   -0.234711  -0.241255  0.888    0.471    1.478   2.05558     1.163128   
  11.036  0.091    0.379   0.195   -0.331516  -0.458356  3.008    3.074    1.712   -1.863083   2.111621   
  11.036  0.077    0.434   0.23    -0.281437  -0.545829  -2.016   5.356    4.097   1.139465    0.991096   
  11.036  0.063    0.376   0.198   -0.278204  -0.346992  2.229    2.537    0.642   -1.237175   0.591188   
  11.036  0.009    0.392   0.215   -0.211154  -0.492164  -1.395   4.196    4.698   1.602876    1.694742   
  11.036  0.103    0.445   0.234   -0.407751  -0.485673  -0.051   0.844    1.165   -2.588812   -0.03496   
  11.036  0.013    0.402   0.232   -0.050601  -0.148153  1.766    5.506    4.586   0.159226    0.779709   
  11.036  0.056    0.474   0.261   -0.285971  -0.306682  2.045    2.694    2.496   -0.996766   0.362035   
  11.036  0.099    0.446   0.219   -0.365458  -0.438433  0.998    1.994    2.717   -0.736371   1.223182   
  11.036  0.035    0.385   0.242   -0.372837  -0.481017  0.084    1.013    0.778   -2.921242   -1.368136  
  11.036  0.049    0.41    0.249   -0.334645  -0.610139  -0.22    2.776    1.704   1.37624     1.381353   
  11.036  0.073    0.435   0.236   -0.306862  -0.378311  0.121    3.417    3.298   0.411056    0.776393   
  11.036  0.041    0.425   0.262   -0.347975  -0.3298    -1.759   2.682    1.965   1.271321    0.609352   
  11.036  0.059    0.421   0.228   -0.352061  -0.485084  1.038    1.008    0.76    -2.013439   2.047214   
  11.036  0.038    0.419   0.21    -0.144387  -0.178697  2.517    1.942    0.931   -0.885622   1.52551    
  11.036  0.036    0.411   0.221   -0.18715   -0.395229  1.661    2.59     2.303   -0.6433     0.686772   
  11.036  0.068    0.437   0.241   -0.338416  -0.445482  -0.036   3.81     4.275   0.634996    0.940331   
  11.036  0.049    0.398   0.228   -0.271035  -0.463171  1.443    2.306    2.073   0.285268    0.939144   
  11.036  0.064    0.415   0.23    -0.355857  -0.597563  1.922    2.032    1.059   -1.525076   0.929112   
  11.036  0.092    0.475   0.266   -0.337053  -0.32353   0.301    2.398    2.575   0.229416    0.781221   
  11.036  0.073    0.429   0.245   -0.317957  -0.41597   3.27     2.399    2.361   -0.952551   0.404781   
  11.036  0.047    0.457   0.204   -0.194917  -0.278666  1.495    1.49     1.704   0.966294    1.070667   
  11.036  0.067    0.445   0.213   -0.225979  -0.273395  2.975    2.355    1.133   -0.669002   0.970843   
  11.036  0.092    0.415   0.204   -0.398395  -0.59921   2.318    2.301    1.594   -0.391853   -0.367929  
  11.036  0.032    0.411   0.185   -0.125495  -0.379362  3.243    2.055    1.47    -1.629574   2.032255   
  11.036  0.099    0.47    0.244   -0.378278  -0.598584  2.142    2.091    2.334   -1.072503   0.334896   
  11.036  0.066    0.436   0.23    -0.3626    -0.543715  2.732    4.26     1.536   -1.643926   -0.374049  
  11.036  0.038    0.48    0.248   -0.116369  -0.236373  0.89     2.013    0.513   -1.737002   -1.202261  
  11.036  0.08     0.411   0.169   -0.215611  -0.184758  1.482    3.012    3.386   0.200904    0.870244   
  11.036  0.089    0.412   0.233   -0.495614  -0.490026  0.702    1.596    2.293   1.240048    1.690021   
  11.036  0.032    0.421   0.255   -0.192825  -0.344313  2.199    1.256    2.403   -0.452471   1.797458   
  11.036  0.086    0.467   0.254   -0.314426  -0.400739  0.397    1.218    2.782   -0.294853   0.66691    
  11.036  0.123    0.44    0.221   -0.478667  -0.621568  3.109    5.586    2.628   -1.746331   -1.274001  
  11.036  0.063    0.419   0.193   -0.270799  -0.345727  1.0      2.375    3.179   0.394815    1.208613   
  11.036  0.068    0.449   0.277   -0.433297  -0.56449   1.324    2.722    2.778   0.114298    1.25141    
  11.036  0.045    0.385   0.213   -0.255535  -0.454765  2.662    3.484    2.373   -1.089332   -0.289169  
  11.036  0.076    0.395   0.179   -0.43143   -0.565019  -0.081   2.038    3.481   0.395827    0.601533   
  11.036  0.07     0.403   0.17    -0.323199  -0.521035  -2.42    5.066    2.762   1.519881    1.295728   
  11.036  0.1      0.45    0.227   -0.482697  -0.558521  1.451    2.72     4.333   -1.094857   0.119032   
  11.036  0.053    0.398   0.236   -0.37295   -0.603538  0.189    2.941    2.938   0.804699    1.421469   
  11.036  0.095    0.465   0.216   -0.268498  -0.31175   -0.968   4.003    4.798   1.1101      0.690481   
  11.036  0.058    0.403   0.201   -0.224823  -0.438552  0.971    2.178    3.934   1.518608    2.037119   
  11.036  0.068    0.419   0.2     -0.247387  -0.419718  1.837    0.765    2.756   -1.388848   0.482769   
  11.036  0.104    0.451   0.197   -0.2765    -0.22425   3.284    2.672    0.926   -1.35177    0.269281   
  11.036  0.044    0.448   0.196   -0.120344  -0.308834  2.555    3.529    3.229   -0.617874   0.870251   
  11.036  0.037    0.432   0.233   -0.210663  -0.418545  1.398    3.249    2.451   0.544439    0.724241   
  11.036  0.124    0.493   0.215   -0.388614  -0.44943   1.96     2.392    2.715   0.008322    0.948268   
  11.036  0.061    0.404   0.178   -0.296535  -0.431665  0.138    0.664    0.617   3.05133     1.696975   
  11.036  0.09     0.435   0.189   -0.358279  -0.571401  -2.81    7.299    4.716   1.20524     1.417208   
  11.036  0.071    0.37    0.178   -0.396065  -0.566417  0.857    1.291    0.641   0.257235    0.726512   
  11.036  0.03     0.431   0.211   -0.173658  -0.299577  0.764    2.076    2.05    0.803594    0.787458   
  11.036  0.101    0.427   0.17    -0.251475  -0.359732  2.747    5.409    4.441   0.226177    1.222083   
  11.036  0.038    0.453   0.253   -0.122487  -0.306141  1.945    0.716    2.128   2.718079    1.797075   
  11.036  0.057    0.425   0.19    -0.249965  -0.28945   -0.522   3.197    2.451   1.461392    1.269024   
  11.041  0.062    0.411   0.254   -0.252466  -0.384281  0.069    1.336    2.927   0.547232    0.504369   
  11.041  0.087    0.46    0.205   -0.291192  -0.394721  1.846    1.297    0.91    -2.14871    2.181623   
  11.041  0.035    0.417   0.242   -0.2371    -0.453749  2.179    2.067    3.145   -0.510526   1.316572   
  11.041  0.088    0.409   0.231   -0.359747  -0.493104  1.288    2.867    2.627   0.613608    1.17532    
  11.041  0.083    0.459   0.195   -0.264799  -0.450535  1.789    2.424    1.668   -0.256215   0.545402   
  11.041  0.044    0.444   0.271   -0.315436  -0.509027  0.56     4.482    3.629   0.418703    1.113664   
  11.041  0.099    0.461   0.231   -0.37279   -0.456849  1.265    1.08     1.723   -1.420847   -0.221667  
  11.041  0.057    0.393   0.178   -0.315451  -0.589517  0.576    2.813    1.63    -1.706018   -0.401608  
  11.041  0.1      0.451   0.241   -0.339757  -0.38204   0.999    1.551    1.463   -0.673037   -0.038218  
  11.041  0.059    0.418   0.239   -0.301475  -0.332826  0.961    2.033    3.404   -0.233866   0.930477   
  11.041  0.074    0.481   0.246   -0.318172  -0.356279  -0.352   3.366    1.817   0.980428    1.025282   
  11.041  0.097    0.409   0.244   -0.411204  -0.508822  2.811    3.607    0.909   -1.156777   0.490472   
  11.041  0.073    0.467   0.222   -0.338359  -0.43814   2.639    3.09     1.277   -1.509005   -0.498937  
  11.041  0.024    0.439   0.22    -0.116394  -0.332578  0.364    1.127    1.707   2.577772    0.927155   
  11.041  0.054    0.44    0.222   -0.322302  -0.323353  -0.179   1.599    2.644   0.505235    0.192001   
  11.041  0.104    0.463   0.24    -0.510913  -0.558435  -1.367   5.581    3.828   0.959345    0.923647   
  11.041  0.016    0.383   0.204   -0.259771  -0.639863  2.582    3.047    2.445   -1.125364   0.17298    
  11.041  0.065    0.42    0.219   -0.335159  -0.479143  0.654    4.549    3.907   0.523998    0.948695   
  11.041  0.07     0.428   0.236   -0.25234   -0.397913  1.476    0.521    2.424   -2.110593   2.371004   
  11.041  0.072    0.419   0.237   -0.376743  -0.528497  1.207    4.859    5.557   1.054433    1.409548   
  11.041  0.04     0.359   0.179   -0.330965  -0.641975  0.81     0.582    1.722   0.178393    1.571373   
  11.041  0.136    0.446   0.224   -0.437352  -0.606576  1.234    2.319    2.215   0.235286    0.631064   
  11.041  0.109    0.446   0.196   -0.423714  -0.738253  2.979    2.787    2.176   -0.315694   1.437831   
  11.041  0.033    0.401   0.237   -0.232958  -0.318239  2.147    3.183    0.931   -1.77691    -2.654292  
  11.041  0.091    0.438   0.242   -0.407867  -0.587841  0.965    2.661    1.908   0.076337    1.399363   
  11.041  0.065    0.401   0.226   -0.309802  -0.492152  0.643    2.022    2.69    0.948551    1.109778   
  11.041  0.071    0.446   0.259   -0.381847  -0.540208  -0.76    2.433    2.528   0.902312    0.678781   
  11.041  0.043    0.404   0.216   -0.239741  -0.519807  2.897    3.349    1.62    -0.451277   1.265696   
  11.041  0.075    0.441   0.305   -0.457176  -0.74196   1.983    3.067    0.646   -1.496453   -1.341674  
  11.041  0.045    0.443   0.21    -0.209637  -0.306217  0.383    0.747    2.534   0.463093    1.429212   
  11.041  0.094    0.434   0.238   -0.46689   -0.642975  3.126    2.933    1.895   -1.131503   0.715796   
  11.041  0.105    0.459   0.255   -0.34859   -0.42491   1.082    3.888    3.214   0.624206    0.954282   
  11.041  0.082    0.456   0.228   -0.400832  -0.538127  0.655    1.403    1.938   -1.431265   0.420932   
  11.041  0.018    0.44    0.218   -0.163418  -0.460129  1.728    1.959    3.51    -0.862072   0.773664   
  11.041  0.076    0.43    0.238   -0.297206  -0.569583  0.978    2.504    2.118   0.300441    0.644148   
  11.041  0.055    0.418   0.22    -0.343054  -0.564809  1.554    1.679    2.497   0.085563    0.774964   
  11.041  0.076    0.391   0.176   -0.362339  -0.542286  0.503    2.95     3.389   0.474046    0.67127    
  11.041  0.09     0.446   0.214   -0.319226  -0.42491   1.177    1.95     2.657   0.236865    1.331498   
  11.041  0.048    0.455   0.199   -0.184394  -0.251562  0.6      2.687    3.127   0.5334      0.888738   
  11.041  0.075    0.408   0.266   -0.463772  -0.560332  2.905    3.074    1.96    -1.641654   0.136488   
  11.041  0.087    0.451   0.231   -0.283285  -0.400337  1.717    2.379    1.294   -2.366563   -1.432769  
  11.041  -0.006   0.466   0.22    0.026607   -0.078859  0.081    3.015    3.682   0.132483    0.61943    
  11.041  0.059    0.413   0.227   -0.25609   -0.315379  -0.048   3.75     2.776   1.429999    1.626546   
  11.041  0.045    0.433   0.216   -0.348579  -0.531917  1.11     3.517    3.106   0.162597    0.683277   
  11.041  0.07     0.436   0.245   -0.317863  -0.438743  1.65     2.589    1.414   0.224276    0.856662   
  11.041  0.109    0.455   0.266   -0.451008  -0.480652  -0.146   2.43     2.696   1.416784    0.678298   
  11.041  0.079    0.367   0.211   -0.371596  -0.613937  1.528    1.564    1.894   -0.722213   1.616694   
  11.041  0.032    0.456   0.249   -0.190213  -0.360826  2.084    2.702    1.054   -2.128884   -0.986163  
  11.041  0.003    0.348   0.208   -0.194754  -0.23373   1.298    1.497    2.028   0.846814    1.58799    
  11.041  0.08     0.41    0.191   -0.412488  -0.520409  2.373    3.514    2.206   -0.883723   0.179329   
  11.041  0.048    0.429   0.205   -0.146347  -0.266418  -0.433   0.748    0.966   1.140997    0.188451   
  11.041  0.061    0.452   0.212   -0.140337  -0.185377  3.084    3.419    2.318   -1.00438    1.524019   
  11.041  0.088    0.447   0.259   -0.282365  -0.456329  2.84     2.514    2.211   -0.738991   0.713923   
  11.041  0.101    0.426   0.214   -0.399118  -0.59396   1.249    1.84     1.959   0.29883     0.491326   
  11.041  0.082    0.378   0.204   -0.435476  -0.653151  0.619    0.818    2.042   -0.243147   1.493441   
  11.041  0.053    0.405   0.223   -0.270001  -0.435247  0.528    1.432    1.026   -2.603896   -0.005526  
  11.041  0.11     0.461   0.222   -0.259515  -0.408292  -0.251   2.758    4.218   0.658956    0.571774   
  11.041  0.085    0.421   0.234   -0.310129  -0.453208  2.132    2.205    3.783   0.546163    1.192841   
  11.041  0.101    0.478   0.188   -0.300842  -0.348706  0.78     1.697    2.093   2.581775    1.153049   
  11.041  0.094    0.454   0.246   -0.453149  -0.620778  -0.311   0.957    1.8     2.114045    0.744836   
  11.041  0.085    0.507   0.267   -0.306845  -0.378093  2.552    1.805    2.012   -0.732182   1.665932   
  11.041  0.037    0.385   0.216   -0.230278  -0.392648  1.188    2.669    3.052   0.454735    1.311289   
  11.041  0.113    0.492   0.291   -0.471483  -0.547932  0.337    3.333    2.543   0.888213    0.861055   
  11.041  0.019    0.38    0.255   -0.257496  -0.416429  -0.213   1.963    1.341   1.289805    0.35384    
  11.041  0.068    0.424   0.266   -0.254398  -0.429028  1.002    0.539    2.761   -0.593744   0.2443     
  11.041  0.102    0.519   0.289   -0.335368  -0.188618  3.574    3.873    1.73    -1.17656    0.132304   
  11.041  0.078    0.434   0.218   -0.283715  -0.369499  2.752    2.857    2.217   -0.818853   0.375798   
  11.041  0.103    0.463   0.258   -0.392472  -0.552101  0.109    3.872    3.047   1.06565     1.081508   
  11.041  0.093    0.468   0.232   -0.240451  -0.372748  1.959    0.888    3.132   1.946508    2.192737   
  11.041  0.036    0.453   0.252   -0.246102  -0.457301  -0.678   2.494    3.291   1.769613    2.078891   
  11.041  0.077    0.465   0.257   -0.345227  -0.444542  -1.498   5.366    5.767   0.49853     0.634424   
  11.041  0.093    0.427   0.224   -0.391481  -0.438449  1.476    0.892    1.592   3.127005    2.527997   
  11.041  0.043    0.426   0.237   -0.249183  -0.369928  0.894    0.829    2.789   0.799282    0.955096   
  11.041  0.082    0.459   0.247   -0.324203  -0.449699  -0.766   1.722    2.822   2.063151    1.121521   
  11.041  0.033    0.41    0.217   -0.195336  -0.392833  0.425    1.918    3.017   2.366053    2.089463   
  11.041  0.024    0.414   0.24    -0.169978  -0.297216  0.669    1.623    2.478   0.196293    0.35532    
  11.041  0.057    0.453   0.266   -0.296527  -0.325596  0.984    3.147    4.815   0.294348    0.81394    
  11.041  0.015    0.388   0.18    -0.134681  -0.306869  3.172    2.853    2.67    -0.170763   1.383123   
  11.041  0.063    0.402   0.251   -0.350904  -0.592044  0.17     2.932    3.846   1.416193    1.659178   
  11.041  0.079    0.416   0.263   -0.451321  -0.748352  1.027    3.781    2.793   -1.504615   -0.636546  
  11.041  0.085    0.507   0.266   -0.195091  -0.095068  -0.754   3.603    4.957   0.591167    0.609396   
  11.041  0.086    0.404   0.176   -0.378756  -0.68456   4.516    4.653    2.075   -0.942429   0.229251   
  11.041  0.099    0.416   0.239   -0.4101    -0.465964  0.796    0.481    2.859   0.472015    0.877381   
  11.041  0.083    0.435   0.212   -0.234829  -0.225878  2.072    3.142    2.875   -0.611026   0.193958   
  11.041  0.093    0.466   0.259   -0.350838  -0.481282  1.847    1.8      0.896   -1.018193   0.317458   
  11.041  0.081    0.405   0.261   -0.380368  -0.561026  1.187    2.72     2.984   0.457765    1.505453   
  11.041  0.053    0.499   0.273   -0.193609  -0.172331  0.963    1.86     2.257   0.511287    1.154998   
  11.041  0.076    0.443   0.263   -0.284113  -0.383234  0.825    0.378    1.106   -3.074468   2.317814   
  11.041  0.105    0.469   0.229   -0.382437  -0.725708  1.031    2.642    3.871   0.524374    0.694722   
  11.041  0.053    0.407   0.21    -0.177397  -0.31783   -0.255   4.621    5.18    0.638538    0.890911   
  11.041  0.106    0.461   0.252   -0.344312  -0.408517  1.137    1.787    1.605   -2.71602    2.070596   
  11.041  0.078    0.457   0.26    -0.30939   -0.361788  3.367    2.186    1.292   -1.482927   0.406099   
  11.041  0.092    0.407   0.26    -0.394115  -0.596505  1.447    1.373    1.065   -0.576775   0.965086   
  11.041  0.059    0.414   0.227   -0.291666  -0.364532  0.922    1.322    1.69    -2.729917   1.759713   
  11.041  0.067    0.395   0.187   -0.257271  -0.41385   0.786    1.855    3.165   -1.291663   0.19084    
  11.041  0.056    0.363   0.212   -0.332192  -0.545856  -0.677   3.433    4.373   0.861789    1.334984   
  11.041  0.064    0.453   0.238   -0.240071  -0.28593   -0.153   2.552    2.343   0.959683    1.266569   
  11.041  0.003    0.363   0.244   -0.198226  -0.503048  1.362    2.19     3.22    0.403798    0.988333   
  11.041  0.042    0.432   0.188   -0.176876  -0.443898  -0.009   0.628    1.9     1.065343    1.353582   
  11.041  0.057    0.437   0.266   -0.318473  -0.360968  2.186    1.762    2.083   -0.393644   1.006374   
  11.047  0.073    0.424   0.256   -0.434547  -0.496087  1.726    0.551    2.855   -2.591721   2.107999   
  11.047  0.058    0.415   0.211   -0.307147  -0.615966  0.951    2.477    2.007   0.56338     1.110114   
  11.047  0.106    0.432   0.204   -0.35193   -0.597453  1.537    2.253    2.986   -0.137347   0.72675    
  11.047  0.058    0.422   0.201   -0.180692  -0.301235  1.576    1.782    0.709   -0.617674   0.312383   
  11.047  0.089    0.478   0.227   -0.20927   -0.256025  1.621    0.553    1.687   2.221208    1.141395   
  11.047  0.078    0.504   0.271   -0.207836  -0.146109  2.9      2.461    1.481   -1.240595   1.363447   
  11.047  0.049    0.373   0.242   -0.469186  -0.795019  1.331    2.136    2.965   0.650783    0.858428   
  11.047  0.068    0.439   0.202   -0.272109  -0.473103  2.824    3.602    0.194   -1.862882   -2.457896  
  11.047  0.094    0.461   0.256   -0.309587  -0.485825  2.152    2.096    3.685   -0.098598   0.605501   
  11.047  0.056    0.422   0.236   -0.215742  -0.300312  -0.022   0.7      1.822   2.901245    0.275683   
  11.047  0.061    0.381   0.223   -0.351275  -0.586972  1.352    0.298    0.67    -2.416393   0.427567   
  11.047  0.035    0.414   0.18    -0.203471  -0.176896  0.487    4.22     4.452   0.62631     1.051757   
  11.047  0.044    0.461   0.261   -0.10933   -0.122441  2.381    1.442    2.216   -1.607045   1.080102   
  11.047  0.093    0.442   0.186   -0.325034  -0.335325  -0.872   5.781    4.721   0.982493    1.254624   
  11.047  0.084    0.482   0.287   -0.337933  -0.443428  -0.386   1.575    2.764   1.754631    1.480743   
  11.047  0.025    0.389   0.211   -0.183347  -0.475096  1.295    1.442    1.438   -0.610369   0.949437   
  11.047  0.027    0.401   0.27    -0.32985   -0.603584  2.243    2.016    1.621   -1.888425   2.644256   
  11.047  0.095    0.414   0.215   -0.339481  -0.462402  3.06     2.147    1.297   -1.466018   1.031399   
  11.047  0.067    0.472   0.244   -0.30074   -0.506234  -0.09    2.85     2.957   0.647369    0.574574   
  11.047  0.059    0.378   0.213   -0.329578  -0.542941  -1.205   4.519    4.178   1.670514    1.355615   
  11.047  0.079    0.378   0.212   -0.33868   -0.492196  1.468    2.711    5.279   -0.060425   0.664192   
  11.047  0.003    0.418   0.212   -0.127709  -0.276523  -0.812   0.865    0.75    3.089399    2.614623   
  11.047  0.08     0.381   0.232   -0.331331  -0.518659  0.247    1.29     2.562   0.976355    1.288734   
  11.047  0.033    0.442   0.213   -0.113106  -0.241744  1.008    0.695    2.554   0.597766    1.917383   
  11.047  0.108    0.425   0.254   -0.543481  -0.731418  0.065    3.786    4.085   1.559617    1.851119   
  11.047  0.073    0.391   0.205   -0.415308  -0.711115  0.799    1.018    0.953   0.42653     1.624345   
  11.047  0.06     0.426   0.274   -0.290431  -0.424876  2.415    2.771    1.55    -1.82058    -1.320855  
  11.047  0.033    0.382   0.208   -0.317123  -0.602409  1.49     0.562    2.215   0.353866    0.606986   
  11.047  0.073    0.413   0.209   -0.305921  -0.472997  2.165    1.575    3.803   2.881732    2.050699   
  11.047  0.033    0.426   0.204   -0.148788  -0.310346  0.525    2.528    4.285   0.598933    1.080018   
  11.047  -0.015   0.433   0.246   9.64E-4    -0.358765  -1.037   5.363    3.882   0.872177    0.863109   
  11.047  0.125    0.502   0.223   -0.360708  -0.558026  1.087    0.855    0.813   -2.946893   1.147679   
  11.047  0.061    0.459   0.263   -0.271588  -0.324847  2.229    2.859    1.442   -2.195264   2.493123   
  11.047  0.062    0.451   0.204   -0.009882  -0.0382    -0.814   3.307    2.803   1.536881    2.061547   
  11.047  0.075    0.394   0.248   -0.332206  -0.549106  1.973    2.4      1.456   -0.3372     0.888641   
  11.047  0.042    0.423   0.278   -0.239147  -0.288904  -0.21    2.912    2.587   1.684626    1.40919    
  11.047  0.081    0.433   0.203   -0.239397  -0.361801  -0.177   1.092    1.477   1.971537    1.629174   
  11.047  0.088    0.459   0.245   -0.378492  -0.48439   2.932    2.296    1.081   -1.687529   2.647534   
  11.047  0.116    0.39    0.222   -0.548738  -0.721609  1.186    0.25     2.029   0.420562    2.374696   
  11.047  0.081    0.395   0.202   -0.308942  -0.516933  1.571    0.698    2.158   -2.545898   1.67086    
  11.047  0.117    0.483   0.192   -0.395522  -0.488114  2.443    2.024    1.801   -0.648366   1.326644   
  11.047  0.082    0.416   0.236   -0.415393  -0.696653  1.599    2.31     3.653   -0.86553    -0.018483  
  11.047  0.07     0.421   0.199   -0.369792  -0.494276  0.651    1.955    2.491   1.253437    1.56347    
  11.047  0.086    0.429   0.209   -0.270142  -0.369419  0.987    1.272    1.99    -1.392935   -0.338159  
  11.047  0.112    0.449   0.21    -0.391983  -0.592129  1.11     0.499    0.314   -3.1134     -0.662136  
  11.047  0.058    0.392   0.19    -0.210093  -0.340798  1.347    1.464    1.453   -1.409386   1.535763   
  11.047  0.01     0.353   0.198   -0.190686  -0.570097  2.679    3.444    1.852   -1.552157   0.080586   
  11.047  0.065    0.444   0.232   -0.289478  -0.391416  -0.581   1.648    3.025   0.730704    1.009494   
  11.047  0.136    0.424   0.243   -0.52972   -0.647513  -0.317   2.766    2.512   1.634386    1.774759   
  11.047  0.079    0.428   0.183   -0.310724  -0.392369  -0.641   3.316    3.838   0.950741    1.21471    
  11.047  0.073    0.39    0.184   -0.32292   -0.398054  -0.426   0.583    1.218   1.11865     1.164915   
  11.047  0.053    0.456   0.216   -0.161663  -0.357414  0.376    2.493    3.52    0.557756    1.083029   
  11.047  0.087    0.405   0.195   -0.38271   -0.508688  0.627    1.072    0.922   1.30793     1.016037   
  11.047  0.086    0.429   0.271   -0.419932  -0.500441  0.407    2.226    3.86    1.282363    1.811319   
  11.047  0.105    0.423   0.243   -0.381844  -0.554876  0.969    1.087    2.09    -0.551402   0.732203   
  11.047  0.068    0.411   0.238   -0.34727   -0.438921  2.663    1.811    1.787   -1.908129   1.76786    
  11.047  0.079    0.438   0.252   -0.342437  -0.470841  2.343    1.905    2.372   -0.774177   2.089853   
  11.047  0.071    0.429   0.188   -0.270956  -0.212186  0.487    0.764    2.5     -0.715321   0.873475   
  11.047  0.098    0.415   0.215   -0.322635  -0.544927  2.128    2.801    2.964   -0.115798   0.554462   
  11.047  0.073    0.402   0.205   -0.276532  -0.339503  1.939    2.909    3.147   -0.320892   0.438731   
  11.047  0.049    0.39    0.219   -0.264606  -0.372636  0.331    0.606    1.144   -2.289344   1.497296   
  11.047  0.054    0.425   0.211   -0.265083  -0.579259  0.667    3.512    3.673   0.234709    0.767434   
  11.047  0.082    0.448   0.263   -0.377483  -0.450242  -0.429   4.259    5.445   1.038097    1.256726   
  11.047  0.123    0.433   0.208   -0.466307  -0.67368   0.778    0.93     2.207   -2.03834    1.376997   
  11.047  0.085    0.457   0.222   -0.286764  -0.237618  0.443    2.075    3.295   0.55567     1.007523   
  11.047  0.043    0.437   0.234   -0.24473   -0.395332  -0.496   3.021    3.061   0.838865    1.180013   
  11.047  0.076    0.429   0.224   -0.331776  -0.55294   1.773    3.604    2.744   0.264268    0.628653   
  11.047  0.083    0.419   0.216   -0.383993  -0.540103  1.067    1.836    3.361   1.293064    1.548819   
  11.047  0.14     0.464   0.218   -0.440361  -0.526646  -0.16    2.769    2.128   1.605174    1.464081   
  11.047  0.051    0.445   0.278   -0.325262  -0.453836  0.998    1.92     4.413   1.106128    1.205028   
  11.047  0.084    0.476   0.238   -0.362182  -0.459694  2.515    3.839    0.752   -1.856102   -1.963379  
  11.047  0.078    0.458   0.234   -0.289865  -0.48707   2.322    2.125    2.149   -1.513931   0.334708   
  11.047  0.088    0.469   0.279   -0.379413  -0.573456  0.258    1.463    2.388   -0.233923   0.844276   
  11.047  0.09     0.458   0.236   -0.375777  -0.355954  1.227    4.133    4.497   0.176585    0.298177   
  11.047  0.095    0.423   0.237   -0.345713  -0.566066  -1.869   4.389    3.067   1.456134    1.502592   
  11.047  0.065    0.485   0.23    -0.226378  -0.243274  0.913    2.383    3.24    0.58768     1.536509   
  11.047  0.046    0.43    0.202   -0.136195  -0.239901  0.564    3.252    1.941   -0.051671   0.245585   
  11.047  0.054    0.473   0.308   -0.376052  -0.536516  0.93     0.95     0.583   -1.687729   0.901246   
  11.047  0.107    0.39    0.206   -0.494189  -0.772973  -0.879   5.479    5.362   1.404174    1.559139   
  11.047  0.07     0.45    0.201   -0.289118  -0.4646    0.874    1.419    0.754   -1.983628   0.083966   
  11.047  0.091    0.411   0.182   -0.35815   -0.627129  0.895    0.505    2.177   -0.606344   0.715946   
  11.047  0.118    0.427   0.197   -0.498683  -0.719149  1.165    1.871    2.707   1.620295    2.137317   
  11.047  0.072    0.496   0.29    -0.223094  -0.304691  0.843    2.422    3.818   0.514058    0.82669    
  11.047  0.054    0.405   0.243   -0.330314  -0.708672  0.023    2.14     3.087   1.503154    1.356768   
  11.047  0.066    0.41    0.231   -0.401746  -0.689798  -0.464   4.985    4.524   1.140079    1.777194   
  11.047  0.07     0.474   0.246   -0.310445  -0.477183  1.791    1.639    1.254   -0.500023   1.535645   
  11.047  0.128    0.451   0.201   -0.44964   -0.769951  -1.769   3.742    3.007   1.23733     0.83419    
  11.047  0.06     0.429   0.239   -0.308352  -0.477786  -0.398   4.096    4.418   1.210899    1.136311   
  11.047  0.076    0.438   0.203   -0.364162  -0.464629  0.769    1.389    1.244   -0.013885   1.241896   
  11.047  0.031    0.426   0.21    -0.113489  -0.247404  0.537    0.776    1.864   2.217982    0.191056   
  11.047  0.102    0.432   0.22    -0.398282  -0.475807  1.778    1.268    1.819   -1.136032   1.544507   
  11.047  0.056    0.391   0.174   -0.156329  -0.255103  2.709    2.331    1.04    -1.429001   2.468669   
  11.047  0.096    0.454   0.238   -0.426891  -0.428212  2.191    2.813    2.979   -1.69143    -0.087716  
  11.047  0.078    0.397   0.215   -0.3564    -0.56496   -1.498   4.99     3.557   0.998044    1.44751    
  11.047  0.033    0.38    0.25    -0.292162  -0.521798  1.204    1.83     1.04    -0.221211   1.238532   
  11.047  0.039    0.405   0.151   -0.283123  -0.566041  3.476    3.274    2.01    -0.993082   -0.344008  
  11.047  0.068    0.406   0.203   -0.273903  -0.478257  0.397    0.706    1.081   2.49384     1.645717   
  11.047  0.095    0.432   0.198   -0.351957  -0.516887  1.0      2.021    2.274   0.576246    1.32373    
  11.047  0.081    0.441   0.217   -0.448636  -0.620241  1.999    1.47     2.13    -0.276908   0.199319   
  11.047  -0.004   0.385   0.204   -0.066244  -0.268818  0.275    2.583    2.557   0.709266    0.984434   
  11.052  0.026    0.384   0.251   -0.274369  -0.42212   -0.311   4.468    5.341   2.034859    2.351491   
  11.052  0.068    0.423   0.236   -0.40629   -0.498492  3.51     5.346    4.159   0.112876    0.843959   
  11.052  0.089    0.465   0.3     -0.368898  -0.467847  3.354    2.829    1.813   -0.354351   1.668117   
  11.052  0.059    0.416   0.231   -0.272125  -0.477432  -0.023   3.652    4.912   0.800836    1.120778   
  11.052  0.047    0.361   0.183   -0.206357  -0.482555  2.231    2.754    2.754   0.538394    1.043174   
  11.052  0.068    0.396   0.18    -0.27527   -0.43744   0.851    2.187    2.965   0.77309     1.133749   
  11.052  0.034    0.415   0.197   -0.228661  -0.593423  0.091    0.905    2.83    1.288528    1.38837    
  11.052  0.074    0.437   0.243   -0.352781  -0.398842  0.5      1.654    0.834   0.982323    1.226935   
  11.052  0.058    0.443   0.231   -0.233566  -0.285267  2.159    0.394    0.945   -0.69924    0.619523   
  11.052  0.053    0.473   0.242   -0.169119  -0.293817  0.636    0.47     2.459   2.357064    0.836395   
  11.052  0.044    0.414   0.236   -0.165632  -0.399612  2.656    1.071    2.054   -2.344303   2.24122    
  11.052  0.084    0.383   0.212   -0.459823  -0.567232  1.876    2.307    1.677   -0.292196   0.981693   
  11.052  0.07     0.463   0.23    -0.300801  -0.377212  2.173    2.722    2.052   -1.744295   0.004041   
  11.052  0.081    0.415   0.186   -0.167348  -0.186762  1.166    2.641    3.51    0.055612    1.069586   
  11.052  0.117    0.443   0.231   -0.437886  -0.557121  2.371    3.594    3.297   0.112922    0.829255   
  11.052  0.115    0.454   0.212   -0.360325  -0.451783  1.678    2.2      2.564   0.493122    1.245278   
  11.052  0.075    0.476   0.224   -0.146799  -0.050019  0.594    1.797    1.192   -1.107614   -0.332612  
  11.052  0.104    0.491   0.25    -0.346879  -0.296558  1.367    2.189    1.983   -0.834361   -0.196806  
  11.052  0.085    0.432   0.227   -0.351047  -0.410806  0.167    2.822    2.696   0.964605    1.326843   
  11.052  0.047    0.416   0.23    -0.280293  -0.379474  0.173    3.155    3.886   0.702582    1.016186   
  11.052  0.057    0.387   0.203   -0.355922  -0.617508  0.008    3.419    3.901   0.82143     0.93763    
  11.052  0.017    0.382   0.211   -0.220119  -0.418923  -0.331   2.365    2.414   1.042738    1.34864    
  11.052  0.068    0.474   0.269   -0.245533  -0.377949  -0.322   3.46     3.403   0.786964    1.37064    
  11.052  0.051    0.423   0.22    -0.121814  -0.341411  1.381    4.256    3.906   0.173388    1.118756   
  11.052  0.093    0.468   0.22    -0.34349   -0.392604  -0.375   4.507    4.285   1.265697    1.500261   
  11.052  0.086    0.44    0.264   -0.317825  -0.550763  2.389    1.825    3.666   -0.562621   1.58357    
  11.052  0.055    0.379   0.218   -0.278646  -0.516597  2.14     1.679    2.168   -0.080342   1.117222   
  11.052  0.078    0.406   0.239   -0.438195  -0.652046  2.636    1.955    2.005   -0.778711   1.081082   
  11.052  0.077    0.413   0.253   -0.43313   -0.505462  0.345    1.086    0.183   2.310203    -2.499935  
  11.052  0.069    0.409   0.211   -0.36187   -0.63363   0.597    0.296    0.683   -1.475197   1.820803   
  11.052  0.11     0.454   0.295   -0.496341  -0.578871  0.727    2.316    2.146   0.645458    0.973795   
  11.052  0.026    0.406   0.256   -0.239633  -0.489269  1.025    0.678    1.187   1.524766    1.27416    
  11.052  0.071    0.411   0.211   -0.274179  -0.233961  3.621    2.115    1.026   -1.624031   2.24186    
  11.052  0.082    0.446   0.284   -0.378513  -0.472367  1.537    0.166    1.535   -0.033454   0.715928   
  11.052  0.047    0.427   0.229   -0.209717  -0.406491  1.403    0.866    1.641   -0.351382   0.601769   
  11.052  0.039    0.389   0.259   -0.322207  -0.536964  1.937    1.269    2.01    -0.642245   0.727437   
  11.052  0.1      0.464   0.219   -0.441809  -0.52587   2.139    1.244    3.102   -0.192456   0.922541   
  11.052  0.039    0.397   0.232   -0.324654  -0.541252  1.296    2.021    2.282   0.105958    1.306292   
  11.052  0.074    0.443   0.201   -0.248927  -0.392035  -1.838   6.819    4.031   1.415226    1.357171   
  11.052  0.071    0.438   0.251   -0.354101  -0.411872  2.45     2.666    1.36    -2.399829   2.795332   
  11.052  0.07     0.43    0.217   -0.229075  -0.38017   0.373    0.937    1.113   2.815617    1.335916   
  11.052  0.078    0.409   0.208   -0.372495  -0.429319  0.662    1.511    2.132   0.746817    1.558233   
  11.052  0.064    0.422   0.196   -0.289238  -0.33046   3.113    1.658    0.648   -1.469758   1.078514   
  11.052  0.059    0.434   0.203   -0.208104  -0.295218  -0.279   3.201    2.489   1.396716    1.120299   
  11.052  0.033    0.416   0.187   -0.066089  -0.269043  2.495    1.586    1.11    -0.871999   0.963597   
  11.052  0.056    0.469   0.256   -0.183797  -0.222683  1.708    1.276    2.314   -2.697201   2.477468   
  11.052  0.078    0.421   0.224   -0.312102  -0.541204  1.394    1.878    2.481   -2.577557   1.520783   
  11.052  0.057    0.354   0.198   -0.288805  -0.478622  0.81     1.519    1.565   0.454188    1.514902   
  11.052  0.061    0.477   0.23    -0.232502  -0.269179  2.803    1.992    2.322   -0.170988   1.587182   
  11.052  0.115    0.439   0.2     -0.497622  -0.702659  0.91     2.244    4.66    0.910833    1.296247   
  11.052  0.053    0.381   0.234   -0.332854  -0.609679  1.841    2.048    0.801   -2.110187   0.939801   
  11.052  0.066    0.416   0.193   -0.254822  -0.407421  0.287    2.241    1.95    -2.787346   -2.033245  
  11.052  0.053    0.414   0.225   -0.278404  -0.571565  0.371    1.755    3.672   0.796456    0.989997   
  11.052  0.087    0.426   0.223   -0.344171  -0.493267  -0.317   2.216    2.997   0.932178    0.966848   
  11.052  0.067    0.446   0.224   -0.318657  -0.538368  -1.676   3.176    2.292   1.768435    1.3558     
  11.052  0.053    0.443   0.276   -0.154677  -0.425766  0.562    2.247    1.66    1.253151    1.60494    
  11.052  0.037    0.414   0.24    -0.223845  -0.376399  1.122    2.582    3.77    1.186645    1.511718   
  11.052  0.071    0.465   0.255   -0.245385  -0.234569  1.492    2.083    1.919   -0.139266   0.840118   
  11.052  0.049    0.429   0.261   -0.341541  -0.450569  -0.209   2.604    4.422   0.771261    1.107014   
  11.052  0.074    0.432   0.215   -0.344691  -0.396782  1.639    2.568    2.594   -1.230047   -0.106971  
  11.052  0.094    0.469   0.255   -0.303596  -0.277813  1.311    2.038    2.368   -0.712311   0.930467   
  11.052  0.072    0.422   0.195   -0.185979  -0.301373  1.3      3.885    4.937   0.606411    0.99671    
  11.052  0.064    0.424   0.207   -0.255532  -0.503695  1.129    0.686    3.52    1.79283     1.955282   
  11.052  0.053    0.432   0.178   -0.254453  -0.375363  1.82     2.115    1.473   -1.849738   1.7698     
  11.052  0.057    0.415   0.249   -0.259276  -0.294781  0.559    1.443    1.72    -2.460975   1.176662   
  11.052  0.027    0.415   0.242   -0.192434  -0.379274  1.753    2.528    1.475   -0.845126   0.19055    
  11.052  0.04     0.394   0.191   -0.20885   -0.558803  0.811    2.79     2.998   0.082937    0.954647   
  11.052  0.035    0.421   0.242   -0.287643  -0.459881  0.785    3.038    4.541   0.373217    0.856665   
  11.052  0.071    0.48    0.232   -0.266421  -0.311377  1.288    1.232    2.526   -1.42682    0.126748   
  11.052  0.049    0.447   0.225   -0.216641  -0.520725  1.947    2.418    2.246   0.272815    1.519348   
  11.052  0.049    0.415   0.185   -0.271075  -0.481355  0.299    2.212    3.505   0.284692    0.581759   
  11.052  0.106    0.449   0.237   -0.40811   -0.600083  -0.885   3.78     4.461   1.332328    1.199255   
  11.052  0.095    0.5     0.248   -0.320189  -0.424716  0.779    1.849    2.12    0.16466     1.011056   
  11.052  0.076    0.421   0.231   -0.335194  -0.511869  2.404    2.478    1.012   -1.274811   0.45618    
  11.052  0.053    0.444   0.226   -0.173116  -0.357296  2.216    3.015    4.212   0.258873    0.989119   
  11.052  0.087    0.396   0.234   -0.479497  -0.663989  1.538    1.342    1.868   0.226097    0.743548   
  11.052  0.032    0.436   0.224   -0.20829   -0.55469   -0.006   2.814    2.567   0.741699    1.054538   
  11.052  0.08     0.445   0.226   -0.39726   -0.41057   1.579    2.458    3.333   -0.16197    1.002255   
  11.052  0.064    0.454   0.241   -0.281908  -0.390478  2.22     2.175    1.33    -0.440796   0.664656   
  11.052  0.094    0.452   0.255   -0.459806  -0.50513   1.449    2.125    3.159   0.10349     1.129553   
  11.052  0.015    0.383   0.246   -0.291374  -0.470654  1.658    2.034    2.208   -0.078036   1.157111   
  11.052  0.116    0.379   0.161   -0.42902   -0.466451  2.474    3.521    0.525   -1.649584   0.547987   
  11.052  0.092    0.362   0.195   -0.337082  -0.641844  -0.132   4.556    3.789   0.857763    1.141573   
  11.052  0.103    0.502   0.226   -0.28163   -0.395836  0.269    2.572    3.781   0.55042     1.513169   
  11.052  0.096    0.45    0.202   -0.348654  -0.491336  0.964    2.499    3.676   0.26882     0.620241   
  11.052  0.097    0.417   0.232   -0.3408    -0.454547  4.205    4.5      2.045   -0.868101   0.598382   
  11.052  0.096    0.431   0.257   -0.427304  -0.513092  0.958    0.322    1.933   -1.528411   1.191779   
  11.052  0.114    0.447   0.243   -0.49538   -0.410857  1.663    0.898    0.391   -1.734897   -0.364585  
  11.052  0.087    0.416   0.225   -0.342958  -0.46389   -1.749   4.612    2.347   1.70793     1.434209   
  11.052  0.071    0.448   0.207   -0.182725  -0.328823  1.266    0.687    0.228   -2.013612   0.638648   
  11.052  0.079    0.406   0.208   -0.401622  -0.572756  2.727    2.92     1.393   -0.56414    0.823646   
  11.052  0.025    0.457   0.266   -0.058314  -0.188122  0.454    0.677    2.058   0.046907    1.631538   
  11.052  0.037    0.39    0.209   -0.210877  -0.387453  1.089    1.3      1.72    0.031734    0.937788   
  11.052  0.094    0.406   0.201   -0.392231  -0.579949  0.638    1.545    0.938   -0.561488   0.565955   
  11.052  0.072    0.4     0.209   -0.239409  -0.460157  -0.132   2.941    2.449   1.357487    0.811651   
  11.052  0.118    0.429   0.203   -0.510386  -0.586973  2.787    3.158    0.318   -1.662953   -1.087429  
  11.052  0.053    0.409   0.251   -0.284361  -0.358544  1.17     3.84     3.526   0.50529     1.044001   
  11.052  0.089    0.387   0.221   -0.481527  -0.690773  -1.104   3.149    2.954   1.686623    1.3966     
  11.052  0.071    0.438   0.239   -0.201616  -0.333376  2.548    1.227    1.799   -0.283838   1.205724   
  11.052  0.133    0.436   0.193   -0.48327   -0.619741  2.439    0.767    2.654   -0.499438   0.963615   
  11.058  0.061    0.4     0.196   -0.327132  -0.584796  3.06     2.575    1.853   -1.738981   1.055004   
  11.058  0.109    0.456   0.27    -0.4627    -0.52309   1.54     4.114    4.619   0.252582    0.940692   
  11.058  0.14     0.484   0.236   -0.432353  -0.514441  1.726    3.644    4.699   0.436954    1.084421   
  11.058  0.144    0.456   0.223   -0.46628   -0.545739  1.542    4.338    3.662   -0.042421   0.657655   
  11.058  0.035    0.446   0.248   -0.200989  -0.326903  2.494    1.765    1.248   -0.544599   0.702202   
  11.058  0.069    0.412   0.178   -0.272097  -0.621068  3.782    4.978    1.375   -1.870251   -3.08167   
  11.058  0.11     0.434   0.242   -0.434857  -0.569896  2.151    2.024    1.006   -1.103127   0.834214   
  11.058  0.115    0.451   0.245   -0.381665  -0.553974  1.229    2.72     1.158   -2.189533   -2.081427  
  11.058  0.059    0.405   0.201   -0.216071  -0.418147  4.946    5.143    1.08    -0.964208   1.521756   
  11.058  0.115    0.462   0.225   -0.515805  -0.576116  1.867    3.075    1.865   -0.425292   1.172087   
  11.058  0.081    0.445   0.221   -0.204833  -0.210065  1.278    1.762    2.868   -0.882563   0.653171   
  11.058  0.092    0.44    0.238   -0.384531  -0.548128  2.014    3.197    3.022   -0.735321   -0.149926  
  11.058  0.089    0.385   0.223   -0.449281  -0.501542  2.731    1.931    2.393   -0.248605   -0.245146  
  11.058  0.079    0.422   0.261   -0.435555  -0.658368  1.41     4.695    5.903   0.489474    1.070197   
  11.058  0.11     0.489   0.277   -0.42557   -0.556717  1.271    1.785    2.94    0.634887    0.774355   
  11.058  0.072    0.419   0.205   -0.248222  -0.266257  2.612    3.895    0.487   -2.245381   -2.421401  
  11.058  0.089    0.448   0.261   -0.326273  -0.521602  3.257    2.544    2.017   -0.744567   1.014369   
  11.058  0.098    0.482   0.296   -0.359334  -0.547274  3.925    5.071    3.047   -0.814925   0.210539   
  11.058  0.094    0.402   0.243   -0.384844  -0.696689  3.152    4.707    2.085   -1.701911   -0.705708  
  11.058  0.067    0.472   0.228   -0.193106  -0.242757  1.396    1.451    0.399   -1.046847   -0.159654  
  11.058  0.071    0.399   0.24    -0.342351  -0.617277  1.472    1.833    2.237   -0.724118   0.4603     
  11.058  0.079    0.486   0.256   -0.296829  -0.286612  2.794    3.688    0.606   -1.276831   0.103078   
  11.058  0.076    0.414   0.221   -0.386197  -0.607243  0.7      2.254    3.913   0.441668    0.763915   
  11.058  0.08     0.47    0.271   -0.323024  -0.456338  0.788    1.385    3.06    2.554088    1.921593   
  11.058  0.048    0.382   0.195   -0.337695  -0.388537  -0.268   2.433    3.001   0.500062    0.848216   
  11.058  0.092    0.437   0.257   -0.373914  -0.480621  1.74     2.45     1.314   -0.3087     1.1345     
  11.058  0.109    0.486   0.287   -0.41427   -0.551517  1.09     1.898    2.655   0.398625    1.06853    
  11.058  0.088    0.442   0.244   -0.30872   -0.462396  3.319    3.826    3.221   -0.592548   0.771269   
  11.058  0.109    0.461   0.2     -0.320683  -0.39443   1.967    1.547    2.608   -0.455465   0.512184   
  11.058  0.083    0.467   0.209   -0.278037  -0.290595  2.491    2.443    1.965   -0.834757   1.418366   
  11.058  0.071    0.395   0.18    -0.339648  -0.603122  3.368    1.886    2.105   -1.527155   1.326752   
  11.058  0.103    0.435   0.173   -0.317848  -0.434169  2.314    1.911    3.561   -0.502994   0.983961   
  11.058  0.054    0.41    0.253   -0.332851  -0.497028  0.088    0.561    1.46    -0.309552   0.54153    
  11.058  0.079    0.459   0.2     -0.200571  -0.276151  2.71     2.567    1.101   -1.247922   1.989025   
  11.058  0.097    0.465   0.257   -0.291565  -0.426966  4.199    3.293    1.022   -1.480881   -0.773033  
  11.058  0.031    0.376   0.213   -0.285905  -0.798585  3.721    5.222    2.433   -0.834704   -0.301914  
  11.058  0.092    0.449   0.226   -0.398577  -0.628903  2.75     3.207    2.12    -0.546969   1.038075   
  11.058  0.071    0.355   0.198   -0.426021  -0.878103  2.19     3.51     1.342   -1.303339   -0.35038   
  11.058  0.104    0.441   0.169   -0.26124   -0.326609  2.294    2.319    1.513   -1.442862   1.654043   
  11.058  0.057    0.406   0.202   -0.268909  -0.555645  1.441    3.205    1.883   -0.319903   0.226623   
  11.058  0.097    0.475   0.189   -0.208835  -0.33547   2.34     2.936    2.229   -0.972139   -0.262621  
  11.058  0.058    0.386   0.198   -0.281372  -0.488788  -0.527   2.408    2.48    1.168193    1.17262    
  11.058  0.051    0.373   0.263   -0.327091  -0.643596  4.032    4.706    1.893   -0.981248   0.068496   
  11.058  0.064    0.466   0.228   -0.256036  -0.31574   1.022    3.034    0.29    -2.840061   -2.706544  
  11.058  0.025    0.396   0.235   -0.268873  -0.419834  4.073    6.365    4.803   -0.482996   0.57037    
  11.058  0.083    0.458   0.235   -0.337382  -0.453332  0.548    1.431    2.947   0.737027    0.625443   
  11.058  0.061    0.374   0.196   -0.351417  -0.458389  3.018    4.088    2.462   -0.765806   0.756058   
  11.058  0.053    0.418   0.221   -0.298432  -0.464599  1.614    1.016    2.597   -0.306346   1.235241   
  11.058  0.113    0.481   0.24    -0.390754  -0.547096  2.027    1.546    2.085   -0.226285   1.215345   
  11.058  0.109    0.477   0.257   -0.35138   -0.421358  0.991    2.314    2.214   0.438042    1.4105     
  11.058  0.095    0.442   0.223   -0.3582    -0.449598  3.932    5.069    2.128   -1.438554   -0.808582  
  11.058  0.105    0.425   0.212   -0.420265  -0.644622  2.98     1.735    2.78    -0.965804   0.839961   
  11.058  0.081    0.424   0.244   -0.336292  -0.531698  1.409    1.576    3.136   -0.152521   0.695277   
  11.058  0.065    0.417   0.243   -0.312165  -0.554647  4.409    5.357    1.169   -1.581415   -0.79483   
  11.058  0.035    0.398   0.243   -0.246727  -0.560204  0.192    1.727    1.324   0.967386    1.467772   
  11.058  0.053    0.435   0.236   -0.199697  -0.307494  2.986    4.293    1.244   -1.396632   0.853934   
  11.058  0.037    0.395   0.25    -0.276821  -0.339829  3.372    4.468    3.511   -1.316227   -0.562782  
  11.058  0.075    0.447   0.268   -0.448579  -0.667328  -0.874   2.949    3.227   0.928778    0.951874   
  11.058  0.096    0.397   0.222   -0.389333  -0.748221  3.499    3.698    1.333   -0.900762   -0.039845  
  11.058  0.099    0.436   0.235   -0.443342  -0.514402  2.216    1.708    1.257   -2.212745   0.459255   
  11.058  0.121    0.441   0.215   -0.52025   -0.63644   3.637    3.252    2.158   -0.84836    0.898422   
  11.058  0.035    0.422   0.271   -0.232976  -0.323006  4.02     3.723    3.461   -0.53885    1.351974   
  11.058  0.076    0.439   0.237   -0.345163  -0.525316  2.341    3.403    2.542   -0.445666   0.391328   
  11.058  0.122    0.446   0.167   -0.288986  -0.202496  0.168    2.856    4.405   0.916387    1.123886   
  11.058  0.044    0.393   0.199   -0.316887  -0.526901  1.756    2.644    2.662   -0.579932   0.780308   
  11.058  0.08     0.411   0.244   -0.472193  -0.661214  1.686    1.888    4.787   0.188305    1.010516   
  11.058  0.041    0.426   0.186   -0.178517  -0.466298  2.303    3.512    2.24    -0.940821   0.113586   
  11.058  0.038    0.42    0.19    -0.190983  -0.489157  2.404    1.875    2.145   -0.313884   1.559211   
  11.058  0.087    0.422   0.173   -0.353013  -0.494571  0.607    2.14     3.344   0.280775    1.211157   
  11.058  0.094    0.444   0.245   -0.345305  -0.501327  1.02     2.504    3.87    -0.371301   0.002714   
  11.058  0.075    0.415   0.236   -0.291848  -0.266691  4.08     2.909    3.319   -0.482223   1.065874   
  11.058  0.081    0.456   0.233   -0.297397  -0.34111   3.14     1.362    1.029   -1.690553   1.650932   
  11.058  0.088    0.491   0.257   -0.350625  -0.45623   0.688    3.637    3.004   0.251008    1.192709   
  11.058  0.078    0.4     0.218   -0.420231  -0.579922  1.132    2.626    4.648   -0.261732   0.504921   
  11.058  0.045    0.415   0.221   -0.076562  -0.371362  -0.644   3.897    4.085   0.965598    0.56787    
  11.058  0.029    0.449   0.205   -0.102375  -0.2161    1.786    1.386    1.429   -0.833556   1.446643   
  11.058  0.064    0.422   0.257   -0.284911  -0.486845  0.717    0.845    0.965   -1.466978   -1.153489  
  11.058  0.106    0.458   0.261   -0.47347   -0.505367  1.588    0.849    0.603   -0.29934    3.013521   
  11.058  0.072    0.416   0.224   -0.379244  -0.671802  2.166    4.561    1.504   -1.375822   -0.477403  
  11.058  0.096    0.465   0.275   -0.386707  -0.651812  2.561    2.971    0.865   -1.619696   0.663082   
  11.058  0.068    0.403   0.215   -0.383134  -0.448578  1.974    2.697    1.923   -0.358888   0.934756   
  11.058  0.108    0.402   0.172   -0.426088  -0.563612  2.307    1.774    0.983   -0.648683   1.606379   
  11.058  0.084    0.45    0.226   -0.409527  -0.696812  2.76     2.778    1.581   -1.018918   0.094853   
  11.058  0.03     0.455   0.195   -0.124527  -0.284442  1.457    2.751    3.727   -0.232953   0.137168   
  11.058  0.064    0.439   0.225   -0.205236  -0.423421  3.444    3.149    2.388   -0.845792   0.194587   
  11.058  0.053    0.341   0.265   -0.391663  -0.587051  1.185    2.555    1.895   0.147113    0.688095   
  11.058  0.068    0.421   0.186   -0.180466  -0.452846  2.088    1.402    2.749   -0.098916   0.730764   
  11.058  0.077    0.425   0.225   -0.280927  -0.480284  2.566    2.553    1.136   -1.249931   -0.856153  
  11.058  0.072    0.412   0.241   -0.428985  -0.512187  1.016    0.652    2.938   0.814656    1.316355   
  11.058  0.047    0.47    0.23    -0.128215  -0.32158   2.321    2.527    1.728   -1.204936   0.549002   
  11.058  0.083    0.431   0.194   -0.35986   -0.617898  3.604    3.594    0.86    -1.172278   0.921606   
  11.058  0.099    0.411   0.253   -0.51097   -0.627785  3.972    5.192    1.909   -1.240724   -0.262468  
  11.058  0.084    0.464   0.263   -0.369086  -0.52589   1.239    1.118    0.365   -1.071905   1.665525   
  11.058  0.063    0.462   0.26    -0.312965  -0.417436  -0.956   3.88     1.978   1.620036    1.354382   
  11.058  0.066    0.433   0.272   -0.448911  -0.420629  3.505    5.625    5.165   -0.754883   0.0976     
  11.058  0.097    0.459   0.297   -0.550614  -0.75164   2.107    0.658    1.859   -0.817283   1.231463   
  11.058  0.098    0.44    0.279   -0.420149  -0.523732  2.986    3.664    3.25    -0.547026   0.408798   
  11.058  0.095    0.416   0.177   -0.256128  -0.372598  3.611    3.641    0.739   -1.401845   0.923148   
  11.058  0.11     0.477   0.253   -0.318161  -0.321511  2.687    1.836    2.426   -0.924923   0.635872   
  11.058  0.069    0.506   0.273   -0.207289  -0.227978  0.124    3.133    4.038   0.874108    0.862258   
  11.063  0.077    0.435   0.236   -0.340128  -0.537978  3.293    1.384    1.879   -1.446813   2.090848   
  11.063  0.145    0.468   0.249   -0.583103  -0.673853  2.663    2.474    1.724   -0.480313   0.642486   
  11.063  0.033    0.404   0.202   -0.239298  -0.505822  0.405    2.615    4.022   0.115397    0.63412    
  11.063  0.062    0.421   0.206   -0.158768  -0.434245  1.203    2.031    2.267   -0.497475   0.956982   
  11.063  0.043    0.444   0.255   -0.123813  -0.142823  2.918    2.437    2.293   -0.943927   0.991573   
  11.063  0.083    0.456   0.277   -0.31781   -0.37524   3.84     3.555    1.279   -0.940216   0.529813   
  11.063  0.021    0.427   0.328   -0.277185  -0.462836  1.408    1.856    2.119   -0.991693   0.586986   
  11.063  0.09     0.439   0.258   -0.400973  -0.430926  -0.632   1.402    2.189   1.564359    1.431706   
  11.063  0.103    0.473   0.239   -0.415211  -0.550293  0.352    2.833    4.555   0.209736    0.439028   
  11.063  0.1      0.4     0.151   -0.351081  -0.554917  3.521    4.117    0.524   -1.465054   -2.135193  
  11.063  0.046    0.425   0.258   -0.230803  -0.654891  4.004    6.727    1.92    -1.513097   -1.470531  
  11.063  0.069    0.437   0.212   -0.297187  -0.439901  3.783    2.559    1.212   -1.689931   2.032218   
  11.063  0.067    0.436   0.223   -0.273667  -0.337481  1.73     4.049    2.43    -0.738478   -0.199108  
  11.063  0.059    0.444   0.254   -0.253428  -0.355368  4.374    5.396    1.421   -1.326315   0.342587   
  11.063  0.099    0.415   0.232   -0.479208  -0.63817   1.658    2.902    2.124   0.467282    1.695867   
  11.063  0.065    0.409   0.266   -0.376983  -0.720985  2.582    3.524    2.222   -1.591613   -0.736968  
  11.063  0.074    0.407   0.188   -0.217439  -0.442038  0.478    1.472    3.17    0.102288    1.148097   
  11.063  0.114    0.433   0.232   -0.352278  -0.570656  0.834    3.801    4.843   -0.041122   0.488672   
  11.063  0.07     0.432   0.237   -0.311165  -0.531833  2.213    2.248    1.663   -1.725111   -0.100556  
  11.063  0.085    0.436   0.287   -0.458647  -0.597508  1.165    1.898    1.923   0.420892    1.475708   
  11.063  0.077    0.441   0.23    -0.338174  -0.514432  2.984    4.725    1.408   -1.833381   -0.965703  
  11.063  0.125    0.469   0.262   -0.506476  -0.601367  3.209    3.3      1.284   -1.310699   0.150684   
  11.063  0.048    0.46    0.233   -0.274526  -0.397025  4.475    5.158    0.674   -1.330675   0.095789   
  11.063  0.049    0.406   0.23    -0.267957  -0.415814  2.46     1.649    3.208   -1.482875   2.407931   
  11.063  0.039    0.407   0.26    -0.305685  -0.346187  1.375    3.153    2.917   -0.614528   0.611201   
  11.063  0.054    0.383   0.214   -0.25534   -0.482602  0.171    0.954    2.143   -0.313716   0.573514   
  11.063  0.059    0.439   0.217   -0.241002  -0.434019  1.907    3.264    3.606   0.428076    1.26101    
  11.063  0.077    0.465   0.267   -0.218366  -0.247828  0.66     3.595    3.686   0.653665    0.777082   
  11.063  0.039    0.42    0.219   -0.155067  -0.217582  0.416    1.529    3.063   -0.136082   0.484785   
  11.063  0.085    0.421   0.224   -0.322717  -0.560166  3.02     1.688    2.91    -0.907678   1.41023    
  11.063  0.097    0.459   0.254   -0.279625  -0.422731  2.159    1.65     1.024   -1.358378   0.812432   
  11.063  0.087    0.424   0.229   -0.286957  -0.425202  0.652    2.273    3.582   0.131286    0.898746   
  11.063  0.091    0.443   0.301   -0.522094  -0.567685  0.953    2.901    3.787   0.204403    0.932956   
  11.063  0.097    0.422   0.236   -0.442371  -0.491593  1.408    2.166    2.256   -1.512731   0.66939    
  11.063  0.085    0.458   0.232   -0.338218  -0.556932  2.089    2.37     1.351   -0.831616   0.4969     
  11.063  0.141    0.484   0.264   -0.433459  -0.502176  3.197    2.689    2.915   -0.269833   1.23478    
  11.063  0.092    0.458   0.274   -0.438058  -0.631832  3.5      4.468    1.031   -1.397453   -0.225906  
  11.063  0.056    0.403   0.242   -0.264764  -0.634216  1.723    1.563    1.912   -0.421106   1.409682   
  11.063  0.08     0.425   0.227   -0.419503  -0.646063  1.59     2.712    2.686   -0.988988   -0.22843   
  11.063  0.065    0.461   0.26    -0.205004  -0.374607  1.868    2.297    2.023   -0.180911   0.274195   
  11.063  0.057    0.38    0.278   -0.421023  -0.491273  3.096    2.378    1.381   -0.731045   1.970894   
  11.063  0.052    0.499   0.304   -0.232253  -0.457242  -1.281   3.459    3.7     1.145498    0.655583   
  11.063  0.112    0.458   0.208   -0.355174  -0.453646  2.774    2.198    2.444   -0.61524    1.755276   
  11.063  0.026    0.394   0.222   -0.152853  -0.335458  3.352    3.66     2.588   -1.14232    0.462633   
  11.063  0.139    0.458   0.236   -0.416531  -0.59671   2.012    1.751    0.786   -0.267854   0.985347   
  11.063  0.144    0.453   0.222   -0.487233  -0.888261  2.577    2.067    2.167   -1.039929   1.577887   
  11.063  0.114    0.439   0.275   -0.514674  -0.606083  2.482    3.572    2.028   -0.783998   0.580359   
  11.063  0.102    0.486   0.254   -0.271901  -0.257028  3.945    3.784    0.883   -1.108416   -0.458585  
  11.063  0.092    0.453   0.242   -0.259829  -0.381658  1.489    1.535    0.966   -1.024412   1.381184   
  11.063  0.047    0.413   0.264   -0.347342  -0.506873  1.547    3.597    3.686   -0.119337   1.138153   
  11.063  0.108    0.432   0.185   -0.34761   -0.449875  2.597    5.053    4.898   -0.351138   0.467798   
  11.063  0.103    0.485   0.277   -0.369259  -0.522122  2.233    2.921    1.798   -1.060609   0.331141   
  11.063  0.128    0.474   0.272   -0.46358   -0.566494  2.382    1.473    1.194   -1.087342   0.800021   
  11.063  0.072    0.377   0.211   -0.41452   -0.600631  2.665    2.773    3.916   0.22221     1.412428   
  11.063  0.08     0.427   0.242   -0.363318  -0.343493  2.146    2.687    1.674   -1.398461   0.016627   
  11.063  0.115    0.464   0.246   -0.409742  -0.533764  2.014    2.219    4.923   1.012022    1.459318   
  11.063  0.079    0.43    0.212   -0.253383  -0.501231  2.363    2.251    2.111   -1.10552    0.583887   
  11.063  0.007    0.418   0.231   -0.018659  -0.235255  0.18     0.514    1.412   -2.1155     0.466682   
  11.063  0.08     0.428   0.213   -0.333508  -0.52089   -0.312   1.112    2.512   0.706965    0.628017   
  11.063  0.078    0.477   0.225   -0.25213   -0.285957  1.824    0.384    0.989   3.087632    2.443201   
  11.063  0.092    0.412   0.211   -0.399034  -0.612659  1.319    3.21     4.086   -0.448057   -0.047697  
  11.063  0.089    0.415   0.217   -0.399796  -0.52731   0.859    1.155    1.939   0.054483    1.11112    
  11.063  0.066    0.423   0.223   -0.231845  -0.331165  2.477    2.462    1.421   -0.699015   0.730381   
  11.063  0.082    0.467   0.255   -0.262806  -0.262616  2.742    2.949    0.948   -1.288018   1.812544   
  11.063  0.043    0.421   0.253   -0.331126  -0.551209  0.778    0.843    1.311   -1.02584    0.34853    
  11.063  0.042    0.416   0.209   -0.202221  -0.357262  3.71     2.791    1.577   -0.803689   1.035455   
  11.063  0.112    0.417   0.183   -0.332149  -0.457126  2.217    4.886    2.184   -1.631307   -1.007019  
  11.063  0.077    0.382   0.226   -0.508116  -0.559199  3.919    5.472    1.695   -1.735059   -2.235123  
  11.063  0.096    0.468   0.24    -0.267857  -0.30915   1.96     2.575    3.8     -0.01188    0.871365   
  11.063  0.091    0.431   0.272   -0.504099  -0.694234  2.016    3.761    2.622   -0.625676   0.19059    
  11.063  0.089    0.431   0.209   -0.426955  -0.537048  3.042    4.214    2.294   -1.053828   0.478894   
  11.063  0.048    0.415   0.205   -0.195839  -0.472236  1.728    1.438    1.926   -0.427608   0.618566   
  11.063  0.075    0.442   0.251   -0.288683  -0.464082  2.662    3.922    2.877   -0.849608   0.409737   
  11.063  0.093    0.451   0.231   -0.349908  -0.679214  2.423    4.258    3.705   -0.675247   -0.003573  
  11.063  0.089    0.437   0.229   -0.328373  -0.446152  2.679    3.77     1.643   -1.000339   -0.171172  
  11.063  0.089    0.453   0.242   -0.367489  -0.448904  1.374    5.206    5.536   0.733158    1.534734   
  11.063  0.072    0.41    0.226   -0.331565  -0.607619  1.604    1.979    1.164   -1.114198   0.760023   
  11.063  0.074    0.476   0.262   -0.234581  -0.249383  4.104    5.991    2.596   -1.052016   -0.018207  
  11.063  0.091    0.415   0.255   -0.522452  -0.579335  1.513    1.951    2.688   -0.302458   1.563509   
  11.063  0.106    0.415   0.268   -0.523552  -0.566623  3.108    3.821    2.213   -0.558197   0.799852   
  11.063  0.095    0.457   0.244   -0.302594  -0.377027  3.305    3.814    0.875   -1.495374   -0.364157  
  11.063  0.118    0.499   0.265   -0.450403  -0.537214  1.811    1.298    2.326   -1.220397   0.94383    
  11.063  0.099    0.461   0.273   -0.33314   -0.505936  0.872    2.97     2.13    -0.056325   0.997336   
  11.063  0.1      0.46    0.223   -0.402408  -0.586671  3.905    4.272    1.283   -1.88235    -0.432685  
  11.063  0.091    0.428   0.217   -0.321858  -0.444869  0.782    4.46     2.686   0.268649    0.305872   
  11.063  0.071    0.46    0.23    -0.16314   -0.141541  2.08     2.565    1.226   -1.005087   0.840082   
  11.063  0.152    0.503   0.252   -0.561789  -0.778883  1.95     4.395    3.893   -0.032882   0.654322   
  11.063  0.084    0.46    0.241   -0.261163  -0.332748  2.156    5.115    3.558   -0.014264   0.488012   
  11.063  0.101    0.48    0.274   -0.309973  -0.382894  1.358    3.256    4.263   0.425584    1.036298   
  11.063  0.083    0.389   0.222   -0.395016  -0.554788  2.593    5.122    4.691   -0.186343   0.765638   
  11.063  0.051    0.387   0.221   -0.399721  -0.647948  2.314    2.285    2.752   -0.883823   0.469711   
  11.063  0.038    0.416   0.285   -0.292443  -0.415941  -0.084   1.049    2.295   -0.047751   0.656121   
  11.063  0.086    0.385   0.221   -0.454828  -0.876839  3.516    4.289    1.63    -1.173427   -0.227611  
  11.063  0.074    0.423   0.234   -0.302773  -0.433409  1.537    3.094    2.838   -0.489364   0.475271   
  11.063  0.077    0.438   0.213   -0.331775  -0.335671  1.816    3.612    0.688   -1.783206   0.720268   
  11.063  0.099    0.418   0.198   -0.415605  -0.389496  1.24     1.335    2.944   -1.034206   0.638253   
  11.063  0.104    0.438   0.218   -0.38472   -0.522854  2.907    2.868    1.291   -1.065868   -0.391529  
  11.063  0.067    0.521   0.306   -0.131319  -0.204569  1.07     2.825    3.625   0.822651    1.126232   
  11.063  0.109    0.491   0.224   -0.268058  -0.395406  1.456    2.624    0.955   -1.043775   -0.177411  
  11.063  0.048    0.431   0.225   -0.306993  -0.351622  1.222    0.494    2.622   -0.995543   0.251762   
  11.069  0.062    0.417   0.267   -0.377044  -0.512003  4.798    5.408    2.986   -1.321924   0.32892    
  11.069  0.044    0.443   0.273   -0.177286  -0.263124  1.031    0.378    0.848   0.242736    1.05746    
  11.069  0.094    0.393   0.233   -0.611391  -0.608563  2.714    3.467    0.651   -2.09512    2.939798   
  11.069  0.076    0.408   0.214   -0.381332  -0.614146  1.113    2.02     1.423   0.974872    0.767409   
  11.069  0.103    0.437   0.224   -0.381672  -0.514759  0.005    0.398    0.699   -3.064015   1.594997   
  11.069  0.072    0.443   0.247   -0.388457  -0.463034  2.688    1.152    0.797   -1.223165   1.384253   
  11.069  0.048    0.452   0.208   -0.160893  -0.278607  1.838    2.288    0.969   -2.243894   0.037809   
  11.069  0.069    0.41    0.247   -0.368805  -0.630025  1.653    2.111    0.146   -2.663308   -1.93078   
  11.069  0.076    0.419   0.226   -0.375316  -0.539094  2.68     3.59     1.454   -1.424482   -0.49258   
  11.069  0.124    0.446   0.213   -0.375911  -0.59554   3.256    4.786    1.262   -1.820018   -0.926379  
  11.069  0.108    0.461   0.241   -0.415746  -0.539162  1.121    0.505    1.427   -2.849666   0.48659    
  11.069  0.067    0.435   0.263   -0.359868  -0.487352  3.122    3.693    0.013   -1.527036   -1.330053  
  11.069  0.079    0.415   0.239   -0.377141  -0.510541  2.035    2.593    1.815   -1.071942   0.274697   
  11.069  0.074    0.446   0.249   -0.321189  -0.393031  3.864    3.905    1.603   -1.349943   -0.081469  
  11.069  0.124    0.429   0.218   -0.444739  -0.575651  3.567    2.449    2.556   -0.406209   1.209976   
  11.069  0.082    0.441   0.204   -0.232338  -0.385495  1.862    2.215    3.421   -0.614413   -0.198616  
  11.069  0.028    0.43    0.269   -0.195519  -0.342843  2.365    2.235    0.555   -1.687996   0.452002   
  11.069  0.084    0.403   0.233   -0.373345  -0.486769  0.75     2.442    0.985   -1.833683   -0.529957  
  11.069  0.13     0.497   0.254   -0.358439  -0.350919  0.993    1.366    2.146   0.730002    1.162907   
  11.069  0.092    0.468   0.237   -0.27013   -0.352042  -0.753   1.799    2.968   1.038993    1.195088   
  11.069  0.102    0.482   0.264   -0.305345  -0.331813  1.151    0.605    1.593   0.956928    1.906621   
  11.069  0.082    0.498   0.285   -0.343445  -0.379997  1.918    2.625    2.241   -0.128837   0.892988   
  11.069  0.071    0.475   0.28    -0.342259  -0.440046  2.026    1.961    1.2     -1.333428   1.530751   
  11.069  0.036    0.451   0.283   -0.191609  -0.431612  0.785    2.027    1.952   -2.649443   2.649001   
  11.069  0.057    0.371   0.215   -0.39055   -0.670073  4.233    5.74     3.103   -0.556695   0.370314   
  11.069  0.12     0.499   0.247   -0.426124  -0.597214  -0.656   6.617    4.611   0.672205    1.065441   
  11.069  0.084    0.412   0.209   -0.395469  -0.55417   2.046    1.698    3.062   -0.259504   1.405231   
  11.069  0.109    0.419   0.222   -0.477288  -0.651334  1.658    4.666    5.311   -0.168936   0.451912   
  11.069  0.054    0.405   0.245   -0.322285  -0.370969  0.711    1.817    1.97    -0.888696   0.311699   
  11.069  0.096    0.434   0.242   -0.348149  -0.534124  2.406    3.938    1.588   -1.714207   -1.065311  
  11.069  0.099    0.431   0.284   -0.452746  -0.633378  2.743    4.145    2.034   -1.45644    -0.931268  
  11.069  0.079    0.472   0.247   -0.234783  -0.403042  3.789    5.45     3.318   -1.296514   -0.592808  
  11.069  0.13     0.489   0.244   -0.43791   -0.518504  2.06     3.513    2.465   -1.203294   -0.619678  
  11.069  0.096    0.455   0.256   -0.366942  -0.41997   -2.269   4.833    3.953   1.440888    1.4266     
  11.069  0.11     0.477   0.249   -0.401104  -0.532967  -0.759   2.726    3.665   0.844714    1.025409   
  11.069  0.046    0.392   0.228   -0.217537  -0.442324  1.795    3.457    3.791   -0.004813   1.02818    
  11.069  0.126    0.467   0.217   -0.32633   -0.361232  -1.276   1.919    2.171   1.455603    1.190786   
  11.069  0.064    0.419   0.21    -0.300982  -0.526661  3.453    2.991    2.931   -0.350414   0.434298   
  11.069  0.089    0.436   0.238   -0.338662  -0.441245  0.928    2.343    3.262   0.457266    1.533091   
  11.069  0.087    0.44    0.221   -0.309003  -0.446533  -1.158   3.868    5.097   0.661038    0.622035   
  11.069  0.062    0.361   0.253   -0.405848  -0.624539  1.782    1.372    1.436   -1.409793   0.92319    
  11.069  0.053    0.467   0.257   -0.262343  -0.410215  3.022    3.348    0.785   -1.219063   1.545955   
  11.069  0.068    0.43    0.237   -0.311692  -0.418758  1.762    1.574    0.985   -1.436542   -0.150772  
  11.069  0.054    0.426   0.266   -0.323983  -0.461147  2.265    3.067    2.443   -1.395623   -0.135182  
  11.069  0.071    0.442   0.248   -0.397004  -0.528116  1.205    2.083    3.308   -0.426444   1.070446   
  11.069  0.071    0.449   0.241   -0.207639  -0.363896  1.078    2.147    1.778   -0.827868   0.00563    
  11.069  0.074    0.44    0.269   -0.40043   -0.61663   3.493    5.662    3.48    -1.475621   -0.967419  
  11.069  0.05     0.427   0.26    -0.388215  -0.422588  1.226    1.279    1.403   2.123121    1.945414   
  11.069  0.075    0.395   0.229   -0.376331  -0.540451  2.695    1.587    1.552   -0.248796   0.948831   
  11.069  0.093    0.438   0.282   -0.368808  -0.509348  2.238    1.438    0.312   -1.666443   -1.080515  
  11.069  0.08     0.459   0.226   -0.309494  -0.5181    1.193    1.761    2.089   -0.98947    0.446144   
  11.069  0.129    0.463   0.242   -0.53532   -0.572124  1.455    3.363    1.289   -2.274249   -0.995937  
  11.069  0.087    0.403   0.216   -0.408713  -0.616827  0.879    0.956    0.778   -2.684574   0.804537   
  11.069  0.065    0.403   0.198   -0.339768  -0.535265  1.932    3.267    0.707   -1.946751   1.761115   
  11.069  0.122    0.462   0.252   -0.420873  -0.568431  3.671    5.251    1.116   -0.844709   -0.089917  
  11.069  0.115    0.44    0.247   -0.445585  -0.547947  2.041    3.376    1.745   -0.954322   0.426111   
  11.069  0.068    0.495   0.263   -0.248819  -0.33106   -0.522   4.695    4.731   0.520392    1.134294   
  11.069  0.1      0.463   0.272   -0.498405  -0.686903  1.948    1.462    3.631   0.183012    1.031277   
  11.069  0.089    0.399   0.203   -0.386487  -0.53582   1.587    2.523    3.029   0.290277    0.696174   
  11.069  0.081    0.396   0.166   -0.286868  -0.572657  2.915    3.702    0.727   -1.754288   -1.389695  
  11.069  0.036    0.416   0.209   -0.144507  -0.547121  -0.328   1.818    2.996   0.587188    0.48294    
  11.069  0.055    0.484   0.25    -0.170495  -0.147467  1.044    2.484    2.881   -0.717573   0.357575   
  11.069  0.118    0.498   0.309   -0.472252  -0.387996  1.014    0.354    2.212   2.401924    1.676437   
  11.069  0.135    0.458   0.258   -0.428684  -0.516494  1.485    1.709    1.661   -0.383564   0.617255   
  11.069  0.102    0.442   0.231   -0.380227  -0.399638  -0.821   3.999    4.447   1.112882    1.106613   
  11.069  0.099    0.443   0.223   -0.359834  -0.545126  1.121    0.663    2.092   -0.377242   1.069631   
  11.069  0.067    0.335   0.186   -0.372335  -0.707344  2.351    3.812    3.52    -0.078      0.804995   
  11.069  0.051    0.434   0.25    -0.21078   -0.268137  0.041    0.683    1.546   -2.289723   0.80007    
  11.069  0.109    0.419   0.191   -0.470571  -0.665717  0.77     2.07     2.849   -0.73469    0.357503   
  11.069  0.09     0.403   0.213   -0.415537  -0.68268   -2.381   3.047    2.503   2.16466     1.14417    
  11.069  0.122    0.505   0.272   -0.415118  -0.412473  0.789    1.349    0.214   -0.21269    0.744646   
  11.069  0.125    0.48    0.228   -0.435195  -0.64955   2.021    2.49     1.087   -2.5596     1.746521   
  11.069  0.05     0.403   0.21    -0.345341  -0.612125  0.15     0.912    1.397   -1.002139   0.565991   
  11.069  0.09     0.408   0.269   -0.51776   -0.605615  3.388    2.275    2.75    -0.36768    1.128113   
  11.069  0.095    0.432   0.23    -0.465915  -0.585584  3.659    4.454    0.916   -1.229779   -0.464218  
  11.069  0.081    0.458   0.274   -0.342833  -0.472921  0.817    1.457    3.32    0.89902     1.07279    
  11.069  0.119    0.392   0.176   -0.429727  -0.611068  2.766    3.051    0.617   -2.008809   2.726702   
  11.069  0.069    0.405   0.263   -0.339152  -0.379016  1.993    2.025    0.817   -1.923248   3.061605   
  11.069  0.107    0.414   0.242   -0.461346  -0.527276  2.872    1.351    1.54    -0.800324   1.40113    
  11.069  0.1      0.457   0.238   -0.489989  -0.559291  3.093    3.369    1.635   -1.789257   -0.402977  
  11.069  0.091    0.438   0.245   -0.3231    -0.452813  2.579    3.735    1.265   -1.208595   -0.175376  
  11.069  0.083    0.44    0.272   -0.412836  -0.469157  1.503    2.388    1.269   -1.803091   -0.772586  
  11.069  0.114    0.46    0.245   -0.392921  -0.475246  2.297    1.193    1.288   -1.627172   0.533209   
  11.069  0.121    0.464   0.229   -0.418215  -0.492185  2.246    5.604    3.511   -0.273578   0.32305    
  11.069  0.069    0.396   0.264   -0.49201   -0.611604  2.556    3.035    3.09    -0.428962   0.958945   
  11.069  0.043    0.437   0.216   -0.264163  -0.261243  2.719    2.404    0.957   -1.778952   0.532862   
  11.069  0.09     0.464   0.248   -0.330279  -0.423344  2.584    3.538    4.331   -0.203535   0.942774   
  11.069  0.066    0.435   0.211   -0.321525  -0.432201  1.369    1.52     3.089   0.356636    0.787389   
  11.069  0.085    0.448   0.214   -0.271812  -0.318452  0.953    1.21     3.999   0.155643    0.779177   
  11.069  0.067    0.445   0.312   -0.448506  -0.574972  3.196    5.188    2.489   -1.785016   -1.089606  
  11.069  0.099    0.417   0.178   -0.387383  -0.590452  3.015    4.747    2.778   -1.404432   -0.531013  
  11.069  0.078    0.405   0.197   -0.266136  -0.551484  3.397    5.287    2.354   -1.808532   -2.031502  
  11.069  0.089    0.425   0.228   -0.33055   -0.455838  1.914    1.272    1.59    -0.393983   1.705101   
  11.069  0.097    0.483   0.216   -0.315282  -0.467494  1.61     0.815    0.923   2.702244    1.602882   
  11.069  0.108    0.437   0.251   -0.427786  -0.523416  3.176    3.163    3.518   -0.715087   0.07342    
  11.069  0.109    0.421   0.248   -0.587498  -0.648803  2.621    4.873    2.582   -0.615594   0.377015   
  11.069  0.097    0.456   0.257   -0.393522  -0.553533  1.793    3.19     0.993   -2.198001   2.0571     
  11.069  0.061    0.405   0.219   -0.317415  -0.707694  0.659    0.54     2.916   -0.285401   0.305842   
  11.069  0.042    0.436   0.282   -0.331421  -0.493841  1.988    3.328    1.526   -2.698621   2.645779   
  11.069  0.12     0.445   0.248   -0.486035  -0.564652  2.407    3.119    3.76    -0.709347   0.35915    
  11.074  0.094    0.455   0.295   -0.445601  -0.519293  0.226    4.489    3.633   0.266042    0.624719   
  11.074  0.096    0.408   0.218   -0.482237  -0.643793  2.521    2.679    0.979   -1.548969   1.418758   
  11.074  0.094    0.396   0.214   -0.474802  -0.850289  0.7      0.999    2.993   1.849267    1.67835    
  11.074  0.064    0.484   0.254   -0.224669  -0.305203  2.188    1.906    1.611   -0.992591   0.854062   
  11.074  0.119    0.436   0.247   -0.490819  -0.618673  0.275    1.895    2.138   1.346556    0.969492   
  11.074  0.097    0.365   0.232   -0.535589  -0.652277  2.224    2.24     1.104   -1.999584   1.850474   
  11.074  0.077    0.411   0.231   -0.417243  -0.549294  3.904    6.722    2.307   -1.923658   -0.888368  
  11.074  0.107    0.506   0.225   -0.301865  -0.383193  3.896    6.554    2.288   -1.614194   -0.874681  
  11.074  0.072    0.416   0.261   -0.415081  -0.511164  1.72     2.355    1.665   -0.645766   0.325581   
  11.074  0.103    0.522   0.27    -0.349825  -0.389591  2.273    2.29     1.517   -1.209331   -0.05081   
  11.074  0.055    0.429   0.228   -0.241912  -0.398913  2.076    2.716    1.325   -1.758912   -0.521956  
  11.074  0.06     0.406   0.246   -0.332163  -0.697183  2.639    3.132    1.733   -0.831024   0.657202   
  11.074  0.083    0.517   0.242   -0.187267  -0.034348  1.863    2.232    0.998   -0.737224   1.155474   
  11.074  0.046    0.409   0.221   -0.255727  -0.545228  2.247    0.776    3.071   -1.074327   1.436065   
  11.074  0.045    0.398   0.214   -0.275163  -0.488375  1.472    2.113    2.883   -0.14103    0.621482   
  11.074  0.038    0.416   0.233   -0.204085  -0.406991  4.225    3.102    1.82    -1.308974   1.492245   
  11.074  0.126    0.479   0.263   -0.478139  -0.777658  0.939    1.356    1.928   1.329796    2.015287   
  11.074  0.066    0.371   0.256   -0.371301  -0.720812  3.541    3.703    2.734   -0.601255   1.137453   
  11.074  0.116    0.447   0.255   -0.409639  -0.611596  -0.774   1.985    2.25    2.013913    1.321804   
  11.074  0.049    0.419   0.258   -0.237255  -0.433586  -0.803   1.103    3.611   1.527779    1.357969   
  11.074  0.072    0.465   0.271   -0.326275  -0.405943  1.686    2.221    1.637   -2.009417   2.840778   
  11.074  0.092    0.463   0.235   -0.289482  -0.284839  1.906    2.859    0.62    -1.897081   1.69474    
  11.074  0.091    0.441   0.276   -0.399121  -0.46464   3.646    4.28     0.606   -1.409479   0.396625   
  11.074  0.067    0.465   0.278   -0.381606  -0.323025  3.185    4.168    2.136   -1.119968   -0.030192  
  11.074  0.123    0.443   0.221   -0.428652  -0.589158  0.24     0.634    2.347   0.369254    0.118917   
  11.074  0.116    0.456   0.274   -0.379643  -0.426832  3.451    2.964    2.751   -0.64155    0.156851   
  11.074  0.116    0.46    0.244   -0.307151  -0.422961  1.04     1.618    1.981   -0.975531   0.182998   
  11.074  0.08     0.437   0.247   -0.26334   -0.410406  2.398    3.719    1.624   -1.761397   -1.854523  
  11.074  0.11     0.461   0.229   -0.312332  -0.284895  2.469    2.624    3.012   -1.134675   0.35331    
  11.074  0.091    0.471   0.272   -0.375032  -0.54665   2.024    2.969    3.454   -0.061455   0.890987   
  11.074  0.118    0.485   0.249   -0.360394  -0.478149  0.999    1.867    1.72    -0.940008   0.544785   
  11.074  0.131    0.464   0.249   -0.489829  -0.562652  1.139    1.312    1.039   -0.129427   0.038471   
  11.074  0.066    0.424   0.275   -0.440908  -0.548688  3.41     3.183    1.694   -1.164216   -0.180339  
  11.074  0.107    0.439   0.256   -0.49988   -0.571539  3.152    4.657    3.295   -1.242274   -0.248844  
  11.074  0.067    0.444   0.251   -0.268842  -0.314036  3.879    4.94     2.119   -0.78302    0.695001   
  11.074  0.119    0.436   0.238   -0.445745  -0.458902  4.526    6.99     1.733   -1.039845   -0.352348  
  11.074  0.087    0.475   0.203   -0.237571  -0.364401  1.075    1.035    2.018   -1.583796   0.55183    
  11.074  0.094    0.439   0.175   -0.301466  -0.597301  1.15     1.933    0.37    -2.562585   -0.693525  
  11.074  0.065    0.433   0.251   -0.285664  -0.336246  0.966    2.184    4.111   0.282175    1.570155   
  11.074  0.138    0.497   0.244   -0.390808  -0.430327  0.982    1.937    2.158   0.684627    1.660145   
  11.074  0.019    0.433   0.243   -0.204578  -0.40824   1.206    4.003    2.023   -0.476304   -0.110433  
  11.074  0.11     0.454   0.248   -0.445818  -0.635033  1.171    2.707    4.049   0.25551     0.558661   
  11.074  0.089    0.452   0.267   -0.364671  -0.438116  0.705    1.658    2.608   -1.544448   -0.099948  
  11.074  0.087    0.441   0.203   -0.256701  -0.252399  -1.213   2.165    2.597   0.688407    0.602594   
  11.074  0.093    0.49    0.27    -0.328751  -0.472141  1.853    1.729    1.094   -2.387249   2.864283   
  11.074  0.113    0.417   0.201   -0.364379  -0.53234   2.051    1.589    3.342   -0.612642   1.441989   
  11.074  0.09     0.408   0.22    -0.502077  -0.701414  1.263    3.989    3.976   0.117303    0.428933   
  11.074  0.074    0.438   0.255   -0.353365  -0.460596  3.342    4.373    2.186   -0.698388   0.562472   
  11.074  0.101    0.466   0.271   -0.300119  -0.405399  1.891    3.218    1.378   -1.235239   -0.604391  
  11.074  0.048    0.436   0.2     -0.248523  -0.283333  2.082    2.762    0.709   -1.555549   -0.259359  
  11.074  0.126    0.488   0.212   -0.369789  -0.254837  2.491    3.451    1.42    -1.376953   1.128147   
  11.074  0.077    0.49    0.236   -0.352542  -0.364078  2.374    3.218    1.829   -0.873285   0.376588   
  11.074  0.098    0.468   0.258   -0.423445  -0.559762  2.457    1.531    0.654   -1.833974   0.648607   
  11.074  0.057    0.407   0.21    -0.311552  -0.484543  2.084    2.027    0.957   -0.807308   0.404219   
  11.074  0.115    0.419   0.264   -0.415086  -0.411754  2.805    2.363    3.455   -0.712915   1.302808   
  11.074  0.068    0.491   0.209   -0.204283  -0.111652  2.076    3.585    2.801   0.126831    0.725604   
  11.074  0.073    0.415   0.186   -0.2908    -0.362298  0.357    1.077    1.37    0.051418    0.620611   
  11.074  0.085    0.463   0.264   -0.304587  -0.343219  3.218    4.403    2.908   -0.666782   0.316341   
  11.074  0.106    0.472   0.236   -0.368017  -0.462969  0.158    2.031    2.381   0.306529    0.720676   
  11.074  0.102    0.482   0.272   -0.407182  -0.462161  2.639    1.695    1.576   -1.207431   0.419908   
  11.074  0.075    0.452   0.326   -0.338033  -0.434898  3.593    3.529    0.417   -1.538869   -0.311447  
  11.074  0.052    0.387   0.236   -0.29555   -0.412772  2.207    3.186    2.95    -0.255022   1.043916   
  11.074  0.091    0.437   0.219   -0.458176  -0.647259  0.641    3.408    2.633   -0.095919   1.274431   
  11.074  0.062    0.421   0.205   -0.251619  -0.413788  2.68     5.669    3.789   -1.832638   -1.115305  
  11.074  0.04     0.436   0.22    -0.261635  -0.27659   0.703    2.269    3.628   -1.556668   0.057101   
  11.074  0.072    0.471   0.262   -0.366339  -0.415966  -0.005   2.02     1.261   -2.852072   1.579959   
  11.074  0.095    0.488   0.247   -0.259387  -0.242143  0.372    2.736    3.213   0.605675    0.654931   
  11.074  0.142    0.471   0.297   -0.615712  -0.633717  1.708    3.421    3.44    0.148958    1.053769   
  11.074  0.104    0.458   0.295   -0.389265  -0.554046  1.441    0.698    1.093   -1.59796    1.445003   
  11.074  0.094    0.484   0.255   -0.363961  -0.438611  2.893    3.961    0.57    -1.595512   -1.77364   
  11.074  0.032    0.351   0.195   -0.299042  -0.675337  0.285    0.876    2.518   0.024175    0.632633   
  11.074  0.093    0.47    0.268   -0.397181  -0.595306  1.396    0.328    3.014   -2.751891   0.640581   
  11.074  0.061    0.397   0.242   -0.42766   -0.712697  1.351    2.022    2.874   -1.315914   -0.343149  
  11.074  0.087    0.421   0.223   -0.40415   -0.507402  -1.138   2.805    1.935   2.439362    1.605739   
  11.074  0.07     0.432   0.231   -0.321628  -0.356226  0.64     0.589    1.79    1.979371    1.601977   
  11.074  0.079    0.393   0.21    -0.35851   -0.683472  2.171    0.823    1.446   -0.261097   1.516028   
  11.074  0.116    0.427   0.257   -0.598037  -0.609912  1.436    2.348    0.311   -1.872896   -0.51836   
  11.074  0.091    0.471   0.227   -0.256979  -0.148004  1.448    2.351    1.166   -1.155103   0.590985   
  11.074  0.087    0.408   0.256   -0.399312  -0.518435  1.443    2.529    2.517   -0.455799   1.122013   
  11.074  0.08     0.404   0.153   -0.407408  -0.577948  2.599    4.268    4.989   0.052635    0.712059   
  11.074  0.131    0.44    0.283   -0.616199  -0.729033  3.526    6.603    3.495   -1.803778   -1.116274  
  11.074  0.076    0.4     0.224   -0.398993  -0.529339  1.702    2.275    1.914   -1.473162   -0.164648  
  11.074  0.105    0.463   0.267   -0.560567  -0.653354  2.179    2.563    3.748   -1.131518   -0.044583  
  11.074  0.082    0.49    0.264   -0.183579  -0.184083  3.245    4.737    2.644   -0.874975   -0.278328  
  11.074  0.058    0.395   0.194   -0.251077  -0.613147  1.117    3.599    3.391   -0.004003   0.885719   
  11.074  0.083    0.424   0.201   -0.373171  -0.338581  0.37     1.879    3.106   -0.386691   -0.02203   
  11.074  0.137    0.45    0.237   -0.424784  -0.399699  2.953    2.874    1.541   -1.420852   1.054776   
  11.074  0.082    0.427   0.26    -0.392815  -0.499817  2.249    0.969    3.086   -0.865853   1.512012   
  11.074  0.082    0.428   0.258   -0.433607  -0.696382  1.284    1.813    2.481   -1.640368   0.380385   
  11.074  0.131    0.457   0.249   -0.454504  -0.555992  2.947    2.327    1.14    -1.748846   2.342278   
  11.074  0.102    0.469   0.263   -0.41567   -0.494444  0.475    2.657    3.641   0.741922    1.072792   
  11.074  0.047    0.412   0.219   -0.168633  -0.314675  -0.994   1.772    2.885   0.433235    0.591884   
  11.074  0.108    0.453   0.246   -0.336777  -0.103083  2.914    3.719    1.367   -1.488981   0.800826   
  11.074  0.151    0.462   0.22    -0.586241  -0.721354  1.356    4.007    4.114   -0.236614   0.5062     
  11.074  0.083    0.435   0.233   -0.362139  -0.468791  0.486    3.186    2.392   -1.194578   -0.095778  
  11.074  0.05     0.43    0.235   -0.253726  -0.304559  3.73     5.857    4.004   -1.37632    -0.640789  
  11.074  0.07     0.42    0.189   -0.190801  -0.391329  2.531    2.304    1.507   -0.672866   0.640301   
  11.074  0.088    0.419   0.237   -0.503411  -0.535228  1.299    1.473    2.353   -1.079225   0.834035   
  11.074  0.12     0.469   0.233   -0.410918  -0.502147  -1.324   1.238    0.996   -2.506946   1.149876   
  11.074  0.075    0.448   0.216   -0.266685  -0.501441  1.552    2.054    2.014   -0.7476     0.363028   
  11.08   0.085    0.408   0.253   -0.464072  -0.71408   2.23     3.275    1.718   -1.055952   0.489323   
  11.08   0.091    0.458   0.237   -0.361434  -0.281533  2.473    1.599    2.554   -1.212432   1.437834   
  11.08   0.064    0.418   0.205   -0.327183  -0.40409   2.665    2.013    2.806   -0.423391   0.432589   
  11.08   0.036    0.438   0.248   -0.185762  -0.254155  2.736    3.194    0.782   -1.050399   -0.708687  
  11.08   0.073    0.425   0.236   -0.379694  -0.547335  1.112    1.817    3.756   -0.378424   0.387787   
  11.08   0.054    0.389   0.165   -0.179588  -0.195975  1.8      2.07     1.832   -2.354429   2.254153   
  11.08   0.049    0.411   0.286   -0.189809  -0.352722  0.994    3.265    4.018   0.517494    0.902096   
  11.08   0.1      0.459   0.252   -0.464965  -0.599789  1.293    2.692    4.013   -0.196396   0.614465   
  11.08   0.052    0.44    0.224   -0.230234  -0.396345  0.842    0.834    2.076   2.845403    1.136053   
  11.08   0.129    0.466   0.244   -0.532502  -0.612993  -0.187   1.278    0.581   2.379886    2.095299   
  11.08   0.072    0.41    0.188   -0.387888  -0.494435  1.329    4.354    4.411   -0.378992   0.112533   
  11.08   0.064    0.446   0.201   -0.30058   -0.508689  0.66     1.288    2.403   1.282673    1.027742   
  11.08   0.123    0.503   0.264   -0.440612  -0.540492  1.021    2.271    2.495   1.360842    0.722915   
  11.08   0.115    0.436   0.281   -0.639456  -0.573499  -0.519   2.666    2.694   1.309009    1.49191    
  11.08   0.095    0.447   0.22    -0.295135  -0.371436  0.437    1.939    3.008   0.659186    0.524931   
  11.08   0.085    0.432   0.249   -0.311351  -0.333903  -0.843   4.751    4.895   0.88654     0.913871   
  11.08   0.083    0.387   0.187   -0.365952  -0.324089  2.946    4.476    2.355   -1.127812   -0.314705  
  11.08   0.056    0.456   0.235   -0.196126  -0.345424  1.155    1.2      2.409   0.802923    1.453832   
  11.08   0.045    0.407   0.238   -0.231022  -0.423639  2.515    1.872    1.127   -2.007242   1.902186   
  11.08   0.09     0.46    0.256   -0.257338  -0.330142  1.924    2.516    1.953   -0.537246   0.869612   
  11.08   0.085    0.441   0.274   -0.390818  -0.490303  -1.467   2.84     1.821   1.908847    1.318676   
  11.08   0.075    0.448   0.26    -0.275101  -0.58098   3.756    4.305    0.824   -1.65923    0.223628   
  11.08   0.091    0.479   0.281   -0.330124  -0.320677  2.64     1.306    2.499   -1.155301   1.442359   
  11.08   0.086    0.44    0.207   -0.243933  -0.309926  3.509    5.444    2.171   -2.069253   -2.729739  
  11.08   0.131    0.493   0.221   -0.33892   -0.372622  2.692    3.078    0.698   -1.372564   1.529316   
  11.08   0.044    0.432   0.235   -0.300555  -0.449714  1.634    2.223    1.589   -1.069517   1.095488   
  11.08   0.077    0.402   0.232   -0.466363  -0.592966  0.995    2.334    2.705   0.105818    1.061288   
  11.08   0.091    0.39    0.204   -0.441509  -0.818321  1.411    3.93     0.535   -2.204676   -2.435942  
  11.08   0.09     0.459   0.228   -0.522348  -0.63338   0.515    0.634    0.743   2.490986    0.925008   
  11.08   0.081    0.488   0.299   -0.305458  -0.304998  0.113    4.241    4.142   0.285974    0.695131   
  11.08   0.061    0.42    0.226   -0.269103  -0.42198   2.362    2.896    2.746   -1.163759   -0.065899  
  11.08   0.101    0.45    0.269   -0.445771  -0.6169    2.348    3.104    1.41    -1.708286   0.257502   
  11.08   0.076    0.423   0.253   -0.41394   -0.451519  0.132    0.787    0.718   -1.569777   0.883605   
  11.08   0.101    0.411   0.227   -0.472135  -0.613204  2.995    5.104    4.102   -0.937639   -0.212191  
  11.08   0.077    0.407   0.19    -0.352693  -0.542079  2.484    3.984    1.439   -2.205966   -1.424772  
  11.08   0.049    0.426   0.215   -0.374987  -0.516992  3.09     4.303    2.329   -1.062221   0.172831   
  11.08   0.097    0.453   0.273   -0.416978  -0.469737  0.062    2.698    1.763   -0.472624   0.281817   
  11.08   0.046    0.454   0.268   -0.273712  -0.38543   1.947    1.99     1.074   -1.625713   0.149312   
  11.08   0.119    0.495   0.261   -0.34757   -0.342135  -0.013   1.79     3.769   1.463211    0.698804   
  11.08   0.121    0.464   0.228   -0.441935  -0.520482  1.667    1.298    4.015   0.336521    0.912587   
  11.08   0.116    0.44    0.245   -0.505239  -0.637593  1.636    3.924    3.324   -0.254861   0.597877   
  11.08   0.085    0.395   0.205   -0.450203  -0.685623  1.935    2.697    3.237   -0.011481   0.839634   
  11.08   0.096    0.469   0.247   -0.384389  -0.527522  1.309    1.345    0.476   -1.299857   2.020123   
  11.08   0.084    0.478   0.254   -0.287199  -0.338404  1.763    2.01     0.93    -1.82825    -0.254881  
  11.08   0.089    0.451   0.192   -0.382875  -0.444063  0.42     0.877    1.708   1.581519    1.519813   
  11.08   0.086    0.497   0.282   -0.347603  -0.304778  -0.418   5.023    5.707   0.749353    0.884491   
  11.08   0.118    0.474   0.264   -0.30793   -0.408255  4.148    4.486    1.001   -1.604436   -0.46461   
  11.08   0.033    0.45    0.198   -0.176312  -0.243072  2.813    2.827    0.7     -0.517804   0.445209   
  11.08   0.081    0.451   0.222   -0.251015  -0.321409  -0.352   1.561    1.341   2.540967    1.301085   
  11.08   0.053    0.463   0.198   -0.161985  -0.21079   0.47     0.443    1.975   -2.113834   0.34824    
  11.08   0.06     0.414   0.166   -0.184577  -0.397815  2.257    1.34     3.614   -0.342761   0.93915    
  11.08   0.116    0.442   0.21    -0.514045  -0.61462   1.835    4.905    3.719   -0.006118   0.792827   
  11.08   0.063    0.468   0.288   -0.211183  -0.379122  -0.709   4.357    3.83    0.877256    1.269695   
  11.08   0.102    0.469   0.258   -0.474158  -0.546473  4.19     4.087    1.357   -1.347629   2.124994   
  11.08   0.081    0.432   0.236   -0.355205  -0.428375  2.433    2.692    4.71    -0.599703   0.535329   
  11.08   0.097    0.466   0.294   -0.51764   -0.61003   2.915    3.352    1.584   -1.228704   0.133951   
  11.08   0.018    0.425   0.28    -0.278316  -0.428881  -0.45    3.892    3.531   0.630804    1.197557   
  11.08   0.048    0.433   0.205   -0.220512  -0.428034  -2.183   4.4      2.482   1.235735    1.445138   
  11.08   0.104    0.455   0.265   -0.415538  -0.548041  1.349    2.597    1.052   -2.324822   -0.498359  
  11.08   0.093    0.438   0.246   -0.376373  -0.424489  2.386    5.078    1.771   -0.971702   0.207366   
  11.08   0.111    0.427   0.219   -0.451442  -0.634931  0.873    1.622    1.909   -0.533459   0.575419   
  11.08   0.058    0.447   0.226   -0.210059  -0.28464   0.856    1.742    2.693   -1.496071   0.171434   
  11.08   0.087    0.455   0.28    -0.387271  -0.569653  2.356    4.575    3.286   -0.491413   0.501346   
  11.08   0.065    0.443   0.234   -0.306787  -0.488706  3.728    2.959    2.179   -1.419028   -0.554843  
  11.08   0.076    0.437   0.272   -0.405403  -0.617156  0.324    1.313    0.972   0.634053    0.369973   
  11.08   0.071    0.413   0.209   -0.312789  -0.417128  -0.804   1.745    0.996   1.953192    0.877752   
  11.08   0.063    0.416   0.223   -0.326808  -0.464389  2.237    1.445    2.89    -0.673789   0.923272   
  11.08   0.096    0.449   0.239   -0.34336   -0.529912  1.62     1.716    0.897   -0.987339   1.657625   
  11.08   0.073    0.437   0.205   -0.267587  -0.589105  1.185    2.177    0.839   -2.513216   1.685619   
  11.08   0.091    0.47    0.247   -0.364163  -0.483121  0.733    2.662    2.525   0.915664    1.341217   
  11.08   0.095    0.428   0.219   -0.342146  -0.374991  1.075    1.014    2.056   -1.565931   1.745221   
  11.08   0.067    0.446   0.235   -0.255809  -0.393505  1.562    1.953    2.721   0.256284    1.204247   
  11.08   0.025    0.362   0.161   -0.129892  -0.415001  3.207    2.811    2.457   -0.877002   0.794834   
  11.08   0.075    0.42    0.231   -0.44984   -0.588356  1.195    1.329    3.439   2.03593     1.066347   
  11.08   0.07     0.492   0.298   -0.254561  -0.422859  3.99     3.797    1.522   -0.999123   0.10388    
  11.08   0.07     0.411   0.275   -0.35188   -0.502862  1.144    0.961    2.129   -1.210193   1.168454   
  11.08   0.07     0.39    0.153   -0.387738  -0.68412   2.1      1.975    2.111   -0.475725   0.93977    
  11.08   0.083    0.42    0.222   -0.435436  -0.571791  2.755    4.623    1.601   -1.87712    -0.831884  
  11.08   0.073    0.461   0.214   -0.294688  -0.375554  1.142    1.767    2.368   -0.229241   1.414279   
  11.08   0.093    0.474   0.231   -0.359603  -0.448305  0.269    1.116    1.71    2.056861    0.416811   
  11.08   0.083    0.461   0.231   -0.318514  -0.405067  3.38     4.512    3.261   -0.201731   0.999095   
  11.08   0.057    0.411   0.235   -0.370497  -0.392625  -0.224   1.855    3.881   0.847686    0.521966   
  11.08   0.064    0.412   0.22    -0.322345  -0.482365  1.193    2.783    2.115   -0.566398   0.408987   
  11.08   0.138    0.463   0.249   -0.501205  -0.517656  2.026    2.756    3.022   -0.233257   0.675979   
  11.08   0.093    0.418   0.221   -0.29985   -0.537203  -0.191   3.523    2.964   1.240167    1.469019   
  11.08   0.141    0.541   0.263   -0.464472  -0.38864   2.318    2.736    0.898   -1.714179   -0.31618   
  11.08   0.093    0.492   0.252   -0.260593  -0.179439  3.287    4.95     5.214   -0.89034    -0.365107  
  11.08   0.105    0.468   0.262   -0.405214  -0.375627  3.407    3.983    2.543   -1.061658   0.804724   
  11.08   0.072    0.399   0.244   -0.389803  -0.523412  3.07     4.074    2.09    -1.189517   -0.038083  
  11.08   0.113    0.418   0.19    -0.431888  -0.729431  1.561    1.439    1.376   -2.111804   2.338024   
  11.08   0.098    0.459   0.223   -0.382009  -0.523639  0.953    1.294    2.944   -0.717778   0.76123    
  11.08   0.01     0.402   0.186   -0.041577  -0.202902  3.663    3.292    1.583   -1.300689   0.634302   
  11.08   0.054    0.436   0.259   -0.302053  -0.455758  1.58     0.958    3.187   1.121126    1.017036   
  11.08   0.105    0.493   0.262   -0.39301   -0.415667  1.179    0.997    2.448   -0.442062   0.345748   
  11.08   0.099    0.429   0.217   -0.330345  -0.345241  0.279    1.35     3.359   1.095962    1.311717   
  11.08   0.117    0.486   0.247   -0.361243  -0.375625  0.464    0.305    2.968   1.095113    0.922209   
  11.08   0.066    0.429   0.239   -0.365973  -0.410041  2.081    1.086    2.596   -1.386496   0.741707   
  11.08   0.128    0.489   0.229   -0.486576  -0.548371  2.934    2.309    2.34    -2.349221   2.475102   
  11.08   0.05     0.423   0.169   -0.207531  -0.491791  1.199    3.41     1.167   -2.08513    -2.564611  
  11.08   0.106    0.489   0.307   -0.5467    -0.712262  1.045    3.111    3.115   0.125566    0.466726   
  11.086  0.067    0.484   0.277   -0.236066  -0.437219  1.066    3.38     4.441   0.331912    0.929736   
  11.086  0.083    0.403   0.221   -0.393835  -0.610529  1.743    3.807    3.029   -0.247605   0.736976   
  11.086  0.109    0.474   0.293   -0.393519  -0.386205  1.919    2.133    1.731   -1.159918   1.471231   
  11.086  0.063    0.426   0.254   -0.425941  -0.66047   3.242    4.389    2.196   -1.000062   0.606264   
  11.086  0.064    0.463   0.214   -0.182145  -0.290293  2.261    1.406    1.744   -1.710311   2.00519    
  11.086  0.067    0.429   0.238   -0.369918  -0.523911  2.026    1.163    1.02    -0.834426   1.456334   
  11.086  0.069    0.459   0.218   -0.260467  -0.500672  2.463    1.696    1.328   -1.537888   2.623003   
  11.086  0.085    0.445   0.253   -0.3166    -0.354171  1.625    1.576    0.723   -1.651471   3.000822   
  11.086  0.067    0.412   0.25    -0.316073  -0.574319  2.922    3.218    2.98    -0.030005   0.866697   
  11.086  0.157    0.483   0.222   -0.493481  -0.484202  3.681    4.203    1.255   -0.994147   1.682256   
  11.086  0.043    0.419   0.208   -0.31425   -0.43873   0.853    3.215    4.403   0.927156    1.322361   
  11.086  0.09     0.46    0.258   -0.374732  -0.495459  1.194    4.736    4.047   0.709874    1.214447   
  11.086  0.081    0.435   0.231   -0.227468  -0.306926  3.996    2.812    3.02    -0.721078   0.576536   
  11.086  0.056    0.417   0.274   -0.323927  -0.45144   -0.774   0.384    2.836   2.351213    0.649752   
  11.086  0.069    0.478   0.216   -0.331209  -0.265436  1.539    1.27     1.209   -1.757535   1.955066   
  11.086  0.067    0.457   0.238   -0.304476  -0.362576  0.95     0.854    0.942   2.191087    2.444855   
  11.086  0.056    0.441   0.244   -0.323171  -0.412925  2.193    2.819    3.493   0.125187    1.077818   
  11.086  0.056    0.429   0.241   -0.200219  -0.284386  1.859    1.12     0.434   -2.24904    3.083449   
  11.086  0.094    0.492   0.217   -0.350834  -0.354982  1.097    0.197    1.508   -2.165778   1.3124     
  11.086  0.107    0.458   0.252   -0.445858  -0.522868  2.216    4.117    2.476   -1.361354   -0.217645  
  11.086  0.102    0.446   0.27    -0.449452  -0.685275  1.399    2.719    3.473   -0.35225    0.558346   
  11.086  0.059    0.427   0.208   -0.218917  -0.265075  1.518    3.104    1.262   -2.596547   -2.855391  
  11.086  0.098    0.484   0.26    -0.362001  -0.482137  3.763    3.629    1.01    -1.575849   2.172094   
  11.086  0.11     0.509   0.259   -0.366214  -0.578124  4.22     3.959    1.614   -1.1512     0.324332   
  11.086  0.095    0.406   0.256   -0.523035  -0.686189  0.146    1.693    2.671   2.775632    1.631116   
  11.086  0.096    0.466   0.231   -0.375946  -0.537351  1.104    2.832    1.719   -1.832085   -1.144574  
  11.086  0.094    0.411   0.201   -0.466368  -0.529125  3.813    4.005    0.244   -1.278702   0.562452   
  11.086  0.094    0.439   0.264   -0.338984  -0.501149  2.089    2.067    4.007   -0.300087   0.84029    
  11.086  0.038    0.442   0.283   -0.252298  -0.466658  1.879    4.167    4.674   0.258945    0.741602   
  11.086  0.103    0.451   0.228   -0.375419  -0.420269  2.908    4.387    0.372   -1.388879   0.661665   
  11.086  0.096    0.443   0.262   -0.395006  -0.426323  0.92     0.557    3.309   1.794224    1.510671   
  11.086  0.074    0.469   0.253   -0.249565  -0.368684  3.227    5.59     3.206   -1.386211   -0.505846  
  11.086  0.112    0.497   0.248   -0.337985  -0.39172   2.348    1.827    1.536   -0.771163   0.132195   
  11.086  0.119    0.451   0.233   -0.404074  -0.504483  1.959    3.096    1.551   -1.467037   0.712191   
  11.086  0.08     0.42    0.265   -0.358858  -0.491821  1.913    1.597    1.259   -2.778505   1.548103   
  11.086  0.091    0.446   0.207   -0.287744  -0.493532  0.663    0.665    1.135   0.366182    0.298979   
  11.086  0.04     0.435   0.235   -0.244735  -0.454256  3.807    4.28     1.232   -0.880488   0.737579   
  11.086  0.094    0.448   0.206   -0.340144  -0.319212  -1.033   3.496    4.356   1.426615    1.41854    
  11.086  0.113    0.475   0.264   -0.448678  -0.648709  0.443    0.52     2.661   0.806642    1.254788   
  11.086  0.097    0.414   0.211   -0.490633  -0.70805   0.757    2.244    4.783   0.742627    1.632759   
  11.086  0.078    0.44    0.233   -0.302027  -0.417842  0.67     2.239    2.008   -1.54951    -0.127379  
  11.086  0.06     0.439   0.259   -0.27121   -0.468962  1.09     1.163    2.281   -1.109103   0.65091    
  11.086  0.108    0.423   0.201   -0.400347  -0.642337  -0.249   3.396    5.806   0.161142    0.326744   
  11.086  0.135    0.517   0.304   -0.424869  -0.485765  1.492    2.095    1.954   -1.694942   0.451118   
  11.086  0.102    0.439   0.224   -0.379503  -0.59357   3.021    2.69     2.072   -0.990755   0.306842   
  11.086  0.08     0.407   0.254   -0.474678  -0.590051  1.117    2.246    1.646   -0.049367   0.148691   
  11.086  0.074    0.425   0.216   -0.394706  -0.459107  2.216    2.281    3.07    0.063152    1.519792   
  11.086  0.08     0.393   0.222   -0.424108  -0.531767  1.244    3.531    3.923   -0.27927    0.812479   
  11.086  0.075    0.446   0.252   -0.278534  -0.363792  3.126    2.897    3.261   -1.350634   2.353795   
  11.086  0.099    0.41    0.196   -0.351969  -0.556375  0.907    1.782    0.862   -1.684727   -0.174882  
  11.086  0.091    0.435   0.247   -0.379003  -0.525095  1.088    1.726    3.526   -0.047105   0.538776   
  11.086  0.069    0.44    0.198   -0.229551  -0.335084  0.778    1.359    2.039   -0.245358   0.777647   
  11.086  0.094    0.398   0.227   -0.378045  -0.594511  0.951    1.178    1.664   0.746842    1.709623   
  11.086  0.093    0.436   0.217   -0.341524  -0.240659  1.37     2.262    0.449   -2.211261   1.551181   
  11.086  0.072    0.427   0.247   -0.397233  -0.582875  1.542    2.326    2.948   -0.848783   -0.046905  
  11.086  0.079    0.432   0.202   -0.350183  -0.379293  2.363    3.216    4.285   -0.734172   1.276662   
  11.086  0.097    0.406   0.225   -0.344714  -0.42825   1.527    2.975    2.285   -0.479132   0.247913   
  11.086  0.054    0.399   0.217   -0.300995  -0.58565   2.033    3.254    2.809   -1.635895   -0.155325  
  11.086  0.072    0.462   0.26    -0.360382  -0.580277  1.178    2.791    1.188   -2.46474    -0.995011  
  11.086  0.063    0.402   0.212   -0.321917  -0.545627  1.856    2.455    0.822   -1.781372   0.612931   
  11.086  0.094    0.466   0.251   -0.295869  -0.403665  2.798    3.698    2.544   -1.172308   1.091726   
  11.086  0.064    0.436   0.214   -0.330888  -0.531348  1.727    1.9      1.373   -1.405683   0.958817   
  11.086  0.041    0.427   0.223   -0.205053  -0.31595   1.987    3.003    2.218   -1.889227   2.043629   
  11.086  0.116    0.47    0.236   -0.462517  -0.635506  0.954    1.801    2.277   -0.308061   0.433653   
  11.086  0.072    0.446   0.302   -0.372339  -0.489935  1.382    1.901    3.841   -0.054248   1.200461   
  11.086  0.085    0.412   0.192   -0.448481  -0.671656  0.266    0.722    1.481   2.441407    0.942876   
  11.086  0.101    0.435   0.284   -0.462249  -0.645763  2.486    2.708    3.167   -0.447915   1.236834   
  11.086  0.059    0.478   0.27    -0.194839  -0.385582  0.672    0.617    2.24    0.669601    0.643636   
  11.086  0.067    0.379   0.191   -0.334659  -0.68908   0.769    0.546    2.002   -1.852604   0.572042   
  11.086  0.103    0.48    0.259   -0.273816  -0.411664  3.441    3.873    0.872   -1.849096   -1.89515   
  11.086  0.12     0.472   0.248   -0.428074  -0.520405  1.708    1.722    1.712   -0.329676   1.307527   
  11.086  0.074    0.45    0.261   -0.377553  -0.509456  1.253    1.257    2.834   -1.110447   0.75309    
  11.086  0.069    0.417   0.247   -0.330725  -0.52271   1.225    1.058    2.118   -2.1617     0.989818   
  11.086  0.074    0.407   0.255   -0.430211  -0.570349  0.362    4.093    4.829   0.710424    1.492029   
  11.086  0.066    0.397   0.217   -0.268457  -0.485779  0.192    0.675    0.191   -3.003649   -1.409732  
  11.086  0.061    0.389   0.237   -0.458514  -0.586166  3.516    3.123    0.707   -2.036561   0.108457   
  11.086  0.161    0.506   0.277   -0.50245   -0.484971  3.418    3.635    2.139   -1.338537   -0.042393  
  11.086  0.068    0.433   0.251   -0.280562  -0.415134  2.838    3.353    1.147   -1.713338   -1.242438  
  11.086  0.084    0.413   0.223   -0.314901  -0.460411  1.903    1.717    1.336   -0.705616   0.391002   
  11.086  0.123    0.462   0.251   -0.432669  -0.494642  0.39     0.454    1.714   -1.870047   1.682336   
  11.086  0.118    0.509   0.278   -0.381903  -0.484162  0.187    3.308    3.992   0.180845    0.42614    
  11.086  0.078    0.436   0.27    -0.452274  -0.560536  1.471    3.084    0.406   -1.429413   -1.736123  
  11.086  0.09     0.459   0.271   -0.323857  -0.406825  1.195    0.842    1.564   0.066255    0.835026   
  11.086  0.063    0.405   0.213   -0.330243  -0.479332  2.431    3.065    3.867   -1.147389   0.008218   
  11.086  0.132    0.5     0.293   -0.474608  -0.599852  -0.147   2.482    3.986   0.906438    0.698447   
  11.086  0.096    0.467   0.242   -0.398905  -0.392142  3.973    5.382    0.198   -1.625358   1.983483   
  11.086  0.069    0.489   0.279   -0.225167  -0.288598  0.031    2.011    3.128   1.000332    1.208658   
  11.086  0.074    0.481   0.261   -0.361031  -0.43554   2.142    3.822    1.939   -1.162163   -0.112306  
  11.086  0.14     0.458   0.245   -0.417591  -0.460415  -0.549   0.868    2.496   2.264199    0.091833   
  11.086  0.077    0.422   0.24    -0.300193  -0.493631  2.462    3.575    1.909   -1.722179   -0.635417  
  11.086  0.082    0.385   0.221   -0.432281  -0.593755  -0.017   4.017    3.67    0.735395    1.275062   
  11.086  0.132    0.443   0.241   -0.610011  -0.855202  3.884    3.656    0.939   -1.665485   -0.894365  
  11.086  0.079    0.434   0.253   -0.374498  -0.38147   -0.286   1.776    1.882   1.435349    1.21511    
  11.086  0.057    0.407   0.24    -0.317657  -0.536382  2.533    2.792    2.082   -1.441293   -0.518905  
  11.086  0.104    0.443   0.249   -0.411556  -0.637148  1.257    3.248    1.204   -0.769385   -0.368451  
  11.086  0.054    0.461   0.269   -0.303619  -0.443699  -0.116   2.338    2.004   0.095464    0.456264   
  11.086  0.1      0.447   0.223   -0.30815   -0.463924  2.153    3.455    2.959   -2.842719   3.087385   
  11.086  0.12     0.409   0.22    -0.487535  -0.620166  2.345    3.779    1.445   -1.548226   -0.85913   
  11.086  0.13     0.481   0.227   -0.460376  -0.427967  2.975    3.86     1.151   -1.446559   -1.396146  
  11.086  0.095    0.492   0.246   -0.35392   -0.387621  0.92     3.296    4.878   0.951823    1.199372   
  11.091  0.086    0.402   0.222   -0.457196  -0.666976  1.019    2.731    0.815   -0.713771   0.751277   
  11.091  0.129    0.461   0.225   -0.446699  -0.451664  3.368    3.301    2.189   -0.770989   0.579602   
  11.091  0.07     0.439   0.226   -0.290494  -0.424543  2.655    2.974    2.078   -1.028143   0.520725   
  11.091  0.062    0.446   0.2     -0.251325  -0.342192  0.584    0.435    2.023   -2.268634   2.008921   
  11.091  0.156    0.453   0.23    -0.640478  -0.957177  0.509    1.812    4.439   0.653117    1.199514   
  11.091  0.143    0.45    0.214   -0.648502  -0.727575  2.042    2.74     2.07    -1.17121    -0.098014  
  11.091  0.142    0.488   0.25    -0.411775  -0.52622   1.101    2.118    3.919   0.085032    0.888448   
  11.091  0.09     0.412   0.2     -0.26694   -0.645228  1.304    2.469    3.014   -0.508234   0.78277    
  11.091  0.061    0.423   0.234   -0.141561  -0.197367  3.39     3.735    2.982   -1.381055   0.653588   
  11.091  0.099    0.437   0.239   -0.438113  -0.726829  0.944    1.903    0.696   -2.820636   0.041523   
  11.091  0.124    0.445   0.264   -0.658252  -0.785528  -0.588   1.514    2.952   0.949918    0.756863   
  11.091  0.121    0.414   0.212   -0.540542  -0.731243  1.759    0.961    2.639   -1.587307   0.644491   
  11.091  0.083    0.41    0.211   -0.408585  -0.688591  0.252    1.058    1.988   2.383415    1.544296   
  11.091  0.111    0.401   0.194   -0.490506  -0.539599  1.843    2.69     1.766   -0.331268   1.395737   
  11.091  0.186    0.522   0.256   -0.591391  -0.625759  1.61     4.948    3.772   -0.124343   0.677895   
  11.091  0.103    0.4     0.239   -0.409085  -0.58602   0.446    0.669    2.612   1.218367    1.09552    
  11.091  0.098    0.411   0.198   -0.5528    -0.822716  1.977    3.671    3.442   -0.166617   0.602572   
  11.091  0.113    0.435   0.265   -0.558199  -0.625476  2.49     3.671    2.222   -0.712287   0.531593   
  11.091  0.108    0.438   0.208   -0.433664  -0.584506  2.219    4.127    1.227   -2.107166   -2.251095  
  11.091  0.121    0.46    0.24    -0.481154  -0.619211  0.917    2.784    2.815   0.222395    0.328148   
  11.091  0.076    0.431   0.228   -0.292082  -0.345191  0.836    2.792    3.684   1.131094    1.38153    
  11.091  0.07     0.394   0.206   -0.424098  -0.591416  3.268    3.749    0.684   -1.269764   -1.979686  
  11.091  0.119    0.432   0.258   -0.57601   -0.708679  0.106    0.441    0.928   0.617373    -0.412457  
  11.091  0.072    0.407   0.215   -0.457065  -0.473255  2.662    2.743    1.638   -1.095367   0.70686    
  11.091  0.085    0.409   0.213   -0.378704  -0.533247  1.832    3.681    2.779   -1.318295   -0.70348   
  11.091  0.073    0.401   0.266   -0.424673  -0.677411  0.885    1.959    1.472   -1.651824   0.066838   
  11.091  0.109    0.471   0.24    -0.522996  -0.636365  1.367    2.916    2.997   0.144617    0.942013   
  11.091  0.127    0.452   0.217   -0.298266  -0.527704  3.598    2.267    1.242   -0.638488   1.316706   
  11.091  0.114    0.424   0.239   -0.47042   -0.527246  2.81     2.918    1.928   0.005847    0.45862    
  11.091  0.085    0.396   0.186   -0.41408   -0.664372  -1.968   3.047    3.253   1.22987     1.434802   
  11.091  0.105    0.45    0.21    -0.28511   -0.433411  -1.11    3.855    5.348   1.021399    0.938212   
  11.091  0.09     0.411   0.21    -0.316112  -0.412012  4.685    5.733    2.789   -0.857718   0.569564   
  11.091  0.116    0.508   0.274   -0.390905  -0.408996  0.652    0.783    1.905   0.792743    0.54032    
  11.091  0.1      0.415   0.252   -0.46444   -0.630848  2.479    2.503    1.139   -1.159495   0.13231    
  11.091  0.12     0.413   0.237   -0.599958  -0.748872  0.943    2.244    2.944   0.410913    0.78225    
  11.091  0.137    0.435   0.228   -0.477157  -0.609031  4.619    6.271    4.714   -1.179879   -0.448616  
  11.091  0.148    0.479   0.221   -0.37549   -0.294055  0.032    2.021    2.996   0.732566    0.866484   
  11.091  0.097    0.391   0.201   -0.42529   -0.687655  1.895    1.246    2.592   -0.976607   0.961906   
  11.091  0.082    0.389   0.222   -0.404601  -0.637899  1.921    4.144    3.678   -0.4957     0.121917   
  11.091  0.107    0.458   0.247   -0.389291  -0.64788   0.088    4.21     3.438   0.447235    0.699428   
  11.091  0.154    0.512   0.266   -0.444814  -0.402096  -0.887   3.172    4.137   1.354227    1.09542    
  11.091  0.09     0.457   0.222   -0.309033  -0.571541  0.552    0.978    0.792   -2.205437   -0.741873  
  11.091  0.108    0.405   0.21    -0.521643  -0.710336  2.593    3.227    2.54    -0.781912   0.540843   
  11.091  0.033    0.351   0.24    -0.418048  -0.553251  3.266    2.791    1.644   -1.06183    0.698471   
  11.091  0.197    0.489   0.195   -0.578299  -0.744914  0.843    0.99     2.914   0.548594    0.878367   
  11.091  0.099    0.445   0.199   -0.457667  -0.50482   1.902    4.442    4.234   -0.115765   0.594342   
  11.091  0.097    0.405   0.244   -0.509522  -0.671288  0.785    1.555    2.5     1.133196    1.151442   
  11.091  0.126    0.427   0.27    -0.542557  -0.723129  0.895    5.22     5.274   0.217817    0.56987    
  11.091  0.034    0.407   0.243   -0.155573  -0.302232  0.987    0.955    2.088   1.655617    1.706847   
  11.091  0.132    0.46    0.244   -0.640027  -0.771456  3.422    4.633    4.404   -0.403684   0.713084   
  11.091  0.11     0.44    0.22    -0.369163  -0.376362  2.217    3.758    3.177   -0.98284    -0.126845  
  11.091  0.09     0.447   0.216   -0.359951  -0.489564  1.225    1.168    2.008   -1.575194   0.6782     
  11.091  0.081    0.421   0.218   -0.329586  -0.487912  2.673    5.433    4.494   -0.580075   0.240754   
  11.091  0.072    0.398   0.234   -0.52765   -0.63568   0.127    3.456    2.313   0.536774    1.07924    
  11.091  0.109    0.421   0.222   -0.527005  -0.753459  0.684    1.162    0.569   -3.107244   0.052383   
  11.091  0.064    0.396   0.252   -0.297126  -0.716911  2.532    2.015    2.772   -0.362335   0.858775   
  11.091  0.114    0.484   0.23    -0.375767  -0.472028  3.644    4.952    1.005   -1.296506   0.200226   
  11.091  0.084    0.417   0.184   -0.290594  -0.432748  0.746    2.167    0.674   -2.13675    -1.569296  
  11.091  0.124    0.466   0.215   -0.43783   -0.401337  0.354    1.347    3.604   0.455664    0.702487   
  11.091  0.081    0.427   0.207   -0.283141  -0.487687  0.181    1.937    1.97    1.163723    1.254709   
  11.091  0.128    0.387   0.186   -0.517904  -0.70725   3.1      3.846    0.984   -1.741753   -0.225916  
  11.091  0.133    0.455   0.246   -0.449788  -0.471852  0.601    1.92     2.309   0.074101    1.322554   
  11.091  0.088    0.427   0.257   -0.407529  -0.57622   0.679    3.583    4.554   0.553583    0.511742   
  11.091  0.134    0.448   0.244   -0.664121  -0.789773  1.202    4.445    4.654   0.32964     0.977887   
  11.091  0.088    0.429   0.232   -0.446964  -0.497355  1.584    1.495    2.901   -0.602218   0.810217   
  11.091  0.144    0.466   0.217   -0.500065  -0.720196  0.415    3.789    4.745   0.1319      0.692933   
  11.091  0.112    0.476   0.227   -0.269485  -0.365514  1.892    0.105    1.66    -1.637554   1.390181   
  11.091  0.103    0.455   0.226   -0.49014   -0.568294  1.743    4.348    2.704   -1.737925   -0.663712  
  11.091  0.116    0.442   0.245   -0.550182  -0.629016  2.261    2.428    1.69    -1.237567   0.463431   
  11.091  0.134    0.465   0.247   -0.479436  -0.51706   2.827    3.668    1.692   -0.582542   1.272476   
  11.091  0.109    0.391   0.188   -0.471709  -0.768292  0.628    2.402    2.845   0.06169     0.535528   
  11.091  0.079    0.414   0.232   -0.332814  -0.431559  3.38     3.736    1.649   -0.754485   0.569909   
  11.091  0.12     0.448   0.177   -0.357847  -0.494462  2.35     2.555    1.942   -0.854895   1.586265   
  11.091  0.088    0.466   0.254   -0.301763  -0.198086  -0.509   4.1      4.804   0.639133    0.910818   
  11.091  0.106    0.421   0.177   -0.409564  -0.462959  0.696    2.252    1.915   0.234199    0.93437    
  11.091  0.061    0.404   0.23    -0.28857   -0.566557  3.427    4.711    2.139   -1.128871   -0.146525  
  11.091  0.071    0.393   0.189   -0.394718  -0.451243  0.771    2.861    3.179   0.632601    0.92454    
  11.091  0.122    0.458   0.205   -0.468551  -0.460037  0.821    2.451    2.05    0.535003    0.531663   
  11.091  0.128    0.447   0.232   -0.614515  -0.72181   -1.077   3.186    3.491   1.370399    0.574923   
  11.091  0.101    0.445   0.25    -0.498358  -0.606245  1.466    1.44     1.142   -2.306874   1.218362   
  11.091  0.103    0.417   0.243   -0.432297  -0.665073  0.451    2.907    3.819   0.921307    0.864854   
  11.091  0.131    0.512   0.229   -0.443377  -0.503655  1.971    1.897    2.961   -0.08688    1.149591   
  11.091  0.041    0.429   0.246   -0.195571  -0.429014  0.965    0.645    2.915   0.558841    1.258816   
  11.091  0.107    0.444   0.211   -0.42439   -0.59477   -1.016   4.245    3.656   0.919566    1.088282   
  11.091  0.041    0.386   0.213   -0.326079  -0.580917  -0.047   1.473    2.594   -2.96296    0.358978   
  11.091  0.103    0.442   0.25    -0.45376   -0.703543  0.265    3.665    3.058   0.341114    0.97818    
  11.091  0.078    0.409   0.22    -0.398204  -0.531262  1.981    3.267    3.53    -0.71238    0.390065   
  11.091  0.065    0.367   0.196   -0.450333  -0.788786  1.892    2.851    1.89    -0.90983    0.181696   
  11.091  0.03     0.38    0.261   -0.299936  -0.499627  1.854    2.932    3.509   -0.703781   0.293639   
  11.091  0.128    0.475   0.179   -0.433305  -0.682001  1.11     1.93     2.618   -0.744187   0.996869   
  11.091  0.109    0.465   0.265   -0.435288  -0.455642  2.307    3.482    1.286   -1.437621   0.676849   
  11.091  0.111    0.453   0.258   -0.409242  -0.595434  3.308    5.506    2.796   -1.535837   -1.10411   
  11.091  0.053    0.435   0.229   -0.192186  -0.435851  3.62     5.316    0.936   -1.738897   -1.453814  
  11.091  0.063    0.399   0.185   -0.314889  -0.315351  1.157    0.567    3.731   -0.739088   1.073052   
  11.091  0.115    0.456   0.223   -0.384575  -0.48065   4.619    6.448    3.747   -1.439585   -0.749878  
  11.091  0.059    0.422   0.239   -0.276013  -0.529597  2.108    4.14     3.232   -0.95458    0.299884   
  11.091  0.075    0.373   0.218   -0.457825  -0.767487  3.998    7.164    3.107   -1.581944   -1.088468  
  11.091  0.128    0.517   0.303   -0.425966  -0.562123  1.576    4.53     2.257   -2.545764   -1.880849  
  11.091  0.082    0.441   0.206   -0.340371  -0.505633  2.862    3.562    2.476   -0.677381   0.831955   
  11.091  0.068    0.443   0.239   -0.240533  -0.313318  1.156    1.324    2.848   -2.034283   -0.166305  
  11.097  0.104    0.411   0.218   -0.401926  -0.58706   2.026    2.485    0.812   -1.32441    0.046487   
  11.097  0.09     0.344   0.173   -0.566924  -0.693282  1.379    1.105    2.07    -0.924063   0.82089    
  11.097  0.13     0.411   0.176   -0.455782  -0.341427  2.281    3.016    3.602   -0.124811   0.780213   
  11.097  0.117    0.445   0.184   -0.46224   -0.644956  1.323    2.581    3.757   0.056965    0.875665   
  11.097  0.129    0.445   0.216   -0.434741  -0.647999  0.214    2.341    2.144   -1.672569   0.301666   
  11.097  0.032    0.357   0.161   -0.300423  -0.521745  2.53     3.72     2.032   -0.778309   0.041495   
  11.097  0.068    0.378   0.237   -0.392388  -0.512774  3.774    4.89     2.829   -1.195434   -0.240084  
  11.097  0.126    0.401   0.164   -0.388169  -0.659851  1.314    0.567    3.999   1.011073    1.241523   
  11.097  0.06     0.358   0.187   -0.319454  -0.685469  1.877    3.324    3.723   -0.686871   -0.04507   
  11.097  0.112    0.466   0.252   -0.490715  -0.58986   2.506    1.345    1.61    -1.11628    1.389978   
  11.097  0.138    0.441   0.204   -0.535479  -0.724104  0.851    1.207    1.75    1.555529    1.581258   
  11.097  0.098    0.422   0.194   -0.354444  -0.511669  3.935    4.99     3.39    -1.031334   -0.046535  
  11.097  0.116    0.413   0.208   -0.454622  -0.550192  1.987    2.305    2.062   -1.044279   0.225376   
  11.097  0.075    0.411   0.211   -0.333226  -0.463046  0.43     3.526    3.93    0.918027    1.178859   
  11.097  0.11     0.448   0.205   -0.467231  -0.622226  1.435    1.637    0.812   -1.085202   -0.191982  
  11.097  0.065    0.349   0.151   -0.363514  -0.724312  0.274    2.855    3.269   0.914191    0.857718   
  11.097  0.138    0.429   0.179   -0.475692  -0.786288  1.583    2.152    2.449   -0.270991   0.509261   
  11.097  0.093    0.417   0.167   -0.379084  -0.520074  1.055    1.259    3.679   -0.961752   0.323215   
  11.097  0.093    0.4     0.195   -0.449584  -0.672047  2.599    2.992    1.325   -0.651422   0.8961     
  11.097  0.106    0.496   0.219   -0.2922    -0.332806  1.491    3.135    3.622   -1.52479    -0.599074  
  11.097  0.12     0.483   0.252   -0.422632  -0.45626   -0.352   4.344    3.484   0.930554    1.402907   
  11.097  0.107    0.43    0.249   -0.53501   -0.60659   1.031    1.991    1.836   -1.64928    -0.043602  
  11.097  0.034    0.415   0.237   -0.182033  -0.395138  3.593    5.122    1.51    -1.788148   -0.654249  
  11.097  0.166    0.48    0.221   -0.457419  -0.551323  0.011    0.324    1.482   0.925687    0.668721   
  11.097  0.15     0.475   0.216   -0.492729  -0.496018  -1.293   0.489    1.448   -1.466747   -0.319149  
  11.097  0.152    0.425   0.248   -0.664752  -0.810226  -0.405   1.816    3.156   1.552208    0.747617   
  11.097  0.094    0.447   0.274   -0.379733  -0.429105  1.376    2.56     1.922   -1.071356   0.478273   
  11.097  0.086    0.394   0.216   -0.346571  -0.622028  1.71     3.044    2.645   -0.150823   0.649267   
  11.097  0.122    0.414   0.237   -0.389203  -0.594563  -0.849   5.043    5.187   1.273778    1.148513   
  11.097  0.125    0.491   0.275   -0.48512   -0.492878  -2.404   4.894    2.592   1.410257    0.968508   
  11.097  0.125    0.431   0.231   -0.466442  -0.751326  0.308    1.235    2.605   0.362613    0.694569   
  11.097  0.09     0.439   0.204   -0.327854  -0.502973  0.733    0.64     3.168   0.399466    0.902946   
  11.097  0.077    0.447   0.227   -0.267218  -0.18428   -1.603   3.724    3.792   1.995153    1.441271   
  11.097  0.119    0.448   0.235   -0.535315  -0.759866  0.668    2.186    3.798   -0.064188   -0.007207  
  11.097  0.112    0.455   0.214   -0.379657  -0.437709  1.574    0.624    1.727   -0.62876    0.847617   
  11.097  0.08     0.404   0.193   -0.321628  -0.779762  2.7      4.134    2.729   -0.505508   0.551772   
  11.097  0.11     0.434   0.199   -0.3911    -0.48132   1.112    2.691    2.516   1.086438    1.481845   
  11.097  0.101    0.372   0.245   -0.603567  -0.721645  0.85     0.816    2.242   -0.3483     0.20156    
  11.097  0.092    0.448   0.25    -0.414436  -0.518716  2.423    2.085    2.317   -0.921862   0.237497   
  11.097  0.093    0.433   0.191   -0.420304  -0.598042  1.971    3.206    0.913   -1.325689   1.206274   
  11.097  0.078    0.414   0.182   -0.323869  -0.512719  1.372    2.593    3.237   -0.448055   0.731999   
  11.097  0.058    0.383   0.241   -0.2913    -0.581133  2.803    5.597    4.552   -0.336632   0.46163    
  11.097  0.096    0.43    0.214   -0.423831  -0.536393  0.603    0.763    3.292   -0.735796   0.084478   
  11.097  0.055    0.441   0.167   -0.146661  -0.298832  0.198    2.295    1.542   1.294507    1.494117   
  11.097  0.137    0.461   0.29    -0.614623  -0.749536  2.774    2.121    1.122   -0.429766   0.828543   
  11.097  0.142    0.427   0.247   -0.648271  -0.762837  4.043    5.035    1.409   -1.086714   0.62146    
  11.097  0.099    0.429   0.239   -0.616465  -0.770873  1.404    2.234    3.109   0.029174    0.086172   
  11.097  0.086    0.388   0.182   -0.324385  -0.679356  1.73     2.306    3.138   0.555717    0.573814   
  11.097  0.127    0.478   0.285   -0.489968  -0.528467  3.542    4.211    1.471   -1.306087   3.0034     
  11.097  0.119    0.44    0.182   -0.409814  -0.606352  1.326    2.743    2.967   -0.260376   0.537656   
  11.097  0.085    0.437   0.259   -0.300428  -0.468531  2.738    4.866    3.871   -0.818099   0.064553   
  11.097  0.107    0.445   0.218   -0.383075  -0.520605  1.922    0.696    2.747   -1.220947   0.988096   
  11.097  0.093    0.407   0.183   -0.43621   -0.695161  3.125    3.648    1.825   -1.082512   0.308405   
  11.097  0.09     0.408   0.234   -0.473153  -0.545433  1.98     2.428    1.964   -0.402573   0.375096   
  11.097  0.129    0.449   0.231   -0.590191  -0.843661  1.511    1.486    1.887   -1.194636   0.508284   
  11.097  0.07     0.398   0.21    -0.362928  -0.675353  3.455    3.699    3.317   -0.684302   0.897243   
  11.097  0.014    0.387   0.191   -0.114859  -0.447909  1.815    3.173    3.672   -0.107839   0.815762   
  11.097  0.08     0.362   0.208   -0.364417  -0.535986  2.833    3.336    1.014   -1.53539    -0.057271  
  11.097  0.056    0.438   0.212   -0.232245  -0.330675  1.117    3.038    3.84    0.020007    0.778405   
  11.097  0.096    0.392   0.165   -0.33481   -0.534519  -0.134   2.536    4.295   0.495384    0.335695   
  11.097  0.097    0.439   0.223   -0.344859  -0.564344  2.651    2.688    0.95    -1.442988   0.84102    
  11.097  0.094    0.421   0.243   -0.388633  -0.678245  1.337    4.987    6.18    0.076367    0.689487   
  11.097  0.051    0.382   0.201   -0.384309  -0.651714  2.729    4.033    0.266   -1.476113   -0.65024   
  11.097  0.109    0.417   0.245   -0.507484  -0.755676  2.86     4.602    1.636   -2.014862   -1.556589  
  11.097  0.075    0.444   0.278   -0.34957   -0.496741  3.871    4.815    2.86    -1.121783   0.003887   
  11.097  0.14     0.462   0.25    -0.500267  -0.58114   1.605    2.87     2.874   0.046108    0.657065   
  11.097  0.112    0.423   0.227   -0.458231  -0.655053  0.883    0.578    0.742   -0.38682    2.455501   
  11.097  0.119    0.424   0.23    -0.547154  -0.62399   2.212    2.287    3.585   0.01977     1.393206   
  11.097  0.05     0.334   0.21    -0.339141  -0.723438  2.557    3.635    2.475   -1.078735   0.353311   
  11.097  0.081    0.374   0.224   -0.505304  -0.830233  0.216    1.296    4.211   0.171199    0.26598    
  11.097  0.097    0.405   0.204   -0.334334  -0.415886  0.258    2.842    2.732   0.749588    0.377972   
  11.097  0.107    0.459   0.249   -0.459815  -0.541463  2.367    3.849    1.903   -2.091244   -1.80146   
  11.097  0.142    0.418   0.235   -0.593146  -0.660744  3.464    4.725    3.32    -0.468376   0.779847   
  11.097  0.067    0.405   0.179   -0.371397  -0.593733  -2.013   5.115    6.452   1.042161    0.894579   
  11.097  0.11     0.498   0.26    -0.274922  -0.415629  1.457    1.83     0.773   -1.245536   1.645653   
  11.097  0.095    0.457   0.237   -0.424134  -0.577943  -0.812   3.617    4.237   0.579509    0.333224   
  11.097  0.066    0.394   0.252   -0.319022  -0.496015  0.564    1.244    1.552   -2.959039   1.931514   
  11.097  0.107    0.425   0.247   -0.349319  -0.433858  2.205    3.732    1.416   -0.990319   -0.268208  
  11.097  0.132    0.442   0.27    -0.583803  -0.588793  2.685    5.223    1.833   -1.986829   -1.079741  
  11.097  0.116    0.433   0.255   -0.488297  -0.725596  3.311    4.64     3.257   -1.158018   -0.17914   
  11.097  0.111    0.455   0.211   -0.358307  -0.49788   1.785    2.813    0.462   -1.866389   -0.022083  
  11.097  0.088    0.471   0.257   -0.287332  -0.303727  2.534    3.944    0.46    -1.303199   -2.29235   
  11.097  0.068    0.392   0.19    -0.262211  -0.459695  -1.003   5.044    4.903   0.473566    0.954676   
  11.097  0.095    0.427   0.209   -0.498513  -0.638773  3.53     4.359    1.791   -0.846049   0.517843   
  11.097  0.13     0.466   0.227   -0.38639   -0.596591  -0.263   3.151    3.386   1.056272    0.971265   
  11.097  0.092    0.417   0.245   -0.40899   -0.661796  0.836    1.442    2.8     -0.346981   0.717873   
  11.097  0.129    0.429   0.234   -0.539882  -0.687017  2.267    2.097    1.804   -1.191788   -0.27767   
  11.097  0.095    0.419   0.197   -0.47674   -0.428262  0.643    0.851    2.589   2.50773     1.533669   
  11.097  0.098    0.412   0.229   -0.339108  -0.571136  2.514    2.459    2.789   -0.752752   0.324208   
  11.097  0.146    0.441   0.208   -0.625551  -0.811216  0.96     1.093    2.617   -1.830024   0.629064   
  11.097  0.1      0.472   0.196   -0.334296  -0.429698  -0.326   1.415    1.087   1.746843    0.932407   
  11.097  0.164    0.428   0.24    -0.651431  -0.833421  0.547    2.751    3.244   0.8698      0.731676   
  11.097  0.111    0.465   0.241   -0.404524  -0.52095   0.247    2.237    2.394   0.754431    0.725416   
  11.097  0.115    0.403   0.189   -0.609364  -0.894494  3.007    4.138    1.233   -1.496522   -0.667403  
  11.097  0.092    0.463   0.2     -0.302766  -0.596295  1.722    1.079    1.435   -0.843139   0.733539   
  11.097  0.11     0.445   0.202   -0.459965  -0.47299   0.845    0.705    2.499   -1.037358   -0.323326  
  11.097  0.106    0.422   0.235   -0.443236  -0.443197  1.122    0.891    2.663   2.318468    1.967366   
  11.097  0.09     0.391   0.176   -0.38749   -0.678782  1.519    1.661    2.79    0.308407    0.605463   
  11.097  0.115    0.46    0.227   -0.405677  -0.413345  3.545    3.809    1.634   -1.489006   -0.050591  
  11.097  0.09     0.444   0.218   -0.281957  -0.268256  1.0      0.601    2.381   3.011393    1.680414   
  11.102  0.106    0.422   0.297   -0.559392  -0.651301  1.362    3.319    3.521   -0.044033   0.805628   
  11.102  0.115    0.485   0.26    -0.406822  -0.552593  -1.685   4.337    3.709   0.628577    0.444642   
  11.102  0.079    0.386   0.176   -0.417248  -0.695112  4.006    3.924    3.615   -0.416651   0.547024   
  11.102  0.097    0.425   0.229   -0.371574  -0.600598  -1.63    3.081    2.987   1.246531    1.275835   
  11.102  0.071    0.468   0.26    -0.28717   -0.365809  1.811    1.678    2.805   1.118767    2.42951    
  11.102  0.086    0.412   0.224   -0.372562  -0.476781  0.895    2.484    3.669   -1.428825   -0.235881  
  11.102  0.125    0.462   0.253   -0.598118  -0.756994  0.428    1.267    3.086   0.696547    0.956025   
  11.102  0.104    0.405   0.235   -0.446263  -0.509405  3.349    2.98     0.369   -0.971259   -0.78797   
  11.102  0.094    0.399   0.193   -0.409718  -0.791251  1.546    2.754    1.266   -0.328438   0.294057   
  11.102  0.106    0.418   0.188   -0.532171  -0.76326   1.678    2.596    1.537   -0.821117   -0.172151  
  11.102  0.105    0.441   0.241   -0.451516  -0.809804  1.657    1.209    2.259   -0.511902   1.432974   
  11.102  0.089    0.413   0.207   -0.387195  -0.520413  0.829    0.836    2.097   -1.138567   0.421132   
  11.102  0.13     0.47    0.232   -0.427649  -0.24528   2.694    4.101    2.239   -1.847939   -0.829966  
  11.102  0.147    0.444   0.187   -0.584692  -0.848957  2.896    1.384    1.432   -0.860754   1.517129   
  11.102  0.144    0.482   0.213   -0.513617  -0.620034  2.238    3.523    2.671   -1.347831   -0.204959  
  11.102  0.045    0.405   0.202   -0.250208  -0.240202  3.908    4.642    1.107   -1.067272   0.763246   
  11.102  0.103    0.468   0.223   -0.428266  -0.438873  1.632    2.234    3.017   0.05714     1.056176   
  11.102  0.073    0.421   0.217   -0.277268  -0.366307  1.482    5.2      5.017   -0.199738   0.341733   
  11.102  0.08     0.443   0.191   -0.311411  -0.44739   1.088    1.194    0.781   2.426463    1.658924   
  11.102  0.112    0.413   0.181   -0.312961  -0.597641  1.797    2.755    1.918   -1.388604   -0.664442  
  11.102  0.106    0.447   0.231   -0.407424  -0.431349  3.433    3.905    0.98    -2.058051   -2.581499  
  11.102  0.056    0.416   0.238   -0.391306  -0.459078  1.906    2.663    1.877   -1.050148   0.9983     
  11.102  0.116    0.398   0.168   -0.437651  -0.660047  1.816    0.634    2.001   0.340122    1.4297     
  11.102  0.102    0.386   0.213   -0.493595  -0.695161  0.339    2.097    0.535   0.91149     1.779869   
  11.102  0.115    0.432   0.227   -0.448733  -0.546729  1.696    2.733    1.782   -0.876537   1.250443   
  11.102  0.075    0.437   0.227   -0.38263   -0.62654   0.022    2.618    4.116   0.956       0.982852   
  11.102  0.09     0.386   0.214   -0.528653  -0.706914  0.747    4.42     3.504   0.434097    1.088477   
  11.102  0.085    0.466   0.209   -0.302451  -0.328375  -1.365   3.016    4.051   0.978195    0.720088   
  11.102  0.088    0.415   0.198   -0.442975  -0.54403   1.085    1.404    3.734   1.385963    1.231019   
  11.102  0.152    0.429   0.223   -0.59637   -0.898726  1.982    2.678    3.49    0.363871    0.911223   
  11.102  0.121    0.409   0.237   -0.476363  -0.619109  2.564    2.267    3.388   -0.862104   0.473147   
  11.102  0.077    0.413   0.232   -0.433094  -0.572258  3.113    2.539    1.515   -1.310955   0.849974   
  11.102  0.142    0.468   0.251   -0.663764  -0.76716   -0.064   3.739    1.387   0.478779    0.871798   
  11.102  0.099    0.403   0.229   -0.408812  -0.642727  2.997    5.337    2.815   -0.55149    0.52939    
  11.102  0.049    0.388   0.232   -0.34637   -0.536228  1.051    1.728    3.723   1.113527    1.4405     
  11.102  0.09     0.469   0.194   -0.307546  -0.457785  3.239    4.341    2.196   -1.347912   -0.724325  
  11.102  0.086    0.401   0.158   -0.411303  -0.657417  1.692    2.65     1.347   -1.68641    -1.606935  
  11.102  0.081    0.382   0.208   -0.31568   -0.410073  2.631    4.42     1.871   -0.118691   0.156415   
  11.102  0.088    0.396   0.202   -0.308163  -0.491851  3.958    3.915    2.061   -1.306389   0.22292    
  11.102  0.09     0.384   0.222   -0.470035  -0.748198  1.026    1.913    3.585   0.284681    0.759647   
  11.102  0.053    0.414   0.214   -0.290102  -0.49274   0.409    2.873    4.391   0.634928    1.150331   
  11.102  0.156    0.506   0.232   -0.4293    -0.497716  2.299    1.795    0.661   -1.757004   1.383595   
  11.102  0.126    0.451   0.216   -0.470697  -0.667146  1.065    2.004    2.004   -2.347966   1.255228   
  11.102  0.12     0.448   0.214   -0.573882  -0.757925  2.579    3.715    2.178   -0.790899   0.524537   
  11.102  0.105    0.456   0.179   -0.337348  -0.368449  3.339    2.908    2.403   -1.266713   0.355057   
  11.102  0.132    0.479   0.245   -0.457471  -0.424773  -1.069   4.455    3.573   1.217212    0.883199   
  11.102  0.113    0.481   0.195   -0.408536  -0.509163  1.246    2.772    3.843   -0.485045   0.278867   
  11.102  0.107    0.431   0.247   -0.394526  -0.513907  2.303    3.07     0.916   -1.748727   0.575519   
  11.102  0.148    0.44    0.203   -0.546507  -0.719048  0.241    1.464    1.628   2.016454    0.989112   
  11.102  0.148    0.493   0.244   -0.5585    -0.622662  -0.529   2.775    2.121   2.370339    2.533883   
  11.102  0.141    0.446   0.207   -0.517375  -0.759087  1.534    0.835    1.687   -1.817209   0.205602   
  11.102  0.128    0.484   0.252   -0.507278  -0.695064  1.875    0.464    0.384   -1.825659   1.836346   
  11.102  0.04     0.428   0.223   -0.176309  -0.315888  2.549    2.952    2.947   -0.946474   0.365258   
  11.102  0.073    0.385   0.209   -0.545325  -0.782508  1.372    2.953    2.237   -1.022353   0.014097   
  11.102  0.148    0.471   0.195   -0.422526  -0.5277    3.182    4.793    2.537   -2.030868   -1.61555   
  11.102  0.104    0.423   0.211   -0.441474  -0.526362  0.26     1.943    2.891   0.389045    0.607799   
  11.102  0.092    0.428   0.204   -0.372262  -0.384958  0.272    4.494    3.132   0.60994     0.708451   
  11.102  0.144    0.466   0.222   -0.345804  -0.488532  0.946    2.355    0.359   -3.049866   -2.84045   
  11.102  0.073    0.357   0.176   -0.275786  -0.424439  1.977    1.868    1.678   -1.376094   0.427037   
  11.102  0.059    0.406   0.231   -0.315765  -0.494117  2.119    1.679    4.314   0.708349    1.460467   
  11.102  0.115    0.443   0.216   -0.460393  -0.616758  2.717    2.981    0.8     -2.053804   -2.985685  
  11.102  0.13     0.468   0.273   -0.51466   -0.603456  3.11     4.061    0.716   -1.240199   1.220324   
  11.102  0.085    0.397   0.217   -0.474013  -0.607602  1.399    1.703    4.033   0.13123     0.777188   
  11.102  0.064    0.376   0.206   -0.45754   -0.773486  0.865    3.663    2.902   0.18995     0.622295   
  11.102  0.137    0.432   0.263   -0.55272   -0.734362  2.932    2.492    2.633   -0.458329   0.906983   
  11.102  0.111    0.438   0.195   -0.329294  -0.401393  3.22     4.201    3.011   -0.35254    0.627851   
  11.102  0.071    0.389   0.204   -0.54965   -0.983911  0.329    0.887    2.695   -0.082021   0.160845   
  11.102  0.078    0.469   0.242   -0.204645  -0.287347  3.18     5.609    4.75    -0.288152   0.735736   
  11.102  0.073    0.441   0.209   -0.30558   -0.507214  0.249    3.659    4.005   0.944919    1.079167   
  11.102  0.104    0.425   0.225   -0.500617  -0.715778  0.085    3.543    4.951   0.379127    1.118516   
  11.102  0.109    0.395   0.221   -0.579913  -0.838489  1.237    2.15     3.111   -0.096152   0.52177    
  11.102  0.129    0.403   0.188   -0.626333  -0.715712  0.33     1.504    2.415   0.480154    1.076034   
  11.102  0.108    0.403   0.192   -0.591457  -0.755642  1.163    4.687    2.118   -2.404701   -1.092053  
  11.102  0.087    0.424   0.216   -0.439322  -0.464262  0.774    0.338    1.304   -0.182853   1.06921    
  11.102  0.113    0.461   0.241   -0.376213  -0.416327  1.657    2.083    1.878   -0.777612   0.887202   
  11.102  0.096    0.474   0.197   -0.23081   -0.20892   3.085    4.086    2.413   -1.843201   -2.455563  
  11.102  0.085    0.439   0.235   -0.365888  -0.561467  1.627    3.061    2.369   -0.233544   1.066547   
  11.102  0.088    0.44    0.233   -0.409197  -0.523372  1.963    2.88     0.538   -2.031195   0.317725   
  11.102  0.034    0.394   0.244   -0.381285  -0.644596  0.065    1.304    2.149   0.91261     1.404273   
  11.102  0.183    0.449   0.187   -0.663241  -0.800648  -0.029   1.301    3.805   0.243958    0.688868   
  11.102  0.051    0.448   0.235   -0.171684  -0.432918  3.732    2.538    0.709   -1.25598    1.81359    
  11.102  0.111    0.452   0.227   -0.389646  -0.5009    3.578    4.833    1.111   -1.865564   -2.807326  
  11.102  0.116    0.428   0.242   -0.444713  -0.585667  0.195    1.292    3.226   -0.447      0.539569   
  11.102  0.056    0.381   0.196   -0.319387  -0.598403  1.992    3.262    0.869   -2.059239   2.78071    
  11.102  0.089    0.351   0.217   -0.566256  -0.835911  2.088    2.908    4.991   -0.58008    0.372685   
  11.102  0.122    0.486   0.218   -0.394265  -0.377188  1.323    1.343    3.695   -0.054672   0.764171   
  11.102  0.088    0.428   0.249   -0.365897  -0.484273  0.465    0.55     1.799   -0.840401   1.253202   
  11.102  0.147    0.478   0.233   -0.628568  -0.665694  3.002    2.28     2.042   -1.748078   -0.093347  
  11.102  0.135    0.452   0.186   -0.440204  -0.720357  3.02     3.249    3.301   -0.47952    0.946673   
  11.102  0.082    0.409   0.209   -0.349967  -0.47106   3.329    3.107    1.314   -1.465341   -1.007933  
  11.102  0.16     0.515   0.249   -0.521898  -0.589905  -1.605   5.477    5.658   1.005803    0.831067   
  11.102  0.092    0.433   0.198   -0.41828   -0.621555  1.509    1.13     0.351   -1.172064   1.62581    
  11.102  0.123    0.446   0.208   -0.322386  -0.370225  0.812    4.432    5.812   0.638516    1.105556   
  11.102  0.077    0.404   0.238   -0.447762  -0.57286   -1.853   3.669    4.118   0.944814    0.983704   
  11.102  0.072    0.351   0.2     -0.438474  -0.898555  -1.167   4.128    3.991   0.69028     0.503891   
  11.102  0.062    0.392   0.257   -0.343639  -0.459386  -0.761   4.106    4.125   0.831388    0.988237   
  11.102  0.144    0.443   0.23    -0.579239  -0.750712  3.832    4.671    2.305   -1.173402   0.144114   
  11.102  0.131    0.443   0.219   -0.513406  -0.626492  2.059    1.325    0.755   -0.332597   1.174518   
  11.102  0.1      0.468   0.257   -0.279094  -0.40329   0.228    1.376    2.33    0.527915    1.46663    
  11.102  0.056    0.395   0.232   -0.279726  -0.499125  0.653    2.28     3.01    1.27386     0.838513   
  11.108  0.103    0.456   0.22    -0.345496  -0.452036  2.546    3.921    3.428   -0.182068   0.722082   
  11.108  0.039    0.35    0.167   -0.292114  -0.618539  0.687    1.645    2.028   0.218258    0.416859   
  11.108  0.145    0.475   0.231   -0.436349  -0.656097  0.992    4.197    3.857   0.578682    1.133641   
  11.108  0.036    0.349   0.221   -0.358317  -0.615481  1.854    3.535    2.375   0.41395     0.829523   
  11.108  0.092    0.447   0.257   -0.340482  -0.412591  1.699    2.594    2.25    -1.448658   -0.158491  
  11.108  0.065    0.398   0.182   -0.219616  -0.33791   1.727    1.312    2.541   -1.037969   1.013889   
  11.108  0.059    0.382   0.212   -0.297815  -0.436219  3.51     3.609    0.285   -2.163703   2.731176   
  11.108  0.117    0.493   0.256   -0.354075  -0.326004  0.624    0.682    2.318   0.653035    0.508549   
  11.108  0.062    0.44    0.299   -0.379137  -0.482386  -0.132   1.188    3.63    -0.698234   0.759462   
  11.108  0.185    0.531   0.292   -0.574431  -0.576475  1.768    1.869    0.61    -1.905507   3.042377   
  11.108  0.076    0.401   0.242   -0.384244  -0.73519   -0.129   0.503    1.412   -2.341315   0.459808   
  11.108  0.129    0.471   0.257   -0.547025  -0.600279  -0.063   2.498    4.067   1.494205    1.292331   
  11.108  0.054    0.403   0.206   -0.254348  -0.360356  0.39     3.743    5.425   0.411617    0.788458   
  11.108  0.049    0.368   0.162   -0.355407  -0.474122  1.052    0.812    2.28    -1.256711   -0.115368  
  11.108  0.129    0.466   0.257   -0.4811    -0.64125   1.049    2.347    4.879   1.106678    1.512474   
  11.108  0.085    0.429   0.179   -0.332087  -0.593522  2.195    3.875    3.572   -0.20873    0.630286   
  11.108  0.103    0.453   0.218   -0.444363  -0.506839  0.693    3.186    3.565   0.012194    0.38806    
  11.108  0.118    0.414   0.207   -0.514525  -0.626359  0.481    1.502    1.842   0.68965     0.756633   
  11.108  0.098    0.384   0.162   -0.424186  -0.65163   1.198    2.766    4.374   0.010701    0.872165   
  11.108  0.091    0.445   0.221   -0.383007  -0.555698  2.697    2.646    1.465   -0.691307   1.401089   
  11.108  0.007    0.412   0.225   -0.113763  -0.272167  0.865    3.534    0.807   -2.317286   -1.477101  
  11.108  0.095    0.427   0.234   -0.398028  -0.492347  0.593    1.146    1.585   1.106528    0.363402   
  11.108  0.113    0.439   0.2     -0.484601  -0.758383  1.335    1.904    1.172   -1.236691   1.143906   
  11.108  0.111    0.357   0.17    -0.587987  -0.996941  1.994    3.188    5.069   -0.943954   0.106928   
  11.108  0.059    0.393   0.156   -0.298474  -0.667467  0.59     0.979    1.616   -0.7558     1.264705   
  11.108  0.1      0.44    0.157   -0.34691   -0.212178  0.29     1.1      1.897   2.243648    1.699148   
  11.108  0.083    0.424   0.246   -0.411229  -0.60185   3.201    3.024    2.068   -0.984483   0.340802   
  11.108  0.117    0.44    0.244   -0.467576  -0.574763  -1.594   3.044    4.327   1.91007     1.30323    
  11.108  0.111    0.427   0.178   -0.375006  -0.479587  2.79     2.888    2.383   -1.146881   0.613872   
  11.108  0.15     0.47    0.22    -0.557884  -0.730474  -0.226   0.27     2.497   -1.156942   0.228424   
  11.108  0.117    0.428   0.149   -0.335509  -0.483545  1.632    1.776    1.985   -1.896796   0.267017   
  11.108  0.118    0.472   0.244   -0.459173  -0.56583   2.697    2.586    2.251   -0.927028   1.24089    
  11.108  0.07     0.411   0.177   -0.270076  -0.28885   2.465    3.983    4.598   -0.180497   0.70234    
  11.108  0.094    0.413   0.199   -0.433014  -0.574715  4.976    4.894    0.584   -1.411939   -2.724801  
  11.108  0.124    0.417   0.231   -0.653347  -0.835952  4.052    5.62     1.133   -1.388864   -0.59422   
  11.108  0.097    0.471   0.249   -0.407564  -0.500848  -1.417   2.763    2.761   0.686873    0.494117   
  11.108  0.112    0.529   0.259   -0.307142  -0.088472  -0.898   3.157    2.353   0.526373    0.417951   
  11.108  0.094    0.42    0.176   -0.328744  -0.409508  3.174    5.324    2.381   -1.611085   -1.24341   
  11.108  0.091    0.459   0.252   -0.387671  -0.412163  1.168    0.658    2.153   0.687281    1.161737   
  11.108  0.038    0.433   0.252   -0.137948  -0.406789  1.154    0.429    2.215   -0.121734   1.239515   
  11.108  0.064    0.443   0.197   -0.078724  -0.072909  1.336    3.431    4.296   0.969607    1.731945   
  11.108  0.079    0.39    0.197   -0.344719  -0.430809  -0.523   1.161    2.178   3.029204    1.319749   
  11.108  0.123    0.442   0.22    -0.426633  -0.626505  0.745    1.804    2.23    0.139231    0.46197    
  11.108  0.092    0.437   0.224   -0.430861  -0.645198  0.317    1.503    3.61    -0.183422   0.540904   
  11.108  0.089    0.404   0.177   -0.286522  -0.471752  2.221    3.014    3.366   0.054399    1.100271   
  11.108  0.161    0.534   0.259   -0.479613  -0.413203  0.432    2.774    2.969   0.436388    1.189851   
  11.108  0.101    0.415   0.237   -0.521964  -0.513242  2.27     3.774    2.473   -1.321092   0.412411   
  11.108  0.043    0.406   0.196   -0.187755  -0.398485  2.54     2.788    1.524   -1.149815   -0.174345  
  11.108  0.105    0.431   0.215   -0.330603  -0.38415   2.759    3.351    0.934   -1.188067   1.129666   
  11.108  0.097    0.428   0.201   -0.433574  -0.827514  0.097    1.93     3.404   -0.287054   0.274612   
  11.108  0.117    0.444   0.214   -0.436168  -0.618657  3.142    2.269    0.958   -1.363708   0.168534   
  11.108  0.062    0.42    0.217   -0.196868  -0.235976  1.245    0.312    1.585   -1.385552   0.430937   
  11.108  0.057    0.408   0.192   -0.225829  -0.48887   0.953    2.285    2.574   -0.70053    0.326354   
  11.108  0.12     0.427   0.222   -0.525115  -0.44888   2.478    2.455    3.35    -0.422194   0.745349   
  11.108  0.101    0.42    0.217   -0.430594  -0.682282  1.826    2.151    1.897   -0.889054   -0.303774  
  11.108  0.076    0.429   0.213   -0.392479  -0.489488  1.522    1.276    1.594   -1.693286   1.015685   
  11.108  0.074    0.45    0.215   -0.110783  -0.118836  -0.356   3.697    3.963   1.143393    1.038913   
  11.108  0.087    0.422   0.217   -0.289108  -0.490007  0.496    1.339    1.4     -2.046579   0.215207   
  11.108  0.107    0.455   0.214   -0.396665  -0.504378  1.208    2.97     2.495   -0.384258   0.210231   
  11.108  0.126    0.426   0.209   -0.434651  -0.598901  1.599    1.944    2.255   -1.309653   -0.05807   
  11.108  0.111    0.427   0.226   -0.479542  -0.478215  1.32     2.747    3.723   -0.079235   0.381173   
  11.108  0.101    0.474   0.225   -0.274629  -0.27224   0.763    0.853    2.309   -0.618247   1.24308    
  11.108  0.104    0.395   0.198   -0.296518  -0.577528  1.76     4.168    4.026   -0.705191   0.014858   
  11.108  0.105    0.447   0.186   -0.420112  -0.503464  0.635    1.352    3.087   1.503593    0.979674   
  11.108  0.089    0.404   0.268   -0.42431   -0.563075  2.767    3.416    2.181   -0.538602   0.603664   
  11.108  0.091    0.397   0.196   -0.33024   -0.497311  1.916    1.781    1.65    -1.520954   1.696697   
  11.108  0.106    0.461   0.242   -0.424458  -0.408916  1.262    3.164    5.442   0.082251    0.725044   
  11.108  0.11     0.479   0.277   -0.296423  -0.569776  2.493    2.661    0.658   -1.392912   1.04135    
  11.108  0.109    0.43    0.187   -0.413555  -0.495588  3.053    6.138    2.761   -1.257008   -0.5539    
  11.108  0.079    0.452   0.215   -0.250567  -0.225752  1.28     1.038    1.042   0.403179    0.623388   
  11.108  0.106    0.453   0.256   -0.58502   -0.759777  2.981    3.763    1.464   -0.995589   0.641016   
  11.108  0.079    0.435   0.215   -0.250369  -0.307948  1.648    3.7      4.453   0.120927    0.953575   
  11.108  0.125    0.43    0.223   -0.466281  -0.589457  0.827    1.893    1.798   0.318036    0.653234   
  11.108  0.126    0.406   0.222   -0.536005  -0.786363  -1.071   2.901    2.958   1.067971    1.14732    
  11.108  0.129    0.467   0.195   -0.350725  -0.389041  0.682    1.102    2.517   1.226799    1.231929   
  11.108  0.135    0.424   0.25    -0.617948  -0.833824  0.32     1.336    2.49    1.08453     0.622936   
  11.108  0.113    0.528   0.279   -0.260479  -0.214144  1.877    3.497    2.125   -0.745017   -0.017661  
  11.108  0.131    0.415   0.208   -0.455613  -0.72859   1.562    2.437    3.296   -1.156982   0.643538   
  11.108  0.086    0.379   0.233   -0.426368  -0.769149  0.406    3.97     4.099   0.755251    0.784983   
  11.108  0.112    0.385   0.214   -0.56191   -0.720949  1.346    2.36     2.54    -0.26708    0.929221   
  11.108  0.103    0.405   0.192   -0.425957  -0.706769  1.667    2.508    3.054   0.294397    1.148096   
  11.108  0.078    0.337   0.161   -0.445548  -0.730307  0.273    1.576    2.462   2.073903    1.310649   
  11.108  0.091    0.401   0.186   -0.287458  -0.389933  3.784    4.082    1.08    -1.151692   -1.240654  
  11.108  0.12     0.429   0.241   -0.614889  -0.826481  1.924    4.319    3.34    0.05608     0.896184   
  11.108  0.094    0.438   0.27    -0.47688   -0.658993  1.544    2.462    1.715   -0.861993   0.383012   
  11.108  0.104    0.445   0.196   -0.356869  -0.515949  1.777    0.79     1.96    -1.028385   1.582564   
  11.108  0.096    0.44    0.207   -0.287201  -0.333565  0.079    1.307    3.769   0.829167    1.055686   
  11.108  0.066    0.409   0.269   -0.410927  -0.569864  2.667    2.7      1.9     -0.234044   1.499877   
  11.108  0.093    0.427   0.224   -0.368413  -0.453194  -0.299   3.504    3.285   0.932447    0.990743   
  11.108  0.104    0.433   0.248   -0.44059   -0.672778  1.747    0.849    1.478   -1.624787   0.586437   
  11.108  0.121    0.455   0.23    -0.361807  -0.457679  0.759    1.428    2.403   0.668703    0.496623   
  11.108  0.101    0.44    0.277   -0.511802  -0.615804  2.357    3.021    2.883   -0.998067   -0.146123  
  11.108  0.091    0.443   0.241   -0.433271  -0.521584  2.123    1.626    0.699   -1.397299   1.453258   
  11.108  0.167    0.477   0.224   -0.513833  -0.584909  2.861    3.24     2.12    -1.5058     -0.21262   
  11.108  0.119    0.391   0.204   -0.46607   -0.786179  -0.029   0.947    2.915   -0.262616   0.292935   
  11.108  0.055    0.418   0.203   -0.161736  -0.220771  2.235    1.878    4.042   -0.215764   0.601273   
  11.108  0.09     0.427   0.214   -0.371621  -0.492961  0.407    2.134    3.079   0.701243    0.458343   
  11.108  0.12     0.422   0.223   -0.411017  -0.578418  1.756    2.478    2.431   -0.458348   0.484236   
  11.108  0.117    0.454   0.263   -0.411498  -0.529737  1.948    2.941    3.597   -0.848612   -0.031807  
  11.108  0.04     0.473   0.271   -0.232715  -0.462024  1.233    2.774    3.095   -0.307609   0.659436   
  11.113  0.166    0.456   0.281   -0.586111  -0.757509  1.988    2.202    2.184   -0.755115   -0.028508  
  11.113  0.118    0.472   0.214   -0.338317  -0.382202  3.008    5.36     2.625   -1.747916   -0.631618  
  11.113  0.113    0.433   0.219   -0.51286   -0.741427  2.345    2.054    1.416   -1.647819   0.931728   
  11.113  0.105    0.38    0.209   -0.515592  -0.700703  1.481    2.958    5.076   0.304217    1.323869   
  11.113  0.118    0.44    0.208   -0.345812  -0.516825  3.12     3.295    1.398   -1.083254   0.596631   
  11.113  0.064    0.372   0.236   -0.42975   -0.726241  2.156    1.514    0.905   -1.596184   1.46285    
  11.113  0.076    0.387   0.223   -0.28966   -0.55271   2.429    2.503    0.221   -1.367247   1.774594   
  11.113  0.109    0.392   0.157   -0.546872  -0.772557  0.958    0.88     1.74    1.408998    0.947974   
  11.113  0.062    0.405   0.21    -0.365126  -0.531949  1.383    4.644    3.218   0.205839    1.167622   
  11.113  0.053    0.466   0.256   -0.230969  -0.301841  2.339    3.2      2.427   -0.877788   1.33483    
  11.113  0.138    0.51    0.255   -0.461995  -0.530839  0.609    0.464    2.671   -2.477759   2.1414     
  11.113  0.091    0.451   0.25    -0.407207  -0.558642  2.407    2.969    3.297   -0.092914   1.018998   
  11.113  0.047    0.387   0.217   -0.252319  -0.436659  1.872    2.005    3.524   -0.527784   0.684502   
  11.113  0.092    0.394   0.219   -0.622946  -0.756398  3.691    5.295    0.941   -0.982755   0.730577   
  11.113  0.035    0.402   0.245   -0.313385  -0.486096  0.118    3.465    4.098   0.937181    1.099584   
  11.113  0.09     0.449   0.211   -0.328649  -0.408322  0.675    1.947    2.993   1.03662     1.18775    
  11.113  0.086    0.451   0.182   -0.273644  -0.467135  2.878    5.054    3.136   -1.834409   -0.154896  
  11.113  0.079    0.41    0.204   -0.366612  -0.538687  0.611    1.697    3.067   0.696069    0.981413   
  11.113  0.112    0.48    0.264   -0.552667  -0.641736  2.667    2.42     1.45    -1.394913   0.997981   
  11.113  0.094    0.449   0.229   -0.400173  -0.47557   0.992    3.683    4.216   0.144489    0.809312   
  11.113  0.118    0.419   0.211   -0.583636  -0.639701  0.994    1.242    2.553   1.673078    1.506303   
  11.113  0.138    0.456   0.228   -0.49628   -0.634586  2.245    1.591    1.542   -0.637075   0.430395   
  11.113  0.1      0.443   0.236   -0.439075  -0.709616  1.849    2.415    2.011   -0.091728   0.702329   
  11.113  0.159    0.498   0.268   -0.458976  -0.600202  1.392    1.737    3.483   0.055698    0.84764    
  11.113  0.124    0.467   0.23    -0.430453  -0.516134  2.702    3.206    1.575   -1.672063   0.084873   
  11.113  0.079    0.403   0.251   -0.324324  -0.405132  3.379    3.264    1.117   -1.400734   -0.410013  
  11.113  0.119    0.462   0.257   -0.516873  -0.597164  4.045    5.763    2.303   -1.468863   -0.649855  
  11.113  0.073    0.423   0.287   -0.426787  -0.68141   0.563    1.29     2.028   0.465457    0.676752   
  11.113  0.047    0.34    0.214   -0.383031  -0.781766  1.236    1.311    0.827   -1.320383   0.49623    
  11.113  0.074    0.418   0.239   -0.309267  -0.581352  2.627    3.221    2.483   -1.294918   -0.460377  
  11.113  0.152    0.45    0.255   -0.636568  -0.738716  1.909    2.237    3.412   0.335569    0.841389   
  11.113  0.103    0.432   0.232   -0.332443  -0.478892  2.462    2.881    3.083   -0.974917   -0.003764  
  11.113  0.084    0.455   0.213   -0.294381  -0.254622  1.926    1.874    1.79    -1.038404   -0.053206  
  11.113  0.134    0.446   0.215   -0.547186  -0.748179  4.061    2.867    1.679   -1.119735   1.166166   
  11.113  0.117    0.439   0.24    -0.401562  -0.658473  3.129    3.307    2.587   -0.973818   0.442393   
  11.113  0.172    0.489   0.248   -0.594755  -0.601619  -0.793   4.167    3.094   1.166637    1.532947   
  11.113  0.1      0.413   0.256   -0.48742   -0.682682  2.297    2.729    1.009   -2.074344   0.008129   
  11.113  0.094    0.37    0.212   -0.399493  -0.738332  2.439    3.829    2.329   0.014172    1.122587   
  11.113  0.123    0.404   0.227   -0.495535  -0.747495  0.78     3.156    4.241   0.701485    1.05022    
  11.113  0.099    0.399   0.228   -0.46115   -0.706045  -3.014   2.878    4.186   1.299192    0.392979   
  11.113  0.118    0.442   0.217   -0.483929  -0.603991  2.167    3.592    2.889   -0.968266   -0.240619  
  11.113  0.063    0.406   0.194   -0.381582  -0.495923  0.313    1.575    2.944   2.019408    1.459338   
  11.113  0.092    0.388   0.221   -0.532488  -0.796155  2.591    3.302    2.593   -0.246147   1.01618    
  11.113  0.117    0.4     0.212   -0.469285  -0.696118  2.085    1.812    3.132   0.639017    0.947643   
  11.113  0.177    0.471   0.24    -0.572244  -0.568072  1.395    1.739    2.767   0.043634    0.728307   
  11.113  0.105    0.426   0.182   -0.377053  -0.481946  0.499    1.759    2.991   0.417687    0.718103   
  11.113  0.112    0.463   0.241   -0.338563  -0.497699  1.864    0.735    3.087   -0.452285   1.378672   
  11.113  0.098    0.384   0.209   -0.459615  -0.620609  2.359    2.733    3.528   -0.800492   0.406749   
  11.113  0.082    0.413   0.222   -0.510681  -0.676963  1.427    2.39     3.106   -0.403757   0.336509   
  11.113  0.159    0.469   0.235   -0.450818  -0.440714  0.799    0.861    2.734   1.99753     1.064371   
  11.113  0.085    0.412   0.201   -0.390349  -0.699229  -1.667   1.79     1.086   1.402009    1.224009   
  11.113  0.079    0.401   0.205   -0.21894   -0.198915  0.544    0.982    2.806   0.81742     0.620085   
  11.113  0.085    0.462   0.283   -0.354296  -0.470638  2.282    3.642    2.47    -0.735775   0.326813   
  11.113  0.167    0.487   0.244   -0.677178  -0.795288  0.545    1.8      2.695   -2.990003   1.679962   
  11.113  0.147    0.495   0.244   -0.466348  -0.589949  0.969    2.795    3.786   -0.267005   0.494372   
  11.113  0.058    0.403   0.235   -0.370553  -0.563185  0.201    2.296    2.205   0.392687    0.723003   
  11.113  0.114    0.396   0.227   -0.617723  -0.910989  0.444    2.726    2.584   -0.129081   0.11248    
  11.113  0.074    0.414   0.191   -0.311954  -0.537239  0.788    2.123    2.647   -1.574247   0.024793   
  11.113  0.107    0.407   0.182   -0.374564  -0.595777  1.547    1.382    0.97    -0.288276   0.473957   
  11.113  0.114    0.487   0.243   -0.408104  -0.660243  1.041    2.103    0.44    -2.349175   -0.756775  
  11.113  0.074    0.486   0.243   -0.285294  -0.490684  1.3      1.694    1.946   -0.39859    0.973911   
  11.113  0.06     0.406   0.213   -0.323678  -0.621327  3.218    4.7      2.993   -0.496248   0.996343   
  11.113  0.106    0.411   0.222   -0.408684  -0.720213  -0.377   2.801    6.53    0.907436    1.052421   
  11.113  0.094    0.497   0.228   -0.249307  -0.18756   1.184    2.357    3.829   -0.023229   0.827436   
  11.113  0.112    0.432   0.233   -0.500853  -0.643043  1.415    1.939    2.813   0.13391     0.840362   
  11.113  0.097    0.411   0.196   -0.411218  -0.647465  0.318    0.636    2.484   -0.834665   1.309678   
  11.113  0.083    0.421   0.208   -0.330204  -0.494807  -1.475   4.079    2.21    2.239676    2.110496   
  11.113  0.148    0.416   0.175   -0.459523  -0.583996  2.081    2.102    2.563   -1.725935   0.249409   
  11.113  0.107    0.414   0.241   -0.438894  -0.45191   1.1      2.339    2.747   -1.814023   0.13587    
  11.113  0.034    0.374   0.23    -0.304221  -0.467399  0.898    1.118    2.115   -0.131252   0.736519   
  11.113  0.147    0.46    0.194   -0.396653  -0.4346    2.397    4.677    1.015   -1.674279   1.067047   
  11.113  0.123    0.452   0.225   -0.45191   -0.338317  1.644    3.619    2.489   -0.214123   0.520428   
  11.113  0.106    0.429   0.213   -0.462084  -0.757236  0.203    3.779    3.311   0.415483    0.826565   
  11.113  0.085    0.45    0.204   -0.274621  -0.393575  2.752    1.92     3.828   -0.46223    2.026375   
  11.113  0.13     0.451   0.217   -0.384139  -0.540968  3.705    4.945    1.755   -1.315669   -0.007077  
  11.113  0.13     0.47    0.195   -0.381354  -0.421074  2.388    1.365    1.851   -0.829477   0.507479   
  11.113  0.128    0.406   0.222   -0.46028   -0.602394  -1.086   3.625    2.482   1.123507    0.761756   
  11.113  0.086    0.382   0.173   -0.412241  -0.687032  0.954    1.423    1.684   -2.703335   0.468078   
  11.113  0.084    0.455   0.244   -0.449104  -0.44661   1.851    1.872    2.465   -0.299704   0.626793   
  11.113  0.101    0.469   0.2     -0.268116  -0.30567   2.622    3.685    1.465   -1.630042   -0.106129  
  11.113  0.171    0.46    0.208   -0.54531   -0.738148  0.244    1.903    2.573   0.820079    0.912656   
  11.113  0.045    0.4     0.165   -0.259095  -0.443562  0.806    1.789    2.727   -0.727825   0.687636   
  11.113  0.112    0.458   0.197   -0.441987  -0.557645  0.665    1.325    1.327   -1.42159    -0.406993  
  11.113  0.124    0.434   0.231   -0.52902   -0.587195  2.34     1.786    1.624   -1.069141   0.592972   
  11.113  0.117    0.497   0.228   -0.313153  -0.387516  1.401    1.86     3.061   -0.506438   1.413494   
  11.113  0.113    0.434   0.241   -0.42406   -0.60897   1.009    1.305    3.413   0.178699    0.676135   
  11.113  0.113    0.443   0.2     -0.461882  -0.51877   1.757    2.071    0.965   -1.942014   -0.219365  
  11.113  0.105    0.446   0.226   -0.47645   -0.653371  2.026    3.372    2.295   -1.471573   -0.391871  
  11.113  0.083    0.361   0.205   -0.373454  -0.608062  0.347    0.557    2.668   1.467181    1.412125   
  11.113  0.064    0.41    0.25    -0.337513  -0.426475  3.582    4.403    2.934   -0.945985   -0.021736  
  11.113  0.088    0.386   0.253   -0.477816  -0.668424  1.212    2.122    2.713   0.264054    1.135201   
  11.113  0.09     0.427   0.231   -0.488352  -0.564225  1.605    3.28     4.519   0.396576    0.840511   
  11.113  0.071    0.41    0.19    -0.322647  -0.46219   1.092    1.138    2.185   -0.255514   0.908551   
  11.113  0.051    0.395   0.224   -0.283774  -0.555328  0.17     1.668    1.746   0.646961    0.97507    
  11.113  0.11     0.484   0.201   -0.30164   -0.290433  0.149    1.436    1.931   -0.042361   0.840352   
  11.113  0.128    0.432   0.196   -0.578354  -0.720553  0.87     1.272    2.57    0.239161    0.966186   
  11.113  0.091    0.462   0.264   -0.359094  -0.476467  1.116    0.728    2.257   -0.997969   0.77311    
  11.113  0.084    0.418   0.243   -0.420792  -0.524107  0.386    0.159    0.425   -2.658919   0.587347   
  11.113  0.123    0.448   0.202   -0.475429  -0.634753  0.459    2.531    2.517   -0.117912   0.665168   
  11.113  0.091    0.342   0.183   -0.454207  -0.647389  3.574    2.866    1.316   -1.355516   -0.159253  
  11.119  0.091    0.448   0.241   -0.480341  -0.619249  0.906    2.016    3.003   0.304501    1.042585   
  11.119  0.128    0.467   0.251   -0.47729   -0.638146  0.218    0.868    1.85    -0.488829   0.142118   
  11.119  0.122    0.454   0.236   -0.437394  -0.684638  1.538    2.002    2.669   -1.5473     -0.032936  
  11.119  0.113    0.425   0.229   -0.461107  -0.593461  2.948    4.931    0.695   -1.706963   -0.531019  
  11.119  0.104    0.478   0.262   -0.372158  -0.460323  2.323    2.019    2.48    -0.372953   1.007305   
  11.119  0.104    0.436   0.213   -0.329263  -0.426516  -0.213   1.441    1.999   -2.658228   0.174112   
  11.119  0.099    0.419   0.188   -0.416438  -0.845562  -0.432   3.359    4.403   0.80894     0.753852   
  11.119  0.072    0.475   0.27    -0.385979  -0.501914  2.879    4.631    3.336   -0.756703   0.228662   
  11.119  0.106    0.479   0.239   -0.378392  -0.352721  2.478    3.152    1.073   -1.262926   -0.25079   
  11.119  0.09     0.434   0.202   -0.340909  -0.446035  1.177    1.584    0.566   -1.881957   0.350089   
  11.119  0.106    0.445   0.226   -0.336504  -0.379813  1.528    3.354    1.752   -0.83857    0.643335   
  11.119  0.087    0.376   0.22    -0.525423  -0.737861  1.671    1.997    1.745   -1.297076   0.794254   
  11.119  0.098    0.409   0.194   -0.415196  -0.726067  1.945    2.564    3.778   -0.251035   0.775942   
  11.119  0.025    0.439   0.257   -0.242282  -0.492493  0.238    3.519    3.826   0.313457    1.052901   
  11.119  0.089    0.425   0.156   -0.314589  -0.361579  2.379    0.563    2.634   -0.679275   0.922137   
  11.119  0.033    0.43    0.246   -0.275732  -0.486829  0.536    3.435    3.662   -0.049806   0.474419   
  11.119  0.092    0.436   0.24    -0.263468  -0.392514  1.415    2.225    1.481   -1.580175   1.212352   
  11.119  0.069    0.377   0.175   -0.32103   -0.4993    1.227    1.173    1.62    -2.61273    1.307986   
  11.119  0.132    0.439   0.205   -0.510658  -0.644553  3.544    3.758    1.299   -0.862801   0.515655   
  11.119  0.101    0.445   0.205   -0.326613  -0.522934  1.568    1.558    3.565   -0.73019    0.805739   
  11.119  0.083    0.445   0.243   -0.349517  -0.483066  -0.852   4.397    4.832   1.015505    1.010484   
  11.119  0.082    0.418   0.175   -0.307578  -0.39452   2.94     2.631    0.97    -1.330206   1.034557   
  11.119  0.155    0.492   0.286   -0.660305  -0.765907  0.448    2.114    2.989   0.013265    0.335359   
  11.119  0.105    0.471   0.245   -0.24748   -0.219489  1.627    2.899    0.394   -1.275886   -0.912145  
  11.119  0.07     0.379   0.208   -0.262687  -0.647381  -0.319   0.344    2.234   -2.574407   0.199427   
  11.119  0.114    0.448   0.249   -0.476122  -0.659076  1.892    0.548    3.062   -1.956528   1.89964    
  11.119  0.086    0.381   0.173   -0.430252  -0.760841  2.347    3.033    2.077   -1.616078   0.417395   
  11.119  0.069    0.386   0.192   -0.278204  -0.248004  0.92     4.677    5.146   0.065174    0.621311   
  11.119  0.128    0.491   0.272   -0.532472  -0.564487  1.566    3.954    3.882   0.328599    1.011363   
  11.119  0.094    0.375   0.236   -0.525138  -0.748721  1.304    2.726    1.848   -0.68409    0.186097   
  11.119  0.101    0.435   0.183   -0.264863  -0.314659  1.305    1.829    2.919   -0.495904   0.167091   
  11.119  0.111    0.476   0.189   -0.315854  -0.385987  3.081    2.691    2.775   -0.225366   0.835115   
  11.119  0.137    0.457   0.21    -0.505665  -0.658201  4.027    6.082    1.015   -1.928521   -1.174686  
  11.119  0.131    0.426   0.253   -0.591159  -0.635453  0.334    1.249    2.719   1.75816     1.705024   
  11.119  0.101    0.46    0.275   -0.392318  -0.571883  1.268    2.817    1.952   -0.65758    0.142361   
  11.119  0.132    0.461   0.236   -0.408119  -0.603368  1.569    4.429    4.256   -0.339793   0.169539   
  11.119  0.099    0.402   0.273   -0.505943  -0.566586  1.522    2.146    3.209   -1.387787   -0.289953  
  11.119  0.016    0.376   0.219   -0.180127  -0.590612  1.448    1.249    1.084   -0.242497   1.57594    
  11.119  0.132    0.439   0.234   -0.4776    -0.568928  1.817    3.157    2.096   -2.33134    3.017911   
  11.119  0.138    0.451   0.204   -0.469355  -0.591671  2.454    2.878    1.616   -1.474154   -0.225544  
  11.119  0.057    0.453   0.267   -0.348144  -0.480395  1.879    2.65     2.452   -0.234006   0.932131   
  11.119  0.106    0.463   0.252   -0.408471  -0.430427  1.186    1.138    3.095   0.511677    1.277321   
  11.119  0.073    0.433   0.263   -0.350154  -0.383195  -1.303   1.059    3.692   0.818868    0.679853   
  11.119  0.092    0.411   0.205   -0.411033  -0.595404  1.794    3.453    3.059   -0.760165   0.63596    
  11.119  0.069    0.406   0.222   -0.336966  -0.519075  -2.032   4.333    3.39    0.718751    1.053707   
  11.119  0.08     0.398   0.202   -0.394553  -0.563523  0.794    4.374    5.668   0.605315    1.310855   
  11.119  0.063    0.454   0.258   -0.240066  -0.263063  2.294    3.239    2.164   -0.716395   0.506321   
  11.119  0.104    0.417   0.207   -0.419954  -0.692417  2.545    3.835    1.784   -1.268235   0.182166   
  11.119  0.108    0.425   0.234   -0.460854  -0.772924  1.023    3.288    3.937   -0.061229   0.865491   
  11.119  0.064    0.39    0.226   -0.324365  -0.525971  0.487    2.104    1.055   -2.517789   -0.210711  
  11.119  0.145    0.467   0.225   -0.47356   -0.521838  0.245    1.64     2.481   1.632424    0.818597   
  11.119  0.078    0.386   0.139   -0.387666  -0.480356  3.581    4.044    1.216   -1.173905   0.072756   
  11.119  0.121    0.456   0.225   -0.421174  -0.533299  0.552    1.97     3.062   0.278423    0.755693   
  11.119  0.08     0.399   0.219   -0.402317  -0.710079  2.281    5.732    5.637   -0.032856   0.734626   
  11.119  0.113    0.439   0.218   -0.329916  -0.594342  2.499    4.495    1.655   -2.001046   -1.578649  
  11.119  0.135    0.524   0.274   -0.398162  -0.494179  1.099    4.868    3.367   -0.150502   0.80266    
  11.119  0.074    0.427   0.226   -0.28633   -0.511759  1.535    2.708    1.83    -1.553627   0.545896   
  11.119  0.09     0.396   0.183   -0.395921  -0.701531  2.668    4.744    1.214   -1.496783   -1.795406  
  11.119  0.088    0.47    0.264   -0.268475  -0.232276  1.149    2.2      2.129   -0.669987   0.558978   
  11.119  0.101    0.433   0.207   -0.395914  -0.517915  0.428    3.2      1.912   -2.43469    -2.255108  
  11.119  0.106    0.439   0.257   -0.533136  -0.653572  0.68     0.927    1.03    -1.767556   -0.034568  
  11.119  0.106    0.45    0.234   -0.46898   -0.575555  -0.908   2.731    3.494   0.943395    0.751001   
  11.119  0.112    0.463   0.269   -0.40816   -0.634405  1.555    0.671    2.687   0.266818    1.224554   
  11.119  0.102    0.432   0.215   -0.537244  -0.622807  2.595    4.26     1.198   -1.752347   -1.214537  
  11.119  0.079    0.449   0.228   -0.302259  -0.457667  1.322    3.67     5.447   0.127747    0.948027   
  11.119  0.096    0.431   0.214   -0.349092  -0.527582  3.609    5.918    2.64    -1.263684   -0.09998   
  11.119  0.115    0.456   0.236   -0.446489  -0.542106  0.414    3.335    2.745   0.169748    0.538758   
  11.119  0.087    0.446   0.217   -0.337853  -0.429028  2.113    3.671    0.287   -1.918202   -0.479867  
  11.119  0.101    0.363   0.228   -0.528457  -0.857046  1.66     2.829    1.805   -1.362034   -0.420601  
  11.119  0.129    0.494   0.246   -0.3591    -0.474281  1.56     0.49     2.232   -2.608313   1.080964   
  11.119  0.041    0.39    0.211   -0.266639  -0.496065  -0.981   1.555    1.615   1.300644    1.092884   
  11.119  0.069    0.458   0.185   -0.218752  -0.506391  0.771    3.355    3.014   -0.019169   0.450446   
  11.119  0.106    0.367   0.161   -0.390814  -0.404013  0.93     1.7      0.637   -2.152489   2.032815   
  11.119  0.147    0.501   0.268   -0.410278  -0.402209  2.9      1.133    1.782   -1.538594   1.115769   
  11.119  0.086    0.438   0.266   -0.370731  -0.591511  -1.101   2.711    0.719   2.918276    2.797951   
  11.119  0.087    0.468   0.217   -0.216414  -0.332481  1.534    2.285    3.471   -0.114568   0.872854   
  11.119  0.082    0.357   0.224   -0.401764  -0.622896  0.181    1.876    2.642   1.215824    0.993395   
  11.119  0.05     0.439   0.226   -0.264922  -0.450053  2.031    0.985    1.673   -0.674546   1.133074   
  11.119  0.058    0.402   0.257   -0.238221  -0.402875  1.866    4.096    3.852   -0.287848   0.386443   
  11.119  0.124    0.481   0.3     -0.444885  -0.541352  3.75     4.826    0.474   -1.443718   1.508363   
  11.119  0.087    0.47    0.195   -0.301643  -0.217923  -0.925   3.182    3.375   1.18688     0.84962    
  11.119  0.047    0.338   0.227   -0.458108  -0.847393  -2.876   4.472    2.13    1.748939    1.775426   
  11.119  0.103    0.417   0.234   -0.497096  -0.720023  1.687    1.6      2.363   -0.166095   0.981454   
  11.119  0.112    0.399   0.208   -0.444309  -0.630765  2.362    4.683    1.792   -1.559834   -0.947026  
  11.119  0.096    0.42    0.233   -0.473244  -0.669498  2.417    5.231    2.616   -1.300352   -0.556699  
  11.119  0.131    0.461   0.243   -0.544539  -0.699231  3.687    3.659    1.676   -1.526009   1.493268   
  11.119  0.085    0.395   0.183   -0.336676  -0.550279  3.006    5.236    3.429   -0.657191   0.704362   
  11.119  0.11     0.476   0.242   -0.413179  -0.296646  2.504    3.959    2.596   -1.192915   -0.537489  
  11.119  0.087    0.442   0.219   -0.255775  -0.46231   1.642    2.492    2.734   0.00791     0.911842   
  11.119  0.075    0.401   0.229   -0.290723  -0.49412   1.443    2.078    3.227   -1.21784    -0.454356  
  11.119  0.092    0.487   0.248   -0.279352  -0.381386  -0.169   2.976    3.498   1.255692    1.461812   
  11.119  0.056    0.431   0.206   -0.22826   -0.586011  0.379    4.402    5.104   0.062199    0.589037   
  11.119  0.059    0.417   0.254   -0.387545  -0.525779  0.442    0.968    1.393   -1.302284   0.225482   
  11.119  0.166    0.481   0.23    -0.581998  -0.7681    1.532    5.129    4.768   0.217204    0.812305   
  11.119  0.077    0.36    0.197   -0.382222  -0.565603  -1.136   3.124    3.439   0.674808    0.868384   
  11.119  0.107    0.403   0.229   -0.444075  -0.661312  0.545    1.788    1.17    2.557743    1.495971   
  11.119  0.127    0.495   0.21    -0.305721  -0.349947  3.291    4.147    1.597   -1.233488   1.020223   
  11.119  0.036    0.41    0.22    -0.13934   -0.380445  -0.157   1.174    1.696   -2.378963   0.653653   
  11.119  0.127    0.442   0.272   -0.587953  -0.722484  2.383    2.956    1.311   -1.419307   0.748451   
  11.119  0.15     0.465   0.264   -0.54408   -0.607007  2.569    1.179    1.298   -1.655372   1.565041   
  11.124  0.088    0.426   0.194   -0.245828  -0.347532  0.485    1.403    2.598   -0.116982   0.522535   
  11.124  0.102    0.441   0.239   -0.381001  -0.686649  0.461    2.797    3.3     0.41418     0.590803   
  11.124  0.109    0.385   0.193   -0.464728  -0.688179  1.305    2.781    2.11    -1.730212   -0.142869  
  11.124  0.039    0.407   0.188   -0.095018  -0.305489  1.292    0.899    2.438   -2.122468   0.907676   
  11.124  0.09     0.441   0.235   -0.500412  -0.675594  1.508    2.107    2.994   0.18303     0.791767   
  11.124  0.059    0.389   0.205   -0.258976  -0.530234  0.525    2.487    4.718   -0.01947    0.592587   
  11.124  0.119    0.447   0.201   -0.380707  -0.586122  2.084    3.593    1.912   -1.22276    0.227053   
  11.124  0.076    0.406   0.212   -0.29069   -0.431263  -2.02    6.255    5.854   0.933405    1.313486   
  11.124  0.136    0.499   0.269   -0.495211  -0.547767  0.661    2.634    3.9     0.902168    1.20322    
  11.124  0.09     0.433   0.188   -0.342453  -0.715725  3.607    4.072    2.56    -0.625513   1.315434   
  11.124  0.087    0.454   0.258   -0.291596  -0.339271  0.968    0.449    4.093   0.870657    1.470587   
  11.124  0.14     0.427   0.242   -0.652958  -0.732055  1.037    1.496    1.434   -1.5362     1.124187   
  11.124  0.074    0.432   0.259   -0.397382  -0.593444  1.45     0.856    1.983   -1.033383   1.501709   
  11.124  0.123    0.468   0.225   -0.479215  -0.615873  1.376    2.361    2.947   0.255561    0.651342   
  11.124  0.116    0.46    0.233   -0.441092  -0.713809  1.657    4.245    2.783   -1.686824   -0.521886  
  11.124  0.1      0.449   0.216   -0.326259  -0.540305  0.199    0.547    4.485   2.178598    1.468272   
  11.124  0.127    0.488   0.242   -0.447932  -0.451878  0.74     1.591    3.608   0.412273    1.024375   
  11.124  0.087    0.441   0.249   -0.375346  -0.497949  3.281    3.804    1.549   -1.175835   0.612598   
  11.124  0.125    0.438   0.223   -0.524333  -0.654774  1.818    2.054    2.733   -0.625253   0.482426   
  11.124  0.078    0.366   0.245   -0.498181  -0.643413  1.902    6.252    3.45    -2.089104   -1.504225  
  11.124  0.11     0.414   0.261   -0.560478  -0.768422  2.109    2.609    1.72    -1.464426   0.662535   
  11.124  0.103    0.378   0.188   -0.523247  -0.713709  1.13     3.775    1.222   -2.461379   -0.798354  
  11.124  0.063    0.429   0.231   -0.404103  -0.581167  0.566    0.835    0.974   -3.064475   2.092471   
  11.124  0.113    0.446   0.211   -0.471185  -0.636036  0.042    0.626    0.748   1.142546    0.515305   
  11.124  0.178    0.476   0.258   -0.708601  -0.859296  0.536    1.372    1.777   0.751914    1.448294   
  11.124  0.077    0.492   0.24    -0.314879  -0.331864  2.025    3.415    0.714   -2.11629    -1.715943  
  11.124  0.083    0.459   0.247   -0.33161   -0.391269  1.865    1.683    2.37    -0.80429    0.879409   
  11.124  0.106    0.427   0.183   -0.386465  -0.561225  1.887    3.122    3.348   -0.329166   0.740254   
  11.124  0.09     0.409   0.267   -0.441634  -0.776712  1.733    0.997    1.994   -1.39805    1.82905    
  11.124  0.074    0.483   0.208   -0.199907  -0.197737  -0.983   2.758    2.377   0.567691    0.810951   
  11.124  0.132    0.37    0.195   -0.650636  -0.876525  2.12     2.188    2.085   -0.95641    0.505863   
  11.124  0.088    0.476   0.213   -0.18988   -0.349058  3.318    5.93     2.609   -1.679522   -0.599114  
  11.124  0.143    0.471   0.208   -0.465624  -0.373575  2.378    2.998    1.733   -1.498085   -0.951935  
  11.124  0.103    0.394   0.233   -0.619279  -0.78151   3.521    3.959    1.575   -1.371003   0.317855   
  11.124  0.11     0.469   0.23    -0.404099  -0.390336  2.777    3.171    1.806   -0.757879   0.058664   
  11.124  0.122    0.461   0.224   -0.428319  -0.671164  0.869    1.961    2.116   -0.508584   0.985878   
  11.124  0.06     0.432   0.208   -0.104111  -0.25684   4.629    4.002    2.796   -1.135028   1.330553   
  11.124  0.123    0.447   0.213   -0.495692  -0.809818  0.056    3.85     4.622   0.955716    1.184628   
  11.124  0.035    0.353   0.197   -0.245008  -0.477169  -1.423   1.743    1.018   1.812119    1.593548   
  11.124  0.073    0.434   0.227   -0.267122  -0.361344  0.452    0.532    0.287   2.441097    0.69096    
  11.124  0.086    0.417   0.245   -0.46547   -0.580041  0.579    3.696    4.569   0.214823    0.714425   
  11.124  0.093    0.389   0.22    -0.451328  -0.68723   -0.022   2.787    1.654   0.798836    0.775744   
  11.124  0.15     0.494   0.274   -0.510267  -0.522463  3.12     3.632    2.02    -1.176083   0.396338   
  11.124  0.076    0.449   0.208   -0.231382  -0.224554  2.174    1.935    1.535   -0.798777   0.612723   
  11.124  0.099    0.472   0.233   -0.399265  -0.398815  0.016    2.495    2.434   0.95805     1.096973   
  11.124  0.073    0.44    0.239   -0.272269  -0.314181  2.741    3.133    2.191   -0.811019   0.558285   
  11.124  0.101    0.396   0.248   -0.394229  -0.597743  1.248    1.982    1.546   -1.672237   2.074747   
  11.124  0.1      0.424   0.209   -0.386192  -0.542208  1.101    4.43     3.845   0.357763    1.101993   
  11.124  0.103    0.415   0.214   -0.443944  -0.734766  0.773    2.582    1.333   -0.420472   0.5008     
  11.124  0.053    0.376   0.185   -0.235287  -0.314443  0.749    1.899    0.785   -1.003513   1.210364   
  11.124  0.129    0.461   0.276   -0.485474  -0.579878  0.167    3.515    4.321   0.547894    1.099927   
  11.124  0.08     0.463   0.237   -0.339076  -0.409041  1.064    0.608    2.261   0.542634    1.721369   
  11.124  0.153    0.479   0.212   -0.503084  -0.528323  -1.743   4.763    4.876   1.106904    1.241601   
  11.124  0.113    0.464   0.244   -0.376141  -0.677262  -1.345   3.12     3.722   1.414863    1.610535   
  11.124  0.113    0.449   0.229   -0.439853  -0.517172  1.926    1.844    2.863   0.023269    1.23873    
  11.124  0.081    0.457   0.236   -0.267859  -0.330444  -1.977   5.518    4.192   1.287768    1.113663   
  11.124  0.1      0.414   0.197   -0.403072  -0.665469  0.475    5.154    4.177   0.595997    1.189643   
  11.124  0.065    0.37    0.21    -0.408831  -0.683121  1.257    2.722    3.063   -0.850007   -0.009233  
  11.124  0.119    0.451   0.212   -0.419017  -0.585879  0.319    1.792    0.461   3.002369    1.109952   
  11.124  0.131    0.491   0.202   -0.3362    -0.354894  1.207    0.828    2.672   0.268363    1.602618   
  11.124  0.111    0.436   0.166   -0.428306  -0.662659  1.883    2.596    3.177   -0.735551   0.530824   
  11.124  0.083    0.37    0.203   -0.493554  -0.61859   0.178    4.721    4.193   0.588712    0.651471   
  11.124  0.152    0.487   0.194   -0.490551  -0.529589  1.579    2.385    2.728   -1.216251   0.581596   
  11.124  0.121    0.459   0.218   -0.414731  -0.672452  2.136    4.045    3.417   0.138155    0.911521   
  11.124  0.081    0.429   0.202   -0.390587  -0.60917   0.242    2.943    3.303   0.973268    0.938334   
  11.124  0.156    0.478   0.273   -0.46282   -0.499487  -0.304   3.371    5.275   0.710698    0.760972   
  11.124  0.103    0.46    0.247   -0.404254  -0.552213  -1.36    1.129    2.139   1.73505     0.333017   
  11.124  0.097    0.408   0.219   -0.493951  -0.714443  -0.524   2.522    3.358   1.172307    0.613382   
  11.124  0.046    0.429   0.239   -0.320062  -0.402731  -0.608   1.134    1.393   0.683585    1.146547   
  11.124  0.061    0.456   0.223   -0.314846  -0.400455  1.364    2.412    3.054   0.010754    0.639898   
  11.124  0.097    0.365   0.21    -0.602783  -0.884301  2.212    0.17     2.308   0.520046    2.090433   
  11.124  0.086    0.423   0.225   -0.469362  -0.419643  0.795    4.91     3.711   0.08563     0.634296   
  11.124  0.062    0.41    0.295   -0.404779  -0.623822  0.329    2.339    1.877   0.404903    1.024959   
  11.124  0.084    0.461   0.244   -0.344355  -0.423618  1.738    1.989    0.164   -1.898709   0.66263    
  11.124  0.123    0.446   0.245   -0.429732  -0.552716  0.927    2.928    4.546   -0.81098    0.396636   
  11.124  0.084    0.433   0.203   -0.268828  -0.545898  0.914    2.613    4.384   0.393619    0.962935   
  11.124  0.093    0.423   0.247   -0.470653  -0.633087  2.914    1.455    2.455   -0.78544    1.541116   
  11.124  0.072    0.411   0.21    -0.288644  -0.509999  2.451    2.513    1.73    -1.476567   2.426471   
  11.124  0.04     0.392   0.171   -0.263323  -0.36061   2.916    3.523    1.871   -1.155284   0.041176   
  11.124  0.061    0.416   0.259   -0.249394  -0.490576  0.253    1.835    3.669   0.186478    0.45343    
  11.124  0.085    0.399   0.189   -0.34485   -0.51204   -0.422   1.26     0.692   -0.476908   0.406132   
  11.124  0.109    0.46    0.22    -0.347328  -0.237659  -0.059   1.375    0.97    1.541841    1.263078   
  11.124  0.101    0.432   0.201   -0.390648  -0.512784  0.237    1.423    2.208   0.8879      1.214808   
  11.124  0.099    0.446   0.175   -0.361885  -0.230968  2.326    2.377    4.034   -0.412467   0.968941   
  11.124  0.115    0.449   0.228   -0.429318  -0.59149   2.127    1.918    1.724   -0.622905   0.373047   
  11.124  0.113    0.442   0.19    -0.343024  -0.503245  1.763    2.74     1.412   -1.466676   0.826904   
  11.124  0.094    0.471   0.206   -0.26059   -0.42579   1.401    2.543    3.701   -0.664795   0.570423   
  11.124  0.084    0.416   0.264   -0.389103  -0.538783  2.473    0.731    1.788   -2.193696   0.791541   
  11.124  0.097    0.402   0.225   -0.445326  -0.705722  1.152    2.718    2.242   -0.545501   0.183935   
  11.124  0.095    0.396   0.189   -0.353844  -0.646444  2.59     3.011    1.168   -1.165714   1.684406   
  11.124  0.126    0.42    0.222   -0.434768  -0.72254   1.132    1.863    3.716   0.824423    0.714513   
  11.124  0.087    0.488   0.24    -0.222485  -0.365759  0.546    1.569    2.275   0.408083    0.739846   
  11.124  0.084    0.497   0.27    -0.327681  -0.369406  2.157    3.272    1.679   -1.309213   0.55391    
  11.124  0.122    0.449   0.206   -0.451041  -0.504489  2.984    4.82     2.056   -2.08937    -0.899744  
  11.124  0.111    0.433   0.221   -0.538751  -0.660997  2.562    3.103    1.852   -0.481702   0.688183   
  11.124  0.081    0.414   0.23    -0.429703  -0.579082  1.039    0.995    2.934   0.009166    0.953194   
  11.124  0.105    0.423   0.212   -0.428987  -0.735401  2.493    4.935    3.996   -0.244248   0.325507   
  11.124  0.084    0.408   0.199   -0.479591  -0.620682  1.642    2.475    3.958   0.244575    1.24693    
  11.124  0.126    0.466   0.245   -0.465239  -0.595337  0.261    0.482    2.042   -1.94959    0.684477   
  11.124  0.157    0.444   0.268   -0.763674  -0.898692  2.166    2.999    0.855   -1.008887   1.210845   
  11.13   0.094    0.435   0.216   -0.400028  -0.596482  1.517    1.945    2.606   -0.24121    0.619756   
  11.13   0.04     0.446   0.232   -0.266761  -0.361025  2.488    1.974    1.059   -2.036588   1.312859   
  11.13   0.062    0.38    0.19    -0.280371  -0.544274  -1.303   3.536    4.799   1.035242    0.726444   
  11.13   0.102    0.377   0.215   -0.58722   -0.948616  1.723    2.785    2.48    -1.740001   -0.229851  
  11.13   0.108    0.446   0.239   -0.424314  -0.650398  1.151    1.107    1.189   0.803142    0.945373   
  11.13   0.103    0.439   0.221   -0.309885  -0.559901  1.901    2.993    2.108   -2.827641   2.516051   
  11.13   0.057    0.394   0.23    -0.274386  -0.615577  1.913    2.161    1.946   -0.622173   1.376954   
  11.13   0.08     0.494   0.273   -0.334465  -0.345691  2.745    3.07     2.614   -1.401904   0.143491   
  11.13   0.107    0.421   0.216   -0.394734  -0.594594  1.961    1.763    1.797   -0.32004    0.708305   
  11.13   0.092    0.425   0.208   -0.301896  -0.511459  4.152    5.068    3.238   -1.0045     0.755981   
  11.13   0.039    0.453   0.208   -0.146157  -0.157956  -0.377   3.168    3.02    0.870033    0.973909   
  11.13   0.081    0.456   0.23    -0.192027  -0.337233  2.791    4.673    4.083   -0.908556   0.113674   
  11.13   0.144    0.477   0.218   -0.45263   -0.645058  3.068    3.514    1.874   -1.540759   -0.181972  
  11.13   0.097    0.418   0.182   -0.510598  -0.775641  1.41     2.394    2.495   -0.484047   0.181907   
  11.13   0.13     0.44    0.254   -0.415785  -0.557224  3.458    3.665    3.056   -1.102636   0.946329   
  11.13   0.103    0.459   0.239   -0.429253  -0.64065   1.364    3.406    4.875   0.309963    0.729999   
  11.13   0.084    0.416   0.239   -0.44921   -0.559084  3.21     3.959    1.639   -1.238276   0.433843   
  11.13   0.106    0.462   0.232   -0.440784  -0.661383  2.497    2.912    2.028   -1.249251   -0.186818  
  11.13   0.053    0.369   0.258   -0.417806  -0.709877  2.769    2.882    2.342   -1.111041   0.646707   
  11.13   0.09     0.435   0.233   -0.36027   -0.572349  0.072    1.561    2.797   1.088245    0.613104   
  11.13   0.107    0.424   0.193   -0.420198  -0.516575  2.997    1.706    2.185   -0.427429   1.438231   
  11.13   0.056    0.482   0.26    -0.148232  -0.227878  0.378    3.773    2.309   0.128194    0.714984   
  11.13   0.062    0.373   0.228   -0.470315  -0.654279  1.6      4.533    4.218   -0.041442   0.614437   
  11.13   0.101    0.446   0.234   -0.407496  -0.640754  1.375    1.873    3.639   -0.374336   0.788764   
  11.13   0.14     0.422   0.214   -0.5113    -0.711123  1.401    2.691    3.405   -0.571231   0.373134   
  11.13   0.11     0.477   0.247   -0.414531  -0.643104  2.704    5.26     3.746   -1.032998   0.295605   
  11.13   0.139    0.44    0.247   -0.607511  -0.633104  -0.33    2.868    2.909   0.983062    0.883574   
  11.13   0.06     0.396   0.231   -0.289348  -0.32194   2.673    3.373    0.207   -1.750287   0.878569   
  11.13   0.132    0.492   0.271   -0.451928  -0.513976  1.524    1.752    0.688   -2.057498   -0.207331  
  11.13   0.137    0.434   0.228   -0.501975  -0.72763   -0.509   2.125    3.553   1.145066    0.965866   
  11.13   0.078    0.383   0.145   -0.297912  -0.444463  0.972    2.364    3.425   -0.004546   0.822142   
  11.13   0.12     0.454   0.212   -0.469474  -0.615667  0.604    2.844    2.319   0.564775    0.955495   
  11.13   0.156    0.468   0.233   -0.514235  -0.582423  1.648    2.005    2.271   0.688325    1.344634   
  11.13   0.1      0.435   0.273   -0.534993  -0.637161  3.819    4.17     3.375   -0.899445   0.113891   
  11.13   0.116    0.463   0.233   -0.420819  -0.436211  0.932    4.622    4.463   0.386729    0.750639   
  11.13   0.091    0.433   0.223   -0.366353  -0.500028  0.434    1.095    1.879   0.376053    0.935439   
  11.13   0.073    0.4     0.232   -0.356091  -0.515833  0.575    0.332    2.134   1.617037    1.248262   
  11.13   0.113    0.443   0.208   -0.291069  -0.439128  0.534    1.964    3.04    1.62889     0.974866   
  11.13   0.124    0.425   0.177   -0.568268  -0.743703  1.618    2.456    1.943   -0.096906   0.240945   
  11.13   0.072    0.479   0.248   -0.170291  -0.247114  -0.198   2.286    3.896   1.813341    1.343647   
  11.13   0.091    0.432   0.162   -0.297355  -0.275817  0.876    2.963    3.597   0.16395     0.424835   
  11.13   0.091    0.394   0.223   -0.518016  -0.800366  1.891    1.655    1.863   -1.989487   1.720604   
  11.13   0.123    0.414   0.232   -0.583168  -0.69853   0.753    2.142    2.664   -1.016091   -0.130128  
  11.13   0.158    0.482   0.193   -0.449002  -0.443355  0.156    1.711    2.76    0.824557    0.565277   
  11.13   0.081    0.396   0.23    -0.432042  -0.625146  -0.927   4.215    5.465   1.012116    1.072229   
  11.13   0.113    0.381   0.175   -0.448618  -0.745642  2.632    3.956    3.53    -0.73333    0.499641   
  11.13   0.078    0.436   0.25    -0.312737  -0.47134   1.049    3.368    1.174   -2.606966   -2.354243  
  11.13   0.108    0.435   0.207   -0.457067  -0.508507  2.589    2.26     1.296   -1.720569   1.716011   
  11.13   0.096    0.448   0.187   -0.269913  -0.327519  0.92     0.427    1.599   0.749141    0.914011   
  11.13   0.083    0.425   0.27    -0.446257  -0.63285   0.139    2.188    2.813   0.744078    1.09633    
  11.13   0.116    0.443   0.191   -0.404594  -0.380665  0.96     0.349    2.309   2.96221     1.918802   
  11.13   0.09     0.366   0.193   -0.493667  -0.782888  2.536    3.819    3.653   -0.046454   0.791348   
  11.13   0.028    0.384   0.22    -0.320834  -0.580709  2.808    2.302    2.12    -1.595281   1.001682   
  11.13   0.1      0.469   0.255   -0.362968  -0.469703  3.735    4.341    2.826   -1.274154   -0.130573  
  11.13   0.138    0.444   0.189   -0.370684  -0.368672  2.328    2.835    2.91    -0.874283   0.770114   
  11.13   0.059    0.452   0.248   -0.134679  -0.195575  -0.056   3.34     4.597   0.674422    1.133166   
  11.13   0.138    0.445   0.235   -0.517739  -0.647503  1.234    1.298    2.972   -0.23779    0.412373   
  11.13   0.144    0.48    0.231   -0.491598  -0.636389  3.206    4.756    2.511   -1.186269   -0.142223  
  11.13   0.105    0.432   0.219   -0.572599  -0.863997  0.205    3.337    3.183   0.340548    0.920582   
  11.13   0.119    0.421   0.202   -0.511384  -0.676779  -0.905   3.176    3.938   0.970299    1.084562   
  11.13   0.173    0.497   0.235   -0.636359  -0.749143  2.386    3.681    3.96    0.231266    1.101356   
  11.13   0.086    0.478   0.247   -0.233151  -0.312343  2.592    3.167    1.163   -1.058705   -0.094591  
  11.13   0.168    0.416   0.18    -0.569737  -0.847476  2.679    2.844    1.895   -1.042955   1.150328   
  11.13   0.098    0.448   0.239   -0.477948  -0.603996  2.534    1.51     1.062   -1.293685   0.94382    
  11.13   0.066    0.472   0.216   -0.350811  -0.443347  2.207    3.691    2.223   -1.256235   -0.184097  
  11.13   0.093    0.399   0.193   -0.40796   -0.761298  2.983    2.242    1.247   -1.019017   1.313853   
  11.13   0.108    0.452   0.216   -0.410196  -0.408173  2.159    2.928    0.652   -2.059663   0.742176   
  11.13   0.042    0.392   0.211   -0.109288  -0.273439  3.676    3.819    3.848   -0.952989   0.567891   
  11.13   0.073    0.412   0.194   -0.282016  -0.463109  3.511    3.542    3.029   -1.473077   0.137881   
  11.13   0.101    0.465   0.178   -0.227341  -0.369678  3.134    5.457    2.358   -1.816691   -1.052034  
  11.13   0.104    0.459   0.227   -0.318116  -0.48373   2.125    2.511    1.224   -2.052579   3.00426    
  11.13   0.126    0.442   0.194   -0.390149  -0.481533  0.062    0.976    2.064   0.475799    1.044377   
  11.13   0.105    0.392   0.216   -0.336889  -0.630101  1.202    2.913    2.136   -1.541516   0.205345   
  11.13   0.065    0.426   0.255   -0.369029  -0.474638  2.944    3.744    2.842   -0.847254   0.442783   
  11.13   0.096    0.427   0.196   -0.350799  -0.462485  -0.485   0.797    1.537   1.796598    0.317875   
  11.13   0.045    0.366   0.193   -0.318643  -0.608213  3.027    5.026    3.853   -0.667957   0.350872   
  11.13   0.075    0.364   0.172   -0.354168  -0.662713  4.293    5.5      1.344   -1.582685   -0.072854  
  11.13   0.046    0.42    0.228   -0.280445  -0.445357  2.362    2.845    3.066   -0.692544   0.263109   
  11.13   0.086    0.444   0.239   -0.43584   -0.615025  -0.971   4.02     2.592   1.195722    0.719366   
  11.13   0.158    0.489   0.227   -0.526348  -0.53342   0.652    1.346    2.604   -1.8342     0.80619    
  11.13   0.062    0.395   0.217   -0.210291  -0.480729  0.735    0.522    1.359   1.054737    -0.076884  
  11.13   0.112    0.438   0.207   -0.481991  -0.507223  3.745    3.89     1.749   -1.08051    1.698354   
  11.13   0.101    0.404   0.265   -0.556559  -0.689258  2.706    3.85     3.281   -1.503151   0.064992   
  11.13   0.108    0.438   0.261   -0.543797  -0.638158  0.265    1.226    1.238   1.144971    1.092259   
  11.13   0.147    0.422   0.212   -0.43704   -0.480557  2.446    1.359    2.334   -0.945955   1.361106   
  11.13   0.098    0.457   0.284   -0.459658  -0.646991  1.11     1.639    2.427   -0.348666   0.377559   
  11.13   0.089    0.417   0.21    -0.343728  -0.38876   0.299    1.709    2.705   0.530733    1.188211   
  11.13   0.082    0.387   0.211   -0.38337   -0.488761  2.748    4.113    1.886   -1.405637   -1.26806   
  11.13   0.073    0.396   0.183   -0.308183  -0.501464  0.29     3.006    4.636   0.853624    0.987722   
  11.13   0.102    0.41    0.197   -0.320462  -0.378338  2.06     5.265    2.25    -1.940068   -1.806588  
  11.13   0.059    0.446   0.249   -0.285252  -0.484832  1.468    1.632    3.503   -1.308688   -0.48211   
  11.13   0.105    0.448   0.236   -0.463028  -0.508011  0.403    2.433    2.372   -0.503918   0.16354    
  11.13   0.113    0.416   0.261   -0.654011  -0.78735   1.75     3.633    1.147   -2.147915   -1.430957  
  11.13   0.12     0.389   0.241   -0.427151  -0.656052  3.458    3.889    2.486   -0.514732   0.996283   
  11.13   0.129    0.452   0.206   -0.39269   -0.529618  2.36     3.313    0.724   -2.388411   -2.099556  
  11.13   0.083    0.426   0.236   -0.347594  -0.40334   1.612    2.656    4.009   -0.69837    0.439927   
  11.13   0.084    0.414   0.194   -0.41392   -0.69502   0.025    0.227    1.474   1.834427    0.113236   
  11.13   0.111    0.44    0.201   -0.496402  -0.610114  0.371    0.534    2.168   1.001       1.881216   
  11.13   0.106    0.446   0.201   -0.401546  -0.684077  2.496    1.378    1.772   -1.850399   2.543109   
  11.13   0.122    0.499   0.252   -0.415244  -0.5665    1.923    2.678    3.009   -0.470594   0.739366   
  11.135  0.161    0.451   0.248   -0.694176  -0.724319  2.606    2.912    1.635   -1.121374   0.877079   
  11.135  0.112    0.417   0.183   -0.294289  -0.545238  1.972    2.195    0.956   -1.433828   -0.407845  
  11.135  0.1      0.477   0.213   -0.316103  -0.382234  -0.355   1.118    2.879   2.685499    0.897174   
  11.135  0.133    0.54    0.292   -0.40913   -0.442184  0.684    2.524    5.396   0.916037    1.389687   
  11.135  0.131    0.415   0.237   -0.500428  -0.679794  0.709    0.546    2.797   0.169039    0.988125   
  11.135  0.082    0.43    0.243   -0.384934  -0.58997   3.151    3.035    2.12    -1.451465   1.006482   
  11.135  0.163    0.464   0.207   -0.437533  -0.467916  2.471    4.465    3.325   -0.722866   -0.030679  
  11.135  0.109    0.478   0.252   -0.349138  -0.283824  2.248    2.098    1.921   -0.664184   1.866368   
  11.135  0.072    0.396   0.2     -0.329531  -0.425238  3.938    5.858    1.921   -1.664282   -0.446093  
  11.135  0.137    0.456   0.276   -0.663024  -0.816145  1.795    0.971    3.006   0.016169    0.412881   
  11.135  0.122    0.458   0.205   -0.388398  -0.681191  3.102    3.156    1.113   -1.159209   -0.098253  
  11.135  0.083    0.471   0.21    -0.252671  -0.428035  2.117    3.977    2.069   -0.581638   0.162276   
  11.135  0.111    0.465   0.248   -0.375944  -0.440322  -0.736   0.472    1.837   -2.343696   0.888931   
  11.135  0.135    0.505   0.248   -0.458047  -0.598311  3.454    5.116    3.52    -0.706883   0.77557    
  11.135  0.058    0.407   0.261   -0.435006  -0.559932  3.326    3.951    1.78    -1.09122    0.127601   
  11.135  0.099    0.466   0.292   -0.421006  -0.567753  2.988    4.049    3.172   -0.828077   0.753566   
  11.135  0.096    0.455   0.215   -0.393864  -0.526019  -0.416   0.956    2.643   0.040823    -0.095945  
  11.135  0.108    0.467   0.293   -0.387421  -0.530546  1.463    2.212    4.971   0.192459    0.480682   
  11.135  0.098    0.454   0.211   -0.387543  -0.503162  0.582    0.468    2.653   -0.349653   0.854897   
  11.135  0.081    0.441   0.233   -0.313875  -0.471708  2.375    3.03     2.307   -0.689204   0.365888   
  11.135  0.08     0.414   0.24    -0.483761  -0.802005  0.666    1.043    3.327   0.865495    0.966701   
  11.135  0.08     0.41    0.209   -0.32156   -0.545071  2.667    2.141    2.261   -0.735126   0.951228   
  11.135  0.1      0.431   0.253   -0.586008  -0.657374  -0.118   4.308    4.582   0.653964    0.540614   
  11.135  0.138    0.462   0.212   -0.430286  -0.648929  0.936    2.583    4.533   0.448915    1.126424   
  11.135  0.155    0.468   0.209   -0.550935  -0.49757   -0.313   1.013    2.87    0.781005    1.084533   
  11.135  0.092    0.406   0.234   -0.389358  -0.285788  2.867    3.705    2.442   -1.100021   0.292315   
  11.135  0.107    0.449   0.23    -0.399717  -0.530167  0.094    2.093    3.815   0.50657     0.998314   
  11.135  0.099    0.453   0.201   -0.270054  -0.416709  1.69     2.534    1.961   -0.793533   0.073383   
  11.135  0.125    0.429   0.188   -0.414968  -0.487496  1.824    1.93     0.273   -1.679738   -1.500673  
  11.135  0.125    0.462   0.208   -0.371508  -0.384236  3.834    5.331    3.95    -1.007239   0.014666   
  11.135  0.077    0.475   0.259   -0.269805  -0.257093  1.414    3.927    3.125   0.618881    0.999926   
  11.135  0.154    0.481   0.276   -0.593846  -0.679064  0.449    2.066    1.145   -0.223712   0.140512   
  11.135  0.093    0.39    0.217   -0.50919   -0.824828  -0.558   2.331    1.316   2.645789    1.296342   
  11.135  0.121    0.442   0.24    -0.433692  -0.501347  1.702    1.191    2.577   -0.714901   0.641457   
  11.135  0.104    0.456   0.247   -0.356737  -0.327866  2.499    3.961    2.18    -1.221259   0.653865   
  11.135  0.111    0.458   0.248   -0.403657  -0.445373  1.502    2.168    2.098   -1.551425   -0.126223  
  11.135  0.088    0.472   0.251   -0.298246  -0.440185  0.742    0.611    3.587   -0.40928    -0.298568  
  11.135  0.128    0.482   0.243   -0.426998  -0.382417  0.54     1.841    1.641   0.200977    1.054465   
  11.135  0.106    0.433   0.201   -0.422569  -0.674056  1.721    3.314    1.061   -2.066832   0.677452   
  11.135  0.09     0.429   0.204   -0.344379  -0.480034  1.346    2.877    3.888   -0.305905   0.715694   
  11.135  0.122    0.424   0.229   -0.560498  -0.835611  2.16     3.51     2.549   -0.808773   0.213342   
  11.135  0.11     0.453   0.232   -0.480282  -0.586106  1.564    0.288    2.067   -0.167692   1.615495   
  11.135  0.097    0.416   0.244   -0.337542  -0.7102    2.117    3.563    2.349   -1.681147   -1.02548   
  11.135  0.138    0.495   0.211   -0.417614  -0.481146  -0.547   1.521    1.553   1.954738    1.024932   
  11.135  0.099    0.445   0.158   -0.331945  -0.353316  1.751    1.531    2.073   0.60981     1.296789   
  11.135  0.087    0.455   0.26    -0.312235  -0.365279  0.788    1.478    3.355   1.090427    1.321047   
  11.135  0.134    0.486   0.267   -0.495796  -0.482308  0.907    2.111    1.977   0.447068    0.509856   
  11.135  0.101    0.428   0.211   -0.424227  -0.568693  2.296    3.899    0.413   -1.958054   -1.919248  
  11.135  0.163    0.487   0.215   -0.461963  -0.639559  1.128    1.284    0.816   -1.462572   -1.072484  
  11.135  0.108    0.48    0.244   -0.311649  -0.317695  1.942    1.22     0.646   -1.593373   1.747987   
  11.135  0.135    0.482   0.226   -0.433261  -0.394557  0.942    2.568    2.032   -1.195173   -0.679649  
  11.135  0.108    0.439   0.189   -0.284713  -0.622909  1.435    1.516    2.278   -0.149718   1.19705    
  11.135  0.105    0.458   0.237   -0.393941  -0.442544  2.398    1.361    0.541   0.20134     1.161061   
  11.135  0.078    0.466   0.208   -0.263304  -0.212567  0.424    2.282    2.194   1.203585    0.954259   
  11.135  0.08     0.388   0.198   -0.362615  -0.534171  2.039    2.216    2.991   -0.108854   0.638778   
  11.135  0.091    0.473   0.175   -0.372064  -0.587033  2.195    2.752    1.48    -1.170706   0.327303   
  11.135  0.101    0.427   0.213   -0.468826  -0.525753  3.68     5.933    3.404   -1.282269   -0.552842  
  11.135  0.133    0.481   0.247   -0.425745  -0.535158  2.305    4.627    4.502   -0.377975   0.505747   
  11.135  0.128    0.499   0.29    -0.370021  -0.394482  1.509    1.761    3.423   0.405492    0.967897   
  11.135  0.168    0.441   0.211   -0.519119  -0.91403   -0.074   3.024    2.065   1.47577     0.575059   
  11.135  0.093    0.463   0.23    -0.344884  -0.44764   2.614    5.026    3.851   -1.55963    -0.567407  
  11.135  0.1      0.402   0.21    -0.450606  -0.519226  3.215    2.281    2.567   -0.506852   0.428017   
  11.135  0.122    0.454   0.215   -0.483465  -0.683333  2.672    1.895    2.044   -1.396958   0.986684   
  11.135  0.094    0.475   0.237   -0.2709    -0.352632  2.075    2.549    2.647   -1.2892     1.183132   
  11.135  0.095    0.426   0.246   -0.40494   -0.57224   0.704    3.245    3.898   0.670562    0.683118   
  11.135  0.095    0.468   0.264   -0.451795  -0.607502  0.262    3.334    4.594   0.327414    0.665492   
  11.135  0.154    0.483   0.267   -0.549415  -0.620886  1.911    1.621    1.116   -1.225361   1.131044   
  11.135  0.108    0.471   0.252   -0.342836  -0.489869  2.178    2.214    4.472   -0.33578    0.589171   
  11.135  0.086    0.411   0.225   -0.454372  -0.637427  2.266    3.271    3.82    -0.247908   0.684304   
  11.135  0.09     0.473   0.231   -0.341809  -0.371489  3.339    4.926    1.579   -1.994051   -1.79801   
  11.135  0.112    0.491   0.218   -0.407826  -0.505009  1.513    2.186    4.839   0.232916    0.766164   
  11.135  0.106    0.434   0.204   -0.351341  -0.377322  1.779    4.245    0.672   -2.235187   -2.633771  
  11.135  0.116    0.387   0.183   -0.463416  -0.568807  0.215    2.018    4.645   0.690622    0.590999   
  11.135  0.126    0.482   0.259   -0.381222  -0.458909  -0.987   1.679    2.298   1.11687     1.045149   
  11.135  0.138    0.491   0.253   -0.361446  -0.489041  -0.124   1.063    1.148   0.663478    1.545817   
  11.135  0.107    0.423   0.21    -0.416981  -0.572298  2.437    1.889    1.042   -1.222913   1.359829   
  11.135  0.151    0.466   0.198   -0.523054  -0.533135  1.305    1.78     2.983   0.320824    0.759351   
  11.135  0.102    0.409   0.193   -0.390698  -0.58294   -0.909   1.644    2.535   1.854561    0.365506   
  11.135  0.09     0.416   0.213   -0.378427  -0.37916   1.639    2.417    1.532   -2.140001   0.791404   
  11.135  0.161    0.471   0.23    -0.521651  -0.709263  3.654    6.026    2.152   -1.895423   -0.86341   
  11.135  0.073    0.408   0.168   -0.338304  -0.653127  1.855    1.978    0.59    -2.685079   -0.413455  
  11.135  0.133    0.445   0.223   -0.413705  -0.577348  0.509    1.676    1.426   2.26901     1.567681   
  11.135  0.108    0.456   0.252   -0.383339  -0.518793  1.941    3.659    2.276   -0.027604   0.756523   
  11.135  0.106    0.459   0.27    -0.331463  -0.444607  2.457    2.931    1.18    -2.239036   -2.456042  
  11.135  0.089    0.498   0.26    -0.367993  -0.391776  2.353    2.675    0.045   -1.602513   -0.43683   
  11.135  0.095    0.492   0.241   -0.29281   -0.445333  1.151    1.315    2.085   -0.147803   1.330138   
  11.135  0.12     0.451   0.273   -0.563742  -0.584387  2.826    2.931    0.946   -1.499247   1.346389   
  11.135  0.129    0.444   0.253   -0.541609  -0.780994  1.105    2.506    3.225   -0.199334   0.726552   
  11.135  0.103    0.448   0.208   -0.418605  -0.423111  0.315    1.392    1.902   0.62509     1.553312   
  11.135  0.097    0.452   0.234   -0.327544  -0.321201  -0.782   4.256    3.872   1.135422    1.171898   
  11.135  0.072    0.397   0.238   -0.340842  -0.531361  -0.212   0.556    2.56    -0.223607   0.846115   
  11.135  0.13     0.44    0.2     -0.520399  -0.658781  1.65     0.426    1.887   -0.836883   0.301207   
  11.135  0.093    0.419   0.222   -0.340695  -0.492423  0.513    1.683    1.023   0.491368    0.758673   
  11.135  0.084    0.413   0.201   -0.337415  -0.487648  1.928    3.784    2.526   -0.572789   0.426422   
  11.135  0.153    0.534   0.248   -0.306367  -0.238099  0.109    0.972    2.273   -0.462715   0.314968   
  11.135  0.071    0.453   0.24    -0.241721  -0.463174  3.232    2.98     0.518   -1.511889   -0.4829    
  11.135  0.144    0.473   0.237   -0.482149  -0.528217  2.89     3.706    2.739   -1.391232   0.110456   
  11.135  0.132    0.432   0.207   -0.449029  -0.782543  4.574    6.661    2.237   -1.50935    -0.964883  
  11.135  0.104    0.427   0.165   -0.419049  -0.578251  3.36     3.319    1.85    -1.13709    1.085649   
  11.135  0.063    0.344   0.211   -0.384919  -0.610824  0.582    2.51     1.697   0.951078    1.231954   
  11.141  0.11     0.418   0.251   -0.385168  -0.391896  2.546    3.208    1.936   -0.609443   0.589628   
  11.141  0.16     0.5     0.255   -0.704992  -0.904584  1.735    1.922    1.792   -0.351656   0.521586   
  11.141  0.106    0.419   0.198   -0.387581  -0.489414  1.337    1.136    0.791   -1.178845   1.547532   
  11.141  0.067    0.446   0.22    -0.211861  -0.516285  1.57     3.273    2.257   -1.417015   -0.219432  
  11.141  0.145    0.441   0.23    -0.512862  -0.865592  2.569    2.647    1.477   -1.337514   2.982549   
  11.141  0.125    0.425   0.2     -0.57191   -0.698253  0.167    0.705    2.278   0.911726    1.517315   
  11.141  0.084    0.402   0.228   -0.301331  -0.587126  -1.344   1.288    2.791   1.289174    0.796941   
  11.141  0.117    0.489   0.196   -0.269503  -0.291944  2.839    2.569    2.795   -0.928067   0.696191   
  11.141  0.12     0.477   0.226   -0.438177  -0.522293  -0.007   2.996    3.819   0.88679     1.327665   
  11.141  0.104    0.412   0.189   -0.315739  -0.35607   1.76     1.957    2.816   -0.201581   0.583476   
  11.141  0.121    0.441   0.198   -0.430785  -0.772231  1.92     1.526    1.251   -2.48123    2.249556   
  11.141  0.099    0.456   0.223   -0.305759  -0.36597   1.793    2.049    0.975   -1.145868   1.226414   
  11.141  0.12     0.422   0.232   -0.419041  -0.740691  1.897    1.945    0.54    -1.042539   1.624203   
  11.141  0.054    0.366   0.188   -0.240927  -0.348741  1.252    1.942    2.055   -0.456864   0.754274   
  11.141  0.101    0.436   0.218   -0.426623  -0.476789  0.369    0.52     2.171   -0.895129   1.333643   
  11.141  0.035    0.495   0.261   -0.166923  -0.266788  1.336    4.368    6.075   0.571434    1.037277   
  11.141  0.107    0.409   0.238   -0.442084  -0.612178  2.143    3.036    2.465   -0.681114   0.251      
  11.141  0.064    0.488   0.263   -0.23357   -0.371276  1.02     2.375    3.056   -0.116478   0.645268   
  11.141  0.087    0.489   0.245   -0.321465  -0.46664   2.986    3.575    2.814   -0.465614   1.191099   
  11.141  0.083    0.424   0.208   -0.290222  -0.553552  -0.435   4.215    4.309   1.331026    1.127137   
  11.141  0.108    0.412   0.182   -0.447358  -0.601877  3.015    2.498    1.857   -1.624854   -0.265665  
  11.141  0.094    0.415   0.226   -0.420156  -0.597858  -0.096   4.661    5.248   0.45997     0.639693   
  11.141  0.084    0.42    0.223   -0.375334  -0.533699  3.988    4.746    2.988   -1.82205    -0.2074    
  11.141  0.077    0.388   0.206   -0.373548  -0.690452  0.573    2.539    3.587   0.741869    1.235955   
  11.141  0.114    0.445   0.237   -0.366496  -0.40142   1.603    3.924    1.659   -2.054437   -0.083335  
  11.141  0.136    0.471   0.239   -0.379724  -0.578711  1.005    2.475    1.112   -2.210895   -1.933545  
  11.141  0.055    0.412   0.22    -0.240838  -0.487247  1.166    0.649    1.85    -0.007614   -0.001944  
  11.141  0.087    0.35    0.188   -0.504262  -0.780635  2.333    4.332    3.549   -0.936979   0.197705   
  11.141  0.083    0.459   0.255   -0.281795  -0.185839  -1.508   4.381    4.114   1.058822    1.005651   
  11.141  0.101    0.45    0.188   -0.37099   -0.436453  0.252    0.977    2.624   2.270103    1.562072   
  11.141  0.066    0.443   0.172   -0.285286  -0.478609  2.798    4.751    1.213   -1.42023    -1.032922  
  11.141  0.057    0.374   0.21    -0.278037  -0.542449  1.162    2.137    3.906   -0.0856     0.587197   
  11.141  0.109    0.426   0.204   -0.519197  -0.490123  0.716    2.461    3.271   -0.835911   0.444678   
  11.141  0.135    0.455   0.212   -0.459966  -0.594102  1.583    2.654    1.219   -0.603795   0.612495   
  11.141  0.115    0.474   0.225   -0.32889   -0.311321  3.004    3.478    1.785   -1.377506   0.029187   
  11.141  0.099    0.402   0.21    -0.474787  -0.625255  2.411    2.658    3.024   -1.040773   0.487184   
  11.141  0.1      0.48    0.22    -0.291596  -0.250816  2.421    1.64     0.764   -0.785779   1.489783   
  11.141  0.09     0.402   0.21    -0.367271  -0.488199  1.354    2.154    1.981   0.291568    1.148519   
  11.141  0.071    0.403   0.251   -0.350735  -0.599879  2.593    2.263    1.943   -0.763632   -0.084209  
  11.141  0.09     0.449   0.218   -0.404363  -0.572428  -1.255   1.538    2.991   1.152732    0.526428   
  11.141  0.055    0.433   0.187   -0.17552   -0.044389  1.057    0.924    2.101   -2.159514   1.578457   
  11.141  0.102    0.424   0.23    -0.358513  -0.439483  -0.036   0.479    2.299   0.111804    0.135045   
  11.141  0.122    0.443   0.232   -0.476539  -0.504312  0.819    1.231    2.194   1.22879     1.082485   
  11.141  0.097    0.426   0.204   -0.335841  -0.374946  1.009    1.965    2.336   -1.222017   -0.64112   
  11.141  0.116    0.436   0.244   -0.424524  -0.598036  1.246    2.765    4.385   0.029433    0.660535   
  11.141  0.064    0.449   0.188   -0.161326  -0.207967  1.685    1.058    2.357   -0.665721   0.311703   
  11.141  0.083    0.402   0.194   -0.449603  -0.642493  3.618    3.476    3.418   -0.754458   0.736337   
  11.141  0.064    0.41    0.181   -0.259369  -0.458229  0.662    1.897    2.336   -1.606863   0.907317   
  11.141  0.091    0.441   0.226   -0.367061  -0.473991  2.903    2.727    1.329   -1.145692   0.197503   
  11.141  0.112    0.491   0.236   -0.280129  -0.319127  0.839    3.671    4.509   -0.161513   0.394774   
  11.141  0.061    0.423   0.197   -0.354553  -0.409444  1.228    1.891    0.779   -1.489305   1.356299   
  11.141  0.043    0.437   0.265   -0.255956  -0.418227  2.371    0.363    1.55    -1.316241   0.820803   
  11.141  0.115    0.442   0.233   -0.519091  -0.73696   -1.948   3.934    4.546   1.097246    1.048042   
  11.141  0.118    0.467   0.156   -0.402243  -0.405678  1.941    2.271    1.748   -0.319477   1.325308   
  11.141  0.061    0.431   0.24    -0.315324  -0.524374  1.645    3.246    3.983   -0.988186   -0.076452  
  11.141  0.132    0.471   0.255   -0.426171  -0.666451  3.139    2.959    1.854   -1.50575    0.652752   
  11.141  0.115    0.446   0.235   -0.449112  -0.421969  0.184    0.897    1.039   2.667055    -2.910456  
  11.141  0.134    0.474   0.218   -0.410095  -0.483532  2.268    3.184    2.658   -0.468595   1.042557   
  11.141  0.128    0.448   0.227   -0.475727  -0.537111  -0.087   4.462    4.868   0.587808    0.879496   
  11.141  0.101    0.419   0.202   -0.3523    -0.503187  1.649    1.558    1.775   -2.537226   1.540188   
  11.141  0.114    0.46    0.231   -0.363224  -0.54967   2.485    1.842    2.109   -0.627272   1.150317   
  11.141  0.075    0.382   0.167   -0.35086   -0.457693  0.239    1.699    2.272   0.854666    0.101174   
  11.141  0.078    0.429   0.27    -0.310966  -0.424927  1.201    2.957    1.064   -1.485242   0.796393   
  11.141  0.105    0.406   0.227   -0.398719  -0.586944  4.417    3.941    3.373   -1.363759   0.309721   
  11.141  0.12     0.457   0.208   -0.47294   -0.73973   0.269    1.736    3.102   -0.04514    0.998659   
  11.141  0.048    0.499   0.241   -0.099198  -0.127171  2.561    2.851    3.437   -0.478795   0.632458   
  11.141  0.041    0.37    0.188   -0.138581  -0.319565  3.225    1.603    1.262   -1.102457   0.124948   
  11.141  0.066    0.409   0.19    -0.317063  -0.498062  0.629    2.218    2.861   0.70895     1.132565   
  11.141  0.055    0.399   0.21    -0.303867  -0.429959  0.167    0.779    2.508   2.413956    1.274657   
  11.141  0.139    0.416   0.231   -0.553433  -0.745713  2.819    3.28     2.586   -1.134697   -0.279903  
  11.141  0.117    0.444   0.244   -0.450003  -0.544712  1.766    3.622    3.248   -1.323297   0.262795   
  11.141  0.091    0.436   0.182   -0.252882  -0.272945  1.681    3.867    0.403   -1.770338   0.560109   
  11.141  0.057    0.409   0.226   -0.24442   -0.420853  0.329    2.173    2.832   1.657645    0.922898   
  11.141  0.103    0.406   0.215   -0.571083  -0.668153  2.888    3.068    2.578   -0.960155   0.919762   
  11.141  0.095    0.436   0.174   -0.329195  -0.596513  1.457    2.269    4.088   -0.604523   0.418159   
  11.141  0.152    0.438   0.214   -0.543115  -0.762352  0.75     2.269    3.999   0.714497    0.946168   
  11.141  0.108    0.449   0.23    -0.34794   -0.355306  0.571    1.368    2.211   2.210532    1.288111   
  11.141  0.023    0.399   0.193   -0.135318  -0.420146  4.655    5.517    3.207   -1.50575    -0.903178  
  11.141  0.073    0.389   0.253   -0.453869  -0.553518  1.599    0.674    2.156   -0.55887    1.397554   
  11.141  0.129    0.447   0.191   -0.476424  -0.90979   1.867    1.801    1.288   -1.395747   0.270741   
  11.141  0.1      0.399   0.221   -0.46559   -0.771157  2.016    1.65     1.438   -1.717977   -0.184867  
  11.141  0.08     0.429   0.21    -0.376693  -0.551049  1.24     2.034    2.966   -0.95624    0.120382   
  11.141  0.124    0.478   0.257   -0.41636   -0.356546  -0.292   5.909    5.929   0.734228    1.010317   
  11.141  0.09     0.43    0.194   -0.252171  -0.371616  1.497    2.045    1.835   -1.79279    -1.489647  
  11.141  0.11     0.466   0.214   -0.232638  -0.28578   1.118    0.23     1.316   0.784798    1.644441   
  11.141  0.14     0.494   0.196   -0.440392  -0.425565  2.395    2.904    1.777   -1.253875   -0.121908  
  11.141  0.075    0.451   0.212   -0.344294  -0.451143  2.787    1.717    1.215   -1.367483   2.082215   
  11.141  0.093    0.434   0.228   -0.333384  -0.464592  2.729    2.448    2.768   -0.865709   0.727853   
  11.141  0.1      0.415   0.208   -0.412906  -0.682542  0.777    1.842    3.852   0.928434    0.646511   
  11.141  0.107    0.434   0.202   -0.307993  -0.243896  1.549    1.934    3.443   0.530127    0.762788   
  11.141  0.123    0.419   0.236   -0.653396  -0.858025  1.752    2.068    1.608   -2.707294   2.890494   
  11.141  0.082    0.429   0.233   -0.381233  -0.490614  -0.12    5.0      5.666   0.339181    0.304362   
  11.141  0.127    0.448   0.242   -0.33827   -0.317652  -1.869   6.228    5.068   1.155479    0.644427   
  11.141  0.097    0.42    0.203   -0.390177  -0.522594  1.371    0.998    2.341   -1.31321    0.862707   
  11.141  0.096    0.464   0.229   -0.257168  -0.394281  3.016    3.059    1.479   -1.505827   1.616774   
  11.141  0.067    0.381   0.2     -0.279712  -0.385015  0.532    0.724    2.758   -1.656074   0.708332   
  11.141  0.081    0.431   0.267   -0.398776  -0.429314  -0.735   3.073    4.345   0.899105    0.768563   
  11.141  0.155    0.487   0.184   -0.453835  -0.291087  2.513    2.985    0.538   -1.750043   -0.319776  
  11.141  0.127    0.454   0.196   -0.3643    -0.435285  1.233    2.225    4.202   0.150017    0.873411   
  11.141  0.146    0.447   0.191   -0.543158  -0.762727  1.09     1.589    4.301   -0.548934   -0.077476  
  11.147  0.091    0.425   0.172   -0.28521   -0.361704  0.515    2.157    3.688   -0.370325   0.43872    
  11.147  0.095    0.467   0.22    -0.288302  -0.392233  0.408    2.176    3.151   0.443173    0.734167   
  11.147  0.053    0.446   0.197   -0.1533    -0.367282  0.897    1.11     0.252   2.738898    -1.366254  
  11.147  0.083    0.398   0.195   -0.390473  -0.682221  -0.325   2.006    2.69    0.519482    0.804317   
  11.147  0.097    0.466   0.23    -0.422963  -0.560015  2.155    3.205    2.861   -1.331686   -0.394937  
  11.147  0.064    0.395   0.243   -0.485123  -0.735623  2.357    2.326    1.975   -0.660716   0.354      
  11.147  0.115    0.444   0.199   -0.359053  -0.335329  3.309    6.327    1.819   -1.93274    0.108897   
  11.147  0.112    0.46    0.168   -0.306612  -0.593725  1.347    0.625    0.421   -1.016614   0.357336   
  11.147  0.094    0.462   0.243   -0.447242  -0.483538  0.699    2.751    4.094   -0.089062   0.970336   
  11.147  0.07     0.447   0.22    -0.18836   -0.231898  0.386    2.078    3.541   0.360065    0.761108   
  11.147  0.099    0.495   0.243   -0.319703  -0.40843   4.063    4.258    2.511   -1.026774   0.596598   
  11.147  0.108    0.438   0.201   -0.373703  -0.552256  1.147    0.752    1.967   -1.866142   0.628312   
  11.147  0.102    0.479   0.252   -0.378542  -0.286232  0.934    3.837    4.367   0.35838     0.542391   
  11.147  0.094    0.441   0.258   -0.362373  -0.493978  1.273    1.671    3.356   0.033598    0.202851   
  11.147  0.124    0.457   0.212   -0.397318  -0.515088  1.074    2.112    2.359   -0.158883   0.618307   
  11.147  0.041    0.473   0.239   -0.157833  -0.312881  2.32     2.295    2.945   -0.825627   0.274979   
  11.147  0.072    0.417   0.236   -0.378907  -0.507041  1.303    1.062    1.343   2.015277    1.236576   
  11.147  0.157    0.429   0.177   -0.604911  -0.929427  -0.359   0.627    1.617   -1.570934   0.551708   
  11.147  0.074    0.482   0.262   -0.20553   -0.179235  0.967    3.088    1.271   -2.389845   0.521896   
  11.147  0.083    0.431   0.231   -0.416614  -0.45415   2.706    4.122    0.448   -1.73225    -1.357987  
  11.147  0.094    0.45    0.191   -0.320944  -0.371816  0.059    2.121    2.551   0.707155    0.367392   
  11.147  0.096    0.43    0.175   -0.332324  -0.564115  1.298    0.625    1.345   -1.198895   0.332001   
  11.147  0.073    0.449   0.242   -0.372236  -0.51049   -0.095   2.621    5.305   0.707747    1.037802   
  11.147  0.089    0.396   0.207   -0.509024  -0.862305  1.153    0.634    1.748   -1.253324   0.596648   
  11.147  0.12     0.482   0.225   -0.44298   -0.46037   -0.248   3.62     4.42    -0.098862   0.488903   
  11.147  0.106    0.437   0.232   -0.439858  -0.60686   0.968    0.596    2.153   -0.949242   1.013518   
  11.147  0.064    0.417   0.184   -0.304233  -0.434865  0.095    4.451    6.357   0.918253    1.15112    
  11.147  0.069    0.443   0.226   -0.369158  -0.598534  1.708    2.357    2.372   -1.11743    0.612507   
  11.147  0.1      0.429   0.198   -0.375261  -0.693053  0.906    0.616    1.092   -2.779796   0.56141    
  11.147  0.132    0.498   0.224   -0.308126  -0.306704  -0.074   1.718    2.969   1.150989    0.638071   
  11.147  0.094    0.489   0.242   -0.337558  -0.148317  0.433    2.434    5.583   0.864999    1.23427    
  11.147  0.103    0.436   0.304   -0.531206  -0.619265  3.054    3.321    3.474   -0.80092    0.274335   
  11.147  0.103    0.438   0.204   -0.433736  -0.504316  0.642    4.578    4.63    0.612361    0.798983   
  11.147  0.077    0.414   0.259   -0.316052  -0.510163  2.276    2.44     2.675   -1.707519   1.502353   
  11.147  0.093    0.397   0.139   -0.365856  -0.523373  -0.912   1.698    2.388   1.495483    0.732426   
  11.147  0.103    0.471   0.235   -0.326467  -0.475662  2.158    4.501    1.993   -2.380727   3.104419   
  11.147  0.064    0.396   0.225   -0.310105  -0.492664  3.19     3.338    2.288   -1.517291   0.52726    
  11.147  0.08     0.434   0.206   -0.42423   -0.476899  1.947    2.924    4.75    -0.42236    0.155842   
  11.147  0.048    0.386   0.239   -0.295029  -0.553343  2.898    4.192    2.367   -1.077179   -0.428812  
  11.147  0.047    0.426   0.233   -0.192945  -0.279719  0.95     0.402    1.096   0.049116    1.64653    
  11.147  0.094    0.439   0.23    -0.339716  -0.384063  0.41     2.546    2.175   0.80687     0.979874   
  11.147  0.104    0.471   0.219   -0.440488  -0.669231  0.332    2.118    4.354   0.545338    0.911928   
  11.147  0.129    0.455   0.219   -0.47381   -0.602714  1.77     2.053    0.617   -1.01412    -0.092212  
  11.147  0.096    0.407   0.212   -0.446335  -0.628088  1.878    2.173    4.197   0.080484    1.221784   
  11.147  0.108    0.413   0.262   -0.444848  -0.615619  -1.075   3.752    1.786   1.917931    1.538054   
  11.147  0.088    0.45    0.214   -0.297956  -0.450146  2.3      3.542    1.044   -1.178134   -0.063088  
  11.147  0.102    0.421   0.223   -0.382628  -0.521586  1.52     2.968    4.282   -0.958912   0.496532   
  11.147  0.084    0.432   0.18    -0.323636  -0.433759  2.647    2.58     2.308   -0.924923   0.174631   
  11.147  0.111    0.466   0.204   -0.290141  -0.419509  0.37     2.133    2.533   0.223537    0.450449   
  11.147  0.099    0.408   0.193   -0.316969  -0.389358  2.212    3.013    1.028   -2.060441   2.039279   
  11.147  0.066    0.43    0.19    -0.320767  -0.483816  -0.52    2.458    2.005   1.11936     0.805864   
  11.147  0.137    0.5     0.232   -0.369623  -0.564754  1.702    2.615    0.507   -2.102437   -0.839284  
  11.147  0.084    0.385   0.206   -0.378562  -0.443726  -0.115   1.229    1.732   1.237433    1.076709   
  11.147  0.11     0.458   0.233   -0.397757  -0.501219  2.237    2.899    3.16    -0.631679   0.120533   
  11.147  0.095    0.414   0.181   -0.427361  -0.648449  1.504    2.864    2.192   -1.367327   0.064113   
  11.147  0.09     0.434   0.198   -0.352572  -0.418027  0.182    1.969    3.95    0.822316    0.747321   
  11.147  0.088    0.465   0.225   -0.305441  -0.282067  1.778    1.243    2.827   -2.7767     0.424674   
  11.147  0.121    0.411   0.221   -0.524414  -0.718675  2.286    3.056    2.429   -1.594438   0.961227   
  11.147  0.065    0.388   0.186   -0.322261  -0.548335  1.572    1.431    0.87    -0.310633   1.498323   
  11.147  0.048    0.433   0.203   -0.202723  -0.26203   1.292    1.946    2.152   -0.213547   0.961718   
  11.147  0.109    0.431   0.2     -0.377915  -0.521921  0.598    1.604    1.333   -1.636846   0.189326   
  11.147  0.117    0.493   0.227   -0.348709  -0.425208  2.038    3.134    4.862   -0.127526   0.676203   
  11.147  0.123    0.414   0.169   -0.439546  -0.550298  0.591    1.352    3.5     0.213724    0.853249   
  11.147  0.088    0.401   0.243   -0.41373   -0.675799  2.056    2.049    2.206   -1.374954   0.572092   
  11.147  0.085    0.45    0.243   -0.263539  -0.307306  -0.504   1.311    2.187   1.514877    0.417567   
  11.147  0.12     0.436   0.232   -0.447922  -0.596214  2.799    1.105    2.042   -1.131308   1.126082   
  11.147  0.099    0.449   0.191   -0.31925   -0.473173  1.704    1.788    2.854   -0.027161   1.066653   
  11.147  0.11     0.435   0.202   -0.363356  -0.502485  3.47     3.266    2.516   -0.744794   1.25402    
  11.147  0.081    0.409   0.164   -0.299925  -0.507709  -1.049   3.547    2.474   1.507251    1.224213   
  11.147  0.1      0.433   0.217   -0.290402  -0.619456  0.946    1.98     2.901   -0.231064   1.12141    
  11.147  0.102    0.414   0.222   -0.407401  -0.656958  1.816    2.603    3.932   -0.285363   0.738461   
  11.147  0.098    0.454   0.206   -0.349818  -0.410582  0.283    0.821    2.395   0.515151    1.09432    
  11.147  0.107    0.464   0.259   -0.32475   -0.50553   2.57     2.109    4.648   -0.474296   1.334979   
  11.147  0.091    0.431   0.213   -0.364456  -0.47654   1.603    0.837    1.324   -1.343132   0.479439   
  11.147  0.111    0.392   0.183   -0.319808  -0.483169  4.115    4.863    1.977   -0.96072    -0.3495    
  11.147  0.078    0.391   0.203   -0.40564   -0.533924  1.275    2.315    1.539   -2.048393   -0.203401  
  11.147  0.089    0.445   0.234   -0.40363   -0.467285  1.982    2.987    2.734   -1.010262   0.222352   
  11.147  0.125    0.474   0.258   -0.480905  -0.521327  1.393    2.811    1.974   -1.351768   0.220203   
  11.147  0.095    0.424   0.226   -0.391753  -0.663379  0.376    3.13     2.963   0.784335    1.557569   
  11.147  0.147    0.491   0.215   -0.442515  -0.512122  0.135    2.728    2.998   -0.073318   0.689265   
  11.147  0.105    0.454   0.246   -0.358077  -0.428313  0.328    0.814    3.491   1.464553    1.054789   
  11.147  0.08     0.431   0.228   -0.371673  -0.58452   1.092    3.823    5.11    0.015352    0.600692   
  11.147  0.071    0.423   0.215   -0.24976   -0.58945   2.323    1.562    2.339   -1.037486   0.145711   
  11.147  0.093    0.434   0.165   -0.411903  -0.607078  1.947    0.615    1.817   -2.894319   2.13819    
  11.147  0.08     0.407   0.184   -0.333112  -0.529697  0.694    1.637    1.836   -1.044308   0.378823   
  11.147  0.092    0.415   0.174   -0.318847  -0.491981  1.693    2.407    0.945   -2.688244   2.134634   
  11.147  0.073    0.396   0.2     -0.452628  -0.667612  -0.174   2.085    3.729   0.831866    0.716146   
  11.147  0.11     0.465   0.241   -0.401628  -0.623056  0.963    1.732    2.717   0.263626    1.038574   
  11.147  0.088    0.442   0.218   -0.339053  -0.336639  0.734    0.298    1.823   -2.885142   0.976092   
  11.147  0.04     0.425   0.213   -0.190332  -0.344419  -0.057   5.49     5.579   0.625422    1.042683   
  11.147  0.081    0.454   0.256   -0.362317  -0.47924   3.12     4.329    3.656   -0.895532   -0.101861  
  11.147  0.076    0.424   0.214   -0.428649  -0.686445  3.729    1.347    2.262   -0.960446   0.707689   
  11.147  0.106    0.455   0.199   -0.359764  -0.51227   1.851    1.201    3.067   -0.795311   -0.462359  
  11.147  0.1      0.43    0.264   -0.380367  -0.648444  2.986    3.138    2.199   -1.43728    0.194206   
  11.147  0.08     0.49    0.205   -0.183757  -0.163393  0.995    1.305    1.048   -1.216456   0.373639   
  11.147  0.098    0.393   0.149   -0.323855  -0.311606  0.525    1.004    2.94    0.354069    1.066614   
  11.147  0.149    0.503   0.228   -0.506139  -0.581382  2.744    1.521    2.564   -2.307255   1.462533   
  11.147  0.112    0.468   0.262   -0.42185   -0.556041  -0.055   5.859    5.852   0.687905    0.748333   
  11.147  0.039    0.414   0.208   -0.292754  -0.35477   2.927    3.636    3.194   -0.508818   0.923163   
  11.147  0.13     0.41    0.232   -0.629659  -0.792163  -0.037   2.845    4.743   1.214982    1.443075   
  11.152  0.074    0.46    0.208   -0.248221  -0.429076  0.099    1.68     2.162   2.600077    1.268685   
  11.152  0.072    0.458   0.209   -0.285712  -0.391134  2.086    3.834    1.485   -1.508718   -0.007696  
  11.152  0.089    0.443   0.258   -0.284093  -0.345395  1.693    1.263    1.222   -2.311427   1.588377   
  11.152  0.097    0.43    0.232   -0.376312  -0.477126  2.381    2.727    2.006   -1.13996    0.51945    
  11.152  0.126    0.438   0.184   -0.430403  -0.462738  0.268    2.666    3.033   0.689702    1.40533    
  11.152  0.083    0.404   0.286   -0.54812   -0.721995  1.98     3.575    0.712   -2.203758   -1.345462  
  11.152  0.083    0.482   0.207   -0.251285  -0.331974  2.106    0.961    3.918   -0.44764    1.11079    
  11.152  0.078    0.502   0.274   -0.191325  -0.254225  0.966    1.368    2.022   -2.00382    0.714594   
  11.152  0.087    0.504   0.289   -0.254214  -0.428861  0.518    1.89     2.867   -1.166782   -0.172348  
  11.152  0.115    0.534   0.258   -0.355535  -0.34222   2.653    4.727    1.66    -1.678638   -0.134204  
  11.152  0.113    0.434   0.228   -0.495711  -0.59585   1.93     0.177    3.044   -0.854727   1.808567   
  11.152  0.062    0.387   0.212   -0.412312  -0.577312  2.079    3.2      0.953   -2.083367   0.935586   
  11.152  0.091    0.432   0.179   -0.245081  -0.235732  -0.111   2.03     1.71    1.07803     0.619894   
  11.152  0.11     0.426   0.239   -0.358941  -0.581584  2.069    2.493    2.653   -1.161038   1.015215   
  11.152  0.068    0.45    0.233   -0.29725   -0.431749  2.999    4.345    1.22    -1.60168    0.237019   
  11.152  0.066    0.405   0.163   -0.254827  -0.252301  2.788    3.627    1.295   -2.036755   -2.145763  
  11.152  0.095    0.426   0.199   -0.317372  -0.445454  0.038    1.493    2.857   0.673562    0.708349   
  11.152  0.07     0.434   0.247   -0.370437  -0.557464  0.79     3.073    3.339   -0.824261   -0.382082  
  11.152  0.084    0.454   0.219   -0.29371   -0.359604  2.969    2.563    1.222   -2.165736   2.156218   
  11.152  0.059    0.426   0.208   -0.303067  -0.470218  0.894    2.795    4.341   0.251061    0.421886   
  11.152  0.109    0.461   0.293   -0.375485  -0.490493  0.959    2.08     3.817   0.425202    0.885132   
  11.152  0.056    0.407   0.244   -0.347614  -0.415218  0.78     1.242    3.981   0.845672    0.904356   
  11.152  0.067    0.451   0.233   -0.303454  -0.284318  1.328    1.742    1.689   -0.553767   0.3954     
  11.152  0.094    0.413   0.202   -0.448187  -0.691504  0.589    1.111    2.724   0.615973    1.714049   
  11.152  0.128    0.414   0.226   -0.489244  -0.609337  3.186    3.5      3.235   -0.965027   0.591347   
  11.152  0.073    0.424   0.205   -0.201723  -0.310513  2.912    3.202    1.467   -1.836834   -2.592516  
  11.152  0.065    0.469   0.194   -0.237619  -0.420181  2.568    1.646    1.104   -0.994911   0.373651   
  11.152  0.117    0.374   0.18    -0.430687  -0.510901  0.023    1.676    4.093   -0.193522   0.514064   
  11.152  0.099    0.507   0.265   -0.264405  -0.282186  1.572    2.168    3.716   -0.574865   1.037302   
  11.152  0.081    0.417   0.23    -0.364429  -0.661644  2.545    3.077    2.617   -1.606594   0.264528   
  11.152  0.118    0.439   0.282   -0.483926  -0.574978  1.446    2.815    4.837   0.685794    1.470576   
  11.152  0.073    0.436   0.233   -0.287608  -0.459038  1.474    2.355    1.373   -0.652022   0.413739   
  11.152  0.087    0.407   0.21    -0.393991  -0.551196  1.283    1.309    3.279   -0.423029   0.948873   
  11.152  0.098    0.478   0.25    -0.357364  -0.39069   1.022    3.46     3.966   0.395364    0.805763   
  11.152  0.11     0.403   0.162   -0.430083  -0.678065  0.562    4.16     4.634   0.880455    0.772912   
  11.152  0.108    0.467   0.246   -0.469386  -0.626001  1.861    1.1      1.952   0.062107    1.040717   
  11.152  0.14     0.47    0.233   -0.569736  -0.708759  4.191    5.713    0.533   -1.654187   -0.966108  
  11.152  0.114    0.452   0.198   -0.350373  -0.618775  1.224    1.138    1.928   -1.230624   -0.104449  
  11.152  0.1      0.462   0.227   -0.373664  -0.458718  0.726    1.126    2.111   -1.991408   -0.153973  
  11.152  0.05     0.392   0.227   -0.182428  -0.448459  3.343    2.094    0.976   -1.618541   -0.295751  
  11.152  0.078    0.46    0.225   -0.256105  -0.333074  -0.149   2.959    2.631   0.971371    0.904332   
  11.152  0.099    0.457   0.192   -0.336808  -0.469063  3.003    3.122    2.118   -1.048284   0.661665   
  11.152  0.123    0.455   0.183   -0.312503  -0.423379  3.202    6.489    2.038   -1.93942    -2.48804   
  11.152  0.083    0.455   0.208   -0.189912  -0.317538  1.373    2.054    1.221   -1.876175   0.782397   
  11.152  0.119    0.411   0.177   -0.397422  -0.619149  1.6      2.261    1.172   -1.543792   1.265596   
  11.152  0.077    0.412   0.191   -0.134603  -0.328274  0.686    1.351    2.6     0.764211    0.846944   
  11.152  0.144    0.476   0.202   -0.481193  -0.659087  1.736    2.947    1.495   -1.873775   -0.655558  
  11.152  0.062    0.372   0.193   -0.320722  -0.522334  1.172    1.509    0.772   -2.243786   0.993726   
  11.152  0.03     0.39    0.21    -0.08641   -0.288924  1.953    2.981    1.669   -1.064391   0.982927   
  11.152  0.104    0.437   0.271   -0.439515  -0.566982  0.58     0.373    1.589   -1.243847   1.959973   
  11.152  0.114    0.433   0.184   -0.31472   -0.518488  2.921    3.173    1.106   -1.070156   -0.092775  
  11.152  0.083    0.409   0.222   -0.272618  -0.48669   2.849    3.073    0.385   -2.235121   1.636253   
  11.152  0.094    0.438   0.182   -0.333602  -0.562546  -1.369   6.668    5.963   0.868596    0.940475   
  11.152  0.109    0.456   0.246   -0.308422  -0.327605  1.447    0.642    1.663   -0.460262   1.161989   
  11.152  0.107    0.384   0.23    -0.355436  -0.46682   2.167    3.732    1.266   -1.658335   0.472381   
  11.152  0.051    0.391   0.207   -0.244943  -0.168694  2.531    1.722    0.979   -0.840174   0.903295   
  11.152  0.068    0.382   0.234   -0.432982  -0.612036  1.983    2.657    3.681   -0.556028   0.828069   
  11.152  0.123    0.432   0.225   -0.468984  -0.582296  3.54     2.209    3.034   -1.106313   1.315311   
  11.152  0.12     0.452   0.192   -0.387417  -0.542854  2.161    2.294    0.909   -2.214687   -1.168493  
  11.152  0.052    0.387   0.184   -0.09685   -0.135133  3.841    2.149    0.562   -1.306793   1.397545   
  11.152  0.053    0.459   0.216   -0.196648  -0.45149   2.719    3.831    2.392   -1.187243   0.298172   
  11.152  0.099    0.476   0.234   -0.319155  -0.287677  0.93     4.287    3.015   -2.414154   -2.515077  
  11.152  0.097    0.488   0.267   -0.405991  -0.479276  2.738    5.185    1.907   -1.331668   0.189672   
  11.152  0.103    0.483   0.247   -0.323799  -0.378789  1.795    1.194    2.276   -1.357611   0.40623    
  11.152  0.07     0.419   0.231   -0.342959  -0.563461  2.395    2.727    1.252   -1.482402   -0.686728  
  11.152  0.09     0.461   0.239   -0.303499  -0.361289  1.952    2.554    1.457   -0.821758   0.889006   
  11.152  0.08     0.426   0.244   -0.399409  -0.514238  -0.509   4.032    3.656   1.159652    1.319671   
  11.152  0.037    0.399   0.23    -0.338796  -0.525878  1.192    2.259    3.048   -0.225685   0.998132   
  11.152  0.095    0.409   0.264   -0.490486  -0.659771  2.665    3.413    3.963   -0.209277   0.457651   
  11.152  0.116    0.493   0.217   -0.44431   -0.305724  1.118    1.892    2.844   -0.237353   0.689217   
  11.152  0.054    0.403   0.193   -0.209799  -0.398565  2.83     3.429    1.581   -1.583063   1.875984   
  11.152  0.114    0.406   0.167   -0.373956  -0.575435  2.388    2.438    4.778   0.173058    1.17484    
  11.152  0.038    0.38    0.194   -0.253094  -0.28156   4.021    4.551    0.963   -1.064531   0.223874   
  11.152  0.066    0.432   0.231   -0.221697  -0.284377  1.328    1.395    1.591   -1.611241   1.752701   
  11.152  0.065    0.437   0.253   -0.323159  -0.463911  3.235    5.637    1.352   -1.754943   -0.421684  
  11.152  0.08     0.39    0.206   -0.307254  -0.338003  1.819    2.67     1.324   -2.580881   -0.078796  
  11.152  0.078    0.422   0.247   -0.341848  -0.345177  -1.81    3.675    3.382   1.657262    1.346423   
  11.152  0.123    0.433   0.241   -0.501549  -0.495999  1.541    2.696    1.731   -1.31096    0.38844    
  11.152  0.126    0.48    0.266   -0.382564  -0.533987  0.855    3.401    1.764   -0.602588   0.145811   
  11.152  0.106    0.446   0.214   -0.309781  -0.433448  1.161    1.042    1.522   -0.322084   0.136327   
  11.152  0.066    0.409   0.237   -0.326007  -0.564939  -0.079   1.4      2.697   -3.063467   0.09045    
  11.152  0.12     0.454   0.198   -0.35278   -0.420596  0.269    1.562    1.561   2.862633    1.255485   
  11.152  0.094    0.437   0.203   -0.455193  -0.457409  0.373    2.184    4.138   0.808312    1.120852   
  11.152  0.105    0.391   0.246   -0.488341  -0.671114  3.573    3.693    3.899   -0.513887   0.526662   
  11.152  0.094    0.437   0.221   -0.330668  -0.276937  2.403    2.485    1.266   -1.549914   1.965856   
  11.152  0.078    0.454   0.222   -0.28576   -0.334592  2.675    4.033    1.51    -1.530664   -0.74441   
  11.152  0.097    0.433   0.141   -0.346387  -0.527914  2.881    3.277    0.806   -1.333308   1.365648   
  11.152  0.096    0.446   0.204   -0.360795  -0.572538  1.711    2.13     3.582   0.775116    1.155025   
  11.152  0.108    0.446   0.213   -0.392362  -0.467981  2.231    2.827    1.109   -2.121448   1.135212   
  11.152  0.061    0.425   0.193   -0.169269  -0.304354  0.131    0.557    2.725   -2.568271   0.686365   
  11.152  0.099    0.451   0.249   -0.450756  -0.531946  2.302    2.639    1.482   -1.141818   0.063188   
  11.152  0.141    0.471   0.231   -0.538694  -0.639854  1.018    2.132    1.689   -1.014054   1.073637   
  11.152  0.11     0.41    0.251   -0.451902  -0.583692  3.138    4.18     0.22    -1.597227   -0.465482  
  11.152  0.098    0.427   0.257   -0.48117   -0.68112   0.025    0.394    1.288   0.445364    0.963256   
  11.152  0.072    0.447   0.226   -0.198971  -0.32476   0.236    1.83     3.274   1.151736    0.864365   
  11.152  0.081    0.442   0.211   -0.373394  -0.520634  1.115    2.067    3.794   0.053454    0.825196   
  11.152  0.056    0.415   0.184   -0.170491  -0.294366  0.932    1.647    3.976   0.750697    1.354169   
  11.152  0.118    0.41    0.223   -0.445199  -0.699394  1.98     4.208    0.971   -2.127225   -1.862831  
  11.152  0.114    0.438   0.219   -0.307993  -0.533552  2.205    1.841    2.369   -1.29574    0.328328   
  11.152  0.084    0.388   0.193   -0.409086  -0.609043  3.803    4.263    1.065   -1.920132   -2.397151  
  11.158  0.107    0.453   0.213   -0.371289  -0.442361  1.028    1.229    0.167   -1.812751   1.693721   
  11.158  0.082    0.42    0.216   -0.357562  -0.540399  1.381    2.266    4.145   0.855427    1.277426   
  11.158  0.075    0.458   0.203   -0.219197  -0.211726  1.033    2.189    0.884   0.564744    1.442466   
  11.158  0.142    0.438   0.254   -0.558362  -0.777585  2.118    2.492    1.008   -1.560583   -0.180762  
  11.158  0.077    0.45    0.261   -0.39371   -0.567263  -0.058   0.598    2.999   1.589848    0.774887   
  11.158  0.112    0.463   0.258   -0.406326  -0.51632   4.253    3.686    0.786   -1.674742   2.078077   
  11.158  0.088    0.411   0.231   -0.439453  -0.580048  2.791    3.422    4.331   -0.526666   0.514076   
  11.158  0.091    0.409   0.231   -0.378963  -0.435254  2.029    2.655    1.048   -0.990388   -0.104612  
  11.158  0.088    0.471   0.25    -0.27389   -0.434052  -0.458   2.366    1.913   1.561542    1.466164   
  11.158  0.101    0.461   0.258   -0.452668  -0.459029  2.476    2.706    3.485   -0.930796   0.842521   
  11.158  0.127    0.473   0.22    -0.397787  -0.2799    1.19     1.282    1.645   -0.65649    0.554592   
  11.158  0.05     0.391   0.227   -0.254344  -0.534148  0.952    1.958    2.802   0.243981    0.926151   
  11.158  0.087    0.45    0.203   -0.340163  -0.442381  3.329    3.624    1.427   -1.346862   -0.781657  
  11.158  0.078    0.437   0.254   -0.447202  -0.615462  0.273    2.273    4.234   0.210081    0.494211   
  11.158  0.076    0.451   0.249   -0.267252  -0.387918  0.954    1.747    2.117   -0.975016   -0.196005  
  11.158  0.078    0.393   0.248   -0.465204  -0.542662  3.168    2.658    1.511   -1.383828   0.903275   
  11.158  0.072    0.423   0.202   -0.262514  -0.354844  -1.897   3.348    2.993   1.680305    0.751927   
  11.158  0.088    0.397   0.2     -0.242703  -0.358941  2.094    4.114    1.858   -1.451394   -2.388545  
  11.158  0.078    0.379   0.224   -0.400353  -0.680317  2.738    2.718    2.178   -0.872754   0.799713   
  11.158  0.102    0.476   0.211   -0.35642   -0.488137  0.033    2.983    5.484   0.717781    0.742289   
  11.158  0.113    0.437   0.226   -0.503636  -0.569641  0.735    1.958    0.979   -0.214662   1.74406    
  11.158  0.124    0.462   0.182   -0.340349  -0.554388  0.355    2.729    4.314   0.996422    1.247298   
  11.158  0.091    0.476   0.258   -0.43618   -0.538316  0.161    2.746    3.896   0.426385    0.609489   
  11.158  0.139    0.491   0.275   -0.525052  -0.746466  2.751    2.671    2.579   -0.617734   0.763683   
  11.158  0.085    0.426   0.188   -0.312689  -0.33429   1.584    1.933    3.623   0.327298    0.869898   
  11.158  0.048    0.4     0.185   -0.203925  -0.410073  3.139    4.494    1.28    -1.628822   0.643031   
  11.158  0.151    0.46    0.214   -0.436816  -0.562261  -0.663   5.319    5.372   0.755179    1.10306    
  11.158  0.101    0.429   0.239   -0.494637  -0.598546  2.094    3.738    3.762   -0.543589   0.227075   
  11.158  0.07     0.441   0.27    -0.360101  -0.527702  0.309    4.687    3.574   0.32312     0.908251   
  11.158  0.076    0.41    0.213   -0.33822   -0.507955  0.696    0.315    1.759   -1.992453   0.496621   
  11.158  0.098    0.438   0.212   -0.261918  -0.29004   4.04     5.221    3.215   -1.343149   -0.364167  
  11.158  0.143    0.457   0.247   -0.491106  -0.51635   2.344    3.256    1.113   -1.842366   -0.726245  
  11.158  0.119    0.478   0.271   -0.340161  -0.456549  -0.09    2.127    1.463   1.756164    0.174113   
  11.158  0.094    0.447   0.264   -0.270466  -0.319103  -0.773   2.933    2.557   1.750169    1.279965   
  11.158  0.048    0.381   0.186   -0.219908  -0.581731  2.397    2.454    0.907   -1.213371   0.510674   
  11.158  0.116    0.46    0.262   -0.522287  -0.616248  2.8      2.484    1.473   -2.071516   2.049005   
  11.158  0.116    0.423   0.201   -0.400465  -0.618832  1.258    2.071    3.1     0.234923    1.018626   
  11.158  0.112    0.453   0.235   -0.428493  -0.562708  0.459    2.72     3.437   0.519233    0.872013   
  11.158  0.079    0.412   0.235   -0.420943  -0.635461  3.229    4.025    0.891   -1.697379   -1.596584  
  11.158  0.051    0.477   0.199   -0.175513  -0.217615  -0.681   2.839    3.127   1.656631    1.365214   
  11.158  0.083    0.475   0.221   -0.234236  -0.376609  3.555    4.228    2.386   -1.083379   0.02518    
  11.158  0.091    0.497   0.26    -0.317297  -0.319839  2.525    2.753    1.879   -0.611623   1.104089   
  11.158  0.067    0.469   0.237   -0.267532  -0.487461  0.606    2.614    3.351   0.84106     1.173937   
  11.158  0.079    0.452   0.232   -0.273901  -0.332445  0.385    1.676    2.211   -0.126395   0.279366   
  11.158  0.089    0.448   0.237   -0.443545  -0.388734  2.542    3.531    2.793   -0.659666   0.889338   
  11.158  0.118    0.494   0.273   -0.437826  -0.51476   2.664    1.981    0.263   -0.90388    2.180762   
  11.158  0.06     0.402   0.19    -0.251651  -0.336396  1.487    1.708    3.196   -0.217721   0.541438   
  11.158  0.076    0.397   0.229   -0.286718  -0.446121  1.956    3.111    3.552   -1.371552   0.130134   
  11.158  0.039    0.428   0.257   -0.193825  -0.219422  1.182    1.984    2.062   -1.763832   -0.179203  
  11.158  0.066    0.472   0.234   -0.184372  -0.223425  5.162    4.77     1.04    -1.397487   2.123573   
  11.158  0.089    0.407   0.219   -0.393173  -0.632806  1.72     2.131    2.06    0.517775    1.004475   
  11.158  0.091    0.453   0.247   -0.33184   -0.490086  1.525    3.276    1.468   -0.592329   0.239597   
  11.158  0.108    0.421   0.198   -0.504909  -0.561685  1.36     0.457    1.239   -1.599421   0.136123   
  11.158  0.08     0.429   0.226   -0.333061  -0.291414  1.329    2.551    0.796   -2.324602   0.609106   
  11.158  0.112    0.461   0.207   -0.479697  -0.503956  1.947    1.724    2.712   -0.138818   0.868025   
  11.158  0.078    0.432   0.249   -0.310071  -0.495121  0.282    3.808    3.985   0.743009    0.927744   
  11.158  0.12     0.51    0.252   -0.309955  -0.292019  3.677    6.702    2.405   -1.800774   -1.304284  
  11.158  0.09     0.436   0.228   -0.433878  -0.470741  0.698    2.586    3.346   -0.079007   0.309184   
  11.158  0.127    0.479   0.233   -0.41759   -0.498539  2.549    2.751    1.703   -2.052434   -0.192308  
  11.158  0.097    0.444   0.206   -0.348775  -0.499995  2.638    1.801    0.836   -1.425985   -0.554292  
  11.158  0.074    0.484   0.247   -0.273091  -0.31637   1.935    2.245    2.426   -0.604509   1.248734   
  11.158  0.081    0.427   0.205   -0.34181   -0.425071  2.248    3.469    1.178   -2.019736   -1.472758  
  11.158  0.089    0.469   0.227   -0.356339  -0.597865  2.517    3.069    1.585   -1.443886   0.944128   
  11.158  0.133    0.432   0.212   -0.557729  -0.862919  2.459    1.486    0.694   -1.50204    0.340875   
  11.158  0.092    0.431   0.242   -0.379482  -0.603913  -1.054   1.501    2.995   1.154749    0.172225   
  11.158  0.047    0.384   0.183   -0.20503   -0.279972  2.321    2.305    3.174   -0.791677   1.13876    
  11.158  0.127    0.448   0.218   -0.428414  -0.669197  2.683    2.358    2.541   -1.190664   0.239246   
  11.158  0.066    0.38    0.212   -0.511376  -0.883185  0.717    0.885    1.347   2.609077    1.959988   
  11.158  0.06     0.475   0.273   -0.233101  -0.344877  0.152    3.799    5.295   0.500539    0.800363   
  11.158  0.116    0.408   0.221   -0.510978  -0.667352  1.018    0.655    2.039   -1.379005   0.533339   
  11.158  0.113    0.485   0.266   -0.391621  -0.514955  0.264    5.632    4.894   0.585865    1.379689   
  11.158  0.096    0.466   0.237   -0.299575  -0.383941  0.662    1.278    4.005   -1.428805   -0.189993  
  11.158  0.079    0.444   0.224   -0.314947  -0.361403  0.572    1.28     3.545   -0.660728   0.557528   
  11.158  0.073    0.443   0.232   -0.412902  -0.473132  1.901    4.063    2.987   -0.116292   0.396084   
  11.158  0.057    0.45    0.217   -0.220666  -0.132714  1.444    2.062    2.552   0.208588    1.030575   
  11.158  0.085    0.469   0.246   -0.332171  -0.34086   2.416    3.364    1.153   -1.679987   0.219193   
  11.158  0.046    0.376   0.206   -0.375735  -0.496549  0.251    2.869    4.533   -0.491304   0.53832    
  11.158  0.077    0.429   0.2     -0.32205   -0.400022  1.191    0.553    2.147   -0.444143   1.276017   
  11.158  0.069    0.435   0.235   -0.343365  -0.373153  4.452    6.428    0.7     -1.61426    -0.807228  
  11.158  0.092    0.49    0.247   -0.411787  -0.610891  2.04     1.975    1.886   -1.74135    -0.108299  
  11.158  0.082    0.425   0.2     -0.261103  -0.436709  2.242    0.81     0.099   -1.967771   -2.355915  
  11.158  0.05     0.384   0.181   -0.173417  -0.323824  1.902    4.756    2.108   -1.578079   -0.658227  
  11.158  0.116    0.437   0.282   -0.511731  -0.747818  -0.579   3.954    4.533   0.891027    1.052535   
  11.158  0.108    0.408   0.233   -0.348512  -0.737506  1.848    1.726    1.374   -0.725425   -0.078353  
  11.158  0.104    0.474   0.275   -0.41843   -0.478985  4.404    8.304    1.554   -1.808013   -1.963095  
  11.158  0.088    0.47    0.258   -0.265447  -0.256838  1.001    0.844    1.147   -2.952833   1.438369   
  11.158  0.059    0.422   0.241   -0.278586  -0.425983  0.945    1.181    3.528   -0.257661   0.38824    
  11.158  0.032    0.412   0.245   -0.26929   -0.369023  0.044    1.237    2.839   2.160994    1.351449   
  11.158  0.063    0.474   0.27    -0.194275  -0.342343  3.171    4.082    0.396   -1.705046   1.228972   
  11.158  0.055    0.408   0.233   -0.36367   -0.537633  0.546    2.009    2.029   0.152038    0.764046   
  11.158  0.1      0.43    0.265   -0.312845  -0.341985  -2.074   2.499    1.339   1.644157    1.367282   
  11.158  0.094    0.429   0.229   -0.467145  -0.684983  1.303    2.175    3.321   -0.088514   0.967415   
  11.158  0.097    0.49    0.252   -0.314346  -0.36225   2.089    3.371    4.164   -0.042861   0.926295   
  11.158  0.124    0.425   0.17    -0.370667  -0.687368  0.718    1.293    3.389   -0.411984   0.644417   
  11.158  0.121    0.449   0.238   -0.436165  -0.596494  0.015    1.821    1.809   1.573662    0.853602   
  11.158  0.112    0.468   0.248   -0.358444  -0.417588  0.951    1.47     3.7     0.041728    1.296057   
  11.158  0.09     0.443   0.202   -0.3142    -0.557197  1.475    3.762    4.081   -0.348326   0.240555   
  11.158  0.127    0.449   0.197   -0.368712  -0.529587  0.3      1.789    2.91    0.152581    0.927104   
  11.158  0.16     0.57    0.262   -0.397839  -0.372825  2.558    2.84     2.515   -1.251961   0.427759   
  11.158  0.11     0.479   0.175   -0.290795  -0.436366  -0.268   2.344    3.786   0.568142    0.925126   
  11.163  0.034    0.44    0.227   -0.134262  -0.320653  2.899    3.907    1.198   -1.288562   1.667322   
  11.163  0.068    0.427   0.234   -0.279179  -0.42629   2.505    2.51     0.391   -1.294347   -0.756508  
  11.163  0.144    0.474   0.233   -0.423429  -0.594277  3.571    4.556    2.509   -1.157324   -0.350219  
  11.163  0.136    0.497   0.233   -0.422349  -0.516602  2.925    2.761    0.873   -1.852913   0.477814   
  11.163  0.074    0.414   0.226   -0.343098  -0.566082  2.877    2.438    0.917   -1.706645   1.54491    
  11.163  0.121    0.462   0.233   -0.475002  -0.580354  4.634    5.865    1.248   -1.458765   -0.332462  
  11.163  0.116    0.461   0.182   -0.385553  -0.492943  1.569    1.524    2.139   -2.16527    -0.111496  
  11.163  0.127    0.478   0.24    -0.39184   -0.505256  1.822    1.207    3.29    0.63727     1.533074   
  11.163  0.101    0.508   0.247   -0.275461  -0.282328  2.061    1.419    2.852   0.075753    1.803849   
  11.163  0.089    0.467   0.245   -0.351979  -0.541351  3.608    5.581    1.649   -1.141968   -0.608346  
  11.163  0.066    0.429   0.25    -0.265963  -0.290826  2.345    3.73     1.026   -1.212992   0.544187   
  11.163  0.057    0.425   0.206   -0.180679  -0.308843  2.045    1.478    0.538   -1.379574   1.294319   
  11.163  0.12     0.43    0.222   -0.496343  -0.751512  1.685    2.777    4.645   -0.255527   0.594479   
  11.163  0.078    0.387   0.196   -0.279539  -0.547831  0.445    1.934    1.268   -2.621444   0.293872   
  11.163  0.12     0.466   0.278   -0.530906  -0.672615  4.785    5.13     1.909   -1.110058   0.20643    
  11.163  0.092    0.453   0.248   -0.288618  -0.430684  1.073    1.506    1.215   -2.023922   -0.989107  
  11.163  0.093    0.442   0.194   -0.310914  -0.355423  0.851    1.461    1.188   -2.124099   1.199597   
  11.163  0.059    0.44    0.207   -0.130943  -0.324961  -0.431   1.5      2.219   1.773219    1.1764     
  11.163  0.108    0.43    0.221   -0.328177  -0.396732  1.116    2.729    1.8     -0.441397   0.870972   
  11.163  0.085    0.409   0.249   -0.48735   -0.788623  2.464    1.936    2.025   -0.799462   1.469822   
  11.163  0.085    0.479   0.261   -0.367704  -0.550298  1.56     3.073    1.931   -1.775339   -0.891411  
  11.163  0.113    0.485   0.241   -0.47463   -0.64522   0.125    2.735    2.877   0.585061    0.785291   
  11.163  0.079    0.381   0.215   -0.279478  -0.427857  0.889    1.626    3.28    -0.47165    0.404805   
  11.163  0.087    0.45    0.192   -0.201943  -0.318248  0.214    2.657    2.727   0.449552    1.061615   
  11.163  0.08     0.453   0.295   -0.316761  -0.324339  2.86     3.558    2.628   -0.492322   0.88422    
  11.163  0.04     0.397   0.235   -0.30977   -0.449272  1.44     2.439    2.411   -1.170137   1.154364   
  11.163  0.092    0.468   0.207   -0.286935  -0.280942  1.431    1.826    1.489   -1.700886   0.680434   
  11.163  0.104    0.422   0.211   -0.499777  -0.630674  0.391    1.02     1.951   1.298612    0.351859   
  11.163  0.093    0.429   0.193   -0.351949  -0.269532  -2.077   3.548    3.593   1.429272    1.302403   
  11.163  0.077    0.436   0.224   -0.222602  -0.420397  1.977    3.351    1.507   -0.574227   1.116588   
  11.163  0.092    0.423   0.233   -0.391949  -0.62306   2.215    4.558    1.304   -2.06305    -1.94479   
  11.163  0.078    0.448   0.208   -0.343742  -0.524701  2.505    3.539    3.431   -1.261798   -0.484828  
  11.163  0.133    0.485   0.243   -0.417542  -0.403848  0.634    1.014    1.954   -0.472276   0.499116   
  11.163  0.107    0.453   0.224   -0.363078  -0.577526  3.024    1.635    2.63    -1.714244   1.732899   
  11.163  0.095    0.454   0.263   -0.405055  -0.691483  2.973    3.618    3.152   -0.39214    0.672987   
  11.163  0.109    0.422   0.243   -0.40329   -0.560869  1.306    1.623    2.075   -0.269246   1.272895   
  11.163  0.1      0.433   0.236   -0.423612  -0.472066  0.888    2.334    2.74    -0.330774   0.826027   
  11.163  0.051    0.392   0.208   -0.273848  -0.419689  -0.651   1.056    2.923   -1.708834   0.463982   
  11.163  0.058    0.393   0.229   -0.407552  -0.733316  0.804    1.594    1.508   -0.879381   0.132476   
  11.163  0.085    0.441   0.209   -0.227477  -0.322885  -0.725   0.819    3.118   0.328496    0.491812   
  11.163  0.09     0.425   0.219   -0.28079   -0.484171  -0.015   1.32     1.226   -3.111692   1.679185   
  11.163  0.099    0.503   0.224   -0.232556  -0.221888  2.1      2.471    2.582   -0.790003   0.955569   
  11.163  0.126    0.457   0.243   -0.521505  -0.702806  2.772    3.513    1.662   -1.398567   2.540175   
  11.163  0.088    0.455   0.245   -0.296904  -0.360381  2.021    1.084    2.297   -0.895674   0.557631   
  11.163  0.132    0.469   0.21    -0.401246  -0.506657  1.637    0.937    2.125   -1.71772    0.684019   
  11.163  0.062    0.443   0.256   -0.332045  -0.338314  -0.106   1.869    2.231   1.577117    1.470492   
  11.163  0.122    0.414   0.193   -0.435943  -0.649849  0.891    2.559    3.789   0.226904    0.970083   
  11.163  0.06     0.434   0.264   -0.315799  -0.379296  1.454    2.871    2.047   -2.097998   -0.481776  
  11.163  0.138    0.506   0.236   -0.471294  -0.404281  2.296    3.108    2.395   -0.472774   0.690256   
  11.163  0.069    0.386   0.186   -0.223217  -0.479871  4.04     4.035    0.303   -1.2481     -1.571409  
  11.163  0.074    0.504   0.252   -0.197877  -0.293846  1.886    3.858    3.132   -1.303447   -0.429838  
  11.163  0.103    0.469   0.267   -0.354573  -0.391335  0.735    1.085    0.943   -1.961715   0.348552   
  11.163  0.089    0.465   0.241   -0.284943  -0.346835  3.056    3.896    3.484   -1.117929   -0.27637   
  11.163  0.099    0.447   0.201   -0.278073  -0.351711  0.965    1.213    2.699   -1.797292   -0.181819  
  11.163  0.062    0.43    0.221   -0.253613  -0.507038  1.175    0.686    2.229   -0.209445   0.853904   
  11.163  0.077    0.442   0.218   -0.272918  -0.414711  2.881    3.21     3.412   -0.679558   0.957563   
  11.163  0.092    0.468   0.253   -0.338135  -0.295454  1.938    2.137    1.994   -1.442419   0.636053   
  11.163  0.138    0.464   0.266   -0.556909  -0.588859  1.713    1.403    0.969   -1.299074   0.066405   
  11.163  0.049    0.5     0.246   -0.144462  -0.246503  -0.301   1.722    3.25    1.237016    1.063926   
  11.163  0.103    0.459   0.27    -0.498154  -0.664693  1.474    2.305    4.207   0.358167    0.834853   
  11.163  0.109    0.433   0.271   -0.371712  -0.460514  1.431    3.308    0.589   -1.50481    3.054591   
  11.163  0.053    0.418   0.209   -0.279611  -0.558518  2.347    1.398    1.498   -0.783963   0.644402   
  11.163  0.097    0.43    0.214   -0.387097  -0.462774  0.87     1.99     3.155   0.699096    1.060819   
  11.163  0.074    0.398   0.184   -0.404168  -0.550262  3.078    3.262    1.679   -1.003445   0.684199   
  11.163  0.087    0.422   0.273   -0.551021  -0.587532  1.027    1.448    0.782   -1.000698   2.778253   
  11.163  0.119    0.46    0.254   -0.383572  -0.419074  2.73     4.854    0.801   -1.60101    -0.710161  
  11.163  0.097    0.504   0.227   -0.261029  -0.217911  2.622    2.238    1.688   -1.942406   0.787262   
  11.163  0.137    0.437   0.234   -0.449043  -0.495936  2.425    3.517    1.247   -1.398871   -1.347477  
  11.163  0.063    0.433   0.234   -0.335973  -0.605268  1.096    1.509    1.28    -0.384337   1.414687   
  11.163  0.056    0.419   0.237   -0.263174  -0.4826    1.544    4.95     1.316   -1.950535   -1.871354  
  11.163  0.135    0.455   0.229   -0.425057  -0.716399  3.89     4.073    2.221   -1.092419   0.261384   
  11.163  0.062    0.434   0.198   -0.221866  -0.299414  2.236    2.637    2.257   -1.140849   1.561776   
  11.163  0.119    0.485   0.239   -0.381279  -0.430791  2.967    1.697    1.063   -0.93131    0.453695   
  11.163  0.094    0.454   0.212   -0.284042  -0.226052  2.164    2.229    3.566   -0.544512   0.678392   
  11.163  0.095    0.445   0.168   -0.255653  -0.40444   2.245    1.489    1.422   -0.816678   1.976289   
  11.163  0.109    0.42    0.192   -0.417631  -0.572801  0.402    0.515    2.05    2.417462    0.974066   
  11.163  0.049    0.435   0.226   -0.184618  -0.301774  2.064    1.923    1.299   -0.326487   0.917801   
  11.163  0.081    0.398   0.2     -0.42023   -0.580164  2.321    3.943    2.807   -1.187383   0.03316    
  11.163  0.056    0.395   0.209   -0.265405  -0.419609  1.172    3.918    3.927   0.226342    0.692128   
  11.163  0.064    0.428   0.207   -0.180732  -0.331865  1.481    1.783    1.143   -1.546315   -0.366087  
  11.163  0.134    0.408   0.232   -0.655273  -0.847106  2.058    1.888    1.112   -1.177592   0.788793   
  11.163  0.042    0.434   0.18    -0.132972  -0.384548  1.998    0.896    1.555   -1.816125   0.981708   
  11.163  0.086    0.493   0.272   -0.260971  -0.282686  -0.62    3.737    3.536   1.493877    1.86873    
  11.163  0.066    0.396   0.192   -0.321842  -0.466807  0.647    1.128    1.132   -2.751508   0.348714   
  11.163  0.05     0.369   0.234   -0.399016  -0.776261  0.475    1.711    3.524   0.011403    0.995936   
  11.163  0.108    0.465   0.278   -0.399757  -0.454424  2.319    3.421    1.967   -1.669199   0.10966    
  11.163  0.076    0.404   0.194   -0.446727  -0.664899  2.896    4.538    1.326   -2.052353   2.569604   
  11.163  0.076    0.436   0.251   -0.351035  -0.423027  0.332    1.249    0.982   0.915843    1.792481   
  11.163  0.138    0.484   0.275   -0.45195   -0.4919    -0.197   1.989    3.25    2.116467    1.405518   
  11.163  0.085    0.408   0.227   -0.442245  -0.656303  1.346    1.852    3.306   0.180319    0.553055   
  11.163  0.07     0.443   0.18    -0.278363  -0.34332   0.846    1.397    1.027   -1.167682   0.847695   
  11.163  0.071    0.42    0.233   -0.355993  -0.422749  1.094    1.655    1.892   -1.399352   0.173441   
  11.163  0.139    0.457   0.229   -0.48972   -0.7721    0.663    1.948    2.66    -0.396409   0.642526   
  11.163  0.052    0.399   0.227   -0.308811  -0.582897  1.105    1.331    3.399   -0.323328   0.703987   
  11.163  0.066    0.422   0.235   -0.451038  -0.50076   1.94     1.693    2.64    -1.074336   0.003287   
  11.163  0.095    0.452   0.24    -0.441189  -0.58999   1.31     1.823    1.864   -2.145448   -0.406686  
  11.163  0.048    0.44    0.185   -0.175565  -0.263881  0.491    2.257    3.468   0.096269    0.561486   
  11.163  0.09     0.44    0.217   -0.338201  -0.473427  2.368    1.671    2.148   -0.629693   1.066554   
  11.163  0.01     0.412   0.25    -0.174077  -0.381026  2.32     3.8      3.331   -1.219369   -0.22118   
  11.163  0.083    0.44    0.202   -0.361093  -0.496735  2.511    2.985    1.105   -2.11373    -0.991099  
  11.169  0.046    0.35    0.211   -0.318453  -0.404911  2.369    3.108    2.078   -1.483448   0.518428   
  11.169  0.101    0.445   0.219   -0.392206  -0.407663  1.057    1.753    2.058   -1.621144   1.208587   
  11.169  0.105    0.384   0.216   -0.502338  -0.753992  1.736    2.537    3.447   -0.11136    0.943091   
  11.169  0.101    0.447   0.234   -0.341206  -0.507847  -0.191   1.937    3.237   0.789529    1.351281   
  11.169  0.072    0.453   0.229   -0.234116  -0.4455    2.517    2.953    3.214   -0.321099   0.812065   
  11.169  0.109    0.475   0.262   -0.378458  -0.53748   3.328    4.054    0.874   -1.595833   -0.413289  
  11.169  0.102    0.42    0.174   -0.221164  -0.296657  2.479    0.885    1.14    -0.934118   0.938664   
  11.169  0.105    0.44    0.23    -0.296853  -0.507754  0.572    2.488    2.938   -0.04662    0.754617   
  11.169  0.113    0.511   0.217   -0.272453  -0.326221  2.599    4.266    2.661   -1.589686   -0.545106  
  11.169  0.097    0.421   0.202   -0.289376  -0.438191  1.433    2.975    4.487   0.20119     0.704641   
  11.169  0.1      0.461   0.254   -0.236519  -0.365628  -0.769   3.31     2.719   0.991013    1.424686   
  11.169  0.102    0.424   0.189   -0.303467  -0.426292  1.906    0.367    2.155   0.346172    1.726773   
  11.169  0.101    0.457   0.224   -0.288106  -0.378445  0.89     4.4      4.947   0.358516    0.769896   
  11.169  0.056    0.358   0.198   -0.374235  -0.738513  1.373    2.619    2.222   -0.301899   0.664003   
  11.169  0.088    0.448   0.223   -0.340157  -0.499978  2.98     5.444    3.024   -1.426404   -0.545028  
  11.169  0.093    0.363   0.184   -0.324541  -0.527826  1.17     1.507    2.479   -0.367658   0.372969   
  11.169  0.123    0.471   0.21    -0.345692  -0.463068  1.485    2.025    1.917   -1.671344   -0.211951  
  11.169  0.095    0.414   0.161   -0.401187  -0.651152  0.806    0.255    0.861   -0.47797    1.00622    
  11.169  0.11     0.486   0.218   -0.277287  -0.446457  0.628    0.956    1.273   1.157426    1.776169   
  11.169  0.129    0.472   0.209   -0.431257  -0.563037  3.005    5.101    3.267   -1.870708   -1.37652   
  11.169  0.042    0.382   0.198   -0.312944  -0.541188  0.237    4.31     4.818   0.525895    0.86507    
  11.169  0.115    0.475   0.254   -0.305222  -0.305046  2.282    3.335    2.058   -0.107308   0.628707   
  11.169  0.095    0.446   0.231   -0.430615  -0.699696  -0.063   2.074    1.172   2.986774    2.374246   
  11.169  0.106    0.52    0.226   -0.272627  -0.252937  2.073    2.243    3.206   -0.763225   1.014749   
  11.169  0.105    0.439   0.205   -0.363997  -0.460383  -0.284   1.702    2.769   1.247113    0.807682   
  11.169  0.105    0.542   0.208   -0.203842  -0.210419  2.681    4.522    2.1     -0.919137   0.167477   
  11.169  0.054    0.454   0.253   -0.124467  -0.256105  1.998    1.811    1.791   -1.005481   0.418806   
  11.169  0.104    0.514   0.204   -0.297371  -0.306158  1.914    2.537    1.596   -0.920317   0.735632   
  11.169  0.107    0.457   0.21    -0.324488  -0.425016  2.569    3.069    1.611   -1.293101   -0.052686  
  11.169  0.09     0.424   0.201   -0.361991  -0.492072  3.391    4.386    1.521   -1.020181   0.116742   
  11.169  0.031    0.396   0.218   -0.242739  -0.549778  0.935    1.124    3.134   -0.886095   0.845248   
  11.169  0.075    0.479   0.25    -0.186578  -0.219886  4.15     4.62     2.846   -1.247331   0.348784   
  11.169  0.136    0.421   0.222   -0.442241  -0.46165   1.347    1.35     1.147   -1.321392   1.335      
  11.169  0.079    0.429   0.264   -0.27648   -0.423954  1.103    0.524    0.5     -1.398858   0.745979   
  11.169  0.076    0.441   0.227   -0.277493  -0.324854  1.551    2.377    2.632   -1.439521   -0.037389  
  11.169  0.072    0.466   0.199   -0.156976  -0.235476  2.579    4.068    1.891   -1.761263   -0.675307  
  11.169  0.12     0.391   0.212   -0.546945  -0.780617  2.012    3.439    1.829   -1.506109   -1.020582  
  11.169  0.095    0.395   0.239   -0.41595   -0.598021  0.425    0.656    2.343   0.639706    0.98699    
  11.169  0.075    0.471   0.213   -0.163865  -0.310164  -0.481   3.186    3.377   0.570199    1.157518   
  11.169  0.061    0.477   0.267   -0.311379  -0.495531  -0.181   3.648    3.719   1.524798    1.638538   
  11.169  0.08     0.448   0.241   -0.208814  -0.292601  2.517    2.972    2.228   -0.993936   0.360699   
  11.169  0.109    0.415   0.226   -0.310826  -0.438952  -2.109   3.57     4.035   1.169838    1.005362   
  11.169  0.087    0.473   0.302   -0.428938  -0.411613  1.134    2.036    1.145   -2.176038   -0.073308  
  11.169  0.118    0.432   0.208   -0.465366  -0.579868  1.439    2.138    2.002   -2.28623    0.686215   
  11.169  0.093    0.463   0.263   -0.32548   -0.258099  2.228    3.175    0.621   -1.222184   -0.62486   
  11.169  0.091    0.48    0.172   -0.164695  -0.120369  0.593    1.379    2.833   0.597433    1.07936    
  11.169  0.06     0.389   0.215   -0.233122  -0.349439  -0.267   1.625    1.651   1.8911      0.965108   
  11.169  0.101    0.469   0.224   -0.326379  -0.461438  3.204    3.995    1.255   -1.334508   -0.616636  
  11.169  0.113    0.454   0.193   -0.315716  -0.482708  0.527    2.284    2.918   -0.718623   0.189197   
  11.169  0.059    0.458   0.22    -0.182917  -0.330966  0.372    1.548    2.24    0.271162    0.669937   
  11.169  0.09     0.471   0.229   -0.190204  -0.418603  3.008    4.38     0.984   -1.481372   0.716085   
  11.169  0.104    0.484   0.247   -0.32856   -0.497887  2.401    2.266    1.009   -1.615808   0.521323   
  11.169  0.096    0.444   0.209   -0.399913  -0.6757    0.831    0.467    2.733   -0.119882   0.636781   
  11.169  0.108    0.417   0.169   -0.360901  -0.518049  0.221    1.38     2.749   1.024736    1.708125   
  11.169  0.111    0.467   0.213   -0.384667  -0.42713   1.315    2.03     3.698   0.210633    0.548727   
  11.169  0.108    0.505   0.211   -0.22864   -0.259142  0.623    1.341    2.969   1.601706    0.769918   
  11.169  0.145    0.457   0.244   -0.530936  -0.535329  1.106    1.814    2.412   0.888105    0.855359   
  11.169  0.054    0.394   0.173   -0.247044  -0.503062  1.509    2.24     3.069   -0.696545   0.680341   
  11.169  0.121    0.44    0.244   -0.497006  -0.647128  -0.014   3.27     3.669   0.894796    0.976461   
  11.169  0.117    0.458   0.219   -0.409386  -0.645194  0.15     3.286    3.912   0.426918    0.730902   
  11.169  0.037    0.42    0.225   -0.174133  -0.273303  1.347    2.657    3.962   0.180822    0.605441   
  11.169  0.091    0.501   0.217   -0.265135  -0.354827  1.99     2.664    1.163   -1.881537   -1.090073  
  11.169  0.109    0.414   0.209   -0.321827  -0.594462  2.74     2.125    2.358   -0.235219   0.658039   
  11.169  0.092    0.396   0.245   -0.297826  -0.476487  2.034    3.298    3.231   -0.204749   1.479925   
  11.169  0.061    0.439   0.193   -0.302474  -0.407235  -0.621   3.135    3.288   1.376321    1.054029   
  11.169  0.13     0.465   0.256   -0.441999  -0.549901  2.64     3.198    2.267   -0.225285   1.300246   
  11.169  0.149    0.442   0.24    -0.515722  -0.643782  2.933    4.017    1.887   -2.209453   -2.000715  
  11.169  0.046    0.448   0.217   -0.212227  -0.188515  1.86     1.393    2.866   -0.252761   0.504413   
  11.169  0.099    0.441   0.228   -0.450118  -0.748346  1.831    2.641    1.795   -1.724753   2.603079   
  11.169  0.109    0.437   0.236   -0.378102  -0.388162  2.02     1.804    0.785   -2.553463   1.137498   
  11.169  0.099    0.383   0.189   -0.231451  -0.516552  2.753    3.68     2.421   -1.269606   0.267585   
  11.169  0.104    0.42    0.177   -0.347701  -0.470082  1.923    2.927    3.281   -1.103189   0.121244   
  11.169  0.098    0.425   0.221   -0.383915  -0.487571  0.669    1.247    1.126   -2.551811   -0.798482  
  11.169  0.088    0.423   0.193   -0.237985  -0.243521  1.314    1.922    1.57    -0.93234    1.203766   
  11.169  0.098    0.422   0.266   -0.44206   -0.584292  0.513    2.266    3.621   1.001716    0.665403   
  11.169  0.081    0.5     0.271   -0.257467  -0.324213  1.31     3.191    3.508   -0.152702   0.522653   
  11.169  0.103    0.454   0.247   -0.441413  -0.583606  4.511    4.258    1.318   -0.799497   1.040768   
  11.169  0.099    0.449   0.204   -0.34389   -0.288374  1.828    1.711    4.384   0.892125    1.339411   
  11.169  0.164    0.449   0.228   -0.435792  -0.569541  0.537    0.818    0.988   -0.763157   1.724071   
  11.169  0.096    0.531   0.215   -0.202364  -0.134619  2.357    2.798    3.108   -1.363752   0.301554   
  11.169  0.115    0.455   0.207   -0.297953  -0.424643  0.924    2.004    2.914   -0.907925   0.287056   
  11.169  0.133    0.479   0.201   -0.529322  -0.61349   1.51     2.039    3.121   -0.387894   0.410018   
  11.169  0.077    0.413   0.222   -0.397961  -0.621409  1.792    3.528    3.619   -0.71908    0.471049   
  11.169  0.099    0.498   0.233   -0.219612  -0.304737  2.679    4.155    2.609   -1.327548   0.443794   
  11.169  0.07     0.44    0.256   -0.331343  -0.433086  2.205    3.635    3.571   -0.977109   -0.010099  
  11.169  0.07     0.467   0.237   -0.313862  -0.476392  0.378    4.064    4.47    0.080707    0.377315   
  11.169  0.068    0.431   0.167   -0.260981  -0.342577  3.217    2.697    0.941   -0.875216   1.417969   
  11.169  0.099    0.418   0.196   -0.373547  -0.799783  1.4      1.811    2.214   -0.564119   0.108098   
  11.169  0.057    0.445   0.201   -0.247466  -0.353171  1.829    3.387    3.27    -1.14554    -0.201678  
  11.169  0.097    0.429   0.194   -0.369508  -0.624028  4.226    6.044    2.122   -1.47431    -0.73573   
  11.169  0.066    0.409   0.239   -0.18896   -0.458457  1.004    1.737    3.972   -0.415768   1.096375   
  11.169  0.082    0.424   0.189   -0.256737  -0.336376  1.611    1.472    3.16    -0.470664   0.77262    
  11.169  0.109    0.46    0.239   -0.395074  -0.491524  0.419    1.852    3.799   1.056803    1.256389   
  11.169  0.027    0.423   0.225   -0.096399  -0.155044  0.024    1.973    1.147   2.171361    1.939562   
  11.169  0.117    0.47    0.267   -0.399326  -0.494894  2.786    2.655    0.928   -1.574777   -1.022754  
  11.169  0.085    0.46    0.225   -0.316664  -0.346691  1.825    1.747    3.232   0.187709    0.885074   
  11.169  0.056    0.401   0.189   -0.226541  -0.559623  2.478    2.881    1.243   -2.253251   2.304482   
  11.169  0.093    0.429   0.211   -0.376037  -0.596958  0.635    2.047    2.845   -0.859661   -0.081213  
  11.169  0.09     0.46    0.199   -0.284028  -0.298466  2.818    3.272    0.716   -1.288261   0.119048   
  11.169  0.093    0.417   0.191   -0.424009  -0.691821  1.249    2.098    3.959   -0.160256   0.152515   
  11.175  0.123    0.422   0.193   -0.416603  -0.56079   1.615    2.0      1.933   -0.649676   0.268059   
  11.175  0.105    0.419   0.195   -0.376416  -0.47947   2.426    4.249    2.902   -1.759152   -0.560549  
  11.175  0.115    0.431   0.206   -0.366566  -0.62763   2.041    2.651    1.778   -0.756643   0.767798   
  11.175  0.081    0.369   0.184   -0.284942  -0.598214  0.761    1.254    1.924   0.95942     0.263276   
  11.175  0.097    0.489   0.231   -0.2274    -0.381388  3.222    4.877    5.343   -0.90279    0.060867   
  11.175  0.104    0.444   0.249   -0.432469  -0.612524  2.754    2.307    1.244   -1.484176   0.894984   
  11.175  0.123    0.418   0.201   -0.459662  -0.568131  2.591    2.555    1.474   -0.839615   1.976588   
  11.175  0.035    0.411   0.161   -0.123615  -0.315517  0.402    3.575    1.947   0.32627     0.906461   
  11.175  0.147    0.468   0.192   -0.481576  -0.526925  0.617    0.528    0.443   -2.356504   2.410418   
  11.175  0.112    0.464   0.25    -0.439616  -0.592491  -0.141   1.669    4.401   0.821601    1.444532   
  11.175  0.091    0.459   0.221   -0.35523   -0.37366   0.196    2.157    2.678   0.328027    0.575403   
  11.175  0.06     0.431   0.224   -0.275111  -0.367611  0.501    0.533    0.718   -1.471668   2.807614   
  11.175  0.063    0.481   0.276   -0.160601  -0.255018  2.116    3.246    0.799   -2.270595   1.215485   
  11.175  0.101    0.465   0.224   -0.316395  -0.491501  2.74     3.291    0.325   -0.946354   0.758893   
  11.175  0.078    0.438   0.186   -0.391502  -0.651657  1.258    2.868    1.634   -1.807704   -0.901947  
  11.175  0.101    0.447   0.252   -0.331582  -0.457783  1.904    1.021    0.591   -1.805577   -0.12603   
  11.175  0.059    0.436   0.18    -0.219901  -0.298627  3.164    4.877    3.729   -0.647082   0.19978    
  11.175  0.086    0.388   0.243   -0.424618  -0.706919  0.443    0.733    1.708   -0.413108   0.630195   
  11.175  0.099    0.494   0.213   -0.308835  -0.405863  1.107    2.036    1.592   -1.050028   0.74577    
  11.175  0.083    0.354   0.217   -0.461686  -0.70436   0.406    2.633    3.86    0.413944    1.10795    
  11.175  0.115    0.484   0.269   -0.389866  -0.455522  2.492    3.708    2.497   -0.16721    0.157279   
  11.175  0.093    0.4     0.208   -0.317924  -0.496006  2.567    2.465    1.917   -1.808632   -1.141248  
  11.175  0.124    0.456   0.15    -0.268032  -0.321048  2.268    2.779    0.111   -1.456614   0.637644   
  11.175  0.111    0.427   0.228   -0.435568  -0.479178  2.979    3.184    1.067   -1.047148   -0.073711  
  11.175  0.065    0.426   0.209   -0.279463  -0.46072   1.91     1.534    1.443   -2.394828   1.747208   
  11.175  0.02     0.365   0.216   -0.100617  -0.355366  4.845    5.871    3.426   -1.367232   -0.386166  
  11.175  0.083    0.418   0.218   -0.311442  -0.481231  -0.826   3.923    4.824   0.936538    1.082511   
  11.175  0.116    0.451   0.211   -0.359153  -0.450402  -0.731   1.765    1.034   -2.661869   0.374107   
  11.175  0.097    0.508   0.249   -0.329718  -0.435192  2.521    1.933    2.942   -1.593104   -0.009599  
  11.175  0.119    0.464   0.207   -0.359943  -0.43277   2.324    1.795    2.62    -0.068816   1.032027   
  11.175  0.115    0.429   0.228   -0.392278  -0.562564  1.673    2.088    1.54    -1.442083   2.541926   
  11.175  0.099    0.417   0.207   -0.481985  -0.614173  0.736    1.521    4.12    0.413379    0.902986   
  11.175  0.063    0.397   0.202   -0.28509   -0.480058  1.919    2.817    2.415   -1.076068   -0.025301  
  11.175  0.064    0.428   0.198   -0.232058  -0.474624  2.257    2.693    2.053   -0.479335   1.006318   
  11.175  0.099    0.453   0.251   -0.449418  -0.501758  4.012    4.451    2.023   -1.029935   0.129884   
  11.175  0.11     0.43    0.218   -0.43065   -0.629778  2.085    2.184    0.966   -2.009565   0.413868   
  11.175  0.045    0.456   0.245   -0.225099  -0.378782  -0.093   2.625    1.808   0.519834    0.994922   
  11.175  0.093    0.411   0.264   -0.442126  -0.66624   2.123    4.176    1.055   -2.278947   -1.037548  
  11.175  0.103    0.483   0.28    -0.388724  -0.488411  1.033    1.505    2.691   -0.626093   0.839167   
  11.175  0.064    0.429   0.237   -0.222095  -0.394075  0.791    1.224    2.397   -2.649797   0.723727   
  11.175  0.097    0.414   0.251   -0.42577   -0.684122  3.005    4.001    2.04    -0.641729   0.997183   
  11.175  0.081    0.428   0.196   -0.289717  -0.418176  1.257    2.308    2.414   0.280044    0.826712   
  11.175  0.061    0.409   0.228   -0.236236  -0.288491  2.778    4.356    4.325   -0.353523   0.476976   
  11.175  0.123    0.473   0.232   -0.388041  -0.64182   3.717    5.192    1.224   -1.662173   -1.05416   
  11.175  0.051    0.401   0.22    -0.241019  -0.417431  1.752    1.711    1.115   -0.231955   1.2872     
  11.175  0.061    0.428   0.26    -0.324002  -0.458281  3.09     3.311    1.556   -0.72417    0.274774   
  11.175  0.079    0.37    0.176   -0.44156   -0.54958   1.003    0.689    1.591   -2.854331   0.18428    
  11.175  0.129    0.455   0.254   -0.455245  -0.608536  2.042    1.522    1.327   -2.396391   -2.357679  
  11.175  0.115    0.445   0.253   -0.456794  -0.560713  2.566    3.177    2.371   -0.416621   0.50912    
  11.175  0.126    0.49    0.254   -0.502659  -0.67574   1.696    1.209    0.643   -1.698548   1.012744   
  11.175  0.12     0.434   0.204   -0.378392  -0.476046  1.929    0.663    2.197   -0.542629   0.679772   
  11.175  0.116    0.463   0.219   -0.397186  -0.528257  0.949    0.491    3.145   2.586821    1.625836   
  11.175  0.092    0.503   0.249   -0.207002  -0.332007  1.382    1.767    2.19    -1.367352   0.538146   
  11.175  0.094    0.426   0.192   -0.356044  -0.436666  1.741    1.296    1.023   -2.231338   1.548151   
  11.175  0.098    0.396   0.204   -0.418392  -0.625325  0.777    2.335    2.235   -8.2E-4     0.926344   
  11.175  0.087    0.418   0.204   -0.210588  -0.306983  1.628    1.999    1.727   -0.91862    0.938194   
  11.175  0.096    0.438   0.214   -0.261344  -0.472096  0.809    2.58     3.146   -0.885229   0.039562   
  11.175  0.092    0.441   0.233   -0.308479  -0.356529  2.299    2.963    2.73    0.030964    0.803991   
  11.175  0.11     0.463   0.27    -0.433647  -0.551635  0.785    2.615    2.82    -0.339229   0.414851   
  11.175  0.069    0.445   0.272   -0.347748  -0.424405  1.066    4.461    5.194   0.957681    1.692784   
  11.175  0.07     0.438   0.215   -0.251274  -0.565156  2.263    1.349    0.693   -1.640341   0.996483   
  11.175  0.054    0.421   0.2     -0.234463  -0.430555  1.88     2.97     3.603   -0.116142   1.155212   
  11.175  0.148    0.477   0.258   -0.477937  -0.452664  1.474    3.379    0.802   -1.744977   -0.409822  
  11.175  0.058    0.423   0.212   -0.122271  -0.294232  -0.387   3.261    4.477   0.741241    0.799446   
  11.175  0.027    0.44    0.204   -0.165717  -0.304271  1.679    2.941    2.389   -0.852087   -0.044512  
  11.175  0.103    0.466   0.246   -0.325098  -0.44889   0.526    2.237    0.62    -2.648448   1.376727   
  11.175  0.017    0.423   0.201   -0.171928  -0.261606  2.249    3.079    1.433   -1.339447   -0.102933  
  11.175  0.123    0.454   0.179   -0.386599  -0.508065  1.465    1.31     3.44    -1.853457   0.240653   
  11.175  0.115    0.459   0.233   -0.351684  -0.457119  1.913    1.617    2.259   -1.444862   -0.048403  
  11.175  0.071    0.459   0.271   -0.288285  -0.461938  1.199    2.317    2.996   0.183734    0.702776   
  11.175  0.066    0.429   0.209   -0.174753  -0.102433  0.204    1.164    2.697   -0.013214   1.08454    
  11.175  0.106    0.426   0.232   -0.51414   -0.582869  1.58     1.09     0.967   -1.467576   1.070872   
  11.175  0.112    0.447   0.204   -0.409227  -0.42284   2.872    2.976    2.936   -0.810486   1.029616   
  11.175  0.018    0.402   0.174   -0.123212  -0.334747  2.739    1.361    2.088   -0.860048   2.021782   
  11.175  0.064    0.443   0.221   -0.197326  -0.277334  2.818    3.817    1.416   -1.69801    -1.560584  
  11.175  0.073    0.413   0.235   -0.306963  -0.444142  2.503    3.687    1.205   -1.594793   -0.658448  
  11.175  0.021    0.417   0.195   -0.123108  -0.255193  1.995    1.49     3.065   0.260259    1.306477   
  11.175  0.114    0.43    0.219   -0.317739  -0.455757  1.534    1.905    2.375   0.188109    0.408072   
  11.175  0.111    0.406   0.204   -0.413182  -0.620174  3.017    3.545    4.389   -0.611333   0.316294   
  11.175  0.099    0.444   0.196   -0.294471  -0.392231  3.319    3.151    2.955   -1.132845   0.069421   
  11.175  0.097    0.445   0.232   -0.359779  -0.510471  2.28     2.313    3.681   -0.018927   0.500607   
  11.175  0.147    0.469   0.201   -0.435104  -0.625124  1.966    2.58     2.584   -1.525968   0.11819    
  11.175  0.054    0.45    0.194   -0.30344   -0.612576  2.03     2.111    1.977   -0.972521   0.780701   
  11.175  0.132    0.483   0.219   -0.396993  -0.610609  1.309    1.36     3.059   0.403965    1.860108   
  11.175  0.067    0.462   0.202   -0.192897  -0.231265  0.022    0.971    2.01    1.330271    1.042753   
  11.175  0.088    0.466   0.213   -0.301987  -0.390847  1.663    0.749    3.079   -0.90542    1.283029   
  11.175  0.09     0.446   0.213   -0.217103  -0.272847  2.028    2.413    1.183   -1.225868   0.497265   
  11.175  0.074    0.406   0.229   -0.288492  -0.373709  2.84     3.172    3.326   -0.69587    0.953757   
  11.175  0.123    0.494   0.229   -0.419874  -0.445014  1.926    2.661    0.592   -1.118771   1.064707   
  11.175  0.09     0.443   0.22    -0.277654  -0.372532  3.371    2.73     1.419   -1.149409   1.385409   
  11.175  0.091    0.454   0.207   -0.257805  -0.450195  1.377    3.041    3.36    0.358497    0.315331   
  11.175  0.056    0.425   0.188   -0.185722  -0.181497  1.939    1.15     0.5     -0.338924   1.232862   
  11.175  0.103    0.471   0.246   -0.407919  -0.515515  2.736    3.451    1.882   -1.002395   0.465899   
  11.175  0.123    0.484   0.206   -0.263016  -0.333934  -0.571   2.054    3.586   0.701855    1.03368    
  11.175  0.104    0.443   0.203   -0.324055  -0.415056  2.157    1.782    0.909   -1.497451   0.223649   
  11.175  0.087    0.473   0.222   -0.242135  -0.36016   2.849    4.975    1.645   -0.978032   -0.484823  
  11.175  0.1      0.435   0.223   -0.442255  -0.620523  3.877    1.908    2.329   -0.902016   1.176037   
  11.175  0.152    0.453   0.229   -0.504802  -0.590278  1.686    1.582    0.498   -1.483218   0.775088   
  11.175  0.103    0.389   0.197   -0.485833  -0.71081   3.456    2.488    1.325   -1.549519   1.592639   
  11.175  0.059    0.418   0.228   -0.341819  -0.49219   1.975    0.994    2.375   -0.320697   1.062568   
  11.18   0.084    0.39    0.173   -0.259097  -0.576816  2.334    2.743    2.268   -1.46088    0.197992   
  11.18   0.096    0.393   0.23    -0.435646  -0.563303  1.609    2.642    2.173   -2.202951   -0.582081  
  11.18   0.022    0.384   0.175   -0.061556  -0.305393  2.298    2.749    2.453   -1.243276   -0.12657   
  11.18   0.08     0.456   0.189   -0.292887  -0.377214  4.548    5.55     2.953   -1.635137   -0.747981  
  11.18   0.103    0.466   0.263   -0.321872  -0.436716  0.612    0.417    1.843   -0.802079   0.198137   
  11.18   0.103    0.463   0.191   -0.337519  -0.565961  -0.81    2.6      3.558   1.332586    1.523054   
  11.18   0.122    0.48    0.204   -0.380845  -0.373346  2.487    4.52     1.095   -2.01283    -2.595655  
  11.18   0.107    0.452   0.247   -0.463054  -0.495333  0.936    1.489    2.659   -0.056401   0.366454   
  11.18   0.093    0.438   0.185   -0.204553  -0.276723  0.676    0.789    2.702   0.248353    1.178813   
  11.18   0.057    0.431   0.199   -0.200212  -0.430205  1.114    0.202    1.378   -1.058605   0.916394   
  11.18   0.134    0.461   0.235   -0.503237  -0.578088  0.81     2.775    3.717   1.383417    0.884141   
  11.18   0.072    0.464   0.262   -0.308519  -0.3633    -0.444   5.038    6.28    0.51096     0.881316   
  11.18   0.07     0.424   0.174   -0.323814  -0.571054  2.154    4.572    2.217   -1.688376   -0.8788    
  11.18   0.106    0.465   0.286   -0.391507  -0.371001  0.978    3.311    2.342   0.121234    0.334341   
  11.18   0.013    0.444   0.187   -0.033321  -0.142832  1.448    1.248    1.356   -2.546771   1.506738   
  11.18   0.119    0.503   0.224   -0.335828  -0.342907  0.161    0.612    1.746   -0.936607   0.907764   
  11.18   0.095    0.456   0.22    -0.346751  -0.482319  3.021    1.161    3.174   -1.293835   1.50555    
  11.18   0.098    0.402   0.219   -0.382514  -0.58706   1.491    1.481    1.402   -0.611258   0.378388   
  11.18   0.088    0.423   0.217   -0.369313  -0.522933  -0.568   2.174    3.782   0.616941    0.791779   
  11.18   0.117    0.483   0.262   -0.43695   -0.454692  -0.119   2.599    2.951   1.0813      0.953943   
  11.18   0.086    0.378   0.163   -0.408029  -0.776656  0.921    3.893    3.853   0.702167    1.685531   
  11.18   0.079    0.496   0.217   -0.234483  -0.205955  -0.445   2.598    4.868   0.740794    0.632609   
  11.18   0.073    0.425   0.204   -0.334887  -0.433288  1.828    1.14     0.315   -1.398881   1.243388   
  11.18   0.051    0.425   0.215   -0.185375  -0.358814  1.711    3.498    1.595   -1.86338    -1.048661  
  11.18   0.091    0.454   0.258   -0.328408  -0.41738   2.125    2.955    2.025   -0.780789   0.085513   
  11.18   0.058    0.422   0.181   -0.286786  -0.508873  1.421    3.266    3.782   -0.39295    0.672911   
  11.18   0.078    0.422   0.261   -0.393288  -0.607482  0.405    1.758    3.379   0.537551    1.289953   
  11.18   0.103    0.433   0.233   -0.433569  -0.785101  1.517    1.282    2.978   -0.08276    1.137233   
  11.18   0.075    0.424   0.216   -0.353164  -0.570584  1.678    1.606    1.888   -0.974942   0.221137   
  11.18   0.065    0.439   0.221   -0.203491  -0.19154   0.817    1.247    3.449   1.534728    1.209932   
  11.18   0.084    0.439   0.228   -0.24575   -0.279123  1.071    1.716    3.508   -0.53345    0.547576   
  11.18   0.139    0.495   0.212   -0.408805  -0.520919  3.495    4.193    0.701   -1.487271   -0.641293  
  11.18   0.085    0.426   0.276   -0.356065  -0.496731  3.239    1.816    2.776   -1.130105   0.706767   
  11.18   0.08     0.439   0.211   -0.224954  -0.341229  1.097    1.706    5.296   -0.284988   0.157681   
  11.18   0.126    0.47    0.247   -0.365698  -0.33343   3.117    5.599    2.879   -1.406493   -0.20792   
  11.18   0.031    0.445   0.228   -0.157505  -0.406035  1.975    2.746    2.04    -0.939615   0.166908   
  11.18   0.061    0.459   0.231   -0.303547  -0.542936  -0.605   2.579    3.929   1.223897    1.021854   
  11.18   0.131    0.443   0.209   -0.454708  -0.596085  1.586    3.314    4.159   -0.420699   0.352938   
  11.18   0.126    0.467   0.229   -0.315313  -0.390844  1.651    2.961    1.867   -0.737635   -0.131037  
  11.18   0.109    0.414   0.175   -0.461584  -0.784728  1.317    2.047    1.517   -1.270542   -0.239331  
  11.18   0.103    0.443   0.218   -0.3196    -0.567437  2.195    2.487    2.85    -1.154671   -0.219689  
  11.18   0.073    0.432   0.187   -0.201135  -0.288525  1.586    3.396    4.191   -0.269076   1.050259   
  11.18   0.11     0.411   0.218   -0.51891   -0.525997  1.629    1.577    2.398   -0.04954    0.960322   
  11.18   0.099    0.428   0.243   -0.498109  -0.765545  1.106    2.436    2.675   -0.226046   0.873091   
  11.18   0.079    0.388   0.216   -0.361224  -0.582059  2.632    2.07     1.898   -1.463248   0.547827   
  11.18   0.033    0.428   0.198   -0.12977   -0.283519  1.652    1.996    2.532   -0.016525   0.857177   
  11.18   0.085    0.448   0.209   -0.477437  -0.607677  0.941    1.41     2.346   -0.018144   0.993385   
  11.18   0.104    0.436   0.179   -0.375534  -0.725543  -1.193   2.443    1.92    1.830835    1.340202   
  11.18   0.08     0.403   0.23    -0.441959  -0.817943  1.338    1.602    1.651   -0.867694   0.266095   
  11.18   0.049    0.403   0.197   -0.300866  -0.427301  2.107    2.351    1.41    -0.967958   1.176535   
  11.18   0.143    0.491   0.267   -0.382558  -0.479647  2.107    1.175    1.563   -0.794598   0.693585   
  11.18   0.103    0.416   0.204   -0.301766  -0.413276  -0.08    1.338    2.693   1.065447    0.256362   
  11.18   0.125    0.445   0.221   -0.474126  -0.660302  0.48     3.553    3.893   0.608598    0.775199   
  11.18   0.1      0.423   0.237   -0.369759  -0.427238  2.583    2.326    3.259   -0.581262   1.421378   
  11.18   0.08     0.454   0.247   -0.340003  -0.59212   2.183    2.844    1.812   -1.212719   0.046699   
  11.18   0.094    0.501   0.188   -0.278073  -0.2774    2.901    4.116    1.617   -1.552178   -0.088599  
  11.18   0.061    0.417   0.291   -0.267064  -0.300629  1.826    2.524    0.89    -1.372748   0.470432   
  11.18   0.091    0.427   0.207   -0.322878  -0.540495  2.148    1.117    2.051   -0.755918   1.122022   
  11.18   0.073    0.397   0.241   -0.344188  -0.558328  1.581    1.284    1.958   0.34792     0.646364   
  11.18   0.102    0.428   0.214   -0.420228  -0.678337  0.364    2.149    2.336   0.229835    0.933708   
  11.18   0.056    0.419   0.229   -0.265725  -0.307576  0.069    1.503    2.819   1.137608    1.703317   
  11.18   0.057    0.398   0.219   -0.310627  -0.449435  1.505    2.626    4.512   0.091366    0.991061   
  11.18   0.115    0.446   0.231   -0.412437  -0.494806  2.178    1.838    2.045   -0.136161   0.492892   
  11.18   0.087    0.474   0.216   -0.353493  -0.460204  0.156    1.175    3.474   -0.006363   0.594194   
  11.18   0.08     0.48    0.233   -0.205475  -0.38461   3.828    3.772    0.272   -1.669248   -1.687281  
  11.18   0.088    0.457   0.239   -0.298624  -0.496003  2.568    2.802    3.327   -0.972785   0.530437   
  11.18   0.068    0.465   0.206   -0.287598  -0.303318  0.819    1.424    4.155   0.558449    1.038063   
  11.18   0.069    0.413   0.197   -0.364043  -0.475197  0.965    0.563    2.713   1.056655    0.486401   
  11.18   0.077    0.445   0.226   -0.354922  -0.49804   2.818    2.622    1.117   -1.473037   1.084479   
  11.18   0.098    0.455   0.234   -0.361492  -0.59176   1.598    2.132    1.859   -0.709541   0.417511   
  11.18   0.075    0.406   0.204   -0.25472   -0.494888  2.132    2.115    1.772   -0.49854    0.028386   
  11.18   0.099    0.45    0.227   -0.348894  -0.453798  1.518    0.359    1.652   0.043925    1.632459   
  11.18   0.099    0.476   0.249   -0.295698  -0.465264  1.058    2.531    5.265   0.211335    0.736738   
  11.18   0.075    0.456   0.196   -0.336895  -0.457072  0.951    1.156    2.683   0.520302    0.807363   
  11.18   0.089    0.429   0.215   -0.275946  -0.322852  1.211    0.437    2.511   1.370342    0.716146   
  11.18   0.131    0.432   0.186   -0.463058  -0.704449  0.701    3.725    4.281   0.370217    1.260833   
  11.18   0.141    0.457   0.224   -0.422023  -0.443229  0.978    1.256    2.184   -0.429554   0.756075   
  11.18   0.079    0.434   0.165   -0.23418   -0.519827  -0.36    0.754    1.725   0.597404    1.056833   
  11.18   0.058    0.453   0.254   -0.311583  -0.429338  0.682    1.52     0.497   -1.770197   0.833996   
  11.18   0.105    0.48    0.192   -0.253762  -0.36557   2.98     2.645    0.428   -1.22597    0.525151   
  11.18   0.068    0.414   0.166   -0.162734  -0.135397  1.441    1.91     2.427   -0.991397   0.493761   
  11.18   0.132    0.469   0.201   -0.419222  -0.572676  0.893    4.29     3.958   0.360589    0.83124    
  11.18   0.098    0.452   0.213   -0.380304  -0.430838  3.053    3.313    2.214   -1.326061   -0.068052  
  11.18   0.119    0.438   0.252   -0.506641  -0.568025  3.836    4.468    2.359   -1.24664    0.265006   
  11.18   0.067    0.392   0.169   -0.298572  -0.550042  1.983    4.345    3.669   -0.538057   0.379926   
  11.18   0.105    0.476   0.21    -0.370191  -0.507192  2.092    4.411    3.341   -0.306435   0.649742   
  11.18   0.145    0.509   0.287   -0.468069  -0.450379  2.168    2.088    0.398   -1.048211   2.984102   
  11.18   0.086    0.479   0.244   -0.308605  -0.372011  1.82     2.172    3.939   -0.30092    0.431047   
  11.18   0.086    0.402   0.186   -0.322747  -0.654824  0.774    0.811    3.058   -0.459045   0.501821   
  11.18   0.056    0.357   0.197   -0.422915  -0.800939  0.744    2.991    3.819   0.857171    0.872186   
  11.18   0.096    0.465   0.249   -0.372786  -0.436395  2.764    2.876    2.739   -1.467459   -0.684261  
  11.18   0.087    0.447   0.204   -0.318588  -0.469897  2.676    1.733    1.357   -0.533088   1.73795    
  11.18   0.103    0.476   0.249   -0.274534  -0.353061  2.178    2.056    1.95    -1.392498   1.900322   
  11.18   0.129    0.455   0.217   -0.465662  -0.395401  1.358    1.651    3.63    -0.240219   0.351199   
  11.18   0.097    0.386   0.161   -0.446038  -0.693413  1.042    1.576    1.986   -1.379414   0.013733   
  11.18   0.109    0.429   0.16    -0.322322  -0.409638  -0.0     2.036    3.046   0.143295    0.613596   
  11.18   0.117    0.439   0.216   -0.485786  -0.618443  2.631    2.386    1.353   -1.35059    0.194526   
  11.18   0.083    0.453   0.23    -0.297776  -0.248354  1.183    1.702    1.269   -0.509473   0.6047     
  11.18   0.096    0.383   0.205   -0.46314   -0.849324  2.562    3.134    1.596   -1.331224   -0.524103  
  11.18   0.107    0.454   0.243   -0.29933   -0.26768   0.851    3.702    4.383   0.033274    0.714896   
  11.186  0.085    0.435   0.237   -0.356651  -0.550374  -0.444   1.682    2.656   1.014       0.712733   
  11.186  0.113    0.425   0.212   -0.439939  -0.45368   1.35     1.584    2.105   -1.841627   0.04472    
  11.186  0.116    0.443   0.199   -0.416097  -0.53443   0.118    3.26     3.219   0.25719     0.743524   
  11.186  0.1      0.426   0.25    -0.487808  -0.57737   0.757    1.41     2.32    0.244001    0.706406   
  11.186  0.089    0.438   0.234   -0.489159  -0.725653  2.844    5.008    3.745   -0.943605   0.308047   
  11.186  0.063    0.421   0.257   -0.306994  -0.361274  0.663    2.108    4.26    -0.44808    0.058422   
  11.186  0.094    0.425   0.183   -0.330168  -0.289195  0.06     1.758    2.967   1.51728     1.023423   
  11.186  0.109    0.447   0.198   -0.283765  -0.385004  2.078    1.838    1.631   -0.286524   0.528769   
  11.186  0.063    0.384   0.132   -0.194767  -0.610047  -0.69    3.408    4.2     0.85077     0.935943   
  11.186  0.121    0.446   0.151   -0.379019  -0.426293  3.31     5.562    2.465   -1.259963   -0.029769  
  11.186  0.096    0.436   0.202   -0.332034  -0.350197  1.604    1.772    0.962   -1.165445   0.180845   
  11.186  0.089    0.419   0.179   -0.321294  -0.379329  0.981    3.541    4.716   0.171648    0.661098   
  11.186  0.095    0.473   0.228   -0.375796  -0.489511  2.21     3.261    3.447   -0.337543   -0.146682  
  11.186  0.121    0.504   0.221   -0.4548    -0.655579  0.606    0.536    0.858   -0.158242   0.513546   
  11.186  0.048    0.466   0.247   -0.100634  -0.179211  0.546    1.712    1.64    -2.375197   -0.659804  
  11.186  0.058    0.419   0.17    -0.271241  -0.581114  1.871    2.831    1.088   0.238018    0.848552   
  11.186  0.097    0.481   0.203   -0.262964  -0.32397   2.501    2.25     2.377   -0.719997   0.655421   
  11.186  0.073    0.429   0.209   -0.303724  -0.398699  2.723    2.419    2.129   -0.872614   -0.006909  
  11.186  0.132    0.469   0.182   -0.405448  -0.640899  1.094    1.998    3.589   0.273558    0.108394   
  11.186  0.052    0.485   0.221   -0.15105   -0.038505  1.677    2.128    2.566   -0.622061   0.342704   
  11.186  0.066    0.396   0.156   -0.276742  -0.470701  2.493    2.595    1.63    -1.628324   -0.368104  
  11.186  0.095    0.416   0.224   -0.412057  -0.548252  1.644    2.49     3.681   0.296353    1.272679   
  11.186  0.072    0.421   0.248   -0.316485  -0.508497  2.002    2.649    4.278   -0.255202   0.73521    
  11.186  0.099    0.46    0.213   -0.31325   -0.356349  0.419    0.736    2.834   -1.59086    -0.184262  
  11.186  0.101    0.426   0.227   -0.449905  -0.710824  2.153    0.785    2.755   0.113367    0.75721    
  11.186  0.068    0.422   0.212   -0.366584  -0.655342  2.479    5.073    3.254   -1.035973   -0.110424  
  11.186  0.115    0.479   0.243   -0.455266  -0.589265  0.371    1.308    3.76    -0.593416   0.429653   
  11.186  0.087    0.462   0.192   -0.260765  -0.329886  1.651    3.055    3.744   0.113479    0.889017   
  11.186  0.108    0.408   0.233   -0.414402  -0.768164  2.419    3.04     1.539   -1.900174   0.20482    
  11.186  0.083    0.425   0.215   -0.237021  -0.420349  4.307    6.836    2.966   -1.534671   -0.521191  
  11.186  0.132    0.46    0.218   -0.35831   -0.301778  2.126    3.407    1.002   -2.218833   -0.043957  
  11.186  0.109    0.446   0.19    -0.359114  -0.285745  1.383    2.772    1.182   -2.392798   -1.307011  
  11.186  0.06     0.481   0.226   -0.185556  -0.511905  1.801    1.586    2.557   -0.515787   0.917486   
  11.186  0.088    0.405   0.196   -0.379712  -0.603652  1.514    1.019    2.221   -0.826662   0.880359   
  11.186  0.06     0.382   0.218   -0.302257  -0.647092  -1.096   2.786    3.061   0.997897    0.431625   
  11.186  0.055    0.423   0.202   -0.274694  -0.501337  3.262    3.566    2.937   -1.302061   0.510994   
  11.186  0.139    0.431   0.177   -0.433638  -0.713888  1.719    3.002    4.36    -0.13305    0.543102   
  11.186  0.108    0.454   0.251   -0.45593   -0.688098  -0.051   0.708    2.472   2.162328    1.492623   
  11.186  0.08     0.41    0.199   -0.404846  -0.464927  1.172    3.282    3.44    -0.068522   0.397456   
  11.186  0.096    0.403   0.24    -0.493596  -0.840311  0.215    2.823    5.187   0.052183    0.372503   
  11.186  0.079    0.449   0.216   -0.203258  -0.226103  1.376    0.996    0.757   -2.011901   1.643963   
  11.186  0.122    0.451   0.188   -0.394057  -0.568844  0.494    0.409    3.208   -2.357186   1.728304   
  11.186  0.095    0.481   0.235   -0.317566  -0.408555  -0.316   1.235    2.772   2.15839     1.304865   
  11.186  0.081    0.452   0.278   -0.25952   -0.392356  3.126    4.42     0.601   -1.607928   1.1086     
  11.186  0.004    0.327   0.195   -0.175835  -0.534216  2.649    3.94     2.381   -1.57252    -0.127257  
  11.186  0.088    0.388   0.208   -0.427508  -0.620471  3.765    4.379    1.216   -1.62625    -2.865892  
  11.186  0.068    0.431   0.226   -0.373607  -0.413786  2.092    2.821    2.856   -1.385959   0.184121   
  11.186  0.075    0.432   0.219   -0.285672  -0.43997   -0.872   3.032    3.823   0.614108    0.743853   
  11.186  0.093    0.461   0.232   -0.420504  -0.571444  1.452    2.817    0.945   -2.287906   2.884625   
  11.186  0.086    0.415   0.209   -0.395035  -0.686225  2.965    3.687    1.356   -1.538672   -1.205996  
  11.186  0.084    0.409   0.211   -0.389833  -0.649379  2.125    2.237    2.863   -0.168732   0.833954   
  11.186  0.102    0.451   0.208   -0.320532  -0.555769  2.623    3.057    2.501   -1.063571   -0.135122  
  11.186  0.124    0.498   0.268   -0.378049  -0.384111  0.015    3.024    3.903   0.603375    1.278399   
  11.186  0.061    0.398   0.19    -0.2824    -0.661932  2.75     3.76     1.511   -1.807788   -0.881477  
  11.186  0.075    0.417   0.213   -0.363774  -0.493549  1.167    1.86     2.171   -1.421266   0.522239   
  11.186  0.038    0.416   0.22    -0.11253   -0.233395  0.62     1.077    2.429   0.531711    0.260069   
  11.186  0.107    0.392   0.189   -0.351101  -0.579226  2.427    2.071    1.22    -1.253459   -1.648449  
  11.186  0.128    0.481   0.206   -0.460449  -0.512639  0.176    1.966    2.844   1.169747    1.327443   
  11.186  0.086    0.409   0.182   -0.275437  -0.350117  2.428    0.575    1.103   -0.959471   1.02354    
  11.186  0.09     0.486   0.216   -0.360666  -0.388366  3.066    4.225    3.004   -1.430512   -0.017645  
  11.186  0.092    0.389   0.218   -0.426019  -0.632488  3.812    3.827    1.625   -1.325299   0.679389   
  11.186  0.09     0.415   0.206   -0.361487  -0.53261   0.889    2.425    3.899   0.141236    0.459993   
  11.186  0.072    0.44    0.211   -0.096633  -0.208891  1.845    2.445    2.991   0.188914    1.278176   
  11.186  0.062    0.376   0.181   -0.382305  -0.495289  1.964    3.704    0.222   -1.907522   -1.54513   
  11.186  0.06     0.401   0.23    -0.343332  -0.507131  2.754    2.294    3.265   -0.168677   0.630508   
  11.186  0.083    0.481   0.218   -0.258832  -0.325916  2.401    1.194    1.284   -0.997888   1.164402   
  11.186  0.089    0.426   0.215   -0.482048  -0.544347  1.357    1.903    1.596   -1.800024   -0.128255  
  11.186  0.07     0.436   0.202   -0.217911  -0.426842  1.628    3.385    1.032   -2.903324   2.855693   
  11.186  0.063    0.419   0.164   -0.209544  -0.350046  -0.832   4.676    5.606   0.60916     0.893581   
  11.186  0.076    0.442   0.234   -0.257638  -0.310185  4.237    4.778    0.912   -1.582144   0.360655   
  11.186  0.112    0.459   0.207   -0.393176  -0.508897  -1.076   4.696    4.469   0.925231    0.864456   
  11.186  0.04     0.389   0.202   -0.149088  -0.572982  0.594    1.718    4.342   -0.058008   0.686838   
  11.186  0.105    0.447   0.253   -0.465     -0.62085   2.151    2.201    3.705   -0.11009    0.404176   
  11.186  0.1      0.435   0.157   -0.270591  -0.295406  1.853    1.973    1.011   -0.769035   0.356656   
  11.186  0.097    0.516   0.241   -0.353343  -0.322534  -1.246   3.942    4.656   1.313225    1.222688   
  11.186  0.099    0.436   0.244   -0.386071  -0.528874  1.599    1.15     1.579   3.04053     1.530988   
  11.186  0.079    0.489   0.219   -0.167614  -0.222443  -0.263   2.108    2.407   0.567332    0.469248   
  11.186  0.092    0.456   0.274   -0.47676   -0.686332  1.794    2.43     1.162   -1.774479   -0.439506  
  11.186  0.101    0.462   0.22    -0.351081  -0.491696  0.587    1.494    1.395   -1.842644   1.390347   
  11.186  0.076    0.395   0.168   -0.39959   -0.436447  2.348    0.665    1.148   -0.638108   0.803942   
  11.186  0.066    0.446   0.201   -0.219636  -0.442906  1.883    2.26     1.556   -0.805889   -0.143743  
  11.186  0.057    0.41    0.189   -0.275772  -0.457027  2.989    3.384    2.18    -1.036065   -0.025129  
  11.186  0.061    0.425   0.202   -0.293167  -0.501101  2.545    3.08     1.2     -1.943945   -0.869697  
  11.186  0.088    0.444   0.186   -0.418747  -0.603333  2.51     1.051    0.939   -0.915841   1.239733   
  11.186  0.097    0.485   0.214   -0.262114  -0.250027  0.559    2.478    1.923   -0.061251   0.965542   
  11.186  0.12     0.441   0.279   -0.494373  -0.663731  2.661    2.217    1.066   -1.307841   0.103895   
  11.186  0.063    0.424   0.242   -0.325303  -0.279105  3.593    3.997    1.06    -1.475383   -1.504952  
  11.186  0.099    0.445   0.215   -0.434878  -0.610252  0.756    2.569    2.093   -0.884044   0.389531   
  11.186  0.085    0.46    0.25    -0.266995  -0.337992  2.217    2.609    3.41    -0.730331   0.7826     
  11.186  0.113    0.42    0.218   -0.391238  -0.609886  1.501    2.552    3.01    -0.450662   -0.033582  
  11.186  0.022    0.466   0.259   -0.04195   -0.22185   1.619    1.582    4.587   0.734453    1.409009   
  11.186  0.094    0.45    0.236   -0.300536  -0.400681  -0.087   2.884    2.707   0.723193    0.802657   
  11.186  0.096    0.486   0.261   -0.371823  -0.388522  0.963    2.03     2.163   0.047799    0.48352    
  11.186  0.152    0.481   0.268   -0.592631  -0.631276  2.129    2.648    3.054   -0.162251   1.088172   
  11.186  0.112    0.432   0.211   -0.451546  -0.649121  -0.043   5.221    5.21    0.504408    0.924085   
  11.186  0.101    0.473   0.257   -0.373006  -0.410036  0.417    0.802    2.687   -0.014931   1.081159   
  11.186  0.084    0.406   0.155   -0.392294  -0.518113  3.433    4.352    2.396   -1.126867   0.373978   
  11.186  0.098    0.408   0.212   -0.483768  -0.567242  2.313    2.781    3.758   -0.039199   0.611086   
  11.186  0.092    0.429   0.215   -0.44946   -0.456203  -1.724   4.354    3.581   1.806032    0.820811   
  11.186  0.087    0.405   0.194   -0.425851  -0.670049  1.994    2.221    1.284   -1.348806   -0.872884  
  11.192  0.103    0.409   0.177   -0.257151  -0.381991  1.735    0.718    1.128   -1.502298   1.986651   
  11.192  0.105    0.421   0.205   -0.319002  -0.416035  4.378    5.905    1.771   -1.488547   -0.698512  
  11.192  0.109    0.412   0.217   -0.39801   -0.399931  1.182    0.921    1.974   -2.773455   0.704424   
  11.192  0.091    0.405   0.221   -0.415239  -0.693048  0.17     2.036    3.196   0.887741    0.849859   
  11.192  0.058    0.428   0.245   -0.210857  -0.297446  1.473    1.444    2.816   -0.681463   0.302794   
  11.192  0.046    0.484   0.225   -0.068103  -0.081488  4.347    5.11     1.878   -1.263806   -0.864202  
  11.192  0.128    0.454   0.229   -0.516233  -0.508553  1.823    1.914    1.725   -0.028421   0.790907   
  11.192  0.112    0.434   0.262   -0.484119  -0.662019  3.443    3.092    1.725   -1.241606   0.962221   
  11.192  0.091    0.417   0.219   -0.345948  -0.437616  1.345    1.115    2.818   1.728717    1.439743   
  11.192  0.077    0.454   0.171   -0.173479  -0.199071  1.192    3.485    2.788   -1.284669   0.287871   
  11.192  0.038    0.407   0.183   -0.138592  -0.372887  2.912    3.807    3.695   -0.287054   0.79978    
  11.192  0.024    0.404   0.256   -0.249179  -0.453453  1.553    2.83     4.128   0.263995    0.937372   
  11.192  0.129    0.438   0.215   -0.404485  -0.423238  0.611    0.969    2.271   0.002463    0.132377   
  11.192  0.067    0.433   0.233   -0.314543  -0.465164  2.011    1.681    2.704   -1.231737   0.687818   
  11.192  0.078    0.452   0.217   -0.266794  -0.318292  2.387    2.07     2.329   -1.492997   -0.652869  
  11.192  0.085    0.4     0.193   -0.376174  -0.549638  2.254    2.655    3.331   0.193833    1.203896   
  11.192  0.088    0.451   0.217   -0.223595  -0.333982  0.326    2.659    4.559   0.317265    0.637396   
  11.192  0.108    0.43    0.222   -0.522018  -0.686184  2.988    3.98     3.353   -1.26415    -0.285108  
  11.192  0.052    0.391   0.212   -0.397313  -0.651467  0.231    4.584    4.25    0.5935      0.757942   
  11.192  0.112    0.461   0.252   -0.443275  -0.510014  0.133    1.482    1.587   0.700974    0.626619   
  11.192  0.107    0.452   0.221   -0.415029  -0.587176  1.642    5.59     6.286   0.050811    0.971882   
  11.192  0.072    0.431   0.201   -0.238016  -0.421165  2.948    3.432    4.401   -0.258307   0.677856   
  11.192  0.114    0.467   0.22    -0.428057  -0.773899  1.717    3.193    3.254   -0.755637   -0.08127   
  11.192  0.037    0.447   0.214   -0.244629  -0.419455  2.754    2.696    3.223   -0.559114   0.280728   
  11.192  0.075    0.415   0.226   -0.31572   -0.382055  2.101    0.607    2.374   -1.321419   1.753173   
  11.192  0.096    0.393   0.191   -0.526616  -0.816977  1.816    1.994    3.18    -0.469369   1.070236   
  11.192  0.099    0.409   0.242   -0.283355  -0.45522   -0.103   4.85     5.533   0.631526    1.016277   
  11.192  0.059    0.393   0.203   -0.273614  -0.485999  1.33     1.841    2.389   -0.828778   0.045389   
  11.192  0.075    0.389   0.191   -0.391124  -0.487883  0.982    3.268    1.795   -1.767711   -0.440438  
  11.192  0.15     0.465   0.209   -0.537585  -0.667242  3.114    3.531    1.539   -1.118047   0.781752   
  11.192  0.066    0.392   0.209   -0.341112  -0.474677  2.296    3.148    1.95    -0.876657   0.661455   
  11.192  0.049    0.346   0.155   -0.394375  -0.632791  0.187    2.301    2.824   0.798582    0.857987   
  11.192  0.101    0.448   0.218   -0.304638  -0.53152   0.0      0.563    1.612   -0.74652    -0.625267  
  11.192  0.046    0.424   0.186   -0.239797  -0.56534   1.127    1.569    3.147   -1.73317    -0.270887  
  11.192  0.062    0.426   0.283   -0.302412  -0.420875  0.457    2.858    4.197   1.072999    0.912329   
  11.192  0.101    0.49    0.224   -0.392634  -0.394502  3.519    2.538    2.437   -1.387774   0.34258    
  11.192  0.09     0.402   0.211   -0.401312  -0.592956  2.152    2.496    3.194   -0.725151   0.568093   
  11.192  0.102    0.455   0.223   -0.420248  -0.645396  1.62     1.593    2.355   -1.0801     0.834746   
  11.192  0.075    0.455   0.249   -0.297895  -0.298454  0.439    1.458    2.81    -2.816882   0.794534   
  11.192  0.04     0.45    0.235   -0.129391  -0.239244  1.092    1.602    2.702   -0.005181   0.924041   
  11.192  0.105    0.466   0.246   -0.25895   -0.340914  2.818    2.168    1.543   -1.016952   0.615259   
  11.192  0.147    0.441   0.21    -0.484032  -0.564389  0.753    0.688    2.722   -1.160662   1.254374   
  11.192  0.151    0.46    0.222   -0.382549  -0.442295  0.83     2.124    1.78    -1.89844    -1.011163  
  11.192  0.088    0.435   0.214   -0.327956  -0.43401   0.8      2.506    3.019   0.515084    0.851788   
  11.192  0.118    0.428   0.242   -0.429211  -0.392644  1.163    0.988    3.305   0.371408    0.77424    
  11.192  0.114    0.46    0.212   -0.387145  -0.627662  2.94     2.616    2.775   -0.82703    0.247199   
  11.192  0.088    0.447   0.191   -0.248173  -0.306552  0.459    1.955    3.809   0.380706    0.773034   
  11.192  0.089    0.492   0.222   -0.304278  -0.283851  1.176    3.204    2.847   0.592398    0.753278   
  11.192  0.027    0.406   0.185   -0.142041  -0.06247   2.22     2.428    0.228   -1.985793   1.875856   
  11.192  0.132    0.5     0.225   -0.347447  -0.232841  1.443    3.232    3.806   0.142431    0.651017   
  11.192  0.084    0.396   0.198   -0.263115  -0.459226  0.977    2.182    4.22    -0.469523   -0.086251  
  11.192  0.049    0.42    0.24    -0.256105  -0.434323  0.918    2.405    3.41    0.194297    0.769427   
  11.192  0.096    0.446   0.225   -0.269842  -0.346622  3.371    5.478    1.417   -0.733241   -0.072782  
  11.192  0.061    0.407   0.237   -0.392015  -0.592915  2.175    2.086    0.525   -1.973303   2.392197   
  11.192  0.115    0.424   0.229   -0.499214  -0.611485  1.617    2.545    2.613   -0.320677   0.928392   
  11.192  0.053    0.44    0.252   -0.465796  -0.578514  1.714    1.168    2.036   -1.157853   0.479275   
  11.192  0.089    0.458   0.22    -0.357189  -0.358327  -0.55    3.487    3.08    0.630175    0.778445   
  11.192  0.058    0.458   0.189   -0.217084  -0.177706  0.333    3.743    3.153   0.492092    0.868534   
  11.192  0.112    0.425   0.18    -0.37414   -0.638105  2.469    4.307    1.55    -1.028762   0.497741   
  11.192  0.112    0.459   0.224   -0.411259  -0.599656  2.669    3.239    1.304   -1.530774   -1.074793  
  11.192  0.067    0.393   0.205   -0.396985  -0.475773  0.964    1.961    3.699   -0.306403   0.464797   
  11.192  0.161    0.45    0.19    -0.478945  -0.793593  0.846    0.844    4.067   -0.621053   0.977405   
  11.192  0.09     0.427   0.218   -0.419547  -0.466212  1.828    1.383    3.737   0.141811    0.536786   
  11.192  0.081    0.441   0.217   -0.282397  -0.407971  0.771    1.113    3.048   1.046611    1.135112   
  11.192  0.075    0.431   0.215   -0.309296  -0.470528  -0.44    2.954    2.363   2.064075    1.003037   
  11.192  0.071    0.404   0.16    -0.328646  -0.555193  0.68     0.9      1.839   1.498809    0.904285   
  11.192  0.059    0.442   0.194   -0.231968  -0.335408  2.331    2.397    2.855   0.17389     1.056218   
  11.192  0.105    0.426   0.247   -0.466356  -0.645253  1.861    2.801    4.285   -0.651919   0.50819    
  11.192  0.069    0.416   0.178   -0.301466  -0.622228  0.587    1.272    3.552   0.105157    0.551687   
  11.192  0.1      0.421   0.219   -0.43188   -0.554207  1.771    1.832    2.024   -1.693915   0.64337    
  11.192  0.084    0.435   0.237   -0.4179    -0.479664  -0.9     3.274    4.202   1.166662    1.086134   
  11.192  0.091    0.433   0.267   -0.37575   -0.605154  -0.832   5.127    4.826   0.510538    0.711364   
  11.192  0.014    0.404   0.218   -0.081348  -0.256165  1.215    2.381    2.611   0.456381    0.341117   
  11.192  0.075    0.403   0.179   -0.255528  -0.447706  0.529    1.773    4.233   -0.125543   0.673872   
  11.192  0.078    0.447   0.213   -0.32744   -0.275516  0.674    1.0      2.516   -1.472795   0.004148   
  11.192  0.069    0.425   0.213   -0.311491  -0.47713   0.022    2.667    2.636   1.005525    1.605055   
  11.192  0.124    0.416   0.233   -0.56889   -0.790514  -0.335   2.814    3.723   0.513118    0.106242   
  11.192  0.088    0.449   0.224   -0.282529  -0.430121  0.638    1.708    0.293   -1.471008   1.833236   
  11.192  0.033    0.473   0.243   -0.132656  -0.247032  1.695    0.214    1.974   1.299627    1.313925   
  11.192  0.068    0.458   0.236   -0.170822  -0.300531  2.228    1.716    1.586   -2.664302   0.906372   
  11.192  0.085    0.467   0.275   -0.304391  -0.373831  3.288    5.451    1.8     -1.065723   -0.176296  
  11.192  0.108    0.458   0.192   -0.34378   -0.48021   1.207    0.284    2.088   -1.918058   0.728071   
  11.192  0.11     0.481   0.228   -0.330874  -0.416008  1.842    1.083    2.33    0.850644    0.975095   
  11.192  0.093    0.481   0.274   -0.31553   -0.299737  3.868    4.538    2.879   -0.826901   -0.034186  
  11.192  0.076    0.442   0.201   -0.299645  -0.322565  1.155    0.946    1.714   0.225042    0.678805   
  11.192  0.055    0.408   0.167   -0.187939  -0.231988  0.809    0.623    1.704   0.161634    0.244298   
  11.192  0.118    0.427   0.243   -0.424626  -0.58869   3.232    2.731    1.891   -1.329584   0.770986   
  11.192  0.108    0.414   0.189   -0.528995  -0.591169  1.499    2.583    2.598   -0.177236   0.649465   
  11.192  0.097    0.448   0.262   -0.389967  -0.457137  0.227    1.768    0.584   2.732653    0.320839   
  11.192  0.074    0.477   0.219   -0.200763  -0.284913  3.023    2.851    1.31    -1.032337   -0.27305   
  11.192  0.033    0.439   0.232   -0.214012  -0.497332  0.321    2.889    2.982   0.043528    0.4532     
  11.192  0.102    0.454   0.254   -0.3541    -0.475805  0.963    0.818    3.294   0.386841    0.571574   
  11.192  0.12     0.428   0.221   -0.632975  -0.763375  1.039    1.849    3.042   -0.217559   1.035119   
  11.192  0.15     0.493   0.184   -0.457732  -0.249479  2.414    2.356    1.27    -1.592351   -0.823155  
  11.192  0.064    0.412   0.231   -0.249025  -0.451394  -0.072   7.843    5.76    0.564068    0.925176   
  11.192  0.111    0.421   0.21    -0.524315  -0.692358  3.249    4.941    2.807   -1.349863   -0.836198  
  11.192  0.103    0.455   0.207   -0.342386  -0.336209  2.04     3.204    2.775   -1.37165    -0.112438  
  11.192  0.076    0.402   0.214   -0.333165  -0.391848  0.776    1.023    2.296   1.392637    0.422229   
  11.192  0.055    0.427   0.225   -0.302636  -0.390263  3.559    4.272    0.762   -1.397593   0.350614   
  11.192  0.088    0.441   0.191   -0.318894  -0.207567  -0.402   1.961    2.45    0.636928    0.781952   
  11.198  0.101    0.468   0.216   -0.25228   -0.346397  -0.381   1.793    4.42    0.987634    0.209692   
  11.198  0.079    0.439   0.243   -0.348637  -0.560944  0.576    1.535    3.556   0.438974    0.3368     
  11.198  0.067    0.431   0.235   -0.318062  -0.407178  2.049    0.764    1.903   -1.343052   1.082096   
  11.198  0.086    0.434   0.236   -0.354033  -0.544398  2.381    2.856    0.445   -1.601288   -0.658903  
  11.198  0.069    0.433   0.203   -0.229195  -0.311449  1.031    2.213    3.955   -0.056408   0.345899   
  11.198  0.102    0.479   0.233   -0.333504  -0.358176  0.957    2.473    1.364   -1.729434   -0.3725    
  11.198  0.102    0.413   0.256   -0.485104  -0.718403  3.282    2.119    4.02    -0.200584   1.033379   
  11.198  0.057    0.416   0.213   -0.225496  -0.422963  2.945    4.256    2.626   -0.719582   0.189534   
  11.198  0.133    0.444   0.221   -0.471114  -0.720278  3.524    3.199    2.854   -0.968193   0.110928   
  11.198  0.061    0.431   0.177   -0.293693  -0.346936  2.405    2.466    2.421   -0.798657   0.062443   
  11.198  0.043    0.428   0.207   -0.204845  -0.455451  1.864    2.011    2.643   -0.94523    0.390991   
  11.198  0.093    0.428   0.222   -0.344518  -0.462306  -0.583   0.871    2.976   1.758755    0.3986     
  11.198  0.114    0.437   0.225   -0.432253  -0.614167  0.533    2.391    5.006   0.656219    0.873017   
  11.198  0.137    0.449   0.219   -0.420901  -0.52548   3.82     2.158    1.863   -1.125531   -0.443126  
  11.198  0.111    0.42    0.251   -0.392201  -0.532526  0.712    3.496    4.446   1.15724     1.121244   
  11.198  0.07     0.441   0.231   -0.303693  -0.353885  0.851    1.574    1.22    -1.858626   0.651565   
  11.198  0.084    0.461   0.265   -0.246135  -0.349248  1.408    3.246    3.764   0.209492    0.874588   
  11.198  0.095    0.469   0.194   -0.252267  -0.327083  1.573    1.262    2.979   -0.300538   0.149499   
  11.198  0.062    0.481   0.237   -0.202809  -0.203878  2.289    3.953    0.422   -2.28836    0.442607   
  11.198  0.122    0.45    0.233   -0.451672  -0.484563  1.704    0.901    3.283   0.069688    0.595401   
  11.198  0.03     0.415   0.196   -0.20998   -0.257876  2.61     2.805    0.583   -1.874439   1.305307   
  11.198  0.114    0.449   0.275   -0.477574  -0.731485  2.016    2.499    1.207   -1.868435   1.160723   
  11.198  0.105    0.491   0.255   -0.364014  -0.413095  -2.456   4.821    6.196   1.376688    0.721825   
  11.198  0.106    0.44    0.179   -0.309802  -0.528834  0.029    1.231    1.241   1.864458    0.880192   
  11.198  0.041    0.432   0.173   -0.159156  -0.18114   -0.511   3.411    2.318   1.497433    1.169932   
  11.198  0.119    0.486   0.216   -0.35651   -0.464832  2.847    3.599    2.621   -1.385975   0.744192   
  11.198  0.122    0.452   0.245   -0.37771   -0.690868  1.494    4.134    4.559   -0.203679   0.615631   
  11.198  0.08     0.454   0.219   -0.224508  -0.337097  1.247    2.08     2.045   -0.287592   0.805554   
  11.198  0.091    0.421   0.191   -0.408376  -0.641715  -0.23    2.317    3.996   0.753674    0.905615   
  11.198  0.105    0.478   0.235   -0.323505  -0.582905  2.861    2.912    3.758   -0.441552   0.89671    
  11.198  0.076    0.433   0.247   -0.433396  -0.484035  2.54     4.047    3.719   -0.899195   0.588791   
  11.198  0.097    0.443   0.233   -0.357834  -0.605906  0.555    2.44     2.546   0.802718    1.383517   
  11.198  0.095    0.454   0.211   -0.357801  -0.622919  0.242    3.782    6.115   0.298124    0.719745   
  11.198  0.08     0.433   0.205   -0.227414  -0.400136  1.262    1.582    1.467   -1.30939    0.484023   
  11.198  0.106    0.453   0.224   -0.436861  -0.499895  0.883    1.776    3.768   0.591294    0.519073   
  11.198  0.038    0.44    0.23    -0.120618  -0.309981  1.916    1.909    2.391   -1.058609   0.281688   
  11.198  0.092    0.467   0.254   -0.292627  -0.30998   2.495    2.742    2.448   -0.585301   1.069004   
  11.198  0.113    0.503   0.242   -0.300887  -0.223976  1.446    2.934    1.4     -1.078746   -0.007856  
  11.198  0.037    0.406   0.186   -0.13885   -0.399498  2.171    5.363    4.877   -0.016892   0.743018   
  11.198  0.106    0.387   0.2     -0.443903  -0.894135  0.323    1.159    3.592   0.767491    0.794228   
  11.198  0.122    0.494   0.217   -0.285498  -0.293431  1.26     1.595    2.321   1.098082    1.193834   
  11.198  0.097    0.458   0.234   -0.237328  -0.273636  0.838    2.444    2.586   -1.645192   0.037967   
  11.198  0.071    0.412   0.253   -0.383551  -0.580572  0.175    2.141    2.337   0.879604    0.91336    
  11.198  0.096    0.471   0.233   -0.355162  -0.492168  1.372    1.159    1.94    -0.935377   1.131265   
  11.198  0.073    0.413   0.201   -0.438389  -0.6604    -0.074   4.052    3.95    0.882993    1.274216   
  11.198  0.091    0.417   0.253   -0.304139  -0.55257   1.431    2.985    0.375   -1.713705   0.390799   
  11.198  0.067    0.419   0.19    -0.326175  -0.362735  1.325    1.346    3.68    -1.528069   0.178732   
  11.198  0.121    0.453   0.19    -0.384274  -0.485272  2.488    2.7      0.939   -1.870398   1.648017   
  11.198  0.072    0.461   0.252   -0.269197  -0.295837  2.082    3.014    2.925   -0.539811   0.241014   
  11.198  0.112    0.47    0.239   -0.372716  -0.438131  1.734    1.846    2.615   -1.176446   -0.141786  
  11.198  0.07     0.372   0.186   -0.354296  -0.664984  -0.043   3.215    3.33    1.025179    1.098821   
  11.198  0.11     0.471   0.218   -0.390511  -0.574172  0.25     0.577    2.74    -2.629701   0.362966   
  11.198  0.103    0.455   0.252   -0.326178  -0.532707  0.204    1.52     4.283   0.877904    1.01845    
  11.198  0.072    0.385   0.247   -0.329093  -0.471874  0.907    3.166    4.665   -0.235992   0.689942   
  11.198  0.082    0.448   0.202   -0.304542  -0.496308  3.071    2.772    1.919   -1.279672   -0.156898  
  11.198  0.093    0.459   0.216   -0.521104  -0.572061  1.358    2.815    5.101   0.01505     0.759445   
  11.198  0.139    0.454   0.201   -0.395509  -0.520903  2.144    1.537    3.134   -1.125198   1.366462   
  11.198  0.098    0.468   0.223   -0.324105  -0.433656  1.151    2.193    3.095   -0.885611   0.462053   
  11.198  0.114    0.472   0.251   -0.395884  -0.523171  1.127    1.779    2.83    -1.594219   -0.102497  
  11.198  0.105    0.485   0.259   -0.308938  -0.269133  1.762    1.971    2.036   -1.069049   0.269577   
  11.198  0.108    0.449   0.215   -0.390407  -0.487736  0.091    1.433    2.286   0.043217    1.108478   
  11.198  0.08     0.398   0.257   -0.385941  -0.66542   -0.496   2.553    3.813   1.042985    0.461849   
  11.198  0.038    0.438   0.182   -0.211343  -0.263677  2.462    4.536    2.122   -1.98586    -0.578126  
  11.198  0.133    0.457   0.297   -0.575116  -0.627822  2.949    3.535    2.727   -0.943562   -0.009379  
  11.198  0.105    0.422   0.239   -0.482787  -0.633369  1.728    1.317    2.866   -0.426028   0.400274   
  11.198  0.102    0.457   0.238   -0.411067  -0.49693   1.059    3.891    4.74    0.456598    0.644033   
  11.198  0.107    0.379   0.185   -0.397499  -0.645927  -0.194   1.812    2.23    2.231391    0.49665    
  11.198  0.111    0.46    0.226   -0.366276  -0.515974  2.859    2.37     3.161   -0.743271   0.825723   
  11.198  0.1      0.443   0.227   -0.479638  -0.448122  -0.01    5.222    4.318   0.64635     0.977773   
  11.198  0.08     0.379   0.168   -0.409089  -0.648861  3.465    2.703    2.54    -0.385728   1.340937   
  11.198  0.06     0.477   0.17    -0.160761  -0.172762  2.626    1.135    1.76    -1.34894    1.093686   
  11.198  0.09     0.448   0.217   -0.410183  -0.536286  1.605    0.883    1.916   2.968945    1.30457    
  11.198  0.1      0.404   0.181   -0.377004  -0.619629  0.641    1.146    2.576   1.788506    0.936668   
  11.198  0.113    0.444   0.237   -0.428246  -0.53946   0.636    3.532    3.424   -0.623205   0.431794   
  11.198  0.122    0.469   0.21    -0.417303  -0.43073   2.118    1.03     2.907   -0.8221     1.155556   
  11.198  0.118    0.408   0.215   -0.452229  -0.631384  0.438    1.531    2.059   0.097662    1.029381   
  11.198  0.098    0.474   0.209   -0.253227  -0.340217  2.06     1.551    2.06    0.476795    1.17033    
  11.198  0.107    0.415   0.214   -0.45488   -0.735575  0.346    2.504    1.848   0.418447    0.396118   
  11.198  0.112    0.442   0.183   -0.338483  -0.4118    1.628    3.191    3.578   -0.01569    0.155485   
  11.198  0.05     0.371   0.232   -0.213886  -0.502285  0.981    2.618    4.886   0.665682    0.857498   
  11.198  0.079    0.456   0.223   -0.24572   -0.378264  -0.217   0.185    1.828   -1.297589   0.379637   
  11.198  0.097    0.427   0.197   -0.296095  -0.408036  2.02     2.6      3.646   -0.518726   0.13546    
  11.198  0.089    0.445   0.233   -0.257114  -0.441539  1.714    1.282    2.51    -0.102145   0.844058   
  11.198  0.121    0.439   0.2     -0.478622  -0.64946   3.417    4.288    1.228   -1.363164   -0.005023  
  11.198  0.064    0.379   0.209   -0.388826  -0.570802  1.866    2.061    2.63    -0.18237    0.154467   
  11.198  0.064    0.423   0.201   -0.286964  -0.306157  3.421    4.635    3.704   -0.461543   1.087508   
  11.198  0.061    0.449   0.229   -0.266939  -0.429389  3.258    2.437    1.723   -1.410094   0.524427   
  11.198  0.084    0.416   0.212   -0.385054  -0.563964  2.366    3.985    2.966   -1.062555   -0.299509  
  11.198  0.112    0.448   0.223   -0.411829  -0.495014  1.472    0.736    1.956   -0.503685   0.708467   
  11.198  0.071    0.431   0.218   -0.260856  -0.47457   0.003    1.558    2.752   0.989306    0.948787   
  11.198  0.085    0.428   0.185   -0.283934  -0.560537  0.822    2.733    2.645   0.498502    1.18731    
  11.198  0.087    0.46    0.243   -0.350197  -0.403988  -0.881   4.154    5.127   0.948481    1.264021   
  11.198  0.041    0.461   0.225   -0.161097  -0.355372  2.217    1.547    2.696   -0.367611   0.411722   
  11.198  0.106    0.454   0.247   -0.403343  -0.555579  2.383    1.917    1.977   -0.047651   1.696257   
  11.198  0.13     0.403   0.246   -0.533311  -0.86796   2.238    3.168    4.601   -0.998473   -0.74591   
  11.198  0.122    0.42    0.192   -0.364993  -0.543252  1.21     2.702    2.949   -0.073043   0.356897   
  11.198  0.041    0.417   0.186   -0.151022  -0.290264  0.513    4.351    4.468   0.546345    1.29027    
  11.198  0.072    0.409   0.199   -0.2539    -0.390901  0.901    0.894    0.431   -1.643923   1.024688   
  11.198  0.104    0.435   0.217   -0.351743  -0.587     1.263    1.914    1.604   -0.968056   0.190904   
  11.198  0.077    0.436   0.213   -0.41833   -0.386626  2.188    1.369    1.891   -1.434237   1.259861   
  11.203  0.109    0.494   0.229   -0.245834  -0.352339  1.961    1.602    1.167   -1.760131   -0.061911  
  11.203  0.06     0.453   0.173   -0.213308  -0.135372  1.626    1.589    1.821   -2.420419   0.571779   
  11.203  0.093    0.442   0.181   -0.348634  -0.399683  1.038    1.307    2.769   0.537312    1.000412   
  11.203  0.028    0.45    0.166   -0.141025  -0.088329  1.58     2.047    0.838   -1.763157   0.294702   
  11.203  0.086    0.443   0.244   -0.425842  -0.577327  5.281    5.837    1.076   -1.395824   -0.075822  
  11.203  0.054    0.46    0.202   -0.243222  -0.356398  1.818    1.319    3.063   -0.832943   0.2877     
  11.203  0.077    0.437   0.248   -0.354272  -0.508049  2.639    3.153    2.722   -0.528525   0.087449   
  11.203  0.107    0.405   0.178   -0.449526  -0.552321  0.883    2.739    3.816   -0.583406   0.003535   
  11.203  0.108    0.455   0.187   -0.312873  -0.481167  0.988    0.685    1.489   -0.623781   0.852606   
  11.203  0.044    0.363   0.218   -0.275886  -0.473485  0.207    3.82     4.033   0.750104    1.270919   
  11.203  0.104    0.415   0.236   -0.400238  -0.413913  0.57     2.938    3.412   0.456438    1.177281   
  11.203  0.062    0.429   0.231   -0.423825  -0.661927  0.652    1.44     2.215   1.24755     1.483056   
  11.203  0.117    0.479   0.196   -0.314281  -0.326687  2.321    3.625    2.018   -1.541756   -0.646317  
  11.203  0.098    0.485   0.218   -0.270907  -0.347371  2.012    1.283    1.527   -0.80743    1.099824   
  11.203  0.063    0.412   0.211   -0.307758  -0.599118  2.211    4.426    4.71    -0.290153   0.556723   
  11.203  0.109    0.431   0.197   -0.347653  -0.578747  2.134    1.405    2.347   -0.569977   0.664637   
  11.203  0.043    0.45    0.209   -0.210089  -0.295809  0.89     3.341    4.221   0.302325    1.038255   
  11.203  0.067    0.415   0.211   -0.323134  -0.429807  0.759    2.473    4.294   0.547368    0.599473   
  11.203  0.097    0.454   0.192   -0.343625  -0.326181  1.795    2.611    2.512   -0.995359   -0.143996  
  11.203  0.064    0.473   0.19    -0.058569  -0.178375  1.191    1.427    1.57    -0.452489   0.641812   
  11.203  0.035    0.423   0.236   -0.297237  -0.551985  3.418    3.718    1.999   -1.393226   0.117984   
  11.203  0.083    0.445   0.184   -0.376001  -0.662298  -0.507   3.983    3.802   1.12914     0.903055   
  11.203  0.146    0.469   0.202   -0.465601  -0.601546  1.4      0.537    2.752   0.436274    1.564818   
  11.203  0.112    0.447   0.205   -0.433995  -0.649851  0.492    1.114    1.694   0.234247    0.95665    
  11.203  0.084    0.449   0.175   -0.290598  -0.301287  0.9      1.804    3.053   1.037725    1.246186   
  11.203  0.051    0.422   0.172   -0.282157  -0.381915  -0.42    3.624    5.09    0.951369    1.173248   
  11.203  0.059    0.467   0.213   -0.249677  -0.094582  2.316    1.291    1.408   -0.464658   1.402871   
  11.203  0.074    0.425   0.244   -0.417428  -0.551226  0.874    2.875    3.549   0.370587    0.919172   
  11.203  0.089    0.444   0.242   -0.349568  -0.406588  2.532    1.667    4.471   -0.3492     0.801525   
  11.203  0.113    0.423   0.209   -0.383509  -0.607486  2.258    2.931    2.481   -0.871043   -0.137504  
  11.203  0.051    0.427   0.199   -0.318896  -0.392161  -0.375   1.473    1.746   1.125194    0.743055   
  11.203  0.046    0.474   0.22    -0.217426  -0.207836  3.118    2.585    0.518   -2.454576   3.057485   
  11.203  0.093    0.421   0.175   -0.31179   -0.683448  2.401    3.479    3.645   -0.938256   0.659693   
  11.203  0.041    0.41    0.22    -0.214065  -0.291959  1.874    3.348    3.442   -0.95193    0.233783   
  11.203  0.082    0.393   0.173   -0.46053   -0.872457  -0.098   3.342    2.679   0.032777    0.027147   
  11.203  0.04     0.415   0.193   -0.308495  -0.538756  -0.043   1.916    3.218   0.372625    0.538727   
  11.203  0.094    0.439   0.24    -0.394038  -0.622781  2.858    2.109    2.23    -0.712691   0.346842   
  11.203  0.088    0.418   0.183   -0.477023  -0.708595  2.2      0.631    1.445   1.588096    2.042613   
  11.203  0.095    0.446   0.222   -0.360615  -0.391707  1.711    1.36     1.717   -1.144857   0.27581    
  11.203  0.085    0.408   0.18    -0.23743   -0.396185  0.607    1.187    3.415   -0.575165   0.04441    
  11.203  0.099    0.447   0.201   -0.383257  -0.656521  1.604    1.341    2.907   -0.382645   0.241135   
  11.203  0.12     0.471   0.189   -0.327362  -0.340394  0.983    1.598    2.851   0.395547    0.596037   
  11.203  0.062    0.463   0.232   -0.238505  -0.243408  2.253    2.7      3.243   -1.01888    -0.227213  
  11.203  0.057    0.442   0.157   -0.156189  -0.228352  1.733    3.436    4.062   -0.589184   -0.128078  
  11.203  0.12     0.523   0.215   -0.374808  -0.330079  0.375    2.708    3.353   0.589705    0.351906   
  11.203  0.111    0.445   0.186   -0.306248  -0.385399  -0.027   3.814    4.209   0.662679    1.23684    
  11.203  0.108    0.456   0.24    -0.354129  -0.433811  0.293    2.42     1.865   -1.381183   0.365276   
  11.203  0.069    0.462   0.202   -0.227656  -0.265889  -0.641   0.345    2.694   -0.707394   0.396527   
  11.203  0.128    0.428   0.221   -0.561078  -0.694192  2.173    2.867    1.025   -1.305088   0.838588   
  11.203  0.07     0.461   0.206   -0.195895  -0.220476  3.058    3.225    0.789   -1.766351   3.076141   
  11.203  0.115    0.457   0.244   -0.481318  -0.747656  0.63     2.747    4.053   0.275247    0.64521    
  11.203  0.13     0.448   0.204   -0.452907  -0.556447  2.711    3.491    2.347   -1.210996   0.409373   
  11.203  0.088    0.421   0.229   -0.424117  -0.597935  0.413    2.845    0.861   -2.445707   0.932365   
  11.203  0.013    0.426   0.203   -0.055519  -0.197157  0.666    2.386    4.013   0.396832    0.711584   
  11.203  0.104    0.489   0.215   -0.294358  -0.190695  2.329    3.504    2.153   -1.224194   -0.044551  
  11.203  0.089    0.46    0.242   -0.371038  -0.531916  -0.46    3.058    2.797   0.617564    0.668203   
  11.203  0.09     0.445   0.215   -0.341891  -0.39969   3.622    3.628    3.329   -0.512219   0.044026   
  11.203  0.092    0.416   0.155   -0.298715  -0.427661  1.262    1.127    2.797   -0.525591   1.489084   
  11.203  0.067    0.433   0.258   -0.370041  -0.459047  2.505    1.574    2.217   -1.282463   0.531267   
  11.203  0.106    0.431   0.226   -0.337862  -0.465128  0.978    1.688    1.68    -1.102365   0.050816   
  11.203  0.106    0.449   0.175   -0.28727   -0.515382  0.098    2.54     1.64    0.969058    2.111069   
  11.203  0.105    0.432   0.198   -0.303497  -0.413625  1.363    1.882    2.175   0.147756    0.279025   
  11.203  0.109    0.436   0.211   -0.470425  -0.714177  -0.221   0.115    3.109   0.477439    0.687818   
  11.203  0.067    0.389   0.159   -0.272286  -0.70922   0.708    2.287    3.178   1.244946    1.224512   
  11.203  0.01     0.417   0.259   -0.149182  -0.265243  0.49     1.594    1.624   -0.806818   0.760058   
  11.203  0.052    0.383   0.189   -0.314734  -0.587194  -0.635   1.793    4.067   0.552957    0.329011   
  11.203  0.125    0.488   0.19    -0.529404  -0.528227  1.29     0.856    1.173   3.052007    1.343607   
  11.203  0.08     0.411   0.16    -0.315056  -0.221202  1.15     1.395    2.264   -0.513228   0.657677   
  11.203  0.077    0.422   0.214   -0.402659  -0.612793  1.607    1.193    2.787   0.069824    0.745253   
  11.203  0.069    0.468   0.254   -0.287611  -0.424415  0.13     1.955    4.144   0.693716    0.698304   
  11.203  0.081    0.467   0.21    -0.16274   -0.338317  2.654    2.469    3.225   -0.297812   1.015577   
  11.203  0.164    0.494   0.26    -0.549757  -0.547409  0.499    0.998    2.128   0.122119    0.654213   
  11.203  0.096    0.419   0.187   -0.414785  -0.614668  2.685    3.658    2.967   -0.257795   0.989073   
  11.203  0.116    0.42    0.22    -0.584701  -0.621397  1.743    3.071    4.367   0.296473    0.835045   
  11.203  0.087    0.465   0.248   -0.402665  -0.4059    2.902    2.093    1.469   -1.160174   0.59841    
  11.203  0.073    0.398   0.246   -0.398194  -0.625983  2.577    1.811    2.81    -0.105096   0.792506   
  11.203  0.107    0.446   0.195   -0.350896  -0.584247  0.454    0.781    2.4     0.369451    1.040822   
  11.203  0.068    0.401   0.234   -0.428855  -0.648483  1.712    1.749    3.224   0.279654    1.289429   
  11.203  0.023    0.503   0.215   0.044697   -0.065108  -0.256   2.571    3.475   1.342084    0.842038   
  11.203  0.093    0.428   0.242   -0.433554  -0.70552   3.547    6.241    5.131   -0.057882   0.949976   
  11.203  0.113    0.418   0.236   -0.438451  -0.628098  0.199    1.524    1.886   1.295425    1.36068    
  11.203  0.074    0.377   0.171   -0.379264  -0.62105   0.358    1.308    1.939   0.513908    0.636303   
  11.203  0.12     0.404   0.181   -0.430493  -0.722604  -0.395   3.31     3.231   0.835494    0.807788   
  11.203  0.107    0.404   0.171   -0.410383  -0.612514  0.166    1.086    2.715   0.762924    0.652314   
  11.203  0.132    0.427   0.142   -0.396415  -0.567105  -1.01    2.598    2.318   1.221601    1.196317   
  11.203  0.116    0.451   0.213   -0.502227  -0.724601  2.533    1.367    1.784   -1.758766   0.325928   
  11.203  0.115    0.466   0.227   -0.394543  -0.511559  0.923    2.071    1.549   2.216353    2.510537   
  11.203  0.095    0.466   0.22    -0.385637  -0.540056  -0.202   1.983    2.644   0.938209    1.063604   
  11.203  0.094    0.454   0.241   -0.411337  -0.642057  1.754    2.18     2.674   -1.503189   -0.411968  
  11.203  0.088    0.439   0.22    -0.371299  -0.568289  2.762    1.603    3.141   -0.027649   0.445775   
  11.203  0.102    0.434   0.23    -0.467907  -0.738907  -0.116   2.601    4.778   1.456393    1.356261   
  11.203  0.07     0.458   0.218   -0.22979   -0.445023  2.688    2.88     1.587   -0.977823   1.541505   
  11.203  0.041    0.398   0.195   -0.238503  -0.427218  0.547    2.346    3.53    0.761106    0.652783   
  11.203  0.086    0.362   0.217   -0.501679  -0.658426  3.216    4.009    3.687   -1.199339   -0.616255  
  11.203  0.083    0.409   0.183   -0.344775  -0.679436  2.467    3.532    3.238   -1.088946   -0.29165   
  11.203  0.143    0.467   0.182   -0.459097  -0.515556  2.631    3.425    4.044   -0.670743   0.205826   
  11.203  0.15     0.483   0.261   -0.468724  -0.633449  3.539    4.045    2.827   -1.049011   0.302327   
  11.203  0.071    0.438   0.246   -0.391675  -0.535607  2.107    2.49     0.833   -1.942164   -1.536302  
  11.203  0.117    0.46    0.247   -0.430158  -0.430772  2.411    3.438    2.796   -1.095463   0.070582   
  11.203  0.13     0.466   0.183   -0.431791  -0.506232  1.211    1.613    1.639   -1.708164   0.917525   
  11.209  0.046    0.429   0.186   -0.169756  -0.050014  0.56     2.958    3.414   -0.119317   0.463358   
  11.209  0.131    0.452   0.212   -0.367188  -0.435295  2.554    3.013    3.874   -1.264144   0.411082   
  11.209  0.04     0.392   0.198   -0.21503   -0.132056  1.462    0.635    1.692   1.397502    0.521115   
  11.209  0.097    0.447   0.184   -0.417102  -0.789218  1.372    1.802    3.804   -0.432935   0.225524   
  11.209  0.104    0.437   0.204   -0.349197  -0.472924  1.676    0.81     2.483   -0.237704   0.547331   
  11.209  0.123    0.479   0.26    -0.454619  -0.522629  0.53     4.111    4.148   0.510341    0.660473   
  11.209  0.059    0.403   0.234   -0.302426  -0.647463  2.45     0.712    1.069   -2.744178   0.402289   
  11.209  0.071    0.434   0.177   -0.159211  -0.28076   2.415    1.646    2.609   -0.670478   0.785825   
  11.209  0.096    0.447   0.24    -0.416431  -0.478668  0.401    1.578    3.024   0.776044    0.852728   
  11.209  0.099    0.437   0.239   -0.286229  -0.494102  0.351    0.569    1.275   2.943157    0.207657   
  11.209  0.066    0.42    0.17    -0.286923  -0.565717  1.907    2.529    2.248   -0.791361   0.73414    
  11.209  0.112    0.454   0.26    -0.474639  -0.477232  0.895    0.382    1.671   -2.518218   0.35534    
  11.209  0.096    0.49    0.211   -0.306174  -0.380182  1.509    1.819    3.406   -1.316979   -0.202556  
  11.209  0.079    0.461   0.205   -0.218092  -0.286865  1.283    2.042    0.835   -2.624528   0.95176    
  11.209  0.064    0.426   0.197   -0.233372  -0.256673  1.87     2.784    1.835   -1.575776   -0.273984  
  11.209  0.125    0.414   0.248   -0.583796  -0.866011  0.877    1.356    0.982   -1.992654   -0.851633  
  11.209  0.099    0.472   0.228   -0.303425  -0.465762  1.487    2.498    3.521   -0.28673    0.26425    
  11.209  0.072    0.428   0.23    -0.467562  -0.573585  1.875    2.551    3.194   -1.571557   0.289835   
  11.209  0.119    0.439   0.236   -0.509098  -0.614844  3.371    5.019    0.033   -1.712692   -1.160363  
  11.209  0.074    0.455   0.249   -0.334583  -0.622205  1.235    2.43     3.999   0.289924    0.580279   
  11.209  0.071    0.451   0.246   -0.275531  -0.400145  1.575    3.088    5.155   0.317349    0.509703   
  11.209  0.127    0.397   0.141   -0.494805  -0.616859  1.584    3.465    3.734   0.555547    0.765982   
  11.209  0.123    0.462   0.235   -0.381899  -0.390946  0.234    2.826    3.424   1.434009    1.022746   
  11.209  0.113    0.458   0.219   -0.447851  -0.610966  1.836    1.694    3.964   -0.484102   0.786215   
  11.209  0.076    0.44    0.262   -0.256677  -0.314273  2.771    2.959    1.363   -1.863173   -0.036431  
  11.209  0.098    0.453   0.285   -0.490705  -0.623001  3.866    5.186    2.629   -1.308268   0.237707   
  11.209  0.076    0.414   0.229   -0.415216  -0.470095  -0.529   3.227    4.674   0.952642    1.207338   
  11.209  0.102    0.465   0.247   -0.400938  -0.591897  1.927    2.867    2.447   -0.957082   0.929431   
  11.209  0.105    0.469   0.226   -0.412261  -0.506426  1.299    0.554    1.831   -0.630239   0.708669   
  11.209  0.059    0.438   0.251   -0.375209  -0.472675  0.882    1.988    4.918   0.064022    0.419042   
  11.209  0.089    0.447   0.204   -0.348044  -0.472277  3.051    4.02     1.67    -1.680827   -0.25583   
  11.209  0.121    0.436   0.204   -0.407966  -0.449976  -0.449   1.965    1.735   1.326702    0.568618   
  11.209  0.098    0.44    0.192   -0.362737  -0.584997  2.752    1.26     1.815   -1.158849   1.00153    
  11.209  0.06     0.436   0.215   -0.269726  -0.351703  1.813    3.331    4.223   0.084292    0.594603   
  11.209  0.071    0.417   0.212   -0.178794  -0.343186  1.531    3.476    2.466   -0.644902   0.692939   
  11.209  0.1      0.427   0.167   -0.393714  -0.605096  0.967    1.753    1.54    -1.235391   0.614599   
  11.209  0.1      0.41    0.202   -0.511139  -0.700604  1.184    3.953    2.133   -0.03434    0.551153   
  11.209  0.124    0.434   0.166   -0.337483  -0.40352   -0.676   3.163    3.466   1.487156    2.027392   
  11.209  0.101    0.405   0.221   -0.515381  -0.75016   1.806    1.685    2.269   0.105714    0.133908   
  11.209  0.11     0.496   0.241   -0.313583  -0.398376  -0.656   2.584    4.231   1.859214    1.685877   
  11.209  0.095    0.434   0.215   -0.398165  -0.416319  1.87     4.267    1.598   -1.944905   -0.73324   
  11.209  0.064    0.413   0.185   -0.282829  -0.651165  4.24     5.769    2.555   -1.354011   -0.113341  
  11.209  0.13     0.462   0.198   -0.448473  -0.828663  3.057    2.885    2.01    -0.787001   0.617008   
  11.209  0.078    0.446   0.201   -0.233294  -0.235894  0.756    0.59     1.623   -0.962401   0.181213   
  11.209  0.102    0.414   0.194   -0.421581  -0.636391  3.195    4.371    3.762   -0.675415   0.383767   
  11.209  0.129    0.468   0.204   -0.36938   -0.569111  2.246    3.453    4.374   -0.5371     0.428307   
  11.209  0.101    0.427   0.203   -0.403038  -0.589937  -0.117   1.426    2.302   2.331875    0.329246   
  11.209  0.059    0.408   0.181   -0.315146  -0.472971  2.624    2.094    3.729   -0.171339   0.096168   
  11.209  0.068    0.425   0.213   -0.381525  -0.459789  -0.425   3.367    3.096   0.8564      0.924292   
  11.209  0.064    0.429   0.22    -0.293435  -0.358483  2.707    2.286    2.222   -0.878461   0.35073    
  11.209  0.048    0.42    0.198   -0.249733  -0.519666  2.663    4.027    2.322   -2.050471   -1.827016  
  11.209  0.066    0.439   0.24    -0.223249  -0.340946  0.9      2.868    3.237   -0.713718   0.380111   
  11.209  0.077    0.427   0.23    -0.426897  -0.60253   1.344    1.318    3.581   -1.859459   -0.178941  
  11.209  0.117    0.415   0.189   -0.405635  -0.575261  -0.024   2.882    4.453   0.71975     0.116285   
  11.209  0.093    0.395   0.209   -0.39589   -0.726274  3.876    3.791    3.806   -1.014945   0.246988   
  11.209  0.132    0.449   0.196   -0.432195  -0.566871  0.244    2.936    4.338   0.63158     0.842283   
  11.209  0.118    0.413   0.238   -0.557372  -0.834556  -0.098   2.86     4.175   1.372746    1.187765   
  11.209  0.118    0.474   0.249   -0.470928  -0.714849  -0.11    2.228    2.517   0.380887    0.932549   
  11.209  0.123    0.44    0.18    -0.39461   -0.542509  1.004    1.386    2.787   -1.17305    0.479601   
  11.209  0.065    0.458   0.23    -0.298402  -0.472573  3.84     4.091    0.834   -1.473569   -0.01318   
  11.209  0.143    0.468   0.231   -0.499662  -0.664509  2.611    1.364    0.588   -0.498055   1.102658   
  11.209  0.072    0.447   0.188   -0.170209  -0.478771  2.556    4.616    3.767   -0.581835   0.128192   
  11.209  0.071    0.435   0.196   -0.32155   -0.409244  0.663    1.47     3.18    -1.19746    0.028746   
  11.209  0.069    0.484   0.236   -0.338347  -0.548752  0.204    1.415    1.914   -2.774375   2.466972   
  11.209  0.08     0.386   0.191   -0.437755  -0.662009  2.654    4.438    1.488   -1.391392   -0.060779  
  11.209  0.113    0.431   0.214   -0.574071  -0.822393  4.146    4.559    2.331   -1.19129    -0.18833   
  11.209  0.097    0.458   0.166   -0.214857  -0.329073  0.009    2.69     3.581   0.561051    0.906708   
  11.209  0.094    0.477   0.26    -0.269254  -0.458466  -0.646   1.769    2.533   2.307099    1.968291   
  11.209  0.09     0.438   0.203   -0.432996  -0.548978  3.134    3.32     5.972   -0.319739   0.310163   
  11.209  0.034    0.443   0.221   -0.171984  -0.198443  4.359    3.751    3.363   -0.846496   0.227866   
  11.209  0.096    0.428   0.264   -0.391064  -0.663517  1.413    2.033    1.362   -1.901596   -0.730384  
  11.209  0.121    0.408   0.181   -0.53835   -0.719616  1.243    0.86     3.203   2.294754    0.661105   
  11.209  0.075    0.447   0.204   -0.248209  -0.568559  3.363    5.689    1.239   -1.550986   -0.976371  
  11.209  0.119    0.454   0.188   -0.365428  -0.704926  1.608    2.037    5.203   -0.017581   0.580718   
  11.209  0.12     0.46    0.241   -0.417568  -0.540806  0.461    2.59     2.869   0.192848    0.218077   
  11.209  0.114    0.471   0.23    -0.280582  -0.360787  2.719    5.311    2.557   -1.628089   -0.620188  
  11.209  0.125    0.444   0.207   -0.582494  -0.652381  2.396    3.031    1.899   -0.709285   0.566719   
  11.209  0.106    0.453   0.227   -0.374431  -0.611903  1.508    0.344    1.471   -1.778375   0.935272   
  11.209  0.118    0.439   0.217   -0.44513   -0.793509  3.767    5.217    3.317   -1.251152   0.22339    
  11.209  0.112    0.453   0.252   -0.544191  -0.669464  3.89     5.593    3.389   -1.399371   -0.291499  
  11.209  0.049    0.458   0.183   -0.11754   -0.358733  1.795    1.561    1.55    -1.843601   1.87652    
  11.209  0.125    0.436   0.246   -0.500236  -0.707531  -0.001   2.783    5.361   0.099804    0.263695   
  11.209  0.118    0.443   0.234   -0.368094  -0.552419  2.461    2.059    1.759   -1.453542   0.849776   
  11.209  0.107    0.427   0.196   -0.447547  -0.606268  2.926    3.33     2.735   -1.076584   0.245593   
  11.209  0.167    0.489   0.231   -0.5664    -0.590421  1.263    1.105    0.937   -2.864611   1.313852   
  11.209  0.087    0.435   0.241   -0.259731  -0.212273  2.121    2.6      2.906   -0.88917    0.243838   
  11.209  0.076    0.461   0.18    -0.192025  -0.369489  0.486    2.091    2.815   0.618877    0.844428   
  11.209  0.051    0.431   0.219   -0.360328  -0.373255  3.087    2.993    1.217   -1.341883   0.926677   
  11.209  0.1      0.443   0.179   -0.299389  -0.404776  0.509    1.746    4.29    0.480351    0.825339   
  11.209  0.063    0.425   0.208   -0.318094  -0.545701  1.521    0.778    2.001   -1.26278    1.227567   
  11.209  0.093    0.416   0.217   -0.419402  -0.730604  1.686    1.282    2.047   -0.956236   0.664248   
  11.209  0.086    0.423   0.208   -0.329784  -0.514254  0.881    4.947    6.687   0.62585     0.849669   
  11.209  0.097    0.399   0.179   -0.384216  -0.51015   -0.35    2.246    2.872   1.936433    1.294953   
  11.209  0.088    0.42    0.192   -0.391052  -0.669285  1.383    2.588    2.17    -1.354078   0.561791   
  11.209  0.089    0.474   0.213   -0.324743  -0.465627  -0.509   3.73     3.599   1.261612    1.251596   
  11.209  0.15     0.449   0.209   -0.579972  -0.678977  2.79     4.859    3.922   -0.33242    0.569406   
  11.209  0.092    0.463   0.228   -0.329955  -0.593631  0.886    1.643    3.662   0.34257     0.740033   
  11.209  0.063    0.449   0.253   -0.269707  -0.401487  2.478    0.934    1.906   -2.149516   1.682658   
  11.209  0.121    0.437   0.211   -0.554087  -0.734372  -1.201   2.305    1.948   2.509142    1.774432   
  11.209  0.085    0.411   0.232   -0.542125  -0.709636  0.894    1.971    2.851   0.375071    0.763086   
  11.215  0.091    0.463   0.201   -0.220721  -0.499524  0.377    0.528    2.39    -0.966917   0.66686    
  11.215  0.108    0.453   0.234   -0.305515  -0.528726  -1.888   4.512    4.866   1.127002    0.607038   
  11.215  0.141    0.471   0.231   -0.405123  -0.630898  2.383    3.881    3.286   -0.182293   0.912759   
  11.215  0.096    0.403   0.142   -0.278559  -0.504733  3.597    5.258    2.547   -1.742398   -0.465033  
  11.215  0.108    0.419   0.247   -0.474075  -0.667671  1.258    2.217    1.771   -1.278409   0.048225   
  11.215  0.087    0.452   0.168   -0.306206  -0.32903   0.9      1.103    1.876   -3.117793   0.772635   
  11.215  0.083    0.434   0.193   -0.191801  -0.408314  1.508    1.241    1.162   -1.083918   0.739145   
  11.215  0.08     0.42    0.212   -0.242519  -0.408909  1.004    2.192    3.834   0.107917    0.898817   
  11.215  0.099    0.448   0.204   -0.214853  -0.408693  3.379    3.891    1.304   -1.515944   -0.71801   
  11.215  0.09     0.467   0.227   -0.417216  -0.568497  1.737    2.539    2.61    -0.299565   0.705842   
  11.215  0.087    0.412   0.227   -0.367246  -0.582641  2.555    2.621    2.712   -1.065738   0.80678    
  11.215  0.158    0.497   0.239   -0.550836  -0.712695  1.841    2.148    1.974   0.099448    0.959674   
  11.215  0.079    0.464   0.241   -0.223435  -0.430213  -1.164   2.776    4.572   0.312476    0.478704   
  11.215  0.084    0.436   0.172   -0.300305  -0.381051  0.769    3.405    5.338   0.121308    0.219208   
  11.215  0.068    0.468   0.245   -0.22972   -0.261439  0.977    3.713    3.596   0.671332    1.005808   
  11.215  0.084    0.415   0.243   -0.494338  -0.57647   -0.143   4.104    5.061   0.643183    0.722214   
  11.215  0.062    0.477   0.204   -0.240027  -0.253324  -0.829   2.665    1.994   1.23969     0.812375   
  11.215  0.094    0.452   0.256   -0.366624  -0.44792   3.922    4.708    0.909   -1.191021   -0.158204  
  11.215  0.141    0.43    0.185   -0.583713  -0.788212  3.67     4.283    1.932   -1.299278   0.440076   
  11.215  0.067    0.458   0.203   -0.212028  -0.195383  0.029    2.813    4.765   0.591439    0.865931   
  11.215  0.096    0.475   0.212   -0.162676  -0.138936  1.051    1.145    1.801   -1.802552   0.208017   
  11.215  0.096    0.475   0.216   -0.274694  -0.467278  0.465    0.856    2.241   0.286893    0.305622   
  11.215  0.106    0.465   0.201   -0.301168  -0.192669  1.057    2.238    1.731   -2.289665   0.049156   
  11.215  0.094    0.466   0.188   -0.332688  -0.412934  2.661    3.696    3.243   -1.314738   -0.143573  
  11.215  0.071    0.376   0.182   -0.36348   -0.757666  1.82     1.824    1.601   -1.905186   0.686458   
  11.215  0.069    0.408   0.227   -0.30297   -0.608102  1.971    3.899    2.191   -1.582604   -1.209658  
  11.215  0.1      0.415   0.199   -0.337971  -0.421561  2.465    1.449    3.021   0.13087     1.280005   
  11.215  0.069    0.346   0.231   -0.458532  -0.81336   -0.29    1.674    2.898   2.112631    1.644118   
  11.215  0.098    0.469   0.22    -0.396263  -0.53357   2.741    2.456    1.213   -1.272758   0.617073   
  11.215  0.111    0.487   0.245   -0.373759  -0.548329  -0.942   4.346    5.056   1.303067    0.806801   
  11.215  0.099    0.441   0.227   -0.43098   -0.578942  -0.057   3.478    4.252   0.457093    0.407492   
  11.215  0.063    0.443   0.261   -0.381149  -0.558831  3.186    2.151    4.304   -0.414979   1.295451   
  11.215  0.142    0.443   0.223   -0.542829  -0.749007  1.914    2.324    0.593   -2.452961   -1.293972  
  11.215  0.043    0.439   0.191   -0.099376  -0.103191  2.562    4.06     2.7     -1.277183   0.053659   
  11.215  0.099    0.446   0.206   -0.375541  -0.597482  1.078    1.042    5.267   -1.333532   -0.337828  
  11.215  0.097    0.419   0.151   -0.432453  -0.717556  1.961    2.402    1.427   -1.718242   -0.143423  
  11.215  0.074    0.423   0.219   -0.322735  -0.709165  1.97     1.523    3.815   -0.319569   0.928055   
  11.215  0.098    0.447   0.201   -0.328815  -0.437974  2.848    3.429    0.633   -0.956674   0.830592   
  11.215  0.061    0.419   0.2     -0.200057  -0.337317  2.656    2.383    2.113   -1.037339   0.109903   
  11.215  0.157    0.554   0.258   -0.475781  -0.577063  -1.029   1.58     2.095   1.017444    0.619005   
  11.215  0.073    0.381   0.185   -0.404389  -0.537325  3.194    4.143    2.597   -1.177464   -0.480859  
  11.215  0.12     0.461   0.219   -0.317004  -0.4116    2.74     3.141    2.982   -0.662842   0.242938   
  11.215  0.093    0.484   0.262   -0.303829  -0.436981  1.364    1.076    2.146   -1.858147   0.738664   
  11.215  0.166    0.483   0.226   -0.58097   -0.62599   2.319    3.495    1.732   -1.867346   0.026239   
  11.215  0.116    0.427   0.211   -0.417791  -0.538258  0.467    0.336    1.461   1.636053    1.254767   
  11.215  0.098    0.414   0.164   -0.273562  -0.494149  1.229    2.068    2.559   -0.844306   0.066481   
  11.215  0.106    0.499   0.226   -0.332026  -0.581766  2.525    1.589    2.151   -2.029668   1.214574   
  11.215  0.085    0.448   0.217   -0.337795  -0.423068  0.886    0.445    1.872   1.369719    1.281185   
  11.215  0.094    0.468   0.22    -0.316306  -0.280209  0.589    1.786    2.734   -0.024407   0.3219     
  11.215  0.12     0.433   0.248   -0.530865  -0.712308  2.103    2.333    2.346   -0.100808   1.019244   
  11.215  0.134    0.49    0.232   -0.381289  -0.480482  1.968    2.831    3.737   -0.21843    0.691812   
  11.215  0.098    0.478   0.206   -0.340915  -0.368338  1.793    1.73     1.635   -1.375495   1.344436   
  11.215  0.062    0.371   0.197   -0.190215  -0.613522  1.339    1.281    3.589   -0.905595   0.50428    
  11.215  0.112    0.434   0.206   -0.542963  -0.641091  2.204    3.335    1.274   -1.254981   0.167664   
  11.215  0.125    0.452   0.189   -0.339137  -0.587194  0.547    1.158    3.545   -0.467484   0.67724    
  11.215  0.081    0.455   0.216   -0.269582  -0.423475  1.64     1.574    2.287   -0.459549   0.960771   
  11.215  0.073    0.461   0.235   -0.282896  -0.502692  3.529    3.103    2.248   -1.175795   0.41767    
  11.215  0.062    0.419   0.158   -0.260893  -0.196148  -0.14    0.778    2.721   1.889718    0.589285   
  11.215  0.123    0.45    0.203   -0.427462  -0.529314  1.7      3.442    2.141   -2.133607   -0.829837  
  11.215  0.103    0.449   0.247   -0.366008  -0.451647  3.439    4.972    2.126   -1.392321   -0.312962  
  11.215  0.034    0.387   0.169   -0.149759  -0.287122  1.012    0.356    3.148   0.250486    1.045893   
  11.215  0.068    0.392   0.242   -0.404062  -0.679955  2.265    2.62     0.719   -0.522193   1.287      
  11.215  0.101    0.48    0.226   -0.341952  -0.292886  0.184    1.774    3.572   1.086922    1.39741    
  11.215  0.096    0.465   0.229   -0.328677  -0.443786  3.315    5.152    1.123   -1.792485   -1.753106  
  11.215  0.08     0.392   0.136   -0.186553  -0.365655  2.189    2.958    3.018   -0.508195   0.837102   
  11.215  0.093    0.401   0.193   -0.486757  -0.75121   0.09     0.766    3.65    -1.1873     0.415111   
  11.215  0.091    0.456   0.205   -0.230966  -0.340701  0.813    0.905    1.921   1.449686    1.25259    
  11.215  0.119    0.411   0.179   -0.455582  -0.723492  -0.232   3.92     4.641   0.712737    0.938314   
  11.215  0.08     0.479   0.253   -0.268842  -0.386784  1.768    1.836    1.798   -1.041986   0.57056    
  11.215  0.102    0.428   0.198   -0.307677  -0.320754  2.98     4.173    1.668   -1.126141   -0.148574  
  11.215  0.113    0.416   0.195   -0.405371  -0.585241  2.067    3.565    1.152   -2.156148   -2.686291  
  11.215  0.131    0.456   0.152   -0.391232  -0.586796  2.243    1.525    2.278   -0.55973    1.468471   
  11.215  0.144    0.479   0.237   -0.557534  -0.785055  2.354    1.723    2.732   0.234127    1.26895    
  11.215  0.086    0.443   0.234   -0.25776   -0.143121  1.93     2.979    3.349   -1.538379   -0.408421  
  11.215  0.074    0.44    0.205   -0.274888  -0.425203  1.187    0.979    3.077   1.607323    1.120057   
  11.215  0.083    0.425   0.185   -0.293534  -0.223036  2.001    2.997    1.259   -0.630377   0.265312   
  11.215  0.104    0.439   0.215   -0.379151  -0.446742  1.311    2.681    3.621   -0.141826   0.695208   
  11.215  0.073    0.378   0.227   -0.339314  -0.51532   -0.918   2.673    3.669   1.061938    1.744445   
  11.215  0.065    0.447   0.197   -0.222033  -0.327671  1.572    2.36     4.343   0.22328     0.88156    
  11.215  0.026    0.38    0.179   -0.214678  -0.577039  2.126    3.003    2.4     -1.060605   0.535452   
  11.215  0.077    0.459   0.247   -0.298151  -0.463672  0.95     1.114    2.108   -2.384711   -0.735547  
  11.215  0.084    0.442   0.235   -0.23413   -0.517165  2.057    2.145    2.794   -0.31527    0.930385   
  11.215  0.091    0.475   0.228   -0.241109  -0.123409  2.134    2.818    1.798   -0.308349   0.690252   
  11.215  0.08     0.385   0.18    -0.243642  -0.334726  2.767    4.537    2.481   -0.784943   0.382285   
  11.215  0.088    0.491   0.249   -0.372385  -0.384655  0.732    1.811    2.001   0.801967    1.018082   
  11.215  0.079    0.448   0.183   -0.281887  -0.383463  0.917    2.099    1.54    -2.488279   1.045014   
  11.215  0.07     0.411   0.204   -0.336464  -0.444821  1.848    1.136    1.426   -0.830305   1.2835     
  11.215  0.107    0.414   0.233   -0.515071  -0.76656   2.584    4.18     1.715   -1.594314   0.309316   
  11.215  0.114    0.458   0.191   -0.381219  -0.357735  1.465    1.89     3.99    -0.158229   1.011242   
  11.215  0.117    0.465   0.251   -0.383506  -0.4351    -0.074   2.787    5.288   0.39459     0.470887   
  11.215  0.117    0.45    0.218   -0.473422  -0.695133  2.777    3.16     2.519   -0.986582   0.390705   
  11.215  0.108    0.44    0.232   -0.428936  -0.654795  1.266    4.377    4.672   0.09738     0.606176   
  11.215  0.11     0.454   0.196   -0.300712  -0.412245  2.505    3.414    2.542   -1.706299   -0.569659  
  11.215  0.138    0.459   0.265   -0.624434  -0.810088  1.297    1.575    1.832   -1.612609   0.099439   
  11.215  0.11     0.449   0.211   -0.354542  -0.446354  0.592    2.388    3.178   -0.267571   0.809913   
  11.215  0.126    0.497   0.232   -0.429027  -0.516392  2.147    2.875    2.202   -1.650474   0.113401   
  11.215  0.071    0.444   0.18    -0.183727  -0.27039   1.036    1.177    1.098   -1.823822   -0.584382  
  11.215  0.087    0.373   0.209   -0.54272   -0.726591  1.915    2.456    1.47    -1.83445    -0.514815  
  11.215  0.104    0.435   0.239   -0.454747  -0.670774  1.936    2.915    2.122   -0.801063   0.12401    
  11.215  0.065    0.477   0.206   -0.244538  -0.327698  2.891    2.139    1.498   -0.831774   0.166956   
  11.221  0.077    0.43    0.228   -0.305322  -0.632585  2.28     3.192    1.63    -1.363951   -0.596668  
  11.221  0.067    0.44    0.186   -0.221911  -0.356611  0.721    3.058    4.523   0.776654    0.726534   
  11.221  0.079    0.447   0.211   -0.286004  -0.320662  3.146    3.974    1.279   -1.61268    -0.69051   
  11.221  0.033    0.389   0.14    -0.238008  -0.562858  -0.786   3.072    3.525   1.555541    0.767127   
  11.221  0.092    0.421   0.213   -0.478273  -0.587147  1.679    2.087    2.919   -0.987248   0.197276   
  11.221  0.1      0.403   0.244   -0.421575  -0.741983  -0.235   3.177    3.501   1.132089    0.901357   
  11.221  0.137    0.479   0.253   -0.483791  -0.550271  0.548    0.727    1.219   -0.773534   -0.594753  
  11.221  0.089    0.457   0.2     -0.321994  -0.570103  -0.508   1.296    1.201   1.171391    0.660505   
  11.221  0.122    0.475   0.261   -0.454974  -0.486153  0.116    2.518    5.442   0.047779    0.338306   
  11.221  0.081    0.402   0.24    -0.312527  -0.477537  1.213    2.748    4.095   -0.199841   0.110815   
  11.221  0.127    0.459   0.207   -0.429644  -0.546597  2.523    1.91     1.952   -1.198966   1.244983   
  11.221  0.098    0.445   0.2     -0.398982  -0.569933  3.232    3.948    3.363   -0.495249   0.545104   
  11.221  0.098    0.439   0.209   -0.479468  -0.639974  1.618    3.144    3.422   -0.117571   0.425537   
  11.221  0.055    0.425   0.218   -0.334167  -0.285509  1.322    1.518    2.983   -0.792805   0.082846   
  11.221  0.081    0.38    0.189   -0.468372  -0.878524  1.459    3.001    2.918   -0.867013   -0.040722  
  11.221  0.108    0.434   0.189   -0.400987  -0.619551  2.855    2.202    0.968   -2.221371   2.057621   
  11.221  0.134    0.48    0.184   -0.416451  -0.589917  1.111    1.282    2.307   2.771794    1.589075   
  11.221  0.12     0.413   0.241   -0.478685  -0.686164  2.642    2.833    3.438   -0.795375   -0.06588   
  11.221  0.047    0.446   0.212   -0.198949  -0.43804   2.297    2.864    3.386   -0.791814   0.192677   
  11.221  0.089    0.428   0.203   -0.262558  -0.408655  3.486    3.84     2.177   -1.508626   -0.611671  
  11.221  0.075    0.447   0.274   -0.360161  -0.492647  2.576    0.287    2.216   -0.373653   2.456493   
  11.221  0.053    0.44    0.214   -0.092091  -0.29384   0.67     3.033    3.914   0.806779    0.745259   
  11.221  0.094    0.426   0.175   -0.299732  -0.39896   1.838    1.805    1.864   -0.246893   0.21665    
  11.221  0.081    0.449   0.21    -0.2209    -0.354238  0.417    3.384    2.486   -1.58056    -0.023999  
  11.221  0.111    0.434   0.223   -0.425574  -0.6833    0.389    1.265    2.893   -0.316114   0.569569   
  11.221  0.105    0.457   0.242   -0.333755  -0.403558  0.649    2.91     3.519   0.760073    0.897747   
  11.221  0.109    0.449   0.22    -0.386299  -0.840973  0.896    0.898    2.014   0.715875    0.191829   
  11.221  0.135    0.467   0.237   -0.468827  -0.588833  1.279    4.868    4.182   0.340456    0.750373   
  11.221  0.12     0.459   0.213   -0.405102  -0.656447  -0.867   2.233    2.945   1.227574    0.768253   
  11.221  0.085    0.412   0.163   -0.396284  -0.522163  1.028    1.867    3.487   -0.709417   0.474927   
  11.221  0.043    0.395   0.151   -0.178972  -0.3861    0.755    2.283    3.009   -0.012325   0.779091   
  11.221  0.065    0.422   0.222   -0.304612  -0.571001  -1.127   4.596    4.125   1.023878    0.856993   
  11.221  0.087    0.474   0.246   -0.278491  -0.375389  2.53     2.897    3.88    0.00176     0.689083   
  11.221  0.14     0.531   0.248   -0.339086  -0.344759  2.042    4.509    4.936   -0.148772   0.227381   
  11.221  0.092    0.45    0.2     -0.389222  -0.646384  4.473    4.137    3.164   -0.731887   0.264308   
  11.221  0.079    0.42    0.213   -0.314857  -0.509265  2.325    2.565    3.803   -0.130762   0.583945   
  11.221  0.12     0.451   0.222   -0.548095  -0.563515  0.461    0.88     2.78    0.603186    0.336021   
  11.221  0.13     0.445   0.244   -0.402443  -0.600051  -0.186   3.563    3.706   1.035057    0.690636   
  11.221  0.054    0.373   0.197   -0.374575  -0.620941  2.495    3.813    3.594   -0.430326   0.468697   
  11.221  0.122    0.479   0.242   -0.367378  -0.399076  1.75     1.924    2.825   -0.971539   0.18583    
  11.221  0.082    0.453   0.191   -0.177168  -0.40955   2.662    2.557    1.285   -1.94008    -0.356504  
  11.221  0.107    0.453   0.202   -0.408482  -0.523907  -0.405   2.702    4.717   0.790749    0.424674   
  11.221  0.166    0.49    0.219   -0.423865  -0.433505  1.711    2.616    1.36    -1.227171   -0.23398   
  11.221  0.077    0.404   0.164   -0.332714  -0.593825  2.716    3.493    3.285   -0.41499    0.609321   
  11.221  0.105    0.439   0.227   -0.373142  -0.692443  0.962    1.179    1.039   -1.248273   0.695953   
  11.221  0.092    0.474   0.219   -0.325283  -0.327319  2.227    3.947    5.193   -0.657829   0.197143   
  11.221  0.074    0.485   0.239   -0.161774  -0.217821  1.34     2.377    3.994   0.86371     0.912686   
  11.221  0.099    0.444   0.225   -0.223409  -0.348534  3.158    2.91     1.699   -0.581796   0.794335   
  11.221  0.095    0.462   0.287   -0.445238  -0.541859  -0.274   1.935    3.715   1.515963    0.763678   
  11.221  0.117    0.433   0.201   -0.481924  -0.671704  2.421    2.704    2.125   -0.926568   0.290438   
  11.221  0.104    0.447   0.223   -0.396718  -0.581456  1.453    0.822    2.81    0.080365    0.262065   
  11.221  0.113    0.444   0.182   -0.385873  -0.504438  0.245    2.556    3.257   0.524461    0.863638   
  11.221  0.102    0.445   0.252   -0.429688  -0.554685  2.871    4.415    1.571   -1.487728   -0.035604  
  11.221  0.079    0.431   0.2     -0.305219  -0.519494  2.13     2.287    1.596   -0.70184    0.691214   
  11.221  0.076    0.409   0.228   -0.326547  -0.643918  -0.246   3.267    3.271   0.704845    0.435014   
  11.221  0.02     0.441   0.235   -0.051055  -0.161182  1.81     2.138    1.976   -0.812801   0.225583   
  11.221  0.085    0.416   0.256   -0.360421  -0.684524  1.057    1.957    2.515   0.122072    0.651767   
  11.221  0.081    0.409   0.178   -0.212268  -0.339597  -0.85    1.806    3.824   0.415454    0.160622   
  11.221  0.071    0.397   0.189   -0.297711  -0.461122  2.487    1.721    2.086   -0.668348   0.965895   
  11.221  0.073    0.429   0.224   -0.25962   -0.300316  1.379    2.665    4.943   0.351572    0.41575    
  11.221  0.068    0.424   0.195   -0.081821  -0.372719  1.487    2.468    2.575   -0.299517   0.500745   
  11.221  0.073    0.461   0.237   -0.248342  -0.444608  -0.277   1.098    2.089   2.018385    0.688287   
  11.221  0.117    0.449   0.219   -0.50633   -0.514039  4.662    4.81     1.756   -1.116043   -0.22643   
  11.221  0.095    0.452   0.203   -0.363581  -0.337875  2.597    1.421    2.534   -1.629917   0.624006   
  11.221  0.164    0.536   0.218   -0.467503  -0.424197  2.014    3.051    0.912   -1.704763   -0.117661  
  11.221  0.031    0.433   0.208   -0.154651  -0.209072  1.318    2.751    3.618   0.921984    1.172795   
  11.221  0.082    0.492   0.231   -0.331936  -0.482423  -0.021   2.655    3.323   0.8631      0.780247   
  11.221  0.124    0.457   0.209   -0.348993  -0.457467  1.051    2.887    3.826   0.136858    0.444605   
  11.221  0.127    0.51    0.182   -0.27444   -0.236281  0.571    0.545    2.12    -1.27169    -0.299191  
  11.221  0.119    0.392   0.213   -0.647885  -0.769561  1.49     1.84     3.672   -0.576431   0.388708   
  11.221  0.108    0.475   0.218   -0.275268  -0.400066  1.708    1.382    2.23    0.075341    0.698412   
  11.221  0.108    0.467   0.239   -0.421469  -0.572247  3.217    3.653    2.054   -1.353232   -0.64556   
  11.221  0.09     0.469   0.239   -0.32659   -0.370633  0.913    4.325    3.767   0.525018    0.919697   
  11.221  0.084    0.429   0.187   -0.378085  -0.34678   2.461    3.612    2.383   -1.677802   -0.335802  
  11.221  0.113    0.488   0.242   -0.483285  -0.625782  0.508    2.692    3.729   0.585653    0.629955   
  11.221  0.085    0.39    0.157   -0.361709  -0.62821   1.148    0.858    1.603   -1.858136   -0.177799  
  11.221  0.103    0.443   0.191   -0.330932  -0.398033  1.097    1.11     2.646   -1.118107   0.286625   
  11.221  0.065    0.432   0.215   -0.311476  -0.433279  2.959    2.783    2.209   -0.244735   0.68123    
  11.221  0.075    0.446   0.213   -0.231789  -0.287009  1.243    1.43     4.371   -0.865985   0.032198   
  11.221  0.082    0.464   0.211   -0.241326  -0.346612  2.953    2.697    1.118   -1.317443   0.081887   
  11.221  0.082    0.414   0.202   -0.335984  -0.613632  0.413    2.743    3.683   0.732782    0.389133   
  11.221  0.06     0.422   0.212   -0.293344  -0.585249  1.363    2.475    3.48    -0.511899   0.454511   
  11.221  0.069    0.377   0.187   -0.297185  -0.553681  -0.199   2.817    0.93    2.166445    0.732754   
  11.221  0.077    0.404   0.205   -0.352307  -0.535626  1.198    1.9      2.311   0.906263    1.726135   
  11.221  0.095    0.442   0.201   -0.29619   -0.400819  1.948    2.433    2.991   -0.579984   0.311484   
  11.221  0.09     0.495   0.235   -0.329889  -0.377942  4.462    6.7      3.073   -1.649722   -1.146412  
  11.221  0.135    0.471   0.236   -0.401206  -0.596461  2.848    1.501    2.993   -1.774501   0.24869    
  11.221  0.112    0.489   0.241   -0.402741  -0.564357  -0.343   1.665    3.356   0.84577     0.835661   
  11.221  0.08     0.453   0.241   -0.370657  -0.427446  0.035    1.954    3.722   0.795367    0.229964   
  11.221  0.106    0.438   0.215   -0.442826  -0.502311  1.885    2.848    0.304   -2.141903   2.980596   
  11.221  0.075    0.409   0.168   -0.327938  -0.490354  1.396    1.304    0.797   -2.359595   1.313465   
  11.221  0.084    0.43    0.199   -0.318404  -0.368502  1.494    1.945    3.94    -0.618665   0.172905   
  11.221  0.091    0.444   0.236   -0.426075  -0.567096  0.751    2.095    4.953   0.344103    0.46887    
  11.221  0.051    0.41    0.184   -0.178451  -0.589298  1.935    0.265    2.504   -2.587525   0.489311   
  11.221  0.091    0.438   0.234   -0.429985  -0.568852  0.73     3.274    4.305   0.26437     0.71878    
  11.221  0.043    0.418   0.253   -0.369393  -0.453921  2.628    2.07     3.47    -0.518949   0.031118   
  11.221  0.042    0.389   0.176   -0.099265  -0.485801  -0.12    1.043    1.843   1.889359    0.492602   
  11.221  0.085    0.412   0.201   -0.402661  -0.55657   0.83     1.91     2.675   -0.048667   0.459665   
  11.221  0.1      0.479   0.228   -0.326673  -0.438756  1.581    2.548    2.493   0.206621    1.342258   
  11.221  0.067    0.436   0.206   -0.267983  -0.570706  0.318    2.726    0.892   -2.319797   0.753252   
  11.226  0.089    0.418   0.168   -0.374192  -0.359023  1.309    1.658    1.422   -0.641621   0.496044   
  11.226  0.095    0.422   0.21    -0.274791  -0.549907  -0.492   2.37     2.44    1.154841    0.706614   
  11.226  0.083    0.422   0.18    -0.408008  -0.700618  0.47     1.535    2.662   -0.480176   -0.078519  
  11.226  0.056    0.411   0.163   -0.180311  -0.55472   2.807    2.986    1.735   -2.001425   -0.721965  
  11.226  0.06     0.404   0.172   -0.222968  -0.556604  3.141    3.011    2.67    -1.253311   -0.841849  
  11.226  0.099    0.473   0.201   -0.372075  -0.529485  1.675    0.748    1.167   -2.207339   0.314273   
  11.226  0.112    0.475   0.224   -0.40616   -0.639589  0.354    0.711    2.304   -3.077802   0.407508   
  11.226  0.158    0.479   0.202   -0.66072   -0.734458  2.41     2.427    1.099   -2.131581   -1.169248  
  11.226  0.065    0.392   0.232   -0.476713  -0.772226  0.698    1.322    3.379   -3.13914    1.210099   
  11.226  0.159    0.432   0.204   -0.57188   -0.769471  2.013    3.333    4.497   -0.187323   0.728297   
  11.226  0.112    0.395   0.178   -0.281629  -0.561411  2.793    2.12     2.486   -0.373047   0.707935   
  11.226  0.055    0.412   0.151   -0.129663  -0.483377  2.719    2.146    1.932   -1.514172   0.079633   
  11.226  0.118    0.486   0.228   -0.262024  -0.374983  2.315    1.842    1.195   -1.103925   0.415782   
  11.226  0.054    0.416   0.211   -0.253468  -0.543004  0.035    1.498    1.659   0.903164    0.777048   
  11.226  0.094    0.423   0.189   -0.322021  -0.490295  -0.179   1.809    0.801   1.134897    0.008601   
  11.226  0.085    0.439   0.217   -0.251615  -0.293311  3.589    3.022    2.217   -1.342526   -0.793669  
  11.226  0.139    0.481   0.174   -0.389439  -0.456056  2.411    2.093    3.344   0.52586     0.483323   
  11.226  0.037    0.385   0.234   -0.349583  -0.588143  -0.209   2.009    3.64    0.327739    0.423569   
  11.226  0.058    0.391   0.216   -0.380689  -0.739821  -0.656   3.422    4.69    0.557577    0.338118   
  11.226  0.094    0.441   0.202   -0.182267  -0.237734  0.892    2.106    2.685   0.246948    0.676341   
  11.226  0.106    0.458   0.204   -0.34255   -0.614953  1.128    0.43     1.232   0.792114    1.242286   
  11.226  0.122    0.445   0.18    -0.390351  -0.706188  1.606    2.475    2.796   -1.051874   0.28523    
  11.226  0.106    0.503   0.264   -0.342216  -0.392936  -0.164   3.679    3.256   1.019036    0.670261   
  11.226  0.103    0.439   0.208   -0.324219  -0.468553  0.467    2.059    0.686   -2.76594    0.505555   
  11.226  0.055    0.431   0.204   -0.230752  -0.338339  1.106    1.304    3.45    -0.458871   1.052113   
  11.226  0.102    0.466   0.248   -0.411247  -0.570418  0.749    2.81     4.208   0.778383    0.721471   
  11.226  0.155    0.453   0.206   -0.600712  -0.852523  3.06     3.332    2.552   -1.238555   -0.122463  
  11.226  0.083    0.411   0.223   -0.321298  -0.62603   1.163    0.603    3.212   0.369639    0.8143     
  11.226  0.081    0.429   0.221   -0.246948  -0.463679  2.33     3.85     1.726   -1.798667   -0.654261  
  11.226  0.079    0.469   0.215   -0.293281  -0.325203  1.795    1.718    2.726   -0.259586   0.392354   
  11.226  0.081    0.489   0.183   -0.236749  -0.493506  1.236    1.777    2.32    -0.717989   0.242834   
  11.226  0.082    0.423   0.197   -0.33086   -0.690779  2.515    1.55     1.12    -1.045705   0.889364   
  11.226  0.09     0.431   0.22    -0.394318  -0.552322  4.072    3.886    0.404   -1.731673   -0.771019  
  11.226  0.103    0.473   0.205   -0.426669  -0.441607  1.691    1.738    2.439   -1.381161   0.512253   
  11.226  0.092    0.46    0.202   -0.342943  -0.568334  1.833    2.83     3.728   -0.557902   0.462772   
  11.226  0.119    0.472   0.19    -0.357725  -0.308158  2.917    2.984    1.832   -1.790224   -0.561491  
  11.226  0.092    0.422   0.201   -0.495704  -0.627427  0.68     0.556    0.725   0.699918    0.437748   
  11.226  0.048    0.459   0.278   -0.204841  -0.316433  -0.959   5.067    5.721   0.814965    0.796345   
  11.226  0.102    0.442   0.236   -0.335929  -0.587324  1.524    3.015    3.468   -0.034625   0.125143   
  11.226  0.086    0.437   0.231   -0.284069  -0.371656  3.924    3.921    0.782   -1.022417   -0.222905  
  11.226  0.099    0.443   0.231   -0.342377  -0.440473  3.582    3.448    1.754   -0.868798   0.476362   
  11.226  0.091    0.44    0.258   -0.350051  -0.417355  1.198    1.914    3.355   0.961632    1.181653   
  11.226  0.025    0.409   0.176   -0.095258  -0.28407   1.866    3.7      1.932   -2.246735   -1.517303  
  11.226  0.107    0.444   0.186   -0.309931  -0.505524  1.184    1.804    0.292   -1.928048   2.090949   
  11.226  0.093    0.429   0.217   -0.522353  -0.668063  0.458    3.704    4.601   0.512479    0.664108   
  11.226  0.068    0.41    0.271   -0.388529  -0.688162  1.387    2.3      2.49    0.211151    0.350077   
  11.226  0.061    0.418   0.193   -0.138822  -0.155992  1.104    1.22     3.471   -0.171084   1.18611    
  11.226  0.073    0.475   0.205   -0.242286  -0.329753  0.347    1.699    4.393   0.714195    0.115497   
  11.226  0.081    0.43    0.203   -0.283492  -0.568877  3.158    3.288    1.999   -1.452644   -0.070859  
  11.226  0.072    0.392   0.177   -0.321624  -0.52752   1.659    0.35     2.249   1.17083     0.554556   
  11.226  0.09     0.455   0.191   -0.23844   -0.198141  0.711    0.874    1.086   0.963239    0.0149     
  11.226  0.123    0.442   0.206   -0.513583  -0.820021  0.423    3.882    4.031   0.261549    0.447026   
  11.226  0.077    0.451   0.233   -0.276064  -0.2808    1.925    2.065    3.056   -1.291869   0.799203   
  11.226  0.141    0.465   0.208   -0.407356  -0.448177  2.161    2.065    2.583   -0.173735   0.390335   
  11.226  0.117    0.466   0.195   -0.39565   -0.521795  2.595    2.362    2.298   -1.353645   0.086598   
  11.226  0.069    0.472   0.24    -0.209816  -0.343535  1.818    2.804    2.587   -0.986265   0.158913   
  11.226  0.097    0.431   0.222   -0.283489  -0.416587  0.946    2.895    1.791   -2.410137   -1.029236  
  11.226  0.077    0.427   0.158   -0.305707  -0.445123  3.133    3.85     2.515   -0.284477   0.644432   
  11.226  0.12     0.451   0.242   -0.422117  -0.617628  1.469    1.921    2.623   -0.087152   0.56112    
  11.226  0.132    0.463   0.194   -0.364024  -0.519965  1.002    4.102    5.144   0.381023    1.014808   
  11.226  0.112    0.468   0.227   -0.466308  -0.504502  1.623    1.156    3.357   -1.927307   -0.525766  
  11.226  0.032    0.371   0.21    -0.244885  -0.524043  2.848    3.494    2.244   -0.928666   0.521227   
  11.226  0.138    0.449   0.161   -0.425974  -0.299643  3.081    4.615    3.455   -0.848852   0.376432   
  11.226  0.122    0.472   0.236   -0.514734  -0.532808  0.566    2.441    4.529   0.34478     0.465952   
  11.226  0.131    0.536   0.232   -0.219128  -0.05968   1.765    2.216    2.846   -1.221225   0.236764   
  11.226  0.08     0.422   0.162   -0.301788  -0.44306   1.66     2.135    1.547   -1.412806   -0.136475  
  11.226  0.097    0.469   0.224   -0.25682   -0.412663  0.792    2.491    3.565   0.282946    0.569553   
  11.226  0.022    0.396   0.199   -0.134024  -0.261395  1.789    1.699    3.425   -0.54464    0.157767   
  11.226  0.097    0.496   0.201   -0.271065  -0.32075   0.082    2.21     1.931   2.229631    1.466627   
  11.226  0.055    0.481   0.267   -0.183733  -0.274211  0.873    1.651    3.268   -0.521564   0.270238   
  11.226  0.087    0.421   0.23    -0.443315  -0.649003  0.675    3.607    5.499   0.449496    0.438128   
  11.226  0.088    0.442   0.227   -0.268864  -0.518236  1.823    3.045    2.07    -2.592929   -1.764905  
  11.226  0.102    0.432   0.222   -0.358396  -0.532569  0.701    2.638    3.977   0.52838     0.353261   
  11.226  0.103    0.431   0.187   -0.431367  -0.695305  4.503    3.005    1.261   -0.938651   0.593212   
  11.226  0.107    0.452   0.175   -0.428026  -0.456312  3.114    3.85     3.748   -0.508403   -0.041227  
  11.226  0.131    0.464   0.202   -0.45215   -0.509398  1.361    2.034    2.376   0.366929    0.612893   
  11.226  0.103    0.471   0.226   -0.397729  -0.626074  -0.099   2.925    1.777   1.081542    1.132297   
  11.226  0.115    0.448   0.24    -0.529413  -0.691106  1.693    2.223    3.115   -1.715246   -0.280614  
  11.226  0.081    0.434   0.187   -0.237494  -0.40502   0.966    0.959    2.203   0.900833    0.772191   
  11.226  0.092    0.433   0.2     -0.35395   -0.399583  1.194    1.922    2.956   0.586366    0.471409   
  11.226  0.088    0.412   0.216   -0.439183  -0.523231  0.899    1.658    2.473   -2.519644   0.959114   
  11.226  0.108    0.428   0.221   -0.410629  -0.543682  0.497    0.957    2.144   1.920883    0.924922   
  11.226  0.057    0.473   0.266   -0.320173  -0.352384  0.283    0.394    1.494   2.871067    0.871894   
  11.226  0.109    0.432   0.207   -0.420383  -0.531002  0.793    0.446    2.679   -1.06653    1.564906   
  11.226  0.068    0.467   0.186   -0.246842  -0.406919  1.516    3.286    3.863   -0.205635   0.908265   
  11.226  0.092    0.394   0.168   -0.380713  -0.55723   1.207    0.529    0.22    -1.068665   -1.040482  
  11.226  0.084    0.467   0.226   -0.308319  -0.321248  0.935    2.987    3.267   0.274771    0.524418   
  11.226  0.044    0.375   0.191   -0.320093  -0.564193  0.212    4.13     5.04    0.628815    0.552752   
  11.226  0.053    0.374   0.211   -0.286706  -0.485313  1.011    1.603    3.746   -1.209182   0.155129   
  11.226  0.064    0.428   0.212   -0.308798  -0.272841  3.46     2.038    3.209   -0.026962   1.246186   
  11.226  0.115    0.471   0.258   -0.338206  -0.479039  1.772    1.822    3.202   -0.169088   0.787537   
  11.226  0.114    0.468   0.222   -0.406213  -0.506437  1.734    1.023    3.2     -0.496695   0.376103   
  11.226  0.1      0.461   0.247   -0.413012  -0.619685  1.802    3.536    3.106   0.135874    0.57065    
  11.226  0.12     0.446   0.219   -0.448371  -0.549096  2.365    3.558    4.264   -0.39525    0.190076   
  11.226  0.123    0.482   0.256   -0.430253  -0.495529  0.567    0.627    0.611   0.062265    0.426293   
  11.226  0.157    0.492   0.224   -0.480926  -0.494383  2.253    3.051    1.893   -1.320249   -1.342708  
  11.226  0.07     0.448   0.209   -0.432986  -0.643135  1.798    4.919    4.621   0.263546    0.884874   
  11.226  0.094    0.45    0.231   -0.371619  -0.598302  1.335    1.279    0.167   -2.858926   -0.20965   
  11.226  0.076    0.416   0.186   -0.431117  -0.40014   2.199    3.008    3.627   0.192447    0.684638   
  11.226  0.04     0.422   0.198   -0.157744  -0.211016  -0.3     2.189    3.473   1.103255    0.608801   
  11.232  0.13     0.494   0.24    -0.436277  -0.44505   1.036    1.189    1.23    1.378958    1.031931   
  11.232  0.067    0.436   0.277   -0.293579  -0.447745  1.759    2.473    0.617   -1.956396   0.270713   
  11.232  0.106    0.418   0.187   -0.374035  -0.62975   1.504    1.157    3.039   0.748363    0.938028   
  11.232  0.146    0.462   0.211   -0.451434  -0.599224  2.504    1.566    3.681   -0.996391   0.05233    
  11.232  0.114    0.466   0.213   -0.440032  -0.436552  -1.534   4.349    3.682   1.160739    0.847996   
  11.232  0.11     0.456   0.202   -0.287501  -0.247814  0.856    5.173    4.842   0.277631    0.883805   
  11.232  0.041    0.398   0.238   -0.280877  -0.332558  1.568    3.642    4.797   -0.383425   -0.003566  
  11.232  0.036    0.403   0.177   -0.212519  -0.370362  1.827    4.556    1.51    -2.514755   -2.12412   
  11.232  0.103    0.389   0.185   -0.474363  -0.669059  1.532    3.063    4.041   -0.608865   -0.285009  
  11.232  0.107    0.421   0.209   -0.520979  -0.625736  -0.155   0.753    0.499   0.681349    0.572319   
  11.232  0.104    0.45    0.164   -0.313396  -0.591587  2.46     3.05     3.513   -1.51289    -0.398582  
  11.232  0.101    0.483   0.221   -0.35286   -0.175366  -0.286   3.493    3.786   1.001816    0.904481   
  11.232  0.027    0.397   0.202   -0.306894  -0.624629  2.007    3.101    5.009   0.120181    0.426436   
  11.232  0.036    0.388   0.187   -0.241156  -0.248053  0.996    1.087    0.934   -2.52547    0.09657    
  11.232  0.095    0.415   0.197   -0.35881   -0.563484  1.555    3.706    4.395   -0.240254   0.295972   
  11.232  0.073    0.396   0.211   -0.307963  -0.426303  1.885    4.48     3.98    -1.367603   -0.489205  
  11.232  0.133    0.515   0.23    -0.281712  -0.230843  1.093    1.615    2.532   1.287152    0.679353   
  11.232  0.082    0.47    0.208   -0.310992  -0.383023  3.253    2.955    2.544   -0.862769   0.262883   
  11.232  0.085    0.358   0.204   -0.413285  -0.843236  0.611    1.984    1.12    0.803598    0.677051   
  11.232  0.059    0.441   0.23    -0.266466  -0.529152  2.841    4.28     3.637   -1.09585    -0.044203  
  11.232  0.114    0.444   0.197   -0.453685  -0.593151  3.37     3.744    3.537   -0.631157   0.268715   
  11.232  0.099    0.336   0.163   -0.400153  -0.865155  -1.162   0.765    3.404   2.107371    0.159175   
  11.232  0.083    0.415   0.229   -0.367035  -0.624617  3.203    3.308    0.163   -2.020249   2.228644   
  11.232  0.085    0.454   0.235   -0.26807   -0.329657  1.406    0.37     1.527   -2.875903   0.443064   
  11.232  0.106    0.477   0.2     -0.256959  -0.321267  2.493    1.689    2.687   -0.752201   0.809253   
  11.232  0.061    0.413   0.237   -0.283878  -0.571505  4.189    4.123    2.281   -1.220425   -0.055149  
  11.232  0.032    0.441   0.17    -0.093596  -0.274771  1.508    1.102    2.105   -1.926483   0.151928   
  11.232  0.1      0.481   0.22    -0.194196  -0.339348  2.863    3.92     4.378   -0.415311   0.16725    
  11.232  0.063    0.441   0.233   -0.303111  -0.409225  1.539    4.3      5.096   -0.110942   0.415909   
  11.232  0.09     0.454   0.211   -0.334617  -0.454093  2.042    1.324    2.059   0.553383    0.620666   
  11.232  0.125    0.474   0.239   -0.464798  -0.582398  0.988    1.91     3.281   0.972807    1.193423   
  11.232  0.086    0.422   0.192   -0.311718  -0.481576  2.447    3.993    1.841   -2.091638   -0.264309  
  11.232  0.111    0.417   0.173   -0.54337   -0.758775  -0.055   0.858    2.303   1.626709    0.545455   
  11.232  0.112    0.472   0.181   -0.346107  -0.208387  2.328    3.657    3.403   -0.728983   0.016295   
  11.232  0.101    0.495   0.205   -0.343388  -0.116339  2.436    2.582    1.971   -1.331018   -0.754424  
  11.232  0.119    0.459   0.17    -0.348763  -0.411553  -1.14    2.658    2.134   1.323726    0.359284   
  11.232  0.17     0.513   0.259   -0.477771  -0.504551  2.601    3.074    1.748   -0.752657   -0.331913  
  11.232  0.073    0.468   0.234   -0.272819  -0.333336  3.175    3.216    1.514   -1.35021    0.756085   
  11.232  0.144    0.483   0.188   -0.446398  -0.467397  3.076    2.237    2.095   -0.913018   0.643834   
  11.232  0.023    0.396   0.16    -0.152082  -0.447747  -0.366   2.917    4.321   0.761406    0.93144    
  11.232  0.097    0.422   0.235   -0.439431  -0.418796  2.033    1.349    2.083   -0.343066   0.908978   
  11.232  0.099    0.436   0.215   -0.364948  -0.514917  1.28     1.921    2.369   -0.258896   -0.001691  
  11.232  0.05     0.416   0.193   -0.298253  -0.474998  -0.334   1.398    3.716   0.96346     0.956532   
  11.232  0.083    0.469   0.181   -0.295499  -0.445909  1.752    1.282    1.285   -0.754985   0.396584   
  11.232  0.122    0.492   0.2     -0.275298  -0.284346  2.025    1.072    1.294   -1.812787   0.62299    
  11.232  0.058    0.499   0.22    -0.269441  -0.418555  1.135    2.373    3.179   0.761873    1.032256   
  11.232  0.099    0.446   0.207   -0.323129  -0.466359  -0.477   1.926    3.363   0.73501     0.329213   
  11.232  0.032    0.443   0.264   -0.152259  -0.330596  0.744    4.694    5.613   0.484741    0.827594   
  11.232  0.089    0.426   0.187   -0.261354  -0.308973  1.331    4.171    4.17    0.208335    0.556026   
  11.232  0.071    0.414   0.181   -0.291483  -0.36915   -0.459   2.111    2.638   1.566902    1.479413   
  11.232  0.107    0.438   0.213   -0.387591  -0.527573  1.018    0.937    2.512   -0.048021   1.031919   
  11.232  0.115    0.436   0.189   -0.489206  -0.506987  2.387    2.237    2.143   -0.927992   -0.111685  
  11.232  0.06     0.396   0.196   -0.291559  -0.384045  0.723    4.854    4.708   0.83581     0.834651   
  11.232  0.157    0.423   0.167   -0.576959  -0.972936  2.107    3.014    2.515   -0.135786   0.249021   
  11.232  0.084    0.419   0.226   -0.431009  -0.538919  -0.152   1.884    3.241   0.815307    0.930646   
  11.232  0.134    0.505   0.264   -0.437039  -0.509071  1.096    3.565    2.996   0.380806    0.347875   
  11.232  0.101    0.458   0.198   -0.243806  -0.356225  1.731    1.119    3.902   -0.454157   0.208954   
  11.232  0.115    0.499   0.224   -0.292184  -0.22224   -0.509   0.632    2.767   1.711058    0.122585   
  11.232  0.131    0.544   0.269   -0.416856  -0.288996  4.843    6.027    1.615   -1.534524   -0.112979  
  11.232  0.13     0.488   0.219   -0.450845  -0.463428  3.076    5.455    4.383   -1.210146   -0.004334  
  11.232  0.061    0.389   0.197   -0.30197   -0.534403  2.919    3.951    1.651   -1.587777   0.24264    
  11.232  0.038    0.387   0.172   -0.213993  -0.543997  1.234    2.346    3.006   0.353425    0.771624   
  11.232  0.137    0.439   0.199   -0.504467  -0.544197  2.773    2.717    0.972   -1.769395   0.07317    
  11.232  0.078    0.402   0.171   -0.30532   -0.615907  -0.655   5.01     6.076   1.033741    0.84502    
  11.232  0.112    0.423   0.167   -0.340232  -0.506526  1.729    1.425    0.786   2.498586    0.508658   
  11.232  0.098    0.433   0.255   -0.455177  -0.615594  -0.038   4.157    5.868   0.706089    0.967188   
  11.232  0.068    0.46    0.211   -0.282684  -0.60332   -1.285   3.127    3.724   1.18992     0.468683   
  11.232  0.105    0.408   0.221   -0.45271   -0.585869  0.728    0.285    2.214   -0.150852   0.218987   
  11.232  0.055    0.419   0.175   -0.146807  -0.207927  1.864    2.847    5.426   0.035707    0.835867   
  11.232  0.059    0.388   0.214   -0.428645  -0.781283  0.392    2.324    4.289   0.88488     0.680387   
  11.232  0.11     0.464   0.219   -0.459833  -0.591463  0.075    0.381    3.559   1.624487    -0.060159  
  11.232  0.121    0.48    0.215   -0.304674  -0.326997  1.163    2.056    5.194   0.128335    0.376066   
  11.232  0.121    0.414   0.173   -0.368806  -0.539113  1.475    1.406    2.613   -1.144879   0.315055   
  11.232  0.054    0.427   0.176   -0.160835  -0.248147  2.383    1.314    0.429   -1.377738   1.714746   
  11.232  0.102    0.444   0.246   -0.373703  -0.717771  1.55     1.224    3.878   -1.045478   0.054699   
  11.232  0.087    0.435   0.22    -0.380947  -0.38202   2.835    1.718    2.313   -0.904793   0.938846   
  11.232  0.084    0.438   0.243   -0.369665  -0.513359  0.986    1.753    2.729   -2.154751   0.163754   
  11.232  0.077    0.415   0.226   -0.318085  -0.380744  2.583    3.931    3.656   -0.657719   0.438147   
  11.232  0.113    0.442   0.185   -0.523287  -0.891549  1.833    2.719    2.877   -2.222915   -1.022682  
  11.232  0.107    0.467   0.179   -0.343391  -0.077805  2.426    3.066    1.752   -1.548917   -0.008752  
  11.232  0.104    0.425   0.191   -0.338818  -0.39647   0.414    2.106    2.516   1.395871    1.052157   
  11.232  0.122    0.481   0.261   -0.454086  -0.548989  0.268    2.278    2.692   0.829478    1.307209   
  11.232  0.13     0.505   0.216   -0.390122  -0.433149  1.528    2.306    2.067   -0.730804   0.661871   
  11.232  0.113    0.49    0.198   -0.302751  -0.435532  3.267    4.525    2.84    -0.530143   0.281358   
  11.232  0.084    0.491   0.242   -0.179399  -0.325718  1.642    0.659    1.659   -1.554689   0.495991   
  11.232  0.037    0.423   0.224   -0.272238  -0.390789  0.797    3.396    3.328   0.458348    0.637066   
  11.232  0.125    0.455   0.247   -0.427842  -0.592377  2.135    2.359    3.004   -1.345145   0.121649   
  11.232  0.073    0.456   0.182   -0.268759  -0.416195  1.062    3.489    4.9     0.680141    0.35899    
  11.232  0.082    0.447   0.169   -0.321994  -0.491429  2.044    1.863    2.968   -0.562541   0.376802   
  11.232  0.075    0.433   0.196   -0.320707  -0.550116  0.052    0.818    2.154   0.923141    0.914207   
  11.232  0.111    0.448   0.216   -0.354993  -0.471763  2.405    2.694    1.391   -1.056607   1.29898    
  11.232  0.065    0.393   0.186   -0.292761  -0.62167   -0.48    1.998    4.005   0.857841    0.208718   
  11.232  0.117    0.425   0.172   -0.411079  -0.543381  2.914    2.873    3.178   -0.946561   0.511733   
  11.232  0.095    0.475   0.219   -0.32835   -0.403397  1.474    1.135    2.564   0.132431    0.86226    
  11.232  0.085    0.459   0.23    -0.250943  -0.312568  0.009    3.334    3.923   1.134184    0.387563   
  11.232  0.1      0.486   0.181   -0.38246   -0.394537  0.159    2.062    2.316   1.180961    0.84238    
  11.232  0.108    0.47    0.175   -0.444267  -0.612378  2.315    1.87     2.97    0.228348    1.038573   
  11.232  0.104    0.521   0.265   -0.31484   -0.391193  2.329    3.386    4.724   -0.046494   0.514556   
  11.232  0.039    0.395   0.144   -0.267161  -0.466681  1.09     1.535    1.061   -1.567245   0.048957   
  11.232  0.054    0.395   0.177   -0.279462  -0.446657  2.101    2.905    4.063   -0.58774    0.279267   
  11.238  0.086    0.485   0.215   -0.240424  -0.27201   1.484    4.257    5.399   0.057352    0.401902   
  11.238  0.081    0.422   0.181   -0.336111  -0.524362  -0.81    2.331    2.018   1.23557     0.589402   
  11.238  0.105    0.469   0.158   -0.333969  -0.270965  0.279    1.04     3.521   0.411968    7.54E-4    
  11.238  0.029    0.422   0.235   -0.021364  -0.142958  2.8      1.694    3.058   -0.252359   0.860023   
  11.238  0.09     0.486   0.203   -0.312653  -0.341241  2.797    3.983    3.832   -1.567913   -0.640111  
  11.238  0.127    0.461   0.208   -0.446622  -0.46993   0.262    1.508    2.375   1.739216    0.906271   
  11.238  0.062    0.445   0.179   -0.26563   -0.411823  1.816    2.828    1.971   -0.046031   0.014954   
  11.238  0.09     0.459   0.252   -0.367864  -0.503598  0.897    1.971    3.927   -0.80307    -0.095602  
  11.238  0.077    0.476   0.217   -0.362424  -0.40745   0.767    1.31     2.258   0.457199    0.938799   
  11.238  0.049    0.396   0.175   -0.094519  -0.315954  1.257    2.171    2.228   -0.139482   0.46227    
  11.238  0.104    0.444   0.253   -0.449821  -0.552731  0.096    3.282    3.892   1.182794    1.251084   
  11.238  0.079    0.405   0.202   -0.355857  -0.295893  3.406    3.066    1.687   -1.103573   -0.558659  
  11.238  0.113    0.479   0.169   -0.308062  -0.315901  0.628    3.833    4.309   0.558946    0.966571   
  11.238  0.132    0.467   0.203   -0.600727  -0.896102  2.12     2.294    2.032   -1.062307   1.063488   
  11.238  0.052    0.468   0.251   -0.173297  -0.275393  3.746    2.301    0.62    -1.489257   0.596019   
  11.238  0.094    0.46    0.19    -0.296143  -0.326545  2.67     1.66     1.15    -0.427422   1.137553   
  11.238  0.129    0.438   0.172   -0.467241  -0.620102  -0.62    1.729    1.618   2.08396     0.397981   
  11.238  0.096    0.519   0.22    -0.186066  -0.173656  2.351    2.896    1.106   -1.241989   -0.182729  
  11.238  0.048    0.423   0.187   -0.272479  -0.394938  1.909    2.539    2.486   -1.459093   0.249706   
  11.238  0.12     0.464   0.233   -0.442248  -0.417104  1.586    3.438    3.015   -0.977533   -0.03234   
  11.238  0.133    0.476   0.209   -0.403509  -0.708432  1.351    1.173    2.121   -0.840653   0.180975   
  11.238  0.106    0.454   0.177   -0.337533  -0.459695  0.997    1.055    0.214   -1.81607    -1.790879  
  11.238  0.138    0.441   0.212   -0.540808  -0.652573  -0.366   5.219    3.316   1.262611    0.919521   
  11.238  0.058    0.427   0.181   -0.194709  -0.468264  1.669    2.341    1.548   -2.182933   -0.368203  
  11.238  0.014    0.431   0.21    -0.111504  -0.220988  1.098    1.14     1.578   -0.64891    0.282289   
  11.238  0.073    0.395   0.157   -0.232279  -0.158828  2.111    2.594    3.394   -0.459585   0.301068   
  11.238  0.133    0.46    0.176   -0.336969  -0.335676  3.893    4.42     1.865   -1.23763    -1.000426  
  11.238  0.119    0.451   0.204   -0.356097  -0.512218  -0.768   3.12     1.943   1.790405    1.21939    
  11.238  0.035    0.44    0.129   -0.041051  -0.167149  2.834    0.632    2.644   -0.105444   0.254002   
  11.238  0.118    0.419   0.18    -0.474395  -0.694245  4.403    4.688    1.697   -1.214543   0.830382   
  11.238  0.045    0.444   0.165   -0.071199  -0.226705  0.863    4.193    5.172   0.513553    0.368535   
  11.238  0.091    0.446   0.189   -0.337226  -0.369152  1.699    3.516    4.397   -0.702336   -0.125705  
  11.238  0.046    0.428   0.243   -0.305399  -0.69913   2.78     3.887    1.825   -1.900064   2.576353   
  11.238  0.084    0.427   0.181   -0.271336  -0.199639  0.342    2.927    3.201   1.221049    0.965483   
  11.238  0.102    0.442   0.218   -0.398494  -0.555421  0.821    2.35     4.112   0.779631    0.921311   
  11.238  0.083    0.462   0.241   -0.354382  -0.528824  1.865    2.505    4.205   -1.266399   -0.062468  
  11.238  0.119    0.416   0.234   -0.622986  -0.661011  2.68     3.647    2.284   -1.137715   0.064083   
  11.238  0.078    0.423   0.179   -0.314459  -0.425968  3.01     3.201    2.961   -0.695959   0.685758   
  11.238  0.142    0.438   0.188   -0.435522  -0.676848  0.915    1.576    3.125   -0.07987    0.225088   
  11.238  0.084    0.462   0.194   -0.221465  -0.256282  1.446    0.268    0.956   -1.907235   0.069161   
  11.238  0.055    0.453   0.174   -0.082173  -0.158427  2.676    6.023    3.716   -0.674319   0.006011   
  11.238  0.132    0.51    0.196   -0.391182  -0.289785  1.236    1.062    3.087   0.26297     0.819112   
  11.238  0.069    0.447   0.167   -0.171487  -0.304495  2.794    3.773    4.901   -0.424998   0.607094   
  11.238  0.041    0.394   0.198   -0.326307  -0.774174  4.69     5.41     1.736   -1.166852   1.974159   
  11.238  0.077    0.466   0.192   -0.223206  -0.300165  1.405    1.01     1.902   -2.332175   0.804826   
  11.238  0.075    0.413   0.193   -0.28596   -0.502894  3.853    4.482    2.058   -0.746624   -0.39909   
  11.238  0.063    0.405   0.199   -0.339626  -0.585217  0.644    0.484    3.149   -0.456829   0.049146   
  11.238  0.15     0.452   0.211   -0.512432  -0.671136  2.61     3.31     1.361   -1.237819   0.893609   
  11.238  0.07     0.382   0.206   -0.464022  -0.667745  1.678    2.715    4.246   -0.221071   0.118557   
  11.238  0.128    0.477   0.215   -0.470769  -0.494627  1.249    0.505    0.958   1.611294    1.789404   
  11.238  0.077    0.481   0.222   -0.199028  -0.213211  2.245    1.656    2.874   -0.196529   1.138762   
  11.238  0.124    0.479   0.248   -0.376634  -0.409361  0.554    1.989    2.346   -0.524193   -0.068674  
  11.238  0.084    0.432   0.21    -0.280281  -0.349009  1.391    1.472    3.909   0.182661    0.52475    
  11.238  0.04     0.357   0.207   -0.349182  -0.786379  1.37     1.914    1.754   -2.091386   -0.511539  
  11.238  0.086    0.508   0.228   -0.242672  -0.212014  1.619    1.516    2.903   0.565302    1.163067   
  11.238  0.078    0.391   0.185   -0.43601   -0.763309  0.483    2.279    1.08    -3.061905   0.199453   
  11.238  0.09     0.427   0.18    -0.410436  -0.559668  -0.428   2.254    3.881   0.612723    0.195284   
  11.238  0.108    0.402   0.174   -0.370902  -0.626777  2.512    2.004    3.377   -0.886449   0.179932   
  11.238  0.131    0.463   0.203   -0.440584  -0.636466  2.853    1.899    1.902   -2.140708   2.22386    
  11.238  0.046    0.428   0.227   -0.291879  -0.546601  1.398    2.503    2.785   0.617408    0.496722   
  11.238  0.102    0.492   0.179   -0.253149  -0.180745  1.87     4.212    4.266   -0.841814   0.00547    
  11.238  0.138    0.49    0.219   -0.426176  -0.565129  2.28     0.803    3.145   -0.005519   1.211947   
  11.238  0.086    0.444   0.203   -0.260205  -0.352999  3.295    1.637    1.71    -1.022808   0.227569   
  11.238  0.072    0.411   0.231   -0.401769  -0.616988  1.868    0.797    2.745   -0.500506   0.534961   
  11.238  0.094    0.447   0.193   -0.270466  -0.236095  0.751    2.537    1.974   0.692497    1.205978   
  11.238  0.124    0.481   0.264   -0.369288  -0.410725  0.452    1.736    2.818   0.966992    0.890489   
  11.238  0.078    0.466   0.208   -0.281783  -0.320117  3.605    2.506    2.344   -0.57216    -0.098811  
  11.238  0.068    0.497   0.195   -0.20714   -0.215669  3.43     5.186    5.743   -0.576517   0.238177   
  11.238  0.111    0.43    0.162   -0.316312  -0.415741  1.426    1.765    3.736   0.247106    0.391674   
  11.238  0.1      0.439   0.159   -0.302862  -0.308528  1.732    1.317    2.787   -0.363107   0.323438   
  11.238  0.084    0.443   0.184   -0.312628  -0.550838  3.075    3.235    2.178   -1.693054   -1.167386  
  11.238  0.043    0.437   0.218   -0.322268  -0.438188  0.938    0.439    2.819   -0.623224   0.060252   
  11.238  0.091    0.44    0.182   -0.234937  -0.402194  -0.642   0.213    1.323   -3.092367   0.247897   
  11.238  0.084    0.449   0.201   -0.201468  -0.270761  0.702    0.796    2.035   -2.590992   0.705678   
  11.238  0.061    0.447   0.213   -0.241613  -0.435422  3.329    4.415    3.833   -1.310217   -0.297367  
  11.238  0.105    0.451   0.21    -0.316878  -0.565318  2.988    2.36     2.409   -1.082699   0.459019   
  11.238  0.122    0.426   0.187   -0.354255  -0.755688  0.713    1.933    2.684   0.211785    0.537697   
  11.238  0.072    0.493   0.21    -0.193682  -0.293235  1.549    2.88     2.672   -0.23793    0.315559   
  11.238  0.065    0.408   0.134   -0.293523  -0.3079    1.847    2.296    2.069   0.610651    0.840013   
  11.238  0.082    0.435   0.218   -0.346313  -0.559381  -0.839   4.337    5.041   0.521884    0.641001   
  11.238  0.094    0.441   0.194   -0.218017  -0.417181  0.504    0.627    3.717   -1.069589   -0.070773  
  11.238  0.076    0.444   0.171   -0.296862  -0.390558  2.916    3.92     4.878   -0.356802   0.318296   
  11.238  0.071    0.398   0.204   -0.265926  -0.40011   -0.694   2.485    1.967   1.610407    0.730613   
  11.238  0.151    0.483   0.184   -0.477476  -0.475843  0.129    3.489    3.804   0.650715    0.912214   
  11.238  0.074    0.44    0.224   -0.377365  -0.659973  2.138    2.897    1.72    -1.287418   0.690096   
  11.238  0.145    0.5     0.21    -0.433812  -0.578094  -1.003   2.23     1.927   2.200034    0.608777   
  11.238  0.085    0.4     0.188   -0.411719  -0.613677  0.216    2.103    3.582   0.719352    0.801036   
  11.238  0.077    0.392   0.169   -0.320824  -0.802384  0.361    1.403    0.447   -2.736416   1.646062   
  11.238  0.088    0.485   0.267   -0.301158  -0.305487  2.75     3.899    4.092   -1.064646   -0.270743  
  11.238  0.12     0.477   0.215   -0.374205  -0.448525  1.153    3.107    4.969   0.133367    0.711548   
  11.238  0.057    0.425   0.246   -0.322127  -0.488242  2.003    2.012    2.296   -1.542232   -0.036983  
  11.238  0.121    0.482   0.235   -0.386769  -0.527401  1.478    0.77     2.712   -0.034354   0.830175   
  11.238  0.135    0.476   0.189   -0.448261  -0.703126  3.279    3.464    3.513   -0.087012   0.682337   
  11.238  0.121    0.449   0.222   -0.38127   -0.320663  -0.714   2.028    2.405   1.347719    1.15886    
  11.238  0.106    0.431   0.203   -0.313862  -0.657273  0.204    2.309    4.355   0.790226    0.833216   
  11.238  0.107    0.488   0.213   -0.292501  -0.366783  0.67     4.532    4.25    0.739535    0.995015   
  11.238  0.081    0.429   0.195   -0.279215  -0.364584  3.307    2.836    1.078   -1.827206   -2.110359  
  11.238  0.098    0.429   0.221   -0.536661  -0.736871  1.365    2.304    2.526   -0.519582   0.666006   
  11.238  0.025    0.378   0.211   -0.293928  -0.482762  0.788    0.364    1.808   -0.829999   0.36775    
  11.238  0.076    0.395   0.209   -0.305941  -0.530231  1.052    1.206    2.92    -3.102162   0.829767   
  11.243  0.076    0.464   0.227   -0.223878  -0.383057  1.404    2.149    3.525   -0.304553   0.023784   
  11.243  0.097    0.457   0.193   -0.295193  -0.273434  1.302    1.424    1.81    -0.954109   -0.079015  
  11.243  0.079    0.467   0.186   -0.262387  -0.289424  0.894    0.249    2.03    0.35177     -0.549374  
  11.243  0.109    0.454   0.202   -0.412028  -0.584575  2.162    5.341    2.919   -2.153153   -1.252485  
  11.243  0.073    0.494   0.215   -0.267809  -0.454019  1.673    2.826    1.406   -1.422634   -0.275622  
  11.243  0.143    0.468   0.201   -0.353416  -0.377095  1.447    1.169    3.028   -0.648276   0.990374   
  11.243  0.111    0.471   0.204   -0.391796  -0.317288  -0.441   0.093    2.669   2.479571    0.444444   
  11.243  0.113    0.406   0.199   -0.502979  -0.730953  2.081    2.034    1.967   -1.397097   0.537439   
  11.243  0.076    0.442   0.165   -0.338409  -0.437048  1.303    1.185    2.167   -1.623327   0.279119   
  11.243  0.118    0.437   0.21    -0.533198  -0.478249  1.522    2.59     4.699   0.569113    1.009657   
  11.243  0.049    0.381   0.175   -0.167802  -0.49935   1.068    3.789    2.777   0.326959    0.670798   
  11.243  0.071    0.398   0.151   -0.261698  -0.421458  1.611    0.703    2.66    -0.510322   1.223471   
  11.243  0.092    0.455   0.184   -0.289384  -0.428893  2.051    3.43     4.86    0.36721     0.651041   
  11.243  0.102    0.46    0.17    -0.323013  -0.611623  1.401    3.433    3.991   0.710423    1.102972   
  11.243  0.064    0.528   0.24    -0.098686  -0.113659  3.556    2.9      1.223   -1.137336   0.573818   
  11.243  0.069    0.474   0.221   -0.169661  -0.132167  3.377    3.192    5.028   -0.638118   -0.005936  
  11.243  0.115    0.453   0.214   -0.442603  -0.514068  1.608    2.701    2.608   0.172595    0.754547   
  11.243  0.093    0.418   0.166   -0.264655  -0.443005  2.511    2.74     0.806   -1.010596   -0.428691  
  11.243  0.134    0.451   0.207   -0.423075  -0.52527   1.822    2.083    2.4     -0.032147   0.596576   
  11.243  0.131    0.488   0.176   -0.36652   -0.275311  2.815    2.896    1.561   -1.179026   0.753527   
  11.243  0.103    0.422   0.158   -0.345802  -0.547424  0.718    1.827    1.342   3.057488    0.678739   
  11.243  0.11     0.515   0.238   -0.398641  -0.465212  1.075    2.597    4.246   0.915551    1.319485   
  11.243  0.11     0.479   0.223   -0.313205  -0.48894   0.725    3.781    5.254   -0.322221   -0.115608  
  11.243  0.083    0.392   0.208   -0.412851  -0.659108  2.968    2.908    2.324   -1.322697   0.364271   
  11.243  0.13     0.492   0.184   -0.448952  -0.365151  0.061    1.856    1.62    2.18956     -0.473893  
  11.243  0.032    0.457   0.213   -0.191685  -0.300398  -0.912   3.614    2.495   0.872875    0.554164   
  11.243  0.116    0.472   0.222   -0.388282  -0.632116  -0.418   2.184    3.792   1.916618    0.701528   
  11.243  0.091    0.424   0.151   -0.235152  -0.178763  2.268    2.743    2.8     -1.347971   -0.40648   
  11.243  0.054    0.46    0.253   -0.249111  -0.458045  0.282    0.859    2.818   0.478163    0.352835   
  11.243  0.051    0.408   0.178   -0.29735   -0.49291   2.489    2.045    1.964   -1.00555    0.244299   
  11.243  0.087    0.48    0.211   -0.302345  -0.402096  2.739    3.735    1.516   -1.412384   -0.483794  
  11.243  0.077    0.415   0.196   -0.368163  -0.60226   1.299    2.922    3.066   -0.806891   0.333055   
  11.243  0.157    0.483   0.17    -0.465736  -0.403261  0.589    3.838    4.554   0.606238    0.688371   
  11.243  0.069    0.365   0.125   -0.197778  -0.458277  2.3      3.059    4.019   0.271844    0.317559   
  11.243  0.072    0.425   0.186   -0.312921  -0.458515  1.111    1.521    2.246   -1.726413   0.239169   
  11.243  0.061    0.462   0.19    -0.137623  -0.238862  3.089    3.465    2.077   -1.272675   0.046594   
  11.243  0.085    0.434   0.186   -0.324031  -0.371831  0.63     1.641    2.227   1.309829    0.639758   
  11.243  0.112    0.469   0.235   -0.439915  -0.565746  1.173    1.432    2.513   -0.602977   0.465882   
  11.243  0.135    0.47    0.233   -0.430205  -0.412522  1.203    1.015    2.818   0.609053    -0.02163   
  11.243  0.076    0.414   0.214   -0.411046  -0.498559  3.518    3.782    2.409   -0.968471   0.329537   
  11.243  0.068    0.453   0.197   -0.210898  -0.262429  1.378    0.668    3.359   -0.797398   0.300556   
  11.243  0.088    0.437   0.218   -0.366896  -0.462154  0.348    0.841    2.485   1.643289    1.422837   
  11.243  0.108    0.461   0.195   -0.405058  -0.641692  -0.166   2.988    3.278   2.010363    1.169102   
  11.243  0.123    0.49    0.189   -0.409099  -0.562869  2.424    1.363    3.507   -0.140395   0.993109   
  11.243  0.055    0.378   0.162   -0.362262  -0.553005  1.363    1.349    2.993   0.860362    0.632947   
  11.243  0.09     0.442   0.237   -0.314784  -0.40638   0.794    0.972    1.194   -0.730629   1.035889   
  11.243  0.068    0.431   0.255   -0.299979  -0.455783  1.698    1.384    2.971   -0.733988   0.439226   
  11.243  0.079    0.448   0.22    -0.30492   -0.358518  2.47     2.786    1.239   -2.446534   -0.540036  
  11.243  0.105    0.435   0.192   -0.217039  -0.472775  -0.416   2.281    3.02    1.238217    0.957216   
  11.243  0.103    0.461   0.168   -0.314101  -0.602118  -0.028   3.398    5.365   0.495304    0.305744   
  11.243  0.062    0.459   0.218   -0.226628  -0.241819  3.267    5.074    2.991   -1.736167   -0.497005  
  11.243  0.112    0.432   0.198   -0.356723  -0.41494   2.763    1.982    0.879   -2.095419   0.836054   
  11.243  0.058    0.382   0.123   -0.261979  -0.505906  3.383    4.084    2.153   -0.79298    0.678701   
  11.243  0.095    0.473   0.196   -0.231553  -0.275417  -0.665   1.296    2.16    1.509375    1.107276   
  11.243  0.101    0.444   0.231   -0.26473   -0.43318   2.376    1.654    3.529   -1.146784   0.194704   
  11.243  0.078    0.443   0.239   -0.378038  -0.517668  -1.001   2.636    3.858   1.012617    1.10751    
  11.243  0.043    0.443   0.216   -0.174508  -0.25809   1.615    2.923    0.997   -2.668993   -2.266072  
  11.243  0.076    0.454   0.23    -0.372849  -0.458058  2.495    2.898    1.971   -0.67331    0.215247   
  11.243  0.095    0.46    0.219   -0.255872  -0.252051  2.829    2.789    2.562   -0.204233   0.654877   
  11.243  0.094    0.468   0.253   -0.356378  -0.485543  1.621    2.915    4.767   -0.303176   0.327251   
  11.243  0.061    0.382   0.19    -0.370682  -0.710939  1.895    2.111    2.763   -0.610018   -0.312523  
  11.243  0.101    0.461   0.177   -0.339166  -0.483865  1.25     3.074    4.246   -0.217126   0.259989   
  11.243  0.086    0.478   0.211   -0.300929  -0.186674  0.567    1.752    3.277   -2.685282   -0.233501  
  11.243  0.053    0.47    0.175   -0.194666  -0.430172  2.084    1.448    2.552   -0.378885   0.631373   
  11.243  0.071    0.444   0.228   -0.274405  -0.42585   2.218    3.427    2.879   -1.440796   0.235308   
  11.243  0.125    0.434   0.214   -0.583716  -0.81923   1.283    2.242    0.224   -2.472993   -2.37978   
  11.243  0.099    0.483   0.171   -0.18642   -0.325558  3.349    3.504    1.196   -1.915195   -0.580791  
  11.243  0.147    0.453   0.209   -0.503641  -0.480664  3.105    2.068    2.794   -1.101915   0.470814   
  11.243  0.083    0.435   0.225   -0.271139  -0.352898  1.659    2.439    3.617   -0.901256   0.469261   
  11.243  0.085    0.435   0.164   -0.217011  -0.464413  -1.622   2.769    3.03    1.415762    0.941012   
  11.243  0.08     0.439   0.22    -0.302754  -0.534039  0.758    2.434    3.686   0.744963    1.103627   
  11.243  0.057    0.439   0.205   -0.373613  -0.542491  -0.31    2.849    1.721   1.238079    0.27327    
  11.243  0.101    0.448   0.236   -0.498795  -0.702441  0.224    6.74     6.366   0.55353     0.588971   
  11.243  0.074    0.44    0.168   -0.186692  -0.466497  3.229    3.857    5.549   -0.357924   0.725764   
  11.243  0.115    0.465   0.179   -0.393453  -0.49058   1.687    1.94     4.267   0.128048    0.549372   
  11.243  0.078    0.434   0.165   -0.352686  -0.535381  2.666    4.123    3.319   -0.736629   0.225248   
  11.243  0.049    0.439   0.198   -0.18264   -0.111225  1.737    4.626    4.309   0.523142    0.985728   
  11.243  0.108    0.468   0.218   -0.335013  -0.533387  2.5      2.549    1.685   -1.421315   0.599111   
  11.243  0.099    0.414   0.136   -0.27493   -0.559885  1.217    1.93     1.321   -1.238184   -0.025003  
  11.243  0.099    0.431   0.134   -0.326883  -0.667611  1.588    2.027    3.881   -0.090674   0.536807   
  11.243  0.087    0.427   0.211   -0.42676   -0.689413  -0.271   5.047    4.81    0.715015    0.888478   
  11.243  0.013    0.409   0.193   -0.218042  -0.529641  0.216    0.572    0.783   -3.059827   0.584786   
  11.243  0.126    0.411   0.138   -0.486782  -0.824     0.715    3.454    3.866   0.400603    0.658031   
  11.243  0.116    0.446   0.226   -0.393073  -0.432604  3.311    3.252    3.553   -1.283015   0.145706   
  11.243  0.129    0.463   0.18    -0.459931  -0.593295  0.958    2.313    2.618   -0.245246   0.505645   
  11.243  0.068    0.416   0.189   -0.345508  -0.540711  -0.294   2.621    3.384   1.004142    0.463949   
  11.243  0.092    0.449   0.205   -0.365422  -0.586766  3.589    4.827    2.333   -1.039535   -0.062418  
  11.243  0.077    0.416   0.188   -0.338336  -0.47415   0.877    1.425    1.708   3.028204    -0.634303  
  11.243  0.086    0.396   0.226   -0.379021  -0.711323  1.776    1.147    2.432   -2.289775   0.30043    
  11.243  0.118    0.482   0.208   -0.449312  -0.665809  0.891    2.547    3.775   0.586622    0.925225   
  11.243  0.078    0.409   0.178   -0.407178  -0.71956   1.337    2.902    1.207   -2.462642   -2.094408  
  11.243  0.083    0.367   0.219   -0.4308    -0.591678  0.743    1.18     1.894   0.882245    1.033298   
  11.243  0.025    0.404   0.192   -0.175734  -0.229857  2.913    4.559    3.449   -0.610729   0.420129   
  11.243  0.083    0.475   0.255   -0.391385  -0.550838  1.957    0.411    2.786   -0.806345   0.505082   
  11.243  0.043    0.37    0.217   -0.383652  -0.579669  0.737    3.082    5.217   0.633027    0.858013   
  11.243  0.03     0.4     0.218   -0.213236  -0.462443  -0.76    3.054    3.048   1.834716    0.998411   
  11.243  0.062    0.432   0.191   -0.204539  -0.261711  2.569    3.921    3.728   0.277363    0.720505   
  11.243  0.108    0.428   0.192   -0.420587  -0.565067  1.311    1.216    1.721   -0.244452   0.325837   
  11.243  0.109    0.469   0.236   -0.309841  -0.45539   2.015    1.451    2.183   -0.987869   -0.342363  
  11.243  0.125    0.511   0.246   -0.314847  -0.323442  1.503    3.525    4.911   0.373269    0.534596   
  11.249  0.082    0.476   0.204   -0.331947  -0.374076  1.724    3.625    4.37    0.810001    0.83067    
  11.249  0.071    0.473   0.246   -0.233577  -0.433151  1.173    2.009    3.763   1.09543     1.421055   
  11.249  0.115    0.458   0.18    -0.398205  -0.578509  2.672    2.8      1.123   -1.300188   -0.408768  
  11.249  0.061    0.403   0.176   -0.299999  -0.426149  0.025    1.761    3.495   0.680369    0.558853   
  11.249  0.116    0.489   0.165   -0.340505  -0.293538  -0.08    2.808    2.259   2.020179    -0.231978  
  11.249  0.118    0.437   0.197   -0.432622  -0.650732  2.466    3.259    5.286   -0.329923   0.354791   
  11.249  0.103    0.463   0.232   -0.448142  -0.636819  0.629    0.353    3.209   2.477706    0.507777   
  11.249  0.059    0.434   0.192   -0.202117  -0.377772  0.493    3.987    3.495   0.584442    0.659347   
  11.249  0.115    0.508   0.223   -0.392202  -0.407228  1.474    1.835    0.386   -1.797109   -1.010962  
  11.249  0.121    0.479   0.197   -0.457933  -0.600721  3.386    3.403    3.437   -0.852238   0.083575   
  11.249  0.11     0.476   0.206   -0.26824   -0.462711  1.722    1.292    3.16    -1.070903   -0.128446  
  11.249  0.102    0.46    0.24    -0.403104  -0.545771  1.917    1.664    1.892   -1.181362   -0.069021  
  11.249  0.111    0.415   0.194   -0.494314  -0.618678  2.376    0.481    1.068   -2.326243   -0.209281  
  11.249  0.125    0.47    0.19    -0.378345  -0.509173  0.748    2.394    1.446   1.984624    2.247143   
  11.249  0.12     0.479   0.214   -0.466756  -0.712605  0.455    3.21     3.853   0.961121    0.345681   
  11.249  0.103    0.421   0.177   -0.403079  -0.601927  1.516    1.902    0.32    -2.853997   1.69042    
  11.249  0.117    0.481   0.235   -0.377764  -0.596546  2.177    2.358    3.738   -0.216425   0.220718   
  11.249  0.109    0.44    0.191   -0.369797  -0.492196  0.736    0.344    0.89    -1.059462   0.859334   
  11.249  0.128    0.525   0.261   -0.459339  -0.466306  0.438    1.012    3.56    1.474307    0.065221   
  11.249  0.068    0.471   0.252   -0.352884  -0.322941  3.442    2.785    1.345   -1.641656   -1.201758  
  11.249  0.127    0.502   0.265   -0.490897  -0.622815  -0.371   1.98     3.303   1.25795     1.228773   
  11.249  0.096    0.461   0.163   -0.321299  -0.414876  0.625    3.304    3.277   0.663714    1.240876   
  11.249  0.124    0.489   0.224   -0.250452  -0.068023  -2.855   5.959    5.984   1.321611    0.850002   
  11.249  0.058    0.411   0.237   -0.351558  -0.6493    2.242    0.237    1.043   0.507356    0.975627   
  11.249  0.097    0.483   0.161   -0.384621  -0.536214  1.775    1.975    3.266   0.172694    0.887619   
  11.249  0.097    0.505   0.243   -0.454265  -0.474038  1.589    3.414    4.324   0.083533    0.526578   
  11.249  0.12     0.422   0.16    -0.387432  -0.646963  1.822    2.536    2.441   -1.742163   -0.103999  
  11.249  0.096    0.465   0.22    -0.351763  -0.521133  1.809    3.041    3.036   0.174622    0.450314   
  11.249  0.099    0.447   0.2     -0.493083  -0.530777  0.516    0.948    1.678   1.496266    0.379895   
  11.249  0.064    0.408   0.178   -0.284191  -0.368757  1.66     1.878    0.986   -2.518398   -2.527191  
  11.249  0.125    0.487   0.232   -0.410429  -0.562872  1.89     2.097    2.264   -0.68713    -0.634472  
  11.249  0.066    0.44    0.2     -0.28778   -0.676531  3.092    2.768    3.107   -0.750859   0.356131   
  11.249  0.101    0.444   0.173   -0.27868   -0.279797  -0.001   1.64     4.057   0.408274    0.140334   
  11.249  0.063    0.418   0.188   -0.213368  -0.318065  3.224    2.5      3.285   -1.41858    0.155617   
  11.249  0.082    0.498   0.254   -0.288557  -0.295332  0.906    1.441    1.641   2.653416    1.044502   
  11.249  0.105    0.424   0.214   -0.480982  -0.77132   1.035    0.237    1.275   -3.140094   0.389824   
  11.249  0.173    0.494   0.229   -0.538313  -0.757571  2.931    4.878    0.886   -1.845583   0.597394   
  11.249  0.103    0.41    0.177   -0.480606  -0.779066  3.218    2.27     0.868   -1.369038   -0.353777  
  11.249  0.093    0.463   0.231   -0.396307  -0.648236  -0.758   5.533    6.206   0.728734    0.929996   
  11.249  0.058    0.447   0.192   -0.291969  -0.368229  0.462    0.476    3.095   0.334004    0.091169   
  11.249  0.135    0.45    0.201   -0.480333  -0.703348  2.364    0.848    2.811   -0.366197   -0.052693  
  11.249  0.118    0.503   0.226   -0.397197  -0.454324  0.04     3.687    4.11    0.867713    0.870211   
  11.249  0.111    0.498   0.257   -0.289495  -0.460817  1.089    2.674    4.321   0.789903    0.575949   
  11.249  0.054    0.434   0.164   -0.271602  -0.40797   -0.714   2.243    4.517   0.349526    -0.027525  
  11.249  0.113    0.468   0.208   -0.424934  -0.600994  3.004    3.415    2.051   -0.78362    0.207995   
  11.249  0.082    0.486   0.182   -0.154576  -0.261322  -0.105   2.524    3.254   1.543777    0.944496   
  11.249  0.086    0.431   0.226   -0.35749   -0.581578  1.967    1.506    1.815   -2.253697   0.868633   
  11.249  0.088    0.417   0.184   -0.466148  -0.838158  1.155    1.334    3.434   0.249704    1.188354   
  11.249  0.072    0.408   0.21    -0.358694  -0.613034  0.364    2.062    3.426   2.068389    0.109035   
  11.249  0.087    0.44    0.246   -0.343504  -0.621994  -0.278   2.286    4.048   0.890106    0.357138   
  11.249  0.097    0.501   0.229   -0.394387  -0.473419  2.985    2.397    2.718   -0.174108   0.762488   
  11.249  0.102    0.425   0.196   -0.413263  -0.478009  0.523    3.184    4.767   0.802028    0.191261   
  11.249  0.134    0.519   0.226   -0.298813  -0.350101  1.63     0.493    1.5     1.203466    1.813037   
  11.249  0.147    0.524   0.253   -0.426811  -0.620319  -0.009   2.069    3.389   0.935329    0.680423   
  11.249  0.124    0.448   0.159   -0.326205  -0.457982  2.665    1.895    2.53    -0.666562   0.509651   
  11.249  0.13     0.46    0.207   -0.426988  -0.622615  1.146    1.114    2.433   -0.457728   0.297974   
  11.249  0.059    0.426   0.233   -0.238615  -0.409227  2.478    2.15     0.991   0.302134    0.667505   
  11.249  0.078    0.42    0.133   -0.288433  -0.549091  1.122    1.105    1.592   -2.936889   1.016889   
  11.249  0.149    0.514   0.218   -0.39718   -0.404729  3.676    5.822    1.995   -1.974533   -0.857328  
  11.249  0.074    0.431   0.145   -0.192616  -0.241591  2.232    2.993    1.132   -1.160606   0.021839   
  11.249  0.083    0.495   0.213   -0.390399  -0.435915  0.241    3.258    3.768   0.470404    0.437311   
  11.249  0.097    0.49    0.237   -0.346771  -0.407511  1.79     2.806    4.657   0.043128    0.330326   
  11.249  0.132    0.442   0.158   -0.422848  -0.604494  1.173    1.206    3.009   0.266518    0.915504   
  11.249  0.116    0.449   0.187   -0.367231  -0.369699  1.264    0.63     1.357   -0.527518   0.209403   
  11.249  0.104    0.483   0.224   -0.237463  -0.108314  1.443    1.805    3.564   0.706739    1.120646   
  11.249  0.078    0.463   0.252   -0.401967  -0.458585  1.046    3.233    3.429   -0.005123   -0.091699  
  11.249  0.111    0.46    0.196   -0.333302  -0.653353  1.537    2.54     2.13    -0.68578    0.381742   
  11.249  0.101    0.45    0.19    -0.331808  -0.542339  2.63     3.163    2.673   -0.296442   0.690278   
  11.249  0.102    0.44    0.207   -0.343335  -0.464202  0.523    1.39     4.096   -1.526528   0.186835   
  11.249  0.022    0.413   0.192   -0.199945  -0.454023  0.507    0.88     3.143   2.22346     1.211851   
  11.249  0.109    0.478   0.186   -0.319386  -0.218633  1.724    1.932    1.695   -1.358425   0.356709   
  11.249  0.075    0.446   0.215   -0.23496   -0.190392  1.913    1.605    3.669   -0.516036   0.47283    
  11.249  0.085    0.464   0.15    -0.209566  -0.375543  4.685    5.165    1.023   -1.607684   0.008016   
  11.249  0.129    0.449   0.157   -0.410267  -0.726048  0.608    0.551    1.47    -0.486744   -0.194864  
  11.249  0.065    0.422   0.17    -0.237786  -0.492144  4.395    3.612    0.393   -1.735851   2.876259   
  11.249  0.089    0.475   0.188   -0.354489  -0.411717  2.753    3.927    3.404   -0.805852   0.424274   
  11.249  0.091    0.437   0.166   -0.3214    -0.592459  1.136    0.496    0.875   -1.552136   0.56217    
  11.249  0.045    0.396   0.191   -0.154844  -0.511632  1.244    0.988    2.736   -0.872014   0.426645   
  11.249  0.042    0.394   0.164   -0.358536  -0.777578  3.841    4.004    3.196   -1.13931    -0.010095  
  11.249  0.143    0.49    0.242   -0.57763   -0.713844  3.246    5.145    4.164   -0.427513   0.870448   
  11.249  0.132    0.464   0.191   -0.443985  -0.701587  3.685    4.642    3.704   -1.212045   -0.044732  
  11.249  0.062    0.384   0.166   -0.399548  -0.490288  3.546    2.176    2.802   -0.379898   0.701047   
  11.249  0.053    0.395   0.189   -0.393308  -0.713089  -0.2     1.66     1.017   1.590085    0.733913   
  11.249  0.14     0.436   0.192   -0.416293  -0.485754  0.855    2.805    2.517   -1.820472   -0.642532  
  11.249  0.056    0.475   0.172   -0.16508   -0.137062  -0.32    0.793    3.047   3.0246      -0.083241  
  11.249  0.057    0.451   0.209   -0.198287  -0.414833  3.528    4.992    3.34    -1.687422   -1.571241  
  11.249  0.062    0.4     0.194   -0.315418  -0.423456  1.211    0.989    2.035   0.052582    -0.005503  
  11.249  0.092    0.415   0.196   -0.363226  -0.430016  -0.347   2.004    2.388   1.469702    0.621655   
  11.249  0.136    0.466   0.187   -0.43863   -0.522012  0.519    2.071    2.671   -2.72096    0.105675   
  11.249  0.115    0.449   0.15    -0.349259  -0.513093  3.075    3.898    3.202   -1.272522   -0.375602  
  11.249  0.097    0.447   0.206   -0.468302  -0.453339  2.798    3.945    4.285   -0.773085   0.077896   
  11.249  0.073    0.385   0.155   -0.272362  -0.571065  2.385    2.883    0.477   -2.060807   -2.628733  
  11.249  0.089    0.493   0.205   -0.283887  -0.441598  1.369    0.676    4.198   -0.464925   0.237838   
  11.249  0.049    0.408   0.204   -0.245297  -0.573631  2.091    1.385    2.36    -1.17942    -0.244867  
  11.249  0.072    0.454   0.215   -0.390628  -0.444422  1.214    2.714    1.537   -0.172735   0.659152   
  11.249  0.09     0.454   0.228   -0.296121  -0.465073  0.616    1.516    2.04    -0.440237   -0.109533  
  11.249  0.065    0.404   0.214   -0.336092  -0.455432  1.039    2.624    2.546   1.637773    1.118625   
  11.249  0.103    0.508   0.26    -0.351601  -0.419795  0.845    2.905    3.977   0.540381    0.225949   
  11.249  0.097    0.565   0.259   -0.209193  -0.115282  0.983    3.114    3.432   0.712584    0.79907    
  11.249  0.096    0.456   0.218   -0.450001  -0.630097  0.547    2.581    5.7     -0.182466   0.026834   
  11.254  0.118    0.502   0.199   -0.289502  -0.359407  1.646    0.224    3.124   -2.646097   1.159192   
  11.254  0.023    0.426   0.177   -0.129424  -0.437761  0.435    5.735    4.847   0.173354    0.415474   
  11.254  0.09     0.392   0.197   -0.341947  -0.545528  -0.878   2.356    3.161   1.299873    0.35453    
  11.254  0.106    0.365   0.188   -0.406009  -0.687488  3.548    3.75     2.353   -1.670578   -0.774226  
  11.254  0.086    0.453   0.215   -0.222859  -0.394328  0.625    1.154    3.125   0.554294    0.344627   
  11.254  0.086    0.451   0.18    -0.282367  -0.415518  1.274    2.221    4.749   0.302677    0.43538    
  11.254  0.055    0.445   0.211   -0.366746  -0.527359  1.419    1.068    2.058   -1.804299   0.653054   
  11.254  0.134    0.462   0.223   -0.502213  -0.543809  2.285    2.689    1.285   -2.073181   -0.475591  
  11.254  0.137    0.454   0.202   -0.452182  -0.663077  1.747    2.128    3.548   0.188422    0.283895   
  11.254  0.075    0.479   0.207   -0.174654  -0.098024  2.024    2.194    2.199   -0.118592   0.70225    
  11.254  0.088    0.437   0.15    -0.27813   -0.378174  1.842    1.405    1.293   -0.899513   0.14168    
  11.254  0.116    0.493   0.188   -0.353462  -0.467122  1.429    0.19     2.063   -1.940346   0.869032   
  11.254  0.111    0.459   0.23    -0.456817  -0.669848  0.962    0.904    3.352   0.052144    0.806738   
  11.254  0.071    0.448   0.212   -0.227052  -0.331419  2.208    1.187    1.726   -2.242739   -0.731271  
  11.254  0.093    0.458   0.224   -0.383515  -0.521606  0.217    1.246    3.55    1.421764    0.863811   
  11.254  0.123    0.478   0.224   -0.347838  -0.380017  0.557    1.924    2.878   2.439889    0.536269   
  11.254  0.124    0.465   0.241   -0.354895  -0.44416   2.403    1.44     2.542   -0.543865   0.942348   
  11.254  0.095    0.461   0.213   -0.426786  -0.659185  2.401    2.36     1.45    -1.849633   -0.478622  
  11.254  0.079    0.428   0.186   -0.306378  -0.422782  0.604    2.07     4.114   0.270388    0.426011   
  11.254  0.04     0.394   0.164   -0.297203  -0.428871  3.125    2.872    2.727   -0.676224   0.782375   
  11.254  0.069    0.436   0.21    -0.314832  -0.327355  1.662    0.924    2.503   0.141603    0.708372   
  11.254  0.116    0.443   0.179   -0.453019  -0.684972  1.392    0.629    1.92    -1.953838   0.573576   
  11.254  0.109    0.421   0.175   -0.417807  -0.780665  -0.042   2.492    1.748   1.665543    0.662863   
  11.254  0.079    0.47    0.237   -0.26741   -0.205164  0.693    1.433    3.729   -2.102712   -0.375173  
  11.254  0.104    0.438   0.2     -0.46321   -0.521872  1.295    1.584    1.984   0.653786    1.346393   
  11.254  0.101    0.443   0.227   -0.460353  -0.722085  1.741    0.121    1.687   1.441543    0.873306   
  11.254  0.098    0.502   0.206   -0.315984  -0.349159  2.788    3.815    2.896   -1.536275   -0.100708  
  11.254  0.114    0.471   0.173   -0.379634  -0.559613  0.425    2.015    2.291   1.896102    0.957184   
  11.254  0.036    0.488   0.238   -0.096717  -0.266558  0.921    3.497    4.102   -0.011952   0.236194   
  11.254  0.093    0.455   0.205   -0.381258  -0.581431  1.918    2.555    2.816   -0.552367   0.068317   
  11.254  0.124    0.426   0.195   -0.500056  -0.706941  1.562    1.345    2.118   -0.584945   0.381518   
  11.254  0.087    0.436   0.217   -0.317505  -0.482366  1.935    2.107    2.579   -0.316424   0.533381   
  11.254  0.049    0.417   0.214   -0.343737  -0.662435  1.361    1.67     2.179   -1.813963   -0.143181  
  11.254  0.093    0.415   0.16    -0.290847  -0.502048  -1.088   2.284    3.801   1.101494    0.795408   
  11.254  0.125    0.496   0.2     -0.399466  -0.467317  0.899    4.264    4.219   0.765855    0.940381   
  11.254  0.143    0.463   0.248   -0.53738   -0.755544  -0.731   3.389    3.469   1.709352    1.301213   
  11.254  0.085    0.518   0.247   -0.212568  -0.249329  2.086    0.521    2.424   -2.856531   0.608658   
  11.254  0.089    0.385   0.202   -0.481936  -0.660871  2.009    2.22     2.359   -0.874578   -0.088044  
  11.254  0.12     0.442   0.214   -0.453808  -0.813711  2.204    4.538    2.792   0.221353    0.89493    
  11.254  0.057    0.43    0.193   -0.293354  -0.430878  3.45     4.334    2.254   -1.873443   -0.469703  
  11.254  0.079    0.434   0.124   -0.240484  -0.297992  3.441    3.214    2.495   -0.652204   0.516511   
  11.254  0.086    0.461   0.164   -0.238655  -0.404047  1.482    4.016    4.693   -1.841293   -0.338199  
  11.254  0.1      0.427   0.183   -0.300348  -0.706131  -0.427   2.619    1.638   0.910197    0.713219   
  11.254  0.103    0.449   0.245   -0.408362  -0.433411  1.545    2.086    1.556   -1.196974   0.401074   
  11.254  0.117    0.455   0.179   -0.311357  -0.459623  2.038    1.62     4.341   0.147515    0.31453    
  11.254  0.048    0.367   0.17    -0.283064  -0.69235   1.496    2.216    3.232   -0.111343   0.638727   
  11.254  0.097    0.447   0.199   -0.290856  -0.446006  2.425    4.337    5.03    0.013107    0.476767   
  11.254  0.137    0.46    0.211   -0.532923  -0.556215  3.157    4.43     4.78    -0.588556   0.36477    
  11.254  0.029    0.419   0.209   -0.303789  -0.563195  0.872    1.638    4.405   -0.182749   0.072069   
  11.254  0.107    0.462   0.179   -0.323912  -0.311182  2.074    1.63     1.934   -1.580958   0.006859   
  11.254  0.09     0.437   0.232   -0.311008  -0.583962  1.752    2.05     1.645   -1.476308   0.087268   
  11.254  0.113    0.441   0.189   -0.325342  -0.35002   1.468    0.081    2.86    1.860249    0.544504   
  11.254  0.053    0.451   0.206   -0.238225  -0.110211  0.819    3.004    3.705   1.337177    0.973854   
  11.254  0.107    0.437   0.19    -0.519396  -0.66519   1.48     2.636    5.722   -0.007047   0.668131   
  11.254  0.047    0.454   0.209   -0.153294  -0.099358  0.842    0.646    2.1     -0.69465    1.041624   
  11.254  0.115    0.481   0.174   -0.340425  -0.253967  4.697    5.168    2.613   -1.395309   -0.514288  
  11.254  0.101    0.432   0.226   -0.442369  -0.854076  1.778    2.849    2.688   -1.377538   -0.13116   
  11.254  0.109    0.466   0.179   -0.394712  -0.487541  1.175    1.627    2.156   1.214147    0.846266   
  11.254  0.12     0.492   0.23    -0.474666  -0.40219   1.586    1.365    4.823   -0.58766    0.465876   
  11.254  0.084    0.454   0.163   -0.334969  -0.410618  0.736    2.754    1.754   -2.243662   -0.866303  
  11.254  0.101    0.479   0.194   -0.420069  -0.730069  1.176    3.234    4.282   -0.272562   0.621122   
  11.254  0.041    0.405   0.183   -0.137592  -0.417814  0.75     1.073    2.078   0.810756    0.196659   
  11.254  0.073    0.474   0.222   -0.373981  -0.413113  -0.216   2.157    4.92    0.530028    0.396716   
  11.254  0.091    0.453   0.235   -0.383051  -0.428159  2.527    1.88     1.797   -1.231433   0.830499   
  11.254  0.145    0.49    0.205   -0.405075  -0.501036  3.516    4.973    3.794   -1.499199   -0.786629  
  11.254  0.096    0.428   0.213   -0.423765  -0.635676  1.397    1.194    2.979   -1.475947   -0.457405  
  11.254  0.113    0.483   0.216   -0.409658  -0.465558  0.173    1.752    3.127   0.719415    0.849891   
  11.254  0.142    0.432   0.194   -0.534519  -0.829015  1.746    3.391    4.141   -0.154011   0.301919   
  11.254  0.09     0.393   0.198   -0.464629  -0.660807  3.436    3.608    1.316   -1.817517   0.023395   
  11.254  0.106    0.47    0.207   -0.29832   -0.534554  3.787    3.28     2.934   -1.211911   0.229513   
  11.254  0.109    0.488   0.215   -0.381986  -0.567055  1.834    1.377    0.379   -2.356115   -0.536185  
  11.254  0.105    0.445   0.216   -0.371408  -0.518704  2.263    0.249    1.564   -2.056713   -0.497159  
  11.254  0.077    0.471   0.179   -0.279269  -0.517804  3.302    3.64     2.512   -0.916346   0.270977   
  11.254  0.057    0.413   0.22    -0.254349  -0.489992  1.166    2.085    4.814   0.171724    0.759284   
  11.254  0.065    0.447   0.155   -0.327305  -0.59452   3.427    2.603    3.634   -1.274758   -0.146337  
  11.254  0.06     0.433   0.238   -0.347709  -0.440486  0.644    0.877    3.144   0.232195    0.514256   
  11.254  0.051    0.38    0.227   -0.393087  -0.51501   1.757    3.529    5.684   -0.49782    -0.016025  
  11.254  0.047    0.465   0.227   -0.266985  -0.625441  2.834    5.569    2.814   -1.744345   -0.918483  
  11.254  0.079    0.405   0.21    -0.408397  -0.795975  -1.273   3.453    3.57    0.964333    0.566983   
  11.254  0.099    0.488   0.178   -0.189134  -0.215924  0.45     2.144    1.95    0.997085    0.56977    
  11.254  0.094    0.482   0.255   -0.268161  -0.34087   1.534    1.499    0.957   -2.251154   0.497292   
  11.254  -0.005   0.432   0.173   -0.011008  -0.110497  2.549    1.597    2.207   -1.58339    -0.466896  
  11.254  0.05     0.418   0.181   -0.340105  -0.219529  5.229    5.896    2.501   -1.158668   -0.542856  
  11.254  0.077    0.417   0.162   -0.328702  -0.496843  0.875    2.229    4.108   -0.482916   0.229265   
  11.254  0.105    0.411   0.211   -0.517781  -0.833693  0.637    2.906    4.019   0.377888    0.709637   
  11.254  0.121    0.487   0.242   -0.414696  -0.393731  0.563    1.541    0.812   2.723398    -0.152766  
  11.254  0.147    0.487   0.219   -0.659494  -0.75656   3.287    3.176    2.457   -1.150395   0.13684    
  11.254  0.051    0.441   0.197   -0.288939  -0.608904  -0.804   2.637    2.978   1.7126      1.562858   
  11.254  0.049    0.404   0.2     -0.358012  -0.641939  2.39     3.692    3.035   -1.487338   -0.557834  
  11.254  0.11     0.476   0.227   -0.379011  -0.524906  2.063    0.218    3.096   2.253983    0.292452   
  11.254  0.091    0.409   0.198   -0.408712  -0.351265  1.452    2.045    0.386   -2.763485   -1.052734  
  11.254  0.129    0.472   0.204   -0.454451  -0.581079  -0.668   5.402    5.506   0.899571    0.783112   
  11.254  0.135    0.446   0.229   -0.538047  -0.585023  1.52     3.172    4.83    -1.017888   -0.596189  
  11.254  0.127    0.489   0.24    -0.486358  -0.435774  1.275    2.299    3.428   0.696666    0.479892   
  11.254  0.028    0.445   0.219   -0.279373  -0.391707  -1.304   3.971    5.863   0.697439    0.542574   
  11.254  0.1      0.433   0.258   -0.483519  -0.706014  4.003    3.465    0.821   -1.556233   -0.752024  
  11.254  0.077    0.443   0.171   -0.28436   -0.537984  1.915    2.16     0.965   -1.993069   0.124815   
  11.254  0.103    0.494   0.224   -0.408703  -0.489899  2.036    2.31     2.521   -0.009835   0.977793   
  11.254  0.089    0.417   0.198   -0.395721  -0.514263  2.929    2.513    2.69    -1.165204   -0.097346  
  11.254  0.067    0.454   0.232   -0.267582  -0.515342  1.59     2.053    1.151   0.107728    1.026199   
  11.26   0.087    0.418   0.184   -0.412545  -0.51965   1.864    2.326    3.013   0.404079    0.573395   
  11.26   0.071    0.462   0.23    -0.217174  -0.300862  -1.266   3.416    3.823   1.179991    0.510228   
  11.26   0.099    0.399   0.16    -0.267145  -0.637252  -0.546   3.442    4.048   1.134503    0.335694   
  11.26   0.139    0.534   0.22    -0.554827  -0.706829  -0.219   1.444    1.605   0.697878    0.053696   
  11.26   0.079    0.466   0.238   -0.223159  -0.162408  -0.765   3.255    3.871   1.595346    0.698258   
  11.26   0.107    0.479   0.224   -0.366182  -0.390218  2.232    0.829    2.268   -0.444408   1.79382    
  11.26   0.035    0.433   0.179   -0.211357  -0.36876   -1.056   5.07     5.975   1.453545    1.11888    
  11.26   0.109    0.436   0.211   -0.483731  -0.683758  1.319    2.586    2.741   -0.109841   4.1E-4     
  11.26   0.101    0.486   0.19    -0.199323  -0.203211  1.789    1.549    2.963   0.498518    0.846081   
  11.26   0.179    0.51    0.19    -0.459165  -0.522967  0.192    0.273    2.486   0.343996    0.357654   
  11.26   0.008    0.425   0.207   -0.162829  -0.060864  0.852    2.212    1.735   -0.595818   0.216575   
  11.26   0.108    0.474   0.204   -0.267619  -0.444108  2.548    1.131    1.696   -1.056263   0.172859   
  11.26   0.079    0.409   0.168   -0.256634  -0.509296  0.46     1.179    4.092   -1.046363   0.273205   
  11.26   0.091    0.439   0.183   -0.294267  -0.172038  0.551    1.35     2.732   1.05234     0.699744   
  11.26   0.063    0.464   0.213   -0.245742  -0.269312  1.255    1.413    1.89    -0.606829   0.198102   
  11.26   0.075    0.447   0.234   -0.337045  -0.520248  0.757    4.72     4.997   0.567716    0.665207   
  11.26   0.038    0.467   0.214   -0.141986  -0.20159   0.699    3.503    4.842   0.548111    0.955636   
  11.26   0.026    0.408   0.2     -0.187619  -0.410907  3.082    3.297    3.306   -0.583855   0.429786   
  11.26   0.09     0.445   0.174   -0.331115  -0.493277  -0.156   2.623    2.873   0.47055     0.465982   
  11.26   0.094    0.477   0.204   -0.265818  -0.325819  1.073    1.885    2.273   0.396364    0.642474   
  11.26   0.065    0.467   0.19    -0.189897  -0.415793  2.269    1.756    2.194   -0.451754   0.871023   
  11.26   0.053    0.447   0.203   -0.176882  -0.220795  1.259    4.138    2.719   0.221898    0.623667   
  11.26   0.074    0.48    0.22    -0.231836  -0.219593  1.346    5.119    4.886   0.543288    0.702271   
  11.26   0.117    0.484   0.158   -0.310983  -0.522565  1.627    1.994    1.902   -0.465231   0.814405   
  11.26   0.103    0.506   0.219   -0.298405  -0.362236  3.051    4.912    4.622   -1.088073   -0.400184  
  11.26   0.108    0.472   0.185   -0.429795  -0.530649  3.579    1.511    2.363   -0.826441   0.755245   
  11.26   0.079    0.4     0.192   -0.367913  -0.473143  2.594    3.746    4.017   -1.298011   -0.247152  
  11.26   0.066    0.396   0.191   -0.3645    -0.609399  0.43     5.589    4.622   1.258738    1.334249   
  11.26   0.086    0.444   0.187   -0.277199  -0.465833  1.152    1.618    3.68    1.00496     0.929028   
  11.26   0.069    0.478   0.185   -0.112686  -0.179853  0.861    1.027    2.158   2.495123    0.487336   
  11.26   0.061    0.461   0.204   -0.293605  -0.215341  0.815    1.28     2.007   2.360686    0.909507   
  11.26   0.117    0.456   0.183   -0.329176  -0.469783  0.365    3.485    4.971   0.506338    0.693248   
  11.26   0.075    0.478   0.239   -0.2634    -0.393645  2.741    2.87     2.909   -1.476346   -0.790032  
  11.26   0.087    0.502   0.197   -0.222849  -0.350405  1.892    1.157    3.058   0.90319     0.381873   
  11.26   0.105    0.496   0.214   -0.274536  -0.359539  3.615    4.385    5.29    -0.385207   0.488165   
  11.26   0.09     0.445   0.214   -0.28903   -0.51526   2.369    1.679    3.358   -1.71417    -0.007509  
  11.26   0.05     0.407   0.21    -0.274019  -0.592949  0.631    1.23     2.826   -2.34727    0.060677   
  11.26   0.079    0.477   0.247   -0.316552  -0.489736  0.735    1.253    1.926   1.7739      0.469975   
  11.26   0.066    0.422   0.211   -0.380267  -0.626634  0.454    2.603    3.089   0.355366    0.617503   
  11.26   0.088    0.47    0.195   -0.385578  -0.406825  2.659    3.046    2.496   -1.130217   -0.447191  
  11.26   0.053    0.424   0.219   -0.399764  -0.511508  1.234    1.533    3.69    0.063999    0.403099   
  11.26   0.066    0.42    0.21    -0.332707  -0.434308  1.62     1.67     2.203   -0.512637   0.806712   
  11.26   0.088    0.447   0.181   -0.22912   -0.265857  0.026    2.602    4.12    1.070164    0.729035   
  11.26   0.074    0.453   0.132   -0.080332  -0.168061  1.833    2.815    3.55    -0.32286    0.112999   
  11.26   0.119    0.518   0.232   -0.381742  -0.399206  1.019    1.339    2.693   -1.499089   0.245353   
  11.26   0.121    0.493   0.22    -0.413848  -0.506418  2.608    2.055    1.853   -0.254656   0.669256   
  11.26   0.072    0.455   0.181   -0.239623  -0.515909  1.64     1.987    4.528   -0.013372   0.168941   
  11.26   0.091    0.412   0.187   -0.472494  -0.734001  -0.341   1.078    1.698   2.491332    1.061075   
  11.26   0.076    0.445   0.21    -0.288013  -0.473233  2.654    1.514    2.849   -1.241464   -0.057242  
  11.26   0.091    0.42    0.135   -0.298227  -0.46869   -0.833   1.95     2.423   2.770056    -0.054328  
  11.26   0.05     0.438   0.182   -0.279723  -0.411624  1.585    3.497    4.599   0.653022    1.167599   
  11.26   0.053    0.46    0.213   -0.217148  -0.448117  0.45     2.997    5.205   0.44653     0.35575    
  11.26   0.122    0.437   0.207   -0.356446  -0.375355  -0.497   1.373    3.001   1.22973     0.870973   
  11.26   0.055    0.412   0.169   -0.226634  -0.379827  2.416    2.737    2.875   -1.711407   0.316938   
  11.26   0.066    0.421   0.185   -0.256919  -0.505503  1.88     1.191    3.675   -0.456402   0.15385    
  11.26   0.069    0.459   0.246   -0.352374  -0.460154  0.72     3.108    2.552   0.332299    0.225209   
  11.26   0.1      0.482   0.177   -0.189024  -0.312098  2.588    1.932    2.568   -1.192471   -0.30364   
  11.26   0.019    0.411   0.177   -0.105354  -0.184927  1.602    2.114    3.392   0.071404    0.005257   
  11.26   0.092    0.465   0.228   -0.20676   -0.429553  0.874    1.509    4.235   -0.737979   0.180438   
  11.26   0.065    0.425   0.183   -0.223429  -0.29173   1.132    2.02     4.684   0.189408    0.476246   
  11.26   0.066    0.429   0.196   -0.194962  -0.415608  2.35     3.677    2.899   0.080361    0.481053   
  11.26   0.084    0.402   0.139   -0.196866  -0.311005  0.622    1.911    3.266   -2.297937   -0.635997  
  11.26   0.079    0.412   0.176   -0.324825  -0.454344  0.552    1.856    1.417   -2.900018   -1.377127  
  11.26   0.088    0.453   0.197   -0.356101  -0.58073   0.465    4.512    4.812   0.603038    0.753259   
  11.26   0.045    0.467   0.198   -0.170683  -0.323845  1.511    2.339    4.133   1.6976      1.467961   
  11.26   0.068    0.446   0.178   -0.09507   -0.10404   0.917    2.071    3.597   2.457172    0.451121   
  11.26   0.101    0.471   0.22    -0.421047  -0.498771  1.357    4.807    4.195   -0.085518   0.189998   
  11.26   0.112    0.498   0.218   -0.255864  -0.372118  -0.001   1.288    2.457   0.3959      0.003454   
  11.26   0.1      0.458   0.159   -0.279996  -0.340111  1.247    1.431    0.659   -2.018636   0.636188   
  11.26   0.062    0.485   0.246   -0.279436  -0.271305  0.424    1.214    2.631   -2.00256    0.073241   
  11.26   0.083    0.458   0.184   -0.267394  -0.481626  0.07     1.296    3.287   1.101687    0.637735   
  11.26   0.049    0.413   0.238   -0.300549  -0.642078  1.012    2.484    4.372   -0.047814   0.41107    
  11.26   0.036    0.473   0.201   -0.186235  -0.22804   2.402    2.722    2.937   -1.899795   -0.708629  
  11.26   0.137    0.504   0.211   -0.398151  -0.643811  3.798    6.369    4.373   -0.965375   0.024801   
  11.26   0.036    0.42    0.178   -0.187851  -0.432648  2.211    3.132    3.475   -0.706784   -0.01071   
  11.26   0.023    0.435   0.215   -0.17067   -0.379061  1.362    1.155    3.982   -0.735126   -0.024429  
  11.26   0.083    0.461   0.207   -0.225063  -0.311002  0.276    3.631    5.059   0.191261    0.132302   
  11.26   0.074    0.452   0.243   -0.278106  -0.387589  3.327    3.021    3.721   -0.982296   -0.163839  
  11.26   0.113    0.445   0.187   -0.384966  -0.456681  2.222    1.236    2.978   -1.573318   -0.087834  
  11.26   0.082    0.495   0.273   -0.367237  -0.40202   0.951    3.139    5.029   0.517507    0.5689     
  11.26   0.065    0.476   0.241   -0.135619  -0.317979  2.07     2.306    2.426   -1.013121   0.312253   
  11.26   0.092    0.515   0.237   -0.27169   -0.278368  1.287    1.562    2.845   -0.59885    -0.254604  
  11.26   0.083    0.43    0.219   -0.40688   -0.808709  0.929    0.603    2.809   0.199355    -0.063991  
  11.26   0.064    0.462   0.223   -0.191108  -0.303672  2.713    3.558    3.807   -0.839699   0.028446   
  11.26   0.083    0.447   0.199   -0.163929  -0.436313  1.966    2.556    2.941   -1.507298   0.410178   
  11.26   0.101    0.436   0.163   -0.341177  -0.417163  1.699    3.205    3.874   -0.279302   0.410103   
  11.26   0.087    0.412   0.154   -0.313563  -0.674454  1.751    3.154    3.591   0.390325    0.558403   
  11.26   0.034    0.456   0.148   0.040006   -0.239624  2.927    4.751    2.796   -1.017731   -0.397687  
  11.26   0.063    0.43    0.225   -0.245344  -0.437965  2.87     4.047    3.774   -0.359279   0.553173   
  11.26   0.112    0.438   0.213   -0.388802  -0.497851  1.556    2.183    2.661   1.0163      0.652901   
  11.26   0.133    0.511   0.247   -0.456966  -0.610426  3.081    3.549    2.615   -1.724681   -0.185651  
  11.26   0.091    0.472   0.201   -0.219764  -0.330762  1.79     1.041    3.079   -1.480935   0.805432   
  11.26   0.09     0.47    0.2     -0.231287  -0.472843  1.741    3.353    5.118   0.382549    0.654183   
  11.26   0.064    0.43    0.235   -0.339954  -0.582276  0.787    3.419    2.813   0.763255    0.622654   
  11.26   0.112    0.464   0.201   -0.4211    -0.5254    0.844    0.479    1.282   -1.832037   -0.630936  
  11.26   0.12     0.444   0.244   -0.504242  -0.568987  3.23     2.414    2.914   -0.174325   0.523864   
  11.26   0.107    0.461   0.203   -0.435593  -0.647195  3.512    3.988    4.051   -0.374815   0.162324   
  11.26   0.099    0.502   0.189   -0.281744  -0.278711  3.129    1.785    3.881   -0.185321   0.927539   
  11.26   0.053    0.442   0.226   -0.135761  -0.417898  0.034    5.909    5.988   0.823884    0.530323   
  11.26   0.092    0.414   0.182   -0.398911  -0.503663  1.054    2.107    1.066   -2.792587   0.613217   
  11.266  0.097    0.459   0.192   -0.344741  -0.450777  1.581    5.0      4.279   -2.283932   -0.875464  
  11.266  0.071    0.481   0.197   -0.11932   -0.138245  1.395    2.878    3.818   -0.261245   0.51204    
  11.266  0.083    0.408   0.191   -0.35562   -0.601395  0.738    0.583    2.443   2.099737    0.881227   
  11.266  0.077    0.431   0.113   -0.274345  -0.332052  1.651    0.555    2.54    -0.088359   0.26757    
  11.266  0.099    0.439   0.22    -0.376049  -0.616922  2.625    1.675    1.905   -1.9926     0.197536   
  11.266  0.113    0.476   0.164   -0.355778  -0.581585  2.199    1.224    1.554   -1.505451   0.618749   
  11.266  0.084    0.471   0.151   -0.346943  -0.764822  0.769    2.207    2.932   0.80969     1.003739   
  11.266  0.053    0.416   0.198   -0.298087  -0.480029  1.199    0.768    2.083   -0.413255   0.320429   
  11.266  0.095    0.487   0.2     -0.227063  -0.215777  -0.696   2.483    1.795   1.733745    1.362716   
  11.266  0.062    0.435   0.175   -0.297618  -0.335174  1.064    0.332    2.166   -0.624519   0.594133   
  11.266  0.044    0.466   0.21    -0.042664  0.02081    1.648    0.4      2.62    1.388815    0.557705   
  11.266  0.095    0.478   0.187   -0.349199  -0.58544   3.366    3.021    2.782   -0.921552   -0.014959  
  11.266  0.072    0.445   0.205   -0.330434  -0.439328  2.146    2.735    3.653   -0.898832   -0.033607  
  11.266  0.145    0.478   0.169   -0.462731  -0.493911  -0.341   4.56     4.061   1.026585    1.037214   
  11.266  0.118    0.456   0.189   -0.400522  -0.617313  0.589    0.511    1.998   1.428276    0.434852   
  11.266  0.078    0.436   0.198   -0.259181  -0.304409  0.524    3.298    3.982   1.286673    1.194607   
  11.266  0.083    0.49    0.223   -0.283884  -0.276908  2.133    2.798    1.468   -1.939125   -1.309544  
  11.266  0.07     0.471   0.172   -0.295953  -0.398876  0.856    1.148    3.937   -0.085529   0.478979   
  11.266  0.111    0.512   0.238   -0.330011  -0.250747  1.951    2.778    6.246   -0.228822   0.336847   
  11.266  0.092    0.498   0.211   -0.390417  -0.303002  -1.111   3.528    4.342   0.899034    0.587174   
  11.266  0.089    0.446   0.147   -0.161689  -0.383517  0.817    4.349    5.248   0.876458    1.007012   
  11.266  0.101    0.486   0.23    -0.384899  -0.39451   1.851    1.683    3.199   -0.00352    0.264839   
  11.266  0.121    0.437   0.196   -0.351619  -0.402269  0.512    0.742    3.141   -2.139922   0.173201   
  11.266  0.124    0.497   0.188   -0.318539  -0.481244  2.438    2.213    4.097   -0.463286   0.384911   
  11.266  0.067    0.441   0.185   -0.255104  -0.237009  1.276    2.433    2.504   -1.23408    -0.087706  
  11.266  0.077    0.442   0.213   -0.234137  -0.267817  0.647    3.266    5.648   0.067914    0.387296   
  11.266  0.05     0.48    0.246   -0.203124  -0.187271  -0.309   1.006    2.853   1.202122    0.328622   
  11.266  0.065    0.513   0.221   -0.196709  -0.217228  1.775    1.369    2.34    -0.979697   0.628994   
  11.266  0.089    0.462   0.187   -0.263337  -0.561745  2.063    2.309    4.375   -0.419746   0.320505   
  11.266  0.065    0.439   0.169   -0.222303  -0.534268  -0.396   3.213    4.85    0.894632    0.620214   
  11.266  0.079    0.449   0.213   -0.33414   -0.433384  1.664    2.977    5.247   -0.152701   0.782573   
  11.266  0.087    0.469   0.266   -0.294593  -0.331998  1.416    1.195    2.831   -0.468672   0.436165   
  11.266  0.074    0.452   0.204   -0.320439  -0.360913  0.75     4.691    5.999   0.533367    0.691532   
  11.266  0.079    0.439   0.189   -0.252839  -0.435076  2.455    1.05     3.33    0.01616     1.263539   
  11.266  0.056    0.49    0.221   -0.111554  -0.020944  1.128    0.939    1.488   -2.126081   -0.653854  
  11.266  0.13     0.463   0.194   -0.508942  -0.414538  3.039    3.385    3.389   -0.509418   0.266964   
  11.266  0.141    0.478   0.235   -0.464749  -0.61717   -0.599   1.317    3.529   1.220836    0.433032   
  11.266  0.083    0.47    0.234   -0.270917  -0.27701   1.46     1.497    2.464   0.572477    0.616999   
  11.266  0.108    0.41    0.215   -0.522956  -0.728972  2.058    1.317    4.105   -0.376667   1.114474   
  11.266  0.093    0.453   0.154   -0.234827  -0.262818  2.441    2.554    2.046   -0.44697    0.862604   
  11.266  0.081    0.44    0.179   -0.270946  -0.479565  0.629    2.211    3.729   0.24599     0.901493   
  11.266  0.091    0.42    0.192   -0.383713  -0.542007  1.827    4.536    4.328   0.550656    1.039254   
  11.266  0.097    0.464   0.166   -0.353564  -0.258277  0.811    1.322    4.345   1.360089    0.819506   
  11.266  0.086    0.461   0.208   -0.247265  -0.138987  1.887    1.518    1.445   -1.454007   -0.215206  
  11.266  0.022    0.46    0.227   -0.061194  -0.063843  1.347    0.369    2.323   -1.32517    0.621156   
  11.266  0.134    0.497   0.197   -0.314287  -0.370673  0.919    2.632    3.891   0.62212     0.620355   
  11.266  0.059    0.468   0.261   -0.286509  -0.262315  0.556    1.669    3.239   0.893138    0.221763   
  11.266  0.067    0.465   0.189   -0.220659  -0.281456  1.43     0.375    1.477   -1.789476   0.88984    
  11.266  0.123    0.503   0.225   -0.29612   -0.378981  3.73     3.832    3.433   -0.674258   0.681087   
  11.266  0.096    0.579   0.205   -0.19521   -0.137682  1.502    0.937    2.822   0.199246    0.352872   
  11.266  0.098    0.467   0.158   -0.295047  -0.444837  0.989    1.38     3.239   0.558647    0.964179   
  11.266  0.112    0.449   0.204   -0.431714  -0.618535  1.442    4.116    4.791   0.107642    0.339927   
  11.266  0.155    0.5     0.216   -0.520839  -0.502494  0.33     2.24     2.494   0.128185    0.841799   
  11.266  0.084    0.436   0.164   -0.260113  -0.25545   -1.9     3.847    3.349   1.51719     0.574056   
  11.266  0.078    0.54    0.218   -0.140858  -0.10893   1.976    1.432    4.074   -0.732202   0.636087   
  11.266  0.072    0.442   0.219   -0.255683  -0.610625  2.657    1.951    1.416   -1.122195   1.731069   
  11.266  0.061    0.457   0.183   -0.194199  -0.367832  -0.137   2.501    2.303   -2.815919   -0.312319  
  11.266  0.038    0.402   0.204   -0.255463  -0.57619   1.5      2.058    3.706   -0.954743   0.301048   
  11.266  0.064    0.445   0.193   -0.238821  -0.274539  2.582    4.664    2.696   -0.206856   0.433296   
  11.266  0.096    0.441   0.188   -0.346946  -0.47128   -0.327   3.579    5.027   0.946365    0.43474    
  11.266  0.112    0.464   0.196   -0.363815  -0.534635  -0.992   2.213    3.306   1.062632    0.040447   
  11.266  0.104    0.467   0.193   -0.242341  -0.435831  1.359    2.83     3.193   0.332872    0.424684   
  11.266  0.068    0.445   0.192   -0.15811   -0.00591   2.854    1.689    2.546   -1.616252   -0.051885  
  11.266  0.083    0.449   0.197   -0.277372  -0.370196  1.593    3.404    3.799   -1.57751    -0.300943  
  11.266  0.097    0.448   0.16    -0.27454   -0.523904  2.693    4.132    4.284   0.034946    0.752789   
  11.266  0.091    0.44    0.191   -0.409796  -0.413013  0.586    0.783    3.456   0.95022     0.590496   
  11.266  0.076    0.393   0.229   -0.579091  -0.776916  1.672    2.666    1.483   -2.147576   -1.049323  
  11.266  0.056    0.422   0.16    -0.232695  -0.605307  2.789    2.028    4.302   -0.609428   0.135798   
  11.266  0.082    0.427   0.274   -0.482761  -0.705862  4.199    2.325    1.724   -1.063924   0.404454   
  11.266  0.052    0.437   0.195   -0.237727  -0.479862  1.794    0.788    1.293   0.427616    1.309384   
  11.266  0.087    0.455   0.21    -0.325108  -0.493693  -1.269   5.514    5.273   0.763678    0.484294   
  11.266  0.054    0.493   0.222   -0.337395  -0.289247  -0.587   1.956    3.247   1.243872    0.597446   
  11.266  0.062    0.419   0.173   -0.254797  -0.53107   -0.017   2.007    2.895   0.129384    0.338029   
  11.266  0.121    0.487   0.216   -0.430851  -0.409838  2.758    0.786    2.325   -0.634583   0.564078   
  11.266  0.04     0.369   0.203   -0.31159   -0.472975  0.817    0.923    1.488   0.41071     0.376416   
  11.266  0.102    0.415   0.2     -0.548258  -0.678853  0.169    2.643    4.693   0.444201    0.566801   
  11.266  0.024    0.457   0.194   -0.160776  -0.177925  2.52     3.433    4.515   -0.767921   -0.14804   
  11.266  0.138    0.464   0.206   -0.39285   -0.478358  -0.184   2.398    2.862   1.379793    0.30994    
  11.266  0.103    0.438   0.208   -0.327546  -0.424606  0.499    1.53     1.53    -2.959893   0.351376   
  11.266  0.065    0.454   0.153   -0.215865  -0.377054  0.181    0.313    2.096   1.795267    0.224418   
  11.266  0.052    0.444   0.24    -0.220601  -0.369911  4.123    4.021    2.294   -1.044354   -0.0079    
  11.266  0.026    0.361   0.17    -0.195356  -0.60329   1.543    2.093    2.648   0.275395    1.004753   
  11.266  0.067    0.457   0.189   -0.3438    -0.567417  -0.372   1.963    3.087   1.676689    0.930147   
  11.266  0.099    0.432   0.242   -0.440263  -0.634366  2.128    1.825    3.55    -1.269421   0.181068   
  11.266  0.098    0.49    0.187   -0.256315  -0.396635  0.684    1.557    2.012   -1.167458   -1.132859  
  11.266  0.03     0.401   0.179   -0.21266   -0.485945  2.394    3.7      4.623   0.268139    0.610525   
  11.266  0.063    0.434   0.192   -0.243173  -0.192678  3.779    4.321    2.708   -1.509451   0.011972   
  11.266  0.075    0.473   0.196   -0.354895  -0.535242  2.871    3.734    2.662   -1.09827    -0.116285  
  11.266  0.061    0.441   0.16    -0.140445  -0.280959  2.746    1.753    2.473   0.300464    0.160636   
  11.266  0.094    0.428   0.151   -0.26161   -0.378934  2.838    2.92     3.343   -1.799661   -0.246008  
  11.266  0.086    0.458   0.265   -0.459546  -0.555249  1.703    1.707    4.86    -0.036593   0.299031   
  11.266  0.101    0.395   0.186   -0.500838  -0.747601  1.331    1.209    2.838   -0.97177    0.613374   
  11.266  0.086    0.46    0.226   -0.304848  -0.353235  1.687    1.548    2.623   -0.290694   0.430909   
  11.266  0.061    0.465   0.223   -0.275486  -0.320809  0.187    1.085    2.282   -0.12204    0.397596   
  11.266  0.087    0.454   0.202   -0.191383  -0.355155  0.395    2.979    2.228   0.881195    -0.05744   
  11.266  0.098    0.459   0.207   -0.265886  -0.489091  0.3      0.932    4.348   0.157508    0.28578    
  11.266  0.099    0.437   0.194   -0.435463  -0.553061  4.579    5.321    1.852   -1.491135   -0.898116  
  11.266  0.061    0.488   0.224   -0.199625  -0.176209  2.293    2.348    1.726   -1.482887   -0.051185  
  11.266  0.094    0.458   0.187   -0.28607   -0.235869  2.742    2.135    3.053   -0.746469   0.336243   
  11.266  0.118    0.449   0.186   -0.404729  -0.821919  2.817    4.618    3.465   -1.208998   -0.232654  
  11.271  0.042    0.412   0.17    -0.169951  -0.361441  1.988    2.544    3.429   0.508561    0.921449   
  11.271  0.042    0.457   0.225   -0.194831  -0.34885   1.781    1.202    0.651   -1.171412   1.50327    
  11.271  0.144    0.484   0.266   -0.379824  -0.283999  1.621    0.441    2.047   -0.648572   0.518132   
  11.271  0.112    0.467   0.224   -0.358469  -0.500118  1.651    2.095    0.63    -2.406852   -2.4519    
  11.271  0.066    0.484   0.17    -0.165369  -0.212115  4.109    4.498    3.096   -1.162952   -0.705719  
  11.271  0.07     0.456   0.223   -0.20712   -0.327535  2.392    2.24     4.0     -0.467272   0.147355   
  11.271  0.042    0.431   0.159   -0.149059  -0.087528  1.204    2.776    2.616   -1.404521   -0.601106  
  11.271  0.103    0.456   0.188   -0.270788  -0.316612  1.936    2.59     2.324   -1.048905   -0.115763  
  11.271  0.063    0.413   0.137   -0.194619  -0.278796  -1.774   2.66     3.683   1.691053    0.671827   
  11.271  0.085    0.454   0.216   -0.18169   -0.123833  -0.455   3.257    4.729   0.758317    0.683727   
  11.271  0.098    0.465   0.17    -0.324094  -0.493152  0.773    3.065    3.954   0.470235    0.838781   
  11.271  0.049    0.426   0.209   -0.167231  -0.279198  0.402    2.934    4.836   0.773085    0.776698   
  11.271  0.09     0.459   0.165   -0.340868  -0.415843  1.389    1.46     2.165   -1.894467   0.152021   
  11.271  0.136    0.462   0.203   -0.432878  -0.489199  0.117    1.338    1.839   0.696275    0.608152   
  11.271  0.1      0.484   0.205   -0.414713  -0.326329  1.939    3.199    3.459   -2.019427   -0.611935  
  11.271  0.088    0.459   0.181   -0.28567   -0.524159  2.252    3.288    3.946   -0.540204   0.318571   
  11.271  0.079    0.446   0.126   -0.21878   -0.293935  -0.103   0.643    1.281   3.101046    -0.464771  
  11.271  0.069    0.419   0.181   -0.268648  -0.592277  0.914    0.202    2.325   -0.065912   0.612583   
  11.271  0.095    0.475   0.204   -0.3399    -0.299304  1.866    3.982    2.848   0.145825    0.910632   
  11.271  0.097    0.427   0.251   -0.416284  -0.64607   1.662    2.273    1.97    0.150945    0.277254   
  11.271  0.113    0.459   0.201   -0.450444  -0.437049  -0.323   5.953    5.479   0.745842    0.736422   
  11.271  0.064    0.464   0.199   -0.222147  -0.299188  2.81     3.591    3.014   -0.519212   0.365223   
  11.271  0.106    0.409   0.159   -0.307388  -0.42866   0.691    0.806    2.294   3.045343    0.509052   
  11.271  0.137    0.496   0.187   -0.352592  -0.299161  1.957    2.885    2.474   0.265785    1.065279   
  11.271  0.089    0.472   0.222   -0.406907  -0.432945  -0.542   4.478    4.504   1.248444    1.163328   
  11.271  0.065    0.395   0.212   -0.219847  -0.437269  0.873    2.088    3.266   0.094118    0.701933   
  11.271  0.12     0.483   0.267   -0.336977  -0.376372  0.558    1.549    1.947   2.72019     0.264313   
  11.271  0.133    0.441   0.206   -0.517001  -0.784814  3.34     5.565    4.064   -1.42056    -0.755831  
  11.271  0.157    0.522   0.212   -0.548003  -0.759665  -0.848   6.707    6.095   1.204909    1.200092   
  11.271  0.095    0.447   0.216   -0.338822  -0.54121   -1.224   6.019    6.651   0.851596    1.077459   
  11.271  0.174    0.527   0.221   -0.556436  -0.704536  0.614    0.755    1.911   -2.570861   0.226826   
  11.271  0.068    0.385   0.185   -0.304077  -0.732659  1.618    1.574    2.798   -1.273568   -0.240876  
  11.271  0.035    0.414   0.213   -0.252748  -0.445896  1.693    2.561    3.672   -0.788769   -0.075041  
  11.271  0.06     0.441   0.202   -0.230417  -0.552701  1.757    1.368    2.848   -0.337423   0.964169   
  11.271  0.052    0.383   0.152   -0.187922  -0.263489  2.277    3.569    4.177   0.243151    0.589315   
  11.271  0.107    0.438   0.206   -0.513198  -0.676939  1.005    2.772    3.93    0.733737    0.744714   
  11.271  0.036    0.425   0.25    -0.27631   -0.50233   3.038    2.293    0.382   -1.562707   2.795175   
  11.271  0.075    0.48    0.22    -0.313984  -0.395911  2.543    0.702    2.429   -1.967915   0.403482   
  11.271  0.01     0.375   0.211   -0.192839  -0.459264  0.443    1.603    3.551   0.611185    0.369808   
  11.271  0.064    0.425   0.186   -0.181721  -0.180941  0.333    4.143    3.613   0.802543    0.565941   
  11.271  0.073    0.446   0.215   -0.304692  -0.365809  -0.007   1.464    1.863   1.525948    0.47073    
  11.271  0.042    0.419   0.179   -0.134409  -0.319955  -0.097   3.214    4.434   1.006503    1.030983   
  11.271  0.048    0.419   0.206   -0.341736  -0.389466  3.364    3.595    3.174   -0.270697   0.692641   
  11.271  0.101    0.446   0.172   -0.391644  -0.757894  1.47     0.25     1.593   -1.014098   0.251074   
  11.271  0.108    0.453   0.194   -0.305744  -0.4017    0.737    4.413    3.748   0.830178    1.090556   
  11.271  0.071    0.428   0.21    -0.302587  -0.342009  -0.234   3.273    3.717   0.66627     0.680349   
  11.271  0.069    0.458   0.186   -0.310358  -0.554083  1.606    2.053    3.768   0.012418    0.238663   
  11.271  0.132    0.513   0.187   -0.394077  -0.459982  2.524    1.643    3.243   -1.157937   -0.260481  
  11.271  0.05     0.4     0.19    -0.295911  -0.46948   3.568    4.894    3.054   -1.754261   -1.2559    
  11.271  0.051    0.409   0.154   -0.082281  -0.389664  1.901    1.449    1.596   -1.429507   -0.406137  
  11.271  0.062    0.412   0.163   -0.269693  -0.424186  1.631    2.386    4.536   -0.323576   0.370796   
  11.271  0.043    0.461   0.233   -0.221254  -0.33941   -1.331   2.095    3.993   1.386904    0.698942   
  11.271  0.086    0.492   0.211   -0.274862  -0.355722  3.245    4.175    3.95    -1.054248   -0.497106  
  11.271  0.075    0.401   0.205   -0.359524  -0.417099  4.599    4.849    3.283   -1.055003   0.104615   
  11.271  0.0      0.434   0.258   -0.128693  -0.338816  -0.006   0.887    3.039   -0.067339   -0.17214   
  11.271  0.097    0.436   0.169   -0.347014  -0.452294  0.863    2.131    5.115   -0.27865    0.4319     
  11.271  0.038    0.435   0.144   -0.212894  -0.338432  2.926    3.702    0.039   -2.007024   -1.749541  
  11.271  0.079    0.473   0.158   -0.271661  -0.238013  2.647    2.287    3.217   -0.694516   0.228523   
  11.271  0.146    0.479   0.193   -0.494571  -0.711701  3.692    5.748    3.103   -0.901162   -0.118177  
  11.271  0.019    0.467   0.234   -0.128523  -0.279003  -1.176   4.061    2.558   1.656427    0.552573   
  11.271  0.118    0.462   0.18    -0.36224   -0.576033  2.799    5.03     2.417   -2.093616   -1.15417   
  11.271  0.123    0.492   0.226   -0.481425  -0.642149  0.398    2.775    5.503   0.501849    0.465645   
  11.271  0.047    0.495   0.248   -0.23099   -0.398764  3.481    3.764    3.117   -1.576614   -0.786604  
  11.271  0.081    0.479   0.189   -0.226562  -0.178982  1.533    1.828    1.998   -0.99463    -0.476149  
  11.271  0.073    0.444   0.273   -0.36061   -0.540922  3.334    4.099    3.33    -1.337229   0.094114   
  11.271  0.119    0.453   0.206   -0.313533  -0.543302  0.689    0.796    1.081   2.632676    1.310335   
  11.271  0.118    0.434   0.227   -0.416297  -0.835998  0.224    1.034    2.491   -2.461388   0.005681   
  11.271  0.101    0.417   0.233   -0.44584   -0.745155  1.506    2.206    3.265   -1.424139   0.259945   
  11.271  0.143    0.491   0.223   -0.519681  -0.518251  0.224    2.09     4.215   0.850608    0.798788   
  11.271  0.096    0.425   0.216   -0.448279  -0.611971  2.084    2.091    4.01    -1.299403   0.095048   
  11.271  0.139    0.42    0.194   -0.373447  -0.704302  3.458    5.326    3.243   -1.035399   -0.169932  
  11.271  0.099    0.439   0.214   -0.518638  -0.563686  0.739    2.365    2.459   0.666399    1.10076    
  11.271  0.106    0.406   0.199   -0.457553  -0.710007  2.413    0.8      1.549   -0.365697   0.775482   
  11.271  0.057    0.473   0.181   -0.209022  -0.415827  2.128    3.028    2.749   -0.609143   0.303695   
  11.271  0.044    0.467   0.211   -0.091892  -0.170466  2.795    4.033    3.658   -1.450981   -0.431559  
  11.271  0.093    0.456   0.197   -0.372716  -0.432583  -0.316   2.812    2.845   1.494103    0.530819   
  11.271  0.078    0.498   0.237   -0.226333  -0.352338  -1.724   5.359    4.105   0.937465    0.690299   
  11.271  0.073    0.474   0.21    -0.316749  -0.710057  1.764    2.259    4.413   -0.512015   0.192297   
  11.271  0.104    0.42    0.213   -0.508351  -0.58095   2.833    2.997    3.706   0.012302    0.763402   
  11.271  0.052    0.407   0.187   -0.260646  -0.421223  2.462    3.345    4.133   -0.931812   -0.058991  
  11.271  0.096    0.417   0.25    -0.473749  -0.549645  -0.035   2.676    3.283   -2.739767   -0.701553  
  11.271  0.091    0.486   0.242   -0.280009  -0.31377   0.933    0.307    1.311   1.378492    -0.231517  
  11.271  0.075    0.445   0.234   -0.395205  -0.520714  1.458    3.685    4.91    0.158695    0.71436    
  11.271  0.091    0.476   0.218   -0.341622  -0.442322  0.016    6.313    6.12    0.512734    0.857655   
  11.271  0.119    0.474   0.155   -0.370603  -0.254171  0.234    1.307    3.791   0.643756    0.668934   
  11.271  0.068    0.403   0.188   -0.386544  -0.731263  0.803    2.678    4.49    -0.16741    0.476704   
  11.271  0.035    0.374   0.196   -0.23785   -0.668818  2.57     2.195    3.163   -1.128348   -0.297478  
  11.271  0.087    0.428   0.178   -0.342395  -0.765584  1.185    0.854    1.943   1.619966    0.917768   
  11.271  0.112    0.425   0.199   -0.356463  -0.647385  3.963    5.009    4.443   -1.061955   -0.136734  
  11.271  0.141    0.5     0.207   -0.351701  -0.425155  -0.31    1.457    3.034   1.767041    0.768444   
  11.271  0.067    0.438   0.251   -0.362467  -0.49189   2.888    4.16     2.765   -1.606645   -1.179212  
  11.271  0.081    0.483   0.231   -0.308302  -0.332127  1.639    3.393    5.394   -0.26368    0.57837    
  11.271  0.063    0.429   0.2     -0.364724  -0.643109  -0.085   3.457    3.08    1.16937     0.551867   
  11.271  0.129    0.457   0.174   -0.365909  -0.525558  1.658    1.529    2.825   -0.389653   0.629568   
  11.271  0.067    0.473   0.213   -0.191732  -0.320703  1.006    4.281    5.59    0.116908    0.499469   
  11.271  0.093    0.491   0.226   -0.19954   -0.3549    3.024    4.106    2.826   -1.785387   -0.785348  
  11.271  0.082    0.404   0.187   -0.306085  -0.522798  2.429    2.248    3.542   -0.417206   0.306808   
  11.271  0.051    0.392   0.21    -0.344289  -0.52137   1.379    1.428    2.437   0.029391    0.633409   
  11.271  0.097    0.42    0.151   -0.292575  -0.352049  1.907    2.437    2.422   -0.886693   0.392307   
  11.271  0.093    0.428   0.195   -0.290598  -0.515729  2.667    1.731    1.422   -1.4252     0.339906   
  11.277  0.07     0.475   0.246   -0.190434  -0.309996  -0.254   1.673    3.654   0.80271     0.652046   
  11.277  0.07     0.469   0.195   -0.208129  -0.365917  1.644    2.614    0.586   -1.077696   -0.058795  
  11.277  0.115    0.461   0.203   -0.345235  -0.427663  0.913    0.955    2.163   2.938071    0.46178    
  11.277  0.067    0.497   0.219   -0.19427   -0.187173  1.477    1.388    0.955   -1.655208   0.124146   
  11.277  0.048    0.438   0.196   -0.15601   -0.08488   -0.607   5.121    4.832   0.752178    0.913869   
  11.277  0.151    0.467   0.229   -0.48927   -0.53788   1.341    2.222    4.112   0.460441    0.62366    
  11.277  0.018    0.406   0.188   -0.077234  -0.416572  -0.515   4.988    4.755   0.697608    0.805355   
  11.277  0.129    0.502   0.251   -0.326257  -0.429984  1.167    1.067    1.838   -0.772737   0.573292   
  11.277  0.066    0.443   0.172   -0.196272  -0.436559  0.695    1.933    3.349   0.373126    0.420206   
  11.277  0.097    0.432   0.154   -0.340249  -0.527173  2.018    1.373    1.766   -0.500517   0.777543   
  11.277  0.071    0.439   0.236   -0.335473  -0.511217  -1.002   4.642    6.816   0.645664    0.5944     
  11.277  0.061    0.49    0.263   -0.187116  -0.350146  0.028    2.908    5.687   0.638834    0.444611   
  11.277  0.078    0.448   0.185   -0.12854   -0.20889   0.263    1.457    2.99    0.426792    0.864277   
  11.277  0.122    0.462   0.158   -0.361957  -0.483058  0.894    4.234    4.455   0.86621     0.663601   
  11.277  0.05     0.491   0.225   -0.214377  -0.399129  0.884    3.783    4.036   0.74359     0.679466   
  11.277  0.09     0.485   0.209   -0.232097  -0.267377  1.496    3.759    5.084   0.043624    0.507731   
  11.277  0.045    0.45    0.183   -0.121459  -0.189641  0.494    1.923    2.902   1.513086    1.229206   
  11.277  0.058    0.406   0.187   -0.325531  -0.445579  5.388    4.999    3.966   -0.59957    0.981991   
  11.277  0.069    0.496   0.204   -0.24866   -0.236557  -1.905   3.654    2.518   1.648767    1.143231   
  11.277  0.105    0.408   0.167   -0.378544  -0.499377  1.498    3.112    4.188   0.124042    0.729274   
  11.277  0.13     0.482   0.269   -0.479301  -0.600359  1.237    2.317    5.109   0.531554    0.715715   
  11.277  0.061    0.455   0.186   -0.204094  -0.20351   2.143    3.253    3.246   -0.562212   -0.20241   
  11.277  0.085    0.479   0.18    -0.315631  -0.434695  0.783    2.324    2.337   2.223157    1.11683    
  11.277  0.12     0.454   0.169   -0.364465  -0.531897  0.553    2.61     2.549   0.446797    0.412809   
  11.277  0.02     0.362   0.164   -0.358479  -0.722483  2.468    2.446    2.314   -1.918563   -0.428253  
  11.277  0.123    0.457   0.198   -0.405748  -0.453291  3.724    3.096    2.096   -1.142804   0.663232   
  11.277  0.124    0.503   0.223   -0.31469   -0.304593  -0.456   2.389    2.772   1.144866    0.869132   
  11.277  0.027    0.366   0.141   -0.216686  -0.46789   2.006    1.53     3.381   0.500747    0.222249   
  11.277  0.062    0.471   0.172   -0.198918  -0.204666  1.944    2.76     3.844   0.087266    0.460191   
  11.277  0.086    0.445   0.214   -0.441594  -0.602259  0.562    1.356    3.815   0.348496    0.827328   
  11.277  0.063    0.459   0.219   -0.251824  -0.45706   1.799    2.442    2.169   -0.412195   0.135584   
  11.277  0.07     0.467   0.216   -0.112005  -0.089755  -0.481   1.267    1.752   0.390522    0.435415   
  11.277  0.064    0.429   0.176   -0.190506  -0.478894  0.497    1.845    2.244   1.297213    0.330948   
  11.277  0.079    0.522   0.231   -0.13204   0.068241   2.223    2.731    3.687   -1.192732   -0.16732   
  11.277  0.105    0.444   0.175   -0.338841  -0.379349  2.696    1.725    2.073   -0.59075    1.184113   
  11.277  0.066    0.41    0.203   -0.294705  -0.515257  0.652    3.082    2.709   -0.207636   0.358956   
  11.277  0.079    0.45    0.174   -0.318727  -0.541685  1.539    1.949    3.977   0.056585    0.505841   
  11.277  0.102    0.518   0.212   -0.289299  -0.349407  0.745    1.055    2.152   -0.147214   0.758795   
  11.277  0.1      0.489   0.213   -0.371955  -0.593276  -0.359   2.938    3.441   0.860793    0.920889   
  11.277  0.084    0.487   0.181   -0.200672  -0.322987  1.878    3.181    4.066   -0.176751   0.433834   
  11.277  0.112    0.457   0.216   -0.453239  -0.591861  1.342    2.048    4.557   0.124453    0.696136   
  11.277  0.078    0.409   0.194   -0.32222   -0.509844  -0.403   2.243    3.478   1.297884    0.59825    
  11.277  0.125    0.447   0.178   -0.325669  -0.266009  -0.555   4.82     5.226   0.469355    0.225003   
  11.277  0.067    0.425   0.205   -0.324985  -0.56962   2.693    2.447    3.861   -0.734266   -0.149801  
  11.277  0.103    0.487   0.228   -0.388779  -0.352507  -0.044   2.365    4.162   0.458428    0.280626   
  11.277  0.124    0.437   0.19    -0.321043  -0.363373  1.42     1.785    3.37    -0.988646   0.188522   
  11.277  0.123    0.473   0.195   -0.370523  -0.64915   0.521    1.551    4.34    0.309979    0.348097   
  11.277  0.037    0.474   0.248   -0.231155  -0.294676  0.081    1.95     3.211   -0.116448   0.251956   
  11.277  0.13     0.521   0.233   -0.415582  -0.511039  1.744    2.752    4.376   0.113165    0.695818   
  11.277  0.03     0.424   0.183   -0.158091  -0.299528  1.232    0.918    2.944   -1.918307   -0.193925  
  11.277  0.089    0.459   0.193   -0.228468  -0.238332  0.551    1.249    2.632   2.601587    0.001427   
  11.277  0.033    0.406   0.186   -0.232357  -0.44635   2.657    3.598    2.303   -1.107486   -0.308674  
  11.277  0.066    0.464   0.22    -0.318644  -0.533552  1.605    2.367    4.287   -0.539069   0.473705   
  11.277  0.086    0.368   0.151   -0.317417  -0.908092  3.086    2.803    0.667   -1.566909   -0.566531  
  11.277  0.084    0.414   0.226   -0.308024  -0.420013  0.473    0.986    3.954   0.130973    0.506357   
  11.277  0.113    0.466   0.23    -0.370543  -0.447254  3.673    1.981    0.477   -0.907021   0.578562   
  11.277  0.121    0.477   0.186   -0.407538  -0.459734  1.695    1.088    2.437   -0.153056   1.387315   
  11.277  0.102    0.462   0.164   -0.373538  -0.668902  2.53     1.881    2.351   -1.094096   0.157931   
  11.277  0.139    0.507   0.25    -0.357978  -0.496011  3.038    3.341    2.767   -0.656033   0.453121   
  11.277  0.078    0.435   0.216   -0.428809  -0.458653  1.372    3.392    5.597   0.339932    0.694024   
  11.277  0.086    0.427   0.208   -0.298905  -0.357973  2.07     1.364    3.061   -1.962614   -0.038175  
  11.277  0.099    0.424   0.153   -0.325458  -0.32974   2.3      2.586    2.212   -0.489056   -0.260499  
  11.277  0.097    0.52    0.21    -0.224464  -0.221506  2.235    3.276    3.102   -1.26768    -0.311674  
  11.277  0.049    0.5     0.224   -0.238062  -0.303692  -1.997   4.991    4.376   1.275301    1.212043   
  11.277  0.138    0.477   0.208   -0.449723  -0.508997  0.982    3.615    3.777   0.514333    1.157916   
  11.277  0.089    0.464   0.22    -0.394461  -0.478454  1.366    2.487    0.905   -2.161779   0.074474   
  11.277  0.097    0.463   0.222   -0.353841  -0.441267  5.327    6.665    3.508   -1.100327   -0.307211  
  11.277  0.086    0.457   0.158   -0.17289   -0.250929  -0.948   1.047    2.361   2.964788    -0.241032  
  11.277  0.082    0.47    0.175   -0.257693  -0.257527  3.198    2.494    1.853   -0.86815    -0.209617  
  11.277  0.103    0.47    0.146   -0.236807  -0.116975  0.526    2.943    1.716   -1.982837   0.002451   
  11.277  0.096    0.485   0.225   -0.390307  -0.579812  2.831    2.313    2.182   -1.498558   -0.011446  
  11.277  0.076    0.45    0.178   -0.21078   -0.33971   -0.41    2.145    3.456   1.416652    0.316031   
  11.277  0.07     0.434   0.207   -0.258366  -0.718839  0.822    1.635    1.817   -1.986464   -0.849699  
  11.277  0.102    0.423   0.191   -0.337102  -0.563608  2.691    2.366    4.043   -0.886577   0.503329   
  11.277  0.09     0.473   0.194   -0.315166  -0.315051  0.903    2.88     4.324   -0.037445   0.202744   
  11.277  0.113    0.461   0.212   -0.463394  -0.595481  0.476    1.629    4.164   -2.219027   -0.18281   
  11.277  0.047    0.454   0.207   -0.219048  -0.230975  5.019    6.886    3.893   -1.430292   -0.585466  
  11.277  0.071    0.409   0.201   -0.265512  -0.42897   -1.47    4.784    4.149   1.36331     0.586508   
  11.277  0.105    0.496   0.198   -0.365819  -0.452863  3.316    3.286    4.659   -0.124713   0.858104   
  11.277  0.114    0.529   0.239   -0.402294  -0.384819  0.815    1.471    1.951   1.723757    0.704334   
  11.277  0.094    0.452   0.175   -0.263519  -0.336086  2.386    3.609    2.505   -1.088911   0.139082   
  11.277  0.071    0.389   0.198   -0.415649  -0.686049  0.924    2.886    3.885   0.221792    0.41663    
  11.277  0.101    0.465   0.21    -0.384902  -0.57666   3.002    3.026    2.731   -0.692931   0.114217   
  11.277  0.117    0.466   0.236   -0.551587  -0.690376  -0.3     1.52     3.718   0.671306    0.762665   
  11.277  0.071    0.394   0.148   -0.182868  -0.064262  -0.437   4.131    4.806   0.967872    1.080263   
  11.277  0.078    0.503   0.223   -0.145403  -0.23655   1.859    1.159    2.061   -1.715793   -0.223688  
  11.277  0.123    0.443   0.183   -0.442326  -0.577944  1.531    2.94     3.146   -1.18373    -0.254513  
  11.277  0.018    0.402   0.174   -0.15544   -0.341164  2.174    2.984    3.249   0.098078    1.022783   
  11.277  0.063    0.446   0.136   -0.18522   -0.331906  1.968    3.055    4.507   -1.507034   -0.671501  
  11.277  0.105    0.468   0.206   -0.269942  -0.34891   1.755    2.608    4.516   -0.13945    0.350715   
  11.277  0.107    0.442   0.186   -0.334053  -0.490215  0.446    0.616    2.058   1.283426    -0.032302  
  11.277  0.062    0.4     0.166   -0.138198  -0.441464  1.094    4.742    4.207   0.758747    0.776929   
  11.277  0.104    0.467   0.204   -0.310698  -0.585286  1.984    2.133    1.112   -0.4032     0.560292   
  11.277  0.072    0.398   0.214   -0.342518  -0.466921  2.885    3.194    1.096   -1.694783   -0.283157  
  11.277  0.11     0.486   0.239   -0.297996  -0.382892  -0.25    3.049    4.068   0.680097    0.619473   
  11.277  0.09     0.485   0.215   -0.321562  -0.389549  0.241    3.58     5.257   0.592334    0.847789   
  11.277  0.082    0.403   0.143   -0.370042  -0.584351  2.15     4.783    4.969   -0.327887   0.248948   
  11.277  0.125    0.468   0.221   -0.473213  -0.516918  3.569    5.293    4.267   -1.014039   -0.447073  
  11.277  0.086    0.422   0.175   -0.388494  -0.480885  2.56     0.461    1.416   0.16468     1.066564   
  11.277  0.072    0.435   0.175   -0.231366  -0.341077  1.987    5.224    5.056   0.549065    1.064199   
  11.283  0.071    0.405   0.226   -0.345848  -0.592574  1.018    3.756    3.49    0.253671    1.030089   
  11.283  0.053    0.446   0.209   -0.232826  -0.391192  2.658    3.384    2.74    -0.544228   1.073323   
  11.283  0.109    0.446   0.171   -0.349123  -0.261684  2.05     3.687    3.8     -0.344265   0.409578   
  11.283  0.079    0.471   0.235   -0.250582  -0.280905  0.541    4.756    6.386   0.607659    0.939707   
  11.283  0.136    0.509   0.22    -0.424919  -0.21833   1.422    2.35     4.207   0.347558    0.871967   
  11.283  0.117    0.455   0.192   -0.452188  -0.721202  0.457    2.896    4.921   0.082152    0.753995   
  11.283  0.103    0.495   0.227   -0.333229  -0.379311  0.24     2.036    3.049   -1.409524   -0.048371  
  11.283  0.091    0.487   0.205   -0.278372  -0.426692  2.85     3.906    0.869   -2.194584   -1.090691  
  11.283  0.072    0.395   0.12    -0.224357  -0.405203  1.521    3.127    3.889   0.106419    0.87714    
  11.283  0.065    0.495   0.188   -0.119788  -0.228572  0.798    3.367    5.097   0.311447    0.754259   
  11.283  0.088    0.457   0.175   -0.26827   -0.384307  0.945    2.225    4.982   0.166331    0.729388   
  11.283  0.093    0.452   0.221   -0.43507   -0.616911  0.655    0.885    1.15    2.574001    -0.814299  
  11.283  0.102    0.49    0.243   -0.331832  -0.441474  3.659    4.096    2.433   -0.718859   0.18252    
  11.283  0.11     0.498   0.223   -0.312189  -0.552732  0.645    2.597    4.788   0.535131    -0.013249  
  11.283  0.106    0.454   0.247   -0.398984  -0.565577  -0.184   4.684    5.547   0.553603    0.812474   
  11.283  0.12     0.453   0.201   -0.457831  -0.609062  1.579    0.683    2.206   2.706191    1.114421   
  11.283  0.122    0.439   0.209   -0.510413  -0.73339   0.877    3.184    2.662   0.476521    1.109543   
  11.283  0.015    0.446   0.187   -0.065386  -0.129277  1.663    2.821    4.761   0.00337     0.409467   
  11.283  0.1      0.509   0.279   -0.332556  -0.512206  0.387    2.526    2.931   1.171012    0.801521   
  11.283  0.075    0.447   0.219   -0.235386  -0.305561  2.064    3.734    0.874   -2.171257   -0.066023  
  11.283  0.031    0.415   0.208   -0.159324  -0.487877  1.588    1.234    3.742   -0.743462   0.143696   
  11.283  0.051    0.398   0.191   -0.223041  -0.605345  -0.833   2.003    2.11    1.955702    1.025635   
  11.283  0.077    0.415   0.231   -0.345572  -0.475867  0.457    3.306    2.573   0.894775    0.776372   
  11.283  0.091    0.448   0.173   -0.33559   -0.334672  1.664    1.998    1.632   -1.961032   -1.237554  
  11.283  0.05     0.429   0.193   -0.231768  -0.358852  1.598    3.034    2.673   -1.483961   -0.505198  
  11.283  0.087    0.479   0.174   -0.136028  0.039992   2.379    1.681    1.749   -1.951868   -1.063621  
  11.283  0.088    0.493   0.215   -0.300519  -0.300998  1.975    1.744    2.637   -1.608405   0.04291    
  11.283  0.08     0.397   0.185   -0.432155  -0.534878  2.001    1.562    1.96    0.860108    0.178727   
  11.283  0.08     0.459   0.192   -0.363845  -0.407447  0.216    0.605    2.14    2.064755    0.94485    
  11.283  0.061    0.441   0.152   -0.070892  -0.295537  1.691    4.223    5.129   0.146893    0.523549   
  11.283  0.108    0.471   0.195   -0.288865  -0.251504  2.112    3.154    2.65    -1.527722   -0.102053  
  11.283  0.094    0.466   0.256   -0.300522  -0.357266  1.329    2.057    2.351   0.268117    0.599958   
  11.283  0.074    0.462   0.248   -0.27158   -0.340164  0.863    3.824    3.857   0.593936    0.936186   
  11.283  0.12     0.437   0.209   -0.417048  -0.707361  2.865    2.934    3.113   -1.600008   0.793506   
  11.283  0.106    0.419   0.218   -0.478533  -0.718143  2.163    3.938    3.727   0.170515    0.804523   
  11.283  0.118    0.458   0.201   -0.449183  -0.458466  2.946    1.493    2.414   -1.874445   0.646561   
  11.283  0.115    0.435   0.203   -0.370449  -0.518272  -0.771   2.055    2.979   1.067609    0.675729   
  11.283  0.081    0.472   0.235   -0.27066   -0.32867   4.041    2.245    2.181   -0.7707     1.051511   
  11.283  0.163    0.497   0.235   -0.504053  -0.454517  1.707    2.761    1.358   -2.348826   0.740901   
  11.283  0.043    0.39    0.189   -0.196377  -0.631109  1.699    2.983    3.937   0.113128    0.851637   
  11.283  0.083    0.384   0.177   -0.243021  -0.465798  -1.053   4.162    3.856   1.360847    1.093845   
  11.283  0.145    0.56    0.229   -0.361968  -0.249768  1.476    1.751    3.1     0.346551    0.723134   
  11.283  0.067    0.423   0.208   -0.314366  -0.535713  2.272    2.905    3.345   -0.323971   0.683361   
  11.283  0.09     0.471   0.116   -0.201684  -0.278573  1.102    2.453    4.439   -0.444947   -0.258827  
  11.283  0.089    0.436   0.159   -0.25246   -0.214719  1.653    0.53     2.444   -1.079901   1.017852   
  11.283  0.08     0.435   0.236   -0.390475  -0.449393  3.753    3.891    3.457   -0.878634   0.440805   
  11.283  0.025    0.474   0.206   -0.125303  -0.159051  2.08     1.11     2.792   -2.699308   0.810352   
  11.283  0.081    0.465   0.219   -0.349187  -0.509431  3.234    3.95     2.477   -1.367099   -0.383747  
  11.283  0.154    0.501   0.21    -0.383825  -0.468726  2.077    1.389    3.267   -0.66723    0.914391   
  11.283  0.076    0.441   0.212   -0.30379   -0.406491  1.24     0.767    3.898   0.855004    0.41258    
  11.283  0.078    0.432   0.165   -0.24469   -0.229125  2.35     1.485    1.938   -0.871509   0.924994   
  11.283  0.087    0.46    0.208   -0.313449  -0.391988  0.578    4.807    5.585   0.67272     0.612926   
  11.283  0.071    0.419   0.22    -0.343854  -0.550411  2.744    3.574    2.335   -0.685862   0.067057   
  11.283  0.073    0.44    0.16    -0.217664  -0.213683  2.459    3.705    4.798   0.136605    0.681022   
  11.283  0.111    0.462   0.234   -0.398388  -0.556387  3.868    4.443    1.795   -0.661415   0.187142   
  11.283  0.128    0.441   0.157   -0.424582  -0.677084  1.867    2.832    1.346   -1.932162   -0.589691  
  11.283  0.078    0.471   0.209   -0.426744  -0.562723  1.388    2.167    1.669   0.078009    1.246055   
  11.283  0.106    0.474   0.22    -0.346801  -0.329235  1.103    3.674    5.31    0.371632    0.697869   
  11.283  0.084    0.449   0.207   -0.301121  -0.509153  1.3      1.562    2.97    0.239936    -0.20663   
  11.283  0.078    0.458   0.227   -0.290804  -0.391615  0.24     0.273    2.837   0.677078    -0.050537  
  11.283  0.078    0.466   0.237   -0.3331    -0.501871  2.402    1.445    1.368   -2.350968   -2.970618  
  11.283  0.116    0.476   0.229   -0.320177  -0.327766  1.159    5.115    6.005   0.021483    0.482123   
  11.283  0.057    0.441   0.215   -0.197285  -0.410928  1.371    1.788    2.872   -0.099404   0.327392   
  11.283  0.09     0.41    0.204   -0.542306  -0.911578  1.053    2.405    3.132   0.386133    0.475947   
  11.283  0.065    0.429   0.186   -0.277177  -0.205956  -0.714   6.575    6.83    0.768835    1.047102   
  11.283  0.031    0.442   0.224   -0.166657  -0.360614  -0.138   4.128    4.691   0.597885    0.906964   
  11.283  0.029    0.45    0.199   -0.013487  -0.255156  1.94     1.877    1.612   -2.08186    0.564289   
  11.283  0.109    0.438   0.242   -0.473069  -0.507187  -1.919   3.66     4.206   1.479851    0.443009   
  11.283  0.068    0.411   0.184   -0.305483  -0.557079  -0.885   2.486    0.597   -3.008881   -0.837454  
  11.283  0.078    0.484   0.236   -0.191529  -0.249849  2.728    2.843    2.408   -0.049848   0.98282    
  11.283  0.046    0.388   0.191   -0.360454  -0.517817  3.074    2.759    3.46    -0.557749   0.078127   
  11.283  0.129    0.448   0.219   -0.512279  -0.555985  1.755    2.687    2.182   -2.163657   -0.543789  
  11.283  0.015    0.452   0.21    0.013083   -0.240288  0.865    0.838    1.409   -2.898461   0.662266   
  11.283  0.04     0.422   0.235   -0.302809  -0.569162  0.206    0.328    2.974   -1.6942     -0.228296  
  11.283  0.126    0.498   0.186   -0.352799  -0.614534  0.667    4.195    4.902   0.556066    0.693214   
  11.283  0.107    0.464   0.291   -0.441846  -0.590585  -0.754   2.845    3.191   1.306614    1.213294   
  11.283  0.078    0.4     0.204   -0.452671  -0.636325  0.676    3.197    3.77    0.810276    0.679898   
  11.283  0.049    0.442   0.193   -0.307392  -0.390688  2.875    3.171    1.275   -1.724514   -0.241665  
  11.283  0.069    0.475   0.242   -0.239352  -0.475128  1.761    0.955    2.043   0.494784    0.616158   
  11.283  0.034    0.462   0.194   -0.164216  -0.29221   -0.313   1.822    2.091   1.445045    0.799153   
  11.283  0.056    0.447   0.207   -0.195186  -0.280728  2.846    3.169    2.639   -1.395474   -0.386015  
  11.283  0.09     0.46    0.234   -0.356621  -0.337693  1.362    3.445    3.93    -0.234424   0.546343   
  11.283  0.099    0.494   0.198   -0.230695  -0.279487  1.598    0.941    3.607   1.035584    0.832429   
  11.283  0.091    0.465   0.243   -0.419587  -0.609039  2.106    2.157    1.934   -0.662546   0.878388   
  11.283  0.071    0.418   0.19    -0.32919   -0.564233  1.568    1.83     3.136   -1.041629   0.659359   
  11.283  0.113    0.548   0.269   -0.354653  -0.198734  0.575    3.377    4.379   0.480882    0.489668   
  11.283  0.14     0.49    0.211   -0.422011  -0.489656  2.671    1.879    1.379   -2.219285   0.661287   
  11.283  0.058    0.444   0.193   -0.112422  -0.232374  1.343    2.511    3.712   -1.33269    -0.074801  
  11.283  0.067    0.442   0.206   -0.225548  -0.334167  3.175    4.691    3.277   -0.126246   1.150076   
  11.283  0.098    0.481   0.273   -0.258986  -0.308157  2.189    3.303    3.954   -1.437276   -0.030875  
  11.283  0.087    0.479   0.235   -0.380514  -0.563524  -0.861   4.438    4.277   1.519501    1.416328   
  11.283  0.103    0.456   0.209   -0.498921  -0.798072  1.298    0.304    2.461   -0.400104   1.534338   
  11.283  0.017    0.422   0.18    -0.198322  -0.269815  0.132    3.978    3.149   0.424001    0.578574   
  11.283  0.113    0.463   0.177   -0.300495  -0.517118  0.628    1.685    2.822   -0.075815   0.547408   
  11.283  0.121    0.511   0.24    -0.479463  -0.476347  0.843    0.759    1.12    2.868004    0.761569   
  11.283  0.097    0.424   0.139   -0.344596  -0.645543  2.011    2.762    3.08    0.16287     0.743417   
  11.283  0.056    0.493   0.195   -0.072738  -0.136465  -0.367   4.177    6.27    0.402982    0.604377   
  11.283  0.096    0.448   0.185   -0.381254  -0.552776  1.312    1.711    3.429   -1.137688   0.207156   
  11.283  0.08     0.476   0.185   -0.21752   -0.253749  -0.351   2.465    2.214   1.1448      1.360363   
  11.283  0.077    0.476   0.179   -0.215148  -0.245677  2.063    3.513    4.19    -0.564265   -0.068826  
  11.289  0.064    0.464   0.201   -0.277978  -0.303594  -0.217   6.005    4.585   0.68885     0.891219   
  11.289  0.092    0.436   0.189   -0.438055  -0.887129  0.815    3.499    3.626   0.755821    0.976617   
  11.289  0.089    0.456   0.246   -0.430774  -0.521771  0.687    2.183    3.4     0.915589    0.81518    
  11.289  0.116    0.424   0.2     -0.383146  -0.389643  -0.393   5.841    3.506   0.861803    0.690021   
  11.289  0.121    0.447   0.271   -0.443856  -0.481656  2.205    3.531    2.346   -0.314225   0.335275   
  11.289  0.106    0.434   0.212   -0.508114  -0.714181  1.096    0.336    3.072   -0.813063   0.557264   
  11.289  0.042    0.423   0.2     -0.20135   -0.361295  1.634    2.469    4.345   -0.834532   -0.066553  
  11.289  0.08     0.462   0.239   -0.274757  -0.259993  1.736    2.061    1.379   -1.233126   0.789401   
  11.289  0.039    0.409   0.177   -0.272781  -0.423553  3.516    5.699    3.43    -1.274098   0.038094   
  11.289  0.158    0.483   0.203   -0.50423   -0.61955   -0.023   2.768    3.4     0.799215    0.968476   
  11.289  0.103    0.46    0.135   -0.362081  -0.588012  2.895    4.561    0.732   -0.897485   1.494639   
  11.289  0.11     0.516   0.238   -0.4184    -0.621242  2.527    2.095    1.443   -0.989755   -0.216368  
  11.289  0.085    0.482   0.182   -0.181873  -0.351433  3.068    1.825    1.76    -1.266021   -0.021653  
  11.289  0.145    0.486   0.235   -0.41637   -0.49743   2.26     1.398    2.449   -0.936571   0.731198   
  11.289  0.095    0.42    0.15    -0.344715  -0.349023  -0.823   4.969    6.516   0.785561    0.899163   
  11.289  0.084    0.437   0.212   -0.356825  -0.626985  0.596    0.973    2.59    0.608199    0.849589   
  11.289  0.078    0.389   0.135   -0.271183  -0.34653   -0.935   7.243    7.619   1.005944    0.870401   
  11.289  0.023    0.439   0.214   -0.124891  -0.383596  2.379    4.69     4.841   -0.197854   0.485137   
  11.289  0.066    0.427   0.139   -0.227205  -0.56554   -0.308   2.816    4.011   1.101307    0.505023   
  11.289  0.133    0.502   0.192   -0.388826  -0.511448  2.526    4.1      4.196   -0.335947   0.438617   
  11.289  0.109    0.467   0.203   -0.326856  -0.627563  0.5      2.34     4.439   0.900604    0.988438   
  11.289  0.103    0.451   0.213   -0.394703  -0.501078  -0.264   1.976    3.084   1.275334    0.284183   
  11.289  0.094    0.471   0.208   -0.319506  -0.426063  4.162    4.365    2.606   -0.218922   0.891791   
  11.289  0.134    0.474   0.204   -0.41422   -0.476041  2.791    3.001    1.57    -1.600877   -0.883726  
  11.289  0.086    0.425   0.185   -0.360314  -0.470727  -0.202   3.107    4.185   0.584275    0.416039   
  11.289  0.061    0.478   0.276   -0.239155  -0.452131  2.504    0.801    1.49    -0.817869   0.847963   
  11.289  0.08     0.454   0.182   -0.299364  -0.37392   0.441    2.387    4.269   1.249948    0.779117   
  11.289  0.116    0.4     0.188   -0.352147  -0.548651  1.655    3.156    3.83    -0.129684   0.235114   
  11.289  0.127    0.468   0.187   -0.426992  -0.562823  1.182    1.341    3.481   -0.198478   0.02649    
  11.289  0.13     0.472   0.202   -0.432208  -0.488163  2.149    3.413    3.786   -0.241912   0.808357   
  11.289  0.112    0.503   0.236   -0.262519  -0.169926  1.522    1.829    3.34    0.048377    0.528576   
  11.289  0.065    0.449   0.237   -0.207204  -0.41314   1.891    3.42     3.848   0.175864    0.578002   
  11.289  0.055    0.396   0.174   -0.206385  -0.481066  1.778    0.723    2.498   -0.30932    1.277784   
  11.289  0.061    0.445   0.171   -0.158595  -0.252707  2.89     2.57     2.477   -0.781632   0.059982   
  11.289  0.109    0.433   0.176   -0.310835  -0.277769  -0.274   2.527    3.343   1.381772    0.89462    
  11.289  0.052    0.451   0.23    -0.244592  -0.352211  1.305    1.852    2.469   0.003722    0.340978   
  11.289  0.054    0.422   0.188   -0.233404  -0.451575  1.307    4.757    4.588   0.177594    1.041883   
  11.289  0.087    0.433   0.222   -0.464756  -0.706638  0.175    2.707    3.597   0.473973    0.796721   
  11.289  0.133    0.499   0.177   -0.2989    -0.288566  -1.507   3.258    4.685   0.909425    0.585394   
  11.289  0.097    0.465   0.212   -0.343536  -0.542769  0.79     0.673    0.798   2.084429    0.20305    
  11.289  0.128    0.499   0.204   -0.299826  -0.393798  0.579    2.485    3.861   0.547206    0.561851   
  11.289  0.063    0.425   0.16    -0.275653  -0.552831  0.449    1.766    3.061   0.825435    0.463782   
  11.289  0.074    0.44    0.232   -0.417268  -0.664554  0.65     0.307    3.643   -2.928975   0.253422   
  11.289  0.112    0.459   0.282   -0.602099  -0.740385  2.243    1.183    3.749   -0.131171   0.832297   
  11.289  0.107    0.466   0.195   -0.313562  -0.562002  0.974    0.234    2.204   2.522598    0.457331   
  11.289  0.083    0.477   0.152   -0.266803  -0.444628  1.28     2.276    3.532   -0.704089   0.115219   
  11.289  0.07     0.463   0.186   -0.250345  -0.40122   0.076    3.266    3.794   0.171949    0.403579   
  11.289  0.118    0.465   0.176   -0.400257  -0.587701  0.315    5.032    4.487   1.025193    1.152173   
  11.289  0.059    0.444   0.168   -0.168937  -0.212834  2.269    3.106    4.489   0.077294    0.645449   
  11.289  0.067    0.471   0.189   -0.331734  -0.443073  0.697    2.427    3.776   0.448011    0.89295    
  11.289  0.044    0.416   0.16    -0.165721  -0.092515  0.435    1.552    2.344   1.443776    0.761895   
  11.289  0.052    0.436   0.199   -0.210668  -0.396064  1.034    3.273    4.898   0.267685    0.795027   
  11.289  0.095    0.509   0.204   -0.173642  -0.062001  1.295    3.79     4.02    0.223113    0.519111   
  11.289  0.137    0.44    0.199   -0.304113  -0.370033  1.491    3.767    1.984   -2.196708   -1.364846  
  11.289  0.117    0.454   0.173   -0.370905  -0.574234  -0.328   1.246    3.51    1.568333    0.419595   
  11.289  0.071    0.443   0.237   -0.386209  -0.430029  1.84     3.567    2.735   0.005257    0.556302   
  11.289  0.084    0.431   0.207   -0.297928  -0.420542  3.478    3.788    2.848   -1.036435   0.727501   
  11.289  0.064    0.444   0.221   -0.214994  -0.400763  1.089    4.994    5.379   -0.357594   0.282051   
  11.289  0.076    0.441   0.216   -0.317481  -0.473287  2.451    3.7      3.582   -1.171484   -0.192289  
  11.289  0.076    0.526   0.232   -0.130359  -0.109134  1.817    2.712    4.438   0.017564    1.09211    
  11.289  0.118    0.481   0.218   -0.365797  -0.496612  1.927    2.986    3.846   0.372816    0.80737    
  11.289  0.054    0.467   0.211   -0.244427  -0.511917  -1.237   2.06     3.72    0.889105    0.796792   
  11.289  0.075    0.46    0.221   -0.336833  -0.404293  2.396    2.707    4.001   -1.062057   0.1634     
  11.289  0.11     0.503   0.213   -0.217454  -0.268975  1.792    1.881    2.069   -0.909544   0.581908   
  11.289  0.072    0.415   0.168   -0.235111  -0.559613  0.615    4.614    5.431   0.676276    0.792832   
  11.289  0.108    0.499   0.221   -0.273659  -0.302519  1.381    0.826    3.249   1.888017    0.752661   
  11.289  0.057    0.448   0.21    -0.303426  -0.384665  1.344    2.513    4.299   0.088491    0.597718   
  11.289  0.122    0.497   0.201   -0.3552    -0.312945  0.379    0.946    3.133   1.689331    0.351131   
  11.289  0.105    0.455   0.222   -0.418251  -0.421554  0.025    4.419    4.474   0.732956    1.142178   
  11.289  0.065    0.403   0.202   -0.450286  -0.708836  0.147    1.844    2.948   1.358972    1.109408   
  11.289  0.068    0.478   0.181   -0.261599  -0.233777  0.787    2.125    1.188   1.372448    0.859723   
  11.289  0.077    0.38    0.169   -0.336954  -0.419833  2.771    2.309    2.205   -2.129123   1.412884   
  11.289  0.071    0.452   0.216   -0.259679  -0.446792  0.254    2.521    4.61    0.546768    0.683714   
  11.289  0.113    0.498   0.167   -0.303654  -0.41521   -0.626   3.941    4.238   0.845083    0.827287   
  11.289  0.14     0.48    0.215   -0.52587   -0.609402  1.943    2.491    2.627   -0.754264   0.463437   
  11.289  0.054    0.41    0.208   -0.251479  -0.447975  0.706    0.581    3.528   0.540818    0.181995   
  11.289  0.04     0.468   0.225   -0.220253  -0.240143  3.053    2.637    1.094   -1.580822   -1.082651  
  11.289  0.102    0.434   0.192   -0.296667  -0.443163  2.248    4.618    4.4     -0.359223   -0.153076  
  11.289  0.052    0.473   0.236   -0.227731  -0.240162  -0.965   4.372    3.904   1.271469    0.952124   
  11.289  0.102    0.434   0.244   -0.528967  -0.683035  2.968    2.66     4.025   -0.892514   0.135009   
  11.289  0.117    0.468   0.192   -0.250371  -0.171424  0.301    2.724    5.375   0.992229    0.987515   
  11.289  0.022    0.418   0.176   -0.095403  -0.229503  0.877    3.188    3.988   0.77655     0.388105   
  11.289  0.117    0.458   0.185   -0.424078  -0.639538  2.947    2.345    2.465   0.017832    0.62337    
  11.289  0.06     0.466   0.199   -0.297646  -0.515875  3.951    3.82     2.952   -0.661595   0.768617   
  11.289  0.087    0.448   0.23    -0.228453  -0.176648  0.156    4.25     5.593   0.491816    0.602361   
  11.289  0.07     0.424   0.217   -0.45423   -0.508645  2.097    4.694    4.594   -0.201674   0.401309   
  11.289  0.053    0.461   0.223   -0.145862  -0.316974  1.381    1.228    1.692   -1.452415   -0.526453  
  11.289  0.082    0.434   0.2     -0.311031  -0.343337  3.701    4.158    2.453   -1.962763   -0.94178   
  11.289  0.086    0.46    0.181   -0.28656   -0.257737  0.807    1.928    5.109   0.048782    0.821999   
  11.289  0.108    0.447   0.209   -0.534162  -0.720691  2.566    2.135    3.01    -0.588056   0.461539   
  11.289  0.11     0.45    0.209   -0.371728  -0.716394  0.329    2.78     5.681   1.117668    0.960668   
  11.289  0.094    0.504   0.188   -0.207551  -0.094071  2.096    4.465    4.323   -0.195526   0.133059   
  11.289  0.07     0.442   0.206   -0.340946  -0.634526  1.362    1.882    1.825   -1.46072    -0.239148  
  11.289  0.166    0.503   0.183   -0.48672   -0.634971  0.482    1.795    3.095   -0.262196   0.106236   
  11.289  0.095    0.464   0.195   -0.291903  -0.437541  1.927    0.563    1.467   2.463875    -0.068616  
  11.289  0.106    0.474   0.169   -0.289012  -0.391595  1.841    3.085    1.918   -1.055033   1.142851   
  11.289  0.106    0.474   0.189   -0.345759  -0.395062  -0.21    1.551    4.927   1.176515    0.447391   
  11.289  0.108    0.515   0.256   -0.325859  -0.320677  1.769    3.576    4.886   -0.010682   0.91065    
  11.289  0.113    0.466   0.246   -0.291117  -0.309671  1.071    2.965    3.302   0.587045    1.196556   
  11.289  0.087    0.481   0.239   -0.365317  -0.397869  1.878    2.656    2.181   -0.171001   0.581501   
  11.294  0.06     0.47    0.23    -0.247988  -0.433794  -0.692   2.599    4.307   0.9813      0.646632   
  11.294  0.108    0.488   0.223   -0.377076  -0.356277  1.492    2.978    3.051   0.586961    0.781261   
  11.294  0.103    0.477   0.212   -0.31519   -0.395626  -0.06    2.529    1.493   1.557297    0.732699   
  11.294  0.046    0.393   0.163   -0.228248  -0.355196  0.315    0.541    1.204   3.084714    0.789622   
  11.294  0.087    0.434   0.189   -0.176187  -0.282846  2.975    2.701    1.956   -1.647877   0.449943   
  11.294  0.081    0.464   0.249   -0.311805  -0.332129  -0.955   4.549    3.723   1.634576    0.972197   
  11.294  0.103    0.505   0.201   -0.266998  -0.213254  1.192    1.075    1.48    -2.475494   -0.074148  
  11.294  0.087    0.453   0.183   -0.339926  -0.367756  2.912    2.575    3.341   -1.0975     0.16021    
  11.294  0.119    0.438   0.167   -0.39967   -0.627082  -1.155   5.178    4.438   0.79891     1.105758   
  11.294  0.051    0.49    0.207   -0.144751  -0.095347  2.162    4.76     3.71    -0.213478   0.271473   
  11.294  0.099    0.474   0.162   -0.158323  -0.012086  1.862    1.053    2.136   -0.234279   0.57146    
  11.294  0.096    0.454   0.229   -0.352378  -0.494681  -0.685   2.06     3.461   1.019408    0.376359   
  11.294  0.055    0.441   0.191   -0.191413  -0.249596  1.559    4.299    5.633   0.525237    1.108074   
  11.294  0.065    0.485   0.197   -0.153698  -0.354224  3.098    2.486    3.696   -0.53849    0.487887   
  11.294  0.091    0.444   0.191   -0.354708  -0.499372  -0.298   3.012    4.403   1.313876    0.509458   
  11.294  0.052    0.503   0.278   -0.140915  -0.142559  1.247    3.728    7.099   0.541208    0.67243    
  11.294  0.135    0.471   0.22    -0.562818  -0.811548  -0.945   5.301    5.595   1.03907     1.06215    
  11.294  0.09     0.439   0.202   -0.277225  -0.570439  3.375    4.076    0.816   -1.833189   -1.290267  
  11.294  0.061    0.456   0.197   -0.248476  -0.351432  1.754    1.131    2.037   0.021688    0.657155   
  11.294  0.094    0.465   0.199   -0.341656  -0.514837  1.291    1.486    1.923   -1.553758   0.305204   
  11.294  0.089    0.492   0.208   -0.260845  -0.164378  0.786    1.704    3.195   0.805062    0.749117   
  11.294  0.031    0.452   0.182   -0.123502  -0.236823  0.366    0.59     3.194   0.869936    0.322212   
  11.294  0.078    0.414   0.172   -0.349376  -0.531291  1.111    2.368    1.563   -2.262946   0.524205   
  11.294  0.078    0.462   0.229   -0.312149  -0.624968  0.159    3.378    3.862   0.982643    1.062454   
  11.294  0.064    0.432   0.195   -0.195143  -0.181301  0.172    1.545    3.454   0.324128    1.191638   
  11.294  0.065    0.448   0.189   -0.226112  -0.123935  0.088    2.02     3.56    0.405291    0.314493   
  11.294  0.043    0.479   0.226   -0.142218  -0.258023  -0.87    2.769    2.74    1.696785    1.189031   
  11.294  0.054    0.415   0.245   -0.358312  -0.583145  2.895    3.842    3.876   -1.020799   -0.335384  
  11.294  0.09     0.449   0.159   -0.23431   -0.489441  -0.322   1.398    2.794   1.294105    0.370557   
  11.294  0.063    0.446   0.229   -0.187264  -0.12562   -0.36    1.781    3.032   1.396555    0.518565   
  11.294  0.084    0.427   0.198   -0.343594  -0.632632  1.24     0.768    1.731   -1.479532   0.126603   
  11.294  0.134    0.492   0.199   -0.284695  -0.234472  1.351    1.255    1.338   1.368195    -0.436479  
  11.294  0.079    0.402   0.163   -0.340442  -0.700621  0.441    2.025    3.674   -0.785868   -0.111828  
  11.294  0.065    0.449   0.209   -0.305889  -0.405892  0.893    1.857    1.195   3.134691    0.948849   
  11.294  0.026    0.453   0.204   -0.187728  -0.354679  2.346    3.079    3.239   -1.211095   -0.282629  
  11.294  0.093    0.43    0.205   -0.41453   -0.708518  1.95     1.338    2.949   -0.637516   0.697442   
  11.294  0.113    0.44    0.186   -0.447129  -0.651407  2.239    1.851    3.556   -1.065954   0.831881   
  11.294  0.07     0.416   0.209   -0.261761  -0.551904  1.312    3.858    2.906   0.406706    0.351309   
  11.294  0.068    0.457   0.202   -0.244523  -0.334043  0.109    1.96     3.67    1.124485    0.692733   
  11.294  0.112    0.492   0.245   -0.385768  -0.439104  1.105    0.825    1.438   -0.218833   0.231592   
  11.294  0.081    0.471   0.219   -0.322329  -0.311413  2.86     1.861    3.605   -1.007523   0.024934   
  11.294  0.078    0.399   0.191   -0.399974  -0.691564  1.184    3.52     3.368   0.048679    0.679047   
  11.294  0.112    0.507   0.204   -0.226821  -0.170863  1.985    2.046    3.353   -0.297717   0.530214   
  11.294  0.121    0.467   0.228   -0.477426  -0.585802  0.795    1.254    3.364   0.596889    0.591576   
  11.294  0.136    0.528   0.198   -0.344746  -0.285771  -0.769   2.327    3.07    1.850227    0.473391   
  11.294  0.087    0.387   0.192   -0.402473  -0.719684  1.808    4.156    5.451   0.473099    0.859888   
  11.294  0.105    0.475   0.219   -0.307799  -0.36142   2.506    3.183    4.845   -1.183182   -0.182154  
  11.294  0.04     0.429   0.22    -0.165401  -0.264475  0.96     2.429    4.15    0.288167    0.645744   
  11.294  0.112    0.466   0.134   -0.243136  -0.386673  -1.515   3.961    3.882   1.286866    0.465262   
  11.294  0.079    0.472   0.228   -0.402269  -0.447653  0.211    0.754    3.15    -2.132815   0.100476   
  11.294  0.042    0.465   0.203   -0.198724  -0.368829  1.07     2.833    2.572   0.515893    0.649896   
  11.294  0.146    0.507   0.198   -0.319391  -0.270445  2.967    4.198    4.03    -0.970609   -0.272764  
  11.294  0.118    0.49    0.219   -0.280391  -0.493423  0.111    1.915    3.064   1.190124    0.884394   
  11.294  0.158    0.54    0.194   -0.490792  -0.786735  1.784    3.717    2.375   0.157863    0.873667   
  11.294  0.107    0.461   0.216   -0.317587  -0.488113  1.803    2.285    4.934   -0.364057   0.542292   
  11.294  0.091    0.48    0.209   -0.29797   -0.411064  1.4      2.011    2.302   0.210329    0.952628   
  11.294  0.092    0.428   0.174   -0.315083  -0.317911  2.112    2.318    1.758   0.118114    0.697856   
  11.294  0.073    0.487   0.206   -0.262547  -0.338078  0.748    1.001    2.597   2.302032    0.452607   
  11.294  0.103    0.43    0.184   -0.445747  -0.638974  0.561    0.538    3.519   0.723364    0.697428   
  11.294  0.109    0.454   0.18    -0.32133   -0.458583  0.814    3.454    3.207   0.392059    0.654864   
  11.294  0.058    0.424   0.203   -0.121589  -0.296941  2.865    1.872    1.431   -1.270517   -1.773424  
  11.294  0.087    0.433   0.239   -0.252764  -0.43873   1.484    4.752    6.901   0.515759    0.987172   
  11.294  0.053    0.343   0.154   -0.36051   -0.725092  2.164    2.976    2.895   -1.884323   -0.375273  
  11.294  0.125    0.512   0.223   -0.381877  -0.568083  1.914    4.507    6.27    -0.103558   0.52703    
  11.294  0.112    0.441   0.164   -0.279188  -0.498356  0.806    2.619    4.362   0.542       0.668893   
  11.294  0.057    0.47    0.217   -0.237934  -0.304316  0.855    4.077    5.5     0.466791    0.766982   
  11.294  0.089    0.436   0.179   -0.18618   -0.320228  1.966    2.549    3.894   0.43488     0.814285   
  11.294  0.059    0.463   0.18    -0.191895  -0.174037  2.694    1.884    2.462   -1.779814   0.13548    
  11.294  0.072    0.421   0.193   -0.208518  -0.555884  1.048    3.76     4.53    0.454231    0.655384   
  11.294  0.101    0.516   0.225   -0.324363  -0.215477  0.831    2.186    4.122   0.713837    0.445007   
  11.294  0.131    0.507   0.209   -0.254548  -0.478903  1.728    1.202    2.289   -1.025238   0.617496   
  11.294  0.108    0.479   0.219   -0.477406  -0.521635  4.439    4.935    2.52    -1.712621   -0.582355  
  11.294  0.117    0.46    0.217   -0.364188  -0.461407  2.875    1.92     1.707   -1.163775   0.090835   
  11.294  0.091    0.415   0.194   -0.49365   -0.820109  3.605    3.526    1.158   -1.779666   -0.773944  
  11.294  0.109    0.504   0.228   -0.200812  -0.115792  -0.987   2.799    2.723   1.558941    0.761446   
  11.294  0.09     0.412   0.205   -0.398572  -0.598099  0.207    2.606    4.438   0.94104     0.802853   
  11.294  0.122    0.468   0.27    -0.384548  -0.619023  -0.2     3.53     3.622   0.895772    0.650831   
  11.294  0.057    0.448   0.171   -0.245509  -0.487146  1.791    1.725    3.437   0.814017    1.007209   
  11.294  0.08     0.474   0.231   -0.265455  -0.278407  -0.776   2.507    3.69    1.54998     0.821396   
  11.294  0.086    0.468   0.225   -0.278652  -0.306704  -0.594   1.583    3.332   1.78672     0.726228   
  11.294  0.101    0.457   0.179   -0.32184   -0.534299  -0.164   0.505    1.897   -1.454751   -0.277483  
  11.294  0.084    0.429   0.22    -0.338277  -0.572846  2.522    4.342    4.205   0.236621    0.620981   
  11.294  0.107    0.484   0.179   -0.189306  -0.115527  1.642    1.257    2.566   -1.004284   0.591737   
  11.294  0.046    0.433   0.231   -0.253707  -0.458925  0.934    1.523    3.616   0.549825    0.829025   
  11.294  0.066    0.499   0.214   -0.21339   -0.317203  2.216    3.374    2.674   -1.599337   -0.029972  
  11.294  0.035    0.41    0.183   -0.156607  -0.559432  2.019    2.615    3.523   -0.264351   0.464175   
  11.294  0.111    0.457   0.227   -0.366073  -0.406076  2.596    4.099    3.916   0.109598    0.610157   
  11.294  0.08     0.395   0.217   -0.403554  -0.806119  1.172    1.755    4.265   -0.571219   0.289368   
  11.294  0.042    0.411   0.242   -0.209849  -0.3944    0.092    5.586    6.208   0.879023    0.589385   
  11.294  0.048    0.443   0.216   -0.273015  -0.515784  2.193    2.228    3.159   -0.428738   0.149268   
  11.294  0.054    0.48    0.214   -0.085628  -0.132953  1.738    1.95     3.965   0.834011    0.93074    
  11.294  0.081    0.436   0.211   -0.261035  -0.277929  4.718    4.699    3.078   -0.771649   0.326897   
  11.294  0.09     0.444   0.174   -0.314137  -0.376506  0.387    2.22     3.26    0.889402    0.38444    
  11.294  0.103    0.487   0.247   -0.383592  -0.341811  3.105    4.753    1.864   -1.832745   -0.161434  
  11.294  0.058    0.461   0.191   -0.173955  -0.069121  0.692    1.11     2.15    1.802636    -0.100595  
  11.294  0.081    0.459   0.206   -0.26031   -0.503805  0.821    1.127    2.834   1.894888    0.920421   
  11.294  0.088    0.421   0.206   -0.416278  -0.655449  2.28     1.813    3.639   -1.584282   -0.393471  
  11.294  0.104    0.497   0.192   -0.289872  -0.591886  0.651    1.039    3.796   -0.001528   0.478965   
  11.294  0.084    0.452   0.184   -0.298854  -0.469307  3.021    1.533    2.656   -1.531098   1.466614   
  11.294  0.028    0.398   0.187   -0.180832  -0.367624  2.969    3.363    3.077   -1.356937   -0.11998   
  11.3    0.137    0.438   0.186   -0.423437  -0.675412  1.518    1.339    2.773   0.04838     0.044436   
  11.3    0.048    0.502   0.254   -0.205126  -0.313506  1.482    0.673    1.51    -2.191675   0.282433   
  11.3    0.127    0.484   0.213   -0.407469  -0.444354  1.991    3.329    4.833   -0.536692   0.067624   
  11.3    0.142    0.438   0.19    -0.477056  -0.788275  1.936    2.907    2.094   -2.069131   -0.074841  
  11.3    0.076    0.512   0.211   -0.147454  -0.143492  0.969    1.108    1.689   -1.508345   -1.069727  
  11.3    0.099    0.432   0.206   -0.240071  -0.349275  0.212    2.629    4.508   1.258858    0.719661   
  11.3    0.077    0.403   0.193   -0.376272  -0.560491  3.017    2.6      3.039   -1.051913   -0.203979  
  11.3    0.073    0.441   0.225   -0.382643  -0.51489   -0.551   4.194    3.265   1.01626     0.915466   
  11.3    0.075    0.418   0.184   -0.30393   -0.423867  2.91     3.689    4.685   -1.155683   -0.164828  
  11.3    0.07     0.449   0.21    -0.255032  -0.422651  -0.329   3.226    5.021   0.609899    0.904708   
  11.3    0.072    0.448   0.175   -0.144823  -0.061777  3.34     2.879    2.076   -1.492546   0.026626   
  11.3    0.141    0.482   0.212   -0.365646  -0.579021  1.822    1.462    2.261   -0.652868   0.251935   
  11.3    0.087    0.439   0.193   -0.340152  -0.562361  2.967    2.866    3.443   -0.982916   -0.255189  
  11.3    0.116    0.484   0.189   -0.333364  -0.352068  2.453    2.307    3.968   -0.66927    0.315795   
  11.3    0.098    0.396   0.188   -0.460327  -0.414762  2.155    1.43     2.36    -1.124006   0.372256   
  11.3    0.092    0.443   0.249   -0.416268  -0.707367  -0.531   2.339    3.43    1.073589    0.833023   
  11.3    0.067    0.416   0.181   -0.262416  -0.69573   0.048    2.568    4.697   0.97423     0.418834   
  11.3    0.044    0.493   0.191   -0.101316  -0.127186  1.737    2.844    3.318   -2.097413   -1.265532  
  11.3    0.114    0.493   0.153   -0.215166  -0.188515  1.825    3.382    4.531   0.011001    0.175991   
  11.3    0.09     0.466   0.194   -0.262731  -0.692119  -1.383   4.158    2.701   1.314012    0.660094   
  11.3    0.057    0.413   0.159   -0.076157  -0.13892   1.584    4.03     3.729   -0.310993   0.259684   
  11.3    0.087    0.459   0.209   -0.331444  -0.398201  3.171    4.605    2.277   -1.05787    -0.403466  
  11.3    0.051    0.432   0.244   -0.278776  -0.588347  -0.102   3.682    3.398   1.018937    0.483673   
  11.3    0.075    0.442   0.197   -0.325929  -0.680098  1.793    1.748    3.759   -0.24235    0.528276   
  11.3    0.097    0.422   0.202   -0.338139  -0.549576  2.144    2.485    4.165   0.17762     -0.003883  
  11.3    0.103    0.44    0.188   -0.412054  -0.444113  0.666    1.067    3.209   -1.638596   -0.078902  
  11.3    0.059    0.436   0.209   -0.267089  -0.353271  1.22     0.223    2.356   -2.952061   -0.148239  
  11.3    0.114    0.463   0.221   -0.390644  -0.586276  1.463    1.294    2.721   0.542718    1.262424   
  11.3    0.097    0.427   0.194   -0.359458  -0.541056  2.344    2.228    2.18    -1.063751   0.151817   
  11.3    0.069    0.465   0.193   -0.200586  -0.472964  0.107    0.982    3.49    -2.715337   0.437605   
  11.3    0.081    0.509   0.208   -0.13612   -0.173296  0.67     1.727    2.436   1.326675    1.320429   
  11.3    0.072    0.424   0.199   -0.258483  -0.407947  2.059    4.494    5.528   -9.0E-4     0.409804   
  11.3    0.03     0.409   0.171   -0.065525  -0.229351  1.483    0.098    2.245   0.136894    1.470748   
  11.3    0.066    0.411   0.236   -0.146919  -0.368661  -0.516   4.561    5.166   0.82497     0.824554   
  11.3    0.105    0.468   0.194   -0.225949  -0.277463  2.344    2.922    2.463   -0.633853   0.956392   
  11.3    0.112    0.486   0.24    -0.429416  -0.480939  0.368    2.22     1.113   -2.719413   1.809116   
  11.3    0.044    0.454   0.215   -0.119367  -0.015775  0.828    4.22     3.65    0.431659    0.459992   
  11.3    0.104    0.457   0.219   -0.37866   -0.611007  0.959    2.757    3.415   1.611857    1.354949   
  11.3    0.106    0.441   0.191   -0.386751  -0.765756  -0.391   3.546    5.843   0.921033    0.662413   
  11.3    0.09     0.475   0.211   -0.337775  -0.294087  1.504    2.647    4.416   0.592753    0.962591   
  11.3    0.057    0.427   0.165   0.024673   -0.035925  3.061    1.428    2.965   -0.976139   0.269404   
  11.3    0.119    0.456   0.197   -0.419414  -0.527538  2.436    2.464    3.765   -0.718361   0.345741   
  11.3    0.119    0.453   0.17    -0.440073  -0.600044  2.914    3.47     5.205   -0.003601   0.716547   
  11.3    0.099    0.431   0.165   -0.282527  -0.473019  1.153    1.397    2.762   -0.482213   0.134773   
  11.3    0.134    0.479   0.191   -0.423305  -0.44902   1.036    2.063    2.999   -1.789837   -0.105639  
  11.3    0.084    0.463   0.209   -0.207022  -0.355642  3.103    2.978    2.745   -1.222205   -0.030011  
  11.3    0.117    0.432   0.18    -0.444154  -0.715053  -0.401   4.423    4.492   0.886852    1.080142   
  11.3    0.095    0.41    0.18    -0.293005  -0.543711  0.434    1.338    4.566   0.81304     0.436897   
  11.3    0.104    0.488   0.233   -0.293782  -0.35723   2.522    2.382    2.617   -0.541836   0.424849   
  11.3    0.032    0.448   0.213   -0.145407  -0.065091  2.213    5.415    5.087   0.57832     1.206025   
  11.3    0.089    0.432   0.173   -0.231426  -0.510017  0.61     3.344    5.153   0.459108    0.361762   
  11.3    0.126    0.365   0.248   -0.624553  -0.804165  0.864    5.221    4.619   0.898745    0.777206   
  11.3    0.088    0.473   0.22    -0.283525  -0.314327  2.131    3.847    6.356   -0.049994   0.347334   
  11.3    0.077    0.387   0.156   -0.240784  -0.423163  2.334    2.36     3.118   0.042135    0.477913   
  11.3    0.102    0.487   0.19    -0.238094  -0.476193  4.088    5.483    4.151   -0.928034   -0.55096   
  11.3    0.106    0.489   0.202   -0.337537  -0.36297   0.599    2.471    3.407   1.120832    0.548438   
  11.3    0.093    0.5     0.233   -0.229674  -0.362223  2.769    3.185    2.985   -0.504353   1.268453   
  11.3    0.06     0.418   0.182   -0.218563  -0.50076   0.359    1.951    3.371   1.601442    0.493849   
  11.3    0.092    0.475   0.254   -0.337913  -0.407385  2.113    2.786    4.543   0.201871    0.612863   
  11.3    0.075    0.46    0.212   -0.245334  -0.375459  0.715    1.68     2.574   -0.007245   0.972431   
  11.3    0.06     0.43    0.2     -0.169236  -0.229734  1.154    1.11     3.409   -1.857158   0.437863   
  11.3    0.112    0.5     0.188   -0.32305   -0.483499  2.991    3.333    2.763   -1.134695   -0.375443  
  11.3    0.086    0.517   0.188   -0.161849  -0.118489  0.724    1.057    2.246   -2.197935   0.708899   
  11.3    0.056    0.41    0.164   -0.234915  -0.444142  1.343    1.403    3.612   -0.617546   0.240868   
  11.3    0.115    0.538   0.242   -0.216315  -0.17562   1.936    1.011    4.188   -1.268407   0.570083   
  11.3    0.091    0.458   0.157   -0.273424  -0.300066  1.515    1.908    2.747   0.361942    1.102045   
  11.3    0.112    0.448   0.198   -0.380538  -0.533706  1.267    1.976    4.912   -0.203643   0.096654   
  11.3    0.064    0.456   0.146   -0.102157  -0.090929  0.371    0.951    3.652   0.515027    0.503404   
  11.3    0.097    0.507   0.208   -0.444876  -0.50008   0.749    1.31     3.6     1.32739     0.330799   
  11.3    0.13     0.485   0.247   -0.559476  -0.926693  0.083    2.455    4.611   0.278349    0.355561   
  11.3    0.095    0.489   0.205   -0.234569  -0.337295  -0.153   4.998    4.286   0.596376    0.473953   
  11.3    0.123    0.451   0.179   -0.350556  -0.525452  -2.122   3.872    3.753   1.65916     1.047027   
  11.3    0.049    0.387   0.166   -0.275896  -0.486635  0.661    1.718    2.463   -3.108384   0.136105   
  11.3    0.079    0.358   0.19    -0.329011  -0.726648  -0.367   1.818    4.742   0.8696      0.24461    
  11.3    0.086    0.485   0.251   -0.26144   -0.258895  -0.747   3.085    4.111   0.768888    0.821992   
  11.3    0.152    0.478   0.224   -0.496187  -0.558763  3.302    4.197    4.351   -0.587286   0.475393   
  11.3    0.065    0.415   0.155   -0.304346  -0.616101  0.528    2.428    3.573   0.97185     0.698326   
  11.3    0.049    0.467   0.197   -0.193759  -0.225233  1.44     0.841    1.716   -1.331236   -0.474798  
  11.3    0.068    0.393   0.196   -0.298615  -0.554849  5.58     6.715    2.261   -1.249623   -0.009739  
  11.3    0.039    0.42    0.186   -0.204607  -0.359546  0.407    2.384    3.197   0.866862    0.534889   
  11.3    0.108    0.482   0.162   -0.262987  -0.160226  2.683    2.507    3.535   -1.594281   -0.517113  
  11.3    0.13     0.495   0.186   -0.327949  -0.275266  0.64     2.337    4.861   0.034797    0.502299   
  11.3    0.1      0.459   0.202   -0.320834  -0.342123  3.237    3.825    4.03    -0.753186   0.789501   
  11.3    0.088    0.459   0.161   -0.265649  -0.303453  0.568    1.973    3.635   -0.578979   -0.215113  
  11.3    0.099    0.478   0.226   -0.359271  -0.469979  -0.751   2.054    2.572   1.688655    0.956782   
  11.3    0.052    0.427   0.202   -0.192303  -0.405752  1.162    2.935    1.838   -1.463081   0.517309   
  11.3    0.089    0.434   0.205   -0.408013  -0.528914  -0.62    6.537    5.898   0.855207    0.989749   
  11.3    0.104    0.475   0.205   -0.395521  -0.483986  1.447    2.927    3.302   -0.974631   -0.704781  
  11.3    0.102    0.443   0.197   -0.304145  -0.424794  1.541    0.527    4.004   -0.21966    0.790598   
  11.3    0.139    0.477   0.189   -0.36013   -0.376279  3.459    0.535    1.226   -0.494514   0.038639   
  11.3    0.039    0.405   0.241   -0.274748  -0.532736  0.422    1.429    1.098   2.056915    0.583177   
  11.3    0.126    0.533   0.263   -0.356093  -0.384251  1.721    3.334    5.929   0.255098    0.743242   
  11.3    0.068    0.476   0.199   -0.206594  -0.487414  -0.871   5.0      4.768   0.799231    0.531205   
  11.3    0.096    0.423   0.179   -0.276196  -0.354914  0.915    0.425    1.9     -0.948079   0.711017   
  11.3    0.125    0.437   0.226   -0.519585  -0.674012  1.098    2.79     3.96    0.255367    0.37312    
  11.3    0.053    0.438   0.183   -0.150794  -0.299107  0.205    2.546    3.535   0.941185    0.616014   
  11.3    0.085    0.438   0.177   -0.192921  -0.197686  2.156    3.655    4.471   -1.151777   0.0308     
  11.3    0.084    0.447   0.206   -0.189129  -0.445377  2.492    1.821    2.381   -1.092429   0.434972   
  11.3    0.073    0.476   0.212   -0.163718  -0.156845  0.726    2.605    4.709   0.603849    0.704133   
  11.3    0.101    0.404   0.179   -0.408732  -0.821736  1.136    3.238    3.821   0.712726    0.93169    
  11.306  0.035    0.424   0.197   -0.132709  -0.071062  2.742    1.949    2.172   -1.401391   -0.133482  
  11.306  0.032    0.424   0.199   -0.16649   -0.444645  0.345    1.644    3.861   0.517332    0.346864   
  11.306  0.079    0.454   0.201   -0.281146  -0.442796  0.084    3.29     4.275   0.629471    0.482529   
  11.306  0.092    0.458   0.191   -0.247069  -0.469545  1.091    3.28     3.615   -1.992794   -0.416019  
  11.306  0.106    0.435   0.194   -0.40961   -0.705831  1.757    1.686    4.867   -0.264472   0.642129   
  11.306  0.112    0.434   0.207   -0.476563  -0.523547  -0.581   5.968    5.454   1.11908     1.107683   
  11.306  0.079    0.438   0.229   -0.377787  -0.520711  1.636    1.509    2.351   -1.456258   0.208751   
  11.306  0.057    0.443   0.195   -0.249274  -0.614721  0.797    2.434    4.701   -1.003084   -0.117639  
  11.306  0.067    0.453   0.241   -0.305545  -0.537347  1.19     3.731    4.646   0.740988    0.712302   
  11.306  0.096    0.484   0.222   -0.371541  -0.367689  0.794    2.596    2.804   1.027965    0.908564   
  11.306  0.121    0.5     0.252   -0.464094  -0.353908  0.833    2.957    5.979   0.848665    0.765971   
  11.306  0.075    0.443   0.152   -0.264339  -0.509514  -2.308   6.958    5.722   0.986494    1.11469    
  11.306  0.073    0.427   0.15    -0.299336  -0.394911  0.388    2.052    2.817   1.125777    1.134693   
  11.306  0.097    0.478   0.201   -0.225598  -0.134522  -0.563   7.025    6.951   1.130009    1.176332   
  11.306  0.075    0.433   0.216   -0.287066  -0.251702  0.375    2.367    0.965   3.132448    -0.251963  
  11.306  0.144    0.485   0.19    -0.392097  -0.537665  0.647    2.019    5.115   0.607725    0.543256   
  11.306  0.047    0.433   0.138   -0.205179  -0.408242  2.375    2.609    4.257   -0.286279   0.356457   
  11.306  0.053    0.49    0.198   -0.17036   -0.392599  1.779    0.696    0.676   0.141158    -0.468434  
  11.306  0.13     0.476   0.22    -0.481139  -0.831646  1.019    1.239    1.258   -3.070047   -1.42287   
  11.306  0.096    0.444   0.271   -0.566344  -0.696997  -0.55    4.459    4.229   0.817814    0.751217   
  11.306  0.091    0.509   0.283   -0.337022  -0.411779  1.155    0.642    3.344   0.146081    0.129223   
  11.306  0.07     0.454   0.21    -0.272511  -0.341584  1.586    1.29     3.434   -0.992337   0.614417   
  11.306  0.083    0.467   0.198   -0.163821  -0.145249  1.863    1.888    4.063   -0.520342   0.433979   
  11.306  0.083    0.498   0.228   -0.165996  -0.313678  -0.847   5.096    5.185   0.938904    0.534535   
  11.306  0.118    0.489   0.205   -0.310716  -0.480738  2.068    0.794    0.992   -2.092678   0.53684    
  11.306  0.066    0.472   0.199   -0.256908  -0.47151   0.745    1.068    2.808   -0.426793   -0.171796  
  11.306  0.055    0.45    0.222   -0.308037  -0.544751  1.611    2.258    4.595   -0.235176   0.455024   
  11.306  0.108    0.461   0.148   -0.245326  -0.241992  1.48     2.642    4.287   0.295154    0.573773   
  11.306  0.1      0.435   0.211   -0.424077  -0.452426  1.557    4.178    3.369   0.243165    1.248482   
  11.306  0.102    0.478   0.204   -0.322991  -0.417679  0.155    4.703    5.43    0.736825    0.822972   
  11.306  0.025    0.449   0.202   -0.23101   -0.397183  1.851    0.902    2.8     -0.781246   0.092812   
  11.306  0.109    0.479   0.209   -0.244338  -0.172748  0.279    3.458    3.776   0.037511    0.619951   
  11.306  0.125    0.481   0.195   -0.429355  -0.41316   2.764    3.065    1.822   -2.065451   -0.59927   
  11.306  0.055    0.417   0.179   -0.107782  -0.258714  2.345    1.76     1.016   -0.561853   -0.966976  
  11.306  0.035    0.452   0.258   -0.19394   -0.410456  1.319    2.18     3.922   0.852856    0.663522   
  11.306  0.102    0.426   0.193   -0.26984   -0.456395  -0.152   0.384    3.785   -1.283307   -0.002864  
  11.306  0.053    0.4     0.195   -0.174345  -0.488352  -1.272   3.07     4.426   1.535135    0.840586   
  11.306  0.097    0.449   0.197   -0.334878  -0.289508  4.337    4.295    2.673   -0.867594   0.229189   
  11.306  0.082    0.463   0.196   -0.257238  -0.117379  2.544    3.068    2.618   -1.114305   0.183022   
  11.306  0.14     0.454   0.16    -0.361653  -0.70277   1.082    4.742    5.303   0.482828    0.410587   
  11.306  0.1      0.496   0.237   -0.387631  -0.354042  3.721    4.04     3.887   -1.136115   -0.319515  
  11.306  0.082    0.439   0.215   -0.387316  -0.58328   2.441    1.232    3.297   0.594363    0.746236   
  11.306  0.083    0.451   0.219   -0.363041  -0.482479  0.118    5.949    6.636   0.858579    0.781079   
  11.306  0.085    0.407   0.173   -0.407899  -0.625001  1.019    0.443    3.04    -0.955125   0.192822   
  11.306  0.085    0.419   0.196   -0.320134  -0.553729  1.627    2.916    3.572   0.615743    0.904799   
  11.306  0.059    0.447   0.229   -0.253427  -0.403895  2.39     2.143    2.453   -0.211204   0.56267    
  11.306  0.082    0.462   0.191   -0.277047  -0.168441  2.791    3.562    4.597   -0.259813   0.900956   
  11.306  0.115    0.414   0.163   -0.350952  -0.538838  1.752    2.432    3.346   0.659953    0.86323    
  11.306  0.096    0.486   0.203   -0.320661  -0.194483  -0.235   2.567    2.033   0.524615    0.267915   
  11.306  0.111    0.452   0.186   -0.26701   -0.495001  1.377    1.867    2.574   0.54267     0.479608   
  11.306  0.108    0.512   0.156   -0.185897  -0.038325  2.965    4.709    1.876   -1.674421   -0.534486  
  11.306  0.093    0.45    0.243   -0.395831  -0.546228  0.079    3.792    4.468   0.520291    0.285372   
  11.306  0.053    0.403   0.162   -0.205561  -0.456049  2.125    0.617    2.747   -0.204626   0.017582   
  11.306  0.085    0.427   0.18    -0.249453  -0.520392  1.227    1.636    3.433   -0.260012   0.631693   
  11.306  0.102    0.408   0.217   -0.535538  -0.717472  -0.94    3.017    1.69    1.92099     0.757111   
  11.306  0.051    0.455   0.229   -0.253403  -0.263454  1.731    1.728    4.307   0.325036    1.05018    
  11.306  0.08     0.439   0.17    -0.266302  -0.439844  3.267    2.674    1.925   -1.346147   -0.322196  
  11.306  0.074    0.486   0.189   -0.236037  -0.436188  0.356    3.437    4.667   0.796141    0.937312   
  11.306  0.081    0.411   0.214   -0.424536  -0.597485  -0.39    4.898    4.441   1.17785     0.492442   
  11.306  0.047    0.462   0.184   -0.107495  -0.01893   -0.506   3.06     4.996   0.778728    0.451283   
  11.306  0.05     0.437   0.176   -0.268533  -0.352068  2.259    2.78     2.188   -1.314317   -0.136657  
  11.306  0.129    0.508   0.228   -0.299311  -0.139709  1.957    3.832    4.059   0.580443    0.699189   
  11.306  0.063    0.479   0.268   -0.352499  -0.410992  0.301    2.112    5.059   0.403862    0.307088   
  11.306  0.069    0.453   0.179   -0.249856  -0.437772  -1.293   2.134    2.572   0.917932    0.590797   
  11.306  0.081    0.445   0.234   -0.438593  -0.728321  -0.029   3.403    1.641   1.078991    1.238441   
  11.306  0.091    0.505   0.185   -0.309383  -0.437239  1.972    2.396    2.781   -0.999454   0.432541   
  11.306  0.051    0.429   0.202   -0.27361   -0.513828  1.363    4.062    4.779   0.023717    0.538132   
  11.306  0.06     0.434   0.168   -0.264728  -0.359026  2.778    2.471    3.029   -0.021304   0.66813    
  11.306  0.08     0.462   0.217   -0.334644  -0.637271  -0.319   1.517    3.456   -0.054549   0.160269   
  11.306  0.082    0.465   0.201   -0.282111  -0.472236  0.874    0.981    2.482   0.818332    0.813362   
  11.306  0.06     0.415   0.164   -0.182055  -0.179494  0.63     1.593    2.384   0.143123    0.511426   
  11.306  0.093    0.489   0.233   -0.280307  -0.342962  2.117    1.588    2.487   0.564235    0.617442   
  11.306  0.073    0.452   0.225   -0.349473  -0.432156  2.815    4.733    3.944   -0.772027   0.452341   
  11.306  0.105    0.532   0.201   -0.311895  -0.378912  0.109    2.35     2.38    0.958678    0.768647   
  11.306  0.075    0.416   0.187   -0.274754  -0.789584  0.266    3.02     4.653   0.561519    0.742089   
  11.306  0.088    0.454   0.211   -0.317784  -0.461461  -0.309   4.138    4.84    0.785816    0.786572   
  11.306  0.074    0.524   0.21    -0.111088  -0.076321  2.734    4.625    3.731   -0.253016   0.612822   
  11.306  0.073    0.43    0.217   -0.275075  -0.384985  3.504    3.766    5.029   -1.171247   0.021182   
  11.306  0.056    0.507   0.186   -0.013028  -0.048499  1.666    3.001    4.128   0.304534    0.247493   
  11.306  0.102    0.473   0.178   -0.295917  -0.390635  0.202    3.458    4.289   0.649528    1.003304   
  11.306  0.065    0.455   0.21    -0.18603   -0.263766  2.252    2.907    3.019   -0.482982   0.728766   
  11.306  0.098    0.463   0.205   -0.407282  -0.360427  0.773    2.089    3.836   0.195442    0.119764   
  11.306  0.116    0.476   0.208   -0.236557  -0.244529  0.701    0.955    3.074   -0.629987   0.06562    
  11.306  0.059    0.472   0.199   -0.285724  -0.454291  2.744    4.016    4.404   0.28864     0.471687   
  11.306  0.045    0.459   0.164   -0.126856  -0.274881  2.068    3.698    4.875   0.326193    0.650911   
  11.306  0.082    0.479   0.218   -0.370172  -0.492071  1.165    1.553    2.535   -0.608349   -0.070537  
  11.306  0.112    0.486   0.214   -0.420761  -0.55116   1.213    0.784    2.272   1.140253    -0.003709  
  11.306  0.035    0.516   0.227   -0.072465  0.034374   0.854    1.806    3.638   1.222089    0.5098     
  11.306  0.111    0.464   0.179   -0.362255  -0.466537  4.147    3.822    4.497   -0.206091   0.327654   
  11.306  0.067    0.438   0.209   -0.246016  -0.458768  -0.217   2.577    2.287   0.529565    0.551494   
  11.306  0.069    0.441   0.187   -0.169441  -0.335237  0.983    1.729    3.446   0.966986    1.005661   
  11.306  0.088    0.455   0.203   -0.312408  -0.484826  1.142    2.329    5.211   0.577659    0.631738   
  11.306  0.062    0.455   0.2     -0.183274  -0.277873  1.337    1.864    1.06    -2.142791   0.543057   
  11.306  0.063    0.441   0.181   -0.147818  -0.286861  1.91     1.419    1.5     -0.804102   0.824675   
  11.306  0.094    0.492   0.227   -0.204496  -0.183465  0.261    2.75     4.558   0.512971    0.753398   
  11.306  0.055    0.357   0.145   -0.267749  -0.474005  0.992    0.846    2.28    0.992002    -0.110995  
  11.306  0.111    0.462   0.158   -0.378193  -0.360737  2.259    1.785    3.686   -0.129263   0.492785   
  11.306  0.13     0.518   0.229   -0.353214  -0.326471  1.546    3.109    4.349   0.146749    0.612337   
  11.306  0.067    0.431   0.19    -0.276735  -0.30464   1.595    4.798    4.854   0.28144     0.42935    
  11.306  0.111    0.459   0.162   -0.306053  -0.464008  1.527    2.81     3.083   -0.169894   0.118107   
  11.312  0.093    0.468   0.228   -0.292026  -0.333211  4.264    2.367    3.956   -1.480503   -0.066193  
  11.312  0.027    0.408   0.205   -0.190604  -0.279007  2.137    3.377    3.054   -1.16584    0.055614   
  11.312  0.157    0.512   0.239   -0.533904  -0.612142  1.358    0.635    0.968   -0.369009   1.320269   
  11.312  0.018    0.415   0.165   -0.095494  -0.282039  3.045    2.204    1.433   -1.328887   0.90983    
  11.312  0.077    0.472   0.189   -0.214361  -0.162794  0.932    2.641    5.089   0.138308    0.198621   
  11.312  0.053    0.449   0.173   -0.184671  -0.506958  -0.325   1.485    3.801   0.900061    0.656672   
  11.312  0.088    0.432   0.179   -0.327879  -0.534224  0.662    3.109    4.926   0.161026    0.415372   
  11.312  0.108    0.482   0.172   -0.31424   -0.56032   0.721    1.408    4.34    -0.281965   0.218471   
  11.312  0.076    0.462   0.251   -0.385334  -0.671376  1.329    2.579    4.181   0.43136     0.658852   
  11.312  0.095    0.431   0.226   -0.394068  -0.632361  1.405    1.777    2.489   -0.49446    0.581399   
  11.312  0.099    0.444   0.166   -0.32693   -0.447916  0.151    3.009    4.504   0.295885    0.289125   
  11.312  0.036    0.462   0.204   -0.099261  -0.173176  1.495    2.411    4.447   0.239712    0.301237   
  11.312  0.094    0.445   0.219   -0.454546  -0.719328  1.176    4.377    4.475   0.021877    0.651796   
  11.312  0.084    0.415   0.107   -0.165352  -0.100996  -2.116   7.541    6.047   1.191273    0.949397   
  11.312  0.055    0.465   0.201   -0.243739  -0.259797  1.442    1.103    3.135   -0.997581   0.004909   
  11.312  0.073    0.5     0.215   -0.310303  -0.391907  -0.225   2.73     4.329   0.603991    0.688989   
  11.312  0.083    0.423   0.204   -0.33767   -0.452466  2.698    3.202    1.751   -1.406428   -0.56886   
  11.312  0.07     0.459   0.227   -0.220901  -0.355532  1.73     2.794    4.469   -0.716507   0.411626   
  11.312  0.078    0.425   0.19    -0.273031  -0.569526  2.535    2.418    3.208   -0.54073    -0.073358  
  11.312  0.065    0.435   0.176   -0.313896  -0.393673  0.638    1.638    3.01    0.304293    0.519956   
  11.312  0.095    0.421   0.179   -0.334444  -0.654689  -0.164   2.107    3.457   0.321295    0.572127   
  11.312  0.091    0.476   0.198   -0.331649  -0.589782  3.161    3.244    3.563   -0.588916   0.427928   
  11.312  0.096    0.491   0.217   -0.352383  -0.478268  0.229    1.954    4.18    1.342455    0.583965   
  11.312  0.084    0.505   0.206   -0.222246  -0.30774   0.564    1.711    2.409   0.80492     1.056252   
  11.312  0.079    0.464   0.206   -0.298587  -0.537972  0.887    4.263    5.2     0.872862    0.676864   
  11.312  0.12     0.47    0.203   -0.43955   -0.545608  0.732    2.48     3.764   0.128809    0.40972    
  11.312  0.155    0.43    0.194   -0.384439  -0.583051  3.324    0.328    0.488   -0.674352   0.81436    
  11.312  0.054    0.497   0.211   -0.158835  -0.320493  1.148    2.32     3.105   0.775738    0.494676   
  11.312  0.039    0.514   0.183   -0.087591  -0.146165  0.593    2.65     3.86    0.800032    0.216472   
  11.312  0.091    0.459   0.241   -0.413045  -0.591969  1.096    5.159    4.521   -0.329334   0.21996    
  11.312  0.074    0.389   0.133   -0.387169  -0.715576  1.921    3.171    3.186   -1.606283   -0.488607  
  11.312  0.088    0.471   0.204   -0.246971  -0.458082  1.088    2.603    2.765   -0.113391   0.390841   
  11.312  0.082    0.47    0.221   -0.31013   -0.360249  0.903    1.746    3.86    0.494671    0.07226    
  11.312  0.094    0.498   0.278   -0.3286    -0.374195  0.36     3.912    3.978   0.719086    0.821889   
  11.312  0.029    0.411   0.163   -0.047296  -0.218857  0.16     3.546    5.762   0.282882    0.572047   
  11.312  0.063    0.505   0.185   -0.112282  0.006975   1.259    1.869    3.813   -0.579876   0.588415   
  11.312  0.101    0.491   0.221   -0.301731  -0.44888   3.344    3.723    2.31    -0.789536   0.625259   
  11.312  0.111    0.415   0.169   -0.547835  -0.706948  2.643    2.322    1.741   -1.639586   0.271052   
  11.312  0.087    0.465   0.221   -0.334899  -0.455361  0.661    1.348    3.948   -1.325443   0.432579   
  11.312  0.052    0.42    0.209   -0.227517  -0.393071  0.903    2.289    2.231   0.949446    0.0305     
  11.312  0.102    0.408   0.193   -0.413759  -0.69796   1.721    1.46     3.474   -0.916863   0.011124   
  11.312  0.124    0.528   0.233   -0.379373  -0.314703  1.912    1.677    4.452   -0.659393   0.162655   
  11.312  0.097    0.499   0.24    -0.284075  -0.476423  0.525    1.379    4.231   0.412949    0.550659   
  11.312  0.115    0.45    0.227   -0.403484  -0.720687  1.255    2.11     2.366   -0.348366   0.904516   
  11.312  0.078    0.486   0.217   -0.277441  -0.215009  1.831    2.688    3.404   0.057768    0.696335   
  11.312  0.126    0.469   0.192   -0.385585  -0.563291  1.935    1.784    3.622   -0.577299   0.255627   
  11.312  0.081    0.463   0.187   -0.336328  -0.444192  -0.276   2.067    2.728   0.915392    0.536327   
  11.312  0.096    0.439   0.171   -0.315418  -0.420704  2.569    3.812    2.269   -0.370374   0.548767   
  11.312  0.112    0.517   0.215   -0.24487   -0.068666  0.469    3.69     4.284   0.614451    0.956286   
  11.312  0.121    0.442   0.183   -0.537726  -0.605361  2.025    1.385    2.376   0.273052    0.479273   
  11.312  0.113    0.465   0.235   -0.377655  -0.34392   0.188    3.133    5.636   0.100687    0.228447   
  11.312  0.041    0.422   0.212   -0.335371  -0.41058   3.417    3.649    2.255   -1.998566   -2.06887   
  11.312  0.073    0.456   0.189   -0.155009  -0.281522  -0.437   4.794    5.428   0.546527    0.628593   
  11.312  0.144    0.491   0.188   -0.446913  -0.591993  2.455    2.479    2.273   -0.4618     0.086256   
  11.312  0.051    0.438   0.2     -0.225603  -0.334212  -0.468   3.653    5.814   0.970486    0.754025   
  11.312  0.128    0.496   0.199   -0.320323  -0.350896  -0.087   2.586    3.756   0.678589    0.305176   
  11.312  0.102    0.443   0.156   -0.328557  -0.525115  2.062    1.655    3.523   -1.018395   0.069095   
  11.312  0.056    0.433   0.171   -0.175494  -0.252386  -0.488   3.716    5.342   0.272121    0.194783   
  11.312  0.113    0.454   0.198   -0.457237  -0.554197  0.683    4.506    5.218   0.597197    0.654414   
  11.312  0.118    0.463   0.276   -0.474966  -0.705322  -1.153   3.632    2.245   1.873301    0.846607   
  11.312  0.086    0.446   0.204   -0.343736  -0.510118  1.125    2.776    3.781   -1.58725    -0.424243  
  11.312  0.133    0.47    0.147   -0.379806  -0.478759  -0.227   1.514    3.273   -0.385446   0.557474   
  11.312  0.128    0.463   0.221   -0.38848   -0.605211  -0.282   2.197    2.195   1.624627    0.712292   
  11.312  0.083    0.435   0.153   -0.168165  -0.351469  0.138    0.47     1.605   2.731849    0.760209   
  11.312  0.097    0.482   0.232   -0.276514  -0.444906  1.753    2.641    4.356   -0.010774   0.387517   
  11.312  0.104    0.485   0.234   -0.434487  -0.634552  0.508    1.619    3.084   -0.153467   0.102112   
  11.312  0.075    0.456   0.179   -0.172286  -0.233054  2.477    2.624    5.032   -0.711415   0.318852   
  11.312  0.102    0.409   0.177   -0.334271  -0.547351  0.602    0.872    4.407   -1.406697   0.541907   
  11.312  0.114    0.477   0.23    -0.404921  -0.501502  2.292    2.55     2.971   -1.666464   -0.715663  
  11.312  0.091    0.466   0.239   -0.289503  -0.242854  2.317    2.244    4.432   0.752997    1.339947   
  11.312  0.065    0.471   0.253   -0.152365  -0.261253  0.991    3.174    5.032   0.808776    0.655611   
  11.312  0.11     0.43    0.194   -0.321216  -0.458734  1.33     3.262    2.746   -1.63854    -0.646436  
  11.312  0.005    0.438   0.167   -0.168774  -0.458457  1.961    2.303    2.99    -0.804677   -0.030104  
  11.312  0.102    0.501   0.251   -0.353512  -0.409395  -0.69    3.121    3.476   1.037208    0.662475   
  11.312  0.063    0.446   0.134   -0.131284  -0.128005  0.806    3.379    6.608   0.492065    0.924317   
  11.312  0.089    0.45    0.192   -0.281127  -0.411698  4.858    4.99     4.203   -1.112289   0.379509   
  11.312  0.069    0.438   0.252   -0.370935  -0.622916  0.756    5.364    6.143   0.62564     1.178458   
  11.312  0.066    0.374   0.155   -0.296882  -0.436447  1.035    1.631    4.609   -0.502075   0.614485   
  11.312  0.094    0.466   0.235   -0.342349  -0.361335  1.962    2.169    4.545   -1.003537   0.315181   
  11.312  0.059    0.409   0.182   -0.280365  -0.392147  1.727    1.852    1.174   -0.335438   0.835179   
  11.312  0.092    0.434   0.226   -0.251611  -0.516689  2.642    3.417    4.513   -0.644375   0.140307   
  11.312  0.081    0.401   0.219   -0.299759  -0.623091  2.793    1.516    2.954   0.276929    1.276583   
  11.312  0.123    0.507   0.233   -0.303969  -0.325121  1.253    3.249    3.731   0.566819    0.54395    
  11.312  0.075    0.427   0.14    -0.329173  -0.543228  0.008    4.019    4.049   1.206021    0.783977   
  11.312  0.052    0.437   0.2     -0.239201  -0.509744  -0.151   3.501    3.438   0.631468    0.886751   
  11.312  0.044    0.446   0.237   -0.1512    -0.337213  1.012    1.712    2.126   -2.229308   0.14893    
  11.312  0.116    0.467   0.217   -0.409148  -0.574954  1.081    2.345    3.519   -1.368993   -0.402685  
  11.312  0.112    0.436   0.23    -0.572828  -0.66176   0.145    0.777    5.171   -1.018748   0.202523   
  11.312  0.1      0.454   0.237   -0.38862   -0.752351  2.107    2.431    2.971   -1.222924   -0.132074  
  11.312  0.117    0.453   0.173   -0.362035  -0.696418  2.418    2.592    1.644   -0.944735   0.934433   
  11.312  0.048    0.377   0.206   -0.205879  -0.477367  0.95     2.435    3.306   -0.464117   0.190334   
  11.312  0.106    0.471   0.18    -0.313779  -0.354626  1.628    3.003    5.763   0.524741    0.932146   
  11.312  0.084    0.47    0.161   -0.158683  -0.038074  1.215    2.087    3.928   -0.846993   0.014561   
  11.312  0.122    0.483   0.255   -0.510824  -0.635627  1.984    1.886    4.316   0.244773    0.689536   
  11.312  0.103    0.393   0.177   -0.3648    -0.614834  3.232    2.322    1.767   -1.65028    0.089403   
  11.312  0.133    0.458   0.173   -0.382317  -0.591764  2.284    3.01     3.258   -0.33954    0.956665   
  11.312  0.112    0.479   0.159   -0.278059  -0.134606  1.53     0.841    4.052   0.545831    0.437999   
  11.312  0.133    0.442   0.199   -0.384797  -0.534532  0.266    1.421    3.074   0.533583    0.7016     
  11.312  0.086    0.422   0.179   -0.271459  -0.150445  0.04     3.103    5.401   0.701803    0.995156   
  11.312  0.099    0.456   0.204   -0.420216  -0.485912  0.908    4.371    3.754   0.594131    0.734959   
  11.318  0.039    0.416   0.217   -0.224225  -0.308856  0.895    2.659    4.272   0.559264    0.796079   
  11.318  0.068    0.436   0.238   -0.301782  -0.34245   0.182    2.295    1.737   1.490951    1.390422   
  11.318  0.08     0.463   0.194   -0.244106  -0.5099    2.251    1.926    3.232   -0.570101   0.478843   
  11.318  0.089    0.462   0.179   -0.222271  -0.222434  1.13     5.747    7.029   0.600491    0.757815   
  11.318  0.092    0.499   0.173   -0.169069  -0.094289  1.394    1.059    1.974   0.639941    1.036081   
  11.318  0.1      0.516   0.198   -0.212577  -0.367307  -1.851   6.441    5.682   1.327613    1.204152   
  11.318  0.114    0.428   0.149   -0.465781  -0.647374  0.89     1.089    3.051   -0.590763   0.264714   
  11.318  0.124    0.466   0.198   -0.424563  -0.617683  0.962    0.873    1.624   2.610512    0.661544   
  11.318  0.086    0.462   0.193   -0.332072  -0.226294  0.971    2.412    5.303   0.482196    0.810564   
  11.318  0.1      0.447   0.247   -0.337706  -0.518138  1.184    0.102    2.196   2.925379    0.826137   
  11.318  0.117    0.501   0.248   -0.405773  -0.535877  -0.179   3.668    4.236   1.016711    1.007055   
  11.318  0.099    0.435   0.214   -0.385155  -0.824483  -0.792   4.59     5.174   1.077189    0.707774   
  11.318  0.13     0.464   0.187   -0.426763  -0.566512  0.987    1.191    3.744   -0.665177   0.346888   
  11.318  0.046    0.379   0.155   -0.233272  -0.416784  2.35     2.452    2.731   -0.669068   0.369485   
  11.318  0.079    0.463   0.215   -0.269172  -0.443227  1.587    0.711    2.902   -1.409528   0.654592   
  11.318  0.039    0.401   0.16    -0.150343  -0.257619  0.087    4.901    5.67    0.885464    0.916559   
  11.318  0.088    0.405   0.155   -0.267494  -0.503433  3.011    4.271    2.314   -0.882548   0.463299   
  11.318  0.112    0.412   0.167   -0.421972  -0.804043  3.63     4.368    1.86    -1.39442    -0.50434   
  11.318  0.117    0.443   0.179   -0.342425  -0.258198  2.321    2.085    1.717   -0.670433   0.289863   
  11.318  0.092    0.428   0.174   -0.30905   -0.428896  1.576    2.895    2.738   0.238566    0.718158   
  11.318  0.067    0.455   0.253   -0.275287  -0.541709  0.492    0.22     4.733   -2.926089   0.3249     
  11.318  0.093    0.417   0.236   -0.417953  -0.565861  1.58     1.521    2.746   -0.5891     0.071262   
  11.318  0.073    0.466   0.192   -0.260496  -0.278782  1.055    1.348    2.732   0.834531    0.724218   
  11.318  0.101    0.464   0.194   -0.234787  -0.318691  1.909    1.694    4.492   0.984024    0.956723   
  11.318  0.096    0.42    0.204   -0.430055  -0.581324  1.886    1.576    2.456   -1.17321    0.681139   
  11.318  0.092    0.473   0.233   -0.287386  -0.482112  0.559    7.565    8.658   0.41856     0.622314   
  11.318  0.08     0.461   0.219   -0.185603  -0.210797  3.301    2.903    1.838   0.397188    1.14206    
  11.318  0.057    0.452   0.203   -0.363213  -0.663202  3.296    2.798    1.306   -1.992484   0.271996   
  11.318  0.091    0.498   0.22    -0.187865  -0.260118  1.594    1.483    2.242   0.409697    0.877181   
  11.318  0.066    0.433   0.149   -0.16638   -0.389267  1.764    1.938    0.357   -1.728526   1.122353   
  11.318  0.103    0.437   0.165   -0.427739  -0.523019  1.915    2.512    3.815   -0.57633    0.096431   
  11.318  0.087    0.452   0.208   -0.357258  -0.519098  0.919    2.014    3.597   0.187247    0.400604   
  11.318  0.103    0.441   0.222   -0.352376  -0.518713  -0.654   4.697    6.361   0.991908    0.699566   
  11.318  0.059    0.496   0.232   -0.22243   -0.259274  1.361    2.154    3.26    0.450071    0.277601   
  11.318  0.111    0.444   0.2     -0.359679  -0.56694   -1.735   3.755    2.786   1.494342    0.936375   
  11.318  0.114    0.446   0.203   -0.287052  -0.645841  1.627    2.954    5.813   0.559225    0.581659   
  11.318  0.059    0.463   0.217   -0.140769  -0.274321  0.863    0.715    1.501   -2.279074   0.585651   
  11.318  0.1      0.463   0.228   -0.353881  -0.469318  1.598    2.605    5.513   0.449172    0.683086   
  11.318  0.066    0.433   0.196   -0.287649  -0.581588  1.859    1.094    1.67    -2.36247    0.204295   
  11.318  0.099    0.464   0.226   -0.419973  -0.669354  -0.665   3.957    3.169   1.688371    0.860355   
  11.318  0.096    0.401   0.16    -0.418619  -0.592698  1.662    1.221    2.037   -1.964023   1.030619   
  11.318  0.08     0.471   0.196   -0.20838   -0.209472  1.164    1.711    2.569   0.014814    0.631984   
  11.318  0.076    0.398   0.196   -0.341651  -0.73174   3.567    4.421    3.634   -0.452556   0.491637   
  11.318  0.028    0.426   0.185   -0.054179  -0.250701  -0.116   3.61     4.348   0.756945    1.194205   
  11.318  0.058    0.453   0.192   -0.110504  -0.147886  0.454    2.512    1.642   2.16021     0.543801   
  11.318  0.091    0.417   0.217   -0.397794  -0.482258  3.398    4.203    3.356   -1.253292   -0.048643  
  11.318  0.171    0.507   0.195   -0.463843  -0.491714  2.335    0.947    2.559   -0.975512   0.666012   
  11.318  0.081    0.457   0.18    -0.197101  -0.411986  0.721    2.895    3.869   -0.564483   0.217714   
  11.318  0.111    0.479   0.207   -0.376887  -0.618451  -0.021   1.705    6.464   0.473678    0.494257   
  11.318  0.102    0.525   0.243   -0.20498   -0.175995  0.711    1.064    2.837   -0.713427   0.416535   
  11.318  0.11     0.429   0.184   -0.443264  -0.885212  2.395    3.63     5.334   -0.335165   0.367857   
  11.318  0.112    0.437   0.189   -0.453793  -0.672536  0.598    3.667    4.008   0.541621    0.681023   
  11.318  0.071    0.462   0.184   -0.245594  -0.234818  0.101    3.54     3.456   1.08774     1.065493   
  11.318  0.107    0.456   0.222   -0.433458  -0.51877   1.533    1.825    1.86    -1.704327   0.489439   
  11.318  0.043    0.401   0.172   -0.238198  -0.44157   0.869    0.656    1.382   -0.170412   0.633223   
  11.318  0.087    0.473   0.16    -0.142701  -0.128373  0.724    1.593    2.734   0.248772    0.808305   
  11.318  0.102    0.512   0.224   -0.353566  -0.456769  1.279    1.715    4.226   -0.958891   0.178288   
  11.318  0.066    0.363   0.207   -0.389698  -0.665021  1.557    0.586    1.797   -1.447057   -0.094772  
  11.318  0.082    0.416   0.204   -0.257009  -0.471763  1.334    3.721    5.318   -0.16461    0.575313   
  11.318  0.088    0.388   0.21    -0.538621  -0.720836  -0.128   0.988    2.738   0.866639    0.378791   
  11.318  0.1      0.486   0.212   -0.28082   -0.297265  2.667    1.487    4.281   0.036943    0.485366   
  11.318  0.062    0.452   0.217   -0.133518  -0.33443   0.445    1.646    4.933   0.674296    0.197683   
  11.318  0.106    0.491   0.186   -0.286181  -0.383089  2.861    2.843    3.72    -0.436844   0.802641   
  11.318  0.066    0.467   0.232   -0.115872  -0.105568  -0.171   4.996    7.741   0.535233    0.607144   
  11.318  0.067    0.379   0.189   -0.24449   -0.751255  0.85     1.968    2.248   2.978312    1.701259   
  11.318  0.107    0.482   0.213   -0.365552  -0.458563  2.284    2.747    1.035   -1.889997   -1.55429   
  11.318  0.047    0.425   0.188   -0.193681  -0.460833  0.029    0.458    4.201   -1.449816   0.232231   
  11.318  0.07     0.394   0.228   -0.411271  -0.787429  2.165    2.752    3.087   -1.147409   -0.093869  
  11.318  0.047    0.41    0.182   -0.243878  -0.605684  0.68     0.146    2.731   -0.848092   0.57168    
  11.318  0.08     0.446   0.238   -0.324694  -0.53089   1.449    1.565    0.547   2.967254    1.629098   
  11.318  0.141    0.475   0.158   -0.312226  -0.339989  2.916    4.635    3.747   -1.1422     -0.250009  
  11.318  0.081    0.429   0.249   -0.348656  -0.489034  3.52     3.595    2.461   -1.256538   0.017231   
  11.318  0.054    0.45    0.196   -0.157588  -0.202466  0.916    2.15     3.912   0.423775    0.385085   
  11.318  0.085    0.391   0.196   -0.401058  -0.760681  -0.266   3.577    5.506   0.568559    0.576288   
  11.318  0.11     0.432   0.15    -0.526773  -0.767714  1.979    1.798    2.549   0.452744    0.666879   
  11.318  0.084    0.495   0.249   -0.199259  -0.147732  0.928    2.422    2.888   0.248409    0.575127   
  11.318  0.065    0.383   0.192   -0.358796  -0.63962   1.492    1.416    3.581   0.073566    0.349936   
  11.318  0.106    0.387   0.171   -0.346415  -0.780006  0.55     2.209    4.157   -0.440729   0.176395   
  11.318  0.1      0.445   0.144   -0.235865  -0.302946  3.519    3.142    1.902   -1.297349   -0.523784  
  11.318  0.089    0.441   0.137   -0.042565  -0.37614   -0.815   3.818    4.489   1.230997    0.606873   
  11.318  0.092    0.477   0.165   -0.197661  -0.267608  -0.575   6.416    4.533   0.883683    0.740207   
  11.318  0.067    0.478   0.212   -0.151966  -0.396416  1.53     2.579    2.425   0.096518    1.428064   
  11.318  0.069    0.446   0.211   -0.258775  -0.264084  1.754    3.645    3.259   0.286274    0.450645   
  11.318  0.085    0.419   0.199   -0.409482  -0.666397  1.791    2.093    2.596   -0.810939   0.590345   
  11.318  0.119    0.473   0.163   -0.39792   -0.616645  3.56     1.619    1.255   -1.886607   2.208172   
  11.318  0.055    0.425   0.187   -0.216121  -0.339089  0.716    1.473    4.526   -0.11473    -0.009534  
  11.318  0.064    0.413   0.205   -0.315472  -0.558073  0.588    3.692    4.962   0.870514    1.042767   
  11.318  0.148    0.513   0.221   -0.416868  -0.465369  0.718    0.717    2.593   -2.36779    1.050396   
  11.318  0.098    0.5     0.257   -0.284599  -0.417785  0.221    1.934    4.211   0.223065    0.323471   
  11.318  0.128    0.461   0.176   -0.326637  -0.495693  1.764    2.81     3.923   0.051331    0.699747   
  11.318  0.107    0.462   0.178   -0.328912  -0.595797  3.038    3.523    2.308   -1.960307   -0.494283  
  11.318  0.137    0.487   0.211   -0.375554  -0.537862  -0.18    3.01     4.746   0.995806    0.898601   
  11.318  0.055    0.488   0.214   -0.220875  -0.333051  -0.658   2.309    3.878   1.470279    1.512772   
  11.318  0.127    0.481   0.225   -0.410819  -0.49413   0.013    2.65     2.244   1.253561    0.917115   
  11.318  0.046    0.4     0.126   -0.141432  -0.508919  -0.336   3.717    5.948   0.372931    0.451419   
  11.318  0.081    0.457   0.169   -0.266778  -0.391489  -0.01    3.695    6.052   0.683324    0.864649   
  11.318  0.071    0.35    0.195   -0.28823   -0.444945  0.66     3.232    6.162   0.608146    0.639072   
  11.318  0.073    0.41    0.224   -0.32353   -0.521804  -0.023   1.455    3.726   -2.498736   -0.242109  
  11.318  0.051    0.416   0.179   -0.291001  -0.488747  0.574    2.704    4.476   0.06187     0.480559   
  11.318  0.055    0.451   0.189   -0.328901  -0.466675  0.595    2.092    2.966   1.095242    0.990679   
  11.323  0.056    0.44    0.209   -0.07163   -0.338347  1.69     2.544    3.831   -0.159748   0.137671   
  11.323  0.054    0.433   0.215   -0.193544  -0.451158  -0.63    4.032    5.693   0.834378    1.125634   
  11.323  0.034    0.368   0.199   -0.228824  -0.582718  0.843    1.207    4.172   -0.956288   0.441019   
  11.323  0.109    0.442   0.219   -0.274449  -0.535065  3.256    4.172    3.331   -0.403249   0.544661   
  11.323  0.109    0.487   0.237   -0.245137  -0.293774  0.564    2.171    3.361   1.093017    0.882091   
  11.323  0.138    0.469   0.182   -0.37734   -0.697224  1.122    4.224    4.563   0.530575    0.852789   
  11.323  0.099    0.468   0.184   -0.204799  -0.2837    1.699    0.595    1.945   2.150757    0.366875   
  11.323  0.13     0.503   0.22    -0.397746  -0.521163  -0.413   5.701    5.29    0.698797    0.850973   
  11.323  0.078    0.486   0.227   -0.242021  -0.432863  3.062    2.806    1.521   -1.40452    0.150803   
  11.323  0.12     0.442   0.166   -0.339352  -0.55441   1.488    1.54     2.633   -0.062851   0.319158   
  11.323  0.095    0.492   0.229   -0.302096  -0.155087  0.117    2.804    3.492   0.032703    0.374691   
  11.323  0.057    0.459   0.196   -0.25867   -0.337989  2.373    2.459    4.537   -0.18579    0.381215   
  11.323  0.124    0.44    0.192   -0.34442   -0.613615  2.277    3.063    2.543   -1.296575   0.108099   
  11.323  0.104    0.414   0.168   -0.444144  -0.785196  1.315    0.839    3.266   0.793542    0.387718   
  11.323  0.103    0.494   0.233   -0.277206  -0.387117  3.608    3.908    1.818   -0.539737   0.437619   
  11.323  0.077    0.419   0.216   -0.367444  -0.528266  -0.002   4.563    6.59    0.848446    1.053355   
  11.323  0.051    0.442   0.169   -0.102992  -0.105962  0.313    4.454    3.869   0.570494    0.450688   
  11.323  0.093    0.439   0.224   -0.321943  -0.556046  1.823    4.032    6.324   -0.457592   0.04474    
  11.323  0.016    0.439   0.17    0.011371   -0.204638  2.874    4.636    4.241   -0.938277   0.030031   
  11.323  0.105    0.471   0.162   -0.265062  -0.429293  2.326    2.438    3.916   -0.508285   0.792008   
  11.323  0.09     0.457   0.18    -0.239138  -0.410839  1.779    2.289    3.024   -0.962635   0.130477   
  11.323  0.09     0.478   0.223   -0.247523  -0.208566  0.015    2.764    4.96    0.316705    0.290141   
  11.323  0.068    0.426   0.186   -0.151483  -0.397221  1.272    2.064    1.47    -2.424187   0.184575   
  11.323  0.119    0.454   0.196   -0.423565  -0.558112  1.811    3.568    3.678   -0.590093   0.274219   
  11.323  0.129    0.44    0.247   -0.469322  -0.687961  1.744    2.275    4.153   -0.069077   0.195063   
  11.323  0.087    0.413   0.214   -0.402666  -0.452366  2.216    1.776    3.863   0.512755    1.418614   
  11.323  0.098    0.464   0.196   -0.209751  -0.250769  -0.039   5.495    5.509   0.711635    0.536377   
  11.323  0.059    0.482   0.201   -0.214134  -0.330267  1.842    3.19     3.551   -0.208976   1.12096    
  11.323  0.12     0.49    0.193   -0.319378  -0.483017  1.436    2.911    3.081   0.36766     0.848986   
  11.323  0.116    0.472   0.165   -0.21662   -0.213904  -0.299   2.272    3.231   1.197073    0.66081    
  11.323  0.059    0.479   0.178   -0.06525   -0.141703  1.781    2.364    2.436   -1.859488   0.178445   
  11.323  0.031    0.42    0.191   -0.191662  -0.355902  1.104    1.657    2.833   0.015677    0.019397   
  11.323  0.083    0.448   0.214   -0.356013  -0.643709  2.918    2.272    1.591   -1.828437   0.950155   
  11.323  0.058    0.436   0.244   -0.388753  -0.545338  -1.058   3.941    4.881   1.475748    1.185925   
  11.323  0.075    0.443   0.179   -0.267525  -0.342189  -1.292   2.334    4.188   1.527865    0.534139   
  11.323  0.062    0.436   0.177   -0.211558  -0.470721  0.493    1.982    4.496   0.625479    0.705477   
  11.323  0.167    0.49    0.161   -0.350659  -0.538615  1.756    1.003    3.798   0.740759    0.767516   
  11.323  0.096    0.461   0.184   -0.358091  -0.717548  3.619    3.944    3.547   -1.073425   0.367408   
  11.323  0.101    0.482   0.207   -0.315998  -0.408078  0.779    0.942    1.848   -2.212544   0.542156   
  11.323  0.073    0.427   0.193   -0.304215  -0.392303  0.574    1.228    4.67    0.594429    0.236382   
  11.323  0.106    0.458   0.214   -0.381198  -0.501076  0.585    1.59     1.617   0.273058    0.476778   
  11.323  0.137    0.519   0.212   -0.267259  -0.215831  -0.312   0.826    3.365   -1.190935   0.25754    
  11.323  0.057    0.485   0.218   -0.230494  -0.275281  0.492    1.857    2.6     -3.130108   0.720001   
  11.323  0.035    0.391   0.194   -0.197619  -0.461543  0.006    1.979    5.683   0.563587    0.533878   
  11.323  0.081    0.431   0.201   -0.301844  -0.446964  1.067    1.929    4.0     0.709005    0.355963   
  11.323  0.093    0.446   0.198   -0.210439  -0.287249  3.865    2.587    1.37    -1.19531    -0.317702  
  11.323  0.071    0.433   0.231   -0.350946  -0.51331   1.516    0.497    0.826   -1.535175   -0.180739  
  11.323  0.083    0.461   0.195   -0.220788  -0.325405  1.117    0.511    4.404   1.338031    0.199607   
  11.323  0.079    0.448   0.166   -0.185887  -0.389992  0.414    0.805    1.877   1.873914    0.736917   
  11.323  0.055    0.453   0.185   -0.166373  -0.325655  0.27     2.318    3.935   1.599618    1.454822   
  11.323  0.083    0.416   0.205   -0.245558  -0.454902  2.478    0.989    4.344   -1.836341   0.163067   
  11.323  0.09     0.421   0.204   -0.397797  -0.481264  2.397    2.081    3.577   -0.012168   0.237927   
  11.323  0.063    0.448   0.258   -0.288276  -0.460386  1.235    2.29     3.857   0.720131    0.82441    
  11.323  0.111    0.467   0.197   -0.379606  -0.616397  3.374    3.098    2.909   -0.528257   0.074512   
  11.323  0.059    0.449   0.16    -0.288256  -0.426224  1.375    3.612    2.023   -0.053092   0.484493   
  11.323  0.119    0.428   0.165   -0.436127  -0.552085  1.21     2.48     5.458   -0.204898   0.5056     
  11.323  0.106    0.504   0.183   -0.171222  -0.45048   0.307    0.472    2.9     1.324231    1.048555   
  11.323  0.076    0.438   0.148   -0.302032  -0.540645  2.617    2.656    1.304   -1.986195   0.822477   
  11.323  0.08     0.388   0.18    -0.32935   -0.67249   0.571    3.019    4.27    0.651011    0.255083   
  11.323  0.075    0.445   0.205   -0.325285  -0.696835  3.417    2.422    2.275   -1.55527    0.003248   
  11.323  0.082    0.441   0.215   -0.259586  -0.481401  -0.611   1.858    5.598   0.639619    0.586032   
  11.323  0.094    0.432   0.191   -0.449846  -0.593111  4.013    4.713    4.067   -1.393733   -0.139739  
  11.323  0.14     0.475   0.212   -0.425656  -0.62701   2.158    1.052    2.187   0.045701    1.122627   
  11.323  0.057    0.439   0.234   -0.240154  -0.402255  1.017    1.987    3.343   0.209703    0.524778   
  11.323  0.092    0.476   0.17    -0.128949  -0.31362   -2.773   4.593    2.598   1.809008    0.997944   
  11.323  0.08     0.465   0.205   -0.27641   -0.467512  0.383    1.183    2.856   2.861926    -0.182487  
  11.323  0.114    0.419   0.178   -0.400134  -0.568704  4.128    3.22     4.23    -0.467329   0.671527   
  11.323  0.119    0.463   0.171   -0.295865  -0.620036  3.296    2.748    1.308   -1.285393   0.583254   
  11.323  0.119    0.46    0.2     -0.358917  -0.542095  0.904    2.166    3.987   0.643254    1.033792   
  11.323  0.1      0.48    0.235   -0.312065  -0.471243  -0.086   1.283    2.981   1.605726    0.816849   
  11.323  0.041    0.473   0.165   -0.057121  -0.077642  2.261    1.213    2.443   -1.569921   -0.158843  
  11.323  0.086    0.461   0.266   -0.35192   -0.631029  0.905    0.968    2.168   -0.062506   0.030656   
  11.323  0.081    0.476   0.236   -0.223923  -0.401708  0.262    1.932    2.696   1.074964    0.719933   
  11.323  0.143    0.481   0.205   -0.326252  -0.450444  2.069    4.125    1.111   -2.429258   -2.836744  
  11.323  0.065    0.439   0.188   -0.21185   -0.359231  2.448    3.558    4.714   -0.797255   0.138679   
  11.323  0.073    0.425   0.204   -0.371188  -0.567297  0.738    1.798    5.276   0.299567    0.401144   
  11.323  0.06     0.519   0.269   -0.209507  -0.235688  3.446    2.41     2.487   -0.191623   0.582791   
  11.323  0.103    0.463   0.196   -0.259408  -0.354081  0.705    2.435    5.045   0.030957    0.250014   
  11.323  0.089    0.432   0.206   -0.382748  -0.678409  1.654    0.806    3.304   -1.075614   0.719506   
  11.323  0.116    0.498   0.185   -0.305408  -0.444311  0.787    2.141    2.875   0.586928    0.627737   
  11.323  0.087    0.453   0.161   -0.219866  -0.625807  0.989    4.169    3.031   -2.047405   -0.539437  
  11.323  0.097    0.422   0.153   -0.474894  -0.767479  1.734    4.426    4.914   -0.051646   0.591165   
  11.323  0.08     0.403   0.136   -0.224679  -0.481927  1.419    1.647    3.073   -1.090907   0.046202   
  11.323  0.109    0.459   0.179   -0.459764  -0.711851  1.543    0.774    4.06    -0.516024   0.214867   
  11.323  0.07     0.464   0.193   -0.217043  -0.275985  2.057    3.379    5.219   0.714999    1.099848   
  11.323  0.079    0.42    0.186   -0.370068  -0.644792  0.751    1.364    3.176   0.465321    0.523118   
  11.323  0.124    0.472   0.201   -0.409449  -0.611305  2.594    3.43     5.14    -0.372439   0.66126    
  11.323  0.061    0.488   0.194   -0.083764  0.128779   1.967    4.471    6.514   -0.846849   0.1059     
  11.323  0.068    0.492   0.171   -0.152389  -0.182951  2.84     3.825    3.691   -1.209452   0.177894   
  11.323  0.104    0.464   0.256   -0.407558  -0.489197  2.566    2.024    2.921   -1.299184   0.024224   
  11.323  0.118    0.399   0.198   -0.358708  -0.617689  1.36     1.092    3.766   0.017459    0.394328   
  11.323  0.073    0.459   0.202   -0.394963  -0.494297  -0.343   2.394    3.641   1.315359    1.588008   
  11.323  0.101    0.474   0.215   -0.380319  -0.567007  0.096    0.349    2.299   1.69189     0.169878   
  11.323  0.081    0.446   0.212   -0.348874  -0.575852  0.157    1.96     3.86    0.013244    0.117956   
  11.323  0.028    0.4     0.168   -0.108529  -0.454097  3.367    6.816    3.932   -0.819883   0.034098   
  11.323  0.046    0.428   0.169   -0.201366  -0.428036  1.352    2.316    2.805   0.535711    0.344728   
  11.323  0.085    0.478   0.222   -0.170893  -0.224383  1.705    3.636    5.573   0.288462    1.052391   
  11.323  0.098    0.427   0.219   -0.352866  -0.627948  0.878    0.951    3.01    2.709278    0.516625   
  11.323  0.072    0.431   0.156   -0.214927  -0.51549   -0.05    1.864    4.009   0.321354    0.359213   
  11.323  0.087    0.428   0.212   -0.274591  -0.474015  1.506    2.57     2.033   -2.043536   -0.623834  
  11.329  0.11     0.479   0.149   -0.30989   -0.305333  2.741    4.181    4.139   -0.429287   0.691155   
  11.329  0.03     0.485   0.227   -0.04515   -0.120687  2.668    2.481    0.665   -1.426281   1.296233   
  11.329  0.08     0.509   0.24    -0.251427  -0.437317  1.599    1.694    2.873   -0.972392   -0.00178   
  11.329  0.031    0.42    0.128   -0.120186  -0.62417   0.476    2.654    4.319   1.006415    0.813739   
  11.329  0.079    0.502   0.231   -0.280047  -0.297129  -0.127   1.96     4.265   1.442786    0.424497   
  11.329  0.119    0.513   0.241   -0.296058  -0.220923  2.794    3.393    2.223   -2.157348   0.256369   
  11.329  0.073    0.47    0.195   -0.224645  -0.318936  0.48     1.651    1.811   1.296083    1.126537   
  11.329  0.12     0.413   0.21    -0.482131  -0.57711   0.971    2.005    4.495   1.273333    1.271976   
  11.329  0.097    0.447   0.235   -0.349758  -0.629526  3.118    4.644    3.852   -0.971425   0.111536   
  11.329  0.073    0.465   0.208   -0.327748  -0.582773  1.166    4.003    5.716   0.128365    0.835214   
  11.329  0.054    0.471   0.219   -0.188741  -0.137044  2.051    1.977    3.518   -0.346567   0.513382   
  11.329  0.079    0.418   0.218   -0.370421  -0.483881  1.06     2.243    2.684   -0.535263   0.317249   
  11.329  0.106    0.446   0.21    -0.341109  -0.545175  0.743    4.86     5.057   0.20055     0.457706   
  11.329  0.067    0.438   0.219   -0.292829  -0.439181  2.475    2.833    2.908   -1.217632   -0.785044  
  11.329  0.101    0.454   0.219   -0.387194  -0.576308  2.914    4.013    2.465   -1.408508   -0.294165  
  11.329  0.051    0.431   0.159   -0.240488  -0.372046  0.574    5.678    4.689   0.519973    0.88343    
  11.329  0.096    0.464   0.268   -0.363085  -0.432582  1.708    2.795    5.039   -0.291866   0.253133   
  11.329  0.076    0.456   0.231   -0.322726  -0.512796  0.756    0.943    2.619   1.682453    0.737907   
  11.329  0.106    0.498   0.24    -0.367716  -0.180668  0.079    0.719    2.868   0.305166    -0.050586  
  11.329  0.037    0.444   0.228   -0.338383  -0.521311  1.593    2.933    4.115   -1.701105   -0.373101  
  11.329  0.116    0.47    0.267   -0.391287  -0.455309  0.56     1.991    3.728   0.398048    0.981822   
  11.329  0.134    0.438   0.218   -0.497118  -0.887343  0.081    2.944    2.575   1.543203    0.760048   
  11.329  0.097    0.467   0.207   -0.330782  -0.478073  -1.769   3.196    4.262   1.363159    0.563058   
  11.329  0.04     0.345   0.128   -0.199078  -0.474868  0.847    3.92     4.509   0.427966    0.756888   
  11.329  0.069    0.417   0.167   -0.332346  -0.555322  1.018    2.266    4.583   0.296921    0.594624   
  11.329  0.097    0.438   0.251   -0.396715  -0.460945  2.176    2.36     2.334   -1.533945   -0.158871  
  11.329  0.069    0.422   0.183   -0.271591  -0.549015  -0.753   4.307    4.167   1.375949    0.780344   
  11.329  0.134    0.484   0.243   -0.430977  -0.596642  2.784    0.833    3.566   -1.219599   -0.205518  
  11.329  0.099    0.448   0.185   -0.205145  -0.347494  0.914    1.379    2.966   -0.670906   -0.105183  
  11.329  0.088    0.455   0.263   -0.456942  -0.635862  3.609    3.631    1.708   -0.862006   1.021961   
  11.329  0.086    0.394   0.198   -0.369527  -0.660419  2.814    4.042    3.074   0.227242    1.348871   
  11.329  0.027    0.363   0.173   -0.173804  -0.615992  1.345    4.505    5.899   0.225866    0.744105   
  11.329  0.094    0.465   0.191   -0.292157  -0.418632  0.516    1.721    4.219   0.373437    0.476399   
  11.329  0.06     0.472   0.211   -0.194887  -0.11759   1.428    1.16     4.017   -1.238951   -0.10387   
  11.329  0.094    0.529   0.236   -0.226668  -0.461746  2.044    4.182    4.091   -1.180728   -0.043474  
  11.329  0.047    0.441   0.206   -0.162246  -0.240494  3.417    2.722    1.848   -1.184614   0.405444   
  11.329  0.078    0.48    0.209   -0.266506  -0.397372  3.287    2.7      1.049   -1.783242   1.277387   
  11.329  0.134    0.435   0.194   -0.470828  -0.657297  3.707    4.291    3.991   -1.208928   -0.084228  
  11.329  0.078    0.44    0.139   -0.13551   -0.134062  2.064    1.842    2.751   -1.242747   -0.045918  
  11.329  0.045    0.429   0.197   -0.173533  -0.339002  0.734    4.574    4.521   0.520385    0.895738   
  11.329  0.118    0.454   0.193   -0.400064  -0.591281  1.873    2.529    4.392   1.192859    1.232182   
  11.329  0.051    0.478   0.246   -0.29752   -0.35808   0.612    2.343    4.861   0.197836    0.488968   
  11.329  0.086    0.461   0.199   -0.149888  -0.197072  0.991    2.259    2.616   0.385991    0.223198   
  11.329  0.095    0.497   0.208   -0.292747  -0.488582  -0.401   3.946    5.766   1.021458    0.372774   
  11.329  0.082    0.476   0.219   -0.195977  -0.319356  2.911    2.905    2.88    -0.932408   -0.159495  
  11.329  0.091    0.497   0.247   -0.287899  -0.504931  1.846    0.549    3.437   -0.190178   0.596139   
  11.329  0.063    0.439   0.199   -0.186235  -0.396898  0.515    2.734    2.243   0.858649    0.796944   
  11.329  0.03     0.377   0.187   -0.246039  -0.581051  -0.499   2.058    3.146   0.886958    0.511679   
  11.329  0.109    0.432   0.219   -0.392965  -0.645777  3.896    2.711    1.412   -1.501853   0.652372   
  11.329  0.098    0.442   0.162   -0.389021  -0.679309  0.668    4.971    5.104   0.723842    0.764072   
  11.329  0.125    0.508   0.206   -0.323753  -0.32112   2.089    1.586    3.988   -0.175024   0.809254   
  11.329  0.086    0.442   0.193   -0.279838  -0.38639   0.267    4.36     4.695   0.532037    0.762022   
  11.329  0.069    0.463   0.241   -0.229709  -0.502896  0.121    2.377    3.856   1.355708    0.673881   
  11.329  0.049    0.355   0.207   -0.316524  -0.789401  1.327    1.188    1.602   -0.698088   0.296623   
  11.329  0.071    0.46    0.212   -0.226131  -0.212053  1.037    3.072    4.049   0.144145    0.619697   
  11.329  0.072    0.462   0.24    -0.306853  -0.245177  0.897    0.268    2.425   1.599946    0.575589   
  11.329  0.12     0.462   0.196   -0.407395  -0.53282   -0.689   4.468    4.889   0.59967     0.857191   
  11.329  0.023    0.447   0.202   -0.143862  -0.270991  3.194    2.576    2.843   -0.652285   0.380007   
  11.329  0.073    0.447   0.192   -0.333003  -0.430263  -0.699   3.223    2.992   1.163463    1.220623   
  11.329  0.074    0.424   0.216   -0.289238  -0.650146  3.406    2.973    2.46    -1.660963   -0.546978  
  11.329  0.049    0.425   0.165   -0.188838  -0.416252  0.776    0.935    2.352   0.501968    0.37387    
  11.329  0.056    0.46    0.248   -0.273534  -0.507822  3.148    3.196    3.241   -0.794007   0.153275   
  11.329  0.065    0.455   0.186   -0.334927  -0.501814  3.309    4.313    4.588   -0.693224   0.230611   
  11.329  0.092    0.432   0.193   -0.339219  -0.631406  -0.825   3.187    3.02    1.469859    0.770168   
  11.329  0.089    0.419   0.185   -0.292337  -0.409662  2.77     2.579    1.175   -1.368865   -0.27116   
  11.329  0.065    0.424   0.227   -0.333362  -0.574619  2.339    4.557    4.537   0.097325    0.460651   
  11.329  0.121    0.472   0.201   -0.332252  -0.429694  2.63     6.076    6.167   -0.050131   0.473989   
  11.329  0.06     0.434   0.229   -0.118407  -0.215668  0.426    4.704    5.807   0.433067    0.57425    
  11.329  0.118    0.478   0.175   -0.353049  -0.598912  1.597    0.948    5.095   -0.061525   0.829122   
  11.329  0.105    0.492   0.208   -0.244424  -0.374157  2.456    2.574    3.438   -0.429612   0.242605   
  11.329  0.135    0.464   0.162   -0.37869   -0.761495  1.892    2.758    4.512   0.171356    0.492302   
  11.329  0.145    0.478   0.196   -0.44096   -0.64556   -0.198   2.423    3.807   0.948883    0.714302   
  11.329  0.091    0.488   0.212   -0.133446  -0.277671  2.065    2.584    3.375   -0.465456   0.337466   
  11.329  0.115    0.483   0.225   -0.328143  -0.486041  0.596    3.555    4.283   0.819687    0.840716   
  11.329  0.129    0.456   0.184   -0.42927   -0.613879  -0.179   2.969    3.117   1.312744    1.111946   
  11.329  0.055    0.497   0.264   -0.174096  -0.282523  3.471    4.527    3.85    -1.522301   0.554833   
  11.329  0.096    0.437   0.223   -0.377255  -0.636752  1.959    1.159    4.663   -0.945929   0.511569   
  11.329  0.064    0.42    0.163   -0.117135  -0.363379  1.942    2.997    3.599   -0.256371   0.064398   
  11.329  0.032    0.471   0.245   -0.15726   -0.181178  2.787    1.918    4.37    -0.74481    0.076094   
  11.329  0.101    0.445   0.214   -0.335683  -0.480936  2.264    2.538    2.848   -0.899031   0.310812   
  11.329  0.085    0.458   0.2     -0.367621  -0.67049   2.954    3.439    1.426   -1.247158   -0.276622  
  11.329  0.045    0.449   0.189   -0.202134  -0.464504  1.492    1.678    3.181   0.154065    0.340781   
  11.329  0.094    0.517   0.221   -0.328087  -0.547677  1.665    1.939    4.476   -0.857769   0.221792   
  11.329  0.133    0.464   0.193   -0.488899  -0.496418  1.085    1.15     1.261   -1.795728   0.532671   
  11.329  0.115    0.447   0.231   -0.343928  -0.47029   2.641    1.373    1.793   -0.834911   -0.065572  
  11.329  0.115    0.458   0.253   -0.413548  -0.555885  1.305    2.223    3.692   -1.37057    -0.337423  
  11.329  0.096    0.48    0.216   -0.312676  -0.504572  0.383    1.525    4.516   0.384722    0.419204   
  11.329  0.097    0.445   0.237   -0.451235  -0.534276  0.475    2.402    5.693   0.770305    0.84872    
  11.329  0.034    0.414   0.195   -0.329372  -0.370579  0.862    0.459    2.747   2.186637    1.095549   
  11.329  0.113    0.428   0.18    -0.304726  -0.722601  -0.285   5.001    4.801   0.988385    1.045531   
  11.329  0.091    0.431   0.117   -0.21126   -0.203905  0.724    1.352    3.187   -0.063862   0.856554   
  11.329  0.115    0.498   0.209   -0.430317  -0.4741    0.708    3.014    4.114   -0.134799   0.222562   
  11.329  0.074    0.443   0.19    -0.225654  -0.173763  1.792    1.841    3.551   -0.119148   0.413946   
  11.329  0.08     0.452   0.175   -0.307986  -0.326727  1.32     1.195    3.684   -0.707753   0.380275   
  11.329  0.08     0.482   0.175   -0.151362  -0.191228  1.588    1.286    0.816   -1.154478   -0.346726  
  11.329  0.085    0.467   0.189   -0.26745   -0.33391   -0.423   4.25     4.576   0.818093    0.63971    
  11.329  0.082    0.449   0.214   -0.275448  -0.477979  3.0      2.943    3.641   -0.5591     0.181114   
  11.329  0.061    0.422   0.177   -0.268786  -0.524663  1.741    2.441    1.993   -1.513273   -0.311592  
  11.329  0.1      0.492   0.229   -0.364569  -0.618404  -1.692   4.954    3.998   1.326751    0.932074   
  11.329  0.132    0.465   0.234   -0.500748  -0.734356  1.902    3.159    3.468   0.154236    0.29727    
  11.335  0.11     0.438   0.257   -0.435497  -0.581507  2.576    2.546    2.72    -1.444559   0.206037   
  11.335  0.103    0.462   0.227   -0.3651    -0.514738  3.583    5.048    2.759   -1.476291   -0.267987  
  11.335  0.122    0.442   0.18    -0.290112  -0.623925  2.238    2.355    2.144   -0.998094   1.22597    
  11.335  0.111    0.481   0.213   -0.335052  -0.568547  -0.277   3.602    3.594   0.49505     0.341826   
  11.335  0.083    0.431   0.258   -0.493753  -0.725151  1.17     2.74     2.089   -2.363455   -1.101755  
  11.335  0.117    0.423   0.2     -0.430691  -0.75747   0.565    1.56     4.535   -1.386786   -0.559215  
  11.335  0.108    0.451   0.207   -0.376259  -0.61122   1.752    2.604    3.099   -0.098244   0.839972   
  11.335  0.084    0.484   0.174   -0.218387  -0.268705  0.882    3.188    3.613   0.667118    0.611543   
  11.335  0.086    0.501   0.2     -0.20403   -0.17926   1.519    2.517    2.414   0.450073    1.138726   
  11.335  0.1      0.442   0.235   -0.32225   -0.582115  3.339    5.022    4.665   -0.971271   -0.315514  
  11.335  0.091    0.463   0.2     -0.258492  -0.44021   0.063    2.525    5.95    0.36634     0.421719   
  11.335  0.141    0.459   0.205   -0.417764  -0.574623  2.527    1.851    2.5     -0.025288   0.705421   
  11.335  0.078    0.417   0.206   -0.422172  -0.667321  1.319    2.287    3.89    -0.587208   0.215152   
  11.335  0.096    0.494   0.243   -0.312141  -0.441919  2.795    1.905    1.984   -1.507079   -0.153552  
  11.335  0.016    0.35    0.183   -0.056795  -0.393804  3.004    4.061    6.079   -0.394926   0.156381   
  11.335  0.112    0.51    0.251   -0.338009  -0.282816  0.504    0.847    1.813   2.08965     -0.312618  
  11.335  0.126    0.491   0.214   -0.381537  -0.56055   0.483    0.853    2.542   0.164989    0.125743   
  11.335  0.078    0.44    0.207   -0.321518  -0.540743  0.678    3.092    3.542   0.389356    -0.110353  
  11.335  0.081    0.489   0.235   -0.314898  -0.525671  1.799    1.891    3.6     -0.254333   1.212386   
  11.335  0.163    0.535   0.269   -0.517111  -0.485785  3.43     3.006    3.293   -0.554865   0.275663   
  11.335  0.085    0.452   0.17    -0.150463  -0.197937  1.734    2.497    3.997   0.770836    1.162201   
  11.335  0.075    0.44    0.194   -0.247961  -0.439051  0.404    1.723    3.497   0.99835     0.846699   
  11.335  0.143    0.477   0.16    -0.370954  -0.518775  2.472    3.185    3.176   -0.133918   0.629626   
  11.335  0.114    0.449   0.177   -0.390031  -0.61469   1.739    1.314    2.543   -0.922894   0.426869   
  11.335  0.128    0.487   0.19    -0.483234  -0.647392  -0.532   2.844    4.029   0.764728    0.814696   
  11.335  0.026    0.373   0.182   -0.137069  -0.330247  2.344    2.859    2.884   -2.068741   -0.260405  
  11.335  0.11     0.465   0.249   -0.382631  -0.492629  0.732    3.38     3.548   -0.117054   0.111983   
  11.335  0.119    0.443   0.194   -0.401004  -0.4638    1.152    1.224    3.576   0.847028    0.657333   
  11.335  0.091    0.437   0.234   -0.358093  -0.700487  0.704    3.784    6.14    0.294157    0.603284   
  11.335  0.081    0.448   0.197   -0.275413  -0.60972   0.464    2.955    3.315   0.21966     0.754476   
  11.335  0.084    0.463   0.201   -0.286801  -0.516653  0.241    1.249    3.047   -0.085183   -0.161761  
  11.335  0.081    0.467   0.173   -0.286881  -0.254149  3.509    3.346    2.594   -1.93137    -0.34548   
  11.335  0.127    0.465   0.207   -0.420335  -0.414016  0.524    1.936    3.663   0.653706    0.771368   
  11.335  0.036    0.433   0.229   -0.092974  -0.043112  2.895    3.583    2.28    -1.622611   -0.306365  
  11.335  0.067    0.415   0.205   -0.292963  -0.55474   -0.531   2.02     2.637   0.485666    0.540451   
  11.335  0.088    0.462   0.216   -0.489555  -0.810656  2.604    1.006    1.73    -0.84361    -0.209846  
  11.335  0.063    0.395   0.171   -0.310358  -0.503389  3.024    3.063    2.831   -0.936458   -0.299826  
  11.335  0.121    0.408   0.227   -0.597142  -0.885151  0.503    4.1      3.889   1.2842      1.318505   
  11.335  0.083    0.453   0.222   -0.40032   -0.411103  2.749    2.562    3.229   -1.564282   -0.618388  
  11.335  0.068    0.455   0.188   -0.14075   -0.170548  1.594    0.962    2.782   -1.837507   0.466078   
  11.335  0.088    0.485   0.194   -0.218549  -0.283148  4.219    3.995    4.534   -1.172215   0.294223   
  11.335  0.098    0.416   0.166   -0.364849  -0.603299  2.013    2.244    2.651   0.725381    0.389122   
  11.335  0.039    0.389   0.169   -0.238571  -0.61995   3.954    3.855    1.697   -1.538079   -1.295988  
  11.335  0.144    0.528   0.203   -0.365219  -0.460072  0.339    2.642    1.86    1.241492    0.826343   
  11.335  0.083    0.506   0.194   -0.194333  -0.203586  2.042    2.411    2.899   0.582135    0.873162   
  11.335  0.068    0.468   0.133   -0.196468  -0.334098  0.729    1.658    4.055   -0.373669   0.204255   
  11.335  0.084    0.394   0.174   -0.273321  -0.550501  2.636    2.364    2.788   -0.302046   0.587755   
  11.335  0.122    0.489   0.221   -0.349444  -0.462152  -0.96    4.468    5.352   1.213158    1.058413   
  11.335  0.057    0.439   0.183   -0.307614  -0.334336  1.927    2.228    3.355   0.234343    0.865256   
  11.335  0.112    0.417   0.216   -0.385352  -0.719253  0.955    2.101    2.246   2.753653    1.255717   
  11.335  0.143    0.509   0.246   -0.324447  -0.394854  0.302    3.066    0.895   -2.881395   -0.242923  
  11.335  0.115    0.454   0.158   -0.318979  -0.512111  -0.571   4.674    6.193   0.883646    0.917844   
  11.335  0.112    0.475   0.19    -0.281813  -0.462431  1.982    1.408    3.158   -0.468643   1.091854   
  11.335  0.053    0.446   0.218   -0.081159  -0.11906   1.389    1.166    3.778   -0.467545   0.547989   
  11.335  0.105    0.432   0.217   -0.279987  -0.520241  2.344    1.959    3.905   -0.516072   0.240185   
  11.335  0.096    0.537   0.195   -0.16399   -0.227539  2.624    2.045    2.388   -1.652286   0.692047   
  11.335  0.083    0.436   0.13    -0.163855  -0.357928  1.57     2.569    3.678   -1.501366   -0.370436  
  11.335  0.074    0.45    0.171   -0.138508  -0.10706   1.095    0.852    2.541   -0.779446   0.471479   
  11.335  0.089    0.483   0.255   -0.255419  -0.271851  1.382    3.561    3.097   0.573769    1.201607   
  11.335  0.059    0.398   0.231   -0.429751  -0.755219  0.906    1.619    3.189   -0.352316   -0.024234  
  11.335  0.094    0.451   0.207   -0.40891   -0.676166  0.234    1.915    2.911   0.962854    0.576931   
  11.335  0.075    0.411   0.18    -0.260607  -0.409046  1.079    2.013    2.911   -1.082274   0.352975   
  11.335  0.074    0.459   0.21    -0.262307  -0.481514  2.041    2.899    4.066   0.397991    0.830523   
  11.335  0.114    0.495   0.225   -0.284209  -0.273001  2.011    4.155    3.416   -1.180904   -0.088054  
  11.335  0.123    0.439   0.215   -0.281688  -0.443343  -0.303   4.01     3.19    0.80897     0.898574   
  11.335  0.1      0.47    0.244   -0.342944  -0.400233  1.572    0.89     2.592   -0.436825   0.216789   
  11.335  0.106    0.437   0.263   -0.494619  -0.615197  1.615    0.529    2.599   -0.250688   0.695503   
  11.335  0.076    0.462   0.169   -0.17722   -0.277045  2.627    4.568    1.452   -1.944581   -1.222767  
  11.335  0.144    0.473   0.206   -0.418244  -0.546122  2.24     2.204    1.4     -1.78761    0.455276   
  11.335  0.105    0.45    0.208   -0.313581  -0.268973  1.528    2.631    3.263   0.257784    0.756896   
  11.335  0.124    0.458   0.19    -0.390635  -0.657183  2.416    2.743    4.372   -0.444601   0.178374   
  11.335  0.091    0.45    0.212   -0.351914  -0.530005  1.314    3.993    3.533   0.137236    0.546479   
  11.335  0.068    0.407   0.196   -0.2961    -0.598394  0.124    2.798    3.091   0.698252    0.472194   
  11.335  0.027    0.444   0.146   0.032217   -0.143217  -0.001   4.561    4.101   0.655367    1.176617   
  11.335  0.129    0.482   0.243   -0.400512  -0.589324  1.38     2.061    2.92    0.320665    0.447546   
  11.335  0.093    0.442   0.156   -0.191763  -0.598141  -0.226   1.519    2.906   1.073844    0.849766   
  11.335  0.117    0.465   0.237   -0.476403  -0.500254  1.448    0.509    2.642   1.943159    0.784274   
  11.335  0.076    0.436   0.179   -0.22288   -0.384686  4.045    3.272    2.093   -1.150562   -0.257397  
  11.335  0.046    0.417   0.172   -0.113802  -0.019287  3.841    6.528    4.944   -1.490664   -0.624362  
  11.335  0.096    0.451   0.174   -0.245876  -0.624314  2.316    2.449    1.154   -1.725509   0.595518   
  11.335  0.046    0.446   0.223   -0.182058  -0.346018  0.781    1.427    1.419   -1.635502   -0.102039  
  11.335  0.098    0.46    0.232   -0.352641  -0.576252  1.079    2.183    2.274   0.265028    0.530741   
  11.335  0.072    0.399   0.208   -0.311096  -0.61101   2.836    1.037    2.431   -1.917787   0.493546   
  11.335  0.123    0.492   0.204   -0.442272  -0.598704  0.479    2.106    2.284   -3.135738   -0.028421  
  11.335  0.112    0.456   0.172   -0.39664   -0.643641  0.383    5.124    6.505   0.674951    1.036935   
  11.335  0.11     0.512   0.174   -0.21347   -0.349523  1.212    3.259    3.906   -0.844454   0.45828    
  11.335  0.092    0.42    0.179   -0.234985  -0.263638  -0.359   3.421    3.974   0.658708    0.846475   
  11.335  0.071    0.415   0.233   -0.277974  -0.450285  0.58     3.681    5.288   0.510076    0.976287   
  11.335  0.109    0.466   0.24    -0.280121  -0.468337  1.16     2.723    0.202   -2.826557   -2.107832  
  11.335  0.085    0.418   0.176   -0.407014  -0.857464  -2.015   4.228    3.433   1.650807    1.39643    
  11.335  0.106    0.429   0.228   -0.464566  -0.488623  2.437    2.596    4.251   -0.226476   0.840948   
  11.335  0.065    0.487   0.241   -0.174376  -0.163899  0.728    1.192    3.184   -0.112609   0.118646   
  11.335  0.101    0.431   0.185   -0.376358  -0.508709  2.582    2.658    2.452   -1.543348   -0.005269  
  11.335  0.053    0.455   0.203   -0.166017  -0.306403  1.288    1.182    2.483   -1.098687   -0.677289  
  11.335  0.082    0.433   0.207   -0.317009  -0.554002  1.174    2.239    2.689   -0.227099   0.248588   
  11.335  0.058    0.49    0.191   -0.190878  -0.359311  0.733    3.306    2.042   0.712922    0.566951   
  11.335  0.08     0.445   0.195   -0.379624  -0.604545  -0.733   5.664    5.898   0.661421    0.888681   
  11.335  0.094    0.419   0.175   -0.508027  -0.774021  1.842    0.841    1.659   -0.075258   0.43273    
  11.335  0.04     0.436   0.267   -0.271161  -0.494584  2.101    2.091    2.687   -0.397554   0.569817   
  11.335  0.129    0.521   0.248   -0.373667  -0.487611  0.743    2.102    3.756   0.374617    0.751072   
  11.341  0.062    0.438   0.179   -0.306558  -0.532251  0.358    2.511    2.766   -2.394909   -0.641798  
  11.341  0.062    0.397   0.221   -0.30821   -0.643352  -0.2     5.262    3.968   0.881842    0.836467   
  11.341  0.125    0.454   0.207   -0.366187  -0.397386  1.509    1.866    1.55    -0.075099   -0.083604  
  11.341  0.068    0.403   0.193   -0.406387  -0.744303  1.071    2.322    4.153   -0.36794    0.451313   
  11.341  0.082    0.365   0.155   -0.493647  -0.687612  1.298    2.47     5.66    -0.0785     0.505619   
  11.341  0.088    0.482   0.208   -0.166226  -0.420901  0.137    1.25     2.371   -0.737907   0.147697   
  11.341  0.089    0.458   0.2     -0.224938  -0.411635  3.471    3.88     3.703   -0.944111   0.302636   
  11.341  0.143    0.456   0.234   -0.450913  -0.608071  1.821    1.588    2.95    -0.870272   0.616917   
  11.341  0.071    0.444   0.212   -0.371455  -0.465943  3.021    1.913    0.372   -1.976802   1.808435   
  11.341  0.032    0.413   0.177   -0.203278  -0.312362  0.214    2.524    2.512   0.989121    0.711675   
  11.341  0.118    0.467   0.205   -0.395035  -0.540469  1.586    2.617    3.44    0.199324    0.793901   
  11.341  0.046    0.427   0.194   -0.228105  -0.492804  3.565    4.146    3.571   -1.541796   -0.467222  
  11.341  0.1      0.525   0.222   -0.259638  -0.299714  0.565    1.591    2.554   1.294954    1.36921    
  11.341  0.064    0.37    0.188   -0.365573  -0.83214   0.601    1.528    3.467   1.002343    0.691644   
  11.341  0.103    0.425   0.187   -0.25399   -0.500041  2.083    0.887    2.885   -0.497535   0.235742   
  11.341  0.126    0.465   0.204   -0.352764  -0.507901  2.637    1.474    0.992   -1.919224   0.196311   
  11.341  0.122    0.476   0.218   -0.365864  -0.473711  0.232    4.0      4.77    0.649955    0.82663    
  11.341  0.133    0.481   0.225   -0.542346  -0.751834  2.059    1.955    0.997   -1.85607    2.508923   
  11.341  0.101    0.519   0.236   -0.200819  -0.363694  -0.817   3.382    2.594   1.503973    0.96627    
  11.341  0.092    0.422   0.225   -0.46634   -0.833693  2.498    3.193    1.033   -1.33814    -0.057549  
  11.341  0.111    0.467   0.205   -0.401959  -0.59931   0.91     0.177    2.759   2.674632    0.405417   
  11.341  0.115    0.445   0.174   -0.383451  -0.45766   0.133    3.466    4.699   0.862775    0.706045   
  11.341  0.15     0.515   0.254   -0.337667  -0.412701  -0.217   3.414    4.728   0.560064    0.56735    
  11.341  0.099    0.465   0.166   -0.226325  -0.385819  2.89     2.342    4.049   -1.431834   0.065865   
  11.341  0.098    0.487   0.167   -0.217271  -0.296528  -1.042   1.971    2.519   1.243508    0.84122    
  11.341  0.057    0.435   0.226   -0.366086  -0.697304  3.244    2.614    4.037   -1.356197   0.297896   
  11.341  0.136    0.497   0.227   -0.368304  -0.495897  2.729    2.379    2.195   -0.629269   0.121945   
  11.341  0.117    0.486   0.211   -0.278937  -0.373601  0.628    4.046    5.497   0.738834    0.389987   
  11.341  0.069    0.389   0.158   -0.468324  -0.575431  2.414    2.342    2.838   -0.815991   0.588904   
  11.341  0.14     0.506   0.219   -0.415255  -0.576657  3.206    3.76     3.08    -1.212075   -0.180338  
  11.341  0.067    0.466   0.155   -0.250066  -0.524506  1.408    0.487    0.353   -0.297878   -0.434534  
  11.341  0.074    0.439   0.171   -0.168414  -0.289626  0.861    1.971    2.82    -0.610088   0.191735   
  11.341  0.078    0.408   0.189   -0.29192   -0.544015  0.553    2.1      2.953   0.382507    0.753866   
  11.341  0.097    0.462   0.213   -0.324318  -0.506045  1.419    1.409    2.452   0.44416     1.290763   
  11.341  0.068    0.398   0.169   -0.197765  -0.625051  0.842    1.186    1.775   1.199941    1.259215   
  11.341  0.075    0.471   0.294   -0.312403  -0.474632  0.575    0.754    2.667   0.503704    0.677225   
  11.341  0.137    0.482   0.237   -0.337231  -0.497447  -1.319   2.144    2.847   0.706786    0.618279   
  11.341  0.037    0.473   0.185   -0.069414  -0.328749  2.581    3.669    2.999   -0.053432   0.683789   
  11.341  0.07     0.49    0.191   -0.151714  -0.174185  0.883    1.265    3.045   -1.889154   0.249651   
  11.341  0.06     0.487   0.204   -0.194979  -0.245012  2.136    3.372    1.676   -1.700611   0.070502   
  11.341  0.114    0.518   0.22    -0.25949   -0.351914  3.011    4.727    3.566   -1.360621   -0.408731  
  11.341  0.067    0.442   0.197   -0.166049  -0.718331  -1.612   4.356    4.535   1.179151    0.497782   
  11.341  0.097    0.467   0.186   -0.272159  -0.495007  2.062    3.153    2.866   -1.543496   -0.584993  
  11.341  0.044    0.386   0.186   -0.262839  -0.575786  2.023    1.514    2.65    -1.417367   0.79106    
  11.341  0.051    0.441   0.222   -0.137653  -0.16622   -0.443   4.664    4.347   0.556085    1.007516   
  11.341  0.119    0.453   0.192   -0.292601  -0.808416  1.889    0.719    3.439   -1.077959   0.748757   
  11.341  0.074    0.43    0.178   -0.228263  -0.569875  1.868    0.728    4.011   -0.510578   0.349272   
  11.341  0.082    0.42    0.196   -0.280886  -0.526202  1.435    3.246    4.559   0.834685    1.450761   
  11.341  0.078    0.447   0.204   -0.202647  -0.277828  0.635    5.776    6.936   0.60124     0.789948   
  11.341  0.105    0.445   0.163   -0.395064  -0.563176  2.249    5.586    4.757   0.386695    0.93368    
  11.341  0.142    0.502   0.225   -0.311121  -0.483397  1.929    2.118    2.271   -1.442184   0.308209   
  11.341  0.06     0.442   0.226   -0.271823  -0.563944  2.826    4.153    3.347   -1.478037   -0.355648  
  11.341  0.131    0.483   0.194   -0.273769  -0.647679  -0.198   0.348    2.718   2.161508    0.324795   
  11.341  0.058    0.486   0.198   -0.253099  -0.248178  1.462    1.723    2.655   0.967186    0.032094   
  11.341  0.099    0.396   0.182   -0.398014  -0.560284  -0.596   2.007    3.286   2.11795     1.155035   
  11.341  0.097    0.526   0.187   -0.209475  -0.17779   2.377    3.168    3.386   -1.281115   -0.271671  
  11.341  0.108    0.476   0.188   -0.27768   -0.253965  -0.829   2.908    3.35    0.999662    0.862952   
  11.341  0.127    0.456   0.202   -0.443539  -0.549301  2.638    4.197    4.371   0.47255     0.924681   
  11.341  0.084    0.441   0.193   -0.292806  -0.292672  1.094    2.838    3.72    0.197757    0.548777   
  11.341  0.094    0.514   0.229   -0.211637  -0.342141  -0.482   1.016    3.399   0.867461    -0.034807  
  11.341  0.096    0.496   0.171   -0.240152  -0.367695  1.044    0.214    1.539   1.71012     0.655348   
  11.341  0.06     0.476   0.192   -0.175654  -0.396908  0.466    1.094    2.784   1.293489    0.953595   
  11.341  0.075    0.457   0.156   -0.20928   -0.491516  0.986    1.256    2.25    -2.070315   -0.069663  
  11.341  0.104    0.433   0.204   -0.418931  -0.73426   1.312    3.558    5.528   0.358554    0.548311   
  11.341  0.135    0.487   0.218   -0.373353  -0.5435    0.663    2.655    1.137   -3.077644   -1.487084  
  11.341  0.055    0.431   0.171   -0.195891  -0.203887  0.153    3.745    4.434   0.462503    0.8615     
  11.341  0.099    0.505   0.195   -0.259361  -0.236018  1.018    2.806    3.09    1.05474     0.926651   
  11.341  0.048    0.386   0.165   -0.268342  -0.618836  1.996    2.195    2.545   0.147497    0.633373   
  11.341  0.082    0.42    0.177   -0.325869  -0.498357  0.096    3.597    3.387   0.49369     0.746366   
  11.341  0.078    0.447   0.191   -0.291301  -0.525207  2.71     4.291    3.228   -0.657722   0.89361    
  11.341  0.076    0.505   0.229   -0.210767  -0.371055  2.706    3.851    2.9     -1.365402   -0.274817  
  11.341  0.075    0.434   0.182   -0.376826  -0.471628  1.266    2.045    3.72    0.660854    0.763827   
  11.341  0.148    0.436   0.253   -0.597941  -0.811317  1.344    2.741    4.067   -0.137817   0.366472   
  11.341  0.071    0.416   0.156   -0.156014  -0.126019  1.669    2.496    4.116   -0.354096   0.521325   
  11.341  0.044    0.447   0.166   -0.174649  -0.276246  0.504    4.9      5.807   0.624725    0.63061    
  11.341  0.084    0.438   0.185   -0.350215  -0.430592  4.106    3.81     1.961   -1.196175   -0.689039  
  11.341  0.063    0.452   0.168   -0.108215  -0.31427   1.238    2.829    3.928   -0.478057   -0.074381  
  11.341  0.048    0.389   0.161   -0.244523  -0.526863  1.75     3.297    3.375   -0.141514   0.630077   
  11.341  0.083    0.38    0.199   -0.402924  -0.72375   0.938    3.171    3.996   0.694632    0.741688   
  11.341  0.057    0.408   0.152   -0.298607  -0.604698  2.229    1.965    3.374   -0.303962   0.462472   
  11.341  0.108    0.471   0.216   -0.391117  -0.654388  1.819    2.594    3.046   0.59313     0.771302   
  11.341  0.106    0.472   0.184   -0.381376  -0.537598  1.526    0.977    2.369   -0.578998   0.226266   
  11.341  0.043    0.399   0.204   -0.211969  -0.521438  1.789    3.436    4.953   -0.081581   0.133782   
  11.341  0.085    0.464   0.203   -0.268208  -0.390091  2.647    3.401    4.236   -0.83216    0.400672   
  11.341  0.107    0.407   0.226   -0.447068  -0.751168  -0.419   4.976    7.184   0.767487    0.949629   
  11.341  0.072    0.46    0.182   -0.101862  -0.236138  -0.332   3.551    5.486   0.929832    1.279682   
  11.341  0.088    0.427   0.228   -0.425799  -0.677372  1.638    3.861    4.325   0.433106    1.116243   
  11.341  0.067    0.456   0.22    -0.26376   -0.379533  0.239    4.258    4.946   0.389702    0.426722   
  11.341  0.083    0.436   0.213   -0.362466  -0.675884  0.887    0.555    2.834   0.166785    0.572407   
  11.341  0.064    0.469   0.193   -0.153023  -0.44321   3.142    3.14     1.63    -1.453068   -0.295449  
  11.341  0.083    0.466   0.215   -0.252635  -0.5554    1.942    2.968    3.908   -0.374145   0.436589   
  11.341  0.118    0.446   0.219   -0.375528  -0.489455  2.644    3.708    4.075   -1.004466   0.097515   
  11.341  0.06     0.433   0.187   -0.153712  -0.414244  3.061    3.462    0.914   -1.744307   0.998779   
  11.341  0.124    0.442   0.229   -0.407006  -0.537342  1.829    2.395    3.828   -0.155619   0.583325   
  11.341  0.108    0.409   0.153   -0.398698  -0.687264  1.463    1.584    2.29    -2.148128   -0.254111  
  11.341  0.064    0.383   0.204   -0.279135  -0.448742  0.453    0.071    0.77    -2.135067   -0.415113  
  11.341  0.072    0.486   0.217   -0.212117  -0.316717  2.362    2.514    1.778   -1.588553   0.046917   
  11.341  0.074    0.437   0.198   -0.299906  -0.451263  3.45     2.497    4.013   -0.874405   0.124522   
  11.341  0.11     0.413   0.201   -0.493036  -0.758617  1.558    5.292    4.905   0.368042    0.779423   
  11.341  0.06     0.471   0.207   -0.27513   -0.384221  1.295    1.974    3.557   0.222335    0.968186   
  11.347  0.116    0.458   0.175   -0.407928  -0.698291  1.351    1.158    1.888   -2.501263   0.117895   
  11.347  0.122    0.414   0.173   -0.395999  -0.745059  0.418    2.542    3.942   1.053651    0.651096   
  11.347  0.074    0.42    0.225   -0.390087  -0.447939  1.775    0.943    2.245   -0.987527   0.533917   
  11.347  0.117    0.433   0.231   -0.519561  -0.718344  2.243    2.681    1.674   -1.357026   -0.630632  
  11.347  0.11     0.508   0.203   -0.218597  -0.441334  3.871    5.579    5.433   -0.630622   0.249827   
  11.347  0.093    0.455   0.222   -0.268846  -0.401347  0.878    2.366    2.469   1.12166     1.222788   
  11.347  0.041    0.457   0.192   -0.141542  -0.237276  2.024    4.893    1.785   -2.167554   -0.746747  
  11.347  0.124    0.471   0.205   -0.463601  -0.598221  -0.331   3.55     4.896   1.451306    1.477176   
  11.347  0.048    0.442   0.21    -0.152524  -0.191206  3.218    3.325    3.276   -0.630951   0.695337   
  11.347  0.094    0.49    0.219   -0.262389  -0.395301  1.657    0.918    2.964   -2.683069   0.767255   
  11.347  0.076    0.458   0.175   -0.186759  -0.421839  1.39     4.353    4.711   0.254193    0.51175    
  11.347  0.119    0.464   0.198   -0.245884  -0.384751  3.0      4.699    3.463   -0.419468   0.428482   
  11.347  0.087    0.457   0.194   -0.260962  -0.216152  1.997    2.006    2.286   -0.213858   0.64784    
  11.347  0.061    0.413   0.19    -0.258457  -0.389155  3.506    4.333    1.753   -1.784605   -0.482677  
  11.347  0.073    0.457   0.17    -0.202948  -0.25607   0.964    3.208    4.531   0.570287    1.120722   
  11.347  0.086    0.487   0.201   -0.256649  -0.330642  1.867    2.769    1.672   -1.161819   0.477385   
  11.347  0.111    0.454   0.171   -0.251536  -0.453134  1.373    1.528    1.927   -0.669993   0.663269   
  11.347  0.046    0.386   0.199   -0.410842  -0.765842  1.801    1.474    1.905   -1.458623   0.452629   
  11.347  0.07     0.455   0.173   -0.178717  -0.24944   3.744    4.553    1.823   -1.773301   -0.330955  
  11.347  0.109    0.468   0.208   -0.2307    -0.357415  3.948    3.837    2.148   -1.36983    0.169261   
  11.347  0.068    0.495   0.172   -0.110909  -0.098973  2.112    3.318    3.919   -0.045879   0.19209    
  11.347  0.103    0.469   0.203   -0.345878  -0.535873  0.852    1.043    2.164   -2.410523   1.049859   
  11.347  0.075    0.425   0.205   -0.401369  -0.443716  1.762    2.457    5.046   -0.052218   0.148734   
  11.347  0.026    0.41    0.186   -0.150305  -0.387924  2.019    0.344    2.772   -1.26642    0.594595   
  11.347  0.046    0.429   0.165   -0.175061  -0.295841  -0.823   1.184    2.449   2.491532    0.079736   
  11.347  0.077    0.37    0.167   -0.34825   -0.820141  -0.906   4.25     4.777   0.819231    1.166196   
  11.347  0.098    0.44    0.222   -0.46361   -0.78607   1.322    1.326    2.348   0.199686    0.587312   
  11.347  0.08     0.437   0.228   -0.311804  -0.340362  1.622    2.258    1.965   -1.757004   -0.559707  
  11.347  0.057    0.453   0.184   -0.266562  -0.445147  1.804    1.196    2.984   -2.522154   1.300531   
  11.347  0.096    0.487   0.147   -0.226168  -0.335931  2.533    2.892    2.183   -2.070732   -0.095059  
  11.347  0.089    0.483   0.19    -0.217961  -0.246126  3.29     6.069    2.374   -2.032808   -1.044436  
  11.347  0.089    0.454   0.212   -0.30265   -0.461166  1.763    2.442    3.149   -1.206134   -0.227446  
  11.347  0.067    0.443   0.214   -0.233618  -0.561125  2.625    5.142    2.621   -1.51303    -0.26375   
  11.347  0.084    0.481   0.239   -0.309755  -0.562753  2.102    1.45     1.291   -0.728473   0.800965   
  11.347  0.1      0.429   0.235   -0.439927  -0.680424  1.075    1.488    3.55    0.027822    0.767929   
  11.347  0.106    0.481   0.229   -0.287527  -0.326648  1.878    2.383    3.071   -0.822394   0.536255   
  11.347  0.14     0.497   0.196   -0.358189  -0.448143  3.578    4.47     1.635   -1.55029    -0.093581  
  11.347  0.068    0.4     0.146   -0.21617   -0.542435  1.39     2.821    3.926   0.353478    0.402763   
  11.347  0.082    0.464   0.21    -0.342894  -0.641921  -1.967   5.327    5.092   1.454322    0.943848   
  11.347  0.101    0.546   0.236   -0.248943  -0.236522  1.42     1.813    4.165   -0.689785   0.258432   
  11.347  0.107    0.486   0.227   -0.283006  -0.615287  1.103    1.286    3.908   0.140777    0.73008    
  11.347  0.073    0.437   0.134   -0.129927  -0.175225  1.873    1.609    1.404   -2.271266   1.699914   
  11.347  0.092    0.419   0.179   -0.434262  -0.745565  0.55     0.593    3.032   -2.225883   0.038799   
  11.347  0.074    0.511   0.263   -0.172907  -0.184255  1.361    1.429    2.89    1.298194    0.781332   
  11.347  0.117    0.438   0.227   -0.524015  -0.831249  2.57     2.778    4.023   -0.843303   0.340373   
  11.347  0.053    0.358   0.161   -0.285956  -0.815388  2.509    3.069    4.855   -0.894342   0.505457   
  11.347  0.113    0.493   0.211   -0.358214  -0.487032  1.66     1.702    4.771   0.032335    0.289444   
  11.347  0.09     0.47    0.203   -0.309583  -0.412241  3.383    5.622    1.221   -1.991473   -1.374487  
  11.347  0.108    0.462   0.279   -0.47299   -0.699772  3.468    4.968    4.551   -0.741876   0.389076   
  11.347  0.09     0.465   0.244   -0.297616  -0.28547   0.743    1.8      2.628   -0.554597   0.163118   
  11.347  0.072    0.441   0.183   -0.272655  -0.252448  3.873    4.566    2.851   -0.498441   0.454471   
  11.347  0.086    0.467   0.198   -0.351696  -0.399847  1.72     1.776    3.486   -0.562751   -0.194867  
  11.347  0.082    0.486   0.183   -0.222742  -0.367396  1.426    3.286    5.914   -0.601679   0.589847   
  11.347  0.14     0.482   0.232   -0.403673  -0.586227  3.249    2.837    1.748   -1.193037   -0.373225  
  11.347  0.044    0.432   0.191   -0.202945  -0.548901  0.734    2.902    4.686   0.909327    0.817542   
  11.347  0.08     0.386   0.164   -0.340951  -0.664988  0.541    1.963    2.338   1.515068    0.984545   
  11.347  0.081    0.38    0.186   -0.32147   -0.573731  1.086    1.469    1.795   -2.211828   -0.267428  
  11.347  0.081    0.409   0.245   -0.448688  -0.455406  1.997    2.507    4.566   0.313508    0.870751   
  11.347  0.082    0.454   0.218   -0.245761  -0.466229  1.865    0.488    1.62    -2.461635   0.397575   
  11.347  0.061    0.441   0.175   -0.28313   -0.605662  -1.706   3.175    3.416   1.331909    0.866716   
  11.347  0.103    0.449   0.163   -0.334588  -0.682637  1.826    1.853    3.838   -0.202745   0.498952   
  11.347  0.069    0.416   0.229   -0.285051  -0.433356  3.111    2.559    1.953   -1.146629   0.923718   
  11.347  0.121    0.477   0.205   -0.348193  -0.378459  2.537    3.207    1.934   -1.062708   0.158849   
  11.347  0.103    0.442   0.187   -0.437596  -0.609728  1.893    2.4      2.471   -2.024449   -0.151332  
  11.347  0.087    0.472   0.206   -0.257215  -0.56223   1.736    3.018    2.182   -2.18867    0.13661    
  11.347  0.08     0.445   0.221   -0.378807  -0.587255  1.546    1.141    2.247   -1.427071   -0.054316  
  11.347  0.101    0.469   0.21    -0.303749  -0.559309  3.158    2.203    2.813   -1.169053   0.450957   
  11.347  0.083    0.462   0.224   -0.29997   -0.420976  0.022    0.444    2.528   0.872214    0.363491   
  11.347  0.086    0.475   0.264   -0.267896  -0.496214  0.764    1.366    2.987   0.390643    0.449688   
  11.347  0.095    0.461   0.214   -0.391601  -0.571648  -0.739   3.488    4.683   1.00958     0.721521   
  11.347  0.125    0.471   0.239   -0.499141  -0.65112   2.268    2.982    3.523   0.384326    0.941517   
  11.347  0.066    0.485   0.182   -0.150169  -0.332481  0.184    1.42     3.174   0.969126    0.737403   
  11.347  0.098    0.476   0.214   -0.200692  -0.08373   1.118    1.219    1.526   1.223418    1.157979   
  11.347  0.111    0.478   0.257   -0.460752  -0.660779  2.998    3.021    4.186   -0.148651   0.581978   
  11.347  0.11     0.437   0.154   -0.370622  -0.65838   1.878    4.515    5.283   -0.163975   0.654142   
  11.347  0.127    0.531   0.177   -0.262795  -0.272635  1.028    0.483    3.107   0.313108    0.50143    
  11.347  0.094    0.471   0.197   -0.370568  -0.49432   2.804    3.615    0.325   -1.882906   -0.093422  
  11.347  0.091    0.479   0.203   -0.298402  -0.401325  2.699    2.378    3.234   -0.770204   0.268383   
  11.347  0.062    0.406   0.186   -0.214418  -0.367051  -0.514   2.55     1.646   1.585215    1.646132   
  11.347  0.087    0.451   0.171   -0.280585  -0.50766   2.009    2.812    1.448   -1.504404   0.170621   
  11.347  0.122    0.494   0.202   -0.362864  -0.40197   -0.098   2.831    4.836   1.55622     0.720938   
  11.347  0.105    0.448   0.215   -0.332893  -0.458107  2.866    3.37     2.409   -1.797595   -0.851776  
  11.347  0.092    0.473   0.239   -0.31752   -0.395035  -0.052   3.448    4.312   1.059807    1.130337   
  11.347  0.123    0.519   0.21    -0.270485  -0.191528  3.068    2.928    3.203   -1.439763   -0.185421  
  11.347  0.09     0.476   0.201   -0.273373  -0.357523  2.162    2.316    3.619   -1.043412   0.621832   
  11.347  0.079    0.425   0.184   -0.289709  -0.441858  1.218    3.888    5.123   -0.044496   0.323207   
  11.347  0.056    0.389   0.173   -0.220289  -0.604965  2.132    2.292    0.348   -0.582801   0.253928   
  11.347  0.097    0.407   0.169   -0.322291  -0.418848  -1.174   5.871    5.936   1.172575    1.161614   
  11.347  0.055    0.448   0.197   -0.291189  -0.518495  2.622    2.81     3.73    -0.454439   0.79641    
  11.347  0.123    0.486   0.206   -0.30289   -0.225738  0.767    0.561    1.618   0.793157    1.161147   
  11.347  0.073    0.451   0.194   -0.227564  -0.295255  2.082    3.333    4.024   -0.473043   0.094582   
  11.347  0.105    0.455   0.196   -0.347774  -0.494507  1.839    1.707    2.983   -0.06011    0.73275    
  11.347  0.066    0.4     0.152   -0.325781  -0.463689  -0.241   0.523    2.629   1.509127    0.720527   
  11.347  0.03     0.409   0.124   -0.042869  0.022458   1.753    0.114    2.61    -0.711629   0.657411   
  11.347  0.082    0.504   0.256   -0.340295  -0.557836  2.783    2.632    1.692   -1.128747   0.133018   
  11.347  0.048    0.435   0.226   -0.160707  -0.120062  3.872    3.936    2.065   -1.187137   0.072641   
  11.347  0.073    0.45    0.14    -0.159243  -0.384943  1.146    2.223    0.935   -1.940331   1.550175   
  11.347  0.108    0.441   0.246   -0.454745  -0.444582  2.059    2.344    2.746   0.051205    0.993129   
  11.347  0.113    0.502   0.241   -0.449278  -0.46445   2.5      1.384    1.691   -0.940905   -0.013102  
  11.347  0.111    0.489   0.223   -0.353961  -0.491205  1.543    1.002    1.349   -1.287543   -0.265098  
  11.353  0.088    0.479   0.227   -0.336419  -0.451541  -1.076   4.248    4.5     1.059983    1.062321   
  11.353  0.115    0.452   0.196   -0.355503  -0.550048  1.323    2.848    5.089   0.259555    0.621172   
  11.353  0.113    0.445   0.2     -0.397452  -0.669248  1.065    1.72     4.773   0.818446    1.34698    
  11.353  0.05     0.44    0.132   -0.100962  -0.427431  1.23     2.538    3.591   -0.779999   -0.266539  
  11.353  0.107    0.527   0.281   -0.320749  -0.446401  0.429    2.1      2.265   1.375358    0.609751   
  11.353  0.093    0.406   0.196   -0.4362    -0.657999  2.902    2.719    1.961   -1.487838   0.78781    
  11.353  0.063    0.417   0.15    -0.149289  -0.357231  1.843    0.997    3.816   -1.859629   0.074824   
  11.353  0.084    0.474   0.2     -0.211486  -0.282344  0.69     2.169    3.916   -0.755849   0.205285   
  11.353  0.078    0.451   0.217   -0.287378  -0.457703  0.954    0.975    3.063   0.969922    0.569596   
  11.353  0.108    0.465   0.214   -0.256339  -0.348477  2.594    2.913    4.303   -0.751466   0.618222   
  11.353  0.042    0.421   0.168   -0.024873  -0.326924  1.512    2.488    2.665   -0.379176   -0.162513  
  11.353  0.052    0.425   0.195   -0.207401  -0.196177  3.717    2.13     0.76    -1.931964   -1.769698  
  11.353  0.022    0.442   0.188   -0.065675  -0.152088  2.418    1.452    3.636   0.054412    0.947879   
  11.353  0.072    0.451   0.209   -0.282979  -0.354172  1.225    2.507    2.997   0.37391     0.458226   
  11.353  0.093    0.526   0.231   -0.134988  -0.181514  2.091    5.518    3.993   -1.719415   -0.322796  
  11.353  0.067    0.432   0.23    -0.223634  -0.465889  -0.18    4.732    5.934   0.609411    0.839754   
  11.353  0.086    0.466   0.235   -0.268485  -0.444554  3.238    5.038    3.822   -1.165765   -0.175881  
  11.353  0.095    0.486   0.192   -0.281494  -0.240889  2.215    4.464    4.732   -0.217081   0.297369   
  11.353  0.052    0.493   0.285   -0.214065  -0.247147  3.239    2.649    1.346   -1.39696    0.406005   
  11.353  0.058    0.422   0.224   -0.201478  -0.367129  -0.051   3.971    4.132   1.01381     0.580682   
  11.353  0.109    0.495   0.261   -0.340691  -0.465309  1.865    1.146    4.191   -0.266449   0.987758   
  11.353  0.089    0.479   0.207   -0.229836  -0.240377  1.775    2.473    2.942   -1.197527   -0.11639   
  11.353  0.105    0.43    0.201   -0.442435  -0.705458  -0.84    4.719    5.318   0.978188    0.710486   
  11.353  0.086    0.462   0.211   -0.261461  -0.34268   -0.355   3.979    4.155   1.243571    0.961751   
  11.353  0.084    0.429   0.15    -0.23274   -0.338777  0.976    3.75     6.471   0.231227    0.557198   
  11.353  0.059    0.511   0.225   -0.170544  -0.244776  -0.654   3.65     4.976   0.892402    0.55993    
  11.353  0.143    0.447   0.187   -0.355741  -0.812285  3.66     2.322    0.66    -1.833112   1.834971   
  11.353  0.11     0.504   0.217   -0.288824  -0.349387  0.871    0.768    4.447   0.14427     0.252687   
  11.353  0.059    0.396   0.171   -0.410363  -0.773035  1.44     3.567    3.972   0.161573    0.616027   
  11.353  0.091    0.438   0.224   -0.340604  -0.488444  1.036    2.776    4.643   0.488199    0.518754   
  11.353  0.085    0.48    0.258   -0.305716  -0.462228  2.257    3.498    4.303   -0.352428   0.576466   
  11.353  0.117    0.455   0.224   -0.392522  -0.533429  3.14     2.701    1.715   -1.147883   -0.137222  
  11.353  0.08     0.414   0.177   -0.230846  -0.53183   3.861    3.576    4.314   -0.834898   0.403483   
  11.353  0.117    0.448   0.242   -0.449667  -0.600513  0.785    2.883    3.649   0.509989    1.197023   
  11.353  0.054    0.418   0.152   -0.249442  -0.646264  1.356    4.479    4.811   0.583541    0.530877   
  11.353  0.099    0.45    0.202   -0.348441  -0.545185  1.488    1.574    2.607   -0.295324   0.562144   
  11.353  0.073    0.471   0.203   -0.337468  -0.390831  0.681    4.874    5.318   0.646361    0.890708   
  11.353  0.023    0.419   0.189   -0.098068  -0.178776  2.091    2.355    3.571   -0.167687   0.170331   
  11.353  0.126    0.496   0.188   -0.436623  -0.705331  3.784    4.754    1.802   -1.824874   -1.24725   
  11.353  0.037    0.383   0.178   -0.072581  -0.415419  -0.079   3.396    4.466   0.427264    0.627343   
  11.353  0.052    0.428   0.247   -0.313253  -0.434763  -0.049   2.814    4.282   0.389754    0.52544    
  11.353  0.105    0.463   0.183   -0.410553  -0.766784  2.116    1.474    2.706   -0.564864   0.522907   
  11.353  0.039    0.483   0.218   -0.08998   -0.174555  0.594    1.089    3.112   0.312081    0.218027   
  11.353  0.107    0.493   0.194   -0.363844  -0.448069  1.204    2.407    3.757   1.249555    1.184306   
  11.353  0.048    0.483   0.239   -0.110716  -0.144034  0.384    0.829    2.425   1.997687    0.62697    
  11.353  0.071    0.454   0.238   -0.121387  -0.276594  1.967    2.709    4.536   -0.301438   0.312721   
  11.353  0.071    0.48    0.238   -0.237794  -0.162155  2.348    2.365    2.879   -1.429264   -0.097689  
  11.353  0.104    0.509   0.236   -0.329087  -0.257776  3.142    5.194    4.031   -1.85525    -0.655001  
  11.353  0.085    0.442   0.182   -0.266381  -0.450961  2.417    1.707    1.234   -1.235046   -0.390867  
  11.353  0.031    0.424   0.199   -0.102377  -0.510637  1.187    3.783    3.576   0.223098    0.903256   
  11.353  0.142    0.489   0.192   -0.46577   -0.607777  1.784    0.709    2.029   0.635868    1.199717   
  11.353  0.117    0.413   0.165   -0.362889  -0.684372  1.858    2.143    2.541   -0.340472   0.230705   
  11.353  0.09     0.468   0.247   -0.29921   -0.638125  0.957    2.109    3.619   0.49628     -0.006704  
  11.353  0.117    0.452   0.196   -0.411627  -0.565406  -0.108   2.64     3.769   1.080641    0.283602   
  11.353  0.1      0.466   0.166   -0.191786  -0.44197   1.931    1.681    3.072   0.521429    0.556252   
  11.353  0.111    0.532   0.225   -0.336205  -0.370918  1.778    0.944    2.618   -1.12129    0.048986   
  11.353  0.057    0.426   0.197   -0.363129  -0.60534   1.051    3.54     3.376   1.173261    1.057966   
  11.353  0.051    0.405   0.155   -0.129183  -0.396293  2.931    5.181    1.941   -1.629886   -0.633711  
  11.353  0.076    0.481   0.231   -0.30951   -0.363598  3.864    4.803    2.582   -1.347878   -0.272907  
  11.353  0.086    0.475   0.21    -0.259171  -0.559096  1.7      2.421    2.012   -1.387677   -0.186597  
  11.353  0.096    0.447   0.197   -0.324768  -0.40135   1.524    4.467    4.396   0.621721    1.248783   
  11.353  0.07     0.413   0.183   -0.329944  -0.583178  0.798    1.064    2.924   1.020917    0.590444   
  11.353  0.064    0.444   0.229   -0.311534  -0.56026   1.785    1.409    2.516   -1.039726   1.132529   
  11.353  0.086    0.466   0.217   -0.41972   -0.753581  1.138    2.558    4.822   0.111092    0.855042   
  11.353  0.067    0.442   0.175   -0.287872  -0.629929  0.568    2.515    1.435   -1.564219   0.130581   
  11.353  0.119    0.446   0.166   -0.440877  -0.611259  -0.008   2.01     2.169   1.368072    0.902102   
  11.353  0.117    0.482   0.202   -0.438107  -0.558364  0.417    0.359    2.241   2.423414    1.259748   
  11.353  0.086    0.467   0.204   -0.191739  -0.301122  3.475    3.301    4.071   -0.441713   0.686965   
  11.353  0.054    0.446   0.229   -0.263589  -0.429886  2.16     2.924    3.253   -0.224061   0.96868    
  11.353  0.124    0.512   0.245   -0.397842  -0.465657  1.669    1.626    3.031   -0.542178   0.356501   
  11.353  0.114    0.475   0.208   -0.369211  -0.753366  0.228    1.105    2.599   0.679139    0.105176   
  11.353  0.126    0.498   0.16    -0.448254  -0.476231  2.77     1.124    2.257   -0.568667   0.787702   
  11.353  0.1      0.459   0.245   -0.390227  -0.547723  3.238    3.508    3.063   -0.758366   -0.305273  
  11.353  0.108    0.464   0.194   -0.268756  -0.472324  2.55     1.816    4.881   -0.138018   0.168989   
  11.353  0.134    0.443   0.206   -0.503382  -0.83954   1.482    2.741    3.12    0.227309    0.426394   
  11.353  0.125    0.414   0.213   -0.45426   -0.586384  1.467    1.337    2.081   2.773944    1.104749   
  11.353  0.102    0.417   0.209   -0.368004  -0.569843  3.021    2.881    2.941   -0.601718   0.555024   
  11.353  0.089    0.469   0.215   -0.339648  -0.405704  2.503    3.435    4.188   -0.522936   0.095818   
  11.353  0.075    0.454   0.158   -0.284871  -0.226445  0.955    2.319    4.242   0.41619     0.617549   
  11.353  0.126    0.539   0.233   -0.366201  -0.438708  2.589    1.623    2.367   -0.435934   0.041378   
  11.353  0.063    0.502   0.249   -0.269248  -0.311327  0.157    1.319    2.629   0.764491    0.274307   
  11.353  0.058    0.446   0.206   -0.20453   -0.208625  -0.316   0.872    2.773   1.3006      0.465983   
  11.353  0.107    0.404   0.195   -0.432735  -0.707882  1.751    1.841    2.702   -1.220895   -0.231859  
  11.353  0.156    0.49    0.158   -0.458381  -0.762498  0.78     3.463    4.271   0.836646    0.562753   
  11.353  0.042    0.431   0.199   -0.22461   -0.416534  1.728    1.326    3.055   -0.223655   1.026217   
  11.353  0.066    0.405   0.206   -0.449302  -0.746134  0.382    1.121    0.447   2.558628    0.707537   
  11.353  0.106    0.447   0.205   -0.344181  -0.528004  2.338    1.757    1.444   -1.553973   0.223533   
  11.353  0.021    0.389   0.152   -0.16279   -0.46546   2.361    3.163    3.123   -1.755132   -0.516372  
  11.353  0.062    0.361   0.2     -0.352218  -0.731852  1.283    1.614    4.112   0.064405    0.608314   
  11.353  0.106    0.466   0.222   -0.377703  -0.494938  0.761    2.313    2.193   -1.407102   0.380628   
  11.353  0.093    0.454   0.153   -0.2358    -0.298112  2.091    2.215    3.141   -0.842338   0.089761   
  11.353  0.056    0.443   0.205   -0.277678  -0.411776  2.419    3.842    1.887   -1.075897   -0.096679  
  11.353  0.094    0.426   0.223   -0.397759  -0.442066  -0.628   3.902    3.37    1.418762    0.846892   
  11.353  0.106    0.435   0.208   -0.43721   -0.546892  1.232    4.811    6.086   0.08405     0.422845   
  11.353  0.076    0.397   0.16    -0.189828  -0.265657  2.354    3.351    2.078   -1.9577     -0.627396  
  11.353  0.074    0.402   0.163   -0.285822  -0.512275  0.579    0.977    3.101   -0.914427   0.453625   
  11.353  0.05     0.406   0.166   -0.257595  -0.396124  2.851    2.299    2.024   -1.083077   1.073784   
  11.353  0.076    0.412   0.174   -0.331312  -0.383596  -0.437   3.692    4.77    1.176317    0.994773   
  11.353  0.083    0.473   0.183   -0.326153  -0.308463  1.5      1.201    3.62    -0.341235   0.31697    
  11.353  0.053    0.449   0.192   -0.230015  -0.365729  1.837    3.556    7.146   0.306235    0.610744   
  11.359  0.075    0.471   0.207   -0.239237  -0.334511  -0.415   1.715    3.72    1.659407    0.596983   
  11.359  0.053    0.433   0.211   -0.371802  -0.529897  2.422    2.852    3.723   -0.240585   0.643515   
  11.359  0.11     0.486   0.181   -0.311058  -0.407577  -0.991   3.188    4.411   1.176065    0.944782   
  11.359  0.073    0.402   0.11    -0.130518  -0.232281  2.429    2.839    5.602   -0.577718   0.089865   
  11.359  0.045    0.457   0.2     -0.0922    -0.060243  1.621    1.451    4.944   -0.273045   0.418457   
  11.359  0.127    0.512   0.212   -0.272497  -0.360298  1.042    1.52     4.033   0.905763    1.229978   
  11.359  0.034    0.471   0.209   -0.110763  -0.128866  0.909    1.876    3.878   1.074869    1.663359   
  11.359  0.155    0.51    0.184   -0.31381   -0.299774  0.417    2.731    4.663   1.04868     1.045182   
  11.359  0.041    0.438   0.186   -0.086289  -0.34184   2.442    2.108    2.048   -1.628372   -0.065882  
  11.359  0.097    0.451   0.219   -0.342549  -0.621337  0.806    1.999    3.877   -0.091061   -0.088236  
  11.359  0.118    0.537   0.205   -0.313542  -0.573598  0.583    2.053    4.458   0.748264    1.115888   
  11.359  0.066    0.437   0.204   -0.212287  -0.45387   0.484    3.116    5.739   0.774114    0.682366   
  11.359  0.131    0.482   0.234   -0.406843  -0.692839  2.171    3.667    5.453   0.013048    0.396462   
  11.359  0.065    0.386   0.158   -0.280678  -0.584886  2.865    2.093    3.122   -0.600609   0.753314   
  11.359  0.12     0.518   0.208   -0.368564  -0.343827  2.332    2.243    2.483   -1.727414   -0.798934  
  11.359  0.092    0.473   0.201   -0.296164  -0.347101  -1.161   3.612    4.754   1.000089    0.949597   
  11.359  0.106    0.495   0.181   -0.205262  -0.149322  2.747    4.933    2.805   -1.022103   0.268461   
  11.359  0.06     0.479   0.229   -0.185471  -0.069831  0.708    2.136    1.792   1.452034    0.9092     
  11.359  0.061    0.454   0.19    -0.102775  -0.252837  -0.66    3.909    4.275   0.911996    0.594117   
  11.359  0.089    0.452   0.156   -0.244591  -0.558675  1.394    1.69     2.443   -1.015449   0.524876   
  11.359  0.061    0.513   0.162   -0.084219  -0.134632  1.681    2.175    2.073   -1.517449   0.964678   
  11.359  0.039    0.462   0.155   -0.098182  -0.11279   2.144    3.367    5.58    -0.68618    0.289828   
  11.359  0.097    0.471   0.183   -0.334257  -0.511853  0.841    1.755    4.151   -0.353398   0.301388   
  11.359  0.109    0.485   0.162   -0.267289  -0.307292  1.62     2.832    1.661   -1.239694   0.421454   
  11.359  0.07     0.422   0.157   -0.200365  -0.376453  2.74     2.051    3.115   -0.485661   0.06095    
  11.359  0.072    0.385   0.17    -0.262036  -0.55284   1.884    4.289    2.791   -0.413509   0.408278   
  11.359  0.141    0.513   0.264   -0.484274  -0.540613  1.918    2.918    3.75    -0.595992   0.029732   
  11.359  0.08     0.447   0.201   -0.223946  -0.261575  0.497    3.012    4.565   0.524938    0.314696   
  11.359  0.072    0.494   0.209   -0.205406  -0.31756   1.204    1.099    3.177   -0.991356   0.465054   
  11.359  0.061    0.458   0.205   -0.230019  -0.367882  -0.13    1.655    3.385   0.475644    0.479779   
  11.359  0.107    0.476   0.164   -0.247877  -0.273854  4.261    6.767    5.983   -1.165944   -0.195391  
  11.359  0.071    0.46    0.186   -0.199739  -0.430509  4.454    2.782    1.678   -0.583956   0.339575   
  11.359  0.085    0.44    0.187   -0.267216  -0.460321  0.343    4.163    2.99    1.091728    1.29999    
  11.359  0.101    0.538   0.188   -0.225382  -0.311557  0.746    1.305    1.943   -2.052673   -0.264627  
  11.359  0.139    0.488   0.196   -0.352444  -0.462768  2.699    1.84     1.398   -1.29952    0.871543   
  11.359  0.094    0.448   0.198   -0.40959   -0.384245  2.525    0.938    2.275   -0.074375   0.300349   
  11.359  0.096    0.475   0.219   -0.319902  -0.518167  1.644    2.733    1.801   -2.777285   2.710738   
  11.359  0.063    0.447   0.225   -0.284557  -0.547498  1.644    0.797    3.643   2.40674     1.12452    
  11.359  0.118    0.44    0.197   -0.269784  -0.560046  1.146    0.389    2.461   -2.889103   0.071199   
  11.359  0.064    0.397   0.161   -0.279943  -0.453274  2.589    1.866    3.285   -0.097856   0.228707   
  11.359  0.119    0.468   0.212   -0.430109  -0.694338  2.728    3.887    2.165   -1.588016   -0.538114  
  11.359  0.074    0.49    0.186   -0.197151  -0.235651  2.584    2.945    2.61    -1.463019   -0.570551  
  11.359  0.107    0.445   0.179   -0.32359   -0.730725  -1.233   1.378    2.465   0.118883    0.546481   
  11.359  0.119    0.452   0.165   -0.216495  -0.470837  0.198    2.196    4.914   1.039546    0.534975   
  11.359  0.081    0.509   0.222   -0.220091  -0.357946  2.882    1.93     2.733   -1.005141   0.69446    
  11.359  0.058    0.462   0.215   -0.237185  -0.447969  0.278    3.656    4.165   -0.038491   0.308104   
  11.359  0.104    0.526   0.205   -0.250242  -0.180801  1.008    1.355    1.92    -0.692834   1.278004   
  11.359  0.104    0.428   0.206   -0.357525  -0.666812  0.7      3.145    3.716   0.760529    1.167217   
  11.359  0.058    0.421   0.164   -0.240109  -0.525575  -0.292   3.699    4.35    0.952527    0.864161   
  11.359  0.041    0.444   0.213   -0.184545  -0.511816  0.583    1.223    1.996   0.641579    0.793292   
  11.359  0.089    0.452   0.186   -0.299772  -0.528301  1.548    1.736    3.045   -0.234494   0.290495   
  11.359  0.079    0.474   0.192   -0.207187  -0.198647  0.68     1.559    2.826   0.812802    1.102795   
  11.359  0.104    0.472   0.202   -0.310709  -0.562444  1.2      2.656    3.612   0.54975     1.169072   
  11.359  0.083    0.453   0.223   -0.298979  -0.366405  0.228    1.835    4.031   0.897978    0.665568   
  11.359  0.07     0.459   0.228   -0.287025  -0.543551  0.749    1.179    1.703   -0.559914   0.430634   
  11.359  0.052    0.402   0.193   -0.183921  -0.5168    2.259    2.176    2.699   -0.905175   0.627718   
  11.359  0.048    0.492   0.225   -0.1561    -0.23865   0.285    1.408    2.613   1.009929    1.339861   
  11.359  0.092    0.442   0.162   -0.217822  -0.472329  1.478    3.784    5.483   0.452954    0.97096    
  11.359  0.111    0.41    0.181   -0.474893  -0.695038  0.612    2.421    3.412   0.96429     0.518615   
  11.359  0.026    0.414   0.211   -0.233558  -0.588329  1.716    3.312    3.117   -0.260271   0.472073   
  11.359  0.063    0.427   0.19    -0.237143  -0.3594    0.188    4.339    5.298   1.036824    0.345041   
  11.359  0.103    0.49    0.236   -0.400864  -0.505203  4.217    3.341    0.961   -1.026906   0.163838   
  11.359  0.081    0.439   0.166   -0.241381  -0.416952  1.372    2.675    3.344   -0.445766   0.160061   
  11.359  0.07     0.481   0.21    -0.222171  -0.357507  1.807    2.993    5.369   -0.356184   0.088521   
  11.359  0.115    0.449   0.195   -0.344652  -0.51849   2.525    3.622    3.222   -1.595831   -0.429677  
  11.359  0.131    0.483   0.224   -0.35882   -0.680786  3.57     5.654    2.605   -1.051173   0.386133   
  11.359  0.114    0.484   0.214   -0.242413  -0.431152  0.497    1.323    3.624   0.569753    0.456575   
  11.359  0.078    0.407   0.179   -0.253947  -0.478673  0.731    2.564    3.047   -0.222816   0.739864   
  11.359  0.043    0.455   0.189   -0.085897  -0.319101  0.747    2.219    1.725   0.98661     0.834105   
  11.359  0.061    0.388   0.195   -0.28052   -0.41512   1.208    2.376    3.57    -0.515056   0.460087   
  11.359  0.101    0.464   0.231   -0.335873  -0.404603  0.3      1.347    2.978   0.016642    -0.091127  
  11.359  0.086    0.426   0.183   -0.322192  -0.229191  -0.168   2.559    5.477   0.506353    0.606236   
  11.359  0.071    0.498   0.213   -0.201326  -0.23896   -0.865   6.593    5.366   0.964229    0.974051   
  11.359  0.075    0.513   0.212   -0.23173   -0.392363  4.488    5.815    3.368   -0.989074   0.162264   
  11.359  0.11     0.507   0.201   -0.277686  -0.365915  3.55     2.952    4.929   -0.745256   1.077311   
  11.359  0.079    0.434   0.151   -0.26269   -0.513704  1.621    4.088    4.41    -0.162817   0.494268   
  11.359  0.117    0.456   0.157   -0.359184  -0.488505  1.228    2.877    4.516   0.640867    1.156845   
  11.359  0.113    0.456   0.222   -0.501804  -0.594819  2.824    3.367    2.768   -0.803864   0.221231   
  11.359  0.034    0.455   0.134   -0.067969  -0.203594  -2.448   4.418    3.859   1.34106     0.656109   
  11.359  0.136    0.422   0.156   -0.441645  -0.994143  -0.265   2.913    2.85    0.759682    0.858375   
  11.359  0.09     0.451   0.136   -0.128353  -0.773948  1.117    3.601    5.578   0.669578    0.794743   
  11.359  0.063    0.385   0.21    -0.436095  -0.764623  0.799    1.55     2.463   0.447583    0.320684   
  11.359  0.086    0.417   0.217   -0.329648  -0.572746  -0.486   2.66     2.812   1.199015    0.688634   
  11.359  0.03     0.408   0.158   -0.206326  -0.383802  0.142    1.49     1.327   1.488966    0.827244   
  11.359  0.086    0.454   0.17    -0.212014  -0.467009  -0.065   3.454    5.205   0.485124    0.505761   
  11.359  0.091    0.52    0.216   -0.320326  -0.426919  0.285    2.865    4.208   0.643613    0.448964   
  11.359  0.083    0.41    0.209   -0.371114  -0.659414  3.177    3.121    2.674   -0.722421   0.521986   
  11.359  0.084    0.466   0.185   -0.304758  -0.581733  0.511    2.241    3.626   0.409076    0.479304   
  11.359  0.124    0.438   0.208   -0.520164  -0.840957  -0.67    2.628    3.042   1.48415     0.93711    
  11.359  0.08     0.422   0.201   -0.276293  -0.632001  -0.131   2.77     3.953   0.602769    0.410057   
  11.359  0.096    0.427   0.189   -0.302202  -0.71702   -0.19    1.431    3.163   0.255801    -0.066481  
  11.359  0.096    0.434   0.172   -0.4535    -0.464766  1.381    3.118    3.904   -0.22691    0.616107   
  11.359  0.125    0.477   0.211   -0.36297   -0.263848  1.661    2.118    4.187   0.688917    1.403036   
  11.359  0.112    0.503   0.204   -0.327236  -0.253845  0.64     0.429    1.867   2.184785    1.489626   
  11.359  0.037    0.41    0.199   -0.218169  -0.461694  1.961    1.185    3.192   -0.796706   0.303751   
  11.359  0.111    0.479   0.227   -0.25878   -0.338402  2.979    3.808    2.663   -0.114205   0.625987   
  11.359  0.104    0.505   0.22    -0.24163   -0.475973  -0.373   6.507    6.11    1.191111    1.172821   
  11.359  0.023    0.417   0.191   -0.084834  -0.228283  3.249    3.884    3.51    -0.286111   1.003763   
  11.359  0.105    0.472   0.195   -0.265291  -0.409951  1.587    0.361    2.62    -0.865537   0.911323   
  11.359  0.091    0.474   0.182   -0.233443  -0.404258  0.29     0.521    2.518   1.746945    1.118368   
  11.365  0.089    0.394   0.183   -0.365154  -0.605788  0.377    1.816    2.81    2.765845    0.157833   
  11.365  0.096    0.409   0.272   -0.399456  -0.787017  0.045    3.699    4.542   0.353138    0.667107   
  11.365  0.107    0.514   0.215   -0.307622  -0.417239  2.359    1.955    3.602   -0.812824   0.490665   
  11.365  0.12     0.426   0.236   -0.530909  -0.713217  2.428    0.544    3.415   -1.922138   0.608918   
  11.365  0.091    0.478   0.233   -0.347319  -0.659003  0.957    0.907    2.352   0.412151    0.024464   
  11.365  0.084    0.467   0.224   -0.30143   -0.282734  2.362    0.663    3.296   -1.652945   -0.07466   
  11.365  0.045    0.424   0.168   -0.195135  -0.490336  2.291    2.699    4.147   -0.681468   0.727842   
  11.365  0.101    0.468   0.209   -0.299668  -0.450961  2.682    1.744    1.265   -1.707781   1.607543   
  11.365  0.099    0.491   0.21    -0.139182  -0.03338   1.635    0.439    2.541   3.021018    0.905094   
  11.365  0.073    0.435   0.159   -0.204573  -0.46378   2.019    2.161    3.334   -0.624971   0.337785   
  11.365  0.134    0.487   0.202   -0.436892  -0.457802  2.108    4.397    2.939   -0.386279   0.232362   
  11.365  0.093    0.437   0.195   -0.334776  -0.608588  0.449    0.958    2.723   0.201643    0.74856    
  11.365  0.09     0.427   0.197   -0.333529  -0.500372  1.806    2.934    3.646   -0.50105    0.212848   
  11.365  0.072    0.44    0.158   -0.287531  -0.573568  0.893    1.194    1.528   -2.668631   0.471855   
  11.365  0.073    0.475   0.223   -0.238439  -0.341896  -0.385   2.349    2.466   0.892174    0.4346     
  11.365  0.117    0.478   0.181   -0.268366  -0.40463   1.031    0.806    2.547   0.297419    0.992043   
  11.365  0.085    0.466   0.19    -0.231374  -0.488237  1.433    3.395    2.683   0.76267     1.340879   
  11.365  0.119    0.549   0.245   -0.169845  0.018182   0.654    3.168    2.903   -1.573799   0.127599   
  11.365  0.084    0.431   0.112   -0.087928  -0.369951  1.81     0.633    2.108   -0.130617   0.89099    
  11.365  0.06     0.466   0.184   -0.221214  -0.268023  1.743    3.067    3.997   -1.152938   0.317363   
  11.365  0.036    0.379   0.152   -0.241071  -0.437947  2.01     1.771    2.722   -0.835939   0.340222   
  11.365  0.102    0.447   0.155   -0.302969  -0.603044  2.365    1.829    2.906   -1.62832    0.352952   
  11.365  0.068    0.416   0.195   -0.264923  -0.535916  1.922    1.217    1.436   -1.678389   0.662015   
  11.365  0.109    0.495   0.191   -0.28631   -0.445234  1.653    1.914    4.07    -0.075814   0.622303   
  11.365  0.134    0.518   0.219   -0.254402  -0.242475  2.789    2.857    3.081   -0.772097   0.49515    
  11.365  0.063    0.425   0.206   -0.267618  -0.433111  1.794    1.731    2.868   0.594773    0.755684   
  11.365  0.085    0.481   0.199   -0.280369  -0.422659  -0.063   3.267    4.458   0.845533    0.764977   
  11.365  0.057    0.439   0.184   -0.210511  -0.397955  2.252    3.325    2.994   -0.307692   0.271      
  11.365  0.128    0.474   0.176   -0.240877  -0.200184  0.999    2.702    3.651   0.823322    0.784055   
  11.365  0.113    0.488   0.229   -0.320047  -0.437349  -0.002   0.058    3.172   2.766252    0.816289   
  11.365  0.132    0.462   0.226   -0.440015  -0.747507  2.407    2.013    1.064   -1.148578   0.003654   
  11.365  0.053    0.482   0.246   -0.224603  -0.390009  4.879    5.122    2.723   -1.093696   -0.02909   
  11.365  0.072    0.438   0.201   -0.208696  -0.382408  3.106    2.623    3.025   -0.225935   0.818136   
  11.365  0.066    0.41    0.186   -0.234032  -0.441113  2.51     2.688    1.978   -0.840507   -0.093504  
  11.365  0.066    0.429   0.193   -0.200051  -0.311204  1.5      2.232    3.703   0.129578    0.815223   
  11.365  0.072    0.477   0.263   -0.340738  -0.40288   2.032    1.91     1.623   -0.041695   -0.127507  
  11.365  0.099    0.47    0.171   -0.394947  -0.474083  1.045    1.117    2.501   0.476564    1.178034   
  11.365  0.11     0.46    0.231   -0.351415  -0.394009  1.314    0.369    3.38    -1.412415   0.379476   
  11.365  0.095    0.479   0.203   -0.200425  -0.272462  1.847    0.882    0.988   -1.244254   1.025521   
  11.365  0.054    0.399   0.163   -0.157888  -0.275657  1.757    2.931    2.38    -1.655676   -0.498902  
  11.365  0.064    0.454   0.183   -0.239979  -0.48488   1.664    3.983    6.473   -0.377549   0.389393   
  11.365  0.128    0.464   0.176   -0.371475  -0.660935  2.016    4.322    2.802   -0.137083   0.468356   
  11.365  0.077    0.476   0.216   -0.230974  -0.469702  -0.765   1.689    2.626   1.488307    0.112571   
  11.365  0.079    0.456   0.151   -0.166791  -0.195741  0.555    1.423    3.208   -0.605926   0.407963   
  11.365  0.062    0.432   0.198   -0.186514  -0.481587  1.675    1.542    1.817   -1.506251   -0.457943  
  11.365  0.072    0.45    0.223   -0.261996  -0.606514  0.788    1.871    2.11    -2.152923   0.927545   
  11.365  0.082    0.448   0.203   -0.245429  -0.347722  1.551    2.468    3.747   -0.31096    0.424402   
  11.365  0.089    0.435   0.194   -0.29794   -0.584401  1.114    3.658    4.058   -0.111114   0.604156   
  11.365  0.069    0.422   0.154   -0.156923  -0.341776  0.377    0.577    1.479   -1.663772   0.708337   
  11.365  0.067    0.464   0.23    -0.24434   -0.425572  1.386    4.666    4.594   0.794166    1.102191   
  11.365  0.076    0.453   0.191   -0.277403  -0.33422   1.879    1.574    3.57    -1.719615   0.048078   
  11.365  0.1      0.504   0.243   -0.339207  -0.512674  2.402    4.107    3.342   -0.980388   -0.261755  
  11.365  0.109    0.465   0.189   -0.341963  -0.537083  1.38     0.328    3.015   0.795092    0.890443   
  11.365  0.125    0.487   0.201   -0.366975  -0.646258  1.313    3.798    5.07    -0.020327   0.590894   
  11.365  0.101    0.486   0.208   -0.367683  -0.435134  1.796    1.363    3.854   0.076764    0.688778   
  11.365  0.102    0.435   0.191   -0.369365  -0.591145  0.36     3.674    4.402   0.341739    1.125235   
  11.365  0.053    0.407   0.174   -0.173546  -0.414262  1.14     1.127    2.186   2.704406    2.008363   
  11.365  0.097    0.501   0.241   -0.332515  -0.616222  0.729    1.836    2.971   0.342338    1.192679   
  11.365  0.076    0.418   0.178   -0.142536  -0.327836  2.71     3.901    2.451   -0.899842   0.199148   
  11.365  0.084    0.5     0.179   -0.18869   -0.365351  0.761    1.435    1.339   -2.848326   -1.130274  
  11.365  0.086    0.468   0.217   -0.214939  -0.603133  1.996    1.836    2.164   -1.716539   0.713377   
  11.365  0.052    0.425   0.265   -0.374951  -0.467228  1.865    1.361    4.07    -0.550444   0.562234   
  11.365  0.052    0.422   0.211   -0.18648   -0.30784   1.119    1.829    2.904   -0.838356   0.576915   
  11.365  0.062    0.441   0.155   -0.15224   -0.24197   0.484    1.032    3.688   0.03701     0.86415    
  11.365  0.143    0.507   0.211   -0.395267  -0.515207  0.751    2.777    2.909   1.613467    1.353645   
  11.365  0.063    0.461   0.22    -0.238312  -0.439619  1.19     2.429    4.442   0.227505    0.97581    
  11.365  0.065    0.46    0.219   -0.22645   -0.51817   2.474    1.927    2.686   -0.986301   0.494811   
  11.365  0.094    0.471   0.206   -0.304633  -0.343947  1.445    2.378    3.207   -0.136078   0.890918   
  11.365  0.106    0.449   0.195   -0.331509  -0.571975  2.612    3.8      3.857   -1.171764   0.024536   
  11.365  0.04     0.403   0.181   -0.210583  -0.503675  1.281    2.556    3.995   0.254281    0.736812   
  11.365  0.1      0.451   0.203   -0.299656  -0.54941   -0.642   4.307    5.203   1.184639    1.06943    
  11.365  0.088    0.433   0.138   -0.235285  -0.40977   2.435    2.149    4.097   -0.39882    0.826212   
  11.365  0.122    0.468   0.179   -0.324133  -0.346544  1.783    2.442    3.635   0.215952    0.885726   
  11.365  0.118    0.427   0.198   -0.366504  -0.458335  1.308    3.192    5.313   0.184473    1.110487   
  11.365  0.084    0.508   0.21    -0.233695  -0.398744  1.726    0.868    2.831   -1.031924   0.727882   
  11.365  0.07     0.419   0.164   -0.170188  -0.369134  3.874    5.258    3.261   -1.582138   -0.374754  
  11.365  0.129    0.515   0.22    -0.446292  -0.558601  0.397    2.701    3.125   0.941113    1.081512   
  11.365  0.084    0.443   0.218   -0.283383  -0.543388  0.662    0.63     3.216   2.997958    0.783017   
  11.365  0.089    0.479   0.211   -0.230971  -0.437832  -0.279   0.683    2.987   -0.178575   0.215003   
  11.365  0.1      0.514   0.229   -0.297448  -0.358349  0.289    3.834    6.208   0.321892    0.962907   
  11.365  0.063    0.446   0.165   -0.136048  -0.496087  2.027    4.586    3.907   -1.393084   -0.109019  
  11.365  0.049    0.434   0.193   -0.231281  -0.192578  1.191    5.381    6.052   0.388154    0.756704   
  11.365  0.153    0.502   0.207   -0.412477  -0.503689  1.706    2.112    3.674   0.992587    0.755762   
  11.365  0.055    0.418   0.173   -0.079464  -0.348956  3.796    3.07     2.579   -0.965224   0.234083   
  11.365  0.084    0.413   0.214   -0.385141  -0.557615  2.106    5.518    7.065   0.314456    0.88158    
  11.365  0.082    0.434   0.184   -0.259912  -0.54511   3.304    4.885    4.962   -0.437423   0.546723   
  11.365  0.104    0.502   0.216   -0.330008  -0.504931  1.318    2.515    4.021   0.894009    1.367253   
  11.365  0.109    0.453   0.201   -0.372206  -0.612965  2.048    1.112    1.489   -0.893231   0.527875   
  11.365  0.075    0.482   0.218   -0.255268  -0.424838  2.08     1.019    3.357   -2.041255   -0.166362  
  11.365  0.077    0.432   0.202   -0.296456  -0.666869  0.316    3.324    3.366   1.064278    1.107987   
  11.365  0.035    0.508   0.249   -0.107885  -0.428853  -0.809   1.984    3.024   1.666722    0.451325   
  11.365  0.058    0.447   0.187   -0.156884  -0.416013  1.209    0.944    1.887   -1.459615   0.733419   
  11.365  0.098    0.481   0.188   -0.305253  -0.498694  0.781    0.607    3.095   -2.038173   0.279634   
  11.365  0.053    0.423   0.197   -0.138366  -0.275829  3.627    5.428    5.026   -0.342673   9.67E-4    
  11.365  0.076    0.46    0.217   -0.1628    -0.128969  1.067    0.853    4.119   -0.14921    -0.12964   
  11.365  0.129    0.463   0.175   -0.355071  -0.526064  0.778    2.471    3.95    0.072044    0.890273   
  11.365  0.112    0.507   0.172   -0.212774  -0.175544  2.051    3.105    4.348   -0.223197   0.524788   
  11.365  0.099    0.488   0.198   -0.283422  -0.326411  0.793    1.472    3.099   1.889632    0.609136   
  11.365  0.094    0.498   0.198   -0.306482  -0.29222   0.388    1.689    3.157   -2.596828   -0.302929  
  11.365  0.089    0.449   0.185   -0.320138  -0.464042  0.584    1.634    1.9     0.904903    0.373498   
  11.371  0.122    0.506   0.2     -0.335855  -0.658219  0.255    2.485    2.57    0.150421    0.798837   
  11.371  0.066    0.462   0.2     -0.335654  -0.520198  2.356    1.924    0.813   -1.193886   0.496865   
  11.371  0.067    0.448   0.187   -0.282553  -0.320532  2.251    3.459    3.352   -1.07632    -0.057449  
  11.371  0.117    0.497   0.204   -0.340215  -0.394975  1.572    0.643    1.154   2.618361    0.720686   
  11.371  0.101    0.48    0.193   -0.263097  -0.401169  -0.851   5.019    3.502   1.028107    0.777349   
  11.371  0.117    0.437   0.152   -0.290593  -0.633472  1.29     2.931    5.87    0.218765    0.727061   
  11.371  0.063    0.452   0.179   -0.209186  -0.520924  3.784    3.966    1.063   -1.556416   -0.719662  
  11.371  0.062    0.455   0.176   -0.109452  -0.247158  2.044    1.63     2.522   -0.123427   0.898249   
  11.371  0.058    0.427   0.196   -0.204867  -0.435082  -0.986   2.894    4.147   1.849398    1.451099   
  11.371  0.012    0.515   0.163   0.030151   0.042104   1.171    2.496    3.242   0.124561    0.589434   
  11.371  0.085    0.476   0.186   -0.187019  -0.220244  1.327    1.869    2.852   -0.358925   0.346097   
  11.371  0.021    0.407   0.154   -0.094142  -0.330621  2.2      1.958    3.623   0.160767    0.280653   
  11.371  0.112    0.446   0.18    -0.418706  -0.469504  3.204    2.216    3.346   -0.051462   0.68752    
  11.371  0.097    0.466   0.19    -0.475391  -0.834674  1.17     0.682    1.701   1.275196    1.401363   
  11.371  0.07     0.434   0.242   -0.317855  -0.485079  1.37     3.567    4.488   0.422122    0.929861   
  11.371  0.056    0.442   0.161   -0.251603  -0.652515  1.225    2.412    2.379   -1.846916   -0.637763  
  11.371  0.081    0.521   0.149   -0.152676  -0.136408  1.51     0.573    2.352   -2.317102   0.490845   
  11.371  0.068    0.513   0.19    -0.205662  -0.317218  1.687    2.389    3.786   0.62883     1.135578   
  11.371  0.031    0.457   0.161   -0.068211  -0.124054  3.799    4.593    4.475   -1.248158   -0.132291  
  11.371  0.107    0.464   0.152   -0.350595  -0.740145  3.016    2.499    1.13    -0.21255    0.721381   
  11.371  0.158    0.442   0.19    -0.574113  -0.808135  0.943    1.104    3.222   -0.227397   0.821647   
  11.371  0.081    0.474   0.17    -0.276851  -0.304689  0.059    1.205    4.225   1.442369    0.823871   
  11.371  0.115    0.474   0.168   -0.37439   -0.61412   2.512    2.149    3.404   -1.110929   0.42986    
  11.371  0.088    0.463   0.133   -0.175123  -0.445836  0.462    1.347    4.47    0.778045    0.58687    
  11.371  0.115    0.466   0.221   -0.467297  -0.607499  1.753    1.626    2.196   -0.103458   0.788871   
  11.371  0.049    0.464   0.191   -0.200804  -0.239022  -0.123   3.888    6.859   1.677828    1.088622   
  11.371  0.009    0.397   0.197   -0.111841  -0.552575  1.828    0.553    2.779   -0.117731   0.567594   
  11.371  0.089    0.452   0.194   -0.211216  -0.503173  2.543    2.237    2.617   -1.266763   0.007442   
  11.371  0.086    0.466   0.157   -0.362381  -0.576714  0.38     4.236    4.716   0.928444    0.779203   
  11.371  0.046    0.447   0.2     -0.175155  -0.400041  1.828    2.141    1.423   -1.230627   -0.12344   
  11.371  0.103    0.472   0.143   -0.256087  -0.24685   4.313    5.061    3.664   -0.911928   0.001974   
  11.371  0.13     0.501   0.235   -0.39185   -0.493201  2.761    3.115    2.881   -0.900603   0.105499   
  11.371  0.116    0.474   0.19    -0.399603  -0.442323  0.232    2.419    3.85    1.399815    0.821834   
  11.371  0.11     0.412   0.205   -0.366077  -0.61133   1.096    2.005    4.317   -0.094336   0.589512   
  11.371  0.108    0.473   0.228   -0.304108  -0.337974  1.747    2.598    3.622   0.074757    0.910027   
  11.371  0.111    0.489   0.16    -0.202224  -0.218392  0.725    1.488    2.382   0.18447     0.495641   
  11.371  0.098    0.428   0.167   -0.336522  -0.497769  0.88     2.556    4.793   0.269234    0.893327   
  11.371  0.091    0.512   0.211   -0.224091  -0.294082  1.193    1.877    3.868   0.453253    0.698425   
  11.371  0.094    0.531   0.237   -0.187322  -0.269392  0.898    3.094    4.569   1.274794    0.772847   
  11.371  0.081    0.458   0.191   -0.363936  -0.418528  1.146    2.054    1.684   -1.818723   0.044525   
  11.371  0.154    0.493   0.217   -0.373097  -0.480766  1.678    2.088    3.989   0.863184    0.873752   
  11.371  0.098    0.439   0.222   -0.536921  -0.66419   2.478    2.827    1.597   -2.220883   1.192429   
  11.371  0.101    0.44    0.192   -0.403175  -0.498189  4.331    4.7      1.288   -1.324323   -0.206375  
  11.371  0.091    0.504   0.25    -0.26091   -0.306756  3.221    3.394    1.63    -1.134161   -0.077555  
  11.371  0.075    0.485   0.184   -0.245811  -0.446966  0.391    2.124    0.81    1.495161    -0.010239  
  11.371  0.079    0.426   0.197   -0.347232  -0.655447  5.46     5.243    3.248   -0.936339   0.179069   
  11.371  0.081    0.455   0.22    -0.211758  -0.411967  2.241    2.417    3.853   -1.110407   0.177425   
  11.371  0.09     0.467   0.241   -0.367882  -0.453346  1.686    2.383    4.968   0.727715    0.351462   
  11.371  0.107    0.467   0.181   -0.204319  -0.057745  2.59     2.148    2.829   -1.391322   0.758656   
  11.371  0.081    0.441   0.217   -0.414538  -0.699388  0.937    1.804    4.773   0.503192    0.486976   
  11.371  0.096    0.468   0.22    -0.427562  -0.487115  1.784    2.021    4.829   -0.346124   0.260781   
  11.371  0.135    0.462   0.161   -0.480018  -0.746639  2.032    2.477    2.501   -1.858224   -0.234844  
  11.371  0.095    0.458   0.184   -0.368157  -0.597275  1.251    1.477    3.636   -1.54705    0.34111    
  11.371  0.125    0.452   0.219   -0.453826  -0.654832  0.796    1.12     3.41    0.178094    0.257434   
  11.371  0.082    0.438   0.192   -0.185126  -0.30948   1.97     2.901    3.592   -1.017732   0.250679   
  11.371  0.096    0.539   0.235   -0.180727  -0.103862  3.229    2.286    2.614   -2.116921   0.297355   
  11.371  0.084    0.439   0.212   -0.315991  -0.646889  -1.831   3.502    4.155   1.189113    0.659129   
  11.371  0.085    0.451   0.13    -0.263144  -0.501224  2.431    3.658    5.599   0.298114    0.831803   
  11.371  0.098    0.429   0.199   -0.423869  -0.533488  0.451    2.284    4.179   0.564842    0.465941   
  11.371  0.088    0.397   0.201   -0.329664  -0.670119  3.387    3.873    2.794   -1.095123   0.039485   
  11.371  0.104    0.43    0.212   -0.340121  -0.541202  1.239    1.355    2.532   0.10768     1.004644   
  11.371  0.063    0.473   0.232   -0.149146  -0.330497  2.227    0.675    3.679   -0.631189   0.854014   
  11.371  0.028    0.467   0.161   -0.038332  -0.053511  -1.118   2.15     3.435   1.552188    0.286064   
  11.371  0.049    0.437   0.184   -0.167379  -0.140384  0.94     3.73     4.074   1.335159    1.073925   
  11.371  0.092    0.412   0.209   -0.367668  -0.746023  1.435    2.676    4.598   0.416455    0.680024   
  11.371  0.085    0.458   0.172   -0.141808  -0.155778  -0.472   0.527    3.102   0.665826    -0.229508  
  11.371  0.118    0.45    0.226   -0.394253  -0.652996  0.355    3.266    3.069   0.45719     0.231985   
  11.371  0.116    0.48    0.172   -0.319297  -0.479922  0.107    1.043    2.965   -0.749244   0.332547   
  11.371  0.083    0.478   0.2     -0.184356  -0.342959  3.1      3.526    4.728   -0.468387   0.104564   
  11.371  0.1      0.459   0.188   -0.304346  -0.55783   3.321    1.961    3.909   -0.842826   0.400849   
  11.371  0.085    0.444   0.195   -0.252548  -0.359937  3.353    3.364    3.214   -1.576422   -0.376483  
  11.371  0.069    0.458   0.234   -0.226809  -0.514915  -0.673   5.107    4.462   1.168966    1.149101   
  11.371  0.04     0.47    0.204   0.007901   -0.009207  1.772    1.074    3.265   -0.793428   0.890734   
  11.371  0.062    0.444   0.225   -0.253887  -0.268504  0.906    3.886    4.095   0.438097    0.811643   
  11.371  0.103    0.516   0.233   -0.240855  -0.221259  -0.641   4.533    5.577   1.144896    0.820637   
  11.371  0.081    0.479   0.188   -0.246882  -0.341397  -0.625   4.561    5.612   1.228747    0.901267   
  11.371  0.114    0.47    0.19    -0.333612  -0.463976  0.176    3.178    5.22    0.756901    0.536518   
  11.371  0.096    0.485   0.192   -0.396148  -0.582245  2.658    2.422    2.203   -2.092353   0.970992   
  11.371  0.07     0.461   0.211   -0.165207  -0.339887  1.337    2.597    5.037   0.81245     0.444189   
  11.371  0.139    0.478   0.175   -0.36978   -0.628864  1.721    2.474    3.574   0.522214    0.987191   
  11.371  0.138    0.507   0.179   -0.27782   -0.332619  2.242    2.378    3.342   0.398656    0.776727   
  11.371  0.076    0.457   0.147   -0.292782  -0.378697  1.18     2.602    3.237   0.52573     0.653626   
  11.371  0.084    0.44    0.206   -0.242386  -0.407056  2.431    3.657    4.322   -0.583216   0.509655   
  11.371  0.136    0.484   0.191   -0.330858  -0.367634  3.348    3.298    1.204   -1.472449   0.255304   
  11.371  0.082    0.472   0.203   -0.161238  -0.202698  2.318    2.038    0.461   -2.355659   3.120177   
  11.371  0.09     0.452   0.246   -0.333065  -0.637274  1.043    1.144    1.885   -0.542788   0.429168   
  11.371  0.075    0.45    0.189   -0.202318  -0.284957  1.178    4.154    4.948   0.299441    0.69368    
  11.371  0.085    0.392   0.161   -0.302085  -0.573053  1.488    0.766    3.012   -0.573339   0.672555   
  11.371  0.077    0.416   0.196   -0.327181  -0.664087  0.267    2.963    2.945   0.73551     1.022603   
  11.371  0.12     0.508   0.215   -0.305698  -0.331107  3.495    3.646    2.986   0.011869    0.50576    
  11.371  0.102    0.462   0.218   -0.402621  -0.655452  1.591    1.134    2.018   -1.234872   0.354367   
  11.371  0.114    0.45    0.155   -0.307147  -0.421999  -0.113   4.078    5.525   0.929244    0.873913   
  11.371  0.062    0.405   0.192   -0.282721  -0.607662  1.207    0.792    2.54    0.957536    0.6002     
  11.371  0.086    0.522   0.216   -0.13205   -0.113208  0.357    3.146    3.777   1.490829    0.916965   
  11.371  0.078    0.44    0.224   -0.310544  -0.529112  2.565    2.943    4.805   -0.952061   0.234956   
  11.371  0.063    0.422   0.155   -0.180586  -0.422867  1.704    2.779    4.26    0.260757    0.649232   
  11.371  0.09     0.462   0.16    -0.2959    -0.656765  1.252    2.561    5.088   0.136313    0.604245   
  11.371  0.085    0.468   0.181   -0.242148  -0.520315  1.333    3.686    5.466   0.064322    0.442774   
  11.371  0.093    0.495   0.187   -0.226286  -0.607522  2.056    1.326    3.621   -2.107877   0.273865   
  11.371  0.048    0.483   0.179   -0.070555  -0.115948  2.223    4.018    5.147   -0.592209   0.19762    
  11.376  0.073    0.429   0.219   -0.183838  -0.365957  1.518    3.85     4.512   0.356294    0.780092   
  11.376  0.146    0.466   0.188   -0.419679  -0.718824  1.868    3.199    3.971   0.207959    0.352993   
  11.376  0.155    0.527   0.191   -0.430174  -0.62176   2.73     2.484    3.845   -0.704753   0.760527   
  11.376  0.147    0.516   0.218   -0.426969  -0.52271   -1.825   5.303    4.494   1.366367    0.932441   
  11.376  0.118    0.439   0.166   -0.368545  -0.692149  0.172    3.485    4.784   1.123395    0.82452    
  11.376  0.116    0.52    0.211   -0.307312  -0.33047   2.926    2.479    1.914   -1.668415   -0.409061  
  11.376  0.044    0.425   0.188   -0.158545  -0.457379  1.992    3.804    3.784   0.449838    0.508656   
  11.376  0.068    0.463   0.146   -0.0974    -0.35136   -2.216   3.555    4.75    1.364898    0.570288   
  11.376  0.079    0.448   0.183   -0.297286  -0.482806  1.483    0.999    2.608   -1.990361   0.559547   
  11.376  0.098    0.495   0.205   -0.312977  -0.644964  2.436    3.467    3.706   -1.163316   0.049361   
  11.376  0.075    0.452   0.177   -0.242904  -0.343184  1.006    2.836    5.231   0.693595    0.484094   
  11.376  0.081    0.46    0.185   -0.335309  -0.557079  3.054    2.213    1.152   -1.103215   0.455539   
  11.376  0.085    0.464   0.184   -0.314856  -0.703643  1.257    1.301    2.543   -2.012418   -0.157025  
  11.376  0.078    0.506   0.235   -0.263772  -0.248675  1.868    3.597    3.991   0.226376    0.830158   
  11.376  0.109    0.455   0.191   -0.369365  -0.458672  1.572    1.786    1.968   -1.870762   0.526536   
  11.376  0.073    0.463   0.214   -0.163117  -0.163448  1.18     2.545    5.01    0.248063    0.477249   
  11.376  0.084    0.428   0.15    -0.309787  -0.478751  4.119    3.114    4.101   -0.51843    0.388833   
  11.376  0.135    0.474   0.206   -0.398684  -0.560896  0.517    1.53     3.396   1.237695    0.700231   
  11.376  0.093    0.457   0.212   -0.317647  -0.516149  1.755    3.663    4.427   -0.363253   0.703002   
  11.376  0.07     0.429   0.192   -0.290853  -0.589734  1.484    1.5      3.959   -0.67288    0.408611   
  11.376  0.122    0.448   0.214   -0.417038  -0.671247  -1.542   4.464    4.915   1.056611    0.654898   
  11.376  0.118    0.44    0.217   -0.481498  -0.779896  1.492    2.375    3.938   -0.127452   0.637641   
  11.376  0.032    0.437   0.186   -0.139506  -0.390142  0.607    1.493    2.71    0.280453    0.629547   
  11.376  0.066    0.427   0.197   -0.280183  -0.499474  0.296    3.344    3.658   1.225571    1.051921   
  11.376  0.107    0.452   0.185   -0.277671  -0.510186  1.049    2.598    6.114   -0.296944   0.198259   
  11.376  0.122    0.478   0.204   -0.365374  -0.556156  0.222    2.9      4.969   1.003477    0.484438   
  11.376  0.091    0.52    0.224   -0.364579  -0.587699  1.233    3.065    5.018   0.409443    0.768683   
  11.376  0.091    0.479   0.232   -0.223243  -0.35318   1.501    2.971    4.073   -0.385876   0.602845   
  11.376  0.147    0.536   0.238   -0.487907  -0.561093  4.154    5.019    3.351   -1.154948   0.164951   
  11.376  0.064    0.427   0.123   -0.079771  -0.236917  2.754    1.249    3.469   -0.846691   0.555671   
  11.376  0.06     0.449   0.192   -0.227437  -0.431705  2.86     4.075    3.461   -1.792866   -0.364125  
  11.376  0.104    0.453   0.143   -0.306039  -0.331514  2.006    1.937    5.337   -0.223417   0.778637   
  11.376  0.145    0.494   0.195   -0.372035  -0.447512  0.924    0.482    3.261   -0.50324    0.6253     
  11.376  0.101    0.488   0.208   -0.259156  -0.619083  2.778    0.913    3.652   -0.390151   0.117785   
  11.376  0.08     0.49    0.2     -0.213287  -0.155956  -1.266   1.741    2.877   1.124627    0.587645   
  11.376  0.097    0.435   0.211   -0.403643  -0.833595  0.831    4.664    5.18    0.678744    0.577803   
  11.376  0.085    0.504   0.194   -0.218176  -0.293531  3.428    3.432    2.571   -1.133206   0.580656   
  11.376  0.004    0.385   0.161   -0.100959  -0.379249  1.678    1.456    2.414   -1.232713   0.401119   
  11.376  0.129    0.416   0.152   -0.391248  -0.533496  -0.293   7.894    8.139   0.987209    0.963089   
  11.376  0.076    0.451   0.194   -0.280329  -0.505945  4.877    3.307    2.917   -1.13769    1.042896   
  11.376  0.067    0.44    0.199   -0.244886  -0.55402   3.282    2.645    3.17    -0.804729   1.294931   
  11.376  0.147    0.48    0.219   -0.483849  -0.487303  2.002    3.471    4.032   0.620538    0.838945   
  11.376  0.023    0.436   0.177   0.002801   -0.352322  1.075    5.028    6.547   0.107673    0.62734    
  11.376  0.03     0.428   0.165   -0.144119  -0.153151  1.277    0.798    3.393   1.312471    0.992612   
  11.376  0.045    0.431   0.194   -0.364931  -0.458086  3.596    4.229    3.472   -0.756952   -0.10458   
  11.376  0.071    0.462   0.211   -0.204856  -0.330573  -1.724   4.647    5.248   1.635462    1.29106    
  11.376  0.061    0.464   0.177   -0.157493  -0.356248  0.375    0.912    3.629   1.585292    0.108352   
  11.376  0.064    0.444   0.146   -0.1223    -0.255564  2.342    1.439    2.172   -1.794526   -0.056017  
  11.376  0.149    0.462   0.175   -0.589933  -0.664139  0.857    1.731    2.526   -1.038348   -0.331518  
  11.376  0.126    0.446   0.209   -0.482328  -0.815761  0.022    1.638    3.148   1.807512    0.738052   
  11.376  0.08     0.433   0.203   -0.285779  -0.48624   2.294    2.931    3.637   -1.213554   0.799508   
  11.376  0.069    0.437   0.177   -0.218874  -0.117218  1.508    2.36     4.004   -0.418424   0.354871   
  11.376  0.048    0.428   0.275   -0.329767  -0.594434  2.218    2.051    3.973   0.187165    0.822884   
  11.376  0.113    0.528   0.189   -0.327307  -0.290065  0.397    1.005    3.862   0.17329     0.459521   
  11.376  0.092    0.457   0.214   -0.391948  -0.729126  0.984    1.106    4.216   -1.863497   0.640998   
  11.376  0.058    0.444   0.217   -0.270228  -0.50755   1.081    3.154    3.796   0.237538    0.962789   
  11.376  0.072    0.436   0.163   -0.228091  -0.437344  1.948    1.686    4.174   0.188259    0.940149   
  11.376  0.095    0.41    0.141   -0.245709  -0.585074  -0.279   3.527    5.391   0.851035    0.957102   
  11.376  0.088    0.521   0.211   -0.238377  -0.196818  -0.045   5.068    6.097   0.937002    0.891215   
  11.376  0.133    0.456   0.23    -0.566927  -0.837542  2.311    1.703    2.698   -0.770123   0.626441   
  11.376  0.072    0.482   0.208   -0.272619  -0.523217  1.51     2.742    2.829   -1.303612   -0.029154  
  11.376  0.124    0.478   0.193   -0.384447  -0.642218  3.436    3.196    2.858   -0.718375   0.893242   
  11.376  0.142    0.509   0.257   -0.470326  -0.612762  2.517    2.462    2.811   -0.89415    -0.245148  
  11.376  0.09     0.492   0.186   -0.257151  -0.358858  1.902    3.188    4.136   -0.096146   0.80334    
  11.376  0.054    0.402   0.156   -0.269937  -0.607934  1.017    1.504    1.384   -2.832752   0.442564   
  11.376  0.099    0.44    0.171   -0.280142  -0.526668  2.213    1.225    3.88    -0.296701   0.669105   
  11.376  0.099    0.494   0.22    -0.269448  -0.312211  1.935    1.768    4.281   0.473936    0.745772   
  11.376  0.075    0.381   0.174   -0.360925  -0.77695   2.668    1.717    2.414   -0.403756   0.387732   
  11.376  0.061    0.467   0.211   -0.139399  -0.364938  -1.286   7.4      7.468   0.703048    0.880873   
  11.376  0.061    0.443   0.191   -0.231217  -0.466361  0.592    2.787    4.434   0.867477    0.650665   
  11.376  0.153    0.502   0.229   -0.501501  -0.742897  0.945    2.228    4.297   1.560558    0.768844   
  11.376  0.119    0.52    0.276   -0.274218  -0.239736  2.752    3.168    5.041   0.364028    1.050425   
  11.376  0.092    0.434   0.21    -0.45609   -0.77437   1.219    1.039    3.499   -0.438057   0.563417   
  11.376  0.135    0.467   0.173   -0.29994   -0.566582  1.584    1.246    2.782   -1.570794   -0.077262  
  11.376  0.095    0.437   0.144   -0.369267  -0.687047  0.38     1.552    3.256   1.298495    0.107349   
  11.376  0.061    0.438   0.138   -0.228663  -0.605086  1.096    0.749    2.706   0.286569    0.802575   
  11.376  0.077    0.498   0.227   -0.219692  -0.173199  1.87     2.678    3.912   -0.864296   0.250446   
  11.376  0.109    0.514   0.234   -0.288376  -0.400181  0.739    3.242    6.433   0.293155    0.721594   
  11.376  0.092    0.482   0.187   -0.247265  -0.614341  0.766    0.588    2.835   -0.233328   0.939677   
  11.376  0.119    0.487   0.232   -0.333594  -0.466044  2.842    1.512    2.892   -1.504546   0.860191   
  11.376  0.09     0.453   0.2     -0.266507  -0.382386  1.608    1.6      2.334   -0.878512   0.211369   
  11.376  0.087    0.518   0.183   -0.172799  -0.192044  -1.336   3.662    5.281   1.46347     1.12694    
  11.376  0.143    0.491   0.228   -0.44721   -0.607582  -0.096   4.027    5.453   0.759364    0.537676   
  11.376  0.116    0.489   0.154   -0.262463  -0.386211  0.49     1.49     4.159   1.01136     0.368612   
  11.376  0.078    0.451   0.202   -0.311307  -0.610473  -1.351   5.006    5.124   1.209246    0.701441   
  11.376  0.02     0.394   0.182   -0.145298  -0.380489  1.007    1.403    2.073   -2.770455   0.147196   
  11.376  0.061    0.452   0.151   -0.087794  -0.275741  2.738    1.95     3.125   -0.303653   0.646169   
  11.376  0.103    0.422   0.165   -0.388086  -0.65016   1.648    1.24     4.133   0.803193    1.03157    
  11.376  0.079    0.432   0.165   -0.225892  -0.338064  1.492    4.069    4.87    0.427406    0.879111   
  11.376  0.063    0.404   0.165   -0.303042  -0.556053  2.674    1.853    1.113   -0.650797   0.224796   
  11.376  0.137    0.533   0.22    -0.295479  -0.257997  -1.454   4.328    5.032   1.489256    1.145788   
  11.376  0.087    0.454   0.196   -0.291369  -0.523731  1.732    1.327    2.469   -1.656978   0.510081   
  11.376  0.067    0.434   0.209   -0.233074  -0.476642  -0.171   3.983    6.452   1.00921     0.378133   
  11.376  0.08     0.438   0.138   -0.229483  -0.397754  0.916    2.442    4.277   -1.256434   0.177897   
  11.376  0.074    0.464   0.193   -0.255752  -0.618464  2.508    2.472    3.025   -0.104861   0.503722   
  11.376  0.094    0.437   0.168   -0.276397  -0.495477  2.431    0.293    3.227   -2.50282    1.162149   
  11.376  0.087    0.404   0.21    -0.393393  -0.689111  3.006    2.354    2.041   -1.942137   -0.234813  
  11.376  0.082    0.453   0.163   -0.248733  -0.483195  3.169    2.846    2.658   -1.313424   0.079711   
  11.376  0.081    0.451   0.184   -0.331227  -0.749365  -2.008   6.166    5.627   0.899824    0.684606   
  11.376  0.138    0.539   0.202   -0.402857  -0.494463  -0.036   3.022    4.073   1.087143    0.829659   
  11.382  0.102    0.491   0.168   -0.246749  -0.389843  1.78     1.803    3.871   0.550662    1.018331   
  11.382  0.1      0.454   0.217   -0.382957  -0.597158  3.313    2.368    1.569   -1.239819   0.11155    
  11.382  0.059    0.438   0.141   -0.147584  -0.174345  2.242    0.659    0.861   -1.596131   0.030882   
  11.382  0.106    0.466   0.206   -0.286091  -0.514974  0.189    2.349    4.688   -0.167263   -0.057226  
  11.382  0.112    0.485   0.228   -0.411631  -0.514363  1.78     4.102    5.097   0.098178    0.755591   
  11.382  0.068    0.493   0.159   -0.129861  -0.126941  1.382    5.659    5.905   0.614179    0.556436   
  11.382  0.1      0.466   0.228   -0.3693    -0.583598  1.647    2.803    3.081   -0.331879   0.234328   
  11.382  0.092    0.484   0.203   -0.335557  -0.465338  1.547    3.14     5.733   0.537327    0.951816   
  11.382  0.133    0.461   0.225   -0.404683  -0.642955  1.511    2.62     0.9     -1.737951   0.252081   
  11.382  0.106    0.511   0.23    -0.354072  -0.495388  1.051    1.868    3.52    0.979718    1.287028   
  11.382  0.063    0.451   0.21    -0.247828  -0.4825    0.202    4.131    5.833   0.695759    0.626818   
  11.382  0.099    0.443   0.188   -0.218179  -0.564697  0.586    1.545    2.558   -0.864197   0.345171   
  11.382  0.077    0.433   0.171   -0.272493  -0.523949  0.521    2.567    3.702   0.742628    0.861759   
  11.382  0.072    0.388   0.175   -0.34043   -0.658066  2.148    1.834    4.619   -1.261075   0.376386   
  11.382  0.069    0.458   0.164   -0.29078   -0.452185  1.552    0.748    5.343   -2.648729   0.495258   
  11.382  0.078    0.414   0.139   -0.345994  -0.509972  0.426    0.48     3.704   -0.163236   0.166042   
  11.382  0.082    0.425   0.184   -0.360988  -0.720605  3.923    3.594    1.679   -1.168126   0.131686   
  11.382  0.146    0.513   0.225   -0.429122  -0.585889  0.018    1.083    2.993   1.31943     0.099009   
  11.382  0.091    0.431   0.209   -0.276425  -0.545455  1.441    0.62     3.729   -1.097734   0.320711   
  11.382  0.069    0.466   0.212   -0.259364  -0.444142  0.694    1.765    3.743   0.281783    0.865122   
  11.382  0.068    0.495   0.201   -0.128107  -0.272381  0.207    2.835    2.372   1.591581    0.976148   
  11.382  0.102    0.443   0.232   -0.287149  -0.504414  1.051    1.265    2.927   -2.063493   0.269772   
  11.382  0.021    0.442   0.174   -0.133559  -0.269125  1.214    1.623    2.507   -0.078624   0.542105   
  11.382  0.072    0.385   0.129   -0.202845  -0.81454   0.762    1.267    3.221   0.910022    0.398236   
  11.382  0.082    0.437   0.226   -0.338155  -0.623233  2.24     2.41     3.165   -2.148659   0.13171    
  11.382  0.136    0.497   0.221   -0.363714  -0.496929  2.009    0.806    3.535   -0.21344    0.702613   
  11.382  0.043    0.419   0.215   -0.186214  -0.394853  2.517    2.9      1.957   -1.443917   0.311264   
  11.382  0.106    0.496   0.182   -0.372925  -0.543262  2.799    3.886    2.726   -1.877818   -0.31631   
  11.382  0.109    0.464   0.177   -0.416444  -0.484806  1.674    0.573    2.387   2.291084    0.67007    
  11.382  0.105    0.445   0.186   -0.349389  -0.330644  2.507    2.628    3.242   -0.486568   0.594606   
  11.382  0.059    0.425   0.171   -0.195405  -0.627701  0.873    1.331    4.134   -0.268529   0.520957   
  11.382  0.082    0.41    0.167   -0.293019  -0.603119  0.61     4.227    4.896   0.807575    0.721153   
  11.382  0.093    0.402   0.154   -0.448495  -0.780943  0.203    4.929    5.153   1.029484    0.94837    
  11.382  0.077    0.482   0.204   -0.229879  -0.361562  1.758    0.352    3.449   0.098464    0.242879   
  11.382  0.108    0.39    0.202   -0.342291  -0.600887  1.584    1.806    5.817   0.529126    0.586322   
  11.382  0.124    0.501   0.233   -0.369955  -0.526241  2.074    3.23     3.89    -1.074451   0.168493   
  11.382  0.098    0.505   0.17    -0.196006  -0.109443  1.382    3.344    4.371   0.664907    0.979785   
  11.382  0.072    0.426   0.154   -0.228277  -0.377589  0.945    0.459    3.224   -0.190982   0.614056   
  11.382  0.085    0.441   0.199   -0.317442  -0.812537  0.247    1.922    5.23    0.949453    0.237441   
  11.382  0.034    0.488   0.222   -0.204449  -0.368793  2.52     2.689    2.66    -1.135892   -0.086417  
  11.382  0.066    0.431   0.19    -0.173428  -0.484587  0.214    0.801    3.657   0.388086    0.74988    
  11.382  0.115    0.482   0.18    -0.374649  -0.558395  2.825    2.822    3.287   -0.476761   0.127544   
  11.382  0.153    0.495   0.223   -0.496388  -0.539382  0.63     1.491    2.493   2.559752    0.388291   
  11.382  0.085    0.511   0.189   -0.18055   -0.237422  1.684    2.957    3.873   -0.574994   0.482231   
  11.382  0.055    0.411   0.182   -0.20789   -0.359444  -0.902   2.595    2.048   1.885723    0.918167   
  11.382  0.133    0.48    0.287   -0.57693   -0.678577  -0.17    1.851    2.54    1.761117    0.730029   
  11.382  0.117    0.466   0.265   -0.388611  -0.493143  1.682    0.356    3.409   -2.520839   0.538151   
  11.382  0.081    0.526   0.263   -0.172745  -0.339027  2.012    2.477    2.051   -1.808974   0.652324   
  11.382  0.085    0.439   0.177   -0.450763  -0.803715  1.927    1.822    4.199   -1.016464   0.172153   
  11.382  0.062    0.41    0.229   -0.260192  -0.579426  1.587    3.248    4.495   0.168519    0.771452   
  11.382  0.052    0.432   0.179   -0.221833  -0.585984  0.666    4.921    5.358   0.415135    0.797506   
  11.382  0.059    0.425   0.147   -0.166462  -0.266677  1.529    2.156    4.394   1.461529    1.08113    
  11.382  0.123    0.44    0.169   -0.351706  -0.748746  1.397    1.609    3.293   -0.163594   0.576909   
  11.382  0.035    0.382   0.197   -0.091609  -0.410617  2.521    1.041    1.914   -0.643725   0.531165   
  11.382  0.111    0.484   0.204   -0.430827  -0.688933  0.337    3.867    4.398   1.093051    1.008327   
  11.382  0.115    0.507   0.197   -0.238553  -0.263321  3.304    2.55     1.039   -1.56246    -0.633725  
  11.382  0.11     0.483   0.222   -0.404575  -0.518616  3.749    4.029    2.822   -0.810594   0.431111   
  11.382  0.121    0.478   0.206   -0.51705   -0.587449  2.008    2.561    4.461   -0.627476   0.087237   
  11.382  0.092    0.438   0.193   -0.226616  -0.528798  0.693    3.423    4.766   0.944388    0.439018   
  11.382  0.113    0.528   0.25    -0.311714  -0.36172   0.16     4.67     5.702   0.678037    0.620918   
  11.382  0.065    0.448   0.202   -0.245624  -0.292164  0.03     1.891    3.092   1.006633    0.765003   
  11.382  0.067    0.44    0.191   -0.36258   -0.485768  1.336    3.344    4.691   0.007564    0.259603   
  11.382  0.07     0.476   0.209   -0.17019   -0.231878  -0.187   3.736    5.002   0.550193    0.499744   
  11.382  0.117    0.458   0.214   -0.325222  -0.609594  2.915    2.427    3.075   -1.13434    -0.040637  
  11.382  0.108    0.483   0.186   -0.34218   -0.504953  1.905    1.189    0.979   -1.660814   0.482646   
  11.382  0.093    0.461   0.223   -0.284619  -0.387603  2.576    1.127    3.243   -1.035424   0.238177   
  11.382  0.073    0.479   0.182   -0.250984  -0.456344  0.261    1.996    3.333   1.057153    0.427885   
  11.382  0.056    0.473   0.201   -0.169661  -0.394464  1.845    2.227    3.551   -1.408451   0.086      
  11.382  0.084    0.481   0.208   -0.255284  -0.678211  -0.55    4.941    5.597   1.526472    1.66447    
  11.382  0.059    0.474   0.237   -0.205983  -0.50506   1.594    1.874    2.368   -0.105633   0.922976   
  11.382  0.122    0.468   0.188   -0.357144  -0.500242  3.018    2.526    3.112   -1.574963   -0.073433  
  11.382  0.106    0.497   0.262   -0.33474   -0.388991  1.141    0.849    2.773   0.411941    1.382894   
  11.382  0.106    0.442   0.148   -0.419949  -0.888978  1.431    2.455    4.464   0.311727    1.031448   
  11.382  0.087    0.468   0.212   -0.259611  -0.294433  -0.381   1.738    3.535   1.463904    0.790089   
  11.382  0.126    0.49    0.204   -0.36737   -0.437923  0.225    2.138    3.4     0.954237    0.2331     
  11.382  0.092    0.482   0.202   -0.239782  -0.367674  2.799    2.02     4.6     -0.319699   0.616265   
  11.382  0.096    0.485   0.223   -0.322186  -0.577343  0.644    2.37     4.521   0.750992    0.383696   
  11.382  0.045    0.442   0.143   -0.169058  -0.253793  0.58     2.261    2.874   0.892747    0.377988   
  11.382  0.082    0.422   0.156   -0.323999  -0.690993  0.895    1.979    4.177   -1.629762   0.177442   
  11.382  0.026    0.363   0.184   -0.201218  -0.444669  2.139    1.681    1.979   -0.019596   0.273169   
  11.382  0.083    0.427   0.13    -0.25897   -0.46064   0.502    0.933    3.257   1.468865    1.279722   
  11.382  0.115    0.455   0.25    -0.416296  -0.604207  1.092    1.707    3.884   -0.702663   -0.415881  
  11.382  0.081    0.453   0.19    -0.278272  -0.54611   1.195    2.714    5.179   -0.087233   0.113719   
  11.382  0.063    0.401   0.179   -0.222364  -0.608056  1.359    0.281    2.292   2.167986    0.62144    
  11.382  0.037    0.479   0.203   -0.098751  -0.164193  1.323    2.799    3.866   0.766207    0.761472   
  11.382  0.116    0.491   0.181   -0.366607  -0.542752  0.236    3.724    5.072   0.984663    0.92709    
  11.382  0.043    0.443   0.166   -0.183638  -0.454045  1.62     1.941    4.652   0.450013    1.019955   
  11.382  0.138    0.502   0.182   -0.463765  -0.81998   2.019    3.268    4.415   0.260539    0.840107   
  11.382  0.102    0.409   0.16    -0.251257  -0.7031    2.461    1.998    4.888   -0.057695   0.886542   
  11.382  0.079    0.457   0.192   -0.19991   -0.275254  1.417    0.306    4.294   0.043268    0.104053   
  11.382  0.084    0.464   0.186   -0.303784  -0.433905  0.198    1.911    3.309   0.435575    0.489836   
  11.382  0.1      0.517   0.217   -0.240898  -0.320751  3.161    3.133    3.116   -0.57668    0.20571    
  11.382  0.077    0.426   0.148   -0.170776  -0.281828  1.948    0.974    2.405   -1.062254   -0.045168  
  11.382  0.093    0.453   0.161   -0.133894  -0.195722  1.821    1.572    3.249   -0.589471   0.517064   
  11.382  0.139    0.559   0.275   -0.401397  -0.394575  0.928    0.954    2.169   -2.585118   -0.175808  
  11.382  0.087    0.458   0.189   -0.291069  -0.416969  2.301    1.859    3.45    -1.318856   0.115046   
  11.382  0.08     0.449   0.175   -0.297502  -0.670065  3.043    2.174    2.005   -1.34159    -0.212781  
  11.382  0.073    0.457   0.19    -0.239299  -0.4555    -0.348   2.1      4.467   0.968999    0.569509   
  11.382  0.05     0.469   0.197   -0.079555  -0.202658  -0.036   1.77     2.683   1.759431    0.328056   
  11.382  0.051    0.389   0.188   -0.130539  -0.323733  2.976    3.771    3.895   -1.712685   -0.663249  
  11.388  0.098    0.464   0.138   -0.185072  -0.378421  0.122    5.032    5.374   0.930681    0.895553   
  11.388  0.096    0.48    0.143   -0.332572  -0.432279  3.855    2.488    3.164   -1.035966   0.350329   
  11.388  0.15     0.498   0.183   -0.452504  -0.791378  1.123    2.09     2.411   0.955535    1.307103   
  11.388  0.099    0.517   0.19    -0.274448  -0.441651  6.021    6.56     4.007   -1.49426    -0.345311  
  11.388  0.085    0.462   0.15    -0.224964  -0.471226  0.91     1.586    3.825   1.055134    0.378159   
  11.388  0.016    0.49    0.133   0.048483   -0.044277  0.857    3.287    4.763   0.393883    0.404458   
  11.388  0.093    0.442   0.216   -0.42792   -0.532395  0.888    2.416    4.838   -0.235857   0.412656   
  11.388  0.067    0.387   0.173   -0.307688  -0.586489  3.917    3.259    2.716   -0.808881   1.221372   
  11.388  0.053    0.373   0.261   -0.415551  -0.9043    0.683    1.313    2.27    2.153058    0.689419   
  11.388  0.086    0.497   0.18    -0.271029  -0.373195  0.328    3.07     4.86    1.082839    0.709927   
  11.388  0.034    0.436   0.152   -0.220869  -0.530682  -0.789   4.876    4.69    1.340474    0.999693   
  11.388  0.125    0.484   0.13    -0.401216  -0.588614  0.579    2.078    3.192   1.6553      0.472131   
  11.388  0.075    0.446   0.187   -0.170238  -0.551143  2.124    2.785    4.056   0.192183    0.820722   
  11.388  0.089    0.459   0.188   -0.261579  -0.345441  0.615    3.587    3.107   1.167711    0.745373   
  11.388  0.096    0.453   0.177   -0.31411   -0.514342  2.369    2.201    4.825   -0.182993   0.528753   
  11.388  0.161    0.49    0.166   -0.452577  -0.825633  -0.163   4.048    5.886   0.634113    0.447665   
  11.388  0.033    0.468   0.224   -0.055374  -0.049148  1.444    2.127    3.317   -0.103788   0.42527    
  11.388  0.106    0.452   0.196   -0.403429  -0.82593   0.779    0.84     2.928   -2.842692   -0.178334  
  11.388  0.098    0.46    0.2     -0.333551  -0.521521  2.024    1.371    3.443   -2.010937   0.413239   
  11.388  0.105    0.451   0.185   -0.301933  -0.490104  0.624    2.129    2.292   1.536526    0.561151   
  11.388  0.114    0.424   0.168   -0.458117  -0.818608  0.527    2.616    5.648   0.870991    0.838459   
  11.388  0.066    0.399   0.175   -0.275401  -0.806516  3.538    3.043    2.16    -1.294744   0.428317   
  11.388  0.051    0.409   0.168   -0.24181   -0.512085  1.912    1.706    5.045   0.116077    0.553599   
  11.388  0.053    0.488   0.203   -0.057685  -0.170896  2.815    2.346    3.995   -0.80545    0.034376   
  11.388  0.091    0.48    0.213   -0.37595   -0.435316  1.346    2.74     5.645   0.404831    0.646313   
  11.388  0.116    0.44    0.134   -0.289505  -0.495124  5.276    6.421    2.461   -1.618434   -0.741073  
  11.388  0.121    0.461   0.187   -0.294119  -0.31998   -0.249   3.521    4.13    1.379096    1.106518   
  11.388  0.056    0.443   0.174   -0.181473  -0.32586   0.775    1.679    3.932   -0.123442   0.336923   
  11.388  0.119    0.449   0.175   -0.407987  -0.613399  1.124    3.126    3.717   0.528405    0.752161   
  11.388  0.045    0.367   0.144   -0.193162  -0.79915   -1.403   5.788    5.677   0.810712    0.803396   
  11.388  0.066    0.426   0.178   -0.167978  -0.361531  0.925    0.782    4.07    -0.360203   0.120896   
  11.388  0.102    0.42    0.19    -0.318094  -0.712643  1.495    1.679    3.794   0.486305    0.21551    
  11.388  0.064    0.424   0.201   -0.183504  -0.526529  2.795    3.07     4.661   -0.006789   0.310591   
  11.388  0.052    0.44    0.189   -0.219687  -0.528996  1.236    1.609    3.829   -2.052613   0.32077    
  11.388  0.078    0.458   0.236   -0.332655  -0.500811  1.534    2.765    5.919   0.1716      0.57798    
  11.388  0.094    0.451   0.176   -0.366701  -0.402511  3.058    1.866    0.711   -1.531533   7.3E-4     
  11.388  0.098    0.485   0.215   -0.277101  -0.36957   1.619    0.545    3.249   1.118752    0.220052   
  11.388  0.086    0.454   0.185   -0.218302  -0.294624  1.681    1.387    2.65    2.085755    1.264967   
  11.388  0.058    0.476   0.21    -0.2295    -0.487047  1.369    1.906    3.443   0.773431    0.82603    
  11.388  0.112    0.538   0.21    -0.259926  -0.326388  3.063    1.841    4.178   0.23234     0.895952   
  11.388  0.06     0.448   0.21    -0.301452  -0.414759  1.046    4.595    6.077   0.44758     0.65389    
  11.388  0.089    0.488   0.17    -0.174227  -0.375232  0.861    1.94     4.666   0.82295     0.860158   
  11.388  0.07     0.411   0.147   -0.205353  -0.413197  2.575    1.569    4.247   0.004962    0.898941   
  11.388  0.097    0.477   0.218   -0.363406  -0.523108  2.695    2.216    2.382   -1.254929   0.18134    
  11.388  0.088    0.528   0.218   -0.204061  -0.191612  4.523    3.482    1.912   -1.41306    -0.569657  
  11.388  0.094    0.432   0.191   -0.334984  -0.599177  2.638    2.869    3.679   -0.747527   0.331845   
  11.388  0.087    0.479   0.241   -0.306574  -0.448772  1.25     0.653    4.442   2.100252    0.571534   
  11.388  0.098    0.434   0.176   -0.298663  -0.417718  1.598    2.042    3.679   -0.258501   0.153085   
  11.388  0.128    0.443   0.182   -0.52454   -0.506312  -1.403   4.249    3.769   1.567976    0.488598   
  11.388  0.072    0.438   0.189   -0.205439  -0.437241  2.519    3.71     4.755   -1.40619    -0.051491  
  11.388  0.091    0.454   0.212   -0.289356  -0.514716  -0.042   4.503    5.735   1.16178     1.026039   
  11.388  0.068    0.449   0.203   -0.335571  -0.539067  2.515    1.126    3.19    -1.893953   0.241033   
  11.388  0.074    0.436   0.21    -0.297332  -0.600813  1.444    1.038    3.477   1.439433    0.652622   
  11.388  0.063    0.445   0.176   -0.165664  -0.358007  0.917    1.587    4.231   -1.11601    0.030725   
  11.388  0.14     0.484   0.141   -0.37587   -0.357887  0.87     0.377    3.76    -0.13002    0.559305   
  11.388  0.074    0.418   0.194   -0.252712  -0.261539  2.044    3.706    4.448   0.082381    0.525218   
  11.388  0.117    0.502   0.206   -0.292502  -0.438998  4.417    3.654    0.544   -0.994316   0.218652   
  11.388  0.106    0.467   0.171   -0.196189  -0.365443  2.481    3.403    3.327   -0.140177   0.842912   
  11.388  0.057    0.462   0.222   -0.199472  -0.436189  0.293    1.841    4.312   1.146184    0.884164   
  11.388  0.063    0.467   0.243   -0.217597  -0.391717  0.696    1.546    3.64    -0.525568   0.231584   
  11.388  0.128    0.52    0.262   -0.441536  -0.55654   0.887    0.138    4.218   -1.57356    0.297026   
  11.388  0.074    0.441   0.209   -0.364097  -0.789742  2.246    1.707    3.321   -1.38847    -0.113131  
  11.388  0.123    0.534   0.176   -0.305392  -0.514103  1.059    3.707    6.149   0.79198     0.804792   
  11.388  0.102    0.428   0.147   -0.338876  -0.533842  1.461    4.13     5.014   0.953641    1.143529   
  11.388  0.192    0.507   0.189   -0.499844  -0.630909  -0.197   5.644    6.008   1.060361    0.861572   
  11.388  0.128    0.462   0.194   -0.342244  -0.485881  -1.099   4.768    5.289   1.017769    0.816533   
  11.388  0.117    0.448   0.209   -0.422316  -0.676396  1.008    0.37     3.547   1.196599    0.795323   
  11.388  0.103    0.491   0.244   -0.368449  -0.548356  1.116    1.638    3.309   0.372632    0.834987   
  11.388  0.095    0.521   0.21    -0.236576  -0.190664  2.449    2.812    2.533   0.203276    0.587473   
  11.388  0.14     0.507   0.19    -0.288927  -0.50096   0.742    1.934    2.948   -0.063638   0.635847   
  11.388  0.089    0.468   0.188   -0.188999  -0.358436  -0.057   1.597    3.457   1.46118     0.459632   
  11.388  0.123    0.5     0.196   -0.312522  -0.576669  2.023    2.265    3.394   -1.772109   0.082778   
  11.388  0.095    0.458   0.18    -0.27578   -0.678686  3.05     2.271    1.596   -0.84318    0.505827   
  11.388  0.034    0.424   0.187   -0.19313   -0.382534  0.941    1.569    3.131   1.869516    1.440988   
  11.388  0.064    0.519   0.258   -0.153655  -0.073122  1.401    1.777    2.843   0.667018    0.7275     
  11.388  0.074    0.419   0.137   -0.250529  -0.556607  0.608    0.732    4.141   -0.042713   0.154503   
  11.388  0.09     0.501   0.227   -0.265385  -0.398765  0.93     2.324    3.635   0.612293    0.640031   
  11.388  0.119    0.484   0.235   -0.360479  -0.393386  1.749    1.217    2.171   -2.052766   0.016886   
  11.388  0.024    0.419   0.192   -0.061535  -0.331133  1.386    1.25     3.27    -0.40552    0.508755   
  11.388  0.151    0.525   0.24    -0.388898  -0.549732  0.97     5.307    7.75    0.308304    0.664278   
  11.388  0.076    0.482   0.25    -0.307829  -0.432188  1.137    5.434    5.453   0.486383    0.537878   
  11.388  0.114    0.452   0.178   -0.405833  -0.584025  -2.588   7.515    8.973   1.155229    0.67621    
  11.388  0.14     0.479   0.202   -0.439427  -0.71541   1.311    1.633    4.0     0.617453    0.702738   
  11.388  0.134    0.495   0.176   -0.390215  -0.476169  0.944    0.738    3.692   -0.893152   0.133741   
  11.388  0.073    0.464   0.207   -0.176206  -0.227613  1.137    4.063    5.299   0.469327    0.533701   
  11.388  0.103    0.451   0.164   -0.224932  -0.416449  0.718    0.687    4.49    -1.225944   0.07178    
  11.388  0.083    0.448   0.176   -0.256415  -0.204976  0.282    4.889    3.89    0.909154    0.754639   
  11.388  0.039    0.424   0.173   -0.176431  -0.215995  0.471    0.93     4.603   0.105726    0.238383   
  11.388  0.082    0.514   0.22    -0.26405   -0.371903  1.296    1.333    3.615   0.518059    0.71018    
  11.388  0.127    0.487   0.255   -0.421291  -0.725488  0.781    0.115    4.25    0.161015    0.629721   
  11.388  0.112    0.464   0.247   -0.454181  -0.740618  1.541    3.481    5.446   0.283574    0.560067   
  11.388  0.132    0.442   0.202   -0.528114  -0.742045  0.942    0.284    3.651   0.452216    0.389914   
  11.388  0.119    0.472   0.198   -0.348606  -0.441109  2.329    1.203    4.356   0.041082    0.269151   
  11.388  0.046    0.394   0.17    -0.118009  -0.396001  0.697    1.287    4.668   1.317739    1.106271   
  11.388  0.086    0.476   0.18    -0.152918  -0.227478  1.831    2.185    2.4     -0.267046   1.085486   
  11.388  0.055    0.408   0.217   -0.253916  -0.431856  3.169    3.067    2.838   -2.374233   0.005196   
  11.388  0.069    0.41    0.215   -0.254605  -0.462687  1.703    2.85     3.125   -1.171942   0.018498   
  11.388  0.094    0.408   0.205   -0.374738  -0.814169  0.888    1.806    4.787   1.206083    0.896979   
  11.388  0.063    0.447   0.183   -0.171601  -0.160785  2.463    2.991    1.157   -1.917993   -0.018051  
  11.388  0.088    0.482   0.246   -0.33542   -0.351854  1.326    1.993    4.369   0.798832    0.66403    
  11.394  0.078    0.4     0.169   -0.281044  -0.863189  0.359    0.882    3.228   2.589679    0.445001   
  11.394  0.04     0.492   0.177   -0.132431  -0.439898  0.401    2.178    4.571   0.169688    0.289269   
  11.394  0.114    0.469   0.226   -0.436466  -0.517352  0.68     4.287    4.452   0.922909    1.280041   
  11.394  0.092    0.492   0.218   -0.293125  -0.413917  0.116    2.078    2.911   -2.595028   0.664807   
  11.394  0.067    0.492   0.185   -0.268995  -0.412453  1.982    3.047    2.32    0.49916     0.313811   
  11.394  0.139    0.483   0.161   -0.327105  -0.375625  3.087    2.601    0.277   -2.438379   -2.951878  
  11.394  0.165    0.48    0.177   -0.457278  -0.60451   3.208    3.275    4.025   -0.466732   0.297331   
  11.394  0.119    0.379   0.159   -0.493147  -0.810549  0.358    1.818    3.187   1.90932     1.193413   
  11.394  0.095    0.451   0.174   -0.226626  -0.172374  1.418    0.993    2.616   0.817644    0.418366   
  11.394  0.07     0.455   0.239   -0.359641  -0.510828  0.255    3.473    4.036   1.13076     0.882734   
  11.394  0.049    0.397   0.193   -0.205187  -0.766867  0.701    1.622    4.164   0.859442    0.724354   
  11.394  0.093    0.459   0.144   -0.284788  -0.662011  0.867    1.667    3.611   0.076591    0.517473   
  11.394  0.092    0.473   0.184   -0.207801  -0.190273  1.427    1.753    3.86    -1.212764   0.364259   
  11.394  0.085    0.475   0.232   -0.254566  -0.329018  1.988    0.978    1.995   -1.697866   0.180516   
  11.394  0.106    0.442   0.229   -0.440704  -0.824744  2.548    1.627    2.969   -1.795915   0.511133   
  11.394  0.159    0.478   0.176   -0.408207  -0.689638  0.095    1.24     3.902   1.461452    0.751251   
  11.394  0.099    0.467   0.192   -0.339591  -0.513646  0.551    1.654    2.628   2.645078    0.882564   
  11.394  0.134    0.469   0.176   -0.357154  -0.742112  0.67     2.635    5.836   0.432927    0.413501   
  11.394  0.116    0.459   0.172   -0.310394  -0.593835  2.638    2.907    2.302   -1.749905   0.317123   
  11.394  0.06     0.43    0.16    -0.200924  -0.311913  0.492    3.023    5.896   1.015266    0.789845   
  11.394  0.08     0.512   0.248   -0.258951  -0.281028  -1.403   2.187    4.452   1.617334    0.685684   
  11.394  0.117    0.401   0.185   -0.453275  -0.737363  2.17     2.813    4.734   -1.575138   -0.184399  
  11.394  0.123    0.527   0.248   -0.328954  -0.373551  1.817    1.965    3.34    -0.284866   0.206086   
  11.394  0.098    0.503   0.171   -0.285248  -0.253682  1.646    1.912    2.673   -1.16623    -0.029343  
  11.394  0.064    0.423   0.151   -0.274329  -0.439126  0.461    3.168    4.154   1.097689    0.742235   
  11.394  0.077    0.46    0.227   -0.379118  -0.53115   -0.984   5.024    4.421   1.014087    0.884178   
  11.394  0.117    0.512   0.178   -0.254339  -0.256667  1.701    4.458    5.997   0.081038    0.44667    
  11.394  0.066    0.406   0.142   -0.21815   -0.444127  -1.368   3.824    4.242   1.247172    1.018837   
  11.394  0.103    0.496   0.227   -0.275289  -0.356339  1.002    0.891    2.997   0.63103     0.675046   
  11.394  0.085    0.398   0.191   -0.37759   -0.799528  4.026    3.404    3.32    -1.149927   -0.147443  
  11.394  0.1      0.454   0.18    -0.294427  -0.394737  -0.941   3.06     2.915   1.095392    1.046831   
  11.394  0.081    0.479   0.168   -0.238074  -0.324607  2.091    2.192    3.453   -0.881143   0.025148   
  11.394  0.094    0.442   0.183   -0.29219   -0.46474   1.511    1.721    5.123   0.258054    0.256347   
  11.394  0.067    0.402   0.183   -0.214756  -0.458745  1.168    1.785    4.321   -0.525957   0.077636   
  11.394  0.055    0.487   0.213   -0.136949  -0.142081  2.56     2.872    2.493   -1.560899   -0.569489  
  11.394  0.106    0.496   0.219   -0.262758  -0.387853  -0.059   0.473    2.279   1.690345    -0.198793  
  11.394  0.103    0.494   0.18    -0.290101  -0.475047  1.495    2.135    5.36    0.69375     0.472721   
  11.394  0.072    0.433   0.147   -0.237565  -0.480974  0.924    2.966    2.347   1.155413    1.074364   
  11.394  0.066    0.447   0.163   -0.240186  -0.59126   2.323    3.804    3.128   -1.721532   0.679429   
  11.394  0.096    0.43    0.204   -0.402927  -0.6046    1.985    3.213    1.393   -2.745598   -0.602591  
  11.394  0.138    0.461   0.168   -0.509351  -0.651474  2.332    1.701    3.625   -1.714696   -0.359587  
  11.394  0.102    0.39    0.159   -0.376876  -0.859409  0.813    0.85     2.18    2.588181    1.285592   
  11.394  0.072    0.513   0.169   -0.133545  0.017232   -0.047   3.006    2.69    2.248852    0.552452   
  11.394  0.092    0.506   0.208   -0.287242  -0.441446  1.941    1.905    2.469   -1.234031   0.454274   
  11.394  0.035    0.408   0.194   -0.18769   -0.455454  0.351    1.822    3.23    1.51595     0.678827   
  11.394  0.124    0.458   0.206   -0.427188  -0.564607  0.771    1.577    2.786   -1.94605    0.369433   
  11.394  0.005    0.377   0.212   -0.235253  -0.535143  3.2      2.842    2.724   -1.76594    -0.534246  
  11.394  0.067    0.422   0.244   -0.352826  -0.548667  -0.111   4.054    3.632   0.751791    0.959927   
  11.394  0.076    0.487   0.222   -0.327913  -0.455443  1.445    1.226    5.322   -0.582191   0.175571   
  11.394  0.09     0.445   0.17    -0.319591  -0.536137  1.656    0.63     3.303   2.100362    0.302372   
  11.394  0.113    0.492   0.215   -0.246575  -0.432317  -0.336   2.134    3.13    2.017396    -0.151176  
  11.394  0.099    0.488   0.232   -0.277107  -0.579409  -0.143   1.342    4.284   0.8351      0.570897   
  11.394  0.112    0.458   0.223   -0.373962  -0.76193   2.146    1.907    4.512   -1.535289   0.782281   
  11.394  0.103    0.431   0.19    -0.320215  -0.4716    -0.028   2.085    4.885   0.939861    0.587614   
  11.394  0.138    0.474   0.21    -0.436673  -0.453365  0.282    3.897    4.025   0.963504    0.804949   
  11.394  0.103    0.482   0.186   -0.202602  -0.30852   2.636    3.99     5.335   -0.111688   0.432463   
  11.394  0.132    0.44    0.16    -0.428171  -0.840209  1.735    1.486    4.278   0.539679    0.736617   
  11.394  0.103    0.464   0.174   -0.372411  -0.640524  1.096    2.677    4.462   0.480261    0.759079   
  11.394  0.125    0.468   0.225   -0.410578  -0.672633  1.955    1.292    2.029   -1.233556   0.384738   
  11.394  0.124    0.498   0.183   -0.274959  -0.433632  2.453    2.556    4.442   -1.219428   0.163961   
  11.394  0.057    0.43    0.112   -0.175717  -0.351101  3.505    3.271    2.07    -1.638678   -0.653027  
  11.394  0.04     0.448   0.202   -0.182094  -0.261578  1.681    1.301    1.741   -2.620103   -0.362044  
  11.394  0.071    0.456   0.193   -0.330712  -0.332495  2.881    3.236    1.027   -1.566012   0.383031   
  11.394  0.132    0.446   0.164   -0.362873  -0.699125  -0.738   4.723    7.249   0.847595    0.739283   
  11.394  0.087    0.448   0.212   -0.352631  -0.441365  0.385    0.994    3.004   1.355536    0.878273   
  11.394  0.127    0.477   0.215   -0.379408  -0.393191  1.503    1.401    3.312   -0.874481   0.234809   
  11.394  0.103    0.472   0.196   -0.321545  -0.582414  -0.905   3.209    4.005   1.482966    0.808773   
  11.394  0.04     0.462   0.166   -0.203306  -0.280367  2.075    3.446    2.139   -1.263958   0.087157   
  11.394  0.084    0.495   0.199   -0.166071  -0.264831  1.987    2.044    3.961   0.230896    0.818827   
  11.394  0.073    0.487   0.202   -0.216154  -0.218216  0.638    1.487    1.813   1.731362    0.605485   
  11.394  0.169    0.521   0.246   -0.504945  -0.678443  2.311    2.775    4.052   -1.129583   -0.142755  
  11.394  0.134    0.475   0.189   -0.345663  -0.567909  0.596    1.775    3.619   0.600242    0.604393   
  11.394  0.117    0.438   0.181   -0.373292  -0.732612  1.645    1.855    5.74    -0.077295   0.515523   
  11.394  0.104    0.461   0.206   -0.33256   -0.580152  0.267    0.724    3.052   -3.038809   -0.03088   
  11.394  0.105    0.504   0.178   -0.261397  -0.342968  2.813    3.083    1.884   -1.825166   0.658945   
  11.394  0.072    0.434   0.183   -0.299672  -0.638085  2.568    3.243    2.733   -1.494491   0.291942   
  11.394  0.088    0.508   0.189   -0.278845  -0.31038   0.463    1.106    4.391   0.274937    0.184737   
  11.394  0.129    0.416   0.19    -0.491727  -0.780181  2.061    3.515    3.954   -1.443994   0.196503   
  11.394  0.15     0.491   0.24    -0.574413  -0.798573  1.679    2.306    3.596   1.026525    1.335444   
  11.394  0.097    0.457   0.134   -0.226557  -0.556149  4.561    3.663    4.619   -0.863174   0.257646   
  11.394  0.091    0.475   0.202   -0.281389  -0.387888  2.165    3.308    5.117   -0.915456   0.143306   
  11.394  -0.031   0.481   0.219   0.06708    0.019729   0.879    1.086    4.099   2.249598    0.177951   
  11.394  0.053    0.449   0.139   -0.187214  -0.148947  1.589    2.145    2.492   -0.086351   0.589661   
  11.394  0.1      0.492   0.166   -0.191121  -0.179715  1.413    1.397    3.738   0.430986    0.683958   
  11.394  0.138    0.489   0.197   -0.460352  -0.426813  2.763    1.963    4.383   -1.049481   0.163242   
  11.394  0.125    0.474   0.194   -0.459725  -0.783561  3.011    3.533    3.447   -1.070246   0.794244   
  11.394  0.152    0.466   0.194   -0.475642  -0.666391  1.882    2.119    5.165   -0.332922   0.768663   
  11.394  0.076    0.427   0.193   -0.290876  -0.317194  1.115    3.669    5.425   0.551191    0.79819    
  11.394  0.119    0.517   0.166   -0.314534  -0.552676  1.632    1.503    2.457   -0.387161   0.46487    
  11.394  0.06     0.461   0.156   -0.135365  -0.335652  2.361    2.29     3.508   -1.815895   -0.308691  
  11.394  0.076    0.501   0.206   -0.216627  -0.193206  1.882    1.455    4.669   -1.568968   0.114883   
  11.394  0.115    0.548   0.26    -0.259958  -0.392975  1.537    1.769    1.225   -1.869144   0.427771   
  11.394  0.056    0.401   0.22    -0.161165  -0.494555  1.462    1.607    4.362   2.49722     0.453144   
  11.394  0.064    0.473   0.205   -0.263052  -0.331312  2.647    3.365    3.767   -1.297556   0.278739   
  11.394  0.078    0.48    0.244   -0.234677  -0.392414  -1.253   3.746    5.061   1.699493    0.696436   
  11.394  0.112    0.491   0.208   -0.348457  -0.529623  2.134    1.241    3.598   -2.415582   0.813217   
  11.394  0.072    0.446   0.166   -0.345869  -0.447993  1.528    1.125    3.04    0.954496    0.672132   
  11.394  0.107    0.468   0.155   -0.213146  -0.6093    2.052    1.926    3.271   0.431516    1.065622   
  11.394  0.083    0.451   0.206   -0.2228    -0.380485  1.44     1.694    4.717   -0.825645   0.112683   
  11.394  0.062    0.451   0.148   -0.101742  -0.305285  0.927    4.364    3.489   0.832157    0.51459    
  11.4    0.111    0.448   0.121   -0.20399   -0.219698  0.405    2.7      5.874   0.999373    0.419482   
  11.4    0.108    0.452   0.201   -0.349305  -0.483342  1.013    1.054    2.21    -1.167305   0.386296   
  11.4    0.07     0.449   0.168   -0.210433  -0.710215  0.676    0.352    1.712   -3.116948   0.167924   
  11.4    0.096    0.447   0.198   -0.394969  -0.578208  1.701    1.476    3.151   -0.413793   0.54535    
  11.4    0.066    0.477   0.227   -0.365074  -0.66122   -0.986   1.618    3.625   1.30296     0.262772   
  11.4    0.128    0.474   0.222   -0.516222  -0.665765  2.513    1.999    3.807   -2.212689   0.30389    
  11.4    0.107    0.482   0.177   -0.279018  -0.294284  2.345    1.293    2.855   -1.283361   -0.01222   
  11.4    0.061    0.51    0.214   -0.081997  -0.134732  0.139    2.833    3.641   1.730705    0.372419   
  11.4    0.108    0.498   0.211   -0.210598  -0.161478  2.169    1.082    1.052   -1.899358   0.245027   
  11.4    0.104    0.514   0.207   -0.310174  -0.343398  1.349    1.909    3.729   0.473022    0.377043   
  11.4    0.119    0.46    0.218   -0.305154  -0.557771  1.512    0.86     1.654   -0.47597    0.13861    
  11.4    0.101    0.422   0.156   -0.405494  -0.677934  1.774    1.796    3.354   -1.816685   -0.233098  
  11.4    0.034    0.442   0.191   -0.02745   -0.046568  0.373    1.907    4.218   1.309957    0.799667   
  11.4    0.079    0.455   0.227   -0.32726   -0.602939  0.893    1.253    2.675   -2.113788   0.031178   
  11.4    0.104    0.485   0.196   -0.253865  -0.295018  -1.226   1.867    3.281   2.039811    0.696087   
  11.4    0.102    0.492   0.202   -0.227581  -0.29767   1.887    1.74     3.533   1.380153    0.851357   
  11.4    0.082    0.531   0.22    -0.18317   -0.221305  1.387    0.543    1.792   2.9948      0.600116   
  11.4    0.11     0.467   0.162   -0.32892   -0.46667   0.294    1.968    3.601   0.86371     0.505032   
  11.4    0.098    0.471   0.207   -0.203279  -0.615994  -0.774   4.943    6.141   0.794371    0.65674    
  11.4    0.046    0.424   0.155   -0.297983  -0.483023  1.272    0.861    3.009   1.700056    0.448954   
  11.4    0.101    0.424   0.179   -0.375241  -0.673899  0.991    1.663    3.284   1.086512    1.303096   
  11.4    0.057    0.398   0.157   -0.208625  -0.192776  -0.205   3.161    3.153   1.4398      0.864734   
  11.4    0.082    0.481   0.238   -0.314875  -0.511535  0.71     4.553    5.082   0.598544    0.699207   
  11.4    0.059    0.425   0.201   -0.345177  -0.827387  0.935    1.617    3.228   0.977201    0.364214   
  11.4    0.163    0.551   0.241   -0.413913  -0.411383  0.778    2.701    3.512   0.483183    0.759724   
  11.4    0.109    0.496   0.172   -0.306856  -0.498548  2.273    2.4      1.107   -2.188286   0.347037   
  11.4    0.136    0.487   0.19    -0.391079  -0.63984   2.892    2.412    4.419   -0.844129   0.444684   
  11.4    0.106    0.459   0.26    -0.437039  -0.573556  3.559    2.882    2.084   -1.66328    -0.500122  
  11.4    0.149    0.43    0.198   -0.451667  -0.782435  -0.276   4.384    5.49    1.217473    0.981642   
  11.4    0.108    0.445   0.21    -0.302031  -0.505983  2.341    1.142    3.122   -0.032511   0.596619   
  11.4    0.075    0.475   0.213   -0.258871  -0.379341  2.24     1.336    4.066   -1.413224   -0.228431  
  11.4    0.068    0.4     0.148   -0.263506  -0.434697  0.143    0.806    4.568   0.12597     0.437161   
  11.4    0.096    0.394   0.175   -0.367089  -0.716303  0.39     1.157    0.438   2.728521    -0.786056  
  11.4    0.09     0.448   0.193   -0.340013  -0.45038   0.975    1.803    3.355   0.484721    0.600036   
  11.4    0.11     0.424   0.181   -0.314639  -0.480895  1.099    0.681    3.865   -1.22513    0.199541   
  11.4    0.085    0.418   0.187   -0.30355   -0.629165  0.279    0.955    1.975   0.019509    1.003174   
  11.4    0.05     0.475   0.225   -0.110653  -0.235406  0.347    3.034    1.623   2.772391    1.066738   
  11.4    0.115    0.488   0.203   -0.415596  -0.555398  2.373    1.752    3.503   -0.944547   -0.149078  
  11.4    0.043    0.418   0.163   -0.297102  -0.245053  0.317    3.34     5.51    0.97463     0.793619   
  11.4    0.052    0.486   0.218   -0.168735  -0.300663  4.07     4.232    5.565   -0.682962   0.176128   
  11.4    0.104    0.494   0.231   -0.364669  -0.512036  -1.196   1.263    4.068   1.638604    -0.122609  
  11.4    0.067    0.471   0.177   -0.199284  -0.25122   -0.049   1.972    2.27    0.997943    1.147609   
  11.4    0.115    0.462   0.204   -0.393154  -0.504617  1.273    2.392    1.421   -2.356759   -0.112056  
  11.4    0.119    0.501   0.187   -0.18806   -0.140513  1.832    0.538    2.406   -0.815286   0.315291   
  11.4    0.147    0.458   0.182   -0.297729  -0.540127  1.465    2.749    3.459   0.098117    0.599142   
  11.4    0.09     0.401   0.173   -0.339887  -0.673023  -0.065   3.451    4.484   1.331266    1.133822   
  11.4    0.138    0.508   0.244   -0.517417  -0.525352  0.052    1.652    1.175   -2.933681   1.571214   
  11.4    0.105    0.477   0.172   -0.284662  -0.339266  2.788    3.003    2.778   -0.836876   0.875424   
  11.4    0.098    0.48    0.222   -0.461594  -0.593111  0.435    0.847    3.399   1.413928    0.627151   
  11.4    0.122    0.456   0.228   -0.351496  -0.734358  2.507    4.629    2.797   -2.052896   -0.915889  
  11.4    0.092    0.445   0.198   -0.352989  -0.500329  3.102    0.741    4.399   -1.107924   1.029193   
  11.4    0.088    0.431   0.137   -0.378532  -0.592896  0.589    0.445    3.497   0.467573    0.375831   
  11.4    0.086    0.466   0.157   -0.234402  -0.239811  1.436    2.011    4.466   0.759857    0.433167   
  11.4    0.123    0.473   0.135   -0.302512  -0.500879  2.122    4.267    1.649   -2.182808   -0.155694  
  11.4    0.027    0.46    0.205   -0.05205   -0.142822  0.357    1.315    3.323   0.608526    0.75581    
  11.4    0.13     0.462   0.235   -0.334374  -0.690846  2.534    2.721    0.953   -1.971506   0.370387   
  11.4    0.086    0.434   0.145   -0.254296  -0.260357  2.621    2.076    4.794   0.284223    0.449699   
  11.4    0.098    0.511   0.179   -0.265962  -0.445021  -0.336   4.358    1.752   2.238981    0.343307   
  11.4    0.07     0.461   0.199   -0.267391  -0.346827  3.215    3.825    1.254   -1.801418   -0.283853  
  11.4    0.046    0.444   0.183   -0.157638  -0.559668  0.591    1.023    2.996   0.5623      0.255459   
  11.4    0.101    0.437   0.182   -0.2683    -0.543806  0.225    3.077    5.651   0.316246    0.307283   
  11.4    0.111    0.46    0.211   -0.344193  -0.336303  -0.309   0.875    2.914   -2.654037   0.067003   
  11.4    0.056    0.436   0.202   -0.320055  -0.606197  0.591    1.478    2.818   -2.848896   -0.645299  
  11.4    0.044    0.467   0.182   -0.165124  -0.384853  1.391    0.812    4.223   -2.293113   0.585334   
  11.4    0.057    0.454   0.195   -0.202212  -0.359443  1.244    1.365    1.309   -2.938821   1.144622   
  11.4    0.095    0.465   0.165   -0.32227   -0.493971  2.702    2.681    3.263   -1.051159   -0.276187  
  11.4    0.114    0.505   0.188   -0.357916  -0.491662  0.561    3.847    6.312   0.628794    0.956007   
  11.4    0.116    0.508   0.169   -0.246488  -0.36531   -2.176   4.736    5.051   1.727964    0.883453   
  11.4    0.105    0.465   0.205   -0.49264   -0.838341  3.677    3.497    3.457   -0.770594   0.475149   
  11.4    0.095    0.472   0.199   -0.26699   -0.464176  2.2      2.896    1.506   -2.444196   0.013522   
  11.4    0.096    0.512   0.192   -0.223654  -0.190348  1.058    4.397    6.211   0.713737    0.777993   
  11.4    0.072    0.433   0.164   -0.33613   -0.537804  2.73     0.998    2.282   -0.779867   0.087792   
  11.4    0.096    0.461   0.155   -0.246598  -0.209971  0.243    1.206    3.611   -1.467015   0.297338   
  11.4    0.112    0.41    0.166   -0.381624  -0.858903  3.047    0.633    2.028   -0.971563   0.605267   
  11.4    0.109    0.455   0.175   -0.369005  -0.595994  1.686    0.712    2.289   0.108088    1.084809   
  11.4    0.005    0.436   0.128   -0.035477  -0.269148  -0.086   2.175    2.216   1.167452    0.53469    
  11.4    0.073    0.42    0.179   -0.352738  -0.774469  1.561    0.952    2.798   -2.146359   0.337365   
  11.4    0.105    0.463   0.2     -0.341437  -0.621964  3.096    1.123    4.298   -0.152219   0.640879   
  11.4    0.082    0.432   0.206   -0.432331  -0.769756  0.718    1.506    3.07    1.478399    0.400682   
  11.4    0.092    0.339   0.204   -0.498282  -0.924071  2.625    0.644    2.713   -2.307026   0.936777   
  11.4    0.102    0.445   0.24    -0.572214  -0.815381  0.63     1.41     2.901   0.864766    0.149502   
  11.4    0.119    0.472   0.229   -0.403906  -0.561965  0.714    1.105    2.054   2.999955    0.822541   
  11.4    0.157    0.47    0.207   -0.380157  -0.554249  1.482    2.424    3.58    1.076449    0.752312   
  11.4    0.03     0.439   0.138   -0.108382  -0.423618  0.451    1.658    2.242   2.734752    0.900028   
  11.4    0.101    0.487   0.186   -0.242269  -0.414207  1.189    1.089    2.835   3.076313    -0.487318  
  11.4    0.089    0.487   0.226   -0.289795  -0.526681  2.207    1.109    2.841   0.901929    1.060399   
  11.4    0.084    0.435   0.158   -0.205662  -0.469743  0.3      2.133    3.052   1.810053    1.051526   
  11.4    0.088    0.432   0.219   -0.451368  -0.728214  1.832    1.533    3.279   -2.095178   0.715947   
  11.4    0.132    0.508   0.201   -0.302049  -0.359251  2.241    2.888    3.581   -0.670779   0.035144   
  11.4    0.115    0.47    0.166   -0.391655  -0.453964  0.944    0.813    3.477   -2.860919   0.330862   
  11.4    0.1      0.433   0.188   -0.320668  -0.522683  2.053    4.072    1.448   -2.665121   -0.15649   
  11.4    0.084    0.443   0.232   -0.471694  -0.727137  0.625    1.188    2.614   1.843457    0.289644   
  11.4    0.053    0.455   0.253   -0.228911  -0.372143  1.413    3.333    1.999   -1.950462   -0.342141  
  11.4    0.083    0.48    0.203   -0.391171  -0.610991  -0.751   1.53     2.057   1.852694    0.99267    
  11.4    0.075    0.456   0.143   -0.209917  -0.278918  1.866    1.832    1.123   -2.752675   -0.722281  
  11.4    0.037    0.503   0.174   -0.103621  0.044419   1.25     0.502    1.335   -0.494656   0.978792   
  11.4    0.116    0.475   0.288   -0.468002  -0.763768  1.859    1.971    2.256   -1.954803   -0.265243  
  11.4    0.073    0.489   0.199   -0.237601  -0.569097  1.07     1.837    1.608   2.967907    0.898136   
  11.4    0.182    0.489   0.243   -0.492198  -0.725919  0.979    1.9      3.2     1.09135     0.50173    
  11.4    0.029    0.386   0.118   -0.11225   -0.343941  2.934    3.583    3.977   -0.862433   0.245378   
  11.406  0.085    0.436   0.17    -0.166007  -0.121175  0.924    0.938    0.894   3.075289    0.728906   
  11.406  0.044    0.494   0.198   -0.080856  -0.261404  0.594    1.891    3.081   -0.312186   0.003995   
  11.406  0.085    0.455   0.184   -0.290248  -0.75085   2.597    2.848    3.555   -1.060203   -0.011823  
  11.406  0.087    0.441   0.224   -0.212475  -0.460309  1.76     2.592    4.29    0.285927    0.767041   
  11.406  0.083    0.452   0.22    -0.293672  -0.407962  0.843    1.914    3.682   0.947466    0.514507   
  11.406  0.098    0.432   0.163   -0.419639  -0.642335  1.67     1.732    2.547   1.466756    1.256907   
  11.406  0.143    0.486   0.173   -0.369225  -0.433668  -1.539   5.354    6.527   1.153328    0.958566   
  11.406  0.112    0.453   0.19    -0.278507  -0.251205  2.571    2.996    3.648   -0.464729   0.326323   
  11.406  0.077    0.486   0.137   -0.172725  -0.244475  1.429    1.489    4.068   0.302053    0.894224   
  11.406  0.113    0.44    0.175   -0.320771  -0.549733  1.379    0.711    2.219   -1.289826   0.761795   
  11.406  0.122    0.489   0.207   -0.381249  -0.639824  1.304    1.713    3.912   -0.390068   0.256844   
  11.406  0.046    0.43    0.15    -0.113897  -0.205584  1.337    0.955    2.296   -0.46631    -0.262685  
  11.406  0.121    0.47    0.189   -0.314523  -0.342133  0.695    1.929    4.063   0.706043    0.36236    
  11.406  0.049    0.379   0.199   -0.250479  -0.563937  2.806    1.545    2.573   0.071655    1.045453   
  11.406  0.079    0.402   0.144   -0.203017  -0.455641  2.813    1.328    3.015   0.137269    0.852974   
  11.406  0.073    0.438   0.195   -0.228024  -0.339497  1.101    1.185    4.918   -0.837747   0.270048   
  11.406  0.085    0.413   0.135   -0.235567  -0.514552  0.538    4.009    5.49    0.223136    0.467009   
  11.406  0.095    0.468   0.177   -0.255783  -0.400241  0.407    4.194    5.782   0.313065    0.758313   
  11.406  0.104    0.493   0.177   -0.201461  -0.364557  -1.455   5.571    3.142   2.327693    1.153284   
  11.406  0.051    0.459   0.166   -0.103874  -0.343163  2.261    1.775    3.824   -1.338228   0.264077   
  11.406  0.054    0.409   0.21    -0.245372  -0.354271  0.77     4.126    4.927   0.347433    0.946543   
  11.406  0.081    0.454   0.186   -0.269483  -0.22678   2.614    3.325    4.569   -0.106618   0.463739   
  11.406  0.092    0.435   0.189   -0.329489  -0.800728  1.374    0.928    2.491   -3.062809   0.115955   
  11.406  0.098    0.43    0.148   -0.289245  -0.637703  0.529    2.801    5.265   0.589346    0.635904   
  11.406  0.148    0.541   0.198   -0.400211  -0.477651  -1.378   3.881    5.435   1.379104    0.922174   
  11.406  0.077    0.455   0.188   -0.316228  -0.589625  2.241    2.216    6.155   -0.558444   0.22472    
  11.406  0.15     0.528   0.173   -0.361968  -0.276235  0.88     1.003    1.676   -2.170437   0.822399   
  11.406  0.124    0.501   0.233   -0.406604  -0.604392  -0.277   3.635    5.046   1.196134    0.903605   
  11.406  0.098    0.381   0.174   -0.3056    -0.801387  1.551    0.84     2.268   0.926659    0.487614   
  11.406  0.095    0.466   0.243   -0.235447  -0.389416  1.077    1.726    2.915   1.132664    0.788024   
  11.406  0.064    0.484   0.194   -0.243755  -0.402759  2.071    1.731    3.388   0.24121     0.73274    
  11.406  0.104    0.506   0.204   -0.258583  -0.354754  0.149    2.806    3.932   1.088235    0.66174    
  11.406  0.104    0.428   0.169   -0.277306  -0.906024  0.676    2.812    3.561   1.274849    1.032731   
  11.406  0.139    0.449   0.197   -0.431852  -0.729423  1.484    0.403    2.767   2.608223    1.240057   
  11.406  0.106    0.483   0.204   -0.283967  -0.402973  -0.212   4.271    5.723   1.451603    1.266399   
  11.406  0.051    0.516   0.179   -0.104765  -0.277378  2.019    0.635    1.884   -3.039704   0.36109    
  11.406  0.071    0.462   0.171   -0.255759  -0.53403   3.801    3.706    2.791   -1.098365   -0.339863  
  11.406  0.112    0.448   0.212   -0.419467  -0.614572  0.853    1.699    3.349   1.804206    0.682229   
  11.406  0.099    0.415   0.185   -0.383933  -0.688755  2.13     1.128    3.099   -1.988835   0.415831   
  11.406  0.153    0.512   0.216   -0.357222  -0.352618  1.803    3.279    4.461   0.644941    0.886775   
  11.406  0.105    0.491   0.169   -0.242913  -0.176255  1.085    2.681    2.726   1.947857    0.671108   
  11.406  0.077    0.443   0.177   -0.231325  -0.516749  1.846    2.477    3.083   0.036155    0.163294   
  11.406  0.073    0.503   0.234   -0.271042  -0.230558  3.41     1.522    2.604   -1.412669   -0.199432  
  11.406  0.061    0.47    0.154   -0.112869  -0.03362   -1.416   6.493    5.675   1.335323    1.195778   
  11.406  0.042    0.431   0.21    -0.037183  -0.277616  1.614    2.134    4.158   0.227802    0.704318   
  11.406  0.038    0.493   0.197   -0.101732  -0.105641  3.562    3.325    2.951   -1.976818   0.022595   
  11.406  0.104    0.444   0.219   -0.349898  -0.519366  -0.274   2.961    0.917   2.230259    1.819772   
  11.406  0.135    0.465   0.208   -0.326505  -0.430932  -0.23    3.747    7.22    0.59056     0.537459   
  11.406  0.117    0.477   0.181   -0.354306  -0.661059  -1.019   3.577    5.782   0.681563    0.406883   
  11.406  0.064    0.392   0.172   -0.191049  -0.584772  1.164    1.143    2.453   -2.621906   0.084595   
  11.406  0.061    0.435   0.167   -0.170149  -0.567408  2.64     2.826    1.758   -1.718295   -0.426711  
  11.406  0.105    0.429   0.173   -0.21867   -0.395031  2.778    2.285    4.384   -0.4502     0.345841   
  11.406  0.078    0.453   0.184   -0.225298  -0.578243  0.484    1.973    3.718   2.556342    1.196925   
  11.406  0.091    0.521   0.191   -0.146473  -0.082788  1.001    1.065    3.13    0.201579    0.441694   
  11.406  0.113    0.49    0.188   -0.247368  -0.505407  -0.69    3.347    5.344   0.830073    0.528323   
  11.406  0.062    0.468   0.18    -0.214853  -0.250509  1.643    3.966    6.626   0.162248    0.407697   
  11.406  0.123    0.508   0.239   -0.378722  -0.528641  -0.133   2.828    3.802   1.020722    0.409406   
  11.406  0.079    0.414   0.165   -0.237384  -0.660215  0.833    1.669    3.713   1.517823    0.707813   
  11.406  0.087    0.456   0.206   -0.223282  -0.540006  1.962    1.105    4.19    -0.111351   0.38722    
  11.406  0.032    0.411   0.162   -0.120862  -0.25253   1.255    1.19     3.038   -3.027485   0.052775   
  11.406  0.089    0.447   0.19    -0.292013  -0.597295  2.506    1.77     2.919   -0.942956   0.036738   
  11.406  0.083    0.422   0.183   -0.271834  -0.576382  -0.326   2.103    6.173   0.695734    0.631687   
  11.406  0.106    0.464   0.174   -0.25824   -0.689846  1.737    1.448    4.663   -0.973869   0.026461   
  11.406  0.119    0.506   0.194   -0.298746  -0.403985  0.937    1.068    2.852   1.897819    0.562945   
  11.406  0.065    0.448   0.211   -0.256381  -0.36306   -0.377   3.842    4.67    1.342758    1.087435   
  11.406  0.104    0.46    0.173   -0.366424  -0.56737   1.148    0.634    2.418   1.636494    0.862296   
  11.406  0.125    0.482   0.172   -0.346432  -0.382342  0.432    1.912    5.662   0.700381    0.604975   
  11.406  0.12     0.468   0.173   -0.386527  -0.509506  1.446    1.266    3.908   -0.224512   0.364167   
  11.406  0.076    0.484   0.209   -0.143557  -0.347126  1.857    1.114    1.756   -1.649693   0.35943    
  11.406  0.076    0.495   0.174   -0.138436  -0.333955  2.725    1.834    4.054   -1.161004   0.249251   
  11.406  0.109    0.503   0.253   -0.369674  -0.441606  2.401    4.589    8.027   0.054266    0.486015   
  11.406  0.035    0.473   0.183   -0.042787  -0.138789  -0.901   6.266    6.055   1.298653    1.123899   
  11.406  0.107    0.453   0.205   -0.306129  -0.654382  1.8      0.87     2.028   -0.777492   0.395585   
  11.406  0.074    0.482   0.253   -0.292889  -0.342978  2.834    2.828    3.793   -0.830615   0.05043    
  11.406  0.098    0.468   0.2     -0.295019  -0.457869  1.524    1.468    3.371   -2.026827   0.223663   
  11.406  0.125    0.449   0.208   -0.43136   -0.755891  0.15     4.977    5.713   0.703655    0.917566   
  11.406  0.051    0.46    0.17    -0.203944  -0.589316  0.119    2.239    5.283   1.362084    0.562999   
  11.406  0.076    0.468   0.182   -0.149984  -0.186014  0.15     4.558    5.718   0.945598    0.884268   
  11.406  0.08     0.515   0.246   -0.227896  -0.314026  0.729    2.176    3.358   0.748067    0.619433   
  11.406  0.134    0.496   0.156   -0.23107   -0.36466   0.857    3.167    4.67    0.361942    0.573143   
  11.406  0.126    0.497   0.214   -0.399793  -0.675434  3.167    2.802    0.668   -2.194381   2.186923   
  11.406  0.08     0.465   0.206   -0.327979  -0.543179  0.966    1.83     3.008   -1.472345   0.308126   
  11.406  0.068    0.483   0.16    -0.110165  -0.199226  0.856    1.957    5.963   1.027998    0.785819   
  11.406  0.091    0.443   0.184   -0.25373   -0.34463   0.932    2.01     3.41    0.893168    0.810915   
  11.406  0.097    0.464   0.181   -0.39726   -0.614806  -0.742   1.585    3.113   2.562253    0.078493   
  11.406  0.049    0.496   0.253   -0.13866   -0.258416  1.405    3.838    5.855   0.039298    0.636824   
  11.406  0.113    0.392   0.124   -0.399026  -0.578555  2.24     0.596    3.303   -0.896848   0.751238   
  11.406  0.107    0.448   0.152   -0.310931  -0.48823   2.165    1.665    2.74    -2.090672   0.181629   
  11.406  0.081    0.456   0.172   -0.241432  -0.481351  0.699    0.559    0.89    -2.255554   0.274449   
  11.406  0.073    0.425   0.19    -0.278603  -0.616729  -2.66    5.848    3.988   1.503419    0.776456   
  11.406  0.067    0.488   0.196   -0.101138  -0.027877  0.406    1.12     4.376   2.279177    0.598672   
  11.406  0.109    0.422   0.173   -0.385745  -0.787053  1.83     1.52     2.259   1.16425     1.461151   
  11.406  0.119    0.467   0.178   -0.383371  -0.560919  0.788    0.752    3.894   0.35678     0.527571   
  11.406  0.135    0.482   0.212   -0.280471  -0.443704  2.874    4.94     3.006   -1.589567   -0.178318  
  11.406  0.146    0.475   0.223   -0.352566  -0.575694  3.486    3.258    3.226   -0.72729    0.305427   
  11.406  0.066    0.405   0.179   -0.340458  -0.790081  -0.548   4.169    4.571   0.805799    0.900398   
  11.406  0.03     0.403   0.157   -0.036697  -0.234712  2.346    1.548    2.633   -0.409414   0.705565   
  11.406  0.068    0.459   0.166   -0.143477  -0.163784  2.83     3.188    2.245   -0.708361   0.26451    
  11.406  0.106    0.489   0.175   -0.271508  -0.33553   -1.955   4.596    4.777   1.435637    0.394801   
  11.406  0.079    0.469   0.185   -0.213078  -0.412966  2.684    1.529    1.832   -0.318631   1.072828   
  11.412  0.043    0.422   0.152   -0.226634  -0.588329  0.828    2.025    4.723   0.677618    0.78001    
  11.412  0.126    0.49    0.206   -0.379617  -0.442303  0.876    3.352    3.578   0.895705    0.906356   
  11.412  0.099    0.453   0.19    -0.363933  -0.454372  3.437    3.261    2.909   -1.418302   -0.012877  
  11.412  0.072    0.443   0.122   -0.245935  -0.402095  0.059    4.009    4.728   0.66242     0.947369   
  11.412  0.076    0.466   0.158   -0.14649   -0.238312  1.414    0.53     2.27    0.612731    0.900171   
  11.412  0.055    0.464   0.186   -0.169489  -0.612002  1.093    1.371    1.401   1.49019     1.278197   
  11.412  0.082    0.449   0.167   -0.222301  -0.558288  2.607    1.197    4.971   0.015896    1.088957   
  11.412  0.071    0.401   0.141   -0.218575  -0.692785  2.304    4.569    6.167   0.136817    0.398353   
  11.412  0.067    0.467   0.204   -0.19714   -0.267827  -0.704   5.174    4.919   1.384415    1.069563   
  11.412  0.106    0.431   0.22    -0.484146  -0.882881  1.044    1.916    4.234   0.620901    0.478627   
  11.412  0.131    0.471   0.194   -0.425856  -0.511336  3.194    1.59     2.888   -2.342271   -0.016537  
  11.412  0.112    0.455   0.225   -0.445079  -0.551786  2.755    0.61     2.519   -1.513604   1.012374   
  11.412  0.082    0.476   0.214   -0.280744  -0.405593  1.995    0.764    3.358   0.050303    0.610472   
  11.412  0.122    0.479   0.13    -0.386046  -0.741265  -0.128   1.247    3.41    1.87056     0.309459   
  11.412  0.098    0.407   0.197   -0.339507  -0.575227  1.16     1.319    2.827   0.558454    1.120718   
  11.412  0.094    0.494   0.176   -0.217843  -0.456483  2.161    1.333    3.656   0.21025     0.762337   
  11.412  0.077    0.525   0.165   -0.177261  -0.345892  2.664    2.762    1.793   -0.862435   0.239145   
  11.412  0.108    0.48    0.208   -0.341039  -0.550627  -1.206   4.62     5.792   0.934432    0.611835   
  11.412  0.058    0.439   0.172   -0.183772  -0.288122  0.56     3.966    5.336   0.62246     0.735175   
  11.412  0.067    0.468   0.175   -0.265826  -0.472916  0.197    2.574    4.238   1.092542    0.656733   
  11.412  0.094    0.461   0.168   -0.165835  -0.178674  -0.324   3.143    2.408   1.207386    0.721209   
  11.412  0.067    0.421   0.132   -0.18808   -0.210104  0.793    2.803    6.342   0.889441    0.58587    
  11.412  0.07     0.477   0.181   -0.37467   -0.349446  2.1      1.257    3.274   2.641605    0.857517   
  11.412  0.102    0.456   0.15    -0.295607  -0.592656  0.601    1.66     3.297   1.356921    0.800866   
  11.412  0.143    0.482   0.235   -0.534625  -0.838119  1.3      1.039    3.196   3.115499    0.56593    
  11.412  0.053    0.394   0.157   -0.267264  -0.620954  0.797    2.135    3.836   1.407946    0.784261   
  11.412  0.103    0.411   0.173   -0.324055  -0.574971  3.454    1.619    1.552   -1.839526   0.636648   
  11.412  0.052    0.484   0.231   -0.176424  -0.243054  3.251    1.566    2.739   -0.445179   0.83316    
  11.412  0.088    0.435   0.191   -0.260219  -0.484254  1.777    1.786    1.012   -3.075619   0.741133   
  11.412  0.109    0.426   0.216   -0.47654   -0.669608  2.228    0.595    3.65    -0.199882   0.564496   
  11.412  0.071    0.509   0.187   -0.022471  0.22941    0.513    2.59     3.281   0.883142    0.934273   
  11.412  0.092    0.441   0.153   -0.202538  -0.390029  1.436    1.87     3.518   -1.043828   0.061467   
  11.412  0.154    0.462   0.206   -0.521556  -0.763002  4.041    4.364    1.167   -1.726723   -0.971431  
  11.412  0.07     0.486   0.223   -0.232356  -0.44815   0.66     3.654    5.213   0.48809     0.387008   
  11.412  0.053    0.379   0.159   -0.276188  -0.684616  0.679    1.237    3.477   -1.279758   0.076245   
  11.412  0.083    0.46    0.257   -0.179161  -0.214786  0.944    1.311    2.47    -0.513849   0.534341   
  11.412  0.098    0.48    0.243   -0.252439  -0.494063  2.504    1.508    2.594   0.174936    0.456665   
  11.412  0.052    0.398   0.144   -0.201371  -0.654506  1.4      1.407    3.211   0.777954    0.721793   
  11.412  0.117    0.482   0.185   -0.304105  -0.302652  -0.584   2.358    3.056   1.917487    0.623167   
  11.412  0.001    0.445   0.187   -0.025949  -0.151574  1.483    5.37     7.626   0.481197    1.018244   
  11.412  0.1      0.479   0.204   -0.320658  -0.332862  3.219    1.739    2.92    -1.079461   0.257211   
  11.412  0.07     0.432   0.162   -0.153549  -0.365436  2.652    3.024    2.035   -1.558201   0.49535    
  11.412  0.082    0.472   0.179   -0.288542  -0.505171  0.667    2.257    2.255   2.358358    0.784655   
  11.412  0.092    0.475   0.228   -0.335678  -0.403102  1.733    2.582    2.832   -2.362392   -0.016022  
  11.412  0.089    0.432   0.109   -0.199098  -0.784396  2.129    0.565    3.623   1.038908    1.158411   
  11.412  0.059    0.472   0.249   -0.170884  -0.301641  0.491    3.11     3.595   1.897205    0.673499   
  11.412  0.091    0.493   0.205   -0.134549  -0.39435   1.75     1.344    3.922   -0.260562   0.201085   
  11.412  0.157    0.498   0.213   -0.429257  -0.62798   1.201    2.825    4.699   1.09144     0.96222    
  11.412  0.129    0.53    0.189   -0.268937  -0.373564  4.262    3.802    1.129   -1.233455   0.319604   
  11.412  0.048    0.435   0.202   -0.193842  -0.483461  0.969    1.219    3.673   0.374574    0.638848   
  11.412  0.113    0.436   0.196   -0.361848  -0.488218  -0.11    1.918    3.296   1.266211    0.926261   
  11.412  0.045    0.488   0.19    -0.225098  -0.460992  2.838    2.97     3.376   -0.158462   0.079332   
  11.412  0.132    0.462   0.235   -0.516192  -0.862783  1.418    1.687    2.497   1.008064    0.593156   
  11.412  0.136    0.459   0.223   -0.382869  -0.567751  2.451    1.58     3.363   -1.649411   0.178128   
  11.412  0.088    0.494   0.251   -0.287041  -0.447341  2.254    1.448    2.844   -1.291167   0.405391   
  11.412  0.081    0.432   0.183   -0.361247  -0.538891  1.951    1.415    3.264   -2.387406   -0.071994  
  11.412  0.103    0.458   0.153   -0.314715  -0.545796  3.061    3.243    3.353   -1.134752   0.003548   
  11.412  0.106    0.535   0.256   -0.261148  -0.366472  2.1      1.855    0.59    -0.756897   1.482672   
  11.412  0.111    0.47    0.196   -0.316241  -0.453265  3.443    2.219    2.508   -1.634618   0.687239   
  11.412  0.111    0.433   0.176   -0.487549  -0.878453  1.177    2.283    4.257   1.045797    0.515356   
  11.412  0.127    0.472   0.228   -0.573675  -0.76987   2.355    1.453    2.478   -0.828719   1.053164   
  11.412  0.05     0.471   0.224   -0.139505  -0.227514  2.217    1.887    0.944   -1.657527   0.421781   
  11.412  0.086    0.428   0.202   -0.407241  -0.698291  2.067    3.392    4.297   -0.792653   -0.360721  
  11.412  0.084    0.43    0.172   -0.323026  -0.837988  1.55     3.224    0.539   -2.827567   0.276056   
  11.412  0.097    0.405   0.126   -0.313215  -0.885798  -0.784   5.417    7.294   0.800056    0.726833   
  11.412  0.109    0.452   0.166   -0.299612  -0.550821  2.364    0.587    2.756   -0.879565   0.720828   
  11.412  0.065    0.398   0.19    -0.327338  -0.7165    1.137    3.613    3.883   0.399082    0.802268   
  11.412  0.109    0.461   0.216   -0.376242  -0.524359  -0.118   3.27     4.785   0.707576    0.438519   
  11.412  0.096    0.463   0.165   -0.16242   -0.278507  0.644    3.498    5.451   1.318037    1.090902   
  11.412  0.079    0.508   0.197   -0.22102   -0.357306  1.326    2.838    1.4     -2.630727   -1.834153  
  11.412  0.109    0.485   0.214   -0.364598  -0.462876  0.553    1.414    2.139   1.649005    0.374774   
  11.412  0.156    0.51    0.194   -0.417781  -0.582413  3.162    2.676    0.626   -0.775537   0.389943   
  11.412  0.096    0.495   0.211   -0.304542  -0.47435   3.291    3.102    4.139   -1.470523   -0.241884  
  11.412  0.107    0.421   0.162   -0.232459  -0.387466  0.743    1.181    4.548   -0.09309    0.172779   
  11.412  0.074    0.45    0.17    -0.246869  -0.283526  2.286    2.082    2.295   -2.051347   0.133867   
  11.412  0.084    0.436   0.184   -0.32016   -0.562625  2.177    1.141    3.53    -0.899896   0.307667   
  11.412  0.078    0.443   0.185   -0.222609  -0.467547  0.017    4.255    6.372   0.828294    1.004363   
  11.412  0.101    0.479   0.156   -0.251271  -0.296905  0.046    2.144    5.042   1.535828    0.532101   
  11.412  0.046    0.457   0.196   -0.206851  -0.430178  1.268    4.324    5.491   0.415971    0.921078   
  11.412  0.128    0.499   0.226   -0.403251  -0.515002  1.616    1.584    3.673   -1.645984   -0.138957  
  11.412  0.066    0.446   0.141   -0.167719  -0.64881   1.679    2.762    4.615   1.155164    1.170001   
  11.412  0.032    0.426   0.168   -0.156317  -0.428356  0.574    2.006    2.34    1.684684    0.868957   
  11.412  0.089    0.462   0.195   -0.280448  -0.417855  -0.547   5.421    6.77    0.935982    0.744925   
  11.412  0.091    0.459   0.171   -0.302242  -0.286854  2.001    2.836    4.256   -0.479995   0.195825   
  11.412  0.042    0.38    0.138   -0.224033  -0.827948  0.853    1.935    3.652   2.767237    1.069786   
  11.412  0.116    0.465   0.204   -0.412982  -0.575661  0.689    4.323    4.569   0.755472    0.771605   
  11.412  0.024    0.442   0.226   -0.086199  -0.328689  1.679    1.608    3.154   -0.404057   0.194924   
  11.412  0.11     0.484   0.237   -0.371575  -0.477135  0.232    1.543    5.608   1.335307    0.709065   
  11.412  0.063    0.437   0.171   -0.287166  -0.776468  2.534    2.184    2.177   -1.182603   0.869318   
  11.412  0.134    0.485   0.177   -0.362912  -0.371296  1.445    3.035    4.244   0.05387     0.498877   
  11.412  0.057    0.442   0.208   -0.227904  -0.448535  -1.895   4.334    3.886   1.928961    0.687239   
  11.412  0.105    0.473   0.219   -0.277102  -0.365463  2.082    2.218    3.478   -1.354055   0.208686   
  11.412  0.096    0.412   0.182   -0.340168  -0.663061  -0.539   6.971    7.023   0.634874    0.824474   
  11.412  0.064    0.425   0.144   -0.168332  -0.265751  1.331    2.426    4.063   -2.169148   -0.272942  
  11.412  0.048    0.403   0.174   -0.229121  -0.36628   0.053    6.318    5.361   0.919674    0.760234   
  11.412  0.046    0.39    0.183   -0.232237  -0.627924  0.305    1.951    2.093   1.889531    0.914865   
  11.412  0.081    0.435   0.213   -0.360971  -0.663329  0.037    3.712    3.487   0.914978    0.823213   
  11.412  0.089    0.441   0.159   -0.185031  -0.431542  -0.897   3.275    5.402   1.047046    0.790592   
  11.412  0.086    0.447   0.174   -0.408399  -0.810328  3.165    0.907    2.907   -2.342077   0.819777   
  11.412  0.12     0.474   0.19    -0.3808    -0.546433  1.103    2.239    3.5     -2.254587   0.049343   
  11.418  0.109    0.467   0.183   -0.253804  -0.29857   1.007    2.259    4.106   0.456275    0.297896   
  11.418  0.026    0.43    0.164   -0.107534  -0.194732  1.885    2.523    1.952   -2.283816   0.281282   
  11.418  0.119    0.436   0.175   -0.360747  -0.71309   1.568    2.012    4.688   -0.227944   0.158116   
  11.418  0.145    0.455   0.181   -0.50976   -0.653798  0.215    2.098    3.298   1.230583    0.685254   
  11.418  0.055    0.428   0.182   -0.181586  -0.451269  3.123    1.171    0.4     2.683727    3.047133   
  11.418  0.064    0.512   0.25    -0.301372  -0.386988  1.492    2.828    3.987   0.911366    0.54981    
  11.418  0.054    0.472   0.201   -0.147148  -0.22186   0.923    1.193    4.548   0.64136     0.30461    
  11.418  0.075    0.435   0.19    -0.286236  -0.535739  2.418    2.045    2.888   -0.149936   0.645198   
  11.418  0.112    0.455   0.188   -0.250613  -0.499537  2.15     2.06     4.129   -0.202056   0.278321   
  11.418  0.034    0.449   0.209   -0.043921  -0.073404  -0.063   2.478    4.142   0.289044    0.523427   
  11.418  0.079    0.376   0.171   -0.460626  -0.813953  1.287    1.286    4.741   1.046778    0.676425   
  11.418  0.151    0.485   0.221   -0.373496  -0.421865  2.48     2.512    4.243   -0.652124   0.354137   
  11.418  0.088    0.449   0.197   -0.291202  -0.495515  0.499    2.71     6.152   0.906864    0.852909   
  11.418  0.066    0.412   0.132   -0.196871  -0.484675  2.182    1.14     4.463   0.039955    0.53589    
  11.418  0.124    0.515   0.208   -0.290001  -0.504949  0.477    3.302    4.249   0.427907    0.122938   
  11.418  0.132    0.46    0.169   -0.279324  -0.62303   1.466    1.814    3.443   1.50876     0.725752   
  11.418  0.081    0.431   0.204   -0.303322  -0.486363  0.657    2.121    3.682   1.207729    0.585267   
  11.418  0.045    0.445   0.158   -0.042719  -0.121092  1.393    2.134    2.362   0.736501    0.905424   
  11.418  0.088    0.461   0.143   -0.369895  -0.791975  0.233    4.394    5.708   1.119958    0.643314   
  11.418  0.113    0.526   0.173   -0.173971  -0.15229   2.875    2.17     1.704   -1.845117   0.57121    
  11.418  0.071    0.449   0.229   -0.206611  -0.470624  0.343    3.716    4.827   1.167679    1.01277    
  11.418  0.072    0.474   0.171   -0.243563  -0.405427  0.873    0.43     2.717   -0.885012   0.200375   
  11.418  0.108    0.47    0.17    -0.335541  -0.24413   1.444    3.177    1.043   -2.545784   -0.551062  
  11.418  0.08     0.438   0.176   -0.31821   -0.472151  2.478    0.485    3.333   -0.802728   0.796499   
  11.418  0.155    0.463   0.16    -0.458006  -0.829309  1.713    1.567    1.866   -1.430424   0.276081   
  11.418  0.087    0.427   0.182   -0.377679  -0.483638  2.184    2.012    4.186   -1.575185   0.257205   
  11.418  0.115    0.489   0.179   -0.40023   -0.929632  0.706    1.583    2.314   2.398362    0.964772   
  11.418  0.099    0.46    0.119   -0.264106  -0.372007  2.675    2.564    4.981   -0.511945   0.187179   
  11.418  0.037    0.431   0.178   -0.094544  -0.334482  0.876    1.625    3.689   -0.528721   0.125624   
  11.418  0.084    0.504   0.243   -0.176148  -0.173647  0.986    4.205    4.415   0.522961    0.484847   
  11.418  0.1      0.49    0.183   -0.27609   -0.726869  0.467    3.636    5.737   0.887553    0.40036    
  11.418  0.032    0.472   0.192   -0.058301  -0.065842  2.597    3.161    1.101   -1.744533   0.239949   
  11.418  0.095    0.483   0.212   -0.358031  -0.629661  1.66     0.273    1.608   1.17656     0.37352    
  11.418  0.075    0.43    0.185   -0.320597  -0.498801  1.966    4.06     4.848   0.578132    0.862439   
  11.418  0.116    0.445   0.248   -0.450133  -0.668205  1.154    1.82     1.664   0.906558    0.165929   
  11.418  0.083    0.431   0.148   -0.316958  -0.292018  1.771    1.61     2.001   -1.608588   0.25529    
  11.418  0.06     0.471   0.158   -0.161008  -0.410887  0.649    0.591    3.493   -0.750731   0.377668   
  11.418  0.078    0.399   0.166   -0.316408  -0.560736  2.905    1.342    2.484   -1.012378   0.809531   
  11.418  0.07     0.454   0.188   -0.322731  -0.583783  1.722    4.514    5.259   0.737748    0.778293   
  11.418  0.054    0.461   0.165   -0.147591  -0.429314  2.14     2.251    4.094   0.279685    0.559384   
  11.418  0.114    0.484   0.18    -0.35884   -0.344448  3.01     5.683    1.554   -2.031903   -0.244708  
  11.418  0.066    0.436   0.143   -0.203696  -0.23584   1.176    1.318    4.361   1.756208    0.473345   
  11.418  0.068    0.457   0.225   -0.280952  -0.60575   2.464    2.324    2.992   -2.505151   -0.220048  
  11.418  0.067    0.461   0.179   -0.295113  -0.425033  2.442    2.446    2.529   -0.416051   1.223044   
  11.418  0.118    0.476   0.175   -0.35436   -0.485776  2.274    1.324    0.852   -2.777134   0.556644   
  11.418  0.083    0.472   0.143   -0.231249  -0.146896  2.728    1.46     4.805   -0.212188   0.361285   
  11.418  0.086    0.444   0.219   -0.459729  -0.496568  0.855    1.605    5.353   1.432112    1.202892   
  11.418  0.098    0.428   0.201   -0.437857  -0.843027  1.776    0.968    4.189   0.677938    0.755511   
  11.418  0.137    0.462   0.207   -0.352521  -0.642606  -2.002   3.349    5.321   1.085205    0.576445   
  11.418  0.101    0.454   0.168   -0.15093   -0.426046  3.386    2.246    2.508   -1.003327   0.768697   
  11.418  0.103    0.418   0.175   -0.345836  -0.726584  1.095    0.824    3.134   -2.2548     0.498126   
  11.418  0.094    0.445   0.253   -0.432504  -0.616117  2.898    2.566    1.197   -1.768525   0.947769   
  11.418  0.098    0.431   0.212   -0.410078  -0.814739  1.897    1.446    1.907   -2.30163    0.473046   
  11.418  0.048    0.434   0.147   -0.151318  -0.454529  1.406    1.763    2.498   -2.032781   0.875903   
  11.418  0.077    0.442   0.15    -0.259905  -0.491577  1.685    1.983    0.811   -2.059277   0.919882   
  11.418  0.135    0.507   0.187   -0.401563  -0.73502   0.997    0.6      2.176   2.077702    1.05352    
  11.418  0.082    0.52    0.193   -0.217727  -0.318062  -0.074   1.981    4.281   1.663826    0.995888   
  11.418  0.083    0.471   0.162   -0.147527  -0.363123  1.202    2.705    4.277   1.0115      1.27681    
  11.418  0.134    0.475   0.218   -0.433681  -0.598546  1.983    3.091    3.486   0.245188    0.833515   
  11.418  0.139    0.559   0.203   -0.362719  -0.418602  -0.173   3.596    4.464   1.315985    0.70436    
  11.418  0.081    0.402   0.12    -0.269821  -0.595226  2.492    2.243    3.959   -0.026807   0.715832   
  11.418  0.099    0.406   0.189   -0.407241  -0.696941  0.997    2.31     3.541   -2.295821   -0.133592  
  11.418  0.079    0.447   0.198   -0.314491  -0.829667  2.258    2.674    3.6     -1.312705   0.535448   
  11.418  0.086    0.505   0.233   -0.253053  -0.442197  2.154    1.226    2.176   0.262462    0.734981   
  11.418  0.15     0.469   0.186   -0.384467  -0.433297  -0.359   2.56     4.829   0.765674    0.423546   
  11.418  0.138    0.522   0.256   -0.374033  -0.546516  0.688    3.773    4.64    0.508594    0.15575    
  11.418  0.07     0.428   0.194   -0.303055  -0.467828  1.889    2.399    4.302   0.583997    0.557517   
  11.418  0.071    0.449   0.183   -0.17575   -0.452473  1.92     2.122    2.983   0.712691    0.758897   
  11.418  0.103    0.473   0.142   -0.295289  -0.453956  0.966    4.101    3.58    0.827533    1.646979   
  11.418  0.162    0.514   0.175   -0.47415   -0.606738  1.854    0.963    3.254   -1.350848   1.036095   
  11.418  0.094    0.478   0.148   -0.168539  -0.275182  2.475    1.292    1.513   0.732979    0.52228    
  11.418  0.125    0.449   0.182   -0.310587  -0.696347  2.075    1.788    3.501   -0.50297    0.105807   
  11.418  0.073    0.43    0.207   -0.156514  -0.312481  3.624    3.01     2.321   -1.054729   0.750913   
  11.418  0.081    0.471   0.208   -0.261116  -0.549188  -0.615   1.933    3.407   1.673258    0.931514   
  11.418  0.126    0.497   0.192   -0.266352  -0.157298  1.731    2.019    4.988   0.497916    0.984756   
  11.418  0.067    0.504   0.211   -0.266682  -0.227932  -0.545   2.203    5.535   1.516709    0.623085   
  11.418  0.057    0.562   0.218   -0.037343  -0.163155  -0.207   1.995    3.299   2.098346    1.204168   
  11.418  0.106    0.475   0.202   -0.257556  -0.288771  2.416    2.365    3.727   -0.800808   0.404161   
  11.418  0.071    0.444   0.194   -0.237532  -0.553626  0.017    3.739    4.523   0.527329    0.769779   
  11.418  0.106    0.461   0.182   -0.31276   -0.388214  2.542    2.313    3.115   -0.384668   0.415384   
  11.418  0.078    0.407   0.13    -0.345558  -0.370625  3.616    1.782    3.434   -0.284657   0.27076    
  11.418  0.116    0.471   0.161   -0.311405  -0.497986  0.288    1.582    3.071   1.366605    0.851386   
  11.418  0.121    0.482   0.193   -0.29105   -0.453681  2.631    0.3      3.931   -2.660072   1.125201   
  11.418  0.09     0.436   0.223   -0.233724  -0.416094  0.82     1.069    3.202   2.914879    0.515289   
  11.418  0.121    0.429   0.156   -0.394146  -0.680919  2.882    2.092    5.658   0.379444    0.512521   
  11.418  0.098    0.472   0.146   -0.415063  -0.913822  2.372    1.648    4.448   -0.283978   0.568754   
  11.418  0.098    0.443   0.188   -0.34078   -0.659515  1.815    1.087    2.925   0.281726    0.63787    
  11.418  0.096    0.518   0.182   -0.22593   -0.294325  2.237    0.956    2.728   0.095896    -0.018943  
  11.418  0.091    0.472   0.15    -0.245658  -0.535621  3.596    4.446    3.369   -1.387593   -0.047268  
  11.418  0.106    0.502   0.163   -0.350259  -0.695713  2.891    2.837    3.797   -1.102148   -0.091311  
  11.418  0.032    0.508   0.193   -0.041857  -0.337066  1.901    1.855    3.633   -0.574331   0.735115   
  11.418  0.086    0.482   0.219   -0.126593  -0.160853  2.916    0.813    4.267   -0.087985   0.743087   
  11.418  0.033    0.393   0.16    -0.1029    -0.271078  1.567    1.315    5.127   0.168108    1.049368   
  11.418  0.122    0.448   0.191   -0.388245  -0.67095   -1.275   5.34     6.574   1.275024    0.705163   
  11.418  0.029    0.483   0.182   -0.106628  -0.335788  2.235    3.276    2.473   -1.898476   0.497216   
  11.418  0.055    0.492   0.152   -0.173321  0.028681   4.513    2.014    2.518   -1.281394   -0.227676  
  11.418  0.099    0.451   0.175   -0.222473  -0.536993  4.573    4.673    2.609   -1.246681   -0.438408  
  11.418  0.109    0.452   0.196   -0.393971  -0.578683  0.472    1.029    1.94    -2.461874   0.523819   
  11.418  0.186    0.539   0.191   -0.374972  -0.590212  -0.9     4.2      4.132   1.957247    1.155459   
  11.418  0.106    0.454   0.211   -0.480756  -0.673202  0.263    0.786    5.388   1.334407    0.592943   
  11.424  0.08     0.432   0.19    -0.290525  -0.646547  2.073    2.436    3.964   0.403194    0.729062   
  11.424  0.066    0.452   0.185   -0.164384  -0.25435   0.75     3.189    5.225   1.125258    1.223154   
  11.424  0.091    0.446   0.219   -0.346619  -0.423795  3.938    4.597    4.255   -1.324369   0.15608    
  11.424  0.125    0.504   0.166   -0.263988  -0.180445  -0.496   4.46     6.745   1.094115    0.788972   
  11.424  0.124    0.507   0.217   -0.267981  -0.378505  0.227    3.785    4.635   0.683489    0.676232   
  11.424  0.106    0.489   0.224   -0.214664  -0.283907  3.463    1.332    3.436   -0.090894   0.728807   
  11.424  0.087    0.4     0.204   -0.47458   -0.89676   -0.72    7.226    6.754   0.903946    0.751595   
  11.424  0.097    0.44    0.143   -0.28366   -0.525236  -1.064   5.418    4.57    1.557254    0.980966   
  11.424  0.128    0.462   0.188   -0.310303  -0.61609   1.227    2.244    4.101   0.325047    0.464723   
  11.424  0.071    0.434   0.172   -0.152226  -0.163563  0.949    2.942    5.45    0.468131    1.242454   
  11.424  0.062    0.429   0.187   -0.268333  -0.474905  0.221    2.283    2.761   1.706127    0.399795   
  11.424  0.103    0.405   0.196   -0.36003   -0.578232  1.461    2.369    1.731   -2.618413   0.431699   
  11.424  0.143    0.509   0.15    -0.366254  -0.595839  0.652    1.993    5.099   1.003171    0.312499   
  11.424  0.106    0.453   0.195   -0.381855  -0.453316  1.812    0.879    3.128   -1.547174   -0.024679  
  11.424  0.091    0.438   0.174   -0.214829  -0.526645  3.97     3.003    3.998   -0.205593   0.287248   
  11.424  0.085    0.481   0.237   -0.280789  -0.499832  3.081    4.423    3.252   -0.975003   0.30689    
  11.424  0.159    0.536   0.257   -0.387535  -0.374727  -0.609   4.712    4.3     1.275566    1.137111   
  11.424  0.033    0.384   0.144   -0.122652  -0.375906  2.151    2.264    1.046   -2.82917    0.575235   
  11.424  0.144    0.543   0.192   -0.275259  -0.28465   1.817    2.392    3.378   0.220272    0.856875   
  11.424  0.079    0.458   0.194   -0.246813  -0.540866  1.04     1.107    2.137   -2.705853   0.348823   
  11.424  0.068    0.44    0.2     -0.247714  -0.358278  1.475    1.872    3.461   -0.878474   0.100098   
  11.424  0.101    0.475   0.217   -0.377132  -0.552363  1.764    1.678    1.203   -1.482506   0.275857   
  11.424  0.074    0.471   0.168   -0.164105  -0.240136  0.515    1.858    6.164   0.545854    0.435307   
  11.424  0.092    0.451   0.184   -0.264802  -0.584327  -1.127   4.461    4.167   1.518306    1.166888   
  11.424  0.124    0.436   0.202   -0.394995  -0.357347  1.695    1.771    3.52    -0.031215   0.490004   
  11.424  0.061    0.407   0.164   -0.205203  -0.245796  0.596    0.804    3.075   2.767777    0.116886   
  11.424  0.076    0.414   0.207   -0.312669  -0.483922  1.126    3.375    2.1     -2.568057   -0.754253  
  11.424  0.122    0.419   0.21    -0.569487  -0.894807  1.721    1.128    2.063   1.393157    0.845238   
  11.424  0.136    0.475   0.206   -0.451125  -0.552866  0.441    3.089    3.877   1.605495    0.828191   
  11.424  0.174    0.498   0.231   -0.419518  -0.726098  4.185    4.826    1.9     -0.99931    0.233471   
  11.424  0.118    0.486   0.264   -0.393427  -0.455718  3.027    2.656    1.563   -1.993559   -0.534219  
  11.424  0.143    0.433   0.167   -0.526645  -0.787258  0.008    2.589    3.752   1.678498    1.32896    
  11.424  0.128    0.5     0.201   -0.271484  -0.492943  2.716    0.45     3.873   -0.178228   1.172223   
  11.424  0.09     0.429   0.195   -0.365505  -0.579749  0.395    2.527    5.073   0.489653    0.764624   
  11.424  0.095    0.416   0.166   -0.261812  -0.395881  3.424    3.841    3.316   -0.725319   0.261048   
  11.424  0.081    0.46    0.211   -0.257818  -0.377695  -0.968   2.69     3.977   1.415202    0.383233   
  11.424  0.09     0.494   0.195   -0.339552  -0.507404  0.34     1.189    2.685   0.23488     0.556713   
  11.424  0.071    0.415   0.167   -0.255598  -0.377786  0.65     1.82     5.268   0.102936    0.572854   
  11.424  0.105    0.443   0.139   -0.22475   -0.455652  0.863    1.985    3.811   1.064612    0.887084   
  11.424  0.136    0.462   0.17    -0.43429   -0.754138  -0.161   2.187    2.795   1.400584    0.603483   
  11.424  0.114    0.478   0.222   -0.312523  -0.562816  2.233    3.595    0.862   -2.296203   -1.461039  
  11.424  0.115    0.488   0.216   -0.452642  -0.84834   0.031    2.018    4.384   1.6799      0.737783   
  11.424  0.109    0.46    0.243   -0.42698   -0.563108  4.469    3.684    3.03    -1.386287   -0.158158  
  11.424  0.136    0.473   0.172   -0.357573  -0.588217  -0.387   3.94     3.467   1.571608    1.399371   
  11.424  0.086    0.472   0.224   -0.276484  -0.5185    2.057    1.017    3.995   -0.869423   0.380656   
  11.424  0.158    0.523   0.244   -0.466008  -0.649881  1.219    1.343    4.502   -0.865433   0.469293   
  11.424  0.093    0.405   0.176   -0.242228  -0.680627  3.486    3.284    1.967   -1.184489   0.293148   
  11.424  0.104    0.521   0.167   -0.370466  -0.359987  0.743    1.041    3.445   0.126057    0.573492   
  11.424  0.123    0.498   0.173   -0.165258  -0.356645  -0.71    4.936    6.205   1.008758    0.794241   
  11.424  0.099    0.496   0.228   -0.354426  -0.492012  1.793    1.177    3.352   -1.324364   0.253815   
  11.424  0.075    0.472   0.205   -0.250215  -0.49098   1.396    0.944    3.155   0.248167    0.253332   
  11.424  0.117    0.45    0.18    -0.294304  -0.313942  2.215    2.569    4.691   0.06915     0.484963   
  11.424  0.16     0.483   0.151   -0.554801  -0.83384   1.433    2.073    4.762   1.199147    0.837823   
  11.424  0.094    0.49    0.227   -0.298223  -0.583448  -0.196   3.049    6.164   0.479924    0.380028   
  11.424  0.082    0.437   0.177   -0.305337  -0.629012  2.707    0.596    2.067   -1.466111   0.952256   
  11.424  0.155    0.497   0.192   -0.417932  -0.668593  3.639    2.473    5.623   -0.674678   0.189992   
  11.424  0.05     0.402   0.171   -0.227921  -0.46694   -0.012   1.703    3.489   2.127604    -0.122699  
  11.424  0.086    0.48    0.191   -0.306991  -0.436965  0.834    4.51     4.73    1.233554    1.296657   
  11.424  0.143    0.445   0.186   -0.432254  -0.703728  -1.403   4.328    4.346   1.555763    0.740397   
  11.424  0.077    0.479   0.162   -0.212752  -0.375683  1.031    1.987    2.662   3.015348    -0.551955  
  11.424  0.102    0.469   0.154   -0.254122  -0.476216  2.88     2.93     4.565   -0.06168    0.3593     
  11.424  0.091    0.42    0.197   -0.338198  -0.528998  2.967    2.125    2.076   -1.179292   0.17537    
  11.424  0.087    0.445   0.119   -0.277103  -0.314488  1.695    2.198    2.389   -1.926649   0.609944   
  11.424  0.066    0.406   0.171   -0.193057  -0.361219  1.748    2.745    5.409   0.501217    0.469677   
  11.424  0.148    0.455   0.23    -0.463226  -0.622097  0.219    1.731    2.945   1.332723    1.309556   
  11.424  0.087    0.428   0.225   -0.352294  -0.679438  1.313    3.781    4.036   0.654376    0.970514   
  11.424  0.12     0.468   0.176   -0.303017  -0.543037  0.505    2.264    4.949   0.543971    1.115883   
  11.424  0.13     0.435   0.197   -0.452885  -0.669562  -0.149   4.113    4.753   1.341885    0.765326   
  11.424  0.077    0.461   0.179   -0.241359  -0.380842  0.526    4.707    3.934   0.938398    1.010075   
  11.424  0.095    0.465   0.168   -0.190907  -0.249909  1.96     0.985    2.469   -2.121504   0.035156   
  11.424  0.06     0.505   0.164   -0.039817  -0.015961  2.44     3.875    4.837   0.320146    0.668401   
  11.424  0.079    0.407   0.143   -0.313975  -0.405711  1.948    1.59     1.92    -1.032399   0.908693   
  11.424  0.017    0.501   0.224   0.00585    -0.042606  0.566    1.063    1.828   1.933364    0.791151   
  11.424  0.073    0.399   0.178   -0.362595  -0.722787  0.831    3.728    5.523   0.944838    1.052721   
  11.424  0.087    0.497   0.165   -0.10303   -0.267579  2.011    2.284    4.34    -0.634054   0.483908   
  11.424  0.093    0.464   0.186   -0.344078  -0.548356  1.853    1.429    3.569   -0.242041   0.486018   
  11.424  0.105    0.509   0.189   -0.217392  -0.132706  0.124    3.56     2.378   1.180331    0.852856   
  11.424  0.124    0.481   0.19    -0.403808  -0.630956  1.651    0.327    4.555   0.38559     0.704171   
  11.424  0.07     0.442   0.174   -0.184754  -0.307936  0.63     2.001    3.204   1.284802    0.565595   
  11.424  0.08     0.452   0.227   -0.387878  -0.668633  1.951    1.99     4.333   0.517635    0.377702   
  11.424  0.116    0.472   0.185   -0.23051   -0.293228  1.291    3.516    4.268   0.649323    0.716623   
  11.424  0.11     0.483   0.184   -0.300028  -0.30711   1.337    1.645    4.119   2.953781    0.646183   
  11.424  0.101    0.46    0.193   -0.327817  -0.499473  1.424    2.38     5.354   0.806045    0.679609   
  11.424  0.126    0.503   0.159   -0.312353  -0.53169   1.828    1.971    3.283   -1.420714   0.186955   
  11.424  0.097    0.523   0.23    -0.24435   -0.374428  2.855    1.372    2.44    -1.711192   0.23673    
  11.424  0.135    0.488   0.186   -0.377154  -0.473615  1.934    2.492    3.465   -1.670086   0.041692   
  11.424  0.12     0.459   0.156   -0.243717  -0.387779  0.147    3.649    4.588   0.934761    1.192427   
  11.424  0.094    0.53    0.204   -0.261713  -0.553251  1.007    1.289    2.637   1.881835    0.857246   
  11.424  0.049    0.423   0.158   -0.253324  -0.621618  1.496    2.3      4.07    1.37204     1.067865   
  11.424  0.056    0.441   0.222   -0.321806  -0.460746  1.686    1.43     4.67    -0.011834   0.261494   
  11.424  0.03     0.478   0.204   -0.088899  -0.286704  -0.015   1.391    3.509   1.514517    0.549843   
  11.424  0.069    0.483   0.154   -0.112325  -0.37978   0.092    3.167    4.897   1.001452    1.066331   
  11.424  0.084    0.399   0.153   -0.173773  -0.688417  2.041    2.114    2.683   -1.822031   0.338258   
  11.424  0.072    0.413   0.191   -0.324249  -0.509237  1.485    0.741    2.454   -2.918386   0.216584   
  11.424  0.069    0.476   0.155   -0.216311  -0.458949  1.203    2.248    3.403   0.752034    0.700887   
  11.424  0.138    0.465   0.176   -0.415254  -0.671347  2.385    2.257    4.748   0.237091    1.588321   
  11.424  0.062    0.464   0.177   -0.197484  -0.260731  1.448    2.262    3.582   -0.494543   0.71857    
  11.424  0.067    0.482   0.194   -0.282077  -0.391072  0.333    3.113    3.546   0.849514    0.323737   
  11.424  0.04     0.477   0.171   -0.14783   -0.053827  3.736    4.016    1.538   -2.191428   1.235073   
  11.424  0.127    0.512   0.216   -0.415788  -0.738791  -1.61    5.048    5.011   1.69694     1.095926   
  11.43   0.075    0.469   0.155   -0.196686  -0.463066  4.464    3.948    2.769   -1.643957   0.112162   
  11.43   0.077    0.471   0.184   -0.277203  -0.440584  0.289    3.286    4.171   1.119097    0.577246   
  11.43   0.126    0.466   0.15    -0.330936  -0.753457  -0.399   1.985    2.158   1.400989    0.740078   
  11.43   0.143    0.52    0.176   -0.358223  -0.477515  0.41     2.078    5.047   0.007197    0.222815   
  11.43   0.125    0.467   0.155   -0.364778  -0.633572  1.92     0.539    3.214   0.253714    0.298393   
  11.43   0.118    0.491   0.18    -0.361126  -0.762435  3.225    3.954    3.628   -1.167874   -0.104213  
  11.43   0.095    0.491   0.24    -0.202117  -0.235815  2.768    2.216    2.477   -0.558389   0.741843   
  11.43   0.081    0.453   0.192   -0.310148  -0.443598  1.838    1.216    3.876   -0.369856   1.060904   
  11.43   0.089    0.469   0.198   -0.307175  -0.628919  2.459    2.964    4.99    -0.798289   0.247639   
  11.43   0.083    0.436   0.186   -0.296354  -0.540162  1.803    2.829    4.383   -0.14418    0.573039   
  11.43   0.098    0.417   0.176   -0.362543  -0.728847  1.31     1.652    3.068   0.393723    0.408851   
  11.43   0.058    0.428   0.171   -0.122283  -0.174086  3.106    2.303    2.931   -1.060546   0.322066   
  11.43   0.123    0.498   0.229   -0.24091   -0.610986  1.379    1.79     4.032   -0.238249   0.60334    
  11.43   0.07     0.436   0.212   -0.230518  -0.48644   2.053    0.487    2.767   2.097221    0.809203   
  11.43   0.076    0.434   0.131   -0.224315  -0.526774  2.092    2.422    2.79    -0.016468   0.305025   
  11.43   0.086    0.479   0.17    -0.264707  -0.512913  0.116    3.685    4.389   0.842447    0.731685   
  11.43   0.047    0.413   0.166   -0.220021  -0.538943  -0.284   2.632    2.66    1.998178    1.227361   
  11.43   0.013    0.392   0.155   -0.182471  -0.392664  0.508    4.897    5.094   0.707837    0.671929   
  11.43   0.077    0.475   0.234   -0.175065  -0.303319  1.746    1.349    4.174   -0.162281   1.23079    
  11.43   0.133    0.499   0.187   -0.376419  -0.609477  0.879    1.68     3.809   0.762089    0.941623   
  11.43   0.108    0.477   0.162   -0.270548  -0.409862  1.365    1.656    3.727   1.895005    0.931875   
  11.43   0.096    0.505   0.115   -0.237474  -0.32942   1.491    2.04     1.809   -2.542729   0.67388    
  11.43   0.087    0.412   0.15    -0.199418  -0.570394  2.979    2.662    1.392   -1.616568   -0.413881  
  11.43   0.117    0.484   0.156   -0.222626  -0.574295  1.117    1.159    2.551   1.204361    0.811233   
  11.43   0.105    0.447   0.153   -0.256561  -0.510257  0.707    2.042    3.028   0.691748    0.516121   
  11.43   0.103    0.464   0.185   -0.325233  -0.674778  3.508    2.925    4.457   -0.778866   0.379219   
  11.43   0.033    0.49    0.223   -0.075011  -0.178787  2.316    2.522    4.371   -0.293913   0.351783   
  11.43   0.108    0.482   0.159   -0.218142  -0.09797   2.687    1.266    2.678   -0.515038   0.849582   
  11.43   0.049    0.458   0.166   -0.194011  -0.481822  2.598    2.566    1.83    -1.686722   -0.248528  
  11.43   0.119    0.497   0.187   -0.3879    -0.410926  2.776    4.167    4.412   -0.721776   0.090069   
  11.43   0.077    0.435   0.226   -0.366902  -0.569524  1.149    0.541    3.345   -0.401695   0.146351   
  11.43   0.044    0.449   0.169   -0.186646  -0.396104  0.334    4.289    3.539   0.87613     1.095874   
  11.43   0.086    0.467   0.208   -0.254692  -0.251508  0.872    0.994    3.398   -1.836617   0.08767    
  11.43   0.087    0.451   0.184   -0.237532  -0.53892   0.457    4.942    4.461   0.895495    0.778239   
  11.43   0.057    0.447   0.2     -0.155209  -0.315604  0.657    2.28     2.908   0.946054    0.603813   
  11.43   0.079    0.478   0.205   -0.220379  -0.473493  0.69     2.501    3.075   1.222265    0.756281   
  11.43   0.12     0.449   0.205   -0.438254  -0.779975  2.876    3.052    2.517   -1.465864   -0.163703  
  11.43   0.117    0.457   0.2     -0.411619  -0.7585    2.959    3.926    2.451   -1.70691    -0.486113  
  11.43   0.103    0.471   0.148   -0.30097   -0.516641  2.431    1.885    1.875   -1.820125   0.738139   
  11.43   0.042    0.432   0.146   0.002126   -0.322338  -1.559   6.308    6.507   1.137838    0.831687   
  11.43   0.072    0.441   0.179   -0.160766  -0.293234  0.585    0.737    4.118   -0.366893   0.031094   
  11.43   0.09     0.453   0.153   -0.262208  -0.27175   1.163    1.836    2.46    -1.441973   0.399788   
  11.43   0.124    0.475   0.19    -0.404002  -0.402778  -0.584   4.6      4.944   1.352382    0.90214    
  11.43   0.065    0.434   0.175   -0.153279  -0.374085  -0.942   3.202    3.3     1.945417    0.909923   
  11.43   0.078    0.444   0.16    -0.201809  -0.310397  3.907    3.376    3.974   -1.019517   0.753283   
  11.43   0.072    0.421   0.197   -0.307706  -0.620075  -0.321   1.069    3.806   1.839919    0.204188   
  11.43   0.083    0.434   0.192   -0.213164  -0.347823  0.593    1.304    4.393   2.109769    0.320047   
  11.43   0.059    0.42    0.114   -0.124134  -0.382403  1.663    1.095    2.187   -1.66034    0.872241   
  11.43   0.095    0.439   0.177   -0.245439  -0.522459  -0.69    4.456    4.705   1.98852     0.846536   
  11.43   0.087    0.494   0.213   -0.314871  -0.37954   3.203    4.018    3.807   -0.362627   0.839852   
  11.43   0.141    0.505   0.192   -0.278493  -0.340685  0.252    1.642    3.152   1.920352    0.985713   
  11.43   0.038    0.434   0.169   -0.08264   -0.245372  0.176    1.649    4.097   1.353031    0.769364   
  11.43   0.118    0.463   0.155   -0.39462   -0.563593  1.162    1.943    2.685   1.067215    0.947643   
  11.43   0.199    0.537   0.201   -0.531658  -0.8065    -0.228   1.367    2.994   1.399892    0.835873   
  11.43   0.101    0.431   0.19    -0.310669  -0.498779  2.695    3.276    5.042   -0.132345   0.890732   
  11.43   0.114    0.499   0.227   -0.345066  -0.358378  1.939    1.701    4.352   -0.737794   -0.029397  
  11.43   0.094    0.419   0.156   -0.299571  -0.634349  0.519    3.081    4.388   1.118257    0.590066   
  11.43   0.089    0.376   0.099   -0.22483   -0.582722  0.673    3.039    3.638   0.932767    1.010544   
  11.43   0.056    0.453   0.178   -0.233745  -0.52973   2.164    2.287    4.562   -0.882087   0.36613    
  11.43   0.103    0.524   0.202   -0.226268  -0.29564   1.146    3.297    1.997   -2.693155   0.764175   
  11.43   0.13     0.472   0.159   -0.358686  -0.52062   1.389    3.621    5.528   0.180459    0.693334   
  11.43   0.112    0.47    0.167   -0.268943  -0.232468  1.89     1.245    4.624   0.293494    0.793262   
  11.43   0.078    0.474   0.185   -0.273115  -0.098679  3.125    2.567    3.839   -0.364273   0.312119   
  11.43   0.13     0.524   0.169   -0.337617  -0.445346  1.166    3.331    2.466   -2.463363   -0.29241   
  11.43   0.109    0.464   0.161   -0.351791  -0.658909  0.124    1.436    3.36    1.791817    0.192862   
  11.43   0.095    0.487   0.173   -0.284458  -0.407635  2.466    1.812    3.186   -0.405973   0.964552   
  11.43   0.065    0.4     0.186   -0.317481  -0.661105  1.92     1.266    3.783   -0.07342    0.775061   
  11.43   0.087    0.492   0.177   -0.27686   -0.40723   1.677    0.356    4.428   0.469304    -0.032463  
  11.43   0.121    0.464   0.194   -0.350178  -0.435406  1.962    1.616    3.398   -1.438806   -0.032637  
  11.43   0.1      0.414   0.163   -0.216066  -0.525742  0.475    1.679    3.881   1.454842    0.799467   
  11.43   0.093    0.45    0.205   -0.299015  -0.605525  1.938    3.5      4.26    -1.227053   -0.205172  
  11.43   0.108    0.401   0.154   -0.382893  -0.807614  2.056    0.873    3.297   2.837654    0.514762   
  11.43   0.131    0.45    0.172   -0.421518  -0.77867   1.886    0.871    3.377   1.066144    0.430636   
  11.43   0.111    0.436   0.156   -0.33274   -0.623767  0.37     2.014    4.361   0.974628    0.641066   
  11.43   0.101    0.451   0.142   -0.308479  -0.41687   0.871    1.757    3.945   0.764388    0.575589   
  11.43   0.101    0.482   0.219   -0.275938  -0.436928  1.828    0.893    3.911   -1.45617    0.279049   
  11.43   0.066    0.397   0.147   -0.189958  -0.168804  3.145    4.445    5.026   -0.430392   0.681037   
  11.43   0.125    0.451   0.194   -0.420264  -0.602927  1.131    1.043    2.643   1.616574    0.668435   
  11.43   0.171    0.547   0.221   -0.351616  -0.456435  1.55     3.537    5.79    0.556829    0.823223   
  11.43   0.12     0.474   0.207   -0.459143  -0.786202  0.947    1.595    3.742   0.34578     0.624658   
  11.43   0.082    0.466   0.185   -0.201985  -0.298413  1.267    2.005    5.844   0.10573     0.515547   
  11.43   0.131    0.526   0.163   -0.250318  -0.103036  1.598    1.046    2.632   1.977396    0.548415   
  11.43   0.065    0.437   0.177   -0.23032   -0.490082  0.666    3.757    6.281   0.666627    0.746477   
  11.43   0.139    0.445   0.161   -0.400465  -0.621884  2.356    2.087    1.429   -0.710278   -0.166526  
  11.43   0.132    0.512   0.198   -0.427373  -0.680341  0.18     2.127    3.877   1.789395    0.58495    
  11.43   0.105    0.474   0.206   -0.316092  -0.571536  1.377    1.056    4.185   0.937433    0.596098   
  11.43   0.069    0.466   0.144   -0.242042  -0.547395  2.572    1.648    3.343   0.69002     1.022952   
  11.43   0.102    0.481   0.216   -0.387116  -0.481727  2.792    2.14     2.65    -0.065342   0.596665   
  11.43   0.126    0.455   0.179   -0.46438   -0.59041   1.113    0.99     2.114   -1.757414   0.505531   
  11.43   0.106    0.468   0.178   -0.281365  -0.246358  3.65     3.852    1.823   -1.627325   -0.08737   
  11.43   0.091    0.376   0.167   -0.42052   -0.826886  1.575    1.114    3.349   -0.371903   0.321189   
  11.43   0.1      0.437   0.244   -0.292427  -0.445282  1.112    0.255    2.95    0.064983    0.748781   
  11.43   0.073    0.511   0.121   -0.140401  -0.039876  -1.633   2.868    3.204   1.558388    1.061017   
  11.43   0.076    0.428   0.202   -0.214345  -0.609404  2.189    2.455    3.18    -0.87677    -0.035632  
  11.43   0.071    0.457   0.202   -0.192242  -0.123166  -0.452   2.055    3.206   -3.08328    1.147737   
  11.43   0.078    0.473   0.197   -0.196722  -0.382183  -1.18    3.681    4.265   1.159981    0.396194   
  11.43   0.092    0.484   0.185   -0.176102  -0.204684  -0.371   2.575    3.682   1.100123    0.534896   
  11.43   0.124    0.486   0.203   -0.358059  -0.522491  0.732    1.386    1.283   -2.432461   0.19516    
  11.43   0.151    0.498   0.208   -0.387083  -0.411035  2.201    3.63     1.019   -2.253451   -0.067895  
  11.43   0.066    0.496   0.158   -0.092375  -0.344372  2.905    2.828    1.722   -1.399068   -0.339064  
  11.436  0.103    0.49    0.152   -0.254596  -0.528227  3.662    2.615    3.732   -1.047552   0.662134   
  11.436  0.039    0.439   0.174   -0.14672   -0.290517  0.917    1.358    1.648   1.430708    0.225622   
  11.436  0.051    0.433   0.191   -0.289958  -0.482272  3.458    4.799    2.584   -1.808471   -0.398789  
  11.436  0.06     0.426   0.158   -0.155455  -0.301768  0.83     2.047    2.841   2.717619    0.588204   
  11.436  0.116    0.436   0.184   -0.341971  -0.441295  1.333    3.598    4.966   0.20043     0.493103   
  11.436  0.119    0.526   0.223   -0.305039  -0.360534  2.787    3.331    4.771   -0.180494   0.243604   
  11.436  0.093    0.456   0.191   -0.181982  -0.148789  2.119    1.112    1.945   2.575936    0.598727   
  11.436  0.066    0.429   0.196   -0.167455  -0.420805  -0.028   1.154    4.581   -0.056013   0.448833   
  11.436  0.11     0.46    0.197   -0.323123  -0.446169  3.07     1.325    2.519   -0.920802   0.582505   
  11.436  0.049    0.518   0.186   -0.172206  -0.61354   2.429    3.213    2.94    -2.100144   -0.167111  
  11.436  0.041    0.47    0.108   -0.079465  -0.257704  0.621    1.646    2.732   1.239759    0.640664   
  11.436  0.059    0.459   0.139   -0.105692  -0.295462  2.339    1.64     3.491   -0.817863   0.322774   
  11.436  0.037    0.471   0.163   -0.083616  -0.120013  2.094    2.37     1.219   -1.716972   0.317581   
  11.436  0.116    0.467   0.174   -0.352686  -0.522438  3.336    3.146    2.564   -1.408971   -0.236591  
  11.436  0.051    0.415   0.151   -0.117113  -0.27058   1.208    3.159    4.811   0.349059    0.614539   
  11.436  0.108    0.465   0.197   -0.366261  -0.647128  0.876    0.959    2.773   -2.730384   0.00475    
  11.436  0.144    0.472   0.195   -0.420829  -0.730637  3.719    3.83     1.945   -1.440652   -0.37851   
  11.436  0.058    0.362   0.158   -0.269554  -0.98447   3.531    3.361    3.778   -1.298794   -0.038723  
  11.436  0.073    0.458   0.167   -0.228368  -0.262982  1.731    1.237    0.925   2.693586    2.063438   
  11.436  0.159    0.476   0.22    -0.491871  -0.770219  2.625    2.299    4.393   -0.540202   0.652573   
  11.436  0.126    0.492   0.126   -0.236055  -0.332212  3.626    2.657    3.003   -1.149574   -0.279927  
  11.436  0.101    0.355   0.123   -0.250912  -0.882924  -0.878   3.292    3.24    1.200209    1.133899   
  11.436  0.081    0.461   0.134   -0.144222  -0.349951  4.187    4.249    1.884   -1.254073   0.498      
  11.436  0.09     0.428   0.16    -0.367108  -0.521485  3.183    2.324    1.436   -1.593463   0.075299   
  11.436  0.109    0.428   0.173   -0.404873  -0.634957  2.631    3.658    1.741   -2.016649   -1.075197  
  11.436  0.079    0.427   0.15    -0.180913  -0.537201  2.587    1.27     2.144   -0.347945   0.773883   
  11.436  0.123    0.478   0.182   -0.255964  -0.464373  0.644    0.771    4.691   0.800917    0.140195   
  11.436  0.038    0.439   0.201   -0.153518  -0.557162  3.809    4.541    1.754   -2.284222   -1.063306  
  11.436  0.068    0.479   0.235   -0.234863  -0.528977  1.515    1.833    2.628   0.157394    0.128305   
  11.436  0.087    0.475   0.197   -0.192704  -0.289233  2.659    1.018    3.755   -1.561005   0.545885   
  11.436  0.089    0.508   0.234   -0.289679  -0.298318  0.498    1.268    4.189   -0.043521   0.066131   
  11.436  0.088    0.502   0.198   -0.22922   -0.504204  2.384    2.599    3.923   -0.218323   0.226307   
  11.436  0.076    0.433   0.191   -0.334404  -0.663931  1.451    1.021    3.424   1.472476    0.59711    
  11.436  0.088    0.433   0.138   -0.128038  -0.246524  1.695    1.364    2.6     -1.50837    -0.336625  
  11.436  0.087    0.472   0.186   -0.180316  -0.142617  2.96     3.879    3.111   -1.312818   -0.211657  
  11.436  0.073    0.436   0.183   -0.197814  -0.446984  3.131    3.823    4.739   -0.430703   0.253752   
  11.436  0.113    0.488   0.215   -0.279038  -0.628344  5.128    4.814    3.013   -1.274325   0.160653   
  11.436  0.055    0.445   0.187   -0.170531  -0.340323  4.638    4.1      4.367   -1.194336   0.115128   
  11.436  0.114    0.463   0.238   -0.347603  -0.692395  3.72     3.675    1.164   -1.592955   0.222001   
  11.436  0.101    0.446   0.15    -0.253309  -0.626616  4.863    5.183    3.334   -1.157873   -0.279794  
  11.436  0.089    0.46    0.163   -0.269551  -0.429786  0.346    4.044    4.793   0.899882    0.849851   
  11.436  0.089    0.408   0.139   -0.345053  -0.628465  4.521    6.256    4.264   -1.312655   -0.152154  
  11.436  0.144    0.487   0.175   -0.331695  -0.503803  4.052    5.374    1.917   -1.776859   -0.862907  
  11.436  0.038    0.426   0.16    -0.090647  -0.265832  4.512    5.264    2.033   -1.694453   -0.046612  
  11.436  0.103    0.478   0.183   -0.378369  -0.648255  1.598    3.3      2.596   -0.836121   0.179321   
  11.436  0.037    0.448   0.198   -0.097383  -0.180097  1.625    1.18     3.619   -1.864206   -0.01706   
  11.436  0.106    0.508   0.182   -0.18745   -0.23357   3.682    2.379    1.291   -2.299209   -0.172873  
  11.436  0.056    0.464   0.164   -0.263623  -0.347573  -0.024   4.957    6.696   1.198451    0.905685   
  11.436  0.077    0.382   0.127   -0.180739  -0.583109  1.626    1.002    4.322   0.045385    0.326525   
  11.436  0.132    0.408   0.133   -0.480121  -1.073831  3.167    3.821    3.935   -1.072794   -0.227068  
  11.436  0.094    0.471   0.169   -0.2079    -0.237299  3.582    4.025    2.527   -1.595845   -0.823705  
  11.436  0.086    0.431   0.186   -0.284708  -0.606254  3.437    4.668    3.477   -1.443418   -0.480123  
  11.436  0.088    0.464   0.158   -0.334937  -0.516778  2.955    2.596    2.551   -1.205001   -0.160913  
  11.436  0.122    0.405   0.134   -0.436386  -0.852865  4.076    1.866    3.156   -0.889491   0.388838   
  11.436  0.052    0.401   0.147   -0.173748  -0.576139  3.905    3.532    1.372   -1.478192   0.602645   
  11.436  0.121    0.481   0.226   -0.395926  -0.622168  3.672    3.638    3.874   -0.732876   0.300645   
  11.436  0.055    0.419   0.189   -0.222075  -0.326205  3.386    3.14     4.288   -1.107751   -0.021856  
  11.436  0.092    0.459   0.173   -0.287188  -0.462649  0.686    0.717    3.135   -0.299132   0.537706   
  11.436  0.056    0.423   0.155   -0.212499  -0.440025  0.967    3.319    5.54    1.145807    0.995829   
  11.436  0.021    0.448   0.161   -0.065224  -0.254537  3.365    3.398    4.241   -0.577187   -0.064096  
  11.436  0.031    0.417   0.174   -0.123119  -0.346237  2.924    1.542    2.3     -1.840263   0.749766   
  11.436  0.124    0.433   0.179   -0.462036  -0.907612  2.279    0.474    3.783   -0.944984   0.517407   
  11.436  0.129    0.482   0.18    -0.36346   -0.674879  2.512    0.428    2.879   1.78903     0.892777   
  11.436  0.052    0.404   0.179   -0.245843  -0.531601  2.252    1.602    3.975   -1.18242    -0.003515  
  11.436  0.043    0.474   0.145   -0.027358  -0.239981  0.551    2.144    2.98    1.476165    0.675065   
  11.436  0.114    0.496   0.18    -0.353864  -0.6034    3.309    2.925    3.808   -1.368844   -0.114303  
  11.436  0.09     0.475   0.211   -0.357801  -0.567304  3.544    3.576    4.385   -0.978081   -0.12763   
  11.436  0.118    0.381   0.133   -0.501955  -1.241339  2.183    2.134    5.258   -0.417154   0.197971   
  11.436  0.09     0.458   0.162   -0.223717  -0.515886  3.419    2.448    1.502   -1.472511   1.796701   
  11.436  0.055    0.439   0.152   -0.154728  -0.425991  2.01     0.54     3.702   2.449285    0.139967   
  11.436  0.022    0.482   0.193   -0.022258  -0.155838  4.287    2.098    1.337   -1.956582   -0.072092  
  11.436  0.055    0.469   0.229   -0.164372  -0.357357  1.467    3.489    5.74    0.259515    0.463452   
  11.436  0.07     0.466   0.195   -0.258413  -0.557448  2.354    1.256    3.156   -1.685038   -0.243631  
  11.436  0.05     0.38    0.125   -0.199109  -0.62858   4.888    4.716    2.093   -1.554662   -0.255472  
  11.436  0.064    0.441   0.163   -0.127428  -0.492306  2.969    1.788    2.161   -2.559234   1.083089   
  11.436  0.063    0.429   0.151   -0.224606  -0.665773  3.344    2.793    4.992   -0.731165   0.124461   
  11.436  0.051    0.483   0.226   -0.14148   -0.455883  1.843    1.517    1.878   -1.275268   0.085871   
  11.436  0.073    0.496   0.146   -0.263498  -0.349909  2.814    3.193    1.494   -1.95491    1.715985   
  11.436  0.065    0.409   0.159   -0.212445  -0.372514  1.546    0.847    2.772   -2.634178   0.320671   
  11.436  0.039    0.405   0.117   -0.043989  -0.397253  2.595    0.721    3.787   0.220116    0.610116   
  11.436  0.117    0.482   0.22    -0.335568  -0.526991  5.917    8.466    3.394   -1.743557   -0.468126  
  11.436  0.053    0.424   0.159   -0.151399  -0.481703  5.469    6.603    3.63    -0.807942   0.312989   
  11.436  0.049    0.386   0.159   -0.281877  -0.408882  3.078    1.834    3.006   0.5156      0.671959   
  11.436  0.057    0.472   0.196   -0.302024  -0.440432  3.098    2.465    5.48    0.578601    1.412182   
  11.436  0.058    0.467   0.218   -0.111468  -0.031219  2.92     2.736    2.985   -1.719575   0.272142   
  11.436  0.1      0.438   0.1     -0.130337  -0.011131  -0.15    2.286    4.811   0.873727    0.428571   
  11.436  0.116    0.473   0.199   -0.34226   -0.578419  0.419    1.715    3.23    1.445116    0.902592   
  11.436  0.036    0.436   0.184   -0.191205  -0.50612   1.767    2.602    2.373   -2.922538   -0.160158  
  11.436  0.075    0.47    0.149   -0.249645  -0.486153  0.257    1.733    3.936   1.443357    0.352291   
  11.436  0.092    0.457   0.156   -0.195629  -0.460194  1.424    0.099    4.035   0.718503    0.427862   
  11.436  0.017    0.479   0.177   0.008174   -0.322372  4.831    4.828    1.604   -2.065337   -0.392864  
  11.436  0.043    0.501   0.21    -0.161976  -0.110547  -0.089   1.209    3.019   1.405836    0.034671   
  11.436  0.068    0.468   0.153   -0.120147  0.006182   2.143    2.94     3.172   0.311551    0.761287   
  11.436  0.068    0.473   0.18    -0.140537  0.034909   2.198    1.346    3.537   -0.913999   0.174965   
  11.436  0.101    0.427   0.138   -0.315929  -0.707209  1.613    1.752    3.62    0.183348    0.501916   
  11.436  0.123    0.464   0.184   -0.363388  -0.672941  3.315    3.6      4.831   -0.802413   0.351084   
  11.436  0.087    0.452   0.184   -0.225035  -0.420697  0.91     1.145    3.565   -1.58637    -0.182602  
  11.436  0.047    0.441   0.196   -0.181714  -0.414963  1.434    2.854    3.087   -1.049073   -0.053556  
  11.436  0.063    0.505   0.183   -0.155621  -0.066465  1.287    1.062    2.118   0.270113    1.003491   
  11.436  0.073    0.471   0.151   -0.122297  -0.23749   2.071    1.351    3.865   2.910103    0.773423   
  11.442  0.112    0.42    0.189   -0.421368  -0.502927  2.729    3.451    2.371   -1.652221   -0.488675  
  11.442  0.105    0.449   0.169   -0.325358  -0.629631  3.368    2.932    2.863   -1.601828   0.208724   
  11.442  0.045    0.467   0.167   -0.106012  -0.182285  2.058    1.365    3.528   -0.55093    0.120395   
  11.442  0.108    0.457   0.184   -0.374133  -0.595595  3.54     2.435    1.73    -1.071247   0.487719   
  11.442  0.139    0.445   0.149   -0.392032  -0.822542  1.302    2.039    5.112   0.37265     0.828113   
  11.442  0.091    0.493   0.199   -0.294868  -0.333343  4.465    4.288    2.805   -1.5401     0.093693   
  11.442  0.084    0.445   0.186   -0.385091  -0.704991  3.216    3.318    1.642   -1.900879   -0.442197  
  11.442  0.048    0.45    0.168   -0.177505  -0.444642  2.868    1.593    3.757   -0.428824   0.644877   
  11.442  0.067    0.458   0.19    -0.177244  -0.39788   1.777    2.124    4.504   0.125182    0.881776   
  11.442  0.077    0.443   0.168   -0.242985  -0.425484  3.487    1.768    2.41    -1.496716   0.313459   
  11.442  0.084    0.475   0.204   -0.155924  -0.157797  0.821    1.759    3.122   2.021052    1.121617   
  11.442  0.102    0.507   0.218   -0.26009   -0.497429  3.779    3.191    1.668   -1.575571   0.274519   
  11.442  0.06     0.505   0.197   -0.084144  -0.229339  -0.681   3.836    6.856   1.037146    0.551463   
  11.442  0.128    0.496   0.196   -0.334     -0.640944  2.109    0.984    2.184   -1.518356   0.708122   
  11.442  0.033    0.458   0.175   -0.054341  0.062806   2.45     2.115    2.367   -1.577124   0.64711    
  11.442  0.112    0.451   0.178   -0.319231  -0.476509  1.378    1.593    4.529   -0.081851   0.167522   
  11.442  0.024    0.448   0.188   0.033521   -0.123846  3.467    2.849    2.43    -2.300198   0.184992   
  11.442  0.091    0.449   0.175   -0.255548  -0.660769  4.497    4.469    2.365   -1.184631   -0.497487  
  11.442  0.096    0.477   0.182   -0.250813  -0.127413  2.84     2.873    4.994   -0.650016   0.551154   
  11.442  0.078    0.498   0.203   -0.20742   -0.247183  3.084    1.629    3.162   -0.87531    0.201288   
  11.442  0.124    0.458   0.212   -0.352843  -0.567568  1.384    1.267    2.469   2.361418    0.414298   
  11.442  0.101    0.403   0.124   -0.294388  -0.6329    2.263    0.852    4.353   -0.316419   0.118973   
  11.442  0.102    0.448   0.194   -0.291351  -0.480414  -0.846   2.118    5.449   0.942664    0.484032   
  11.442  0.055    0.464   0.152   -0.203712  -0.52835   5.064    5.0      2.079   -0.919145   -0.373083  
  11.442  0.159    0.493   0.216   -0.371762  -0.468574  2.247    3.342    3.915   -0.241015   0.341436   
  11.442  0.112    0.446   0.126   -0.324752  -0.781156  0.447    1.867    2.206   2.41092     1.117819   
  11.442  0.067    0.442   0.153   -0.14846   -0.423348  1.764    2.949    4.515   -1.152385   0.230062   
  11.442  0.038    0.467   0.175   0.02985    -0.176555  2.328    2.387    3.89    0.294926    0.74384    
  11.442  0.118    0.5     0.193   -0.406234  -0.678431  4.03     6.939    2.509   -1.677566   -0.970738  
  11.442  0.08     0.503   0.149   -0.140843  -0.27257   2.992    2.168    3.408   -1.239461   0.43869    
  11.442  0.132    0.493   0.192   -0.360646  -0.601331  0.832    0.45     2.328   2.424034    0.779386   
  11.442  0.039    0.466   0.131   -0.129521  -0.071151  2.197    1.325    4.448   -0.534187   0.401968   
  11.442  0.056    0.418   0.176   -0.286079  -0.540258  0.442    2.135    3.026   1.68948     0.080413   
  11.442  0.103    0.445   0.166   -0.196106  -0.194266  2.973    1.486    3.496   -0.774817   0.423905   
  11.442  0.094    0.423   0.189   -0.302473  -0.723432  4.664    7.149    4.913   -1.492332   -0.696253  
  11.442  0.102    0.45    0.124   -0.204759  -0.188747  1.647    2.199    3.367   -1.852367   0.189593   
  11.442  0.129    0.474   0.157   -0.33669   -0.791748  2.347    3.221    3.181   -1.279086   -0.517422  
  11.442  0.114    0.479   0.181   -0.419575  -0.489629  1.844    0.754    3.361   -2.941109   0.987053   
  11.442  0.14     0.445   0.209   -0.331617  -0.774488  2.456    0.384    3.825   -1.484381   0.998454   
  11.442  0.038    0.418   0.087   0.0585     0.14368    2.419    3.475    1.888   -2.006407   0.109838   
  11.442  0.085    0.437   0.224   -0.245803  -0.56796   2.106    2.855    1.509   -2.088593   0.409968   
  11.442  0.065    0.461   0.219   -0.223998  -0.387451  0.249    3.066    5.877   1.077333    0.504097   
  11.442  0.054    0.408   0.176   -0.162162  -0.340613  3.73     2.48     1.604   -1.518288   -0.447458  
  11.442  0.095    0.414   0.162   -0.361852  -0.81073   5.411    6.937    2.804   -1.473585   -0.19161   
  11.442  0.061    0.429   0.106   -0.090437  -0.361489  2.441    3.262    5.343   -1.803172   -0.104929  
  11.442  0.133    0.467   0.151   -0.362558  -0.588489  2.371    1.537    2.373   -2.053844   0.613265   
  11.442  0.114    0.464   0.191   -0.467643  -0.69069   2.794    0.637    1.171   -1.153398   0.633123   
  11.442  0.066    0.404   0.175   -0.290284  -0.690295  1.778    2.149    3.913   -0.300174   0.790243   
  11.442  0.097    0.453   0.206   -0.328779  -0.637273  2.644    3.568    2.97    0.383093    0.631464   
  11.442  0.131    0.494   0.235   -0.314211  -0.528746  1.072    3.126    5.067   -0.019091   0.376246   
  11.442  0.126    0.471   0.171   -0.431236  -0.637608  1.849    1.217    3.875   -0.081277   0.538904   
  11.442  0.08     0.427   0.197   -0.222772  -0.52703   2.3      1.698    3.705   -1.585559   -0.277655  
  11.442  0.112    0.478   0.179   -0.301226  -0.571811  2.589    2.03     3.609   -1.456563   0.057669   
  11.442  0.087    0.444   0.196   -0.213064  -0.61377   3.321    2.494    2.388   -1.015682   0.423461   
  11.442  0.035    0.434   0.149   3.1E-5     -0.183345  2.41     0.255    2.53    1.06571     0.945092   
  11.442  0.071    0.421   0.135   -0.099773  -0.34273   0.322    0.962    2.071   2.381601    0.652494   
  11.442  0.053    0.41    0.188   -0.301837  -0.486878  3.499    3.48     1.663   -2.047594   1.301594   
  11.442  0.066    0.549   0.228   -0.094545  0.024139   2.233    2.108    2.824   -1.038795   0.396024   
  11.442  0.073    0.443   0.187   -0.15628   -0.388892  1.46     1.922    2.284   -1.802271   -0.508218  
  11.442  0.066    0.4     0.122   -0.240721  -0.430166  4.202    5.501    3.738   -1.502142   -3.4E-5    
  11.442  0.066    0.462   0.164   -0.200534  -0.466248  2.224    0.82     2.651   -1.292593   0.774522   
  11.442  0.108    0.462   0.166   -0.301841  -0.308549  3.702    2.915    3.591   -0.826197   0.478675   
  11.442  0.086    0.451   0.207   -0.194241  -0.404215  4.293    3.763    1.566   -1.382467   0.442296   
  11.442  0.102    0.472   0.196   -0.339662  -0.581414  3.901    2.487    2.74    -0.766502   0.392091   
  11.442  0.118    0.457   0.144   -0.215213  -0.146032  -0.347   3.779    4.521   1.339441    0.776555   
  11.442  0.099    0.428   0.162   -0.341036  -0.678251  2.859    2.024    4.691   -1.005684   0.460516   
  11.442  0.07     0.442   0.123   -0.263798  -0.630669  2.356    2.394    2.971   -1.579889   -0.330614  
  11.442  0.066    0.432   0.156   -0.236464  -0.509516  2.885    1.217    3.694   0.737999    1.188408   
  11.442  0.111    0.438   0.199   -0.405127  -0.798687  -0.571   2.116    2.889   1.578552    0.84104    
  11.442  0.119    0.453   0.201   -0.338073  -0.668052  3.071    4.074    2.687   -1.460325   -0.151396  
  11.442  0.07     0.424   0.156   -0.233694  -0.404074  2.191    1.643    2.838   -1.455043   -0.105114  
  11.442  0.072    0.496   0.15    -0.118836  -0.402839  2.272    1.125    3.67    0.130484    0.853236   
  11.442  0.108    0.439   0.193   -0.360815  -0.760992  2.763    3.785    2.477   -1.626976   -0.042559  
  11.442  0.081    0.48    0.197   -0.183305  -0.456091  1.238    1.175    5.034   1.102775    0.46425    
  11.442  0.103    0.445   0.172   -0.235449  -0.404737  1.013    1.116    0.856   2.498695    0.694084   
  11.442  0.081    0.427   0.203   -0.312286  -0.403034  2.763    1.894    3.549   -0.22134    0.234702   
  11.442  0.054    0.451   0.185   -0.267475  -0.520358  0.791    2.541    5.299   0.453165    0.591207   
  11.442  0.057    0.459   0.148   -0.18358   -0.505698  5.229    6.572    2.668   -1.391798   0.398738   
  11.442  0.031    0.399   0.156   -0.197059  -0.818404  1.944    3.456    4.558   0.452738    0.877309   
  11.442  0.051    0.45    0.173   -0.137995  -0.367113  3.567    2.956    4.053   -0.884787   0.093612   
  11.442  0.06     0.438   0.18    -0.179023  -0.289024  1.02     2.473    3.93    0.09066     0.424525   
  11.442  0.067    0.462   0.195   -0.184897  -0.432876  2.33     2.211    4.788   0.286031    0.634153   
  11.442  0.078    0.398   0.106   -0.155661  -0.297632  1.649    1.325    3.864   -0.9699     0.245308   
  11.442  0.072    0.446   0.181   -0.302284  -0.698635  2.946    3.665    3.849   -0.708709   0.63426    
  11.442  0.058    0.388   0.142   -0.257409  -0.72452   1.75     0.136    3.477   0.897278    1.010487   
  11.442  0.076    0.488   0.186   -0.190301  -0.324776  2.143    1.647    3.498   -0.756431   0.542071   
  11.442  0.058    0.476   0.167   -0.146145  -0.19373   2.561    1.359    3.043   -0.349818   0.87256    
  11.442  0.103    0.447   0.154   -0.322985  -0.845373  2.453    2.255    4.811   -0.837323   0.377421   
  11.442  0.076    0.406   0.223   -0.283083  -0.469342  1.358    3.355    5.53    0.7166      1.202126   
  11.442  0.105    0.447   0.182   -0.429238  -0.764508  1.0      1.565    4.895   0.602155    0.349566   
  11.442  0.132    0.483   0.199   -0.326707  -0.683641  3.584    3.793    4.833   -0.904811   0.221472   
  11.442  0.114    0.436   0.193   -0.319145  -0.65834   0.6      1.565    0.726   2.618715    -0.254967  
  11.442  0.131    0.415   0.105   -0.415254  -0.864426  1.454    0.78     2.564   1.011886    0.679432   
  11.442  0.055    0.46    0.171   -0.134271  -0.30379   -0.242   2.84     4.962   1.310705    1.154926   
  11.442  0.082    0.426   0.187   -0.220237  -0.220486  1.356    2.314    4.054   -0.016076   0.955001   
  11.442  0.082    0.421   0.138   -0.241748  -0.600607  1.896    1.718    2.575   0.241795    0.608865   
  11.442  0.082    0.434   0.165   -0.203447  -0.602243  2.369    0.798    3.711   0.057826    0.634071   
  11.442  0.029    0.477   0.132   -0.040204  0.065204   1.138    1.792    3.726   1.10246     0.583001   
  11.442  0.052    0.439   0.195   -0.178304  -0.508341  4.129    3.273    3.632   -0.864439   0.613749   
  11.442  0.129    0.467   0.177   -0.37461   -0.431165  2.55     0.378    4.006   -2.104918   0.688872   
  11.448  0.072    0.454   0.172   -0.268257  -0.278832  1.727    1.123    3.334   -0.490304   1.039374   
  11.448  0.101    0.428   0.207   -0.461231  -0.820037  3.723    2.32     3.188   -1.416197   -0.03116   
  11.448  0.086    0.442   0.188   -0.249188  -0.598785  2.562    2.478    1.109   -1.773339   -0.277474  
  11.448  0.122    0.443   0.184   -0.318587  -0.401941  1.399    1.973    0.849   -1.754637   0.199306   
  11.448  0.12     0.474   0.202   -0.382473  -0.75974   3.925    4.422    2.59    -1.426335   0.178802   
  11.448  0.083    0.485   0.194   -0.335049  -0.368389  3.059    2.756    1.9     -1.577831   -0.020807  
  11.448  0.099    0.453   0.149   -0.341961  -0.792715  1.759    2.287    3.554   -0.070924   0.166399   
  11.448  0.082    0.482   0.156   -0.135088  -0.063811  5.59     5.016    3.764   -0.977773   0.108405   
  11.448  0.089    0.409   0.167   -0.267517  -0.6663    2.155    1.438    1.458   -2.178497   0.546304   
  11.448  0.084    0.433   0.221   -0.384568  -0.646591  2.109    2.31     4.835   0.015727    0.724957   
  11.448  0.09     0.464   0.212   -0.271025  -0.431453  2.469    2.138    2.336   -1.626356   1.383659   
  11.448  0.068    0.512   0.176   -0.080194  -0.11979   1.665    1.571    3.257   0.710963    1.170137   
  11.448  0.058    0.446   0.2     -0.156621  -0.264657  0.21     1.212    3.086   -2.808645   0.208569   
  11.448  0.035    0.462   0.185   0.014473   0.008321   0.048    1.97     3.316   1.420122    0.921743   
  11.448  0.119    0.492   0.223   -0.36935   -0.49765   2.546    3.136    3.514   -1.088465   0.103936   
  11.448  0.064    0.535   0.217   -0.058903  -0.280268  3.216    2.911    2.078   -1.842729   0.100503   
  11.448  0.065    0.418   0.192   -0.289722  -0.720295  3.351    2.803    2.823   -1.428361   -0.551804  
  11.448  0.126    0.484   0.171   -0.372587  -0.736319  2.28     1.168    1.254   -2.062019   0.767507   
  11.448  0.089    0.43    0.17    -0.264539  -0.404108  3.106    1.246    2.91    -0.769759   0.54108    
  11.448  0.083    0.456   0.222   -0.328504  -0.726433  -0.396   2.588    3.327   1.636897    0.721181   
  11.448  0.106    0.451   0.182   -0.276232  -0.66858   3.801    4.523    2.933   -1.723654   -0.401685  
  11.448  0.117    0.487   0.183   -0.306224  -0.363753  0.99     2.546    3.34    -1.658908   -0.652455  
  11.448  0.072    0.466   0.143   -0.188874  -0.473979  1.187    2.102    2.989   0.684948    0.954303   
  11.448  0.06     0.484   0.144   -0.072616  -0.057911  2.537    1.721    2.048   -2.32562    0.429219   
  11.448  0.047    0.446   0.215   -0.24016   -0.513648  3.312    3.258    3.427   -0.452872   0.54301    
  11.448  0.129    0.447   0.229   -0.302497  -0.4074    0.666    0.821    3.761   -2.758463   0.095145   
  11.448  0.108    0.527   0.172   -0.161609  -0.094494  5.755    6.834    4.154   -1.557343   -0.774857  
  11.448  0.103    0.525   0.22    -0.170414  -0.084736  1.253    2.22     5.086   0.713258    0.929716   
  11.448  0.064    0.426   0.113   -0.257741  -0.459255  4.004    2.731    1.318   -1.369621   0.300951   
  11.448  0.109    0.461   0.185   -0.28079   -0.475359  1.214    0.154    2.979   1.420859    0.245234   
  11.448  0.131    0.464   0.189   -0.406173  -0.606049  1.39     0.374    2.984   1.25514     0.533584   
  11.448  0.102    0.496   0.185   -0.258295  -0.368482  0.644    2.895    2.753   1.336207    0.884023   
  11.448  0.089    0.43    0.14    -0.335041  -0.613631  3.176    3.488    3.213   -1.647727   -0.166061  
  11.448  0.119    0.46    0.177   -0.46059   -0.525777  1.341    0.934    4.46    1.504801    0.913217   
  11.448  0.084    0.498   0.187   -0.192178  -0.309048  0.372    2.657    3.591   1.03044     0.981955   
  11.448  0.081    0.441   0.199   -0.342437  -0.459994  -0.025   2.489    2.082   2.087505    2.052546   
  11.448  0.082    0.445   0.161   -0.204144  -0.12265   1.806    2.038    3.11    0.656172    0.679545   
  11.448  0.078    0.419   0.14    -0.193625  -0.404957  0.969    5.173    6.975   0.569371    1.029149   
  11.448  0.047    0.43    0.16    -0.143742  -0.242193  4.318    3.743    3.029   -1.164295   0.367473   
  11.448  0.05     0.418   0.185   -0.419283  -0.676159  1.997    0.884    2.134   -2.425437   0.399642   
  11.448  0.113    0.413   0.159   -0.310755  -0.706033  1.35     5.807    6.007   0.885988    0.897917   
  11.448  0.065    0.463   0.131   -0.118114  -0.013455  2.858    3.47     3.032   -0.946266   0.033047   
  11.448  0.067    0.445   0.189   -0.200472  -0.399844  2.303    1.848    4.055   -0.630413   0.164381   
  11.448  0.057    0.472   0.194   -0.100207  -0.366394  3.51     1.426    4.03    -0.705231   0.472424   
  11.448  0.023    0.435   0.158   -0.066608  -0.122539  1.93     0.799    2.205   1.21428     0.95057    
  11.448  0.129    0.516   0.199   -0.197228  -0.180123  0.217    0.76     2.252   2.642045    0.894848   
  11.448  0.088    0.487   0.165   -0.174537  -0.277994  0.522    3.348    1.037   -2.948977   -0.319288  
  11.448  0.024    0.395   0.128   -0.097099  -0.199741  1.34     1.18     2.537   2.903329    0.686457   
  11.448  0.109    0.52    0.193   -0.310109  -0.481977  5.69     6.322    1.262   -1.544441   -0.583727  
  11.448  0.042    0.397   0.153   -0.119065  -0.25696   0.185    1.728    2.985   1.605206    0.869316   
  11.448  0.078    0.401   0.208   -0.356951  -0.591625  4.028    5.41     3.445   -1.48305    -0.206128  
  11.448  0.056    0.456   0.119   -0.0564    0.130917   3.482    4.153    1.549   -2.189343   1.894434   
  11.448  0.111    0.503   0.222   -0.333901  -0.419099  2.078    2.589    2.5     -2.30085    0.742229   
  11.448  0.074    0.5     0.163   -0.105485  -0.16207   3.183    3.068    3.041   -0.71769    0.149702   
  11.448  0.065    0.466   0.157   -0.249366  -0.737812  2.845    1.925    2.169   -1.808334   -0.056146  
  11.448  0.07     0.444   0.162   -0.198231  -0.404895  3.353    3.779    2.351   -1.34156    0.421466   
  11.448  0.065    0.477   0.188   -0.241323  -0.160712  1.34     0.815    2.394   -1.865479   0.173613   
  11.448  0.031    0.404   0.106   -0.103535  -0.713827  0.828    0.049    1.747   0.052685    0.565789   
  11.448  0.059    0.468   0.17    -0.184401  -0.316819  0.235    1.932    5.55    1.652351    0.790516   
  11.448  0.08     0.484   0.171   -0.258473  -0.424128  3.173    1.994    4.858   -0.19171    0.336559   
  11.448  0.06     0.463   0.194   -0.135209  -0.381149  3.479    1.132    1.12    -1.104181   0.088233   
  11.448  0.017    0.469   0.212   -0.157686  -0.373281  1.567    2.711    5.771   -1.073372   -0.033834  
  11.448  0.095    0.477   0.18    -0.305847  -0.318997  -1.26    5.374    7.017   1.591953    1.067867   
  11.448  0.112    0.507   0.188   -0.278878  -0.455412  -0.147   4.556    5.937   1.033438    0.691088   
  11.448  0.082    0.453   0.221   -0.267686  -0.523565  1.168    5.13     3.657   -2.490408   -0.917395  
  11.448  0.056    0.413   0.126   -0.205107  -0.362598  0.925    0.408    3.411   -0.552911   0.350045   
  11.448  0.073    0.489   0.156   -0.203747  -0.399922  2.417    2.826    2.939   -1.338055   -0.094719  
  11.448  0.1      0.475   0.199   -0.377443  -0.50542   4.221    3.926    4.71    -1.398829   0.504988   
  11.448  0.052    0.459   0.17    -0.141303  -0.58851   4.027    3.156    2.501   -1.618966   0.383391   
  11.448  0.098    0.476   0.181   -0.39139   -0.478798  0.94     1.218    3.783   -1.637693   0.007087   
  11.448  0.076    0.429   0.111   -0.08374   -0.213513  1.789    2.11     4.246   -0.211363   0.665067   
  11.448  0.127    0.471   0.173   -0.410019  -0.574319  1.87     3.855    4.547   0.480798    0.856889   
  11.448  0.076    0.43    0.157   -0.289731  -0.582542  2.639    1.91     2.317   -0.014326   0.482855   
  11.448  0.129    0.469   0.164   -0.27655   -0.339819  2.328    1.059    2.536   -1.693725   0.18166    
  11.448  0.064    0.47    0.183   -0.224101  -0.298914  0.376    3.972    4.29    0.927119    0.730668   
  11.448  0.049    0.469   0.16    -0.137002  -0.277294  1.336    1.173    2.906   2.497502    1.046893   
  11.448  0.092    0.472   0.141   -0.245651  -0.518177  0.126    1.633    3.446   2.954474    0.313919   
  11.448  0.078    0.474   0.194   -0.297852  -0.551869  1.82     1.342    4.11    0.968325    1.104074   
  11.448  0.102    0.454   0.199   -0.273953  -0.416271  2.54     1.348    4.041   0.481007    0.670656   
  11.448  0.05     0.531   0.219   -0.179665  -0.213327  0.326    4.292    2.848   1.224051    0.944286   
  11.448  0.086    0.509   0.151   -0.141529  -0.029729  2.475    3.693    1.134   -1.778878   -0.387034  
  11.448  0.075    0.416   0.206   -0.253786  -0.525663  3.181    2.551    2.377   -1.240114   -0.252399  
  11.448  0.09     0.513   0.191   -0.185298  -0.284099  2.573    1.202    2.436   -0.802485   0.644699   
  11.448  0.074    0.434   0.143   -0.17191   -0.541777  1.667    2.914    3.596   -2.281516   -0.370578  
  11.448  0.07     0.492   0.228   -0.278777  -0.493342  2.42     2.428    2.57    -1.919956   0.375727   
  11.448  0.069    0.429   0.178   -0.265581  -0.598064  3.672    3.769    3.102   -1.655069   -0.047709  
  11.448  0.077    0.437   0.123   -0.132726  -0.403408  1.599    1.547    4.086   0.302309    0.562915   
  11.448  0.083    0.506   0.152   -0.125301  -0.111547  1.571    1.959    1.471   -1.920977   -0.02592   
  11.448  0.06     0.413   0.189   -0.263446  -0.630467  -0.428   3.5      3.378   1.50454     0.820307   
  11.448  0.076    0.381   0.111   -0.205722  -0.471948  -0.174   2.516    4.064   1.23267     0.606764   
  11.448  0.133    0.494   0.158   -0.323458  -0.475649  4.519    2.359    0.488   -2.094244   0.115623   
  11.448  0.114    0.49    0.201   -0.339291  -0.487102  1.204    1.062    2.008   -2.504532   0.527728   
  11.448  0.082    0.41    0.13    -0.203089  -0.537615  2.531    1.726    2.96    -0.801853   0.445181   
  11.448  0.053    0.4     0.189   -0.170976  -0.564132  1.334    2.534    5.844   -0.348064   0.237017   
  11.448  0.04     0.442   0.215   -0.117553  -0.416706  2.997    1.203    4.451   -1.196132   1.401242   
  11.448  0.051    0.489   0.219   -0.109796  -0.165908  2.469    1.895    2.151   -1.12839    0.113875   
  11.448  0.082    0.44    0.17    -0.295103  -0.512181  3.325    0.475    3.392   0.244699    0.942289   
  11.448  0.064    0.475   0.217   -0.179299  -0.430011  5.311    5.079    4.663   -0.979186   0.021289   
  11.448  0.065    0.416   0.189   -0.288534  -0.647576  2.658    4.051    2.817   -1.595443   -0.611359  
  11.448  0.111    0.471   0.176   -0.258518  -0.51225   1.014    4.342    5.827   0.826939    0.973845   
  11.454  0.07     0.445   0.223   -0.280941  -0.368033  0.954    2.592    3.198   2.290577    0.8001     
  11.454  0.124    0.457   0.2     -0.300993  -0.336434  1.283    0.634    4.912   -1.036817   0.208609   
  11.454  0.057    0.469   0.214   -0.30074   -0.585388  1.79     3.865    2.595   -2.284192   -0.364587  
  11.454  0.068    0.439   0.204   -0.255874  -0.426425  1.271    1.63     5.19    -0.016014   0.652477   
  11.454  0.075    0.475   0.185   -0.14121   -0.174047  3.421    3.005    2.055   -0.930459   0.284214   
  11.454  0.083    0.489   0.14    -0.120492  -0.290895  3.211    2.875    2.945   -1.094376   -0.048749  
  11.454  0.109    0.412   0.127   -0.306197  -0.542679  3.205    2.627    4.781   -0.255925   1.206229   
  11.454  0.083    0.497   0.147   -0.154192  -0.267759  2.794    4.29     4.977   -0.992646   -0.250307  
  11.454  0.049    0.462   0.238   -0.129482  -0.287071  4.893    4.27     2.972   -1.35743    0.389624   
  11.454  0.122    0.456   0.153   -0.339703  -0.398244  1.499    2.618    4.951   0.064915    0.718105   
  11.454  0.123    0.499   0.146   -0.277357  -0.217291  3.295    3.084    2.597   0.003102    1.05261    
  11.454  0.061    0.479   0.162   -0.171376  6.21E-4    3.058    2.916    4.47    -1.139902   -0.002402  
  11.454  0.089    0.45    0.181   -0.343889  -0.49461   2.801    3.652    1.324   -1.448562   -0.255747  
  11.454  0.124    0.5     0.221   -0.359747  -0.617944  5.844    8.354    4.485   -1.966022   -1.645211  
  11.454  0.077    0.395   0.194   -0.328651  -0.475187  1.938    2.506    4.088   -0.210248   0.407277   
  11.454  0.109    0.461   0.165   -0.28274   -0.535368  3.344    5.216    3.68    -1.54466    -0.310024  
  11.454  0.082    0.459   0.183   -0.247629  -0.622878  0.618    1.174    4.215   1.691341    0.705263   
  11.454  0.109    0.447   0.191   -0.257178  -0.416873  1.065    1.797    1.411   -2.910615   0.11949    
  11.454  0.165    0.516   0.182   -0.3602    -0.617184  3.794    2.888    3.981   -0.318845   0.466148   
  11.454  0.124    0.441   0.135   -0.291612  -0.148995  2.627    4.526    3.481   -2.039944   -0.316804  
  11.454  0.123    0.499   0.229   -0.45891   -0.705755  1.743    0.534    3.848   -1.374335   0.622642   
  11.454  0.105    0.417   0.161   -0.319742  -0.404738  2.779    4.13     3.987   0.004188    0.815396   
  11.454  0.068    0.415   0.179   -0.177027  -0.148282  3.311    3.89     1.648   -1.68737    -0.127772  
  11.454  0.049    0.462   0.173   -0.168192  -0.363581  4.0      3.394    3.918   -1.015408   0.42664    
  11.454  0.086    0.434   0.191   -0.231751  -0.348307  1.575    1.502    1.5     -2.450865   0.509972   
  11.454  0.082    0.442   0.205   -0.25812   -0.34123   0.114    2.449    3.761   1.756862    0.718088   
  11.454  0.08     0.42    0.181   -0.248506  -0.593372  1.327    3.468    3.567   0.124051    0.794617   
  11.454  0.098    0.472   0.179   -0.272602  -0.355789  1.892    2.593    2.134   -2.384165   -0.933405  
  11.454  0.047    0.463   0.206   -0.16189   -0.342654  2.345    2.38     4.702   0.250444    0.660736   
  11.454  0.078    0.51    0.208   -0.185215  -0.170766  2.978    3.445    2.375   -1.93306    -0.670518  
  11.454  0.101    0.402   0.186   -0.367724  -0.632381  1.357    2.652    3.644   0.780943    1.004286   
  11.454  0.073    0.447   0.212   -0.271484  -0.479639  2.994    2.911    2.127   -1.750576   0.098513   
  11.454  0.086    0.414   0.184   -0.266284  -0.484246  2.032    2.162    3.786   -0.886598   0.017125   
  11.454  0.005    0.451   0.17    -0.058294  -0.406304  0.998    1.463    2.529   -0.203374   0.732402   
  11.454  0.104    0.417   0.178   -0.458483  -0.817236  3.819    5.303    3.46    -1.452312   -0.162767  
  11.454  0.068    0.421   0.119   -0.109407  -0.390494  2.882    2.986    1.785   -2.059458   1.197218   
  11.454  0.08     0.431   0.204   -0.227506  -0.51668   0.379    1.998    4.134   1.176551    0.544818   
  11.454  0.084    0.461   0.19    -0.207033  -0.384356  2.049    2.393    3.891   -1.424782   0.51176    
  11.454  0.05     0.434   0.136   -0.107233  -0.417861  4.745    5.584    2.494   -1.578593   -0.812244  
  11.454  0.062    0.48    0.118   -0.136286  -0.172721  1.689    1.402    4.572   -0.567498   0.448018   
  11.454  0.104    0.455   0.167   -0.200167  -0.323354  3.077    2.264    1.294   -1.656434   0.125664   
  11.454  0.063    0.423   0.226   -0.205494  -0.285576  1.649    1.28     2.477   0.780184    0.8669     
  11.454  0.086    0.425   0.15    -0.276068  -0.506844  0.504    3.378    2.739   1.090704    0.954875   
  11.454  0.075    0.449   0.187   -0.160895  -0.418965  2.515    2.598    1.732   -2.090176   -0.149464  
  11.454  0.026    0.381   0.134   -0.136431  -0.37661   2.334    2.479    3.996   -1.607858   -0.389665  
  11.454  0.105    0.454   0.183   -0.235713  -0.402427  2.182    3.239    5.101   0.72477     0.982127   
  11.454  0.065    0.406   0.157   -0.353953  -0.686518  0.98     0.958    3.364   -0.65201    0.482713   
  11.454  0.091    0.485   0.218   -0.206657  -0.387215  0.4      0.789    3.144   1.140451    0.294748   
  11.454  0.104    0.44    0.173   -0.168545  -0.068454  1.26     2.607    6.919   0.139317    0.459638   
  11.454  0.099    0.464   0.172   -0.314968  -0.435769  0.733    4.034    5.697   0.740452    0.898465   
  11.454  0.058    0.403   0.135   -0.175613  -0.418238  0.208    2.27     3.103   2.386111    1.113884   
  11.454  0.096    0.433   0.171   -0.381976  -0.78675   2.857    2.841    2.274   -1.508076   0.472058   
  11.454  0.045    0.494   0.215   -0.097499  -0.137107  2.508    1.605    1.399   -2.294542   0.452994   
  11.454  0.08     0.466   0.172   -0.266775  -0.548659  4.947    4.839    2.918   -1.267224   -0.07946   
  11.454  0.038    0.392   0.179   -0.167623  -0.660167  5.158    6.19     2.707   -1.300461   -0.514228  
  11.454  0.039    0.455   0.179   0.007217   -0.111752  0.45     1.283    4.362   -1.995782   0.058427   
  11.454  0.059    0.43    0.139   -0.133527  -0.281783  3.178    3.995    3.466   -1.856301   -0.8519    
  11.454  0.116    0.457   0.186   -0.354882  -0.472636  -0.865   3.24     6.011   1.907884    0.86781    
  11.454  0.043    0.443   0.134   -0.074483  -0.174242  4.105    3.563    2.501   -1.572405   0.514097   
  11.454  0.036    0.443   0.17    -0.002007  -0.038847  3.076    1.82     0.594   -2.080185   -1.808311  
  11.454  0.065    0.453   0.185   -0.17925   -0.174259  1.66     1.949    4.174   -2.152102   -0.253054  
  11.454  0.067    0.442   0.183   -0.211206  -0.321024  1.913    0.823    3.314   0.031343    0.628428   
  11.454  0.054    0.399   0.166   -0.189562  -0.486222  0.652    2.775    0.879   -2.707888   -0.015122  
  11.454  0.097    0.407   0.157   -0.249568  -0.500496  2.699    4.318    3.282   -1.526665   -0.181885  
  11.454  0.067    0.468   0.165   -0.23574   -0.318126  2.316    1.086    3.074   -0.247632   0.482592   
  11.454  0.084    0.437   0.143   -0.169691  -0.426523  2.928    1.712    2.532   -1.78522    0.589186   
  11.454  0.11     0.46    0.205   -0.343312  -0.333049  3.912    4.448    2.143   -1.275424   -0.569149  
  11.454  0.112    0.492   0.205   -0.315746  -0.484658  3.082    3.412    4.202   -0.350068   0.488693   
  11.454  0.107    0.473   0.193   -0.406192  -0.570493  2.99     2.98     2.343   -1.900857   -0.836417  
  11.454  0.051    0.439   0.15    -0.150148  -0.50453   4.856    5.004    1.618   -1.949811   -0.789328  
  11.454  0.035    0.447   0.182   -0.136707  -0.237436  3.353    2.354    4.282   -1.161548   0.27029    
  11.454  0.037    0.407   0.129   -0.060695  -0.543318  2.42     0.675    2.803   -0.75504    0.595014   
  11.454  0.086    0.441   0.187   -0.234432  -0.483493  0.384    2.331    4.138   0.659573    0.810768   
  11.454  0.105    0.462   0.146   -0.140658  -0.104103  2.599    2.418    3.456   -1.16349    -0.138948  
  11.454  0.134    0.5     0.191   -0.387672  -0.544464  3.531    2.165    1.99    -1.078786   -0.053907  
  11.454  0.053    0.407   0.154   -0.16778   -0.435401  -0.428   6.007    5.137   1.215434    0.781651   
  11.454  0.064    0.442   0.197   -0.156089  -0.364679  1.572    2.957    5.763   0.088186    0.551745   
  11.454  0.075    0.427   0.211   -0.315506  -0.542243  3.96     2.751    1.069   -1.36716    -0.738922  
  11.454  0.086    0.448   0.175   -0.361928  -0.563773  3.723    5.906    3.817   -1.915719   -0.428303  
  11.454  0.136    0.514   0.243   -0.382219  -0.762107  1.226    1.025    2.822   1.466734    0.576757   
  11.454  0.063    0.421   0.152   -0.272029  -0.511576  1.583    2.971    4.455   -0.441415   0.472883   
  11.454  0.047    0.426   0.207   -0.183795  -0.29774   3.004    2.161    2.625   -1.057122   0.216372   
  11.454  0.103    0.498   0.219   -0.250481  -0.408997  1.91     0.24     2.926   2.826259    0.534348   
  11.454  0.125    0.475   0.124   -0.309828  -0.257678  -0.548   1.372    2.091   2.129702    -0.060194  
  11.454  0.063    0.445   0.194   -0.137271  -0.25167   0.575    0.701    3.881   0.883456    0.691201   
  11.454  0.087    0.467   0.164   -0.215059  -0.326769  1.292    1.773    4.061   -0.117365   0.202753   
  11.454  0.061    0.478   0.257   -0.250711  -0.399104  1.72     0.779    4.13    0.96928     0.630135   
  11.454  0.06     0.493   0.206   -0.174397  -0.238386  3.027    2.137    1.48    -0.989702   0.368855   
  11.454  0.119    0.502   0.204   -0.268197  -0.593173  3.275    5.05     5.377   -1.494633   -0.302523  
  11.454  0.101    0.435   0.215   -0.399492  -0.806737  5.439    6.759    1.933   -1.425143   -0.36996   
  11.454  0.086    0.445   0.199   -0.244783  -0.464075  3.111    3.33     3.453   -1.177181   -0.155546  
  11.454  0.036    0.459   0.179   -0.06769   -0.315149  4.22     3.877    2.519   -1.386512   0.296256   
  11.454  0.054    0.474   0.188   -0.096604  -0.173586  2.045    2.863    3.829   -1.009301   0.410991   
  11.454  0.094    0.452   0.227   -0.228438  -0.610463  1.429    1.534    4.482   0.15175     0.844131   
  11.454  0.178    0.488   0.229   -0.498276  -0.728696  1.113    0.35     3.433   2.731375    0.236194   
  11.454  0.109    0.491   0.139   -0.163109  -0.085963  3.722    3.999    2.613   -1.730347   -0.12022   
  11.454  0.076    0.397   0.151   -0.295821  -0.486625  2.58     2.008    2.395   -1.038004   0.746793   
  11.454  0.122    0.461   0.205   -0.383996  -0.584862  1.364    0.725    2.81    -0.235426   0.294253   
  11.454  0.032    0.443   0.199   -0.10755   -0.255132  2.007    0.755    2.549   -2.927709   0.175658   
  11.454  0.153    0.495   0.183   -0.44837   -0.800486  3.152    2.096    3.417   -1.484706   0.196461   
  11.46   0.049    0.476   0.18    -0.083381  -0.103819  0.972    2.069    3.798   0.865908    0.650918   
  11.46   0.086    0.475   0.171   -0.191954  -0.403172  1.968    3.319    2.673   -1.070141   -0.248583  
  11.46   0.165    0.556   0.198   -0.392029  -0.454409  3.955    3.375    0.568   -1.536173   -0.155061  
  11.46   0.086    0.479   0.17    -0.29855   -0.377621  0.452    2.999    3.123   1.00301     0.915749   
  11.46   0.085    0.443   0.189   -0.333397  -0.661012  1.49     2.032    4.042   0.140336    0.683299   
  11.46   0.036    0.462   0.218   -0.066881  -0.148897  2.319    2.789    3.926   -0.082065   0.516875   
  11.46   0.113    0.5     0.179   -0.249714  -0.316801  3.808    4.241    4.221   -1.292679   -0.243563  
  11.46   0.057    0.455   0.177   -0.212221  -0.470918  1.015    1.864    3.867   0.979395    0.546806   
  11.46   0.083    0.538   0.209   -0.179389  -0.219672  4.968    6.689    2.526   -1.80688    -0.264732  
  11.46   0.1      0.488   0.16    -0.275989  -0.545387  -0.015   1.98     4.048   2.004294    1.373348   
  11.46   0.095    0.443   0.104   -0.232077  -0.436339  -0.087   3.601    5.972   1.320512    0.818333   
  11.46   0.046    0.481   0.209   -0.133777  -0.106408  2.113    0.884    1.858   -2.020758   0.175745   
  11.46   0.058    0.432   0.193   -0.285673  -0.586657  -0.4     1.775    3.123   1.571984    0.249286   
  11.46   0.128    0.5     0.128   -0.331998  -0.568918  2.038    2.239    4.59    0.467588    0.724008   
  11.46   0.076    0.501   0.245   -0.247604  -0.33428   2.865    2.343    3.624   -0.80348    -0.037491  
  11.46   0.048    0.455   0.188   -0.133752  -0.231674  2.11     2.76     5.093   -0.847798   0.158206   
  11.46   0.173    0.505   0.175   -0.400983  -0.649703  2.097    1.343    2.919   -1.383025   0.5331     
  11.46   0.08     0.469   0.206   -0.272373  -0.39387   2.413    2.085    4.333   -1.226747   0.513646   
  11.46   0.102    0.452   0.158   -0.326214  -0.531148  2.386    1.842    2.698   -1.907294   0.007125   
  11.46   0.118    0.473   0.201   -0.432348  -0.534497  -0.356   3.64     4.134   1.280698    0.632117   
  11.46   0.115    0.516   0.219   -0.262048  -0.240625  2.805    2.872    4.119   -1.00446    0.214003   
  11.46   0.078    0.452   0.188   -0.234483  -0.318709  3.288    4.909    2.96    -1.812988   -0.978685  
  11.46   0.169    0.479   0.232   -0.471395  -0.821652  2.529    1.874    2.142   -1.360187   0.750779   
  11.46   0.101    0.438   0.183   -0.473081  -0.617101  1.931    3.55     1.249   -2.041155   0.601787   
  11.46   0.133    0.506   0.196   -0.228714  -0.416762  2.395    3.409    2.266   -1.559122   -0.830047  
  11.46   0.139    0.471   0.237   -0.43524   -0.648248  0.501    2.155    4.0     0.872374    0.521772   
  11.46   0.07     0.493   0.193   -0.220546  -0.356151  5.722    8.979    4.849   -1.674346   -1.039228  
  11.46   0.087    0.455   0.147   -0.257142  -0.464124  0.397    4.003    4.648   0.662971    0.66905    
  11.46   0.073    0.452   0.173   -0.230221  -0.639969  4.306    2.423    2.396   -1.406956   0.919532   
  11.46   0.086    0.486   0.197   -0.285612  -0.513642  2.093    1.254    4.802   -0.47615    0.373467   
  11.46   0.002    0.431   0.187   -0.025681  -0.269779  1.516    1.068    3.825   -0.351334   0.685609   
  11.46   0.093    0.483   0.233   -0.206133  -0.291037  0.038    1.372    2.47    1.631388    0.403522   
  11.46   0.09     0.411   0.13    -0.293294  -0.465534  2.866    2.068    0.03    -1.947101   0.162649   
  11.46   0.067    0.458   0.182   -0.206222  -0.450851  1.159    1.686    4.099   1.867656    0.779544   
  11.46   0.08     0.431   0.164   -0.237481  -0.367091  2.456    2.021    3.749   -0.753003   -0.015157  
  11.46   0.135    0.454   0.208   -0.395441  -0.607491  1.971    2.924    2.736   -0.860189   0.462576   
  11.46   0.037    0.449   0.178   -0.225421  -0.517812  1.428    1.568    3.054   -1.606538   0.091809   
  11.46   0.083    0.5     0.178   -0.236545  -0.53884   1.61     3.499    4.405   0.31602     0.798182   
  11.46   0.086    0.525   0.199   -0.202412  -0.378272  3.89     4.631    4.001   -1.461512   -0.103242  
  11.46   0.091    0.488   0.214   -0.172876  -0.352503  2.574    4.418    1.803   -1.814615   -0.146404  
  11.46   0.004    0.417   0.137   0.031445   -0.073618  4.858    4.628    4.334   -1.202934   -0.049879  
  11.46   0.058    0.432   0.226   -0.186551  -0.329964  3.335    3.568    5.498   -0.158811   0.106349   
  11.46   0.026    0.412   0.121   -0.072444  -0.297625  0.835    4.434    6.617   0.704117    1.041895   
  11.46   0.087    0.417   0.226   -0.447956  -0.813314  2.476    2.049    1.733   -2.04665    0.108749   
  11.46   0.093    0.427   0.116   -0.210924  -0.75953   4.404    2.612    2.852   -1.155146   0.306339   
  11.46   0.123    0.49    0.226   -0.385747  -0.62011   3.76     3.604    4.156   -0.786318   0.384827   
  11.46   0.106    0.436   0.175   -0.329059  -0.655044  4.523    4.167    2.475   -1.784879   -0.457645  
  11.46   0.054    0.442   0.139   -0.092359  -0.115948  2.493    1.661    2.807   -2.622006   0.979422   
  11.46   0.054    0.44    0.128   0.004681   -0.241616  3.061    2.412    3.175   -1.206603   -0.26502   
  11.46   0.105    0.515   0.189   -0.264017  -0.125532  0.445    1.408    4.528   -0.562874   0.30789    
  11.46   0.083    0.421   0.183   -0.218385  -0.419842  2.722    2.994    2.157   -1.191142   0.003423   
  11.46   0.056    0.477   0.142   -0.117834  0.129753   3.937    5.829    3.298   -1.560027   -0.584031  
  11.46   0.048    0.399   0.123   -0.14312   -0.452505  1.558    1.071    3.773   2.506281    0.377617   
  11.46   0.104    0.452   0.199   -0.351569  -0.595865  1.706    4.602    4.264   0.531045    0.576682   
  11.46   0.109    0.496   0.247   -0.28137   -0.562362  2.674    1.787    4.506   -0.569459   0.030959   
  11.46   0.022    0.423   0.159   -0.078487  -0.212288  4.196    3.625    3.734   -0.587522   0.094112   
  11.46   0.102    0.507   0.187   -0.213375  -0.201868  1.289    0.817    3.283   -1.305174   0.036234   
  11.46   0.099    0.441   0.196   -0.277426  -0.470348  0.507    2.674    3.548   1.120299    0.882949   
  11.46   0.095    0.516   0.213   -0.210272  -0.080955  3.036    1.543    3.907   -0.951761   0.554416   
  11.46   0.101    0.439   0.204   -0.350183  -0.339079  1.158    0.935    3.308   -0.419518   0.404572   
  11.46   0.124    0.485   0.175   -0.315712  -0.201401  2.117    2.209    1.344   -2.961186   -0.476081  
  11.46   0.1      0.47    0.16    -0.196383  -0.326292  3.134    2.2      3.658   -0.848421   0.657517   
  11.46   0.111    0.501   0.121   -0.196548  -0.261957  2.486    1.567    4.554   0.195317    0.315595   
  11.46   0.057    0.428   0.202   -0.134001  -0.430485  3.099    4.333    4.724   -0.462014   0.463539   
  11.46   0.081    0.453   0.138   -0.209683  -0.344812  3.563    3.8      3.486   -1.563687   -0.45381   
  11.46   0.103    0.486   0.143   -0.328072  -0.49633   0.703    1.125    3.406   1.552293    1.069502   
  11.46   0.043    0.439   0.193   -0.132589  -0.311891  1.617    1.959    4.531   0.336555    0.692367   
  11.46   0.121    0.527   0.223   -0.327573  -0.315945  1.785    2.256    4.453   -0.883836   0.436045   
  11.46   0.05     0.475   0.205   -0.052851  -0.123268  4.131    4.192    3.394   -1.403915   -0.66382   
  11.46   -0.006   0.475   0.185   0.08801    -0.127258  3.05     1.11     2.388   -1.038872   1.079877   
  11.46   0.094    0.505   0.208   -0.205141  -0.155324  2.936    3.122    2.93    -1.476017   0.07396    
  11.46   0.072    0.444   0.178   -0.216929  -0.342935  1.07     1.724    3.794   0.497618    0.706058   
  11.46   0.102    0.507   0.198   -0.20686   -0.22287   4.274    3.814    2.356   -1.007816   0.492297   
  11.46   0.103    0.481   0.137   -0.206962  -0.127658  0.93     1.665    3.701   0.602815    0.652669   
  11.46   0.101    0.429   0.177   -0.242404  -0.390605  0.665    2.672    3.764   1.820207    1.385149   
  11.46   0.059    0.448   0.193   -0.034799  -0.220798  1.638    0.166    4.175   1.61098     0.604216   
  11.46   0.085    0.43    0.138   -0.274687  -0.31104   2.137    0.571    2.052   0.956611    0.286257   
  11.46   0.101    0.457   0.201   -0.345771  -0.480239  3.884    4.04     3.87    -0.969697   0.454556   
  11.46   0.092    0.509   0.223   -0.178103  -0.144534  5.258    8.222    3.924   -1.666827   -0.535357  
  11.46   0.067    0.441   0.187   -0.147299  -0.361447  0.844    0.493    3.307   -0.669443   0.553664   
  11.46   0.069    0.475   0.195   -0.162162  -0.428257  2.721    3.974    6.086   -0.042803   0.396401   
  11.46   0.085    0.41    0.148   -0.261725  -0.585097  5.402    6.509    3.046   -1.453519   -0.540355  
  11.46   0.065    0.49    0.21    -0.090302  -0.138368  1.422    1.358    2.511   -1.771769   -0.155956  
  11.46   0.079    0.481   0.199   -0.173142  -0.356175  3.738    4.928    1.882   -1.853704   0.081711   
  11.46   0.034    0.403   0.193   -0.07763   -0.356585  0.679    1.559    3.709   1.192442    0.475597   
  11.46   0.057    0.508   0.167   -0.052219  0.068213   4.858    5.309    4.364   -1.246548   -0.423188  
  11.46   0.038    0.478   0.142   -0.014173  -0.184619  2.291    3.283    4.948   -0.479837   0.579278   
  11.46   0.106    0.431   0.142   -0.382645  -0.820613  1.882    1.862    4.669   0.061127    0.882047   
  11.46   0.087    0.501   0.216   -0.133348  -0.295068  2.167    2.096    4.386   -0.712354   0.150352   
  11.46   0.103    0.442   0.153   -0.235292  -0.591904  5.613    4.766    3.78    -0.548112   0.820354   
  11.46   0.111    0.516   0.196   -0.355458  -0.35756   0.066    2.238    1.673   2.190931    1.295326   
  11.46   0.109    0.458   0.151   -0.26299   -0.367939  0.558    1.165    4.267   0.193535    0.587287   
  11.46   0.068    0.472   0.17    -0.164535  -0.340956  0.674    2.218    4.487   1.237669    0.887858   
  11.46   0.083    0.469   0.197   -0.263261  -0.279338  2.715    1.085    2.889   -0.080884   0.567103   
  11.46   0.076    0.485   0.213   -0.093467  -0.111412  2.523    2.983    4.819   -1.141777   0.157188   
  11.46   0.076    0.454   0.139   -0.22572   -0.285418  1.775    2.15     3.036   -2.034897   3.06E-4    
  11.46   0.104    0.465   0.133   -0.162701  -0.226362  2.77     2.067    4.672   -0.199221   0.424744   
  11.46   0.098    0.429   0.156   -0.303649  -0.519045  4.423    3.242    3.105   -0.667471   0.683434   
  11.46   0.065    0.486   0.184   -0.099079  -0.357738  0.097    3.858    5.075   1.117806    1.134738   
  11.46   0.063    0.469   0.187   -0.134583  -0.367112  3.441    4.797    3.714   -0.64232    0.39848    
  11.466  0.112    0.43    0.162   -0.243485  -0.035967  3.558    4.371    2.407   -1.54168    0.100359   
  11.466  0.023    0.44    0.188   -0.002375  0.033044   3.167    3.245    1.974   -1.481218   0.125156   
  11.466  0.048    0.424   0.197   -0.124793  -0.497757  0.86     3.064    4.934   0.980662    0.872784   
  11.466  0.081    0.472   0.158   -0.42461   -0.60341   4.708    3.785    3.143   -1.29715    0.2922     
  11.466  0.091    0.447   0.212   -0.307309  -0.571292  4.755    5.946    1.169   -1.623795   -0.631136  
  11.466  0.098    0.489   0.235   -0.210908  -0.229672  1.893    1.83     5.248   0.287627    0.89449    
  11.466  0.099    0.429   0.12    -0.283962  -0.501453  2.757    4.326    3.116   -1.836799   -0.632295  
  11.466  0.117    0.497   0.231   -0.339292  -0.567189  5.533    4.82     3.1     -1.722769   -0.249603  
  11.466  0.083    0.453   0.136   -0.190145  -0.026063  0.148    1.319    3.652   2.673926    0.299757   
  11.466  0.062    0.427   0.164   -0.196204  -0.518787  2.998    4.158    2.529   -1.835859   -0.023536  
  11.466  0.109    0.436   0.195   -0.193272  -0.111081  -0.214   2.812    3.563   1.411159    0.84527    
  11.466  0.053    0.476   0.191   -0.206292  -0.53619   2.346    2.627    3.889   -1.08678    0.254463   
  11.466  0.074    0.436   0.142   -0.248092  -0.646713  1.548    0.679    3.668   1.16329     0.698895   
  11.466  0.008    0.431   0.195   0.010356   0.047829   3.269    3.471    4.287   -0.141964   0.368326   
  11.466  0.09     0.473   0.2     -0.359936  -0.712912  1.135    1.073    4.728   2.762123    0.551743   
  11.466  0.123    0.463   0.151   -0.293352  -0.355571  2.519    1.966    5.759   -0.870913   -0.091953  
  11.466  0.053    0.388   0.113   -0.116589  -0.375363  1.531    2.401    3.961   0.56761     0.469899   
  11.466  0.072    0.397   0.154   -0.085367  -0.397569  0.207    1.652    3.338   0.81239     0.588489   
  11.466  0.075    0.472   0.185   -0.177781  -0.150057  3.212    3.178    2.014   -1.369732   -0.259771  
  11.466  0.068    0.456   0.174   -0.292897  -0.239449  2.152    2.214    1.997   -2.215866   0.910364   
  11.466  0.119    0.471   0.162   -0.38087   -0.446711  1.871    1.134    2.134   2.581849    1.669594   
  11.466  0.11     0.525   0.195   -0.221859  -0.148253  3.858    4.319    2.317   -1.772284   -0.076217  
  11.466  0.048    0.456   0.148   -0.148723  -0.331715  3.366    1.132    3.214   -0.646111   0.570398   
  11.466  0.031    0.42    0.229   -0.154262  -0.503134  4.269    4.42     2.076   -1.957099   -0.692326  
  11.466  0.041    0.459   0.181   -0.191794  -0.378372  4.223    3.773    3.467   -1.732938   -0.566272  
  11.466  0.055    0.458   0.187   -0.12306   -0.136505  2.899    3.11     5.415   -0.156675   0.76983    
  11.466  0.035    0.466   0.177   0.065407   0.09147    4.448    5.37     4.662   -0.761978   -0.166246  
  11.466  0.041    0.377   0.187   -0.191303  -0.695248  2.847    4.325    1.418   -1.823828   -1.426996  
  11.466  0.114    0.464   0.147   -0.246292  -0.597535  0.465    3.686    6.131   0.332281    0.486998   
  11.466  0.066    0.434   0.169   -0.208503  -0.48715   4.186    5.01     3.016   -1.185876   -0.145201  
  11.466  0.078    0.406   0.189   -0.437087  -0.795082  0.86     3.289    4.093   -1.599877   -0.075752  
  11.466  0.072    0.465   0.23    -0.10484   -0.175401  1.982    2.123    3.664   0.500595    0.510147   
  11.466  0.095    0.435   0.148   -0.300542  -0.301418  1.842    1.246    3.701   0.268042    1.182704   
  11.466  0.059    0.414   0.168   -0.317736  -0.429708  3.893    3.859    4.403   -0.477847   0.184505   
  11.466  0.099    0.399   0.22    -0.419676  -0.795489  3.043    2.967    3.947   -0.859965   0.506902   
  11.466  0.121    0.473   0.14    -0.324015  -0.588287  3.64     3.956    4.273   -1.06839    0.258467   
  11.466  0.08     0.518   0.169   -0.189271  -0.377033  2.842    4.372    1.018   -1.873716   1.961091   
  11.466  0.148    0.442   0.198   -0.495428  -0.848185  4.408    3.348    1.585   -1.301782   0.206558   
  11.466  0.122    0.446   0.221   -0.419296  -0.718613  3.277    2.784    3.025   -1.25242    0.28745    
  11.466  0.048    0.524   0.168   -0.076054  0.038058   1.887    2.224    4.432   0.046708    0.932471   
  11.466  0.075    0.488   0.204   -0.221655  -0.367541  3.495    1.233    2.44    -2.054519   0.434688   
  11.466  0.1      0.494   0.194   -0.291631  -0.383898  2.308    1.687    4.198   -1.534971   0.147066   
  11.466  0.063    0.458   0.129   -0.00593   -0.458631  0.047    2.136    5.384   0.621643    0.403908   
  11.466  0.143    0.526   0.179   -0.464114  -0.571238  0.417    1.672    3.12    2.070586    0.402006   
  11.466  0.113    0.531   0.188   -0.222959  -0.154475  3.849    4.082    0.758   -1.982094   -0.873198  
  11.466  0.067    0.463   0.17    -0.045417  -0.254198  1.169    1.196    4.131   3.059923    0.495066   
  11.466  0.127    0.516   0.249   -0.343939  -0.517461  2.272    1.159    3.337   -1.535766   0.914906   
  11.466  0.027    0.433   0.162   -0.09114   -0.255254  3.991    3.567    3.459   -1.185384   0.333227   
  11.466  0.08     0.508   0.2     -0.127451  -0.057504  2.338    4.009    6.448   0.317769    0.645953   
  11.466  0.07     0.459   0.162   -0.124621  -0.166977  1.027    2.072    4.106   1.328263    0.574948   
  11.466  0.084    0.498   0.182   -0.155972  -0.165838  2.626    3.192    3.783   -1.479868   0.065538   
  11.466  0.092    0.466   0.187   -0.181815  -0.192736  1.451    3.157    4.276   -0.029704   0.775198   
  11.466  -0.008   0.415   0.138   -0.069119  -0.211373  3.326    1.135    2.961   -1.190489   0.384682   
  11.466  0.014    0.492   0.176   -0.086092  -0.175899  4.29     5.043    5.206   -0.814681   0.040078   
  11.466  0.088    0.422   0.13    -0.144744  -0.22909   1.265    0.977    1.993   2.973495    1.249143   
  11.466  0.089    0.471   0.166   -0.104297  -0.319213  0.598    0.773    4.132   0.81402     0.80332    
  11.466  0.121    0.524   0.164   -0.288732  -0.256462  1.819    2.778    3.65    -1.253977   -0.077665  
  11.466  0.098    0.483   0.214   -0.314834  -0.527788  1.14     2.903    4.688   0.9082      0.595855   
  11.466  0.057    0.413   0.207   -0.1556    -0.387221  1.803    1.621    2.867   -0.24913    0.687808   
  11.466  0.053    0.447   0.166   -0.138017  -0.174356  3.684    3.918    3.233   -1.310747   0.401088   
  11.466  0.027    0.38    0.141   -0.194378  -0.618764  3.18     1.832    2.329   -2.198304   0.218677   
  11.466  0.055    0.462   0.205   -0.25997   -0.544659  3.153    4.002    4.69    -0.287128   0.370207   
  11.466  0.099    0.454   0.144   -0.184367  -0.346343  1.928    1.277    3.755   -0.225815   0.919122   
  11.466  0.052    0.455   0.162   -0.211516  -0.248992  3.246    3.497    4.091   -0.80543    0.286149   
  11.466  0.04     0.445   0.191   -0.09037   -0.17063   2.768    2.135    3.478   0.387601    1.261522   
  11.466  0.007    0.409   0.128   -0.075321  -0.119755  0.395    1.588    3.844   1.166254    1.204186   
  11.466  0.075    0.461   0.177   -0.179926  -0.202113  4.015    2.102    2.754   -1.069596   0.866058   
  11.466  0.079    0.555   0.214   -0.194596  -0.297799  1.098    1.325    4.74    0.593098    0.42298    
  11.466  0.068    0.437   0.195   -0.071285  -0.238349  1.224    2.88     1.817   -2.368211   -0.707841  
  11.466  -0.005   0.43    0.129   0.039112   0.233072   5.061    1.574    2.651   -1.273096   0.778012   
  11.466  0.084    0.399   0.141   -0.149433  -0.296119  0.986    0.643    3.228   -1.726179   0.360689   
  11.466  0.097    0.448   0.143   -0.291945  -0.448939  1.324    2.006    1.849   2.84263     0.50323    
  11.466  0.048    0.433   0.14    -0.134165  -0.395458  2.945    1.41     2.094   -0.781087   -0.041987  
  11.466  0.104    0.486   0.203   -0.3104    -0.58041   4.145    3.406    6.538   -0.553956   0.315354   
  11.466  0.102    0.532   0.185   -0.155804  0.101228   0.193    1.884    3.285   1.662877    0.773109   
  11.466  0.087    0.496   0.152   -0.171036  -0.287467  2.609    1.927    4.95    -1.71564    0.449817   
  11.466  0.07     0.467   0.189   -0.08401   -0.360912  1.926    2.104    3.458   -1.467862   0.402169   
  11.466  0.091    0.435   0.134   -0.246536  -0.693918  0.882    2.402    6.191   0.956116    0.692059   
  11.466  0.128    0.423   0.13    -0.297744  -0.527727  2.25     2.952    4.822   0.129199    0.704638   
  11.466  0.063    0.407   0.165   -0.183267  -0.318826  2.036    0.204    3.383   -1.161267   1.119091   
  11.466  0.089    0.468   0.206   -0.313678  -0.434694  1.392    1.72     3.177   -3.105902   1.460802   
  11.466  0.08     0.473   0.174   -0.259918  -0.160899  1.028    2.797    3.555   -2.296012   -0.061988  
  11.466  0.054    0.45    0.186   -0.151793  -0.354693  0.459    2.05     2.714   -1.381474   -0.28623   
  11.466  0.109    0.476   0.166   -0.252011  -0.349088  1.583    2.215    4.708   0.684032    0.83891    
  11.466  0.088    0.509   0.118   -0.085809  0.101535   0.88     2.341    2.908   1.676419    1.231799   
  11.466  0.066    0.481   0.196   -0.125345  -0.361416  4.261    3.012    2.047   -1.443897   0.683891   
  11.466  0.035    0.534   0.222   0.053635   0.261601   4.814    4.303    4.062   -1.164556   0.29569    
  11.466  0.105    0.443   0.209   -0.316474  -0.608983  1.739    0.914    2.747   -2.043147   0.961246   
  11.466  0.066    0.415   0.161   -0.228374  -0.356103  1.9      2.905    5.114   -0.176732   0.166697   
  11.466  0.078    0.478   0.149   -0.159361  -0.257878  2.874    2.018    2.329   -1.446034   -0.047132  
  11.466  0.06     0.424   0.135   -0.155343  -0.340906  0.954    1.608    3.135   -0.489804   0.388163   
  11.466  0.031    0.445   0.154   -0.093456  -0.417189  4.255    3.907    2.64    -1.430845   -0.183968  
  11.466  0.121    0.499   0.137   -0.236436  -0.415485  2.096    3.206    3.188   -2.24637    -0.245217  
  11.466  0.088    0.492   0.219   -0.157729  -0.337016  3.055    2.048    3.474   -0.917597   0.001814   
  11.466  0.05     0.403   0.202   -0.263618  -0.535638  2.919    4.347    6.136   -0.281589   0.302836   
  11.466  0.073    0.463   0.19    -0.233288  -0.317299  2.376    0.393    3.727   0.972518    1.101724   
  11.466  0.07     0.484   0.201   -0.109354  0.108001   2.594    2.63     3.998   -1.643314   0.444364   
  11.466  0.095    0.421   0.145   -0.286403  -0.630806  1.216    1.242    3.371   -1.473391   0.51483    
  11.466  0.09     0.508   0.18    -0.128021  -0.066084  2.453    0.885    3.506   -0.444499   0.304942   
  11.466  0.084    0.414   0.173   -0.256223  -0.410731  1.301    2.609    2.789   -1.584871   -0.058155  
  11.472  0.063    0.405   0.157   -0.329128  -0.723585  1.589    0.186    2.177   0.077089    0.345754   
  11.472  0.094    0.485   0.171   -0.110564  -0.072807  1.547    2.586    5.321   1.080506    0.663219   
  11.472  0.016    0.469   0.216   -0.090993  -0.372236  3.497    2.761    2.927   -0.691291   -0.001911  
  11.472  0.153    0.432   0.219   -0.60019   -0.97098   3.677    3.261    2.276   -1.641838   0.324043   
  11.472  0.116    0.474   0.211   -0.360148  -0.579546  -0.5     2.661    3.948   1.88382     1.129286   
  11.472  0.044    0.395   0.161   -0.235163  -0.413559  2.301    1.581    3.291   -1.995362   0.479493   
  11.472  0.094    0.428   0.125   -0.306635  -0.434352  2.398    1.812    3.449   0.114216    0.543238   
  11.472  0.084    0.443   0.147   -0.247787  -0.454505  1.895    0.896    3.414   -0.94955    0.62735    
  11.472  0.163    0.569   0.228   -0.556334  -0.682456  3.238    2.907    1.551   -1.340539   -0.336585  
  11.472  0.14     0.545   0.204   -0.324266  -0.314332  2.073    2.404    2.773   -1.245578   -0.022321  
  11.472  0.068    0.478   0.188   -0.06064   0.069053   1.657    0.239    2.643   -0.842326   -0.154459  
  11.472  0.083    0.442   0.183   -0.215821  -0.362089  1.676    2.25     4.248   0.021061    0.665106   
  11.472  0.058    0.43    0.155   -0.172622  -0.369531  2.853    1.354    3.636   0.28083     0.419423   
  11.472  0.1      0.443   0.154   -0.257565  -0.609747  3.533    2.039    3.155   -0.991272   0.287134   
  11.472  0.121    0.41    0.167   -0.41739   -0.848754  2.064    1.991    4.257   -0.463651   0.448631   
  11.472  0.058    0.544   0.229   -0.090571  -0.196295  -0.107   1.783    2.755   2.088244    0.805477   
  11.472  0.054    0.442   0.139   -0.076935  -0.46463   3.181    3.265    4.483   -0.223589   0.722012   
  11.472  0.08     0.409   0.184   -0.306787  -0.299148  1.77     2.49     1.551   -2.529436   0.315663   
  11.472  0.077    0.494   0.189   -0.158478  -0.133284  3.564    2.368    1.046   -1.681416   -0.566974  
  11.472  0.161    0.502   0.216   -0.446034  -0.611033  0.298    2.312    4.539   2.323615    0.956918   
  11.472  0.128    0.437   0.156   -0.37876   -0.622344  2.151    1.666    3.036   -1.611511   -0.125405  
  11.472  0.075    0.475   0.152   -0.121094  -0.225014  3.884    3.361    3.64    -0.772643   0.108634   
  11.472  0.099    0.475   0.188   -0.248842  -0.411292  1.325    0.241    1.072   1.854066    0.806308   
  11.472  0.078    0.432   0.14    -0.24352   -0.532491  0.614    1.259    4.274   1.669174    0.555392   
  11.472  0.083    0.481   0.23    -0.17819   -0.408777  4.17     3.559    5.64    -0.105057   0.756733   
  11.472  0.1      0.503   0.178   -0.137002  -0.169184  2.272    2.209    3.114   -1.094882   0.092208   
  11.472  0.033    0.473   0.185   0.038905   -0.089592  3.545    3.745    3.477   -1.077543   -0.022974  
  11.472  0.064    0.453   0.189   -0.109013  0.132002   1.276    1.537    3.523   1.539644    1.388221   
  11.472  0.094    0.434   0.183   -0.332419  -0.767921  5.547    6.048    2.336   -1.37562    0.289059   
  11.472  0.097    0.46    0.202   -0.33855   -0.615299  3.851    2.079    3.335   -1.655039   0.410328   
  11.472  0.05     0.449   0.197   -0.067601  -0.293165  1.91     2.591    2.937   -0.16498    0.745127   
  11.472  0.069    0.436   0.224   -0.315781  -0.576126  1.13     1.119    3.393   -1.004309   0.22786    
  11.472  0.094    0.469   0.185   -0.329654  -0.544243  2.745    1.336    4.908   0.285584    0.453901   
  11.472  0.13     0.459   0.192   -0.343048  -0.451959  0.129    0.493    2.77    -0.823248   0.095057   
  11.472  0.105    0.482   0.203   -0.272474  -0.455922  2.539    1.997    2.959   -0.068752   1.124538   
  11.472  0.068    0.441   0.202   -0.259253  -0.574516  0.628    1.383    2.456   1.385701    1.131364   
  11.472  0.051    0.373   0.129   -0.168812  -0.400739  2.502    2.498    2.694   -0.782967   -0.154049  
  11.472  0.057    0.429   0.163   -0.165161  -0.291903  1.686    1.74     4.231   0.380949    0.686769   
  11.472  0.126    0.461   0.166   -0.277248  -0.500208  1.572    0.304    2.827   -2.37192    0.620068   
  11.472  0.144    0.44    0.163   -0.434048  -0.622417  3.075    1.792    1.371   -0.309347   0.606973   
  11.472  0.079    0.453   0.167   -0.215487  -0.404243  4.135    3.531    1.857   -1.189386   0.2085     
  11.472  0.064    0.457   0.181   -0.172963  -0.379416  3.428    3.819    1.158   -2.043074   -1.180412  
  11.472  0.121    0.517   0.186   -0.341318  -0.357702  2.907    2.34     5.078   -0.394536   0.726346   
  11.472  0.051    0.462   0.167   -0.068923  -0.050369  2.086    2.099    4.268   -0.202552   0.646124   
  11.472  0.093    0.442   0.194   -0.239819  -0.4682    3.045    1.58     3.109   -2.372565   0.093688   
  11.472  0.086    0.498   0.22    -0.243583  -0.263929  3.877    3.531    1.531   -1.668351   0.543268   
  11.472  0.052    0.418   0.165   -0.207315  -0.269106  4.46     4.652    1.916   -1.473284   0.078785   
  11.472  0.076    0.478   0.168   -0.245667  -0.460811  3.299    3.028    4.174   -0.716249   0.41362    
  11.472  0.099    0.464   0.179   -0.260712  -0.405049  0.849    0.904    4.343   0.717281    0.397639   
  11.472  0.097    0.477   0.223   -0.290138  -0.541498  4.736    4.937    3.128   -0.81067    0.236891   
  11.472  0.083    0.433   0.119   -0.216921  -0.398962  4.171    3.753    2.874   -0.814405   0.078476   
  11.472  0.072    0.425   0.166   -0.203137  -0.444244  3.068    1.593    2.274   -1.251602   0.260962   
  11.472  0.137    0.473   0.14    -0.393057  -0.339151  1.762    2.104    2.238   -0.907675   0.45161    
  11.472  0.049    0.439   0.129   -0.183569  -0.076216  1.215    0.557    2.804   -3.126693   -0.018336  
  11.472  0.102    0.447   0.183   -0.302218  -0.607826  1.355    3.056    3.888   0.714112    0.5893     
  11.472  0.068    0.504   0.205   -0.051105  -0.069072  3.174    2.069    3.356   -1.025653   0.522085   
  11.472  0.131    0.516   0.2     -0.221647  -0.221494  2.75     3.103    4.794   -0.040867   0.464032   
  11.472  0.063    0.432   0.195   -0.20064   -0.606394  1.953    2.476    4.085   -0.784348   0.588632   
  11.472  0.07     0.412   0.199   -0.291083  -0.588745  -0.435   4.907    4.86    0.906713    0.472411   
  11.472  0.08     0.468   0.179   -0.12308   -0.065405  1.948    1.489    3.611   -1.055664   0.0948     
  11.472  0.09     0.447   0.166   -0.198195  -0.366943  1.747    0.401    2.112   -0.187255   1.579246   
  11.472  0.081    0.473   0.137   -0.181587  -0.645141  1.316    2.127    1.344   -2.547041   0.318185   
  11.472  0.073    0.444   0.178   -0.134016  -0.362814  1.06     1.91     2.036   2.021285    0.874142   
  11.472  0.007    0.404   0.178   -0.028964  -0.458204  3.68     0.745    3.805   -0.664993   1.018472   
  11.472  0.069    0.409   0.186   -0.269295  -0.57272   2.32     2.309    2.084   -1.533822   -0.265496  
  11.472  0.136    0.452   0.161   -0.431498  -0.635413  2.444    2.13     4.568   -1.849657   -0.092562  
  11.472  0.079    0.41    0.122   -0.215905  -0.405757  3.809    2.439    2.761   -1.674679   0.252073   
  11.472  0.139    0.496   0.152   -0.32287   -0.194428  1.83     0.558    1.106   -1.878055   0.260843   
  11.472  0.101    0.488   0.187   -0.246597  -0.338765  2.507    1.956    3.113   -1.586198   0.455092   
  11.472  0.053    0.462   0.16    -0.204918  -0.166639  2.403    0.697    4.59    0.315417    0.344875   
  11.472  0.051    0.437   0.175   -0.122968  -0.139918  3.074    5.037    4.815   -1.316676   -0.354651  
  11.472  0.094    0.452   0.231   -0.394161  -0.703505  3.551    3.424    3.901   -0.627182   0.365659   
  11.472  0.115    0.539   0.243   -0.201219  -0.063192  3.673    3.304    2.677   -1.343823   -0.040149  
  11.472  0.103    0.472   0.169   -0.318628  -0.437022  1.85     4.035    4.258   -0.006194   0.343267   
  11.472  0.051    0.417   0.173   -0.186308  -0.263841  1.702    1.533    4.271   -0.405103   0.534912   
  11.472  0.072    0.472   0.18    -0.22556   -0.418592  2.95     3.73     5.128   -0.849209   -0.251294  
  11.472  0.142    0.44    0.119   -0.384423  -0.609519  1.38     0.91     2.94    1.198195    0.520935   
  11.472  0.043    0.508   0.132   0.013743   0.244722   5.921    7.011    2.759   -1.642482   -0.237441  
  11.472  0.112    0.457   0.165   -0.333113  -0.63283   1.528    2.908    5.394   0.450887    0.771197   
  11.472  0.101    0.433   0.191   -0.361508  -0.443744  2.28     2.989    4.743   0.061858    0.603915   
  11.472  0.107    0.458   0.105   -0.305365  -0.393965  0.624    0.801    2.978   -1.601806   -0.171182  
  11.472  0.045    0.42    0.175   -0.176687  -0.423932  0.253    2.845    3.895   1.068541    0.690278   
  11.472  0.105    0.501   0.177   -0.198855  -0.109918  2.277    3.206    1.679   -2.094408   -0.459012  
  11.472  0.071    0.429   0.135   -0.254472  -0.716745  3.201    2.195    2.328   -1.270871   0.470256   
  11.472  0.047    0.493   0.177   -0.024945  -0.061943  0.498    1.815    3.12    0.832459    0.786031   
  11.472  0.071    0.463   0.15    -0.0599    -0.11471   2.175    2.518    4.013   0.048314    0.509863   
  11.472  0.095    0.486   0.145   -0.137208  -0.01435   2.837    1.5      3.669   -1.694083   0.729716   
  11.472  0.006    0.439   0.162   3.72E-4    -0.143805  3.684    1.459    2.057   -0.931464   0.289632   
  11.472  0.098    0.471   0.206   -0.27944   -0.395455  2.961    0.795    2.379   -0.851467   1.05694    
  11.472  0.09     0.463   0.152   -0.146697  -0.351856  2.66     0.855    3.597   -0.413141   0.203657   
  11.472  0.067    0.436   0.193   -0.175294  -0.371087  4.387    5.437    4.861   -1.070978   -0.169712  
  11.472  0.076    0.441   0.184   -0.235903  -0.51769   2.584    3.341    2.45    -1.046147   0.162722   
  11.472  0.037    0.432   0.192   -0.11871   -0.223049  1.829    0.326    3.447   -0.99763    0.808613   
  11.472  -0.013   0.487   0.256   0.122082   -0.096799  1.781    3.089    4.449   0.149274    0.505752   
  11.472  0.068    0.464   0.209   -0.19931   -0.339478  3.507    4.292    3.554   -1.046021   -0.195122  
  11.472  0.095    0.477   0.199   -0.375354  -0.550695  4.391    3.189    3.261   -1.143959   0.104148   
  11.472  0.108    0.44    0.135   -0.283219  -0.396198  1.17     2.924    3.662   -2.093006   -0.508537  
  11.472  0.073    0.466   0.166   -0.255021  -0.246648  3.67     4.325    0.749   -1.797369   0.338228   
  11.472  0.059    0.464   0.187   -0.14313   -0.437653  3.33     5.365    2.309   -1.361361   -0.312389  
  11.472  0.09     0.454   0.182   -0.254726  -0.358037  2.038    2.434    3.31    -0.403145   -0.058288  
  11.478  0.061    0.384   0.105   -0.078833  -0.400693  2.614    0.611    2.99    0.04792     0.8785     
  11.478  0.094    0.455   0.13    -0.27188   -0.533054  3.823    4.081    3.985   -0.686158   0.625086   
  11.478  0.085    0.465   0.168   -0.196407  -0.311928  3.656    3.153    3.628   -1.544035   -0.269732  
  11.478  0.041    0.446   0.188   -0.033617  -0.27228   0.108    1.052    0.573   2.843236    0.387177   
  11.478  0.1      0.484   0.174   -0.275287  -0.440573  1.12     2.519    1.302   -2.823353   0.032582   
  11.478  0.083    0.467   0.236   -0.355171  -0.546758  4.276    3.542    3.974   -1.230753   0.498617   
  11.478  0.103    0.424   0.2     -0.474785  -0.55299   6.235    5.149    2.89    -1.064422   0.227164   
  11.478  0.034    0.425   0.169   -0.022939  -0.242285  3.626    3.923    2.008   -1.680351   -0.498947  
  11.478  0.074    0.407   0.142   -0.192752  -0.273646  2.0      1.872    2.707   -2.779081   -0.503909  
  11.478  0.096    0.462   0.215   -0.405666  -0.515561  1.036    1.421    4.427   0.736304    0.64873    
  11.478  0.122    0.429   0.21    -0.397558  -0.655084  -1.106   3.332    3.318   1.306807    0.728084   
  11.478  0.062    0.402   0.12    -0.197328  -0.353834  3.314    4.801    1.438   -1.57774    -0.471665  
  11.478  0.081    0.465   0.196   -0.315609  -0.360766  2.695    1.809    4.454   -1.215139   0.029889   
  11.478  0.104    0.472   0.216   -0.321693  -0.514348  4.241    4.923    1.788   -1.925504   -0.206686  
  11.478  0.029    0.417   0.194   -0.188066  -0.5843    2.437    2.909    3.575   -1.402196   -0.202881  
  11.478  0.102    0.495   0.166   -0.187904  -0.253006  3.284    2.547    1.069   -1.779413   -0.720987  
  11.478  0.085    0.458   0.214   -0.339312  -0.644033  2.636    1.908    3.359   -1.211506   0.25808    
  11.478  0.108    0.454   0.151   -0.269047  -0.593818  3.931    6.04     1.846   -1.805093   -1.841181  
  11.478  0.078    0.449   0.203   -0.238904  -0.310682  1.442    2.855    5.438   0.436608    0.82728    
  11.478  0.088    0.501   0.174   -0.205727  -0.220616  1.682    1.613    2.879   0.148538    0.647702   
  11.478  0.106    0.464   0.195   -0.302635  -0.519957  3.527    3.502    2.426   -0.996703   0.769626   
  11.478  0.086    0.416   0.17    -0.265345  -0.380853  1.583    1.942    3.255   1.319873    0.808924   
  11.478  0.078    0.423   0.162   -0.174605  -0.526489  3.046    1.996    4.567   -0.122256   0.541348   
  11.478  0.086    0.43    0.187   -0.274029  -0.422642  4.604    5.634    4.612   -1.357099   -0.180495  
  11.478  0.118    0.477   0.212   -0.328631  -0.47895   1.573    0.692    4.051   1.439314    1.001968   
  11.478  0.155    0.501   0.221   -0.447378  -0.530663  1.9      1.805    3.607   -1.151491   0.368127   
  11.478  0.13     0.435   0.197   -0.449392  -0.707805  0.84     0.583    2.593   1.238934    0.567464   
  11.478  0.083    0.416   0.172   -0.193477  -0.555729  2.426    3.261    3.639   -1.273588   -0.124193  
  11.478  0.1      0.515   0.198   -0.217041  -0.212268  2.1      1.46     2.448   -2.595212   0.391621   
  11.478  0.086    0.438   0.205   -0.332764  -0.754021  3.167    2.266    2.953   -0.690244   0.328066   
  11.478  0.159    0.543   0.208   -0.252761  -0.459786  1.198    0.882    2.995   0.008042    0.090536   
  11.478  0.096    0.443   0.18    -0.231867  -0.505281  0.113    4.676    8.174   0.997157    0.848738   
  11.478  0.09     0.455   0.18    -0.269751  -0.449926  0.642    3.646    5.197   0.43235     0.94063    
  11.478  0.142    0.577   0.23    -0.23182   -0.423904  -0.419   3.876    4.933   1.502938    1.102534   
  11.478  0.159    0.49    0.2     -0.431944  -0.52767   1.914    1.348    2.737   -0.887361   0.482644   
  11.478  0.066    0.505   0.192   -0.222523  -0.220598  2.12     1.69     4.0     -0.317704   0.628706   
  11.478  0.039    0.45    0.138   -0.073806  -0.182731  2.09     1.832    3.789   0.562899    1.008793   
  11.478  0.068    0.403   0.164   -0.28566   -0.646385  1.299    2.877    2.867   -1.407646   -0.565816  
  11.478  0.042    0.443   0.165   -0.172218  -0.495532  1.74     1.847    3.803   -0.409769   0.403997   
  11.478  0.092    0.388   0.171   -0.278486  -0.625389  0.977    2.123    4.363   -1.091924   0.080766   
  11.478  0.169    0.499   0.117   -0.306638  -0.536506  3.678    3.537    2.624   -1.888868   0.011905   
  11.478  0.077    0.429   0.207   -0.196419  -0.569578  1.282    3.765    5.986   -0.086124   0.454048   
  11.478  0.073    0.43    0.15    -0.369683  -0.65919   1.98     0.726    2.922   1.848601    0.920397   
  11.478  0.09     0.413   0.152   -0.229355  -0.553796  2.301    2.347    1.699   -2.336621   0.856935   
  11.478  0.085    0.408   0.173   -0.312329  -0.304447  0.791    1.232    2.429   0.391535    0.620042   
  11.478  0.076    0.436   0.161   -0.217554  -0.560496  2.166    2.975    2.437   -1.007913   0.716225   
  11.478  0.056    0.369   0.145   -0.142961  -0.61412   4.833    5.055    1.939   -2.005695   -1.15834   
  11.478  0.113    0.45    0.153   -0.430088  -0.720508  3.613    4.125    2.218   -1.640742   -0.184581  
  11.478  0.089    0.507   0.197   -0.18905   -0.178535  4.005    3.769    1.12    -2.381695   -2.29729   
  11.478  0.102    0.443   0.143   -0.328631  -0.526114  0.651    3.617    3.575   0.9704      0.797572   
  11.478  0.086    0.413   0.131   -0.179417  -0.177315  0.251    1.593    3.304   1.838564    0.636959   
  11.478  0.027    0.517   0.136   -0.062588  -0.079574  5.352    5.406    2.14    -1.7787     0.047887   
  11.478  0.045    0.441   0.172   -0.092853  -0.218726  2.27     0.992    1.922   -1.470867   0.677525   
  11.478  0.092    0.514   0.229   -0.127263  0.007531   -1.197   6.689    6.874   1.222948    1.216543   
  11.478  0.087    0.41    0.17    -0.295401  -0.214373  3.555    3.802    1.967   -1.89569    0.345937   
  11.478  0.09     0.412   0.195   -0.367033  -0.73084   0.935    2.389    4.672   0.896749    0.677853   
  11.478  0.1      0.472   0.189   -0.274782  -0.405306  2.57     1.641    1.526   -1.17121    0.344402   
  11.478  0.113    0.483   0.17    -0.288176  -0.330302  1.712    1.548    3.133   -0.54358    -0.030356  
  11.478  0.067    0.491   0.205   -0.085708  -0.063788  5.83     4.786    1.865   -1.347939   -0.138985  
  11.478  0.082    0.465   0.216   -0.161805  -0.155382  4.799    5.181    1.954   -1.617367   -0.335058  
  11.478  0.1      0.439   0.18    -0.331473  -0.739034  4.39     6.31     3.991   -1.169432   -0.07157   
  11.478  0.133    0.467   0.191   -0.338773  -0.442309  2.652    3.919    1.071   -1.718342   -0.239281  
  11.478  0.088    0.488   0.234   -0.224471  -0.312837  0.188    4.514    5.33    1.31703     0.928151   
  11.478  0.111    0.467   0.187   -0.343826  -0.538847  2.599    2.283    3.546   -1.348682   0.518929   
  11.478  0.114    0.443   0.244   -0.387726  -0.481059  2.317    0.548    3.768   -1.799378   0.24426    
  11.478  0.078    0.44    0.114   -0.154169  -0.343749  3.13     2.809    3.871   -1.766445   0.227518   
  11.478  0.068    0.538   0.178   -0.185916  -0.174061  2.19     1.504    4.508   -0.478919   0.645553   
  11.478  0.088    0.46    0.19    -0.331092  -0.428435  1.578    4.834    6.487   0.357481    0.523871   
  11.478  0.064    0.458   0.178   -0.22729   -0.395496  4.727    3.19     0.25    -1.611457   2.303369   
  11.478  0.115    0.485   0.196   -0.202838  -0.070228  1.987    1.035    3.535   -0.566552   0.230061   
  11.478  0.054    0.395   0.166   -0.327948  -0.694389  1.352    2.689    5.752   0.313862    0.415407   
  11.478  0.096    0.453   0.184   -0.28551   -0.419547  1.391    1.833    3.546   -2.510033   1.487109   
  11.478  0.068    0.534   0.178   -0.146806  -0.09002   1.156    4.363    6.485   0.799999    1.017179   
  11.478  0.087    0.485   0.225   -0.242366  -0.306542  1.26     0.831    1.199   2.999049    1.029631   
  11.478  0.036    0.469   0.156   -0.168926  -0.232207  3.636    1.318    3.01    -0.337307   0.624861   
  11.478  0.109    0.403   0.193   -0.320938  -0.665006  4.111    5.578    2.795   -1.851566   -0.937984  
  11.478  0.009    0.496   0.196   0.054867   0.04406    2.093    1.716    2.999   -1.519774   -0.054991  
  11.478  0.155    0.435   0.168   -0.291998  -0.641684  3.903    3.538    2.808   -1.544668   -0.335466  
  11.478  0.067    0.462   0.201   -0.241786  -0.188244  2.245    1.757    3.174   -0.105425   0.607111   
  11.478  0.089    0.432   0.136   -0.234467  -0.604939  3.857    5.961    2.263   -1.975759   -0.624618  
  11.478  0.04     0.395   0.153   -0.239705  -0.561601  1.268    0.392    4.112   -1.884035   0.199923   
  11.478  0.106    0.45    0.209   -0.372248  -0.50841   2.509    1.279    4.085   0.070383    0.616416   
  11.478  0.024    0.4     0.137   -0.031692  -0.266074  1.62     2.073    3.128   1.898138    0.585657   
  11.478  0.043    0.479   0.246   -0.200432  -0.553499  1.983    2.224    3.583   0.597556    0.525441   
  11.478  0.033    0.438   0.191   -0.127364  -0.461493  0.618    0.57     3.446   0.663281    0.252085   
  11.478  0.108    0.442   0.133   -0.167829  -0.557098  2.286    1.09     3.354   0.550367    0.704278   
  11.478  0.067    0.438   0.178   -0.275959  -0.56412   0.164    1.064    2.378   2.411628    0.024542   
  11.478  0.084    0.478   0.141   -0.209692  -0.350792  1.775    1.311    2.739   -1.256634   0.37643    
  11.478  0.054    0.528   0.235   -0.156886  -0.35827   1.255    0.924    3.164   -1.040194   0.490957   
  11.478  0.146    0.457   0.168   -0.515729  -0.81626   2.93     2.212    3.16    -1.169462   0.025042   
  11.478  0.126    0.482   0.19    -0.468941  -0.71887   1.633    1.663    4.267   -0.422492   0.142955   
  11.478  0.078    0.502   0.169   -0.049793  -0.050278  0.788    2.259    1.69    -2.421786   -0.512832  
  11.478  0.054    0.405   0.178   -0.168804  -0.413299  2.17     1.803    1.782   -1.677865   0.430994   
  11.478  0.13     0.467   0.146   -0.30696   -0.366958  1.187    1.138    2.981   -2.12817    0.44456    
  11.478  0.052    0.45    0.155   -0.141185  -0.152502  2.102    0.965    3.266   -2.098065   0.367706   
  11.478  0.058    0.394   0.098   -0.123012  -0.281321  1.203    4.067    6.527   0.594741    0.857835   
  11.478  0.107    0.524   0.181   -0.160503  0.058473   4.158    5.536    2.228   -1.853977   -0.527829  
  11.478  0.069    0.406   0.154   -0.340403  -0.415424  2.21     0.389    3.347   -1.04654    0.837956   
  11.478  0.067    0.495   0.211   -0.07937   -0.184304  2.232    1.168    1.962   -0.427473   -0.080192  
  11.478  0.068    0.454   0.142   -0.077501  -0.501777  1.243    0.008    4.214   2.028112    -0.150896  
  11.484  0.104    0.465   0.145   -0.33933   -0.583043  3.232    3.064    0.761   -1.827351   0.322247   
  11.484  0.089    0.472   0.182   -0.279232  -0.598906  3.372    1.906    3.609   -1.527525   0.203428   
  11.484  0.068    0.416   0.16    -0.159271  -0.544505  0.564    1.272    2.741   1.598611    0.480114   
  11.484  0.088    0.408   0.133   -0.252466  -0.631125  2.204    2.226    2.468   -2.095522   0.556412   
  11.484  0.068    0.435   0.155   -0.2478    -0.430426  2.918    3.526    2.285   -1.731351   -0.088886  
  11.484  0.095    0.404   0.132   -0.251613  -0.686525  4.103    6.439    2.021   -1.723654   -0.667725  
  11.484  0.045    0.428   0.24    -0.193645  -0.192356  2.821    1.721    3.669   -1.760327   0.099774   
  11.484  0.037    0.405   0.162   -0.053607  0.086397   2.307    2.814    5.748   -0.660814   0.385317   
  11.484  0.093    0.513   0.178   -0.274298  -0.293283  1.606    0.945    2.611   -0.550303   0.692049   
  11.484  0.083    0.463   0.186   -0.291223  -0.443343  2.935    3.819    4.03    -1.384771   0.013805   
  11.484  0.075    0.421   0.219   -0.39593   -0.701836  5.555    5.682    4.472   -1.335235   -0.168981  
  11.484  0.052    0.485   0.163   0.027881   -0.132648  1.716    2.245    4.763   -0.028529   0.468022   
  11.484  0.115    0.426   0.186   -0.419384  -0.966101  2.513    0.577    4.747   0.502957    0.728964   
  11.484  0.101    0.488   0.206   -0.251037  -0.390262  1.785    0.879    2.229   -0.251478   0.515352   
  11.484  0.013    0.397   0.123   -0.054568  -0.205075  2.995    3.229    3.96    -0.593062   0.536357   
  11.484  0.048    0.478   0.202   -0.132613  -0.22593   1.278    2.766    4.673   -0.641991   -0.10815   
  11.484  0.021    0.406   0.142   -0.029447  -0.288481  3.238    3.454    4.382   -1.078543   0.365761   
  11.484  0.103    0.472   0.143   -0.258755  -0.419725  3.221    3.182    2.791   -0.488584   0.460759   
  11.484  0.063    0.474   0.198   -0.280414  -0.476853  0.941    2.606    5.326   0.270231    0.053005   
  11.484  0.052    0.464   0.176   -0.074839  -0.003042  6.043    7.935    3.079   -1.47275    -0.053044  
  11.484  0.047    0.454   0.189   -0.110244  -0.247863  2.888    3.027    1.205   -2.055862   -0.068602  
  11.484  0.061    0.449   0.148   -0.201476  -0.433021  1.436    1.741    4.126   0.182618    0.901536   
  11.484  0.075    0.492   0.169   -0.125022  -0.295487  4.781    5.36     2.648   -1.333712   -0.097411  
  11.484  0.091    0.485   0.219   -0.321219  -0.580558  3.027    4.515    4.71    -1.46887    -0.485774  
  11.484  0.051    0.468   0.179   0.00856    -0.042469  1.592    0.346    3.853   2.466004    0.05522    
  11.484  0.064    0.476   0.227   -0.183273  -0.29187   -0.636   5.419    3.363   1.865166    1.263997   
  11.484  0.094    0.48    0.146   -0.127318  0.023552   1.59     1.041    3.982   0.798533    0.490914   
  11.484  0.09     0.459   0.204   -0.218132  -0.356765  0.946    2.453    3.977   1.06396     0.817453   
  11.484  0.131    0.511   0.2     -0.213253  -0.257315  1.914    1.68     5.096   0.522366    0.714939   
  11.484  0.116    0.483   0.2     -0.291824  -0.356742  0.516    0.404    2.524   2.6976      0.552101   
  11.484  0.02     0.462   0.148   -0.07345   -0.279145  5.32     7.59     1.989   -1.8135     -1.327027  
  11.484  0.038    0.503   0.238   -0.028519  -0.050774  3.907    3.094    2.908   -1.594146   0.2278     
  11.484  0.095    0.488   0.196   -0.181079  -0.256096  2.038    1.497    2.832   3.00871     -0.074419  
  11.484  0.08     0.423   0.187   -0.228035  -0.210218  0.233    1.09     3.432   1.604955    0.312044   
  11.484  0.065    0.472   0.18    -0.12848   -0.129374  2.611    3.04     1.984   -2.366082   0.131067   
  11.484  0.072    0.48    0.187   -0.198437  -0.29357   3.388    2.469    2.433   -1.512087   -0.054072  
  11.484  0.052    0.466   0.19    -0.152046  -0.20839   2.817    1.304    4.983   0.133407    0.383016   
  11.484  0.075    0.434   0.172   -0.181477  -0.436248  3.733    4.299    3.178   -1.29355    -0.23054   
  11.484  0.037    0.468   0.184   -0.231115  -0.366553  1.082    6.017    6.573   0.71474     0.83079    
  11.484  0.098    0.397   0.195   -0.457113  -0.655924  2.684    2.412    3.333   -0.92597    0.474479   
  11.484  0.104    0.471   0.187   -0.184273  -0.299819  2.174    1.883    3.197   -0.706411   0.69918    
  11.484  0.106    0.479   0.164   -0.225637  -0.226673  1.768    2.576    3.014   -1.252793   0.085423   
  11.484  0.144    0.508   0.175   -0.343351  -0.450832  1.775    1.578    2.291   -2.895331   1.045325   
  11.484  0.068    0.457   0.194   -0.118139  -0.119037  1.588    2.406    4.551   -0.362637   0.629998   
  11.484  0.15     0.493   0.177   -0.359238  -0.533841  1.598    1.085    4.469   1.270378    0.526004   
  11.484  0.035    0.411   0.177   -0.130284  -0.262193  3.29     3.173    3.437   -1.726939   0.668577   
  11.484  0.083    0.455   0.163   -0.260052  -0.566385  2.674    3.522    5.686   -0.247      0.347069   
  11.484  0.083    0.437   0.146   -0.218082  -0.500602  4.047    3.369    2.977   -1.613174   -0.56923   
  11.484  0.055    0.466   0.156   -0.069441  -0.132641  -0.11    2.247    3.026   1.641955    0.418464   
  11.484  0.023    0.449   0.166   0.012381   0.192155   1.192    1.621    3.953   0.462251    0.445049   
  11.484  0.033    0.433   0.176   -0.074788  -0.21823   -0.039   0.889    3.236   2.868168    0.312151   
  11.484  0.094    0.408   0.208   -0.25298   -0.619369  2.676    2.47     3.679   -1.208923   -0.284188  
  11.484  0.056    0.411   0.125   -0.218823  -0.270271  3.128    2.72     1.454   -2.223952   -0.283814  
  11.484  0.081    0.449   0.196   -0.284806  -0.318131  0.075    1.695    4.489   1.383219    0.601247   
  11.484  0.054    0.423   0.179   -0.336434  -0.434453  4.332    6.029    3.325   -1.546622   -0.536267  
  11.484  0.112    0.478   0.172   -0.195099  -0.386555  -0.384   2.9      4.346   1.435498    0.6843     
  11.484  0.118    0.438   0.163   -0.282407  -0.448168  4.027    4.123    4.868   -0.511141   0.527627   
  11.484  0.089    0.433   0.235   -0.376855  -0.541454  3.573    3.134    4.98    -0.896629   0.180238   
  11.484  0.161    0.519   0.22    -0.426421  -0.563508  3.719    2.284    2.4     -0.963059   0.275886   
  11.484  0.053    0.457   0.17    -0.116912  -0.147484  1.843    0.589    1.76    -0.578406   0.881609   
  11.484  0.093    0.496   0.194   -0.23816   -0.080416  0.595    2.868    4.296   0.8753      0.982059   
  11.484  0.129    0.426   0.187   -0.409751  -0.783195  3.487    2.422    4.555   -1.369334   0.145586   
  11.484  0.063    0.454   0.129   -0.022509  0.376957   3.878    4.107    4.759   -1.7662     -0.332994  
  11.484  0.102    0.391   0.122   -0.435235  -1.039246  4.222    6.501    1.282   -2.09194    -1.207092  
  11.484  0.001    0.418   0.175   0.01655    -0.182167  3.596    3.303    6.402   -0.100485   0.706979   
  11.484  0.108    0.49    0.15    -0.273145  -0.154309  0.393    2.656    2.083   2.427845    1.445965   
  11.484  0.081    0.492   0.245   -0.257293  -0.282202  2.704    2.097    2.818   -1.347589   0.70704    
  11.484  0.115    0.469   0.145   -0.30296   -0.398093  2.874    2.443    1.88    -0.991944   -0.026918  
  11.484  0.037    0.489   0.186   -0.072881  -0.006777  2.68     1.265    1.784   -1.934048   0.211135   
  11.484  0.084    0.44    0.134   -0.160377  -0.309773  3.48     3.164    2.348   -1.526809   -0.20827   
  11.484  0.058    0.492   0.236   -0.16428   -0.389792  1.017    1.093    2.669   3.10906     1.017244   
  11.484  0.083    0.39    0.099   -0.296761  -0.250695  2.487    3.178    3.37    -1.923896   0.389587   
  11.484  0.138    0.554   0.23    -0.319715  -0.490978  2.334    0.557    2.568   -0.992102   0.597418   
  11.484  0.084    0.439   0.204   -0.376729  -0.5194    1.164    0.808    3.929   -0.865926   0.507815   
  11.484  0.076    0.457   0.163   -0.255765  -0.304031  0.996    1.789    4.436   1.205241    0.641199   
  11.484  0.068    0.465   0.237   -0.258217  -0.381454  3.125    1.485    2.429   -1.013394   0.727022   
  11.484  0.068    0.421   0.142   -0.214203  -0.50044   3.06     1.531    4.643   -0.97545    0.787072   
  11.484  0.089    0.46    0.18    -0.187951  -0.194972  2.22     3.465    4.952   -0.690006   0.165994   
  11.484  0.028    0.454   0.191   -0.057635  -0.098357  3.72     3.958    4.844   -0.699114   0.347648   
  11.484  0.122    0.428   0.143   -0.339605  -0.430591  2.97     3.939    1.9     -2.498485   2.461051   
  11.484  0.038    0.455   0.125   -0.134571  -0.190892  3.744    3.825    2.873   -1.829149   -0.199857  
  11.484  0.053    0.447   0.184   -0.292514  -0.448498  4.7      3.756    3.332   -1.107432   0.542892   
  11.484  0.119    0.454   0.254   -0.491552  -0.740628  4.287    4.369    1.827   -1.377159   0.47943    
  11.484  0.115    0.434   0.161   -0.30322   -0.612284  3.575    2.61     3.214   -0.959808   0.380823   
  11.484  0.108    0.522   0.241   -0.399483  -0.440466  3.721    3.208    2.961   -1.211642   0.591254   
  11.484  0.076    0.402   0.175   -0.182882  -0.500034  3.91     6.372    3.272   -1.804542   -0.34147   
  11.484  0.093    0.467   0.203   -0.17448   -0.196787  4.121    3.899    4.341   -1.402888   0.065185   
  11.484  0.036    0.432   0.17    -0.064333  -0.135316  -0.054   1.477    4.269   -3.115035   0.075933   
  11.484  0.078    0.467   0.184   -0.267996  -0.50432   3.684    2.107    2.32    -1.23306    0.543068   
  11.484  0.041    0.452   0.172   -0.124161  -0.550112  4.315    2.817    1.725   -1.922875   -0.030744  
  11.484  0.122    0.463   0.167   -0.368385  -0.493017  2.04     2.851    3.999   0.873896    0.908225   
  11.484  0.096    0.424   0.133   -0.163655  -0.394025  3.336    2.701    1.18    -1.935379   -0.697193  
  11.484  0.124    0.48    0.208   -0.334102  -0.43352   3.022    1.318    2.207   -0.138689   1.077943   
  11.484  0.074    0.471   0.183   -0.227202  0.001699   0.988    0.292    2.5     2.825404    0.109324   
  11.484  0.113    0.473   0.176   -0.278313  -0.524147  -0.333   1.747    4.437   2.121407    0.169544   
  11.484  0.084    0.524   0.198   -0.2014    -0.221391  2.79     2.738    2.23    -2.140198   0.768343   
  11.484  0.134    0.477   0.148   -0.311585  -0.545431  1.928    0.489    2.716   2.226557    0.562484   
  11.484  0.083    0.43    0.162   -0.231872  -0.143059  1.367    1.206    4.074   1.444122    0.662944   
  11.484  0.094    0.502   0.221   -0.323453  -0.529482  1.661    0.967    3.081   -2.873485   1.14394    
  11.484  0.074    0.462   0.23    -0.238721  -0.290052  4.1      4.333    2.976   -1.386865   0.062264   
  11.49   0.039    0.465   0.187   -0.135242  -0.300359  1.58     2.421    5.028   0.433272    0.502579   
  11.49   0.083    0.452   0.184   -0.283395  -0.70774   2.725    0.642    1.314   -1.73254    0.513054   
  11.49   0.085    0.429   0.214   -0.331686  -0.442266  3.58     3.651    3.815   -1.178924   0.249048   
  11.49   0.123    0.427   0.16    -0.274667  -0.377135  2.274    1.068    2.951   -2.324946   0.709087   
  11.49   0.087    0.486   0.187   -0.189159  -0.280897  1.019    2.857    6.064   0.778386    0.675779   
  11.49   0.11     0.491   0.197   -0.131681  -0.270931  2.413    2.558    4.28    -0.530752   0.283519   
  11.49   0.049    0.445   0.208   -0.095809  -0.410339  1.318    1.436    1.942   -0.864506   0.180012   
  11.49   0.097    0.483   0.185   -0.148298  -0.131409  0.677    0.467    2.699   1.759394    0.51195    
  11.49   0.07     0.508   0.253   -0.085691  -0.315345  1.48     2.571    3.337   -1.90619    0.056453   
  11.49   0.108    0.493   0.231   -0.370141  -0.503915  3.753    4.566    2.165   -2.281981   -1.847561  
  11.49   0.086    0.392   0.179   -0.255668  -0.737718  2.063    2.978    5.602   0.354372    0.352421   
  11.49   0.081    0.452   0.193   -0.259516  -0.604529  1.867    0.556    3.735   1.884552    0.983933   
  11.49   0.121    0.46    0.195   -0.309463  -0.445599  0.832    2.754    3.381   0.995729    1.071466   
  11.49   0.113    0.463   0.191   -0.305048  -0.317182  1.127    0.891    2.306   -3.137607   1.703908   
  11.49   0.064    0.469   0.162   -0.111944  -0.063098  1.308    2.787    3.702   1.418683    1.607403   
  11.49   0.025    0.509   0.208   0.125842   0.033805   1.332    1.331    3.246   -1.399222   0.276087   
  11.49   0.061    0.516   0.167   0.016512   0.048457   1.678    1.768    3.238   -2.081036   0.016181   
  11.49   0.153    0.468   0.171   -0.414338  -0.53801   5.159    5.599    4.469   -1.626447   -0.771685  
  11.49   0.088    0.483   0.151   -0.207036  -0.356451  1.984    1.121    2.382   -0.143292   0.390509   
  11.49   0.042    0.501   0.21    -0.058065  -0.063091  4.18     3.522    1.527   -1.811861   0.299433   
  11.49   0.119    0.476   0.213   -0.272968  -0.640212  0.619    4.035    3.558   1.364971    0.724073   
  11.49   0.097    0.388   0.198   -0.395789  -0.732979  0.89     1.691    3.884   -0.642781   0.281993   
  11.49   0.052    0.47    0.195   -0.121726  -0.280908  1.503    0.686    3.569   2.395685    0.196122   
  11.49   0.066    0.437   0.169   -0.157533  -0.43004   3.953    2.554    0.697   -1.422333   0.026646   
  11.49   0.075    0.4     0.151   -0.212565  -0.494383  3.723    3.433    1.486   -1.36378    0.953329   
  11.49   0.061    0.467   0.165   -0.073466  -0.079197  2.996    2.537    3.182   -1.044046   0.162855   
  11.49   0.046    0.412   0.148   -0.056113  -0.017608  2.549    2.724    0.809   -1.919595   -0.366417  
  11.49   0.114    0.507   0.167   -0.354722  -0.507792  2.913    1.151    4.384   -0.334528   0.903787   
  11.49   0.064    0.416   0.151   -0.165315  -0.103428  3.207    3.363    0.784   -1.957619   -0.19679   
  11.49   0.143    0.495   0.227   -0.413257  -0.643468  1.681    3.115    4.573   1.157729    1.055779   
  11.49   0.037    0.353   0.197   -0.189882  -0.648269  2.074    2.324    4.11    -0.932161   -0.003166  
  11.49   0.104    0.548   0.166   -0.231299  -0.327724  0.949    3.712    3.772   0.29085     0.21451    
  11.49   0.029    0.468   0.203   -0.001632  -0.187119  2.647    3.092    5.212   -0.18675    0.656187   
  11.49   0.065    0.513   0.214   -0.098195  -0.164228  3.755    3.315    2.587   -1.768183   0.086586   
  11.49   0.069    0.445   0.176   -0.195718  -0.374841  4.734    5.888    1.983   -1.820231   -0.989726  
  11.49   0.111    0.434   0.165   -0.362453  -0.504483  1.863    1.547    1.564   3.032935    0.632912   
  11.49   0.107    0.398   0.153   -0.30191   -0.661233  3.261    2.21     2.928   -1.404121   0.67515    
  11.49   0.112    0.415   0.142   -0.312758  -0.874956  1.906    0.952    1.862   -2.092368   0.504691   
  11.49   0.012    0.508   0.185   0.083984   0.137837   3.306    2.212    3.378   -0.196511   0.627233   
  11.49   0.088    0.496   0.233   -0.140852  -0.092025  2.516    2.354    2.276   -1.705413   -0.014792  
  11.49   0.153    0.541   0.197   -0.314611  -0.344169  3.782    3.577    5.006   -1.324578   -0.345439  
  11.49   0.051    0.42    0.171   -0.206234  -0.504399  1.569    1.881    3.697   2.029325    1.148391   
  11.49   0.112    0.446   0.212   -0.403265  -0.506584  1.593    1.998    2.776   -1.715061   0.088468   
  11.49   0.087    0.413   0.123   -0.246074  -0.528385  4.776    3.21     3.511   -0.859613   0.787733   
  11.49   0.064    0.482   0.22    -0.107846  -0.365718  3.104    1.728    2.394   -1.805505   0.309266   
  11.49   0.071    0.476   0.175   -0.214881  -0.258256  1.969    3.098    5.301   0.235177    0.436162   
  11.49   0.124    0.469   0.191   -0.36339   -0.609083  3.618    4.835    2.065   -1.468232   -0.121835  
  11.49   0.101    0.439   0.168   -0.221019  -0.354319  1.823    2.874    4.508   0.216111    0.516529   
  11.49   0.101    0.423   0.149   -0.188439  -0.437025  2.324    1.041    1.69    -2.376318   0.308129   
  11.49   0.091    0.415   0.2     -0.470779  -0.929684  1.492    1.678    3.193   -0.01147    0.598959   
  11.49   0.073    0.47    0.182   -0.24003   -0.263534  1.979    1.013    5.066   -0.071456   0.162585   
  11.49   0.029    0.416   0.193   0.002987   -0.082469  1.832    2.065    3.155   -1.043252   -0.093506  
  11.49   0.067    0.386   0.152   -0.19233   -0.285061  3.361    3.742    3.446   -1.532736   -0.592297  
  11.49   0.037    0.432   0.173   -0.093446  -0.395662  2.61     3.26     3.634   -1.426678   -0.548272  
  11.49   0.063    0.5     0.166   -0.122307  -0.240994  1.389    1.81     2.43    -1.866638   -0.438284  
  11.49   0.049    0.469   0.184   -0.176109  -0.289099  1.969    1.05     1.881   -1.668051   0.189904   
  11.49   0.085    0.476   0.177   -0.268011  -0.22122   2.388    2.285    1.286   -2.504781   -0.218705  
  11.49   0.075    0.452   0.211   -0.361645  -0.600532  0.383    2.241    3.471   1.565865    1.007578   
  11.49   0.077    0.466   0.198   -0.24526   -0.603347  0.944    1.876    2.062   2.329428    0.5568     
  11.49   0.066    0.494   0.172   -0.206216  -0.605164  4.496    2.299    4.698   -0.824133   0.634436   
  11.49   0.077    0.503   0.223   -0.211224  -0.023105  3.036    3.771    2.626   -1.653882   0.081334   
  11.49   0.127    0.489   0.205   -0.40156   -0.472894  1.847    2.378    3.947   -0.221803   0.215865   
  11.49   0.114    0.398   0.154   -0.443122  -0.706156  4.452    4.041    5.858   -0.526276   0.385378   
  11.49   0.106    0.474   0.179   -0.265919  -0.401126  -0.076   3.881    5.019   0.992995    0.683144   
  11.49   0.097    0.448   0.155   -0.315135  -0.499961  0.94     0.864    2.217   2.530956    0.959644   
  11.49   0.102    0.439   0.137   -0.221296  -0.461327  2.158    2.571    3.312   -0.844173   0.25894    
  11.49   0.023    0.438   0.191   -0.132836  -0.41153   0.956    2.936    1.836   -2.853331   0.337798   
  11.49   0.068    0.522   0.202   -0.204091  -0.410528  4.293    4.659    3.216   -1.428683   -0.345455  
  11.49   0.104    0.467   0.188   -0.323864  -0.505075  0.404    2.489    0.452   -2.925243   -0.798899  
  11.49   0.078    0.455   0.174   -0.199957  -0.266871  4.124    3.142    5.156   -0.716285   -0.181887  
  11.49   0.041    0.4     0.161   -0.100162  -0.640443  0.717    2.96     1.133   -2.978242   -1.640295  
  11.49   0.104    0.426   0.22    -0.431204  -0.841433  2.812    1.367    2.32    -1.74243    0.520154   
  11.49   0.087    0.435   0.183   -0.291469  -0.588676  3.323    3.612    0.448   -2.036901   -2.61991   
  11.49   0.118    0.387   0.196   -0.355859  -0.803622  3.417    3.248    4.025   -1.39055    0.528254   
  11.49   0.106    0.515   0.17    -0.195946  -0.28177   2.177    0.659    3.516   -0.522374   0.100362   
  11.49   0.065    0.447   0.164   -0.317327  -0.649362  3.018    2.56     0.486   -2.134467   0.538035   
  11.49   0.092    0.425   0.147   -0.325898  -0.460243  3.666    4.481    3.541   -1.879561   -0.281254  
  11.49   0.119    0.449   0.158   -0.338671  -0.560379  2.679    2.915    0.541   -1.893668   -0.915441  
  11.49   0.073    0.459   0.162   -0.129395  -0.371603  -0.407   3.446    4.918   1.042787    0.60709    
  11.49   0.111    0.471   0.118   -0.268179  -0.295597  3.618    3.456    3.831   -1.762442   -0.158673  
  11.49   0.09     0.383   0.148   -0.317396  -0.671952  1.456    3.641    4.554   0.627139    0.882412   
  11.49   0.085    0.482   0.205   -0.22596   -0.588057  2.304    0.849    3.955   0.340028    0.67255    
  11.49   0.017    0.481   0.224   -0.044605  -0.107074  5.011    4.067    3.4     -0.876528   0.228885   
  11.49   0.098    0.454   0.211   -0.364825  -0.70745   1.271    1.422    2.987   0.921426    0.803631   
  11.49   0.069    0.492   0.153   -0.047871  -0.112723  1.114    3.344    1.276   -2.635985   0.722324   
  11.49   0.064    0.465   0.208   -0.227152  -0.273297  4.113    4.934    2.239   -1.889184   -0.919592  
  11.49   0.101    0.475   0.226   -0.405868  -0.713577  1.134    0.853    4.39    -0.349334   0.39637    
  11.49   0.09     0.472   0.158   -0.183641  -0.368168  3.17     2.848    1.093   -1.492009   0.589966   
  11.49   0.022    0.401   0.172   -0.153389  -0.538613  3.179    3.729    1.315   -2.065892   -0.09475   
  11.49   0.07     0.465   0.117   -0.091364  0.070235   3.06     2.452    3.86    -1.012688   0.27281    
  11.49   0.077    0.443   0.199   -0.183076  -0.570324  2.406    2.76     5.113   -0.963959   0.249543   
  11.49   0.085    0.515   0.163   -0.134532  -0.291192  3.963    3.71     2.479   -1.175767   0.594233   
  11.49   0.088    0.462   0.129   -0.10222   -0.299231  4.074    6.224    2.256   -2.139603   -0.852827  
  11.49   0.085    0.484   0.186   -0.215075  -0.457443  4.887    4.461    2.607   -0.756309   0.335136   
  11.49   0.072    0.436   0.209   -0.271834  -0.702202  2.076    1.322    4.376   -1.066149   0.509777   
  11.49   0.072    0.455   0.15    -0.109025  -0.157694  1.914    1.356    4.545   0.66466     0.732913   
  11.49   0.117    0.496   0.222   -0.311491  -0.413431  3.211    3.136    5.199   0.0691      0.676706   
  11.49   0.064    0.481   0.176   -0.125785  -0.330732  4.267    4.395    0.855   -1.843128   -0.395761  
  11.49   0.1      0.464   0.214   -0.235343  -0.340459  3.013    2.735    1.914   -1.374472   -0.175013  
  11.49   0.081    0.442   0.2     -0.254503  -0.408295  4.992    6.048    4.296   -1.692606   -0.19815   
  11.497  0.088    0.435   0.158   -0.34584   -0.818335  2.089    0.722    3.975   -1.383224   0.274333   
  11.497  0.046    0.417   0.163   -0.119787  -0.396051  1.3      1.758    3.804   0.507878    0.708531   
  11.497  0.053    0.486   0.179   -0.174363  -0.228102  4.443    5.915    2.228   -1.767911   -0.377038  
  11.497  0.153    0.451   0.193   -0.397714  -0.873622  3.041    1.696    3.345   -0.713113   0.434576   
  11.497  0.086    0.491   0.209   -0.246885  -0.321403  0.675    0.829    3.176   0.342956    0.717624   
  11.497  0.148    0.456   0.2     -0.446354  -0.643247  2.527    2.179    5.04    0.177227    0.664828   
  11.497  0.118    0.454   0.217   -0.483813  -0.777978  0.615    1.46     1.829   2.98172     -0.558322  
  11.497  0.123    0.475   0.173   -0.341617  -0.755974  3.256    3.072    3.268   -1.349962   -0.226909  
  11.497  0.069    0.487   0.216   -0.248939  -0.389793  -0.11    3.48     4.706   1.052474    0.784131   
  11.497  0.143    0.5     0.187   -0.37922   -0.379647  3.284    4.277    5.43    -0.824443   0.498536   
  11.497  0.152    0.508   0.208   -0.417503  -0.813957  5.19     3.821    1.251   -1.396531   0.270502   
  11.497  0.123    0.446   0.222   -0.473681  -0.75964   -0.195   2.37     2.266   1.553687    1.211157   
  11.497  0.091    0.406   0.112   -0.275016  -0.70308   0.297    6.22     6.989   1.066036    1.081276   
  11.497  0.091    0.466   0.192   -0.290633  -0.573458  1.782    1.615    5.157   0.599917    0.944668   
  11.497  0.11     0.408   0.176   -0.265813  -0.638262  1.952    4.249    4.735   -0.020713   0.242745   
  11.497  0.063    0.446   0.159   -0.159851  -0.643506  2.2      0.553    4.792   0.390011    0.610295   
  11.497  0.154    0.467   0.13    -0.417804  -0.486976  2.152    2.524    2.482   -1.952781   -0.031509  
  11.497  0.013    0.484   0.239   -0.082186  -0.200585  2.476    1.811    3.606   -0.823398   0.845833   
  11.497  0.131    0.522   0.185   -0.282345  -0.490096  0.456    2.8      4.4     0.383222    0.05753    
  11.497  0.119    0.446   0.158   -0.391297  -0.797358  0.194    4.019    5.029   0.70979     0.905985   
  11.497  0.11     0.504   0.163   -0.230624  -0.397115  3.532    1.714    0.807   -1.762047   -0.976526  
  11.497  0.079    0.506   0.186   -0.138932  -0.394931  1.391    1.016    2.265   -1.294787   0.359959   
  11.497  0.125    0.477   0.192   -0.29924   -0.365059  2.135    0.932    3.422   -0.612679   1.285272   
  11.497  0.02     0.469   0.195   -0.148595  -0.302795  3.104    3.356    3.373   -1.126246   0.010797   
  11.497  0.151    0.502   0.202   -0.410638  -0.750472  2.548    0.951    2.454   0.467965    0.695856   
  11.497  0.088    0.454   0.184   -0.307479  -0.471857  2.242    2.204    2.465   -0.500013   0.245328   
  11.497  0.075    0.403   0.187   -0.320374  -0.606818  1.573    1.037    3.504   -0.106147   0.346643   
  11.497  0.101    0.464   0.16    -0.199509  -0.340658  1.175    1.627    2.582   -2.005461   0.661791   
  11.497  0.086    0.456   0.153   -0.188278  -0.2429    1.579    1.437    3.924   -0.410966   0.115924   
  11.497  0.091    0.462   0.177   -0.211878  -0.526694  0.213    3.924    5.875   0.821506    0.824234   
  11.497  0.117    0.43    0.208   -0.499607  -0.809544  2.061    2.859    1.763   -1.419046   -0.068118  
  11.497  0.119    0.406   0.136   -0.274678  -0.47403   2.586    2.563    1.036   -2.298122   1.443655   
  11.497  0.129    0.475   0.211   -0.464532  -0.773556  0.856    1.858    4.718   0.443662    0.814745   
  11.497  0.132    0.451   0.16    -0.479639  -0.871497  -0.709   2.365    3.787   2.241211    0.836928   
  11.497  0.174    0.476   0.198   -0.472695  -0.748662  2.144    1.091    4.391   -0.220784   0.811383   
  11.497  0.062    0.509   0.228   -0.192961  -0.271359  2.088    1.277    4.215   0.087533    0.31676    
  11.497  0.103    0.477   0.197   -0.184776  -0.31563   0.644    2.105    3.581   1.508926    0.898477   
  11.497  0.116    0.476   0.2     -0.353724  -0.846858  2.678    3.41     0.516   -2.420645   -0.416996  
  11.497  0.122    0.428   0.185   -0.357301  -0.758899  2.713    0.81     4.031   -1.132316   0.599817   
  11.497  0.153    0.515   0.2     -0.333625  -0.426444  1.829    3.457    4.137   -0.175603   0.358421   
  11.497  0.091    0.49    0.177   -0.204564  -0.214494  1.321    1.92     3.307   -1.581831   0.083818   
  11.497  0.089    0.492   0.244   -0.327197  -0.446246  1.55     0.724    3.735   -0.34423    -0.348781  
  11.497  0.077    0.455   0.217   -0.183489  -0.488154  0.11     1.254    2.569   2.777664    1.273552   
  11.497  0.181    0.477   0.187   -0.483423  -0.718663  1.841    1.337    3.743   0.646088    0.663678   
  11.497  0.071    0.474   0.221   -0.236304  -0.534147  1.18     0.44     2.663   0.362072    0.252017   
  11.497  0.077    0.442   0.173   -0.328698  -0.700037  2.521    2.081    3.729   0.418399    0.544771   
  11.497  0.09     0.41    0.138   -0.352928  -0.692574  2.731    1.676    0.351   -0.996619   1.113844   
  11.497  0.103    0.441   0.189   -0.373408  -0.544633  2.855    2.163    3.178   -1.352652   0.230094   
  11.497  0.086    0.466   0.187   -0.200014  -0.331121  2.214    2.332    0.974   -2.173102   -0.554687  
  11.497  0.11     0.515   0.198   -0.275298  -0.385526  3.427    2.264    2.747   -1.487916   0.271962   
  11.497  0.101    0.45    0.219   -0.346764  -0.582373  0.948    2.143    4.429   0.220997    0.899303   
  11.497  0.114    0.493   0.204   -0.427825  -0.539276  1.272    1.058    3.521   -1.882515   -0.158901  
  11.497  0.081    0.437   0.199   -0.300675  -0.511204  3.397    4.695    3.148   -0.598288   0.428471   
  11.497  0.144    0.484   0.208   -0.44333   -0.518116  3.148    1.399    3.625   -0.758533   0.744549   
  11.497  0.136    0.482   0.243   -0.509024  -0.846124  1.134    2.765    2.591   -3.052944   0.75552    
  11.497  0.167    0.488   0.224   -0.458898  -0.740224  0.87     0.6      2.584   2.114681    0.398565   
  11.497  0.087    0.436   0.167   -0.184625  -0.45043   0.968    1.001    2.182   -0.098605   0.592285   
  11.497  0.112    0.466   0.184   -0.368527  -0.543078  2.702    2.441    0.842   -1.914279   0.090275   
  11.497  0.112    0.392   0.173   -0.531174  -0.790361  2.736    3.789    1.632   -1.864493   -0.397676  
  11.497  0.044    0.42    0.234   -0.228742  -0.673506  2.599    2.039    3.829   -0.045732   0.642305   
  11.497  0.125    0.493   0.197   -0.255617  -0.565066  1.36     0.886    2.29    2.316102    0.577931   
  11.497  0.076    0.408   0.194   -0.25719   -0.508267  1.235    1.584    3.527   1.142874    0.831182   
  11.497  0.145    0.443   0.199   -0.569716  -1.017838  4.171    4.329    1.588   -2.208252   -0.939616  
  11.497  0.098    0.432   0.174   -0.262409  -0.735216  2.436    1.732    3.277   -0.505396   0.531555   
  11.497  0.102    0.425   0.142   -0.240705  -0.316025  3.252    2.328    1.411   -1.912452   -0.540887  
  11.497  0.12     0.442   0.189   -0.356185  -0.3467    1.583    2.589    4.229   0.369976    0.516026   
  11.497  0.146    0.52    0.153   -0.217589  -0.338085  2.529    1.323    3.889   -1.205597   0.548604   
  11.497  0.115    0.47    0.195   -0.343073  -0.671776  2.55     1.652    3.047   -2.636725   -0.610641  
  11.497  0.068    0.444   0.164   -0.112217  -0.061888  4.16     3.449    2.228   -1.706998   0.144307   
  11.497  0.075    0.431   0.172   -0.341555  -0.739111  0.791    1.878    4.057   1.37048     0.242805   
  11.497  0.11     0.461   0.207   -0.289096  -0.574508  -0.448   4.065    3.616   0.987676    0.531412   
  11.497  0.138    0.542   0.185   -0.253992  -0.321268  3.626    3.358    1.973   -1.79537    -0.202722  
  11.497  0.113    0.425   0.191   -0.395712  -0.593699  -0.138   2.16     4.503   1.170156    0.28739    
  11.497  0.107    0.491   0.201   -0.304727  -0.491877  2.642    2.523    3.883   -1.233693   -0.011319  
  11.497  0.015    0.374   0.153   -0.162736  -0.871672  0.253    3.813    3.95    1.272362    0.956326   
  11.497  0.137    0.454   0.218   -0.393702  -0.66702   1.572    1.032    1.906   0.3886      1.083457   
  11.497  0.067    0.457   0.151   -0.083592  -0.166874  2.98     1.565    3.018   -1.842929   0.432134   
  11.497  0.106    0.455   0.206   -0.235737  -0.317522  2.955    4.039    1.719   -2.117006   -0.701493  
  11.497  0.125    0.448   0.181   -0.420838  -0.93179   1.504    1.212    2.621   0.45724     0.541523   
  11.497  0.135    0.447   0.167   -0.376108  -0.755472  2.504    1.871    3.531   -0.18813    0.326289   
  11.497  0.083    0.469   0.142   -0.242572  -0.351255  -0.669   4.063    4.591   1.309354    0.805341   
  11.497  0.094    0.445   0.194   -0.393044  -0.684095  1.861    2.029    4.184   0.210471    0.499391   
  11.497  0.146    0.487   0.193   -0.350105  -0.477207  1.631    3.084    4.716   0.814006    0.978926   
  11.497  0.096    0.471   0.146   -0.260641  -0.61829   0.849    1.648    4.215   2.195077    0.848669   
  11.497  0.127    0.503   0.216   -0.384117  -0.389897  3.132    3.207    5.528   -0.483563   0.326174   
  11.497  0.092    0.467   0.157   -0.202621  -0.200447  2.125    3.188    3.401   -1.794691   -0.56935   
  11.497  0.092    0.49    0.186   -0.235848  -0.543458  4.226    6.129    2.587   -2.120541   -0.891122  
  11.497  0.064    0.464   0.156   -0.209334  -0.582115  0.824    0.89     2.746   -2.2503     0.420027   
  11.497  0.111    0.441   0.22    -0.502863  -0.829616  2.382    2.766    1.979   -2.727298   0.419913   
  11.497  0.115    0.465   0.16    -0.273901  -0.26868   2.548    2.614    2.751   -0.766548   0.410264   
  11.497  0.127    0.487   0.206   -0.39035   -0.623092  1.467    2.102    1.351   -1.897053   0.369477   
  11.497  0.1      0.483   0.182   -0.264422  -0.477375  2.241    2.398    2.805   -1.710357   0.245887   
  11.497  0.105    0.454   0.167   -0.290137  -0.735357  1.844    2.734    2.638   2.448854    1.034843   
  11.497  0.131    0.448   0.196   -0.423524  -0.74876   1.49     2.317    4.258   0.168633    0.413583   
  11.497  0.118    0.473   0.167   -0.335049  -0.654179  1.627    2.229    3.203   -1.942957   -0.015837  
  11.497  0.074    0.495   0.233   -0.180523  -0.25574   1.829    1.148    2.847   -0.55386    0.768147   
  11.497  0.083    0.493   0.179   -0.101471  -0.291144  2.806    1.77     3.071   -1.665798   0.087841   
  11.497  0.103    0.463   0.164   -0.288464  -0.704423  3.191    1.817    3.1     -1.659428   0.41745    
  11.497  0.06     0.532   0.241   -0.10787   -0.240729  2.766    1.312    2.209   -1.532355   0.139013   
  11.497  0.139    0.5     0.196   -0.373262  -0.703729  2.55     2.814    1.348   -1.997041   0.368532   
  11.503  0.125    0.484   0.184   -0.383279  -0.65964   3.663    3.216    1.965   -1.25256    0.117268   
  11.503  0.078    0.477   0.16    -0.107435  -0.065582  2.737    4.319    1.46    -2.284907   -1.300231  
  11.503  0.133    0.49    0.166   -0.292303  -0.799911  1.695    1.494    3.062   0.299296    0.880417   
  11.503  0.121    0.447   0.105   -0.310881  -0.741633  2.55     1.958    3.752   -1.58778    -0.32953   
  11.503  0.074    0.531   0.186   -0.17528   -0.269513  1.229    2.662    3.425   1.420519    0.772319   
  11.503  0.14     0.459   0.221   -0.404499  -0.785555  3.329    4.65     2.423   -1.647224   -0.311983  
  11.503  0.073    0.37    0.134   -0.297018  -0.576894  1.776    2.605    3.674   0.392633    0.888708   
  11.503  0.106    0.504   0.195   -0.252717  -0.2504    2.986    1.742    3.799   0.190732    1.030589   
  11.503  0.082    0.488   0.165   -0.177169  0.040769   1.433    2.313    3.605   1.775121    0.716352   
  11.503  0.132    0.489   0.179   -0.419961  -0.672219  0.388    2.281    4.058   1.408348    0.963249   
  11.503  0.105    0.486   0.196   -0.372876  -0.518174  2.031    3.023    4.468   -0.065906   0.320567   
  11.503  0.122    0.474   0.166   -0.354679  -0.374369  1.061    3.896    5.234   0.785759    0.752661   
  11.503  0.079    0.435   0.184   -0.302945  -0.687547  2.265    1.959    2.291   -1.926145   -0.469645  
  11.503  0.139    0.448   0.174   -0.395815  -0.822339  -0.219   4.729    4.942   1.197345    0.548061   
  11.503  0.076    0.447   0.222   -0.233003  -0.481128  0.878    3.594    5.205   0.485216    0.506113   
  11.503  0.091    0.412   0.165   -0.276694  -0.663873  1.474    1.662    3.149   0.992089    0.938245   
  11.503  0.123    0.497   0.162   -0.229005  -0.40897   2.783    2.751    4.416   -1.674068   -0.268473  
  11.503  0.141    0.491   0.188   -0.347256  -0.552958  1.311    1.709    4.536   -1.229703   0.432678   
  11.503  0.153    0.53    0.25    -0.57173   -0.769319  -0.694   2.73     4.738   1.433312    0.683953   
  11.503  0.103    0.485   0.208   -0.333477  -0.522192  2.018    1.871    4.166   -0.668817   0.370631   
  11.503  0.095    0.435   0.17    -0.465452  -0.871163  2.321    2.214    2.104   -2.33244    0.562552   
  11.503  0.193    0.508   0.215   -0.537079  -0.613444  2.464    2.873    3.68    -0.244316   0.273068   
  11.503  0.118    0.476   0.192   -0.384555  -0.675284  2.614    3.741    4.871   -0.014298   0.245859   
  11.503  0.085    0.396   0.174   -0.241661  -0.694372  4.033    3.799    3.631   -1.635057   0.23451    
  11.503  0.157    0.506   0.191   -0.365669  -0.59028   3.594    3.45     2.65    -1.83989    -0.441854  
  11.503  0.179    0.518   0.19    -0.458721  -1.003406  1.368    0.959    3.637   0.341285    0.7459     
  11.503  0.1      0.46    0.182   -0.338066  -0.378951  3.202    3.758    3.151   -2.067173   -0.231366  
  11.503  0.08     0.461   0.149   -0.223945  -0.503764  2.774    1.902    2.648   -1.091769   0.325462   
  11.503  0.07     0.427   0.152   -0.110619  -0.519572  0.582    1.665    3.754   0.353271    0.722076   
  11.503  0.11     0.507   0.211   -0.391164  -0.355907  -0.381   0.297    3.752   0.81918     0.6876     
  11.503  0.085    0.455   0.148   -0.210997  -0.606343  0.667    2.102    1.784   -3.011244   0.351361   
  11.503  0.059    0.42    0.187   -0.334045  -0.631726  2.572    3.516    2.111   -0.077036   0.712261   
  11.503  0.078    0.458   0.167   -0.328684  -0.830192  1.686    1.388    3.951   0.110324    0.970649   
  11.503  0.122    0.513   0.189   -0.285326  -0.313563  1.794    4.747    4.376   0.237188    0.655973   
  11.503  0.105    0.49    0.22    -0.351841  -0.447822  5.224    4.379    2.559   -1.194302   -0.2083    
  11.503  0.048    0.481   0.246   -0.310674  -0.574766  0.611    2.597    4.671   -0.046019   0.506586   
  11.503  0.112    0.465   0.129   -0.229226  -0.78028   2.466    2.616    2.381   -1.600251   0.105042   
  11.503  0.095    0.434   0.209   -0.324979  -0.650603  1.319    3.26     4.376   1.308421    1.138944   
  11.503  0.079    0.445   0.171   -0.15031   -0.600994  3.951    3.566    2.418   -1.166412   -0.192794  
  11.503  0.124    0.475   0.164   -0.296879  -0.718487  2.855    2.1      2.336   -1.19939    0.566038   
  11.503  0.071    0.487   0.181   -0.156383  -0.375295  2.951    1.959    1.743   -1.812188   0.225814   
  11.503  0.072    0.496   0.165   -0.123559  -0.037966  1.87     1.344    2.073   -1.345359   0.802178   
  11.503  0.148    0.466   0.196   -0.390597  -0.739208  0.465    3.03     3.87    0.852066    0.906355   
  11.503  0.12     0.462   0.221   -0.471432  -0.668151  2.054    0.279    1.109   3.109831    0.630059   
  11.503  0.109    0.425   0.167   -0.477501  -0.73468   1.589    0.655    3.004   -0.736652   0.600545   
  11.503  0.151    0.48    0.209   -0.419847  -0.721323  0.717    1.99     5.593   0.409492    0.797942   
  11.503  0.108    0.494   0.24    -0.37018   -0.574826  2.949    2.498    3.915   -0.928928   0.416377   
  11.503  0.06     0.47    0.2     -0.236878  -0.3737    2.727    1.76     2.537   -0.068156   1.418457   
  11.503  0.07     0.482   0.224   -0.149857  -0.430506  -0.35    2.086    2.967   1.823       0.619863   
  11.503  0.094    0.441   0.215   -0.295388  -0.468623  0.801    1.103    4.115   -1.702824   0.709354   
  11.503  0.049    0.447   0.153   -0.069959  -0.326742  3.143    1.57     2.084   -2.009989   0.47058    
  11.503  0.108    0.466   0.195   -0.302824  -0.597201  2.873    2.85     2.388   -0.519288   0.393837   
  11.503  0.105    0.476   0.2     -0.266446  -0.538737  0.781    2.754    2.089   2.31314     1.155727   
  11.503  0.12     0.441   0.152   -0.372378  -0.667714  -0.818   4.575    5.414   0.869511    0.698552   
  11.503  0.098    0.55    0.241   -0.194107  -0.25597   3.378    1.566    1.439   -2.11888    1.529792   
  11.503  0.125    0.493   0.224   -0.446763  -0.689746  2.614    1.745    2.063   -2.133695   0.573097   
  11.503  0.112    0.411   0.148   -0.333053  -0.814278  1.094    1.659    2.343   1.562613    0.722275   
  11.503  0.12     0.467   0.133   -0.40557   -0.725405  1.648    1.508    3.11    0.932191    0.359289   
  11.503  0.068    0.39    0.128   -0.208234  -0.432039  1.217    2.303    4.708   0.36037     0.424727   
  11.503  0.127    0.464   0.168   -0.41524   -0.752743  0.658    1.828    4.149   1.399276    0.658639   
  11.503  0.135    0.484   0.232   -0.283034  -0.437133  3.651    2.293    4.167   -1.192366   0.674582   
  11.503  0.103    0.465   0.218   -0.346299  -0.613987  2.096    4.92     5.227   0.056387    0.53737    
  11.503  0.099    0.473   0.19    -0.302348  -0.555196  3.772    4.153    2.814   -1.312283   -0.513207  
  11.503  0.142    0.46    0.179   -0.460063  -0.801384  4.669    4.36     3.707   -1.168571   0.014216   
  11.503  0.138    0.529   0.196   -0.289931  -0.365092  1.94     2.534    3.337   -1.734477   0.929249   
  11.503  0.03     0.427   0.184   -0.118048  -0.507313  2.67     2.896    1.894   -1.285191   0.236629   
  11.503  0.066    0.425   0.122   -0.19191   -0.421767  2.317    2.033    2.501   2.906818    1.083446   
  11.503  0.13     0.391   0.171   -0.52587   -1.106438  2.018    1.044    3.056   -0.998004   0.277993   
  11.503  0.147    0.477   0.226   -0.486783  -0.940923  0.331    3.113    1.925   2.541073    0.818011   
  11.503  0.057    0.426   0.187   -0.285013  -0.594754  1.546    0.81     1.608   0.611378    0.203366   
  11.503  0.071    0.475   0.235   -0.250028  -0.623251  1.688    1.197    0.766   -2.81797    -0.139514  
  11.503  0.055    0.466   0.157   -0.141454  -0.401276  1.319    0.174    3.448   0.221034    0.598396   
  11.503  0.164    0.464   0.168   -0.553373  -0.8072    -0.561   1.774    2.875   2.574407    0.492801   
  11.503  0.1      0.463   0.147   -0.218834  -0.714888  0.786    2.293    4.392   0.717953    0.775227   
  11.503  0.102    0.449   0.173   -0.308296  -0.728897  1.51     0.986    2.6     -2.446423   1.032782   
  11.503  0.174    0.531   0.171   -0.349592  -0.294497  3.153    2.262    3.587   -0.384099   0.158006   
  11.503  0.12     0.484   0.23    -0.390474  -0.643803  2.093    2.071    3.07    -2.225408   -0.144923  
  11.503  0.097    0.442   0.2     -0.416975  -0.587187  1.503    1.305    4.049   -1.127735   0.246951   
  11.503  0.067    0.42    0.194   -0.280263  -0.568176  0.716    2.992    3.126   0.787696    0.759453   
  11.503  0.09     0.426   0.181   -0.412589  -0.943252  0.658    0.86     0.708   2.9319      -0.030329  
  11.503  0.121    0.444   0.133   -0.48429   -0.887832  2.44     2.318    3.84    -0.958048   0.177889   
  11.503  0.155    0.512   0.154   -0.278357  -0.481988  0.898    2.109    4.438   0.59899     0.562817   
  11.503  0.118    0.503   0.165   -0.225023  -0.255232  3.646    1.569    1.731   -2.028011   1.730023   
  11.503  0.125    0.498   0.196   -0.31096   -0.299306  0.771    1.25     2.581   2.903021    0.94438    
  11.503  0.058    0.457   0.224   -0.167839  -0.414763  1.525    1.765    4.778   0.81171     0.952463   
  11.503  0.123    0.451   0.234   -0.486986  -0.847663  0.373    2.818    4.434   1.459785    0.554592   
  11.503  0.072    0.461   0.219   -0.247017  -0.472085  5.134    4.534    2.769   -1.790521   -0.736807  
  11.503  0.086    0.389   0.179   -0.445461  -0.956992  2.037    1.585    5.076   0.288747    1.048478   
  11.503  0.098    0.398   0.186   -0.320066  -0.677132  2.369    1.229    1.758   -1.299047   1.024162   
  11.503  0.151    0.396   0.182   -0.529736  -0.836587  1.092    0.572    2.388   -2.949805   0.861481   
  11.503  0.077    0.427   0.212   -0.233823  -0.698625  1.767    1.488    3.733   0.733117    0.611403   
  11.503  0.113    0.523   0.253   -0.397073  -0.515779  1.143    3.231    3.122   1.388151    0.915266   
  11.503  0.171    0.497   0.212   -0.385336  -0.908241  2.685    2.138    3.253   -0.51802    -0.196268  
  11.503  0.087    0.451   0.166   -0.236595  -0.509571  1.134    3.452    4.604   0.7922      0.509771   
  11.503  0.07     0.444   0.187   -0.205571  -0.434131  0.726    0.705    4.409   0.758571    0.498303   
  11.503  0.112    0.466   0.199   -0.349151  -0.707963  2.615    1.714    2.783   -0.915373   0.271874   
  11.503  0.114    0.46    0.199   -0.401019  -0.801061  0.442    3.1      5.215   0.911774    0.497028   
  11.503  0.095    0.447   0.166   -0.216324  -0.538933  0.429    1.593    4.458   0.395922    0.248545   
  11.503  0.093    0.495   0.199   -0.324379  -0.611359  3.066    3.333    4.037   -0.705063   0.449551   
  11.503  0.101    0.49    0.201   -0.358436  -0.625324  3.509    5.034    5.194   -1.641174   -0.326957  
  11.509  0.154    0.442   0.159   -0.468663  -0.948845  1.811    1.552    1.079   -1.642631   0.338213   
  11.509  0.125    0.439   0.178   -0.421068  -0.951347  -0.198   4.247    6.227   0.589364    0.706133   
  11.509  0.165    0.461   0.263   -0.710377  -1.133692  1.368    0.342    3.614   1.783966    0.839421   
  11.509  0.12     0.457   0.192   -0.328195  -0.63654   2.695    2.537    4.367   -0.725304   0.118839   
  11.509  0.14     0.469   0.162   -0.400278  -0.67082   1.172    0.741    3.998   1.304125    0.166127   
  11.509  0.172    0.441   0.206   -0.62886   -0.98759   1.504    1.018    3.333   -0.219555   0.304114   
  11.509  0.143    0.488   0.194   -0.306897  -0.390932  1.323    1.562    3.452   1.403873    0.779866   
  11.509  0.131    0.449   0.162   -0.567999  -0.940778  2.456    1.46     2.845   -1.000087   0.066595   
  11.509  0.131    0.499   0.182   -0.37792   -0.539523  0.057    1.975    5.328   0.66184     0.416098   
  11.509  0.111    0.463   0.199   -0.436246  -0.606372  1.091    3.756    5.739   0.20066     0.53606    
  11.509  0.113    0.438   0.158   -0.533754  -0.846535  -0.278   2.473    3.181   1.321191    0.201505   
  11.509  0.119    0.439   0.209   -0.536402  -0.847612  1.782    1.712    4.417   0.875586    0.693695   
  11.509  0.083    0.424   0.184   -0.298127  -0.721818  1.502    4.43     4.51    0.408985    0.698293   
  11.509  0.048    0.426   0.217   -0.234178  -0.351024  1.602    2.462    3.245   0.997422    1.401713   
  11.509  0.111    0.441   0.237   -0.446678  -0.797735  2.355    3.908    6.459   -0.401762   0.479745   
  11.509  0.128    0.476   0.193   -0.414934  -0.666767  1.038    1.208    3.026   1.955115    -0.258143  
  11.509  0.079    0.469   0.198   -0.286836  -0.616379  0.833    2.811    4.805   0.857621    0.825987   
  11.509  0.081    0.466   0.197   -0.357687  -0.533655  2.698    4.297    5.316   0.33875     0.675026   
  11.509  0.18     0.438   0.156   -0.462188  -0.924401  0.096    2.893    5.4     0.550932    0.245787   
  11.509  0.106    0.497   0.163   -0.316799  -0.581888  -1.278   4.302    3.216   1.556894    0.919325   
  11.509  0.142    0.464   0.176   -0.47013   -0.761855  1.891    1.607    3.482   0.103765    0.776284   
  11.509  0.107    0.443   0.205   -0.473249  -0.765989  2.106    1.566    4.233   0.524613    0.719821   
  11.509  0.164    0.499   0.213   -0.51073   -0.748128  1.427    0.396    2.777   -2.357328   0.467496   
  11.509  0.124    0.513   0.177   -0.364157  -0.612839  1.165    3.475    3.757   0.958263    0.617488   
  11.509  0.149    0.434   0.167   -0.436596  -0.722112  1.663    1.725    4.421   -0.685651   -0.122238  
  11.509  0.129    0.425   0.156   -0.442894  -0.623279  1.484    2.284    5.171   1.005189    0.660472   
  11.509  0.126    0.467   0.23    -0.491832  -0.808867  1.187    4.783    6.413   0.534477    0.703956   
  11.509  0.116    0.47    0.216   -0.383801  -0.798091  0.611    2.738    4.284   0.533837    0.835318   
  11.509  0.133    0.492   0.23    -0.353295  -0.497991  0.455    2.79     3.904   0.852042    0.656101   
  11.509  0.123    0.46    0.184   -0.466203  -0.565341  1.008    4.385    4.932   0.367794    0.585258   
  11.509  0.126    0.434   0.15    -0.404986  -0.696999  -0.823   3.529    4.342   1.634597    1.036171   
  11.509  0.136    0.433   0.19    -0.426737  -0.784648  1.563    0.965    4.14    1.190202    0.421265   
  11.509  0.15     0.455   0.149   -0.514166  -0.92811   0.813    2.169    3.636   1.157879    0.322026   
  11.509  0.128    0.428   0.194   -0.519053  -0.986771  3.55     0.473    3.495   -0.633505   0.867168   
  11.509  0.135    0.505   0.226   -0.390109  -0.578343  -0.752   3.88     5.346   0.924096    0.648286   
  11.509  0.139    0.486   0.271   -0.588505  -0.857481  0.365    2.462    4.559   0.605934    0.277614   
  11.509  0.13     0.484   0.193   -0.372013  -0.615067  1.806    5.56     4.416   0.227059    0.710652   
  11.509  0.132    0.455   0.138   -0.315494  -0.827436  0.939    3.663    4.354   0.436047    0.473791   
  11.509  0.106    0.455   0.237   -0.445888  -0.603704  0.896    1.766    4.212   0.926924    0.671978   
  11.509  0.089    0.427   0.145   -0.246627  -0.474907  1.997    1.889    3.833   0.246644    0.301391   
  11.509  0.13     0.486   0.198   -0.432545  -0.76462   1.254    0.464    3.273   -2.579397   -0.006484  
  11.509  0.108    0.465   0.163   -0.373448  -0.518766  2.207    4.126    6.949   0.137168    0.488466   
  11.509  0.14     0.464   0.199   -0.436726  -0.699789  -0.055   2.463    5.956   1.14062     0.497909   
  11.509  0.168    0.551   0.255   -0.480716  -0.639384  1.565    1.126    3.952   0.409754    0.965976   
  11.509  0.129    0.437   0.203   -0.515014  -0.952242  -0.505   2.618    5.62    1.105999    0.499096   
  11.509  0.075    0.442   0.161   -0.176523  -0.479483  0.907    3.191    4.148   0.238296    0.173356   
  11.509  0.157    0.473   0.152   -0.474762  -0.604538  1.612    1.831    3.137   -1.126464   0.198925   
  11.509  0.085    0.455   0.179   -0.261852  -0.502834  1.202    2.648    5.116   0.832092    0.781415   
  11.509  0.144    0.538   0.24    -0.458838  -0.583849  -0.091   0.857    2.863   1.824607    0.221909   
  11.509  0.159    0.462   0.186   -0.570822  -0.727453  0.818    1.688    5.033   2.111656    0.388044   
  11.509  0.185    0.455   0.163   -0.577893  -0.571512  1.278    2.113    5.162   0.180265    0.579074   
  11.509  0.1      0.451   0.185   -0.39379   -0.476811  1.967    1.798    3.952   0.744537    0.587997   
  11.509  0.082    0.457   0.2     -0.344335  -0.641197  0.146    2.908    4.148   0.894046    0.803447   
  11.509  0.131    0.501   0.175   -0.368527  -0.379883  2.449    2.82     3.8     -0.257912   0.624801   
  11.509  0.117    0.428   0.175   -0.468921  -0.762309  1.531    5.121    5.57    0.492184    0.661703   
  11.509  0.129    0.449   0.209   -0.500156  -0.877761  1.818    0.787    3.84    1.273238    0.559254   
  11.509  0.179    0.496   0.213   -0.383288  -0.483977  0.976    0.996    4.924   -2.228486   -0.185513  
  11.509  0.126    0.514   0.157   -0.380414  -0.364862  0.455    2.007    4.107   0.107264    0.656439   
  11.509  0.147    0.462   0.193   -0.494565  -0.734266  2.482    3.558    4.924   -0.199459   0.729458   
  11.509  0.135    0.504   0.213   -0.436215  -0.553962  1.035    2.918    5.134   0.400952    0.62007    
  11.509  0.116    0.454   0.197   -0.429997  -0.83874   1.073    2.009    3.961   -0.230875   0.338973   
  11.509  0.076    0.498   0.191   -0.255491  -0.618051  -0.265   4.883    6.056   1.337059    0.760179   
  11.509  0.162    0.487   0.178   -0.459391  -0.527435  -1.111   5.27     5.482   1.463924    0.568096   
  11.509  0.22     0.531   0.23    -0.583425  -0.834541  2.219    3.436    5.17    0.57834     0.8402     
  11.509  0.153    0.452   0.177   -0.449116  -0.723943  0.539    1.736    3.503   1.032401    0.643292   
  11.509  0.153    0.507   0.216   -0.465531  -0.583466  0.476    2.425    6.128   0.782226    0.620869   
  11.509  0.111    0.432   0.224   -0.461606  -0.800398  1.406    4.527    5.99    0.476134    0.692217   
  11.509  0.1      0.43    0.155   -0.378533  -0.791654  2.523    2.174    2.439   0.521841    0.422957   
  11.509  0.084    0.435   0.232   -0.359421  -0.784205  1.838    2.238    4.17    0.191677    0.81742    
  11.509  0.157    0.504   0.192   -0.402202  -0.646031  2.481    2.607    4.065   0.458869    0.575601   
  11.509  0.11     0.451   0.208   -0.350536  -0.4544    1.599    4.799    5.1     0.424265    0.532519   
  11.509  0.103    0.435   0.159   -0.420606  -0.937097  2.553    0.779    3.749   0.645064    0.592305   
  11.509  0.151    0.427   0.222   -0.520701  -1.049238  2.113    4.026    1.842   -1.674025   -0.047603  
  11.509  0.061    0.435   0.145   -0.152451  -0.484955  0.407    2.741    3.351   1.018639    0.792877   
  11.509  0.129    0.482   0.24    -0.475783  -0.871214  -1.142   7.884    6.413   1.179282    0.981721   
  11.509  0.107    0.441   0.194   -0.299617  -0.641128  -2.206   6.672    6.774   1.155643    1.020029   
  11.509  0.148    0.444   0.216   -0.467297  -0.963979  -0.258   0.486    2.918   0.27528     0.152732   
  11.509  0.117    0.483   0.186   -0.292656  -0.512322  1.383    3.232    3.968   0.464862    0.626445   
  11.509  0.118    0.482   0.231   -0.464348  -0.880657  -0.236   1.366    2.302   1.560382    1.135008   
  11.509  0.142    0.472   0.198   -0.510286  -0.786663  1.024    0.461    4.867   2.600005    0.72385    
  11.509  0.092    0.504   0.221   -0.250753  -0.328669  1.37     4.088    5.273   0.593535    0.519202   
  11.509  0.132    0.5     0.215   -0.458846  -0.743672  1.293    4.145    4.328   0.422121    0.937244   
  11.509  0.103    0.446   0.211   -0.30269   -0.607699  -0.174   3.389    4.634   0.758811    0.228904   
  11.509  0.132    0.512   0.206   -0.374969  -0.668844  -0.83    3.894    4.801   1.21283     0.675415   
  11.509  0.156    0.537   0.176   -0.441674  -0.596624  2.086    3.727    5.403   0.881214    1.293104   
  11.509  0.105    0.465   0.179   -0.24979   -0.449805  2.414    0.965    3.561   -1.229292   0.370147   
  11.509  0.191    0.449   0.155   -0.592554  -1.066281  -0.609   3.389    4.69    1.108396    0.405073   
  11.509  0.128    0.462   0.209   -0.531533  -0.83751   0.708    2.487    4.543   1.027096    0.800087   
  11.509  0.098    0.513   0.164   -0.187523  -0.3061    -0.169   5.354    7.171   0.549215    0.562802   
  11.509  0.108    0.446   0.231   -0.49412   -0.750192  2.905    4.884    4.503   0.100339    0.650434   
  11.509  0.108    0.389   0.171   -0.232641  -0.747191  3.011    3.568    3.772   -0.404326   0.416909   
  11.509  0.128    0.508   0.208   -0.325872  -0.572916  0.667    1.392    2.077   1.119443    0.191822   
  11.509  0.148    0.434   0.227   -0.632122  -1.150898  1.275    2.703    5.073   0.240302    0.469637   
  11.509  0.143    0.438   0.175   -0.466352  -0.95594   1.684    2.197    5.073   -0.113802   0.235196   
  11.509  0.104    0.445   0.141   -0.230907  -0.244765  1.752    1.323    4.716   -0.584891   0.454875   
  11.509  0.186    0.519   0.204   -0.446734  -0.630174  0.989    1.383    4.767   0.230284    0.250342   
  11.509  0.147    0.512   0.238   -0.366447  -0.369541  0.502    1.687    5.339   0.016724    0.492063   
  11.509  0.155    0.451   0.185   -0.427899  -0.946352  -0.832   4.696    5.28    0.952816    0.74217    
  11.509  0.172    0.579   0.225   -0.48384   -0.737307  1.656    3.869    6.791   0.296548    0.553428   
  11.509  0.108    0.451   0.175   -0.315627  -0.752846  0.342    3.106    4.104   0.872231    0.59133    
  11.515  0.108    0.515   0.211   -0.520903  -0.721308  0.01     2.476    3.411   1.135676    0.483955   
  11.515  0.161    0.45    0.155   -0.559299  -0.771642  -0.83    3.885    4.178   1.209624    0.422066   
  11.515  0.12     0.427   0.215   -0.432047  -0.776498  1.528    3.504    5.124   0.185021    0.466393   
  11.515  0.128    0.475   0.252   -0.416272  -0.802298  0.856    2.221    4.213   0.687592    0.470702   
  11.515  0.108    0.441   0.197   -0.283388  -0.794443  1.52     2.948    4.771   0.179369    0.635152   
  11.515  0.152    0.441   0.236   -0.580609  -0.828994  0.432    2.692    5.102   1.153392    0.79489    
  11.515  0.144    0.399   0.145   -0.453177  -0.887344  -1.538   3.75     3.506   1.371313    0.350928   
  11.515  0.124    0.507   0.245   -0.431123  -0.610393  1.0      2.351    4.412   0.584136    0.56327    
  11.515  0.164    0.487   0.22    -0.452136  -0.739489  1.038    1.266    5.405   0.299261    0.427977   
  11.515  0.157    0.444   0.235   -0.509199  -0.782289  1.977    1.538    2.221   -1.606711   0.582375   
  11.515  0.096    0.456   0.247   -0.491935  -0.638456  1.892    2.006    3.986   0.465096    0.888151   
  11.515  0.148    0.452   0.179   -0.529916  -0.892343  2.068    2.35     4.07    -0.442332   0.595367   
  11.515  0.13     0.426   0.175   -0.426792  -0.480715  -0.172   4.423    5.773   0.797834    0.853276   
  11.515  0.116    0.487   0.192   -0.365081  -0.486691  1.232    2.849    4.703   0.443665    0.414005   
  11.515  0.177    0.49    0.182   -0.492892  -0.568136  0.206    5.126    5.005   0.8066      0.644504   
  11.515  0.144    0.477   0.194   -0.514144  -0.842419  -0.034   5.05     4.282   0.646198    0.682338   
  11.515  0.144    0.48    0.325   -0.665301  -0.801091  2.428    2.347    2.956   -0.326899   0.605985   
  11.515  0.129    0.498   0.187   -0.533067  -0.791557  1.766    1.176    2.931   0.917171    0.674511   
  11.515  0.146    0.493   0.21    -0.391509  -0.681176  -1.396   6.672    7.426   0.828518    0.633914   
  11.515  0.114    0.499   0.187   -0.328604  -0.542853  1.354    0.942    4.815   0.828017    0.344366   
  11.515  0.129    0.469   0.198   -0.389143  -0.75652   0.993    1.248    2.052   1.763404    0.92434    
  11.515  0.139    0.47    0.259   -0.596898  -0.867549  -0.846   2.867    4.166   1.627255    0.624601   
  11.515  0.172    0.476   0.198   -0.576418  -0.8703    1.796    1.907    6.487   0.369664    0.147566   
  11.515  0.128    0.459   0.21    -0.496174  -0.792615  0.624    0.667    5.465   0.408003    0.296047   
  11.515  0.116    0.456   0.198   -0.371454  -0.478809  2.612    1.54     2.627   -1.379721   0.119366   
  11.515  0.162    0.492   0.214   -0.579739  -0.956907  0.181    3.092    4.492   1.639244    0.51015    
  11.515  0.108    0.474   0.218   -0.394866  -0.576521  -1.734   5.354    6.837   0.918992    0.527954   
  11.515  0.09     0.486   0.212   -0.401184  -0.610867  0.993    1.692    4.344   0.215017    0.17436    
  11.515  0.121    0.426   0.166   -0.319425  -0.479133  -0.495   3.742    3.296   1.260608    0.551212   
  11.515  0.16     0.467   0.225   -0.495836  -0.711856  -0.407   2.588    4.445   1.605216    0.583523   
  11.515  0.15     0.457   0.179   -0.418443  -0.872959  0.271    0.688    3.702   1.416878    0.837605   
  11.515  0.131    0.448   0.172   -0.35422   -1.002883  2.184    1.72     3.934   -0.241458   0.11884    
  11.515  0.126    0.476   0.219   -0.382301  -0.618595  -0.789   7.427    7.154   0.501662    0.726664   
  11.515  0.111    0.491   0.218   -0.314285  -0.696632  2.565    4.414    5.963   8.21E-4     0.755971   
  11.515  0.092    0.484   0.195   -0.29832   -0.502792  0.556    1.938    3.031   -3.044679   -0.424145  
  11.515  0.14     0.453   0.195   -0.592227  -0.58992   0.182    4.183    5.484   1.108038    0.763893   
  11.515  0.17     0.45    0.177   -0.582981  -1.067928  0.779    0.394    2.903   1.333138    0.385507   
  11.515  0.139    0.455   0.198   -0.578227  -0.921198  1.85     1.114    4.045   -0.239043   0.409803   
  11.515  0.163    0.505   0.204   -0.422026  -0.494069  1.406    3.265    3.962   -0.01494    0.588366   
  11.515  0.092    0.426   0.133   -0.262113  -0.49341   0.916    3.226    5.217   1.203394    0.654059   
  11.515  0.151    0.46    0.182   -0.441577  -0.678703  -0.911   4.659    4.099   1.646326    0.91613    
  11.515  0.143    0.475   0.149   -0.37492   -0.551648  2.061    1.422    3.423   -0.635606   0.637083   
  11.515  0.141    0.443   0.231   -0.468278  -0.597865  0.73     1.758    5.068   1.197666    0.612331   
  11.515  0.126    0.457   0.18    -0.427668  -0.801563  0.865    1.057    2.3     1.820432    0.452971   
  11.515  0.163    0.476   0.181   -0.44759   -0.872392  1.269    1.377    4.877   0.102448    0.494014   
  11.515  0.129    0.435   0.148   -0.520759  -0.673187  0.966    1.065    3.744   1.073847    0.607636   
  11.515  0.096    0.448   0.174   -0.328339  -0.657536  0.892    1.676    5.487   -0.056312   0.350659   
  11.515  0.136    0.465   0.176   -0.532905  -1.042889  -0.849   3.135    5.062   1.041254    0.385784   
  11.515  0.103    0.426   0.17    -0.413457  -0.659334  0.291    4.299    5.851   0.900346    0.88942    
  11.515  0.117    0.448   0.207   -0.427004  -0.803193  -0.89    3.458    4.312   0.956885    0.767097   
  11.515  0.112    0.432   0.183   -0.34347   -0.710673  0.705    2.04     4.079   0.926078    0.809056   
  11.515  0.106    0.397   0.226   -0.516855  -0.814779  1.624    0.23     1.732   -2.930302   0.300337   
  11.515  0.155    0.479   0.177   -0.513383  -0.854386  0.986    4.973    7.178   0.474552    0.564088   
  11.515  0.114    0.489   0.215   -0.33807   -0.543286  -0.236   4.322    5.783   0.929472    0.706417   
  11.515  0.112    0.441   0.277   -0.494373  -0.825508  1.902    1.978    3.383   0.7679      0.853536   
  11.515  0.183    0.527   0.157   -0.567515  -0.832018  1.657    1.669    3.088   -1.452487   0.336217   
  11.515  0.146    0.475   0.234   -0.481421  -0.832616  0.607    2.432    4.602   1.490014    0.480179   
  11.515  0.141    0.506   0.147   -0.399115  -0.589425  1.694    1.077    2.311   -2.338039   0.293422   
  11.515  0.149    0.477   0.171   -0.450585  -0.811512  0.462    1.215    4.185   0.064951    0.576897   
  11.515  0.18     0.529   0.218   -0.476907  -0.698898  0.567    1.678    3.884   0.080554    0.283493   
  11.515  0.168    0.504   0.168   -0.378406  -0.64501   1.07     1.812    5.308   -0.449481   0.168501   
  11.515  0.15     0.538   0.225   -0.406652  -0.650245  1.674    1.068    4.076   -2.328774   -0.056355  
  11.515  0.142    0.48    0.183   -0.317066  -0.34797   -0.236   3.637    5.168   1.132158    0.79253    
  11.515  0.214    0.553   0.215   -0.673848  -0.810063  1.897    2.56     3.153   1.108296    0.96133    
  11.515  0.145    0.462   0.231   -0.565219  -0.910745  1.631    2.478    5.54    -0.289261   0.166151   
  11.515  0.079    0.42    0.207   -0.386247  -0.625186  0.525    3.146    4.689   0.795909    0.818719   
  11.515  0.165    0.482   0.209   -0.536588  -0.904005  0.246    2.825    4.871   0.956957    0.530403   
  11.515  0.188    0.419   0.207   -0.558036  -0.915945  -0.695   3.136    4.263   1.29486     0.571501   
  11.515  0.147    0.433   0.171   -0.419972  -0.761648  -0.445   4.381    5.379   1.03523     0.901307   
  11.515  0.146    0.453   0.208   -0.59812   -0.794517  1.825    0.957    3.24    -1.786112   0.240964   
  11.515  0.118    0.486   0.248   -0.381081  -0.689717  1.231    1.356    4.17    -0.168135   0.474578   
  11.515  0.102    0.454   0.175   -0.246679  -0.402251  0.065    4.517    5.757   1.136809    1.124675   
  11.515  0.101    0.47    0.194   -0.37859   -0.746332  1.196    0.467    4.234   1.554687    0.401177   
  11.515  0.117    0.449   0.23    -0.511711  -0.91906   0.699    3.002    4.541   0.489272    0.1005     
  11.515  0.148    0.502   0.198   -0.444194  -0.651749  1.538    4.312    4.163   0.68087     1.018556   
  11.515  0.081    0.459   0.214   -0.402523  -0.716677  0.11     1.28     3.265   0.975071    0.165591   
  11.515  0.143    0.469   0.219   -0.574471  -0.965222  1.523    1.793    4.168   -1.475921   0.003929   
  11.515  0.16     0.567   0.215   -0.361677  -0.522006  0.036    2.599    3.276   0.855808    0.637532   
  11.515  0.198    0.522   0.216   -0.593366  -0.910342  1.238    3.445    6.375   0.509159    0.625981   
  11.515  0.157    0.485   0.253   -0.607857  -0.806955  -1.767   7.235    6.034   1.22856     0.861462   
  11.515  0.122    0.396   0.188   -0.329133  -0.558353  0.631    1.825    4.324   1.021318    0.729086   
  11.515  0.124    0.513   0.223   -0.422673  -0.479768  4.33     2.926    5.796   -0.354285   1.057253   
  11.515  0.112    0.442   0.201   -0.348691  -0.697291  1.463    2.493    4.623   1.511413    0.527606   
  11.515  0.068    0.448   0.142   -0.099301  -0.358052  0.162    0.643    4.155   1.681625    0.344282   
  11.515  0.14     0.462   0.207   -0.465647  -0.889796  1.231    0.951    4.187   -0.095216   0.047134   
  11.515  0.143    0.511   0.206   -0.402733  -0.537124  0.144    6.141    5.849   0.71713     0.863396   
  11.515  0.098    0.422   0.146   -0.401037  -0.627723  1.655    5.11     5.929   0.25331     0.661721   
  11.515  0.072    0.438   0.159   -0.163532  -0.272984  0.047    1.954    5.051   -0.099922   0.172525   
  11.515  0.095    0.411   0.195   -0.352392  -0.628327  0.45     4.483    4.414   0.724881    0.669213   
  11.515  0.149    0.479   0.208   -0.528068  -0.883795  -0.568   4.223    4.925   1.002611    0.592846   
  11.515  0.098    0.458   0.239   -0.398987  -0.831345  0.474    1.631    4.253   1.228842    0.254172   
  11.515  0.134    0.504   0.248   -0.328859  -0.481167  -0.932   1.533    4.109   1.901302    0.335165   
  11.515  0.124    0.421   0.134   -0.351017  -0.696215  1.741    1.463    5.122   0.15787     0.486211   
  11.515  0.143    0.519   0.199   -0.397865  -0.586675  4.066    4.45     5.712   -0.527152   0.12108    
  11.515  0.13     0.434   0.196   -0.516918  -0.728969  1.16     2.958    4.899   1.031699    1.063272   
  11.515  0.118    0.496   0.218   -0.415111  -0.617394  0.194    2.698    4.376   0.445606    0.363049   
  11.515  0.179    0.5     0.183   -0.608766  -0.930975  0.002    4.48     5.067   0.816538    0.736247   
  11.515  0.155    0.445   0.177   -0.651736  -1.117578  0.997    3.591    5.897   0.621939    0.508734   
  11.515  0.148    0.484   0.248   -0.649698  -0.771076  0.477    0.968    3.086   2.513532    0.034488   
  11.515  0.136    0.529   0.232   -0.44766   -0.597892  1.653    1.947    6.059   -0.169286   0.806289   
  11.521  0.138    0.472   0.208   -0.449425  -0.584483  0.758    0.711    1.993   -0.685213   0.048355   
  11.521  0.197    0.476   0.217   -0.562533  -0.891491  0.789    2.538    4.563   1.16694     0.496539   
  11.521  0.15     0.474   0.203   -0.523814  -0.787142  0.941    0.516    2.049   2.153396    -0.345151  
  11.521  0.157    0.474   0.218   -0.478936  -0.732251  2.196    1.553    3.588   -0.615146   0.227866   
  11.521  0.11     0.45    0.256   -0.367141  -0.585405  1.525    2.471    2.932   -0.836843   0.21485    
  11.521  0.149    0.535   0.224   -0.465249  -0.697635  -0.102   2.32     3.276   1.662602    0.756584   
  11.521  0.15     0.472   0.201   -0.390316  -0.521777  0.395    5.365    5.725   0.833406    0.824181   
  11.521  0.134    0.492   0.198   -0.406657  -0.183453  -0.27    3.68     3.779   1.34834     0.525053   
  11.521  0.139    0.464   0.193   -0.460555  -0.675546  0.089    4.212    5.85    1.039166    0.707299   
  11.521  0.094    0.489   0.245   -0.371324  -0.452969  1.154    5.63     6.953   0.549971    0.53706    
  11.521  0.157    0.51    0.247   -0.491303  -0.683763  0.311    3.016    4.151   1.178499    0.775695   
  11.521  0.144    0.489   0.231   -0.533894  -0.753991  3.137    1.058    3.49    0.387273    0.581805   
  11.521  0.147    0.471   0.182   -0.422494  -0.691286  2.67     0.931    3.428   0.359946    1.120755   
  11.521  0.116    0.558   0.221   -0.283137  -0.492298  1.084    2.983    4.1     0.735168    0.462298   
  11.521  0.205    0.517   0.182   -0.6139    -0.729557  2.155    3.406    5.015   0.687515    0.723246   
  11.521  0.114    0.481   0.215   -0.406733  -0.767301  2.829    1.959    3.005   -1.903716   0.829819   
  11.521  0.178    0.48    0.235   -0.640129  -1.180958  0.083    3.833    4.51    0.654481    0.498933   
  11.521  0.154    0.5     0.219   -0.430604  -0.65214   0.549    2.9      3.286   1.468436    1.068366   
  11.521  0.074    0.47    0.153   -0.139476  -0.396265  -0.951   3.636    4.003   1.134951    0.819575   
  11.521  0.153    0.52    0.198   -0.365081  -0.426744  -0.256   3.038    3.059   1.773123    0.91418    
  11.521  0.095    0.456   0.184   -0.396981  -0.737179  2.957    0.813    3.221   -2.226504   1.423876   
  11.521  0.167    0.51    0.199   -0.489939  -0.625716  0.026    2.897    5.1     0.721601    0.507654   
  11.521  0.165    0.504   0.236   -0.644695  -0.892042  -0.508   5.464    5.306   1.280124    1.149601   
  11.521  0.127    0.47    0.225   -0.434941  -0.640186  -1.741   4.717    5.406   1.158718    0.582801   
  11.521  0.163    0.494   0.256   -0.577095  -0.64246   -1.446   4.976    6.737   0.989942    0.61766    
  11.521  0.111    0.508   0.256   -0.420195  -0.539393  1.328    1.161    4.608   0.592008    0.521672   
  11.521  0.13     0.516   0.185   -0.289642  -0.444974  2.084    1.67     3.96    -0.218798   0.439864   
  11.521  0.113    0.508   0.232   -0.278223  -0.482847  0.406    1.894    4.531   1.081249    0.548921   
  11.521  0.177    0.527   0.267   -0.58434   -0.717989  -0.748   2.076    3.313   0.875224    -0.027212  
  11.521  0.145    0.479   0.2     -0.430718  -0.680628  1.131    1.016    4.01    0.875503    0.489333   
  11.521  0.142    0.422   0.184   -0.438912  -0.818551  -0.569   2.737    5.519   0.988805    0.768104   
  11.521  0.133    0.479   0.176   -0.395779  -0.710021  -1.356   4.007    4.494   1.533098    0.690417   
  11.521  0.171    0.494   0.142   -0.533534  -0.683066  2.959    0.758    1.857   -2.443786   1.059126   
  11.521  0.132    0.439   0.221   -0.48122   -0.9064    -0.211   5.64     4.458   1.602524    1.17277    
  11.521  0.151    0.543   0.21    -0.352495  -0.529535  -0.27    2.342    1.635   1.682925    0.242577   
  11.521  0.179    0.469   0.177   -0.487613  -0.764264  1.67     3.143    3.876   0.359781    0.736483   
  11.521  0.134    0.459   0.212   -0.577154  -0.949888  -0.46    5.852    5.969   0.89869     0.871097   
  11.521  0.107    0.497   0.26    -0.44825   -0.656252  1.396    2.662    3.37    -2.606451   0.773836   
  11.521  0.163    0.528   0.203   -0.403309  -0.321407  1.406    2.02     3.281   1.014069    0.403091   
  11.521  0.118    0.495   0.157   -0.401421  -0.453171  1.471    2.981    5.349   0.263501    0.670209   
  11.521  0.152    0.51    0.19    -0.293506  -0.604979  -0.795   1.208    3.107   1.540802    -0.112567  
  11.521  0.172    0.548   0.206   -0.407506  -0.613059  3.308    2.393    3.247   -1.083556   0.29858    
  11.521  0.12     0.462   0.137   -0.277255  -0.453763  0.361    1.172    3.167   1.334591    0.725963   
  11.521  0.104    0.51    0.211   -0.457509  -0.639752  2.155    1.431    1.939   0.813831    0.572762   
  11.521  0.153    0.539   0.217   -0.540509  -0.744484  1.535    2.027    3.493   0.62743     0.519329   
  11.521  0.113    0.407   0.163   -0.414413  -0.815959  -0.206   1.938    3.15    0.846156    0.475621   
  11.521  0.095    0.478   0.168   -0.170653  -0.435487  2.681    2.729    4.496   -0.717783   0.189722   
  11.521  0.198    0.49    0.196   -0.618531  -1.036107  2.147    1.336    2.373   0.429289    1.094749   
  11.521  0.139    0.465   0.248   -0.468048  -0.920185  -0.501   2.694    3.758   1.394971    0.702574   
  11.521  0.186    0.544   0.179   -0.380353  -0.65376   0.213    3.134    6.462   1.086817    1.008076   
  11.521  0.122    0.47    0.174   -0.346556  -0.437936  -1.166   5.302    3.922   1.0369      0.660567   
  11.521  0.116    0.521   0.28    -0.281404  -0.361057  2.715    1.832    1.9     -1.410179   0.388144   
  11.521  0.096    0.453   0.146   -0.302767  -0.18309   -1.78    5.604    4.596   1.585447    1.161624   
  11.521  0.169    0.5     0.204   -0.553057  -0.971047  0.344    2.147    4.73    0.167389    0.300666   
  11.521  0.09     0.476   0.242   -0.249006  -0.530325  2.182    2.684    3.933   -0.651535   0.458865   
  11.521  0.155    0.505   0.167   -0.378068  -0.505903  1.711    2.582    4.063   -1.133171   -0.318026  
  11.521  0.167    0.461   0.17    -0.501685  -0.828359  -0.39    1.203    2.373   1.254872    0.654943   
  11.521  0.101    0.494   0.197   -0.228876  -0.383064  -0.919   4.881    4.949   1.553264    1.264016   
  11.521  0.074    0.483   0.195   -0.306055  -0.496622  0.0      3.649    5.859   1.218527    0.710557   
  11.521  0.124    0.42    0.151   -0.358336  -0.376068  1.314    0.977    4.615   -0.206952   0.392996   
  11.521  0.101    0.524   0.258   -0.260486  -0.550472  0.516    1.936    3.199   2.006118    0.965581   
  11.521  0.149    0.486   0.202   -0.402586  -0.501552  0.924    3.02     3.958   1.974577    1.200351   
  11.521  0.121    0.468   0.182   -0.395476  -0.750355  1.824    3.287    3.674   0.066568    0.282022   
  11.521  0.136    0.521   0.238   -0.372257  -0.422036  1.59     3.075    3.208   0.383016    0.771381   
  11.521  0.172    0.48    0.147   -0.441905  -0.604889  1.45     0.423    4.607   0.360865    0.42519    
  11.521  0.16     0.534   0.206   -0.363217  -0.569452  1.19     2.054    3.45    0.459219    0.244497   
  11.521  0.114    0.425   0.223   -0.435503  -0.720049  1.469    2.648    5.542   0.396005    0.377539   
  11.521  0.122    0.531   0.171   -0.353477  -0.550332  0.407    3.141    5.037   0.949972    0.615826   
  11.521  0.164    0.534   0.216   -0.505052  -0.858395  0.994    1.018    2.392   -2.520647   -0.120381  
  11.521  0.148    0.493   0.254   -0.464988  -0.764133  0.35     2.277    3.974   0.989002    0.879444   
  11.521  0.112    0.455   0.23    -0.36894   -0.603159  2.884    3.339    5.297   -0.328436   0.464921   
  11.521  0.133    0.435   0.202   -0.410098  -0.444482  0.162    4.377    5.674   0.916578    0.672211   
  11.521  0.182    0.529   0.255   -0.556831  -0.990009  -0.087   5.156    6.039   1.032304    1.131758   
  11.521  0.136    0.432   0.174   -0.423849  -0.50678   0.692    1.875    4.442   -0.013107   0.424184   
  11.521  0.151    0.506   0.175   -0.401764  -0.653376  0.498    3.278    5.787   1.082162    0.411842   
  11.521  0.17     0.54    0.207   -0.369729  -0.358507  1.917    2.962    4.799   0.373616    1.114656   
  11.521  0.12     0.501   0.23    -0.4485    -0.670333  -1.108   5.663    6.886   0.927289    0.73831    
  11.521  0.102    0.484   0.181   -0.199941  -0.554658  -0.187   2.424    3.701   1.284371    0.546597   
  11.521  0.149    0.544   0.241   -0.448377  -0.65445   -0.085   3.76     5.125   0.700184    0.559789   
  11.521  0.145    0.466   0.13    -0.448563  -0.870652  1.218    4.129    4.009   0.361855    0.493572   
  11.521  0.124    0.427   0.236   -0.585318  -1.029164  0.399    1.037    3.67    2.043521    0.509318   
  11.521  0.12     0.44    0.189   -0.369636  -0.456974  1.038    1.611    3.304   0.852475    0.628395   
  11.521  0.109    0.511   0.156   -0.290067  -0.555483  2.215    1.467    2.488   3.023611    0.898105   
  11.521  0.113    0.442   0.167   -0.270063  -0.469841  2.083    2.708    4.719   -0.174206   0.151055   
  11.521  0.102    0.513   0.167   -0.260875  -0.351885  -0.141   1.897    4.135   1.285021    0.429268   
  11.521  0.105    0.497   0.232   -0.23804   -0.490855  -0.894   3.224    4.653   1.135397    0.349629   
  11.521  0.147    0.48    0.183   -0.374274  -0.362735  1.646    0.268    1.89    -1.453102   1.103737   
  11.521  0.107    0.485   0.2     -0.291384  -0.464888  1.64     2.055    3.573   -0.422144   0.532699   
  11.521  0.161    0.502   0.144   -0.440425  -0.81789   -0.174   0.047    4.314   -1.105286   0.119653   
  11.521  0.153    0.447   0.177   -0.43772   -0.905095  0.858    2.13     3.845   0.620216    0.323713   
  11.521  0.134    0.505   0.214   -0.418073  -0.524684  0.623    3.314    2.839   0.616787    0.77896    
  11.521  0.118    0.462   0.206   -0.624174  -0.747702  0.238    4.405    4.949   1.139118    0.460881   
  11.521  0.172    0.511   0.221   -0.549726  -0.905388  1.824    1.734    4.448   -1.092748   0.038042   
  11.521  0.135    0.461   0.259   -0.498686  -0.753816  2.263    2.534    2.137   -1.68404    0.00418    
  11.521  0.15     0.49    0.206   -0.508431  -0.845596  -0.215   3.94     4.235   1.473837    0.628998   
  11.521  0.191    0.472   0.173   -0.567902  -1.003697  -1.359   3.845    4.148   0.860553    0.614302   
  11.521  0.143    0.449   0.204   -0.458426  -0.71083   1.269    3.606    5.071   0.471862    0.460825   
  11.521  0.121    0.505   0.189   -0.321689  -0.211357  0.175    1.002    3.29    0.490438    0.97185    
  11.521  0.149    0.467   0.144   -0.335556  -0.598985  1.597    0.845    3.937   0.332098    0.563266   
  11.521  0.134    0.438   0.17    -0.512345  -0.833369  1.036    3.608    5.052   0.296563    0.426721   
  11.528  0.144    0.52    0.278   -0.475563  -0.620891  1.987    2.171    3.972   -0.246977   0.377941   
  11.528  0.184    0.488   0.182   -0.555355  -0.896254  1.202    0.874    3.38    -2.998568   0.642694   
  11.528  0.116    0.455   0.195   -0.403868  -0.741675  0.414    3.919    4.895   1.035829    0.78225    
  11.528  0.174    0.535   0.227   -0.503864  -0.75802   2.284    1.745    3.971   -1.414977   0.238881   
  11.528  0.114    0.489   0.155   -0.359475  -0.517192  0.357    3.675    4.798   0.607998    0.72524    
  11.528  0.134    0.476   0.2     -0.399897  -0.674607  1.738    2.833    4.255   0.743654    0.712983   
  11.528  0.164    0.533   0.203   -0.498067  -0.634572  1.342    0.823    2.375   1.525492    0.261336   
  11.528  0.1      0.509   0.195   -0.413073  -0.677924  0.972    1.66     4.305   0.94598     0.820089   
  11.528  0.103    0.516   0.175   -0.236813  -0.636192  1.498    2.494    4.159   0.604805    0.626386   
  11.528  0.153    0.541   0.234   -0.30554   -0.330494  0.096    1.698    3.339   0.988896    0.539399   
  11.528  0.149    0.451   0.175   -0.412155  -0.678986  2.225    0.5      3.68    -0.595291   0.575051   
  11.528  0.129    0.516   0.223   -0.306036  -0.391647  -0.66    5.493    6.584   0.984058    0.835052   
  11.528  0.116    0.515   0.18    -0.283564  -0.658545  0.705    2.774    2.923   1.221097    0.457797   
  11.528  0.159    0.482   0.171   -0.424987  -0.666412  0.76     1.561    4.599   0.700172    0.515788   
  11.528  0.17     0.492   0.213   -0.635458  -0.786055  1.465    1.436    3.298   0.659705    0.525115   
  11.528  0.113    0.513   0.225   -0.270088  -0.592303  -0.204   1.86     3.668   1.179837    0.388591   
  11.528  0.137    0.498   0.235   -0.373822  -0.500554  0.923    2.21     3.718   1.602419    1.312555   
  11.528  0.147    0.503   0.178   -0.565862  -0.67054   -0.293   2.475    2.257   1.700705    0.807988   
  11.528  0.141    0.547   0.182   -0.367422  -0.510429  1.909    3.737    5.804   -0.007609   0.094177   
  11.528  0.109    0.475   0.202   -0.441817  -0.843591  0.668    1.797    2.913   1.106806    0.844021   
  11.528  0.152    0.494   0.239   -0.473846  -0.720711  0.346    2.247    4.543   0.293224    -0.09029   
  11.528  0.166    0.473   0.158   -0.4626    -0.583883  1.203    1.265    2.999   1.407783    0.822742   
  11.528  0.153    0.482   0.171   -0.448971  -0.820974  1.247    1.746    3.454   0.831235    0.422721   
  11.528  0.065    0.492   0.202   -0.334626  -0.459406  1.304    1.135    4.532   0.482705    0.581354   
  11.528  0.152    0.464   0.163   -0.422003  -0.625772  -0.639   4.395    6.066   0.723109    0.658891   
  11.528  0.115    0.449   0.17    -0.30514   -0.408144  1.065    1.783    4.368   0.026725    0.465566   
  11.528  0.081    0.492   0.172   -0.17421   -0.57953   0.456    0.339    4.49    0.934575    0.463191   
  11.528  0.117    0.452   0.177   -0.361158  -0.797069  -1.569   3.263    4.294   1.46935     0.4637     
  11.528  0.165    0.511   0.203   -0.446243  -0.629103  1.942    1.866    5.124   -1.052632   -0.020143  
  11.528  0.132    0.497   0.183   -0.339748  -0.462701  1.626    1.195    1.759   -2.411336   0.436803   
  11.528  0.148    0.508   0.158   -0.382881  -0.532029  -0.271   2.777    1.896   2.107448    0.789407   
  11.528  0.177    0.498   0.205   -0.50904   -0.723839  1.118    2.364    4.337   -0.219559   -0.088481  
  11.528  0.084    0.455   0.211   -0.257151  -0.3017    0.991    0.432    3.926   1.688308    0.594836   
  11.528  0.162    0.514   0.208   -0.473517  -0.648971  0.537    0.868    2.669   1.402044    0.396495   
  11.528  0.175    0.531   0.222   -0.447935  -0.646336  0.06     6.486    5.833   0.971931    0.468522   
  11.528  0.186    0.499   0.222   -0.529018  -0.913337  1.316    0.445    1.773   -2.254784   0.773686   
  11.528  0.104    0.478   0.161   -0.419388  -0.551718  -0.868   3.648    4.589   1.936782    0.986126   
  11.528  0.111    0.451   0.175   -0.344964  -0.662878  -0.484   1.408    1.878   1.96372     -0.241792  
  11.528  0.14     0.482   0.185   -0.511005  -0.822866  -0.817   3.074    3.029   1.313458    0.699493   
  11.528  0.086    0.417   0.16    -0.33873   -0.917343  -1.671   3.488    3.97    1.317231    0.792274   
  11.528  0.163    0.489   0.244   -0.539973  -0.774502  3.306    4.087    2.676   -1.016075   0.300495   
  11.528  0.179    0.533   0.225   -0.539417  -0.74486   0.697    1.279    3.337   0.145963    0.56334    
  11.528  0.133    0.442   0.18    -0.367405  -0.508645  -1.349   4.254    4.701   1.525053    0.858381   
  11.528  0.088    0.469   0.216   -0.280743  -0.466968  -0.828   6.23     6.477   1.151107    0.745456   
  11.528  0.133    0.449   0.146   -0.370614  -0.589762  0.307    3.535    5.56    0.54228     0.539776   
  11.528  0.163    0.474   0.197   -0.409067  -0.723468  -0.257   2.995    2.678   1.741491    0.742604   
  11.528  0.166    0.48    0.19    -0.516189  -0.807854  0.904    1.961    3.571   1.206091    0.463208   
  11.528  0.146    0.468   0.176   -0.448369  -0.791601  -1.245   4.632    5.228   1.200914    0.766251   
  11.528  0.127    0.506   0.174   -0.383392  -0.603645  0.173    2.195    5.592   0.272147    0.69672    
  11.528  0.145    0.466   0.205   -0.509897  -0.846803  1.309    1.732    2.778   -2.935182   0.750117   
  11.528  0.103    0.477   0.208   -0.301164  -0.498402  2.562    2.447    1.047   -1.546882   -0.189296  
  11.528  0.118    0.515   0.215   -0.369806  -0.414922  1.192    1.686    2.813   0.28116     0.650656   
  11.528  0.17     0.504   0.222   -0.374556  -0.728191  1.283    0.468    3.564   0.670189    0.520924   
  11.528  0.151    0.504   0.211   -0.44995   -0.629823  -0.244   2.342    2.905   2.020413    0.350659   
  11.528  0.094    0.462   0.185   -0.315189  -0.65858   -0.439   1.36     4.602   2.560636    0.38652    
  11.528  0.216    0.529   0.237   -0.649972  -0.831812  0.772    1.548    3.042   2.192992    0.478562   
  11.528  0.115    0.488   0.238   -0.402468  -0.518065  1.001    2.241    4.271   0.9971      0.383561   
  11.528  0.13     0.437   0.145   -0.359968  -0.601495  -0.082   2.034    4.894   0.618442    0.386627   
  11.528  0.07     0.512   0.201   -0.196422  -0.260449  -0.023   2.377    5.272   0.680699    0.562403   
  11.528  0.17     0.461   0.203   -0.694752  -1.051414  -0.316   4.506    4.685   1.439941    1.059236   
  11.528  0.129    0.49    0.188   -0.461076  -0.88725   0.144    3.902    2.23    1.2128      1.30595    
  11.528  0.137    0.482   0.179   -0.346321  -0.81329   2.327    0.738    1.959   -1.394329   1.416863   
  11.528  0.153    0.476   0.163   -0.491713  -0.711497  2.183    2.197    3.496   -1.516441   0.262464   
  11.528  0.161    0.431   0.208   -0.44652   -0.660464  0.771    2.431    4.414   1.197539    0.618402   
  11.528  0.214    0.518   0.255   -0.563129  -0.883203  1.969    0.564    3.444   -1.098688   0.755458   
  11.528  0.138    0.49    0.209   -0.363783  -0.638308  -1.362   3.537    5.798   0.94109     0.320462   
  11.528  0.13     0.45    0.207   -0.46637   -0.618128  0.293    1.451    2.793   2.698197    0.663005   
  11.528  0.172    0.481   0.2     -0.570051  -0.943373  0.703    0.629    3.549   0.811831    0.83905    
  11.528  0.164    0.471   0.191   -0.603498  -0.988321  1.642    0.6      5.277   -0.271147   0.32328    
  11.528  0.121    0.522   0.165   -0.283683  -0.626571  2.514    3.22     4.194   0.11607     0.774674   
  11.528  0.114    0.497   0.232   -0.347126  -0.720796  1.644    3.478    4.571   0.853337    0.778264   
  11.528  0.133    0.449   0.256   -0.434072  -0.642382  0.722    6.539    6.594   0.736334    0.840573   
  11.528  0.125    0.474   0.164   -0.320243  -0.617484  0.492    1.811    4.019   1.192666    0.497594   
  11.528  0.063    0.482   0.168   -0.17272   -0.538905  0.947    1.636    3.059   1.416941    0.966493   
  11.528  0.124    0.478   0.207   -0.426705  -0.745979  -2.26    5.495    4.091   1.485095    1.015238   
  11.528  0.104    0.437   0.23    -0.514614  -0.796933  2.602    1.061    2.53    -1.40687    0.788005   
  11.528  0.078    0.496   0.198   -0.236364  -0.333141  -0.093   2.612    3.672   0.809413    0.294813   
  11.528  0.125    0.498   0.215   -0.517992  -0.747593  -1.245   3.793    5.59    1.238271    0.650439   
  11.528  0.12     0.446   0.126   -0.366602  -0.563816  2.629    2.502    3.037   -1.129077   0.256726   
  11.528  0.107    0.414   0.151   -0.301566  -0.899987  -0.528   3.731    5.59    0.720558    0.385513   
  11.528  0.172    0.505   0.253   -0.525408  -0.660252  0.49     2.989    4.125   0.87571     0.704606   
  11.528  0.151    0.444   0.217   -0.623719  -1.067104  0.476    2.518    4.553   1.054759    0.343722   
  11.528  0.115    0.477   0.201   -0.486611  -0.484654  1.308    1.155    3.942   1.024829    0.332938   
  11.528  0.157    0.492   0.201   -0.458458  -0.754797  1.612    1.479    3.557   1.697708    0.517765   
  11.528  0.142    0.53    0.219   -0.418706  -0.549964  -1.111   4.54     4.266   0.871648    0.353468   
  11.528  0.114    0.464   0.156   -0.451326  -0.686892  0.854    3.047    4.641   -0.188587   0.165035   
  11.528  0.095    0.458   0.204   -0.338821  -0.6838    1.143    0.864    3.825   0.220856    0.781334   
  11.528  0.149    0.454   0.185   -0.521868  -0.724369  0.411    1.418    4.875   -0.102418   0.235788   
  11.528  0.108    0.463   0.179   -0.322673  -0.629031  -1.37    2.534    4.501   1.645406    0.636121   
  11.528  0.15     0.457   0.135   -0.414445  -0.743535  1.879    2.573    4.036   0.154745    0.265447   
  11.528  0.114    0.468   0.175   -0.417294  -0.716104  0.273    5.132    5.147   0.743803    0.650953   
  11.528  0.147    0.499   0.226   -0.446413  -0.522709  -1.097   6.885    6.672   0.765885    0.547306   
  11.528  0.158    0.5     0.165   -0.467751  -0.535785  1.201    1.439    4.223   0.334464    0.743078   
  11.528  0.137    0.469   0.196   -0.486453  -0.733676  1.124    5.477    6.469   0.7564      0.755882   
  11.528  0.17     0.524   0.196   -0.38989   -0.515777  3.573    3.027    3.727   -0.257906   0.545046   
  11.528  0.23     0.562   0.269   -0.715173  -0.823823  2.146    1.323    2.011   -1.023565   0.145689   
  11.528  0.161    0.514   0.243   -0.44719   -0.620223  -0.551   1.567    3.433   1.948263    0.39953    
  11.528  0.169    0.491   0.218   -0.574299  -0.856501  0.986    1.476    4.514   -0.292785   -0.149309  
  11.528  0.162    0.519   0.245   -0.41515   -0.712296  0.696    1.282    3.108   2.683915    0.238235   
  11.528  0.2      0.534   0.219   -0.680654  -0.994937  0.066    2.711    4.048   0.93833     0.844823   
  11.534  0.153    0.531   0.25    -0.457571  -0.59231   2.057    1.555    4.863   -1.099096   -0.112226  
  11.534  0.147    0.502   0.148   -0.421056  -0.59643   -0.036   2.766    3.807   1.217525    0.482242   
  11.534  0.151    0.47    0.195   -0.532118  -0.843226  0.805    1.741    4.435   0.996974    0.151253   
  11.534  0.122    0.389   0.142   -0.48238   -0.992364  0.604    2.518    3.624   1.46958     0.829042   
  11.534  0.105    0.487   0.165   -0.295721  -0.417266  1.681    0.863    3.057   -0.957256   0.240225   
  11.534  0.155    0.464   0.171   -0.518238  -0.700724  3.068    2.084    3.125   -0.431979   0.518843   
  11.534  0.118    0.414   0.191   -0.485484  -0.942258  2.552    3.758    4.523   0.154961    0.445224   
  11.534  0.08     0.503   0.174   -0.181345  -0.519379  -1.325   3.222    5.748   0.731833    0.561586   
  11.534  0.183    0.522   0.206   -0.53612   -0.658211  0.931    1.185    5.088   0.991286    0.769279   
  11.534  0.126    0.561   0.229   -0.315403  -0.413193  -0.065   4.728    6.799   0.889069    0.67362    
  11.534  0.14     0.484   0.225   -0.44117   -0.690133  -1.514   5.6      5.959   0.911084    0.365579   
  11.534  0.133    0.473   0.183   -0.421878  -0.611586  1.074    1.228    3.993   -0.063159   0.038962   
  11.534  0.157    0.464   0.207   -0.448347  -0.568133  1.265    2.265    3.962   0.016271    0.232072   
  11.534  0.182    0.521   0.24    -0.433488  -0.5934    1.605    2.126    4.977   -0.808434   -0.249398  
  11.534  0.192    0.519   0.212   -0.563068  -0.847324  -1.614   2.952    4.355   1.554713    0.970079   
  11.534  0.064    0.412   0.143   -0.25074   -0.666613  1.852    2.609    3.448   -0.454914   0.225922   
  11.534  0.139    0.52    0.18    -0.26592   -0.342371  0.024    2.693    4.789   1.558479    1.103231   
  11.534  0.161    0.534   0.241   -0.365454  -0.386616  -1.387   4.127    5.474   0.98605     0.444014   
  11.534  0.121    0.467   0.21    -0.373901  -0.539359  0.555    0.989    4.54    -2.118501   0.406411   
  11.534  0.159    0.529   0.209   -0.509807  -0.656679  1.244    3.52     5.108   0.144257    0.78541    
  11.534  0.197    0.502   0.177   -0.609277  -0.960018  1.949    2.839    3.229   -0.006029   0.356465   
  11.534  0.17     0.528   0.201   -0.412824  -0.558879  0.202    1.97     2.242   1.947507    0.878601   
  11.534  0.112    0.468   0.225   -0.415205  -0.685151  3.132    2.798    5.281   -0.40358    0.092267   
  11.534  0.146    0.476   0.2     -0.472414  -0.66083   0.116    3.904    5.965   1.144274    0.849494   
  11.534  0.167    0.536   0.208   -0.449274  -0.589703  0.198    2.025    4.86    0.624575    0.634223   
  11.534  0.141    0.496   0.195   -0.414896  -0.560012  0.008    6.461    8.073   0.533626    0.476947   
  11.534  0.094    0.442   0.221   -0.311922  -0.477209  0.861    2.295    3.782   0.162422    0.607156   
  11.534  0.157    0.465   0.184   -0.606536  -0.716153  -0.591   4.986    5.24    1.156592    0.638503   
  11.534  0.142    0.431   0.203   -0.656408  -1.046065  0.562    2.284    4.174   0.659226    0.35177    
  11.534  0.152    0.464   0.144   -0.460798  -0.511177  1.7      1.876    4.651   0.455137    0.223758   
  11.534  0.115    0.492   0.168   -0.292436  -0.569614  0.392    1.876    4.204   1.788457    0.599175   
  11.534  0.122    0.466   0.126   -0.395087  -0.735392  -0.145   3.568    5.404   0.882257    0.834549   
  11.534  0.122    0.482   0.213   -0.387096  -0.718801  2.17     0.722    0.727   -2.456938   0.764205   
  11.534  0.172    0.467   0.197   -0.666763  -1.052234  0.941    3.06     4.12    0.731135    0.769045   
  11.534  0.105    0.441   0.16    -0.372438  -0.810508  1.213    2.691    4.083   0.434724    0.344338   
  11.534  0.165    0.497   0.231   -0.597381  -0.837753  0.725    2.484    2.29    0.144094    0.672487   
  11.534  0.167    0.54    0.231   -0.532266  -0.685185  0.714    1.174    3.9     1.248927    0.741387   
  11.534  0.135    0.456   0.226   -0.517034  -0.867909  -0.427   2.69     3.736   0.791606    0.520669   
  11.534  0.095    0.445   0.191   -0.392724  -0.655776  -1.434   5.568    5.439   1.253384    0.957537   
  11.534  0.123    0.496   0.212   -0.444528  -0.629282  0.302    3.253    4.436   0.692466    0.406921   
  11.534  0.137    0.447   0.223   -0.488392  -1.019994  -0.996   4.255    4.902   0.958017    0.48031    
  11.534  0.166    0.501   0.234   -0.50714   -0.748735  -0.181   4.854    6.687   0.611595    0.526701   
  11.534  0.096    0.469   0.194   -0.428052  -0.726241  1.719    1.396    3.404   0.332527    0.086604   
  11.534  0.144    0.509   0.236   -0.423317  -0.444641  -1.388   3.725    4.175   1.143011    0.539455   
  11.534  0.13     0.463   0.237   -0.57928   -0.699412  1.456    1.445    3.675   0.560919    0.565556   
  11.534  0.099    0.496   0.219   -0.324271  -0.401104  2.11     1.457    3.339   -1.182979   0.128105   
  11.534  0.13     0.499   0.262   -0.543671  -0.762464  2.001    2.359    3.654   -0.22947    0.382555   
  11.534  0.161    0.469   0.24    -0.488607  -0.755573  1.653    2.017    3.3     -0.990712   0.306699   
  11.534  0.204    0.522   0.222   -0.668105  -0.806327  1.956    2.01     3.495   0.534959    0.626523   
  11.534  0.114    0.494   0.262   -0.462044  -0.598559  0.643    4.087    6.304   0.81134     0.638787   
  11.534  0.158    0.515   0.197   -0.445423  -0.594606  -0.59    2.647    4.588   1.159954    0.182587   
  11.534  0.122    0.469   0.153   -0.421969  -0.613164  2.046    3.796    5.566   0.730743    0.514173   
  11.534  0.152    0.581   0.229   -0.40311   -0.498538  1.551    1.038    3.442   1.33406     0.928215   
  11.534  0.166    0.547   0.211   -0.322431  -0.367649  2.454    1.823    2.056   -2.27224    -0.17975   
  11.534  0.072    0.46    0.172   -0.312386  -0.722056  0.323    3.601    3.669   0.934995    0.622644   
  11.534  0.149    0.572   0.25    -0.354423  -0.489943  -1.083   5.623    6.33    1.191177    0.619841   
  11.534  0.127    0.461   0.157   -0.397137  -0.639946  2.924    2.283    3.298   -1.007156   0.112608   
  11.534  0.136    0.473   0.175   -0.433028  -0.704419  2.502    3.307    4.293   0.145769    0.43012    
  11.534  0.14     0.503   0.199   -0.472402  -0.527788  1.738    1.909    2.478   1.641728    0.811858   
  11.534  0.088    0.41    0.179   -0.309788  -0.495759  -0.733   4.595    6.562   1.09793     0.805686   
  11.534  0.136    0.456   0.186   -0.410654  -0.733345  -0.061   2.261    4.497   0.507874    0.426907   
  11.534  0.147    0.498   0.216   -0.236517  -0.161138  1.121    2.063    5.201   0.647009    0.234703   
  11.534  0.147    0.425   0.22    -0.508208  -0.919158  1.844    1.007    4.159   0.274051    0.671965   
  11.534  0.165    0.557   0.203   -0.438646  -0.525649  1.834    2.231    4.676   0.666088    0.648684   
  11.534  0.12     0.481   0.195   -0.44237   -0.701072  -0.292   3.759    3.879   1.636437    0.854238   
  11.534  0.125    0.506   0.162   -0.268471  -0.488301  2.206    1.355    4.516   -1.212458   0.362557   
  11.534  0.149    0.452   0.126   -0.504836  -0.791511  1.231    0.158    3.078   2.874438    -0.345349  
  11.534  0.171    0.516   0.189   -0.462722  -0.700356  -0.115   1.443    3.652   2.135667    0.108647   
  11.534  0.162    0.531   0.175   -0.314512  -0.581484  -0.173   3.112    3.846   1.278023    0.839481   
  11.534  0.147    0.444   0.119   -0.394326  -0.671139  1.84     1.333    1.551   -3.049697   1.350156   
  11.534  0.119    0.483   0.188   -0.425846  -0.59647   0.015    1.919    3.325   1.460221    0.162916   
  11.534  0.17     0.504   0.171   -0.377853  -0.540703  1.162    2.374    1.837   -3.053719   0.731783   
  11.534  0.163    0.502   0.122   -0.395696  -0.871005  -2.271   5.455    5.238   1.207492    0.619487   
  11.534  0.109    0.463   0.18    -0.336686  -0.469965  1.795    2.128    3.581   1.062087    0.548145   
  11.534  0.122    0.464   0.113   -0.286166  -0.563044  -0.597   2.685    6.084   0.691531    0.251396   
  11.534  0.128    0.509   0.217   -0.260054  -0.392164  1.835    3.387    4.956   0.207154    0.563707   
  11.534  0.119    0.442   0.236   -0.439186  -0.858765  0.205    1.65     4.166   1.369827    0.289199   
  11.534  0.135    0.477   0.222   -0.476578  -0.655675  -1.262   4.258    5.652   1.045382    0.674036   
  11.534  0.073    0.453   0.149   -0.355581  -0.464348  0.901    1.901    4.067   0.288749    -0.085522  
  11.534  0.158    0.5     0.173   -0.415198  -0.310522  -0.784   2.649    6.024   1.020202    0.738824   
  11.534  0.162    0.471   0.207   -0.53274   -0.803062  -0.607   3.406    5.832   1.497806    0.577987   
  11.534  0.141    0.446   0.194   -0.421866  -0.638125  -0.616   4.224    5.449   1.122139    0.627506   
  11.534  0.124    0.515   0.255   -0.409064  -0.57275   1.319    0.152    3.315   -1.508035   -0.117666  
  11.534  0.148    0.518   0.223   -0.456915  -0.651555  0.513    0.977    2.447   1.550125    0.977545   
  11.534  0.133    0.519   0.252   -0.385977  -0.572718  2.147    2.647    6.138   -0.661834   0.007152   
  11.534  0.166    0.526   0.205   -0.39067   -0.490508  0.374    1.751    2.972   1.00451     0.412901   
  11.534  0.149    0.47    0.209   -0.487868  -0.769774  -0.759   4.248    4.254   1.353759    0.83703    
  11.534  0.171    0.526   0.214   -0.523185  -0.801225  -0.649   5.26     6.076   0.739258    0.631273   
  11.534  0.14     0.526   0.233   -0.402816  -0.516134  -1.025   3.113    5.684   1.279127    0.838216   
  11.534  0.106    0.454   0.149   -0.371009  -0.468581  -0.367   3.023    4.441   2.035055    1.126831   
  11.534  0.152    0.517   0.224   -0.334499  -0.657425  1.358    0.231    3.265   -0.688016   0.095976   
  11.534  0.048    0.437   0.133   -0.191905  -0.719678  0.985    1.016    2.89    2.701601    0.346067   
  11.534  0.132    0.48    0.22    -0.375338  -0.555771  0.378    1.543    2.905   2.063571    1.021819   
  11.534  0.175    0.51    0.165   -0.317142  -0.288953  0.383    2.79     5.55    0.719187    0.630511   
  11.534  0.145    0.492   0.213   -0.455938  -0.543805  0.229    1.865    2.197   1.967978    0.908584   
  11.534  0.117    0.48    0.227   -0.394407  -0.609941  2.359    3.085    0.531   2.97358     1.367628   
  11.534  0.153    0.486   0.138   -0.267538  -0.230679  -0.418   3.863    5.482   1.118993    0.653511   
  11.534  0.109    0.416   0.192   -0.481774  -0.821002  1.275    1.985    6.001   0.271769    0.337      
  11.534  0.093    0.484   0.176   -0.323455  -0.576194  -1.163   2.13     5.225   0.966729    -0.07788   
  11.534  0.134    0.522   0.222   -0.34673   -0.49364   1.47     1.63     3.403   -0.259548   0.953212   
  11.54   0.148    0.476   0.155   -0.446483  -0.764889  1.032    3.177    4.473   1.138566    1.097946   
  11.54   0.145    0.437   0.22    -0.568482  -1.030914  0.911    3.582    5.65    0.980852    0.733554   
  11.54   0.146    0.474   0.191   -0.383712  -0.518904  -1.343   4.025    5.082   1.076885    0.546599   
  11.54   0.16     0.491   0.177   -0.397466  -0.510454  -0.419   3.92     4.861   1.126081    0.818673   
  11.54   0.134    0.498   0.266   -0.427678  -0.617261  2.222    1.282    3.995   1.065158    0.923356   
  11.54   0.149    0.467   0.197   -0.54259   -1.059967  1.454    2.815    4.128   0.549354    0.491436   
  11.54   0.128    0.452   0.197   -0.377818  -0.976614  2.118    3.256    6.043   -0.28072    0.476572   
  11.54   0.129    0.455   0.155   -0.461543  -0.959899  1.286    3.449    5.114   0.637845    0.778407   
  11.54   0.178    0.537   0.273   -0.586382  -0.90205   -0.115   6.431    6.171   0.755932    0.60622    
  11.54   0.176    0.486   0.199   -0.474325  -0.701038  1.398    2.525    4.69    0.582729    0.476581   
  11.54   0.128    0.499   0.214   -0.426222  -0.696731  1.161    2.468    4.856   0.763815    0.673394   
  11.54   0.143    0.486   0.221   -0.49955   -0.710006  -0.129   3.486    5.005   0.910404    0.405492   
  11.54   0.118    0.472   0.209   -0.415483  -0.784766  1.126    1.458    3.079   -0.327985   0.809524   
  11.54   0.16     0.5     0.247   -0.426419  -0.516708  2.626    0.865    4.47    -0.039672   1.208112   
  11.54   0.168    0.53    0.216   -0.519623  -0.743195  3.612    3.808    1.959   -1.793281   -0.145874  
  11.54   0.167    0.516   0.18    -0.446459  -0.755256  0.2      2.695    3.755   0.561171    0.337815   
  11.54   0.152    0.497   0.189   -0.45943   -0.851573  0.719    1.867    3.277   0.530874    0.547159   
  11.54   0.172    0.504   0.243   -0.47431   -0.822168  0.745    2.138    4.102   0.32919     0.580471   
  11.54   0.176    0.499   0.237   -0.477009  -0.816063  1.927    2.49     3.784   -0.446674   -0.11358   
  11.54   0.148    0.501   0.225   -0.492511  -0.861315  1.34     2.536    3.389   1.155642    0.991929   
  11.54   0.158    0.49    0.201   -0.476097  -0.904447  0.468    3.203    5.314   0.887841    0.629306   
  11.54   0.151    0.484   0.202   -0.533038  -0.790737  1.287    1.242    1.156   -3.087851   1.328704   
  11.54   0.161    0.552   0.211   -0.414082  -0.527257  0.258    1.082    3.525   1.408221    0.780241   
  11.54   0.16     0.556   0.222   -0.37661   -0.601887  3.752    3.29     2.732   -1.12824    0.711478   
  11.54   0.096    0.458   0.222   -0.468922  -0.792095  1.795    1.267    4.505   0.754948    0.694623   
  11.54   0.126    0.433   0.144   -0.384537  -0.776403  -0.901   2.834    3.472   1.308982    0.820237   
  11.54   0.129    0.451   0.168   -0.511196  -0.8606    2.376    2.682    4.764   -0.697849   -0.018598  
  11.54   0.148    0.48    0.19    -0.466592  -0.715805  1.91     0.78     3.175   -0.585452   0.177317   
  11.54   0.155    0.535   0.229   -0.505834  -0.538972  -0.02    1.168    2.735   1.436126    0.850763   
  11.54   0.163    0.501   0.22    -0.435831  -0.692559  -0.428   3.339    6.599   0.704246    0.464137   
  11.54   0.171    0.467   0.153   -0.504827  -0.83909   0.108    1.818    4.826   0.736358    0.335686   
  11.54   0.095    0.476   0.145   -0.238473  -0.342814  0.346    5.468    6.307   0.720823    0.63785    
  11.54   0.149    0.46    0.158   -0.49173   -0.739347  0.2      0.664    4.19    0.584537    0.205182   
  11.54   0.144    0.467   0.167   -0.409836  -0.636149  0.205    3.52     5.109   1.273012    0.519912   
  11.54   0.101    0.498   0.195   -0.260601  -0.397878  -1.738   5.954    5.662   1.043252    0.67019    
  11.54   0.108    0.484   0.218   -0.441396  -0.515397  2.808    2.549    3.864   0.565653    0.974361   
  11.54   0.128    0.462   0.242   -0.561313  -0.815224  2.076    1.854    4.41    -1.353216   0.002797   
  11.54   0.16     0.53    0.202   -0.42601   -0.668271  2.024    1.176    3.724   0.528869    0.556487   
  11.54   0.136    0.487   0.17    -0.414302  -0.938278  0.801    1.946    2.832   2.414723    1.170606   
  11.54   0.194    0.496   0.219   -0.423053  -0.774129  0.077    4.765    4.91    0.948665    0.75727    
  11.54   0.161    0.496   0.222   -0.427964  -0.894618  2.641    2.385    3.487   -1.739159   -0.39859   
  11.54   0.14     0.526   0.274   -0.478544  -0.586828  3.504    3.645    4.669   -0.691854   0.150437   
  11.54   0.165    0.487   0.22    -0.544528  -0.819712  1.352    2.514    1.174   -2.8827     -0.172883  
  11.54   0.149    0.463   0.22    -0.554776  -0.754082  0.097    1.789    3.571   -2.96069    -0.420678  
  11.54   0.136    0.456   0.197   -0.463775  -0.864104  -0.56    2.193    5.512   0.721626    0.395486   
  11.54   0.082    0.465   0.224   -0.355836  -0.804846  1.157    0.919    1.666   -2.821614   0.797632   
  11.54   0.146    0.448   0.178   -0.424751  -1.021622  1.197    1.035    2.919   0.698134    0.429359   
  11.54   0.161    0.488   0.254   -0.608146  -0.7225    2.866    0.803    3.617   -1.557761   0.658014   
  11.54   0.084    0.44    0.166   -0.327628  -0.567554  0.756    0.277    2.995   2.762529    0.725464   
  11.54   0.129    0.492   0.22    -0.436451  -0.619207  0.95     3.453    5.424   0.940423    0.399403   
  11.54   0.168    0.525   0.206   -0.388653  -0.519542  2.881    2.938    2.076   -1.202162   0.304713   
  11.54   0.161    0.538   0.202   -0.337905  -0.303492  -0.348   3.505    3.654   1.136659    0.623017   
  11.54   0.129    0.532   0.237   -0.317986  -0.458201  1.376    0.963    3.223   0.318069    0.529089   
  11.54   0.095    0.455   0.14    -0.153331  -0.502194  1.616    2.358    4.489   0.465166    0.554816   
  11.54   0.147    0.469   0.2     -0.384135  -0.481105  -0.139   2.402    3.261   2.055561    0.685244   
  11.54   0.128    0.441   0.194   -0.487702  -0.757596  0.461    4.018    6.072   1.515946    1.227123   
  11.54   0.219    0.563   0.232   -0.619728  -0.807267  -1.176   4.398    7.22    0.950948    0.487421   
  11.54   0.113    0.456   0.192   -0.479599  -0.779973  -0.203   1.952    4.205   0.657745    0.476014   
  11.54   0.158    0.532   0.21    -0.413895  -0.620097  2.542    1.683    5.159   0.213312    0.598033   
  11.54   0.1      0.446   0.201   -0.389685  -0.797056  1.542    3.442    5.549   0.177716    0.566567   
  11.54   0.163    0.493   0.199   -0.47183   -0.605722  -0.302   1.708    1.31    2.155328    -0.818384  
  11.54   0.1      0.439   0.18    -0.334659  -0.677753  -0.516   1.726    1.896   2.28669     0.193898   
  11.54   0.206    0.528   0.17    -0.593552  -0.832836  1.464    1.325    3.538   1.309313    0.264813   
  11.54   0.087    0.404   0.146   -0.293001  -0.719084  1.048    1.225    3.361   -1.398076   0.39244    
  11.54   0.196    0.478   0.203   -0.575032  -1.092204  0.231    0.361    2.936   1.020893    0.741371   
  11.54   0.167    0.469   0.207   -0.493965  -0.864576  2.438    2.413    4.084   -0.909596   -0.002776  
  11.54   0.147    0.571   0.224   -0.343278  -0.360843  0.041    4.602    4.7     1.187445    1.28017    
  11.54   0.172    0.533   0.223   -0.485539  -0.757122  -0.74    5.99     6.008   0.976695    0.906776   
  11.54   0.131    0.504   0.186   -0.408922  -0.738891  -0.29    3.061    4.432   1.507432    0.959698   
  11.54   0.156    0.517   0.21    -0.508379  -0.875372  1.536    3.258    4.683   0.494543    0.836386   
  11.54   0.132    0.502   0.185   -0.344555  -0.389416  3.035    2.758    1.025   -2.737532   0.600624   
  11.54   0.125    0.47    0.219   -0.419642  -0.794248  -0.6     6.07     6.093   0.662879    0.493444   
  11.54   0.166    0.555   0.229   -0.468254  -0.482636  -0.005   5.702    6.443   0.716716    0.572084   
  11.54   0.156    0.448   0.193   -0.545759  -0.865111  -0.72    2.12     2.761   2.107627    0.612582   
  11.54   0.105    0.483   0.252   -0.286562  -0.807581  0.548    0.359    3.185   -2.940647   0.093559   
  11.54   0.175    0.496   0.233   -0.500876  -0.678379  0.95     2.969    6.152   0.478468    0.460965   
  11.54   0.125    0.519   0.246   -0.380299  -0.571903  -0.941   4.791    3.081   1.746479    1.287495   
  11.54   0.101    0.428   0.155   -0.411002  -0.716754  2.53     1.601    3.192   -0.815402   0.31126    
  11.54   0.139    0.435   0.191   -0.519054  -1.013251  0.542    2.38     4.114   0.78682     0.760686   
  11.54   0.117    0.432   0.161   -0.427     -0.903918  1.811    2.897    4.338   0.198951    0.205254   
  11.54   0.169    0.483   0.19    -0.51747   -0.89055   1.362    0.776    3.028   -1.297117   0.785167   
  11.54   0.15     0.493   0.195   -0.486824  -0.729841  0.394    3.763    5.344   0.642941    0.369928   
  11.54   0.076    0.481   0.167   -0.218471  -0.258748  0.629    1.705    2.453   2.832241    0.596822   
  11.54   0.146    0.453   0.171   -0.50685   -0.67691   2.783    2.19     3.852   -0.083355   0.508139   
  11.54   0.119    0.409   0.125   -0.327455  -0.675703  -0.361   2.773    3.566   1.141481    0.621222   
  11.54   0.13     0.464   0.196   -0.388112  -0.727853  1.801    1.326    3.007   1.251288    1.183389   
  11.54   0.132    0.449   0.2     -0.519445  -0.759752  1.097    2.045    5.835   -0.579668   0.178286   
  11.54   0.126    0.474   0.193   -0.42247   -0.623471  1.127    0.926    3.045   2.647348    0.422521   
  11.54   0.109    0.43    0.171   -0.339025  -0.55123   2.877    2.064    3.269   -0.862324   0.102432   
  11.54   0.154    0.474   0.23    -0.450279  -0.676413  -1.206   4.333    5.504   1.171959    0.924442   
  11.54   0.132    0.501   0.207   -0.392719  -0.673739  -0.192   3.047    5.239   1.034234    0.840023   
  11.54   0.202    0.516   0.218   -0.614211  -0.688523  -0.064   4.296    4.675   1.273341    0.508443   
  11.54   0.077    0.518   0.228   -0.257082  -0.40972   0.43     1.549    4.324   1.515478    0.464558   
  11.54   0.178    0.447   0.222   -0.579134  -1.01867   0.343    2.548    6.039   0.997832    0.738449   
  11.54   0.168    0.436   0.211   -0.63137   -1.081522  2.883    4.175    5.802   -0.799306   -0.184095  
  11.54   0.151    0.468   0.126   -0.400762  -0.676173  1.536    4.882    6.707   0.235378    0.4672     
  11.54   0.129    0.482   0.216   -0.31682   -0.528958  -1.771   5.099    4.96    1.771887    1.486865   
  11.54   0.151    0.449   0.217   -0.437598  -0.903724  0.654    2.42     3.106   0.76146     0.455106   
  11.54   0.109    0.459   0.173   -0.302383  -0.798076  -1.016   7.124    6.275   1.217179    1.027951   
  11.54   0.146    0.479   0.204   -0.401033  -0.620179  1.036    3.723    6.22    -0.153164   0.480029   
  11.546  0.13     0.498   0.204   -0.444633  -0.694784  0.418    1.032    4.193   0.61197     0.1429     
  11.546  0.135    0.448   0.232   -0.560778  -0.700678  -0.312   3.78     4.23    1.51166     0.679638   
  11.546  0.173    0.49    0.21    -0.588858  -0.95339   0.605    1.456    4.666   0.819603    0.727705   
  11.546  0.1      0.443   0.162   -0.307831  -0.615016  3.14     1.378    3.465   -0.401533   -0.007359  
  11.546  0.137    0.469   0.232   -0.474371  -0.883996  -0.067   4.442    4.162   1.144511    0.632639   
  11.546  0.184    0.498   0.177   -0.485354  -0.903508  -0.166   1.087    3.634   1.423427    0.351773   
  11.546  0.172    0.451   0.191   -0.541779  -0.791835  1.053    0.917    4.047   -1.63661    0.755969   
  11.546  0.162    0.505   0.188   -0.401484  -0.670329  0.034    1.341    4.919   1.399557    0.015263   
  11.546  0.117    0.483   0.171   -0.308777  -0.581777  0.639    3.836    4.386   0.876466    0.822114   
  11.546  0.138    0.517   0.197   -0.468898  -0.802313  -0.155   5.415    5.569   1.041956    0.585597   
  11.546  0.091    0.482   0.169   -0.308006  -0.580601  1.485    3.672    4.471   0.113777    0.535834   
  11.546  0.158    0.477   0.228   -0.481227  -0.815534  0.763    2.898    5.064   1.009501    0.588569   
  11.546  0.118    0.487   0.205   -0.419773  -0.72587   1.177    2.001    3.642   0.682489    0.464674   
  11.546  0.136    0.473   0.183   -0.377284  -0.504141  1.443    3.162    5.405   0.360393    0.153874   
  11.546  0.125    0.486   0.171   -0.29078   -0.187913  0.959    1.172    4.444   0.817192    0.41294    
  11.546  0.131    0.503   0.183   -0.319445  -0.589141  1.763    1.353    3.888   -1.98835    0.083601   
  11.546  0.147    0.481   0.225   -0.522661  -0.776667  1.415    2.192    3.005   0.062822    0.734476   
  11.546  0.13     0.453   0.173   -0.488389  -0.771067  0.103    1.966    3.283   1.219382    0.664129   
  11.546  0.172    0.513   0.223   -0.553541  -0.858634  -0.971   4.728    5.569   1.120937    0.545912   
  11.546  0.175    0.487   0.216   -0.483819  -0.987549  0.27     3.943    4.935   0.807737    0.64176    
  11.546  0.18     0.51    0.177   -0.414533  -0.824506  0.715    1.916    3.601   0.762493    0.432267   
  11.546  0.11     0.467   0.167   -0.422987  -0.685771  1.115    1.933    1.183   2.799564    1.655096   
  11.546  0.107    0.459   0.231   -0.451772  -0.898372  1.551    1.114    2.402   -2.28714    -0.122997  
  11.546  0.162    0.484   0.218   -0.601712  -0.728214  0.905    2.385    4.109   0.9246      0.70618    
  11.546  0.165    0.483   0.201   -0.555658  -0.796779  -0.207   5.333    4.339   1.309334    0.823613   
  11.546  0.159    0.53    0.22    -0.425465  -0.575208  -0.911   4.172    3.759   1.289666    0.77693    
  11.546  0.161    0.553   0.201   -0.545102  -0.896478  0.099    3.521    4.904   1.137182    0.82108    
  11.546  0.158    0.465   0.213   -0.505397  -0.848748  -0.314   3.215    2.028   2.138099    1.028126   
  11.546  0.168    0.485   0.18    -0.451825  -0.680766  1.464    2.494    5.255   0.108647    0.446949   
  11.546  0.134    0.487   0.183   -0.404197  -0.583496  -0.136   1.651    3.827   1.635105    0.768358   
  11.546  0.144    0.531   0.196   -0.441477  -0.73779   1.897    6.897    6.529   0.555123    0.721129   
  11.546  0.116    0.491   0.112   -0.258796  -0.514721  0.066    0.446    2.896   1.443488    0.718008   
  11.546  0.143    0.48    0.204   -0.424757  -0.570103  -0.261   1.992    6.57    0.403894    0.284738   
  11.546  0.153    0.471   0.185   -0.337596  -0.406438  0.898    2.793    3.791   0.4594      0.541845   
  11.546  0.135    0.388   0.184   -0.522235  -1.046488  2.479    1.416    3.654   0.10171     0.407389   
  11.546  0.182    0.537   0.206   -0.455887  -0.8168    0.382    4.527    5.804   0.751254    0.703284   
  11.546  0.103    0.513   0.223   -0.256645  -0.490043  0.539    1.507    0.892   1.953795    1.471762   
  11.546  0.115    0.441   0.177   -0.416835  -0.948083  1.962    0.323    2.706   1.375825    0.502281   
  11.546  0.164    0.49    0.233   -0.538152  -0.861836  0.125    3.493    6.456   0.579117    0.604341   
  11.546  0.118    0.509   0.235   -0.306855  -0.473403  1.126    0.326    3.803   -0.525773   0.457802   
  11.546  0.155    0.577   0.205   -0.426732  -0.450861  0.472    1.192    3.692   1.759682    0.322989   
  11.546  0.107    0.481   0.124   -0.170677  -0.534024  2.43     3.125    3.928   -0.678231   0.289742   
  11.546  0.147    0.458   0.22    -0.597037  -0.774188  0.16     4.595    5.622   0.685154    0.396546   
  11.546  0.166    0.489   0.175   -0.389749  -0.817896  0.097    1.864    2.965   1.254481    0.002905   
  11.546  0.15     0.498   0.231   -0.517514  -0.703091  1.066    1.837    4.269   0.826869    0.321764   
  11.546  0.103    0.479   0.226   -0.356762  -0.538059  0.639    2.739    4.238   0.410469    0.571224   
  11.546  0.194    0.467   0.203   -0.543829  -1.000458  0.66     4.311    4.775   1.360982    1.153946   
  11.546  0.129    0.528   0.22    -0.212556  -0.221051  -1.167   1.794    3.554   2.000383    0.318133   
  11.546  0.129    0.506   0.185   -0.231636  -0.32948   -0.141   2.134    5.291   0.865234    0.491347   
  11.546  0.104    0.458   0.209   -0.347587  -0.61108   0.703    3.537    6.87    0.379453    0.195938   
  11.546  0.145    0.454   0.156   -0.381844  -0.9162    0.452    3.517    4.519   1.181243    0.973879   
  11.546  0.117    0.587   0.209   -0.285762  -0.589861  -0.081   2.466    4.908   1.614159    0.503324   
  11.546  0.114    0.475   0.225   -0.392983  -0.686173  1.124    2.19     1.725   -3.000215   0.535412   
  11.546  0.144    0.496   0.204   -0.353698  -0.665878  1.83     2.555    4.834   0.70221     0.442398   
  11.546  0.138    0.48    0.201   -0.518365  -1.013827  0.683    2.36     4.518   1.030297    0.763235   
  11.546  0.212    0.55    0.233   -0.684855  -1.096124  0.386    2.38     3.922   1.938254    0.832514   
  11.546  0.157    0.468   0.205   -0.513492  -0.907886  -0.144   1.407    3.11    1.98451     0.079464   
  11.546  0.09     0.497   0.148   -0.331963  -0.35255   1.049    2.564    4.082   0.502515    0.543521   
  11.546  0.111    0.45    0.157   -0.242523  -0.469196  1.303    2.554    5.81    -0.400002   0.213832   
  11.546  0.138    0.478   0.195   -0.340272  -0.495708  2.041    0.818    2.924   0.179282    0.651122   
  11.546  0.162    0.492   0.177   -0.373187  -0.77767   -0.106   3.208    5.608   1.125614    0.804476   
  11.546  0.083    0.528   0.232   -0.264699  -0.400556  -0.61    2.644    4.846   0.897957    0.559721   
  11.546  0.118    0.502   0.24    -0.485302  -0.704406  3.023    2.877    2.341   -1.146259   0.504871   
  11.546  0.175    0.53    0.17    -0.387717  -0.492647  -0.639   3.569    3.97    0.879319    0.598522   
  11.546  0.122    0.443   0.112   -0.317984  -0.84115   1.152    1.443    3.656   0.568222    0.439943   
  11.546  0.115    0.503   0.198   -0.261559  -0.451358  0.309    2.183    3.975   1.108062    0.687866   
  11.546  0.129    0.466   0.223   -0.401354  -0.824246  0.116    1.208    1.883   2.209684    0.53101    
  11.546  0.074    0.428   0.167   -0.257996  -0.732351  -0.704   2.98     3.539   1.475043    0.792844   
  11.546  0.123    0.423   0.204   -0.468575  -0.941826  0.821    1.334    2.968   1.615128    0.927875   
  11.546  0.105    0.423   0.191   -0.522328  -1.055221  2.032    3.24     5.188   0.088503    0.303989   
  11.546  0.124    0.484   0.171   -0.355938  -0.605742  0.704    1.68     1.703   1.01371     1.398554   
  11.546  0.18     0.504   0.202   -0.532966  -0.972111  0.479    2.837    3.438   1.242805    0.361826   
  11.546  0.119    0.46    0.235   -0.341222  -0.701236  1.081    2.537    3.311   0.728582    0.952079   
  11.546  0.14     0.492   0.243   -0.398998  -0.534986  1.815    0.904    3.264   -2.005218   0.663759   
  11.546  0.102    0.477   0.169   -0.351391  -0.622377  0.586    2.77     5.912   0.813113    0.703971   
  11.546  0.13     0.485   0.21    -0.360756  -0.635697  0.9      2.724    5.287   0.113587    0.385792   
  11.546  0.216    0.548   0.204   -0.557439  -0.796454  0.621    5.106    5.939   1.080199    0.764947   
  11.546  0.12     0.419   0.188   -0.538224  -1.00017   0.73     0.894    3.197   2.401595    0.279037   
  11.546  0.146    0.514   0.239   -0.374088  -0.700694  1.517    1.817    3.713   0.674703    0.669581   
  11.546  0.129    0.437   0.167   -0.382994  -0.683565  1.209    3.377    4.721   0.202088    0.38989    
  11.546  0.063    0.439   0.226   -0.241572  -0.659849  -0.654   4.972    5.845   0.670262    0.435462   
  11.546  0.133    0.479   0.165   -0.457013  -1.030306  -0.533   3.461    3.679   1.917492    0.815015   
  11.546  0.097    0.426   0.2     -0.309213  -0.700123  0.251    2.144    4.389   0.871319    0.44577    
  11.546  0.133    0.531   0.177   -0.463467  -0.80952   0.482    3.425    5.252   0.449128    0.306181   
  11.546  0.139    0.448   0.162   -0.394659  -1.023777  1.335    0.931    2.93    0.103077    0.08472    
  11.546  0.15     0.511   0.201   -0.436558  -0.656447  3.088    2.304    4.502   -0.458672   0.470456   
  11.546  0.122    0.438   0.223   -0.369324  -0.58345   0.051    3.433    5.725   1.172806    0.718187   
  11.546  0.113    0.463   0.217   -0.399398  -0.733246  1.787    0.598    3.263   -1.693908   0.303442   
  11.546  0.181    0.518   0.178   -0.454093  -0.730406  0.048    1.121    5.604   -0.998212   -0.004777  
  11.546  0.108    0.509   0.155   -0.357141  -0.54215   0.066    3.901    4.842   0.954529    0.787013   
  11.546  0.146    0.483   0.138   -0.442132  -0.825446  1.98     4.193    6.203   -0.082586   0.239398   
  11.546  0.147    0.449   0.192   -0.397042  -0.821829  0.671    1.268    1.559   1.763137    0.751074   
  11.546  0.118    0.475   0.242   -0.341597  -0.673728  1.279    1.829    2.503   0.81283     0.721379   
  11.546  0.155    0.494   0.24    -0.521193  -0.898804  1.526    2.683    1.228   -2.587812   -0.405025  
  11.546  0.201    0.551   0.243   -0.531156  -0.684203  0.515    1.021    4.861   0.716035    0.464113   
  11.546  0.125    0.426   0.174   -0.330302  -0.738708  0.515    2.162    4.735   0.311192    0.25692    
  11.546  0.194    0.47    0.154   -0.464019  -0.717398  0.379    5.125    6.819   0.480004    0.431556   
  11.546  0.07     0.446   0.194   -0.300978  -0.621778  -0.087   4.743    5.371   1.038621    0.641269   
  11.546  0.157    0.505   0.223   -0.490781  -0.752199  0.18     1.487    4.615   0.686737    0.387364   
  11.546  0.137    0.481   0.186   -0.345527  -0.808762  0.871    3.531    5.061   0.594801    0.855772   
  11.552  0.168    0.48    0.203   -0.511199  -0.696816  1.926    1.12     2.106   -0.019089   0.535302   
  11.552  0.165    0.472   0.224   -0.616093  -0.88325   1.509    3.279    4.468   -0.165622   0.398522   
  11.552  0.179    0.518   0.197   -0.471243  -0.74775   -1.056   3.177    3.68    0.994114    0.721759   
  11.552  0.186    0.537   0.243   -0.614828  -0.925806  0.042    0.113    3.841   -1.178076   -0.050863  
  11.552  0.137    0.439   0.207   -0.51951   -0.994446  -0.392   2.712    6.295   0.444648    0.303895   
  11.552  0.162    0.507   0.212   -0.410053  -0.591597  1.987    1.429    4.661   -0.608671   0.057181   
  11.552  0.133    0.494   0.193   -0.394882  -0.471239  -1.48    3.392    2.86    1.697243    0.599956   
  11.552  0.147    0.494   0.193   -0.450586  -0.855229  0.41     2.509    4.655   1.020882    1.052673   
  11.552  0.153    0.507   0.205   -0.448789  -0.711966  0.663    2.668    3.783   -0.604316   0.308938   
  11.552  0.103    0.496   0.184   -0.33732   -0.610242  0.497    0.52     3.085   -2.005083   0.357182   
  11.552  0.135    0.511   0.207   -0.403805  -0.598147  -0.496   3.291    3.028   1.191315    0.617131   
  11.552  0.151    0.438   0.139   -0.449925  -0.918124  2.454    2.476    4.524   -0.149579   0.297282   
  11.552  0.105    0.516   0.263   -0.336861  -0.680067  -0.43    2.726    5.933   1.320174    0.884701   
  11.552  0.138    0.489   0.218   -0.449879  -0.649518  2.371    1.3      1.351   -1.62669    -0.414066  
  11.552  0.113    0.473   0.201   -0.301161  -0.616212  -0.445   4.063    3.302   1.241028    0.691609   
  11.552  0.194    0.483   0.108   -0.37165   -0.587435  0.334    3.592    4.625   0.720267    0.409384   
  11.552  0.148    0.465   0.197   -0.332711  -0.612008  3.024    1.55     3.812   -0.165682   0.551433   
  11.552  0.109    0.512   0.212   -0.282455  -0.413847  -0.29    3.192    2.725   1.988101    0.899012   
  11.552  0.158    0.46    0.225   -0.571019  -0.87624   3.31     3.344    2.636   -1.797401   -0.583764  
  11.552  0.177    0.533   0.204   -0.445732  -0.679963  0.31     1.948    5.95    0.703161    0.064285   
  11.552  0.174    0.483   0.141   -0.433592  -0.466571  -0.077   2.938    2.236   2.45557     0.97582    
  11.552  0.141    0.486   0.222   -0.416146  -0.66246   -0.391   2.317    3.554   1.418947    0.613005   
  11.552  0.184    0.498   0.2     -0.484752  -0.770766  2.015    1.6      4.404   -0.059318   0.533825   
  11.552  0.119    0.44    0.202   -0.386625  -0.620412  1.478    0.877    3.768   0.596751    0.331724   
  11.552  0.164    0.505   0.234   -0.454151  -0.728132  1.8      1.713    3.49    -0.716008   0.072047   
  11.552  0.123    0.522   0.228   -0.382474  -0.561881  -0.083   3.23     3.07    0.265356    0.662655   
  11.552  0.183    0.507   0.234   -0.574578  -0.802769  1.95     2.213    1.48    -2.535041   0.476923   
  11.552  0.13     0.482   0.161   -0.331843  -0.625743  1.104    2.628    4.712   1.093783    0.374615   
  11.552  0.14     0.518   0.199   -0.503078  -0.777512  0.072    0.328    2.615   -2.581204   0.369251   
  11.552  0.149    0.487   0.218   -0.482088  -0.811413  -0.211   3.94     4.893   1.151578    0.632432   
  11.552  0.147    0.515   0.206   -0.421271  -0.603797  0.88     0.794    2.047   -3.087017   0.870056   
  11.552  0.127    0.493   0.233   -0.413124  -0.660152  2.785    1.826    2.06    -1.034412   0.026211   
  11.552  0.134    0.521   0.167   -0.350807  -0.631355  1.338    0.958    3.059   -0.472583   0.272006   
  11.552  0.117    0.439   0.209   -0.362227  -0.571063  1.518    0.96     3.086   -1.927314   -0.321675  
  11.552  0.132    0.524   0.152   -0.290372  -0.262497  1.742    1.011    3.151   2.268126    0.687728   
  11.552  0.155    0.477   0.194   -0.493082  -0.839269  0.143    3.87     5.565   1.356285    0.729211   
  11.552  0.107    0.461   0.21    -0.39849   -0.55396   -0.595   2.57     4.399   1.092345    0.606798   
  11.552  0.113    0.496   0.203   -0.410308  -0.777995  -0.124   3.247    4.915   0.783359    0.717151   
  11.552  0.147    0.475   0.205   -0.483164  -0.708149  1.181    3.176    4.519   0.582226    0.819566   
  11.552  0.161    0.502   0.192   -0.498438  -0.73557   -0.656   2.977    4.601   1.231666    0.364691   
  11.552  0.072    0.422   0.219   -0.370976  -0.705043  -0.369   4.747    5.446   1.474838    1.002667   
  11.552  0.179    0.537   0.222   -0.509793  -0.843222  -0.053   3.146    4.281   0.778651    0.819589   
  11.552  0.178    0.543   0.223   -0.408793  -0.429853  -0.401   0.698    4.47    0.243331    -0.078707  
  11.552  0.173    0.55    0.248   -0.598162  -0.734335  0.311    0.113    3.717   2.727141    0.655357   
  11.552  0.146    0.491   0.199   -0.521943  -0.624032  0.929    0.407    2.82    -0.508516   0.573224   
  11.552  0.139    0.459   0.174   -0.425937  -0.876156  0.457    0.677    2.174   -2.862899   0.110613   
  11.552  0.144    0.499   0.183   -0.365921  -0.531667  0.682    3.278    4.318   0.864256    0.615362   
  11.552  0.159    0.487   0.215   -0.529585  -0.909045  1.197    3.262    4.253   1.050478    0.576997   
  11.552  0.139    0.452   0.235   -0.444982  -0.854392  1.042    2.063    1.824   3.114192    0.654478   
  11.552  0.121    0.454   0.199   -0.355123  -0.625905  0.48     2.613    3.959   1.653304    0.538361   
  11.552  0.153    0.5     0.126   -0.396869  -0.890634  1.094    2.158    4.025   0.818158    0.309606   
  11.552  0.13     0.484   0.185   -0.394329  -0.553748  -0.524   2.699    4.944   0.792645    0.295321   
  11.552  0.167    0.535   0.209   -0.45212   -0.582655  -0.808   4.17     4.014   1.179013    1.359703   
  11.552  0.182    0.521   0.181   -0.487186  -0.710906  0.607    3.724    4.811   0.207       0.518845   
  11.552  0.141    0.525   0.286   -0.485042  -0.545197  1.676    3.814    4.682   0.204565    0.53567    
  11.552  0.115    0.468   0.205   -0.408284  -0.794234  1.453    0.293    3.648   -1.374375   0.735913   
  11.552  0.126    0.475   0.155   -0.36356   -0.668475  0.302    3.274    2.977   0.622777    0.515203   
  11.552  0.105    0.506   0.213   -0.474619  -0.744997  1.631    1.881    3.072   0.524382    0.475849   
  11.552  0.119    0.492   0.137   -0.391069  -0.719217  1.553    2.232    4.193   0.388397    1.16887    
  11.552  0.155    0.462   0.092   -0.397665  -0.798331  -0.024   3.854    4.315   0.87151     0.555195   
  11.552  0.179    0.499   0.132   -0.437834  -0.701252  1.05     2.594    4.174   0.790146    0.390241   
  11.552  0.175    0.513   0.153   -0.41466   -0.634584  -1.004   4.378    4.829   0.87148     0.500799   
  11.552  0.165    0.466   0.175   -0.500646  -0.85449   -0.234   6.553    6.457   0.789955    0.718833   
  11.552  0.122    0.484   0.201   -0.387298  -0.621407  1.127    1.221    3.66    -0.398998   0.112517   
  11.552  0.149    0.518   0.234   -0.409947  -0.550865  1.119    2.425    3.882   0.275502    0.39403    
  11.552  0.139    0.474   0.19    -0.319707  -0.572336  0.674    2.383    3.714   1.004492    0.193336   
  11.552  0.115    0.48    0.191   -0.431974  -0.67932   3.004    3.384    5.588   -0.532778   0.336685   
  11.552  0.153    0.47    0.212   -0.416763  -0.493817  0.687    4.156    4.849   0.607828    0.709805   
  11.552  0.133    0.467   0.192   -0.482955  -0.823266  0.642    3.704    4.486   0.956551    0.739842   
  11.552  0.165    0.519   0.246   -0.469833  -0.712494  -0.499   2.974    4.296   1.06625     0.48149    
  11.552  0.128    0.472   0.176   -0.385098  -0.551987  1.448    1.587    2.094   1.802051    1.25356    
  11.552  0.146    0.469   0.204   -0.410171  -0.463818  2.189    3.342    3.499   -0.904162   0.061018   
  11.552  0.122    0.454   0.178   -0.447971  -0.705006  -0.168   2.008    2.877   1.78603     0.186107   
  11.552  0.195    0.491   0.281   -0.631745  -1.178904  0.907    0.323    2.501   -2.439682   0.415064   
  11.552  0.129    0.423   0.208   -0.52679   -0.724375  3.404    3.408    3.376   -1.405289   -0.108819  
  11.552  0.117    0.424   0.161   -0.258708  -0.793808  1.914    0.529    3.3     -0.400048   0.861196   
  11.552  0.173    0.508   0.21    -0.418629  -0.740535  2.11     0.782    3.741   -0.178173   0.421635   
  11.552  0.126    0.478   0.219   -0.414671  -0.59118   1.635    3.343    4.787   0.275731    0.454853   
  11.552  0.151    0.447   0.142   -0.324761  -0.475283  0.541    2.089    4.63    0.928446    0.389977   
  11.552  0.158    0.508   0.247   -0.554274  -0.807251  2.719    1.596    2.38    -1.360087   -0.305586  
  11.552  0.157    0.448   0.236   -0.586401  -1.157843  2.788    3.398    4.196   -0.33251    0.560513   
  11.552  0.135    0.464   0.198   -0.47038   -0.880061  1.142    2.095    3.993   1.326805    0.677843   
  11.552  0.176    0.537   0.172   -0.434657  -0.600923  -0.578   4.386    4.543   1.345117    0.557997   
  11.552  0.098    0.463   0.172   -0.309119  -0.529093  -0.239   2.831    2.352   1.600722    0.666627   
  11.552  0.132    0.487   0.226   -0.407029  -0.557192  -0.064   3.731    5.539   1.234824    0.676651   
  11.552  0.125    0.483   0.203   -0.352049  -0.633869  3.878    2.676    4.195   -0.597325   0.353403   
  11.552  0.136    0.521   0.223   -0.384797  -0.660603  0.789    0.665    4.404   2.271185    0.031699   
  11.552  0.151    0.438   0.223   -0.629453  -1.21878   -0.516   4.271    4.796   1.347303    0.759639   
  11.552  0.103    0.456   0.156   -0.323601  -0.763297  -0.1     1.999    3.082   1.986823    0.541826   
  11.552  0.138    0.497   0.207   -0.327668  -0.440745  1.778    2.875    4.62    0.114965    0.820985   
  11.552  0.183    0.506   0.163   -0.505134  -0.937053  1.286    2.069    4.656   -1.390623   -0.063715  
  11.552  0.162    0.455   0.23    -0.511185  -0.865074  1.141    4.902    4.538   0.262927    0.643371   
  11.552  0.102    0.441   0.148   -0.262002  -0.580009  -0.39    3.487    4.505   1.600375    1.263202   
  11.552  0.118    0.431   0.138   -0.335082  -0.603981  1.791    1.203    3.348   0.196117    0.307568   
  11.552  0.122    0.529   0.192   -0.340757  -0.578456  -0.866   4.259    5.037   0.861181    0.414063   
  11.552  0.147    0.49    0.226   -0.391137  -0.741803  0.83     2.259    4.071   0.901826    0.348523   
  11.552  0.157    0.444   0.227   -0.547866  -0.901327  -0.214   4.43     4.58    1.201986    1.004933   
  11.552  0.065    0.511   0.175   -0.118297  -0.234626  1.233    1.475    3.18    0.463892    0.703539   
  11.552  0.138    0.506   0.198   -0.404635  -0.554722  0.526    1.45     3.211   0.867343    0.653071   
  11.552  0.186    0.501   0.18    -0.530288  -0.707841  0.665    1.457    2.256   2.233652    0.825833   
  11.558  0.119    0.486   0.22    -0.403475  -0.632766  0.893    1.349    1.778   2.665067    0.828086   
  11.558  0.158    0.524   0.221   -0.538844  -0.8219    1.338    5.362    6.163   0.651559    0.879278   
  11.558  0.153    0.503   0.162   -0.436786  -0.860629  -2.077   5.462    6.636   1.118103    0.516162   
  11.558  0.17     0.512   0.128   -0.380888  -0.581186  0.644    0.648    3.282   0.532883    0.447995   
  11.558  0.142    0.472   0.164   -0.372958  -0.603787  1.251    3.326    4.224   0.78524     0.800161   
  11.558  0.108    0.414   0.182   -0.348568  -0.916355  0.278    1.287    3.326   1.315759    0.308262   
  11.558  0.191    0.544   0.239   -0.487646  -0.489651  0.326    0.792    3.231   -0.067971   -0.021118  
  11.558  0.104    0.441   0.149   -0.265427  -0.383131  1.471    1.303    3.035   -1.81516    -0.138385  
  11.558  0.127    0.517   0.162   -0.274743  -0.394946  -0.437   6.068    5.991   0.996557    0.999564   
  11.558  0.079    0.519   0.226   -0.145491  -0.245236  0.917    1.629    3.261   -0.052313   0.632797   
  11.558  0.123    0.487   0.238   -0.32992   -0.66245   1.546    0.789    1.763   -0.741006   -0.138045  
  11.558  0.1      0.481   0.233   -0.326159  -0.482933  1.393    4.305    5.141   0.469343    0.320348   
  11.558  0.146    0.414   0.17    -0.537465  -0.990795  0.27     2.755    3.98    0.511939    0.507565   
  11.558  0.137    0.467   0.224   -0.408216  -0.734507  1.636    1.242    2.786   -2.4497     0.113214   
  11.558  0.142    0.445   0.143   -0.495479  -0.871433  2.731    1.256    1.708   -0.534639   0.568948   
  11.558  0.112    0.423   0.148   -0.357772  -0.80656   -0.057   3.921    3.715   2.304356    1.127304   
  11.558  0.112    0.422   0.179   -0.453427  -0.953616  1.524    3.304    3.979   0.508184    0.330551   
  11.558  0.166    0.475   0.201   -0.594431  -0.966034  0.774    2.421    4.481   0.962127    0.705669   
  11.558  0.182    0.516   0.184   -0.523037  -0.96408   1.05     1.192    4.46    -0.151687   -0.002276  
  11.558  0.164    0.507   0.174   -0.412977  -0.562303  1.066    0.616    1.85    1.239103    0.613326   
  11.558  0.16     0.496   0.198   -0.466874  -0.870558  1.401    1.025    2.756   1.586369    0.357254   
  11.558  0.165    0.509   0.229   -0.361898  -0.394041  1.144    1.616    3.178   1.191568    0.314464   
  11.558  0.125    0.463   0.189   -0.251455  -0.42495   -0.508   3.867    5.755   0.905735    0.361147   
  11.558  0.168    0.497   0.186   -0.456454  -0.892725  -0.451   4.517    5.233   0.924566    0.588282   
  11.558  0.178    0.487   0.161   -0.609107  -0.930319  0.217    2.492    4.377   1.722463    0.786293   
  11.558  0.188    0.483   0.195   -0.526007  -0.852746  0.308    1.185    3.039   1.189949    0.275334   
  11.558  0.136    0.51    0.204   -0.425805  -0.704874  2.544    2.941    3.244   -2.213729   0.027355   
  11.558  0.069    0.441   0.23    -0.387447  -0.760183  1.855    1.603    4.001   1.327224    0.398592   
  11.558  0.113    0.478   0.18    -0.225046  -0.423887  -0.809   3.569    5.191   1.011054    0.589381   
  11.558  0.147    0.486   0.223   -0.51394   -0.821518  1.865    0.62     4.076   1.705192    0.599779   
  11.558  0.099    0.495   0.21    -0.306005  -0.542252  1.037    2.921    3.701   1.314723    1.089773   
  11.558  0.191    0.506   0.187   -0.409061  -0.669229  1.416    2.322    3.351   1.033225    0.508984   
  11.558  0.14     0.452   0.161   -0.506065  -0.779754  1.991    2.097    3.327   -0.746565   -0.083277  
  11.558  0.103    0.44    0.155   -0.324065  -0.784964  -0.314   4.169    5.338   0.90939     0.484572   
  11.558  0.128    0.461   0.203   -0.304569  -0.711194  0.478    2.768    3.659   1.261299    0.837306   
  11.558  0.088    0.472   0.133   -0.319585  -0.725006  1.591    3.032    4.349   0.100093    0.400406   
  11.558  0.14     0.492   0.214   -0.329222  -0.511063  0.712    0.977    2.775   1.423669    0.542758   
  11.558  0.172    0.457   0.19    -0.468868  -0.742681  0.888    3.156    4.076   1.104196    1.026303   
  11.558  0.154    0.489   0.182   -0.334158  -0.639278  2.516    1.049    2.354   -1.021674   -0.235791  
  11.558  0.148    0.53    0.257   -0.430584  -0.593324  1.164    2.74     2.827   1.285561    0.913072   
  11.558  0.127    0.444   0.175   -0.42293   -0.825034  -0.057   2.921    4.729   1.03858     0.674253   
  11.558  0.179    0.518   0.2     -0.516014  -0.834306  1.543    1.005    2.776   -2.062101   -0.257943  
  11.558  0.155    0.504   0.145   -0.474115  -0.812093  0.432    5.764    7.171   0.505887    0.279275   
  11.558  0.104    0.47    0.23    -0.272566  -0.51386   -0.942   5.155    4.535   0.994607    0.792357   
  11.558  0.156    0.499   0.187   -0.248132  -0.547634  2.028    3.12     3.899   0.329405    0.673118   
  11.558  0.168    0.497   0.203   -0.36691   -0.733905  2.669    1.964    2.576   -1.671276   0.700098   
  11.558  0.192    0.534   0.198   -0.451948  -0.690437  1.294    3.478    3.561   -0.160353   0.575607   
  11.558  0.133    0.514   0.205   -0.42972   -0.640554  0.501    1.856    3.973   0.701465    0.708096   
  11.558  0.158    0.518   0.19    -0.393728  -0.576691  -1.378   3.845    5.609   1.465458    0.458924   
  11.558  0.174    0.511   0.169   -0.413688  -0.602818  0.367    4.336    4.627   0.911719    0.570758   
  11.558  0.073    0.484   0.177   -0.153436  -0.362885  1.106    1.649    2.752   1.100281    0.991575   
  11.558  0.166    0.492   0.237   -0.412899  -0.673234  1.443    1.812    3.513   -0.191437   0.260161   
  11.558  0.144    0.529   0.215   -0.422292  -0.703816  0.601    0.912    1.959   0.854428    0.898997   
  11.558  0.126    0.497   0.164   -0.211419  -0.307498  1.735    2.368    3.649   -1.713709   -0.157746  
  11.558  0.186    0.514   0.203   -0.629131  -1.020131  -1.019   3.378    2.992   1.211288    0.980385   
  11.558  0.155    0.505   0.136   -0.350298  -0.637494  0.907    2.466    5.428   0.709262    0.619653   
  11.558  0.185    0.477   0.205   -0.523273  -0.839432  2.425    1.74     1.61    -2.527694   0.851903   
  11.558  0.16     0.494   0.126   -0.398937  -0.532288  3.134    3.235    3.252   -1.626793   -0.012202  
  11.558  0.111    0.507   0.201   -0.320783  -0.557361  -0.064   4.19     4.792   1.252292    0.678084   
  11.558  0.096    0.541   0.217   -0.303825  -0.546781  -0.345   2.86     4.534   0.516344    0.204481   
  11.558  0.133    0.47    0.211   -0.484521  -0.74159   -0.452   4.493    3.896   0.789848    0.681511   
  11.558  0.153    0.435   0.135   -0.346339  -0.656575  1.692    1.657    3.017   1.299198    0.440092   
  11.558  0.201    0.516   0.209   -0.61234   -1.009107  -0.652   4.251    3.308   1.778253    0.947427   
  11.558  0.112    0.462   0.197   -0.272215  -0.516337  0.289    3.458    4.906   1.02611     1.023542   
  11.558  0.18     0.509   0.144   -0.558158  -0.772546  -0.594   4.264    5.016   0.767701    0.684394   
  11.558  0.153    0.526   0.211   -0.462392  -0.533348  1.259    2.678    5.771   0.60558     0.501529   
  11.558  0.104    0.44    0.221   -0.310471  -0.68379   -1.358   3.894    2.259   1.491315    0.350152   
  11.558  0.146    0.483   0.212   -0.441699  -0.632421  -0.437   4.057    2.979   1.053883    0.473535   
  11.558  0.158    0.467   0.136   -0.4929    -0.677656  0.35     3.573    5.073   0.719399    0.413957   
  11.558  0.136    0.445   0.15    -0.452051  -0.628266  0.264    1.554    2.924   2.115762    0.534198   
  11.558  0.143    0.482   0.187   -0.383885  -0.716804  0.241    3.094    3.099   1.079847    1.058216   
  11.558  0.127    0.458   0.223   -0.395292  -0.910198  0.772    3.464    4.945   0.375065    0.576581   
  11.558  0.168    0.523   0.21    -0.434967  -0.726045  1.269    0.631    2.759   -0.964845   0.008392   
  11.558  0.126    0.422   0.18    -0.405522  -0.823086  1.722    2.381    3.618   0.946545    0.746981   
  11.558  0.095    0.433   0.166   -0.381175  -0.676503  2.43     2.789    4.138   -0.045695   0.457727   
  11.558  0.158    0.461   0.156   -0.472519  -0.877735  0.857    1.712    2.888   2.589331    0.343201   
  11.558  0.134    0.506   0.195   -0.413721  -0.625314  2.119    1.797    1.204   -1.755072   -1.020299  
  11.558  0.114    0.404   0.166   -0.342751  -0.66019   0.636    1.747    2.791   0.658755    0.713536   
  11.558  0.131    0.445   0.22    -0.497667  -0.868999  1.159    4.484    5.147   0.66459     0.576288   
  11.558  0.125    0.484   0.21    -0.31579   -0.505334  0.617    1.952    1.821   1.757719    0.426979   
  11.558  0.164    0.512   0.193   -0.538823  -0.914308  0.138    3.407    4.479   1.118451    0.733762   
  11.558  0.086    0.481   0.189   -0.286362  -0.413147  -0.161   2.567    4.463   1.057273    0.399199   
  11.558  0.101    0.446   0.201   -0.286122  -0.542903  3.233    3.268    4.743   -0.450475   0.641543   
  11.558  0.165    0.507   0.162   -0.379182  -0.566338  1.328    3.867    4.586   0.634652    0.614627   
  11.558  0.135    0.448   0.208   -0.461046  -0.702838  2.153    3.118    5.637   0.16002     0.380215   
  11.558  0.139    0.455   0.152   -0.41547   -0.718711  1.193    4.3      6.377   0.610891    0.585116   
  11.558  0.131    0.494   0.181   -0.483814  -0.678303  0.207    2.361    1.616   2.532346    0.046059   
  11.558  0.16     0.531   0.241   -0.463917  -0.737272  0.048    2.002    4.023   0.943523    0.729698   
  11.558  0.154    0.511   0.198   -0.315009  -0.67301   1.382    2.619    3.14    1.159696    0.631716   
  11.558  0.109    0.47    0.216   -0.449762  -0.832445  2.776    1.963    1.935   -0.2984     1.0364     
  11.558  0.103    0.503   0.221   -0.341124  -0.64762   1.467    0.475    3.503   0.069928    -0.057884  
  11.558  0.149    0.42    0.155   -0.439156  -1.077273  -0.0     3.9      3.844   1.331436    0.651063   
  11.558  0.176    0.53    0.16    -0.349155  -0.571529  1.331    4.071    4.003   0.649278    0.712627   
  11.558  0.134    0.471   0.209   -0.443647  -0.713174  1.652    2.549    3.918   0.913627    0.559905   
  11.558  0.164    0.528   0.152   -0.403666  -0.618688  0.767    2.79     3.456   0.101286    0.280244   
  11.558  0.117    0.432   0.213   -0.304161  -0.516141  0.761    0.716    4.201   -0.846646   0.367568   
  11.558  0.134    0.434   0.13    -0.306065  -0.630021  0.776    3.52     3.016   0.687701    0.731847   
  11.558  0.135    0.464   0.167   -0.424238  -0.610314  -0.338   2.621    4.15    0.972483    0.405248   
  11.558  0.124    0.469   0.252   -0.367695  -0.592816  -0.687   2.91     5.801   1.169423    0.840312   
  11.558  0.173    0.493   0.201   -0.494162  -0.833774  -0.695   3.675    4.488   0.822465    0.698175   
  11.565  0.149    0.472   0.205   -0.455124  -0.781829  -2.118   4.046    2.507   1.74708     0.492764   
  11.565  0.113    0.464   0.163   -0.252073  -0.738528  0.444    2.338    2.669   2.606358    -0.173584  
  11.565  0.091    0.421   0.15    -0.367555  -0.80049   -0.351   3.246    4.452   0.938489    0.551003   
  11.565  0.144    0.465   0.196   -0.386734  -0.433615  2.758    2.142    3.674   0.326915    0.636177   
  11.565  0.127    0.456   0.189   -0.3906    -0.684169  0.972    1.433    2.847   1.219354    0.591289   
  11.565  0.132    0.48    0.129   -0.290811  -0.54363   1.292    1.095    2.825   -0.838444   -0.234023  
  11.565  0.149    0.433   0.178   -0.380188  -0.585046  1.243    1.337    3.765   0.44344     0.448898   
  11.565  0.16     0.49    0.137   -0.434647  -0.815381  2.412    2.902    4.803   0.530032    0.120857   
  11.565  0.165    0.494   0.232   -0.498648  -0.813866  1.242    1.52     4.536   0.638352    0.396609   
  11.565  0.089    0.487   0.23    -0.239822  -0.336707  1.096    2.067    3.401   0.608257    0.756892   
  11.565  0.195    0.461   0.252   -0.809392  -1.125709  2.383    2.95     0.91    -3.066364   -0.430483  
  11.565  0.099    0.454   0.139   -0.36013   -0.583767  -0.794   3.585    3.176   0.844428    0.540559   
  11.565  0.187    0.484   0.181   -0.4955    -0.798729  -0.621   2.879    4.145   1.12149     0.252737   
  11.565  0.102    0.499   0.249   -0.344741  -0.503153  0.108    2.639    4.514   1.172406    0.620411   
  11.565  0.181    0.492   0.207   -0.408888  -0.836416  0.338    1.025    2.16    1.281613    0.286086   
  11.565  0.166    0.525   0.229   -0.421279  -0.563554  1.912    3.154    4.398   -0.228854   -0.050972  
  11.565  0.156    0.5     0.214   -0.40085   -0.654246  2.124    1.967    3.382   -1.353879   -0.375645  
  11.565  0.159    0.528   0.169   -0.453535  -0.568147  2.318    1.732    3.582   -0.150387   0.042362   
  11.565  0.159    0.531   0.244   -0.508182  -0.647277  1.073    1.87     2.879   1.079527    0.393652   
  11.565  0.139    0.441   0.151   -0.505845  -0.880009  2.058    0.396    4.222   -0.293052   0.242686   
  11.565  0.127    0.503   0.168   -0.32874   -0.583476  -2.064   7.024    4.992   1.060723    0.776713   
  11.565  0.141    0.431   0.239   -0.659464  -1.013037  1.702    2.362    5.786   0.503686    0.778446   
  11.565  0.069    0.479   0.217   -0.170017  -0.388255  1.68     4.442    6.689   0.29498     0.782977   
  11.565  0.173    0.552   0.245   -0.629964  -0.931059  1.178    2.225    4.831   0.930635    0.408193   
  11.565  0.169    0.482   0.224   -0.491942  -0.83136   1.639    1.209    1.484   -1.94062    1.026994   
  11.565  0.101    0.469   0.205   -0.292899  -0.449842  1.077    1.142    2.468   0.878469    -0.308575  
  11.565  0.126    0.447   0.174   -0.436783  -0.799603  -1.154   2.581    2.573   2.575151    0.102957   
  11.565  0.141    0.485   0.225   -0.391523  -0.582198  0.797    1.188    3.852   0.890384    0.782977   
  11.565  0.121    0.47    0.21    -0.445668  -0.656027  0.013    1.41     2.35    2.203539    0.004846   
  11.565  0.168    0.5     0.181   -0.534522  -0.96095   0.886    2.054    3.259   1.082929    0.665077   
  11.565  0.104    0.416   0.167   -0.401039  -1.044124  1.469    1.07     3.051   1.905619    0.371213   
  11.565  0.1      0.431   0.176   -0.403418  -0.978978  0.264    1.811    5.073   1.035617    0.522767   
  11.565  0.136    0.477   0.188   -0.453361  -0.695605  0.859    0.341    2.047   2.516518    0.676998   
  11.565  0.1      0.493   0.249   -0.453063  -0.742464  2.213    0.596    2.541   -0.432846   -0.016691  
  11.565  0.119    0.495   0.236   -0.340977  -0.611664  0.331    1.343    3.027   0.734083    0.292879   
  11.565  0.15     0.492   0.168   -0.493431  -0.626029  -0.009   3.634    1.328   2.915779    0.798889   
  11.565  0.149    0.501   0.193   -0.401908  -0.571504  0.674    2.417    3.257   1.421705    0.646356   
  11.565  0.101    0.524   0.183   -0.371248  -0.596184  2.175    3.017    1.768   -2.236193   0.455955   
  11.565  0.101    0.425   0.15    -0.343638  -0.627421  2.4      1.68     3.302   -1.404391   0.15858    
  11.565  0.153    0.462   0.143   -0.310812  -0.637711  0.732    3.731    5.861   1.064231    0.657274   
  11.565  0.229    0.541   0.228   -0.557712  -0.911144  2.458    0.269    2.394   -0.255093   0.020222   
  11.565  0.148    0.526   0.201   -0.452106  -0.684805  0.863    0.916    2.909   2.73119     1.138907   
  11.565  0.176    0.493   0.178   -0.435917  -0.779514  1.106    5.315    5.466   0.478465    0.478779   
  11.565  0.159    0.517   0.247   -0.517673  -0.751351  2.127    1.912    3.42    -0.050138   0.012354   
  11.565  0.093    0.558   0.224   -0.237169  -0.350721  0.748    4.619    6.176   0.202302    0.214674   
  11.565  0.148    0.521   0.214   -0.407792  -0.423925  1.857    2.643    2.985   0.134602    0.353269   
  11.565  0.146    0.447   0.173   -0.397544  -0.47373   -1.523   6.675    6.743   0.940439    0.661211   
  11.565  0.134    0.521   0.199   -0.359394  -0.607082  0.756    6.366    5.154   0.655327    0.670782   
  11.565  0.161    0.45    0.151   -0.468593  -0.824982  -0.186   3.41     3.248   1.715487    1.330677   
  11.565  0.145    0.462   0.196   -0.512218  -0.980524  -0.172   4.226    4.118   0.886604    0.803536   
  11.565  0.142    0.518   0.159   -0.421476  -0.693193  0.253    2.314    4.667   0.658911    0.334852   
  11.565  0.129    0.483   0.21    -0.249354  -0.493696  0.744    0.592    2.615   2.205103    0.175999   
  11.565  0.119    0.48    0.163   -0.234546  -0.294113  1.858    0.881    3.183   -0.223456   -0.09746   
  11.565  0.193    0.487   0.205   -0.52619   -0.876862  0.091    1.899    3.304   1.281517    0.488297   
  11.565  0.129    0.515   0.219   -0.354246  -0.677029  0.798    0.483    2.884   0.374417    0.432899   
  11.565  0.115    0.471   0.159   -0.275213  -0.485685  0.625    1.506    1.395   1.816627    -0.391457  
  11.565  0.125    0.481   0.187   -0.266936  -0.481573  -1.417   4.035    3.569   1.533579    0.705609   
  11.565  0.114    0.454   0.22    -0.35593   -0.810362  0.431    3.744    5.477   0.802016    0.138555   
  11.565  0.139    0.451   0.173   -0.481893  -0.825631  0.194    2.689    3.875   1.069671    0.394763   
  11.565  0.136    0.504   0.22    -0.353962  -0.652191  2.633    1.547    1.545   -2.099008   0.052034   
  11.565  0.19     0.504   0.187   -0.542448  -0.95665   -0.336   3.381    4.673   1.172184    0.742016   
  11.565  0.134    0.466   0.196   -0.422946  -0.641079  -0.912   6.398    6.289   1.322808    0.907689   
  11.565  0.173    0.543   0.243   -0.463401  -0.711247  2.644    1.729    3.041   0.16544     0.358275   
  11.565  0.137    0.511   0.174   -0.278188  -0.616857  -0.513   3.378    1.916   1.169073    0.602489   
  11.565  0.157    0.511   0.178   -0.435591  -0.777231  -1.407   2.974    3.813   1.012566    0.211905   
  11.565  0.145    0.461   0.199   -0.47839   -0.719126  0.605    1.436    4.035   1.08889     0.480535   
  11.565  0.177    0.559   0.209   -0.374517  -0.589927  -0.506   2.768    4.475   1.000134    0.6752     
  11.565  0.105    0.469   0.213   -0.344279  -0.650662  1.379    1.295    3.016   0.531488    0.438416   
  11.565  0.167    0.524   0.259   -0.515465  -0.824465  -0.596   4.412    3.588   1.318968    1.201405   
  11.565  0.117    0.484   0.212   -0.332251  -0.744768  1.324    1.826    2.306   0.817384    0.616592   
  11.565  0.179    0.486   0.085   -0.441922  -0.791148  0.643    4.006    4.925   1.250867    0.748681   
  11.565  0.123    0.488   0.2     -0.286756  -0.700649  0.892    2.436    5.779   0.635808    0.417692   
  11.565  0.15     0.479   0.16    -0.380063  -0.626095  1.518    2.305    1.668   2.431239    0.04902    
  11.565  0.157    0.491   0.186   -0.479635  -0.662166  -0.982   5.418    6.654   1.010769    0.688443   
  11.565  0.137    0.426   0.221   -0.524593  -0.878238  2.452    2.161    6.082   -0.324846   -0.035482  
  11.565  0.21     0.506   0.198   -0.587971  -0.756066  -1.304   4.249    3.87    1.240956    0.662881   
  11.565  0.085    0.463   0.165   -0.278144  -0.549112  0.502    3.481    4.827   0.621365    0.465132   
  11.565  0.163    0.442   0.211   -0.527711  -0.789171  -0.853   7.196    6.217   0.729449    0.425574   
  11.565  0.124    0.466   0.14    -0.26565   -0.358278  1.453    0.622    1.136   -1.496323   1.150191   
  11.565  0.117    0.469   0.164   -0.438799  -0.819605  2.078    1.048    3.743   -1.584123   0.242843   
  11.565  0.157    0.469   0.208   -0.51084   -1.156909  1.327    4.375    6.681   0.784218    0.718386   
  11.565  0.149    0.457   0.162   -0.293342  -0.577236  0.655    2.343    5.878   0.784687    0.05269    
  11.565  0.114    0.481   0.198   -0.254256  -0.338616  1.76     0.216    3.502   1.871988    0.422045   
  11.565  0.184    0.503   0.215   -0.609348  -0.74314   -0.078   1.179    3.123   1.754363    0.658497   
  11.565  0.161    0.461   0.168   -0.562636  -0.720112  1.994    2.737    3.584   -0.02678    0.495876   
  11.565  0.139    0.514   0.229   -0.364364  -0.370705  1.185    1.461    3.944   -1.889201   0.018973   
  11.565  0.192    0.529   0.254   -0.530072  -0.81915   0.757    1.742    4.624   0.512715    0.209649   
  11.565  0.186    0.482   0.223   -0.645503  -0.817572  1.428    0.861    1.833   -1.005568   0.223563   
  11.565  0.197    0.499   0.226   -0.526993  -0.660132  3.267    1.339    1.382   -2.583802   1.704034   
  11.565  0.194    0.505   0.234   -0.532247  -0.878631  2.1      2.093    3.374   -0.607811   0.449006   
  11.565  0.129    0.469   0.189   -0.382241  -0.645503  0.528    2.187    4.974   0.684148    0.166739   
  11.565  0.107    0.457   0.183   -0.34013   -0.478742  2.049    1.334    3.882   -0.155559   0.399798   
  11.565  0.157    0.545   0.224   -0.412227  -0.800776  1.614    1.657    2.669   0.530336    0.42226    
  11.565  0.117    0.488   0.218   -0.344578  -0.572588  -0.035   2.36     3.77    0.428557    0.376324   
  11.565  0.124    0.42    0.229   -0.48297   -0.81558   2.709    2.571    2.097   -1.811375   0.298669   
  11.565  0.153    0.538   0.225   -0.480146  -0.631162  0.765    2.748    4.632   0.498187    0.537784   
  11.565  0.158    0.469   0.214   -0.440245  -0.90443   1.33     2.875    4.844   0.691197    0.19394    
  11.565  0.127    0.517   0.198   -0.331729  -0.594452  2.968    4.134    4.004   -1.038547   0.008633   
  11.565  0.17     0.508   0.141   -0.389152  -0.862971  2.265    0.662    3.031   -1.208809   -0.005976  
  11.565  0.154    0.492   0.212   -0.490135  -1.001425  -1.327   5.452    6.955   1.097096    0.777646   
  11.571  0.157    0.531   0.203   -0.398862  -0.254757  1.969    1.165    2.893   0.312373    0.27057    
  11.571  0.194    0.511   0.217   -0.65715   -0.733647  0.188    1.085    4.286   1.352078    -0.27948   
  11.571  0.155    0.547   0.135   -0.389344  -0.522969  1.373    2.607    1.117   2.162797    -0.058075  
  11.571  0.167    0.542   0.272   -0.57107   -0.75622   -1.893   6.66     4.76    1.479022    1.063471   
  11.571  0.098    0.473   0.214   -0.380778  -0.759509  0.111    2.798    2.93    1.573154    0.560946   
  11.571  0.125    0.511   0.216   -0.350962  -0.765302  1.257    2.008    1.516   3.124222    0.37683    
  11.571  0.103    0.385   0.1     -0.324885  -0.878697  0.71     2.099    2.574   1.41998     0.796195   
  11.571  0.175    0.558   0.152   -0.346912  -0.498075  2.128    3.206    4.539   0.301844    0.289655   
  11.571  0.11     0.51    0.193   -0.250623  -0.418149  1.357    0.816    3.242   -2.782041   0.196509   
  11.571  0.137    0.514   0.25    -0.438235  -0.639046  0.728    4.153    6.096   0.496384    0.596466   
  11.571  0.143    0.495   0.238   -0.529743  -0.929937  1.443    3.489    3.768   0.405742    0.560765   
  11.571  0.117    0.436   0.133   -0.322751  -0.46165   3.428    2.582    2.472   -1.202735   0.095107   
  11.571  0.205    0.528   0.223   -0.624806  -1.005871  0.602    1.392    3.469   0.599254    0.197854   
  11.571  0.077    0.392   0.198   -0.387042  -0.726205  0.272    3.499    5.47    1.006417    0.381194   
  11.571  0.145    0.436   0.162   -0.398128  -0.692281  0.644    1.541    2.467   1.681935    0.944433   
  11.571  0.145    0.432   0.116   -0.447148  -0.540357  0.574    3.119    5.228   0.788934    0.778881   
  11.571  0.093    0.482   0.161   -0.262665  -0.500125  1.63     0.44     4.437   -1.239791   0.299685   
  11.571  0.17     0.458   0.177   -0.444369  -0.815483  1.127    1.79     3.189   0.748615    0.211554   
  11.571  0.178    0.478   0.142   -0.359546  -0.644466  -1.296   5.656    4.263   1.301129    0.882579   
  11.571  0.132    0.457   0.211   -0.410533  -0.697532  1.489    2.032    3.608   0.6295      0.680657   
  11.571  0.129    0.465   0.195   -0.424908  -0.732785  2.295    1.385    2.008   -1.92765    -0.003394  
  11.571  0.142    0.483   0.199   -0.509478  -0.987381  -0.759   3.775    3.782   0.999031    0.72479    
  11.571  0.185    0.466   0.196   -0.492195  -0.793731  -1.987   5.163    5.735   1.427008    0.792486   
  11.571  0.126    0.427   0.171   -0.306927  -0.436875  -0.565   6.99     4.846   1.297958    1.11859    
  11.571  0.172    0.511   0.198   -0.425242  -0.621485  0.742    3.492    3.571   0.926285    0.583597   
  11.571  0.177    0.502   0.187   -0.35229   -0.599721  0.68     2.17     3.805   0.72556     0.458974   
  11.571  0.169    0.48    0.103   -0.294207  -0.622893  -0.606   4.389    4.537   1.286196    0.833847   
  11.571  0.078    0.462   0.173   -0.190515  -0.600261  -0.709   3.263    5.592   1.046593    0.225984   
  11.571  0.19     0.513   0.153   -0.475177  -0.367425  3.045    0.776    4.314   -0.471745   0.326997   
  11.571  0.15     0.49    0.202   -0.372883  -0.560114  1.838    2.387    4.84    0.237386    -0.084509  
  11.571  0.09     0.439   0.212   -0.213756  -0.371668  0.274    3.098    4.187   1.332158    0.432166   
  11.571  0.181    0.467   0.203   -0.488487  -0.737577  0.602    4.899    5.151   0.767059    0.848095   
  11.571  0.16     0.501   0.222   -0.355935  -0.525111  0.622    2.656    4.918   0.667672    0.490961   
  11.571  0.154    0.469   0.171   -0.366116  -0.530511  1.307    2.278    1.677   0.816639    0.543712   
  11.571  0.145    0.474   0.204   -0.396787  -0.694901  0.289    3.17     4.792   0.720674    0.362395   
  11.571  0.126    0.465   0.195   -0.385093  -0.956344  0.74     2.931    6.113   0.973592    0.553735   
  11.571  0.126    0.452   0.221   -0.402724  -0.676247  0.952    1.565    4.21    -1.285281   -0.477405  
  11.571  0.095    0.452   0.209   -0.382008  -0.721152  0.421    5.525    5.966   0.885689    0.7509     
  11.571  0.148    0.478   0.235   -0.524637  -0.78932   1.526    0.888    1.653   2.208152    0.941787   
  11.571  0.062    0.487   0.192   -0.166674  -0.503031  2.486    3.83     5.145   0.330766    0.501453   
  11.571  0.14     0.491   0.159   -0.273262  -0.28551   0.156    4.768    3.338   0.77463     0.293556   
  11.571  0.147    0.515   0.243   -0.403162  -0.620617  1.849    0.818    4.091   1.161694    0.192028   
  11.571  0.131    0.44    0.213   -0.426543  -0.728627  3.15     4.061    4.118   -1.004465   -0.141009  
  11.571  0.158    0.511   0.137   -0.342334  -0.619094  0.661    2.605    4.698   0.692412    0.007116   
  11.571  0.138    0.469   0.21    -0.474771  -0.755445  2.006    0.493    0.804   1.063023    -0.2665    
  11.571  0.104    0.422   0.169   -0.394987  -0.880784  2.629    0.778    1.866   -2.631826   0.622119   
  11.571  0.085    0.5     0.224   -0.217628  -0.577536  -0.724   7.172    7.19    0.963817    0.636682   
  11.571  0.118    0.485   0.179   -0.423563  -0.818615  -0.123   2.178    2.925   1.92634     0.763759   
  11.571  0.15     0.483   0.166   -0.400074  -0.78547   1.677    1.515    2.904   -1.931852   -0.103668  
  11.571  0.145    0.474   0.16    -0.388756  -0.675344  3.782    2.352    2.327   -1.036384   0.025613   
  11.571  0.103    0.445   0.174   -0.434806  -0.545549  0.407    3.971    5.42    0.875386    0.749718   
  11.571  0.161    0.47    0.199   -0.476278  -1.039627  2.994    3.202    3.294   -1.664959   -0.392181  
  11.571  0.099    0.421   0.171   -0.371661  -0.481201  4.03     4.963    3.856   -0.893042   0.175457   
  11.571  0.127    0.513   0.183   -0.424868  -0.629226  1.395    0.545    3.164   0.067783    0.309762   
  11.571  0.103    0.442   0.167   -0.348827  -0.700659  -0.158   1.452    3.163   0.918865    0.003855   
  11.571  0.141    0.433   0.172   -0.52232   -0.812112  0.927    3.695    5.382   0.365523    0.557405   
  11.571  0.182    0.486   0.19    -0.535879  -0.700143  0.311    5.785    7.261   1.122369    0.879055   
  11.571  0.117    0.476   0.184   -0.25767   -0.496864  -0.729   4.479    5.802   0.837957    0.442732   
  11.571  0.166    0.497   0.182   -0.549072  -0.843078  2.024    2.126    5.282   -0.43413    0.294811   
  11.571  0.176    0.466   0.172   -0.466138  -0.803489  -1.304   5.528    7.531   1.118758    0.307973   
  11.571  0.121    0.506   0.176   -0.253652  -0.644315  1.003    2.292    3.643   0.804796    0.24127    
  11.571  0.097    0.468   0.182   -0.243957  -0.563844  0.656    1.282    2.304   1.995896    0.998811   
  11.571  0.118    0.5     0.159   -0.268665  -0.685812  0.32     1.239    4.118   1.407376    -0.40299   
  11.571  0.155    0.479   0.193   -0.386204  -0.790178  0.926    1.554    2.521   -2.451446   0.272217   
  11.571  0.151    0.449   0.234   -0.59453   -0.97175   0.051    3.01     4.108   0.856012    0.69803    
  11.571  0.126    0.493   0.251   -0.387662  -0.618589  2.875    1.725    2.542   -1.443555   -0.159287  
  11.571  0.107    0.426   0.165   -0.284747  -0.476383  0.802    2.675    5.016   1.474385    0.445362   
  11.571  0.123    0.476   0.193   -0.42533   -0.76894   0.518    2.604    3.105   1.515362    0.578829   
  11.571  0.139    0.489   0.23    -0.514274  -0.838526  2.972    1.496    2.122   -1.26863    0.027138   
  11.571  0.17     0.458   0.162   -0.494973  -0.689982  1.598    1.418    4.968   0.496419    0.527091   
  11.571  0.156    0.525   0.27    -0.423076  -0.601874  1.205    1.989    5.161   -0.073448   0.482548   
  11.571  0.162    0.501   0.168   -0.407623  -0.564069  -1.08    5.893    5.175   1.205998    0.545064   
  11.571  0.146    0.481   0.193   -0.415317  -0.654788  0.22     3.606    4.879   0.955509    0.45517    
  11.571  0.126    0.484   0.173   -0.335089  -0.5302    -0.744   4.234    6.817   1.122983    0.291104   
  11.571  0.148    0.53    0.242   -0.328055  -0.490405  -0.563   3.393    5.783   1.115601    0.381543   
  11.571  0.144    0.488   0.183   -0.418807  -0.796717  -0.193   3.124    3.188   1.526228    0.907253   
  11.571  0.1      0.42    0.151   -0.348879  -0.543535  1.246    2.992    4.194   0.13312     0.715587   
  11.571  0.145    0.443   0.18    -0.367808  -0.743993  0.23     4.213    4.565   0.895775    0.339115   
  11.571  0.095    0.446   0.215   -0.371283  -0.723902  0.428    0.987    4.693   1.583632    0.305528   
  11.571  0.143    0.489   0.197   -0.461     -0.745617  -0.325   3.904    7.273   0.799421    0.56899    
  11.571  0.105    0.483   0.188   -0.324333  -0.593291  -0.329   2.342    3.081   1.219444    0.817817   
  11.571  0.136    0.453   0.233   -0.319364  -0.696729  -1.014   3.296    3.777   1.117641    0.309173   
  11.571  0.138    0.509   0.25    -0.405214  -0.650101  0.779    3.423    5.189   0.792585    0.483645   
  11.571  0.167    0.525   0.178   -0.371379  -0.384706  0.825    3.088    4.89    0.604399    0.231776   
  11.571  0.146    0.475   0.188   -0.393234  -0.726003  1.891    1.209    3.92    0.383426    0.382002   
  11.571  0.125    0.46    0.241   -0.463897  -0.904155  0.314    5.827    5.269   1.22826     0.829711   
  11.571  0.166    0.538   0.212   -0.414759  -0.468292  3.476    0.584    2.233   -0.402618   0.199044   
  11.571  0.113    0.472   0.168   -0.308872  -0.619682  4.225    4.21     2.862   -1.818659   -0.927829  
  11.571  0.139    0.474   0.189   -0.323781  -0.439951  1.497    3.412    3.02    0.927636    0.8806     
  11.571  0.142    0.518   0.133   -0.358716  -0.28066   0.252    3.76     5.363   0.893939    0.269568   
  11.571  0.168    0.452   0.155   -0.415926  -0.442437  0.596    2.933    6.464   0.619164    0.710647   
  11.571  0.173    0.515   0.207   -0.464915  -0.772115  1.152    2.058    1.384   -2.787583   0.342373   
  11.571  0.097    0.473   0.167   -0.140014  -0.467301  2.79     2.367    2.758   -1.002322   0.129081   
  11.571  0.199    0.482   0.177   -0.427296  -0.609715  2.48     1.477    3.938   -0.43271    0.491863   
  11.571  0.139    0.455   0.14    -0.359341  -0.759375  2.664    2.97     3.482   -0.703371   -0.130348  
  11.571  0.134    0.423   0.209   -0.417974  -0.841424  1.246    2.369    4.565   0.996241    0.686021   
  11.571  0.133    0.486   0.22    -0.386346  -0.511184  1.094    2.106    3.819   1.439655    0.587606   
  11.571  0.137    0.475   0.154   -0.344633  -0.732036  0.725    1.098    3.782   1.385711    0.547368   
  11.571  0.145    0.561   0.251   -0.362328  -0.495881  -0.669   1.907    5.771   0.719232    0.247234   
  11.571  0.129    0.458   0.191   -0.290442  -0.506117  0.289    2.095    3.367   1.211815    0.542176   
  11.577  0.111    0.506   0.179   -0.257144  -0.38074   0.554    3.14     3.455   1.278102    0.852265   
  11.577  0.142    0.486   0.239   -0.491131  -0.822058  -0.168   5.21     6.339   1.146338    0.760463   
  11.577  0.177    0.495   0.169   -0.458121  -0.554774  -0.095   2.718    3.404   1.355977    0.461741   
  11.577  0.134    0.454   0.144   -0.475592  -0.928101  0.633    1.995    3.832   1.401127    0.629035   
  11.577  0.144    0.448   0.192   -0.505433  -0.560579  -0.977   3.657    4.474   0.954416    0.5908     
  11.577  0.173    0.485   0.138   -0.533938  -0.835473  -1.336   5.627    5.491   1.230264    0.733219   
  11.577  0.062    0.433   0.196   -0.294631  -0.594239  2.88     3.936    5.117   -0.190106   0.352729   
  11.577  0.167    0.482   0.237   -0.498571  -0.826586  1.497    2.819    3.773   0.407461    1.017306   
  11.577  0.167    0.513   0.216   -0.475872  -0.479736  3.367    1.042    3.236   -0.326987   0.379559   
  11.577  0.137    0.437   0.145   -0.455156  -0.75749   1.878    1.089    4.704   -1.299713   0.219952   
  11.577  0.129    0.468   0.125   -0.348876  -0.625782  -0.134   3.78     4.936   0.960251    0.724864   
  11.577  0.132    0.507   0.19    -0.217178  -0.554566  1.763    0.968    4.433   -0.006892   0.285413   
  11.577  0.2      0.559   0.224   -0.442712  -0.629151  -0.422   3.135    5.431   0.802726    0.53367    
  11.577  0.148    0.48    0.138   -0.327042  -0.526813  2.533    2.584    4.705   0.152272    0.626292   
  11.577  0.126    0.518   0.206   -0.324996  -0.340232  1.701    2.337    2.751   0.348098    0.49999    
  11.577  0.119    0.453   0.195   -0.333649  -0.574892  0.594    2.177    4.349   1.50727     0.649826   
  11.577  0.083    0.486   0.173   -0.177123  -0.336635  1.476    0.781    3.195   -0.048138   -0.157548  
  11.577  0.169    0.486   0.22    -0.575132  -0.918889  0.158    3.381    6.994   0.432818    0.189727   
  11.577  0.107    0.44    0.199   -0.360751  -0.443865  0.013    2.341    3.942   1.362554    0.984317   
  11.577  0.145    0.444   0.156   -0.476899  -0.776789  0.192    2.037    3.923   1.302161    0.507549   
  11.577  0.124    0.454   0.173   -0.39602   -0.762535  1.475    1.681    3.352   0.297772    0.597236   
  11.577  0.148    0.484   0.146   -0.354377  -0.463304  0.573    2.863    3.57    1.420788    0.382901   
  11.577  0.141    0.413   0.187   -0.473446  -1.018332  -0.167   4.348    3.565   1.008513    0.699147   
  11.577  0.141    0.465   0.162   -0.402716  -0.765391  1.085    3.243    4.23    0.496522    0.873986   
  11.577  0.154    0.466   0.205   -0.489765  -0.754329  1.167    4.317    3.865   0.850747    0.71133    
  11.577  0.094    0.508   0.218   -0.269407  -0.579267  0.856    3.616    4.911   1.263986    0.655047   
  11.577  0.114    0.452   0.172   -0.366985  -0.633075  2.937    1.648    1.857   -2.644135   -0.582556  
  11.577  0.175    0.495   0.175   -0.329737  -0.819796  1.054    2.746    3.534   1.400964    0.826097   
  11.577  0.125    0.54    0.213   -0.188194  -0.611117  -0.074   3.648    2.468   1.348012    0.942265   
  11.577  0.141    0.523   0.272   -0.379127  -0.567393  0.131    1.276    3.892   0.740415    0.351614   
  11.577  0.145    0.508   0.185   -0.330834  -0.689972  0.046    2.689    4.556   1.542076    0.784909   
  11.577  0.151    0.473   0.208   -0.437886  -0.607636  2.059    2.429    4.306   -0.334447   0.221907   
  11.577  0.137    0.472   0.22    -0.466655  -0.943357  0.782    1.501    2.826   2.954425    0.468529   
  11.577  0.134    0.481   0.2     -0.350952  -0.875217  -0.193   2.954    4.473   1.302044    0.468186   
  11.577  0.135    0.484   0.165   -0.431505  -0.772215  1.56     3.11     2.012   -2.153847   -0.269192  
  11.577  0.122    0.488   0.168   -0.268488  -0.451596  0.921    1.993    2.071   2.220537    0.578129   
  11.577  0.128    0.475   0.158   -0.361732  -0.796044  1.779    2.542    4.7     -0.106637   0.001105   
  11.577  0.2      0.578   0.251   -0.603235  -0.650067  0.416    2.902    4.536   1.27057     1.350584   
  11.577  0.192    0.522   0.227   -0.540273  -0.862892  -0.084   1.536    3.474   2.454463    0.558976   
  11.577  0.129    0.487   0.228   -0.432474  -0.831351  0.617    4.362    5.076   1.307911    1.259189   
  11.577  0.129    0.484   0.181   -0.392908  -0.70451   2.586    3.44     1.615   -2.407887   -1.266776  
  11.577  0.147    0.455   0.201   -0.429481  -0.886393  2.43     3.244    2.108   -2.106319   -0.469098  
  11.577  0.147    0.478   0.175   -0.431359  -0.476278  -1.225   2.672    3.835   1.607542    0.215163   
  11.577  0.055    0.428   0.141   -0.14323   -0.285927  0.583    1.589    5.019   0.583067    0.236754   
  11.577  0.149    0.472   0.206   -0.443826  -0.638661  2.978    1.499    2.777   -0.63634    0.552752   
  11.577  0.139    0.499   0.181   -0.337373  -0.586715  1.472    0.871    3.913   1.961397    0.75281    
  11.577  0.114    0.452   0.203   -0.355196  -0.59351   0.962    1.285    2.277   -1.842822   -0.564834  
  11.577  0.156    0.492   0.21    -0.350908  -0.639382  0.334    3.745    5.581   0.468933    0.387686   
  11.577  0.155    0.491   0.232   -0.410312  -0.799639  -0.165   3.218    5.322   1.162976    0.684125   
  11.577  0.187    0.543   0.176   -0.316152  -0.542018  0.831    0.176    3.526   2.49171     1.032609   
  11.577  0.176    0.471   0.17    -0.61137   -1.070658  -0.004   3.186    3.36    1.547123    0.999576   
  11.577  0.123    0.519   0.21    -0.373878  -0.556699  0.159    3.81     4.595   0.947777    0.492836   
  11.577  0.126    0.394   0.119   -0.352094  -0.794161  2.396    1.673    2.422   -1.78064    0.337082   
  11.577  0.11     0.472   0.192   -0.40612   -0.878872  0.548    1.217    3.976   2.400361    -0.412974  
  11.577  0.159    0.492   0.21    -0.46478   -0.705206  0.973    2.301    3.919   0.270674    0.469766   
  11.577  0.173    0.464   0.184   -0.577944  -1.295315  0.294    1.116    2.174   2.465139    1.085539   
  11.577  0.14     0.515   0.187   -0.291251  -0.385485  1.147    1.737    4.6     0.035664    0.281356   
  11.577  0.115    0.473   0.246   -0.281607  -0.736259  1.552    0.747    3.573   2.570177    0.288798   
  11.577  0.142    0.406   0.178   -0.44371   -0.775504  0.258    2.259    3.488   1.288116    0.907428   
  11.577  0.145    0.489   0.213   -0.366966  -0.398479  0.614    2.547    4.682   1.205833    0.528557   
  11.577  0.133    0.54    0.221   -0.338892  -0.50927   0.595    4.349    4.321   0.98807     0.711204   
  11.577  0.139    0.515   0.17    -0.364449  -0.497163  2.069    3.401    3.167   0.111986    0.279866   
  11.577  0.204    0.592   0.213   -0.519349  -0.714154  2.361    2.914    1.483   -1.793096   -0.8907    
  11.577  0.144    0.508   0.226   -0.447881  -0.582995  2.056    0.851    2.052   -1.778819   -0.224946  
  11.577  0.155    0.532   0.227   -0.462676  -0.596807  0.325    1.495    4.497   1.133997    0.741573   
  11.577  0.065    0.487   0.163   -0.108265  -0.255701  1.821    0.546    2.372   2.925512    0.353045   
  11.577  0.162    0.506   0.145   -0.379123  -0.633089  -1.233   6.675    5.59    1.264885    0.721017   
  11.577  0.152    0.451   0.224   -0.477833  -0.700215  1.711    2.127    4.509   0.266856    0.815392   
  11.577  0.138    0.432   0.208   -0.495935  -0.990157  0.439    1.555    1.608   2.714238    0.033304   
  11.577  0.165    0.49    0.153   -0.433708  -0.489665  1.834    1.537    2.135   2.106738    0.516231   
  11.577  0.086    0.432   0.203   -0.383379  -0.873885  -0.279   1.476    4.83    1.727442    -0.033321  
  11.577  0.115    0.48    0.164   -0.189404  -0.493309  -0.146   3.199    4.511   0.797074    0.706901   
  11.577  0.132    0.487   0.224   -0.491154  -0.805685  2.274    0.799    3.307   -1.882457   0.526401   
  11.577  0.146    0.446   0.224   -0.471614  -0.773948  0.578    4.043    4.176   1.196479    0.705762   
  11.577  0.119    0.46    0.186   -0.255069  -0.449348  0.942    2.754    3.959   0.41236     0.164546   
  11.577  0.092    0.484   0.271   -0.262863  -0.292688  -0.279   4.214    4.293   1.4469      0.743863   
  11.577  0.077    0.4     0.189   -0.330494  -0.618823  -0.868   4.781    4.139   1.283943    0.756267   
  11.577  0.138    0.495   0.215   -0.428287  -0.65193   3.885    1.534    3.487   -0.963174   0.467292   
  11.577  0.118    0.518   0.189   -0.261961  -0.244007  2.611    3.449    5.448   0.45971     0.826045   
  11.577  0.137    0.498   0.191   -0.382016  -0.813303  3.566    3.681    4.783   -0.952877   0.014737   
  11.577  0.136    0.45    0.207   -0.4053    -0.670109  0.178    2.661    3.748   1.229854    0.447449   
  11.577  0.108    0.424   0.15    -0.294619  -0.761845  2.327    1.577    3.241   -0.032699   0.239622   
  11.577  0.154    0.533   0.22    -0.469243  -0.631331  2.411    1.977    2.499   -1.370356   0.254965   
  11.577  0.119    0.48    0.166   -0.26963   -0.850493  1.436    3.749    4.963   0.870199    0.834099   
  11.577  0.063    0.427   0.203   -0.328845  -0.733239  2.613    4.643    6.31    -0.448724   0.32604    
  11.577  0.15     0.501   0.176   -0.403525  -0.588838  0.607    2.319    2.979   1.462692    0.662432   
  11.577  0.179    0.457   0.175   -0.534288  -0.851617  -1.267   2.847    4.11    1.089726    0.748276   
  11.577  0.053    0.463   0.143   -0.157692  -0.320931  2.321    3.102    4.316   0.166438    0.72556    
  11.577  0.154    0.509   0.166   -0.352217  -0.664809  2.994    2.942    3.48    -0.84769    -0.240612  
  11.577  0.18     0.523   0.172   -0.396436  -0.577063  -0.011   5.3      5.544   0.686724    0.64622    
  11.577  0.129    0.483   0.231   -0.507162  -0.621159  1.582    1.26     0.713   -2.672879   0.760868   
  11.577  0.147    0.48    0.174   -0.390794  -0.458527  0.46     0.408    1.651   1.567722    -0.160602  
  11.577  0.111    0.508   0.146   -0.253728  -0.369797  1.747    3.504    5.583   0.657948    0.488054   
  11.577  0.161    0.443   0.228   -0.425891  -0.848475  1.233    3.901    6.259   -0.299741   0.096157   
  11.577  0.123    0.474   0.205   -0.413892  -0.528568  1.415    1.906    3.471   0.483801    0.927338   
  11.577  0.108    0.47    0.147   -0.11756   -0.360712  2.085    0.081    3.574   -1.299023   0.14751    
  11.577  0.143    0.486   0.125   -0.43271   -1.050771  -1.127   2.646    3.41    1.543816    0.502533   
  11.577  0.121    0.502   0.191   -0.308529  -0.620857  0.478    2.907    4.109   0.803002    0.640132   
  11.577  0.155    0.525   0.216   -0.291153  -0.535388  1.148    1.466    2.818   2.249853    0.544228   
  11.577  0.148    0.476   0.192   -0.376192  -0.834016  1.595    0.56     2.97    2.734299    1.01794    
  11.583  0.12     0.498   0.213   -0.342072  -0.531847  1.35     1.923    4.43    0.356404    0.777159   
  11.583  0.208    0.571   0.213   -0.356668  -0.387633  0.85     0.145    2.629   -1.583265   0.467524   
  11.583  0.16     0.493   0.192   -0.342155  -0.688364  0.083    2.461    4.938   1.058285    0.22693    
  11.583  0.184    0.448   0.19    -0.495183  -0.942942  2.045    2.034    3.898   0.430238    0.238876   
  11.583  0.122    0.474   0.205   -0.489102  -0.596218  -0.675   4.498    5.925   1.007058    0.709238   
  11.583  0.164    0.431   0.207   -0.541682  -0.773824  -0.662   5.089    5.382   0.93852     0.380051   
  11.583  0.145    0.509   0.241   -0.4058    -0.691947  2.5      0.636    2.033   -0.704108   0.540391   
  11.583  0.129    0.427   0.14    -0.362214  -0.714519  -0.006   2.961    4.049   1.246146    0.542762   
  11.583  0.137    0.448   0.162   -0.402828  -0.624105  1.694    0.715    2.957   -0.302378   0.168797   
  11.583  0.178    0.514   0.186   -0.50367   -0.772748  0.589    2.195    5.253   1.125878    0.462565   
  11.583  0.113    0.459   0.17    -0.415095  -0.611072  -0.087   1.03     5.227   1.09944     0.21845    
  11.583  0.119    0.457   0.21    -0.455428  -0.761166  0.354    3.431    4.313   1.15118     0.774503   
  11.583  0.136    0.47    0.166   -0.462072  -0.612641  2.296    4.95     6.271   0.128755    0.283593   
  11.583  0.154    0.481   0.223   -0.547727  -0.732407  2.163    1.588    3.653   -1.480899   0.390075   
  11.583  0.198    0.439   0.132   -0.624019  -1.040893  0.497    4.613    3.306   0.524556    0.375161   
  11.583  0.164    0.483   0.126   -0.417014  -0.454348  0.928    3.795    4.179   0.580408    0.793092   
  11.583  0.089    0.411   0.127   -0.115159  -0.160788  1.244    2.911    5.35    0.350317    0.761688   
  11.583  0.119    0.47    0.195   -0.346371  -0.891806  -0.855   4.482    5.435   0.67306     0.750514   
  11.583  0.151    0.49    0.223   -0.481936  -0.767014  1.152    3.042    4.897   1.177771    0.905046   
  11.583  0.11     0.419   0.163   -0.435718  -0.758195  1.876    0.86     3.577   0.1706      0.67258    
  11.583  0.183    0.537   0.199   -0.508003  -0.589031  1.254    0.724    5.707   0.750079    0.27042    
  11.583  0.118    0.49    0.198   -0.370768  -0.554865  0.31     2.874    4.485   0.821095    0.425918   
  11.583  0.133    0.518   0.196   -0.3937    -0.582934  0.201    1.681    4.079   0.714637    0.772463   
  11.583  0.133    0.496   0.166   -0.348646  -0.616207  0.27     2.338    4.269   0.940098    0.371144   
  11.583  0.156    0.501   0.185   -0.438337  -1.027946  1.836    2.119    2.624   1.729121    1.111746   
  11.583  0.16     0.516   0.127   -0.323672  -0.630248  1.57     1.734    5.417   -0.126193   0.353165   
  11.583  0.184    0.47    0.263   -0.545285  -0.901753  -1.04    2.469    5.221   1.135138    0.765347   
  11.583  0.13     0.484   0.178   -0.293149  -0.516238  2.749    2.566    3.343   0.043864    0.091715   
  11.583  0.116    0.516   0.23    -0.21195   -0.461806  0.95     1.876    4.594   0.343154    0.3939     
  11.583  0.094    0.468   0.195   -0.307425  -0.313061  -0.03    2.768    1.409   1.216825    0.51213    
  11.583  0.088    0.463   0.145   -0.30864   -0.62665   -0.932   4.809    5.566   1.340231    0.733355   
  11.583  0.172    0.501   0.233   -0.470469  -0.459894  2.404    0.888    1.748   0.843224    -0.209884  
  11.583  0.209    0.519   0.185   -0.482559  -0.765263  1.945    3.237    5.183   0.63058     0.924461   
  11.583  0.14     0.429   0.17    -0.591132  -1.054609  1.914    1.518    4.572   0.83096     0.798557   
  11.583  0.147    0.487   0.169   -0.38179   -0.431026  1.68     3.259    4.506   0.461843    0.375205   
  11.583  0.145    0.504   0.21    -0.42365   -0.55432   2.286    3.015    4.974   -0.293664   0.360387   
  11.583  0.152    0.502   0.22    -0.43686   -0.60646   1.482    4.965    5.72    0.816807    0.733449   
  11.583  0.141    0.429   0.153   -0.408819  -0.777853  -1.145   4.334    6.02    1.114165    0.355538   
  11.583  0.129    0.47    0.21    -0.354197  -0.359914  -0.316   2.248    5.302   0.415512    0.36741    
  11.583  0.152    0.527   0.199   -0.480352  -0.545255  3.312    1.874    3.21    -1.111658   0.31899    
  11.583  0.097    0.426   0.118   -0.280024  -0.64196   0.351    2.116    5.604   0.581623    0.01194    
  11.583  0.145    0.484   0.141   -0.393824  -0.684247  2.09     1.213    5.49    -0.100483   0.329844   
  11.583  0.212    0.504   0.188   -0.601232  -0.847471  0.981    2.0      4.654   1.044381    0.63026    
  11.583  0.159    0.464   0.163   -0.558229  -0.68082   0.737    2.645    1.844   2.154546    0.403912   
  11.583  0.143    0.431   0.182   -0.535777  -1.000993  0.332    1.537    1.324   2.111395    0.863002   
  11.583  0.154    0.46    0.202   -0.360805  -0.755119  1.536    1.136    4.231   -1.075613   -0.043308  
  11.583  0.139    0.482   0.193   -0.409772  -0.562388  1.694    0.407    2.117   1.961589    0.740274   
  11.583  0.091    0.454   0.155   -0.271089  -0.673998  1.825    3.368    5.304   0.492377    1.065714   
  11.583  0.115    0.477   0.247   -0.429839  -0.521538  2.143    1.068    1.06    -2.591921   0.534645   
  11.583  0.118    0.466   0.227   -0.349285  -0.476924  0.057    3.163    5.351   1.127222    0.461137   
  11.583  0.119    0.435   0.166   -0.399825  -0.677194  -0.081   3.833    3.993   1.109256    0.548607   
  11.583  0.122    0.485   0.245   -0.475758  -0.81625   2.456    2.441    5.085   0.217695    0.623805   
  11.583  0.131    0.493   0.194   -0.390048  -0.645534  1.779    2.198    2.247   -0.918115   0.365567   
  11.583  0.168    0.488   0.152   -0.416071  -1.028137  -0.524   3.716    4.725   0.696263    0.62736    
  11.583  0.136    0.451   0.226   -0.456209  -0.794534  1.884    2.896    2.875   0.138118    0.329847   
  11.583  0.137    0.517   0.162   -0.313199  -0.479056  0.334    0.894    3.886   -2.063748   -0.351541  
  11.583  0.122    0.447   0.205   -0.434306  -0.911064  -0.73    4.126    3.109   1.197265    0.871845   
  11.583  0.179    0.502   0.242   -0.545943  -0.6417    2.174    1.508    4.354   -1.18592    0.42685    
  11.583  0.167    0.515   0.226   -0.454431  -0.635006  3.283    1.748    4.252   -0.049806   0.444078   
  11.583  0.126    0.438   0.142   -0.380074  -0.890407  -0.064   4.193    3.538   0.95119     0.637041   
  11.583  0.102    0.413   0.198   -0.233098  -0.505275  2.031    1.804    4.61    0.527933    0.564472   
  11.583  0.126    0.442   0.103   -0.341971  -0.561467  3.246    4.619    2.376   -1.999289   -0.889147  
  11.583  0.149    0.566   0.207   -0.381368  -0.626787  1.295    2.493    3.977   0.936692    1.004782   
  11.583  0.128    0.506   0.205   -0.349885  -0.745597  2.725    1.694    2.538   -0.027996   1.035518   
  11.583  0.064    0.422   0.166   -0.088228  -0.465359  1.334    1.824    5.497   0.463432    0.289654   
  11.583  0.136    0.471   0.169   -0.436037  -0.584958  3.272    0.592    1.524   -1.448369   0.842419   
  11.583  0.17     0.528   0.173   -0.38885   -0.548156  2.415    2.382    3.445   -1.341317   0.082428   
  11.583  0.172    0.48    0.134   -0.372716  -0.685526  0.125    2.103    5.418   1.072352    0.424301   
  11.583  0.133    0.446   0.164   -0.345945  -0.638684  -0.556   1.782    4.025   1.838558    -0.023751  
  11.583  0.143    0.425   0.171   -0.570273  -1.024349  -1.283   2.895    2.831   1.565138    0.431086   
  11.583  0.171    0.521   0.192   -0.514388  -0.692428  1.018    1.302    3.314   0.579828    0.528945   
  11.583  0.143    0.449   0.175   -0.54095   -1.195222  0.503    2.467    4.087   0.946125    0.41631    
  11.583  0.157    0.47    0.187   -0.484134  -0.730852  0.409    1.991    0.49    2.528789    0.582806   
  11.583  0.182    0.488   0.208   -0.576047  -0.948767  -0.152   2.928    4.212   1.130655    0.687714   
  11.583  0.165    0.489   0.15    -0.386908  -0.496855  -1.513   3.818    4.954   1.159342    0.396495   
  11.583  0.1      0.441   0.185   -0.30791   -0.611     -1.403   5.894    4.462   1.270973    0.860823   
  11.583  0.142    0.493   0.18    -0.462686  -0.600803  0.114    3.875    4.487   1.34851     0.920086   
  11.583  0.149    0.482   0.148   -0.447402  -0.783577  1.173    1.926    4.909   0.21394     0.310268   
  11.583  0.14     0.494   0.205   -0.42483   -0.602422  3.282    1.975    3.787   -1.187632   -0.073107  
  11.583  0.099    0.457   0.312   -0.471042  -0.746137  0.759    0.843    1.817   0.871704    0.149572   
  11.583  0.112    0.437   0.174   -0.250507  -0.514865  -0.614   5.068    5.881   0.8175      0.483477   
  11.583  0.1      0.524   0.235   -0.281919  -0.338706  3.142    1.605    4.468   -0.459752   0.197623   
  11.583  0.121    0.442   0.198   -0.435445  -0.834842  -0.614   2.526    2.883   1.273768    0.310154   
  11.583  0.069    0.388   0.143   -0.17916   -0.755369  1.904    5.051    7.374   0.547315    0.529748   
  11.583  0.123    0.488   0.203   -0.338883  -0.576034  2.477    2.675    0.657   -2.702828   1.457237   
  11.583  0.117    0.453   0.201   -0.377908  -0.712312  0.645    1.952    4.31    1.852163    0.570544   
  11.583  0.101    0.44    0.134   -0.324556  -0.438277  0.669    3.863    5.188   0.510863    0.292701   
  11.583  0.161    0.496   0.243   -0.492183  -0.675153  1.206    1.576    3.717   0.537492    0.179524   
  11.583  0.163    0.507   0.186   -0.479931  -1.010676  0.79     2.35     5.018   0.669416    0.243375   
  11.583  0.158    0.522   0.255   -0.46722   -0.807107  2.51     2.233    3.751   0.348196    0.846922   
  11.583  0.129    0.434   0.216   -0.423319  -0.59603   1.508    5.092    5.489   0.594414    0.389819   
  11.583  0.139    0.447   0.136   -0.439162  -0.51879   0.071    1.66     3.234   1.852464    -0.09625   
  11.583  0.121    0.46    0.196   -0.468128  -0.747423  0.537    1.494    1.978   2.116306    -0.172711  
  11.583  0.094    0.436   0.178   -0.257781  -0.569996  0.167    2.189    5.074   0.628519    0.257498   
  11.583  0.161    0.492   0.168   -0.263829  -0.788443  -0.647   3.923    3.714   1.27607     1.056086   
  11.583  0.121    0.386   0.115   -0.275487  -0.876751  0.885    2.438    3.269   0.716509    0.890919   
  11.583  0.171    0.524   0.145   -0.53533   -0.845117  1.747    1.213    3.22    -2.815428   0.568053   
  11.583  0.182    0.478   0.236   -0.457185  -0.841227  0.765    4.677    7.434   0.684379    0.512011   
  11.583  0.109    0.462   0.185   -0.305621  -0.693013  1.545    3.062    2.776   0.889623    0.384935   
  11.583  0.147    0.51    0.177   -0.396066  -0.52385   1.022    2.738    5.463   0.371365    0.253601   
  11.59   0.13     0.501   0.228   -0.296823  -0.47805   2.136    1.83     2.443   -0.65542    0.339153   
  11.59   0.172    0.5     0.184   -0.384752  -0.609543  -1.544   3.4      5.269   1.625494    0.719996   
  11.59   0.167    0.446   0.186   -0.568713  -0.848631  1.242    3.244    5.02    0.862515    0.606695   
  11.59   0.176    0.456   0.2     -0.510613  -0.827548  2.537    4.035    5.07    -0.121694   0.248675   
  11.59   0.136    0.475   0.23    -0.349675  -0.587716  2.304    3.428    4.064   -0.024141   0.599027   
  11.59   0.079    0.451   0.171   -0.179534  -0.482579  1.284    4.804    4.858   0.293416    0.395382   
  11.59   0.127    0.436   0.161   -0.290761  -0.821896  -1.164   3.8      1.777   1.774226    0.580425   
  11.59   0.139    0.506   0.207   -0.275939  -0.656766  -0.948   4.116    3.325   1.230933    0.884267   
  11.59   0.127    0.498   0.173   -0.218696  -0.383362  1.508    1.648    2.308   1.507784    0.687633   
  11.59   0.142    0.449   0.176   -0.401907  -0.608703  0.411    1.224    2.823   0.903002    0.25116    
  11.59   0.208    0.527   0.229   -0.498031  -0.660697  1.573    0.645    2.312   -0.944908   0.652619   
  11.59   0.143    0.521   0.206   -0.44521   -0.614967  1.808    2.6      4.233   -0.136893   0.400084   
  11.59   0.136    0.44    0.215   -0.4343    -0.754711  0.346    1.663    1.375   2.139094    0.710482   
  11.59   0.153    0.53    0.232   -0.455687  -0.433675  1.506    2.324    4.604   0.09629     -0.026348  
  11.59   0.145    0.467   0.214   -0.416249  -0.799081  -0.734   2.782    4.045   1.034258    0.716219   
  11.59   0.176    0.433   0.153   -0.50432   -0.726638  1.755    1.687    3.563   0.899206    0.767634   
  11.59   0.176    0.491   0.21    -0.534899  -0.788605  2.322    2.324    3.498   -0.064111   0.233919   
  11.59   0.109    0.483   0.175   -0.208904  -0.704129  0.193    1.857    6.256   -0.160393   -0.017951  
  11.59   0.131    0.397   0.153   -0.612552  -1.039393  -0.783   4.039    5.595   1.305034    0.509612   
  11.59   0.139    0.462   0.149   -0.324061  -0.503616  0.767    4.188    3.897   0.798725    0.447515   
  11.59   0.161    0.561   0.206   -0.422048  -0.500027  1.244    1.707    2.26    1.298082    0.759361   
  11.59   0.116    0.409   0.194   -0.434725  -0.633152  0.628    4.605    4.076   1.24518     0.795749   
  11.59   0.153    0.48    0.199   -0.521314  -0.861966  1.28     0.895    4.26    0.94659     0.260202   
  11.59   0.163    0.475   0.203   -0.464622  -0.850241  1.236    3.247    3.875   0.9464      0.436098   
  11.59   0.08     0.434   0.176   -0.115628  -0.404261  1.314    2.283    2.377   2.314946    1.260576   
  11.59   0.16     0.432   0.184   -0.490699  -1.06727   -1.742   3.492    3.097   1.388228    0.691306   
  11.59   0.151    0.546   0.193   -0.293791  -0.308844  1.194    3.185    4.588   0.817761    0.941067   
  11.59   0.18     0.499   0.187   -0.497647  -0.690308  1.682    0.034    2.614   2.61666     0.72941    
  11.59   0.173    0.457   0.158   -0.446625  -0.821176  1.857    1.037    4.178   0.665198    0.497776   
  11.59   0.166    0.504   0.186   -0.509677  -0.760083  -0.904   4.201    3.435   1.028871    0.738455   
  11.59   0.119    0.421   0.188   -0.368417  -0.815453  -0.001   2.804    2.617   1.234003    0.647985   
  11.59   0.154    0.465   0.218   -0.453047  -0.686478  1.574    4.5      6.095   0.421294    0.839945   
  11.59   0.114    0.416   0.179   -0.4045    -0.931983  0.755    2.668    4.511   0.385786    -0.00757   
  11.59   0.156    0.47    0.158   -0.424489  -0.829357  0.918    2.516    5.001   0.929166    0.86513    
  11.59   0.122    0.493   0.217   -0.287461  -0.333201  2.202    4.889    5.318   0.153381    0.771229   
  11.59   0.092    0.449   0.17    -0.284189  -0.606397  0.083    3.119    2.765   1.438985    0.661418   
  11.59   0.205    0.502   0.198   -0.518388  -0.929289  1.007    1.748    3.681   0.471407    0.303523   
  11.59   0.131    0.523   0.202   -0.312711  -0.356523  2.573    4.495    0.815   -2.225472   -1.122769  
  11.59   0.16     0.549   0.187   -0.279449  -0.168941  0.43     2.349    1.425   2.902961    -0.842628  
  11.59   0.09     0.459   0.167   -0.276051  -0.788476  -0.322   3.281    3.841   1.962189    0.45792    
  11.59   0.136    0.425   0.149   -0.315327  -0.630286  -0.121   3.572    4.069   1.597788    0.696588   
  11.59   0.1      0.422   0.142   -0.288442  -0.610755  0.95     4.394    5.59    0.589572    0.609139   
  11.59   0.154    0.503   0.204   -0.498167  -0.7503    0.625    4.209    4.26    0.601337    0.287227   
  11.59   0.117    0.459   0.177   -0.358973  -0.698788  1.632    1.989    3.124   1.370057    0.867308   
  11.59   0.031    0.412   0.211   -0.24659   -0.597724  1.64     4.372    5.711   0.431161    0.401304   
  11.59   0.142    0.47    0.159   -0.340717  -0.512757  1.744    2.227    3.868   0.218565    0.75946    
  11.59   0.163    0.493   0.23    -0.477036  -0.826709  0.35     3.218    7.255   0.10087     0.197736   
  11.59   0.16     0.549   0.194   -0.309621  -0.451507  2.007    0.361    3.389   0.701515    0.641307   
  11.59   0.151    0.52    0.205   -0.50124   -0.919446  0.067    3.044    2.998   1.63914     0.584271   
  11.59   0.128    0.472   0.205   -0.392264  -0.755233  2.928    2.45     2.961   -1.033218   0.138351   
  11.59   0.093    0.426   0.18    -0.280387  -0.869237  1.049    3.339    4.614   1.092187    0.699862   
  11.59   0.131    0.472   0.288   -0.517438  -1.014279  1.564    2.027    3.465   0.897887    0.895507   
  11.59   0.159    0.477   0.189   -0.389178  -0.801545  1.967    0.989    1.984   1.526133    0.964115   
  11.59   0.163    0.49    0.181   -0.365761  -0.529287  1.691    1.49     3.652   0.314788    0.285955   
  11.59   0.134    0.486   0.164   -0.359644  -0.622112  0.378    3.752    5.28    0.395782    0.684673   
  11.59   0.126    0.426   0.13    -0.425868  -0.913779  0.326    2.466    5.085   1.038083    0.709381   
  11.59   0.132    0.49    0.215   -0.422134  -0.691355  2.181    1.697    5.393   -0.618439   -0.073772  
  11.59   0.126    0.449   0.215   -0.389023  -0.619738  0.166    1.672    4.849   0.393144    0.216728   
  11.59   0.184    0.528   0.2     -0.479641  -0.629742  0.509    3.126    2.711   0.652267    0.544196   
  11.59   0.155    0.497   0.224   -0.372622  -0.85092   2.305    0.744    2.567   -1.06869    0.874985   
  11.59   0.129    0.473   0.146   -0.328063  -0.788999  -0.153   3.27     3.316   1.052358    0.8608     
  11.59   0.141    0.514   0.235   -0.358196  -0.348059  1.467    4.567    5.316   0.355893    0.646804   
  11.59   0.109    0.477   0.198   -0.403112  -0.717382  1.841    2.3      2.726   0.251949    0.4374     
  11.59   0.144    0.442   0.158   -0.419458  -0.785894  1.975    4.03     4.386   0.988374    0.927381   
  11.59   0.125    0.456   0.178   -0.42605   -0.909535  0.614    2.691    5.625   0.950713    0.748631   
  11.59   0.241    0.513   0.178   -0.65003   -0.965479  -1.256   4.776    4.433   1.491026    0.364747   
  11.59   0.113    0.461   0.162   -0.396056  -0.586519  1.139    1.788    2.377   0.280333    0.456484   
  11.59   0.116    0.443   0.151   -0.320737  -0.923527  -0.154   4.434    5.581   0.790515    0.539266   
  11.59   0.136    0.478   0.188   -0.27803   -0.40342   1.067    3.798    4.628   0.581352    0.747616   
  11.59   0.153    0.458   0.143   -0.441656  -0.781392  1.695    1.521    3.175   -0.10347    0.430612   
  11.59   0.171    0.513   0.224   -0.478588  -0.674355  1.387    2.099    2.218   1.21131     1.046287   
  11.59   0.106    0.477   0.183   -0.255076  -0.536621  0.945    1.82     4.132   0.922543    0.458543   
  11.59   0.094    0.478   0.229   -0.199127  -0.428766  1.782    1.574    6.05    0.507548    0.025837   
  11.59   0.16     0.474   0.19    -0.519276  -0.804153  0.823    0.12     2.936   2.982097    -0.164835  
  11.59   0.143    0.448   0.21    -0.603564  -0.870891  1.876    2.279    4.841   -0.208489   0.148754   
  11.59   0.084    0.435   0.191   -0.362093  -0.838033  2.459    3.404    4.467   0.422705    0.763723   
  11.59   0.164    0.497   0.191   -0.427991  -0.870548  0.776    3.492    5.43    0.407225    0.602119   
  11.59   0.165    0.521   0.252   -0.54953   -0.820012  3.697    3.029    4.774   -1.103717   0.120969   
  11.59   0.09     0.455   0.156   -0.300037  -0.428621  -1.552   4.084    2.981   2.117957    0.798429   
  11.59   0.149    0.462   0.186   -0.432717  -0.918468  0.66     3.736    4.304   0.759052    0.662893   
  11.59   0.093    0.433   0.2     -0.365394  -0.639518  0.813    2.489    5.63    0.667703    0.234029   
  11.59   0.152    0.439   0.193   -0.547909  -0.714806  1.57     3.577    4.895   -0.004242   0.434486   
  11.59   0.124    0.446   0.159   -0.224066  -0.518639  2.778    1.958    4.182   -2.648157   0.085921   
  11.59   0.19     0.512   0.181   -0.51543   -0.718701  0.371    0.32     3.562   0.417859    0.386973   
  11.59   0.158    0.496   0.213   -0.459828  -0.721558  -0.033   3.494    4.002   0.910337    0.712586   
  11.59   0.196    0.495   0.156   -0.599678  -0.904064  -0.193   1.302    5.453   0.191374    0.238115   
  11.59   0.133    0.474   0.213   -0.432931  -0.633441  4.222    4.387    2.253   -1.726813   -0.753637  
  11.59   0.119    0.454   0.16    -0.326115  -0.772102  0.794    5.212    4.728   0.818298    0.868553   
  11.59   0.131    0.472   0.188   -0.3678    -0.596279  1.17     3.458    4.117   0.486784    0.204274   
  11.59   0.115    0.48    0.218   -0.40994   -0.684818  0.717    2.125    2.73    1.029049    0.890492   
  11.59   0.107    0.453   0.184   -0.307393  -0.80634   1.271    3.55     4.106   -0.06598    0.434963   
  11.59   0.131    0.466   0.161   -0.416351  -0.772895  0.501    2.11     3.279   1.030641    0.900854   
  11.59   0.141    0.439   0.157   -0.374327  -0.806755  2.319    2.511    3.806   0.033032    0.559883   
  11.59   0.163    0.472   0.112   -0.423261  -0.619497  1.196    2.392    3.716   0.495146    0.560626   
  11.59   0.108    0.476   0.213   -0.403995  -0.898242  -0.153   2.5      3.572   0.892448    0.403418   
  11.59   0.145    0.494   0.225   -0.357435  -0.429882  2.933    0.744    3.547   0.08573     0.533677   
  11.59   0.169    0.52    0.219   -0.486075  -0.798033  0.447    2.592    3.378   0.874657    0.310325   
  11.59   0.156    0.486   0.141   -0.366695  -0.454344  -0.258   0.822    2.935   0.950999    0.239103   
  11.59   0.163    0.499   0.204   -0.422399  -0.911504  1.34     1.683    1.6     2.117431    0.503878   
  11.59   0.178    0.543   0.176   -0.38226   -0.458612  2.29     0.565    3.167   -0.87511    0.646414   
  11.596  0.068    0.452   0.164   -0.157012  -0.393701  0.809    3.321    3.612   0.629321    0.427607   
  11.596  0.116    0.495   0.22    -0.275606  -0.402235  0.3      1.889    3.227   0.691243    0.12586    
  11.596  0.156    0.466   0.213   -0.484658  -0.921255  1.48     0.345    2.224   0.78589     0.502897   
  11.596  0.147    0.471   0.202   -0.510664  -0.818071  1.036    3.165    3.402   1.250013    1.287345   
  11.596  0.107    0.462   0.188   -0.393975  -0.801537  1.257    2.895    5.383   0.902678    0.325995   
  11.596  0.148    0.519   0.224   -0.342939  -0.49827   -0.474   2.193    3.302   2.882916    -0.170901  
  11.596  0.164    0.525   0.205   -0.444398  -0.5334    0.822    4.351    5.653   0.960908    0.916799   
  11.596  0.178    0.524   0.194   -0.456266  -0.612397  1.382    1.814    2.416   1.712428    0.918335   
  11.596  0.129    0.503   0.2     -0.35158   -0.494827  -0.9     1.861    5.127   0.998318    0.486343   
  11.596  0.195    0.485   0.192   -0.594879  -0.895776  0.5      2.547    3.94    0.893641    0.268361   
  11.596  0.15     0.479   0.224   -0.488443  -0.627092  3.348    1.875    6.366   -1.151349   0.09015    
  11.596  0.122    0.477   0.156   -0.260516  -0.425522  1.53     2.169    2.218   2.771945    1.089293   
  11.596  0.142    0.472   0.201   -0.516996  -1.019834  0.356    3.917    5.356   0.527215    0.281558   
  11.596  0.14     0.486   0.251   -0.38215   -0.573707  1.322    0.711    3.165   1.374881    0.021707   
  11.596  0.147    0.468   0.203   -0.329076  -0.78441   -0.623   3.452    4.071   1.444899    0.707964   
  11.596  0.144    0.452   0.153   -0.250359  -0.559164  1.241    1.575    3.324   0.398619    0.890166   
  11.596  0.146    0.462   0.206   -0.433804  -0.767111  0.07     4.528    4.27    1.014488    0.466626   
  11.596  0.118    0.456   0.207   -0.364404  -0.725174  2.794    1.978    2.698   -0.508445   -0.319917  
  11.596  0.072    0.411   0.177   -0.304884  -0.73747   1.107    2.341    4.521   0.823289    0.838963   
  11.596  0.144    0.518   0.187   -0.41421   -0.625106  2.257    0.786    4.514   -0.399422   -0.055571  
  11.596  0.141    0.505   0.219   -0.36854   -0.624211  2.725    4.153    4.7     -0.765454   0.007917   
  11.596  0.143    0.515   0.245   -0.343941  -0.513039  -0.203   4.78     3.501   1.235266    0.990887   
  11.596  0.146    0.464   0.192   -0.442604  -0.647405  2.346    0.808    2.828   0.973549    0.735268   
  11.596  0.178    0.515   0.235   -0.585428  -0.748818  0.418    1.652    3.041   1.776568    0.5142     
  11.596  0.195    0.457   0.197   -0.590371  -1.233124  0.794    2.68     5.295   0.44846     0.927952   
  11.596  0.157    0.515   0.196   -0.442212  -0.62868   0.703    3.264    4.355   0.849912    0.258198   
  11.596  0.151    0.436   0.168   -0.419957  -0.948956  0.062    3.035    5.252   0.79939     0.510904   
  11.596  0.136    0.507   0.185   -0.382734  -0.393211  0.788    3.268    4.161   1.037314    0.62655    
  11.596  0.184    0.496   0.189   -0.301465  -0.767808  1.427    1.48     3.247   0.497144    0.694734   
  11.596  0.081    0.445   0.213   -0.252559  -0.437856  0.021    2.596    3.648   1.475892    0.556814   
  11.596  0.124    0.478   0.21    -0.434119  -0.54274   0.414    3.145    3.596   0.544857    0.332894   
  11.596  0.132    0.468   0.194   -0.425906  -0.644125  2.141    1.728    4.251   0.583775    0.353608   
  11.596  0.119    0.421   0.225   -0.433085  -0.777419  -0.765   4.219    5.813   1.121792    0.537744   
  11.596  0.149    0.502   0.157   -0.422791  -0.78849   0.912    1.533    3.39    0.226832    0.002402   
  11.596  0.128    0.51    0.224   -0.483458  -0.723446  0.96     3.767    3.956   0.623713    0.839796   
  11.596  0.131    0.444   0.197   -0.463481  -0.714561  0.446    0.251    4.428   0.076876    0.76776    
  11.596  0.119    0.461   0.224   -0.399851  -0.515144  0.455    1.425    0.773   1.420642    0.54811    
  11.596  0.168    0.514   0.196   -0.422719  -0.549223  1.392    2.003    2.881   1.878876    1.041594   
  11.596  0.118    0.42    0.197   -0.45068   -0.80124   0.033    1.989    5.158   0.83179     0.174657   
  11.596  0.167    0.53    0.204   -0.346877  -0.685764  0.539    3.513    3.824   0.931955    0.947028   
  11.596  0.182    0.476   0.194   -0.577225  -0.979485  0.671    3.05     4.579   1.154945    0.660074   
  11.596  0.123    0.483   0.171   -0.302958  -0.358157  -1.033   5.447    4.062   1.017536    0.710642   
  11.596  0.092    0.463   0.146   -0.229192  -0.440778  1.347    0.769    4.395   0.062525    0.34453    
  11.596  0.178    0.509   0.184   -0.463207  -0.911632  -1.642   4.598    4.545   1.102613    0.411375   
  11.596  0.155    0.484   0.178   -0.380457  -0.656505  0.407    1.99     5.057   0.673099    0.214554   
  11.596  0.085    0.447   0.178   -0.376245  -0.700393  -1.067   4.2      4.078   1.68498     0.351519   
  11.596  0.155    0.457   0.163   -0.279083  -0.395541  1.836    2.685    4.787   0.286592    0.614227   
  11.596  0.136    0.447   0.142   -0.335948  -0.673193  2.685    3.538    3.703   -0.453997   0.257228   
  11.596  0.114    0.461   0.157   -0.278231  -0.651816  2.011    2.423    4.556   0.140439    0.301872   
  11.596  0.118    0.465   0.199   -0.220228  -0.43052   1.699    2.742    4.317   0.763227    0.763347   
  11.596  0.138    0.533   0.242   -0.376752  -0.582194  -0.826   5.353    5.901   0.955063    0.82398    
  11.596  0.161    0.485   0.214   -0.406303  -0.436924  -2.32    6.435    4.769   1.404216    1.081372   
  11.596  0.114    0.466   0.195   -0.265386  -0.229703  1.396    0.952    4.168   -0.641996   0.04966    
  11.596  0.157    0.483   0.198   -0.367731  -0.604337  0.341    3.142    3.779   1.404492    0.757009   
  11.596  0.145    0.492   0.198   -0.46943   -0.741506  0.491    2.003    4.02    1.083628    0.479217   
  11.596  0.114    0.396   0.22    -0.388437  -0.839739  -0.526   2.5      4.601   1.039273    0.187341   
  11.596  0.084    0.487   0.237   -0.205414  -0.37791   1.015    4.358    5.037   0.874402    0.706845   
  11.596  0.081    0.508   0.195   -0.10477   -0.291949  2.592    0.951    3.6     -0.128205   0.627273   
  11.596  0.141    0.404   0.213   -0.414295  -0.722148  -0.995   3.762    1.733   2.504671    1.503173   
  11.596  0.142    0.507   0.159   -0.369219  -0.881014  -1.499   4.389    3.835   1.506126    1.047243   
  11.596  0.105    0.422   0.186   -0.296967  -0.742821  -0.045   3.713    6.008   0.898603    0.486751   
  11.596  0.117    0.453   0.206   -0.382176  -0.78335   -0.149   3.001    5.299   1.263202    0.371003   
  11.596  0.165    0.494   0.152   -0.415745  -0.441208  0.592    3.664    4.378   1.199879    0.584114   
  11.596  0.136    0.435   0.14    -0.34402   -0.7922    0.894    1.416    4.119   2.59704     0.413454   
  11.596  0.108    0.453   0.234   -0.313112  -0.702411  1.158    1.44     3.602   -0.954119   -0.025579  
  11.596  0.061    0.424   0.218   -0.263659  -0.508122  0.714    2.567    3.234   0.53217     0.359217   
  11.596  0.133    0.427   0.191   -0.467312  -0.900026  -0.41    3.293    1.496   1.341851    0.957117   
  11.596  0.144    0.462   0.227   -0.479979  -0.88388   2.606    1.738    3.791   -0.436702   0.434597   
  11.596  0.155    0.493   0.232   -0.448969  -0.633848  2.741    2.01     4.469   0.04124     0.871764   
  11.596  0.137    0.418   0.24    -0.545204  -0.820525  -0.297   6.975    6.547   0.893135    0.850892   
  11.596  0.156    0.491   0.191   -0.493649  -0.628587  -1.713   6.125    6.169   1.054985    0.601631   
  11.596  0.099    0.451   0.204   -0.355974  -0.655052  1.096    2.662    4.288   1.969629    0.070253   
  11.596  0.159    0.463   0.189   -0.557421  -0.912895  1.384    2.563    3.369   0.924353    0.441997   
  11.596  0.191    0.517   0.206   -0.522417  -0.689456  1.829    0.537    3.158   -0.668293   -0.062639  
  11.596  0.125    0.444   0.137   -0.331576  -0.742823  -0.223   1.179    2.133   2.114597    1.053194   
  11.596  0.14     0.481   0.221   -0.451613  -0.777848  0.966    3.416    6.239   0.883721    0.202792   
  11.596  0.206    0.507   0.252   -0.566112  -0.831779  -0.008   5.514    5.337   0.895042    0.358588   
  11.596  0.107    0.478   0.129   -0.224074  -0.379798  0.101    0.862    3.418   1.061953    0.176929   
  11.596  0.135    0.499   0.165   -0.341272  -0.400845  1.12     0.689    1.549   -2.140081   -0.742753  
  11.596  0.101    0.383   0.186   -0.375724  -1.022941  0.264    1.83     5.739   0.709891    0.273221   
  11.596  0.116    0.449   0.207   -0.366426  -0.72604   0.762    2.916    3.587   1.178235    0.732258   
  11.596  0.181    0.503   0.222   -0.421076  -0.426706  3.065    1.934    2.527   -0.678793   0.633822   
  11.596  0.152    0.517   0.207   -0.343124  -0.496709  1.824    0.986    3.647   -0.052689   -0.137331  
  11.596  0.135    0.455   0.222   -0.367479  -0.511717  1.504    2.663    6.182   -0.233272   0.03488    
  11.596  0.154    0.546   0.258   -0.309772  -0.560492  2.261    2.294    2.962   0.111942    0.920159   
  11.596  0.148    0.527   0.277   -0.413579  -0.641432  2.046    2.806    3.364   0.869195    0.548035   
  11.596  0.124    0.506   0.178   -0.381647  -0.654227  0.956    3.664    5.229   0.824298    0.178125   
  11.596  0.15     0.545   0.269   -0.460352  -0.618385  1.502    1.306    3.743   -2.121896   -0.411721  
  11.596  0.134    0.497   0.231   -0.327908  -0.625847  1.68     3.27     4.896   0.541389    0.255187   
  11.596  0.067    0.459   0.155   -0.083508  -0.170847  0.93     3.691    3.19    0.799733    0.771226   
  11.596  0.159    0.476   0.163   -0.419919  -0.852529  -1.341   5.189    6.271   1.330093    0.56766    
  11.596  0.113    0.448   0.219   -0.49584   -0.819641  2.827    0.635    3.372   -0.327355   0.59456    
  11.596  0.154    0.506   0.212   -0.532368  -0.832789  3.226    0.408    1.472   -0.536808   1.024076   
  11.596  0.144    0.517   0.217   -0.429966  -0.749572  2.179    0.707    2.994   -0.019908   0.898914   
  11.596  0.111    0.459   0.192   -0.349135  -0.572906  0.408    2.766    3.843   0.811316    0.73148    
  11.596  0.14     0.402   0.188   -0.500529  -0.987179  1.491    0.777    3.613   0.409239    0.072178   
  11.596  0.146    0.438   0.171   -0.483276  -0.690107  3.002    2.529    2.151   -1.641976   -0.18915   
  11.596  0.166    0.444   0.235   -0.558637  -1.124279  0.549    3.009    3.738   1.376466    0.672392   
  11.596  0.13     0.488   0.194   -0.30792   -0.623387  -0.305   4.569    4.32    1.002625    0.721623   
  11.596  0.093    0.472   0.213   -0.271505  -0.41604   -0.173   5.473    5.743   1.151131    0.433781   
  11.602  0.15     0.497   0.204   -0.518206  -0.616725  -0.215   4.11     3.673   1.439733    1.144418   
  11.602  0.156    0.426   0.162   -0.419191  -1.018327  1.128    2.328    3.287   -1.969386   -0.377983  
  11.602  0.164    0.525   0.197   -0.398336  -0.461216  -0.793   1.258    3.604   0.623691    0.276564   
  11.602  0.165    0.473   0.196   -0.476191  -0.958494  2.041    4.368    4.16    0.78288     0.536935   
  11.602  0.177    0.478   0.156   -0.503304  -0.559643  0.272    2.967    5.559   0.707673    0.449481   
  11.602  0.121    0.431   0.193   -0.34368   -0.711847  1.925    1.177    3.274   -0.983086   -0.15037   
  11.602  0.184    0.528   0.187   -0.446681  -0.886022  -0.806   4.058    4.837   0.982036    0.424729   
  11.602  0.129    0.471   0.206   -0.425028  -0.614373  -0.372   2.557    4.981   1.150833    0.483845   
  11.602  0.145    0.423   0.206   -0.643516  -1.110985  2.172    1.241    2.691   -0.985695   -0.053953  
  11.602  0.139    0.493   0.199   -0.464313  -0.88882   0.445    2.334    3.506   1.807713    0.667219   
  11.602  0.175    0.525   0.182   -0.421734  -0.68302   -0.587   4.114    5.109   0.76442     0.40911    
  11.602  0.108    0.486   0.158   -0.278701  -0.271     0.296    3.178    2.363   1.594549    1.418602   
  11.602  0.175    0.493   0.212   -0.511329  -0.867758  0.3      3.292    5.051   1.190346    0.637048   
  11.602  0.143    0.473   0.149   -0.388174  -0.827133  0.026    2.284    3.093   1.345307    0.567693   
  11.602  0.149    0.461   0.204   -0.461304  -0.799042  0.479    2.069    4.414   -0.094105   0.33584    
  11.602  0.171    0.513   0.189   -0.511627  -0.925045  -0.726   2.905    3.064   1.820798    0.922493   
  11.602  0.136    0.503   0.182   -0.372474  -0.677211  1.326    2.29     6.336   0.470394    -0.091269  
  11.602  0.145    0.498   0.215   -0.448439  -0.459349  0.246    1.689    2.181   0.754155    0.42947    
  11.602  0.11     0.493   0.163   -0.278776  -0.348141  0.965    0.977    3.481   3.019044    -0.15877   
  11.602  0.169    0.505   0.197   -0.412215  -0.82985   0.56     1.488    5.028   1.076562    0.251072   
  11.602  0.172    0.441   0.215   -0.569195  -1.043525  2.018    1.084    4.006   -0.511836   0.090194   
  11.602  0.152    0.496   0.168   -0.27584   -0.613694  0.546    2.999    4.296   1.168502    0.518574   
  11.602  0.202    0.556   0.211   -0.331817  -0.571374  0.509    2.638    5.107   1.143062    0.805649   
  11.602  0.148    0.494   0.272   -0.443557  -0.629401  1.897    0.55     3.28    -3.009075   0.666364   
  11.602  0.135    0.495   0.174   -0.399669  -0.73683   0.065    1.79     5.695   0.87839     0.133333   
  11.602  0.169    0.532   0.159   -0.396009  -0.526582  0.62     3.853    5.662   0.996065    0.654352   
  11.602  0.19     0.547   0.195   -0.401745  -0.390795  3.542    1.844    2.26    -2.203285   0.671091   
  11.602  0.162    0.49    0.295   -0.586975  -0.800529  -0.42    5.417    5.4     0.950498    0.607003   
  11.602  0.137    0.497   0.181   -0.309528  -0.508679  0.936    1.021    4.398   0.266725    0.105648   
  11.602  0.133    0.509   0.201   -0.251668  -0.401129  -0.707   4.602    6.109   1.019814    0.588262   
  11.602  0.133    0.49    0.184   -0.392993  -0.449807  0.328    3.04     2.905   1.130303    0.761529   
  11.602  0.121    0.485   0.211   -0.276614  -0.406799  -0.243   2.127    2.967   1.858479    0.259841   
  11.602  0.136    0.447   0.219   -0.50135   -0.837819  -0.037   5.625    4.178   1.133241    0.898044   
  11.602  0.163    0.513   0.144   -0.333944  -0.478008  0.48     1.803    2.358   1.240727    1.183625   
  11.602  0.139    0.472   0.223   -0.425212  -0.678894  0.754    2.978    5.849   0.64121     0.689104   
  11.602  0.171    0.475   0.155   -0.422075  -0.699996  0.376    3.618    4.54    0.49841     0.461581   
  11.602  0.139    0.499   0.197   -0.36868   -0.660776  1.965    3.198    4.921   -0.415342   0.402658   
  11.602  0.105    0.446   0.206   -0.481447  -0.925275  1.655    2.163    3.755   -0.579841   0.499506   
  11.602  0.108    0.454   0.242   -0.478057  -0.933946  0.77     1.39     3.379   0.84757     0.917191   
  11.602  0.137    0.465   0.15    -0.442142  -0.532275  0.235    1.149    3.128   1.190745    0.67341    
  11.602  0.15     0.513   0.197   -0.385673  -0.592791  -1.594   5.861    4.87    1.229186    0.923559   
  11.602  0.146    0.543   0.228   -0.317948  -0.447244  0.39     2.015    5.557   1.533194    0.349177   
  11.602  0.183    0.499   0.216   -0.550935  -0.783356  1.74     2.958    5.396   0.019749    0.325126   
  11.602  0.12     0.486   0.24    -0.32366   -0.735644  0.967    3.571    5.437   0.577793    0.446232   
  11.602  0.131    0.45    0.196   -0.359694  -0.717669  0.211    2.238    3.262   1.056268    0.199049   
  11.602  0.121    0.428   0.187   -0.501933  -0.776107  0.931    3.457    4.17    0.869373    0.775852   
  11.602  0.146    0.462   0.173   -0.484427  -0.894185  -0.418   4.802    6.202   0.939632    0.681999   
  11.602  0.17     0.496   0.201   -0.509604  -0.768445  -0.422   3.239    5.423   0.786861    0.521902   
  11.602  0.127    0.46    0.184   -0.420753  -0.808851  0.057    1.281    2.945   0.907547    0.437259   
  11.602  0.14     0.45    0.16    -0.338903  -0.730594  1.627    1.236    1.488   -2.452729   0.114033   
  11.602  0.101    0.52    0.188   -0.236439  -0.39089   -1.115   5.028    5.137   1.104772    0.726895   
  11.602  0.108    0.484   0.265   -0.292807  -0.327162  2.324    2.888    4.94    0.239047    0.51975    
  11.602  0.144    0.486   0.214   -0.457393  -0.81333   1.832    0.629    2.953   1.086274    0.358299   
  11.602  0.181    0.517   0.172   -0.418135  -0.671429  1.0      0.738    3.713   1.905414    0.252967   
  11.602  0.199    0.562   0.229   -0.541621  -0.817328  -0.012   3.684    5.865   0.410599    0.377349   
  11.602  0.181    0.517   0.253   -0.449391  -0.76614   0.954    0.895    2.916   1.172976    -0.015648  
  11.602  0.118    0.457   0.224   -0.324354  -0.477455  2.799    2.205    3.313   -0.707944   0.130779   
  11.602  0.146    0.519   0.168   -0.317483  -0.5726    1.287    0.886    3.113   2.893022    -0.314568  
  11.602  0.159    0.424   0.153   -0.389532  -0.664126  -0.763   2.498    2.85    0.922466    0.649513   
  11.602  0.119    0.447   0.229   -0.386468  -0.742254  1.495    1.265    3.3     -2.141232   -0.201527  
  11.602  0.105    0.461   0.2     -0.324004  -0.494082  -0.594   3.521    5.533   0.885332    0.337627   
  11.602  0.091    0.437   0.187   -0.352817  -0.678311  1.934    0.881    3.964   0.243156    0.385903   
  11.602  0.103    0.503   0.193   -0.189461  -0.415382  1.094    1.912    2.795   0.588163    0.90282    
  11.602  0.091    0.459   0.169   -0.264208  -0.449907  2.387    0.807    2.855   -1.036193   -0.302575  
  11.602  0.095    0.493   0.147   -0.199929  -0.583999  -1.707   3.028    3.026   1.709861    0.480807   
  11.602  0.142    0.479   0.188   -0.381779  -0.839378  1.014    2.33     2.454   -1.876928   0.247752   
  11.602  0.12     0.494   0.182   -0.347826  -0.541396  -1.431   4.912    2.748   1.984494    1.304826   
  11.602  0.163    0.486   0.224   -0.428898  -0.623376  2.076    0.679    2.935   -2.728542   0.359225   
  11.602  0.112    0.471   0.149   -0.347936  -0.787783  0.592    1.954    2.722   1.415695    0.183518   
  11.602  0.138    0.44    0.153   -0.494531  -0.733119  -0.21    3.602    3.838   1.087128    0.84781    
  11.602  0.16     0.502   0.185   -0.378183  -0.519725  0.566    0.353    3.751   0.512033    0.376519   
  11.602  0.115    0.451   0.17    -0.382554  -0.586316  0.825    0.684    3.887   0.743661    0.070021   
  11.602  0.154    0.44    0.138   -0.377326  -0.581573  1.155    2.049    1.545   1.516762    -0.094061  
  11.602  0.117    0.444   0.151   -0.247684  -0.468613  -0.489   1.421    4.113   1.511298    -0.114428  
  11.602  0.152    0.478   0.198   -0.346274  -0.516764  1.99     2.575    2.77    0.438027    0.842736   
  11.602  0.101    0.447   0.149   -0.385446  -0.847332  2.289    0.236    1.528   -2.816957   0.560474   
  11.602  0.102    0.406   0.136   -0.380527  -0.866482  -0.372   1.619    3.588   1.719693    0.438009   
  11.602  0.247    0.502   0.222   -0.685487  -1.080137  1.287    0.872    2.747   -0.581099   0.512099   
  11.602  0.17     0.525   0.196   -0.364821  -0.478892  1.239    2.413    4.204   0.92215     0.678911   
  11.602  0.118    0.481   0.172   -0.285436  -0.689333  0.233    1.96     2.299   3.057083    0.715188   
  11.602  0.101    0.541   0.201   -0.235026  -0.362191  0.904    1.359    3.323   1.111793    0.470524   
  11.602  0.142    0.489   0.241   -0.433137  -0.772652  0.938    2.464    3.691   0.919721    0.695004   
  11.602  0.083    0.494   0.196   -0.21629   -0.260758  1.525    1.987    4.465   0.278712    0.551983   
  11.602  0.155    0.525   0.197   -0.338684  -0.479214  2.865    0.635    0.721   -2.753188   0.467452   
  11.602  0.112    0.487   0.242   -0.215759  -0.435295  1.944    2.809    5.574   0.128725    0.344265   
  11.602  0.099    0.509   0.228   -0.265539  -0.239143  1.939    3.607    5.007   0.525163    0.686389   
  11.602  0.14     0.46    0.159   -0.249848  -0.42933   1.851    3.235    4.429   0.915252    0.619648   
  11.602  0.114    0.453   0.169   -0.429718  -0.630239  0.079    3.522    4.19    0.914355    0.765283   
  11.602  0.166    0.506   0.2     -0.391978  -0.670991  1.524    1.904    4.05    0.923698    0.594289   
  11.602  0.153    0.491   0.225   -0.550945  -0.894691  1.626    3.675    5.424   -0.017282   0.341652   
  11.602  0.094    0.429   0.186   -0.347896  -0.767752  2.336    2.381    1.0     -2.502185   0.53277    
  11.602  0.155    0.462   0.2     -0.475913  -0.751314  3.4      2.904    5.471   -0.507455   0.317462   
  11.602  0.148    0.525   0.158   -0.355819  -0.691577  -1.159   4.962    4.413   1.308248    0.929388   
  11.602  0.205    0.526   0.207   -0.544571  -0.626386  1.248    1.84     3.924   0.603061    0.46138    
  11.602  0.168    0.542   0.228   -0.410703  -0.469085  -1.233   4.738    4.332   1.248109    0.432744   
  11.602  0.157    0.548   0.257   -0.427301  -0.458825  0.158    5.696    4.688   0.860343    0.64735    
  11.602  0.102    0.436   0.197   -0.347017  -0.62527   0.886    1.234    4.344   0.544099    0.653866   
  11.602  0.099    0.472   0.206   -0.35411   -0.676389  0.565    2.206    3.533   1.192302    0.460307   
  11.602  0.15     0.532   0.206   -0.328567  -0.469638  1.845    2.991    4.742   0.804165    0.570026   
  11.602  0.123    0.489   0.144   -0.278834  -0.414142  1.005    2.668    2.734   1.111027    0.508359   
  11.608  0.15     0.437   0.141   -0.531813  -0.986072  2.1      2.396    5.019   -0.508055   0.514432   
  11.608  0.184    0.565   0.236   -0.483946  -0.635404  -1.387   3.554    4.488   1.391635    0.646442   
  11.608  0.111    0.512   0.207   -0.264264  -0.408809  0.965    3.119    6.019   0.553919    0.328421   
  11.608  0.111    0.459   0.155   -0.210375  -0.616184  1.978    1.348    4.361   0.371311    0.43585    
  11.608  0.153    0.446   0.177   -0.478223  -0.787015  -0.293   5.043    4.371   0.907898    0.688651   
  11.608  0.181    0.546   0.233   -0.525401  -0.859482  -1.059   2.727    3.194   1.155679    0.446388   
  11.608  0.126    0.452   0.217   -0.399467  -0.8203    1.791    3.216    3.334   -0.012683   0.349416   
  11.608  0.158    0.504   0.212   -0.335832  -0.570875  0.806    4.27     6.167   0.587463    0.268136   
  11.608  0.099    0.499   0.195   -0.191674  -0.614083  3.428    2.523    2.841   -1.813756   -0.357194  
  11.608  0.172    0.515   0.225   -0.594966  -0.651659  1.45     2.671    3.457   0.915777    0.370623   
  11.608  0.096    0.506   0.18    -0.217146  -0.497659  3.798    1.802    2.661   -0.968655   0.261211   
  11.608  0.146    0.45    0.171   -0.558762  -1.122431  0.202    3.154    3.73    1.570944    0.956668   
  11.608  0.155    0.479   0.22    -0.486027  -0.728338  1.081    3.281    5.561   0.789764    0.921258   
  11.608  0.105    0.436   0.186   -0.268062  -0.456974  1.578    4.153    4.109   -0.048084   0.134995   
  11.608  0.138    0.483   0.182   -0.250997  -0.277214  1.117    2.798    4.795   0.566267    -0.065036  
  11.608  0.169    0.461   0.192   -0.500869  -0.994482  0.76     2.191    2.37    1.433569    0.499774   
  11.608  0.121    0.437   0.191   -0.487168  -0.912151  0.434    3.215    3.245   1.250237    0.560811   
  11.608  0.142    0.525   0.219   -0.307842  -0.307984  1.4      2.806    3.565   0.13018     0.647634   
  11.608  0.196    0.494   0.233   -0.621715  -0.993543  3.972    3.014    3.963   -1.461205   0.060144   
  11.608  0.172    0.489   0.207   -0.528906  -1.028971  1.311    2.87     2.722   -2.356153   -0.989074  
  11.608  0.135    0.468   0.177   -0.343595  -0.849774  -1.4     4.403    5.396   1.250549    0.538597   
  11.608  0.139    0.476   0.186   -0.487957  -0.74785   1.892    0.467    3.087   1.984105    1.179993   
  11.608  0.135    0.396   0.198   -0.440458  -0.989775  0.188    2.82     4.501   1.151457    0.68852    
  11.608  0.127    0.482   0.2     -0.318604  -0.561434  2.602    0.571    2.818   -0.162096   0.625443   
  11.608  0.125    0.458   0.174   -0.37734   -0.639584  2.156    1.582    2.336   1.35095     0.051061   
  11.608  0.12     0.495   0.22    -0.328135  -0.636196  -1.653   5.452    4.57    1.63028     0.530037   
  11.608  0.154    0.494   0.245   -0.602881  -0.795163  1.973    3.599    4.143   0.432021    0.435245   
  11.608  0.125    0.459   0.2     -0.307578  -0.77598   -0.785   2.897    3.494   1.464911    0.785311   
  11.608  0.104    0.559   0.232   -0.198622  -0.287551  0.375    2.291    4.403   0.861632    0.193812   
  11.608  0.187    0.505   0.221   -0.537353  -0.653033  0.617    2.772    2.73    0.879277    0.965869   
  11.608  0.097    0.47    0.156   -0.175033  -0.566695  3.596    0.959    3.01    -0.944317   0.647051   
  11.608  0.107    0.479   0.24    -0.397138  -0.808546  2.451    2.01     3.5     0.319129    1.081049   
  11.608  0.082    0.433   0.168   -0.135295  -0.478797  1.189    3.44     4.4     1.082858    0.611169   
  11.608  0.124    0.498   0.216   -0.251401  -0.600519  0.872    2.199    4.971   0.840995    0.799985   
  11.608  0.092    0.516   0.199   -0.223046  -0.111316  -1.072   5.423    7.916   0.979926    0.345329   
  11.608  0.18     0.495   0.184   -0.499814  -0.756541  1.908    2.49     2.978   -2.030244   -0.221708  
  11.608  0.171    0.503   0.234   -0.527219  -0.746807  3.362    3.495    3.672   -1.296022   -0.085073  
  11.608  0.197    0.54    0.223   -0.405913  -0.643453  -0.382   2.407    2.808   1.641069    0.3168     
  11.608  0.194    0.54    0.287   -0.461869  -0.774952  0.587    2.119    3.217   1.227731    0.525228   
  11.608  0.137    0.48    0.233   -0.398067  -0.624133  2.111    2.124    4.943   -0.253445   -0.040916  
  11.608  0.166    0.519   0.237   -0.535454  -0.895698  1.091    1.382    3.184   0.942195    0.401514   
  11.608  0.178    0.469   0.253   -0.664473  -0.885773  -0.956   3.398    6.999   0.762426    0.823309   
  11.608  0.194    0.546   0.188   -0.463337  -0.900659  -0.883   4.434    7.119   0.9457      0.832642   
  11.608  0.122    0.483   0.194   -0.390439  -0.485211  1.989    1.132    3.077   1.368817    0.573353   
  11.608  0.083    0.488   0.171   -0.236424  -0.665308  2.72     1.491    4.672   -0.243055   0.254533   
  11.608  0.172    0.481   0.193   -0.40093   -0.682363  -0.094   5.096    4.504   1.014841    0.421606   
  11.608  0.14     0.559   0.195   -0.400005  -0.712657  2.899    2.817    3.753   -0.112647   0.674783   
  11.608  0.193    0.515   0.248   -0.578866  -0.725194  2.22     1.885    1.456   -1.836539   0.013242   
  11.608  0.102    0.45    0.2     -0.355053  -0.886696  1.912    3.183    6.013   0.385747    0.439956   
  11.608  0.16     0.448   0.187   -0.63774   -0.94223   0.082    3.375    5.067   0.641121    0.615702   
  11.608  0.197    0.511   0.22    -0.436741  -0.634188  3.08     1.335    4.195   -0.985018   0.336624   
  11.608  0.115    0.418   0.178   -0.404178  -0.644244  -0.174   2.093    3.21    1.908406    0.248354   
  11.608  0.138    0.501   0.224   -0.28257   -0.635752  -0.848   4.804    4.981   1.039108    0.678459   
  11.608  0.087    0.445   0.192   -0.241431  -0.721284  1.178    3.942    4.411   0.336141    0.982277   
  11.608  0.148    0.455   0.191   -0.390914  -0.720957  -0.176   3.951    5.435   1.610309    0.537357   
  11.608  0.142    0.41    0.193   -0.69705   -1.004858  1.654    4.75     5.997   0.809245    0.388781   
  11.608  0.103    0.414   0.197   -0.434087  -0.804631  2.886    1.999    2.964   -0.95789    0.370001   
  11.608  0.155    0.479   0.208   -0.412423  -0.597487  -0.286   1.726    5.342   0.878206    0.31663    
  11.608  0.101    0.456   0.162   -0.222296  -0.639215  1.571    2.372    2.177   1.194021    1.225405   
  11.608  0.112    0.481   0.167   -0.266654  -0.808524  -0.416   1.617    4.946   1.603389    0.094046   
  11.608  0.124    0.466   0.195   -0.454422  -0.51072   0.637    2.404    3.784   0.833265    0.991784   
  11.608  0.114    0.452   0.187   -0.388746  -0.682979  0.789    4.111    3.35    0.909975    0.6437     
  11.608  0.127    0.466   0.178   -0.332975  -0.5907    2.536    3.34     4.644   0.390055    0.558091   
  11.608  0.147    0.51    0.22    -0.497436  -0.669568  0.226    1.226    3.067   0.852354    0.326082   
  11.608  0.15     0.456   0.171   -0.31343   -0.616217  1.317    1.174    4.827   -0.737972   0.226721   
  11.608  0.144    0.483   0.218   -0.408874  -0.771148  1.16     1.024    5.334   0.795218    0.471804   
  11.608  0.103    0.494   0.242   -0.368191  -0.585087  1.075    3.279    4.666   -0.275044   -0.04176   
  11.608  0.146    0.491   0.179   -0.402986  -0.717001  2.815    2.576    4.697   -0.347525   0.074764   
  11.608  0.17     0.517   0.175   -0.480495  -0.850789  0.759    2.585    2.612   1.034638    0.677899   
  11.608  0.172    0.49    0.213   -0.495693  -0.869213  -0.554   3.549    3.688   1.349759    0.628211   
  11.608  0.165    0.485   0.232   -0.5567    -0.756731  -0.334   4.101    5.055   1.142177    0.849486   
  11.608  0.19     0.56    0.172   -0.466589  -0.585453  2.008    2.574    4.279   0.529379    0.894954   
  11.608  0.199    0.554   0.225   -0.626137  -0.650168  1.074    3.745    5.918   0.57554     0.367755   
  11.608  0.124    0.444   0.132   -0.447531  -0.9522    0.569    4.867    4.431   0.810389    0.681856   
  11.608  0.136    0.439   0.199   -0.489068  -0.841424  2.798    2.596    2.879   -2.050964   0.020677   
  11.608  0.135    0.512   0.202   -0.377038  -0.302411  -1.337   2.683    1.192   1.763942    0.515413   
  11.608  0.192    0.491   0.184   -0.431727  -0.709524  -0.838   1.404    5.613   1.959896    0.340587   
  11.608  0.078    0.395   0.199   -0.43554   -0.767387  0.539    1.327    4.532   -0.061858   -0.028769  
  11.608  0.087    0.479   0.216   -0.252125  -0.453169  0.026    3.868    5.172   0.565756    0.139692   
  11.608  0.131    0.457   0.207   -0.406284  -0.970077  -1.101   2.358    3.532   1.46814     0.134947   
  11.608  0.162    0.459   0.153   -0.586659  -1.125664  2.534    2.113    5.139   -0.715688   0.289313   
  11.608  0.154    0.461   0.206   -0.493486  -0.893185  -1.322   4.305    3.526   1.16233     0.711332   
  11.608  0.12     0.455   0.168   -0.312788  -0.583313  0.513    0.309    4.303   -1.222751   -0.189322  
  11.608  0.174    0.494   0.214   -0.627657  -1.06814   1.877    1.932    4.104   0.17667     0.700602   
  11.608  0.139    0.522   0.224   -0.35094   -0.367139  2.832    0.936    2.548   -1.684992   -0.372019  
  11.608  0.113    0.433   0.169   -0.296476  -0.609297  0.518    1.663    2.848   0.90898     0.269277   
  11.608  0.084    0.413   0.184   -0.202613  -0.722527  0.311    3.898    5.11    1.070413    0.723426   
  11.608  0.15     0.498   0.168   -0.40034   -0.596876  0.739    2.882    3.4     1.50535     0.893841   
  11.608  0.126    0.49    0.19    -0.351459  -0.44674   2.321    2.105    0.837   -1.945202   -0.227436  
  11.608  0.169    0.503   0.205   -0.488872  -0.843357  1.289    1.071    2.88    0.96952     0.248727   
  11.608  0.168    0.468   0.196   -0.4663    -0.997019  -0.895   2.251    3.4     1.447716    0.114564   
  11.608  0.142    0.399   0.141   -0.442479  -0.763712  0.86     1.621    2.935   -0.444419   0.378896   
  11.608  0.148    0.522   0.24    -0.427809  -0.625775  -0.829   3.486    4.155   0.852056    0.294907   
  11.608  0.162    0.502   0.204   -0.338525  -0.719073  -0.579   2.264    5.513   0.983038    0.19049    
  11.608  0.094    0.535   0.231   -0.193063  -0.453208  2.748    1.351    4.313   -0.672073   0.223847   
  11.608  0.115    0.464   0.188   -0.237122  -0.402439  -0.232   2.875    4.842   1.645584    0.411111   
  11.608  0.152    0.481   0.207   -0.409757  -0.783028  2.57     1.884    2.919   -1.452765   0.333847   
  11.608  0.119    0.447   0.142   -0.370073  -0.63869   0.887    1.869    3.01    0.633937    0.559951   
  11.608  0.148    0.472   0.208   -0.357899  -0.521074  -0.573   5.26     4.943   0.905453    0.499226   
  11.608  0.125    0.53    0.181   -0.301613  -0.444926  2.429    2.669    2.792   -0.034806   -0.081109  
  11.614  0.181    0.482   0.173   -0.508765  -0.679232  1.154    0.616    4.35    -0.813484   0.34684    
  11.614  0.1      0.464   0.19    -0.313236  -0.425793  1.754    6.198    5.687   0.671617    0.639259   
  11.614  0.156    0.489   0.179   -0.43958   -0.663912  0.973    2.772    6.294   0.316655    0.399464   
  11.614  0.164    0.479   0.166   -0.375142  -0.630743  2.095    0.473    2.534   -0.728756   0.337372   
  11.614  0.092    0.428   0.155   -0.341259  -0.57864   1.602    3.81     4.094   0.705047    0.245647   
  11.614  0.15     0.493   0.25    -0.485315  -0.523226  0.369    2.925    5.781   0.562589    0.199425   
  11.614  0.129    0.519   0.218   -0.350894  -0.757661  0.893    1.727    4.256   1.464896    0.670419   
  11.614  0.148    0.506   0.197   -0.400751  -0.642897  2.186    0.608    2.089   0.691386    0.747619   
  11.614  0.143    0.495   0.178   -0.378956  -0.677527  0.381    2.298    3.6     1.619194    1.201009   
  11.614  0.116    0.462   0.156   -0.2679    -0.496848  3.362    1.877    3.59    -0.650239   0.261268   
  11.614  0.145    0.495   0.15    -0.336202  -0.308856  0.549    4.562    4.62    0.829757    0.949048   
  11.614  0.12     0.399   0.124   -0.343914  -0.573377  -0.3     3.945    5.051   0.630844    0.530394   
  11.614  0.151    0.456   0.192   -0.371035  -0.869417  0.73     0.865    2.892   -1.787564   -0.534526  
  11.614  0.156    0.499   0.211   -0.529238  -0.747931  2.458    4.8      6.659   0.292007    0.543304   
  11.614  0.134    0.444   0.192   -0.505721  -0.784801  1.573    2.283    5.135   0.870033    0.738961   
  11.614  0.129    0.478   0.219   -0.368288  -0.641756  1.153    1.39     2.667   2.676113    0.318017   
  11.614  0.148    0.528   0.222   -0.351213  -0.598578  0.814    4.333    5.24    0.630371    0.543928   
  11.614  0.183    0.504   0.258   -0.652197  -0.817562  0.155    4.95     6.481   0.968409    0.60779    
  11.614  0.165    0.508   0.204   -0.527208  -0.633977  1.059    2.12     3.903   0.785423    0.287761   
  11.614  0.166    0.506   0.219   -0.44471   -0.621336  0.553    0.19     1.966   -2.889234   -0.15481   
  11.614  0.126    0.472   0.177   -0.328673  -0.551306  2.186    2.357    2.86    -0.062265   0.247485   
  11.614  0.111    0.441   0.179   -0.272239  -0.442606  1.845    0.918    2.297   0.184924    0.737527   
  11.614  0.096    0.45    0.189   -0.369597  -0.767597  0.182    3.441    4.945   0.616234    0.22282    
  11.614  0.1      0.428   0.177   -0.482486  -0.812738  0.468    2.772    2.763   1.657388    1.233789   
  11.614  0.091    0.472   0.233   -0.345265  -0.698064  0.098    4.115    5.453   1.110285    0.652008   
  11.614  0.136    0.462   0.231   -0.412458  -0.794134  0.114    3.527    2.933   1.08386     0.241246   
  11.614  0.117    0.444   0.234   -0.290792  -0.565197  1.296    2.157    1.111   -3.038379   0.10446    
  11.614  0.141    0.433   0.201   -0.39003   -0.743791  0.712    3.21     4.437   1.298695    0.734731   
  11.614  0.16     0.463   0.191   -0.557197  -0.716308  0.682    2.006    2.018   2.040906    0.662693   
  11.614  0.173    0.537   0.209   -0.336332  -0.322659  -0.193   4.401    5.537   1.207649    0.622486   
  11.614  0.16     0.518   0.236   -0.348999  -0.350587  0.939    3.305    3.852   0.709345    0.846683   
  11.614  0.164    0.446   0.208   -0.541591  -0.954629  0.242    3.059    4.131   1.521422    0.189129   
  11.614  0.1      0.464   0.214   -0.33899   -0.640568  0.613    0.629    2.899   1.437852    -0.046656  
  11.614  0.129    0.5     0.18    -0.347436  -0.442818  0.966    2.099    4.549   0.405368    0.406781   
  11.614  0.109    0.439   0.243   -0.438551  -0.846325  1.097    0.493    3.097   2.551598    0.003019   
  11.614  0.13     0.483   0.231   -0.428974  -0.515672  1.445    2.895    2.64    0.421576    0.302776   
  11.614  0.106    0.451   0.155   -0.292404  -0.652129  0.944    1.478    4.514   1.141309    0.396179   
  11.614  0.155    0.497   0.189   -0.378061  -0.455803  1.913    1.877    1.787   2.36656     0.228306   
  11.614  0.163    0.528   0.22    -0.401528  -0.756931  0.945    1.976    3.163   1.258763    0.696787   
  11.614  0.15     0.458   0.199   -0.340209  -0.527575  -0.032   2.696    4.092   0.876419    0.758325   
  11.614  0.169    0.474   0.203   -0.424546  -0.419892  2.499    2.452    3.351   -0.047751   0.389812   
  11.614  0.161    0.483   0.177   -0.414627  -0.800786  1.079    1.323    4.833   0.975238    0.433374   
  11.614  0.169    0.495   0.205   -0.461728  -0.589603  1.604    1.235    4.166   0.257178    0.48257    
  11.614  0.136    0.5     0.234   -0.434629  -0.701017  1.373    1.248    3.453   1.954705    0.334312   
  11.614  0.14     0.474   0.228   -0.428339  -0.85959   0.38     1.908    4.403   1.243693    0.67763    
  11.614  0.145    0.444   0.167   -0.514778  -0.928334  1.507    1.346    4.983   1.155348    0.372142   
  11.614  0.085    0.486   0.201   -0.221698  -0.519003  0.188    3.692    3.796   0.830822    0.682346   
  11.614  0.148    0.421   0.146   -0.522751  -0.985106  0.859    1.485    3.882   2.101041    0.342318   
  11.614  0.126    0.427   0.159   -0.461945  -0.825823  1.262    1.754    2.546   0.836144    0.097629   
  11.614  0.193    0.545   0.227   -0.590558  -0.631456  2.368    2.371    4.097   -1.670739   -0.315594  
  11.614  0.122    0.437   0.217   -0.539853  -0.868023  0.342    3.318    2.942   0.995743    0.791198   
  11.614  0.146    0.491   0.186   -0.461909  -0.947069  -0.423   3.936    3.82    1.352221    0.893256   
  11.614  0.162    0.49    0.179   -0.494872  -0.870028  0.256    2.659    5.175   0.770493    0.683599   
  11.614  0.132    0.452   0.178   -0.456088  -0.733066  -0.959   6.022    4.849   1.648297    0.710873   
  11.614  0.106    0.427   0.186   -0.289497  -0.682492  1.231    2.994    4.231   0.641543    0.401902   
  11.614  0.131    0.454   0.184   -0.358021  -0.659776  1.85     0.44     3.391   -3.018978   0.691636   
  11.614  0.177    0.529   0.23    -0.528549  -0.798955  0.401    3.465    4.477   1.06061     0.873123   
  11.614  0.102    0.486   0.23    -0.21209   -0.305379  1.008    2.094    4.498   0.670087    -0.18684   
  11.614  0.189    0.472   0.175   -0.523122  -0.785278  2.213    1.602    4.689   -0.755407   -0.080245  
  11.614  0.082    0.464   0.204   -0.205572  -0.641689  0.78     2.208    5.109   0.227827    0.382889   
  11.614  0.154    0.432   0.179   -0.514354  -1.038001  1.643    1.58     3.9     -0.179735   0.021479   
  11.614  0.126    0.459   0.16    -0.259559  -0.602839  4.147    2.776    2.962   -1.243948   -0.113363  
  11.614  0.128    0.486   0.211   -0.328615  -0.528052  0.091    4.832    5.809   0.866572    0.335804   
  11.614  0.138    0.433   0.152   -0.40257   -0.707412  0.606    2.16     3.585   0.152124    0.525514   
  11.614  0.144    0.444   0.167   -0.289957  -0.854029  0.717    1.398    3.269   1.992351    0.379313   
  11.614  0.159    0.483   0.187   -0.445792  -0.702571  2.954    3.622    3.647   -0.77435    -0.280663  
  11.614  0.099    0.445   0.189   -0.229906  -0.389227  0.878    2.013    5.197   -0.30038    0.175739   
  11.614  0.152    0.441   0.182   -0.430826  -0.824983  -0.219   2.994    3.46    1.406469    1.119061   
  11.614  0.129    0.425   0.094   -0.175416  -1.066828  2.411    2.046    2.495   -2.385074   -0.192398  
  11.614  0.104    0.466   0.192   -0.430806  -0.509406  -0.719   4.277    7.06    0.45114     0.425916   
  11.614  0.122    0.495   0.224   -0.322052  -0.606955  -0.039   3.517    3.822   1.489597    0.763367   
  11.614  0.16     0.476   0.135   -0.376727  -0.409409  0.546    3.091    6.447   0.292722    0.41964    
  11.614  0.166    0.497   0.213   -0.439364  -0.54208   0.389    2.451    3.522   1.129205    0.539383   
  11.614  0.13     0.476   0.151   -0.298722  -0.446479  1.72     1.623    2.535   -0.575008   0.535199   
  11.614  0.12     0.55    0.182   -0.285539  -0.458751  2.978    2.211    4.174   -1.050607   -0.309909  
  11.614  0.189    0.51    0.236   -0.466925  -0.740356  2.175    1.815    2.924   0.798978    0.949474   
  11.614  0.139    0.435   0.17    -0.447736  -0.802969  -0.214   3.979    5.431   0.719022    0.553862   
  11.614  0.209    0.532   0.189   -0.477445  -0.71666   1.015    1.51     2.289   0.284879    0.513966   
  11.614  0.14     0.504   0.244   -0.317197  -0.535962  0.65     1.961    4.426   1.606174    0.37969    
  11.614  0.121    0.517   0.185   -0.290497  -0.514219  1.968    2.613    4.119   0.926543    0.432879   
  11.614  0.096    0.463   0.213   -0.354857  -0.58528   -0.046   3.52     2.104   -2.83863    -0.414825  
  11.614  0.182    0.498   0.169   -0.500671  -0.679486  2.39     3.117    4.862   -0.468005   0.120686   
  11.614  0.142    0.505   0.238   -0.330893  -0.519409  0.949    2.131    3.371   0.696259    0.078259   
  11.614  0.175    0.518   0.198   -0.35482   -0.433244  1.669    3.512    3.829   0.728252    0.50377    
  11.614  0.182    0.529   0.188   -0.433532  -0.565373  2.358    3.087    2.381   -2.372238   -0.653976  
  11.614  0.11     0.48    0.213   -0.334718  -0.742445  -2.462   6.423    4.987   1.288399    0.901775   
  11.614  0.208    0.521   0.221   -0.519191  -0.914787  3.129    4.29     3.965   -0.495433   0.42802    
  11.614  0.118    0.437   0.199   -0.366381  -0.688959  0.745    1.093    4.203   -0.705944   0.087002   
  11.614  0.13     0.421   0.144   -0.466727  -0.631927  -0.327   2.862    5.418   1.004019    0.659172   
  11.614  0.119    0.409   0.202   -0.415684  -0.984013  3.981    2.307    3.155   -1.254448   -0.773211  
  11.614  0.131    0.472   0.22    -0.427309  -0.723731  -0.529   2.23     2.838   1.543526    0.577931   
  11.614  0.102    0.441   0.18    -0.365347  -0.648794  3.241    3.224    5.451   -0.732141   -0.005959  
  11.614  0.196    0.527   0.19    -0.541296  -0.573342  2.554    1.149    3.103   -0.168454   0.130058   
  11.614  0.071    0.498   0.252   -0.21057   -0.242366  1.369    0.268    2.595   1.935473    0.791831   
  11.614  0.13     0.449   0.208   -0.381487  -0.732254  1.32     1.757    5.887   0.592923    0.564975   
  11.614  0.156    0.503   0.167   -0.333073  -0.51248   2.584    1.335    3.811   0.200647    0.284538   
  11.614  0.128    0.494   0.172   -0.35538   -0.448349  0.655    2.024    4.694   0.937496    0.130112   
  11.614  0.143    0.522   0.2     -0.356278  -0.564281  1.201    2.676    1.548   -3.088835   1.021534   
  11.614  0.122    0.446   0.178   -0.359479  -0.420639  0.349    0.756    2.811   1.454003    0.093932   
  11.614  0.112    0.474   0.186   -0.421498  -0.875564  1.2      0.955    3.27    -1.320485   -0.004858  
  11.621  0.114    0.441   0.17    -0.321695  -0.434782  0.565    3.981    5.495   0.959169    0.481684   
  11.621  0.155    0.481   0.213   -0.423999  -0.514664  1.492    1.705    4.026   0.236448    0.291564   
  11.621  0.148    0.424   0.2     -0.4017    -0.896484  1.093    1.215    2.779   -2.53261    -0.230826  
  11.621  0.157    0.473   0.194   -0.450168  -0.893566  0.768    1.708    4.68    0.065999    0.083569   
  11.621  0.075    0.485   0.189   -0.184619  -0.278378  1.341    0.577    3.28    1.151483    0.203331   
  11.621  0.14     0.48    0.216   -0.560077  -0.730049  -1.93    3.805    2.805   1.651591    0.77282    
  11.621  0.17     0.508   0.192   -0.476807  -0.675277  1.339    4.235    4.088   1.180464    0.594731   
  11.621  0.168    0.529   0.218   -0.409674  -0.688733  -0.066   0.852    4.856   0.395416    0.031374   
  11.621  0.099    0.427   0.188   -0.434569  -0.763448  1.631    0.819    2.657   1.040834    0.030408   
  11.621  0.147    0.471   0.186   -0.3436    -0.526467  1.539    0.687    3.571   1.05839     0.599611   
  11.621  0.181    0.543   0.215   -0.295313  -0.309273  3.195    2.808    4.004   -1.861689   -0.171109  
  11.621  0.128    0.505   0.188   -0.230888  -0.35526   0.485    2.119    6.284   0.487936    0.03716    
  11.621  0.137    0.454   0.204   -0.410374  -0.831325  2.186    1.719    3.14    -0.388495   0.058074   
  11.621  0.097    0.455   0.145   -0.365558  -0.384054  0.325    2.918    3.802   0.846263    -0.016246  
  11.621  0.149    0.489   0.174   -0.42417   -0.489766  1.563    2.049    4.614   0.574389    0.501342   
  11.621  0.108    0.49    0.253   -0.263388  -0.521919  2.003    4.138    4.627   0.346074    0.71512    
  11.621  0.101    0.45    0.152   -0.218801  -0.393803  2.503    1.393    2.519   -0.675641   0.195555   
  11.621  0.152    0.482   0.22    -0.529243  -0.769756  0.583    2.276    4.192   0.659936    0.216252   
  11.621  0.168    0.476   0.204   -0.659961  -0.97899   1.834    1.617    4.452   0.045939    0.083261   
  11.621  0.115    0.471   0.195   -0.403879  -0.687905  -0.572   2.968    2.988   1.590972    0.587666   
  11.621  0.14     0.513   0.205   -0.423237  -0.478941  1.227    1.663    4.72    1.186642    0.51859    
  11.621  0.147    0.479   0.253   -0.449356  -0.893438  1.05     2.814    4.506   0.397846    0.683291   
  11.621  0.22     0.541   0.167   -0.506726  -0.767524  -0.279   2.086    3.532   2.123342    0.655938   
  11.621  0.137    0.546   0.221   -0.230523  -0.444741  0.781    3.714    5.293   0.848216    0.311038   
  11.621  0.066    0.477   0.204   -0.201866  -0.348023  3.409    4.681    5.572   0.120782    0.761355   
  11.621  0.152    0.495   0.173   -0.497827  -0.671687  0.275    2.93     3.198   1.863466    0.714631   
  11.621  0.177    0.498   0.197   -0.51079   -0.898301  0.554    1.648    1.592   2.405306    0.389428   
  11.621  0.152    0.516   0.223   -0.375509  -0.572427  -0.044   1.397    3.194   2.940144    -0.541258  
  11.621  0.199    0.476   0.174   -0.506282  -0.897577  -0.731   2.494    5.105   1.182805    0.220731   
  11.621  0.142    0.449   0.227   -0.600063  -1.162453  -0.75    2.829    3.815   2.381524    0.351703   
  11.621  0.123    0.498   0.251   -0.404323  -0.649528  0.62     2.153    2.319   2.051251    0.241029   
  11.621  0.09     0.441   0.197   -0.283509  -0.596093  -0.428   2.45     2.222   2.479205    -0.018882  
  11.621  0.165    0.471   0.241   -0.468153  -0.896879  0.012    1.426    3.982   1.448098    0.372903   
  11.621  0.097    0.461   0.186   -0.256771  -0.698646  0.134    4.936    4.346   1.434885    0.979301   
  11.621  0.149    0.514   0.162   -0.309891  -0.576416  1.719    1.629    3.739   0.064419    0.164028   
  11.621  0.153    0.517   0.216   -0.444366  -0.711137  2.558    1.264    2.91    -1.348449   -0.358985  
  11.621  0.104    0.483   0.168   -0.149381  -0.34845   0.374    1.391    3.519   1.599338    0.685527   
  11.621  0.116    0.481   0.15    -0.14859   -0.232556  0.495    5.794    4.431   0.953701    0.759866   
  11.621  0.158    0.502   0.169   -0.430542  -0.608791  -0.726   4.139    5.321   1.040297    0.816259   
  11.621  0.166    0.431   0.115   -0.505862  -0.875727  1.193    1.761    3.134   0.952216    0.608313   
  11.621  0.176    0.503   0.231   -0.502866  -0.942377  0.933    1.764    4.976   0.670442    0.415121   
  11.621  0.174    0.486   0.233   -0.551448  -0.858781  0.961    1.27     3.483   -2.960821   -0.621962  
  11.621  0.143    0.413   0.114   -0.506259  -0.907071  0.534    3.082    3.256   1.875102    0.651217   
  11.621  0.128    0.413   0.238   -0.441001  -0.863773  -0.579   3.339    4.564   1.088379    0.538585   
  11.621  0.099    0.454   0.186   -0.361772  -0.631063  0.421    2.576    5.416   0.513251    0.565064   
  11.621  0.083    0.49    0.159   -0.223087  -0.530948  -0.825   5.556    7.508   0.90549     0.469262   
  11.621  0.183    0.473   0.236   -0.644595  -0.98483   1.117    2.591    4.771   0.622487    0.289526   
  11.621  0.17     0.527   0.244   -0.389949  -0.773808  0.076    3.104    3.192   0.839931    0.69419    
  11.621  0.182    0.561   0.182   -0.375955  -0.306202  1.977    3.177    5.47    -0.707155   -0.363464  
  11.621  0.113    0.469   0.194   -0.383527  -0.566036  0.03     1.115    3.508   1.620221    -0.095095  
  11.621  0.157    0.412   0.115   -0.291608  -0.839613  0.393    1.427    2.001   1.402425    1.050497   
  11.621  0.143    0.522   0.225   -0.396559  -0.733923  0.48     2.58     4.8     0.913309    0.28453    
  11.621  0.187    0.553   0.223   -0.57614   -0.643956  2.649    2.417    3.434   -1.316831   -0.11127   
  11.621  0.116    0.473   0.212   -0.421555  -0.586607  2.67     1.943    2.813   0.877289    0.316616   
  11.621  0.159    0.475   0.217   -0.423902  -0.740045  2.743    2.289    4.026   -0.39522    0.49504    
  11.621  0.114    0.498   0.216   -0.255773  -0.500021  2.228    2.175    4.246   -0.01587    0.169705   
  11.621  0.145    0.412   0.215   -0.489326  -0.640152  0.558    3.948    5.119   0.634574    0.446869   
  11.621  0.112    0.473   0.218   -0.394364  -0.717387  0.829    2.707    6.52    0.541862    0.23875    
  11.621  0.095    0.418   0.165   -0.334471  -0.662209  0.137    2.479    3.581   1.351215    0.893865   
  11.621  0.143    0.505   0.249   -0.464644  -0.644687  1.881    2.896    5.579   0.145657    0.474328   
  11.621  0.159    0.52    0.198   -0.42273   -0.551509  0.571    1.005    3.072   1.665774    0.134085   
  11.621  0.107    0.488   0.195   -0.301409  -0.651136  1.864    1.344    2.754   1.30071     0.195402   
  11.621  0.157    0.486   0.143   -0.472722  -0.759295  0.454    1.165    3.402   1.167526    0.168096   
  11.621  0.188    0.532   0.206   -0.568134  -0.826509  0.371    3.025    5.327   1.267914    0.840141   
  11.621  0.151    0.453   0.134   -0.435435  -0.942661  2.971    1.317    4.062   -0.057214   0.384533   
  11.621  0.146    0.522   0.25    -0.429913  -0.632038  0.561    3.432    5.42    0.719851    0.544962   
  11.621  0.131    0.493   0.209   -0.353586  -0.557394  1.425    4.517    5.733   0.284812    0.461453   
  11.621  0.187    0.538   0.219   -0.524504  -1.010368  0.403    2.083    4.738   1.313766    0.554286   
  11.621  0.152    0.481   0.149   -0.34286   -0.649429  4.268    6.412    6.005   -0.159557   0.323774   
  11.621  0.131    0.473   0.183   -0.418578  -0.711118  3.284    2.708    2.366   -1.245948   -0.184071  
  11.621  0.132    0.509   0.23    -0.445861  -0.686712  2.958    2.55     3.813   -1.301772   -0.07312   
  11.621  0.153    0.434   0.166   -0.440343  -0.964813  2.732    2.126    2.951   -0.232161   0.179668   
  11.621  0.129    0.443   0.166   -0.339701  -0.685844  -0.225   3.806    3.074   1.910417    0.78113    
  11.621  0.146    0.499   0.181   -0.437492  -0.890946  1.266    1.752    3.582   -0.769458   -0.023727  
  11.621  0.114    0.487   0.207   -0.369883  -0.491241  4.492    1.741    1.787   -2.0527     -0.286391  
  11.621  0.168    0.521   0.227   -0.530464  -0.672443  1.625    2.451    4.333   0.140985    0.371579   
  11.621  0.163    0.509   0.19    -0.447687  -0.597669  3.351    2.811    3.672   -0.882837   -0.06971   
  11.621  0.155    0.441   0.207   -0.429526  -0.78748   -1.381   3.52     4.313   1.271725    0.551123   
  11.621  0.199    0.458   0.157   -0.522403  -0.986049  1.208    2.218    4.341   0.758494    0.262289   
  11.621  0.126    0.497   0.247   -0.405986  -0.809831  0.109    2.837    4.318   1.986818    0.12648    
  11.621  0.105    0.515   0.197   -0.272465  -0.474081  2.627    1.592    4.87    0.04959     0.344529   
  11.621  0.08     0.464   0.182   -0.220907  -0.556625  1.271    4.97     5.714   0.519026    0.284472   
  11.621  0.131    0.433   0.15    -0.348067  -0.758343  1.265    2.838    4.106   0.778646    0.650496   
  11.621  0.162    0.473   0.211   -0.488514  -0.803063  -0.247   4.517    3.828   1.051845    0.269046   
  11.621  0.163    0.518   0.2     -0.433211  -0.556386  -0.047   5.046    5.975   0.530573    0.479235   
  11.621  0.121    0.556   0.251   -0.298805  -0.48193   0.283    6.984    6.447   0.666978    0.723011   
  11.621  0.128    0.524   0.159   -0.180834  -0.116922  1.721    4.465    4.768   0.5848      0.731079   
  11.621  0.19     0.5     0.171   -0.618743  -0.727031  -1.199   4.924    2.796   1.616317    1.09978    
  11.621  0.136    0.427   0.149   -0.34731   -0.573494  0.713    3.433    6.03    1.042207    0.981624   
  11.621  0.096    0.477   0.242   -0.321606  -0.710574  2.289    1.291    3.382   0.615842    1.156499   
  11.621  0.095    0.447   0.17    -0.251694  -0.452936  -0.211   2.185    3.537   1.667187    0.169693   
  11.621  0.147    0.472   0.208   -0.454637  -0.80866   -0.256   2.904    4.313   1.095874    0.943204   
  11.621  0.135    0.443   0.133   -0.422357  -0.788142  -0.005   3.769    3.846   1.114279    0.5503     
  11.621  0.098    0.413   0.153   -0.325086  -0.375136  -0.092   1.863    4.187   1.144165    0.684415   
  11.621  0.138    0.487   0.16    -0.383107  -0.858635  -1.879   4.648    4.569   1.09953     0.555192   
  11.621  0.155    0.485   0.225   -0.508998  -0.797604  0.941    3.01     3.82    0.819407    0.235061   
  11.621  0.155    0.443   0.157   -0.550255  -0.810435  -1.452   4.29     5.523   1.571949    0.505396   
  11.621  0.133    0.468   0.203   -0.43663   -0.907043  2.609    6.331    6.378   0.238136    0.779281   
  11.621  0.172    0.468   0.184   -0.474899  -0.922569  0.005    3.116    6.435   0.442038    0.337027   
  11.621  0.148    0.541   0.151   -0.27173   -0.665406  0.798    1.687    4.897   0.931286    0.76227    
  11.627  0.084    0.413   0.195   -0.237441  -0.751236  1.772    0.975    3.066   0.630216    0.968389   
  11.627  0.187    0.479   0.232   -0.569382  -0.996999  2.224    3.852    4.792   -0.050354   0.471824   
  11.627  0.184    0.519   0.22    -0.538313  -0.875432  1.436    1.503    2.026   0.987976    0.437296   
  11.627  0.171    0.471   0.233   -0.625118  -0.80821   1.349    1.75     3.993   -0.169179   0.549069   
  11.627  0.211    0.498   0.196   -0.514099  -0.781193  0.282    1.571    2.74    1.669561    0.4633     
  11.627  0.188    0.446   0.191   -0.505803  -1.014006  1.038    4.133    5.567   0.493342    0.672938   
  11.627  0.155    0.439   0.184   -0.413331  -0.770951  -0.227   0.461    4.074   1.397102    0.279455   
  11.627  0.112    0.435   0.179   -0.239711  -0.595036  0.46     2.668    2.676   1.978083    0.828474   
  11.627  0.153    0.474   0.19    -0.441895  -0.813202  1.436    1.681    3.239   0.603027    -0.102428  
  11.627  0.131    0.518   0.195   -0.313277  -0.441025  1.592    2.694    3.742   0.68254     0.556098   
  11.627  0.13     0.465   0.212   -0.404617  -0.776071  0.731    1.351    4.381   1.225579    0.018397   
  11.627  0.095    0.461   0.228   -0.312552  -0.581213  -0.313   3.368    2.938   1.852751    0.548973   
  11.627  0.099    0.443   0.159   -0.238456  -0.318009  -0.922   4.274    4.382   1.18364     0.421744   
  11.627  0.183    0.472   0.174   -0.465975  -0.675159  1.394    1.642    0.447   2.385759    -1.015416  
  11.627  0.076    0.446   0.216   -0.287057  -0.618123  3.049    1.485    3.916   -0.56542    0.055725   
  11.627  0.14     0.522   0.207   -0.443846  -0.481069  2.264    1.916    1.88    -2.749477   -0.281941  
  11.627  0.197    0.495   0.206   -0.645777  -1.07978   2.432    2.477    2.867   -0.32345    0.404927   
  11.627  0.175    0.521   0.23    -0.545907  -0.619619  0.128    1.892    5.189   0.923453    0.398957   
  11.627  0.136    0.482   0.226   -0.432458  -0.507013  0.782    2.601    4.101   1.069067    0.426967   
  11.627  0.144    0.453   0.197   -0.397452  -0.776031  0.554    0.808    5.59    0.845535    0.131849   
  11.627  0.184    0.534   0.184   -0.480128  -0.654976  -1.077   2.313    4.909   1.662541    0.788379   
  11.627  0.152    0.489   0.233   -0.51111   -0.883291  0.627    4.378    2.753   1.118418    0.406963   
  11.627  0.166    0.445   0.14    -0.361035  -0.81112   0.785    3.029    3.914   0.856244    0.004155   
  11.627  0.119    0.481   0.212   -0.377136  -0.704347  1.094    0.855    3.089   2.520117    0.637227   
  11.627  0.128    0.503   0.152   -0.248733  -0.530345  2.635    3.132    4.723   0.002115    0.506427   
  11.627  0.134    0.546   0.25    -0.29582   -0.34155   1.597    1.386    4.286   0.313617    0.404849   
  11.627  0.092    0.481   0.127   -0.209521  -0.827752  2.094    1.439    2.998   -1.755226   -0.445621  
  11.627  0.137    0.529   0.208   -0.30881   -0.18651   1.318    2.484    3.528   0.661199    0.336366   
  11.627  0.197    0.529   0.239   -0.45678   -0.586388  0.282    1.499    4.365   -0.174917   0.161283   
  11.627  0.116    0.494   0.215   -0.42833   -0.827295  1.342    2.36     6.174   0.285518    0.116665   
  11.627  0.172    0.502   0.258   -0.537981  -0.738101  4.332    4.931    4.266   -1.294018   -0.400484  
  11.627  0.164    0.503   0.237   -0.507042  -0.92427   -0.144   3.965    6.017   0.908723    0.490223   
  11.627  0.18     0.489   0.18    -0.495217  -0.844971  -0.407   5.146    5.979   1.09571     0.86874    
  11.627  0.169    0.515   0.211   -0.376304  -0.592554  0.514    1.151    3.02    2.289168    0.210777   
  11.627  0.11     0.479   0.182   -0.35333   -0.761524  1.645    1.826    4.521   1.05922     0.437988   
  11.627  0.166    0.467   0.209   -0.538559  -0.896395  -1.023   2.052    3.652   1.127004    0.209766   
  11.627  0.149    0.505   0.242   -0.488349  -0.59372   2.495    0.978    3.017   -1.304395   0.669008   
  11.627  0.199    0.523   0.17    -0.431291  -0.585557  1.112    2.604    5.789   1.126207    0.929181   
  11.627  0.09     0.498   0.262   -0.323553  -0.624057  -1.217   6.496    7.213   0.775492    0.47869    
  11.627  0.16     0.478   0.218   -0.499606  -0.791249  1.043    0.641    3.108   0.03548     0.244898   
  11.627  0.171    0.469   0.217   -0.430257  -0.859561  1.12     1.819    4.216   0.365399    0.421365   
  11.627  0.166    0.453   0.159   -0.553304  -0.976304  3.349    1.611    2.564   -1.335378   0.233083   
  11.627  0.184    0.507   0.161   -0.389901  -0.859628  0.58     1.518    4.57    1.006817    0.268865   
  11.627  0.131    0.486   0.214   -0.409997  -0.612055  0.08     4.359    4.837   0.911104    0.54325    
  11.627  0.192    0.51    0.203   -0.429065  -0.57884   3.387    3.077    4.397   0.475337    0.063372   
  11.627  0.152    0.498   0.24    -0.591514  -0.874373  -0.028   3.668    4.408   1.222821    0.507748   
  11.627  0.166    0.497   0.212   -0.285003  -0.51353   0.957    1.486    2.925   -1.8924     0.178972   
  11.627  0.131    0.494   0.177   -0.428868  -0.57949   -1.976   6.285    7.302   1.229484    0.887577   
  11.627  0.19     0.497   0.224   -0.365654  -0.705698  -0.229   6.268    5.472   0.990726    0.644172   
  11.627  0.135    0.501   0.175   -0.29936   -0.467153  -0.073   1.196    3.479   1.723967    0.625137   
  11.627  0.143    0.466   0.16    -0.42885   -0.67659   0.449    2.438    3.513   1.627897    0.582792   
  11.627  0.138    0.473   0.19    -0.40725   -0.556992  0.152    1.742    3.827   1.719425    0.227735   
  11.627  0.153    0.482   0.204   -0.469726  -0.691921  1.572    0.874    3.746   0.62327     0.104619   
  11.627  0.146    0.447   0.233   -0.513429  -0.792218  1.281    4.001    4.787   1.169066    1.039471   
  11.627  0.107    0.46    0.208   -0.453405  -0.780881  2.206    3.373    3.801   0.483022    0.703567   
  11.627  0.09     0.422   0.164   -0.286547  -0.703189  1.372    0.834    2.994   2.095513    0.37295    
  11.627  0.083    0.41    0.155   -0.410867  -1.101954  1.222    0.126    3.671   -0.863751   -0.046658  
  11.627  0.122    0.474   0.173   -0.341112  -0.648189  0.012    3.581    4.694   1.192051    0.729333   
  11.627  0.112    0.494   0.201   -0.241067  -0.443364  1.147    2.601    4.436   0.617158    0.640258   
  11.627  0.171    0.486   0.203   -0.54235   -0.905892  1.635    0.453    2.601   1.412514    0.375555   
  11.627  0.148    0.447   0.17    -0.492267  -0.780317  2.051    1.256    2.755   0.531037    0.584547   
  11.627  0.127    0.459   0.172   -0.230642  -0.502881  0.305    1.663    4.831   0.84691     0.494541   
  11.627  0.17     0.482   0.213   -0.578341  -1.017587  1.152    0.851    2.095   2.173441    0.569728   
  11.627  0.152    0.502   0.162   -0.407111  -0.616891  0.155    2.191    6.049   0.658199    0.384358   
  11.627  0.117    0.456   0.109   -0.194488  -0.509504  -0.298   3.127    5.968   0.749594    0.484274   
  11.627  0.129    0.576   0.253   -0.300145  -0.439854  0.35     4.396    5.645   0.285871    0.366675   
  11.627  0.127    0.486   0.219   -0.310821  -0.748894  2.928    1.497    3.776   -0.003977   0.534027   
  11.627  0.205    0.54    0.222   -0.550767  -0.873033  0.955    3.002    3.223   1.181419    1.169996   
  11.627  0.151    0.563   0.255   -0.456215  -0.732655  2.195    0.506    3.11    0.99477     0.413281   
  11.627  0.122    0.543   0.236   -0.29707   -0.536576  4.033    3.174    3.086   -1.861135   -0.203429  
  11.627  0.204    0.504   0.151   -0.406502  -0.539483  0.112    2.361    6.262   0.84047     0.078508   
  11.627  0.126    0.487   0.176   -0.329657  -0.734278  -0.468   3.781    5.641   0.955456    0.734852   
  11.627  0.164    0.487   0.21    -0.474234  -0.865795  -0.524   5.06     4.989   1.018803    0.963038   
  11.627  0.144    0.535   0.16    -0.310411  -0.478539  0.94     5.89     4.518   0.966153    1.156052   
  11.627  0.117    0.457   0.158   -0.282644  -0.661226  0.843    1.016    3.542   1.630175    0.395243   
  11.627  0.155    0.42    0.231   -0.414707  -0.903289  2.362    3.606    4.422   -0.122572   0.224854   
  11.627  0.13     0.521   0.189   -0.329071  -0.447423  0.364    3.491    2.994   1.975271    1.049668   
  11.627  0.188    0.527   0.213   -0.513359  -0.726285  1.546    2.51     5.049   0.811502    0.952194   
  11.627  0.121    0.484   0.178   -0.348597  -0.398583  1.792    2.379    3.282   0.250802    0.544203   
  11.627  0.179    0.511   0.183   -0.320054  -0.531082  -0.554   2.096    4.544   1.386       0.232881   
  11.627  0.176    0.528   0.208   -0.487764  -0.498537  0.906    2.58     3.22    1.450339    0.62429    
  11.627  0.123    0.451   0.148   -0.391259  -0.450649  1.088    1.244    4.857   1.371402    0.14534    
  11.627  0.109    0.447   0.213   -0.48668   -0.793699  0.736    2.676    2.78    1.153717    0.631435   
  11.627  0.153    0.457   0.194   -0.525637  -1.094527  2.863    2.325    5.387   -1.167822   -0.219066  
  11.627  0.133    0.45    0.127   -0.366956  -0.505156  0.009    2.65     4.251   1.309202    0.024103   
  11.627  0.165    0.48    0.172   -0.460262  -0.770262  1.96     1.487    3.889   0.19428     0.37712    
  11.627  0.14     0.506   0.22    -0.547963  -0.735985  2.092    1.74     2.209   0.273786    0.589003   
  11.627  0.172    0.503   0.209   -0.428313  -0.813185  0.255    2.958    4.239   0.660629    0.342533   
  11.627  0.105    0.456   0.164   -0.396896  -0.617328  0.584    0.79     4.757   1.046088    0.277457   
  11.627  0.143    0.488   0.247   -0.439542  -0.724793  0.522    2.849    5.234   0.564096    0.424911   
  11.627  0.155    0.486   0.103   -0.280852  -0.52494   -0.772   4.521    3.757   1.331435    0.420796   
  11.627  0.098    0.388   0.18    -0.295882  -0.788329  0.037    2.584    3.233   1.413256    0.4264     
  11.627  0.064    0.45    0.152   -0.226347  -0.469383  2.157    0.35     4.158   2.898652    0.042486   
  11.627  0.154    0.427   0.172   -0.450449  -0.875433  0.947    0.823    3.293   0.32754     0.190568   
  11.627  0.201    0.504   0.18    -0.501375  -0.640387  2.0      3.451    3.765   0.186169    0.507103   
  11.627  0.131    0.447   0.197   -0.588683  -0.980925  2.062    1.322    3.678   0.217371    0.532253   
  11.627  0.13     0.501   0.193   -0.245401  -0.451633  -1.225   3.572    4.472   1.91383     0.619915   
  11.627  0.132    0.453   0.146   -0.383902  -0.774404  0.042    3.271    3.526   1.27466     0.767824   
  11.627  0.098    0.425   0.183   -0.289111  -0.666776  -0.619   4.976    4.517   1.037649    0.511939   
  11.627  0.153    0.49    0.219   -0.515406  -0.83424   2.395    2.563    2.676   -0.097091   0.401987   
  11.633  0.114    0.444   0.189   -0.455172  -0.861507  1.565    1.218    2.346   2.029816    0.346551   
  11.633  0.146    0.42    0.172   -0.424656  -0.771303  0.496    2.429    3.108   1.145616    0.199591   
  11.633  0.183    0.526   0.178   -0.386913  -0.833094  -1.55    4.114    4.873   1.141512    0.719558   
  11.633  0.148    0.475   0.162   -0.359196  -0.572191  1.643    2.119    4.805   -1.364782   -0.002915  
  11.633  0.159    0.511   0.134   -0.21566   -0.387313  1.161    2.399    4.517   0.081681    0.586752   
  11.633  0.116    0.459   0.152   -0.226447  -0.209886  -0.113   4.089    3.721   1.062749    1.122789   
  11.633  0.106    0.458   0.161   -0.302626  -0.632064  1.882    1.924    5.197   0.365828    0.542572   
  11.633  0.115    0.466   0.158   -0.38092   -0.694154  0.483    4.05     3.927   1.165611    0.871103   
  11.633  0.224    0.569   0.232   -0.534324  -0.806607  0.295    1.996    4.487   0.636622    0.369525   
  11.633  0.166    0.505   0.195   -0.435509  -0.777964  0.877    1.482    3.421   1.286035    0.483442   
  11.633  0.19     0.502   0.218   -0.485959  -0.568114  -0.563   6.409    5.161   1.147702    0.58287    
  11.633  0.155    0.496   0.17    -0.298327  -0.419766  1.459    1.879    3.146   -2.67126    0.149022   
  11.633  0.213    0.511   0.216   -0.569417  -0.949639  2.471    2.443    5.39    0.101297    0.652746   
  11.633  0.16     0.498   0.162   -0.4388    -0.788176  -0.179   5.134    5.896   0.846748    0.373937   
  11.633  0.141    0.461   0.214   -0.289538  -0.455068  -0.138   2.376    4.963   1.159993    0.426683   
  11.633  0.116    0.483   0.182   -0.391679  -0.777144  3.072    3.399    3.128   -1.315127   0.270699   
  11.633  0.166    0.497   0.199   -0.455739  -0.942007  1.488    0.774    3.208   -1.915293   -0.410919  
  11.633  0.161    0.546   0.211   -0.346722  -0.299023  2.045    1.961    4.313   -0.210359   0.206205   
  11.633  0.151    0.496   0.203   -0.312156  -0.394145  0.937    2.758    3.668   0.295566    0.550423   
  11.633  0.151    0.511   0.212   -0.44242   -0.527505  0.502    2.463    5.337   0.646658    0.519154   
  11.633  0.143    0.521   0.199   -0.44489   -0.462917  2.174    2.545    3.052   0.953547    0.474521   
  11.633  0.125    0.487   0.146   -0.163916  -0.304876  0.041    7.625    7.832   0.845436    0.712734   
  11.633  0.176    0.51    0.226   -0.491297  -0.796932  -1.188   5.637    5.084   1.350858    0.885683   
  11.633  0.193    0.519   0.184   -0.529268  -0.669458  1.337    7.052    7.228   0.38654     0.333995   
  11.633  0.148    0.499   0.192   -0.41168   -0.737977  1.949    1.891    2.395   -2.649746   0.100354   
  11.633  0.124    0.469   0.229   -0.394612  -0.648004  1.708    2.022    4.906   1.011174    0.18041    
  11.633  0.144    0.51    0.184   -0.291882  -0.300028  0.385    4.046    5.325   1.11982     0.779904   
  11.633  0.123    0.442   0.161   -0.304881  -0.730844  2.803    1.65     5.959   -0.079825   0.731842   
  11.633  0.122    0.523   0.192   -0.140286  -0.321837  1.025    2.422    3.977   0.947074    0.707816   
  11.633  0.141    0.479   0.19    -0.364168  -0.625763  0.082    0.931    1.772   1.341015    0.713197   
  11.633  0.134    0.486   0.168   -0.334572  -0.775566  1.776    0.951    3.439   0.432761    0.665324   
  11.633  0.158    0.539   0.163   -0.265143  -0.341083  2.204    2.907    4.656   -0.156905   0.370943   
  11.633  0.149    0.436   0.167   -0.419101  -0.542713  0.285    5.809    7.87    0.638686    0.524246   
  11.633  0.155    0.475   0.212   -0.500661  -0.595595  0.545    3.068    3.881   1.019676    0.765691   
  11.633  0.129    0.52    0.145   -0.351926  -0.444422  1.479    2.381    3.141   -0.214115   0.19302    
  11.633  0.145    0.529   0.219   -0.31244   -0.515056  2.292    2.911    2.951   -1.005308   -0.415926  
  11.633  0.16     0.528   0.219   -0.440644  -0.584326  -0.283   2.855    4.018   1.180109    0.277607   
  11.633  0.079    0.425   0.179   -0.173355  -0.626154  -0.136   2.164    4.263   1.08573     0.74408    
  11.633  0.148    0.489   0.189   -0.474962  -0.67519   0.775    1.83     3.819   1.033348    0.425924   
  11.633  0.169    0.486   0.232   -0.519939  -0.840558  0.836    3.758    4.854   0.627091    0.371275   
  11.633  0.109    0.433   0.119   -0.29885   -0.556605  2.435    2.846    2.99    -0.590478   0.395101   
  11.633  0.162    0.536   0.23    -0.420152  -0.583384  0.628    2.915    4.819   0.778829    0.668691   
  11.633  0.106    0.476   0.186   -0.39377   -0.70385   0.295    2.656    3.665   0.911908    0.719046   
  11.633  0.177    0.521   0.197   -0.326943  -0.615056  1.355    1.81     3.354   0.725947    0.743297   
  11.633  0.133    0.464   0.156   -0.304935  -0.520281  3.293    1.875    3.1     -0.537522   0.038035   
  11.633  0.174    0.54    0.184   -0.338152  -0.56841   2.763    2.16     4.271   -1.111477   0.335783   
  11.633  0.119    0.48    0.162   -0.350046  -0.676495  2.445    2.756    4.504   0.806099    0.582424   
  11.633  0.107    0.474   0.179   -0.356388  -0.498985  1.308    1.112    4.394   -0.048528   0.249414   
  11.633  0.188    0.526   0.225   -0.398711  -0.535737  -0.62    2.881    4.293   1.304459    0.224553   
  11.633  0.184    0.497   0.195   -0.495263  -0.779285  1.783    6.166    5.985   0.656153    0.788481   
  11.633  0.127    0.507   0.218   -0.370802  -0.551067  1.171    5.255    7.145   0.474489    0.634272   
  11.633  0.123    0.474   0.155   -0.393375  -0.836988  0.547    1.016    3.338   -0.297024   0.290992   
  11.633  0.106    0.526   0.203   -0.356711  -0.402364  0.342    4.154    5.103   0.459851    0.410638   
  11.633  0.109    0.509   0.241   -0.300345  -0.538979  2.357    2.841    4.936   0.047046    0.079809   
  11.633  0.139    0.494   0.23    -0.426935  -0.681678  -0.749   3.155    3.788   1.406887    0.504595   
  11.633  0.157    0.514   0.223   -0.566954  -0.847853  -0.053   1.423    2.633   1.487391    0.771747   
  11.633  0.155    0.513   0.188   -0.53744   -0.823891  0.765    1.34     2.893   1.38143     0.18784    
  11.633  0.123    0.48    0.145   -0.302013  -0.241602  -0.094   4.084    5.931   1.330719    0.713657   
  11.633  0.139    0.444   0.201   -0.364686  -0.935249  0.456    5.266    5.299   0.776763    0.529845   
  11.633  0.133    0.487   0.167   -0.367324  -0.54155   1.316    1.354    2.923   -1.410865   0.408376   
  11.633  0.173    0.491   0.186   -0.520403  -0.841528  2.57     1.677    2.773   -2.185431   -0.165817  
  11.633  0.153    0.579   0.229   -0.332028  -0.287544  2.43     1.459    3.008   0.810266    1.081316   
  11.633  0.153    0.526   0.215   -0.477231  -0.506594  1.416    4.794    4.247   0.814054    1.01561    
  11.633  0.18     0.483   0.154   -0.506543  -0.807054  1.508    1.792    4.236   -1.278421   0.105443   
  11.633  0.109    0.414   0.184   -0.348756  -0.361293  2.096    2.089    4.574   -0.74981    0.241003   
  11.633  0.156    0.506   0.238   -0.333612  -0.504575  1.548    5.971    6.948   0.661921    0.871752   
  11.633  0.186    0.504   0.215   -0.554893  -0.891207  2.343    2.046    1.508   -2.543134   1.376125   
  11.633  0.132    0.489   0.183   -0.389873  -0.584919  1.066    4.823    5.727   0.477426    1.045062   
  11.633  0.13     0.507   0.182   -0.338577  -0.451031  0.242    2.626    4.306   1.391618    0.365816   
  11.633  0.162    0.525   0.196   -0.3411    -0.497076  1.16     2.166    4.236   1.565557    0.245756   
  11.633  0.156    0.524   0.232   -0.3401    -0.476219  0.518    2.464    3.942   1.848354    0.60347    
  11.633  0.186    0.511   0.205   -0.575711  -0.855342  -0.044   3.444    3.809   0.706278    0.460923   
  11.633  0.126    0.481   0.195   -0.387343  -0.583644  -1.39    3.025    4.193   1.24918     0.281256   
  11.633  0.158    0.482   0.196   -0.467641  -0.516423  2.13     2.379    4.933   -0.377187   0.237337   
  11.633  0.142    0.454   0.181   -0.389513  -0.773711  1.422    1.175    0.899   2.579975    1.15241    
  11.633  0.181    0.475   0.199   -0.442687  -0.851527  1.802    2.259    5.277   0.169493    0.710937   
  11.633  0.156    0.495   0.171   -0.377681  -0.594071  -0.653   3.495    4.594   1.076049    0.619591   
  11.633  0.136    0.532   0.258   -0.354507  -0.55569   -0.273   5.36     3.549   1.358991    0.52732    
  11.633  0.153    0.477   0.187   -0.424508  -0.55647   0.812    3.452    5.141   0.848973    0.779355   
  11.633  0.117    0.466   0.166   -0.368544  -0.794296  1.292    2.577    4.331   0.017418    0.507798   
  11.633  0.124    0.441   0.172   -0.348079  -0.792973  1.641    1.861    3.597   0.849151    0.628385   
  11.633  0.121    0.475   0.196   -0.344314  -0.372305  1.484    0.264    3.57    0.425891    0.515853   
  11.633  0.129    0.501   0.231   -0.37163   -0.630235  0.424    3.315    1.753   2.455555    0.644267   
  11.633  0.094    0.451   0.151   -0.186399  -0.324411  -0.078   3.58     4.279   1.341621    1.099711   
  11.633  0.174    0.503   0.204   -0.451025  -0.677206  0.092    2.398    3.782   1.268855    0.654431   
  11.633  0.111    0.518   0.176   -0.200504  -0.391669  0.304    0.975    1.729   2.245493    -0.013191  
  11.633  0.144    0.511   0.182   -0.379002  -0.474605  0.436    2.038    4.165   0.29028     0.665712   
  11.633  0.141    0.492   0.201   -0.421033  -0.468281  0.191    3.365    2.491   1.227178    1.111152   
  11.633  0.157    0.505   0.219   -0.390147  -0.565358  1.581    3.998    4.487   0.121015    0.643058   
  11.633  0.134    0.496   0.204   -0.392517  -0.725111  0.648    3.069    5.455   0.780458    0.711718   
  11.633  0.181    0.504   0.173   -0.322509  -0.453947  2.289    0.965    3.744   0.192193    0.382687   
  11.633  0.122    0.519   0.209   -0.318762  -0.482739  1.109    6.071    6.269   0.412885    0.405647   
  11.633  0.2      0.498   0.257   -0.553346  -0.938485  2.408    4.474    5.152   0.259925    0.699031   
  11.633  0.105    0.47    0.182   -0.245336  -0.370156  -0.112   2.684    5.034   0.944588    0.492311   
  11.633  0.114    0.47    0.207   -0.428552  -0.570206  1.133    2.394    2.994   1.443344    0.484651   
  11.633  0.18     0.497   0.181   -0.487418  -0.688669  0.116    3.336    4.722   0.982096    0.399219   
  11.633  0.147    0.501   0.232   -0.403694  -0.710483  0.786    2.702    3.506   0.623013    0.545491   
  11.633  0.116    0.436   0.176   -0.293221  -0.766148  1.21     2.66     5.587   0.331799    0.410996   
  11.633  0.157    0.531   0.176   -0.391899  -0.607206  1.976    1.582    5.311   0.347337    0.630795   
  11.633  0.155    0.535   0.194   -0.397396  -0.425524  0.705    1.788    3.775   1.482157    0.378511   
  11.64   0.131    0.531   0.163   -0.265894  -0.272874  -1.611   4.519    5.496   0.888973    0.544228   
  11.64   0.098    0.49    0.159   -0.215954  -0.6824    1.91     3.893    6.235   0.255728    0.429254   
  11.64   0.148    0.465   0.148   -0.440992  -0.672564  -0.305   1.799    4.767   0.769761    0.608378   
  11.64   0.177    0.533   0.209   -0.557064  -0.661846  0.331    1.324    4.685   0.921135    0.179954   
  11.64   0.167    0.496   0.211   -0.602477  -0.873576  2.971    2.372    4.563   -0.347451   0.243446   
  11.64   0.195    0.511   0.243   -0.554984  -0.79158   1.708    6.336    5.932   0.63865     0.718662   
  11.64   0.196    0.523   0.249   -0.575896  -0.931842  -0.563   2.569    2.913   1.475811    0.994162   
  11.64   0.103    0.473   0.155   -0.269946  -0.20111   1.124    2.369    4.198   0.589896    0.495775   
  11.64   0.118    0.445   0.192   -0.394282  -0.490426  3.108    3.182    4.542   -0.170006   0.387053   
  11.64   0.162    0.469   0.225   -0.45372   -0.748521  1.719    3.378    4.459   0.488868    0.337202   
  11.64   0.091    0.486   0.154   -0.175698  -0.428747  0.12     1.814    4.566   1.147796    0.404578   
  11.64   0.147    0.501   0.189   -0.514008  -0.766248  1.118    2.836    5.364   0.504839    0.966916   
  11.64   0.12     0.451   0.171   -0.478465  -0.670979  -0.465   4.754    4.625   1.032906    0.574578   
  11.64   0.116    0.466   0.186   -0.395752  -0.620022  0.546    2.719    5.371   1.641538    0.383899   
  11.64   0.13     0.523   0.295   -0.428444  -0.581148  1.96     1.678    3.404   -0.522371   0.538015   
  11.64   0.107    0.441   0.219   -0.359436  -0.542851  -0.585   2.019    4.016   1.331223    0.678794   
  11.64   0.141    0.491   0.273   -0.450374  -0.57395   -0.145   3.034    4.996   0.729538    0.244137   
  11.64   0.181    0.569   0.186   -0.338018  -0.513574  -0.2     3.476    4.984   1.206456    0.273178   
  11.64   0.184    0.515   0.225   -0.539815  -0.78453   -0.271   4.435    5.093   0.631599    0.687377   
  11.64   0.099    0.415   0.149   -0.37789   -0.897979  2.801    2.196    4.165   -0.0125     0.308231   
  11.64   0.143    0.406   0.161   -0.512533  -0.852993  0.56     2.727    4.637   1.225301    0.595133   
  11.64   0.149    0.535   0.221   -0.425847  -0.646491  1.549    2.073    2.422   0.27238     0.558172   
  11.64   0.135    0.511   0.178   -0.28302   -0.319066  -1.479   5.739    5.275   0.971       0.536375   
  11.64   0.192    0.556   0.191   -0.438242  -0.572524  1.97     2.351    3.417   -1.066942   -0.244465  
  11.64   0.086    0.47    0.234   -0.354238  -0.646572  1.701    2.632    4.206   0.820053    0.616447   
  11.64   0.151    0.538   0.209   -0.345817  -0.501848  -0.821   4.363    5.023   0.916642    0.121249   
  11.64   0.084    0.466   0.122   -0.212076  -0.699313  0.787    4.78     6.674   0.612336    0.650659   
  11.64   0.139    0.474   0.206   -0.391695  -0.761276  1.141    1.998    3.902   0.227039    0.305191   
  11.64   0.142    0.466   0.152   -0.346088  -0.582496  0.917    3.538    5.012   1.082127    0.806981   
  11.64   0.155    0.472   0.249   -0.469006  -0.771875  1.734    0.97     2.912   0.204774    0.333493   
  11.64   0.194    0.504   0.244   -0.503486  -0.773382  1.004    0.881    4.019   0.612062    -0.204926  
  11.64   0.167    0.532   0.224   -0.395306  -0.70583   1.651    2.618    4.02    0.833537    0.67844    
  11.64   0.064    0.505   0.261   -0.222592  -0.407703  -0.036   1.841    5.113   0.766647    0.390863   
  11.64   0.12     0.481   0.17    -0.296238  -0.461648  2.289    0.504    3.057   1.157167    -0.116837  
  11.64   0.136    0.448   0.181   -0.377363  -0.584492  1.883    2.447    2.731   1.762074    0.732966   
  11.64   0.152    0.494   0.182   -0.370045  -0.773353  0.769    0.948    3.417   3.012937    0.187584   
  11.64   0.101    0.451   0.224   -0.282893  -0.465677  0.433    4.887    5.604   0.389443    0.351389   
  11.64   0.169    0.499   0.186   -0.399728  -0.830988  0.377    2.174    2.98    1.666483    0.086069   
  11.64   0.117    0.505   0.232   -0.305402  -0.560752  -0.817   2.668    5.898   0.881176    0.31482    
  11.64   0.157    0.539   0.257   -0.349758  -0.526934  1.895    0.981    3.643   1.476324    0.678547   
  11.64   0.121    0.482   0.111   -0.326128  -0.852366  0.273    0.823    3.688   0.862971    0.658397   
  11.64   0.125    0.508   0.199   -0.246741  -0.458077  1.063    1.965    5.068   0.346405    0.431959   
  11.64   0.138    0.502   0.239   -0.367405  -0.763003  0.682    0.667    3.83    -0.810709   -0.185134  
  11.64   0.127    0.487   0.189   -0.452398  -0.878986  1.227    1.904    3.942   1.134627    1.07817    
  11.64   0.153    0.469   0.238   -0.528817  -0.691695  2.707    1.314    4.265   -1.313221   -0.221784  
  11.64   0.154    0.538   0.273   -0.417094  -0.273482  0.668    3.734    5.864   0.691126    0.539307   
  11.64   0.127    0.466   0.195   -0.274193  -0.297098  0.827    2.148    2.905   1.447339    0.768602   
  11.64   0.204    0.466   0.167   -0.583311  -1.001182  0.435    2.796    5.055   0.14818     0.287189   
  11.64   0.112    0.488   0.169   -0.303649  -0.407481  1.472    2.606    4.519   0.236196    0.388266   
  11.64   0.174    0.485   0.198   -0.521634  -0.574466  2.153    0.249    2.935   -1.683593   0.149788   
  11.64   0.143    0.497   0.191   -0.364207  -0.315471  0.748    2.309    4.531   1.265126    0.122287   
  11.64   0.144    0.541   0.182   -0.353201  -0.501451  0.866    0.684    4.613   1.546015    0.208107   
  11.64   0.144    0.52    0.201   -0.230001  -0.402086  1.034    0.537    4.07    1.702861    0.296767   
  11.64   0.187    0.479   0.165   -0.45001   -0.599351  1.611    2.428    5.5     0.401281    0.371028   
  11.64   0.169    0.455   0.146   -0.387816  -0.590403  1.08     3.793    5.514   0.758797    0.356613   
  11.64   0.146    0.467   0.174   -0.419499  -0.801312  3.17     2.372    3.19    -1.809316   0.054806   
  11.64   0.147    0.49    0.192   -0.514053  -0.676068  1.14     3.873    3.568   0.601333    0.510905   
  11.64   0.176    0.471   0.178   -0.553811  -0.549032  1.048    4.992    4.336   1.187459    0.753408   
  11.64   0.127    0.429   0.142   -0.442463  -0.840655  1.119    3.667    5.362   0.973572    1.021515   
  11.64   0.132    0.502   0.197   -0.278326  -0.378864  1.238    2.17     2.988   0.998139    0.301799   
  11.64   0.096    0.507   0.196   -0.209164  -0.231361  0.974    3.1      4.874   1.04592     0.298956   
  11.64   0.081    0.515   0.232   -0.290555  -0.260913  0.735    0.949    2.126   2.111898    0.594423   
  11.64   0.189    0.503   0.185   -0.525113  -0.690666  0.62     1.678    0.811   2.482519    -0.319255  
  11.64   0.128    0.527   0.185   -0.243831  -0.593423  1.505    2.535    4.924   0.366455    0.37485    
  11.64   0.164    0.524   0.197   -0.47054   -0.701258  0.297    3.942    4.863   1.160075    0.722898   
  11.64   0.145    0.511   0.211   -0.339084  -0.627466  -0.536   2.137    2.652   2.294204    0.553126   
  11.64   0.146    0.507   0.275   -0.429137  -0.676641  0.415    3.558    5.311   1.374962    0.532205   
  11.64   0.161    0.484   0.211   -0.501982  -0.6006    0.321    4.083    4.873   1.413485    1.28573    
  11.64   0.116    0.513   0.182   -0.413472  -0.743507  0.466    3.497    5.81    0.848175    0.280633   
  11.64   0.131    0.47    0.285   -0.495914  -0.771216  0.331    1.921    2.929   1.168097    0.846836   
  11.64   0.164    0.499   0.148   -0.417056  -0.61751   0.734    1.316    2.675   0.948425    -0.015513  
  11.64   0.17     0.511   0.202   -0.557892  -0.891122  1.021    1.208    3.797   -3.056594   -0.466023  
  11.64   0.129    0.438   0.181   -0.331314  -0.809406  0.814    2.673    4.02    0.646636    0.4951     
  11.64   0.167    0.466   0.19    -0.396751  -0.721665  -0.742   2.704    4.983   1.40169     0.921128   
  11.64   0.128    0.506   0.177   -0.289525  -0.526896  -0.464   5.656    7.245   1.046497    0.64356    
  11.64   0.144    0.53    0.155   -0.267038  -0.472926  -0.87    2.87     3.904   1.361247    0.133497   
  11.64   0.173    0.503   0.177   -0.418643  -0.667617  1.147    2.042    5.408   0.466727    0.539091   
  11.64   0.157    0.481   0.25    -0.403687  -0.47673   0.906    4.099    4.1     0.580178    0.158804   
  11.64   0.143    0.504   0.224   -0.454488  -0.78582   0.799    3.007    3.346   1.11738     0.72036    
  11.64   0.159    0.532   0.295   -0.534821  -0.740481  1.829    2.272    4.572   0.785346    0.414291   
  11.64   0.103    0.527   0.223   -0.347423  -0.437894  -0.083   1.66     2.329   1.875195    0.481395   
  11.64   0.122    0.441   0.184   -0.368434  -0.472977  1.187    0.963    4.911   -0.036736   0.29094    
  11.64   0.095    0.504   0.188   -0.313708  -0.436981  2.509    4.02     5.385   -0.572404   0.130956   
  11.64   0.143    0.465   0.201   -0.524726  -0.935577  -0.847   4.09     5.225   1.067483    0.575546   
  11.64   0.148    0.535   0.202   -0.357705  -0.645157  2.774    1.793    2.939   -0.312958   0.435138   
  11.64   0.127    0.53    0.266   -0.34212   -0.543922  -0.34    2.916    4.946   1.192099    0.509002   
  11.64   0.159    0.506   0.179   -0.376793  -0.509264  3.115    1.286    1.336   -1.415849   0.783993   
  11.64   0.184    0.495   0.113   -0.374367  -0.623534  0.774    3.361    3.653   1.17449     0.956001   
  11.64   0.159    0.529   0.148   -0.40132   -0.48746   1.173    3.547    6.063   1.039481    0.905657   
  11.64   0.111    0.456   0.153   -0.384765  -0.511811  -0.89    4.716    5.427   1.348326    0.840638   
  11.64   0.118    0.503   0.185   -0.263538  -0.504654  0.941    7.65     8.151   0.893369    0.912873   
  11.64   0.179    0.526   0.161   -0.396117  -0.201749  1.75     3.847    5.429   0.255791    0.174462   
  11.64   0.122    0.495   0.18    -0.315469  -0.444471  0.422    2.551    5.671   0.772286    0.461339   
  11.64   0.133    0.525   0.189   -0.262258  -0.270808  0.413    1.76     5.149   0.268061    0.025586   
  11.64   0.079    0.461   0.201   -0.208224  -0.358075  -1.225   4.949    3.602   1.44989     0.611087   
  11.64   0.201    0.46    0.163   -0.550332  -0.70396   0.004    2.4      4.53    1.435624    0.311259   
  11.64   0.081    0.494   0.185   -0.233617  -0.269472  0.788    1.671    3.611   0.479503    0.319391   
  11.64   0.144    0.503   0.183   -0.286931  -0.663915  2.593    1.52     3.618   0.377623    0.665766   
  11.64   0.141    0.514   0.234   -0.421791  -0.688456  2.22     1.686    4.192   -0.562586   0.588379   
  11.64   0.142    0.44    0.204   -0.458264  -0.819536  0.424    5.523    8.02    0.466129    0.528701   
  11.646  0.153    0.494   0.131   -0.433014  -0.556072  -0.074   4.276    5.148   0.944689    0.655812   
  11.646  0.19     0.535   0.174   -0.334697  -0.386464  -0.471   2.799    3.002   1.955654    0.906611   
  11.646  0.134    0.508   0.208   -0.337923  -0.540155  2.596    3.162    3.52    -1.25679    -0.331853  
  11.646  0.184    0.588   0.238   -0.429064  -0.608384  1.814    0.468    1.954   1.79902     -0.501764  
  11.646  0.189    0.498   0.213   -0.51266   -0.629412  2.562    2.899    5.376   -0.65647    -0.08491   
  11.646  0.153    0.518   0.157   -0.389604  -0.466583  -1.422   3.462    3.226   1.82405     0.376965   
  11.646  0.149    0.527   0.218   -0.485363  -0.591154  2.206    1.822    3.186   -0.216629   -0.195322  
  11.646  0.191    0.508   0.235   -0.548441  -0.770914  2.53     2.112    2.871   -0.86332    0.155162   
  11.646  0.118    0.428   0.186   -0.302281  -0.460459  1.693    1.91     2.19    1.156897    0.414246   
  11.646  0.152    0.456   0.17    -0.455368  -0.621051  2.508    3.201    4.053   -0.532545   -0.03087   
  11.646  0.129    0.518   0.212   -0.37843   -0.59686   0.198    4.635    5.001   1.093529    0.735782   
  11.646  0.125    0.482   0.201   -0.42711   -0.646345  -0.521   5.619    6.471   0.75668     0.762997   
  11.646  0.161    0.515   0.206   -0.359427  -0.536739  1.549    2.325    4.907   0.601702    0.5412     
  11.646  0.13     0.476   0.191   -0.302235  -0.666087  0.517    3.811    3.915   0.828019    0.536704   
  11.646  0.165    0.521   0.193   -0.401668  -0.566899  0.014    3.705    4.866   1.125295    0.872619   
  11.646  0.153    0.554   0.242   -0.324759  -0.514766  1.35     4.701    6.521   0.347583    0.590628   
  11.646  0.175    0.504   0.27    -0.547606  -0.851466  0.279    2.768    5.029   0.809599    0.489987   
  11.646  0.128    0.506   0.223   -0.44173   -0.549275  1.383    3.093    3.617   1.012562    0.594096   
  11.646  0.076    0.569   0.227   -0.105875  -0.008252  0.214    3.491    3.144   1.318034    1.050974   
  11.646  0.123    0.505   0.227   -0.324871  -0.433139  1.124    1.823    3.729   -0.98454    -0.054154  
  11.646  0.13     0.417   0.147   -0.402704  -0.855828  1.235    2.746    5.598   0.544638    0.604986   
  11.646  0.161    0.495   0.247   -0.538091  -0.771849  0.827    1.9      2.319   0.861481    1.226339   
  11.646  0.158    0.54    0.178   -0.445191  -0.601604  2.607    1.479    2.768   -1.686363   0.067184   
  11.646  0.158    0.478   0.2     -0.373911  -0.556463  1.674    1.324    2.15    2.48504     0.503076   
  11.646  0.101    0.472   0.181   -0.264249  -0.354414  0.068    3.907    4.392   0.737329    0.660068   
  11.646  0.142    0.454   0.18    -0.498522  -0.935165  -1.672   3.281    4.847   1.51351     0.225193   
  11.646  0.144    0.502   0.216   -0.480328  -0.625229  0.218    2.628    4.428   0.992144    0.538249   
  11.646  0.19     0.556   0.238   -0.57697   -0.622063  -1.504   6.152    4.089   1.582493    1.047242   
  11.646  0.164    0.489   0.238   -0.410555  -0.688262  -1.051   2.066    2.288   1.789683    -0.293264  
  11.646  0.154    0.469   0.202   -0.511132  -0.719974  1.911    2.242    4.004   -1.131385   0.338064   
  11.646  0.151    0.498   0.187   -0.510888  -0.884211  1.675    2.748    2.902   0.131261    0.425972   
  11.646  0.162    0.555   0.195   -0.424715  -0.769985  0.199    2.544    5.257   0.656233    0.326859   
  11.646  0.204    0.53    0.181   -0.461699  -0.830685  0.772    2.659    3.748   0.6121      0.345346   
  11.646  0.147    0.511   0.213   -0.493656  -0.756282  1.553    1.684    2.688   0.068552    0.217206   
  11.646  0.17     0.498   0.21    -0.373971  -0.887219  -1.762   6.012    3.995   1.31058     0.532349   
  11.646  0.195    0.517   0.217   -0.55613   -0.847487  2.613    0.588    2.549   0.104663    0.30837    
  11.646  0.195    0.538   0.262   -0.370814  -0.542082  1.405    1.17     2.004   -0.013026   0.470998   
  11.646  0.177    0.503   0.225   -0.54347   -0.951006  0.493    0.117    4.856   -0.905266   0.042972   
  11.646  0.178    0.501   0.201   -0.412887  -0.52538   2.991    2.227    4.353   -1.072838   0.070908   
  11.646  0.164    0.504   0.184   -0.293415  -0.168617  1.165    3.096    3.369   1.631518    0.513478   
  11.646  0.19     0.528   0.178   -0.485642  -0.890659  1.284    0.551    1.998   -1.242563   0.110078   
  11.646  0.146    0.457   0.199   -0.335894  -0.566763  1.524    1.587    3.267   0.822228    0.309745   
  11.646  0.171    0.476   0.202   -0.514039  -0.588334  -0.125   3.204    6.686   0.437477    0.054209   
  11.646  0.087    0.448   0.121   -0.33339   -0.945207  1.07     1.029    3.595   1.451819    0.521718   
  11.646  0.153    0.51    0.235   -0.423212  -0.298045  1.06     1.922    4.537   1.024085    0.54178    
  11.646  0.166    0.509   0.201   -0.424366  -0.681222  2.276    2.584    3.133   -0.4297     0.419414   
  11.646  0.16     0.581   0.242   -0.392454  -0.59529   1.818    2.533    4.529   0.751672    0.65958    
  11.646  0.115    0.511   0.261   -0.389228  -0.520793  1.292    2.557    5.556   0.795365    0.937418   
  11.646  0.147    0.475   0.221   -0.363137  -0.540761  3.723    2.687    1.843   -1.117679   0.301837   
  11.646  0.174    0.478   0.196   -0.599622  -0.895592  3.84     3.829    4.591   -0.24126    0.225991   
  11.646  0.174    0.5     0.168   -0.30963   -0.420285  1.06     1.46     4.899   1.243682    0.799169   
  11.646  0.222    0.539   0.208   -0.46047   -0.600568  -0.172   3.032    4.843   1.377701    0.544008   
  11.646  0.119    0.564   0.156   -0.128322  -0.039268  0.201    5.749    5.684   1.173105    0.786486   
  11.646  0.185    0.571   0.221   -0.434599  -0.627842  0.792    1.827    2.844   1.035703    0.902048   
  11.646  0.155    0.469   0.238   -0.540265  -0.868962  1.231    3.067    4.235   0.758993    0.416012   
  11.646  0.131    0.542   0.167   -0.22986   0.023742   1.403    1.505    1.989   2.972887    0.721941   
  11.646  0.181    0.488   0.199   -0.415356  -0.806253  1.742    2.221    4.237   0.13221     0.31309    
  11.646  0.159    0.563   0.253   -0.407341  -0.592729  2.76     2.704    2.383   -2.028066   -0.478873  
  11.646  0.217    0.475   0.186   -0.528281  -0.98952   -0.239   3.079    4.666   1.158008    0.823126   
  11.646  0.159    0.551   0.193   -0.318798  -0.517081  -0.203   5.007    3.422   1.369451    0.965373   
  11.646  0.183    0.537   0.216   -0.473986  -0.645611  1.088    1.612    4.479   -0.706759   0.432346   
  11.646  0.127    0.436   0.186   -0.369939  -0.775806  -1.421   4.088    5.795   1.325606    0.686452   
  11.646  0.11     0.472   0.178   -0.277115  -0.396397  1.569    4.319    6.225   0.732248    0.879352   
  11.646  0.135    0.562   0.195   -0.203879  -0.08334   -1.405   5.522    5.485   1.364382    0.982781   
  11.646  0.165    0.505   0.189   -0.458545  -0.547104  2.055    0.82     1.692   3.049651    0.157292   
  11.646  0.218    0.576   0.189   -0.393117  -0.323373  -1.241   5.014    5.664   1.014308    0.870109   
  11.646  0.15     0.494   0.161   -0.389418  -0.480906  1.264    2.521    4.778   0.496963    0.828124   
  11.646  0.217    0.564   0.179   -0.405792  -0.571067  1.264    2.117    3.798   0.759584    0.813969   
  11.646  0.113    0.451   0.21    -0.262579  -0.458538  2.271    2.311    4.415   -0.799926   -0.053857  
  11.646  0.109    0.452   0.199   -0.372265  -0.473043  2.423    2.267    3.232   0.098105    0.176465   
  11.646  0.183    0.529   0.24    -0.54256   -0.879925  -1.879   3.927    4.093   1.720992    0.83089    
  11.646  0.161    0.477   0.145   -0.374581  -0.697536  1.855    0.379    3.294   2.49618     0.567992   
  11.646  0.158    0.475   0.194   -0.419707  -0.704737  2.149    1.346    4.557   -0.824574   0.493406   
  11.646  0.158    0.514   0.24    -0.440175  -0.680288  -0.759   6.354    5.813   0.884188    0.83826    
  11.646  0.116    0.489   0.176   -0.278424  -0.695521  0.322    1.194    2.865   0.846484    0.023623   
  11.646  0.096    0.475   0.212   -0.255748  -0.426492  -0.527   4.027    4.294   1.529412    1.024572   
  11.646  0.152    0.503   0.213   -0.453509  -0.940273  -0.933   3.822    6.101   0.783325    0.59593    
  11.646  0.171    0.474   0.184   -0.54349   -0.621847  0.542    2.18     3.664   1.343917    0.597504   
  11.646  0.12     0.484   0.176   -0.333247  -0.409515  0.17     2.241    3.705   0.817539    0.642879   
  11.646  0.208    0.548   0.204   -0.47201   -0.569587  1.114    1.239    3.672   0.760754    0.265157   
  11.646  0.127    0.498   0.214   -0.382686  -0.678593  -0.834   3.131    4.49    1.211961    0.51275    
  11.646  0.151    0.524   0.196   -0.336222  -0.541058  1.494    0.683    2.921   -0.318934   -0.239565  
  11.646  0.16     0.5     0.187   -0.350262  -0.424689  2.826    1.861    4.083   -0.277986   0.629421   
  11.646  0.154    0.491   0.2     -0.471879  -0.618089  0.245    5.047    5.727   0.844989    0.480636   
  11.646  0.146    0.537   0.215   -0.317603  -0.328417  -0.445   3.597    2.111   1.899415    0.888893   
  11.646  0.083    0.456   0.158   -0.347874  -0.723928  -0.15    3.975    4.411   0.422556    0.286428   
  11.646  0.212    0.522   0.195   -0.568311  -1.032378  -0.255   3.247    4.81    1.23341     0.816271   
  11.646  0.132    0.493   0.212   -0.305161  -0.374978  1.137    2.352    2.87    2.461212    0.518549   
  11.646  0.14     0.467   0.215   -0.424817  -0.759548  0.076    1.003    3.255   1.038456    0.065856   
  11.646  0.15     0.512   0.233   -0.388755  -0.467258  0.4      2.339    5.053   1.23247     0.60791    
  11.646  0.146    0.53    0.189   -0.370811  -0.515423  -0.053   3.871    5.985   0.880128    0.728115   
  11.646  0.156    0.558   0.209   -0.468029  -0.426402  0.081    3.867    5.568   0.978239    0.461298   
  11.646  0.135    0.525   0.195   -0.293176  -0.526526  0.062    4.377    5.83    0.934125    0.730793   
  11.646  0.115    0.469   0.213   -0.303163  -0.675872  -0.067   2.538    5.224   0.908629    0.465303   
  11.646  0.193    0.509   0.287   -0.579096  -0.896341  1.666    3.285    6.086   0.323094    0.344528   
  11.646  0.145    0.534   0.197   -0.418068  -0.488846  1.157    3.207    3.763   0.071801    0.333862   
  11.646  0.182    0.513   0.151   -0.421055  -0.7285    -0.661   0.286    4.018   1.844091    0.018949   
  11.646  0.138    0.531   0.198   -0.354746  -0.51976   3.137    3.617    3.492   -0.933777   -0.085805  
  11.646  0.169    0.477   0.127   -0.463047  -0.920972  2.907    2.651    2.808   -1.558846   -0.356092  
  11.646  0.143    0.53    0.229   -0.464779  -0.679749  0.165    3.24     4.533   0.588664    0.464805   
  11.652  0.139    0.473   0.21    -0.306825  -0.558192  0.828    2.118    5.132   1.936412    0.430624   
  11.652  0.175    0.538   0.204   -0.377926  -0.34208   -0.171   2.514    5.544   0.998682    0.273443   
  11.652  0.175    0.547   0.21    -0.427282  -0.38289   2.967    1.824    3.76    -0.391337   0.182978   
  11.652  0.124    0.539   0.182   -0.310989  -0.076759  0.631    4.068    6.855   0.233404    0.644725   
  11.652  0.139    0.516   0.205   -0.347865  -0.504974  0.763    1.857    3.891   0.8152      1.011996   
  11.652  0.168    0.569   0.247   -0.47054   -0.675101  1.513    2.36     3.646   0.452011    0.348195   
  11.652  0.162    0.498   0.157   -0.398744  -0.576454  1.524    1.138    3.548   -0.627073   0.426213   
  11.652  0.16     0.566   0.197   -0.499911  -0.497358  1.804    2.863    4.106   0.270917    0.293847   
  11.652  0.146    0.469   0.175   -0.423403  -0.669601  0.646    1.828    5.109   0.620919    0.476276   
  11.652  0.203    0.51    0.142   -0.504958  -0.801797  0.564    2.014    3.239   1.027192    0.49287    
  11.652  0.155    0.521   0.218   -0.438101  -0.61398   0.022    2.728    2.476   1.272864    0.88835    
  11.652  0.19     0.57    0.263   -0.393779  -0.414036  0.334    2.917    3.707   1.535191    1.106153   
  11.652  0.13     0.464   0.178   -0.329001  -0.815161  2.757    0.99     2.885   0.499793    0.167649   
  11.652  0.166    0.514   0.219   -0.374401  -0.570203  -1.269   4.17     5.809   1.325631    0.857721   
  11.652  0.176    0.495   0.185   -0.472221  -0.603086  0.867    1.857    3.284   -0.544318   -0.304975  
  11.652  0.078    0.422   0.152   -0.287591  -0.416404  0.623    3.796    5.233   0.827961    0.845826   
  11.652  0.218    0.564   0.228   -0.488321  -0.68169   2.241    1.362    4.89    0.236118    0.531573   
  11.652  0.131    0.55    0.213   -0.286551  -0.566345  -0.203   2.722    4.186   1.783302    0.542373   
  11.652  0.131    0.462   0.161   -0.300431  -0.747041  1.803    2.143    4.565   -2.39645    -0.167425  
  11.652  0.136    0.503   0.175   -0.29082   -0.431719  1.117    2.596    4.039   1.116702    0.076605   
  11.652  0.096    0.494   0.194   -0.204311  -0.139965  1.647    1.428    3.287   0.459051    0.046392   
  11.652  0.156    0.522   0.228   -0.461272  -0.545308  1.9      2.614    4.214   0.657572    0.232882   
  11.652  0.189    0.503   0.184   -0.536483  -0.711469  2.326    1.448    2.486   1.507132    1.122094   
  11.652  0.135    0.493   0.16    -0.328593  -0.46289   1.566    0.719    2.448   0.914404    1.057774   
  11.652  0.121    0.518   0.21    -0.302217  -0.466711  1.374    1.483    4.475   -0.649119   0.016772   
  11.652  0.115    0.48    0.16    -0.340457  -0.427896  0.502    4.697    6.383   0.621778    0.417991   
  11.652  0.161    0.53    0.221   -0.388434  -0.745187  0.83     1.237    3.661   0.072224    0.073446   
  11.652  0.185    0.583   0.248   -0.350674  -0.585171  2.073    0.875    3.45    0.075372    -0.205378  
  11.652  0.185    0.499   0.243   -0.584691  -0.852823  1.624    1.275    1.164   -3.030412   -0.174523  
  11.652  0.093    0.49    0.227   -0.264171  -0.338153  0.514    3.158    4.866   0.742747    0.383494   
  11.652  0.16     0.554   0.179   -0.370455  -0.401657  -0.193   1.591    4.041   1.737149    0.133441   
  11.652  0.167    0.499   0.245   -0.463015  -0.865892  1.329    3.203    5.39    0.169305    0.287197   
  11.652  0.181    0.501   0.149   -0.480489  -0.734507  0.184    2.132    3.499   2.049458    0.20843    
  11.652  0.092    0.524   0.219   -0.116154  -0.162065  0.637    1.202    3.413   1.534573    0.24362    
  11.652  0.12     0.514   0.207   -0.236457  -0.405122  2.46     1.058    2.383   -1.410888   0.388998   
  11.652  0.186    0.528   0.216   -0.477093  -0.740345  3.076    2.744    4.681   0.055573    0.391863   
  11.652  0.142    0.518   0.191   -0.342668  -0.535607  -0.849   4.101    3.627   1.381142    0.570776   
  11.652  0.181    0.537   0.196   -0.447323  -0.487751  1.483    0.883    3.435   -1.15934    -0.026101  
  11.652  0.136    0.506   0.191   -0.288682  -0.446082  2.253    3.32     6.754   0.169039    0.228478   
  11.652  0.151    0.539   0.216   -0.467843  -0.620824  -0.09    5.33     5.998   0.7476      0.68969    
  11.652  0.143    0.495   0.172   -0.362092  -0.438378  1.091    2.603    4.431   0.107206    0.338686   
  11.652  0.189    0.526   0.228   -0.428539  -0.628108  1.716    1.782    4.272   0.731817    0.751608   
  11.652  0.137    0.517   0.213   -0.335101  -0.561406  -0.293   2.727    5.067   0.966715    0.03344    
  11.652  0.116    0.473   0.271   -0.454983  -0.698239  2.425    2.837    3.243   0.339127    0.840014   
  11.652  0.13     0.501   0.205   -0.450279  -0.576323  0.686    4.202    4.681   0.804245    0.485822   
  11.652  0.143    0.52    0.205   -0.353476  -0.356919  3.042    2.306    2.825   -1.847643   -0.402291  
  11.652  0.134    0.504   0.202   -0.353796  -0.464737  1.646    2.856    4.679   0.610167    0.677246   
  11.652  0.145    0.49    0.26    -0.561005  -0.791869  0.509    2.425    5.128   0.996144    0.316927   
  11.652  0.141    0.5     0.168   -0.295428  -0.187165  0.689    2.451    4.866   0.444234    0.61059    
  11.652  0.162    0.535   0.214   -0.36141   -0.40006   0.454    3.041    4.228   0.66066     0.679477   
  11.652  0.159    0.458   0.147   -0.379019  -0.773267  1.283    2.181    5.68    -0.282334   0.556201   
  11.652  0.127    0.48    0.179   -0.330147  -0.397301  2.227    0.819    4.66    -1.240576   0.016768   
  11.652  0.168    0.533   0.168   -0.511021  -0.756535  2.089    0.754    2.463   1.403384    0.575845   
  11.652  0.222    0.544   0.228   -0.581564  -0.722605  1.287    0.847    2.826   -0.73122    0.217253   
  11.652  0.145    0.503   0.191   -0.341418  -0.571812  1.347    2.154    2.104   0.792429    0.402634   
  11.652  0.125    0.463   0.197   -0.426786  -0.726429  1.401    0.967    3.82    1.143482    0.46291    
  11.652  0.135    0.54    0.22    -0.300228  -0.479233  2.423    2.104    3.718   -0.174613   0.136273   
  11.652  0.171    0.574   0.293   -0.538087  -0.743023  -0.114   2.332    4.731   0.900839    0.490704   
  11.652  0.125    0.515   0.253   -0.354029  -0.405869  -0.174   3.334    4.321   0.970023    0.682778   
  11.652  0.168    0.465   0.201   -0.437876  -0.745749  -0.013   2.139    5.018   0.627833    0.195049   
  11.652  0.211    0.559   0.198   -0.492843  -0.563772  1.965    2.437    2.585   -1.504284   -0.321052  
  11.652  0.152    0.505   0.213   -0.376751  -0.503408  1.105    0.88     2.392   -1.975104   -0.072304  
  11.652  0.183    0.49    0.206   -0.440263  -0.706872  -0.008   4.239    4.471   1.369725    1.058825   
  11.652  0.211    0.54    0.165   -0.471743  -0.808213  2.378    1.521    3.792   -1.986029   0.323671   
  11.652  0.144    0.425   0.165   -0.382036  -0.840238  1.879    1.375    3.229   -0.794714   0.31437    
  11.652  0.137    0.475   0.196   -0.309375  -0.5044    -1.016   1.643    2.987   1.840275    0.346571   
  11.652  0.107    0.472   0.174   -0.17999   -0.288746  1.831    0.404    1.696   2.226954    0.568083   
  11.652  0.162    0.458   0.25    -0.442171  -0.758975  1.322    1.359    3.341   -1.717959   0.005794   
  11.652  0.17     0.503   0.207   -0.392612  -0.673791  -0.4     3.076    4.984   1.350985    0.721565   
  11.652  0.143    0.459   0.224   -0.464154  -0.799025  0.126    3.57     5.192   0.958016    0.415684   
  11.652  0.174    0.54    0.233   -0.511892  -0.693716  0.972    0.453    3.369   3.130162    -0.336966  
  11.652  0.156    0.509   0.223   -0.41071   -0.68043   1.332    2.987    4.799   1.202399    0.769235   
  11.652  0.165    0.514   0.179   -0.464941  -0.81422   2.28     2.836    2.713   0.278435    0.889128   
  11.652  0.161    0.539   0.185   -0.24779   -0.27665   1.072    2.992    3.482   1.229109    0.825688   
  11.652  0.095    0.425   0.185   -0.348448  -0.842769  0.599    4.858    6.183   0.802062    1.126632   
  11.652  0.134    0.481   0.2     -0.422228  -0.832442  0.949    1.653    5.721   0.483162    0.174763   
  11.652  0.133    0.498   0.157   -0.423804  -0.59327   3.695    3.344    5.389   -0.381655   0.200774   
  11.652  0.133    0.467   0.211   -0.497578  -0.811934  0.869    2.095    2.979   0.487635    0.57988    
  11.652  0.177    0.51    0.189   -0.509993  -0.53123   1.532    5.579    5.423   0.318939    0.697618   
  11.652  0.191    0.524   0.212   -0.495742  -0.929637  0.353    4.668    5.961   0.70787     0.67699    
  11.652  0.094    0.479   0.21    -0.260083  -0.541501  1.984    2.675    2.798   -0.782064   0.192275   
  11.652  0.209    0.497   0.151   -0.470292  -0.871764  1.795    0.689    3.863   -1.802542   0.123408   
  11.652  0.176    0.46    0.196   -0.463201  -0.863546  1.438    3.502    5.273   0.05204     0.316574   
  11.652  0.138    0.487   0.218   -0.347576  -0.61284   2.059    2.063    4.658   -0.554452   0.233032   
  11.652  0.149    0.56    0.168   -0.405727  -0.236937  0.994    3.254    3.749   1.166566    0.726475   
  11.652  0.098    0.435   0.17    -0.309553  -0.597968  -0.727   3.077    4.588   1.491919    0.748306   
  11.652  0.176    0.539   0.167   -0.411833  -0.678149  1.218    1.125    4.648   1.001565    0.896439   
  11.652  0.131    0.456   0.164   -0.399572  -0.647048  1.615    3.089    4.629   0.631089    0.562812   
  11.652  0.176    0.494   0.203   -0.505582  -0.727184  1.418    1.492    2.129   3.045294    1.02787    
  11.652  0.156    0.548   0.197   -0.362648  -0.513088  1.837    0.908    4.378   -1.764029   0.094631   
  11.652  0.065    0.479   0.227   -0.204953  -0.511773  -0.097   2.677    4.3     1.008988    -0.022876  
  11.652  0.142    0.496   0.16    -0.351387  -0.510743  1.502    0.429    3.326   1.517218    0.253385   
  11.652  0.181    0.503   0.209   -0.46859   -0.658461  2.22     2.247    4.547   -0.59494    -0.083374  
  11.652  0.149    0.452   0.247   -0.518514  -0.693033  -0.57    5.879    7.985   0.968139    0.77716    
  11.652  0.185    0.521   0.241   -0.649191  -0.852514  0.682    1.969    3.93    1.812436    0.277564   
  11.652  0.138    0.502   0.211   -0.429868  -0.622196  -0.384   4.027    4.057   1.648495    0.848477   
  11.652  0.143    0.523   0.17    -0.253944  -0.524439  1.844    2.109    3.35    0.056092    0.264476   
  11.652  0.117    0.39    0.165   -0.433934  -0.782939  1.644    2.799    6.384   -0.472009   0.016695   
  11.652  0.131    0.543   0.224   -0.273088  -0.331452  1.593    2.924    3.911   0.975183    0.733619   
  11.652  0.145    0.51    0.199   -0.458069  -0.618216  0.17     1.657    1.816   1.217853    0.002337   
  11.658  0.149    0.516   0.206   -0.386995  -0.440924  1.284    0.529    4.236   1.462002    0.309363   
  11.658  0.155    0.495   0.217   -0.471372  -0.774819  1.517    5.257    5.576   0.441564    0.558751   
  11.658  0.151    0.539   0.197   -0.460784  -0.66247   0.156    1.615    3.747   1.945181    0.744198   
  11.658  0.153    0.525   0.231   -0.478478  -0.737592  0.003    4.232    5.35    0.992547    0.601133   
  11.658  0.197    0.491   0.204   -0.520357  -0.909608  0.966    2.427    3.894   0.551952    0.764928   
  11.658  0.162    0.528   0.204   -0.452445  -0.575837  1.247    3.441    4.606   0.232525    0.595162   
  11.658  0.111    0.572   0.245   -0.328912  -0.492087  0.6      0.81     2.728   -1.598552   -0.037475  
  11.658  0.107    0.501   0.192   -0.318102  -0.243444  -0.832   4.427    5.148   0.744913    0.472314   
  11.658  0.131    0.504   0.178   -0.31585   -0.658889  4.516    4.014    1.967   -1.757195   -0.373283  
  11.658  0.194    0.535   0.177   -0.440523  -0.477906  -0.361   1.45     5.076   0.42577     0.189818   
  11.658  0.127    0.494   0.164   -0.258276  -0.67925   1.365    1.492    4.803   0.807043    0.953238   
  11.658  0.138    0.555   0.218   -0.297767  -0.459112  2.684    3.217    6.234   -0.184668   -0.083338  
  11.658  0.153    0.516   0.167   -0.382     -0.562927  2.921    0.322    0.527   -2.328292   -0.990705  
  11.658  0.136    0.531   0.239   -0.345868  -0.425612  0.376    1.357    3.092   0.97649     0.013591   
  11.658  0.143    0.447   0.189   -0.480652  -0.67921   0.53     4.069    4.705   0.687458    0.85795    
  11.658  0.152    0.466   0.227   -0.496141  -0.797015  -1.09    5.072    3.935   1.402724    0.669357   
  11.658  0.142    0.546   0.196   -0.397675  -0.442075  0.607    1.471    3.013   1.511939    0.629103   
  11.658  0.184    0.48    0.218   -0.654563  -0.949623  3.938    2.241    2.9     -1.18288    0.954617   
  11.658  0.162    0.524   0.248   -0.378871  -0.454228  1.0      2.866    5.903   0.184124    0.281976   
  11.658  0.129    0.471   0.161   -0.25863   -0.423476  0.79     4.028    5.276   0.890972    0.576481   
  11.658  0.153    0.518   0.196   -0.385801  -0.432367  3.091    3.73     6.381   -0.6069     0.460041   
  11.658  0.128    0.497   0.203   -0.422812  -0.584737  -0.205   1.805    5.165   1.513077    0.211062   
  11.658  0.147    0.451   0.216   -0.558047  -0.779815  2.288    1.616    5.009   -0.40177    0.078201   
  11.658  0.18     0.492   0.206   -0.529174  -0.727736  2.514    1.747    5.033   -0.254271   0.611567   
  11.658  0.119    0.498   0.148   -0.205803  -0.029187  2.882    3.363    3.615   -1.053532   0.079392   
  11.658  0.112    0.487   0.215   -0.300271  -0.543335  -1.044   5.677    2.932   1.819182    0.541909   
  11.658  0.152    0.495   0.198   -0.355815  -0.475393  -2.551   5.323    3.455   1.504027    0.402508   
  11.658  0.142    0.516   0.214   -0.430184  -0.567059  2.241    2.071    4.267   0.104281    0.358069   
  11.658  0.142    0.423   0.198   -0.548968  -1.057115  0.853    3.735    5.181   1.050952    0.616035   
  11.658  0.108    0.429   0.263   -0.456282  -0.702001  2.632    1.325    2.182   -2.436808   0.158562   
  11.658  0.123    0.497   0.201   -0.303846  -0.565298  0.559    4.007    5.724   0.921778    0.855946   
  11.658  0.141    0.454   0.212   -0.39831   -0.888774  0.282    2.828    5.208   1.169485    0.336086   
  11.658  0.165    0.551   0.216   -0.342501  -0.323362  2.29     1.198    3.495   0.128131    0.888647   
  11.658  0.138    0.468   0.194   -0.34066   -0.461169  0.915    4.843    4.98    0.659146    0.477867   
  11.658  0.175    0.514   0.185   -0.4682    -0.93315   1.05     0.162    3.497   1.162779    0.258641   
  11.658  0.135    0.436   0.179   -0.450086  -0.939923  0.969    2.511    4.619   -0.272937   0.146508   
  11.658  0.179    0.54    0.201   -0.401974  -0.634011  2.218    3.381    3.609   0.374359    0.389055   
  11.658  0.113    0.526   0.21    -0.226595  -0.248047  0.695    2.225    2.797   1.378531    0.892354   
  11.658  0.073    0.447   0.184   -0.299203  -0.57921   1.256    0.559    3.277   -1.273755   0.315172   
  11.658  0.16     0.528   0.171   -0.380929  -0.508514  0.378    0.66     3.668   1.251246    0.182927   
  11.658  0.113    0.525   0.153   -0.264907  -0.166135  0.138    4.086    4.849   0.81128     0.680094   
  11.658  0.108    0.498   0.223   -0.298932  -0.488241  1.643    0.636    4.349   0.405924    0.04294    
  11.658  0.151    0.508   0.17    -0.40428   -0.698767  2.822    1.72     3.529   -1.084679   0.193092   
  11.658  0.195    0.566   0.198   -0.46749   -0.46966   1.11     3.129    4.546   0.502019    0.623064   
  11.658  0.15     0.506   0.231   -0.394109  -0.617538  -1.795   6.061    4.873   1.498868    0.950248   
  11.658  0.122    0.533   0.191   -0.329584  -0.605761  0.058    4.434    3.28    1.158219    0.721214   
  11.658  0.068    0.466   0.188   -0.202551  -0.49181   -0.343   5.75     5.53    0.590035    0.498411   
  11.658  0.087    0.53    0.194   -0.207616  -0.350877  1.403    2.268    3.377   1.377514    0.761622   
  11.658  0.185    0.569   0.231   -0.366909  -0.615069  0.248    1.839    2.971   2.465399    0.474742   
  11.658  0.197    0.523   0.212   -0.557173  -0.597434  1.261    1.737    2.786   1.541509    0.348886   
  11.658  0.179    0.483   0.246   -0.525146  -0.927764  0.401    4.342    4.405   0.633664    0.450364   
  11.658  0.149    0.555   0.194   -0.274285  -0.410346  -0.008   3.751    3.769   1.254626    0.817324   
  11.658  0.177    0.511   0.181   -0.444798  -0.555642  -0.256   3.863    4.598   1.426203    0.313983   
  11.658  0.179    0.502   0.184   -0.557128  -0.916204  0.146    2.009    3.955   1.143639    0.386533   
  11.658  0.228    0.558   0.184   -0.555197  -0.981257  -0.548   3.483    4.264   1.19244     0.818393   
  11.658  0.136    0.556   0.261   -0.343605  -0.339315  0.431    4.871    4.568   1.10506     0.848161   
  11.658  0.139    0.502   0.192   -0.354981  -0.520632  2.72     4.003    5.333   -0.056251   0.248994   
  11.658  0.14     0.496   0.194   -0.413089  -0.631895  1.768    2.215    2.183   1.397976    0.849728   
  11.658  0.172    0.539   0.209   -0.541713  -0.648562  0.154    2.158    3.467   2.471047    0.461818   
  11.658  0.14     0.483   0.207   -0.355811  -0.641427  0.355    3.737    5.655   0.786109    0.311852   
  11.658  0.108    0.442   0.156   -0.325736  -0.915881  0.059    3.604    4.41    1.354104    0.557377   
  11.658  0.096    0.47    0.172   -0.260346  -0.667116  0.173    3.094    4.544   0.900517    0.34099    
  11.658  0.119    0.479   0.133   -0.34597   -0.657655  0.654    2.444    3.119   1.172574    0.682366   
  11.658  0.136    0.477   0.196   -0.353826  -0.247412  0.669    3.132    3.969   1.012995    0.629692   
  11.658  0.134    0.468   0.149   -0.354382  -0.815232  -0.912   3.231    3.956   1.422241    0.454697   
  11.658  0.084    0.542   0.229   -0.152615  -0.251077  2.208    2.317    3.377   -1.139089   0.050372   
  11.658  0.171    0.48    0.196   -0.491873  -0.706453  2.026    1.975    2.544   0.482223    0.497757   
  11.658  0.135    0.544   0.21    -0.369997  -0.651555  1.351    1.231    4.331   -1.507219   -0.172675  
  11.658  0.147    0.51    0.226   -0.446693  -0.679893  0.874    2.466    3.403   1.020038    0.366897   
  11.658  0.205    0.538   0.192   -0.488049  -0.578504  1.014    4.621    6.093   0.722891    0.540799   
  11.658  0.131    0.478   0.246   -0.478219  -0.692014  -0.195   2.695    2.427   1.882499    0.062736   
  11.658  0.139    0.476   0.159   -0.439056  -0.632917  0.892    3.306    5.043   0.637168    0.124206   
  11.658  0.139    0.539   0.192   -0.256368  -0.370439  2.007    1.849    3.412   -1.5086     -0.297024  
  11.658  0.107    0.546   0.251   -0.319228  -0.480372  1.054    1.256    3.764   0.670467    0.048884   
  11.658  0.143    0.455   0.148   -0.444852  -1.000103  -0.958   4.856    2.166   1.959956    0.648503   
  11.658  0.154    0.508   0.229   -0.41989   -0.680804  1.596    1.258    5.912   -0.007622   0.134985   
  11.658  0.194    0.49    0.194   -0.437632  -0.925049  2.193    1.099    3.304   -0.485027   0.260522   
  11.658  0.156    0.517   0.261   -0.429505  -0.556653  2.341    3.684    3.393   0.168206    0.612926   
  11.658  0.115    0.495   0.207   -0.301453  -0.521394  2.284    4.09     5.508   -0.009186   0.421563   
  11.658  0.164    0.504   0.216   -0.386393  -0.513659  -1.167   5.112    4.653   1.507444    0.843767   
  11.658  0.146    0.502   0.246   -0.428403  -0.655923  0.195    2.449    3.742   0.835304    0.58008    
  11.658  0.179    0.531   0.214   -0.454995  -0.644571  0.766    2.311    4.841   0.686893    0.50225    
  11.658  0.117    0.528   0.222   -0.302656  -0.447693  2.606    1.052    3.759   -0.779297   -0.080365  
  11.658  0.187    0.505   0.18    -0.433963  -0.681471  1.381    2.892    4.675   0.336573    -0.042898  
  11.658  0.1      0.402   0.155   -0.364934  -0.394119  -1.712   3.296    2.479   1.498675    0.319394   
  11.658  0.208    0.609   0.208   -0.429574  -0.546707  1.737    1.623    5.416   0.650049    -0.158335  
  11.658  0.148    0.554   0.206   -0.309609  -0.297113  -0.202   1.629    2.872   1.795324    -0.056578  
  11.658  0.135    0.486   0.256   -0.420158  -0.679724  0.108    1.928    3.629   1.541282    0.77115    
  11.658  0.153    0.466   0.169   -0.488875  -0.67831   1.895    1.666    3.065   -0.735777   -0.014943  
  11.658  0.17     0.543   0.215   -0.457431  -0.493554  2.098    0.947    3.018   -0.553813   -0.059471  
  11.658  0.102    0.529   0.211   -0.239455  -0.453888  0.533    2.561    4.731   1.110657    0.436798   
  11.658  0.137    0.482   0.18    -0.367342  -0.486084  2.335    2.885    4.685   0.649077    0.222673   
  11.658  0.168    0.531   0.232   -0.525331  -0.803796  1.077    0.739    2.397   -0.4751     0.609526   
  11.658  0.139    0.48    0.193   -0.385813  -0.564581  2.825    2.943    5.963   0.156312    0.746925   
  11.658  0.204    0.543   0.254   -0.536915  -0.630322  1.755    0.644    2.784   0.212014    0.685319   
  11.658  0.146    0.513   0.231   -0.526873  -0.723747  0.305    1.834    3.752   1.819005    0.312865   
  11.658  0.179    0.528   0.247   -0.463029  -0.735307  -0.853   4.405    4.855   0.898988    0.433888   
  11.658  0.13     0.503   0.206   -0.417175  -0.683169  0.372    1.882    3.059   0.917303    0.271617   
  11.658  0.181    0.524   0.23    -0.473575  -0.823555  0.606    4.447    4.872   1.055461    0.787531   
  11.658  0.201    0.604   0.236   -0.405131  -0.400388  1.101    3.417    5.489   0.571381    0.552019   
  11.664  0.161    0.478   0.157   -0.439485  -0.851749  1.581    1.91     3.951   0.910633    0.578634   
  11.664  0.204    0.566   0.182   -0.441769  -0.571959  -0.056   2.426    4.444   1.099423    -0.231457  
  11.664  0.138    0.468   0.2     -0.346443  -0.469687  0.778    1.541    2.589   0.790248    0.525607   
  11.664  0.166    0.506   0.225   -0.587476  -0.779405  -0.115   1.464    3.996   2.494514    0.184492   
  11.664  0.122    0.605   0.242   -0.26078   -0.358005  0.516    2.184    6.251   0.466373    0.335219   
  11.664  0.17     0.517   0.182   -0.397763  -0.677537  2.474    5.626    5.411   0.161555    0.841261   
  11.664  0.154    0.48    0.137   -0.43041   -0.619943  1.771    1.239    5.373   -0.558527   -0.22527   
  11.664  0.137    0.534   0.177   -0.146563  -0.272365  0.726    1.58     4.857   1.44116     0.47759    
  11.664  0.097    0.438   0.194   -0.208118  -0.372739  -0.567   3.838    4.596   0.975513    0.785323   
  11.664  0.147    0.486   0.192   -0.393239  -0.575686  1.524    0.792    1.785   2.301345    0.899299   
  11.664  0.075    0.469   0.232   -0.244526  -0.377769  1.388    0.202    2.107   -1.825887   -0.266864  
  11.664  0.094    0.491   0.22    -0.32024   -0.635096  2.207    3.097    4.213   0.936368    0.348143   
  11.664  0.175    0.533   0.184   -0.504462  -0.618394  0.535    1.791    4.958   1.010177    0.587304   
  11.664  0.095    0.47    0.172   -0.214236  -0.40312   1.548    1.541    5.181   0.705027    0.207943   
  11.664  0.154    0.498   0.233   -0.470309  -0.616697  -0.915   3.617    3.236   1.183475    0.939746   
  11.664  0.165    0.461   0.242   -0.519569  -0.853128  2.145    3.587    6.046   0.236967    0.810727   
  11.664  0.182    0.543   0.224   -0.474297  -0.803958  0.382    3.148    5.077   1.159302    0.486081   
  11.664  0.15     0.481   0.237   -0.482632  -0.965534  3.978    3.474    4.981   -0.411502   0.239338   
  11.664  0.131    0.484   0.251   -0.455797  -0.697164  1.009    1.174    4.408   0.118242    0.307252   
  11.664  0.162    0.551   0.214   -0.459062  -0.704185  1.859    1.509    3.256   2.66537     0.438328   
  11.664  0.124    0.513   0.175   -0.343418  -0.507953  -0.05    3.618    3.578   1.049678    0.528645   
  11.664  0.118    0.514   0.202   -0.278247  -0.549299  -0.463   6.922    7.49    0.711222    0.612953   
  11.664  0.229    0.554   0.199   -0.546625  -0.935894  2.264    3.028    4.455   0.580909    0.381024   
  11.664  0.146    0.513   0.215   -0.351502  -0.485938  2.208    1.967    3.774   -0.543874   0.227664   
  11.664  0.158    0.485   0.22    -0.526951  -0.716217  1.441    1.151    3.057   0.641258    0.343463   
  11.664  0.193    0.514   0.237   -0.420439  -0.711243  -0.446   3.061    5.293   0.797051    0.148121   
  11.664  0.098    0.478   0.205   -0.385759  -0.473565  1.197    2.269    4.71    -0.284405   0.054852   
  11.664  0.138    0.558   0.24    -0.334143  -0.510594  0.881    4.5      6.472   0.55737     0.501278   
  11.664  0.134    0.496   0.144   -0.352754  -0.529537  0.952    2.832    1.761   1.167217    0.998426   
  11.664  0.146    0.51    0.225   -0.363876  -0.516465  1.275    2.18     5.013   -0.625703   -0.034181  
  11.664  0.157    0.517   0.221   -0.323537  -0.372902  1.293    2.053    3.403   1.137683    0.292842   
  11.664  0.106    0.467   0.205   -0.315438  -0.338778  -0.165   3.389    4.111   0.897626    0.294933   
  11.664  0.169    0.502   0.23    -0.463044  -0.786276  0.789    2.473    5.123   0.232644    0.245518   
  11.664  0.169    0.53    0.207   -0.493422  -0.555674  1.336    4.649    5.86    0.679343    0.493216   
  11.664  0.129    0.592   0.243   -0.265377  -0.350598  1.518    4.683    6.604   0.59119     0.598648   
  11.664  0.153    0.532   0.191   -0.348203  -0.64295   1.393    2.648    5.069   0.239516    0.295408   
  11.664  0.184    0.539   0.209   -0.386198  -0.416064  2.691    2.543    3.11    -1.186319   -0.350736  
  11.664  0.188    0.557   0.226   -0.438883  -0.601305  1.115    1.64     2.853   -2.598056   0.202441   
  11.664  0.114    0.471   0.227   -0.3179    -0.549367  2.287    1.08     2.857   0.627712    0.508913   
  11.664  0.093    0.496   0.143   -0.257514  -0.503151  1.227    2.575    3.658   0.672771    0.624423   
  11.664  0.178    0.53    0.181   -0.423057  -0.534669  0.914    2.363    4.127   1.361397    0.961765   
  11.664  0.219    0.47    0.173   -0.51505   -0.862988  0.479    3.086    2.926   1.333046    0.429965   
  11.664  0.143    0.482   0.207   -0.505243  -0.793566  2.835    2.367    2.316   -0.245015   -0.453998  
  11.664  0.131    0.483   0.221   -0.447805  -1.033963  0.96     2.065    3.298   1.95611     0.397491   
  11.664  0.106    0.447   0.132   -0.315547  -0.528711  1.391    1.142    3.275   1.363971    0.10601    
  11.664  0.137    0.498   0.214   -0.331993  -0.400054  1.911    4.197    5.722   0.368894    0.14409    
  11.664  0.129    0.487   0.223   -0.280309  -0.582837  3.368    2.48     0.65    -2.239956   0.640618   
  11.664  0.2      0.417   0.203   -0.719525  -1.260164  0.714    2.525    3.341   0.856214    0.365453   
  11.664  0.134    0.459   0.184   -0.371091  -0.508422  -0.814   5.034    5.639   1.252664    0.795835   
  11.664  0.178    0.51    0.207   -0.407508  -0.688381  0.723    1.835    4.247   2.049131    0.252731   
  11.664  0.17     0.5     0.206   -0.40508   -0.556207  1.26     3.408    3.549   0.406446    0.70782    
  11.664  0.136    0.465   0.257   -0.408673  -0.587041  0.867    2.812    1.908   1.296405    0.857062   
  11.664  0.127    0.493   0.193   -0.300689  -0.56598   2.271    1.28     3.355   -0.442378   0.088166   
  11.664  0.142    0.52    0.223   -0.343514  -0.677844  1.012    4.804    5.424   0.850246    0.838347   
  11.664  0.132    0.472   0.15    -0.401953  -0.789491  -0.116   3.159    3.563   0.944176    0.898024   
  11.664  0.138    0.505   0.179   -0.334856  -0.58147   1.767    4.381    5.728   0.229377    0.592067   
  11.664  0.127    0.488   0.176   -0.350099  -0.648431  -0.844   4.246    6.375   1.108238    0.31974    
  11.664  0.153    0.509   0.231   -0.508327  -0.788876  1.456    1.129    3.786   0.410795    0.467026   
  11.664  0.149    0.49    0.207   -0.460055  -0.61631   1.43     2.72     4.129   0.197027    0.007537   
  11.664  0.192    0.545   0.227   -0.536459  -0.838492  1.597    1.662    4.585   0.914668    0.534257   
  11.664  0.102    0.463   0.216   -0.455546  -0.733067  2.01     2.211    3.967   0.098913    -0.101165  
  11.664  0.131    0.491   0.178   -0.321569  -0.574343  0.283    2.252    3.513   1.210222    0.242089   
  11.664  0.128    0.471   0.209   -0.507579  -0.657146  -0.852   3.69     4.38    1.217743    0.826121   
  11.664  0.176    0.569   0.221   -0.453048  -0.572258  0.101    2.953    5.05    1.023005    0.455276   
  11.664  0.174    0.541   0.237   -0.438084  -0.586696  -0.142   3.072    4.291   0.891081    0.485841   
  11.664  0.101    0.468   0.173   -0.269733  -0.690651  2.053    0.609    3.901   0.244321    0.228145   
  11.664  0.139    0.511   0.172   -0.319138  -0.3347    1.462    1.369    3.832   1.46938     0.858721   
  11.664  0.119    0.431   0.18    -0.405646  -0.637662  -1.018   5.364    5.433   1.217178    0.537401   
  11.664  0.163    0.523   0.232   -0.441206  -0.624649  1.659    2.175    3.214   -2.370316   -0.161741  
  11.664  0.14     0.456   0.14    -0.323238  -0.616311  2.346    1.876    5.125   1.021965    -0.087783  
  11.664  0.152    0.526   0.193   -0.391284  -0.745865  0.834    2.399    5.019   0.553722    0.686555   
  11.664  0.144    0.52    0.185   -0.329325  -0.523473  -0.034   1.837    3.906   2.112957    0.050157   
  11.664  0.149    0.567   0.228   -0.308687  -0.366424  1.922    1.418    2.094   -2.548163   0.045754   
  11.664  0.122    0.487   0.168   -0.207352  -0.24003   0.397    3.32     4.455   1.446316    0.465612   
  11.664  0.195    0.557   0.208   -0.562671  -0.750132  1.568    1.953    3.54    0.394974    0.582805   
  11.664  0.131    0.471   0.14    -0.360959  -0.559754  2.026    3.975    2.633   -1.95455    -0.474795  
  11.664  0.125    0.495   0.197   -0.377841  -0.476197  2.917    3.523    5.207   -0.708416   0.176907   
  11.664  0.146    0.476   0.182   -0.47277   -0.694362  -1.011   3.551    4.252   1.291078    0.884126   
  11.664  0.082    0.488   0.21    -0.236731  -0.425263  0.473    2.179    3.54    0.897592    0.162777   
  11.664  0.141    0.485   0.148   -0.374485  -0.800405  0.269    3.437    4.522   1.143358    0.518893   
  11.664  0.173    0.496   0.168   -0.543721  -0.837534  1.494    0.297    3.517   -2.896077   0.311476   
  11.664  0.144    0.542   0.195   -0.40601   -0.482199  1.465    1.792    2.659   0.205643    0.325444   
  11.664  0.161    0.511   0.194   -0.398679  -0.633096  1.88     3.394    4.178   -0.3923     0.238989   
  11.664  0.091    0.497   0.206   -0.21882   -0.368226  1.53     2.683    4.916   0.867393    0.504085   
  11.664  0.187    0.495   0.223   -0.586639  -0.964782  0.989    0.905    4.133   1.179973    0.247751   
  11.664  0.11     0.465   0.194   -0.336827  -0.98957   1.498    2.538    6.013   0.514707    0.458151   
  11.664  0.13     0.546   0.235   -0.24759   -0.149152  1.305    2.171    3.948   0.530617    0.603844   
  11.664  0.145    0.522   0.231   -0.430928  -0.640339  2.019    2.687    4.936   0.024891    0.322234   
  11.664  0.147    0.493   0.148   -0.467309  -0.543794  2.649    3.965    2.654   -2.353344   -1.494739  
  11.664  0.143    0.51    0.216   -0.331941  -0.420651  -0.231   3.125    5.124   0.854663    0.269042   
  11.664  0.17     0.495   0.19    -0.501208  -1.012119  -0.643   5.88     5.965   1.086853    0.789444   
  11.664  0.176    0.49    0.172   -0.400849  -0.561581  2.071    2.596    4.034   -0.149605   0.153697   
  11.664  0.153    0.466   0.214   -0.543803  -0.831919  1.383    0.802    4.103   0.779261    0.920979   
  11.664  0.171    0.516   0.216   -0.429822  -0.471083  1.873    4.277    5.891   -0.615488   -0.112578  
  11.664  0.145    0.456   0.149   -0.31781   -0.781567  0.227    3.887    2.585   1.720217    0.840089   
  11.664  0.147    0.531   0.21    -0.385856  -0.612253  0.993    2.283    4.433   0.535293    0.306571   
  11.664  0.164    0.486   0.149   -0.442854  -1.106954  0.838    4.488    6.288   0.665748    0.608644   
  11.664  0.139    0.514   0.168   -0.438754  -0.718845  0.217    2.347    3.902   0.745928    0.208757   
  11.664  0.123    0.465   0.184   -0.440232  -0.794683  2.783    2.038    1.456   -2.165923   -0.325162  
  11.664  0.087    0.538   0.223   -0.155462  -0.248572  1.216    2.88     3.978   0.708625    0.329222   
  11.671  0.135    0.464   0.21    -0.443465  -0.578217  -0.259   2.407    1.918   1.899348    0.853317   
  11.671  0.144    0.529   0.157   -0.244429  -0.579291  -1.568   3.79     3.467   1.548049    0.489937   
  11.671  0.143    0.484   0.169   -0.358552  -0.701895  -0.28    1.975    3.301   3.113662    0.151906   
  11.671  0.197    0.545   0.214   -0.488682  -0.587089  1.838    3.514    4.721   1.000564    0.731783   
  11.671  0.166    0.478   0.165   -0.364786  -0.756216  1.269    3.011    4.541   0.792817    0.43816    
  11.671  0.121    0.534   0.243   -0.296969  -0.343918  2.695    2.16     4.734   0.486652    0.551133   
  11.671  0.16     0.511   0.219   -0.395215  -0.583574  1.767    2.447    2.134   -2.517695   -0.429474  
  11.671  0.122    0.467   0.237   -0.42294   -0.806403  0.459    2.36     3.918   1.165483    0.771412   
  11.671  0.133    0.536   0.207   -0.318966  -0.419187  1.501    4.063    3.525   0.427814    0.36586    
  11.671  0.152    0.515   0.263   -0.478198  -0.791031  3.215    2.673    2.103   -1.454694   -0.484096  
  11.671  0.172    0.467   0.245   -0.592145  -0.71827   1.337    4.378    7.503   0.202607    0.211906   
  11.671  0.101    0.522   0.232   -0.33419   -0.536471  -0.681   2.305    3.443   1.383079    0.153827   
  11.671  0.142    0.477   0.234   -0.40069   -0.629294  -0.023   4.105    3.346   1.157687    0.541649   
  11.671  0.144    0.46    0.171   -0.405555  -0.672111  -0.732   5.075    4.123   1.059481    0.829481   
  11.671  0.19     0.494   0.181   -0.567605  -0.858158  0.485    2.43     3.263   1.588631    0.92868    
  11.671  0.084    0.484   0.196   -0.086371  -0.111174  -0.332   3.733    4.288   1.289235    0.857751   
  11.671  0.199    0.497   0.207   -0.516059  -0.940958  1.486    1.788    6.0     -1.322122   -0.429362  
  11.671  0.215    0.558   0.233   -0.483086  -0.705845  0.179    2.064    4.463   1.427911    0.429643   
  11.671  0.155    0.536   0.187   -0.351855  -0.322681  -0.096   2.285    3.909   1.056108    0.082606   
  11.671  0.16     0.495   0.2     -0.321076  -0.498875  0.92     1.579    2.981   2.080655    0.155883   
  11.671  0.137    0.581   0.218   -0.295322  -0.29981   2.349    0.32     3.386   -0.020253   0.724125   
  11.671  0.163    0.499   0.223   -0.397262  -0.657827  0.742    2.001    2.22    -2.048451   0.02885    
  11.671  0.102    0.44    0.165   -0.204704  -0.44071   0.337    2.431    4.361   1.543857    0.214629   
  11.671  0.202    0.543   0.289   -0.584795  -0.622804  1.227    1.622    2.795   0.918009    0.258682   
  11.671  0.103    0.496   0.212   -0.363018  -0.636827  -0.422   1.332    2.707   1.965562    0.014923   
  11.671  0.149    0.516   0.192   -0.377903  -0.577266  2.693    1.91     1.124   -1.4503     0.3616     
  11.671  0.171    0.507   0.22    -0.427196  -0.50128   2.759    2.039    5.244   -0.03613    0.632202   
  11.671  0.117    0.46    0.141   -0.423415  -0.743988  -0.387   3.227    3.205   1.417548    0.48079    
  11.671  0.149    0.503   0.224   -0.314185  -0.632194  3.119    3.173    5.68    -0.114257   0.569247   
  11.671  0.131    0.483   0.206   -0.436159  -0.815924  0.503    3.731    2.693   1.185339    0.710772   
  11.671  0.196    0.477   0.232   -0.5215    -0.940938  1.408    3.954    4.168   0.790759    0.838385   
  11.671  0.105    0.432   0.151   -0.377613  -0.821604  2.935    1.88     2.991   -0.697685   0.087868   
  11.671  0.102    0.5     0.179   -0.195613  -0.348154  0.259    3.744    5.258   1.277788    0.752153   
  11.671  0.142    0.507   0.182   -0.296523  -0.499572  0.324    2.395    4.006   0.866969    0.559892   
  11.671  0.156    0.573   0.233   -0.377052  -0.521309  0.323    2.424    4.706   1.208264    0.407795   
  11.671  0.158    0.514   0.177   -0.45983   -0.79953   1.49     3.025    2.17    0.852243    0.813054   
  11.671  0.12     0.539   0.201   -0.219813  -0.48813   -0.266   2.448    3.462   1.347368    0.195541   
  11.671  0.168    0.472   0.188   -0.346552  -0.685014  1.827    0.776    5.238   1.18661     0.189776   
  11.671  0.177    0.547   0.191   -0.387939  -0.670954  0.594    2.7      5.58    0.46161     0.368177   
  11.671  0.185    0.528   0.188   -0.465613  -0.746325  2.036    0.652    3.569   0.993686    0.352485   
  11.671  0.103    0.435   0.218   -0.310553  -0.730538  3.048    2.033    3.769   -0.144328   0.205151   
  11.671  0.216    0.526   0.219   -0.503883  -0.674796  1.796    2.849    4.194   0.610687    0.579641   
  11.671  0.124    0.51    0.219   -0.357752  -0.57202   1.002    2.219    4.558   0.301596    0.195438   
  11.671  0.176    0.547   0.186   -0.339048  -0.413609  -0.787   4.334    4.431   1.06956     0.604378   
  11.671  0.18     0.505   0.187   -0.428132  -0.677692  2.387    1.283    3.951   -0.713828   0.434889   
  11.671  0.144    0.484   0.186   -0.35919   -0.464886  3.243    2.425    4.505   -0.224742   -0.016287  
  11.671  0.129    0.456   0.153   -0.456569  -1.005724  1.919    2.306    2.729   1.323563    0.529127   
  11.671  0.164    0.483   0.176   -0.511159  -0.834356  1.51     4.445    6.049   0.884329    0.628066   
  11.671  0.112    0.414   0.192   -0.27888   -0.860154  1.789    2.785    5.533   0.465715    0.405857   
  11.671  0.159    0.558   0.237   -0.357975  -0.60857   1.061    1.992    3.299   -2.629836   -0.160239  
  11.671  0.154    0.475   0.183   -0.516588  -0.906422  0.771    4.748    5.459   0.593847    0.476432   
  11.671  0.143    0.519   0.181   -0.284471  -0.60987   1.462    2.657    2.614   1.390797    0.874273   
  11.671  0.194    0.531   0.238   -0.565073  -0.721203  0.856    2.551    1.532   1.449493    0.222652   
  11.671  0.095    0.463   0.186   -0.282544  -0.662563  1.986    2.141    5.42    0.002156    0.244864   
  11.671  0.114    0.483   0.187   -0.383606  -0.589935  1.276    2.073    5.034   -0.267163   0.152059   
  11.671  0.163    0.506   0.149   -0.412958  -0.918768  2.017    1.72     5.283   0.226661    -0.19466   
  11.671  0.184    0.527   0.18    -0.455516  -0.966416  3.504    2.272    2.186   -0.616164   0.917151   
  11.671  0.084    0.453   0.172   -0.120319  -0.616253  1.447    4.154    6.783   0.324591    0.385043   
  11.671  0.101    0.507   0.255   -0.298578  -0.560267  0.22     0.624    5.085   0.747055    0.272011   
  11.671  0.175    0.541   0.228   -0.455992  -0.619471  1.221    1.948    2.349   0.411373    0.517953   
  11.671  0.153    0.518   0.193   -0.338655  -0.691895  0.243    1.93     2.347   1.528225    0.072826   
  11.671  0.134    0.503   0.232   -0.350069  -0.506525  3.305    3.017    4.284   -0.462251   -0.04383   
  11.671  0.165    0.531   0.171   -0.315507  -0.33801   0.586    3.931    4.778   0.484041    0.531079   
  11.671  0.102    0.475   0.196   -0.249191  -0.312817  2.524    2.881    3.444   -0.47376    -0.024419  
  11.671  0.185    0.488   0.203   -0.48063   -0.769791  2.289    1.391    1.792   -1.597121   0.388599   
  11.671  0.166    0.478   0.194   -0.410381  -0.639003  2.896    2.158    1.97    -0.030218   0.671064   
  11.671  0.161    0.472   0.164   -0.441508  -0.756542  1.786    2.726    5.213   -0.205684   0.069221   
  11.671  0.171    0.511   0.133   -0.362325  -0.603918  2.398    2.086    4.428   -0.358185   -0.234026  
  11.671  0.14     0.508   0.169   -0.38525   -0.865859  1.836    0.763    2.893   2.219871    0.205112   
  11.671  0.173    0.507   0.199   -0.428505  -0.71536   1.595    2.04     3.584   0.94134     0.156358   
  11.671  0.132    0.553   0.209   -0.281446  -0.319165  1.396    2.025    3.9     0.374717    0.081469   
  11.671  0.185    0.568   0.244   -0.409902  -0.409464  0.516    4.007    4.959   0.997416    0.398082   
  11.671  0.12     0.514   0.191   -0.366417  -0.479606  1.712    3.281    2.389   1.12076     0.642934   
  11.671  0.12     0.427   0.132   -0.327997  -0.756856  1.315    1.142    1.659   0.205637    0.518271   
  11.671  0.124    0.528   0.173   -0.228046  -0.30425   3.249    2.895    2.906   -0.659132   -0.329523  
  11.671  0.084    0.494   0.198   -0.284136  -0.737012  0.763    3.939    4.358   0.855915    0.705227   
  11.671  0.162    0.537   0.222   -0.35529   -0.538233  2.331    0.613    2.124   -0.189892   -0.138429  
  11.671  0.11     0.46    0.193   -0.235827  -0.612503  1.39     1.472    3.298   0.754052    0.650191   
  11.671  0.193    0.545   0.212   -0.549743  -0.797278  2.111    1.066    4.338   -0.407513   0.125888   
  11.671  0.115    0.459   0.205   -0.185141  -0.38132   1.397    1.927    2.935   0.562889    0.291279   
  11.671  0.144    0.523   0.224   -0.281032  -0.342328  3.633    0.573    2.31    -1.639978   0.041882   
  11.671  0.132    0.433   0.219   -0.332534  -0.853011  0.069    4.091    5.561   0.632973    0.06557    
  11.671  0.189    0.544   0.262   -0.516246  -0.774554  0.705    4.504    6.091   0.704858    0.427962   
  11.671  0.165    0.569   0.221   -0.400638  -0.457493  2.018    0.471    2.65    1.635367    0.548646   
  11.671  0.125    0.471   0.227   -0.313588  -0.472479  2.45     2.516    3.0     0.288747    0.384048   
  11.671  0.127    0.562   0.234   -0.326851  -0.532814  1.42     1.516    4.398   1.556205    0.259462   
  11.671  0.133    0.504   0.206   -0.486034  -0.91091   2.086    4.484    4.12    0.530082    0.302229   
  11.671  0.108    0.497   0.201   -0.343078  -0.439487  2.159    2.059    4.698   1.121461    0.592889   
  11.671  0.144    0.515   0.167   -0.374582  -0.525695  0.812    4.224    6.773   0.382737    0.288476   
  11.671  0.145    0.543   0.247   -0.450355  -0.545018  0.064    2.766    2.929   1.281337    0.559877   
  11.671  0.199    0.506   0.256   -0.55761   -0.861795  -0.511   3.368    5.571   0.710175    0.297348   
  11.671  0.109    0.475   0.173   -0.267866  -0.462274  2.161    2.409    3.689   -1.282432   -0.011861  
  11.671  0.179    0.511   0.207   -0.444759  -0.616465  1.358    1.77     1.974   1.696449    0.276668   
  11.671  0.167    0.507   0.188   -0.478646  -0.738396  1.737    3.627    4.655   0.678131    0.536171   
  11.671  0.164    0.463   0.237   -0.490579  -1.009375  2.247    0.995    2.916   -0.737281   -0.214448  
  11.671  0.178    0.526   0.217   -0.441405  -0.763015  3.408    2.166    1.298   -1.933869   -0.149118  
  11.671  0.096    0.53    0.214   -0.225241  -0.37005   3.165    1.645    2.025   -0.656674   0.390817   
  11.671  0.192    0.524   0.21    -0.485625  -0.650186  4.254    4.088    4.188   -1.115498   -0.37878   
  11.671  0.217    0.531   0.269   -0.683044  -0.982007  -0.067   2.475    2.47    1.279474    0.420632   
  11.671  0.174    0.508   0.178   -0.40294   -0.395114  1.091    0.514    3.034   1.094916    0.766695   
  11.677  0.152    0.466   0.21    -0.443648  -0.634537  1.76     2.341    4.393   1.185678    0.663522   
  11.677  0.194    0.483   0.238   -0.515754  -0.561456  1.431    3.425    4.869   1.084085    0.607419   
  11.677  0.16     0.56    0.246   -0.41453   -0.515715  2.949    2.681    2.855   0.042511    0.329367   
  11.677  0.202    0.526   0.175   -0.5488    -0.633539  -0.16    4.261    5.832   1.001527    0.392149   
  11.677  0.146    0.529   0.227   -0.443175  -0.512111  0.479    2.08     6.39    0.699872    0.518746   
  11.677  0.122    0.485   0.223   -0.361476  -0.734641  1.46     0.371    2.087   2.973806    -0.121455  
  11.677  0.127    0.508   0.213   -0.309226  -0.441957  -1.643   4.111    6.562   1.037811    0.583579   
  11.677  0.157    0.495   0.17    -0.425366  -0.598305  -0.173   2.062    3.917   1.482572    0.273504   
  11.677  0.146    0.473   0.124   -0.319752  -0.495039  0.282    4.595    5.012   0.658599    0.718501   
  11.677  0.14     0.494   0.159   -0.275338  -0.180491  1.279    5.52     5.645   0.302517    0.348774   
  11.677  0.175    0.517   0.209   -0.398374  -0.784442  2.304    3.307    4.689   -0.553479   -0.101233  
  11.677  0.246    0.575   0.233   -0.612113  -0.785     0.724    2.129    3.001   1.386384    0.212413   
  11.677  0.107    0.45    0.208   -0.468807  -0.833517  1.399    2.57     4.457   0.483247    0.518038   
  11.677  0.175    0.561   0.218   -0.476792  -0.669974  2.318    3.391    4.31    0.189735    0.608175   
  11.677  0.119    0.469   0.229   -0.325688  -0.832808  0.605    2.439    3.331   1.475381    0.765456   
  11.677  0.205    0.541   0.257   -0.523542  -0.767791  2.168    2.868    4.797   0.494126    0.604019   
  11.677  0.164    0.464   0.207   -0.517769  -0.738701  0.889    4.087    6.567   1.120579    0.692346   
  11.677  0.149    0.522   0.205   -0.420612  -0.753672  1.586    0.999    3.057   0.477649    0.416039   
  11.677  0.17     0.501   0.23    -0.559968  -0.756537  2.519    2.844    2.146   -0.412705   0.149661   
  11.677  0.093    0.416   0.193   -0.390015  -0.728812  1.122    4.533    6.794   0.773916    0.457455   
  11.677  0.119    0.472   0.184   -0.427866  -0.72258   0.918    2.607    2.769   1.607857    0.777392   
  11.677  0.182    0.547   0.196   -0.363662  -0.739912  0.406    2.311    3.009   1.210683    0.445411   
  11.677  0.185    0.496   0.213   -0.49957   -0.814566  1.845    2.298    5.561   0.265867    0.374443   
  11.677  0.165    0.464   0.189   -0.407556  -0.771128  -0.591   5.802    6.322   0.879793    0.401945   
  11.677  0.142    0.532   0.247   -0.39217   -0.58004   3.142    1.027    1.402   -2.538372   -0.738861  
  11.677  0.115    0.443   0.14    -0.300073  -0.681904  0.558    3.192    3.219   1.114723    0.689823   
  11.677  0.207    0.539   0.208   -0.407944  -0.697808  1.189    2.665    4.27    0.344094    0.344016   
  11.677  0.165    0.523   0.228   -0.373856  -0.66581   0.64     3.187    5.034   0.871523    0.576109   
  11.677  0.12     0.448   0.121   -0.389215  -0.773806  3.23     3.92     5.642   0.040214    0.036938   
  11.677  0.172    0.54    0.253   -0.469534  -0.742378  0.825    2.208    4.11    1.865219    0.57309    
  11.677  0.171    0.472   0.147   -0.247788  -0.485074  0.053    4.555    5.667   1.08332     0.531809   
  11.677  0.156    0.506   0.207   -0.362424  -0.459351  1.183    1.943    3.459   0.723819    0.612148   
  11.677  0.176    0.521   0.184   -0.452108  -0.620872  2.056    1.611    3.83    -0.030492   0.415529   
  11.677  0.154    0.548   0.198   -0.300828  -0.181485  1.092    2.613    3.838   1.331194    0.383714   
  11.677  0.136    0.493   0.189   -0.459047  -0.939395  0.647    2.043    2.91    -0.077389   -0.285118  
  11.677  0.135    0.475   0.18    -0.377924  -0.821849  0.62     1.089    3.25    1.958138    0.71442    
  11.677  0.154    0.514   0.16    -0.296841  -0.465096  3.652    3.859    5.039   -0.857523   -0.176527  
  11.677  0.176    0.506   0.231   -0.396556  -0.547281  1.813    1.898    2.02    2.808498    -0.234799  
  11.677  0.13     0.454   0.197   -0.460337  -0.589449  1.116    2.903    3.78    0.735005    0.455746   
  11.677  0.101    0.5     0.203   -0.212405  -0.306424  2.223    1.427    2.614   -1.975752   -0.28977   
  11.677  0.173    0.464   0.188   -0.527892  -0.941613  1.414    4.187    4.742   0.757192    0.750197   
  11.677  0.111    0.496   0.203   -0.316787  -0.481849  0.432    1.857    2.371   1.009827    0.029311   
  11.677  0.181    0.483   0.2     -0.554356  -0.900824  0.519    2.308    5.287   0.855456    0.476119   
  11.677  0.193    0.578   0.204   -0.470096  -0.536059  3.582    2.398    3.906   -1.288369   0.463269   
  11.677  0.158    0.519   0.18    -0.315991  -0.40402   0.668    1.491    6.011   0.837291    0.292526   
  11.677  0.159    0.463   0.185   -0.492325  -1.098591  -0.423   3.274    5.55    0.76471     0.420319   
  11.677  0.171    0.492   0.195   -0.526381  -0.742783  3.021    1.832    2.553   -1.141183   -0.226726  
  11.677  0.137    0.441   0.201   -0.455865  -0.778315  0.038    6.619    7.137   0.931506    0.703793   
  11.677  0.174    0.516   0.179   -0.382702  -0.524138  2.23     5.689    7.0     0.459002    0.807626   
  11.677  0.122    0.46    0.197   -0.436248  -0.836139  2.499    1.74     3.693   -0.642953   -0.166235  
  11.677  0.146    0.548   0.247   -0.36574   -0.50596   2.231    2.243    5.435   -0.123551   0.199495   
  11.677  0.187    0.492   0.193   -0.686323  -1.17199   0.287    2.285    3.043   1.527976    1.030027   
  11.677  0.163    0.494   0.19    -0.570037  -0.937062  1.997    1.152    2.132   0.237943    0.286585   
  11.677  0.163    0.566   0.177   -0.301086  -0.331376  1.3      2.927    5.256   0.433846    0.474789   
  11.677  0.192    0.536   0.28    -0.475665  -0.726101  0.603    2.775    6.468   0.320093    0.127931   
  11.677  0.141    0.543   0.242   -0.2648    -0.323914  3.013    1.168    3.645   -2.37133    0.253298   
  11.677  0.151    0.553   0.275   -0.356744  -0.513617  1.455    2.167    4.94    -0.263757   -0.141735  
  11.677  0.113    0.513   0.281   -0.329149  -0.310775  2.224    0.977    4.213   1.638681    0.314845   
  11.677  0.148    0.453   0.22    -0.585076  -0.869803  0.812    1.988    5.261   0.911885    0.388933   
  11.677  0.18     0.55    0.193   -0.386516  -0.575815  1.412    0.353    2.044   -0.710235   0.535572   
  11.677  0.151    0.535   0.224   -0.429     -0.511895  1.953    1.738    3.887   0.545217    0.461607   
  11.677  0.121    0.442   0.168   -0.299355  -0.650142  0.237    1.802    3.014   1.600722    0.971124   
  11.677  0.127    0.53    0.206   -0.197914  -0.216335  2.253    1.592    2.539   -0.152283   0.606143   
  11.677  0.152    0.46    0.151   -0.423327  -0.908156  1.076    4.428    5.475   0.764061    0.412079   
  11.677  0.158    0.524   0.218   -0.363039  -0.570343  -0.184   4.398    6.375   0.61555     0.171447   
  11.677  0.175    0.5     0.174   -0.395708  -0.531889  0.53     1.437    3.774   1.068804    0.808054   
  11.677  0.112    0.438   0.209   -0.442013  -0.816771  1.585    0.787    4.62    0.229415    0.356782   
  11.677  0.133    0.421   0.197   -0.528095  -1.046278  3.3      2.993    5.112   -0.22322    0.396944   
  11.677  0.144    0.523   0.233   -0.36633   -0.59476   -0.192   3.509    4.214   1.34574     0.283818   
  11.677  0.097    0.453   0.161   -0.29363   -1.04903   0.377    4.372    5.297   1.023376    0.524454   
  11.677  0.11     0.484   0.163   -0.25483   -0.756004  0.859    2.857    3.826   0.990786    1.073864   
  11.677  0.172    0.582   0.162   -0.347313  -0.462081  0.509    2.441    2.031   1.102056    0.810531   
  11.677  0.13     0.496   0.145   -0.374638  -0.585841  -0.721   4.848    5.39    1.220789    0.686724   
  11.677  0.121    0.494   0.186   -0.287115  -0.38966   2.728    3.499    4.529   -0.354385   0.098382   
  11.677  0.154    0.42    0.191   -0.428111  -1.214343  -0.734   4.849    4.411   1.351036    0.847649   
  11.677  0.157    0.512   0.201   -0.372568  -0.657389  2.289    2.496    4.444   0.061676    0.768803   
  11.677  0.12     0.509   0.188   -0.341238  -0.300304  -0.055   1.685    2.365   1.8937      0.678654   
  11.677  0.153    0.495   0.185   -0.362642  -0.862984  -0.19    3.331    3.736   0.943104    0.575486   
  11.677  0.165    0.492   0.197   -0.50347   -0.577813  3.278    1.915    3.59    -0.206511   0.335349   
  11.677  0.185    0.552   0.217   -0.443173  -0.736952  1.175    0.934    2.249   -2.263287   -0.038683  
  11.677  0.168    0.555   0.213   -0.453998  -0.675611  0.512    1.348    3.449   1.142621    0.019101   
  11.677  0.164    0.507   0.134   -0.357155  -0.642882  1.446    1.796    3.392   -0.111671   0.103083   
  11.677  0.126    0.497   0.183   -0.352185  -0.476633  -1.136   4.441    5.276   1.204629    0.681472   
  11.677  0.14     0.45    0.163   -0.40511   -0.646028  2.319    0.91     2.746   -2.390631   -0.10777   
  11.677  0.104    0.461   0.166   -0.283434  -0.664539  0.894    4.618    4.801   0.899295    0.612294   
  11.677  0.166    0.5     0.192   -0.417363  -0.569071  1.24     3.819    4.639   -0.193087   0.294217   
  11.677  0.15     0.549   0.153   -0.209039  -0.377677  -0.509   3.035    6.072   0.815076    0.424642   
  11.677  0.116    0.525   0.206   -0.192732  -0.380701  0.342    3.841    5.606   0.514153    0.083273   
  11.677  0.167    0.44    0.224   -0.498599  -0.774606  -0.612   3.363    6.374   1.119579    0.598787   
  11.677  0.174    0.519   0.237   -0.416895  -0.698657  1.081    1.549    3.406   1.569008    0.256684   
  11.677  0.136    0.555   0.262   -0.532947  -0.760385  0.496    3.819    4.355   0.765518    0.281785   
  11.677  0.148    0.475   0.187   -0.42273   -0.658869  2.021    4.502    5.252   0.259227    0.338899   
  11.677  0.145    0.418   0.175   -0.463349  -0.897127  0.652    1.731    4.549   1.345782    0.016082   
  11.677  0.147    0.494   0.14    -0.298097  -0.492578  -0.224   2.897    3.821   1.652372    0.360589   
  11.677  0.093    0.424   0.175   -0.210944  -0.435378  0.632    2.24     1.65    2.027205    0.605786   
  11.677  0.16     0.48    0.155   -0.448522  -0.764509  0.978    2.267    3.727   1.115024    0.277747   
  11.677  0.146    0.474   0.206   -0.511948  -0.70066   -0.299   3.689    4.412   1.035533    0.575818   
  11.677  0.158    0.525   0.188   -0.344782  -0.516956  0.055    2.432    3.596   1.756775    0.409499   
  11.677  0.146    0.518   0.191   -0.339267  -0.590766  3.407    2.293    3.893   -0.885716   -0.1116    
  11.677  0.136    0.471   0.229   -0.562545  -1.119197  2.689    1.643    3.537   0.007316    0.304092   
  11.683  0.138    0.479   0.228   -0.418894  -0.703618  1.544    1.933    3.91    0.726875    0.423218   
  11.683  0.153    0.496   0.172   -0.433627  -0.886996  0.277    4.975    6.345   0.940264    0.693444   
  11.683  0.128    0.475   0.187   -0.324706  -0.56864   0.298    3.598    3.632   1.19916     0.688225   
  11.683  0.158    0.487   0.205   -0.510137  -0.869417  -0.121   3.554    4.73    0.949298    0.80041    
  11.683  0.112    0.475   0.176   -0.333782  -0.476182  -0.429   5.233    6.379   1.064353    0.96854    
  11.683  0.189    0.453   0.198   -0.59365   -0.867398  -0.025   4.032    4.299   1.43826     0.678979   
  11.683  0.138    0.503   0.31    -0.485259  -0.661725  0.651    2.775    3.168   1.435756    1.15237    
  11.683  0.179    0.55    0.2     -0.409683  -0.536246  3.133    3.787    4.461   -1.2085     -0.333082  
  11.683  0.195    0.542   0.197   -0.501464  -0.745487  -0.36    6.063    4.46    1.215216    0.945379   
  11.683  0.105    0.497   0.204   -0.252241  -0.351615  0.141    3.943    3.854   0.979917    0.533943   
  11.683  0.164    0.459   0.221   -0.486843  -0.781748  0.968    1.323    2.902   0.854056    0.410289   
  11.683  0.122    0.519   0.213   -0.319646  -0.516878  1.779    0.583    2.099   -1.724813   0.50429    
  11.683  0.11     0.523   0.203   -0.327062  -0.601792  1.591    1.817    4.028   1.027133    0.711446   
  11.683  0.129    0.511   0.19    -0.371461  -0.488063  3.098    3.572    4.483   -0.252231   0.379324   
  11.683  0.162    0.545   0.241   -0.454957  -0.491652  1.185    1.873    4.564   0.237407    0.429997   
  11.683  0.174    0.438   0.185   -0.476786  -0.802066  0.258    2.386    2.127   1.969404    0.310039   
  11.683  0.122    0.488   0.138   -0.310311  -0.41183   -0.766   2.377    3.651   1.846822    0.189367   
  11.683  0.166    0.49    0.128   -0.408023  -0.462135  1.517    3.084    5.393   0.346254    0.594768   
  11.683  0.1      0.522   0.186   -0.28049   -0.474876  0.519    3.043    5.18    1.228627    0.626373   
  11.683  0.132    0.503   0.254   -0.385388  -0.715543  1.705    1.449    5.133   0.239089    0.348017   
  11.683  0.18     0.506   0.193   -0.473863  -0.651435  -0.458   2.18     3.801   1.548613    0.200615   
  11.683  0.165    0.473   0.161   -0.360498  -0.876657  0.632    3.353    6.45    0.886082    0.405288   
  11.683  0.136    0.5     0.148   -0.311486  -0.491187  1.592    0.215    3.128   -3.088079   0.11105    
  11.683  0.144    0.511   0.223   -0.35563   -0.533752  1.512    4.791    5.059   0.797392    0.565587   
  11.683  0.157    0.477   0.228   -0.516419  -0.754856  -0.064   2.508    4.456   1.127488    0.840994   
  11.683  0.148    0.473   0.231   -0.468435  -0.780442  0.242    2.444    3.149   1.725429    0.662523   
  11.683  0.143    0.504   0.226   -0.369373  -0.563459  0.436    6.018    5.219   0.954086    0.843641   
  11.683  0.107    0.473   0.163   -0.1915    -0.723812  1.955    2.791    6.434   -0.058478   0.198014   
  11.683  0.138    0.47    0.161   -0.363081  -0.578497  1.866    1.531    3.522   0.405788    0.284894   
  11.683  0.18     0.519   0.248   -0.46074   -0.632943  -1.044   4.68     3.508   1.073378    0.345841   
  11.683  0.102    0.423   0.19    -0.394011  -0.655604  0.531    2.037    2.901   2.552484    -0.494238  
  11.683  0.156    0.481   0.204   -0.444589  -0.7141    0.09     5.039    5.644   0.942255    0.565044   
  11.683  0.126    0.481   0.218   -0.515057  -0.662528  1.077    2.61     4.655   1.118462    0.806232   
  11.683  0.125    0.498   0.2     -0.289629  -0.459163  0.134    2.263    2.942   1.388601    0.198626   
  11.683  0.175    0.541   0.24    -0.419708  -0.54685   1.434    2.096    5.057   0.251251    0.338311   
  11.683  0.134    0.424   0.152   -0.310255  -0.87456   -0.768   3.722    4.757   1.689946    0.621572   
  11.683  0.161    0.521   0.23    -0.473418  -0.766906  1.649    3.623    4.49    0.535072    0.235625   
  11.683  0.124    0.434   0.267   -0.479802  -0.776986  0.687    1.577    4.372   0.436453    0.204084   
  11.683  0.129    0.451   0.177   -0.313586  -0.794371  1.438    2.866    4.748   1.278638    0.200758   
  11.683  0.121    0.502   0.187   -0.266938  -0.44794   1.703    0.54     3.77    -0.782841   0.109551   
  11.683  0.124    0.505   0.194   -0.434939  -0.808157  2.646    0.773    3.945   -1.123733   0.544901   
  11.683  0.151    0.466   0.166   -0.405886  -0.730148  0.935    3.665    5.211   0.837719    0.275116   
  11.683  0.121    0.586   0.284   -0.261968  -0.36754   1.784    2.754    5.414   0.69146     0.757352   
  11.683  0.163    0.48    0.206   -0.417267  -0.713453  2.29     4.183    4.937   -0.037849   0.794409   
  11.683  0.175    0.491   0.141   -0.359475  -0.853095  1.658    2.371    3.565   0.609017    0.190028   
  11.683  0.158    0.504   0.165   -0.234385  -0.397454  1.313    3.258    4.507   0.838046    0.369347   
  11.683  0.183    0.59    0.267   -0.415928  -0.495222  -1.471   6.721    5.951   0.992184    0.388096   
  11.683  0.094    0.448   0.176   -0.345433  -0.424015  1.359    1.848    3.189   1.245253    0.125771   
  11.683  0.109    0.455   0.151   -0.290542  -0.657066  1.4      0.515    3.778   1.889701    0.407775   
  11.683  0.167    0.465   0.251   -0.594491  -0.962836  2.749    1.765    3.147   -1.333338   -0.46397   
  11.683  0.16     0.509   0.255   -0.544649  -0.658935  0.311    1.973    4.792   0.580278    0.675561   
  11.683  0.182    0.573   0.197   -0.389126  -0.549252  0.297    1.926    3.351   1.009043    0.206295   
  11.683  0.12     0.48    0.19    -0.273294  -0.508166  2.68     3.018    4.079   0.009368    0.571774   
  11.683  0.113    0.423   0.204   -0.424108  -0.776429  2.317    0.488    5.067   3.080833    -0.081785  
  11.683  0.112    0.486   0.196   -0.354186  -0.658211  1.62     3.671    4.283   0.473708    0.419248   
  11.683  0.13     0.481   0.161   -0.349477  -0.504559  1.716    2.164    2.885   1.042872    0.949349   
  11.683  0.194    0.475   0.191   -0.465009  -0.950582  0.266    2.847    3.329   1.233907    0.482915   
  11.683  0.152    0.539   0.2     -0.408875  -0.467274  0.075    1.678    4.8     0.766964    0.430903   
  11.683  0.135    0.469   0.183   -0.24466   -0.550536  3.057    2.459    4.572   -1.059965   0.300268   
  11.683  0.12     0.476   0.198   -0.331338  -0.768443  1.755    1.961    4.689   0.261266    0.305012   
  11.683  0.186    0.528   0.228   -0.462115  -0.610361  2.106    3.65     5.289   0.157945    0.614143   
  11.683  0.172    0.525   0.2     -0.484605  -0.56018   1.489    1.128    3.535   -0.723467   0.317848   
  11.683  0.124    0.499   0.193   -0.258586  -0.615128  -0.033   3.961    4.804   1.257554    0.246099   
  11.683  0.139    0.475   0.189   -0.488919  -0.753089  2.453    0.122    3.879   0.601755    0.105369   
  11.683  0.124    0.438   0.187   -0.302982  -0.720912  2.454    1.219    1.935   -2.352177   -0.172338  
  11.683  0.162    0.482   0.204   -0.476791  -0.595477  1.695    1.848    5.211   -0.755493   0.359359   
  11.683  0.15     0.484   0.183   -0.361909  -0.705651  0.204    2.866    4.771   0.998996    0.310483   
  11.683  0.113    0.453   0.244   -0.2941    -0.574538  -0.607   3.15     3.389   1.257207    0.593869   
  11.683  0.171    0.546   0.21    -0.357275  -0.439493  0.182    4.403    6.932   0.845042    0.263186   
  11.683  0.103    0.504   0.159   -0.330294  -0.745702  2.096    1.699    3.538   1.395697    1.032813   
  11.683  0.1      0.477   0.18    -0.321552  -0.560081  1.81     0.787    2.895   0.635013    0.579797   
  11.683  0.144    0.491   0.202   -0.454382  -0.956307  -1.667   5.147    5.748   1.04331     0.586464   
  11.683  0.184    0.498   0.192   -0.384684  -0.609272  1.147    4.72     5.175   0.526898    0.858011   
  11.683  0.156    0.458   0.159   -0.311051  -0.517269  2.365    2.454    2.825   -1.907478   -0.239497  
  11.683  0.094    0.448   0.225   -0.346801  -0.543159  0.945    3.443    4.098   1.302382    0.690667   
  11.683  0.166    0.491   0.18    -0.448971  -0.978012  1.416    2.624    2.879   1.448412    0.727078   
  11.683  0.164    0.494   0.181   -0.410418  -0.726007  0.541    2.163    5.037   0.678325    0.354747   
  11.683  0.17     0.538   0.254   -0.41239   -0.542938  -0.431   4.806    4.296   1.284841    0.917908   
  11.683  0.146    0.508   0.175   -0.274381  -0.266683  0.653    2.94     4.049   1.017621    0.659293   
  11.683  0.214    0.522   0.263   -0.693577  -0.914838  1.969    2.999    5.076   0.383173    0.721258   
  11.683  0.118    0.561   0.249   -0.204629  -0.284504  1.505    0.548    3.383   0.048586    -0.146083  
  11.683  0.122    0.459   0.186   -0.377173  -0.707214  -0.565   4.192    4.927   1.001215    0.387226   
  11.683  0.118    0.495   0.214   -0.253646  -0.569865  0.63     3.813    6.767   0.866413    0.715921   
  11.683  0.129    0.489   0.16    -0.292719  -0.266146  1.968    2.006    2.211   -1.2656     -0.133983  
  11.683  0.121    0.481   0.178   -0.338299  -0.565509  2.321    4.209    4.514   -0.072724   0.241561   
  11.683  0.179    0.48    0.235   -0.526258  -0.854837  0.987    2.337    3.416   0.85437     1.037928   
  11.683  0.175    0.507   0.205   -0.521935  -0.563644  3.308    1.453    2.532   -0.026225   0.801074   
  11.683  0.174    0.514   0.252   -0.445618  -0.639161  -0.791   4.219    4.408   1.573771    0.429756   
  11.683  0.179    0.585   0.252   -0.397486  -0.650089  0.729    4.471    5.518   0.943444    0.754859   
  11.683  0.152    0.515   0.166   -0.362085  -0.440477  -0.254   5.406    5.683   1.021613    0.388913   
  11.683  0.172    0.45    0.186   -0.450183  -0.68465   0.215    1.671    4.747   1.449315    0.424926   
  11.683  0.159    0.462   0.201   -0.475787  -1.038056  -0.111   0.865    4.168   2.140789    -0.182437  
  11.683  0.167    0.507   0.206   -0.528673  -0.724515  1.292    2.08     2.691   1.540087    0.423072   
  11.683  0.136    0.536   0.243   -0.29819   -0.630289  2.012    1.912    4.617   0.335484    0.313187   
  11.683  0.147    0.459   0.157   -0.389463  -0.649278  1.767    1.528    3.331   0.85529     0.181127   
  11.683  0.128    0.496   0.291   -0.404883  -0.39101   0.993    0.632    2.071   -2.737586   0.26646    
  11.683  0.117    0.538   0.203   -0.29233   -0.294201  0.842    1.31     6.793   0.415087    0.222425   
  11.683  0.121    0.482   0.192   -0.391246  -0.663578  -0.226   3.027    3.743   1.311949    0.229439   
  11.683  0.124    0.474   0.202   -0.437366  -1.056876  2.134    2.74     0.918   -2.928617   -0.314102  
  11.683  0.144    0.46    0.185   -0.303553  -0.59083   1.549    2.779    4.906   0.825092    0.719774   
  11.689  0.136    0.483   0.169   -0.363167  -0.806364  1.749    1.664    3.297   1.367372    0.348272   
  11.689  0.116    0.406   0.175   -0.281914  -0.504931  -1.048   4.059    5.023   1.035758    0.246668   
  11.689  0.151    0.479   0.22    -0.369712  -0.673637  0.033    5.725    5.966   1.06188     1.095776   
  11.689  0.147    0.458   0.202   -0.458574  -0.788786  1.711    2.652    3.801   0.223988    0.280483   
  11.689  0.154    0.486   0.241   -0.469407  -0.613721  1.068    2.374    3.803   0.890199    0.601529   
  11.689  0.134    0.459   0.225   -0.469722  -0.812095  -0.771   6.743    5.295   1.347901    0.818566   
  11.689  0.14     0.473   0.25    -0.484148  -0.934212  1.342    2.959    5.629   0.67924     0.808702   
  11.689  0.205    0.481   0.173   -0.464741  -0.913171  -0.043   2.759    2.657   2.004961    0.294633   
  11.689  0.19     0.543   0.213   -0.482935  -0.637098  -0.104   2.884    6.616   0.768869    0.380707   
  11.689  0.153    0.417   0.142   -0.523775  -1.05598   0.243    2.613    4.08    1.498607    0.332825   
  11.689  0.168    0.471   0.196   -0.429673  -1.116523  0.754    2.418    4.503   0.443792    0.35746    
  11.689  0.084    0.516   0.228   -0.276042  -0.506396  0.024    5.041    6.307   0.791419    0.665942   
  11.689  0.137    0.476   0.209   -0.342179  -0.736001  0.168    3.345    3.403   1.375246    1.085084   
  11.689  0.187    0.538   0.216   -0.426174  -0.673944  -0.601   6.975    6.27    1.006457    0.788209   
  11.689  0.137    0.468   0.19    -0.475224  -0.908986  1.872    2.893    4.555   0.567064    0.358479   
  11.689  0.139    0.491   0.255   -0.364156  -0.4815    -0.235   6.864    5.844   0.712694    0.654475   
  11.689  0.153    0.536   0.229   -0.399366  -0.663016  0.986    2.536    4.136   1.293395    0.493889   
  11.689  0.143    0.476   0.181   -0.381373  -0.763601  1.668    2.52     4.902   0.56238     0.453072   
  11.689  0.198    0.523   0.219   -0.478123  -0.847407  0.815    2.496    2.616   2.3681      -0.09047   
  11.689  0.164    0.504   0.194   -0.47648   -0.672889  -0.645   4.987    5.62    1.165676    0.470703   
  11.689  0.167    0.483   0.169   -0.356547  -0.449021  0.786    1.876    1.886   2.191227    0.764053   
  11.689  0.139    0.483   0.218   -0.493175  -0.750398  1.123    1.634    3.409   2.632302    0.047939   
  11.689  0.163    0.515   0.265   -0.428651  -0.66948   0.682    3.81     5.722   0.305061    0.530401   
  11.689  0.148    0.57    0.224   -0.328732  -0.352831  1.958    3.236    3.935   0.182022    0.35111    
  11.689  0.135    0.48    0.16    -0.334153  -0.51796   1.49     2.801    2.542   0.700253    0.499967   
  11.689  0.187    0.599   0.276   -0.517412  -0.729903  -0.157   6.165    6.316   0.673453    0.493305   
  11.689  0.128    0.434   0.147   -0.280626  -0.871619  -0.201   6.285    5.433   0.928179    0.543333   
  11.689  0.146    0.52    0.194   -0.327426  -0.705983  -0.067   3.429    4.764   1.010508    0.300207   
  11.689  0.139    0.522   0.25    -0.448327  -0.829103  -0.164   1.464    3.844   1.722615    -0.37345   
  11.689  0.195    0.492   0.184   -0.566137  -0.737449  1.538    4.797    5.525   0.692643    0.686492   
  11.689  0.127    0.503   0.214   -0.378244  -0.754006  1.009    2.719    4.957   0.60866     0.310313   
  11.689  0.113    0.542   0.169   -0.237427  -0.588912  2.811    1.53     3.814   -0.251502   0.890118   
  11.689  0.136    0.527   0.278   -0.369427  -0.477511  0.727    1.148    3.305   1.675188    0.472721   
  11.689  0.153    0.471   0.2     -0.313725  -0.764969  1.74     1.569    1.744   -2.241102   -0.083967  
  11.689  0.131    0.521   0.147   -0.218545  -0.271036  2.747    1.347    1.795   -1.700336   0.883635   
  11.689  0.17     0.534   0.238   -0.316255  -0.627772  1.842    4.64     4.541   0.377551    0.449696   
  11.689  0.144    0.486   0.22    -0.481355  -0.705894  0.893    4.671    4.028   0.936775    0.652373   
  11.689  0.196    0.538   0.179   -0.587373  -0.729511  2.415    4.187    5.109   0.335569    0.22109    
  11.689  0.115    0.472   0.197   -0.290961  -0.751943  2.024    0.823    4.51    -2.322299   -0.003114  
  11.689  0.165    0.56    0.227   -0.353286  -0.424383  1.7      2.764    5.026   -0.63974    -0.192098  
  11.689  0.189    0.569   0.227   -0.356328  -0.417135  0.235    1.884    2.491   1.346913    0.426815   
  11.689  0.157    0.505   0.262   -0.445449  -0.442029  2.694    0.918    3.167   -1.464001   -0.255703  
  11.689  0.161    0.522   0.211   -0.484958  -0.738609  -0.117   4.024    3.866   0.7186      0.645715   
  11.689  0.153    0.501   0.174   -0.422707  -0.945365  0.169    2.043    3.414   0.82738     0.495268   
  11.689  0.105    0.506   0.203   -0.35386   -0.530489  1.072    2.173    4.393   1.201239    0.150674   
  11.689  0.097    0.455   0.148   -0.237394  -0.518093  -0.493   1.446    3.938   1.441713    0.532178   
  11.689  0.119    0.488   0.162   -0.216558  -0.391603  1.172    1.933    1.78    -2.615143   -0.853131  
  11.689  0.198    0.556   0.19    -0.412674  -0.576205  0.122    4.856    3.536   1.264045    0.666368   
  11.689  0.157    0.475   0.202   -0.462887  -0.72388   0.719    1.344    2.357   0.857312    0.215864   
  11.689  0.156    0.56    0.296   -0.430116  -0.547307  3.279    1.807    1.909   -1.149509   -0.391049  
  11.689  0.082    0.456   0.159   -0.246151  -0.380365  2.255    0.529    4.057   -2.175554   0.100654   
  11.689  0.141    0.497   0.21    -0.485415  -0.848418  -1.193   3.923    4.328   1.591954    0.980449   
  11.689  0.143    0.482   0.204   -0.509222  -0.778916  3.898    3.696    3.646   -0.98044    -0.465856  
  11.689  0.148    0.472   0.171   -0.434974  -0.880495  1.043    3.287    6.099   0.539013    0.617157   
  11.689  0.127    0.485   0.195   -0.25851   -0.488686  1.168    3.477    4.784   0.823314    0.661764   
  11.689  0.143    0.5     0.203   -0.321196  -0.778836  0.88     1.117    3.07    2.323327    0.919445   
  11.689  0.143    0.499   0.249   -0.348685  -0.64738   2.813    2.769    4.367   0.707153    0.450725   
  11.689  0.121    0.463   0.225   -0.36753   -0.696744  1.27     1.722    4.566   0.939017    0.348087   
  11.689  0.161    0.509   0.236   -0.411563  -0.567212  0.741    1.912    4.781   -0.327188   0.167033   
  11.689  0.166    0.503   0.206   -0.427166  -0.647017  -0.533   4.491    5.042   1.603069    0.706599   
  11.689  0.102    0.49    0.193   -0.27153   -0.437196  1.07     3.834    5.424   0.446321    0.445202   
  11.689  0.129    0.495   0.204   -0.435286  -0.638673  -0.034   4.52     3.865   1.337255    0.710064   
  11.689  0.132    0.469   0.174   -0.292598  -0.54824   -0.627   2.638    2.764   1.917462    -0.303214  
  11.689  0.162    0.447   0.17    -0.446667  -0.875418  1.821    0.989    4.375   -0.052118   0.071312   
  11.689  0.139    0.486   0.213   -0.379234  -0.640404  1.82     4.204    5.543   0.202592    0.257241   
  11.689  0.116    0.51    0.23    -0.293792  -0.406957  3.783    3.248    4.717   -1.633884   -0.068085  
  11.689  0.133    0.486   0.158   -0.240632  -0.559736  1.649    6.08     7.591   0.270511    0.638704   
  11.689  0.141    0.556   0.233   -0.334352  -0.566389  -0.73    4.527    5.365   1.073472    0.633527   
  11.689  0.148    0.556   0.22    -0.268352  -0.116358  0.6      1.047    4.226   0.069383    -0.203447  
  11.689  0.14     0.48    0.179   -0.424615  -0.726468  2.765    2.077    3.439   -0.713235   0.100068   
  11.689  0.15     0.497   0.201   -0.460116  -0.708449  1.056    1.101    3.749   0.883265    0.407242   
  11.689  0.232    0.558   0.262   -0.552031  -0.98893   0.553    3.236    6.529   0.846294    0.305281   
  11.689  0.136    0.495   0.245   -0.322232  -0.523743  -0.46    4.656    5.902   1.024883    0.445602   
  11.689  0.187    0.53    0.245   -0.531819  -0.504065  0.307    2.133    2.963   -3.082172   -0.445164  
  11.689  0.181    0.536   0.267   -0.457498  -0.360375  1.86     3.17     3.219   0.769593    0.833669   
  11.689  0.18     0.498   0.207   -0.401941  -0.797821  0.951    4.012    5.212   0.591105    0.47196    
  11.689  0.094    0.484   0.181   -0.252607  -0.69067   0.538    2.198    2.941   1.656101    0.755251   
  11.689  0.158    0.452   0.179   -0.44601   -0.770228  2.096    2.857    4.761   0.558992    0.083758   
  11.689  0.162    0.54    0.202   -0.308164  -0.459981  0.435    5.92     5.953   0.894567    0.573323   
  11.689  0.132    0.471   0.17    -0.35244   -0.740685  2.59     2.113    3.621   0.173528    0.395846   
  11.689  0.186    0.511   0.206   -0.450844  -0.695364  1.997    1.347    2.891   -0.432283   0.294503   
  11.689  0.159    0.503   0.158   -0.295094  -0.039686  0.452    3.176    6.491   0.73689     0.375139   
  11.689  0.165    0.457   0.191   -0.496315  -0.934397  1.412    1.611    4.526   0.210072    0.762772   
  11.689  0.165    0.494   0.263   -0.601042  -1.016139  1.082    1.066    3.174   2.218224    0.316331   
  11.689  0.149    0.485   0.162   -0.385535  -0.582157  1.557    2.329    4.986   0.232662    0.626025   
  11.689  0.16     0.526   0.186   -0.363145  -0.621328  2.311    1.3      3.213   -0.777556   0.337854   
  11.689  0.172    0.448   0.223   -0.485942  -0.756865  2.395    2.635    4.148   -0.002241   0.290301   
  11.689  0.105    0.457   0.167   -0.239249  -0.642751  2.338    1.817    3.599   -0.060296   0.341479   
  11.689  0.132    0.518   0.161   -0.273125  -0.661019  0.712    4.101    5.27    0.843948    0.305533   
  11.689  0.116    0.477   0.26    -0.33893   -0.740191  2.946    1.355    4.187   -1.037249   0.117168   
  11.689  0.175    0.498   0.177   -0.421871  -0.766797  2.573    1.79     2.55    -2.039831   -0.183008  
  11.689  0.097    0.496   0.275   -0.431001  -0.507447  0.504    4.749    5.78    0.765853    0.393859   
  11.689  0.156    0.536   0.246   -0.312723  -0.655023  0.168    2.932    5.419   1.041109    0.286612   
  11.689  0.072    0.486   0.223   -0.190254  -0.464204  -0.26    2.356    4.938   1.158699    0.634319   
  11.689  0.185    0.501   0.247   -0.59065   -1.05904   4.953    3.088    1.8     -0.802872   0.379592   
  11.689  0.145    0.464   0.208   -0.311154  -0.428606  1.506    0.86     3.019   1.329143    0.484958   
  11.689  0.177    0.47    0.223   -0.554444  -0.676403  1.432    0.566    2.147   1.994054    0.385147   
  11.689  0.148    0.507   0.233   -0.324084  -0.500953  1.861    1.394    3.966   -0.345863   0.160784   
  11.689  0.168    0.5     0.247   -0.445911  -0.500271  2.305    1.836    5.531   0.915242    0.460081   
  11.689  0.151    0.565   0.224   -0.288423  -0.425024  -0.689   2.679    2.603   2.324562    0.466373   
  11.696  0.158    0.514   0.201   -0.391825  -0.627618  -1.187   3.095    5.154   1.363722    0.5235     
  11.696  0.095    0.47    0.173   -0.274733  -0.441896  0.924    1.978    5.202   0.827335    0.553404   
  11.696  0.182    0.505   0.227   -0.559485  -0.802473  -0.029   2.735    3.324   1.719278    0.574997   
  11.696  0.196    0.514   0.198   -0.458049  -0.648223  0.567    3.137    5.196   0.934628    0.857892   
  11.696  0.157    0.502   0.199   -0.356432  -0.445027  0.738    4.739    4.63    0.587671    0.33809    
  11.696  0.123    0.478   0.153   -0.338288  -0.461589  -0.391   4.229    5.079   1.121592    0.548051   
  11.696  0.105    0.45    0.136   -0.175352  -0.052613  0.443    4.526    5.482   0.520401    0.872833   
  11.696  0.147    0.5     0.204   -0.540124  -0.810019  0.414    2.292    3.574   0.839832    0.270355   
  11.696  0.166    0.543   0.229   -0.391191  -0.627244  1.436    2.417    3.425   1.178797    0.949765   
  11.696  0.122    0.475   0.168   -0.277457  -0.462707  2.613    0.374    1.913   -1.560464   -0.855175  
  11.696  0.195    0.533   0.259   -0.510058  -0.721542  1.964    3.228    4.933   -1.065313   0.059614   
  11.696  0.115    0.436   0.135   -0.286385  -0.622503  0.594    4.474    6.828   0.688435    0.657328   
  11.696  0.121    0.474   0.207   -0.421683  -0.889674  0.909    1.701    2.074   2.508451    1.019563   
  11.696  0.134    0.423   0.211   -0.502406  -1.056955  0.766    2.997    1.953   1.75779     1.256345   
  11.696  0.188    0.517   0.202   -0.454375  -0.574149  0.284    1.592    4.191   0.722935    0.759329   
  11.696  0.134    0.447   0.177   -0.433352  -0.803618  3.43     2.867    4.188   -0.473023   -0.388305  
  11.696  0.18     0.498   0.199   -0.413404  -0.686368  3.405    1.763    4.439   -0.276834   0.21918    
  11.696  0.182    0.526   0.228   -0.484182  -0.485848  1.773    2.666    4.77    0.23132     0.472035   
  11.696  0.167    0.424   0.165   -0.434683  -1.099646  0.865    2.08     4.687   0.581163    0.415253   
  11.696  0.108    0.429   0.234   -0.425423  -0.818703  0.219    4.678    4.806   0.915141    0.573224   
  11.696  0.132    0.511   0.229   -0.382426  -0.797984  1.493    1.81     4.923   0.286039    0.215872   
  11.696  0.18     0.521   0.199   -0.487858  -0.499713  0.71     3.061    4.596   0.788179    0.367741   
  11.696  0.151    0.497   0.226   -0.464854  -0.874468  1.546    6.053    5.699   0.943786    1.00801    
  11.696  0.14     0.507   0.224   -0.484407  -0.82117   0.186    3.14     5.37    1.397548    0.429185   
  11.696  0.197    0.527   0.226   -0.450424  -0.579833  1.226    1.225    3.093   1.980541    0.382976   
  11.696  0.129    0.502   0.21    -0.246025  -0.409442  0.312    2.093    2.192   2.400247    0.9857     
  11.696  0.186    0.522   0.212   -0.485094  -0.642355  0.916    2.071    4.955   0.615142    0.065334   
  11.696  0.153    0.459   0.173   -0.450025  -1.177067  3.088    3.117    3.988   -1.692433   -0.574925  
  11.696  0.135    0.474   0.184   -0.249403  -0.455256  1.39     0.965    3.373   1.235037    0.325379   
  11.696  0.134    0.423   0.222   -0.417316  -0.663973  0.092    1.495    6.038   1.518522    0.10223    
  11.696  0.21     0.571   0.225   -0.546228  -0.793527  0.73     1.958    3.453   1.27988     0.671856   
  11.696  0.149    0.482   0.243   -0.501769  -0.697731  0.493    3.21     5.568   0.869432    0.479067   
  11.696  0.149    0.548   0.262   -0.444454  -0.525318  1.624    0.968    2.563   2.651271    0.625261   
  11.696  0.224    0.547   0.186   -0.56459   -0.808032  3.161    2.154    4.227   -1.812377   -0.188158  
  11.696  0.183    0.512   0.166   -0.48819   -0.799892  1.543    0.75     2.988   -0.502482   -0.685287  
  11.696  0.156    0.494   0.26    -0.51309   -0.686738  -0.755   4.259    5.753   0.823134    0.394871   
  11.696  0.16     0.557   0.192   -0.276284  -0.570793  1.764    2.087    3.655   0.409771    0.50356    
  11.696  0.163    0.466   0.241   -0.527959  -0.95223   -1.162   4.391    4.593   0.91425     0.412158   
  11.696  0.185    0.464   0.205   -0.636366  -0.971563  2.772    3.347    5.014   -0.287212   -0.045619  
  11.696  0.173    0.438   0.206   -0.44695   -0.734393  1.555    1.469    4.393   -0.309208   -0.009686  
  11.696  0.186    0.505   0.199   -0.403585  -0.777496  0.084    3.904    3.611   1.462166    0.814074   
  11.696  0.194    0.542   0.246   -0.485165  -0.644133  1.844    3.462    5.588   0.818165    0.80861    
  11.696  0.156    0.516   0.178   -0.358863  -0.756964  2.434    2.517    3.785   0.460871    0.418894   
  11.696  0.143    0.502   0.225   -0.283873  -0.365883  1.249    2.183    4.796   0.778524    0.704676   
  11.696  0.212    0.47    0.194   -0.514316  -1.020953  1.202    3.501    7.138   0.744805    0.798245   
  11.696  0.111    0.483   0.178   -0.177635  -0.497412  0.415    3.601    5.986   0.658935    0.237262   
  11.696  0.139    0.467   0.156   -0.386262  -0.679937  -1.809   5.848    3.411   1.529323    0.960055   
  11.696  0.191    0.547   0.175   -0.408056  -0.413584  1.612    1.94     2.024   0.352682    0.834277   
  11.696  0.133    0.477   0.205   -0.313279  -0.590665  1.433    1.106    2.95    1.984       0.432685   
  11.696  0.148    0.51    0.167   -0.335524  -0.332621  -1.01    3.844    4.027   1.407249    0.120132   
  11.696  0.228    0.54    0.188   -0.541575  -0.581841  1.231    4.313    5.429   0.428814    0.407354   
  11.696  0.171    0.501   0.149   -0.467854  -0.63986   1.102    1.683    4.336   0.771595    0.691139   
  11.696  0.17     0.518   0.205   -0.317746  -0.63187   3.413    2.303    3.376   -0.277612   0.273761   
  11.696  0.173    0.52    0.164   -0.373454  -0.258681  2.828    0.876    2.893   -1.111045   0.35206    
  11.696  0.132    0.446   0.186   -0.490687  -0.653625  0.837    3.039    4.156   0.676823    0.424771   
  11.696  0.125    0.452   0.201   -0.343529  -0.7159    1.29     0.722    3.805   0.380238    0.212305   
  11.696  0.144    0.531   0.244   -0.40373   -0.591978  1.009    1.821    4.146   0.172132    0.43391    
  11.696  0.108    0.446   0.225   -0.384785  -0.678461  0.548    5.547    6.404   0.625564    0.754728   
  11.696  0.149    0.501   0.209   -0.325499  -0.588811  3.826    1.543    4.124   -1.490521   -0.180742  
  11.696  0.163    0.496   0.154   -0.449288  -0.759141  0.516    3.429    4.227   0.938367    0.412818   
  11.696  0.134    0.462   0.208   -0.218637  -0.355085  0.218    3.009    2.973   1.360106    0.356935   
  11.696  0.172    0.477   0.195   -0.453372  -0.955552  0.858    3.082    4.316   1.145752    1.108265   
  11.696  0.16     0.515   0.255   -0.511514  -0.783522  2.043    3.14     5.209   0.263906    0.756945   
  11.696  0.112    0.49    0.217   -0.258329  -0.579107  1.008    3.483    3.289   1.510039    0.794314   
  11.696  0.113    0.479   0.2     -0.33121   -0.811836  -0.005   2.847    5.323   0.305713    0.110017   
  11.696  0.158    0.498   0.222   -0.522957  -0.745878  0.526    3.463    4.948   1.231943    0.704765   
  11.696  0.1      0.501   0.189   -0.334553  -0.797582  2.483    1.336    4.934   0.195791    0.535494   
  11.696  0.142    0.472   0.186   -0.365353  -0.68305   2.754    0.753    2.243   -2.189296   0.307601   
  11.696  0.136    0.563   0.14    -0.231845  -0.344575  2.334    2.336    5.866   0.15196     0.013363   
  11.696  0.184    0.427   0.131   -0.494642  -1.246284  0.55     2.19     4.434   1.497878    0.486385   
  11.696  0.207    0.516   0.205   -0.389201  -0.800627  0.526    3.906    4.921   0.574857    0.692756   
  11.696  0.145    0.501   0.235   -0.311303  -0.680543  1.852    2.212    2.973   -2.453851   0.12753    
  11.696  0.18     0.493   0.24    -0.606678  -0.899701  -0.574   3.839    5.231   1.310952    0.87363    
  11.696  0.196    0.552   0.162   -0.413038  -0.840501  3.007    4.122    4.866   -0.792244   -0.279654  
  11.696  0.11     0.449   0.161   -0.357506  -0.868314  1.627    2.828    3.77    1.374559    0.264245   
  11.696  0.142    0.444   0.135   -0.434029  -0.929102  2.384    3.63     5.521   -0.608968   -0.00366   
  11.696  0.114    0.466   0.208   -0.265048  -0.702567  2.237    1.1      2.852   0.296075    0.326532   
  11.696  0.164    0.493   0.206   -0.375207  -0.606044  3.117    2.429    3.817   -0.014341   0.392398   
  11.696  0.185    0.539   0.173   -0.4367    -0.621965  0.487    2.839    4.928   0.959879    0.457077   
  11.696  0.137    0.492   0.192   -0.353304  -0.527436  0.288    1.829    2.965   1.823932    -2.5E-5    
  11.696  0.155    0.575   0.204   -0.306301  -0.415078  0.557    3.126    5.359   0.661942    0.369465   
  11.696  0.108    0.477   0.189   -0.288036  -0.643338  1.856    0.715    2.264   -2.454576   0.54489    
  11.696  0.137    0.457   0.17    -0.326993  -0.515203  2.87     2.1      3.705   -0.85904    -0.060757  
  11.696  0.155    0.52    0.202   -0.416025  -0.521706  2.295    1.403    3.439   -0.465395   0.313437   
  11.696  0.217    0.604   0.235   -0.516497  -0.537718  3.751    3.128    4.963   -0.858869   -0.238937  
  11.696  0.158    0.498   0.219   -0.387776  -0.625621  2.751    4.207    3.251   -0.416469   0.308623   
  11.696  0.129    0.525   0.222   -0.377302  -0.721328  1.955    0.925    3.768   -1.436674   -0.435996  
  11.696  0.142    0.573   0.172   -0.164953  -0.32894   -1.451   6.603    7.675   0.868203    0.545257   
  11.696  0.124    0.438   0.221   -0.479786  -1.009234  0.289    3.207    3.661   1.444202    0.573563   
  11.696  0.156    0.508   0.203   -0.3328    -0.665344  1.755    2.204    3.912   0.090544    0.200796   
  11.696  0.177    0.528   0.192   -0.40519   -0.642562  2.732    0.849    2.96    1.907516    0.401358   
  11.696  0.155    0.518   0.168   -0.360315  -0.435036  1.884    3.37     3.363   1.007783    0.952367   
  11.696  0.126    0.477   0.197   -0.471504  -1.005606  -0.547   2.744    4.381   0.814207    0.480959   
  11.696  0.154    0.451   0.206   -0.466052  -0.632666  1.345    4.099    5.667   0.552864    0.536011   
  11.696  0.173    0.537   0.233   -0.531319  -0.87184   -0.41    3.739    6.038   0.611046    0.203704   
  11.696  0.117    0.443   0.183   -0.376466  -0.78994   -0.027   2.38     3.845   1.084976    0.447032   
  11.696  0.108    0.484   0.168   -0.25753   -0.506578  1.495    0.756    2.883   1.746485    0.555687   
  11.696  0.223    0.56    0.166   -0.589948  -0.819193  -1.38    4.117    4.509   1.324684    1.075279   
  11.696  0.165    0.48    0.17    -0.372225  -1.039107  0.969    2.727    3.832   0.991666    0.643616   
  11.696  0.199    0.543   0.178   -0.432424  -0.739738  -0.743   2.728    2.792   2.055373    0.059215   
  11.702  0.14     0.477   0.2     -0.391554  -0.690492  0.212    0.904    3.228   1.621381    -0.093421  
  11.702  0.125    0.46    0.163   -0.28497   -0.337148  1.511    3.391    4.826   0.696147    0.209579   
  11.702  0.184    0.499   0.221   -0.462176  -0.751427  -1.004   5.064    5.482   1.444679    0.835822   
  11.702  0.145    0.512   0.155   -0.321913  -0.204989  2.568    3.251    4.422   -0.789845   0.14603    
  11.702  0.152    0.474   0.24    -0.392654  -0.737917  1.284    1.569    2.298   2.217545    0.103334   
  11.702  0.138    0.48    0.155   -0.39867   -0.615487  0.603    0.847    1.519   1.817601    0.391626   
  11.702  0.148    0.478   0.207   -0.449489  -0.795388  1.706    0.881    3.26    -1.083256   0.040444   
  11.702  0.143    0.463   0.257   -0.452217  -0.738096  0.534    4.802    5.293   1.159602    0.899259   
  11.702  0.151    0.487   0.196   -0.345866  -0.720604  3.827    4.79     4.526   -1.914315   -0.8782    
  11.702  0.176    0.486   0.202   -0.450626  -0.891956  0.583    4.555    5.406   0.624122    0.904885   
  11.702  0.134    0.53    0.232   -0.281071  -0.271175  -0.566   3.967    3.956   1.264885    0.996509   
  11.702  0.162    0.499   0.201   -0.378556  -0.799064  2.532    1.968    4.399   1.428476    1.066784   
  11.702  0.207    0.499   0.185   -0.616687  -1.059167  1.072    3.43     2.67    1.482674    0.50215    
  11.702  0.148    0.493   0.215   -0.400372  -0.600762  0.856    4.152    5.628   0.526824    0.353256   
  11.702  0.119    0.432   0.167   -0.485185  -0.830828  -0.825   1.969    2.729   2.322434    -0.002123  
  11.702  0.19     0.529   0.231   -0.454325  -0.858211  0.795    4.185    5.222   0.564859    0.569521   
  11.702  0.17     0.575   0.235   -0.388301  -0.403137  1.497    1.991    4.239   1.371414    0.534814   
  11.702  0.152    0.558   0.232   -0.330888  -0.400024  0.3      3.194    4.929   0.632605    0.177473   
  11.702  0.161    0.53    0.236   -0.399139  -0.778336  3.17     1.781    1.612   -2.06703    -0.077917  
  11.702  0.156    0.429   0.146   -0.336816  -0.843082  2.186    1.253    3.254   0.470713    0.956682   
  11.702  0.211    0.536   0.238   -0.419885  -0.698754  -0.681   1.861    4.491   1.011393    0.206977   
  11.702  0.148    0.51    0.212   -0.468126  -0.798471  0.798    3.196    2.397   1.376014    0.356546   
  11.702  0.167    0.421   0.218   -0.48983   -1.007686  2.269    1.863    3.394   -2.059469   0.065577   
  11.702  0.176    0.521   0.25    -0.47189   -0.86286   1.085    5.104    6.227   0.658638    0.438772   
  11.702  0.167    0.472   0.214   -0.496935  -0.800719  -0.569   3.107    3.653   1.196867    0.640017   
  11.702  0.172    0.53    0.188   -0.35337   -0.681619  0.758    2.428    3.996   1.74234     0.517354   
  11.702  0.121    0.513   0.175   -0.219898  -0.404782  2.755    0.654    1.995   -3.053417   -0.115959  
  11.702  0.136    0.535   0.154   -0.17295   -0.007189  1.243    2.19     3.167   1.000763    0.215212   
  11.702  0.15     0.449   0.146   -0.461796  -0.992225  2.081    2.977    4.421   0.34664     0.247842   
  11.702  0.13     0.5     0.173   -0.368298  -0.565358  -0.867   4.567    4.39    0.972022    0.400914   
  11.702  0.106    0.476   0.171   -0.396101  -0.744244  1.177    1.441    1.411   1.992126    0.226516   
  11.702  0.19     0.495   0.196   -0.44737   -0.697299  0.626    2.793    3.157   1.841176    0.583338   
  11.702  0.127    0.495   0.219   -0.365955  -0.728474  -0.882   4.993    5.267   0.903655    0.648176   
  11.702  0.164    0.513   0.214   -0.361277  -0.504628  0.681    1.934    4.528   0.670647    0.411417   
  11.702  0.104    0.49    0.209   -0.321055  -0.751381  -0.421   4.241    6.143   0.983961    0.635247   
  11.702  0.189    0.498   0.195   -0.588614  -1.02396   1.806    1.404    4.279   0.696146    0.563772   
  11.702  0.14     0.462   0.199   -0.471328  -0.976386  1.67     2.175    4.041   -0.149931   0.245364   
  11.702  0.191    0.529   0.175   -0.493272  -0.659671  0.114    0.954    3.504   0.94057     0.177994   
  11.702  0.192    0.544   0.202   -0.464255  -0.732494  2.479    2.605    5.308   0.662371    0.703532   
  11.702  0.091    0.501   0.22    -0.169353  -0.321418  -1.268   5.267    3.907   1.712949    0.728304   
  11.702  0.132    0.533   0.184   -0.286601  -0.480916  3.009    2.3      3.378   -0.253157   0.335737   
  11.702  0.222    0.497   0.227   -0.641234  -1.082735  0.365    3.543    5.076   0.76587     0.728102   
  11.702  0.168    0.514   0.215   -0.571696  -0.701639  -1.039   6.624    5.668   1.014876    0.64435    
  11.702  0.184    0.496   0.193   -0.627421  -1.075816  2.623    0.914    2.774   -1.905335   0.121571   
  11.702  0.166    0.466   0.201   -0.375587  -0.766029  2.554    2.897    5.211   -0.49095    0.157793   
  11.702  0.162    0.475   0.19    -0.399736  -0.523126  2.547    1.256    1.881   -3.101978   0.003831   
  11.702  0.198    0.474   0.141   -0.488523  -0.892208  1.552    1.814    3.808   0.902167    0.522062   
  11.702  0.132    0.483   0.176   -0.334801  -0.627652  0.635    3.436    4.742   1.347583    0.820488   
  11.702  0.195    0.541   0.157   -0.51609   -0.914998  1.226    0.445    3.189   -1.381305   0.218183   
  11.702  0.137    0.493   0.189   -0.306861  -0.5922    1.782    1.64     2.865   1.124785    0.687665   
  11.702  0.173    0.582   0.199   -0.298393  -0.549073  1.389    0.569    3.659   0.830731    0.548233   
  11.702  0.148    0.512   0.199   -0.364883  -0.705508  -0.289   5.551    3.886   1.220856    1.065979   
  11.702  0.128    0.541   0.228   -0.226643  -0.35884   1.124    2.531    1.424   -3.032286   -0.185857  
  11.702  0.203    0.5     0.209   -0.460599  -0.49753   1.916    2.435    3.569   0.734866    0.236387   
  11.702  0.174    0.477   0.239   -0.54435   -0.751537  2.215    2.735    3.946   -0.076312   0.345802   
  11.702  0.168    0.524   0.258   -0.365077  -0.691713  0.078    5.278    5.91    0.576685    0.792199   
  11.702  0.143    0.512   0.213   -0.351799  -0.574131  -0.441   3.793    3.674   1.50054     0.603415   
  11.702  0.173    0.485   0.215   -0.521451  -1.057832  0.993    2.639    1.985   1.831489    1.497736   
  11.702  0.097    0.466   0.176   -0.270954  -0.596886  2.965    2.953    3.349   -0.679772   0.006916   
  11.702  0.147    0.509   0.16    -0.334199  -0.623247  2.872    1.447    4.344   -0.375254   0.4766     
  11.702  0.111    0.447   0.198   -0.399311  -0.721776  1.056    1.115    2.842   0.78468     0.655533   
  11.702  0.141    0.561   0.211   -0.289461  -0.401987  1.508    2.592    4.008   0.397611    0.662157   
  11.702  0.228    0.569   0.212   -0.462234  -0.506682  2.346    3.408    5.705   0.101861    0.241286   
  11.702  0.163    0.467   0.166   -0.458104  -0.874714  -0.251   3.434    4.723   1.429378    0.664502   
  11.702  0.178    0.492   0.234   -0.499523  -0.903016  -0.854   4.652    4.916   1.238923    0.950412   
  11.702  0.13     0.517   0.202   -0.39999   -0.598846  0.302    2.939    3.343   1.319685    0.8575     
  11.702  0.163    0.552   0.165   -0.311555  -0.716907  1.726    2.183    4.167   0.106576    0.393948   
  11.702  0.122    0.47    0.172   -0.424962  -0.84932   -0.703   4.906    5.321   1.135027    1.000718   
  11.702  0.195    0.503   0.184   -0.44758   -0.806225  1.655    0.688    2.625   2.43967     1.007387   
  11.702  0.156    0.548   0.235   -0.327793  -0.593296  1.702    2.593    3.241   1.288185    0.999275   
  11.702  0.098    0.379   0.125   -0.282794  -0.742914  0.618    1.206    3.432   0.423138    0.643518   
  11.702  0.164    0.46    0.191   -0.640693  -1.098738  1.596    3.065    3.616   0.699579    0.091338   
  11.702  0.206    0.599   0.209   -0.452209  -0.705222  3.276    2.062    2.169   -1.439075   -0.126938  
  11.702  0.105    0.456   0.158   -0.278163  -0.165487  0.225    1.715    4.319   1.151674    0.200052   
  11.702  0.133    0.48    0.208   -0.382173  -0.823546  2.86     1.927    1.322   -1.134269   -0.759376  
  11.702  0.204    0.501   0.196   -0.522641  -0.629018  0.262    0.821    3.306   1.452406    0.083939   
  11.702  0.115    0.469   0.174   -0.328551  -0.539731  1.516    0.803    3.265   1.050696    0.257916   
  11.702  0.175    0.464   0.277   -0.658811  -0.913514  1.429    3.514    6.303   0.469404    0.673902   
  11.702  0.158    0.511   0.212   -0.440529  -0.723417  0.951    2.32     5.302   0.419612    0.676119   
  11.702  0.182    0.553   0.233   -0.401071  -0.708416  -1.431   5.044    4.295   1.202175    0.570523   
  11.702  0.136    0.491   0.163   -0.370495  -0.64785   0.501    3.344    3.74    0.822293    0.582838   
  11.702  0.142    0.533   0.211   -0.367606  -0.603955  2.369    1.527    3.655   -1.075895   0.346922   
  11.702  0.227    0.528   0.224   -0.589676  -0.750194  1.909    1.128    4.38    -0.995941   -0.511967  
  11.702  0.121    0.453   0.252   -0.32677   -0.656197  -1.0     2.426    4.282   1.365679    0.489106   
  11.702  0.214    0.581   0.198   -0.461598  -0.73861   1.377    2.587    3.623   0.524266    0.570414   
  11.702  0.131    0.54    0.247   -0.281385  -0.378713  1.215    1.054    2.949   0.521794    0.210036   
  11.702  0.173    0.448   0.23    -0.626096  -0.967218  1.019    4.983    5.445   0.98832     0.661143   
  11.702  0.128    0.502   0.189   -0.354284  -0.562662  2.76     1.862    4.224   -1.720887   -0.202546  
  11.702  0.191    0.504   0.202   -0.546999  -0.77417   0.967    2.882    4.068   0.53941     0.722963   
  11.702  0.172    0.483   0.198   -0.418451  -0.731549  1.449    5.417    5.954   0.325371    0.479337   
  11.702  0.134    0.531   0.185   -0.324933  -0.643144  2.058    0.53     2.33    -0.019151   0.284056   
  11.702  0.14     0.5     0.198   -0.308433  -0.393562  -0.249   1.205    3.864   1.059227    0.458007   
  11.702  0.196    0.519   0.204   -0.437931  -0.650348  1.9      2.811    5.336   -0.424388   -0.131108  
  11.702  0.22     0.581   0.243   -0.574759  -0.719184  1.499    1.117    2.102   1.765058    0.379694   
  11.702  0.13     0.489   0.176   -0.346427  -0.748395  1.856    2.298    3.245   0.718349    0.264104   
  11.702  0.157    0.46    0.221   -0.563349  -0.806848  2.351    3.203    5.445   0.817972    1.077023   
  11.702  0.122    0.478   0.139   -0.412992  -0.868027  2.529    4.623    5.769   -0.021859   0.738945   
  11.702  0.136    0.513   0.21    -0.23194   -0.504448  1.613    1.311    1.684   1.37502     0.450202   
  11.702  0.222    0.532   0.197   -0.444957  -0.735063  1.751    1.8      2.74    1.192389    0.47696    
  11.702  0.104    0.406   0.125   -0.268119  -0.541298  -2.095   6.218    5.755   1.21937     0.73974    
  11.709  0.114    0.492   0.142   -0.359027  -0.676988  1.889    1.877    3.63    0.389298    0.464341   
  11.709  0.211    0.512   0.226   -0.52573   -0.893927  0.79     3.616    3.857   0.922062    0.469863   
  11.709  0.201    0.533   0.265   -0.499226  -0.935827  2.027    1.275    2.559   -2.097722   -0.297603  
  11.709  0.13     0.469   0.162   -0.305222  -0.536388  1.916    4.18     5.417   -0.03213    0.167035   
  11.709  0.206    0.56    0.213   -0.479573  -0.776892  -0.097   2.206    5.753   0.714159    -0.203539  
  11.709  0.196    0.427   0.117   -0.468487  -1.100732  -0.722   4.704    3.761   1.696831    0.689985   
  11.709  0.152    0.49    0.181   -0.397636  -0.558723  3.17     1.096    2.097   -0.249629   -0.346223  
  11.709  0.197    0.487   0.204   -0.54246   -0.800052  1.867    2.265    3.528   0.653077    0.459861   
  11.709  0.12     0.458   0.206   -0.309207  -0.607835  -0.724   3.327    4.471   1.317981    0.802662   
  11.709  0.173    0.563   0.182   -0.370302  -0.487458  1.208    2.47     5.459   -0.247733   0.262239   
  11.709  0.122    0.462   0.134   -0.324115  -0.868874  0.802    1.475    2.093   2.777874    0.959058   
  11.709  0.15     0.517   0.241   -0.425035  -0.601678  0.647    1.689    1.474   2.084577    0.725929   
  11.709  0.13     0.461   0.193   -0.418484  -0.850621  -1.751   4.152    4.265   1.747648    0.160048   
  11.709  0.123    0.477   0.134   -0.276674  -0.668634  1.673    2.028    5.652   0.43009     0.158997   
  11.709  0.165    0.464   0.162   -0.434819  -0.911659  1.381    1.285    1.684   1.230856    0.748834   
  11.709  0.124    0.453   0.191   -0.289147  -0.622551  -0.337   3.013    5.231   0.536245    0.46324    
  11.709  0.144    0.534   0.207   -0.341877  -0.49879   4.2      3.203    1.764   -1.7199     -0.317918  
  11.709  0.169    0.521   0.25    -0.500642  -0.760522  1.563    1.986    3.45    0.327191    -0.047142  
  11.709  0.101    0.477   0.163   -0.181086  -0.547427  3.061    2.903    4.686   -1.301922   0.077725   
  11.709  0.136    0.504   0.199   -0.42482   -0.61257   2.565    1.944    3.242   -0.240018   0.442385   
  11.709  0.142    0.502   0.219   -0.417167  -0.698672  0.36     2.07     2.455   1.515901    0.490204   
  11.709  0.188    0.504   0.225   -0.538097  -0.898868  0.759    0.421    3.578   1.23877     0.605115   
  11.709  0.1      0.469   0.175   -0.242536  -0.83675   -1.63    5.789    5.749   0.949981    0.781671   
  11.709  0.12     0.507   0.171   -0.276442  -0.390398  1.809    1.702    3.004   0.370157    0.673065   
  11.709  0.134    0.533   0.194   -0.354282  -0.331794  0.257    3.839    3.629   1.241007    1.008208   
  11.709  0.104    0.463   0.218   -0.381328  -0.724231  1.526    1.039    6.036   0.281314    0.027864   
  11.709  0.173    0.549   0.225   -0.395032  -0.620632  0.592    3.149    3.858   1.515977    0.685569   
  11.709  0.21     0.504   0.188   -0.511456  -0.660994  -1.97    7.389    6.357   1.154192    0.873506   
  11.709  0.231    0.583   0.247   -0.567597  -0.844145  1.339    0.809    0.965   -2.762512   -0.008085  
  11.709  0.174    0.489   0.209   -0.336089  -0.584379  1.082    3.152    4.027   0.7286      0.837025   
  11.709  0.16     0.428   0.132   -0.497559  -1.026384  3.914    3.944    3.527   -0.581866   0.484281   
  11.709  0.17     0.49    0.199   -0.388426  -0.719128  0.787    2.071    3.799   0.42077     0.615004   
  11.709  0.162    0.492   0.2     -0.507443  -0.821702  -1.048   3.837    5.175   1.550797    0.467323   
  11.709  0.19     0.515   0.203   -0.435705  -0.705536  0.113    2.621    3.959   2.159088    -0.04285   
  11.709  0.138    0.451   0.196   -0.302275  -0.822035  2.499    4.021    3.866   0.287332    0.21706    
  11.709  0.108    0.618   0.197   -0.192943  -0.432457  0.697    1.696    1.795   1.955513    1.085148   
  11.709  0.099    0.445   0.123   -0.182588  -0.336304  -2.048   6.441    4.884   1.172851    0.709071   
  11.709  0.189    0.554   0.264   -0.417905  -0.646787  1.732    1.676    4.623   -0.234525   -0.161968  
  11.709  0.2      0.524   0.21    -0.459342  -0.795759  1.989    2.916    3.597   -2.075878   -0.148677  
  11.709  0.1      0.444   0.174   -0.213137  -0.45396   1.374    3.042    3.409   1.258858    0.811711   
  11.709  0.103    0.513   0.251   -0.344267  -0.746671  -1.146   2.248    3.277   1.651638    -0.006099  
  11.709  0.144    0.448   0.161   -0.520158  -0.849558  0.945    3.727    4.141   0.759936    0.618237   
  11.709  0.14     0.526   0.188   -0.237355  -0.298144  -0.046   2.991    4.273   0.984292    0.683526   
  11.709  0.155    0.537   0.182   -0.213141  -0.549155  1.621    5.258    4.526   0.672168    0.717562   
  11.709  0.201    0.535   0.244   -0.577156  -0.876853  2.954    1.948    3.526   -1.23373    -0.075273  
  11.709  0.191    0.541   0.269   -0.484466  -0.826584  -0.771   7.21     6.916   0.988276    0.879304   
  11.709  0.184    0.524   0.186   -0.430129  -0.60781   -0.158   4.635    5.685   0.972582    0.658357   
  11.709  0.097    0.441   0.171   -0.314042  -0.828725  -1.19    4.8      5.632   0.88015     0.56906    
  11.709  0.204    0.559   0.224   -0.395167  -0.592878  0.889    3.057    2.187   0.98301     0.24838    
  11.709  0.13     0.49    0.158   -0.283036  -0.518928  0.609    3.618    5.392   0.826673    0.751867   
  11.709  0.148    0.554   0.216   -0.377425  -0.66242   1.49     3.596    5.469   0.153513    0.326396   
  11.709  0.186    0.5     0.206   -0.572561  -1.12415   1.777    0.547    3.113   2.942177    0.023196   
  11.709  0.179    0.539   0.194   -0.244164  -0.29118   1.37     4.232    4.284   0.436477    0.704679   
  11.709  0.178    0.472   0.197   -0.51026   -0.684742  1.843    0.232    1.685   -0.085902   0.031874   
  11.709  0.173    0.482   0.201   -0.566337  -1.18152   0.97     4.514    5.139   0.775614    0.643053   
  11.709  0.171    0.508   0.204   -0.471663  -0.793966  0.498    1.055    1.743   2.354145    -0.170379  
  11.709  0.15     0.529   0.159   -0.320703  -0.591249  1.63     1.419    3.635   -0.295939   0.169012   
  11.709  0.156    0.529   0.253   -0.38322   -0.596552  2.644    1.494    4.237   -0.00379    0.397647   
  11.709  0.11     0.462   0.226   -0.412617  -0.773222  -0.133   3.052    5.013   0.690648    0.156634   
  11.709  0.147    0.502   0.226   -0.40429   -0.710382  0.428    4.23     4.073   0.894219    0.41153    
  11.709  0.122    0.49    0.281   -0.537868  -0.915534  2.533    2.933    3.967   -0.173499   0.615061   
  11.709  0.157    0.519   0.128   -0.32233   -0.650192  0.495    3.424    5.192   0.878026    0.30236    
  11.709  0.167    0.543   0.233   -0.485067  -0.685169  2.669    0.608    2.369   2.244005    0.656197   
  11.709  0.221    0.53    0.222   -0.609341  -1.015051  1.274    3.279    4.283   0.975495    0.734371   
  11.709  0.193    0.506   0.239   -0.611075  -0.796276  0.559    2.446    6.073   0.601719    0.109656   
  11.709  0.182    0.559   0.224   -0.440253  -0.813622  0.173    1.69     2.568   2.980231    0.518209   
  11.709  0.128    0.475   0.201   -0.342854  -0.556325  2.437    4.434    6.201   0.095178    0.636513   
  11.709  0.204    0.502   0.216   -0.56601   -0.929963  2.395    0.797    3.621   1.29851     0.200501   
  11.709  0.151    0.488   0.18    -0.412238  -0.882476  4.625    3.583    3.834   -1.126107   -0.186647  
  11.709  0.176    0.546   0.241   -0.458745  -0.555134  -0.077   0.76     3.509   1.958745    -0.110567  
  11.709  0.179    0.457   0.184   -0.639769  -1.07229   -0.066   2.229    3.793   1.535636    0.433359   
  11.709  0.158    0.51    0.228   -0.405803  -0.927914  -0.595   3.208    5.574   1.340176    0.464858   
  11.709  0.155    0.561   0.212   -0.353426  -0.63699   2.105    0.66     2.743   -0.541075   0.33006    
  11.709  0.167    0.497   0.186   -0.346905  -0.605238  1.19     1.683    5.081   0.201622    -0.049385  
  11.709  0.209    0.553   0.214   -0.432154  -0.664301  2.632    2.257    3.635   -0.974421   0.127135   
  11.709  0.182    0.521   0.162   -0.352593  -0.589536  3.422    3.155    4.531   -0.412271   -0.009739  
  11.709  0.164    0.463   0.195   -0.478276  -1.0324    1.602    4.304    4.79    0.883174    0.54651    
  11.709  0.138    0.415   0.177   -0.374772  -0.726393  0.525    3.526    3.824   1.157293    0.090062   
  11.709  0.165    0.504   0.15    -0.355924  -0.531391  1.712    2.397    4.903   0.835035    0.463184   
  11.709  0.142    0.487   0.204   -0.357653  -0.792886  -1.106   5.795    3.814   1.482088    1.288305   
  11.709  0.2      0.521   0.201   -0.490083  -0.785277  2.374    0.795    2.258   0.495775    0.378999   
  11.709  0.144    0.459   0.226   -0.301482  -0.956269  0.982    2.82     4.922   0.786345    0.342335   
  11.709  0.159    0.529   0.173   -0.412616  -0.771406  -0.795   5.293    6.405   0.91176     0.693346   
  11.709  0.149    0.539   0.212   -0.359632  -0.426607  1.759    1.04     4.56    0.976413    0.075246   
  11.709  0.129    0.463   0.214   -0.389907  -0.612237  -1.56    6.347    6.164   1.076005    0.505885   
  11.709  0.158    0.519   0.165   -0.335009  -0.664199  2.454    1.283    3.877   -0.511367   0.331523   
  11.709  0.171    0.549   0.201   -0.448009  -0.856483  1.058    0.121    2.935   -1.520917   0.287546   
  11.709  0.074    0.542   0.232   -0.105371  -0.102452  1.01     2.94     3.425   0.838607    0.907525   
  11.709  0.179    0.495   0.194   -0.425016  -0.856539  2.654    1.014    2.091   -1.542862   0.413283   
  11.709  0.142    0.495   0.189   -0.327908  -0.668291  0.804    3.6      3.137   1.73834     0.448648   
  11.709  0.155    0.537   0.244   -0.357468  -0.545721  -0.46    3.486    3.795   1.468103    0.368822   
  11.709  0.145    0.437   0.193   -0.420533  -0.732936  1.281    0.966    2.869   1.402276    0.012913   
  11.709  0.166    0.505   0.249   -0.382942  -0.644199  -0.445   4.84     5.237   0.851371    0.216937   
  11.709  0.134    0.471   0.218   -0.306574  -0.75676   1.912    1.958    1.146   2.646388    0.021613   
  11.709  0.12     0.468   0.185   -0.372311  -0.90185   1.724    1.414    3.744   0.562845    0.598321   
  11.709  0.102    0.403   0.212   -0.426204  -0.765467  1.218    1.912    4.595   0.09184     0.13189    
  11.709  0.178    0.485   0.233   -0.536492  -0.779922  -1.45    5.111    4.798   1.197835    0.679024   
  11.709  0.157    0.486   0.241   -0.464423  -0.739487  -0.654   6.206    5.507   1.007711    0.851036   
  11.709  0.108    0.464   0.167   -0.168158  -0.495171  0.971    2.711    4.207   0.581206    0.499429   
  11.709  0.136    0.476   0.203   -0.267415  -0.798781  0.749    2.6      4.482   0.48104     0.356698   
  11.715  0.138    0.54    0.184   -0.302841  -0.331263  1.169    3.347    5.222   0.424745    0.259488   
  11.715  0.215    0.516   0.223   -0.623581  -0.99485   1.91     1.207    5.713   0.203593    0.267505   
  11.715  0.14     0.428   0.132   -0.337873  -0.562493  1.385    2.637    4.259   1.393554    0.93422    
  11.715  0.151    0.486   0.188   -0.448321  -0.797487  1.014    2.851    4.21    0.882231    0.219308   
  11.715  0.164    0.537   0.215   -0.465587  -0.829103  4.237    2.061    1.68    -1.370491   -0.753941  
  11.715  0.158    0.507   0.183   -0.362994  -0.508624  0.54     2.03     2.19    1.598799    0.356568   
  11.715  0.229    0.534   0.199   -0.568842  -0.801019  1.058    4.59     6.471   0.673459    0.541104   
  11.715  0.192    0.505   0.192   -0.501556  -0.688083  2.488    1.104    2.579   1.090071    0.700359   
  11.715  0.175    0.471   0.23    -0.43023   -0.996335  1.132    2.359    5.765   0.2552      0.264227   
  11.715  0.128    0.441   0.193   -0.33242   -0.834791  1.816    1.938    5.775   1.095166    0.549047   
  11.715  0.141    0.537   0.208   -0.245825  -0.355941  1.636    2.484    4.102   0.299767    0.078295   
  11.715  0.173    0.556   0.172   -0.36425   -0.712745  1.178    4.832    5.693   0.405793    0.162644   
  11.715  0.185    0.473   0.152   -0.517944  -0.738988  -0.856   5.729    5.687   0.977658    0.757234   
  11.715  0.155    0.507   0.148   -0.394844  -0.855483  2.335    1.39     3.249   -0.004198   0.180466   
  11.715  0.115    0.462   0.213   -0.358846  -0.810183  -0.565   3.038    4.999   0.940644    0.338706   
  11.715  0.126    0.453   0.172   -0.268067  -0.790567  -1.918   5.898    3.822   1.354544    0.950173   
  11.715  0.166    0.503   0.149   -0.324047  -0.715855  2.275    0.582    2.145   1.103101    0.428437   
  11.715  0.126    0.422   0.198   -0.418334  -0.914349  0.854    2.808    3.131   1.389687    0.554033   
  11.715  0.207    0.535   0.174   -0.52876   -0.879409  1.237    1.76     2.98    0.705129    0.530801   
  11.715  0.166    0.521   0.218   -0.215821  -0.118586  0.123    3.488    4.674   1.357326    0.874543   
  11.715  0.122    0.49    0.201   -0.226283  -0.628369  -0.526   3.136    4.427   1.49453     0.580395   
  11.715  0.168    0.499   0.198   -0.369423  -0.60286   -0.092   3.474    3.315   1.067842    0.524556   
  11.715  0.175    0.431   0.131   -0.483605  -1.111105  1.684    2.342    3.469   -0.153582   0.238007   
  11.715  0.153    0.493   0.215   -0.422349  -0.682876  1.635    4.871    5.531   0.512607    0.772073   
  11.715  0.116    0.476   0.212   -0.339083  -0.448102  2.281    1.125    3.161   0.046346    -0.302517  
  11.715  0.144    0.489   0.247   -0.433112  -0.863041  -1.382   5.529    5.446   1.24855     0.751517   
  11.715  0.125    0.487   0.201   -0.317296  -0.778812  -0.289   6.695    6.902   1.049007    0.901374   
  11.715  0.114    0.523   0.157   -0.121259  -0.491492  2.47     1.332    1.725   -3.124661   0.77785    
  11.715  0.124    0.543   0.192   -0.158393  -0.044658  0.877    3.032    4.426   0.417882    0.237822   
  11.715  0.206    0.564   0.253   -0.477082  -0.890789  -0.331   3.404    4.747   1.275952    0.350291   
  11.715  0.087    0.386   0.152   -0.246624  -0.899842  1.875    2.134    2.714   0.306811    0.370065   
  11.715  0.191    0.519   0.242   -0.530843  -0.754217  0.723    4.086    4.061   1.028372    1.065937   
  11.715  0.171    0.539   0.196   -0.301531  -0.573529  0.493    3.475    4.607   0.845524    0.982939   
  11.715  0.185    0.52    0.166   -0.406346  -0.887354  1.389    4.763    5.339   0.709263    0.575003   
  11.715  0.161    0.567   0.189   -0.343388  -0.436542  0.966    4.109    4.614   1.352439    1.014432   
  11.715  0.183    0.532   0.184   -0.405437  -0.549399  0.676    2.834    4.233   0.903562    0.426505   
  11.715  0.108    0.427   0.19    -0.475561  -0.651984  -0.76    3.295    4.756   1.19623     0.698009   
  11.715  0.177    0.494   0.193   -0.523743  -0.927483  0.591    2.181    2.649   1.323987    0.236128   
  11.715  0.227    0.475   0.157   -0.53562   -1.065364  0.36     4.063    5.315   0.915335    0.408382   
  11.715  0.198    0.456   0.202   -0.548631  -0.972143  1.962    0.513    2.938   1.455428    0.334235   
  11.715  0.133    0.471   0.174   -0.240902  -0.632686  0.322    6.596    5.444   0.749683    0.831874   
  11.715  0.149    0.494   0.191   -0.395408  -0.741263  1.368    2.859    5.772   0.614745    0.389194   
  11.715  0.184    0.56    0.225   -0.371231  -0.480268  1.952    1.179    3.659   -1.351597   -0.119106  
  11.715  0.171    0.434   0.194   -0.554173  -0.980087  2.04     1.122    3.392   -0.734498   0.093085   
  11.715  0.173    0.511   0.26    -0.660942  -0.947005  2.385    2.313    1.077   2.517115    -0.175493  
  11.715  0.159    0.505   0.208   -0.466871  -0.694662  2.667    0.729    2.802   -0.941143   0.646041   
  11.715  0.094    0.587   0.195   -0.031906  0.081662   1.743    0.74     0.772   -2.982421   0.370513   
  11.715  0.155    0.539   0.203   -0.210408  -0.360337  1.076    0.534    3.063   2.112732    0.40207    
  11.715  0.127    0.485   0.151   -0.296507  -0.468191  -0.526   5.076    4.109   1.132845    0.901089   
  11.715  0.155    0.477   0.173   -0.296215  -0.474338  0.852    3.398    5.862   0.768795    0.376572   
  11.715  0.156    0.482   0.223   -0.561121  -0.860153  1.587    1.39     2.236   -0.936827   -0.07728   
  11.715  0.181    0.511   0.174   -0.3205    -0.699357  0.058    4.912    4.721   1.119281    0.927193   
  11.715  0.16     0.472   0.174   -0.404923  -0.578862  0.511    3.201    5.121   0.81536     0.780753   
  11.715  0.145    0.532   0.17    -0.176471  -0.401856  0.788    4.649    4.859   0.691054    0.481352   
  11.715  0.052    0.446   0.133   -0.145623  -0.358514  0.89     3.526    4.627   1.105956    0.822704   
  11.715  0.135    0.496   0.143   -0.306546  -0.647033  2.044    2.079    1.536   -2.343199   -0.942226  
  11.715  0.14     0.497   0.203   -0.307403  -0.538613  1.034    0.451    3.471   0.549575    -0.18541   
  11.715  0.167    0.481   0.183   -0.561863  -0.664396  1.084    4.058    6.63    0.586976    0.496959   
  11.715  0.205    0.545   0.231   -0.448487  -0.653658  -1.399   7.79     6.619   0.871503    0.523506   
  11.715  0.11     0.431   0.172   -0.253379  -0.375772  2.62     2.039    3.211   0.091347    0.107799   
  11.715  0.166    0.456   0.16    -0.558622  -1.045719  0.98     2.327    4.044   0.5183      0.789534   
  11.715  0.203    0.514   0.201   -0.604736  -0.96767   0.405    2.037    4.647   0.060718    0.315582   
  11.715  0.153    0.493   0.192   -0.357733  -0.410036  0.046    2.82     2.7     1.374812    0.338682   
  11.715  0.198    0.52    0.242   -0.488111  -0.751211  -0.217   4.743    4.917   1.081659    0.720772   
  11.715  0.166    0.496   0.207   -0.557507  -0.932015  -3.111   6.68     5.29    1.362014    0.433084   
  11.715  0.167    0.486   0.198   -0.416514  -0.944312  2.301    1.922    4.117   -0.780835   0.066757   
  11.715  0.171    0.539   0.174   -0.272686  -0.552702  -0.224   4.813    4.725   1.153622    0.618162   
  11.715  0.143    0.503   0.19    -0.431498  -0.659455  1.592    4.058    4.978   0.517375    0.209803   
  11.715  0.198    0.478   0.168   -0.482447  -0.727647  2.439    2.596    3.489   1.368844    1.026367   
  11.715  0.175    0.543   0.212   -0.449134  -0.708578  1.366    2.744    2.227   0.576669    0.189819   
  11.715  0.171    0.51    0.271   -0.560393  -0.77042   1.043    1.38     3.191   1.229603    -0.083953  
  11.715  0.186    0.486   0.232   -0.596981  -1.043112  2.572    2.987    3.873   -0.691031   -0.071577  
  11.715  0.211    0.517   0.243   -0.57034   -0.930546  -1.094   5.778    6.204   0.862143    0.64043    
  11.715  0.13     0.411   0.223   -0.493889  -0.840822  0.726    0.805    4.021   -1.211898   -0.054689  
  11.715  0.218    0.49    0.185   -0.647881  -0.942821  0.588    2.204    4.235   0.729685    0.147958   
  11.715  0.134    0.468   0.214   -0.390244  -0.815424  0.391    2.838    2.511   1.531742    0.365934   
  11.715  0.194    0.526   0.222   -0.426761  -0.598161  0.896    1.264    4.562   1.59521     -0.216728  
  11.715  0.185    0.551   0.272   -0.420122  -0.441696  1.92     0.289    3.332   1.654991    -0.091499  
  11.715  0.173    0.535   0.145   -0.24676   -0.342571  1.78     2.203    3.545   0.575659    0.274944   
  11.715  0.166    0.467   0.21    -0.4558    -0.827436  0.549    4.775    5.776   0.91174     0.424065   
  11.715  0.176    0.474   0.234   -0.464119  -0.608292  -0.633   2.638    3.274   1.923766    1.032929   
  11.715  0.217    0.53    0.242   -0.540338  -0.885585  0.804    3.43     4.576   1.351636    0.818674   
  11.715  0.174    0.477   0.212   -0.433184  -0.808395  0.243    3.892    4.844   1.030634    0.80404    
  11.715  0.173    0.47    0.177   -0.505092  -0.731101  0.33     1.954    5.775   0.27265     0.217763   
  11.715  0.151    0.487   0.152   -0.346199  -0.603068  2.086    1.562    3.635   -0.882531   0.160569   
  11.715  0.169    0.488   0.184   -0.364287  -0.497848  0.171    4.216    4.6     0.99327     0.345309   
  11.715  0.076    0.465   0.069   -0.130768  -0.445186  1.355    1.252    2.995   -0.570046   0.12456    
  11.715  0.161    0.529   0.215   -0.376081  -0.677567  -0.981   4.648    7.602   1.057026    0.463011   
  11.715  0.164    0.501   0.161   -0.550438  -0.866557  2.595    3.263    4.27    0.346749    0.803019   
  11.715  0.167    0.475   0.185   -0.459656  -0.708912  0.981    1.265    3.686   0.468237    -0.032659  
  11.715  0.116    0.456   0.151   -0.211047  -0.963238  1.721    3.817    4.584   1.145745    0.723455   
  11.715  0.109    0.442   0.22    -0.397008  -0.559797  0.661    2.895    3.983   0.974685    0.586211   
  11.715  0.128    0.504   0.136   -0.178034  -0.399171  0.739    4.711    4.216   0.728015    0.082776   
  11.715  0.175    0.473   0.198   -0.495057  -0.846187  1.763    4.97     5.59    0.632608    0.362926   
  11.715  0.126    0.474   0.221   -0.309401  -0.875824  -0.608   6.693    5.303   1.221153    0.940311   
  11.715  0.149    0.473   0.228   -0.452589  -0.596229  1.243    2.883    3.708   0.934043    0.75216    
  11.715  0.158    0.49    0.187   -0.346059  -0.68628   -0.661   4.147    4.908   1.357732    0.62007    
  11.715  0.208    0.517   0.218   -0.551921  -0.92923   2.549    3.242    4.798   -0.321358   0.498414   
  11.715  0.188    0.465   0.208   -0.564515  -0.88127   1.305    1.242    2.301   1.505148    0.091698   
  11.715  0.189    0.513   0.178   -0.446649  -0.784663  -0.779   7.547    5.257   1.206328    0.883587   
  11.722  0.172    0.531   0.254   -0.489584  -0.876212  1.952    1.969    2.581   -2.543277   -0.158509  
  11.722  0.188    0.514   0.222   -0.411371  -0.397626  2.059    1.227    5.129   -0.662743   -0.075436  
  11.722  0.207    0.568   0.225   -0.358236  -0.392176  4.122    2.475    3.561   -1.495416   0.021189   
  11.722  0.211    0.51    0.179   -0.564284  -0.843515  1.053    2.145    3.976   0.834846    0.431824   
  11.722  0.164    0.488   0.157   -0.443442  -0.806492  1.506    2.386    3.431   0.792032    0.467182   
  11.722  0.128    0.512   0.168   -0.324593  -0.526653  1.292    1.371    4.962   -0.840275   -0.288711  
  11.722  0.179    0.537   0.185   -0.321828  -0.816054  -0.47    5.526    6.53    0.794621    0.397747   
  11.722  0.162    0.48    0.169   -0.332494  -0.923071  2.246    0.624    4.178   0.025445    0.240032   
  11.722  0.203    0.515   0.197   -0.478476  -0.648222  -2.586   7.231    4.424   1.454155    1.096432   
  11.722  0.096    0.407   0.168   -0.328722  -0.6847    -0.35    6.883    6.46    0.925528    0.570141   
  11.722  0.14     0.503   0.207   -0.487932  -0.741753  -1.391   7.235    7.424   0.754246    0.767688   
  11.722  0.179    0.505   0.242   -0.537456  -1.092577  -0.262   5.017    4.273   0.872279    0.793094   
  11.722  0.164    0.545   0.163   -0.198165  -0.443358  2.988    1.574    2.026   -0.708119   0.413137   
  11.722  0.19     0.505   0.179   -0.389327  -0.624112  1.144    3.822    3.374   0.353846    0.513547   
  11.722  0.179    0.507   0.213   -0.487449  -0.572251  1.668    0.487    2.383   -2.363062   0.157758   
  11.722  0.163    0.496   0.18    -0.348484  -0.807802  0.637    3.538    3.406   1.487381    0.470156   
  11.722  0.156    0.544   0.194   -0.378944  -0.546543  3.048    1.818    3.427   -0.903886   0.126844   
  11.722  0.145    0.503   0.243   -0.256384  -0.807371  0.894    2.149    2.74    1.050481    0.19428    
  11.722  0.173    0.546   0.217   -0.38148   -0.504021  2.191    1.306    3.066   0.290755    0.270902   
  11.722  0.158    0.46    0.191   -0.468099  -0.847784  3.02     3.617    3.951   -0.495966   0.001192   
  11.722  0.149    0.463   0.174   -0.249278  -0.496508  0.281    3.792    4.627   1.312467    0.842152   
  11.722  0.103    0.453   0.193   -0.298546  -0.32935   1.057    2.106    3.517   1.048521    0.316099   
  11.722  0.126    0.478   0.146   -0.255257  -0.441475  1.048    2.168    4.06    0.883807    0.541263   
  11.722  0.141    0.446   0.194   -0.553146  -1.028387  0.628    3.82     6.538   1.177252    0.386646   
  11.722  0.091    0.452   0.197   -0.292812  -0.819484  1.766    0.696    2.519   -2.524127   0.430455   
  11.722  0.152    0.499   0.203   -0.322306  -0.669736  1.872    3.261    5.038   -0.405174   -0.09825   
  11.722  0.198    0.553   0.214   -0.496445  -0.871115  2.119    2.852    3.249   0.535372    0.672609   
  11.722  0.16     0.522   0.224   -0.369856  -0.686047  1.354    1.376    2.622   1.330724    0.880948   
  11.722  0.172    0.473   0.176   -0.333237  -0.616498  0.683    2.744    3.967   0.867745    0.566716   
  11.722  0.152    0.52    0.148   -0.295729  -0.444942  1.579    2.548    4.743   0.056017    0.16587    
  11.722  0.118    0.432   0.255   -0.465069  -0.829726  -0.061   2.158    4.895   1.250078    0.056421   
  11.722  0.092    0.462   0.195   -0.167345  -0.51961   0.227    2.057    2.886   0.998946    0.17277    
  11.722  0.172    0.53    0.194   -0.443476  -0.606175  1.128    1.914    3.351   1.259655    0.422458   
  11.722  0.148    0.446   0.19    -0.27086   -0.692234  2.108    1.818    4.371   0.776564    0.465028   
  11.722  0.098    0.476   0.201   -0.324602  -0.398414  2.845    2.688    2.113   -2.765139   -0.609864  
  11.722  0.191    0.535   0.241   -0.490115  -0.802332  0.603    2.443    0.501   2.256025    -1.240473  
  11.722  0.196    0.499   0.19    -0.523931  -0.925467  2.015    2.816    3.121   1.500437    0.669603   
  11.722  0.09     0.446   0.198   -0.228307  -0.494906  1.388    3.838    4.114   0.609729    0.80203    
  11.722  0.175    0.515   0.154   -0.428065  -0.687781  3.054    2.592    4.139   0.435784    0.564244   
  11.722  0.169    0.441   0.177   -0.391319  -0.724252  2.908    1.178    2.721   -1.484997   -0.149537  
  11.722  0.201    0.523   0.176   -0.510048  -0.807226  -0.028   3.116    6.73    0.846066    0.369515   
  11.722  0.125    0.51    0.221   -0.235761  -0.149103  2.469    2.152    4.026   0.363868    0.54515    
  11.722  0.078    0.453   0.142   -0.082533  -0.359226  0.287    4.324    5.122   1.00726     0.510839   
  11.722  0.181    0.509   0.232   -0.572392  -0.668283  -0.636   3.062    2.784   1.497204    0.565763   
  11.722  0.11     0.502   0.185   -0.123771  -0.435577  2.626    0.474    3.6     -0.108195   0.072384   
  11.722  0.158    0.433   0.149   -0.33601   -0.802496  2.269    4.424    6.433   0.397629    0.756172   
  11.722  0.174    0.562   0.158   -0.358357  -0.555548  1.42     4.084    4.525   0.526939    1.017436   
  11.722  0.208    0.528   0.17    -0.433532  -0.563963  3.24     2.087    4.815   0.507974    0.52571    
  11.722  0.156    0.524   0.162   -0.373157  -0.628535  2.494    1.437    3.684   -1.290735   -0.384307  
  11.722  0.141    0.486   0.187   -0.361088  -0.916712  1.349    1.594    4.698   0.255087    0.123719   
  11.722  0.153    0.451   0.14    -0.367513  -0.88854   0.905    3.369    5.827   0.903132    0.102234   
  11.722  0.137    0.486   0.207   -0.464896  -0.645381  2.253    1.467    2.366   1.624017    1.399919   
  11.722  0.075    0.449   0.213   -0.243716  -0.663107  -1.343   5.403    7.272   1.207391    0.576635   
  11.722  0.154    0.526   0.188   -0.416546  -0.583464  1.102    2.266    1.562   1.001906    0.430383   
  11.722  0.16     0.494   0.247   -0.528951  -0.736546  1.692    1.568    4.236   -0.10501    0.217618   
  11.722  0.17     0.495   0.18    -0.420248  -0.565486  -1.326   7.748    5.768   1.107072    0.714354   
  11.722  0.11     0.517   0.212   -0.281517  -0.225654  1.686    0.857    3.017   1.174357    0.704815   
  11.722  0.134    0.453   0.095   -0.260793  -0.928407  1.676    2.404    4.655   0.651649    0.623415   
  11.722  0.166    0.479   0.21    -0.436664  -0.756888  0.387    3.642    3.943   1.442586    0.70167    
  11.722  0.15     0.465   0.182   -0.291913  -0.577538  0.819    3.76     3.242   1.349709    0.755448   
  11.722  0.162    0.493   0.185   -0.258039  -0.611337  0.996    2.537    3.926   1.077233    0.677002   
  11.722  0.189    0.53    0.254   -0.499073  -0.772106  1.047    3.134    5.727   0.681377    0.458866   
  11.722  0.206    0.604   0.208   -0.352906  -0.383701  -1.434   5.352    4.776   1.273064    0.65084    
  11.722  0.153    0.502   0.183   -0.414116  -0.756694  3.315    0.786    3.38    -0.103065   0.223564   
  11.722  0.174    0.534   0.198   -0.337883  -0.698795  2.373    3.196    4.816   0.432582    0.579261   
  11.722  0.172    0.518   0.191   -0.400587  -0.548583  1.945    0.29     2.512   3.123213    -0.280911  
  11.722  0.17     0.522   0.14    -0.278594  -0.410911  -0.419   3.713    4.785   1.46049     0.668182   
  11.722  0.189    0.493   0.201   -0.588028  -1.05299   1.038    2.794    3.581   1.388382    1.046978   
  11.722  0.122    0.428   0.158   -0.335108  -0.826597  1.01     3.178    3.708   1.025548    0.609762   
  11.722  0.234    0.499   0.207   -0.538844  -0.715228  0.253    1.385    3.61    1.663049    0.076027   
  11.722  0.115    0.433   0.225   -0.43422   -0.791543  0.826    3.527    4.424   1.359778    0.346766   
  11.722  0.186    0.519   0.201   -0.365295  -0.648616  0.308    3.094    4.404   1.182635    0.357466   
  11.722  0.128    0.471   0.197   -0.291584  -0.597068  -0.096   4.783    5.433   1.093181    0.170025   
  11.722  0.193    0.572   0.221   -0.326406  -0.342527  -0.75    3.442    5.237   1.463832    0.626843   
  11.722  0.15     0.479   0.16    -0.353053  -0.313994  -0.253   4.323    6.024   1.314723    0.614158   
  11.722  0.198    0.479   0.198   -0.541265  -0.879406  3.143    2.979    3.032   -0.502253   0.134954   
  11.722  0.195    0.556   0.263   -0.454753  -0.753165  2.355    0.739    3.567   0.906673    0.027447   
  11.722  0.169    0.482   0.23    -0.458366  -0.694981  0.807    5.059    7.1     0.995359    0.76224    
  11.722  0.176    0.487   0.232   -0.566171  -0.989365  1.534    2.403    5.075   -0.111386   0.169521   
  11.722  0.172    0.49    0.21    -0.443329  -0.940822  -0.898   6.365    3.866   1.415087    0.480077   
  11.722  0.164    0.472   0.15    -0.395471  -0.84513   0.391    2.315    3.986   0.990302    0.804159   
  11.722  0.202    0.505   0.261   -0.533304  -0.590819  0.141    2.775    3.891   1.063675    0.634867   
  11.722  0.104    0.492   0.206   -0.041822  -0.04368   2.017    1.233    4.043   0.741953    0.064931   
  11.722  0.105    0.46    0.227   -0.194787  -0.610558  1.033    0.713    1.862   2.195696    0.114787   
  11.722  0.156    0.5     0.207   -0.335898  -0.747528  3.225    2.235    0.882   -2.292861   0.844961   
  11.722  0.161    0.488   0.207   -0.402344  -0.902929  1.106    2.425    4.681   1.705682    0.837805   
  11.722  0.117    0.478   0.158   -0.324107  -0.646011  1.358    1.314    2.79    2.613581    0.200652   
  11.722  0.18     0.521   0.192   -0.581263  -0.819272  1.234    1.298    3.794   0.097937    0.190943   
  11.722  0.157    0.53    0.199   -0.402657  -0.783046  1.451    3.146    3.535   0.850146    0.882876   
  11.722  0.131    0.49    0.197   -0.332016  -0.682761  1.732    2.166    5.226   -0.160022   0.219945   
  11.722  0.21     0.557   0.179   -0.496617  -0.832808  2.242    4.324    6.225   0.779516    0.444091   
  11.722  0.197    0.463   0.182   -0.582881  -0.930944  -0.28    4.609    6.427   0.889516    0.248586   
  11.722  0.142    0.497   0.177   -0.262246  -0.496233  0.514    3.02     5.399   1.071025    0.716179   
  11.722  0.237    0.56    0.193   -0.580872  -0.792799  0.966    3.858    4.764   0.456353    0.491043   
  11.722  0.183    0.453   0.183   -0.535068  -0.797942  0.527    3.74     3.862   0.984565    0.484538   
  11.722  0.12     0.445   0.159   -0.326849  -0.536102  1.383    2.188    1.796   2.44871     0.268071   
  11.722  0.17     0.518   0.195   -0.411731  -0.506155  0.949    2.154    4.746   0.899318    0.173305   
  11.722  0.18     0.476   0.128   -0.457292  -0.585771  1.564    6.728    7.784   0.583742    0.696616   
  11.722  0.188    0.531   0.204   -0.366764  -0.550305  0.068    7.97     7.065   1.080571    0.875063   
  11.722  0.159    0.474   0.197   -0.493746  -0.874334  2.093    2.88     3.161   0.568921    0.648653   
  11.728  0.158    0.488   0.165   -0.474041  -0.782073  0.921    2.184    4.521   0.846012    0.172089   
  11.728  0.17     0.518   0.161   -0.367349  -0.807968  2.329    4.992    5.485   0.300009    0.399496   
  11.728  0.101    0.537   0.271   -0.285236  -0.550363  -1.443   4.494    5.478   1.465366    0.7395     
  11.728  0.148    0.537   0.239   -0.262984  -0.379796  1.714    1.296    5.846   1.026673    0.52493    
  11.728  0.232    0.536   0.176   -0.500351  -0.724014  -0.326   6.333    7.219   0.81112     0.821197   
  11.728  0.207    0.524   0.171   -0.481786  -0.686584  -2.106   7.093    7.459   1.403739    0.538964   
  11.728  0.181    0.477   0.255   -0.565747  -0.773776  2.139    2.008    2.967   0.479499    0.340268   
  11.728  0.141    0.505   0.241   -0.431009  -0.725447  0.423    2.155    4.014   2.385717    -0.160339  
  11.728  0.145    0.459   0.184   -0.320936  -0.615961  3.137    2.329    4.748   -0.095695   0.290539   
  11.728  0.173    0.448   0.206   -0.510003  -1.016656  0.596    3.177    3.915   1.253787    0.550316   
  11.728  0.201    0.564   0.222   -0.366032  -0.359084  0.51     1.903    2.111   2.403996    0.248175   
  11.728  0.187    0.505   0.218   -0.599652  -0.935127  0.695    6.78     7.279   0.849711    0.700985   
  11.728  0.17     0.506   0.256   -0.505751  -0.694627  1.404    3.916    5.032   1.055281    0.654179   
  11.728  0.111    0.45    0.194   -0.305923  -0.893245  3.03     2.189    2.075   -2.310405   0.032052   
  11.728  0.189    0.53    0.167   -0.352739  -0.738318  1.929    0.888    3.365   2.4122      0.004288   
  11.728  0.176    0.487   0.178   -0.419813  -0.691013  0.362    2.495    3.66    0.795247    0.837003   
  11.728  0.111    0.492   0.149   -0.15709   -0.009111  1.708    1.096    3.202   1.908111    0.865778   
  11.728  0.101    0.485   0.177   -0.259821  -0.397197  0.432    2.985    4.296   1.214629    0.373788   
  11.728  0.167    0.49    0.201   -0.479451  -0.79272   -0.12    4.031    1.035   2.572659    1.074269   
  11.728  0.189    0.512   0.198   -0.528179  -0.733083  0.298    3.69     5.152   0.624513    0.285331   
  11.728  0.176    0.52    0.164   -0.410638  -0.605964  -0.059   5.381    5.634   1.297814    0.638712   
  11.728  0.201    0.496   0.197   -0.539369  -0.921773  1.671    0.731    3.89    0.060528    0.672509   
  11.728  0.169    0.516   0.237   -0.404665  -0.549436  -0.246   2.704    6.074   0.883904    0.176981   
  11.728  0.157    0.455   0.168   -0.487981  -0.930181  1.993    2.414    3.871   -0.387224   0.496609   
  11.728  0.178    0.472   0.119   -0.393109  -0.854269  1.903    1.6      3.619   0.973236    1.637287   
  11.728  0.132    0.528   0.191   -0.274228  -0.461672  2.836    2.77     4.641   -1.688589   -0.248306  
  11.728  0.24     0.592   0.246   -0.499522  -0.661426  1.428    2.664    3.457   1.281873    0.691878   
  11.728  0.082    0.415   0.146   -0.176561  -0.578857  1.236    2.365    3.501   1.32022     0.560114   
  11.728  0.185    0.499   0.216   -0.515556  -0.914903  2.687    4.81     4.442   0.239171    0.303257   
  11.728  0.126    0.482   0.276   -0.340692  -0.750346  1.119    4.864    5.659   0.485134    0.409437   
  11.728  0.172    0.442   0.155   -0.43329   -0.633729  -0.872   4.725    4.421   1.493441    0.750541   
  11.728  0.223    0.522   0.196   -0.542097  -0.715554  2.671    4.876    6.785   0.009482    0.305255   
  11.728  0.138    0.453   0.223   -0.341291  -0.583909  1.365    0.289    3.301   0.933344    0.344804   
  11.728  0.168    0.456   0.191   -0.265333  -0.691759  1.873    0.684    0.869   2.059187    -0.006938  
  11.728  0.128    0.427   0.156   -0.254729  -1.006069  1.387    2.275    3.977   0.575245    0.84387    
  11.728  0.169    0.531   0.261   -0.489756  -0.762073  1.284    3.508    5.24    0.620489    0.226064   
  11.728  0.185    0.527   0.19    -0.514379  -0.676898  1.019    1.074    5.04    0.271287    0.028164   
  11.728  0.226    0.554   0.186   -0.578058  -0.88425   2.647    1.525    4.338   -0.239792   0.052618   
  11.728  0.136    0.539   0.249   -0.35068   -0.54394   0.316    4.129    7.274   0.840655    0.52138    
  11.728  0.155    0.498   0.199   -0.367184  -0.532816  0.714    3.735    5.314   0.633751    -0.118092  
  11.728  0.122    0.463   0.184   -0.383376  -0.876282  2.341    1.555    3.444   -0.010209   -0.210962  
  11.728  0.145    0.496   0.182   -0.309491  -0.261357  1.148    1.961    3.519   0.867282    0.269214   
  11.728  0.211    0.514   0.182   -0.541548  -0.881576  1.582    2.74     3.704   0.740588    0.084937   
  11.728  0.212    0.549   0.22    -0.542432  -0.874071  1.61     2.171    4.814   0.980536    0.483937   
  11.728  0.134    0.468   0.221   -0.399037  -0.606117  2.326    1.08     2.895   0.470135    0.043097   
  11.728  0.137    0.436   0.208   -0.313186  -0.813077  2.034    2.063    5.174   0.098813    0.333846   
  11.728  0.177    0.488   0.195   -0.434753  -0.750051  -1.45    3.732    4.51    1.692166    0.331112   
  11.728  0.146    0.564   0.24    -0.370449  -0.561753  1.491    2.952    4.971   0.606551    0.295506   
  11.728  0.136    0.537   0.229   -0.24921   -0.389476  2.086    4.39     7.098   0.01959     0.326431   
  11.728  0.196    0.47    0.216   -0.622975  -0.828969  1.284    4.037    5.354   0.978919    0.649604   
  11.728  0.118    0.444   0.219   -0.427999  -0.77686   0.653    3.121    4.962   0.672769    0.408506   
  11.728  0.188    0.539   0.169   -0.373748  -0.486316  2.936    2.67     4.335   -0.149998   0.707247   
  11.728  0.17     0.478   0.256   -0.537966  -0.765957  2.306    3.452    5.1     0.359156    0.280535   
  11.728  0.151    0.464   0.179   -0.406219  -0.650153  0.508    2.168    3.094   1.32346     0.381037   
  11.728  0.119    0.502   0.237   -0.337094  -0.529856  1.483    3.734    6.377   0.78209     0.755262   
  11.728  0.11     0.491   0.206   -0.177418  -0.412314  2.588    2.498    2.813   0.348718    0.696411   
  11.728  0.152    0.487   0.201   -0.459378  -0.773095  2.082    0.76     4.529   0.377111    0.195096   
  11.728  0.183    0.514   0.227   -0.369091  -0.739482  1.164    1.771    3.325   0.861555    0.463681   
  11.728  0.189    0.461   0.213   -0.517657  -0.652709  -1.262   4.845    4.811   1.231111    0.758057   
  11.728  0.151    0.483   0.221   -0.509711  -0.794801  0.949    1.547    3.686   1.056834    -0.17288   
  11.728  0.245    0.576   0.17    -0.483532  -0.754385  -0.335   6.054    5.062   1.075308    0.564232   
  11.728  0.142    0.487   0.124   -0.196887  -0.553331  1.33     1.829    2.416   2.319243    0.26703    
  11.728  0.228    0.489   0.188   -0.595181  -0.900122  3.216    3.932    3.866   -0.083192   0.515115   
  11.728  0.244    0.529   0.294   -0.629871  -0.820115  0.393    1.553    1.211   2.341519    0.256628   
  11.728  0.147    0.445   0.183   -0.4367    -0.933103  2.713    2.454    4.953   1.174646    0.424483   
  11.728  0.085    0.454   0.244   -0.164537  -0.446137  -0.568   2.212    6.815   0.929092    0.207194   
  11.728  0.141    0.492   0.189   -0.334566  -0.603282  -0.239   4.039    4.504   1.091366    0.849935   
  11.728  0.16     0.484   0.208   -0.541256  -1.162309  1.028    3.383    5.658   0.758566    0.334961   
  11.728  0.208    0.528   0.19    -0.510157  -0.815128  1.566    0.653    2.847   0.804195    0.550051   
  11.728  0.154    0.423   0.165   -0.466511  -0.725883  -2.78    7.213    6.02    1.26089     0.617613   
  11.728  0.11     0.476   0.156   -0.266825  -0.700195  0.164    4.3      6.412   0.69856     0.705032   
  11.728  0.205    0.571   0.182   -0.414805  -0.54236   0.467    3.206    4.065   1.048093    0.865599   
  11.728  0.205    0.459   0.187   -0.413476  -0.77575   0.454    5.679    6.581   0.813571    0.352947   
  11.728  0.198    0.528   0.145   -0.400801  -0.60075   -0.556   4.587    5.73    1.079184    0.455555   
  11.728  0.146    0.446   0.2     -0.480566  -0.87993   1.554    2.819    6.061   0.727568    0.261519   
  11.728  0.162    0.46    0.228   -0.486819  -0.726174  1.443    3.152    2.244   1.577498    0.68799    
  11.728  0.12     0.46    0.165   -0.148057  -0.48413   0.909    3.75     3.54    0.686969    0.684461   
  11.728  0.191    0.521   0.245   -0.50205   -0.72566   1.069    2.597    4.738   1.306913    0.53604    
  11.728  0.097    0.461   0.258   -0.362659  -0.727302  1.169    2.843    3.637   1.458565    0.828211   
  11.728  0.182    0.541   0.171   -0.440826  -0.587551  0.839    5.294    6.492   0.458996    0.608934   
  11.728  0.107    0.435   0.177   -0.329139  -0.658909  0.247    1.78     3.573   2.016263    0.884954   
  11.728  0.188    0.436   0.18    -0.608312  -0.902433  3.925    3.866    4.921   -0.172225   0.434647   
  11.728  0.159    0.418   0.156   -0.471166  -0.902513  1.473    4.604    5.303   0.88236     0.808879   
  11.728  0.167    0.487   0.203   -0.395557  -0.560846  0.767    2.536    2.519   1.651487    -0.121894  
  11.728  0.189    0.547   0.233   -0.507645  -0.791967  2.896    2.775    5.1     0.144468    0.537337   
  11.728  0.16     0.499   0.213   -0.313514  -0.678418  -0.301   4.797    4.892   1.057991    0.721073   
  11.728  0.156    0.496   0.164   -0.228335  -0.098656  1.369    0.575    3.645   -2.897588   0.15792    
  11.728  0.223    0.513   0.235   -0.472952  -0.510372  3.129    2.92     3.062   -1.191222   -0.061513  
  11.728  0.179    0.55    0.208   -0.380372  -0.569129  3.87     3.884    5.471   -0.757158   0.193025   
  11.728  0.164    0.497   0.207   -0.351914  -0.580688  2.211    1.655    1.837   2.319049    0.638485   
  11.728  0.169    0.498   0.219   -0.398046  -0.7318    -0.81    4.708    3.738   1.437757    0.721336   
  11.728  0.168    0.504   0.245   -0.300154  -0.52035   1.481    1.474    2.961   1.172104    0.027445   
  11.728  0.15     0.465   0.202   -0.396244  -0.721028  3.015    2.177    3.903   -1.040369   -0.463925  
  11.728  0.212    0.515   0.175   -0.400783  -0.602495  1.334    2.569    4.858   0.660856    0.291407   
  11.728  0.147    0.522   0.238   -0.366239  -0.602531  2.463    0.985    2.819   0.841848    0.718893   
  11.728  0.186    0.485   0.189   -0.625154  -0.904161  0.841    1.604    2.859   1.296809    0.147368   
  11.728  0.195    0.492   0.209   -0.450445  -0.904297  0.63     6.622    6.457   1.146195    1.030791   
  11.728  0.163    0.59    0.229   -0.259569  -0.23792   2.608    0.933    5.466   -0.031552   0.645334   
  11.728  0.103    0.47    0.241   -0.285012  -0.762182  1.126    2.115    5.171   0.552969    0.549275   
  11.728  0.173    0.482   0.134   -0.380103  -0.542582  0.883    3.912    5.396   0.641628    0.465051   
  11.735  0.153    0.501   0.187   -0.346663  -0.496783  1.848    1.125    2.114   2.470353    -0.542828  
  11.735  0.183    0.495   0.213   -0.456643  -0.671815  1.872    2.231    5.03    -0.253786   0.143917   
  11.735  0.154    0.458   0.187   -0.53139   -0.89084   1.357    4.28     6.924   0.472031    0.467788   
  11.735  0.158    0.48    0.195   -0.422294  -0.972515  2.035    3.131    3.326   1.062002    0.81037    
  11.735  0.224    0.491   0.216   -0.413093  -0.704183  0.117    3.98     3.874   1.494644    0.277857   
  11.735  0.146    0.448   0.184   -0.437926  -0.709418  1.574    2.215    4.044   0.324744    0.495073   
  11.735  0.157    0.463   0.213   -0.360451  -0.909053  -0.899   1.807    3.992   1.699473    0.197376   
  11.735  0.193    0.526   0.202   -0.4389    -0.751692  2.214    2.139    4.182   -0.097793   0.676993   
  11.735  0.213    0.537   0.216   -0.466623  -0.864011  2.417    3.34     3.069   -0.423807   0.298362   
  11.735  0.139    0.489   0.191   -0.257837  -0.501584  4.28     2.691    4.363   -0.661859   0.308628   
  11.735  0.125    0.474   0.213   -0.312726  -0.657443  1.156    2.638    6.872   -0.502805   -0.064863  
  11.735  0.16     0.473   0.162   -0.421082  -0.756926  2.19     2.688    3.87    0.276889    0.548589   
  11.735  0.212    0.538   0.213   -0.595253  -0.975275  2.578    3.029    3.682   0.226916    0.818709   
  11.735  0.169    0.524   0.232   -0.427001  -0.663823  2.885    3.287    4.099   0.237535    0.115037   
  11.735  0.133    0.476   0.233   -0.369821  -0.713013  2.867    4.602    5.977   0.089501    0.481955   
  11.735  0.224    0.558   0.228   -0.418687  -0.687916  0.902    0.506    3.078   -0.87193    -0.047476  
  11.735  0.144    0.465   0.227   -0.328717  -0.565835  -0.719   4.235    4.23    1.66594     1.127737   
  11.735  0.173    0.53    0.191   -0.402532  -0.799515  -0.532   5.354    6.552   1.19855     0.592637   
  11.735  0.106    0.431   0.173   -0.296905  -0.979075  2.649    2.17     5.887   -0.313718   -0.069328  
  11.735  0.209    0.525   0.225   -0.429887  -0.646031  1.956    1.818    5.0     0.360102    0.42176    
  11.735  0.194    0.521   0.196   -0.535146  -0.799457  0.877    1.008    2.458   -2.784981   0.447828   
  11.735  0.203    0.518   0.166   -0.445228  -0.797196  2.787    1.151    2.733   -1.107431   0.204648   
  11.735  0.207    0.505   0.195   -0.637437  -0.949179  2.702    2.368    3.741   0.252613    0.257034   
  11.735  0.194    0.564   0.211   -0.390571  -0.384443  1.925    1.947    3.294   0.473346    0.7186     
  11.735  0.11     0.449   0.176   -0.316814  -0.573841  2.193    1.522    2.989   0.25988     0.50577    
  11.735  0.144    0.436   0.196   -0.544302  -0.89946   0.859    2.175    5.428   0.918102    0.738526   
  11.735  0.164    0.535   0.246   -0.404372  -0.77317   1.752    0.227    4.635   -1.714367   0.105027   
  11.735  0.182    0.533   0.234   -0.422939  -0.619869  0.028    4.779    5.867   0.757976    0.341247   
  11.735  0.16     0.423   0.185   -0.551806  -1.106375  -0.787   4.907    5.571   1.422459    0.88575    
  11.735  0.143    0.433   0.231   -0.463257  -0.78938   -0.478   2.022    2.597   1.983286    0.186663   
  11.735  0.194    0.475   0.228   -0.667182  -1.04497   -0.592   4.348    5.182   1.523726    0.624845   
  11.735  0.161    0.521   0.206   -0.377786  -0.633759  0.914    1.257    4.569   0.604945    0.569783   
  11.735  0.182    0.523   0.214   -0.448002  -0.607509  -0.084   3.521    5.964   1.050535    0.627173   
  11.735  0.183    0.524   0.197   -0.366853  -0.713909  1.199    2.152    3.694   0.879542    0.28073    
  11.735  0.155    0.484   0.165   -0.286851  -0.514099  -0.076   2.217    3.876   0.709136    0.053258   
  11.735  0.168    0.491   0.206   -0.410861  -0.536505  0.494    3.149    3.341   1.040637    0.490339   
  11.735  0.145    0.49    0.2     -0.417298  -0.813773  2.89     1.674    4.092   0.030676    0.149473   
  11.735  0.163    0.527   0.196   -0.457923  -0.880853  -0.249   2.535    5.288   0.766384    0.472095   
  11.735  0.146    0.485   0.209   -0.165876  -0.559057  1.772    4.533    3.556   -2.170417   -0.548711  
  11.735  0.196    0.527   0.182   -0.458967  -0.651885  0.019    5.499    6.154   0.904004    0.868094   
  11.735  0.152    0.518   0.234   -0.327511  -0.716574  0.384    3.483    6.262   0.626837    0.320141   
  11.735  0.202    0.524   0.226   -0.478887  -0.841555  1.656    3.435    6.031   0.572516    0.664033   
  11.735  0.221    0.505   0.203   -0.508629  -0.829136  2.287    6.114    6.273   0.48694     0.885566   
  11.735  0.182    0.466   0.173   -0.465994  -0.715957  -0.84    4.097    5.329   0.66123     0.252837   
  11.735  0.201    0.556   0.257   -0.426883  -0.60151   1.871    3.791    4.275   -0.0831     -0.03819   
  11.735  0.142    0.514   0.199   -0.394257  -0.490058  3.635    2.961    4.786   -0.806063   -0.00795   
  11.735  0.133    0.486   0.188   -0.423635  -0.824307  1.878    1.16     2.803   0.253463    -0.446275  
  11.735  0.15     0.506   0.207   -0.422714  -0.975648  1.777    5.116    4.333   0.888437    0.723022   
  11.735  0.16     0.488   0.188   -0.369224  -0.489568  2.579    0.722    3.002   1.770887    0.193254   
  11.735  0.137    0.468   0.187   -0.331006  -0.697886  2.034    2.657    5.265   0.317821    0.359171   
  11.735  0.155    0.483   0.217   -0.465461  -0.763091  -1.107   5.773    5.302   1.242442    0.570327   
  11.735  0.213    0.462   0.208   -0.527597  -1.029779  3.19     2.22     4.048   0.258478    0.472611   
  11.735  0.202    0.521   0.244   -0.459591  -0.766847  -0.206   4.668    5.546   0.880204    0.478081   
  11.735  0.203    0.51    0.147   -0.521137  -0.901223  2.021    1.67     2.299   1.028614    0.985691   
  11.735  0.208    0.553   0.279   -0.631077  -1.083123  2.7      1.73     3.899   -2.229955   -0.648715  
  11.735  0.195    0.542   0.193   -0.43587   -0.515142  0.534    3.688    5.003   0.888546    0.489075   
  11.735  0.221    0.529   0.27    -0.572274  -0.727782  1.745    0.671    3.069   0.767394    0.898109   
  11.735  0.155    0.518   0.191   -0.432015  -0.68517   2.339    1.989    3.892   -0.385919   0.356568   
  11.735  0.125    0.533   0.243   -0.286414  -0.52332   0.159    4.331    6.056   1.077614    0.788749   
  11.735  0.172    0.511   0.188   -0.372309  -0.518859  2.27     3.336    6.628   0.034672    0.591823   
  11.735  0.173    0.442   0.196   -0.444077  -0.759478  2.732    2.941    5.343   0.617979    0.503244   
  11.735  0.195    0.509   0.232   -0.541739  -0.89314   0.18     2.591    4.71    0.728455    0.591048   
  11.735  0.129    0.44    0.176   -0.379274  -0.759092  3.843    2.918    5.264   -0.274632   0.313079   
  11.735  0.151    0.495   0.165   -0.40694   -0.765834  0.813    1.946    3.935   1.704116    0.932728   
  11.735  0.184    0.55    0.274   -0.385372  -0.669402  0.965    3.38     5.202   0.435273    0.49367    
  11.735  0.148    0.46    0.175   -0.473925  -0.837165  -0.314   3.265    2.5     1.673932    0.801302   
  11.735  0.155    0.493   0.195   -0.356694  -0.408145  2.562    1.713    2.692   -0.058328   0.804421   
  11.735  0.192    0.533   0.235   -0.595992  -0.898276  2.186    2.366    4.689   -1.177487   -0.474176  
  11.735  0.171    0.52    0.267   -0.526387  -0.74239   2.576    3.407    5.294   -0.08121    0.399496   
  11.735  0.168    0.503   0.152   -0.439913  -1.012757  2.932    0.692    2.579   -1.549394   0.440698   
  11.735  0.123    0.405   0.182   -0.296051  -0.785443  0.03     2.203    5.345   0.870587    -0.140972  
  11.735  0.228    0.562   0.243   -0.69507   -0.808268  0.805    2.727    4.166   0.927606    0.476429   
  11.735  0.085    0.516   0.192   -0.087439  -0.256625  1.78     1.465    3.399   1.157666    0.374976   
  11.735  0.146    0.414   0.189   -0.449419  -0.782303  -0.011   2.822    5.965   0.446532    0.160842   
  11.735  0.158    0.566   0.27    -0.417618  -0.490493  0.979    3.844    4.646   0.695585    0.961563   
  11.735  0.171    0.53    0.173   -0.372076  -0.401381  0.831    0.572    3.041   0.656149    0.428377   
  11.735  0.139    0.422   0.18    -0.348439  -0.922275  1.234    3.273    5.156   0.334734    0.449987   
  11.735  0.155    0.51    0.228   -0.378919  -0.537612  1.618    1.855    3.291   1.023167    0.341107   
  11.735  0.14     0.455   0.163   -0.416741  -0.628723  4.38     2.194    4.825   -1.134592   0.430902   
  11.735  0.162    0.501   0.233   -0.374444  -0.446466  0.791    4.078    3.453   1.389741    0.860407   
  11.735  0.17     0.479   0.236   -0.497409  -0.943688  2.341    3.161    4.425   0.135428    0.1847     
  11.735  0.192    0.522   0.238   -0.403925  -0.693248  0.039    4.122    7.468   0.177607    0.099302   
  11.735  0.21     0.54    0.209   -0.510127  -0.663301  -0.358   3.649    5.058   0.800131    0.478334   
  11.735  0.137    0.484   0.178   -0.302465  -0.646469  2.662    2.224    3.595   -0.730236   -0.164802  
  11.735  0.156    0.516   0.189   -0.34267   -0.397653  1.39     1.106    3.645   0.389701    0.194916   
  11.735  0.132    0.459   0.208   -0.483926  -0.780682  -0.289   1.664    3.975   1.475943    0.261208   
  11.735  0.136    0.452   0.173   -0.392617  -0.94348   3.287    3.445    5.29    -0.523477   0.110965   
  11.735  0.179    0.512   0.211   -0.455546  -0.722646  -0.741   3.186    4.629   2.163106    0.470098   
  11.735  0.23     0.527   0.151   -0.473575  -0.710415  -0.06    4.983    5.653   0.887281    0.365134   
  11.735  0.187    0.538   0.212   -0.374015  -0.666287  -1.206   5.379    7.112   0.675855    0.372515   
  11.735  0.145    0.507   0.232   -0.437505  -0.663602  -0.479   3.492    3.553   1.168794    0.646172   
  11.735  0.217    0.462   0.153   -0.500694  -1.02452   3.214    3.307    4.496   -1.1215     -0.397219  
  11.735  0.161    0.489   0.212   -0.326047  -0.60667   2.498    1.683    3.935   -1.447359   0.011849   
  11.735  0.182    0.525   0.205   -0.369535  -0.43413   0.396    2.901    5.232   0.624159    0.547513   
  11.735  0.163    0.52    0.184   -0.330908  -0.481781  1.681    2.192    3.407   0.747329    0.321741   
  11.735  0.144    0.453   0.185   -0.294906  -0.38739   1.214    2.021    5.07    0.530284    0.33104    
  11.735  0.162    0.451   0.209   -0.496004  -0.833264  1.268    1.662    3.816   0.071314    -0.010029  
  11.735  0.15     0.461   0.157   -0.312265  -0.861407  3.105    2.773    4.106   -0.151397   0.373801   
  11.735  0.174    0.557   0.23    -0.392693  -0.642102  0.724    2.401    3.919   0.431982    0.155896   
  11.735  0.217    0.558   0.192   -0.46317   -0.556373  1.785    1.424    1.714   2.703107    -0.024715  
  11.741  0.151    0.478   0.234   -0.330903  -0.755009  2.326    2.071    4.885   0.447629    0.388057   
  11.741  0.162    0.513   0.227   -0.402593  -0.712487  1.135    3.31     4.595   0.881347    0.38001    
  11.741  0.236    0.557   0.255   -0.458961  -0.465519  1.661    2.755    3.234   0.658748    0.576465   
  11.741  0.179    0.467   0.208   -0.661567  -1.049456  -0.001   3.688    5.155   0.844879    0.887146   
  11.741  0.188    0.522   0.247   -0.436527  -0.807924  1.56     1.31     3.103   1.29061     0.573724   
  11.741  0.113    0.469   0.179   -0.259511  -0.582934  2.069    1.147    4.002   -0.424605   0.337626   
  11.741  0.2      0.493   0.119   -0.39286   -0.773678  0.978    2.849    5.152   0.735241    0.35086    
  11.741  0.222    0.518   0.219   -0.510299  -0.733209  1.77     3.001    4.8     0.806299    0.174304   
  11.741  0.139    0.426   0.146   -0.407438  -1.035917  3.409    2.229    3.06    -0.518325   0.205942   
  11.741  0.113    0.496   0.21    -0.281413  -0.719766  1.412    2.141    3.759   1.146945    0.646646   
  11.741  0.2      0.474   0.198   -0.50426   -1.037138  2.276    2.099    2.124   -2.37865    -0.249649  
  11.741  0.191    0.49    0.168   -0.436399  -1.120779  2.29     2.379    5.684   -0.17337    0.123767   
  11.741  0.202    0.497   0.297   -0.577003  -0.779823  0.769    1.45     3.742   -2.205113   -0.152266  
  11.741  0.164    0.489   0.211   -0.393216  -0.764246  2.114    1.922    3.586   0.231333    0.574013   
  11.741  0.176    0.578   0.2     -0.286247  -0.598937  2.138    1.81     2.465   -0.253468   0.940762   
  11.741  0.182    0.59    0.233   -0.386439  -0.633766  2.682    1.152    3.627   0.702374    0.683143   
  11.741  0.154    0.475   0.212   -0.45127   -0.726595  0.468    0.495    2.993   2.515155    -0.068788  
  11.741  0.191    0.446   0.214   -0.455853  -1.018766  1.745    2.058    3.715   0.57004     0.296221   
  11.741  0.158    0.487   0.196   -0.421812  -0.820172  2.525    2.182    3.754   -1.387255   -0.261667  
  11.741  0.153    0.48    0.218   -0.556794  -0.936742  1.802    2.191    5.603   0.069318    0.557294   
  11.741  0.164    0.494   0.239   -0.446436  -0.637384  -0.424   3.674    4.933   1.080476    0.541428   
  11.741  0.172    0.522   0.186   -0.338445  -0.885535  4.539    2.932    4.653   -0.293586   0.394685   
  11.741  0.179    0.478   0.164   -0.447882  -0.920708  1.013    2.62     4.434   0.333165    0.424423   
  11.741  0.181    0.504   0.229   -0.53101   -0.781087  2.785    0.658    2.711   -0.281139   0.260539   
  11.741  0.192    0.47    0.196   -0.528092  -0.832268  1.213    2.074    2.971   1.932756    0.750226   
  11.741  0.159    0.475   0.231   -0.437875  -0.938708  1.031    1.6      3.909   0.211097    0.157926   
  11.741  0.166    0.58    0.262   -0.382954  -0.582078  2.535    0.86     4.844   0.791062    0.388366   
  11.741  0.176    0.525   0.222   -0.420139  -0.963429  0.932    1.084    5.202   -1.204372   0.237026   
  11.741  0.131    0.45    0.179   -0.258597  -0.596345  3.158    2.642    3.806   -0.38549    0.303258   
  11.741  0.13     0.447   0.225   -0.565801  -0.969849  2.407    3.821    4.223   -0.460395   -0.207424  
  11.741  0.17     0.469   0.253   -0.508453  -0.836476  3.05     0.704    2.719   -0.866171   0.294028   
  11.741  0.226    0.521   0.182   -0.550901  -1.153432  0.503    2.296    5.252   0.591321    0.519971   
  11.741  0.126    0.49    0.237   -0.430413  -0.853979  1.629    0.517    1.811   2.943519    0.864026   
  11.741  0.183    0.534   0.228   -0.416425  -0.690913  2.558    4.202    4.983   0.330731    0.97808    
  11.741  0.189    0.486   0.19    -0.468892  -0.774427  0.528    3.919    4.164   1.366712    0.514031   
  11.741  0.172    0.465   0.162   -0.381075  -0.674333  2.459    2.382    5.108   0.462112    0.351344   
  11.741  0.15     0.508   0.223   -0.301492  -0.415757  2.095    0.413    3.684   -3.022763   0.353423   
  11.741  0.168    0.468   0.148   -0.276957  -0.302442  2.492    3.268    4.865   0.297169    0.923045   
  11.741  0.187    0.494   0.183   -0.495526  -0.714698  1.108    3.339    4.93    0.865559    0.595471   
  11.741  0.17     0.46    0.185   -0.38718   -0.823954  2.314    3.502    4.263   0.218223    0.647667   
  11.741  0.143    0.453   0.21    -0.464118  -0.854307  2.425    1.18     1.885   -0.159451   0.576065   
  11.741  0.189    0.551   0.246   -0.386626  -0.639108  2.18     0.894    4.077   -1.336375   0.041182   
  11.741  0.158    0.448   0.175   -0.436621  -0.730628  2.321    1.926    2.332   -2.172824   -0.44857   
  11.741  0.116    0.498   0.208   -0.369953  -0.812579  2.526    1.136    3.576   -1.698507   0.148111   
  11.741  0.263    0.544   0.228   -0.556563  -0.889163  0.543    1.482    4.84    2.733916    -0.200885  
  11.741  0.179    0.485   0.186   -0.361536  -0.815839  0.395    6.196    6.112   0.871812    0.605236   
  11.741  0.187    0.541   0.188   -0.355598  -0.381683  1.006    0.239    2.526   1.894876    0.002165   
  11.741  0.16     0.471   0.232   -0.504707  -0.765407  1.139    2.356    4.421   1.149313    0.278134   
  11.741  0.161    0.516   0.24    -0.405148  -0.680319  0.811    0.544    2.717   0.194237    -0.258587  
  11.741  0.163    0.487   0.173   -0.325285  -0.735607  2.668    3.491    3.862   0.056971    0.927687   
  11.741  0.158    0.47    0.173   -0.215244  -0.447459  1.848    1.054    2.766   0.396002    0.27452    
  11.741  0.202    0.499   0.218   -0.525405  -0.805272  2.207    0.857    3.996   2.117293    0.169084   
  11.741  0.174    0.48    0.181   -0.394368  -0.827489  2.538    0.641    2.504   2.295325    0.668685   
  11.741  0.116    0.529   0.226   -0.189049  -0.316138  3.474    2.144    2.613   -1.744712   -0.375035  
  11.741  0.214    0.55    0.237   -0.572977  -0.743488  1.332    1.035    3.671   -0.281597   0.326908   
  11.741  0.123    0.463   0.222   -0.329083  -0.759098  -0.388   4.297    4.216   1.130545    0.714112   
  11.741  0.114    0.514   0.211   -0.21638   -0.424148  1.837    1.709    4.353   0.588628    0.42732    
  11.741  0.119    0.51    0.178   -0.226083  -0.635521  0.738    1.938    3.4     0.973382    0.466316   
  11.741  0.193    0.504   0.219   -0.582625  -0.920234  0.727    2.955    4.812   1.267577    0.926938   
  11.741  0.134    0.493   0.188   -0.286469  -0.803835  2.397    0.558    3.421   0.070054    0.021218   
  11.741  0.174    0.491   0.198   -0.498961  -0.860685  1.086    5.367    4.878   0.683959    0.804756   
  11.741  0.178    0.51    0.243   -0.4297    -0.691965  3.082    2.244    2.978   -1.772601   0.516398   
  11.741  0.12     0.441   0.187   -0.447357  -0.619287  0.946    2.932    3.724   1.372434    0.437096   
  11.741  0.154    0.457   0.281   -0.576452  -1.004568  2.374    0.591    3.932   -1.892953   0.257323   
  11.741  0.15     0.475   0.192   -0.545927  -0.989762  2.967    2.619    4.307   -0.10879    0.299202   
  11.741  0.139    0.411   0.179   -0.457434  -0.769557  4.113    4.156    2.399   -1.290814   -0.249938  
  11.741  0.199    0.516   0.26    -0.554824  -0.811987  0.321    3.71     4.748   0.892016    0.478881   
  11.741  0.173    0.568   0.249   -0.518581  -0.731025  0.604    3.229    5.563   0.768563    0.71573    
  11.741  0.167    0.46    0.154   -0.337002  -0.79855   2.33     1.236    3.471   -1.035829   0.255011   
  11.741  0.168    0.462   0.246   -0.438911  -0.864056  3.707    1.259    1.79    -1.134126   0.674976   
  11.741  0.19     0.475   0.168   -0.351373  -0.710367  3.163    3.172    5.258   -0.449136   -0.022838  
  11.741  0.106    0.484   0.185   -0.214795  -0.387643  0.214    1.69     2.795   1.016533    0.300366   
  11.741  0.206    0.526   0.191   -0.538195  -0.741277  0.756    5.853    5.561   0.861282    0.795372   
  11.741  0.187    0.541   0.23    -0.369607  -0.595358  2.924    3.637    4.561   -1.439523   -0.14082   
  11.741  0.191    0.481   0.213   -0.521237  -0.805666  2.563    1.874    3.532   -0.182581   0.611223   
  11.741  0.228    0.522   0.249   -0.546331  -0.893403  2.349    3.788    6.055   -0.594558   0.022043   
  11.741  0.149    0.463   0.216   -0.434649  -1.144438  1.008    3.995    6.529   0.131898    0.38704    
  11.741  0.206    0.497   0.157   -0.530502  -0.919205  2.295    0.681    3.148   -1.027414   0.315563   
  11.741  0.174    0.489   0.167   -0.382525  -0.739281  0.551    0.911    3.59    -3.029271   0.157298   
  11.741  0.167    0.495   0.252   -0.432084  -0.672336  -0.198   1.886    1.405   2.274072    -0.151102  
  11.741  0.18     0.511   0.221   -0.470249  -0.61979   1.755    4.719    5.066   0.153803    0.217784   
  11.741  0.196    0.491   0.237   -0.599694  -0.840533  0.762    2.913    4.013   1.35116     0.411912   
  11.741  0.139    0.468   0.146   -0.250801  -0.631691  1.226    1.999    2.325   1.076048    0.166131   
  11.741  0.216    0.494   0.213   -0.539141  -0.808508  1.699    0.339    3.636   -0.117545   0.00893    
  11.741  0.182    0.525   0.196   -0.438897  -0.685605  2.75     1.066    3.321   -1.927426   -0.289839  
  11.741  0.181    0.515   0.208   -0.405886  -0.566292  1.243    0.865    3.124   2.887005    0.121818   
  11.741  0.164    0.507   0.222   -0.423618  -0.647022  3.89     2.947    3.775   -1.336513   0.19512    
  11.741  0.209    0.475   0.213   -0.547952  -0.859864  -0.873   4.956    4.141   1.419787    0.337469   
  11.741  0.169    0.456   0.228   -0.459293  -1.036378  1.3      2.109    2.551   0.864308    0.413029   
  11.741  0.154    0.481   0.27    -0.438611  -0.923003  -0.107   1.556    4.28    0.298634    0.15078    
  11.741  0.126    0.45    0.167   -0.283259  -0.645636  -1.973   5.143    5.2     1.366255    0.687445   
  11.741  0.22     0.488   0.195   -0.506731  -1.18086   1.534    2.479    3.761   -0.326705   0.158071   
  11.741  0.156    0.489   0.163   -0.22922   -0.72546   0.391    3.11     3.636   0.706519    0.812074   
  11.741  0.097    0.512   0.247   -0.25931   -0.467717  -0.7     1.5      5.111   1.246291    0.032975   
  11.741  0.144    0.531   0.187   -0.273536  -0.603233  2.233    1.486    3.892   -0.648354   -0.018695  
  11.741  0.157    0.51    0.17    -0.274607  -0.57445   1.342    2.116    2.763   2.268644    1.149476   
  11.741  0.158    0.501   0.188   -0.386187  -0.48638   0.308    2.608    3.066   1.880099    0.575333   
  11.741  0.203    0.542   0.207   -0.486018  -0.820879  2.058    2.247    3.476   0.684444    0.549425   
  11.741  0.212    0.528   0.234   -0.736615  -1.014211  -1.276   4.326    4.601   1.136717    0.277856   
  11.741  0.169    0.521   0.21    -0.52742   -0.761575  1.089    1.342    2.743   1.09732     0.330275   
  11.748  0.147    0.486   0.213   -0.408379  -0.974754  -2.281   6.195    4.896   1.146976    0.58633    
  11.748  0.217    0.492   0.222   -0.560374  -0.934771  2.177    2.986    4.461   0.575436    0.364439   
  11.748  0.184    0.446   0.186   -0.508542  -0.854952  0.637    4.614    4.969   0.85188     0.693332   
  11.748  0.23     0.549   0.19    -0.491951  -0.678024  2.454    0.722    2.877   -1.1517     0.749707   
  11.748  0.191    0.514   0.225   -0.479667  -0.778777  2.134    2.054    5.057   -0.014295   0.167134   
  11.748  0.115    0.452   0.172   -0.2388    -0.539252  0.803    1.575    5.164   0.567657    0.206806   
  11.748  0.204    0.495   0.183   -0.440663  -0.801889  0.409    5.472    6.254   0.864513    0.854772   
  11.748  0.21     0.511   0.183   -0.512868  -0.944216  1.558    1.879    4.22    0.05852     0.321403   
  11.748  0.176    0.46    0.217   -0.532172  -0.937532  0.292    1.054    5.286   0.246481    0.129129   
  11.748  0.167    0.423   0.207   -0.526733  -1.014826  2.533    0.621    3.577   -1.609068   0.638993   
  11.748  0.183    0.507   0.143   -0.405009  -0.489109  1.346    1.98     4.166   1.08668     0.553872   
  11.748  0.125    0.521   0.209   -0.385736  -0.649732  1.275    2.121    4.133   0.873172    0.744564   
  11.748  0.188    0.495   0.223   -0.477384  -0.728234  3.595    2.197    3.193   0.605113    0.668017   
  11.748  0.188    0.553   0.271   -0.513002  -0.764398  3.188    4.309    4.15    -1.319153   -0.18873   
  11.748  0.155    0.483   0.232   -0.346952  -0.613289  1.414    1.277    4.921   1.729109    0.045039   
  11.748  0.181    0.528   0.219   -0.512855  -0.740694  2.65     1.329    4.573   0.094719    0.038184   
  11.748  0.177    0.55    0.228   -0.44108   -0.606603  2.563    2.498    4.289   -0.905346   0.249605   
  11.748  0.199    0.478   0.176   -0.591338  -1.044541  1.613    3.826    4.319   0.998685    0.548859   
  11.748  0.2      0.438   0.182   -0.465331  -1.204431  1.853    1.376    5.006   -0.377403   0.10526    
  11.748  0.196    0.449   0.256   -0.554708  -1.075612  1.111    2.255    4.28    0.477165    0.122183   
  11.748  0.213    0.453   0.188   -0.589998  -1.096504  -0.365   3.902    2.954   1.403545    0.087928   
  11.748  0.196    0.474   0.238   -0.520596  -0.797189  1.758    2.755    4.607   0.940161    0.732023   
  11.748  0.215    0.474   0.211   -0.555867  -1.043882  2.393    2.857    4.112   0.817224    0.216443   
  11.748  0.16     0.472   0.175   -0.421181  -0.867033  0.787    2.7      4.564   0.784213    0.629021   
  11.748  0.153    0.466   0.134   -0.264088  -0.832299  1.954    2.251    6.485   0.462736    0.347071   
  11.748  0.2      0.527   0.212   -0.487505  -0.789329  1.506    1.524    2.731   -2.336506   -0.103565  
  11.748  0.171    0.54    0.172   -0.385803  -0.483826  2.061    2.228    4.548   0.319328    0.458134   
  11.748  0.168    0.457   0.215   -0.485219  -0.880015  1.964    0.444    3.804   -0.823211   -0.5932    
  11.748  0.146    0.492   0.23    -0.402362  -0.88812   0.741    2.155    4.416   1.922895    0.297166   
  11.748  0.189    0.488   0.198   -0.442322  -0.782232  3.071    1.877    3.286   -0.488602   0.090655   
  11.748  0.185    0.477   0.229   -0.500567  -0.713957  1.441    2.737    3.573   -0.213308   0.116972   
  11.748  0.178    0.496   0.217   -0.442048  -0.663223  2.185    4.576    5.728   0.240411    0.323611   
  11.748  0.154    0.53    0.16    -0.256939  -0.676658  2.597    1.008    3.373   2.806087    0.125233   
  11.748  0.165    0.534   0.211   -0.426654  -0.806312  0.993    2.338    3.226   1.165159    0.213855   
  11.748  0.166    0.444   0.21    -0.511671  -1.033418  2.364    2.327    3.806   -0.354407   -0.06395   
  11.748  0.197    0.471   0.221   -0.481956  -0.668004  1.04     1.272    1.713   2.381161    -0.014492  
  11.748  0.17     0.449   0.178   -0.427259  -0.858882  2.565    5.842    6.437   0.280112    0.443678   
  11.748  0.172    0.556   0.202   -0.498353  -0.561373  -0.344   5.002    4.921   1.482223    0.808996   
  11.748  0.163    0.464   0.142   -0.302329  -0.729899  3.423    2.064    4.429   -0.468313   0.083787   
  11.748  0.177    0.498   0.219   -0.44864   -0.714776  1.702    1.007    4.51    0.935941    0.190249   
  11.748  0.202    0.494   0.181   -0.523671  -0.863769  1.301    1.809    4.212   0.478784    0.34501    
  11.748  0.135    0.548   0.164   -0.196661  -0.548656  1.807    3.285    4.461   0.443185    0.532683   
  11.748  0.226    0.563   0.229   -0.44838   -0.61243   0.312    2.058    4.484   1.219017    0.352692   
  11.748  0.161    0.455   0.211   -0.447817  -0.904515  1.8      1.185    3.203   0.762585    0.251406   
  11.748  0.152    0.476   0.205   -0.27069   -0.836013  1.085    3.227    3.259   1.253646    0.884363   
  11.748  0.172    0.433   0.14    -0.49267   -1.107828  0.793    2.823    6.173   0.753021    0.390326   
  11.748  0.201    0.52    0.156   -0.379864  -0.832534  2.874    1.88     3.738   -0.544439   0.082216   
  11.748  0.142    0.452   0.165   -0.317666  -0.817494  2.853    2.419    5.592   -0.056722   0.67891    
  11.748  0.226    0.582   0.254   -0.443843  -0.706542  0.24     3.523    6.384   0.342274    0.725449   
  11.748  0.172    0.463   0.198   -0.312601  -0.803365  1.455    0.924    3.142   0.662293    0.110161   
  11.748  0.196    0.52    0.196   -0.407988  -0.588067  0.933    1.223    4.742   1.573538    0.192517   
  11.748  0.146    0.456   0.188   -0.430484  -0.673632  2.281    1.069    3.472   0.943023    0.463159   
  11.748  0.179    0.491   0.229   -0.512704  -0.745305  1.636    0.321    3.834   2.266026    0.492299   
  11.748  0.202    0.528   0.162   -0.394713  -0.505542  1.251    1.119    4.086   0.980768    0.325307   
  11.748  0.124    0.496   0.246   -0.294751  -0.676906  2.204    1.249    3.112   0.374875    0.979912   
  11.748  0.187    0.484   0.213   -0.452844  -0.843994  1.112    2.253    2.971   -2.976846   0.01637    
  11.748  0.149    0.419   0.236   -0.432487  -1.041897  1.123    1.987    2.748   1.533271    0.120829   
  11.748  0.199    0.484   0.242   -0.585     -1.052072  0.445    4.396    5.848   0.721964    0.493406   
  11.748  0.202    0.441   0.209   -0.548943  -1.107034  1.292    4.06     5.819   0.531095    0.078041   
  11.748  0.169    0.51    0.206   -0.426335  -0.761778  1.131    1.169    3.769   1.296916    0.489693   
  11.748  0.171    0.485   0.22    -0.481541  -0.854253  0.634    5.422    6.786   0.848076    0.701134   
  11.748  0.248    0.549   0.13    -0.383286  -0.739996  0.716    2.51     4.23    1.175531    0.136886   
  11.748  0.143    0.467   0.191   -0.489675  -0.739745  3.467    3.423    4.721   -0.41164    0.053258   
  11.748  0.179    0.469   0.207   -0.333082  -0.622757  2.709    1.099    2.447   -1.276755   0.110966   
  11.748  0.213    0.479   0.244   -0.647576  -1.052645  -1.49    2.358    4.483   1.203456    -0.040136  
  11.748  0.227    0.494   0.18    -0.548796  -0.965342  2.651    3.162    3.833   -1.544067   -0.511321  
  11.748  0.182    0.444   0.162   -0.519001  -0.964325  0.11     4.354    4.534   1.009287    0.662918   
  11.748  0.185    0.484   0.25    -0.416948  -0.762122  0.695    1.907    2.736   1.319945    0.297278   
  11.748  0.125    0.472   0.171   -0.277681  -0.736884  2.455    1.285    3.58    0.473519    0.233673   
  11.748  0.146    0.486   0.155   -0.248857  -0.553961  0.471    0.855    2.347   2.443856    -0.218399  
  11.748  0.156    0.509   0.197   -0.310811  -0.687028  1.344    1.078    4.495   -0.790875   0.143099   
  11.748  0.156    0.473   0.182   -0.437347  -0.750481  2.682    3.292    5.961   0.243111    0.505525   
  11.748  0.167    0.494   0.209   -0.469189  -0.742911  -1.545   6.104    6.2     1.027618    0.29881    
  11.748  0.136    0.425   0.191   -0.371003  -0.842662  2.908    2.632    4.204   -0.282567   0.378499   
  11.748  0.162    0.5     0.261   -0.435109  -0.806439  2.043    1.107    4.297   0.281578    0.356109   
  11.748  0.136    0.525   0.243   -0.390253  -0.468968  -0.603   1.493    4.009   1.425863    0.433683   
  11.748  0.193    0.48    0.182   -0.40763   -0.973082  1.42     4.109    5.293   0.319126    0.261617   
  11.748  0.195    0.527   0.212   -0.518145  -0.613374  1.494    1.457    5.001   0.216274    -0.094601  
  11.748  0.082    0.438   0.141   -0.196707  -0.59427   0.419    2.468    3.397   2.120797    0.654918   
  11.748  0.195    0.498   0.159   -0.384393  -0.466113  2.441    2.23     4.075   -1.026997   -0.258311  
  11.748  0.104    0.407   0.143   -0.273183  -0.781847  0.922    5.195    5.653   0.460795    0.506322   
  11.748  0.155    0.528   0.229   -0.387245  -0.620169  1.678    0.786    2.933   -3.070992   -0.073265  
  11.748  0.129    0.427   0.159   -0.343971  -0.936926  2.483    1.617    4.122   0.834025    0.2594     
  11.748  0.119    0.471   0.171   -0.264285  -0.659275  3.211    2.193    3.513   -1.235618   0.109241   
  11.748  0.247    0.537   0.238   -0.66507   -0.973104  1.424    2.53     5.269   0.701964    0.432541   
  11.748  0.187    0.558   0.219   -0.418681  -0.64273   0.774    2.307    4.614   1.196729    0.117252   
  11.748  0.18     0.558   0.193   -0.316979  -0.533302  1.753    2.976    4.901   0.542343    0.413697   
  11.748  0.205    0.462   0.176   -0.512092  -1.040366  2.058    2.977    3.987   0.407706    0.957403   
  11.748  0.186    0.451   0.201   -0.409957  -0.900644  0.044    2.446    1.967   1.37333     0.859504   
  11.748  0.172    0.475   0.179   -0.486384  -0.720911  1.918    0.645    2.581   -2.909551   0.794531   
  11.748  0.127    0.483   0.223   -0.390514  -0.706501  1.253    1.393    2.01    2.372392    0.081889   
  11.748  0.203    0.498   0.202   -0.504033  -0.996141  2.258    4.861    5.304   0.317681    0.255975   
  11.748  0.215    0.548   0.225   -0.413725  -0.593572  0.462    2.46     4.401   1.939808    0.41703    
  11.748  0.182    0.547   0.196   -0.397324  -0.565627  1.4      3.058    4.262   0.136181    0.222629   
  11.748  0.133    0.495   0.161   -0.250532  -0.447339  1.769    1.829    4.241   0.264733    0.328853   
  11.748  0.221    0.557   0.238   -0.474156  -0.690699  1.764    1.243    2.849   0.542147    0.095373   
  11.748  0.161    0.494   0.184   -0.392602  -0.796476  0.699    0.592    5.378   1.38265     0.475824   
  11.748  0.172    0.562   0.231   -0.311248  -0.380662  1.463    3.119    6.207   0.409029    0.181132   
  11.748  0.147    0.469   0.183   -0.377977  -0.644132  1.38     2.247    6.065   0.611088    0.565773   
  11.748  0.251    0.512   0.269   -0.640602  -1.0189    0.693    3.842    5.139   0.917687    0.324888   
  11.755  0.192    0.506   0.216   -0.553872  -0.758997  1.086    4.179    5.558   0.585881    0.505994   
  11.755  0.163    0.441   0.212   -0.595679  -0.854378  0.909    4.209    5.507   0.824139    0.507535   
  11.755  0.211    0.562   0.251   -0.499871  -0.719274  1.445    0.863    2.418   0.757714    0.367253   
  11.755  0.227    0.527   0.218   -0.517032  -0.737411  1.247    2.484    5.032   0.498024    0.280796   
  11.755  0.191    0.53    0.219   -0.454521  -0.810796  0.626    4.568    4.916   1.254749    0.654335   
  11.755  0.183    0.474   0.187   -0.494649  -0.728118  0.589    2.692    4.29    1.247219    0.583718   
  11.755  0.178    0.439   0.186   -0.533592  -1.082246  1.998    2.313    4.282   0.244239    0.437245   
  11.755  0.202    0.51    0.213   -0.510814  -0.733984  2.473    1.235    3.473   -0.375714   -0.048415  
  11.755  0.184    0.522   0.225   -0.49575   -0.932706  2.461    4.089    2.004   -2.432389   -0.052182  
  11.755  0.121    0.465   0.181   -0.161111  -0.413456  3.817    1.894    5.006   -0.420222   0.13881    
  11.755  0.128    0.448   0.182   -0.219936  -0.516428  2.602    3.167    5.303   -0.043617   0.641041   
  11.755  0.237    0.554   0.154   -0.534529  -0.859519  2.275    1.363    3.937   0.169725    0.668145   
  11.755  0.123    0.537   0.222   -0.230311  -0.393448  3.858    2.234    2.176   -1.092782   0.331404   
  11.755  0.18     0.486   0.182   -0.349455  -0.766296  2.241    1.385    1.758   1.811342    0.940954   
  11.755  0.132    0.448   0.228   -0.421503  -1.091752  1.465    2.205    4.933   0.635679    0.357996   
  11.755  0.193    0.508   0.213   -0.427616  -0.711835  3.336    1.603    3.75    -1.047747   0.301937   
  11.755  0.126    0.502   0.162   -0.275242  -0.416569  1.519    2.191    0.567   -2.946294   -0.547833  
  11.755  0.165    0.497   0.18    -0.382004  -0.857393  1.758    2.182    3.366   1.403289    0.595722   
  11.755  0.147    0.452   0.206   -0.521821  -0.969638  0.749    3.335    5.23    0.873186    0.679405   
  11.755  0.168    0.436   0.221   -0.5396    -0.983978  2.731    1.12     5.11    -0.913927   -0.014282  
  11.755  0.156    0.451   0.174   -0.372853  -0.700015  0.148    2.677    4.148   1.098668    0.484127   
  11.755  0.147    0.496   0.194   -0.378204  -0.429531  2.29     2.367    5.002   0.104099    0.195654   
  11.755  0.124    0.489   0.179   -0.236724  -0.418424  1.643    1.133    4.887   -2.049731   -0.368906  
  11.755  0.162    0.499   0.212   -0.313582  -0.762298  1.293    1.101    4.291   -0.543961   0.29246    
  11.755  0.194    0.478   0.175   -0.463966  -1.033169  2.102    1.522    4.653   -0.233439   -0.039233  
  11.755  0.22     0.546   0.212   -0.544808  -0.897513  0.991    3.207    4.406   0.552386    0.45974    
  11.755  0.197    0.541   0.28    -0.514604  -0.661972  1.511    0.545    2.711   1.950973    -0.215222  
  11.755  0.227    0.5     0.271   -0.671382  -0.999038  0.278    3.366    2.091   2.654173    0.901284   
  11.755  0.233    0.52    0.201   -0.52156   -1.014052  0.636    0.909    4.25    -1.997722   -0.283341  
  11.755  0.239    0.525   0.208   -0.546141  -0.838684  1.429    2.736    4.891   0.360936    0.121182   
  11.755  0.139    0.459   0.178   -0.269076  -0.699195  0.574    1.671    3.513   1.327922    -0.355147  
  11.755  0.252    0.492   0.197   -0.689663  -1.25519   0.32     2.501    3.105   1.432361    0.503447   
  11.755  0.185    0.511   0.21    -0.478079  -0.894632  0.94     1.092    4.46    2.093576    0.285931   
  11.755  0.161    0.48    0.178   -0.366558  -0.624593  0.989    3.577    5.913   0.731622    0.506204   
  11.755  0.191    0.547   0.195   -0.37529   -0.585025  0.747    0.339    4.441   -0.714891   0.137075   
  11.755  0.139    0.414   0.119   -0.206469  -0.808077  2.848    2.002    4.373   -0.273003   0.793876   
  11.755  0.11     0.497   0.202   -0.328844  -0.622316  1.798    1.338    2.986   -0.066623   0.13645    
  11.755  0.172    0.502   0.167   -0.244909  -0.132434  3.304    2.217    2.054   -1.923275   0.028219   
  11.755  0.163    0.496   0.191   -0.403516  -0.763372  2.755    1.991    4.74    -0.475815   -0.020023  
  11.755  0.223    0.546   0.247   -0.486264  -0.576164  2.93     1.134    4.839   -1.415902   -0.039298  
  11.755  0.219    0.564   0.204   -0.489725  -0.761713  2.252    1.697    2.677   -2.576912   0.561101   
  11.755  0.186    0.501   0.198   -0.504481  -0.917969  1.141    2.24     4.775   0.817177    0.369128   
  11.755  0.126    0.556   0.26    -0.342117  -0.700421  3.148    1.945    3.769   -1.367717   0.029575   
  11.755  0.179    0.583   0.251   -0.364388  -0.526194  0.882    2.742    3.451   1.607346    0.173638   
  11.755  0.188    0.441   0.153   -0.485849  -1.08257   0.827    2.996    6.82    0.189465    0.361838   
  11.755  0.135    0.542   0.27    -0.3261    -0.604767  -0.246   2.37     5.405   0.792976    0.075029   
  11.755  0.227    0.56    0.221   -0.48014   -0.650405  0.985    2.092    2.794   1.87262     0.65174    
  11.755  0.172    0.556   0.196   -0.363937  -0.674288  3.892    3.906    4.788   -1.111512   -0.587185  
  11.755  0.181    0.557   0.259   -0.437213  -0.654404  -0.069   5.979    6.143   0.624019    0.34373    
  11.755  0.279    0.522   0.179   -0.530594  -1.054459  2.057    0.488    2.235   2.615535    0.149569   
  11.755  0.232    0.502   0.177   -0.389265  -0.861911  0.545    4.264    3.543   1.563413    0.736198   
  11.755  0.145    0.482   0.192   -0.42593   -0.732004  2.194    4.785    6.418   -0.376331   0.170789   
  11.755  0.158    0.474   0.173   -0.361466  -0.748134  -0.87    4.39     5.663   1.327286    0.809831   
  11.755  0.197    0.482   0.243   -0.563914  -1.036619  1.418    1.249    2.989   0.057631    0.314145   
  11.755  0.232    0.539   0.217   -0.469731  -0.720284  0.707    2.077    3.787   0.728535    0.608231   
  11.755  0.176    0.54    0.219   -0.457188  -0.722696  2.266    1.884    2.173   -2.344426   -0.34657   
  11.755  0.171    0.503   0.212   -0.471221  -1.001059  0.704    2.818    5.851   0.823574    0.404434   
  11.755  0.147    0.502   0.217   -0.38797   -0.807232  1.473    1.082    3.162   0.577891    0.439885   
  11.755  0.163    0.509   0.192   -0.489428  -0.809541  3.687    1.586    2.255   -0.463983   0.276762   
  11.755  0.133    0.51    0.22    -0.262882  -0.567973  -0.248   3.205    3.44    1.418889    0.588751   
  11.755  0.214    0.513   0.191   -0.483397  -0.854258  0.514    3.519    3.967   1.076338    0.866411   
  11.755  0.166    0.505   0.202   -0.34104   -0.642548  1.176    2.18     4.476   1.675429    0.433511   
  11.755  0.227    0.542   0.261   -0.533197  -0.828555  3.275    1.851    5.036   -0.93983    0.388458   
  11.755  0.217    0.501   0.202   -0.547938  -0.829647  1.1      3.923    4.851   0.659619    0.834133   
  11.755  0.16     0.437   0.225   -0.45171   -0.893445  1.694    2.206    4.373   -2.02746    -0.297041  
  11.755  0.125    0.443   0.162   -0.311772  -0.72508   1.763    0.905    2.368   -2.332784   0.355985   
  11.755  0.209    0.497   0.216   -0.481174  -0.838648  2.815    1.796    3.058   -0.574515   -0.111657  
  11.755  0.234    0.542   0.243   -0.556356  -0.796524  -1.14    7.096    8.223   0.934411    0.671615   
  11.755  0.156    0.451   0.223   -0.381982  -0.721859  1.526    1.813    4.922   -0.176116   -0.01288   
  11.755  0.148    0.411   0.231   -0.477604  -0.974755  3.03     1.21     3.682   -0.917154   0.35389    
  11.755  0.158    0.486   0.218   -0.307112  -0.663794  2.587    2.561    4.626   -0.564159   0.258257   
  11.755  0.154    0.512   0.205   -0.346881  -0.707261  0.909    1.457    2.422   2.542197    -0.368244  
  11.755  0.162    0.451   0.175   -0.338867  -0.860852  1.254    2.309    3.419   1.06803     0.495349   
  11.755  0.211    0.52    0.255   -0.472278  -0.936584  2.177    0.582    2.992   3.105634    -0.223876  
  11.755  0.189    0.499   0.176   -0.327682  -0.581057  2.911    1.516    3.374   0.110925    -0.06892   
  11.755  0.19     0.484   0.137   -0.483323  -0.799455  2.068    2.515    3.954   0.696675    0.187106   
  11.755  0.169    0.525   0.191   -0.266275  -0.367142  1.463    2.786    2.4     2.593175    0.705935   
  11.755  0.207    0.552   0.251   -0.433204  -0.690885  1.035    1.49     4.405   0.907566    0.466875   
  11.755  0.189    0.562   0.209   -0.413576  -0.708017  1.217    1.677    4.94    0.706247    0.188482   
  11.755  0.206    0.528   0.188   -0.516475  -0.86558   1.293    1.236    4.119   1.130926    0.407772   
  11.755  0.198    0.521   0.205   -0.495471  -0.9095    1.975    2.964    3.373   0.944768    0.558431   
  11.755  0.207    0.482   0.241   -0.555125  -0.834605  0.651    2.492    4.206   0.881602    0.158242   
  11.755  0.164    0.442   0.222   -0.375071  -0.876891  1.402    2.67     6.007   0.176721    0.362334   
  11.755  0.16     0.464   0.19    -0.388639  -0.619267  2.219    2.919    5.745   0.126585    0.619204   
  11.755  0.261    0.525   0.252   -0.605492  -0.83499   0.292    3.058    4.424   0.990092    0.854168   
  11.755  0.198    0.562   0.191   -0.282642  -0.447093  -0.098   4.282    6.408   1.001661    0.057838   
  11.755  0.181    0.48    0.175   -0.427044  -0.850322  3.107    2.512    2.753   -0.549147   0.010652   
  11.755  0.152    0.471   0.229   -0.436512  -1.007525  0.108    0.803    4.59    -0.257842   -0.016221  
  11.755  0.175    0.493   0.27    -0.486107  -0.84697   1.984    2.964    4.04    0.271818    0.106544   
  11.755  0.204    0.519   0.181   -0.390088  -0.906435  1.82     2.364    4.376   0.935049    0.835152   
  11.755  0.215    0.532   0.225   -0.510612  -0.721788  1.69     2.154    3.928   -1.552418   -0.171315  
  11.755  0.185    0.562   0.209   -0.451469  -0.745422  0.6      2.477    3.677   2.134044    0.382648   
  11.755  0.159    0.525   0.215   -0.26725   -0.674804  0.614    4.001    5.472   0.854947    0.331231   
  11.755  0.155    0.514   0.23    -0.398609  -0.642914  0.241    3.114    4.562   1.248837    0.711643   
  11.755  0.158    0.511   0.185   -0.414867  -0.679353  3.135    3.133    7.006   -0.368416   0.147068   
  11.755  0.139    0.517   0.284   -0.302677  -0.470074  2.716    2.734    3.974   -0.129517   0.130942   
  11.755  0.202    0.469   0.215   -0.470318  -0.838592  1.675    3.939    4.8     0.490931    0.758719   
  11.755  0.184    0.524   0.22    -0.542662  -1.000144  1.68     0.148    1.118   -1.427138   0.482302   
  11.755  0.196    0.547   0.22    -0.373841  -0.519671  1.849    0.786    2.047   2.27683     -0.078369  
  11.755  0.217    0.453   0.19    -0.656943  -0.93275   2.363    2.907    3.281   0.157177    0.932133   
  11.761  0.204    0.475   0.225   -0.602971  -0.799099  0.111    5.982    6.105   0.853764    0.622347   
  11.761  0.186    0.487   0.173   -0.441099  -0.82955   2.956    3.2      2.168   -1.935081   -0.603553  
  11.761  0.144    0.479   0.169   -0.385336  -0.664117  1.086    3.89     4.604   0.995438    0.418769   
  11.761  0.213    0.499   0.159   -0.459899  -0.803325  2.633    2.865    4.155   0.717282    0.681754   
  11.761  0.175    0.482   0.147   -0.350523  -0.790247  0.218    3.64     4.28    1.274593    0.683333   
  11.761  0.161    0.434   0.139   -0.270239  -0.650889  -1.202   6.344    7.66    0.962461    0.539908   
  11.761  0.143    0.536   0.237   -0.240305  -0.347807  2.828    1.797    2.539   -2.30867    -0.47293   
  11.761  0.176    0.451   0.207   -0.483013  -0.77398   -0.027   3.918    5.253   1.123999    0.296529   
  11.761  0.215    0.54    0.189   -0.5077    -1.04993   -0.664   4.267    4.511   1.38643     0.861019   
  11.761  0.231    0.549   0.231   -0.579779  -0.681002  0.93     2.662    3.647   0.940582    0.921911   
  11.761  0.224    0.56    0.283   -0.472234  -0.708736  1.182    1.741    3.705   -0.125442   0.196765   
  11.761  0.221    0.504   0.169   -0.540771  -0.896797  1.127    2.816    3.783   0.915029    0.841717   
  11.761  0.148    0.448   0.19    -0.44034   -0.848448  1.692    2.402    5.337   0.327801    0.433531   
  11.761  0.158    0.502   0.188   -0.336561  -0.521603  0.123    2.833    2.17    2.011285    0.499098   
  11.761  0.289    0.58    0.239   -0.594209  -0.886519  1.822    1.78     4.001   -1.112433   0.06132    
  11.761  0.208    0.558   0.197   -0.424814  -0.826392  0.413    1.557    5.033   0.950154    0.354843   
  11.761  0.174    0.487   0.196   -0.496616  -0.85661   0.306    3.128    4.05    1.047758    0.65312    
  11.761  0.159    0.529   0.211   -0.475004  -0.781036  5.106    5.132    5.104   -1.331105   -0.683552  
  11.761  0.198    0.545   0.175   -0.453954  -0.749761  3.461    1.151    4.463   -1.924373   -0.399863  
  11.761  0.173    0.459   0.19    -0.441186  -0.835001  4.059    4.923    2.949   -1.516006   -0.465688  
  11.761  0.172    0.475   0.18    -0.461385  -0.606816  1.193    2.041    5.055   0.674044    0.273067   
  11.761  0.202    0.517   0.189   -0.28099   -0.433271  -0.386   3.541    4.037   1.091963    0.66914    
  11.761  0.124    0.5     0.194   -0.405009  -0.704605  -0.109   2.867    3.36    1.662808    0.462358   
  11.761  0.219    0.541   0.172   -0.416558  -0.761145  2.059    2.786    2.376   -2.339918   -0.608414  
  11.761  0.16     0.466   0.196   -0.367196  -0.847763  -1.426   5.478    6.112   1.015878    0.543851   
  11.761  0.121    0.482   0.191   -0.363975  -0.566772  0.962    1.313    5.784   0.319654    0.127223   
  11.761  0.169    0.495   0.255   -0.56298   -0.982261  1.054    2.937    4.599   0.734321    0.450072   
  11.761  0.154    0.461   0.182   -0.410541  -0.7419    1.092    2.187    4.788   0.985751    0.633243   
  11.761  0.161    0.437   0.179   -0.432513  -0.738539  2.172    2.949    5.277   -0.203241   0.383833   
  11.761  0.135    0.49    0.237   -0.323583  -0.64088   0.003    3.235    5.538   0.968932    0.51821    
  11.761  0.154    0.534   0.19    -0.239638  -0.381741  1.036    0.902    3.991   -0.678836   0.833468   
  11.761  0.193    0.532   0.226   -0.444009  -0.5974    0.622    4.246    5.026   1.128177    0.725858   
  11.761  0.192    0.472   0.172   -0.487928  -1.073291  1.296    2.005    4.326   -0.109053   0.051149   
  11.761  0.214    0.571   0.227   -0.480331  -0.710067  -0.041   3.584    4.205   0.834588    0.148544   
  11.761  0.133    0.514   0.26    -0.380864  -0.561696  1.057    2.256    4.288   0.509285    0.0416     
  11.761  0.172    0.546   0.259   -0.425896  -0.673968  0.782    2.689    4.952   0.962985    0.230443   
  11.761  0.196    0.505   0.159   -0.387768  -0.561684  4.454    3.181    3.081   -2.154418   -0.540887  
  11.761  0.178    0.5     0.185   -0.48215   -1.028398  1.54     2.604    5.959   0.12651     0.26089    
  11.761  0.191    0.502   0.213   -0.496614  -0.888721  1.325    3.032    6.611   0.558694    0.689869   
  11.761  0.105    0.464   0.245   -0.344716  -0.607608  4.561    2.816    3.279   -1.601664   -0.150728  
  11.761  0.189    0.518   0.287   -0.527404  -0.794337  2.31     1.42     2.829   -0.152831   -0.012088  
  11.761  0.129    0.495   0.201   -0.353159  -0.681612  1.493    0.939    3.064   1.309293    0.253433   
  11.761  0.223    0.556   0.228   -0.495947  -0.507682  3.085    1.455    2.659   -0.024476   0.430715   
  11.761  0.19     0.471   0.236   -0.381849  -0.68133   -0.168   4.563    6.528   0.842404    0.665976   
  11.761  0.116    0.453   0.164   -0.313431  -0.513477  0.995    3.946    5.587   0.752538    0.567377   
  11.761  0.136    0.506   0.211   -0.411763  -0.714514  -0.185   3.339    5.152   1.063547    0.433467   
  11.761  0.206    0.472   0.24    -0.568575  -1.042378  4.413    5.308    6.09    -0.658032   0.101553   
  11.761  0.136    0.553   0.222   -0.253865  -0.467056  1.385    5.015    3.936   0.679605    0.811197   
  11.761  0.114    0.465   0.178   -0.252868  -0.796637  0.797    3.192    4.226   1.350753    0.743556   
  11.761  0.185    0.495   0.208   -0.528976  -0.862994  -1.495   2.172    4.101   1.179305    0.164753   
  11.761  0.178    0.529   0.196   -0.364815  -0.692397  2.945    2.0      3.667   -0.193951   0.01461    
  11.761  0.182    0.473   0.225   -0.5387    -0.817158  -0.194   5.053    7.151   0.987011    0.448659   
  11.761  0.216    0.507   0.233   -0.650798  -0.981806  0.721    3.82     6.179   0.874052    0.597064   
  11.761  0.188    0.529   0.206   -0.477446  -0.854664  1.28     0.848    4.71    -1.136303   0.253232   
  11.761  0.175    0.483   0.142   -0.36033   -0.689965  1.983    2.264    3.922   -0.511172   0.159323   
  11.761  0.139    0.494   0.177   -0.28792   -0.52062   2.708    3.114    4.6     0.004786    0.474898   
  11.761  0.199    0.515   0.193   -0.38893   -0.510955  -0.892   5.75     5.713   0.969725    0.525583   
  11.761  0.218    0.57    0.232   -0.520635  -0.728492  -0.241   4.263    5.177   1.01205     0.440843   
  11.761  0.151    0.454   0.153   -0.280727  -0.568582  0.849    3.578    5.406   0.91031     0.809795   
  11.761  0.197    0.498   0.156   -0.455398  -0.697081  3.553    3.449    5.124   -1.538786   -0.463166  
  11.761  0.26     0.551   0.199   -0.538276  -0.860462  1.83     3.486    5.852   0.017293    0.005425   
  11.761  0.158    0.483   0.193   -0.283821  -0.466699  3.509    0.915    2.549   0.723988    0.699744   
  11.761  0.21     0.556   0.245   -0.501934  -0.867568  0.859    0.673    5.404   0.633789    -0.386783  
  11.761  0.161    0.547   0.177   -0.280959  -0.681625  -0.084   2.266    4.553   1.228513    -0.038901  
  11.761  0.154    0.516   0.179   -0.255255  -0.30754   1.149    1.725    2.922   1.269574    0.495045   
  11.761  0.246    0.543   0.215   -0.522366  -0.839782  -0.626   1.977    4.661   1.595179    0.058303   
  11.761  0.163    0.501   0.212   -0.398539  -0.618468  3.481    3.413    3.699   -1.317612   -0.035342  
  11.761  0.21     0.524   0.242   -0.575008  -1.151354  2.351    1.472    2.222   -1.711052   0.061139   
  11.761  0.197    0.453   0.183   -0.553524  -1.097676  2.614    3.036    3.874   0.245981    0.396325   
  11.761  0.116    0.49    0.17    -0.181988  -0.657969  1.005    2.115    4.368   1.133813    0.569937   
  11.761  0.167    0.567   0.179   -0.297741  -0.395328  -0.034   2.375    5.239   0.835832    0.319904   
  11.761  0.178    0.521   0.218   -0.352385  -0.680594  -0.78    3.86     5.234   0.948101    0.883868   
  11.761  0.192    0.504   0.243   -0.562786  -0.966528  2.364    2.977    2.524   -2.015882   -0.297116  
  11.761  0.192    0.532   0.217   -0.470773  -0.460761  2.494    2.713    3.318   -2.388525   -0.02109   
  11.761  0.179    0.496   0.235   -0.492657  -0.718388  -0.084   4.883    4.563   0.864036    0.477785   
  11.761  0.198    0.549   0.204   -0.375175  -0.660804  0.487    2.074    4.801   1.00101     0.332232   
  11.761  0.204    0.561   0.225   -0.416865  -0.680287  1.891    0.149    2.512   2.65407     0.381461   
  11.761  0.129    0.498   0.236   -0.368111  -0.611275  3.996    4.529    2.47    -1.094079   0.038964   
  11.761  0.189    0.528   0.261   -0.567026  -0.672368  0.061    1.349    4.361   2.050821    0.508554   
  11.761  0.211    0.562   0.221   -0.471268  -0.809976  -0.121   2.103    5.827   0.852551    0.060602   
  11.761  0.194    0.528   0.194   -0.41267   -0.797573  0.0      2.631    1.188   1.901278    0.54502    
  11.761  0.156    0.477   0.183   -0.344065  -0.660178  0.095    2.169    4.801   1.374491    0.325547   
  11.761  0.188    0.561   0.214   -0.444709  -0.599761  2.966    2.967    5.027   0.357098    0.720156   
  11.761  0.225    0.504   0.223   -0.575244  -0.95745   0.17     2.04     3.696   1.442128    0.370608   
  11.761  0.133    0.453   0.23    -0.351047  -0.602593  2.395    3.182    6.168   0.277445    0.433253   
  11.761  0.131    0.525   0.207   -0.295258  -0.625124  -0.499   3.778    3.953   1.06597     0.642014   
  11.761  0.171    0.496   0.187   -0.451227  -0.793348  1.803    2.398    4.214   0.449691    0.424785   
  11.761  0.204    0.464   0.193   -0.488367  -0.768866  2.221    0.488    2.892   1.440644    0.479827   
  11.761  0.157    0.468   0.209   -0.426255  -0.613072  0.348    2.92     6.256   0.981346    0.506003   
  11.761  0.152    0.506   0.224   -0.364933  -0.761851  1.621    1.741    3.973   0.520054    0.537528   
  11.761  0.174    0.497   0.242   -0.523442  -0.822827  1.213    0.075    3.578   -1.022725   0.263681   
  11.761  0.211    0.493   0.202   -0.490126  -0.732554  2.939    1.359    4.515   -1.335609   0.603731   
  11.761  0.188    0.481   0.183   -0.510794  -0.995212  0.851    4.116    4.222   0.429324    0.326365   
  11.761  0.141    0.493   0.241   -0.316226  -0.605193  2.121    2.647    3.903   0.344898    0.146844   
  11.761  0.145    0.471   0.164   -0.379451  -0.628005  1.249    1.691    4.707   -0.120174   0.176559   
  11.761  0.222    0.503   0.19    -0.591383  -0.987289  1.981    0.774    2.182   1.956358    1.072687   
  11.761  0.16     0.477   0.224   -0.432183  -0.750771  2.723    5.435    4.995   0.285246    0.524317   
  11.761  0.187    0.486   0.211   -0.524049  -0.9545    2.779    6.937    7.228   -0.306941   0.187051   
  11.761  0.208    0.524   0.215   -0.519465  -0.639256  1.628    0.27     3.403   0.401277    0.467817   
  11.761  0.141    0.459   0.163   -0.335651  -0.673854  2.801    2.046    5.485   -0.143648   0.202322   
  11.768  0.159    0.57    0.195   -0.30632   -0.379872  1.484    3.902    6.027   0.862492    0.774698   
  11.768  0.2      0.558   0.214   -0.394914  -0.454979  1.532    2.906    4.334   0.644888    0.329944   
  11.768  0.279    0.55    0.215   -0.596581  -0.885563  1.438    0.963    4.125   0.299351    0.565507   
  11.768  0.213    0.556   0.229   -0.489437  -0.995382  0.436    1.516    4.387   0.905075    0.229339   
  11.768  0.117    0.461   0.13    -0.193386  -0.752372  1.968    0.556    3.524   -0.283913   -0.626357  
  11.768  0.145    0.489   0.206   -0.294044  -0.479742  3.262    0.904    3.096   -1.330749   0.610051   
  11.768  0.149    0.498   0.209   -0.256422  -0.655372  0.785    1.184    3.858   -0.870699   -0.018325  
  11.768  0.2      0.515   0.256   -0.515156  -0.95132   1.509    5.999    6.481   0.43411     0.448466   
  11.768  0.17     0.541   0.208   -0.410078  -0.591086  1.087    2.661    3.91    1.313204    0.64914    
  11.768  0.165    0.493   0.206   -0.331067  -0.661615  1.539    1.482    4.52    1.244499    0.416698   
  11.768  0.209    0.511   0.211   -0.503355  -0.631195  0.795    3.114    5.631   0.873627    0.381895   
  11.768  0.201    0.518   0.195   -0.516306  -0.836181  1.705    1.108    4.627   1.464132    0.363277   
  11.768  0.147    0.493   0.18    -0.404489  -0.722606  2.641    1.674    2.887   -0.976066   -0.337088  
  11.768  0.193    0.47    0.196   -0.558328  -1.18143   0.505    2.726    4.361   0.691929    -0.045828  
  11.768  0.165    0.46    0.181   -0.436266  -0.945689  1.663    1.586    3.158   1.552617    0.234856   
  11.768  0.172    0.526   0.224   -0.482764  -0.630422  1.924    2.336    3.429   -1.387856   -0.518824  
  11.768  0.187    0.455   0.219   -0.41908   -0.938479  2.248    4.654    4.894   0.780409    1.15279    
  11.768  0.068    0.482   0.165   -0.140343  -0.729459  0.358    1.264    3.789   -1.816844   0.061998   
  11.768  0.206    0.515   0.258   -0.630681  -0.912456  -0.827   3.135    4.343   1.098753    0.363974   
  11.768  0.148    0.499   0.165   -0.256285  -0.528112  2.401    2.45     4.487   0.744039    0.726406   
  11.768  0.142    0.484   0.179   -0.375296  -0.851865  -1.145   1.674    4.871   2.265387    0.013749   
  11.768  0.169    0.517   0.24    -0.394737  -0.532512  0.601    2.093    4.994   0.893856    0.47471    
  11.768  0.202    0.52    0.156   -0.315624  -0.38557   1.097    1.658    3.792   1.092579    -0.055595  
  11.768  0.093    0.457   0.182   -0.195978  -0.320486  2.08     2.979    5.523   -0.311438   0.034389   
  11.768  0.159    0.48    0.208   -0.362276  -0.643867  -0.04    3.528    4.045   1.065958    0.451148   
  11.768  0.145    0.477   0.254   -0.53709   -0.796879  -0.227   4.302    5.565   0.694079    0.368816   
  11.768  0.15     0.511   0.169   -0.20344   -0.534567  3.113    2.646    2.774   -0.852062   0.335305   
  11.768  0.178    0.556   0.204   -0.383892  -0.582521  2.997    1.419    3.767   -0.715442   -0.345518  
  11.768  0.157    0.432   0.224   -0.420245  -0.693372  2.451    1.964    5.347   -0.162493   0.129036   
  11.768  0.183    0.527   0.226   -0.445733  -0.764659  2.251    0.328    3.954   0.916842    0.725925   
  11.768  0.164    0.518   0.16    -0.357016  -0.648982  1.921    2.012    4.149   0.587122    0.307602   
  11.768  0.162    0.462   0.169   -0.390903  -0.806151  3.942    2.634    2.88    -1.140253   0.273209   
  11.768  0.233    0.564   0.213   -0.541567  -0.816833  1.445    4.062    4.933   0.29608     0.133658   
  11.768  0.192    0.478   0.19    -0.442347  -0.967068  0.163    1.34     4.198   0.360376    -0.117593  
  11.768  0.159    0.528   0.164   -0.252149  -0.503133  0.553    2.369    4.3     1.291257    0.454186   
  11.768  0.175    0.53    0.249   -0.334702  -0.492802  0.17     1.794    1.23    1.918181    1.884048   
  11.768  0.139    0.484   0.217   -0.320011  -0.633605  2.225    1.603    2.714   2.215405    0.468564   
  11.768  0.199    0.553   0.244   -0.494784  -0.58471   2.253    0.981    2.672   0.259016    0.337628   
  11.768  0.171    0.441   0.234   -0.491608  -0.912416  1.659    3.736    4.892   0.33875     0.717228   
  11.768  0.177    0.498   0.215   -0.510923  -0.906584  3.266    2.554    3.826   -1.711778   0.27089    
  11.768  0.14     0.552   0.232   -0.325166  -0.660689  2.611    2.02     3.495   -0.613377   0.261141   
  11.768  0.117    0.448   0.139   -0.3366    -0.84234   0.66     1.439    5.078   -0.54856    -0.301463  
  11.768  0.229    0.566   0.242   -0.636973  -1.010207  1.231    1.425    2.946   2.502882    0.536948   
  11.768  0.133    0.488   0.159   -0.328785  -0.576102  1.975    1.939    3.058   -0.286791   0.064156   
  11.768  0.139    0.474   0.232   -0.384009  -0.845918  0.46     1.363    3.219   0.782565    0.28549    
  11.768  0.212    0.507   0.245   -0.671957  -1.062937  2.609    2.069    4.524   -2.144401   -0.230778  
  11.768  0.147    0.494   0.236   -0.436984  -0.856152  1.472    1.924    3.032   -2.421513   -0.004782  
  11.768  0.174    0.435   0.133   -0.403786  -1.314135  0.57     3.106    5.328   0.812432    0.423342   
  11.768  0.171    0.517   0.249   -0.375086  -0.623619  2.996    2.461    4.403   -1.845221   -0.329566  
  11.768  0.176    0.541   0.222   -0.368912  -0.593592  2.165    2.628    4.192   0.310968    0.491558   
  11.768  0.163    0.502   0.214   -0.318389  -0.532843  2.437    2.852    4.343   -1.607397   -0.302506  
  11.768  0.238    0.543   0.185   -0.570804  -0.793731  2.502    4.312    7.571   0.265969    0.430636   
  11.768  0.151    0.443   0.213   -0.413204  -1.014262  -0.002   4.391    5.616   0.715343    0.7145     
  11.768  0.206    0.529   0.218   -0.353206  -0.43705   2.546    1.291    3.041   0.843337    1.756027   
  11.768  0.155    0.506   0.186   -0.344606  -0.709084  0.452    1.581    3.929   2.499261    0.952922   
  11.768  0.166    0.541   0.275   -0.443791  -0.825974  1.43     0.843    2.83    0.816961    0.417888   
  11.768  0.185    0.553   0.237   -0.437803  -0.560012  2.928    0.783    1.037   1.264949    0.556238   
  11.768  0.16     0.543   0.252   -0.479745  -0.612069  1.288    2.469    4.884   0.042491    0.375024   
  11.768  0.204    0.58    0.201   -0.436197  -0.600934  0.578    2.504    3.849   1.575176    0.666753   
  11.768  0.123    0.443   0.201   -0.361585  -0.906587  1.196    0.731    2.65    1.496326    0.213516   
  11.768  0.096    0.44    0.164   -0.260919  -0.685013  -0.066   3.932    3.699   2.116932    0.780959   
  11.768  0.136    0.477   0.202   -0.317997  -0.669661  2.981    2.142    2.282   -1.348746   0.467183   
  11.768  0.197    0.523   0.234   -0.33331   -0.60013   0.239    2.273    5.225   0.495042    0.577406   
  11.768  0.181    0.548   0.228   -0.415514  -0.578991  0.94     2.588    5.225   1.32655     0.910189   
  11.768  0.185    0.493   0.247   -0.46541   -0.863265  0.081    1.708    2.367   1.429833    -0.209281  
  11.768  0.182    0.447   0.162   -0.473712  -0.894415  0.811    2.398    0.918   -3.136577   0.349504   
  11.768  0.129    0.536   0.186   -0.33112   -0.672382  1.677    2.569    4.532   0.599981    0.2952     
  11.768  0.128    0.531   0.202   -0.358079  -0.481057  2.429    3.688    3.765   -0.171884   0.070618   
  11.768  0.203    0.554   0.227   -0.526638  -0.689585  1.385    0.505    3.694   2.026165    0.352267   
  11.768  0.126    0.508   0.236   -0.318908  -0.560061  2.523    3.413    3.853   0.129804    0.674857   
  11.768  0.221    0.475   0.213   -0.584354  -0.823871  1.313    1.887    4.165   0.594612    0.401332   
  11.768  0.181    0.48    0.194   -0.379816  -0.919693  -0.958   3.433    4.831   1.024283    0.383899   
  11.768  0.153    0.425   0.206   -0.526337  -0.867277  3.03     1.609    3.647   -1.412469   0.136656   
  11.768  0.134    0.482   0.23    -0.290666  -0.611213  1.852    0.718    3.036   1.997702    -0.260816  
  11.768  0.176    0.484   0.222   -0.439307  -0.888646  1.758    0.353    3.195   0.219981    0.078138   
  11.768  0.146    0.53    0.146   -0.267706  -0.24051   0.734    2.322    5.071   1.046391    0.239905   
  11.768  0.186    0.554   0.172   -0.43162   -0.683189  1.81     1.654    4.762   -0.135542   0.611714   
  11.768  0.148    0.506   0.192   -0.305581  -0.380174  2.979    2.392    3.009   -1.219606   0.383433   
  11.768  0.163    0.495   0.203   -0.422387  -0.784889  1.75     3.39     4.655   0.722096    0.38162    
  11.768  0.173    0.474   0.216   -0.420669  -0.839208  1.293    1.145    4.38    -0.605944   -0.014074  
  11.768  0.146    0.463   0.18    -0.247719  -0.523893  0.998    4.713    5.152   1.02125     0.550391   
  11.768  0.223    0.531   0.256   -0.549505  -0.827001  3.332    3.661    5.088   -0.285833   0.080395   
  11.768  0.194    0.48    0.152   -0.470031  -0.746609  2.518    0.504    3.088   -2.574448   0.132065   
  11.768  0.191    0.543   0.211   -0.430007  -0.615808  1.873    2.757    6.162   -0.7595     0.106555   
  11.768  0.191    0.523   0.168   -0.415513  -0.872409  0.564    1.641    3.829   1.548413    0.593088   
  11.768  0.13     0.484   0.203   -0.319893  -0.539746  0.929    1.451    4.186   0.346318    0.423852   
  11.768  0.148    0.527   0.211   -0.289096  -0.657194  1.829    1.933    3.578   1.457808    0.81979    
  11.768  0.175    0.461   0.145   -0.45967   -0.896797  3.463    2.383    3.2     -0.813069   -0.11703   
  11.768  0.151    0.489   0.14    -0.328649  -1.028429  2.671    2.893    5.017   0.088215    0.549084   
  11.768  0.157    0.497   0.246   -0.430858  -0.719876  0.871    2.995    2.797   1.020387    0.972083   
  11.768  0.114    0.495   0.212   -0.36114   -0.431272  -0.003   3.121    3.859   1.439765    0.597044   
  11.768  0.138    0.436   0.176   -0.331317  -0.782597  1.541    2.123    4.743   -2.008461   0.028426   
  11.768  0.161    0.506   0.195   -0.380725  -0.725796  1.959    5.135    7.382   0.238222    0.492932   
  11.768  0.204    0.531   0.265   -0.509812  -0.818922  3.059    2.338    3.581   -0.532415   0.29383    
  11.768  0.181    0.483   0.212   -0.47423   -0.927532  3.016    2.031    3.049   -2.003703   -0.531205  
  11.768  0.155    0.491   0.18    -0.341337  -0.345812  2.111    1.63     4.562   -0.397368   0.140337   
  11.768  0.178    0.494   0.197   -0.341062  -0.735338  2.88     1.854    3.498   -0.810395   0.20317    
  11.768  0.152    0.478   0.218   -0.431986  -0.835421  0.117    3.481    4.07    0.835679    0.641377   
  11.768  0.142    0.481   0.184   -0.31094   -0.708813  1.347    1.64     2.686   -1.912408   0.108835   
  11.768  0.187    0.483   0.244   -0.509439  -0.82201   2.058    3.368    3.991   0.545827    0.367554   
  11.774  0.175    0.476   0.235   -0.568927  -0.87777   1.296    1.159    4.051   0.181759    0.305903   
  11.774  0.179    0.477   0.187   -0.561018  -0.963478  1.374    4.304    5.855   0.880792    0.751454   
  11.774  0.186    0.527   0.221   -0.439317  -0.748081  2.096    2.608    4.14    -0.932215   0.0        
  11.774  0.148    0.439   0.137   -0.34317   -0.834886  1.659    2.558    5.018   0.874726    0.289707   
  11.774  0.145    0.469   0.174   -0.284689  -0.705926  1.051    2.922    7.158   0.147077    0.059264   
  11.774  0.192    0.523   0.18    -0.466472  -0.904707  3.317    0.164    1.323   -0.415375   1.008844   
  11.774  0.147    0.445   0.201   -0.41838   -0.84991   1.688    1.965    3.804   0.74055     -0.040637  
  11.774  0.232    0.564   0.205   -0.446438  -0.661204  -0.172   2.783    4.351   1.74402     0.523065   
  11.774  0.221    0.541   0.22    -0.492536  -0.860735  1.72     0.884    1.198   -2.055198   0.752142   
  11.774  0.165    0.47    0.203   -0.346652  -0.69142   1.652    0.87     2.773   -0.656695   0.00207    
  11.774  0.153    0.497   0.16    -0.296491  -0.291632  1.071    4.194    6.33    0.663497    0.911816   
  11.774  0.203    0.489   0.229   -0.493831  -0.960045  1.243    2.89     4.586   0.781021    0.273182   
  11.774  0.198    0.521   0.202   -0.324856  -0.440071  3.242    1.343    3.68    -0.795318   -0.358562  
  11.774  0.163    0.545   0.205   -0.365922  -0.550761  2.703    3.167    2.945   -1.246987   -0.516332  
  11.774  0.174    0.536   0.204   -0.519604  -0.816939  1.759    0.613    4.352   -0.163421   0.054699   
  11.774  0.177    0.514   0.116   -0.303215  -0.424869  0.56     2.422    3.835   0.981653    0.560774   
  11.774  0.151    0.516   0.137   -0.265043  -0.201873  2.394    1.282    2.461   -0.223142   0.810398   
  11.774  0.144    0.501   0.228   -0.326004  -0.439219  3.314    2.5      5.863   0.489577    0.399315   
  11.774  0.166    0.542   0.227   -0.38341   -0.600483  2.595    1.686    3.42    0.364879    0.315771   
  11.774  0.181    0.533   0.21    -0.425836  -0.59604   1.657    3.017    4.667   0.820154    0.05064    
  11.774  0.141    0.479   0.209   -0.356758  -0.881432  -1.206   2.179    5.145   1.542808    0.249059   
  11.774  0.165    0.516   0.228   -0.4399    -0.719185  -0.256   2.779    3.508   2.117897    0.431835   
  11.774  0.157    0.443   0.207   -0.457077  -0.731292  1.105    2.824    4.573   0.308277    0.600057   
  11.774  0.121    0.481   0.175   -0.263855  -0.368193  0.557    3.222    2.769   1.936151    1.060411   
  11.774  0.184    0.562   0.251   -0.479134  -0.765012  1.695    2.431    3.309   1.205173    0.212708   
  11.774  0.198    0.479   0.172   -0.402163  -0.789931  2.122    2.568    5.62    -0.095154   0.390828   
  11.774  0.155    0.502   0.168   -0.28037   -0.689692  1.707    1.028    3.483   2.092954    0.441155   
  11.774  0.194    0.514   0.24    -0.445552  -0.794854  2.216    1.623    3.14    1.470782    0.149064   
  11.774  0.197    0.578   0.278   -0.318645  -0.635977  1.02     0.576    2.677   0.842378    -0.688372  
  11.774  0.18     0.561   0.161   -0.357468  -0.64787   2.459    2.104    4.923   -0.669563   0.271372   
  11.774  0.181    0.505   0.249   -0.431796  -0.788584  1.004    4.241    6.338   0.64289     0.472658   
  11.774  0.176    0.528   0.141   -0.352386  -0.613027  1.041    4.966    6.043   0.991367    0.739224   
  11.774  0.171    0.458   0.144   -0.262696  -0.589559  1.637    3.415    3.895   -0.077285   0.44226    
  11.774  0.154    0.588   0.202   -0.282204  -0.463203  1.665    0.811    6.101   1.113061    -0.113811  
  11.774  0.155    0.466   0.219   -0.382442  -0.802337  1.881    1.118    2.984   0.312236    0.40226    
  11.774  0.185    0.513   0.149   -0.389732  -0.885371  2.14     1.052    4.516   -1.065789   -0.003035  
  11.774  0.203    0.524   0.163   -0.443863  -0.709464  0.693    2.531    3.84    1.493232    0.991679   
  11.774  0.243    0.58    0.26    -0.568051  -0.845823  0.346    4.846    5.733   0.886248    0.644914   
  11.774  0.118    0.528   0.214   -0.249051  -0.588893  -0.082   1.691    3.063   0.793548    0.720331   
  11.774  0.13     0.498   0.183   -0.303413  -0.744519  3.721    2.699    4.17    -1.169406   0.081188   
  11.774  0.207    0.561   0.236   -0.500754  -0.739827  0.066    1.994    2.897   2.268016    0.635704   
  11.774  0.197    0.589   0.155   -0.342839  -0.164959  1.008    0.329    4.022   2.634667    0.049037   
  11.774  0.145    0.532   0.135   -0.185607  -0.355875  1.207    1.494    2.772   -2.139694   -0.844312  
  11.774  0.174    0.512   0.256   -0.451293  -0.677583  2.226    2.003    3.714   -0.35067    -0.004723  
  11.774  0.162    0.548   0.201   -0.343665  -0.37514   1.077    0.984    3.167   0.640739    0.616261   
  11.774  0.147    0.532   0.199   -0.380534  -0.473622  2.865    2.355    4.535   -1.177154   -0.466775  
  11.774  0.125    0.53    0.228   -0.181653  -0.188281  0.797    0.894    4.207   1.040375    0.133146   
  11.774  0.112    0.466   0.205   -0.309399  -0.768338  2.668    1.94     4.907   -0.588987   0.118852   
  11.774  0.197    0.521   0.172   -0.362343  -0.490459  1.832    1.486    2.617   0.634551    0.870182   
  11.774  0.185    0.46    0.118   -0.426807  -0.913942  2.938    2.614    4.97    -1.257858   0.080542   
  11.774  0.139    0.511   0.239   -0.37414   -0.765602  1.139    0.453    2.871   -2.946162   -0.109274  
  11.774  0.113    0.466   0.248   -0.310973  -0.492818  -0.935   2.802    4.757   2.029581    0.168127   
  11.774  0.207    0.499   0.202   -0.435963  -0.550697  2.559    0.184    2.794   1.913807    0.528698   
  11.774  0.167    0.481   0.209   -0.388945  -0.666103  -0.424   2.424    4.292   1.258787    0.383039   
  11.774  0.133    0.426   0.131   -0.328836  -0.888835  0.893    2.767    3.578   1.242213    0.416344   
  11.774  0.194    0.551   0.217   -0.392246  -0.565448  -0.372   2.536    4.8     0.938828    0.31093    
  11.774  0.143    0.529   0.275   -0.319096  -0.684203  2.245    1.798    4.087   -0.069175   0.259042   
  11.774  0.173    0.533   0.162   -0.44177   -0.895855  -0.019   2.269    4.417   1.020029    0.047394   
  11.774  0.163    0.518   0.185   -0.380021  -0.608708  1.402    1.24     2.16    1.413269    0.588868   
  11.774  0.192    0.526   0.158   -0.339659  -0.719352  -0.491   4.331    4.378   1.099814    0.316036   
  11.774  0.198    0.55    0.221   -0.495725  -0.727581  0.992    1.732    4.654   0.810069    0.084195   
  11.774  0.138    0.419   0.208   -0.416388  -0.730978  1.041    1.182    2.958   1.821067    1.329719   
  11.774  0.13     0.471   0.142   -0.317281  -0.76808   1.804    1.076    2.588   2.203926    0.586732   
  11.774  0.178    0.511   0.232   -0.409212  -0.569493  2.119    0.46     3.534   -2.968386   0.127583   
  11.774  0.184    0.518   0.133   -0.46309   -0.840377  1.365    1.996    5.568   0.499042    -0.019751  
  11.774  0.154    0.547   0.194   -0.308246  -0.399175  2.477    2.774    5.688   -0.374883   0.51773    
  11.774  0.145    0.509   0.197   -0.419714  -0.804286  0.998    0.42     2.935   1.482433    0.320494   
  11.774  0.213    0.469   0.19    -0.609562  -1.008572  1.185    2.869    3.912   1.044285    0.898004   
  11.774  0.175    0.537   0.201   -0.29118   -0.556026  4.329    2.445    1.252   -1.714007   -0.025615  
  11.774  0.144    0.527   0.205   -0.347342  -0.529324  2.591    1.121    2.517   -3.035333   0.001766   
  11.774  0.193    0.525   0.23    -0.3758    -0.832461  3.179    3.742    6.919   -0.114568   -0.021968  
  11.774  0.152    0.495   0.174   -0.309056  -0.390896  1.404    2.558    6.655   0.191115    0.015312   
  11.774  0.188    0.499   0.24    -0.36297   -0.714114  1.764    1.186    3.513   0.024814    -0.059606  
  11.774  0.155    0.446   0.172   -0.299501  -0.844173  1.504    0.745    3.463   1.111756    0.685171   
  11.774  0.149    0.509   0.254   -0.407167  -0.768864  1.79     0.594    2.459   2.129243    0.00852    
  11.774  0.143    0.55    0.262   -0.327335  -0.429434  2.217    2.175    3.59    1.026137    0.507361   
  11.774  0.155    0.458   0.2     -0.384785  -0.747784  0.681    2.688    6.024   1.102068    0.235128   
  11.774  0.127    0.449   0.183   -0.353753  -0.792759  -0.204   3.322    5.246   1.081059    0.388138   
  11.774  0.176    0.535   0.212   -0.363442  -0.519038  1.519    0.679    2.282   -0.537542   0.145162   
  11.774  0.181    0.479   0.162   -0.394055  -1.039067  1.369    3.451    2.02    2.424887    0.591733   
  11.774  0.124    0.414   0.207   -0.257096  -0.729553  1.611    0.866    2.563   2.785361    0.123787   
  11.774  0.166    0.539   0.21    -0.301975  -0.536853  0.987    2.5      5.117   1.222712    0.572531   
  11.774  0.108    0.475   0.216   -0.311528  -0.810265  1.812    3.201    4.793   -0.840556   -0.116883  
  11.774  0.158    0.484   0.219   -0.344964  -0.578927  -0.293   2.942    5.743   1.015613    0.335373   
  11.774  0.195    0.485   0.225   -0.492338  -0.866597  1.682    1.722    4.474   0.032223    0.366943   
  11.774  0.153    0.465   0.215   -0.358064  -0.681271  -0.107   2.094    4.416   1.425054    0.210785   
  11.774  0.191    0.466   0.164   -0.328584  -0.735519  1.413    0.919    3.15    0.22105     -0.192954  
  11.774  0.163    0.463   0.242   -0.513397  -0.776811  -0.34    1.348    2.686   0.775537    0.219231   
  11.774  0.129    0.448   0.167   -0.200747  -0.500973  0.381    3.084    3.994   1.139044    0.68737    
  11.774  0.243    0.507   0.207   -0.573805  -0.978449  0.539    1.195    6.25    -0.270737   0.34626    
  11.774  0.146    0.432   0.168   -0.344639  -0.945268  2.106    2.211    3.414   -2.037482   -0.189786  
  11.774  0.215    0.507   0.199   -0.515878  -0.550007  0.841    0.945    5.224   0.645653    0.125561   
  11.774  0.246    0.573   0.219   -0.540025  -0.724157  1.325    1.047    3.659   0.889479    -0.298193  
  11.774  0.225    0.575   0.179   -0.422768  -0.478387  0.647    0.958    4.254   1.127988    -0.066781  
  11.774  0.179    0.555   0.223   -0.438272  -0.762135  0.134    0.915    3.348   -2.386717   -0.05294   
  11.774  0.11     0.54    0.181   -0.141616  -0.468936  1.508    2.568    5.266   0.172247    0.556191   
  11.774  0.131    0.499   0.179   -0.22875   -0.398782  1.387    1.064    4.24    0.722822    0.225656   
  11.774  0.175    0.491   0.165   -0.434337  -0.682832  1.179    4.508    6.656   0.318338    0.363162   
  11.774  0.185    0.53    0.233   -0.396632  -0.672018  2.296    2.449    5.298   7.51E-4     0.167554   
  11.774  0.157    0.541   0.275   -0.476992  -0.672573  1.062    0.747    3.585   -1.301096   -0.279931  
  11.781  0.235    0.582   0.19    -0.523701  -0.689214  0.57     2.98     4.008   1.108871    0.744715   
  11.781  0.212    0.519   0.208   -0.402801  -0.668757  2.184    2.649    5.446   0.054771    0.407554   
  11.781  0.219    0.518   0.225   -0.534069  -0.865169  2.464    1.124    2.767   -1.302348   -0.129378  
  11.781  0.107    0.461   0.129   -0.148235  -0.566731  4.801    3.353    3.222   -0.484053   0.634875   
  11.781  0.248    0.548   0.214   -0.569565  -0.966582  1.408    5.202    7.001   0.701969    0.301543   
  11.781  0.168    0.548   0.231   -0.389523  -0.587108  1.569    4.79     6.123   0.639827    0.664911   
  11.781  0.184    0.466   0.159   -0.465275  -0.886301  2.749    1.439    3.16    -1.820229   0.406632   
  11.781  0.158    0.507   0.201   -0.399636  -0.861272  1.184    2.224    3.094   1.274233    0.788256   
  11.781  0.141    0.495   0.157   -0.239515  -0.393299  1.147    2.376    2.268   1.516199    0.496235   
  11.781  0.177    0.58    0.242   -0.40779   -0.585152  1.366    3.013    5.4     0.353016    0.421785   
  11.781  0.161    0.532   0.205   -0.365008  -0.444448  0.505    1.389    4.089   0.639709    0.417693   
  11.781  0.192    0.501   0.226   -0.46956   -0.943075  1.838    0.752    4.25    -1.570387   -0.144416  
  11.781  0.186    0.478   0.188   -0.367005  -0.897736  1.234    4.001    6.478   1.03612     0.567042   
  11.781  0.173    0.463   0.216   -0.594288  -1.1644    3.205    3.848    5.104   -1.336535   -0.186033  
  11.781  0.22     0.532   0.236   -0.44975   -0.727962  1.08     2.518    4.344   -2.61317    -0.455844  
  11.781  0.189    0.553   0.23    -0.43658   -0.96315   1.897    3.5      3.59    0.820524    0.317955   
  11.781  0.099    0.486   0.176   -0.175251  -0.610867  1.964    1.832    5.045   -0.842147   0.067286   
  11.781  0.198    0.456   0.209   -0.482406  -0.807606  0.502    2.063    2.974   1.535715    -0.025159  
  11.781  0.2      0.528   0.158   -0.411498  -0.931094  4.084    1.952    3.85    -0.654962   -0.118712  
  11.781  0.133    0.552   0.229   -0.33257   -0.567379  0.742    3.472    4.92    1.187254    0.464103   
  11.781  0.179    0.544   0.225   -0.260251  -0.250744  1.582    4.227    5.554   0.381128    0.678718   
  11.781  0.144    0.548   0.176   -0.19494   -0.566365  1.663    2.58     5.183   0.253065    0.333437   
  11.781  0.151    0.516   0.223   -0.277486  -0.715249  1.823    1.694    1.392   2.697003    0.313228   
  11.781  0.149    0.533   0.23    -0.329172  -0.526114  1.447    1.2      3.009   1.226459    0.23316    
  11.781  0.187    0.616   0.287   -0.40065   -0.519604  0.972    2.266    5.712   1.525456    0.157437   
  11.781  0.188    0.435   0.203   -0.60293   -1.014847  2.536    0.79     4.166   -0.401949   -0.014459  
  11.781  0.148    0.528   0.179   -0.308461  -0.565464  -0.552   3.282    5.133   1.554311    0.457866   
  11.781  0.165    0.494   0.172   -0.358152  -0.755835  1.676    3.274    4.523   0.449476    0.26523    
  11.781  0.154    0.496   0.181   -0.424387  -0.767659  1.059    1.585    3.783   2.204443    0.514638   
  11.781  0.171    0.456   0.155   -0.420045  -0.733474  1.903    2.971    4.841   0.420498    0.16068    
  11.781  0.142    0.493   0.107   -0.253909  -0.700805  2.225    1.406    3.02    -0.009348   0.429276   
  11.781  0.158    0.508   0.126   -0.355262  -0.926918  1.292    3.76     6.009   0.148924    0.090013   
  11.781  0.165    0.495   0.225   -0.393623  -0.691475  2.665    1.208    4.556   0.142325    -0.177999  
  11.781  0.238    0.553   0.259   -0.584733  -0.876615  1.504    0.911    3.608   -2.16478    -0.098983  
  11.781  0.228    0.501   0.187   -0.571175  -0.832922  0.139    0.318    3.66    -1.17565    0.00534    
  11.781  0.124    0.505   0.248   -0.245068  -0.410911  1.083    1.32     4.977   1.438379    0.291634   
  11.781  0.132    0.451   0.176   -0.378709  -0.692274  2.021    3.151    4.974   -0.18841    0.433814   
  11.781  0.101    0.475   0.172   -0.145834  -0.181397  0.958    2.346    3.1     0.713994    0.185059   
  11.781  0.144    0.546   0.165   -0.227276  -0.231659  0.503    2.934    6.03    0.877064    0.234079   
  11.781  0.239    0.563   0.263   -0.597613  -0.91544   0.625    1.541    5.568   2.172056    0.019037   
  11.781  0.161    0.453   0.19    -0.522718  -0.842916  2.102    0.968    2.753   -0.705398   0.271441   
  11.781  0.191    0.512   0.245   -0.342292  -0.501206  2.183    1.496    3.841   0.85505     0.12742    
  11.781  0.139    0.47    0.146   -0.233968  -0.654446  1.584    0.541    2.819   0.16502     -0.157138  
  11.781  0.132    0.471   0.186   -0.267934  -0.596516  0.501    2.045    1.243   1.853261    0.556905   
  11.781  0.17     0.522   0.253   -0.434302  -0.722871  1.028    2.796    5.007   0.021188    0.004293   
  11.781  0.061    0.44    0.198   -0.116828  -0.482651  1.584    2.067    3.21    1.01403     0.455932   
  11.781  0.16     0.502   0.246   -0.356419  -0.767746  1.755    1.581    4.017   -0.161925   -0.231809  
  11.781  0.158    0.548   0.189   -0.410147  -0.809963  1.428    3.407    6.284   0.312784    0.687763   
  11.781  0.201    0.47    0.188   -0.391061  -0.855655  1.144    0.762    4.147   1.202055    -0.016507  
  11.781  0.18     0.517   0.215   -0.411997  -0.700758  4.067    3.903    3.612   -0.111425   0.22497    
  11.781  0.159    0.498   0.236   -0.387502  -0.893796  1.791    0.985    4.984   -1.214488   -0.115143  
  11.781  0.191    0.539   0.178   -0.453641  -0.6369    1.505    0.429    1.926   2.042262    0.273124   
  11.781  0.136    0.455   0.183   -0.443074  -0.809647  0.668    2.869    5.95    0.498519    0.441846   
  11.781  0.176    0.494   0.227   -0.487716  -0.965396  2.666    1.922    3.239   -1.475721   -0.06248   
  11.781  0.151    0.468   0.201   -0.375494  -0.872453  0.483    4.984    5.914   0.649718    0.335732   
  11.781  0.224    0.521   0.23    -0.459011  -0.725646  2.33     1.358    2.886   1.093209    0.579211   
  11.781  0.188    0.513   0.192   -0.470315  -0.621221  2.504    2.671    3.189   -1.493297   -0.267281  
  11.781  0.241    0.6     0.265   -0.696818  -0.895749  0.758    1.58     5.064   0.653512    0.347501   
  11.781  0.174    0.522   0.226   -0.420835  -0.698567  0.63     1.755    4.865   2.263319    -0.129509  
  11.781  0.109    0.443   0.203   -0.257367  -0.678315  0.235    1.045    1.014   -2.057651   0.034267   
  11.781  0.163    0.51    0.22    -0.4349    -0.880389  1.255    2.637    3.66    1.85205     0.706448   
  11.781  0.162    0.473   0.149   -0.37082   -1.078827  3.534    3.208    3.676   -0.898477   -0.034323  
  11.781  0.196    0.493   0.155   -0.481629  -0.892677  1.325    3.058    5.49    0.334542    0.317473   
  11.781  0.136    0.52    0.169   -0.340581  -0.630363  0.386    3.451    3.791   1.112737    0.102033   
  11.781  0.222    0.55    0.195   -0.498904  -0.798057  2.488    1.77     1.846   -0.856118   0.25987    
  11.781  0.167    0.472   0.218   -0.489323  -0.95098   1.228    1.189    5.356   -0.198265   -0.017214  
  11.781  0.186    0.486   0.137   -0.474992  -0.972886  0.821    1.752    3.891   1.314814    0.859177   
  11.781  0.173    0.549   0.237   -0.447331  -0.827497  1.552    1.38     4.791   0.548246    -0.011088  
  11.781  0.139    0.502   0.144   -0.258649  -0.757009  0.465    2.735    4.533   0.785466    0.432361   
  11.781  0.185    0.597   0.249   -0.388738  -0.447948  1.04     2.189    3.005   1.01814     0.311064   
  11.781  0.184    0.527   0.191   -0.355829  -0.515088  3.636    3.493    3.491   -1.58755    -0.044265  
  11.781  0.183    0.488   0.241   -0.520123  -0.927281  1.312    0.784    3.069   -2.737367   0.612086   
  11.781  0.146    0.497   0.197   -0.343979  -0.544225  1.712    2.803    3.23    0.111123    0.32375    
  11.781  0.133    0.472   0.172   -0.319173  -0.77671   0.962    0.891    3.569   0.973407    0.202363   
  11.781  0.193    0.442   0.257   -0.547886  -1.262052  2.119    4.061    4.68    -0.131928   0.210416   
  11.781  0.177    0.521   0.17    -0.398802  -0.723891  1.227    1.908    4.795   -1.002345   -0.211751  
  11.781  0.158    0.511   0.189   -0.406976  -0.7126    1.364    2.525    5.325   0.402076    0.534191   
  11.781  0.128    0.497   0.234   -0.357472  -0.670979  3.002    1.964    2.596   -0.769664   -0.397576  
  11.781  0.192    0.529   0.208   -0.342115  -0.758195  2.761    1.602    3.399   -0.325297   0.246038   
  11.781  0.156    0.556   0.234   -0.283449  -0.45181   0.955    3.458    4.573   1.044731    0.046987   
  11.781  0.189    0.485   0.203   -0.466097  -0.753457  2.043    1.43     3.56    -0.424247   0.295116   
  11.781  0.176    0.487   0.161   -0.44461   -0.638712  2.294    1.849    3.422   -1.239532   -0.06662   
  11.781  0.165    0.506   0.15    -0.258463  -0.41627   1.05     2.625    5.228   0.452177    0.297525   
  11.781  0.188    0.581   0.261   -0.44488   -0.608464  1.569    1.366    3.517   -1.281324   0.195663   
  11.781  0.164    0.497   0.137   -0.279033  -0.870313  1.632    2.632    4.594   0.746606    0.302997   
  11.781  0.251    0.538   0.221   -0.636085  -0.912521  3.023    1.826    3.626   0.194249    0.105339   
  11.781  0.157    0.538   0.23    -0.31872   -0.441577  3.264    5.307    5.073   0.132402    0.312279   
  11.781  0.13     0.497   0.203   -0.27512   -0.299748  3.023    2.47     4.648   -0.582419   -0.155576  
  11.781  0.139    0.525   0.196   -0.283357  -0.344628  0.879    2.264    3.134   2.418976    0.053352   
  11.781  0.171    0.537   0.221   -0.397738  -0.60087   1.63     1.19     4.136   0.278934    0.222064   
  11.781  0.148    0.48    0.182   -0.295725  -0.456637  1.792    1.985    4.702   -0.018114   0.362884   
  11.781  0.179    0.502   0.217   -0.499268  -0.84178   2.001    1.839    3.581   -0.059073   -0.242696  
  11.781  0.186    0.508   0.197   -0.381864  -0.89244   2.34     4.02     6.707   0.363228    -0.022739  
  11.781  0.192    0.579   0.219   -0.420638  -0.393748  -0.517   1.939    4.45    1.432548    0.229764   
  11.781  0.137    0.459   0.24    -0.402773  -0.681794  0.926    0.631    5.316   -0.316597   0.080869   
  11.781  0.187    0.456   0.197   -0.452172  -0.875561  0.866    2.676    4.788   0.965615    0.801945   
  11.781  0.205    0.514   0.194   -0.364443  -0.653777  2.616    2.258    4.039   0.264825    0.443026   
  11.781  0.218    0.57    0.23    -0.385604  -0.434738  2.746    2.173    4.138   -0.250947   0.466981   
  11.781  0.177    0.538   0.165   -0.236894  -0.185601  2.331    2.502    5.397   -0.495766   -0.028477  
  11.781  0.189    0.47    0.213   -0.517101  -0.965288  2.708    1.777    2.595   -1.693506   -0.02199   
  11.787  0.204    0.52    0.215   -0.417999  -0.54403   0.684    1.615    4.42    -2.610381   -0.102226  
  11.787  0.158    0.46    0.156   -0.390458  -1.115157  -0.077   1.887    4.873   1.734795    0.739757   
  11.787  0.16     0.468   0.206   -0.572939  -1.053406  1.665    2.606    5.152   0.598946    0.499225   
  11.787  0.161    0.479   0.161   -0.377805  -0.921816  1.957    4.92     6.375   0.480989    0.373685   
  11.787  0.14     0.515   0.194   -0.41061   -0.701976  0.218    2.635    4.35    1.038983    0.540081   
  11.787  0.188    0.501   0.29    -0.422188  -0.852439  -0.55    4.586    4.333   1.542906    0.956043   
  11.787  0.143    0.471   0.208   -0.327298  -0.632175  0.005    3.584    5.19    1.049848    0.055259   
  11.787  0.157    0.493   0.225   -0.424192  -0.773964  1.58     1.904    4.084   -2.277473   -0.148852  
  11.787  0.134    0.538   0.192   -0.337583  -0.268737  2.361    1.963    2.218   2.688702    1.732471   
  11.787  0.184    0.449   0.19    -0.522103  -0.837183  -0.382   4.476    5.724   1.246965    0.280444   
  11.787  0.171    0.515   0.207   -0.490754  -0.839304  0.993    5.102    7.232   0.936495    1.001209   
  11.787  0.138    0.46    0.142   -0.379311  -0.949814  2.807    2.157    3.323   -1.263251   -0.253919  
  11.787  0.125    0.452   0.166   -0.239178  -0.520681  0.683    2.048    2.469   -2.656039   -0.331824  
  11.787  0.173    0.527   0.202   -0.360358  -0.539774  0.182    3.76     7.309   0.660489    0.325983   
  11.787  0.164    0.567   0.201   -0.326194  -0.476215  3.924    3.22     4.267   -0.272811   0.090391   
  11.787  0.195    0.516   0.156   -0.466313  -0.763116  1.402    1.406    3.899   1.045505    0.097033   
  11.787  0.19     0.439   0.225   -0.443429  -0.94203   0.662    2.244    4.576   0.933743    0.254177   
  11.787  0.137    0.533   0.198   -0.272356  -0.505556  0.364    3.446    3.591   1.252541    0.528494   
  11.787  0.139    0.52    0.244   -0.500562  -0.48298   0.879    3.797    3.525   1.449184    0.934554   
  11.787  0.198    0.573   0.227   -0.422805  -0.435776  0.586    2.094    2.952   1.316414    0.192419   
  11.787  0.124    0.534   0.194   -0.180531  -0.299506  1.791    2.74     3.284   0.431499    0.043882   
  11.787  0.176    0.473   0.177   -0.550089  -0.857574  1.847    0.531    3.087   -1.198958   -0.262838  
  11.787  0.172    0.526   0.203   -0.423182  -0.521577  1.296    2.042    5.372   -0.008656   0.090067   
  11.787  0.136    0.514   0.226   -0.317748  -0.573063  -0.004   3.552    4.693   1.67833     0.544965   
  11.787  0.187    0.506   0.175   -0.397206  -0.80149   0.984    2.927    5.03    0.156574    -0.006941  
  11.787  0.191    0.453   0.206   -0.435856  -0.851338  0.859    2.945    6.103   0.822486    0.388312   
  11.787  0.179    0.51    0.217   -0.572216  -1.09513   1.242    1.998    4.228   0.655396    0.16657    
  11.787  0.157    0.501   0.2     -0.365991  -0.594383  0.961    0.832    3.913   -1.881132   0.429127   
  11.787  0.225    0.586   0.193   -0.538951  -0.650101  0.789    0.309    5.758   1.34005     -0.140321  
  11.787  0.156    0.509   0.175   -0.347517  -0.623027  -0.118   4.476    6.171   0.57086     0.413058   
  11.787  0.136    0.495   0.19    -0.214202  -0.354704  0.418    4.03     7.218   0.603776    0.50627    
  11.787  0.135    0.488   0.244   -0.268732  -0.483381  1.275    3.245    5.41    1.14363     0.305495   
  11.787  0.161    0.546   0.231   -0.472509  -0.737589  -0.056   2.798    5.664   0.619655    -0.010043  
  11.787  0.135    0.425   0.144   -0.41508   -1.060396  0.313    2.718    3.246   1.456075    0.119941   
  11.787  0.175    0.548   0.21    -0.422477  -0.785519  3.04     1.961    3.952   -0.339288   -0.165894  
  11.787  0.145    0.501   0.172   -0.266786  -0.762973  1.899    1.236    4.083   0.784324    0.781048   
  11.787  0.165    0.51    0.215   -0.421306  -0.552889  1.301    1.399    3.226   0.770417    0.402129   
  11.787  0.149    0.48    0.131   -0.373963  -0.509506  0.32     7.171    6.768   0.878488    0.696339   
  11.787  0.176    0.531   0.13    -0.323748  -0.542978  1.21     1.931    4.601   0.504532    0.126621   
  11.787  0.218    0.616   0.26    -0.427513  -0.449916  2.204    1.399    3.487   -1.328048   0.267908   
  11.787  0.182    0.53    0.243   -0.570676  -0.874981  3.797    3.122    5.287   -1.38256    -0.09783   
  11.787  0.159    0.449   0.165   -0.451597  -1.153664  0.851    1.934    3.822   0.95637     0.924577   
  11.787  0.178    0.501   0.168   -0.416487  -0.804194  2.7      1.829    2.568   -1.49742    0.011433   
  11.787  0.135    0.465   0.163   -0.377003  -0.633809  1.056    1.893    4.567   1.161718    0.189776   
  11.787  0.187    0.517   0.214   -0.43033   -0.72315   0.185    0.392    4.325   2.690174    -0.173483  
  11.787  0.134    0.512   0.231   -0.308463  -0.728708  1.718    0.559    3.802   1.25291     -0.096899  
  11.787  0.173    0.53    0.183   -0.459568  -0.946587  2.15     1.925    3.945   -3.009158   -0.064193  
  11.787  0.162    0.448   0.183   -0.430668  -0.844232  3.68     2.264    4.738   -1.529393   -0.393713  
  11.787  0.164    0.457   0.194   -0.512981  -1.05937   2.808    1.956    3.248   -1.217964   0.187697   
  11.787  0.199    0.544   0.223   -0.512481  -0.81015   0.148    3.798    4.494   1.222169    0.781986   
  11.787  0.167    0.529   0.198   -0.296313  -0.492834  2.243    0.502    2.429   1.970784    0.237351   
  11.787  0.139    0.49    0.197   -0.290231  -0.644704  1.581    0.834    3.685   0.115152    -0.161171  
  11.787  0.175    0.555   0.154   -0.262996  -0.606056  1.811    1.151    2.06    -2.475282   0.448093   
  11.787  0.131    0.493   0.16    -0.279581  -0.436281  3.036    0.143    3.112   -0.283832   0.890093   
  11.787  0.252    0.536   0.183   -0.565712  -0.91044   1.886    3.479    5.503   0.633703    0.589997   
  11.787  0.213    0.528   0.118   -0.404462  -0.601611  0.024    3.162    5.242   1.002306    0.642117   
  11.787  0.163    0.503   0.198   -0.345958  -0.679992  0.993    1.547    5.458   1.366778    0.266833   
  11.787  0.207    0.561   0.284   -0.517978  -0.667415  0.774    2.308    5.604   -0.451279   0.080463   
  11.787  0.184    0.539   0.211   -0.41113   -0.796793  3.504    2.972    5.402   -1.452792   -0.362844  
  11.787  0.21     0.555   0.174   -0.381529  -0.394907  1.429    1.148    2.595   2.597274    0.315877   
  11.787  0.175    0.499   0.177   -0.413361  -0.799942  3.453    2.252    3.713   -0.905355   0.00716    
  11.787  0.126    0.431   0.134   -0.419763  -0.941284  3.574    3.337    4.831   -0.457363   0.169165   
  11.787  0.168    0.513   0.205   -0.39432   -0.609965  1.896    0.974    3.965   0.617362    0.001719   
  11.787  0.207    0.502   0.196   -0.452481  -0.864715  1.764    0.578    3.423   -0.518248   0.29205    
  11.787  0.187    0.532   0.221   -0.405217  -0.704871  -0.266   5.259    6.27    0.816379    0.458434   
  11.787  0.198    0.509   0.233   -0.456956  -0.93227   0.447    1.543    4.098   3.08497     0.15548    
  11.787  0.152    0.454   0.177   -0.34961   -0.729419  4.297    3.522    3.459   -0.913499   0.479059   
  11.787  0.206    0.467   0.229   -0.595131  -0.909632  1.266    2.772    4.655   0.710072    0.593341   
  11.787  0.15     0.495   0.144   -0.334105  -0.614897  2.862    1.07     3.253   -1.690418   -0.508023  
  11.787  0.26     0.583   0.272   -0.718236  -0.944995  2.998    1.856    4.249   -0.82762    0.104549   
  11.787  0.168    0.544   0.243   -0.514241  -0.82945   0.653    3.049    4.793   1.475895    0.84355    
  11.787  0.185    0.467   0.215   -0.567289  -1.016904  -0.217   3.869    4.423   1.158997    0.353895   
  11.787  0.119    0.497   0.218   -0.275335  -0.647418  1.523    2.213    4.45    -0.377915   0.157902   
  11.787  0.148    0.514   0.182   -0.376981  -0.704105  1.92     1.231    5.144   -0.359171   -0.187566  
  11.787  0.129    0.513   0.176   -0.176202  -0.192239  1.635    1.061    5.027   0.513977    -0.014774  
  11.787  0.181    0.508   0.245   -0.453916  -0.617447  -0.465   5.002    4.193   1.242227    0.626571   
  11.787  0.191    0.532   0.181   -0.404754  -0.503762  2.051    2.637    4.337   -0.838218   -0.253428  
  11.787  0.19     0.52    0.141   -0.388948  -0.746224  -1.131   5.303    6.638   0.800928    0.523479   
  11.787  0.165    0.554   0.253   -0.343667  -0.563172  2.513    4.577    6.374   0.148753    0.396568   
  11.787  0.149    0.547   0.231   -0.26546   -0.721327  0.727    2.142    4.611   0.651912    0.139911   
  11.787  0.191    0.494   0.212   -0.48103   -0.822513  3.257    2.971    5.711   -0.828391   -0.104218  
  11.787  0.188    0.509   0.175   -0.347778  -0.740349  0.989    2.113    4.389   0.883143    0.650505   
  11.787  0.19     0.526   0.137   -0.379321  -0.657733  1.009    3.173    4.555   1.344908    0.482583   
  11.787  0.129    0.479   0.207   -0.325579  -0.738025  3.884    3.621    5.402   -0.178274   0.139753   
  11.787  0.137    0.421   0.172   -0.313585  -1.103165  0.607    2.783    4.429   0.74954     0.579328   
  11.787  0.169    0.467   0.179   -0.44483   -0.619886  2.798    3.814    1.53    -2.205667   -0.27318   
  11.787  0.145    0.534   0.162   -0.260279  -0.530525  2.369    2.244    4.732   -0.016756   0.039467   
  11.787  0.154    0.516   0.268   -0.515782  -0.647861  1.177    0.95     5.302   0.214578    -0.177569  
  11.787  0.158    0.525   0.271   -0.412051  -0.466754  -0.071   5.619    7.911   0.651179    0.442382   
  11.787  0.14     0.516   0.211   -0.332041  -0.784951  0.627    1.812    5.44    0.45158     0.206441   
  11.787  0.202    0.512   0.185   -0.373651  -0.804818  1.613    2.897    4.583   0.045924    0.411339   
  11.787  0.204    0.51    0.215   -0.570141  -0.831793  3.329    1.225    2.39    0.054655    0.498944   
  11.787  0.148    0.524   0.206   -0.352341  -0.692228  -1.568   3.95     4.387   1.817498    0.006769   
  11.787  0.255    0.566   0.118   -0.418466  -0.801327  1.473    2.749    4.822   0.686288    0.441535   
  11.787  0.171    0.509   0.235   -0.484866  -0.767634  2.271    1.356    5.167   -0.825659   0.178475   
  11.787  0.209    0.552   0.2     -0.482038  -0.879792  2.086    3.074    5.642   -0.168988   0.143022   
  11.787  0.176    0.545   0.241   -0.365746  -0.592223  1.709    1.482    4.175   -0.337168   0.413137   
  11.787  0.129    0.489   0.198   -0.279107  -0.634567  1.694    1.07     2.934   -0.205721   -0.040217  
  11.787  0.21     0.516   0.213   -0.468324  -0.809399  2.31     3.144    5.643   -0.441296   -0.267418  
  11.787  0.198    0.501   0.235   -0.478256  -0.88084   2.242    0.973    5.068   -0.196029   0.192883   
  11.794  0.154    0.513   0.201   -0.34177   -0.843243  3.744    3.318    4.249   -1.040502   -0.098936  
  11.794  0.167    0.472   0.223   -0.400457  -0.758717  3.68     2.368    4.274   -1.221384   -0.312883  
  11.794  0.114    0.505   0.238   -0.342293  -0.577051  0.803    2.43     4.758   0.47117     0.471187   
  11.794  0.129    0.488   0.197   -0.233588  -0.362119  1.128    0.86     4.749   0.706847    0.219069   
  11.794  0.173    0.501   0.225   -0.42008   -0.686198  2.098    1.148    4.717   -2.048786   -0.474275  
  11.794  0.174    0.46    0.138   -0.469563  -0.708337  1.084    0.397    5.639   -0.208018   0.027059   
  11.794  0.21     0.484   0.164   -0.445483  -0.807975  2.388    4.389    6.75    -0.614719   -0.031012  
  11.794  0.158    0.469   0.152   -0.396458  -0.927245  1.091    0.744    4.496   1.733635    0.152186   
  11.794  0.134    0.494   0.173   -0.379906  -0.515319  2.647    2.022    1.464   -1.237289   0.066417   
  11.794  0.238    0.535   0.235   -0.649766  -1.097997  0.258    4.874    6.664   0.730303    0.45969    
  11.794  0.174    0.44    0.235   -0.539058  -0.983815  2.715    1.293    2.886   -1.025977   0.413402   
  11.794  0.161    0.533   0.189   -0.292653  -0.578542  0.546    2.51     4.363   0.642254    0.273394   
  11.794  0.125    0.516   0.214   -0.245423  -0.422909  2.04     1.364    4.406   -1.587286   -0.014585  
  11.794  0.201    0.509   0.193   -0.442522  -0.839995  2.458    1.619    3.162   -0.06767    -0.120429  
  11.794  0.155    0.502   0.186   -0.271519  -0.441903  2.031    1.386    5.284   -0.514862   0.285733   
  11.794  0.147    0.486   0.207   -0.372615  -0.67609   3.886    3.014    4.282   -0.549143   0.134283   
  11.794  0.159    0.487   0.211   -0.390493  -0.648767  3.274    3.123    2.927   -1.677531   -0.090197  
  11.794  0.167    0.502   0.192   -0.375539  -0.884233  2.241    2.356    5.732   -0.045016   0.279525   
  11.794  0.187    0.531   0.149   -0.31173   -0.454481  0.723    4.128    5.508   0.538271    0.2678     
  11.794  0.095    0.446   0.158   -0.322557  -0.750189  3.582    3.12     5.458   -0.655562   0.377144   
  11.794  0.175    0.586   0.183   -0.275098  -0.440807  2.991    3.563    4.363   -0.376267   0.346209   
  11.794  0.147    0.476   0.165   -0.343678  -0.848258  1.89     1.744    3.73    -0.253229   0.009624   
  11.794  0.231    0.574   0.199   -0.517206  -0.766505  2.941    3.751    5.815   -0.315111   0.076374   
  11.794  0.236    0.526   0.171   -0.557216  -1.100442  1.363    2.147    3.43    0.590112    0.074444   
  11.794  0.171    0.51    0.16    -0.362167  -0.814933  3.033    1.684    2.643   -1.18039    0.561265   
  11.794  0.14     0.477   0.13    -0.250414  -0.300171  3.876    2.429    4.335   -0.326895   0.218793   
  11.794  0.143    0.478   0.198   -0.388024  -0.649397  2.903    1.836    3.44    -1.247335   -0.192121  
  11.794  0.186    0.503   0.194   -0.44478   -0.786585  3.277    2.417    3.902   -2.255551   -0.397144  
  11.794  0.198    0.51    0.173   -0.394945  -0.935825  2.648    1.57     3.234   -0.005066   0.517588   
  11.794  0.167    0.507   0.192   -0.45398   -0.906577  2.065    3.471    3.252   0.191942    0.488153   
  11.794  0.151    0.491   0.181   -0.202774  -0.819083  2.222    0.926    1.526   0.506346    0.317546   
  11.794  0.192    0.551   0.23    -0.575292  -0.954719  1.386    1.296    3.597   1.342239    0.159561   
  11.794  0.161    0.499   0.214   -0.242033  -0.596718  0.092    5.892    7.993   0.829759    0.567418   
  11.794  0.217    0.514   0.215   -0.535162  -0.939355  1.717    2.247    4.272   0.45763     0.454291   
  11.794  0.121    0.451   0.107   -0.266281  -0.175793  0.973    3.112    5.124   0.869177    0.388976   
  11.794  0.19     0.516   0.179   -0.285666  -0.469138  1.233    2.651    3.279   1.275139    0.52343    
  11.794  0.17     0.51    0.198   -0.413405  -0.745585  -0.875   4.567    4.832   1.425646    0.270801   
  11.794  0.142    0.437   0.239   -0.374921  -0.872349  1.647    1.023    5.773   -0.474315   0.086771   
  11.794  0.255    0.58    0.208   -0.540816  -0.728825  2.242    1.627    1.671   2.852528    0.773237   
  11.794  0.127    0.481   0.198   -0.303369  -0.516141  1.578    2.561    4.616   0.438899    0.535562   
  11.794  0.164    0.485   0.193   -0.295719  -0.589711  0.781    3.683    3.66    1.480297    0.830918   
  11.794  0.211    0.529   0.194   -0.392657  -0.703709  0.946    3.963    4.062   0.558215    0.707727   
  11.794  0.151    0.421   0.211   -0.463684  -1.072756  0.889    2.631    4.792   0.971592    0.509759   
  11.794  0.171    0.501   0.137   -0.291245  -0.839662  2.946    2.341    7.498   -0.452977   0.372166   
  11.794  0.145    0.492   0.154   -0.274428  -0.764395  0.338    2.823    4.47    1.682437    1.037226   
  11.794  0.169    0.551   0.176   -0.272338  -0.300701  1.783    2.138    4.771   0.329891    0.182696   
  11.794  0.166    0.49    0.15    -0.363512  -0.441263  1.982    1.565    3.686   1.352901    0.826098   
  11.794  0.168    0.455   0.185   -0.543208  -1.154474  2.149    0.814    2.264   -0.745736   0.318394   
  11.794  0.152    0.491   0.184   -0.396031  -0.627079  -0.429   2.902    3.595   1.479977    0.396648   
  11.794  0.124    0.558   0.22    -0.218351  -0.291299  3.056    2.875    5.081   -0.615334   0.12473    
  11.794  0.173    0.52    0.171   -0.453031  -0.711465  0.557    0.278    4.325   1.019357    -0.026866  
  11.794  0.104    0.464   0.135   -0.228478  -0.618727  1.744    1.355    5.275   -0.659018   0.416942   
  11.794  0.162    0.486   0.164   -0.369316  -0.575352  3.741    2.225    5.178   -1.276793   0.032975   
  11.794  0.181    0.499   0.121   -0.33002   -0.612726  1.669    3.455    5.083   -0.06666    0.017848   
  11.794  0.139    0.48    0.207   -0.398677  -0.544748  2.965    2.344    6.043   -0.226894   0.112954   
  11.794  0.225    0.49    0.202   -0.469519  -0.981419  0.908    3.109    4.808   -0.106505   0.004312   
  11.794  0.124    0.38    0.184   -0.434748  -1.006725  0.554    3.397    5.265   0.668183    0.197474   
  11.794  0.216    0.548   0.216   -0.474747  -0.73552   2.608    1.751    3.352   -2.223888   -0.319278  
  11.794  0.15     0.496   0.216   -0.372727  -0.68354   1.888    5.26     7.947   0.226887    0.441044   
  11.794  0.135    0.473   0.154   -0.254366  -0.351952  1.996    1.665    2.277   -2.178537   -0.010745  
  11.794  0.106    0.482   0.198   -0.273343  -0.591631  2.737    1.152    3.567   -0.240744   0.102883   
  11.794  0.155    0.517   0.198   -0.393032  -0.464883  3.184    1.395    2.501   -0.535417   0.101909   
  11.794  0.152    0.487   0.262   -0.456748  -0.879144  2.787    2.355    2.361   -0.920479   0.107938   
  11.794  0.145    0.438   0.174   -0.447672  -0.770494  -0.422   1.658    3.687   2.050078    0.177744   
  11.794  0.162    0.488   0.207   -0.404527  -0.524111  1.905    1.177    2.666   -1.496779   0.521332   
  11.794  0.178    0.525   0.253   -0.485963  -0.872635  0.875    3.163    4.893   1.280065    0.474249   
  11.794  0.192    0.541   0.217   -0.358051  -0.594431  0.319    4.441    6.603   0.643933    0.35265    
  11.794  0.209    0.514   0.189   -0.531165  -0.90392   1.193    3.871    5.683   0.595598    0.440389   
  11.794  0.139    0.473   0.175   -0.420835  -0.724148  0.814    2.871    3.657   1.264306    0.397564   
  11.794  0.148    0.464   0.152   -0.372199  -1.082731  1.937    1.329    2.024   -0.499297   -0.269996  
  11.794  0.17     0.477   0.229   -0.664602  -0.872781  3.417    1.982    5.243   -1.626533   -0.243479  
  11.794  0.221    0.546   0.243   -0.505196  -0.969345  0.398    2.94     4.782   -0.096797   0.267324   
  11.794  0.151    0.493   0.24    -0.365224  -0.537437  1.097    0.486    4.33    -0.171805   0.194281   
  11.794  0.183    0.477   0.229   -0.473559  -0.757609  -0.68    4.975    4.682   1.00848     0.631554   
  11.794  0.116    0.461   0.173   -0.378464  -0.683243  2.491    2.028    4.919   -0.215019   0.251815   
  11.794  0.17     0.504   0.2     -0.320069  -0.673262  -0.653   3.608    5.4     1.154812    0.550998   
  11.794  0.142    0.439   0.215   -0.45541   -0.964606  3.347    2.779    5.339   -0.260127   0.365073   
  11.794  0.145    0.501   0.202   -0.343534  -0.663095  3.243    4.024    2.931   -1.52497    -0.119238  
  11.794  0.237    0.514   0.151   -0.581076  -0.784185  1.482    2.301    4.588   -0.003641   0.445807   
  11.794  0.153    0.489   0.175   -0.291796  -0.391183  0.365    2.171    3.994   0.909731    0.681261   
  11.794  0.146    0.528   0.222   -0.356094  -0.661614  1.716    2.362    3.13    0.851702    -0.072642  
  11.794  0.124    0.53    0.188   -0.32731   -0.540586  2.274    1.164    3.293   -2.615847   0.142205   
  11.794  0.157    0.458   0.203   -0.459404  -0.738411  -0.294   4.719    5.157   0.710263    0.293553   
  11.794  0.153    0.527   0.229   -0.280867  -0.416918  0.173    1.838    5.156   1.524402    0.176293   
  11.794  0.183    0.542   0.219   -0.291294  -0.509596  1.708    0.608    4.253   2.075902    0.372017   
  11.794  0.187    0.513   0.214   -0.408397  -0.796235  1.457    4.183    4.467   0.376862    0.521396   
  11.794  0.185    0.529   0.283   -0.494408  -0.683435  3.738    3.135    2.759   -1.928447   -0.637835  
  11.794  0.178    0.49    0.162   -0.380044  -0.88368   2.663    1.175    3.473   -0.823018   0.21661    
  11.794  0.173    0.48    0.187   -0.499562  -0.757192  1.092    0.988    3.441   1.037057    0.241724   
  11.794  0.252    0.532   0.278   -0.590173  -1.110979  1.992    2.139    4.793   0.630803    0.915079   
  11.794  0.108    0.497   0.241   -0.335434  -0.469555  1.162    0.531    4.74    0.9406      0.07256    
  11.794  0.142    0.497   0.215   -0.456214  -0.858301  3.405    1.052    4.278   -1.531408   0.295621   
  11.794  0.142    0.485   0.177   -0.411269  -0.844963  1.729    1.474    3.698   0.960654    0.036001   
  11.794  0.178    0.535   0.181   -0.379977  -0.657127  2.86     1.508    5.81    -0.996772   -0.273476  
  11.794  0.132    0.443   0.179   -0.393567  -0.773823  1.074    1.07     3.589   0.442926    0.152279   
  11.794  0.17     0.509   0.198   -0.45235   -0.644159  1.38     1.387    3.819   1.07764     0.390789   
  11.794  0.204    0.563   0.238   -0.518188  -0.707304  -1.82    4.375    3.651   1.843399    0.812436   
  11.794  0.173    0.487   0.224   -0.436113  -0.76899   0.27     2.971    2.748   1.888578    0.354562   
  11.794  0.152    0.459   0.168   -0.399595  -0.725662  2.224    0.238    4.538   1.370328    0.380669   
  11.794  0.167    0.527   0.21    -0.401935  -0.851545  1.436    0.534    3.719   2.710468    0.211373   
  11.8    0.211    0.543   0.183   -0.42412   -0.82519   2.401    2.098    3.094   -2.578641   0.024406   
  11.8    0.185    0.506   0.166   -0.408006  -0.707493  0.412    2.043    6.403   1.01463     0.551214   
  11.8    0.181    0.491   0.195   -0.528796  -0.781282  1.603    0.137    4.2     -2.85542    0.183544   
  11.8    0.173    0.567   0.201   -0.312495  -0.460326  0.452    2.701    4.024   1.291438    -0.001074  
  11.8    0.147    0.532   0.256   -0.384546  -0.753306  1.581    4.789    5.114   0.821152    0.543135   
  11.8    0.181    0.547   0.216   -0.475885  -0.710658  1.556    1.905    3.138   1.948349    0.035247   
  11.8    0.197    0.539   0.157   -0.328921  -0.786216  0.184    5.811    6.946   1.039566    0.49783    
  11.8    0.193    0.559   0.197   -0.39999   -0.522947  2.936    2.081    2.49    -0.102519   -0.466361  
  11.8    0.21     0.539   0.2     -0.417729  -0.916337  0.744    0.822    4.863   3.042828    0.110581   
  11.8    0.172    0.542   0.224   -0.299489  -0.359322  0.857    1.966    2.833   1.298978    0.579674   
  11.8    0.136    0.496   0.193   -0.267744  -0.70385   1.39     4.243    4.714   0.627965    0.619869   
  11.8    0.204    0.578   0.235   -0.410315  -0.715803  1.099    0.441    2.304   -2.219906   0.378075   
  11.8    0.243    0.536   0.241   -0.71363   -0.947651  0.889    2.808    4.18    1.489193    0.583576   
  11.8    0.158    0.514   0.201   -0.352376  -0.393011  3.471    3.449    3.002   -1.627446   0.102518   
  11.8    0.152    0.518   0.148   -0.376499  -0.47378   0.289    2.972    4.823   0.538975    0.428338   
  11.8    0.174    0.545   0.164   -0.28587   -0.515346  1.534    1.776    4.129   2.512669    0.130938   
  11.8    0.214    0.532   0.212   -0.402386  -0.75756   -0.458   6.884    5.362   1.066525    0.693691   
  11.8    0.219    0.563   0.208   -0.442068  -0.669833  1.028    1.422    5.268   0.613315    0.093627   
  11.8    0.214    0.573   0.232   -0.499202  -0.632714  1.829    0.766    3.414   0.84094     1.04E-4    
  11.8    0.158    0.508   0.176   -0.26445   -0.679342  1.47     0.898    4.511   -1.157472   0.186314   
  11.8    0.151    0.494   0.205   -0.422963  -0.776011  -0.169   2.309    6.257   1.105648    0.193152   
  11.8    0.207    0.567   0.202   -0.476779  -0.877711  3.236    2.217    2.026   -2.159334   -0.356406  
  11.8    0.19     0.486   0.187   -0.426232  -0.689336  3.304    1.763    2.537   -0.303404   0.308447   
  11.8    0.162    0.506   0.166   -0.241729  -0.814503  1.484    0.667    4.458   2.480866    -0.194721  
  11.8    0.153    0.528   0.204   -0.437674  -0.887287  -0.389   4.017    4.871   1.040889    0.655176   
  11.8    0.152    0.492   0.206   -0.294605  -0.651501  1.651    1.212    3.795   1.853904    -0.029168  
  11.8    0.157    0.479   0.166   -0.299839  -0.492669  1.845    3.619    4.688   0.58928     0.142635   
  11.8    0.221    0.515   0.195   -0.481687  -0.759001  1.091    1.283    3.14    -1.982409   0.227007   
  11.8    0.192    0.515   0.222   -0.448173  -0.883387  3.147    1.895    1.323   -1.528119   1.296168   
  11.8    0.168    0.509   0.245   -0.448877  -0.786109  1.756    1.612    4.892   -0.695834   0.133872   
  11.8    0.124    0.52    0.191   -0.25528   -0.468102  3.054    2.778    5.695   -1.508118   -0.281648  
  11.8    0.176    0.481   0.151   -0.519845  -0.735613  1.839    4.307    6.533   0.054411    0.320693   
  11.8    0.129    0.477   0.194   -0.382921  -0.734723  1.149    1.047    3.747   0.849304    0.625022   
  11.8    0.226    0.557   0.209   -0.509379  -0.786168  0.839    2.418    5.678   0.512485    0.049583   
  11.8    0.139    0.478   0.144   -0.289081  -0.572346  0.175    1.485    3.638   1.507023    -0.320082  
  11.8    0.211    0.525   0.186   -0.387551  -0.696797  2.774    2.692    4.336   0.824717    0.390771   
  11.8    0.169    0.469   0.245   -0.321225  -0.58416   3.292    3.025    7.074   -0.245997   0.180724   
  11.8    0.214    0.556   0.171   -0.297932  -0.761     1.522    1.317    3.313   0.677423    0.529033   
  11.8    0.135    0.513   0.198   -0.355696  -0.671152  2.061    1.175    5.786   0.792203    0.340114   
  11.8    0.187    0.482   0.206   -0.536063  -0.900484  0.475    3.985    6.563   0.815926    0.606715   
  11.8    0.181    0.486   0.26    -0.607974  -1.080797  0.579    1.608    3.923   1.814721    0.272954   
  11.8    0.119    0.473   0.187   -0.33085   -0.570996  3.043    2.792    3.779   -1.120782   -0.170903  
  11.8    0.138    0.474   0.221   -0.470457  -0.981528  1.049    0.311    3.323   1.607306    -0.037171  
  11.8    0.193    0.555   0.227   -0.372288  -0.835322  0.461    2.799    6.193   0.513662    0.172307   
  11.8    0.224    0.52    0.201   -0.483787  -0.897013  1.326    3.372    1.425   -3.085758   -0.424083  
  11.8    0.105    0.433   0.167   -0.303997  -0.816505  1.85     0.832    4.832   -2.699998   -0.462497  
  11.8    0.169    0.555   0.2     -0.39069   -0.5027    1.95     1.601    4.198   0.993605    0.533724   
  11.8    0.204    0.483   0.186   -0.441038  -0.894491  0.174    1.062    4.58    1.586506    0.2766     
  11.8    0.162    0.49    0.185   -0.357678  -0.723666  1.88     0.435    3.911   2.732901    0.224915   
  11.8    0.171    0.541   0.194   -0.326045  -0.306203  1.583    2.95     4.855   0.540609    0.550761   
  11.8    0.142    0.526   0.205   -0.320341  -0.436553  0.91     2.086    5.727   -0.449114   0.160454   
  11.8    0.194    0.544   0.22    -0.459885  -0.850644  0.556    0.927    3.763   1.716262    0.173611   
  11.8    0.199    0.524   0.171   -0.503471  -0.924901  2.132    1.386    1.391   3.059694    -0.415046  
  11.8    0.13     0.452   0.145   -0.272881  -0.488299  1.853    0.487    2.942   0.100467    0.062871   
  11.8    0.157    0.471   0.177   -0.432099  -0.730305  1.596    1.299    2.569   2.366574    0.140167   
  11.8    0.203    0.553   0.226   -0.387507  -0.829507  0.082    3.751    5.531   1.030684    0.413942   
  11.8    0.109    0.498   0.215   -0.205378  -0.39506   1.744    2.675    4.893   -0.360491   0.083437   
  11.8    0.155    0.465   0.118   -0.301342  -0.258837  3.098    1.389    3.492   -1.544026   -0.033704  
  11.8    0.144    0.452   0.243   -0.459948  -0.865831  -0.276   1.561    3.668   1.677359    0.38933    
  11.8    0.161    0.466   0.146   -0.311704  -0.57664   0.986    0.773    2.979   0.119788    -0.044308  
  11.8    0.119    0.531   0.148   -0.142435  -0.271098  -1.223   3.471    3.44    1.514844    0.714139   
  11.8    0.141    0.493   0.147   -0.301627  -0.648093  1.005    0.508    2.485   2.482496    -0.065839  
  11.8    0.222    0.506   0.263   -0.581507  -1.046298  0.562    1.945    5.178   1.196446    0.249487   
  11.8    0.177    0.554   0.191   -0.310135  -0.425328  1.857    0.306    3.056   0.457426    0.184041   
  11.8    0.202    0.553   0.228   -0.436358  -0.732507  1.362    4.012    6.561   0.23807     0.13892    
  11.8    0.194    0.545   0.243   -0.432086  -0.643794  1.71     2.072    6.388   -0.091909   0.217147   
  11.8    0.189    0.518   0.282   -0.574391  -0.95878   2.837    2.004    2.898   -1.977124   -0.627571  
  11.8    0.148    0.495   0.144   -0.322797  -0.864794  0.107    2.062    4.973   1.422589    0.101542   
  11.8    0.154    0.494   0.133   -0.363052  -0.83885   1.925    2.485    4.482   0.062688    0.285112   
  11.8    0.149    0.563   0.184   -0.280657  -0.474307  0.903    1.499    4.691   -0.118477   -0.041155  
  11.8    0.202    0.51    0.187   -0.544346  -0.955973  0.573    3.606    6.215   0.464665    0.556874   
  11.8    0.21     0.586   0.219   -0.423738  -0.755471  1.166    0.49     2.36    -0.651303   0.460593   
  11.8    0.152    0.564   0.186   -0.294352  -0.474005  2.208    2.943    6.299   -0.004862   0.225155   
  11.8    0.19     0.498   0.176   -0.40004   -0.926802  0.065    2.216    5.564   1.589592    0.335627   
  11.8    0.156    0.479   0.22    -0.387555  -0.605226  1.06     1.696    4.481   0.411984    0.342444   
  11.8    0.152    0.468   0.207   -0.462926  -0.931828  3.324    1.279    2.567   -1.945345   -0.113423  
  11.8    0.128    0.474   0.209   -0.369861  -0.434749  1.831    2.06     2.748   1.247184    0.293411   
  11.8    0.15     0.477   0.21    -0.429755  -0.691714  1.257    2.216    2.397   3.046773    0.516935   
  11.8    0.179    0.5     0.193   -0.449068  -1.121487  -0.582   0.798    4.446   1.050074    -0.060134  
  11.8    0.185    0.456   0.226   -0.465042  -0.953214  0.985    1.155    5.168   0.394879    0.17405    
  11.8    0.164    0.478   0.19    -0.401052  -0.693351  0.412    1.554    3.145   1.766451    0.48091    
  11.8    0.14     0.501   0.173   -0.250679  -0.570974  3.898    2.694    3.922   -1.558      -0.175321  
  11.8    0.176    0.517   0.185   -0.366697  -0.651931  1.147    3.561    4.913   1.139416    1.042471   
  11.8    0.184    0.545   0.205   -0.415562  -0.590663  2.85     3.173    2.993   -2.085214   -0.352148  
  11.8    0.159    0.474   0.126   -0.362772  -0.925694  4.721    3.387    3.223   -1.598722   -0.12221   
  11.8    0.174    0.539   0.207   -0.427563  -0.825353  1.03     1.431    3.37    2.067948    -0.039083  
  11.8    0.161    0.461   0.189   -0.508331  -0.753639  2.15     2.224    5.038   0.251459    0.458069   
  11.8    0.182    0.497   0.261   -0.587359  -0.831289  0.577    1.824    4.112   0.855939    0.018739   
  11.8    0.167    0.444   0.21    -0.51327   -0.927325  1.028    1.091    4.211   0.829555    -0.166632  
  11.8    0.186    0.523   0.212   -0.458601  -0.713926  0.241    1.031    3.313   1.145386    0.257932   
  11.8    0.207    0.497   0.189   -0.525836  -1.01765   1.395    0.93     2.679   2.05541     0.346297   
  11.8    0.144    0.483   0.175   -0.374758  -0.858996  0.929    3.27     3.619   -2.211578   -0.430513  
  11.8    0.166    0.536   0.201   -0.457605  -0.737188  0.89     0.379    3.567   0.757224    0.057176   
  11.8    0.19     0.536   0.15    -0.463874  -0.815316  1.526    1.397    4.53    1.111817    0.338312   
  11.8    0.164    0.546   0.173   -0.360704  -0.490103  2.595    0.308    2.911   -1.60481    0.675977   
  11.8    0.16     0.539   0.212   -0.310358  -0.575587  1.286    1.766    5.556   0.31919     0.198348   
  11.8    0.185    0.522   0.157   -0.314464  -0.506178  0.627    0.556    2.555   0.254023    0.446      
  11.8    0.158    0.515   0.304   -0.509236  -0.893964  -0.133   2.636    4.117   1.305609    0.247528   
  11.8    0.145    0.512   0.162   -0.282909  -0.68491   3.706    4.024    4.131   -1.880896   -0.502169  
  11.8    0.18     0.574   0.223   -0.377737  -0.695342  1.009    2.594    4.445   0.619505    0.452572   
  11.807  0.149    0.509   0.253   -0.437513  -0.901318  -0.208   4.594    6.891   1.125153    0.421639   
  11.807  0.146    0.499   0.206   -0.394508  -0.710924  0.75     1.073    4.769   0.728185    0.489838   
  11.807  0.174    0.517   0.183   -0.435533  -0.518049  0.924    4.176    6.428   0.072111    0.094309   
  11.807  0.17     0.554   0.201   -0.261847  -0.378022  2.642    2.894    3.394   -1.68111    -0.294251  
  11.807  0.161    0.454   0.186   -0.38489   -0.753201  1.222    1.471    4.607   0.869118    -0.047673  
  11.807  0.161    0.508   0.255   -0.457938  -0.695677  1.98     1.809    2.682   0.913997    0.351685   
  11.807  0.195    0.533   0.241   -0.453656  -0.994756  2.707    2.449    3.537   0.665159    0.61103    
  11.807  0.209    0.527   0.15    -0.554914  -0.94262   -0.052   1.902    4.249   1.480945    0.455747   
  11.807  0.142    0.472   0.196   -0.211784  -0.45384   1.024    3.371    4.264   0.969772    1.021288   
  11.807  0.214    0.555   0.172   -0.556889  -0.893115  3.168    2.623    1.909   -1.968225   -0.011833  
  11.807  0.168    0.531   0.162   -0.394444  -0.695576  1.915    3.507    5.845   -0.161439   0.112187   
  11.807  0.115    0.496   0.175   -0.277476  -0.590001  1.649    3.4      3.702   0.697487    0.929195   
  11.807  0.257    0.57    0.238   -0.45585   -0.718988  4.074    3.508    1.812   -1.230045   -0.427146  
  11.807  0.138    0.476   0.163   -0.341181  -0.957335  4.311    5.144    7.656   -0.781209   -0.069545  
  11.807  0.139    0.489   0.194   -0.298464  -0.477834  1.559    2.489    5.503   -0.013931   -0.201677  
  11.807  0.109    0.456   0.286   -0.499626  -0.887265  0.097    0.751    5.019   1.966057    -0.141898  
  11.807  0.134    0.466   0.173   -0.326487  -0.504322  1.521    3.167    6.321   0.298483    0.438125   
  11.807  0.186    0.535   0.201   -0.41929   -0.759018  0.198    1.43     2.878   2.706205    -0.425638  
  11.807  0.148    0.489   0.2     -0.340777  -0.546062  1.866    1.035    4.475   0.190612    0.198506   
  11.807  0.147    0.469   0.207   -0.466252  -0.755565  1.531    3.623    6.694   -1.082119   -0.084954  
  11.807  0.19     0.512   0.202   -0.417873  -0.859008  2.379    2.255    4.043   -1.407056   -0.480805  
  11.807  0.164    0.528   0.238   -0.305568  -0.430102  3.142    2.22     4.811   -0.542527   0.035584   
  11.807  0.21     0.551   0.198   -0.424737  -0.46235   0.794    2.291    2.896   0.992792    0.109957   
  11.807  0.151    0.512   0.25    -0.483224  -0.759924  1.368    1.691    3.479   -2.577644   -0.535369  
  11.807  0.166    0.495   0.187   -0.407656  -0.800431  0.73     2.562    6.101   0.992415    0.614281   
  11.807  0.132    0.525   0.177   -0.269649  -0.327158  0.966    2.49     4.846   1.206748    0.531023   
  11.807  0.122    0.484   0.202   -0.199486  -0.563504  -1.339   3.505    5.888   1.385884    0.157278   
  11.807  0.216    0.452   0.198   -0.519971  -0.981587  -0.635   3.846    6.123   0.83379     0.522256   
  11.807  0.166    0.525   0.213   -0.381472  -0.671182  0.53     2.288    2.965   1.853556    0.203012   
  11.807  0.17     0.517   0.211   -0.50169   -0.719386  -0.658   3.061    3.204   1.556713    0.662898   
  11.807  0.107    0.452   0.191   -0.28065   -0.881087  4.567    5.378    4.532   -1.690228   -0.249645  
  11.807  0.122    0.499   0.18    -0.355087  -0.850195  0.529    2.193    5.088   0.819105    0.418871   
  11.807  0.188    0.578   0.221   -0.408654  -0.518116  3.762    2.544    2.618   -0.841554   0.138232   
  11.807  0.116    0.459   0.201   -0.42204   -0.841463  0.941    2.571    4.466   0.737275    0.06672    
  11.807  0.111    0.542   0.173   -0.121427  -0.226298  2.169    3.538    5.613   0.066322    0.477817   
  11.807  0.092    0.525   0.163   -0.16934   -0.420322  2.481    1.537    4.58    -2.423989   0.009226   
  11.807  0.207    0.513   0.242   -0.535815  -0.829368  1.265    2.285    3.304   0.926779    0.411402   
  11.807  0.144    0.527   0.204   -0.33608   -0.532625  0.97     0.697    4.783   0.806475    0.122001   
  11.807  0.164    0.561   0.226   -0.31479   -0.532728  2.137    2.679    6.147   -0.275048   0.251125   
  11.807  0.147    0.529   0.213   -0.231094  -0.430354  0.85     4.418    4.795   0.589322    0.553409   
  11.807  0.179    0.518   0.282   -0.511967  -0.652533  1.079    1.506    6.182   -0.415967   0.03599    
  11.807  0.142    0.486   0.168   -0.353177  -0.649925  1.022    1.182    5.101   0.998558    -0.024976  
  11.807  0.11     0.492   0.169   -0.285529  -0.620151  2.299    0.979    2.728   -2.272603   0.058145   
  11.807  0.172    0.545   0.225   -0.333994  -0.716736  0.379    3.728    2.079   1.763994    0.901839   
  11.807  0.238    0.627   0.21    -0.44287   -0.740299  1.997    3.543    5.322   -0.271522   0.302982   
  11.807  0.154    0.509   0.195   -0.30305   -0.801679  -0.078   3.703    4.084   1.333797    1.132605   
  11.807  0.196    0.527   0.188   -0.46033   -0.621258  3.274    2.329    3.837   -0.92868    0.547353   
  11.807  0.148    0.533   0.203   -0.360847  -0.454432  0.171    2.906    2.02    1.636804    0.12971    
  11.807  0.146    0.533   0.215   -0.321042  -0.572197  2.607    2.394    4.888   0.416459    0.453035   
  11.807  0.154    0.502   0.211   -0.427822  -0.652217  -1.547   5.78     5.796   1.208719    0.594189   
  11.807  0.185    0.592   0.246   -0.377978  -0.483493  0.32     3.131    3.809   0.893468    0.199367   
  11.807  0.124    0.496   0.194   -0.365126  -0.87228   1.119    3.344    5.796   0.641414    0.491745   
  11.807  0.183    0.509   0.229   -0.418646  -0.782215  0.92     1.834    3.287   2.173214    0.581966   
  11.807  0.132    0.509   0.185   -0.277577  -0.708631  1.227    3.61     4.063   0.588665    0.142963   
  11.807  0.236    0.612   0.215   -0.467796  -0.771244  1.792    2.844    3.492   0.89008     0.31261    
  11.807  0.149    0.485   0.22    -0.457964  -0.836124  2.093    0.919    3.676   -0.081269   0.716114   
  11.807  0.162    0.503   0.169   -0.356098  -0.626448  2.52     2.444    4.376   -0.567117   0.003137   
  11.807  0.145    0.516   0.268   -0.331595  -0.772658  0.868    1.637    6.386   -1.818169   -0.231136  
  11.807  0.125    0.474   0.196   -0.320671  -0.715352  0.588    4.4      5.357   0.900495    0.793512   
  11.807  0.092    0.444   0.213   -0.322226  -0.69211   3.131    4.063    4.879   -0.316661   0.39149    
  11.807  0.147    0.487   0.192   -0.422137  -0.885344  1.799    0.248    3.38    -2.622526   -0.05185   
  11.807  0.181    0.572   0.204   -0.415564  -0.590145  1.575    2.19     4.036   0.947998    0.246427   
  11.807  0.169    0.529   0.236   -0.288955  -0.512797  2.389    0.962    4.363   -1.348761   0.061352   
  11.807  0.168    0.501   0.211   -0.324959  -0.654727  1.678    2.211    5.433   0.561437    0.068392   
  11.807  0.142    0.47    0.208   -0.281833  -0.565224  1.964    1.586    4.629   -1.289499   0.246924   
  11.807  0.17     0.488   0.227   -0.471142  -0.520787  1.318    2.452    4.452   0.395244    0.486536   
  11.807  0.148    0.531   0.25    -0.292808  -0.586942  2.497    4.133    6.734   -0.796509   -0.049615  
  11.807  0.147    0.515   0.196   -0.367093  -0.702099  0.805    0.401    4.596   -1.223177   0.00388    
  11.807  0.187    0.438   0.141   -0.596909  -1.023601  1.554    1.174    4.167   -1.01429    -0.244955  
  11.807  0.134    0.55    0.241   -0.384755  -0.690099  0.164    2.384    3.12    0.467788    -0.117301  
  11.807  0.19     0.531   0.191   -0.473135  -0.816022  0.193    0.419    5.789   2.06397     0.28635    
  11.807  0.152    0.548   0.216   -0.31656   -0.334777  0.992    0.866    3.845   1.173824    -0.105366  
  11.807  0.188    0.513   0.247   -0.438231  -0.724715  1.484    1.151    4.48    1.805911    0.530181   
  11.807  0.167    0.496   0.197   -0.407218  -0.833798  0.168    2.529    4.521   0.916011    0.212447   
  11.807  0.129    0.509   0.135   -0.236942  -0.381255  1.565    0.545    3.971   0.336374    -0.069092  
  11.807  0.19     0.493   0.169   -0.397491  -0.719549  1.481    3.477    4.465   0.591541    0.373746   
  11.807  0.146    0.463   0.213   -0.325977  -0.619909  1.744    1.52     3.661   -0.673599   -0.11647   
  11.807  0.149    0.515   0.214   -0.328757  -0.681026  1.418    1.286    3.719   -3.061717   0.091341   
  11.807  0.148    0.508   0.206   -0.40066   -0.756524  -0.415   5.645    7.132   0.692941    0.607305   
  11.807  0.115    0.454   0.162   -0.313104  -0.653968  1.121    1.465    5.233   0.895022    -0.106477  
  11.807  0.183    0.537   0.251   -0.411353  -0.775692  1.444    3.973    4.071   0.737645    0.623738   
  11.807  0.176    0.517   0.187   -0.451498  -0.876945  2.364    2.61     3.329   -0.418298   0.147467   
  11.807  0.157    0.422   0.15    -0.296828  -0.684629  0.643    3.543    6.44    0.807817    0.554806   
  11.807  0.094    0.554   0.251   -0.069044  -0.427885  0.732    3.703    5.485   0.969972    0.504669   
  11.807  0.19     0.534   0.234   -0.481488  -0.727161  1.89     3.022    7.22    -0.280949   -0.115148  
  11.807  0.166    0.512   0.256   -0.366483  -0.640823  1.611    1.465    6.193   -0.678688   -0.176485  
  11.807  0.117    0.488   0.178   -0.216282  -0.342062  3.659    2.036    3.577   -1.563303   -0.392286  
  11.807  0.143    0.503   0.154   -0.326286  -0.755284  -0.163   6.921    5.607   0.847584    0.689228   
  11.807  0.173    0.497   0.209   -0.493327  -0.709179  -1.84    3.852    3.25    1.759579    -0.101541  
  11.807  0.138    0.543   0.234   -0.246243  -0.654051  3.11     1.906    3.228   -0.868618   0.084044   
  11.807  0.172    0.592   0.275   -0.443986  -0.634742  2.321    0.558    3.789   0.403844    0.732844   
  11.807  0.133    0.523   0.235   -0.264229  -0.515301  0.98     0.999    4.199   1.630643    0.15136    
  11.807  0.106    0.484   0.176   -0.24656   -0.585353  0.603    1.389    4.832   0.490492    0.538877   
  11.807  0.202    0.544   0.151   -0.349805  -0.546079  2.394    2.06     5.634   -1.521399   -0.371605  
  11.807  0.18     0.503   0.244   -0.470561  -0.814612  0.535    1.901    5.314   0.893632    0.113002   
  11.807  0.21     0.546   0.181   -0.447302  -0.724023  1.868    4.273    5.091   0.746668    0.298722   
  11.807  0.125    0.464   0.19    -0.274292  -0.390674  3.051    2.585    4.579   -1.008554   -0.122503  
  11.807  0.186    0.522   0.178   -0.416737  -0.608893  2.453    2.952    5.741   0.295338    0.709368   
  11.807  0.117    0.5     0.2     -0.26864   -0.60799   2.241    2.993    3.576   -0.458649   0.182026   
  11.807  0.207    0.522   0.211   -0.45356   -1.004436  0.167    4.003    5.747   1.10141     0.481737   
  11.813  0.202    0.495   0.181   -0.589217  -1.268332  2.479    0.554    4.071   -1.041037   0.986984   
  11.813  0.203    0.538   0.174   -0.377254  -0.627146  1.062    0.932    4.193   -1.109446   -0.253085  
  11.813  0.151    0.529   0.195   -0.341631  -0.569002  -0.116   4.487    5.158   0.97245     0.461968   
  11.813  0.198    0.467   0.162   -0.526068  -1.14045   1.668    0.944    4.406   0.478248    -0.349998  
  11.813  0.149    0.547   0.225   -0.394774  -0.560159  4.487    2.09     2.835   -1.650768   0.020731   
  11.813  0.13     0.498   0.247   -0.261463  -0.637615  -0.039   4.062    4.953   1.151142    0.501959   
  11.813  0.169    0.591   0.188   -0.260427  -0.216355  1.656    2.575    4.586   0.694199    0.323191   
  11.813  0.175    0.482   0.182   -0.397507  -0.942452  2.116    3.6      5.153   0.447444    0.596665   
  11.813  0.146    0.435   0.177   -0.396432  -0.901146  1.098    1.57     3.506   2.290272    1.302581   
  11.813  0.171    0.496   0.195   -0.377792  -0.681946  1.096    1.967    4.21    0.843847    0.534168   
  11.813  0.142    0.523   0.2     -0.286097  -0.433281  1.331    1.533    4.563   0.882611    0.513814   
  11.813  0.165    0.466   0.172   -0.453256  -0.753517  -0.276   3.166    3.77    0.946411    0.537641   
  11.813  0.145    0.519   0.175   -0.338046  -0.684012  2.29     1.741    5.097   -0.079569   0.373521   
  11.813  0.078    0.485   0.118   -0.178373  -0.561337  2.371    1.787    3.457   -1.023633   0.026583   
  11.813  0.124    0.513   0.253   -0.42818   -0.430204  1.976    1.433    6.166   -0.904508   -0.114227  
  11.813  0.169    0.539   0.2     -0.340919  -0.466188  1.277    1.773    3.081   0.969159    0.103815   
  11.813  0.178    0.594   0.22    -0.289367  -0.377979  1.814    0.966    3.379   -0.794291   -0.12888   
  11.813  0.136    0.524   0.225   -0.354538  -0.614473  2.363    1.823    4.055   -0.166269   -0.029029  
  11.813  0.189    0.503   0.242   -0.494289  -0.760006  2.608    2.478    5.839   -0.178527   0.214611   
  11.813  0.213    0.548   0.268   -0.742478  -0.94108   0.068    3.105    5.098   1.265943    0.185414   
  11.813  0.162    0.527   0.186   -0.396979  -0.849164  0.99     0.916    3.708   -1.897259   -0.454847  
  11.813  0.188    0.528   0.23    -0.416653  -0.883509  4.123    2.34     4.38    -1.017628   0.149239   
  11.813  0.176    0.519   0.22    -0.366091  -0.715249  0.635    3.015    4.373   1.00418     0.059436   
  11.813  0.12     0.513   0.246   -0.366405  -0.70127   1.7      2.094    5.036   0.356802    0.143432   
  11.813  0.132    0.449   0.112   -0.360295  -0.870771  -0.779   2.376    3.292   2.026622    0.385538   
  11.813  0.194    0.55    0.225   -0.470214  -0.653713  1.819    3.874    5.725   0.289064    0.596927   
  11.813  0.191    0.517   0.228   -0.540531  -0.796885  1.924    1.747    4.683   0.477828    0.195747   
  11.813  0.174    0.481   0.179   -0.406575  -0.912834  0.167    4.29     5.998   1.323493    0.7242     
  11.813  0.147    0.517   0.208   -0.303783  -0.682973  3.288    2.059    3.854   -2.094832   -0.680694  
  11.813  0.193    0.57    0.222   -0.317226  -0.449443  2.883    1.377    4.473   -1.519492   -0.245929  
  11.813  0.131    0.538   0.204   -0.302039  -0.481206  2.415    2.416    4.535   -0.564577   0.132514   
  11.813  0.166    0.533   0.222   -0.585713  -0.87801   0.5      1.012    2.914   1.45737     0.078474   
  11.813  0.156    0.51    0.215   -0.317383  -0.797068  2.107    1.259    4.234   -0.15934    0.111713   
  11.813  0.197    0.509   0.206   -0.472914  -0.851208  2.158    0.898    2.859   -0.688639   0.550703   
  11.813  0.142    0.488   0.165   -0.360832  -0.930666  1.439    3.082    4.758   0.741087    0.169896   
  11.813  0.178    0.508   0.221   -0.417966  -0.709024  1.645    2.04     5.423   -0.893009   -0.196483  
  11.813  0.148    0.518   0.225   -0.500657  -0.881401  2.255    2.35     4.825   -1.768668   -0.477785  
  11.813  0.176    0.556   0.248   -0.378855  -0.589229  -0.027   3.133    4.833   1.445949    0.496478   
  11.813  0.146    0.503   0.142   -0.375336  -0.663346  2.281    0.335    2.927   -0.264393   0.317182   
  11.813  0.136    0.451   0.177   -0.389099  -0.875717  1.989    0.552    4.422   1.682703    0.30625    
  11.813  0.196    0.505   0.201   -0.585     -0.906467  0.692    0.927    4.703   2.138417    0.033818   
  11.813  0.171    0.518   0.256   -0.459945  -0.780261  1.697    1.362    4.875   -1.217266   0.241985   
  11.813  0.247    0.585   0.206   -0.48102   -0.659173  2.039    1.384    4.915   -1.187039   -0.046585  
  11.813  0.177    0.543   0.227   -0.39345   -0.703978  1.596    2.013    4.217   1.3921      -0.016368  
  11.813  0.16     0.519   0.18    -0.440857  -0.612562  0.034    3.861    5.035   1.200594    0.499701   
  11.813  0.113    0.474   0.15    -0.25417   -0.467728  1.21     2.378    3.246   2.012755    0.561098   
  11.813  0.134    0.568   0.187   -0.142998  -0.274613  2.037    2.129    5.305   1.255457    0.45319    
  11.813  0.184    0.454   0.213   -0.448619  -0.896101  0.023    1.304    4.643   1.663148    0.266175   
  11.813  0.154    0.579   0.209   -0.241795  -0.466497  1.538    1.043    3.513   2.04704     0.040022   
  11.813  0.125    0.489   0.201   -0.249289  -0.635412  2.198    4.16     5.797   0.57396     0.445344   
  11.813  0.138    0.523   0.271   -0.386577  -0.693687  1.678    1.658    4.132   0.568805    0.160999   
  11.813  0.093    0.481   0.176   -0.256545  -0.568751  0.57     2.676    4.962   0.74825     0.436043   
  11.813  0.127    0.449   0.195   -0.39905   -0.618966  0.56     3.127    3.786   0.856381    0.566257   
  11.813  0.208    0.573   0.16    -0.363982  -0.709021  -0.21    1.506    3.934   1.593689    0.370914   
  11.813  0.142    0.496   0.202   -0.336359  -0.481357  2.254    0.382    1.88    1.335138    0.188156   
  11.813  0.165    0.469   0.184   -0.361327  -1.053065  2.044    2.252    4.923   -0.153391   0.123822   
  11.813  0.106    0.55    0.201   -0.228722  -0.359407  2.541    2.628    5.309   0.6457      0.289205   
  11.813  0.137    0.57    0.154   -0.152414  -0.513338  1.786    1.312    3.063   -1.240874   -0.256394  
  11.813  0.16     0.48    0.206   -0.390914  -0.881508  0.721    0.453    4.218   0.260607    0.20457    
  11.813  0.118    0.449   0.202   -0.47803   -0.753914  1.735    1.993    4.436   0.931861    0.421032   
  11.813  0.114    0.454   0.188   -0.279666  -0.55195   0.964    1.627    4.425   1.289605    0.096257   
  11.813  0.167    0.482   0.187   -0.391524  -0.755234  0.965    2.557    5.691   0.812241    0.187332   
  11.813  0.148    0.51    0.234   -0.484639  -0.707353  -0.034   2.462    3.151   1.487896    0.645954   
  11.813  0.186    0.57    0.202   -0.395214  -0.569595  2.315    2.253    4.599   0.853685    0.725993   
  11.813  0.159    0.48    0.133   -0.358896  -1.028853  1.65     1.086    3.64    0.91259     0.183957   
  11.813  0.137    0.522   0.259   -0.35863   -0.599014  2.013    0.7      3.685   2.172089    0.092619   
  11.813  0.155    0.555   0.242   -0.325161  -0.505248  0.288    4.469    6.398   0.805636    0.543984   
  11.813  0.179    0.513   0.225   -0.490549  -0.838199  -0.316   3.482    5.096   1.368959    0.366083   
  11.813  0.187    0.564   0.171   -0.277365  -0.518148  1.24     1.175    3.79    1.135816    0.184083   
  11.813  0.183    0.534   0.213   -0.506349  -0.778759  0.268    2.729    3.913   0.923076    -0.042225  
  11.813  0.149    0.533   0.165   -0.242073  -0.479979  1.815    0.367    2.794   -2.031913   -0.037137  
  11.813  0.146    0.512   0.197   -0.393128  -0.746339  1.459    1.685    3.999   0.873043    0.12633    
  11.813  0.184    0.567   0.178   -0.390811  -0.599132  1.741    0.968    2.483   0.342993    0.161051   
  11.813  0.185    0.509   0.196   -0.514951  -0.89848   0.659    3.612    6.442   1.036908    0.413331   
  11.813  0.167    0.487   0.206   -0.447052  -0.83636   3.629    2.3      2.416   -1.159612   -0.168173  
  11.813  0.179    0.486   0.175   -0.371214  -0.71467   1.217    2.03     3.45    1.167582    0.659638   
  11.813  0.201    0.557   0.211   -0.415981  -0.805631  3.437    3.2      3.83    -0.21076    0.325089   
  11.813  0.124    0.436   0.192   -0.348143  -0.704979  0.284    2.997    4.358   1.319102    0.56676    
  11.813  0.178    0.527   0.264   -0.469939  -0.90052   0.822    4.333    6.07    0.858146    0.511024   
  11.813  0.151    0.531   0.222   -0.272915  -0.527973  2.289    1.431    2.453   2.925088    0.214336   
  11.813  0.142    0.548   0.239   -0.308991  -0.462248  0.873    1.662    5.876   -0.156779   0.178525   
  11.813  0.17     0.529   0.202   -0.398635  -0.651137  1.347    2.949    3.897   0.77419     0.167542   
  11.813  0.16     0.511   0.143   -0.390578  -0.732911  1.232    3.121    5.106   0.219387    0.123759   
  11.813  0.167    0.545   0.139   -0.265787  -0.312512  0.817    4.65     4.288   1.121843    0.566434   
  11.813  0.151    0.512   0.215   -0.463207  -0.777647  2.576    3.671    1.646   -2.193309   -0.379426  
  11.813  0.185    0.569   0.275   -0.461344  -0.551545  1.768    4.93     5.571   0.446281    0.374696   
  11.813  0.138    0.457   0.183   -0.342209  -0.736788  0.385    1.064    4.349   0.908859    -0.042583  
  11.813  0.139    0.468   0.148   -0.342039  -0.668558  1.21     4.102    5.497   0.582084    0.681298   
  11.813  0.18     0.485   0.239   -0.587718  -1.041176  1.611    1.272    3.369   0.134764    0.678976   
  11.813  0.158    0.512   0.217   -0.404018  -0.68895   0.834    4.123    5.472   0.755084    0.69924    
  11.813  0.138    0.558   0.184   -0.305151  -0.573849  1.252    0.282    4.62    0.188575    0.413901   
  11.813  0.164    0.529   0.142   -0.239676  -0.589581  0.958    0.46     2.976   -1.490216   -0.06683   
  11.813  0.154    0.517   0.197   -0.332932  -0.588059  4.159    4.543    4.123   -1.155534   0.27951    
  11.813  0.151    0.495   0.183   -0.453512  -0.663317  0.069    0.885    2.602   1.480087    0.066682   
  11.813  0.156    0.499   0.216   -0.383647  -0.918599  2.79     3.913    6.081   -0.780141   -0.134743  
  11.813  0.17     0.489   0.21    -0.325874  -0.721558  0.185    2.242    4.342   0.689064    0.258098   
  11.813  0.186    0.523   0.217   -0.507545  -0.869838  2.567    3.494    4.888   -1.932563   -0.613528  
  11.813  0.215    0.531   0.178   -0.493003  -1.030705  -0.11    2.042    3.136   1.639582    0.539339   
  11.813  0.192    0.603   0.225   -0.353241  -0.510231  3.224    3.436    5.375   0.251226    0.24586    
  11.813  0.126    0.541   0.203   -0.312903  -0.488533  1.802    1.28     3.765   1.43972     0.909223   
  11.82   0.192    0.545   0.175   -0.530257  -0.901938  1.54     1.215    3.343   -1.925288   -0.420771  
  11.82   0.102    0.532   0.172   -0.083319  -0.332399  0.731    0.699    3.524   1.132967    0.204366   
  11.82   0.119    0.491   0.2     -0.251994  -0.591443  2.277    0.997    4.467   0.106605    0.301738   
  11.82   0.16     0.565   0.264   -0.37203   -0.778872  0.647    1.923    4.807   1.127238    0.459349   
  11.82   0.149    0.507   0.164   -0.383044  -0.77437   0.359    3.318    6.818   1.005646    0.702135   
  11.82   0.166    0.534   0.261   -0.466016  -0.792301  2.942    2.701    2.425   -0.830786   0.013969   
  11.82   0.204    0.519   0.169   -0.463764  -0.76938   1.998    3.271    3.81    -1.087698   -0.436132  
  11.82   0.171    0.543   0.181   -0.377828  -0.476561  0.841    1.0      3.918   1.244261    0.255268   
  11.82   0.151    0.589   0.222   -0.289962  -0.616768  2.311    2.811    5.497   0.257481    0.3172     
  11.82   0.172    0.514   0.227   -0.516396  -0.784423  3.076    3.385    5.401   -0.725505   1.45E-4    
  11.82   0.196    0.494   0.193   -0.441738  -0.874923  3.864    2.413    3.381   -1.742201   -0.046585  
  11.82   0.132    0.484   0.162   -0.249745  -0.414416  2.297    2.69     6.043   0.095245    0.617625   
  11.82   0.124    0.48    0.114   -0.297165  -0.80729   3.751    3.288    5.214   -0.636906   0.15636    
  11.82   0.181    0.562   0.222   -0.385333  -0.694872  2.689    1.761    5.773   -0.582229   0.070261   
  11.82   0.173    0.488   0.164   -0.480644  -0.934723  4.61     3.782    5.823   -1.017313   -0.367899  
  11.82   0.196    0.472   0.145   -0.340868  -0.939011  4.01     3.318    6.426   -1.284366   -0.42019   
  11.82   0.195    0.524   0.165   -0.389934  -0.830251  1.276    3.011    4.964   0.582779    0.163915   
  11.82   0.127    0.538   0.212   -0.261831  -0.677332  4.98     4.833    6.704   -0.931514   -0.184015  
  11.82   0.144    0.491   0.143   -0.35646   -0.645117  2.053    1.807    5.703   -0.989232   0.110244   
  11.82   0.123    0.491   0.226   -0.353326  -0.592241  0.905    3.157    3.967   0.934796    0.321608   
  11.82   0.168    0.516   0.19    -0.371875  -0.826886  2.493    2.958    5.476   -0.231829   0.250877   
  11.82   0.179    0.564   0.2     -0.371748  -0.500409  1.164    1.678    3.345   0.936076    0.095186   
  11.82   0.197    0.52    0.211   -0.437173  -0.900441  2.2      1.482    2.796   0.849331    0.299948   
  11.82   0.139    0.51    0.199   -0.248824  -0.286733  1.402    1.506    3.829   0.643414    0.39447    
  11.82   0.172    0.564   0.193   -0.393847  -0.694263  2.742    1.035    2.537   -2.489858   0.456096   
  11.82   0.202    0.513   0.196   -0.486773  -1.023842  3.568    1.707    3.803   -0.420859   0.360268   
  11.82   0.167    0.472   0.194   -0.414685  -0.777355  1.298    2.454    5.371   -0.069053   0.430222   
  11.82   0.175    0.537   0.186   -0.379555  -0.598767  2.586    3.056    4.36    -1.25599    -0.582009  
  11.82   0.157    0.503   0.153   -0.261183  -0.569019  1.76     3.653    3.51    -0.016468   0.124142   
  11.82   0.189    0.516   0.211   -0.378599  -0.819669  3.094    1.609    2.729   -1.536814   -0.384918  
  11.82   0.125    0.497   0.179   -0.227563  -0.338168  2.511    2.759    2.724   -1.689835   -0.050965  
  11.82   0.116    0.471   0.189   -0.19181   -0.579592  1.716    1.112    5.303   -0.041943   0.297337   
  11.82   0.134    0.531   0.197   -0.226764  -0.441224  2.853    2.863    4.415   -0.95427    0.056375   
  11.82   0.21     0.559   0.256   -0.554861  -0.696725  2.433    3.083    4.993   -0.203605   -0.076909  
  11.82   0.185    0.6     0.235   -0.352911  -0.476704  2.883    1.987    5.01    -0.116605   0.209      
  11.82   0.178    0.535   0.218   -0.368844  -0.64769   1.489    1.842    3.946   -1.032236   -0.38743   
  11.82   0.142    0.534   0.167   -0.211947  -0.38488   2.707    1.049    3.477   -0.433962   0.300944   
  11.82   0.121    0.471   0.146   -0.394371  -0.559465  3.183    2.803    3.619   -0.751093   -0.095844  
  11.82   0.196    0.506   0.206   -0.448603  -0.742569  2.986    0.733    4.415   -0.31555    0.077151   
  11.82   0.162    0.462   0.267   -0.584354  -0.890523  2.614    1.541    3.437   -0.717542   -0.377252  
  11.82   0.154    0.487   0.226   -0.441837  -0.801436  1.797    0.294    5.818   0.428112    -0.118751  
  11.82   0.208    0.575   0.262   -0.438695  -0.665127  1.769    1.522    5.035   -0.013205   0.204557   
  11.82   0.134    0.525   0.18    -0.358244  -0.538848  3.008    1.982    2.475   -0.968751   -0.32266   
  11.82   0.18     0.559   0.197   -0.389225  -0.831004  1.083    4.501    4.859   0.79661     0.636675   
  11.82   0.176    0.553   0.2     -0.362663  -0.558615  1.329    1.632    5.222   0.270877    0.4396     
  11.82   0.189    0.496   0.219   -0.574962  -1.07456   1.838    2.364    4.595   -0.368268   0.235985   
  11.82   0.166    0.512   0.148   -0.277078  -0.684647  3.015    3.15     2.321   -1.25511    0.552244   
  11.82   0.195    0.564   0.174   -0.397627  -0.814294  2.294    2.255    4.2     0.133309    0.120881   
  11.82   0.123    0.485   0.203   -0.391741  -0.876249  0.787    2.066    4.211   1.311616    -0.004799  
  11.82   0.165    0.54    0.17    -0.353179  -0.505877  3.155    2.649    3.401   -1.689238   -0.150202  
  11.82   0.087    0.504   0.18    -0.208778  -0.370728  3.26     3.452    3.371   -0.502559   0.133917   
  11.82   0.18     0.529   0.242   -0.457828  -0.633469  2.032    1.306    3.561   0.684556    -0.016872  
  11.82   0.188    0.503   0.157   -0.462103  -0.910606  1.417    2.17     4.995   0.388451    -0.118843  
  11.82   0.153    0.549   0.199   -0.219792  -0.421445  2.017    2.985    4.827   -0.629512   0.015693   
  11.82   0.197    0.52    0.192   -0.434463  -0.998193  4.766    3.312    3.747   -1.0162     -0.114428  
  11.82   0.134    0.494   0.163   -0.203001  -0.44183   1.756    3.803    4.196   0.236312    0.47295    
  11.82   0.154    0.508   0.188   -0.363543  -0.511178  1.859    2.66     5.678   -0.912026   -0.200837  
  11.82   0.229    0.584   0.234   -0.542958  -0.845047  2.187    0.147    4.474   1.468761    0.204018   
  11.82   0.117    0.471   0.175   -0.26427   -0.634909  4.109    2.809    3.468   -1.154948   -0.52898   
  11.82   0.155    0.469   0.173   -0.442739  -0.745396  -0.021   3.956    7.941   0.721631    0.335392   
  11.82   0.138    0.495   0.136   -0.203228  -0.642406  2.28     1.868    6.052   0.338408    0.550335   
  11.82   0.238    0.527   0.169   -0.446183  -0.712253  2.155    3.933    4.22    -0.188763   0.280668   
  11.82   0.173    0.58    0.234   -0.25691   -0.372324  2.488    0.229    3.063   1.934326    0.101575   
  11.82   0.15     0.508   0.189   -0.362355  -0.611252  0.237    1.347    4.389   1.787446    0.179044   
  11.82   0.185    0.511   0.151   -0.36819   -0.59466   3.109    3.074    5.177   -0.047019   0.086075   
  11.82   0.142    0.495   0.21    -0.318148  -0.582318  4.618    4.742    5.627   -1.058349   -0.417558  
  11.82   0.181    0.518   0.214   -0.433942  -0.660192  1.901    3.264    4.775   -0.138238   0.079125   
  11.82   0.194    0.571   0.214   -0.438979  -0.469968  1.242    3.922    5.648   0.495962    0.63474    
  11.82   0.09     0.439   0.15    -0.145255  -0.520872  -0.673   3.776    3.682   1.109111    0.472572   
  11.82   0.207    0.543   0.166   -0.353099  -0.900921  -0.673   3.865    5.991   1.106646    0.317176   
  11.82   0.112    0.494   0.157   -0.159151  -0.308109  1.559    3.411    7.357   0.588503    0.304706   
  11.82   0.172    0.473   0.158   -0.440427  -1.031616  3.834    3.008    4.337   -1.343036   -0.057282  
  11.82   0.167    0.55    0.174   -0.327099  -0.66714   2.633    2.095    4.561   -1.144025   -0.312123  
  11.82   0.137    0.517   0.195   -0.361739  -0.709565  1.39     1.748    6.072   -1.561099   -0.260324  
  11.82   0.143    0.544   0.227   -0.295004  -0.551469  0.91     1.419    4.886   2.563441    0.168925   
  11.82   0.163    0.499   0.202   -0.384166  -0.59553   1.964    3.744    4.115   0.469887    0.536866   
  11.82   0.082    0.507   0.155   -0.105969  -0.014254  2.006    3.913    5.833   0.133462    0.289246   
  11.82   0.147    0.479   0.179   -0.391937  -0.655413  2.685    3.1      2.943   -2.332561   -0.542215  
  11.82   0.109    0.462   0.208   -0.300501  -0.681689  2.607    3.365    4.846   -1.749293   -0.523538  
  11.82   0.138    0.46    0.175   -0.359918  -0.834923  2.587    1.083    3.867   1.964033    -0.041511  
  11.82   0.196    0.504   0.152   -0.552731  -0.945718  2.795    3.561    4.069   -2.179462   -0.920463  
  11.82   0.175    0.509   0.196   -0.447718  -0.916699  0.619    2.84     5.188   0.62367     0.245485   
  11.82   0.18     0.527   0.217   -0.351209  -0.508513  2.028    1.582    3.499   -2.84257    0.08063    
  11.82   0.159    0.528   0.227   -0.336608  -0.525717  0.499    1.957    6.202   0.413567    -0.173626  
  11.82   0.176    0.533   0.218   -0.35625   -0.637818  2.044    2.407    3.094   -2.430354   -0.611528  
  11.82   0.159    0.521   0.229   -0.425678  -0.651529  0.05     4.231    5.853   1.038922    0.472362   
  11.82   0.198    0.511   0.21    -0.627114  -1.009304  2.337    1.795    4.022   -0.399217   -0.072177  
  11.82   0.134    0.554   0.238   -0.291331  -0.533598  2.002    0.881    5.006   -0.360269   0.190909   
  11.82   0.221    0.521   0.225   -0.463268  -0.781289  3.047    1.854    3.148   -1.251932   -0.038952  
  11.82   0.241    0.539   0.191   -0.61735   -1.036233  1.67     1.663    2.066   -2.814669   -0.366635  
  11.82   0.16     0.554   0.21    -0.357576  -0.736918  3.288    0.18     2.557   -0.183547   0.178676   
  11.82   0.204    0.532   0.175   -0.497938  -0.735266  2.4      3.662    6.403   -0.26947    0.047058   
  11.82   0.228    0.56    0.208   -0.389895  -0.6816    0.855    1.276    5.272   0.715066    0.261909   
  11.82   0.151    0.529   0.239   -0.258633  -0.653849  1.577    0.491    3.277   3.109265    0.015466   
  11.82   0.162    0.489   0.2     -0.365559  -0.681463  2.84     3.108    4.86    -0.44498    0.356386   
  11.82   0.111    0.452   0.181   -0.185878  -0.34366   1.61     0.57     4.565   -1.238517   -0.198644  
  11.82   0.195    0.554   0.248   -0.378173  -0.768628  2.88     0.818    3.858   0.520844    0.362541   
  11.82   0.227    0.535   0.179   -0.378558  -0.767887  1.973    2.224    4.459   0.476856    0.244785   
  11.82   0.178    0.516   0.201   -0.335735  -0.52176   4.216    4.225    4.444   -0.99758    -0.115277  
  11.82   0.163    0.498   0.205   -0.339553  -0.596086  2.873    2.516    4.982   -0.561554   0.052658   
  11.826  0.217    0.559   0.177   -0.42482   -0.682257  1.206    3.511    4.793   0.6421      0.552157   
  11.826  0.146    0.56    0.213   -0.222775  -0.473053  2.81     2.098    4.26    -1.060539   -0.070228  
  11.826  0.145    0.501   0.131   -0.269788  -0.35381   0.455    2.076    5.228   0.9545      0.196397   
  11.826  0.184    0.533   0.206   -0.43709   -0.705428  -0.02    2.764    4.631   1.046061    0.758868   
  11.826  0.132    0.485   0.215   -0.26567   -0.572565  3.3      2.347    4.564   -1.083289   -0.5379    
  11.826  0.105    0.514   0.215   -0.198911  -0.497068  2.581    2.134    4.127   -1.090225   -0.28067   
  11.826  0.182    0.494   0.167   -0.389606  -0.937164  1.536    3.308    4.997   0.692783    0.60377    
  11.826  0.126    0.484   0.147   -0.195838  -0.390228  1.906    1.527    5.286   0.748744    0.077952   
  11.826  0.139    0.512   0.16    -0.229371  -0.525143  3.43     3.697    4.977   -0.999648   -0.18458   
  11.826  0.083    0.51    0.135   -0.090276  -0.310585  -0.081   2.684    6.413   0.668242    0.176062   
  11.826  0.158    0.456   0.206   -0.457996  -1.000638  1.031    0.711    4.51    1.526764    0.328139   
  11.826  0.138    0.5     0.203   -0.323431  -0.481095  1.914    1.072    4.062   -0.779309   -0.233283  
  11.826  0.252    0.572   0.24    -0.513579  -0.669863  1.096    4.096    4.923   0.717859    0.500972   
  11.826  0.202    0.545   0.198   -0.444286  -0.791622  2.135    1.168    3.968   -1.180501   -0.413637  
  11.826  0.208    0.499   0.18    -0.472499  -1.000526  3.725    3.165    3.956   -0.495756   0.29302    
  11.826  0.103    0.526   0.145   -0.131314  -0.372076  2.106    2.501    3.664   -0.577537   0.199885   
  11.826  0.168    0.573   0.24    -0.370745  -0.692386  2.801    2.22     4.305   -0.590228   -0.17233   
  11.826  0.211    0.581   0.212   -0.49314   -0.78401   2.399    2.785    3.322   -1.693722   -0.145491  
  11.826  0.099    0.507   0.215   -0.25787   -0.650057  1.486    1.484    4.833   0.282613    0.402582   
  11.826  0.174    0.507   0.232   -0.397849  -0.614382  3.134    2.366    3.219   -2.190051   -0.16897   
  11.826  0.166    0.507   0.132   -0.292216  -0.935946  2.031    3.837    3.654   0.757442    0.348288   
  11.826  0.108    0.513   0.208   -0.277625  -0.71241   2.791    0.315    3.014   1.542587    0.276636   
  11.826  0.149    0.523   0.183   -0.309823  -0.511044  4.889    5.59     4.036   -1.644466   -0.266064  
  11.826  0.154    0.531   0.213   -0.421757  -0.653608  1.048    2.493    3.001   1.85095     0.347325   
  11.826  0.132    0.452   0.198   -0.412136  -0.754708  1.835    1.488    4.139   -1.657925   -0.273435  
  11.826  0.22     0.577   0.205   -0.36489   -0.620011  1.095    4.993    6.169   0.387783    0.469129   
  11.826  0.185    0.545   0.156   -0.359857  -0.793316  2.202    2.855    4.86    0.161132    0.204616   
  11.826  0.175    0.503   0.212   -0.44811   -0.950871  2.572    1.429    3.207   1.260007    0.340202   
  11.826  0.152    0.532   0.229   -0.442129  -0.671205  2.717    2.368    2.321   -1.505524   0.146411   
  11.826  0.221    0.529   0.199   -0.559606  -1.119133  4.37     5.445    6.27    -0.89758    -0.404636  
  11.826  0.215    0.506   0.237   -0.63828   -0.957832  1.451    4.786    4.859   0.986893    0.375924   
  11.826  0.227    0.542   0.204   -0.473667  -0.75022   2.271    1.243    3.77    -0.14919    -0.010493  
  11.826  0.189    0.492   0.2     -0.504134  -1.058474  1.914    1.921    3.025   0.702387    0.382984   
  11.826  0.093    0.549   0.235   -0.240477  -0.469     3.758    2.231    4.008   -1.115638   -0.084622  
  11.826  0.116    0.487   0.195   -0.291298  -0.63822   0.344    3.19     5.72    1.214602    0.592095   
  11.826  0.209    0.567   0.225   -0.502721  -0.690612  1.84     2.221    3.099   -0.399508   -0.109388  
  11.826  0.141    0.462   0.199   -0.295664  -0.647633  3.033    2.98     3.206   0.177202    0.346903   
  11.826  0.18     0.508   0.19    -0.408858  -0.481994  2.653    1.6      3.837   -1.019758   -0.369825  
  11.826  0.195    0.595   0.213   -0.466021  -0.791761  2.467    1.238    4.083   0.101432    -0.090873  
  11.826  0.14     0.526   0.185   -0.302159  -0.521695  3.008    3.978    2.948   -0.979231   -0.132146  
  11.826  0.113    0.486   0.204   -0.241466  -0.64957   3.556    2.456    4.933   -0.830468   -0.058454  
  11.826  0.143    0.464   0.174   -0.358316  -0.555195  2.674    3.427    5.749   0.180155    0.085549   
  11.826  0.13     0.481   0.161   -0.186448  -0.601768  1.168    3.0      3.555   1.326495    0.664758   
  11.826  0.19     0.513   0.246   -0.503822  -0.661881  0.927    2.849    4.111   0.604474    0.421421   
  11.826  0.138    0.53    0.202   -0.299486  -0.508552  2.917    2.21     5.504   -0.183969   0.148891   
  11.826  0.158    0.542   0.219   -0.374564  -0.583809  1.709    0.653    3.835   -0.261593   -0.062512  
  11.826  0.169    0.519   0.196   -0.347232  -0.417223  2.229    1.304    5.139   -0.081338   0.080448   
  11.826  0.207    0.581   0.178   -0.381137  -0.489837  1.774    2.357    3.053   0.49688     0.35692    
  11.826  0.157    0.463   0.222   -0.449419  -0.763807  2.602    1.506    3.289   -1.90938    -0.29348   
  11.826  0.137    0.531   0.158   -0.227978  -0.213207  3.079    3.269    4.992   -0.133173   0.194288   
  11.826  0.201    0.576   0.203   -0.4486    -0.864509  2.613    4.101    4.939   -0.028586   0.351899   
  11.826  0.214    0.503   0.225   -0.466326  -0.81524   2.436    0.827    3.284   0.685527    0.678666   
  11.826  0.222    0.567   0.175   -0.516297  -0.907972  2.354    4.553    8.215   -0.150783   0.178446   
  11.826  0.176    0.555   0.263   -0.352652  -0.553467  1.398    4.326    6.164   0.833821    0.440393   
  11.826  0.168    0.475   0.172   -0.395102  -0.779266  2.266    1.739    5.16    0.633952    0.193147   
  11.826  0.116    0.571   0.207   -0.293414  -0.601185  1.725    1.755    3.94    -0.489716   0.168954   
  11.826  0.189    0.533   0.208   -0.473072  -0.760732  3.984    4.392    3.602   -1.690126   -0.294538  
  11.826  0.198    0.551   0.221   -0.45822   -0.609275  1.922    2.418    3.584   0.398133    0.320489   
  11.826  0.116    0.432   0.134   -0.261387  -0.764356  1.847    3.003    5.317   0.313867    0.404442   
  11.826  0.147    0.472   0.199   -0.370405  -0.493791  1.57     1.456    4.465   0.607305    0.406504   
  11.826  0.219    0.515   0.192   -0.492966  -0.988149  2.609    2.487    4.121   -0.504869   0.218956   
  11.826  0.16     0.513   0.162   -0.292865  -0.818004  4.89     5.101    5.803   -0.852177   -0.142245  
  11.826  0.142    0.539   0.274   -0.140381  -0.141777  0.942    2.65     3.748   1.009353    0.513324   
  11.826  0.144    0.502   0.2     -0.315389  -0.829017  3.002    3.319    2.701   -2.061627   -0.420927  
  11.826  0.185    0.526   0.244   -0.383415  -0.72044   2.058    0.747    4.37    1.989202    0.168286   
  11.826  0.195    0.504   0.202   -0.492962  -1.056944  3.645    5.243    6.118   -0.173964   0.21104    
  11.826  0.143    0.515   0.177   -0.228905  -0.437411  0.254    2.623    3.821   0.989819    0.007476   
  11.826  0.2      0.55    0.194   -0.482596  -0.836816  2.294    2.451    4.312   0.163628    0.285641   
  11.826  0.122    0.535   0.202   -0.188797  -0.30236   1.28     1.912    5.156   0.600786    0.017398   
  11.826  0.147    0.498   0.18    -0.293109  -0.394515  1.874    1.849    4.255   -0.37577    -0.092892  
  11.826  0.206    0.492   0.203   -0.590566  -0.766048  1.14     0.361    3.304   2.037061    0.106025   
  11.826  0.233    0.556   0.232   -0.577189  -0.875857  4.336    3.599    3.523   -1.143564   -0.674612  
  11.826  0.153    0.554   0.26    -0.505231  -0.736597  2.526    1.006    4.046   -2.698239   0.179555   
  11.826  0.144    0.542   0.21    -0.288238  -0.562918  3.169    2.381    5.507   -0.617217   -0.253771  
  11.826  0.127    0.466   0.201   -0.411574  -0.821867  0.579    1.489    6.248   0.583782    0.367037   
  11.826  0.176    0.438   0.15    -0.453313  -1.139016  1.462    1.512    3.313   0.631236    0.26363    
  11.826  0.212    0.547   0.187   -0.543549  -0.860624  1.172    2.782    4.352   0.882149    0.317032   
  11.826  0.157    0.54    0.15    -0.245422  -0.325707  1.806    1.173    4.47    -1.147946   -0.378408  
  11.826  0.202    0.565   0.244   -0.35084   -0.684045  2.58     0.954    3.773   -0.493229   -0.090584  
  11.826  0.14     0.524   0.182   -0.265496  -0.547598  1.051    1.278    4.265   0.512743    -0.267933  
  11.826  0.213    0.543   0.218   -0.574393  -0.840947  0.284    1.263    2.425   1.532653    0.572732   
  11.826  0.188    0.486   0.227   -0.528884  -0.932821  2.634    1.34     3.403   0.774044    0.210017   
  11.826  0.213    0.548   0.243   -0.472861  -0.702297  0.693    3.851    3.525   0.987921    0.58748    
  11.826  0.186    0.556   0.225   -0.380646  -0.763668  1.494    2.566    6.255   -0.612409   -0.213464  
  11.826  0.162    0.517   0.196   -0.356812  -0.500867  3.874    3.854    6.366   -1.039683   -0.286675  
  11.826  0.141    0.505   0.146   -0.283101  -0.457556  2.499    2.554    3.546   -1.460552   -0.280418  
  11.826  0.197    0.527   0.238   -0.504891  -0.993595  1.129    1.248    4.034   -0.359889   0.13968    
  11.826  0.13     0.53    0.167   -0.290481  -0.50981   -0.665   1.821    4.616   1.410247    0.030149   
  11.826  0.11     0.501   0.17    -0.22019   -0.367956  3.525    3.79     5.855   -0.305013   -0.154176  
  11.826  0.232    0.546   0.16    -0.597021  -0.941075  2.37     1.819    5.291   0.016799    0.20013    
  11.826  0.098    0.46    0.164   -0.265275  -0.782347  -2.019   5.787    7.228   1.034775    0.539524   
  11.826  0.133    0.522   0.229   -0.368966  -0.613959  2.16     0.812    3.387   -1.432965   -0.240791  
  11.826  0.197    0.552   0.206   -0.412764  -0.582035  1.98     1.539    4.53    -0.481935   0.011048   
  11.826  0.195    0.554   0.206   -0.44596   -0.839664  3.241    2.9      4.87    -0.505468   0.01708    
  11.826  0.206    0.47    0.162   -0.528687  -1.028738  5.107    4.473    6.208   -0.933758   -0.304293  
  11.826  0.138    0.485   0.134   -0.244233  -0.792341  0.478    2.932    5.349   1.310307    0.37179    
  11.826  0.153    0.497   0.15    -0.416493  -0.707118  2.574    3.0      4.056   0.73328     0.530124   
  11.826  0.126    0.464   0.133   -0.233185  -0.776474  0.215    3.318    3.744   0.704976    0.168223   
  11.826  0.141    0.517   0.154   -0.297678  -0.617153  0.408    4.887    4.268   0.909895    0.377409   
  11.826  0.197    0.493   0.148   -0.485644  -1.013256  2.544    2.64     5.144   0.256128    0.320535   
  11.833  0.173    0.498   0.145   -0.364575  -0.816204  0.971    0.82     3.653   -0.470396   -0.211173  
  11.833  0.146    0.52    0.209   -0.386906  -0.593418  2.606    2.318    4.523   -0.830226   0.294841   
  11.833  0.214    0.551   0.256   -0.462585  -0.859522  1.951    1.486    6.037   0.702927    0.364098   
  11.833  0.225    0.641   0.298   -0.436422  -0.555512  2.118    0.182    3.579   -0.78037    -0.224358  
  11.833  0.152    0.566   0.183   -0.340143  -0.697651  2.732    1.872    3.878   -2.58571    -0.384345  
  11.833  0.158    0.489   0.166   -0.398139  -0.832976  2.453    1.999    5.31    0.72109     0.287938   
  11.833  0.189    0.594   0.204   -0.306391  -0.305978  1.412    3.556    5.088   0.27467     0.066223   
  11.833  0.183    0.527   0.174   -0.370658  -0.408331  2.785    1.899    2.902   -1.281592   -0.338334  
  11.833  0.163    0.559   0.253   -0.334031  -0.579569  0.991    1.916    4.654   1.130555    0.327687   
  11.833  0.159    0.519   0.182   -0.399313  -0.669538  2.463    1.26     3.814   -1.316976   -0.198442  
  11.833  0.178    0.527   0.224   -0.414209  -0.674654  3.312    2.312    2.551   -0.371566   0.31057    
  11.833  0.148    0.48    0.142   -0.328554  -0.651811  2.712    3.113    4.581   0.387426    0.127936   
  11.833  0.161    0.515   0.167   -0.358422  -0.682244  2.528    2.693    5.084   0.117373    0.054105   
  11.833  0.188    0.533   0.198   -0.445405  -0.708231  0.203    4.14     3.526   1.378438    0.629921   
  11.833  0.23     0.569   0.16    -0.430028  -0.786644  1.51     1.782    3.9     1.53269     0.39064    
  11.833  0.125    0.457   0.204   -0.501577  -1.064862  0.107    4.073    5.961   1.012699    0.642112   
  11.833  0.17     0.546   0.173   -0.491885  -0.665563  3.322    0.3      3.353   -0.949478   -0.072047  
  11.833  0.156    0.517   0.151   -0.298297  -0.547076  2.107    0.848    3.681   -1.434348   0.186747   
  11.833  0.167    0.526   0.214   -0.382088  -0.644882  1.584    1.293    3.559   1.43348     -0.198859  
  11.833  0.126    0.436   0.187   -0.358597  -0.664357  1.774    1.713    4.232   0.856878    0.256918   
  11.833  0.131    0.516   0.155   -0.215895  -0.668585  3.277    2.192    5.252   -0.333216   0.229353   
  11.833  0.201    0.5     0.151   -0.451596  -1.04183   3.381    3.09     4.544   -1.407144   -0.300996  
  11.833  0.122    0.545   0.121   -0.083625  -0.16375   1.239    3.687    4.111   0.552146    0.420331   
  11.833  0.158    0.564   0.213   -0.346819  -0.569766  3.621    4.875    7.415   -0.838094   -0.119847  
  11.833  0.131    0.547   0.211   -0.199348  -0.328295  2.478    1.043    2.148   -3.063161   0.223451   
  11.833  0.165    0.582   0.214   -0.331072  -0.608583  1.044    1.274    2.011   1.626833    0.188043   
  11.833  0.172    0.484   0.175   -0.409297  -1.036766  2.29     1.097    4.277   0.268794    0.206943   
  11.833  0.122    0.508   0.225   -0.354379  -0.588813  -0.409   4.468    5.722   0.611221    0.222753   
  11.833  0.188    0.523   0.157   -0.422348  -0.826128  3.062    0.411    2.764   0.349003    -0.058698  
  11.833  0.14     0.514   0.207   -0.308295  -0.552471  3.445    2.466    3.457   -0.76263    0.095442   
  11.833  0.179    0.535   0.193   -0.425711  -0.721357  -0.477   4.28     5.527   1.243154    0.7382     
  11.833  0.165    0.513   0.223   -0.3863    -0.849448  1.982    1.033    4.149   -0.968212   0.056849   
  11.833  0.162    0.534   0.19    -0.529763  -0.960617  1.235    1.71     5.908   -0.007748   -0.109305  
  11.833  0.126    0.484   0.163   -0.306468  -0.468179  3.521    2.937    3.449   -1.384534   -0.282838  
  11.833  0.162    0.493   0.193   -0.378554  -0.808524  4.175    2.664    3.681   -1.292398   0.011393   
  11.833  0.155    0.525   0.141   -0.379305  -0.546473  2.793    0.427    3.79    0.016832    0.156783   
  11.833  0.156    0.548   0.209   -0.363249  -0.62635   2.705    0.364    2.539   -1.472806   -0.224107  
  11.833  0.142    0.493   0.214   -0.4099    -0.589865  2.168    1.006    3.165   -1.924784   -0.149643  
  11.833  0.205    0.558   0.249   -0.538865  -0.818578  2.132    3.011    3.485   -0.255382   0.421517   
  11.833  0.18     0.539   0.19    -0.361824  -0.717548  1.936    1.181    2.608   -2.554156   -0.190452  
  11.833  0.118    0.479   0.166   -0.327865  -0.460419  0.659    2.868    3.811   1.461167    0.791611   
  11.833  0.21     0.59    0.165   -0.374465  -0.434512  3.479    2.462    4.213   -1.339234   -0.223582  
  11.833  0.148    0.51    0.168   -0.198605  -0.204388  2.071    1.648    5.743   0.680758    0.135548   
  11.833  0.187    0.528   0.187   -0.498473  -0.874281  1.959    2.039    4.87    0.643292    0.181653   
  11.833  0.137    0.481   0.179   -0.337491  -0.891004  1.118    2.607    4.75    0.487648    0.591699   
  11.833  0.123    0.5     0.246   -0.335843  -0.514687  0.244    4.732    3.101   1.205493    0.503288   
  11.833  0.181    0.524   0.255   -0.513683  -0.84213   4.407    3.146    4.75    -0.745053   -0.111189  
  11.833  0.129    0.518   0.222   -0.294817  -0.437893  -0.391   3.125    6.658   0.704634    0.155206   
  11.833  0.17     0.532   0.179   -0.215641  -0.668133  1.226    2.558    4.469   1.156311    0.450634   
  11.833  0.184    0.51    0.18    -0.377027  -0.675829  1.029    4.813    4.936   0.690295    0.343483   
  11.833  0.149    0.565   0.231   -0.388638  -0.476105  2.507    1.076    4.661   -1.19618    0.035541   
  11.833  0.108    0.516   0.224   -0.179591  -0.390784  4.113    4.93     2.719   -1.90063    -1.120838  
  11.833  0.178    0.555   0.207   -0.446993  -0.679401  0.972    0.885    2.506   1.592515    -0.188157  
  11.833  0.156    0.53    0.135   -0.337809  -0.582845  1.066    0.225    4.891   0.863722    -0.005703  
  11.833  0.198    0.52    0.149   -0.454223  -0.714124  3.543    3.596    5.743   -0.740957   -0.100097  
  11.833  0.162    0.51    0.131   -0.390464  -0.553664  2.521    1.882    4.464   -1.638051   -0.179131  
  11.833  0.121    0.465   0.15    -0.228243  -0.54454   3.17     4.48     6.52    -0.552552   -0.120683  
  11.833  0.2      0.545   0.162   -0.431796  -0.578996  3.573    1.182    5.367   -0.247176   -0.161689  
  11.833  0.112    0.444   0.193   -0.306536  -0.604003  2.345    2.92     5.464   0.41036     0.446554   
  11.833  0.229    0.587   0.212   -0.442792  -0.715932  1.949    1.424    4.541   -0.1449     0.141294   
  11.833  0.173    0.492   0.156   -0.53575   -0.939025  1.51     2.192    4.417   -0.049763   0.207444   
  11.833  0.16     0.458   0.173   -0.341999  -0.747359  1.894    1.923    2.152   -2.055659   0.152756   
  11.833  0.196    0.591   0.202   -0.434615  -0.709236  1.957    1.74     6.176   0.427549    -0.295645  
  11.833  0.133    0.471   0.158   -0.354322  -1.054195  1.325    3.244    6.211   0.210518    0.1568     
  11.833  0.132    0.528   0.163   -0.372262  -0.81274   1.821    1.218    4.36    0.702778    0.230004   
  11.833  0.12     0.424   0.152   -0.443055  -0.960073  2.487    0.897    4.268   -0.131991   -0.3346    
  11.833  0.2      0.545   0.223   -0.426685  -0.645229  0.661    3.21     3.999   1.226457    0.486583   
  11.833  0.145    0.486   0.207   -0.288921  -0.717082  0.274    2.565    5.024   0.993306    0.409405   
  11.833  0.195    0.618   0.171   -0.371503  -0.502908  3.442    2.53     2.895   -1.960114   -0.221497  
  11.833  0.207    0.516   0.137   -0.505555  -1.043936  0.227    2.509    4.568   0.801473    0.290346   
  11.833  0.191    0.622   0.235   -0.365182  -0.364943  2.91     0.952    2.92    -2.877883   0.205129   
  11.833  0.134    0.524   0.234   -0.314906  -0.698937  3.714    3.193    4.704   -0.860858   -0.281673  
  11.833  0.147    0.446   0.204   -0.433796  -0.98681   2.42     1.712    4.538   -0.34032    0.139931   
  11.833  0.189    0.556   0.172   -0.39408   -0.816642  0.863    2.311    4.81    1.526587    0.390311   
  11.833  0.16     0.495   0.171   -0.239798  -0.607232  0.54     2.296    6.118   0.263031    0.126635   
  11.833  0.189    0.515   0.302   -0.66473   -0.921103  3.468    2.559    1.646   -0.726731   -0.236679  
  11.833  0.151    0.519   0.259   -0.443179  -0.769613  1.843    1.079    3.178   -2.915066   -0.128492  
  11.833  0.204    0.559   0.22    -0.414662  -0.392213  1.304    5.13     5.6     0.556609    0.331788   
  11.833  0.181    0.575   0.212   -0.4229    -0.68686   2.886    2.748    3.556   -0.581488   -0.102215  
  11.833  0.191    0.499   0.164   -0.404351  -0.758356  2.451    3.16     3.5     -0.064894   -0.143042  
  11.833  0.138    0.5     0.194   -0.310065  -0.656744  0.423    4.027    5.963   0.931115    0.343716   
  11.833  0.133    0.527   0.154   -0.369977  -0.527321  1.747    2.308    3.9     1.011384    0.627228   
  11.833  0.123    0.449   0.193   -0.478011  -0.947593  2.843    1.684    1.891   -0.97588    0.262863   
  11.833  0.183    0.516   0.171   -0.396587  -0.411732  3.566    2.478    2.604   -0.772741   -0.278181  
  11.833  0.194    0.539   0.197   -0.473943  -0.772028  0.641    2.659    3.967   1.333157    0.221509   
  11.833  0.181    0.529   0.226   -0.471055  -0.771084  1.867    2.258    4.003   -1.918194   0.113844   
  11.833  0.123    0.563   0.182   -0.185164  -0.350817  4.074    2.251    3.606   -0.755781   0.120503   
  11.833  0.186    0.517   0.237   -0.499923  -0.616259  3.14     1.435    4.179   -0.834349   0.118551   
  11.833  0.157    0.486   0.187   -0.328489  -0.485442  2.154    2.027    3.544   -1.204747   -0.037709  
  11.833  0.174    0.569   0.179   -0.301921  -0.520258  2.913    2.957    5.209   0.144828    0.154802   
  11.833  0.139    0.535   0.137   -0.233947  -0.597925  2.529    0.952    3.326   -0.538832   -0.095716  
  11.833  0.208    0.551   0.224   -0.383314  -0.695187  3.088    3.676    3.079   -0.229845   0.148824   
  11.833  0.155    0.492   0.199   -0.382426  -0.58294   3.66     4.051    4.709   -1.673042   -0.348191  
  11.833  0.179    0.464   0.219   -0.529314  -0.872306  2.456    1.818    4.258   -1.782048   -0.5432    
  11.833  0.176    0.515   0.236   -0.360514  -0.563732  2.794    4.533    7.088   0.175671    0.275319   
  11.833  0.153    0.539   0.172   -0.379722  -0.531878  1.091    0.405    4.075   2.225294    0.044577   
  11.833  0.225    0.545   0.181   -0.464774  -0.829953  1.84     0.514    2.941   -2.05823    -0.047763  
  11.833  0.177    0.541   0.176   -0.235878  -0.726695  2.527    2.013    6.522   -0.909037   -0.379827  
  11.833  0.173    0.49    0.19    -0.251884  -0.607056  -0.056   2.956    3.738   1.026396    0.287903   
  11.833  0.188    0.51    0.2     -0.409842  -0.634161  1.993    2.522    4.768   -0.414558   0.015491   
  11.839  0.141    0.498   0.184   -0.267939  -0.473078  0.83     2.604    5.396   0.585954    0.261297   
  11.839  0.128    0.451   0.142   -0.210174  -0.346907  3.342    0.964    2.652   -2.304881   -0.502942  
  11.839  0.176    0.488   0.158   -0.320497  -0.637383  3.831    2.181    2.537   -0.855766   -0.207225  
  11.839  0.157    0.523   0.198   -0.335631  -0.601206  1.498    1.683    4.505   0.68924     0.17138    
  11.839  0.186    0.469   0.184   -0.442525  -0.804591  0.969    2.768    6.345   0.776376    0.213263   
  11.839  0.231    0.579   0.196   -0.508365  -0.602387  3.242    2.713    5.458   -0.571356   0.068946   
  11.839  0.139    0.449   0.207   -0.347561  -0.78481   2.857    2.121    5.562   -0.553694   -0.338776  
  11.839  0.208    0.563   0.249   -0.414342  -0.513483  1.584    1.996    3.412   0.661553    0.570061   
  11.839  0.145    0.483   0.2     -0.332446  -0.39881   3.893    4.273    4.851   -0.761589   -0.308076  
  11.839  0.127    0.472   0.23    -0.401403  -0.617334  1.301    3.274    4.327   0.664766    0.32216    
  11.839  0.126    0.471   0.183   -0.299496  -0.820247  1.309    2.295    5.491   0.969374    0.153556   
  11.839  0.172    0.571   0.21    -0.303551  -0.404474  2.57     3.197    4.032   -2.129776   -0.446809  
  11.839  0.203    0.562   0.184   -0.39      -0.861708  3.728    1.75     4.01    -0.55837    -0.070122  
  11.839  0.201    0.561   0.174   -0.434256  -0.784879  1.777    1.231    5.318   -0.822902   0.122775   
  11.839  0.186    0.604   0.237   -0.315756  -0.288453  2.068    2.476    2.677   0.236415    0.290566   
  11.839  0.154    0.457   0.261   -0.587808  -0.927974  1.419    0.312    3.801   -1.465074   -0.104007  
  11.839  0.142    0.483   0.195   -0.434865  -0.571868  1.318    1.092    3.16    1.580623    0.466319   
  11.839  0.147    0.521   0.222   -0.319845  -0.501014  2.152    2.36     3.774   -1.444237   -0.179792  
  11.839  0.185    0.535   0.199   -0.419566  -0.817705  1.132    2.467    4.086   1.574068    0.749708   
  11.839  0.163    0.539   0.173   -0.342663  -0.633598  2.877    3.111    4.171   -0.041863   0.004363   
  11.839  0.146    0.466   0.229   -0.499972  -0.836184  2.168    0.44     4.237   -1.710483   0.154781   
  11.839  0.145    0.496   0.175   -0.247916  -0.708176  4.644    5.149    4.908   -0.891535   -0.201037  
  11.839  0.146    0.476   0.185   -0.313947  -0.403122  2.645    1.294    5.661   -0.105041   0.141009   
  11.839  0.203    0.53    0.236   -0.42663   -0.615229  1.964    1.874    4.692   -0.16474    0.255735   
  11.839  0.141    0.488   0.192   -0.296924  -0.744436  3.913    2.934    5.124   -0.761722   0.144184   
  11.839  0.222    0.547   0.251   -0.501296  -0.660919  -0.198   3.394    6.383   1.146514    0.226581   
  11.839  0.183    0.522   0.219   -0.411583  -0.694539  2.404    1.491    3.184   0.524498    -0.05496   
  11.839  0.199    0.542   0.268   -0.48636   -0.859686  1.709    2.683    6.358   -0.139765   -0.170081  
  11.839  0.216    0.567   0.206   -0.413675  -0.58449   3.028    3.886    5.754   -0.318874   0.403651   
  11.839  0.183    0.531   0.13    -0.269442  -0.504067  3.36     1.814    4.64    -1.132631   0.18335    
  11.839  0.159    0.551   0.214   -0.360777  -0.53052   1.243    3.465    6.78    0.321189    0.214654   
  11.839  0.145    0.476   0.218   -0.435095  -0.983162  1.136    3.503    5.375   0.445101    0.069093   
  11.839  0.18     0.488   0.236   -0.460561  -0.990349  2.033    2.697    5.869   0.3711      -0.017262  
  11.839  0.186    0.523   0.183   -0.358522  -0.594802  0.797    1.111    2.539   1.149134    -0.26694   
  11.839  0.143    0.47    0.224   -0.319723  -0.504184  3.94     4.69     3.524   -1.930786   -0.702484  
  11.839  0.168    0.56    0.182   -0.285644  -0.584118  0.945    0.719    3.23    1.838591    0.264444   
  11.839  0.088    0.466   0.163   -0.018758  -0.130063  1.146    1.373    4.88    -2.076097   -0.431422  
  11.839  0.145    0.473   0.217   -0.612036  -0.90457   3.606    2.416    5.137   -1.126312   0.009424   
  11.839  0.188    0.543   0.183   -0.406793  -0.615947  4.266    2.907    3.14    -0.975623   -0.24304   
  11.839  0.204    0.556   0.198   -0.484088  -0.531668  0.384    2.783    4.661   1.99552     0.576624   
  11.839  0.195    0.547   0.221   -0.381624  -0.588791  2.312    2.145    5.841   -0.462663   -0.214853  
  11.839  0.163    0.496   0.16    -0.406616  -0.709651  2.357    1.349    4.877   -2.171967   -0.349187  
  11.839  0.175    0.502   0.148   -0.35878   -0.980792  1.546    1.868    1.015   2.167336    -0.127209  
  11.839  0.225    0.536   0.213   -0.465034  -0.808148  2.24     0.132    2.643   -1.826968   -0.101661  
  11.839  0.177    0.529   0.211   -0.415386  -0.680739  0.648    4.395    5.733   1.069209    0.238289   
  11.839  0.206    0.53    0.184   -0.383316  -0.816     1.358    2.933    6.46    0.627712    0.135907   
  11.839  0.157    0.467   0.163   -0.385976  -0.852632  2.997    5.919    5.84    0.19906     0.325413   
  11.839  0.115    0.515   0.196   -0.202179  -0.325013  2.948    1.258    4.706   -0.497399   0.005755   
  11.839  0.149    0.519   0.165   -0.322752  -0.759868  3.387    1.988    4.924   0.109789    0.495199   
  11.839  0.176    0.498   0.172   -0.416224  -0.524659  0.566    1.923    3.273   1.418647    0.291615   
  11.839  0.204    0.538   0.24    -0.457181  -0.508616  3.363    4.617    5.283   0.157156    0.265556   
  11.839  0.168    0.484   0.167   -0.358179  -0.745697  1.583    4.725    6.634   0.838255    0.387886   
  11.839  0.159    0.537   0.269   -0.499921  -0.662587  2.155    1.061    4.507   -0.728044   0.094552   
  11.839  0.153    0.533   0.158   -0.21464   -0.51335   2.717    4.281    5.022   0.051097    0.131285   
  11.839  0.122    0.506   0.173   -0.260068  -0.556915  0.4      1.98     4.363   1.072637    0.458285   
  11.839  0.168    0.49    0.242   -0.404271  -0.623472  2.695    2.404    4.773   0.111167    0.202559   
  11.839  0.155    0.476   0.154   -0.344785  -0.713105  0.046    1.173    2.682   1.561099    -0.047227  
  11.839  0.104    0.444   0.123   -0.33967   -0.858351  4.046    1.759    3.779   -0.444858   0.050618   
  11.839  0.17     0.486   0.194   -0.399005  -1.001631  2.006    2.802    2.984   1.408099    0.857742   
  11.839  0.161    0.532   0.225   -0.364093  -0.812021  -0.706   2.782    3.231   2.06805     -0.151538  
  11.839  0.159    0.527   0.175   -0.410355  -0.633994  3.209    2.838    4.397   -1.294227   -0.404862  
  11.839  0.136    0.492   0.156   -0.225757  -0.600098  2.695    1.357    5.354   -0.149115   -0.063298  
  11.839  0.17     0.501   0.206   -0.492498  -0.744101  2.355    2.072    3.744   0.43879     0.06785    
  11.839  0.205    0.501   0.209   -0.446365  -0.997119  2.271    1.796    4.393   -3.078537   -0.203276  
  11.839  0.157    0.497   0.189   -0.311014  -0.936959  0.939    0.587    3.252   2.670923    -0.020299  
  11.839  0.108    0.468   0.202   -0.277423  -0.531321  1.672    1.692    4.962   1.099821    0.296462   
  11.839  0.173    0.568   0.196   -0.302865  -0.513862  1.097    1.396    4.446   0.369652    0.260018   
  11.839  0.18     0.569   0.236   -0.323988  -0.67143   2.356    2.146    4.457   0.350626    0.247223   
  11.839  0.229    0.558   0.232   -0.54417   -0.928363  4.638    2.386    3.583   -0.997996   -0.458923  
  11.839  0.211    0.589   0.267   -0.44191   -0.838234  0.561    1.525    5.278   1.116945    0.262548   
  11.839  0.16     0.514   0.188   -0.316303  -0.454719  1.819    1.84     4.062   0.810922    0.328082   
  11.839  0.133    0.515   0.089   -0.25456   -0.030372  0.9      2.66     4.022   1.273955    0.721805   
  11.839  0.196    0.516   0.152   -0.38812   -0.636819  0.628    0.395    4.29    2.045075    0.332832   
  11.839  0.187    0.565   0.161   -0.472709  -0.80612   2.889    2.03     3.979   1.53608     0.436333   
  11.839  0.125    0.543   0.171   -0.257149  -0.540015  2.856    3.22     5.506   -0.990197   -0.239014  
  11.839  0.213    0.499   0.203   -0.4724    -0.715304  1.158    2.657    5.084   0.364843    0.070985   
  11.839  0.159    0.486   0.189   -0.40834   -0.812565  1.132    2.27     3.694   0.691885    0.716759   
  11.839  0.176    0.501   0.201   -0.367219  -0.643083  1.186    3.958    4.849   0.939329    0.162793   
  11.839  0.167    0.596   0.177   -0.264856  -0.362523  2.903    2.07     4.132   -1.417332   -0.311743  
  11.839  0.126    0.505   0.213   -0.272916  -0.39312   1.233    2.233    0.717   3.109986    0.512169   
  11.839  0.168    0.579   0.235   -0.296001  -0.61205   2.622    1.284    3.301   -1.032975   -0.421382  
  11.839  0.244    0.614   0.204   -0.462715  -0.649094  2.202    1.045    4.396   -0.387181   -0.099881  
  11.839  0.221    0.521   0.146   -0.514734  -0.938012  3.834    2.567    4.201   -0.687626   -0.032556  
  11.839  0.17     0.546   0.237   -0.37951   -0.456172  1.512    2.793    6.767   0.960278    0.239065   
  11.839  0.162    0.586   0.234   -0.432662  -0.691752  -0.358   5.513    6.995   0.963415    0.410414   
  11.839  0.178    0.511   0.212   -0.5033    -0.66817   0.972    1.136    5.097   -2.069941   -0.027878  
  11.839  0.163    0.52    0.185   -0.256143  -0.743441  3.129    2.18     3.084   -0.751163   0.052812   
  11.839  0.137    0.455   0.178   -0.318071  -0.600949  2.993    1.974    3.519   -1.25931    -0.327111  
  11.839  0.208    0.568   0.24    -0.465108  -0.697957  2.136    1.831    4.583   0.274766    0.406837   
  11.839  0.074    0.488   0.196   -0.168625  -0.484153  1.298    2.487    5.469   0.885856    0.107396   
  11.839  0.177    0.52    0.185   -0.468288  -0.860419  4.731    4.936    7.275   -0.784523   -0.289574  
  11.839  0.154    0.493   0.195   -0.32555   -0.677745  1.551    3.264    4.556   0.606762    0.241097   
  11.839  0.168    0.539   0.145   -0.209327  -0.308667  2.289    1.208    5.386   1.471394    0.151979   
  11.839  0.188    0.568   0.224   -0.301377  -0.508416  2.928    2.181    3.721   -1.090819   -0.324486  
  11.839  0.137    0.466   0.176   -0.344349  -0.851388  1.025    4.33     4.823   0.702444    0.36673    
  11.839  0.205    0.522   0.202   -0.491698  -0.781285  3.323    2.532    2.249   -1.860974   -1.018766  
  11.839  0.148    0.481   0.205   -0.348993  -0.886721  4.037    3.922    5.528   -0.773972   -0.092486  
  11.839  0.135    0.501   0.168   -0.18978   -0.369803  2.078    1.608    3.82    -1.706073   -0.784758  
  11.839  0.187    0.519   0.161   -0.48847   -0.840197  2.033    2.423    5.092   -0.762046   0.267678   
  11.839  0.192    0.549   0.201   -0.402057  -0.771998  0.793    3.467    4.786   0.854594    0.318646   
  11.845  0.155    0.521   0.208   -0.331147  -0.405231  2.356    2.06     3.028   -2.117779   -1.17876   
  11.845  0.185    0.547   0.234   -0.430783  -0.74117   3.572    0.833    3.914   -1.232824   -0.171885  
  11.845  0.222    0.587   0.189   -0.383843  -0.692733  1.746    2.385    6.746   0.153859    -0.113813  
  11.845  0.184    0.511   0.169   -0.414749  -0.815367  3.547    3.897    4.721   -1.650907   -0.31792   
  11.845  0.186    0.533   0.182   -0.438551  -0.84457   2.476    0.799    3.539   -0.545508   -0.131894  
  11.845  0.153    0.495   0.211   -0.465962  -0.817172  2.411    3.059    3.937   -0.16413    0.1276     
  11.845  0.173    0.511   0.15    -0.388556  -0.616468  3.075    2.828    5.538   -0.518708   -0.0329    
  11.845  0.122    0.467   0.163   -0.331076  -0.525416  3.505    2.64     4.171   -1.224088   -0.463366  
  11.845  0.189    0.616   0.263   -0.395162  -0.655314  2.707    1.18     2.408   0.513516    0.163503   
  11.845  0.15     0.529   0.251   -0.40332   -0.846537  2.588    1.845    4.61    -0.654342   0.338999   
  11.845  0.206    0.559   0.179   -0.390815  -0.619723  1.528    0.473    3.871   -1.644962   -0.035385  
  11.845  0.215    0.588   0.193   -0.387284  -0.749857  5.191    4.487    3.777   -1.668346   -0.772159  
  11.845  0.184    0.502   0.23    -0.456719  -0.691462  3.559    2.13     2.453   -1.891278   -1.009442  
  11.845  0.157    0.538   0.168   -0.321468  -0.528657  0.871    1.37     3.592   1.0895      -0.101277  
  11.845  0.14     0.499   0.218   -0.292368  -0.616612  2.008    0.434    2.568   -0.12226    0.480219   
  11.845  0.25     0.513   0.233   -0.543422  -0.950437  2.855    1.836    3.263   -0.695258   -0.33029   
  11.845  0.178    0.554   0.228   -0.348558  -0.511583  2.486    0.734    4.057   0.021468    -0.285114  
  11.845  0.198    0.527   0.224   -0.342398  -0.427861  2.995    2.672    3.516   -2.131681   -0.294275  
  11.845  0.199    0.493   0.264   -0.641568  -0.931807  1.942    1.061    3.3     -0.594636   0.092199   
  11.845  0.14     0.473   0.205   -0.311168  -0.694562  1.252    2.076    3.026   1.811945    0.093469   
  11.845  0.1      0.55    0.201   -0.136315  -0.312573  2.264    2.221    2.781   -1.787529   -0.247922  
  11.845  0.206    0.57    0.199   -0.460677  -0.795126  -1.63    4.767    6.008   1.491362    0.378168   
  11.845  0.159    0.539   0.186   -0.282358  -0.336769  3.9      3.185    4.494   -0.138555   0.279245   
  11.845  0.164    0.509   0.189   -0.278373  -0.511972  2.076    2.091    5.212   -0.3663     -0.057132  
  11.845  0.153    0.505   0.204   -0.417316  -0.70764   3.792    1.938    4.625   -1.331065   -0.368805  
  11.845  0.154    0.522   0.161   -0.323048  -0.580424  1.858    2.094    3.404   -0.380502   -0.243882  
  11.845  0.165    0.533   0.195   -0.323909  -0.810071  2.181    3.463    5.605   0.38789     0.511459   
  11.845  0.152    0.485   0.168   -0.347159  -0.500499  2.317    4.227    4.147   0.368336    0.321562   
  11.845  0.155    0.482   0.203   -0.399795  -0.887073  3.01     3.31     5.588   -0.125398   0.157782   
  11.845  0.21     0.458   0.16    -0.494778  -1.054657  0.494    1.479    5.269   0.276031    0.02486    
  11.845  0.137    0.466   0.205   -0.410943  -0.806027  2.115    1.553    2.721   2.839112    0.355993   
  11.845  0.187    0.492   0.222   -0.494283  -0.894698  3.878    4.145    5.261   -1.426089   -0.553476  
  11.845  0.17     0.517   0.14    -0.379853  -0.889011  1.469    3.687    6.059   0.565897    0.699013   
  11.845  0.212    0.509   0.216   -0.483145  -0.976667  4.121    2.204    3.766   -1.165088   0.15616    
  11.845  0.159    0.5     0.141   -0.261958  -0.65683   2.095    2.217    7.047   -0.927131   -0.220018  
  11.845  0.149    0.516   0.144   -0.301689  -0.736177  2.173    2.721    4.442   0.560318    0.096705   
  11.845  0.253    0.564   0.234   -0.59426   -0.980023  2.167    0.384    1.437   0.02148     0.215978   
  11.845  0.16     0.473   0.183   -0.437084  -1.074858  2.729    2.008    4.175   -0.595601   -0.117924  
  11.845  0.183    0.549   0.151   -0.393041  -0.728178  0.807    2.369    5.483   0.023855    0.125854   
  11.845  0.217    0.584   0.158   -0.385532  -0.813237  1.713    1.081    2.876   -2.455179   0.047778   
  11.845  0.159    0.492   0.14    -0.373427  -0.847042  2.636    2.494    5.399   -0.416142   0.0702     
  11.845  0.159    0.564   0.162   -0.351642  -0.388088  1.462    1.558    2.663   2.050894    0.320126   
  11.845  0.166    0.551   0.194   -0.347623  -0.65725   -0.706   3.213    4.941   1.088549    0.169508   
  11.845  0.113    0.523   0.173   -0.205235  -0.663292  1.324    1.546    4.339   0.801343    0.193502   
  11.845  0.119    0.468   0.143   -0.232803  -0.792543  2.162    0.746    3.785   -1.851604   -0.380916  
  11.845  0.169    0.513   0.202   -0.368676  -0.945887  2.877    2.639    5.289   -0.418969   -0.130543  
  11.845  0.168    0.503   0.222   -0.384254  -0.670471  2.245    2.357    5.268   -0.548651   -0.296311  
  11.845  0.182    0.555   0.196   -0.283656  -0.387681  0.573    1.709    5.731   -0.177509   -0.209006  
  11.845  0.139    0.499   0.197   -0.241365  -0.627434  1.084    2.71     4.951   0.417097    0.530088   
  11.845  0.162    0.558   0.221   -0.397249  -0.592248  2.622    0.755    5.666   -1.366975   -0.234386  
  11.845  0.202    0.532   0.139   -0.337105  -0.579323  0.571    1.678    5.547   0.748939    0.20759    
  11.845  0.14     0.52    0.23    -0.405074  -0.717914  1.341    2.41     3.986   -1.872514   -0.672424  
  11.845  0.142    0.521   0.257   -0.588501  -0.875266  3.277    2.42     2.888   -0.067847   -0.009034  
  11.845  0.159    0.477   0.2     -0.506637  -1.06124   2.466    1.608    5.158   0.340077    0.253235   
  11.845  0.169    0.497   0.179   -0.336105  -0.548575  1.695    0.984    4.807   -0.028608   -0.070269  
  11.845  0.147    0.499   0.173   -0.200624  -0.459482  3.69     1.45     5.15    -0.424292   0.049718   
  11.845  0.203    0.537   0.223   -0.456756  -0.916777  0.451    1.664    3.598   2.04358     -0.057067  
  11.845  0.161    0.522   0.152   -0.312569  -0.894141  2.827    1.832    4.526   -0.301873   0.190542   
  11.845  0.167    0.522   0.172   -0.337741  -0.646288  1.974    2.23     5.531   1.251467    0.578771   
  11.845  0.186    0.546   0.215   -0.498041  -0.528256  1.537    1.714    5.341   0.244498    0.455657   
  11.845  0.195    0.519   0.161   -0.335109  -0.743089  -0.117   4.999    5.03    0.992713    0.467693   
  11.845  0.208    0.524   0.185   -0.45038   -0.778598  4.37     2.522    3.713   -1.619331   0.048098   
  11.845  0.123    0.462   0.169   -0.376387  -0.660067  2.309    1.706    5.51    -0.154434   -0.137216  
  11.845  0.18     0.489   0.16    -0.384952  -0.595069  2.502    2.941    4.984   0.137015    0.388497   
  11.845  0.138    0.532   0.168   -0.231177  -0.408089  1.502    4.631    5.046   0.825876    0.713752   
  11.845  0.216    0.541   0.23    -0.446466  -0.66043   3.821    2.547    2.481   -0.578191   0.464889   
  11.845  0.163    0.504   0.152   -0.435668  -0.654827  2.236    1.618    6.19    0.207542    -0.096307  
  11.845  0.221    0.592   0.178   -0.399454  -0.703937  2.744    2.356    5.003   0.281527    0.5189     
  11.845  0.186    0.596   0.245   -0.287788  -0.245697  3.363    3.505    4.928   -1.669034   -0.020862  
  11.845  0.164    0.529   0.241   -0.365659  -0.522899  0.521    3.1      7.096   0.350396    0.197147   
  11.845  0.129    0.464   0.185   -0.307082  -0.874016  0.973    3.882    5.936   0.611606    0.301088   
  11.845  0.157    0.542   0.127   -0.24781   -0.321806  1.858    1.745    4.301   0.405934    -0.403936  
  11.845  0.153    0.549   0.167   -0.283749  -0.489355  1.409    1.454    3.267   0.257729    0.080992   
  11.845  0.212    0.558   0.239   -0.452084  -0.699035  2.995    1.187    5.754   -0.935192   -0.163559  
  11.845  0.116    0.524   0.171   -0.15811   -0.094735  1.117    1.886    4.106   0.491529    0.118493   
  11.845  0.205    0.523   0.211   -0.491453  -0.867095  0.67     1.535    3.11    2.120996    -0.067826  
  11.845  0.108    0.425   0.217   -0.346832  -0.641201  2.833    2.333    4.258   -1.654679   -0.005919  
  11.845  0.186    0.569   0.167   -0.324848  -0.498127  2.89     2.188    3.742   -1.805102   -0.085728  
  11.845  0.14     0.586   0.18    -0.176576  -0.235088  2.198    2.123    3.721   -1.65638    -0.544718  
  11.845  0.179    0.492   0.181   -0.448983  -0.807304  0.491    1.382    5.362   -0.26442    -0.094196  
  11.845  0.203    0.538   0.23    -0.479977  -0.874616  2.082    2.251    3.309   0.729484    0.040676   
  11.845  0.215    0.548   0.193   -0.470707  -0.982921  2.793    1.751    4.894   -0.80631    0.043866   
  11.845  0.243    0.523   0.167   -0.478965  -0.776283  2.58     2.592    4.546   -1.917657   -0.664815  
  11.845  0.157    0.512   0.184   -0.410756  -0.756908  1.255    2.715    4.478   0.258212    0.258316   
  11.845  0.152    0.556   0.241   -0.322473  -0.495263  2.883    2.385    5.051   -1.425296   -0.421271  
  11.845  0.157    0.507   0.19    -0.422379  -0.47683   1.413    3.025    4.403   0.578722    0.062319   
  11.845  0.21     0.525   0.206   -0.444499  -0.637491  2.049    1.979    5.905   -0.355787   -0.011468  
  11.845  0.175    0.483   0.197   -0.454733  -0.863605  1.281    1.046    3.462   -2.729719   -0.486507  
  11.845  0.217    0.513   0.239   -0.569662  -1.086615  2.127    0.215    5.334   -1.281539   -0.117564  
  11.845  0.103    0.449   0.225   -0.313839  -0.825986  1.105    1.699    6.068   0.332891    0.110828   
  11.845  0.224    0.509   0.226   -0.555116  -0.876496  2.372    1.759    5.197   0.498893    -0.035793  
  11.845  0.229    0.582   0.244   -0.495469  -0.760001  2.119    1.205    3.783   0.342058    0.107051   
  11.845  0.18     0.485   0.247   -0.470049  -0.884698  1.593    1.104    6.417   -0.40933    -0.065842  
  11.845  0.212    0.547   0.195   -0.561175  -0.931803  1.55     0.758    2.28    2.823965    -0.241217  
  11.845  0.206    0.551   0.22    -0.423639  -0.524719  2.903    4.639    2.731   -2.038344   -0.567411  
  11.845  0.161    0.531   0.182   -0.321848  -0.444745  -0.043   4.617    5.809   0.949537    0.211835   
  11.845  0.237    0.528   0.196   -0.560547  -1.014529  1.359    1.605    3.547   1.314649    0.217378   
  11.845  0.163    0.526   0.183   -0.285511  -0.494856  1.688    1.6      3.015   -2.216683   -0.299773  
  11.845  0.157    0.472   0.127   -0.360731  -1.040524  2.717    1.699    3.363   -0.94309    0.072363   
  11.845  0.154    0.555   0.139   -0.165001  -0.304169  4.623    3.816    5.142   -0.731533   -0.080709  
  11.852  0.213    0.562   0.169   -0.375568  -0.781803  0.108    4.781    4.403   0.777407    0.090263   
  11.852  0.187    0.513   0.21    -0.290943  -0.574312  3.309    1.469    4.267   -1.95141    -0.221332  
  11.852  0.188    0.546   0.2     -0.41868   -0.721542  1.486    0.992    6.467   -0.316432   -0.049303  
  11.852  0.133    0.532   0.196   -0.253057  -0.445144  -0.302   3.5      5.296   1.342385    0.17777    
  11.852  0.199    0.559   0.175   -0.374874  -0.802928  3.033    2.423    5.366   -0.778198   -0.081111  
  11.852  0.15     0.485   0.178   -0.327996  -0.667806  3.753    3.567    5.05    -0.753336   -0.106413  
  11.852  0.168    0.528   0.199   -0.323563  -0.760397  2.397    1.553    4.712   0.610038    0.041925   
  11.852  0.15     0.508   0.23    -0.435916  -0.911091  3.443    2.701    4.734   -1.065051   0.389084   
  11.852  0.169    0.551   0.204   -0.330962  -0.55236   2.548    1.083    5.148   -1.595481   -0.509846  
  11.852  0.152    0.52    0.226   -0.415184  -0.636894  0.225    1.994    3.344   1.322174    0.133969   
  11.852  0.199    0.541   0.219   -0.527143  -1.102204  4.966    3.458    2.533   -0.652132   0.308784   
  11.852  0.164    0.507   0.203   -0.287661  -0.840572  1.354    3.175    5.648   0.588913    0.200163   
  11.852  0.13     0.506   0.193   -0.24809   -0.677104  3.331    0.306    2.82    0.267307    0.167774   
  11.852  0.198    0.541   0.215   -0.423334  -0.657879  3.239    2.713    4.804   -0.333138   -0.163351  
  11.852  0.169    0.58    0.218   -0.299149  -0.629262  1.354    4.29     4.291   0.890474    0.441464   
  11.852  0.195    0.5     0.179   -0.409618  -0.754608  1.618    2.033    4.162   0.683473    0.432248   
  11.852  0.189    0.546   0.186   -0.413377  -0.615395  3.211    1.881    5.846   -0.907342   -0.215406  
  11.852  0.166    0.533   0.213   -0.347889  -0.702254  0.034    2.696    2.733   1.473716    0.216054   
  11.852  0.126    0.445   0.166   -0.260727  -0.5648    3.709    3.206    3.946   -0.726133   0.084375   
  11.852  0.098    0.477   0.183   -0.201966  -0.299486  2.276    1.82     4.314   0.740295    0.293609   
  11.852  0.188    0.532   0.152   -0.308484  -0.586668  0.855    1.406    3.987   2.264401    0.823518   
  11.852  0.207    0.608   0.203   -0.349211  -0.685997  1.837    0.928    4.734   -1.638105   -0.384652  
  11.852  0.155    0.513   0.229   -0.436498  -0.802344  3.667    2.498    4.251   -2.192533   -0.337451  
  11.852  0.153    0.499   0.159   -0.28279   -0.346502  -0.117   2.036    1.297   1.479844    0.058522   
  11.852  0.212    0.59    0.263   -0.436463  -0.526644  0.371    3.321    3.493   1.23943     0.262526   
  11.852  0.193    0.511   0.188   -0.515218  -0.950275  3.243    2.704    6.413   -0.031056   0.540244   
  11.852  0.065    0.464   0.116   -0.096858  -0.03214   1.872    0.843    4.181   -0.746229   0.263883   
  11.852  0.159    0.538   0.183   -0.304859  -0.39004   3.102    1.57     4.939   -1.425603   -0.584821  
  11.852  0.135    0.487   0.148   -0.180924  -0.582992  2.042    2.78     3.625   -1.941146   -0.480574  
  11.852  0.182    0.54    0.195   -0.38282   -0.758201  -0.158   3.184    0.544   1.941612    1.454867   
  11.852  0.134    0.505   0.242   -0.341158  -0.660171  0.85     3.039    3.641   0.657072    0.116389   
  11.852  0.214    0.603   0.253   -0.47514   -0.597306  2.432    0.815    2.694   -2.243289   -0.324901  
  11.852  0.163    0.534   0.188   -0.336224  -0.660808  1.608    0.898    5.515   1.383659    -0.05236   
  11.852  0.086    0.484   0.201   -0.173713  -0.374292  3.189    0.64     3.11    3.085398    -0.373077  
  11.852  0.138    0.542   0.142   -0.276133  -0.357973  2.858    1.069    3.16    -1.940364   0.122934   
  11.852  0.163    0.499   0.177   -0.297693  -0.620503  2.652    2.568    6.053   -0.989581   -0.348694  
  11.852  0.205    0.507   0.112   -0.39634   -0.597276  1.706    5.541    7.805   0.150934    0.191206   
  11.852  0.2      0.533   0.216   -0.40722   -0.913185  0.756    1.655    4.343   2.767191    -0.112563  
  11.852  0.207    0.513   0.274   -0.620741  -0.942049  4.063    3.6      4.728   -1.657657   -0.615461  
  11.852  0.163    0.528   0.196   -0.354298  -0.535083  4.162    1.869    2.321   -1.792166   -0.360325  
  11.852  0.166    0.538   0.213   -0.346809  -0.528343  2.729    2.396    5.128   -0.61516    -0.188901  
  11.852  0.111    0.505   0.188   -0.179918  -0.309773  1.614    2.268    5.091   -0.689747   -0.027631  
  11.852  0.083    0.493   0.112   -0.126239  -0.615645  2.725    3.232    4.445   -1.632161   -0.307847  
  11.852  0.153    0.479   0.192   -0.41346   -0.89832   1.667    3.012    5.372   -0.079878   -0.327722  
  11.852  0.194    0.502   0.205   -0.608285  -0.828469  -0.35    4.637    5.48    1.431361    0.344387   
  11.852  0.18     0.487   0.182   -0.421046  -0.846349  1.574    1.709    4.494   0.975949    0.600076   
  11.852  0.249    0.611   0.233   -0.503047  -0.648258  3.49     2.301    3.586   -1.065838   -0.482898  
  11.852  0.147    0.521   0.128   -0.320128  -0.477541  3.124    2.8      4.247   -1.815901   -0.662342  
  11.852  0.187    0.524   0.256   -0.531007  -0.9695    4.413    2.955    4.593   -1.252085   -0.51257   
  11.852  0.121    0.499   0.153   -0.298941  -0.730672  2.574    3.283    4.118   0.315269    0.257824   
  11.852  0.173    0.497   0.158   -0.42115   -0.704567  3.151    1.638    4.577   -0.987388   -0.338487  
  11.852  0.181    0.548   0.208   -0.346627  -0.607782  1.676    0.362    1.631   2.067059    0.607477   
  11.852  0.188    0.502   0.179   -0.522791  -1.00871   1.557    1.307    3.266   2.639034    -0.235995  
  11.852  0.153    0.496   0.154   -0.221253  -0.546637  3.38     1.66     4.479   -0.504408   0.460759   
  11.852  0.12     0.478   0.234   -0.220477  -0.515961  1.692    2.205    3.766   1.043924    0.094115   
  11.852  0.159    0.523   0.134   -0.334985  -0.564242  3.417    1.712    3.296   -0.450078   -0.157443  
  11.852  0.176    0.524   0.15    -0.274126  -0.503969  2.277    0.728    3.546   0.603624    0.315189   
  11.852  0.171    0.523   0.204   -0.34924   -0.785182  2.26     1.492    4.565   -1.719675   -0.422739  
  11.852  0.181    0.506   0.206   -0.444064  -0.741039  2.72     1.291    4.376   0.076363    0.095608   
  11.852  0.187    0.482   0.24    -0.492572  -0.994449  1.398    1.502    3.468   2.841168    0.254049   
  11.852  0.205    0.603   0.255   -0.535195  -0.875461  2.642    1.855    3.034   -0.961134   -0.173657  
  11.852  0.174    0.532   0.173   -0.430788  -0.740812  1.291    3.85     6.779   0.538284    0.238866   
  11.852  0.176    0.542   0.19    -0.302598  -0.482348  1.743    0.237    3.694   -0.201445   -0.154473  
  11.852  0.175    0.506   0.182   -0.399249  -0.708022  2.766    0.229    4.833   3.094267    -0.058713  
  11.852  0.153    0.534   0.293   -0.413292  -0.695001  2.275    3.202    5.334   -0.192762   0.104434   
  11.852  0.202    0.535   0.165   -0.347862  -0.618313  2.747    1.394    3.457   -0.377444   0.044644   
  11.852  0.177    0.521   0.204   -0.371023  -0.714212  2.324    0.539    2.726   2.632474    0.282715   
  11.852  0.172    0.514   0.201   -0.44581   -0.849016  3.568    1.562    3.556   -0.322861   0.174202   
  11.852  0.224    0.55    0.169   -0.35196   -0.499758  3.122    1.583    4.084   -0.252432   0.069189   
  11.852  0.145    0.479   0.136   -0.367275  -0.890053  1.109    2.433    5.743   1.102149    0.032649   
  11.852  0.128    0.476   0.197   -0.245934  -0.532937  4.118    4.267    4.782   -1.025762   -0.090997  
  11.852  0.206    0.553   0.183   -0.377271  -0.715161  0.734    2.495    5.786   0.683465    -0.261263  
  11.852  0.141    0.538   0.168   -0.17792   -0.12585   1.202    3.426    3.953   0.764564    0.293977   
  11.852  0.153    0.48    0.196   -0.355077  -0.801179  1.536    2.385    4.423   -0.735287   0.001145   
  11.852  0.191    0.563   0.231   -0.275523  -0.442706  1.912    3.052    5.355   0.491049    0.307654   
  11.852  0.173    0.487   0.174   -0.528     -0.92323   3.515    5.164    7.303   -0.371977   -0.031871  
  11.852  0.212    0.532   0.19    -0.513045  -0.782976  1.971    1.794    4.913   -0.337185   -0.134805  
  11.852  0.155    0.53    0.186   -0.303591  -0.512843  3.674    3.611    3.87    -1.450979   -0.65983   
  11.852  0.193    0.502   0.196   -0.458971  -0.855356  2.898    0.64     2.617   -2.541564   0.34032    
  11.852  0.196    0.548   0.193   -0.318132  -0.543602  2.686    0.938    4.83    0.368972    -0.036672  
  11.852  0.175    0.562   0.19    -0.304647  -0.434161  3.34     4.03     5.277   -0.48126    0.092538   
  11.852  0.162    0.553   0.176   -0.356367  -0.689542  1.306    0.566    3.023   2.746602    -0.701814  
  11.852  0.222    0.605   0.231   -0.434225  -0.761026  3.908    0.52     2.485   -2.06563    0.207374   
  11.852  0.17     0.522   0.25    -0.462342  -0.690469  1.865    0.086    3.459   -1.865391   -0.008439  
  11.852  0.156    0.502   0.198   -0.348738  -0.831336  1.842    2.173    4.519   -0.282634   -0.113512  
  11.852  0.161    0.499   0.259   -0.476402  -0.789837  3.313    4.505    5.606   -1.226992   -0.492785  
  11.852  0.157    0.455   0.234   -0.424568  -0.792639  1.791    0.427    4.848   -0.972319   0.067096   
  11.852  0.156    0.56    0.184   -0.296928  -0.585295  2.079    1.605    5.494   0.649322    -0.120986  
  11.852  0.176    0.523   0.18    -0.304738  -0.439776  3.436    2.156    3.295   -1.032515   -0.334214  
  11.852  0.105    0.512   0.233   -0.249355  -0.609107  1.084    1.909    6.279   0.379494    0.044653   
  11.852  0.185    0.498   0.153   -0.394795  -0.565788  1.661    2.138    3.966   0.17791     0.018475   
  11.852  0.173    0.473   0.222   -0.458075  -0.798227  2.437    2.416    2.446   -1.986784   -0.453256  
  11.852  0.207    0.554   0.219   -0.459743  -0.833028  3.106    2.298    3.948   -1.620884   -0.169532  
  11.852  0.18     0.491   0.135   -0.478228  -0.94724   1.045    3.077    3.103   1.594593    0.265123   
  11.852  0.219    0.564   0.236   -0.547412  -0.70646   2.324    1.553    3.136   -0.032551   0.036011   
  11.852  0.158    0.523   0.22    -0.357646  -0.816756  1.797    0.75     3.224   -0.488295   -0.470955  
  11.852  0.149    0.497   0.155   -0.222352  -0.738156  3.38     2.413    5.835   -0.812987   -0.078022  
  11.852  0.163    0.47    0.15    -0.341041  -0.860856  3.501    2.481    3.654   -1.126119   -0.11217   
  11.852  0.149    0.554   0.216   -0.283469  -0.683282  2.051    1.088    3.996   0.109479    -0.054379  
  11.852  0.139    0.502   0.182   -0.251046  -0.3928    2.455    1.569    4.56    -1.851493   -0.212506  
  11.858  0.177    0.579   0.192   -0.289676  -0.33531   2.766    1.373    4.045   -0.084309   0.290145   
  11.858  0.237    0.617   0.175   -0.394474  -0.652248  1.255    1.798    6.04    -2.421986   -0.248469  
  11.858  0.176    0.556   0.207   -0.359298  -0.347779  2.677    1.452    2.845   0.373723    -0.110845  
  11.858  0.182    0.471   0.229   -0.578236  -0.975576  1.322    1.099    4.681   -0.493403   -0.279938  
  11.858  0.199    0.501   0.255   -0.524009  -0.952878  1.027    0.935    3.778   2.291538    -0.206107  
  11.858  0.136    0.548   0.221   -0.25252   -0.521004  1.307    3.161    5.339   0.25803     0.135168   
  11.858  0.168    0.535   0.169   -0.3719    -0.624444  0.463    2.862    5.722   0.36489     0.04502    
  11.858  0.154    0.578   0.191   -0.318484  -0.598577  3.773    1.494    3.607   -0.876343   0.235923   
  11.858  0.139    0.536   0.122   -0.222392  -0.163019  2.841    3.292    6.263   0.489853    0.19364    
  11.858  0.126    0.49    0.148   -0.224128  -0.744854  1.95     2.512    4.544   1.055283    0.292288   
  11.858  0.228    0.596   0.254   -0.412711  -0.581703  0.612    1.359    3.991   1.722281    0.348675   
  11.858  0.164    0.501   0.189   -0.305262  -0.559683  3.155    2.415    4.454   -0.366071   0.10302    
  11.858  0.183    0.527   0.197   -0.423082  -0.539914  2.816    2.644    5.908   -0.650016   -0.227054  
  11.858  0.154    0.488   0.218   -0.421172  -0.614896  3.502    3.145    3.757   -1.159214   0.10015    
  11.858  0.179    0.491   0.209   -0.386083  -0.987891  1.262    4.597    5.963   0.549301    0.165244   
  11.858  0.212    0.578   0.198   -0.446715  -0.832421  1.793    3.46     4.34    0.137351    -0.203831  
  11.858  0.237    0.544   0.215   -0.487053  -0.832492  2.561    0.883    3.629   -0.818715   0.066758   
  11.858  0.161    0.562   0.168   -0.293168  -0.54717   2.197    1.06     4.636   -0.260599   0.096574   
  11.858  0.129    0.501   0.204   -0.260877  -0.69146   2.086    1.651    4.636   1.242948    0.31262    
  11.858  0.154    0.497   0.223   -0.304229  -0.782031  0.375    2.483    4.094   0.404082    0.060834   
  11.858  0.195    0.489   0.222   -0.537424  -0.933678  2.18     1.606    6.205   -0.356435   -0.090527  
  11.858  0.152    0.518   0.21    -0.336816  -0.65667   2.145    1.098    4.503   -1.448237   -0.237948  
  11.858  0.244    0.57    0.234   -0.589639  -0.928236  1.034    4.18     4.199   0.534975    0.159532   
  11.858  0.139    0.527   0.205   -0.225995  -0.386056  3.951    1.629    2.795   -0.833903   0.051482   
  11.858  0.125    0.559   0.273   -0.285487  -0.546625  0.004    3.796    5.041   1.185273    0.293677   
  11.858  0.164    0.517   0.209   -0.408074  -0.841726  2.863    3.05     5.04    -1.541144   -0.173668  
  11.858  0.228    0.572   0.211   -0.524074  -0.977576  1.35     0.108    4.929   0.434494    0.063627   
  11.858  0.149    0.467   0.11    -0.327381  -0.941515  3.689    3.361    5.825   -1.221763   -0.510273  
  11.858  0.193    0.534   0.202   -0.523071  -0.727976  2.812    2.277    4.364   -2.031429   -0.09374   
  11.858  0.173    0.536   0.263   -0.360125  -0.51283   -0.048   2.369    4.187   1.955584    0.126083   
  11.858  0.133    0.491   0.156   -0.286586  -0.607062  3.109    4.908    3.983   -2.193497   -1.209044  
  11.858  0.182    0.54    0.2     -0.367753  -0.650317  1.808    0.302    5.34    -2.534956   -0.012198  
  11.858  0.154    0.519   0.137   -0.244844  -0.458731  2.19     0.543    4.01    0.049064    0.03672    
  11.858  0.168    0.531   0.183   -0.340603  -0.643451  1.385    0.295    5.264   -2.354612   -0.12016   
  11.858  0.193    0.459   0.197   -0.445413  -0.748408  3.098    3.139    4.73    -1.624725   -0.429738  
  11.858  0.141    0.475   0.192   -0.382713  -0.635816  1.498    3.376    6.415   0.547606    0.132248   
  11.858  0.168    0.521   0.209   -0.327251  -0.283755  2.352    0.578    4.404   -0.935695   -0.276296  
  11.858  0.252    0.599   0.211   -0.455996  -0.71317   2.892    2.858    4.705   0.26106     0.145371   
  11.858  0.166    0.484   0.165   -0.426118  -0.775538  1.063    2.517    6.308   -0.014421   -0.083622  
  11.858  0.178    0.512   0.167   -0.410261  -0.744714  1.499    4.359    5.713   0.44758     0.371382   
  11.858  0.19     0.518   0.212   -0.411364  -0.76989   2.652    0.515    2.739   0.789975    0.054011   
  11.858  0.224    0.552   0.226   -0.541624  -0.80174   3.76     2.484    4.591   -0.855606   -0.004609  
  11.858  0.194    0.538   0.182   -0.307762  -0.809492  1.596    3.616    3.991   0.956566    0.464923   
  11.858  0.142    0.491   0.187   -0.422154  -0.896992  2.246    3.004    4.461   -0.101753   -0.229141  
  11.858  0.128    0.556   0.202   -0.317832  -0.462219  1.76     2.086    5.93    0.40687     -0.158221  
  11.858  0.168    0.53    0.126   -0.295973  -1.055335  3.625    3.159    5.837   -0.690781   -0.015595  
  11.858  0.152    0.51    0.193   -0.370118  -0.896673  3.467    1.681    6.048   -0.97009    -0.225046  
  11.858  0.175    0.454   0.222   -0.425973  -0.905326  1.471    2.497    6.229   0.904227    0.222066   
  11.858  0.189    0.523   0.181   -0.491531  -0.896141  1.609    0.62     4.02    0.091324    -0.278896  
  11.858  0.192    0.515   0.201   -0.40469   -0.864469  2.242    2.676    5.285   -1.289075   -0.270374  
  11.858  0.223    0.53    0.159   -0.542902  -1.055675  3.239    3.344    5.95    -0.405001   -0.087079  
  11.858  0.094    0.471   0.194   -0.213169  -0.801474  -0.308   2.1      4.348   1.704557    0.41802    
  11.858  0.117    0.526   0.185   -0.151725  -0.197689  2.783    3.302    3.476   -0.192809   0.086463   
  11.858  0.128    0.545   0.194   -0.190755  -0.475632  0.541    4.296    4.683   1.140439    0.418073   
  11.858  0.202    0.546   0.225   -0.358416  -0.405384  2.92     1.685    2.741   -2.465032   -0.071291  
  11.858  0.201    0.532   0.213   -0.439734  -0.704515  -0.188   1.518    3.637   1.46755     0.102697   
  11.858  0.152    0.553   0.226   -0.332906  -0.565146  1.704    1.06     3.455   0.993446    0.269283   
  11.858  0.184    0.56    0.192   -0.290919  -0.383152  1.934    3.303    4.454   0.558649    0.434874   
  11.858  0.134    0.579   0.251   -0.40586   -0.607444  1.871    1.386    4.898   0.331033    0.235024   
  11.858  0.104    0.484   0.172   -0.217006  -0.627174  0.737    2.564    3.116   0.577795    0.334573   
  11.858  0.155    0.433   0.126   -0.297339  -1.026838  3.527    0.163    2.652   -2.41347    0.327695   
  11.858  0.201    0.548   0.202   -0.438487  -0.661712  0.863    0.69     5.172   1.270505    0.029876   
  11.858  0.191    0.504   0.18    -0.477937  -0.848299  2.363    3.37     6.643   -0.527514   -0.154295  
  11.858  0.161    0.474   0.083   -0.319921  -0.676653  0.75     2.064    3.9     0.516819    0.232254   
  11.858  0.176    0.548   0.179   -0.452237  -0.726686  2.999    2.91     3.74    0.253173    0.371171   
  11.858  0.149    0.479   0.173   -0.396559  -0.82843   1.94     0.279    3.124   2.750835    0.082322   
  11.858  0.192    0.516   0.179   -0.349821  -0.75036   1.908    4.722    4.49    0.207434    0.215918   
  11.858  0.172    0.531   0.179   -0.224315  -0.749818  1.451    1.42     4.897   1.225629    0.263361   
  11.858  0.177    0.557   0.211   -0.419557  -0.736188  2.498    1.85     4.292   -0.824644   -0.140678  
  11.858  0.154    0.499   0.174   -0.273296  -0.524675  2.495    3.799    5.963   -0.339978   -0.064151  
  11.858  0.115    0.514   0.139   -0.249315  -0.389184  1.362    0.919    3.498   1.460704    0.400585   
  11.858  0.14     0.545   0.219   -0.231524  -0.576035  1.887    0.941    4.105   0.369275    0.131264   
  11.858  0.127    0.508   0.214   -0.335381  -0.629744  0.873    2.095    4.639   0.462927    0.195245   
  11.858  0.183    0.545   0.174   -0.439228  -0.892628  1.249    1.274    4.185   1.404152    0.238453   
  11.858  0.177    0.528   0.234   -0.563123  -0.79028   2.37     2.389    3.777   -0.05416    0.309208   
  11.858  0.155    0.448   0.248   -0.573566  -0.790096  2.266    2.445    4.901   0.354828    0.161288   
  11.858  0.202    0.536   0.234   -0.451809  -0.750252  2.196    0.836    4.103   -0.245084   -0.152967  
  11.858  0.202    0.559   0.103   -0.230871  -0.7881    0.822    1.491    5.16    1.218796    -0.013562  
  11.858  0.187    0.555   0.224   -0.356934  -0.462989  -0.028   1.778    2.543   1.4423      0.400657   
  11.858  0.162    0.503   0.229   -0.446417  -0.974344  3.367    2.375    5.81    -1.488677   -0.396647  
  11.858  0.148    0.516   0.193   -0.305078  -0.60291   -0.26    5.818    4.862   0.964765    0.518374   
  11.858  0.197    0.538   0.211   -0.569093  -0.801588  1.422    2.025    5.011   -0.76557    -0.199537  
  11.858  0.194    0.464   0.223   -0.470939  -0.982456  1.85     2.291    3.4     1.490646    0.652505   
  11.858  0.229    0.544   0.26    -0.58903   -1.070306  2.811    3.265    4.997   0.090398    0.462329   
  11.858  0.217    0.574   0.218   -0.561919  -0.917595  3.44     3.101    4.513   -0.148946   0.422187   
  11.858  0.22     0.574   0.193   -0.436141  -0.663875  3.063    1.758    3.852   -0.012357   0.182246   
  11.858  0.151    0.541   0.167   -0.280546  -0.559296  0.151    1.505    4.558   1.469013    -0.12439   
  11.858  0.094    0.465   0.173   -0.215001  -0.733423  1.666    2.322    4.063   0.476865    0.152352   
  11.858  0.187    0.558   0.167   -0.368858  -0.591003  1.846    2.041    4.585   0.140882    0.090061   
  11.858  0.211    0.598   0.221   -0.501236  -0.72464   2.503    3.264    4.526   0.260052    0.140651   
  11.858  0.187    0.463   0.156   -0.422864  -0.867393  -0.214   2.329    5.176   1.134199    0.401574   
  11.858  0.209    0.545   0.192   -0.522782  -1.249728  2.811    2.725    7.237   -0.649008   -0.222592  
  11.858  0.144    0.533   0.222   -0.447168  -0.742998  2.404    0.951    5.751   1.052749    0.016737   
  11.858  0.164    0.541   0.189   -0.259314  -0.626722  2.121    2.261    4.017   0.546008    0.211366   
  11.858  0.174    0.53    0.163   -0.322742  -0.481352  1.435    2.042    1.625   1.802679    0.795404   
  11.858  0.182    0.53    0.221   -0.514796  -0.745237  1.351    1.232    4.836   0.07882     0.056683   
  11.858  0.208    0.61    0.248   -0.474085  -0.726806  -1.217   8.008    7.191   1.15304     0.601628   
  11.858  0.155    0.514   0.15    -0.228169  -0.820776  1.524    3.755    6.392   0.445159    0.148208   
  11.858  0.175    0.532   0.189   -0.368634  -0.769472  1.384    2.43     3.881   0.846056    0.136169   
  11.858  0.111    0.54    0.206   -0.223764  -0.395636  3.723    4.144    4.681   -1.738776   -0.433316  
  11.864  0.173    0.483   0.253   -0.404329  -0.584537  1.99     1.958    4.055   -2.097094   -0.2975    
  11.864  0.229    0.51    0.138   -0.471943  -0.770637  0.347    3.049    4.057   2.055626    0.247008   
  11.864  0.153    0.538   0.2     -0.317128  -0.426668  4.264    2.682    3.367   -0.895392   -0.413837  
  11.864  0.186    0.538   0.241   -0.470793  -0.678377  2.108    2.932    4.611   0.425213    0.615877   
  11.864  0.192    0.521   0.174   -0.51987   -0.930309  3.334    3.139    3.058   -1.526432   -0.343441  
  11.864  0.182    0.503   0.246   -0.449182  -0.81481   4.396    3.54     5.985   -0.536818   -0.188194  
  11.864  0.188    0.54    0.191   -0.317367  -0.362311  0.827    1.342    2.137   0.785694    0.076375   
  11.864  0.139    0.502   0.22    -0.269623  -0.69081   1.695    4.116    3.834   0.407313    0.764339   
  11.864  0.137    0.533   0.236   -0.399849  -0.654609  2.33     1.762    2.487   -1.717536   -0.457789  
  11.864  0.207    0.554   0.259   -0.45359   -0.615456  3.861    4.456    3.106   -2.156486   -0.642657  
  11.864  0.111    0.462   0.114   -0.144838  -0.4219    1.704    1.324    4.788   0.538624    0.079681   
  11.864  0.166    0.477   0.208   -0.559294  -0.972975  0.4      5.032    4.427   1.179681    0.793751   
  11.864  0.117    0.494   0.192   -0.392741  -0.711175  0.167    4.055    5.234   1.039144    0.4003     
  11.864  0.212    0.549   0.239   -0.492826  -0.576506  2.316    1.937    4.828   0.302426    0.166547   
  11.864  0.186    0.455   0.192   -0.500091  -0.790679  3.411    2.531    3.433   -1.577171   -0.028169  
  11.864  0.176    0.549   0.177   -0.361986  -0.664791  2.633    3.202    5.703   0.29306     0.219777   
  11.864  0.187    0.597   0.212   -0.359918  -0.487259  2.727    2.485    3.803   -0.639947   0.026325   
  11.864  0.14     0.541   0.214   -0.23645   -0.408113  0.636    4.705    4.764   0.695996    0.51692    
  11.864  0.118    0.492   0.072   -0.164164  -0.065836  1.581    3.393    3.369   0.744003    0.19276    
  11.864  0.163    0.554   0.248   -0.443076  -0.694168  2.052    3.031    5.278   -0.026108   0.215191   
  11.864  0.162    0.518   0.201   -0.276337  -0.471892  4.131    2.651    3.859   -0.729104   0.096658   
  11.864  0.214    0.528   0.087   -0.266011  -0.779737  2.672    3.141    3.516   -0.065692   0.301454   
  11.864  0.156    0.55    0.246   -0.492795  -0.791794  2.946    3.18     5.417   -0.288187   0.033355   
  11.864  0.182    0.593   0.186   -0.322561  -0.481718  2.833    4.448    5.658   0.217424    0.200714   
  11.864  0.19     0.544   0.199   -0.409001  -0.781469  0.619    3.422    3.366   0.818782    0.245721   
  11.864  0.175    0.494   0.239   -0.404901  -0.644416  3.227    2.706    4.307   -0.953289   -0.256255  
  11.864  0.17     0.49    0.113   -0.317971  -0.716347  1.747    1.696    4.54    0.136443    0.172624   
  11.864  0.182    0.556   0.23    -0.431126  -0.721113  3.271    3.314    3.842   -1.930694   -0.408378  
  11.864  0.186    0.503   0.216   -0.51568   -0.980391  3.17     3.184    5.351   -1.666831   -0.476541  
  11.864  0.191    0.548   0.175   -0.440355  -0.795647  3.871    2.015    3.355   -0.250707   0.080421   
  11.864  0.144    0.447   0.166   -0.338968  -0.867781  1.477    0.923    4.867   1.564842    0.185378   
  11.864  0.182    0.508   0.23    -0.532713  -0.776302  0.547    1.29     4.444   2.270986    -0.148182  
  11.864  0.145    0.473   0.221   -0.337557  -0.709429  4.485    3.51     4.975   -0.990098   -0.065231  
  11.864  0.154    0.492   0.167   -0.306479  -0.878094  0.312    2.028    5.682   0.679191    0.061289   
  11.864  0.188    0.528   0.213   -0.396529  -0.680277  1.533    2.708    4.051   1.226181    0.484322   
  11.864  0.195    0.453   0.149   -0.435144  -1.034231  1.467    1.493    3.2     3.100748    -0.194418  
  11.864  0.118    0.523   0.221   -0.305266  -0.67731   0.942    3.222    4.497   0.771949    0.342852   
  11.864  0.153    0.497   0.169   -0.371708  -0.854032  1.919    2.537    4.085   -2.423295   -0.744247  
  11.864  0.094    0.431   0.12    -0.247429  -0.803291  1.908    1.54     4.297   0.749738    0.244367   
  11.864  0.186    0.526   0.197   -0.440872  -0.918283  -1.274   4.282    6.019   1.732917    0.383972   
  11.864  0.156    0.44    0.165   -0.373463  -0.630938  3.528    3.059    3.743   -0.739477   -0.10279   
  11.864  0.139    0.546   0.194   -0.226699  -0.313096  3.523    4.775    5.899   -0.511945   -0.00872   
  11.864  0.166    0.513   0.194   -0.268092  -0.340774  1.727    5.258    8.498   0.262254    0.114369   
  11.864  0.149    0.559   0.206   -0.355452  -0.590106  3.177    3.379    3.692   -0.716427   -0.161429  
  11.864  0.157    0.528   0.177   -0.339933  -0.637621  1.985    2.038    3.751   1.104454    0.17881    
  11.864  0.16     0.486   0.183   -0.437254  -1.003461  3.303    3.419    3.381   -1.120074   -0.583063  
  11.864  0.108    0.501   0.135   -0.181844  -0.639518  2.0      4.65     3.96    0.846343    0.85522    
  11.864  0.149    0.504   0.16    -0.325011  -0.488303  1.36     0.489    3.188   -2.0232     -0.091499  
  11.864  0.217    0.528   0.148   -0.398418  -0.633527  2.198    1.351    5.059   -0.871686   -0.139236  
  11.864  0.128    0.477   0.168   -0.255461  -0.867678  -0.014   2.99     6.22    0.670508    -0.077993  
  11.864  0.191    0.516   0.238   -0.51009   -0.681519  2.234    1.973    6.018   -0.952501   -0.324764  
  11.864  0.198    0.559   0.186   -0.4208    -0.773312  2.339    1.437    3.414   1.502535    0.01164    
  11.864  0.2      0.592   0.26    -0.491604  -0.790939  3.604    3.563    4.811   -1.004569   -0.250679  
  11.864  0.228    0.562   0.105   -0.371797  -0.65327   2.081    2.668    6.323   -1.025352   -0.181121  
  11.864  0.21     0.548   0.148   -0.379457  -0.774458  3.775    1.513    3.44    -0.738245   -0.538597  
  11.864  0.191    0.528   0.184   -0.50043   -0.684666  1.469    1.357    4.129   0.528543    -0.204176  
  11.864  0.135    0.451   0.162   -0.283149  -0.564932  2.226    3.087    4.719   0.383292    0.393924   
  11.864  0.125    0.542   0.193   -0.229848  -0.259709  3.668    3.172    4.769   -0.37381    0.264185   
  11.864  0.149    0.512   0.125   -0.270325  -0.558255  2.412    1.487    5.152   -0.146265   0.077759   
  11.864  0.216    0.534   0.177   -0.514079  -0.801147  1.756    0.613    4.233   -0.328949   -0.224154  
  11.864  0.184    0.574   0.211   -0.434582  -0.742931  2.541    2.447    5.01    0.94414     0.090534   
  11.864  0.139    0.535   0.184   -0.226178  -0.240246  0.961    3.79     4.916   0.696742    0.232187   
  11.864  0.153    0.471   0.15    -0.373408  -0.770762  2.322    2.067    2.937   0.687057    0.654454   
  11.864  0.155    0.515   0.219   -0.489058  -0.773481  3.445    1.703    2.975   0.276419    0.348339   
  11.864  0.191    0.512   0.216   -0.462337  -0.784422  3.358    2.064    5.251   -1.271598   -0.183692  
  11.864  0.192    0.563   0.256   -0.461718  -0.799032  1.237    3.188    3.285   0.991413    0.542366   
  11.864  0.189    0.525   0.156   -0.388105  -0.381256  2.168    0.425    3.271   -1.367509   -0.065068  
  11.864  0.169    0.524   0.196   -0.33395   -0.714222  1.91     3.041    7.294   0.4339      0.12771    
  11.864  0.186    0.578   0.261   -0.46775   -0.681318  2.815    1.431    3.036   -0.438993   0.280338   
  11.864  0.147    0.531   0.239   -0.313496  -0.597784  -0.062   2.061    2.743   2.220565    0.339229   
  11.864  0.145    0.518   0.191   -0.30019   -0.650235  4.738    3.854    3.216   -1.454312   -0.609831  
  11.864  0.204    0.526   0.132   -0.37837   -0.757252  0.598    3.57     4.288   1.251964    0.344441   
  11.864  0.197    0.512   0.152   -0.390889  -0.841508  2.351    2.054    4.412   0.05286     0.343587   
  11.864  0.164    0.52    0.247   -0.38256   -0.84804   3.238    2.318    4.959   -0.147306   0.116636   
  11.864  0.189    0.563   0.182   -0.375145  -0.795178  3.006    1.637    4.775   -1.1329     0.085782   
  11.864  0.169    0.537   0.228   -0.429114  -0.814168  3.038    2.248    4.843   0.360858    0.392457   
  11.864  0.154    0.536   0.174   -0.328495  -0.741713  0.241    5.127    4.871   1.209018    0.504985   
  11.864  0.138    0.511   0.201   -0.375022  -0.722339  1.186    3.203    5.47    -1.324383   -0.495438  
  11.864  0.142    0.5     0.11    -0.286369  -0.693997  4.293    3.502    4.811   -0.100636   0.296723   
  11.864  0.2      0.567   0.197   -0.425003  -0.82892   2.432    3.448    4.515   0.153738    0.355181   
  11.864  0.172    0.547   0.135   -0.308074  -0.44306   2.334    0.213    2.925   -2.414674   0.225412   
  11.864  0.159    0.525   0.161   -0.264461  -0.515261  2.514    0.495    5.163   -0.24866    0.024171   
  11.864  0.188    0.536   0.162   -0.337387  -0.725398  0.1      1.867    6.246   0.855576    0.165724   
  11.864  0.144    0.48    0.183   -0.221456  -0.622952  4.004    2.631    4.482   -0.928158   -0.219972  
  11.864  0.171    0.559   0.211   -0.386252  -0.678715  3.818    3.214    5.001   -0.809335   -0.112802  
  11.864  0.106    0.494   0.198   -0.27018   -0.73905   1.617    0.951    2.785   -0.402585   0.155983   
  11.864  0.145    0.513   0.153   -0.295018  -0.688565  -0.378   1.529    4.23    1.168399    0.033117   
  11.864  0.182    0.566   0.2     -0.367594  -0.50373   2.258    0.678    4.359   -1.262971   0.093102   
  11.864  0.174    0.546   0.218   -0.383453  -0.761537  2.293    1.55     5.356   -0.418773   -0.237858  
  11.864  0.161    0.539   0.147   -0.311055  -0.623908  1.275    2.216    4.236   0.699112    0.104327   
  11.864  0.206    0.528   0.184   -0.510106  -0.732058  2.815    1.179    4.672   -0.019203   -0.146726  
  11.864  0.21     0.521   0.244   -0.532895  -0.910149  1.739    1.576    4.221   0.721351    -0.034121  
  11.864  0.165    0.555   0.199   -0.418269  -0.664054  1.85     2.301    4.42    -2.268281   -0.689844  
  11.864  0.084    0.539   0.175   -0.150038  -0.265295  2.477    3.707    5.018   0.303932    0.286036   
  11.864  0.164    0.481   0.169   -0.388244  -1.000591  1.196    2.882    2.966   0.970035    0.532112   
  11.864  0.171    0.502   0.19    -0.527675  -0.84964   2.811    1.797    2.516   -1.833898   -0.288587  
  11.864  0.185    0.589   0.237   -0.310802  -0.609858  3.101    1.819    2.626   -1.817195   -0.367256  
  11.864  0.213    0.6     0.187   -0.456615  -0.693336  3.626    2.785    5.358   -0.851389   -0.117416  
  11.864  0.227    0.531   0.229   -0.502659  -0.805316  1.438    1.488    4.893   -0.296912   -0.136277  
  11.864  0.163    0.532   0.217   -0.377781  -0.663931  2.831    0.689    1.632   -1.390481   -0.13983   
  11.871  0.206    0.543   0.205   -0.394256  -0.574248  4.078    1.883    3.59    -0.369965   0.190408   
  11.871  0.133    0.491   0.17    -0.408461  -0.64122   1.122    3.26     3.903   0.833446    0.653946   
  11.871  0.18     0.514   0.184   -0.51722   -0.985817  2.563    1.646    1.954   2.376468    0.366386   
  11.871  0.198    0.58    0.226   -0.4133    -0.639389  3.925    1.502    2.889   -1.244464   -0.70516   
  11.871  0.16     0.5     0.151   -0.372913  -0.881859  2.538    1.515    5.522   -0.486826   -0.090978  
  11.871  0.236    0.612   0.205   -0.484561  -0.581568  3.303    3.628    6.063   -0.492873   -0.095613  
  11.871  0.203    0.549   0.181   -0.311077  -0.562636  1.873    3.359    4.052   1.243277    0.447595   
  11.871  0.201    0.511   0.127   -0.326601  -0.85076   1.652    2.217    7.139   0.498827    -0.130076  
  11.871  0.184    0.491   0.175   -0.421131  -0.770076  3.596    2.411    3.828   -1.244382   -0.089362  
  11.871  0.193    0.49    0.191   -0.529114  -1.010266  2.406    0.96     3.965   0.422959    0.283025   
  11.871  0.203    0.576   0.247   -0.327822  -0.606018  0.063    2.667    2.718   1.825752    0.345298   
  11.871  0.192    0.567   0.181   -0.280289  -0.370474  3.128    1.937    2.073   -2.075235   -0.716984  
  11.871  0.141    0.559   0.145   -0.246819  -0.209145  3.381    4.152    3.44    -0.48428    0.045785   
  11.871  0.176    0.545   0.192   -0.251096  -0.426646  1.236    4.05     3.175   1.612611    0.744273   
  11.871  0.183    0.57    0.2     -0.306262  -0.552943  3.884    3.109    2.401   -2.162799   -0.597877  
  11.871  0.15     0.513   0.215   -0.416929  -0.754542  1.036    4.013    6.808   0.615014    -0.06108   
  11.871  0.139    0.504   0.201   -0.254977  -0.60523   1.1      2.058    4.059   1.14977     0.655819   
  11.871  0.207    0.527   0.196   -0.341857  -0.620139  3.658    2.593    4.237   -0.543181   0.214555   
  11.871  0.149    0.537   0.242   -0.334157  -0.488236  1.982    0.695    4.005   0.616259    0.458303   
  11.871  0.197    0.492   0.18    -0.521896  -0.838897  2.005    1.668    2.516   -3.09761    -0.691103  
  11.871  0.144    0.512   0.201   -0.163843  -0.540358  2.92     1.641    4.573   -0.806083   -0.267235  
  11.871  0.185    0.55    0.194   -0.519166  -0.919722  0.007    1.454    5.277   0.683526    -0.266954  
  11.871  0.163    0.545   0.19    -0.432644  -0.669763  0.587    3.438    6.543   0.546528    0.145351   
  11.871  0.109    0.432   0.168   -0.207579  -0.432621  3.988    2.853    4.278   -1.629731   -0.610441  
  11.871  0.182    0.516   0.168   -0.36963   -0.499507  3.472    3.179    5.058   -1.1394     -0.441443  
  11.871  0.152    0.52    0.161   -0.245707  -0.457983  2.138    3.299    1.939   1.007605    0.695695   
  11.871  0.147    0.49    0.154   -0.342208  -0.799249  2.077    0.786    4.276   -0.091374   -0.273523  
  11.871  0.176    0.502   0.256   -0.46531   -0.846733  3.943    4.2      4.028   -1.169102   -0.378095  
  11.871  0.207    0.531   0.178   -0.410454  -0.670798  0.206    1.681    4.127   1.727193    -0.057982  
  11.871  0.18     0.509   0.18    -0.359182  -0.712618  1.008    1.526    2.975   0.104941    0.082735   
  11.871  0.117    0.452   0.176   -0.281768  -0.669622  0.804    4.551    4.991   1.257862    0.325918   
  11.871  0.158    0.539   0.23    -0.431243  -0.715808  0.573    1.006    4.39    2.358313    -0.176822  
  11.871  0.17     0.479   0.216   -0.392008  -0.603121  1.727    2.193    5.576   0.734509    -0.140784  
  11.871  0.181    0.51    0.236   -0.439725  -0.784249  2.599    2.148    5.635   1.078875    0.38855    
  11.871  0.141    0.55    0.218   -0.347537  -0.620106  0.627    1.023    3.661   1.886744    -0.151691  
  11.871  0.184    0.508   0.177   -0.38035   -0.533028  1.018    1.347    5.154   0.939988    -0.344586  
  11.871  0.123    0.462   0.143   -0.288135  -0.707672  3.085    2.482    3.765   -1.695993   9.82E-4    
  11.871  0.17     0.503   0.271   -0.471389  -0.71352   1.911    0.959    3.342   2.285821    0.068991   
  11.871  0.148    0.51    0.166   -0.298317  -0.919935  2.455    2.745    5.765   -1.298687   -0.377049  
  11.871  0.127    0.48    0.163   -0.232182  -0.819058  3.325    2.103    4.102   -1.987177   -0.641688  
  11.871  0.126    0.526   0.148   -0.213855  -0.315794  2.035    3.852    5.837   0.577075    0.099461   
  11.871  0.171    0.511   0.152   -0.428878  -0.767451  2.379    1.89     6.095   -1.12203    -0.096483  
  11.871  0.18     0.551   0.217   -0.527498  -0.771266  1.834    2.422    3.303   0.92146     0.32226    
  11.871  0.14     0.502   0.171   -0.349621  -0.810461  1.556    2.016    4.579   1.582706    0.163166   
  11.871  0.215    0.576   0.182   -0.450599  -0.801596  3.127    1.676    2.734   -1.962598   -0.200461  
  11.871  0.173    0.492   0.204   -0.392478  -0.608593  2.248    2.277    4.099   0.426116    0.430178   
  11.871  0.143    0.509   0.185   -0.24591   -0.659211  2.979    2.987    6.018   -0.729099   -0.18644   
  11.871  0.125    0.523   0.188   -0.263587  -0.65098   2.124    2.386    4.897   0.381797    -0.013521  
  11.871  0.111    0.495   0.234   -0.342121  -0.784225  2.042    3.096    6.306   -0.638961   -0.100196  
  11.871  0.192    0.559   0.254   -0.509449  -0.777015  1.406    1.703    3.251   0.768407    0.273797   
  11.871  0.235    0.533   0.198   -0.59135   -0.869312  1.053    0.422    3.883   -2.068103   -0.581743  
  11.871  0.208    0.513   0.186   -0.570693  -1.024559  3.477    3.442    4.264   -1.51006    -0.490311  
  11.871  0.218    0.549   0.179   -0.3849    -0.664284  0.714    5.484    7.37    0.666846    0.378534   
  11.871  0.267    0.583   0.245   -0.680613  -0.999463  2.275    2.613    2.906   0.782627    0.896635   
  11.871  0.143    0.524   0.234   -0.300323  -0.790153  1.759    4.13     3.011   1.099666    0.767156   
  11.871  0.152    0.558   0.231   -0.268188  -0.462244  3.363    1.58     5.397   -0.881178   -0.197959  
  11.871  0.168    0.532   0.244   -0.479166  -0.870649  1.309    1.258    5.582   0.69874     -0.277697  
  11.871  0.171    0.485   0.122   -0.324628  -0.693102  4.38     4.138    5.755   -1.665646   -0.344569  
  11.871  0.128    0.485   0.216   -0.265214  -0.53721   4.513    3.084    4.185   -1.513297   -0.590978  
  11.871  0.161    0.545   0.249   -0.488436  -0.674696  2.632    2.117    4.641   0.174972    -0.013385  
  11.871  0.222    0.576   0.192   -0.408566  -0.769284  0.454    2.056    4.281   0.82205     0.033775   
  11.871  0.165    0.48    0.179   -0.33506   -0.540768  2.782    0.514    3.492   2.82959     0.348204   
  11.871  0.17     0.494   0.178   -0.35042   -0.602652  2.394    1.878    4.286   0.893362    0.29474    
  11.871  0.112    0.486   0.164   -0.25174   -0.410253  1.947    0.761    2.807   -2.845827   -0.055083  
  11.871  0.256    0.584   0.261   -0.682039  -1.011434  2.439    1.269    2.882   -1.8716     -0.15501   
  11.871  0.204    0.535   0.244   -0.446386  -0.651191  1.339    1.634    4.449   0.304356    0.425932   
  11.871  0.219    0.529   0.194   -0.48064   -0.705605  2.306    1.596    1.892   -2.333865   -0.176933  
  11.871  0.159    0.546   0.158   -0.367709  -0.554851  3.134    2.311    2.704   -1.58303    -0.503273  
  11.871  0.155    0.49    0.197   -0.289059  -0.561232  2.094    2.206    5.063   -0.200402   -0.246919  
  11.871  0.194    0.524   0.151   -0.290424  -0.729663  1.796    2.139    2.608   1.074239    0.328717   
  11.871  0.191    0.586   0.176   -0.381963  -0.844273  1.252    4.048    4.51    0.983954    0.449318   
  11.871  0.219    0.564   0.278   -0.612925  -0.79703   4.553    3.12     3.281   -1.052123   -0.071998  
  11.871  0.178    0.538   0.164   -0.27913   -0.455289  2.632    3.118    7.262   -0.503645   -0.191557  
  11.871  0.161    0.486   0.211   -0.407581  -0.755182  0.608    3.469    3.277   0.798627    0.874309   
  11.871  0.23     0.545   0.177   -0.394573  -0.715164  1.259    2.144    5.026   0.560589    0.343188   
  11.871  0.188    0.555   0.254   -0.447481  -0.70658   2.38     1.966    5.074   -0.587461   -0.188633  
  11.871  0.193    0.559   0.159   -0.378409  -0.54221   2.586    1.607    3.098   -1.992781   -0.428482  
  11.871  0.11     0.524   0.148   -0.140977  -0.542805  1.772    0.116    4.952   2.422762    -0.170276  
  11.871  0.094    0.451   0.088   -0.15132   -0.710444  3.163    2.141    4.965   -0.92488    -0.398367  
  11.871  0.178    0.565   0.218   -0.34876   -0.66833   1.76     0.742    4.448   -0.167004   0.118322   
  11.871  0.232    0.568   0.205   -0.497796  -0.844154  0.816    2.469    3.396   1.322564    0.474114   
  11.871  0.204    0.513   0.213   -0.568517  -0.618311  2.243    1.874    3.135   -0.804066   -0.119004  
  11.871  0.195    0.549   0.261   -0.509353  -0.888914  2.605    0.726    2.301   1.348037    -0.643173  
  11.871  0.142    0.516   0.237   -0.312199  -0.659592  3.126    1.823    5.906   -1.196514   -0.461805  
  11.871  0.157    0.526   0.192   -0.483792  -0.841856  1.99     0.952    3.672   -0.282971   -0.133686  
  11.871  0.159    0.519   0.222   -0.405332  -0.624991  1.145    2.43     6.557   0.44813     -0.036457  
  11.871  0.197    0.513   0.2     -0.462119  -0.899866  3.243    2.857    4.363   -0.766656   0.056244   
  11.871  0.165    0.534   0.21    -0.374259  -0.747163  2.057    1.372    3.94    1.465617    -0.229727  
  11.871  0.207    0.54    0.221   -0.432496  -0.848906  4.438    2.293    3.897   -1.355865   -0.281001  
  11.871  0.229    0.588   0.253   -0.524045  -0.652585  2.942    1.059    2.917   -1.440852   -0.774474  
  11.871  0.096    0.458   0.12    -0.186317  -0.404538  0.581    0.181    5.796   -0.621952   -0.134302  
  11.871  0.174    0.543   0.161   -0.286397  -0.451281  3.234    2.144    5.107   -0.241757   -0.171635  
  11.871  0.191    0.499   0.187   -0.544617  -0.951925  0.419    2.669    5.192   0.86069     0.077299   
  11.871  0.156    0.507   0.196   -0.40753   -0.874855  2.499    1.6      3.952   0.470046    -0.131606  
  11.871  0.236    0.593   0.196   -0.487107  -0.612646  3.297    1.141    2.831   -1.114672   -0.482549  
  11.871  0.152    0.485   0.224   -0.459465  -0.913863  3.212    2.836    4.68    -0.532494   -0.26994   
  11.871  0.125    0.507   0.164   -0.293153  -0.502763  2.448    1.192    5.264   -0.943335   -0.104933  
  11.871  0.161    0.526   0.19    -0.384712  -0.799165  3.483    1.4      3.947   -0.317865   -0.165617  
  11.871  0.168    0.538   0.129   -0.295356  -0.638858  2.509    1.024    3.1     -1.514659   0.163755   
  11.871  0.175    0.594   0.196   -0.240386  -0.365349  1.442    1.132    4.682   -2.755634   -0.423555  
  11.877  0.197    0.528   0.165   -0.35178   -0.566183  2.166    0.838    3.371   -0.504204   -0.067015  
  11.877  0.145    0.466   0.138   -0.321265  -0.83943   2.989    2.674    3.789   -1.299765   -0.489076  
  11.877  0.206    0.54    0.187   -0.379466  -0.784994  2.001    0.623    4.213   -1.054313   0.321092   
  11.877  0.173    0.498   0.19    -0.437916  -0.797553  4.249    3.898    4.806   -0.961278   -0.389711  
  11.877  0.096    0.464   0.177   -0.341709  -1.042054  0.694    2.666    5.222   1.113749    -0.013322  
  11.877  0.095    0.463   0.166   -0.244796  -0.774657  2.637    2.279    4.676   -0.444637   0.319403   
  11.877  0.138    0.466   0.151   -0.350239  -0.925963  1.489    3.196    4.454   0.860084    0.428723   
  11.877  0.192    0.518   0.146   -0.449366  -0.910751  2.025    1.191    2.924   -1.807472   -0.515438  
  11.877  0.184    0.528   0.184   -0.393388  -0.722623  2.399    3.788    4.448   0.350458    0.312734   
  11.877  0.158    0.539   0.173   -0.324672  -0.557662  2.543    2.501    7.5     -0.796842   0.033582   
  11.877  0.184    0.549   0.198   -0.380905  -0.543059  1.999    2.227    4.538   1.010357    0.4924     
  11.877  0.203    0.538   0.143   -0.373771  -0.700425  1.556    0.312    5.596   -1.380929   -0.021459  
  11.877  0.173    0.538   0.208   -0.487585  -0.669018  1.726    0.458    3.964   2.611287    -0.326603  
  11.877  0.146    0.472   0.168   -0.385766  -0.784904  4.252    1.783    4.625   -0.962441   0.091566   
  11.877  0.145    0.51    0.209   -0.433266  -0.719283  2.524    0.731    3.247   -0.064997   0.054715   
  11.877  0.195    0.592   0.227   -0.365937  -0.614291  1.622    0.667    3.008   -1.228415   -0.417759  
  11.877  0.192    0.537   0.188   -0.391296  -0.750734  0.711    3.942    6.658   0.896492    0.277106   
  11.877  0.13     0.511   0.219   -0.313143  -0.68511   1.447    3.277    3.248   1.43635     0.153226   
  11.877  0.214    0.561   0.228   -0.425498  -0.901939  2.206    1.23     5.941   -0.324004   0.044812   
  11.877  0.257    0.506   0.165   -0.541599  -0.979781  1.741    2.141    2.889   -3.082436   0.440046   
  11.877  0.191    0.501   0.185   -0.514322  -1.038044  1.723    2.35     4.86    0.255902    0.367526   
  11.877  0.193    0.53    0.164   -0.426749  -0.895938  3.131    2.916    4.709   -1.740466   -0.734692  
  11.877  0.132    0.506   0.16    -0.264922  -0.66717   2.346    1.755    4.881   -0.006654   -0.096001  
  11.877  0.141    0.519   0.178   -0.274183  -0.388986  0.675    4.562    7.309   0.711223    0.434883   
  11.877  0.137    0.457   0.234   -0.486736  -0.792235  3.365    2.149    5.395   -1.464659   0.026037   
  11.877  0.196    0.608   0.175   -0.363154  -0.181021  2.763    2.547    6.08    -0.857878   -0.123253  
  11.877  0.212    0.526   0.205   -0.473079  -0.606784  0.616    3.024    6.2     0.79321     0.094502   
  11.877  0.185    0.565   0.231   -0.394066  -0.561671  1.368    1.583    5.475   1.58691     -0.04774   
  11.877  0.117    0.508   0.146   -0.230362  -0.362031  4.14     3.246    4.644   -1.452197   -0.439415  
  11.877  0.213    0.57    0.222   -0.540804  -0.770948  3.08     2.745    4.378   -0.736839   -0.39777   
  11.877  0.107    0.471   0.154   -0.323867  -0.670862  2.375    0.64     3.528   -0.968056   0.404145   
  11.877  0.223    0.547   0.218   -0.533965  -0.638656  1.552    0.618    4.673   0.139498    0.070502   
  11.877  0.16     0.531   0.172   -0.286243  -0.473629  1.283    1.867    3.967   2.893345    -0.33705   
  11.877  0.143    0.468   0.132   -0.241193  -0.962057  2.874    0.5      3.468   1.151137    0.179928   
  11.877  0.215    0.543   0.178   -0.440274  -0.841748  3.299    1.946    3.997   -0.951703   -0.006132  
  11.877  0.183    0.508   0.184   -0.377599  -0.72938   2.851    2.813    6.428   -0.308445   -0.088768  
  11.877  0.17     0.545   0.164   -0.326882  -0.608973  5.575    4.805    4.55    -1.214981   -0.459347  
  11.877  0.159    0.531   0.207   -0.358084  -0.733052  4.149    2.139    3.597   -0.485782   -0.217435  
  11.877  0.1      0.486   0.166   -0.208457  -0.355953  3.8      3.035    3.583   -1.038327   -0.030706  
  11.877  0.188    0.524   0.17    -0.482549  -0.667867  3.413    0.913    2.861   -1.794016   -0.221313  
  11.877  0.174    0.51    0.206   -0.485184  -0.784626  2.301    2.68     5.117   -0.154183   -0.021183  
  11.877  0.189    0.517   0.194   -0.43644   -0.632459  2.602    3.609    4.786   -0.481587   -0.038266  
  11.877  0.221    0.522   0.21    -0.489993  -1.022998  1.383    1.408    4.354   1.676689    -0.286833  
  11.877  0.154    0.537   0.189   -0.30338   -0.797149  2.846    2.769    4.427   -0.245789   0.295805   
  11.877  0.155    0.533   0.177   -0.26598   -0.483169  5.956    3.419    2.338   -1.706464   -0.134836  
  11.877  0.174    0.462   0.183   -0.388103  -0.68267   1.199    1.024    4.726   0.884355    0.04432    
  11.877  0.177    0.535   0.186   -0.345786  -0.625907  2.648    4.732    6.783   -0.082709   0.185473   
  11.877  0.169    0.568   0.217   -0.473896  -0.722106  2.819    2.002    4.382   -2.144003   -0.050059  
  11.877  0.156    0.498   0.206   -0.464699  -0.7281    -0.413   3.904    3.358   1.16722     0.089397   
  11.877  0.151    0.463   0.209   -0.383182  -0.688674  -0.416   2.461    5.209   0.973674    0.00784    
  11.877  0.185    0.578   0.144   -0.319744  -0.607117  2.584    0.375    2.442   -1.760196   0.19455    
  11.877  0.168    0.539   0.176   -0.333293  -0.450725  1.788    2.766    6.694   -0.771711   -0.259179  
  11.877  0.203    0.528   0.24    -0.449943  -0.6339    4.866    3.591    4.216   -1.160856   -0.157881  
  11.877  0.183    0.52    0.131   -0.299114  -0.825943  2.534    3.12     5.322   0.1051      0.184361   
  11.877  0.162    0.509   0.195   -0.428451  -0.643576  2.324    0.188    5.284   0.89011     -0.304167  
  11.877  0.116    0.506   0.141   -0.29159   -0.452416  2.603    0.626    2.669   1.480749    0.318154   
  11.877  0.175    0.582   0.234   -0.388184  -0.537041  3.111    1.441    3.594   -0.227769   -0.098078  
  11.877  0.189    0.482   0.196   -0.459352  -0.881665  0.717    0.066    1.846   0.394422    0.022976   
  11.877  0.164    0.475   0.203   -0.526297  -0.898958  1.966    1.658    2.95    -0.573057   -0.349529  
  11.877  0.191    0.516   0.163   -0.469283  -0.952519  2.84     1.085    2.81    -1.743986   -0.346181  
  11.877  0.2      0.514   0.251   -0.616231  -0.940218  4.681    3.36     6.361   -0.887681   -0.248134  
  11.877  0.144    0.502   0.188   -0.321473  -0.437967  2.931    2.538    5.364   -0.479025   -0.202126  
  11.877  0.127    0.534   0.17    -0.300841  -0.617166  3.321    3.307    4.583   -0.515811   0.009176   
  11.877  0.132    0.518   0.168   -0.300559  -0.440302  3.066    2.519    3.511   -1.716169   -0.323816  
  11.877  0.18     0.521   0.189   -0.343178  -0.573389  1.872    0.248    3.691   -0.645065   0.400018   
  11.877  0.196    0.578   0.205   -0.400003  -0.574634  2.207    3.104    6.507   -0.346419   0.076912   
  11.877  0.178    0.555   0.251   -0.332457  -0.47332   0.456    3.583    6.543   0.633586    0.075367   
  11.877  0.197    0.493   0.253   -0.536023  -0.644461  1.722    2.987    3.297   0.49383     0.424024   
  11.877  0.242    0.539   0.184   -0.485759  -0.786228  2.467    2.557    4.314   0.173632    0.2017     
  11.877  0.143    0.529   0.216   -0.421272  -0.816853  3.424    2.598    4.175   -0.078765   0.109498   
  11.877  0.172    0.52    0.109   -0.305617  -0.555012  0.624    3.882    7.872   0.61578     0.134631   
  11.877  0.134    0.478   0.251   -0.457847  -0.927382  1.831    3.255    4.654   0.162151    0.066789   
  11.877  0.164    0.503   0.179   -0.366794  -0.707636  3.95     2.133    4.048   0.277535    0.471268   
  11.877  0.169    0.495   0.217   -0.450747  -0.614619  3.5      2.03     2.53    -1.295705   -0.112142  
  11.877  0.165    0.532   0.152   -0.35062   -0.607725  2.893    1.278    4.367   -0.704606   0.247067   
  11.877  0.172    0.548   0.211   -0.320758  -0.657277  1.501    0.16     4.864   -0.090882   -0.301186  
  11.877  0.212    0.514   0.175   -0.526611  -1.003338  4.22     3.376    3.188   -0.918219   0.417103   
  11.877  0.153    0.488   0.184   -0.343276  -0.767079  2.277    1.907    3.458   -0.442192   0.205561   
  11.877  0.239    0.583   0.194   -0.451781  -0.592374  2.097    1.316    3.84    0.551718    0.009315   
  11.877  0.2      0.496   0.165   -0.567218  -1.019689  2.2      0.375    2.634   -1.066746   -0.081495  
  11.877  0.171    0.506   0.227   -0.468247  -0.612451  1.86     1.85     6.289   -0.46187    0.08103    
  11.877  0.165    0.545   0.232   -0.401908  -0.630176  1.931    1.229    2.479   -3.07727    -0.214684  
  11.877  0.12     0.482   0.203   -0.302683  -0.600547  2.141    1.018    2.248   2.390357    0.644963   
  11.877  0.159    0.504   0.228   -0.337131  -0.522737  3.169    2.094    3.998   -1.813309   -0.323305  
  11.877  0.144    0.48    0.185   -0.257604  -0.378963  2.144    3.195    6.15    0.315803    0.07907    
  11.877  0.129    0.491   0.171   -0.161168  -0.398271  1.782    0.939    4.095   -0.108699   0.16124    
  11.877  0.184    0.543   0.227   -0.408457  -0.760323  2.992    3.052    7.568   -0.380061   0.066675   
  11.877  0.175    0.528   0.242   -0.444886  -0.730834  1.007    1.886    5.503   1.133425    0.290659   
  11.877  0.219    0.566   0.214   -0.46512   -0.790744  4.244    4.659    3.815   -1.844198   -0.750706  
  11.877  0.13     0.524   0.214   -0.275098  -0.382706  1.003    2.144    4.789   0.618611    -0.103736  
  11.877  0.222    0.534   0.254   -0.564737  -1.006418  1.928    0.795    3.081   1.688508    0.437932   
  11.877  0.143    0.493   0.213   -0.320478  -0.635971  0.052    4.906    3.601   1.319792    0.383797   
  11.877  0.201    0.583   0.219   -0.361338  -0.678725  3.31     1.063    4.111   -1.113705   -0.183428  
  11.877  0.152    0.483   0.166   -0.310474  -0.793357  1.707    1.827    3.89    1.084712    0.073583   
  11.877  0.125    0.514   0.18    -0.099698  -0.433128  3.113    4.159    5.739   -0.512779   -0.096823  
  11.877  0.148    0.579   0.213   -0.348774  -0.634078  3.415    1.26     3.414   -0.999646   -0.287264  
  11.877  0.146    0.515   0.183   -0.314246  -0.75256   4.608    1.787    4.075   -0.339027   0.249057   
  11.877  0.163    0.517   0.184   -0.400179  -0.803252  2.114    1.055    4.228   -0.170181   0.171877   
  11.877  0.195    0.551   0.188   -0.389959  -0.514824  4.031    3.512    5.038   -0.333519   0.191544   
  11.877  0.239    0.594   0.209   -0.448345  -0.773348  0.368    1.886    4.924   1.139461    -0.033623  
  11.884  0.232    0.582   0.145   -0.373765  -0.648037  2.915    3.003    5.948   -0.403693   -0.091747  
  11.884  0.197    0.508   0.165   -0.407002  -0.793036  2.065    3.763    5.496   0.522532    0.43804    
  11.884  0.238    0.559   0.201   -0.476793  -0.807636  2.857    2.282    6.719   -0.832154   -0.420095  
  11.884  0.194    0.562   0.164   -0.353199  -0.650177  3.887    3.659    6.968   -0.888226   0.028473   
  11.884  0.122    0.529   0.2     -0.278567  -0.625823  2.024    3.096    6.306   0.531701    0.033931   
  11.884  0.143    0.495   0.146   -0.315447  -0.78975   2.646    2.665    3.188   0.091829    0.174271   
  11.884  0.135    0.515   0.166   -0.42203   -0.791124  3.1      5.457    7.197   0.136729    0.452798   
  11.884  0.17     0.547   0.17    -0.369003  -0.638821  1.839    3.148    3.864   0.789121    0.526259   
  11.884  0.213    0.595   0.154   -0.365131  -0.357232  2.112    1.491    4.903   0.270166    0.414607   
  11.884  0.155    0.483   0.172   -0.319343  -0.553788  0.485    0.906    5.845   1.576314    -0.001402  
  11.884  0.169    0.559   0.197   -0.309404  -0.488826  3.894    1.387    3.702   -0.631697   -0.064299  
  11.884  0.172    0.508   0.127   -0.362455  -0.711954  2.509    1.64     3.407   -2.38354    -0.171808  
  11.884  0.185    0.541   0.225   -0.517279  -1.028752  0.802    3.625    4.808   0.569773    0.195979   
  11.884  0.169    0.5     0.185   -0.393708  -0.75282   2.54     2.635    5.943   0.110495    -0.146988  
  11.884  0.126    0.54    0.162   -0.215245  -0.429672  -0.911   4.816    6.276   1.364568    0.376994   
  11.884  0.149    0.544   0.221   -0.317652  -0.686157  1.941    3.161    5.786   0.090943    0.174128   
  11.884  0.109    0.485   0.139   -0.241376  -0.695554  3.004    3.701    2.796   -1.931624   -0.532728  
  11.884  0.158    0.556   0.167   -0.246019  -0.479564  1.5      1.239    4.953   0.817502    0.282156   
  11.884  0.204    0.6     0.154   -0.298077  -0.50142   2.465    2.244    6.28    -0.674435   0.069687   
  11.884  0.182    0.495   0.246   -0.418814  -0.842631  1.279    3.423    4.068   0.681722    0.144543   
  11.884  0.14     0.486   0.217   -0.336376  -0.691536  3.604    2.299    4.145   -0.753559   -0.1629    
  11.884  0.103    0.554   0.187   -0.1954    -0.368677  3.174    3.867    4.965   -0.119479   0.327603   
  11.884  0.163    0.467   0.15    -0.359862  -0.739276  4.113    3.319    4.606   -1.541888   -0.481442  
  11.884  0.159    0.528   0.134   -0.244513  -0.571895  1.449    1.321    4.511   0.246988    -0.184059  
  11.884  0.191    0.531   0.18    -0.405644  -0.748054  3.149    2.518    2.833   -1.544859   -0.263221  
  11.884  0.128    0.513   0.148   -0.288278  -0.90093   3.873    2.173    2.253   -1.852098   -0.144143  
  11.884  0.1      0.475   0.145   -0.182928  -0.629614  1.234    1.34     5.745   2.391687    -0.273858  
  11.884  0.182    0.502   0.137   -0.432405  -0.717601  2.139    1.244    5.698   -0.462111   -0.426039  
  11.884  0.185    0.452   0.178   -0.4835    -0.973123  3.157    1.086    1.153   -1.84706    -0.483998  
  11.884  0.205    0.566   0.211   -0.315048  -0.545855  3.724    5.703    4.677   -1.465178   -0.353183  
  11.884  0.199    0.561   0.212   -0.351461  -0.60418   2.283    1.356    3.819   0.49604     0.426047   
  11.884  0.17     0.497   0.184   -0.50012   -0.768315  3.496    2.823    4.578   -0.714192   -0.100779  
  11.884  0.146    0.51    0.14    -0.276672  -0.573589  2.355    2.356    4.418   0.739284    0.180476   
  11.884  0.196    0.555   0.127   -0.281054  -0.517639  2.656    1.355    4.704   -0.060151   0.002165   
  11.884  0.171    0.536   0.16    -0.44832   -0.884364  1.48     1.599    1.931   2.526463    0.556041   
  11.884  0.144    0.491   0.16    -0.334348  -0.743712  2.208    0.563    4.306   -0.052505   0.179569   
  11.884  0.143    0.538   0.224   -0.300846  -0.676491  2.009    1.166    6.752   0.327361    0.096571   
  11.884  0.194    0.519   0.236   -0.478961  -0.93443   2.872    1.48     4.748   -0.458616   -0.157229  
  11.884  0.188    0.522   0.164   -0.359985  -0.913145  2.604    2.396    5.517   -0.006469   0.014472   
  11.884  0.158    0.493   0.172   -0.31835   -0.717252  1.439    1.045    6.031   0.332386    0.179496   
  11.884  0.19     0.506   0.188   -0.462433  -1.146722  1.56     0.637    4.003   -1.945218   -0.173721  
  11.884  0.163    0.487   0.273   -0.464106  -0.914982  0.725    3.793    4.607   1.169223    0.365191   
  11.884  0.166    0.531   0.168   -0.388712  -0.611097  3.253    0.482    4.217   -1.188477   -0.176579  
  11.884  0.174    0.621   0.252   -0.521228  -0.752253  1.316    1.553    4.602   0.133465    -0.12171   
  11.884  0.211    0.528   0.2     -0.456776  -1.076313  3.785    3.431    5.923   -0.514868   0.083406   
  11.884  0.24     0.533   0.198   -0.504021  -1.085022  0.542    2.691    3.294   1.733683    0.293854   
  11.884  0.13     0.545   0.152   -0.206106  -0.346056  2.858    1.69     4.599   0.802643    0.27777    
  11.884  0.196    0.526   0.208   -0.390471  -0.987501  0.114    1.026    5.182   0.833693    -0.085549  
  11.884  0.196    0.602   0.2     -0.35997   -0.606592  5.259    5.203    5.631   -0.493646   0.023676   
  11.884  0.126    0.523   0.183   -0.229768  -0.465403  3.742    3.946    4.384   -0.473607   -0.337822  
  11.884  0.145    0.528   0.231   -0.304586  -0.775652  1.707    1.56     4.482   -0.049921   0.329421   
  11.884  0.185    0.56    0.174   -0.314938  -0.766144  2.841    0.567    2.126   3.120167    0.159124   
  11.884  0.143    0.5     0.191   -0.362367  -0.608483  1.189    0.388    4.276   1.226925    0.092362   
  11.884  0.125    0.465   0.139   -0.249925  -0.469734  3.037    2.439    4.299   0.750305    0.445085   
  11.884  0.215    0.608   0.206   -0.458768  -0.499198  2.949    0.895    3.768   -0.081937   -0.103108  
  11.884  0.187    0.563   0.195   -0.346835  -0.771176  1.193    2.856    4.361   1.459141    0.249138   
  11.884  0.177    0.587   0.144   -0.352737  -0.330283  2.763    1.367    4.661   0.280532    0.114242   
  11.884  0.163    0.47    0.142   -0.325099  -0.662841  3.533    3.421    5.405   -1.318422   -0.343477  
  11.884  0.166    0.506   0.156   -0.357084  -0.536419  1.534    0.873    5.294   1.449242    -0.313338  
  11.884  0.168    0.481   0.16    -0.399164  -1.045067  1.428    2.505    4.978   0.496024    0.073348   
  11.884  0.162    0.496   0.135   -0.307107  -0.601278  3.248    2.096    5.961   -0.503652   0.012131   
  11.884  0.166    0.577   0.143   -0.328473  -0.541248  0.458    1.211    3.682   1.224191    0.06671    
  11.884  0.231    0.559   0.249   -0.551561  -0.874813  2.544    5.028    7.107   -0.037755   0.248386   
  11.884  0.135    0.516   0.172   -0.196971  -0.291057  2.678    1.08     3.236   -1.392183   -0.121587  
  11.884  0.204    0.542   0.194   -0.452648  -1.075663  2.639    3.033    5.655   -0.222857   -0.127167  
  11.884  0.172    0.509   0.229   -0.465945  -0.93333   3.672    6.814    6.712   -1.481786   -0.646406  
  11.884  0.195    0.507   0.143   -0.397505  -0.854796  0.743    3.926    4.103   1.411658    0.684221   
  11.884  0.196    0.529   0.197   -0.452393  -0.887343  3.13     1.588    5.246   -1.294196   -0.251718  
  11.884  0.177    0.509   0.234   -0.460335  -0.863611  1.258    0.454    5.021   0.459281    -0.243643  
  11.884  0.148    0.564   0.211   -0.34373   -0.633841  1.526    2.727    4.719   0.693439    0.210412   
  11.884  0.115    0.455   0.189   -0.394804  -0.670547  3.879    2.639    5.634   -0.820249   -0.246454  
  11.884  0.157    0.504   0.193   -0.243167  -0.517966  1.566    0.681    5.567   -1.540919   -0.181077  
  11.884  0.13     0.519   0.152   -0.237069  -0.559802  2.679    3.954    6.507   0.457888    0.328736   
  11.884  0.22     0.546   0.197   -0.552591  -1.057517  1.68     1.876    4.195   0.220415    -0.268726  
  11.884  0.117    0.543   0.162   -0.19964   -0.118378  2.278    2.453    4.532   -1.446199   -0.49846   
  11.884  0.186    0.581   0.2     -0.414634  -0.51848   3.712    1.632    4.671   -0.613003   0.093651   
  11.884  0.141    0.527   0.183   -0.307831  -0.721029  2.488    0.232    4.389   -0.462817   0.052668   
  11.884  0.156    0.525   0.205   -0.334325  -0.710833  3.345    0.677    4.02    1.825412    -0.197899  
  11.884  0.17     0.534   0.184   -0.377282  -0.726376  2.288    1.647    4.862   0.355587    0.435637   
  11.884  0.124    0.479   0.146   -0.196585  -0.335293  0.675    3.88     3.568   1.088074    0.02913    
  11.884  0.182    0.547   0.206   -0.43372   -0.804328  3.707    2.994    5.378   -0.603612   -0.159689  
  11.884  0.244    0.577   0.209   -0.469794  -0.802901  2.288    5.388    5.461   0.405397    0.292859   
  11.884  0.177    0.529   0.22    -0.320704  -0.523474  3.855    4.432    4.967   -1.466797   -0.546456  
  11.884  0.166    0.533   0.21    -0.366377  -0.528016  2.183    1.191    2.98    -0.262334   0.191291   
  11.884  0.198    0.506   0.137   -0.382202  -0.759182  0.824    1.018    5.092   -1.045199   -0.361641  
  11.884  0.226    0.593   0.221   -0.442236  -0.715696  3.049    1.387    2.75    -0.602409   0.335846   
  11.884  0.177    0.527   0.212   -0.374033  -0.685421  -0.121   5.147    6.116   0.835605    0.724237   
  11.884  0.119    0.575   0.17    -0.078901  -0.110546  1.629    2.573    3.94    1.83282     0.367047   
  11.884  0.204    0.489   0.183   -0.502407  -1.070564  2.019    1.034    3.803   1.181245    0.082736   
  11.884  0.187    0.535   0.204   -0.462622  -0.949933  2.412    0.518    4.3     -0.230813   -0.280261  
  11.884  0.199    0.553   0.214   -0.368968  -0.617758  1.109    1.835    2.103   1.794448    -0.131187  
  11.884  0.184    0.551   0.237   -0.393812  -0.76561   1.802    2.668    5.157   0.81448     0.131485   
  11.884  0.232    0.55    0.148   -0.45366   -1.019011  3.774    3.914    5.354   -1.0331     -0.212299  
  11.884  0.09     0.499   0.2     -0.14548   -0.31349   3.253    1.185    4.662   -0.066688   -0.085852  
  11.884  0.168    0.509   0.125   -0.256301  -0.359979  2.877    1.182    4.906   -0.490632   -0.04426   
  11.884  0.173    0.575   0.214   -0.28004   -0.489406  1.151    1.466    4.595   0.303531    0.096211   
  11.884  0.143    0.547   0.174   -0.31025   -0.599785  2.168    3.272    6.633   -0.26682    -0.214338  
  11.884  0.161    0.499   0.226   -0.353558  -0.532679  2.513    1.801    4.22    -2.26286    0.054933   
  11.884  0.188    0.55    0.161   -0.344038  -0.69189   2.698    4.543    4.866   0.317527    0.308586   
  11.884  0.164    0.494   0.108   -0.291481  -0.743852  -0.302   5.356    5.275   1.094229    0.130239   
  11.89   0.159    0.512   0.188   -0.471807  -0.657823  2.481    2.616    3.995   0.694021    -0.039957  
  11.89   0.186    0.549   0.242   -0.506158  -0.767046  1.676    2.64     4.592   -0.053649   -0.05475   
  11.89   0.18     0.603   0.251   -0.358666  -0.524165  2.126    3.053    5.523   -1.690994   -0.447266  
  11.89   0.185    0.544   0.101   -0.303168  -0.606521  1.284    2.136    4.302   0.897945    0.518623   
  11.89   0.213    0.584   0.204   -0.444286  -0.81981   1.699    0.581    2.853   2.898091    -0.112909  
  11.89   0.153    0.5     0.135   -0.22972   -0.354668  1.038    0.665    2.893   -2.780365   0.56976    
  11.89   0.204    0.519   0.092   -0.366662  -1.0166    1.788    3.018    6.508   0.551062    0.663126   
  11.89   0.21     0.539   0.199   -0.50817   -0.804991  1.687    1.085    4.008   -1.308322   -0.090566  
  11.89   0.15     0.502   0.188   -0.493954  -0.907541  2.446    1.132    1.927   0.015449    0.074802   
  11.89   0.149    0.535   0.185   -0.396997  -0.740469  1.199    4.806    5.006   0.896941    0.486413   
  11.89   0.209    0.537   0.208   -0.548131  -0.808139  2.055    2.797    3.9     0.691201    0.564075   
  11.89   0.183    0.577   0.217   -0.398269  -0.617598  1.552    1.28     3.558   -3.09287    -0.069021  
  11.89   0.189    0.536   0.18    -0.394037  -0.876645  0.518    0.735    4.77    1.194792    0.450961   
  11.89   0.206    0.568   0.254   -0.451269  -0.589306  0.521    5.067    6.468   0.975655    0.601122   
  11.89   0.205    0.526   0.207   -0.424485  -0.828778  1.668    2.463    2.2     3.102965    -0.462833  
  11.89   0.161    0.556   0.207   -0.416482  -0.530908  2.334    2.16     5.878   0.290943    0.198331   
  11.89   0.217    0.623   0.224   -0.484151  -0.86241   -0.115   3.259    4.526   1.402993    0.590224   
  11.89   0.182    0.614   0.221   -0.258112  -0.511589  1.238    0.214    2.104   -2.402373   -0.451002  
  11.89   0.182    0.502   0.159   -0.302719  -1.043805  2.949    0.974    2.237   -1.121089   -0.338888  
  11.89   0.194    0.539   0.203   -0.586194  -1.1063    2.916    0.979    3.355   0.933324    0.356158   
  11.89   0.137    0.507   0.165   -0.238223  -0.573502  2.434    2.095    4.194   1.588727    0.116399   
  11.89   0.155    0.583   0.226   -0.344764  -0.266973  1.572    1.169    4.946   0.694069    0.014762   
  11.89   0.135    0.508   0.213   -0.417207  -0.706909  2.49     0.956    4.106   -0.043347   0.180088   
  11.89   0.129    0.503   0.23    -0.436009  -0.706572  1.003    1.119    3.868   1.219168    0.350359   
  11.89   0.146    0.592   0.224   -0.418676  -0.481228  0.649    2.888    3.703   0.879002    0.75237    
  11.89   0.16     0.531   0.187   -0.328165  -0.647383  0.132    1.331    3.78    2.474027    -0.264771  
  11.89   0.164    0.584   0.195   -0.264968  -0.44956   0.882    2.16     4.293   1.326927    0.163747   
  11.89   0.248    0.61    0.186   -0.466624  -0.84355   2.097    0.942    6.552   0.134591    -0.076225  
  11.89   0.178    0.565   0.186   -0.331677  -0.568543  0.361    3.305    5.562   0.932875    0.301468   
  11.89   0.184    0.541   0.185   -0.428144  -0.49632   3.024    1.014    4.573   -1.883531   -0.417139  
  11.89   0.219    0.572   0.243   -0.438355  -0.805414  1.205    3.435    3.93    1.128108    0.483027   
  11.89   0.139    0.612   0.244   -0.252784  -0.394103  2.889    2.55     4.949   -0.175759   -0.003532  
  11.89   0.162    0.53    0.178   -0.399858  -0.860821  2.261    2.199    4.013   0.068277    -0.105547  
  11.89   0.167    0.517   0.213   -0.330071  -0.782867  1.584    3.652    2.833   1.592328    1.028891   
  11.89   0.205    0.617   0.279   -0.491892  -0.777928  2.384    1.369    5.046   -0.304449   -0.262871  
  11.89   0.219    0.532   0.187   -0.439135  -0.913567  0.294    1.904    5.216   1.169815    0.074263   
  11.89   0.168    0.575   0.153   -0.213539  -0.578851  1.113    3.607    5.917   0.612587    0.337837   
  11.89   0.181    0.529   0.208   -0.458127  -0.521391  2.996    2.826    5.398   -0.430692   -0.075463  
  11.89   0.129    0.481   0.176   -0.298075  -0.689853  1.938    0.793    6.136   0.861129    0.387991   
  11.89   0.159    0.501   0.124   -0.383514  -1.009947  1.733    2.22     4.261   1.289885    0.563807   
  11.89   0.213    0.533   0.205   -0.56668   -1.088225  3.093    1.626    4.371   -0.887446   0.110216   
  11.89   0.172    0.503   0.248   -0.479026  -0.799624  -0.105   2.159    3.855   2.525354    -0.26016   
  11.89   0.269    0.621   0.195   -0.445063  -0.577936  2.173    1.401    5.29    -1.392276   -0.091381  
  11.89   0.173    0.519   0.242   -0.253653  -0.358713  2.475    1.086    2.664   -0.029053   0.270027   
  11.89   0.194    0.597   0.222   -0.366827  -0.657705  1.616    3.097    4.118   0.607749    0.494914   
  11.89   0.213    0.562   0.18    -0.423491  -0.601867  1.481    2.466    5.729   0.756633    0.508623   
  11.89   0.199    0.617   0.175   -0.391022  -0.45609   2.111    0.262    3.965   -1.744257   -0.022645  
  11.89   0.179    0.499   0.225   -0.411117  -0.504359  2.88     1.508    2.409   0.936534    0.619511   
  11.89   0.093    0.528   0.193   -0.204574  -0.641306  3.25     0.611    5.697   0.583041    0.13298    
  11.89   0.176    0.525   0.161   -0.382482  -0.636003  0.579    4.362    4.204   1.045004    0.252804   
  11.89   0.221    0.576   0.206   -0.429288  -0.685528  1.272    2.816    4.613   0.546033    0.149651   
  11.89   0.193    0.475   0.233   -0.467401  -0.816975  2.727    1.899    4.516   -1.13157    -0.245444  
  11.89   0.21     0.565   0.23    -0.599429  -0.847081  1.346    5.489    3.779   0.857081    0.620841   
  11.89   0.202    0.555   0.27    -0.589652  -0.814623  2.603    0.838    3.521   -0.656488   -0.038945  
  11.89   0.209    0.58    0.198   -0.428735  -0.631432  0.595    3.324    4.398   1.056461    0.625913   
  11.89   0.184    0.566   0.167   -0.310276  -0.593403  1.069    2.325    2.437   1.169337    0.242817   
  11.89   0.15     0.547   0.168   -0.281653  -0.408988  1.6      0.921    5.314   -1.641556   0.072195   
  11.89   0.181    0.527   0.176   -0.249308  -0.42049   1.934    1.376    3.674   -0.387141   0.036228   
  11.89   0.174    0.546   0.157   -0.396521  -0.654957  0.418    4.142    5.244   0.782325    -0.092044  
  11.89   0.167    0.52    0.23    -0.461927  -0.635839  1.069    1.969    3.005   0.684376    0.436727   
  11.89   0.163    0.546   0.18    -0.396154  -0.79647   3.295    1.858    3.302   -1.031503   0.357462   
  11.89   0.168    0.53    0.129   -0.289052  -0.57766   1.672    1.373    4.007   -3.040211   -0.336914  
  11.89   0.252    0.557   0.198   -0.591027  -0.846079  3.236    0.903    3.357   -1.701427   0.479129   
  11.89   0.16     0.578   0.191   -0.31771   -0.581355  1.603    1.657    5.78    0.737006    -0.230049  
  11.89   0.176    0.542   0.196   -0.334404  -0.879972  1.164    2.594    6.299   0.559305    0.130389   
  11.89   0.237    0.561   0.184   -0.544476  -0.875637  3.622    3.934    4.488   -2.216983   -0.741221  
  11.89   0.199    0.599   0.231   -0.453975  -0.598726  1.291    1.21     3.907   0.095466    0.009065   
  11.89   0.168    0.567   0.153   -0.351646  -0.577731  -0.531   4.176    3.03    1.680716    0.242809   
  11.89   0.22     0.542   0.201   -0.508078  -0.844919  1.875    2.305    4.59    -0.41055    -0.088265  
  11.89   0.145    0.538   0.203   -0.302034  -0.628579  2.831    1.393    5.227   -0.392236   -0.320055  
  11.89   0.164    0.586   0.186   -0.28897   -0.476926  1.569    3.046    4.769   1.1885      0.271432   
  11.89   0.149    0.567   0.212   -0.186996  -0.480498  2.992    2.172    4.167   -1.331661   -0.06469   
  11.89   0.149    0.483   0.159   -0.474753  -1.116645  2.496    2.464    5.282   -0.084789   0.084239   
  11.89   0.175    0.546   0.264   -0.412969  -0.627593  2.249    1.334    5.794   0.785307    0.260211   
  11.89   0.141    0.567   0.174   -0.340318  -0.391427  1.127    1.104    4.955   1.976465    0.110115   
  11.89   0.151    0.539   0.136   -0.192381  -0.383098  4.489    2.556    3.391   -0.709165   -0.058391  
  11.89   0.179    0.521   0.15    -0.232344  -0.475604  0.844    2.048    3.978   1.279379    0.259334   
  11.89   0.205    0.464   0.119   -0.435874  -1.01697   1.56     3.168    4.878   0.453714    0.150814   
  11.89   0.135    0.517   0.156   -0.249316  -0.377821  1.947    1.11     3.135   -0.017625   0.410551   
  11.89   0.159    0.568   0.234   -0.312131  -0.550777  2.201    1.463    5.444   -0.48584    -0.085329  
  11.89   0.218    0.575   0.201   -0.436886  -0.855056  1.792    3.786    4.686   0.888148    0.529745   
  11.89   0.182    0.543   0.198   -0.426799  -0.696462  2.538    2.566    4.53    0.323448    0.209235   
  11.89   0.187    0.522   0.191   -0.498234  -0.969402  1.961    0.217    2.702   -0.109642   0.042175   
  11.89   0.136    0.475   0.152   -0.400545  -0.684782  1.086    0.923    4.358   1.956632    -0.237051  
  11.89   0.216    0.554   0.225   -0.560493  -0.869987  1.951    2.541    3.922   0.172651    0.2055     
  11.89   0.194    0.537   0.143   -0.354044  -0.344584  -0.138   3.447    3.062   0.817893    0.705757   
  11.89   0.196    0.498   0.172   -0.405956  -0.756658  1.153    3.184    3.768   0.920957    0.490016   
  11.89   0.25     0.598   0.165   -0.433628  -0.722463  0.955    3.689    4.354   1.248359    0.575172   
  11.89   0.199    0.559   0.217   -0.425107  -0.711158  3.238    2.596    5.421   -0.445304   0.136608   
  11.89   0.233    0.517   0.267   -0.739416  -1.098882  3.782    3.022    2.046   -2.755304   -0.593217  
  11.89   0.134    0.57    0.191   -0.316889  -0.387659  2.697    1.873    4.765   -1.783951   0.014849   
  11.89   0.141    0.483   0.212   -0.344965  -0.754796  1.387    2.566    5.157   1.00861     0.258785   
  11.89   0.126    0.485   0.15    -0.344166  -0.763565  1.084    1.919    4.983   0.03165     -0.032077  
  11.89   0.136    0.542   0.194   -0.257874  -0.489629  -0.02    4.513    5.206   1.011297    0.317334   
  11.89   0.225    0.572   0.174   -0.437388  -0.570848  4.047    3.635    5.536   -1.102449   -0.392781  
  11.89   0.118    0.552   0.182   -0.233827  -0.182861  1.684    2.175    3.216   0.977481    0.578111   
  11.89   0.164    0.515   0.213   -0.384124  -0.733897  1.257    2.868    4.483   1.41293     0.466603   
  11.89   0.193    0.529   0.274   -0.540099  -0.874572  2.325    1.421    4.508   0.261206    -0.086076  
  11.89   0.189    0.519   0.244   -0.6273    -0.748635  3.56     2.803    5.28    -1.26711    3.84E-4    
  11.89   0.218    0.535   0.148   -0.421647  -0.771642  1.731    2.244    3.86    0.849126    0.076004   
  11.896  0.117    0.491   0.193   -0.318115  -0.766879  1.051    1.258    4.779   0.114901    -0.07137   
  11.896  0.196    0.526   0.139   -0.392961  -0.968325  1.594    0.833    3.445   0.859256    -0.008473  
  11.896  0.203    0.537   0.229   -0.554744  -0.900784  2.717    0.96     3.629   0.286298    0.08557    
  11.896  0.181    0.551   0.211   -0.375805  -0.8079    2.389    0.287    2.904   -2.730907   -0.070303  
  11.896  0.227    0.571   0.172   -0.437313  -0.617384  1.722    2.824    4.654   0.586838    0.536513   
  11.896  0.165    0.602   0.176   -0.343272  -0.634844  1.439    1.416    3.818   -0.554514   -0.027722  
  11.896  0.137    0.462   0.185   -0.405776  -0.926339  2.384    1.14     5.275   -0.601136   -0.072579  
  11.896  0.16     0.541   0.237   -0.419937  -0.602882  0.989    2.307    4.033   1.077632    0.174181   
  11.896  0.239    0.512   0.234   -0.67      -0.877144  1.041    1.6      2.299   2.029752    0.42449    
  11.896  0.179    0.587   0.199   -0.296443  -0.475214  3.702    3.105    3.354   0.137735    0.169598   
  11.896  0.186    0.619   0.185   -0.317228  -0.366728  1.394    3.527    5.596   1.012103    0.366831   
  11.896  0.146    0.512   0.171   -0.336891  -0.748866  4.264    2.69     4.248   -0.80324    0.101505   
  11.896  0.189    0.53    0.161   -0.392019  -0.714211  2.752    1.866    6.474   -0.637514   -0.034888  
  11.896  0.173    0.565   0.197   -0.307322  -0.636946  0.349    1.878    3.517   1.152163    0.419      
  11.896  0.17     0.497   0.146   -0.388641  -0.711657  3.384    1.459    4.132   -1.05985    0.184629   
  11.896  0.198    0.583   0.224   -0.406717  -0.592402  1.11     1.098    3.676   0.754273    -0.349047  
  11.896  0.182    0.573   0.273   -0.4548    -0.496515  3.756    4.429    2.789   -2.150517   -0.814358  
  11.896  0.165    0.564   0.212   -0.381461  -0.833811  1.73     2.656    3.731   0.883953    0.209149   
  11.896  0.164    0.521   0.171   -0.281504  -0.758629  2.25     0.587    4.452   -1.069381   0.227265   
  11.896  0.183    0.515   0.133   -0.436153  -0.874973  0.607    1.982    4.155   2.489387    0.594724   
  11.896  0.167    0.593   0.17    -0.168464  -0.197896  1.243    3.071    3.291   1.063882    0.14166    
  11.896  0.173    0.508   0.143   -0.194145  -0.768862  -0.785   5.608    3.543   1.389531    0.794348   
  11.896  0.159    0.525   0.163   -0.216871  -0.622783  2.341    1.444    5.102   -0.304677   0.093947   
  11.896  0.151    0.499   0.14    -0.302724  -0.655592  -0.025   0.831    3.889   1.193534    0.07416    
  11.896  0.177    0.537   0.184   -0.34613   -0.621197  0.551    0.679    5.595   1.40983     -0.024352  
  11.896  0.193    0.53    0.182   -0.408693  -0.746662  3.329    1.78     2.972   -0.606761   -0.2332    
  11.896  0.169    0.486   0.188   -0.365504  -0.71211   1.307    0.83     5.273   -0.601484   -0.225843  
  11.896  0.187    0.495   0.219   -0.481898  -0.780288  1.754    1.464    3.123   1.632218    -0.147388  
  11.896  0.199    0.561   0.231   -0.425838  -0.701275  0.85     5.158    5.203   0.743805    0.563082   
  11.896  0.262    0.572   0.235   -0.625337  -0.999183  0.63     1.8      6.067   0.349629    0.074874   
  11.896  0.2      0.565   0.203   -0.377247  -0.899646  2.597    3.837    5.602   -0.002383   0.274372   
  11.896  0.196    0.556   0.237   -0.526398  -0.715405  1.577    1.398    4.766   1.115552    2.65E-4    
  11.896  0.135    0.533   0.199   -0.291453  -0.585386  1.788    0.353    3.846   -2.372327   -0.251665  
  11.896  0.21     0.531   0.188   -0.407653  -0.780192  0.65     3.232    1.643   1.552595    0.16908    
  11.896  0.202    0.518   0.198   -0.441269  -0.546928  -0.005   3.605    6.079   1.101426    0.397635   
  11.896  0.188    0.563   0.231   -0.356645  -0.483441  1.217    0.857    5.419   -0.230451   -0.14693   
  11.896  0.129    0.493   0.171   -0.306277  -0.697115  0.757    2.614    4.439   1.393       0.25883    
  11.896  0.191    0.503   0.148   -0.403948  -0.960462  2.836    2.641    5.78    -0.826714   -0.118006  
  11.896  0.155    0.561   0.199   -0.26569   -0.23492   1.857    2.603    2.81    -2.329939   -0.503039  
  11.896  0.224    0.559   0.189   -0.531895  -0.817318  2.305    2.338    4.01    -1.818076   -0.2555    
  11.896  0.178    0.564   0.247   -0.444587  -0.843846  0.412    4.538    5.578   1.225603    0.663419   
  11.896  0.225    0.549   0.197   -0.602405  -0.967351  3.427    2.299    4.967   -0.844132   -0.307163  
  11.896  0.222    0.539   0.151   -0.430723  -0.912268  -0.392   2.905    1.461   1.907418    0.398944   
  11.896  0.203    0.511   0.195   -0.644104  -1.26701   1.411    1.629    5.282   0.472136    -0.118484  
  11.896  0.172    0.515   0.116   -0.341768  -0.675782  1.274    1.16     5.022   -0.413078   -0.084207  
  11.896  0.175    0.46    0.141   -0.372428  -0.83217   1.286    1.94     4.372   0.159508    -0.016609  
  11.896  0.189    0.529   0.224   -0.476225  -0.716394  1.632    1.126    3.778   -2.004654   -0.403909  
  11.896  0.205    0.495   0.158   -0.482492  -0.918518  3.195    2.619    4.772   -0.236428   0.157462   
  11.896  0.21     0.56    0.163   -0.41222   -0.475048  0.78     3.115    4.77    0.76435     0.383877   
  11.896  0.174    0.606   0.253   -0.418326  -0.683626  1.602    3.013    5.666   -0.08681    -0.180835  
  11.896  0.22     0.579   0.226   -0.443515  -0.792369  2.171    1.947    3.375   0.563676    0.347522   
  11.896  0.193    0.48    0.142   -0.404595  -0.725865  2.102    0.405    3.407   1.941543    0.027524   
  11.896  0.16     0.47    0.169   -0.345853  -0.787955  0.728    1.277    4.054   1.659903    0.04181    
  11.896  0.184    0.496   0.144   -0.342216  -0.75459   0.964    0.527    6.109   -1.745819   -0.022412  
  11.896  0.121    0.481   0.164   -0.233963  -0.586772  3.202    3.045    4.037   -1.195878   -0.186538  
  11.896  0.16     0.48    0.123   -0.332029  -0.756739  3.613    2.268    4.446   -0.968188   -0.084203  
  11.896  0.147    0.515   0.199   -0.342542  -0.817704  1.546    0.747    3.913   -0.870396   -0.445426  
  11.896  0.159    0.587   0.212   -0.305112  -0.546606  1.821    4.906    5.569   0.474795    0.559824   
  11.896  0.214    0.558   0.227   -0.414538  -0.640484  0.503    2.722    4.754   1.205291    0.524871   
  11.896  0.22     0.565   0.214   -0.437744  -0.630508  2.242    1.087    0.903   1.874132    0.060463   
  11.896  0.222    0.579   0.197   -0.493206  -0.702589  1.127    3.174    6.314   0.649356    0.084165   
  11.896  0.184    0.486   0.244   -0.438139  -0.932037  1.743    3.525    2.968   0.816496    1.00862    
  11.896  0.194    0.513   0.203   -0.50268   -0.901456  1.362    3.149    6.782   0.546944    0.246957   
  11.896  0.206    0.529   0.228   -0.604194  -1.06907   0.52     2.875    4.242   0.921883    0.281261   
  11.896  0.209    0.596   0.155   -0.355155  -0.413787  1.08     3.987    5.985   0.713837    0.403166   
  11.896  0.15     0.543   0.172   -0.290413  -0.376912  2.169    0.283    3.981   -0.05437    -0.110537  
  11.896  0.153    0.55    0.158   -0.249497  -0.509585  0.181    3.223    3.663   1.443677    0.267207   
  11.896  0.179    0.537   0.267   -0.556665  -1.051612  1.132    0.678    4.207   2.308649    0.128827   
  11.896  0.21     0.584   0.176   -0.29506   -0.61622   2.873    2.178    5.166   -0.365797   0.059301   
  11.896  0.231    0.539   0.246   -0.655956  -0.970039  2.448    2.298    3.064   -0.383935   -0.1741    
  11.896  0.124    0.505   0.184   -0.232161  -0.53682   1.509    1.37     2.236   2.324197    0.128716   
  11.896  0.221    0.606   0.268   -0.54164   -0.776512  1.179    1.588    2.03    2.17106     -0.04608   
  11.896  0.167    0.54    0.183   -0.437535  -0.841216  0.144    5.377    6.581   1.165755    0.603648   
  11.896  0.18     0.554   0.213   -0.375486  -0.835063  1.888    0.324    4.033   0.253166    0.029176   
  11.896  0.205    0.563   0.242   -0.572387  -0.884414  1.48     1.019    4.93    1.682676    -0.178579  
  11.896  0.163    0.545   0.196   -0.295364  -0.61704   0.73     2.799    4.804   1.346493    0.261536   
  11.896  0.246    0.591   0.183   -0.420952  -0.749968  2.181    0.259    5.25    0.726468    -0.131769  
  11.896  0.203    0.479   0.17    -0.508939  -0.995649  1.111    2.467    4.759   0.627512    0.196074   
  11.896  0.179    0.558   0.19    -0.469001  -0.815831  1.463    3.562    5.877   0.500435    0.051714   
  11.896  0.158    0.588   0.193   -0.2814    -0.474357  2.292    2.976    3.833   0.530583    0.8012     
  11.896  0.171    0.49    0.189   -0.396415  -0.811212  0.057    4.332    4.985   1.423074    0.489404   
  11.896  0.212    0.541   0.18    -0.555088  -0.872896  0.726    0.868    2.778   2.816484    -0.230774  
  11.896  0.184    0.544   0.196   -0.406749  -0.730169  3.119    2.347    3.493   0.350805    -0.004788  
  11.896  0.182    0.535   0.152   -0.377615  -0.597017  2.103    0.366    5.416   -1.515489   -0.052625  
  11.896  0.164    0.437   0.23    -0.54581   -1.044248  1.306    2.247    3.757   1.057857    0.116087   
  11.896  0.177    0.562   0.227   -0.379359  -0.563847  3.161    3.194    4.858   -0.469143   0.032803   
  11.896  0.212    0.525   0.198   -0.446114  -0.876255  0.432    1.66     3.104   1.974604    0.34165    
  11.896  0.215    0.554   0.22    -0.446336  -0.652814  2.564    1.889    2.379   2.241199    0.127124   
  11.896  0.231    0.566   0.235   -0.393292  -0.694396  2.948    1.787    1.753   -2.234733   -0.780026  
  11.896  0.213    0.532   0.202   -0.452241  -0.925403  1.02     3.397    4.501   1.305687    0.270924   
  11.896  0.196    0.582   0.196   -0.432706  -0.658662  2.0      1.093    2.64    0.686989    0.102856   
  11.896  0.157    0.531   0.145   -0.179232  -0.420087  2.01     1.223    4.499   -0.710121   -0.053909  
  11.896  0.163    0.522   0.188   -0.378203  -0.690116  0.475    2.118    3.894   1.390223    0.480983   
  11.896  0.245    0.665   0.237   -0.361834  -0.624057  1.125    1.932    4.513   0.962348    0.155025   
  11.896  0.112    0.488   0.137   -0.094537  -0.276537  2.297    2.199    5.723   0.034897    0.161571   
  11.896  0.247    0.549   0.178   -0.530615  -0.810638  3.42     1.681    5.016   -1.142613   -0.108362  
  11.896  0.166    0.539   0.187   -0.395253  -0.623737  4.711    2.744    3.38    -1.012362   0.428912   
  11.896  0.149    0.516   0.219   -0.350817  -0.708022  0.941    2.728    6.049   0.825732    0.160521   
  11.896  0.21     0.621   0.205   -0.387092  -0.501163  3.412    3.103    4.902   -0.376719   -0.080618  
  11.896  0.162    0.544   0.171   -0.33898   -0.470757  2.424    2.837    5.26    0.366496    0.172324   
  11.902  0.174    0.506   0.152   -0.380216  -0.580425  -0.278   2.986    4.428   1.31834     0.0662     
  11.902  0.227    0.626   0.264   -0.440602  -0.69797   0.789    1.79     5.089   0.58096     0.179688   
  11.902  0.168    0.525   0.216   -0.405402  -0.601898  0.763    3.566    4.814   1.02864     0.439834   
  11.902  0.173    0.503   0.156   -0.406196  -0.769181  1.248    0.061    3.795   2.847588    -0.360303  
  11.902  0.197    0.605   0.175   -0.370952  -0.499335  1.914    1.409    1.923   -0.789535   0.166591   
  11.902  0.174    0.543   0.178   -0.311877  -0.587906  4.61     3.688    4.636   -0.676313   0.183673   
  11.902  0.136    0.593   0.212   -0.252711  -0.401082  0.263    0.7      5.56    0.136688    -0.112024  
  11.902  0.166    0.488   0.245   -0.620215  -1.156164  1.729    2.578    3.394   1.07395     0.635393   
  11.902  0.166    0.518   0.216   -0.410059  -0.759241  0.454    3.256    4.209   1.305712    0.4305     
  11.902  0.14     0.491   0.186   -0.413786  -0.822555  1.837    0.393    4.385   0.769113    -0.251568  
  11.902  0.134    0.555   0.173   -0.220526  -0.620093  0.878    1.878    4.173   1.098868    -0.045613  
  11.902  0.183    0.588   0.23    -0.471583  -0.720217  2.041    4.473    5.177   0.654681    0.431792   
  11.902  0.18     0.543   0.199   -0.399166  -0.740516  2.194    0.767    4.709   -0.972067   -0.324384  
  11.902  0.198    0.597   0.216   -0.420979  -0.680329  3.262    4.721    6.138   0.117246    0.099157   
  11.902  0.15     0.545   0.181   -0.455728  -0.915534  1.902    1.544    2.59    0.635957    0.253534   
  11.902  0.206    0.542   0.243   -0.490562  -0.915365  2.264    1.829    4.663   -0.996706   -0.090787  
  11.902  0.19     0.529   0.186   -0.332686  -0.629349  2.174    0.679    5.228   1.284094    -0.083137  
  11.902  0.189    0.571   0.245   -0.448872  -0.643821  1.024    2.883    5.341   0.667363    0.104832   
  11.902  0.191    0.615   0.212   -0.37238   -0.357803  1.006    2.054    3.598   2.601192    0.353168   
  11.902  0.173    0.547   0.245   -0.425499  -0.617024  3.539    0.759    3.302   -2.179409   0.270809   
  11.902  0.225    0.59    0.217   -0.447799  -0.637825  -0.411   4.474    3.172   1.748226    0.562232   
  11.902  0.152    0.47    0.197   -0.296228  -0.864845  -0.81    3.03     4.568   2.081317    0.097111   
  11.902  0.218    0.574   0.182   -0.405295  -0.661721  1.344    2.674    5.543   1.163663    0.46101    
  11.902  0.171    0.562   0.136   -0.27722   -0.679249  0.979    2.641    1.974   2.366466    0.076884   
  11.902  0.194    0.593   0.202   -0.259836  -0.365083  -0.361   4.817    4.754   0.93762     0.813821   
  11.902  0.245    0.54    0.188   -0.526398  -0.994136  2.657    1.882    4.626   -1.955638   -0.343408  
  11.902  0.222    0.593   0.196   -0.503606  -0.854812  2.99     0.904    4.298   -0.665665   0.142508   
  11.902  0.176    0.528   0.148   -0.29769   -0.606094  1.759    3.874    4.239   0.911462    0.232068   
  11.902  0.247    0.644   0.193   -0.523295  -0.682035  1.533    0.96     3.684   1.86965     0.487091   
  11.902  0.132    0.541   0.209   -0.266922  -0.650725  1.523    0.578    4.499   -0.755669   -0.014612  
  11.902  0.18     0.568   0.131   -0.344097  -0.885778  -0.19    3.497    2.461   1.933714    0.250276   
  11.902  0.129    0.495   0.183   -0.291954  -0.687959  1.543    3.695    7.991   -0.072356   0.194635   
  11.902  0.197    0.591   0.252   -0.324737  -0.530551  3.049    2.673    4.701   0.543813    0.035612   
  11.902  0.229    0.511   0.194   -0.686614  -1.253599  1.846    2.055    2.883   -2.52158    -0.514989  
  11.902  0.214    0.571   0.18    -0.49255   -0.993332  2.371    3.811    5.557   0.184435    0.468291   
  11.902  0.199    0.523   0.175   -0.406137  -0.84711   4.179    3.41     3.715   -1.121656   -0.345219  
  11.902  0.186    0.507   0.123   -0.38859   -0.792571  -0.079   4.657    4.394   1.351683    0.070116   
  11.902  0.17     0.53    0.194   -0.377     -0.728294  1.339    0.466    4.636   1.679508    0.207211   
  11.902  0.189    0.518   0.149   -0.316021  -0.570592  1.488    2.645    3.134   0.230246    0.097414   
  11.902  0.158    0.516   0.191   -0.402993  -0.994888  2.052    2.233    2.917   1.396839    0.35495    
  11.902  0.177    0.543   0.238   -0.572633  -0.821645  2.214    1.307    3.417   1.229176    -0.197799  
  11.902  0.161    0.518   0.214   -0.45304   -0.792538  1.087    2.106    2.036   2.385273    0.682682   
  11.902  0.194    0.52    0.206   -0.478225  -0.793811  1.789    2.216    4.702   0.265405    0.122461   
  11.902  0.204    0.485   0.21    -0.627134  -1.019592  0.158    3.593    2.354   1.925188    0.073105   
  11.902  0.181    0.551   0.149   -0.415525  -0.856982  3.007    2.59     2.128   -2.366427   -0.731222  
  11.902  0.202    0.539   0.174   -0.346961  -0.637389  3.199    0.925    2.983   -0.61034    0.238018   
  11.902  0.236    0.515   0.182   -0.54117   -1.112892  2.793    1.339    3.972   0.503198    0.447675   
  11.902  0.181    0.512   0.211   -0.442522  -1.060359  0.148    2.017    5.387   2.837224    -0.356286  
  11.902  0.205    0.539   0.175   -0.495421  -0.695773  0.907    0.764    4.907   0.866797    0.226963   
  11.902  0.114    0.48    0.13    -0.318294  -0.532837  4.243    3.987    5.508   -0.580219   0.003644   
  11.902  0.164    0.526   0.209   -0.458331  -0.765884  2.854    2.153    3.919   -0.532529   -0.087442  
  11.902  0.216    0.564   0.234   -0.574994  -0.940948  2.508    1.593    2.766   0.35316     0.205283   
  11.902  0.208    0.538   0.158   -0.483203  -0.84537   2.132    0.521    4.096   -1.366543   -0.443896  
  11.902  0.191    0.541   0.142   -0.447887  -0.563417  0.675    2.37     3.708   0.986242    0.666545   
  11.902  0.226    0.609   0.144   -0.451682  -0.414048  4.107    2.189    2.872   -1.966891   -0.413568  
  11.902  0.279    0.59    0.23    -0.585503  -0.998319  4.172    3.23     6.584   -1.98327    -0.530635  
  11.902  0.133    0.508   0.188   -0.191018  -0.559911  0.569    3.702    4.475   0.97279     0.80516    
  11.902  0.178    0.596   0.19    -0.349601  -0.678731  2.443    0.967    2.554   -0.485034   -0.237706  
  11.902  0.16     0.52    0.169   -0.399446  -0.843723  0.744    2.914    3.73    1.02858     0.207456   
  11.902  0.206    0.524   0.203   -0.446728  -0.787294  3.893    1.811    3.021   -0.787706   0.172769   
  11.902  0.179    0.493   0.187   -0.331148  -0.923916  0.427    2.738    4.295   1.235143    0.228008   
  11.902  0.238    0.568   0.175   -0.41299   -1.054124  3.039    2.777    4.426   -0.088264   0.298717   
  11.902  0.226    0.578   0.246   -0.479714  -0.84435   2.023    1.551    4.067   0.361214    0.086784   
  11.902  0.148    0.502   0.201   -0.329767  -0.679655  1.343    4.42     5.311   0.910388    0.328743   
  11.902  0.173    0.539   0.167   -0.493846  -0.922471  1.48     3.114    3.923   1.084038    0.166282   
  11.902  0.184    0.561   0.18    -0.409998  -0.529405  0.969    2.235    2.702   1.393378    0.109659   
  11.902  0.214    0.553   0.21    -0.448446  -0.838135  2.692    1.636    6.124   0.283305    -0.076643  
  11.902  0.182    0.555   0.194   -0.309628  -0.496509  1.123    3.845    3.703   1.399807    0.554791   
  11.902  0.207    0.538   0.216   -0.635548  -1.061701  1.953    1.858    3.707   -2.605208   -0.37892   
  11.902  0.187    0.542   0.202   -0.440011  -0.903451  -1.246   7.318    5.81    1.00689     0.476395   
  11.902  0.251    0.575   0.257   -0.60252   -0.775961  1.544    3.161    5.957   0.196825    0.215266   
  11.902  0.216    0.57    0.108   -0.360349  -0.631243  1.299    2.141    4.987   0.379295    0.254243   
  11.902  0.123    0.541   0.21    -0.241165  -0.431356  1.867    1.354    2.119   2.097505    0.417719   
  11.902  0.163    0.502   0.168   -0.356022  -0.654013  2.29     2.001    4.758   0.624945    0.243955   
  11.902  0.132    0.544   0.146   -0.177685  -0.43144   3.402    2.559    6.55    -0.75939    -0.171153  
  11.902  0.118    0.496   0.189   -0.364527  -0.701311  1.714    4.252    5.629   0.941007    0.563471   
  11.902  0.157    0.572   0.237   -0.377383  -0.417463  1.212    0.877    3.09    -2.765409   -0.290524  
  11.902  0.182    0.495   0.111   -0.343199  -0.765713  1.18     3.398    3.806   0.709942    0.205326   
  11.902  0.219    0.559   0.128   -0.456894  -0.947337  1.248    4.104    5.607   0.862448    0.434394   
  11.902  0.236    0.518   0.234   -0.612931  -1.248025  2.352    0.792    4.595   3.115222    -0.153304  
  11.902  0.139    0.533   0.211   -0.379489  -0.666417  1.368    4.491    3.686   0.864611    -0.129271  
  11.902  0.19     0.524   0.212   -0.396598  -0.826073  2.213    2.495    4.216   1.152904    0.824292   
  11.902  0.204    0.543   0.179   -0.390269  -0.873049  2.95     1.499    3.521   -0.421577   -0.131246  
  11.902  0.189    0.489   0.208   -0.557988  -1.000432  0.221    1.531    3.159   2.320518    -0.023317  
  11.902  0.147    0.5     0.163   -0.313038  -0.895826  2.223    4.792    7.186   0.628697    0.157616   
  11.902  0.131    0.535   0.216   -0.346363  -0.786976  1.204    2.665    4.346   1.107526    -0.016555  
  11.902  0.182    0.562   0.2     -0.404266  -0.540031  4.019    2.566    3.583   -1.152908   -0.099142  
  11.902  0.146    0.564   0.213   -0.268852  -0.519454  2.343    0.806    4.449   2.422346    -0.184265  
  11.902  0.131    0.5     0.197   -0.276541  -0.876437  0.821    1.705    3.867   2.940306    0.104029   
  11.902  0.134    0.586   0.225   -0.234915  -0.540445  2.615    0.994    3.478   0.632352    0.304562   
  11.902  0.189    0.573   0.205   -0.367691  -0.756348  2.789    0.986    3.683   0.582915    0.400614   
  11.902  0.149    0.549   0.194   -0.333608  -0.674663  3.05     3.795    1.982   -2.426934   -1.22294   
  11.902  0.161    0.512   0.23    -0.401011  -0.810081  0.96     1.252    3.705   1.165329    0.09958    
  11.902  0.143    0.555   0.191   -0.262378  -0.333295  0.965    1.575    3.911   -3.029472   -0.373736  
  11.902  0.177    0.554   0.191   -0.345767  -0.703481  1.844    3.899    4.046   0.522648    0.116949   
  11.902  0.189    0.571   0.198   -0.468104  -0.8616    2.56     0.799    4.191   1.096495    0.436195   
  11.902  0.18     0.527   0.212   -0.382769  -0.657872  0.803    1.735    3.028   1.362081    -0.012949  
  11.902  0.174    0.502   0.266   -0.5591    -0.954353  1.671    2.182    4.989   0.403124    0.190246   
  11.902  0.161    0.556   0.178   -0.310936  -0.78282   2.516    1.729    3.567   -1.03994    -0.084417  
  11.902  0.206    0.538   0.2     -0.398933  -0.924268  1.545    1.533    5.275   -3.00563    -0.061017  
  11.909  0.181    0.589   0.227   -0.323707  -0.507205  0.968    0.713    4.455   1.033139    -0.459716  
  11.909  0.185    0.482   0.142   -0.441036  -1.017674  2.629    1.281    4.345   0.057198    -0.220777  
  11.909  0.238    0.534   0.225   -0.599986  -1.071477  1.156    4.84     5.29    1.183655    0.406279   
  11.909  0.11     0.538   0.187   -0.170949  -0.36215   3.245    0.536    2.391   -1.194779   0.215026   
  11.909  0.218    0.555   0.203   -0.462376  -0.667558  2.57     2.481    4.674   0.483199    0.423122   
  11.909  0.223    0.578   0.191   -0.351224  -0.438678  3.132    2.606    4.316   -1.917936   -0.278929  
  11.909  0.175    0.568   0.186   -0.406936  -0.854083  3.936    3.565    5.354   -1.085637   -0.195989  
  11.909  0.178    0.584   0.18    -0.283231  -0.497652  2.404    0.845    4.784   -2.056729   -0.349981  
  11.909  0.129    0.473   0.168   -0.235348  -0.82522   1.607    1.553    5.181   0.938667    0.093953   
  11.909  0.153    0.536   0.155   -0.339697  -0.829042  3.611    0.118    2.259   0.867911    0.026932   
  11.909  0.162    0.5     0.188   -0.427519  -0.754365  1.125    1.754    3.546   1.688283    0.393323   
  11.909  0.168    0.506   0.127   -0.41018   -0.970414  0.923    1.45     4.319   0.835863    -0.110325  
  11.909  0.217    0.555   0.2     -0.415151  -0.721236  0.777    1.421    5.065   1.722531    -0.121073  
  11.909  0.118    0.498   0.129   -0.18193   -0.373624  1.294    4.818    4.429   0.987073    0.450438   
  11.909  0.158    0.553   0.216   -0.339011  -0.429547  0.852    0.677    5.268   0.426815    -0.039195  
  11.909  0.217    0.591   0.18    -0.428995  -0.797559  1.362    0.883    3.961   -2.682019   -0.043508  
  11.909  0.196    0.594   0.263   -0.472014  -0.436128  0.661    2.041    3.546   0.969525    0.322839   
  11.909  0.197    0.541   0.174   -0.378942  -0.631132  3.708    2.646    4.554   -1.074469   -0.391784  
  11.909  0.159    0.465   0.191   -0.444349  -1.005754  2.033    2.98     4.932   0.375056    0.01227    
  11.909  0.192    0.542   0.157   -0.345616  -0.529317  2.517    1.052    5.347   -1.445832   -0.362551  
  11.909  0.222    0.597   0.242   -0.453251  -0.770693  0.807    1.425    4.397   1.039827    0.046992   
  11.909  0.154    0.497   0.201   -0.383174  -0.819623  3.25     2.99     4.304   -1.093616   -0.250146  
  11.909  0.189    0.53    0.162   -0.31031   -0.620075  0.678    4.168    5.207   1.014317    0.322127   
  11.909  0.181    0.579   0.164   -0.350026  -0.748452  1.68     5.463    4.736   1.01202     0.645906   
  11.909  0.168    0.523   0.229   -0.480903  -0.701438  1.402    2.037    3.853   0.666949    0.100521   
  11.909  0.15     0.514   0.204   -0.417248  -0.719267  1.584    2.098    4.561   0.853269    0.100088   
  11.909  0.166    0.515   0.224   -0.359589  -0.653846  2.703    3.683    3.526   0.468328    0.505858   
  11.909  0.228    0.599   0.168   -0.445113  -0.833352  1.984    3.036    4.353   0.978644    0.109321   
  11.909  0.196    0.543   0.254   -0.514513  -0.943482  0.63     4.429    4.628   1.018493    0.680655   
  11.909  0.19     0.592   0.196   -0.355245  -0.506593  2.256    2.16     3.865   0.632156    0.1021     
  11.909  0.152    0.491   0.154   -0.247569  -0.691355  3.233    2.994    3.846   -0.963224   -0.092048  
  11.909  0.239    0.638   0.278   -0.545458  -0.704321  2.928    1.392    3.349   -1.393677   0.046275   
  11.909  0.163    0.57    0.209   -0.346549  -0.566485  0.446    4.021    4.207   1.355646    0.425139   
  11.909  0.221    0.619   0.232   -0.525891  -0.708315  2.485    0.999    5.028   -1.488033   0.094077   
  11.909  0.184    0.552   0.207   -0.440977  -0.729403  2.378    0.519    4.6     -2.059623   -0.028118  
  11.909  0.195    0.572   0.201   -0.378449  -0.729425  -0.599   5.24     5.581   1.274388    0.390031   
  11.909  0.146    0.498   0.163   -0.266263  -0.468498  -0.108   5.418    7.418   1.034163    0.191879   
  11.909  0.184    0.535   0.202   -0.36954   -0.902102  1.586    4.271    3.04    0.862533    0.935598   
  11.909  0.194    0.597   0.256   -0.379826  -0.506983  1.447    1.297    2.22    0.736429    0.503954   
  11.909  0.169    0.508   0.18    -0.509778  -0.923743  1.799    3.64     3.299   1.050082    0.591755   
  11.909  0.186    0.568   0.233   -0.357101  -0.509144  2.766    1.948    5.766   -0.124598   0.042671   
  11.909  0.186    0.575   0.198   -0.345308  -0.818474  1.283    3.366    5.764   1.08125     0.40952    
  11.909  0.189    0.538   0.157   -0.359793  -0.801334  2.412    2.234    6.549   -0.820087   -0.165451  
  11.909  0.225    0.531   0.227   -0.42432   -0.758453  3.499    2.069    4.438   -0.890891   -0.22506   
  11.909  0.173    0.541   0.169   -0.385547  -0.550033  1.431    0.842    3.792   0.786662    0.06242    
  11.909  0.201    0.589   0.228   -0.328832  -0.713579  4.912    3.649    3.238   -0.864985   0.01005    
  11.909  0.166    0.599   0.199   -0.234471  -0.427626  1.318    3.419    5.722   1.03633     0.484536   
  11.909  0.175    0.563   0.238   -0.388825  -0.517466  2.65     2.145    7.26    -0.974495   -0.251842  
  11.909  0.154    0.515   0.269   -0.529301  -0.704461  2.515    0.703    3.111   -0.523932   -0.453495  
  11.909  0.179    0.531   0.181   -0.37072   -0.465127  1.232    2.947    4.148   1.268946    0.110176   
  11.909  0.223    0.524   0.225   -0.481621  -0.872436  1.0      3.954    5.176   0.940594    0.344864   
  11.909  0.169    0.555   0.181   -0.336144  -0.703475  0.933    3.542    3.461   1.253269    0.501056   
  11.909  0.192    0.499   0.189   -0.383128  -1.115079  3.018    1.862    4.274   -0.051516   0.176762   
  11.909  0.178    0.536   0.217   -0.314801  -0.656554  3.949    2.589    2.159   -1.67964    0.031753   
  11.909  0.143    0.48    0.193   -0.385163  -0.691852  2.993    1.426    4.147   -0.553612   0.131519   
  11.909  0.184    0.564   0.273   -0.466032  -0.722904  2.165    0.659    4.053   0.767177    0.220937   
  11.909  0.164    0.556   0.168   -0.347268  -0.603851  0.646    2.377    5.921   0.625213    0.259372   
  11.909  0.108    0.509   0.219   -0.23283   -0.533025  0.038    4.765    6.907   0.736397    0.32105    
  11.909  0.226    0.603   0.198   -0.385699  -0.594713  3.533    2.907    3.742   -1.068382   -0.639163  
  11.909  0.266    0.575   0.235   -0.649845  -1.154566  -0.037   5.009    4.415   1.196311    0.613103   
  11.909  0.172    0.497   0.096   -0.237946  -0.538022  2.921    2.157    3.501   -0.901167   0.182445   
  11.909  0.186    0.527   0.192   -0.377485  -0.600387  3.185    2.138    6.603   -1.147569   -0.101928  
  11.909  0.133    0.461   0.149   -0.269842  -0.882833  2.801    4.284    4.093   0.556536    0.214509   
  11.909  0.196    0.506   0.19    -0.386368  -0.633142  3.328    3.199    6.168   0.367332    0.330163   
  11.909  0.189    0.559   0.214   -0.474929  -1.048377  1.846    2.145    3.449   1.912571    0.274826   
  11.909  0.242    0.578   0.215   -0.503068  -0.720777  2.212    2.696    5.074   0.556666    0.269519   
  11.909  0.164    0.512   0.233   -0.519833  -1.027805  2.195    2.45     3.841   0.7403      0.084433   
  11.909  0.181    0.561   0.25    -0.347695  -0.679393  2.771    1.328    2.868   -1.129193   -0.018827  
  11.909  0.179    0.548   0.206   -0.367945  -0.534791  3.422    4.373    6.228   -0.313996   0.121365   
  11.909  0.127    0.499   0.103   -0.180409  -0.62406   2.0      1.086    3.736   2.109664    0.062658   
  11.909  0.217    0.574   0.241   -0.577064  -0.898673  2.786    1.676    5.393   -0.157329   0.007183   
  11.909  0.156    0.545   0.176   -0.335697  -0.861302  4.247    1.757    1.673   -1.855538   -0.0373    
  11.909  0.169    0.517   0.134   -0.390037  -0.778615  1.573    2.382    5.091   0.151648    0.130063   
  11.909  0.19     0.581   0.225   -0.423977  -0.781331  2.676    2.46     4.859   0.491057    0.73148    
  11.909  0.217    0.536   0.227   -0.601396  -0.867841  1.727    0.678    5.435   0.839409    -0.197808  
  11.909  0.257    0.578   0.199   -0.577027  -1.147697  1.319    1.391    5.385   0.635952    0.078246   
  11.909  0.235    0.624   0.197   -0.403567  -0.762829  0.293    3.335    2.398   2.250405    0.528162   
  11.909  0.173    0.468   0.172   -0.381612  -0.869759  1.834    0.973    7.342   0.10778     -0.223804  
  11.909  0.147    0.546   0.139   -0.316516  -0.779666  0.796    2.573    5.845   1.155366    0.191601   
  11.909  0.139    0.5     0.195   -0.363873  -0.71885   1.681    1.552    3.267   2.348883    0.128636   
  11.909  0.192    0.527   0.222   -0.451916  -0.507418  3.173    1.362    3.847   -2.032095   -0.354036  
  11.909  0.203    0.529   0.174   -0.478498  -0.928434  -0.122   2.689    4.384   1.422411    0.211917   
  11.909  0.181    0.508   0.14    -0.410515  -0.872084  4.946    3.484    1.603   -1.780513   -0.123862  
  11.909  0.192    0.532   0.164   -0.465346  -0.763039  3.459    0.9      5.362   -0.884754   -0.166742  
  11.909  0.163    0.519   0.198   -0.288209  -0.638178  1.758    1.901    3.428   0.299471    0.795093   
  11.909  0.158    0.546   0.202   -0.437212  -0.659039  0.446    1.355    4.633   1.116818    0.167491   
  11.909  0.192    0.538   0.214   -0.42464   -0.460254  2.045    3.679    5.337   0.867651    0.703314   
  11.909  0.152    0.518   0.176   -0.424184  -0.826794  1.723    2.356    2.517   1.413752    0.133519   
  11.909  0.173    0.504   0.184   -0.399491  -0.876646  0.571    2.505    2.153   1.187962    0.096709   
  11.909  0.18     0.508   0.099   -0.331864  -0.738716  0.97     1.083    4.42    0.671101    0.434443   
  11.909  0.166    0.494   0.212   -0.418767  -0.901913  1.373    1.462    2.388   1.533166    0.338846   
  11.909  0.191    0.567   0.218   -0.499632  -0.912162  2.685    1.625    2.944   -2.59373    -0.06451   
  11.909  0.161    0.556   0.219   -0.390127  -0.621312  0.138    4.576    3.398   1.082365    0.167489   
  11.909  0.214    0.566   0.187   -0.397799  -0.646714  1.463    0.478    3.632   -1.981814   -0.107849  
  11.909  0.195    0.557   0.199   -0.485505  -0.797429  3.991    3.554    5.502   -1.787089   -0.843894  
  11.909  0.226    0.572   0.197   -0.510277  -1.10108   0.709    2.578    5.596   0.810501    -0.171681  
  11.909  0.194    0.563   0.221   -0.552846  -1.101522  0.686    0.772    4.941   -2.863042   0.096656   
  11.909  0.204    0.528   0.189   -0.41133   -0.838002  2.705    1.239    3.998   0.31708     -0.06297   
  11.909  0.189    0.527   0.199   -0.461908  -0.901717  1.468    1.959    4.363   0.496293    0.248083   
  11.909  0.179    0.532   0.159   -0.337097  -0.663044  1.648    1.821    4.335   0.610022    0.051548   
  11.915  0.223    0.507   0.253   -0.61277   -1.124291  0.443    2.266    3.816   1.112814    0.22682    
  11.915  0.172    0.529   0.18    -0.377238  -0.797042  3.412    2.835    4.0     -0.695047   0.091288   
  11.915  0.213    0.527   0.198   -0.562538  -1.08268   -0.388   3.403    6.221   0.994215    0.753394   
  11.915  0.209    0.605   0.229   -0.543967  -0.887708  0.38     2.5      4.975   1.167675    0.19931    
  11.915  0.154    0.538   0.188   -0.279637  -0.498865  0.326    3.553    4.437   1.114755    0.88796    
  11.915  0.164    0.521   0.178   -0.273269  -0.650577  0.59     2.731    4.095   1.103227    0.204877   
  11.915  0.214    0.529   0.188   -0.32293   -0.537319  4.489    3.267    5.427   -0.858442   -0.177196  
  11.915  0.2      0.545   0.155   -0.373781  -0.740506  -0.018   3.618    4.146   1.555869    0.132081   
  11.915  0.193    0.512   0.192   -0.464229  -0.869157  1.014    2.403    5.991   -0.028766   0.218703   
  11.915  0.243    0.548   0.165   -0.399683  -0.798434  2.992    0.55     4.865   -1.373114   0.095403   
  11.915  0.188    0.548   0.112   -0.279038  -0.594509  3.465    0.458    2.478   0.623222    0.531004   
  11.915  0.213    0.538   0.1     -0.418362  -0.890461  0.626    1.528    2.44    -3.062309   -0.708653  
  11.915  0.181    0.493   0.142   -0.378864  -0.581848  1.943    0.566    5.801   0.909536    -0.233635  
  11.915  0.174    0.574   0.18    -0.373964  -0.74763   1.477    1.735    4.469   0.560356    0.051076   
  11.915  0.184    0.543   0.236   -0.44706   -0.952583  1.775    2.512    4.64    0.914538    0.326356   
  11.915  0.207    0.529   0.201   -0.479906  -0.978532  0.196    2.774    5.473   1.606514    0.214758   
  11.915  0.225    0.578   0.192   -0.462846  -1.0159    2.782    0.77     4.32    0.973733    0.574857   
  11.915  0.178    0.505   0.198   -0.504027  -0.989158  1.746    0.102    6.559   0.733116    -0.177195  
  11.915  0.152    0.507   0.195   -0.376989  -0.901039  3.349    2.309    6.214   -0.481098   0.169263   
  11.915  0.245    0.591   0.241   -0.50911   -0.925348  -0.5     2.82     4.364   1.423068    -0.075712  
  11.915  0.161    0.539   0.224   -0.406982  -0.773467  0.936    0.293    3.794   3.051567    -0.09388   
  11.915  0.109    0.506   0.213   -0.249206  -0.712159  1.252    2.253    4.387   1.629225    0.152986   
  11.915  0.236    0.614   0.174   -0.508556  -0.663936  0.848    3.34     4.333   1.29926     0.308008   
  11.915  0.203    0.597   0.223   -0.466607  -0.850614  1.586    2.102    4.863   0.191744    0.406582   
  11.915  0.212    0.549   0.176   -0.391404  -0.652807  2.427    2.087    4.378   0.89399     0.453476   
  11.915  0.184    0.589   0.185   -0.251781  -0.299573  0.992    0.764    4.41    1.671869    0.071145   
  11.915  0.159    0.47    0.2     -0.489716  -1.064539  2.573    1.5      4.245   -1.188401   0.05615    
  11.915  0.249    0.565   0.161   -0.494897  -1.005502  1.342    3.958    3.752   0.751161    0.355149   
  11.915  0.214    0.526   0.225   -0.489836  -0.939592  0.97     3.233    6.235   0.646236    0.060605   
  11.915  0.24     0.589   0.231   -0.572347  -0.764297  3.21     3.155    5.672   -0.992707   0.111993   
  11.915  0.226    0.58    0.234   -0.57899   -0.959073  0.928    2.967    6.274   -0.043153   0.027808   
  11.915  0.184    0.562   0.215   -0.444313  -0.857543  2.193    2.427    4.998   -0.650705   0.002311   
  11.915  0.24     0.586   0.255   -0.542752  -0.779885  1.925    1.997    2.957   2.104698    -0.116446  
  11.915  0.155    0.473   0.109   -0.228115  -0.669439  3.309    2.327    5.342   -0.470643   -0.121823  
  11.915  0.169    0.531   0.137   -0.367028  -0.718898  2.346    0.765    2.927   1.476187    -0.197989  
  11.915  0.208    0.538   0.183   -0.517834  -0.924624  1.672    2.179    4.066   1.343268    0.282824   
  11.915  0.149    0.451   0.098   -0.326335  -0.827569  0.244    5.413    5.337   0.971475    0.503037   
  11.915  0.188    0.5     0.186   -0.387402  -0.913139  2.16     3.775    6.869   0.518236    0.304244   
  11.915  0.209    0.568   0.217   -0.465694  -0.717491  2.863    1.617    5.219   -1.137647   0.111859   
  11.915  0.22     0.522   0.241   -0.424227  -0.90677   -0.227   4.885    7.185   0.886893    0.246815   
  11.915  0.206    0.56    0.187   -0.546591  -0.743969  1.775    0.606    6.728   0.686482    0.068003   
  11.915  0.217    0.56    0.203   -0.444843  -0.948008  0.915    3.281    6.123   0.002992    0.047885   
  11.915  0.168    0.616   0.243   -0.289491  -0.544368  2.97     0.534    4.211   -1.854872   0.105204   
  11.915  0.182    0.535   0.177   -0.282027  -0.569524  0.395    3.685    2.991   1.42802     0.421494   
  11.915  0.181    0.577   0.184   -0.307099  -0.462371  2.037    1.847    3.171   3.094164    -0.468228  
  11.915  0.207    0.558   0.216   -0.458222  -0.849988  2.976    1.806    6.47    0.316216    0.202544   
  11.915  0.234    0.621   0.228   -0.375046  -0.493359  1.523    0.88     3.73    -2.850154   0.082802   
  11.915  0.193    0.541   0.195   -0.394495  -0.765573  2.073    2.275    2.996   0.269163    0.301968   
  11.915  0.193    0.565   0.218   -0.368703  -0.493184  -0.77    4.058    5.954   1.491765    0.401806   
  11.915  0.177    0.567   0.195   -0.271171  -0.425869  2.548    2.084    4.245   -2.083973   -0.193193  
  11.915  0.182    0.534   0.201   -0.431784  -0.921856  2.05     3.415    6.697   -0.029385   -0.010348  
  11.915  0.104    0.565   0.178   -0.251277  -0.597699  2.636    0.876    3.251   1.230622    0.451619   
  11.915  0.235    0.569   0.203   -0.475638  -0.716296  1.307    2.376    3.71    1.176789    0.401757   
  11.915  0.178    0.544   0.189   -0.385516  -0.670035  5.134    2.688    3.369   -1.463827   -0.020065  
  11.915  0.173    0.558   0.121   -0.311648  -0.473582  1.692    1.721    1.678   0.595581    0.602441   
  11.915  0.229    0.566   0.217   -0.622586  -0.910724  2.575    2.618    5.551   -0.490538   -0.18018   
  11.915  0.207    0.547   0.231   -0.504866  -0.699508  0.331    2.793    3.202   1.466245    0.341166   
  11.915  0.164    0.541   0.183   -0.361345  -0.747807  3.275    1.84     0.453   -2.593079   -1.762037  
  11.915  0.139    0.486   0.17    -0.27216   -0.624579  -0.208   2.248    3.781   1.43125     0.119515   
  11.915  0.144    0.511   0.189   -0.424792  -0.691264  3.113    0.955    2.181   -0.425741   0.16033    
  11.915  0.217    0.579   0.213   -0.515518  -0.930005  2.022    1.039    2.183   0.443999    0.359441   
  11.915  0.171    0.527   0.178   -0.319595  -0.801263  4.276    6.27     5.396   -1.584018   -0.476134  
  11.915  0.174    0.557   0.183   -0.333793  -0.679169  0.743    1.659    4.733   0.678282    0.275876   
  11.915  0.228    0.561   0.203   -0.552813  -0.707104  2.711    0.122    3.762   -1.329308   0.077106   
  11.915  0.124    0.512   0.153   -0.316813  -0.570991  3.274    1.422    3.475   -0.820906   0.318017   
  11.915  0.149    0.52    0.191   -0.276151  -0.504444  1.879    0.346    2.51    -2.531778   0.324065   
  11.915  0.198    0.546   0.233   -0.542135  -0.88439   3.146    1.633    2.992   -2.138113   -0.325617  
  11.915  0.15     0.523   0.164   -0.317691  -0.736169  4.131    1.885    2.513   0.891151    0.119568   
  11.915  0.143    0.533   0.214   -0.358077  -0.676685  1.592    1.432    6.157   0.289868    0.011494   
  11.915  0.167    0.582   0.169   -0.413231  -0.685013  0.814    2.117    5.358   1.104637    0.303152   
  11.915  0.204    0.574   0.138   -0.26161   -0.641012  1.369    1.557    4.099   0.575624    0.399047   
  11.915  0.211    0.612   0.21    -0.447853  -0.716223  2.751    0.189    3.673   0.551259    -0.447377  
  11.915  0.19     0.529   0.195   -0.463697  -0.821879  3.072    1.913    5.395   -1.006568   -0.081566  
  11.915  0.192    0.569   0.249   -0.443671  -0.735951  1.857    1.415    4.484   -0.24274    0.130358   
  11.915  0.111    0.455   0.176   -0.247861  -0.784362  1.861    0.195    3.894   0.062747    0.019594   
  11.915  0.151    0.552   0.205   -0.2959    -0.618261  2.822    2.065    3.052   -2.12118    0.009147   
  11.915  0.214    0.536   0.164   -0.45138   -0.868583  2.197    2.66     4.434   -1.52417    -0.228591  
  11.915  0.186    0.599   0.227   -0.365725  -0.615527  2.492    1.822    3.053   1.150124    0.700662   
  11.915  0.197    0.52    0.229   -0.558791  -1.047618  4.473    2.344    4.418   -0.523016   0.105818   
  11.915  0.182    0.527   0.198   -0.471588  -0.823772  1.527    1.293    3.213   -2.116273   -0.188451  
  11.915  0.225    0.557   0.202   -0.463413  -1.106797  3.28     1.084    4.716   3.040062    -0.094626  
  11.915  0.155    0.538   0.179   -0.419578  -0.746125  3.188    4.365    6.422   -1.154253   -0.247969  
  11.915  0.173    0.456   0.163   -0.403425  -1.109771  1.923    0.137    4.621   -1.597613   0.037706   
  11.915  0.166    0.567   0.246   -0.326343  -0.858525  2.03     0.666    3.811   -0.120022   0.271195   
  11.915  0.195    0.533   0.163   -0.316666  -0.821497  2.412    0.878    2.368   2.300299    -0.082122  
  11.915  0.23     0.539   0.199   -0.485344  -0.787333  2.759    0.692    4.67    1.176787    0.122209   
  11.915  0.14     0.5     0.156   -0.352806  -0.698692  3.99     3.148    2.683   -1.171528   -0.182767  
  11.915  0.184    0.512   0.175   -0.451912  -0.702821  3.728    2.885    5.438   -0.349769   0.062969   
  11.915  0.115    0.51    0.136   -0.244613  -0.490627  3.378    1.706    2.895   -0.909842   -0.585269  
  11.915  0.16     0.548   0.212   -0.358267  -0.614939  4.2      4.396    6.536   -0.23798    -0.103826  
  11.915  0.21     0.555   0.163   -0.419056  -1.079663  -0.03    2.587    6.849   0.389366    0.041636   
  11.915  0.189    0.552   0.232   -0.467539  -0.675197  3.424    2.526    5.579   -1.162335   -0.363835  
  11.915  0.157    0.544   0.164   -0.318657  -0.599961  4.446    4.229    4.151   -1.63663    -0.671434  
  11.915  0.205    0.56    0.247   -0.372635  -0.764378  1.253    2.945    5.391   0.568811    0.310659   
  11.915  0.176    0.531   0.18    -0.300931  -0.668705  2.609    1.435    1.401   -1.349259   0.017743   
  11.915  0.172    0.563   0.23    -0.365989  -0.582489  1.913    1.056    4.774   -2.071398   -0.190248  
  11.915  0.117    0.443   0.149   -0.312302  -0.798342  1.384    3.827    5.78    1.004066    0.284096   
  11.915  0.243    0.576   0.181   -0.544273  -0.820364  0.388    4.602    5.576   1.039416    0.711114   
  11.915  0.19     0.558   0.197   -0.478912  -0.857731  4.64     0.804    1.787   -2.463395   0.731383   
  11.915  0.175    0.521   0.084   -0.246613  -0.561007  2.674    2.808    2.149   1.174859    1.369465   
  11.921  0.188    0.514   0.123   -0.462687  -1.160378  2.506    1.196    5.847   -0.967027   0.068289   
  11.921  0.168    0.533   0.125   -0.264428  -0.319624  0.8      0.817    3.016   1.7125      0.322867   
  11.921  0.144    0.533   0.234   -0.271562  -0.628652  -0.336   2.782    5.553   1.188454    -0.138372  
  11.921  0.207    0.583   0.226   -0.372814  -0.635051  -0.181   2.485    3.612   1.664286    0.382854   
  11.921  0.176    0.535   0.151   -0.218509  -0.608112  1.949    0.509    2.043   0.335427    0.08217    
  11.921  0.113    0.494   0.199   -0.312989  -0.473175  0.662    3.687    5.678   0.755489    0.396069   
  11.921  0.217    0.531   0.2     -0.572934  -0.961076  1.957    0.408    6.406   1.012546    -0.12567   
  11.921  0.157    0.557   0.216   -0.416399  -0.956022  0.699    2.252    3.518   0.531665    0.263336   
  11.921  0.181    0.516   0.243   -0.441613  -0.745667  1.742    1.34     5.988   0.605116    0.034895   
  11.921  0.202    0.534   0.152   -0.477907  -1.252289  2.316    1.02     3.046   -2.995579   -0.397541  
  11.921  0.138    0.545   0.156   -0.221919  -0.908782  1.051    3.624    6.07    0.334152    0.007574   
  11.921  0.201    0.531   0.177   -0.455569  -0.966508  1.577    2.657    2.914   1.344946    0.398735   
  11.921  0.189    0.551   0.183   -0.34273   -0.903209  1.199    1.555    4.453   1.235759    0.146283   
  11.921  0.168    0.508   0.164   -0.178019  -0.648231  0.791    2.87     2.065   2.35402     0.782104   
  11.921  0.188    0.513   0.233   -0.482922  -0.750485  2.876    1.773    3.942   0.020972    0.108283   
  11.921  0.187    0.53    0.199   -0.358417  -0.763285  -0.206   5.853    7.281   0.837464    0.371318   
  11.921  0.117    0.482   0.229   -0.290082  -0.836499  0.157    2.332    4.067   1.194632    0.144714   
  11.921  0.203    0.557   0.18    -0.436003  -0.772638  1.102    0.77     2.859   -0.051842   0.235692   
  11.921  0.131    0.489   0.213   -0.362172  -0.633382  4.124    4.136    4.359   -1.243446   -0.191017  
  11.921  0.163    0.547   0.187   -0.31835   -0.628509  3.3      2.12     2.721   -0.195554   -0.170872  
  11.921  0.219    0.52    0.192   -0.465371  -1.016908  1.004    1.954    3.77    2.148453    0.133426   
  11.921  0.19     0.539   0.134   -0.333355  -0.613797  1.077    3.645    4.192   1.41823     0.863213   
  11.921  0.182    0.502   0.179   -0.309784  -0.704998  2.223    0.416    1.729   0.87465     0.125483   
  11.921  0.14     0.491   0.154   -0.212028  -0.738178  1.751    1.861    4.563   2.201447    0.036765   
  11.921  0.173    0.508   0.241   -0.504333  -0.876757  1.116    1.479    4.563   0.791962    -0.06962   
  11.921  0.179    0.578   0.117   -0.249443  -0.45597   -0.573   2.663    2.35    1.624105    0.42406    
  11.921  0.188    0.583   0.173   -0.258869  -0.441566  -0.197   2.928    5.788   1.323667    0.032721   
  11.921  0.191    0.539   0.216   -0.366666  -0.451011  1.356    0.91     4.355   1.544764    -0.090381  
  11.921  0.214    0.538   0.287   -0.596835  -0.953306  1.269    1.629    2.771   2.685254    0.166657   
  11.921  0.22     0.576   0.219   -0.447845  -0.850035  1.975    2.627    5.444   0.674763    0.232986   
  11.921  0.191    0.544   0.201   -0.422638  -0.834146  1.157    0.653    4.229   -2.478945   -0.17444   
  11.921  0.217    0.559   0.192   -0.52384   -0.818606  -0.492   3.508    3.769   1.567131    0.19619    
  11.921  0.186    0.516   0.168   -0.523397  -1.065866  1.819    5.669    7.135   0.327033    0.300951   
  11.921  0.191    0.566   0.108   -0.277058  -0.535971  0.831    5.197    4.482   1.343921    0.463734   
  11.921  0.186    0.55    0.245   -0.400745  -0.649018  -0.983   5.415    3.927   1.373996    0.473443   
  11.921  0.19     0.497   0.203   -0.344819  -1.359523  0.901    4.079    4.667   0.838851    0.276213   
  11.921  0.151    0.496   0.219   -0.406484  -0.964204  3.472    1.255    3.018   -1.573219   -0.302402  
  11.921  0.137    0.574   0.154   -0.20792   -0.510295  1.245    2.002    2.409   1.863524    0.168692   
  11.921  0.201    0.54    0.239   -0.541136  -0.876497  -1.203   5.333    4.453   1.311242    0.311646   
  11.921  0.159    0.524   0.19    -0.379963  -0.583225  2.276    0.601    2.37    1.280333    -0.025385  
  11.921  0.15     0.528   0.178   -0.459877  -0.943803  2.405    1.403    1.917   -3.05909    -0.377503  
  11.921  0.184    0.521   0.166   -0.312913  -0.792757  2.858    1.725    3.489   -1.330502   -0.400001  
  11.921  0.183    0.523   0.208   -0.351536  -0.58      2.32     2.456    5.199   0.45275     0.396818   
  11.921  0.176    0.538   0.19    -0.399533  -0.712154  1.831    3.078    6.088   0.194392    0.050995   
  11.921  0.206    0.465   0.187   -0.569625  -1.084457  2.539    4.245    4.766   0.18302     0.56721    
  11.921  0.23     0.536   0.226   -0.572521  -0.964574  1.989    1.571    6.172   0.396977    0.070339   
  11.921  0.173    0.526   0.169   -0.327659  -0.831451  2.836    2.96     5.043   -0.369883   -0.039272  
  11.921  0.197    0.545   0.273   -0.47818   -0.660258  2.323    1.476    2.688   -0.517674   0.080723   
  11.921  0.157    0.484   0.139   -0.244333  -0.449767  3.2      3.838    6.922   -1.469093   -0.504505  
  11.921  0.184    0.521   0.227   -0.463693  -1.002154  2.192    4.123    4.149   0.865853    0.934755   
  11.921  0.236    0.525   0.151   -0.530693  -0.86591   3.622    0.933    1.961   1.591317    0.965435   
  11.921  0.208    0.532   0.227   -0.461137  -0.792128  2.525    1.758    2.762   0.931124    0.641292   
  11.921  0.183    0.481   0.132   -0.394219  -0.993395  2.201    1.978    5.12    -0.069181   -0.121702  
  11.921  0.144    0.54    0.192   -0.25673   -0.513994  0.774    2.461    5.705   0.311619    0.241108   
  11.921  0.193    0.547   0.145   -0.252079  -0.793069  1.603    4.051    5.416   0.741631    0.844902   
  11.921  0.212    0.57    0.261   -0.473205  -0.815655  1.63     3.486    1.867   2.678378    0.866634   
  11.921  0.225    0.522   0.172   -0.361771  -0.733972  1.999    1.434    4.468   -0.83944    0.103705   
  11.921  0.154    0.529   0.178   -0.365681  -0.907659  0.956    2.867    5.255   1.272059    0.525074   
  11.921  0.193    0.507   0.163   -0.335713  -0.66435   0.072    5.658    7.909   0.632946    0.379292   
  11.921  0.173    0.585   0.216   -0.337726  -0.621518  1.759    2.36     6.038   1.02936     0.194025   
  11.921  0.179    0.518   0.167   -0.321344  -0.708587  1.706    0.659    5.141   -0.257022   -0.127249  
  11.921  0.207    0.548   0.219   -0.509714  -0.919054  1.021    1.247    5.109   1.378479    0.536721   
  11.921  0.204    0.529   0.202   -0.515974  -0.815664  3.674    2.019    4.395   -2.157302   -0.589035  
  11.921  0.15     0.549   0.252   -0.370645  -0.699016  1.839    2.934    3.466   0.431174    0.127436   
  11.921  0.237    0.571   0.195   -0.552563  -0.925023  2.655    2.297    3.867   -0.076651   0.192175   
  11.921  0.216    0.545   0.263   -0.591467  -1.034835  2.332    0.776    3.464   0.052189    0.075089   
  11.921  0.213    0.557   0.179   -0.361156  -0.847293  2.526    1.28     4.923   1.642262    0.408817   
  11.921  0.226    0.588   0.217   -0.473051  -0.788237  2.627    1.689    4.88    1.150107    0.168631   
  11.921  0.146    0.575   0.192   -0.269683  -0.694332  1.305    1.205    3.855   1.467359    -0.101857  
  11.921  0.132    0.515   0.188   -0.356251  -0.698341  3.176    1.957    3.531   -0.571164   -0.261926  
  11.921  0.207    0.547   0.183   -0.461933  -1.136898  -0.572   5.358    6.523   1.26251     0.551823   
  11.921  0.145    0.485   0.175   -0.319825  -0.80138   3.892    0.623    2.528   2.600984    0.818182   
  11.921  0.204    0.554   0.204   -0.421714  -0.726462  0.676    2.288    3.49    1.453091    0.686692   
  11.921  0.203    0.575   0.166   -0.324216  -0.365402  0.484    2.181    3.376   1.781799    -0.117326  
  11.921  0.143    0.538   0.166   -0.35478   -0.814353  1.455    1.333    3.656   2.994787    -0.386699  
  11.921  0.235    0.613   0.255   -0.477721  -0.76405   0.452    4.513    4.805   0.848995    0.210596   
  11.921  0.185    0.554   0.186   -0.39686   -0.751229  0.874    3.758    2.36    1.238174    0.452263   
  11.921  0.186    0.561   0.144   -0.286206  -0.585074  4.051    2.9      4.098   -1.117423   -0.442257  
  11.921  0.17     0.523   0.187   -0.321567  -0.549977  3.136    3.326    3.594   -0.347817   -0.399447  
  11.921  0.188    0.508   0.214   -0.369855  -0.871002  3.113    2.488    3.643   -2.230686   -0.740593  
  11.921  0.216    0.557   0.205   -0.580724  -0.911054  1.385    2.532    6.235   0.848939    0.33701    
  11.921  0.195    0.526   0.201   -0.501283  -1.141271  3.682    2.912    3.168   -0.939626   0.123843   
  11.921  0.185    0.513   0.259   -0.471258  -0.874773  2.248    3.982    5.783   0.596991    0.438062   
  11.921  0.162    0.537   0.112   -0.289189  -0.973228  1.276    0.756    4.965   -1.503432   -0.295456  
  11.921  0.179    0.509   0.233   -0.470616  -0.857856  2.236    2.261    2.81    -2.377979   -0.685716  
  11.921  0.151    0.498   0.224   -0.397042  -0.95307   3.833    1.842    2.641   -0.408904   0.851452   
  11.921  0.222    0.57    0.18    -0.332778  -0.559721  1.707    2.889    2.857   0.773225    0.381893   
  11.921  0.179    0.537   0.186   -0.392485  -0.744753  2.124    1.398    3.011   -2.935659   -0.179712  
  11.921  0.148    0.514   0.198   -0.316495  -0.719585  1.57     5.062    7.866   0.61489     0.184576   
  11.921  0.166    0.524   0.147   -0.330434  -0.734497  1.468    3.188    4.418   1.753786    0.416551   
  11.921  0.204    0.586   0.213   -0.456483  -0.775622  2.048    0.458    1.573   1.094514    0.347309   
  11.921  0.174    0.554   0.173   -0.365097  -0.881291  -0.044   3.573    4.495   1.321303    0.284713   
  11.921  0.169    0.517   0.221   -0.412679  -0.848155  1.849    2.441    4.989   0.029541    0.011559   
  11.921  0.182    0.549   0.184   -0.462999  -0.511373  0.914    2.055    5.511   0.936237    0.124078   
  11.921  0.162    0.572   0.25    -0.354298  -0.574239  0.013    3.902    4.21    1.391526    0.378641   
  11.921  0.202    0.525   0.194   -0.382952  -0.726394  2.081    1.481    2.903   -0.040397   -0.026176  
  11.921  0.18     0.481   0.243   -0.426987  -0.82539   2.461    0.53     3.671   2.613877    0.093862   
  11.921  0.214    0.527   0.198   -0.512407  -0.89267   1.296    2.389    3.791   1.720254    0.10429    
  11.921  0.182    0.53    0.151   -0.37524   -0.783625  1.836    1.074    3.915   0.373705    0.124014   
  11.921  0.188    0.554   0.186   -0.28302   -0.599381  3.838    1.784    2.369   -1.331129   0.075669   
  11.928  0.169    0.527   0.221   -0.36713   -0.580913  4.63     3.027    4.325   -1.612906   -0.713976  
  11.928  0.174    0.557   0.197   -0.302072  -0.866149  2.624    1.948    4.086   0.791333    0.067913   
  11.928  0.143    0.564   0.201   -0.328095  -0.495937  2.558    2.428    3.946   -1.700815   -0.254642  
  11.928  0.138    0.489   0.125   -0.17204   -0.916347  3.282    1.901    3.011   0.016543    0.498324   
  11.928  0.199    0.551   0.174   -0.317226  -0.475556  3.549    1.623    4.822   -0.210801   0.150612   
  11.928  0.159    0.492   0.237   -0.55719   -0.964161  -0.303   4.397    4.151   1.701865    0.687803   
  11.928  0.167    0.57    0.193   -0.270638  -0.47042   1.505    1.283    3.972   1.255051    -0.054695  
  11.928  0.139    0.462   0.229   -0.439897  -0.98484   2.076    0.611    4.388   0.776218    0.176395   
  11.928  0.187    0.571   0.207   -0.374888  -0.619639  0.573    2.647    3.569   1.661372    0.358463   
  11.928  0.227    0.566   0.235   -0.545888  -0.991525  3.358    1.989    5.013   -0.780247   -0.116734  
  11.928  0.175    0.518   0.16    -0.343786  -0.785483  2.319    0.198    4.533   0.876127    0.180785   
  11.928  0.214    0.528   0.214   -0.420239  -0.879374  0.861    4.741    5.54    1.241736    0.589309   
  11.928  0.171    0.577   0.226   -0.366651  -0.564776  1.668    3.981    5.077   0.584476    0.685548   
  11.928  0.166    0.471   0.187   -0.387182  -0.9418    3.331    1.995    4.559   -1.038947   -0.351899  
  11.928  0.202    0.538   0.255   -0.498271  -0.875122  0.864    3.629    4.05    1.317371    0.212707   
  11.928  0.21     0.523   0.166   -0.421563  -0.891236  2.883    2.078    5.306   -1.412561   -0.10723   
  11.928  0.194    0.567   0.19    -0.414346  -0.940533  2.589    1.265    3.473   0.622624    0.171712   
  11.928  0.229    0.602   0.213   -0.520078  -0.704239  2.672    2.881    5.849   -0.130298   0.201163   
  11.928  0.221    0.533   0.169   -0.401015  -0.836608  0.126    2.84     5.172   1.647394    0.00438    
  11.928  0.174    0.506   0.232   -0.359817  -0.822264  -0.655   4.712    4.483   0.993079    0.197167   
  11.928  0.168    0.519   0.203   -0.368284  -0.904591  2.725    2.898    5.868   0.19635     0.2029     
  11.928  0.235    0.584   0.272   -0.544907  -0.697095  1.824    1.482    5.129   -2.543391   -0.453512  
  11.928  0.199    0.535   0.235   -0.473291  -1.032203  1.669    3.136    4.473   0.463347    0.046445   
  11.928  0.237    0.612   0.199   -0.491051  -0.812279  2.064    1.432    4.316   -0.95753    -0.063588  
  11.928  0.144    0.576   0.238   -0.372728  -0.649569  1.322    1.21     4.125   2.438971    0.323126   
  11.928  0.122    0.414   0.166   -0.338041  -0.791936  -0.051   5.395    5.981   1.19375     0.263366   
  11.928  0.203    0.594   0.243   -0.347527  -0.657418  1.163    1.362    6.073   -1.039096   0.033159   
  11.928  0.163    0.492   0.207   -0.355014  -0.918317  2.542    4.306    5.99    0.380768    0.283482   
  11.928  0.204    0.56    0.162   -0.329537  -0.754346  3.173    1.176    4.385   -1.17339    0.015014   
  11.928  0.2      0.553   0.181   -0.400543  -0.802255  1.167    1.77     4.324   1.294142    0.512861   
  11.928  0.209    0.58    0.273   -0.437517  -0.818488  2.464    1.911    3.966   -0.765519   0.059745   
  11.928  0.152    0.515   0.234   -0.40867   -0.827538  1.905    2.05     3.583   -0.666157   -0.111719  
  11.928  0.161    0.574   0.203   -0.382977  -0.616742  2.042    3.149    3.203   0.769358    0.198985   
  11.928  0.134    0.499   0.135   -0.230285  -0.793572  2.941    2.047    4.967   -0.75918    -0.236799  
  11.928  0.223    0.597   0.145   -0.316215  -0.402692  1.249    2.4      6.084   -0.185982   -0.004406  
  11.928  0.235    0.566   0.257   -0.482841  -0.833304  1.276    1.695    3.083   2.535309    0.304369   
  11.928  0.223    0.556   0.199   -0.469731  -0.698787  0.234    2.41     3.075   1.856205    0.749668   
  11.928  0.193    0.518   0.213   -0.433848  -0.997241  3.051    1.921    2.922   -2.260889   -0.359439  
  11.928  0.175    0.517   0.195   -0.313553  -0.651773  1.1      2.147    4.439   1.617271    0.376326   
  11.928  0.259    0.538   0.202   -0.624417  -1.126505  1.952    0.958    5.334   -0.051994   0.032775   
  11.928  0.198    0.544   0.153   -0.376586  -0.943426  2.952    1.962    3.666   -1.935195   -0.174171  
  11.928  0.214    0.565   0.203   -0.448764  -0.838705  3.128    3.222    4.591   0.303569    0.258526   
  11.928  0.16     0.527   0.181   -0.240772  -0.411965  2.012    4.683    5.882   0.397337    0.282092   
  11.928  0.169    0.496   0.16    -0.44611   -0.907124  2.947    1.325    3.292   0.579322    0.196035   
  11.928  0.217    0.472   0.249   -0.646892  -1.303331  1.157    2.314    3.897   1.433347    0.154333   
  11.928  0.202    0.548   0.203   -0.432987  -0.472246  1.434    1.838    4.345   0.935164    0.043836   
  11.928  0.22     0.55    0.197   -0.588381  -1.044052  1.044    1.461    3.676   1.59228     -0.087397  
  11.928  0.21     0.547   0.155   -0.483967  -1.033378  2.599    2.23     1.729   1.342349    0.941949   
  11.928  0.166    0.545   0.138   -0.286851  -0.496083  2.492    0.848    4.266   0.438223    0.039315   
  11.928  0.191    0.506   0.218   -0.574169  -0.832302  1.038    3.562    3.491   0.946925    0.578897   
  11.928  0.169    0.519   0.146   -0.403366  -0.738727  2.003    1.517    2.686   -2.330482   -0.564113  
  11.928  0.176    0.549   0.178   -0.376718  -0.609048  2.54     1.78     5.176   0.071794    0.169269   
  11.928  0.245    0.544   0.256   -0.628387  -0.916634  2.627    1.417    3.604   -1.693367   0.101877   
  11.928  0.127    0.507   0.215   -0.29164   -0.744418  1.047    1.862    3.537   1.641972    0.143919   
  11.928  0.187    0.528   0.215   -0.414916  -0.874575  3.798    5.502    4.882   -0.158607   0.181384   
  11.928  0.186    0.58    0.199   -0.406617  -0.640041  0.222    1.032    5.969   1.423517    0.058827   
  11.928  0.147    0.516   0.142   -0.396572  -0.940548  1.229    2.525    5.13    1.130788    0.302765   
  11.928  0.193    0.554   0.197   -0.424196  -0.587341  1.892    3.541    6.099   1.062354    0.38652    
  11.928  0.187    0.544   0.165   -0.359983  -0.497098  1.995    3.832    3.97    1.20039     0.772856   
  11.928  0.212    0.535   0.225   -0.523493  -0.870005  1.794    1.345    6.475   0.887136    0.213785   
  11.928  0.219    0.569   0.308   -0.632811  -0.970956  2.69     5.138    4.297   0.069618    0.670821   
  11.928  0.153    0.552   0.209   -0.26727   -0.254163  1.842    2.678    6.218   0.827294    0.466139   
  11.928  0.17     0.485   0.204   -0.486878  -0.894474  2.089    2.069    5.546   -0.487822   -0.267178  
  11.928  0.199    0.545   0.155   -0.368762  -0.794276  0.971    2.055    4.234   2.093414    -0.003822  
  11.928  0.173    0.567   0.204   -0.425732  -0.693856  2.772    1.257    4.872   -2.63803    -0.139935  
  11.928  0.247    0.578   0.19    -0.496145  -1.032923  0.389    3.372    4.251   1.6524      0.357738   
  11.928  0.185    0.542   0.217   -0.451245  -1.02328   3.044    1.747    4.043   0.462645    0.36855    
  11.928  0.208    0.499   0.222   -0.577206  -1.013971  0.381    3.892    3.756   1.171507    0.312794   
  11.928  0.198    0.512   0.222   -0.478903  -1.051011  2.974    1.606    3.701   -0.088956   0.588254   
  11.928  0.211    0.566   0.199   -0.436008  -0.940341  3.42     2.333    2.422   0.303648    0.752967   
  11.928  0.199    0.547   0.201   -0.500847  -0.752501  3.207    2.44     3.912   -0.944723   0.254453   
  11.928  0.175    0.572   0.229   -0.463418  -0.764547  2.066    1.052    4.603   1.094635    0.105233   
  11.928  0.155    0.491   0.165   -0.36925   -0.965803  0.332    3.638    4.516   1.131707    0.429828   
  11.928  0.224    0.597   0.166   -0.405781  -0.466086  2.363    2.307    4.359   0.415386    0.370042   
  11.928  0.178    0.545   0.166   -0.330735  -0.543613  4.474    2.643    3.649   -0.83645    0.181605   
  11.928  0.167    0.572   0.21    -0.420058  -0.586466  3.343    1.235    2.822   -1.397884   -0.440077  
  11.928  0.201    0.55    0.154   -0.450529  -0.686939  1.918    2.479    5.469   -0.125632   -0.188495  
  11.928  0.243    0.538   0.212   -0.58849   -1.20089   1.209    2.585    1.971   1.613665    0.204922   
  11.928  0.199    0.593   0.26    -0.395989  -0.695796  0.656    2.34     3.286   1.138421    0.420875   
  11.928  0.187    0.517   0.181   -0.40577   -0.963573  0.854    1.934    6.142   1.357107    0.15009    
  11.928  0.173    0.496   0.197   -0.335188  -0.933512  2.657    2.513    4.761   0.561097    0.310261   
  11.928  0.199    0.571   0.213   -0.554043  -0.63559   1.264    3.067    3.041   1.853101    1.132181   
  11.928  0.152    0.481   0.167   -0.330945  -1.094772  1.731    2.106    2.29    2.610287    0.478181   
  11.928  0.185    0.527   0.151   -0.491804  -1.052234  3.819    0.094    2.533   0.531923    0.13836    
  11.928  0.169    0.535   0.227   -0.392003  -0.891672  3.42     1.573    3.943   -1.293715   -0.003     
  11.928  0.22     0.591   0.194   -0.371746  -0.691946  -0.051   1.927    5.066   1.65659     0.11969    
  11.928  0.201    0.501   0.192   -0.498503  -0.93945   2.06     1.342    2.782   2.481492    -0.155839  
  11.928  0.193    0.591   0.239   -0.383597  -0.721048  2.418    1.318    1.962   -0.291775   -0.466228  
  11.928  0.124    0.536   0.202   -0.264545  -0.616037  1.568    1.637    4.574   1.029851    -0.195504  
  11.928  0.198    0.509   0.244   -0.51759   -1.020884  0.425    3.623    4.371   1.122754    0.247779   
  11.928  0.15     0.482   0.129   -0.282272  -0.684162  2.357    1.518    4.406   0.898572    0.117487   
  11.928  0.188    0.504   0.209   -0.429053  -0.782505  2.548    0.918    3.361   2.530649    -0.036909  
  11.928  0.193    0.572   0.197   -0.384764  -0.805243  2.525    1.323    2.642   -3.054052   0.066166   
  11.928  0.192    0.559   0.2     -0.385147  -0.514708  2.223    3.194    3.146   0.670699    1.098406   
  11.928  0.164    0.572   0.177   -0.306278  -0.674553  1.849    2.073    5.45    0.527882    -0.006185  
  11.928  0.194    0.559   0.168   -0.345431  -0.784808  3.238    1.269    1.991   -2.854365   -0.085272  
  11.928  0.186    0.581   0.214   -0.342526  -0.720339  2.805    3.802    5.183   0.401183    0.712644   
  11.928  0.234    0.554   0.179   -0.492138  -1.012323  0.69     2.528    3.306   1.07659     0.511995   
  11.928  0.218    0.565   0.191   -0.360312  -0.630591  1.762    2.192    5.546   0.200952    0.313564   
  11.928  0.233    0.573   0.173   -0.413378  -0.829168  1.696    0.605    6.055   -0.694409   -0.036735  
  11.934  0.245    0.563   0.263   -0.606683  -0.81037   2.467    1.891    4.183   -0.096809   0.42524    
  11.934  0.161    0.501   0.178   -0.399385  -0.825098  5.151    2.505    5.193   -0.722586   0.020046   
  11.934  0.228    0.569   0.179   -0.503878  -0.82195   2.902    2.587    5.605   -1.101624   -0.034622  
  11.934  0.211    0.566   0.185   -0.401878  -0.826267  -0.092   4.383    4.742   1.382988    0.330748   
  11.934  0.232    0.523   0.21    -0.544689  -1.027451  2.357    1.649    3.401   -1.111865   0.344307   
  11.934  0.239    0.637   0.25    -0.487228  -0.746696  2.295    0.091    4.387   0.165961    -0.216997  
  11.934  0.201    0.509   0.198   -0.357671  -0.584879  1.371    3.547    5.162   0.440251    0.117259   
  11.934  0.175    0.539   0.168   -0.39215   -0.733419  -0.412   6.103    6.734   0.943216    0.373172   
  11.934  0.225    0.59    0.174   -0.346366  -0.662595  0.324    2.998    4.231   1.014237    0.333595   
  11.934  0.212    0.604   0.218   -0.459911  -0.651267  0.894    3.593    3.899   0.998168    0.21011    
  11.934  0.155    0.529   0.205   -0.354406  -0.752465  2.633    3.488    5.407   -0.036511   0.146538   
  11.934  0.191    0.582   0.173   -0.358294  -0.703924  1.224    5.354    5.515   1.243137    0.885543   
  11.934  0.242    0.555   0.223   -0.518333  -1.08755   -0.031   3.095    5.135   1.590572    -0.027565  
  11.934  0.219    0.558   0.172   -0.444765  -0.75446   1.205    2.751    4.244   1.173274    0.431397   
  11.934  0.251    0.547   0.154   -0.430589  -0.856076  1.701    1.636    4.149   1.106502    -0.319801  
  11.934  0.204    0.535   0.241   -0.420703  -0.862441  2.37     0.99     4.253   -0.311564   0.128072   
  11.934  0.193    0.496   0.141   -0.303277  -0.786747  4.905    2.131    3.8     -1.257454   -0.017709  
  11.934  0.163    0.58    0.169   -0.189327  -0.567207  0.997    0.947    1.95    1.45344     -0.026484  
  11.934  0.207    0.53    0.188   -0.473204  -1.005935  0.376    0.617    4.403   1.548775    0.016692   
  11.934  0.142    0.505   0.163   -0.212014  -0.473264  2.672    3.063    5.276   0.068241    0.078963   
  11.934  0.193    0.594   0.194   -0.362159  -0.651248  0.901    2.539    5.04    0.511923    0.062615   
  11.934  0.176    0.543   0.197   -0.453002  -0.826031  1.464    1.328    4.786   0.073351    -0.075454  
  11.934  0.189    0.51    0.14    -0.437185  -0.888357  3.286    2.581    4.471   -0.192995   0.101951   
  11.934  0.153    0.55    0.173   -0.204276  -0.682354  1.073    2.455    4.033   1.044463    0.157068   
  11.934  0.203    0.537   0.153   -0.396071  -0.613501  3.198    1.272    5.159   -0.749099   -0.056096  
  11.934  0.188    0.591   0.153   -0.385676  -0.577432  2.832    1.895    5.32    -1.666499   -0.163165  
  11.934  0.249    0.597   0.299   -0.585639  -0.819692  2.828    2.56     6.231   -0.406654   0.055291   
  11.934  0.214    0.565   0.181   -0.449582  -0.789864  1.285    0.909    4.43    -2.943583   -0.2387    
  11.934  0.166    0.515   0.227   -0.464471  -0.811975  2.138    1.166    4.271   0.166204    0.409857   
  11.934  0.222    0.577   0.183   -0.540413  -0.855376  0.808    3.116    5.318   1.182647    0.417752   
  11.934  0.221    0.59    0.164   -0.40169   -0.75914   1.651    1.227    4.472   0.662105    -0.004489  
  11.934  0.22     0.55    0.203   -0.446521  -0.776533  1.548    2.962    5.163   0.881223    0.356561   
  11.934  0.166    0.54    0.205   -0.385293  -0.633559  1.415    1.453    3.423   1.394874    0.781228   
  11.934  0.182    0.596   0.227   -0.433114  -0.756792  -0.538   3.06     4.198   1.555774    0.21833    
  11.934  0.232    0.604   0.222   -0.522652  -0.941288  1.988    2.542    3.545   0.495329    0.603861   
  11.934  0.197    0.54    0.224   -0.423004  -0.660742  2.821    2.506    5.07    0.436106    0.287143   
  11.934  0.177    0.555   0.209   -0.504257  -0.933102  2.378    1.268    2.068   3.090253    0.103112   
  11.934  0.186    0.521   0.207   -0.380998  -0.834358  0.383    1.377    5.807   0.810258    -0.202903  
  11.934  0.18     0.54    0.203   -0.449065  -0.880127  1.201    2.362    3.319   1.398305    0.023437   
  11.934  0.164    0.538   0.219   -0.415399  -0.786297  2.322    1.915    3.123   0.540776    0.445141   
  11.934  0.173    0.549   0.183   -0.333986  -0.796803  2.91     1.844    3.742   -1.905399   -0.502645  
  11.934  0.202    0.576   0.162   -0.361812  -0.997949  1.986    1.104    3.784   3.087735    -0.169658  
  11.934  0.226    0.543   0.223   -0.514469  -1.123948  1.784    1.1      5.593   2.661262    -0.345025  
  11.934  0.206    0.48    0.179   -0.515638  -1.127227  -0.358   2.033    3.712   2.139158    0.260643   
  11.934  0.144    0.556   0.198   -0.295054  -0.820863  -0.456   3.98     5.952   1.022657    0.553872   
  11.934  0.173    0.562   0.209   -0.353691  -0.682095  1.909    2.211    5.021   0.357856    0.123481   
  11.934  0.178    0.53    0.225   -0.429064  -0.74556   1.264    1.574    4.178   1.420121    0.425636   
  11.934  0.166    0.492   0.198   -0.35677   -0.759413  1.728    0.632    4.175   2.397037    -0.058038  
  11.934  0.156    0.492   0.143   -0.421846  -1.069159  1.993    3.499    7.546   0.282613    0.347069   
  11.934  0.207    0.534   0.158   -0.421174  -1.122187  1.056    2.672    4.641   0.489866    0.269323   
  11.934  0.22     0.545   0.2     -0.47201   -1.123255  1.468    2.386    5.669   0.842307    0.271961   
  11.934  0.164    0.535   0.228   -0.405423  -0.800725  0.385    4.239    3.648   1.710096    1.139847   
  11.934  0.203    0.585   0.167   -0.373335  -0.512413  1.549    1.172    3.645   0.185281    0.136373   
  11.934  0.186    0.498   0.22    -0.553767  -1.043963  0.658    2.811    2.408   1.916761    -0.109059  
  11.934  0.22     0.553   0.217   -0.565025  -0.787317  0.574    2.679    4.467   0.889779    0.104718   
  11.934  0.208    0.528   0.243   -0.527247  -0.996101  0.449    1.752    4.722   1.664354    -0.086039  
  11.934  0.167    0.497   0.198   -0.489152  -1.05816   3.667    2.853    4.251   -1.839492   -0.394573  
  11.934  0.142    0.548   0.222   -0.313636  -0.603583  1.66     0.633    5.391   1.793883    0.093585   
  11.934  0.189    0.575   0.209   -0.412015  -0.803379  2.738    1.778    3.587   -1.974113   0.152662   
  11.934  0.168    0.56    0.227   -0.310214  -0.480254  1.016    1.727    6.173   1.132938    0.300622   
  11.934  0.16     0.511   0.193   -0.32272   -0.834315  1.951    1.155    4.407   -1.009338   -0.330154  
  11.934  0.265    0.578   0.235   -0.661119  -1.045927  2.691    1.48     3.614   -0.569284   -0.266763  
  11.934  0.165    0.488   0.152   -0.467528  -1.057558  -1.313   7.995    5.133   1.335698    0.915212   
  11.934  0.205    0.535   0.219   -0.519226  -0.99907   1.015    1.054    2.795   2.009069    0.020187   
  11.934  0.118    0.529   0.189   -0.213637  -0.522605  3.273    2.922    5.375   -1.003471   -0.254665  
  11.934  0.183    0.569   0.169   -0.320074  -0.430929  1.143    1.803    2.981   1.03498     0.338553   
  11.934  0.189    0.611   0.234   -0.389103  -0.76268   1.785    1.225    4.518   1.369984    0.004878   
  11.934  0.237    0.526   0.167   -0.532626  -1.056293  1.952    1.698    3.245   0.371967    0.260341   
  11.934  0.157    0.545   0.169   -0.315999  -0.909575  4.805    3.336    4.148   -0.757678   -0.018387  
  11.934  0.133    0.521   0.229   -0.281438  -0.597213  0.3      2.978    6.075   1.121905    0.166701   
  11.934  0.158    0.601   0.212   -0.24807   -0.458994  2.415    1.96     3.875   0.597661    0.452889   
  11.934  0.25     0.559   0.209   -0.469965  -0.816858  3.293    1.67     3.476   -0.672991   -0.066292  
  11.934  0.171    0.492   0.18    -0.516982  -0.844033  2.031    0.627    5.011   -0.677256   0.124232   
  11.934  0.198    0.561   0.215   -0.470136  -0.813419  0.108    2.543    4.895   0.964395    0.210887   
  11.934  0.207    0.568   0.236   -0.453249  -0.890421  2.555    2.177    5.435   0.59991     -0.043039  
  11.934  0.162    0.527   0.221   -0.485636  -0.925775  3.357    2.867    4.591   0.547811    0.645182   
  11.934  0.2      0.542   0.176   -0.389706  -0.857097  1.533    1.966    5.794   0.373728    -0.035308  
  11.934  0.162    0.501   0.158   -0.235822  -0.618765  2.515    3.415    5.838   0.12428     0.244919   
  11.934  0.165    0.593   0.201   -0.237767  -0.553514  1.135    1.575    4.618   0.613617    0.172552   
  11.934  0.176    0.518   0.225   -0.465856  -0.765148  1.547    5.275    4.709   0.872485    0.47747    
  11.934  0.158    0.532   0.165   -0.247018  -0.577792  2.123    1.848    4.335   0.339789    0.039529   
  11.934  0.205    0.591   0.197   -0.295451  -0.573525  2.636    1.517    3.356   -0.03634    0.096697   
  11.934  0.147    0.445   0.164   -0.373411  -0.852665  3.614    1.336    3.524   -1.529164   0.03641    
  11.934  0.107    0.516   0.141   -0.307024  -0.576715  1.785    0.492    1.982   -2.63007    -0.024687  
  11.934  0.212    0.547   0.223   -0.497152  -0.699091  0.945    2.316    6.012   -2.870923   -0.567553  
  11.934  0.105    0.481   0.157   -0.186717  -0.624327  2.204    1.989    4.237   0.773897    -0.038976  
  11.934  0.199    0.543   0.254   -0.559691  -0.977557  4.085    2.741    0.83    -1.499066   -0.394242  
  11.934  0.227    0.586   0.239   -0.523516  -0.797296  2.085    1.255    2.963   1.975717    0.200304   
  11.934  0.173    0.535   0.194   -0.326117  -0.771906  2.766    2.623    5.149   -0.382393   0.13639    
  11.934  0.183    0.488   0.197   -0.390736  -0.933524  1.815    0.93     2.9     2.351332    0.411829   
  11.934  0.213    0.522   0.216   -0.505065  -1.029468  2.144    1.163    3.581   -0.33876    -0.325683  
  11.934  0.215    0.524   0.207   -0.521213  -1.070203  5.533    5.829    3.464   -1.486459   -0.657476  
  11.934  0.262    0.611   0.158   -0.440063  -0.588012  0.386    1.305    4.658   1.405507    -0.13746   
  11.934  0.164    0.525   0.198   -0.402904  -0.94503   1.783    2.295    4.282   1.469991    0.182895   
  11.934  0.191    0.497   0.156   -0.419648  -0.927614  0.341    3.145    4.689   0.927092    -0.044222  
  11.934  0.179    0.457   0.166   -0.399201  -0.941054  2.405    1.434    3.382   0.790039    -0.442114  
  11.934  0.185    0.528   0.156   -0.432936  -0.979401  0.922    5.146    6.284   0.922723    0.544629   
  11.934  0.181    0.555   0.218   -0.391527  -0.570417  1.512    3.64     4.635   1.049015    0.626322   
  11.934  0.179    0.55    0.209   -0.440105  -0.705387  2.796    1.385    5.084   -0.328775   0.070074   
  11.934  0.178    0.522   0.199   -0.476566  -0.804122  3.419    1.752    2.532   0.046561    0.133451   
  11.941  0.2      0.556   0.197   -0.366561  -0.67844   0.992    2.263    4.979   0.700705    0.062685   
  11.941  0.192    0.574   0.24    -0.457216  -0.711683  1.85     2.232    4.88    0.023178    0.098529   
  11.941  0.275    0.572   0.188   -0.480534  -0.867261  3.028    1.584    3.378   0.236868    0.419277   
  11.941  0.178    0.491   0.112   -0.287261  -0.779786  2.474    2.493    4.466   0.369364    0.167805   
  11.941  0.218    0.602   0.207   -0.359827  -0.773193  0.388    2.437    4.062   1.975026    0.34788    
  11.941  0.146    0.513   0.167   -0.405678  -0.844577  2.15     1.066    5.019   -2.109939   0.107661   
  11.941  0.168    0.53    0.155   -0.222387  -0.529307  1.851    2.984    5.149   0.596765    0.727942   
  11.941  0.194    0.525   0.242   -0.427522  -0.957445  1.945    1.232    4.253   -2.237422   -0.604611  
  11.941  0.183    0.558   0.247   -0.431793  -0.801428  0.968    2.542    3.912   2.754548    0.03095    
  11.941  0.191    0.547   0.226   -0.452598  -0.94332   2.455    1.038    4.579   0.321191    0.113357   
  11.941  0.136    0.543   0.186   -0.408646  -0.770196  -0.489   5.708    4.266   1.45333     0.826069   
  11.941  0.166    0.52    0.166   -0.341473  -0.908945  2.826    1.802    1.399   0.958298    0.327119   
  11.941  0.109    0.559   0.24    -0.273294  -0.48375   2.637    2.003    3.25    -1.193063   -0.069622  
  11.941  0.216    0.511   0.126   -0.455647  -1.228186  1.802    1.945    3.237   0.147956    0.262555   
  11.941  0.19     0.545   0.193   -0.424266  -0.994739  0.407    3.007    5.323   1.803031    0.359913   
  11.941  0.229    0.598   0.215   -0.464768  -0.94338   1.101    3.37     6.736   0.58034     0.467832   
  11.941  0.174    0.546   0.187   -0.365175  -0.671348  1.427    2.815    5.449   0.494987    0.081499   
  11.941  0.201    0.493   0.188   -0.438374  -0.74933   1.552    2.488    3.976   1.158361    0.351975   
  11.941  0.174    0.52    0.202   -0.452112  -0.892083  1.477    0.45     3.193   -2.539903   0.105001   
  11.941  0.206    0.52    0.206   -0.503294  -0.982032  1.951    3.637    3.969   0.738456    0.608221   
  11.941  0.253    0.523   0.205   -0.575317  -1.158199  1.546    1.701    3.731   2.952907    0.027925   
  11.941  0.154    0.57    0.191   -0.298328  -0.583984  3.684    1.132    4.372   0.103749    0.689481   
  11.941  0.166    0.455   0.167   -0.526193  -1.162528  0.338    4.438    3.111   1.305895    0.414246   
  11.941  0.241    0.601   0.288   -0.502055  -0.736617  -0.277   3.438    6.889   0.907679    0.217501   
  11.941  0.151    0.516   0.24    -0.274553  -0.74612   0.096    3.272    1.46    2.644993    -0.265659  
  11.941  0.22     0.545   0.228   -0.482218  -0.678896  0.538    1.781    4.856   0.953798    0.18781    
  11.941  0.165    0.532   0.215   -0.390688  -0.716181  2.458    1.311    4.793   1.515901    0.305858   
  11.941  0.182    0.575   0.218   -0.397435  -0.697077  1.964    3.116    5.983   0.539658    0.554091   
  11.941  0.146    0.515   0.219   -0.412414  -0.667588  1.872    2.295    2.953   1.300756    0.960192   
  11.941  0.19     0.552   0.195   -0.4291    -0.800333  1.772    4.414    3.845   0.92989     0.616879   
  11.941  0.199    0.508   0.204   -0.399192  -0.834844  1.337    4.413    4.279   0.929238    0.640544   
  11.941  0.191    0.564   0.127   -0.315461  -0.419191  0.521    3.556    4.178   1.150638    0.23235    
  11.941  0.181    0.486   0.193   -0.544276  -1.126926  2.101    0.062    3.488   0.547041    0.235941   
  11.941  0.191    0.537   0.185   -0.252953  -0.642224  2.582    2.829    3.585   0.772506    0.059551   
  11.941  0.189    0.56    0.202   -0.318776  -0.374791  -0.001   3.145    5.124   1.131261    0.323643   
  11.941  0.222    0.58    0.206   -0.519199  -0.830437  2.527    0.395    4.157   1.120551    0.013221   
  11.941  0.199    0.515   0.236   -0.504007  -1.029194  4.197    3.395    2.592   -0.879098   -0.187611  
  11.941  0.181    0.513   0.218   -0.378059  -0.834513  2.056    0.682    3.038   -1.498134   -0.207033  
  11.941  0.164    0.49    0.196   -0.421973  -0.86492   2.822    1.665    5.003   0.011749    0.40749    
  11.941  0.25     0.593   0.272   -0.613793  -0.979379  0.509    5.363    5.74    1.014158    0.752789   
  11.941  0.179    0.536   0.204   -0.501956  -1.065266  1.68     1.495    4.437   0.881264    0.041501   
  11.941  0.231    0.539   0.166   -0.492992  -1.077432  0.178    3.803    5.517   1.708056    0.633905   
  11.941  0.122    0.537   0.176   -0.27128   -0.87772   1.115    1.795    2.84    1.086158    0.06748    
  11.941  0.21     0.604   0.186   -0.322905  -0.520293  1.27     0.962    5.075   -0.599642   -0.210152  
  11.941  0.215    0.547   0.261   -0.537825  -0.681191  1.771    2.76     5.371   0.513879    0.334445   
  11.941  0.215    0.515   0.143   -0.355655  -0.804362  2.998    1.311    4.758   -1.0249     0.093617   
  11.941  0.266    0.575   0.206   -0.600221  -1.112548  2.914    1.743    4.365   -1.600954   -0.407115  
  11.941  0.192    0.561   0.153   -0.332744  -0.799957  0.503    2.862    2.708   2.123343    -0.127338  
  11.941  0.193    0.527   0.195   -0.362631  -0.99744   0.933    2.586    5.005   1.920118    0.603281   
  11.941  0.16     0.524   0.168   -0.279623  -0.618011  -0.171   4.295    5.575   0.855856    0.255379   
  11.941  0.205    0.505   0.188   -0.43287   -0.90151   1.569    3.157    3.283   0.896964    0.249202   
  11.941  0.229    0.541   0.181   -0.487772  -1.240397  2.805    0.468    4.175   0.379881    -0.025486  
  11.941  0.152    0.488   0.183   -0.433809  -1.024956  1.759    4.381    5.461   0.34352     0.155232   
  11.941  0.171    0.527   0.175   -0.328756  -0.74691   1.777    0.505    3.246   2.229424    0.325553   
  11.941  0.241    0.585   0.285   -0.621504  -1.2637    1.477    1.487    2.477   1.301452    0.36749    
  11.941  0.177    0.525   0.237   -0.450164  -0.868373  0.579    1.98     3.996   1.202934    -0.170037  
  11.941  0.183    0.566   0.148   -0.350668  -0.761938  1.992    1.717    2.269   1.30595     -0.019739  
  11.941  0.188    0.577   0.212   -0.386552  -0.719183  -0.287   4.652    4.281   1.28999     0.484892   
  11.941  0.213    0.556   0.259   -0.39264   -0.623337  1.841    3.427    4.639   0.260123    0.23671    
  11.941  0.21     0.548   0.251   -0.470662  -0.80145   0.627    2.352    3.382   2.039858    0.226834   
  11.941  0.161    0.476   0.17    -0.350859  -0.958771  1.653    2.233    4.498   0.734105    0.145333   
  11.941  0.183    0.544   0.115   -0.397338  -0.649083  2.499    3.223    4.308   0.341044    0.107096   
  11.941  0.184    0.557   0.186   -0.294958  -0.805827  1.735    0.576    3.179   1.357808    0.172321   
  11.941  0.216    0.522   0.177   -0.496701  -1.184879  0.804    4.583    5.666   0.669002    0.255855   
  11.941  0.224    0.55    0.181   -0.429087  -0.785963  1.028    1.759    1.873   2.233642    0.250218   
  11.941  0.188    0.451   0.146   -0.404761  -1.049312  0.414    5.447    7.669   0.613616    0.365894   
  11.941  0.193    0.537   0.196   -0.460623  -0.768389  1.201    4.148    5.048   1.338405    0.471413   
  11.941  0.135    0.535   0.224   -0.256628  -0.675685  4.051    3.586    5.223   -0.247377   -0.093639  
  11.941  0.16     0.511   0.296   -0.456456  -0.888172  0.306    5.648    5.061   1.24632     0.865727   
  11.941  0.158    0.514   0.225   -0.435159  -0.615054  0.47     2.36     4.897   1.769646    0.256787   
  11.941  0.145    0.549   0.237   -0.338413  -0.709822  0.969    0.871    3.433   0.292856    0.251666   
  11.941  0.202    0.559   0.172   -0.35435   -0.704415  1.995    0.574    2.919   1.592022    0.454541   
  11.941  0.205    0.559   0.161   -0.405336  -0.807725  0.942    3.172    5.357   0.785769    0.409679   
  11.941  0.19     0.481   0.245   -0.436601  -0.814142  0.946    4.309    3.668   1.185899    0.47947    
  11.941  0.162    0.517   0.251   -0.452597  -0.712707  2.154    2.07     5.723   -0.111954   -0.05477   
  11.941  0.214    0.533   0.172   -0.444552  -0.815903  -0.642   6.278    4.424   1.114177    0.669086   
  11.941  0.177    0.488   0.22    -0.461539  -0.876457  1.998    3.941    4.917   0.61502     0.190436   
  11.941  0.227    0.604   0.165   -0.378163  -0.905129  1.102    3.276    3.891   1.035909    0.272262   
  11.941  0.195    0.474   0.146   -0.443392  -1.153839  2.117    2.801    4.559   0.858944    0.220227   
  11.941  0.218    0.588   0.281   -0.589501  -0.853097  2.309    0.239    3.946   2.306134    -0.238443  
  11.941  0.227    0.549   0.225   -0.559102  -0.872799  0.607    3.172    3.889   1.002543    0.350123   
  11.941  0.267    0.621   0.145   -0.439734  -1.070795  1.113    2.735    3.878   1.441721    0.104505   
  11.941  0.181    0.524   0.238   -0.388238  -1.023602  0.376    4.105    6.329   1.042851    0.427029   
  11.941  0.171    0.478   0.12    -0.377722  -0.938266  1.804    0.616    4.454   -2.734526   -0.244369  
  11.941  0.167    0.521   0.148   -0.354498  -0.908558  2.903    1.733    2.929   -3.044711   0.663243   
  11.941  0.228    0.602   0.214   -0.386848  -0.709298  0.448    4.054    2.967   1.381679    0.843106   
  11.941  0.202    0.563   0.225   -0.426931  -0.926514  1.916    0.621    2.441   1.956856    0.339379   
  11.941  0.19     0.572   0.254   -0.323796  -0.387335  1.892    1.918    7.086   -0.824164   -0.251503  
  11.941  0.193    0.513   0.158   -0.484219  -1.022504  0.47     4.099    4.965   1.085664    0.064644   
  11.941  0.205    0.574   0.166   -0.394965  -0.781206  1.136    3.106    2.366   1.802926    1.464899   
  11.941  0.287    0.624   0.305   -0.651908  -0.761672  2.824    1.15     2.905   -0.608491   -0.086954  
  11.941  0.212    0.55    0.228   -0.660922  -0.958427  1.011    2.063    2.819   2.714721    -0.446805  
  11.941  0.183    0.518   0.206   -0.422159  -0.751504  2.256    1.155    2.721   1.555504    0.196697   
  11.941  0.202    0.571   0.219   -0.473098  -0.768811  2.206    2.752    6.347   -0.060924   -0.024542  
  11.941  0.134    0.489   0.222   -0.431799  -0.727467  0.21     7.072    6.249   0.635418    0.49459    
  11.941  0.222    0.581   0.212   -0.506566  -0.844279  3.068    2.16     5.344   -0.846942   0.134532   
  11.941  0.173    0.512   0.215   -0.445101  -0.791702  0.914    3.272    3.994   1.335734    0.900065   
  11.941  0.174    0.473   0.167   -0.414224  -0.892622  -0.112   3.281    4.373   1.527925    0.40977    
  11.941  0.188    0.576   0.186   -0.402424  -0.899445  1.975    1.751    3.68    1.250888    0.832909   
  11.941  0.185    0.544   0.21    -0.41037   -0.818943  0.534    5.894    4.84    0.903758    0.352646   
  11.947  0.169    0.564   0.217   -0.391927  -0.724169  0.613    2.341    2.874   1.774705    0.416597   
  11.947  0.19     0.557   0.199   -0.367854  -0.766603  1.344    2.403    4.012   0.261257    0.126996   
  11.947  0.242    0.581   0.171   -0.443549  -0.791944  1.951    1.87     3.165   2.047004    0.164609   
  11.947  0.177    0.517   0.237   -0.4438    -0.863362  1.0      2.316    4.607   1.264012    0.638457   
  11.947  0.214    0.534   0.189   -0.406928  -0.745538  2.517    3.679    4.615   0.238101    0.353206   
  11.947  0.237    0.573   0.191   -0.464238  -0.886301  2.782    0.456    4.115   0.267363    0.206003   
  11.947  0.19     0.544   0.117   -0.317469  -0.468048  0.029    1.727    3.78    1.503924    0.206679   
  11.947  0.221    0.526   0.153   -0.358303  -0.848147  1.384    3.549    4.395   0.927691    0.63391    
  11.947  0.195    0.526   0.157   -0.334073  -0.644218  1.498    3.69     4.618   1.210207    0.461901   
  11.947  0.225    0.596   0.216   -0.47983   -0.838326  1.099    1.53     3.438   1.365558    0.021944   
  11.947  0.233    0.544   0.211   -0.486952  -0.968581  -0.922   5.709    4.487   1.305236    0.493658   
  11.947  0.22     0.566   0.201   -0.538326  -0.727943  0.865    0.495    4.512   2.364775    -0.022708  
  11.947  0.229    0.575   0.273   -0.610041  -0.804092  1.58     0.864    5.158   -0.347695   -0.250419  
  11.947  0.112    0.558   0.206   -0.169099  -0.524435  2.138    2.201    3.581   0.652273    -0.014646  
  11.947  0.225    0.539   0.236   -0.670869  -1.120305  0.693    2.926    6.188   0.535102    -0.069334  
  11.947  0.163    0.544   0.19    -0.370971  -0.830977  0.975    1.788    4.926   0.499405    0.050378   
  11.947  0.232    0.585   0.178   -0.450276  -0.791838  0.732    0.742    4.463   0.642036    0.27962    
  11.947  0.206    0.539   0.123   -0.454958  -1.131513  1.862    0.958    2.902   2.131444    0.472633   
  11.947  0.204    0.524   0.259   -0.608665  -1.145651  -0.631   4.576    5.739   1.345818    0.480548   
  11.947  0.134    0.525   0.174   -0.280028  -0.620738  1.707    2.493    6.296   0.746441    0.11151    
  11.947  0.206    0.567   0.216   -0.437077  -0.785193  1.005    1.024    3.254   1.196201    0.086559   
  11.947  0.2      0.526   0.195   -0.493614  -0.905684  1.549    0.651    4.721   2.799154    -0.156822  
  11.947  0.238    0.584   0.251   -0.424751  -0.6201    2.507    3.074    5.148   0.831748    0.418304   
  11.947  0.189    0.593   0.259   -0.500595  -0.666478  1.569    1.955    3.846   0.953375    0.586317   
  11.947  0.141    0.479   0.186   -0.33911   -0.601777  1.746    0.891    4.801   1.123968    0.061037   
  11.947  0.154    0.541   0.145   -0.287524  -0.818     1.198    3.135    5.943   1.034142    0.44696    
  11.947  0.235    0.514   0.177   -0.572146  -1.43828   0.725    3.154    4.563   0.788026    0.395529   
  11.947  0.186    0.488   0.179   -0.417919  -1.09338   2.924    2.076    4.893   0.310414    0.221614   
  11.947  0.229    0.62    0.189   -0.464294  -0.661101  1.826    2.471    4.247   0.176532    -0.167093  
  11.947  0.223    0.528   0.215   -0.483877  -0.73763   1.929    1.266    2.258   -2.32355    -0.194869  
  11.947  0.261    0.572   0.222   -0.461883  -0.602317  1.036    2.672    4.5     1.098715    0.219022   
  11.947  0.166    0.566   0.206   -0.374964  -0.652886  0.651    3.731    3.686   1.009659    0.223076   
  11.947  0.198    0.523   0.188   -0.44852   -0.864932  1.731    0.759    4.166   -0.448662   -0.522625  
  11.947  0.212    0.517   0.179   -0.548831  -1.07394   0.129    3.474    4.941   1.02054     0.270875   
  11.947  0.183    0.548   0.216   -0.522106  -1.086268  -0.294   6.466    4.614   0.948537    0.398753   
  11.947  0.191    0.53    0.219   -0.41456   -0.722014  1.913    1.813    3.288   -3.086279   -0.600419  
  11.947  0.239    0.612   0.229   -0.447251  -0.856064  2.868    1.555    4.386   0.811274    0.433382   
  11.947  0.199    0.522   0.146   -0.436243  -0.968846  0.684    2.293    5.585   0.864612    -0.111162  
  11.947  0.234    0.572   0.256   -0.596894  -0.951378  3.036    2.525    5.428   -0.850049   0.063324   
  11.947  0.176    0.532   0.199   -0.407974  -0.820953  1.376    1.377    2.486   1.860138    0.061036   
  11.947  0.235    0.628   0.246   -0.460052  -0.761498  0.604    3.812    3.159   1.727143    0.795018   
  11.947  0.205    0.572   0.211   -0.42239   -0.661347  0.182    5.83     5.287   0.972736    0.408958   
  11.947  0.224    0.563   0.216   -0.507689  -0.989703  -0.456   2.962    4.658   1.126256    0.368526   
  11.947  0.209    0.531   0.175   -0.408206  -0.690459  2.333    0.612    4.23    -0.706686   0.191351   
  11.947  0.206    0.575   0.157   -0.372189  -0.861595  1.902    1.7      2.009   0.978808    0.661868   
  11.947  0.19     0.585   0.165   -0.34174   -0.733537  1.886    1.102    4.625   0.55181     0.165369   
  11.947  0.139    0.531   0.18    -0.283067  -0.820319  1.035    1.839    3.52    1.651746    -0.336476  
  11.947  0.179    0.544   0.196   -0.432042  -0.731333  0.389    3.142    4.167   1.269176    0.88578    
  11.947  0.185    0.538   0.215   -0.432355  -0.923243  -1.105   3.708    3.968   2.188984    0.334668   
  11.947  0.206    0.533   0.145   -0.440997  -1.121063  2.016    2.706    4.832   0.71866     0.124626   
  11.947  0.203    0.547   0.271   -0.647635  -0.874866  0.297    3.034    3.713   1.730133    0.077587   
  11.947  0.208    0.499   0.189   -0.445284  -1.103389  2.042    1.438    2.992   -0.315427   0.401909   
  11.947  0.183    0.589   0.237   -0.471647  -0.853393  2.64     3.188    5.194   0.085372    0.247994   
  11.947  0.187    0.527   0.205   -0.526538  -0.808545  3.026    2.709    4.327   -0.867564   -0.170702  
  11.947  0.171    0.51    0.174   -0.378056  -0.684894  1.308    1.111    4.637   0.273753    -0.171966  
  11.947  0.232    0.596   0.273   -0.45347   -0.694996  0.585    2.129    5.27    1.507061    0.151637   
  11.947  0.213    0.586   0.188   -0.431939  -0.670581  1.106    4.637    4.785   0.559514    0.346873   
  11.947  0.222    0.575   0.161   -0.476159  -0.872542  0.888    2.197    3.441   2.526386    0.317047   
  11.947  0.226    0.592   0.202   -0.541789  -0.984819  3.245    1.874    3.035   -0.682161   -0.240275  
  11.947  0.226    0.535   0.26    -0.560529  -0.884701  2.629    0.711    2.858   -0.325333   0.176656   
  11.947  0.21     0.524   0.171   -0.477652  -0.871382  0.791    2.757    4.637   0.932517    0.555443   
  11.947  0.16     0.51    0.257   -0.416302  -0.854319  2.864    3.899    3.238   -0.020717   0.371922   
  11.947  0.17     0.541   0.205   -0.484271  -1.057476  1.742    3.646    2.886   0.499587    0.14446    
  11.947  0.225    0.584   0.203   -0.391081  -0.777317  2.238    3.803    7.048   -0.096168   0.067443   
  11.947  0.192    0.538   0.205   -0.454257  -1.018124  -0.138   4.666    5.619   1.126134    0.52564    
  11.947  0.136    0.504   0.137   -0.323773  -0.791382  0.62     1.432    3.411   1.09398     0.460528   
  11.947  0.174    0.504   0.139   -0.286686  -0.771121  -0.238   3.447    4.585   1.274468    0.10038    
  11.947  0.161    0.499   0.169   -0.446649  -1.117731  1.357    2.724    2.721   2.098297    0.430771   
  11.947  0.163    0.581   0.165   -0.221166  -0.528104  1.438    1.601    4.293   -3.092568   -0.343486  
  11.947  0.16     0.587   0.222   -0.245208  -0.435697  2.248    2.633    5.491   0.245484    0.223401   
  11.947  0.216    0.572   0.224   -0.383648  -0.815282  2.567    3.666    4.226   0.899699    0.862856   
  11.947  0.214    0.552   0.241   -0.505809  -0.915246  0.385    4.899    5.659   0.561217    0.490024   
  11.947  0.153    0.556   0.176   -0.322914  -0.816664  4.278    2.337    4.275   -1.381908   -0.270669  
  11.947  0.156    0.477   0.18    -0.414534  -0.846097  -0.034   2.076    6.068   1.156414    -0.044696  
  11.947  0.245    0.571   0.173   -0.530742  -0.91213   1.898    4.603    5.849   1.06471     0.374389   
  11.947  0.202    0.554   0.215   -0.462159  -0.956455  3.652    3.046    2.869   0.4423      0.034676   
  11.947  0.197    0.521   0.196   -0.358534  -0.557939  1.675    4.111    5.417   0.671065    0.717109   
  11.947  0.223    0.553   0.161   -0.494357  -0.941027  0.649    2.532    4.488   0.559549    0.147485   
  11.947  0.118    0.47    0.148   -0.273881  -0.626293  3.117    1.95     4.262   0.003071    0.079689   
  11.947  0.208    0.538   0.194   -0.355552  -0.667507  0.199    3.891    5.709   1.426129    0.436401   
  11.947  0.226    0.592   0.246   -0.466652  -0.840926  1.694    3.536    5.813   -0.050684   0.209929   
  11.947  0.224    0.563   0.253   -0.516724  -0.824557  1.402    5.104    6.395   0.649453    0.563473   
  11.947  0.228    0.603   0.225   -0.553878  -0.641124  3.889    3.328    2.969   -2.24469    -0.590316  
  11.947  0.166    0.536   0.24    -0.50268   -0.669405  1.299    1.223    2.247   0.254928    0.456847   
  11.947  0.218    0.57    0.205   -0.481008  -0.88685   0.442    4.067    1.596   1.750561    0.783044   
  11.947  0.229    0.663   0.234   -0.495664  -0.64612   0.96     2.381    3.578   2.544983    0.173528   
  11.947  0.168    0.54    0.174   -0.327442  -0.51733   0.338    4.345    4.558   1.448464    0.947721   
  11.947  0.148    0.521   0.224   -0.320757  -0.680661  1.253    1.422    3.43    1.883501    -0.01579   
  11.947  0.206    0.543   0.245   -0.612535  -0.93836   3.041    1.856    6.299   -0.634303   0.09078    
  11.947  0.197    0.497   0.184   -0.619817  -1.290786  -1.211   6.326    5.342   1.269858    0.61626    
  11.947  0.183    0.576   0.226   -0.482452  -0.785248  0.706    2.798    3.867   1.027113    0.301411   
  11.947  0.228    0.525   0.212   -0.434437  -0.957289  0.598    4.634    4.348   1.140271    0.358628   
  11.947  0.181    0.494   0.124   -0.353478  -1.00253   1.997    2.164    2.649   0.942503    0.427372   
  11.947  0.151    0.578   0.204   -0.285091  -0.704644  1.647    2.711    6.172   0.185699    0.226926   
  11.947  0.193    0.601   0.224   -0.28779   -0.341148  0.448    3.462    4.76    1.570726    0.630261   
  11.947  0.18     0.601   0.196   -0.370149  -0.626074  -0.11    5.299    3.542   1.649487    0.337539   
  11.947  0.181    0.502   0.211   -0.429121  -0.960349  0.725    3.723    3.214   1.714287    0.191819   
  11.947  0.197    0.489   0.146   -0.341267  -0.906699  2.001    0.981    4.088   -1.650602   -0.204868  
  11.947  0.184    0.504   0.187   -0.309576  -0.741194  1.326    2.743    3.752   1.655479    0.565578   
  11.947  0.222    0.545   0.14    -0.330488  -0.814762  0.573    3.483    6.527   0.598126    0.17696    
  11.953  0.206    0.566   0.199   -0.471261  -0.675046  0.291    3.828    4.697   1.124439    0.45808    
  11.953  0.191    0.562   0.204   -0.369319  -0.662017  1.883    4.373    5.93    0.660812    0.247203   
  11.953  0.217    0.582   0.164   -0.451301  -0.894142  2.081    0.914    3.713   1.400294    0.130545   
  11.953  0.221    0.587   0.207   -0.380074  -0.668626  1.92     3.261    4.666   0.404208    0.491166   
  11.953  0.241    0.575   0.164   -0.50065   -0.630212  1.294    1.56     5.83    0.360293    0.198868   
  11.953  0.211    0.557   0.207   -0.50343   -0.853596  0.22     1.881    6.14    1.344649    0.194818   
  11.953  0.183    0.535   0.128   -0.328368  -0.939806  2.208    1.168    3.318   -3.090008   -0.244418  
  11.953  0.238    0.566   0.235   -0.497254  -0.986843  -0.281   4.637    5.984   1.003857    0.162646   
  11.953  0.199    0.576   0.222   -0.434358  -0.81091   0.183    2.938    4.536   1.287257    0.117405   
  11.953  0.179    0.53    0.181   -0.347456  -0.703179  1.726    2.16     2.269   1.56284     0.352331   
  11.953  0.152    0.549   0.237   -0.252151  -0.373888  1.345    4.583    3.768   0.9992      0.651075   
  11.953  0.174    0.498   0.182   -0.402227  -0.778168  0.668    4.479    5.441   1.050535    0.60806    
  11.953  0.178    0.539   0.199   -0.367533  -0.495698  2.104    1.986    3.375   0.290067    0.465269   
  11.953  0.208    0.547   0.177   -0.398718  -0.85107   0.561    1.92     4.571   2.609392    -0.095977  
  11.953  0.171    0.484   0.206   -0.466879  -1.097755  1.621    3.432    4.958   0.566872    0.192493   
  11.953  0.19     0.532   0.217   -0.453848  -0.693266  2.885    1.404    3.641   0.833849    -0.235184  
  11.953  0.263    0.6     0.186   -0.590803  -0.967278  0.496    3.123    4.246   1.093922    0.504938   
  11.953  0.235    0.533   0.191   -0.635203  -1.302882  1.467    0.897    5.751   1.273223    0.319636   
  11.953  0.167    0.556   0.18    -0.313071  -0.772453  2.771    2.643    4.02    0.807961    0.639149   
  11.953  0.186    0.542   0.228   -0.460367  -0.730895  1.933    1.226    4.131   0.305712    0.188028   
  11.953  0.159    0.504   0.17    -0.331031  -0.882012  1.936    1.316    4.209   -0.338688   -0.216472  
  11.953  0.136    0.526   0.162   -0.305626  -0.392892  1.846    1.746    4.161   1.577527    0.034765   
  11.953  0.235    0.561   0.268   -0.546548  -0.970337  0.766    3.595    6.617   0.897679    0.250431   
  11.953  0.23     0.55    0.191   -0.429066  -0.922677  1.409    2.336    3.026   0.578683    0.169889   
  11.953  0.2      0.615   0.186   -0.252764  -0.319903  0.874    1.821    3.496   1.10541     -0.052375  
  11.953  0.135    0.519   0.175   -0.419501  -0.69172   0.819    2.941    5.427   1.258312    0.073549   
  11.953  0.156    0.484   0.173   -0.398878  -0.862017  -0.061   4.713    3.167   1.445035    0.254699   
  11.953  0.204    0.527   0.146   -0.458001  -0.817437  -0.815   2.871    4.72    1.696121    0.179835   
  11.953  0.203    0.516   0.127   -0.401794  -1.172329  1.584    4.215    6.299   0.959916    0.514905   
  11.953  0.187    0.526   0.203   -0.421543  -0.684977  1.958    0.292    2.981   0.186758    0.466289   
  11.953  0.159    0.549   0.185   -0.367424  -0.676509  1.784    1.536    4.722   0.96321     0.333763   
  11.953  0.219    0.556   0.194   -0.388282  -0.8151    0.645    1.543    4.682   2.86736     -0.075127  
  11.953  0.157    0.572   0.204   -0.278573  -0.57374   2.75     1.405    5.135   -0.05701    0.162225   
  11.953  0.179    0.52    0.124   -0.372647  -0.564558  0.806    2.35     6.804   1.056039    0.177266   
  11.953  0.168    0.556   0.236   -0.36591   -0.604487  1.31     1.042    5.981   -0.552183   -0.014002  
  11.953  0.217    0.587   0.112   -0.422481  -0.681654  0.357    2.743    5.455   1.435786    0.560021   
  11.953  0.195    0.538   0.189   -0.44927   -0.595909  0.095    4.451    3.709   2.114392    0.580816   
  11.953  0.191    0.542   0.222   -0.468523  -0.916882  1.95     0.878    1.519   1.806944    0.062961   
  11.953  0.179    0.584   0.21    -0.360458  -0.593443  2.716    3.381    5.694   0.196413    0.128392   
  11.953  0.238    0.52    0.164   -0.470898  -1.040847  0.261    3.862    4.028   1.66437     0.434323   
  11.953  0.185    0.488   0.157   -0.433696  -0.896006  1.651    3.247    5.597   0.423943    0.36031    
  11.953  0.161    0.56    0.221   -0.331318  -0.524213  2.096    2.648    5.758   0.471372    0.169304   
  11.953  0.169    0.561   0.186   -0.302576  -0.449222  1.916    3.644    7.192   0.839049    0.324543   
  11.953  0.157    0.522   0.125   -0.242863  -0.856563  -0.05    4.664    4.48    1.154501    0.54846    
  11.953  0.146    0.579   0.22    -0.33495   -0.605099  3.763    2.31     3.516   -1.058562   -0.256177  
  11.953  0.203    0.532   0.182   -0.49797   -0.937586  2.247    1.408    4.5     0.713514    0.15293    
  11.953  0.216    0.564   0.201   -0.513382  -0.888898  0.932    2.485    6.684   0.971071    -0.084626  
  11.953  0.184    0.574   0.222   -0.357057  -0.521807  0.829    2.0      3.854   0.363403    0.567278   
  11.953  0.187    0.471   0.212   -0.586139  -1.227023  0.367    2.824    3.904   0.889454    0.279726   
  11.953  0.213    0.519   0.19    -0.47268   -0.859195  2.634    0.89     2.584   0.443847    0.920308   
  11.953  0.204    0.565   0.231   -0.499597  -0.89063   0.989    4.287    5.879   0.838993    0.216117   
  11.953  0.226    0.542   0.184   -0.429521  -0.942209  2.539    1.864    3.798   -1.936841   -0.587053  
  11.953  0.202    0.533   0.192   -0.454366  -1.082027  2.317    0.736    3.58    0.258904    -0.109077  
  11.953  0.213    0.534   0.184   -0.535718  -0.892356  0.224    5.766    3.95    1.260715    0.786525   
  11.953  0.17     0.509   0.175   -0.360212  -1.020603  2.949    2.581    5.959   -0.906469   -0.101731  
  11.953  0.175    0.517   0.241   -0.393845  -0.561878  0.55     2.619    4.692   1.236649    0.424539   
  11.953  0.22     0.553   0.201   -0.545794  -0.969228  -0.113   4.54     4.013   1.018329    0.870731   
  11.953  0.174    0.481   0.167   -0.359102  -0.72528   0.594    0.89     4.617   1.103719    0.205777   
  11.953  0.209    0.605   0.2     -0.374149  -0.607261  1.796    1.141    1.327   1.678708    0.620752   
  11.953  0.204    0.577   0.208   -0.382982  -0.76694   0.749    3.538    4.04    1.044211    0.489253   
  11.953  0.243    0.553   0.202   -0.521614  -0.919622  1.577    2.88     5.707   0.211739    0.19761    
  11.953  0.124    0.542   0.192   -0.269002  -0.660251  1.885    1.938    6.72    -0.857783   -0.194081  
  11.953  0.202    0.552   0.224   -0.480614  -0.773543  4.117    2.619    5.159   -0.538839   0.145581   
  11.953  0.222    0.551   0.194   -0.518477  -0.926543  3.971    2.43     3.983   0.069563    -0.4756    
  11.953  0.297    0.615   0.17    -0.509305  -0.940888  1.281    3.201    5.786   0.888889    0.285787   
  11.953  0.172    0.543   0.215   -0.382307  -0.611027  1.152    1.448    4.228   1.319349    0.283518   
  11.953  0.2      0.557   0.195   -0.497315  -0.629597  -0.2     6.489    7.053   1.06996     0.772903   
  11.953  0.218    0.543   0.141   -0.471178  -1.008912  2.463    1.331    2.561   -2.300944   -0.23142   
  11.953  0.216    0.555   0.205   -0.442222  -0.892977  -1.439   3.272    6.437   1.755105    0.711779   
  11.953  0.222    0.603   0.208   -0.561567  -0.712329  0.465    3.291    4.59    1.275772    0.380241   
  11.953  0.153    0.559   0.211   -0.353551  -0.496555  0.027    3.456    0.671   2.597794    -0.678695  
  11.953  0.216    0.553   0.156   -0.366512  -0.698886  1.079    1.404    4.57    0.729108    -0.035684  
  11.953  0.21     0.531   0.203   -0.461695  -0.685844  0.75     3.329    5.498   1.435015    0.576792   
  11.953  0.156    0.541   0.154   -0.365432  -0.784275  1.505    3.583    3.891   0.738596    0.693548   
  11.953  0.135    0.496   0.173   -0.267327  -0.662734  1.219    2.95     4.158   1.354718    0.141864   
  11.953  0.145    0.508   0.196   -0.405728  -0.860337  1.078    2.944    4.377   1.01899     0.008675   
  11.953  0.186    0.521   0.202   -0.410265  -0.910689  1.514    1.427    3.531   0.236657    0.330753   
  11.953  0.193    0.556   0.222   -0.438158  -0.755128  0.474    3.926    6.192   1.019909    0.06188    
  11.953  0.166    0.473   0.167   -0.402216  -0.984927  -0.118   4.056    3.168   1.410688    0.833358   
  11.953  0.176    0.568   0.235   -0.385333  -0.762099  1.254    1.751    2.817   1.798541    -0.086808  
  11.953  0.235    0.569   0.202   -0.534017  -0.948422  0.199    5.002    4.479   1.398956    0.658435   
  11.953  0.222    0.579   0.223   -0.452639  -0.741698  1.558    2.37     4.62    0.755834    0.130759   
  11.953  0.209    0.552   0.228   -0.373161  -0.44986   0.254    5.15     4.705   1.189055    0.266204   
  11.953  0.214    0.577   0.201   -0.355521  -0.789236  1.087    3.102    4.752   0.699021    0.423614   
  11.953  0.189    0.573   0.182   -0.390914  -0.471399  2.258    0.75     5.231   -2.208784   -0.217091  
  11.953  0.244    0.562   0.252   -0.599948  -1.159207  1.779    0.946    3.734   0.143812    0.178496   
  11.953  0.208    0.571   0.203   -0.419164  -0.765085  1.644    1.975    5.379   1.031683    0.257494   
  11.953  0.192    0.581   0.228   -0.437945  -0.667215  1.807    3.41     4.146   0.942276    0.2555     
  11.953  0.138    0.569   0.18    -0.250929  -0.667843  2.386    0.731    3.889   1.038402    0.05747    
  11.953  0.182    0.511   0.177   -0.455216  -0.876389  0.758    2.933    4.483   2.02173     0.156555   
  11.953  0.163    0.534   0.162   -0.283955  -0.74929   0.773    1.801    3.681   1.928506    0.291795   
  11.953  0.254    0.61    0.248   -0.541536  -1.121975  1.453    2.321    5.011   0.625721    0.30715    
  11.953  0.15     0.576   0.177   -0.247915  -0.281699  2.206    1.256    4.03    -0.02385    -0.058646  
  11.953  0.175    0.59    0.22    -0.342192  -0.589658  2.548    2.311    3.673   0.002512    0.045981   
  11.953  0.16     0.531   0.141   -0.331763  -0.645993  3.51     2.295    2.774   -1.966654   -0.504697  
  11.953  0.216    0.608   0.255   -0.47933   -0.918129  0.187    3.787    3.285   1.384661    0.495703   
  11.953  0.189    0.548   0.203   -0.43035   -0.635305  2.179    1.503    2.512   1.482225    0.634895   
  11.953  0.237    0.582   0.186   -0.547487  -1.001478  0.967    3.764    6.272   0.844352    -0.026079  
  11.953  0.178    0.601   0.221   -0.497133  -0.825447  1.393    1.104    3.573   -1.748139   -0.478351  
  11.953  0.163    0.56    0.182   -0.346808  -0.561291  -0.672   4.708    4.542   1.789257    0.883512   
  11.96   0.167    0.474   0.155   -0.368361  -1.079279  1.679    0.966    3.771   0.811786    -0.029912  
  11.96   0.183    0.55    0.258   -0.538154  -0.961342  2.721    1.233    2.523   -2.902973   -0.551017  
  11.96   0.2      0.568   0.251   -0.446909  -0.882698  1.035    2.972    6.554   0.919628    0.521609   
  11.96   0.208    0.578   0.218   -0.542371  -0.807213  2.062    1.556    4.266   0.403364    0.03902    
  11.96   0.193    0.542   0.18    -0.482834  -0.830405  0.419    3.139    5.792   1.235837    0.502334   
  11.96   0.19     0.522   0.164   -0.521644  -0.884549  1.996    1.169    4.108   2.888489    -0.350114  
  11.96   0.182    0.589   0.148   -0.34916   -0.905505  2.11     0.576    4.16    0.794177    -0.100497  
  11.96   0.19     0.545   0.21    -0.358208  -0.5106    0.579    2.105    5.245   1.212829    0.494902   
  11.96   0.186    0.527   0.188   -0.486278  -1.234811  1.365    1.609    4.952   -0.290322   0.096938   
  11.96   0.217    0.589   0.221   -0.345811  -0.867357  1.338    4.059    6.591   0.571295    0.334004   
  11.96   0.213    0.584   0.212   -0.388884  -0.898806  2.084    3.042    6.083   -0.117263   -0.092283  
  11.96   0.15     0.539   0.133   -0.403442  -0.939188  1.58     1.434    4.084   0.933365    0.03311    
  11.96   0.214    0.526   0.21    -0.461337  -1.053262  1.699    3.267    4.24    1.342766    0.677364   
  11.96   0.147    0.506   0.173   -0.374158  -0.930958  0.737    2.661    5.09    1.195247    0.538464   
  11.96   0.161    0.553   0.183   -0.438929  -0.580025  2.548    1.741    4.782   0.001371    -0.049298  
  11.96   0.235    0.6     0.164   -0.420862  -0.986528  2.575    1.426    4.172   0.052027    -0.435068  
  11.96   0.196    0.542   0.185   -0.414289  -0.807816  0.449    3.664    4.246   1.774169    0.275875   
  11.96   0.165    0.544   0.199   -0.363573  -0.902248  0.964    2.01     4.387   0.967848    0.285854   
  11.96   0.199    0.572   0.204   -0.421586  -0.692179  2.648    0.207    4.265   0.236869    0.047788   
  11.96   0.192    0.546   0.147   -0.351396  -0.71215   0.808    2.091    4.498   1.141949    0.021087   
  11.96   0.189    0.573   0.15    -0.356862  -0.661641  -0.923   7.979    6.172   1.180218    0.405162   
  11.96   0.21     0.573   0.204   -0.410926  -0.650933  1.136    3.635    5.088   1.343649    0.499269   
  11.96   0.212    0.576   0.226   -0.378489  -0.934809  2.325    2.975    3.373   1.037457    0.673316   
  11.96   0.188    0.497   0.234   -0.501488  -1.011837  0.478    3.109    5.948   0.786066    0.236939   
  11.96   0.219    0.572   0.193   -0.476468  -0.967856  0.852    6.852    6.422   1.196408    0.479703   
  11.96   0.159    0.549   0.197   -0.360942  -0.732243  1.054    4.471    5.889   0.854357    0.264331   
  11.96   0.22     0.542   0.197   -0.537259  -0.931642  0.63     3.716    4.978   1.169762    0.618932   
  11.96   0.211    0.56    0.219   -0.446415  -0.820729  1.193    0.791    4.082   2.297713    -0.091484  
  11.96   0.136    0.564   0.209   -0.225631  -0.571863  0.248    5.634    4.536   1.250078    0.685095   
  11.96   0.144    0.499   0.19    -0.390674  -0.769235  1.301    2.002    5.607   -0.307246   -0.236343  
  11.96   0.194    0.567   0.226   -0.433113  -0.847545  -0.2     3.053    6.033   0.869483    0.205313   
  11.96   0.175    0.575   0.181   -0.461837  -0.563832  2.451    1.108    4.675   1.442991    0.237382   
  11.96   0.256    0.636   0.222   -0.394313  -0.716659  1.328    2.322    5.773   0.187337    0.255487   
  11.96   0.183    0.555   0.17    -0.326696  -0.538891  0.655    3.375    5.385   1.332326    0.231268   
  11.96   0.174    0.501   0.216   -0.523359  -1.124866  1.483    2.366    2.578   1.724155    0.544393   
  11.96   0.204    0.615   0.211   -0.440187  -0.795927  -0.088   3.267    2.694   1.951452    0.307865   
  11.96   0.201    0.516   0.159   -0.4613    -1.014359  0.846    2.629    4.644   0.339209    0.418267   
  11.96   0.187    0.549   0.232   -0.571357  -0.897224  2.962    3.414    6.919   -0.624254   -0.107867  
  11.96   0.192    0.539   0.191   -0.438068  -0.871737  0.847    2.97     3.908   0.828745    0.507606   
  11.96   0.244    0.564   0.211   -0.528314  -0.875606  3.222    1.761    4.901   -0.351536   0.26398    
  11.96   0.213    0.571   0.223   -0.517413  -0.694753  1.043    4.226    5.185   0.785673    0.468685   
  11.96   0.191    0.516   0.229   -0.420694  -0.897267  1.406    1.457    6.2     0.608683    0.013683   
  11.96   0.211    0.52    0.174   -0.458354  -1.0709    0.887    3.554    5.435   0.904977    0.315925   
  11.96   0.206    0.543   0.234   -0.498678  -1.052798  0.45     4.886    5.897   1.063973    0.370809   
  11.96   0.187    0.511   0.182   -0.444579  -0.908253  2.93     3.073    5.345   -0.997115   -0.317692  
  11.96   0.187    0.54    0.197   -0.37602   -0.700479  0.166    3.194    4.291   2.505058    -0.334539  
  11.96   0.2      0.568   0.263   -0.397195  -0.697552  1.597    2.377    5.094   0.768906    0.205814   
  11.96   0.134    0.548   0.216   -0.272708  -0.506937  1.072    2.982    3.76    0.833917    0.856134   
  11.96   0.227    0.574   0.251   -0.598521  -1.016038  -0.605   4.653    5.391   1.150348    0.615943   
  11.96   0.183    0.563   0.26    -0.454026  -0.766842  0.346    2.148    4.853   1.511339    0.215225   
  11.96   0.254    0.592   0.186   -0.50233   -0.944575  0.365    3.442    2.824   1.396352    0.97222    
  11.96   0.187    0.537   0.174   -0.393889  -0.622033  1.868    3.522    5.075   0.837794    0.646003   
  11.96   0.214    0.509   0.19    -0.583219  -1.14962   -0.021   3.33     5.41    0.798233    0.189566   
  11.96   0.255    0.551   0.204   -0.580747  -1.225435  2.823    0.73     3.884   -1.810218   -0.247353  
  11.96   0.232    0.552   0.183   -0.520407  -1.022743  2.036    1.96     4.529   -1.287245   -0.037329  
  11.96   0.264    0.645   0.257   -0.533849  -0.680449  3.18     3.406    3.125   -2.443514   -0.193209  
  11.96   0.208    0.566   0.194   -0.32052   -0.659306  2.279    2.15     3.138   -2.834763   -0.171465  
  11.96   0.192    0.593   0.154   -0.33766   -0.611434  1.496    1.785    4.857   -0.372734   -0.004254  
  11.96   0.144    0.575   0.169   -0.19054   -0.5165    1.975    1.219    4.349   -0.131342   -0.18258   
  11.96   0.186    0.553   0.177   -0.363554  -0.643448  1.952    1.289    3.627   1.215363    0.431332   
  11.96   0.194    0.555   0.156   -0.467208  -0.6085    2.638    1.648    4.045   -0.145802   0.215617   
  11.96   0.246    0.624   0.247   -0.506812  -0.898963  1.852    1.659    3.688   0.118074    0.306808   
  11.96   0.176    0.52    0.237   -0.472607  -0.867131  2.285    1.491    4.08    2.004678    0.048799   
  11.96   0.158    0.503   0.196   -0.479579  -1.225848  1.34     2.33     5.532   0.375705    0.254878   
  11.96   0.223    0.61    0.174   -0.454571  -0.851806  1.647    1.907    6.552   1.135742    0.179582   
  11.96   0.2      0.538   0.179   -0.488732  -1.102156  0.809    2.538    5.664   0.985663    0.40077    
  11.96   0.177    0.564   0.189   -0.42906   -0.742834  0.575    4.109    6.028   0.783575    0.561361   
  11.96   0.156    0.493   0.209   -0.455982  -1.059546  1.882    2.4      4.849   0.556827    0.383884   
  11.96   0.171    0.483   0.212   -0.523773  -1.112058  1.372    2.169    4.173   1.302495    0.478506   
  11.96   0.183    0.538   0.168   -0.438195  -0.91412   2.658    2.958    4.733   0.215916    0.085273   
  11.96   0.232    0.544   0.246   -0.609069  -1.113777  0.12     2.161    4.744   1.398794    0.108617   
  11.96   0.189    0.558   0.197   -0.475903  -0.895415  1.485    2.42     5.122   1.258599    0.046869   
  11.96   0.214    0.57    0.251   -0.489233  -0.81235   2.093    3.945    6.108   0.723716    0.198205   
  11.96   0.15     0.523   0.194   -0.435949  -0.981589  0.005    4.168    7.234   0.558747    0.436751   
  11.96   0.184    0.497   0.208   -0.454753  -1.256383  1.627    1.563    3.377   1.286115    0.786068   
  11.96   0.258    0.562   0.195   -0.513722  -1.061054  -1.852   6.111    6.658   1.266254    0.481888   
  11.96   0.163    0.532   0.188   -0.361106  -0.771681  2.502    1.843    3.357   0.561355    0.235991   
  11.96   0.156    0.483   0.118   -0.279584  -0.811238  1.242    6.01     5.934   0.83804     0.424778   
  11.96   0.208    0.539   0.217   -0.480751  -0.813925  0.335    3.493    5.724   1.626733    0.369446   
  11.96   0.139    0.49    0.19    -0.330733  -1.144265  2.784    1.005    2.518   -2.540026   -0.354746  
  11.96   0.167    0.56    0.205   -0.485008  -0.8836    1.895    1.932    4.653   0.67255     0.243006   
  11.96   0.13     0.56    0.175   -0.237903  -0.694135  -0.628   4.946    6.515   1.118807    0.457716   
  11.96   0.202    0.571   0.237   -0.416631  -0.776682  -1.877   3.585    6.935   1.231529    0.056569   
  11.96   0.23     0.621   0.255   -0.401179  -0.736055  2.615    1.842    3.498   -1.424962   -0.221156  
  11.96   0.183    0.52    0.212   -0.505437  -1.040946  2.882    0.423    4.829   -1.670448   -0.067129  
  11.96   0.212    0.555   0.225   -0.563043  -0.839022  1.962    3.528    3.221   0.979189    0.693102   
  11.96   0.182    0.521   0.183   -0.350248  -0.777301  1.403    2.184    6.225   0.968395    0.468583   
  11.96   0.266    0.6     0.221   -0.585699  -0.776421  1.456    2.212    4.25    1.601939    0.837843   
  11.96   0.193    0.548   0.237   -0.545023  -1.055042  1.717    1.53     4.516   1.3438      0.414949   
  11.96   0.231    0.554   0.235   -0.469412  -0.881809  1.043    2.629    4.134   1.139715    0.179563   
  11.96   0.199    0.486   0.276   -0.544245  -1.021751  4.184    3.261    4.728   -1.593052   -0.413086  
  11.96   0.135    0.556   0.167   -0.292951  -0.702541  1.271    0.531    4.446   -2.28319    0.204      
  11.96   0.176    0.541   0.142   -0.33775   -0.785773  -0.322   3.432    4.986   1.458426    0.441999   
  11.96   0.124    0.5     0.178   -0.382782  -0.794273  3.258    1.491    4.417   0.135104    0.40565    
  11.96   0.212    0.569   0.188   -0.470765  -0.807451  2.207    4.661    6.835   1.026248    0.916442   
  11.96   0.249    0.567   0.198   -0.445426  -0.950707  0.976    0.458    3.694   2.800178    -0.358235  
  11.96   0.19     0.547   0.202   -0.446436  -0.637779  0.293    3.524    3.677   1.646543    0.278111   
  11.96   0.165    0.609   0.288   -0.368769  -0.662492  0.949    4.214    4.229   1.510501    0.437409   
  11.96   0.201    0.571   0.18    -0.520837  -0.800879  1.602    1.794    4.676   0.816667    0.066946   
  11.96   0.198    0.598   0.226   -0.38479   -0.600611  0.469    3.351    3.673   1.547182    0.178502   
  11.966  0.189    0.528   0.188   -0.438351  -1.002933  0.138    2.561    4.849   1.730767    0.462746   
  11.966  0.225    0.647   0.243   -0.449206  -0.694881  2.051    1.572    3.489   2.244941    0.089334   
  11.966  0.158    0.532   0.166   -0.343306  -0.573853  2.281    3.152    3.744   0.805818    0.285485   
  11.966  0.188    0.561   0.208   -0.418539  -0.740936  -0.178   3.323    6.459   1.253578    -0.015971  
  11.966  0.178    0.528   0.16    -0.444356  -1.074724  0.931    2.85     4.844   1.16452     0.505325   
  11.966  0.206    0.603   0.159   -0.420345  -0.918497  2.289    1.635    5.668   0.713514    0.748486   
  11.966  0.201    0.574   0.225   -0.473857  -0.824802  2.267    1.789    3.326   3.065181    0.11921    
  11.966  0.264    0.612   0.228   -0.588597  -0.957362  1.373    5.133    6.82    0.733829    0.314924   
  11.966  0.158    0.489   0.224   -0.413123  -0.815376  -0.531   6.595    6.134   1.320727    0.85515    
  11.966  0.208    0.59    0.235   -0.490081  -0.632069  1.657    2.014    5.896   0.231065    0.19648    
  11.966  0.187    0.575   0.187   -0.313147  -0.534418  0.722    2.769    4.191   1.161399    0.072226   
  11.966  0.099    0.499   0.158   -0.257819  -0.727048  1.611    3.736    5.051   0.930027    0.102687   
  11.966  0.219    0.531   0.146   -0.385721  -0.768074  1.284    1.4      2.755   0.811607    0.030951   
  11.966  0.171    0.485   0.23    -0.449619  -0.885199  2.27     2.526    4.043   -2.59738    0.069623   
  11.966  0.113    0.488   0.172   -0.314472  -0.628178  1.01     2.556    3.816   0.972942    0.33572    
  11.966  0.184    0.484   0.176   -0.337835  -1.103107  0.437    6.225    4.618   1.258094    0.767398   
  11.966  0.2      0.558   0.19    -0.428463  -0.94075   0.685    1.985    4.794   1.333136    0.127931   
  11.966  0.173    0.581   0.19    -0.424367  -0.718353  2.103    2.438    3.853   0.554075    -0.03584   
  11.966  0.263    0.605   0.179   -0.553795  -1.079896  0.727    2.54     5.209   1.221375    0.197674   
  11.966  0.162    0.529   0.173   -0.34515   -0.743349  -1.791   5.288    5.319   1.200615    0.541348   
  11.966  0.195    0.567   0.211   -0.379366  -1.172452  0.265    2.807    3.277   1.867487    0.101733   
  11.966  0.202    0.59    0.152   -0.322301  -0.73491   1.717    5.166    4.883   0.512651    0.445794   
  11.966  0.125    0.552   0.25    -0.350669  -0.646977  0.657    3.451    3.378   1.930538    0.466522   
  11.966  0.188    0.55    0.239   -0.414007  -0.74142   -0.362   4.973    4.154   1.624282    0.595562   
  11.966  0.198    0.546   0.216   -0.479578  -0.996339  0.348    2.403    4.0     1.806115    0.211202   
  11.966  0.203    0.585   0.296   -0.513552  -0.879645  0.903    2.629    5.367   0.813309    -0.125423  
  11.966  0.214    0.577   0.198   -0.427673  -0.822105  1.276    2.245    4.464   1.071761    0.56937    
  11.966  0.239    0.576   0.209   -0.52701   -0.815013  1.763    1.02     3.916   0.452783    0.184263   
  11.966  0.155    0.541   0.194   -0.288866  -0.522244  3.204    3.552    4.399   0.173842    0.387986   
  11.966  0.203    0.569   0.246   -0.480434  -0.88716   -0.683   4.715    7.434   1.227106    0.511746   
  11.966  0.213    0.654   0.211   -0.398264  -0.485292  1.985    1.864    5.179   0.858789    -0.064609  
  11.966  0.216    0.518   0.183   -0.521931  -0.657     0.821    3.302    4.221   0.706222    0.218      
  11.966  0.231    0.592   0.148   -0.311617  -0.727987  1.811    0.65     4.988   -2.959524   0.102474   
  11.966  0.227    0.572   0.188   -0.392681  -0.804735  3.143    1.259    3.238   -1.783707   -0.109894  
  11.966  0.158    0.471   0.207   -0.476356  -1.076631  0.394    4.542    4.98    1.113224    0.542599   
  11.966  0.197    0.594   0.147   -0.346945  -0.663448  0.156    4.249    5.524   1.408376    0.096591   
  11.966  0.117    0.546   0.232   -0.342905  -0.675677  0.067    3.243    3.943   1.69875     -0.019406  
  11.966  0.181    0.543   0.201   -0.35422   -0.719682  1.212    2.378    5.637   0.854069    0.066058   
  11.966  0.15     0.556   0.214   -0.33053   -0.472954  1.316    1.98     4.576   -0.959874   -0.228331  
  11.966  0.143    0.463   0.202   -0.501443  -1.114282  1.582    1.84     4.976   1.207472    0.265457   
  11.966  0.176    0.509   0.188   -0.442387  -0.841313  0.179    3.409    3.444   1.665877    0.093526   
  11.966  0.205    0.598   0.174   -0.358839  -0.814252  2.642    2.774    6.009   0.437036    0.332396   
  11.966  0.231    0.575   0.254   -0.600797  -1.020023  0.786    2.999    2.479   1.92915     1.605331   
  11.966  0.207    0.577   0.136   -0.405396  -0.820731  2.155    1.761    6.32    -0.314759   -0.037243  
  11.966  0.22     0.551   0.155   -0.377399  -0.92443   3.212    1.557    3.588   -0.989644   0.022003   
  11.966  0.186    0.539   0.158   -0.387788  -0.83887   2.799    1.083    4.132   0.761118    0.360969   
  11.966  0.21     0.588   0.229   -0.511559  -0.911951  3.528    0.836    5.194   -1.536521   0.069514   
  11.966  0.163    0.568   0.201   -0.361882  -0.735311  1.396    2.36     3.141   1.28451     0.416504   
  11.966  0.171    0.512   0.234   -0.42282   -1.017415  1.797    3.342    5.122   0.434229    0.098743   
  11.966  0.191    0.62    0.257   -0.419296  -0.691579  1.086    0.504    4.231   0.915439    0.090091   
  11.966  0.233    0.55    0.187   -0.431275  -0.771896  0.379    1.03     3.825   1.948101    0.314043   
  11.966  0.175    0.533   0.19    -0.479378  -0.9589    3.072    0.376    3.901   0.585643    -0.010598  
  11.966  0.194    0.523   0.207   -0.564077  -0.944262  1.25     0.451    3.573   1.22913     0.284324   
  11.966  0.218    0.582   0.274   -0.479071  -0.731177  1.824    5.564    5.732   0.456711    0.473328   
  11.966  0.166    0.534   0.193   -0.364676  -0.840799  2.403    1.074    2.613   0.529278    0.144668   
  11.966  0.222    0.594   0.193   -0.430267  -0.774912  1.111    1.176    4.188   1.272024    0.103077   
  11.966  0.214    0.598   0.212   -0.518241  -0.714766  1.728    2.399    4.629   0.153471    -0.255878  
  11.966  0.215    0.541   0.21    -0.452629  -0.76338   1.851    1.493    4.457   0.376114    0.255253   
  11.966  0.2      0.535   0.218   -0.524477  -1.238227  0.515    1.851    3.878   2.120583    -0.109011  
  11.966  0.18     0.568   0.2     -0.41048   -0.970288  2.73     2.134    5.11    -1.826418   -0.184166  
  11.966  0.173    0.524   0.231   -0.503749  -1.062917  1.972    4.086    5.633   0.365344    0.153044   
  11.966  0.154    0.556   0.186   -0.305746  -0.733267  2.635    3.884    5.342   0.714892    0.713497   
  11.966  0.219    0.597   0.227   -0.468118  -0.811893  2.109    2.752    5.518   -0.005301   0.132103   
  11.966  0.196    0.552   0.207   -0.417877  -0.820568  2.596    0.937    3.491   -2.891558   -0.642539  
  11.966  0.209    0.551   0.17    -0.453293  -0.786998  1.394    1.111    5.652   0.620119    -0.105773  
  11.966  0.206    0.529   0.162   -0.406651  -1.127888  2.24     1.862    1.335   2.640024    -0.411761  
  11.966  0.243    0.582   0.235   -0.511681  -0.963017  0.827    2.275    1.622   2.187757    -0.517065  
  11.966  0.174    0.553   0.152   -0.335821  -1.059707  1.538    1.244    5.04    2.192583    0.107745   
  11.966  0.175    0.608   0.223   -0.398727  -0.571529  2.052    4.729    4.594   1.069798    0.524916   
  11.966  0.198    0.529   0.213   -0.417294  -0.699114  2.078    2.618    4.404   0.231906    0.335702   
  11.966  0.219    0.547   0.209   -0.503678  -0.712174  1.862    3.67     3.959   0.732993    0.399796   
  11.966  0.217    0.563   0.257   -0.568919  -0.986198  1.786    0.539    5.14    1.112062    -0.056073  
  11.966  0.177    0.629   0.273   -0.34673   -0.640059  -0.131   4.621    3.546   1.659013    0.42828    
  11.966  0.133    0.546   0.223   -0.273223  -0.779623  0.645    4.316    4.829   1.290192    0.605161   
  11.966  0.197    0.611   0.205   -0.42181   -0.707119  2.624    1.232    5.073   1.502063    0.022407   
  11.966  0.145    0.575   0.248   -0.321018  -0.727079  1.426    0.395    3.188   0.311421    -0.381534  
  11.966  0.227    0.597   0.217   -0.550864  -1.127728  -0.302   4.079    4.02    1.250002    0.401287   
  11.966  0.158    0.567   0.22    -0.403482  -0.780738  1.305    5.018    5.142   1.032961    0.819029   
  11.966  0.147    0.548   0.203   -0.27277   -0.495751  2.741    3.794    5.436   0.571629    0.460241   
  11.966  0.258    0.537   0.211   -0.563375  -0.981836  1.947    1.569    4.111   2.794283    -0.24879   
  11.966  0.189    0.504   0.203   -0.579043  -0.892359  1.639    1.375    3.153   2.629776    -0.247381  
  11.966  0.232    0.604   0.17    -0.378503  -0.928995  2.064    2.003    2.397   2.862685    -0.29728   
  11.966  0.135    0.541   0.221   -0.309537  -0.771998  2.148    1.345    3.55    -2.9626     0.190033   
  11.966  0.245    0.647   0.203   -0.480228  -0.688266  -0.148   4.792    4.486   1.499251    0.554107   
  11.966  0.239    0.627   0.248   -0.587572  -0.998213  3.31     3.958    6.163   -0.899802   -0.119738  
  11.966  0.161    0.524   0.21    -0.431884  -0.884304  2.033    3.783    4.959   1.139916    0.3144     
  11.966  0.18     0.54    0.117   -0.359761  -0.876053  1.544    2.319    6.746   -0.143432   -0.045861  
  11.966  0.178    0.557   0.233   -0.335708  -0.822694  1.566    0.12     3.048   -1.897713   -0.143066  
  11.966  0.24     0.63    0.207   -0.435321  -0.739036  0.896    0.819    3.99    1.573198    -0.0049    
  11.966  0.17     0.537   0.193   -0.310705  -0.534799  2.198    0.86     4.563   1.309554    -9.5E-5    
  11.966  0.215    0.544   0.195   -0.403174  -0.81665   1.002    3.225    6.959   0.965913    0.213359   
  11.966  0.179    0.558   0.234   -0.493069  -0.847495  -1.635   4.604    5.862   1.47805     0.275565   
  11.966  0.176    0.487   0.204   -0.474927  -1.033686  1.33     1.498    4.102   0.848301    0.179775   
  11.966  0.21     0.569   0.239   -0.491389  -0.930428  0.975    1.911    4.498   1.77988     0.062294   
  11.966  0.223    0.535   0.159   -0.526563  -1.240865  3.611    3.692    3.797   0.283736    0.740566   
  11.966  0.231    0.603   0.169   -0.446881  -0.726618  0.71     3.543    5.965   1.02148     0.354556   
  11.966  0.236    0.615   0.206   -0.474819  -0.743313  2.466    1.987    5.706   -1.151631   0.214629   
  11.966  0.193    0.51    0.199   -0.478298  -1.024223  1.378    1.764    4.737   0.74439     -0.021167  
  11.966  0.196    0.547   0.187   -0.402919  -0.717185  1.16     1.625    5.129   1.886164    0.28685    
  11.966  0.222    0.62    0.195   -0.470914  -0.891629  2.504    3.195    5.43    0.352713    0.48311    
  11.972  0.176    0.513   0.188   -0.512679  -0.817682  0.134    4.891    5.334   0.965027    0.647904   
  11.972  0.186    0.546   0.166   -0.325285  -0.352495  2.853    1.367    2.516   1.918724    0.009431   
  11.972  0.185    0.518   0.162   -0.448439  -1.138914  2.121    3.94     1.811   3.069842    0.020015   
  11.972  0.187    0.577   0.173   -0.482335  -0.736961  2.321    1.677    3.606   0.58867     0.207455   
  11.972  0.224    0.562   0.19    -0.575763  -0.978828  2.36     1.518    3.13    0.591284    0.347398   
  11.972  0.218    0.603   0.185   -0.366075  -0.578684  1.48     2.054    3.229   1.507126    0.236795   
  11.972  0.261    0.642   0.226   -0.489546  -0.894725  0.297    3.935    4.24    2.757298    -0.601444  
  11.972  0.218    0.57    0.239   -0.493505  -0.839959  1.955    2.706    6.322   1.012033    0.449778   
  11.972  0.169    0.483   0.195   -0.454722  -0.927018  2.414    3.645    6.454   0.461428    0.425045   
  11.972  0.161    0.546   0.224   -0.466089  -0.808761  2.025    2.637    4.589   0.473591    0.262164   
  11.972  0.157    0.509   0.225   -0.428926  -1.018659  2.482    1.045    3.933   -0.834502   -0.100555  
  11.972  0.175    0.578   0.262   -0.448778  -0.691998  1.843    2.87     5.452   0.589089    0.566231   
  11.972  0.183    0.494   0.224   -0.570496  -1.118073  1.834    2.34     4.692   1.220883    0.485639   
  11.972  0.179    0.533   0.18    -0.394758  -0.849303  0.598    1.576    2.867   1.780087    -0.137796  
  11.972  0.179    0.531   0.221   -0.476899  -0.899027  1.557    3.613    6.004   0.804843    0.495809   
  11.972  0.223    0.507   0.23    -0.568305  -1.115085  0.867    3.826    6.386   0.644887    0.026134   
  11.972  0.19     0.574   0.249   -0.361766  -0.705314  1.553    1.199    4.692   0.178194    -0.147162  
  11.972  0.177    0.561   0.165   -0.354113  -0.899304  0.769    2.907    6.443   0.779845    0.18207    
  11.972  0.204    0.472   0.176   -0.603538  -1.095283  -0.182   4.823    4.8     1.386602    0.269495   
  11.972  0.164    0.558   0.223   -0.378999  -0.742072  2.425    4.225    5.525   0.519261    0.185598   
  11.972  0.21     0.536   0.208   -0.459867  -1.013538  0.754    2.698    3.214   0.921541    0.100043   
  11.972  0.235    0.552   0.152   -0.452953  -0.745764  1.801    2.433    3.627   1.461266    0.486044   
  11.972  0.169    0.52    0.124   -0.31084   -0.80739   1.124    4.795    4.739   1.115082    0.419717   
  11.972  0.196    0.478   0.188   -0.485671  -1.120494  2.056    1.376    5.26    0.401874    0.005816   
  11.972  0.23     0.535   0.255   -0.541163  -0.858699  1.682    4.149    3.739   1.182356    0.30533    
  11.972  0.249    0.638   0.202   -0.492932  -0.781986  1.88     1.631    2.915   3.083457    -0.204953  
  11.972  0.227    0.593   0.253   -0.430136  -0.8431    2.312    4.929    6.416   0.4935      0.339858   
  11.972  0.206    0.53    0.22    -0.54085   -0.970893  1.487    0.878    4.396   2.503524    -0.010075  
  11.972  0.221    0.644   0.204   -0.404384  -0.687288  2.721    1.0      3.271   3.126308    -0.11437   
  11.972  0.191    0.594   0.207   -0.402165  -0.813939  -1.039   3.299    4.533   1.340867    0.273983   
  11.972  0.168    0.562   0.175   -0.298621  -0.869236  -0.212   5.595    4.359   1.358299    0.702787   
  11.972  0.199    0.589   0.2     -0.430197  -0.692016  1.222    0.981    5.112   2.012974    -0.35473   
  11.972  0.2      0.496   0.229   -0.577748  -0.935579  1.512    2.451    2.811   3.04305     0.030592   
  11.972  0.174    0.592   0.162   -0.369644  -0.648074  1.429    1.692    3.551   0.825928    0.219653   
  11.972  0.188    0.543   0.189   -0.449937  -0.69905   -0.405   3.171    2.091   1.994912    -0.191611  
  11.972  0.198    0.577   0.193   -0.343157  -0.717151  2.551    1.566    6.125   -0.220753   0.147912   
  11.972  0.181    0.57    0.185   -0.418291  -0.559305  2.959    2.348    3.275   -2.288048   -0.357893  
  11.972  0.159    0.527   0.154   -0.363635  -0.802573  2.338    1.291    2.308   2.232175    0.364128   
  11.972  0.196    0.554   0.193   -0.403629  -0.873919  1.015    3.581    4.956   1.061636    0.313282   
  11.972  0.243    0.617   0.194   -0.431665  -0.9248    2.95     1.257    2.914   -3.123731   -0.166142  
  11.972  0.151    0.537   0.183   -0.341207  -0.694844  5.56     3.564    6.588   -0.016974   0.171049   
  11.972  0.172    0.505   0.212   -0.472868  -0.736452  0.129    3.407    5.03    1.767773    -0.019903  
  11.972  0.18     0.564   0.213   -0.361753  -0.613568  1.303    4.206    6.686   0.158834    0.19803    
  11.972  0.172    0.47    0.183   -0.452662  -1.333925  1.412    1.952    4.525   1.8163      0.041546   
  11.972  0.183    0.52    0.206   -0.483668  -0.918766  2.25     2.332    5.548   0.404394    0.210163   
  11.972  0.213    0.574   0.231   -0.521459  -0.810381  0.051    3.769    3.544   1.5238      0.261796   
  11.972  0.197    0.577   0.143   -0.392636  -0.36714   1.916    2.534    3.805   0.888348    0.289733   
  11.972  0.239    0.507   0.163   -0.4805    -1.072626  0.973    4.313    5.578   0.827024    0.392912   
  11.972  0.191    0.576   0.171   -0.418832  -0.745181  1.228    1.978    4.885   2.206243    0.106108   
  11.972  0.18     0.602   0.171   -0.243702  -0.553415  0.14     5.274    6.207   0.983174    0.25656    
  11.972  0.211    0.585   0.226   -0.486983  -0.954062  2.189    2.071    4.847   1.268409    0.356022   
  11.972  0.159    0.529   0.171   -0.356729  -0.573131  0.916    2.355    5.703   1.159462    0.193316   
  11.972  0.162    0.51    0.153   -0.319178  -0.509015  1.396    1.324    3.797   0.715605    -0.113427  
  11.972  0.169    0.509   0.168   -0.351725  -0.837054  0.549    3.287    4.799   1.201953    0.271787   
  11.972  0.157    0.523   0.145   -0.332251  -0.887063  0.941    3.456    5.106   1.242235    0.283348   
  11.972  0.181    0.508   0.184   -0.507519  -0.917522  -0.441   2.377    2.885   2.025297    0.044214   
  11.972  0.174    0.55    0.198   -0.428255  -0.876461  1.899    2.973    4.079   0.5509      0.471973   
  11.972  0.221    0.576   0.165   -0.404628  -0.89836   2.581    0.236    4.077   0.050443    -0.508283  
  11.972  0.159    0.471   0.164   -0.332563  -0.825734  1.363    3.421    3.841   1.142982    0.279743   
  11.972  0.186    0.536   0.205   -0.455618  -0.961106  0.621    4.444    6.543   1.102197    0.450443   
  11.972  0.134    0.585   0.196   -0.231837  -0.429987  2.57     0.832    4.76    -1.048999   -0.118797  
  11.972  0.23     0.626   0.219   -0.47893   -0.732038  1.368    2.315    3.997   1.4464      0.1602     
  11.972  0.216    0.553   0.216   -0.472279  -0.877122  1.467    3.429    2.82    1.404059    0.484989   
  11.972  0.203    0.551   0.229   -0.453318  -0.810705  0.279    4.096    4.425   1.232382    0.336942   
  11.972  0.17     0.581   0.235   -0.353009  -0.643041  1.297    2.563    5.862   0.865829    0.431743   
  11.972  0.192    0.529   0.208   -0.543698  -1.268141  0.209    3.217    1.467   1.849729    0.694461   
  11.972  0.184    0.534   0.189   -0.360473  -1.13852   1.657    4.327    6.032   0.76504     0.397252   
  11.972  0.193    0.563   0.181   -0.419516  -0.804306  1.528    2.123    2.356   1.249937    0.380786   
  11.972  0.227    0.562   0.21    -0.55957   -1.148856  -0.051   3.756    5.205   1.725923    0.077203   
  11.972  0.187    0.56    0.213   -0.426671  -0.818328  0.67     4.094    3.866   1.540208    0.04227    
  11.972  0.212    0.542   0.245   -0.556783  -0.756997  1.525    1.098    4.504   0.679807    0.156487   
  11.972  0.174    0.567   0.216   -0.429285  -0.832725  3.017    2.379    3.757   -1.244855   -0.0069    
  11.972  0.196    0.584   0.185   -0.440226  -0.674861  1.305    2.803    3.284   1.896259    -0.263819  
  11.972  0.225    0.573   0.183   -0.418501  -0.750532  0.984    1.416    4.376   1.139785    0.098363   
  11.972  0.201    0.592   0.211   -0.437059  -0.68656   1.319    2.089    4.657   0.318082    -0.007033  
  11.972  0.221    0.575   0.163   -0.479609  -1.126866  1.157    2.138    4.228   0.636289    0.110494   
  11.972  0.189    0.565   0.201   -0.468435  -0.815767  2.475    1.461    4.634   -0.83866    -0.318965  
  11.972  0.1      0.545   0.188   -0.212351  -0.46297   3.038    1.351    3.124   -1.919684   -0.097735  
  11.972  0.182    0.589   0.196   -0.359987  -0.641739  0.806    5.309    6.1     0.933573    0.53638    
  11.972  0.208    0.583   0.246   -0.443577  -0.934768  1.381    4.015    5.113   1.029627    0.449215   
  11.972  0.196    0.52    0.165   -0.560505  -0.899043  -0.003   3.8      5.012   1.577363    0.752798   
  11.972  0.13     0.49    0.223   -0.283969  -0.88782   0.564    3.54     5.858   1.198324    0.289211   
  11.972  0.197    0.516   0.208   -0.432078  -0.987376  0.89     0.95     5.976   0.029076    -0.001764  
  11.972  0.209    0.527   0.185   -0.443145  -0.800104  2.494    1.408    2.35    2.112128    -0.204506  
  11.972  0.178    0.542   0.138   -0.277747  -0.517199  0.816    4.741    6.03    0.841352    0.41491    
  11.972  0.25     0.653   0.257   -0.53139   -0.839303  2.144    1.243    4.802   -0.260617   -0.081366  
  11.972  0.196    0.537   0.222   -0.537153  -0.8375    0.629    2.746    2.904   2.194543    0.097014   
  11.972  0.15     0.519   0.163   -0.377613  -1.011579  2.416    1.249    5.068   -1.315068   -0.110774  
  11.972  0.196    0.538   0.119   -0.354035  -0.698255  2.884    3.8      3.961   -0.343801   0.078446   
  11.972  0.193    0.567   0.198   -0.45917   -0.920923  1.268    1.81     2.321   2.95215     0.041418   
  11.972  0.161    0.556   0.155   -0.272564  -0.473308  -0.336   5.263    5.475   1.196897    0.419994   
  11.972  0.179    0.508   0.225   -0.49663   -1.084137  3.351    1.629    3.023   0.699437    0.198553   
  11.972  0.209    0.584   0.226   -0.569002  -0.962943  3.222    3.694    5.904   -0.059785   0.452258   
  11.972  0.225    0.575   0.238   -0.419257  -0.79874   1.007    3.407    4.116   1.29961     0.538837   
  11.972  0.191    0.546   0.217   -0.411577  -0.886418  -0.684   2.52     4.178   2.024958    0.234944   
  11.972  0.213    0.48    0.19    -0.566585  -1.46784   1.795    1.587    4.921   0.205846    -0.069074  
  11.972  0.186    0.568   0.131   -0.36406   -0.661342  0.0      5.209    6.297   0.965879    0.19816    
  11.972  0.214    0.538   0.216   -0.504804  -0.852561  2.236    1.883    3.546   0.122812    0.056297   
  11.972  0.193    0.528   0.209   -0.394817  -0.869412  0.801    2.841    2.936   1.095243    0.158146   
  11.972  0.163    0.54    0.198   -0.379825  -0.979407  3.609    3.106    6.452   -0.177588   0.273209   
  11.979  0.19     0.568   0.274   -0.457842  -0.736513  1.425    2.579    7.187   0.30244     -0.005706  
  11.979  0.175    0.56    0.151   -0.350875  -0.665126  0.417    0.772    4.427   1.944167    -0.250893  
  11.979  0.179    0.596   0.28    -0.443555  -0.829756  3.545    1.29     4.979   0.01809     0.240214   
  11.979  0.241    0.622   0.225   -0.48306   -0.672309  3.296    4.019    4.507   0.719632    0.547324   
  11.979  0.154    0.581   0.225   -0.32034   -0.660833  1.346    0.735    4.161   1.452081    0.182449   
  11.979  0.236    0.58    0.2     -0.514033  -0.951645  -0.361   2.815    2.618   2.385499    -0.324486  
  11.979  0.177    0.507   0.245   -0.582884  -0.960377  2.411    2.464    5.006   0.493958    0.276069   
  11.979  0.171    0.504   0.23    -0.575193  -1.161502  1.215    1.009    2.679   -1.206668   0.001579   
  11.979  0.227    0.566   0.181   -0.490785  -0.690485  1.746    2.316    4.615   0.18691     0.207035   
  11.979  0.205    0.545   0.173   -0.490785  -1.144938  1.164    2.171    7.111   0.43612     0.145392   
  11.979  0.183    0.579   0.23    -0.452579  -0.737327  0.99     3.909    3.775   1.616616    0.561422   
  11.979  0.261    0.566   0.162   -0.580018  -1.173609  0.942    3.616    5.509   0.896291    0.346481   
  11.979  0.202    0.603   0.132   -0.381498  -0.853591  1.112    3.471    5.383   1.418779    0.396567   
  11.979  0.215    0.599   0.259   -0.556492  -0.874421  3.638    2.111    3.149   -0.39768    0.049667   
  11.979  0.184    0.522   0.205   -0.320375  -0.64265   2.373    1.276    3.06    0.719521    0.424596   
  11.979  0.198    0.515   0.189   -0.418337  -1.110367  1.226    0.894    5.184   2.681178    0.076602   
  11.979  0.216    0.552   0.128   -0.458884  -1.114431  0.97     3.501    6.415   0.370668    0.296956   
  11.979  0.233    0.591   0.188   -0.478464  -0.799127  0.713    2.096    2.633   1.547709    0.517512   
  11.979  0.241    0.653   0.248   -0.496496  -0.726352  0.025    3.666    5.985   1.114585    0.22985    
  11.979  0.146    0.531   0.144   -0.285987  -0.655075  0.872    2.88     4.341   0.877014    0.060759   
  11.979  0.238    0.541   0.181   -0.518455  -1.04802   0.979    0.369    3.797   2.81389     -0.205209  
  11.979  0.243    0.579   0.23    -0.556157  -0.948404  0.241    3.66     2.585   2.368684    -0.167073  
  11.979  0.229    0.643   0.222   -0.392442  -0.570447  1.018    3.364    4.128   1.250259    0.555876   
  11.979  0.189    0.483   0.174   -0.472006  -1.005688  0.907    2.083    4.606   0.929326    0.058022   
  11.979  0.19     0.486   0.167   -0.337651  -0.91474   2.048    3.504    3.883   0.964346    0.13069    
  11.979  0.21     0.545   0.252   -0.512948  -0.877115  1.694    3.405    4.426   0.474951    0.189435   
  11.979  0.163    0.542   0.242   -0.396823  -0.86726   2.338    2.46     3.93    0.369802    0.483035   
  11.979  0.207    0.585   0.158   -0.382753  -0.539197  2.794    2.067    4.394   -0.160154   -0.160186  
  11.979  0.208    0.573   0.174   -0.43109   -0.977334  -0.488   6.618    6.951   0.971853    0.44332    
  11.979  0.15     0.507   0.231   -0.442057  -1.230119  -0.2     5.234    3.3     1.081432    0.439731   
  11.979  0.206    0.543   0.195   -0.526119  -0.938697  1.508    0.694    4.595   2.137236    -0.221777  
  11.979  0.231    0.539   0.239   -0.559542  -1.117145  1.058    4.407    4.783   0.742212    0.295978   
  11.979  0.231    0.559   0.216   -0.48649   -0.708721  3.944    2.558    3.262   -0.537135   -0.238823  
  11.979  0.119    0.538   0.202   -0.255461  -0.626832  1.867    1.889    7.698   -0.118782   -0.108986  
  11.979  0.179    0.482   0.202   -0.475548  -1.118697  2.898    2.639    4.803   -1.602699   -0.332191  
  11.979  0.265    0.582   0.168   -0.524173  -1.224201  2.074    0.399    3.664   -2.283336   0.261928   
  11.979  0.202    0.572   0.209   -0.486089  -0.842653  1.159    0.631    2.996   0.371773    -0.471049  
  11.979  0.122    0.495   0.206   -0.38847   -0.787062  3.331    0.676    3.674   -2.145308   0.042579   
  11.979  0.173    0.566   0.193   -0.309295  -0.681848  0.044    3.265    5.497   1.081903    0.53248    
  11.979  0.224    0.587   0.295   -0.532177  -0.810895  1.897    3.748    5.857   0.557665    0.265151   
  11.979  0.198    0.546   0.202   -0.447154  -1.169177  0.177    3.502    5.166   1.176511    0.280858   
  11.979  0.163    0.564   0.251   -0.369016  -0.417749  2.801    1.417    1.689   -1.745589   0.261363   
  11.979  0.183    0.547   0.178   -0.353753  -0.418417  -0.566   4.347    4.398   1.232514    0.375402   
  11.979  0.21     0.514   0.191   -0.527454  -1.038687  2.381    1.059    4.09    1.347216    -0.112299  
  11.979  0.238    0.583   0.184   -0.464921  -0.744703  1.827    1.232    2.253   1.014755    0.425252   
  11.979  0.195    0.56    0.194   -0.45548   -0.688306  1.082    3.946    6.501   1.151856    0.379717   
  11.979  0.118    0.449   0.146   -0.233397  -0.67368   2.888    3.711    6.955   0.616436    0.601965   
  11.979  0.19     0.516   0.153   -0.459952  -0.812389  0.491    2.03     5.704   0.99888     -0.010722  
  11.979  0.168    0.528   0.139   -0.298001  -0.928299  -0.612   5.667    4.548   1.162501    0.126979   
  11.979  0.202    0.585   0.146   -0.333797  -0.576874  0.757    4.821    7.569   0.82353     0.468265   
  11.979  0.192    0.558   0.186   -0.426952  -0.572836  0.801    3.884    4.759   1.396475    0.770171   
  11.979  0.159    0.536   0.156   -0.351654  -0.630301  2.519    2.467    5.239   0.809273    0.417332   
  11.979  0.185    0.533   0.173   -0.40059   -0.858694  0.638    3.584    4.566   1.286101    0.197018   
  11.979  0.201    0.549   0.198   -0.492313  -1.003611  0.015    3.766    3.758   0.68457     0.525486   
  11.979  0.221    0.569   0.204   -0.381091  -0.689209  -0.658   4.474    5.453   1.30865     0.269544   
  11.979  0.167    0.518   0.243   -0.556154  -0.969555  0.478    2.514    4.463   1.407927    0.369429   
  11.979  0.224    0.548   0.169   -0.400808  -1.012063  2.748    3.31     5.176   0.514296    0.248968   
  11.979  0.232    0.572   0.256   -0.567497  -0.780045  0.691    1.407    3.838   -2.149213   -0.301062  
  11.979  0.265    0.583   0.18    -0.44628   -0.851638  0.556    4.065    6.866   0.760944    0.345785   
  11.979  0.221    0.579   0.151   -0.345826  -0.644766  2.7      0.498    2.131   1.782013    -0.013601  
  11.979  0.199    0.512   0.177   -0.450372  -0.800416  0.056    2.611    5.064   1.173006    -0.043791  
  11.979  0.185    0.53    0.146   -0.333215  -0.546094  1.646    2.643    3.26    2.847309    0.014997   
  11.979  0.196    0.492   0.164   -0.365957  -1.032986  0.119    3.75     4.805   1.436089    0.085484   
  11.979  0.212    0.534   0.218   -0.465567  -0.957995  0.984    2.221    5.199   1.765107    0.205535   
  11.979  0.182    0.558   0.194   -0.486216  -0.774919  -0.432   2.884    5.267   1.373055    0.049549   
  11.979  0.173    0.54    0.239   -0.479305  -0.769698  1.199    5.409    6.329   1.145286    0.323098   
  11.979  0.15     0.515   0.187   -0.360782  -0.925175  2.021    4.147    5.284   0.780136    0.54048    
  11.979  0.242    0.596   0.26    -0.671028  -1.198041  1.442    4.073    5.784   0.718751    0.083173   
  11.979  0.185    0.588   0.205   -0.36043   -0.803658  0.475    2.288    5.964   1.513103    0.063657   
  11.979  0.152    0.457   0.18    -0.423219  -1.219517  0.998    2.277    3.713   1.26524     0.291238   
  11.979  0.163    0.561   0.169   -0.296369  -0.766662  1.04     5.163    5.244   1.137932    0.874933   
  11.979  0.201    0.583   0.208   -0.45677   -0.780473  1.131    1.523    6.979   1.552176    -0.081603  
  11.979  0.152    0.549   0.162   -0.262452  -0.641319  0.884    1.109    3.767   2.739466    -0.211898  
  11.979  0.234    0.551   0.162   -0.401377  -1.041268  1.462    4.848    6.846   0.53479     0.142541   
  11.979  0.252    0.602   0.233   -0.508953  -0.958688  -0.359   2.728    1.996   2.436904    -0.057849  
  11.979  0.208    0.565   0.23    -0.429477  -0.916252  1.72     5.086    6.268   0.173811    0.305841   
  11.979  0.208    0.541   0.142   -0.443248  -1.029184  1.052    2.807    4.685   0.87635     0.452378   
  11.979  0.189    0.536   0.182   -0.51661   -0.942643  0.359    3.668    4.219   1.143965    0.470352   
  11.979  0.222    0.582   0.161   -0.430465  -0.85998   0.318    3.505    4.702   1.600441    0.440902   
  11.979  0.182    0.59    0.218   -0.435831  -0.640177  0.376    3.299    6.746   0.926153    -0.213214  
  11.979  0.276    0.633   0.221   -0.577521  -0.920865  -0.187   3.454    3.655   1.34389     0.674704   
  11.979  0.209    0.573   0.213   -0.499468  -0.699515  0.527    0.22     5.576   2.094243    0.018385   
  11.979  0.195    0.506   0.161   -0.455284  -0.953399  -1.111   5.245    4.71    1.31679     0.38314    
  11.979  0.185    0.555   0.246   -0.413241  -0.854855  1.667    3.178    4.666   -0.039426   0.004768   
  11.979  0.175    0.507   0.165   -0.475316  -0.886765  1.362    3.906    6.743   0.395324    0.212856   
  11.979  0.166    0.539   0.198   -0.335877  -0.737332  -0.119   4.247    4.001   1.129377    0.404891   
  11.979  0.213    0.571   0.174   -0.391649  -1.167511  -1.421   7.869    4.898   1.407867    0.540999   
  11.979  0.179    0.542   0.193   -0.45269   -0.768075  1.051    4.073    6.373   0.481821    0.218051   
  11.979  0.2      0.537   0.212   -0.521843  -0.79966   -0.299   5.207    8.635   0.80999     0.259285   
  11.979  0.152    0.508   0.21    -0.439352  -0.877856  1.394    5.651    4.233   1.169848    0.837616   
  11.979  0.131    0.534   0.205   -0.280564  -0.526535  0.444    4.596    2.87    1.622494    0.324391   
  11.979  0.255    0.571   0.198   -0.536483  -1.144651  1.865    0.642    2.169   -2.051501   -0.071878  
  11.979  0.147    0.485   0.211   -0.330106  -0.943139  0.053    4.066    2.255   1.790874    0.613467   
  11.979  0.216    0.568   0.19    -0.459644  -0.990807  -0.105   3.739    5.452   1.580628    0.030933   
  11.979  0.19     0.55    0.185   -0.392714  -0.779016  1.138    3.033    3.346   1.221576    0.675657   
  11.979  0.218    0.532   0.226   -0.551811  -1.104789  1.922    3.316    4.99    1.208584    0.268342   
  11.979  0.17     0.59    0.229   -0.373716  -0.574195  1.219    1.8      4.435   0.934561    -0.056159  
  11.979  0.186    0.492   0.133   -0.346618  -0.878821  0.812    3.832    3.864   0.779117    0.144398   
  11.979  0.218    0.574   0.182   -0.329295  -0.702746  -0.587   5.998    5.386   1.201572    0.370981   
  11.979  0.177    0.553   0.198   -0.420181  -0.610116  -1.31    3.371    3.335   1.24995     0.335522   
  11.985  0.141    0.517   0.214   -0.348655  -0.64517   2.181    0.291    2.707   1.161244    -0.056446  
  11.985  0.191    0.558   0.218   -0.46156   -0.753334  0.263    2.929    3.33    1.343677    0.213998   
  11.985  0.22     0.616   0.196   -0.346076  -0.67214   2.758    1.159    4.835   -2.211644   -0.368649  
  11.985  0.176    0.507   0.15    -0.406801  -0.967484  -0.612   4.035    3.581   2.254585    -0.035214  
  11.985  0.165    0.552   0.144   -0.337035  -0.820874  3.6      4.064    5.92    -0.080817   0.488928   
  11.985  0.201    0.529   0.172   -0.361903  -0.933883  1.382    2.426    6.148   0.418038    -0.00491   
  11.985  0.256    0.601   0.201   -0.492986  -0.785005  0.997    1.856    4.979   2.407598    0.520531   
  11.985  0.157    0.521   0.235   -0.352818  -0.63376   -0.089   3.439    5.796   1.264576    0.121526   
  11.985  0.212    0.588   0.183   -0.42948   -0.642681  -0.237   5.282    4.023   1.492317    0.177925   
  11.985  0.203    0.522   0.165   -0.359006  -0.936572  1.873    1.691    3.198   2.358171    -0.102591  
  11.985  0.123    0.545   0.196   -0.117161  -0.237527  1.6      0.186    4.774   -0.220469   -0.339636  
  11.985  0.173    0.58    0.236   -0.399185  -0.839908  0.956    1.644    2.564   1.881963    -0.059026  
  11.985  0.216    0.5     0.141   -0.383678  -0.793477  2.189    0.999    4.619   0.873011    0.14858    
  11.985  0.221    0.552   0.175   -0.432511  -0.844646  1.111    2.751    6.359   1.181005    0.090769   
  11.985  0.209    0.54    0.17    -0.365278  -0.999815  3.04     1.897    5.443   -0.079934   -0.056593  
  11.985  0.181    0.532   0.224   -0.508029  -1.015111  0.671    2.65     4.446   0.44421     0.189869   
  11.985  0.192    0.505   0.244   -0.589314  -0.963507  0.061    2.28     3.997   2.744607    -0.417225  
  11.985  0.234    0.551   0.227   -0.609549  -1.167622  1.754    2.797    7.424   0.20168     0.014321   
  11.985  0.204    0.541   0.189   -0.486121  -0.858885  2.899    1.955    5.373   -0.376222   -0.272926  
  11.985  0.166    0.507   0.215   -0.474303  -0.972112  2.784    0.996    3.798   0.643424    0.09694    
  11.985  0.193    0.542   0.213   -0.461397  -0.885863  -0.911   3.898    5.083   1.632104    0.275166   
  11.985  0.209    0.557   0.216   -0.466572  -0.912384  1.543    2.446    5.423   1.015331    0.059919   
  11.985  0.148    0.498   0.195   -0.457335  -0.960545  2.14     0.884    4.353   1.792604    -0.042843  
  11.985  0.247    0.558   0.207   -0.522375  -1.111131  1.33     1.052    4.547   1.952633    0.068601   
  11.985  0.176    0.599   0.173   -0.266862  -0.576023  1.067    5.223    6.261   0.978396    0.56971    
  11.985  0.165    0.589   0.254   -0.356501  -0.702199  1.203    1.955    3.513   1.154328    0.433315   
  11.985  0.109    0.541   0.185   -0.383996  -0.674655  0.522    3.18     3.953   1.193837    0.281797   
  11.985  0.18     0.545   0.19    -0.432823  -1.068111  1.926    0.779    5.29    0.113374    0.238621   
  11.985  0.21     0.593   0.237   -0.44775   -0.669201  2.538    3.957    3.634   0.679274    0.561729   
  11.985  0.156    0.493   0.121   -0.277255  -0.664551  1.67     2.112    6.106   1.142932    -0.161472  
  11.985  0.109    0.534   0.189   -0.420911  -0.702958  2.289    0.213    1.873   -1.330238   0.505095   
  11.985  0.237    0.608   0.254   -0.524628  -0.908523  1.455    2.273    2.394   1.130347    0.075613   
  11.985  0.18     0.54    0.169   -0.430317  -1.085654  2.956    1.616    5.048   -1.374676   -0.133741  
  11.985  0.209    0.561   0.203   -0.411408  -0.696298  1.016    3.273    4.737   1.51908     -0.054257  
  11.985  0.169    0.539   0.14    -0.379117  -0.963813  1.738    1.401    5.063   0.317111    -0.182128  
  11.985  0.161    0.531   0.161   -0.349686  -1.058221  2.602    0.529    4.156   -0.588541   0.11131    
  11.985  0.203    0.588   0.155   -0.331355  -0.777524  1.274    2.814    5.124   1.817551    0.03726    
  11.985  0.163    0.513   0.181   -0.413396  -0.711438  1.247    6.698    6.49    0.828693    0.599725   
  11.985  0.185    0.534   0.14    -0.311845  -0.734076  1.543    1.47     4.902   -0.225291   -0.030784  
  11.985  0.195    0.467   0.164   -0.454655  -1.450172  2.012    0.895    5.0     0.962919    0.164922   
  11.985  0.178    0.541   0.182   -0.334735  -0.781269  2.008    3.934    6.521   0.453613    0.322355   
  11.985  0.26     0.622   0.157   -0.571127  -1.022382  2.298    2.106    5.264   0.343334    -0.068218  
  11.985  0.164    0.582   0.284   -0.462875  -0.720664  1.728    1.63     3.908   2.712537    -0.530456  
  11.985  0.195    0.518   0.2     -0.4798    -0.760158  2.16     5.127    5.068   0.776757    0.352263   
  11.985  0.151    0.516   0.193   -0.452994  -0.773602  0.761    5.058    5.338   1.270035    0.617664   
  11.985  0.213    0.576   0.201   -0.374996  -0.622543  1.881    2.283    4.959   0.937177    -0.032449  
  11.985  0.21     0.551   0.154   -0.444436  -0.801747  1.043    2.384    3.26    1.854425    0.59209    
  11.985  0.183    0.533   0.178   -0.377482  -0.742309  0.202    5.98     7.764   0.787086    0.520245   
  11.985  0.156    0.519   0.206   -0.335358  -0.611724  1.478    4.747    4.414   1.03787     0.481219   
  11.985  0.193    0.528   0.173   -0.448131  -0.998911  5.026    3.834    4.194   -1.58539    -0.417737  
  11.985  0.184    0.551   0.216   -0.366232  -0.701065  1.419    1.913    3.223   -2.386056   -0.485451  
  11.985  0.213    0.536   0.213   -0.509699  -0.847745  2.223    3.812    5.479   0.363382    0.046676   
  11.985  0.184    0.565   0.223   -0.327038  -0.717359  1.912    1.522    6.837   -0.194155   -0.018063  
  11.985  0.196    0.577   0.204   -0.479488  -0.920698  1.174    1.38     4.214   2.638861    4.71E-4    
  11.985  0.244    0.559   0.187   -0.575423  -1.194749  0.212    2.528    6.684   1.640316    0.086799   
  11.985  0.229    0.524   0.164   -0.410846  -0.967545  1.362    0.818    4.181   3.012886    0.074964   
  11.985  0.175    0.558   0.196   -0.400912  -0.750025  0.889    1.091    2.214   2.08049     0.088011   
  11.985  0.218    0.605   0.193   -0.36344   -0.5053    2.615    2.15     3.249   -2.090902   -0.466416  
  11.985  0.249    0.563   0.196   -0.630206  -1.077931  2.468    1.568    4.547   -1.966708   -0.413282  
  11.985  0.242    0.651   0.159   -0.42025   -0.757278  1.727    1.099    3.625   0.291718    0.018877   
  11.985  0.177    0.542   0.177   -0.325674  -0.628967  3.1      2.794    3.668   0.574539    0.28389    
  11.985  0.195    0.537   0.134   -0.399581  -0.727441  0.039    4.097    4.3     1.164007    -0.116407  
  11.985  0.217    0.574   0.214   -0.406659  -0.582123  1.144    1.449    2.867   1.797305    0.290286   
  11.985  0.151    0.507   0.187   -0.427783  -0.622433  1.809    3.099    4.138   0.785131    0.225563   
  11.985  0.192    0.508   0.208   -0.369844  -1.161823  2.483    2.489    5.534   -1.546382   -0.355789  
  11.985  0.15     0.585   0.269   -0.299598  -0.429828  0.398    1.71     4.474   2.467458    0.061067   
  11.985  0.18     0.544   0.194   -0.437167  -0.992458  0.857    2.231    3.783   1.183446    0.128709   
  11.985  0.179    0.516   0.118   -0.330823  -1.297182  1.768    1.973    3.558   1.82533     0.109131   
  11.985  0.156    0.574   0.116   -0.137532  -0.748683  0.415    2.776    3.582   0.764347    0.22628    
  11.985  0.196    0.575   0.195   -0.54265   -0.833528  2.105    1.951    3.803   1.328062    0.18785    
  11.985  0.149    0.526   0.209   -0.34323   -0.855743  0.761    1.674    6.062   1.057012    0.142097   
  11.985  0.173    0.633   0.226   -0.377942  -0.682574  1.515    1.332    3.798   2.452497    0.467504   
  11.985  0.172    0.556   0.223   -0.387649  -0.771983  0.936    3.337    2.9     1.668027    0.531118   
  11.985  0.189    0.593   0.22    -0.457319  -0.658575  0.421    4.417    5.415   0.902034    0.124448   
  11.985  0.216    0.581   0.223   -0.570762  -0.88533   0.614    2.003    4.868   1.853402    0.371855   
  11.985  0.217    0.554   0.122   -0.427809  -0.459548  1.889    1.983    4.387   0.586696    -0.003234  
  11.985  0.207    0.623   0.224   -0.350646  -0.754092  2.539    1.869    4.308   1.395405    0.315869   
  11.985  0.196    0.549   0.25    -0.512428  -0.693229  0.315    2.763    4.736   1.498422    0.09112    
  11.985  0.207    0.568   0.207   -0.441345  -0.770006  2.388    0.63     4.212   -1.438825   0.034817   
  11.985  0.173    0.554   0.19    -0.271504  -0.599194  1.559    2.268    5.322   0.650861    0.266976   
  11.985  0.262    0.61    0.225   -0.658799  -1.034675  2.753    4.15     4.781   0.391511    0.279235   
  11.985  0.185    0.516   0.187   -0.455105  -0.906554  1.281    3.25     7.165   0.928761    0.148671   
  11.985  0.208    0.517   0.294   -0.625618  -1.001605  2.371    2.251    4.297   -0.260297   0.442519   
  11.985  0.216    0.573   0.202   -0.462771  -0.872306  0.281    2.318    3.665   -2.695506   -0.273929  
  11.985  0.161    0.507   0.203   -0.50569   -1.055375  2.901    1.895    4.958   -1.367784   -0.318358  
  11.985  0.174    0.541   0.214   -0.386332  -0.85177   0.068    1.859    3.762   2.12443     -0.195264  
  11.985  0.175    0.599   0.162   -0.369408  -0.734436  2.286    1.726    5.889   0.430582    -0.096999  
  11.985  0.208    0.557   0.163   -0.410464  -0.88214   2.188    2.268    6.923   -0.514046   -0.162676  
  11.985  0.179    0.555   0.185   -0.367288  -0.607285  2.379    1.598    0.523   -2.907351   1.202909   
  11.985  0.169    0.499   0.165   -0.341317  -0.75768   1.848    2.522    3.857   1.682119    0.304963   
  11.985  0.21     0.547   0.178   -0.469036  -0.927428  0.83     5.035    6.227   0.714901    0.350263   
  11.985  0.146    0.52    0.175   -0.286498  -0.777817  0.239    4.279    5.294   1.155298    0.371737   
  11.985  0.226    0.512   0.16    -0.520607  -1.171292  3.031    1.339    5.245   -0.553033   0.008332   
  11.985  0.248    0.565   0.176   -0.582828  -0.92401   0.857    1.746    5.243   1.052966    0.057442   
  11.985  0.21     0.524   0.191   -0.567385  -1.027648  -0.469   3.039    5.426   1.25956     0.142486   
  11.985  0.202    0.589   0.205   -0.398712  -0.884048  1.439    1.908    3.13    -2.918261   -0.138912  
  11.985  0.165    0.488   0.178   -0.382229  -0.716324  1.476    3.025    5.279   0.95741     0.2933     
  11.985  0.242    0.57    0.195   -0.460814  -0.738869  1.597    1.735    3.282   0.751246    -0.003426  
  11.985  0.203    0.54    0.22    -0.403725  -0.904022  -0.144   3.998    5.35    1.258987    0.526443   
  11.985  0.193    0.533   0.192   -0.478761  -0.893721  1.908    0.733    4.392   3.106385    0.237474   
  11.992  0.188    0.522   0.205   -0.430386  -0.945885  1.156    1.39     5.609   0.59466     0.144926   
  11.992  0.23     0.551   0.193   -0.457197  -1.076836  1.178    2.83     3.451   2.673891    -0.036957  
  11.992  0.159    0.466   0.155   -0.401618  -0.968376  1.43     1.841    3.475   1.559013    -0.188501  
  11.992  0.223    0.588   0.204   -0.415686  -0.743336  0.697    2.14     6.313   0.564818    0.240977   
  11.992  0.175    0.477   0.148   -0.375518  -1.171599  0.631    4.541    5.389   0.776134    0.123645   
  11.992  0.227    0.612   0.211   -0.49184   -0.852695  1.667    1.074    3.504   2.183851    0.533856   
  11.992  0.172    0.602   0.213   -0.355326  -0.639226  2.239    1.292    4.014   -0.836341   -0.251418  
  11.992  0.211    0.55    0.147   -0.37746   -0.731171  1.214    2.737    3.997   1.125275    0.260129   
  11.992  0.184    0.548   0.183   -0.363968  -0.79255   2.318    2.051    4.854   -0.28663    0.100801   
  11.992  0.21     0.575   0.206   -0.459489  -0.990941  1.373    2.546    5.902   1.646968    0.032689   
  11.992  0.218    0.57    0.154   -0.327908  -0.743618  0.293    5.311    7.587   1.080255    0.532053   
  11.992  0.242    0.575   0.185   -0.414194  -0.963211  1.163    4.251    5.676   0.826156    0.490961   
  11.992  0.207    0.606   0.199   -0.374174  -0.532027  0.876    0.594    3.735   1.097495    -0.230533  
  11.992  0.193    0.624   0.174   -0.286003  -0.767444  1.568    4.64     5.551   1.261613    0.572412   
  11.992  0.232    0.612   0.188   -0.404766  -0.66223   1.986    2.276    4.983   1.560201    0.246572   
  11.992  0.177    0.597   0.202   -0.435213  -0.655029  2.828    1.776    5.0     -0.930963   -0.26394   
  11.992  0.22     0.61    0.222   -0.501837  -0.906227  0.933    2.904    3.263   1.818258    0.296455   
  11.992  0.182    0.524   0.248   -0.455684  -0.842998  3.501    2.936    5.554   -0.360711   -0.057703  
  11.992  0.225    0.625   0.161   -0.445751  -0.985715  0.533    2.745    4.417   1.055189    0.49568    
  11.992  0.144    0.575   0.257   -0.325981  -0.744192  1.855    0.43     6.145   -1.849715   0.100815   
  11.992  0.184    0.52    0.195   -0.373792  -0.846567  1.046    4.229    3.31    1.658412    0.337647   
  11.992  0.191    0.582   0.239   -0.389845  -0.703769  -1.089   4.792    1.911   2.242334    0.145612   
  11.992  0.119    0.481   0.15    -0.318206  -0.71792   0.767    3.563    4.859   1.563661    0.717368   
  11.992  0.205    0.601   0.176   -0.37877   -0.727842  3.876    3.681    5.936   -1.102439   -0.171737  
  11.992  0.092    0.508   0.113   -0.230485  -0.634373  1.518    3.896    4.044   1.129917    0.480042   
  11.992  0.194    0.566   0.21    -0.407092  -0.645547  0.133    5.862    6.27    1.234431    0.825397   
  11.992  0.214    0.557   0.225   -0.408331  -0.736474  1.287    1.887    4.043   0.890945    0.324555   
  11.992  0.178    0.559   0.206   -0.330244  -0.722715  2.076    1.467    2.721   0.57861     0.387553   
  11.992  0.188    0.555   0.18    -0.41939   -0.699184  1.905    1.932    2.567   1.926198    0.446908   
  11.992  0.162    0.572   0.104   -0.286915  -0.552965  1.432    2.974    7.145   1.104674    0.0306     
  11.992  0.211    0.601   0.208   -0.333837  -0.691501  1.45     2.966    5.896   0.722727    0.375149   
  11.992  0.167    0.567   0.168   -0.31053   -0.77406   1.047    1.821    2.879   2.193861    0.036079   
  11.992  0.184    0.568   0.127   -0.206511  -0.647868  0.79     1.545    4.793   2.245422    -0.122614  
  11.992  0.229    0.561   0.179   -0.490101  -0.843616  0.856    4.213    4.91    1.308667    0.260545   
  11.992  0.194    0.525   0.165   -0.408276  -1.015568  1.508    1.587    4.042   1.890989    0.033485   
  11.992  0.223    0.588   0.223   -0.440398  -0.663665  0.899    3.802    7.137   0.709966    0.166652   
  11.992  0.214    0.549   0.17    -0.360239  -1.219011  0.046    4.078    4.347   1.110317    0.643543   
  11.992  0.214    0.591   0.227   -0.361823  -0.516338  0.387    2.248    5.408   1.139646    -0.065696  
  11.992  0.2      0.557   0.202   -0.43316   -1.125499  1.763    2.169    4.441   1.040165    0.574883   
  11.992  0.211    0.529   0.25    -0.52514   -0.986171  2.152    2.276    4.254   0.595784    0.232936   
  11.992  0.226    0.585   0.166   -0.462157  -1.273666  1.142    3.146    4.847   0.827535    0.234801   
  11.992  0.232    0.574   0.23    -0.463725  -0.6604    -0.064   2.68     6.096   1.399197    0.088939   
  11.992  0.212    0.57    0.238   -0.480042  -0.7968    1.087    2.408    6.888   0.535174    0.039735   
  11.992  0.244    0.578   0.17    -0.462198  -0.755513  2.603    1.748    6.225   1.61653     -0.001649  
  11.992  0.191    0.531   0.18    -0.455166  -0.77835   2.538    1.507    5.306   0.007792    0.069992   
  11.992  0.177    0.51    0.167   -0.337638  -0.963932  1.001    3.5      6.018   0.944216    0.402174   
  11.992  0.164    0.527   0.128   -0.285698  -1.021414  0.884    3.048    4.126   1.107943    0.404688   
  11.992  0.236    0.563   0.218   -0.561223  -0.964464  2.303    1.629    4.986   2.553428    -0.051266  
  11.992  0.204    0.518   0.138   -0.366121  -0.866339  -0.186   2.332    5.734   2.58972     0.041264   
  11.992  0.24     0.604   0.175   -0.473241  -0.835931  1.215    2.872    4.761   1.012582    0.092406   
  11.992  0.151    0.505   0.213   -0.474355  -0.975673  1.173    2.901    6.023   1.238607    0.21868    
  11.992  0.193    0.54    0.209   -0.494252  -0.913605  1.391    4.223    4.208   1.313322    0.565984   
  11.992  0.228    0.606   0.214   -0.461821  -0.685259  1.012    3.052    6.121   0.662454    0.019866   
  11.992  0.208    0.58    0.229   -0.403733  -0.751098  3.277    1.02     3.06    0.364968    0.186294   
  11.992  0.217    0.599   0.223   -0.491245  -0.744261  0.74     4.975    4.633   1.52336     0.554212   
  11.992  0.212    0.581   0.158   -0.391182  -0.796181  0.62     2.908    5.855   1.106975    0.019692   
  11.992  0.159    0.519   0.104   -0.302291  -0.570039  1.018    3.082    3.373   1.584094    0.164845   
  11.992  0.16     0.506   0.154   -0.327555  -0.797662  1.057    2.144    6.796   1.164261    0.037732   
  11.992  0.193    0.544   0.219   -0.521313  -0.989847  3.458    2.656    4.662   0.152063    0.112708   
  11.992  0.22     0.634   0.168   -0.370097  -0.780976  2.777    1.066    3.326   0.971954    -0.116198  
  11.992  0.141    0.521   0.2     -0.349183  -0.702394  -0.425   2.742    5.67    1.310415    0.082397   
  11.992  0.227    0.577   0.162   -0.39574   -0.9095    1.597    3.222    6.219   1.345195    0.304721   
  11.992  0.223    0.56    0.191   -0.516856  -1.001379  0.836    1.897    3.018   1.898579    0.027264   
  11.992  0.202    0.649   0.238   -0.280375  -0.537769  1.939    1.139    4.096   1.770713    0.268473   
  11.992  0.179    0.55    0.168   -0.376557  -0.936192  1.517    0.238    4.927   3.034464    0.297063   
  11.992  0.173    0.523   0.195   -0.371705  -0.821745  1.928    0.983    3.834   0.948031    0.199768   
  11.992  0.207    0.558   0.173   -0.386951  -0.77097   2.317    1.21     4.89    0.553185    0.234634   
  11.992  0.252    0.596   0.206   -0.568066  -0.85817   2.977    2.364    5.106   -0.60418    -0.200153  
  11.992  0.19     0.553   0.193   -0.452628  -0.85868   2.673    2.144    6.932   -0.965338   -0.278394  
  11.992  0.202    0.588   0.153   -0.442265  -0.910539  0.35     4.257    4.119   1.198686    0.575725   
  11.992  0.214    0.564   0.175   -0.373946  -0.969423  0.568    3.136    2.582   1.786474    -0.416895  
  11.992  0.175    0.543   0.151   -0.287334  -0.551795  -0.304   3.843    5.327   1.19595     0.363964   
  11.992  0.205    0.557   0.186   -0.5005    -0.957594  3.046    0.187    3.51    0.803918    0.287931   
  11.992  0.184    0.518   0.201   -0.524301  -0.998246  2.31     2.646    5.268   0.096954    -0.005299  
  11.992  0.188    0.575   0.152   -0.354781  -0.778637  3.399    1.758    6.653   -0.548718   0.157941   
  11.992  0.201    0.636   0.213   -0.340669  -0.579596  0.408    3.725    6.312   0.935858    0.038482   
  11.992  0.219    0.576   0.255   -0.488146  -0.769214  2.341    1.944    4.881   0.549325    0.219486   
  11.992  0.216    0.632   0.222   -0.386023  -0.597122  1.813    1.235    4.454   1.097204    0.082891   
  11.992  0.192    0.577   0.17    -0.369535  -0.86917   2.836    2.345    4.673   0.616765    0.335066   
  11.992  0.193    0.6     0.176   -0.382298  -0.868285  0.885    0.923    4.416   2.836694    -0.196647  
  11.992  0.207    0.562   0.154   -0.309151  -0.719222  2.57     1.556    4.712   1.033341    0.465695   
  11.992  0.17     0.538   0.163   -0.35375   -0.573562  1.588    3.306    5.134   0.75434     0.570447   
  11.992  0.221    0.568   0.202   -0.509602  -1.035324  2.603    1.373    3.242   0.904916    0.370238   
  11.992  0.197    0.545   0.19    -0.419037  -0.851848  3.292    0.352    3.313   0.345762    -0.065147  
  11.992  0.192    0.539   0.178   -0.447793  -0.818792  1.828    1.704    4.032   1.368052    0.028226   
  11.992  0.165    0.585   0.227   -0.340127  -0.375303  2.67     1.042    3.863   1.130137    0.719137   
  11.992  0.167    0.519   0.2     -0.43703   -0.845248  1.713    1.291    3.271   1.985912    -0.265536  
  11.992  0.167    0.601   0.206   -0.370717  -0.740166  0.92     2.243    5.693   1.165771    0.023254   
  11.992  0.183    0.581   0.185   -0.399618  -0.777877  1.796    3.602    6.717   0.476097    0.168888   
  11.992  0.212    0.638   0.163   -0.450412  -0.847898  0.527    3.371    3.402   1.746104    0.366519   
  11.992  0.171    0.482   0.153   -0.4267    -1.072788  1.85     1.879    2.984   2.285025    0.334568   
  11.992  0.21     0.567   0.22    -0.403818  -0.845641  1.578    3.109    4.595   1.399893    0.419772   
  11.992  0.235    0.616   0.208   -0.515499  -0.655059  0.032    2.787    4.942   1.217712    0.1861     
  11.992  0.151    0.583   0.144   -0.239144  -0.210672  0.143    3.738    5.027   1.338998    0.564117   
  11.992  0.156    0.538   0.141   -0.350704  -0.538203  -1.044   5.33     6.781   1.316537    0.2235     
  11.992  0.17     0.554   0.159   -0.262074  -0.669076  1.852    1.517    4.341   2.833995    -0.380726  
  11.992  0.212    0.539   0.16    -0.470989  -0.948879  1.954    0.829    2.448   2.908107    -0.18345   
  11.992  0.197    0.559   0.202   -0.409282  -0.81883   0.098    5.082    6.581   1.110956    0.565686   
  11.992  0.129    0.492   0.178   -0.376273  -0.792891  1.566    0.675    2.855   2.639366    0.200503   
  11.992  0.225    0.583   0.189   -0.393232  -0.902136  1.317    3.812    4.047   0.376321    0.212753   
  11.998  0.169    0.548   0.154   -0.384527  -0.762344  1.179    0.762    4.504   2.135031    -0.154988  
  11.998  0.186    0.584   0.23    -0.434557  -0.90147   1.749    5.581    8.117   0.750872    0.347166   
  11.998  0.172    0.516   0.18    -0.331396  -0.729011  2.113    1.438    4.199   1.516129    -0.267877  
  11.998  0.205    0.606   0.162   -0.436592  -0.74088   0.414    3.869    3.048   1.858217    0.059585   
  11.998  0.245    0.57    0.187   -0.416959  -1.045674  2.013    1.485    2.629   -2.995046   -0.339911  
  11.998  0.184    0.539   0.119   -0.305881  -0.753518  1.501    0.217    3.57    -0.483379   0.412405   
  11.998  0.226    0.578   0.189   -0.369115  -0.445587  1.712    0.879    4.194   -3.072498   -0.005533  
  11.998  0.175    0.531   0.181   -0.38846   -0.96875   0.933    1.089    4.042   1.571999    0.128568   
  11.998  0.177    0.52    0.204   -0.471773  -0.799883  -0.371   5.879    4.87    1.409292    0.543159   
  11.998  0.186    0.575   0.189   -0.456593  -0.839247  1.228    1.784    3.37    1.555069    0.040353   
  11.998  0.264    0.616   0.216   -0.562089  -1.094785  0.955    1.271    5.652   0.272071    0.012357   
  11.998  0.244    0.59    0.172   -0.469849  -0.740229  1.428    3.586    4.671   0.929562    0.686712   
  11.998  0.217    0.571   0.164   -0.399397  -0.894359  3.83     1.685    4.341   -1.912347   -0.326259  
  11.998  0.203    0.586   0.17    -0.305638  -0.698676  1.85     3.648    5.692   0.35468     0.196275   
  11.998  0.213    0.561   0.178   -0.407718  -0.812002  1.52     0.557    5.434   -3.124388   -0.025106  
  11.998  0.214    0.562   0.189   -0.421457  -0.89962   3.279    2.313    6.353   -0.601742   -0.04157   
  11.998  0.213    0.503   0.145   -0.342153  -1.299225  1.27     0.568    6.686   -0.518931   -0.182164  
  11.998  0.219    0.606   0.156   -0.238835  -0.616565  2.047    2.522    4.349   1.558114    0.133184   
  11.998  0.168    0.516   0.2     -0.354152  -0.698614  0.592    4.697    5.791   1.173663    0.536693   
  11.998  0.192    0.457   0.162   -0.425444  -1.349501  2.82     1.699    2.849   1.732712    0.095252   
  11.998  0.201    0.585   0.222   -0.512478  -0.977693  -0.216   5.441    6.181   1.335373    0.314959   
  11.998  0.208    0.57    0.193   -0.435495  -0.974093  0.893    4.285    8.131   0.704023    0.194377   
  11.998  0.156    0.501   0.15    -0.268912  -0.542075  1.523    0.094    5.988   2.174094    -0.320323  
  11.998  0.154    0.552   0.192   -0.268696  -0.603757  1.176    2.3      5.436   0.795391    0.097867   
  11.998  0.185    0.563   0.177   -0.400405  -0.376176  -0.242   3.654    4.268   1.417691    0.53215    
  11.998  0.2      0.54    0.17    -0.436797  -0.943825  1.801    2.441    4.737   1.531919    0.453814   
  11.998  0.214    0.56    0.164   -0.392282  -1.051904  1.855    1.546    3.042   2.436306    -0.11779   
  11.998  0.178    0.53    0.132   -0.281295  -0.928293  1.63     2.604    3.252   1.415297    0.005599   
  11.998  0.199    0.558   0.153   -0.343477  -0.882004  2.279    2.094    5.25    0.79728     0.440844   
  11.998  0.195    0.583   0.201   -0.401141  -0.665378  3.129    1.419    2.498   -2.728248   0.386613   
  11.998  0.206    0.555   0.153   -0.33882   -0.839296  1.109    3.472    6.28    0.689865    0.159182   
  11.998  0.184    0.59    0.159   -0.267163  -0.524291  2.346    2.628    5.677   -0.143333   -0.128788  
  11.998  0.169    0.567   0.137   -0.284581  -0.508457  2.108    2.718    4.665   0.46424     0.189747   
  11.998  0.209    0.551   0.169   -0.389266  -0.927234  2.466    0.41     2.054   1.989048    0.269007   
  11.998  0.18     0.563   0.155   -0.293527  -0.600955  2.551    0.974    2.734   0.131759    -0.198418  
  11.998  0.179    0.597   0.227   -0.366628  -0.495778  2.355    3.577    4.92    0.546095    0.356466   
  11.998  0.181    0.571   0.151   -0.222373  -0.701277  2.602    1.48     3.621   -0.052426   0.310358   
  11.998  0.18     0.516   0.214   -0.614536  -1.066364  3.041    2.074    3.791   1.275131    0.745459   
  11.998  0.214    0.624   0.189   -0.432018  -0.789771  1.469    1.006    5.723   0.54956     0.070752   
  11.998  0.196    0.572   0.121   -0.260085  -0.396693  2.051    1.355    3.134   2.975938    0.001647   
  11.998  0.197    0.568   0.145   -0.327465  -0.840792  2.35     1.573    4.003   -2.837638   0.047177   
  11.998  0.19     0.588   0.177   -0.352203  -0.725005  2.887    1.231    5.203   -0.046622   -0.148644  
  11.998  0.117    0.5     0.143   -0.244441  -0.780577  1.179    1.799    3.081   1.23511     -0.105779  
  11.998  0.199    0.53    0.164   -0.430575  -1.056982  2.123    2.998    6.162   0.06982     -0.005265  
  11.998  0.235    0.548   0.166   -0.53663   -0.913037  3.885    1.441    3.754   -0.721484   0.218915   
  11.998  0.164    0.539   0.171   -0.307593  -0.678818  -0.596   4.989    4.389   1.215172    0.478698   
  11.998  0.229    0.538   0.106   -0.450849  -1.069932  1.177    2.625    4.177   1.450449    0.133649   
  11.998  0.186    0.548   0.194   -0.435468  -0.880628  3.61     0.653    4.232   0.594972    0.163925   
  11.998  0.239    0.64    0.182   -0.407873  -0.634348  1.911    1.076    2.523   -2.365068   -0.288148  
  11.998  0.207    0.616   0.146   -0.36266   -0.626795  0.453    4.896    3.257   1.368455    0.420666   
  11.998  0.255    0.552   0.198   -0.580388  -0.986854  3.263    1.823    3.55    -2.907354   -0.504598  
  11.998  0.146    0.611   0.2     -0.464403  -0.67959   0.948    3.739    6.949   1.048139    0.386117   
  11.998  0.244    0.583   0.156   -0.562813  -0.822657  1.19     2.779    3.342   1.708917    0.079238   
  11.998  0.148    0.521   0.19    -0.340534  -0.785688  2.521    0.913    4.028   2.608912    -0.143526  
  11.998  0.18     0.541   0.131   -0.395184  -0.69469   0.512    3.021    6.425   0.711606    -0.060416  
  11.998  0.197    0.571   0.204   -0.352043  -0.710613  0.893    2.38     3.239   1.377979    0.161633   
  11.998  0.2      0.498   0.222   -0.475977  -1.124242  0.485    4.512    4.842   1.182848    0.391176   
  11.998  0.193    0.554   0.157   -0.400873  -1.103635  3.163    0.913    4.037   -0.099542   -0.013543  
  11.998  0.213    0.589   0.231   -0.4307    -0.715438  2.169    2.097    4.645   0.721372    0.122736   
  11.998  0.193    0.58    0.184   -0.407295  -0.584051  1.879    2.763    4.583   1.164842    0.394396   
  11.998  0.187    0.524   0.168   -0.31242   -0.645921  1.35     1.567    5.032   0.732252    -0.009728  
  11.998  0.179    0.456   0.203   -0.395168  -1.353966  1.238    2.77     5.187   1.000986    0.70102    
  11.998  0.222    0.528   0.176   -0.523983  -0.706754  1.896    2.659    6.218   0.549328    0.235792   
  11.998  0.189    0.568   0.161   -0.45501   -0.568216  1.583    1.965    7.765   -0.167286   -0.175395  
  11.998  0.149    0.51    0.148   -0.334904  -0.658463  1.521    3.955    4.187   1.127593    0.545888   
  11.998  0.162    0.553   0.145   -0.337981  -1.134424  1.504    1.209    6.028   -0.916092   -0.498142  
  11.998  0.211    0.587   0.208   -0.42619   -0.933486  1.207    3.172    5.173   1.257966    0.432431   
  11.998  0.205    0.533   0.2     -0.505255  -1.0111    1.613    2.49     4.979   2.63094     -0.147499  
  11.998  0.187    0.54    0.203   -0.430426  -0.726695  0.408    3.353    5.781   1.184895    0.496524   
  11.998  0.211    0.577   0.187   -0.432827  -0.839278  -1.133   4.545    5.781   0.979531    0.325169   
  11.998  0.158    0.52    0.191   -0.388611  -0.739454  1.141    3.373    3.708   0.747522    0.413074   
  11.998  0.165    0.582   0.144   -0.30608   -0.703228  2.663    1.826    4.206   0.833982    0.426671   
  11.998  0.245    0.618   0.192   -0.394275  -0.684883  0.499    3.628    4.147   1.275231    0.329212   
  11.998  0.2      0.514   0.21    -0.440537  -0.681874  0.742    3.696    4.099   1.717553    0.636917   
  11.998  0.222    0.599   0.172   -0.402932  -0.922966  0.678    5.875    7.443   1.037491    0.599313   
  11.998  0.149    0.544   0.192   -0.467746  -0.769132  0.93     4.519    5.165   1.051512    0.298405   
  11.998  0.167    0.469   0.151   -0.353518  -0.886293  1.807    2.218    4.819   0.667953    0.144252   
  11.998  0.154    0.535   0.137   -0.467461  -0.910628  0.112    5.349    7.643   0.924632    0.291205   
  11.998  0.265    0.633   0.215   -0.466879  -0.764805  -0.886   6.476    6.324   1.236506    0.346141   
  11.998  0.244    0.596   0.195   -0.503194  -1.051144  2.26     1.333    5.502   -2.572055   0.122516   
  11.998  0.183    0.528   0.2     -0.398527  -0.669523  2.45     0.782    3.958   -0.589723   0.320166   
  11.998  0.218    0.524   0.232   -0.627758  -0.945166  0.359    3.498    4.784   1.710995    0.177997   
  11.998  0.221    0.612   0.258   -0.467242  -0.674361  1.655    1.015    5.535   1.019305    -0.165895  
  11.998  0.213    0.56    0.186   -0.525665  -0.99745   0.752    4.699    5.095   0.807845    0.560073   
  11.998  0.203    0.587   0.185   -0.395497  -0.779948  2.006    0.953    4.94    0.43854     0.282162   
  11.998  0.203    0.535   0.189   -0.415556  -0.805798  0.288    3.661    4.593   1.032822    0.205154   
  11.998  0.215    0.618   0.176   -0.40332   -0.633431  3.139    0.832    3.266   -0.11151    -0.456133  
  11.998  0.155    0.486   0.187   -0.309954  -0.585472  2.106    0.3      3.69    -1.246502   -0.404618  
  11.998  0.175    0.544   0.176   -0.441756  -1.074498  0.745    3.594    7.648   0.570907    0.20582    
  11.998  0.286    0.637   0.221   -0.589797  -1.009988  2.133    1.911    4.906   0.654838    0.513407   
  11.998  0.217    0.618   0.206   -0.439901  -0.72331   3.051    1.463    5.292   -0.681454   -0.018412  
  11.998  0.228    0.679   0.254   -0.421413  -0.414761  0.904    3.213    4.708   1.629653    0.378043   
  11.998  0.157    0.638   0.164   -0.294349  -0.273246  1.32     3.068    3.721   1.38497     0.667363   
  11.998  0.191    0.571   0.154   -0.408343  -0.861561  1.525    2.753    6.349   0.881278    0.234671   
  11.998  0.21     0.588   0.152   -0.439641  -0.905458  0.269    2.946    4.785   1.32142     0.22551    
  11.998  0.22     0.576   0.185   -0.352575  -0.684315  1.516    2.158    3.971   1.028828    0.11858    
  11.998  0.188    0.58    0.225   -0.400358  -0.721091  -1.01    5.085    3.381   1.516586    -0.002329  
  11.998  0.208    0.566   0.071   -0.167251  -0.666464  2.844    3.103    3.884   0.959657    0.376876   
  11.998  0.159    0.519   0.124   -0.201763  -0.752165  1.369    2.267    6.322   0.743922    0.081416   
  11.998  0.212    0.55    0.178   -0.46378   -0.906097  -1.309   7.69     8.765   0.840377    0.412869   
  12.004  0.17     0.524   0.121   -0.425063  -1.144275  -0.383   2.068    5.863   1.598232    0.017077   
  12.004  0.245    0.612   0.221   -0.579202  -0.971     1.067    4.295    6.136   0.678004    0.304779   
  12.004  0.153    0.551   0.173   -0.267826  -0.399232  1.099    0.873    6.254   1.694583    0.353434   
  12.004  0.151    0.549   0.199   -0.367338  -0.917241  1.376    3.308    3.546   1.396157    0.027911   
  12.004  0.235    0.601   0.135   -0.414947  -0.866476  3.665    1.119    3.275   1.254548    0.418715   
  12.004  0.178    0.587   0.143   -0.323211  -0.64214   2.532    2.348    2.484   2.820353    -0.335801  
  12.004  0.21     0.582   0.213   -0.466076  -0.950155  1.243    2.231    5.267   0.403752    -0.050974  
  12.004  0.208    0.571   0.18    -0.502659  -0.956733  1.215    4.445    5.768   0.984935    0.304098   
  12.004  0.191    0.532   0.133   -0.356799  -0.575035  -0.324   3.705    4.089   1.289261    0.112027   
  12.004  0.163    0.586   0.135   -0.341743  -0.769235  2.258    4.203    6.13    0.400988    0.131242   
  12.004  0.2      0.544   0.184   -0.458071  -0.898963  2.532    1.023    2.924   1.084422    0.268928   
  12.004  0.237    0.547   0.191   -0.520572  -1.037554  1.679    1.477    2.099   0.401823    -0.248212  
  12.004  0.192    0.553   0.107   -0.405733  -0.819409  3.162    0.357    5.357   1.152056    -0.068378  
  12.004  0.198    0.605   0.214   -0.390456  -0.564858  2.101    1.22     4.56    3.097932    -0.315693  
  12.004  0.208    0.574   0.184   -0.356204  -0.695886  2.561    0.463    4.819   0.412632    -0.10965   
  12.004  0.147    0.55    0.166   -0.408888  -0.784297  2.514    1.295    4.573   -1.347001   -0.15249   
  12.004  0.226    0.576   0.138   -0.362716  -0.874577  2.509    0.416    2.286   0.397651    -0.063934  
  12.004  0.168    0.548   0.239   -0.454493  -1.034742  3.479    1.886    4.062   -1.25764    0.208555   
  12.004  0.208    0.576   0.21    -0.488256  -0.748815  1.315    2.275    3.124   1.206949    0.405863   
  12.004  0.223    0.543   0.131   -0.412019  -0.947891  1.461    0.797    4.58    1.687932    -0.129973  
  12.004  0.19     0.539   0.23    -0.489958  -0.890604  -0.044   4.556    6.473   1.24458     0.139188   
  12.004  0.25     0.613   0.257   -0.486082  -0.775036  1.935    2.845    7.867   0.418025    0.21612    
  12.004  0.209    0.521   0.169   -0.484269  -1.16268   1.737    2.605    3.256   1.769592    1.013476   
  12.004  0.222    0.595   0.164   -0.396211  -1.07743   -0.53    5.984    7.22    1.10096     0.459952   
  12.004  0.175    0.47    0.155   -0.447351  -0.908495  1.251    3.972    5.463   1.159471    0.468725   
  12.004  0.201    0.591   0.23    -0.472202  -0.812912  1.36     4.167    5.657   0.726814    0.246001   
  12.004  0.164    0.562   0.177   -0.293728  -0.885563  4.416    2.63     1.887   -1.958659   0.319791   
  12.004  0.148    0.491   0.178   -0.462985  -1.05629   2.17     1.638    5.942   -0.8887     -0.124859  
  12.004  0.222    0.557   0.15    -0.438929  -0.934036  1.082    2.964    2.737   1.630371    0.115786   
  12.004  0.185    0.494   0.18    -0.398817  -0.956195  0.955    2.261    5.751   1.228896    0.068958   
  12.004  0.187    0.531   0.21    -0.421966  -0.982508  0.253    5.569    5.717   1.409464    0.07933    
  12.004  0.202    0.511   0.124   -0.484157  -1.279871  0.628    4.118    4.636   1.391525    0.211639   
  12.004  0.184    0.57    0.19    -0.369099  -0.778926  0.604    4.13     2.528   2.009669    0.189984   
  12.004  0.147    0.491   0.163   -0.328455  -0.965098  1.87     2.069    3.499   1.041561    0.436074   
  12.004  0.219    0.567   0.18    -0.462241  -0.810774  0.261    3.039    3.178   1.945771    0.312461   
  12.004  0.206    0.552   0.121   -0.401761  -0.738077  0.632    2.955    4.898   1.315635    0.146119   
  12.004  0.209    0.581   0.207   -0.472197  -0.937267  0.729    3.82     6.931   0.896431    0.166614   
  12.004  0.179    0.565   0.155   -0.340057  -0.619035  1.602    2.69     4.619   0.904868    0.305054   
  12.004  0.225    0.603   0.197   -0.434029  -0.61862   0.915    1.963    3.984   1.85847     0.395258   
  12.004  0.222    0.599   0.185   -0.461578  -0.682276  0.518    2.897    6.647   1.161983    0.209329   
  12.004  0.199    0.542   0.19    -0.428652  -1.055932  1.16     2.33     4.47    2.82584     0.053769   
  12.004  0.191    0.604   0.19    -0.394562  -0.662907  1.929    1.026    4.153   0.828829    0.175989   
  12.004  0.213    0.548   0.201   -0.47187   -1.029125  1.3      4.078    5.688   1.039535    0.396376   
  12.004  0.192    0.56    0.202   -0.467499  -0.833588  2.503    1.67     3.766   -0.327067   0.155341   
  12.004  0.213    0.604   0.189   -0.452529  -0.743352  0.282    4.109    4.158   1.03694     0.197675   
  12.004  0.158    0.602   0.143   -0.290808  -0.529021  1.49     2.447    7.405   0.725349    0.119876   
  12.004  0.207    0.553   0.17    -0.473834  -1.024622  0.084    6.904    6.285   1.050687    0.526962   
  12.004  0.195    0.618   0.229   -0.510221  -0.954488  -0.8     4.72     4.501   1.551919    0.486093   
  12.004  0.206    0.619   0.177   -0.487232  -0.579204  2.176    2.853    3.777   1.298683    -0.104093  
  12.004  0.196    0.554   0.188   -0.351853  -0.675288  1.231    2.17     4.958   0.934982    0.257056   
  12.004  0.196    0.573   0.199   -0.489807  -0.962068  1.873    1.478    5.704   0.632662    0.07322    
  12.004  0.193    0.588   0.21    -0.2981    -0.78672   1.199    3.792    4.907   0.83899     0.573962   
  12.004  0.183    0.564   0.251   -0.428545  -0.698096  0.754    2.618    4.31    1.092983    -0.187264  
  12.004  0.207    0.591   0.17    -0.55214   -1.144658  0.535    1.32     5.855   1.911121    -0.210643  
  12.004  0.222    0.594   0.203   -0.475823  -0.96266   0.675    3.547    5.806   0.487844    0.300163   
  12.004  0.247    0.595   0.189   -0.570067  -1.061253  0.349    3.555    6.059   0.824435    0.490849   
  12.004  0.18     0.49    0.21    -0.474405  -1.013236  3.097    2.533    5.92    0.371284    0.088866   
  12.004  0.204    0.627   0.15    -0.35167   -0.801227  1.611    2.734    5.126   1.160139    0.532424   
  12.004  0.227    0.586   0.163   -0.395801  -0.702374  -0.514   2.836    3.177   1.605422    -0.010719  
  12.004  0.246    0.577   0.187   -0.493703  -0.746741  1.27     2.626    4.813   0.860163    0.322171   
  12.004  0.293    0.642   0.229   -0.595288  -0.801886  0.196    3.727    6.226   0.953339    -0.065766  
  12.004  0.203    0.511   0.178   -0.453275  -1.162961  1.097    3.432    3.719   1.485289    0.438824   
  12.004  0.176    0.555   0.191   -0.377303  -0.823662  0.594    4.965    3.435   1.614793    0.273045   
  12.004  0.169    0.536   0.097   -0.147171  -0.478914  3.782    0.825    3.731   -0.944146   0.079789   
  12.004  0.224    0.602   0.211   -0.429918  -0.60264   -1.756   6.054    5.006   1.531801    0.423788   
  12.004  0.19     0.549   0.129   -0.442533  -0.619997  1.977    2.171    4.118   1.395572    0.269925   
  12.004  0.18     0.529   0.238   -0.54285   -1.194797  0.349    3.557    6.056   1.21026     0.418698   
  12.004  0.182    0.575   0.181   -0.349279  -0.72127   0.71     1.271    4.759   1.565806    0.04064    
  12.004  0.171    0.498   0.164   -0.383296  -0.837413  3.165    1.931    5.096   -0.376526   0.059237   
  12.004  0.177    0.523   0.166   -0.492358  -1.153075  -0.097   5.126    6.185   1.301159    1.162002   
  12.004  0.248    0.606   0.245   -0.540612  -0.725347  1.705    2.441    2.565   2.908989    -0.717934  
  12.004  0.171    0.544   0.201   -0.414557  -0.745295  -0.266   4.602    5.634   1.453807    0.51088    
  12.004  0.228    0.579   0.224   -0.465257  -0.938258  -0.738   3.124    6.982   1.382182    0.035635   
  12.004  0.226    0.547   0.17    -0.437547  -1.148038  -0.35    3.104    5.231   1.491656    -0.02444   
  12.004  0.138    0.521   0.122   -0.177593  -0.900714  1.184    2.706    6.006   0.757247    0.136379   
  12.004  0.23     0.599   0.173   -0.532319  -1.065186  0.249    1.91     6.498   0.760065    0.137144   
  12.004  0.15     0.55    0.21    -0.368537  -0.65874   1.103    3.099    4.362   1.506975    0.324225   
  12.004  0.147    0.539   0.151   -0.253453  -0.631372  1.385    4.648    4.589   1.049301    0.481963   
  12.004  0.226    0.566   0.193   -0.482462  -1.215231  1.629    3.998    5.746   0.943358    0.437669   
  12.004  0.246    0.544   0.183   -0.614978  -1.316112  0.666    4.53     3.854   1.233557    0.249509   
  12.004  0.22     0.612   0.216   -0.436596  -0.654182  3.098    1.579    3.579   0.502762    -0.00655   
  12.004  0.2      0.578   0.227   -0.35882   -0.754026  4.093    1.774    5.427   -0.180016   0.106612   
  12.004  0.181    0.56    0.171   -0.398681  -0.950797  1.865    2.825    4.856   1.09436     0.219425   
  12.004  0.213    0.547   0.232   -0.471571  -0.884845  0.619    3.601    5.378   0.739612    0.524993   
  12.004  0.214    0.573   0.171   -0.411656  -0.95737   1.779    2.096    5.369   1.392957    0.162739   
  12.004  0.255    0.628   0.211   -0.576845  -0.946411  3.268    3.051    4.095   -1.675094   -0.299458  
  12.004  0.224    0.57    0.162   -0.430813  -0.780893  -0.31    2.652    3.758   2.088949    -0.395573  
  12.004  0.177    0.562   0.203   -0.343606  -0.83883   3.243    2.612    4.117   0.337413    0.262101   
  12.004  0.154    0.54    0.157   -0.297321  -0.722654  0.351    2.173    5.925   2.150648    0.074801   
  12.004  0.211    0.586   0.175   -0.394783  -1.009666  1.629    1.272    4.018   -2.212643   -0.044006  
  12.004  0.165    0.506   0.202   -0.361555  -0.883552  2.276    0.9      4.785   -0.341011   -0.176198  
  12.004  0.17     0.585   0.22    -0.405184  -1.117732  0.702    5.371    6.505   0.935953    0.572481   
  12.004  0.11     0.558   0.167   -0.263556  -0.642865  3.479    2.395    5.446   0.752578    0.410772   
  12.004  0.222    0.599   0.251   -0.394813  -0.716155  1.596    1.715    5.568   0.110147    0.212694   
  12.004  0.124    0.499   0.177   -0.415854  -0.735001  1.782    1.803    6.407   0.658151    0.427735   
  12.004  0.209    0.579   0.163   -0.409323  -0.814271  0.707    4.205    5.151   1.541121    0.660125   
  12.004  0.182    0.561   0.148   -0.340713  -0.698609  1.786    2.154    4.819   1.024265    0.414246   
  12.004  0.12     0.592   0.197   -0.190816  -0.462761  2.791    1.384    5.773   0.165141    0.075217   
  12.004  0.155    0.578   0.196   -0.290111  -0.695097  2.697    1.742    4.887   0.630868    -0.035564  
  12.004  0.229    0.552   0.127   -0.301968  -0.925922  3.091    1.905    6.203   -1.264654   -0.238673  
  12.011  0.203    0.622   0.176   -0.289757  -0.524143  1.118    1.962    5.774   1.860662    -0.072526  
  12.011  0.193    0.582   0.205   -0.404878  -0.660485  1.106    3.586    4.709   1.125506    0.483723   
  12.011  0.144    0.548   0.209   -0.409974  -0.755881  1.818    1.303    3.847   1.249369    0.281154   
  12.011  0.193    0.576   0.208   -0.443471  -0.921468  1.676    2.316    3.347   1.219877    -0.007146  
  12.011  0.244    0.6     0.216   -0.504775  -0.958432  1.067    1.469    5.208   1.403954    -0.177001  
  12.011  0.203    0.604   0.214   -0.490449  -0.79102   3.573    1.508    3.608   2.875561    -0.441643  
  12.011  0.171    0.554   0.171   -0.289633  -1.046973  1.943    5.062    5.624   0.931852    0.604249   
  12.011  0.166    0.562   0.192   -0.369791  -1.006343  2.552    2.356    5.285   -0.224725   0.057304   
  12.011  0.2      0.534   0.147   -0.395979  -0.76672   0.05     3.61     2.655   1.817783    -0.089313  
  12.011  0.194    0.603   0.174   -0.380946  -0.839333  3.277    2.963    5.111   0.646091    0.344294   
  12.011  0.144    0.621   0.218   -0.214603  -0.254037  0.993    3.109    4.651   0.844166    0.10147    
  12.011  0.216    0.605   0.203   -0.402604  -0.663287  0.22     2.891    6.386   1.035995    0.212385   
  12.011  0.198    0.561   0.202   -0.516029  -0.748722  3.011    1.34     2.897   2.744032    -0.167886  
  12.011  0.205    0.567   0.139   -0.39899   -0.912475  2.618    0.733    5.581   -1.377337   0.310188   
  12.011  0.164    0.544   0.198   -0.397928  -0.644592  1.861    1.427    5.94    0.610505    -0.039601  
  12.011  0.194    0.572   0.242   -0.481895  -0.992934  0.795    3.077    4.573   1.216817    0.108315   
  12.011  0.177    0.594   0.233   -0.433023  -0.723731  0.405    3.777    5.394   1.614474    0.589747   
  12.011  0.192    0.512   0.129   -0.344836  -0.860064  1.452    2.203    5.99    0.79695     0.123066   
  12.011  0.194    0.54    0.198   -0.423696  -0.837288  3.152    1.048    2.93    -3.081885   -0.073963  
  12.011  0.165    0.527   0.21    -0.3853    -0.937582  1.706    1.555    4.015   1.844697    0.054105   
  12.011  0.208    0.583   0.192   -0.468951  -0.905057  2.444    2.178    5.375   0.578511    0.208382   
  12.011  0.166    0.548   0.182   -0.350595  -1.021406  1.51     1.986    3.26    1.362168    0.601012   
  12.011  0.166    0.529   0.217   -0.468437  -0.947845  1.031    1.118    5.339   2.087598    -0.069831  
  12.011  0.141    0.554   0.197   -0.269827  -0.729842  0.415    2.163    4.3     2.133939    0.468698   
  12.011  0.189    0.597   0.269   -0.349047  -0.723562  1.261    2.315    2.546   0.837594    -0.239129  
  12.011  0.165    0.558   0.181   -0.379903  -0.734531  1.824    2.125    4.318   1.194819    0.601397   
  12.011  0.172    0.527   0.232   -0.469699  -0.980161  2.113    3.341    4.599   1.072157    0.428614   
  12.011  0.205    0.59    0.166   -0.47843   -0.987595  2.151    0.663    3.662   0.440682    0.452937   
  12.011  0.185    0.553   0.259   -0.454971  -0.779199  1.256    2.975    2.651   2.290961    -0.165671  
  12.011  0.171    0.524   0.138   -0.340899  -1.05523   0.719    0.554    5.39    2.039963    0.03766    
  12.011  0.154    0.539   0.188   -0.342405  -0.676992  1.068    3.117    3.154   1.828755    0.427755   
  12.011  0.147    0.584   0.159   -0.330212  -0.346069  1.236    2.472    5.488   0.79395     0.025312   
  12.011  0.24     0.58    0.142   -0.299898  -0.837437  0.694    3.032    7.176   0.977565    0.14784    
  12.011  0.165    0.625   0.232   -0.3511    -0.561688  2.048    1.099    4.657   1.772974    0.272724   
  12.011  0.222    0.538   0.207   -0.449425  -0.967808  -0.972   4.422    5.748   1.11234     0.014515   
  12.011  0.192    0.627   0.228   -0.354345  -0.538255  1.758    2.334    3.448   0.814436    0.322223   
  12.011  0.216    0.573   0.244   -0.453474  -0.984732  2.075    1.404    4.354   0.499471    -0.013181  
  12.011  0.195    0.544   0.233   -0.489446  -0.894245  0.483    1.978    4.496   1.58618     0.253795   
  12.011  0.2      0.56    0.214   -0.477393  -1.039012  1.64     0.881    5.221   1.246441    -0.135136  
  12.011  0.212    0.563   0.211   -0.558683  -0.966835  1.568    0.427    4.964   1.083065    -4.22E-4   
  12.011  0.196    0.584   0.16    -0.315244  -0.911369  1.85     2.011    3.059   2.13953     0.360287   
  12.011  0.191    0.585   0.176   -0.390485  -0.829667  1.246    0.499    4.423   1.409127    -0.104016  
  12.011  0.178    0.559   0.162   -0.315972  -0.833594  1.427    3.191    2.299   1.622598    0.31477    
  12.011  0.228    0.529   0.169   -0.518826  -1.033653  1.6      3.451    6.388   0.893431    0.365215   
  12.011  0.211    0.553   0.198   -0.460351  -1.028288  1.069    1.757    3.111   1.547059    0.117186   
  12.011  0.19     0.593   0.152   -0.311356  -0.483133  1.28     3.773    2.059   2.034171    0.268947   
  12.011  0.211    0.613   0.184   -0.389096  -1.014747  1.245    1.449    4.215   2.669997    -0.212718  
  12.011  0.211    0.545   0.147   -0.403622  -0.872462  1.883    1.955    4.422   1.088504    0.263043   
  12.011  0.172    0.542   0.132   -0.360012  -0.798235  0.156    4.026    2.602   1.868832    0.456573   
  12.011  0.183    0.553   0.219   -0.445392  -1.001467  1.941    1.169    5.988   0.812085    0.136181   
  12.011  0.207    0.569   0.165   -0.460907  -0.776423  1.574    1.012    3.186   1.479512    -0.112639  
  12.011  0.195    0.539   0.174   -0.494011  -0.744842  1.719    2.04     6.604   0.344222    0.191515   
  12.011  0.174    0.584   0.244   -0.384973  -0.798291  2.673    2.64     5.448   0.404219    0.364988   
  12.011  0.191    0.594   0.193   -0.331955  -0.541418  3.622    1.523    3.067   0.001714    0.299661   
  12.011  0.239    0.606   0.155   -0.375399  -0.866239  -1.472   3.699    4.878   1.298749    -0.09195   
  12.011  0.17     0.576   0.165   -0.374038  -0.635424  0.349    4.272    4.63    1.321706    0.602395   
  12.011  0.204    0.535   0.149   -0.333573  -0.818822  2.957    2.633    5.682   0.364529    0.23261    
  12.011  0.203    0.539   0.164   -0.414029  -0.837362  -0.42    3.429    5.895   1.653916    0.064258   
  12.011  0.184    0.507   0.24    -0.563182  -1.025249  3.174    1.798    5.146   -0.276094   0.218058   
  12.011  0.183    0.563   0.222   -0.43018   -0.814603  1.996    1.358    4.77    0.192969    0.009028   
  12.011  0.245    0.6     0.219   -0.522716  -1.016087  2.95     2.022    5.267   0.449379    -0.078562  
  12.011  0.254    0.603   0.209   -0.440455  -0.896839  1.992    4.441    5.001   0.751773    0.544194   
  12.011  0.182    0.563   0.181   -0.3693    -0.871105  1.327    2.854    7.324   0.674166    0.227564   
  12.011  0.194    0.54    0.18    -0.494214  -1.066912  2.461    1.437    4.622   -0.379261   0.14902    
  12.011  0.171    0.538   0.209   -0.424155  -1.109574  0.985    3.057    6.216   0.879289    0.148765   
  12.011  0.222    0.517   0.198   -0.529307  -1.329866  2.737    1.867    4.011   -0.908718   -0.333232  
  12.011  0.188    0.518   0.14    -0.269947  -0.62417   3.761    0.456    3.448   3.020703    -0.108873  
  12.011  0.212    0.63    0.154   -0.465018  -0.751785  2.308    0.322    4.911   0.419547    0.083561   
  12.011  0.22     0.69    0.182   -0.301138  -0.292546  1.658    3.559    5.895   0.390261    0.182644   
  12.011  0.193    0.575   0.161   -0.330278  -1.120226  2.371    1.125    3.724   1.354974    0.217101   
  12.011  0.206    0.628   0.188   -0.321265  -0.557704  1.797    3.931    5.437   1.208141    0.035035   
  12.011  0.183    0.519   0.178   -0.390009  -0.712317  2.283    2.046    5.383   0.232806    -0.214638  
  12.011  0.183    0.555   0.173   -0.564238  -1.10352   1.472    1.38     3.773   2.883662    -0.259569  
  12.011  0.193    0.582   0.197   -0.458308  -0.725062  1.029    2.122    7.68    0.616182    0.098831   
  12.011  0.14     0.581   0.201   -0.404101  -0.852061  0.702    4.833    4.64    1.620638    0.375484   
  12.011  0.233    0.592   0.198   -0.493604  -0.896312  0.292    3.001    6.102   1.16873     0.091437   
  12.011  0.177    0.523   0.165   -0.335946  -0.696563  1.83     1.095    3.649   -2.728728   -0.110607  
  12.011  0.214    0.583   0.228   -0.452914  -0.571464  1.499    2.973    2.13    1.251635    0.644819   
  12.011  0.182    0.521   0.193   -0.421163  -0.673626  0.567    3.878    4.23    1.636378    0.538852   
  12.011  0.177    0.644   0.222   -0.348265  -0.553304  1.905    1.839    6.133   0.594138    -0.132268  
  12.011  0.268    0.61    0.237   -0.578832  -1.095506  2.933    0.182    5.55    0.308849    0.028938   
  12.011  0.203    0.587   0.244   -0.403008  -0.807815  2.834    1.281    4.678   0.155727    -0.077702  
  12.011  0.233    0.59    0.238   -0.543154  -0.951938  1.702    2.172    5.834   0.502388    0.063905   
  12.011  0.161    0.558   0.171   -0.406277  -0.656196  1.434    1.645    5.051   0.151       0.041984   
  12.011  0.181    0.583   0.22    -0.342368  -0.628394  -0.741   6.772    6.259   1.34716     0.431921   
  12.011  0.193    0.589   0.161   -0.336806  -0.734321  0.937    1.865    4.872   1.728175    0.310874   
  12.011  0.221    0.655   0.214   -0.469151  -0.676474  0.574    2.668    4.478   1.173773    0.243506   
  12.011  0.122    0.482   0.125   -0.247578  -0.881992  -0.151   6.555    6.614   1.193086    0.686439   
  12.011  0.167    0.528   0.17    -0.457986  -1.137546  2.441    2.18     4.393   -2.597808   -0.43835   
  12.011  0.198    0.564   0.144   -0.391747  -0.84821   1.268    2.495    3.122   1.622705    0.324038   
  12.011  0.234    0.553   0.223   -0.553649  -1.021024  0.083    4.205    5.544   1.373754    0.322013   
  12.011  0.218    0.594   0.224   -0.423281  -0.72867   0.389    5.353    5.887   1.115354    0.330947   
  12.011  0.195    0.593   0.185   -0.402054  -0.856628  1.871    0.383    4.626   -1.386667   -0.49379   
  12.011  0.141    0.62    0.189   -0.208642  -0.428349  0.783    4.58     5.038   0.808325    0.129126   
  12.011  0.181    0.514   0.195   -0.491235  -1.098224  2.398    0.833    3.243   2.208436    0.574881   
  12.011  0.176    0.554   0.175   -0.375713  -0.590378  1.242    3.446    5.505   0.608616    0.380752   
  12.011  0.209    0.598   0.128   -0.285578  -0.469358  -0.172   3.224    4.6     1.65782     -0.126536  
  12.011  0.186    0.626   0.182   -0.311974  -0.839822  1.296    1.447    5.633   0.803379    0.144778   
  12.011  0.206    0.555   0.128   -0.479167  -1.285762  0.959    3.449    4.565   1.228251    0.331847   
  12.011  0.179    0.535   0.216   -0.393041  -0.901345  1.828    1.868    3.566   1.305241    0.141542   
  12.017  0.244    0.633   0.195   -0.510413  -0.920095  1.386    5.881    8.054   0.765288    0.316092   
  12.017  0.232    0.6     0.207   -0.48003   -0.826008  0.688    4.341    4.321   1.30074     0.533929   
  12.017  0.236    0.648   0.193   -0.474499  -0.646147  1.113    2.914    1.348   2.823944    0.440854   
  12.017  0.162    0.511   0.147   -0.39785   -1.151752  0.838    3.637    3.457   1.678045    -0.12138   
  12.017  0.285    0.628   0.217   -0.627094  -1.074736  1.286    1.724    3.351   2.795541    -0.255924  
  12.017  0.165    0.545   0.177   -0.233369  -0.578712  0.1      5.49     3.541   1.350532    0.173189   
  12.017  0.181    0.566   0.179   -0.388943  -0.773566  0.872    3.987    5.737   1.052434    0.191299   
  12.017  0.249    0.591   0.169   -0.449697  -0.777391  2.884    0.513    2.748   0.171702    0.075075   
  12.017  0.148    0.596   0.161   -0.333141  -0.529538  1.039    2.233    3.804   1.84654     0.179026   
  12.017  0.156    0.572   0.195   -0.289038  -0.658074  1.675    3.726    5.098   0.738013    0.022393   
  12.017  0.219    0.558   0.211   -0.432372  -0.909737  3.044    0.429    3.026   2.756423    -0.238268  
  12.017  0.224    0.624   0.226   -0.575775  -0.858329  0.708    2.834    5.678   1.554201    0.212248   
  12.017  0.204    0.562   0.222   -0.46394   -0.905926  0.3      3.99     5.915   1.020162    0.530074   
  12.017  0.191    0.576   0.162   -0.28634   -0.56234   1.81     1.688    4.028   1.244993    0.109782   
  12.017  0.167    0.583   0.196   -0.425229  -0.586283  3.31     2.824    5.187   -0.351204   -0.151881  
  12.017  0.237    0.559   0.226   -0.601903  -1.200424  1.706    2.476    5.147   1.079854    0.0836     
  12.017  0.211    0.59    0.142   -0.44081   -0.878184  0.945    1.99     3.765   1.599542    0.249224   
  12.017  0.186    0.565   0.194   -0.375645  -0.712118  2.032    0.067    4.512   -0.230417   -0.078914  
  12.017  0.136    0.523   0.194   -0.256181  -0.942836  3.178    1.527    6.002   0.282459    0.079884   
  12.017  0.194    0.578   0.193   -0.374615  -0.650858  3.48     2.53     5.472   -2.018786   -0.570476  
  12.017  0.185    0.523   0.117   -0.338305  -1.05568   -1.643   5.541    3.106   1.809092    0.626479   
  12.017  0.211    0.514   0.197   -0.498126  -1.010761  2.507    3.727    5.628   0.538511    0.247234   
  12.017  0.214    0.562   0.228   -0.512453  -1.002414  2.62     1.698    5.788   0.953099    0.293767   
  12.017  0.214    0.663   0.227   -0.351806  -0.174724  1.946    0.561    5.116   -0.843187   -0.33433   
  12.017  0.124    0.522   0.216   -0.308414  -0.610955  1.285    0.098    6.08    0.766435    -0.236593  
  12.017  0.185    0.584   0.175   -0.419592  -0.874269  3.089    2.754    4.531   0.332581    0.385799   
  12.017  0.188    0.5     0.172   -0.535856  -1.315966  2.309    1.553    5.554   0.728075    -0.027052  
  12.017  0.216    0.578   0.177   -0.449627  -0.821141  1.593    3.07     4.689   0.769302    0.352897   
  12.017  0.183    0.571   0.197   -0.41754   -0.740675  3.357    1.071    4.455   0.891916    0.176883   
  12.017  0.184    0.515   0.184   -0.36268   -0.842721  2.23     2.574    3.395   1.056347    -0.150088  
  12.017  0.192    0.568   0.153   -0.385422  -0.709065  0.798    3.323    4.334   0.830916    0.242163   
  12.017  0.22     0.559   0.238   -0.523592  -0.889909  -0.052   4.015    3.989   1.430884    0.171914   
  12.017  0.287    0.613   0.174   -0.473638  -1.394064  1.81     2.038    4.993   0.545236    0.195244   
  12.017  0.217    0.621   0.262   -0.442256  -0.829038  2.483    2.077    5.227   -0.071275   0.08608    
  12.017  0.19     0.563   0.196   -0.422792  -0.744181  1.131    2.464    5.721   1.266169    0.163437   
  12.017  0.203    0.582   0.166   -0.36749   -0.782817  0.399    2.442    5.193   1.876973    0.257615   
  12.017  0.21     0.572   0.195   -0.419632  -0.765841  0.314    2.983    5.284   1.427146    0.316723   
  12.017  0.196    0.555   0.147   -0.349883  -0.779144  -0.1     4.547    4.666   1.322451    0.332908   
  12.017  0.24     0.584   0.153   -0.471812  -1.013627  2.192    1.71     4.217   0.806628    0.152009   
  12.017  0.287    0.617   0.184   -0.462947  -0.811949  0.576    1.828    3.77    1.266304    -0.13599   
  12.017  0.239    0.607   0.177   -0.447909  -0.806789  1.65     2.749    4.895   0.818464    -0.166706  
  12.017  0.224    0.571   0.207   -0.564889  -1.320561  1.246    4.262    7.562   0.528019    0.268456   
  12.017  0.163    0.617   0.165   -0.220117  -0.628888  1.945    1.777    2.145   1.498476    0.235264   
  12.017  0.189    0.544   0.145   -0.412762  -0.87025   0.913    4.203    4.14    1.231673    0.738372   
  12.017  0.212    0.57    0.158   -0.392857  -0.563689  1.204    1.011    5.811   1.88945     -0.112246  
  12.017  0.17     0.579   0.221   -0.542188  -0.81781   2.001    2.806    4.363   1.274438    0.502735   
  12.017  0.169    0.548   0.146   -0.397043  -0.737091  2.803    0.319    5.434   -1.908114   -0.32488   
  12.017  0.183    0.562   0.203   -0.374971  -0.654406  -0.315   4.728    4.069   1.394078    0.627351   
  12.017  0.2      0.56    0.132   -0.398855  -0.460719  1.741    3.184    5.447   1.139885    0.322654   
  12.017  0.196    0.539   0.201   -0.442511  -0.986263  1.589    2.24     5.546   1.335041    0.181923   
  12.017  0.153    0.551   0.136   -0.194678  -0.449511  2.835    0.802    4.706   1.882165    0.131008   
  12.017  0.196    0.547   0.173   -0.468127  -0.892775  2.934    1.728    2.331   -1.240068   -0.204415  
  12.017  0.197    0.527   0.182   -0.46265   -1.229713  3.509    2.123    5.346   -1.596551   -0.51957   
  12.017  0.149    0.518   0.185   -0.348867  -0.828472  0.587    3.404    4.363   1.056994    0.646304   
  12.017  0.148    0.635   0.153   -0.194563  -0.560473  0.705    2.274    2.949   1.717225    0.19862    
  12.017  0.196    0.523   0.171   -0.441303  -0.900238  0.784    3.688    5.951   1.25598     0.231693   
  12.017  0.167    0.575   0.166   -0.33522   -0.792268  0.339    4.957    4.765   1.224705    0.470162   
  12.017  0.222    0.534   0.163   -0.424198  -1.286995  1.9      1.446    3.832   1.007705    -0.050725  
  12.017  0.193    0.592   0.148   -0.4022    -0.912863  2.708    1.496    4.783   1.758981    0.208976   
  12.017  0.183    0.608   0.199   -0.327228  -0.602958  1.184    2.805    3.547   0.246285    0.21293    
  12.017  0.179    0.559   0.162   -0.446184  -0.87878   1.351    2.009    4.184   2.641365    -0.251581  
  12.017  0.217    0.594   0.15    -0.376501  -0.882134  1.745    1.014    4.331   2.583848    -0.126972  
  12.017  0.209    0.586   0.212   -0.485726  -1.047669  2.466    0.782    4.851   1.314158    -0.19393   
  12.017  0.174    0.543   0.241   -0.460534  -0.755737  0.794    2.592    5.383   1.991523    -0.043095  
  12.017  0.159    0.577   0.146   -0.206698  -0.652822  1.33     2.835    3.371   1.050151    0.36312    
  12.017  0.212    0.618   0.18    -0.405906  -0.628287  3.389    1.658    3.634   -2.904678   0.309738   
  12.017  0.182    0.548   0.194   -0.353553  -0.792874  1.665    2.056    4.512   0.546898    0.050603   
  12.017  0.225    0.63    0.204   -0.40892   -0.813553  1.605    2.05     4.585   0.791462    0.422327   
  12.017  0.231    0.599   0.159   -0.517414  -0.829715  1.206    3.38     4.71    0.78464     0.144767   
  12.017  0.244    0.659   0.213   -0.428124  -0.584819  2.175    2.644    6.384   0.316481    0.425731   
  12.017  0.217    0.552   0.185   -0.42328   -0.820129  2.773    1.012    3.664   0.664334    0.124276   
  12.017  0.234    0.548   0.178   -0.516981  -1.011518  0.812    3.623    5.553   1.283754    0.368881   
  12.017  0.205    0.639   0.228   -0.370649  -0.778864  0.448    0.707    3.876   2.08659     -0.073167  
  12.017  0.226    0.602   0.18    -0.437988  -0.859755  1.046    2.787    2.796   1.411977    0.192595   
  12.017  0.176    0.62    0.203   -0.406186  -0.824877  1.548    1.79     2.573   2.344554    -0.302437  
  12.017  0.181    0.583   0.253   -0.468517  -0.778718  0.571    3.493    6.831   0.352197    0.121261   
  12.017  0.181    0.553   0.2     -0.390932  -0.990515  -0.135   1.699    4.632   2.177057    0.268321   
  12.017  0.217    0.558   0.173   -0.411706  -1.107803  1.859    1.298    6.124   0.903534    0.078505   
  12.017  0.15     0.497   0.17    -0.35631   -0.822244  2.733    2.173    5.248   0.008103    0.257082   
  12.017  0.176    0.577   0.237   -0.509776  -0.986411  -0.188   3.625    6.591   1.226913    0.228165   
  12.017  0.167    0.573   0.133   -0.24914   -0.530082  1.892    0.81     4.796   1.258342    0.335842   
  12.017  0.157    0.516   0.153   -0.334191  -1.203279  2.668    1.669    4.408   2.913295    -0.205467  
  12.017  0.182    0.539   0.266   -0.506182  -0.56072   2.582    0.264    5.162   0.642003    0.058611   
  12.017  0.199    0.577   0.153   -0.432655  -0.721362  2.141    1.034    5.328   1.99784     0.242077   
  12.017  0.148    0.564   0.194   -0.317606  -0.804743  3.836    1.95     4.985   0.606992    0.304288   
  12.017  0.222    0.574   0.193   -0.59125   -1.046729  0.969    2.564    5.466   0.735799    0.246026   
  12.017  0.212    0.575   0.228   -0.525979  -0.923001  0.697    1.312    3.288   2.002799    -0.132927  
  12.017  0.209    0.566   0.137   -0.355836  -0.799486  3.566    1.476    4.946   0.448513    -0.027082  
  12.017  0.201    0.512   0.17    -0.42253   -1.002175  3.057    1.591    6.567   -0.026617   0.226353   
  12.017  0.165    0.566   0.173   -0.285471  -0.70558   0.288    3.408    3.86    1.797072    0.222225   
  12.017  0.147    0.636   0.258   -0.272536  -0.369571  2.403    1.393    5.914   -0.595173   -0.054916  
  12.017  0.084    0.502   0.24    -0.271226  -0.599434  0.885    2.044    4.489   1.143699    -0.31555   
  12.017  0.164    0.541   0.177   -0.447976  -0.731374  2.848    0.722    2.278   1.54844     0.389797   
  12.017  0.171    0.592   0.169   -0.337151  -0.60603   2.091    1.655    5.205   0.027756    0.005314   
  12.017  0.172    0.563   0.227   -0.504853  -1.126756  4.906    2.417    4.774   -1.370337   -0.385195  
  12.017  0.208    0.529   0.151   -0.485187  -0.864812  0.939    3.488    3.578   1.596643    0.209414   
  12.017  0.218    0.573   0.217   -0.511499  -1.048245  1.204    2.327    4.573   0.825043    0.15371    
  12.017  0.213    0.595   0.215   -0.41675   -0.70768   2.68     0.797    4.538   -1.211397   0.17328    
  12.017  0.218    0.557   0.242   -0.478262  -0.82713   1.621    5.12     5.27    1.085565    0.592118   
  12.017  0.182    0.529   0.191   -0.291151  -0.890539  3.153    1.889    5.558   -1.942381   -0.187415  
  12.023  0.175    0.52    0.136   -0.48889   -0.924771  -0.852   3.939    5.725   1.671795    0.223733   
  12.023  0.185    0.529   0.182   -0.424931  -1.092974  1.669    2.179    3.837   -2.896285   -0.379084  
  12.023  0.192    0.53    0.234   -0.621724  -1.011531  2.955    2.475    6.92    0.254329    0.071633   
  12.023  0.177    0.54    0.232   -0.533377  -0.598912  1.18     1.011    3.848   -1.312511   -0.329842  
  12.023  0.171    0.533   0.229   -0.5518    -0.965093  1.642    1.629    5.138   0.256395    -0.04067   
  12.023  0.2      0.596   0.182   -0.287282  -0.466327  0.76     2.367    4.536   1.409902    0.4597     
  12.023  0.213    0.585   0.269   -0.470505  -0.776087  2.998    2.641    4.505   -0.27765    0.173544   
  12.023  0.14     0.517   0.119   -0.372704  -0.808402  -0.38    1.909    5.417   1.878135    0.113391   
  12.023  0.163    0.557   0.177   -0.25296   -0.646642  2.346    2.209    7.128   -0.092342   -0.003117  
  12.023  0.197    0.678   0.198   -0.318212  -0.246471  0.389    3.8      5.143   1.024341    0.168832   
  12.023  0.171    0.609   0.227   -0.288321  -0.517229  2.535    1.373    4.133   2.238047    0.37883    
  12.023  0.248    0.608   0.201   -0.541194  -0.89694   0.494    2.41     4.358   1.82691     0.134058   
  12.023  0.16     0.565   0.222   -0.372932  -0.67638   4.323    2.225    6.736   -0.840324   0.02952    
  12.023  0.254    0.623   0.223   -0.529828  -0.919415  -2.359   8.444    5.298   1.488348    0.388714   
  12.023  0.172    0.494   0.239   -0.609662  -0.933618  1.609    2.984    5.65    1.191564    0.143458   
  12.023  0.195    0.594   0.215   -0.439903  -0.810279  0.907    1.405    2.2     2.445166    0.379242   
  12.023  0.147    0.605   0.182   -0.284833  -0.302598  1.147    3.22     3.997   1.150552    0.320898   
  12.023  0.19     0.585   0.216   -0.445785  -0.641896  1.956    0.406    6.728   -0.419327   -0.02767   
  12.023  0.14     0.555   0.22    -0.53174   -0.95973   1.153    2.678    4.465   1.235954    0.295725   
  12.023  0.106    0.507   0.145   -0.331147  -0.734333  -0.312   3.659    5.269   1.91728     -0.145398  
  12.023  0.203    0.578   0.221   -0.468311  -0.762998  -0.038   5.578    7.016   1.098068    0.167649   
  12.023  0.194    0.543   0.169   -0.367887  -0.671819  1.969    3.903    4.502   2.400731    0.444433   
  12.023  0.113    0.532   0.196   -0.238814  -0.569939  1.422    1.211    4.375   2.183623    0.337461   
  12.023  0.198    0.6     0.214   -0.364734  -0.765651  2.362    1.757    4.971   1.881982    0.0416     
  12.023  0.222    0.625   0.25    -0.430727  -0.620141  1.137    1.995    3.559   2.055918    0.133899   
  12.023  0.179    0.542   0.187   -0.389579  -0.88523   0.391    1.934    4.997   2.478918    -0.010495  
  12.023  0.169    0.54    0.165   -0.346657  -0.627938  2.357    1.978    2.574   -2.249819   -0.298973  
  12.023  0.206    0.595   0.164   -0.420415  -1.117729  1.959    1.971    5.553   1.262589    0.358292   
  12.023  0.169    0.57    0.136   -0.465626  -0.699903  1.05     2.503    5.636   1.227971    -0.10094   
  12.023  0.146    0.491   0.145   -0.457711  -0.996716  2.691    2.924    4.845   0.450922    -0.049455  
  12.023  0.125    0.534   0.216   -0.416422  -0.796526  0.322    4.761    6.597   1.123766    0.346098   
  12.023  0.166    0.575   0.201   -0.367606  -0.559518  2.807    0.618    3.152   -0.956556   0.107999   
  12.023  0.221    0.565   0.211   -0.514035  -0.838083  1.28     1.178    5.123   1.87635     0.271652   
  12.023  0.166    0.593   0.187   -0.264912  -0.44344   1.92     2.617    7.001   0.686076    0.144754   
  12.023  0.207    0.605   0.138   -0.415262  -0.748694  0.719    2.949    5.513   1.065347    0.279496   
  12.023  0.198    0.543   0.133   -0.442857  -0.99113   4.079    2.565    5.409   -1.0276     -0.435472  
  12.023  0.237    0.58    0.219   -0.572092  -1.058467  1.722    1.905    3.05    2.471734    -0.171398  
  12.023  0.175    0.49    0.143   -0.395917  -1.485642  -0.838   1.922    4.817   1.422349    -0.083766  
  12.023  0.19     0.548   0.181   -0.418389  -0.900509  0.554    3.439    4.804   1.830415    0.572377   
  12.023  0.119    0.536   0.154   -0.325147  -0.593759  0.676    1.851    1.794   1.718962    0.310358   
  12.023  0.183    0.627   0.179   -0.359182  -0.690266  1.436    1.838    3.647   1.322866    0.095133   
  12.023  0.21     0.559   0.21    -0.508065  -0.977664  3.154    3.362    6.161   0.595227    0.689205   
  12.023  0.217    0.625   0.183   -0.305204  -0.842619  1.244    3.626    6.641   0.977438    0.454175   
  12.023  0.142    0.579   0.25    -0.448564  -0.679141  0.863    0.468    5.452   0.796488    -0.2194    
  12.023  0.148    0.531   0.182   -0.394107  -0.563593  1.513    3.922    6.914   0.900144    -0.035094  
  12.023  0.228    0.596   0.202   -0.442752  -0.353678  2.421    1.211    4.517   0.225824    0.015727   
  12.023  0.268    0.656   0.239   -0.498476  -0.642013  1.611    3.922    4.013   1.742591    0.963654   
  12.023  0.237    0.621   0.244   -0.464588  -0.694748  1.992    2.915    5.171   0.558259    0.424389   
  12.023  0.181    0.58    0.231   -0.376226  -0.756541  0.518    3.353    5.486   1.450944    0.371382   
  12.023  0.185    0.612   0.185   -0.34167   -0.607551  1.152    3.265    4.511   2.834969    0.056592   
  12.023  0.183    0.595   0.187   -0.338732  -0.753658  -0.046   3.342    6.615   1.146186    0.210458   
  12.023  0.193    0.503   0.182   -0.554677  -1.13611   3.18     1.898    6.344   0.339588    0.133287   
  12.023  0.188    0.546   0.16    -0.427291  -0.875328  0.934    4.238    4.958   1.126135    0.287189   
  12.023  0.15     0.502   0.175   -0.402179  -0.836474  1.949    1.952    4.502   1.433118    0.350366   
  12.023  0.211    0.484   0.144   -0.507901  -1.01386   0.37     6.691    8.378   0.621309    0.417073   
  12.023  0.196    0.613   0.193   -0.428536  -0.718915  0.66     2.5      4.032   1.476262    0.137815   
  12.023  0.204    0.572   0.2     -0.488316  -0.754653  0.748    2.892    5.154   1.127778    0.701564   
  12.023  0.254    0.597   0.239   -0.544189  -0.758388  -0.395   5.977    5.454   1.35738     0.53361    
  12.023  0.195    0.589   0.134   -0.380495  -0.71655   2.599    0.566    6.231   -1.035145   -0.216688  
  12.023  0.142    0.551   0.245   -0.364818  -0.599612  1.791    3.947    7.222   0.726552    0.028831   
  12.023  0.229    0.583   0.137   -0.479036  -0.952861  1.697    0.419    5.14    -0.637221   0.210549   
  12.023  0.147    0.538   0.169   -0.356001  -0.799046  2.104    0.891    6.254   2.306083    0.108708   
  12.023  0.151    0.541   0.202   -0.38432   -0.715975  1.057    2.605    5.895   0.853967    0.309724   
  12.023  0.222    0.579   0.233   -0.442242  -0.872643  2.819    1.635    5.483   0.282711    0.186303   
  12.023  0.161    0.628   0.136   -0.272176  -0.75285   2.77     1.339    5.297   -0.843303   -0.064558  
  12.023  0.186    0.572   0.272   -0.628326  -0.896026  1.438    3.257    7.113   0.432937    0.197437   
  12.023  0.182    0.52    0.226   -0.536782  -1.055775  0.607    4.768    5.585   1.018487    0.37769    
  12.023  0.194    0.537   0.156   -0.388314  -0.944483  2.384    3.694    5.341   0.836668    0.412847   
  12.023  0.141    0.507   0.136   -0.160964  -0.664982  0.416    3.041    6.069   0.556028    -5.65E-4   
  12.023  0.194    0.557   0.189   -0.392387  -0.767073  0.302    3.939    4.501   0.512433    0.099285   
  12.023  0.215    0.59    0.195   -0.39648   -0.690897  1.552    3.714    6.862   0.501678    0.351659   
  12.023  0.219    0.575   0.252   -0.538654  -0.947366  2.053    4.31     6.511   0.456337    0.276841   
  12.023  0.214    0.582   0.186   -0.492714  -0.599562  0.091    3.276    3.952   1.715988    0.550446   
  12.023  0.19     0.556   0.124   -0.357251  -0.745168  0.703    2.633    5.25    1.577979    0.477982   
  12.023  0.164    0.552   0.2     -0.457682  -1.030493  0.27     6.452    5.078   1.174698    0.513664   
  12.023  0.209    0.533   0.228   -0.531427  -1.026689  1.439    0.158    3.037   2.048288    0.078491   
  12.023  0.247    0.58    0.229   -0.581352  -0.992725  2.581    1.541    3.784   0.796446    0.030041   
  12.023  0.167    0.599   0.227   -0.383516  -0.632065  2.301    2.057    6.381   0.682041    0.026355   
  12.023  0.191    0.56    0.225   -0.377658  -0.686137  1.786    0.387    4.245   -0.224647   -0.269412  
  12.023  0.238    0.597   0.172   -0.435656  -0.917507  0.362    2.761    5.361   2.190672    -0.128088  
  12.023  0.18     0.585   0.218   -0.345331  -0.65492   2.032    3.586    3.683   -2.566626   -0.270872  
  12.023  0.169    0.602   0.248   -0.448308  -0.591754  -0.033   3.316    4.679   1.621483    0.455681   
  12.023  0.168    0.605   0.17    -0.33576   -0.453922  1.545    1.633    5.244   0.82691     0.098667   
  12.023  0.155    0.508   0.172   -0.356167  -0.784043  2.812    2.661    2.564   0.494674    0.408388   
  12.023  0.223    0.661   0.258   -0.570739  -0.736707  1.734    2.812    5.396   1.05131     0.586551   
  12.023  0.218    0.6     0.255   -0.519585  -0.888114  1.432    2.407    4.856   1.788039    0.061428   
  12.023  0.186    0.509   0.166   -0.424731  -0.528878  -0.259   3.318    5.533   1.752821    0.337934   
  12.023  0.197    0.589   0.197   -0.417708  -0.525504  5.347    3.661    3.984   -1.30593    -0.268571  
  12.023  0.211    0.573   0.158   -0.417308  -0.888114  1.294    0.437    3.285   2.132512    0.005807   
  12.023  0.201    0.587   0.299   -0.587277  -0.921619  2.239    2.539    3.225   2.970333    0.041792   
  12.023  0.234    0.631   0.234   -0.574678  -0.610595  1.149    2.495    6.238   0.885157    0.411051   
  12.023  0.166    0.502   0.074   -0.367207  -1.377044  1.027    2.784    5.551   1.27141     0.169928   
  12.023  0.159    0.494   0.194   -0.453891  -0.716367  0.65     2.927    4.493   1.496805    0.319618   
  12.023  0.195    0.534   0.195   -0.432829  -0.734051  1.734    3.203    4.984   1.196282    0.345658   
  12.023  0.186    0.672   0.192   -0.295775  -0.404857  5.126    3.721    5.169   -0.985601   -0.183549  
  12.023  0.135    0.538   0.169   -0.379914  -0.761627  2.471    1.114    5.791   -1.826668   -0.033095  
  12.023  0.206    0.571   0.205   -0.598365  -1.063765  2.489    2.566    4.686   0.274387    0.35544    
  12.023  0.142    0.59    0.282   -0.410156  -0.645637  -1.897   5.262    5.573   1.626851    0.320559   
  12.023  0.242    0.657   0.262   -0.544835  -0.65867   2.023    1.049    3.344   2.780778    -0.144558  
  12.023  0.18     0.578   0.229   -0.43967   -0.735388  3.142    2.57     4.318   0.586649    0.079784   
  12.029  0.139    0.593   0.268   -0.375657  -0.55874   1.412    3.424    5.864   0.846194    0.171441   
  12.029  0.2      0.599   0.211   -0.351109  -0.62263   3.206    0.913    4.011   0.900821    0.120205   
  12.029  0.172    0.607   0.201   -0.327277  -0.703094  0.846    2.966    3.59    1.717021    0.245074   
  12.029  0.259    0.661   0.18    -0.460683  -0.719611  1.347    2.142    4.355   1.803059    0.297577   
  12.029  0.182    0.608   0.12    -0.331731  -0.406253  2.211    1.28     5.922   -2.127683   -0.053689  
  12.029  0.168    0.551   0.164   -0.414027  -0.610839  0.752    2.293    5.498   1.541656    0.325343   
  12.029  0.171    0.579   0.18    -0.291813  -0.829024  0.873    2.474    6.119   0.789467    0.314129   
  12.029  0.202    0.636   0.301   -0.535326  -0.745225  2.041    3.382    4.048   1.579767    0.547634   
  12.029  0.209    0.597   0.266   -0.46161   -0.968181  2.613    0.784    3.944   0.796848    0.236866   
  12.029  0.204    0.553   0.235   -0.446054  -1.019545  2.401    0.935    3.876   1.777405    -0.075319  
  12.029  0.157    0.558   0.251   -0.335241  -0.851331  0.668    4.428    7.18    1.325214    0.360077   
  12.029  0.201    0.579   0.16    -0.50101   -0.765962  0.425    3.957    5.515   1.216869    0.48089    
  12.029  0.197    0.604   0.116   -0.432913  -0.80445   -0.139   6.094    5.609   1.409186    0.517939   
  12.029  0.179    0.526   0.167   -0.390851  -1.060424  1.348    1.425    4.751   1.120312    0.166181   
  12.029  0.182    0.582   0.121   -0.327348  -0.801369  2.538    3.791    6.636   -1.531721   -0.25937   
  12.029  0.237    0.561   0.21    -0.51781   -0.84142   2.763    1.345    1.974   1.818737    0.331157   
  12.029  0.235    0.633   0.205   -0.486008  -0.76626   -0.107   3.007    5.174   1.377717    0.207982   
  12.029  0.138    0.518   0.151   -0.348814  -0.269388  2.504    2.055    3.737   2.020427    0.243753   
  12.029  0.21     0.643   0.185   -0.443592  -0.501441  1.395    3.632    5.084   0.806805    0.373237   
  12.029  0.212    0.612   0.221   -0.326937  -0.670415  2.842    1.104    6.606   -0.681029   -0.020068  
  12.029  0.161    0.561   0.195   -0.317043  -0.763838  1.848    1.619    2.289   0.682875    0.132513   
  12.029  0.216    0.559   0.208   -0.473297  -0.907821  0.546    3.251    5.888   0.742036    0.332656   
  12.029  0.204    0.569   0.162   -0.490744  -1.178712  -0.058   3.474    4.528   1.823271    0.421791   
  12.029  0.174    0.609   0.152   -0.372396  -0.38632   2.711    1.276    6.054   0.850873    0.09062    
  12.029  0.197    0.542   0.177   -0.411162  -0.519034  3.223    0.973    4.513   0.349855    -0.109836  
  12.029  0.171    0.561   0.175   -0.378519  -0.733856  3.35     1.622    6.041   0.279257    0.251223   
  12.029  0.156    0.564   0.132   -0.358159  -0.592163  0.946    4.35     1.554   2.481074    -0.15102   
  12.029  0.184    0.558   0.252   -0.489381  -0.79947   2.124    2.577    5.494   0.143951    0.022967   
  12.029  0.151    0.538   0.211   -0.345841  -0.891586  2.242    2.178    5.153   0.275857    0.325251   
  12.029  0.156    0.54    0.161   -0.327515  -0.670432  2.464    0.545    6.181   0.376583    -0.027268  
  12.029  0.179    0.554   0.197   -0.558473  -0.913531  0.735    4.924    5.58    0.969406    0.432712   
  12.029  0.191    0.535   0.21    -0.468135  -0.625944  1.129    2.322    6.748   0.721088    0.202759   
  12.029  0.195    0.62    0.162   -0.382219  -0.785674  -0.478   4.877    5.08    1.372288    0.408638   
  12.029  0.213    0.647   0.196   -0.46157   -0.691219  0.897    2.337    5.17    1.13737     0.670662   
  12.029  0.208    0.6     0.138   -0.516651  -0.85758   2.237    0.228    2.725   2.433299    -0.158206  
  12.029  0.277    0.659   0.259   -0.61276   -0.811031  0.009    2.016    4.484   2.203255    0.170984   
  12.029  0.096    0.559   0.19    -0.221795  -0.567004  1.043    2.029    4.055   1.436591    -0.137012  
  12.029  0.129    0.579   0.128   -0.29266   -0.349376  0.573    3.164    2.57    1.821123    0.765215   
  12.029  0.196    0.522   0.213   -0.54229   -1.050531  0.662    3.658    4.409   1.37685     0.51676    
  12.029  0.169    0.518   0.213   -0.467805  -0.6798    0.911    1.857    3.02    1.896982    0.253781   
  12.029  0.196    0.558   0.239   -0.53197   -0.884765  3.128    3.939    6.504   0.046524    0.137678   
  12.029  0.257    0.622   0.192   -0.526343  -0.787013  -1.384   2.991    4.176   1.77344     0.213771   
  12.029  0.186    0.674   0.155   -0.29437   -0.294549  -0.127   2.653    4.448   1.807526    0.32515    
  12.029  0.19     0.478   0.19    -0.36102   -1.35253   0.789    2.894    5.834   1.353519    0.05055    
  12.029  0.204    0.533   0.212   -0.472181  -0.888079  4.026    1.163    3.221   -1.792057   -0.112719  
  12.029  0.23     0.55    0.206   -0.547918  -0.865038  2.229    2.295    5.275   0.064983    0.048556   
  12.029  0.266    0.62    0.231   -0.555754  -0.775423  1.465    4.519    4.973   0.990058    0.474108   
  12.029  0.115    0.477   0.131   -0.227632  -0.844484  1.542    4.526    5.394   1.447451    0.362365   
  12.029  0.182    0.639   0.192   -0.428697  -0.545997  2.05     0.88     4.262   -1.110967   -0.053647  
  12.029  0.195    0.594   0.222   -0.482551  -0.746006  1.009    4.497    5.713   0.901424    0.540227   
  12.029  0.198    0.585   0.201   -0.496018  -0.772843  2.566    2.571    5.112   0.107509    0.365283   
  12.029  0.255    0.623   0.227   -0.540719  -0.806489  0.037    3.165    5.337   1.485455    -0.011002  
  12.029  0.24     0.609   0.209   -0.519915  -0.806413  2.985    2.366    5.012   0.43019     0.317082   
  12.029  0.209    0.552   0.226   -0.460734  -0.74948   0.3      2.927    6.944   0.616283    0.012374   
  12.029  0.172    0.49    0.195   -0.498194  -0.9508    -0.568   4.449    5.408   1.285254    0.399826   
  12.029  0.193    0.585   0.2     -0.369755  -0.475891  2.474    2.105    7.216   0.203238    -0.029581  
  12.029  0.182    0.574   0.139   -0.42711   -0.910761  -0.978   3.154    4.521   1.804277    0.242393   
  12.029  0.211    0.598   0.22    -0.415303  -0.612125  3.717    1.433    2.455   -2.051201   0.037321   
  12.029  0.147    0.514   0.156   -0.331072  -0.634657  1.13     1.969    4.294   2.00486     -0.192123  
  12.029  0.198    0.624   0.181   -0.388639  -0.549178  0.935    2.343    5.202   0.811418    -0.005245  
  12.029  0.213    0.584   0.196   -0.436109  -0.562413  0.906    3.543    5.778   0.981292    0.334172   
  12.029  0.134    0.539   0.215   -0.300706  -0.530585  1.11     3.263    4.945   1.114529    0.251235   
  12.029  0.223    0.567   0.189   -0.525307  -0.789716  1.125    3.029    4.051   2.238726    -0.036273  
  12.029  0.233    0.607   0.217   -0.41596   -0.778489  -0.529   2.947    6.899   1.503424    0.090553   
  12.029  0.16     0.579   0.171   -0.308499  -0.509461  0.997    4.423    5.481   1.575931    0.334446   
  12.029  0.295    0.659   0.242   -0.76303   -1.387342  0.588    3.12     3.283   1.827022    0.124488   
  12.029  0.182    0.538   0.171   -0.468917  -1.02085   -0.652   2.446    5.933   0.954427    0.094437   
  12.029  0.155    0.544   0.197   -0.414382  -0.815333  2.779    3.788    5.75    0.413686    0.064353   
  12.029  0.161    0.568   0.17    -0.28641   -0.561029  0.862    1.74     3.991   1.522362    -0.071991  
  12.029  0.2      0.573   0.152   -0.363154  -0.810369  3.065    1.039    4.956   -0.682236   0.073126   
  12.029  0.16     0.539   0.19    -0.445947  -0.616235  1.002    2.278    4.795   0.957498    -0.196857  
  12.029  0.226    0.643   0.232   -0.46143   -0.917459  0.762    3.364    5.123   1.307624    0.470897   
  12.029  0.198    0.611   0.217   -0.345705  -0.589948  2.218    1.888    2.612   0.702665    0.142987   
  12.029  0.191    0.586   0.232   -0.450206  -0.7978    2.312    2.009    5.077   0.771877    0.09661    
  12.029  0.131    0.651   0.275   -0.308222  -0.53426   0.979    3.007    5.113   1.333985    0.678396   
  12.029  0.171    0.597   0.212   -0.31337   -0.360223  0.954    4.041    7.174   1.123324    0.398858   
  12.029  0.194    0.583   0.145   -0.450238  -0.765708  -0.305   3.817    5.158   1.53456     0.197558   
  12.029  0.109    0.513   0.184   -0.219769  -0.500579  2.825    1.397    4.587   -0.881876   0.083362   
  12.029  0.214    0.584   0.184   -0.503816  -0.954527  0.653    2.781    5.222   1.328169    0.486552   
  12.029  0.197    0.601   0.16    -0.350975  -0.669687  -0.209   2.449    5.653   1.772656    0.104289   
  12.029  0.177    0.563   0.191   -0.516387  -0.89751   2.963    1.06     5.193   -1.754585   -0.264408  
  12.029  0.227    0.605   0.237   -0.510092  -0.791899  1.9      3.73     4.563   1.324851    0.456548   
  12.029  0.179    0.539   0.19    -0.495479  -1.07634   0.783    3.269    4.303   1.467214    0.039314   
  12.029  0.189    0.59    0.212   -0.481351  -0.833006  1.613    1.247    7.093   0.5455      0.050311   
  12.029  0.218    0.573   0.217   -0.459909  -1.120947  1.482    1.086    4.081   2.645349    -0.501446  
  12.029  0.181    0.603   0.254   -0.498162  -0.808652  2.177    0.888    3.585   0.175133    0.351742   
  12.029  0.247    0.601   0.236   -0.462764  -0.927547  1.011    4.283    7.483   1.037199    0.20411    
  12.029  0.167    0.574   0.222   -0.518562  -0.969803  2.832    2.1      7.081   0.551197    0.24128    
  12.029  0.182    0.544   0.19    -0.40905   -0.815534  0.701    1.466    5.255   2.282882    0.077229   
  12.029  0.189    0.618   0.238   -0.354251  -0.681011  2.012    0.49     4.926   -0.180654   0.111065   
  12.029  0.21     0.627   0.199   -0.494192  -0.686762  3.771    1.957    5.247   -0.750914   0.11881    
  12.029  0.166    0.612   0.222   -0.492078  -0.789344  1.03     1.813    5.143   0.992815    0.076456   
  12.029  0.203    0.575   0.207   -0.445811  -0.739317  1.139    1.177    3.843   1.581733    0.328978   
  12.029  0.223    0.586   0.223   -0.605217  -0.769264  0.935    2.761    5.078   -3.032097   -0.188457  
  12.029  0.199    0.569   0.192   -0.518784  -0.857204  2.573    4.261    7.026   0.5475      0.260992   
  12.029  0.179    0.546   0.193   -0.497071  -0.822922  1.535    1.695    5.366   0.646349    0.09275    
  12.029  0.184    0.549   0.184   -0.45254   -0.796956  2.489    0.259    3.51    1.098533    0.08082    
  12.029  0.164    0.597   0.193   -0.42714   -0.717726  1.002    4.158    4.685   0.974023    0.310637   
  12.029  0.151    0.552   0.184   -0.331723  -0.674144  1.783    2.083    5.79    0.547112    0.367527   
  12.029  0.236    0.639   0.283   -0.513957  -0.797566  0.868    3.212    5.531   1.402844    0.379921   
  12.035  0.177    0.499   0.195   -0.484326  -0.858205  3.135    1.915    3.826   -3.100123   0.217756   
  12.035  0.164    0.579   0.22    -0.336937  -0.596283  1.465    4.016    6.025   1.449029    0.498911   
  12.035  0.187    0.581   0.194   -0.364447  -0.656263  1.131    1.509    6.184   1.054436    -0.068169  
  12.035  0.209    0.555   0.193   -0.445264  -1.244137  0.524    2.586    5.887   1.99205     0.130151   
  12.035  0.231    0.639   0.268   -0.591986  -0.762671  1.511    1.331    3.531   2.43883     -0.339323  
  12.035  0.222    0.594   0.193   -0.576634  -0.826865  1.001    1.325    4.145   2.365581    -0.168461  
  12.035  0.224    0.629   0.24    -0.536484  -0.659887  -0.299   5.307    4.205   1.124735    0.320707   
  12.035  0.187    0.519   0.203   -0.481037  -0.938078  1.555    1.03     4.539   1.075018    0.113344   
  12.035  0.195    0.557   0.188   -0.392409  -0.867184  2.192    1.64     4.819   -1.638518   0.075944   
  12.035  0.156    0.49    0.148   -0.337664  -0.674982  1.418    3.21     2.552   2.088278    0.292962   
  12.035  0.189    0.564   0.182   -0.431895  -0.84455   2.343    1.088    5.023   2.99963     -0.181439  
  12.035  0.257    0.649   0.338   -0.65655   -0.865262  2.545    3.77     4.335   0.239012    0.289885   
  12.035  0.172    0.581   0.165   -0.356607  -0.810635  0.544    2.143    5.491   1.430166    0.428945   
  12.035  0.173    0.592   0.241   -0.554999  -0.801462  2.749    0.309    4.284   0.023857    -0.129797  
  12.035  0.149    0.496   0.248   -0.375888  -0.74172   1.504    2.367    3.302   1.3889      0.17048    
  12.035  0.189    0.556   0.196   -0.466232  -0.896088  0.078    3.578    4.589   1.344502    0.342834   
  12.035  0.192    0.64    0.189   -0.396422  -0.401777  1.042    3.82     6.352   0.692229    0.113634   
  12.035  0.156    0.509   0.16    -0.417672  -0.715207  -0.109   1.774    3.565   1.900374    0.58195    
  12.035  0.178    0.604   0.177   -0.401828  -0.810359  1.52     3.977    6.14    1.556982    0.469322   
  12.035  0.219    0.647   0.257   -0.436445  -0.526661  2.479    4.489    7.448   0.683182    0.289876   
  12.035  0.173    0.628   0.22    -0.331101  -0.386699  1.8      1.413    4.495   0.617143    -0.157988  
  12.035  0.171    0.529   0.158   -0.354981  -0.721147  1.677    1.031    3.274   2.539098    -0.182533  
  12.035  0.199    0.572   0.232   -0.561901  -1.050995  2.051    0.727    3.988   -3.106935   0.495374   
  12.035  0.202    0.61    0.181   -0.463859  -0.52846   0.421    5.016    6.435   1.155255    0.461109   
  12.035  0.24     0.632   0.258   -0.541621  -0.867634  2.323    0.427    4.27    -0.073095   0.021462   
  12.035  0.205    0.646   0.23    -0.540472  -0.900833  2.04     3.209    6.441   0.07067     0.170933   
  12.035  0.182    0.569   0.221   -0.486816  -0.899725  1.378    3.295    6.884   1.054741    0.062246   
  12.035  0.209    0.612   0.211   -0.430444  -0.562355  0.716    1.395    5.793   2.033678    0.001516   
  12.035  0.197    0.606   0.24    -0.378359  -0.438023  -0.212   4.884    3.169   1.528526    0.614754   
  12.035  0.194    0.67    0.231   -0.361443  -0.298843  1.253    3.496    5.256   1.020889    0.005328   
  12.035  0.191    0.539   0.191   -0.332795  -0.553174  0.726    2.568    4.37    1.432432    0.155733   
  12.035  0.203    0.576   0.21    -0.390504  -0.675333  1.171    2.817    4.061   1.290666    0.012935   
  12.035  0.2      0.577   0.178   -0.425942  -1.032909  1.3      3.563    3.782   1.474539    0.772018   
  12.035  0.172    0.562   0.183   -0.376477  -0.303496  2.887    1.325    4.78    1.669852    0.417549   
  12.035  0.193    0.62    0.157   -0.458694  -0.818181  2.9      2.283    5.307   0.369246    0.288982   
  12.035  0.214    0.583   0.214   -0.48899   -0.66734   0.436    4.213    3.764   1.627514    0.626196   
  12.035  0.196    0.627   0.224   -0.412894  -0.595024  3.032    3.27     6.052   -0.487499   -0.21767   
  12.035  0.257    0.613   0.209   -0.459486  -0.562751  2.027    1.422    3.682   2.841684    -0.274462  
  12.035  0.198    0.57    0.233   -0.504891  -1.038709  2.832    1.909    3.617   2.167061    0.272562   
  12.035  0.15     0.561   0.205   -0.315851  -0.573176  1.152    0.3      4.468   2.679713    0.112894   
  12.035  0.209    0.549   0.162   -0.564202  -1.288935  1.999    1.75     3.964   1.509983    0.157944   
  12.035  0.224    0.617   0.114   -0.458228  -0.817975  1.629    1.784    5.724   -2.613148   -0.08579   
  12.035  0.238    0.587   0.206   -0.506644  -0.760219  2.549    1.957    4.632   1.717922    -0.088469  
  12.035  0.164    0.455   0.128   -0.308671  -0.914388  3.128    1.991    4.16    0.65939     0.134971   
  12.035  0.236    0.58    0.189   -0.49032   -1.025303  3.337    1.382    5.268   -1.484192   0.005339   
  12.035  0.231    0.635   0.214   -0.533599  -0.775346  1.399    2.916    6.34    0.756711    0.289495   
  12.035  0.153    0.546   0.138   -0.33336   -0.535335  1.878    2.328    3.188   1.586591    0.106768   
  12.035  0.245    0.621   0.252   -0.636267  -0.962946  -0.154   7.007    6.817   1.110077    0.442018   
  12.035  0.191    0.603   0.224   -0.501585  -0.994618  1.015    4.394    7.235   0.689732    0.173965   
  12.035  0.146    0.462   0.243   -0.470212  -0.879645  1.649    1.094    5.193   0.867105    -0.026866  
  12.035  0.15     0.569   0.235   -0.300074  -0.365612  3.87     1.809    2.807   -1.178555   0.477003   
  12.035  0.157    0.525   0.216   -0.525347  -1.008344  0.681    3.378    4.459   1.326283    0.293868   
  12.035  0.198    0.574   0.228   -0.592409  -1.104915  2.843    0.883    3.597   0.091559    -0.06042   
  12.035  0.17     0.538   0.163   -0.311469  -0.593474  3.032    2.781    4.266   -0.592283   0.175686   
  12.035  0.219    0.574   0.281   -0.556683  -0.808247  -0.089   2.38     4.217   1.724836    0.023742   
  12.035  0.238    0.608   0.19    -0.55227   -0.679158  4.149    1.699    5.153   -1.332081   -0.19616   
  12.035  0.215    0.587   0.222   -0.51624   -0.848425  2.596    1.798    4.331   0.957194    0.190605   
  12.035  0.157    0.535   0.214   -0.503515  -0.937035  3.128    1.386    4.713   0.340819    0.386906   
  12.035  0.145    0.586   0.167   -0.291178  -0.435044  1.576    1.353    4.247   1.927677    -0.037684  
  12.035  0.155    0.584   0.199   -0.332617  -0.610439  3.206    3.299    5.629   0.573626    0.590024   
  12.035  0.149    0.536   0.181   -0.329715  -0.502548  0.003    3.458    7.134   0.699137    0.352233   
  12.035  0.206    0.567   0.206   -0.433669  -0.932306  0.051    4.462    3.206   1.781586    0.245207   
  12.035  0.143    0.571   0.152   -0.322131  -0.915907  1.773    3.538    5.35    0.556394    0.435009   
  12.035  0.211    0.541   0.214   -0.535569  -1.052917  0.875    4.556    7.294   0.99546     0.276239   
  12.035  0.169    0.495   0.19    -0.650142  -1.146405  1.71     1.297    4.807   2.777862    0.198425   
  12.035  0.166    0.55    0.196   -0.388068  -0.413899  3.148    2.699    5.788   0.448241    0.210151   
  12.035  0.209    0.599   0.233   -0.545002  -0.694657  2.752    2.397    4.272   2.563289    0.602288   
  12.035  0.206    0.64    0.177   -0.37595   -0.566727  0.864    2.519    5.085   2.926288    -0.172274  
  12.035  0.209    0.609   0.176   -0.478078  -0.853727  1.126    3.488    5.769   1.044284    0.396763   
  12.035  0.192    0.612   0.181   -0.399168  -0.582484  3.28     2.134    2.097   -1.749722   0.394451   
  12.035  0.157    0.531   0.188   -0.276526  -0.911299  0.805    3.278    4.33    1.149842    0.29648    
  12.035  0.205    0.548   0.168   -0.450525  -0.619216  2.637    3.75     6.575   0.137428    0.229551   
  12.035  0.225    0.515   0.223   -0.550804  -1.042318  3.005    1.202    3.843   0.56935     0.462106   
  12.035  0.208    0.577   0.208   -0.405998  -0.673524  0.944    1.645    5.44    0.733774    0.146772   
  12.035  0.205    0.571   0.232   -0.526525  -0.875042  2.775    0.436    5.957   0.362017    -0.314521  
  12.035  0.173    0.592   0.242   -0.453362  -0.70864   1.468    2.674    5.243   1.265063    0.083165   
  12.035  0.15     0.616   0.233   -0.428446  -0.798038  -0.892   2.356    5.992   1.740298    0.263821   
  12.035  0.13     0.502   0.209   -0.243573  -0.424537  1.415    2.516    3.836   1.984776    0.303539   
  12.035  0.209    0.614   0.147   -0.534484  -0.777285  2.72     2.886    4.572   -0.044095   0.257018   
  12.035  0.198    0.668   0.212   -0.417401  -0.480623  2.482    2.858    5.395   1.065032    0.227144   
  12.035  0.17     0.53    0.222   -0.362765  -0.744424  2.369    2.069    3.269   1.923133    0.066125   
  12.035  0.19     0.584   0.203   -0.405891  -0.791929  1.056    2.823    3.746   1.058432    0.082862   
  12.035  0.241    0.625   0.218   -0.545256  -0.732186  2.986    1.068    3.439   2.005178    -0.046271  
  12.035  0.212    0.594   0.212   -0.487766  -0.650704  2.038    1.336    4.346   0.262542    0.189171   
  12.035  0.211    0.592   0.224   -0.420486  -0.684289  0.22     2.02     5.454   1.533344    0.165195   
  12.035  0.179    0.565   0.135   -0.307206  -0.708529  0.725    2.047    4.313   1.527445    -0.034997  
  12.035  0.167    0.523   0.222   -0.380312  -0.559483  1.288    2.927    3.239   1.174089    0.410214   
  12.035  0.182    0.623   0.29    -0.372747  -0.534735  0.063    4.126    1.945   1.980986    0.891677   
  12.035  0.232    0.57    0.266   -0.543989  -0.777628  -0.029   4.956    2.878   1.235679    0.276165   
  12.035  0.133    0.531   0.168   -0.344166  -0.770778  -0.148   2.534    4.157   1.290083    0.166248   
  12.035  0.143    0.54    0.237   -0.498269  -0.743992  1.213    1.299    5.279   2.581937    -0.099657  
  12.035  0.149    0.604   0.245   -0.432239  -0.899352  0.305    4.953    7.118   1.230668    0.435489   
  12.035  0.226    0.54    0.241   -0.478767  -0.653618  1.759    0.926    5.611   -0.428194   -0.251952  
  12.035  0.186    0.574   0.227   -0.369528  -0.799166  1.771    1.157    4.556   0.945772    0.241712   
  12.035  0.179    0.596   0.178   -0.423317  -0.714416  1.358    2.15     7.096   0.744263    0.214827   
  12.035  0.202    0.548   0.202   -0.419121  -0.845086  1.414    3.648    4.843   1.688944    0.453922   
  12.035  0.14     0.478   0.144   -0.388828  -0.975002  2.293    1.515    3.877   -2.987048   0.172786   
  12.035  0.163    0.6     0.204   -0.381508  -0.386093  0.886    4.098    5.077   1.232992    0.420352   
  12.035  0.211    0.602   0.204   -0.342795  -0.610806  0.896    3.844    5.883   1.121257    0.512332   
  12.035  0.227    0.54    0.207   -0.703648  -1.303045  0.861    2.693    5.042   1.330482    0.257052   
  12.042  0.22     0.572   0.186   -0.493341  -1.036485  3.318    3.612    3.073   2.720595    0.816383   
  12.042  0.186    0.526   0.2     -0.458616  -0.738874  0.832    2.349    5.017   0.749387    0.057417   
  12.042  0.186    0.617   0.212   -0.405718  -0.744894  0.648    4.699    6.648   0.902992    0.478851   
  12.042  0.154    0.549   0.159   -0.246987  -0.511149  0.33     4.48     3.39    1.704925    0.278316   
  12.042  0.178    0.534   0.223   -0.307223  -0.429983  1.456    2.831    7.118   0.585425    0.192238   
  12.042  0.231    0.58    0.174   -0.556542  -0.785793  2.648    1.509    3.826   -3.057769   -0.184743  
  12.042  0.184    0.534   0.187   -0.472939  -0.88789   2.584    1.467    5.415   -0.459084   0.003223   
  12.042  0.212    0.54    0.175   -0.42764   -0.710267  2.463    1.585    3.672   1.286351    0.144732   
  12.042  0.19     0.565   0.219   -0.351705  -0.779539  2.348    0.562    4.198   2.935888    0.101864   
  12.042  0.182    0.608   0.244   -0.447268  -0.754185  2.501    2.309    2.926   1.098746    0.388713   
  12.042  0.23     0.584   0.225   -0.418829  -0.784514  2.624    2.667    3.504   1.332904    0.181837   
  12.042  0.143    0.56    0.184   -0.369274  -0.788102  0.578    4.117    5.457   1.002523    0.098035   
  12.042  0.176    0.56    0.202   -0.335519  -0.797182  0.528    4.431    5.548   1.460903    0.37742    
  12.042  0.168    0.625   0.162   -0.24484   -0.758202  0.234    4.501    6.022   1.335883    0.393563   
  12.042  0.166    0.544   0.165   -0.407256  -0.665536  -0.075   4.975    4.686   1.488909    0.500354   
  12.042  0.124    0.461   0.155   -0.353575  -0.577135  2.436    0.559    4.57    1.41247     -0.201173  
  12.042  0.222    0.59    0.13    -0.331681  -0.513392  1.589    1.938    4.948   1.289587    0.318541   
  12.042  0.273    0.568   0.099   -0.577558  -0.816854  1.208    2.214    3.48    2.239383    0.213809   
  12.042  0.181    0.564   0.186   -0.494506  -0.846029  3.503    0.698    5.18    -1.329236   0.074327   
  12.042  0.216    0.519   0.208   -0.505059  -0.760776  1.634    1.408    6.53    -0.076615   0.05105    
  12.042  0.19     0.608   0.221   -0.444387  -0.813564  2.975    3.87     4.416   0.832566    0.383663   
  12.042  0.187    0.517   0.174   -0.405576  -0.705133  1.7      1.346    3.964   2.516474    -0.017163  
  12.042  0.165    0.58    0.149   -0.234482  -0.345968  -1.913   5.812    5.328   1.563237    0.556687   
  12.042  0.187    0.578   0.203   -0.427791  -0.658877  2.578    1.341    2.444   -1.984938   -0.007292  
  12.042  0.196    0.544   0.156   -0.395247  -0.863929  3.369    4.598    6.666   -0.194406   -0.126111  
  12.042  0.159    0.571   0.238   -0.281863  -0.647686  0.249    2.172    4.525   1.371368    -0.029888  
  12.042  0.138    0.586   0.256   -0.322816  -0.818027  -0.059   3.196    4.368   1.436708    0.189895   
  12.042  0.172    0.651   0.281   -0.310991  -0.391097  2.448    0.439    4.402   2.347276    -0.185356  
  12.042  0.235    0.536   0.157   -0.521748  -0.835501  0.845    3.958    4.252   1.264862    0.331923   
  12.042  0.158    0.541   0.205   -0.440298  -0.950542  1.447    1.615    5.383   1.204616    0.049211   
  12.042  0.177    0.505   0.192   -0.489796  -0.929048  0.948    3.116    2.742   1.54818     0.232635   
  12.042  0.227    0.629   0.24    -0.497456  -0.710445  1.709    1.14     5.229   0.204117    -0.16271   
  12.042  0.169    0.607   0.192   -0.370368  -0.559403  2.706    1.64     3.465   2.248684    0.174604   
  12.042  0.208    0.552   0.26    -0.530132  -0.915129  4.264    2.85     5.781   -0.864265   -0.22407   
  12.042  0.169    0.535   0.193   -0.389401  -0.755425  1.504    0.588    3.698   1.421421    -0.124919  
  12.042  0.19     0.533   0.237   -0.540444  -0.967836  2.552    2.169    4.783   -2.400026   -0.244658  
  12.042  0.184    0.595   0.23    -0.544316  -0.827894  2.968    2.045    4.721   0.793563    0.109712   
  12.042  0.169    0.55    0.142   -0.406894  -0.439883  3.223    1.676    4.927   -0.735701   0.084959   
  12.042  0.202    0.595   0.242   -0.501684  -0.781654  1.842    2.184    5.512   0.655569    0.259038   
  12.042  0.165    0.513   0.133   -0.414634  -0.689919  1.126    1.963    3.016   1.331112    0.195674   
  12.042  0.188    0.513   0.182   -0.429382  -0.940551  0.532    1.383    5.165   0.991906    -0.0678    
  12.042  0.14     0.534   0.145   -0.354333  -0.419815  0.294    2.825    5.529   1.376634    0.227065   
  12.042  0.15     0.586   0.161   -0.294787  -0.41929   1.457    4.41     6.028   0.690862    0.278465   
  12.042  0.2      0.586   0.212   -0.404143  -0.754291  0.475    3.808    5.492   0.934372    0.682793   
  12.042  0.172    0.578   0.268   -0.44672   -0.767019  1.488    2.032    3.938   2.427482    0.012815   
  12.042  0.242    0.56    0.205   -0.448639  -0.881426  0.089    6.828    6.692   1.138214    0.6268     
  12.042  0.24     0.55    0.2     -0.704814  -1.127496  1.886    1.428    5.089   0.8679      0.369102   
  12.042  0.184    0.584   0.233   -0.410586  -1.029051  1.973    3.09     4.841   0.944613    0.030097   
  12.042  0.187    0.582   0.248   -0.488025  -0.860244  3.531    2.361    3.482   -1.474941   -0.085417  
  12.042  0.287    0.675   0.243   -0.585104  -0.665683  0.618    3.024    4.54    1.196694    0.433478   
  12.042  0.154    0.645   0.252   -0.200761  -0.295993  0.192    3.065    5.017   1.851311    0.0573     
  12.042  0.143    0.558   0.26    -0.408506  -0.797828  0.642    3.052    4.679   1.259676    0.470249   
  12.042  0.2      0.545   0.22    -0.542549  -0.796797  1.811    0.676    5.731   2.104495    0.074639   
  12.042  0.196    0.562   0.222   -0.497956  -1.04825   0.996    3.987    7.845   0.546833    0.297061   
  12.042  0.123    0.533   0.125   -0.215468  -0.429223  3.422    2.864    5.83    0.284819    0.677176   
  12.042  0.22     0.609   0.159   -0.388264  -0.636499  1.483    3.09     4.246   1.76423     0.187219   
  12.042  0.245    0.66    0.204   -0.514128  -0.885495  2.262    2.141    4.801   0.531371    0.112797   
  12.042  0.211    0.575   0.149   -0.503274  -0.812724  1.333    1.305    4.306   1.187717    -0.149916  
  12.042  0.161    0.591   0.174   -0.195842  -0.535077  0.831    4.346    7.673   0.796587    0.105847   
  12.042  0.178    0.524   0.169   -0.406952  -0.725894  4.207    1.768    4.128   -0.603668   0.182036   
  12.042  0.175    0.523   0.182   -0.346424  -0.613457  0.498    2.07     6.505   0.640105    0.113178   
  12.042  0.176    0.57    0.171   -0.280842  -0.45185   0.519    3.088    3.809   1.858017    0.633227   
  12.042  0.229    0.58    0.212   -0.514374  -0.918133  1.224    2.13     3.807   2.272609    -0.226049  
  12.042  0.173    0.565   0.215   -0.365698  -0.623382  0.691    2.371    6.694   1.183686    0.001465   
  12.042  0.204    0.52    0.213   -0.492138  -1.331407  0.194    4.659    4.537   1.329637    0.743971   
  12.042  0.159    0.528   0.149   -0.353849  -0.918828  1.556    3.319    4.905   1.312295    0.419255   
  12.042  0.17     0.556   0.171   -0.440406  -1.039166  2.871    0.734    5.331   -0.668049   0.159635   
  12.042  0.148    0.584   0.195   -0.277225  -0.730869  0.724    2.427    5.388   2.407355    0.245854   
  12.042  0.201    0.591   0.203   -0.404045  -0.5874    0.154    6.107    6.629   0.86282     0.383295   
  12.042  0.169    0.544   0.19    -0.432598  -0.528218  1.678    0.55     4.83    1.839696    0.041456   
  12.042  0.173    0.505   0.168   -0.467412  -1.103053  1.469    2.762    4.682   0.75623     0.310585   
  12.042  0.171    0.589   0.262   -0.538168  -0.977248  2.338    1.402    4.111   2.036472    0.356708   
  12.042  0.212    0.555   0.191   -0.478855  -0.644576  1.969    0.627    4.092   2.232681    0.062245   
  12.042  0.208    0.571   0.16    -0.362444  -0.785646  1.784    4.395    5.422   0.856686    0.503901   
  12.042  0.193    0.597   0.222   -0.573082  -0.669862  3.01     0.634    3.853   2.56551     -0.350725  
  12.042  0.167    0.55    0.172   -0.326724  -0.757674  1.345    4.575    4.189   1.233753    0.498751   
  12.042  0.188    0.562   0.232   -0.411057  -0.381078  0.923    4.216    4.465   1.545937    0.458488   
  12.042  0.162    0.561   0.225   -0.392282  -0.691941  1.142    6.403    7.038   0.810936    0.400552   
  12.042  0.206    0.629   0.189   -0.33283   -0.49167   2.837    0.494    4.698   0.340012    0.234408   
  12.042  0.162    0.537   0.211   -0.350854  -0.709243  1.12     1.512    5.458   1.410995    0.081222   
  12.042  0.121    0.551   0.236   -0.307355  -0.588131  -0.547   4.484    6.246   1.343668    0.345131   
  12.042  0.224    0.553   0.195   -0.492792  -0.921171  2.28     1.24     6.352   -2.269813   0.014784   
  12.042  0.168    0.48    0.122   -0.303425  -0.876293  1.614    2.335    5.892   0.992477    0.090771   
  12.042  0.16     0.499   0.152   -0.380398  -1.173802  2.171    1.923    5.56    -0.089026   -0.009981  
  12.042  0.181    0.555   0.19    -0.502064  -0.913776  0.992    2.349    4.373   1.354035    0.227787   
  12.042  0.133    0.525   0.18    -0.312409  -0.186417  2.122    3.977    5.602   0.758631    0.360747   
  12.042  0.184    0.497   0.164   -0.560735  -0.836566  1.475    1.019    5.769   2.142817    -0.096324  
  12.042  0.247    0.576   0.189   -0.531732  -0.500129  -0.043   5.047    2.446   1.728702    0.747316   
  12.042  0.27     0.638   0.191   -0.474685  -0.767285  1.839    1.319    3.932   1.412022    0.01094    
  12.042  0.218    0.616   0.259   -0.509119  -0.900079  -0.199   4.296    5.995   1.3086      0.25864    
  12.042  0.176    0.533   0.231   -0.564356  -0.863717  -0.993   5.646    5.985   1.477977    0.333924   
  12.042  0.194    0.629   0.3     -0.472635  -0.667742  -0.741   5.029    4.931   1.557348    0.396862   
  12.042  0.214    0.62    0.287   -0.57311   -0.894513  0.524    3.67     5.612   1.018959    0.221608   
  12.042  0.211    0.555   0.191   -0.554459  -1.024074  0.338    4.742    5.959   0.979554    0.602568   
  12.042  0.194    0.564   0.204   -0.348916  -0.753394  0.385    4.627    3.751   1.700102    0.435149   
  12.042  0.178    0.5     0.183   -0.593609  -1.09296   1.374    0.809    5.394   1.276945    0.117534   
  12.042  0.191    0.586   0.213   -0.401922  -0.623809  0.796    3.226    2.576   1.779917    0.550158   
  12.042  0.198    0.627   0.194   -0.42587   -0.5019    -1.292   3.732    5.065   1.372681    0.180299   
  12.042  0.226    0.543   0.165   -0.492627  -0.717628  3.252    1.517    3.55    -1.591085   -0.466631  
  12.042  0.186    0.592   0.243   -0.409846  -0.823595  2.245    1.499    5.709   1.041891    0.311316   
  12.048  0.186    0.618   0.187   -0.356801  -0.774567  1.984    5.513    7.329   0.758265    0.616383   
  12.048  0.213    0.581   0.179   -0.442248  -0.794693  1.365    2.236    4.367   1.66069     0.182727   
  12.048  0.185    0.545   0.181   -0.327902  -0.769425  0.062    3.236    5.764   1.292474    -0.141167  
  12.048  0.186    0.631   0.155   -0.300137  -0.439455  -0.225   4.206    5.9     1.655947    0.494984   
  12.048  0.19     0.594   0.206   -0.468142  -1.054142  2.021    1.901    6.788   -0.534115   -0.117505  
  12.048  0.155    0.597   0.145   -0.35057   -0.190399  3.901    0.547    3.49    1.689094    -0.012022  
  12.048  0.218    0.605   0.233   -0.472604  -0.927903  2.068    0.687    3.938   -2.539762   -0.042172  
  12.048  0.163    0.587   0.186   -0.458601  -0.821146  1.434    3.453    4.767   1.361911    0.649558   
  12.048  0.195    0.575   0.213   -0.429143  -0.518179  3.152    0.841    4.751   1.084001    0.148509   
  12.048  0.257    0.612   0.15    -0.465635  -0.783892  1.606    2.131    5.99    0.918702    0.019752   
  12.048  0.218    0.544   0.21    -0.621896  -1.093644  3.773    1.232    5.99    -0.854373   0.101735   
  12.048  0.225    0.634   0.215   -0.501327  -0.752569  1.737    0.732    3.763   1.698802    -0.136399  
  12.048  0.236    0.552   0.158   -0.437492  -0.741746  1.509    1.787    5.733   1.862756    0.183997   
  12.048  0.157    0.532   0.108   -0.136225  -0.779691  0.855    1.289    4.213   1.946262    -0.204849  
  12.048  0.16     0.568   0.242   -0.38393   -0.814985  1.769    2.873    4.772   1.165316    0.109628   
  12.048  0.166    0.477   0.187   -0.502581  -1.042622  -0.43    2.702    4.715   1.758726    0.078      
  12.048  0.224    0.51    0.174   -0.532468  -1.104052  0.354    1.342    4.711   2.940764    -0.296201  
  12.048  0.233    0.628   0.175   -0.467373  -0.631445  1.218    1.542    3.119   1.53685     0.460325   
  12.048  0.155    0.622   0.264   -0.42088   -0.68761   1.402    4.057    5.701   0.986946    0.31763    
  12.048  0.197    0.627   0.187   -0.45978   -0.800909  2.11     3.214    6.208   0.843541    0.541291   
  12.048  0.213    0.575   0.231   -0.514471  -0.869227  0.551    4.923    5.319   0.932732    0.788146   
  12.048  0.195    0.555   0.245   -0.620558  -1.002019  3.481    0.608    2.897   -0.183394   -0.027479  
  12.048  0.194    0.55    0.174   -0.430878  -0.700603  1.136    3.62     5.647   1.199769    0.42668    
  12.048  0.217    0.622   0.258   -0.53948   -0.840611  3.545    0.326    4.314   0.136459    -0.023839  
  12.048  0.129    0.577   0.23    -0.362941  -0.676977  1.835    0.644    4.796   -0.505506   -0.197133  
  12.048  0.16     0.537   0.12    -0.276801  -0.93476   0.849    3.19     4.175   1.467046    -0.169674  
  12.048  0.18     0.58    0.211   -0.369175  -0.832967  1.32     1.955    3.427   1.744736    0.161003   
  12.048  0.103    0.523   0.19    -0.227089  -0.538147  1.214    2.175    5.378   1.008302    0.09658    
  12.048  0.136    0.518   0.121   -0.304512  -0.633827  2.515    1.049    2.444   1.084564    0.017723   
  12.048  0.155    0.588   0.19    -0.354464  -0.778174  1.145    2.329    5.819   2.021512    0.080744   
  12.048  0.169    0.536   0.158   -0.381963  -0.646118  2.317    3.287    6.173   0.137706    -0.023593  
  12.048  0.163    0.556   0.184   -0.440663  -0.628444  1.21     4.872    6.495   0.567095    0.376098   
  12.048  0.159    0.579   0.193   -0.324109  -0.78034   1.639    3.056    3.598   1.060435    0.234505   
  12.048  0.182    0.549   0.209   -0.559473  -1.022547  2.033    3.577    6.019   0.326787    0.373308   
  12.048  0.204    0.612   0.19    -0.414593  -0.393805  2.12     0.932    5.566   0.256511    0.075694   
  12.048  0.147    0.533   0.168   -0.367925  -1.010732  0.971    4.112    6.376   0.792613    0.180637   
  12.048  0.19     0.548   0.22    -0.435548  -0.759519  1.711    3.997    6.691   0.819825    0.218379   
  12.048  0.23     0.624   0.181   -0.48024   -0.656275  2.117    0.795    3.85    0.909938    -0.263179  
  12.048  0.228    0.552   0.135   -0.490927  -0.772171  2.041    0.835    5.044   1.136648    0.47761    
  12.048  0.213    0.578   0.145   -0.50344   -0.899239  2.824    0.734    4.97    0.548624    0.152044   
  12.048  0.209    0.609   0.135   -0.5866    -1.146975  1.663    0.804    4.859   2.928294    0.081549   
  12.048  0.195    0.635   0.22    -0.331648  -0.38183   0.833    0.797    6.463   2.597977    0.031267   
  12.048  0.207    0.593   0.212   -0.471981  -0.844354  1.962    1.968    7.078   0.696505    -0.004653  
  12.048  0.181    0.548   0.197   -0.405276  -0.739094  1.556    1.378    4.619   1.386796    0.014663   
  12.048  0.204    0.581   0.195   -0.533191  -1.063293  1.204    4.793    7.204   0.660406    0.168373   
  12.048  0.204    0.558   0.249   -0.587705  -1.223894  -0.437   4.921    3.685   1.780407    0.723686   
  12.048  0.188    0.529   0.164   -0.411058  -0.88769   1.624    1.084    4.649   0.342304    0.178265   
  12.048  0.153    0.553   0.188   -0.419034  -0.741214  -0.333   3.515    3.809   1.186115    0.870661   
  12.048  0.168    0.508   0.247   -0.495348  -0.970248  2.632    2.467    6.886   0.968743    0.200379   
  12.048  0.146    0.537   0.105   -0.299659  -0.450634  -0.386   3.886    6.493   1.452094    0.17181    
  12.048  0.144    0.629   0.239   -0.202792  -0.378463  2.672    2.121    6.052   -0.187458   0.156362   
  12.048  0.149    0.588   0.247   -0.410704  -0.669983  1.963    1.186    5.653   -2.655233   -0.262487  
  12.048  0.202    0.594   0.211   -0.417429  -0.918657  -0.219   4.817    6.104   1.287013    0.23299    
  12.048  0.189    0.515   0.199   -0.60192   -1.268572  2.197    3.354    5.482   0.589877    0.226718   
  12.048  0.203    0.554   0.245   -0.569967  -0.948833  0.939    2.489    3.48    2.287244    0.055457   
  12.048  0.211    0.616   0.271   -0.581071  -0.874916  1.429    2.923    6.158   0.576907    -0.065728  
  12.048  0.239    0.561   0.177   -0.511089  -0.653255  2.237    2.129    3.128   0.982653    0.251473   
  12.048  0.21     0.554   0.188   -0.511703  -0.87023   3.053    1.734    3.379   1.336625    0.51039    
  12.048  0.195    0.53    0.199   -0.51363   -0.977746  1.239    0.931    6.5     1.461221    -0.02694   
  12.048  0.251    0.558   0.172   -0.523673  -1.004982  1.824    3.407    5.924   1.031662    0.221277   
  12.048  0.171    0.589   0.268   -0.485295  -0.706387  2.135    1.706    6.211   0.608172    0.4269     
  12.048  0.185    0.565   0.203   -0.40422   -0.681374  1.946    2.168    4.832   1.522673    0.064812   
  12.048  0.171    0.582   0.194   -0.392463  -0.736637  1.222    4.911    5.926   0.818037    0.288987   
  12.048  0.1      0.523   0.163   -0.158997  -0.914019  0.039    3.46     5.075   1.392254    0.082672   
  12.048  0.219    0.6     0.151   -0.515401  -0.661936  0.254    5.837    5.189   1.202745    0.914562   
  12.048  0.182    0.565   0.242   -0.435937  -0.589767  1.853    3.288    4.828   0.765672    0.546251   
  12.048  0.186    0.619   0.202   -0.330747  -0.516513  0.198    4.397    5.187   1.327526    0.358383   
  12.048  0.176    0.513   0.115   -0.454178  -0.945344  1.091    2.833    5.674   1.614796    -0.169248  
  12.048  0.22     0.577   0.199   -0.496071  -0.982031  1.644    2.488    4.612   1.524993    0.434056   
  12.048  0.174    0.509   0.225   -0.444147  -0.774561  2.486    3.053    5.163   0.445682    0.417137   
  12.048  0.153    0.471   0.129   -0.311381  -0.686273  0.388    2.607    6.521   1.858747    -0.14039   
  12.048  0.221    0.559   0.13    -0.386014  -0.724455  0.942    2.98     4.887   1.580842    0.866845   
  12.048  0.179    0.58    0.22    -0.369213  -0.460874  1.205    4.742    4.658   1.26736     0.285784   
  12.048  0.17     0.55    0.176   -0.367126  -0.56052   1.466    1.524    3.553   1.041869    -0.053018  
  12.048  0.219    0.504   0.19    -0.588288  -0.882214  1.116    1.809    5.198   1.967494    0.23104    
  12.048  0.199    0.563   0.183   -0.421792  -0.773945  2.157    1.842    3.355   1.792147    0.262016   
  12.048  0.245    0.626   0.227   -0.579939  -0.927738  1.508    2.11     4.084   1.283909    0.187618   
  12.048  0.222    0.606   0.178   -0.559158  -0.907817  1.785    4.091    4.081   1.197327    0.444046   
  12.048  0.158    0.597   0.206   -0.349752  -0.694531  1.089    1.977    5.816   0.947874    0.158584   
  12.048  0.205    0.575   0.216   -0.516765  -1.010413  1.667    0.496    4.728   0.195878    -0.275248  
  12.048  0.083    0.506   0.147   -0.257896  -0.458468  1.853    1.356    3.729   2.16382     0.263894   
  12.048  0.233    0.608   0.206   -0.465204  -0.790402  1.716    2.73     3.067   2.40911     0.232163   
  12.048  0.214    0.554   0.25    -0.674784  -0.993583  0.268    4.023    4.081   1.419974    0.287685   
  12.048  0.205    0.574   0.188   -0.347463  -0.510565  3.035    1.467    3.875   1.133985    0.087591   
  12.048  0.233    0.602   0.2     -0.331432  -0.599929  0.348    1.359    4.262   1.37539     0.158928   
  12.048  0.195    0.551   0.144   -0.464304  -1.079158  0.482    2.879    4.405   2.489265    0.082238   
  12.048  0.183    0.538   0.228   -0.451528  -0.874375  1.86     0.107    5.833   0.256715    -0.042519  
  12.048  0.17     0.577   0.173   -0.440072  -0.684491  -0.44    4.911    5.979   1.390795    0.312564   
  12.048  0.17     0.509   0.173   -0.380884  -0.923064  1.874    1.647    3.717   2.779271    -0.05629   
  12.048  0.185    0.496   0.22    -0.477347  -0.957884  1.563    2.568    6.276   0.774661    0.11465    
  12.048  0.194    0.582   0.163   -0.487382  -0.731145  1.572    2.862    5.306   0.707411    -0.028156  
  12.048  0.243    0.586   0.148   -0.560387  -0.832215  1.04     3.294    4.193   1.697779    0.234705   
  12.048  0.157    0.602   0.176   -0.307352  -0.715738  0.204    3.215    4.706   2.032061    0.215757   
  12.048  0.211    0.518   0.133   -0.500945  -0.962482  0.714    2.949    4.224   1.428802    0.129607   
  12.048  0.171    0.549   0.205   -0.472983  -0.864592  3.16     0.889    3.316   -2.528813   -0.275654  
  12.048  0.185    0.56    0.205   -0.481812  -0.911217  2.168    0.473    5.241   -0.321719   -0.070375  
  12.048  0.175    0.643   0.175   -0.322574  -0.342648  1.704    1.788    4.423   1.765601    -0.14667   
  12.048  0.193    0.537   0.202   -0.491292  -1.059257  2.638    2.816    6.324   0.236349    0.161179   
  12.048  0.203    0.591   0.2     -0.407561  -0.562694  0.828    2.064    7.045   0.293888    0.215278   
  12.048  0.195    0.539   0.176   -0.421909  -0.956946  3.538    1.661    5.36    -0.74656    0.149202   
  12.054  0.23     0.611   0.194   -0.425884  -0.857416  -0.17    3.519    5.196   1.382277    0.265448   
  12.054  0.15     0.465   0.169   -0.44114   -0.994297  1.213    1.021    2.175   2.699259    0.118927   
  12.054  0.211    0.558   0.176   -0.481026  -0.776802  1.71     3.188    5.154   0.941794    0.031067   
  12.054  0.181    0.565   0.212   -0.50859   -0.97325   0.458    4.533    4.73    1.368295    0.198096   
  12.054  0.184    0.574   0.211   -0.445103  -0.852044  0.703    4.631    7.278   0.902678    0.233443   
  12.054  0.239    0.654   0.245   -0.441529  -0.499318  0.379    3.689    3.913   1.989856    0.296125   
  12.054  0.192    0.534   0.141   -0.422076  -1.205097  0.785    3.794    5.592   1.504946    0.240564   
  12.054  0.104    0.494   0.142   -0.256283  -0.821256  1.271    1.129    4.741   0.681139    -0.048731  
  12.054  0.136    0.474   0.13    -0.321654  -0.951236  0.922    2.216    4.878   1.7021      -0.209796  
  12.054  0.182    0.595   0.216   -0.500279  -0.883702  1.098    1.615    4.692   1.942528    0.168959   
  12.054  0.135    0.515   0.199   -0.607683  -1.042418  2.555    2.391    5.772   0.518847    0.007193   
  12.054  0.199    0.546   0.143   -0.471579  -0.774127  2.632    0.407    3.609   -1.882241   -0.367255  
  12.054  0.109    0.479   0.219   -0.361591  -0.783047  2.897    0.981    5.375   0.635416    0.180679   
  12.054  0.217    0.562   0.238   -0.558068  -1.097551  1.427    3.455    5.579   1.084226    0.51659    
  12.054  0.195    0.561   0.174   -0.49776   -0.754576  2.0      2.161    5.694   0.305779    0.004295   
  12.054  0.141    0.566   0.212   -0.418406  -0.688616  1.691    2.159    4.17    2.17241     0.309317   
  12.054  0.224    0.567   0.16    -0.486244  -0.910928  4.004    1.823    4.744   -0.221974   0.071352   
  12.054  0.177    0.582   0.223   -0.529915  -0.89146   1.785    2.09     2.655   1.07099     0.702698   
  12.054  0.167    0.562   0.19    -0.43318   -0.845516  -1.182   5.102    5.183   1.354685    0.517461   
  12.054  0.269    0.662   0.151   -0.519418  -1.010917  1.159    3.355    6.037   1.464477    0.276078   
  12.054  0.175    0.537   0.201   -0.466064  -0.568626  1.591    1.84     5.039   1.23064     0.050276   
  12.054  0.19     0.645   0.21    -0.319867  -0.376621  0.775    3.344    6.014   1.183676    0.214607   
  12.054  0.175    0.575   0.225   -0.393432  -0.53339   2.142    2.641    3.557   1.731373    0.322769   
  12.054  0.194    0.541   0.163   -0.509132  -0.853647  0.552    4.987    3.65    1.263736    0.387703   
  12.054  0.189    0.527   0.19    -0.46352   -0.957073  1.196    2.062    5.474   1.379342    0.063568   
  12.054  0.134    0.554   0.195   -0.36737   -0.552975  1.508    2.496    5.666   0.226903    0.065263   
  12.054  0.116    0.551   0.139   -0.20242   -0.464404  1.767    2.372    4.888   1.4647      0.486574   
  12.054  0.131    0.61    0.256   -0.343239  -0.749916  -0.509   4.313    5.838   0.904543    0.091728   
  12.054  0.163    0.531   0.232   -0.463533  -0.83668   1.671    3.611    4.678   -3.115151   -0.560936  
  12.054  0.16     0.519   0.151   -0.438746  -0.846367  1.216    2.358    3.268   2.62849     0.42423    
  12.054  0.154    0.503   0.184   -0.445409  -0.777351  1.143    4.076    5.739   1.002467    0.373422   
  12.054  0.209    0.635   0.141   -0.364739  -0.323093  2.672    0.457    5.025   0.727729    0.024682   
  12.054  0.212    0.533   0.177   -0.501871  -1.12188   -2.416   5.215    6.611   1.642642    0.337036   
  12.054  0.204    0.598   0.235   -0.408445  -0.649056  1.078    1.559    5.909   1.580588    0.24818    
  12.054  0.176    0.54    0.224   -0.489948  -0.726327  2.443    2.465    5.849   0.639032    0.018354   
  12.054  0.164    0.54    0.181   -0.356073  -0.554128  0.416    4.79     3.393   1.586671    0.126398   
  12.054  0.191    0.573   0.218   -0.446574  -0.879536  1.104    3.935    5.121   1.563144    0.390496   
  12.054  0.182    0.571   0.258   -0.507693  -0.751948  0.272    2.492    6.494   1.680823    -0.071013  
  12.054  0.208    0.61    0.199   -0.36837   -0.611217  2.42     6.329    7.121   0.697294    0.595177   
  12.054  0.121    0.48    0.224   -0.350717  -0.675382  -0.012   5.297    3.319   1.33139     0.504494   
  12.054  0.179    0.557   0.229   -0.427885  -0.61883   2.6      4.459    5.384   0.867759    0.579736   
  12.054  0.183    0.519   0.212   -0.605126  -1.209162  3.993    1.954    5.392   0.090581    -0.0903    
  12.054  0.198    0.573   0.178   -0.433371  -0.957524  2.254    1.236    4.248   2.455386    0.203196   
  12.054  0.183    0.513   0.163   -0.393354  -0.855722  1.761    2.349    6.307   1.293562    0.065185   
  12.054  0.189    0.601   0.226   -0.506737  -0.960872  -0.028   2.262    7.216   0.690355    -0.071772  
  12.054  0.151    0.588   0.184   -0.328895  -0.706101  0.763    2.34     1.557   2.518103    0.25624    
  12.054  0.157    0.604   0.128   -0.358278  -0.759722  0.121    0.831    4.742   1.703833    -0.22291   
  12.054  0.202    0.595   0.184   -0.451782  -0.383879  -0.446   4.404    4.572   2.073027    0.212779   
  12.054  0.161    0.544   0.191   -0.403284  -0.861389  1.408    1.477    4.028   2.122166    2.5E-4     
  12.054  0.197    0.54    0.204   -0.455577  -0.770372  0.89     4.962    4.278   1.621323    0.226901   
  12.054  0.167    0.515   0.159   -0.426375  -0.930083  1.89     1.346    2.54    2.865308    0.417924   
  12.054  0.231    0.571   0.14    -0.553159  -1.108709  1.888    2.569    2.895   1.690459    0.571176   
  12.054  0.167    0.597   0.224   -0.340422  -0.364478  2.341    1.344    4.081   2.601596    -0.131276  
  12.054  0.158    0.572   0.158   -0.352915  -0.486229  3.708    1.192    3.648   0.175424    0.271669   
  12.054  0.176    0.588   0.25    -0.475404  -0.511783  0.33     2.64     5.345   0.739707    0.036771   
  12.054  0.224    0.629   0.218   -0.462124  -0.488465  1.63     1.863    4.626   1.051982    -0.015922  
  12.054  0.211    0.537   0.141   -0.471836  -0.619348  2.239    2.848    4.599   0.690011    0.116875   
  12.054  0.192    0.62    0.199   -0.376097  -0.627715  2.24     3.418    6.081   0.822811    0.408865   
  12.054  0.177    0.543   0.203   -0.546504  -0.991851  2.71     0.637    4.161   1.699567    -0.147884  
  12.054  0.195    0.517   0.213   -0.589028  -1.146591  2.564    1.338    4.525   2.275854    -0.240617  
  12.054  0.212    0.643   0.228   -0.495978  -0.908039  2.308    1.48     4.769   2.535324    -0.045547  
  12.054  0.168    0.623   0.212   -0.363661  -0.485152  2.173    2.653    5.731   1.349476    0.117393   
  12.054  0.171    0.591   0.23    -0.39848   -0.739211  1.275    1.296    4.371   1.124926    0.122258   
  12.054  0.181    0.517   0.058   -0.306156  -0.4764    -0.419   4.078    4.51    1.650516    0.149383   
  12.054  0.246    0.615   0.224   -0.683519  -0.993255  0.789    1.834    6.888   1.208277    0.232456   
  12.054  0.212    0.631   0.203   -0.436165  -0.588674  1.587    2.373    6.107   1.095428    0.132128   
  12.054  0.15     0.565   0.143   -0.333525  -0.975657  0.674    1.802    5.774   1.425696    0.369834   
  12.054  0.169    0.499   0.16    -0.47292   -0.904497  1.424    3.442    6.16    0.701908    0.536877   
  12.054  0.179    0.546   0.123   -0.321951  -0.885873  3.426    1.011    5.707   0.497159    0.044934   
  12.054  0.208    0.558   0.085   -0.272518  -0.479287  -0.593   3.358    6.681   1.520168    0.213486   
  12.054  0.164    0.599   0.157   -0.22227   -0.818707  2.851    1.619    3.799   0.79138     0.321248   
  12.054  0.144    0.488   0.204   -0.44909   -0.951733  0.447    6.138    7.443   1.166089    0.576109   
  12.054  0.218    0.599   0.172   -0.512065  -0.946574  2.697    2.152    4.813   0.152904    -0.035687  
  12.054  0.196    0.546   0.173   -0.464732  -0.7931    1.345    1.896    3.672   2.112667    -0.220847  
  12.054  0.136    0.593   0.217   -0.344397  -0.763946  1.308    3.046    3.192   2.430179    -0.096668  
  12.054  0.13     0.515   0.26    -0.45621   -0.812014  3.427    1.072    4.77    -1.744881   -0.122007  
  12.054  0.157    0.577   0.204   -0.366844  -0.722693  0.72     2.69     4.572   1.532784    0.11726    
  12.054  0.154    0.617   0.251   -0.344694  -0.375532  1.725    0.556    3.927   1.525374    0.11416    
  12.054  0.159    0.567   0.203   -0.519356  -0.716384  1.176    3.526    5.837   0.874538    -0.018576  
  12.054  0.176    0.519   0.153   -0.503008  -0.654974  1.061    2.843    4.473   1.579595    0.412997   
  12.054  0.145    0.51    0.22    -0.492913  -1.002687  3.708    2.788    6.248   -0.354549   0.235985   
  12.054  0.225    0.558   0.162   -0.433188  -1.199223  2.941    1.991    4.95    0.0886      0.083172   
  12.054  0.127    0.531   0.217   -0.388284  -0.567395  -0.152   4.04     5.952   1.172559    0.257127   
  12.054  0.165    0.563   0.206   -0.330861  -0.522222  1.285    1.599    5.608   0.884384    0.084493   
  12.054  0.21     0.643   0.195   -0.399956  -0.416235  3.362    0.774    3.209   -2.273174   -0.144586  
  12.054  0.242    0.562   0.197   -0.564129  -0.866239  2.841    1.899    3.354   1.224786    0.466261   
  12.054  0.194    0.513   0.219   -0.587094  -0.771426  3.092    3.297    4.66    -1.454833   -0.320938  
  12.054  0.192    0.572   0.157   -0.423075  -0.663872  0.498    3.185    5.119   1.020782    0.18335    
  12.054  0.224    0.575   0.181   -0.525228  -0.88932   1.233    1.218    5.939   1.021509    0.149898   
  12.054  0.256    0.63    0.193   -0.522243  -0.845898  2.947    1.179    3.98    -0.501279   0.340929   
  12.054  0.225    0.57    0.191   -0.615378  -0.90737   1.699    2.965    4.57    1.106791    0.560594   
  12.054  0.169    0.527   0.183   -0.382762  -0.893772  1.242    3.592    4.02    1.76339     0.112828   
  12.054  0.178    0.587   0.172   -0.481145  -0.834676  3.193    0.714    3.801   -2.304062   0.010658   
  12.054  0.152    0.506   0.174   -0.430431  -0.847963  0.892    2.342    5.019   1.703578    0.226316   
  12.054  0.208    0.633   0.218   -0.4426    -0.629216  1.227    3.138    6.103   1.241278    0.030308   
  12.054  0.177    0.583   0.189   -0.376106  -0.877054  1.542    3.202    6.883   0.625316    0.128834   
  12.054  0.157    0.543   0.189   -0.447429  -0.890848  0.237    4.3      5.907   1.218142    0.403553   
  12.054  0.172    0.527   0.167   -0.419556  -0.943388  2.704    2.368    6.004   -1.026549   -0.279021  
  12.054  0.207    0.623   0.165   -0.477442  -0.806233  2.61     3.136    4.192   1.258371    0.688261   
  12.054  0.181    0.508   0.171   -0.52766   -0.955924  3.137    2.567    6.524   0.487181    0.20494    
  12.061  0.214    0.568   0.189   -0.345529  -0.619123  1.318    0.461    3.771   1.13563     -0.338597  
  12.061  0.14     0.53    0.193   -0.268122  -0.425294  -0.072   1.958    3.991   2.16627     0.252185   
  12.061  0.18     0.559   0.171   -0.433634  -0.700188  0.258    4.28     6.281   1.659999    0.261974   
  12.061  0.171    0.539   0.199   -0.433875  -0.836861  0.975    2.181    3.014   2.356596    0.359961   
  12.061  0.201    0.583   0.205   -0.561146  -0.92032   2.139    4.534    5.142   0.830678    0.4661     
  12.061  0.197    0.628   0.226   -0.359424  -0.70313   1.106    3.695    5.739   0.878412    0.22503    
  12.061  0.211    0.623   0.233   -0.433076  -0.597145  2.194    1.258    4.306   -2.764091   -0.304611  
  12.061  0.161    0.551   0.188   -0.312648  -0.529062  1.307    0.633    6.521   0.063319    -0.074736  
  12.061  0.137    0.513   0.158   -0.442288  -0.912051  0.463    2.089    3.805   1.43364     0.155238   
  12.061  0.238    0.619   0.195   -0.447242  -0.608663  2.108    0.757    4.793   1.265605    -0.056716  
  12.061  0.167    0.581   0.2     -0.340754  -0.574023  0.644    3.774    5.924   1.132821    0.078591   
  12.061  0.104    0.587   0.271   -0.287308  -0.453269  1.256    1.534    3.809   1.390771    0.143044   
  12.061  0.201    0.601   0.196   -0.425518  -0.587931  2.465    1.207    4.228   1.326536    0.184748   
  12.061  0.28     0.645   0.202   -0.612255  -0.984731  0.521    2.051    3.954   1.164102    0.133594   
  12.061  0.216    0.578   0.27    -0.527699  -0.951937  2.709    0.784    6.583   -0.958153   -0.052327  
  12.061  0.176    0.52    0.187   -0.462784  -0.790229  -0.033   5.198    6.3     1.224805    0.353774   
  12.061  0.118    0.453   0.113   -0.297994  -1.17604   -0.024   3.734    5.634   1.454996    0.404881   
  12.061  0.139    0.532   0.137   -0.280194  -0.288364  0.564    2.969    4.506   1.426096    0.198006   
  12.061  0.218    0.614   0.194   -0.503913  -0.877746  1.258    2.627    4.765   0.643431    0.035767   
  12.061  0.172    0.551   0.223   -0.507572  -1.130139  2.651    1.392    5.013   -2.726233   -0.018801  
  12.061  0.198    0.571   0.256   -0.555667  -0.979726  1.404    2.631    3.53    0.956416    0.329085   
  12.061  0.187    0.644   0.206   -0.27619   -0.268249  0.887    1.988    6.183   3.01647     -0.170173  
  12.061  0.192    0.561   0.22    -0.557405  -1.056666  0.953    2.05     4.862   1.148173    -0.302619  
  12.061  0.121    0.569   0.213   -0.367044  -0.641457  -0.256   3.747    7.367   1.377202    0.104819   
  12.061  0.175    0.614   0.2     -0.464561  -0.880842  0.681    2.872    4.335   1.333411    0.339619   
  12.061  0.111    0.524   0.215   -0.398538  -0.467987  1.746    2.969    3.053   1.698242    0.21509    
  12.061  0.159    0.62    0.139   -0.23748   -0.705119  0.415    3.515    4.363   1.430936    0.507612   
  12.061  0.208    0.586   0.224   -0.60616   -0.906985  2.333    3.954    5.839   0.798398    0.460275   
  12.061  0.158    0.592   0.212   -0.377801  -0.599634  0.818    1.513    4.273   1.668594    0.173724   
  12.061  0.145    0.566   0.136   -0.182918  -0.469873  1.386    1.99     4.328   1.778236    0.233345   
  12.061  0.221    0.516   0.211   -0.551667  -0.879664  1.656    3.177    8.191   0.117355    0.165877   
  12.061  0.19     0.553   0.194   -0.4699    -0.941608  3.404    1.871    6.237   -1.458477   0.005511   
  12.061  0.212    0.581   0.194   -0.479891  -0.688037  2.138    2.837    5.346   1.239983    0.267634   
  12.061  0.213    0.567   0.148   -0.470728  -0.821318  1.239    1.934    2.816   0.851853    -0.009508  
  12.061  0.127    0.549   0.174   -0.268299  -0.898256  2.124    1.638    4.513   1.109713    0.045706   
  12.061  0.18     0.547   0.244   -0.374888  -0.797143  2.094    0.717    3.579   1.142547    0.457537   
  12.061  0.146    0.556   0.174   -0.427596  -0.701871  3.175    1.35     2.433   -2.305695   -0.705749  
  12.061  0.128    0.462   0.18    -0.416129  -1.149275  1.426    3.137    4.663   1.069417    0.338382   
  12.061  0.176    0.53    0.183   -0.470188  -1.020456  2.099    1.844    3.092   1.376192    0.264469   
  12.061  0.189    0.56    0.207   -0.466044  -0.915435  1.191    3.128    4.675   1.511418    0.351006   
  12.061  0.194    0.572   0.184   -0.353912  -0.53835   2.395    1.42     5.015   -0.116914   0.315569   
  12.061  0.189    0.63    0.226   -0.359452  -0.521504  1.104    1.504    4.297   2.268991    -0.07561   
  12.061  0.155    0.52    0.199   -0.444487  -0.612743  2.576    2.146    5.25    0.027576    -0.202583  
  12.061  0.206    0.512   0.179   -0.53133   -0.966831  2.244    1.646    3.376   1.882062    0.214187   
  12.061  0.161    0.506   0.21    -0.491008  -0.914457  0.062    4.416    5.463   1.849467    0.383739   
  12.061  0.19     0.559   0.149   -0.407216  -0.793758  2.255    2.625    4.631   0.76418     0.320364   
  12.061  0.225    0.617   0.162   -0.439094  -0.708877  1.505    1.937    6.731   1.42339     0.362199   
  12.061  0.213    0.628   0.199   -0.502177  -0.795352  0.937    3.803    5.921   0.872448    0.197199   
  12.061  0.249    0.6     0.155   -0.506764  -0.847971  2.182    3.41     4.875   1.356529    0.446886   
  12.061  0.208    0.611   0.226   -0.612249  -0.864341  2.467    2.346    3.472   1.471519    0.189602   
  12.061  0.155    0.477   0.158   -0.390843  -0.711727  1.097    2.003    4.529   1.613317    0.271419   
  12.061  0.189    0.579   0.222   -0.319483  -0.647896  2.293    3.24     3.14    0.253497    0.463529   
  12.061  0.238    0.625   0.178   -0.432613  -0.658423  0.688    2.204    5.267   1.327271    0.40018    
  12.061  0.216    0.603   0.202   -0.494658  -0.889389  1.637    1.02     2.921   2.162758    0.565362   
  12.061  0.199    0.563   0.176   -0.687999  -1.06175   0.139    3.7      5.594   1.496672    0.052976   
  12.061  0.172    0.542   0.195   -0.387598  -0.832203  0.193    3.585    6.35    1.309505    0.223513   
  12.061  0.216    0.517   0.187   -0.478209  -0.998709  3.4      0.869    5.068   -0.775999   0.001192   
  12.061  0.18     0.605   0.219   -0.452416  -0.635396  0.918    3.559    4.218   1.669506    0.417312   
  12.061  0.212    0.558   0.231   -0.515408  -1.089263  0.134    3.024    4.53    2.000777    -0.179188  
  12.061  0.175    0.532   0.144   -0.324897  -0.864135  1.77     3.112    5.009   0.773149    0.343192   
  12.061  0.218    0.575   0.164   -0.459437  -0.713645  2.27     0.552    4.805   -0.533894   -0.128059  
  12.061  0.174    0.579   0.222   -0.287431  -0.531737  1.438    2.191    6.295   0.528171    0.188371   
  12.061  0.194    0.582   0.214   -0.25558   -0.426498  1.447    2.8      5.095   1.229962    0.187624   
  12.061  0.216    0.576   0.202   -0.503561  -0.870069  0.011    3.036    6.08    1.075625    0.084614   
  12.061  0.153    0.511   0.178   -0.488819  -0.998956  2.197    1.872    5.532   0.269642    0.103572   
  12.061  0.182    0.551   0.155   -0.356858  -0.504977  3.661    0.334    2.858   -1.637483   0.403225   
  12.061  0.224    0.59    0.227   -0.577691  -0.864318  0.371    3.367    6.174   1.445396    0.215155   
  12.061  0.172    0.564   0.193   -0.458658  -0.858103  1.13     2.589    4.893   -3.108252   -0.327243  
  12.061  0.199    0.549   0.159   -0.527112  -0.820577  2.255    1.917    6.73    0.12196     -0.086545  
  12.061  0.219    0.598   0.269   -0.64992   -0.919693  1.499    2.888    5.562   0.833881    0.062863   
  12.061  0.18     0.618   0.172   -0.291843  -0.284641  0.433    1.723    4.944   2.292623    0.180683   
  12.061  0.149    0.564   0.203   -0.312345  -0.486682  0.792    4.097    5.348   1.230448    0.597652   
  12.061  0.135    0.578   0.174   -0.28306   -0.408917  -0.916   5.164    7.089   1.221664    0.218381   
  12.061  0.165    0.602   0.186   -0.372427  -0.401988  0.07     2.41     4.637   2.284327    -0.039782  
  12.061  0.137    0.557   0.257   -0.363737  -0.699968  3.156    3.551    5.141   0.789864    0.434992   
  12.061  0.156    0.531   0.151   -0.343476  -0.913657  1.97     2.456    4.009   1.089622    0.466775   
  12.061  0.182    0.566   0.159   -0.362135  -0.812555  2.29     1.015    4.246   1.593394    -0.173785  
  12.061  0.16     0.565   0.192   -0.411553  -0.748395  2.621    1.028    4.176   1.077736    0.097412   
  12.061  0.217    0.59    0.186   -0.649146  -0.983286  0.837    2.853    5.809   0.77274     0.022635   
  12.061  0.165    0.578   0.182   -0.433064  -1.014503  0.256    3.615    4.871   1.632839    0.127667   
  12.061  0.234    0.579   0.255   -0.537998  -0.924909  -0.179   4.525    6.299   1.200812    0.334593   
  12.061  0.201    0.569   0.189   -0.439317  -0.807209  -0.064   3.335    4.566   1.692447    0.386714   
  12.061  0.214    0.65    0.244   -0.364262  -0.380626  2.099    0.926    4.312   1.351914    0.357375   
  12.061  0.124    0.51    0.188   -0.420498  -0.664557  1.669    2.157    3.527   1.674503    0.476493   
  12.061  0.232    0.563   0.161   -0.493602  -0.934305  2.522    2.804    7.408   0.587456    0.167493   
  12.061  0.182    0.55    0.109   -0.463216  -1.113764  1.01     4.037    5.78    0.630482    0.048812   
  12.061  0.217    0.593   0.219   -0.587217  -0.731032  1.219    1.619    7.51    -1.231587   -0.414205  
  12.061  0.163    0.577   0.24    -0.428782  -0.639877  1.302    1.87     5.057   1.566043    -0.185896  
  12.061  0.21     0.599   0.226   -0.492676  -0.529274  0.642    4.124    3.264   1.544047    0.63811    
  12.061  0.193    0.517   0.224   -0.626574  -1.079076  3.919    1.062    3.528   -1.253847   -0.2025    
  12.061  0.127    0.516   0.177   -0.384734  -0.829553  2.146    2.003    7.287   0.537087    0.056977   
  12.061  0.234    0.559   0.212   -0.511137  -0.870901  1.482    3.399    5.001   1.352489    -0.053338  
  12.061  0.15     0.53    0.182   -0.3207    -0.901122  1.02     2.8      3.67    0.926144    0.092944   
  12.061  0.24     0.538   0.145   -0.410623  -0.787333  2.092    1.485    5.462   0.962645    0.035974   
  12.061  0.169    0.593   0.221   -0.434039  -0.713683  2.524    0.848    4.773   2.370599    0.597975   
  12.061  0.175    0.584   0.247   -0.414031  -0.565369  0.885    1.697    5.463   0.641947    -0.010967  
  12.061  0.189    0.503   0.166   -0.455905  -0.956283  0.199    2.453    3.554   1.602413    0.047909   
  12.061  0.148    0.535   0.16    -0.275716  -0.580763  0.819    4.067    6.08    1.034212    0.214296   
  12.061  0.188    0.525   0.19    -0.547753  -0.929747  0.976    2.944    5.456   1.261864    0.512475   
  12.061  0.164    0.566   0.203   -0.339592  -0.503709  1.998    1.688    2.855   2.294428    -0.023777  
  12.067  0.235    0.594   0.173   -0.607589  -1.106408  2.175    2.92     7.351   0.511898    0.344566   
  12.067  0.192    0.563   0.175   -0.440317  -0.846648  1.953    1.823    2.319   1.682094    -0.20195   
  12.067  0.199    0.588   0.232   -0.393636  -0.642602  1.235    2.579    2.983   1.108631    0.317265   
  12.067  0.164    0.574   0.132   -0.335559  -0.530869  1.582    2.394    3.776   1.271443    0.367827   
  12.067  0.132    0.531   0.165   -0.376866  -0.683119  0.964    4.364    4.035   1.146325    0.312731   
  12.067  0.173    0.568   0.179   -0.470292  -0.878344  2.291    2.052    4.817   1.776227    0.316933   
  12.067  0.154    0.58    0.212   -0.263716  -0.590491  3.477    3.323    5.877   0.97409     0.342718   
  12.067  0.175    0.545   0.193   -0.380837  -0.517892  0.283    4.649    5.856   0.810099    0.354151   
  12.067  0.19     0.549   0.201   -0.404522  -0.869853  1.083    4.003    7.123   0.702734    0.258188   
  12.067  0.165    0.525   0.164   -0.414582  -1.101208  2.778    1.165    6.229   0.663461    -0.013475  
  12.067  0.221    0.544   0.199   -0.401977  -0.605104  0.457    3.944    5.552   0.781255    -0.039277  
  12.067  0.148    0.548   0.202   -0.513962  -0.662008  -0.406   4.725    5.998   1.210639    0.412101   
  12.067  0.154    0.559   0.207   -0.319726  -0.288126  1.94     1.275    5.657   1.361264    0.111459   
  12.067  0.218    0.629   0.156   -0.468138  -0.769387  0.992    1.32     4.054   1.261105    0.239569   
  12.067  0.135    0.482   0.159   -0.3799    -0.701437  2.288    1.356    4.298   1.405447    0.018549   
  12.067  0.154    0.464   0.159   -0.601746  -1.206421  3.128    0.43     4.003   -0.495084   0.3292     
  12.067  0.193    0.609   0.213   -0.471289  -0.842324  2.46     1.012    5.687   0.253965    0.200223   
  12.067  0.082    0.521   0.203   -0.32921   -0.756524  0.679    2.542    5.065   1.571628    -0.018347  
  12.067  0.173    0.597   0.168   -0.396323  -0.442268  1.231    1.669    4.885   1.737645    -0.044511  
  12.067  0.191    0.527   0.173   -0.40407   -0.855918  1.535    1.457    2.903   1.954757    0.087567   
  12.067  0.146    0.534   0.22    -0.391019  -0.888099  1.711    3.84     6.608   0.272588    0.116859   
  12.067  0.192    0.587   0.215   -0.417648  -0.96601   0.282    4.14     4.845   1.221177    0.295489   
  12.067  0.217    0.562   0.153   -0.437107  -0.912606  1.745    3.077    4.681   1.151102    0.472898   
  12.067  0.163    0.548   0.177   -0.303256  -0.525551  -0.001   3.112    4.031   1.495823    0.360121   
  12.067  0.191    0.672   0.277   -0.307161  -0.373311  3.222    1.028    3.94    -0.995349   -0.026879  
  12.067  0.195    0.569   0.181   -0.418767  -0.656347  3.088    3.187    0.563   2.884675    -0.620818  
  12.067  0.273    0.708   0.251   -0.439738  -0.848597  2.006    2.646    4.981   1.322938    0.199963   
  12.067  0.196    0.566   0.139   -0.506563  -1.02407   0.626    2.413    4.424   1.400575    0.202747   
  12.067  0.157    0.498   0.138   -0.463153  -0.81415   3.508    2.574    4.87    -1.618267   -0.069688  
  12.067  0.16     0.576   0.219   -0.33359   -0.712684  0.877    4.277    3.139   1.59243     0.217936   
  12.067  0.198    0.6     0.207   -0.410069  -0.648294  2.48     2.647    6.054   0.029164    -0.269138  
  12.067  0.196    0.556   0.172   -0.542684  -0.87059   2.369    1.642    5.482   0.405889    -0.042543  
  12.067  0.211    0.539   0.168   -0.472903  -1.01029   3.826    3.72     4.721   0.018941    0.087282   
  12.067  0.249    0.639   0.189   -0.460775  -0.690867  1.483    3.823    5.515   0.9672      0.626204   
  12.067  0.188    0.606   0.169   -0.355392  -0.329414  1.83     1.677    3.221   1.606163    0.103114   
  12.067  0.194    0.569   0.172   -0.387806  -0.718313  -1.511   5.975    5.872   1.234833    0.002318   
  12.067  0.208    0.571   0.181   -0.664196  -0.857149  2.563    2.421    4.278   0.615953    -0.032547  
  12.067  0.254    0.629   0.227   -0.541351  -0.829342  1.111    4.157    3.725   1.600061    0.583099   
  12.067  0.161    0.55    0.187   -0.452946  -0.90309   2.668    2.449    5.191   0.494213    0.160166   
  12.067  0.174    0.569   0.229   -0.416297  -0.766284  3.045    2.25     3.873   0.147582    0.562964   
  12.067  0.162    0.513   0.184   -0.406819  -1.018862  2.449    2.266    3.296   1.673048    0.285058   
  12.067  0.189    0.517   0.208   -0.607282  -1.043172  1.406    2.388    4.415   1.142371    0.229679   
  12.067  0.178    0.551   0.168   -0.430883  -0.836232  2.428    0.586    3.919   -0.121211   -0.25631   
  12.067  0.215    0.572   0.159   -0.366052  -0.778044  2.798    1.12     4.701   1.51045     0.119361   
  12.067  0.223    0.597   0.171   -0.577441  -0.971293  1.135    2.938    7.135   1.01852     0.285039   
  12.067  0.147    0.598   0.175   -0.355094  -0.872763  1.253    3.395    5.957   1.075871    0.167256   
  12.067  0.137    0.616   0.227   -0.317028  -0.495962  0.802    3.97     3.405   1.469561    0.563055   
  12.067  0.195    0.563   0.164   -0.406211  -0.679926  1.791    2.91     2.755   2.544646    0.115387   
  12.067  0.181    0.598   0.153   -0.228214  -0.502978  0.715    2.413    4.437   1.909316    0.228685   
  12.067  0.219    0.61    0.244   -0.551653  -0.755492  2.497    0.349    3.704   1.140065    0.116911   
  12.067  0.17     0.575   0.223   -0.520569  -1.000958  1.631    5.3      7.452   0.829704    0.335788   
  12.067  0.164    0.61    0.282   -0.375562  -0.730093  2.148    2.449    4.711   0.641076    0.126879   
  12.067  0.213    0.605   0.249   -0.405262  -0.574865  -0.402   4.837    5.826   1.095829    0.263247   
  12.067  0.228    0.533   0.164   -0.515013  -0.997338  2.214    2.28     5.016   0.385983    0.158731   
  12.067  0.205    0.593   0.231   -0.458778  -0.613281  0.898    1.178    5.547   1.6687      -0.037609  
  12.067  0.195    0.627   0.197   -0.539383  -0.9577    -0.185   4.031    4.482   1.499886    0.220522   
  12.067  0.159    0.58    0.223   -0.309625  -0.599794  2.744    2.022    5.708   0.748984    0.387248   
  12.067  0.153    0.578   0.238   -0.311471  -0.362067  -0.081   4.363    3.801   1.692261    -0.06503   
  12.067  0.159    0.519   0.208   -0.475975  -0.771086  0.273    4.304    5.679   1.193712    0.140063   
  12.067  0.17     0.503   0.148   -0.436601  -1.263614  1.859    1.483    5.2     0.363741    0.33339    
  12.067  0.219    0.565   0.202   -0.458701  -0.952322  -0.796   3.837    5.519   1.058498    0.003617   
  12.067  0.176    0.54    0.156   -0.405567  -0.859983  0.668    4.525    2.852   1.781061    0.196688   
  12.067  0.161    0.562   0.165   -0.314599  -0.51245   0.861    2.322    2.748   1.998608    0.430562   
  12.067  0.171    0.548   0.227   -0.489847  -0.810598  2.279    3.809    6.313   0.277203    0.081855   
  12.067  0.194    0.607   0.233   -0.445948  -0.708648  1.378    1.753    5.51    1.324132    0.155148   
  12.067  0.177    0.629   0.256   -0.519119  -0.788684  2.142    2.074    2.767   2.021208    0.083723   
  12.067  0.161    0.573   0.222   -0.359311  -0.594531  0.623    1.831    6.121   0.825364    0.207932   
  12.067  0.17     0.593   0.224   -0.49738   -0.854626  3.672    0.647    4.583   3.045579    0.123273   
  12.067  0.154    0.553   0.194   -0.360886  -0.609601  1.577    0.794    3.498   1.789545    -0.17927   
  12.067  0.179    0.554   0.164   -0.358398  -0.898027  1.007    4.194    4.35    1.45884     0.400862   
  12.067  0.26     0.593   0.186   -0.564025  -1.039288  1.156    3.099    5.136   1.050311    0.395582   
  12.067  0.177    0.533   0.151   -0.499611  -0.803597  3.05     2.115    4.08    0.20858     0.080254   
  12.067  0.161    0.51    0.159   -0.491889  -0.786509  1.399    4.274    6.109   0.888162    0.391613   
  12.067  0.19     0.604   0.247   -0.356455  -0.598261  2.018    0.982    6.743   -0.539792   -0.111471  
  12.067  0.227    0.64    0.27    -0.565474  -0.71683   2.462    2.143    5.466   0.878454    0.3898     
  12.067  0.201    0.633   0.215   -0.485243  -0.917697  -0.142   6.56     5.895   1.411556    0.952075   
  12.067  0.184    0.613   0.143   -0.287357  -0.127144  2.858    1.751    4.794   0.814887    0.321066   
  12.067  0.194    0.588   0.215   -0.447483  -0.528883  1.176    2.389    4.96    2.070439    0.332702   
  12.067  0.154    0.55    0.16    -0.27738   -0.81036   2.114    3.675    6.185   0.480789    0.177752   
  12.067  0.17     0.522   0.212   -0.51713   -0.876153  2.032    1.373    6.591   0.532921    0.079122   
  12.067  0.151    0.561   0.239   -0.404208  -0.741712  3.703    2.987    5.78    0.266428    0.31394    
  12.067  0.183    0.61    0.191   -0.364574  -0.399913  1.835    0.772    3.698   1.321786    0.267382   
  12.067  0.219    0.604   0.168   -0.470606  -0.999322  0.516    3.638    5.199   1.606323    0.533846   
  12.067  0.253    0.642   0.172   -0.54857   -0.822284  1.975    3.236    6.269   0.396653    -0.099574  
  12.067  0.21     0.598   0.2     -0.420012  -0.879178  -0.439   5.622    3.922   1.365316    0.24071    
  12.067  0.144    0.629   0.171   -0.302772  -0.325084  1.377    3.604    4.532   1.184312    0.398416   
  12.067  0.189    0.539   0.219   -0.56546   -0.943174  -0.413   5.492    5.462   1.412891    0.304191   
  12.067  0.216    0.603   0.203   -0.535709  -0.954024  3.89     1.239    2.098   2.841874    -0.313749  
  12.067  0.173    0.61    0.195   -0.32528   -0.805913  1.83     2.179    5.729   -0.480744   -0.076849  
  12.067  0.261    0.722   0.264   -0.521975  -0.67999   2.795    1.976    4.56    0.508626    0.285679   
  12.067  0.235    0.568   0.239   -0.579858  -0.919897  2.499    1.446    3.956   -3.032392   -0.220913  
  12.067  0.183    0.529   0.139   -0.346415  -0.956253  0.415    5.222    4.988   1.300096    0.58333    
  12.067  0.222    0.558   0.17    -0.52065   -0.946315  2.146    2.501    5.646   0.863444    0.177006   
  12.067  0.176    0.563   0.147   -0.334303  -0.81907   2.479    1.285    2.385   2.394948    0.255339   
  12.067  0.148    0.561   0.186   -0.330236  -0.565455  0.884    1.394    5.555   -3.103174   -0.222565  
  12.067  0.173    0.619   0.166   -0.292355  -0.60603   3.636    2.583    5.699   0.209787    0.331495   
  12.067  0.166    0.62    0.267   -0.35555   -0.410295  2.118    4.083    6.669   0.82781     0.123177   
  12.067  0.212    0.63    0.225   -0.471509  -0.869818  0.733    4.122    3.73    1.163465    0.46071    
  12.067  0.214    0.59    0.261   -0.496748  -0.832489  0.298    1.628    4.128   1.444092    -0.079494  
  12.067  0.164    0.479   0.189   -0.495513  -1.198551  1.008    3.459    4.321   1.02214     0.024866   
  12.073  0.23     0.565   0.151   -0.488356  -0.959101  0.291    7.034    4.955   1.418987    0.786849   
  12.073  0.125    0.581   0.155   -0.351613  -0.581391  1.427    3.84     3.652   1.36168     -0.046621  
  12.073  0.144    0.511   0.138   -0.347195  -0.912786  1.469    1.287    3.527   2.661713    -0.220033  
  12.073  0.177    0.591   0.191   -0.430732  -0.468545  1.932    1.069    4.18    0.374617    -0.040976  
  12.073  0.277    0.637   0.243   -0.631072  -0.967083  -0.144   4.434    5.674   1.434792    0.476272   
  12.073  0.176    0.555   0.205   -0.422342  -0.868192  1.581    0.825    6.381   0.199598    -0.189933  
  12.073  0.153    0.554   0.168   -0.363554  -0.54196   2.525    3.332    2.32    3.135238    -0.590592  
  12.073  0.187    0.547   0.173   -0.491855  -1.169927  1.21     4.106    5.904   0.920765    0.134289   
  12.073  0.238    0.559   0.187   -0.553205  -1.323413  1.913    2.964    6.68    0.37303     0.062605   
  12.073  0.207    0.606   0.247   -0.589058  -0.698858  2.78     3.479    6.069   0.604143    0.720004   
  12.073  0.228    0.557   0.184   -0.583803  -1.396054  0.726    2.03     4.642   1.174785    0.254828   
  12.073  0.175    0.571   0.197   -0.369413  -0.655639  1.132    3.114    3.496   1.551807    0.162364   
  12.073  0.238    0.586   0.165   -0.398617  -0.446781  0.459    4.377    5.661   1.010087    0.434888   
  12.073  0.135    0.541   0.177   -0.285607  -0.793023  1.877    1.187    3.58    0.786921    0.30426    
  12.073  0.162    0.602   0.185   -0.32876   -0.767519  0.129    2.94     4.236   1.573663    0.073482   
  12.073  0.219    0.58    0.163   -0.448205  -0.92697   -0.261   3.24     4.473   1.295299    0.486272   
  12.073  0.207    0.564   0.251   -0.639961  -1.058782  1.434    2.7      6.511   1.103619    0.169146   
  12.073  0.225    0.593   0.255   -0.587397  -0.73477   2.673    2.472    4.853   0.540293    0.084196   
  12.073  0.162    0.535   0.198   -0.363715  -0.827674  -1.166   4.047    5.847   1.607731    0.34273    
  12.073  0.139    0.54    0.173   -0.350414  -0.815504  1.255    1.663    6.022   0.634658    0.092774   
  12.073  0.18     0.544   0.116   -0.434132  -0.850354  1.707    0.413    5.099   2.341191    -0.115689  
  12.073  0.259    0.57    0.221   -0.532651  -0.767222  2.347    0.906    4.033   -2.210519   -0.166422  
  12.073  0.2      0.53    0.114   -0.355839  -0.890971  -1.08    3.698    5.471   1.583202    0.320466   
  12.073  0.185    0.568   0.204   -0.402663  -0.877975  0.52     3.627    5.966   1.218905    0.263819   
  12.073  0.224    0.621   0.135   -0.404937  -0.941262  2.352    1.431    3.605   2.229742    0.032416   
  12.073  0.173    0.611   0.305   -0.421321  -0.661419  1.606    1.33     5.818   -0.605569   -0.172092  
  12.073  0.156    0.578   0.229   -0.359352  -0.786063  1.434    1.292    3.615   1.073125    -0.156251  
  12.073  0.172    0.577   0.168   -0.29139   -0.35638   2.705    2.449    5.933   0.768722    0.107775   
  12.073  0.182    0.552   0.221   -0.450579  -0.890785  1.88     2.865    3.985   0.590655    0.149351   
  12.073  0.179    0.543   0.147   -0.407711  -1.099261  4.031    2.537    5.973   -1.063228   -0.131743  
  12.073  0.276    0.6     0.232   -0.527945  -0.934838  2.277    2.838    5.061   0.716006    0.445127   
  12.073  0.217    0.605   0.225   -0.632198  -1.125335  2.833    2.046    3.615   -2.887647   -0.113991  
  12.073  0.194    0.586   0.183   -0.484899  -0.683616  0.365    3.483    5.995   1.18573     0.040157   
  12.073  0.214    0.628   0.231   -0.438322  -0.485974  0.517    0.338    5.047   2.810217    -0.051046  
  12.073  0.214    0.549   0.181   -0.480858  -0.934095  0.402    3.358    6.201   0.923404    0.257786   
  12.073  0.193    0.502   0.19    -0.551392  -1.259302  1.277    0.753    3.663   1.388214    0.014881   
  12.073  0.246    0.61    0.157   -0.441458  -0.665697  1.561    3.396    4.574   0.936675    -0.145448  
  12.073  0.203    0.627   0.177   -0.390754  -0.633173  0.886    2.407    6.868   0.634426    0.287049   
  12.073  0.182    0.584   0.168   -0.428469  -0.807235  1.687    1.106    6.055   0.902814    0.173348   
  12.073  0.217    0.547   0.169   -0.596637  -0.867053  3.521    1.853    4.504   -0.919898   -0.088568  
  12.073  0.196    0.522   0.208   -0.472318  -0.920085  1.915    2.9      3.068   1.579124    0.295495   
  12.073  0.222    0.567   0.179   -0.437052  -1.001014  1.203    1.881    3.904   0.897085    0.063481   
  12.073  0.165    0.562   0.2     -0.403038  -0.750787  1.765    1.243    5.871   2.652799    0.01521    
  12.073  0.178    0.576   0.126   -0.36937   -1.060312  1.24     2.885    6.82    0.967231    0.151786   
  12.073  0.135    0.538   0.224   -0.347873  -0.627578  2.67     2.525    3.096   2.281064    0.012831   
  12.073  0.217    0.66    0.197   -0.528979  -0.63803   0.296    3.244    3.491   1.248273    0.096119   
  12.073  0.197    0.569   0.139   -0.466621  -1.19421   2.547    1.173    4.394   1.886861    -0.01761   
  12.073  0.183    0.638   0.208   -0.458127  -0.54782   3.319    4.052    5.875   -0.079734   0.174798   
  12.073  0.167    0.519   0.149   -0.402711  -1.045588  2.192    3.976    7.815   0.721729    0.263513   
  12.073  0.154    0.533   0.19    -0.465627  -1.012284  1.525    0.717    4.879   0.388506    -0.19366   
  12.073  0.155    0.566   0.171   -0.333078  -0.712749  1.323    3.106    6.117   1.300682    0.407237   
  12.073  0.196    0.569   0.237   -0.584784  -1.027747  3.168    2.276    3.609   0.785467    0.167394   
  12.073  0.175    0.575   0.185   -0.361019  -0.595672  2.301    1.047    2.142   2.224389    0.320466   
  12.073  0.148    0.537   0.17    -0.390625  -0.835978  2.638    2.316    3.223   0.611614    0.493939   
  12.073  0.124    0.532   0.186   -0.388068  -0.704091  0.135    2.517    3.393   2.183742    -0.223265  
  12.073  0.211    0.582   0.213   -0.57583   -0.785974  2.088    2.393    5.317   0.335274    0.180283   
  12.073  0.161    0.559   0.144   -0.429344  -0.7416    1.308    2.012    5.925   1.363383    0.49496    
  12.073  0.152    0.528   0.236   -0.330515  -0.725158  1.673    1.746    3.574   1.168354    -0.001503  
  12.073  0.21     0.549   0.174   -0.534059  -1.050652  4.121    1.027    5.983   -0.461528   -0.314406  
  12.073  0.225    0.618   0.234   -0.528359  -0.823056  1.945    1.94     3.415   1.22047     8.26E-4    
  12.073  0.201    0.634   0.17    -0.456799  -0.84845   1.923    2.334    3.91    2.983344    -0.198684  
  12.073  0.214    0.607   0.196   -0.47187   -0.739116  2.731    2.301    3.22    1.759028    0.969849   
  12.073  0.188    0.61    0.15    -0.315522  -0.571128  1.793    0.868    5.493   0.742241    -0.230959  
  12.073  0.182    0.563   0.122   -0.335732  -0.966841  0.428    2.073    4.365   1.764253    -0.005708  
  12.073  0.166    0.583   0.171   -0.367513  -0.346817  -0.387   3.054    4.61    1.196628    0.034907   
  12.073  0.097    0.508   0.176   -0.276069  -0.589699  1.983    2.538    3.53    1.176898    0.231614   
  12.073  0.221    0.646   0.198   -0.42649   -0.507414  1.253    2.036    4.023   0.873159    -0.184002  
  12.073  0.154    0.588   0.251   -0.30374   -0.387343  0.382    2.827    1.863   1.731327    0.026949   
  12.073  0.208    0.555   0.162   -0.408052  -1.087035  1.642    4.581    4.173   1.018313    0.164691   
  12.073  0.184    0.632   0.204   -0.32565   -0.557465  1.655    3.01     6.28    0.875472    0.216204   
  12.073  0.166    0.565   0.174   -0.384958  -0.647369  1.095    2.754    6.852   0.677455    0.005608   
  12.073  0.204    0.648   0.202   -0.31408   -0.444845  2.349    1.54     5.678   -2.01804    0.107937   
  12.073  0.171    0.553   0.127   -0.27571   -0.478789  2.971    1.498    2.835   2.119496    0.598878   
  12.073  0.178    0.537   0.136   -0.222652  -0.811418  1.175    2.694    5.622   1.301259    0.246876   
  12.073  0.191    0.604   0.166   -0.410506  -0.883223  -0.007   4.042    5.975   1.25523     0.023946   
  12.073  0.215    0.568   0.182   -0.427331  -0.911782  2.34     1.086    4.885   0.649465    0.293429   
  12.073  0.137    0.477   0.153   -0.566281  -1.319471  1.436    0.623    5.568   2.286685    -0.156189  
  12.073  0.214    0.598   0.208   -0.470355  -0.701544  1.463    2.712    3.565   2.175589    0.24413    
  12.073  0.221    0.541   0.202   -0.55097   -1.077747  0.852    2.009    5.114   0.842273    0.169439   
  12.073  0.216    0.564   0.147   -0.426367  -0.597527  0.197    1.955    5.894   1.216417    0.02591    
  12.073  0.188    0.542   0.192   -0.569556  -0.849658  1.647    3.271    4.723   0.989484    0.329479   
  12.073  0.223    0.498   0.172   -0.547019  -0.765396  0.199    2.743    5.685   1.379798    -0.140604  
  12.073  0.262    0.662   0.257   -0.43841   -0.611272  2.252    0.563    3.792   0.606543    -0.142078  
  12.073  0.206    0.653   0.195   -0.454904  -0.618054  1.978    2.346    7.253   0.478944    0.033909   
  12.073  0.201    0.613   0.218   -0.444539  -0.763545  0.139    4.695    5.676   1.360792    0.252908   
  12.073  0.205    0.544   0.173   -0.545236  -1.030819  3.141    3.255    5.505   0.577729    0.441106   
  12.073  0.183    0.545   0.177   -0.536153  -1.021681  1.405    2.752    3.12    2.285655    -0.140522  
  12.073  0.201    0.626   0.239   -0.377491  -0.544924  2.228    1.121    4.092   0.61775     0.420613   
  12.073  0.177    0.525   0.189   -0.460832  -0.600798  1.6      2.062    4.621   1.319819    0.120965   
  12.073  0.167    0.555   0.177   -0.487196  -1.017505  2.692    2.561    6.64    0.379916    0.1811     
  12.073  0.194    0.586   0.179   -0.412039  -0.915813  2.615    0.937    4.475   0.798588    -0.087381  
  12.073  0.165    0.544   0.163   -0.410812  -0.794935  0.696    5.191    5.657   1.179766    0.397299   
  12.073  0.168    0.527   0.15    -0.389162  -0.98309   2.074    3.03     3.608   2.042752    0.77749    
  12.073  0.101    0.529   0.165   -0.107952  -0.351138  3.505    0.991    5.215   -0.692058   -0.415058  
  12.073  0.198    0.592   0.167   -0.359103  -0.586949  0.959    1.882    4.651   2.100796    0.275394   
  12.073  0.199    0.588   0.216   -0.531087  -0.885173  0.766    1.697    3.883   -2.909448   -0.491011  
  12.073  0.18     0.585   0.248   -0.454648  -0.764053  0.651    2.944    4.319   1.527024    0.164491   
  12.073  0.226    0.615   0.147   -0.393644  -0.455833  -0.016   4.168    3.615   1.462634    0.280783   
  12.073  0.192    0.589   0.171   -0.313677  -0.490952  1.6      2.03     3.562   2.288429    0.425468   
  12.073  0.197    0.544   0.239   -0.512782  -0.914897  0.942    3.053    4.743   1.315625    -0.233507  
  12.08   0.145    0.582   0.172   -0.357619  -0.731803  0.92     2.895    4.997   1.767436    0.071598   
  12.08   0.189    0.609   0.141   -0.172535  -0.218826  1.311    1.809    6.046   1.525214    0.049891   
  12.08   0.139    0.523   0.19    -0.338818  -0.900303  3.928    2.385    4.946   0.34298     0.172073   
  12.08   0.199    0.528   0.168   -0.507058  -0.720126  1.499    2.025    4.806   1.49989     0.21086    
  12.08   0.124    0.511   0.147   -0.352692  -1.042714  1.109    3.61     6.058   0.893789    0.240605   
  12.08   0.216    0.546   0.148   -0.552419  -1.032109  2.971    1.305    3.436   0.578579    0.042133   
  12.08   0.205    0.639   0.253   -0.475932  -0.857067  -0.116   5.01     6.259   1.379539    0.363198   
  12.08   0.174    0.523   0.199   -0.556279  -1.135552  1.277    1.256    5.247   1.026236    0.127538   
  12.08   0.105    0.503   0.205   -0.236927  -0.382112  -0.229   4.197    4.05    1.625004    0.046108   
  12.08   0.147    0.551   0.209   -0.427251  -0.619256  2.51     1.018    4.11    2.491931    -0.045324  
  12.08   0.199    0.517   0.187   -0.582327  -0.82334   1.794    1.401    6.274   -0.725223   0.197825   
  12.08   0.197    0.554   0.095   -0.426281  -1.225734  1.944    1.207    5.634   1.485768    0.245138   
  12.08   0.202    0.526   0.111   -0.371339  -1.051956  0.868    2.952    4.88    1.205209    0.181017   
  12.08   0.198    0.598   0.248   -0.435033  -0.58023   0.314    3.417    5.808   1.424454    0.156926   
  12.08   0.181    0.542   0.213   -0.425562  -0.748805  -0.745   4.255    5.37    1.587523    0.224429   
  12.08   0.173    0.566   0.16    -0.416086  -0.631099  1.634    0.77     5.478   1.170257    -0.079365  
  12.08   0.14     0.587   0.191   -0.340761  -0.692779  0.268    3.183    5.373   1.545366    0.149746   
  12.08   0.17     0.564   0.248   -0.464497  -0.694361  0.577    4.403    5.035   1.547268    0.150735   
  12.08   0.216    0.576   0.165   -0.446912  -0.836241  1.071    2.928    4.953   1.151561    0.203586   
  12.08   0.167    0.574   0.253   -0.461454  -0.80613   3.563    3.592    6.323   -0.17891    0.262057   
  12.08   0.169    0.567   0.167   -0.369188  -0.825824  1.21     3.858    3.247   1.470948    0.390692   
  12.08   0.193    0.577   0.166   -0.402008  -1.08461   0.824    5.463    6.139   0.933227    0.259021   
  12.08   0.16     0.5     0.123   -0.337129  -0.829664  2.728    1.095    3.3     -1.870197   -0.182747  
  12.08   0.189    0.515   0.095   -0.383932  -1.051305  2.692    1.588    4.537   -2.783415   -0.016047  
  12.08   0.183    0.592   0.136   -0.405726  -0.68385   1.422    4.144    4.975   0.781097    0.428572   
  12.08   0.191    0.565   0.165   -0.324872  -0.629046  0.14     2.69     4.79    1.228233    0.295525   
  12.08   0.199    0.595   0.117   -0.297991  -0.353687  0.884    2.54     3.515   1.566546    0.655005   
  12.08   0.159    0.577   0.177   -0.371148  -0.801224  1.669    3.173    4.395   0.957978    0.543977   
  12.08   0.12     0.519   0.204   -0.27583   -0.652184  3.027    3.394    6.994   0.362778    -0.048085  
  12.08   0.147    0.523   0.235   -0.317366  -0.604352  2.935    0.855    1.73    2.264134    0.813625   
  12.08   0.154    0.569   0.169   -0.280309  -0.592177  2.39     2.436    6.249   -2.402073   -0.404645  
  12.08   0.101    0.44    0.114   -0.313529  -1.084884  1.853    2.236    2.994   1.518054    0.102874   
  12.08   0.188    0.49    0.127   -0.41547   -0.848938  0.081    4.017    5.19    1.086119    0.437129   
  12.08   0.199    0.577   0.135   -0.381657  -0.989492  1.79     3.273    5.354   1.146614    0.089407   
  12.08   0.182    0.557   0.189   -0.409707  -1.086904  1.327    3.922    2.498   1.695594    0.418044   
  12.08   0.182    0.605   0.226   -0.502829  -0.805776  1.157    1.824    4.163   1.226737    0.051914   
  12.08   0.158    0.58    0.194   -0.393701  -0.768639  0.219    3.034    5.801   1.298272    0.336228   
  12.08   0.181    0.534   0.197   -0.548347  -0.809814  0.93     2.482    6.662   1.242364    0.233372   
  12.08   0.188    0.635   0.231   -0.360751  -0.580707  2.182    2.404    5.46    1.141348    0.365873   
  12.08   0.17     0.629   0.208   -0.347805  -0.378209  2.661    1.596    5.485   0.979303    0.273609   
  12.08   0.17     0.56    0.169   -0.433728  -1.105382  -1.008   4.955    5.989   1.239746    0.463713   
  12.08   0.161    0.576   0.213   -0.378597  -0.848964  2.093    2.709    5.76    0.400719    0.329956   
  12.08   0.171    0.577   0.154   -0.404169  -0.462663  2.01     1.506    3.819   1.409357    0.167827   
  12.08   0.198    0.586   0.19    -0.573401  -0.779587  0.566    4.428    5.888   1.10963     0.318369   
  12.08   0.155    0.547   0.171   -0.38165   -0.804437  0.871    2.742    4.222   1.115475    0.341187   
  12.08   0.229    0.618   0.197   -0.482334  -0.868406  2.111    0.509    5.851   -2.804148   -0.217362  
  12.08   0.18     0.595   0.214   -0.487373  -0.67866   3.481    1.221    3.424   -2.767957   -0.08215   
  12.08   0.286    0.656   0.164   -0.494278  -0.752895  1.604    2.474    4.758   0.582264    0.342892   
  12.08   0.199    0.516   0.158   -0.423734  -0.995745  1.932    2.321    5.018   0.994529    0.215268   
  12.08   0.229    0.608   0.218   -0.516961  -0.799617  0.652    4.973    6.078   0.672756    0.272205   
  12.08   0.151    0.59    0.176   -0.325139  -0.60805   1.727    3.665    5.609   0.787776    0.337406   
  12.08   0.216    0.594   0.183   -0.392194  -0.4822    1.162    0.538    3.023   1.423555    -0.003853  
  12.08   0.156    0.529   0.232   -0.443085  -0.767079  0.335    2.957    4.499   1.617134    0.07431    
  12.08   0.213    0.616   0.218   -0.454959  -0.839964  3.394    3.906    6.277   0.799985    0.465605   
  12.08   0.221    0.595   0.234   -0.562777  -0.729164  3.38     2.232    3.209   0.070871    0.218247   
  12.08   0.198    0.585   0.206   -0.416622  -0.817401  0.156    3.321    4.874   1.155125    0.164428   
  12.08   0.15     0.498   0.168   -0.327476  -0.642885  1.065    2.522    4.856   0.824021    0.235636   
  12.08   0.189    0.592   0.146   -0.432316  -1.038281  0.095    4.742    4.324   1.817064    0.875898   
  12.08   0.13     0.493   0.17    -0.415824  -0.95284   -0.238   4.376    4.898   1.725503    0.195309   
  12.08   0.139    0.579   0.22    -0.256624  -0.616181  3.124    1.428    4.347   -2.879447   -0.566012  
  12.08   0.054    0.479   0.133   -0.226929  -0.651872  1.342    5.276    6.104   0.883302    0.544634   
  12.08   0.182    0.549   0.215   -0.528312  -0.699285  0.587    2.423    4.296   1.858943    0.433231   
  12.08   0.19     0.597   0.155   -0.434113  -0.821283  0.523    1.645    4.915   1.674767    0.288265   
  12.08   0.121    0.529   0.147   -0.340529  -0.655806  1.175    3.45     3.367   1.36276     0.424811   
  12.08   0.221    0.648   0.165   -0.439515  -0.732736  -0.705   5.635    5.466   1.144962    0.552377   
  12.08   0.163    0.654   0.193   -0.345443  -0.646225  0.59     5.217    3.811   1.247369    0.421601   
  12.08   0.207    0.594   0.181   -0.471065  -0.901181  1.994    2.134    3.393   1.215609    0.01831    
  12.08   0.165    0.526   0.196   -0.540507  -1.119747  0.707    3.687    4.867   0.921201    0.418519   
  12.08   0.247    0.606   0.217   -0.520302  -0.953058  2.727    2.703    6.243   0.031156    0.074786   
  12.08   0.209    0.64    0.172   -0.364935  -0.682184  1.287    2.949    5.074   0.91352     0.37519    
  12.08   0.172    0.519   0.245   -0.585155  -1.045826  1.802    4.14     7.13    0.895554    0.251637   
  12.08   0.225    0.617   0.235   -0.551064  -0.861517  1.613    3.047    5.095   1.490999    0.046536   
  12.08   0.188    0.568   0.172   -0.471669  -0.947018  1.521    0.736    5.381   1.619663    -0.215721  
  12.08   0.154    0.557   0.157   -0.296823  -0.689528  2.674    1.716    2.546   1.919351    0.106968   
  12.08   0.19     0.596   0.207   -0.440005  -0.549469  2.84     2.513    6.273   0.121696    0.002083   
  12.08   0.201    0.584   0.176   -0.488996  -1.061396  -0.229   5.696    7.453   0.932752    0.223305   
  12.08   0.166    0.561   0.237   -0.47216   -0.621246  1.559    2.074    4.691   1.777713    0.548716   
  12.08   0.163    0.576   0.215   -0.414835  -0.837395  2.192    0.079    3.047   -1.553758   -0.169952  
  12.08   0.205    0.644   0.242   -0.353377  -0.52374   2.739    1.308    4.878   0.721791    0.016402   
  12.08   0.159    0.523   0.136   -0.416149  -0.695118  1.491    3.891    5.66    0.861997    0.649898   
  12.08   0.172    0.574   0.245   -0.443893  -0.685108  1.195    3.973    5.563   1.477852    0.456115   
  12.08   0.167    0.572   0.15    -0.253112  -0.39984   2.493    0.753    4.241   1.178358    0.322946   
  12.08   0.143    0.522   0.189   -0.259146  -0.992892  1.506    4.403    4.561   1.081175    0.827927   
  12.08   0.215    0.603   0.19    -0.459375  -0.641166  1.383    2.072    2.813   1.698516    0.158479   
  12.08   0.123    0.524   0.136   -0.284428  -0.446675  1.733    1.225    2.982   2.058451    0.15856    
  12.08   0.176    0.581   0.113   -0.23185   -0.298281  1.808    4.187    6.428   1.073287    0.193856   
  12.08   0.218    0.624   0.226   -0.502092  -0.741496  2.282    1.635    6.44    0.7571      0.247306   
  12.08   0.153    0.484   0.08    -0.160533  -0.599185  0.514    3.659    7.918   0.590828    0.217948   
  12.08   0.185    0.57    0.134   -0.316352  -0.733112  1.004    3.647    4.116   1.417365    0.033812   
  12.08   0.171    0.589   0.168   -0.444396  -0.928052  2.662    2.01     5.207   1.494325    0.152291   
  12.08   0.2      0.552   0.201   -0.442586  -0.792675  0.056    4.911    3.02    1.749084    0.709041   
  12.08   0.207    0.599   0.172   -0.358344  -0.525632  3.705    1.884    2.483   -1.287689   -0.058463  
  12.08   0.175    0.546   0.196   -0.436195  -0.906534  2.256    2.492    5.964   0.75369     -0.205714  
  12.08   0.227    0.546   0.257   -0.526084  -1.019532  1.172    2.041    4.535   1.441356    -0.0145    
  12.08   0.234    0.648   0.222   -0.404785  -0.641155  2.906    1.041    3.732   2.98424     -0.281618  
  12.08   0.166    0.549   0.133   -0.440842  -0.785718  1.949    1.145    6.848   0.48657     0.091223   
  12.08   0.134    0.501   0.178   -0.43442   -1.13255   1.532    0.727    6.594   -2.759483   -0.079616  
  12.08   0.223    0.639   0.195   -0.448273  -0.911875  1.594    1.668    4.947   0.670941    0.159935   
  12.08   0.174    0.599   0.219   -0.309723  -0.45382   -0.7     6.384    5.501   1.565468    0.388024   
  12.08   0.206    0.618   0.211   -0.442913  -0.65285   2.427    3.0      6.46    0.871455    0.316623   
  12.086  0.199    0.562   0.175   -0.48471   -0.702406  1.513    2.755    6.705   -0.227636   -0.23828   
  12.086  0.172    0.546   0.187   -0.385441  -0.849379  -0.229   6.727    5.291   1.452343    0.741023   
  12.086  0.164    0.595   0.102   -0.224688  -0.574269  2.389    4.132    5.704   0.608226    0.0237     
  12.086  0.183    0.498   0.226   -0.462152  -0.888493  3.238    3.589    3.299   0.350274    0.004678   
  12.086  0.231    0.623   0.146   -0.42085   -0.893922  1.757    0.783    4.299   2.411957    -0.13275   
  12.086  0.198    0.584   0.172   -0.350954  -0.918495  1.18     2.866    2.937   1.662912    0.565363   
  12.086  0.151    0.548   0.154   -0.368057  -0.754482  2.953    4.406    7.63    0.12438     0.008746   
  12.086  0.143    0.491   0.115   -0.313875  -0.558716  2.246    2.928    4.699   0.762078    0.206755   
  12.086  0.156    0.587   0.154   -0.204767  -0.53677   3.125    3.62     5.671   0.012332    0.254073   
  12.086  0.244    0.653   0.232   -0.560972  -0.929027  1.291    2.689    5.417   1.192395    0.047044   
  12.086  0.174    0.535   0.143   -0.377912  -0.779208  2.285    2.547    6.081   0.376323    0.099414   
  12.086  0.245    0.586   0.118   -0.496486  -1.505141  -0.314   5.431    5.426   1.324137    0.508001   
  12.086  0.158    0.517   0.135   -0.380655  -1.03456   -1.048   5.109    5.802   1.390861    0.257576   
  12.086  0.17     0.565   0.142   -0.399047  -0.796966  0.213    4.864    8.227   0.888022    0.20138    
  12.086  0.165    0.477   0.134   -0.314763  -0.90598   -0.464   4.556    4.441   1.427724    0.253389   
  12.086  0.217    0.566   0.186   -0.524318  -0.9914    0.637    2.692    4.618   1.689308    0.069249   
  12.086  0.161    0.52    0.192   -0.356947  -0.761603  4.282    1.994    6.429   0.447941    0.226108   
  12.086  0.283    0.642   0.232   -0.594214  -0.771644  1.636    3.35     5.689   0.810199    0.100714   
  12.086  0.204    0.575   0.223   -0.511095  -0.636899  3.13     0.895    4.693   1.435488    0.118483   
  12.086  0.146    0.538   0.21    -0.322484  -0.691742  1.992    4.146    6.906   0.55266     0.34258    
  12.086  0.246    0.551   0.165   -0.470257  -1.015241  -0.894   7.543    6.133   1.188463    0.515322   
  12.086  0.209    0.6     0.24    -0.600028  -0.755979  -0.102   3.659    6.837   1.49        0.199602   
  12.086  0.166    0.614   0.283   -0.389721  -0.6008    2.6      1.041    4.025   -2.610683   0.027592   
  12.086  0.186    0.581   0.261   -0.440983  -0.583187  1.819    3.187    6.18    0.601894    0.141111   
  12.086  0.165    0.553   0.125   -0.245453  -0.399097  2.058    4.592    7.938   0.416737    0.125304   
  12.086  0.162    0.503   0.174   -0.507526  -0.981135  2.773    2.684    5.472   0.529951    0.165319   
  12.086  0.236    0.584   0.204   -0.487532  -1.084323  3.61     2.206    4.777   -0.909009   -0.260345  
  12.086  0.168    0.576   0.229   -0.473525  -1.047024  0.467    3.133    3.924   1.388617    0.486268   
  12.086  0.12     0.55    0.153   -0.425034  -0.605172  1.249    0.544    4.622   1.108521    -0.12981   
  12.086  0.197    0.608   0.231   -0.478066  -0.844484  1.47     3.447    2.976   1.64909     0.51886    
  12.086  0.187    0.557   0.169   -0.391692  -0.714964  0.927    3.128    4.945   1.410439    0.514458   
  12.086  0.187    0.516   0.166   -0.393917  -0.680248  2.139    0.324    4.918   -0.313267   -0.108199  
  12.086  0.215    0.604   0.19    -0.412179  -0.863698  1.195    1.973    6.666   0.330175    0.116119   
  12.086  0.168    0.526   0.141   -0.341132  -0.80884   3.419    2.383    6.58    0.34712     -0.156678  
  12.086  0.176    0.57    0.202   -0.31708   -0.502048  2.117    2.192    4.52    1.905887    0.006264   
  12.086  0.171    0.552   0.269   -0.538127  -0.833107  -0.142   6.698    6.254   0.849743    0.379911   
  12.086  0.154    0.619   0.219   -0.268502  -0.468188  1.355    3.867    1.836   1.850685    0.224724   
  12.086  0.229    0.57    0.238   -0.584019  -0.752271  3.123    1.041    5.746   -0.308734   -0.084725  
  12.086  0.162    0.565   0.178   -0.345781  -0.632866  0.899    4.117    5.18    1.327857    0.423457   
  12.086  0.227    0.615   0.202   -0.527596  -0.871075  0.755    4.417    1.882   1.864993    -0.106687  
  12.086  0.197    0.499   0.178   -0.49667   -0.970566  0.257    5.575    6.038   0.828098    0.162565   
  12.086  0.161    0.64    0.269   -0.382922  -0.681997  1.942    4.748    5.6     1.051471    0.661098   
  12.086  0.227    0.607   0.166   -0.387453  -0.689056  1.594    2.764    2.816   1.254871    0.153977   
  12.086  0.196    0.58    0.204   -0.506331  -0.832847  1.895    2.691    4.389   1.465275    0.145991   
  12.086  0.233    0.582   0.268   -0.636278  -1.152191  1.643    2.35     2.353   2.215101    0.068306   
  12.086  0.107    0.521   0.166   -0.378116  -1.222548  1.035    2.832    5.581   0.706366    -0.07299   
  12.086  0.221    0.593   0.229   -0.548664  -0.864916  0.726    4.46     5.048   1.071979    0.446219   
  12.086  0.231    0.581   0.24    -0.442093  -0.98854   0.974    2.688    5.657   1.225429    0.42805    
  12.086  0.172    0.589   0.247   -0.400889  -0.580809  1.276    3.862    6.447   1.177074    0.482192   
  12.086  0.155    0.567   0.189   -0.495148  -0.766701  1.135    2.194    4.098   1.54779     0.043783   
  12.086  0.23     0.527   0.085   -0.452742  -0.97041   1.349    2.098    5.599   1.210029    -0.109283  
  12.086  0.205    0.594   0.164   -0.383861  -0.891191  0.625    3.747    4.912   0.747995    0.139608   
  12.086  0.151    0.512   0.17    -0.353749  -0.891542  -0.043   5.941    8.805   0.958516    0.381269   
  12.086  0.217    0.618   0.174   -0.324129  -0.529205  0.646    2.888    5.55    1.675615    0.46315    
  12.086  0.098    0.547   0.182   -0.174783  -0.308081  0.881    3.791    4.788   1.055326    0.313974   
  12.086  0.206    0.57    0.175   -0.417733  -0.731853  0.98     4.886    6.142   1.290775    0.444066   
  12.086  0.179    0.573   0.214   -0.482949  -0.871342  2.108    1.0      2.829   1.13877     0.265116   
  12.086  0.168    0.559   0.26    -0.374097  -0.716722  1.439    3.691    4.289   1.070252    0.456964   
  12.086  0.122    0.51    0.164   -0.390766  -0.774445  1.314    1.772    3.443   1.155424    0.099      
  12.086  0.152    0.577   0.154   -0.32824   -0.515011  2.223    1.126    4.15    -2.060854   0.187216   
  12.086  0.209    0.6     0.192   -0.430593  -0.589793  1.964    1.107    6.188   2.279247    0.119856   
  12.086  0.148    0.508   0.136   -0.379393  -0.839744  3.189    1.957    3.816   -0.098897   -0.200309  
  12.086  0.203    0.617   0.178   -0.458679  -0.940015  1.711    1.211    6.045   0.67927     -0.083953  
  12.086  0.162    0.586   0.168   -0.421029  -0.828678  2.177    3.379    4.731   1.276069    0.294778   
  12.086  0.201    0.581   0.189   -0.434131  -0.5615    0.294    3.012    4.285   1.700351    0.280187   
  12.086  0.192    0.563   0.157   -0.503359  -0.72548   1.575    4.381    3.872   1.256653    0.570797   
  12.086  0.17     0.543   0.198   -0.425666  -0.524165  0.638    6.1      6.055   0.920645    0.337058   
  12.086  0.19     0.582   0.194   -0.426121  -0.716381  1.573    1.701    5.442   0.809023    0.211339   
  12.086  0.115    0.49    0.12    -0.257807  -1.283463  1.072    1.489    6.238   1.035502    0.001663   
  12.086  0.15     0.567   0.16    -0.304863  -0.549519  1.905    0.686    4.177   2.510586    -0.031308  
  12.086  0.131    0.507   0.251   -0.392813  -0.686554  2.366    1.175    5.699   -0.885215   -0.25106   
  12.086  0.198    0.599   0.218   -0.448867  -0.715559  3.335    0.044    3.109   0.359357    0.346017   
  12.086  0.174    0.528   0.216   -0.392867  -0.744889  0.096    3.369    4.744   1.511485    0.397994   
  12.086  0.183    0.57    0.19    -0.351849  -0.826296  0.674    1.088    3.549   1.897526    -0.028257  
  12.086  0.193    0.61    0.208   -0.432245  -0.833803  0.502    2.853    4.508   1.618508    0.169135   
  12.086  0.189    0.536   0.129   -0.272605  -0.486108  0.01     5.307    5.635   1.499073    0.693468   
  12.086  0.177    0.567   0.168   -0.39834   -0.316101  1.314    4.243    4.597   1.211317    0.350655   
  12.086  0.187    0.576   0.245   -0.413895  -0.901867  1.041    3.587    5.224   1.2123      0.595461   
  12.086  0.199    0.556   0.175   -0.455775  -0.833863  2.979    1.108    4.15    0.672521    0.40506    
  12.086  0.16     0.551   0.18    -0.301936  -0.703427  1.246    3.149    2.965   1.935049    -0.002735  
  12.086  0.172    0.564   0.21    -0.402233  -0.790137  2.403    0.444    3.233   1.644025    0.097547   
  12.086  0.215    0.599   0.201   -0.522116  -0.896948  1.67     0.816    3.983   2.271104    -0.135407  
  12.086  0.191    0.493   0.208   -0.472892  -0.901817  0.566    2.493    2.75    1.597382    -0.269484  
  12.086  0.175    0.603   0.152   -0.310299  -0.641163  1.503    3.554    5.609   0.80292     0.33996    
  12.086  0.226    0.562   0.186   -0.413379  -0.740328  1.384    2.111    3.547   2.133598    0.078014   
  12.086  0.176    0.608   0.263   -0.390124  -0.699883  2.459    2.403    3.346   1.401612    0.28363    
  12.086  0.096    0.555   0.176   -0.328674  -0.72033   2.415    3.288    5.852   1.159982    0.404257   
  12.086  0.168    0.538   0.143   -0.352284  -0.407458  2.719    2.443    4.389   1.065876    0.315698   
  12.086  0.162    0.559   0.126   -0.376635  -0.939168  0.602    2.931    4.924   1.281923    0.529689   
  12.086  0.254    0.601   0.19    -0.541641  -0.90677   0.46     6.715    5.315   1.428825    0.315493   
  12.086  0.165    0.571   0.146   -0.353282  -0.526658  1.98     2.567    6.135   0.680418    0.247266   
  12.086  0.147    0.516   0.191   -0.266104  -0.442083  2.045    2.104    4.608   1.519613    0.606587   
  12.086  0.206    0.562   0.17    -0.472629  -0.828589  2.671    3.453    5.884   1.210134    0.113237   
  12.086  0.219    0.608   0.236   -0.546994  -0.888461  0.925    3.391    2.332   1.410767    0.280296   
  12.086  0.247    0.573   0.174   -0.535542  -0.726178  1.725    1.173    4.981   2.372707    -0.005545  
  12.086  0.195    0.548   0.135   -0.477966  -0.819042  1.695    5.406    5.333   1.052917    0.380443   
  12.086  0.222    0.554   0.168   -0.555627  -0.96151   2.106    2.663    5.283   0.697912    0.230759   
  12.086  0.195    0.588   0.158   -0.395832  -0.914385  0.969    1.453    5.465   1.022373    -0.183093  
  12.086  0.258    0.596   0.188   -0.397421  -0.675727  1.672    2.218    4.701   0.37447     0.329619   
  12.086  0.104    0.549   0.201   -0.231595  -0.390067  3.121    2.398    5.836   -0.974677   -0.22689   
  12.093  0.206    0.602   0.23    -0.605467  -1.01782   2.456    1.423    5.206   -0.003993   0.074858   
  12.093  0.209    0.616   0.165   -0.431586  -0.587665  1.894    2.052    2.949   -2.934474   -0.149406  
  12.093  0.213    0.616   0.169   -0.426776  -0.6972    0.538    1.006    4.985   1.343324    0.139075   
  12.093  0.194    0.561   0.226   -0.52905   -0.862522  0.611    2.743    4.041   1.678143    -0.255845  
  12.093  0.215    0.536   0.158   -0.40127   -0.433776  0.695    4.27     4.592   1.123373    0.210851   
  12.093  0.21     0.56    0.153   -0.429113  -0.64446   1.734    3.387    6.037   0.718436    -0.102078  
  12.093  0.2      0.557   0.223   -0.498533  -0.948688  1.299    3.412    3.416   1.429931    0.189314   
  12.093  0.186    0.602   0.209   -0.40911   -0.631203  2.009    1.52     6.848   2.084205    0.012064   
  12.093  0.147    0.492   0.122   -0.398176  -0.987998  1.974    1.685    4.051   1.954678    0.071803   
  12.093  0.156    0.53    0.187   -0.431903  -1.038041  0.64     2.949    5.177   1.6486      0.151233   
  12.093  0.251    0.648   0.187   -0.457574  -0.725392  1.791    1.442    7.054   1.484639    -0.217921  
  12.093  0.158    0.568   0.229   -0.361038  -0.883985  1.05     2.479    6.428   1.399687    0.275537   
  12.093  0.171    0.529   0.138   -0.295891  -0.8958    1.252    4.378    5.007   1.007162    0.394661   
  12.093  0.237    0.585   0.146   -0.525987  -0.914553  2.281    1.859    4.511   0.93706     -0.004095  
  12.093  0.163    0.547   0.195   -0.420032  -0.907707  1.714    1.644    4.459   1.602722    0.446399   
  12.093  0.178    0.599   0.218   -0.385885  -0.321276  2.157    2.806    4.95    1.018666    0.103764   
  12.093  0.177    0.588   0.225   -0.444176  -0.730617  2.153    3.617    5.657   0.80777     0.136877   
  12.093  0.185    0.543   0.163   -0.467281  -0.502425  0.199    4.473    7.913   0.84751     0.132268   
  12.093  0.205    0.593   0.162   -0.353048  -0.47613   1.21     1.924    4.498   1.77071     0.139109   
  12.093  0.164    0.583   0.208   -0.317617  -0.352398  0.434    3.706    4.733   1.0219      0.357583   
  12.093  0.161    0.538   0.108   -0.356037  -1.112695  0.798    1.694    5.832   1.402973    -0.027854  
  12.093  0.21     0.621   0.16    -0.314738  -0.351456  1.381    4.087    6.317   0.960526    0.361266   
  12.093  0.204    0.587   0.2     -0.374073  -0.656621  1.478    5.57     6.796   0.755999    0.355719   
  12.093  0.182    0.611   0.102   -0.281168  -0.751807  0.559    5.897    5.114   1.546016    0.838517   
  12.093  0.168    0.477   0.152   -0.45368   -0.90347   3.133    1.721    3.32    -2.669808   0.245436   
  12.093  0.185    0.542   0.175   -0.480013  -0.880566  2.44     3.994    5.777   0.683668    0.272167   
  12.093  0.17     0.525   0.189   -0.407185  -0.629333  1.262    1.056    5.704   0.8824      0.246177   
  12.093  0.199    0.582   0.199   -0.481128  -0.901267  -0.843   5.165    5.95    1.364808    0.294304   
  12.093  0.2      0.581   0.217   -0.387881  -0.535886  2.254    0.776    4.567   2.844821    0.077956   
  12.093  0.158    0.551   0.124   -0.388755  -1.05251   2.017    1.591    1.764   1.134177    0.336973   
  12.093  0.144    0.617   0.144   -0.220684  -0.601248  1.624    3.797    4.71    0.991039    0.285194   
  12.093  0.235    0.568   0.193   -0.533768  -0.996777  3.2      1.931    5.613   1.049121    0.676399   
  12.093  0.24     0.592   0.178   -0.589655  -0.754339  0.988    3.085    5.755   0.970216    0.289285   
  12.093  0.185    0.546   0.218   -0.521588  -1.164162  2.069    1.149    4.327   1.873662    0.003415   
  12.093  0.229    0.594   0.205   -0.474095  -0.915443  2.918    2.081    7.516   -0.054942   0.085641   
  12.093  0.218    0.615   0.224   -0.516697  -0.782195  0.933    3.188    4.334   1.504155    0.307829   
  12.093  0.148    0.522   0.114   -0.155099  -0.273328  1.515    1.936    3.708   1.553696    -0.050705  
  12.093  0.215    0.655   0.187   -0.315963  -0.715547  2.167    0.817    2.406   2.577352    -0.251171  
  12.093  0.197    0.652   0.197   -0.329515  -0.50906   2.324    1.029    5.995   0.155441    0.01648    
  12.093  0.197    0.54    0.185   -0.446794  -0.896482  0.942    2.177    5.132   1.235513    0.308629   
  12.093  0.209    0.614   0.249   -0.4142    -0.67788   0.495    2.146    3.423   1.783767    0.235797   
  12.093  0.193    0.564   0.225   -0.490761  -1.041045  2.726    2.461    4.133   0.470117    0.083449   
  12.093  0.176    0.545   0.232   -0.501591  -1.019709  1.835    2.303    1.829   2.3169      -0.200731  
  12.093  0.167    0.484   0.171   -0.414846  -0.821534  0.829    4.233    6.809   0.943347    0.217465   
  12.093  0.222    0.571   0.239   -0.595893  -0.873489  1.419    2.535    4.097   1.59537     0.179562   
  12.093  0.236    0.612   0.177   -0.458251  -0.739991  2.614    0.458    4.765   -2.770178   -0.467531  
  12.093  0.184    0.569   0.25    -0.42897   -0.595324  3.023    0.825    4.188   -3.104818   -0.535855  
  12.093  0.2      0.568   0.191   -0.31062   -0.337572  -0.177   4.096    4.579   1.685737    0.085355   
  12.093  0.192    0.567   0.21    -0.431841  -0.69369   3.727    1.107    4.684   1.59842     0.28705    
  12.093  0.202    0.562   0.184   -0.565604  -0.921066  1.201    2.99     4.645   1.467956    0.246381   
  12.093  0.148    0.564   0.156   -0.280588  -0.623848  0.418    5.848    3.854   1.293408    0.522757   
  12.093  0.144    0.519   0.216   -0.392927  -0.824681  1.643    0.626    4.062   0.143935    -0.192896  
  12.093  0.185    0.516   0.154   -0.401083  -0.955153  2.139    1.784    5.677   0.718883    0.03371    
  12.093  0.137    0.54    0.168   -0.070631  -0.087862  1.435    4.418    6.491   0.442599    -0.114736  
  12.093  0.173    0.545   0.17    -0.390506  -0.830402  0.831    2.622    5.245   1.216927    -0.042615  
  12.093  0.197    0.656   0.209   -0.36364   -0.84146   0.801    3.286    5.176   0.870663    0.043832   
  12.093  0.259    0.69    0.215   -0.52311   -0.700859  1.712    1.623    4.544   1.492759    0.109065   
  12.093  0.192    0.558   0.187   -0.410488  -0.708007  3.593    2.36     3.718   0.246615    0.2994     
  12.093  0.221    0.539   0.217   -0.5566    -1.094377  2.398    0.92     5.044   1.208939    0.067457   
  12.093  0.207    0.556   0.209   -0.413892  -0.64609   2.546    2.647    6.706   0.497128    0.103776   
  12.093  0.169    0.646   0.167   -0.286832  -0.299681  2.919    2.486    3.989   0.714052    -0.079848  
  12.093  0.2      0.575   0.208   -0.549692  -1.00532   2.903    3.089    5.551   0.648497    -0.024456  
  12.093  0.204    0.565   0.146   -0.461678  -0.997012  1.321    3.437    4.623   0.75612     0.115147   
  12.093  0.184    0.574   0.191   -0.400844  -0.514601  1.605    0.881    3.67    0.821253    0.030467   
  12.093  0.147    0.567   0.225   -0.346567  -0.543337  1.16     1.884    3.945   2.593342    -0.350094  
  12.093  0.235    0.625   0.288   -0.498856  -0.752994  1.369    4.643    5.776   1.216475    0.12887    
  12.093  0.228    0.619   0.171   -0.567186  -0.706752  2.4      1.146    3.841   -0.20063    -0.151912  
  12.093  0.142    0.542   0.137   -0.342161  -0.800855  2.842    1.363    4.495   0.568907    -0.011735  
  12.093  0.195    0.584   0.176   -0.451486  -0.791975  2.08     0.96     4.048   0.289313    -0.295344  
  12.093  0.221    0.584   0.188   -0.535687  -0.964711  1.86     3.491    2.886   1.051034    0.838119   
  12.093  0.222    0.56    0.176   -0.439362  -0.894623  2.069    3.17     5.413   1.257937    0.507639   
  12.093  0.186    0.592   0.182   -0.370751  -0.973165  -0.308   3.88     5.858   1.024697    -0.189008  
  12.093  0.219    0.593   0.189   -0.437502  -0.593087  1.777    1.978    5.638   1.328132    -0.019808  
  12.093  0.14     0.525   0.141   -0.357713  -0.843616  2.234    1.064    4.033   2.506367    0.182173   
  12.093  0.19     0.536   0.173   -0.412469  -0.808867  1.949    0.951    2.338   1.617728    -0.113471  
  12.093  0.193    0.627   0.25    -0.364998  -0.444308  0.83     4.204    2.328   2.033695    0.441332   
  12.093  0.218    0.576   0.163   -0.559594  -1.054947  0.346    4.749    3.082   1.978422    0.833037   
  12.093  0.234    0.588   0.205   -0.509423  -0.810142  0.873    3.502    3.476   1.929308    0.199071   
  12.093  0.201    0.582   0.165   -0.277469  -0.560997  -0.227   4.886    4.405   1.25193     0.226626   
  12.093  0.176    0.594   0.164   -0.292152  -0.505996  1.545    1.536    3.503   1.59304     0.264955   
  12.093  0.174    0.544   0.201   -0.459596  -1.086457  0.399    6.155    5.698   1.065578    0.12405    
  12.093  0.185    0.574   0.233   -0.476388  -0.808314  2.014    0.509    3.358   1.780891    0.044777   
  12.093  0.146    0.554   0.198   -0.37136   -0.526959  2.122    1.93     3.54    -2.553592   -0.523713  
  12.093  0.202    0.511   0.183   -0.392626  -0.511401  0.045    5.277    3.853   1.543107    0.454832   
  12.093  0.203    0.585   0.119   -0.351192  -0.740382  -0.106   4.031    3.756   1.347152    0.07265    
  12.093  0.194    0.624   0.159   -0.358458  -0.647368  1.478    3.287    4.704   1.287612    0.157814   
  12.093  0.182    0.544   0.204   -0.48513   -0.80249   1.078    3.596    4.407   1.770066    0.145176   
  12.093  0.132    0.535   0.176   -0.260926  -0.59447   2.514    1.008    5.103   -1.127484   -0.206429  
  12.093  0.157    0.594   0.229   -0.384264  -0.570019  2.824    2.266    5.019   0.649681    0.330557   
  12.093  0.218    0.521   0.15    -0.448402  -0.937745  1.511    1.239    5.47    0.231052    -0.166547  
  12.093  0.227    0.63    0.263   -0.599297  -0.882815  4.02     0.736    3.808   -1.652598   -0.397657  
  12.093  0.144    0.509   0.211   -0.502087  -0.802879  -0.153   6.83     4.085   1.24451     0.838001   
  12.093  0.167    0.557   0.13    -0.343435  -0.584551  2.52     1.993    4.332   0.807384    0.134975   
  12.093  0.167    0.588   0.249   -0.39872   -0.78596   2.2      4.745    5.805   1.045892    0.583969   
  12.093  0.193    0.553   0.176   -0.400723  -0.69968   1.49     2.017    4.882   1.173776    0.186408   
  12.093  0.152    0.538   0.136   -0.272557  -0.789906  0.78     5.417    6.651   0.999739    0.206672   
  12.093  0.214    0.579   0.159   -0.409555  -0.913278  1.659    3.98     3.959   1.253484    0.46365    
  12.093  0.171    0.528   0.126   -0.448547  -0.886496  2.718    2.034    5.605   0.311607    0.023873   
  12.093  0.144    0.57    0.156   -0.235891  -0.623755  1.566    4.095    3.736   1.085337    0.730311   
  12.093  0.142    0.547   0.195   -0.370894  -0.848442  1.073    0.726    4.843   0.969262    -0.015104  
  12.099  0.162    0.57    0.179   -0.361591  -0.873414  1.208    1.67     4.483   0.987048    -0.131619  
  12.099  0.188    0.578   0.175   -0.423587  -1.081307  1.234    5.38     5.15    1.522135    0.557859   
  12.099  0.194    0.511   0.196   -0.483982  -0.962306  -1.05    3.685    6.555   0.857093    -0.246124  
  12.099  0.153    0.611   0.229   -0.333973  -0.493209  1.333    1.198    5.783   1.996283    -0.228619  
  12.099  0.22     0.673   0.196   -0.371312  -0.237254  2.32     0.343    4.923   0.037479    0.138951   
  12.099  0.178    0.546   0.201   -0.382308  -0.913474  0.16     4.099    2.933   1.721012    0.346988   
  12.099  0.142    0.466   0.158   -0.351007  -0.89201   1.512    1.168    5.435   0.333108    0.089263   
  12.099  0.217    0.546   0.188   -0.369705  -0.863656  1.603    1.726    6.175   1.109363    -0.036726  
  12.099  0.211    0.623   0.151   -0.337215  -0.638744  0.36     5.29     5.467   1.20651     0.351302   
  12.099  0.209    0.568   0.19    -0.430636  -0.610138  0.162    3.316    3.849   1.561671    0.477492   
  12.099  0.195    0.522   0.173   -0.417244  -1.063404  2.003    3.684    4.264   1.008907    0.583158   
  12.099  0.206    0.597   0.191   -0.481872  -0.820378  1.788    1.207    6.581   0.284669    0.068005   
  12.099  0.131    0.56    0.223   -0.405505  -0.833832  0.463    4.248    7.16    0.853536    0.249593   
  12.099  0.18     0.59    0.179   -0.348819  -0.47959   2.432    1.91     3.093   1.143784    0.222022   
  12.099  0.173    0.584   0.151   -0.46342   -1.005601  1.721    3.588    5.157   0.880121    0.379373   
  12.099  0.219    0.574   0.246   -0.548065  -1.073843  -1.354   6.411    4.959   1.499826    0.293      
  12.099  0.197    0.609   0.175   -0.372928  -0.564308  1.403    2.317    4.43    2.701366    -0.355262  
  12.099  0.183    0.597   0.273   -0.509363  -1.008299  2.189    2.973    5.325   0.865497    0.059515   
  12.099  0.185    0.586   0.245   -0.485987  -0.924989  0.534    2.909    6.984   1.356069    0.187622   
  12.099  0.22     0.637   0.163   -0.390502  -0.57324   1.51     0.406    5.533   -0.904286   -0.110409  
  12.099  0.238    0.588   0.155   -0.487844  -0.801862  1.84     3.217    5.891   1.24471     0.287516   
  12.099  0.208    0.52    0.224   -0.540378  -1.387737  0.524    5.213    3.284   1.358491    0.607581   
  12.099  0.208    0.607   0.198   -0.423078  -0.760076  0.054    5.151    3.486   1.680127    0.553776   
  12.099  0.146    0.557   0.161   -0.298595  -0.429969  1.979    0.362    4.624   -2.299527   -0.036687  
  12.099  0.128    0.518   0.18    -0.165727  -0.576201  3.123    2.862    6.865   0.162049    0.186884   
  12.099  0.196    0.573   0.168   -0.342937  -0.633791  2.339    0.342    6.164   1.69042     -0.19596   
  12.099  0.252    0.646   0.204   -0.503664  -0.71006   1.432    0.71     6.608   0.953452    0.039637   
  12.099  0.096    0.544   0.207   -0.393979  -0.876194  1.361    3.431    5.861   1.1167      0.361538   
  12.099  0.248    0.608   0.178   -0.402156  -0.558425  1.024    3.504    6.647   1.070259    0.035321   
  12.099  0.149    0.508   0.188   -0.362252  -0.617807  -0.182   5.482    4.719   1.857419    0.643082   
  12.099  0.173    0.52    0.161   -0.423158  -0.338246  2.917    2.776    6.083   1.040215    0.24663    
  12.099  0.2      0.578   0.161   -0.382999  -0.612721  0.158    5.453    6.36    1.255255    0.366259   
  12.099  0.232    0.628   0.192   -0.457227  -0.623197  0.829    2.372    3.092   2.717433    -0.447152  
  12.099  0.213    0.585   0.238   -0.501     -0.966463  -0.02    2.913    3.609   2.321242    -0.155541  
  12.099  0.188    0.575   0.218   -0.391653  -0.686708  0.018    5.066    5.633   1.311341    0.576737   
  12.099  0.211    0.559   0.187   -0.390637  -0.526609  1.057    2.157    6.275   0.599001    -0.007932  
  12.099  0.107    0.528   0.154   -0.271273  -0.440406  1.485    2.368    4.685   1.095736    0.342393   
  12.099  0.181    0.649   0.235   -0.355572  -0.727851  2.791    2.123    3.251   0.666069    0.251947   
  12.099  0.161    0.56    0.201   -0.346144  -0.689913  2.014    3.288    6.903   0.875116    0.266919   
  12.099  0.182    0.539   0.218   -0.488536  -0.745567  1.795    1.365    2.871   1.33499     0.209956   
  12.099  0.231    0.658   0.208   -0.462976  -0.554137  2.898    0.955    5.259   0.510147    0.094143   
  12.099  0.14     0.504   0.263   -0.433255  -0.776521  2.371    3.192    6.315   1.023026    0.249494   
  12.099  0.169    0.536   0.266   -0.46442   -0.612473  1.069    2.971    6.014   1.249656    0.195327   
  12.099  0.25     0.6     0.129   -0.450287  -0.780397  1.332    4.235    5.323   1.168129    0.158063   
  12.099  0.252    0.606   0.184   -0.446851  -0.911009  2.882    0.848    5.879   -0.658572   -0.049131  
  12.099  0.222    0.637   0.195   -0.411738  -0.701237  0.698    4.865    5.412   1.307933    0.441061   
  12.099  0.269    0.675   0.212   -0.523357  -0.746577  1.944    2.411    5.466   0.946875    0.124936   
  12.099  0.24     0.573   0.184   -0.52985   -0.823817  0.22     4.415    3.652   1.505772    0.363523   
  12.099  0.159    0.557   0.144   -0.281323  -0.70001   1.37     4.423    4.929   1.264459    0.510664   
  12.099  0.099    0.435   0.194   -0.398849  -1.046068  1.18     2.246    5.772   0.972263    0.351007   
  12.099  0.141    0.565   0.16    -0.335962  -0.559071  0.478    2.148    6.039   1.349722    0.006236   
  12.099  0.129    0.464   0.172   -0.385743  -0.735047  -0.328   4.263    5.169   1.304322    0.417047   
  12.099  0.197    0.586   0.209   -0.454278  -0.72012   0.708    1.843    4.918   1.044408    0.07667    
  12.099  0.254    0.608   0.177   -0.627008  -0.956523  1.3      4.1      4.513   1.20319     0.289932   
  12.099  0.284    0.659   0.215   -0.55039   -0.823401  1.293    3.846    6.928   1.010301    -0.025827  
  12.099  0.201    0.559   0.17    -0.340612  -0.709991  0.628    3.771    2.321   1.881014    0.955111   
  12.099  0.172    0.566   0.17    -0.457073  -0.711624  0.972    4.014    4.746   1.651434    -8.29E-4   
  12.099  0.215    0.568   0.209   -0.490273  -1.00749   1.926    1.242    4.554   1.473755    -0.187176  
  12.099  0.14     0.518   0.143   -0.362602  -0.629983  0.276    4.753    5.731   1.232576    0.423904   
  12.099  0.219    0.571   0.159   -0.497258  -0.659013  0.802    2.466    5.87    1.075255    -0.087046  
  12.099  0.206    0.561   0.179   -0.505542  -0.899256  1.274    1.694    4.78    1.383699    0.348147   
  12.099  0.265    0.647   0.228   -0.554993  -0.797737  0.604    3.028    6.652   1.178938    0.137635   
  12.099  0.162    0.618   0.241   -0.35724   -0.467684  -0.026   4.943    7.765   0.903384    0.158557   
  12.099  0.19     0.595   0.245   -0.480011  -0.900615  -0.881   5.708    3.255   1.493547    0.50967    
  12.099  0.151    0.48    0.193   -0.393572  -0.913897  2.592    1.089    3.621   1.720735    0.075798   
  12.099  0.201    0.578   0.198   -0.430418  -0.76382   1.672    1.01     3.552   1.924439    0.113445   
  12.099  0.201    0.575   0.132   -0.437989  -0.871621  2.156    3.116    4.597   1.302514    0.503623   
  12.099  0.196    0.554   0.11    -0.329527  -0.786292  1.535    2.367    4.351   1.285858    0.218009   
  12.099  0.223    0.576   0.19    -0.495197  -0.910131  0.242    5.096    3.303   1.766677    0.157585   
  12.099  0.16     0.583   0.247   -0.376892  -0.579902  2.253    3.88     5.579   1.134814    0.228281   
  12.099  0.2      0.606   0.197   -0.416042  -0.702191  -0.395   5.106    3.574   1.507303    0.496183   
  12.099  0.115    0.523   0.128   -0.293218  -0.643693  2.406    2.179    4.268   1.212969    0.184444   
  12.099  0.152    0.546   0.121   -0.360366  -0.687811  0.964    5.269    4.765   1.16075     0.821736   
  12.099  0.159    0.594   0.188   -0.369852  -0.524755  2.968    1.217    4.422   2.110698    0.037055   
  12.099  0.177    0.51    0.195   -0.341305  -0.88238   1.791    2.651    3.71    1.52406     0.658758   
  12.099  0.198    0.603   0.181   -0.397249  -0.708812  0.827    2.119    3.887   2.491142    0.17185    
  12.099  0.194    0.585   0.209   -0.403285  -0.771278  -1.632   6.289    7.212   1.317735    0.446269   
  12.099  0.205    0.616   0.233   -0.325764  -0.348103  1.237    3.763    4.867   1.706236    0.263805   
  12.099  0.181    0.568   0.223   -0.465813  -0.857589  2.818    1.421    3.12    1.669386    -0.21607   
  12.099  0.203    0.599   0.206   -0.429601  -0.890454  2.418    1.845    4.772   0.321574    -0.209895  
  12.099  0.213    0.618   0.16    -0.35882   -0.521192  -0.183   4.184    5.81    1.334047    -0.001421  
  12.099  0.194    0.602   0.196   -0.486049  -0.625142  1.143    3.916    4.916   1.459708    0.122194   
  12.099  0.167    0.518   0.19    -0.447968  -0.775305  1.229    4.458    4.654   1.370835    0.278289   
  12.099  0.172    0.595   0.156   -0.407956  -0.870195  1.499    1.987    5.064   2.993098    0.024144   
  12.099  0.178    0.593   0.202   -0.44142   -0.524994  0.637    2.604    4.718   1.610964    0.066342   
  12.099  0.274    0.644   0.173   -0.597309  -1.014443  1.141    2.172    5.739   0.970677    0.089823   
  12.099  0.191    0.578   0.206   -0.360146  -0.645944  2.322    0.975    4.195   2.376611    -0.129689  
  12.099  0.154    0.52    0.165   -0.408812  -0.57018   0.344    6.452    5.556   1.204397    0.55342    
  12.099  0.213    0.624   0.22    -0.483227  -0.773496  1.135    2.215    3.074   1.896094    -0.296871  
  12.099  0.177    0.521   0.202   -0.43436   -1.052817  1.269    1.989    5.164   1.807871    -0.105295  
  12.099  0.194    0.602   0.192   -0.501793  -0.976922  1.582    1.329    6.812   0.664155    -0.102539  
  12.099  0.239    0.624   0.218   -0.501883  -0.983469  3.238    1.38     6.073   0.806964    0.042925   
  12.099  0.194    0.557   0.202   -0.531753  -0.93414   1.53     2.471    5.823   1.329213    -0.053808  
  12.099  0.242    0.616   0.194   -0.571846  -0.875472  3.088    1.809    4.884   -2.901186   -0.172628  
  12.099  0.158    0.618   0.209   -0.351741  -0.581393  -0.235   4.039    4.641   1.614692    -0.155784  
  12.099  0.216    0.527   0.132   -0.495399  -0.79049   3.011    2.343    2.913   1.887464    0.351955   
  12.099  0.135    0.466   0.139   -0.359113  -0.818371  0.12     3.96     4.993   1.279991    0.507711   
  12.099  0.256    0.622   0.225   -0.537165  -0.816064  2.469    3.056    6.668   -0.061022   0.075006   
  12.099  0.208    0.596   0.256   -0.425927  -0.557     -0.863   3.969    5.416   1.21171     0.204601   
  12.099  0.213    0.647   0.223   -0.358857  -0.747914  2.518    3.084    6.798   0.530346    0.12337    
  12.105  0.238    0.58    0.204   -0.50892   -1.108833  0.391    3.734    3.716   1.93478     -0.20295   
  12.105  0.126    0.523   0.139   -0.430775  -0.627404  1.256    0.882    6.356   1.731171    -0.087857  
  12.105  0.205    0.577   0.171   -0.353603  -0.618239  1.248    3.87     5.004   1.490756    0.519086   
  12.105  0.161    0.556   0.2     -0.427828  -0.838848  1.334    2.461    4.667   1.494471    0.174122   
  12.105  0.207    0.529   0.135   -0.359889  -0.627061  2.463    1.517    5.1     0.585849    0.088367   
  12.105  0.17     0.482   0.143   -0.412385  -1.008969  1.948    0.993    4.984   3.139945    -0.329858  
  12.105  0.19     0.517   0.195   -0.520782  -0.968719  1.435    3.306    4.855   0.906987    -0.048133  
  12.105  0.189    0.548   0.182   -0.310821  -0.544534  0.855    2.454    4.311   1.884252    0.052333   
  12.105  0.219    0.546   0.149   -0.534254  -1.082201  2.01     2.177    3.874   2.062776    -0.124126  
  12.105  0.204    0.567   0.259   -0.46769   -0.767663  2.017    1.979    5.287   1.50817     0.248997   
  12.105  0.166    0.563   0.255   -0.450571  -0.563888  2.887    0.936    3.798   0.10994     -0.309787  
  12.105  0.229    0.593   0.17    -0.549725  -0.90771   3.015    2.056    5.417   0.149551    0.119346   
  12.105  0.228    0.598   0.14    -0.454637  -0.462415  0.877    4.753    4.895   1.407407    0.363989   
  12.105  0.21     0.577   0.226   -0.519517  -0.775501  0.986    2.742    4.737   1.189994    0.40056    
  12.105  0.179    0.605   0.165   -0.355339  -0.512914  1.77     1.728    4.967   2.058378    -0.101212  
  12.105  0.211    0.591   0.219   -0.313407  -0.527074  0.703    3.691    4.081   2.008804    0.185528   
  12.105  0.217    0.609   0.144   -0.318488  -0.383096  2.84     2.06     4.996   0.674118    -0.008798  
  12.105  0.156    0.605   0.189   -0.245332  -0.419526  0.609    3.598    3.13    1.719368    0.634655   
  12.105  0.153    0.552   0.159   -0.339429  -0.908652  -1.155   5.277    4.543   1.619795    0.161916   
  12.105  0.246    0.624   0.278   -0.590734  -0.891236  1.714    3.088    4.824   1.365419    0.234773   
  12.105  0.154    0.55    0.179   -0.33778   -0.532856  1.581    3.045    5.559   1.253472    0.227675   
  12.105  0.184    0.561   0.171   -0.367358  -0.95643   2.409    0.555    4.851   2.0458      0.085117   
  12.105  0.199    0.559   0.163   -0.426755  -0.539895  1.58     1.846    3.79    2.144171    -0.121316  
  12.105  0.155    0.62    0.173   -0.244132  -0.342411  1.119    4.42     5.006   1.362383    0.583027   
  12.105  0.16     0.608   0.248   -0.424382  -0.614682  1.936    2.718    4.254   0.485793    0.158269   
  12.105  0.119    0.558   0.177   -0.251625  -0.46494   1.251    4.728    4.681   1.47021     0.602507   
  12.105  0.185    0.571   0.108   -0.305557  -0.823918  -0.292   6.268    5.209   1.675974    0.510567   
  12.105  0.17     0.574   0.205   -0.32817   -0.910128  1.069    4.691    4.719   1.404978    0.490332   
  12.105  0.175    0.528   0.158   -0.41319   -0.781054  4.178    2.333    5.558   -0.275422   -0.290375  
  12.105  0.214    0.616   0.25    -0.600686  -0.839353  1.376    6.041    5.014   0.88716     0.575863   
  12.105  0.202    0.587   0.262   -0.55927   -0.849403  1.083    4.633    6.566   1.414488    0.472876   
  12.105  0.226    0.479   0.145   -0.632779  -1.128091  0.306    5.893    4.42    1.34391     0.267519   
  12.105  0.251    0.61    0.248   -0.421075  -0.682767  2.03     1.601    5.31    1.014807    -0.283163  
  12.105  0.187    0.602   0.2     -0.280132  -0.121466  0.949    2.761    6.213   1.185193    -0.055636  
  12.105  0.201    0.58    0.209   -0.483158  -0.622033  -2.106   5.849    4.274   1.712633    0.298112   
  12.105  0.193    0.549   0.15    -0.354775  -0.600025  0.471    3.59     2.728   1.835746    0.320283   
  12.105  0.159    0.53    0.13    -0.365166  -0.747367  2.785    0.704    7.092   1.982653    -0.300507  
  12.105  0.209    0.569   0.17    -0.551772  -0.894695  1.678    3.094    3.352   1.394101    0.39159    
  12.105  0.149    0.594   0.19    -0.286859  -0.824704  2.222    2.054    4.474   0.597742    0.229307   
  12.105  0.241    0.555   0.186   -0.650815  -1.061137  0.505    2.601    3.37    2.082269    0.032888   
  12.105  0.215    0.546   0.199   -0.417966  -1.027738  1.395    3.634    5.241   1.448027    0.603161   
  12.105  0.185    0.501   0.131   -0.35361   -0.539305  2.437    2.876    3.651   1.774019    0.15544    
  12.105  0.212    0.636   0.192   -0.397015  -0.754048  -0.398   4.804    5.544   1.596737    0.328201   
  12.105  0.146    0.568   0.193   -0.29051   -0.630682  0.369    2.607    5.219   1.716434    0.148597   
  12.105  0.174    0.556   0.166   -0.363767  -0.640671  2.733    1.865    5.181   0.769341    -0.086557  
  12.105  0.16     0.539   0.13    -0.462002  -1.153142  2.454    3.494    4.502   1.64575     0.464855   
  12.105  0.166    0.538   0.134   -0.357429  -0.738203  3.409    1.261    4.531   -2.070333   -0.861752  
  12.105  0.216    0.564   0.112   -0.444053  -1.303297  0.894    2.988    3.727   1.808055    -0.037133  
  12.105  0.218    0.637   0.229   -0.464578  -0.68115   -0.406   4.582    5.072   2.184839    0.407744   
  12.105  0.221    0.57    0.211   -0.510384  -0.886246  2.306    1.182    5.633   -2.917977   -0.265409  
  12.105  0.159    0.642   0.18    -0.373122  -0.555725  2.719    1.548    4.033   0.370795    -0.305508  
  12.105  0.17     0.547   0.165   -0.447404  -0.846676  2.965    1.724    5.049   -0.168605   0.042952   
  12.105  0.221    0.628   0.228   -0.452602  -0.836045  1.163    2.152    5.236   1.347098    0.200049   
  12.105  0.2      0.598   0.163   -0.378284  -0.85332   1.155    4.693    6.043   0.946372    0.306977   
  12.105  0.173    0.508   0.114   -0.413047  -0.573937  0.73     2.486    4.755   1.729482    0.320567   
  12.105  0.18     0.65    0.257   -0.457862  -0.658512  3.698    0.48     3.151   1.285261    0.094285   
  12.105  0.191    0.615   0.225   -0.624984  -0.744351  3.619    0.802    4.655   0.116999    0.029415   
  12.105  0.185    0.579   0.207   -0.320314  -0.488181  2.036    3.311    6.007   0.648206    0.184492   
  12.105  0.19     0.533   0.149   -0.435612  -1.108621  0.752    5.293    5.142   1.254893    0.187859   
  12.105  0.138    0.567   0.149   -0.205709  -0.417251  0.93     4.459    6.195   1.318203    0.301584   
  12.105  0.141    0.551   0.175   -0.245911  -0.477045  1.709    1.339    5.392   2.486989    0.029703   
  12.105  0.264    0.677   0.18    -0.452187  -0.261207  1.037    4.811    3.87    2.102481    0.485781   
  12.105  0.171    0.583   0.18    -0.420601  -0.729603  1.533    2.011    6.05    1.196889    0.263252   
  12.105  0.195    0.554   0.219   -0.382273  -0.661651  0.537    2.175    6.042   1.48753     0.05615    
  12.105  0.168    0.53    0.188   -0.321958  -0.751218  2.528    4.203    4.813   1.454569    0.393547   
  12.105  0.159    0.565   0.236   -0.404797  -0.86268   0.688    3.005    2.928   1.963355    0.550078   
  12.105  0.19     0.586   0.157   -0.336086  -0.556222  1.132    2.187    8.389   1.212412    -0.108877  
  12.105  0.22     0.61    0.238   -0.41932   -0.69668   1.265    5.294    4.757   1.271318    0.50545    
  12.105  0.213    0.616   0.219   -0.415974  -0.673419  1.111    3.907    4.601   1.779279    0.128835   
  12.105  0.179    0.563   0.235   -0.500117  -0.727297  1.177    3.931    3.727   1.579359    0.599683   
  12.105  0.19     0.545   0.202   -0.417765  -0.812251  1.209    1.978    3.951   2.353409    0.176932   
  12.105  0.238    0.611   0.187   -0.455893  -0.639342  2.148    3.856    4.281   1.591004    0.793369   
  12.105  0.218    0.489   0.19    -0.507033  -1.352519  -1.351   5.573    3.963   1.710011    -0.059859  
  12.105  0.194    0.56    0.177   -0.465544  -0.63085   0.9      2.255    6.132   1.035842    -0.203769  
  12.105  0.166    0.555   0.191   -0.36693   -0.57417   2.136    1.898    4.691   0.969037    -0.038714  
  12.105  0.153    0.598   0.226   -0.370387  -0.827333  0.194    2.544    7.005   1.173856    -0.225587  
  12.105  0.232    0.637   0.248   -0.489638  -0.931256  2.978    1.854    1.663   2.366089    -0.116268  
  12.105  0.231    0.594   0.226   -0.454751  -0.868327  1.303    2.823    3.615   1.355819    0.612511   
  12.105  0.217    0.632   0.212   -0.454012  -0.627585  0.917    3.579    4.262   1.487309    0.163289   
  12.105  0.24     0.588   0.144   -0.544961  -0.974206  0.42     3.006    4.354   1.484172    -0.378151  
  12.105  0.203    0.555   0.231   -0.605839  -1.018249  2.46     2.418    3.657   0.869332    0.252758   
  12.105  0.189    0.527   0.123   -0.388627  -0.76671   1.152    2.382    5.313   1.445498    0.117354   
  12.105  0.194    0.569   0.173   -0.335562  -0.668     2.547    2.456    4.175   1.849285    0.470193   
  12.105  0.175    0.512   0.16    -0.510878  -0.658211  1.753    0.964    4.875   1.778017    -0.239688  
  12.105  0.142    0.595   0.204   -0.340496  -0.499783  2.869    1.569    5.806   0.781344    0.211345   
  12.105  0.225    0.591   0.241   -0.475845  -0.942468  3.198    1.643    4.455   -2.301937   -0.184519  
  12.105  0.168    0.542   0.204   -0.471128  -0.84785   2.033    3.234    3.174   1.249473    0.270824   
  12.105  0.246    0.613   0.238   -0.419057  -0.94136   1.451    4.402    5.374   0.834424    0.422298   
  12.105  0.155    0.538   0.185   -0.405339  -1.052076  0.924    3.765    6.614   0.735128    0.298717   
  12.105  0.177    0.545   0.219   -0.428361  -0.878455  1.443    1.53     5.07    1.925922    -0.165584  
  12.105  0.193    0.632   0.186   -0.451543  -0.744084  3.241    0.833    4.326   0.34774     -0.056748  
  12.105  0.161    0.54    0.156   -0.34519   -0.75061   1.661    3.615    5.432   1.0278      0.303412   
  12.105  0.197    0.553   0.155   -0.423595  -0.815732  2.884    1.297    3.593   0.492233    0.255988   
  12.105  0.193    0.581   0.268   -0.545204  -0.848668  0.568    3.486    4.762   1.118885    0.106966   
  12.105  0.215    0.604   0.103   -0.402453  -0.720606  1.244    2.677    2.513   1.687657    -0.128918  
  12.105  0.179    0.575   0.248   -0.48059   -0.887949  1.19     4.958    5.125   1.062449    0.389188   
  12.105  0.206    0.517   0.167   -0.531827  -1.119953  1.831    0.58     4.356   2.407749    -0.226965  
  12.105  0.138    0.492   0.168   -0.429719  -0.986797  1.274    3.617    2.662   1.619531    0.415597   
  12.105  0.166    0.675   0.206   -0.238961  -0.380583  1.852    2.851    2.52    2.07324     0.240087   
  12.105  0.209    0.56    0.11    -0.322185  -0.701453  1.975    4.836    6.077   0.820397    0.123024   
  12.112  0.129    0.581   0.182   -0.274081  -0.519429  1.801    4.137    5.108   1.344613    -0.025052  
  12.112  0.191    0.62    0.185   -0.402749  -0.602032  0.77     3.866    6.354   0.763435    0.228373   
  12.112  0.21     0.641   0.174   -0.441702  -0.728615  2.703    2.155    5.431   0.900629    0.218066   
  12.112  0.155    0.629   0.193   -0.288142  -0.43999   2.168    0.623    5.673   1.612446    0.107428   
  12.112  0.188    0.532   0.206   -0.506132  -0.8027    1.549    4.479    4.339   1.340175    0.670962   
  12.112  0.221    0.539   0.161   -0.51597   -0.996572  0.839    4.61     4.772   1.250752    0.37076    
  12.112  0.154    0.576   0.161   -0.293574  -0.400658  1.817    2.863    4.851   1.452867    0.303427   
  12.112  0.176    0.598   0.199   -0.415988  -0.4741    0.947    1.274    5.648   1.167104    0.117496   
  12.112  0.193    0.534   0.146   -0.423313  -1.000703  4.135    1.37     5.939   -1.61617    -0.22297   
  12.112  0.191    0.592   0.2     -0.402688  -0.697404  1.642    0.263    6.533   0.937093    -0.069866  
  12.112  0.231    0.611   0.192   -0.473585  -0.889416  0.415    4.904    3.904   1.642479    0.187902   
  12.112  0.237    0.572   0.137   -0.465407  -0.868546  2.253    3.174    5.029   1.049151    0.572967   
  12.112  0.178    0.556   0.238   -0.507305  -0.856367  2.84     1.222    3.146   1.474417    -0.091242  
  12.112  0.2      0.601   0.165   -0.377411  -0.847481  0.121    3.257    5.888   1.05529     0.136664   
  12.112  0.173    0.567   0.136   -0.312691  -0.674038  1.843    3.888    4.929   0.720058    0.095218   
  12.112  0.171    0.555   0.179   -0.290093  -0.438663  0.87     3.254    4.212   1.350228    -0.034918  
  12.112  0.197    0.584   0.206   -0.46137   -1.037649  0.469    4.043    5.186   0.94223     -0.171145  
  12.112  0.215    0.604   0.184   -0.36367   -0.663549  0.193    2.741    4.582   0.912579    -0.135981  
  12.112  0.156    0.535   0.18    -0.268298  -0.729362  2.841    0.669    3.296   -2.958043   -0.124472  
  12.112  0.215    0.535   0.136   -0.419301  -0.834803  1.303    2.372    5.196   3.115283    -0.143758  
  12.112  0.17     0.524   0.114   -0.453128  -1.100624  0.388    4.204    4.664   1.448155    0.216461   
  12.112  0.142    0.602   0.19    -0.327889  -0.354107  3.543    1.228    4.305   -0.92529    -0.352605  
  12.112  0.201    0.535   0.19    -0.408986  -0.501903  2.534    1.177    5.929   0.479927    -0.08302   
  12.112  0.174    0.596   0.215   -0.459909  -0.717979  1.208    3.058    5.32    0.97495     0.215942   
  12.112  0.193    0.549   0.206   -0.423727  -0.89454   3.062    1.59     4.427   -0.297441   -0.23925   
  12.112  0.218    0.57    0.184   -0.480751  -1.139133  1.914    3.601    3.503   1.681195    0.338476   
  12.112  0.243    0.61    0.21    -0.472915  -0.736051  2.704    3.737    4.149   1.413868    0.360808   
  12.112  0.186    0.638   0.205   -0.425243  -0.439717  -1.401   6.868    8.223   1.313521    0.241404   
  12.112  0.17     0.615   0.224   -0.423744  -0.726055  1.165    3.366    4.235   1.265325    -0.047824  
  12.112  0.239    0.625   0.213   -0.496922  -0.969313  2.017    1.649    4.327   0.890431    0.00429    
  12.112  0.178    0.549   0.15    -0.457625  -1.058114  0.434    2.933    3.455   1.749981    0.474744   
  12.112  0.208    0.584   0.253   -0.555219  -0.850706  1.077    4.345    4.854   1.522191    0.048993   
  12.112  0.19     0.57    0.187   -0.453454  -0.926149  2.55     0.804    3.393   2.329229    0.166704   
  12.112  0.218    0.629   0.257   -0.420205  -0.373342  2.452    1.452    4.836   1.06213     -0.009243  
  12.112  0.181    0.557   0.184   -0.310607  -0.576478  0.919    2.567    5.355   1.033537    0.250494   
  12.112  0.171    0.553   0.209   -0.507776  -0.91072   3.295    2.261    4.599   0.271681    0.547259   
  12.112  0.209    0.578   0.224   -0.460797  -0.801177  0.238    4.448    3.742   1.90066     0.119344   
  12.112  0.15     0.535   0.122   -0.28486   -0.625034  1.845    1.055    3.719   -3.097213   -0.319726  
  12.112  0.221    0.626   0.162   -0.456242  -1.000325  1.507    2.785    4.719   1.66511     0.093286   
  12.112  0.182    0.583   0.257   -0.4951    -0.803277  1.506    4.413    5.556   0.947388    0.216052   
  12.112  0.184    0.514   0.118   -0.391632  -0.581454  1.804    2.108    4.1     1.758765    0.307453   
  12.112  0.228    0.649   0.175   -0.397854  -0.696107  1.068    1.506    4.445   1.26884     -0.300939  
  12.112  0.177    0.546   0.206   -0.47523   -0.863404  2.752    1.104    7.45    -0.281416   -0.171934  
  12.112  0.257    0.612   0.192   -0.590517  -0.951658  3.45     0.973    4.016   -1.88548    -0.326162  
  12.112  0.221    0.589   0.213   -0.437615  -0.709644  1.212    2.706    2.324   2.363067    -0.737776  
  12.112  0.187    0.551   0.249   -0.488542  -0.962808  1.344    3.806    3.295   1.480897    -0.046804  
  12.112  0.2      0.582   0.201   -0.465497  -0.779129  1.103    3.505    4.99    1.284289    0.144994   
  12.112  0.217    0.621   0.214   -0.394485  -0.660919  0.629    4.526    6.502   1.143335    0.097918   
  12.112  0.221    0.526   0.159   -0.665786  -1.360246  0.685    2.746    5.636   1.439441    0.111151   
  12.112  0.216    0.651   0.233   -0.574905  -0.79517   2.703    1.889    4.375   -0.025619   0.059724   
  12.112  0.149    0.544   0.219   -0.353795  -0.72008   1.135    3.296    2.926   1.830442    -0.113643  
  12.112  0.157    0.528   0.144   -0.235337  -0.278082  2.273    2.534    3.62    3.120184    -0.520317  
  12.112  0.183    0.561   0.155   -0.492416  -0.65738   1.37     2.227    3.256   2.016969    0.068638   
  12.112  0.217    0.615   0.192   -0.532024  -0.729831  1.467    3.219    4.886   0.706586    0.19831    
  12.112  0.202    0.549   0.176   -0.483612  -0.769402  0.444    4.86     6.74    1.028901    0.460025   
  12.112  0.195    0.599   0.143   -0.434012  -0.680062  3.549    0.872    4.243   -1.33726    -0.29305   
  12.112  0.205    0.591   0.232   -0.429342  -0.79029   1.763    3.284    4.797   2.055993    0.049474   
  12.112  0.201    0.581   0.145   -0.459956  -0.772395  1.892    2.6      5.759   0.466051    0.257432   
  12.112  0.183    0.607   0.177   -0.329034  -0.459944  1.487    3.384    5.004   1.634594    0.129061   
  12.112  0.15     0.575   0.161   -0.256239  -0.451279  1.23     3.07     3.795   3.008627    -0.023618  
  12.112  0.201    0.585   0.196   -0.444479  -0.875112  1.62     3.289    3.411   -2.986967   -0.302798  
  12.112  0.217    0.597   0.12    -0.317854  -0.944753  0.134    4.351    2.877   1.791653    -0.043788  
  12.112  0.235    0.644   0.229   -0.470524  -0.707731  0.18     3.987    4.779   1.36097     0.372779   
  12.112  0.213    0.552   0.126   -0.4293    -1.076637  0.077    6.517    5.68    1.033574    0.515779   
  12.112  0.224    0.611   0.155   -0.522835  -0.916065  0.83     4.608    8.19    0.398893    0.238041   
  12.112  0.162    0.626   0.232   -0.378376  -0.5763    2.261    0.203    4.13    -0.736614   -0.008955  
  12.112  0.157    0.541   0.201   -0.503169  -0.85512   2.013    1.64     4.623   1.653961    0.041538   
  12.112  0.202    0.596   0.211   -0.508348  -0.894414  0.564    4.373    4.942   1.076053    0.343988   
  12.112  0.157    0.524   0.218   -0.469454  -0.757253  1.884    5.007    4.327   1.190726    0.773417   
  12.112  0.185    0.517   0.116   -0.354655  -1.492373  0.731    4.555    4.254   1.569371    0.353636   
  12.112  0.194    0.65    0.227   -0.364503  -0.440312  2.071    1.417    5.617   0.632193    -0.226704  
  12.112  0.104    0.562   0.204   -0.209758  -0.597459  1.517    3.271    5.387   0.913231    0.233772   
  12.112  0.174    0.572   0.201   -0.485979  -0.954517  0.12     3.403    6.243   1.375449    -0.011298  
  12.112  0.14     0.575   0.188   -0.360383  -0.443176  2.725    0.852    4.873   2.107751    -0.255555  
  12.112  0.189    0.632   0.185   -0.394582  -0.486082  -0.342   5.296    5.659   1.156067    0.037452   
  12.112  0.194    0.603   0.184   -0.420925  -0.663545  1.871    1.614    3.916   1.918372    -0.375776  
  12.112  0.182    0.568   0.185   -0.423233  -0.450922  0.875    5.708    6.492   1.055942    0.549559   
  12.112  0.211    0.624   0.182   -0.395565  -0.88256   -0.011   3.256    4.688   1.819873    -0.172887  
  12.112  0.161    0.512   0.169   -0.493483  -1.014744  1.764    2.084    5.36    2.061037    -0.265569  
  12.112  0.17     0.544   0.135   -0.294046  -0.490307  1.304    4.458    3.749   1.829147    0.354404   
  12.112  0.16     0.625   0.203   -0.29188   -0.536549  -0.01    4.36     3.671   1.276785    0.851436   
  12.112  0.224    0.637   0.198   -0.397794  -0.7043    1.827    2.236    4.585   1.52281     -0.144234  
  12.112  0.102    0.531   0.175   -0.288983  -0.683247  -0.076   3.808    3.564   1.64667     0.087691   
  12.112  0.19     0.567   0.203   -0.322128  -0.553158  -0.204   5.123    6.73    1.367687    0.379989   
  12.112  0.213    0.603   0.096   -0.347939  -0.452755  1.591    1.524    5.198   0.81515     -0.022055  
  12.112  0.173    0.568   0.21    -0.456179  -0.947851  0.433    4.651    4.339   1.448309    0.401224   
  12.112  0.234    0.579   0.219   -0.494691  -0.781194  2.417    4.036    5.771   0.91356     0.405116   
  12.112  0.198    0.613   0.15    -0.385831  -0.328692  0.126    4.463    5.176   1.621323    0.176876   
  12.112  0.194    0.56    0.183   -0.465993  -0.999469  1.596    2.773    4.64    1.80694     -0.024461  
  12.112  0.145    0.568   0.246   -0.334962  -0.534096  2.883    1.297    5.118   1.740093    -0.079864  
  12.112  0.208    0.601   0.223   -0.475357  -0.663846  1.773    0.857    4.553   1.685781    -0.29089   
  12.112  0.195    0.547   0.236   -0.51231   -0.851106  2.369    1.594    4.316   1.537963    -0.044392  
  12.112  0.221    0.58    0.145   -0.455302  -0.754044  2.267    1.396    6.125   1.345396    0.024191   
  12.112  0.203    0.602   0.143   -0.39166   -0.503715  1.636    2.801    5.214   0.789148    0.251284   
  12.112  0.199    0.589   0.121   -0.353838  -0.697354  1.934    3.635    6.885   0.386965    0.222228   
  12.112  0.224    0.609   0.254   -0.477632  -0.871661  2.049    1.028    6.686   0.758605    0.040307   
  12.112  0.21     0.633   0.153   -0.39316   -0.50817   2.093    2.918    5.228   0.884897    0.264871   
  12.112  0.157    0.559   0.115   -0.275841  -0.195131  -0.423   5.021    6.232   1.511298    0.210596   
  12.112  0.145    0.537   0.19    -0.307372  -0.40857   3.222    0.621    7.657   -2.357373   -0.18109   
  12.112  0.192    0.61    0.198   -0.38982   -0.481169  0.705    1.323    5.094   1.998741    0.157109   
  12.118  0.208    0.653   0.289   -0.484777  -0.688258  2.803    1.953    5.732   0.222432    0.058341   
  12.118  0.176    0.612   0.191   -0.323445  -0.467617  2.131    1.395    4.365   1.476193    -0.202461  
  12.118  0.156    0.613   0.103   -0.262713  -0.370316  1.577    2.02     7.31    0.348463    0.036631   
  12.118  0.146    0.49    0.153   -0.318527  -0.675988  0.905    3.059    4.14    1.357608    -0.04919   
  12.118  0.17     0.548   0.175   -0.307679  -0.340941  3.268    2.907    3.86    1.158093    0.028517   
  12.118  0.205    0.529   0.176   -0.532973  -0.797077  2.45     2.685    4.376   1.304827    0.1306     
  12.118  0.14     0.464   0.168   -0.460451  -0.888017  2.444    3.396    5.477   0.878555    0.373354   
  12.118  0.123    0.485   0.181   -0.372576  -0.833914  2.113    3.616    6.894   0.820815    0.355264   
  12.118  0.172    0.562   0.154   -0.250938  -0.416903  1.019    2.976    5.264   1.08034     0.023377   
  12.118  0.162    0.589   0.176   -0.222059  -0.539607  1.66     2.744    4.777   1.047333    -0.009667  
  12.118  0.194    0.576   0.187   -0.30565   -0.527574  -0.521   4.595    4.265   1.622808    0.41738    
  12.118  0.168    0.526   0.182   -0.328733  -0.567261  0.944    3.167    4.274   1.410638    0.318926   
  12.118  0.162    0.579   0.168   -0.295239  -0.337805  1.978    2.565    7.219   0.573797    0.14267    
  12.118  0.187    0.588   0.159   -0.306962  -0.786461  2.184    4.632    5.374   0.876318    0.547536   
  12.118  0.153    0.579   0.19    -0.210069  -0.369942  2.134    2.2      6.433   0.982254    -0.065738  
  12.118  0.173    0.68    0.23    -0.135589  -0.147837  0.226    4.168    6.709   0.953517    0.255797   
  12.118  0.183    0.599   0.183   -0.361244  -0.355704  0.505    5.857    4.566   1.212756    0.609533   
  12.118  0.172    0.582   0.224   -0.390348  -0.64828   2.391    2.854    5.422   0.760636    -0.110751  
  12.118  0.171    0.57    0.149   -0.453498  -0.402953  0.021    5.13     5.547   1.243902    0.163528   
  12.118  0.188    0.595   0.195   -0.344878  -0.36525   2.122    1.038    4.335   1.535457    0.019419   
  12.118  0.197    0.577   0.157   -0.344036  -0.588934  0.623    2.149    5.383   1.63473     -0.258072  
  12.118  0.148    0.577   0.239   -0.300165  -0.570627  0.158    4.22     5.679   1.646637    0.513013   
  12.118  0.18     0.628   0.162   -0.336636  -0.197562  3.242    2.072    6.591   -1.249706   -0.229039  
  12.118  0.239    0.653   0.221   -0.469116  -0.770729  0.183    4.147    6.047   1.530036    0.196872   
  12.118  0.117    0.551   0.142   -0.232912  -0.445224  0.994    1.103    5.393   1.51898     0.021794   
  12.118  0.219    0.635   0.284   -0.41473   -0.445494  1.407    3.043    6.036   0.881773    -0.029454  
  12.118  0.224    0.637   0.19    -0.389285  -0.530425  2.23     1.48     4.023   2.587944    0.087655   
  12.118  0.192    0.574   0.159   -0.434951  -1.007793  1.287    3.988    6.428   0.954089    0.306745   
  12.118  0.187    0.553   0.12    -0.30898   -0.709493  0.134    4.723    6.204   0.866178    0.274016   
  12.118  0.243    0.675   0.24    -0.538773  -0.854218  2.452    1.577    5.786   1.122678    0.354787   
  12.118  0.176    0.503   0.13    -0.44619   -0.664303  1.896    0.81     6.208   -0.736124   -0.133995  
  12.118  0.162    0.635   0.241   -0.389064  -0.500155  1.558    1.782    5.469   1.741399    0.07619    
  12.118  0.14     0.546   0.235   -0.316255  -0.626415  1.225    3.569    7.628   0.883293    0.071426   
  12.118  0.191    0.609   0.171   -0.408687  -0.623575  2.325    3.593    4.329   1.50231     0.668899   
  12.118  0.205    0.57    0.131   -0.534692  -0.817292  0.134    4.28     4.438   1.909717    0.053717   
  12.118  0.238    0.609   0.152   -0.30693   -0.528091  -1.276   5.729    5.029   1.740685    0.629646   
  12.118  0.121    0.558   0.172   -0.415466  -0.818414  1.803    2.332    6.608   -0.052359   -0.035665  
  12.118  0.225    0.625   0.181   -0.399621  -0.571153  3.761    0.755    5.042   -3.079496   -0.130752  
  12.118  0.135    0.571   0.186   -0.296895  -0.744675  1.098    3.594    4.688   1.256265    0.037256   
  12.118  0.21     0.652   0.232   -0.4889    -0.63629   1.904    1.746    5.228   1.534484    -0.005579  
  12.118  0.212    0.643   0.218   -0.350206  -0.429399  1.712    1.653    4.634   1.974252    -0.15914   
  12.118  0.225    0.621   0.14    -0.346124  -0.639713  3.001    2.201    6.035   -0.065996   -0.089769  
  12.118  0.221    0.62    0.166   -0.380347  -0.50431   1.106    3.795    6.089   1.43807     0.017459   
  12.118  0.11     0.57    0.202   -0.318062  -0.726585  2.057    3.074    4.163   1.666979    0.139504   
  12.118  0.189    0.594   0.184   -0.384665  -0.447605  0.352    2.736    6.864   1.04706     0.224938   
  12.118  0.239    0.608   0.22    -0.465621  -0.683127  -0.085   3.82     5.981   1.572607    0.058031   
  12.118  0.183    0.511   0.151   -0.393445  -1.033301  2.47     1.384    4.357   2.152658    0.24601    
  12.118  0.205    0.618   0.181   -0.351556  -0.532134  2.466    1.371    6.56    -0.520922   -0.126079  
  12.118  0.202    0.617   0.217   -0.402514  -0.717074  0.61     2.721    6.635   2.053571    -0.196054  
  12.118  0.21     0.573   0.172   -0.427753  -1.235974  2.711    3.188    3.838   1.411944    0.53432    
  12.118  0.151    0.555   0.196   -0.321471  -0.541926  0.8      4.379    4.936   1.405509    0.556137   
  12.118  0.221    0.598   0.257   -0.458323  -0.683753  1.36     1.779    5.606   2.362414    -0.038037  
  12.118  0.193    0.587   0.25    -0.539337  -0.906131  -0.143   4.692    4.369   1.749013    0.318111   
  12.118  0.143    0.572   0.26    -0.40632   -0.609879  1.85     0.813    2.852   2.338182    -0.450009  
  12.118  0.113    0.549   0.208   -0.257405  -0.472368  2.223    3.552    3.681   2.010548    0.368467   
  12.118  0.207    0.574   0.194   -0.521066  -0.751067  1.186    1.881    4.786   1.200721    -0.145351  
  12.118  0.212    0.604   0.189   -0.466344  -0.692843  1.494    1.754    4.306   1.464071    -0.244413  
  12.118  0.207    0.607   0.145   -0.323964  -0.676951  1.498    2.766    6.172   0.847724    0.124771   
  12.118  0.178    0.591   0.169   -0.394836  -0.554097  1.054    1.614    5.891   1.142865    -0.023267  
  12.118  0.09     0.499   0.166   -0.2742    -0.765594  1.32     2.765    4.625   1.248927    0.474124   
  12.118  0.188    0.626   0.176   -0.324777  -0.309239  1.461    4.231    4.578   0.943814    0.171355   
  12.118  0.142    0.529   0.166   -0.305802  -0.478507  1.322    3.52     2.564   1.317159    0.369706   
  12.118  0.214    0.648   0.21    -0.426794  -0.414265  1.563    2.491    4.535   0.95101     -0.222825  
  12.118  0.162    0.541   0.183   -0.41205   -0.705156  2.203    1.545    4.99    0.905591    0.112067   
  12.118  0.245    0.641   0.213   -0.36124   -0.330868  1.076    1.628    6.858   1.603845    -0.018889  
  12.118  0.209    0.556   0.215   -0.534011  -1.131035  2.029    3.18     4.392   1.339169    0.275975   
  12.118  0.164    0.605   0.143   -0.319311  -0.507846  0.565    4.165    4.501   1.695754    0.402907   
  12.118  0.159    0.611   0.247   -0.417496  -0.669615  1.898    3.367    6.158   1.09783     0.440004   
  12.118  0.164    0.592   0.133   -0.28231   -0.355408  -1.157   4.767    5.754   1.752035    0.10342    
  12.118  0.22     0.639   0.184   -0.397093  -0.53855   1.188    4.156    5.454   1.02739     0.484013   
  12.118  0.149    0.612   0.199   -0.243154  -0.087315  0.782    4.294    4.212   1.528057    0.589044   
  12.118  0.255    0.615   0.196   -0.528441  -0.967376  0.496    1.901    7.165   1.274999    0.171341   
  12.118  0.165    0.576   0.179   -0.295219  -0.482643  1.386    3.298    4.573   2.005574    0.408893   
  12.118  0.195    0.596   0.161   -0.342693  -0.571593  -1.435   7.175    5.527   1.621238    0.537591   
  12.118  0.191    0.584   0.223   -0.305504  -0.44292   -0.114   3.807    5.167   1.721862    0.339112   
  12.118  0.17     0.584   0.163   -0.30045   -0.611428  -0.088   2.734    4.325   2.061653    -0.157793  
  12.118  0.161    0.542   0.192   -0.455029  -0.874971  2.191    3.671    4.271   1.277841    0.222756   
  12.118  0.218    0.638   0.165   -0.335326  -0.34162   0.156    4.445    5.436   1.655205    -0.035345  
  12.118  0.133    0.62    0.229   -0.21716   -0.471081  2.452    1.784    3.496   1.201286    0.198125   
  12.118  0.16     0.59    0.182   -0.261745  -0.427361  2.344    1.422    4.049   1.442555    0.069506   
  12.118  0.162    0.551   0.179   -0.411883  -0.67042   1.664    2.561    4.823   2.456935    0.144851   
  12.118  0.161    0.563   0.158   -0.219924  -0.775818  2.068    2.751    2.988   2.149227    -0.250529  
  12.118  0.192    0.569   0.137   -0.296682  -0.428196  1.84     4.283    6.548   0.401077    0.112633   
  12.118  0.102    0.554   0.238   -0.432671  -0.723265  1.157    3.213    1.695   1.990505    0.166914   
  12.118  0.208    0.556   0.202   -0.332339  -0.631126  2.098    2.953    5.287   1.37324     -0.134557  
  12.118  0.195    0.634   0.154   -0.389647  -0.697519  2.237    1.95     7.171   1.020668    0.057187   
  12.118  0.207    0.699   0.283   -0.363693  -0.524222  0.705    3.436    4.428   1.242151    0.125296   
  12.118  0.158    0.562   0.169   -0.284236  -0.476355  0.219    3.912    6.276   1.298781    0.379784   
  12.118  0.153    0.508   0.166   -0.344071  -0.750287  0.453    3.471    3.366   1.857954    0.368689   
  12.118  0.152    0.629   0.144   -0.193641  -0.479237  0.579    3.694    5.843   1.064725    -0.066584  
  12.118  0.211    0.531   0.208   -0.532428  -1.055211  0.527    3.003    4.932   1.085036    0.010878   
  12.118  0.148    0.535   0.192   -0.318673  -0.668059  2.423    1.818    5.269   1.633607    0.179866   
  12.118  0.134    0.556   0.133   -0.237738  -0.50202   0.564    1.994    5.643   1.239084    0.081737   
  12.118  0.141    0.564   0.181   -0.436789  -0.613987  2.912    0.681    5.036   -0.55067    -0.170698  
  12.118  0.164    0.612   0.197   -0.231951  -0.182477  1.553    4.712    6.442   1.133324    0.420457   
  12.118  0.205    0.569   0.21    -0.478515  -0.543004  -0.216   4.358    4.506   1.895295    -0.098483  
  12.118  0.158    0.575   0.128   -0.199857  -0.37647   0.431    3.277    5.026   1.315304    -0.175943  
  12.118  0.188    0.556   0.218   -0.310604  -0.422412  1.386    2.61     3.861   2.41379     0.041866   
  12.118  0.171    0.574   0.082   -0.309012  -0.713554  0.186    4.188    5.781   1.307056    0.301839   
  12.118  0.164    0.517   0.168   -0.341476  -0.819582  0.85     4.654    5.521   1.156217    0.306969   
  12.125  0.179    0.553   0.211   -0.364834  -0.599549  2.27     3.7      5.162   0.571495    0.007656   
  12.125  0.12     0.591   0.229   -0.222418  -0.246232  2.167    1.993    3.632   1.664641    -0.206176  
  12.125  0.142    0.558   0.254   -0.328216  -0.48837   2.793    3.066    6.568   0.318136    0.047466   
  12.125  0.195    0.581   0.243   -0.420794  -0.68465   1.347    2.344    4.425   1.942382    -0.11617   
  12.125  0.243    0.611   0.168   -0.469655  -0.731274  1.464    3.118    3.86    1.421535    0.005725   
  12.125  0.206    0.589   0.186   -0.312982  -0.425609  0.41     4.017    3.681   1.579023    0.396618   
  12.125  0.18     0.52    0.191   -0.500667  -0.839486  1.89     1.658    3.617   1.406813    -0.137551  
  12.125  0.193    0.584   0.166   -0.314128  -0.760045  1.121    5.588    4.334   1.300605    0.885216   
  12.125  0.149    0.526   0.12    -0.270978  -0.385409  1.384    4.237    6.482   0.851867    0.527936   
  12.125  0.172    0.624   0.202   -0.264855  -0.396512  0.929    4.173    6.827   1.054688    0.337834   
  12.125  0.136    0.529   0.166   -0.324622  -0.649981  1.666    3.711    6.343   1.053966    0.204128   
  12.125  0.241    0.605   0.088   -0.3345    -0.786688  3.364    2.882    4.247   1.410321    0.497417   
  12.125  0.215    0.635   0.211   -0.414289  -0.646618  0.932    0.489    5.405   1.650567    -0.193639  
  12.125  0.113    0.497   0.149   -0.285717  -0.822571  0.219    3.618    4.341   1.695807    0.127169   
  12.125  0.205    0.607   0.251   -0.371131  -0.798619  2.241    2.369    4.642   1.325697    0.190266   
  12.125  0.218    0.61    0.12    -0.410821  -0.70197   0.717    3.717    4.346   1.634302    0.030559   
  12.125  0.091    0.551   0.133   -0.186166  -0.434148  3.327    2.526    6.208   0.014276    0.277686   
  12.125  0.152    0.551   0.167   -0.290742  -0.801399  1.257    2.354    3.673   1.577709    0.131336   
  12.125  0.182    0.547   0.142   -0.372802  -0.48283   0.679    3.529    4.784   1.635586    0.446666   
  12.125  0.195    0.615   0.189   -0.418357  -0.556447  2.041    3.046    5.706   0.838578    0.303112   
  12.125  0.163    0.561   0.169   -0.227997  -0.525226  0.795    3.866    5.823   1.470855    0.154522   
  12.125  0.153    0.597   0.25    -0.300559  -0.346777  0.77     3.65     5.593   0.804008    0.267351   
  12.125  0.228    0.591   0.115   -0.534136  -0.964136  -0.373   6.42     5.403   1.527537    0.259716   
  12.125  0.17     0.557   0.15    -0.39748   -0.784787  3.678    0.982    4.966   -0.359823   -0.192412  
  12.125  0.209    0.625   0.213   -0.402506  -0.449903  1.216    2.334    4.44    2.307783    0.034188   
  12.125  0.195    0.55    0.124   -0.346649  -0.474636  0.114    5.134    5.223   1.482689    0.310239   
  12.125  0.204    0.592   0.165   -0.332298  -0.334061  1.053    2.217    4.703   1.140138    -0.170056  
  12.125  0.158    0.543   0.23    -0.425892  -0.840067  2.95     5.526    6.822   0.673178    0.464132   
  12.125  0.106    0.477   0.102   -0.214353  -0.66825   -0.22    5.211    5.818   1.416542    0.419022   
  12.125  0.108    0.493   0.228   -0.414487  -0.773262  -0.481   4.333    2.377   1.990475    0.05665    
  12.125  0.178    0.606   0.202   -0.298448  -0.371094  -0.173   5.024    4.389   1.54616     0.172725   
  12.125  0.165    0.603   0.271   -0.301195  -0.47046   0.349    4.468    7.899   0.946531    0.206388   
  12.125  0.151    0.593   0.178   -0.344855  -0.464043  4.558    1.659    4.111   0.325685    0.267794   
  12.125  0.19     0.608   0.228   -0.409785  -0.824684  1.213    3.199    5.224   0.988937    0.147857   
  12.125  0.164    0.492   0.1     -0.217896  -0.645797  3.43     1.835    4.198   -2.280244   -0.158934  
  12.125  0.113    0.511   0.111   -0.292117  -0.718536  2.203    2.283    5.249   0.558264    -0.046204  
  12.125  0.207    0.594   0.249   -0.504496  -0.926714  1.33     3.913    5.747   1.197381    0.085372   
  12.125  0.18     0.658   0.212   -0.308735  -0.285073  2.635    1.953    5.601   0.256137    -0.047388  
  12.125  0.222    0.632   0.211   -0.38508   -0.411365  0.006    3.529    4.736   2.27615     -0.112707  
  12.125  0.169    0.625   0.16    -0.329417  -0.48302   1.603    0.713    4.718   2.386196    -0.144722  
  12.125  0.178    0.527   0.176   -0.470037  -0.865725  1.401    3.637    7.211   0.440904    -0.134077  
  12.125  0.147    0.614   0.153   -0.28665   -0.324733  0.958    4.185    6.04    1.636392    0.280232   
  12.125  0.132    0.534   0.164   -0.231372  -0.839481  1.374    4.034    5.397   1.002358    0.376129   
  12.125  0.126    0.533   0.223   -0.359307  -0.423301  1.305    4.008    4.566   1.459044    0.324558   
  12.125  0.151    0.621   0.208   -0.35679   -0.404701  -1.118   5.863    5.892   1.40242     0.344509   
  12.125  0.183    0.56    0.222   -0.522677  -0.649864  -0.194   4.557    6.258   1.030408    0.003131   
  12.125  0.14     0.579   0.226   -0.424734  -0.649747  0.961    2.661    5.626   1.445475    0.152934   
  12.125  0.161    0.573   0.134   -0.308294  -0.481426  1.444    5.311    5.431   1.044901    0.222119   
  12.125  0.219    0.634   0.172   -0.397356  -0.414668  1.968    3.035    2.482   1.770593    0.074042   
  12.125  0.237    0.636   0.167   -0.409326  -0.919958  0.871    4.794    5.564   1.128498    0.382248   
  12.125  0.164    0.606   0.182   -0.31984   -0.411812  -0.054   3.346    4.696   1.379871    0.05218    
  12.125  0.214    0.597   0.214   -0.515798  -0.906051  2.644    1.887    2.054   2.394993    -0.428958  
  12.125  0.153    0.488   0.183   -0.323451  -0.86889   0.223    5.634    5.211   1.485356    0.424496   
  12.125  0.158    0.637   0.137   -0.215194  -0.271724  1.423    3.05     4.202   1.144511    0.073513   
  12.125  0.163    0.573   0.21    -0.326995  -0.570102  1.159    2.245    6.118   1.048675    0.032653   
  12.125  0.138    0.57    0.149   -0.372382  -0.578376  1.057    3.351    2.542   1.830367    0.76723    
  12.125  0.173    0.569   0.164   -0.309367  -0.841795  0.495    2.616    4.917   1.634873    0.053218   
  12.125  0.16     0.585   0.238   -0.35318   -0.52351   1.62     1.608    4.767   1.148598    -0.077684  
  12.125  0.204    0.627   0.221   -0.401226  -0.750222  0.775    3.54     4.965   1.455645    0.351098   
  12.125  0.155    0.623   0.162   -0.244627  -0.440319  1.516    3.76     4.708   1.180482    0.488301   
  12.125  0.11     0.576   0.203   -0.305062  -0.612296  0.362    1.954    5.389   2.258476    -0.094731  
  12.125  0.167    0.595   0.19    -0.336399  -0.259043  0.676    5.319    4.34    1.395103    0.197379   
  12.125  0.188    0.583   0.203   -0.399726  -0.60874   1.736    4.827    4.143   1.175902    0.761659   
  12.125  0.216    0.677   0.125   -0.229325  -0.415372  -0.781   5.116    6.781   1.506297    0.222272   
  12.125  0.199    0.607   0.163   -0.343685  -0.999406  1.975    4.073    5.755   0.756011    0.429904   
  12.125  0.156    0.521   0.148   -0.320615  -0.56665   2.784    0.898    5.034   2.923746    -0.4391    
  12.125  0.252    0.664   0.239   -0.475931  -0.777602  1.079    2.466    5.683   1.807787    0.067026   
  12.125  0.248    0.63    0.21    -0.551048  -0.879878  1.167    3.923    6.475   0.872023    0.12941    
  12.125  0.187    0.564   0.163   -0.439433  -0.761393  1.077    3.794    4.955   1.387463    0.261507   
  12.125  0.211    0.549   0.172   -0.41938   -1.085231  2.28     0.964    4.819   0.013276    -0.259185  
  12.125  0.175    0.61    0.279   -0.405749  -0.641739  0.171    4.676    6.043   1.377101    0.309934   
  12.125  0.12     0.549   0.132   -0.208117  -0.281094  0.333    5.502    1.866   1.535299    1.170604   
  12.125  0.196    0.616   0.237   -0.356783  -0.546165  2.15     4.962    5.755   0.780973    0.207361   
  12.125  0.199    0.648   0.207   -0.393808  -0.755151  3.356    0.834    7.097   -0.590192   -0.228548  
  12.125  0.175    0.562   0.264   -0.446847  -0.773103  2.304    2.004    7.108   0.594364    -0.093484  
  12.125  0.156    0.646   0.24    -0.291152  -0.329345  0.449    1.304    3.877   1.91015     -0.355462  
  12.125  0.177    0.651   0.233   -0.407748  -0.698495  1.543    1.747    4.641   1.327896    -0.238524  
  12.125  0.179    0.605   0.137   -0.323888  -0.599176  2.089    2.026    5.723   0.981256    0.016426   
  12.125  0.216    0.622   0.26    -0.487939  -0.713196  1.746    2.045    2.956   2.083249    -0.229     
  12.125  0.176    0.574   0.196   -0.390072  -0.929492  0.349    3.755    5.696   0.912695    0.02745    
  12.125  0.141    0.504   0.165   -0.400377  -0.764822  1.261    3.827    6.252   1.178792    0.029948   
  12.125  0.124    0.541   0.135   -0.159587  -0.567131  0.56     5.323    5.099   1.194427    0.575608   
  12.125  0.187    0.546   0.208   -0.522025  -0.921568  0.365    5.568    6.419   0.990124    0.508866   
  12.125  0.122    0.497   0.267   -0.44252   -0.703214  0.094    5.007    4.323   1.976743    0.254671   
  12.125  0.142    0.55    0.213   -0.383475  -0.690883  3.606    1.952    4.756   0.004738    -0.066135  
  12.125  0.212    0.608   0.139   -0.410188  -0.71001   0.402    5.808    6.443   0.893299    0.245621   
  12.125  0.18     0.582   0.188   -0.416677  -0.524952  0.243    3.906    3.351   1.635166    0.233452   
  12.125  0.164    0.622   0.176   -0.373615  -0.680132  -0.828   6.362    5.424   1.534112    0.243517   
  12.125  0.213    0.535   0.164   -0.396736  -0.885954  1.176    3.084    5.153   1.095214    0.014892   
  12.125  0.156    0.611   0.178   -0.212822  -0.595471  0.412    4.053    6.391   1.235196    0.118149   
  12.125  0.212    0.577   0.186   -0.388445  -0.894177  -0.004   5.082    7.334   0.77968     -0.111057  
  12.125  0.208    0.602   0.178   -0.420397  -1.024204  2.787    1.27     3.83    0.737083    0.065157   
  12.125  0.169    0.543   0.133   -0.301045  -0.50976   0.455    7.175    5.53    1.492836    0.333272   
  12.125  0.122    0.567   0.242   -0.3457    -0.496975  1.36     4.534    5.858   1.109337    0.369875   
  12.125  0.205    0.613   0.198   -0.25426   -0.22305   0.752    2.756    4.738   1.900705    0.124108   
  12.125  0.18     0.629   0.083   -0.303467  -0.133431  0.284    6.293    6.002   1.121816    0.430301   
  12.125  0.243    0.57    0.118   -0.382149  -0.852375  2.232    3.007    5.698   0.574683    0.100772   
  12.125  0.176    0.596   0.158   -0.367956  -0.449437  2.299    1.643    3.82    1.653125    -0.224512  
  12.125  0.194    0.578   0.189   -0.37514   -0.838987  -0.135   3.954    4.319   1.768665    -0.108286  
  12.125  0.164    0.572   0.176   -0.414449  -0.622159  3.088    1.614    5.046   -0.35654    -0.296842  
  12.131  0.179    0.556   0.16    -0.361365  -0.635105  1.677    1.04     4.946   1.039719    0.006508   
  12.131  0.209    0.62    0.153   -0.353642  -0.502084  2.12     4.44     6.637   0.853108    0.088638   
  12.131  0.153    0.571   0.154   -0.471714  -0.847861  1.145    1.69     2.621   1.435541    -0.05174   
  12.131  0.149    0.559   0.162   -0.283141  -0.844861  0.234    4.155    3.943   2.348884    -0.001955  
  12.131  0.21     0.588   0.168   -0.260954  -0.399903  1.851    2.071    4.111   2.702176    -0.570791  
  12.131  0.214    0.632   0.163   -0.336217  -0.546243  0.141    4.724    7.623   1.356058    0.118519   
  12.131  0.203    0.624   0.187   -0.440999  -0.595542  0.327    5.584    5.65    0.932853    0.418679   
  12.131  0.22     0.588   0.165   -0.483134  -0.809176  0.07     5.445    6.542   1.140798    0.269859   
  12.131  0.157    0.611   0.219   -0.308304  -0.504799  0.938    4.536    6.02    1.17203     0.217953   
  12.131  0.178    0.65    0.154   -0.262377  -0.096518  1.583    1.879    5.401   0.979385    0.051327   
  12.131  0.167    0.565   0.17    -0.310508  -0.759047  1.474    2.88     3.912   1.429804    0.057902   
  12.131  0.165    0.676   0.183   -0.270509  -0.214645  1.638    1.17     4.792   1.714007    -0.186653  
  12.131  0.201    0.579   0.201   -0.39511   -0.657941  1.811    2.405    4.88    1.355629    0.127417   
  12.131  0.214    0.618   0.18    -0.416851  -0.834254  1.255    5.869    5.802   0.877786    0.628471   
  12.131  0.165    0.556   0.181   -0.416309  -0.72157   -0.108   5.051    4.448   1.409624    0.380048   
  12.131  0.157    0.552   0.159   -0.296492  -0.502366  0.42     3.767    3.113   2.091491    0.220247   
  12.131  0.202    0.534   0.141   -0.48671   -1.009375  0.373    4.927    5.433   1.555659    0.167122   
  12.131  0.218    0.604   0.2     -0.365345  -0.654333  1.152    3.82     4.93    0.964985    0.03439    
  12.131  0.159    0.563   0.148   -0.29226   -0.692445  1.27     3.148    6.967   0.753943    -0.044795  
  12.131  0.152    0.568   0.222   -0.248116  -0.477735  1.656    2.236    6.765   1.291746    -0.084922  
  12.131  0.129    0.61    0.191   -0.128781  -0.282975  1.411    4.877    4.685   1.167217    0.434374   
  12.131  0.167    0.579   0.173   -0.373508  -0.528427  1.933    2.543    4.046   1.098624    0.06213    
  12.131  0.166    0.541   0.152   -0.324473  -0.659275  2.649    2.657    5.028   0.343789    0.092018   
  12.131  0.128    0.49    0.167   -0.314684  -0.684324  -0.243   4.356    5.558   1.166442    0.10757    
  12.131  0.119    0.59    0.167   -0.25063   -0.702099  3.231    1.678    4.154   1.857113    -0.422891  
  12.131  0.167    0.597   0.211   -0.453992  -0.771813  -0.763   5.533    4.311   1.569565    0.224941   
  12.131  0.164    0.594   0.23    -0.392084  -0.625546  2.381    0.364    5.174   1.436416    -0.11933   
  12.131  0.133    0.551   0.12    -0.151975  -0.510759  0.849    4.669    5.383   1.213409    0.217555   
  12.131  0.172    0.587   0.158   -0.207675  -0.430295  -0.907   6.865    6.957   1.288797    0.173848   
  12.131  0.15     0.515   0.174   -0.519273  -1.10381   2.113    2.478    5.949   0.43222     0.081593   
  12.131  0.156    0.67    0.206   -0.382085  -0.375247  1.709    0.661    6.283   2.562682    -0.295445  
  12.131  0.165    0.596   0.212   -0.365674  -0.416417  1.914    2.701    5.088   1.512316    0.045265   
  12.131  0.159    0.588   0.235   -0.377026  -0.782151  1.326    3.685    5.251   2.527663    -0.296606  
  12.131  0.135    0.566   0.178   -0.174322  -0.350226  2.639    3.603    6.992   0.555812    0.196916   
  12.131  0.191    0.543   0.206   -0.458029  -0.659205  3.033    2.138    5.103   0.515197    0.120192   
  12.131  0.161    0.612   0.143   -0.242301  -0.098834  1.045    4.696    6.695   1.13212     0.106531   
  12.131  0.173    0.539   0.184   -0.380445  -0.787481  0.988    4.018    6.541   1.184022    0.136737   
  12.131  0.145    0.518   0.199   -0.533306  -1.039963  2.723    3.282    6.663   1.217255    0.041666   
  12.131  0.175    0.61    0.186   -0.346278  -0.3706    1.633    1.715    4.48    2.864957    -0.641173  
  12.131  0.234    0.62    0.152   -0.445941  -0.496317  1.201    3.226    5.842   1.412349    0.312176   
  12.131  0.238    0.652   0.213   -0.414906  -0.735991  1.684    6.262    7.093   0.989564    0.480824   
  12.131  0.219    0.594   0.172   -0.428082  -0.678556  0.125    5.196    7.283   1.164704    0.276651   
  12.131  0.188    0.611   0.165   -0.361262  -0.472058  2.151    1.087    5.99    1.277826    -0.081114  
  12.131  0.157    0.596   0.165   -0.365477  -0.602557  2.571    1.952    5.46    0.665716    0.025792   
  12.131  0.213    0.619   0.177   -0.394145  -0.548655  2.429    2.685    4.91    1.192684    -0.083929  
  12.131  0.201    0.564   0.197   -0.502859  -0.839711  0.479    3.143    5.539   2.252748    0.009146   
  12.131  0.165    0.591   0.164   -0.301352  -0.153956  2.053    2.54     5.007   0.744943    0.375608   
  12.131  0.174    0.607   0.193   -0.314189  -0.376234  1.546    3.823    4.5     0.998871    -0.129433  
  12.131  0.12     0.488   0.14    -0.246434  -0.218585  1.232    4.689    4.738   1.318599    0.368385   
  12.131  0.156    0.572   0.136   -0.350868  -0.830221  -0.483   3.977    5.432   1.897513    0.113509   
  12.131  0.129    0.587   0.185   -0.229837  -0.558458  1.599    1.073    4.925   1.459915    -0.429069  
  12.131  0.22     0.561   0.227   -0.653278  -1.133728  0.846    2.119    6.275   1.225671    0.165222   
  12.131  0.132    0.57    0.141   -0.147836  -0.262158  1.05     1.826    5.972   1.509905    -0.204373  
  12.131  0.169    0.625   0.135   -0.265371  -0.485125  -0.24    3.011    4.259   1.308664    0.132739   
  12.131  0.161    0.591   0.171   -0.371259  -0.755139  1.837    1.599    6.662   0.368157    -0.024687  
  12.131  0.208    0.594   0.232   -0.511192  -0.904372  3.476    1.772    4.275   -2.11714    -0.543964  
  12.131  0.168    0.548   0.184   -0.326163  -0.511787  1.75     1.808    2.944   1.359301    0.170509   
  12.131  0.133    0.568   0.178   -0.327257  -0.526052  0.439    3.145    5.616   1.529385    0.114895   
  12.131  0.245    0.621   0.215   -0.520393  -0.701317  1.261    2.407    5.58    1.902321    -0.28184   
  12.131  0.169    0.618   0.237   -0.282429  -0.680844  0.169    4.724    5.752   1.491564    0.445571   
  12.131  0.177    0.602   0.221   -0.427249  -0.697755  2.484    1.632    5.551   0.907513    0.259225   
  12.131  0.197    0.622   0.23    -0.425016  -0.623561  2.328    2.688    3.895   1.41875     0.445874   
  12.131  0.173    0.523   0.247   -0.5596    -0.797021  2.094    4.699    7.427   0.261262    0.038369   
  12.131  0.192    0.502   0.141   -0.334403  -0.662484  1.594    2.966    5.896   1.054162    0.149243   
  12.131  0.219    0.598   0.166   -0.481367  -0.807129  0.725    4.79     4.045   1.244415    0.189616   
  12.131  0.19     0.515   0.101   -0.2671    -0.530884  0.256    5.073    6.179   1.156084    0.215829   
  12.131  0.164    0.542   0.224   -0.543244  -0.716065  1.695    4.273    5.526   0.835325    0.415296   
  12.131  0.239    0.556   0.197   -0.409597  -0.640272  2.211    2.651    5.734   -0.059052   -0.124837  
  12.131  0.204    0.599   0.197   -0.511796  -0.73543   0.33     4.794    4.322   1.573331    0.337447   
  12.131  0.147    0.593   0.21    -0.281578  -0.389125  0.342    5.818    5.378   1.206741    0.831181   
  12.131  0.168    0.594   0.143   -0.341251  -0.632515  0.767    3.464    7.033   1.387578    0.074638   
  12.131  0.151    0.548   0.206   -0.299917  -0.801674  0.565    3.073    6.16    1.319491    0.12395    
  12.131  0.195    0.611   0.238   -0.423633  -0.658562  3.397    1.809    4.07    0.327999    -0.160014  
  12.131  0.189    0.547   0.201   -0.528337  -0.818223  1.744    2.841    5.777   1.310375    0.1954     
  12.131  0.225    0.586   0.228   -0.509191  -0.994587  -0.01    6.346    6.424   1.271519    0.281479   
  12.131  0.196    0.59    0.193   -0.43033   -0.865925  3.167    1.033    4.579   0.518444    -0.296599  
  12.131  0.148    0.5     0.147   -0.334454  -0.56636   2.073    1.495    5.617   0.958992    -0.253226  
  12.131  0.237    0.621   0.165   -0.4387    -0.718674  1.642    2.624    6.253   1.066289    0.160105   
  12.131  0.173    0.587   0.189   -0.281878  -0.373709  2.225    2.694    4.769   1.069364    0.133873   
  12.131  0.106    0.503   0.147   -0.277586  -0.767975  0.698    4.852    6.308   1.324997    0.482262   
  12.131  0.177    0.662   0.219   -0.266715  -0.222374  2.594    2.327    5.266   0.953202    0.228791   
  12.131  0.167    0.544   0.168   -0.407197  -0.857218  0.935    1.74     5.106   0.370669    0.061653   
  12.131  0.11     0.519   0.158   -0.313626  -0.956918  0.959    3.293    4.581   2.071323    -0.37969   
  12.131  0.101    0.587   0.213   -0.212616  -0.319609  0.744    5.788    7.853   1.045087    0.287556   
  12.131  0.185    0.604   0.192   -0.393427  -0.613273  2.288    1.243    3.34    0.494745    -0.010352  
  12.131  0.191    0.591   0.184   -0.42336   -0.694413  1.329    3.217    6.183   1.663106    0.108091   
  12.131  0.189    0.668   0.225   -0.406544  -0.691334  1.442    5.228    4.941   0.821692    0.302609   
  12.131  0.184    0.637   0.241   -0.385153  -0.490796  0.617    3.864    5.761   1.759953    0.300513   
  12.131  0.162    0.529   0.197   -0.443007  -0.775321  2.256    4.12     4.865   0.884144    0.05039    
  12.131  0.215    0.658   0.213   -0.437174  -0.645234  0.105    5.059    5.572   1.31342     0.360905   
  12.131  0.199    0.604   0.168   -0.314824  -0.35191   1.305    3.087    4.926   1.256825    -0.022154  
  12.131  0.22     0.617   0.134   -0.29999   -0.839786  2.819    1.528    5.125   0.202574    0.03035    
  12.131  0.108    0.529   0.177   -0.162871  -0.733208  1.407    4.861    6.364   0.826737    0.222312   
  12.131  0.135    0.56    0.164   -0.339996  -0.860557  2.339    0.926    3.746   1.518757    -0.521642  
  12.131  0.178    0.564   0.138   -0.380138  -0.668704  2.415    2.106    5.752   0.581181    0.101881   
  12.131  0.17     0.597   0.179   -0.287759  -0.599506  1.923    1.471    3.973   1.546233    -0.197191  
  12.131  0.115    0.581   0.244   -0.325179  -0.409601  1.389    2.562    3.33    2.120346    -0.035654  
  12.131  0.192    0.586   0.184   -0.326318  -0.611316  1.333    1.661    4.059   2.450578    -0.577143  
  12.131  0.193    0.529   0.159   -0.353643  -0.6298    1.831    0.674    5.669   2.943665    -0.174552  
  12.131  0.194    0.575   0.184   -0.418671  -0.800604  2.209    3.988    3.253   1.444834    0.210713   
  12.138  0.167    0.637   0.237   -0.240621  -0.390173  1.94     1.931    4.974   1.413066    0.058579   
  12.138  0.184    0.606   0.163   -0.285458  -0.765386  0.864    5.814    5.986   1.030318    0.185694   
  12.138  0.209    0.625   0.203   -0.468525  -0.768675  0.519    3.236    5.224   2.129094    -0.086446  
  12.138  0.16     0.541   0.234   -0.258408  -0.506447  1.838    2.447    5.803   1.636386    0.261129   
  12.138  0.137    0.537   0.15    -0.208058  -0.524512  3.342    3.077    6.424   -0.203183   -0.057461  
  12.138  0.209    0.623   0.188   -0.403997  -0.78866   2.399    3.609    5.214   1.579319    0.0849     
  12.138  0.157    0.597   0.175   -0.322019  -0.46139   1.513    1.969    4.802   2.30407     0.07149    
  12.138  0.176    0.568   0.192   -0.420168  -0.948667  0.649    2.481    5.227   1.441729    -0.036566  
  12.138  0.185    0.572   0.116   -0.356203  -0.702487  0.935    2.977    4.213   1.519936    0.18999    
  12.138  0.274    0.658   0.12    -0.517302  -0.901119  1.136    3.803    5.276   1.304812    0.226091   
  12.138  0.196    0.561   0.151   -0.316501  -0.852436  2.192    1.467    4.009   1.658046    0.156918   
  12.138  0.171    0.584   0.163   -0.362494  -0.676744  -0.013   5.124    4.498   1.219778    0.351656   
  12.138  0.16     0.603   0.173   -0.35861   -0.353289  1.156    3.138    5.361   1.158527    0.123772   
  12.138  0.127    0.531   0.121   -0.202111  -0.615543  2.196    1.86     4.386   0.715746    0.027599   
  12.138  0.19     0.539   0.162   -0.451421  -0.855572  0.093    3.689    4.57    1.628269    -0.022428  
  12.138  0.175    0.618   0.124   -0.274608  -0.371572  0.362    4.039    5.022   1.576658    0.504507   
  12.138  0.167    0.598   0.155   -0.274191  -0.568381  0.087    5.438    6.642   1.189691    0.031595   
  12.138  0.217    0.626   0.202   -0.341235  -0.501547  1.723    2.6      4.889   1.472606    -0.152251  
  12.138  0.206    0.544   0.221   -0.513749  -0.919898  0.445    3.867    6.244   0.93315     9.85E-4    
  12.138  0.155    0.653   0.196   -0.285964  -0.48438   1.1      2.681    5.553   1.15893     0.240186   
  12.138  0.162    0.601   0.173   -0.264305  -0.777689  1.411    1.909    5.29    1.813534    0.159263   
  12.138  0.166    0.531   0.156   -0.30627   -0.789245  1.007    3.233    1.889   2.215895    -0.446511  
  12.138  0.158    0.576   0.181   -0.218437  -0.449678  0.932    5.795    5.905   1.222266    0.025155   
  12.138  0.178    0.631   0.249   -0.34038   -0.744032  2.682    1.584    2.912   1.157679    -0.364691  
  12.138  0.199    0.624   0.251   -0.48463   -0.593587  1.427    4.378    4.45    1.581283    0.365888   
  12.138  0.19     0.553   0.168   -0.3155    -0.558404  0.655    4.982    4.803   1.545364    0.456793   
  12.138  0.214    0.611   0.206   -0.494582  -0.875339  2.196    5.349    6.286   0.47565     0.43906    
  12.138  0.181    0.576   0.177   -0.299493  -0.711691  0.287    3.77     5.009   1.573939    0.070323   
  12.138  0.201    0.581   0.223   -0.350918  -0.502638  1.309    4.18     4.5     1.18747     0.191917   
  12.138  0.181    0.568   0.114   -0.254856  -0.3314    0.41     3.21     5.007   1.840534    -0.062721  
  12.138  0.15     0.605   0.21    -0.274524  -0.335461  0.619    2.783    3.883   1.720177    0.197774   
  12.138  0.218    0.738   0.195   -0.291744  -0.236194  0.02     4.526    4.655   1.646911    0.016729   
  12.138  0.166    0.613   0.227   -0.275615  -0.219796  1.682    3.071    5.12    1.344167    -0.16136   
  12.138  0.202    0.553   0.195   -0.350833  -0.575976  2.578    1.596    3.266   1.503128    -0.168893  
  12.138  0.187    0.556   0.167   -0.367012  -0.770959  2.851    3.628    4.499   0.91366     0.345288   
  12.138  0.197    0.559   0.152   -0.3207    -0.520144  1.097    3.017    5.744   1.391706    -0.024526  
  12.138  0.131    0.481   0.129   -0.414745  -0.887393  1.439    1.851    4.71    1.227781    -0.125967  
  12.138  0.194    0.604   0.201   -0.487713  -0.592779  0.411    3.716    5.61    2.009808    -0.097241  
  12.138  0.176    0.59    0.225   -0.378824  -0.577949  1.204    4.116    4.816   1.225983    0.248766   
  12.138  0.183    0.587   0.181   -0.262384  -0.805466  3.538    0.92     3.067   0.070508    -0.605585  
  12.138  0.232    0.606   0.271   -0.552637  -0.664069  0.277    5.142    7.393   0.917605    -0.088744  
  12.138  0.196    0.622   0.156   -0.30264   -0.665011  2.172    2.546    4.674   1.924397    -0.001624  
  12.138  0.135    0.59    0.138   -0.26796   -0.141544  -0.268   3.328    5.854   1.486889    -0.081115  
  12.138  0.17     0.631   0.228   -0.33238   -0.33272   1.821    2.528    4.585   0.815956    -0.222151  
  12.138  0.208    0.585   0.172   -0.419917  -0.787927  0.179    2.619    6.0     1.29941     0.11897    
  12.138  0.165    0.602   0.251   -0.319369  -0.554082  0.44     5.018    4.422   1.23958     0.445093   
  12.138  0.218    0.528   0.202   -0.469127  -0.919685  -0.032   5.181    5.698   1.502254    0.366044   
  12.138  0.12     0.577   0.126   -0.158723  -0.340872  2.968    4.503    5.527   0.075732    -0.172131  
  12.138  0.205    0.56    0.137   -0.287519  -0.442945  1.315    2.262    5.727   1.0607      -0.03448   
  12.138  0.153    0.576   0.131   -0.306307  -0.645293  1.675    1.313    5.623   1.304526    -0.067133  
  12.138  0.179    0.524   0.226   -0.461083  -0.937328  1.037    2.204    6.771   1.60509     -0.111139  
  12.138  0.176    0.54    0.199   -0.37886   -0.978029  1.483    4.171    3.796   1.994731    0.382513   
  12.138  0.176    0.631   0.177   -0.293448  -0.618374  3.401    1.106    2.942   2.988096    0.032676   
  12.138  0.193    0.595   0.243   -0.48156   -0.789873  -0.0     3.917    6.523   1.896311    0.210531   
  12.138  0.161    0.604   0.145   -0.352499  -0.826605  1.671    2.073    4.469   2.040816    -0.391383  
  12.138  0.228    0.575   0.153   -0.462971  -0.831193  2.676    3.49     3.328   1.146389    0.004614   
  12.138  0.2      0.599   0.189   -0.328218  -0.651218  1.614    1.12     4.176   0.659405    -0.013403  
  12.138  0.173    0.635   0.199   -0.330049  -0.385247  3.352    0.587    3.874   -0.694861   -0.507234  
  12.138  0.19     0.562   0.187   -0.438452  -0.906742  1.041    4.082    3.049   1.758853    0.337629   
  12.138  0.201    0.594   0.168   -0.391087  -0.699311  0.762    4.125    4.239   1.518962    0.316746   
  12.138  0.176    0.55    0.186   -0.367011  -0.431462  1.011    3.492    6.444   0.742349    0.237639   
  12.138  0.127    0.573   0.142   -0.230837  -0.6128    0.187    4.598    5.724   1.538565    -0.069521  
  12.138  0.22     0.584   0.168   -0.465664  -0.9907    2.968    0.679    4.67    -0.685796   -0.520298  
  12.138  0.175    0.568   0.165   -0.326947  -0.775011  2.571    1.323    3.584   1.419266    0.365574   
  12.138  0.129    0.55    0.092   -0.123959  -0.546617  1.005    2.117    4.247   1.455103    -0.220262  
  12.138  0.225    0.586   0.106   -0.384625  -0.79344   1.533    3.153    7.013   0.522165    0.078183   
  12.138  0.162    0.552   0.162   -0.347115  -0.78317   0.601    4.147    7.633   0.732511    0.004982   
  12.138  0.208    0.571   0.156   -0.320652  -0.607358  2.313    1.649    5.966   0.369501    0.073773   
  12.138  0.191    0.573   0.092   -0.373673  -1.066356  1.607    2.475    5.563   1.269837    0.07512    
  12.138  0.167    0.573   0.14    -0.336749  -0.726629  3.051    1.646    5.749   -0.377343   -0.067006  
  12.138  0.188    0.577   0.188   -0.336919  -0.994692  1.128    1.068    6.973   2.14292     -0.275399  
  12.138  0.214    0.599   0.183   -0.396542  -0.72988   0.253    5.577    6.852   1.199305    0.472893   
  12.138  0.197    0.615   0.208   -0.441944  -0.623082  -0.21    4.173    5.924   1.812547    0.04192    
  12.138  0.147    0.575   0.16    -0.319399  -0.496208  1.187    3.162    5.367   1.56946     0.205167   
  12.138  0.218    0.566   0.195   -0.469266  -0.9022    2.451    2.601    6.344   1.168911    -0.011973  
  12.138  0.14     0.478   0.11    -0.098245  -0.616241  -0.293   6.924    6.5     1.2537      0.313651   
  12.138  0.193    0.62    0.228   -0.303738  -0.65982   0.397    2.034    5.599   1.204434    -0.099859  
  12.138  0.243    0.652   0.234   -0.479001  -0.516605  4.158    1.843    3.753   0.612445    0.746839   
  12.138  0.15     0.654   0.251   -0.258139  0.003248   0.74     5.209    5.488   1.12974     0.335844   
  12.138  0.207    0.612   0.188   -0.331652  -0.189439  2.376    3.538    5.06    1.300942    0.008795   
  12.138  0.19     0.583   0.16    -0.233491  -0.355207  2.309    1.64     4.746   1.447637    0.138888   
  12.138  0.164    0.522   0.201   -0.468857  -0.692859  1.54     5.088    4.605   1.228736    0.326288   
  12.138  0.22     0.576   0.181   -0.446204  -0.918532  0.852    4.514    4.462   1.39788     0.234003   
  12.138  0.128    0.51    0.186   -0.278571  -0.661293  0.972    5.986    5.681   1.077618    0.243734   
  12.138  0.178    0.591   0.238   -0.369195  -0.650403  2.248    1.642    6.811   0.930637    -0.21344   
  12.138  0.197    0.552   0.18    -0.454705  -0.857614  1.542    5.311    6.076   0.796372    0.472975   
  12.138  0.183    0.65    0.181   -0.337693  -0.644723  -1.11    5.753    3.824   1.953875    -0.094284  
  12.138  0.244    0.699   0.243   -0.394069  -0.436281  1.655    3.874    3.176   1.177638    0.433052   
  12.138  0.19     0.62    0.222   -0.464358  -0.613597  2.293    3.11     5.526   0.596787    0.148067   
  12.138  0.107    0.496   0.154   -0.254777  -0.776642  -1.374   5.403    3.981   1.574876    -0.173912  
  12.138  0.145    0.533   0.175   -0.323284  -0.677575  1.508    3.294    1.639   2.266041    0.126831   
  12.138  0.184    0.595   0.202   -0.444205  -0.667832  1.805    2.27     4.305   1.275986    0.045659   
  12.138  0.187    0.544   0.198   -0.436457  -0.589748  2.441    3.846    5.848   0.914103    0.378467   
  12.138  0.173    0.595   0.116   -0.189737  -0.220826  2.281    4.063    5.352   1.062236    0.139428   
  12.138  0.176    0.59    0.148   -0.258238  -0.322367  2.78     2.576    5.887   0.309703    0.022919   
  12.138  0.197    0.588   0.183   -0.377497  -0.830443  2.49     1.164    4.633   -0.091397   -0.058269  
  12.138  0.198    0.567   0.211   -0.540103  -0.987588  0.509    3.736    4.37    1.348627    0.154919   
  12.138  0.17     0.615   0.273   -0.555863  -0.78256   0.905    4.813    4.586   1.330661    0.103973   
  12.138  0.203    0.591   0.201   -0.48811   -0.613725  1.217    0.791    7.246   3.071227    -0.681074  
  12.138  0.158    0.585   0.181   -0.459658  -0.647187  1.487    1.399    4.765   2.308647    -0.385466  
  12.144  0.158    0.596   0.164   -0.27195   -0.371175  1.202    1.421    4.233   2.327268    -0.144658  
  12.144  0.145    0.535   0.18    -0.361301  -0.371921  1.039    2.686    4.084   1.165602    -0.097384  
  12.144  0.128    0.522   0.174   -0.340917  -0.508078  1.91     5.483    5.57    0.94657     0.432393   
  12.144  0.199    0.592   0.174   -0.40591   -0.769588  2.635    0.836    4.215   -0.537712   -0.217667  
  12.144  0.159    0.549   0.177   -0.356297  -0.873558  2.518    2.935    6.606   0.821041    0.068925   
  12.144  0.139    0.584   0.174   -0.369252  -0.788768  1.381    3.684    4.221   1.165186    0.019853   
  12.144  0.222    0.628   0.147   -0.392031  -0.344199  0.165    3.108    4.905   1.893729    -0.432925  
  12.144  0.201    0.597   0.162   -0.325936  -0.365303  1.852    4.159    4.571   0.828082    -0.032855  
  12.144  0.166    0.61    0.161   -0.272582  -0.660293  1.316    1.774    5.29    0.896371    0.180434   
  12.144  0.171    0.59    0.239   -0.46952   -0.893701  2.933    1.145    3.067   2.23849     -0.20558   
  12.144  0.147    0.559   0.099   -0.263708  -0.194466  0.453    3.804    3.591   2.117335    -0.118027  
  12.144  0.207    0.622   0.194   -0.432073  -0.880249  0.595    4.287    6.356   1.305542    0.514197   
  12.144  0.107    0.533   0.201   -0.330411  -0.904573  1.283    2.634    4.592   2.014056    -0.243796  
  12.144  0.178    0.606   0.21    -0.37219   -0.658412  1.487    4.819    8.54    0.787375    -0.096236  
  12.144  0.169    0.538   0.185   -0.319487  -0.863568  0.843    2.674    5.071   1.68651     -0.097687  
  12.144  0.162    0.591   0.182   -0.44462   -0.839356  1.49     3.767    3.18    1.330056    0.204006   
  12.144  0.17     0.513   0.142   -0.391509  -0.880837  0.635    1.151    7.378   1.259331    -0.237505  
  12.144  0.194    0.601   0.212   -0.501256  -0.852053  0.567    2.863    6.842   1.410485    -0.072333  
  12.144  0.137    0.514   0.126   -0.242801  -0.849852  -0.754   7.732    6.112   1.218073    0.589518   
  12.144  0.167    0.646   0.232   -0.301323  -0.478033  0.676    4.449    6.381   1.548222    0.175677   
  12.144  0.217    0.6     0.171   -0.391833  -0.3643    2.187    1.406    6.452   1.640403    -0.295484  
  12.144  0.157    0.609   0.165   -0.30285   -0.500426  0.954    3.463    3.816   1.588898    -0.14991   
  12.144  0.159    0.554   0.072   -0.336966  -0.730597  2.778    2.64     5.995   0.18625     -0.025745  
  12.144  0.175    0.549   0.106   -0.330261  -1.442965  1.373    1.318    7.196   0.845663    -0.0429    
  12.144  0.218    0.598   0.163   -0.423574  -1.064101  2.57     3.856    4.798   1.2319      0.337526   
  12.144  0.148    0.599   0.186   -0.158292  -0.156913  2.461    2.007    3.6     1.264932    0.552426   
  12.144  0.205    0.592   0.157   -0.461989  -0.636364  1.749    4.306    6.998   0.739479    0.401079   
  12.144  0.163    0.577   0.168   -0.238535  -0.724386  1.464    2.587    3.704   1.77326     -0.207029  
  12.144  0.087    0.563   0.151   -0.121558  -0.313393  1.125    4.558    5.37    1.409087    0.509568   
  12.144  0.199    0.576   0.156   -0.315995  -0.806609  -0.425   6.022    4.654   1.35122     0.249732   
  12.144  0.191    0.61    0.124   -0.289158  -0.526263  3.341    1.527    3.667   0.798866    0.050508   
  12.144  0.204    0.588   0.186   -0.470985  -0.612992  0.417    1.902    4.743   0.806807    -0.142072  
  12.144  0.183    0.548   0.153   -0.231663  -0.465671  1.08     1.961    3.105   0.833869    -0.129073  
  12.144  0.19     0.557   0.171   -0.256898  -0.826947  3.137    1.079    3.97    0.893578    -0.092266  
  12.144  0.179    0.586   0.139   -0.287665  -0.435163  1.418    4.347    5.22    0.648557    0.344869   
  12.144  0.16     0.564   0.223   -0.468284  -0.584628  0.237    2.286    5.818   1.752438    -0.237931  
  12.144  0.182    0.535   0.173   -0.344101  -0.650408  2.107    2.642    4.911   0.830859    -0.019348  
  12.144  0.145    0.581   0.189   -0.417486  -1.079031  1.813    3.689    4.126   1.082995    -0.054444  
  12.144  0.177    0.568   0.157   -0.3901    -0.576563  0.185    5.045    5.351   1.175247    0.40642    
  12.144  0.229    0.595   0.169   -0.461768  -1.004007  0.009    2.219    5.035   2.029744    -0.13781   
  12.144  0.188    0.651   0.223   -0.376302  -0.492634  0.911    4.354    5.247   1.364897    0.378582   
  12.144  0.206    0.575   0.183   -0.498573  -1.060637  2.066    5.481    7.25    0.816395    0.272435   
  12.144  0.165    0.602   0.145   -0.349841  -0.584877  -0.536   5.794    5.107   1.797985    -0.033054  
  12.144  0.184    0.637   0.263   -0.431922  -0.46868   2.358    2.05     4.26    0.797615    -0.150734  
  12.144  0.141    0.585   0.18    -0.242381  -0.617686  2.138    2.825    5.813   0.489195    -0.244944  
  12.144  0.213    0.658   0.151   -0.295804  -0.314849  -0.121   5.471    6.292   1.381664    0.038317   
  12.144  0.17     0.572   0.135   -0.440692  -0.747945  2.689    0.549    4.619   -2.221372   -0.611143  
  12.144  0.241    0.676   0.183   -0.370518  -0.379061  2.347    1.715    1.303   1.487135    -0.356862  
  12.144  0.188    0.584   0.153   -0.383851  -0.700756  2.442    3.18     7.373   0.288212    0.17398    
  12.144  0.237    0.59    0.213   -0.415708  -0.680178  0.46     3.776    6.014   1.199271    0.0283     
  12.144  0.177    0.54    0.132   -0.304505  -0.890809  1.633    2.087    3.166   1.579298    0.054059   
  12.144  0.19     0.644   0.219   -0.475175  -0.678757  2.961    2.364    5.794   1.132291    -0.173718  
  12.144  0.155    0.574   0.176   -0.399774  -0.906029  0.894    3.517    4.652   0.90232     -0.015821  
  12.144  0.166    0.583   0.146   -0.251479  -0.354274  1.851    2.901    3.945   1.432467    -0.032226  
  12.144  0.139    0.612   0.148   -0.213787  -0.51881   0.159    4.817    4.242   1.622421    -0.19708   
  12.144  0.143    0.526   0.177   -0.300501  -0.864389  2.258    0.74     5.025   1.517422    -0.243158  
  12.144  0.158    0.634   0.241   -0.373892  -0.291011  2.213    1.411    4.85    0.967661    -0.115775  
  12.144  0.184    0.588   0.179   -0.448536  -0.893041  1.904    2.316    6.867   0.51414     -0.019334  
  12.144  0.191    0.56    0.143   -0.276544  -0.592409  0.268    4.21     5.747   1.253489    -0.004419  
  12.144  0.206    0.611   0.207   -0.359551  -0.492034  2.27     2.699    2.747   1.215184    0.341198   
  12.144  0.145    0.568   0.19    -0.373713  -0.72176   1.561    2.87     5.073   1.555077    0.420527   
  12.144  0.194    0.622   0.073   -0.340156  -1.002477  2.605    0.494    4.524   -0.662083   -0.401922  
  12.144  0.151    0.562   0.214   -0.25656   -0.6429    1.524    1.298    6.129   1.224844    0.078138   
  12.144  0.199    0.678   0.182   -0.413577  -0.850715  2.406    1.821    4.835   -0.367864   -0.243533  
  12.144  0.197    0.56    0.206   -0.361568  -0.426559  1.48     0.736    4.542   1.943969    -0.275485  
  12.144  0.189    0.624   0.241   -0.416466  -0.732277  0.571    5.036    6.505   1.273598    0.216982   
  12.144  0.166    0.538   0.142   -0.30502   -0.622319  1.278    5.947    6.255   1.13297     0.248468   
  12.144  0.215    0.627   0.167   -0.396247  -0.506396  1.518    3.489    5.844   0.763478    0.052128   
  12.144  0.2      0.656   0.196   -0.341761  -0.57398   3.2      1.456    5.179   0.031765    0.009087   
  12.144  0.165    0.595   0.195   -0.342235  -0.696827  1.962    2.402    6.05    0.918288    -0.13255   
  12.144  0.232    0.634   0.266   -0.551678  -0.861195  0.913    4.083    5.662   1.485585    0.020471   
  12.144  0.137    0.634   0.268   -0.387316  -0.611547  0.135    5.175    6.094   1.153209    0.351653   
  12.144  0.18     0.632   0.187   -0.337381  -0.495913  1.772    1.797    4.85    1.708563    -0.434656  
  12.144  0.206    0.605   0.113   -0.232054  -0.410222  1.412    2.625    3.322   1.868225    -0.041086  
  12.144  0.147    0.502   0.165   -0.266312  -0.650878  2.271    3.112    7.679   0.295216    -0.182959  
  12.144  0.196    0.632   0.199   -0.332966  -0.563113  0.918    2.949    4.608   1.717404    0.350099   
  12.144  0.207    0.671   0.21    -0.354793  -0.494525  0.224    5.049    4.931   1.20187     0.253813   
  12.144  0.202    0.551   0.205   -0.456151  -0.995555  3.391    1.518    5.693   0.491385    -0.255821  
  12.144  0.167    0.571   0.162   -0.36697   -0.647171  1.526    2.63     5.478   1.162517    0.216484   
  12.144  0.168    0.631   0.226   -0.322362  -0.395844  1.004    2.242    4.146   1.655689    -0.240364  
  12.144  0.2      0.609   0.244   -0.38334   -0.567801  1.419    3.29     6.567   1.176321    0.200932   
  12.144  0.227    0.706   0.225   -0.382175  -0.451586  1.836    2.33     5.349   0.985675    0.228399   
  12.144  0.172    0.584   0.172   -0.332722  -0.732928  0.932    3.27     4.2     1.475829    -0.127715  
  12.144  0.209    0.612   0.167   -0.335871  -0.182968  0.031    2.739    6.889   1.489049    -0.186603  
  12.144  0.179    0.587   0.226   -0.359642  -0.739622  2.0      3.139    2.732   1.289602    -0.248988  
  12.144  0.168    0.581   0.087   -0.21765   -0.570087  -0.406   4.513    4.408   1.793298    0.050326   
  12.144  0.2      0.536   0.157   -0.444938  -0.81895   1.802    3.467    5.353   0.8383      0.082036   
  12.144  0.158    0.572   0.119   -0.218235  -0.605678  -0.189   6.069    6.476   1.042877    0.280921   
  12.144  0.16     0.614   0.157   -0.218955  -0.46438   2.901    0.857    6.145   0.126907    -0.155408  
  12.144  0.192    0.603   0.125   -0.348782  -0.726878  3.363    1.347    2.967   1.120751    0.189813   
  12.144  0.18     0.571   0.188   -0.301516  -0.617679  1.956    3.051    1.64    2.726859    0.109822   
  12.144  0.171    0.506   0.141   -0.300792  -0.504643  0.169    3.609    5.059   1.20446     -0.07377   
  12.144  0.211    0.648   0.214   -0.459742  -0.717222  1.366    2.769    4.411   1.118465    0.129635   
  12.144  0.096    0.514   0.069   -0.157205  -0.413847  0.53     5.027    4.941   1.259013    0.50499    
  12.144  0.138    0.536   0.153   -0.325553  -0.914952  2.171    1.251    4.788   0.489945    -0.245127  
  12.144  0.192    0.638   0.219   -0.345378  -0.49854   1.885    5.037    4.433   1.290616    0.604669   
  12.144  0.147    0.647   0.203   -0.301219  -0.71646   -0.331   3.811    4.04    1.531307    0.068096   
  12.144  0.171    0.525   0.118   -0.403945  -0.96609   0.036    4.256    7.328   0.743099    0.104579   
  12.144  0.17     0.593   0.173   -0.379771  -0.617695  1.155    5.34     6.657   1.241223    0.300837   
  12.144  0.144    0.524   0.108   -0.347343  -0.886141  1.012    5.081    4.32    1.35312     0.286174   
  12.151  0.175    0.596   0.201   -0.339288  -0.470718  1.974    2.889    3.733   1.836029    -0.156479  
  12.151  0.109    0.499   0.117   -0.329739  -0.742455  1.964    3.81     5.347   0.726051    0.38637    
  12.151  0.18     0.601   0.175   -0.271102  -0.206809  0.646    3.948    4.793   1.557055    0.29953    
  12.151  0.181    0.565   0.155   -0.262433  -0.401851  2.865    1.164    4.034   0.230398    -0.02921   
  12.151  0.17     0.553   0.054   -0.258062  -0.653552  -0.202   3.407    5.465   1.558041    -0.018307  
  12.151  0.14     0.569   0.102   -0.232607  -0.842879  1.621    1.965    5.193   1.815337    -0.239848  
  12.151  0.122    0.558   0.136   -0.193234  -0.605904  0.339    3.819    5.14    1.647271    -0.152624  
  12.151  0.162    0.555   0.198   -0.358077  -0.873459  3.031    0.926    4.939   -0.156687   0.055693   
  12.151  0.156    0.58    0.134   -0.368364  -0.417348  0.258    4.215    4.08    1.474735    0.366528   
  12.151  0.172    0.601   0.141   -0.295687  -0.525562  1.794    2.888    3.111   0.920806    -0.042931  
  12.151  0.187    0.609   0.154   -0.39026   -0.754004  0.114    4.541    4.917   1.014301    0.325634   
  12.151  0.176    0.595   0.21    -0.430359  -0.610085  1.771    1.824    5.153   0.733325    -0.230364  
  12.151  0.123    0.631   0.19    -0.152258  -0.330069  2.029    4.339    5.525   1.044213    0.049362   
  12.151  0.199    0.646   0.167   -0.377132  -0.758188  1.457    1.428    6.421   1.80259     -0.253004  
  12.151  0.152    0.493   0.115   -0.270147  -0.514676  1.156    4.137    6.287   0.909078    -0.016422  
  12.151  0.228    0.646   0.198   -0.460963  -0.784569  2.552    1.08     4.105   2.653693    -0.208835  
  12.151  0.171    0.615   0.161   -0.328487  -0.331761  1.271    3.493    5.046   1.158644    0.05285    
  12.151  0.214    0.591   0.14    -0.358415  -0.555697  0.625    3.117    4.64    1.877384    -0.105152  
  12.151  0.167    0.586   0.126   -0.327149  -0.666926  1.631    3.363    4.121   1.60415     0.049337   
  12.151  0.216    0.594   0.162   -0.511217  -1.13016   -0.085   4.34     4.317   1.644172    0.139861   
  12.151  0.197    0.585   0.24    -0.483388  -0.884112  1.898    1.572    7.364   0.860759    -0.294198  
  12.151  0.148    0.618   0.138   -0.307748  -0.446937  1.131    4.343    4.341   1.276107    0.390337   
  12.151  0.213    0.603   0.113   -0.352799  -0.428993  3.107    0.857    4.79    -3.055027   -0.3462    
  12.151  0.18     0.525   0.161   -0.358699  -0.859572  3.595    1.149    3.96    0.056847    -0.21429   
  12.151  0.201    0.611   0.141   -0.352404  -0.891139  2.683    4.229    5.975   0.397612    0.368565   
  12.151  0.163    0.513   0.147   -0.445005  -1.06788   0.787    4.169    3.322   1.41727     0.658334   
  12.151  0.192    0.633   0.234   -0.470483  -0.74966   0.733    1.986    5.505   1.257218    0.079975   
  12.151  0.23     0.588   0.199   -0.633333  -1.029481  1.076    3.111    2.875   1.841071    -0.402784  
  12.151  0.218    0.574   0.16    -0.512138  -0.869746  0.271    3.484    5.575   1.721838    -0.147674  
  12.151  0.175    0.522   0.122   -0.272346  -0.443454  1.086    4.028    4.607   1.23798     5.97E-4    
  12.151  0.198    0.601   0.23    -0.458682  -0.624112  0.308    5.694    6.183   1.250928    0.246629   
  12.151  0.144    0.541   0.168   -0.252195  -0.510052  2.474    0.458    3.533   2.67413     0.285581   
  12.151  0.194    0.669   0.219   -0.382644  -0.564798  1.581    2.07     5.124   1.86461     0.017465   
  12.151  0.157    0.567   0.178   -0.373928  -0.90083   1.835    2.647    3.816   2.742146    -0.179041  
  12.151  0.221    0.597   0.19    -0.456349  -0.691533  1.962    3.225    5.267   1.479643    -0.066771  
  12.151  0.176    0.591   0.209   -0.314565  -0.409545  3.094    1.621    3.801   1.454157    -0.018942  
  12.151  0.192    0.596   0.147   -0.340074  -0.268943  0.712    6.479    5.423   1.565094    0.549003   
  12.151  0.152    0.567   0.13    -0.214906  -0.260118  1.144    3.62     5.047   1.081958    0.08589    
  12.151  0.178    0.642   0.217   -0.341257  -0.779072  1.892    0.927    5.774   0.564989    -0.302792  
  12.151  0.206    0.578   0.152   -0.447264  -0.571449  1.223    2.804    6.708   0.51902     -0.264635  
  12.151  0.171    0.58    0.201   -0.345096  -0.711533  1.752    3.167    3.813   1.842969    -0.056645  
  12.151  0.174    0.649   0.218   -0.43548   -0.657681  1.608    2.517    3.736   2.064037    -0.18329   
  12.151  0.191    0.576   0.129   -0.351798  -0.663908  3.009    1.901    3.635   0.547821    0.270648   
  12.151  0.195    0.613   0.131   -0.281027  -0.35915   -0.734   5.889    3.567   1.622547    0.45224    
  12.151  0.185    0.574   0.17    -0.399111  -0.819356  1.412    1.912    5.116   1.649971    -0.091535  
  12.151  0.169    0.6     0.227   -0.427295  -0.669898  2.556    2.703    5.513   0.540132    -0.05688   
  12.151  0.189    0.59    0.165   -0.343601  -0.60746   0.813    3.787    5.788   0.840916    0.026811   
  12.151  0.139    0.548   0.093   -0.246169  -0.467676  -0.149   5.729    4.584   1.408661    0.019368   
  12.151  0.191    0.575   0.16    -0.395339  -0.660957  -0.626   3.946    3.738   1.780633    -0.116856  
  12.151  0.189    0.581   0.218   -0.360548  -0.517841  1.218    3.618    4.653   1.409723    0.277343   
  12.151  0.207    0.651   0.177   -0.3423    -0.521826  2.936    3.807    7.507   0.103893    -0.104256  
  12.151  0.164    0.569   0.108   -0.280691  -0.351017  0.157    4.94     5.591   1.403756    -0.060292  
  12.151  0.194    0.606   0.204   -0.28642   -0.329984  1.948    0.255    5.241   1.161879    -0.158693  
  12.151  0.16     0.649   0.144   -0.339812  -0.181695  1.491    3.668    7.134   0.535845    0.001733   
  12.151  0.148    0.643   0.179   -0.3033    -0.357036  0.445    4.58     4.068   1.183854    0.017612   
  12.151  0.142    0.65    0.152   -0.19889   -0.569756  0.39     3.612    2.941   2.08144     -0.375252  
  12.151  0.168    0.61    0.156   -0.362851  -0.330605  0.737    4.938    3.367   1.64816     0.115146   
  12.151  0.115    0.579   0.161   -0.31054   -0.38752   2.71     4.356    3.357   0.738701    0.072613   
  12.151  0.145    0.583   0.13    -0.293283  -0.930187  2.184    3.394    5.107   -3.097532   -0.480417  
  12.151  0.161    0.566   0.122   -0.289358  -0.794581  1.867    2.057    4.821   1.393789    -0.092962  
  12.151  0.186    0.59    0.142   -0.347405  -1.051574  2.123    2.044    4.636   2.038826    -0.159728  
  12.151  0.208    0.617   0.181   -0.449556  -0.943138  0.722    2.118    4.999   0.914705    -0.096856  
  12.151  0.177    0.557   0.183   -0.294103  -0.762904  -0.292   5.066    5.67    1.54881     0.435322   
  12.151  0.174    0.574   0.143   -0.325566  -0.592144  1.578    2.309    5.706   1.102386    -0.162509  
  12.151  0.172    0.574   0.181   -0.519485  -0.942721  1.757    2.241    5.806   0.952149    -0.147644  
  12.151  0.176    0.648   0.209   -0.323585  -0.280482  2.006    4.818    5.905   1.159271    0.226433   
  12.151  0.205    0.584   0.135   -0.366012  -0.572828  3.483    0.761    5.878   -0.580884   0.116842   
  12.151  0.125    0.589   0.184   -0.320924  -0.741496  -0.339   5.826    6.753   0.976286    0.45905    
  12.151  0.208    0.626   0.229   -0.382029  -0.775219  0.894    2.195    3.003   1.740008    0.040032   
  12.151  0.174    0.584   0.16    -0.333317  -0.638855  1.442    2.708    4.95    1.484919    0.050341   
  12.151  0.145    0.579   0.178   -0.459089  -0.825035  1.507    2.544    5.82    0.818477    -0.045354  
  12.151  0.21     0.635   0.187   -0.427622  -0.644544  1.735    3.443    6.368   0.79443     -0.136106  
  12.151  0.215    0.597   0.202   -0.416249  -0.76043   1.351    2.761    3.437   1.42727     0.402236   
  12.151  0.197    0.591   0.131   -0.273951  -0.912818  2.253    3.126    4.444   1.66488     0.195143   
  12.151  0.167    0.544   0.179   -0.494407  -1.027513  -0.301   4.255    3.224   1.63947     0.33107    
  12.151  0.161    0.609   0.183   -0.313447  -0.555563  2.24     1.642    4.114   0.793653    -0.036571  
  12.151  0.119    0.547   0.13    -0.190017  -0.367004  1.232    1.558    7.09    0.851836    -0.124941  
  12.151  0.205    0.609   0.2     -0.447463  -0.804185  1.168    2.381    7.05    1.150471    -0.134414  
  12.151  0.202    0.505   0.134   -0.483382  -1.274958  1.236    2.786    5.265   1.565511    -0.136279  
  12.151  0.11     0.581   0.17    -0.392047  -0.601443  0.291    4.808    6.628   0.98182     0.292442   
  12.151  0.228    0.617   0.163   -0.436084  -0.843429  0.974    3.947    5.187   1.365864    0.170427   
  12.151  0.192    0.595   0.13    -0.441675  -0.60652   1.261    3.449    3.282   1.616694    0.604289   
  12.151  0.157    0.581   0.125   -0.310244  -0.86151   1.121    2.714    5.849   1.290825    -0.129108  
  12.151  0.171    0.587   0.157   -0.381446  -0.685009  0.784    2.28     3.882   1.648175    0.055847   
  12.151  0.167    0.607   0.139   -0.235683  -0.416393  0.195    5.326    7.179   1.014567    0.055414   
  12.151  0.157    0.591   0.155   -0.258456  -0.280356  0.94     3.286    6.289   0.888583    -0.050769  
  12.151  0.218    0.578   0.1     -0.337637  -0.829995  2.03     1.652    5.074   0.949654    -0.014546  
  12.151  0.164    0.543   0.2     -0.367455  -0.520849  1.533    2.334    4.514   1.870026    -0.018334  
  12.151  0.154    0.611   0.163   -0.262933  -0.301034  2.144    0.593    5.542   2.103239    -0.077002  
  12.151  0.26     0.594   0.127   -0.410955  -0.756986  3.417    1.087    6.079   -0.268126   -0.029436  
  12.151  0.167    0.659   0.174   -0.285221  -0.612611  1.45     4.464    5.161   0.899231    0.229631   
  12.151  0.196    0.599   0.078   -0.275945  -1.020191  2.768    1.798    4.172   0.976722    0.170975   
  12.151  0.175    0.602   0.207   -0.315744  -0.473122  3.443    1.621    4.995   -0.009533   -0.184112  
  12.151  0.189    0.519   0.18    -0.452765  -0.99471   0.98     5.006    7.109   0.906759    0.150579   
  12.151  0.172    0.582   0.15    -0.365121  -0.78747   1.482    1.568    5.394   0.900568    0.278937   
  12.151  0.165    0.601   0.182   -0.388039  -0.526658  2.589    2.987    5.968   0.447802    -0.035333  
  12.151  0.198    0.614   0.066   -0.334434  -0.84035   0.775    3.962    4.685   1.743192    0.097012   
  12.151  0.216    0.584   0.2     -0.423187  -0.854624  0.919    2.516    4.176   2.147449    -0.505867  
  12.151  0.167    0.616   0.218   -0.32047   -0.794617  2.313    2.527    6.392   0.693202    -0.146946  
  12.151  0.216    0.622   0.22    -0.47724   -0.672003  0.479    4.491    6.799   1.415014    0.02069    
  12.157  0.172    0.589   0.093   -0.283715  -0.636851  1.056    4.935    5.658   1.062813    0.09229    
  12.157  0.186    0.583   0.201   -0.441237  -0.739903  1.367    2.542    4.528   1.27855     0.057256   
  12.157  0.162    0.592   0.151   -0.32953   -0.992222  2.403    1.295    4.48    0.841879    -0.221181  
  12.157  0.149    0.601   0.237   -0.323705  -0.597834  4.035    2.233    5.93    -0.570582   -0.110335  
  12.157  0.128    0.548   0.115   -0.206418  -0.642268  1.101    3.938    4.554   1.265434    0.324219   
  12.157  0.163    0.611   0.149   -0.259953  -0.821189  1.492    2.154    4.687   1.717842    -0.284346  
  12.157  0.191    0.688   0.181   -0.275822  -0.397871  0.972    3.388    3.606   1.842906    -0.014892  
  12.157  0.153    0.508   0.206   -0.422042  -1.169317  1.723    2.267    4.308   1.544058    -0.180105  
  12.157  0.155    0.551   0.164   -0.311809  -0.396038  2.323    2.011    4.787   -2.801944   -0.416195  
  12.157  0.19     0.608   0.183   -0.410721  -0.476603  0.319    4.207    4.645   1.579581    0.017925   
  12.157  0.221    0.565   0.178   -0.611682  -1.006478  3.512    1.338    4.656   -2.004443   -0.280246  
  12.157  0.216    0.574   0.15    -0.376127  -0.719093  1.09     2.913    5.379   1.925443    0.00712    
  12.157  0.144    0.56    0.152   -0.251112  -0.135365  0.384    6.101    4.916   1.281457    0.482794   
  12.157  0.151    0.602   0.161   -0.295505  -0.326015  2.9      1.037    5.713   1.594209    0.187921   
  12.157  0.181    0.626   0.191   -0.309909  -0.358978  0.073    5.325    5.384   1.568114    0.307466   
  12.157  0.154    0.617   0.196   -0.325753  -0.710134  1.152    2.852    4.01    1.504173    0.057454   
  12.157  0.117    0.506   0.148   -0.387482  -1.116609  1.717    1.425    5.678   1.961405    -0.514442  
  12.157  0.148    0.583   0.165   -0.419442  -0.736598  2.29     1.113    6.526   1.16493     0.348006   
  12.157  0.239    0.645   0.244   -0.517365  -0.533346  1.213    4.195    3.66    1.348074    0.010818   
  12.157  0.184    0.589   0.133   -0.293134  -0.4431    3.054    3.084    5.005   0.566178    -0.106545  
  12.157  0.182    0.614   0.163   -0.350242  -0.945865  1.554    5.003    5.27    1.107709    0.237558   
  12.157  0.178    0.585   0.208   -0.381123  -0.635889  3.522    1.409    5.998   -1.314285   -0.213355  
  12.157  0.162    0.563   0.121   -0.291893  -0.186955  1.122    4.579    6.132   0.900096    -0.045199  
  12.157  0.096    0.603   0.166   -0.132979  -0.296684  0.836    5.07     4.866   1.10829     0.506376   
  12.157  0.158    0.677   0.172   -0.210681  -0.158537  2.409    4.279    5.139   1.105926    0.119426   
  12.157  0.183    0.602   0.151   -0.343239  -0.585257  1.958    2.635    4.138   0.59271     0.487296   
  12.157  0.161    0.607   0.161   -0.281233  -0.72909   3.809    1.601    2.028   0.763786    -0.12447   
  12.157  0.155    0.495   0.185   -0.41649   -1.000504  0.764    0.7      4.765   0.540257    -0.249584  
  12.157  0.176    0.573   0.176   -0.445653  -0.915998  1.614    3.696    4.776   1.5359      0.309572   
  12.157  0.171    0.579   0.216   -0.424575  -0.976665  0.617    5.504    7.01    1.014798    0.105454   
  12.157  0.156    0.53    0.118   -0.291645  -0.553947  1.736    2.796    4.536   0.853662    0.103968   
  12.157  0.228    0.661   0.223   -0.444357  -0.468601  0.504    3.653    5.035   1.491138    0.372539   
  12.157  0.177    0.646   0.232   -0.466222  -0.728028  0.78     4.857    4.595   0.916791    0.154969   
  12.157  0.163    0.608   0.241   -0.463338  -0.654793  0.946    3.074    4.835   1.510903    0.325154   
  12.157  0.186    0.633   0.223   -0.2674    -0.281661  1.346    3.558    7.202   1.257674    0.191842   
  12.157  0.199    0.658   0.146   -0.383357  -0.725604  0.951    2.735    4.924   2.289881    -0.047266  
  12.157  0.227    0.621   0.172   -0.381774  -0.57963   2.262    1.639    4.294   0.799356    0.120205   
  12.157  0.164    0.538   0.143   -0.282529  -0.36635   2.634    1.164    4.337   -0.623701   -0.420368  
  12.157  0.164    0.537   0.109   -0.189772  -0.813301  1.537    2.034    5.341   1.39829     -0.058833  
  12.157  0.248    0.571   0.223   -0.56497   -1.120051  0.938    4.372    5.328   0.698863    0.143468   
  12.157  0.153    0.559   0.112   -0.319534  -0.198002  2.757    0.773    3.575   1.715608    -0.402026  
  12.157  0.173    0.592   0.123   -0.259595  -0.350338  2.07     2.232    6.302   0.524862    -0.079671  
  12.157  0.201    0.616   0.162   -0.451438  -0.759093  -0.24    5.275    5.156   1.487678    -0.020451  
  12.157  0.18     0.558   0.135   -0.356212  -0.605732  2.848    0.642    4.45    1.153943    -0.160489  
  12.157  0.204    0.627   0.162   -0.326512  -0.093665  2.28     0.636    5.03    -2.706979   -0.381892  
  12.157  0.166    0.575   0.212   -0.382822  -0.627926  3.328    2.463    6.383   0.341061    -0.318263  
  12.157  0.198    0.621   0.184   -0.299396  -0.450751  1.391    2.493    5.678   0.971862    -0.093647  
  12.157  0.181    0.593   0.094   -0.226308  -0.459517  0.979    4.986    3.793   1.342178    0.415376   
  12.157  0.169    0.649   0.173   -0.389983  -0.558406  0.225    2.829    5.428   1.658699    -0.294777  
  12.157  0.157    0.565   0.133   -0.227179  -0.330377  0.083    2.721    6.798   1.264949    -0.157037  
  12.157  0.152    0.611   0.05    -0.232711  -0.480486  1.054    2.036    3.559   2.503906    -0.240154  
  12.157  0.189    0.585   0.214   -0.424726  -0.594507  1.475    2.222    4.115   1.774398    -0.239739  
  12.157  0.201    0.633   0.146   -0.448928  -0.545992  3.399    0.044    4.745   0.521475    -0.464687  
  12.157  0.13     0.496   0.103   -0.129803  -0.762556  1.217    3.765    2.931   1.691719    0.447701   
  12.157  0.104    0.592   0.176   -0.196513  -0.381908  2.391    1.514    4.029   0.065006    -0.281043  
  12.157  0.21     0.627   0.225   -0.67546   -0.86915   1.264    3.172    3.755   1.409674    0.179565   
  12.157  0.142    0.653   0.23    -0.321743  -0.41496   0.416    5.23     4.115   1.426135    0.153001   
  12.157  0.153    0.606   0.153   -0.181864  -0.556072  -0.184   5.675    5.668   1.191173    0.225675   
  12.157  0.135    0.541   0.132   -0.271286  -1.039279  1.109    2.998    6.792   1.031775    -0.034969  
  12.157  0.141    0.573   0.142   -0.323688  -0.416661  1.418    3.855    4.712   0.977295    0.106281   
  12.157  0.165    0.554   0.108   -0.285661  -0.680381  1.658    2.128    5.379   1.844692    -0.154821  
  12.157  0.187    0.593   0.171   -0.416078  -0.68926   -0.556   3.975    4.873   1.577323    -0.113146  
  12.157  0.212    0.609   0.105   -0.373403  -0.972431  2.055    0.85     4.21    0.857651    -0.164645  
  12.157  0.205    0.66    0.169   -0.405684  -0.763262  1.778    2.171    5.329   1.278171    -0.12843   
  12.157  0.178    0.606   0.114   -0.257782  -0.59677   -0.121   3.526    3.777   1.764857    -0.158019  
  12.157  0.177    0.543   0.158   -0.392244  -0.695543  1.558    1.535    5.551   1.409953    -0.48248   
  12.157  0.195    0.568   0.183   -0.437373  -0.800099  0.949    2.871    7.301   2.091457    -0.311756  
  12.157  0.204    0.614   0.134   -0.483184  -0.584627  1.424    4.371    5.044   1.3537      0.434564   
  12.157  0.151    0.513   0.217   -0.467458  -0.823802  3.334    2.187    4.539   -0.835379   -0.218398  
  12.157  0.193    0.613   0.193   -0.421809  -0.673143  0.848    2.819    5.883   1.157092    0.028988   
  12.157  0.155    0.552   0.179   -0.300405  -0.91178   1.972    2.007    4.516   2.192355    -0.501107  
  12.157  0.189    0.583   0.163   -0.423979  -0.847572  1.924    2.285    6.009   1.499375    0.244237   
  12.157  0.221    0.632   0.123   -0.381681  -0.621179  1.885    3.963    6.844   0.572399    -0.06318   
  12.157  0.137    0.584   0.097   -0.135704  -0.443168  1.399    1.853    5.847   0.62534     -0.210786  
  12.157  0.206    0.605   0.217   -0.471369  -0.630399  0.378    3.905    5.523   1.707299    -0.199867  
  12.157  0.188    0.584   0.231   -0.392678  -0.777727  1.194    2.865    5.786   1.136772    -0.065049  
  12.157  0.164    0.551   0.193   -0.402603  -0.717037  0.89     3.602    6.588   1.441735    -0.017754  
  12.157  0.19     0.622   0.175   -0.310848  -0.650603  2.349    3.191    5.913   1.209942    -0.024423  
  12.157  0.218    0.602   0.2     -0.327194  -0.678601  0.68     1.005    4.349   1.897659    -0.323662  
  12.157  0.156    0.623   0.165   -0.34558   -0.446443  1.324    3.296    3.297   1.709413    -0.053685  
  12.157  0.198    0.66    0.163   -0.362642  -0.668728  0.942    2.163    5.558   1.008268    -0.052692  
  12.157  0.171    0.592   0.174   -0.268736  -0.478809  0.998    3.419    6.618   0.946783    0.051276   
  12.157  0.185    0.548   0.196   -0.502224  -0.988239  1.403    4.583    2.58    1.967438    0.358312   
  12.157  0.171    0.606   0.148   -0.27645   -0.369433  2.811    0.439    4.343   0.690984    -0.366418  
  12.157  0.251    0.553   0.179   -0.500193  -0.78846   1.972    1.983    5.626   1.217207    0.199189   
  12.157  0.181    0.592   0.202   -0.406905  -0.773214  0.289    4.781    5.121   1.437105    0.137179   
  12.157  0.169    0.621   0.121   -0.279737  -0.489288  1.651    1.939    4.918   2.073098    -0.261297  
  12.157  0.183    0.557   0.126   -0.358188  -1.300752  0.41     4.459    2.927   1.443626    0.622588   
  12.157  0.193    0.597   0.169   -0.365023  -0.661149  2.104    3.195    5.003   1.200442    -0.148123  
  12.157  0.213    0.621   0.145   -0.45669   -0.565639  0.567    1.901    5.721   1.500059    -0.261268  
  12.157  0.171    0.574   0.205   -0.434643  -0.910392  0.416    4.913    4.57    1.372478    0.367835   
  12.157  0.187    0.596   0.1     -0.374985  -0.618752  1.648    3.985    3.987   1.705402    0.668785   
  12.157  0.123    0.566   0.146   -0.322255  -0.615966  0.473    5.725    6.276   1.243806    0.37785    
  12.157  0.15     0.616   0.166   -0.280159  -0.478326  1.388    4.442    7.618   0.779477    -0.036332  
  12.157  0.168    0.536   0.244   -0.412559  -0.845829  1.944    3.565    6.273   0.866259    -0.127279  
  12.157  0.209    0.53    0.191   -0.61      -1.175438  0.222    4.522    5.545   1.806613    -0.079806  
  12.157  0.191    0.605   0.166   -0.28535   -0.733302  1.733    1.252    6.696   -1.292656   -0.736581  
  12.157  0.176    0.588   0.189   -0.410631  -0.817647  0.591    4.896    4.838   1.26709     0.504789   
  12.157  0.164    0.593   0.172   -0.249865  -0.748921  -0.57    3.142    5.467   1.601663    -0.144791  
  12.157  0.19     0.61    0.178   -0.467348  -0.85199   0.05     4.239    4.202   2.037855    0.15177    
  12.164  0.179    0.609   0.108   -0.295154  -0.71369   1.647    2.358    5.704   0.871372    -0.290998  
  12.164  0.229    0.638   0.168   -0.524714  -0.59432   2.416    1.809    2.434   2.32327     -0.135933  
  12.164  0.175    0.618   0.182   -0.350342  -0.668436  -0.805   3.401    5.092   2.358551    -0.04639   
  12.164  0.153    0.568   0.149   -0.252102  -0.574742  1.775    4.708    6.186   0.717543    0.288319   
  12.164  0.211    0.607   0.135   -0.355246  -0.561758  2.913    1.215    3.196   0.648931    0.313152   
  12.164  0.165    0.53    0.104   -0.32722   -0.884635  -0.846   5.876    4.517   1.381322    0.37979    
  12.164  0.166    0.581   0.148   -0.339523  -0.714849  0.936    4.647    6.081   1.130284    0.211852   
  12.164  0.214    0.633   0.181   -0.509638  -0.785843  1.754    2.783    2.558   2.00129     0.555102   
  12.164  0.152    0.563   0.104   -0.339073  -0.80704   -0.205   3.468    6.802   1.69747     -0.188731  
  12.164  0.215    0.556   0.136   -0.445282  -0.573339  0.433    3.798    6.004   1.032903    -0.098913  
  12.164  0.202    0.647   0.173   -0.304042  -0.363662  1.167    0.919    7.698   2.168585    -0.18915   
  12.164  0.204    0.605   0.171   -0.388038  -0.682493  -1.031   4.185    5.805   1.827714    -0.016138  
  12.164  0.183    0.6     0.152   -0.368104  -0.410934  2.482    1.209    4.552   1.595513    -0.396351  
  12.164  0.174    0.589   0.161   -0.351628  -0.814473  0.845    3.027    5.969   1.206982    -0.066545  
  12.164  0.224    0.603   0.128   -0.441872  -0.734696  -0.057   3.729    4.952   1.808385    -0.040692  
  12.164  0.189    0.654   0.192   -0.306576  -0.527037  2.237    2.563    4.224   1.035747    0.303256   
  12.164  0.179    0.459   0.119   -0.510608  -1.168561  0.996    3.43     4.974   1.381728    0.241774   
  12.164  0.183    0.573   0.188   -0.402802  -0.904484  2.853    3.386    4.367   1.194866    0.083311   
  12.164  0.203    0.639   0.19    -0.404881  -0.670244  1.704    2.085    4.034   2.18924     -0.32551   
  12.164  0.197    0.637   0.159   -0.383368  -0.803316  -0.116   5.956    4.92    1.312177    0.548164   
  12.164  0.151    0.579   0.223   -0.447704  -0.999578  -0.11    3.151    3.778   2.05829     0.151192   
  12.164  0.187    0.583   0.131   -0.368258  -0.720655  3.266    4.978    6.13    0.599157    0.201922   
  12.164  0.227    0.607   0.209   -0.583819  -1.015283  -0.194   4.936    6.29    0.993359    0.150033   
  12.164  0.144    0.552   0.189   -0.272487  -0.347233  0.731    2.606    5.312   1.317943    0.302682   
  12.164  0.191    0.537   0.175   -0.424088  -0.845379  1.92     4.928    5.198   1.175839    0.390099   
  12.164  0.177    0.611   0.171   -0.36394   -0.663706  1.955    5.814    4.223   0.929325    0.248732   
  12.164  0.202    0.638   0.132   -0.31624   -0.53926   1.33     4.146    7.196   1.001621    -0.123177  
  12.164  0.194    0.544   0.163   -0.327427  -0.612568  0.71     5.253    3.431   1.233138    0.378171   
  12.164  0.174    0.55    0.098   -0.340374  -0.980488  1.972    2.764    2.177   1.617959    0.287928   
  12.164  0.184    0.554   0.142   -0.478978  -1.26871   0.767    3.159    4.813   1.30845     0.020244   
  12.164  0.198    0.586   0.187   -0.436431  -0.801991  1.326    3.783    2.393   1.321719    0.44225    
  12.164  0.155    0.601   0.176   -0.159079  -0.04019   0.581    5.272    5.783   1.306235    0.248292   
  12.164  0.179    0.652   0.173   -0.281617  -0.271431  2.569    1.036    6.156   -0.479403   -0.168331  
  12.164  0.202    0.607   0.16    -0.396305  -0.374013  -1.313   4.349    6.546   1.319029    0.069039   
  12.164  0.183    0.516   0.097   -0.308561  -0.446088  -0.169   2.137    5.722   1.691183    -0.332933  
  12.164  0.21     0.66    0.197   -0.312903  -0.419032  0.582    4.081    3.562   1.052067    0.361115   
  12.164  0.165    0.542   0.132   -0.368097  -0.771478  1.032    2.94     5.432   1.184082    -0.010265  
  12.164  0.153    0.617   0.172   -0.286679  -0.439225  -0.326   4.701    4.916   1.642372    0.561743   
  12.164  0.206    0.564   0.164   -0.359867  -0.721578  -0.249   4.857    5.781   1.262298    0.371973   
  12.164  0.204    0.573   0.153   -0.469335  -1.231331  1.163    3.096    5.701   1.96112     0.047571   
  12.164  0.129    0.543   0.167   -0.346286  -0.830581  2.316    3.403    5.866   0.930327    -0.022272  
  12.164  0.145    0.529   0.129   -0.308331  -0.562932  1.497    2.405    3.968   2.384133    -0.291472  
  12.164  0.183    0.605   0.147   -0.360901  -0.691893  4.395    2.578    5.483   0.330961    0.057494   
  12.164  0.218    0.618   0.218   -0.431712  -0.807609  -0.213   4.13     4.676   1.55521     0.03409    
  12.164  0.162    0.616   0.149   -0.310139  -0.388055  2.656    3.477    5.049   0.506059    0.319169   
  12.164  0.202    0.601   0.098   -0.260765  -0.594732  -0.374   4.436    3.368   1.970941    0.184217   
  12.164  0.185    0.543   0.127   -0.459232  -0.885981  1.732    2.468    3.12    2.005948    0.008534   
  12.164  0.109    0.536   0.177   -0.213277  -0.827588  3.418    1.055    4.345   1.059088    -0.601913  
  12.164  0.166    0.581   0.159   -0.302187  -0.537884  1.498    3.054    3.975   1.266458    -0.149799  
  12.164  0.217    0.548   0.138   -0.398129  -0.96125   1.68     1.336    3.755   2.718524    -0.26306   
  12.164  0.222    0.665   0.191   -0.440448  -0.767018  2.248    2.227    6.35    0.806855    -0.008348  
  12.164  0.2      0.544   0.175   -0.484259  -1.120743  2.674    2.477    5.006   1.387731    -0.070791  
  12.164  0.21     0.596   0.208   -0.477181  -1.116494  2.675    1.111    5.211   2.886652    -0.350416  
  12.164  0.224    0.63    0.196   -0.382744  -0.563694  1.376    4.327    4.313   2.693139    -0.069108  
  12.164  0.223    0.65    0.15    -0.396636  -0.487507  1.047    1.186    5.781   1.200883    -0.333527  
  12.164  0.216    0.609   0.142   -0.401447  -0.571168  0.252    1.529    5.004   2.210572    -0.072517  
  12.164  0.167    0.606   0.145   -0.366471  -0.848535  1.132    3.857    5.934   1.407842    -0.102889  
  12.164  0.189    0.615   0.168   -0.381826  -0.748025  -0.15    5.103    5.114   1.892147    0.208812   
  12.164  0.198    0.618   0.108   -0.195095  -0.396317  0.962    3.221    6.052   1.552734    0.184339   
  12.164  0.165    0.579   0.115   -0.311745  -0.815395  2.794    2.932    6.636   0.846794    0.243527   
  12.164  0.154    0.631   0.18    -0.307152  -0.4562    0.063    4.843    6.104   1.15355     0.393465   
  12.164  0.16     0.595   0.2     -0.314397  -0.420342  0.957    4.717    5.079   1.449618    0.125376   
  12.164  0.142    0.578   0.196   -0.274318  -0.52079   1.086    3.576    3.033   1.429229    0.161087   
  12.164  0.137    0.565   0.141   -0.223766  -0.410417  3.118    1.802    3.827   -2.623816   -0.401923  
  12.164  0.161    0.637   0.143   -0.237884  -0.588654  1.067    3.097    4.228   1.674404    -0.401698  
  12.164  0.172    0.623   0.212   -0.328762  -0.423549  1.585    2.726    5.312   0.886113    -0.053042  
  12.164  0.227    0.634   0.212   -0.496104  -0.775842  1.929    2.434    5.869   0.967923    0.19243    
  12.164  0.182    0.553   0.128   -0.388447  -0.720717  2.179    4.428    6.526   0.74714     -0.006902  
  12.164  0.153    0.573   0.174   -0.345799  -0.700902  1.993    2.502    4.137   1.848148    -0.126402  
  12.164  0.183    0.591   0.182   -0.348589  -0.55398   0.179    2.351    5.612   1.687061    -0.111337  
  12.164  0.16     0.605   0.113   -0.199131  -0.61711   2.29     1.854    4.345   2.454211    -0.169117  
  12.164  0.169    0.599   0.17    -0.286273  -0.610955  0.734    2.914    2.782   1.993363    -0.016312  
  12.164  0.156    0.627   0.16    -0.403709  -0.237496  0.478    5.703    5.634   1.171687    -0.137872  
  12.164  0.145    0.578   0.193   -0.396725  -0.4326    1.744    2.52     2.327   1.323146    0.306729   
  12.164  0.234    0.632   0.218   -0.447371  -0.770767  1.678    5.367    5.865   1.228328    0.318251   
  12.164  0.173    0.556   0.158   -0.435113  -1.031649  0.084    4.124    5.912   1.038156    0.06205    
  12.164  0.218    0.679   0.204   -0.406715  -0.531016  0.07     3.194    4.005   1.221478    -0.085533  
  12.164  0.135    0.602   0.194   -0.300931  -0.612172  0.326    3.179    6.158   1.731205    -0.077674  
  12.164  0.208    0.598   0.197   -0.411917  -0.481661  0.971    1.704    4.943   1.504761    -0.289799  
  12.164  0.195    0.63    0.201   -0.441748  -0.910003  -0.292   2.936    5.344   1.389446    -0.122507  
  12.164  0.118    0.568   0.159   -0.302644  -0.568691  1.808    2.993    5.364   0.942168    0.199328   
  12.164  0.177    0.607   0.208   -0.391272  -0.594995  1.621    2.049    4.204   1.925504    -0.274682  
  12.164  0.212    0.603   0.122   -0.367835  -0.963179  1.373    4.089    4.908   1.130155    0.193066   
  12.164  0.183    0.581   0.151   -0.403768  -0.35406   0.067    3.647    8.849   1.287242    0.142171   
  12.164  0.199    0.618   0.17    -0.37837   -0.633188  1.082    5.894    6.401   0.853457    0.156005   
  12.164  0.134    0.557   0.139   -0.282956  -0.977649  -1.493   4.893    5.054   1.372726    0.072455   
  12.164  0.2      0.57    0.171   -0.415833  -0.859587  1.717    2.77     3.763   1.786657    -0.196465  
  12.164  0.204    0.638   0.255   -0.454747  -0.613487  4.278    0.584    3.297   1.170685    -0.029357  
  12.164  0.167    0.551   0.14    -0.315136  -0.664937  -0.715   4.231    4.494   1.437473    0.046149   
  12.164  0.178    0.576   0.134   -0.270615  -0.628232  2.181    1.97     4.025   1.562288    -0.005007  
  12.164  0.221    0.699   0.174   -0.245325  -0.358463  1.934    2.025    4.103   1.556454    -0.098554  
  12.164  0.194    0.585   0.157   -0.336902  -0.456621  2.496    3.577    4.819   0.649093    0.028088   
  12.164  0.187    0.569   0.181   -0.417967  -0.738956  1.43     1.628    7.463   2.186024    -0.221705  
  12.164  0.144    0.534   0.08    -0.233371  -0.173454  1.635    0.724    4.596   2.384213    -0.156998  
  12.164  0.183    0.579   0.176   -0.341518  -0.75942   1.75     1.873    5.476   1.562957    -0.125713  
  12.164  0.165    0.58    0.112   -0.399262  -0.919887  1.26     1.662    5.306   1.651207    -0.169502  
  12.164  0.165    0.587   0.186   -0.332036  -0.489548  1.562    1.883    4.57    1.967516    -0.08671   
  12.164  0.225    0.638   0.193   -0.417503  -0.57945   3.401    0.618    3.815   -3.138437   -0.424837  
  12.164  0.178    0.655   0.181   -0.283001  -0.389082  1.226    2.872    4.832   1.131287    0.245407   
  12.164  0.215    0.654   0.187   -0.357208  -0.628128  2.595    1.33     5.05    0.332665    -0.197473  
  12.17   0.194    0.583   0.149   -0.281639  -0.817983  3.004    2.189    4.142   1.854121    0.03405    
  12.17   0.168    0.522   0.192   -0.509078  -0.799624  1.194    4.291    6.177   0.91102     0.207656   
  12.17   0.164    0.609   0.142   -0.245295  -0.658979  -0.276   4.404    4.779   1.466383    -0.086548  
  12.17   0.203    0.607   0.164   -0.450165  -0.930078  0.335    2.702    7.368   1.646665    0.034858   
  12.17   0.201    0.605   0.17    -0.429475  -0.619788  1.704    1.209    5.239   1.508589    0.110615   
  12.17   0.163    0.545   0.193   -0.207433  -0.649994  1.187    2.126    6.042   1.028983    -0.028319  
  12.17   0.112    0.558   0.193   -0.333623  -0.613452  2.225    2.727    5.032   1.922388    0.328792   
  12.17   0.195    0.629   0.161   -0.288345  -0.490228  1.222    4.497    5.203   1.132662    0.467959   
  12.17   0.151    0.587   0.092   -0.217518  0.037915   1.737    3.459    4.037   1.318546    0.320996   
  12.17   0.19     0.618   0.119   -0.300353  -0.545201  2.161    3.871    3.241   1.916119    -0.4019    
  12.17   0.111    0.498   0.182   -0.370514  -0.886436  1.282    3.313    4.111   1.889006    -0.099642  
  12.17   0.203    0.627   0.144   -0.324808  -0.424278  0.551    6.766    5.183   1.368145    0.758176   
  12.17   0.081    0.591   0.174   -0.258023  -0.275263  1.561    3.023    6.24    1.01754     -0.003083  
  12.17   0.201    0.579   0.156   -0.490622  -0.938111  2.993    2.341    3.959   1.972654    0.198179   
  12.17   0.182    0.599   0.178   -0.357296  -0.642834  -0.308   6.002    4.64    1.595741    0.083457   
  12.17   0.203    0.603   0.17    -0.421066  -0.88702   3.058    1.122    3.91    1.121328    -0.298878  
  12.17   0.162    0.606   0.157   -0.356064  -0.639204  2.266    1.54     5.941   1.011587    0.136279   
  12.17   0.189    0.588   0.117   -0.23377   -0.581342  -0.556   4.339    5.386   1.674669    -0.003952  
  12.17   0.199    0.634   0.215   -0.456231  -0.695782  2.523    2.123    4.472   2.852953    0.025962   
  12.17   0.181    0.584   0.129   -0.27719   -0.371935  1.86     3.816    6.948   0.709884    0.114375   
  12.17   0.205    0.67    0.193   -0.423922  -0.748374  1.705    3.845    7.369   1.227742    0.397491   
  12.17   0.187    0.608   0.186   -0.475516  -0.667657  1.345    2.742    3.514   1.632979    0.115672   
  12.17   0.192    0.678   0.108   -0.258549  0.344772   1.893    1.334    6.512   1.174956    -0.00269   
  12.17   0.196    0.53    0.178   -0.620786  -1.319138  2.069    3.544    4.52    0.927035    0.416967   
  12.17   0.106    0.598   0.199   -0.198693  -0.490514  2.361    1.475    5.01    0.483892    0.301498   
  12.17   0.183    0.593   0.213   -0.373838  -0.843868  5.276    1.719    3.602   -1.876902   -0.107625  
  12.17   0.143    0.6     0.22    -0.314759  -0.194407  0.912    2.801    4.401   1.551276    0.090896   
  12.17   0.195    0.593   0.155   -0.297314  -0.376306  2.138    2.234    5.926   1.351026    -0.044194  
  12.17   0.198    0.605   0.103   -0.310605  -1.089137  2.022    0.861    7.07    0.886127    -0.463043  
  12.17   0.212    0.645   0.135   -0.309085  -0.314893  1.907    1.845    4.292   1.056498    0.050732   
  12.17   0.19     0.637   0.232   -0.473085  -0.827038  2.112    2.617    2.565   1.599081    0.215216   
  12.17   0.212    0.567   0.161   -0.411207  -0.696183  1.114    2.922    4.97    0.923189    -0.519203  
  12.17   0.163    0.685   0.185   -0.320195  -0.511694  1.273    2.317    2.697   2.157069    -0.2752    
  12.17   0.188    0.598   0.14    -0.449061  -0.920414  1.661    5.682    4.948   0.971838    0.266378   
  12.17   0.203    0.639   0.238   -0.469907  -0.76368   1.032    3.547    2.998   1.461013    0.198932   
  12.17   0.187    0.578   0.165   -0.436997  -0.814649  0.088    5.416    4.538   1.308601    0.212954   
  12.17   0.166    0.554   0.104   -0.246422  -0.51289   1.006    4.701    5.259   1.212793    0.127926   
  12.17   0.148    0.597   0.151   -0.311724  -0.513052  0.878    3.448    4.15    1.76271     -0.298538  
  12.17   0.165    0.61    0.15    -0.247769  -0.413059  -0.482   7.387    5.982   1.257526    0.560889   
  12.17   0.14     0.589   0.169   -0.377366  -0.714493  1.708    3.405    4.664   1.438003    0.104097   
  12.17   0.131    0.589   0.257   -0.286985  -0.452091  1.108    2.691    5.981   1.238645    0.274261   
  12.17   0.191    0.629   0.122   -0.388113  -0.52401   1.619    2.241    4.121   1.802388    -0.17492   
  12.17   0.144    0.571   0.215   -0.464419  -0.932835  1.366    4.336    4.943   1.137729    0.253971   
  12.17   0.228    0.661   0.134   -0.367274  -0.877787  2.409    1.161    5.113   2.451344    -0.317522  
  12.17   0.148    0.566   0.165   -0.297435  -0.420704  0.492    4.251    2.911   1.727136    0.585665   
  12.17   0.167    0.692   0.171   -0.164749  -0.091433  1.519    3.333    5.424   0.991598    0.046359   
  12.17   0.08     0.552   0.079   -0.107591  -0.906912  0.329    2.248    6.423   1.118283    -0.268337  
  12.17   0.207    0.613   0.198   -0.527202  -0.789207  1.585    4.149    7.565   1.150341    0.275624   
  12.17   0.163    0.632   0.198   -0.215939  -0.563484  0.479    3.878    6.578   1.371665    0.209401   
  12.17   0.118    0.553   0.164   -0.399162  -0.844775  2.141    2.419    4.977   1.592102    -0.204244  
  12.17   0.198    0.633   0.153   -0.337207  -0.215133  2.449    2.352    5.761   0.248813    -0.179531  
  12.17   0.182    0.623   0.184   -0.382778  -0.583831  0.445    4.87     6.299   1.240758    0.063721   
  12.17   0.137    0.521   0.239   -0.441126  -0.779556  1.121    2.219    4.615   1.572793    -0.033419  
  12.17   0.135    0.586   0.163   -0.320038  -0.836637  3.295    1.868    4.153   0.780938    -0.198691  
  12.17   0.223    0.611   0.228   -0.543599  -0.874646  0.631    4.453    4.982   1.609212    0.223246   
  12.17   0.146    0.583   0.209   -0.331041  -0.317608  -0.008   2.668    7.061   1.860682    -0.255443  
  12.17   0.149    0.544   0.153   -0.285901  -0.573551  1.033    2.5      5.874   1.299592    0.139317   
  12.17   0.163    0.559   0.229   -0.36754   -0.570254  1.546    2.162    6.382   0.978372    0.050314   
  12.17   0.149    0.648   0.199   -0.334642  -0.672299  0.767    2.373    5.12    1.066131    0.214058   
  12.17   0.192    0.645   0.18    -0.371592  -0.590624  3.645    1.611    2.92    -1.817279   -0.769007  
  12.17   0.134    0.533   0.148   -0.266528  -0.518058  -0.965   4.756    5.017   1.651021    0.128657   
  12.17   0.151    0.548   0.162   -0.237383  -0.328202  2.038    0.44     5.449   2.445474    -0.383185  
  12.17   0.164    0.589   0.161   -0.300836  -0.785751  1.568    3.057    5.132   1.472593    0.094753   
  12.17   0.161    0.554   0.084   -0.399897  -1.066248  1.148    3.878    4.463   1.544502    0.01596    
  12.17   0.133    0.574   0.223   -0.369867  -0.368636  1.732    2.17     4.159   2.493286    0.144725   
  12.17   0.164    0.636   0.175   -0.319749  -0.175191  3.077    1.913    5.823   0.427203    -0.126206  
  12.17   0.165    0.551   0.149   -0.3313    -0.677418  2.055    0.965    6.219   0.592181    -0.027516  
  12.17   0.203    0.62    0.191   -0.452293  -0.850564  0.158    2.966    6.85    1.149887    -0.018938  
  12.17   0.248    0.68    0.191   -0.556471  -0.758247  0.738    3.234    6.359   0.712847    0.065741   
  12.17   0.173    0.495   0.141   -0.436657  -1.166728  0.774    2.355    4.211   1.647561    0.043542   
  12.17   0.188    0.599   0.191   -0.533362  -0.793423  1.688    3.054    6.063   1.014567    0.175364   
  12.17   0.192    0.626   0.11    -0.302994  -0.461358  0.621    3.401    6.464   1.385363    0.138814   
  12.17   0.191    0.643   0.209   -0.416302  -0.830605  1.453    3.877    3.248   1.841999    0.27786    
  12.17   0.169    0.597   0.092   -0.374194  -0.447343  1.566    2.283    7.253   1.479542    0.035455   
  12.17   0.138    0.594   0.13    -0.266926  -0.469734  0.546    5.703    5.504   1.387598    0.507655   
  12.17   0.189    0.577   0.091   -0.335906  -0.423191  0.014    4.639    4.577   1.146835    0.452319   
  12.17   0.2      0.672   0.153   -0.298194  -0.331613  2.106    3.309    6.788   0.654664    0.109871   
  12.17   0.153    0.52    0.153   -0.325544  -1.013671  0.15     4.737    7.353   1.220458    -0.075474  
  12.17   0.212    0.61    0.191   -0.519917  -0.830013  1.37     3.095    3.672   1.385352    0.329927   
  12.17   0.193    0.614   0.189   -0.38906   -0.778046  0.829    5.321    3.942   1.38985     0.333551   
  12.17   0.175    0.601   0.171   -0.432083  -0.637346  1.984    2.794    7.074   1.481025    0.350407   
  12.17   0.117    0.521   0.184   -0.346039  -0.871311  1.659    1.36     3.553   1.786056    -0.131583  
  12.17   0.174    0.654   0.156   -0.354887  -0.722393  0.545    4.979    4.193   1.214065    0.147745   
  12.17   0.21     0.593   0.189   -0.415978  -0.665028  2.036    4.907    4.63    0.943655    0.191249   
  12.17   0.196    0.559   0.19    -0.55442   -1.465457  0.283    2.858    5.308   1.598655    -0.048708  
  12.17   0.197    0.57    0.194   -0.514961  -1.082896  -0.249   4.595    6.082   1.581775    -0.191289  
  12.17   0.205    0.603   0.17    -0.414894  -0.531362  3.04     1.111    6.013   0.679551    -0.294086  
  12.17   0.179    0.649   0.176   -0.375999  -0.50367   0.632    2.659    4.357   2.426197    -0.081359  
  12.17   0.188    0.559   0.106   -0.259409  -0.403641  1.4      1.044    4.936   1.820563    -0.333423  
  12.17   0.157    0.567   0.172   -0.315801  -0.493955  1.202    2.852    5.646   1.377441    0.014201   
  12.17   0.209    0.582   0.176   -0.34387   -0.669199  -0.271   4.856    5.297   1.460218    0.308331   
  12.17   0.209    0.583   0.162   -0.371362  -0.526624  -0.088   5.975    5.899   1.619054    0.187208   
  12.17   0.158    0.574   0.13    -0.288144  -0.26465   1.727    2.902    3.068   1.381497    0.312168   
  12.17   0.219    0.696   0.252   -0.398695  -0.640558  2.162    0.721    3.192   3.012701    -0.624063  
  12.17   0.188    0.593   0.196   -0.411829  -0.633127  2.107    2.328    5.559   1.648122    -0.171122  
  12.17   0.189    0.572   0.151   -0.348678  -0.864051  0.529    2.846    5.971   1.143691    0.033576   
  12.17   0.258    0.736   0.208   -0.441229  -0.884509  0.593    5.843    4.049   1.672478    0.417957   
  12.17   0.198    0.567   0.162   -0.4273    -1.033663  1.754    3.543    5.624   0.417938    4.34E-4    
  12.17   0.137    0.539   0.118   -0.218824  -0.621521  0.981    5.146    5.554   1.155017    0.657947   
  12.17   0.228    0.638   0.157   -0.477966  -1.012563  1.069    2.221    5.283   1.224388    -0.205702  
  12.177  0.114    0.525   0.154   -0.368157  -0.864178  1.225    4.752    5.837   1.1314      0.174192   
  12.177  0.17     0.567   0.17    -0.306356  -0.188614  1.323    2.543    5.208   1.147479    0.100469   
  12.177  0.202    0.49    0.141   -0.478451  -1.42384   2.383    2.102    6.327   -1.832003   -0.575355  
  12.177  0.139    0.555   0.128   -0.30563   -0.641576  0.459    3.4      5.996   1.069701    0.008834   
  12.177  0.224    0.656   0.205   -0.483901  -0.821424  0.249    3.363    4.888   1.870046    -0.094787  
  12.177  0.193    0.639   0.21    -0.352099  -0.583522  1.5      2.286    4.383   1.653983    -0.175665  
  12.177  0.151    0.602   0.204   -0.369963  -0.781365  -1.981   7.608    5.881   1.177818    0.053762   
  12.177  0.192    0.575   0.213   -0.460148  -0.833874  0.539    5.124    5.093   1.592616    0.416575   
  12.177  0.218    0.695   0.12    -0.340084  -0.672067  2.421    1.836    5.664   0.377587    0.049109   
  12.177  0.214    0.702   0.234   -0.42276   -0.702572  0.619    2.857    5.193   1.479191    -0.515283  
  12.177  0.209    0.596   0.204   -0.428457  -0.649896  -0.172   4.94     5.151   1.367359    0.237463   
  12.177  0.151    0.583   0.203   -0.445165  -0.873542  1.183    3.983    4.677   1.288025    0.178377   
  12.177  0.169    0.557   0.114   -0.320572  -0.619476  2.078    3.383    5.925   0.623522    0.101289   
  12.177  0.222    0.692   0.199   -0.327482  -0.696317  1.554    1.628    4.97    1.474523    -0.15326   
  12.177  0.225    0.615   0.157   -0.47116   -0.669398  1.381    2.929    3.425   2.237763    0.606604   
  12.177  0.2      0.654   0.178   -0.370908  -0.636754  2.384    2.465    7.234   0.960009    0.08262    
  12.177  0.152    0.575   0.157   -0.314218  -0.523464  0.494    6.001    8.033   0.761136    0.141441   
  12.177  0.166    0.572   0.179   -0.482526  -0.768002  3.377    1.177    4.767   1.719111    0.321155   
  12.177  0.204    0.601   0.163   -0.402032  -0.728186  2.863    1.294    4.815   -2.073841   -0.363085  
  12.177  0.14     0.554   0.149   -0.36471   -0.582373  1.182    2.047    6.108   2.599744    -0.22551   
  12.177  0.183    0.628   0.14    -0.341773  -0.387357  2.001    4.278    4.005   1.029434    0.405762   
  12.177  0.206    0.64    0.112   -0.243905  -0.303475  0.884    4.183    4.003   1.701502    0.700752   
  12.177  0.125    0.533   0.104   -0.308383  -0.665398  1.048    3.272    5.214   1.73305     -0.215807  
  12.177  0.197    0.577   0.142   -0.354651  -0.899778  1.742    2.42     5.842   0.817603    -0.405777  
  12.177  0.202    0.622   0.178   -0.276747  -0.273999  0.958    4.542    4.661   1.50185     0.016458   
  12.177  0.141    0.535   0.114   -0.276242  -0.878222  2.64     3.482    6.395   0.606535    0.080756   
  12.177  0.161    0.56    0.078   -0.32194   -0.823812  1.756    2.303    8.526   0.215962    -0.105451  
  12.177  0.185    0.534   0.17    -0.512437  -0.87558   2.479    1.357    4.885   2.016573    -0.05798   
  12.177  0.148    0.612   0.145   -0.373376  -0.435583  1.683    4.091    5.375   0.769565    0.177163   
  12.177  0.145    0.643   0.142   -0.190168  -0.530379  3.426    2.54     3.629   1.036233    0.324138   
  12.177  0.165    0.629   0.239   -0.461002  -0.655477  0.245    2.051    4.387   1.914665    -0.182307  
  12.177  0.182    0.612   0.15    -0.470966  -0.938356  1.33     3.901    3.454   1.41257     0.243724   
  12.177  0.229    0.675   0.183   -0.318937  -0.514009  0.516    2.453    6.309   1.641159    -0.320528  
  12.177  0.132    0.6     0.197   -0.276156  -0.453059  0.894    4.033    4.329   1.370109    -0.081826  
  12.177  0.195    0.544   0.155   -0.376446  -0.889132  0.835    2.57     5.106   1.762733    0.054446   
  12.177  0.186    0.614   0.183   -0.323816  -0.605729  1.867    4.254    7.601   0.871581    0.067289   
  12.177  0.194    0.61    0.205   -0.521218  -0.73159   0.501    4.14     5.13    1.589877    -0.001345  
  12.177  0.175    0.577   0.19    -0.308423  -0.585354  1.792    2.536    5.365   0.994503    0.084997   
  12.177  0.187    0.594   0.161   -0.30411   -0.636806  2.602    2.298    2.353   1.863519    -0.070544  
  12.177  0.125    0.488   0.17    -0.277393  -0.717435  3.542    1.479    7.441   -0.146473   -0.160139  
  12.177  0.207    0.57    0.223   -0.532529  -0.912437  1.013    1.467    6.163   1.666973    -0.177162  
  12.177  0.136    0.572   0.167   -0.256981  -0.744967  0.163    3.781    4.978   1.45925     0.115169   
  12.177  0.201    0.59    0.101   -0.416547  -0.792429  1.274    3.579    4.239   1.219403    -0.117209  
  12.177  0.179    0.645   0.221   -0.373799  -0.863273  3.19     2.4      6.427   0.537968    -0.038544  
  12.177  0.122    0.501   0.158   -0.434919  -0.987513  1.906    0.751    6.495   0.50934     -0.159606  
  12.177  0.198    0.635   0.201   -0.440926  -0.808191  -0.07    5.05     6.557   0.987405    0.128233   
  12.177  0.117    0.499   0.174   -0.308287  -1.094521  0.328    2.534    4.986   1.887926    -0.156978  
  12.177  0.155    0.617   0.166   -0.236269  -0.236489  3.448    0.446    3.938   2.413759    -0.292735  
  12.177  0.149    0.563   0.108   -0.16739   -0.335462  0.514    4.605    4.668   1.600765    0.20165    
  12.177  0.132    0.429   0.053   -0.291805  -1.091779  1.052    4.207    3.818   1.724713    0.327014   
  12.177  0.18     0.612   0.125   -0.343249  -0.652157  0.384    2.295    6.798   2.606335    -0.411921  
  12.177  0.109    0.594   0.214   -0.303405  -0.724603  0.355    3.552    6.858   1.613666    0.036047   
  12.177  0.187    0.611   0.155   -0.321465  -0.626489  0.692    4.241    6.516   1.028644    -0.087918  
  12.177  0.191    0.655   0.175   -0.291008  -0.135626  0.162    4.667    5.08    1.585887    0.262041   
  12.177  0.162    0.577   0.145   -0.384391  -0.873726  1.63     2.499    6.53    1.515069    -0.008084  
  12.177  0.154    0.554   0.17    -0.435163  -1.252303  -0.17    6.141    3.212   1.982589    0.396937   
  12.177  0.171    0.566   0.081   -0.252356  -0.576593  1.278    4.896    6.959   0.869884    0.254027   
  12.177  0.141    0.623   0.21    -0.384397  -0.516199  -0.949   6.627    6.612   1.534954    0.141785   
  12.177  0.215    0.617   0.145   -0.350114  -0.572274  -0.499   6.59     5.055   1.315469    0.131007   
  12.177  0.235    0.631   0.183   -0.447887  -0.539677  2.693    1.599    3.195   1.967404    -0.209103  
  12.177  0.187    0.614   0.147   -0.339734  -0.766102  0.595    4.115    4.8     1.402722    0.122498   
  12.177  0.102    0.536   0.164   -0.250456  -0.740292  1.027    4.155    4.63    1.291456    0.503289   
  12.177  0.198    0.583   0.169   -0.478395  -0.688003  1.798    2.593    6.378   1.353353    -0.043335  
  12.177  0.158    0.619   0.133   -0.232402  -0.431657  1.046    2.442    4.859   1.861343    -0.044715  
  12.177  0.198    0.602   0.116   -0.424939  -0.481794  2.52     1.794    4.827   0.754383    0.014133   
  12.177  0.153    0.555   0.178   -0.372189  -0.728178  2.69     1.422    6.39    0.654741    -0.122558  
  12.177  0.198    0.623   0.187   -0.404155  -0.685009  1.348    3.703    5.948   0.89509     -0.149718  
  12.177  0.149    0.633   0.126   -0.245358  -0.44578   -0.734   5.425    4.137   1.916091    -0.103158  
  12.177  0.167    0.518   0.145   -0.395769  -0.765055  3.157    2.768    4.517   0.930664    0.144117   
  12.177  0.183    0.558   0.169   -0.428039  -0.857905  2.871    0.928    6.235   -0.629184   -0.242318  
  12.177  0.077    0.518   0.094   -0.21081   -0.677554  -1.772   6.445    4.485   1.571515    0.151725   
  12.177  0.183    0.579   0.137   -0.466812  -0.815792  1.19     3.02     7.251   0.721656    -0.115882  
  12.177  0.186    0.518   0.203   -0.587265  -0.971     1.194    3.92     6.748   1.13571     0.282882   
  12.177  0.125    0.53    0.135   -0.264475  -0.556433  0.26     3.255    6.225   1.668978    0.152623   
  12.177  0.192    0.634   0.179   -0.407196  -0.76046   -0.257   4.685    5.633   1.661286    0.153438   
  12.177  0.196    0.604   0.205   -0.477558  -0.827724  2.284    2.018    6.322   0.712803    -0.251581  
  12.177  0.155    0.661   0.157   -0.176749  -0.283903  0.81     3.57     6.665   1.274842    -0.049672  
  12.177  0.212    0.62    0.208   -0.438655  -0.754228  2.252    0.088    5.969   2.606674    -0.340986  
  12.177  0.205    0.722   0.187   -0.36682   -0.401595  2.63     2.496    6.926   0.622399    -0.093683  
  12.177  0.144    0.549   0.153   -0.443723  -0.640061  1.788    2.083    3.339   2.401235    -0.156297  
  12.177  0.214    0.587   0.102   -0.361804  -0.503458  2.413    3.679    6.288   0.828499    0.064386   
  12.177  0.133    0.557   0.218   -0.422958  -0.452314  0.286    1.977    5.444   1.897489    -0.276452  
  12.177  0.162    0.568   0.206   -0.375625  -0.752021  3.251    1.516    6.184   0.442088    -0.148542  
  12.177  0.182    0.6     0.138   -0.370801  -0.782694  1.906    1.16     5.576   1.507806    -0.088016  
  12.177  0.17     0.591   0.155   -0.314212  -0.627363  0.649    2.998    5.277   1.494618    0.071058   
  12.177  0.273    0.637   0.19    -0.58975   -0.851847  1.017    3.806    4.93    1.080483    0.239206   
  12.177  0.159    0.579   0.16    -0.277426  -0.547665  2.379    2.055    6.827   0.899012    -0.198095  
  12.177  0.258    0.618   0.159   -0.435675  -0.736733  2.72     2.957    4.44    1.492241    0.225958   
  12.177  0.167    0.607   0.156   -0.358398  -0.205575  0.731    2.959    6.51    0.983432    0.167723   
  12.177  0.211    0.613   0.232   -0.444935  -0.80612   1.646    2.091    5.604   2.542847    0.033061   
  12.177  0.211    0.6     0.199   -0.441895  -0.715164  0.312    4.488    5.358   1.738542    0.157023   
  12.177  0.226    0.619   0.209   -0.39837   -0.52325   2.099    2.151    4.062   1.486991    -0.014227  
  12.177  0.173    0.587   0.166   -0.395652  -0.539145  2.988    2.267    8.135   -0.377755   -0.603538  
  12.177  0.23     0.721   0.246   -0.367193  -0.517276  0.699    5.623    8.144   1.033374    0.236424   
  12.177  0.196    0.561   0.12    -0.408567  -0.860561  1.184    4.421    6.391   0.921544    0.209712   
  12.177  0.209    0.562   0.137   -0.3674    -0.811197  1.2      3.59     5.488   1.198379    0.023787   
  12.177  0.227    0.606   0.126   -0.351364  -0.37743   0.229    3.73     5.213   1.778194    0.108626   
  12.177  0.212    0.619   0.257   -0.497117  -0.590852  0.468    3.207    4.582   1.339052    -0.011058  
  12.177  0.131    0.594   0.156   -0.267597  -0.220467  0.85     2.395    4.947   1.418336    -0.2604    
  12.177  0.159    0.597   0.174   -0.38235   -0.601152  0.279    5.408    5.478   1.452377    0.123963   
  12.184  0.155    0.601   0.149   -0.30165   -0.535901  1.213    5.007    7.457   1.194971    0.38864    
  12.184  0.221    0.646   0.206   -0.381232  -0.760987  2.629    4.621    6.731   1.246461    0.477219   
  12.184  0.183    0.609   0.188   -0.400158  -0.54255   0.561    3.56     3.76    1.79043     0.364894   
  12.184  0.199    0.67    0.247   -0.375913  -0.641221  0.559    2.155    4.799   1.901735    -0.359645  
  12.184  0.139    0.525   0.194   -0.430792  -0.748843  1.802    2.65     4.857   1.192825    0.071974   
  12.184  0.216    0.596   0.198   -0.446113  -0.57551   -0.026   3.813    5.933   1.433021    0.087316   
  12.184  0.129    0.595   0.182   -0.414703  -1.061063  0.022    3.999    5.351   1.628087    0.122396   
  12.184  0.107    0.539   0.128   -0.089763  -0.556257  0.827    1.94     4.33    2.30276     -0.205488  
  12.184  0.228    0.614   0.125   -0.335569  -0.531083  0.561    2.952    5.339   1.395451    -0.041398  
  12.184  0.167    0.613   0.238   -0.391149  -0.577513  2.491    3.106    5.05    0.673909    0.141927   
  12.184  0.257    0.576   0.178   -0.467734  -0.821829  1.271    3.644    5.341   0.982084    0.038809   
  12.184  0.127    0.592   0.199   -0.401306  -0.659969  2.152    3.416    5.41    0.775133    -0.100895  
  12.184  0.151    0.576   0.13    -0.376571  -0.906174  2.396    1.66     4.945   2.653157    -0.247138  
  12.184  0.199    0.57    0.132   -0.446689  -0.970256  2.247    2.283    5.542   1.421115    -0.053451  
  12.184  0.168    0.589   0.14    -0.367991  -0.648923  0.616    3.392    5.0     1.223216    0.191879   
  12.184  0.172    0.635   0.149   -0.229379  -0.204932  3.291    1.563    6.726   -0.260597   -0.306597  
  12.184  0.166    0.583   0.139   -0.340627  -0.376743  1.163    3.836    6.889   1.141247    0.001314   
  12.184  0.191    0.581   0.187   -0.434419  -0.726538  1.995    3.309    4.781   1.596144    0.41454    
  12.184  0.161    0.573   0.237   -0.460929  -0.923103  3.747    1.963    5.658   0.139809    0.174094   
  12.184  0.146    0.574   0.123   -0.369454  -0.678098  1.063    2.727    4.527   2.449271    -0.359782  
  12.184  0.192    0.579   0.155   -0.436481  -0.703221  -0.376   6.416    3.297   1.848452    0.807075   
  12.184  0.149    0.61    0.252   -0.359717  -0.598815  1.267    3.279    3.623   1.263226    0.368597   
  12.184  0.127    0.55    0.151   -0.285566  -0.598924  0.998    2.821    6.439   1.041608    0.106229   
  12.184  0.213    0.624   0.129   -0.428055  -0.797327  1.721    1.972    4.184   0.653106    0.010172   
  12.184  0.145    0.63    0.157   -0.329481  -0.618815  1.192    0.703    6.232   1.122994    -0.124216  
  12.184  0.128    0.625   0.16    -0.226185  -0.323221  0.698    4.887    5.191   1.037321    0.460176   
  12.184  0.174    0.627   0.101   -0.31728   -0.732055  1.49     3.456    5.024   1.293658    -0.048824  
  12.184  0.149    0.63    0.214   -0.295315  -0.32699   1.164    2.399    4.826   1.970152    0.010094   
  12.184  0.183    0.562   0.199   -0.384383  -0.697015  1.511    1.961    4.018   1.449778    -0.233329  
  12.184  0.164    0.498   0.135   -0.342766  -0.553163  1.551    1.816    4.005   1.65346     -0.444481  
  12.184  0.19     0.583   0.095   -0.341367  -0.890855  2.079    2.391    6.668   1.646668    -0.288423  
  12.184  0.171    0.618   0.249   -0.364274  -0.812008  1.056    1.471    5.237   1.360001    -0.03693   
  12.184  0.228    0.639   0.088   -0.411492  -0.54172   -1.615   5.848    5.617   1.354839    0.060129   
  12.184  0.196    0.598   0.15    -0.444422  -1.018821  2.666    2.991    4.13    0.730981    -0.084517  
  12.184  0.223    0.552   0.121   -0.481112  -0.803241  0.813    2.371    4.999   1.679421    -0.054968  
  12.184  0.191    0.543   0.15    -0.521086  -1.485947  1.729    4.891    3.151   1.350811    0.353443   
  12.184  0.192    0.611   0.143   -0.381415  -0.705474  0.929    4.908    4.953   1.145429    0.182155   
  12.184  0.242    0.662   0.174   -0.377609  -0.740891  2.111    1.412    4.837   0.414299    0.061012   
  12.184  0.154    0.545   0.148   -0.365567  -0.91105   0.325    5.531    5.882   1.176754    0.372259   
  12.184  0.191    0.658   0.174   -0.286115  -0.225829  2.128    1.954    4.395   1.362282    0.024199   
  12.184  0.137    0.49    0.122   -0.257388  -0.850164  3.235    0.822    5.217   -1.977008   -0.099878  
  12.184  0.216    0.586   0.169   -0.506322  -0.759721  0.872    4.403    3.476   2.493376    -0.041062  
  12.184  0.186    0.626   0.211   -0.405099  -0.362917  1.803    6.995    6.451   1.145308    0.368068   
  12.184  0.185    0.582   0.138   -0.370339  -0.688706  1.057    3.329    5.152   1.243289    -0.03931   
  12.184  0.132    0.562   0.132   -0.306229  -0.840912  -0.402   4.772    6.857   1.661917    0.112966   
  12.184  0.196    0.585   0.095   -0.44141   -1.341786  1.732    0.918    4.503   1.598554    -0.264772  
  12.184  0.149    0.523   0.132   -0.33164   -0.695426  1.828    2.915    6.875   0.924163    -0.050914  
  12.184  0.2      0.608   0.192   -0.379899  -0.723121  4.553    1.599    4.505   0.767533    -0.295283  
  12.184  0.163    0.595   0.198   -0.370119  -0.826342  1.157    3.879    8.595   0.82699     0.202267   
  12.184  0.151    0.634   0.234   -0.213199  0.024747   1.943    1.806    4.934   0.65209     -0.067586  
  12.184  0.206    0.636   0.211   -0.48437   -0.694282  0.998    4.815    4.892   1.25692     0.103017   
  12.184  0.199    0.598   0.151   -0.410271  -0.740043  0.462    4.182    5.213   0.83579     -0.096357  
  12.184  0.134    0.602   0.174   -0.272026  -0.60496   1.123    2.699    5.619   1.142644    -0.198051  
  12.184  0.19     0.628   0.17    -0.31446   -0.362327  1.057    4.718    4.927   1.247877    0.26823    
  12.184  0.209    0.62    0.18    -0.471587  -0.864132  0.4      5.197    5.289   1.419667    0.248977   
  12.184  0.183    0.589   0.142   -0.311311  -0.807401  3.187    3.791    8.201   0.327172    0.053424   
  12.184  0.239    0.666   0.174   -0.407499  -0.708455  0.924    5.038    4.629   1.404543    0.548272   
  12.184  0.183    0.544   0.151   -0.421009  -0.823529  0.492    4.591    5.467   1.537721    0.175346   
  12.184  0.223    0.601   0.205   -0.276855  -0.680045  2.493    1.538    7.611   1.03383     -0.037449  
  12.184  0.186    0.565   0.208   -0.364462  -0.555963  0.285    5.609    4.75    1.139837    0.742045   
  12.184  0.214    0.638   0.16    -0.355755  -0.62401   0.882    2.746    5.968   1.20285     -0.083903  
  12.184  0.138    0.56    0.18    -0.346193  -0.530298  0.212    4.205    7.461   1.30683     -0.1187    
  12.184  0.24     0.634   0.188   -0.364436  -0.554906  -0.181   5.972    4.387   1.468901    0.579517   
  12.184  0.121    0.569   0.138   -0.298137  -0.463333  0.618    3.02     4.775   2.018811    0.165444   
  12.184  0.182    0.562   0.159   -0.480616  -0.887862  0.284    3.849    2.941   1.841683    -0.437178  
  12.184  0.204    0.612   0.188   -0.414252  -0.737435  2.288    2.884    7.149   1.009579    -0.030573  
  12.184  0.128    0.598   0.171   -0.21718   -0.48798   5.097    1.789    5.75    0.727325    0.134657   
  12.184  0.189    0.538   0.132   -0.39936   -1.1208    0.619    2.626    6.293   0.931042    -0.157016  
  12.184  0.151    0.581   0.167   -0.301168  -0.316427  2.273    1.118    4.362   2.829957    -0.352736  
  12.184  0.184    0.59    0.154   -0.396946  -0.777176  1.718    1.84     5.586   0.932319    0.165874   
  12.184  0.175    0.59    0.218   -0.305323  -0.583838  0.326    4.322    4.112   1.117322    0.108939   
  12.184  0.253    0.668   0.148   -0.444752  -0.489704  0.802    5.731    4.698   1.501028    0.446981   
  12.184  0.185    0.595   0.074   -0.21829   -0.53589   0.021    4.247    4.963   1.941325    -0.238884  
  12.184  0.152    0.595   0.14    -0.254106  -0.412902  2.012    3.788    6.2     1.271273    0.31043    
  12.184  0.198    0.607   0.232   -0.571492  -0.945379  -0.458   4.225    6.671   1.218494    0.09303    
  12.184  0.172    0.571   0.22    -0.402863  -0.900343  1.871    1.158    4.509   0.486575    -0.121037  
  12.184  0.186    0.615   0.183   -0.395989  -0.879528  2.561    1.091    6.489   -2.454949   -0.225657  
  12.184  0.201    0.642   0.191   -0.383205  -0.668865  0.64     2.594    4.521   1.520794    -0.344606  
  12.184  0.146    0.616   0.171   -0.320912  -0.482539  1.281    3.399    5.448   1.158915    0.179744   
  12.184  0.292    0.635   0.258   -0.706197  -1.345588  0.299    3.086    4.125   1.707082    6.57E-4    
  12.184  0.156    0.581   0.127   -0.304689  -0.174291  1.627    2.647    5.395   1.449942    0.068704   
  12.184  0.184    0.598   0.135   -0.361005  -0.633111  0.338    4.758    6.911   1.385697    0.230846   
  12.184  0.213    0.572   0.176   -0.35969   -0.939715  1.091    3.076    5.292   1.316829    0.272109   
  12.184  0.168    0.53    0.154   -0.406962  -1.046488  1.936    0.702    5.005   -1.511189   -0.186723  
  12.184  0.167    0.549   0.171   -0.322544  -0.832783  2.302    3.01     6.036   1.420017    0.467316   
  12.184  0.155    0.552   0.169   -0.315802  -0.666662  -0.05    5.727    5.447   1.993007    -0.064242  
  12.184  0.169    0.565   0.114   -0.299151  -0.766067  0.402    3.954    5.894   1.059834    0.21574    
  12.184  0.186    0.644   0.219   -0.364615  -0.444071  0.262    5.305    4.016   1.645139    0.518028   
  12.184  0.225    0.659   0.173   -0.427576  -0.638118  1.739    1.781    5.067   0.896336    0.046195   
  12.184  0.183    0.593   0.182   -0.394936  -0.58558   0.534    4.133    5.105   1.903507    0.081648   
  12.184  0.25     0.644   0.149   -0.382051  -0.656196  1.133    2.539    5.49    1.312561    -0.097513  
  12.184  0.211    0.649   0.126   -0.388483  -0.509353  0.189    4.142    3.778   1.810524    0.487914   
  12.184  0.206    0.641   0.154   -0.343149  -0.680441  3.896    2.285    8.584   -0.386005   -0.097779  
  12.184  0.203    0.628   0.173   -0.360546  -0.52243   0.339    4.095    5.34    1.460123    0.249244   
  12.184  0.223    0.681   0.246   -0.443139  -0.741026  0.236    4.518    3.415   1.837013    -0.218466  
  12.184  0.221    0.673   0.212   -0.32852   -0.323955  1.86     3.179    3.675   1.333466    0.32168    
  12.184  0.212    0.582   0.136   -0.438039  -0.789075  1.428    1.902    5.431   0.906898    -0.146558  
  12.184  0.111    0.493   0.136   -0.295257  -1.139616  2.278    3.895    5.674   1.110263    -0.00809   
  12.184  0.226    0.622   0.165   -0.417625  -0.606699  1.034    2.414    6.049   1.342866    -0.126322  
  12.184  0.184    0.667   0.19    -0.282554  -0.666198  1.452    4.24     4.601   1.368105    0.2996     
  12.191  0.161    0.613   0.2     -0.341006  -0.812487  -0.72    5.635    4.693   1.818101    0.093217   
  12.191  0.242    0.649   0.146   -0.412483  -0.530701  0.336    3.754    5.604   1.859771    0.10434    
  12.191  0.151    0.611   0.103   -0.325619  -0.684428  2.52     0.365    7.22    -1.93863    -0.248812  
  12.191  0.199    0.621   0.126   -0.407551  -0.648184  -0.401   4.438    5.544   1.495533    -0.005209  
  12.191  0.183    0.559   0.12    -0.297738  -0.534095  0.868    3.97     5.419   1.25835     -0.266648  
  12.191  0.194    0.551   0.171   -0.41319   -0.548547  2.029    2.031    4.48    1.266057    -0.159176  
  12.191  0.183    0.634   0.177   -0.354674  -0.508819  1.964    4.095    5.107   1.089916    0.52055    
  12.191  0.174    0.689   0.219   -0.316881  -0.483621  1.436    1.129    3.763   1.941774    -0.313162  
  12.191  0.167    0.61    0.152   -0.186211  -0.404633  2.646    1.641    4.845   0.864305    0.033689   
  12.191  0.179    0.651   0.156   -0.201752  -0.232645  2.017    1.084    4.729   1.05267     -0.294135  
  12.191  0.159    0.562   0.164   -0.355259  -1.174607  2.132    2.797    6.424   0.720095    0.158796   
  12.191  0.227    0.63    0.207   -0.519065  -0.827091  0.953    2.152    5.104   1.767079    -0.254204  
  12.191  0.251    0.637   0.164   -0.400458  -0.91401   2.276    0.108    4.441   -2.460258   -0.176471  
  12.191  0.239    0.642   0.199   -0.579689  -0.709502  2.129    1.61     4.914   2.518841    -0.026913  
  12.191  0.186    0.554   0.16    -0.427659  -1.049789  2.553    2.035    6.177   0.576402    -0.005324  
  12.191  0.265    0.657   0.196   -0.433496  -0.655356  3.416    0.642    4.253   -2.084535   -0.242645  
  12.191  0.144    0.514   0.108   -0.305024  -0.603524  2.683    0.69     5.327   2.386776    -0.380172  
  12.191  0.129    0.591   0.18    -0.293238  -0.61713   2.088    3.005    5.904   0.624034    0.104043   
  12.191  0.203    0.637   0.09    -0.308839  -0.533388  1.671    2.798    2.62    1.87446     -0.197233  
  12.191  0.177    0.555   0.162   -0.418459  -0.983394  2.296    2.1      4.477   0.913699    -0.293624  
  12.191  0.168    0.639   0.194   -0.215415  -0.309585  2.114    1.736    7.338   0.410521    0.036553   
  12.191  0.174    0.574   0.176   -0.396287  -0.821084  0.868    2.309    7.003   1.04071     -0.19261   
  12.191  0.172    0.6     0.209   -0.365138  -0.47168   2.029    3.143    5.462   0.991439    0.315498   
  12.191  0.165    0.638   0.155   -0.337393  -0.466002  1.832    1.79     3.695   1.623937    0.044915   
  12.191  0.21     0.587   0.138   -0.42279   -1.101211  1.953    1.558    4.459   0.991806    0.277289   
  12.191  0.232    0.637   0.173   -0.482801  -0.62199   1.022    0.273    5.498   -0.968886   -0.24432   
  12.191  0.188    0.626   0.15    -0.369441  -0.557104  3.574    2.679    5.482   0.245129    -0.11316   
  12.191  0.168    0.612   0.163   -0.308382  -0.634622  2.968    1.964    6.8     0.961123    0.16185    
  12.191  0.178    0.62    0.145   -0.22904   -0.228429  2.059    1.569    4.238   1.848293    -0.439583  
  12.191  0.176    0.624   0.155   -0.344216  -0.360874  0.322    4.124    7.18    1.425449    0.364564   
  12.191  0.238    0.615   0.161   -0.479001  -0.646056  2.065    2.016    5.332   -1.366878   -0.363942  
  12.191  0.183    0.62    0.233   -0.412412  -0.354557  1.591    2.269    8.926   0.86297     -0.245081  
  12.191  0.158    0.52    0.173   -0.327609  -0.908325  3.519    0.805    6.348   -1.643487   -0.338704  
  12.191  0.189    0.543   0.124   -0.510103  -0.96288   0.861    4.569    5.744   1.054907    0.346552   
  12.191  0.176    0.616   0.168   -0.298861  -0.423405  1.777    1.648    2.997   2.206678    -0.289813  
  12.191  0.159    0.613   0.152   -0.234591  -0.648083  -0.451   4.412    5.592   1.516948    0.03129    
  12.191  0.22     0.642   0.203   -0.389109  -0.530718  0.735    0.855    5.38    -3.065582   -0.261012  
  12.191  0.131    0.572   0.101   -0.268981  -0.525246  2.329    2.594    4.876   1.300035    0.094907   
  12.191  0.158    0.586   0.173   -0.351332  -0.849501  3.268    0.604    4.224   -0.046402   0.360515   
  12.191  0.207    0.632   0.233   -0.371731  -0.360864  0.947    4.535    5.823   1.302044    0.276755   
  12.191  0.127    0.498   0.141   -0.334911  -1.025572  1.682    2.984    7.622   0.713668    0.202229   
  12.191  0.195    0.627   0.172   -0.336901  -0.541449  1.787    2.672    3.367   1.676779    -0.468089  
  12.191  0.224    0.681   0.212   -0.368019  -0.617154  0.602    3.162    6.212   1.990781    0.247043   
  12.191  0.164    0.517   0.212   -0.377883  -0.610846  2.746    0.643    5.204   -1.897342   0.035701   
  12.191  0.176    0.568   0.142   -0.277605  -0.701953  0.69     1.068    5.654   1.538296    -0.122899  
  12.191  0.202    0.66    0.185   -0.426668  -0.524196  2.746    2.739    8.068   0.228106    -0.018224  
  12.191  0.201    0.541   0.231   -0.510287  -1.158522  0.083    3.909    4.891   1.188986    -0.035895  
  12.191  0.185    0.589   0.14    -0.342068  -0.458291  1.541    1.884    6.93    1.569914    0.074797   
  12.191  0.194    0.636   0.183   -0.377342  -0.700319  2.479    1.769    5.967   0.988077    -0.033332  
  12.191  0.203    0.612   0.24    -0.424934  -0.770908  2.054    3.367    6.111   0.436117    -0.047488  
  12.191  0.226    0.653   0.118   -0.419555  -0.828146  3.065    0.37     3.889   -2.008972   0.138198   
  12.191  0.185    0.602   0.245   -0.423322  -0.634906  3.15     2.701    6.293   0.306693    0.266437   
  12.191  0.201    0.564   0.067   -0.39301   -0.872594  2.899    3.041    5.966   0.734751    -0.195626  
  12.191  0.18     0.612   0.192   -0.354037  -0.779767  2.694    1.988    7.425   -0.306415   -0.201914  
  12.191  0.194    0.57    0.135   -0.377361  -1.191854  1.247    3.96     7.039   0.648303    0.135131   
  12.191  0.197    0.613   0.12    -0.24538   -0.627159  0.955    4.253    4.867   1.445472    0.204082   
  12.191  0.247    0.671   0.195   -0.523335  -0.631191  2.103    2.337    4.893   0.648232    -0.136804  
  12.191  0.198    0.603   0.112   -0.249172  -0.527913  2.4      1.251    5.108   2.275672    -0.243949  
  12.191  0.205    0.6     0.199   -0.345673  -0.67835   1.559    3.655    6.1     0.793416    0.06606    
  12.191  0.159    0.587   0.155   -0.3224    -0.70123   3.019    3.315    6.505   0.471046    -0.040953  
  12.191  0.138    0.525   0.159   -0.342205  -0.600195  0.794    2.71     4.387   2.325674    -0.059616  
  12.191  0.177    0.588   0.199   -0.452941  -0.519978  1.102    4.504    4.415   1.025411    0.356483   
  12.191  0.142    0.56    0.168   -0.444074  -0.897155  1.424    1.723    4.682   1.274385    -0.159975  
  12.191  0.167    0.544   0.139   -0.395686  -0.919685  4.682    0.884    4.87    -0.028803   0.194455   
  12.191  0.207    0.672   0.239   -0.480116  -0.699269  -0.002   2.815    7.165   0.936867    -0.070955  
  12.191  0.179    0.587   0.176   -0.277042  -0.532669  -0.626   4.486    6.265   1.808567    0.11624    
  12.191  0.183    0.674   0.17    -0.348086  -0.506173  2.275    2.322    5.389   1.406443    -0.041902  
  12.191  0.198    0.648   0.173   -0.453476  -0.924599  1.908    3.54     5.893   0.611638    -0.095655  
  12.191  0.164    0.592   0.152   -0.313845  -0.14328   2.397    4.201    6.582   0.604216    0.032817   
  12.191  0.154    0.603   0.19    -0.266207  -0.490592  1.117    1.5      4.617   -2.598909   -0.470745  
  12.191  0.191    0.63    0.202   -0.452801  -0.777089  -1.045   5.508    3.951   1.802112    0.387786   
  12.191  0.207    0.615   0.149   -0.402815  -0.533668  0.403    3.622    7.082   1.258639    0.062178   
  12.191  0.182    0.534   0.152   -0.440007  -1.214419  1.895    3.644    3.508   1.152325    0.196784   
  12.191  0.162    0.545   0.107   -0.331601  -0.76328   3.24     1.841    5.212   0.074223    -0.029797  
  12.191  0.253    0.601   0.097   -0.423303  -0.830852  3.134    0.95     4.972   1.090607    -0.216851  
  12.191  0.203    0.608   0.156   -0.381341  -0.73325   1.1      2.797    5.012   1.071517    -0.096837  
  12.191  0.213    0.584   0.147   -0.37619   -0.815954  2.597    4.115    4.12    0.866245    -0.107229  
  12.191  0.118    0.577   0.109   -0.235309  -0.497731  1.749    2.379    5.605   1.266438    -0.135554  
  12.191  0.214    0.586   0.115   -0.386003  -1.187643  2.268    2.553    6.146   0.591953    0.150528   
  12.191  0.133    0.544   0.151   -0.317911  -1.103808  0.181    3.287    6.673   0.988459    0.143335   
  12.191  0.188    0.58    0.194   -0.367406  -0.729938  -0.006   2.326    3.396   2.258006    -0.414924  
  12.191  0.187    0.592   0.102   -0.284615  -0.750758  2.438    2.692    4.47    0.955873    0.14118    
  12.191  0.203    0.584   0.17    -0.435716  -0.682441  0.86     3.573    4.944   0.648619    -0.258824  
  12.191  0.201    0.538   0.158   -0.430709  -0.96639   1.124    4.204    4.413   1.096144    0.076155   
  12.191  0.095    0.598   0.208   -0.177429  -0.310709  1.921    1.337    4.717   1.76144     -0.055732  
  12.191  0.212    0.599   0.116   -0.337174  -0.618016  0.956    3.795    6.913   0.815296    0.228356   
  12.191  0.16     0.58    0.153   -0.25717   -0.672677  0.534    2.666    4.423   1.845349    -0.151136  
  12.191  0.214    0.605   0.246   -0.343619  -0.814353  1.762    1.232    4.731   1.75215     -0.576707  
  12.191  0.197    0.624   0.135   -0.308718  -0.462977  1.768    2.711    4.39    1.516146    -0.060014  
  12.191  0.168    0.569   0.163   -0.384081  -0.730657  0.943    3.957    4.736   1.231818    0.334385   
  12.191  0.156    0.59    0.192   -0.335422  -0.567953  1.385    2.908    5.909   0.665396    0.118166   
  12.191  0.196    0.566   0.112   -0.366081  -0.521853  2.512    2.33     5.251   0.938391    0.005824   
  12.191  0.169    0.605   0.153   -0.326088  -0.563195  2.329    1.447    5.435   1.288764    -0.300629  
  12.191  0.206    0.581   0.123   -0.373547  -0.349958  2.242    4.61     4.509   1.10901     0.273776   
  12.191  0.193    0.585   0.155   -0.504247  -0.752888  2.578    2.919    5.401   1.214781    0.033149   
  12.191  0.19     0.616   0.204   -0.411835  -0.806418  0.364    5.138    6.595   0.877354    0.254193   
  12.191  0.167    0.535   0.106   -0.376201  -0.842755  0.674    3.869    5.347   1.201379    -0.029591  
  12.191  0.242    0.686   0.206   -0.444119  -0.639085  2.658    1.085    6.408   -0.382563   -0.136786  
  12.191  0.211    0.639   0.159   -0.398816  -0.714392  1.424    4.026    4.085   1.211221    0.248199   
  12.191  0.19     0.556   0.161   -0.468528  -0.931504  -0.247   4.642    4.561   1.558918    0.131704   
  12.197  0.209    0.57    0.183   -0.418824  -0.946798  0.619    2.46     4.742   1.717873    0.070986   
  12.197  0.236    0.633   0.217   -0.584674  -1.113263  1.631    5.043    6.237   0.767855    0.114998   
  12.197  0.202    0.574   0.215   -0.445655  -0.89034   1.575    2.472    4.313   1.726307    -0.28123   
  12.197  0.15     0.59    0.193   -0.309178  -0.770609  0.918    4.601    3.085   1.511686    0.599829   
  12.197  0.153    0.548   0.171   -0.466137  -1.002572  1.768    2.282    6.579   0.904554    0.068207   
  12.197  0.216    0.647   0.215   -0.360107  -0.739084  1.166    2.107    5.346   1.242597    -0.083373  
  12.197  0.128    0.551   0.099   -0.168055  -0.690842  1.824    0.926    5.616   0.419493    -0.225406  
  12.197  0.156    0.578   0.216   -0.439513  -0.649739  2.423    2.88     4.853   0.891182    0.246991   
  12.197  0.142    0.552   0.15    -0.266291  -0.676852  1.831    2.323    5.227   1.120593    0.096362   
  12.197  0.124    0.547   0.207   -0.316106  -0.802034  2.541    0.6      5.183   -2.815693   -0.323902  
  12.197  0.2      0.628   0.243   -0.456711  -0.486453  2.44     4.134    5.08    0.837367    0.371475   
  12.197  0.173    0.626   0.171   -0.271926  -0.49554   2.492    2.031    5.296   0.277031    0.310955   
  12.197  0.196    0.61    0.215   -0.455278  -0.397129  2.472    0.744    5.508   1.320148    -0.04349   
  12.197  0.148    0.555   0.098   -0.106705  -0.359677  2.609    1.514    5.03    1.010065    -0.125444  
  12.197  0.138    0.59    0.149   -0.224538  -0.465683  2.448    2.168    2.495   1.273363    -0.28267   
  12.197  0.227    0.652   0.175   -0.432802  -0.742511  0.975    2.633    5.022   1.682919    -0.055397  
  12.197  0.245    0.667   0.216   -0.491391  -0.603279  4.408    2.101    6.33    -0.668436   -0.179358  
  12.197  0.261    0.685   0.227   -0.449592  -0.655891  2.639    0.934    4.805   -3.031513   -0.233012  
  12.197  0.196    0.613   0.148   -0.337939  -0.612927  1.025    4.294    5.567   1.046888    0.144836   
  12.197  0.161    0.56    0.126   -0.32636   -0.758283  3.152    1.869    6.249   -0.127918   -0.076549  
  12.197  0.199    0.557   0.179   -0.475319  -0.937324  2.33     0.426    4.804   1.437112    0.054124   
  12.197  0.161    0.56    0.165   -0.401315  -0.774833  0.923    3.838    6.233   1.101792    0.038563   
  12.197  0.122    0.534   0.131   -0.272086  -0.615441  1.218    2.92     4.405   1.530128    0.02641    
  12.197  0.228    0.65    0.136   -0.393215  -0.918271  1.013    4.169    4.7     1.147559    0.363357   
  12.197  0.211    0.561   0.165   -0.513161  -0.913216  2.751    2.753    6.513   0.87312     0.239824   
  12.197  0.159    0.494   0.117   -0.429067  -1.157789  3.398    0.842    5.143   1.558672    -0.240898  
  12.197  0.233    0.691   0.222   -0.502918  -0.785468  -0.775   5.182    4.997   1.665741    0.116164   
  12.197  0.134    0.596   0.147   -0.245141  -0.353607  0.791    2.255    3.268   2.20637     -0.450625  
  12.197  0.182    0.621   0.198   -0.333803  -0.379565  1.216    2.147    6.56    1.026436    0.078734   
  12.197  0.169    0.538   0.163   -0.307951  -0.744236  1.814    3.63     4.364   1.277293    0.054253   
  12.197  0.251    0.625   0.163   -0.441604  -0.411451  1.053    2.141    4.791   1.55051     -0.168593  
  12.197  0.186    0.572   0.111   -0.305594  -0.859625  2.18     2.783    5.789   1.036373    0.040664   
  12.197  0.19     0.618   0.121   -0.330705  -0.733118  3.124    3.572    6.063   0.471119    0.238513   
  12.197  0.163    0.632   0.261   -0.326811  -0.527481  1.113    2.281    5.328   1.823081    0.126247   
  12.197  0.195    0.617   0.132   -0.375062  -0.434358  2.058    4.85     7.971   0.651719    0.176766   
  12.197  0.182    0.568   0.208   -0.409615  -0.695173  1.113    1.518    5.632   1.482666    -0.12626   
  12.197  0.171    0.552   0.095   -0.409843  -0.692717  2.239    3.958    5.938   1.137895    0.206161   
  12.197  0.24     0.668   0.142   -0.359353  -0.602211  2.462    0.865    6.148   2.616099    -0.241103  
  12.197  0.212    0.615   0.184   -0.402199  -0.70972   0.414    3.303    7.215   1.480685    -0.047867  
  12.197  0.201    0.595   0.206   -0.501169  -0.693912  2.338    1.928    5.059   1.61889     0.18488    
  12.197  0.18     0.576   0.183   -0.425533  -0.531692  -0.044   3.626    4.998   1.147372    0.072636   
  12.197  0.152    0.605   0.214   -0.350187  -0.429417  3.625    3.877    7.018   -0.118332   0.099194   
  12.197  0.111    0.588   0.223   -0.37023   -0.703901  1.637    3.378    7.197   0.635377    -0.121015  
  12.197  0.223    0.585   0.182   -0.463405  -0.886272  2.586    1.624    5.619   0.524986    -0.07123   
  12.197  0.161    0.61    0.141   -0.290804  -0.471494  1.166    2.151    7.75    0.69944     -0.226805  
  12.197  0.218    0.552   0.186   -0.417949  -0.949895  1.022    3.171    5.803   1.309146    -0.245766  
  12.197  0.21     0.637   0.192   -0.340297  -0.784949  0.409    4.495    4.294   1.672169    0.302661   
  12.197  0.201    0.511   0.11    -0.464727  -0.602364  3.098    1.477    5.182   -1.945163   -0.538506  
  12.197  0.174    0.572   0.191   -0.415324  -0.514801  -0.174   3.701    4.848   1.524052    0.035797   
  12.197  0.19     0.545   0.125   -0.280171  -0.580624  1.085    3.655    5.948   1.336656    -0.037156  
  12.197  0.208    0.575   0.19    -0.526138  -1.224029  1.941    2.877    4.686   1.441986    -0.003778  
  12.197  0.212    0.628   0.107   -0.305932  -0.435309  2.494    1.924    6.457   0.456065    -0.011888  
  12.197  0.228    0.596   0.168   -0.507459  -0.693222  -0.41    3.16     6.495   1.160197    -0.227588  
  12.197  0.16     0.552   0.136   -0.312036  -0.772713  1.055    4.167    4.264   1.113672    0.018185   
  12.197  0.18     0.582   0.166   -0.488248  -0.872418  2.563    2.028    7.026   0.269412    -0.124034  
  12.197  0.183    0.564   0.1     -0.322297  -0.767063  1.971    1.868    4.456   1.270606    0.356165   
  12.197  0.166    0.499   0.111   -0.405378  -0.947086  2.434    2.545    4.927   0.958488    0.326833   
  12.197  0.195    0.672   0.243   -0.40945   -0.492439  0.767    3.583    5.972   1.303672    -0.005784  
  12.197  0.176    0.646   0.2     -0.421815  -0.796838  1.007    2.728    4.585   1.307673    0.247831   
  12.197  0.11     0.531   0.155   -0.389917  -0.932304  2.506    1.418    5.239   0.13045     -0.427543  
  12.197  0.187    0.554   0.162   -0.346483  -0.638389  0.122    2.949    4.07    1.511373    0.053355   
  12.197  0.197    0.589   0.158   -0.375117  -0.943441  1.532    1.472    5.463   0.939294    -0.200476  
  12.197  0.178    0.59    0.156   -0.429207  -0.540982  4.265    2.573    3.594   0.135849    -0.122416  
  12.197  0.183    0.612   0.171   -0.316839  -0.466181  1.698    3.442    3.53    1.266582    0.251718   
  12.197  0.226    0.599   0.151   -0.431956  -0.940887  0.718    3.698    7.467   1.17816     -0.051081  
  12.197  0.254    0.619   0.178   -0.498446  -0.846058  1.568    3.605    6.386   0.894173    0.186997   
  12.197  0.173    0.534   0.144   -0.273705  -0.693574  3.325    0.568    4.643   -1.618964   -0.064682  
  12.197  0.218    0.681   0.205   -0.438246  -0.677656  2.024    1.434    5.96    2.612612    -0.38605   
  12.197  0.163    0.582   0.126   -0.294657  -0.645948  0.353    4.247    3.293   1.768333    0.060866   
  12.197  0.218    0.663   0.216   -0.472856  -0.659071  1.827    2.252    4.269   1.595057    -0.027326  
  12.197  0.193    0.663   0.133   -0.175154  -0.352645  2.599    4.597    6.626   0.25133     -0.13372   
  12.197  0.149    0.582   0.159   -0.314425  -0.583607  -0.427   4.78     5.866   1.417586    0.040302   
  12.197  0.141    0.618   0.225   -0.323152  -0.38256   1.43     3.037    4.694   1.953124    -0.051102  
  12.197  0.224    0.59    0.106   -0.374351  -0.913892  1.179    4.967    8.158   0.747956    0.092248   
  12.197  0.18     0.603   0.141   -0.278993  -0.570026  1.753    4.536    5.487   0.813583    0.164108   
  12.197  0.172    0.613   0.21    -0.34806   -0.628405  3.021    1.692    5.888   -0.444841   -0.314289  
  12.197  0.268    0.609   0.16    -0.499008  -0.749132  2.949    3.836    6.341   0.979699    0.301682   
  12.197  0.164    0.568   0.101   -0.23617   -0.703261  2.702    2.556    3.995   0.739246    6.4E-4     
  12.197  0.232    0.593   0.132   -0.4589    -0.771769  1.965    4.969    5.761   0.79044     0.193037   
  12.197  0.18     0.536   0.16    -0.366287  -0.927456  1.551    4.626    6.538   0.802361    0.153605   
  12.197  0.211    0.635   0.15    -0.356914  -0.502523  1.25     4.779    6.102   0.930065    0.081361   
  12.197  0.133    0.589   0.144   -0.318405  -0.568133  0.65     4.374    3.183   1.573031    0.344304   
  12.197  0.123    0.557   0.169   -0.313131  -0.629986  1.707    1.591    4.705   1.518096    0.119696   
  12.197  0.194    0.598   0.181   -0.375547  -0.821231  1.671    1.69     4.154   1.067179    -0.097077  
  12.197  0.208    0.664   0.263   -0.481827  -0.686092  1.946    2.984    7.74    1.032501    0.035467   
  12.197  0.221    0.665   0.177   -0.438437  -0.47166   1.043    4.944    5.962   1.062549    0.038323   
  12.197  0.217    0.616   0.221   -0.398667  -0.469591  2.608    1.505    4.57    2.097576    -0.150481  
  12.197  0.178    0.6     0.203   -0.400292  -0.681771  -0.192   3.992    3.392   1.813442    -0.065149  
  12.197  0.186    0.645   0.2     -0.234401  -0.378907  1.179    5.902    5.836   1.183111    0.286618   
  12.197  0.221    0.603   0.134   -0.452456  -0.508749  1.924    1.847    3.989   2.176664    0.11121    
  12.197  0.206    0.595   0.154   -0.373942  -0.370758  -0.017   2.846    2.989   1.97121     0.006101   
  12.197  0.123    0.511   0.098   -0.236909  -0.245868  1.637    2.121    5.43    1.085127    -0.117959  
  12.197  0.15     0.608   0.205   -0.32826   -0.51966   1.496    0.58     6.484   2.018205    -0.19472   
  12.197  0.185    0.569   0.118   -0.322836  -0.342654  0.747    2.71     5.995   0.93246     -0.201092  
  12.197  0.183    0.591   0.195   -0.300238  -0.347098  3.869    1.358    5.77    -0.087882   0.154355   
  12.197  0.247    0.589   0.173   -0.52358   -1.318394  3.155    1.683    4.536   0.189363    -0.048011  
  12.197  0.238    0.636   0.137   -0.417285  -0.706846  0.955    6.234    5.455   1.00685     0.285128   
  12.197  0.161    0.617   0.207   -0.431114  -0.43247   1.756    3.087    4.688   1.586793    0.151894   
  12.197  0.153    0.576   0.167   -0.330011  -0.898914  1.44     3.261    4.037   1.179607    0.10498    
  12.197  0.179    0.598   0.202   -0.405458  -0.732868  0.856    3.3      6.051   1.332801    0.136935   
  12.204  0.197    0.618   0.216   -0.449171  -0.856157  1.496    1.623    5.445   1.340562    -0.080287  
  12.204  0.182    0.565   0.145   -0.320009  -0.854793  2.995    3.258    4.652   0.670693    0.121658   
  12.204  0.206    0.727   0.243   -0.23384   -0.202829  1.981    4.562    4.997   0.974295    0.12396    
  12.204  0.193    0.645   0.183   -0.405633  -0.630733  0.647    2.353    3.754   1.658579    -0.262889  
  12.204  0.182    0.593   0.191   -0.442632  -0.508817  1.786    2.79     5.231   1.409368    -0.073544  
  12.204  0.209    0.672   0.232   -0.424346  -0.63699   2.514    2.382    3.936   0.868335    0.191463   
  12.204  0.153    0.568   0.132   -0.262746  -0.317122  2.504    1.678    4.277   1.119648    -0.114945  
  12.204  0.062    0.493   0.114   -0.12406   -0.969252  0.865    2.113    4.179   1.760781    0.156559   
  12.204  0.185    0.594   0.174   -0.382647  -0.728102  1.094    2.793    4.685   1.847775    0.010239   
  12.204  0.221    0.708   0.195   -0.372141  -0.455864  2.126    1.424    5.647   0.27942     -0.212744  
  12.204  0.195    0.61    0.107   -0.340935  -0.673301  2.282    4.148    4.141   0.984429    0.209772   
  12.204  0.186    0.581   0.164   -0.266611  -0.386322  4.225    0.726    3.888   -1.451474   -0.105768  
  12.204  0.211    0.551   0.121   -0.531343  -1.125797  2.157    3.43     5.166   1.396694    0.208917   
  12.204  0.196    0.539   0.091   -0.430004  -1.008062  0.078    3.566    3.783   0.94926     0.023288   
  12.204  0.126    0.592   0.195   -0.228303  -0.389687  1.042    3.202    4.38    1.265661    -0.260639  
  12.204  0.195    0.63    0.167   -0.295215  -0.627292  0.655    3.758    5.961   1.509551    -0.083823  
  12.204  0.24     0.683   0.232   -0.464315  -0.684747  3.9      0.337    5.145   -2.734004   -0.490241  
  12.204  0.174    0.55    0.178   -0.374252  -0.481924  1.689    1.906    4.354   2.610593    -0.471903  
  12.204  0.222    0.641   0.155   -0.44852   -0.712188  0.847    2.433    3.222   1.884152    0.138614   
  12.204  0.173    0.599   0.208   -0.326661  -0.52587   1.235    3.454    6.308   1.28551     0.106155   
  12.204  0.204    0.58    0.253   -0.544212  -1.111154  2.191    1.316    2.546   2.174951    -0.04083   
  12.204  0.185    0.54    0.129   -0.351571  -1.033655  0.294    1.365    6.2     0.79079     -0.171027  
  12.204  0.187    0.616   0.126   -0.362477  -0.676365  2.588    1.413    3.947   1.252651    -0.027907  
  12.204  0.182    0.621   0.104   -0.313819  -0.451108  0.551    3.279    6.172   1.009183    -0.110139  
  12.204  0.17     0.594   0.194   -0.280245  -0.652394  0.584    5.803    7.798   0.903285    0.08083    
  12.204  0.186    0.621   0.192   -0.332644  -0.794182  3.428    0.453    4.224   1.490092    -0.067477  
  12.204  0.209    0.643   0.143   -0.363729  -0.447731  1.463    3.601    6.193   1.19078     0.158136   
  12.204  0.193    0.663   0.174   -0.359372  -0.743199  0.894    3.691    5.041   1.229507    0.077386   
  12.204  0.257    0.617   0.133   -0.345358  -0.951386  0.576    3.714    4.518   1.336047    0.5327     
  12.204  0.213    0.622   0.193   -0.413675  -0.574784  1.996    1.985    4.364   1.137352    0.097213   
  12.204  0.177    0.653   0.166   -0.356852  -0.472314  0.33     5.224    5.134   1.420946    0.059206   
  12.204  0.204    0.607   0.176   -0.40333   -0.589008  0.577    5.096    3.605   1.797432    0.167414   
  12.204  0.163    0.488   0.122   -0.426963  -1.296282  1.491    1.497    4.06    1.370424    -0.266445  
  12.204  0.193    0.602   0.173   -0.403506  -0.642421  1.582    2.746    6.118   1.27316     0.082769   
  12.204  0.148    0.588   0.133   -0.2349    -0.713096  1.646    1.822    1.876   1.993538    -0.615884  
  12.204  0.237    0.584   0.217   -0.542425  -0.861442  2.932    0.718    5.866   -0.921788   -0.464885  
  12.204  0.193    0.563   0.147   -0.418923  -0.786684  1.85     1.214    4.688   1.263381    -0.184286  
  12.204  0.264    0.597   0.155   -0.623552  -0.70107   3.376    3.116    4.502   0.290396    0.117038   
  12.204  0.203    0.553   0.094   -0.439497  -0.738241  0.808    3.329    5.076   1.168232    -0.002908  
  12.204  0.197    0.608   0.095   -0.273856  -0.211674  2.393    2.277    4.609   0.702792    -0.006276  
  12.204  0.206    0.604   0.121   -0.487423  -1.288956  1.684    3.702    4.683   1.100261    0.194788   
  12.204  0.198    0.607   0.145   -0.33376   -0.415925  2.947    1.617    4.654   0.540723    0.169323   
  12.204  0.199    0.607   0.142   -0.309807  -0.555764  2.221    3.36     4.435   1.054115    0.108803   
  12.204  0.22     0.607   0.187   -0.512795  -0.873514  0.558    3.934    4.739   1.531277    0.20821    
  12.204  0.207    0.63    0.164   -0.358707  -0.478664  1.927    3.002    5.433   1.056385    0.310319   
  12.204  0.167    0.599   0.18    -0.338665  -0.575122  4.159    1.854    3.355   1.522944    0.032653   
  12.204  0.158    0.608   0.216   -0.345652  -0.817243  1.964    3.894    4.75    1.817555    -0.024016  
  12.204  0.217    0.574   0.12    -0.308983  -0.622726  1.734    2.319    5.933   0.952786    -0.147443  
  12.204  0.226    0.567   0.149   -0.464969  -1.030203  0.933    1.755    5.646   1.360613    0.103273   
  12.204  0.198    0.585   0.23    -0.543924  -1.069732  2.114    3.042    2.724   1.69201     0.337117   
  12.204  0.152    0.672   0.191   -0.2591    -0.073231  3.045    1.644    4.54    0.380048    -0.37222   
  12.204  0.212    0.649   0.136   -0.393035  -0.905235  2.165    1.949    5.984   1.410186    -0.215397  
  12.204  0.123    0.571   0.142   -0.307283  -0.602168  2.47     0.85     3.666   1.891316    -0.14741   
  12.204  0.202    0.614   0.151   -0.365343  -0.3778    -0.923   3.686    7.723   1.264867    0.059616   
  12.204  0.194    0.637   0.173   -0.327724  -0.559226  1.012    3.689    5.864   1.111969    0.110327   
  12.204  0.233    0.608   0.135   -0.315042  -0.588833  0.151    6.933    5.371   1.108888    0.341431   
  12.204  0.151    0.616   0.147   -0.236052  -0.452937  2.662    1.741    4.159   2.061819    -0.008517  
  12.204  0.118    0.553   0.14    -0.273057  -0.523183  2.238    1.474    6.165   0.673166    -0.261028  
  12.204  0.179    0.642   0.173   -0.425727  -0.563077  0.271    3.636    4.344   1.679726    -0.027617  
  12.204  0.191    0.605   0.134   -0.339823  -0.471081  0.118    5.292    4.684   1.470014    0.415344   
  12.204  0.214    0.584   0.162   -0.535582  -1.186799  1.955    2.786    5.413   1.196892    0.265254   
  12.204  0.204    0.636   0.153   -0.313785  -0.572257  2.04     1.717    4.316   1.565222    0.128697   
  12.204  0.204    0.614   0.216   -0.479658  -0.650405  2.268    0.663    6.596   1.842802    -0.028138  
  12.204  0.181    0.523   0.186   -0.451845  -0.764275  1.459    2.607    5.489   1.244617    0.127047   
  12.204  0.149    0.613   0.124   -0.266947  -0.518806  2.598    1.842    4.804   0.857435    0.015707   
  12.204  0.137    0.539   0.155   -0.294807  -0.978697  1.206    3.333    4.964   1.532589    -0.395263  
  12.204  0.165    0.547   0.128   -0.331327  -1.160548  0.446    3.8      6.405   0.75782     0.014201   
  12.204  0.139    0.561   0.128   -0.341453  -1.078704  1.15     2.44     5.521   1.791632    -0.193776  
  12.204  0.175    0.626   0.157   -0.399455  -0.387853  1.419    2.313    6.44    0.229379    -0.07862   
  12.204  0.173    0.584   0.135   -0.220215  -0.227546  1.453    4.072    4.55    1.241964    0.104521   
  12.204  0.205    0.637   0.178   -0.398213  -0.745454  1.997    1.826    5.09    0.877372    -0.335368  
  12.204  0.162    0.561   0.152   -0.34463   -0.734655  2.049    1.888    6.741   1.485251    -0.004195  
  12.204  0.181    0.583   0.206   -0.370824  -0.570531  1.183    6.172    5.462   0.990266    0.33394    
  12.204  0.157    0.583   0.149   -0.287335  -0.513672  2.211    2.455    5.247   0.846877    -0.07848   
  12.204  0.188    0.584   0.188   -0.444235  -0.87794   2.301    2.52     5.251   0.533727    -0.095336  
  12.204  0.192    0.565   0.147   -0.443548  -1.237301  0.331    3.349    4.178   1.837445    -0.283075  
  12.204  0.204    0.565   0.136   -0.449435  -0.757552  3.69     1.294    3.584   0.331425    -0.053311  
  12.204  0.19     0.582   0.164   -0.420274  -0.606454  4.026    1.824    4.232   -0.342732   -0.349821  
  12.204  0.208    0.632   0.157   -0.409987  -0.856773  1.165    1.518    5.576   1.460374    -0.180563  
  12.204  0.209    0.527   0.134   -0.430307  -1.407842  3.042    1.065    6.491   -0.703752   -0.289929  
  12.204  0.23     0.646   0.161   -0.322727  -0.85316   3.627    2.592    4.992   0.761923    0.132792   
  12.204  0.203    0.579   0.189   -0.554023  -0.953718  0.275    1.875    4.497   1.873497    0.043846   
  12.204  0.195    0.578   0.147   -0.308577  -1.080305  1.398    1.449    5.782   2.202895    -0.269041  
  12.204  0.219    0.674   0.222   -0.438377  -0.782114  2.835    0.721    3.64    0.972042    -0.046886  
  12.204  0.216    0.614   0.184   -0.417344  -0.976341  2.465    1.476    5.925   1.549892    -0.474616  
  12.204  0.284    0.609   0.115   -0.48084   -1.16017   0.778    4.386    5.409   1.430451    0.113173   
  12.204  0.209    0.667   0.244   -0.393889  -0.550598  1.735    1.622    4.701   1.583375    -0.275681  
  12.204  0.136    0.566   0.129   -0.31042   -0.901447  2.027    1.583    5.259   1.326363    -0.085484  
  12.204  0.184    0.577   0.126   -0.428528  -0.472867  2.421    2.322    4.42    1.632539    -0.027737  
  12.204  0.18     0.68    0.265   -0.417527  -0.549545  2.475    2.039    4.752   0.775636    -0.095752  
  12.204  0.208    0.575   0.196   -0.407135  -0.678902  2.121    2.376    4.45    0.590864    -0.228264  
  12.204  0.183    0.575   0.133   -0.298605  -0.517679  2.584    2.664    6.946   0.858247    0.181809   
  12.204  0.211    0.662   0.121   -0.206709  -0.337128  1.188    2.599    4.74    1.194999    -0.159651  
  12.204  0.199    0.623   0.217   -0.485248  -0.730616  3.376    1.534    5.069   0.223887    -0.165495  
  12.204  0.2      0.566   0.189   -0.502989  -1.107052  2.641    1.001    3.365   2.093823    -0.291573  
  12.204  0.149    0.532   0.144   -0.34883   -0.997985  2.246    1.23     5.118   2.151053    -0.157583  
  12.204  0.217    0.61    0.168   -0.382219  -0.766861  3.102    1.175    4.823   -0.115635   -0.062735  
  12.204  0.109    0.482   0.158   -0.400231  -1.345868  1.473    3.217    3.883   1.548717    0.204927   
  12.204  0.249    0.636   0.176   -0.383295  -0.790133  1.362    2.11     5.519   1.233568    0.258635   
  12.204  0.209    0.595   0.206   -0.546299  -0.684937  1.661    3.201    4.934   1.462206    0.464433   
  12.211  0.18     0.626   0.185   -0.280748  -0.634083  2.95     0.817    5.835   -1.047573   -0.318248  
  12.211  0.12     0.596   0.181   -0.161101  -0.280543  1.5      1.685    5.47    0.896468    0.193431   
  12.211  0.208    0.572   0.07    -0.327487  -0.458873  0.779    3.865    4.364   1.55799     -0.098582  
  12.211  0.184    0.552   0.174   -0.424349  -0.828069  0.826    5.656    5.078   1.483544    0.128432   
  12.211  0.25     0.648   0.169   -0.387022  -0.555069  2.037    1.647    3.232   2.354639    -0.142877  
  12.211  0.177    0.566   0.176   -0.414788  -1.07185   -0.6     6.144    5.031   1.489015    0.283499   
  12.211  0.189    0.599   0.159   -0.407633  -1.127409  2.317    3.272    6.652   0.398224    -0.112765  
  12.211  0.143    0.647   0.165   -0.314785  -0.310181  1.905    1.305    4.084   1.570119    0.241571   
  12.211  0.173    0.52    0.192   -0.532214  -0.856072  0.617    2.629    6.728   1.158895    -0.020956  
  12.211  0.198    0.614   0.175   -0.461583  -0.572208  2.68     2.353    4.818   0.991898    -0.106332  
  12.211  0.14     0.592   0.124   -0.339255  -0.979539  0.719    3.262    4.129   1.474412    -0.045611  
  12.211  0.19     0.602   0.22    -0.452182  -1.092471  2.931    0.851    4.783   2.667272    -0.241683  
  12.211  0.19     0.632   0.157   -0.32136   -0.780039  1.634    1.735    4.575   1.337659    0.029607   
  12.211  0.198    0.65    0.233   -0.302873  -0.222252  2.565    2.307    8.195   0.108413    -0.318478  
  12.211  0.251    0.689   0.191   -0.406739  -0.644889  3.027    0.51     5.781   1.306328    -0.04613   
  12.211  0.166    0.631   0.188   -0.304259  -0.527968  1.794    2.989    4.489   2.080467    -0.56324   
  12.211  0.191    0.623   0.165   -0.378003  -0.930181  1.374    3.501    5.159   0.951456    -0.240738  
  12.211  0.193    0.567   0.139   -0.371328  -0.463014  2.022    4.226    4.145   0.832572    0.452889   
  12.211  0.193    0.604   0.099   -0.41259   -0.478851  -0.521   5.296    3.853   1.747618    0.259324   
  12.211  0.168    0.592   0.18    -0.353146  -0.617799  0.549    4.078    6.509   1.332906    0.028382   
  12.211  0.163    0.542   0.124   -0.416351  -1.173303  1.456    3.889    4.88    1.037408    0.315523   
  12.211  0.172    0.598   0.145   -0.456603  -0.669358  2.202    3.601    3.838   1.211626    0.073447   
  12.211  0.213    0.609   0.196   -0.454672  -1.06312   1.607    0.944    4.237   2.460744    -0.08851   
  12.211  0.163    0.621   0.178   -0.398135  -0.674766  2.337    3.638    5.923   1.374658    0.142332   
  12.211  0.186    0.597   0.121   -0.235502  -0.564388  2.104    1.553    5.862   0.898949    -0.12041   
  12.211  0.232    0.606   0.172   -0.485446  -0.860866  2.944    1.459    5.917   0.170876    -0.217526  
  12.211  0.161    0.622   0.157   -0.341934  -0.606157  1.95     2.18     5.409   1.128718    -0.087849  
  12.211  0.266    0.661   0.154   -0.424264  -0.78787   1.605    3.723    6.466   0.811549    0.084367   
  12.211  0.222    0.652   0.172   -0.413623  -0.43804   1.271    1.863    6.237   0.755555    -0.504133  
  12.211  0.222    0.684   0.207   -0.454041  -0.506786  1.839    2.005    5.607   0.847263    0.082011   
  12.211  0.227    0.624   0.203   -0.465627  -0.659274  1.23     2.696    5.828   1.188973    0.11855    
  12.211  0.171    0.569   0.188   -0.439984  -0.787068  1.888    1.849    4.947   0.845607    -0.152392  
  12.211  0.206    0.64    0.091   -0.208753  -0.21851   2.071    2.625    3.759   1.774136    -0.075493  
  12.211  0.177    0.607   0.148   -0.381664  -0.847669  0.799    2.208    6.061   1.676961    -0.177893  
  12.211  0.167    0.572   0.093   -0.358242  -0.306713  1.29     1.296    5.599   2.095053    -0.101141  
  12.211  0.23     0.633   0.115   -0.405374  -0.71886   2.231    3.299    4.682   1.132228    0.383374   
  12.211  0.129    0.6     0.141   -0.273732  -0.383737  1.695    3.189    6.096   0.793671    0.152099   
  12.211  0.208    0.593   0.227   -0.43167   -0.578331  1.754    3.456    5.505   0.533197    0.083248   
  12.211  0.192    0.594   0.164   -0.436888  -0.667785  2.406    2.375    4.789   1.337512    -0.101344  
  12.211  0.201    0.584   0.222   -0.389892  -0.969608  2.207    2.145    4.887   1.749334    0.358943   
  12.211  0.197    0.59    0.182   -0.440323  -0.726243  2.504    3.558    6.038   1.083928    0.28429    
  12.211  0.126    0.62    0.169   -0.227108  -0.207378  2.674    1.035    7.518   -0.281547   -0.077274  
  12.211  0.16     0.605   0.146   -0.36678   -0.632388  2.737    3.342    5.029   0.425708    0.050294   
  12.211  0.212    0.567   0.131   -0.468249  -1.021583  2.207    0.294    5.344   2.37148     -0.140477  
  12.211  0.22     0.586   0.133   -0.339505  -0.272789  1.387    2.034    7.48    1.060721    -0.00854   
  12.211  0.212    0.55    0.16    -0.3818    -0.661799  2.424    3.834    2.887   1.381261    0.358453   
  12.211  0.209    0.611   0.145   -0.452219  -1.143367  1.28     2.422    3.923   1.593973    -0.349887  
  12.211  0.182    0.636   0.217   -0.404394  -0.761542  0.341    3.418    5.514   1.734476    -0.051582  
  12.211  0.16     0.575   0.154   -0.259698  -0.459433  2.062    2.583    3.943   1.590433    -0.089188  
  12.211  0.231    0.594   0.121   -0.472365  -0.922692  1.152    3.638    5.054   1.359508    0.092545   
  12.211  0.144    0.601   0.132   -0.284203  -0.708923  2.313    3.806    6.087   0.486592    0.112122   
  12.211  0.193    0.565   0.194   -0.52378   -1.122347  1.823    2.683    5.679   0.532888    -0.301865  
  12.211  0.172    0.618   0.162   -0.244996  -0.498799  2.696    2.211    6.718   0.249128    0.006678   
  12.211  0.235    0.683   0.231   -0.449582  -0.706027  1.3      5.688    3.27    1.3958      0.548701   
  12.211  0.124    0.557   0.187   -0.296491  -0.879789  0.855    3.815    4.854   1.758403    0.040853   
  12.211  0.191    0.591   0.149   -0.358358  -0.66142   0.644    2.891    4.355   1.338264    -0.167468  
  12.211  0.218    0.688   0.216   -0.394364  -0.477101  1.831    2.898    5.491   1.028802    -0.12376   
  12.211  0.224    0.66    0.144   -0.288506  -0.531371  0.91     2.972    5.624   1.321198    -0.077117  
  12.211  0.212    0.588   0.129   -0.373679  -0.820201  2.068    4.16     3.947   1.12132     0.450774   
  12.211  0.235    0.642   0.161   -0.414659  -0.76524   2.488    1.858    5.844   1.444838    -0.148208  
  12.211  0.205    0.638   0.183   -0.455391  -0.736344  2.133    2.971    4.066   1.649691    0.003594   
  12.211  0.203    0.617   0.133   -0.398865  -0.886808  2.918    0.701    5.062   1.004413    -0.008587  
  12.211  0.16     0.667   0.169   -0.211442  -0.167923  1.353    2.609    6.26    1.349273    0.080446   
  12.211  0.15     0.586   0.196   -0.263369  -0.597049  1.799    2.061    4.073   1.858434    -0.116567  
  12.211  0.2      0.574   0.203   -0.421967  -0.76452   0.77     5.206    3.092   1.296936    0.41327    
  12.211  0.188    0.64    0.256   -0.456867  -0.693518  0.904    2.803    3.484   0.914088    0.259258   
  12.211  0.173    0.6     0.192   -0.409297  -0.841367  2.203    2.529    5.299   0.786176    -0.029796  
  12.211  0.238    0.629   0.171   -0.453702  -0.619808  0.54     2.838    5.779   1.404853    -0.141276  
  12.211  0.185    0.557   0.134   -0.436165  -0.721154  0.049    4.868    4.334   1.362363    -0.207341  
  12.211  0.208    0.585   0.146   -0.34456   -0.800575  0.746    3.152    4.564   1.369189    -0.057424  
  12.211  0.194    0.664   0.161   -0.473193  -0.643189  2.311    4.067    4.91    0.846032    0.08355    
  12.211  0.127    0.593   0.184   -0.254555  -0.489966  0.426    5.208    4.808   1.62295     0.458272   
  12.211  0.187    0.662   0.205   -0.361971  -0.632317  0.318    4.479    5.729   1.364901    0.203712   
  12.211  0.15     0.565   0.146   -0.311137  -0.609585  2.708    1.007    5.486   -0.416019   -0.20758   
  12.211  0.201    0.564   0.105   -0.310561  -0.770321  3.309    2.907    5.054   -0.053453   -0.245356  
  12.211  0.232    0.613   0.175   -0.443111  -0.875833  2.166    1.717    5.602   1.446964    0.11905    
  12.211  0.176    0.589   0.088   -0.267136  -0.220263  0.248    4.143    5.374   1.608247    -0.153691  
  12.211  0.218    0.642   0.187   -0.431501  -0.554785  0.514    4.719    5.663   1.543528    -0.046035  
  12.211  0.206    0.591   0.122   -0.345746  -0.187047  2.412    3.137    4.776   0.935986    -0.042091  
  12.211  0.215    0.599   0.188   -0.515228  -0.845899  1.947    1.533    4.242   2.612795    -0.689881  
  12.211  0.123    0.544   0.16    -0.174148  -0.672066  3.681    2.789    4.868   -0.834865   -0.332024  
  12.211  0.108    0.548   0.161   -0.195112  -0.647254  -0.632   6.831    5.593   1.367205    0.302793   
  12.211  0.12     0.507   0.131   -0.215841  -0.743662  0.503    2.72     6.166   0.951488    0.084121   
  12.211  0.251    0.621   0.104   -0.37006   -0.883322  1.728    2.539    4.505   1.646293    -0.422576  
  12.211  0.204    0.614   0.126   -0.353434  -0.363165  1.805    1.344    6.549   1.129645    -0.030435  
  12.211  0.224    0.595   0.17    -0.483474  -0.840392  1.025    4.21     3.912   1.526836    -0.37967   
  12.211  0.2      0.523   0.126   -0.337582  -1.235882  2.296    2.719    4.922   0.961645    0.184255   
  12.211  0.202    0.624   0.19    -0.342687  -0.40672   2.606    2.419    4.432   1.03961     0.051468   
  12.211  0.192    0.595   0.094   -0.265404  -0.483206  2.618    3.878    6.387   0.348436    0.106583   
  12.211  0.216    0.568   0.123   -0.425298  -1.078868  1.619    0.239    4.463   3.093151    -0.258583  
  12.211  0.165    0.592   0.125   -0.295791  -0.948374  0.895    3.191    5.394   1.223743    -0.05366   
  12.211  0.193    0.633   0.109   -0.397788  -0.317881  0.38     5.009    5.314   1.252063    -0.087407  
  12.211  0.235    0.634   0.179   -0.368738  -0.624522  2.187    2.246    4.805   0.947401    0.183901   
  12.211  0.181    0.58    0.135   -0.415472  -0.674076  1.085    2.887    5.886   1.097271    0.15646    
  12.211  0.228    0.705   0.205   -0.231904  -0.216136  2.535    3.325    4.724   1.007692    -0.03319   
  12.211  0.187    0.6     0.165   -0.3733    -0.43674   1.608    1.081    4.989   1.000275    -0.307405  
  12.211  0.158    0.58    0.141   -0.375939  -0.780785  1.991    2.676    3.18    0.771323    0.214592   
  12.211  0.2      0.531   0.13    -0.460795  -0.970505  2.474    1.785    3.732   1.864092    0.033846   
  12.211  0.168    0.589   0.202   -0.408951  -0.953073  1.722    5.661    5.038   0.99315     0.563281   
  12.211  0.233    0.617   0.165   -0.403194  -0.698173  0.456    3.251    6.136   1.477332    0.1285     
  12.217  0.196    0.653   0.157   -0.330331  -0.573364  1.436    2.856    6.096   0.751786    -0.051293  
  12.217  0.127    0.49    0.162   -0.484244  -0.85445   0.329    5.18     4.657   1.219747    0.149702   
  12.217  0.257    0.592   0.189   -0.563206  -0.767122  0.397    4.441    7.791   1.182927    0.234282   
  12.217  0.181    0.614   0.16    -0.362588  -0.592173  2.728    3.794    5.207   0.716411    -0.064556  
  12.217  0.191    0.654   0.174   -0.3551    -0.911656  1.088    3.723    6.664   1.338544    0.247132   
  12.217  0.157    0.586   0.18    -0.326186  -0.736833  2.403    0.648    5.766   -1.765144   -0.542797  
  12.217  0.177    0.585   0.152   -0.366244  -1.003424  1.273    1.236    6.805   2.086241    -0.261976  
  12.217  0.167    0.626   0.181   -0.388581  -0.579483  2.47     2.104    4.817   -2.010837   -0.494831  
  12.217  0.17     0.62    0.115   -0.291178  -0.63317   -0.125   6.676    5.75    1.325375    0.488072   
  12.217  0.145    0.578   0.187   -0.285281  -0.550941  0.878    3.32     5.249   1.313706    0.049424   
  12.217  0.147    0.563   0.128   -0.343708  -0.789985  3.454    1.321    5.184   -1.813196   -0.6367    
  12.217  0.171    0.595   0.128   -0.382384  -0.55469   1.762    2.526    4.592   2.069174    -0.115021  
  12.217  0.186    0.632   0.118   -0.212541  -0.284806  1.272    2.686    5.821   1.340823    -0.270862  
  12.217  0.218    0.61    0.119   -0.400657  -0.599392  1.37     1.286    5.575   1.127676    -0.182849  
  12.217  0.124    0.571   0.078   -0.20817   -0.347636  0.418    3.754    4.395   1.926503    -0.054417  
  12.217  0.238    0.662   0.152   -0.346247  -0.593088  2.393    1.462    4.266   1.857864    -0.084276  
  12.217  0.226    0.615   0.13    -0.471078  -0.799904  1.039    1.133    5.689   2.681685    -0.301541  
  12.217  0.199    0.591   0.169   -0.404414  -0.723252  -0.354   4.19     4.701   1.758753    -0.076247  
  12.217  0.221    0.595   0.205   -0.485603  -0.759552  0.194    1.917    6.111   1.213433    -0.138694  
  12.217  0.186    0.529   0.111   -0.348246  -1.424095  3.011    1.497    5.759   0.705179    0.035165   
  12.217  0.246    0.62    0.116   -0.431016  -1.07413   2.488    1.132    4.979   1.1077      0.110221   
  12.217  0.135    0.628   0.18    -0.132017  -0.266023  2.461    4.498    3.448   1.354527    0.391702   
  12.217  0.192    0.628   0.142   -0.365717  -0.450175  1.363    3.313    4.81    1.253662    0.128837   
  12.217  0.27     0.623   0.231   -0.570652  -1.099736  2.277    1.898    5.108   1.250218    -0.36054   
  12.217  0.187    0.544   0.228   -0.538967  -0.93476   1.941    2.608    6.145   0.895526    -0.173047  
  12.217  0.254    0.614   0.161   -0.478842  -0.695149  1.866    1.826    5.56    1.280504    0.063033   
  12.217  0.208    0.582   0.173   -0.407654  -0.55449   0.341    2.774    4.095   1.613287    0.407865   
  12.217  0.172    0.568   0.156   -0.503751  -0.97661   0.926    4.119    3.754   1.217012    0.360313   
  12.217  0.129    0.542   0.134   -0.276795  -0.485009  -0.048   5.246    7.883   0.719795    -0.029475  
  12.217  0.192    0.518   0.115   -0.414529  -0.755367  0.62     3.051    5.807   1.216756    -0.025788  
  12.217  0.257    0.695   0.185   -0.369967  -0.497386  1.318    5.116    5.834   1.037963    0.340585   
  12.217  0.211    0.63    0.177   -0.371482  -0.630762  2.893    3.823    5.995   0.60474     0.208728   
  12.217  0.199    0.582   0.189   -0.462932  -0.63646   1.305    2.62     6.252   1.287041    -0.127379  
  12.217  0.21     0.594   0.202   -0.391411  -0.593173  0.187    5.118    5.16    1.395254    0.323531   
  12.217  0.193    0.62    0.168   -0.34461   -0.949297  2.414    2.495    4.807   0.831681    0.229645   
  12.217  0.198    0.61    0.157   -0.478307  -0.898879  0.672    4.549    6.858   0.842778    0.159272   
  12.217  0.159    0.582   0.169   -0.395562  -0.73532   2.898    1.442    5.612   1.418875    -0.278493  
  12.217  0.157    0.636   0.132   -0.264941  -0.512499  3.121    2.48     4.704   0.87258     0.095456   
  12.217  0.18     0.648   0.244   -0.415182  -0.56837   0.143    3.032    4.117   1.527966    0.037817   
  12.217  0.151    0.561   0.189   -0.348637  -0.591306  1.517    4.915    7.419   0.810761    0.017707   
  12.217  0.211    0.636   0.191   -0.35202   -0.810796  1.546    3.827    4.88    0.963068    0.310693   
  12.217  0.198    0.65    0.191   -0.390301  -0.467426  0.879    2.827    4.837   1.422163    -0.303064  
  12.217  0.194    0.634   0.165   -0.347982  -0.549704  1.245    2.14     5.703   1.578636    -0.002389  
  12.217  0.24     0.642   0.154   -0.375974  -0.667533  0.465    3.556    5.228   1.283753    -0.121154  
  12.217  0.151    0.552   0.136   -0.29851   -0.368521  1.239    2.348    4.6     1.250641    -0.150512  
  12.217  0.177    0.565   0.199   -0.5117    -0.892309  0.559    3.725    6.129   1.397207    0.015504   
  12.217  0.2      0.55    0.161   -0.44614   -0.748151  1.606    2.188    6.602   1.032773    -0.078744  
  12.217  0.172    0.592   0.218   -0.469963  -0.846081  1.863    1.702    4.424   0.625668    -0.353922  
  12.217  0.186    0.588   0.146   -0.371865  -0.70615   0.534    6.268    5.87    1.122119    0.003086   
  12.217  0.181    0.626   0.13    -0.268743  -0.324057  1.609    2.453    6.608   0.47726     0.032453   
  12.217  0.204    0.605   0.195   -0.426098  -0.648819  2.091    2.196    6.003   1.056999    -0.114777  
  12.217  0.262    0.625   0.186   -0.46572   -1.132203  0.897    4.945    6.363   1.084118    0.216373   
  12.217  0.199    0.623   0.213   -0.268106  -0.581748  0.76     5.14     4.607   1.279505    0.421619   
  12.217  0.224    0.625   0.195   -0.490898  -0.490782  2.466    1.587    4.207   1.690391    0.295377   
  12.217  0.157    0.553   0.119   -0.329321  -1.22989   1.704    3.07     5.657   1.021011    -0.130341  
  12.217  0.218    0.663   0.187   -0.401149  -0.579589  2.24     2.224    6.419   0.591747    -0.130528  
  12.217  0.209    0.624   0.107   -0.299084  -0.925127  1.499    2.379    5.647   0.943363    -0.02833   
  12.217  0.222    0.539   0.119   -0.392856  -0.817186  3.082    1.675    5.484   0.185038    -0.320827  
  12.217  0.212    0.619   0.155   -0.393473  -0.609101  2.9      1.195    3.454   1.810892    -0.304165  
  12.217  0.186    0.626   0.17    -0.379384  -0.597696  2.298    2.828    4.521   1.574359    0.053497   
  12.217  0.244    0.603   0.127   -0.453955  -0.897634  0.323    3.089    3.329   2.235141    -0.039347  
  12.217  0.176    0.671   0.221   -0.289548  -0.383002  2.842    0.759    5.165   0.995669    -0.403582  
  12.217  0.207    0.61    0.139   -0.403483  -0.384074  1.292    3.813    5.561   1.367959    0.084322   
  12.217  0.192    0.611   0.101   -0.39092   -0.784883  1.785    1.455    7.809   0.07253     -0.397993  
  12.217  0.184    0.605   0.175   -0.485621  -0.795889  0.406    2.46     3.199   2.063973    -0.088815  
  12.217  0.149    0.609   0.136   -0.198184  -0.564393  2.855    2.122    5.131   0.746366    -0.182322  
  12.217  0.225    0.536   0.146   -0.466106  -1.118166  3.555    2.45     4.395   0.12585     -0.270961  
  12.217  0.176    0.555   0.175   -0.430611  -0.902882  1.109    2.068    4.829   0.925135    -0.100603  
  12.217  0.207    0.572   0.153   -0.362034  -0.984879  3.262    2.406    5.998   0.696165    -0.029005  
  12.217  0.221    0.652   0.151   -0.419556  -0.905297  0.298    1.835    7.406   1.968121    -0.245914  
  12.217  0.226    0.635   0.145   -0.353184  -0.19894   1.749    0.949    5.306   1.320732    -0.475024  
  12.217  0.186    0.673   0.235   -0.303526  -0.304521  1.019    0.285    6.288   1.892959    -0.499771  
  12.217  0.167    0.625   0.224   -0.390855  -0.52232   3.899    0.38     3.953   0.530792    -0.39989   
  12.217  0.186    0.553   0.107   -0.395325  -1.278585  1.504    3.982    3.744   1.044692    0.298982   
  12.217  0.217    0.605   0.169   -0.430006  -0.860346  1.971    2.042    5.165   2.1628      -0.755262  
  12.217  0.164    0.567   0.12    -0.399981  -0.986633  1.605    1.392    6.748   0.992102    -0.131949  
  12.217  0.145    0.584   0.106   -0.198445  -0.234027  1.889    1.501    6.059   1.329841    -0.191251  
  12.217  0.195    0.544   0.149   -0.429094  -0.614087  0.89     5.269    5.706   0.97478     0.277003   
  12.217  0.167    0.618   0.188   -0.337457  -0.371274  1.953    2.6      7.671   0.688401    0.102335   
  12.217  0.227    0.626   0.244   -0.45803   -0.922024  1.424    3.18     4.923   1.812292    0.125318   
  12.217  0.202    0.613   0.184   -0.496272  -0.835048  1.414    3.733    7.814   1.111598    0.118754   
  12.217  0.148    0.548   0.105   -0.221104  -0.309504  -0.398   6.676    6.268   1.193814    0.290521   
  12.217  0.231    0.561   0.122   -0.486069  -1.155348  3.063    2.797    5.331   0.68745     0.170805   
  12.217  0.231    0.63    0.159   -0.474895  -0.85937   1.528    4.704    5.403   1.015366    0.057102   
  12.217  0.147    0.534   0.112   -0.288181  -0.568795  1.638    0.866    5.591   0.962438    -0.121733  
  12.217  0.189    0.647   0.175   -0.285553  -0.613616  1.541    2.521    5.313   1.903239    -0.062036  
  12.217  0.159    0.611   0.184   -0.262337  -0.527575  1.33     0.883    5.495   1.256382    -0.513323  
  12.217  0.186    0.611   0.181   -0.340318  -0.541317  1.612    4.958    6.803   0.90845     0.251646   
  12.217  0.161    0.531   0.115   -0.349134  -1.019686  2.215    1.787    6.25    0.966039    0.251289   
  12.217  0.205    0.647   0.187   -0.417254  -0.744328  1.799    1.284    4.769   1.438186    -0.024198  
  12.217  0.181    0.625   0.098   -0.255794  -0.662572  3.074    2.887    6.257   0.778437    0.141469   
  12.217  0.222    0.571   0.177   -0.427563  -0.725127  2.782    2.134    3.764   1.003702    0.020782   
  12.217  0.255    0.693   0.173   -0.44247   -0.644286  0.601    3.685    4.58    1.36244     0.169959   
  12.217  0.18     0.507   0.227   -0.524265  -1.179354  0.374    4.006    4.793   1.549072    -0.14709   
  12.217  0.252    0.646   0.18    -0.496285  -0.820986  2.528    2.582    4.528   1.195805    0.509838   
  12.217  0.174    0.609   0.171   -0.399056  -0.811557  1.968    3.543    8.356   0.428119    0.01724    
  12.217  0.122    0.532   0.163   -0.311826  -0.758454  2.677    2.431    4.601   1.445589    -0.348729  
  12.217  0.219    0.597   0.165   -0.467386  -0.889241  3.796    1.632    5.454   -0.336612   -0.066518  
  12.217  0.17     0.576   0.216   -0.373294  -0.815471  1.653    2.928    4.142   1.731787    0.118529   
  12.217  0.17     0.602   0.168   -0.29713   -0.435693  0.536    5.411    5.856   0.998884    0.048984   
  12.224  0.162    0.575   0.173   -0.392959  -0.686126  0.664    2.573    5.593   1.053383    -0.046944  
  12.224  0.189    0.579   0.163   -0.411709  -1.028573  0.954    2.739    5.878   1.724334    0.092741   
  12.224  0.154    0.605   0.17    -0.345309  -0.773579  1.261    0.89     5.962   1.092613    -0.048784  
  12.224  0.207    0.615   0.135   -0.267669  -0.459223  2.617    3.119    5.284   0.459074    0.381376   
  12.224  0.185    0.537   0.164   -0.449845  -0.913948  1.534    2.581    5.891   1.288984    0.033688   
  12.224  0.155    0.554   0.228   -0.428652  -0.563426  2.034    2.729    4.884   0.910392    0.061173   
  12.224  0.253    0.633   0.178   -0.497721  -0.929384  1.178    4.403    4.237   0.695247    0.37379    
  12.224  0.168    0.654   0.106   -0.222706  -1.054211  0.607    5.006    5.785   1.591534    0.298806   
  12.224  0.147    0.541   0.112   -0.247128  -0.761877  3.142    3.753    6.766   0.296382    -0.166734  
  12.224  0.196    0.593   0.115   -0.316553  -0.696832  3.755    3.226    7.325   0.147726    0.010436   
  12.224  0.185    0.574   0.185   -0.49088   -0.837843  2.453    1.357    4.288   1.821826    -0.108673  
  12.224  0.173    0.59    0.155   -0.399927  -0.685815  2.352    3.574    5.807   0.530863    0.056405   
  12.224  0.22     0.614   0.121   -0.411184  -0.772738  2.741    3.667    6.209   0.64601     0.035134   
  12.224  0.163    0.553   0.102   -0.365774  -0.829963  1.945    5.127    4.644   1.266805    0.314211   
  12.224  0.095    0.564   0.17    -0.245618  -0.475938  3.61     0.481    5.189   0.608785    -0.281367  
  12.224  0.176    0.576   0.09    -0.261348  -1.098359  2.202    0.164    3.237   1.623307    -0.147561  
  12.224  0.172    0.57    0.144   -0.449441  -0.954736  3.12     2.819    6.254   0.247668    -0.04575   
  12.224  0.211    0.659   0.185   -0.436612  -0.694338  -0.135   4.082    5.079   1.176573    0.057646   
  12.224  0.176    0.572   0.138   -0.403029  -0.660285  1.396    3.453    4.629   1.522816    0.095066   
  12.224  0.197    0.661   0.281   -0.485549  -0.653929  2.004    2.392    5.416   0.970448    -0.439817  
  12.224  0.136    0.585   0.163   -0.322841  -0.532453  2.205    2.556    4.031   1.121843    0.534658   
  12.224  0.158    0.59    0.183   -0.457262  -0.922003  3.121    2.628    5.329   0.580066    -0.093835  
  12.224  0.134    0.581   0.123   -0.131832  -0.220924  2.384    3.229    5.015   0.836126    0.312241   
  12.224  0.21     0.593   0.108   -0.371024  -1.023194  0.25     4.457    5.934   1.539134    0.127861   
  12.224  0.164    0.534   0.158   -0.370547  -0.641756  2.3      1.237    5.545   1.018225    -0.098651  
  12.224  0.193    0.594   0.218   -0.478483  -0.92745   1.647    1.59     6.258   1.634246    -0.331094  
  12.224  0.205    0.606   0.121   -0.394242  -0.809987  1.806    3.363    2.421   1.474011    0.160383   
  12.224  0.207    0.52    0.141   -0.359727  -0.881808  0.948    5.0      7.414   0.93822     0.125476   
  12.224  0.163    0.599   0.126   -0.287063  -0.694859  0.416    6.554    5.18    1.272129    0.314308   
  12.224  0.2      0.617   0.087   -0.34767   -0.751464  1.449    3.598    4.709   0.917512    0.120482   
  12.224  0.228    0.629   0.134   -0.399846  -1.059131  0.096    3.264    6.42    1.173486    -0.034652  
  12.224  0.214    0.663   0.173   -0.360289  -0.528251  1.714    1.757    5.996   1.083053    -0.032453  
  12.224  0.151    0.578   0.187   -0.414558  -0.729269  1.346    2.522    2.706   1.881742    -0.115354  
  12.224  0.174    0.589   0.152   -0.448447  -0.689902  2.004    2.299    2.984   2.194045    -0.539524  
  12.224  0.19     0.574   0.137   -0.467517  -1.132825  3.577    2.463    5.951   0.456016    0.242257   
  12.224  0.13     0.542   0.129   -0.282806  -0.891908  0.633    3.495    3.05    1.649799    -0.061395  
  12.224  0.23     0.688   0.197   -0.349259  -0.571578  0.322    3.371    5.116   1.074349    -0.066778  
  12.224  0.19     0.604   0.187   -0.514988  -0.819837  0.704    4.548    4.482   1.10206     -0.023134  
  12.224  0.2      0.594   0.21    -0.400076  -0.865812  1.676    3.776    4.415   1.315521    0.506788   
  12.224  0.16     0.533   0.154   -0.526954  -1.532565  2.109    2.061    2.872   1.982343    0.086118   
  12.224  0.198    0.549   0.163   -0.437067  -0.945547  3.274    0.384    2.124   3.078049    -0.522652  
  12.224  0.241    0.584   0.117   -0.447292  -0.95801   2.327    1.381    6.77    -2.174239   -0.485138  
  12.224  0.22     0.627   0.23    -0.487225  -0.993376  1.754    1.442    3.938   1.597019    0.023729   
  12.224  0.2      0.63    0.185   -0.418583  -0.670668  2.284    2.922    6.684   0.956951    -0.260343  
  12.224  0.155    0.569   0.161   -0.391733  -0.613926  0.393    4.504    5.903   1.091243    -0.012863  
  12.224  0.179    0.589   0.143   -0.375244  -0.708469  2.264    3.507    5.12    1.618024    0.200495   
  12.224  0.143    0.566   0.165   -0.392224  -0.537461  1.634    3.566    6.655   1.05866     0.08314    
  12.224  0.15     0.525   0.169   -0.461154  -1.289256  -0.788   4.415    6.07    1.619933    0.224695   
  12.224  0.104    0.574   0.138   -0.178344  -0.402721  2.915    2.219    5.128   2.880811    -0.354002  
  12.224  0.203    0.625   0.201   -0.353645  -0.731288  1.218    2.361    5.158   0.929148    -0.061129  
  12.224  0.193    0.631   0.139   -0.341083  -0.672069  1.22     6.192    7.071   1.009529    0.322619   
  12.224  0.161    0.602   0.227   -0.429075  -0.868686  0.62     4.688    2.646   1.894828    0.480649   
  12.224  0.202    0.657   0.199   -0.489555  -1.020171  1.912    1.372    6.886   0.599263    -0.257317  
  12.224  0.193    0.604   0.16    -0.405574  -0.432499  2.811    2.058    7.52    -1.232235   -0.450877  
  12.224  0.176    0.594   0.164   -0.468597  -1.183341  3.69     2.502    8.097   -0.68093    -0.457541  
  12.224  0.224    0.644   0.215   -0.448542  -0.65903   1.1      4.345    5.628   1.299964    0.137026   
  12.224  0.146    0.64    0.172   -0.25981   -0.681602  1.773    1.487    6.357   2.710442    -0.122476  
  12.224  0.2      0.611   0.162   -0.366958  -0.568628  1.852    4.617    6.506   0.883443    0.219073   
  12.224  0.189    0.599   0.16    -0.281742  -0.536713  0.77     4.768    5.346   1.178632    0.192617   
  12.224  0.225    0.624   0.14    -0.303934  -0.434073  2.218    3.221    4.064   1.235479    0.267691   
  12.224  0.201    0.666   0.142   -0.37899   -0.622453  0.508    3.618    5.686   1.314585    0.019175   
  12.224  0.172    0.602   0.139   -0.390604  -0.857796  2.185    2.086    3.534   1.889343    0.147724   
  12.224  0.162    0.578   0.192   -0.350707  -0.814392  1.492    2.377    3.277   1.890022    -0.09033   
  12.224  0.199    0.553   0.17    -0.497997  -0.979535  2.876    1.071    5.579   1.054588    -0.050476  
  12.224  0.185    0.61    0.185   -0.386632  -0.947108  3.317    1.652    5.369   1.101258    -0.157059  
  12.224  0.145    0.528   0.124   -0.306785  -0.437438  1.427    3.251    2.671   1.604785    -0.189619  
  12.224  0.14     0.561   0.066   -0.330454  -0.698653  0.935    3.431    4.879   2.114413    -0.261532  
  12.224  0.195    0.603   0.139   -0.369115  -0.759166  1.662    0.863    4.434   2.544532    -0.31495   
  12.224  0.138    0.536   0.156   -0.288406  -0.503727  4.012    3.455    5.03    -0.031176   -0.299181  
  12.224  0.215    0.613   0.064   -0.341379  -0.869593  2.566    4.115    7.946   0.545031    -0.059545  
  12.224  0.121    0.561   0.161   -0.250954  -0.6838    2.504    2.455    5.429   0.870019    -0.158663  
  12.224  0.099    0.543   0.143   -0.24577   -0.32817   1.068    2.572    4.954   1.41393     -0.158277  
  12.224  0.175    0.611   0.165   -0.267306  -0.487098  0.917    5.116    6.597   1.010722    0.050068   
  12.224  0.186    0.673   0.136   -0.290345  -0.663084  2.007    2.651    4.539   1.893489    0.010669   
  12.224  0.19     0.609   0.215   -0.431183  -0.778956  1.433    2.639    4.754   1.71648     -0.079625  
  12.224  0.199    0.668   0.189   -0.388699  -0.646231  0.512    3.484    4.353   1.190217    0.161831   
  12.224  0.174    0.579   0.158   -0.447036  -1.10275   1.111    3.599    7.299   0.608856    0.157262   
  12.224  0.222    0.623   0.152   -0.381751  -0.926983  2.725    1.0      5.424   1.233001    -0.055807  
  12.224  0.235    0.595   0.1     -0.377442  -0.708774  1.353    3.291    6.711   0.856255    -0.055933  
  12.224  0.276    0.673   0.158   -0.427406  -0.903232  4.009    1.972    5.302   -0.530393   0.114707   
  12.224  0.207    0.578   0.191   -0.392876  -0.860223  1.078    2.848    6.572   1.011719    -0.058718  
  12.224  0.214    0.628   0.151   -0.374556  -0.386496  2.309    1.284    6.011   1.282257    0.218646   
  12.224  0.285    0.608   0.157   -0.548984  -1.457308  3.658    0.347    5.698   -1.469114   -0.26727   
  12.224  0.185    0.629   0.221   -0.426664  -0.700811  3.168    2.085    6.438   -0.172682   -0.125641  
  12.224  0.192    0.579   0.117   -0.30376   -0.808051  1.401    2.794    4.874   1.174861    -0.223767  
  12.224  0.157    0.605   0.222   -0.295255  -0.330159  2.223    0.664    6.115   -0.817449   -0.507825  
  12.224  0.17     0.588   0.098   -0.265414  -0.828061  1.418    2.526    4.045   2.622646    -0.710669  
  12.224  0.139    0.598   0.185   -0.251823  -0.114273  -0.239   4.025    4.597   1.837259    0.059848   
  12.224  0.19     0.58    0.195   -0.427875  -0.626565  2.707    0.196    5.964   -2.306378   -0.139951  
  12.224  0.167    0.545   0.103   -0.295791  -0.974987  1.998    2.359    4.343   1.569066    0.061762   
  12.224  0.176    0.56    0.152   -0.394898  -0.847039  0.92     4.088    5.912   0.989524    0.16606    
  12.224  0.23     0.637   0.172   -0.448801  -0.573452  3.359    0.933    4.429   1.156514    -0.358817  
  12.224  0.184    0.532   0.107   -0.442527  -0.481462  3.102    3.502    6.79    0.542072    0.130384   
  12.224  0.15     0.562   0.178   -0.412585  -0.408844  1.343    2.42     4.365   1.666829    -0.100687  
  12.224  0.199    0.659   0.208   -0.356678  -0.714555  2.268    0.825    4.354   1.191801    -0.135887  
  12.224  0.223    0.592   0.148   -0.456112  -0.658648  1.176    3.528    3.864   1.578347    0.157128   
  12.224  0.191    0.573   0.131   -0.392475  -1.067954  1.868    2.652    3.848   1.610443    -0.087948  
  12.224  0.194    0.63    0.117   -0.327827  -0.740974  2.182    3.432    5.74    1.003842    0.337463   
  12.224  0.199    0.63    0.163   -0.367735  -0.834033  2.718    0.908    5.079   0.415947    -0.278581  
  12.224  0.186    0.589   0.19    -0.372563  -0.534996  1.205    1.994    7.57    1.12475     -0.101541  
  12.231  0.208    0.61    0.085   -0.294082  -0.196801  1.779    3.727    6.828   0.667708    -0.031107  
  12.231  0.179    0.609   0.063   -0.33571   -1.064106  0.504    3.292    4.191   1.800671    -0.098153  
  12.231  0.155    0.491   0.132   -0.358758  -1.362471  0.888    3.992    3.828   1.233503    0.202287   
  12.231  0.174    0.588   0.153   -0.449513  -1.048017  1.942    0.801    5.973   -0.428239   -0.29875   
  12.231  0.143    0.538   0.02    -0.174295  -1.138306  3.09     3.043    4.803   -0.100241   0.084997   
  12.231  0.201    0.555   0.115   -0.344149  -0.959234  3.167    2.415    6.905   0.375102    -0.211374  
  12.231  0.21     0.57    0.171   -0.407024  -0.676314  4.204    0.593    5.805   -0.871955   -0.045681  
  12.231  0.134    0.554   0.225   -0.348866  -0.640195  0.93     2.345    5.337   1.111317    -0.035985  
  12.231  0.256    0.666   0.099   -0.395977  -1.044147  2.992    1.712    4.003   1.091526    -0.248262  
  12.231  0.161    0.58    0.198   -0.450293  -0.794663  1.037    2.154    4.109   1.826947    -0.023591  
  12.231  0.198    0.648   0.188   -0.39378   -0.683573  0.739    3.56     6.163   1.223416    0.140301   
  12.231  0.177    0.603   0.163   -0.35235   -0.818341  1.07     3.999    5.08    1.385996    0.001166   
  12.231  0.232    0.654   0.134   -0.436152  -0.671751  -0.062   5.641    7.16    1.075003    0.097194   
  12.231  0.193    0.596   0.173   -0.417737  -0.640051  2.337    1.842    5.536   0.503557    -0.310288  
  12.231  0.135    0.525   0.148   -0.413922  -0.697071  4.587    2.149    3.823   0.200819    -0.059598  
  12.231  0.242    0.606   0.141   -0.443871  -1.144522  0.373    4.156    6.408   1.242652    -0.090689  
  12.231  0.195    0.567   0.194   -0.539613  -0.96407   2.475    2.079    4.677   2.057579    -0.314391  
  12.231  0.183    0.591   0.171   -0.422112  -0.551958  0.95     5.389    4.95    1.153051    0.122016   
  12.231  0.188    0.581   0.12    -0.359377  -0.521634  2.302    2.879    5.709   0.433662    0.254712   
  12.231  0.152    0.554   0.126   -0.305748  -1.045095  2.428    3.355    6.684   1.073974    0.058576   
  12.231  0.19     0.596   0.217   -0.535519  -0.880322  1.476    2.335    4.73    1.419468    -0.374713  
  12.231  0.208    0.578   0.12    -0.341586  -1.038475  0.574    4.634    4.387   1.403204    0.009999   
  12.231  0.249    0.538   0.156   -0.592113  -1.143929  2.045    3.492    4.158   2.938611    -0.427534  
  12.231  0.168    0.491   0.087   -0.356124  -1.022469  1.821    2.721    5.773   0.848691    -0.172894  
  12.231  0.179    0.572   0.172   -0.426006  -0.825813  1.035    4.107    4.257   1.785952    -0.095625  
  12.231  0.253    0.614   0.162   -0.532736  -0.830834  1.826    3.129    6.719   1.094245    0.27848    
  12.231  0.24     0.629   0.142   -0.517048  -0.754479  1.565    2.893    3.481   1.277676    0.015766   
  12.231  0.184    0.642   0.184   -0.334786  -0.571169  2.128    2.086    6.493   -0.012267   -0.123095  
  12.231  0.197    0.595   0.208   -0.439952  -0.86663   1.728    4.246    5.815   0.952725    -0.057787  
  12.231  0.147    0.568   0.077   -0.314945  -0.322602  3.21     3.49     5.511   0.416906    0.167001   
  12.231  0.179    0.673   0.203   -0.269155  -0.511741  3.155    2.883    6.348   0.399962    -0.264436  
  12.231  0.114    0.589   0.17    -0.296239  -0.387037  2.242    2.348    3.088   1.694939    -0.286561  
  12.231  0.129    0.526   0.205   -0.327158  -0.71452   1.329    5.796    2.43    1.317576    0.302805   
  12.231  0.16     0.607   0.192   -0.40874   -0.744056  1.073    3.575    5.997   0.791207    0.163242   
  12.231  0.135    0.568   0.172   -0.329401  -0.434385  2.5      0.829    6.258   1.506867    -0.421881  
  12.231  0.172    0.575   0.187   -0.33529   -0.829209  2.613    3.121    4.271   1.3619      -0.079711  
  12.231  0.181    0.59    0.23    -0.457971  -1.054947  1.166    4.495    5.962   0.757418    0.061156   
  12.231  0.193    0.545   0.112   -0.439124  -0.815585  3.203    3.379    7.21    0.051632    0.021704   
  12.231  0.168    0.522   0.163   -0.391007  -1.482297  1.184    2.687    5.542   0.952383    -0.07415   
  12.231  0.225    0.616   0.159   -0.378645  -0.763929  0.204    4.361    4.844   1.497953    0.175023   
  12.231  0.121    0.542   0.122   -0.164723  -0.559187  1.439    3.279    6.686   1.221039    0.209224   
  12.231  0.187    0.576   0.178   -0.498341  -0.886758  0.694    4.114    4.453   1.35331     -0.047577  
  12.231  0.209    0.6     0.213   -0.370013  -0.778378  2.557    2.641    8.039   0.818374    0.185253   
  12.231  0.17     0.549   0.171   -0.403569  -0.778202  0.732    2.938    6.484   1.290581    -0.017267  
  12.231  0.198    0.582   0.128   -0.434254  -0.804886  1.394    2.22     7.761   1.107698    -0.129361  
  12.231  0.177    0.586   0.111   -0.342592  -0.66317   0.241    3.606    7.126   1.095069    0.143162   
  12.231  0.134    0.566   0.165   -0.232022  -0.694492  2.439    3.864    4.588   0.899052    -0.100247  
  12.231  0.199    0.61    0.159   -0.36994   -0.796625  2.067    2.944    6.443   0.510751    -0.205989  
  12.231  0.214    0.6     0.204   -0.39447   -0.812591  1.869    1.828    5.852   0.432133    -0.294587  
  12.231  0.156    0.515   0.15    -0.4661    -0.887444  1.43     2.436    5.173   1.041262    0.067037   
  12.231  0.199    0.621   0.154   -0.442902  -0.871793  2.348    3.196    6.07    0.501595    0.05819    
  12.231  0.171    0.545   0.108   -0.226294  -0.640317  1.543    0.376    8.265   1.610639    -0.080163  
  12.231  0.172    0.599   0.168   -0.377615  -0.294855  1.59     2.204    5.931   0.675841    -0.137013  
  12.231  0.187    0.597   0.185   -0.567362  -0.358428  -0.553   5.2      3.475   1.923162    0.001567   
  12.231  0.275    0.68    0.207   -0.442887  -0.769083  2.64     2.148    5.952   0.36504     -0.065717  
  12.231  0.139    0.581   0.183   -0.509859  -1.028053  0.871    2.752    5.739   1.479409    -0.222754  
  12.231  0.191    0.613   0.138   -0.383803  -0.454424  0.57     3.357    3.969   1.777216    0.234399   
  12.231  0.154    0.614   0.167   -0.375193  -0.720381  2.124    2.23     3.779   1.366917    0.115527   
  12.231  0.217    0.605   0.094   -0.343195  -1.029799  0.271    4.832    6.24    1.165785    0.136359   
  12.231  0.147    0.57    0.188   -0.349075  -0.886804  3.381    2.779    6.151   -0.007617   0.191582   
  12.231  0.209    0.575   0.142   -0.429469  -0.883749  1.475    0.828    5.385   1.94026     -0.057777  
  12.231  0.247    0.611   0.141   -0.376145  -0.440217  1.554    1.576    4.969   1.789903    -0.195758  
  12.231  0.193    0.583   0.109   -0.348863  -0.932776  2.961    2.327    5.516   0.557283    0.004642   
  12.231  0.169    0.575   0.169   -0.389258  -0.697005  0.794    3.835    6.583   0.842724    0.257634   
  12.231  0.143    0.554   0.108   -0.43276   -0.8787    2.369    1.426    5.573   0.804998    -0.134636  
  12.231  0.139    0.543   0.083   -0.309792  -0.704155  0.903    5.654    6.987   1.076951    -0.111475  
  12.231  0.215    0.624   0.155   -0.359495  -0.54458   0.818    3.184    5.044   1.865685    -0.380895  
  12.231  0.162    0.583   0.2     -0.396275  -0.824301  0.423    4.623    7.542   1.199939    0.275549   
  12.231  0.145    0.597   0.204   -0.479279  -0.962748  2.846    0.759    6.791   0.432609    -0.124605  
  12.231  0.205    0.625   0.175   -0.450976  -0.914682  2.625    0.811    6.326   -0.227017   -0.302701  
  12.231  0.165    0.593   0.135   -0.315776  -0.403472  0.879    4.009    6.889   1.222334    0.174195   
  12.231  0.16     0.677   0.173   -0.217167  -0.413265  1.311    4.256    5.784   1.118566    0.05148    
  12.231  0.193    0.568   0.086   -0.320674  -0.510762  0.241    5.223    4.629   1.434598    0.129681   
  12.231  0.134    0.564   0.153   -0.283821  -0.644723  0.862    4.749    6.759   0.922573    0.146859   
  12.231  0.189    0.608   0.239   -0.507281  -0.866757  0.58     3.43     4.037   1.612711    0.259285   
  12.231  0.162    0.616   0.086   -0.267339  -0.426016  1.684    3.473    5.335   0.903608    -0.07279   
  12.231  0.16     0.608   0.092   -0.322239  -0.742868  2.234    2.326    7.681   0.055738    -0.183212  
  12.231  0.169    0.522   0.109   -0.446644  -1.222156  -0.361   3.741    7.076   1.075924    -0.082495  
  12.231  0.174    0.617   0.201   -0.343872  -0.591028  1.637    1.531    5.465   1.072016    -0.264478  
  12.231  0.259    0.642   0.212   -0.577207  -1.060152  2.436    1.787    3.855   1.891375    -0.182159  
  12.231  0.195    0.62    0.17    -0.368442  -0.888411  0.024    3.723    6.101   0.842766    -0.065099  
  12.231  0.165    0.566   0.158   -0.308917  -0.668185  1.219    4.074    5.488   1.359822    0.444285   
  12.231  0.22     0.601   0.161   -0.504998  -0.752808  1.187    3.273    5.447   1.569585    -0.449795  
  12.231  0.163    0.647   0.17    -0.347552  -0.334915  2.426    2.295    4.778   1.518604    0.207697   
  12.231  0.306    0.578   0.146   -0.559559  -1.216116  1.683    3.667    3.349   1.426345    0.217291   
  12.231  0.145    0.606   0.18    -0.378744  -0.741904  0.574    3.506    6.582   1.016232    0.109564   
  12.231  0.18     0.574   0.173   -0.387883  -0.401958  0.42     6.022    6.134   0.884015    0.130138   
  12.231  0.203    0.609   0.184   -0.386767  -0.293314  0.126    5.376    6.177   1.645289    0.045702   
  12.231  0.131    0.602   0.157   -0.227749  -0.363605  2.138    5.62     6.625   0.84931     0.190513   
  12.231  0.146    0.498   0.147   -0.336121  -0.989135  0.616    3.286    5.526   1.439419    -0.115121  
  12.231  0.193    0.6     0.156   -0.422087  -1.068339  2.38     3.966    6.159   0.805574    0.137727   
  12.231  0.192    0.56    0.143   -0.367054  -0.671622  0.259    2.857    5.795   1.215685    -0.012983  
  12.231  0.175    0.503   0.182   -0.595872  -1.558785  -0.21    8.235    5.827   1.288976    0.768121   
  12.231  0.223    0.67    0.13    -0.402457  -0.380995  3.633    3.507    7.891   0.251439    0.131387   
  12.231  0.174    0.562   0.201   -0.378681  -0.740943  1.627    1.61     4.998   2.253898    -0.308849  
  12.231  0.125    0.571   0.185   -0.387192  -0.76913   0.283    3.944    6.616   1.133064    0.293655   
  12.231  0.154    0.582   0.204   -0.31358   -0.662959  2.766    2.848    7.222   0.849623    0.200488   
  12.231  0.225    0.682   0.216   -0.465052  -0.924975  1.93     2.526    5.152   0.739007    0.13833    
  12.231  0.227    0.629   0.172   -0.418015  -0.546526  1.818    1.347    6.793   0.341367    -0.414532  
  12.231  0.205    0.571   0.152   -0.483654  -1.090425  2.103    3.792    6.405   0.724072    0.20845    
  12.237  0.202    0.679   0.191   -0.307239  -0.612252  1.946    2.186    5.728   0.731256    -0.369736  
  12.237  0.207    0.524   0.13    -0.408905  -1.247702  2.226    2.28     4.376   2.336623    -0.209855  
  12.237  0.222    0.61    0.207   -0.516268  -0.989393  0.742    4.143    2.299   1.788057    0.234271   
  12.237  0.192    0.618   0.223   -0.386697  -0.797374  1.475    3.98     7.43    0.329235    0.024126   
  12.237  0.183    0.595   0.191   -0.444881  -0.914778  2.282    0.491    5.622   0.4472      -0.134046  
  12.237  0.167    0.539   0.099   -0.353435  -0.798988  0.838    4.055    5.3     0.876591    -0.383667  
  12.237  0.175    0.598   0.202   -0.356479  -0.601305  1.167    3.121    5.13    1.152647    -0.068924  
  12.237  0.153    0.572   0.208   -0.305549  -0.384406  2.199    2.309    4.829   1.297345    -0.255599  
  12.237  0.161    0.543   0.136   -0.390244  -0.486939  1.708    4.61     7.462   0.625549    0.106876   
  12.237  0.145    0.529   0.143   -0.27277   -0.476235  1.975    3.795    5.555   1.564847    0.585975   
  12.237  0.183    0.607   0.192   -0.393393  -0.954809  2.243    1.87     5.258   0.94589     -0.397198  
  12.237  0.154    0.553   0.137   -0.249324  -1.105637  2.427    1.661    5.421   0.909917    0.008763   
  12.237  0.171    0.593   0.08    -0.133411  0.023034   3.706    0.542    3.943   -1.693327   -0.299472  
  12.237  0.182    0.615   0.187   -0.484077  -0.793434  2.332    2.313    4.855   1.487736    0.099185   
  12.237  0.147    0.57    0.212   -0.456632  -0.956443  -0.236   3.871    6.128   1.304679    0.008086   
  12.237  0.256    0.648   0.182   -0.499521  -0.543919  1.513    5.091    7.946   0.474949    0.109159   
  12.237  0.116    0.534   0.15    -0.189986  -0.862548  0.959    4.457    3.847   1.198846    0.076881   
  12.237  0.12     0.527   0.089   -0.17782   -0.887263  2.555    3.603    5.07    0.773952    0.13223    
  12.237  0.179    0.59    0.182   -0.350472  -0.592708  1.565    4.053    7.955   0.610816    0.24508    
  12.237  0.138    0.586   0.136   -0.257799  -0.376208  2.044    1.505    6.489   -0.44633    -0.12481   
  12.237  0.142    0.529   0.133   -0.248673  -0.785924  1.604    2.364    4.322   2.443928    -0.038467  
  12.237  0.236    0.634   0.121   -0.355396  -0.530802  1.02     3.433    3.363   1.718104    0.324203   
  12.237  0.189    0.55    0.124   -0.335126  -0.781129  3.262    1.585    6.451   0.173101    0.115097   
  12.237  0.149    0.625   0.126   -0.318205  -0.970698  2.939    2.286    6.386   0.195129    -0.221344  
  12.237  0.154    0.553   0.138   -0.268804  -0.589203  1.041    2.83     4.796   0.815197    -0.101508  
  12.237  0.199    0.508   0.15    -0.44224   -1.097981  1.553    1.451    5.136   1.797534    0.050648   
  12.237  0.193    0.547   0.135   -0.451933  -1.070966  0.313    6.835    6.485   1.467429    0.65024    
  12.237  0.191    0.609   0.126   -0.439617  -0.777895  1.346    3.948    3.58    1.759547    0.194479   
  12.237  0.129    0.546   0.1     -0.21585   -0.848471  3.183    1.037    6.6     -0.600961   -0.289846  
  12.237  0.243    0.648   0.162   -0.518016  -0.653642  1.923    5.562    5.042   0.804835    0.207313   
  12.237  0.104    0.515   0.148   -0.245191  -0.413548  1.821    3.245    5.786   0.528069    -0.161116  
  12.237  0.188    0.61    0.117   -0.3477    -0.827837  2.021    3.844    6.175   0.857505    0.223204   
  12.237  0.172    0.609   0.13    -0.303967  -0.591755  0.923    2.737    6.2     1.019768    0.108376   
  12.237  0.225    0.639   0.184   -0.40738   -0.79833   1.809    1.683    5.708   1.001386    -0.145037  
  12.237  0.159    0.556   0.147   -0.303348  -1.044214  3.468    1.3      5.432   -1.240506   -0.24835   
  12.237  0.161    0.561   0.201   -0.336712  -0.715354  1.527    4.95     3.735   1.495319    0.345734   
  12.237  0.183    0.604   0.138   -0.362155  -0.663659  3.323    1.794    5.024   0.885594    0.031872   
  12.237  0.244    0.674   0.137   -0.42312   -0.766145  2.751    2.803    5.722   1.064354    -0.20661   
  12.237  0.157    0.547   0.143   -0.376202  -0.68109   3.397    0.954    4.787   -1.427017   -0.331117  
  12.237  0.154    0.625   0.152   -0.311422  -0.438557  3.169    2.773    4.056   0.683256    0.558475   
  12.237  0.188    0.577   0.173   -0.464892  -0.740374  2.572    2.592    5.044   0.757117    0.176169   
  12.237  0.183    0.625   0.175   -0.289308  -0.668274  1.487    2.574    3.458   2.202642    -0.117609  
  12.237  0.249    0.661   0.199   -0.389763  -0.652615  0.174    3.231    6.933   1.182954    0.028231   
  12.237  0.177    0.58    0.139   -0.313047  -1.003953  2.419    2.307    3.585   1.586662    0.239751   
  12.237  0.166    0.574   0.153   -0.253399  -0.503908  1.999    2.597    4.514   0.69533     0.249774   
  12.237  0.184    0.546   0.165   -0.418619  -0.654462  0.898    4.831    4.082   1.874642    0.017701   
  12.237  0.169    0.58    0.162   -0.308285  -0.605122  3.363    1.783    3.095   0.330108    -0.074042  
  12.237  0.202    0.532   0.146   -0.411389  -1.0775    2.699    1.773    2.774   1.493937    0.094131   
  12.237  0.191    0.531   0.089   -0.370256  -0.931477  1.734    3.147    5.823   0.903664    -0.044561  
  12.237  0.17     0.585   0.148   -0.245218  -0.514453  2.253    3.423    4.384   1.84969     0.180896   
  12.237  0.175    0.62    0.133   -0.382797  -1.004699  0.43     3.966    6.597   1.169293    0.082657   
  12.237  0.209    0.578   0.078   -0.33505   -0.750468  2.412    3.259    6.736   0.774772    0.111745   
  12.237  0.258    0.643   0.172   -0.48815   -0.763813  1.669    3.546    5.693   0.670935    0.074833   
  12.237  0.139    0.617   0.091   -0.171527  -0.684662  1.184    2.007    5.358   1.56913     0.108254   
  12.237  0.182    0.642   0.174   -0.328586  -0.334041  0.913    3.014    4.859   1.747783    0.021558   
  12.237  0.21     0.549   0.219   -0.556205  -1.178954  2.614    3.075    4.497   0.600427    0.244168   
  12.237  0.209    0.668   0.215   -0.447494  -0.711281  0.608    5.2      5.209   1.461636    0.040045   
  12.237  0.163    0.566   0.16    -0.488204  -0.849322  2.399    0.401    6.384   2.826212    -0.144748  
  12.237  0.166    0.577   0.117   -0.298005  -0.855686  2.205    2.158    6.293   0.724367    -0.070436  
  12.237  0.178    0.53    0.127   -0.367738  -1.149169  1.532    3.847    6.966   0.846809    -0.06891   
  12.237  0.206    0.593   0.119   -0.376723  -0.466164  2.893    3.457    5.761   0.776473    0.046729   
  12.237  0.209    0.611   0.123   -0.377879  -0.863167  1.607    3.329    6.592   0.974993    0.088885   
  12.237  0.134    0.509   0.177   -0.3626    -0.673133  2.24     2.887    4.043   0.853533    0.297987   
  12.237  0.148    0.543   0.161   -0.298973  -0.907848  1.933    3.781    6.627   0.959941    -0.057713  
  12.237  0.189    0.649   0.174   -0.307772  -0.840083  1.762    2.452    4.28    1.230508    -0.199748  
  12.237  0.213    0.63    0.126   -0.390377  -0.474945  2.33     2.279    5.556   0.549777    -0.358298  
  12.237  0.201    0.569   0.148   -0.440605  -1.024035  2.523    2.26     5.409   0.710302    0.155883   
  12.237  0.16     0.604   0.141   -0.328161  -0.634542  3.354    5.235    6.297   0.540594    0.380785   
  12.237  0.214    0.638   0.181   -0.268152  -0.560859  1.167    2.963    4.415   1.363871    0.104204   
  12.237  0.22     0.625   0.175   -0.422308  -0.664388  0.846    3.6      3.592   1.80037     0.1283     
  12.237  0.176    0.614   0.195   -0.428139  -0.690407  1.995    1.0      5.214   1.753359    0.040452   
  12.237  0.192    0.553   0.274   -0.515402  -1.072313  0.734    4.323    7.02    0.902081    0.260674   
  12.237  0.205    0.646   0.141   -0.337161  -0.461448  0.777    3.677    3.302   1.345279    0.07752    
  12.237  0.245    0.677   0.118   -0.380433  -0.401107  -0.071   2.426    4.197   1.839965    0.215708   
  12.237  0.183    0.594   0.157   -0.428686  -0.770751  2.005    1.867    5.031   1.666785    -0.260573  
  12.237  0.2      0.606   0.133   -0.439825  -0.895773  2.36     4.834    7.217   0.864993    0.233697   
  12.237  0.178    0.569   0.188   -0.438144  -0.692161  1.801    2.511    5.746   0.570884    0.08437    
  12.237  0.162    0.589   0.219   -0.363864  -0.504252  3.017    3.394    6.832   0.498568    0.055471   
  12.237  0.21     0.661   0.143   -0.438528  -0.999492  1.748    3.045    4.28    1.457322    0.116672   
  12.237  0.201    0.63    0.156   -0.371042  -0.856359  1.719    2.117    4.551   1.69634     -0.088976  
  12.237  0.171    0.617   0.155   -0.349603  -0.501043  1.059    3.07     4.248   2.79197     -0.573995  
  12.237  0.196    0.565   0.139   -0.429988  -0.806     2.238    1.889    6.81    0.399347    -0.098277  
  12.237  0.286    0.601   0.136   -0.545394  -1.246885  0.325    4.573    5.892   1.07049     0.054614   
  12.237  0.16     0.581   0.166   -0.330004  -0.800387  2.825    3.869    7.828   0.589895    0.032309   
  12.237  0.169    0.535   0.112   -0.475679  -1.195643  0.806    1.397    6.166   1.697679    -0.169597  
  12.237  0.201    0.589   0.233   -0.464462  -1.133626  1.054    3.561    5.887   0.464526    -0.333809  
  12.237  0.179    0.576   0.161   -0.388686  -0.855357  0.74     5.83     6.783   0.980207    0.432984   
  12.237  0.158    0.539   0.156   -0.449141  -1.282497  1.444    3.649    4.626   0.70338     0.220167   
  12.237  0.249    0.654   0.178   -0.347585  -0.659353  0.402    3.938    6.416   1.169635    -0.002795  
  12.237  0.188    0.537   0.076   -0.389607  -1.417625  1.109    5.17     4.44    1.549639    0.054242   
  12.237  0.2      0.581   0.119   -0.350342  -1.214883  2.241    2.186    6.395   0.688075    -0.045477  
  12.237  0.179    0.635   0.135   -0.334429  -0.549599  0.653    4.315    6.212   1.296116    0.234809   
  12.237  0.252    0.678   0.192   -0.485606  -0.817037  1.784    4.232    5.375   1.069377    0.33182    
  12.237  0.217    0.582   0.118   -0.34763   -0.841525  0.255    4.824    5.907   1.348656    -0.069876  
  12.237  0.179    0.587   0.138   -0.362829  -0.703787  2.433    3.874    6.785   0.354833    -0.10435   
  12.237  0.223    0.656   0.213   -0.395403  -0.461115  1.006    3.57     5.73    1.398       -0.204609  
  12.237  0.183    0.541   0.149   -0.306291  -1.107698  3.195    3.178    6.801   0.24367     -0.235186  
  12.237  0.161    0.529   0.051   -0.345974  -1.716     2.561    1.482    4.059   1.576879    0.253742   
  12.237  0.194    0.614   0.144   -0.397694  -0.677598  2.848    2.383    5.474   1.084948    0.322357   
  12.237  0.16     0.59    0.132   -0.294771  -0.984731  2.233    0.875    6.33    1.425059    -0.242964  
  12.244  0.194    0.549   0.137   -0.378623  -0.97555   1.97     2.48     4.725   1.833619    0.078725   
  12.244  0.176    0.585   0.113   -0.385471  -0.641945  0.968    4.216    4.778   1.208405    -0.019394  
  12.244  0.214    0.632   0.171   -0.325231  -0.685474  2.564    2.844    5.049   0.589178    0.008503   
  12.244  0.126    0.545   0.14    -0.368454  -0.55737   1.569    1.627    4.91    1.432479    0.133092   
  12.244  0.135    0.616   0.157   -0.291     -0.66342   1.714    2.254    6.247   0.577937    -0.019019  
  12.244  0.24     0.631   0.177   -0.383865  -0.897004  4.518    4.108    5.316   -0.145987   -0.107078  
  12.244  0.159    0.53    0.081   -0.328918  -1.141084  3.291    1.593    5.927   0.034442    -0.16003   
  12.244  0.228    0.655   0.164   -0.464257  -0.82371   2.72     1.357    8.079   0.24757     -0.108828  
  12.244  0.2      0.603   0.109   -0.422032  -0.963212  1.269    3.221    4.503   1.700481    -0.198557  
  12.244  0.249    0.687   0.132   -0.372233  -0.743779  1.211    2.097    5.896   1.295939    -0.05159   
  12.244  0.158    0.56    0.122   -0.297318  -1.083874  1.038    3.416    2.166   1.450882    -0.308896  
  12.244  0.125    0.553   0.195   -0.398768  -1.052189  2.067    3.868    5.551   0.726613    -0.16677   
  12.244  0.137    0.581   0.194   -0.258439  -0.766964  -0.227   7.709    6.505   1.26301     0.348709   
  12.244  0.182    0.637   0.18    -0.447651  -0.680643  1.333    2.751    4.057   1.71067     -0.035347  
  12.244  0.151    0.587   0.164   -0.264109  -0.573283  0.041    5.755    6.959   1.373842    0.195994   
  12.244  0.185    0.596   0.063   -0.271205  -1.604943  0.717    3.867    7.162   0.757342    0.072196   
  12.244  0.174    0.53    0.126   -0.39877   -1.414719  0.859    3.564    6.864   1.419848    0.296464   
  12.244  0.151    0.595   0.108   -0.324188  -0.886416  2.609    1.551    5.85    0.250422    -0.200003  
  12.244  0.239    0.672   0.22    -0.448582  -0.815674  0.527    2.398    5.681   1.378792    -0.235271  
  12.244  0.153    0.597   0.122   -0.281698  -0.502056  0.991    5.273    5.94    1.055387    0.290048   
  12.244  0.243    0.599   0.193   -0.477473  -0.988529  3.214    2.804    4.686   0.360486    0.261216   
  12.244  0.244    0.666   0.141   -0.468905  -1.107776  2.451    2.883    5.19    0.500704    0.236608   
  12.244  0.148    0.643   0.137   -0.181076  -0.482911  1.534    3.044    4.626   1.05099     0.24244    
  12.244  0.151    0.543   0.145   -0.308811  -0.702643  1.274    4.439    6.956   1.175513    0.146642   
  12.244  0.185    0.512   0.062   -0.359657  -1.901043  1.048    4.457    4.705   1.160374    0.57307    
  12.244  0.214    0.641   0.125   -0.29763   -0.604405  2.292    3.249    6.534   0.917126    0.096676   
  12.244  0.209    0.596   0.14    -0.34974   -0.866458  0.924    2.794    6.019   1.588662    -0.011806  
  12.244  0.21     0.561   0.147   -0.397184  -0.779504  3.233    5.004    5.915   0.388426    0.294092   
  12.244  0.234    0.591   0.145   -0.363818  -0.957482  0.249    4.432    6.243   1.134127    0.168169   
  12.244  0.194    0.585   0.18    -0.375074  -1.319779  0.849    2.923    4.62    1.396001    0.300587   
  12.244  0.218    0.615   0.12    -0.490507  -1.196604  0.118    5.85     5.83    1.357117    0.395831   
  12.244  0.227    0.565   0.168   -0.386208  -0.952684  3.225    1.732    4.388   0.973699    -0.090889  
  12.244  0.199    0.582   0.159   -0.396056  -0.793526  1.597    2.807    4.049   1.273444    -0.010652  
  12.244  0.176    0.626   0.118   -0.301424  -0.791224  2.49     3.114    4.468   0.738549    0.032356   
  12.244  0.186    0.609   0.16    -0.342306  -0.624551  0.169    4.5      5.589   0.959532    0.066394   
  12.244  0.168    0.643   0.171   -0.252839  -0.68764   1.652    3.196    3.17    1.288513    0.025579   
  12.244  0.175    0.601   0.093   -0.196187  -1.322735  2.131    1.304    6.046   0.360711    -0.087369  
  12.244  0.182    0.515   0.181   -0.382465  -0.950078  -0.786   5.319    6.072   1.543155    0.201166   
  12.244  0.248    0.603   0.173   -0.443249  -0.95864   3.301    1.479    5.415   0.061875    -0.191895  
  12.244  0.223    0.594   0.141   -0.454283  -1.379516  1.771    4.552    5.171   0.832211    0.275221   
  12.244  0.227    0.582   0.187   -0.474037  -1.113394  1.241    1.804    7.297   0.982502    -0.101571  
  12.244  0.231    0.595   0.213   -0.454279  -0.856432  3.37     2.973    6.73    0.065725    -0.015346  
  12.244  0.178    0.6     0.17    -0.434711  -0.675286  2.105    3.083    5.46    0.793028    0.279927   
  12.244  0.178    0.52    0.134   -0.425215  -1.231585  1.541    4.033    6.741   0.969757    0.163633   
  12.244  0.197    0.613   0.148   -0.317763  -0.826834  3.232    1.501    6.432   -1.065733   -0.122236  
  12.244  0.243    0.681   0.173   -0.373052  -0.637933  2.123    4.472    6.44    0.960828    0.164809   
  12.244  0.193    0.616   0.149   -0.21258   -0.377263  1.861    1.405    5.029   1.56234     -0.225948  
  12.244  0.177    0.569   0.182   -0.41933   -0.845998  1.407    2.13     5.75    0.697657    -0.086702  
  12.244  0.175    0.549   0.149   -0.244785  -0.659216  2.489    0.976    5.883   1.326182    0.097767   
  12.244  0.202    0.621   0.154   -0.338296  -0.377548  1.972    3.46     4.183   0.670763    0.163959   
  12.244  0.198    0.564   0.172   -0.435616  -1.073701  2.008    2.607    4.627   1.156356    -0.299134  
  12.244  0.156    0.618   0.147   -0.235859  -0.158506  0.336    3.932    5.04    1.39253     -0.0581    
  12.244  0.131    0.586   0.137   -0.263751  -0.678124  3.344    3.3      3.562   0.766696    0.363491   
  12.244  0.172    0.669   0.143   -0.246002  -0.345804  1.343    2.154    4.984   1.950029    -0.34284   
  12.244  0.225    0.606   0.168   -0.416599  -0.821347  2.62     3.657    7.514   0.615251    0.015551   
  12.244  0.107    0.524   0.154   -0.32207   -0.713046  3.718    2.259    4.608   -0.303115   -0.059441  
  12.244  0.123    0.62    0.166   -0.268758  -1.062406  2.798    2.184    6.629   -0.181003   -0.190772  
  12.244  0.185    0.584   0.168   -0.514858  -0.825313  2.472    3.566    3.85    1.196474    0.707665   
  12.244  0.191    0.586   0.149   -0.371403  -0.92252   -1.232   5.213    6.907   1.161941    0.195498   
  12.244  0.23     0.602   0.126   -0.438408  -1.487919  -0.3     7.021    8.536   1.113668    0.553925   
  12.244  0.226    0.623   0.202   -0.502557  -0.79401   0.816    4.841    4.804   1.223965    -0.017431  
  12.244  0.119    0.531   0.196   -0.38425   -0.974195  1.749    1.772    7.013   0.381815    -0.172293  
  12.244  0.202    0.584   0.209   -0.454089  -0.997438  1.651    3.044    6.592   0.679482    0.009971   
  12.244  0.196    0.539   0.132   -0.377438  -0.837325  -0.593   6.915    5.626   1.291779    0.477849   
  12.244  0.216    0.646   0.192   -0.480718  -0.667193  3.392    1.305    6.92    -1.366653   -0.247417  
  12.244  0.22     0.628   0.129   -0.361662  -0.546991  1.807    3.537    2.919   2.808008    -0.963125  
  12.244  0.17     0.622   0.137   -0.318655  -0.293138  0.778    2.858    5.352   1.769607    -0.212794  
  12.244  0.227    0.563   0.14    -0.490981  -0.781229  0.061    3.628    5.119   1.574055    0.065278   
  12.244  0.19     0.534   0.127   -0.343369  -1.085322  0.826    4.263    6.494   0.906808    0.1057     
  12.244  0.176    0.598   0.171   -0.379102  -0.775692  2.67     2.408    6.617   0.397433    -0.101778  
  12.244  0.205    0.574   0.24    -0.491525  -0.97829   2.324    1.821    4.524   1.935525    0.07877    
  12.244  0.14     0.608   0.226   -0.371444  -0.87036   4.546    1.795    4.085   2.806401    -0.412629  
  12.244  0.175    0.57    0.126   -0.387992  -0.918466  1.707    2.822    5.487   1.300485    0.455565   
  12.244  0.195    0.598   0.258   -0.490711  -0.879475  1.777    1.821    6.112   0.929726    -0.121312  
  12.244  0.196    0.614   0.195   -0.429559  -0.653401  2.35     3.699    5.681   1.241681    0.115387   
  12.244  0.195    0.57    0.167   -0.453414  -0.821919  4.098    3.091    5.28    -0.293965   0.012822   
  12.244  0.224    0.542   0.262   -0.579996  -1.360586  1.441    5.184    5.53    1.116125    0.317621   
  12.244  0.186    0.521   0.125   -0.480716  -1.280143  1.629    2.862    6.575   0.736457    -0.156344  
  12.244  0.206    0.619   0.152   -0.47816   -1.215324  0.951    5.556    6.742   1.057949    0.239346   
  12.244  0.16     0.648   0.12    -0.287446  -0.394142  1.513    3.353    4.806   0.866839    0.249475   
  12.244  0.188    0.594   0.254   -0.393241  -0.945037  1.321    3.524    5.46    1.083956    0.411365   
  12.244  0.126    0.482   0.147   -0.326246  -1.222898  3.611    2.032    6.352   -0.008599   -0.007509  
  12.244  0.194    0.634   0.132   -0.359947  -0.970115  -0.16    5.161    5.972   1.270805    0.04126    
  12.244  0.2      0.632   0.191   -0.403596  -1.049406  3.062    3.106    5.167   0.722881    0.132266   
  12.244  0.16     0.661   0.138   -0.187336  -0.338075  1.182    5.104    7.143   0.95535     0.241935   
  12.244  0.198    0.559   0.178   -0.382033  -1.049778  3.063    2.279    6.233   0.561876    0.175152   
  12.244  0.199    0.578   0.141   -0.473028  -1.165237  1.189    3.076    5.81    1.171517    0.021936   
  12.244  0.174    0.615   0.127   -0.348602  -0.607342  3.531    1.782    3.42    1.765721    0.198565   
  12.244  0.17     0.607   0.097   -0.243836  -0.556249  2.369    2.795    6.281   0.298638    0.149437   
  12.244  0.166    0.579   0.077   -0.163232  -0.911021  1.555    2.803    5.835   0.784294    0.114014   
  12.244  0.209    0.585   0.143   -0.500708  -0.796142  1.376    1.738    5.162   2.386695    -0.127641  
  12.244  0.241    0.613   0.227   -0.561098  -1.068626  0.932    2.964    7.613   1.349998    -0.073466  
  12.244  0.166    0.583   0.122   -0.347003  -1.014384  2.11     3.312    7.046   0.696501    0.055126   
  12.244  0.216    0.601   0.193   -0.485747  -1.360655  2.595    2.054    7.564   0.076295    -0.141608  
  12.244  0.212    0.598   0.126   -0.456684  -0.949389  1.292    2.443    6.877   0.928384    0.076443   
  12.244  0.181    0.639   0.154   -0.355057  -0.713031  1.56     3.365    5.702   0.941489    0.221969   
  12.244  0.213    0.546   0.154   -0.437673  -0.852317  0.315    4.36     5.89    1.486077    0.132029   
  12.244  0.185    0.584   0.143   -0.409532  -0.791837  0.138    3.518    3.941   1.448117    0.398446   
  12.244  0.212    0.574   0.145   -0.474593  -0.974443  0.618    3.767    5.69    1.049451    0.038849   
  12.244  0.152    0.603   0.168   -0.247814  -0.565757  1.497    3.935    5.637   1.346129    0.157597   
  12.25   0.211    0.648   0.125   -0.340751  -0.61262   2.254    2.547    3.743   1.925969    -0.184161  
  12.25   0.19     0.61    0.18    -0.392701  -0.665919  1.131    3.529    4.117   1.214098    0.006048   
  12.25   0.162    0.613   0.173   -0.340043  -0.882295  3.292    2.193    5.181   0.739678    -0.027047  
  12.25   0.199    0.668   0.254   -0.396768  -0.711443  3.745    2.396    7.503   -0.485173   -0.229992  
  12.25   0.116    0.553   0.136   -0.290318  -0.634847  2.395    3.766    4.152   1.051218    0.584274   
  12.25   0.199    0.594   0.167   -0.424252  -0.568993  4.566    0.953    4.249   -0.995161   -0.32982   
  12.25   0.184    0.602   0.086   -0.260706  -0.444831  2.02     2.661    4.986   0.799019    -0.072127  
  12.25   0.191    0.539   0.122   -0.337816  -1.027168  1.07     2.499    4.604   1.256871    -0.238476  
  12.25   0.185    0.639   0.09    -0.304596  -1.036152  2.559    2.266    7.051   0.773479    0.12019    
  12.25   0.172    0.496   0.156   -0.41685   -1.742102  2.085    3.624    6.626   0.769191    -0.13064   
  12.25   0.222    0.632   0.182   -0.341497  -0.6749    1.033    2.634    4.551   0.809836    0.159909   
  12.25   0.204    0.546   0.17    -0.443209  -1.569887  3.007    1.819    3.852   0.187804    -0.05462   
  12.25   0.188    0.666   0.185   -0.330142  -0.545903  -0.51    6.372    6.733   1.058045    0.238766   
  12.25   0.244    0.636   0.123   -0.45888   -0.922465  2.841    6.175    7.365   0.882279    0.183274   
  12.25   0.238    0.609   0.117   -0.609771  -1.135468  0.691    5.293    5.475   1.227896    0.331345   
  12.25   0.183    0.59    0.098   -0.367719  -0.986435  0.811    5.73     6.29    1.061202    0.142634   
  12.25   0.181    0.556   0.127   -0.387096  -0.784584  0.975    3.375    6.368   1.292246    0.192631   
  12.25   0.221    0.663   0.184   -0.48699   -0.88158   2.085    3.5      5.926   0.388536    -0.051911  
  12.25   0.21     0.611   0.101   -0.3979    -0.58413   1.312    3.29     3.249   1.883412    0.083066   
  12.25   0.194    0.555   0.135   -0.416704  -1.096866  2.806    0.795    6.426   0.390241    -0.304251  
  12.25   0.202    0.523   0.13    -0.456386  -1.610569  1.311    3.498    4.743   1.138588    0.601655   
  12.25   0.205    0.599   0.087   -0.341208  -1.000245  2.578    2.259    3.036   1.961598    -0.231831  
  12.25   0.235    0.595   0.205   -0.612829  -1.173504  3.466    2.683    5.198   0.507306    0.289772   
  12.25   0.154    0.573   0.128   -0.313502  -0.774471  2.613    1.197    5.749   0.856504    -0.180597  
  12.25   0.223    0.651   0.139   -0.394294  -0.898104  1.078    6.329    5.735   1.069726    0.486447   
  12.25   0.14     0.519   0.121   -0.307582  -0.865931  2.302    2.097    6.834   1.158383    0.10888    
  12.25   0.184    0.587   0.161   -0.406606  -0.820458  2.24     1.159    5.717   0.819733    -0.345274  
  12.25   0.183    0.595   0.154   -0.339087  -1.045473  2.556    2.591    7.39    0.815066    0.00649    
  12.25   0.222    0.619   0.17    -0.563078  -1.182239  2.839    3.487    7.516   0.425312    0.150569   
  12.25   0.189    0.576   0.19    -0.461814  -0.937809  0.857    2.691    5.0     2.534652    -0.432284  
  12.25   0.199    0.614   0.165   -0.454333  -0.704429  2.571    0.787    7.517   0.003517    -0.067475  
  12.25   0.164    0.603   0.166   -0.367694  -0.802851  1.858    4.539    6.666   0.828537    0.141642   
  12.25   0.231    0.68    0.149   -0.417255  -0.914942  1.64     3.105    4.982   1.180211    0.415593   
  12.25   0.21     0.62    0.179   -0.46897   -1.03795   2.451    2.392    6.215   0.762201    -0.164089  
  12.25   0.201    0.66    0.157   -0.375877  -0.455127  1.553    2.017    8.969   1.080816    0.081914   
  12.25   0.153    0.599   0.165   -0.43824   -0.817304  1.762    3.66     7.141   0.910985    0.167702   
  12.25   0.168    0.643   0.165   -0.290562  -0.749737  0.968    1.837    5.566   1.552908    -0.417776  
  12.25   0.194    0.538   0.097   -0.442105  -1.250095  0.612    1.909    5.784   2.259224    -0.312773  
  12.25   0.155    0.555   0.181   -0.332133  -0.731834  2.603    3.738    5.114   0.951777    0.247653   
  12.25   0.17     0.562   0.161   -0.425044  -0.740287  3.345    3.954    7.349   0.266848    0.113822   
  12.25   0.202    0.56    0.153   -0.540684  -1.142663  2.262    1.279    5.219   0.981079    -0.153995  
  12.25   0.171    0.541   0.169   -0.40956   -1.136229  1.35     5.78     5.712   1.233445    0.287119   
  12.25   0.148    0.557   0.156   -0.467746  -0.827483  2.134    2.497    7.073   -0.104798   -0.076332  
  12.25   0.184    0.616   0.164   -0.401021  -0.606108  2.453    2.899    5.911   0.741695    0.151181   
  12.25   0.187    0.703   0.261   -0.345199  -0.546239  4.671    1.702    6.42    -0.713483   -0.106719  
  12.25   0.119    0.562   0.155   -0.200997  -0.397316  2.381    2.173    3.133   1.068218    0.26611    
  12.25   0.148    0.487   0.171   -0.423548  -1.253101  3.205    3.505    4.48    0.938832    0.473587   
  12.25   0.157    0.661   0.197   -0.302223  -0.505585  1.184    2.514    5.121   1.138106    0.057406   
  12.25   0.146    0.617   0.165   -0.231482  -0.426856  1.763    3.091    7.722   0.847429    -0.005623  
  12.25   0.205    0.593   0.187   -0.52408   -0.949062  3.585    2.111    4.612   0.605052    -0.27146   
  12.25   0.16     0.607   0.143   -0.299235  -0.633688  4.785    2.612    4.193   -0.089412   0.043706   
  12.25   0.192    0.647   0.148   -0.244165  -0.58457   2.764    4.334    5.982   0.566319    0.096008   
  12.25   0.219    0.657   0.247   -0.519908  -0.70622   2.547    1.877    4.249   1.126225    -0.229939  
  12.25   0.194    0.639   0.241   -0.391819  -0.931755  3.519    2.719    5.083   0.429088    -0.080822  
  12.25   0.185    0.617   0.14    -0.331316  -0.535511  1.419    3.864    5.995   1.309513    0.260891   
  12.25   0.181    0.531   0.187   -0.520322  -1.409348  2.955    1.354    3.992   -2.870528   -0.457532  
  12.25   0.202    0.638   0.146   -0.417076  -0.649414  1.294    2.559    5.124   1.33524     -0.193497  
  12.25   0.177    0.56    0.158   -0.304335  -0.747536  2.871    2.859    5.439   0.888778    0.191837   
  12.25   0.185    0.551   0.136   -0.475981  -1.070338  2.685    5.282    2.986   0.669996    -0.115695  
  12.25   0.184    0.581   0.15    -0.483644  -1.321967  1.546    3.508    6.391   1.275898    0.087623   
  12.25   0.154    0.569   0.205   -0.392831  -0.735675  1.663    5.561    7.445   0.629829    -0.023293  
  12.25   0.224    0.688   0.177   -0.355768  -0.812775  2.523    1.286    4.252   1.984841    -0.189002  
  12.25   0.182    0.62    0.158   -0.437523  -0.639939  0.852    5.156    7.98    0.665434    0.240996   
  12.25   0.168    0.575   0.089   -0.462549  -1.326652  1.731    3.034    5.659   1.347821    -0.034781  
  12.25   0.182    0.53    0.185   -0.376208  -1.637296  2.003    2.309    4.586   1.326522    0.194588   
  12.25   0.145    0.532   0.111   -0.173622  -1.186029  4.056    2.102    6.145   -0.019557   -0.070501  
  12.25   0.167    0.599   0.184   -0.268226  -0.274084  2.28     1.35     6.243   0.601597    0.086428   
  12.25   0.189    0.521   0.13    -0.360169  -1.372024  1.131    3.104    6.339   1.267239    0.174339   
  12.25   0.135    0.56    0.193   -0.278615  -1.003459  2.875    2.223    5.71    0.299782    -0.132508  
  12.25   0.19     0.599   0.145   -0.440784  -1.15662   2.566    2.681    6.232   1.06278     0.18254    
  12.25   0.2      0.631   0.132   -0.287084  -0.318401  2.678    3.719    7.359   0.574766    0.125368   
  12.25   0.207    0.581   0.179   -0.4652    -0.900587  3.323    3.489    5.222   0.414617    0.488416   
  12.25   0.202    0.545   0.161   -0.340481  -0.900998  1.423    0.869    4.847   1.184867    0.00933    
  12.25   0.188    0.616   0.162   -0.442006  -0.794729  1.449    4.19     3.841   1.36441     0.243852   
  12.25   0.224    0.628   0.131   -0.360595  -1.501525  1.24     4.428    5.986   0.661292    0.048744   
  12.25   0.158    0.569   0.13    -0.374215  -0.540508  2.378    3.734    5.957   1.023821    0.452748   
  12.25   0.24     0.573   0.14    -0.459107  -1.035532  0.977    5.774    5.41    1.018352    0.298699   
  12.25   0.136    0.55    0.132   -0.251999  -0.766526  2.225    1.99     5.158   0.459804    -0.046844  
  12.25   0.215    0.596   0.195   -0.545869  -0.776636  2.874    1.207    5.153   0.731928    -0.258137  
  12.25   0.178    0.586   0.129   -0.432755  -1.362731  2.552    1.523    6.772   0.665073    -0.121099  
  12.25   0.195    0.625   0.109   -0.287435  -0.695153  2.242    2.701    6.122   1.386248    0.295292   
  12.25   0.194    0.558   0.136   -0.426559  -1.139458  3.866    3.124    7.498   0.013447    -0.130529  
  12.25   0.177    0.605   0.173   -0.35311   -0.389069  2.123    1.039    3.901   0.242843    -0.135931  
  12.25   0.21     0.608   0.188   -0.622802  -1.179472  2.039    3.586    7.219   0.75767     0.030406   
  12.25   0.143    0.617   0.179   -0.309808  -0.594268  1.687    3.576    3.769   1.140762    0.079286   
  12.25   0.15     0.571   0.12    -0.234492  -0.66953   -1.403   5.58     5.778   1.783054    0.340915   
  12.25   0.196    0.598   0.177   -0.344883  -0.862158  2.389    4.479    5.69    1.077643    0.152341   
  12.25   0.196    0.539   0.146   -0.464251  -1.003126  4.028    3.013    5.949   -0.478318   -0.091054  
  12.25   0.145    0.584   0.098   -0.317454  -0.774435  1.574    6.154    6.593   0.818542    0.277979   
  12.25   0.169    0.586   0.152   -0.273391  -0.771136  2.435    4.595    7.197   0.246078    0.036892   
  12.25   0.202    0.598   0.133   -0.369939  -0.998867  2.255    2.395    6.896   0.828756    0.020697   
  12.25   0.172    0.638   0.147   -0.320569  -0.809698  2.066    2.509    5.318   0.620697    -0.05067   
  12.25   0.18     0.6     0.186   -0.407261  -0.775902  3.003    2.874    5.612   0.326147    0.14193    
  12.25   0.144    0.62    0.117   -0.213473  -0.591775  0.214    5.13     7.351   1.061826    0.198021   
  12.25   0.2      0.681   0.197   -0.368949  -0.761781  1.35     4.547    6.138   0.753816    0.049345   
  12.25   0.235    0.551   0.133   -0.499106  -1.367066  1.063    3.675    5.797   1.305556    -0.178545  
  12.25   0.098    0.533   0.196   -0.314802  -0.729126  3.499    3.123    4.912   0.53607     -0.247056  
  12.25   0.085    0.539   0.204   -0.277788  -0.640467  0.67     4.251    7.711   0.919428    0.237262   
  12.25   0.155    0.573   0.142   -0.408295  -0.874962  2.921    1.709    3.93    1.8963      -0.23448   
  12.25   0.199    0.526   0.102   -0.341122  -1.299161  2.752    1.324    4.439   1.982466    0.065558   
  12.257  0.123    0.555   0.115   -0.192136  -0.754859  0.887    3.919    2.83    1.691726    0.239269   
  12.257  0.212    0.583   0.114   -0.305923  -0.743698  0.362    5.592    6.921   1.365254    0.015995   
  12.257  0.253    0.615   0.13    -0.555169  -1.004248  2.176    3.184    5.768   1.334535    0.286013   
  12.257  0.164    0.637   0.156   -0.274585  -0.535     2.431    5.73     8.7     0.563064    0.321527   
  12.257  0.134    0.573   0.082   -0.29094   -0.549982  0.916    5.419    5.156   0.869033    0.158945   
  12.257  0.208    0.619   0.114   -0.379228  -0.747826  1.896    1.774    5.809   0.707982    0.001589   
  12.257  0.155    0.613   0.112   -0.265513  -0.934932  1.804    2.36     5.089   0.585883    -0.063962  
  12.257  0.153    0.569   0.161   -0.387891  -0.689829  1.863    3.9      5.858   1.340838    0.022523   
  12.257  0.168    0.598   0.143   -0.345852  -0.381055  3.667    1.203    5.661   -0.1266     -0.055526  
  12.257  0.201    0.585   0.201   -0.37821   -0.779056  1.504    0.982    6.814   1.548835    -0.249912  
  12.257  0.185    0.618   0.098   -0.379564  -0.825057  2.524    4.112    6.666   0.638225    0.069624   
  12.257  0.154    0.555   0.19    -0.379613  -0.496655  2.108    1.733    3.624   1.175436    0.089695   
  12.257  0.144    0.56    0.152   -0.382328  -1.052582  0.884    5.261    8.333   0.786739    0.157339   
  12.257  0.23     0.615   0.205   -0.434522  -0.997959  0.545    4.178    5.968   1.263935    0.220557   
  12.257  0.184    0.663   0.193   -0.327078  -0.360327  1.478    3.985    4.52    1.290059    0.237837   
  12.257  0.246    0.601   0.143   -0.539894  -1.116737  3.375    2.478    4.771   0.742964    0.083354   
  12.257  0.213    0.626   0.201   -0.419131  -0.828285  4.917    6.25     6.865   -0.325693   -0.031123  
  12.257  0.167    0.584   0.125   -0.384652  -0.688965  0.409    4.932    4.961   1.434908    0.516813   
  12.257  0.209    0.579   0.154   -0.45648   -0.791331  1.044    5.151    6.838   1.060264    0.305509   
  12.257  0.156    0.62    0.13    -0.309875  -1.002055  0.822    4.558    3.137   1.368848    0.227002   
  12.257  0.225    0.652   0.138   -0.43366   -0.706639  3.332    2.412    7.464   0.754071    0.256519   
  12.257  0.174    0.61    0.156   -0.317962  -0.607839  1.358    4.212    6.767   0.946667    0.106053   
  12.257  0.126    0.582   0.176   -0.317052  -0.719611  1.499    4.403    5.633   1.151169    0.300177   
  12.257  0.2      0.614   0.185   -0.373802  -0.653919  1.77     3.875    5.517   1.233179    0.139255   
  12.257  0.166    0.668   0.157   -0.216396  -0.431657  2.452    0.225    4.146   2.090555    -0.203465  
  12.257  0.117    0.552   0.152   -0.256594  -0.803105  1.898    2.814    5.239   1.493451    -0.084151  
  12.257  0.215    0.587   0.171   -0.467644  -1.080121  2.279    4.074    5.643   0.7349      -0.06416   
  12.257  0.174    0.62    0.159   -0.296654  -0.383597  0.86     2.291    5.847   1.439363    -0.007426  
  12.257  0.214    0.557   0.124   -0.445137  -0.925426  2.496    5.808    6.93    0.572434    0.100898   
  12.257  0.166    0.565   0.113   -0.409347  -0.576428  1.129    5.225    4.415   1.484325    0.235486   
  12.257  0.216    0.55    0.17    -0.456302  -0.936927  1.084    4.636    7.825   0.768698    0.16421    
  12.257  0.187    0.606   0.135   -0.272774  -0.624333  2.216    2.68     7.085   0.181965    -0.079328  
  12.257  0.132    0.586   0.096   -0.193189  -0.797422  3.859    1.73     3.513   -1.388065   -0.33694   
  12.257  0.199    0.602   0.206   -0.486276  -0.743355  2.298    1.508    5.041   0.531364    -0.108726  
  12.257  0.174    0.605   0.144   -0.372763  -0.561905  2.573    6.209    7.819   0.716476    0.218706   
  12.257  0.2      0.629   0.183   -0.436615  -0.801408  3.516    1.643    4.444   0.814772    -0.099463  
  12.257  0.181    0.626   0.209   -0.331905  -0.600518  3.016    0.521    5.582   0.266826    -0.033325  
  12.257  0.157    0.58    0.135   -0.347407  -0.764589  0.618    3.719    5.059   1.40735     0.19374    
  12.257  0.235    0.646   0.162   -0.400563  -1.164847  2.87     4.064    5.786   1.067189    0.123644   
  12.257  0.161    0.619   0.117   -0.296219  -0.911562  2.49     3.856    6.568   0.557243    0.223234   
  12.257  0.192    0.63    0.2     -0.396237  -0.662941  2.094    3.895    7.002   1.125415    0.305672   
  12.257  0.169    0.534   0.16    -0.483489  -1.059954  1.855    3.893    4.862   0.717737    0.17833    
  12.257  0.11     0.556   0.104   -0.237379  -0.614547  1.792    3.862    6.464   1.117851    0.26871    
  12.257  0.164    0.665   0.148   -0.211481  -0.131142  2.223    1.715    4.636   3.129087    -0.640968  
  12.257  0.166    0.536   0.191   -0.419146  -0.93494   2.043    1.108    3.072   1.753815    -0.454232  
  12.257  0.151    0.543   0.174   -0.473105  -1.060795  0.835    1.558    5.873   1.179152    -0.068822  
  12.257  0.217    0.653   0.127   -0.368528  -0.579746  1.533    4.557    4.909   1.3597      0.787947   
  12.257  0.141    0.544   0.14    -0.38091   -0.856858  0.998    3.705    6.609   0.797617    0.203283   
  12.257  0.168    0.595   0.143   -0.375221  -0.660064  2.23     3.248    6.115   1.003694    0.405124   
  12.257  0.181    0.6     0.148   -0.310626  -0.595059  2.176    2.763    6.658   0.878543    -0.008381  
  12.257  0.21     0.644   0.162   -0.387142  -0.673554  2.23     0.883    6.182   0.929348    -0.186572  
  12.257  0.149    0.55    0.112   -0.218441  -1.199974  2.261    2.833    6.156   0.690696    -0.027701  
  12.257  0.177    0.587   0.15    -0.345627  -0.851156  0.771    5.315    6.133   1.088304    0.137578   
  12.257  0.14     0.627   0.187   -0.270925  -1.077055  1.589    4.008    3.815   0.89142     0.24902    
  12.257  0.195    0.572   0.172   -0.353912  -0.653878  2.102    1.505    5.383   1.254729    -0.334522  
  12.257  0.167    0.589   0.161   -0.248753  -0.905401  1.86     2.785    3.679   1.260929    0.062934   
  12.257  0.204    0.643   0.182   -0.38172   -0.93423   0.331    4.27     6.455   0.881247    0.034882   
  12.257  0.192    0.62    0.113   -0.337874  -0.514051  2.472    4.557    5.38    1.100361    0.109174   
  12.257  0.131    0.526   0.143   -0.323849  -1.089884  1.062    4.553    6.149   0.992943    0.172826   
  12.257  0.166    0.558   0.051   -0.313047  -0.571539  3.702    1.68     6.326   0.184246    0.090941   
  12.257  0.204    0.56    0.113   -0.411613  -1.017587  1.834    3.59     5.503   1.207266    0.18713    
  12.257  0.22     0.674   0.152   -0.453081  -0.850069  3.188    4.179    5.525   0.561021    0.314186   
  12.257  0.171    0.626   0.087   -0.271491  -1.040387  1.413    6.166    7.603   0.610662    0.234264   
  12.257  0.186    0.562   0.162   -0.420231  -1.162679  1.467    3.439    8.515   0.706656    0.161323   
  12.257  0.19     0.623   0.169   -0.380432  -0.435663  2.826    4.031    7.05    0.728501    0.348664   
  12.257  0.149    0.584   0.098   -0.226788  -0.638816  2.62     2.917    6.247   0.176754    -0.010971  
  12.257  0.185    0.572   0.168   -0.406535  -1.319666  0.332    4.33     5.241   1.184678    0.012359   
  12.257  0.135    0.482   0.103   -0.36013   -1.447746  3.107    1.459    6.555   0.874588    0.157115   
  12.257  0.207    0.68    0.218   -0.413168  -0.64187   1.208    1.378    5.605   1.991921    -0.195302  
  12.257  0.159    0.561   0.109   -0.251699  -0.905673  2.41     2.411    5.148   0.471033    -0.077148  
  12.257  0.158    0.635   0.221   -0.309174  -0.661761  1.194    3.125    4.758   1.595089    0.449193   
  12.257  0.194    0.611   0.107   -0.365844  -0.602008  1.889    4.063    7.254   0.53614     0.178819   
  12.257  0.172    0.589   0.117   -0.195474  -0.318027  0.097    4.173    6.492   1.452442    0.038373   
  12.257  0.225    0.598   0.19    -0.514236  -1.173056  1.01     4.649    6.285   0.754433    0.052915   
  12.257  0.185    0.624   0.166   -0.520599  -1.357447  3.734    4.741    9.98    -0.305226   0.037337   
  12.257  0.147    0.53    0.147   -0.29965   -0.868377  3.643    4.08     6.14    0.605753    0.239599   
  12.257  0.191    0.696   0.162   -0.33373   -0.632174  2.538    1.687    6.252   -0.545562   -0.309544  
  12.257  0.154    0.549   0.144   -0.359688  -0.639418  1.393    3.477    7.132   1.490671    0.067645   
  12.257  0.252    0.663   0.174   -0.543205  -0.94377   1.506    4.378    6.303   0.939064    0.044665   
  12.257  0.118    0.579   0.159   -0.265397  -0.745989  3.178    6.153    8.234   0.376334    0.170321   
  12.257  0.196    0.556   0.118   -0.406854  -0.880861  1.124    1.038    6.638   1.356128    -0.074623  
  12.257  0.125    0.58    0.123   -0.281668  -0.707051  4.273    1.956    5.471   -0.085796   -0.340087  
  12.257  0.177    0.612   0.183   -0.317124  -0.587117  3.133    2.561    3.684   0.911705    0.055049   
  12.257  0.172    0.608   0.164   -0.327785  -0.797383  0.276    4.207    7.94    0.932973    0.038285   
  12.257  0.231    0.604   0.174   -0.376119  -0.557538  2.021    3.475    5.558   0.910242    0.041374   
  12.257  0.14     0.568   0.191   -0.339751  -0.756726  3.99     1.888    3.667   -0.440549   0.195709   
  12.257  0.206    0.562   0.116   -0.452508  -1.426146  1.041    3.631    6.484   1.054779    0.123398   
  12.257  0.213    0.584   0.145   -0.427004  -1.032879  1.674    2.827    5.508   1.090289    0.202834   
  12.257  0.213    0.629   0.165   -0.378242  -1.072904  3.005    2.724    5.398   0.346351    -0.146556  
  12.257  0.243    0.59    0.142   -0.436463  -0.905346  0.335    6.068    6.73    1.076312    0.16474    
  12.257  0.211    0.632   0.15    -0.46526   -0.725281  2.381    1.893    7.67    0.848621    -0.09665   
  12.257  0.241    0.601   0.054   -0.422142  -1.136515  1.442    3.377    6.962   0.461067    -0.058646  
  12.257  0.159    0.546   0.131   -0.282986  -0.715429  1.144    3.45     7.981   1.06245     -0.130338  
  12.257  0.158    0.59    0.159   -0.413139  -0.698206  1.783    4.487    7.955   0.680249    0.144611   
  12.257  0.156    0.578   0.147   -0.278343  -0.571798  1.286    2.121    6.056   0.535599    -0.129946  
  12.257  0.176    0.57    0.157   -0.442444  -1.16901   1.241    1.552    3.468   1.44695     -0.350514  
  12.257  0.199    0.549   0.07    -0.442781  -1.305515  2.027    3.666    4.937   0.916997    0.068128   
  12.257  0.121    0.563   0.162   -0.267183  -0.419009  3.404    1.241    3.891   -0.088443   -0.133116  
  12.257  0.155    0.517   0.117   -0.417995  -0.731429  2.229    1.631    4.415   1.004351    0.012797   
  12.257  0.158    0.619   0.14    -0.327021  -0.736326  2.349    1.219    5.989   0.765551    -0.096999  
  12.263  0.212    0.678   0.173   -0.36196   -0.596115  1.841    3.948    3.337   1.336691    0.29839    
  12.263  0.173    0.592   0.13    -0.314557  -0.869059  1.109    3.068    4.659   1.178239    -0.084115  
  12.263  0.207    0.583   0.196   -0.500002  -1.271508  2.237    5.838    6.072   0.665011    0.320329   
  12.263  0.169    0.588   0.199   -0.462105  -0.954294  2.436    4.315    4.723   0.596969    0.022963   
  12.263  0.14     0.555   0.083   -0.255267  -0.944688  0.564    3.764    6.367   1.14494     0.158757   
  12.263  0.189    0.6     0.119   -0.342738  -0.990028  2.435    1.801    6.133   1.280486    0.089929   
  12.263  0.122    0.563   0.104   -0.199471  -0.281374  0.796    3.371    4.518   1.326532    0.148663   
  12.263  0.213    0.637   0.084   -0.316989  -0.326334  2.218    3.221    7.117   0.486335    -0.071268  
  12.263  0.178    0.6     0.088   -0.280272  -0.500966  2.057    2.005    5.861   1.074893    -0.09807   
  12.263  0.221    0.666   0.192   -0.388534  -0.405557  -0.309   4.498    4.33    1.694861    0.085344   
  12.263  0.181    0.615   0.143   -0.415463  -0.996196  0.578    3.338    5.16    1.725293    0.156145   
  12.263  0.172    0.561   0.161   -0.382325  -0.77383   2.027    3.76     5.757   0.910737    0.109399   
  12.263  0.167    0.555   0.155   -0.306544  -0.633142  2.561    1.692    5.58    1.048299    -0.01893   
  12.263  0.196    0.602   0.205   -0.530377  -0.770266  2.446    3.604    9.323   0.201415    -0.082332  
  12.263  0.194    0.627   0.173   -0.440557  -0.919734  1.552    4.531    5.911   0.989879    0.265976   
  12.263  0.153    0.611   0.193   -0.460169  -1.021605  1.591    2.639    6.614   1.099701    -0.126853  
  12.263  0.206    0.66    0.137   -0.393236  -0.574147  -0.211   2.903    5.957   1.250716    0.034055   
  12.263  0.177    0.596   0.216   -0.503657  -0.948423  2.101    2.091    6.338   0.913839    -0.120305  
  12.263  0.176    0.561   0.145   -0.357709  -0.939528  3.49     0.559    4.809   1.07811     -0.159143  
  12.263  0.145    0.61    0.131   -0.298589  -0.967039  2.683    1.63     5.529   0.436528    -0.067295  
  12.263  0.215    0.631   0.217   -0.475384  -0.839961  0.14     8.538    8.499   0.915518    0.388277   
  12.263  0.103    0.568   0.184   -0.206597  -0.805773  2.048    2.808    6.426   0.822792    -0.078318  
  12.263  0.215    0.612   0.112   -0.366708  -1.089128  1.061    5.254    7.086   0.735632    0.159391   
  12.263  0.243    0.623   0.093   -0.359966  -0.486804  1.58     4.59     6.911   0.817803    -0.008136  
  12.263  0.181    0.563   0.151   -0.430889  -0.78661   2.099    4.525    6.017   0.896148    0.340212   
  12.263  0.233    0.627   0.212   -0.482243  -1.138131  3.892    1.841    5.661   -0.114539   -0.291167  
  12.263  0.19     0.665   0.169   -0.342095  -0.613779  2.175    1.285    6.995   -0.274135   -0.047871  
  12.263  0.158    0.582   0.131   -0.172791  -0.480174  0.935    2.594    6.091   0.939368    0.066254   
  12.263  0.158    0.582   0.138   -0.260908  -1.123715  0.727    4.256    4.763   1.214501    0.088179   
  12.263  0.217    0.649   0.183   -0.479445  -0.784594  2.092    3.682    5.636   0.903542    -0.009714  
  12.263  0.221    0.579   0.159   -0.517995  -1.289244  1.926    4.469    7.702   0.966394    0.163871   
  12.263  0.202    0.586   0.073   -0.27571   -1.297106  0.675    3.902    4.627   1.231431    -0.026409  
  12.263  0.215    0.65    0.085   -0.312194  -1.51964   2.371    6.406    7.222   0.568679    0.391514   
  12.263  0.179    0.609   0.147   -0.281871  -0.350847  1.933    5.052    7.053   0.798543    0.188911   
  12.263  0.218    0.61    0.173   -0.460983  -1.173883  3.259    2.025    5.339   0.442844    -0.087893  
  12.263  0.204    0.649   0.11    -0.274191  -0.819762  3.867    1.74     6.549   -1.18146    -0.293536  
  12.263  0.195    0.587   0.196   -0.343606  -0.563458  1.772    4.748    6.692   1.034275    0.364444   
  12.263  0.134    0.579   0.153   -0.320317  -1.044641  1.221    4.203    5.515   0.793222    0.125706   
  12.263  0.168    0.589   0.123   -0.31074   -0.759156  2.675    2.693    4.373   1.441168    0.369783   
  12.263  0.141    0.599   0.133   -0.31083   -0.253479  1.485    4.538    6.801   0.928379    0.312015   
  12.263  0.149    0.536   0.144   -0.349831  -0.937534  1.348    3.242    6.357   1.198019    -0.204848  
  12.263  0.126    0.537   0.119   -0.238175  -0.655545  0.745    4.796    7.449   0.998676    0.317799   
  12.263  0.235    0.678   0.167   -0.355847  -0.784719  1.844    3.758    7.93    0.794273    0.051514   
  12.263  0.178    0.62    0.174   -0.294912  -0.621795  2.282    3.413    7.147   1.07302     0.082421   
  12.263  0.169    0.561   0.158   -0.417983  -1.190567  1.757    5.467    4.408   0.999658    0.600826   
  12.263  0.26     0.695   0.195   -0.409935  -0.638139  1.646    5.358    7.036   0.886531    0.48598    
  12.263  0.186    0.551   0.134   -0.416538  -0.866055  2.054    1.907    5.221   0.829515    -0.258211  
  12.263  0.15     0.605   0.15    -0.305461  -0.925066  0.879    3.407    6.384   0.644464    0.103677   
  12.263  0.126    0.559   0.094   -0.262518  -0.680213  2.257    2.428    6.68    -0.069702   -0.053595  
  12.263  0.18     0.611   0.117   -0.258286  -0.86378   1.201    3.687    6.456   1.35339     0.250966   
  12.263  0.175    0.569   0.157   -0.395622  -1.247367  2.922    4.051    5.293   1.00844     0.34439    
  12.263  0.207    0.616   0.184   -0.342131  -0.557925  1.601    2.669    4.414   1.793947    0.181841   
  12.263  0.181    0.655   0.176   -0.34279   -0.769465  3.06     2.603    6.515   0.171804    -0.161405  
  12.263  0.219    0.568   0.185   -0.508498  -1.167061  1.857    3.534    7.08    0.62392     0.04762    
  12.263  0.178    0.521   0.183   -0.523523  -1.199298  2.754    2.269    6.751   -0.756119   -0.288132  
  12.263  0.165    0.559   0.221   -0.485836  -0.92769   1.492    3.263    5.056   1.776062    -0.005353  
  12.263  0.176    0.611   0.198   -0.438735  -0.853474  3.376    3.426    7.49    0.111713    0.094374   
  12.263  0.163    0.561   0.145   -0.285579  -0.752823  1.462    5.884    7.429   1.13198     0.237405   
  12.263  0.173    0.545   0.15    -0.360276  -1.168842  1.622    2.727    7.365   -0.365969   -0.26903   
  12.263  0.162    0.575   0.159   -0.32408   -0.761227  1.336    4.048    6.511   0.476098    0.058397   
  12.263  0.177    0.626   0.167   -0.423067  -1.022891  2.026    2.92     4.42    1.113236    0.109996   
  12.263  0.18     0.585   0.113   -0.260766  -0.402255  1.424    3.417    5.151   1.053785    0.15476    
  12.263  0.176    0.59    0.138   -0.333103  -1.178012  2.281    2.911    6.786   0.711091    0.011764   
  12.263  0.156    0.591   0.147   -0.442707  -1.18674   3.164    0.873    6.261   1.445473    -0.205427  
  12.263  0.237    0.657   0.167   -0.49727   -0.891821  1.935    2.959    4.996   1.029543    0.227661   
  12.263  0.254    0.67    0.186   -0.43774   -0.751773  2.011    1.501    6.449   0.045664    -0.2809    
  12.263  0.203    0.646   0.18    -0.369282  -0.529707  1.517    3.084    3.31    2.665978    -0.483441  
  12.263  0.223    0.628   0.168   -0.459215  -1.069854  0.728    2.549    3.716   1.827749    -0.260805  
  12.263  0.246    0.665   0.197   -0.497603  -0.783956  1.905    2.648    5.806   1.281146    -0.023111  
  12.263  0.186    0.596   0.168   -0.417976  -0.738268  2.365    2.849    7.548   0.095446    -0.193588  
  12.263  0.175    0.617   0.106   -0.257442  -0.660946  1.325    5.035    7.441   1.132986    0.121124   
  12.263  0.185    0.623   0.177   -0.413885  -0.891591  0.582    4.904    7.543   1.247489    0.276855   
  12.263  0.183    0.522   0.207   -0.515728  -1.415981  2.698    2.623    5.531   1.275128    0.069805   
  12.263  0.149    0.603   0.173   -0.300113  -0.575889  0.412    4.976    3.354   1.944929    -0.13659   
  12.263  0.178    0.527   0.158   -0.521117  -0.965526  2.606    2.465    6.829   0.952824    0.153695   
  12.263  0.182    0.604   0.178   -0.373336  -0.767076  2.535    2.189    5.523   0.857978    -0.133967  
  12.263  0.119    0.598   0.137   -0.284414  -0.698891  0.761    4.262    4.022   1.348507    0.139529   
  12.263  0.239    0.597   0.101   -0.423885  -1.301029  3.348    3.086    6.577   0.559496    -0.03693   
  12.263  0.214    0.595   0.144   -0.38048   -0.66935   2.489    3.448    5.859   0.444247    -0.043008  
  12.263  0.219    0.585   0.147   -0.42669   -1.147602  2.748    1.911    5.121   0.108235    -0.327167  
  12.263  0.151    0.618   0.127   -0.327484  -0.875259  3.727    5.542    9.182   -0.024645   -0.007706  
  12.263  0.185    0.583   0.122   -0.369266  -1.241597  1.17     5.47     4.635   1.109761    0.632716   
  12.263  0.249    0.616   0.065   -0.360487  -0.726628  1.414    5.596    6.316   1.326499    0.127185   
  12.263  0.161    0.65    0.083   -0.169814  -0.55023   0.798    5.668    5.699   1.376972    0.150082   
  12.263  0.215    0.667   0.155   -0.407425  -0.905668  1.817    4.365    5.283   1.11115     0.198427   
  12.263  0.165    0.624   0.17    -0.303822  -0.361321  2.318    1.862    4.654   0.820408    -0.137984  
  12.263  0.223    0.62    0.18    -0.439297  -1.018025  3.472    3.436    7.502   -0.196561   -0.122689  
  12.263  0.124    0.576   0.156   -0.224339  -0.355592  0.792    2.53     4.354   1.347968    0.225586   
  12.263  0.175    0.61    0.152   -0.345187  -0.634217  0.893    4.543    6.634   1.04876     0.195119   
  12.263  0.192    0.571   0.166   -0.446528  -1.29728   0.827    4.256    5.995   0.833445    0.320276   
  12.263  0.202    0.597   0.176   -0.479446  -0.618722  2.468    2.0      6.918   0.251132    -0.291713  
  12.263  0.154    0.571   0.096   -0.264755  -0.851779  -0.107   5.028    5.171   1.600555    0.277894   
  12.263  0.146    0.673   0.203   -0.224948  -0.315212  1.835    4.289    5.234   0.941009    0.141596   
  12.263  0.159    0.6     0.164   -0.393162  -1.037976  1.72     3.129    5.025   0.85015     0.087212   
  12.263  0.153    0.529   0.117   -0.432703  -1.482233  0.347    4.848    6.498   1.075352    0.132562   
  12.263  0.211    0.616   0.14    -0.447624  -1.013613  2.415    3.323    4.276   0.922463    -0.090209  
  12.263  0.193    0.623   0.204   -0.45891   -0.653017  0.865    3.79     4.459   1.575748    0.173904   
  12.263  0.182    0.537   0.094   -0.404093  -1.013084  2.467    1.168    6.102   1.07485     0.085098   
  12.263  0.167    0.55    0.108   -0.263678  -0.620948  1.305    4.341    5.751   0.807838    0.145247   
  12.263  0.141    0.542   0.184   -0.370214  -0.854124  2.01     3.653    6.983   0.621622    0.074025   
  12.27   0.224    0.652   0.216   -0.436091  -0.67644   1.338    4.664    6.306   1.112995    0.160494   
  12.27   0.159    0.537   0.097   -0.281552  -1.05181   0.195    4.883    4.287   1.518546    0.216587   
  12.27   0.161    0.586   0.186   -0.438888  -1.111557  3.394    3.747    7.156   0.180279    0.102177   
  12.27   0.114    0.51    0.149   -0.300834  -1.133941  -0.684   6.255    6.829   1.252483    0.124151   
  12.27   0.112    0.559   0.181   -0.25835   -0.664552  0.372    4.883    6.198   1.187858    -0.041102  
  12.27   0.208    0.587   0.125   -0.428203  -1.281768  0.412    6.244    8.294   1.182549    0.011635   
  12.27   0.206    0.56    0.175   -0.496524  -1.204384  2.299    2.563    5.397   0.801398    -0.13324   
  12.27   0.172    0.606   0.134   -0.290261  -0.993305  3.177    5.44     8.325   0.429433    0.117969   
  12.27   0.206    0.598   0.124   -0.257875  -0.901871  3.587    3.716    7.513   0.106984    -0.06188   
  12.27   0.211    0.672   0.113   -0.484674  -0.761326  1.452    4.953    5.874   1.04139     0.343583   
  12.27   0.188    0.6     0.165   -0.389787  -1.205874  1.696    4.877    8.136   0.45647     0.165234   
  12.27   0.233    0.65    0.222   -0.43633   -0.666023  1.698    1.818    5.241   1.928303    -0.295918  
  12.27   0.195    0.542   0.184   -0.473135  -1.259222  2.361    2.584    7.687   0.555589    -0.056156  
  12.27   0.176    0.582   0.169   -0.36339   -0.760237  2.569    4.669    6.355   0.965135    0.349032   
  12.27   0.235    0.65    0.158   -0.429525  -0.551681  2.179    1.682    5.695   1.732792    -0.154238  
  12.27   0.205    0.609   0.127   -0.263632  -0.655062  3.059    2.114    4.943   0.576682    -0.027754  
  12.27   0.181    0.558   0.119   -0.42424   -0.913128  2.119    2.28     6.381   1.017477    -0.10929   
  12.27   0.183    0.598   0.155   -0.433573  -0.63219   2.325    6.049    8.07    0.550446    0.298013   
  12.27   0.167    0.513   0.169   -0.480725  -0.87063   1.204    4.557    5.6     1.148003    0.052905   
  12.27   0.143    0.546   0.23    -0.456098  -0.868239  2.188    2.722    4.533   0.638377    0.07617    
  12.27   0.235    0.617   0.124   -0.407297  -0.912175  1.849    3.443    5.813   0.517079    0.239877   
  12.27   0.201    0.574   0.166   -0.533595  -1.167923  1.482    3.585    6.803   1.123303    0.148037   
  12.27   0.203    0.578   0.123   -0.343281  -0.902564  1.684    2.915    3.155   1.881289    -0.079453  
  12.27   0.119    0.603   0.167   -0.291565  -0.584449  1.522    3.476    5.921   0.855315    -0.050092  
  12.27   0.148    0.627   0.176   -0.351464  -0.415771  1.362    2.793    4.056   1.568066    -0.12186   
  12.27   0.214    0.639   0.189   -0.50667   -1.041173  1.271    4.942    5.772   0.825308    0.188422   
  12.27   0.206    0.574   0.109   -0.404453  -1.360079  1.717    2.305    6.303   0.866106    0.012469   
  12.27   0.172    0.632   0.123   -0.398466  -0.752991  3.976    2.744    4.631   0.204638    -0.004873  
  12.27   0.19     0.578   0.1     -0.38257   -0.840379  1.084    4.058    3.872   1.219328    0.140168   
  12.27   0.189    0.561   0.108   -0.273477  -0.61817   1.483    3.313    4.281   1.028661    -0.037799  
  12.27   0.203    0.576   0.149   -0.418669  -0.783897  2.293    0.774    3.763   2.351759    -0.216724  
  12.27   0.189    0.602   0.117   -0.291634  -1.009134  2.414    2.302    4.652   1.218165    0.161481   
  12.27   0.17     0.554   0.098   -0.416238  -0.590617  2.149    3.565    6.771   1.119682    0.178437   
  12.27   0.204    0.629   0.17    -0.383013  -1.026731  2.653    1.911    5.194   0.842909    -0.075897  
  12.27   0.242    0.617   0.139   -0.493588  -1.177744  3.292    2.644    6.1     1.029575    0.245724   
  12.27   0.21     0.593   0.163   -0.411675  -0.843248  2.047    4.111    6.647   0.591573    0.242198   
  12.27   0.252    0.629   0.114   -0.406049  -1.064774  2.777    2.127    5.287   1.964192    0.023457   
  12.27   0.204    0.681   0.189   -0.281684  -0.33008   1.209    3.211    5.727   1.235033    0.146592   
  12.27   0.197    0.677   0.182   -0.421502  -0.732911  1.563    3.033    6.796   1.193944    0.041773   
  12.27   0.147    0.599   0.172   -0.355797  -0.891308  3.361    1.064    6.104   1.14288     -0.090437  
  12.27   0.19     0.64    0.19    -0.399375  -0.612189  1.508    2.884    4.46    1.429791    -0.055381  
  12.27   0.192    0.627   0.155   -0.339643  -0.985629  0.748    0.859    6.985   2.085823    -0.161978  
  12.27   0.163    0.648   0.229   -0.407823  -0.719019  2.569    2.33     7.138   0.96614     0.016172   
  12.27   0.216    0.617   0.248   -0.544523  -1.002122  2.652    1.254    3.868   1.414596    -0.051808  
  12.27   0.152    0.576   0.141   -0.328729  -0.586836  4.532    1.325    3.692   -1.855201   -0.321265  
  12.27   0.154    0.58    0.182   -0.306409  -0.471295  2.582    2.979    4.844   0.674214    0.075539   
  12.27   0.169    0.595   0.143   -0.369904  -0.810593  0.897    3.666    4.741   1.115561    0.156604   
  12.27   0.127    0.621   0.163   -0.28875   -0.674042  2.377    2.41     4.469   0.840557    0.075793   
  12.27   0.231    0.644   0.23    -0.575625  -0.925479  1.213    4.915    6.243   1.262391    0.439787   
  12.27   0.212    0.63    0.164   -0.393725  -0.815766  0.709    6.113    6.034   1.26878     0.225212   
  12.27   0.195    0.605   0.164   -0.424137  -0.66086   1.891    2.53     4.827   1.423036    0.339829   
  12.27   0.212    0.636   0.13    -0.425021  -1.279738  1.487    2.55     6.228   0.67485     -0.060542  
  12.27   0.165    0.565   0.108   -0.352609  -0.619582  1.921    3.373    6.0     0.809686    -0.151467  
  12.27   0.204    0.627   0.136   -0.343143  -0.45101   3.154    1.851    6.523   0.407191    0.269037   
  12.27   0.17     0.639   0.244   -0.444488  -0.825426  4.062    3.932    7.193   0.479592    0.414292   
  12.27   0.23     0.595   0.145   -0.465573  -1.336255  2.61     2.142    6.262   1.102179    0.434691   
  12.27   0.196    0.609   0.188   -0.38237   -0.668159  1.778    3.178    6.463   0.744556    0.218276   
  12.27   0.247    0.614   0.131   -0.470776  -1.016587  2.25     2.14     6.627   0.63399     0.055628   
  12.27   0.246    0.625   0.169   -0.518942  -1.077846  0.817    3.353    6.7     1.360091    -0.002471  
  12.27   0.191    0.666   0.203   -0.403984  -0.811839  0.187    3.554    6.812   1.29804     0.131269   
  12.27   0.176    0.555   0.104   -0.41053   -1.22055   1.247    2.968    5.444   0.801699    0.171125   
  12.27   0.155    0.587   0.159   -0.285901  -0.816226  1.964    1.634    7.298   0.570424    -0.05731   
  12.27   0.177    0.593   0.176   -0.435268  -1.221153  2.25     4.122    5.701   0.838513    -0.05414   
  12.27   0.088    0.518   0.135   -0.247573  -0.58292   0.392    3.44     3.989   1.769497    0.068364   
  12.27   0.134    0.576   0.195   -0.368716  -0.93409   2.484    4.397    5.061   0.792908    0.034319   
  12.27   0.171    0.538   0.143   -0.441325  -1.312614  2.795    3.072    6.862   0.142544    -0.100644  
  12.27   0.194    0.726   0.123   -0.278629  -0.316026  3.603    2.084    6.2     0.261628    0.199935   
  12.27   0.203    0.668   0.146   -0.27603   -0.335669  0.986    5.568    8.168   0.77816     0.288603   
  12.27   0.137    0.637   0.22    -0.368483  -0.937779  2.29     3.638    5.725   0.689168    0.177294   
  12.27   0.234    0.67    0.141   -0.433609  -0.798045  3.117    3.027    6.165   0.492426    0.052533   
  12.27   0.165    0.585   0.126   -0.314506  -0.923421  2.205    3.771    4.45    1.502101    0.399697   
  12.27   0.192    0.676   0.089   -0.213176  -0.313379  1.775    0.64     5.928   2.854833    -0.200344  
  12.27   0.176    0.609   0.231   -0.565869  -0.703413  1.561    2.434    6.094   0.667893    -0.20962   
  12.27   0.171    0.621   0.165   -0.452984  -0.817589  1.929    2.78     6.033   0.848903    0.165987   
  12.27   0.208    0.59    0.187   -0.513319  -0.923604  2.46     1.471    4.495   1.071427    -0.303949  
  12.27   0.202    0.632   0.136   -0.416327  -0.615888  2.713    1.252    6.107   -0.162499   -0.112183  
  12.27   0.161    0.554   0.158   -0.44752   -1.116116  0.943    3.416    5.477   1.466711    0.373136   
  12.27   0.181    0.58    0.115   -0.381734  -1.064917  2.877    1.619    5.919   0.173733    -0.074017  
  12.27   0.15     0.6     0.082   -0.250205  -0.841252  2.826    1.157    4.908   0.626368    -0.085652  
  12.27   0.197    0.611   0.107   -0.362761  -1.097827  2.916    2.277    6.13    0.837649    0.120762   
  12.27   0.163    0.532   0.173   -0.40392   -1.05147   1.927    3.942    7.318   0.592794    -0.040283  
  12.27   0.167    0.606   0.14    -0.309164  -0.850047  2.812    4.518    7.482   0.411949    -0.02425   
  12.27   0.205    0.623   0.226   -0.452899  -0.784301  1.18     4.127    6.63    1.050738    0.124085   
  12.27   0.255    0.685   0.2     -0.419551  -0.738853  3.655    2.439    6.585   0.778237    0.111464   
  12.27   0.207    0.591   0.144   -0.404455  -0.893192  1.097    5.918    6.686   0.820028    0.162894   
  12.27   0.271    0.653   0.248   -0.574229  -0.944252  2.939    2.431    6.095   0.592643    0.041994   
  12.27   0.161    0.617   0.12    -0.1671    -0.032611  3.618    3.506    4.875   0.757069    0.325872   
  12.27   0.202    0.559   0.093   -0.365854  -0.746604  1.55     4.849    5.664   0.75587     0.134988   
  12.27   0.193    0.632   0.18    -0.484516  -0.975697  0.826    5.093    6.327   1.013024    0.192396   
  12.27   0.166    0.497   0.127   -0.453237  -1.528416  1.445    1.71     6.929   0.70514     -0.120526  
  12.27   0.159    0.574   0.168   -0.356589  -0.679547  2.032    4.688    6.513   1.045666    0.220624   
  12.27   0.208    0.589   0.175   -0.561431  -1.216016  0.249    3.798    5.007   1.80138     0.398388   
  12.27   0.212    0.571   0.131   -0.384371  -0.890086  0.606    5.804    6.882   1.292944    0.261902   
  12.27   0.184    0.595   0.179   -0.460573  -0.82636   3.117    2.209    5.974   -0.00885    -0.037971  
  12.27   0.155    0.713   0.086   -0.190366  -0.540509  2.569    3.1      5.148   0.865865    0.470356   
  12.27   0.206    0.579   0.254   -0.56434   -1.211561  1.856    2.828    4.904   1.310668    0.068428   
  12.27   0.118    0.554   0.155   -0.302478  -0.642925  1.657    1.915    6.206   0.023954    -0.19225   
  12.27   0.202    0.61    0.109   -0.308294  -1.235422  -0.661   4.499    5.814   1.091392    -0.048108  
  12.27   0.177    0.568   0.115   -0.274028  -1.14532   4.959    1.505    4.905   -1.210151   -0.045712  
  12.27   0.216    0.612   0.148   -0.504296  -1.343474  0.904    5.187    4.891   1.478081    0.05348    
  12.277  0.162    0.551   0.112   -0.297789  -0.773949  1.343    2.293    7.114   0.978611    -0.042549  
  12.277  0.135    0.594   0.125   -0.267289  -0.895692  2.103    4.92     6.484   0.725857    0.230771   
  12.277  0.071    0.573   0.191   -0.197189  -0.702957  0.884    3.127    6.317   1.355599    0.073533   
  12.277  0.212    0.565   0.144   -0.374036  -1.197379  3.375    0.95     3.755   0.175153    -0.198323  
  12.277  0.125    0.621   0.184   -0.296317  -0.652488  1.416    3.481    6.654   1.008248    0.230574   
  12.277  0.21     0.578   0.14    -0.475606  -1.011352  0.71     3.637    7.207   1.077042    0.143647   
  12.277  0.185    0.676   0.126   -0.244326  -0.39081   3.23     5.436    6.427   0.519418    0.282635   
  12.277  0.134    0.495   0.103   -0.263149  -1.345294  -0.324   4.657    6.725   0.860172    0.052791   
  12.277  0.168    0.59    0.097   -0.218217  -0.44251   1.589    3.246    5.791   1.137756    0.054561   
  12.277  0.154    0.643   0.19    -0.243105  -0.389137  3.305    3.717    6.495   0.560903    -0.074124  
  12.277  0.202    0.565   0.154   -0.478849  -1.201347  0.619    5.339    6.818   0.991239    0.254892   
  12.277  0.168    0.605   0.144   -0.30442   -0.578378  2.077    2.062    5.485   1.852038    -0.080318  
  12.277  0.155    0.518   0.146   -0.407524  -1.09602   2.784    3.297    4.352   1.559481    0.572176   
  12.277  0.223    0.647   0.114   -0.399102  -1.279068  1.212    2.17     6.724   1.259249    -0.011528  
  12.277  0.145    0.581   0.143   -0.305376  -0.739674  2.158    2.814    5.456   0.819193    0.049795   
  12.277  0.255    0.608   0.127   -0.452981  -1.248102  3.66     3.478    6.292   0.385128    0.361632   
  12.277  0.124    0.59    0.103   -0.2936    -1.179356  2.528    4.131    4.855   0.71555     -0.078738  
  12.277  0.139    0.585   0.153   -0.321893  -0.910092  4.282    3.102    6.408   0.255619    0.117027   
  12.277  0.216    0.664   0.133   -0.483955  -0.594071  -0.084   4.257    5.803   1.560586    0.265923   
  12.277  0.233    0.622   0.159   -0.413748  -0.697769  0.189    6.14     5.054   1.04487     0.221774   
  12.277  0.237    0.673   0.201   -0.420858  -0.777528  2.584    4.049    7.184   0.593073    0.102278   
  12.277  0.217    0.565   0.154   -0.473098  -1.188322  4.234    2.399    5.65    -0.210694   -0.106906  
  12.277  0.164    0.542   0.101   -0.278166  -0.590288  1.191    4.134    7.09    0.985448    0.1039     
  12.277  0.171    0.597   0.172   -0.441048  -0.956301  3.302    1.391    3.682   1.308225    0.029642   
  12.277  0.179    0.694   0.218   -0.35279   -0.64374   2.669    2.403    5.675   0.571829    -0.043947  
  12.277  0.192    0.613   0.168   -0.433673  -0.831347  2.035    3.654    5.958   0.560876    0.17772    
  12.277  0.146    0.592   0.075   -0.270781  -0.149495  0.808    4.632    6.701   1.241927    0.045471   
  12.277  0.197    0.596   0.194   -0.400816  -0.836047  0.867    4.32     3.923   1.604751    0.384559   
  12.277  0.15     0.614   0.194   -0.254689  -0.580864  1.755    2.102    5.915   0.682745    0.183808   
  12.277  0.152    0.572   0.151   -0.35203   -0.95184   1.522    3.231    4.387   1.103775    0.019876   
  12.277  0.193    0.66    0.112   -0.293145  -0.727478  2.119    1.832    5.495   -2.520694   -0.61675   
  12.277  0.164    0.576   0.085   -0.403353  -1.348335  0.656    4.81     6.269   0.938435    0.134038   
  12.277  0.212    0.614   0.143   -0.396972  -0.998179  3.586    2.449    5.102   0.01078     0.030717   
  12.277  0.193    0.705   0.236   -0.3516    -0.520572  3.557    2.748    6.046   0.517696    -0.087247  
  12.277  0.169    0.664   0.17    -0.298714  -0.437147  2.517    2.039    3.339   1.31922     -0.098988  
  12.277  0.133    0.567   0.167   -0.325175  -0.898036  2.029    3.897    2.983   1.772235    0.524654   
  12.277  0.175    0.541   0.135   -0.34258   -1.391939  1.645    2.109    5.024   1.473609    0.058849   
  12.277  0.157    0.536   0.106   -0.237391  -0.916885  3.754    1.083    5.197   -0.815931   0.076221   
  12.277  0.231    0.686   0.248   -0.438881  -0.695704  1.953    3.775    3.427   0.900494    0.29       
  12.277  0.151    0.583   0.147   -0.363748  -0.687402  0.362    4.509    6.678   1.285119    0.34601    
  12.277  0.198    0.625   0.164   -0.367534  -0.569847  1.8      3.136    4.175   1.402111    0.047825   
  12.277  0.144    0.524   0.125   -0.379533  -1.089509  2.62     0.732    5.526   0.072497    -0.217628  
  12.277  0.184    0.6     0.244   -0.454284  -0.911264  2.226    3.262    6.348   0.594783    0.175813   
  12.277  0.21     0.639   0.203   -0.506736  -0.854284  1.037    4.44     6.056   1.064009    0.350939   
  12.277  0.165    0.577   0.19    -0.30526   -0.59777   1.817    3.624    5.448   0.263266    0.154913   
  12.277  0.234    0.605   0.141   -0.440668  -1.20389   2.087    1.404    5.109   2.651548    -0.273822  
  12.277  0.197    0.675   0.208   -0.46204   -0.805234  1.707    4.06     7.405   1.054948    -0.05925   
  12.277  0.198    0.57    0.123   -0.426161  -1.051318  1.287    2.778    6.084   1.016146    -0.057081  
  12.277  0.217    0.66    0.161   -0.439239  -0.682171  1.664    4.972    4.754   1.112297    -0.003766  
  12.277  0.143    0.592   0.195   -0.378647  -0.666872  1.495    3.676    4.986   1.138727    0.291972   
  12.277  0.188    0.6     0.252   -0.537478  -1.116162  2.359    6.986    5.894   0.842494    0.374102   
  12.277  0.175    0.552   0.183   -0.441478  -1.200532  3.317    3.73     7.784   0.278543    -0.096761  
  12.277  0.202    0.618   0.144   -0.40708   -0.605106  2.131    2.809    4.287   1.811877    -0.105564  
  12.277  0.169    0.546   0.096   -0.286122  -0.140099  1.661    2.475    6.411   0.473413    -0.098956  
  12.277  0.164    0.597   0.199   -0.47455   -0.988006  2.449    1.606    5.3     0.554603    -0.086023  
  12.277  0.162    0.64    0.111   -0.281417  -0.773187  3.151    4.265    6.361   0.61279     0.069507   
  12.277  0.157    0.588   0.089   -0.339699  -0.633164  2.618    2.183    5.472   0.795235    -0.097128  
  12.277  0.147    0.595   0.157   -0.26375   -0.784642  2.792    3.87     6.191   0.511929    0.1326     
  12.277  0.206    0.615   0.129   -0.355228  -1.051538  2.957    2.941    5.397   0.798449    0.162962   
  12.277  0.12     0.578   0.154   -0.312604  -0.986237  1.888    0.933    6.658   1.277373    -0.234705  
  12.277  0.179    0.639   0.199   -0.284942  -0.889663  2.552    3.566    3.888   1.078589    0.312914   
  12.277  0.195    0.598   0.187   -0.343838  -0.817142  4.216    1.321    5.209   0.846251    0.111604   
  12.277  0.162    0.631   0.167   -0.333248  -0.604454  2.65     0.819    5.871   2.010278    -0.29394   
  12.277  0.152    0.558   0.129   -0.340418  -0.96416   1.481    4.593    6.501   1.078591    0.395289   
  12.277  0.221    0.6     0.175   -0.573505  -1.252003  2.529    3.329    5.096   0.693569    0.042172   
  12.277  0.176    0.572   0.16    -0.366644  -0.420839  -0.004   3.75     8.392   1.015339    0.009772   
  12.277  0.177    0.577   0.133   -0.376566  -0.643006  1.456    2.153    4.85    1.104877    -0.082361  
  12.277  0.165    0.627   0.099   -0.274474  -0.911698  1.63     3.557    4.851   0.92249     0.60734    
  12.277  0.151    0.566   0.117   -0.306794  -1.696344  3.454    2.661    8.31    0.154381    0.170679   
  12.277  0.136    0.59    0.188   -0.270251  -1.07328   0.789    2.845    4.247   1.356918    -0.090033  
  12.277  0.196    0.638   0.201   -0.436609  -0.714766  3.019    1.636    5.457   0.592952    -0.34235   
  12.277  0.179    0.638   0.18    -0.444272  -0.935369  0.547    4.405    9.192   0.558724    -0.04919   
  12.277  0.189    0.653   0.195   -0.475345  -1.017999  0.866    4.288    6.367   1.074686    -0.022249  
  12.277  0.208    0.678   0.161   -0.330546  -0.616502  0.379    3.854    6.435   1.336941    -0.114069  
  12.277  0.199    0.631   0.166   -0.329146  -0.417208  2.911    1.128    4.953   2.390803    -0.371697  
  12.277  0.14     0.58    0.073   -0.248562  -0.974981  1.229    5.169    5.461   1.37241     0.087995   
  12.277  0.142    0.593   0.11    -0.229312  -0.114426  3.115    3.316    6.247   0.284101    0.028119   
  12.277  0.183    0.574   0.218   -0.568926  -0.773714  3.19     1.829    6.006   0.572226    0.227606   
  12.277  0.169    0.597   0.13    -0.317389  -1.135439  2.467    3.146    6.055   1.110959    0.053129   
  12.277  0.186    0.603   0.124   -0.333202  -0.900205  1.333    3.201    5.036   1.312459    0.118355   
  12.277  0.162    0.596   0.086   -0.254489  -0.841416  0.269    5.096    4.753   1.153463    0.607763   
  12.277  0.233    0.65    0.194   -0.38667   -0.564121  2.486    1.782    4.819   0.497667    -0.199564  
  12.277  0.17     0.576   0.214   -0.402669  -0.881484  4.26     1.028    5.339   0.659837    0.127927   
  12.277  0.204    0.646   0.095   -0.328969  -0.551765  3.506    1.491    7.171   -0.568171   -0.332545  
  12.277  0.177    0.526   0.147   -0.40717   -0.710139  1.038    3.252    5.153   0.868512    -0.038923  
  12.277  0.205    0.625   0.139   -0.377672  -0.847257  1.575    4.992    6.141   1.172744    0.266241   
  12.277  0.156    0.588   0.102   -0.249415  -0.496842  1.784    1.776    4.754   1.065144    -0.237135  
  12.277  0.145    0.57    0.177   -0.303378  -0.754467  1.547    3.64     4.542   1.167183    0.319089   
  12.277  0.21     0.617   0.204   -0.538331  -1.076113  2.647    2.552    4.967   0.250588    0.017405   
  12.277  0.146    0.588   0.135   -0.298731  -1.251227  1.013    6.982    7.106   0.922844    0.385228   
  12.277  0.191    0.667   0.222   -0.396646  -0.750322  2.617    0.914    4.635   2.253251    -0.061041  
  12.277  0.285    0.644   0.106   -0.435051  -1.263869  1.122    4.179    3.689   1.420496    0.044944   
  12.277  0.208    0.629   0.193   -0.432553  -1.004259  2.424    4.814    6.728   0.780741    0.21673    
  12.277  0.115    0.599   0.149   -0.197351  -0.202107  2.617    2.883    4.542   0.219889    0.010973   
  12.277  0.169    0.546   0.175   -0.534465  -1.365114  1.278    5.022    6.822   0.969992    0.024637   
  12.277  0.229    0.608   0.182   -0.511935  -1.066344  2.471    2.515    4.543   0.769977    -0.02074   
  12.277  0.194    0.592   0.117   -0.408801  -0.986861  2.79     1.815    7.504   0.308193    -0.063104  
  12.277  0.163    0.593   0.181   -0.362509  -0.769611  1.761    5.295    7.153   1.027426    0.735379   
  12.277  0.156    0.555   0.153   -0.314987  -0.779282  1.549    2.099    6.231   1.110224    0.102336   
  12.277  0.228    0.636   0.115   -0.2758    -0.779584  1.262    3.72     7.038   0.813073    -0.080706  
  12.283  0.167    0.616   0.09    -0.263069  -0.785031  2.92     1.303    4.982   -0.597547   -0.20148   
  12.283  0.154    0.581   0.102   -0.358425  -0.847883  1.464    1.173    5.641   1.410532    -0.116949  
  12.283  0.156    0.568   0.16    -0.371572  -1.082473  0.982    3.96     6.668   0.85363     -0.005973  
  12.283  0.121    0.61    0.18    -0.25181   -0.607031  2.234    4.536    4.833   0.888548    0.086365   
  12.283  0.227    0.646   0.275   -0.584436  -1.056672  0.249    4.799    7.136   0.993309    0.330438   
  12.283  0.153    0.542   0.152   -0.413882  -1.132669  0.182    3.102    4.537   1.838019    -0.275234  
  12.283  0.15     0.59    0.172   -0.401524  -0.858283  0.84     4.919    6.302   0.931436    0.226214   
  12.283  0.158    0.598   0.121   -0.325024  -0.646882  2.068    2.289    6.663   1.013187    -0.175295  
  12.283  0.164    0.555   0.107   -0.273242  -0.202575  4.229    4.511    8.382   0.160545    0.15529    
  12.283  0.182    0.495   0.19    -0.541663  -1.152695  5.194    3.734    7.413   -0.73942    -0.298929  
  12.283  0.198    0.601   0.139   -0.385271  -0.771189  3.555    1.518    5.243   0.54014     0.02213    
  12.283  0.206    0.61    0.156   -0.407289  -1.259465  2.037    4.546    6.23    0.652934    0.088737   
  12.283  0.096    0.502   0.098   -0.302062  -1.342334  1.619    3.678    4.732   1.049493    0.135476   
  12.283  0.14     0.575   0.128   -0.310989  -0.884824  1.509    2.606    5.052   1.175008    0.348881   
  12.283  0.181    0.576   0.168   -0.433625  -0.841801  1.999    0.501    4.957   -1.291723   -0.109273  
  12.283  0.2      0.639   0.144   -0.396814  -0.789823  1.623    4.269    7.351   0.632323    -0.04596   
  12.283  0.196    0.612   0.107   -0.387947  -0.89521   0.985    4.824    6.734   0.836558    0.151577   
  12.283  0.142    0.531   0.125   -0.306352  -0.876522  1.556    1.796    5.527   0.687424    0.00915    
  12.283  0.19     0.631   0.22    -0.356336  -0.972494  0.519    4.409    7.406   1.06387     0.213448   
  12.283  0.132    0.535   0.057   -0.160603  -0.534086  3.349    2.376    4.977   0.849028    -0.004802  
  12.283  0.153    0.597   0.139   -0.31513   -0.841202  1.041    4.464    8.109   0.723804    0.171921   
  12.283  0.144    0.578   0.127   -0.257044  -0.416061  0.985    2.719    5.23    1.038197    -0.208243  
  12.283  0.134    0.558   0.132   -0.27591   -1.112411  4.007    4.206    6.597   0.258692    0.074141   
  12.283  0.182    0.678   0.163   -0.32226   -0.356945  3.002    2.659    6.331   0.523766    -0.100125  
  12.283  0.174    0.588   0.138   -0.345211  -0.916416  0.761    4.529    5.447   1.151548    0.085726   
  12.283  0.235    0.64    0.178   -0.487762  -1.157721  3.295    2.557    6.15    0.284455    0.096483   
  12.283  0.144    0.632   0.203   -0.432331  -0.77785   -0.888   6.585    6.315   1.438851    0.260676   
  12.283  0.166    0.582   0.155   -0.325367  -0.489399  1.596    2.489    6.092   0.98144     0.033427   
  12.283  0.159    0.635   0.211   -0.37892   -0.910552  2.853    1.381    6.0     0.517126    -0.127661  
  12.283  0.17     0.569   0.17    -0.379422  -1.142588  0.485    3.981    6.012   1.128978    0.194426   
  12.283  0.121    0.57    0.097   -0.280289  -1.06303   3.868    1.164    4.304   -0.012307   0.148823   
  12.283  0.166    0.601   0.17    -0.32821   -1.103172  1.096    4.905    7.697   1.069476    0.140008   
  12.283  0.207    0.667   0.204   -0.364169  -0.648931  0.819    3.017    6.212   1.179764    0.141884   
  12.283  0.211    0.586   0.2     -0.490942  -0.862178  0.332    3.404    3.909   1.449766    -0.049989  
  12.283  0.218    0.644   0.188   -0.47041   -1.092389  1.781    1.174    5.499   1.888366    -0.182929  
  12.283  0.155    0.558   0.151   -0.436831  -0.947809  1.099    5.649    5.383   0.927445    0.27528    
  12.283  0.141    0.58    0.15    -0.422188  -0.968483  1.803    1.55     5.413   1.190645    -0.002597  
  12.283  0.19     0.566   0.11    -0.368364  -1.118907  3.235    3.403    6.969   0.910019    0.29876    
  12.283  0.217    0.599   0.141   -0.452055  -1.11449   2.999    4.337    5.94    0.837854    0.154258   
  12.283  0.202    0.608   0.145   -0.506289  -0.779431  2.922    3.893    5.773   0.736644    0.050361   
  12.283  0.178    0.636   0.183   -0.40447   -0.805202  2.259    2.205    4.341   0.811987    0.228701   
  12.283  0.205    0.578   0.148   -0.401115  -0.908844  0.914    4.435    7.442   0.947368    -0.125029  
  12.283  0.12     0.605   0.164   -0.214395  -0.791825  0.66     3.184    3.379   1.60185     0.235302   
  12.283  0.199    0.626   0.186   -0.42789   -1.009738  2.799    2.168    5.146   0.781144    -0.05657   
  12.283  0.188    0.578   0.194   -0.280983  -0.816175  1.618    2.337    4.079   0.754577    0.202603   
  12.283  0.244    0.668   0.189   -0.439175  -0.859416  2.429    3.425    5.848   0.632633    0.188437   
  12.283  0.206    0.651   0.169   -0.322088  -0.716581  1.828    5.839    6.162   0.899488    0.519884   
  12.283  0.182    0.585   0.176   -0.360291  -1.040046  0.892    4.827    3.613   1.605685    -0.281794  
  12.283  0.219    0.576   0.2     -0.536095  -1.218635  0.762    4.208    6.171   0.810965    0.092346   
  12.283  0.17     0.606   0.199   -0.370102  -1.003103  1.854    3.366    6.648   0.818654    0.018779   
  12.283  0.117    0.536   0.129   -0.273323  -0.727472  1.815    2.985    4.839   0.66778     0.003159   
  12.283  0.251    0.657   0.189   -0.501143  -0.968226  2.886    2.072    5.191   0.822886    0.126092   
  12.283  0.17     0.564   0.172   -0.477655  -0.829096  4.755    2.484    7.32    -0.045554   -0.151876  
  12.283  0.096    0.581   0.176   -0.264801  -0.86031   2.667    6.073    8.302   0.798414    0.339073   
  12.283  0.246    0.653   0.155   -0.477791  -1.362274  2.641    3.273    4.304   0.960303    0.008991   
  12.283  0.141    0.673   0.242   -0.383203  -0.728197  1.395    3.991    7.445   0.889778    0.145487   
  12.283  0.217    0.653   0.219   -0.48561   -1.297362  1.596    4.813    8.518   1.066349    0.209902   
  12.283  0.211    0.642   0.164   -0.401499  -0.677561  0.346    4.054    4.055   1.524715    0.622051   
  12.283  0.201    0.624   0.182   -0.462746  -1.098513  2.165    2.354    4.485   1.09719     0.100218   
  12.283  0.164    0.624   0.21    -0.380736  -0.806743  2.555    0.589    4.893   0.423326    0.029663   
  12.283  0.181    0.681   0.156   -0.371078  -0.84277   3.001    3.522    6.277   0.845116    0.029902   
  12.283  0.152    0.589   0.087   -0.349678  -0.881909  1.433    2.06     7.487   0.762187    -0.203313  
  12.283  0.166    0.546   0.155   -0.413361  -1.084991  3.449    1.673    6.661   -0.568841   -0.29692   
  12.283  0.3      0.736   0.189   -0.465993  -0.56055   2.193    3.327    4.218   1.274081    0.412848   
  12.283  0.206    0.59    0.125   -0.418335  -0.703297  5.582    4.679    6.559   -0.256094   -0.138458  
  12.283  0.203    0.627   0.205   -0.535238  -1.178163  3.088    3.465    8.181   0.524509    0.216938   
  12.283  0.132    0.574   0.101   -0.195102  -0.857866  2.731    2.474    5.484   0.784599    0.147707   
  12.283  0.142    0.547   0.111   -0.315053  -0.924711  1.852    4.275    8.027   0.820693    0.214088   
  12.283  0.165    0.58    0.159   -0.394324  -1.02395   3.45     1.949    6.047   0.507168    0.186047   
  12.283  0.187    0.627   0.17    -0.484642  -1.240613  2.854    0.743    5.149   1.691614    -0.041554  
  12.283  0.209    0.563   0.147   -0.471778  -1.062674  1.297    3.812    5.187   1.062367    -0.086974  
  12.283  0.143    0.611   0.158   -0.32887   -0.538811  -0.118   5.6      7.347   1.216899    0.353392   
  12.283  0.163    0.582   0.162   -0.368843  -0.870847  0.727    4.678    7.769   0.650858    0.213714   
  12.283  0.178    0.626   0.141   -0.363943  -0.877151  1.853    3.247    5.173   0.769383    -0.050755  
  12.283  0.204    0.6     0.141   -0.405624  -0.669429  2.128    3.167    4.715   1.019521    -0.255425  
  12.283  0.105    0.548   0.153   -0.321322  -1.125894  1.4      4.636    5.88    0.875603    0.327945   
  12.283  0.184    0.598   0.207   -0.549984  -0.938853  1.114    4.023    7.679   1.118612    0.140765   
  12.283  0.158    0.535   0.181   -0.405991  -1.122653  3.151    2.471    5.381   0.096859    -0.058485  
  12.283  0.221    0.615   0.176   -0.449448  -1.258596  1.505    2.653    2.967   2.282065    -0.107643  
  12.283  0.199    0.574   0.142   -0.444986  -0.478617  1.954    2.08     5.6     1.018313    -0.061456  
  12.283  0.12     0.601   0.158   -0.183621  -0.420251  1.781    4.605    5.967   1.162326    0.171726   
  12.283  0.169    0.589   0.18    -0.407596  -0.962645  3.518    2.277    5.307   0.677808    0.16746    
  12.283  0.237    0.696   0.218   -0.369417  -0.61546   2.739    1.235    5.373   1.590603    -0.335974  
  12.283  0.181    0.623   0.234   -0.340424  -0.774802  0.695    3.853    4.878   1.87705     -0.013916  
  12.283  0.143    0.606   0.156   -0.368786  -0.984014  1.576    3.195    4.36    1.325069    0.188068   
  12.283  0.161    0.58    0.196   -0.442216  -0.947404  2.657    3.021    7.5     0.390539    0.002448   
  12.283  0.207    0.588   0.116   -0.421682  -0.556759  2.753    1.204    4.322   0.888434    -0.069827  
  12.283  0.161    0.603   0.147   -0.372428  -0.853468  -0.907   4.245    3.937   1.517692    0.157983   
  12.283  0.109    0.562   0.167   -0.306164  -0.752275  1.614    5.518    8.241   0.77969     0.214407   
  12.283  0.168    0.596   0.211   -0.449365  -1.090635  2.691    3.06     6.867   0.931026    -0.040676  
  12.283  0.14     0.645   0.168   -0.330184  -0.967992  1.802    2.9      5.967   1.171947    -0.128176  
  12.283  0.207    0.632   0.227   -0.506782  -0.838095  2.283    3.228    5.626   0.499238    0.054957   
  12.283  0.15     0.654   0.143   -0.365407  -0.520314  2.424    1.858    5.215   0.486544    0.001122   
  12.283  0.152    0.587   0.135   -0.369236  -1.165528  2.378    3.397    2.929   1.188892    0.60104    
  12.283  0.171    0.63    0.173   -0.39392   -0.964792  2.316    4.877    6.486   0.419597    0.220083   
  12.283  0.229    0.67    0.1     -0.387289  -0.88805   1.722    5.226    6.723   0.903095    0.14565    
  12.283  0.157    0.549   0.134   -0.400624  -0.700693  0.923    2.796    5.554   1.439472    -0.028176  
  12.283  0.122    0.556   0.128   -0.295113  -0.68453   2.695    1.419    4.493   0.176741    -0.107654  
  12.283  0.216    0.621   0.135   -0.404312  -1.0556    1.149    1.907    5.938   2.03508     0.044844   
  12.283  0.174    0.663   0.177   -0.3494    -0.586963  -0.812   5.013    5.286   1.592701    0.305766   
  12.29   0.133    0.654   0.2     -0.36066   -0.692647  1.628    5.176    5.912   1.103046    0.383689   
  12.29   0.241    0.601   0.149   -0.528244  -1.22464   2.28     1.709    5.055   1.653849    0.183749   
  12.29   0.145    0.576   0.128   -0.221268  -0.815214  2.758    2.008    5.669   1.600069    0.195322   
  12.29   0.212    0.67    0.154   -0.34167   -0.917111  3.071    1.886    3.56    0.429011    -0.051534  
  12.29   0.169    0.611   0.154   -0.336042  -0.251087  0.412    5.006    5.629   1.365201    0.202757   
  12.29   0.172    0.653   0.188   -0.343057  -0.497784  3.157    2.403    3.562   0.798766    0.447232   
  12.29   0.152    0.593   0.17    -0.27798   -0.384355  0.222    6.482    5.557   1.115986    0.481857   
  12.29   0.182    0.581   0.123   -0.384718  -1.701767  1.491    2.758    4.585   0.919457    0.395985   
  12.29   0.173    0.616   0.181   -0.346903  -1.174166  4.192    2.07     4.605   -2.418347   -0.432337  
  12.29   0.133    0.608   0.156   -0.307013  -0.865061  4.037    1.199    4.781   0.1904      0.038099   
  12.29   0.124    0.586   0.187   -0.358239  -0.717316  2.962    3.84     5.991   0.546417    -0.065731  
  12.29   0.174    0.583   0.166   -0.508428  -1.242855  1.146    1.89     4.137   1.440895    0.137341   
  12.29   0.207    0.573   0.113   -0.457431  -1.35664   1.687    3.14     5.907   1.371675    -7.25E-4   
  12.29   0.13     0.554   0.096   -0.302177  -1.686835  2.098    4.867    6.353   0.608527    0.170504   
  12.29   0.172    0.591   0.148   -0.29722   -0.682022  0.968    5.639    7.47    0.995974    0.450152   
  12.29   0.222    0.6     0.171   -0.437907  -1.15044   3.111    2.358    3.986   1.019487    0.273086   
  12.29   0.157    0.603   0.136   -0.32048   -0.971834  2.788    1.215    5.302   0.447299    -0.020925  
  12.29   0.107    0.496   0.125   -0.247758  -1.266851  1.965    2.995    3.897   2.059022    -0.044299  
  12.29   0.117    0.538   0.08    -0.199778  -0.182113  1.723    2.622    4.048   1.217338    -0.175735  
  12.29   0.238    0.622   0.177   -0.468973  -0.954117  0.204    4.613    5.336   1.697044    -0.148089  
  12.29   0.209    0.579   0.137   -0.426251  -0.955677  3.503    1.65     3.714   0.758991    0.327852   
  12.29   0.2      0.558   0.154   -0.359382  -1.022035  3.687    1.124    3.899   -1.015404   -0.36216   
  12.29   0.223    0.609   0.181   -0.454629  -1.244571  2.472    0.966    5.704   0.497549    0.268356   
  12.29   0.162    0.525   0.087   -0.339871  -0.939025  2.998    0.982    5.533   0.577588    -0.091685  
  12.29   0.158    0.56    0.131   -0.310883  -0.871714  2.911    0.612    5.587   0.114441    -0.327024  
  12.29   0.112    0.591   0.114   -0.228223  -0.562102  1.659    3.42     4.742   1.042266    0.13126    
  12.29   0.173    0.577   0.103   -0.293117  -0.917119  3.95     2.186    3.678   1.339637    0.381161   
  12.29   0.191    0.712   0.223   -0.356306  -0.572738  1.424    3.59     6.217   0.405469    -0.136322  
  12.29   0.129    0.645   0.18    -0.322412  -0.899682  1.832    2.042    5.568   1.119729    -0.045544  
  12.29   0.15     0.632   0.224   -0.321715  -0.624775  3.341    3.379    7.432   0.284241    0.202391   
  12.29   0.185    0.634   0.188   -0.438931  -1.115771  1.774    1.436    3.565   1.150064    0.110417   
  12.29   0.259    0.601   0.132   -0.5365    -1.400603  3.066    4.275    5.547   0.240509    0.076313   
  12.29   0.194    0.597   0.16    -0.37376   -0.65214   2.353    1.432    5.881   0.772276    -0.144657  
  12.29   0.216    0.688   0.146   -0.350365  -0.355459  5.302    3.375    6.231   -0.259512   -0.361275  
  12.29   0.107    0.519   0.129   -0.277942  -0.828385  1.587    4.746    5.372   1.014598    0.266137   
  12.29   0.162    0.546   0.165   -0.387187  -1.031693  1.805    4.374    6.485   1.049661    0.350161   
  12.29   0.174    0.56    0.14    -0.438065  -1.283344  2.32     3.847    6.276   1.273594    0.276816   
  12.29   0.177    0.577   0.13    -0.341967  -0.919605  1.224    4.557    6.328   0.947418    0.019027   
  12.29   0.164    0.618   0.195   -0.282506  -0.537803  3.048    1.312    3.519   0.525787    -0.190769  
  12.29   0.207    0.632   0.169   -0.474017  -1.107966  2.128    4.805    5.894   1.329256    0.093212   
  12.29   0.227    0.664   0.124   -0.347531  -1.194674  1.753    3.82     6.727   1.16971     0.190609   
  12.29   0.251    0.583   0.189   -0.53652   -1.062437  3.808    2.845    5.049   -1.072747   -0.014538  
  12.29   0.173    0.589   0.179   -0.368586  -0.993476  1.458    2.469    5.79    1.115706    0.170754   
  12.29   0.178    0.576   0.15    -0.443969  -1.599514  0.534    1.067    6.172   1.868712    -0.253582  
  12.29   0.168    0.587   0.211   -0.425991  -1.112331  1.538    2.464    4.449   1.445969    -0.247894  
  12.29   0.218    0.641   0.151   -0.480667  -1.23208   1.066    4.245    4.947   1.140127    0.419256   
  12.29   0.147    0.585   0.138   -0.290688  -0.954533  2.238    0.27     4.892   0.238639    -0.19494   
  12.29   0.204    0.623   0.104   -0.357618  -0.538795  -0.462   4.558    8.294   1.410858    0.120575   
  12.29   0.168    0.641   0.13    -0.255969  -0.585179  1.657    1.23     4.543   1.326586    -0.04131   
  12.29   0.205    0.616   0.164   -0.384955  -0.817541  0.191    4.782    7.206   1.240693    0.058822   
  12.29   0.111    0.563   0.122   -0.159672  -1.302422  2.063    4.486    5.837   1.189698    0.375202   
  12.29   0.185    0.581   0.165   -0.445729  -0.695544  2.599    2.533    7.376   1.037635    0.20073    
  12.29   0.212    0.627   0.11    -0.275686  -1.119208  2.285    1.476    4.636   1.508642    -0.16244   
  12.29   0.202    0.639   0.239   -0.479819  -0.754449  1.002    3.865    8.68    0.758139    0.201384   
  12.29   0.178    0.646   0.178   -0.385198  -0.558532  2.853    2.945    3.769   1.806169    0.018118   
  12.29   0.213    0.701   0.175   -0.427771  -0.989802  4.002    0.914    4.089   -1.65064    -0.337399  
  12.29   0.193    0.625   0.143   -0.42524   -1.03633   1.815    3.804    7.237   0.863211    0.178699   
  12.29   0.13     0.54    0.052   -0.197863  -0.54829   1.012    2.066    3.932   1.968871    0.039136   
  12.29   0.099    0.56    0.156   -0.314136  -1.126408  1.425    2.592    5.673   0.929778    0.04193    
  12.29   0.11     0.602   0.203   -0.326134  -0.541688  2.713    2.866    5.451   0.515566    0.08839    
  12.29   0.2      0.594   0.19    -0.36914   -0.957423  1.109    4.965    6.276   0.83907     0.439375   
  12.29   0.171    0.622   0.28    -0.417352  -0.660318  1.219    4.401    2.911   1.665081    0.2028     
  12.29   0.164    0.648   0.222   -0.341592  -0.53339   1.338    4.982    6.676   0.632831    0.036391   
  12.29   0.145    0.638   0.12    -0.194327  -0.932151  3.504    2.395    7.141   -0.547439   -0.044465  
  12.29   0.214    0.586   0.119   -0.466959  -1.024587  2.375    2.832    3.746   1.078525    0.263667   
  12.29   0.163    0.635   0.224   -0.35168   -0.564869  2.607    2.575    6.678   0.134438    -0.061592  
  12.29   0.226    0.563   0.192   -0.492598  -1.274304  3.399    5.559    8.093   0.494833    0.159267   
  12.29   0.235    0.662   0.1     -0.372332  -0.642983  2.791    3.731    3.883   1.625807    0.459136   
  12.29   0.194    0.602   0.124   -0.339622  -0.814089  1.318    1.886    5.282   0.95583     0.06963    
  12.29   0.175    0.614   0.113   -0.391169  -0.743554  2.105    5.825    6.826   0.855456    0.460411   
  12.29   0.154    0.578   0.149   -0.361274  -0.773473  4.161    1.351    5.724   -0.928665   -0.222858  
  12.29   0.136    0.577   0.144   -0.292431  -0.498041  0.715    4.127    6.253   1.627092    0.261586   
  12.29   0.152    0.641   0.152   -0.336419  -0.858358  3.334    2.113    6.568   0.151954    0.063455   
  12.29   0.187    0.612   0.152   -0.440303  -0.937592  3.599    1.392    3.972   0.408299    -0.064294  
  12.29   0.149    0.618   0.083   -0.182154  -0.548726  2.648    3.283    5.017   1.52191     -0.015259  
  12.29   0.192    0.643   0.201   -0.335552  -0.92703   2.597    5.062    6.789   0.69658     0.563292   
  12.29   0.198    0.68    0.121   -0.292395  -0.979472  3.061    1.823    5.744   0.522885    -0.094682  
  12.29   0.198    0.6     0.187   -0.430735  -1.213201  0.433    5.314    5.175   1.402121    0.646843   
  12.29   0.172    0.631   0.103   -0.257866  -0.528463  1.458    2.083    4.497   1.510208    -0.164637  
  12.29   0.15     0.51    0.167   -0.411753  -1.306081  2.322    2.565    7.198   0.587187    0.13252    
  12.29   0.178    0.563   0.147   -0.336199  -0.625787  1.901    5.734    6.112   0.733171    0.36707    
  12.29   0.176    0.597   0.163   -0.306948  -0.856754  0.921    6.514    7.504   1.053062    0.436223   
  12.29   0.179    0.572   0.062   -0.358263  -0.877585  3.906    0.993    4.642   0.036675    -0.267182  
  12.29   0.155    0.633   0.213   -0.35418   -0.93443   -0.497   4.266    7.109   1.295523    0.096423   
  12.29   0.173    0.617   0.123   -0.296604  -0.692419  1.428    5.148    5.607   1.200274    0.342129   
  12.29   0.193    0.643   0.18    -0.338438  -0.810078  1.801    3.549    5.56    1.127864    0.094524   
  12.29   0.131    0.519   0.119   -0.271599  -1.316464  3.01     1.343    4.204   1.744723    -0.15923   
  12.29   0.182    0.655   0.101   -0.243446  -0.376944  2.608    3.365    4.239   0.941069    0.230572   
  12.29   0.179    0.57    0.15    -0.39365   -1.011949  2.343    2.393    5.255   1.688942    -0.13259   
  12.29   0.185    0.598   0.19    -0.462434  -1.33964   1.592    1.227    6.332   1.300698    -0.073054  
  12.29   0.158    0.653   0.187   -0.386991  -0.753458  2.001    5.022    4.735   0.928128    0.282324   
  12.29   0.139    0.594   0.17    -0.313157  -0.865794  1.576    5.307    7.336   0.892462    0.545275   
  12.29   0.253    0.678   0.179   -0.426921  -0.86771   1.863    2.745    6.978   0.605487    -0.06175   
  12.29   0.117    0.59    0.193   -0.324148  -0.636981  1.393    2.184    5.33    1.623588    -0.04823   
  12.29   0.197    0.658   0.199   -0.355429  -0.664919  2.544    3.987    4.825   0.99113     0.335665   
  12.29   0.196    0.714   0.186   -0.353649  -0.552044  3.464    0.87     2.714   -1.773791   -0.407697  
  12.29   0.107    0.628   0.083   -0.194652  -0.734318  3.493    1.645    6.348   0.286079    -0.01457   
  12.29   0.226    0.61    0.142   -0.393009  -0.853596  3.273    2.638    5.401   0.565495    0.113359   
  12.29   0.139    0.594   0.131   -0.34877   -0.869385  1.758    1.024    5.396   1.288282    -0.069452  
  12.29   0.212    0.665   0.129   -0.316283  -0.766128  4.362    0.947    4.243   0.488212    -0.146047  
  12.297  0.121    0.597   0.184   -0.361508  -1.068416  3.301    3.599    4.185   1.157348    0.485975   
  12.297  0.204    0.606   0.163   -0.453196  -0.867357  1.934    2.501    4.841   1.700397    0.038038   
  12.297  0.169    0.623   0.22    -0.46351   -0.967863  1.339    2.088    4.88    2.267806    0.043587   
  12.297  0.233    0.738   0.218   -0.324198  -0.404038  1.263    2.018    5.707   1.944862    -0.246609  
  12.297  0.17     0.628   0.176   -0.279564  -0.782283  1.314    3.002    3.747   2.16596     -0.149751  
  12.297  0.201    0.628   0.096   -0.373468  -1.071246  -0.31    5.811    6.742   1.169949    0.338123   
  12.297  0.143    0.595   0.179   -0.388416  -0.564206  1.259    5.182    3.74    1.532193    0.416981   
  12.297  0.181    0.618   0.178   -0.391187  -0.972719  1.697    4.635    4.174   1.469129    0.416311   
  12.297  0.109    0.626   0.163   -0.307814  -0.737841  1.768    5.864    5.528   0.637041    0.238404   
  12.297  0.197    0.668   0.12    -0.304189  -0.685449  1.312    5.353    4.02    1.179386    1.13581    
  12.297  0.236    0.616   0.195   -0.429407  -0.938491  0.693    5.01     6.287   1.159218    0.062374   
  12.297  0.179    0.619   0.137   -0.306713  -0.83546   3.306    2.281    6.717   0.948711    0.063905   
  12.297  0.237    0.636   0.123   -0.348457  -0.683427  1.371    3.686    6.412   0.93854     0.098135   
  12.297  0.163    0.665   0.151   -0.403041  -0.933783  1.546    2.709    6.835   0.979256    -0.062773  
  12.297  0.134    0.615   0.138   -0.23495   -0.539921  1.605    2.631    6.554   0.949454    0.057414   
  12.297  0.152    0.607   0.223   -0.41171   -0.919548  1.894    4.056    5.977   0.349851    -0.051458  
  12.297  0.186    0.677   0.215   -0.375323  -0.719174  1.096    3.162    5.072   1.597833    0.392846   
  12.297  0.215    0.651   0.156   -0.332305  -0.830372  0.361    4.817    4.921   1.43391     0.634081   
  12.297  0.167    0.656   0.16    -0.343826  -0.334976  1.119    5.176    5.22    1.241968    0.449392   
  12.297  0.144    0.634   0.15    -0.358744  -0.877126  1.67     2.663    5.308   1.054601    -0.083612  
  12.297  0.134    0.643   0.133   -0.24455   -0.341167  1.386    4.022    4.293   0.784336    -0.01007   
  12.297  0.164    0.611   0.099   -0.334046  -0.713077  0.16     4.472    6.121   1.523633    0.109118   
  12.297  0.238    0.66    0.2     -0.533648  -1.193301  0.496    6.169    5.411   1.220388    0.589265   
  12.297  0.189    0.584   0.165   -0.432333  -0.974487  1.479    3.917    4.085   1.482226    0.259271   
  12.297  0.133    0.502   0.117   -0.337321  -1.013794  1.581    5.019    6.463   0.897017    0.215111   
  12.297  0.218    0.645   0.145   -0.379771  -0.655012  1.089    3.44     7.694   1.032533    0.281093   
  12.297  0.196    0.589   0.17    -0.432366  -0.974122  1.091    2.945    3.864   1.430369    0.172382   
  12.297  0.217    0.685   0.229   -0.442587  -0.939926  2.206    2.187    4.412   1.825569    -0.104148  
  12.297  0.209    0.639   0.149   -0.370209  -1.065043  0.908    6.333    6.683   1.147285    0.164252   
  12.297  0.157    0.572   0.155   -0.375894  -0.991554  1.625    2.577    6.883   0.705263    -0.082692  
  12.297  0.199    0.609   0.18    -0.451716  -1.070063  0.794    5.665    6.145   0.972975    0.343517   
  12.297  0.193    0.565   0.175   -0.441012  -1.14931   1.42     5.93     6.376   0.845493    0.218899   
  12.297  0.243    0.698   0.168   -0.42075   -0.937051  2.629    2.462    5.16    1.098695    -0.013446  
  12.297  0.153    0.613   0.113   -0.35478   -0.835945  1.551    2.868    5.326   1.331942    0.096029   
  12.297  0.212    0.68    0.168   -0.403329  -1.008909  1.259    3.761    6.032   1.505441    0.024582   
  12.297  0.167    0.64    0.181   -0.374078  -0.784268  2.307    2.841    5.428   1.344656    -0.03694   
  12.297  0.201    0.599   0.221   -0.52076   -1.066179  0.859    4.539    6.001   1.125427    0.264299   
  12.297  0.216    0.719   0.224   -0.563017  -1.069149  1.633    4.25     5.429   0.918932    0.356541   
  12.297  0.127    0.624   0.237   -0.270093  -0.561722  0.55     4.603    7.054   1.190985    0.355816   
  12.297  0.183    0.597   0.208   -0.45386   -1.075225  0.816    4.147    5.311   1.157699    -0.019405  
  12.297  0.153    0.615   0.212   -0.234669  -0.357232  0.512    3.371    6.758   1.080415    -0.068766  
  12.297  0.211    0.583   0.213   -0.500004  -1.147116  3.795    3.116    4.588   0.479186    -0.033348  
  12.297  0.194    0.56    0.146   -0.417772  -0.924032  2.69     3.225    5.177   0.85242     0.19501    
  12.297  0.244    0.636   0.182   -0.460754  -0.875501  1.131    4.101    6.063   1.186943    0.208208   
  12.297  0.196    0.601   0.08    -0.327707  -1.003508  1.596    3.691    6.929   0.827226    0.355103   
  12.297  0.187    0.57    0.129   -0.363002  -0.810917  0.177    5.365    5.406   1.200761    0.135011   
  12.297  0.17     0.613   0.133   -0.382206  -0.927042  3.354    3.117    3.792   0.593687    0.230391   
  12.297  0.227    0.628   0.141   -0.42674   -1.278237  1.128    3.064    4.909   1.478801    0.056314   
  12.297  0.252    0.696   0.178   -0.329153  -0.474048  0.625    5.648    5.015   1.224178    0.498802   
  12.297  0.135    0.554   0.166   -0.288197  -0.716727  2.764    0.783    3.852   2.590795    -0.187467  
  12.297  0.179    0.596   0.149   -0.512244  -1.140254  1.246    1.394    7.31    1.676943    -0.043039  
  12.297  0.2      0.638   0.172   -0.459493  -1.035114  1.486    3.505    6.578   1.098384    -0.182855  
  12.297  0.165    0.63    0.138   -0.247283  -1.076949  1.123    3.306    5.699   1.021732    -0.129653  
  12.297  0.178    0.55    0.171   -0.385907  -0.747673  0.842    3.683    4.893   1.477891    0.240418   
  12.297  0.233    0.658   0.161   -0.435681  -0.964239  0.866    6.722    6.321   1.198731    0.179118   
  12.297  0.176    0.594   0.164   -0.383165  -0.809153  2.231    3.647    5.907   0.855525    0.107702   
  12.297  0.17     0.599   0.222   -0.323618  -0.685171  1.095    3.609    5.17    1.258533    0.567726   
  12.297  0.182    0.694   0.204   -0.26968   -0.535941  2.321    5.996    7.145   0.522491    0.161113   
  12.297  0.127    0.61    0.09    -0.242391  -0.377686  2.137    5.794    7.277   0.794553    0.340535   
  12.297  0.159    0.591   0.155   -0.327282  -0.718513  2.859    0.73     6.62    0.380038    0.060449   
  12.297  0.172    0.65    0.137   -0.342716  -0.996895  0.796    5.234    3.716   1.375995    0.46266    
  12.297  0.153    0.569   0.086   -0.360959  -0.982903  1.625    3.696    5.646   0.76263     0.108837   
  12.297  0.176    0.586   0.15    -0.463603  -0.831946  1.862    2.971    7.396   0.733881    0.035169   
  12.297  0.142    0.588   0.165   -0.393302  -0.804162  1.265    1.377    4.785   2.229481    -0.122328  
  12.297  0.19     0.657   0.129   -0.225126  -0.789548  2.184    4.235    6.844   0.628824    0.08319    
  12.297  0.153    0.56    0.112   -0.342096  -0.803896  1.371    3.085    5.479   0.684167    -0.048829  
  12.297  0.192    0.611   0.237   -0.485287  -0.800241  -0.265   5.3      4.311   1.41939     0.362348   
  12.297  0.11     0.628   0.159   -0.21373   -0.574976  1.68     3.577    5.871   1.411216    -0.019625  
  12.297  0.239    0.621   0.15    -0.337003  -0.675704  0.112    4.139    5.072   1.583143    0.369533   
  12.297  0.202    0.627   0.15    -0.326193  -0.950629  2.223    1.48     4.343   1.28422     -0.059093  
  12.297  0.195    0.641   0.214   -0.435835  -0.864328  0.842    5.724    5.441   1.22109     0.55928    
  12.297  0.205    0.684   0.191   -0.303912  -0.704568  2.202    4.129    4.859   1.260593    0.202478   
  12.297  0.25     0.677   0.141   -0.47461   -0.476661  2.377    4.66     6.606   0.654017    0.047902   
  12.297  0.139    0.569   0.151   -0.246275  -0.730443  0.588    4.85     6.161   1.285347    0.215086   
  12.297  0.227    0.657   0.229   -0.473648  -0.711843  1.364    1.993    7.431   1.197805    -0.057857  
  12.297  0.161    0.581   0.209   -0.369912  -1.117784  1.033    3.758    3.371   1.378057    -0.100374  
  12.297  0.2      0.671   0.121   -0.369657  -0.651498  0.793    3.98     5.159   0.985259    0.230729   
  12.297  0.185    0.684   0.155   -0.276077  -0.476238  1.854    3.203    4.299   1.35973     0.159311   
  12.297  0.198    0.634   0.095   -0.357165  -0.495033  -0.028   5.787    4.502   1.326557    0.302417   
  12.297  0.142    0.566   0.129   -0.335717  -1.117246  1.291    2.581    5.172   1.327737    0.33151    
  12.297  0.156    0.601   0.133   -0.284239  -0.667657  1.046    4.892    5.821   1.176137    0.438464   
  12.297  0.243    0.705   0.177   -0.40259   -0.680415  1.186    4.262    0.83    2.179757    0.989859   
  12.297  0.217    0.668   0.198   -0.440795  -0.866436  -0.473   4.566    3.911   1.590923    0.146291   
  12.297  0.198    0.62    0.16    -0.509087  -0.856692  0.087    3.423    5.374   1.354758    0.143076   
  12.297  0.133    0.623   0.146   -0.288596  -0.7103    1.142    4.697    4.474   1.416629    0.149784   
  12.297  0.169    0.604   0.107   -0.334056  -0.854303  2.286    3.09     2.922   0.912732    0.221303   
  12.297  0.235    0.625   0.205   -0.412915  -1.023642  1.894    2.611    5.688   1.086283    0.0975     
  12.297  0.175    0.568   0.156   -0.320395  -1.143004  -0.572   8.144    4.512   1.478487    0.766452   
  12.297  0.137    0.618   0.077   -0.145735  -1.012843  1.08     2.381    3.904   1.758076    -0.178218  
  12.297  0.198    0.621   0.162   -0.392017  -0.573266  -0.114   5.061    7.014   1.338144    0.095484   
  12.297  0.186    0.63    0.149   -0.32397   -0.458854  1.97     4.253    6.354   0.90943     0.222424   
  12.297  0.123    0.575   0.107   -0.216302  -0.412746  1.714    3.507    6.124   0.996982    0.243351   
  12.297  0.275    0.689   0.182   -0.518135  -0.85565   2.297    2.851    5.037   1.421495    -0.055535  
  12.297  0.133    0.651   0.164   -0.243032  -0.554025  1.149    3.549    4.969   1.886926    0.097981   
  12.297  0.158    0.651   0.126   -0.257547  -0.482302  2.435    1.385    4.253   0.970801    -0.346736  
  12.297  0.154    0.554   0.12    -0.301408  -0.730206  0.628    4.8      5.969   1.367053    0.212044   
  12.297  0.233    0.577   0.12    -0.45156   -1.370354  1.23     2.985    6.403   1.363203    0.226269   
  12.297  0.185    0.59    0.174   -0.385215  -0.559329  1.819    1.421    6.063   0.381501    -0.34566   
  12.297  0.218    0.614   0.147   -0.439112  -0.76785   2.508    4.497    5.571   0.71701     0.228345   
  12.297  0.198    0.637   0.137   -0.276671  -1.135048  1.458    4.157    4.926   0.94545     0.285475   
  12.303  0.18     0.603   0.139   -0.41053   -0.861027  -0.114   6.034    6.173   1.256579    0.018069   
  12.303  0.195    0.651   0.155   -0.487822  -0.887274  2.024    3.758    4.263   1.392808    0.144828   
  12.303  0.218    0.713   0.197   -0.361793  -0.633609  -0.412   6.595    5.302   1.272295    0.329325   
  12.303  0.214    0.645   0.123   -0.366969  -0.711538  1.025    5.661    6.705   1.168955    0.178259   
  12.303  0.164    0.608   0.191   -0.309946  -0.498412  1.383    2.167    5.738   2.033649    0.041759   
  12.303  0.219    0.675   0.208   -0.412959  -0.935416  1.519    2.659    7.079   1.226199    0.118329   
  12.303  0.137    0.661   0.165   -0.248635  -0.325889  1.54     7.544    3.474   1.205441    0.862204   
  12.303  0.205    0.628   0.092   -0.334887  -1.142063  0.39     5.247    5.899   1.170364    0.128116   
  12.303  0.209    0.563   0.14    -0.410153  -1.258079  3.366    1.677    4.372   1.049325    0.009253   
  12.303  0.198    0.584   0.167   -0.462619  -0.830927  2.429    0.853    4.935   0.610642    -0.063657  
  12.303  0.16     0.548   0.122   -0.339863  -1.206167  1.58     6.685    5.987   1.115472    0.509445   
  12.303  0.192    0.615   0.204   -0.438003  -0.718917  0.726    3.898    4.57    1.297462    0.180994   
  12.303  0.229    0.677   0.131   -0.393319  -0.843202  1.423    3.619    5.978   0.771346    0.088928   
  12.303  0.1      0.623   0.183   -0.22396   -0.424334  1.229    3.65     5.6     1.085908    0.04196    
  12.303  0.202    0.695   0.196   -0.467437  -0.765829  2.065    1.996    3.672   1.681028    -0.214501  
  12.303  0.208    0.659   0.171   -0.390614  -0.879263  0.803    4.55     3.549   1.427913    0.024721   
  12.303  0.198    0.567   0.147   -0.43483   -0.954379  3.936    3.209    4.859   0.572296    0.068163   
  12.303  0.135    0.579   0.148   -0.267247  -0.751361  0.127    6.303    5.495   1.385371    0.735116   
  12.303  0.166    0.631   0.188   -0.444323  -0.67671   1.051    3.336    6.281   1.289301    -0.146866  
  12.303  0.217    0.678   0.188   -0.45437   -0.808401  3.443    3.917    6.167   0.585346    0.249956   
  12.303  0.237    0.71    0.137   -0.307953  -0.693715  3.398    3.342    4.533   1.011337    0.358073   
  12.303  0.174    0.678   0.109   -0.274643  -0.863819  0.786    3.657    3.832   1.846595    0.195215   
  12.303  0.234    0.651   0.181   -0.416536  -0.467446  1.323    3.325    4.414   1.227264    0.010864   
  12.303  0.183    0.594   0.128   -0.321717  -1.124968  2.363    2.271    4.234   1.648182    -0.050961  
  12.303  0.217    0.675   0.251   -0.396472  -0.733356  2.997    2.869    5.295   1.018462    0.268142   
  12.303  0.255    0.649   0.149   -0.397312  -0.853805  1.675    5.232    4.37    1.167937    0.51646    
  12.303  0.151    0.567   0.158   -0.315008  -0.580324  0.325    5.055    5.558   1.172483    0.261609   
  12.303  0.219    0.653   0.174   -0.451602  -0.814192  0.26     4.48     6.68    1.337903    0.204294   
  12.303  0.177    0.634   0.174   -0.399542  -0.773076  3.283    2.454    6.333   0.420722    -0.203476  
  12.303  0.172    0.632   0.162   -0.299778  -0.634161  2.091    2.133    5.628   1.665805    -0.077482  
  12.303  0.16     0.559   0.158   -0.38921   -0.770614  0.749    5.3      6.505   1.118014    0.274982   
  12.303  0.22     0.647   0.211   -0.472794  -1.020663  -0.104   5.298    6.132   1.244949    0.147249   
  12.303  0.228    0.622   0.14    -0.480454  -0.972071  0.382    4.395    3.132   1.621604    -0.009535  
  12.303  0.193    0.577   0.127   -0.415063  -1.1532    0.542    4.473    5.079   1.567869    0.157808   
  12.303  0.198    0.615   0.11    -0.356213  -0.74903   0.01     5.955    5.836   1.224864    0.223157   
  12.303  0.178    0.639   0.166   -0.330982  -0.550302  1.075    5.24     5.487   0.905783    0.413845   
  12.303  0.198    0.634   0.149   -0.453207  -1.253627  -0.089   4.406    6.166   1.20084     -0.102344  
  12.303  0.19     0.613   0.147   -0.415876  -0.52908   2.559    3.24     4.869   1.292871    -0.030392  
  12.303  0.222    0.655   0.171   -0.425291  -1.208347  2.745    1.401    5.258   0.457038    -0.265167  
  12.303  0.207    0.679   0.181   -0.386206  -0.502633  1.765    6.22     6.405   0.729792    0.31939    
  12.303  0.155    0.612   0.171   -0.270471  -0.462394  1.354    3.746    2.097   1.985172    0.295352   
  12.303  0.229    0.686   0.123   -0.272443  -0.403998  1.108    6.769    6.526   1.056417    0.488007   
  12.303  0.178    0.68    0.163   -0.311035  -0.45237   2.385    4.081    4.808   1.195763    0.080297   
  12.303  0.153    0.662   0.151   -0.306176  -0.489575  1.139    4.551    7.079   1.184307    0.045528   
  12.303  0.202    0.676   0.172   -0.345773  -0.545469  2.299    2.644    7.325   0.960808    0.125389   
  12.303  0.203    0.613   0.151   -0.404368  -0.83278   0.929    4.274    5.339   1.290344    0.34928    
  12.303  0.195    0.647   0.216   -0.394332  -0.860557  1.1      3.114    5.207   1.44004     0.128269   
  12.303  0.188    0.621   0.157   -0.414567  -0.697463  1.619    4.671    7.472   0.575365    0.114699   
  12.303  0.201    0.644   0.152   -0.360096  -0.947573  1.67     5.604    5.223   1.094646    0.451609   
  12.303  0.158    0.581   0.146   -0.478567  -0.94772   2.005    4.311    4.976   1.129683    0.034832   
  12.303  0.183    0.667   0.163   -0.40212   -0.593539  0.675    5.784    6.201   1.108755    0.213975   
  12.303  0.151    0.6     0.177   -0.325983  -0.848324  3.114    0.962    4.339   0.577602    -0.484378  
  12.303  0.208    0.615   0.179   -0.447928  -1.021119  0.317    4.947    3.314   1.630391    0.519165   
  12.303  0.154    0.652   0.16    -0.286784  -0.455881  1.931    4.121    4.947   1.202189    0.078325   
  12.303  0.197    0.619   0.193   -0.389177  -1.254057  0.944    5.871    6.792   1.050183    0.210878   
  12.303  0.135    0.511   0.119   -0.247164  -1.023006  2.406    3.199    5.368   0.675202    0.001217   
  12.303  0.214    0.656   0.136   -0.368958  -0.647401  0.238    3.838    3.497   1.322895    0.30462    
  12.303  0.225    0.695   0.185   -0.543173  -1.083816  2.941    2.154    2.452   1.662855    -0.012363  
  12.303  0.164    0.533   0.141   -0.373534  -1.288796  1.271    1.822    4.338   1.271714    0.096888   
  12.303  0.201    0.656   0.172   -0.39186   -0.734174  1.665    4.07     5.574   0.978686    0.091642   
  12.303  0.146    0.648   0.2     -0.34686   -0.531107  1.569    3.404    6.259   0.8393      -0.001422  
  12.303  0.191    0.682   0.159   -0.348581  -0.872158  -0.737   4.347    6.718   1.046412    -0.051172  
  12.303  0.137    0.573   0.123   -0.234206  -0.875374  0.372    3.655    6.804   0.925816    0.05452    
  12.303  0.22     0.582   0.138   -0.261337  -0.746359  -0.579   7.037    4.257   1.490113    0.187963   
  12.303  0.245    0.652   0.088   -0.407745  -1.22103   0.976    3.882    5.502   1.420017    -0.07238   
  12.303  0.176    0.593   0.105   -0.316519  -0.821097  1.365    3.766    5.118   1.384988    0.312764   
  12.303  0.201    0.635   0.15    -0.341317  -0.819302  1.221    3.408    4.782   2.278278    -0.160331  
  12.303  0.211    0.639   0.175   -0.451223  -0.788186  0.257    4.749    5.86    1.095965    0.146592   
  12.303  0.175    0.621   0.121   -0.280049  -0.646526  1.019    3.086    4.251   1.027671    0.077711   
  12.303  0.205    0.631   0.171   -0.386929  -0.715524  -0.63    5.977    4.985   1.48218     0.288621   
  12.303  0.235    0.674   0.181   -0.504145  -0.890815  -0.239   5.63     3.878   1.653075    0.09765    
  12.303  0.195    0.614   0.145   -0.414607  -1.183154  0.927    3.38     4.123   1.733829    0.059674   
  12.303  0.181    0.57    0.138   -0.499249  -0.905258  2.922    3.557    5.56    1.092856    0.375466   
  12.303  0.11     0.549   0.168   -0.283934  -0.945652  0.793    3.771    5.492   1.113357    -0.186879  
  12.303  0.202    0.638   0.111   -0.309293  -0.568291  0.753    4.626    4.85    1.596156    0.161576   
  12.303  0.191    0.662   0.225   -0.414795  -0.779786  1.036    3.92     5.009   1.41403     0.159041   
  12.303  0.214    0.651   0.162   -0.43185   -1.13347   1.849    3.122    4.455   1.003489    0.217412   
  12.303  0.168    0.587   0.122   -0.359322  -0.927643  1.329    3.589    4.423   1.353124    -0.147134  
  12.303  0.14     0.568   0.13    -0.250762  -0.418578  0.594    4.042    4.544   1.106235    0.353079   
  12.303  0.178    0.653   0.163   -0.378542  -0.997434  1.481    4.119    4.916   1.36295     -0.019968  
  12.303  0.222    0.695   0.183   -0.375966  -0.491627  2.612    3.713    4.941   1.317433    0.142611   
  12.303  0.152    0.549   0.194   -0.419735  -0.734171  1.464    4.451    3.508   1.213811    0.556246   
  12.303  0.195    0.558   0.069   -0.333976  -0.867148  2.35     4.564    3.788   1.39765     0.485557   
  12.303  0.221    0.633   0.17    -0.43869   -0.439504  1.366    3.104    5.867   0.822147    -0.052071  
  12.303  0.227    0.607   0.174   -0.567269  -0.986459  0.213    5.843    6.683   1.047648    0.034187   
  12.303  0.259    0.68    0.225   -0.515187  -1.046646  1.683    4.614    7.328   1.345213    -0.02674   
  12.303  0.145    0.604   0.12    -0.377987  -0.98083   2.793    1.052    5.146   1.006087    0.023565   
  12.303  0.169    0.606   0.192   -0.462981  -0.868632  0.813    4.434    4.239   1.334072    0.190778   
  12.303  0.209    0.682   0.156   -0.411652  -0.686576  1.816    3.806    3.486   1.467412    0.833331   
  12.303  0.2      0.626   0.122   -0.393005  -0.990716  2.052    1.202    4.768   2.147325    -0.10497   
  12.303  0.174    0.589   0.144   -0.448373  -0.865795  0.981    6.415    6.099   1.034844    0.580173   
  12.303  0.179    0.615   0.186   -0.34694   -0.704079  1.329    1.906    5.174   1.510365    -0.253041  
  12.303  0.065    0.591   0.109   -0.191262  -0.78038   0.312    7.563    4.046   1.300572    0.424069   
  12.303  0.225    0.627   0.19    -0.41705   -0.785071  0.854    4.337    6.221   1.255416    0.253334   
  12.303  0.176    0.632   0.157   -0.36788   -0.78569   0.839    4.076    2.665   1.900478    0.276131   
  12.303  0.17     0.61    0.146   -0.345104  -0.875852  1.271    5.323    6.662   1.148541    0.37478    
  12.303  0.199    0.656   0.166   -0.492106  -0.907337  1.642    1.671    3.983   1.340474    -0.160109  
  12.303  0.232    0.717   0.157   -0.383685  -0.692892  -0.031   4.285    4.976   1.228228    0.114241   
  12.303  0.176    0.658   0.184   -0.365919  -0.780895  3.123    1.483    7.179   -0.357433   -0.113265  
  12.303  0.163    0.597   0.151   -0.303813  -1.008378  2.248    2.944    5.778   1.046689    0.286627   
  12.31   0.185    0.595   0.118   -0.308009  -0.7988    1.668    3.784    6.443   0.323181    -0.006261  
  12.31   0.17     0.583   0.243   -0.504393  -1.084717  1.057    5.59     5.173   1.610915    0.377778   
  12.31   0.147    0.61    0.153   -0.304437  -0.661166  2.91     0.999    4.974   1.8688      0.107117   
  12.31   0.207    0.64    0.231   -0.450046  -1.160329  1.091    2.49     5.464   1.456264    -0.090531  
  12.31   0.23     0.636   0.243   -0.603507  -1.048564  1.671    2.128    5.378   1.434437    -0.078581  
  12.31   0.123    0.604   0.224   -0.279294  -0.694452  2.149    0.858    5.505   1.62848     -0.521069  
  12.31   0.123    0.571   0.134   -0.30524   -1.045643  0.812    5.205    6.767   1.175161    0.269897   
  12.31   0.21     0.625   0.251   -0.462751  -0.876671  1.476    4.956    6.053   1.0567      0.210372   
  12.31   0.136    0.618   0.133   -0.278065  -0.62134   2.188    1.723    5.946   1.175464    -0.162071  
  12.31   0.221    0.661   0.134   -0.338599  -0.467831  0.11     5.342    3.718   1.360432    0.318649   
  12.31   0.147    0.614   0.074   -0.179436  -0.296134  2.431    3.941    2.963   1.45504     0.209058   
  12.31   0.209    0.67    0.22    -0.349051  -0.827411  0.876    4.189    3.779   0.972945    0.036616   
  12.31   0.197    0.651   0.184   -0.292294  -0.580888  0.369    4.698    4.766   1.728139    0.070071   
  12.31   0.114    0.537   0.127   -0.342451  -1.106445  0.392    5.245    6.688   1.096391    0.197823   
  12.31   0.228    0.622   0.161   -0.439128  -1.313997  0.393    5.242    4.49    1.386261    0.268086   
  12.31   0.116    0.481   0.115   -0.331981  -1.558999  2.764    1.916    4.794   0.831784    -0.034761  
  12.31   0.184    0.685   0.104   -0.328308  -1.28336   1.35     3.336    4.689   1.569142    -0.004262  
  12.31   0.193    0.6     0.123   -0.303608  -0.739951  1.873    2.909    5.062   1.790318    -0.127647  
  12.31   0.155    0.683   0.133   -0.289915  -0.548057  2.48     3.479    3.58    1.205142    0.412562   
  12.31   0.229    0.606   0.155   -0.441619  -0.99898   0.699    4.079    5.382   1.590805    0.145115   
  12.31   0.201    0.687   0.198   -0.402096  -0.597785  0.872    4.202    2.594   1.368838    0.633152   
  12.31   0.177    0.631   0.109   -0.313814  -0.450979  2.514    1.503    3.461   0.673745    0.352153   
  12.31   0.131    0.552   0.076   -0.142574  -0.220221  2.347    4.287    6.271   0.90175     0.234079   
  12.31   0.173    0.623   0.204   -0.423781  -0.917024  0.987    6.069    5.986   1.006966    0.223228   
  12.31   0.173    0.604   0.108   -0.277374  -0.500988  0.977    3.938    6.18    0.6928      -0.004004  
  12.31   0.178    0.644   0.161   -0.457497  -0.742986  1.283    3.07     5.395   0.961439    -0.111081  
  12.31   0.123    0.657   0.195   -0.248199  -0.823347  1.274    3.29     3.44    1.424984    -0.231267  
  12.31   0.159    0.625   0.187   -0.362706  -0.942127  -0.928   5.651    6.508   1.297571    0.13265    
  12.31   0.114    0.58    0.17    -0.318036  -0.79047   1.631    6.226    6.028   1.09036     0.472634   
  12.31   0.271    0.746   0.245   -0.411557  -0.684521  1.39     4.983    6.675   1.42159     0.539561   
  12.31   0.211    0.64    0.159   -0.360329  -0.66901   -0.627   3.556    2.371   2.366151    -0.012467  
  12.31   0.13     0.579   0.18    -0.291012  -0.975141  2.27     2.695    5.081   1.504672    -0.1032    
  12.31   0.234    0.634   0.19    -0.415626  -0.923239  0.994    3.056    5.386   1.377596    0.008956   
  12.31   0.216    0.674   0.171   -0.420664  -0.733015  1.885    2.958    3.477   1.328366    0.444308   
  12.31   0.207    0.638   0.104   -0.321501  -0.802567  1.683    6.525    4.739   1.186704    0.524379   
  12.31   0.226    0.666   0.148   -0.295926  -0.383545  2.407    3.379    5.114   1.707733    0.332336   
  12.31   0.248    0.639   0.186   -0.504126  -0.983616  0.858    5.865    6.104   0.867414    0.433262   
  12.31   0.209    0.642   0.206   -0.448441  -0.823853  1.641    6.078    6.395   0.946999    0.355318   
  12.31   0.155    0.539   0.173   -0.412901  -0.972721  2.419    2.876    3.925   0.935195    0.289328   
  12.31   0.206    0.621   0.187   -0.399609  -0.527764  2.228    2.545    4.022   1.325299    0.469424   
  12.31   0.144    0.625   0.178   -0.364839  -0.803805  1.161    3.972    5.624   1.336124    0.370097   
  12.31   0.214    0.597   0.149   -0.319063  -0.572113  2.673    4.064    6.275   1.035014    0.066265   
  12.31   0.218    0.693   0.249   -0.38044   -0.687055  3.788    4.79     5.749   0.887417    0.31071    
  12.31   0.188    0.634   0.124   -0.291568  -0.83453   -0.135   7.263    6.577   1.18427     0.623346   
  12.31   0.119    0.508   0.088   -0.364867  -1.050029  0.964    6.055    6.151   1.314756    0.78806    
  12.31   0.172    0.545   0.191   -0.368972  -0.870413  0.799    6.119    5.897   0.883019    0.261179   
  12.31   0.143    0.622   0.163   -0.363676  -0.399652  1.375    5.803    6.592   0.8411      0.377949   
  12.31   0.17     0.601   0.125   -0.271205  -0.672291  2.027    0.985    4.482   1.160734    -0.158584  
  12.31   0.208    0.661   0.166   -0.40388   -1.05664   2.223    4.065    6.144   1.043247    0.362222   
  12.31   0.157    0.585   0.161   -0.383967  -0.876972  0.565    5.502    5.026   1.13205     0.216054   
  12.31   0.184    0.569   0.231   -0.417888  -0.961659  2.344    2.257    4.788   1.513676    0.022205   
  12.31   0.174    0.628   0.171   -0.380399  -0.806104  -0.033   5.143    3.452   1.537277    0.523845   
  12.31   0.154    0.622   0.184   -0.319638  -1.033933  2.085    2.437    5.475   1.329138    0.044422   
  12.31   0.164    0.545   0.146   -0.48752   -1.006643  -0.253   5.84     4.628   1.606241    0.011481   
  12.31   0.152    0.599   0.191   -0.35968   -0.551793  2.666    2.344    2.861   1.374282    -0.10982   
  12.31   0.174    0.572   0.122   -0.490207  -1.359486  2.661    3.903    5.508   1.066078    0.164996   
  12.31   0.15     0.5     0.132   -0.368819  -1.058183  -0.011   5.732    5.826   1.153057    0.250457   
  12.31   0.22     0.629   0.115   -0.371472  -0.941992  3.642    1.293    5.275   0.886741    0.129789   
  12.31   0.247    0.701   0.229   -0.562911  -1.019191  2.477    1.728    2.602   2.220604    -0.560322  
  12.31   0.139    0.516   0.139   -0.381783  -1.490051  2.752    4.086    6.157   0.778556    0.421728   
  12.31   0.215    0.661   0.164   -0.424795  -0.754256  2.216    2.351    2.888   2.047957    -0.147172  
  12.31   0.214    0.591   0.135   -0.478873  -1.115548  0.748    3.805    4.995   0.775287    0.052188   
  12.31   0.145    0.515   0.145   -0.297028  -1.240098  2.423    2.249    3.037   1.306803    0.206902   
  12.31   0.155    0.542   0.131   -0.372566  -0.719221  0.781    5.627    5.423   1.404305    0.222781   
  12.31   0.146    0.563   0.109   -0.308735  -0.895962  1.026    4.444    4.883   1.18698     0.363962   
  12.31   0.25     0.638   0.127   -0.414495  -0.97053   1.275    2.954    2.971   1.322949    -0.40993   
  12.31   0.175    0.576   0.107   -0.262214  -0.815874  3.019    3.622    4.451   0.827788    0.455855   
  12.31   0.153    0.593   0.17    -0.327712  -0.761818  2.243    2.18     4.656   1.545166    0.210429   
  12.31   0.19     0.678   0.224   -0.380171  -0.515393  1.677    5.369    5.3     1.106556    0.610647   
  12.31   0.195    0.604   0.154   -0.397008  -1.229489  3.461    2.899    4.668   0.885247    -0.072318  
  12.31   0.179    0.589   0.186   -0.431933  -1.081422  1.829    2.975    4.557   0.944924    0.169526   
  12.31   0.168    0.648   0.211   -0.339597  -0.691833  1.621    4.408    6.283   1.338236    0.280366   
  12.31   0.21     0.693   0.173   -0.410747  -0.936385  1.114    2.423    4.573   1.46892     0.127528   
  12.31   0.163    0.65    0.191   -0.401316  -0.933676  1.356    6.048    4.289   1.24058     0.347475   
  12.31   0.179    0.619   0.153   -0.332586  -0.449413  0.797    5.022    6.797   1.121467    -0.047711  
  12.31   0.21     0.631   0.169   -0.447156  -1.101076  0.784    5.337    5.304   1.545619    0.493171   
  12.31   0.178    0.624   0.177   -0.247926  -0.58329   2.676    3.617    6.558   0.568087    -0.081045  
  12.31   0.199    0.633   0.2     -0.408815  -1.010503  1.884    4.699    5.126   1.111371    0.459375   
  12.31   0.129    0.615   0.144   -0.33393   -0.754747  1.785    2.946    3.247   1.581948    0.01784    
  12.31   0.173    0.63    0.18    -0.371553  -0.822007  1.956    4.074    4.194   1.242174    -0.004612  
  12.31   0.157    0.615   0.123   -0.347117  -1.026301  1.598    4.263    3.34    1.379117    0.039227   
  12.31   0.168    0.61    0.107   -0.323676  -0.933445  0.861    3.154    6.005   1.331753    -0.103766  
  12.31   0.221    0.621   0.142   -0.451604  -0.982238  1.888    3.721    6.144   1.043175    0.081292   
  12.31   0.19     0.677   0.182   -0.353568  -0.65321   0.46     5.084    4.898   1.272338    0.27856    
  12.31   0.185    0.623   0.21    -0.3601    -1.01996   0.604    4.415    5.737   1.364997    0.079565   
  12.31   0.191    0.704   0.189   -0.370908  -0.64964   1.25     6.191    4.291   1.123433    0.418987   
  12.31   0.187    0.645   0.16    -0.293239  -0.684846  3.424    2.327    5.963   1.037495    0.258171   
  12.31   0.17     0.575   0.181   -0.51926   -1.159554  1.685    5.041    4.696   1.168102    0.517449   
  12.31   0.269    0.622   0.174   -0.534277  -1.356353  3.366    1.141    5.104   0.315134    0.038638   
  12.31   0.142    0.612   0.12    -0.280456  -0.89956   1.968    1.55     4.499   1.087706    -0.092575  
  12.31   0.168    0.662   0.151   -0.344834  -0.674185  -0.186   4.076    5.335   1.554628    0.147257   
  12.31   0.186    0.648   0.184   -0.41938   -1.186469  0.672    7.418    7.31    0.916786    0.327932   
  12.31   0.155    0.633   0.149   -0.23407   -0.850361  2.103    3.449    5.994   0.79119     0.236311   
  12.31   0.152    0.607   0.138   -0.328701  -1.289222  0.208    5.812    4.475   1.211976    0.363476   
  12.31   0.189    0.592   0.164   -0.412196  -1.345662  1.666    3.459    4.525   1.351369    0.295404   
  12.31   0.183    0.579   0.118   -0.401639  -1.014872  -0.076   4.065    5.208   1.267961    0.212081   
  12.31   0.172    0.578   0.13    -0.298368  -0.778583  2.193    4.589    3.842   0.727932    0.014452   
  12.31   0.226    0.633   0.156   -0.44671   -0.977566  3.393    1.554    3.983   1.424963    -0.281679  
  12.31   0.18     0.614   0.192   -0.41236   -0.970787  2.617    1.592    7.774   0.398375    -0.236865  
  12.31   0.213    0.619   0.208   -0.447028  -1.147021  2.34     2.782    4.738   0.959215    0.226354   
  12.316  0.104    0.59    0.156   -0.162137  -0.513507  2.292    2.75     5.313   1.006694    -0.073759  
  12.316  0.218    0.651   0.229   -0.470046  -0.715558  1.29     2.478    4.147   2.456761    -0.149623  
  12.316  0.232    0.68    0.234   -0.56345   -0.9053    2.106    3.784    7.186   0.863964    0.124941   
  12.316  0.25     0.721   0.164   -0.430256  -0.671012  1.149    6.559    7.98    0.862746    0.381468   
  12.316  0.221    0.617   0.188   -0.408961  -0.818884  3.101    0.745    3.567   2.745922    -0.401905  
  12.316  0.218    0.627   0.156   -0.473178  -1.138184  0.153    4.692    5.154   1.594064    0.062574   
  12.316  0.17     0.622   0.201   -0.444651  -1.009436  2.761    2.149    4.767   0.684342    0.025272   
  12.316  0.175    0.625   0.198   -0.442807  -0.950722  2.237    7.558    7.285   0.649482    0.210229   
  12.316  0.15     0.61    0.136   -0.32167   -1.001641  2.582    4.552    3.42    1.212812    0.482342   
  12.316  0.141    0.624   0.17    -0.25644   -0.353191  2.523    6.209    7.079   0.46232     0.349177   
  12.316  0.17     0.566   0.16    -0.371388  -1.391737  4.143    1.355    4.703   0.714505    0.006856   
  12.316  0.162    0.553   0.145   -0.360048  -0.558683  0.198    5.72     6.078   1.223579    0.273728   
  12.316  0.179    0.552   0.175   -0.507432  -1.14145   0.441    4.299    3.539   1.791655    0.127713   
  12.316  0.167    0.631   0.231   -0.447386  -0.68478   0.877    6.502    5.248   1.220066    0.429659   
  12.316  0.115    0.557   0.115   -0.248233  -0.698311  -0.005   6.387    5.298   1.50999     -0.048761  
  12.316  0.23     0.708   0.197   -0.49517   -0.931096  1.699    2.576    4.706   1.573804    -0.1002    
  12.316  0.216    0.625   0.182   -0.458721  -1.066597  1.251    6.027    6.93    0.926224    0.40468    
  12.316  0.193    0.658   0.132   -0.335914  -0.78707   -0.267   6.344    5.118   1.345644    0.441567   
  12.316  0.182    0.627   0.193   -0.319736  -0.944703  2.601    2.617    4.966   1.096773    0.077366   
  12.316  0.174    0.64    0.184   -0.386974  -0.770558  0.563    7.207    3.047   1.392253    0.576968   
  12.316  0.165    0.555   0.095   -0.279996  -1.417552  1.126    3.919    3.463   1.633833    0.264346   
  12.316  0.198    0.627   0.222   -0.364344  -0.753665  2.401    2.332    4.867   1.453825    -0.023896  
  12.316  0.166    0.622   0.137   -0.263574  -0.799047  0.181    5.043    5.059   1.190937    0.220537   
  12.316  0.152    0.569   0.22    -0.459624  -0.833125  1.535    2.395    5.71    1.059897    -0.194489  
  12.316  0.267    0.721   0.219   -0.465628  -0.992472  2.686    4.33     6.346   0.376895    0.093964   
  12.316  0.209    0.618   0.2     -0.372393  -0.926723  2.782    2.069    4.373   1.536881    -0.056791  
  12.316  0.197    0.591   0.144   -0.350137  -0.834927  0.407    3.486    5.628   1.479695    -0.020654  
  12.316  0.231    0.643   0.195   -0.44172   -0.917713  1.602    5.266    6.329   0.912761    0.318039   
  12.316  0.152    0.565   0.189   -0.436012  -0.691454  2.283    1.356    6.26    2.847914    -0.396948  
  12.316  0.186    0.658   0.172   -0.333126  -0.71803   2.703    4.818    4.175   1.194616    0.74034    
  12.316  0.223    0.656   0.144   -0.505634  -0.894392  1.934    2.517    4.303   0.973088    0.057003   
  12.316  0.141    0.543   0.122   -0.338677  -1.005386  2.395    1.546    4.865   1.709197    -0.144148  
  12.316  0.145    0.701   0.232   -0.281172  -0.515624  2.565    2.751    3.813   1.049574    0.008342   
  12.316  0.214    0.699   0.204   -0.298153  -0.336857  4.114    3.557    6.251   -0.634829   -0.118392  
  12.316  0.202    0.663   0.219   -0.402068  -0.976333  1.453    3.972    4.823   1.053958    0.261706   
  12.316  0.205    0.693   0.154   -0.359984  -0.73801   2.201    2.257    4.011   1.357002    -0.079577  
  12.316  0.25     0.735   0.194   -0.458617  -0.625581  4.928    1.984    2.785   -1.802709   -0.778377  
  12.316  0.193    0.602   0.172   -0.472173  -0.813906  3.193    0.814    4.221   0.606649    -0.115693  
  12.316  0.233    0.636   0.194   -0.488624  -1.161217  1.27     5.325    5.426   1.019119    0.130753   
  12.316  0.118    0.543   0.155   -0.327513  -0.85998   1.885    0.894    5.976   0.089003    -0.257958  
  12.316  0.197    0.664   0.133   -0.372651  -0.925315  1.257    2.845    5.131   1.171524    -0.045762  
  12.316  0.264    0.71    0.213   -0.508308  -0.613922  -0.282   5.111    5.051   1.21176     0.038547   
  12.316  0.183    0.633   0.069   -0.278432  -0.73632   0.718    8.546    6.649   0.978364    0.569808   
  12.316  0.153    0.604   0.142   -0.306781  -0.82243   1.014    3.295    4.15    1.293484    0.108457   
  12.316  0.173    0.506   0.165   -0.489131  -1.887748  -0.271   5.422    4.185   1.633874    0.174577   
  12.316  0.212    0.626   0.145   -0.498649  -0.94236   2.201    5.803    6.165   1.01385     0.593922   
  12.316  0.196    0.645   0.152   -0.331129  -1.218039  0.779    4.379    5.38    1.3599      0.160872   
  12.316  0.155    0.667   0.137   -0.285523  -0.700335  -0.319   4.316    6.332   1.499305    0.093936   
  12.316  0.198    0.689   0.208   -0.363516  -0.679399  -0.256   5.975    7.148   1.191087    0.293568   
  12.316  0.131    0.584   0.141   -0.370053  -1.004665  0.158    4.604    4.152   2.019195    0.332856   
  12.316  0.232    0.672   0.18    -0.380803  -0.918847  1.923    2.66     3.779   1.465862    0.169127   
  12.316  0.202    0.583   0.085   -0.33063   -1.173059  1.273    3.909    4.974   1.033045    0.554843   
  12.316  0.185    0.64    0.151   -0.398685  -0.69046   1.869    5.118    8.004   0.776167    0.370177   
  12.316  0.205    0.657   0.191   -0.415446  -0.909356  0.708    3.751    2.438   1.559359    -0.403833  
  12.316  0.14     0.597   0.128   -0.228041  -1.003683  1.762    6.131    6.77    0.649866    0.222192   
  12.316  0.135    0.562   0.184   -0.389989  -0.908301  0.37     5.509    6.119   1.198114    0.280063   
  12.316  0.19     0.597   0.21    -0.513677  -1.074424  0.879    5.599    6.372   1.301238    -7.27E-4   
  12.316  0.239    0.654   0.175   -0.453414  -0.968293  1.248    5.115    4.078   1.188954    0.504899   
  12.316  0.135    0.527   0.06    -0.307127  -1.607446  0.93     4.643    3.694   1.151487    0.112607   
  12.316  0.218    0.714   0.217   -0.442773  -1.016492  1.773    4.572    4.843   1.391721    0.418508   
  12.316  0.167    0.553   0.111   -0.391668  -1.154282  0.81     6.365    5.97    1.21135     0.325665   
  12.316  0.252    0.675   0.163   -0.432883  -0.843643  1.244    3.721    3.98    1.27318     0.30534    
  12.316  0.212    0.669   0.167   -0.44931   -0.915865  1.772    2.766    5.927   0.803476    -0.100509  
  12.316  0.228    0.674   0.157   -0.445781  -0.792264  1.271    4.452    6.25    1.023087    0.386666   
  12.316  0.191    0.59    0.169   -0.439535  -1.215785  2.422    3.228    5.848   0.846959    0.382133   
  12.316  0.215    0.665   0.16    -0.344291  -0.928873  3.833    2.25     4.254   0.930115    0.278572   
  12.316  0.215    0.647   0.206   -0.472061  -1.263325  2.661    2.789    3.161   1.718679    0.541424   
  12.316  0.242    0.708   0.264   -0.45077   -0.720783  2.275    4.041    5.4     0.765868    0.231747   
  12.316  0.159    0.626   0.104   -0.318122  -0.925987  2.323    3.782    5.832   1.166177    0.330449   
  12.316  0.236    0.704   0.194   -0.332245  -0.638677  3.252    3.516    5.295   0.561236    0.385575   
  12.316  0.24     0.731   0.195   -0.456253  -0.617156  1.044    6.661    6.163   0.846846    0.32758    
  12.316  0.174    0.629   0.202   -0.369936  -0.822211  2.606    3.502    4.102   1.411411    0.119815   
  12.316  0.15     0.596   0.185   -0.368985  -0.692443  2.471    5.405    6.227   0.327508    0.027822   
  12.316  0.191    0.678   0.154   -0.311564  -0.491191  3.961    1.547    2.919   1.195384    0.282491   
  12.316  0.232    0.552   0.183   -0.496897  -1.528869  1.466    4.639    5.237   1.098132    0.354572   
  12.316  0.152    0.604   0.148   -0.264319  -0.529273  0.897    5.677    5.227   1.357149    0.543309   
  12.316  0.203    0.603   0.132   -0.356315  -1.330723  -0.194   4.013    7.046   1.302044    0.408295   
  12.316  0.201    0.647   0.181   -0.399343  -0.967581  1.284    4.46     5.843   1.116903    0.15642    
  12.316  0.112    0.584   0.123   -0.215033  -0.725245  0.871    3.346    3.485   1.446017    0.270661   
  12.316  0.117    0.584   0.152   -0.343586  -0.928544  0.53     4.882    3.635   1.456569    0.588962   
  12.316  0.194    0.651   0.153   -0.285991  -0.579842  2.667    3.039    3.666   1.343419    0.30525    
  12.316  0.258    0.682   0.161   -0.424757  -0.730732  0.193    4.856    5.132   1.359989    0.055958   
  12.316  0.183    0.579   0.155   -0.353967  -1.25118   0.034    5.113    8.004   1.057258    0.1599     
  12.316  0.213    0.663   0.12    -0.372528  -0.972724  1.538    6.836    6.396   1.203443    0.530862   
  12.316  0.131    0.557   0.202   -0.365887  -1.269018  1.46     3.778    6.041   0.893775    0.043186   
  12.316  0.163    0.618   0.24    -0.291765  -0.248824  1.716    2.918    5.319   0.973217    0.303771   
  12.316  0.212    0.607   0.204   -0.554429  -0.973288  1.885    2.848    4.742   1.622386    0.032349   
  12.316  0.192    0.657   0.206   -0.408959  -0.976944  1.24     4.291    4.679   1.065678    -0.122964  
  12.316  0.142    0.581   0.136   -0.336268  -1.015104  2.945    2.314    4.169   0.789984    -0.186419  
  12.316  0.157    0.577   0.185   -0.422493  -1.050752  3.499    3.214    1.587   2.022033    0.53822    
  12.316  0.145    0.638   0.126   -0.239805  -0.407319  2.921    2.224    6.967   0.66038     0.038182   
  12.316  0.222    0.682   0.213   -0.42211   -0.953852  3.003    3.763    6.729   0.881703    0.279278   
  12.316  0.185    0.655   0.212   -0.333983  -0.37467   2.945    2.677    3.592   1.26102     0.171588   
  12.316  0.171    0.552   0.086   -0.362565  -1.449248  3.104    3.269    4.954   0.867383    -0.013801  
  12.316  0.186    0.582   0.126   -0.369955  -1.135222  1.075    3.412    5.631   1.227897    0.201822   
  12.316  0.164    0.632   0.188   -0.354816  -0.88606   0.878    5.303    5.753   1.435718    0.470566   
  12.316  0.163    0.648   0.149   -0.394931  -0.781484  1.607    4.252    7.294   0.891228    0.219472   
  12.316  0.205    0.606   0.134   -0.356779  -1.316404  1.095    3.571    5.527   0.971357    0.01748    
  12.316  0.179    0.517   0.172   -0.442959  -0.92308   3.084    1.32     3.297   1.21991     -0.001937  
  12.316  0.176    0.584   0.198   -0.361614  -0.930161  -0.178   2.798    5.907   1.733307    0.148801   
  12.323  0.134    0.618   0.157   -0.237538  -0.561337  1.351    3.922    4.218   1.39643     0.221502   
  12.323  0.171    0.578   0.126   -0.407554  -1.042018  1.511    6.651    5.065   1.143656    0.568299   
  12.323  0.137    0.673   0.181   -0.312123  -0.494214  3.646    2.684    4.337   0.67437     0.309687   
  12.323  0.17     0.654   0.145   -0.304963  -0.549618  0.994    6.946    6.652   0.989816    0.414542   
  12.323  0.212    0.619   0.148   -0.390701  -0.910319  2.525    3.227    5.147   0.59887     0.270546   
  12.323  0.217    0.601   0.139   -0.434363  -1.058953  1.706    3.698    3.146   1.438115    0.475633   
  12.323  0.16     0.603   0.179   -0.378836  -0.666691  2.238    2.161    5.743   0.893463    -0.205531  
  12.323  0.205    0.636   0.158   -0.454453  -0.63694   2.135    2.917    6.789   0.499146    -0.048995  
  12.323  0.24     0.632   0.187   -0.406625  -1.067876  1.521    4.104    4.603   0.959114    0.159856   
  12.323  0.142    0.621   0.22    -0.308777  -0.635066  1.867    6.33     6.641   0.709301    0.097198   
  12.323  0.187    0.577   0.214   -0.473943  -1.082363  0.298    5.572    6.35    1.29737     0.432894   
  12.323  0.18     0.57    0.131   -0.317473  -0.958171  0.964    5.867    7.636   0.989124    0.421616   
  12.323  0.122    0.582   0.176   -0.389352  -1.048696  2.325    4.512    8.159   0.129217    -0.086514  
  12.323  0.147    0.623   0.177   -0.361805  -0.890005  2.257    4.218    7.467   0.590429    0.087382   
  12.323  0.212    0.682   0.245   -0.514136  -0.872892  3.831    3.445    4.887   0.804703    0.269297   
  12.323  0.187    0.68    0.098   -0.290563  -1.13371   1.675    5.081    6.925   0.615933    0.266255   
  12.323  0.2      0.653   0.157   -0.411951  -0.572934  1.182    5.328    5.869   1.053838    0.432244   
  12.323  0.146    0.58    0.147   -0.333002  -1.221928  3.323    4.709    5.772   0.833972    0.265805   
  12.323  0.167    0.648   0.175   -0.392173  -0.653913  -0.004   4.63     3.335   1.808105    -0.075082  
  12.323  0.188    0.619   0.172   -0.370245  -1.00973   1.258    3.779    5.657   1.04923     0.259779   
  12.323  0.234    0.665   0.21    -0.441145  -1.057505  2.265    3.519    5.861   0.821456    0.234248   
  12.323  0.204    0.533   0.145   -0.527641  -1.504319  2.354    3.305    7.21    0.739258    0.345622   
  12.323  0.167    0.595   0.092   -0.29688   -1.014667  1.766    2.906    3.706   1.443256    -0.180708  
  12.323  0.206    0.609   0.114   -0.361811  -1.222491  0.846    4.93     4.48    1.402834    0.425158   
  12.323  0.202    0.6     0.139   -0.4024    -0.746293  1.34     5.452    5.021   1.056901    0.316324   
  12.323  0.178    0.629   0.187   -0.41446   -0.963238  -0.86    6.866    4.552   1.408009    0.240667   
  12.323  0.203    0.644   0.091   -0.348302  -0.587362  2.664    4.144    6.697   0.502988    0.093537   
  12.323  0.167    0.599   0.204   -0.359908  -0.755047  2.14     3.318    3.934   1.253043    0.177961   
  12.323  0.217    0.619   0.184   -0.399162  -1.200284  0.331    5.504    3.266   1.678573    0.362289   
  12.323  0.167    0.639   0.178   -0.386199  -0.867665  1.721    5.633    5.734   1.102408    0.698841   
  12.323  0.232    0.676   0.209   -0.459884  -0.821348  0.871    7.747    6.143   0.948052    0.363499   
  12.323  0.169    0.605   0.172   -0.373824  -0.928106  1.415    3.933    2.984   1.23509     0.270558   
  12.323  0.193    0.587   0.159   -0.429529  -0.995309  0.718    2.856    9.057   0.627055    -0.065364  
  12.323  0.172    0.576   0.113   -0.305507  -1.344915  3.687    2.789    5.903   0.715965    0.232901   
  12.323  0.16     0.617   0.135   -0.323002  -1.425788  2.789    4.9      6.1     0.538539    0.063102   
  12.323  0.203    0.617   0.134   -0.484613  -1.419902  1.277    5.255    7.592   1.080238    0.336428   
  12.323  0.142    0.578   0.127   -0.3437    -1.141532  1.202    5.771    6.06    0.964981    0.110025   
  12.323  0.141    0.57    0.133   -0.405456  -0.862181  1.359    2.939    6.967   0.599267    -0.019421  
  12.323  0.182    0.657   0.222   -0.406945  -0.725269  2.113    1.678    4.826   1.451577    0.212982   
  12.323  0.177    0.645   0.161   -0.306337  -0.396653  0.939    6.027    5.84    0.902918    0.259317   
  12.323  0.164    0.637   0.16    -0.311731  -0.723975  1.017    5.172    5.137   1.316188    0.070217   
  12.323  0.225    0.692   0.206   -0.356068  -0.655468  2.373    2.921    4.835   0.825017    0.278958   
  12.323  0.157    0.641   0.145   -0.224163  -0.773496  1.476    4.552    5.432   1.207361    0.274592   
  12.323  0.208    0.65    0.128   -0.322044  -0.849279  1.266    5.774    4.94    1.376016    0.178957   
  12.323  0.215    0.61    0.086   -0.382338  -0.624101  4.287    2.972    5.635   -0.164469   -0.021866  
  12.323  0.235    0.624   0.157   -0.45094   -1.360894  3.418    2.096    5.514   0.858191    0.05876    
  12.323  0.227    0.658   0.167   -0.490721  -0.942635  0.178    5.292    5.697   0.994138    0.57129    
  12.323  0.173    0.592   0.136   -0.279224  -1.06763   5.103    2.326    4.395   0.299224    0.057395   
  12.323  0.248    0.65    0.22    -0.515076  -1.073381  1.4      4.847    5.916   0.958005    0.299074   
  12.323  0.164    0.565   0.18    -0.435618  -0.709235  0.64     3.08     4.344   1.419772    -0.009289  
  12.323  0.151    0.571   0.069   -0.240514  -1.376646  4.029    1.811    3.615   0.428342    -0.588011  
  12.323  0.146    0.557   0.136   -0.278285  -0.626769  1.064    3.025    4.202   1.508721    -0.067271  
  12.323  0.138    0.59    0.19    -0.414966  -1.005578  0.497    5.418    6.834   1.227789    0.067708   
  12.323  0.145    0.635   0.115   -0.270952  -0.806697  1.439    7.539    5.315   1.045965    0.575897   
  12.323  0.176    0.602   0.085   -0.155507  -0.83312   2.02     4.407    3.754   1.063211    0.14087    
  12.323  0.195    0.655   0.249   -0.503491  -0.81958   1.158    3.835    5.606   1.166033    0.044116   
  12.323  0.225    0.712   0.156   -0.265439  -0.34109   1.586    4.833    5.587   1.018122    0.185956   
  12.323  0.223    0.653   0.162   -0.460526  -1.208904  2.312    3.355    4.553   0.818749    0.086755   
  12.323  0.205    0.618   0.154   -0.394573  -0.982373  1.403    4.227    7.813   0.673603    0.202732   
  12.323  0.147    0.627   0.163   -0.348773  -0.828717  0.89     5.935    6.202   1.030602    0.394979   
  12.323  0.177    0.603   0.198   -0.44181   -0.795429  2.61     3.797    4.542   1.422416    0.302121   
  12.323  0.117    0.602   0.112   -0.313007  -0.994071  -0.996   7.847    6.698   1.296916    0.549245   
  12.323  0.196    0.663   0.145   -0.363251  -0.678953  2.488    2.727    4.506   1.356186    0.044515   
  12.323  0.205    0.613   0.171   -0.431591  -0.85869   1.022    6.321    6.644   1.285236    0.285026   
  12.323  0.207    0.634   0.236   -0.363908  -0.89745   3.562    2.385    7.068   -0.612656   -0.076313  
  12.323  0.167    0.614   0.186   -0.411081  -0.873861  1.988    2.635    4.568   0.944375    0.103564   
  12.323  0.169    0.626   0.195   -0.35748   -1.118021  0.896    4.169    6.135   1.109566    0.106421   
  12.323  0.168    0.625   0.138   -0.242433  -0.807703  1.606    2.028    5.21    1.177204    -0.155419  
  12.323  0.117    0.555   0.119   -0.351123  -0.856571  4.973    2.117    5.511   -0.568386   -0.127777  
  12.323  0.229    0.64    0.187   -0.472018  -0.89135   1.157    5.282    5.248   0.774426    0.281847   
  12.323  0.218    0.622   0.148   -0.409865  -1.423111  3.348    2.88     4.699   0.805699    0.15331    
  12.323  0.177    0.56    0.232   -0.359133  -0.687218  3.663    3.321    5.062   1.294941    0.249504   
  12.323  0.184    0.585   0.1     -0.376826  -1.102111  1.735    5.166    6.982   0.887494    0.257828   
  12.323  0.152    0.601   0.117   -0.292537  -1.358905  3.697    1.73     3.602   1.776801    0.069275   
  12.323  0.184    0.581   0.127   -0.41074   -0.947263  1.477    3.785    5.654   0.831516    0.0937     
  12.323  0.157    0.624   0.143   -0.298582  -0.683692  2.596    2.195    5.58    0.902295    -0.186646  
  12.323  0.209    0.633   0.203   -0.44036   -0.784328  1.61     3.498    2.036   1.565289    0.203256   
  12.323  0.214    0.623   0.19    -0.464132  -1.23119   2.968    3.088    5.585   0.803008    -0.005611  
  12.323  0.141    0.578   0.208   -0.370249  -1.16621   2.208    3.909    3.981   1.326178    0.316795   
  12.323  0.139    0.644   0.143   -0.206258  -0.515193  2.05     2.798    5.046   1.043456    0.148799   
  12.323  0.149    0.623   0.132   -0.235578  0.042423   1.475    4.881    4.691   0.516961    0.532763   
  12.323  0.148    0.606   0.164   -0.297593  -0.791307  3.363    1.999    3.14    0.449441    -0.332511  
  12.323  0.174    0.614   0.126   -0.354752  -0.654799  2.906    2.402    5.93    0.502235    0.099103   
  12.323  0.233    0.595   0.148   -0.503575  -1.503463  -0.922   7.172    6.191   1.103333    0.317043   
  12.323  0.153    0.615   0.167   -0.334944  -0.82963   1.875    3.334    4.772   1.274808    -0.252857  
  12.323  0.154    0.562   0.145   -0.343417  -1.019447  2.117    5.155    6.024   0.570152    0.27347    
  12.323  0.137    0.59    0.095   -0.208101  -0.439784  0.961    4.76     1.952   1.599968    0.251852   
  12.323  0.187    0.613   0.219   -0.51505   -0.875014  1.824    4.539    3.687   1.55661     0.549915   
  12.323  0.172    0.55    0.182   -0.401711  -0.930911  3.282    2.304    3.914   0.493022    0.222504   
  12.323  0.175    0.548   0.141   -0.344035  -0.952748  2.203    4.514    8.336   0.672558    0.310097   
  12.323  0.198    0.565   0.17    -0.376707  -1.125641  1.864    1.367    4.828   1.171523    -0.016884  
  12.323  0.123    0.629   0.134   -0.244408  -0.61985   3.01     2.326    5.345   0.830625    0.273285   
  12.323  0.205    0.648   0.176   -0.311428  -0.522686  0.615    5.85     6.055   1.179226    0.089886   
  12.323  0.142    0.628   0.252   -0.311344  -0.333418  -0.003   7.204    4.968   1.360054    0.742348   
  12.323  0.158    0.572   0.073   -0.325899  -0.729327  0.585    5.119    6.237   0.850493    0.14907    
  12.323  0.231    0.647   0.19    -0.426253  -0.715701  3.051    3.531    6.765   0.601228    0.354704   
  12.323  0.192    0.591   0.155   -0.384282  -0.988214  1.132    4.272    3.554   1.354974    0.120021   
  12.323  0.13     0.602   0.137   -0.178893  -0.557922  3.896    1.791    4.796   0.518974    0.012699   
  12.323  0.174    0.623   0.148   -0.283895  -0.813053  1.052    4.398    3.723   1.456954    0.170446   
  12.323  0.188    0.686   0.159   -0.406594  -0.896406  2.786    3.501    6.278   0.847861    0.313935   
  12.33   0.148    0.58    0.181   -0.536842  -1.011434  2.406    4.884    6.03    1.012662    0.345803   
  12.33   0.163    0.633   0.154   -0.308989  -0.765197  1.486    4.415    3.697   1.10263     0.403582   
  12.33   0.124    0.52    0.087   -0.290482  -1.359208  3.035    4.985    5.46    0.521593    0.137269   
  12.33   0.147    0.616   0.113   -0.272399  -1.010135  1.695    2.124    4.829   1.67228     -0.23064   
  12.33   0.14     0.65    0.2     -0.252643  -0.492751  0.371    4.712    5.397   1.253006    0.395903   
  12.33   0.199    0.605   0.193   -0.473974  -1.15749   -0.268   8.372    7.658   1.001218    0.559948   
  12.33   0.207    0.631   0.114   -0.212324  -0.73781   1.304    3.776    5.282   1.484142    -0.177857  
  12.33   0.176    0.635   0.114   -0.294261  -0.920121  -0.558   6.027    5.872   1.64167     0.356839   
  12.33   0.161    0.6     0.185   -0.373351  -0.995383  2.852    3.283    4.748   0.542584    -0.116637  
  12.33   0.212    0.567   0.148   -0.447298  -1.24265   2.568    4.258    3.535   1.098723    0.279351   
  12.33   0.186    0.589   0.131   -0.402548  -1.292931  0.757    5.202    3.907   1.36911     0.439167   
  12.33   0.201    0.58    0.18    -0.463046  -1.279563  1.258    5.752    4.203   1.071695    0.287706   
  12.33   0.203    0.588   0.133   -0.37273   -1.426799  3.327    3.474    5.87    0.053859    -0.15163   
  12.33   0.181    0.672   0.117   -0.300713  -0.40534   3.477    5.799    5.366   0.358351    0.15028    
  12.33   0.226    0.621   0.173   -0.399882  -0.91944   3.743    1.77     4.019   0.40327     0.087064   
  12.33   0.16     0.567   0.154   -0.361583  -1.011392  1.307    5.349    5.297   0.955481    0.301595   
  12.33   0.229    0.656   0.082   -0.348794  -1.275661  3.481    0.884    5.223   0.54872     -0.378455  
  12.33   0.201    0.595   0.145   -0.386063  -0.975168  0.419    6.757    6.786   1.148909    0.246697   
  12.33   0.148    0.6     0.104   -0.323398  -0.994763  2.613    6.116    6.791   0.616262    0.36394    
  12.33   0.185    0.644   0.177   -0.350785  -0.809778  2.193    4.049    6.466   0.509635    0.190673   
  12.33   0.143    0.569   0.153   -0.333581  -0.852729  1.123    5.731    4.461   1.312933    0.426366   
  12.33   0.202    0.623   0.219   -0.441344  -0.678798  2.386    2.933    5.27    0.807753    0.214016   
  12.33   0.193    0.575   0.104   -0.321917  -1.087424  2.324    3.549    5.564   1.542596    0.23022    
  12.33   0.164    0.623   0.054   -0.278084  -1.651244  1.651    2.84     6.954   1.526453    0.215266   
  12.33   0.24     0.606   0.141   -0.427579  -1.21806   1.488    5.189    4.906   0.850798    0.068552   
  12.33   0.18     0.62    0.159   -0.344506  -0.879266  1.837    4.325    7.374   0.877832    0.372234   
  12.33   0.142    0.495   0.106   -0.334451  -1.964702  2.479    4.582    6.788   0.682981    -0.002139  
  12.33   0.139    0.525   0.114   -0.320644  -1.212604  2.443    4.782    5.036   0.715914    0.372972   
  12.33   0.154    0.583   0.099   -0.288659  -0.808405  2.681    4.865    7.66    0.295181    0.05671    
  12.33   0.149    0.689   0.22    -0.395167  -0.92038   1.216    5.505    5.355   0.941484    0.251988   
  12.33   0.234    0.646   0.273   -0.520103  -0.894312  2.863    3.439    5.998   0.506438    0.204744   
  12.33   0.163    0.643   0.149   -0.318873  -0.778942  3.327    2.275    6.235   1.166468    0.180731   
  12.33   0.209    0.662   0.178   -0.455033  -0.72791   1.589    4.431    5.167   1.027498    0.135726   
  12.33   0.15     0.588   0.103   -0.31495   -0.894929  2.651    3.325    3.576   0.771187    0.332627   
  12.33   0.154    0.647   0.25    -0.443629  -0.849458  1.294    2.6      3.47    1.98051     -0.358946  
  12.33   0.263    0.702   0.222   -0.521213  -1.11548   1.886    4.709    6.123   1.127463    0.269798   
  12.33   0.16     0.604   0.126   -0.330308  -1.23195   1.163    1.423    5.752   1.442921    -0.107404  
  12.33   0.132    0.617   0.142   -0.242681  -0.695085  0.988    4.931    5.335   1.175835    0.233451   
  12.33   0.2      0.62    0.166   -0.277845  -0.5914    0.901    5.541    9.198   0.724786    0.044181   
  12.33   0.116    0.615   0.182   -0.238136  -0.520932  1.31     3.316    4.217   1.620963    -0.235977  
  12.33   0.199    0.663   0.227   -0.423896  -0.80604   0.913    4.605    3.339   0.893184    0.106106   
  12.33   0.173    0.601   0.228   -0.441652  -0.847425  1.5      4.815    5.77    0.931545    0.31299    
  12.33   0.195    0.595   0.178   -0.449165  -1.066614  1.413    4.494    5.257   1.20871     0.039762   
  12.33   0.224    0.632   0.178   -0.459334  -0.980183  1.628    5.745    6.554   1.05144     0.291317   
  12.33   0.199    0.648   0.158   -0.359513  -0.733464  0.314    3.29     5.459   1.407565    -0.194806  
  12.33   0.223    0.615   0.205   -0.524451  -0.936238  2.194    3.647    5.09    0.604948    0.063166   
  12.33   0.178    0.58    0.143   -0.398677  -1.424652  1.291    7.782    6.382   1.0841      0.753281   
  12.33   0.197    0.627   0.175   -0.450189  -1.130752  2.574    5.252    5.404   0.69159     0.442886   
  12.33   0.22     0.676   0.199   -0.458058  -1.212981  2.891    1.867    5.541   1.136554    0.065095   
  12.33   0.19     0.658   0.135   -0.278604  -0.704723  2.11     5.241    4.375   1.008633    0.317611   
  12.33   0.154    0.667   0.122   -0.307648  -0.796156  2.522    3.876    6.377   0.730742    0.030715   
  12.33   0.156    0.553   0.091   -0.328277  -1.37712   1.501    3.619    6.298   1.404505    0.282617   
  12.33   0.163    0.571   0.143   -0.385593  -0.965669  2.398    3.893    4.904   1.140757    0.150878   
  12.33   0.169    0.555   0.206   -0.394704  -1.35695   1.193    5.031    7.631   0.870529    0.190371   
  12.33   0.197    0.61    0.211   -0.513631  -0.80865   1.136    3.983    6.135   1.128153    0.156076   
  12.33   0.2      0.607   0.118   -0.381972  -0.801791  3.894    4.47     5.502   0.391778    0.415996   
  12.33   0.213    0.659   0.169   -0.347069  -0.708262  2.317    5.304    7.098   0.7102      0.220694   
  12.33   0.148    0.515   0.08    -0.362425  -1.194693  2.777    6.089    6.96    0.702991    0.326971   
  12.33   0.193    0.685   0.169   -0.427316  -0.896709  2.309    3.491    4.444   0.875174    0.053126   
  12.33   0.214    0.628   0.177   -0.445444  -0.905107  0.84     3.685    4.21    0.730843    0.023263   
  12.33   0.216    0.609   0.179   -0.518121  -1.212888  0.119    6.344    5.227   1.1903      0.473201   
  12.33   0.246    0.668   0.2     -0.4559    -0.692549  2.614    2.774    6.182   1.028437    0.386496   
  12.33   0.151    0.571   0.188   -0.412443  -0.994156  1.061    4.867    5.106   1.081649    0.190141   
  12.33   0.256    0.695   0.153   -0.422341  -0.688163  1.019    5.415    6.437   0.864963    0.395495   
  12.33   0.18     0.67    0.152   -0.408116  -0.996927  1.277    2.744    5.257   0.997498    -0.193396  
  12.33   0.19     0.638   0.155   -0.329098  -0.741343  1.281    3.005    5.542   1.086658    0.310422   
  12.33   0.178    0.587   0.133   -0.298548  -1.050965  2.264    4.406    4.634   1.224747    0.535412   
  12.33   0.161    0.637   0.191   -0.329665  -0.925898  3.464    1.692    2.089   1.181562    -0.056055  
  12.33   0.211    0.632   0.165   -0.391519  -0.752083  1.939    4.07     4.876   1.049451    0.34419    
  12.33   0.141    0.57    0.134   -0.356037  -1.142022  0.643    7.031    3.989   1.283996    0.484163   
  12.33   0.168    0.58    0.119   -0.397205  -1.196329  0.904    7.508    6.723   1.04934     0.629326   
  12.33   0.183    0.623   0.096   -0.345087  -1.151228  0.642    6.749    6.555   1.23891     0.843325   
  12.33   0.174    0.595   0.132   -0.342067  -1.183381  1.701    2.731    3.06    1.016848    0.008048   
  12.33   0.138    0.61    0.114   -0.315474  -0.972085  2.381    2.518    5.68    1.324284    0.264795   
  12.33   0.187    0.648   0.145   -0.338985  -0.858065  0.735    5.898    7.179   1.111292    0.519432   
  12.33   0.151    0.557   0.1     -0.260574  -0.858977  3.221    2.296    5.42    1.028538    -0.018935  
  12.33   0.201    0.625   0.147   -0.385434  -1.142183  1.151    5.039    6.735   0.567035    0.314237   
  12.33   0.187    0.65    0.176   -0.265047  -0.67372   1.819    1.582    3.394   1.525741    -0.07128   
  12.33   0.187    0.54    0.197   -0.468603  -0.987447  2.947    2.613    5.641   0.232778    0.007585   
  12.33   0.154    0.683   0.2     -0.185657  -0.148527  1.561    3.605    5.518   1.212971    -0.023844  
  12.33   0.254    0.689   0.14    -0.474982  -1.120014  3.573    4.081    5.659   0.218828    0.06138    
  12.33   0.161    0.649   0.191   -0.301477  -0.894369  2.411    4.265    6.597   0.726086    0.168122   
  12.33   0.162    0.626   0.121   -0.305725  -0.855     2.968    2.744    3.89    1.022785    -0.087655  
  12.33   0.204    0.606   0.206   -0.521149  -1.041267  0.005    6.378    6.68    1.025494    0.387799   
  12.33   0.151    0.595   0.096   -0.23977   -0.679122  1.178    5.552    6.152   1.075119    0.397218   
  12.33   0.169    0.565   0.085   -0.224058  -0.621775  2.617    1.974    4.656   0.580441    0.100947   
  12.33   0.218    0.69    0.123   -0.343155  -0.850312  2.005    4.886    7.163   1.039632    0.596585   
  12.33   0.172    0.696   0.148   -0.257972  -0.575973  1.818    5.173    4.966   1.168519    0.403383   
  12.33   0.22     0.637   0.126   -0.41809   -0.711782  3.928    5.55     4.997   0.61586     0.406473   
  12.33   0.156    0.673   0.201   -0.363795  -0.665261  2.732    3.57     3.687   1.275866    -0.274512  
  12.33   0.182    0.676   0.154   -0.353504  -0.748691  1.615    3.515    6.075   0.681415    0.062231   
  12.33   0.133    0.595   0.149   -0.337859  -0.896954  3.495    3.864    7.519   0.135279    0.023666   
  12.33   0.206    0.622   0.126   -0.34047   -1.087764  1.885    3.743    5.009   0.666762    0.135875   
  12.33   0.204    0.606   0.091   -0.293401  -1.192222  0.885    3.823    4.891   1.4819      -0.033857  
  12.33   0.184    0.671   0.236   -0.377675  -0.636786  1.376    4.618    5.852   0.76594     -0.060076  
  12.33   0.222    0.67    0.182   -0.429073  -0.869359  1.224    5.365    4.099   1.219487    0.394605   
  12.33   0.195    0.602   0.146   -0.469714  -0.82322   2.144    2.317    5.657   0.588697    0.007459   
  12.33   0.188    0.594   0.175   -0.413199  -1.339093  2.794    1.31     5.688   0.337949    -0.032037  
  12.33   0.25     0.652   0.124   -0.370307  -1.14064   0.376    5.71     4.525   1.164412    0.348528   
  12.33   0.188    0.596   0.172   -0.408687  -1.335249  -0.121   6.156    5.933   0.99309     0.24624    
  12.336  0.138    0.653   0.199   -0.300671  -0.784876  3.423    2.302    3.666   1.12453     -0.113499  
  12.336  0.254    0.683   0.195   -0.54155   -1.119364  0.861    6.962    6.203   1.068795    0.561369   
  12.336  0.17     0.697   0.218   -0.381363  -0.715891  2.787    5.364    7.25    0.444161    0.180993   
  12.336  0.199    0.617   0.142   -0.256026  -0.89459   1.8      5.138    4.564   1.299693    0.105478   
  12.336  0.172    0.656   0.161   -0.328619  -0.670312  3.103    1.893    4.124   1.118459    0.590508   
  12.336  0.209    0.659   0.215   -0.373015  -0.611497  1.793    4.26     4.898   1.227277    0.040208   
  12.336  0.152    0.605   0.156   -0.35059   -0.847574  1.543    3.582    4.283   1.320218    0.161276   
  12.336  0.161    0.647   0.178   -0.311821  -0.882678  2.122    4.233    3.857   0.909273    0.383525   
  12.336  0.136    0.537   0.124   -0.282421  -1.232241  2.229    1.881    4.979   0.569539    -0.246244  
  12.336  0.145    0.668   0.173   -0.239393  -0.663777  2.318    2.085    5.274   1.145375    -0.223736  
  12.336  0.165    0.631   0.148   -0.298896  -0.853093  3.383    4.499    6.392   0.456778    0.129387   
  12.336  0.198    0.654   0.185   -0.344137  -0.701121  2.259    0.643    3.416   2.368385    0.120097   
  12.336  0.106    0.575   0.121   -0.134817  -0.404637  -0.598   5.289    6.49    1.536002    0.174822   
  12.336  0.182    0.664   0.189   -0.410172  -0.738351  0.683    4.156    6.78    1.061544    0.357307   
  12.336  0.19     0.624   0.115   -0.362105  -0.587978  2.578    2.7      5.371   0.75279     0.220306   
  12.336  0.178    0.626   0.136   -0.321885  -1.066947  2.594    2.039    3.83    1.50876     -0.127672  
  12.336  0.13     0.559   0.136   -0.328879  -1.37865   1.355    3.021    5.384   1.536443    0.046647   
  12.336  0.212    0.601   0.127   -0.388515  -0.803656  3.637    2.303    5.175   0.667797    0.26326    
  12.336  0.123    0.561   0.111   -0.305319  -1.140204  2.529    2.47     1.648   1.902022    0.062904   
  12.336  0.189    0.624   0.194   -0.462562  -0.85876   3.286    1.229    4.378   1.323971    0.156562   
  12.336  0.145    0.622   0.123   -0.295001  -1.389934  1.192    4.537    6.552   0.967919    0.199759   
  12.336  0.156    0.614   0.139   -0.214943  -0.182524  0.6      6.265    6.96    1.043421    0.243654   
  12.336  0.163    0.577   0.102   -0.29132   -1.354629  1.378    5.762    6.761   0.875042    0.082366   
  12.336  0.179    0.648   0.224   -0.321479  -0.797612  1.567    4.871    4.966   1.349297    0.690335   
  12.336  0.194    0.665   0.17    -0.350186  -0.766124  1.292    3.867    5.945   1.052363    0.303458   
  12.336  0.134    0.66    0.141   -0.324279  -0.707465  1.662    4.193    4.804   0.965063    0.28531    
  12.336  0.26     0.68    0.203   -0.479913  -1.029126  1.002    4.129    3.608   1.37174     0.466103   
  12.336  0.199    0.64    0.144   -0.360959  -0.604075  1.227    6.421    6.498   1.248175    0.489595   
  12.336  0.136    0.678   0.142   -0.240137  -0.5787    1.294    4.136    4.369   1.73326     0.436797   
  12.336  0.189    0.611   0.2     -0.327529  -0.794414  2.726    3.521    4.534   1.439987    0.472196   
  12.336  0.148    0.701   0.164   -0.243379  -0.729973  2.204    1.943    4.036   0.863308    -0.175496  
  12.336  0.139    0.61    0.155   -0.263072  -0.936722  1.385    2.063    4.877   0.79406     -0.044237  
  12.336  0.136    0.487   0.142   -0.287585  -1.087157  1.821    3.678    6.321   1.132142    0.158909   
  12.336  0.216    0.674   0.157   -0.32671   -0.794709  0.629    4.07     5.183   1.368869    0.219377   
  12.336  0.189    0.595   0.186   -0.39732   -0.820756  2.153    0.874    3.764   0.742414    -0.441939  
  12.336  0.092    0.598   0.145   -0.240903  -0.868989  2.79     2.25     3.62    1.380623    0.34723    
  12.336  0.156    0.634   0.136   -0.232671  -0.926516  3.312    2.222    4.914   0.61888     0.15448    
  12.336  0.189    0.639   0.162   -0.334583  -0.705554  1.492    4.015    4.916   1.475174    0.214266   
  12.336  0.18     0.632   0.126   -0.290045  -1.099613  2.23     4.671    4.339   1.453696    0.556676   
  12.336  0.115    0.571   0.151   -0.288756  -0.693824  3.351    2.517    5.817   0.116541    -0.003623  
  12.336  0.142    0.651   0.162   -0.310443  -0.565401  2.668    2.713    7.01    0.768569    -0.014045  
  12.336  0.23     0.675   0.149   -0.433408  -0.800244  0.917    3.893    5.119   0.971125    0.154146   
  12.336  0.226    0.629   0.133   -0.467555  -0.846022  2.564    2.686    4.665   1.252557    0.137559   
  12.336  0.187    0.644   0.125   -0.324274  -0.831199  1.587    3.704    5.401   0.986926    0.577445   
  12.336  0.113    0.675   0.174   -0.143732  -0.625762  1.076    6.485    4.458   1.073745    0.801445   
  12.336  0.21     0.622   0.12    -0.372226  -1.019659  0.967    4.175    5.293   1.229131    0.220275   
  12.336  0.204    0.61    0.132   -0.439586  -0.624277  2.126    4.952    6.83    0.882931    0.519927   
  12.336  0.2      0.56    0.193   -0.545547  -1.114587  2.888    3.681    5.902   0.884808    0.190173   
  12.336  0.151    0.636   0.115   -0.254206  -0.829816  1.774    3.66     3.606   1.238181    0.468419   
  12.336  0.126    0.563   0.152   -0.241136  -0.424902  2.641    3.66     5.348   0.709121    0.043144   
  12.336  0.16     0.582   0.155   -0.251938  -0.98718   -0.726   3.814    7.603   1.496272    0.144719   
  12.336  0.165    0.622   0.125   -0.261629  -1.089044  1.761    2.549    3.236   1.417798    0.334084   
  12.336  0.2      0.661   0.144   -0.370519  -1.235086  0.349    6.453    6.592   1.146436    0.193877   
  12.336  0.179    0.576   0.143   -0.39571   -1.068519  0.794    6.173    6.14    0.871124    0.459476   
  12.336  0.183    0.647   0.188   -0.383264  -0.996977  0.673    5.283    3.99    1.341257    0.342621   
  12.336  0.203    0.665   0.11    -0.251062  -1.056257  4.248    0.386    2.317   -1.463776   0.017008   
  12.336  0.193    0.662   0.157   -0.353304  -0.683797  1.847    4.415    3.859   1.3342      0.463801   
  12.336  0.219    0.689   0.206   -0.415858  -0.737558  1.703    4.644    3.628   1.64983     0.781472   
  12.336  0.124    0.611   0.153   -0.237986  -0.546889  0.624    3.88     3.864   1.696898    0.169339   
  12.336  0.211    0.617   0.095   -0.247225  -0.495408  0.739    7.073    5.674   1.375889    0.674984   
  12.336  0.195    0.635   0.174   -0.349112  -1.05426   2.784    3.883    5.26    1.130449    0.459605   
  12.336  0.176    0.602   0.182   -0.318988  -1.003381  1.692    3.236    2.937   1.248905    0.29033    
  12.336  0.174    0.591   0.142   -0.303377  -0.738719  1.921    4.108    4.037   1.311911    0.361739   
  12.336  0.196    0.616   0.142   -0.35265   -0.947318  1.857    4.58     5.001   1.026894    0.250812   
  12.336  0.167    0.541   0.16    -0.315257  -1.181941  1.144    2.603    5.64    1.178473    -0.349495  
  12.336  0.209    0.643   0.107   -0.354859  -0.775574  3.08     4.514    5.599   0.748937    0.324591   
  12.336  0.191    0.681   0.147   -0.29365   -0.851125  1.44     6.616    6.733   0.848879    0.30095    
  12.336  0.22     0.656   0.122   -0.351498  -1.546196  -0.247   8.276    5.453   1.289246    0.620469   
  12.336  0.221    0.682   0.221   -0.409376  -0.827682  2.799    6.166    5.192   0.62278     0.318181   
  12.336  0.157    0.605   0.201   -0.343634  -1.038281  1.698    3.963    5.547   1.129167    0.224572   
  12.336  0.217    0.647   0.099   -0.319034  -0.554795  2.641    3.112    4.577   0.659981    -0.093351  
  12.336  0.208    0.624   0.155   -0.31883   -0.66288   2.744    2.556    5.068   0.515169    0.054499   
  12.336  0.176    0.694   0.216   -0.279081  -0.478285  3.34     2.497    3.378   0.663396    0.125978   
  12.336  0.153    0.604   0.107   -0.257702  -0.403588  3.609    3.868    5.81    0.514243    0.141604   
  12.336  0.186    0.567   0.118   -0.333817  -0.53727   2.675    5.057    4.671   1.26032     0.634993   
  12.336  0.196    0.644   0.204   -0.358385  -1.05371   1.451    4.339    4.011   1.269918    0.706049   
  12.336  0.147    0.584   0.186   -0.345746  -0.95258   1.056    3.359    5.393   1.048142    -0.11485   
  12.336  0.175    0.656   0.222   -0.335737  -0.527338  1.123    4.624    4.784   1.178031    0.2895     
  12.336  0.15     0.642   0.182   -0.35248   -0.882334  -0.404   6.651    4.788   1.337097    0.593983   
  12.336  0.207    0.648   0.158   -0.373778  -0.660184  0.988    2.833    5.191   1.0762      0.162771   
  12.336  0.133    0.612   0.18    -0.345176  -0.908675  0.177    4.326    5.626   1.209003    0.20682    
  12.336  0.192    0.573   0.134   -0.389654  -1.149693  0.74     6.201    4.703   1.224116    0.53153    
  12.336  0.238    0.683   0.203   -0.44913   -0.979094  2.849    1.732    6.127   0.993487    0.09754    
  12.336  0.17     0.642   0.174   -0.292939  -0.711922  2.079    2.321    4.601   1.705595    0.033459   
  12.336  0.18     0.632   0.177   -0.357361  -0.793815  -0.02    5.445    5.203   1.257455    0.400851   
  12.336  0.213    0.626   0.158   -0.445651  -1.124962  2.666    2.048    6.276   1.289838    -0.027095  
  12.336  0.193    0.697   0.187   -0.345784  -0.835167  0.574    6.734    7.931   1.188802    0.369668   
  12.336  0.181    0.605   0.143   -0.378383  -0.921332  1.939    3.693    6.052   0.80841     0.512758   
  12.336  0.193    0.638   0.182   -0.475969  -0.827444  3.91     0.515    4.748   0.380998    0.057292   
  12.336  0.183    0.672   0.162   -0.304502  -0.564945  2.702    0.956    4.531   0.592813    0.123788   
  12.336  0.157    0.616   0.198   -0.406566  -0.870712  1.315    6.29     4.585   1.388351    0.214576   
  12.336  0.244    0.634   0.176   -0.434549  -0.796229  3.977    2.606    5.097   -0.643751   -0.123259  
  12.336  0.187    0.621   0.13    -0.338922  -0.899105  1.377    4.248    8.808   0.960212    0.162328   
  12.336  0.186    0.652   0.161   -0.321582  -0.611965  1.134    3.827    2.845   1.965343    0.27061    
  12.336  0.137    0.581   0.171   -0.337281  -0.920306  3.127    2.446    3.292   1.454867    0.160296   
  12.336  0.154    0.581   0.137   -0.391484  -0.907528  1.09     6.118    5.711   1.038701    0.596789   
  12.336  0.22     0.615   0.18    -0.401263  -1.252877  -0.009   5.457    5.913   1.603406    0.276359   
  12.336  0.173    0.653   0.197   -0.326791  -0.842417  2.124    3.501    4.251   1.198032    0.287513   
  12.336  0.169    0.621   0.156   -0.317733  -0.936632  2.889    3.057    4.851   1.043094    0.384947   
  12.336  0.16     0.679   0.232   -0.411467  -0.749539  0.427    6.068    5.107   1.255803    0.490042   
  12.343  0.127    0.584   0.149   -0.230596  -0.973777  0.59     4.24     3.697   1.568955    0.52077    
  12.343  0.143    0.597   0.145   -0.351069  -1.283247  1.533    4.386    1.943   1.666755    0.603437   
  12.343  0.169    0.585   0.138   -0.387068  -1.226596  0.781    7.306    5.335   1.130846    0.565044   
  12.343  0.11     0.662   0.116   -0.13542   -0.56251   0.496    5.091    5.775   1.267856    0.198933   
  12.343  0.182    0.729   0.214   -0.423975  -0.588358  2.028    3.502    5.648   0.733072    0.204382   
  12.343  0.146    0.568   0.108   -0.328654  -1.014415  0.612    5.623    5.853   1.27823     0.281117   
  12.343  0.195    0.61    0.112   -0.333957  -1.175514  1.04     6.309    4.781   1.099091    0.744581   
  12.343  0.185    0.667   0.079   -0.301226  -0.775438  3.712    1.051    5.392   -1.301375   -0.357247  
  12.343  0.186    0.667   0.223   -0.373248  -0.890307  0.967    4.618    4.392   1.423783    0.355724   
  12.343  0.133    0.63    0.197   -0.341756  -0.990891  1.289    4.715    4.342   1.46739     0.309827   
  12.343  0.253    0.617   0.168   -0.439292  -0.912516  2.199    6.501    4.444   0.905666    0.305809   
  12.343  0.189    0.672   0.171   -0.409907  -0.942649  2.317    3.228    4.303   1.627582    0.258086   
  12.343  0.166    0.609   0.18    -0.312917  -0.717104  2.699    2.543    5.77    1.048201    0.195058   
  12.343  0.186    0.593   0.111   -0.343449  -1.084054  1.061    1.954    3.994   1.616379    0.379731   
  12.343  0.169    0.653   0.099   -0.253896  -0.868591  1.1      5.276    4.299   0.987226    0.207842   
  12.343  0.215    0.679   0.179   -0.387644  -0.919114  1.84     5.107    3.927   1.057084    0.362999   
  12.343  0.155    0.655   0.175   -0.350891  -0.936245  3.755    0.742    4.049   1.2464      0.124761   
  12.343  0.198    0.648   0.199   -0.438699  -0.854413  2.759    2.659    3.971   0.658154    0.247605   
  12.343  0.142    0.642   0.176   -0.187899  -0.456015  0.92     4.719    4.653   0.899935    0.067496   
  12.343  0.142    0.613   0.15    -0.243336  -0.955246  1.051    7.541    8.056   0.907434    0.477442   
  12.343  0.152    0.584   0.164   -0.298068  -0.97913   0.705    3.544    3.754   1.060111    0.523942   
  12.343  0.171    0.637   0.169   -0.363841  -0.968497  2.848    2.989    5.545   0.310267    -0.276674  
  12.343  0.171    0.608   0.214   -0.399389  -1.043845  0.345    3.413    6.332   1.296035    0.083157   
  12.343  0.151    0.565   0.115   -0.271327  -1.222965  2.002    3.779    2.358   1.271885    0.488952   
  12.343  0.183    0.534   0.125   -0.434056  -1.018825  3.17     4.114    5.548   0.947238    0.313447   
  12.343  0.203    0.645   0.193   -0.422835  -0.796387  2.277    6.442    7.241   0.713675    0.263963   
  12.343  0.172    0.594   0.169   -0.292185  -0.689848  2.364    4.638    3.888   1.344449    0.806382   
  12.343  0.184    0.628   0.099   -0.367909  -0.789779  4.14     0.73     2.693   0.195893    -0.105227  
  12.343  0.169    0.596   0.205   -0.409395  -0.889264  3.19     3.861    4.249   1.522004    0.819306   
  12.343  0.172    0.676   0.179   -0.334541  -0.702493  1.771    5.612    4.298   1.276688    0.638775   
  12.343  0.188    0.599   0.111   -0.374638  -0.864436  1.875    3.858    5.048   1.231905    0.163659   
  12.343  0.115    0.626   0.125   -0.274267  -0.695872  2.274    4.027    3.587   1.270539    0.229447   
  12.343  0.127    0.674   0.143   -0.240593  -0.381444  2.052    3.865    4.587   1.172506    0.142275   
  12.343  0.18     0.605   0.113   -0.268662  -0.954057  1.892    4.535    3.453   1.317124    0.121546   
  12.343  0.159    0.614   0.134   -0.324437  -0.834859  -0.059   3.946    5.301   1.375882    0.387541   
  12.343  0.159    0.661   0.151   -0.301932  -0.61155   0.2      5.587    6.751   1.413259    0.333983   
  12.343  0.218    0.671   0.135   -0.359877  -1.015916  2.023    3.618    4.532   1.271783    0.277819   
  12.343  0.182    0.627   0.217   -0.396588  -0.845691  1.286    3.821    4.303   1.311564    0.156076   
  12.343  0.173    0.603   0.126   -0.291737  -0.918929  4.066    4.647    5.282   1.147341    0.625504   
  12.343  0.242    0.609   0.194   -0.492898  -1.263223  1.979    3.452    5.072   1.648158    0.308295   
  12.343  0.154    0.594   0.18    -0.276839  -0.869019  2.143    3.917    5.231   1.29079     0.266936   
  12.343  0.191    0.636   0.185   -0.445414  -1.184691  3.505    2.97     4.413   0.796926    0.199121   
  12.343  0.128    0.574   0.136   -0.316899  -1.07897   0.677    6.779    6.604   0.959211    0.369431   
  12.343  0.165    0.621   0.199   -0.357182  -0.986778  1.778    4.15     7.804   0.381568    -0.122161  
  12.343  0.167    0.703   0.156   -0.253451  -0.459458  1.573    4.163    6.418   1.008588    0.230667   
  12.343  0.165    0.627   0.187   -0.4156    -1.112581  2.626    3.375    6.914   1.161208    0.357465   
  12.343  0.222    0.626   0.183   -0.405971  -0.768583  0.901    3.822    3.996   1.298252    -0.063325  
  12.343  0.191    0.594   0.126   -0.414908  -1.096313  1.088    4.87     6.095   0.973147    0.250061   
  12.343  0.19     0.662   0.18    -0.412082  -0.695313  0.919    6.121    5.496   1.598082    0.885643   
  12.343  0.192    0.63    0.174   -0.346217  -0.896217  1.978    5.19     6.877   0.808862    0.223524   
  12.343  0.12     0.601   0.155   -0.257416  -0.583048  1.133    5.604    5.389   1.077063    0.542687   
  12.343  0.167    0.594   0.144   -0.274927  -0.580268  2.564    3.658    3.402   1.428994    0.37131    
  12.343  0.198    0.673   0.142   -0.450626  -0.782017  0.851    3.86     5.418   1.327486    -0.155089  
  12.343  0.111    0.577   0.203   -0.31764   -0.918837  1.479    2.871    6.595   0.891676    -0.018228  
  12.343  0.175    0.613   0.219   -0.385832  -0.732911  2.337    4.154    4.579   1.06063     0.43323    
  12.343  0.175    0.682   0.175   -0.347357  -0.446931  1.568    6.196    4.29    1.301711    0.737307   
  12.343  0.198    0.657   0.147   -0.32252   -0.527807  0.971    5.072    5.181   1.132685    0.543327   
  12.343  0.134    0.599   0.131   -0.261261  -0.91066   3.199    2.78     5.744   0.190814    0.136771   
  12.343  0.17     0.616   0.125   -0.422635  -0.885055  1.75     6.142    5.46    1.390333    0.838623   
  12.343  0.221    0.657   0.206   -0.481572  -0.917058  3.393    3.373    5.079   0.742485    0.217543   
  12.343  0.138    0.58    0.119   -0.3224    -1.278393  3.902    4.888    6.788   0.530282    0.283152   
  12.343  0.198    0.624   0.16    -0.315012  -0.882919  2.175    3.432    5.608   0.984356    0.150777   
  12.343  0.147    0.655   0.144   -0.284313  -0.255173  1.45     3.39     4.206   1.393481    0.208684   
  12.343  0.167    0.611   0.07    -0.280995  -0.446857  0.754    3.081    5.506   1.469795    0.077513   
  12.343  0.156    0.616   0.201   -0.367226  -0.671238  1.291    4.314    4.429   1.467821    0.484078   
  12.343  0.14     0.569   0.155   -0.303448  -0.929535  1.449    5.473    4.051   1.092741    0.550116   
  12.343  0.192    0.558   0.197   -0.422715  -1.361438  2.724    2.608    6.219   0.914082    0.15093    
  12.343  0.187    0.643   0.156   -0.406653  -1.209317  1.348    5.683    4.945   1.246187    0.762617   
  12.343  0.185    0.554   0.196   -0.520048  -1.07945   2.653    2.933    5.461   1.115651    0.619903   
  12.343  0.192    0.694   0.13    -0.237757  -0.518107  1.881    3.952    5.455   1.324589    0.221508   
  12.343  0.188    0.603   0.098   -0.330187  -0.468433  1.078    3.679    5.325   0.815555    0.017398   
  12.343  0.172    0.631   0.148   -0.34982   -0.89503   0.652    3.477    4.93    1.187165    -3.58E-4   
  12.343  0.173    0.612   0.154   -0.448891  -1.357003  1.871    2.619    5.146   0.732645    0.012824   
  12.343  0.163    0.613   0.167   -0.359025  -0.800472  1.308    1.335    4.485   2.342437    -0.166032  
  12.343  0.221    0.596   0.152   -0.455361  -0.901731  2.573    3.083    5.221   0.681379    0.327282   
  12.343  0.193    0.651   0.227   -0.44259   -0.707386  2.345    6.67     5.217   1.16054     0.840667   
  12.343  0.188    0.695   0.216   -0.392952  -0.646244  0.709    6.264    5.59    1.143457    0.304155   
  12.343  0.171    0.648   0.123   -0.260829  -0.702275  3.047    3.324    4.402   1.139546    0.112194   
  12.343  0.18     0.665   0.161   -0.38909   -1.057372  1.444    6.039    6.085   0.975518    0.281543   
  12.343  0.224    0.64    0.198   -0.428885  -1.083438  3.461    6.404    8.065   0.212033    0.111952   
  12.343  0.138    0.66    0.203   -0.20957   -0.547955  -0.118   5.53     4.245   1.244766    -0.224791  
  12.343  0.115    0.624   0.124   -0.098164  -0.521465  1.885    3.186    4.429   1.39029     0.081624   
  12.343  0.119    0.601   0.092   -0.174172  -0.957108  1.501    3.025    5.92    1.565761    0.474381   
  12.343  0.25     0.726   0.184   -0.473367  -0.811791  1.117    4.178    5.472   1.278334    0.31354    
  12.343  0.133    0.58    0.082   -0.167775  -0.798329  1.53     3.253    5.389   1.299262    0.054445   
  12.343  0.207    0.661   0.145   -0.346802  -0.473959  0.654    5.648    5.391   1.198256    0.286536   
  12.343  0.198    0.632   0.151   -0.356392  -0.913627  3.551    2.704    4.546   1.100674    0.443505   
  12.343  0.176    0.595   0.118   -0.435506  -1.165101  -0.168   8.263    5.477   1.352503    0.658936   
  12.343  0.226    0.618   0.211   -0.430809  -0.873341  2.891    2.773    5.488   0.800221    0.398212   
  12.343  0.153    0.702   0.163   -0.251101  -0.502404  2.367    6.631    7.193   0.989919    0.420818   
  12.343  0.149    0.628   0.163   -0.221503  -0.98373   1.415    3.768    4.183   1.176097    0.539175   
  12.343  0.215    0.641   0.172   -0.497914  -1.23064   2.734    5.662    4.771   0.912065    0.66347    
  12.343  0.198    0.597   0.06    -0.207837  -1.178746  2.761    3.888    5.476   0.81725     0.08869    
  12.343  0.2      0.673   0.222   -0.488531  -0.74165   1.362    6.727    6.528   1.08962     0.398362   
  12.343  0.134    0.659   0.119   -0.174391  -0.634648  3.58     1.873    3.347   1.032718    0.211682   
  12.343  0.222    0.687   0.195   -0.362365  -0.857477  1.302    5.185    5.681   1.020094    0.334024   
  12.343  0.206    0.633   0.176   -0.301465  -1.004021  1.601    7.151    6.473   1.061167    0.500116   
  12.343  0.208    0.639   0.136   -0.267144  -0.847979  2.433    4.478    6.266   0.087896    -0.015468  
  12.343  0.218    0.66    0.203   -0.387961  -0.897155  1.484    3.015    5.019   0.762663    0.05179    
  12.343  0.169    0.653   0.153   -0.283066  -0.381827  1.957    2.822    3.855   1.731332    -0.249057  
  12.35   0.212    0.652   0.175   -0.340477  -0.70489   2.52     3.832    4.736   0.902136    0.592784   
  12.35   0.158    0.667   0.202   -0.184766  -0.316822  2.469    3.022    4.266   1.331661    -0.034557  
  12.35   0.192    0.602   0.174   -0.367412  -1.101682  1.135    5.633    3.617   1.336104    0.789477   
  12.35   0.115    0.56    0.222   -0.303972  -0.888437  0.845    5.064    4.162   1.091915    0.584287   
  12.35   0.257    0.653   0.18    -0.397728  -0.965298  3.296    2.829    5.173   0.776773    -0.040919  
  12.35   0.174    0.627   0.164   -0.443149  -1.239056  -0.085   7.616    4.68    1.419741    0.524821   
  12.35   0.169    0.671   0.144   -0.260301  -0.799811  3.131    3.041    5.549   0.85237     0.148911   
  12.35   0.153    0.586   0.162   -0.362378  -0.924975  1.904    2.652    5.309   0.991329    -0.03124   
  12.35   0.161    0.642   0.169   -0.289858  -0.98813   2.17     6.037    4.387   1.133976    0.618138   
  12.35   0.223    0.683   0.156   -0.279024  -0.804738  3.014    2.217    2.846   1.274712    0.414801   
  12.35   0.159    0.619   0.167   -0.293423  -0.546195  1.141    4.891    3.468   1.382753    0.090395   
  12.35   0.168    0.634   0.104   -0.31313   -1.072567  3.655    0.285    3.704   1.214714    -0.183345  
  12.35   0.192    0.618   0.163   -0.41451   -0.824594  1.755    3.868    5.625   1.324336    -0.06368   
  12.35   0.135    0.616   0.157   -0.296279  -0.936535  3.603    4.182    5.563   0.697322    0.084416   
  12.35   0.183    0.638   0.137   -0.378229  -1.046877  1.713    2.301    4.361   1.341555    -0.193748  
  12.35   0.17     0.69    0.134   -0.236211  -0.615586  2.066    3.914    5.78    1.037566    0.596996   
  12.35   0.183    0.571   0.123   -0.329409  -0.993595  2.81     1.571    5.942   0.667955    -0.001865  
  12.35   0.144    0.564   0.15    -0.34086   -1.327452  1.283    3.375    5.694   1.408901    -0.077497  
  12.35   0.11     0.642   0.201   -0.213724  -0.462868  3.639    2.832    4.802   0.516553    -0.10531   
  12.35   0.172    0.557   0.141   -0.348361  -1.063052  1.67     5.954    6.57    1.134326    0.422657   
  12.35   0.134    0.618   0.179   -0.316025  -0.771565  2.222    2.391    3.694   1.771423    0.259225   
  12.35   0.127    0.656   0.151   -0.17837   -0.732319  3.748    3.613    5.488   0.507527    0.138019   
  12.35   0.184    0.655   0.1     -0.269568  -0.668339  1.566    5.413    4.152   1.153794    0.175083   
  12.35   0.179    0.571   0.245   -0.498663  -0.987938  3.531    2.377    3.846   0.912921    0.007143   
  12.35   0.173    0.692   0.144   -0.228483  -0.218945  1.363    5.218    3.73    1.193073    0.272859   
  12.35   0.21     0.654   0.172   -0.402258  -0.717491  0.492    3.118    6.31    0.895143    0.168521   
  12.35   0.224    0.598   0.156   -0.451739  -1.288599  0.73     8.612    7.148   0.997411    0.479393   
  12.35   0.179    0.64    0.167   -0.33122   -0.823265  1.386    3.43     5.46    1.649367    0.186892   
  12.35   0.201    0.658   0.139   -0.27154   -0.494511  1.186    4.503    6.653   1.119927    0.006747   
  12.35   0.214    0.586   0.113   -0.467362  -1.533883  1.958    5.786    6.892   0.858611    0.259723   
  12.35   0.147    0.663   0.21    -0.321746  -0.792213  0.741    6.064    5.52    1.168498    0.630149   
  12.35   0.17     0.603   0.124   -0.246159  -0.751297  0.073    7.006    5.765   1.428542    0.347523   
  12.35   0.154    0.593   0.103   -0.27793   -0.729415  4.242    2.236    2.711   1.204724    -0.03906   
  12.35   0.128    0.576   0.151   -0.270984  -1.044221  2.712    4.945    5.434   0.924916    0.252781   
  12.35   0.2      0.675   0.184   -0.372935  -0.914524  3.366    2.288    7.882   0.531026    0.09749    
  12.35   0.169    0.576   0.155   -0.417545  -0.987608  1.095    5.986    4.608   1.142264    0.044468   
  12.35   0.262    0.693   0.171   -0.452987  -1.095438  1.239    4.193    5.251   1.819654    0.080293   
  12.35   0.192    0.578   0.146   -0.37609   -1.164761  2.965    2.876    6.436   0.549472    0.013603   
  12.35   0.211    0.632   0.151   -0.33425   -0.450237  0.32     4.072    3.938   1.607097    0.262012   
  12.35   0.155    0.668   0.153   -0.197589  -0.597453  -0.137   5.04     4.099   1.208589    0.16159    
  12.35   0.172    0.575   0.175   -0.422059  -1.143311  3.798    1.128    5.293   0.063001    -0.418775  
  12.35   0.184    0.616   0.22    -0.329213  -1.001709  1.228    7.837    5.638   1.217052    0.84517    
  12.35   0.132    0.617   0.248   -0.340948  -0.656375  2.067    2.345    4.069   1.62613     0.428555   
  12.35   0.195    0.73    0.2     -0.314173  -0.382682  1.09     5.065    6.124   1.395579    0.325264   
  12.35   0.174    0.665   0.241   -0.331168  -0.891124  2.051    3.727    6.314   0.590527    0.206719   
  12.35   0.203    0.659   0.17    -0.340587  -0.968953  1.032    6.945    4.502   1.225446    0.83314    
  12.35   0.143    0.626   0.17    -0.235514  -0.892508  2.943    0.529    4.679   2.275772    -0.294278  
  12.35   0.2      0.63    0.205   -0.389847  -0.951932  2.63     3.986    4.449   0.974085    0.070523   
  12.35   0.165    0.64    0.138   -0.30163   -0.411425  1.779    3.116    5.21    1.356175    0.134373   
  12.35   0.188    0.682   0.127   -0.245778  -0.446562  0.819    5.745    6.613   0.966799    0.233006   
  12.35   0.222    0.665   0.119   -0.334478  -1.377088  1.959    4.55     4.17    1.235143    0.562113   
  12.35   0.125    0.579   0.189   -0.374843  -0.956401  2.881    1.687    3.184   1.621273    0.307071   
  12.35   0.194    0.656   0.16    -0.28894   -0.953901  2.376    3.448    5.1     0.851428    0.205738   
  12.35   0.224    0.69    0.142   -0.397249  -0.704498  -0.136   4.419    5.917   1.258829    0.172992   
  12.35   0.2      0.698   0.206   -0.404512  -0.92086   2.456    2.2      5.391   0.614209    -0.215818  
  12.35   0.2      0.657   0.2     -0.473855  -1.129462  1.15     6.278    6.95    1.168519    0.393228   
  12.35   0.159    0.601   0.129   -0.165192  -1.330913  2.35     4.358    4.205   0.78979     0.364842   
  12.35   0.125    0.602   0.136   -0.188868  -0.533989  1.076    3.078    5.491   1.258158    0.257328   
  12.35   0.189    0.644   0.25    -0.436322  -1.017517  1.622    5.44     4.049   1.170544    0.505544   
  12.35   0.156    0.675   0.198   -0.374022  -0.695632  3.048    2.555    5.077   1.182087    0.086378   
  12.35   0.215    0.596   0.217   -0.57206   -1.243272  0.706    5.216    5.456   1.436813    0.272713   
  12.35   0.202    0.635   0.119   -0.412622  -0.892849  1.965    5.834    4.982   1.143069    0.661415   
  12.35   0.216    0.669   0.17    -0.438019  -1.197632  0.12     4.049    5.924   1.30468     0.004445   
  12.35   0.147    0.671   0.14    -0.21304   -0.837052  2.424    4.383    6.049   1.051392    0.157664   
  12.35   0.157    0.594   0.054   -0.183884  -0.532767  2.49     3.02     5.625   0.735118    0.276653   
  12.35   0.24     0.636   0.138   -0.471342  -1.10156   2.314    4.517    4.613   1.208958    0.640223   
  12.35   0.11     0.621   0.136   -0.206979  -0.811828  2.116    5.943    5.269   1.145723    0.45118    
  12.35   0.172    0.609   0.102   -0.225801  -0.856382  0.546    5.926    6.08    1.293895    0.666823   
  12.35   0.147    0.62    0.134   -0.214508  -0.542969  2.345    1.592    3.349   2.630593    -0.176908  
  12.35   0.207    0.654   0.172   -0.427806  -0.874045  1.505    4.824    7.192   0.771889    -0.025126  
  12.35   0.16     0.607   0.153   -0.356928  -0.692225  0.077    5.24     7.474   1.342845    0.313179   
  12.35   0.176    0.633   0.195   -0.215306  -0.742393  0.93     3.201    3.716   1.781091    -0.271399  
  12.35   0.162    0.562   0.059   -0.296918  -1.217443  1.457    6.211    7.503   0.735417    0.275905   
  12.35   0.141    0.628   0.165   -0.316366  -0.726267  1.151    6.465    5.836   1.304116    0.71289    
  12.35   0.15     0.688   0.164   -0.271793  -0.665576  -0.402   6.636    4.695   1.735992    0.266736   
  12.35   0.19     0.635   0.139   -0.376462  -0.912115  2.497    2.688    5.647   1.014255    0.092136   
  12.35   0.113    0.567   0.142   -0.286451  -1.356994  2.652    3.843    5.029   0.940264    0.301444   
  12.35   0.174    0.622   0.133   -0.329108  -1.059199  3.555    1.928    3.47    1.242873    0.337278   
  12.35   0.143    0.609   0.17    -0.339644  -0.879209  0.337    4.952    7.785   0.866327    0.006094   
  12.35   0.162    0.636   0.252   -0.367496  -0.723913  1.019    6.711    4.99    1.144559    0.29253    
  12.35   0.18     0.578   0.167   -0.388193  -1.035607  2.294    4.204    5.734   1.126628    -0.156839  
  12.35   0.225    0.625   0.146   -0.353011  -0.865372  2.661    2.975    6.063   0.761255    -0.058225  
  12.35   0.215    0.655   0.249   -0.508229  -0.932326  2.395    4.839    6.318   0.791783    0.225326   
  12.35   0.231    0.639   0.064   -0.233782  -1.236674  2.364    4.478    5.296   0.78001     0.283949   
  12.35   0.172    0.662   0.122   -0.191522  -0.665084  2.39     2.905    3.34    1.421065    0.607915   
  12.35   0.232    0.657   0.172   -0.45694   -0.87616   2.514    4.268    4.56    0.903388    0.374372   
  12.35   0.154    0.623   0.186   -0.341415  -0.630519  2.343    1.67     5.149   1.636317    -0.148223  
  12.35   0.211    0.607   0.227   -0.443678  -1.266552  2.707    3.754    7.045   0.845642    0.020382   
  12.35   0.198    0.647   0.189   -0.366868  -0.896807  1.952    5.13     4.668   0.978305    0.259526   
  12.35   0.129    0.642   0.162   -0.235305  -0.598287  2.171    0.389    5.452   1.233317    -0.09335   
  12.35   0.192    0.664   0.119   -0.333597  -0.330459  2.499    4.173    2.839   1.485508    0.135578   
  12.35   0.149    0.623   0.156   -0.311084  -0.888071  2.708    0.723    5.455   1.088716    -0.033545  
  12.35   0.236    0.618   0.09    -0.371441  -0.977927  2.849    3.119    5.006   0.915228    0.394451   
  12.35   0.199    0.613   0.183   -0.393665  -1.09279   1.462    6.143    5.784   1.147246    0.562775   
  12.35   0.172    0.584   0.109   -0.245657  -0.996813  2.192    2.757    7.276   0.915792    -0.103327  
  12.35   0.159    0.558   0.156   -0.429107  -1.265977  1.883    3.593    5.476   1.137674    0.169489   
  12.35   0.213    0.732   0.228   -0.37185   -0.729903  2.56     2.326    4.624   1.243053    0.265941   
  12.35   0.175    0.632   0.142   -0.288565  -0.866861  2.789    1.284    2.5     1.507927    -0.03304   
  12.35   0.158    0.607   0.131   -0.292608  -0.967669  2.136    1.551    7.032   0.033029    -0.323984  
  12.35   0.203    0.686   0.195   -0.460096  -0.808676  0.631    4.491    4.262   1.487258    -0.107158  
  12.356  0.152    0.61    0.084   -0.310136  -0.887792  3.931    3.522    4.693   0.976121    0.340848   
  12.356  0.236    0.643   0.17    -0.474706  -1.331034  2.066    5.355    4.422   0.856417    0.532453   
  12.356  0.138    0.607   0.136   -0.227456  -0.795064  2.166    3.187    7.672   0.789121    -0.007215  
  12.356  0.159    0.654   0.122   -0.296083  -0.619599  2.603    3.464    6.723   0.715356    0.067258   
  12.356  0.213    0.605   0.114   -0.353651  -1.339015  1.108    7.536    5.433   1.397312    0.868878   
  12.356  0.244    0.635   0.164   -0.501964  -0.918292  1.415    3.46     3.367   1.539548    0.290448   
  12.356  0.246    0.559   0.18    -0.51143   -1.541053  2.244    2.567    5.046   0.991659    0.170152   
  12.356  0.163    0.589   0.117   -0.241636  -0.688702  4.152    1.983    8.252   -0.028286   0.150122   
  12.356  0.14     0.589   0.08    -0.159592  -0.76342   3.805    3.564    5.968   0.394621    0.066655   
  12.356  0.174    0.708   0.198   -0.330853  -0.602639  1.463    4.282    3.829   1.16515     0.276246   
  12.356  0.241    0.668   0.164   -0.444439  -1.06659   1.905    2.59     2.877   1.396928    -0.108117  
  12.356  0.238    0.636   0.112   -0.372003  -0.906639  2.823    4.541    5.449   1.097487    0.635488   
  12.356  0.207    0.651   0.125   -0.387056  -1.046995  2.984    3.224    7.07    0.57762     0.140975   
  12.356  0.202    0.636   0.144   -0.382141  -1.051253  1.827    5.279    6.821   1.084667    0.174426   
  12.356  0.172    0.606   0.104   -0.344913  -0.739101  2.407    2.905    4.444   0.736483    -0.134335  
  12.356  0.142    0.574   0.149   -0.282811  -1.404293  2.533    4.369    4.808   0.950843    0.213015   
  12.356  0.147    0.55    0.155   -0.355425  -1.267311  2.135    4.405    5.102   1.020911    0.129972   
  12.356  0.151    0.619   0.134   -0.319837  -0.794026  0.115    4.537    4.622   1.441831    0.101679   
  12.356  0.179    0.621   0.13    -0.288983  -0.999172  3.077    1.53     3.83    1.371043    -0.224643  
  12.356  0.235    0.725   0.197   -0.415923  -1.007353  2.587    2.492    4.438   1.341667    0.263026   
  12.356  0.125    0.533   0.157   -0.278839  -0.941531  2.838    1.835    4.661   0.665262    0.038504   
  12.356  0.227    0.641   0.133   -0.443795  -1.001305  1.688    3.198    4.206   1.179888    0.149383   
  12.356  0.151    0.671   0.164   -0.258117  -0.626258  -0.68    7.455    5.916   1.26765     0.330308   
  12.356  0.224    0.603   0.119   -0.279429  -1.2652    2.27     4.663    4.735   0.996547    0.450008   
  12.356  0.121    0.642   0.065   -0.150423  -0.645076  4.024    3.436    4.763   0.570431    0.107582   
  12.356  0.161    0.594   0.193   -0.40415   -0.647938  2.153    1.304    5.337   1.094618    -0.142411  
  12.356  0.155    0.625   0.188   -0.438821  -1.124861  1.837    3.195    6.309   1.348527    0.170364   
  12.356  0.196    0.661   0.173   -0.385828  -0.854937  1.997    5.348    5.459   1.082613    0.43807    
  12.356  0.165    0.602   0.214   -0.444753  -1.096717  2.863    2.692    3.726   0.679156    0.306956   
  12.356  0.096    0.644   0.106   -0.083063  -0.539321  0.905    5.724    5.459   1.237442    0.491651   
  12.356  0.258    0.707   0.199   -0.430554  -0.685144  0.161    3.238    4.688   1.27067     0.104264   
  12.356  0.212    0.635   0.213   -0.524341  -1.468139  3.312    4.49     4.712   1.083799    0.568681   
  12.356  0.194    0.725   0.169   -0.285906  -0.308198  2.81     1.893    5.363   0.818764    0.022133   
  12.356  0.191    0.691   0.148   -0.222486  -0.427469  0.588    6.214    7.171   1.123201    0.363925   
  12.356  0.193    0.631   0.12    -0.403993  -0.867457  2.719    1.18     5.213   0.27881     -0.079108  
  12.356  0.095    0.648   0.156   -0.14826   -0.503802  1.594    6.466    5.982   1.019799    0.523892   
  12.356  0.19     0.559   0.153   -0.388756  -1.349093  1.546    4.905    4.3     1.127229    0.272962   
  12.356  0.17     0.687   0.195   -0.343357  -0.875468  4.232    2.188    7.16    0.164001    0.210881   
  12.356  0.155    0.611   0.196   -0.290909  -0.461734  2.659    5.595    5.277   0.572472    0.387718   
  12.356  0.132    0.651   0.164   -0.208747  -0.525185  2.326    4.881    6.037   0.818456    0.232786   
  12.356  0.152    0.582   0.132   -0.291358  -1.162918  0.552    4.486    4.224   1.441468    0.284374   
  12.356  0.174    0.626   0.119   -0.314902  -0.912984  1.71     3.062    4.097   0.974473    -0.266395  
  12.356  0.145    0.589   0.174   -0.22967   -0.665864  1.599    2.851    3.378   1.8822      -0.102439  
  12.356  0.172    0.563   0.076   -0.298104  -0.555073  2.014    4.713    5.144   1.107261    0.215985   
  12.356  0.179    0.622   0.185   -0.367549  -0.958004  3.16     3.7      4.969   0.86706     0.562364   
  12.356  0.171    0.596   0.101   -0.334316  -0.927253  1.734    4.771    6.849   0.904887    0.152325   
  12.356  0.101    0.592   0.162   -0.201687  -0.450756  2.258    3.907    5.106   1.473813    0.42298    
  12.356  0.161    0.576   0.12    -0.272254  -1.089091  0.597    5.637    4.495   1.319458    0.4734     
  12.356  0.206    0.641   0.193   -0.362655  -0.894179  2.971    3.061    2.549   1.875466    0.036005   
  12.356  0.15     0.643   0.195   -0.336553  -0.841493  3.226    2.989    3.994   0.370963    -0.038655  
  12.356  0.151    0.674   0.165   -0.205749  -0.885798  2.31     5.448    4.269   1.345456    0.658531   
  12.356  0.146    0.597   0.171   -0.261703  -0.762073  1.782    5.458    6.517   0.823331    0.268814   
  12.356  0.159    0.617   0.115   -0.310691  -1.196218  2.966    3.411    5.849   0.519792    0.012267   
  12.356  0.145    0.68    0.119   -0.241558  -0.661145  2.66     1.023    5.06    0.998276    -0.086438  
  12.356  0.093    0.606   0.072   -0.208553  -0.998714  1.639    5.436    5.055   1.294988    0.418293   
  12.356  0.155    0.656   0.153   -0.26617   -0.619249  1.716    3.422    5.759   1.152656    0.183452   
  12.356  0.172    0.604   0.126   -0.344904  -1.29898   1.517    7.27     5.124   1.020551    0.448475   
  12.356  0.143    0.628   0.22    -0.285037  -0.72436   0.612    4.325    5.982   1.352168    -0.052813  
  12.356  0.151    0.608   0.108   -0.226073  -0.868963  3.191    4.339    6.432   -0.071514   0.126736   
  12.356  0.214    0.587   0.132   -0.408936  -0.974462  -0.006   8.566    2.796   1.359782    0.749967   
  12.356  0.162    0.601   0.119   -0.262609  -0.939358  3.763    2.274    3.926   -0.344078   -0.322584  
  12.356  0.186    0.653   0.212   -0.365044  -0.848805  1.805    4.295    4.819   1.224576    0.308167   
  12.356  0.14     0.651   0.149   -0.286265  -0.808957  3.168    5.347    4.905   0.730032    0.514158   
  12.356  0.172    0.633   0.125   -0.301659  -0.879819  0.07     6.711    4.84    1.201103    0.566673   
  12.356  0.176    0.709   0.131   -0.246126  -0.468622  2.277    3.575    4.263   1.365772    0.215739   
  12.356  0.205    0.604   0.136   -0.376078  -0.850222  1.127    4.493    4.258   1.015344    -9.43E-4   
  12.356  0.157    0.683   0.135   -0.166146  -0.685844  2.074    3.739    4.916   1.129826    -0.021986  
  12.356  0.142    0.57    0.132   -0.274024  -0.743953  3.714    2.354    6.239   0.807825    -0.130808  
  12.356  0.154    0.648   0.117   -0.275321  -0.624777  1.623    3.322    3.465   1.411631    -0.006578  
  12.356  0.164    0.641   0.129   -0.292129  -0.604812  3.876    2.222    4.133   0.836829    0.063785   
  12.356  0.191    0.663   0.166   -0.309334  -0.69919   3.291    4.318    5.135   1.147616    0.186417   
  12.356  0.214    0.599   0.148   -0.395024  -1.042302  0.583    4.913    5.924   1.340147    0.170643   
  12.356  0.155    0.624   0.095   -0.212155  -0.587663  3.41     2.921    3.028   1.328542    -0.239898  
  12.356  0.198    0.634   0.177   -0.331724  -0.627869  1.64     5.316    6.004   1.137237    0.553443   
  12.356  0.208    0.584   0.195   -0.488322  -0.893019  1.926    5.424    4.737   0.870959    0.750937   
  12.356  0.206    0.71    0.112   -0.340252  -0.998587  3.218    3.997    5.665   1.070334    0.367093   
  12.356  0.142    0.606   0.179   -0.433217  -1.046011  2.46     3.693    4.19    0.972987    0.056506   
  12.356  0.105    0.616   0.178   -0.226653  -0.23277   1.613    5.325    5.29    1.291528    0.296782   
  12.356  0.176    0.701   0.201   -0.334018  -0.495241  1.205    4.199    7.291   0.894946    -0.125113  
  12.356  0.159    0.604   0.201   -0.411241  -1.342491  2.999    4.117    5.588   0.64067     0.149609   
  12.356  0.229    0.647   0.251   -0.494683  -0.904167  2.234    3.225    5.617   0.911823    0.410625   
  12.356  0.144    0.603   0.124   -0.242934  -1.001976  2.858    2.192    4.489   1.098006    -0.258654  
  12.356  0.108    0.578   0.066   -0.256481  -0.524465  0.459    4.638    5.012   1.332631    0.124604   
  12.356  0.164    0.589   0.109   -0.357562  -0.567609  1.551    3.396    4.602   1.082349    0.388646   
  12.356  0.204    0.66    0.058   -0.355802  -0.794981  1.883    3.809    3.175   1.62135     0.324854   
  12.356  0.159    0.645   0.094   -0.342213  -0.610269  2.525    3.786    4.803   0.676237    -0.038603  
  12.356  0.196    0.661   0.116   -0.24529   -1.290809  2.416    2.007    5.737   0.946645    -0.085861  
  12.356  0.166    0.578   0.141   -0.323845  -1.050428  1.691    5.373    6.813   0.802278    0.229633   
  12.356  0.213    0.675   0.143   -0.351662  -0.789187  1.713    2.97     2.847   1.681821    0.224804   
  12.356  0.239    0.662   0.206   -0.416107  -0.916437  1.912    2.46     6.18    1.075798    0.277066   
  12.356  0.165    0.651   0.145   -0.249594  -0.558368  0.751    2.552    4.934   1.861316    0.158634   
  12.356  0.183    0.644   0.091   -0.216503  -1.066752  0.71     4.558    4.392   1.314522    0.100194   
  12.356  0.211    0.639   0.192   -0.381316  -1.22394   2.148    2.732    2.167   1.495039    0.594827   
  12.356  0.133    0.58    0.104   -0.218462  -0.630284  2.25     2.005    4.306   1.198927    0.064572   
  12.356  0.141    0.574   0.104   -0.202088  -0.573818  2.187    4.536    4.214   1.271788    0.237733   
  12.356  0.146    0.569   0.166   -0.36354   -1.118207  0.055    4.993    7.363   1.321408    0.410808   
  12.356  0.168    0.707   0.154   -0.240174  -0.377481  3.085    3.846    5.889   0.788378    0.014724   
  12.356  0.167    0.576   0.151   -0.337082  -0.926484  2.317    2.416    7.18    0.632112    -0.092915  
  12.356  0.122    0.61    0.182   -0.354151  -1.193967  1.576    4.112    5.412   1.336401    0.084198   
  12.356  0.226    0.683   0.152   -0.409679  -1.123151  2.199    2.189    4.868   2.373022    -0.452236  
  12.363  0.126    0.582   0.143   -0.264143  -1.099572  4.672    3.963    4.426   0.355673    0.225343   
  12.363  0.123    0.632   0.149   -0.216288  -0.729456  2.819    6.45     7.46    0.787506    0.609808   
  12.363  0.228    0.606   0.148   -0.425178  -0.803316  1.598    5.229    4.784   1.293044    0.386247   
  12.363  0.224    0.641   0.169   -0.400474  -0.802916  2.161    2.204    4.813   1.722716    -0.268159  
  12.363  0.129    0.637   0.076   -0.205857  -0.818585  4.116    2.665    2.68    0.622372    -0.037057  
  12.363  0.177    0.579   0.22    -0.321204  -0.649762  0.351    6.564    5.876   1.088281    0.157058   
  12.363  0.221    0.619   0.148   -0.420536  -1.169762  1.286    5.799    5.766   1.258819    0.444514   
  12.363  0.162    0.579   0.149   -0.264201  -0.753194  2.642    2.781    3.742   1.105222    0.280188   
  12.363  0.141    0.632   0.138   -0.25563   -0.879483  1.435    1.927    5.412   1.308977    -0.05403   
  12.363  0.181    0.602   0.135   -0.263064  -0.671936  1.962    3.506    3.958   1.072024    0.095943   
  12.363  0.19     0.677   0.156   -0.315539  -0.880833  2.881    2.898    4.82    0.992941    0.521385   
  12.363  0.186    0.654   0.107   -0.285857  -0.465613  0.99     2.667    6.507   1.102068    0.018193   
  12.363  0.132    0.562   0.177   -0.298331  -0.988648  1.584    6.593    5.08    0.984895    0.5144     
  12.363  0.228    0.649   0.144   -0.433362  -1.088116  0.906    2.742    5.024   1.256005    -0.282899  
  12.363  0.187    0.625   0.12    -0.274696  -0.629228  0.721    7.904    7.487   0.983406    0.542862   
  12.363  0.175    0.64    0.044   -0.217943  -0.771004  2.415    5.623    5.262   1.161704    0.416351   
  12.363  0.146    0.612   0.174   -0.323789  -0.775044  0.803    4.848    7.787   1.063484    0.121151   
  12.363  0.154    0.587   0.082   -0.25233   -1.107333  2.315    3.786    3.763   1.354788    0.357765   
  12.363  0.166    0.65    0.118   -0.158438  -0.498215  0.496    5.914    4.321   1.145827    0.360571   
  12.363  0.148    0.595   0.134   -0.274412  -1.19511   2.659    3.19     5.077   0.7538      0.014345   
  12.363  0.195    0.598   0.136   -0.401756  -1.229211  0.569    6.332    4.756   1.383056    0.973052   
  12.363  0.161    0.652   0.091   -0.271504  0.426595   0.825    5.363    5.693   1.357883    0.419231   
  12.363  0.188    0.605   0.166   -0.367718  -0.770872  3.102    0.876    2.6     1.766318    -0.11302   
  12.363  0.148    0.614   0.106   -0.234962  -0.830023  0.948    5.435    4.794   1.41906     0.380301   
  12.363  0.131    0.62    0.145   -0.31074   -1.086554  1.533    3.888    6.1     1.074486    0.202324   
  12.363  0.176    0.675   0.157   -0.247684  -0.649973  1.506    3.658    4.487   1.21729     0.198009   
  12.363  0.182    0.636   0.19    -0.416324  -0.949737  1.168    7.617    6.018   1.317789    0.753359   
  12.363  0.223    0.647   0.142   -0.401121  -1.227062  1.194    4.323    4.817   1.332334    -0.115932  
  12.363  0.087    0.598   0.218   -0.228522  -0.899593  4.068    3.905    5.725   0.217233    0.225985   
  12.363  0.189    0.706   0.128   -0.25085   -0.755307  3.941    2.757    3.946   1.345511    0.53332    
  12.363  0.162    0.668   0.194   -0.352904  -0.833721  1.295    4.368    5.432   1.347058    0.06874    
  12.363  0.194    0.674   0.198   -0.326296  -0.629495  2.198    1.537    4.349   1.05675     0.006267   
  12.363  0.195    0.689   0.17    -0.312651  -0.850118  2.387    4.103    6.919   0.218719    0.105123   
  12.363  0.155    0.609   0.131   -0.308771  -0.703774  1.996    3.531    5.007   1.147816    0.047865   
  12.363  0.171    0.618   0.102   -0.333918  -0.911785  2.302    3.917    5.507   1.42739     0.3322     
  12.363  0.168    0.617   0.092   -0.245816  -0.9864    2.144    4.484    6.778   1.222142    0.102674   
  12.363  0.199    0.617   0.221   -0.388037  -0.978473  -0.282   3.802    7.449   1.064834    0.039879   
  12.363  0.192    0.647   0.144   -0.407913  -0.691555  0.823    3.873    5.726   1.332358    0.15696    
  12.363  0.176    0.64    0.15    -0.291527  -0.486241  2.992    3.377    4.486   0.584367    0.266549   
  12.363  0.2      0.66    0.154   -0.399886  -0.986124  2.236    7.567    4.822   1.152145    0.458131   
  12.363  0.181    0.663   0.18    -0.40828   -1.115737  2.579    4.778    6.678   0.554428    0.228927   
  12.363  0.191    0.665   0.151   -0.346618  -0.874531  3.39     4.731    3.793   1.052562    0.307624   
  12.363  0.153    0.613   0.133   -0.239883  -0.99824   4.354    1.075    2.979   1.844333    -0.010689  
  12.363  0.163    0.625   0.191   -0.279476  -0.666845  2.944    2.8      6.594   0.831796    -5.43E-4   
  12.363  0.159    0.593   0.142   -0.188945  -0.845428  2.635    1.63     3.912   0.458355    -0.206023  
  12.363  0.173    0.647   0.177   -0.315156  -0.573684  2.592    1.46     7.274   1.643881    -0.027711  
  12.363  0.149    0.605   0.207   -0.360344  -1.054888  0.406    5.743    5.261   1.218825    0.523659   
  12.363  0.161    0.636   0.115   -0.344043  -0.681297  1.262    4.129    5.414   1.695799    0.20028    
  12.363  0.214    0.688   0.141   -0.330891  -0.745796  1.861    4.456    3.067   1.472783    0.460812   
  12.363  0.184    0.659   0.15    -0.3591    -0.949501  4.115    4.851    5.371   0.457368    0.307319   
  12.363  0.191    0.693   0.182   -0.365116  -0.90457   2.308    2.886    4.034   1.413156    0.28374    
  12.363  0.125    0.63    0.106   -0.238184  -0.721457  2.462    0.704    3.7     1.395429    -0.125459  
  12.363  0.129    0.671   0.114   -0.174868  -0.124967  2.684    1.959    4.364   1.200371    0.157302   
  12.363  0.197    0.624   0.182   -0.401565  -0.857368  2.569    2.625    3.005   2.133259    0.353806   
  12.363  0.121    0.633   0.148   -0.119947  -0.496054  1.219    3.548    6.076   0.989048    -0.001978  
  12.363  0.217    0.595   0.133   -0.438298  -0.945821  1.942    4.686    4.449   1.254666    0.473337   
  12.363  0.185    0.581   0.144   -0.311024  -0.798859  1.451    4.111    6.299   1.236797    0.406633   
  12.363  0.17     0.665   0.171   -0.263448  -0.417973  1.322    6.308    5.749   1.186916    0.2568     
  12.363  0.239    0.703   0.18    -0.410383  -0.673516  1.263    4.55     5.243   1.093772    0.40655    
  12.363  0.211    0.624   0.153   -0.370692  -1.043642  2.566    4.04     5.261   1.116662    0.381005   
  12.363  0.181    0.625   0.117   -0.326762  -1.3684    1.306    5.937    6.214   1.170035    0.502506   
  12.363  0.194    0.585   0.127   -0.382949  -1.119286  2.122    3.625    6.261   0.533269    0.356599   
  12.363  0.17     0.645   0.088   -0.203303  -1.212155  3.699    1.656    4.086   0.806367    0.367059   
  12.363  0.131    0.657   0.167   -0.252297  -0.476739  2.526    4.954    6.112   0.805448    0.164733   
  12.363  0.22     0.676   0.126   -0.406677  -0.870135  0.875    5.347    5.249   0.994457    0.221069   
  12.363  0.131    0.583   0.147   -0.217349  -0.59449   1.865    3.98     4.513   1.241624    -0.032739  
  12.363  0.204    0.636   0.176   -0.398662  -1.224192  0.444    4.777    5.463   1.219968    0.572022   
  12.363  0.191    0.652   0.179   -0.321991  -1.025462  2.691    4.62     5.395   1.070624    0.86216    
  12.363  0.206    0.666   0.138   -0.273534  -0.873723  2.112    3.809    6.312   1.060945    0.45039    
  12.363  0.191    0.574   0.13    -0.458255  -0.967872  1.979    2.476    5.578   0.420974    -0.053158  
  12.363  0.196    0.629   0.124   -0.31049   -1.028909  1.572    3.602    6.522   0.673841    0.180796   
  12.363  0.158    0.619   0.138   -0.26285   -0.767987  1.789    2.856    5.82    1.042366    -0.138315  
  12.363  0.189    0.71    0.123   -0.292375  -0.928066  1.043    6.071    5.686   1.141027    0.405248   
  12.363  0.214    0.665   0.199   -0.29011   -0.438521  2.411    3.562    4.514   1.152928    0.243698   
  12.363  0.151    0.534   0.186   -0.325709  -1.039143  1.405    4.241    6.999   0.979975    -0.050118  
  12.363  0.183    0.67    0.188   -0.432851  -1.111514  1.809    2.781    5.332   1.381281    0.188298   
  12.363  0.147    0.626   0.123   -0.179572  -0.828302  1.543    4.345    6.342   1.108829    0.057304   
  12.363  0.127    0.699   0.166   -0.164091  -0.27863   0.441    6.287    7.025   0.9734      0.238725   
  12.363  0.194    0.686   0.2     -0.39365   -0.581458  3.508    1.483    5.934   0.111866    -0.124568  
  12.363  0.155    0.576   0.125   -0.266432  -1.579434  0.168    5.239    6.23    1.599507    0.132739   
  12.363  0.213    0.615   0.184   -0.417874  -0.852239  0.99     5.868    4.438   1.291607    0.146427   
  12.363  0.21     0.65    0.169   -0.373017  -1.18608   2.666    1.64     4.663   1.3113      -0.230864  
  12.363  0.188    0.645   0.16    -0.368402  -0.705515  1.853    5.257    6.945   1.003338    0.456139   
  12.363  0.137    0.664   0.14    -0.264668  -0.684523  4.435    1.113    4.614   1.577284    0.314749   
  12.363  0.161    0.659   0.129   -0.273672  -0.71601   1.474    4.274    3.762   1.469399    0.33189    
  12.363  0.168    0.674   0.109   -0.267599  -0.948068  2.309    3.737    5.455   1.031471    0.192743   
  12.363  0.136    0.488   0.147   -0.337132  -1.234506  1.323    4.409    6.128   0.948133    0.207915   
  12.363  0.112    0.561   0.116   -0.244865  -0.384603  1.854    2.585    4.5     1.022521    0.088662   
  12.363  0.177    0.612   0.037   -0.160052  -0.021292  1.049    4.082    4.25    1.053603    0.32798    
  12.363  0.206    0.66    0.178   -0.345304  -0.687233  5.28     0.352    3.637   0.636757    0.067856   
  12.363  0.186    0.663   0.187   -0.385315  -0.912256  1.939    3.338    2.885   1.180856    0.324633   
  12.363  0.215    0.746   0.208   -0.293732  -0.577348  1.213    4.881    4.898   1.453152    -0.027562  
  12.363  0.15     0.702   0.198   -0.240151  -0.647417  4.005    2.468    5.485   0.995866    0.2705     
  12.363  0.224    0.592   0.19    -0.474275  -1.000499  1.846    3.838    5.462   1.473334    0.183882   
  12.363  0.157    0.583   0.155   -0.376759  -1.066969  1.951    4.402    4.885   1.016284    0.177718   
  12.363  0.204    0.679   0.107   -0.362449  -0.835267  3.291    3.343    5.055   0.394551    0.068193   
  12.363  0.207    0.707   0.179   -0.321356  -0.848485  1.397    5.257    4.022   1.206186    0.654953   
  12.363  0.164    0.602   0.124   -0.443449  -0.85735   0.409    3.517    5.698   1.010728    -0.101329  
  12.363  0.128    0.572   0.161   -0.288409  -0.90901   2.809    5.298    4.451   0.999649    0.31788    
  12.363  0.159    0.66    0.197   -0.29995   -0.854809  0.121    4.484    4.596   1.632761    0.413809   
  12.37   0.203    0.626   0.198   -0.428281  -1.199773  0.462    7.579    5.062   1.269724    0.567086   
  12.37   0.191    0.636   0.243   -0.385669  -0.730745  3.168    0.623    4.388   1.576665    0.00216    
  12.37   0.236    0.735   0.209   -0.444391  -0.831517  1.873    6.783    6.322   0.856656    0.477772   
  12.37   0.15     0.602   0.184   -0.366974  -1.029461  1.152    6.096    7.105   1.088038    0.407972   
  12.37   0.204    0.63    0.196   -0.419     -1.107358  3.101    3.962    6.055   0.602465    0.35007    
  12.37   0.199    0.625   0.153   -0.388162  -0.927608  2.823    4.283    6.552   1.100714    0.199968   
  12.37   0.126    0.558   0.177   -0.344496  -1.129121  3.57     5.296    5.273   0.785215    0.471684   
  12.37   0.13     0.575   0.099   -0.212025  -1.106202  2.208    1.563    3.076   1.648448    -0.579024  
  12.37   0.218    0.63    0.136   -0.328962  -1.167473  3.306    2.872    4.147   0.847294    0.3411     
  12.37   0.141    0.647   0.151   -0.200572  -0.460526  2.643    3.99     6.635   0.748992    0.132242   
  12.37   0.236    0.63    0.215   -0.527791  -0.826764  2.083    2.795    4.674   0.849909    0.237848   
  12.37   0.138    0.622   0.113   -0.23048   -0.735183  2.147    4.775    5.856   0.645524    0.183992   
  12.37   0.166    0.564   0.177   -0.350132  -1.118903  1.877    5.183    6.463   0.963049    0.255747   
  12.37   0.214    0.609   0.18    -0.385976  -1.063299  2.466    2.793    4.812   1.300446    0.200019   
  12.37   0.163    0.551   0.084   -0.243653  -0.659741  3.095    4.391    4.935   1.082345    0.525735   
  12.37   0.206    0.689   0.188   -0.370723  -0.598243  0.088    4.767    6.961   0.951682    -0.032756  
  12.37   0.178    0.625   0.167   -0.467419  -0.834812  1.563    2.824    3.182   1.05795     -0.029725  
  12.37   0.181    0.667   0.19    -0.382494  -0.811548  2.374    4.131    5.03    1.496601    0.619573   
  12.37   0.177    0.65    0.118   -0.269595  -0.639445  0.666    4.037    3.949   2.081801    -0.050368  
  12.37   0.231    0.664   0.157   -0.416944  -1.072995  1.963    4.703    5.988   1.186136    0.296529   
  12.37   0.177    0.606   0.091   -0.290621  -0.921884  2.765    3.237    5.415   1.003607    -0.068471  
  12.37   0.191    0.613   0.117   -0.374257  -1.225562  2.515    4.647    3.265   1.797809    0.49411    
  12.37   0.186    0.693   0.181   -0.405724  -0.723013  3.4      2.231    4.83    0.948889    -0.021391  
  12.37   0.228    0.689   0.181   -0.507913  -0.997181  1.734    4.977    6.161   1.229405    0.428294   
  12.37   0.212    0.649   0.133   -0.392095  -0.756537  0.932    5.925    6.829   1.14602     0.388962   
  12.37   0.222    0.633   0.198   -0.478628  -0.893254  2.934    2.703    4.907   1.246336    0.03954    
  12.37   0.169    0.61    0.106   -0.325079  -0.711615  2.317    2.349    4.992   1.710951    -0.082463  
  12.37   0.193    0.653   0.163   -0.384092  -0.774573  2.678    3.702    4.14    0.672288    0.142289   
  12.37   0.181    0.549   0.171   -0.404348  -1.252341  0.804    4.161    4.627   1.21239     0.004105   
  12.37   0.206    0.611   0.143   -0.369348  -1.0864    0.97     5.099    3.601   1.522008    0.29569    
  12.37   0.172    0.597   0.157   -0.416287  -0.826746  2.137    3.648    3.099   1.497325    0.114909   
  12.37   0.179    0.591   0.201   -0.351831  -1.015773  1.292    5.006    5.221   1.195953    0.477479   
  12.37   0.151    0.574   0.092   -0.24563   -1.006266  3.103    3.766    5.255   0.883339    0.342279   
  12.37   0.165    0.602   0.142   -0.358608  -0.670141  3.352    2.646    5.132   0.783372    0.366705   
  12.37   0.162    0.677   0.098   -0.271463  -0.789364  0.442    4.322    6.092   1.080053    0.108206   
  12.37   0.106    0.562   0.166   -0.251323  -0.975637  2.062    6.219    5.679   0.609044    0.086848   
  12.37   0.225    0.656   0.146   -0.340005  -0.927776  1.064    5.822    7.474   0.63161     0.062457   
  12.37   0.175    0.669   0.201   -0.327183  -0.950046  3.578    3.097    6.687   1.052891    0.505134   
  12.37   0.188    0.636   0.133   -0.308225  -0.754304  2.41     2.981    4.754   1.405812    0.002222   
  12.37   0.203    0.69    0.132   -0.3404    -0.864623  2.91     3.643    4.344   0.38543     0.241597   
  12.37   0.222    0.613   0.126   -0.409516  -1.173968  1.291    5.168    4.709   1.222667    0.608854   
  12.37   0.225    0.663   0.142   -0.367362  -0.973496  1.958    2.866    4.148   1.309385    0.201756   
  12.37   0.165    0.64    0.2     -0.33707   -0.919674  0.851    7.228    6.877   1.097725    0.679611   
  12.37   0.172    0.605   0.161   -0.403138  -1.172532  3.513    6.285    4.93    1.03576     0.404966   
  12.37   0.196    0.699   0.174   -0.413527  -0.791078  4.646    2.291    4.231   0.131286    -0.057899  
  12.37   0.148    0.607   0.136   -0.289801  -0.856398  3.27     3.902    5.147   0.595259    0.028125   
  12.37   0.202    0.668   0.118   -0.345652  -1.029132  0.39     7.552    7.046   1.05137     0.509385   
  12.37   0.201    0.687   0.169   -0.325371  -0.671185  0.596    5.747    5.546   1.561777    0.204746   
  12.37   0.143    0.618   0.16    -0.268612  -0.728228  2.273    4.899    6.305   0.877666    0.481413   
  12.37   0.179    0.685   0.117   -0.220802  -0.586468  1.457    5.05     3.176   1.525733    0.467358   
  12.37   0.194    0.627   0.149   -0.290703  -0.785129  1.572    4.744    4.245   1.448951    0.764355   
  12.37   0.207    0.631   0.173   -0.464969  -0.996138  2.528    4.24     4.342   0.676763    0.039152   
  12.37   0.094    0.618   0.161   -0.153586  -0.29458   2.724    2.055    2.67    2.26056     0.312099   
  12.37   0.154    0.606   0.136   -0.247014  -0.979875  0.283    6.222    6.305   1.169574    0.288422   
  12.37   0.205    0.696   0.192   -0.29691   -0.943252  1.797    3.038    3.469   1.245272    0.41297    
  12.37   0.172    0.621   0.151   -0.30388   -1.053257  0.369    7.773    6.233   1.248817    0.847825   
  12.37   0.218    0.632   0.199   -0.584016  -1.222566  2.693    4.231    3.172   1.226409    0.840271   
  12.37   0.185    0.615   0.213   -0.483877  -0.982531  2.741    4.04     3.872   1.048111    0.3175     
  12.37   0.198    0.666   0.169   -0.308056  -0.706619  2.516    3.833    5.871   1.157386    0.510842   
  12.37   0.216    0.574   0.15    -0.382988  -0.796404  2.02     3.505    4.264   1.133729    0.041576   
  12.37   0.183    0.649   0.189   -0.354996  -1.126564  4.319    1.084    3.971   -0.952485   -0.397944  
  12.37   0.184    0.653   0.139   -0.261389  -0.865043  3.469    3.872    4.251   0.948594    0.500165   
  12.37   0.141    0.664   0.158   -0.182764  -0.676701  1.963    6.124    4.555   1.349473    0.820683   
  12.37   0.15     0.599   0.142   -0.285599  -0.872593  1.555    3.973    4.002   1.53062     0.333508   
  12.37   0.185    0.682   0.162   -0.283228  -0.719868  2.825    5.07     5.947   0.73023     0.17722    
  12.37   0.236    0.648   0.109   -0.446618  -1.388584  3.189    3.716    6.006   1.189377    0.380984   
  12.37   0.23     0.689   0.222   -0.464128  -0.837481  3.098    3.643    5.827   1.041122    0.058766   
  12.37   0.12     0.612   0.151   -0.294732  -0.944696  2.602    3.403    4.667   1.289702    0.002852   
  12.37   0.221    0.649   0.146   -0.403401  -0.580965  3.469    2.203    5.254   -0.016447   -0.022981  
  12.37   0.186    0.649   0.149   -0.3712    -0.815515  1.474    3.594    5.852   1.240339    0.18591    
  12.37   0.168    0.654   0.182   -0.333618  -0.723019  1.919    3.993    6.286   0.894676    0.196956   
  12.37   0.098    0.62    0.183   -0.241145  -0.903846  0.757    4.259    3.237   1.524766    0.260992   
  12.37   0.174    0.64    0.153   -0.284893  -0.576417  1.094    5.753    3.817   1.390589    0.852312   
  12.37   0.152    0.588   0.074   -0.231049  -0.449699  2.37     3.994    4.301   1.29332     0.616631   
  12.37   0.136    0.562   0.115   -0.227989  -0.672063  1.393    3.442    5.203   1.000047    0.164577   
  12.37   0.185    0.601   0.149   -0.41047   -0.833083  2.805    3.571    2.339   1.519519    0.683812   
  12.37   0.169    0.68    0.096   -0.280363  -0.546694  3.35     2.162    4.552   1.857563    0.13318    
  12.37   0.169    0.644   0.12    -0.251287  -1.077401  2.877    4.979    4.778   0.670824    0.0735     
  12.37   0.194    0.628   0.118   -0.344649  -0.941033  1.444    6.926    6.178   0.950245    0.370402   
  12.37   0.105    0.601   0.144   -0.180013  -0.940904  3.253    2.818    6.345   0.482373    0.197347   
  12.37   0.194    0.632   0.179   -0.420755  -1.047737  3.195    2.337    4.835   0.684307    0.140368   
  12.37   0.206    0.603   0.106   -0.349714  -0.967736  -0.072   5.756    6.031   1.138608    0.408029   
  12.37   0.152    0.523   0.109   -0.33138   -1.489206  1.774    5.236    4.341   1.178324    0.482465   
  12.37   0.132    0.636   0.179   -0.326028  -0.840369  1.37     4.18     5.268   1.736493    0.44292    
  12.37   0.176    0.603   0.131   -0.389428  -1.256939  4.872    2.423    5.411   -0.005513   0.187648   
  12.37   0.228    0.635   0.143   -0.443832  -1.430296  1.945    4.899    5.137   1.059113    0.010682   
  12.37   0.246    0.656   0.262   -0.557951  -1.327891  2.043    2.959    5.026   1.610246    0.001762   
  12.37   0.174    0.62    0.155   -0.275748  -0.783049  2.871    2.096    5.573   0.492029    -0.03724   
  12.37   0.135    0.641   0.165   -0.301936  -0.818086  4.174    3.4      3.413   1.091442    0.686546   
  12.37   0.183    0.589   0.13    -0.339054  -1.072719  3.0      5.632    5.566   0.55591     0.295403   
  12.37   0.19     0.689   0.134   -0.28925   -0.592526  1.256    3.213    3.887   1.743774    0.210445   
  12.37   0.178    0.664   0.14    -0.347208  -1.232975  3.55     2.554    5.243   0.470555    -0.100906  
  12.37   0.165    0.568   0.166   -0.469303  -1.599891  0.911    2.908    5.243   1.304034    0.142277   
  12.37   0.173    0.65    0.194   -0.382968  -0.90109   0.7      5.466    3.615   1.082929    0.610908   
  12.37   0.161    0.638   0.118   -0.259452  -1.15083   1.192    4.27     3.479   1.384453    -0.071848  
  12.37   0.173    0.681   0.148   -0.285852  -0.591732  1.262    5.232    4.239   1.134111    0.358047   
  12.37   0.158    0.699   0.158   -0.210495  -0.403653  3.245    3.431    3.217   1.053566    0.778696   
  12.37   0.204    0.633   0.129   -0.302254  -0.952243  1.716    4.731    4.72    1.471061    0.342248   
  12.37   0.178    0.625   0.138   -0.419456  -1.349333  1.991    4.03     4.442   1.294569    0.427597   
  12.37   0.176    0.628   0.198   -0.260245  -0.484872  2.834    4.887    3.775   1.347659    0.556494   
  12.377  0.179    0.64    0.244   -0.370152  -0.890925  1.353    2.506    3.97    1.517714    -0.0104    
  12.377  0.15     0.583   0.128   -0.285763  -0.705974  3.963    1.851    3.287   0.759261    0.166639   
  12.377  0.176    0.65    0.158   -0.340554  -1.222919  1.865    4.128    5.256   0.724841    0.072643   
  12.377  0.165    0.671   0.19    -0.403395  -0.920793  1.505    4.066    5.573   0.865142    0.037196   
  12.377  0.117    0.666   0.182   -0.160555  -0.918255  2.112    3.58     1.813   1.433379    0.645339   
  12.377  0.194    0.54    0.186   -0.534896  -1.478401  0.589    5.268    6.284   1.33658     0.322344   
  12.377  0.187    0.651   0.177   -0.373064  -0.814535  0.73     3.978    5.445   1.305233    0.131461   
  12.377  0.154    0.653   0.214   -0.301909  -0.603672  3.215    3.457    5.068   0.435549    -0.111571  
  12.377  0.13     0.618   0.193   -0.357212  -1.235889  0.924    3.267    6.904   1.030168    0.020487   
  12.377  0.172    0.592   0.097   -0.291004  -0.964455  3.596    3.523    5.615   0.749066    0.051528   
  12.377  0.274    0.71    0.18    -0.534014  -1.151555  2.941    3.086    5.468   1.45059     0.247166   
  12.377  0.187    0.603   0.131   -0.331274  -1.005263  3.192    5.969    5.629   0.439559    0.175471   
  12.377  0.152    0.642   0.113   -0.281621  -0.958096  0.453    8.057    5.303   1.194504    0.544536   
  12.377  0.161    0.639   0.151   -0.279371  -0.86811   2.123    4.798    5.855   0.892183    0.176998   
  12.377  0.198    0.65    0.181   -0.404168  -0.770512  1.47     5.075    6.086   0.793571    0.038564   
  12.377  0.21     0.644   0.157   -0.388987  -1.083007  1.065    5.692    4.984   1.071776    0.025306   
  12.377  0.144    0.665   0.184   -0.326154  -0.820693  0.885    5.285    4.627   1.052676    0.044255   
  12.377  0.179    0.619   0.141   -0.291785  -0.745826  3.582    2.315    4.72    0.871137    -0.314405  
  12.377  0.181    0.623   0.112   -0.316116  -0.740865  2.535    4.191    2.814   1.760156    0.638888   
  12.377  0.239    0.576   0.175   -0.473793  -1.580242  1.205    6.229    4.076   1.456648    0.436709   
  12.377  0.148    0.706   0.203   -0.416646  -1.034014  1.018    4.72     4.904   1.054075    0.098898   
  12.377  0.169    0.643   0.164   -0.287001  -1.068219  3.022    3.295    4.062   1.034761    0.307045   
  12.377  0.15     0.621   0.206   -0.325646  -0.880298  2.625    3.609    2.098   1.078933    0.489453   
  12.377  0.186    0.573   0.172   -0.423329  -1.102091  1.696    5.994    5.361   1.340786    0.585774   
  12.377  0.103    0.591   0.142   -0.273952  -0.89667   4.347    2.598    3.447   1.247405    0.692009   
  12.377  0.13     0.65    0.189   -0.303669  -0.911499  1.895    6.627    5.755   0.696313    0.410141   
  12.377  0.183    0.658   0.178   -0.367697  -0.946898  0.997    5.37     3.723   1.658058    0.651082   
  12.377  0.226    0.671   0.114   -0.306567  -0.584557  3.508    2.108    3.452   1.574492    0.01001    
  12.377  0.169    0.593   0.128   -0.273596  -1.017727  2.588    3.234    5.508   0.913425    0.04268    
  12.377  0.157    0.644   0.131   -0.192871  -0.492713  1.45     5.162    6.235   1.16092     0.293889   
  12.377  0.215    0.665   0.144   -0.340296  -1.042496  0.877    7.239    3.417   1.436687    0.732421   
  12.377  0.223    0.679   0.168   -0.435367  -1.1463    0.866    7.226    8.392   0.960016    0.390308   
  12.377  0.2      0.626   0.085   -0.300721  -0.802206  -0.292   7.096    5.587   1.337516    0.287041   
  12.377  0.188    0.703   0.139   -0.272605  -0.401379  3.441    0.336    5.053   2.98193     -0.453081  
  12.377  0.187    0.648   0.142   -0.314653  -0.98823   2.111    3.018    5.231   1.382637    0.22831    
  12.377  0.146    0.672   0.17    -0.271064  -0.771343  0.486    4.384    4.468   1.352642    0.219824   
  12.377  0.195    0.605   0.175   -0.419461  -0.935689  1.677    5.695    6.012   1.051591    0.514602   
  12.377  0.178    0.59    0.127   -0.371985  -0.772223  0.942    4.664    6.206   0.79694     -0.006239  
  12.377  0.179    0.619   0.136   -0.331203  -1.330978  1.287    5.525    3.501   1.312397    0.722321   
  12.377  0.185    0.692   0.067   -0.19662   -0.328142  2.148    3.433    3.048   1.363344    0.235207   
  12.377  0.137    0.617   0.176   -0.355127  -0.96209   3.375    4.189    3.029   1.583196    0.816277   
  12.377  0.154    0.615   0.151   -0.216194  -0.841774  1.452    5.472    6.549   1.239882    0.188104   
  12.377  0.154    0.638   0.099   -0.260378  -0.911453  1.833    4.086    6.118   0.766062    0.124765   
  12.377  0.164    0.601   0.151   -0.234244  -0.857268  3.1      3.163    6.544   0.724793    0.159706   
  12.377  0.186    0.632   0.132   -0.401381  -0.965423  2.523    3.548    2.497   1.555797    0.281345   
  12.377  0.193    0.602   0.145   -0.36837   -1.257512  1.825    3.601    5.296   1.158194    0.148867   
  12.377  0.212    0.681   0.203   -0.322061  -0.902168  2.239    4.894    2.548   1.626703    0.165275   
  12.377  0.142    0.582   0.163   -0.261118  -0.656407  1.362    3.787    5.762   1.022255    0.16618    
  12.377  0.188    0.768   0.201   -0.227645  -0.609309  0.726    4.857    6.9     1.002675    0.181793   
  12.377  0.162    0.655   0.171   -0.268022  -0.632561  1.59     3.005    3.77    1.619001    0.299552   
  12.377  0.161    0.625   0.114   -0.340371  -1.203153  2.07     1.604    6.05    1.468301    -0.059229  
  12.377  0.183    0.569   0.148   -0.378568  -1.299012  1.178    4.456    4.146   1.518228    0.249726   
  12.377  0.22     0.624   0.173   -0.373321  -0.924767  2.125    5.011    4.746   0.825469    0.315514   
  12.377  0.177    0.659   0.145   -0.348633  -1.055099  2.119    4.92     5.831   1.138783    0.133579   
  12.377  0.143    0.639   0.176   -0.261789  -0.822711  3.159    2.7      5.171   0.606413    -0.037992  
  12.377  0.209    0.685   0.253   -0.478817  -0.780515  3.898    4.38     5.902   0.588776    0.105695   
  12.377  0.206    0.633   0.116   -0.292781  -0.845925  2.164    4.115    4.972   1.156206    0.220533   
  12.377  0.21     0.571   0.155   -0.377737  -0.978154  1.998    3.355    5.589   0.708955    0.039722   
  12.377  0.221    0.721   0.159   -0.419501  -0.912554  1.175    4.002    6.308   1.020227    0.073728   
  12.377  0.17     0.665   0.196   -0.408624  -0.765119  2.881    3.844    4.636   1.110346    0.397393   
  12.377  0.191    0.604   0.17    -0.353814  -1.15711   -1.443   8.811    7.537   1.234829    0.493237   
  12.377  0.179    0.68    0.216   -0.348505  -0.559171  1.7      5.762    4.605   1.08042     0.22646    
  12.377  0.182    0.635   0.155   -0.381065  -1.166871  1.48     8.189    5.849   1.241097    0.550054   
  12.377  0.198    0.649   0.143   -0.389779  -1.168445  1.959    4.186    4.933   1.309121    0.293877   
  12.377  0.214    0.616   0.15    -0.379046  -1.148043  2.392    5.255    5.318   0.982139    0.322481   
  12.377  0.178    0.628   0.127   -0.316713  -0.683862  1.349    6.336    5.572   1.182782    0.347225   
  12.377  0.165    0.64    0.233   -0.415322  -1.000273  2.104    3.821    7.791   0.632952    0.068176   
  12.377  0.178    0.621   0.159   -0.363376  -0.934878  1.198    7.946    7.594   0.988922    0.563917   
  12.377  0.204    0.659   0.161   -0.378901  -0.858405  2.892    2.799    4.122   0.96957     0.115919   
  12.377  0.199    0.667   0.215   -0.426635  -1.180906  0.059    6.612    4.778   1.34949     0.416421   
  12.377  0.162    0.662   0.142   -0.275678  -0.767556  2.803    1.79     5.339   0.747412    0.097277   
  12.377  0.147    0.573   0.155   -0.379872  -1.301576  2.228    3.509    6.21    0.812745    -0.064131  
  12.377  0.188    0.624   0.147   -0.294369  -0.708912  2.008    3.973    6.443   1.066909    0.391117   
  12.377  0.223    0.6     0.191   -0.413483  -1.076651  2.893    2.081    4.362   0.785022    0.114725   
  12.377  0.197    0.627   0.169   -0.470238  -1.381298  1.639    5.757    6.864   0.741626    0.10315    
  12.377  0.177    0.669   0.21    -0.342558  -0.69314   1.274    5.297    6.387   0.896857    0.012252   
  12.377  0.176    0.664   0.191   -0.403987  -0.772048  3.484    3.78     3.687   1.402195    0.457391   
  12.377  0.201    0.56    0.156   -0.384333  -1.295861  1.369    4.895    5.127   1.341494    0.305364   
  12.377  0.204    0.556   0.222   -0.511554  -1.104671  2.373    4.854    7.195   0.593742    0.229649   
  12.377  0.272    0.702   0.178   -0.499055  -0.918432  2.721    5.908    6.05    0.761821    0.406547   
  12.377  0.18     0.63    0.203   -0.365627  -0.751082  0.797    3.721    3.934   1.26872     -0.187584  
  12.377  0.174    0.627   0.143   -0.281402  -0.525361  3.783    2.702    6.281   0.018456    0.07651    
  12.377  0.192    0.64    0.098   -0.294969  -1.209412  0.309    5.59     7.069   0.838632    0.111368   
  12.377  0.171    0.584   0.122   -0.33575   -0.987644  0.817    3.763    3.134   1.785491    0.304209   
  12.377  0.199    0.59    0.197   -0.507873  -1.177613  2.624    2.497    5.178   1.521882    -0.095394  
  12.377  0.184    0.565   0.212   -0.443407  -1.495779  2.043    3.63     5.28    1.1008      0.049608   
  12.377  0.177    0.604   0.125   -0.338636  -1.42156   3.717    2.473    5.658   0.580789    -0.208147  
  12.377  0.154    0.593   0.082   -0.301187  -0.883739  1.171    3.376    2.521   1.896452    -0.115865  
  12.377  0.238    0.683   0.172   -0.387727  -0.939362  1.306    5.168    4.375   1.184542    0.326281   
  12.377  0.153    0.603   0.133   -0.291748  -1.221076  3.133    3.052    2.779   1.317286    0.150801   
  12.377  0.184    0.634   0.109   -0.342596  -0.921934  2.097    4.451    4.524   1.22935     0.357545   
  12.377  0.181    0.609   0.132   -0.417267  -1.270044  0.365    5.149    7.033   1.212492    0.291964   
  12.377  0.16     0.599   0.115   -0.340369  -0.858469  1.594    3.646    3.733   1.759916    0.595154   
  12.377  0.201    0.58    0.086   -0.392921  -1.390492  1.812    4.252    5.027   1.107079    0.169245   
  12.377  0.163    0.592   0.169   -0.421745  -1.125255  0.733    4.664    6.618   1.414951    0.082921   
  12.377  0.136    0.644   0.2     -0.338296  -0.831138  2.093    6.033    6.394   0.804583    0.333765   
  12.377  0.203    0.592   0.147   -0.343316  -1.172814  2.862    5.265    5.209   0.833515    0.24669    
  12.377  0.206    0.588   0.163   -0.459747  -1.244654  1.953    3.556    6.188   0.581305    -0.076464  
  12.377  0.155    0.648   0.114   -0.261455  -0.500311  2.111    4.639    5.055   0.720175    0.321062   
  12.377  0.143    0.691   0.108   -0.281409  -1.125878  3.367    3.326    4.777   0.652607    -0.135482  
  12.383  0.179    0.624   0.172   -0.254608  -0.966775  2.649    2.858    3.879   0.850645    0.04383    
  12.383  0.193    0.623   0.136   -0.29414   -1.279215  0.863    4.579    3.873   1.756903    0.037031   
  12.383  0.107    0.593   0.139   -0.268971  -0.750711  0.809    4.071    3.447   1.451649    0.507489   
  12.383  0.16     0.583   0.111   -0.318057  -0.852361  2.597    2.586    5.164   1.1681      0.204573   
  12.383  0.18     0.642   0.123   -0.367592  -0.831205  3.513    2.618    4.594   0.68147     -0.020977  
  12.383  0.149    0.63    0.182   -0.198226  -0.64488   1.0      4.789    4.718   1.284215    0.281206   
  12.383  0.19     0.657   0.114   -0.339374  -0.958312  1.774    7.416    4.655   1.163484    0.476079   
  12.383  0.154    0.677   0.087   -0.181227  -0.102903  1.377    2.597    5.338   1.199049    -0.157294  
  12.383  0.17     0.543   0.109   -0.311543  -1.305429  3.018    5.597    4.563   1.13863     0.66563    
  12.383  0.21     0.578   0.15    -0.393731  -1.320429  0.741    4.032    6.824   1.170065    0.104739   
  12.383  0.16     0.646   0.165   -0.179678  -0.73204   1.945    4.39     6.953   0.91637     0.119856   
  12.383  0.201    0.654   0.105   -0.307778  -0.845432  0.85     7.744    6.337   0.994465    0.560885   
  12.383  0.114    0.67    0.176   -0.287726  -0.750847  3.039    3.705    6.664   0.502182    -0.006894  
  12.383  0.196    0.697   0.153   -0.24397   -0.412374  1.313    4.939    3.914   1.322179    0.434781   
  12.383  0.166    0.587   0.1     -0.216094  -1.008229  2.997    4.631    5.694   0.275919    0.163563   
  12.383  0.162    0.633   0.144   -0.304709  -0.644574  1.824    1.984    5.075   0.680276    0.127856   
  12.383  0.132    0.533   0.048   -0.134612  -1.310622  1.141    4.462    4.855   1.31211     0.206389   
  12.383  0.138    0.621   0.152   -0.289277  -0.453553  2.607    2.391    4.457   0.902898    -0.112256  
  12.383  0.183    0.603   0.139   -0.382778  -1.58835   3.137    4.914    6.029   0.631715    0.342759   
  12.383  0.172    0.625   0.114   -0.221696  -0.759894  2.192    4.27     7.001   0.842301    0.181762   
  12.383  0.205    0.655   0.215   -0.519434  -1.064102  1.53     4.837    4.822   0.988653    0.040778   
  12.383  0.177    0.638   0.185   -0.334804  -0.836825  1.237    5.809    5.164   1.112758    0.471669   
  12.383  0.175    0.653   0.159   -0.384917  -0.932191  2.959    2.109    4.755   1.31872     -0.064354  
  12.383  0.167    0.61    0.144   -0.309062  -1.361485  1.327    5.986    5.136   1.159436    0.605402   
  12.383  0.138    0.546   0.094   -0.255399  -1.250794  0.561    5.874    4.297   1.406467    0.725321   
  12.383  0.149    0.611   0.165   -0.273025  -0.888219  0.861    5.587    2.891   1.592649    0.413231   
  12.383  0.18     0.574   0.189   -0.470769  -1.359861  2.407    3.7      4.776   1.132199    0.267522   
  12.383  0.156    0.67    0.177   -0.259171  -0.218058  1.854    4.333    5.611   1.267299    0.061209   
  12.383  0.154    0.619   0.147   -0.350904  -1.193035  3.293    1.1      4.161   0.297747    -0.284766  
  12.383  0.132    0.597   0.132   -0.222103  -0.28527   3.436    1.964    3.783   0.99018     -0.242986  
  12.383  0.134    0.603   0.135   -0.457692  -0.739369  0.828    2.729    4.273   1.71503     0.003424   
  12.383  0.25     0.684   0.204   -0.466312  -1.119662  1.335    6.992    4.549   1.257053    0.529494   
  12.383  0.146    0.658   0.209   -0.268829  -0.673457  1.471    5.824    5.708   1.199162    0.49999    
  12.383  0.145    0.644   0.126   -0.099735  -0.360125  -0.012   4.83     3.606   1.681029    -0.004913  
  12.383  0.195    0.619   0.127   -0.347678  -0.994948  2.413    5.522    6.415   0.954066    0.486728   
  12.383  0.21     0.638   0.152   -0.396477  -1.264896  -0.358   5.659    3.566   1.439465    0.07951    
  12.383  0.171    0.644   0.177   -0.41581   -1.034089  1.793    3.164    5.146   1.68604     -0.199337  
  12.383  0.184    0.624   0.12    -0.324986  -0.763691  2.522    4.939    6.784   0.711428    0.129764   
  12.383  0.135    0.701   0.159   -0.243341  -0.827643  1.662    5.072    5.583   1.078698    0.313094   
  12.383  0.206    0.634   0.124   -0.355091  -0.859931  1.567    4.255    2.964   1.485352    0.308634   
  12.383  0.136    0.589   0.155   -0.396148  -1.247468  0.887    5.006    5.682   1.103623    0.438553   
  12.383  0.185    0.659   0.122   -0.348118  -0.584858  1.582    3.298    4.488   1.589388    -0.263287  
  12.383  0.168    0.652   0.16    -0.285462  -1.239991  1.071    5.09     6.76    0.933803    0.229823   
  12.383  0.175    0.64    0.136   -0.294376  -0.113808  1.147    4.796    6.707   0.971482    0.065237   
  12.383  0.187    0.575   0.141   -0.375065  -1.260625  3.487    2.69     5.452   0.450574    -0.218619  
  12.383  0.122    0.577   0.1     -0.19886   -1.296542  -0.479   7.839    5.638   1.36903     0.568455   
  12.383  0.149    0.599   0.158   -0.377317  -0.949512  2.121    3.363    4.348   1.482689    0.168309   
  12.383  0.179    0.611   0.18    -0.359704  -1.044105  2.377    4.292    5.122   0.979968    0.430609   
  12.383  0.178    0.611   0.136   -0.320096  -0.939344  1.964    5.147    4.248   1.257345    0.746858   
  12.383  0.218    0.581   0.162   -0.382155  -1.259907  2.599    3.568    5.429   1.01613     0.121347   
  12.383  0.172    0.638   0.142   -0.297127  -0.678125  0.373    4.667    6.435   1.218529    -0.056533  
  12.383  0.169    0.637   0.152   -0.337677  -1.206061  1.852    2.961    4.321   1.267051    0.132365   
  12.383  0.127    0.595   0.156   -0.284864  -0.971856  2.662    3.168    5.477   0.832521    -0.002167  
  12.383  0.205    0.658   0.161   -0.446804  -1.123982  4.3      1.594    5.442   0.285638    0.112307   
  12.383  0.123    0.694   0.144   -0.139631  -0.440498  -1.172   6.335    3.693   1.678318    0.154601   
  12.383  0.168    0.559   0.158   -0.429498  -1.318993  1.457    4.393    6.106   0.617694    0.315065   
  12.383  0.167    0.574   0.141   -0.356046  -1.126256  1.783    4.359    4.115   1.425323    0.392802   
  12.383  0.216    0.603   0.16    -0.419198  -1.05464   1.684    4.863    4.778   1.131977    0.295292   
  12.383  0.201    0.591   0.142   -0.338254  -1.082182  3.001    2.955    4.875   1.325067    0.220212   
  12.383  0.175    0.563   0.18    -0.324429  -1.098837  1.855    2.223    3.819   0.707857    0.126804   
  12.383  0.17     0.67    0.174   -0.360772  -1.116895  1.996    4.422    3.349   1.109063    0.235807   
  12.383  0.14     0.593   0.129   -0.277738  -0.808679  1.421    5.49     5.999   1.198002    0.484512   
  12.383  0.186    0.656   0.205   -0.318828  -0.993963  2.196    2.32     5.402   1.092962    0.111882   
  12.383  0.144    0.64    0.092   -0.187284  -0.528597  0.357    6.786    5.226   1.391176    0.291989   
  12.383  0.152    0.661   0.156   -0.22388   -0.77652   2.062    3.185    3.075   1.739734    0.039525   
  12.383  0.179    0.62    0.144   -0.352688  -1.101621  2.348    4.905    4.293   1.026933    0.589376   
  12.383  0.205    0.582   0.153   -0.447917  -1.248264  2.021    3.506    4.312   1.36788     0.485354   
  12.383  0.114    0.561   0.127   -0.323233  -1.232839  1.699    5.624    5.017   1.003782    0.301622   
  12.383  0.222    0.756   0.173   -0.289754  -0.487354  1.452    5.145    3.524   1.548933    0.688199   
  12.383  0.175    0.56    0.225   -0.536858  -1.323503  1.892    6.154    5.486   1.313018    0.749965   
  12.383  0.207    0.624   0.185   -0.431216  -1.195603  0.552    6.093    6.502   1.061544    0.319046   
  12.383  0.201    0.644   0.16    -0.418132  -1.139198  1.069    5.268    5.309   1.381896    0.425025   
  12.383  0.173    0.634   0.164   -0.402764  -0.998197  2.439    4.59     5.118   1.004658    0.158713   
  12.383  0.14     0.616   0.163   -0.26607   -0.678851  1.879    1.384    6.741   0.22291     -0.124471  
  12.383  0.174    0.612   0.116   -0.304628  -1.778429  0.566    3.926    3.253   1.733761    0.410304   
  12.383  0.182    0.599   0.139   -0.292901  -1.397983  3.498    1.264    4.753   0.206913    -0.209523  
  12.383  0.108    0.577   0.129   -0.183357  -0.887329  1.679    4.712    6.398   0.812184    0.354566   
  12.383  0.153    0.608   0.183   -0.373884  -1.103081  1.773    3.559    4.793   0.942716    0.159194   
  12.383  0.196    0.58    0.112   -0.267645  -1.496917  2.036    3.179    6.704   0.785618    0.200671   
  12.383  0.164    0.606   0.098   -0.283155  -0.961966  2.444    1.963    5.641   0.441251    -0.022444  
  12.383  0.165    0.606   0.103   -0.23465   -0.743752  2.783    3.397    2.484   1.65777     0.29119    
  12.383  0.147    0.569   0.192   -0.397281  -1.084085  1.582    4.482    6.169   1.124119    0.015699   
  12.383  0.193    0.62    0.065   -0.297701  -0.83753   2.292    3.081    3.411   1.563975    -0.088705  
  12.383  0.186    0.65    0.178   -0.386985  -1.07141   1.291    3.58     3.728   1.588398    0.087148   
  12.383  0.217    0.607   0.185   -0.451625  -1.170798  5.443    0.841    4.2     -0.672549   0.083954   
  12.383  0.206    0.685   0.186   -0.279461  -0.829794  1.837    3.401    5.919   0.583826    0.173305   
  12.383  0.135    0.643   0.182   -0.189584  -0.818622  1.275    4.844    4.45    0.972792    0.59537    
  12.383  0.152    0.569   0.161   -0.341946  -1.199865  2.515    3.938    5.013   0.892701    0.470853   
  12.383  0.177    0.658   0.129   -0.385468  -0.960652  1.833    6.088    5.93    1.237241    0.255932   
  12.383  0.236    0.693   0.197   -0.473201  -1.111573  2.599    4.982    3.841   1.300833    0.246686   
  12.383  0.159    0.58    0.179   -0.427464  -1.155632  2.923    6.844    6.67    0.79151     0.414098   
  12.383  0.152    0.647   0.137   -0.23574   -0.959983  3.426    2.47     3.995   0.82495     0.300412   
  12.383  0.169    0.61    0.115   -0.434688  -1.125423  0.334    5.471    4.504   1.386405    0.381594   
  12.383  0.137    0.658   0.247   -0.35151   -0.641667  -0.003   7.847    5.597   1.031234    0.346177   
  12.383  0.095    0.615   0.127   -0.174118  -0.814217  0.355    5.772    5.349   1.468405    0.012368   
  12.383  0.194    0.681   0.142   -0.29509   -0.470887  2.22     4.539    4.264   1.207943    0.652938   
  12.383  0.191    0.704   0.223   -0.38273   -0.720851  1.922    6.137    4.667   1.264794    0.498244   
  12.383  0.174    0.633   0.135   -0.36108   -0.97887   3.473    4.058    3.454   0.55969     -0.037359  
  12.383  0.131    0.633   0.11    -0.206105  -0.796157  -0.305   6.631    4.233   1.361758    0.525591   
  12.383  0.217    0.652   0.19    -0.339333  -0.955266  2.703    5.013    4.868   1.099921    0.642051   
  12.39   0.098    0.549   0.154   -0.239411  -0.855239  1.722    5.198    4.894   0.985914    0.134767   
  12.39   0.182    0.644   0.161   -0.402361  -1.160408  1.788    2.621    4.848   1.491146    0.255224   
  12.39   0.159    0.582   0.145   -0.314709  -1.284121  2.325    4.082    4.508   1.117371    0.245191   
  12.39   0.165    0.65    0.106   -0.220965  -0.726194  1.744    2.888    3.979   1.668488    -0.210325  
  12.39   0.253    0.66    0.146   -0.450573  -1.080196  1.759    3.533    5.509   1.051727    0.414757   
  12.39   0.101    0.612   0.172   -0.288089  -0.874373  1.188    4.848    3.532   1.455139    0.374267   
  12.39   0.171    0.593   0.098   -0.310461  -1.243276  4.219    1.309    4.8     -0.071919   -0.006858  
  12.39   0.129    0.543   0.16    -0.365798  -1.206088  2.785    2.971    4.527   0.667986    -0.033138  
  12.39   0.133    0.642   0.122   -0.178298  -0.38133   0.559    3.117    3.973   1.901863    -0.005291  
  12.39   0.111    0.576   0.065   -0.215742  -0.709469  1.442    3.648    3.688   1.907309    0.436992   
  12.39   0.145    0.604   0.083   -0.232256  -1.075264  2.336    3.869    3.369   1.809266    0.590184   
  12.39   0.239    0.655   0.134   -0.4171    -1.379085  1.095    4.392    5.828   0.987934    0.202701   
  12.39   0.244    0.603   0.12    -0.419599  -1.650112  3.046    5.132    5.253   0.852387    0.635039   
  12.39   0.226    0.659   0.146   -0.433667  -0.876002  2.608    2.555    7.663   0.761465    -0.049411  
  12.39   0.12     0.606   0.12    -0.343602  -0.97247   1.732    5.393    6.185   0.958914    0.438207   
  12.39   0.154    0.62    0.197   -0.359205  -0.826073  0.982    3.503    4.501   1.53775     0.27401    
  12.39   0.169    0.62    0.118   -0.294157  -0.610466  1.712    5.236    5.355   1.192026    0.556985   
  12.39   0.207    0.663   0.12    -0.362044  -0.649283  1.206    4.203    4.549   1.294716    0.359053   
  12.39   0.217    0.614   0.221   -0.46015   -1.380335  1.455    4.567    4.97    1.094913    0.207587   
  12.39   0.183    0.585   0.126   -0.290588  -1.047507  1.062    3.175    4.129   1.175031    0.213675   
  12.39   0.182    0.677   0.067   -0.295926  -0.421049  1.091    5.91     5.001   1.255779    0.389755   
  12.39   0.129    0.663   0.177   -0.249972  -0.836655  1.429    6.346    4.972   1.679244    0.87869    
  12.39   0.211    0.6     0.147   -0.487331  -1.013682  2.749    4.382    5.553   0.721711    0.010678   
  12.39   0.224    0.709   0.149   -0.402923  -0.663312  2.549    1.739    5.412   0.860154    0.07246    
  12.39   0.199    0.694   0.14    -0.308088  -0.730174  2.093    4.427    3.109   1.414634    0.166872   
  12.39   0.238    0.701   0.147   -0.360614  -0.878679  3.161    4.262    5.014   0.587137    0.267201   
  12.39   0.175    0.61    0.176   -0.42233   -1.151669  2.075    2.055    3.226   2.014457    0.096193   
  12.39   0.156    0.671   0.17    -0.315193  -0.881869  1.145    6.031    6.51    0.930885    0.360104   
  12.39   0.165    0.703   0.188   -0.256829  -0.272106  1.276    4.079    5.428   1.031797    0.383931   
  12.39   0.183    0.575   0.138   -0.467476  -1.311908  0.415    5.265    5.748   1.317557    0.392266   
  12.39   0.181    0.6     0.074   -0.282121  -0.801521  0.434    6.877    5.169   0.799625    0.333834   
  12.39   0.121    0.653   0.16    -0.221532  -0.714821  2.587    5.696    6.163   0.73835     0.374554   
  12.39   0.146    0.609   0.153   -0.336164  -0.785892  2.134    4.76     5.701   0.903325    0.065798   
  12.39   0.149    0.616   0.14    -0.219777  -0.829113  2.464    2.475    3.569   1.030666    0.324283   
  12.39   0.216    0.625   0.193   -0.392565  -1.112162  3.035    0.933    4.094   1.369905    -0.23619   
  12.39   0.165    0.593   0.191   -0.332321  -1.188761  2.11     3.149    4.673   1.37612     0.530113   
  12.39   0.218    0.655   0.042   -0.317578  -1.467895  2.554    3.759    4.297   1.426943    0.540888   
  12.39   0.177    0.618   0.123   -0.363336  -1.244312  2.223    4.362    6.616   0.636302    0.305171   
  12.39   0.091    0.681   0.161   -0.122446  -0.026413  2.375    5.09     5.193   0.733885    0.368649   
  12.39   0.183    0.597   0.155   -0.484609  -1.239043  1.932    4.317    5.473   0.981252    0.153339   
  12.39   0.202    0.593   0.143   -0.435423  -0.949162  0.246    5.286    5.365   0.732872    0.235879   
  12.39   0.136    0.611   0.118   -0.286825  -0.617268  1.177    3.663    5.15    1.433197    0.188048   
  12.39   0.156    0.571   0.106   -0.206246  -1.290984  1.833    3.839    5.102   0.904916    -0.121537  
  12.39   0.063    0.636   0.162   -0.129781  -0.147267  2.712    4.535    5.243   0.931881    0.182926   
  12.39   0.194    0.603   0.178   -0.319896  -0.979455  1.596    4.017    3.8     1.655854    0.009335   
  12.39   0.165    0.633   0.122   -0.266489  -0.590161  0.848    5.871    3.554   1.42061     0.524576   
  12.39   0.095    0.548   0.208   -0.301499  -1.199879  1.593    3.857    2.962   1.636046    0.573492   
  12.39   0.131    0.593   0.097   -0.221559  -0.877124  2.784    2.633    6.201   0.906521    0.133245   
  12.39   0.114    0.589   0.157   -0.318674  -1.025526  1.956    5.0      5.681   1.486422    0.520058   
  12.39   0.209    0.602   0.082   -0.317796  -0.773477  2.359    2.293    4.146   1.198937    0.16159    
  12.39   0.15     0.619   0.158   -0.256613  -1.043025  2.304    3.767    3.57    1.129019    0.278877   
  12.39   0.167    0.626   0.085   -0.304799  -1.090387  4.347    3.316    5.319   0.175493    -0.031456  
  12.39   0.125    0.624   0.167   -0.328855  -0.819919  2.432    3.423    4.759   0.520205    0.084303   
  12.39   0.172    0.631   0.155   -0.234143  -0.338512  2.462    3.812    4.517   1.470726    0.495554   
  12.39   0.153    0.631   0.135   -0.313211  -1.035929  2.083    4.363    4.314   1.052213    0.269873   
  12.39   0.134    0.567   0.129   -0.252926  -0.806022  3.197    2.979    2.619   1.354334    0.842643   
  12.39   0.151    0.593   0.135   -0.406111  -1.2657    3.231    3.756    4.84    1.207307    0.204205   
  12.39   0.177    0.71    0.121   -0.341596  -0.621026  1.92     4.237    4.912   1.330105    0.339488   
  12.39   0.14     0.56    0.164   -0.333091  -1.057882  2.499    5.44     4.09    0.833806    0.581185   
  12.39   0.159    0.598   0.124   -0.374398  -1.069539  2.642    5.159    4.43    0.888159    0.242953   
  12.39   0.164    0.638   0.15    -0.285175  -0.568627  2.552    4.625    5.606   0.482254    0.225438   
  12.39   0.145    0.622   0.14    -0.298098  -0.931903  4.21     1.822    3.81    0.743577    0.077068   
  12.39   0.144    0.624   0.105   -0.274017  -0.870553  2.114    4.516    6.059   1.273449    0.500036   
  12.39   0.179    0.627   0.154   -0.441327  -1.11029   2.339    3.869    4.38    1.508307    0.384039   
  12.39   0.153    0.603   0.092   -0.298895  -1.208642  3.051    3.812    5.697   0.794495    0.144653   
  12.39   0.147    0.626   0.157   -0.294372  -0.858786  2.428    3.416    3.789   1.009182    0.270758   
  12.39   0.245    0.645   0.162   -0.507305  -1.34284   1.561    2.992    3.316   1.543172    0.166041   
  12.39   0.207    0.679   0.212   -0.418866  -0.850713  1.325    3.25     3.951   1.554241    0.051679   
  12.39   0.183    0.588   0.09    -0.31392   -0.905651  0.613    6.13     6.828   0.997014    0.418405   
  12.39   0.196    0.644   0.176   -0.341436  -0.932698  1.419    5.917    7.313   0.932264    0.334942   
  12.39   0.153    0.615   0.14    -0.273745  -0.872709  0.539    6.97     4.921   1.454919    0.773234   
  12.39   0.178    0.621   0.181   -0.430704  -0.99932   2.124    3.569    5.663   1.095328    0.140724   
  12.39   0.187    0.664   0.201   -0.303295  -0.745553  1.063    3.911    3.914   1.925152    0.097587   
  12.39   0.236    0.687   0.202   -0.387135  -0.848124  0.527    7.229    5.653   1.279169    0.571201   
  12.39   0.196    0.622   0.178   -0.379111  -0.882196  1.281    5.481    5.614   1.242185    0.240236   
  12.39   0.136    0.576   0.093   -0.265585  -0.950126  1.949    5.393    6.703   0.856213    0.494317   
  12.39   0.118    0.659   0.178   -0.308984  -0.578309  3.274    2.807    4.397   1.161335    0.166537   
  12.39   0.159    0.56    0.175   -0.400829  -0.851489  0.985    4.132    4.965   1.16285     0.009956   
  12.39   0.157    0.681   0.14    -0.332067  -0.717516  1.852    4.688    7.029   0.873936    0.426565   
  12.39   0.121    0.63    0.137   -0.273533  -0.702939  1.623    7.122    6.751   0.86336     0.668858   
  12.39   0.14     0.618   0.098   -0.194222  -0.598138  0.971    4.07     3.976   1.49414     0.120794   
  12.39   0.193    0.629   0.152   -0.448387  -0.816775  -0.034   4.859    5.896   1.291634    0.060368   
  12.39   0.216    0.694   0.14    -0.322721  -0.977335  1.758    3.607    3.132   1.478289    0.412885   
  12.39   0.165    0.599   0.184   -0.337484  -0.961994  1.894    3.864    6.509   1.085667    0.256983   
  12.39   0.206    0.546   0.124   -0.40502   -1.625103  0.415    3.717    5.157   1.276565    -0.022939  
  12.39   0.187    0.643   0.152   -0.457784  -0.934254  1.201    6.02     6.227   1.095842    0.479874   
  12.39   0.155    0.631   0.125   -0.261017  -0.97964   1.519    3.912    2.821   1.402484    0.3071     
  12.39   0.112    0.606   0.172   -0.245415  -0.471962  1.846    3.074    4.172   1.213223    0.294098   
  12.39   0.144    0.662   0.163   -0.327606  -0.847414  -0.228   7.891    4.897   1.258411    0.582354   
  12.39   0.208    0.636   0.133   -0.397089  -1.188295  3.911    1.876    4.039   1.699311    0.439698   
  12.39   0.154    0.612   0.176   -0.354285  -0.810433  1.955    5.962    6.739   0.805807    0.297168   
  12.39   0.186    0.627   0.132   -0.314089  -0.650969  3.513    3.394    4.653   0.753704    0.178306   
  12.39   0.193    0.65    0.192   -0.309587  -0.616991  2.972    4.056    5.907   0.51138     0.268486   
  12.39   0.141    0.588   0.148   -0.247757  -1.002448  1.763    5.327    6.052   1.109323    0.620467   
  12.39   0.12     0.56    0.135   -0.334204  -1.016706  0.773    6.733    4.347   1.320865    0.322737   
  12.39   0.143    0.629   0.106   -0.279718  -0.995548  -0.018   3.586    5.286   1.64712     0.033473   
  12.39   0.172    0.596   0.141   -0.373587  -1.180934  3.141    2.902    6.112   0.485488    0.010931   
  12.39   0.163    0.623   0.182   -0.274166  -0.501424  2.649    3.645    3.556   1.066111    -0.041247  
  12.39   0.162    0.61    0.079   -0.250143  -0.24607   2.397    5.512    3.883   0.846109    0.488781   
  12.39   0.192    0.637   0.159   -0.373199  -0.910335  1.417    2.812    6.066   1.12406     0.099489   
  12.397  0.178    0.665   0.157   -0.387006  -1.114099  0.749    5.332    4.729   0.897969    0.364782   
  12.397  0.211    0.751   0.162   -0.321989  -0.778159  1.25     2.641    5.136   1.700419    -0.193361  
  12.397  0.161    0.6     0.129   -0.290288  -1.292651  2.475    3.344    5.545   0.662999    -0.146546  
  12.397  0.195    0.639   0.145   -0.323577  -1.445433  2.109    3.403    3.541   1.3884      0.470533   
  12.397  0.286    0.635   0.164   -0.562642  -1.30764   -0.354   6.19     6.43    1.223618    0.3441     
  12.397  0.236    0.673   0.232   -0.452764  -0.849835  2.146    3.074    4.28    1.307707    -0.003471  
  12.397  0.14     0.655   0.154   -0.302877  -0.770287  2.699    2.131    5.021   0.891513    -0.00652   
  12.397  0.218    0.671   0.119   -0.380251  -0.992276  3.142    3.762    5.731   0.978563    0.077006   
  12.397  0.142    0.618   0.137   -0.241228  -0.561397  1.647    2.597    4.752   1.197703    -0.163679  
  12.397  0.142    0.659   0.088   -0.202028  -0.254706  2.744    0.8      5.633   0.223449    -0.019694  
  12.397  0.242    0.638   0.134   -0.420681  -1.517961  2.448    3.087    6.283   0.713795    0.031935   
  12.397  0.185    0.592   0.164   -0.397968  -1.036989  0.74     4.19     5.574   1.490252    0.034216   
  12.397  0.124    0.571   0.136   -0.240095  -1.2269    2.922    4.771    6.434   0.709845    0.280231   
  12.397  0.273    0.749   0.191   -0.437837  -0.832791  1.383    7.236    5.879   0.992936    0.443813   
  12.397  0.166    0.733   0.18    -0.33987   -0.535557  1.618    5.611    5.493   1.233006    0.505058   
  12.397  0.231    0.683   0.208   -0.43939   -1.014482  1.88     5.634    6.666   0.874389    0.497682   
  12.397  0.206    0.656   0.191   -0.385067  -0.808643  0.945    5.097    4.695   1.140686    0.393643   
  12.397  0.236    0.654   0.04    -0.265504  -1.151508  1.573    4.489    7.211   0.852105    0.329435   
  12.397  0.188    0.703   0.211   -0.332596  -0.70473   1.443    7.596    5.992   1.126466    0.777175   
  12.397  0.206    0.657   0.168   -0.284004  -0.556387  0.873    3.635    4.016   1.280768    -0.126716  
  12.397  0.261    0.674   0.189   -0.432272  -1.305741  3.772    1.645    2.737   1.554922    -0.114151  
  12.397  0.159    0.674   0.208   -0.325264  -0.893182  1.984    4.932    5.984   0.938904    0.116388   
  12.397  0.188    0.622   0.195   -0.45976   -1.012535  0.429    5.428    5.804   1.148204    0.223803   
  12.397  0.191    0.646   0.183   -0.363631  -1.059255  3.169    4.469    5.999   0.938394    0.421273   
  12.397  0.216    0.669   0.144   -0.35954   -0.860846  2.258    5.657    6.796   1.056591    0.236137   
  12.397  0.112    0.664   0.205   -0.327263  -0.958461  2.074    2.278    3.467   1.440951    0.153625   
  12.397  0.155    0.646   0.201   -0.345771  -0.650295  1.868    6.894    5.895   1.181561    0.335757   
  12.397  0.21     0.65    0.14    -0.356616  -1.261502  2.315    4.303    5.635   1.084618    0.31366    
  12.397  0.215    0.668   0.115   -0.364917  -1.127499  1.686    3.582    5.907   1.224509    0.429988   
  12.397  0.171    0.658   0.21    -0.341345  -0.88408   1.45     4.833    5.917   1.238123    0.245856   
  12.397  0.212    0.664   0.125   -0.391151  -1.157923  0.064    4.967    4.421   1.592985    0.331441   
  12.397  0.164    0.566   0.099   -0.313177  -0.752847  1.947    3.107    2.689   1.690917    -0.233807  
  12.397  0.209    0.674   0.176   -0.347429  -0.802593  2.471    4.424    1.933   1.301531    0.374235   
  12.397  0.169    0.659   0.22    -0.412606  -0.937786  2.816    3.895    4.404   0.916619    0.330396   
  12.397  0.149    0.694   0.129   -0.175754  -0.23054   2.06     3.235    3.957   0.972177    -0.276276  
  12.397  0.104    0.62    0.143   -0.140274  -0.476373  3.308    3.406    4.666   0.95992     0.102323   
  12.397  0.192    0.683   0.183   -0.37587   -0.879008  3.107    1.264    3.181   1.857021    0.14818    
  12.397  0.195    0.656   0.131   -0.442155  -1.213374  0.521    5.572    4.906   1.234459    0.220115   
  12.397  0.135    0.592   0.124   -0.27101   -0.621545  2.031    2.519    3.126   1.088703    -0.054063  
  12.397  0.126    0.595   0.107   -0.270956  -0.744433  1.816    3.6      3.938   1.172524    0.122592   
  12.397  0.198    0.673   0.258   -0.445657  -1.002116  2.9      2.558    5.436   1.172559    -0.019263  
  12.397  0.193    0.667   0.194   -0.375983  -0.86656   0.452    4.713    4.164   1.410276    0.368316   
  12.397  0.176    0.69    0.245   -0.376101  -0.796275  0.834    3.705    5.209   1.178151    0.043091   
  12.397  0.175    0.613   0.173   -0.293982  -0.890379  0.866    3.801    5.045   1.179582    0.138229   
  12.397  0.209    0.705   0.206   -0.392845  -0.73772   2.471    5.058    7.215   0.966955    0.403505   
  12.397  0.245    0.685   0.134   -0.326282  -1.023934  1.759    2.8      7.315   0.455306    -0.195199  
  12.397  0.203    0.678   0.207   -0.325536  -0.670615  2.441    2.588    5.042   0.963692    0.219007   
  12.397  0.191    0.65    0.11    -0.33931   -1.240024  2.542    1.549    4.382   1.715422    -0.502965  
  12.397  0.18     0.64    0.17    -0.4248    -0.780279  0.391    7.045    5.657   0.996514    0.572878   
  12.397  0.194    0.653   0.146   -0.318594  -1.22177   1.515    5.04     5.31    1.284738    0.398674   
  12.397  0.154    0.665   0.093   -0.177045  -0.583913  3.898    4.332    4.032   0.528291    -0.043783  
  12.397  0.184    0.614   0.13    -0.297284  -0.547548  0.65     3.659    4.759   1.36552     0.114832   
  12.397  0.172    0.622   0.183   -0.355075  -0.826397  2.216    2.875    3.452   2.05089     0.391626   
  12.397  0.198    0.552   0.187   -0.548239  -1.47903   2.723    4.053    6.732   0.692587    0.22552    
  12.397  0.189    0.597   0.168   -0.404355  -1.259978  1.164    5.408    4.232   1.414902    0.423803   
  12.397  0.166    0.635   0.215   -0.384945  -1.088163  2.218    4.647    5.832   0.88702     0.177739   
  12.397  0.241    0.659   0.087   -0.480212  -1.62499   1.623    5.042    6.939   1.025926    0.437188   
  12.397  0.118    0.567   0.106   -0.195375  -1.130589  2.307    5.741    7.162   0.786241    0.349362   
  12.397  0.163    0.595   0.133   -0.334404  -1.036949  0.929    3.603    4.907   1.635151    0.059286   
  12.397  0.186    0.595   0.089   -0.32261   -1.254038  2.353    2.982    6.057   0.910609    0.123282   
  12.397  0.163    0.629   0.136   -0.330366  -1.294173  1.358    4.183    5.915   1.37993     0.397771   
  12.397  0.171    0.57    0.169   -0.446493  -1.085164  1.895    2.118    3.885   1.788263    -0.345096  
  12.397  0.186    0.628   0.184   -0.479928  -1.323001  2.118    2.568    4.508   1.120482    -0.213712  
  12.397  0.1      0.638   0.141   -0.170252  -0.889788  2.431    5.854    6.691   0.569818    0.315002   
  12.397  0.166    0.618   0.185   -0.35076   -1.190674  1.297    5.365    5.239   1.297981    0.473048   
  12.397  0.198    0.59    0.205   -0.461108  -1.072906  2.761    1.807    4.665   0.757409    -0.089479  
  12.397  0.208    0.687   0.196   -0.422048  -0.948479  3.172    4.821    4.306   1.015832    0.117732   
  12.397  0.212    0.647   0.18    -0.455683  -0.882026  1.384    5.078    5.523   1.317148    0.481453   
  12.397  0.18     0.558   0.146   -0.386169  -1.037139  1.679    3.161    6.636   0.742914    0.132474   
  12.397  0.195    0.718   0.16    -0.272764  -0.396     1.77     4.948    3.891   1.400907    0.463568   
  12.397  0.172    0.607   0.17    -0.370537  -1.010285  -0.093   5.097    5.887   1.208119    0.150148   
  12.397  0.214    0.721   0.189   -0.306671  -0.607436  3.372    3.215    3.946   0.882703    0.435518   
  12.397  0.183    0.704   0.16    -0.30311   -0.823852  2.13     5.571    7.435   0.881104    0.545529   
  12.397  0.217    0.675   0.125   -0.471734  -1.139512  2.416    4.092    5.543   0.809195    0.375864   
  12.397  0.225    0.639   0.144   -0.424846  -0.965548  2.431    0.903    6.108   1.689959    0.031095   
  12.397  0.225    0.618   0.211   -0.513112  -1.239865  1.559    5.91     4.33    0.944598    0.556902   
  12.397  0.17     0.593   0.156   -0.213446  -0.624903  2.005    3.348    4.23    1.633631    0.189779   
  12.397  0.201    0.628   0.16    -0.527026  -1.164441  3.15     1.404    4.845   0.582499    -0.038783  
  12.397  0.198    0.681   0.127   -0.369614  -0.603266  1.139    5.628    3.587   1.188974    0.034878   
  12.397  0.14     0.635   0.075   -0.107399  -0.115952  1.29     4.783    5.171   0.881669    -0.02474   
  12.397  0.182    0.629   0.126   -0.35907   -0.817977  1.086    2.325    5.488   1.186246    -0.062792  
  12.397  0.184    0.683   0.077   -0.256401  -0.084818  3.303    3.41     5.07    0.67482     0.350216   
  12.397  0.237    0.69    0.113   -0.306168  -0.972024  2.095    3.299    3.266   0.959622    0.026482   
  12.397  0.208    0.655   0.206   -0.386238  -0.826337  2.102    6.94     5.559   0.796749    0.602899   
  12.397  0.234    0.691   0.182   -0.402167  -0.668515  1.699    3.076    4.588   1.420477    0.214651   
  12.397  0.193    0.615   0.131   -0.298096  -0.83049   2.705    1.72     4.57    1.03678     0.226893   
  12.397  0.215    0.641   0.142   -0.363276  -0.985801  1.841    5.272    5.752   0.956956    0.404667   
  12.397  0.206    0.67    0.188   -0.338707  -0.630947  1.476    3.938    5.587   1.276789    0.597087   
  12.397  0.241    0.692   0.158   -0.394894  -1.049393  2.585    5.142    4.854   0.914439    0.178157   
  12.397  0.142    0.613   0.118   -0.241297  -0.94168   3.202    3.988    7.004   0.118575    -0.013787  
  12.397  0.23     0.662   0.069   -0.401427  -1.036869  1.572    5.51     5.863   0.952055    0.433466   
  12.397  0.157    0.612   0.097   -0.322566  -1.043982  0.767    5.36     6.787   1.058262    0.466071   
  12.397  0.179    0.62    0.114   -0.293297  -1.077906  3.214    2.528    5.376   0.590991    0.285675   
  12.397  0.172    0.596   0.085   -0.352731  -0.843941  2.627    5.905    5.444   0.965274    0.320528   
  12.397  0.205    0.679   0.226   -0.453216  -1.052665  1.26     5.764    7.071   0.779629    0.011037   
  12.397  0.145    0.647   0.124   -0.294819  -0.696892  1.773    3.362    5.523   1.013356    0.112801   
  12.397  0.194    0.621   0.252   -0.421798  -1.05429   2.237    3.605    4.832   1.020222    0.435556   
  12.397  0.176    0.627   0.061   -0.232668  -1.670982  0.435    5.536    4.433   1.334753    0.605881   
  12.397  0.186    0.645   0.166   -0.399162  -0.819598  2.074    2.388    5.94    0.759266    0.0011     
  12.397  0.188    0.64    0.174   -0.417346  -0.98474   1.871    3.628    4.722   1.27929     -0.024952  
  12.404  0.136    0.612   0.118   -0.228324  -0.894465  0.453    6.864    7.039   0.861938    0.306168   
  12.404  0.239    0.576   0.152   -0.449963  -0.905506  1.91     6.496    5.039   1.092659    0.474811   
  12.404  0.161    0.585   0.144   -0.371698  -1.073308  1.337    5.059    3.527   1.425877    0.257476   
  12.404  0.155    0.586   0.104   -0.256838  -1.082479  -0.127   7.034    4.013   1.341377    0.423763   
  12.404  0.212    0.723   0.201   -0.380374  -0.591084  2.73     3.983    6.54    0.54874     -0.028619  
  12.404  0.221    0.596   0.174   -0.469652  -1.379121  0.537    4.878    4.217   1.550804    0.025611   
  12.404  0.149    0.624   0.058   -0.212622  -0.61924   1.291    5.131    6.711   1.001896    0.086529   
  12.404  0.228    0.628   0.165   -0.48096   -0.879316  2.685    2.12     6.812   0.830523    -0.044     
  12.404  0.142    0.593   0.148   -0.357615  -1.062957  2.204    3.912    3.816   1.049755    0.382953   
  12.404  0.178    0.64    0.125   -0.310069  -0.916101  2.133    2.578    4.222   1.091658    0.242301   
  12.404  0.157    0.69    0.184   -0.285448  -0.680313  -0.24    5.552    4.352   1.703258    0.587732   
  12.404  0.16     0.592   0.157   -0.339732  -1.029553  0.479    4.828    4.983   1.255674    0.050129   
  12.404  0.162    0.67    0.193   -0.360585  -0.61047   1.53     5.021    3.734   1.79522     0.614728   
  12.404  0.227    0.691   0.249   -0.493439  -0.840884  2.432    2.391    5.916   0.891267    0.028691   
  12.404  0.207    0.61    0.16    -0.413752  -1.686267  0.521    8.34     6.686   1.057149    0.439584   
  12.404  0.215    0.658   0.22    -0.508027  -1.10605   1.667    2.587    4.849   1.035522    0.140399   
  12.404  0.215    0.632   0.112   -0.34316   -0.879132  2.499    3.531    4.332   1.214471    0.187852   
  12.404  0.177    0.662   0.104   -0.248159  -1.178016  -0.354   7.509    7.768   1.008552    0.580458   
  12.404  0.142    0.63    0.148   -0.280063  -0.983068  1.784    4.608    3.528   0.971874    0.338278   
  12.404  0.125    0.6     0.109   -0.328274  -0.653481  2.412    6.062    4.638   0.977426    0.664554   
  12.404  0.203    0.659   0.16    -0.331401  -1.162709  3.05     1.339    6.336   0.105787    -0.099727  
  12.404  0.221    0.626   0.233   -0.510589  -1.126858  0.91     4.778    5.413   0.905259    0.452555   
  12.404  0.222    0.675   0.18    -0.413648  -1.087538  2.446    3.803    4.702   1.106304    0.006419   
  12.404  0.171    0.614   0.195   -0.378586  -0.831092  1.934    4.846    6.244   1.038489    0.371786   
  12.404  0.14     0.588   0.203   -0.33279   -0.783104  2.746    1.783    4.713   0.488827    0.142971   
  12.404  0.155    0.552   0.149   -0.374049  -1.010735  2.313    3.667    6.721   1.146153    0.080039   
  12.404  0.161    0.636   0.159   -0.34167   -1.052254  1.706    1.239    3.707   2.171057    -0.364563  
  12.404  0.181    0.686   0.146   -0.279032  -1.292304  0.448    7.277    6.413   1.261473    0.522544   
  12.404  0.254    0.646   0.138   -0.461791  -1.147459  1.619    4.844    4.739   1.334325    0.256843   
  12.404  0.214    0.673   0.17    -0.458339  -1.013163  2.727    2.902    3.046   1.016998    0.362474   
  12.404  0.188    0.652   0.164   -0.271411  -0.61823   -0.643   7.133    3.766   1.443027    0.477588   
  12.404  0.254    0.661   0.18    -0.476601  -1.213658  1.482    4.79     5.241   0.996622    0.43715    
  12.404  0.164    0.599   0.125   -0.203429  -0.676063  0.335    5.612    6.755   1.064593    0.264257   
  12.404  0.246    0.693   0.195   -0.386584  -0.990157  2.809    3.471    6.192   0.406658    0.269647   
  12.404  0.168    0.625   0.151   -0.307396  -1.008943  1.765    4.249    3.662   1.779046    0.209115   
  12.404  0.178    0.6     0.153   -0.330499  -0.886871  1.825    3.021    4.845   1.017631    0.195247   
  12.404  0.159    0.707   0.142   -0.311706  -1.272495  2.29     4.006    6.224   0.88332     0.213977   
  12.404  0.145    0.67    0.193   -0.304342  -0.928906  0.65     2.767    4.987   1.379633    -0.080554  
  12.404  0.173    0.634   0.155   -0.401549  -1.055578  2.199    2.589    4.103   1.914547    -0.263918  
  12.404  0.158    0.615   0.134   -0.361845  -1.078373  3.216    3.165    3.376   1.260063    0.560844   
  12.404  0.188    0.657   0.164   -0.388262  -1.108548  3.79     2.406    4.056   0.014047    0.124177   
  12.404  0.192    0.605   0.17    -0.368747  -1.020038  0.807    6.995    6.785   1.085621    0.509395   
  12.404  0.181    0.596   0.11    -0.332411  -0.635725  1.531    4.635    4.8     1.095289    0.398665   
  12.404  0.181    0.7     0.123   -0.32473   -0.56947   2.028    4.037    5.729   0.463258    0.148401   
  12.404  0.183    0.572   0.097   -0.252308  -0.933216  2.166    5.008    5.372   0.644842    -0.121611  
  12.404  0.166    0.596   0.11    -0.237969  -0.893548  3.161    3.232    3.632   0.619372    -0.094394  
  12.404  0.199    0.685   0.221   -0.330025  -0.868349  4.205    3.993    7.815   -0.150455   -0.106051  
  12.404  0.247    0.689   0.188   -0.455892  -1.162467  0.729    4.245    6.296   0.808689    0.215841   
  12.404  0.156    0.622   0.189   -0.350129  -1.221686  2.948    1.948    3.066   1.230148    0.275094   
  12.404  0.15     0.616   0.181   -0.313747  -1.187596  3.537    1.068    4.972   -0.012624   0.015401   
  12.404  0.112    0.623   0.156   -0.318823  -0.916424  3.683    3.44     4.848   0.51976     0.354376   
  12.404  0.204    0.712   0.14    -0.266526  -0.898255  2.631    4.789    4.024   1.635647    0.526722   
  12.404  0.113    0.609   0.145   -0.218218  -0.84386   2.328    3.344    6.109   1.111426    0.144576   
  12.404  0.189    0.608   0.183   -0.415698  -1.188574  1.895    3.589    5.735   1.123943    0.27428    
  12.404  0.155    0.605   0.094   -0.243225  -0.904552  2.071    6.126    5.984   0.87917     0.206988   
  12.404  0.262    0.633   0.145   -0.446469  -1.435037  2.102    4.168    4.926   1.074285    0.400384   
  12.404  0.165    0.627   0.173   -0.285161  -0.943316  2.949    2.136    5.197   0.273905    -0.110517  
  12.404  0.199    0.647   0.164   -0.419227  -1.148221  2.477    5.57     5.943   0.647604    0.341352   
  12.404  0.214    0.634   0.189   -0.370662  -0.983248  1.707    4.254    6.08    0.736807    0.271909   
  12.404  0.158    0.642   0.195   -0.330249  -0.78192   4.577    1.041    2.826   1.294474    0.258613   
  12.404  0.173    0.647   0.19    -0.235513  -0.81012   3.617    2.939    4.255   0.020119    0.124885   
  12.404  0.184    0.635   0.105   -0.240815  -0.692601  2.676    3.85     5.353   1.115827    0.399837   
  12.404  0.068    0.591   0.183   -0.169367  -0.875487  1.079    5.495    5.309   1.151218    0.352924   
  12.404  0.172    0.667   0.206   -0.30429   -0.826039  2.327    4.962    4.163   0.781822    0.53564    
  12.404  0.174    0.609   0.164   -0.413475  -0.871072  2.603    2.925    5.775   1.006401    0.170255   
  12.404  0.227    0.676   0.181   -0.347281  -0.853365  2.852    6.556    6.65    0.650499    0.363594   
  12.404  0.153    0.644   0.141   -0.212877  -0.632608  2.159    5.048    5.055   1.009628    0.706453   
  12.404  0.177    0.594   0.132   -0.384198  -0.832771  2.135    2.712    3.249   1.466241    0.14248    
  12.404  0.159    0.552   0.057   -0.321852  -0.89145   2.276    2.994    4.799   1.046921    -0.051688  
  12.404  0.188    0.683   0.162   -0.339212  -1.017667  1.604    5.056    5.145   1.027386    0.448857   
  12.404  0.173    0.637   0.125   -0.34502   -0.997589  0.581    7.385    4.874   1.28057     0.976369   
  12.404  0.126    0.642   0.217   -0.365919  -0.926056  1.729    5.199    4.15    1.021386    0.831853   
  12.404  0.182    0.614   0.157   -0.359079  -1.258665  3.784    3.384    5.225   0.44338     0.22212    
  12.404  0.181    0.567   0.102   -0.369769  -1.261279  1.724    2.58     5.669   0.937462    0.112415   
  12.404  0.166    0.631   0.179   -0.357555  -1.04389   1.267    6.351    6.032   0.838154    0.224561   
  12.404  0.202    0.7     0.169   -0.356331  -0.803776  2.548    2.992    3.244   1.833611    0.753561   
  12.404  0.167    0.606   0.174   -0.355511  -0.884879  2.355    2.247    3.02    1.343923    0.2653     
  12.404  0.192    0.634   0.183   -0.486751  -1.020909  1.444    2.72     2.81    1.1866      -0.205576  
  12.404  0.216    0.66    0.179   -0.428665  -0.764192  3.315    1.004    3.086   1.671498    -0.463587  
  12.404  0.181    0.621   0.158   -0.252424  -0.803267  3.577    0.429    2.492   2.167935    -0.091836  
  12.404  0.185    0.655   0.159   -0.29945   -0.706728  1.476    7.344    7.613   0.997162    0.2903     
  12.404  0.183    0.69    0.143   -0.353206  -0.700855  3.217    5.874    4.96    0.59331     0.47579    
  12.404  0.196    0.642   0.203   -0.399925  -0.863218  2.145    3.85     4.747   1.062176    0.286366   
  12.404  0.197    0.561   0.142   -0.39788   -1.5997    1.963    2.704    4.364   1.487962    0.318476   
  12.404  0.208    0.64    0.186   -0.384318  -0.89436   2.042    4.756    4.8     0.744657    0.203575   
  12.404  0.083    0.556   0.1     -0.213861  -1.341146  2.005    4.878    6.015   1.026249    0.131536   
  12.404  0.16     0.591   0.12    -0.360404  -1.012099  2.204    4.536    6.756   0.710997    0.181512   
  12.404  0.215    0.713   0.094   -0.302524  -0.762177  2.034    5.631    5.56    1.19159     0.548042   
  12.404  0.158    0.605   0.14    -0.329921  -1.29514   1.521    3.432    5.84    0.937207    0.460729   
  12.404  0.185    0.6     0.131   -0.392352  -1.277102  0.786    5.721    5.48    1.334244    0.586323   
  12.404  0.171    0.689   0.153   -0.25886   -0.59537   2.628    4.252    3.015   1.255188    0.359094   
  12.404  0.146    0.624   0.212   -0.4362    -0.91698   2.572    0.841    2.605   1.30288     0.07795    
  12.404  0.213    0.742   0.202   -0.27382   -0.509489  0.969    5.901    5.707   1.039522    0.594045   
  12.404  0.21     0.675   0.172   -0.365133  -1.136311  3.114    2.27     2.92    0.404746    -0.161134  
  12.404  0.173    0.567   0.131   -0.259477  -1.102801  1.203    5.788    6.246   0.978686    0.226063   
  12.404  0.18     0.636   0.179   -0.34102   -0.704672  2.243    3.943    6.128   0.715838    0.070999   
  12.404  0.229    0.574   0.143   -0.484675  -1.467985  -0.392   6.922    6.264   1.319524    0.164531   
  12.404  0.242    0.576   0.101   -0.361583  -1.346541  0.749    4.466    4.84    1.55653     -0.02382   
  12.404  0.156    0.649   0.168   -0.296693  -0.827793  3.524    3.113    6.618   1.005067    0.310366   
  12.404  0.231    0.734   0.144   -0.331855  -0.756047  2.362    3.961    4.724   0.893863    0.336621   
  12.411  0.175    0.681   0.164   -0.276174  -0.483833  -0.622   6.052    5.859   1.187667    0.341637   
  12.411  0.188    0.569   0.11    -0.355012  -1.227196  2.518    4.522    4.077   1.089188    0.641552   
  12.411  0.173    0.577   0.121   -0.399298  -1.108032  1.569    4.167    5.81    1.029921    0.187744   
  12.411  0.167    0.678   0.159   -0.30661   -1.051303  -0.147   5.924    5.012   1.215706    0.259881   
  12.411  0.192    0.64    0.133   -0.428107  -0.56104   1.235    4.448    3.31    1.239132    0.440982   
  12.411  0.185    0.649   0.132   -0.341908  -0.846765  2.268    5.51     7.239   0.690862    0.182029   
  12.411  0.213    0.651   0.16    -0.497639  -1.359671  2.138    4.556    6.053   0.599309    0.106173   
  12.411  0.188    0.632   0.173   -0.430241  -1.062373  2.316    6.386    6.143   0.970997    0.467964   
  12.411  0.148    0.668   0.121   -0.238323  -0.487912  1.977    5.203    6.259   0.866581    0.321787   
  12.411  0.205    0.669   0.159   -0.380762  -0.871916  1.444    4.127    3.867   1.418811    0.436147   
  12.411  0.178    0.612   0.225   -0.381586  -0.991726  0.251    4.412    6.179   1.042748    0.157934   
  12.411  0.175    0.634   0.102   -0.237274  -1.384803  1.137    6.595    6.837   0.695977    0.307321   
  12.411  0.243    0.69    0.204   -0.480256  -1.236295  1.393    3.578    4.372   1.131568    0.277077   
  12.411  0.216    0.677   0.146   -0.449725  -0.845084  2.637    3.323    5.613   0.74624     -0.222962  
  12.411  0.2      0.616   0.101   -0.39352   -1.328415  1.821    4.025    6.145   0.821799    0.101989   
  12.411  0.21     0.713   0.143   -0.218741  -0.701707  2.625    6.0      3.958   0.851246    0.597253   
  12.411  0.237    0.589   0.207   -0.465219  -1.233704  2.928    5.042    5.159   0.769251    0.299091   
  12.411  0.186    0.555   0.122   -0.369721  -1.371777  0.978    6.45     7.337   0.599767    0.068219   
  12.411  0.172    0.601   0.166   -0.337434  -0.964864  2.345    2.352    3.782   1.542045    -0.225388  
  12.411  0.206    0.65    0.248   -0.501795  -1.117055  3.626    3.468    4.353   0.176925    -0.014424  
  12.411  0.252    0.682   0.228   -0.529732  -1.095936  1.451    6.258    4.888   1.063247    0.615108   
  12.411  0.227    0.691   0.157   -0.425577  -1.162072  0.858    4.448    6.953   0.842611    -0.00785   
  12.411  0.201    0.647   0.128   -0.382296  -1.432391  2.64     5.177    5.532   0.980723    0.203703   
  12.411  0.285    0.679   0.093   -0.471002  -1.35627   1.772    5.904    4.976   0.899434    0.425254   
  12.411  0.155    0.68    0.126   -0.293542  -0.990714  1.856    4.668    7.05    0.942368    0.242347   
  12.411  0.161    0.559   0.156   -0.41249   -1.074501  1.596    5.376    3.88    0.946509    0.452435   
  12.411  0.16     0.614   0.209   -0.411292  -0.888602  0.343    2.618    6.28    1.492153    -0.131964  
  12.411  0.195    0.71    0.206   -0.387209  -0.688027  2.223    5.24     7.382   0.565666    0.189891   
  12.411  0.182    0.652   0.129   -0.33539   -0.848168  1.162    7.052    3.134   1.269657    0.719687   
  12.411  0.165    0.643   0.11    -0.293689  -0.711359  3.257    4.871    6.767   0.618029    0.330742   
  12.411  0.182    0.632   0.086   -0.336981  -1.1596    0.213    5.671    4.751   1.604155    0.157269   
  12.411  0.155    0.602   0.124   -0.230446  -0.85372   2.526    3.722    4.497   1.033042    0.570862   
  12.411  0.212    0.624   0.181   -0.370301  -1.051188  0.181    7.945    6.483   1.011126    0.494575   
  12.411  0.227    0.637   0.167   -0.530679  -1.230585  -0.748   8.117    5.894   1.349534    0.494241   
  12.411  0.23     0.6     0.157   -0.45987   -1.015043  1.136    5.026    4.189   1.186847    0.408271   
  12.411  0.141    0.602   0.144   -0.365406  -0.87818   0.139    6.225    4.939   1.216087    0.411659   
  12.411  0.186    0.628   0.129   -0.35778   -1.458647  1.148    6.906    5.804   0.969124    0.353265   
  12.411  0.194    0.704   0.158   -0.375601  -0.484432  1.585    5.761    5.982   1.028159    0.297005   
  12.411  0.224    0.613   0.138   -0.437899  -0.98159   0.298    6.067    5.89    1.310664    0.612201   
  12.411  0.151    0.589   0.114   -0.256913  -1.074997  1.065    5.319    4.97    1.256085    0.304541   
  12.411  0.17     0.691   0.169   -0.272414  -0.454016  1.518    5.26     3.294   1.184825    0.394628   
  12.411  0.169    0.642   0.147   -0.317712  -0.665571  2.013    3.843    6.363   1.260462    0.003315   
  12.411  0.211    0.728   0.134   -0.372569  -0.944178  1.777    4.47     5.391   1.0692      0.198944   
  12.411  0.218    0.663   0.149   -0.337221  -0.828684  2.144    3.66     5.224   1.524326    -0.012965  
  12.411  0.188    0.65    0.203   -0.388185  -0.857536  -0.244   5.468    4.78    1.136294    0.340616   
  12.411  0.2      0.6     0.132   -0.431351  -1.309045  -0.072   7.563    6.264   1.148242    0.381639   
  12.411  0.102    0.615   0.115   -0.28924   -1.003464  2.042    2.323    5.751   0.838041    0.23905    
  12.411  0.204    0.622   0.142   -0.439706  -1.133167  0.557    5.598    5.562   1.096203    0.092168   
  12.411  0.232    0.716   0.185   -0.394272  -1.014265  1.024    4.197    6.46    0.818958    0.011802   
  12.411  0.25     0.678   0.242   -0.473959  -0.958878  -0.185   7.281    7.527   1.131392    0.417198   
  12.411  0.162    0.566   0.1     -0.232625  -0.742017  -0.796   6.471    5.025   1.608358    0.439686   
  12.411  0.148    0.648   0.218   -0.354557  -1.037661  0.977    4.838    4.095   1.40101     0.580726   
  12.411  0.135    0.639   0.149   -0.330833  -0.843878  1.422    8.212    7.205   0.866899    0.486831   
  12.411  0.146    0.617   0.116   -0.36985   -1.289403  2.55     3.143    3.466   1.596126    0.181908   
  12.411  0.229    0.735   0.237   -0.515895  -0.844799  1.486    2.408    3.717   1.15769     -0.027631  
  12.411  0.151    0.634   0.132   -0.33435   -0.628219  2.259    4.475    6.324   0.78196     0.196567   
  12.411  0.261    0.738   0.144   -0.471938  -0.964878  1.432    3.572    3.486   1.327562    0.367233   
  12.411  0.154    0.65    0.174   -0.353275  -0.737182  0.929    3.32     3.582   1.301608    -0.185914  
  12.411  0.158    0.597   0.172   -0.411159  -1.162107  1.376    3.36     4.387   1.240464    0.10608    
  12.411  0.223    0.63    0.138   -0.475498  -1.428467  1.078    3.566    6.038   1.111072    0.200842   
  12.411  0.221    0.609   0.164   -0.428852  -1.384957  0.758    6.011    4.941   1.232931    0.2064     
  12.411  0.219    0.637   0.171   -0.378741  -0.977055  3.09     2.574    3.592   1.017134    0.25067    
  12.411  0.22     0.652   0.096   -0.356262  -0.761043  1.121    6.719    5.64    0.926466    0.34972    
  12.411  0.153    0.6     0.131   -0.266296  -1.057849  3.007    2.067    3.676   0.668223    -0.290895  
  12.411  0.205    0.657   0.214   -0.43674   -1.015831  1.953    5.426    8.46    0.428424    -0.093726  
  12.411  0.215    0.652   0.096   -0.384581  -1.402736  1.33     6.692    6.055   0.887667    -0.065799  
  12.411  0.192    0.678   0.189   -0.362327  -0.452159  3.89     3.709    5.441   0.403916    -0.117875  
  12.411  0.181    0.596   0.154   -0.294402  -1.244721  3.75     5.221    6.762   0.50189     0.223693   
  12.411  0.148    0.634   0.176   -0.365946  -0.677515  0.444    6.88     6.321   1.028457    0.247461   
  12.411  0.177    0.621   0.151   -0.441589  -1.068897  2.712    5.131    6.018   1.025238    0.156389   
  12.411  0.161    0.653   0.129   -0.31282   -0.97271   1.236    4.903    4.128   1.510535    0.099749   
  12.411  0.208    0.677   0.204   -0.391042  -1.121347  2.26     3.652    4.711   0.961365    0.212064   
  12.411  0.168    0.626   0.252   -0.451451  -1.106534  2.147    6.025    6.186   0.669947    0.096678   
  12.411  0.21     0.651   0.178   -0.386801  -1.208524  1.992    5.793    5.261   0.981951    0.520619   
  12.411  0.176    0.645   0.19    -0.36888   -1.088643  2.598    3.627    5.609   0.851546    0.357613   
  12.411  0.163    0.56    0.195   -0.386524  -0.951408  0.172    7.784    5.706   1.187459    0.490484   
  12.411  0.21     0.692   0.189   -0.398832  -0.781128  2.462    2.703    5.386   1.196043    0.133936   
  12.411  0.169    0.641   0.114   -0.348676  -0.810403  3.817    2.67     6.521   0.437916    -0.055128  
  12.411  0.155    0.581   0.178   -0.362902  -1.076218  1.916    6.28     5.923   0.961225    0.362946   
  12.411  0.14     0.62    0.157   -0.278511  -0.848536  2.794    3.315    4.222   0.632143    0.405036   
  12.411  0.196    0.626   0.191   -0.499229  -0.860424  3.327    4.547    6.273   0.428334    0.255964   
  12.411  0.129    0.598   0.08    -0.1464    -0.575812  1.015    6.949    7.007   0.969414    0.226164   
  12.411  0.21     0.648   0.15    -0.374656  -1.213151  2.129    6.274    3.978   1.405622    1.023068   
  12.411  0.267    0.649   0.201   -0.556472  -1.137015  1.591    5.448    4.717   0.759181    0.495434   
  12.411  0.221    0.712   0.196   -0.392481  -0.911039  1.567    4.829    7.705   0.77906     0.091387   
  12.411  0.243    0.586   0.114   -0.377471  -1.095134  1.114    5.95     4.698   1.105883    0.397848   
  12.411  0.224    0.635   0.161   -0.412848  -1.452955  1.477    6.158    5.182   0.986948    0.444546   
  12.411  0.16     0.607   0.087   -0.288139  -1.349657  1.915    5.181    3.435   1.214445    0.572664   
  12.411  0.145    0.622   0.18    -0.339351  -0.81019   1.259    6.027    7.459   0.766504    0.210574   
  12.411  0.136    0.68    0.125   -0.206932  -0.740569  1.589    4.647    2.799   1.270232    0.464435   
  12.411  0.186    0.687   0.125   -0.348911  -1.053604  1.591    5.128    3.553   1.071824    0.211195   
  12.411  0.165    0.656   0.17    -0.311026  -0.73066   2.689    4.07     4.111   1.075397    0.713308   
  12.411  0.17     0.621   0.137   -0.274286  -1.172191  2.353    5.356    6.143   0.478197    0.124193   
  12.411  0.139    0.624   0.124   -0.259687  -0.631546  -0.138   5.637    3.839   1.3399      0.043131   
  12.411  0.226    0.719   0.213   -0.464299  -1.19098   1.466    5.272    4.442   1.015093    0.120471   
  12.411  0.185    0.637   0.169   -0.393788  -1.112033  1.638    6.063    6.988   1.088442    0.205353   
  12.411  0.195    0.624   0.163   -0.390131  -0.7742    4.459    4.164    6.96    0.541129    0.117101   
  12.411  0.233    0.596   0.189   -0.620065  -1.299966  0.545    6.069    6.304   1.101312    0.54562    
  12.411  0.163    0.635   0.168   -0.306381  -1.075282  1.917    1.349    4.865   1.22433     -0.43353   
  12.411  0.181    0.708   0.16    -0.240215  -0.412772  0.993    5.262    3.71    1.519814    0.282766   
  12.417  0.145    0.57    0.118   -0.319078  -1.398755  2.476    7.023    5.212   1.059842    0.721261   
  12.417  0.231    0.654   0.172   -0.452898  -1.054733  2.115    3.27     4.657   1.172583    0.216484   
  12.417  0.144    0.616   0.185   -0.329038  -0.704048  0.416    6.079    6.122   1.274066    0.364863   
  12.417  0.201    0.651   0.078   -0.332746  -1.079566  0.446    7.217    5.556   1.386287    0.539818   
  12.417  0.192    0.665   0.109   -0.328785  -0.730774  2.292    3.858    5.051   0.931647    0.191443   
  12.417  0.193    0.596   0.197   -0.397546  -0.855474  0.135    4.586    7.533   1.024994    0.130882   
  12.417  0.161    0.564   0.125   -0.40186   -1.336917  2.899    3.721    6.195   1.000512    0.29674    
  12.417  0.168    0.575   0.217   -0.454126  -0.923311  2.72     3.13     4.347   0.85881     0.056589   
  12.417  0.196    0.666   0.156   -0.351548  -0.495788  1.309    4.42     5.158   1.028763    0.096468   
  12.417  0.175    0.628   0.122   -0.36398   -1.048616  0.839    4.318    4.748   1.36634     0.318227   
  12.417  0.162    0.613   0.213   -0.450617  -1.092757  1.205    4.705    3.697   1.300268    0.394571   
  12.417  0.194    0.626   0.203   -0.467678  -0.907985  2.007    3.073    3.881   1.86009     0.105549   
  12.417  0.203    0.658   0.127   -0.411105  -1.203575  1.482    4.1      5.885   0.914759    0.033602   
  12.417  0.146    0.676   0.166   -0.303678  -0.560221  1.416    2.403    4.737   1.413472    -0.117526  
  12.417  0.223    0.668   0.126   -0.333669  -0.64279   2.585    2.518    3.914   1.128775    0.162209   
  12.417  0.202    0.671   0.147   -0.378232  -0.85008   -0.338   6.594    6.852   1.026425    0.317949   
  12.417  0.183    0.642   0.14    -0.289295  -0.457272  0.514    6.432    4.55    1.214172    0.475291   
  12.417  0.151    0.625   0.222   -0.42406   -0.958329  -0.203   5.719    5.536   1.14681     0.228704   
  12.417  0.183    0.726   0.213   -0.348422  -0.869951  1.873    5.383    3.326   1.165791    0.303756   
  12.417  0.161    0.567   0.135   -0.398667  -1.672794  1.94     3.77     4.04    1.043518    0.424877   
  12.417  0.181    0.657   0.197   -0.413494  -1.368854  0.196    6.518    3.524   1.143927    0.441142   
  12.417  0.189    0.628   0.109   -0.246215  -0.85622   4.109    4.754    2.354   0.776293    0.344204   
  12.417  0.205    0.662   0.185   -0.437224  -0.745329  2.577    3.988    4.13    0.640683    0.199999   
  12.417  0.147    0.543   0.081   -0.263905  -0.872886  3.004    3.035    4.248   0.789557    0.084438   
  12.417  0.143    0.59    0.095   -0.217483  -1.221617  1.994    4.461    7.354   0.523754    -0.134874  
  12.417  0.219    0.673   0.161   -0.336374  -0.785358  1.362    6.565    5.013   1.257823    0.434242   
  12.417  0.236    0.646   0.278   -0.624196  -1.373153  1.669    2.888    3.014   1.639399    0.109005   
  12.417  0.205    0.659   0.216   -0.419685  -1.121924  1.086    4.497    6.616   0.984178    0.233214   
  12.417  0.18     0.688   0.183   -0.370774  -0.959893  2.799    5.327    5.479   1.007232    0.640551   
  12.417  0.17     0.613   0.149   -0.40853   -0.788539  -0.107   7.944    6.199   1.281426    0.581177   
  12.417  0.177    0.698   0.145   -0.265639  -0.802735  1.648    6.143    5.005   1.637896    0.498005   
  12.417  0.12     0.501   0.15    -0.202953  -0.910208  3.37     2.337    5.206   1.009365    -0.015195  
  12.417  0.189    0.626   0.17    -0.449353  -1.00776   2.675    3.246    6.324   0.541067    -0.010462  
  12.417  0.197    0.657   0.122   -0.441278  -1.124872  0.132    7.678    4.649   1.318623    0.732359   
  12.417  0.222    0.674   0.204   -0.531131  -1.111658  2.335    4.435    6.202   0.703632    -0.033357  
  12.417  0.186    0.605   0.175   -0.418783  -0.91095   3.142    4.402    7.138   0.855072    0.346581   
  12.417  0.206    0.687   0.144   -0.353649  -0.707817  2.059    1.37     4.634   1.132179    -0.181963  
  12.417  0.159    0.671   0.114   -0.206671  -0.86192   3.092    1.942    4.136   1.205644    -0.266656  
  12.417  0.215    0.658   0.153   -0.404748  -1.129843  0.675    5.042    3.804   1.176919    0.531387   
  12.417  0.143    0.665   0.131   -0.23316   -0.972496  4.138    3.824    5.979   0.49023     0.050176   
  12.417  0.136    0.562   0.143   -0.379927  -1.130346  -0.143   4.77     5.132   1.467207    -0.078183  
  12.417  0.224    0.735   0.179   -0.38571   -1.085397  2.169    3.16     1.657   1.86439     -0.026558  
  12.417  0.133    0.573   0.182   -0.307276  -0.924298  2.083    6.339    3.493   0.994232    0.640076   
  12.417  0.171    0.585   0.166   -0.348191  -1.064159  0.711    5.765    8.507   0.809768    0.112917   
  12.417  0.183    0.627   0.175   -0.475295  -1.006307  1.371    5.506    3.944   1.383685    0.20813    
  12.417  0.186    0.594   0.099   -0.288525  -0.688526  2.7      0.998    3.436   0.581882    -0.293329  
  12.417  0.194    0.617   0.113   -0.337259  -1.043431  2.216    4.422    4.936   1.058449    0.463401   
  12.417  0.198    0.665   0.146   -0.440366  -1.175622  2.102    3.836    4.687   1.194199    0.270004   
  12.417  0.131    0.578   0.13    -0.253538  -1.153037  1.654    6.113    5.399   0.970921    0.254383   
  12.417  0.15     0.665   0.085   -0.223668  -0.565168  2.301    2.414    5.918   1.371875    0.142314   
  12.417  0.152    0.628   0.157   -0.24319   -0.861238  1.365    3.365    5.744   0.770509    0.05884    
  12.417  0.196    0.716   0.154   -0.272923  -0.747319  4.142    0.442    4.154   0.62286     -0.45197   
  12.417  0.193    0.572   0.13    -0.402931  -1.053846  0.549    3.621    5.215   1.468849    0.091113   
  12.417  0.17     0.63    0.148   -0.413384  -1.007411  0.05     9.661    7.128   1.066162    0.405065   
  12.417  0.205    0.647   0.161   -0.390148  -1.072417  3.249    1.628    3.888   1.153882    -0.21109   
  12.417  0.219    0.668   0.174   -0.432881  -0.79411   3.106    2.333    6.145   1.129939    0.097626   
  12.417  0.152    0.609   0.128   -0.242696  -1.230102  1.432    8.723    4.598   0.974986    0.334046   
  12.417  0.242    0.582   0.176   -0.526445  -1.974776  0.893    4.125    2.964   1.430492    0.533058   
  12.417  0.178    0.69    0.12    -0.34597   -0.692926  -0.305   6.184    6.679   1.07905     0.475354   
  12.417  0.2      0.647   0.168   -0.374679  -1.079291  1.923    5.44     5.706   0.661619    0.199406   
  12.417  0.17     0.648   0.115   -0.278742  -1.424485  1.601    3.109    5.985   1.03274     -0.301976  
  12.417  0.127    0.621   0.175   -0.320999  -1.179191  1.433    4.869    3.691   1.156663    0.209553   
  12.417  0.209    0.682   0.201   -0.411436  -1.021236  -0.217   5.196    5.693   1.355979    0.25455    
  12.417  0.21     0.667   0.137   -0.379157  -1.346842  -0.84    7.22     5.031   1.325069    0.412448   
  12.417  0.142    0.667   0.193   -0.380331  -0.817149  1.593    3.566    4.133   1.30915     0.205257   
  12.417  0.199    0.577   0.166   -0.49018   -1.706171  1.72     5.267    6.176   0.696133    0.403909   
  12.417  0.131    0.668   0.183   -0.312794  -0.795127  1.882    4.923    4.971   1.030679    0.253463   
  12.417  0.146    0.661   0.149   -0.272748  -1.157718  2.799    2.894    5.761   0.942656    0.066141   
  12.417  0.231    0.635   0.149   -0.509656  -1.365982  2.12     5.47     7.04    0.725849    0.159737   
  12.417  0.19     0.649   0.256   -0.340458  -0.988697  2.737    3.668    5.406   0.684497    0.036767   
  12.417  0.211    0.664   0.147   -0.295379  -0.680134  3.83     4.257    5.469   0.640521    0.335416   
  12.417  0.172    0.693   0.249   -0.364998  -0.691311  1.905    3.871    6.435   0.759895    0.185532   
  12.417  0.143    0.612   0.059   -0.245686  -1.138928  3.418    2.915    3.225   1.212551    0.357932   
  12.417  0.241    0.654   0.175   -0.50696   -1.220833  -0.259   8.394    6.526   1.163611    0.483454   
  12.417  0.187    0.63    0.155   -0.429304  -1.020542  0.646    5.769    3.413   1.533544    -0.120046  
  12.417  0.135    0.517   0.089   -0.218692  -1.127581  2.848    3.239    4.807   0.347347    -0.066771  
  12.417  0.222    0.64    0.166   -0.422181  -1.004892  1.821    3.469    4.513   0.845414    0.387405   
  12.417  0.17     0.67    0.171   -0.316256  -0.983719  1.195    3.906    3.715   1.481192    0.288148   
  12.417  0.228    0.615   0.135   -0.509445  -1.006868  2.885    5.403    4.956   0.773052    0.435388   
  12.417  0.219    0.719   0.217   -0.348377  -0.449666  3.206    2.523    3.896   0.917967    0.212807   
  12.417  0.179    0.624   0.224   -0.411771  -0.937149  1.299    3.589    3.335   1.580084    0.19248    
  12.417  0.235    0.694   0.188   -0.47617   -1.130879  2.674    4.086    4.532   0.870146    0.66524    
  12.417  0.148    0.69    0.115   -0.180007  -0.473459  1.067    6.928    6.552   1.230388    0.605574   
  12.417  0.156    0.624   0.115   -0.273934  -0.960326  2.312    4.029    4.78    0.913718    0.127256   
  12.417  0.168    0.501   0.166   -0.343389  -1.792065  0.881    6.233    6.38    1.126269    0.256737   
  12.417  0.217    0.685   0.176   -0.398048  -1.17362   0.94     5.032    3.881   1.346891    0.054522   
  12.417  0.156    0.571   0.149   -0.473302  -1.127219  1.521    5.024    5.865   0.955497    0.101306   
  12.417  0.134    0.577   0.109   -0.214629  -0.996944  2.937    3.269    2.272   1.969607    0.140996   
  12.417  0.178    0.674   0.243   -0.450659  -0.955045  1.392    5.653    4.29    1.548045    0.637703   
  12.417  0.13     0.64    0.142   -0.300704  -1.074038  2.001    2.028    4.226   1.033388    0.333052   
  12.417  0.133    0.602   0.165   -0.288333  -0.812993  1.984    4.898    4.626   0.927235    0.601801   
  12.417  0.184    0.656   0.195   -0.36414   -0.638273  0.095    7.043    5.755   1.276635    0.466726   
  12.417  0.15     0.544   0.083   -0.269168  -0.923194  1.715    3.194    5.674   1.153279    0.262973   
  12.417  0.152    0.594   0.154   -0.436051  -1.174576  1.369    7.005    6.104   1.249677    0.576198   
  12.417  0.076    0.619   0.104   -0.010329  -0.116326  -0.913   7.582    5.212   1.130173    0.493376   
  12.417  0.222    0.727   0.196   -0.333092  -0.637846  1.45     5.296    4.688   1.328752    0.230833   
  12.417  0.22     0.622   0.171   -0.439888  -0.960632  2.289    3.303    3.844   1.470654    0.32735    
  12.417  0.15     0.608   0.186   -0.348531  -1.114399  3.076    4.125    4.507   0.754326    0.804571   
  12.417  0.173    0.592   0.088   -0.200287  -0.558845  2.341    5.413    5.795   1.070371    0.109442   
  12.417  0.178    0.55    0.05    -0.282097  -2.395674  2.074    5.855    4.886   0.862468    0.179515   
  12.424  0.175    0.619   0.139   -0.375312  -0.788054  2.246    2.657    5.11    1.030086    0.074031   
  12.424  0.206    0.707   0.236   -0.528169  -1.054641  2.161    4.656    5.337   1.226727    0.159608   
  12.424  0.167    0.612   0.115   -0.224729  -0.712584  1.853    3.078    4.155   1.192867    0.121155   
  12.424  0.217    0.664   0.203   -0.51493   -1.028688  2.181    4.61     5.663   1.22875     0.1188     
  12.424  0.206    0.612   0.128   -0.463527  -1.249363  2.532    4.93     6.522   0.87375     0.432147   
  12.424  0.151    0.586   0.121   -0.208941  -0.258059  1.782    6.107    3.508   1.424912    0.363845   
  12.424  0.189    0.671   0.238   -0.459168  -0.674326  1.014    6.363    5.026   1.29111     0.522714   
  12.424  0.163    0.678   0.172   -0.335708  -1.049328  0.701    7.222    4.525   1.394756    0.895927   
  12.424  0.174    0.607   0.116   -0.382248  -0.771131  1.626    5.144    6.491   1.264417    0.249293   
  12.424  0.197    0.596   0.139   -0.459513  -1.170521  1.454    3.959    5.458   0.913441    0.176504   
  12.424  0.122    0.569   0.085   -0.267324  -0.907728  1.787    4.58     5.596   0.965916    0.324737   
  12.424  0.174    0.568   0.132   -0.472282  -1.465908  2.468    2.361    4.184   1.384914    0.198781   
  12.424  0.212    0.65    0.099   -0.295012  -1.292327  2.588    5.487    6.291   0.784853    0.157036   
  12.424  0.159    0.57    0.16    -0.326233  -0.646508  1.134    5.405    3.731   0.990451    0.623298   
  12.424  0.2      0.61    0.081   -0.317613  -1.036261  1.125    3.969    5.021   1.679031    0.435933   
  12.424  0.198    0.61    0.162   -0.435408  -1.572569  0.385    5.644    5.342   1.295859    0.448006   
  12.424  0.122    0.633   0.051   -0.130956  -0.84049   1.228    6.161    5.476   1.18013     0.529775   
  12.424  0.176    0.599   0.185   -0.406069  -1.026262  1.419    4.544    5.021   0.838752    0.272263   
  12.424  0.248    0.703   0.241   -0.513844  -0.933664  2.032    3.549    5.167   0.985436    0.027003   
  12.424  0.183    0.619   0.13    -0.383337  -1.322966  2.031    3.481    3.258   1.131612    0.559093   
  12.424  0.246    0.66    0.171   -0.441652  -0.854655  2.042    2.847    4.616   1.247951    0.369869   
  12.424  0.17     0.606   0.165   -0.371156  -1.268872  2.578    4.114    2.697   0.961305    0.297794   
  12.424  0.224    0.702   0.228   -0.419782  -0.771233  1.866    4.259    4.84    1.10568     0.394366   
  12.424  0.204    0.626   0.111   -0.354217  -0.972691  2.364    4.715    4.599   1.103491    0.220102   
  12.424  0.159    0.56    0.111   -0.233691  -0.916955  1.191    4.028    5.066   1.485154    -0.10303   
  12.424  0.16     0.665   0.161   -0.363944  -0.885334  0.365    6.077    4.005   1.543008    0.821425   
  12.424  0.157    0.614   0.141   -0.351659  -1.110562  1.167    4.965    3.839   1.378555    0.232658   
  12.424  0.182    0.636   0.178   -0.35235   -0.923779  1.221    5.616    2.928   1.569268    0.558394   
  12.424  0.181    0.579   0.187   -0.525516  -1.271683  1.086    3.6      3.926   1.431518    0.174926   
  12.424  0.151    0.591   0.151   -0.217865  -0.958697  2.733    2.423    2.521   2.133984    -0.339855  
  12.424  0.204    0.723   0.205   -0.425058  -1.011915  1.919    5.079    5.958   0.911009    0.32671    
  12.424  0.193    0.591   0.176   -0.438047  -1.122811  2.943    2.864    4.938   0.638964    0.082984   
  12.424  0.186    0.596   0.197   -0.478522  -1.077855  1.667    2.695    5.235   0.986095    0.101788   
  12.424  0.176    0.641   0.207   -0.398285  -1.169171  0.704    5.19     5.294   1.246229    0.356575   
  12.424  0.203    0.625   0.114   -0.282918  -0.877335  0.414    4.877    5.534   1.595668    0.206718   
  12.424  0.238    0.62    0.167   -0.494916  -1.066584  1.899    4.277    3.908   1.125148    0.660293   
  12.424  0.131    0.531   0.105   -0.2879    -2.00151   1.139    4.981    4.226   1.711641    0.419284   
  12.424  0.196    0.64    0.195   -0.424494  -1.068267  1.432    3.798    3.701   1.715879    0.145955   
  12.424  0.189    0.643   0.168   -0.332592  -0.919916  1.509    3.775    4.595   1.110582    0.321886   
  12.424  0.182    0.619   0.133   -0.338859  -0.731228  2.592    2.786    3.16    1.923741    0.358216   
  12.424  0.173    0.732   0.153   -0.226983  -0.551931  0.359    5.632    4.567   1.676325    0.319328   
  12.424  0.187    0.605   0.119   -0.308868  -1.262385  2.419    3.173    3.323   1.045608    0.326301   
  12.424  0.26     0.68    0.179   -0.579952  -1.415047  0.473    6.802    4.035   1.710216    0.965216   
  12.424  0.127    0.593   0.133   -0.295406  -1.000657  1.431    5.448    3.563   1.371075    0.801891   
  12.424  0.203    0.692   0.172   -0.406114  -0.86866   2.558    2.723    5.747   0.946378    0.296479   
  12.424  0.236    0.586   0.188   -0.504018  -1.223005  3.946    1.731    1.948   1.686864    -0.182207  
  12.424  0.203    0.681   0.118   -0.364682  -1.220137  2.806    4.175    5.822   0.740804    0.059418   
  12.424  0.215    0.599   0.101   -0.410162  -1.355563  1.128    5.806    5.225   1.139847    0.051537   
  12.424  0.203    0.643   0.108   -0.330386  -0.894657  1.392    4.498    4.869   1.182436    0.134285   
  12.424  0.199    0.755   0.147   -0.372198  -0.817287  1.378    5.681    3.532   1.270807    0.054504   
  12.424  0.214    0.65    0.162   -0.457093  -0.838964  0.569    4.873    4.126   1.342548    0.181349   
  12.424  0.166    0.619   0.144   -0.407761  -1.072631  1.453    5.522    5.997   0.876478    0.182041   
  12.424  0.147    0.578   0.133   -0.325234  -1.013268  1.533    5.662    3.98    1.236458    0.569574   
  12.424  0.251    0.616   0.164   -0.566689  -1.151007  1.462    4.234    4.298   0.758812    0.067296   
  12.424  0.205    0.698   0.179   -0.381231  -0.925211  0.32     6.038    6.556   1.120014    0.521614   
  12.424  0.165    0.641   0.115   -0.287347  -0.766278  2.107    2.266    4.967   1.122348    0.255114   
  12.424  0.155    0.593   0.06    -0.305853  -1.353364  2.576    2.364    3.949   1.33167     0.344253   
  12.424  0.164    0.572   0.239   -0.494762  -1.256102  1.765    4.219    3.889   1.804709    0.362789   
  12.424  0.216    0.64    0.15    -0.426521  -1.067311  1.964    2.298    4.386   1.234603    0.020242   
  12.424  0.222    0.597   0.15    -0.488732  -1.112689  1.071    4.895    5.803   0.940262    0.431671   
  12.424  0.157    0.602   0.167   -0.473963  -1.050625  0.709    3.894    4.233   1.378993    0.29444    
  12.424  0.168    0.596   0.113   -0.283173  -1.571413  2.174    6.911    4.522   1.188319    0.938016   
  12.424  0.174    0.619   0.101   -0.346219  -0.992817  -0.182   6.76     5.949   1.113468    0.415722   
  12.424  0.178    0.681   0.218   -0.392879  -0.583287  -0.125   5.634    5.551   1.433432    0.134052   
  12.424  0.162    0.626   0.161   -0.288074  -1.026199  0.624    4.052    4.04    1.445646    0.294059   
  12.424  0.169    0.563   0.124   -0.424525  -1.451945  0.011    8.857    6.754   1.210561    0.723339   
  12.424  0.162    0.523   0.086   -0.404356  -0.491761  1.705    4.295    4.982   1.340147    0.279122   
  12.424  0.157    0.59    0.077   -0.286272  -1.535433  2.025    5.127    4.619   1.22432     0.33984    
  12.424  0.177    0.658   0.127   -0.326841  -0.856672  0.694    7.015    6.715   0.960308    0.294018   
  12.424  0.21     0.723   0.188   -0.34835   -0.823204  1.947    4.809    3.408   1.265194    0.86291    
  12.424  0.143    0.564   0.159   -0.357497  -1.057223  2.263    4.131    4.957   0.889633    0.035063   
  12.424  0.113    0.515   0.115   -0.422748  -1.594654  2.64     4.706    6.84    0.933036    0.191787   
  12.424  0.191    0.655   0.196   -0.536485  -0.839227  3.787    2.404    0.922   2.142381    0.284869   
  12.424  0.131    0.646   0.118   -0.182217  -1.089428  0.855    3.657    3.97    1.132598    0.047448   
  12.424  0.156    0.637   0.182   -0.331596  -1.009019  1.24     4.072    5.282   1.001701    0.164801   
  12.424  0.24     0.676   0.207   -0.515659  -0.962111  1.512    3.874    3.829   0.904262    0.532227   
  12.424  0.11     0.647   0.188   -0.330607  -0.76346   1.091    4.404    7.64    0.71926     0.00304    
  12.424  0.186    0.591   0.162   -0.31955   -0.849034  1.032    4.87     3.134   1.043755    0.518833   
  12.424  0.251    0.673   0.238   -0.508111  -1.131041  1.25     5.205    4.071   1.344992    0.753308   
  12.424  0.216    0.65    0.149   -0.329723  -0.872887  2.444    4.391    4.412   1.357618    0.656337   
  12.424  0.202    0.623   0.146   -0.376312  -1.21324   -0.11    5.608    5.291   1.245337    0.350539   
  12.424  0.228    0.627   0.194   -0.547419  -1.286527  2.481    3.587    2.711   1.199035    -0.066342  
  12.424  0.215    0.666   0.147   -0.339764  -0.723841  2.825    4.556    4.575   1.061281    0.423953   
  12.424  0.23     0.653   0.146   -0.398872  -0.831303  1.315    6.657    7.224   0.826505    0.21577    
  12.424  0.181    0.618   0.153   -0.388713  -1.326732  -0.051   4.06     5.299   1.558641    0.045554   
  12.424  0.25     0.709   0.202   -0.450988  -0.910892  0.217    6.715    5.805   1.451028    0.206363   
  12.424  0.198    0.661   0.15    -0.412318  -0.844188  1.039    3.38     4.499   1.46042     0.076544   
  12.424  0.21     0.56    0.172   -0.529768  -1.388741  1.16     2.082    4.363   1.491171    0.068508   
  12.424  0.18     0.635   0.153   -0.317902  -0.993389  1.311    3.515    5.699   1.201833    -0.043016  
  12.424  0.126    0.582   0.067   -0.034334  -0.605381  3.751    2.043    6.567   0.640503    0.100456   
  12.424  0.134    0.611   0.17    -0.251849  -0.816482  2.184    4.39     3.631   1.246294    0.641139   
  12.424  0.184    0.598   0.143   -0.372051  -1.385107  0.451    5.362    5.57    1.206144    0.280233   
  12.424  0.212    0.665   0.113   -0.311285  -1.075164  2.711    3.472    6.433   0.872542    0.106673   
  12.424  0.179    0.61    0.143   -0.373412  -0.898976  2.38     3.875    3.859   1.446078    0.456433   
  12.424  0.137    0.64    0.158   -0.270472  -0.862598  0.025    6.099    3.997   1.194064    0.63902    
  12.424  0.196    0.706   0.163   -0.258089  -0.591463  2.43     3.561    3.667   1.515672    0.373476   
  12.424  0.208    0.672   0.181   -0.404914  -1.191401  2.541    4.241    6.231   1.241633    0.468855   
  12.424  0.159    0.62    0.089   -0.308756  -1.032703  0.796    4.642    6.538   0.75066     -0.017197  
  12.424  0.127    0.65    0.11    -0.264963  -0.690536  1.818    2.298    4.345   1.001472    0.143168   
  12.424  0.243    0.711   0.184   -0.461283  -0.961475  1.218    4.601    4.274   1.6679      0.304755   
  12.431  0.213    0.683   0.117   -0.341356  -1.007722  0.794    7.408    5.092   1.159282    0.740061   
  12.431  0.147    0.626   0.11    -0.257694  -1.117889  1.129    5.032    5.202   0.997916    0.1604     
  12.431  0.234    0.592   0.167   -0.523211  -1.190774  0.923    5.596    6.263   0.733254    0.16283    
  12.431  0.232    0.612   0.188   -0.417318  -1.150204  1.168    4.453    6.972   0.9357      0.091692   
  12.431  0.202    0.546   0.109   -0.55421   -1.515379  1.419    3.528    6.85    1.321513    0.340822   
  12.431  0.206    0.613   0.188   -0.441973  -0.980849  1.646    4.178    5.588   0.969427    0.044418   
  12.431  0.167    0.62    0.1     -0.275475  -1.178879  1.756    3.166    3.431   1.454345    0.211638   
  12.431  0.116    0.576   0.13    -0.292027  -0.870042  2.587    1.013    3.748   1.994348    -0.555481  
  12.431  0.162    0.565   0.137   -0.299608  -1.353862  1.362    6.652    3.255   1.133827    0.385889   
  12.431  0.244    0.602   0.235   -0.540422  -1.523563  1.256    6.164    8.667   0.759667    0.333377   
  12.431  0.184    0.646   0.147   -0.338302  -1.143073  2.415    2.493    5.282   0.923754    0.158052   
  12.431  0.185    0.608   0.11    -0.244107  -1.070382  1.99     4.826    6.329   0.928523    0.281415   
  12.431  0.231    0.659   0.252   -0.547104  -1.105984  1.259    3.528    4.187   1.446093    0.093081   
  12.431  0.176    0.678   0.195   -0.447486  -1.056393  1.45     3.278    3.787   1.708314    -0.1406    
  12.431  0.153    0.616   0.071   -0.215475  -2.376253  3.734    3.077    4.536   1.550887    0.501819   
  12.431  0.216    0.68    0.137   -0.403123  -0.800412  2.037    2.922    2.794   1.77872     0.011338   
  12.431  0.16     0.612   0.194   -0.362697  -0.928227  2.463    3.729    5.04    1.096263    -0.029891  
  12.431  0.166    0.655   0.16    -0.359044  -0.618817  1.768    4.375    4.442   0.823109    0.135505   
  12.431  0.175    0.703   0.156   -0.376807  -0.895427  1.216    6.461    5.548   1.019386    0.413326   
  12.431  0.118    0.625   0.163   -0.302002  -0.854039  2.784    2.917    4.148   0.831025    0.175709   
  12.431  0.199    0.636   0.127   -0.340216  -1.06645   -0.007   7.531    7.325   0.949997    0.197127   
  12.431  0.169    0.641   0.175   -0.399709  -1.13684   2.249    1.998    2.929   1.081406    -0.2188    
  12.431  0.187    0.632   0.192   -0.415592  -1.025576  2.518    2.483    4.084   1.596979    0.182963   
  12.431  0.205    0.635   0.151   -0.390043  -1.070665  1.644    3.506    6.589   0.610958    -0.028182  
  12.431  0.17     0.669   0.147   -0.35194   -0.964117  1.219    4.438    3.918   1.89246     0.184648   
  12.431  0.166    0.689   0.178   -0.352027  -1.087353  1.197    3.908    2.863   1.847234    0.287022   
  12.431  0.168    0.659   0.222   -0.414093  -0.756822  1.951    4.738    4.793   1.362951    0.413713   
  12.431  0.167    0.692   0.2     -0.352235  -0.813843  1.626    4.208    6.235   0.900535    0.038816   
  12.431  0.234    0.678   0.213   -0.555809  -0.936083  1.82     5.837    4.657   1.242204    0.622357   
  12.431  0.153    0.591   0.139   -0.334471  -0.888767  1.3      4.939    5.619   1.231759    0.158574   
  12.431  0.124    0.654   0.131   -0.289976  -0.742581  2.171    2.434    5.239   1.076787    0.170788   
  12.431  0.203    0.658   0.221   -0.41928   -0.927068  -0.214   5.815    4.571   1.295718    0.178082   
  12.431  0.187    0.62    0.15    -0.359893  -0.864271  -0.675   9.3      5.153   1.492738    0.827797   
  12.431  0.178    0.616   0.061   -0.348963  -1.59484   1.507    5.56     3.442   1.700282    0.299248   
  12.431  0.245    0.693   0.197   -0.41992   -0.805446  1.315    3.382    5.04    1.372786    -0.101198  
  12.431  0.257    0.698   0.166   -0.416987  -0.935371  3.427    3.94     5.64    0.734005    0.345043   
  12.431  0.169    0.612   0.133   -0.36375   -1.299456  2.071    3.23     2.33    1.465065    0.269294   
  12.431  0.194    0.632   0.172   -0.397238  -0.835685  1.55     2.548    6.037   1.485289    -0.189936  
  12.431  0.183    0.633   0.168   -0.424116  -1.010707  1.016    6.924    5.144   1.198761    0.995433   
  12.431  0.23     0.707   0.27    -0.521426  -1.128644  2.997    2.006    4.532   1.321705    -0.049466  
  12.431  0.147    0.598   0.2     -0.420856  -1.367074  1.495    4.917    3.37    1.472288    0.472798   
  12.431  0.208    0.676   0.158   -0.43226   -0.913505  2.792    2.536    5.663   1.257272    0.208131   
  12.431  0.184    0.712   0.167   -0.344755  -1.107245  0.349    5.399    3.281   1.56726     0.359207   
  12.431  0.153    0.682   0.111   -0.200199  -0.848274  1.002    6.038    4.81    1.375176    0.374391   
  12.431  0.191    0.64    0.143   -0.261024  -0.57938   1.014    6.623    6.484   1.152112    0.253482   
  12.431  0.178    0.608   0.099   -0.345626  -0.821944  2.481    3.861    3.976   1.232637    -0.021074  
  12.431  0.214    0.652   0.189   -0.453369  -0.76843   1.718    4.262    3.867   1.10937     0.009557   
  12.431  0.198    0.631   0.058   -0.232053  -1.414717  1.361    3.79     5.175   1.092693    0.125919   
  12.431  0.171    0.57    0.175   -0.402952  -1.262746  0.315    5.875    4.769   1.211305    0.498017   
  12.431  0.19     0.669   0.15    -0.343858  -0.822825  1.386    3.266    6.886   0.850608    0.194545   
  12.431  0.171    0.648   0.193   -0.319943  -0.831287  1.709    7.072    6.985   1.078618    0.257613   
  12.431  0.172    0.595   0.129   -0.34136   -1.441681  0.981    5.131    5.171   1.365331    0.565782   
  12.431  0.192    0.637   0.153   -0.349564  -1.023197  2.286    3.867    0.338   1.594304    0.619349   
  12.431  0.178    0.688   0.138   -0.415656  -0.86176   2.307    4.831    3.844   1.485327    0.24535    
  12.431  0.165    0.665   0.203   -0.304534  -0.613821  4.265    2.015    4.883   -0.127683   -0.375553  
  12.431  0.217    0.644   0.155   -0.440023  -1.448798  -0.518   6.507    5.166   1.439041    0.347558   
  12.431  0.152    0.655   0.109   -0.202621  -0.862168  1.966    5.993    5.908   1.167013    0.416498   
  12.431  0.163    0.657   0.139   -0.281628  -0.476571  1.242    4.596    4.003   1.79256     0.634821   
  12.431  0.215    0.666   0.146   -0.375249  -0.660144  2.02     5.359    4.852   1.466027    0.446571   
  12.431  0.194    0.675   0.225   -0.432262  -0.873386  1.47     6.071    5.838   1.117131    0.243235   
  12.431  0.172    0.674   0.175   -0.292944  -0.708247  1.983    6.292    6.003   1.162056    0.535547   
  12.431  0.126    0.598   0.131   -0.259283  -1.040798  1.378    6.607    6.211   1.359615    0.571143   
  12.431  0.191    0.638   0.147   -0.420762  -1.223891  0.792    5.136    4.488   1.683497    0.151107   
  12.431  0.201    0.656   0.212   -0.453029  -1.015351  2.964    6.695    5.141   1.003244    0.870375   
  12.431  0.109    0.608   0.095   -0.231056  -0.578323  2.665    4.766    4.359   1.299574    0.614115   
  12.431  0.17     0.584   0.114   -0.377796  -0.962065  0.183    6.452    5.203   1.244604    0.295582   
  12.431  0.098    0.542   0.109   -0.248823  -0.815507  2.29     4.429    4.679   1.274013    0.319022   
  12.431  0.136    0.609   0.148   -0.304924  -0.579981  1.746    3.314    4.201   0.994357    0.344919   
  12.431  0.274    0.687   0.154   -0.521729  -1.176098  0.059    5.681    4.878   1.088215    -0.080432  
  12.431  0.192    0.654   0.165   -0.404571  -0.891353  1.822    5.055    6.059   0.699924    0.173182   
  12.431  0.182    0.619   0.055   -0.196981  -0.697249  1.327    4.954    5.033   1.093342    0.10368    
  12.431  0.151    0.637   0.124   -0.333363  -0.670683  2.042    4.503    4.313   1.211998    0.440778   
  12.431  0.162    0.574   0.184   -0.568184  -1.314516  1.382    5.162    5.768   1.259578    0.43356    
  12.431  0.215    0.641   0.117   -0.418116  -1.079975  2.45     5.655    4.192   1.271933    0.491832   
  12.431  0.175    0.616   0.132   -0.362213  -0.774561  0.724    3.457    5.523   1.248621    -0.064443  
  12.431  0.164    0.578   0.223   -0.443109  -1.05629   1.536    4.27     4.167   1.149445    0.135789   
  12.431  0.189    0.598   0.211   -0.50365   -1.232917  0.36     5.269    3.792   1.359823    0.511777   
  12.431  0.172    0.679   0.121   -0.277883  -0.511088  2.467    2.67     2.883   1.455481    -0.134123  
  12.431  0.184    0.645   0.223   -0.331335  -1.200435  2.704    2.324    5.069   0.63634     0.265955   
  12.431  0.148    0.685   0.195   -0.271391  -0.707543  1.037    5.617    5.931   1.115982    0.224212   
  12.431  0.176    0.624   0.174   -0.277584  -0.800541  2.317    3.369    3.148   1.485003    0.037352   
  12.431  0.198    0.66    0.135   -0.290735  -1.010514  1.093    4.279    5.268   1.019047    -0.075251  
  12.431  0.166    0.619   0.138   -0.350914  -1.269127  0.668    5.768    5.62    1.254494    0.368256   
  12.431  0.226    0.69    0.202   -0.445188  -1.058603  2.127    3.414    3.881   0.798201    -0.224226  
  12.431  0.151    0.622   0.103   -0.219388  -1.007079  0.702    6.174    3.742   1.251372    0.3232     
  12.431  0.106    0.588   0.094   -0.182662  -0.931235  1.318    5.365    4.273   1.362719    0.289      
  12.431  0.179    0.587   0.198   -0.475304  -1.364826  2.207    4.378    4.282   1.183508    0.179118   
  12.431  0.188    0.597   0.19    -0.409867  -1.185141  0.198    5.004    6.591   0.942575    0.136209   
  12.431  0.133    0.652   0.191   -0.302292  -0.491833  1.234    4.637    6.363   1.013507    -0.036801  
  12.431  0.199    0.593   0.114   -0.359509  -1.322679  2.477    1.719    4.641   0.920255    0.210341   
  12.431  0.2      0.721   0.155   -0.312074  -0.706689  -0.602   5.237    4.368   1.800886    0.0596     
  12.431  0.19     0.694   0.202   -0.30402   -0.64555   1.392    4.393    5.017   1.101336    0.339125   
  12.431  0.086    0.562   0.142   -0.244781  -0.433291  1.926    6.066    4.708   1.008934    0.644904   
  12.431  0.217    0.66    0.205   -0.482313  -1.069318  1.699    2.892    2.938   1.528821    -0.035447  
  12.431  0.123    0.626   0.148   -0.228335  -0.857475  0.824    5.05     4.235   1.396478    0.37454    
  12.431  0.196    0.652   0.172   -0.34927   -1.052848  1.608    5.73     4.679   1.070567    0.335013   
  12.431  0.198    0.65    0.1     -0.265301  -0.955651  0.534    5.021    7.184   0.908866    0.113751   
  12.431  0.152    0.626   0.127   -0.248422  -1.21009   0.983    4.979    4.835   1.592068    0.524899   
  12.431  0.2      0.678   0.111   -0.310888  -1.049646  2.655    0.149    3.863   1.477096    -0.266521  
  12.431  0.19     0.649   0.134   -0.37299   -0.736852  2.502    2.865    5.128   0.89253     -0.053108  
  12.438  0.261    0.675   0.194   -0.484705  -1.042478  -0.151   5.64     4.178   1.359378    0.477544   
  12.438  0.188    0.62    0.113   -0.355665  -0.797053  2.814    3.046    4.416   1.004954    0.038298   
  12.438  0.149    0.62    0.125   -0.310392  -0.613867  -0.265   6.959    4.829   1.398714    0.070965   
  12.438  0.142    0.614   0.172   -0.257918  -0.788921  2.077    4.011    4.055   1.020361    0.139971   
  12.438  0.181    0.664   0.144   -0.373936  -0.83544   -0.66    6.581    4.989   1.44032     0.25151    
  12.438  0.143    0.646   0.141   -0.280281  -0.693294  1.435    4.66     3.926   1.172958    0.349055   
  12.438  0.128    0.576   0.123   -0.325628  -0.917473  2.122    3.196    4.315   1.351209    0.200273   
  12.438  0.178    0.662   0.101   -0.325828  -0.757726  1.977    3.389    4.769   0.968544    -0.100349  
  12.438  0.216    0.624   0.166   -0.426257  -1.01868   0.556    5.787    4.114   1.512681    0.353874   
  12.438  0.193    0.623   0.132   -0.353925  -0.753435  1.55     6.44     3.43    1.329185    1.076289   
  12.438  0.239    0.678   0.223   -0.53174   -1.310378  1.666    3.527    3.92    1.548087    -0.016228  
  12.438  0.136    0.545   0.105   -0.272765  -1.252293  2.827    1.95     3.47    1.114992    0.27107    
  12.438  0.205    0.696   0.245   -0.417188  -0.905672  2.235    2.494    5.695   1.113834    0.144017   
  12.438  0.221    0.656   0.168   -0.416313  -1.075335  -0.651   6.298    4.402   1.407765    0.327657   
  12.438  0.158    0.645   0.162   -0.346075  -0.867559  0.977    3.736    3.109   1.570738    -0.211815  
  12.438  0.221    0.66    0.13    -0.351658  -0.845328  1.384    2.614    4.373   1.054033    -0.049219  
  12.438  0.224    0.625   0.178   -0.489086  -1.422532  3.844    0.671    2.365   1.74736     0.151982   
  12.438  0.172    0.668   0.122   -0.363768  -0.800434  1.883    2.672    4.455   1.590602    0.447286   
  12.438  0.108    0.626   0.15    -0.24625   -1.058569  1.405    5.372    6.269   1.015897    0.03712    
  12.438  0.222    0.641   0.238   -0.440124  -0.946366  1.027    5.005    3.948   1.590998    0.429072   
  12.438  0.157    0.51    0.148   -0.398436  -1.185842  0.298    6.418    3.399   1.573294    0.559895   
  12.438  0.12     0.655   0.231   -0.323159  -0.451063  2.397    6.599    5.962   0.841479    -0.003103  
  12.438  0.219    0.688   0.184   -0.465973  -1.30607   1.326    2.773    6.863   1.291625    -0.022336  
  12.438  0.179    0.602   0.165   -0.484916  -1.146852  3.505    3.577    4.323   1.024537    0.309913   
  12.438  0.186    0.647   0.157   -0.344556  -1.242439  2.507    2.671    2.501   1.512186    0.026125   
  12.438  0.224    0.657   0.186   -0.400962  -0.885494  2.655    2.136    5.548   0.782717    0.11313    
  12.438  0.21     0.638   0.122   -0.422187  -1.0999    1.08     5.679    4.829   1.173169    0.304428   
  12.438  0.154    0.637   0.158   -0.376308  -1.081734  1.905    4.613    3.718   1.250563    0.712108   
  12.438  0.217    0.644   0.124   -0.286832  -0.973049  2.666    3.541    5.261   0.630301    0.241869   
  12.438  0.232    0.673   0.216   -0.410942  -0.868281  1.444    2.66     5.716   1.2098      -0.080815  
  12.438  0.094    0.627   0.169   -0.196082  -0.365431  0.67     5.077    5.744   1.223796    0.388395   
  12.438  0.112    0.52    0.107   -0.303892  -1.055393  3.184    3.356    4.168   1.372789    0.48606    
  12.438  0.227    0.638   0.158   -0.423017  -1.175773  1.841    4.125    5.024   0.965465    0.203553   
  12.438  0.191    0.623   0.155   -0.412952  -0.866641  1.458    6.493    4.388   0.99585     0.285876   
  12.438  0.215    0.603   0.167   -0.436586  -1.04171   -0.227   8.174    4.585   1.301266    0.675974   
  12.438  0.179    0.719   0.116   -0.216832  -0.446668  1.652    4.296    4.511   1.407676    0.312405   
  12.438  0.201    0.643   0.15    -0.348904  -1.036651  1.641    6.061    8.49    0.812937    0.206038   
  12.438  0.188    0.654   0.183   -0.417414  -0.895723  1.731    4.653    5.429   0.729613    0.120932   
  12.438  0.154    0.652   0.202   -0.337052  -0.709089  0.517    6.348    5.604   1.225639    0.546382   
  12.438  0.179    0.602   0.127   -0.401305  -1.05647   1.699    6.083    6.675   0.682142    0.311857   
  12.438  0.214    0.619   0.193   -0.465693  -1.2145    2.251    3.737    6.22    0.845972    0.090245   
  12.438  0.173    0.705   0.213   -0.289348  -0.849461  0.971    4.126    5.314   1.130218    0.00154    
  12.438  0.209    0.651   0.149   -0.374295  -0.898525  2.54     1.797    4.343   1.575136    -0.245311  
  12.438  0.189    0.679   0.107   -0.233556  -0.718069  1.118    4.206    3.439   1.075411    0.293057   
  12.438  0.153    0.602   0.169   -0.368474  -1.242395  1.408    5.754    6.091   0.931966    0.140624   
  12.438  0.201    0.653   0.092   -0.282732  -0.997752  1.938    2.16     3.095   1.672061    -0.161246  
  12.438  0.212    0.722   0.167   -0.349256  -0.628534  3.526    2.17     2.998   1.163233    -0.045714  
  12.438  0.22     0.663   0.151   -0.502322  -1.241407  1.129    3.597    5.672   1.632004    -0.139784  
  12.438  0.206    0.698   0.128   -0.375473  -0.737558  1.248    3.931    5.147   1.447454    0.074866   
  12.438  0.142    0.609   0.189   -0.269692  -1.000755  2.607    5.554    5.07    0.977108    0.634413   
  12.438  0.211    0.608   0.152   -0.354398  -1.104309  3.496    2.222    2.976   1.572544    -0.143965  
  12.438  0.209    0.625   0.233   -0.472164  -1.015864  2.704    2.222    4.806   0.273118    -0.028376  
  12.438  0.104    0.539   0.132   -0.279256  -0.661902  3.143    4.257    5.592   0.937261    0.212367   
  12.438  0.138    0.599   0.117   -0.254595  -0.85548   3.815    2.351    4.625   0.748941    -0.075475  
  12.438  0.208    0.74    0.153   -0.443985  -0.774942  1.366    4.193    4.812   1.247888    0.637588   
  12.438  0.129    0.6     0.149   -0.221712  -0.603654  3.652    1.978    2.979   0.791596    -0.306431  
  12.438  0.175    0.622   0.197   -0.331508  -0.727668  1.988    4.53     5.986   0.884915    0.26557    
  12.438  0.198    0.648   0.161   -0.388751  -1.261691  2.357    2.823    4.4     1.392579    0.370839   
  12.438  0.154    0.583   0.19    -0.439968  -1.319157  2.038    5.735    6.269   0.66984     -0.009506  
  12.438  0.172    0.562   0.052   -0.27834   -1.807892  -0.224   5.952    6.388   1.228438    0.047672   
  12.438  0.135    0.657   0.165   -0.293086  -0.71009   1.506    2.76     5.002   1.87425     0.199855   
  12.438  0.157    0.597   0.209   -0.429212  -0.867621  1.338    4.552    5.3     1.296316    0.134855   
  12.438  0.147    0.598   0.215   -0.359762  -1.213931  3.293    2.645    2.856   1.42493     0.64981    
  12.438  0.156    0.629   0.174   -0.356458  -0.695903  1.175    4.759    5.976   1.165784    0.196906   
  12.438  0.169    0.596   0.105   -0.353242  -1.052524  2.73     3.998    6.088   1.134169    0.494424   
  12.438  0.211    0.674   0.138   -0.347336  -0.589168  1.998    3.09     5.75    1.131128    0.105827   
  12.438  0.255    0.679   0.176   -0.531166  -1.489858  1.644    4.475    3.69    1.327814    0.242403   
  12.438  0.21     0.647   0.068   -0.320592  -1.429496  0.673    8.439    6.063   1.177987    0.634475   
  12.438  0.125    0.635   0.17    -0.289527  -0.736755  1.321    5.331    5.52    1.289802    0.328212   
  12.438  0.2      0.641   0.205   -0.496775  -1.116793  1.323    5.037    7.735   0.902499    0.116941   
  12.438  0.201    0.678   0.153   -0.350485  -0.926562  1.509    3.728    6.366   0.948206    -0.00363   
  12.438  0.216    0.686   0.218   -0.420658  -0.871394  2.346    1.772    3.555   1.538972    0.02211    
  12.438  0.187    0.671   0.151   -0.344582  -0.861718  2.726    4.319    4.048   1.022217    0.006904   
  12.438  0.152    0.608   0.159   -0.368249  -1.033625  1.018    7.046    7.673   0.788955    0.247323   
  12.438  0.244    0.657   0.173   -0.48134   -0.999085  1.832    3.944    4.851   1.256877    0.376465   
  12.438  0.137    0.652   0.184   -0.364673  -0.928955  1.562    6.212    5.624   1.240959    0.436119   
  12.438  0.221    0.639   0.105   -0.368586  -0.620295  1.45     5.207    4.707   1.246829    0.460771   
  12.438  0.146    0.73    0.164   -0.277731  -0.775655  0.243    6.339    6.844   1.13825     0.229068   
  12.438  0.221    0.653   0.251   -0.503546  -0.98491   3.095    2.962    4.14    0.962437    0.411794   
  12.438  0.216    0.626   0.056   -0.27649   -0.665832  0.664    4.815    3.931   1.665114    0.382233   
  12.438  0.113    0.654   0.14    -0.199413  -0.379441  2.412    3.916    6.141   0.90401     0.21423    
  12.438  0.196    0.629   0.183   -0.361133  -1.151349  -0.498   5.945    5.301   1.282181    0.077202   
  12.438  0.157    0.662   0.124   -0.285644  -0.408584  2.12     1.648    5.097   1.03925     -0.227974  
  12.438  0.187    0.601   0.18    -0.456417  -1.200553  0.981    6.127    4.325   1.450754    0.687534   
  12.438  0.205    0.651   0.143   -0.425333  -0.840584  2.138    4.608    6.375   0.970862    0.26804    
  12.438  0.155    0.593   0.064   -0.155829  -1.233242  1.36     3.133    4.485   1.666895    -0.201698  
  12.438  0.192    0.582   0.086   -0.408725  -1.472676  0.157    7.7      6.585   1.225379    0.153679   
  12.438  0.145    0.571   0.112   -0.333057  -0.703112  0.479    6.989    5.718   1.202778    0.431923   
  12.438  0.151    0.634   0.193   -0.332624  -0.704761  2.278    3.76     7.408   1.150163    0.169514   
  12.438  0.254    0.709   0.206   -0.470555  -0.805244  -0.309   7.455    7.251   1.272945    0.440913   
  12.438  0.133    0.653   0.201   -0.370855  -0.915441  -0.158   8.002    3.685   1.632259    0.736604   
  12.438  0.195    0.629   0.161   -0.494358  -1.252392  1.993    4.59     4.914   1.058283    0.343813   
  12.438  0.121    0.614   0.178   -0.277888  -0.846272  -0.024   4.779    5.945   1.206215    0.134643   
  12.438  0.1      0.634   0.102   -0.087253  -0.521885  2.997    0.922    3.787   1.691116    0.031343   
  12.438  0.224    0.647   0.16    -0.436737  -1.391098  2.701    2.868    2.729   1.825562    -0.416622  
  12.438  0.164    0.612   0.072   -0.314772  -0.649295  2.764    3.219    4.544   0.711684    0.243193   
  12.438  0.128    0.691   0.095   -0.141029  -0.569496  3.851    2.237    3.46    0.898459    -0.03991   
  12.438  0.216    0.648   0.139   -0.447041  -0.950308  1.609    5.42     4.363   1.354957    0.510321   
  12.438  0.226    0.709   0.1     -0.320528  -0.6576    0.941    4.965    4.993   1.349376    0.144731   
  12.438  0.147    0.607   0.069   -0.208255  -0.845769  0.954    4.871    4.249   1.755406    0.068741   
  12.444  0.082    0.585   0.096   -0.169214  -0.702964  -0.368   6.484    5.648   1.287752    0.318688   
  12.444  0.237    0.648   0.119   -0.331104  -1.325309  0.176    5.392    5.05    1.7203      0.176981   
  12.444  0.221    0.667   0.184   -0.326288  -0.735205  1.826    2.562    4.187   1.600819    -0.111098  
  12.444  0.161    0.678   0.134   -0.214206  -0.758536  -0.698   5.328    6.22    1.432403    0.253868   
  12.444  0.177    0.575   0.185   -0.461364  -1.376879  3.173    5.005    4.992   0.749418    0.509414   
  12.444  0.172    0.629   0.167   -0.42556   -1.004902  2.373    2.826    5.264   0.967735    0.144579   
  12.444  0.195    0.736   0.171   -0.355273  -0.866323  2.256    3.414    3.779   1.601127    -0.06903   
  12.444  0.188    0.641   0.136   -0.372171  -0.965824  0.955    6.141    3.802   1.394137    0.456957   
  12.444  0.175    0.662   0.179   -0.388106  -0.626647  2.136    4.448    3.454   1.250328    0.406462   
  12.444  0.161    0.676   0.171   -0.323024  -0.631907  1.84     3.644    4.121   1.465167    0.209705   
  12.444  0.152    0.678   0.253   -0.41593   -0.968719  2.253    2.272    3.928   1.399716    -0.072498  
  12.444  0.172    0.568   0.169   -0.355237  -0.642974  2.775    1.235    3.621   1.941882    -0.138817  
  12.444  0.143    0.656   0.166   -0.288683  -0.905924  1.399    4.566    4.494   1.238881    0.343379   
  12.444  0.143    0.677   0.224   -0.261424  -0.609031  1.285    4.45     7.357   1.223156    -0.039666  
  12.444  0.196    0.616   0.077   -0.281396  -1.242039  0.58     5.062    4.308   1.176212    0.101926   
  12.444  0.194    0.701   0.224   -0.435965  -0.603565  0.218    6.051    5.936   0.950619    0.189361   
  12.444  0.224    0.633   0.179   -0.552945  -1.212997  2.318    2.855    4.192   0.984187    0.148253   
  12.444  0.194    0.642   0.134   -0.385554  -0.903729  0.907    5.737    6.551   1.165318    0.442758   
  12.444  0.191    0.633   0.136   -0.384776  -1.487549  3.214    1.167    3.947   0.843092    -0.05641   
  12.444  0.178    0.595   0.162   -0.449869  -1.331639  1.718    2.855    4.003   0.913661    0.030751   
  12.444  0.231    0.689   0.226   -0.474189  -0.978223  1.704    4.266    3.902   1.288286    0.57157    
  12.444  0.221    0.622   0.169   -0.422336  -1.232985  -0.93    6.722    4.184   1.583979    0.31346    
  12.444  0.115    0.586   0.169   -0.206254  -1.165066  1.2      4.977    3.901   0.899346    0.057286   
  12.444  0.2      0.645   0.169   -0.380906  -1.067676  1.506    3.224    2.862   1.141487    -0.294932  
  12.444  0.168    0.645   0.191   -0.360325  -0.74349   -0.511   6.337    5.796   1.505468    0.306758   
  12.444  0.164    0.654   0.206   -0.294032  -0.913313  2.907    2.091    3.507   1.836256    -0.144186  
  12.444  0.196    0.621   0.143   -0.351408  -0.868711  1.524    2.8      5.69    1.015575    0.2283     
  12.444  0.153    0.559   0.129   -0.392348  -1.453138  3.895    3.14     4.772   0.948604    0.146601   
  12.444  0.145    0.553   0.141   -0.354848  -1.251506  2.454    1.624    4.621   1.424234    0.012395   
  12.444  0.169    0.667   0.154   -0.343164  -1.034318  1.772    3.79     6.504   1.136567    0.075551   
  12.444  0.172    0.566   0.162   -0.445125  -1.000132  -0.942   6.376    4.923   1.256182    0.417624   
  12.444  0.203    0.727   0.252   -0.458907  -0.79655   1.613    3.134    5.593   1.125093    0.258131   
  12.444  0.148    0.622   0.126   -0.288333  -1.159351  2.214    3.818    4.219   1.096625    0.259397   
  12.444  0.156    0.665   0.177   -0.193411  -0.439116  0.538    5.331    4.808   1.226929    0.230544   
  12.444  0.156    0.623   0.191   -0.368685  -0.817701  -0.092   6.07     4.258   1.349517    0.496203   
  12.444  0.19     0.715   0.136   -0.303783  -0.744976  0.332    6.554    5.524   1.318113    0.322281   
  12.444  0.206    0.689   0.196   -0.416273  -0.995554  0.912    3.986    4.391   1.439106    0.120703   
  12.444  0.14     0.641   0.125   -0.210154  -0.384807  1.991    0.165    4.074   1.86127     -0.281133  
  12.444  0.209    0.599   0.077   -0.356392  -1.16805   0.562    4.29     5.688   1.435087    -0.074442  
  12.444  0.187    0.589   0.114   -0.453858  -1.046947  0.355    4.577    5.6     1.201637    0.29678    
  12.444  0.182    0.644   0.108   -0.394492  -0.878015  1.569    4.408    5.196   1.252787    0.032079   
  12.444  0.187    0.672   0.142   -0.369358  -0.953266  1.96     5.457    1.439   2.140378    0.856612   
  12.444  0.18     0.549   0.134   -0.417377  -1.562462  3.469    2.542    5.326   0.692971    -0.070227  
  12.444  0.197    0.687   0.197   -0.421373  -0.908793  1.6      4.688    4.209   1.560471    0.800696   
  12.444  0.184    0.642   0.116   -0.349267  -0.816863  2.878    3.96     4.544   0.958112    0.57872    
  12.444  0.112    0.652   0.141   -0.152728  -0.611922  -0.132   4.862    4.649   1.495875    0.017403   
  12.444  0.192    0.67    0.173   -0.487727  -1.222659  2.415    3.865    4.97    0.843155    0.271528   
  12.444  0.19     0.583   0.149   -0.376669  -1.264128  2.279    3.801    4.995   0.923162    0.239327   
  12.444  0.222    0.584   0.166   -0.559775  -1.41685   2.69     2.78     2.96    1.75417     0.200089   
  12.444  0.185    0.675   0.204   -0.429044  -1.024473  -0.447   4.742    5.097   1.494066    -0.030183  
  12.444  0.183    0.587   0.141   -0.444155  -1.139417  1.964    4.012    5.427   1.232701    0.255827   
  12.444  0.133    0.656   0.209   -0.261305  -0.757588  0.834    4.904    4.068   1.489048    0.305978   
  12.444  0.115    0.602   0.067   -0.220157  -0.936852  2.184    4.46     4.708   1.198283    0.51798    
  12.444  0.145    0.624   0.152   -0.235923  -0.735365  1.305    4.19     3.038   1.574954    0.235321   
  12.444  0.15     0.672   0.18    -0.234778  -0.722312  2.534    2.759    4.316   1.471978    0.113822   
  12.444  0.218    0.671   0.241   -0.503088  -1.245757  1.178    3.708    2.647   1.431687    -0.037115  
  12.444  0.155    0.628   0.145   -0.285682  -1.024091  0.344    5.384    4.839   1.387088    0.307049   
  12.444  0.171    0.662   0.151   -0.316647  -1.145699  0.103    5.309    5.122   1.103281    0.378712   
  12.444  0.158    0.669   0.191   -0.314198  -0.795493  0.792    4.263    6.303   1.006642    0.135063   
  12.444  0.223    0.586   0.163   -0.450242  -1.005527  0.587    4.144    5.073   1.565014    -0.193787  
  12.444  0.15     0.659   0.114   -0.241405  -0.788893  1.406    4.824    5.574   0.972358    0.026491   
  12.444  0.176    0.604   0.103   -0.309576  -0.824242  0.696    4.521    6.545   1.000022    0.065031   
  12.444  0.172    0.619   0.139   -0.373961  -0.847543  2.615    2.289    5.171   1.110259    0.146064   
  12.444  0.196    0.64    0.156   -0.398803  -1.261348  1.874    3.915    4.404   1.078485    0.325439   
  12.444  0.227    0.64    0.19    -0.454719  -1.235833  1.892    3.674    4.288   1.322861    0.254525   
  12.444  0.151    0.555   0.106   -0.326748  -1.084585  0.966    5.101    3.546   1.463222    0.308884   
  12.444  0.149    0.614   0.105   -0.196192  -0.788966  0.36     7.168    4.501   1.266067    0.431369   
  12.444  0.175    0.68    0.194   -0.301062  -0.837825  0.015    6.597    4.34    1.474546    0.691879   
  12.444  0.233    0.708   0.174   -0.480369  -1.285365  1.546    3.51     3.116   1.553293    0.221994   
  12.444  0.157    0.639   0.176   -0.283376  -0.606758  2.109    1.935    4.796   0.881081    -0.292225  
  12.444  0.199    0.637   0.138   -0.447055  -0.754812  1.397    2.728    4.466   1.628001    0.109357   
  12.444  0.086    0.521   0.107   -0.166348  -0.564152  1.987    3.659    3.623   0.834681    0.214263   
  12.444  0.158    0.677   0.128   -0.274989  -0.833756  3.614    3.237    5.396   0.286932    0.065269   
  12.444  0.185    0.681   0.172   -0.360279  -0.858157  1.99     3.357    4.314   1.553199    0.452146   
  12.444  0.167    0.588   0.113   -0.292639  -1.322233  3.202    5.181    5.995   0.79051     0.388688   
  12.444  0.215    0.663   0.177   -0.401732  -1.038551  2.829    2.273    4.206   1.772832    -0.094597  
  12.444  0.187    0.66    0.129   -0.309702  -1.1213    4.102    1.124    5.529   1.082081    0.232636   
  12.444  0.205    0.611   0.15    -0.404195  -1.158192  1.244    4.388    3.251   1.748385    -0.144124  
  12.444  0.121    0.66    0.128   -0.225637  -0.773952  1.883    4.372    2.795   1.347598    -0.015014  
  12.444  0.169    0.654   0.118   -0.297303  -0.684078  2.082    5.71     4.436   1.18386     0.7669     
  12.444  0.129    0.558   0.109   -0.2934    -1.520404  2.384    3.167    4.414   0.647399    -0.194905  
  12.444  0.119    0.619   0.142   -0.184731  -0.462673  2.497    4.656    3.362   1.335073    0.388489   
  12.444  0.142    0.593   0.104   -0.317906  -1.063686  2.969    1.541    5.775   1.406693    -0.261719  
  12.444  0.209    0.673   0.201   -0.446166  -0.711681  2.707    4.668    5.39    1.214461    0.339391   
  12.444  0.212    0.695   0.148   -0.378906  -0.684839  1.316    5.218    5.373   1.072827    0.283849   
  12.444  0.227    0.688   0.162   -0.449914  -0.829283  2.096    4.544    4.359   1.149389    0.100525   
  12.444  0.211    0.597   0.216   -0.418736  -1.222264  0.032    5.197    4.779   1.16117     0.273727   
  12.444  0.136    0.635   0.118   -0.166299  -0.614519  0.615    6.471    4.736   1.255916    0.424826   
  12.444  0.205    0.644   0.189   -0.485683  -0.964353  1.931    5.313    4.248   1.228185    0.589444   
  12.444  0.2      0.697   0.283   -0.483284  -0.87581   2.448    4.202    3.055   1.075535    0.218452   
  12.444  0.208    0.639   0.202   -0.412941  -1.042701  1.803    4.482    7.11    0.793081    -0.022289  
  12.444  0.142    0.683   0.233   -0.41938   -0.880406  0.662    6.038    3.673   1.398299    0.6201     
  12.444  0.197    0.664   0.097   -0.301057  -0.761614  1.781    1.908    3.938   1.694275    -0.012443  
  12.444  0.174    0.626   0.204   -0.426418  -1.104356  4.281    2.331    5.874   -0.064572   -0.290915  
  12.444  0.17     0.68    0.194   -0.334048  -0.568207  1.908    6.19     6.576   0.751102    0.154281   
  12.444  0.156    0.58    0.069   -0.197531  -0.358405  -1.073   6.122    4.714   1.519567    0.402467   
  12.444  0.136    0.692   0.145   -0.115246  -0.489921  0.594    5.168    5.4     1.095803    0.181996   
  12.444  0.205    0.681   0.212   -0.414055  -1.018827  -0.096   8.006    5.358   1.193483    0.393165   
  12.444  0.165    0.603   0.119   -0.279284  -0.897958  0.829    3.859    3.93    1.663505    0.094069   
  12.444  0.227    0.562   0.165   -0.53371   -1.436824  -0.882   9.445    4.986   1.290096    0.74786    
  12.451  0.205    0.635   0.116   -0.320183  -1.196479  2.84     3.531    4.12    1.116734    -0.129976  
  12.451  0.163    0.726   0.218   -0.326283  -0.66692   2.89     3.154    4.438   1.071043    -0.009475  
  12.451  0.198    0.612   0.175   -0.447466  -1.338606  1.893    6.282    3.092   1.447839    0.590909   
  12.451  0.186    0.718   0.153   -0.312124  -0.321402  1.429    4.332    3.252   1.175255    0.607982   
  12.451  0.17     0.675   0.193   -0.32698   -0.972298  1.819    4.017    4.63    1.189034    0.529071   
  12.451  0.204    0.644   0.173   -0.521934  -1.130845  0.382    5.776    5.521   1.44079     0.489879   
  12.451  0.171    0.649   0.135   -0.385403  -1.34308   1.968    2.663    3.187   1.307171    0.286828   
  12.451  0.193    0.652   0.119   -0.397744  -0.956933  1.442    3.278    5.224   1.105182    -0.234694  
  12.451  0.159    0.594   0.153   -0.271192  -0.756664  2.424    4.435    5.638   0.959587    0.393562   
  12.451  0.097    0.581   0.178   -0.249285  -0.524399  0.647    4.521    5.234   1.404851    0.040348   
  12.451  0.182    0.562   0.104   -0.285146  -2.068908  0.952    5.486    6.239   1.124253    0.402452   
  12.451  0.212    0.675   0.092   -0.293974  -1.088338  4.06     1.92     5.552   0.219459    -0.028562  
  12.451  0.227    0.667   0.158   -0.390558  -1.050621  2.133    2.36     2.91    2.170491    0.229095   
  12.451  0.164    0.65    0.178   -0.362522  -0.773149  2.374    5.079    5.853   0.840027    0.276199   
  12.451  0.192    0.654   0.101   -0.337009  -0.433456  1.891    4.019    3.389   0.997052    0.257298   
  12.451  0.234    0.669   0.14    -0.446007  -0.770337  1.267    4.446    4.072   1.772038    0.312464   
  12.451  0.187    0.641   0.161   -0.398146  -0.906256  1.208    5.743    5.0     1.238637    0.491059   
  12.451  0.167    0.664   0.204   -0.296939  -0.708387  1.615    5.509    4.511   1.322463    0.283597   
  12.451  0.165    0.545   0.099   -0.246982  -0.931949  1.996    3.033    4.003   1.328309    -0.047396  
  12.451  0.149    0.59    0.127   -0.319374  -0.778512  1.52     3.101    4.62    1.515128    0.290339   
  12.451  0.189    0.599   0.145   -0.356128  -0.995847  1.041    4.606    5.579   1.476842    0.290871   
  12.451  0.147    0.59    0.195   -0.342407  -0.995026  1.021    6.24     4.626   1.387889    0.657972   
  12.451  0.166    0.639   0.163   -0.286417  -0.874777  0.076    5.375    6.647   1.338724    0.154151   
  12.451  0.168    0.653   0.148   -0.401109  -0.987965  0.362    5.885    2.788   1.922863    0.168622   
  12.451  0.176    0.628   0.199   -0.59084   -1.050792  1.793    5.137    4.297   1.44823     0.510451   
  12.451  0.155    0.641   0.091   -0.176077  -0.350395  2.858    1.843    3.525   1.088214    0.032142   
  12.451  0.189    0.728   0.158   -0.303287  -0.713233  0.541    5.605    3.981   1.595604    0.40731    
  12.451  0.195    0.719   0.186   -0.36471   -0.789221  1.5      5.986    3.389   1.24911     0.600341   
  12.451  0.251    0.658   0.098   -0.447423  -1.122874  2.102    4.194    3.807   1.39667     0.284092   
  12.451  0.168    0.697   0.162   -0.307648  -0.61189   0.724    5.756    5.802   1.039916    0.361484   
  12.451  0.212    0.706   0.172   -0.381368  -0.689929  0.933    7.52     6.86    0.879752    0.279608   
  12.451  0.158    0.625   0.133   -0.363955  -0.897733  2.435    1.884    2.577   1.513934    -0.093668  
  12.451  0.176    0.642   0.222   -0.481405  -0.891673  1.469    5.236    5.573   1.050036    0.324844   
  12.451  0.132    0.638   0.123   -0.215966  -0.682914  2.526    2.339    5.942   0.849536    -0.201333  
  12.451  0.184    0.714   0.173   -0.332819  -0.653836  1.117    5.209    4.985   1.485553    0.310693   
  12.451  0.093    0.57    0.094   -0.20958   -1.031167  0.083    6.922    5.302   1.067622    0.293813   
  12.451  0.171    0.597   0.163   -0.338531  -0.95722   0.845    5.785    2.975   1.350705    0.449846   
  12.451  0.23     0.663   0.112   -0.365454  -0.974686  1.173    4.572    7.238   1.234       0.34017    
  12.451  0.161    0.617   0.129   -0.249623  -0.950817  1.969    4.298    5.171   1.125842    0.466512   
  12.451  0.175    0.613   0.085   -0.272098  -1.380031  2.819    5.008    5.414   1.636678    0.509083   
  12.451  0.137    0.696   0.26    -0.312818  -0.775022  2.743    3.289    3.511   1.370497    0.135489   
  12.451  0.141    0.616   0.112   -0.170744  -0.848168  0.408    5.939    4.243   1.417626    0.657785   
  12.451  0.115    0.745   0.217   -0.235601  -0.653334  1.236    3.348    5.1     1.271921    0.05253    
  12.451  0.206    0.659   0.155   -0.412104  -0.741971  1.245    4.981    4.488   1.326796    0.518887   
  12.451  0.202    0.661   0.143   -0.354342  -1.058035  1.253    3.907    5.034   0.913555    0.290942   
  12.451  0.094    0.638   0.113   -0.059596  -0.311261  3.533    3.021    1.61    1.567126    0.562681   
  12.451  0.192    0.624   0.062   -0.263999  -1.105453  2.569    1.588    3.513   2.622904    -0.455782  
  12.451  0.143    0.647   0.178   -0.380974  -0.863022  1.927    3.568    4.779   1.623057    -0.125768  
  12.451  0.196    0.655   0.155   -0.298636  -0.832357  1.49     5.306    3.404   0.982292    0.143673   
  12.451  0.186    0.657   0.114   -0.356475  -1.545694  3.249    1.263    3.614   1.650918    -0.371601  
  12.451  0.165    0.61    0.089   -0.316825  -1.367592  1.863    4.294    4.192   1.064805    0.213753   
  12.451  0.2      0.681   0.119   -0.330605  -0.405787  2.468    4.734    5.488   0.655455    0.296562   
  12.451  0.131    0.549   0.04    -0.227363  -1.341666  1.631    5.121    6.029   0.851914    0.376433   
  12.451  0.15     0.605   0.142   -0.397682  -0.996999  3.159    3.827    5.314   0.674704    0.091751   
  12.451  0.22     0.6     0.168   -0.414349  -1.449035  1.659    4.498    3.64    1.537414    0.025244   
  12.451  0.157    0.621   0.08    -0.19707   -1.269806  0.735    4.276    6.515   1.157062    0.14888    
  12.451  0.19     0.649   0.174   -0.315256  -0.975853  1.139    2.241    6.032   1.806656    -0.239394  
  12.451  0.154    0.652   0.127   -0.262284  -1.27583   1.613    5.964    6.556   0.855231    0.22468    
  12.451  0.279    0.691   0.19    -0.552754  -1.157792  1.248    5.99     5.08    1.316897    0.269517   
  12.451  0.194    0.635   0.172   -0.418969  -1.115694  0.325    5.77     7.136   1.036386    0.115616   
  12.451  0.181    0.621   0.127   -0.327579  -1.104467  2.719    6.373    5.159   0.974186    0.512839   
  12.451  0.178    0.648   0.174   -0.425688  -1.105656  1.062    5.726    2.665   1.540836    0.036847   
  12.451  0.162    0.689   0.13    -0.286326  -0.559853  2.368    4.794    5.019   1.049905    0.330097   
  12.451  0.178    0.585   0.179   -0.386211  -1.340486  1.796    2.203    4.24    2.375846    -0.500169  
  12.451  0.155    0.65    0.19    -0.436986  -1.045695  0.997    6.142    6.925   0.943001    0.352122   
  12.451  0.101    0.601   0.173   -0.171033  -0.823846  -0.157   6.289    4.315   1.55925     0.226926   
  12.451  0.202    0.598   0.135   -0.346321  -1.001804  2.332    1.564    4.717   2.125675    -0.272844  
  12.451  0.148    0.589   0.14    -0.384146  -0.959134  1.93     5.188    5.061   0.836325    0.422375   
  12.451  0.238    0.644   0.187   -0.508458  -1.074919  2.463    3.013    2.131   1.628021    0.646801   
  12.451  0.179    0.654   0.148   -0.402484  -0.63745   0.763    4.754    4.158   1.546765    0.479178   
  12.451  0.187    0.595   0.196   -0.530704  -1.228267  0.078    5.654    3.353   1.291338    0.390297   
  12.451  0.198    0.636   0.108   -0.283673  -0.773668  0.738    4.053    4.67    1.685439    -0.075256  
  12.451  0.124    0.623   0.129   -0.175521  -0.630235  2.666    4.103    3.632   0.986903    0.208621   
  12.451  0.157    0.622   0.129   -0.300591  -1.138357  0.835    4.836    5.02    1.082144    0.124613   
  12.451  0.183    0.673   0.166   -0.359921  -0.517794  1.793    5.053    4.556   1.324071    0.182007   
  12.451  0.151    0.643   0.159   -0.286224  -0.984929  2.62     1.027    4.287   1.187472    -0.102857  
  12.451  0.152    0.645   0.173   -0.286929  -0.791179  2.494    3.024    4.199   0.782423    -0.204898  
  12.451  0.105    0.579   0.116   -0.219584  -0.76797   -0.019   6.184    5.694   1.129267    0.352455   
  12.451  0.196    0.645   0.15    -0.465272  -1.228141  0.787    4.852    3.226   1.446607    0.35009    
  12.451  0.189    0.62    0.142   -0.395236  -1.232716  1.35     4.234    2.713   1.881512    0.221      
  12.451  0.183    0.65    0.13    -0.370804  -1.046495  0.915    4.683    4.072   1.461411    0.319914   
  12.451  0.161    0.599   0.087   -0.225523  -0.582602  2.78     2.226    4.095   1.238091    -0.120821  
  12.451  0.215    0.709   0.202   -0.395336  -0.661318  0.838    5.351    3.603   1.440976    0.659266   
  12.451  0.191    0.676   0.193   -0.481433  -0.787578  3.431    2.853    3.821   1.177893    -0.006533  
  12.451  0.169    0.581   0.139   -0.325304  -1.159947  0.465    6.449    5.634   1.152031    0.509321   
  12.451  0.178    0.684   0.17    -0.286552  -0.328292  0.375    3.34     4.935   1.770179    -0.106218  
  12.451  0.147    0.602   0.094   -0.318613  -0.505862  2.021    2.535    4.32    2.326688    0.182386   
  12.451  0.233    0.653   0.179   -0.450219  -1.043182  2.676    4.492    5.937   1.033339    0.226764   
  12.451  0.19     0.62    0.084   -0.399027  -1.317159  1.592    4.782    5.002   1.204347    0.241728   
  12.451  0.216    0.706   0.204   -0.3799    -1.00031   0.357    5.57     4.269   1.217762    0.141219   
  12.451  0.118    0.654   0.058   -0.227494  -0.500965  1.392    3.478    5.884   0.928198    -0.001389  
  12.451  0.198    0.717   0.153   -0.322273  -0.507091  1.466    5.299    3.638   1.492375    0.959757   
  12.451  0.158    0.562   0.148   -0.372394  -1.612544  0.919    6.084    5.016   1.244882    0.693127   
  12.451  0.153    0.698   0.171   -0.328653  -0.88095   -1.012   7.369    4.946   1.328471    0.942271   
  12.451  0.138    0.648   0.106   -0.302133  -0.794852  2.187    4.77     5.147   0.730218    -0.200031  
  12.451  0.182    0.684   0.21    -0.440579  -0.983754  1.634    3.498    5.653   1.102967    0.01758    
  12.451  0.193    0.715   0.254   -0.401665  -0.794664  1.679    4.226    4.282   1.031946    -0.11729   
  12.451  0.23     0.672   0.216   -0.497205  -0.967668  0.782    3.94     4.45    1.41643     0.332927   
  12.451  0.219    0.622   0.144   -0.425211  -1.446692  1.345    3.959    4.603   1.017253    0.04677    
  12.451  0.185    0.532   0.152   -0.458668  -1.121761  1.018    6.987    5.887   1.159292    0.384011   
  12.457  0.175    0.627   0.17    -0.281111  -1.026022  2.727    3.056    4.553   0.967912    0.249067   
  12.457  0.136    0.614   0.081   -0.197512  -0.731388  3.638    4.701    6.01    0.795896    0.21518    
  12.457  0.179    0.654   0.157   -0.395602  -0.786486  1.495    5.044    4.066   1.280196    0.19323    
  12.457  0.149    0.646   0.163   -0.270177  -0.428533  2.213    3.58     4.835   1.431061    0.159133   
  12.457  0.151    0.627   0.171   -0.368546  -0.962199  1.179    4.171    4.27    1.341886    -0.096503  
  12.457  0.161    0.647   0.203   -0.403667  -0.887049  3.931    1.221    3.602   0.636233    -0.080741  
  12.457  0.184    0.71    0.114   -0.278936  -0.875312  2.873    4.263    4.388   1.072661    0.134699   
  12.457  0.14     0.622   0.115   -0.304891  -0.926043  3.83     1.834    5.172   0.452726    0.116291   
  12.457  0.189    0.614   0.103   -0.419963  -1.338278  3.334    1.149    2.039   2.12966     -0.326925  
  12.457  0.224    0.611   0.125   -0.439014  -1.282448  2.284    3.409    3.697   0.750994    0.162452   
  12.457  0.227    0.744   0.201   -0.391457  -0.848925  2.683    3.44     2.076   1.669309    0.018715   
  12.457  0.187    0.708   0.219   -0.440022  -0.890338  4.791    1.101    4.878   -1.629511   -0.666856  
  12.457  0.226    0.732   0.221   -0.496649  -1.123926  3.274    1.642    3.368   1.044961    -0.011122  
  12.457  0.226    0.677   0.178   -0.405457  -1.128998  2.038    3.317    6.642   0.744782    0.046924   
  12.457  0.188    0.624   0.083   -0.263451  -0.843131  1.647    6.39     4.058   0.997286    0.340944   
  12.457  0.118    0.67    0.184   -0.206319  -0.401167  1.117    4.74     5.757   1.306386    0.446053   
  12.457  0.239    0.689   0.211   -0.4209    -0.92989   2.252    2.134    5.386   1.075337    -0.054688  
  12.457  0.205    0.618   0.098   -0.42949   -1.856398  2.635    4.205    7.013   0.929516    0.190916   
  12.457  0.202    0.681   0.18    -0.385302  -0.986375  1.199    3.647    3.875   1.400694    0.337565   
  12.457  0.268    0.7     0.164   -0.412822  -1.275709  2.937    3.135    4.732   0.757339    0.240339   
  12.457  0.165    0.632   0.205   -0.392884  -1.087259  3.888    1.909    4.63    0.308271    0.311074   
  12.457  0.151    0.658   0.176   -0.325338  -0.552698  1.995    4.422    5.913   1.300642    0.625568   
  12.457  0.159    0.613   0.114   -0.350833  -1.106173  1.983    2.463    5.033   0.715186    0.119904   
  12.457  0.147    0.657   0.18    -0.312743  -0.815685  3.219    2.417    4.08    1.012745    0.080126   
  12.457  0.151    0.585   0.15    -0.403361  -1.033068  0.877    5.568    4.563   1.370995    0.474391   
  12.457  0.164    0.596   0.078   -0.311388  -1.620745  2.463    3.229    4.128   1.009339    0.071705   
  12.457  0.147    0.658   0.133   -0.271625  -1.061547  1.416    5.707    5.667   0.851142    0.122568   
  12.457  0.204    0.739   0.173   -0.369109  -0.572172  2.327    4.294    3.227   1.410662    0.532232   
  12.457  0.163    0.636   0.174   -0.36375   -0.802917  1.448    4.75     4.771   1.112819    0.043816   
  12.457  0.239    0.734   0.212   -0.430825  -0.791227  0.272    7.24     4.022   1.304414    0.633752   
  12.457  0.173    0.627   0.176   -0.390958  -0.987704  2.35     3.799    4.362   1.290236    0.470332   
  12.457  0.163    0.666   0.125   -0.267897  -0.798056  -0.217   5.511    3.906   1.497006    0.506645   
  12.457  0.202    0.616   0.133   -0.416718  -1.283995  1.215    3.49     4.448   1.621722    0.092075   
  12.457  0.152    0.622   0.133   -0.251717  -0.750904  1.067    3.981    4.114   1.371959    0.347057   
  12.457  0.169    0.644   0.115   -0.327289  -0.961461  1.383    4.213    4.289   1.304783    0.249866   
  12.457  0.14     0.589   0.134   -0.308413  -0.978383  1.872    3.344    5.017   1.436611    0.088621   
  12.457  0.205    0.572   0.139   -0.421877  -1.168134  -0.223   5.506    5.805   1.633601    0.161679   
  12.457  0.155    0.633   0.163   -0.366548  -1.056501  2.008    5.246    5.494   0.787306    0.079486   
  12.457  0.118    0.57    0.215   -0.37756   -1.559861  1.358    3.834    4.293   1.121925    0.037291   
  12.457  0.171    0.605   0.141   -0.380489  -0.81352   1.525    4.71     5.43    1.025823    0.258355   
  12.457  0.169    0.581   0.158   -0.466533  -0.908408  2.234    3.033    3.397   1.369192    0.086275   
  12.457  0.137    0.592   0.157   -0.323765  -0.867954  0.778    5.331    4.3     1.22496     0.369041   
  12.457  0.172    0.648   0.139   -0.348378  -1.322968  1.198    4.339    4.788   1.467881    0.234733   
  12.457  0.096    0.65    0.147   -0.177045  -0.32615   0.296    5.948    7.366   1.086509    0.184241   
  12.457  0.195    0.663   0.106   -0.267922  -0.347709  0.574    3.428    4.031   1.627221    0.040589   
  12.457  0.128    0.68    0.09    -0.128299  -0.046467  0.833    3.625    1.771   1.69236     -0.197635  
  12.457  0.147    0.601   0.124   -0.189557  -0.858033  3.572    2.019    4.113   0.937467    -0.078632  
  12.457  0.214    0.72    0.136   -0.382654  -1.107016  -1.869   7.607    5.613   1.48072     0.588731   
  12.457  0.204    0.71    0.109   -0.330791  -1.08317   2.574    0.995    4.995   1.243471    -0.201891  
  12.457  0.136    0.546   0.208   -0.395936  -1.426002  2.301    5.207    5.816   0.932746    0.11854    
  12.457  0.165    0.588   0.185   -0.42805   -1.032578  0.787    5.034    6.052   1.215903    0.127059   
  12.457  0.21     0.672   0.118   -0.29407   -0.828255  1.909    4.142    5.99    1.21478     0.239435   
  12.457  0.221    0.707   0.164   -0.425082  -0.713748  1.496    3.09     3.806   1.387186    0.482803   
  12.457  0.205    0.732   0.206   -0.473222  -0.758481  3.146    2.651    6.381   0.348096    -0.114503  
  12.457  0.186    0.661   0.125   -0.400494  -0.970826  3.195    3.383    3.876   1.273043    0.24301    
  12.457  0.21     0.676   0.161   -0.356071  -0.659685  1.534    5.418    6.309   1.0156      0.259753   
  12.457  0.175    0.711   0.219   -0.396817  -0.658482  1.438    5.955    5.026   1.504825    1.054216   
  12.457  0.17     0.695   0.134   -0.248751  -0.48183   2.099    2.408    2.363   1.634467    0.356109   
  12.457  0.217    0.684   0.164   -0.427952  -1.289263  2.187    2.429    3.72    2.523909    0.240784   
  12.457  0.165    0.679   0.167   -0.307769  -0.62316   2.65     5.791    5.58    0.840159    0.441695   
  12.457  0.122    0.641   0.144   -0.190011  -0.527506  0.082    6.023    5.459   1.24841     0.495656   
  12.457  0.165    0.572   0.105   -0.36174   -1.304335  -0.869   8.679    6.408   1.425526    0.557819   
  12.457  0.185    0.596   0.103   -0.384088  -1.505705  3.439    1.809    3.912   0.266537    0.017597   
  12.457  0.16     0.674   0.21    -0.382776  -0.840492  3.373    2.229    4.431   1.426797    -0.118968  
  12.457  0.19     0.576   0.131   -0.351119  -1.203119  1.975    5.557    5.451   1.070603    0.594933   
  12.457  0.149    0.696   0.147   -0.206331  -0.858804  2.178    1.847    5.959   0.606866    -0.274713  
  12.457  0.192    0.675   0.135   -0.360981  -1.299201  1.508    4.721    5.259   1.278409    0.404391   
  12.457  0.186    0.646   0.208   -0.38305   -1.194034  2.73     4.423    3.546   1.221114    0.685659   
  12.457  0.168    0.609   0.128   -0.379428  -1.105166  0.623    5.549    4.11    1.256808    0.693036   
  12.457  0.187    0.663   0.106   -0.357282  -1.046424  0.981    7.17     2.904   1.187414    0.54627    
  12.457  0.187    0.701   0.171   -0.384412  -1.008166  1.719    3.843    3.263   1.115184    0.119968   
  12.457  0.17     0.609   0.2     -0.38627   -1.301572  2.512    3.547    4.601   1.337985    0.059032   
  12.457  0.171    0.628   0.198   -0.417429  -1.122077  1.935    4.107    4.707   1.129103    0.270552   
  12.457  0.209    0.649   0.175   -0.409836  -1.28616   1.297    5.55     6.309   1.219154    0.486762   
  12.457  0.114    0.647   0.205   -0.253032  -0.680806  1.822    3.749    4.93    1.666738    0.368212   
  12.457  0.142    0.567   0.091   -0.26837   -1.065243  0.539    3.893    6.249   1.013324    -0.28267   
  12.457  0.177    0.656   0.225   -0.43027   -1.073402  0.428    5.969    4.6     1.106008    0.431239   
  12.457  0.215    0.625   0.19    -0.46948   -1.271342  2.092    1.792    4.631   1.765371    0.209196   
  12.457  0.151    0.572   0.238   -0.523299  -1.127411  0.919    6.041    5.846   0.963257    0.201077   
  12.457  0.119    0.631   0.186   -0.246464  -0.962732  2.163    4.532    6.507   1.472228    0.3708     
  12.457  0.221    0.634   0.143   -0.462217  -1.314438  1.618    3.926    3.465   1.588162    0.514309   
  12.457  0.212    0.682   0.131   -0.406839  -0.946372  3.572    3.924    6.133   0.452099    -0.141879  
  12.457  0.13     0.673   0.159   -0.216686  -0.827398  1.05     4.113    4.309   1.199122    0.16315    
  12.457  0.184    0.598   0.156   -0.472302  -1.3181    1.387    2.649    4.996   0.646999    -0.246954  
  12.457  0.177    0.664   0.163   -0.361666  -1.309297  1.968    2.685    4.469   0.774369    0.428753   
  12.457  0.188    0.634   0.164   -0.349457  -0.872982  1.714    4.111    3.269   1.630863    0.347927   
  12.457  0.183    0.661   0.1     -0.250329  -1.406647  1.717    4.347    4.135   1.293928    0.154682   
  12.457  0.262    0.67    0.254   -0.627729  -1.158697  1.117    5.241    4.452   1.29791     0.454018   
  12.457  0.136    0.666   0.15    -0.323643  -0.91164   2.961    3.356    4.721   0.772454    0.270427   
  12.457  0.164    0.636   0.106   -0.347391  -0.495637  0.441    5.055    3.731   1.595665    0.19633    
  12.457  0.236    0.634   0.105   -0.382475  -1.164362  1.523    5.061    3.559   1.26899     0.58207    
  12.457  0.184    0.632   0.157   -0.363738  -0.983644  2.005    2.211    4.745   1.292884    0.032623   
  12.457  0.213    0.631   0.165   -0.509596  -1.268867  2.16     5.062    5.404   0.825772    0.094542   
  12.457  0.276    0.664   0.149   -0.528178  -1.191561  1.386    3.119    3.141   1.381931    0.164714   
  12.457  0.211    0.615   0.268   -0.507309  -1.033308  3.156    1.608    3.353   1.821815    0.115281   
  12.457  0.183    0.638   0.229   -0.442838  -0.927679  1.587    4.257    4.155   1.081701    0.047692   
  12.457  0.2      0.671   0.15    -0.367871  -0.947434  2.69     2.558    4.514   0.76242     -0.252346  
  12.457  0.182    0.644   0.172   -0.399561  -0.737261  1.641    3.724    2.557   1.943434    0.077858   
  12.457  0.167    0.594   0.116   -0.39573   -1.011565  1.671    4.653    4.361   1.254702    0.28708    
  12.457  0.195    0.682   0.2     -0.301011  -0.767326  2.734    2.652    5.324   0.862264    0.135359   
  12.464  0.219    0.662   0.164   -0.420408  -0.8937    2.042    4.998    6.274   1.097324    0.340835   
  12.464  0.166    0.58    0.184   -0.44964   -1.487087  0.277    6.26     4.624   1.343626    0.520825   
  12.464  0.127    0.664   0.173   -0.282913  -0.947815  1.284    3.314    2.631   1.48317     0.394661   
  12.464  0.161    0.569   0.166   -0.389866  -0.992376  0.679    3.944    6.236   0.993671    0.157955   
  12.464  0.21     0.663   0.123   -0.383309  -1.592274  1.562    5.25     4.791   1.183243    0.58552    
  12.464  0.151    0.651   0.12    -0.343121  -1.102577  2.325    2.465    2.208   1.432358    0.080134   
  12.464  0.172    0.65    0.081   -0.30592   -1.558301  -0.096   5.522    6.399   1.343302    0.033325   
  12.464  0.181    0.654   0.198   -0.441244  -0.659108  1.876    5.186    3.825   1.193409    0.280039   
  12.464  0.104    0.601   0.112   -0.271917  -0.723973  0.903    4.981    5.243   1.19569     0.039445   
  12.464  0.133    0.697   0.19    -0.143231  -0.398427  0.917    7.084    2.476   1.323241    1.377667   
  12.464  0.199    0.657   0.236   -0.511813  -0.903384  2.777    4.9      3.318   0.997199    0.291606   
  12.464  0.15     0.619   0.09    -0.221906  -0.540239  0.966    4.761    4.013   1.434469    0.023058   
  12.464  0.175    0.666   0.154   -0.358144  -1.28444   1.448    4.5      1.763   1.55419     0.686465   
  12.464  0.209    0.65    0.199   -0.445713  -0.982589  1.098    4.229    3.639   1.594153    0.008789   
  12.464  0.205    0.682   0.201   -0.455642  -0.755316  1.87     3.841    5.736   0.994751    0.172048   
  12.464  0.169    0.689   0.096   -0.256943  -0.754745  1.794    3.531    6.197   0.745875    -0.264774  
  12.464  0.189    0.635   0.131   -0.306588  -0.833771  2.224    5.387    5.48    0.98591     0.222592   
  12.464  0.125    0.633   0.155   -0.234056  -0.756556  0.391    4.877    5.761   1.370698    0.230645   
  12.464  0.222    0.618   0.115   -0.505403  -1.06135   1.03     4.887    5.349   1.214671    0.101239   
  12.464  0.183    0.601   0.132   -0.445007  -0.920629  -1.098   7.136    3.963   1.35339     0.144273   
  12.464  0.205    0.679   0.114   -0.321029  -0.604986  2.563    3.876    4.167   1.020375    0.010973   
  12.464  0.162    0.651   0.149   -0.381202  -0.914861  1.169    5.234    5.585   1.148625    0.348084   
  12.464  0.243    0.708   0.169   -0.382688  -0.905104  2.594    3.208    5.071   1.689356    0.124271   
  12.464  0.166    0.574   0.143   -0.362185  -1.389321  0.822    6.355    5.463   1.42079     0.248744   
  12.464  0.205    0.687   0.204   -0.408442  -0.936915  0.14     6.255    6.014   0.776298    0.331079   
  12.464  0.14     0.698   0.123   -0.236963  -0.608486  2.0      6.481    5.93    0.948318    0.282523   
  12.464  0.183    0.595   0.162   -0.490392  -1.211558  1.88     5.708    6.214   1.006331    0.288481   
  12.464  0.146    0.596   0.156   -0.329817  -0.688206  -0.263   4.651    5.21    1.183639    0.062776   
  12.464  0.165    0.629   0.162   -0.435446  -0.7568    1.897    5.783    3.893   1.274207    0.299555   
  12.464  0.203    0.665   0.123   -0.331811  -1.158734  0.405    6.624    3.515   1.395388    0.605773   
  12.464  0.167    0.679   0.148   -0.419322  -1.019049  3.392    2.903    2.304   1.058363    1.019482   
  12.464  0.214    0.581   0.195   -0.588017  -1.179887  2.77     2.796    4.72    0.775201    -0.17512   
  12.464  0.196    0.665   0.143   -0.44348   -1.043828  3.453    3.755    2.244   1.71446     0.185228   
  12.464  0.137    0.663   0.169   -0.22514   -0.872915  1.475    4.272    2.514   2.096496    0.193417   
  12.464  0.144    0.669   0.177   -0.305819  -1.068821  2.342    5.029    5.53    0.938325    0.205833   
  12.464  0.206    0.713   0.147   -0.349618  -1.0368    3.374    3.875    5.327   0.872399    0.181375   
  12.464  0.113    0.62    0.161   -0.311361  -1.030915  -0.596   7.697    4.861   1.483345    0.478142   
  12.464  0.174    0.639   0.122   -0.337593  -1.004194  1.395    5.325    2.653   1.905381    0.373362   
  12.464  0.181    0.623   0.156   -0.358833  -1.428333  1.11     4.855    4.563   1.325216    0.299941   
  12.464  0.217    0.706   0.194   -0.377219  -0.683728  1.23     3.219    3.993   1.340419    0.504694   
  12.464  0.132    0.622   0.171   -0.228901  -0.766906  1.347    6.36     5.531   1.282465    0.489629   
  12.464  0.213    0.731   0.225   -0.448706  -1.044749  2.203    3.969    3.832   1.638893    0.673646   
  12.464  0.183    0.652   0.073   -0.288649  -0.708555  2.447    3.216    3.849   1.500998    0.470113   
  12.464  0.191    0.588   0.26    -0.65044   -1.182806  3.03     4.819    6.376   0.27293     0.007282   
  12.464  0.108    0.572   0.086   -0.164061  -0.923252  0.834    4.834    4.079   1.469786    0.302938   
  12.464  0.156    0.578   0.11    -0.358196  -1.372757  2.953    5.175    3.401   0.925169    0.110973   
  12.464  0.129    0.673   0.231   -0.344819  -0.777591  1.496    4.895    3.607   1.503209    0.39381    
  12.464  0.168    0.62    0.127   -0.326932  -0.781516  0.038    6.949    4.167   1.423553    0.564641   
  12.464  0.087    0.634   0.15    -0.154359  -0.563946  -0.206   5.071    4.674   1.278682    0.127667   
  12.464  0.168    0.664   0.148   -0.392356  -0.743582  3.044    4.25     4.903   0.782342    0.043633   
  12.464  0.231    0.602   0.123   -0.44916   -1.220643  1.356    5.483    5.123   1.173488    0.496759   
  12.464  0.231    0.726   0.158   -0.4462    -1.127182  2.744    1.995    4.224   1.259226    0.448312   
  12.464  0.168    0.618   0.068   -0.257459  -1.164929  0.438    5.022    4.011   1.410484    0.180511   
  12.464  0.275    0.66    0.258   -0.537655  -1.231656  2.771    3.815    4.735   1.015815    0.479184   
  12.464  0.144    0.656   0.148   -0.373673  -0.845483  1.743    3.697    5.969   0.840855    0.122199   
  12.464  0.177    0.623   0.138   -0.405251  -0.903711  0.784    5.802    5.884   1.370956    0.33893    
  12.464  0.137    0.675   0.161   -0.249066  -0.732568  1.007    5.887    2.871   1.428885    0.534004   
  12.464  0.158    0.625   0.12    -0.399601  -1.172948  2.517    2.619    3.179   1.285047    0.115232   
  12.464  0.158    0.587   0.157   -0.280296  -0.734797  1.085    6.132    4.991   1.296848    0.607231   
  12.464  0.162    0.684   0.255   -0.395788  -0.772943  2.351    3.022    4.129   0.660062    0.051643   
  12.464  0.229    0.655   0.13    -0.395783  -0.860945  0.747    3.543    4.799   1.513035    -0.086745  
  12.464  0.111    0.651   0.136   -0.263497  -0.758696  1.147    3.764    4.691   1.129882    0.206218   
  12.464  0.261    0.69    0.186   -0.555911  -1.065009  1.398    5.925    3.601   1.349946    0.718328   
  12.464  0.166    0.632   0.16    -0.351815  -0.787346  0.972    7.847    4.871   1.158212    0.380196   
  12.464  0.134    0.598   0.088   -0.272041  -1.531952  0.892    4.98     5.292   1.069652    0.335106   
  12.464  0.157    0.611   0.116   -0.293904  -0.849369  1.111    4.891    6.082   1.074007    0.578842   
  12.464  0.172    0.588   0.219   -0.539608  -1.088238  0.608    4.541    3.449   1.388347    -0.001451  
  12.464  0.149    0.655   0.165   -0.340421  -1.036201  1.28     4.316    5.648   1.160443    0.21075    
  12.464  0.203    0.665   0.146   -0.444694  -1.0111    1.192    5.198    5.543   1.291032    0.36977    
  12.464  0.17     0.669   0.111   -0.366778  -1.113312  3.014    2.534    5.167   0.853697    0.317611   
  12.464  0.153    0.612   0.065   -0.285255  -0.689907  1.377    4.302    3.252   1.782921    0.068387   
  12.464  0.137    0.612   0.143   -0.380023  -0.885278  0.336    6.162    4.071   1.553403    0.88168    
  12.464  0.116    0.634   0.165   -0.207924  -0.98514   -0.564   4.363    5.293   1.457685    -0.12146   
  12.464  0.166    0.611   0.144   -0.355691  -1.398065  1.678    5.285    5.049   0.999087    0.226223   
  12.464  0.187    0.655   0.161   -0.492815  -1.052681  1.385    2.137    5.597   0.950263    0.101392   
  12.464  0.162    0.612   0.118   -0.325925  -1.156475  0.796    5.791    5.136   1.322756    0.449992   
  12.464  0.199    0.605   0.121   -0.458454  -1.413526  -0.896   7.716    6.382   1.232563    0.448497   
  12.464  0.181    0.672   0.131   -0.31334   -0.646862  1.646    5.936    3.944   1.271927    0.645913   
  12.464  0.173    0.629   0.066   -0.204379  -0.953455  -0.238   5.32     4.532   1.574588    0.229972   
  12.464  0.17     0.625   0.104   -0.342924  -0.838048  1.268    3.444    3.608   1.452607    -0.134131  
  12.464  0.186    0.612   0.098   -0.358666  -0.982385  -0.262   8.713    5.811   1.066074    0.544525   
  12.464  0.204    0.665   0.19    -0.430043  -0.945919  1.639    3.909    4.109   1.248699    0.135105   
  12.464  0.17     0.652   0.135   -0.300337  -1.160331  0.798    5.228    6.234   1.546486    0.258555   
  12.464  0.18     0.652   0.148   -0.394397  -0.863585  1.537    7.705    4.229   1.248003    0.673467   
  12.464  0.209    0.642   0.135   -0.364961  -0.679772  2.109    2.75     1.963   2.422718    -0.090117  
  12.464  0.234    0.628   0.161   -0.441535  -1.207627  2.267    5.254    4.018   1.744548    0.564583   
  12.464  0.188    0.664   0.112   -0.375723  -1.306772  0.794    5.536    4.849   1.082789    0.226132   
  12.464  0.153    0.646   0.189   -0.277874  -1.180342  1.139    4.3      4.268   1.444321    0.039771   
  12.464  0.181    0.636   0.197   -0.468358  -0.94268   2.02     5.466    5.61    0.953006    0.240767   
  12.464  0.204    0.651   0.172   -0.408867  -1.147489  1.687    3.507    3.791   1.112284    -0.225015  
  12.464  0.157    0.689   0.194   -0.234889  -0.684372  2.138    6.467    6.401   0.870659    0.289304   
  12.464  0.114    0.656   0.131   -0.192132  -0.34546   1.112    4.904    3.589   1.385209    0.216494   
  12.464  0.193    0.636   0.167   -0.43412   -0.983914  3.027    3.461    4.888   1.127698    0.105149   
  12.464  0.19     0.7     0.167   -0.301869  -0.875218  0.757    4.075    3.994   1.383775    0.447985   
  12.464  0.117    0.641   0.172   -0.309078  -1.312124  1.414    3.239    5.632   1.128116    0.015995   
  12.464  0.158    0.609   0.163   -0.442515  -1.24239   2.969    3.016    4.31    0.67321     0.212293   
  12.464  0.215    0.662   0.183   -0.476482  -1.219403  1.406    5.635    5.445   1.319074    0.070451   
  12.464  0.163    0.662   0.202   -0.393373  -0.920338  2.991    3.05     5.769   0.427595    -0.272593  
  12.464  0.194    0.608   0.148   -0.417719  -1.148535  2.886    3.994    3.853   1.260028    0.647324   
  12.464  0.148    0.633   0.132   -0.313369  -0.869185  -0.035   7.156    3.338   1.585645    0.701849   
  12.471  0.204    0.677   0.183   -0.444289  -1.149788  1.521    5.66     4.086   1.340942    0.339717   
  12.471  0.139    0.616   0.129   -0.290647  -1.070586  1.467    5.001    5.275   1.289239    0.232108   
  12.471  0.161    0.611   0.183   -0.38125   -0.982964  1.988    3.801    4.186   1.492377    0.273462   
  12.471  0.205    0.705   0.174   -0.28128   -0.583996  1.45     4.605    2.938   1.666863    0.537716   
  12.471  0.2      0.708   0.203   -0.380644  -0.931798  2.006    3.515    7.712   0.55857     -0.171691  
  12.471  0.162    0.627   0.152   -0.371812  -0.980375  0.682    5.634    5.867   0.980031    0.52086    
  12.471  0.142    0.598   0.102   -0.281704  -1.07355   1.289    4.678    2.547   1.718046    0.066623   
  12.471  0.154    0.626   0.199   -0.452581  -1.090673  1.969    4.866    5.723   0.89167     0.18372    
  12.471  0.185    0.67    0.167   -0.328272  -0.727568  0.672    3.092    5.916   1.162807    -0.056656  
  12.471  0.14     0.665   0.118   -0.285601  -0.941711  2.542    3.713    4.028   1.288964    0.424262   
  12.471  0.144    0.61    0.184   -0.256776  -0.915587  2.179    2.99     5.173   1.461033    0.03776    
  12.471  0.201    0.602   0.175   -0.437448  -1.407658  2.514    3.372    6.058   0.443594    -0.31316   
  12.471  0.21     0.688   0.191   -0.374499  -0.582945  2.245    4.087    1.737   1.38411     0.562135   
  12.471  0.226    0.74    0.161   -0.385878  -0.654235  1.891    2.574    1.661   1.605134    0.121704   
  12.471  0.212    0.637   0.133   -0.383264  -1.138867  1.827    4.006    2.709   1.4193      0.377723   
  12.471  0.118    0.599   0.118   -0.252128  -0.791945  1.579    3.869    4.74    0.962837    0.149265   
  12.471  0.108    0.613   0.199   -0.37891   -0.871157  1.654    2.972    6.028   1.136853    0.013754   
  12.471  0.202    0.618   0.199   -0.324656  -0.691442  1.133    4.735    4.295   1.563294    0.086732   
  12.471  0.189    0.692   0.144   -0.313757  -0.74591   2.366    4.016    4.172   1.19626     0.171929   
  12.471  0.158    0.627   0.109   -0.423906  -1.164017  1.251    4.483    4.796   1.244926    0.355385   
  12.471  0.147    0.648   0.165   -0.432965  -1.117897  2.403    2.633    3.455   2.012779    0.059828   
  12.471  0.204    0.626   0.204   -0.391534  -1.096042  1.913    3.316    4.363   1.294451    -0.194766  
  12.471  0.181    0.666   0.14    -0.32188   -1.178399  1.829    4.328    4.761   1.627945    0.339666   
  12.471  0.129    0.617   0.21    -0.368282  -0.758297  1.508    4.879    5.72    0.946177    0.346605   
  12.471  0.197    0.621   0.126   -0.342273  -0.755006  1.635    2.519    3.965   1.296651    0.048708   
  12.471  0.107    0.638   0.196   -0.316309  -0.562641  2.107    3.723    4.961   1.062173    0.035352   
  12.471  0.111    0.609   0.146   -0.139152  -0.426541  1.821    4.679    4.58    1.369929    0.230731   
  12.471  0.23     0.645   0.184   -0.508905  -1.400596  1.033    5.539    2.699   1.369036    0.207699   
  12.471  0.203    0.648   0.203   -0.43211   -0.915304  0.452    5.997    3.268   1.722401    0.819607   
  12.471  0.156    0.557   0.119   -0.292154  -1.532344  0.576    5.404    2.751   1.657198    0.269792   
  12.471  0.229    0.705   0.153   -0.307355  -0.882482  3.048    3.647    5.75    0.586759    -0.121968  
  12.471  0.177    0.616   0.125   -0.263991  -1.111837  1.556    5.287    3.815   1.196769    0.301264   
  12.471  0.21     0.637   0.224   -0.488402  -1.202863  2.344    4.615    4.485   1.16113     0.697299   
  12.471  0.15     0.611   0.185   -0.359941  -0.719287  2.152    2.528    4.068   1.753224    -0.03422   
  12.471  0.205    0.618   0.125   -0.422473  -1.428964  2.016    2.204    5.711   1.190343    -0.249052  
  12.471  0.168    0.621   0.18    -0.309803  -0.973358  2.213    2.623    3.871   2.266264    -0.267155  
  12.471  0.212    0.636   0.094   -0.319872  -1.289888  1.389    4.616    5.464   1.337324    0.436794   
  12.471  0.145    0.613   0.094   -0.314163  -1.087556  1.794    3.402    3.445   1.917417    -0.038639  
  12.471  0.17     0.568   0.093   -0.363419  -1.298951  1.722    4.935    6.03    1.06943     -0.101449  
  12.471  0.17     0.569   0.079   -0.333438  -0.885153  3.033    2.193    4.06    0.470775    -0.51415   
  12.471  0.202    0.684   0.162   -0.369834  -0.941151  2.501    1.641    4.307   1.005354    -0.029681  
  12.471  0.189    0.655   0.149   -0.32491   -1.005905  0.156    7.64     5.992   1.534033    0.606631   
  12.471  0.136    0.643   0.131   -0.277316  -0.519551  2.535    2.311    6.716   1.393046    0.019199   
  12.471  0.115    0.611   0.133   -0.246491  -0.714445  1.383    4.918    4.396   1.40447     0.426307   
  12.471  0.14     0.652   0.125   -0.160961  -0.512925  2.254    2.324    4.254   1.314163    0.053095   
  12.471  0.129    0.618   0.123   -0.277533  -0.853596  3.046    3.198    4.446   1.151778    0.316914   
  12.471  0.158    0.602   0.138   -0.276346  -0.742742  1.953    7.393    6.029   0.91406     0.224664   
  12.471  0.185    0.641   0.191   -0.466904  -0.805489  3.51     1.416    3.658   1.438178    -0.02221   
  12.471  0.16     0.624   0.136   -0.284738  -1.18519   0.618    5.219    4.574   1.288316    0.136677   
  12.471  0.223    0.685   0.173   -0.432074  -1.132001  2.442    3.106    6.451   0.857093    0.174113   
  12.471  0.187    0.56    0.17    -0.490193  -1.262689  0.556    3.16     5.186   1.112112    -0.097187  
  12.471  0.24     0.582   0.201   -0.553444  -1.157223  0.944    3.868    3.149   1.662993    0.14587    
  12.471  0.155    0.605   0.064   -0.323148  -1.540389  1.718    4.565    3.958   1.572818    0.550333   
  12.471  0.204    0.622   0.075   -0.327373  -1.159981  1.861    5.654    5.192   1.184711    0.577024   
  12.471  0.229    0.612   0.183   -0.516577  -0.76933   0.777    6.893    4.686   1.321858    0.510263   
  12.471  0.146    0.674   0.158   -0.344924  -0.722014  1.991    2.558    3.315   1.7061      0.032679   
  12.471  0.188    0.645   0.129   -0.346306  -0.628713  1.422    5.121    4.609   1.460676    0.069184   
  12.471  0.202    0.673   0.142   -0.32929   -0.736587  1.531    4.236    7.206   0.88296     0.222485   
  12.471  0.19     0.654   0.185   -0.488852  -1.085548  1.533    4.199    5.246   0.880326    0.008384   
  12.471  0.187    0.682   0.2     -0.383878  -0.889553  0.001    6.703    4.814   1.491494    0.604714   
  12.471  0.121    0.678   0.078   -0.157857  -0.562029  1.198    4.841    3.506   1.581834    0.230812   
  12.471  0.192    0.635   0.186   -0.365418  -1.253962  2.089    3.332    6.031   0.893924    -0.108585  
  12.471  0.178    0.618   0.154   -0.39602   -1.033445  -0.493   6.31     3.425   1.630901    0.40795    
  12.471  0.154    0.607   0.149   -0.361122  -1.123051  1.79     4.148    7.215   0.867587    0.081141   
  12.471  0.22     0.636   0.142   -0.4119    -1.150683  1.252    5.774    4.277   1.139755    0.421159   
  12.471  0.145    0.64    0.163   -0.274053  -0.627151  2.925    4.73     4.575   1.226928    0.515143   
  12.471  0.161    0.637   0.227   -0.410431  -0.938283  2.093    4.208    4.725   1.309767    -0.213978  
  12.471  0.152    0.611   0.169   -0.359221  -0.776001  1.644    2.837    4.83    1.490774    0.174702   
  12.471  0.192    0.637   0.2     -0.41535   -0.755838  0.401    4.948    4.725   1.550525    0.152146   
  12.471  0.133    0.599   0.14    -0.267952  -0.498387  -0.095   5.221    5.042   1.621212    -0.051403  
  12.471  0.237    0.69    0.169   -0.432476  -1.13665   0.885    6.045    6.057   1.310651    0.449687   
  12.471  0.175    0.708   0.113   -0.289903  -0.783247  1.045    4.784    5.884   1.085873    0.154287   
  12.471  0.218    0.605   0.145   -0.556017  -0.761578  0.374    5.113    5.584   1.461777    0.008367   
  12.471  0.168    0.626   0.178   -0.412908  -0.919752  1.437    4.007    3.763   1.543       0.817925   
  12.471  0.217    0.665   0.2     -0.385268  -1.195927  2.016    3.995    5.233   1.371681    0.444679   
  12.471  0.206    0.66    0.215   -0.491468  -1.063259  3.845    3.503    5.105   0.758033    0.273663   
  12.471  0.105    0.627   0.16    -0.246909  -1.035139  0.505    5.692    5.657   1.378938    0.293106   
  12.471  0.159    0.6     0.134   -0.339581  -1.135405  0.475    4.061    3.822   1.287462    -0.193255  
  12.471  0.149    0.55    0.153   -0.353991  -1.600338  1.71     5.119    4.595   1.178489    0.255449   
  12.471  0.189    0.661   0.207   -0.48432   -1.366219  1.041    5.104    2.671   1.891579    0.594536   
  12.471  0.15     0.631   0.079   -0.260931  -1.136023  0.685    4.621    1.193   1.609004    0.307147   
  12.471  0.15     0.665   0.083   -0.265131  -0.636928  1.881    3.829    3.64    1.716139    0.121488   
  12.471  0.187    0.653   0.135   -0.317567  -1.071529  0.532    5.223    5.316   1.250886    0.276451   
  12.471  0.156    0.593   0.165   -0.336967  -1.065606  1.003    3.447    4.698   1.151567    -0.14852   
  12.471  0.165    0.651   0.17    -0.314662  -0.542546  0.74     6.779    3.253   1.467162    0.72828    
  12.471  0.195    0.664   0.179   -0.366327  -0.653492  3.156    1.971    6.608   0.515595    -0.082765  
  12.471  0.161    0.619   0.121   -0.321335  -0.873056  3.396    1.567    3.963   0.68073     -0.208425  
  12.471  0.146    0.667   0.213   -0.271482  -0.606982  0.769    6.439    5.973   0.95344     0.086004   
  12.471  0.251    0.668   0.077   -0.358143  -1.3895    2.786    1.782    3.557   1.889685    -0.455423  
  12.471  0.155    0.689   0.172   -0.345161  -0.71201   2.098    4.455    4.669   1.039069    0.122373   
  12.471  0.179    0.584   0.135   -0.460695  -1.615974  2.623    3.733    5.66    0.814763    0.30996    
  12.471  0.166    0.635   0.173   -0.37536   -0.844364  -0.149   4.932    4.896   1.448228    0.281428   
  12.471  0.174    0.644   0.17    -0.372467  -0.761333  2.356    4.068    4.079   1.149548    0.179083   
  12.471  0.186    0.714   0.222   -0.331992  -0.739025  0.196    7.512    5.478   1.391945    0.530449   
  12.471  0.199    0.697   0.182   -0.373932  -0.704258  1.142    4.959    3.743   1.694996    0.408357   
  12.471  0.121    0.747   0.128   -0.129082  -0.169086  2.313    2.612    5.223   1.119367    -0.001809  
  12.471  0.232    0.676   0.12    -0.491844  -0.731766  0.338    6.741    5.422   1.100429    0.269786   
  12.471  0.186    0.636   0.15    -0.35619   -1.13064   0.474    6.203    7.033   1.17037     0.553732   
  12.471  0.152    0.642   0.17    -0.344828  -0.770878  1.697    3.765    5.093   1.318249    0.123409   
  12.471  0.206    0.644   0.108   -0.354421  -1.30364   1.401    4.226    4.493   1.529734    0.359729   
  12.477  0.167    0.599   0.182   -0.458291  -0.832725  1.167    3.907    4.872   1.314943    0.274666   
  12.477  0.188    0.665   0.163   -0.432209  -0.866833  0.743    6.519    5.627   1.148055    0.098942   
  12.477  0.214    0.698   0.126   -0.401223  -1.037536  2.226    5.695    7.136   0.744187    -0.158097  
  12.477  0.173    0.618   0.158   -0.298555  -0.963302  2.68     2.864    1.222   2.221265    -0.627358  
  12.477  0.197    0.653   0.208   -0.454189  -0.918238  2.513    4.777    4.292   0.938833    0.1338     
  12.477  0.151    0.646   0.125   -0.276112  -0.961463  1.294    7.9      6.48    1.336875    0.616187   
  12.477  0.159    0.646   0.138   -0.340411  -0.582178  3.919    2.467    4.247   1.543093    0.474099   
  12.477  0.123    0.585   0.106   -0.231884  -0.68911   2.525    1.536    3.413   2.20102     -0.11904   
  12.477  0.224    0.649   0.145   -0.429846  -1.184759  2.27     3.767    4.215   1.104471    -0.111344  
  12.477  0.24     0.652   0.193   -0.426799  -1.024156  2.597    4.454    6.32    1.599349    0.330173   
  12.477  0.163    0.62    0.114   -0.271996  -0.8317    1.586    5.789    5.195   0.797275    0.375895   
  12.477  0.203    0.646   0.137   -0.433861  -1.307745  0.848    4.518    2.618   1.9781      0.165602   
  12.477  0.181    0.669   0.134   -0.328624  -0.693798  3.164    3.296    6.568   0.628244    0.025656   
  12.477  0.186    0.633   0.095   -0.315896  -1.358545  1.285    2.745    3.874   0.900507    0.119137   
  12.477  0.166    0.61    0.135   -0.385285  -1.057008  -0.128   7.688    4.192   1.445847    0.816555   
  12.477  0.156    0.641   0.109   -0.324251  -0.794716  0.429    6.741    4.614   1.360274    0.096736   
  12.477  0.182    0.635   0.191   -0.356351  -1.107373  0.814    4.521    4.457   1.218297    -0.056684  
  12.477  0.125    0.662   0.209   -0.335444  -0.727305  3.252    3.4      5.371   0.972541    0.314326   
  12.477  0.2      0.53    0.091   -0.442337  -1.424802  1.799    3.578    2.947   1.115202    0.464704   
  12.477  0.224    0.66    0.097   -0.309311  -0.604246  1.729    4.523    6.566   0.935583    0.225318   
  12.477  0.216    0.672   0.121   -0.388253  -1.119547  1.582    5.049    4.205   1.108249    0.438582   
  12.477  0.22     0.615   0.118   -0.350108  -1.694594  0.674    4.461    4.262   1.711677    0.221748   
  12.477  0.152    0.678   0.111   -0.163796  -0.423247  3.237    2.315    2.906   1.776176    0.12351    
  12.477  0.185    0.757   0.167   -0.247679  -0.428571  1.309    4.006    5.723   1.120549    0.201299   
  12.477  0.192    0.695   0.142   -0.238729  -0.76217   0.763    7.337    5.727   1.22295     0.415244   
  12.477  0.16     0.533   0.141   -0.443744  -1.181943  1.223    5.952    4.314   1.176741    0.421607   
  12.477  0.225    0.669   0.081   -0.25466   -1.453693  0.292    6.095    5.914   0.903913    0.148351   
  12.477  0.213    0.713   0.134   -0.310108  -1.179907  0.971    7.091    5.397   1.275519    0.591996   
  12.477  0.149    0.606   0.128   -0.211673  -0.920887  2.343    4.381    4.265   1.304116    0.564163   
  12.477  0.239    0.66    0.203   -0.527812  -1.177477  1.642    2.339    4.923   0.883172    -0.023239  
  12.477  0.215    0.602   0.14    -0.458985  -0.942756  1.087    4.253    3.523   1.372167    0.162836   
  12.477  0.162    0.675   0.207   -0.381521  -0.718377  2.354    2.761    5.213   1.153532    -0.067172  
  12.477  0.183    0.635   0.132   -0.357749  -1.017601  2.505    5.439    3.075   1.374321    1.250718   
  12.477  0.205    0.64    0.143   -0.421749  -1.682179  1.875    5.228    5.276   1.518063    0.460104   
  12.477  0.193    0.634   0.117   -0.357275  -1.271505  1.563    3.415    5.087   1.352106    0.044479   
  12.477  0.167    0.627   0.162   -0.326755  -0.814578  0.451    7.979    6.312   1.213443    0.253795   
  12.477  0.203    0.642   0.16    -0.396137  -1.043295  1.664    4.625    4.139   1.446693    0.225262   
  12.477  0.225    0.632   0.146   -0.443715  -1.124999  0.889    4.194    5.79    1.172316    0.177737   
  12.477  0.186    0.691   0.155   -0.344051  -0.87115   2.071    4.406    5.51    1.018023    0.237617   
  12.477  0.184    0.626   0.132   -0.357138  -1.136353  1.527    3.052    4.555   1.562013    -0.026716  
  12.477  0.102    0.606   0.165   -0.284838  -0.660528  1.951    4.697    2.647   1.58886     0.59897    
  12.477  0.252    0.789   0.178   -0.437486  -0.737663  1.894    4.389    3.617   1.323223    0.437973   
  12.477  0.168    0.607   0.153   -0.415964  -1.037458  0.553    4.989    5.247   1.259129    0.337868   
  12.477  0.149    0.602   0.212   -0.37157   -0.977568  2.364    3.288    4.606   1.468121    0.159023   
  12.477  0.131    0.601   0.164   -0.223643  -0.852574  2.409    4.587    3.638   1.432649    0.689403   
  12.477  0.162    0.621   0.183   -0.366041  -0.889171  2.694    3.889    2.089   1.36162     0.685825   
  12.477  0.192    0.699   0.207   -0.438696  -0.879082  1.746    3.552    4.877   1.167464    -0.06405   
  12.477  0.209    0.61    0.193   -0.540536  -1.232099  0.829    5.057    6.516   1.118983    0.23988    
  12.477  0.213    0.647   0.083   -0.312646  -1.215291  2.848    3.868    2.638   1.457699    0.448712   
  12.477  0.22     0.698   0.176   -0.364429  -0.846184  2.846    2.618    3.664   1.022337    0.115261   
  12.477  0.114    0.599   0.116   -0.244167  -0.831126  1.638    4.271    5.048   1.044788    0.181328   
  12.477  0.193    0.664   0.207   -0.451461  -0.772126  -1.123   6.57     5.319   1.455811    0.513128   
  12.477  0.213    0.641   0.182   -0.445676  -0.932478  2.52     5.603    7.129   0.911231    0.213586   
  12.477  0.145    0.585   0.187   -0.407661  -1.164243  1.668    3.982    4.822   0.900072    0.382196   
  12.477  0.159    0.627   0.156   -0.279269  -0.881655  0.501    7.036    5.723   1.308372    0.652064   
  12.477  0.195    0.65    0.166   -0.394608  -0.449275  4.888    2.943    4.429   0.129411    0.376892   
  12.477  0.193    0.647   0.201   -0.471928  -1.037188  4.18     1.04     4.029   0.903588    -0.017458  
  12.477  0.1      0.604   0.129   -0.152877  -0.457609  2.163    4.03     5.249   1.213781    -0.109431  
  12.477  0.175    0.633   0.15    -0.253624  -1.183403  -0.281   7.042    5.574   1.328479    0.540437   
  12.477  0.22     0.676   0.203   -0.51002   -1.121157  2.347    5.657    5.269   1.230281    0.479117   
  12.477  0.216    0.718   0.189   -0.40306   -0.744747  1.507    4.364    3.871   1.314081    0.402925   
  12.477  0.167    0.664   0.131   -0.239901  -0.523579  -0.264   7.205    5.187   1.416202    0.23939    
  12.477  0.151    0.65    0.196   -0.396447  -1.071061  1.209    5.321    4.551   1.681177    0.576561   
  12.477  0.211    0.651   0.074   -0.360563  -0.735295  1.757    4.02     3.837   1.223494    -0.040008  
  12.477  0.157    0.655   0.154   -0.242818  -0.807945  -0.156   8.244    5.529   1.288674    0.321241   
  12.477  0.193    0.617   0.143   -0.382641  -1.058228  0.108    7.682    5.872   1.184096    0.447313   
  12.477  0.198    0.63    0.142   -0.5076    -1.271626  1.959    5.022    3.714   1.073218    0.388464   
  12.477  0.178    0.681   0.116   -0.355487  -0.52505   1.461    4.473    4.284   1.55378     -0.127598  
  12.477  0.215    0.68    0.206   -0.408197  -0.813391  3.383    3.189    3.54    1.491018    0.27333    
  12.477  0.185    0.613   0.136   -0.338159  -1.241148  1.739    4.243    7.371   0.828013    0.082356   
  12.477  0.203    0.662   0.16    -0.435338  -1.296691  2.72     1.656    2.145   1.92106     -0.428892  
  12.477  0.175    0.645   0.127   -0.351872  -1.377497  1.842    4.02     4.7     1.011234    0.312047   
  12.477  0.247    0.695   0.2     -0.479137  -1.044795  2.364    4.387    6.517   1.048544    0.298768   
  12.477  0.231    0.713   0.164   -0.417454  -1.148579  2.554    3.767    3.208   1.246969    -0.165956  
  12.477  0.185    0.637   0.146   -0.407184  -1.135671  2.139    3.588    5.37    1.11663     0.364357   
  12.477  0.176    0.698   0.107   -0.223602  -0.295675  1.423    5.982    5.87    0.844675    0.14136    
  12.477  0.139    0.62    0.17    -0.358458  -1.311929  1.661    3.447    3.169   1.389838    0.588044   
  12.477  0.213    0.698   0.241   -0.547726  -1.183424  2.444    4.419    2.689   1.35047     0.632359   
  12.477  0.234    0.727   0.16    -0.353777  -0.905435  1.872    2.385    4.054   1.771633    0.223785   
  12.477  0.228    0.675   0.216   -0.45883   -1.10314   1.67     4.326    5.948   1.026725    -0.286903  
  12.477  0.201    0.638   0.154   -0.400678  -1.118877  1.062    4.88     6.151   1.049306    0.203675   
  12.477  0.185    0.617   0.142   -0.410157  -1.130475  2.078    5.578    6.488   1.118606    0.143227   
  12.477  0.155    0.566   0.095   -0.243062  -1.333726  3.173    4.944    3.929   0.833517    0.61729    
  12.477  0.165    0.679   0.145   -0.32047   -0.956762  2.108    4.454    4.031   1.116613    0.154289   
  12.477  0.219    0.646   0.066   -0.280059  -0.271335  4.232    0.625    4.331   1.805197    -0.248054  
  12.477  0.173    0.673   0.155   -0.401452  -1.072654  1.405    6.836    5.375   0.801122    0.295136   
  12.477  0.198    0.676   0.132   -0.367488  -0.784863  4.496    0.626    2.607   0.24093     -0.148665  
  12.477  0.166    0.627   0.175   -0.395396  -1.231374  1.481    4.205    1.22    1.593135    -0.474866  
  12.477  0.168    0.641   0.131   -0.321682  -1.078706  -0.065   5.778    4.713   1.366208    0.358872   
  12.477  0.135    0.608   0.118   -0.374901  -0.985217  0.255    5.252    4.548   1.16115     -0.044342  
  12.477  0.136    0.55    0.106   -0.313852  -1.168275  2.387    3.793    2.864   1.210646    0.462045   
  12.477  0.156    0.659   0.15    -0.25025   -0.747173  2.857    1.531    4.18    1.291087    -0.142796  
  12.477  0.166    0.639   0.173   -0.345881  -0.549267  2.026    4.52     4.102   1.022821    0.433312   
  12.477  0.194    0.703   0.229   -0.466532  -0.859504  2.656    4.412    5.503   0.817645    0.259017   
  12.477  0.191    0.607   0.146   -0.388793  -0.81219   1.917    4.483    2.83    1.265147    0.029116   
  12.477  0.174    0.654   0.219   -0.476487  -1.118505  2.861    5.076    5.59    1.058274    0.760694   
  12.477  0.166    0.624   0.172   -0.365888  -1.032331  1.938    4.899    4.128   1.551123    0.542932   
  12.477  0.201    0.631   0.193   -0.55119   -0.940989  4.027    2.634    3.497   0.846756    0.426924   
  12.477  0.235    0.731   0.164   -0.410629  -0.508794  2.729    3.866    5.771   0.985238    0.150147   
  12.477  0.25     0.666   0.177   -0.466183  -1.332533  2.434    3.412    2.524   1.224929    0.542819   
  12.484  0.2      0.698   0.194   -0.406544  -0.645484  2.493    4.353    3.753   0.989566    0.391313   
  12.484  0.18     0.574   0.155   -0.441097  -1.127315  3.892    4.643    6.9     0.260022    -0.175965  
  12.484  0.176    0.614   0.092   -0.314724  -1.290397  1.355    3.918    4.621   0.929207    -0.039935  
  12.484  0.202    0.691   0.168   -0.405418  -0.657732  2.405    4.83     4.274   0.979875    0.135893   
  12.484  0.197    0.605   0.115   -0.31742   -1.256341  1.623    2.89     3.329   1.720266    0.004537   
  12.484  0.205    0.653   0.153   -0.454469  -0.889417  2.138    3.756    5.008   1.125841    0.022564   
  12.484  0.209    0.689   0.177   -0.502756  -1.288598  1.511    3.985    5.856   1.000211    -0.038272  
  12.484  0.212    0.693   0.173   -0.382181  -0.959841  3.0      3.063    3.713   0.976077    0.111551   
  12.484  0.221    0.675   0.245   -0.516832  -0.971894  1.169    7.325    5.775   1.140659    0.698387   
  12.484  0.145    0.579   0.142   -0.36876   -1.222768  1.741    4.189    3.445   1.722847    0.264032   
  12.484  0.184    0.587   0.073   -0.393251  -1.266113  3.168    4.801    5.97    0.718783    0.035813   
  12.484  0.196    0.641   0.18    -0.565213  -1.450712  2.422    4.374    4.784   1.360887    0.315881   
  12.484  0.202    0.658   0.187   -0.421378  -1.104348  2.137    4.745    2.769   1.327262    0.649822   
  12.484  0.164    0.665   0.192   -0.235602  -0.684646  0.5      6.392    3.021   1.442075    0.266593   
  12.484  0.158    0.604   0.169   -0.40293   -0.916615  1.905    5.452    4.397   1.697613    0.373002   
  12.484  0.193    0.608   0.175   -0.387495  -1.018144  2.633    4.111    4.537   1.027979    -0.179339  
  12.484  0.222    0.643   0.145   -0.376861  -0.890625  -0.608   5.768    4.607   1.617738    0.189492   
  12.484  0.213    0.722   0.193   -0.341096  -0.706539  3.213    3.831    2.7     1.609503    0.853401   
  12.484  0.135    0.564   0.103   -0.239067  -1.668341  0.606    6.389    2.306   1.407817    0.78768    
  12.484  0.172    0.621   0.104   -0.331101  -0.596305  1.867    3.827    5.476   1.164601    -0.025971  
  12.484  0.175    0.667   0.154   -0.329533  -0.463885  3.419    0.555    4.778   0.080719    -0.429825  
  12.484  0.206    0.645   0.191   -0.426189  -1.199256  2.939    5.491    5.434   0.75579     0.292124   
  12.484  0.189    0.587   0.122   -0.33842   -1.047467  0.357    5.262    4.621   1.413328    0.032927   
  12.484  0.207    0.639   0.1     -0.375993  -0.87094   1.356    5.67     4.015   1.164193    0.734191   
  12.484  0.206    0.641   0.173   -0.446305  -1.220389  3.333    2.974    3.504   0.98779     -0.150621  
  12.484  0.216    0.709   0.224   -0.476026  -0.949667  3.375    2.659    3.11    1.184685    0.338018   
  12.484  0.173    0.608   0.084   -0.358077  -0.436875  0.384    5.618    3.717   1.523531    0.704659   
  12.484  0.168    0.636   0.095   -0.262539  -0.670867  3.25     1.827    2.266   1.606935    0.057806   
  12.484  0.239    0.724   0.147   -0.453849  -1.057852  3.003    1.678    3.685   1.384422    -0.624544  
  12.484  0.225    0.679   0.118   -0.353138  -1.122042  1.569    3.763    4.523   1.507059    -0.105991  
  12.484  0.174    0.608   0.084   -0.339689  -0.979848  1.067    5.221    4.654   1.140873    -0.074713  
  12.484  0.188    0.663   0.191   -0.345362  -1.133311  2.459    3.533    3.824   1.158999    0.393648   
  12.484  0.136    0.593   0.067   -0.304552  -1.899739  1.957    3.137    4.388   1.538687    0.031778   
  12.484  0.254    0.725   0.215   -0.464528  -1.087263  1.704    7.146    3.907   1.320003    0.951806   
  12.484  0.172    0.661   0.166   -0.278627  -0.964074  1.856    5.458    2.22    1.316071    0.178999   
  12.484  0.2      0.637   0.163   -0.373797  -0.873616  2.428    1.857    3.29    1.254224    -0.079071  
  12.484  0.179    0.623   0.122   -0.444982  -1.175991  1.529    4.963    1.544   2.150173    1.109699   
  12.484  0.194    0.631   0.167   -0.403916  -0.961449  1.893    5.236    3.348   1.392639    0.291918   
  12.484  0.209    0.685   0.168   -0.433589  -1.119379  1.091    4.228    4.631   1.279       -0.078567  
  12.484  0.154    0.551   0.111   -0.373002  -1.275482  1.017    7.343    4.131   1.287741    0.631333   
  12.484  0.19     0.749   0.208   -0.273524  -0.405515  0.808    5.007    4.747   1.39148     0.52223    
  12.484  0.173    0.531   0.122   -0.246363  -1.440508  0.239    6.64     4.383   1.299198    0.581533   
  12.484  0.137    0.7     0.176   -0.199414  -0.481274  1.178    5.138    4.065   1.234822    0.191031   
  12.484  0.199    0.632   0.129   -0.412098  -0.791368  0.59     6.626    5.695   1.021529    0.362459   
  12.484  0.158    0.611   0.13    -0.369831  -1.139499  1.788    4.26     3.843   1.193983    0.219439   
  12.484  0.191    0.652   0.139   -0.335783  -1.089644  1.195    4.969    3.269   1.589918    -0.105242  
  12.484  0.194    0.612   0.118   -0.352389  -1.199674  2.919    2.753    6.683   0.600156    -0.172346  
  12.484  0.188    0.638   0.173   -0.386097  -1.039467  1.613    2.583    4.867   1.542859    -0.433937  
  12.484  0.178    0.657   0.158   -0.376119  -1.057415  0.716    4.684    4.884   1.319566    0.22199    
  12.484  0.178    0.644   0.177   -0.420605  -1.006603  -0.394   7.92     5.186   1.543843    0.57121    
  12.484  0.144    0.566   0.15    -0.384352  -0.942591  -1.031   6.744    5.909   1.54728     0.427326   
  12.484  0.131    0.652   0.058   -0.133397  -0.832406  0.898    6.473    4.316   1.251377    0.232564   
  12.484  0.172    0.586   0.143   -0.410766  -1.352742  4.44     3.12     5.576   0.536689    0.039483   
  12.484  0.19     0.637   0.163   -0.441455  -1.082168  3.487    1.43     1.937   1.586539    -0.138958  
  12.484  0.207    0.701   0.218   -0.388736  -0.650504  0.123    4.612    5.14    1.460896    0.229273   
  12.484  0.159    0.66    0.137   -0.263665  -0.37622   1.853    3.302    4.291   1.26074     -0.060279  
  12.484  0.181    0.632   0.2     -0.436506  -1.027513  0.856    6.179    3.557   1.441737    0.811182   
  12.484  0.148    0.613   0.153   -0.359851  -0.932613  0.125    5.669    3.608   1.469272    0.265038   
  12.484  0.16     0.58    0.106   -0.378725  -1.136148  2.717    3.238    3.595   1.505872    0.238078   
  12.484  0.194    0.639   0.117   -0.386083  -1.272894  -0.054   7.671    5.516   1.395867    0.286109   
  12.484  0.149    0.616   0.088   -0.212594  -1.060644  1.118    5.683    5.23    1.003451    0.203076   
  12.484  0.221    0.73    0.156   -0.313616  -0.88798   1.569    4.801    3.755   1.275727    0.086369   
  12.484  0.198    0.659   0.193   -0.419842  -0.973528  3.226    1.713    3.581   1.775313    -0.210351  
  12.484  0.167    0.591   0.114   -0.326451  -1.005189  1.221    4.039    3.502   1.366299    0.233217   
  12.484  0.191    0.673   0.185   -0.368839  -0.640931  2.807    2.772    5.38    0.907867    0.061546   
  12.484  0.169    0.672   0.162   -0.271069  -0.522965  2.13     3.927    3.498   1.417808    0.059268   
  12.484  0.226    0.666   0.157   -0.357732  -0.591481  2.424    2.734    3.226   1.439278    -0.0813    
  12.484  0.164    0.603   0.127   -0.353518  -1.093087  1.365    4.886    3.143   1.306471    0.539613   
  12.484  0.162    0.62    0.189   -0.348457  -1.014907  2.245    4.45     3.076   1.50528     0.092876   
  12.484  0.238    0.705   0.112   -0.315937  -0.977885  2.171    3.326    2.756   1.618208    0.363707   
  12.484  0.201    0.657   0.181   -0.428959  -1.138105  2.726    3.652    4.617   1.013774    0.114644   
  12.484  0.255    0.675   0.138   -0.415797  -1.100471  1.862    3.13     6.039   0.815732    -0.004777  
  12.484  0.258    0.727   0.191   -0.46425   -0.864744  0.481    6.359    5.486   1.34018     0.008977   
  12.484  0.215    0.697   0.139   -0.502997  -0.926511  1.05     7.118    4.818   1.341265    0.480964   
  12.484  0.169    0.621   0.1     -0.309348  -0.596509  0.391    6.898    5.609   1.375463    0.068011   
  12.484  0.201    0.666   0.099   -0.299264  -0.307572  0.973    6.64     2.187   1.749735    0.431743   
  12.484  0.108    0.593   0.207   -0.368811  -0.969538  3.05     2.856    5.528   1.173167    0.277113   
  12.484  0.236    0.632   0.115   -0.406356  -0.9857    1.362    4.665    2.766   1.439442    0.691154   
  12.484  0.185    0.656   0.208   -0.391036  -1.034064  5.184    1.158    2.333   1.463886    0.856532   
  12.484  0.161    0.595   0.215   -0.355477  -0.852322  2.552    3.767    3.971   1.175626    0.101634   
  12.484  0.174    0.642   0.18    -0.347645  -0.623408  3.326    3.869    3.519   1.270028    0.431334   
  12.484  0.183    0.659   0.133   -0.348003  -0.604779  0.448    4.726    3.068   1.950529    -0.388851  
  12.484  0.178    0.672   0.159   -0.343173  -0.712458  2.377    2.961    4.238   1.086997    -0.27879   
  12.484  0.196    0.575   0.09    -0.425434  -0.909776  2.118    4.191    4.435   1.561887    0.119834   
  12.484  0.155    0.591   0.143   -0.380615  -1.204248  0.724    6.813    3.418   1.628324    0.836842   
  12.484  0.223    0.616   0.169   -0.470392  -1.341886  -0.208   5.493    3.38    1.603902    0.218223   
  12.484  0.148    0.634   0.05    -0.206789  -0.736964  0.645    3.484    5.574   1.355047    0.289958   
  12.484  0.136    0.638   0.179   -0.259514  -0.987351  4.42     1.445    4.287   0.507964    0.023299   
  12.484  0.204    0.591   0.142   -0.443488  -1.544297  2.241    6.073    5.59    1.222294    0.264942   
  12.484  0.142    0.613   0.133   -0.229576  -0.938495  1.399    4.668    6.96    1.004988    0.139677   
  12.484  0.202    0.626   0.167   -0.486154  -1.434131  0.802    4.474    5.694   1.228015    0.154777   
  12.484  0.153    0.623   0.143   -0.304032  -0.71159   -0.642   7.031    4.333   1.155504    0.206354   
  12.484  0.146    0.622   0.165   -0.311639  -0.940895  1.365    6.963    3.787   1.079385    0.573194   
  12.484  0.19     0.629   0.195   -0.506371  -0.965906  2.385    2.279    4.184   1.295254    0.002357   
  12.484  0.188    0.687   0.215   -0.320282  -0.905323  2.114    4.902    1.217   2.766064    -1.063701  
  12.484  0.207    0.696   0.138   -0.339594  -1.055886  1.72     4.572    4.508   1.597962    0.267622   
  12.484  0.245    0.669   0.133   -0.532657  -1.18879   2.966    3.071    2.663   1.278977    0.12861    
  12.484  0.229    0.602   0.16    -0.51527   -1.366767  2.049    6.065    5.128   1.177063    0.36004    
  12.484  0.133    0.657   0.175   -0.214769  -0.612516  2.848    2.461    5.541   0.882785    -0.168419  
  12.484  0.248    0.7     0.167   -0.469655  -1.093415  1.519    4.519    5.658   1.153654    0.157114   
  12.491  0.235    0.67    0.188   -0.463221  -1.095501  0.83     5.196    6.459   1.141076    0.020146   
  12.491  0.188    0.632   0.136   -0.33822   -0.899951  1.507    6.264    5.834   1.036514    0.382353   
  12.491  0.164    0.598   0.143   -0.429268  -1.441373  -0.73    6.596    4.248   1.233563    0.367684   
  12.491  0.182    0.674   0.16    -0.322378  -0.896437  0.938    4.604    6.53    1.0395      0.32436    
  12.491  0.147    0.649   0.197   -0.273989  -0.474227  0.773    5.165    3.18    1.722818    0.577504   
  12.491  0.195    0.673   0.147   -0.326827  -0.585427  1.947    6.416    2.657   1.317636    0.736277   
  12.491  0.172    0.639   0.046   -0.285693  -2.292843  1.152    3.633    4.591   1.313801    0.163955   
  12.491  0.27     0.717   0.143   -0.374348  -0.784272  1.618    5.764    5.873   1.044439    0.326429   
  12.491  0.171    0.668   0.15    -0.342521  -0.751773  0.445    3.839    2.851   1.57334     0.059635   
  12.491  0.202    0.663   0.135   -0.319123  -0.671917  2.271    3.67     3.281   1.327554    0.512382   
  12.491  0.199    0.646   0.138   -0.460858  -0.981722  2.826    1.529    4.439   2.185789    -0.342257  
  12.491  0.13     0.687   0.171   -0.221159  -0.451227  2.358    4.192    5.326   1.150281    0.441745   
  12.491  0.159    0.607   0.111   -0.455603  -1.312027  1.253    3.727    4.877   1.405143    0.220234   
  12.491  0.192    0.608   0.163   -0.403909  -1.160114  1.982    5.018    4.681   1.340836    0.607276   
  12.491  0.208    0.631   0.157   -0.422707  -1.345375  3.763    3.214    3.529   1.47861     0.754623   
  12.491  0.164    0.607   0.129   -0.358566  -1.142034  3.406    1.842    4.875   0.408038    0.033612   
  12.491  0.239    0.605   0.149   -0.439942  -1.015162  3.38     3.762    4.665   0.920761    0.559711   
  12.491  0.185    0.681   0.155   -0.343428  -0.376475  0.558    6.42     5.618   1.412019    0.576652   
  12.491  0.161    0.65    0.151   -0.467724  -0.631428  1.222    5.24     2.909   1.160677    0.349862   
  12.491  0.198    0.685   0.132   -0.317685  -0.507728  1.601    5.873    4.781   1.357615    0.313351   
  12.491  0.185    0.648   0.156   -0.505912  -0.976471  -0.05    4.849    5.783   1.101275    0.002146   
  12.491  0.186    0.631   0.183   -0.379332  -1.064017  2.371    4.646    6.513   0.755158    0.099569   
  12.491  0.218    0.695   0.161   -0.306707  -0.707597  2.166    4.616    5.78    1.2357      0.386928   
  12.491  0.254    0.642   0.185   -0.481228  -1.352382  0.435    6.111    6.186   0.910355    0.084818   
  12.491  0.236    0.675   0.106   -0.393229  -0.973591  2.397    5.337    3.517   1.410977    0.423338   
  12.491  0.183    0.599   0.095   -0.410734  -0.937038  2.551    4.476    4.946   0.81215     0.268791   
  12.491  0.16     0.671   0.17    -0.300231  -0.532232  3.906    3.655    6.018   0.07655     0.142637   
  12.491  0.158    0.634   0.159   -0.296525  -1.335753  1.872    3.154    4.632   1.515287    -0.163848  
  12.491  0.198    0.687   0.142   -0.358363  -0.560103  2.876    4.485    4.329   1.083822    0.241091   
  12.491  0.183    0.679   0.136   -0.316554  -0.90757   0.541    6.936    4.768   1.242468    0.370497   
  12.491  0.163    0.61    0.159   -0.363431  -1.07246   2.097    3.171    6.9     0.943964    -0.089947  
  12.491  0.129    0.592   0.153   -0.210307  -1.031976  0.221    6.763    4.797   1.528514    0.758827   
  12.491  0.144    0.533   0.197   -0.504208  -1.199788  1.017    5.242    4.404   1.361486    0.048837   
  12.491  0.204    0.609   0.084   -0.412392  -1.088949  1.26     3.953    5.666   1.302882    0.320545   
  12.491  0.218    0.659   0.107   -0.327791  -1.456658  1.488    4.741    4.641   1.075354    0.001314   
  12.491  0.097    0.701   0.125   -0.209095  -0.761508  1.446    3.124    5.725   1.220633    -0.028036  
  12.491  0.163    0.604   0.08    -0.311399  -1.060088  2.921    2.029    3.968   1.283485    -0.391467  
  12.491  0.237    0.681   0.209   -0.538792  -0.999796  2.835    3.056    4.058   0.891708    0.47625    
  12.491  0.194    0.662   0.136   -0.388231  -0.806796  1.31     3.393    4.169   1.211203    0.295334   
  12.491  0.198    0.534   0.098   -0.442933  -1.621455  2.689    5.796    3.683   1.078638    0.455971   
  12.491  0.148    0.56    0.155   -0.310128  -1.545883  0.517    5.591    4.366   1.397191    0.16118    
  12.491  0.143    0.635   0.113   -0.247056  -0.786389  1.219    3.403    4.545   1.629094    0.124169   
  12.491  0.198    0.681   0.184   -0.371487  -0.845512  0.818    4.562    2.316   1.822287    1.08279    
  12.491  0.139    0.636   0.11    -0.182137  -0.71924   2.206    3.53     5.454   1.272175    -0.182376  
  12.491  0.201    0.671   0.177   -0.433269  -1.197857  2.85     3.886    2.889   1.298185    0.192436   
  12.491  0.179    0.694   0.22    -0.333081  -0.861781  1.279    3.714    3.721   1.277902    -0.109435  
  12.491  0.204    0.623   0.161   -0.461892  -0.889053  1.263    4.012    4.658   1.529357    0.20437    
  12.491  0.181    0.683   0.22    -0.434273  -1.015209  3.909    4.811    3.033   0.566636    0.641529   
  12.491  0.196    0.704   0.16    -0.355329  -0.786633  1.519    3.569    6.549   0.827121    -0.184947  
  12.491  0.158    0.618   0.148   -0.374787  -0.810732  0.35     5.636    3.994   1.38197     0.463476   
  12.491  0.171    0.645   0.156   -0.382395  -1.367961  2.393    2.946    3.374   1.770384    -0.032736  
  12.491  0.163    0.672   0.122   -0.223279  -0.771201  2.593    4.821    4.291   1.504941    0.456129   
  12.491  0.223    0.71    0.183   -0.442554  -0.880936  0.721    4.63     3.158   1.728195    0.151495   
  12.491  0.193    0.72    0.207   -0.361601  -0.860571  1.544    5.405    6.542   1.034453    0.157559   
  12.491  0.215    0.72    0.091   -0.294013  -0.806478  1.883    3.976    4.361   1.137864    0.258429   
  12.491  0.161    0.635   0.142   -0.425442  -0.893904  2.611    6.622    5.253   1.096098    0.441496   
  12.491  0.176    0.667   0.147   -0.331488  -0.919982  1.271    4.825    3.763   1.476455    0.67915    
  12.491  0.192    0.644   0.108   -0.40597   -1.572543  3.249    4.498    3.785   1.151131    0.877825   
  12.491  0.189    0.673   0.177   -0.357261  -1.105137  2.884    2.949    4.569   0.777896    -2.86E-4   
  12.491  0.193    0.616   0.083   -0.35021   -1.418767  1.832    4.723    3.266   1.665021    0.811399   
  12.491  0.198    0.68    0.12    -0.329148  -0.791753  2.031    6.175    5.676   0.98545     0.265204   
  12.491  0.183    0.668   0.214   -0.426887  -0.77981   1.307    6.105    5.223   0.828969    0.213792   
  12.491  0.189    0.651   0.104   -0.299449  -1.20998   1.078    5.848    4.816   1.040996    0.323274   
  12.491  0.108    0.648   0.114   -0.242108  -0.807626  1.249    4.925    5.097   1.121595    0.104305   
  12.491  0.169    0.697   0.136   -0.339954  -0.606297  2.748    2.795    5.313   1.132204    0.186383   
  12.491  0.179    0.646   0.147   -0.464642  -1.034615  2.365    4.074    2.966   1.116645    0.425978   
  12.491  0.228    0.666   0.159   -0.447163  -0.771203  1.184    5.825    3.065   1.434752    0.166475   
  12.491  0.236    0.758   0.195   -0.396295  -0.723558  1.789    2.882    3.937   1.608537    0.068478   
  12.491  0.19     0.694   0.182   -0.272105  -0.661318  3.232    2.472    4.082   1.012551    -0.028074  
  12.491  0.176    0.642   0.133   -0.339161  -0.815865  2.256    3.616    3.528   1.279194    0.233017   
  12.491  0.195    0.593   0.095   -0.361813  -0.926856  1.157    3.142    3.505   1.590708    -0.101803  
  12.491  0.194    0.626   0.094   -0.270046  -1.085055  1.595    5.161    4.629   1.404768    0.314784   
  12.491  0.16     0.651   0.135   -0.359714  -0.714041  2.29     3.338    2.62    1.554465    0.395425   
  12.491  0.203    0.633   0.116   -0.435686  -1.146805  2.232    2.177    5.884   1.223183    -0.083086  
  12.491  0.161    0.628   0.155   -0.269573  -0.657642  0.709    4.43     4.242   1.598883    0.216949   
  12.491  0.202    0.657   0.153   -0.370403  -0.784828  1.289    4.695    4.332   1.33107     0.665143   
  12.491  0.168    0.618   0.097   -0.262523  -1.193444  1.721    5.889    4.85    0.981129    0.207934   
  12.491  0.15     0.592   0.121   -0.34624   -1.334535  1.914    3.144    4.11    1.595161    0.034407   
  12.491  0.16     0.664   0.174   -0.412037  -0.84152   0.213    4.928    4.052   1.713755    0.266275   
  12.491  0.232    0.643   0.163   -0.457025  -1.167556  0.515    4.566    5.142   1.023171    0.225537   
  12.491  0.174    0.582   0.115   -0.342485  -1.351757  3.123    2.843    5.3     1.329267    -0.29425   
  12.491  0.116    0.575   0.128   -0.316188  -1.402018  0.701    6.387    4.611   0.978734    -0.230417  
  12.491  0.169    0.621   0.121   -0.306255  -0.738252  2.72     3.323    3.371   0.814367    0.015629   
  12.491  0.187    0.68    0.115   -0.296835  -1.127217  -0.518   5.721    3.47    1.703867    0.408126   
  12.491  0.189    0.537   0.081   -0.377546  -1.433552  1.973    4.67     5.021   1.022659    0.498272   
  12.491  0.25     0.66    0.176   -0.457383  -1.248787  2.011    5.27     4.957   1.086669    0.598479   
  12.491  0.182    0.59    0.145   -0.391975  -1.081459  0.546    6.423    4.474   1.081285    0.451322   
  12.491  0.17     0.657   0.144   -0.353671  -0.787755  0.972    5.405    3.395   1.033344    -0.067448  
  12.491  0.241    0.66    0.202   -0.520716  -1.017881  -0.037   5.134    4.114   1.319617    0.498749   
  12.491  0.195    0.642   0.157   -0.31981   -0.599866  1.088    6.804    4.223   1.489807    0.330251   
  12.491  0.152    0.61    0.136   -0.363338  -0.771445  0.807    5.356    6.406   1.185095    0.165074   
  12.491  0.173    0.642   0.141   -0.383268  -0.630232  1.565    3.525    3.491   1.30076     0.465174   
  12.491  0.184    0.651   0.132   -0.29008   -0.856472  0.947    5.203    5.544   1.139553    0.274982   
  12.491  0.168    0.649   0.19    -0.353466  -0.948666  1.142    3.149    4.75    1.401144    -0.066538  
  12.491  0.242    0.682   0.115   -0.394084  -1.283412  1.695    4.26     5.063   1.493742    0.351313   
  12.491  0.214    0.692   0.087   -0.313522  -1.100526  -0.038   5.734    5.973   1.333597    0.287341   
  12.491  0.153    0.626   0.112   -0.216799  -0.304461  2.421    2.867    2.907   1.906572    0.145725   
  12.491  0.207    0.643   0.113   -0.382815  -1.116933  2.571    2.89     2.343   1.920117    -0.045702  
  12.491  0.209    0.657   0.129   -0.386507  -1.089225  2.72     6.335    4.752   0.995704    0.451403   
  12.491  0.211    0.706   0.169   -0.391013  -0.794665  3.854    3.225    3.872   1.075244    0.656904   
  12.498  0.212    0.66    0.103   -0.384451  -1.098499  0.714    6.264    3.959   1.113507    0.117906   
  12.498  0.142    0.636   0.166   -0.262514  -0.852936  1.637    4.292    3.269   1.241093    0.519957   
  12.498  0.151    0.549   0.09    -0.27008   -1.894679  1.14     6.374    4.133   1.077157    0.700086   
  12.498  0.179    0.657   0.148   -0.305193  -0.789331  0.903    4.427    3.207   1.449653    -0.116844  
  12.498  0.16     0.653   0.201   -0.346211  -0.851765  2.707    4.541    3.251   1.254642    0.545578   
  12.498  0.184    0.721   0.139   -0.284145  -0.917481  4.285    2.077    3.155   0.087617    -0.050916  
  12.498  0.183    0.72    0.222   -0.295616  -0.571516  1.373    5.013    5.806   1.125656    0.14847    
  12.498  0.222    0.628   0.239   -0.633317  -1.281577  1.478    3.566    3.96    1.696475    -0.194448  
  12.498  0.156    0.61    0.155   -0.278323  -1.131072  1.818    5.065    4.564   1.346429    0.820914   
  12.498  0.21     0.683   0.179   -0.480855  -1.113171  1.665    3.919    4.499   1.409228    -0.104862  
  12.498  0.191    0.672   0.21    -0.459227  -0.827145  0.956    5.14     5.276   1.048032    0.485685   
  12.498  0.212    0.726   0.111   -0.252706  -1.108255  1.282    4.734    4.705   1.447692    0.317041   
  12.498  0.167    0.653   0.156   -0.320406  -0.83935   0.625    5.747    4.551   1.155511    0.193888   
  12.498  0.218    0.703   0.16    -0.367465  -0.909058  1.753    3.567    4.447   1.207444    0.404548   
  12.498  0.16     0.594   0.114   -0.374765  -1.157789  1.746    4.138    2.966   1.224199    0.580545   
  12.498  0.145    0.666   0.12    -0.209286  -0.656194  1.72     5.906    2.97    1.262939    0.714816   
  12.498  0.158    0.658   0.112   -0.307059  -0.689245  0.613    7.034    4.785   1.205235    0.555033   
  12.498  0.13     0.628   0.158   -0.285707  -0.99416   1.545    5.437    3.48    1.333682    0.341056   
  12.498  0.181    0.615   0.156   -0.402052  -1.168944  1.164    4.553    4.166   1.086494    0.421963   
  12.498  0.215    0.669   0.134   -0.37313   -0.990347  3.417    3.681    5.824   0.698791    0.208038   
  12.498  0.169    0.643   0.126   -0.387268  -1.201462  1.268    4.334    3.955   1.295565    0.270519   
  12.498  0.108    0.651   0.13    -0.172913  -0.887252  1.834    4.44     3.889   1.494894    0.252939   
  12.498  0.197    0.676   0.147   -0.319752  -0.904321  0.405    5.358    6.122   1.105521    0.193308   
  12.498  0.158    0.666   0.159   -0.292916  -0.711462  1.243    5.429    3.275   1.512303    0.199662   
  12.498  0.176    0.692   0.202   -0.377944  -0.870933  0.583    5.106    3.605   1.403068    0.765148   
  12.498  0.173    0.725   0.19    -0.350024  -0.741105  0.568    5.452    4.172   1.408367    0.245973   
  12.498  0.136    0.633   0.178   -0.326747  -0.500881  1.965    3.954    2.539   1.678705    0.353601   
  12.498  0.225    0.615   0.149   -0.381768  -1.216329  3.133    1.601    3.731   1.300214    -0.220287  
  12.498  0.214    0.632   0.159   -0.400414  -1.112415  -1.122   7.632    4.21    1.464677    0.388032   
  12.498  0.211    0.658   0.208   -0.413523  -0.981738  3.668    0.748    3.112   3.119101    -0.46665   
  12.498  0.142    0.598   0.159   -0.29125   -0.981707  1.955    3.64     3.118   1.886248    0.552938   
  12.498  0.188    0.642   0.103   -0.314021  -0.297347  0.659    2.883    4.606   1.583406    0.218792   
  12.498  0.226    0.687   0.167   -0.449412  -1.182216  1.199    4.227    5.339   1.124688    0.194997   
  12.498  0.153    0.572   0.087   -0.426321  -1.298082  1.091    6.917    4.554   0.909432    0.78452    
  12.498  0.227    0.663   0.19    -0.468768  -1.118167  2.277    3.234    2.733   1.266383    -0.117614  
  12.498  0.234    0.675   0.187   -0.409395  -0.947424  2.08     4.818    3.458   1.393238    0.509695   
  12.498  0.13     0.607   0.158   -0.310219  -0.665683  1.974    3.93     4.483   1.281902    0.211588   
  12.498  0.138    0.626   0.132   -0.278389  -0.956218  3.123    3.531    3.79    1.153132    0.40342    
  12.498  0.196    0.675   0.142   -0.387082  -0.910954  0.232    5.457    3.592   1.399907    0.157943   
  12.498  0.185    0.646   0.161   -0.340398  -0.853506  2.94     1.71     3.89    0.942256    0.102601   
  12.498  0.2      0.707   0.135   -0.37967   -1.117708  2.246    5.486    6.907   0.644164    0.027803   
  12.498  0.218    0.654   0.189   -0.395929  -1.124951  1.938    3.291    2.252   1.501044    0.161646   
  12.498  0.228    0.662   0.213   -0.51142   -1.419996  2.139    3.843    3.347   1.666706    -0.14929   
  12.498  0.215    0.698   0.222   -0.453616  -0.725013  3.138    2.699    3.849   1.215304    0.617775   
  12.498  0.248    0.688   0.151   -0.446751  -1.189438  2.559    3.584    3.675   1.697021    0.222945   
  12.498  0.144    0.528   0.158   -0.349445  -1.302151  0.726    5.211    3.154   1.077286    0.204886   
  12.498  0.16     0.671   0.234   -0.366839  -0.809385  0.092    5.811    3.143   1.345369    0.534742   
  12.498  0.261    0.613   0.155   -0.460882  -1.466198  1.482    4.013    2.975   1.664828    -0.015838  
  12.498  0.213    0.619   0.163   -0.417144  -1.025658  1.597    5.291    4.463   1.355016    0.529911   
  12.498  0.246    0.699   0.227   -0.58653   -1.202145  2.38     2.919    4.665   0.77243     0.190384   
  12.498  0.158    0.606   0.128   -0.435055  -1.142735  2.222    2.897    5.641   1.015106    0.150262   
  12.498  0.191    0.679   0.193   -0.297673  -0.484192  2.231    4.348    3.685   1.34356     0.37907    
  12.498  0.173    0.598   0.089   -0.35461   -1.185239  2.739    3.52     4.026   1.214666    0.706734   
  12.498  0.109    0.614   0.139   -0.286309  -0.821981  1.464    5.248    4.122   1.180797    0.661336   
  12.498  0.192    0.674   0.117   -0.263358  -0.653649  -0.815   6.017    5.439   1.238306    0.357379   
  12.498  0.163    0.669   0.162   -0.373594  -0.734662  0.124    5.195    3.845   1.672359    0.387014   
  12.498  0.133    0.61    0.161   -0.241634  -0.438228  1.168    3.429    4.31    1.672964    0.108536   
  12.498  0.134    0.659   0.146   -0.255676  -0.496866  -0.021   8.164    5.026   1.24847     0.635381   
  12.498  0.199    0.623   0.166   -0.318375  -0.732103  1.835    4.081    3.956   1.360073    0.110441   
  12.498  0.195    0.651   0.166   -0.342282  -0.9697    2.828    1.89     4.507   1.700687    0.018653   
  12.498  0.144    0.592   0.059   -0.180444  -0.786066  0.821    6.306    2.889   1.740554    0.892047   
  12.498  0.2      0.729   0.19    -0.363743  -0.665317  1.677    6.816    4.732   1.017792    0.519973   
  12.498  0.161    0.581   0.156   -0.386449  -1.112953  1.435    5.589    5.603   1.350613    0.688282   
  12.498  0.149    0.625   0.111   -0.192625  -0.650823  1.954    2.921    2.763   1.946484    0.105363   
  12.498  0.162    0.598   0.172   -0.386763  -1.184612  3.535    3.482    3.371   1.295483    -0.175047  
  12.498  0.185    0.649   0.182   -0.238249  -0.362069  2.67     2.969    4.613   0.780381    0.265982   
  12.498  0.142    0.593   0.217   -0.278107  -0.832956  2.112    5.251    5.146   1.072364    -0.06456   
  12.498  0.165    0.685   0.199   -0.400811  -0.878272  0.492    3.256    5.445   1.009202    0.087498   
  12.498  0.149    0.608   0.161   -0.226389  -0.67945   1.956    4.011    4.477   1.001251    0.411555   
  12.498  0.205    0.708   0.182   -0.437324  -1.179086  1.624    2.684    5.412   1.754537    0.322285   
  12.498  0.111    0.612   0.145   -0.2293    -1.076399  1.893    4.035    3.332   1.403542    0.368342   
  12.498  0.19     0.614   0.209   -0.380432  -1.038122  -0.191   5.075    4.735   1.1568      0.08109    
  12.498  0.211    0.628   0.179   -0.438865  -1.320148  1.7      4.486    3.606   1.761368    0.040676   
  12.498  0.167    0.599   0.163   -0.37512   -0.830827  3.517    2.563    5.4     0.768452    0.307457   
  12.498  0.2      0.688   0.121   -0.365155  -0.864289  2.072    4.792    4.252   1.106136    0.307851   
  12.498  0.169    0.677   0.212   -0.357815  -0.655303  0.704    6.436    4.947   1.31981     0.413985   
  12.498  0.201    0.639   0.163   -0.47907   -1.154092  1.152    5.237    2.979   1.223525    0.504792   
  12.498  0.138    0.576   0.173   -0.31876   -1.10721   2.072    4.08     3.924   1.476275    -0.027556  
  12.498  0.194    0.662   0.086   -0.355828  -0.802425  1.449    5.597    4.653   1.20694     0.511518   
  12.498  0.197    0.657   0.179   -0.376835  -1.132313  0.061    6.64     4.093   1.258066    0.336709   
  12.498  0.166    0.583   0.139   -0.441743  -1.2026    2.839    3.699    4.397   1.242682    0.607819   
  12.498  0.235    0.671   0.159   -0.471186  -0.763479  0.319    6.038    3.851   1.490587    0.177808   
  12.498  0.162    0.65    0.149   -0.274372  -1.087483  3.326    2.838    1.915   1.786715    0.027338   
  12.498  0.169    0.645   0.168   -0.346952  -0.776839  2.419    5.216    4.669   0.876287    0.566151   
  12.498  0.144    0.548   0.158   -0.2992    -1.19968   1.913    3.874    2.118   1.582564    -0.002594  
  12.498  0.117    0.6     0.085   -0.199931  -0.773383  0.675    5.263    4.705   1.25526     0.634154   
  12.498  0.246    0.683   0.136   -0.43336   -1.136959  2.844    1.419    4.475   1.569858    -0.07189   
  12.498  0.222    0.649   0.154   -0.562075  -1.147936  1.893    5.473    5.247   0.696171    0.486086   
  12.498  0.17     0.607   0.149   -0.311254  -1.035824  0.614    3.323    2.501   1.514631    -0.341455  
  12.498  0.219    0.664   0.123   -0.37925   -0.59505   1.662    5.706    3.587   1.533428    0.872811   
  12.498  0.168    0.622   0.097   -0.249171  -1.260362  0.484    5.154    4.79    1.688628    0.389319   
  12.498  0.117    0.656   0.214   -0.342071  -1.022698  0.522    5.459    4.235   1.249827    0.260567   
  12.498  0.184    0.617   0.081   -0.330054  -0.958959  1.274    5.598    5.626   0.981268    0.253403   
  12.498  0.176    0.602   0.17    -0.419247  -0.849928  2.694    2.186    3.625   1.587004    -0.001277  
  12.498  0.17     0.593   0.173   -0.395943  -1.260416  0.409    4.093    4.273   1.882562    -0.135785  
  12.498  0.191    0.627   0.137   -0.442036  -1.045785  -0.428   4.287    4.026   1.504328    0.25736    
  12.498  0.165    0.585   0.118   -0.40481   -1.33526   3.279    2.283    4.651   1.138436    -0.025683  
  12.498  0.173    0.659   0.092   -0.348603  -0.560164  1.561    8.308    6.787   0.828427    0.472437   
  12.498  0.181    0.688   0.205   -0.458923  -0.765347  2.121    4.67     3.757   0.993486    0.319512   
  12.498  0.203    0.694   0.169   -0.415215  -0.772282  -0.042   6.753    4.701   1.366085    0.656138   
  12.504  0.107    0.643   0.13    -0.127526  -0.253122  3.067    2.474    4.702   1.20586     0.448104   
  12.504  0.145    0.6     0.062   -0.228375  -1.118782  2.559    5.629    3.99    1.349271    0.807306   
  12.504  0.175    0.644   0.181   -0.363541  -0.84737   2.519    1.906    4.735   1.995163    -0.139674  
  12.504  0.181    0.58    0.138   -0.318951  -1.052288  1.482    3.593    2.745   1.799342    0.550531   
  12.504  0.189    0.701   0.184   -0.315987  -0.88198   2.976    2.872    3.316   1.380567    -0.061332  
  12.504  0.216    0.653   0.135   -0.339935  -1.012338  1.418    5.292    6.541   0.906318    0.293404   
  12.504  0.177    0.629   0.132   -0.244711  -0.944726  0.899    5.054    3.257   1.709319    0.275013   
  12.504  0.172    0.62    0.092   -0.297561  -0.876964  1.747    4.668    5.634   1.329361    0.12232    
  12.504  0.151    0.653   0.176   -0.204834  -0.71123   0.773    3.021    5.939   1.303855    -0.191871  
  12.504  0.154    0.642   0.199   -0.381398  -1.087151  3.059    4.044    4.368   0.498536    0.030034   
  12.504  0.212    0.63    0.121   -0.392421  -1.368573  2.075    4.682    3.124   1.292637    0.452188   
  12.504  0.173    0.605   0.233   -0.449414  -1.351272  2.147    3.972    5.718   0.881937    0.167001   
  12.504  0.121    0.663   0.172   -0.24181   -0.46999   1.901    3.723    3.952   1.511873    0.479898   
  12.504  0.183    0.634   0.115   -0.326435  -1.103996  2.12     4.42     3.855   1.560132    0.329198   
  12.504  0.158    0.597   0.054   -0.309969  -1.29547   1.783    4.719    4.851   1.150326    0.134652   
  12.504  0.14     0.622   0.153   -0.328464  -0.970371  2.292    5.446    2.78    1.343693    0.942779   
  12.504  0.183    0.618   0.159   -0.35498   -1.009098  2.889    3.821    3.89    0.99015     0.239727   
  12.504  0.18     0.629   0.136   -0.377912  -1.332643  1.791    3.859    3.861   1.042101    -0.224694  
  12.504  0.182    0.648   0.133   -0.387026  -1.225461  1.734    4.486    4.659   1.191479    0.298363   
  12.504  0.202    0.594   0.086   -0.426638  -1.469147  1.717    6.036    4.897   1.169462    0.279636   
  12.504  0.168    0.642   0.14    -0.319794  -1.023434  0.334    5.659    4.015   1.469592    -0.028025  
  12.504  0.168    0.648   0.143   -0.360818  -0.824858  1.186    2.886    4.323   0.736688    -0.111524  
  12.504  0.231    0.696   0.169   -0.456676  -0.979597  1.656    2.981    4.419   1.113384    0.576102   
  12.504  0.211    0.672   0.125   -0.298016  -1.251409  0.806    5.851    4.376   1.407513    0.335237   
  12.504  0.17     0.59    0.097   -0.352855  -1.31449   -0.716   6.403    3.836   1.681664    0.480155   
  12.504  0.237    0.594   0.131   -0.43033   -1.478992  0.189    6.187    4.789   1.091281    0.370713   
  12.504  0.202    0.66    0.183   -0.441593  -0.933167  0.369    6.422    4.818   1.233635    0.559019   
  12.504  0.238    0.629   0.228   -0.588274  -1.344212  0.223    5.164    2.442   1.574113    -0.40233   
  12.504  0.185    0.647   0.206   -0.434498  -1.113235  2.638    4.328    4.57    0.977884    0.053369   
  12.504  0.119    0.604   0.164   -0.366199  -0.825037  0.617    4.723    3.827   1.150128    0.375263   
  12.504  0.213    0.707   0.206   -0.432517  -0.739201  0.861    7.142    2.897   1.719876    1.152227   
  12.504  0.172    0.592   0.131   -0.318194  -0.800414  0.159    5.761    5.969   1.558985    0.175593   
  12.504  0.235    0.687   0.177   -0.441962  -1.070522  1.791    3.951    3.845   1.67694     0.288987   
  12.504  0.176    0.644   0.14    -0.36641   -0.711053  1.297    3.645    4.812   1.237021    -0.051699  
  12.504  0.197    0.624   0.184   -0.410542  -0.980825  1.558    4.579    5.254   1.020447    0.05472    
  12.504  0.157    0.652   0.142   -0.271888  -0.870004  2.346    3.766    2.108   1.360296    -0.156496  
  12.504  0.203    0.697   0.145   -0.359189  -0.942412  0.563    6.184    5.466   1.067879    0.248818   
  12.504  0.174    0.584   0.131   -0.3831    -1.201799  2.006    2.968    6.214   1.176763    -0.071447  
  12.504  0.18     0.559   0.124   -0.434771  -1.496561  1.016    5.855    4.126   1.333281    0.393442   
  12.504  0.183    0.624   0.151   -0.404768  -1.063669  2.246    2.356    3.131   0.960595    -0.069614  
  12.504  0.188    0.627   0.133   -0.295328  -1.040192  2.922    3.217    4.639   1.025978    0.549252   
  12.504  0.178    0.616   0.121   -0.386609  -1.047825  1.619    5.504    5.69    0.963112    0.260961   
  12.504  0.166    0.611   0.12    -0.332777  -1.517233  1.94     3.187    3.04    1.509034    0.563909   
  12.504  0.15     0.548   0.1     -0.332781  -1.277098  1.173    3.022    4.299   1.210836    0.374535   
  12.504  0.198    0.605   0.068   -0.358849  -1.329892  1.628    5.449    3.534   1.042325    0.577393   
  12.504  0.171    0.596   0.179   -0.441924  -1.1774    -0.454   7.907    3.381   1.457984    0.906307   
  12.504  0.149    0.594   0.04    -0.255554  -0.589642  2.535    2.215    2.189   1.472042    0.113861   
  12.504  0.171    0.657   0.162   -0.345214  -0.52094   2.135    4.028    1.709   1.751255    0.388075   
  12.504  0.173    0.576   0.099   -0.344472  -1.464083  0.826    5.519    4.953   1.229459    0.202138   
  12.504  0.128    0.575   0.143   -0.354383  -1.276208  2.372    5.032    4.143   0.87838     0.203823   
  12.504  0.191    0.699   0.211   -0.319041  -0.632473  -0.266   6.26     5.023   1.524856    0.440005   
  12.504  0.174    0.647   0.111   -0.338049  -1.082804  2.573    3.919    5.273   0.849234    -0.166306  
  12.504  0.147    0.562   0.117   -0.292382  -0.919439  1.785    4.474    3.407   1.261003    0.340002   
  12.504  0.129    0.66    0.102   -0.205652  -0.587014  1.46     5.92     4.881   1.252057    0.672867   
  12.504  0.152    0.556   0.217   -0.36193   -0.760515  -0.484   6.719    5.005   1.333909    0.378024   
  12.504  0.193    0.653   0.168   -0.378565  -1.06487   2.954    4.948    3.717   1.35616     0.551726   
  12.504  0.169    0.639   0.122   -0.298366  -0.901911  2.838    3.158    5.477   1.177685    0.305807   
  12.504  0.191    0.628   0.22    -0.467314  -1.160581  2.959    2.869    4.613   1.441116    0.118858   
  12.504  0.214    0.625   0.166   -0.449484  -1.066127  1.801    5.324    3.853   1.449997    0.577487   
  12.504  0.17     0.633   0.114   -0.40798   -1.039205  2.446    3.774    4.053   1.158628    0.0684     
  12.504  0.149    0.594   0.175   -0.408408  -1.005468  1.909    4.355    5.196   0.851243    0.482428   
  12.504  0.233    0.674   0.13    -0.464583  -1.148265  2.902    0.432    4.4     1.535943    -0.632086  
  12.504  0.157    0.624   0.146   -0.328537  -1.27629   1.723    4.5      4.526   1.561046    0.40494    
  12.504  0.18     0.704   0.133   -0.329765  -1.047924  0.418    4.369    3.761   1.515384    0.205078   
  12.504  0.14     0.609   0.077   -0.178044  -0.740099  2.537    2.755    4.065   1.542197    0.054728   
  12.504  0.173    0.666   0.176   -0.401948  -0.942015  1.813    3.403    3.115   1.687773    0.345909   
  12.504  0.12     0.627   0.107   -0.256274  -0.981448  3.044    3.674    3.076   2.073247    0.275551   
  12.504  0.145    0.576   0.115   -0.291393  -0.930112  0.777    6.603    5.707   0.959394    0.223347   
  12.504  0.182    0.668   0.181   -0.433312  -0.792791  0.018    5.214    4.244   1.392491    0.127512   
  12.504  0.1      0.62    0.111   -0.109538  -0.58664   1.357    4.059    5.066   1.313289    0.206784   
  12.504  0.164    0.586   0.113   -0.382117  -1.015003  0.699    5.866    2.591   1.64784     0.387058   
  12.504  0.208    0.681   0.146   -0.374389  -1.213605  2.811    4.841    3.403   1.576009    0.485959   
  12.504  0.139    0.616   0.151   -0.261927  -0.335138  1.983    4.744    5.027   1.067505    0.412953   
  12.504  0.203    0.617   0.189   -0.435356  -0.928881  1.621    5.473    4.26    1.215743    0.642333   
  12.504  0.173    0.66    0.147   -0.305261  -0.706066  2.478    2.858    4.063   1.436603    0.099519   
  12.504  0.163    0.559   0.106   -0.392051  -0.783435  1.382    6.033    4.714   1.337344    0.893728   
  12.504  0.178    0.62    0.131   -0.309612  -0.618094  0.613    6.149    3.175   1.540182    1.041297   
  12.504  0.216    0.654   0.104   -0.306361  -0.770351  1.994    3.856    3.726   1.256115    0.761606   
  12.504  0.136    0.605   0.129   -0.192416  -0.595051  0.697    5.257    4.457   1.312269    0.324763   
  12.504  0.177    0.631   0.139   -0.266314  -1.144151  1.782    4.338    5.012   1.063997    0.131469   
  12.504  0.144    0.575   0.191   -0.41801   -1.294793  0.709    6.911    5.391   1.101513    0.500638   
  12.504  0.122    0.585   0.139   -0.164999  -0.879738  1.484    5.564    3.058   1.721145    0.607646   
  12.504  0.195    0.701   0.2     -0.392203  -0.69091   2.746    3.162    3.99    0.989269    0.502944   
  12.504  0.144    0.643   0.214   -0.302792  -0.900435  2.707    2.572    2.668   1.539675    0.155842   
  12.504  0.275    0.651   0.175   -0.53122   -1.273961  1.197    5.009    6.287   1.215609    0.125784   
  12.504  0.14     0.579   0.153   -0.304488  -0.978953  2.699    3.145    3.446   1.779322    -0.234457  
  12.504  0.179    0.638   0.105   -0.237346  -0.797751  1.083    5.752    6.288   0.926503    0.371947   
  12.504  0.162    0.626   0.217   -0.393103  -1.060667  4.004    2.443    2.453   1.347786    0.629601   
  12.504  0.199    0.688   0.125   -0.31363   -0.849072  3.262    6.566    5.984   0.892224    0.601784   
  12.504  0.161    0.58    0.159   -0.354454  -0.69383   1.389    5.695    4.886   1.417201    0.726485   
  12.504  0.209    0.625   0.158   -0.428856  -1.076094  3.54     0.341    3.851   1.962446    -0.408164  
  12.504  0.199    0.657   0.206   -0.534051  -1.432559  2.468    2.81     4.325   1.583313    -0.020531  
  12.504  0.215    0.607   0.065   -0.286632  -0.842324  0.601    5.995    2.169   1.574342    0.654547   
  12.504  0.151    0.61    0.15    -0.310827  -1.058509  1.791    3.978    4.26    1.295753    0.089354   
  12.504  0.144    0.638   0.154   -0.2629    -0.841307  1.71     5.257    5.286   1.205302    0.671138   
  12.504  0.183    0.615   0.109   -0.31014   -1.105578  2.426    4.595    3.273   1.134577    0.517045   
  12.504  0.211    0.677   0.178   -0.540829  -1.191342  0.617    4.191    4.772   1.640944    -0.336244  
  12.504  0.214    0.667   0.137   -0.388427  -1.077572  2.703    5.779    5.816   0.682971    0.114237   
  12.504  0.178    0.656   0.11    -0.334386  -1.113358  2.076    5.551    4.801   1.621665    -0.053635  
  12.504  0.206    0.706   0.208   -0.394828  -0.780363  1.681    4.54     5.773   0.818781    0.362907   
  12.511  0.182    0.65    0.143   -0.333061  -1.183568  2.858    3.312    3.875   1.359829    0.185219   
  12.511  0.14     0.581   0.096   -0.261273  -1.416515  2.972    4.387    4.668   1.046219    0.156339   
  12.511  0.204    0.601   0.171   -0.385529  -0.978611  1.921    3.58     2.761   1.600926    0.063191   
  12.511  0.179    0.694   0.149   -0.263306  -0.745817  4.094    1.368    2.041   1.494455    0.317348   
  12.511  0.17     0.609   0.084   -0.290999  -0.997948  2.427    3.385    2.892   1.383597    -0.350395  
  12.511  0.204    0.645   0.134   -0.373539  -1.271628  2.97     3.26     5.038   0.752644    0.077791   
  12.511  0.186    0.668   0.183   -0.369134  -0.651633  2.059    3.06     3.797   1.238616    0.001115   
  12.511  0.143    0.578   0.145   -0.343011  -0.912932  0.323    5.106    3.439   1.727842    -0.02612   
  12.511  0.177    0.664   0.137   -0.323931  -0.718193  2.9      3.726    1.804   1.721963    0.363136   
  12.511  0.219    0.613   0.117   -0.402888  -0.91496   2.309    6.091    4.791   1.297505    0.633206   
  12.511  0.21     0.709   0.271   -0.439446  -0.988024  2.109    4.424    4.032   1.450869    0.894545   
  12.511  0.184    0.602   0.164   -0.274461  -1.096237  1.835    2.787    4.083   1.928277    0.123252   
  12.511  0.161    0.63    0.144   -0.315392  -0.844452  2.076    4.05     4.59    1.136028    0.111937   
  12.511  0.176    0.609   0.191   -0.453352  -1.372927  3.749    2.578    3.361   1.162554    0.245995   
  12.511  0.174    0.707   0.195   -0.330529  -0.505553  2.445    4.221    5.033   1.127212    0.09953    
  12.511  0.105    0.618   0.138   -0.219944  -0.559722  1.883    4.147    6.147   0.830061    0.157776   
  12.511  0.198    0.644   0.156   -0.390182  -1.022894  1.557    4.23     3.775   1.443424    0.007021   
  12.511  0.157    0.624   0.189   -0.317641  -1.265488  0.489    4.757    4.042   0.896067    0.331155   
  12.511  0.135    0.634   0.173   -0.386062  -0.959013  0.089    5.976    4.272   1.400862    0.184383   
  12.511  0.16     0.596   0.131   -0.339065  -1.281948  0.676    7.495    7.219   0.988946    0.566141   
  12.511  0.128    0.65    0.147   -0.256491  -0.764619  1.076    3.886    5.058   1.552792    0.045896   
  12.511  0.155    0.626   0.055   -0.231698  -0.853152  0.666    4.759    5.222   1.071217    0.159796   
  12.511  0.221    0.633   0.179   -0.506774  -1.067195  1.375    5.308    4.908   1.046908    0.126334   
  12.511  0.143    0.652   0.186   -0.411409  -0.727634  1.658    4.162    3.794   1.341748    0.256613   
  12.511  0.118    0.607   0.116   -0.186416  -0.569525  2.051    2.873    4.442   0.791207    -0.060153  
  12.511  0.24     0.658   0.157   -0.561483  -1.13364   2.387    4.048    1.785   1.74504     0.459364   
  12.511  0.17     0.638   0.17    -0.348588  -1.258178  1.525    5.674    2.533   1.188764    0.32028    
  12.511  0.176    0.653   0.187   -0.355178  -0.8171    2.649    4.616    2.93    1.637395    0.204477   
  12.511  0.104    0.557   0.163   -0.40659   -1.355838  2.641    2.064    4.291   1.005259    0.338888   
  12.511  0.177    0.667   0.126   -0.344741  -0.612965  1.136    2.885    4.118   1.683817    -0.241759  
  12.511  0.147    0.599   0.115   -0.277675  -1.232965  1.702    3.65     5.237   1.115406    0.294797   
  12.511  0.184    0.64    0.222   -0.424114  -1.02614   0.61     4.852    4.486   1.432983    0.441069   
  12.511  0.153    0.586   0.142   -0.329578  -0.997263  1.293    4.048    4.763   1.459586    0.243583   
  12.511  0.197    0.654   0.18    -0.418355  -0.765909  1.417    5.574    4.689   1.418283    0.135388   
  12.511  0.121    0.537   0.132   -0.342658  -1.198397  0.998    3.828    3.86    1.403458    0.356242   
  12.511  0.219    0.642   0.12    -0.319797  -1.006443  1.755    3.226    2.808   1.688628    0.53995    
  12.511  0.19     0.632   0.136   -0.353565  -1.179983  4.315    1.26     1.388   -2.63156    -0.974727  
  12.511  0.129    0.56    0.117   -0.309415  -1.222265  3.779    2.242    2.205   1.457546    0.737869   
  12.511  0.188    0.68    0.208   -0.40589   -0.785054  2.011    3.598    4.565   0.972692    0.210913   
  12.511  0.152    0.637   0.056   -0.24579   -0.739761  4.387    4.411    4.146   0.985505    0.687568   
  12.511  0.177    0.617   0.182   -0.400441  -1.130506  3.015    2.697    4.147   1.671633    -0.037259  
  12.511  0.199    0.627   0.125   -0.439326  -1.344131  2.754    3.567    4.349   1.375895    0.032324   
  12.511  0.203    0.71    0.146   -0.350772  -0.698431  2.01     3.538    4.705   1.557409    0.228876   
  12.511  0.197    0.647   0.129   -0.414801  -1.133708  1.512    5.564    5.006   1.254302    0.339314   
  12.511  0.162    0.595   0.094   -0.254449  -1.001584  2.964    3.375    5.1     0.609769    -0.022428  
  12.511  0.116    0.579   0.169   -0.311083  -1.273278  1.074    5.513    5.129   1.304979    0.057807   
  12.511  0.161    0.651   0.145   -0.234461  -0.463193  1.691    4.142    4.581   1.809172    0.582803   
  12.511  0.152    0.575   0.178   -0.394186  -1.022601  1.778    4.32     4.462   0.928823    0.183641   
  12.511  0.116    0.6     0.056   -0.129878  -1.159739  0.205    6.202    5.163   1.224044    0.324603   
  12.511  0.188    0.633   0.2     -0.395355  -1.265796  0.994    6.345    3.875   1.146702    0.104592   
  12.511  0.234    0.709   0.18    -0.44891   -1.004287  3.171    2.524    5.472   0.694302    0.176851   
  12.511  0.155    0.614   0.16    -0.400266  -1.015551  2.171    3.387    5.088   1.155428    0.11836    
  12.511  0.181    0.612   0.145   -0.36447   -1.309287  2.013    5.593    5.526   1.413333    0.547585   
  12.511  0.161    0.583   0.132   -0.353564  -1.068039  2.204    3.503    5.793   0.846124    0.279179   
  12.511  0.138    0.64    0.135   -0.277365  -0.628855  1.553    3.903    3.997   1.303512    0.451713   
  12.511  0.178    0.601   0.113   -0.319876  -1.282257  2.961    1.858    4.132   1.3111      0.735216   
  12.511  0.255    0.78    0.194   -0.33269   -0.620734  1.111    6.409    3.995   1.422999    0.404893   
  12.511  0.151    0.621   0.159   -0.294155  -0.909552  1.615    4.318    4.826   1.236978    0.554646   
  12.511  0.201    0.67    0.163   -0.372474  -1.068428  2.546    4.124    6.127   0.587188    0.025484   
  12.511  0.118    0.6     0.21    -0.466706  -0.99744   0.382    6.726    4.437   1.207599    0.286176   
  12.511  0.183    0.635   0.174   -0.364365  -0.639986  2.281    4.698    4.134   0.980547    -0.023289  
  12.511  0.186    0.657   0.168   -0.435713  -1.128315  0.589    5.706    4.885   1.169298    0.313547   
  12.511  0.143    0.63    0.159   -0.360813  -1.045376  1.485    4.7      4.33    1.39693     0.176256   
  12.511  0.143    0.652   0.209   -0.438399  -0.946679  1.912    6.402    4.235   1.032744    0.327088   
  12.511  0.225    0.691   0.089   -0.27937   -0.86274   3.711    2.758    2.969   1.063793    0.608573   
  12.511  0.199    0.651   0.121   -0.39255   -1.19551   2.104    4.831    5.854   1.019585    0.110465   
  12.511  0.179    0.61    0.112   -0.344185  -1.32636   2.746    5.442    6.207   0.777887    0.431975   
  12.511  0.189    0.613   0.113   -0.319454  -1.222799  1.029    6.745    5.202   1.312875    0.618626   
  12.511  0.178    0.616   0.066   -0.33064   -1.367024  1.283    5.898    6.279   1.170995    0.332056   
  12.511  0.166    0.579   0.134   -0.368174  -1.305245  0.711    4.444    3.618   1.227429    0.462843   
  12.511  0.16     0.589   0.127   -0.213977  -1.013538  1.224    5.039    4.596   1.548346    0.18502    
  12.511  0.212    0.662   0.183   -0.39808   -1.33499   1.188    4.498    3.215   1.036546    0.313559   
  12.511  0.203    0.679   0.16    -0.38171   -1.18906   1.198    4.67     3.916   1.655416    0.165089   
  12.511  0.183    0.56    0.13    -0.516706  -1.10417   1.908    2.985    3.815   1.297975    0.378871   
  12.511  0.212    0.668   0.174   -0.404782  -0.961703  2.487    4.583    5.49    0.629898    0.222935   
  12.511  0.232    0.644   0.153   -0.372717  -1.411947  0.993    4.57     3.017   1.772905    0.148239   
  12.511  0.107    0.567   0.06    -0.183237  -0.593387  2.051    3.902    3.379   1.252269    0.285726   
  12.511  0.197    0.648   0.106   -0.346894  -0.961791  2.187    4.055    5.052   1.284189    0.20271    
  12.511  0.216    0.66    0.141   -0.443819  -0.869211  2.656    2.636    4.534   1.013518    0.033866   
  12.511  0.187    0.661   0.157   -0.285009  -0.866113  2.002    5.549    6.21    0.794874    0.409547   
  12.511  0.208    0.652   0.175   -0.418523  -1.129888  1.506    5.181    3.849   1.291627    0.366519   
  12.511  0.201    0.596   0.099   -0.344781  -0.794812  1.683    4.837    2.475   1.704845    0.912802   
  12.511  0.179    0.619   0.192   -0.408808  -0.992179  1.871    3.625    4.016   1.419244    0.251187   
  12.511  0.159    0.587   0.231   -0.404268  -1.377113  2.476    3.814    4.276   0.941267    0.046843   
  12.511  0.173    0.649   0.111   -0.334666  -1.218775  1.382    5.544    2.97    1.323416    0.189708   
  12.511  0.18     0.657   0.173   -0.377572  -1.113821  2.185    3.935    4.884   1.240721    0.231025   
  12.511  0.187    0.675   0.18    -0.364414  -1.125551  0.878    6.268    5.104   1.068405    0.317327   
  12.511  0.141    0.575   0.111   -0.35754   -0.911546  2.231    3.625    1.963   1.731269    0.461506   
  12.511  0.243    0.698   0.13    -0.378991  -0.888895  1.724    6.147    3.417   1.44162     0.602539   
  12.511  0.193    0.679   0.155   -0.335675  -0.727745  0.602    5.814    4.639   1.205935    0.177192   
  12.511  0.195    0.632   0.116   -0.336304  -1.011693  1.197    6.33     3.862   1.487227    1.16206    
  12.511  0.204    0.657   0.166   -0.346206  -0.797062  1.045    5.053    5.248   1.174415    0.067371   
  12.511  0.157    0.602   0.15    -0.437689  -0.813025  1.907    3.543    5.403   0.861896    -0.233781  
  12.511  0.179    0.663   0.201   -0.382772  -0.840395  1.411    4.666    4.685   1.277782    0.027154   
  12.511  0.125    0.615   0.086   -0.245423  -0.494166  1.939    3.077    4.876   1.199312    -0.0712    
  12.511  0.075    0.621   0.123   -0.12237   -0.629931  0.811    5.509    4.246   1.305657    0.253612   
  12.511  0.219    0.634   0.159   -0.426226  -1.039536  2.943    3.184    1.676   1.840203    0.252365   
  12.511  0.16     0.622   0.148   -0.348836  -1.262734  2.113    4.376    4.36    1.253706    0.476435   
  12.511  0.219    0.647   0.173   -0.464806  -0.959864  1.825    3.835    5.784   0.867006    0.257346   
  12.511  0.192    0.663   0.138   -0.326184  -1.203663  2.181    2.417    4.048   0.859279    -0.342583  
  12.518  0.144    0.568   0.146   -0.345834  -1.299234  3.779    0.393    3.824   2.134345    -0.039624  
  12.518  0.189    0.661   0.143   -0.286895  -0.533225  2.421    4.523    6.376   0.808712    -0.026131  
  12.518  0.208    0.652   0.171   -0.365382  -1.133338  2.726    5.065    4.751   0.992702    0.471821   
  12.518  0.16     0.619   0.136   -0.305649  -0.901788  1.187    4.288    3.822   1.535207    0.438036   
  12.518  0.224    0.67    0.174   -0.435017  -1.145113  -0.276   5.47     3.548   1.541175    0.01469    
  12.518  0.184    0.591   0.186   -0.409813  -1.017127  0.062    6.788    5.553   1.223669    0.273429   
  12.518  0.102    0.581   0.171   -0.244286  -0.986379  1.568    4.163    3.473   1.56426     0.020534   
  12.518  0.201    0.642   0.181   -0.536381  -1.41863   1.708    4.864    4.508   1.19524     0.276947   
  12.518  0.14     0.609   0.187   -0.348342  -0.690497  0.699    6.897    4.449   1.307572    0.510166   
  12.518  0.191    0.581   0.132   -0.399092  -1.504116  2.875    3.776    3.473   0.929908    0.08901    
  12.518  0.207    0.669   0.192   -0.363591  -0.848164  3.049    3.432    3.951   1.016813    0.19995    
  12.518  0.099    0.61    0.152   -0.302138  -1.252496  0.927    4.933    5.008   1.10865     -0.004884  
  12.518  0.162    0.608   0.13    -0.353272  -1.338297  2.344    2.602    2.112   1.483304    0.024532   
  12.518  0.184    0.617   0.14    -0.32724   -1.061883  1.435    6.325    3.36    1.720726    0.926983   
  12.518  0.145    0.674   0.148   -0.337376  -0.652931  2.103    3.372    5.255   0.871588    0.142674   
  12.518  0.188    0.71    0.12    -0.306973  -0.433114  2.181    6.233    4.82    1.056595    0.638838   
  12.518  0.198    0.636   0.172   -0.328651  -0.511985  3.751    4.13     3.547   0.672778    0.035958   
  12.518  0.147    0.642   0.155   -0.21478   -0.725632  1.066    3.848    3.458   1.36622     0.035892   
  12.518  0.228    0.67    0.157   -0.387596  -1.191133  0.804    4.103    4.994   1.194131    0.08857    
  12.518  0.148    0.625   0.145   -0.332125  -1.020412  3.394    3.408    1.905   1.3561      1.253389   
  12.518  0.198    0.652   0.147   -0.349101  -1.56255   2.904    3.237    2.326   1.309276    0.244327   
  12.518  0.117    0.571   0.113   -0.208392  -0.966942  1.607    7.429    5.226   1.041581    0.49861    
  12.518  0.137    0.566   0.117   -0.347537  -0.740867  1.049    5.557    4.146   1.238186    0.390823   
  12.518  0.215    0.666   0.125   -0.465323  -1.071905  1.117    4.765    3.507   1.39729     0.577167   
  12.518  0.111    0.594   0.138   -0.241698  -0.711956  1.47     4.852    4.971   1.284093    0.26196    
  12.518  0.217    0.641   0.179   -0.511413  -0.968579  1.383    4.942    6.297   1.475588    0.27713    
  12.518  0.213    0.687   0.101   -0.355645  -0.802168  2.826    3.031    3.148   1.098324    -0.005903  
  12.518  0.161    0.604   0.199   -0.4262    -0.995785  3.584    3.499    2.635   1.586481    0.749924   
  12.518  0.145    0.548   0.136   -0.39499   -1.587422  0.632    4.127    4.765   1.313091    0.316659   
  12.518  0.113    0.562   0.161   -0.288566  -1.17345   2.489    3.261    3.455   1.482074    0.297676   
  12.518  0.136    0.606   0.064   -0.218311  -0.312603  2.15     3.365    5.162   0.890973    0.1693     
  12.518  0.192    0.638   0.19    -0.414893  -1.108744  1.255    4.167    5.538   1.169058    0.123519   
  12.518  0.172    0.647   0.169   -0.31965   -0.803689  2.707    4.853    4.453   1.315172    0.584669   
  12.518  0.223    0.647   0.174   -0.414965  -1.108394  2.234    3.271    4.47    0.963921    -0.449101  
  12.518  0.172    0.637   0.165   -0.334994  -0.993216  3.063    3.092    5.045   0.851641    0.102504   
  12.518  0.177    0.579   0.178   -0.433172  -1.486762  2.739    2.903    4.425   1.304481    0.010244   
  12.518  0.193    0.663   0.163   -0.41801   -1.148193  2.282    6.685    2.964   1.206758    0.927363   
  12.518  0.187    0.654   0.14    -0.358906  -1.168265  0.603    6.975    4.451   1.187027    0.283424   
  12.518  0.193    0.629   0.17    -0.421018  -0.860749  3.152    2.864    5.142   1.384362    0.214552   
  12.518  0.188    0.663   0.142   -0.374611  -0.496924  2.265    4.332    2.857   1.380054    0.510648   
  12.518  0.192    0.634   0.115   -0.246742  -0.221471  2.64     3.294    4.125   1.247729    0.186689   
  12.518  0.129    0.653   0.17    -0.253712  -0.642281  3.397    2.02     2.701   1.448369    -0.218271  
  12.518  0.19     0.596   0.075   -0.313142  -0.427502  1.4      5.216    4.72    1.112868    0.74362    
  12.518  0.179    0.66    0.157   -0.385071  -0.847916  1.339    4.195    6.667   1.018633    0.1395     
  12.518  0.174    0.634   0.231   -0.434202  -0.790487  0.989    5.479    3.337   1.434258    0.896136   
  12.518  0.239    0.694   0.183   -0.434659  -0.858603  1.485    4.833    4.286   1.420848    0.410984   
  12.518  0.195    0.661   0.14    -0.377143  -1.091938  2.338    3.711    2.73    1.265048    1.171037   
  12.518  0.153    0.571   0.183   -0.407901  -1.260567  0.966    4.677    4.583   1.438913    0.027295   
  12.518  0.228    0.632   0.16    -0.438342  -1.337232  -0.033   8.78     5.233   1.331717    0.725608   
  12.518  0.233    0.667   0.125   -0.40067   -1.18586   0.176    7.675    5.159   1.23464     0.544496   
  12.518  0.233    0.661   0.118   -0.349938  -0.5854    3.099    3.611    5.011   1.319018    0.111915   
  12.518  0.139    0.553   0.139   -0.300724  -1.153864  1.757    5.842    3.202   1.368748    0.395355   
  12.518  0.227    0.615   0.179   -0.45478   -0.887398  3.326    3.785    5.592   0.621401    0.013865   
  12.518  0.128    0.617   0.152   -0.282151  -0.76371   1.985    3.274    3.307   1.238508    0.077431   
  12.518  0.196    0.607   0.12    -0.410641  -1.089564  1.614    4.499    4.09    1.151352    0.234437   
  12.518  0.161    0.644   0.148   -0.351189  -1.078076  0.113    5.294    3.683   1.505387    0.429139   
  12.518  0.163    0.66    0.154   -0.339975  -0.784936  2.655    1.844    1.993   2.125868    -0.11806   
  12.518  0.194    0.607   0.148   -0.508797  -1.400488  1.474    5.077    4.908   1.351645    0.791312   
  12.518  0.234    0.685   0.24    -0.574995  -1.02872   4.139    2.567    4.578   0.171532    0.082133   
  12.518  0.188    0.614   0.093   -0.223558  -1.214278  1.05     6.976    5.896   1.066096    0.278017   
  12.518  0.192    0.536   0.132   -0.420562  -1.373272  2.617    3.952    3.297   1.493056    0.199635   
  12.518  0.136    0.635   0.161   -0.380213  -0.913037  2.636    3.943    5.081   1.201081    -4.59E-4   
  12.518  0.161    0.597   0.119   -0.419018  -1.115605  4.66     0.408    2.122   -1.379748   -0.677726  
  12.518  0.169    0.645   0.098   -0.261186  -1.316905  2.805    4.049    1.711   1.229436    0.955614   
  12.518  0.195    0.666   0.115   -0.385581  -1.004765  0.795    5.292    2.277   1.599096    0.078403   
  12.518  0.135    0.591   0.159   -0.377304  -1.113     1.143    4.596    2.951   1.347908    0.317848   
  12.518  0.223    0.635   0.212   -0.477493  -1.175459  -0.041   4.897    4.249   1.507173    -0.138897  
  12.518  0.216    0.608   0.145   -0.445596  -1.336403  2.384    2.503    5.135   0.939649    0.197178   
  12.518  0.244    0.618   0.172   -0.438984  -1.13365   2.769    5.319    5.465   0.714271    0.188701   
  12.518  0.179    0.591   0.177   -0.467285  -1.077507  2.952    4.43     4.876   1.100928    0.098022   
  12.518  0.28     0.678   0.098   -0.440084  -1.204933  0.707    4.371    2.385   1.975856    -0.004481  
  12.518  0.153    0.634   0.177   -0.397483  -0.91551   0.697    6.291    2.269   1.776904    0.74678    
  12.518  0.162    0.665   0.163   -0.305878  -0.853741  0.083    8.284    4.76    1.10822     0.449041   
  12.518  0.178    0.571   0.181   -0.493701  -1.531608  2.064    3.92     4.411   1.072957    -0.021413  
  12.518  0.215    0.657   0.166   -0.475898  -1.08904   2.364    4.069    1.259   2.138392    0.188288   
  12.518  0.177    0.616   0.071   -0.272389  -0.989245  1.586    5.046    5.397   0.895928    0.230395   
  12.518  0.157    0.633   0.143   -0.410836  -0.970841  -0.639   7.158    5.658   1.331444    0.400504   
  12.518  0.215    0.633   0.257   -0.461308  -0.973996  3.613    5.261    3.822   1.009737    0.239046   
  12.518  0.156    0.587   0.203   -0.369914  -0.929558  0.776    6.746    5.739   1.154005    0.45588    
  12.518  0.192    0.583   0.195   -0.475596  -1.167789  0.992    5.122    4.987   1.131029    -9.77E-4   
  12.518  0.228    0.621   0.136   -0.45308   -1.515289  2.785    2.81     4.907   1.329186    0.257917   
  12.518  0.225    0.644   0.147   -0.431903  -1.559879  1.63     4.575    4.031   1.203889    0.623844   
  12.518  0.154    0.613   0.18    -0.383965  -1.245843  0.485    6.718    3.742   1.1388      0.271577   
  12.518  0.174    0.595   0.192   -0.410419  -1.00801   2.844    3.947    4.018   0.921022    0.048965   
  12.518  0.181    0.641   0.194   -0.499592  -1.068415  2.926    3.028    4.488   1.191264    0.087993   
  12.518  0.195    0.671   0.163   -0.374317  -1.049825  -0.129   7.412    4.171   1.511454    0.842986   
  12.518  0.173    0.645   0.202   -0.381076  -1.15529   1.418    6.308    5.21    1.053746    0.565262   
  12.518  0.158    0.562   0.171   -0.36957   -1.255902  2.923    1.671    4.863   1.648819    -0.330591  
  12.518  0.229    0.705   0.161   -0.384178  -1.094095  0.507    6.024    4.016   1.287044    0.065247   
  12.518  0.198    0.583   0.168   -0.396376  -1.203431  1.902    5.771    5.627   0.983713    0.41644    
  12.518  0.189    0.609   0.15    -0.313667  -1.365584  1.233    5.455    4.589   1.252483    0.322377   
  12.518  0.157    0.581   0.13    -0.276896  -0.963199  1.692    3.693    5.332   0.94998     0.138806   
  12.518  0.207    0.605   0.133   -0.468695  -1.370483  2.894    3.897    2.628   1.118452    0.59415    
  12.518  0.14     0.588   0.161   -0.334583  -0.954898  2.187    2.941    3.766   1.4112      -0.289179  
  12.518  0.166    0.599   0.134   -0.30099   -1.145843  2.195    2.534    2.388   1.142067    -0.046899  
  12.518  0.207    0.622   0.19    -0.469316  -1.157299  2.12     4.538    3.468   1.216261    0.375057   
  12.518  0.182    0.694   0.111   -0.268877  -0.9407    1.721    3.184    4.918   1.577239    0.15933    
  12.518  0.117    0.579   0.151   -0.345331  -1.144226  2.172    3.751    5.81    0.724016    -0.029416  
  12.518  0.145    0.596   0.107   -0.206045  -0.689799  1.408    4.858    0.851   1.749576    0.074196   
  12.518  0.231    0.621   0.135   -0.459874  -1.11133   1.886    3.343    4.054   1.355182    0.172067   
  12.525  0.191    0.642   0.154   -0.330355  -1.128191  3.205    4.292    2.973   1.400391    0.355183   
  12.525  0.185    0.596   0.191   -0.552693  -1.667743  0.921    4.425    3.427   0.96742     0.056108   
  12.525  0.15     0.597   0.156   -0.383883  -0.777143  2.312    3.866    4.561   1.322251    0.296168   
  12.525  0.224    0.715   0.195   -0.398281  -1.2072    -0.093   5.308    3.892   1.5219      0.388084   
  12.525  0.167    0.638   0.17    -0.303023  -0.588048  0.844    8.133    6.158   1.162352    0.383069   
  12.525  0.103    0.635   0.187   -0.241123  -0.656038  0.492    7.621    4.75    1.407327    0.560057   
  12.525  0.194    0.653   0.176   -0.473631  -0.937857  1.515    3.593    4.832   1.527858    0.225469   
  12.525  0.132    0.634   0.152   -0.2953    -1.37883   0.692    5.899    4.39    1.303148    0.218183   
  12.525  0.231    0.647   0.18    -0.521387  -1.010164  3.356    3.564    1.703   2.034995    0.192118   
  12.525  0.139    0.657   0.174   -0.293691  -0.884681  1.348    4.751    3.742   1.339489    0.558881   
  12.525  0.149    0.608   0.141   -0.387114  -1.197471  1.579    4.438    3.991   1.132801    0.424414   
  12.525  0.129    0.645   0.174   -0.249288  -0.844666  1.476    4.771    4.028   1.549966    0.37705    
  12.525  0.174    0.581   0.146   -0.525359  -1.156218  1.081    5.932    4.647   1.248382    0.218738   
  12.525  0.213    0.656   0.2     -0.487675  -1.188     2.107    4.175    3.63    1.096585    0.372502   
  12.525  0.21     0.662   0.132   -0.368753  -0.727341  2.741    3.699    2.853   1.122459    -0.007013  
  12.525  0.159    0.604   0.191   -0.246082  -0.815206  1.38     5.762    5.919   0.94668     0.16433    
  12.525  0.221    0.705   0.169   -0.366269  -0.933226  0.795    6.209    4.289   1.168705    0.258758   
  12.525  0.142    0.66    0.135   -0.187279  -0.666468  2.27     2.03     4.057   1.753567    -0.033034  
  12.525  0.195    0.663   0.17    -0.359911  -1.179841  2.231    4.643    1.543   1.565556    0.338074   
  12.525  0.156    0.594   0.103   -0.264145  -1.493832  3.879    1.411    4.376   0.319596    0.078311   
  12.525  0.164    0.599   0.187   -0.440551  -0.82422   2.454    2.365    3.781   1.379169    0.085723   
  12.525  0.246    0.681   0.211   -0.637825  -1.208893  1.462    5.386    4.033   1.387919    0.385582   
  12.525  0.17     0.648   0.191   -0.334337  -0.8869    3.407    3.274    6.792   0.689892    -0.001829  
  12.525  0.209    0.613   0.169   -0.457745  -1.282738  3.082    2.731    5.207   0.304089    -0.105024  
  12.525  0.202    0.66    0.093   -0.376158  -1.193004  1.263    4.398    4.865   1.19697     0.298229   
  12.525  0.192    0.623   0.154   -0.381941  -0.926023  1.21     4.491    6.871   1.155293    0.065628   
  12.525  0.225    0.726   0.186   -0.341602  -0.636637  3.203    2.925    3.359   0.748778    0.113069   
  12.525  0.236    0.59    0.103   -0.437453  -1.410202  1.386    5.977    5.878   0.912954    0.434779   
  12.525  0.186    0.658   0.166   -0.422994  -0.848894  1.171    5.283    5.578   1.077637    0.3025     
  12.525  0.173    0.633   0.178   -0.370521  -0.894258  2.628    3.474    1.615   1.413399    0.381467   
  12.525  0.182    0.684   0.22    -0.341663  -0.887211  1.208    5.261    4.002   1.374616    0.794252   
  12.525  0.219    0.667   0.095   -0.380937  -1.274969  1.336    6.023    6.068   1.083644    0.37509    
  12.525  0.21     0.687   0.186   -0.422029  -0.933262  2.257    3.124    6.099   1.064728    -0.207432  
  12.525  0.107    0.573   0.101   -0.19992   -1.236359  2.333    5.463    3.806   0.952644    -0.040165  
  12.525  0.216    0.64    0.179   -0.454898  -0.806572  1.944    3.819    7.13    0.94249     -0.073446  
  12.525  0.188    0.585   0.135   -0.319387  -1.703008  -0.167   6.913    6.038   1.435929    0.443808   
  12.525  0.116    0.61    0.098   -0.240947  -1.257522  1.205    1.477    4.82    1.425197    -0.091805  
  12.525  0.147    0.592   0.202   -0.296126  -1.036796  2.337    4.283    3.374   1.135982    0.339485   
  12.525  0.214    0.689   0.165   -0.374109  -0.912037  2.704    5.76     5.48    0.824442    0.1674     
  12.525  0.198    0.684   0.197   -0.362575  -1.080096  1.557    3.756    3.039   1.80225     0.311543   
  12.525  0.222    0.633   0.148   -0.37596   -0.928047  1.729    7.154    3.938   1.069488    0.353572   
  12.525  0.164    0.672   0.135   -0.289813  -1.157769  0.982    3.483    5.407   0.975886    -0.196952  
  12.525  0.236    0.68    0.212   -0.463862  -1.018307  3.457    4.741    4.601   0.603628    0.285616   
  12.525  0.127    0.655   0.169   -0.312547  -0.768392  2.347    4.578    3.541   1.344879    0.407788   
  12.525  0.17     0.645   0.195   -0.459067  -0.831442  2.165    5.892    4.703   1.158289    0.387983   
  12.525  0.2      0.644   0.183   -0.380948  -0.721535  0.969    6.031    5.205   1.29452     0.589896   
  12.525  0.164    0.518   0.133   -0.391967  -1.205579  0.084    6.477    3.547   1.361996    0.178948   
  12.525  0.127    0.635   0.143   -0.163855  -0.519589  3.968    3.539    3.378   1.32015     0.638091   
  12.525  0.127    0.591   0.11    -0.174644  -1.275696  1.474    4.977    4.095   1.436539    0.390362   
  12.525  0.181    0.661   0.117   -0.337524  -0.64677   2.173    5.281    7.305   0.833217    -0.028632  
  12.525  0.192    0.643   0.152   -0.330131  -1.15067   2.97     3.83     5.299   0.688207    0.361957   
  12.525  0.137    0.578   0.196   -0.378657  -1.171522  -0.285   7.767    3.437   1.476134    0.360782   
  12.525  0.204    0.581   0.209   -0.532292  -1.274282  1.768    3.32     4.446   1.391479    0.198257   
  12.525  0.185    0.652   0.14    -0.309393  -0.759691  1.588    4.981    3.857   1.448164    0.501155   
  12.525  0.202    0.676   0.2     -0.43038   -0.938888  2.147    5.435    4.742   0.730997    0.054537   
  12.525  0.174    0.625   0.2     -0.390551  -0.83672   1.39     4.195    3.896   1.464906    0.19061    
  12.525  0.189    0.579   0.139   -0.390466  -1.262231  2.713    3.507    4.091   0.704843    -0.344265  
  12.525  0.259    0.667   0.169   -0.522131  -1.142497  3.088    4.34     5.014   1.001562    0.418728   
  12.525  0.158    0.609   0.118   -0.298831  -1.634687  1.809    2.898    2.411   1.797488    -0.049606  
  12.525  0.209    0.721   0.145   -0.358115  -1.280738  3.365    3.878    3.896   0.974705    0.151543   
  12.525  0.125    0.618   0.104   -0.226435  -0.982807  1.34     6.804    5.328   0.930249    0.427352   
  12.525  0.146    0.613   0.126   -0.263187  -1.162596  1.084    6.951    6.3     1.054974    0.396286   
  12.525  0.198    0.613   0.17    -0.429872  -1.086109  0.727    5.476    5.147   1.398357    -0.015223  
  12.525  0.202    0.658   0.09    -0.239296  -1.009066  2.382    3.178    2.176   1.46475     0.103301   
  12.525  0.155    0.582   0.115   -0.371562  -1.208167  4.973    2.654    3.165   -0.082649   0.100047   
  12.525  0.175    0.635   0.157   -0.44973   -1.31976   3.0      2.047    3.694   1.497805    -0.229154  
  12.525  0.202    0.666   0.177   -0.386705  -0.706396  2.947    4.047    4.835   0.695296    0.119978   
  12.525  0.15     0.631   0.086   -0.197765  -0.641111  3.577    1.198    5.452   0.791178    -0.336294  
  12.525  0.208    0.685   0.181   -0.353142  -0.910675  2.873    4.501    1.885   1.322408    0.768899   
  12.525  0.18     0.604   0.144   -0.388285  -1.098574  2.213    2.523    3.962   1.01256     -0.092649  
  12.525  0.232    0.663   0.172   -0.457488  -1.117595  2.051    5.102    3.164   1.36802     0.836342   
  12.525  0.22     0.684   0.196   -0.399745  -1.010566  3.118    2.007    4.752   0.753142    0.227278   
  12.525  0.174    0.559   0.126   -0.469001  -1.366779  3.655    1.505    1.668   0.767622    0.191811   
  12.525  0.152    0.58    0.114   -0.353495  -0.85453   2.15     4.446    5.161   0.873805    0.020382   
  12.525  0.18     0.633   0.159   -0.398599  -1.094647  2.596    3.883    4.989   0.771919    -2.66E-4   
  12.525  0.128    0.608   0.137   -0.297955  -0.914582  3.244    2.522    4.079   0.429633    0.174963   
  12.525  0.206    0.652   0.123   -0.375393  -0.956174  1.157    4.676    3.194   1.55201     0.362119   
  12.525  0.139    0.516   0.107   -0.354796  -1.112904  4.106    3.795    5.338   0.976219    0.232066   
  12.525  0.167    0.578   0.138   -0.28062   -1.243753  -0.317   5.6      5.589   1.347196    0.411073   
  12.525  0.232    0.646   0.184   -0.495567  -0.928781  3.729    3.061    4.561   0.776516    0.140534   
  12.525  0.106    0.63    0.185   -0.200921  -0.555397  2.725    4.213    5.287   1.063657    0.205939   
  12.525  0.208    0.659   0.132   -0.301425  -0.599684  2.459    2.798    4.55    0.941497    -0.032038  
  12.525  0.133    0.578   0.16    -0.352296  -1.138134  2.627    3.262    2.617   2.209445    0.196127   
  12.525  0.121    0.594   0.133   -0.264467  -0.786109  1.645    4.196    4.9     1.109454    0.378586   
  12.525  0.203    0.678   0.146   -0.329227  -0.923894  2.271    3.723    4.827   1.080301    0.139501   
  12.525  0.136    0.574   0.109   -0.286404  -0.838626  1.682    4.945    3.514   1.254416    0.136294   
  12.525  0.193    0.56    0.171   -0.504299  -1.635955  2.423    4.298    5.35    0.579338    0.233855   
  12.525  0.155    0.646   0.129   -0.281343  -0.829129  3.309    2.128    3.696   1.548251    -0.229205  
  12.525  0.148    0.606   0.111   -0.312156  -1.028061  1.628    4.914    5.224   0.84814     0.181189   
  12.525  0.186    0.568   0.102   -0.435442  -1.468117  2.932    3.711    4.79    0.731757    0.551937   
  12.525  0.221    0.618   0.204   -0.514257  -1.077956  2.927    3.334    2.788   1.083099    0.383385   
  12.525  0.19     0.645   0.108   -0.320518  -1.046406  1.48     3.015    3.8     1.726166    -0.102817  
  12.525  0.159    0.655   0.197   -0.38219   -0.88474   0.651    5.095    3.347   1.206647    0.174073   
  12.525  0.186    0.603   0.108   -0.357619  -1.171932  1.301    4.906    4.635   0.998466    0.448063   
  12.525  0.162    0.6     0.196   -0.484874  -1.384935  2.29     3.626    3.45    1.719989    -0.228735  
  12.525  0.185    0.668   0.261   -0.464669  -1.014074  2.235    5.221    4.671   1.552759    0.166788   
  12.525  0.216    0.691   0.155   -0.352433  -0.966206  3.161    4.488    3.899   0.751138    0.052144   
  12.525  0.176    0.613   0.112   -0.251534  -1.301351  3.154    2.605    2.653   1.352142    0.374117   
  12.525  0.199    0.643   0.129   -0.332266  -1.296414  2.833    5.562    5.248   0.932323    0.306384   
  12.525  0.192    0.641   0.136   -0.31735   -0.740199  2.398    3.985    3.87    1.177516    0.633208   
  12.532  0.24     0.646   0.12    -0.38658   -1.016157  1.132    5.391    6.016   0.939273    0.314822   
  12.532  0.247    0.683   0.17    -0.405251  -0.758104  0.131    6.04     5.525   0.828763    -0.021504  
  12.532  0.176    0.656   0.148   -0.361943  -0.759988  0.213    5.745    3.851   1.331026    0.507741   
  12.532  0.188    0.589   0.185   -0.440964  -1.028397  3.144    1.794    2.883   0.780332    -0.56379   
  12.532  0.21     0.647   0.187   -0.485006  -1.316982  1.6      4.986    3.488   1.658758    0.619791   
  12.532  0.159    0.602   0.178   -0.455796  -1.131703  2.242    3.632    4.771   1.085862    0.005421   
  12.532  0.207    0.691   0.198   -0.402398  -0.969188  2.685    2.301    4.638   1.256676    -0.170475  
  12.532  0.185    0.604   0.155   -0.458795  -0.9398    3.07     1.463    2.965   1.090717    -0.23778   
  12.532  0.165    0.655   0.061   -0.28923   -1.030706  4.822    1.751    4.971   0.17442     -0.139212  
  12.532  0.115    0.566   0.16    -0.326465  -1.166201  0.557    4.866    4.474   1.333896    0.229311   
  12.532  0.172    0.625   0.151   -0.377023  -1.128807  0.761    4.869    3.225   1.466703    0.21461    
  12.532  0.222    0.684   0.216   -0.469221  -1.192285  1.37     4.357    5.029   1.104079    0.024632   
  12.532  0.201    0.686   0.236   -0.448275  -0.892108  2.615    3.751    4.243   0.926908    0.104953   
  12.532  0.14     0.612   0.203   -0.406671  -0.951598  1.474    4.13     3.767   1.031319    0.31869    
  12.532  0.155    0.707   0.124   -0.208033  -0.427294  2.438    4.014    4.505   1.312643    0.30532    
  12.532  0.155    0.66    0.141   -0.317075  -0.824312  1.136    3.426    5.192   0.972838    -0.179392  
  12.532  0.145    0.612   0.101   -0.348746  -1.25884   2.071    4.035    4.48    1.645054    0.255815   
  12.532  0.181    0.67    0.147   -0.31777   -0.990088  2.043    4.126    3.807   1.533347    -0.060836  
  12.532  0.131    0.586   0.103   -0.248456  -0.921967  2.521    3.228    4.068   0.923263    0.669489   
  12.532  0.154    0.521   0.216   -0.473127  -1.451025  1.391    3.766    4.196   1.044729    0.10012    
  12.532  0.235    0.661   0.167   -0.49753   -0.925396  2.887    2.591    2.944   1.404701    0.398853   
  12.532  0.179    0.572   0.117   -0.379619  -1.4407    2.336    2.891    2.174   1.778012    0.551716   
  12.532  0.134    0.603   0.08    -0.168028  -1.427491  1.818    3.084    2.76    1.583448    0.103502   
  12.532  0.182    0.682   0.095   -0.274343  -0.530418  2.348    7.021    6.599   0.823958    0.370855   
  12.532  0.228    0.664   0.136   -0.385824  -1.027007  2.229    2.623    4.524   1.083157    -0.170176  
  12.532  0.171    0.599   0.085   -0.288622  -1.307161  0.824    6.816    4.56    1.174248    0.657182   
  12.532  0.163    0.611   0.159   -0.301703  -0.76529   0.449    8.66     5.044   1.216591    0.514288   
  12.532  0.193    0.609   0.149   -0.419293  -1.247616  1.72     3.071    4.648   1.535536    0.215611   
  12.532  0.17     0.602   0.1     -0.333442  -0.592211  2.47     2.484    2.881   1.828929    -0.190552  
  12.532  0.164    0.698   0.165   -0.418033  -1.014869  1.414    8.418    5.133   0.931485    0.508803   
  12.532  0.186    0.641   0.126   -0.406447  -1.176445  2.883    4.369    2.543   1.13687     0.261062   
  12.532  0.211    0.642   0.214   -0.519642  -1.130115  3.695    2.714    4.198   1.272529    0.483758   
  12.532  0.17     0.583   0.141   -0.393805  -1.270027  1.966    3.271    3.382   1.636059    -0.119339  
  12.532  0.168    0.661   0.194   -0.458176  -0.831802  1.611    4.898    3.734   1.20726     0.410915   
  12.532  0.143    0.672   0.14    -0.271842  -0.784605  0.794    4.581    5.73    0.907152    0.162276   
  12.532  0.221    0.654   0.126   -0.419947  -1.138861  3.524    2.929    4.207   0.942333    0.206276   
  12.532  0.141    0.628   0.16    -0.318825  -0.83139   2.266    3.661    3.254   1.140744    -0.132953  
  12.532  0.146    0.603   0.153   -0.328092  -1.112496  2.025    5.287    6.098   1.060292    0.183028   
  12.532  0.204    0.639   0.148   -0.402244  -0.982447  1.454    5.047    4.538   1.203361    0.010218   
  12.532  0.188    0.666   0.165   -0.368494  -0.922713  3.532    3.204    3.628   1.157069    0.370649   
  12.532  0.189    0.581   0.131   -0.474098  -1.230338  2.675    0.68     5.393   1.37907     -0.274149  
  12.532  0.198    0.647   0.092   -0.366476  -1.157578  0.986    6.195    5.387   1.308469    0.21958    
  12.532  0.209    0.674   0.183   -0.390278  -0.782052  0.671    6.367    4.022   1.210748    0.077246   
  12.532  0.201    0.625   0.151   -0.435513  -1.199806  1.666    3.583    3.262   1.192255    0.12959    
  12.532  0.219    0.601   0.124   -0.406958  -1.280446  2.081    4.787    2.016   1.54984     0.629412   
  12.532  0.19     0.599   0.18    -0.378643  -0.944787  1.948    4.349    4.461   1.068235    -0.051222  
  12.532  0.193    0.623   0.155   -0.294028  -1.018591  1.786    3.545    2.156   1.819128    0.269722   
  12.532  0.147    0.639   0.137   -0.207899  -0.788126  0.595    4.914    2.528   1.564624    0.264868   
  12.532  0.144    0.676   0.099   -0.171412  -0.593272  1.865    5.452    3.808   1.226666    0.15252    
  12.532  0.191    0.623   0.134   -0.36912   -1.166658  1.709    4.605    4.111   1.238274    -0.177715  
  12.532  0.198    0.652   0.118   -0.358095  -1.178676  1.873    3.265    4.18    1.015037    0.336282   
  12.532  0.157    0.673   0.164   -0.309273  -0.86031   1.587    2.953    4.556   1.252395    0.081672   
  12.532  0.138    0.62    0.109   -0.1753    -0.792313  2.731    2.81     3.449   1.507523    0.228114   
  12.532  0.184    0.627   0.183   -0.330438  -0.748536  2.504    3.793    3.088   1.63712     0.559009   
  12.532  0.183    0.633   0.198   -0.419057  -0.775864  1.998    2.423    3.734   1.964211    0.156517   
  12.532  0.211    0.705   0.164   -0.387215  -0.702271  1.544    5.657    5.187   1.03108     0.590719   
  12.532  0.144    0.678   0.175   -0.255297  -0.499703  1.789    2.833    4.225   1.244512    -0.04292   
  12.532  0.199    0.616   0.069   -0.319177  -1.500341  2.093    3.191    4.09    1.521251    0.218923   
  12.532  0.267    0.663   0.191   -0.542352  -1.406739  0.962    5.994    3.56    1.272109    0.611009   
  12.532  0.211    0.613   0.198   -0.383718  -1.032321  2.847    1.886    3.11    1.529994    -0.015436  
  12.532  0.22     0.614   0.186   -0.373932  -0.90212   3.876    3.258    3.516   1.07233     0.040305   
  12.532  0.106    0.608   0.104   -0.186564  -0.729774  2.15     7.475    5.509   0.758365    0.328263   
  12.532  0.154    0.612   0.108   -0.310952  -0.977687  1.901    5.218    3.199   1.586697    0.670532   
  12.532  0.159    0.623   0.171   -0.268551  -0.715453  2.712    2.646    4.851   1.480481    -0.238425  
  12.532  0.171    0.643   0.199   -0.412256  -0.846997  1.758    6.18     5.14    1.171097    0.518157   
  12.532  0.121    0.61    0.044   -0.173586  -0.140564  0.765    4.724    2.94    1.413812    0.408133   
  12.532  0.172    0.639   0.168   -0.339929  -0.853649  0.298    7.482    4.346   1.35525     0.240856   
  12.532  0.213    0.587   0.086   -0.502948  -1.223606  2.708    2.426    3.937   1.450029    0.478482   
  12.532  0.179    0.647   0.153   -0.31258   -0.891346  1.85     6.156    5.291   0.981386    0.399884   
  12.532  0.221    0.673   0.188   -0.466149  -1.119864  1.366    7.014    4.529   1.480437    0.723886   
  12.532  0.172    0.591   0.092   -0.249138  -1.181498  2.186    3.742    5.486   1.161964    -0.011197  
  12.532  0.213    0.685   0.168   -0.346799  -0.836144  2.038    4.457    3.551   1.130532    -0.00391   
  12.532  0.189    0.667   0.133   -0.321042  -0.709997  1.701    4.42     3.443   1.290413    0.247452   
  12.532  0.135    0.584   0.091   -0.330301  -0.611629  3.034    3.497    3.409   1.056748    0.046232   
  12.532  0.15     0.654   0.075   -0.303639  -0.975692  1.194    4.911    4.772   1.479353    0.152822   
  12.532  0.222    0.646   0.117   -0.393063  -1.335204  2.886    1.1      3.384   1.937053    -0.533094  
  12.532  0.193    0.638   0.169   -0.354069  -1.161262  -0.205   6.428    4.921   1.579027    0.484276   
  12.532  0.212    0.621   0.135   -0.355183  -1.178903  1.722    3.877    3.975   1.080028    0.016312   
  12.532  0.178    0.752   0.294   -0.403136  -0.542402  2.741    5.365    5.177   0.564681    0.419007   
  12.532  0.168    0.64    0.125   -0.352707  -1.20386   1.223    6.612    4.949   1.317053    0.555028   
  12.532  0.182    0.58    0.189   -0.474958  -1.152753  -0.656   8.189    4.357   1.358572    0.361851   
  12.532  0.189    0.653   0.16    -0.359866  -0.8002    1.226    7.57     5.157   1.007427    0.416424   
  12.532  0.183    0.646   0.15    -0.3223    -0.995291  2.49     5.299    4.501   1.166546    0.553534   
  12.532  0.08     0.593   0.121   -0.263463  -0.957677  1.947    1.906    3.511   1.529365    -0.102446  
  12.532  0.171    0.643   0.131   -0.398986  -0.895613  2.431    0.935    3.946   2.366714    -0.389142  
  12.532  0.165    0.593   0.168   -0.446751  -1.125938  1.637    5.844    3.804   1.020633    0.340037   
  12.532  0.195    0.632   0.164   -0.492138  -1.152631  1.186    4.984    4.187   1.447043    0.488856   
  12.532  0.242    0.692   0.152   -0.499598  -1.013693  2.015    6.019    3.852   1.118627    0.559768   
  12.532  0.199    0.662   0.185   -0.410958  -1.165634  0.78     5.204    4.413   1.270455    0.424728   
  12.532  0.155    0.576   0.136   -0.392151  -0.8765    0.614    7.062    2.808   1.471263    0.614462   
  12.532  0.176    0.586   0.137   -0.417872  -1.49765   0.736    5.506    5.043   1.317596    0.436219   
  12.532  0.197    0.675   0.167   -0.370774  -0.951456  1.799    5.064    4.704   1.120326    0.183298   
  12.532  0.159    0.634   0.089   -0.310873  -1.094164  2.495    6.812    4.99    0.92229     0.403024   
  12.532  0.187    0.587   0.12    -0.36071   -1.172287  1.951    4.39     4.531   1.045671    0.467685   
  12.532  0.241    0.639   0.159   -0.425002  -1.389699  3.877    1.303    2.503   2.102252    -0.214635  
  12.532  0.161    0.68    0.192   -0.408136  -0.702986  1.999    4.382    4.918   1.009851    0.181242   
  12.532  0.167    0.588   0.15    -0.361413  -1.02173   1.241    5.94     5.494   1.241072    0.204341   
  12.532  0.212    0.636   0.173   -0.399588  -1.116126  1.808    4.17     5.131   0.977037    0.127014   
  12.532  0.159    0.568   0.115   -0.304103  -1.022351  2.208    1.197    3.953   1.912134    -0.202392  
  12.532  0.174    0.685   0.146   -0.393052  -1.0383    0.809    5.936    4.752   1.274007    0.300337   
  12.538  0.171    0.664   0.12    -0.330991  -0.847282  1.298    4.754    5.927   1.296622    0.372759   
  12.538  0.183    0.652   0.135   -0.340378  -0.726643  1.663    6.584    4.935   1.180851    0.506411   
  12.538  0.172    0.629   0.191   -0.322902  -0.751241  2.076    2.536    4.977   1.308402    -0.246829  
  12.538  0.208    0.682   0.153   -0.401029  -0.868189  3.692    1.99     3.652   1.276031    0.373295   
  12.538  0.162    0.656   0.179   -0.343326  -0.651229  2.048    2.085    2.759   1.604222    -0.184839  
  12.538  0.172    0.622   0.181   -0.376673  -0.781497  1.458    5.575    4.184   0.97413     0.462912   
  12.538  0.136    0.676   0.205   -0.350872  -0.916361  2.354    3.51     3.737   0.921496    0.006702   
  12.538  0.181    0.663   0.174   -0.369468  -0.761516  1.345    7.062    3.806   1.182975    0.632802   
  12.538  0.14     0.631   0.146   -0.284744  -0.790604  2.469    4.05     3.346   1.344996    0.534828   
  12.538  0.184    0.582   0.068   -0.28321   -0.651817  1.407    3.475    4.085   1.528101    -0.182128  
  12.538  0.221    0.619   0.137   -0.471545  -1.322066  1.444    4.253    5.296   1.31901     0.301895   
  12.538  0.158    0.645   0.146   -0.372329  -1.179338  1.554    2.677    3.97    1.393346    -0.299423  
  12.538  0.167    0.663   0.198   -0.389252  -0.795991  2.38     3.215    3.659   1.592634    -0.198509  
  12.538  0.159    0.674   0.173   -0.31145   -0.861213  3.508    4.336    4.52    0.856402    -0.053606  
  12.538  0.211    0.673   0.134   -0.460778  -0.883632  2.664    4.058    2.576   1.375423    0.176096   
  12.538  0.195    0.623   0.132   -0.327033  -1.13382   2.984    1.826    2.084   1.581129    -0.444124  
  12.538  0.18     0.564   0.152   -0.414907  -1.293538  1.608    4.851    5.113   1.123665    0.245446   
  12.538  0.263    0.663   0.087   -0.380827  -0.916623  1.067    4.963    3.057   1.305902    0.071947   
  12.538  0.134    0.592   0.078   -0.236909  -0.826176  1.165    5.133    4.361   1.409349    0.018292   
  12.538  0.163    0.639   0.09    -0.230486  -1.218175  -0.179   6.84     5.221   1.377633    0.304226   
  12.538  0.156    0.687   0.205   -0.343731  -0.548358  1.869    4.315    2.894   1.552608    0.1124     
  12.538  0.148    0.61    0.122   -0.306461  -0.836256  1.438    4.903    4.881   1.299995    0.351922   
  12.538  0.123    0.658   0.094   -0.151632  -0.655228  4.08     0.904    2.684   -2.481172   -0.545994  
  12.538  0.221    0.681   0.125   -0.390869  -1.241869  2.737    5.564    3.425   0.685058    0.343717   
  12.538  0.181    0.63    0.138   -0.339171  -0.763186  3.95     1.333    3.13    1.156413    -0.485782  
  12.538  0.135    0.609   0.08    -0.30831   -0.710812  0.597    6.982    3.368   1.417185    0.607625   
  12.538  0.223    0.625   0.158   -0.500943  -1.466389  2.884    3.006    2.393   1.43357     0.292376   
  12.538  0.184    0.574   0.134   -0.407796  -0.749452  0.807    4.707    3.77    1.422964    0.416587   
  12.538  0.205    0.61    0.136   -0.413695  -0.873792  0.563    6.0      5.164   1.297941    0.4097     
  12.538  0.268    0.74    0.16    -0.437066  -0.951597  0.815    4.244    4.471   1.397078    0.113578   
  12.538  0.172    0.601   0.064   -0.335323  -0.879078  2.072    4.892    4.851   1.019501    0.111906   
  12.538  0.188    0.616   0.216   -0.484606  -0.834239  1.519    6.477    3.881   1.446863    0.72253    
  12.538  0.205    0.576   0.102   -0.385092  -2.033726  3.149    1.793    2.894   0.757549    0.093488   
  12.538  0.201    0.592   0.118   -0.470742  -1.300778  3.227    2.583    4.445   1.490846    -0.028599  
  12.538  0.203    0.615   0.144   -0.473123  -1.285152  2.753    3.826    2.061   1.237116    -0.077275  
  12.538  0.123    0.573   0.119   -0.301919  -0.942018  1.843    4.404    4.573   0.961604    0.460313   
  12.538  0.174    0.626   0.177   -0.415425  -1.384694  0.812    6.008    3.959   1.513831    0.435625   
  12.538  0.216    0.66    0.206   -0.518555  -1.191461  1.097    7.218    4.253   1.33343     0.500668   
  12.538  0.242    0.658   0.111   -0.454883  -1.344493  4.57     2.875    3.533   0.296744    -0.165366  
  12.538  0.243    0.647   0.165   -0.487342  -1.219237  3.086    5.084    5.647   0.612712    0.147288   
  12.538  0.17     0.648   0.09    -0.288904  -0.354973  1.762    3.333    5.05    1.053793    0.200801   
  12.538  0.146    0.667   0.153   -0.291457  -0.677962  2.54     3.047    4.407   1.361131    0.450404   
  12.538  0.201    0.624   0.099   -0.339593  -0.722776  2.417    4.358    5.262   0.998498    -0.01324   
  12.538  0.14     0.572   0.124   -0.333377  -0.803863  1.697    4.652    4.496   1.285       0.016152   
  12.538  0.225    0.666   0.139   -0.366457  -1.206765  3.758    2.494    3.058   1.217733    0.609329   
  12.538  0.174    0.574   0.115   -0.44578   -1.513601  1.097    4.61     3.519   1.756809    0.063377   
  12.538  0.184    0.64    0.113   -0.324832  -0.873223  2.282    3.712    1.48    1.794609    0.041377   
  12.538  0.206    0.583   0.103   -0.380351  -0.932428  1.446    3.784    5.043   1.668114    0.165592   
  12.538  0.195    0.662   0.159   -0.342109  -0.769915  1.899    3.17     3.302   1.786528    0.280417   
  12.538  0.232    0.66    0.187   -0.496433  -0.925627  1.247    4.89     3.48    1.683163    0.320442   
  12.538  0.178    0.62    0.164   -0.33412   -0.883843  1.954    4.013    4.865   1.450146    0.292249   
  12.538  0.209    0.577   0.194   -0.587292  -1.310294  -0.013   6.769    5.346   1.155683    0.498954   
  12.538  0.242    0.631   0.051   -0.334058  -2.695828  2.755    3.969    3.91    0.947588    -0.017782  
  12.538  0.219    0.673   0.167   -0.402207  -1.043617  1.855    3.745    4.662   1.264543    0.38816    
  12.538  0.181    0.63    0.185   -0.413628  -0.462397  3.562    3.201    5.806   0.789765    -0.085198  
  12.538  0.196    0.639   0.14    -0.372862  -1.003504  2.979    3.623    3.784   1.258124    0.494799   
  12.538  0.233    0.641   0.169   -0.450601  -1.417025  2.096    1.841    4.229   1.261661    -0.344428  
  12.538  0.115    0.577   0.134   -0.346896  -1.497217  2.419    5.504    4.104   1.22933     0.797223   
  12.538  0.118    0.63    0.194   -0.258076  -0.633     2.538    3.707    3.768   1.319831    0.515659   
  12.538  0.26     0.66    0.237   -0.557376  -1.219487  1.049    3.931    7.143   0.763807    -0.067263  
  12.538  0.223    0.681   0.161   -0.474102  -1.113013  1.699    3.819    2.583   1.189355    0.644997   
  12.538  0.199    0.645   0.23    -0.514109  -1.466764  1.822    4.44     2.97    1.542573    0.390197   
  12.538  0.176    0.623   0.124   -0.372911  -0.822503  3.248    1.963    3.692   0.978733    0.389786   
  12.538  0.21     0.623   0.132   -0.475413  -1.691544  1.684    3.592    5.395   1.067767    0.189894   
  12.538  0.177    0.674   0.171   -0.36864   -1.09547   3.601    3.508    3.217   1.239874    0.505735   
  12.538  0.201    0.624   0.117   -0.349405  -0.622257  0.963    4.641    2.885   1.476613    0.630491   
  12.538  0.183    0.687   0.173   -0.243453  -0.543145  1.397    4.872    4.555   1.387615    0.34395    
  12.538  0.174    0.67    0.12    -0.287996  -1.031547  0.958    4.938    5.114   1.34839     0.427033   
  12.538  0.169    0.603   0.134   -0.361677  -1.366021  0.777    6.479    3.985   1.296244    0.636777   
  12.538  0.18     0.721   0.136   -0.303368  -0.952407  1.273    5.492    4.283   1.143903    0.512494   
  12.538  0.231    0.598   0.123   -0.397076  -0.856662  1.592    4.219    5.139   1.246925    0.252435   
  12.538  0.159    0.619   0.072   -0.285482  -1.26534   2.124    3.688    3.432   1.53742     -0.120786  
  12.538  0.208    0.566   0.124   -0.365901  -0.988724  1.604    6.772    3.289   1.219149    0.34473    
  12.538  0.207    0.608   0.151   -0.534942  -1.243216  1.35     6.374    3.498   1.296733    0.732269   
  12.538  0.144    0.617   0.16    -0.293771  -0.964842  1.344    5.221    5.724   1.169067    0.445828   
  12.538  0.164    0.615   0.123   -0.315666  -1.011758  2.997    3.769    5.577   0.202472    0.091453   
  12.538  0.194    0.622   0.142   -0.344258  -1.105362  1.232    5.023    6.314   1.279957    0.424994   
  12.538  0.189    0.638   0.216   -0.464342  -1.196264  1.229    2.957    3.556   1.61717     -0.057466  
  12.538  0.19     0.631   0.177   -0.418992  -1.213888  2.359    2.685    2.147   0.753111    -0.088191  
  12.538  0.133    0.579   0.125   -0.306716  -1.283182  1.985    3.574    2.709   1.739381    0.254903   
  12.538  0.129    0.62    0.129   -0.205257  -0.553709  2.233    3.066    4.808   1.003828    0.026973   
  12.538  0.173    0.568   0.145   -0.372397  -1.103154  1.104    4.925    2.895   1.660316    0.557754   
  12.538  0.136    0.568   0.073   -0.190949  -1.755612  0.818    5.739    4.857   1.024892    0.415819   
  12.538  0.176    0.617   0.143   -0.353105  -1.087236  0.844    4.646    5.486   1.129608    -0.001483  
  12.538  0.151    0.68    0.173   -0.201932  -0.44423   1.322    5.596    5.226   1.16068     0.124309   
  12.538  0.27     0.738   0.177   -0.452798  -0.899825  1.358    6.92     7.994   0.802689    0.174344   
  12.538  0.164    0.688   0.176   -0.352989  -0.856468  0.577    6.573    6.048   0.951718    0.438915   
  12.538  0.178    0.685   0.115   -0.29142   -0.607123  1.547    5.097    4.969   1.092106    0.352743   
  12.538  0.152    0.629   0.115   -0.198411  0.008173   1.97     4.188    4.53    1.215656    0.139512   
  12.538  0.171    0.657   0.139   -0.291003  -0.945768  1.536    4.493    4.524   1.399378    0.107931   
  12.538  0.161    0.609   0.122   -0.311646  -1.583127  1.565    5.178    5.816   0.960216    0.276297   
  12.538  0.224    0.65    0.182   -0.461201  -1.130034  0.825    4.083    3.537   1.304508    -0.199225  
  12.538  0.179    0.592   0.129   -0.401368  -1.213382  1.709    4.336    3.313   1.893135    0.192768   
  12.538  0.132    0.628   0.204   -0.332139  -0.983376  1.749    4.145    3.914   1.25513     -0.18375   
  12.538  0.186    0.608   0.171   -0.390544  -0.784251  2.177    1.198    3.83    1.234732    -0.081041  
  12.538  0.189    0.608   0.116   -0.329362  -0.562531  1.421    4.193    2.713   1.676525    -0.313606  
  12.538  0.257    0.664   0.108   -0.368086  -0.802474  1.268    5.757    3.838   1.509791    0.837471   
  12.538  0.143    0.569   0.174   -0.413098  -1.025149  2.636    2.39     4.489   1.242824    0.561147   
  12.538  0.187    0.62    0.157   -0.340004  -0.914094  1.149    5.56     4.011   1.211245    0.635253   
  12.538  0.191    0.662   0.219   -0.461809  -1.009735  3.116    5.086    5.08    0.961052    -0.001242  
  12.545  0.185    0.645   0.132   -0.37899   -0.791561  2.173    2.127    3.47    1.633898    -0.358284  
  12.545  0.221    0.599   0.09    -0.460646  -1.550997  0.936    5.383    4.952   1.062927    0.025927   
  12.545  0.201    0.629   0.148   -0.436591  -1.091989  0.861    3.994    6.477   1.152408    0.114451   
  12.545  0.209    0.586   0.164   -0.428096  -1.14697   2.692    5.068    4.893   0.964447    0.296387   
  12.545  0.172    0.634   0.174   -0.36356   -0.936542  2.19     2.372    5.111   1.460572    -0.126909  
  12.545  0.149    0.621   0.105   -0.287166  -0.881732  2.016    1.33     3.846   0.943064    -0.002405  
  12.545  0.114    0.613   0.132   -0.249129  -0.877609  3.233    3.016    5.624   1.057583    -0.030391  
  12.545  0.189    0.607   0.168   -0.415986  -1.018907  1.604    7.61     5.348   0.988983    0.561757   
  12.545  0.174    0.621   0.133   -0.296666  -0.730949  3.419    2.265    2.83    2.107337    -0.187657  
  12.545  0.154    0.581   0.144   -0.307798  -1.164378  3.177    2.163    3.073   1.143762    -0.513194  
  12.545  0.126    0.631   0.129   -0.21825   -0.483333  0.48     7.054    4.248   1.48225     0.423402   
  12.545  0.16     0.552   0.097   -0.339588  -1.296005  1.85     2.654    2.772   1.314835    0.17099    
  12.545  0.173    0.592   0.169   -0.375227  -1.446833  1.652    5.308    3.412   0.89692     -0.090071  
  12.545  0.202    0.618   0.189   -0.508894  -1.119163  2.145    6.587    4.943   1.001557    0.683096   
  12.545  0.163    0.635   0.171   -0.383217  -0.997403  2.472    1.968    5.427   1.032243    0.081639   
  12.545  0.174    0.6     0.138   -0.489861  -1.172647  3.269    1.697    4.42    0.789492    -0.426981  
  12.545  0.115    0.574   0.176   -0.264062  -0.874666  0.321    4.561    4.86    1.276845    -0.190679  
  12.545  0.228    0.612   0.174   -0.486649  -1.353835  1.878    4.771    4.759   1.152037    0.081208   
  12.545  0.195    0.683   0.125   -0.360634  -1.034473  1.746    3.993    3.136   1.478605    0.075553   
  12.545  0.173    0.562   0.064   -0.27251   -1.605246  0.523    4.236    3.66    1.580525    0.276365   
  12.545  0.218    0.616   0.143   -0.457426  -1.168955  0.763    4.733    3.746   1.797865    0.099473   
  12.545  0.109    0.564   0.212   -0.378449  -1.066589  0.986    7.498    4.618   1.357285    0.395732   
  12.545  0.173    0.69    0.175   -0.427629  -1.092074  2.551    2.582    2.655   1.085339    -0.278864  
  12.545  0.237    0.669   0.215   -0.544541  -0.996396  3.548    2.683    4.409   1.327492    0.188132   
  12.545  0.221    0.671   0.159   -0.439571  -0.988751  1.192    4.189    6.04    1.017629    -0.225009  
  12.545  0.211    0.643   0.125   -0.391815  -0.992486  2.354    4.546    6.361   0.8511      0.152821   
  12.545  0.146    0.646   0.176   -0.32904   -0.802208  2.418    3.472    4.088   1.811365    0.245972   
  12.545  0.234    0.641   0.175   -0.445464  -1.35706   0.32     7.201    5.861   0.975566    0.184316   
  12.545  0.23     0.609   0.197   -0.526567  -1.136164  2.865    3.081    2.54    1.052601    0.154481   
  12.545  0.181    0.633   0.129   -0.393799  -1.164594  1.489    4.85     5.944   1.057176    0.454564   
  12.545  0.207    0.658   0.235   -0.422271  -1.05417   0.371    4.534    2.674   1.612544    0.544319   
  12.545  0.16     0.643   0.158   -0.33131   -0.854192  1.222    6.799    4.879   1.118449    0.384486   
  12.545  0.199    0.602   0.214   -0.533408  -1.010922  0.946    5.361    3.142   1.851882    0.454339   
  12.545  0.16     0.613   0.102   -0.328652  -1.196228  1.983    6.791    4.167   1.275386    0.495838   
  12.545  0.176    0.622   0.139   -0.311429  -0.896752  2.396    3.301    4.023   1.378613    -0.012009  
  12.545  0.173    0.623   0.149   -0.322059  -1.017716  0.642    5.306    4.254   1.184327    0.346146   
  12.545  0.139    0.601   0.136   -0.216347  -1.451281  0.279    6.609    3.935   1.366344    0.565656   
  12.545  0.255    0.628   0.072   -0.449427  -0.985793  2.166    4.106    2.51    1.319821    0.436685   
  12.545  0.172    0.591   0.17    -0.49249   -1.070344  1.599    4.707    2.465   1.610066    0.66624    
  12.545  0.197    0.601   0.035   -0.268474  -0.774986  2.336    6.788    3.731   1.073669    0.315352   
  12.545  0.169    0.618   0.155   -0.382533  -1.243458  1.766    3.302    2.713   1.565514    0.517276   
  12.545  0.214    0.662   0.133   -0.438143  -0.752326  1.001    6.394    5.284   1.278759    0.339768   
  12.545  0.171    0.613   0.149   -0.282786  -1.148096  2.368    2.47     2.195   1.263122    0.257772   
  12.545  0.226    0.676   0.148   -0.427243  -0.751614  2.364    3.55     3.11    1.320914    -0.088144  
  12.545  0.159    0.663   0.164   -0.401058  -1.025285  1.813    4.786    3.269   1.505327    0.579696   
  12.545  0.216    0.628   0.136   -0.495983  -0.961259  1.585    4.636    2.26    1.879396    -0.088327  
  12.545  0.244    0.587   0.123   -0.5252    -1.48583   1.651    2.621    4.487   1.036503    0.176807   
  12.545  0.209    0.71    0.128   -0.373566  -0.839898  1.518    5.18     1.704   1.641824    0.767062   
  12.545  0.195    0.644   0.225   -0.513562  -1.453919  0.613    7.797    5.557   1.035806    0.502088   
  12.545  0.211    0.65    0.086   -0.360497  -1.246691  2.394    3.582    4.744   1.241705    0.016975   
  12.545  0.163    0.566   0.165   -0.374776  -1.019451  0.971    5.494    5.386   1.178592    0.167149   
  12.545  0.185    0.566   0.127   -0.4405    -1.59773   1.85     3.801    6.35    1.027798    0.127762   
  12.545  0.232    0.661   0.117   -0.38625   -1.118069  2.12     3.73     6.388   1.023782    0.067322   
  12.545  0.186    0.605   0.155   -0.412209  -1.17609   0.397    6.387    5.101   1.383033    0.319639   
  12.545  0.143    0.57    0.077   -0.280981  -1.114386  -0.584   7.111    5.838   1.179732    0.247141   
  12.545  0.182    0.631   0.149   -0.416494  -1.210696  0.966    5.723    4.805   1.53949     0.782821   
  12.545  0.144    0.569   0.1     -0.252365  -1.371446  1.478    4.763    2.812   1.174296    0.288615   
  12.545  0.213    0.694   0.225   -0.352773  -0.778496  1.727    3.416    2.714   1.334026    0.158698   
  12.545  0.23     0.682   0.226   -0.445854  -0.946773  -0.325   6.711    5.664   1.266842    -0.00749   
  12.545  0.208    0.568   0.113   -0.390648  -1.005162  1.268    5.771    5.117   0.945495    0.159793   
  12.545  0.178    0.646   0.153   -0.364148  -0.820977  2.109    4.09     2.843   1.250221    0.272498   
  12.545  0.213    0.644   0.19    -0.422448  -0.964493  2.684    4.518    4.363   1.156828    0.130233   
  12.545  0.265    0.637   0.2     -0.620025  -1.635091  3.03     4.567    2.596   1.287298    0.584872   
  12.545  0.245    0.683   0.178   -0.41018   -0.93008   2.715    3.832    3.236   1.008523    0.157854   
  12.545  0.302    0.653   0.158   -0.596151  -1.556074  1.603    4.369    3.812   1.193896    0.223691   
  12.545  0.155    0.602   0.124   -0.335017  -0.935435  1.253    4.758    4.346   1.473865    0.131153   
  12.545  0.176    0.633   0.148   -0.38212   -1.216759  0.174    4.632    5.969   1.12677     0.270635   
  12.545  0.236    0.645   0.187   -0.43442   -1.021669  2.136    3.465    2.041   1.681733    0.299838   
  12.545  0.177    0.608   0.145   -0.397506  -1.062037  3.172    2.893    3.447   1.152733    0.059588   
  12.545  0.152    0.581   0.098   -0.316181  -1.471324  3.734    2.221    2.004   2.14974     0.032603   
  12.545  0.267    0.62    0.133   -0.512433  -1.516897  0.948    5.727    3.902   1.167909    0.406576   
  12.545  0.261    0.643   0.146   -0.543017  -1.559453  1.059    6.221    4.683   1.355561    0.686953   
  12.545  0.17     0.612   0.134   -0.318509  -1.155891  2.615    3.238    4.645   1.256636    -0.160625  
  12.545  0.241    0.625   0.18    -0.452905  -1.299928  0.53     6.57     5.07    1.193171    0.693949   
  12.545  0.214    0.646   0.143   -0.411726  -1.104049  1.949    3.746    4.439   1.250125    0.216459   
  12.545  0.183    0.564   0.216   -0.434988  -1.649915  2.013    5.785    4.861   1.115335    0.403767   
  12.545  0.214    0.679   0.11    -0.387954  -0.916563  0.706    7.878    5.087   1.172406    0.526025   
  12.545  0.226    0.624   0.193   -0.591289  -1.353562  0.513    3.001    4.15    1.40753     -0.030122  
  12.545  0.21     0.657   0.143   -0.326729  -0.535156  1.977    4.455    3.699   1.254374    0.208264   
  12.545  0.147    0.522   0.143   -0.491997  -1.628219  1.691    4.555    0.909   2.064798    0.537154   
  12.545  0.225    0.631   0.118   -0.447115  -1.29538   2.135    4.769    4.411   0.929639    0.555357   
  12.545  0.186    0.582   0.185   -0.458796  -1.395146  2.868    1.948    2.994   1.500318    -0.009444  
  12.545  0.2      0.698   0.162   -0.322641  -0.63474   2.795    3.632    4.029   1.156676    -0.070425  
  12.545  0.239    0.619   0.153   -0.536656  -1.356487  0.362    4.826    4.444   1.127936    0.111351   
  12.545  0.164    0.628   0.078   -0.393059  -1.273242  2.364    3.723    4.805   1.001415    -0.035119  
  12.545  0.147    0.62    0.127   -0.388958  -1.081193  1.362    4.843    3.455   1.243281    0.21166    
  12.545  0.222    0.697   0.127   -0.40895   -0.811601  2.811    4.58     4.575   1.13516     -0.155954  
  12.545  0.266    0.61    0.136   -0.554772  -1.583846  1.205    5.124    5.367   1.275011    0.398899   
  12.545  0.194    0.611   0.183   -0.47256   -1.45879   1.728    4.716    4.572   1.495378    0.119908   
  12.545  0.212    0.719   0.165   -0.398014  -0.707621  2.926    2.999    3.052   1.457901    -0.244311  
  12.545  0.182    0.586   0.129   -0.400842  -1.665981  1.68     6.113    5.108   1.250308    0.886652   
  12.545  0.193    0.689   0.223   -0.390541  -0.807836  0.455    7.722    4.769   1.113537    0.730012   
  12.545  0.221    0.676   0.13    -0.372691  -0.63167   0.951    5.109    6.746   0.971969    0.174446   
  12.545  0.184    0.642   0.144   -0.381948  -1.140597  3.073    2.479    3.244   1.241218    -0.085022  
  12.545  0.156    0.594   0.138   -0.268163  -0.920336  1.587    4.319    5.192   1.881145    0.109533   
  12.545  0.198    0.66    0.117   -0.349344  -0.864712  1.93     6.016    4.578   1.206491    0.293104   
  12.545  0.198    0.615   0.095   -0.446709  -1.116062  0.727    7.108    5.365   1.283734    0.658773   
  12.545  0.139    0.593   0.199   -0.332738  -1.130193  -0.41    7.263    3.177   1.489912    0.884503   
  12.545  0.193    0.607   0.139   -0.387341  -1.220896  2.732    3.344    4.475   0.864351    0.087886   
  12.545  0.155    0.61    0.138   -0.376639  -0.930414  4.013    2.016    3.177   0.464938    -0.204845  
  12.552  0.136    0.641   0.149   -0.329767  -0.669171  2.416    7.515    4.238   0.848552    0.335484   
  12.552  0.188    0.579   0.09    -0.339178  -1.010245  2.712    3.395    3.217   1.593412    0.408688   
  12.552  0.181    0.625   0.208   -0.402066  -1.142037  3.182    3.808    3.306   1.153351    0.548926   
  12.552  0.194    0.618   0.106   -0.391039  -0.93661   0.324    7.125    5.196   1.223706    0.442268   
  12.552  0.179    0.635   0.136   -0.350573  -0.773959  -0.708   4.81     4.445   1.471976    0.049998   
  12.552  0.18     0.645   0.151   -0.347328  -0.692279  3.491    3.407    3.129   1.114949    -0.134368  
  12.552  0.21     0.6     0.149   -0.555216  -1.648544  3.164    4.316    2.165   1.055502    0.729408   
  12.552  0.13     0.639   0.107   -0.185029  -0.147264  2.594    3.981    4.085   1.217264    0.175862   
  12.552  0.186    0.687   0.213   -0.41204   -0.924549  0.534    3.821    4.252   1.767135    -0.119993  
  12.552  0.164    0.617   0.038   -0.260504  -0.75347   2.157    3.536    5.059   1.046852    -0.161232  
  12.552  0.147    0.661   0.179   -0.269871  -0.982468  1.32     6.44     4.387   1.248992    0.463611   
  12.552  0.216    0.737   0.135   -0.338712  -0.787813  2.475    4.587    5.17    1.346542    0.422257   
  12.552  0.236    0.738   0.231   -0.513895  -0.780329  1.547    5.964    5.452   1.193741    0.033105   
  12.552  0.165    0.631   0.154   -0.443967  -1.049159  0.697    6.44     2.464   1.82763     0.424792   
  12.552  0.114    0.594   0.176   -0.198653  -0.501479  2.289    6.757    5.1     1.277102    0.733193   
  12.552  0.172    0.653   0.195   -0.355688  -1.012778  3.408    2.011    3.167   1.306878    -0.171482  
  12.552  0.166    0.629   0.147   -0.375691  -0.97026   1.682    4.263    3.529   1.271305    9.5E-5     
  12.552  0.201    0.649   0.151   -0.450738  -1.168265  1.934    4.432    3.059   1.02216     0.472558   
  12.552  0.187    0.63    0.185   -0.402207  -0.849474  3.134    1.313    2.423   1.232964    -0.514721  
  12.552  0.181    0.641   0.091   -0.417005  -1.363121  3.337    3.888    2.421   1.155338    0.133477   
  12.552  0.17     0.674   0.154   -0.327597  -0.826604  2.163    3.76     3.138   1.815796    0.127745   
  12.552  0.194    0.597   0.125   -0.379725  -1.299489  3.535    1.062    3.656   0.108996    0.147776   
  12.552  0.212    0.688   0.135   -0.401273  -1.211467  0.888    5.396    3.157   1.440329    0.516244   
  12.552  0.181    0.641   0.192   -0.360212  -1.071156  2.059    2.661    2.242   1.628925    0.327128   
  12.552  0.175    0.648   0.108   -0.29934   -0.878593  -0.999   7.206    3.594   1.788323    0.6044     
  12.552  0.216    0.626   0.159   -0.399471  -0.997594  2.642    1.957    2.949   1.593164    -0.073427  
  12.552  0.122    0.606   0.157   -0.206881  -0.647371  2.403    3.189    3.038   1.011424    -0.263283  
  12.552  0.186    0.617   0.116   -0.406631  -1.442723  0.331    5.82     2.754   1.962103    -0.032861  
  12.552  0.219    0.639   0.138   -0.478424  -1.195961  3.186    4.051    3.487   0.988971    0.336091   
  12.552  0.174    0.631   0.182   -0.38018   -0.866126  0.781    6.898    6.115   1.307816    0.281369   
  12.552  0.149    0.568   0.115   -0.462072  -0.877938  2.591    2.396    3.881   1.553428    0.007416   
  12.552  0.184    0.604   0.152   -0.422672  -1.127861  4.007    2.086    2.908   0.734043    0.124459   
  12.552  0.223    0.655   0.154   -0.52809   -1.20449   1.995    7.035    5.606   1.078301    0.68478    
  12.552  0.148    0.582   0.125   -0.305628  -0.843934  1.406    4.033    4.089   1.340216    -0.084397  
  12.552  0.127    0.574   0.134   -0.325843  -1.324219  1.887    3.113    4.805   1.547859    0.137641   
  12.552  0.152    0.665   0.244   -0.356775  -0.900917  0.997    6.137    4.201   1.307366    0.264445   
  12.552  0.209    0.656   0.195   -0.509004  -1.058356  0.919    5.341    4.14    1.359384    0.479544   
  12.552  0.205    0.651   0.137   -0.471829  -1.267832  1.722    6.619    6.777   1.006146    0.439308   
  12.552  0.202    0.583   0.083   -0.392163  -1.49246   4.238    2.66     4.408   0.651926    -0.082219  
  12.552  0.145    0.598   0.162   -0.353545  -1.035776  2.676    2.301    4.36    1.341996    0.003991   
  12.552  0.188    0.665   0.122   -0.287606  -0.607156  0.874    5.099    2.385   1.408276    0.516595   
  12.552  0.164    0.574   0.16    -0.439392  -1.029799  2.892    4.478    5.482   0.660692    0.3237     
  12.552  0.176    0.646   0.147   -0.378715  -0.934164  2.215    4.117    4.397   1.086866    0.198624   
  12.552  0.189    0.704   0.136   -0.405912  -1.033155  1.21     7.94     5.564   1.039048    0.292663   
  12.552  0.236    0.575   0.074   -0.421315  -2.459852  1.623    6.524    5.068   1.317445    0.332961   
  12.552  0.158    0.671   0.117   -0.265955  -0.848284  -0.628   6.162    3.324   1.652646    0.355549   
  12.552  0.171    0.629   0.161   -0.354759  -1.399692  2.718    3.33     5.427   0.676285    -0.224641  
  12.552  0.144    0.631   0.112   -0.34456   -0.758908  1.727    3.372    4.802   0.733584    -0.046193  
  12.552  0.188    0.693   0.222   -0.344581  -0.776596  0.222    4.627    6.717   1.22631     -0.173324  
  12.552  0.135    0.617   0.085   -0.276729  -1.444384  0.459    4.776    3.885   1.391625    0.329435   
  12.552  0.163    0.64    0.146   -0.277116  -0.57766   3.944    1.999    2.888   1.086774    0.412182   
  12.552  0.193    0.722   0.221   -0.330057  -0.597171  1.508    6.846    5.999   1.065028    0.44435    
  12.552  0.235    0.628   0.21    -0.622293  -1.193526  0.277    6.332    4.221   1.172071    0.202909   
  12.552  0.099    0.592   0.154   -0.338511  -0.832152  1.65     4.136    2.783   1.717352    -0.230292  
  12.552  0.21     0.626   0.188   -0.43348   -1.585209  1.271    4.736    4.306   1.044976    0.225686   
  12.552  0.179    0.646   0.204   -0.460218  -0.592809  4.26     0.826    2.678   2.530106    0.242381   
  12.552  0.165    0.645   0.122   -0.24973   -0.834304  0.697    3.86     1.523   1.436728    0.388586   
  12.552  0.138    0.549   0.119   -0.321259  -1.614639  2.219    4.177    5.066   0.820549    -0.119167  
  12.552  0.171    0.635   0.222   -0.440764  -0.66609   1.408    5.614    5.164   1.206414    0.196961   
  12.552  0.108    0.67    0.175   -0.212219  -0.315399  2.955    4.695    4.051   1.043653    0.379529   
  12.552  0.129    0.612   0.159   -0.41784   -0.925253  1.657    4.487    4.456   1.148075    0.111863   
  12.552  0.182    0.633   0.192   -0.396491  -1.043304  2.513    4.984    2.656   1.008382    0.594742   
  12.552  0.187    0.654   0.147   -0.387736  -0.964059  0.864    5.327    4.468   1.443691    -0.130452  
  12.552  0.102    0.655   0.107   -0.163839  -0.454085  2.204    3.015    2.96    1.26515     0.182933   
  12.552  0.202    0.656   0.156   -0.391215  -1.025896  2.828    2.454    3.343   1.383724    -0.054167  
  12.552  0.216    0.665   0.163   -0.425997  -0.905119  1.265    4.279    4.047   1.317013    0.118856   
  12.552  0.154    0.599   0.092   -0.287638  -1.021142  1.141    4.325    3.42    1.270015    0.321605   
  12.552  0.115    0.569   0.121   -0.329128  -1.253114  2.376    4.648    3.247   0.572176    0.037934   
  12.552  0.219    0.591   0.182   -0.55454   -1.204329  2.092    2.439    1.671   1.946457    0.006795   
  12.552  0.137    0.535   0.133   -0.421468  -1.465396  0.637    5.327    4.862   1.586802    -0.135407  
  12.552  0.282    0.727   0.188   -0.508162  -1.031377  1.875    4.259    4.01    1.537158    -0.145326  
  12.552  0.192    0.609   0.177   -0.428224  -0.987293  1.481    3.434    4.437   1.248759    -0.077787  
  12.552  0.18     0.661   0.141   -0.383548  -0.95051   1.922    3.419    3.412   1.41953     0.069236   
  12.552  0.168    0.509   0.141   -0.371654  -1.236445  2.744    5.181    3.917   1.182715    0.539432   
  12.552  0.207    0.64    0.148   -0.395905  -1.501396  0.627    5.523    3.924   1.517535    0.173913   
  12.552  0.153    0.668   0.181   -0.270522  -0.581008  2.672    3.427    3.871   0.999896    0.240509   
  12.552  0.178    0.632   0.167   -0.427125  -1.023777  1.709    3.844    4.55    1.016292    0.112951   
  12.552  0.29     0.707   0.125   -0.4748    -1.445376  2.068    3.986    4.489   1.127193    0.466754   
  12.552  0.143    0.684   0.172   -0.297704  -0.769319  1.682    5.656    4.792   1.309189    0.112264   
  12.552  0.232    0.679   0.144   -0.308078  -0.772835  2.391    3.787    3.049   1.453791    0.184855   
  12.552  0.166    0.613   0.127   -0.365701  -0.823866  1.167    7.792    6.548   0.971475    0.301209   
  12.552  0.2      0.644   0.174   -0.344924  -1.014789  2.091    3.526    5.268   1.313278    0.055916   
  12.552  0.207    0.629   0.138   -0.302415  -0.781897  4.646    1.281    4.173   0.006741    -0.185564  
  12.552  0.141    0.558   0.151   -0.402126  -1.149602  1.265    4.276    3.111   1.710458    -0.054358  
  12.552  0.139    0.608   0.176   -0.318625  -0.917041  1.176    5.404    2.312   1.68896     0.230182   
  12.552  0.198    0.638   0.197   -0.423004  -1.139208  2.88     3.248    2.698   1.880116    0.166124   
  12.552  0.201    0.65    0.172   -0.449067  -1.132621  0.773    5.316    3.161   1.643608    0.325716   
  12.552  0.17     0.635   0.169   -0.349293  -0.858212  1.118    5.883    3.667   1.054979    0.249092   
  12.552  0.232    0.703   0.181   -0.409969  -0.73835   3.873    1.98     2.465   2.205276    -0.033687  
  12.552  0.147    0.615   0.113   -0.331681  -0.441108  1.903    3.95     2.868   1.621039    0.218383   
  12.552  0.167    0.587   0.096   -0.323838  -1.572137  3.039    2.421    4.477   0.623838    0.147813   
  12.552  0.174    0.645   0.198   -0.508692  -1.214614  2.105    3.162    4.303   0.746439    -0.095573  
  12.552  0.135    0.645   0.081   -0.318129  -1.29195   0.772    6.323    3.677   1.324839    0.222127   
  12.552  0.196    0.58    0.153   -0.396601  -1.367041  2.191    6.184    4.593   1.282664    0.752388   
  12.552  0.182    0.599   0.174   -0.439874  -1.5584    0.582    5.331    5.252   1.102454    0.164614   
  12.552  0.18     0.602   0.139   -0.285759  -0.715375  2.385    3.566    4.369   1.219521    0.429442   
  12.552  0.215    0.662   0.144   -0.323896  -0.786764  -0.045   7.609    4.685   1.206292    0.548825   
  12.552  0.115    0.616   0.208   -0.352788  -0.971574  1.558    5.664    4.967   1.137097    0.363284   
  12.552  0.187    0.622   0.134   -0.388612  -1.573063  1.306    5.507    4.049   1.368465    0.33991    
  12.552  0.162    0.643   0.174   -0.315643  -0.95308   2.861    4.897    3.8     1.139715    0.788247   
  12.559  0.132    0.585   0.211   -0.338606  -0.80735   1.514    6.548    3.985   1.190896    0.699615   
  12.559  0.148    0.612   0.106   -0.266839  -0.906838  1.992    6.463    4.003   1.232003    0.560441   
  12.559  0.229    0.668   0.162   -0.412701  -1.006741  1.673    4.876    3.169   1.184904    0.129877   
  12.559  0.173    0.595   0.141   -0.403751  -0.811681  2.513    3.362    2.35    1.917583    0.851486   
  12.559  0.161    0.661   0.139   -0.273161  -0.752049  1.623    4.423    4.862   0.938469    0.437856   
  12.559  0.185    0.602   0.16    -0.404329  -1.076537  0.785    4.317    2.634   1.715912    0.228423   
  12.559  0.179    0.668   0.12    -0.347803  -0.851067  2.019    3.973    4.509   0.949505    -0.034062  
  12.559  0.24     0.645   0.118   -0.413495  -1.302069  2.86     3.484    3.379   1.543182    0.217078   
  12.559  0.168    0.594   0.066   -0.20543   -0.925836  1.1      4.649    5.387   1.297176    0.170144   
  12.559  0.139    0.641   0.124   -0.26229   -0.782917  2.226    4.628    2.671   1.693229    0.268511   
  12.559  0.141    0.645   0.159   -0.319011  -0.966999  3.137    3.212    2.364   1.461697    0.129369   
  12.559  0.149    0.627   0.139   -0.42831   -1.110626  2.872    4.379    3.496   1.195518    0.235876   
  12.559  0.246    0.677   0.163   -0.496109  -0.988275  1.77     4.069    4.972   1.429206    -0.020117  
  12.559  0.153    0.602   0.156   -0.378344  -1.286973  2.44     5.336    4.008   1.103162    0.300111   
  12.559  0.158    0.669   0.152   -0.307421  -0.774322  2.073    2.208    2.999   1.259245    -0.224585  
  12.559  0.198    0.633   0.139   -0.348508  -1.138692  1.674    5.003    5.552   1.157323    0.105162   
  12.559  0.198    0.592   0.174   -0.48004   -1.556666  1.206    5.93     4.689   1.336281    0.626648   
  12.559  0.116    0.614   0.172   -0.337612  -0.877747  2.774    4.527    4.517   0.886998    0.263424   
  12.559  0.192    0.651   0.177   -0.430924  -1.057663  1.766    5.771    4.543   1.332263    0.477079   
  12.559  0.155    0.65    0.184   -0.430693  -0.910635  2.713    1.896    2.823   2.148716    -0.09938   
  12.559  0.16     0.63    0.127   -0.324643  -0.938599  2.572    4.435    3.382   1.046659    0.864794   
  12.559  0.202    0.682   0.166   -0.421084  -0.949717  1.974    4.921    3.102   1.207793    0.113184   
  12.559  0.227    0.624   0.166   -0.506287  -1.47345   2.59     2.456    3.969   1.283576    0.191819   
  12.559  0.165    0.626   0.159   -0.313832  -0.810494  1.969    4.763    2.755   1.592551    0.367918   
  12.559  0.197    0.536   0.099   -0.429522  -1.686277  1.675    4.829    5.008   1.423926    0.281867   
  12.559  0.171    0.625   0.158   -0.451288  -1.173828  0.705    5.452    3.875   1.333184    0.214083   
  12.559  0.191    0.605   0.079   -0.283582  -0.355752  2.147    7.126    5.602   1.090839    0.566341   
  12.559  0.189    0.606   0.132   -0.413792  -1.105681  2.558    2.022    3.347   1.807388    -0.250685  
  12.559  0.189    0.66    0.141   -0.28618   -0.796574  2.261    4.86     4.199   1.135713    0.299822   
  12.559  0.211    0.631   0.107   -0.430209  -1.147571  2.152    3.811    3.779   1.137365    0.127677   
  12.559  0.213    0.621   0.145   -0.407439  -1.425099  2.038    4.591    3.692   1.565585    0.073827   
  12.559  0.223    0.669   0.182   -0.484064  -1.150825  1.938    4.827    5.054   1.126121    0.303782   
  12.559  0.13     0.602   0.127   -0.32163   -1.077694  4.62     2.271    3.685   0.702355    -0.060657  
  12.559  0.131    0.597   0.148   -0.343148  -0.721738  1.052    5.207    3.698   1.844825    -0.276243  
  12.559  0.254    0.688   0.173   -0.482572  -1.05864   3.599    2.679    2.966   1.379899    -0.226847  
  12.559  0.179    0.601   0.156   -0.457001  -1.308503  2.241    6.838    6.128   0.96361     0.887263   
  12.559  0.133    0.651   0.119   -0.234767  -0.704903  0.66     5.992    3.289   1.59003     0.580751   
  12.559  0.128    0.549   0.109   -0.23694   -1.711724  3.316    2.236    3.143   1.212593    0.039844   
  12.559  0.196    0.67    0.181   -0.344939  -0.77856   1.033    5.979    3.09    1.553712    -0.026236  
  12.559  0.155    0.624   0.16    -0.350628  -0.544127  3.519    2.471    2.259   1.357469    -0.175724  
  12.559  0.195    0.645   0.215   -0.367029  -0.93139   1.895    3.213    4.785   1.409122    -0.425884  
  12.559  0.199    0.65    0.14    -0.377432  -1.103511  3.067    3.599    1.633   1.786156    0.565124   
  12.559  0.151    0.676   0.137   -0.228189  -0.487142  1.765    4.495    4.188   1.798049    0.098285   
  12.559  0.166    0.697   0.167   -0.332782  -1.077418  1.744    4.607    4.036   1.066597    0.401961   
  12.559  0.136    0.577   0.154   -0.307204  -1.403441  2.427    3.666    4.386   1.019721    0.070086   
  12.559  0.217    0.641   0.213   -0.490478  -1.206896  0.8      5.597    3.678   1.346177    0.384966   
  12.559  0.23     0.602   0.154   -0.44532   -0.896596  1.332    6.486    4.154   1.251811    0.524992   
  12.559  0.154    0.627   0.139   -0.334738  -1.040823  3.601    2.038    1.596   1.481117    0.380123   
  12.559  0.217    0.669   0.109   -0.384382  -1.11106   2.231    4.421    4.695   1.335727    0.28502    
  12.559  0.153    0.66    0.194   -0.364509  -0.84979   1.232    4.109    2.954   1.475021    0.317392   
  12.559  0.142    0.611   0.141   -0.340129  -1.269207  1.656    5.199    3.433   1.009781    0.388542   
  12.559  0.209    0.608   0.109   -0.438685  -1.172158  2.552    2.795    3.884   1.219788    0.085794   
  12.559  0.167    0.649   0.068   -0.279841  -0.731288  2.938    1.876    2.475   1.62245     -0.080755  
  12.559  0.19     0.602   0.106   -0.437333  -1.053549  2.224    3.548    2.956   1.566452    0.157781   
  12.559  0.209    0.581   0.178   -0.519084  -1.446693  2.096    5.395    3.538   1.24396     0.290178   
  12.559  0.216    0.658   0.164   -0.365069  -0.847974  1.753    4.015    2.43    1.667864    0.109737   
  12.559  0.224    0.597   0.156   -0.419532  -0.91586   3.945    1.025    3.341   0.520153    -0.034983  
  12.559  0.122    0.697   0.211   -0.391178  -0.78999   1.32     6.819    4.747   1.285613    0.472796   
  12.559  0.153    0.591   0.138   -0.432657  -1.161794  0.861    6.936    3.661   1.253541    0.441878   
  12.559  0.212    0.644   0.167   -0.530124  -1.042035  0.134    6.921    3.941   1.689883    0.341149   
  12.559  0.239    0.647   0.113   -0.47494   -1.319471  2.323    3.836    4.289   1.480247    -0.172669  
  12.559  0.149    0.592   0.198   -0.441649  -1.267427  1.925    3.95     4.259   1.061587    0.272235   
  12.559  0.117    0.617   0.206   -0.412636  -0.935595  1.131    3.887    2.073   1.60916     0.812465   
  12.559  0.186    0.619   0.14    -0.317747  -0.646928  3.323    4.169    2.527   1.56779     0.799953   
  12.559  0.209    0.59    0.057   -0.361954  -1.460716  2.885    2.435    3.328   1.138238    -0.03735   
  12.559  0.173    0.565   0.171   -0.49291   -1.211218  2.747    2.767    4.166   0.867815    0.090824   
  12.559  0.168    0.677   0.131   -0.265468  -0.926689  1.873    2.981    3.418   1.202093    0.296449   
  12.559  0.164    0.623   0.159   -0.305936  -1.077516  1.893    5.018    2.47    1.811238    0.563646   
  12.559  0.097    0.631   0.142   -0.171835  -0.459528  0.468    7.511    3.805   1.425313    0.722121   
  12.559  0.174    0.678   0.149   -0.41363   -1.003414  3.978    2.358    4.833   0.547048    -0.234137  
  12.559  0.188    0.692   0.164   -0.272728  -0.75704   3.217    0.302    4.377   2.459823    -0.454637  
  12.559  0.2      0.627   0.127   -0.44257   -1.357584  1.32     3.615    4.335   1.749267    0.259235   
  12.559  0.127    0.601   0.141   -0.296556  -0.669023  1.106    5.607    4.612   1.332727    0.516635   
  12.559  0.227    0.633   0.124   -0.459852  -1.138222  2.68     3.768    4.46    0.508353    -0.079238  
  12.559  0.214    0.608   0.13    -0.416553  -1.171878  2.4      5.554    5.547   0.773001    0.337844   
  12.559  0.175    0.662   0.242   -0.430484  -0.87853   2.28     7.758    4.08    1.106355    0.777293   
  12.559  0.179    0.657   0.157   -0.331269  -0.799673  0.963    5.481    3.668   1.339522    0.195277   
  12.559  0.233    0.663   0.144   -0.488427  -1.202907  0.897    4.866    3.876   1.559289    0.42073    
  12.559  0.192    0.618   0.133   -0.446262  -1.08848   2.66     3.668    3.703   1.183339    0.358732   
  12.559  0.128    0.584   0.096   -0.300246  -0.927965  1.764    4.401    6.308   0.912998    0.038582   
  12.559  0.173    0.672   0.177   -0.316311  -0.401987  2.441    2.66     3.185   2.156605    -0.174871  
  12.559  0.151    0.638   0.068   -0.268753  -0.513826  2.865    4.169    3.093   1.361416    0.440338   
  12.559  0.165    0.627   0.147   -0.336279  -1.006651  1.508    6.926    6.377   1.045917    0.323427   
  12.559  0.135    0.564   0.1     -0.290072  -1.610159  3.046    3.278    2.043   1.100357    0.441025   
  12.559  0.123    0.557   0.08    -0.299661  -0.575305  3.32     3.325    4.052   0.880786    0.513455   
  12.559  0.217    0.659   0.194   -0.576621  -1.430501  2.133    3.934    1.219   2.009072    0.644086   
  12.559  0.215    0.572   0.123   -0.483941  -1.641918  2.558    3.703    2.682   1.653169    -0.355555  
  12.559  0.168    0.624   0.175   -0.329108  -0.976326  1.763    7.037    5.842   1.00864     0.587889   
  12.559  0.182    0.718   0.172   -0.407541  -0.762481  2.179    5.081    3.049   1.399866    0.937961   
  12.559  0.186    0.599   0.174   -0.405272  -1.115091  1.693    5.03     5.186   1.308979    -0.146371  
  12.559  0.202    0.693   0.179   -0.402624  -0.987793  1.989    3.405    4.643   1.423617    0.193358   
  12.559  0.164    0.582   0.116   -0.421463  -1.46843   2.547    4.049    1.717   1.70812     -0.315731  
  12.559  0.127    0.539   0.121   -0.380553  -1.249366  0.575    7.18     2.694   1.376804    0.261395   
  12.559  0.201    0.635   0.179   -0.412932  -1.188148  1.799    3.393    2.957   1.209381    -0.470478  
  12.559  0.196    0.653   0.142   -0.376046  -0.989449  1.298    6.335    3.383   1.22795     0.673675   
  12.559  0.197    0.622   0.139   -0.463645  -0.935563  1.609    5.926    3.455   1.21747     0.861161   
  12.559  0.189    0.678   0.142   -0.388208  -1.005341  2.044    4.873    3.175   1.284103    0.226055   
  12.559  0.194    0.598   0.168   -0.455388  -1.36811   1.756    5.139    5.612   0.996002    0.293949   
  12.559  0.233    0.684   0.19    -0.485469  -0.908595  1.615    3.676    2.581   1.86246     -0.499297  
  12.559  0.173    0.651   0.162   -0.285498  -1.078959  1.582    3.422    4.741   1.179638    -0.013696  
  12.566  0.191    0.602   0.159   -0.402777  -0.990082  3.301    1.725    2.309   1.769605    0.80184    
  12.566  0.189    0.58    0.102   -0.391874  -1.245933  2.455    4.496    3.154   1.22283     0.528207   
  12.566  0.125    0.532   0.165   -0.393122  -0.907492  3.571    3.738    1.895   1.246631    0.035318   
  12.566  0.172    0.648   0.118   -0.279204  -0.74584   0.579    6.411    4.958   1.261289    0.233664   
  12.566  0.158    0.663   0.139   -0.350139  -1.227614  2.834    4.514    3.75    0.963521    0.375417   
  12.566  0.17     0.633   0.151   -0.358779  -1.17356   3.305    2.374    3.248   1.188976    0.785694   
  12.566  0.169    0.629   0.15    -0.30754   -0.548674  2.3      3.754    3.184   1.480224    0.348125   
  12.566  0.191    0.648   0.142   -0.427737  -0.833582  2.348    2.983    3.373   1.697794    0.029691   
  12.566  0.169    0.602   0.136   -0.314496  -1.125842  2.221    4.828    3.549   1.245125    0.293246   
  12.566  0.213    0.708   0.048   -0.182606  -0.354972  1.391    5.834    3.31    1.255277    0.785201   
  12.566  0.205    0.605   0.116   -0.393929  -0.902827  1.168    5.377    4.058   1.340952    0.797351   
  12.566  0.178    0.652   0.1     -0.293077  -1.22854   1.248    5.317    5.283   1.177872    -0.136252  
  12.566  0.168    0.669   0.136   -0.332748  -1.121542  1.917    3.696    3.625   1.280194    0.039376   
  12.566  0.192    0.679   0.089   -0.2605    -0.777913  1.404    3.674    3.905   1.205087    -0.095281  
  12.566  0.159    0.682   0.145   -0.25115   -0.372419  2.355    3.135    3.028   1.528048    0.292907   
  12.566  0.155    0.522   0.163   -0.330874  -1.631755  0.782    4.886    4.72    1.338626    0.29348    
  12.566  0.138    0.635   0.153   -0.375489  -1.019749  1.996    5.187    5.86    0.991461    0.088743   
  12.566  0.148    0.556   0.145   -0.397869  -1.157675  1.934    4.244    3.037   1.451773    0.827422   
  12.566  0.137    0.533   0.125   -0.356619  -1.368516  2.088    3.429    3.687   1.053636    -0.061239  
  12.566  0.17     0.63    0.176   -0.412782  -1.034078  2.055    5.629    4.406   1.278363    0.671779   
  12.566  0.147    0.647   0.172   -0.408509  -0.730922  1.626    4.829    4.199   1.407226    0.649517   
  12.566  0.201    0.606   0.139   -0.386797  -1.012445  2.667    3.411    3.731   1.095845    -0.024195  
  12.566  0.19     0.673   0.124   -0.385116  -1.062402  3.354    2.934    4.171   1.335177    0.348397   
  12.566  0.178    0.652   0.13    -0.3456    -0.795099  1.372    4.002    3.394   1.548467    0.072985   
  12.566  0.215    0.672   0.126   -0.356202  -0.951854  2.482    3.892    2.899   1.402553    0.068904   
  12.566  0.205    0.651   0.105   -0.357681  -1.496549  2.544    3.165    4.778   1.438932    0.121096   
  12.566  0.193    0.671   0.179   -0.355466  -0.625004  2.545    3.9      3.046   1.015169    0.171275   
  12.566  0.138    0.624   0.1     -0.299113  -0.752776  2.345    4.498    3.85    1.400231    0.258396   
  12.566  0.177    0.623   0.149   -0.366989  -1.281006  3.134    1.291    4.432   1.164282    -0.458183  
  12.566  0.171    0.646   0.092   -0.33936   -1.100484  1.907    3.7      4.034   1.459536    0.139954   
  12.566  0.213    0.651   0.168   -0.537243  -1.150097  3.622    2.893    2.565   0.726976    0.148394   
  12.566  0.149    0.629   0.164   -0.314012  -0.7969    1.688    5.54     3.828   1.368399    0.281124   
  12.566  0.11     0.529   0.074   -0.216776  -1.275913  1.336    5.054    2.851   1.465444    0.45663    
  12.566  0.171    0.703   0.193   -0.331745  -1.161753  4.203    1.231    3.481   -2.962076   -0.700249  
  12.566  0.162    0.63    0.159   -0.365377  -0.879922  1.891    3.225    2.688   1.243077    0.295643   
  12.566  0.226    0.665   0.166   -0.498248  -0.970129  0.6      6.622    3.153   1.48612     0.759616   
  12.566  0.108    0.595   0.14    -0.180121  -0.540522  2.071    4.678    4.957   1.288758    0.019252   
  12.566  0.193    0.649   0.072   -0.344757  -0.964229  1.028    4.248    3.77    1.413       0.102995   
  12.566  0.167    0.699   0.166   -0.375188  -0.885799  2.131    2.433    4.473   1.412083    -0.415358  
  12.566  0.184    0.636   0.096   -0.333908  -0.936926  1.732    3.946    3.6     1.316864    0.134935   
  12.566  0.25     0.707   0.225   -0.53631   -1.038162  -0.07    5.265    3.423   1.525053    -0.265391  
  12.566  0.176    0.6     0.16    -0.418596  -1.590859  0.834    5.644    1.969   1.977645    1.125877   
  12.566  0.181    0.61    0.192   -0.49677   -1.271682  2.857    4.611    6.428   0.575471    0.030251   
  12.566  0.17     0.587   0.168   -0.436583  -1.171611  1.911    6.078    4.533   1.223925    0.070192   
  12.566  0.143    0.685   0.179   -0.288129  -0.756893  2.329    5.289    4.999   0.960355    0.362486   
  12.566  0.12     0.543   0.131   -0.317628  -1.083971  2.35     3.513    2.744   1.777229    0.272167   
  12.566  0.169    0.675   0.18    -0.35815   -0.785683  2.516    4.178    5.499   1.026223    0.313831   
  12.566  0.2      0.575   0.087   -0.377705  -1.583254  2.939    4.596    3.115   1.462785    0.348184   
  12.566  0.136    0.639   0.171   -0.369252  -0.975906  2.114    4.98     3.68    1.403591    0.885523   
  12.566  0.173    0.643   0.125   -0.323768  -0.803068  2.739    4.516    3.834   0.872753    0.143948   
  12.566  0.197    0.665   0.147   -0.402794  -1.135171  2.716    3.479    0.847   1.80971     1.388796   
  12.566  0.174    0.691   0.144   -0.240435  -0.537085  2.924    4.161    2.874   1.030065    0.304814   
  12.566  0.202    0.663   0.232   -0.443692  -0.80305   1.811    5.107    5.073   1.194265    0.193431   
  12.566  0.155    0.69    0.167   -0.352023  -0.794413  1.743    4.929    2.294   1.437414    0.112993   
  12.566  0.22     0.657   0.079   -0.307887  -0.569137  3.582    1.597    3.258   2.275757    0.151544   
  12.566  0.174    0.613   0.13    -0.451373  -1.136568  1.089    3.691    2.743   1.935792    0.170351   
  12.566  0.2      0.65    0.164   -0.493148  -1.283475  2.868    4.106    4.426   0.999487    0.302711   
  12.566  0.184    0.604   0.132   -0.422479  -1.22493   1.243    5.963    3.129   1.329981    0.342306   
  12.566  0.174    0.634   0.106   -0.384387  -1.512602  2.095    4.931    3.383   1.030187    0.540428   
  12.566  0.157    0.61    0.077   -0.299822  -1.177566  3.886    1.779    3.642   1.384762    -0.044705  
  12.566  0.218    0.696   0.094   -0.358178  -0.974179  3.276    2.747    3.094   1.58047     0.294784   
  12.566  0.171    0.567   0.128   -0.464898  -1.174241  3.486    2.107    5.146   0.790247    -0.334615  
  12.566  0.135    0.608   0.136   -0.32378   -1.067244  1.785    5.532    5.794   1.160634    0.253616   
  12.566  0.153    0.618   0.12    -0.413676  -1.165058  1.415    3.773    3.917   1.490634    0.10647    
  12.566  0.197    0.627   0.114   -0.383307  -1.260127  1.888    5.093    3.783   1.288323    0.343307   
  12.566  0.164    0.67    0.127   -0.352349  -0.659377  2.713    5.169    2.801   0.931848    0.431182   
  12.566  0.227    0.69    0.119   -0.482967  -1.337677  2.478    2.746    2.898   1.971741    -0.218752  
  12.566  0.129    0.602   0.214   -0.352969  -0.741325  1.986    4.413    3.647   1.342171    0.071415   
  12.566  0.192    0.615   0.139   -0.384342  -1.518535  1.105    6.138    4.694   1.259062    0.266918   
  12.566  0.236    0.644   0.158   -0.405684  -1.033652  3.101    3.243    3.543   1.009763    -0.506546  
  12.566  0.118    0.598   0.13    -0.208304  -0.774764  4.637    1.903    3.452   0.653077    -0.056114  
  12.566  0.24     0.636   0.152   -0.456922  -1.257824  2.317    4.262    4.036   1.00038     0.065346   
  12.566  0.1      0.55    0.11    -0.232081  -0.732803  2.844    5.346    3.115   1.268324    0.366021   
  12.566  0.186    0.58    0.13    -0.484988  -1.420043  1.833    3.264    1.892   2.160876    0.218318   
  12.566  0.208    0.634   0.109   -0.404002  -0.825142  0.963    5.682    3.386   1.278389    0.561049   
  12.566  0.22     0.685   0.204   -0.429604  -1.036182  2.515    2.524    3.606   1.949369    -0.175663  
  12.566  0.173    0.584   0.16    -0.349264  -1.63509   1.994    3.855    5.283   1.146281    0.25192    
  12.566  0.228    0.714   0.198   -0.403277  -0.864828  2.914    2.448    3.032   1.403359    -0.553394  
  12.566  0.209    0.696   0.123   -0.387841  -1.074021  2.762    2.371    4.964   0.320495    -0.215007  
  12.566  0.181    0.575   0.135   -0.403537  -1.386423  2.326    4.711    5.466   1.073138    0.448668   
  12.566  0.138    0.584   0.146   -0.356096  -1.125884  -0.323   6.831    5.038   1.275333    0.299602   
  12.566  0.165    0.63    0.193   -0.490016  -1.1521    1.852    4.56     2.768   1.277563    0.220649   
  12.566  0.195    0.577   0.162   -0.491155  -1.445213  1.534    3.868    3.569   1.273407    0.15549    
  12.566  0.221    0.61    0.041   -0.395671  -1.433639  1.557    4.285    4.568   1.430668    0.223018   
  12.566  0.16     0.609   0.1     -0.277248  -0.563165  2.864    4.004    4.069   1.114072    0.251956   
  12.566  0.197    0.624   0.135   -0.373624  -0.692925  2.499    1.885    3.462   2.066027    -0.177759  
  12.566  0.184    0.666   0.19    -0.412282  -0.962627  1.88     4.49     2.112   1.946868    0.716094   
  12.566  0.154    0.649   0.076   -0.27994   -0.309364  0.295    4.784    2.9     1.888662    0.079668   
  12.566  0.234    0.66    0.136   -0.420298  -1.294636  1.68     3.185    2.505   2.227658    0.113156   
  12.566  0.186    0.668   0.105   -0.279539  -0.652769  2.144    4.954    4.539   1.136993    0.148097   
  12.566  0.168    0.714   0.212   -0.227086  -0.078311  2.492    3.584    4.617   1.004782    0.183969   
  12.566  0.103    0.58    0.124   -0.240916  -0.568505  2.262    4.465    2.839   1.614171    0.22729    
  12.566  0.185    0.666   0.207   -0.388591  -1.13528   1.801    5.343    2.786   1.717212    0.379967   
  12.566  0.153    0.619   0.186   -0.374571  -1.079434  1.872    2.12     5.394   1.463984    -0.210425  
  12.566  0.152    0.645   0.095   -0.280499  -0.829039  0.77     3.877    4.643   1.242162    -0.085619  
  12.566  0.139    0.575   0.157   -0.476123  -1.503411  1.229    5.772    4.791   1.239574    0.386896   
  12.566  0.187    0.65    0.15    -0.419722  -1.11729   2.153    5.326    4.385   1.082321    0.240005   
  12.566  0.133    0.617   0.106   -0.283814  -1.053841  1.769    2.194    3.351   1.642288    -0.097575  
  12.566  0.172    0.655   0.181   -0.417577  -0.88429   2.126    4.22     3.263   1.067488    0.021239   
  12.566  0.209    0.621   0.157   -0.457297  -1.062624  2.029    4.699    4.598   1.246474    -0.021934  
  12.573  0.2      0.576   0.167   -0.492776  -1.215479  1.258    3.77     3.945   1.423259    0.138907   
  12.573  0.135    0.703   0.082   -0.200466  -0.477325  1.631    4.836    4.372   1.544947    0.031622   
  12.573  0.183    0.625   0.156   -0.487103  -1.353292  2.07     2.807    3.395   1.245505    -0.233532  
  12.573  0.244    0.696   0.113   -0.490373  -1.137057  2.017    3.022    4.428   1.332816    0.216022   
  12.573  0.282    0.628   0.157   -0.482654  -1.568644  1.699    7.463    3.871   1.414208    0.842973   
  12.573  0.166    0.637   0.112   -0.338569  -1.011317  2.313    1.812    4.07    1.745398    -0.315007  
  12.573  0.244    0.642   0.12    -0.408421  -1.261986  2.706    5.386    4.645   1.279797    0.394969   
  12.573  0.131    0.567   0.085   -0.261314  -1.529764  0.891    6.889    2.627   1.455193    0.361978   
  12.573  0.283    0.643   0.124   -0.553133  -1.798521  2.625    3.038    2.722   1.363977    0.076711   
  12.573  0.171    0.649   0.164   -0.32093   -0.725464  2.307    3.634    4.097   1.528402    0.32673    
  12.573  0.207    0.665   0.125   -0.387875  -1.059535  3.786    1.592    3.14    1.792581    -0.398666  
  12.573  0.144    0.585   0.119   -0.245827  -0.926482  3.72     2.837    1.358   0.75806     0.178722   
  12.573  0.205    0.585   0.098   -0.32581   -0.999755  2.007    4.076    3.427   1.120762    0.18663    
  12.573  0.225    0.643   0.195   -0.48567   -1.18013   1.144    5.618    5.068   1.330492    0.13947    
  12.573  0.171    0.62    0.104   -0.296642  -0.700854  0.877    5.407    3.262   1.521302    0.533486   
  12.573  0.188    0.619   0.196   -0.538155  -1.324547  2.922    3.682    4.728   0.996125    0.009043   
  12.573  0.152    0.66    0.18    -0.369259  -1.176837  1.391    3.926    3.937   1.075828    -0.129389  
  12.573  0.189    0.687   0.114   -0.363505  -1.183955  1.474    6.455    5.304   1.093666    -0.012344  
  12.573  0.151    0.618   0.131   -0.350086  -1.064166  2.358    3.248    3.938   1.281744    -0.113457  
  12.573  0.178    0.622   0.077   -0.321607  -0.701567  0.848    6.544    5.022   1.195247    0.574027   
  12.573  0.196    0.695   0.22    -0.483323  -1.153421  2.19     3.76     2.823   1.316924    0.136945   
  12.573  0.192    0.649   0.168   -0.430103  -1.279243  0.762    6.423    3.994   1.190488    0.464113   
  12.573  0.199    0.63    0.115   -0.349026  -1.106804  3.475    2.975    3.656   1.17566     -0.025903  
  12.573  0.204    0.597   0.104   -0.349378  -1.327386  0.724    5.721    5.793   1.241382    0.137017   
  12.573  0.188    0.681   0.155   -0.36094   -1.17524   0.543    6.784    4.437   1.295499    0.661076   
  12.573  0.135    0.696   0.176   -0.230019  -0.686313  2.778    4.596    5.387   0.737398    0.084174   
  12.573  0.193    0.676   0.172   -0.46143   -0.883722  2.92     2.533    3.084   1.686244    -0.323152  
  12.573  0.184    0.619   0.145   -0.54309   -1.433557  0.515    6.518    4.756   1.129225    0.190311   
  12.573  0.242    0.586   0.161   -0.576292  -1.594792  1.278    5.512    2.813   1.522947    0.497937   
  12.573  0.17     0.639   0.078   -0.248703  -0.674721  -0.126   4.655    4.239   1.64234     0.056617   
  12.573  0.214    0.632   0.175   -0.51034   -0.978437  1.195    4.204    4.048   1.443707    0.175441   
  12.573  0.245    0.594   0.107   -0.579996  -1.136149  -0.973   6.64     5.126   1.372656    0.346926   
  12.573  0.181    0.68    0.149   -0.361382  -1.176116  2.072    2.8      4.296   1.250925    0.125098   
  12.573  0.165    0.601   0.1     -0.348086  -0.917757  3.979    1.616    2.656   1.327093    0.12179    
  12.573  0.137    0.562   0.183   -0.388534  -1.123762  1.614    3.839    2.618   1.889635    -0.173715  
  12.573  0.201    0.638   0.142   -0.324249  -0.696363  0.509    6.568    4.025   1.372176    0.5803     
  12.573  0.155    0.654   0.141   -0.307044  -0.655348  0.612    5.865    2.762   1.25979     0.341966   
  12.573  0.14     0.631   0.123   -0.228986  -0.714224  2.591    2.489    3.131   1.003051    -0.233748  
  12.573  0.163    0.592   0.154   -0.407318  -0.982463  2.171    4.122    2.571   1.111668    0.228855   
  12.573  0.158    0.624   0.158   -0.417585  -0.917274  3.237    3.468    2.354   1.298362    0.341312   
  12.573  0.219    0.613   0.115   -0.489972  -0.784021  -0.003   4.96     5.993   1.382487    0.030614   
  12.573  0.144    0.619   0.115   -0.291143  -1.174564  1.337    6.413    3.805   1.63424     0.586189   
  12.573  0.174    0.606   0.083   -0.3454    -1.00373   1.075    4.727    4.861   1.153406    0.394501   
  12.573  0.109    0.569   0.124   -0.194863  -0.590679  3.235    4.412    3.677   1.066824    0.423631   
  12.573  0.208    0.728   0.173   -0.470396  -1.092275  3.873    3.497    2.103   1.591257    1.25709    
  12.573  0.198    0.681   0.085   -0.352504  -0.681226  1.685    4.953    3.566   1.225223    0.561461   
  12.573  0.106    0.644   0.232   -0.196827  -0.163451  1.426    4.748    3.405   0.968202    0.015535   
  12.573  0.172    0.559   0.086   -0.310545  -1.239553  1.604    3.828    5.542   1.161523    0.173017   
  12.573  0.146    0.605   0.033   -0.251099  -2.109338  2.96     3.109    3.8     1.141522    0.310513   
  12.573  0.214    0.612   0.115   -0.329112  -1.035834  1.361    4.151    2.383   1.402077    -0.147948  
  12.573  0.186    0.672   0.118   -0.372709  -1.077057  2.304    3.352    3.935   1.408331    -0.016154  
  12.573  0.149    0.625   0.198   -0.322979  -0.741833  0.672    6.924    4.004   1.458168    0.50786    
  12.573  0.216    0.65    0.096   -0.360243  -1.353231  1.265    4.698    4.741   1.126968    0.064384   
  12.573  0.158    0.555   0.07    -0.354567  -1.504783  1.637    3.57     2.617   1.650352    0.054668   
  12.573  0.223    0.619   0.138   -0.407226  -1.450948  4.49     1.129    1.941   2.002822    0.599288   
  12.573  0.18     0.607   0.116   -0.374899  -0.916206  2.502    4.875    4.512   0.880074    0.070394   
  12.573  0.157    0.59    0.155   -0.323157  -0.792192  3.634    1.375    3.489   0.816905    0.181579   
  12.573  0.196    0.75    0.168   -0.398406  -0.751943  3.117    5.087    4.167   0.70515     0.280384   
  12.573  0.221    0.692   0.115   -0.380075  -0.90255   1.642    4.887    5.421   1.097218    0.194566   
  12.573  0.207    0.7     0.177   -0.323346  -0.644013  1.234    5.681    3.694   1.28547     0.612501   
  12.573  0.209    0.614   0.103   -0.474672  -1.225954  1.45     5.778    5.219   1.334261    0.296511   
  12.573  0.179    0.652   0.088   -0.28      -0.724628  2.533    5.717    4.205   1.223884    0.674133   
  12.573  0.236    0.612   0.189   -0.499183  -1.398828  3.392    3.677    4.244   1.059791    0.248396   
  12.573  0.181    0.666   0.108   -0.295896  -0.739241  1.07     5.108    4.485   0.944659    0.227792   
  12.573  0.194    0.61    0.095   -0.409281  -1.786208  2.427    3.595    4.997   1.382345    0.338982   
  12.573  0.211    0.764   0.139   -0.307899  -0.581548  2.331    4.579    2.763   1.516496    0.112386   
  12.573  0.184    0.607   0.125   -0.356746  -1.375748  2.32     2.851    3.633   0.81175     0.005154   
  12.573  0.087    0.623   0.086   -0.165999  -0.50096   1.842    4.315    2.765   1.616979    0.426142   
  12.573  0.23     0.654   0.145   -0.48912   -0.9741    3.844    2.295    3.095   0.56848     0.018316   
  12.573  0.214    0.641   0.106   -0.374312  -1.006203  0.364    6.462    2.586   1.70731     0.737721   
  12.573  0.18     0.644   0.161   -0.387645  -1.04179   2.85     3.838    5.724   0.844133    0.036222   
  12.573  0.168    0.647   0.163   -0.339193  -0.637121  2.453    3.791    3.476   1.300114    0.382336   
  12.573  0.247    0.715   0.191   -0.480315  -1.186681  2.583    2.905    3.943   1.910803    -0.279354  
  12.573  0.182    0.637   0.056   -0.415417  -1.52163   2.14     3.033    3.582   1.237638    0.100266   
  12.573  0.212    0.594   0.099   -0.512632  -1.33768   2.35     3.001    3.612   1.125953    0.323857   
  12.573  0.221    0.647   0.113   -0.453222  -1.403831  2.035    5.009    3.776   1.464652    0.404719   
  12.573  0.152    0.613   0.052   -0.220398  -1.739309  0.986    5.373    4.494   1.557891    0.289856   
  12.573  0.193    0.694   0.171   -0.307417  -0.823572  1.796    3.601    3.044   1.322604    0.312702   
  12.573  0.15     0.592   0.126   -0.301612  -1.208355  1.568    4.969    4.172   1.274223    0.01429    
  12.573  0.087    0.668   0.151   -0.279803  -0.851019  1.438    5.952    5.713   0.99852     0.438042   
  12.573  0.178    0.616   0.079   -0.276715  -0.967863  3.697    3.693    4.833   0.659356    0.41598    
  12.573  0.155    0.62    0.181   -0.346935  -0.927577  2.972    2.032    1.343   2.228412    -0.488666  
  12.573  0.253    0.685   0.218   -0.49442   -0.862889  3.821    5.256    4.811   0.744794    0.026287   
  12.573  0.143    0.631   0.105   -0.245907  -0.877432  0.658    4.945    4.858   1.482591    0.032862   
  12.573  0.223    0.696   0.152   -0.436602  -1.195835  1.893    4.557    4.483   1.314825    0.06602    
  12.573  0.203    0.628   0.222   -0.497257  -1.188024  2.809    7.013    5.118   1.043245    0.666      
  12.573  0.182    0.64    0.177   -0.358286  -1.115723  2.526    3.813    2.943   1.149567    0.074943   
  12.573  0.127    0.609   0.166   -0.262683  -0.476961  3.008    0.587    3.391   0.686406    0.002861   
  12.573  0.19     0.611   0.116   -0.369152  -1.009696  2.665    3.398    2.924   1.242405    -0.196335  
  12.573  0.181    0.613   0.185   -0.409624  -0.939424  1.036    6.454    4.953   0.969699    0.19972    
  12.573  0.164    0.659   0.133   -0.295315  -1.044566  1.248    5.503    2.872   1.171965    0.235111   
  12.573  0.193    0.641   0.105   -0.364433  -1.365879  0.448    5.084    3.868   1.136013    0.109183   
  12.573  0.141    0.654   0.184   -0.287742  -0.824604  1.595    2.72     3.516   1.361154    -0.015629  
  12.573  0.243    0.661   0.089   -0.412218  -1.337909  2.675    4.006    1.045   1.969131    0.166432   
  12.573  0.218    0.618   0.113   -0.374118  -0.939226  1.845    4.23     1.627   1.717116    -0.173784  
  12.573  0.227    0.628   0.172   -0.571004  -1.305348  0.906    7.257    3.277   1.453067    0.350626   
  12.573  0.191    0.622   0.077   -0.347763  -1.129911  1.827    4.895    5.627   1.174072    0.168021   
  12.573  0.168    0.645   0.174   -0.411435  -1.164377  2.73     2.752    3.305   1.773774    -0.392401  
  12.573  0.165    0.723   0.107   -0.206205  -0.645228  1.945    3.586    4.881   1.17268     -0.39155   
  12.573  0.158    0.604   0.147   -0.343645  -1.074939  1.511    4.512    3.08    1.442844    0.172134   
  12.58   0.213    0.604   0.163   -0.487872  -1.290874  2.03     3.78     3.144   1.85502     0.233723   
  12.58   0.252    0.621   0.141   -0.502706  -1.261946  0.682    3.162    3.74    1.436834    -0.089351  
  12.58   0.175    0.626   0.153   -0.372079  -1.077614  1.648    4.358    3.224   1.567717    0.096285   
  12.58   0.162    0.602   0.117   -0.376173  -1.22573   0.722    3.825    4.303   1.586611    0.022345   
  12.58   0.205    0.601   0.068   -0.438592  -1.433334  0.687    5.998    3.601   1.369456    0.390393   
  12.58   0.149    0.577   0.092   -0.253474  -0.754807  1.447    4.256    4.67    1.072275    0.016559   
  12.58   0.161    0.59    0.118   -0.376751  -1.298836  3.939    2.418    3.057   1.173428    -0.005459  
  12.58   0.113    0.574   0.1     -0.21017   -1.012045  3.627    3.341    3.502   1.053428    0.334715   
  12.58   0.182    0.663   0.131   -0.342108  -0.955903  0.233    9.365    7.22    1.062509    0.41205    
  12.58   0.199    0.603   0.182   -0.555197  -1.160428  1.707    5.192    4.685   0.868521    0.041435   
  12.58   0.237    0.679   0.195   -0.550216  -1.16944   0.135    4.837    4.527   1.389924    -0.086108  
  12.58   0.161    0.631   0.141   -0.322987  -0.757018  0.958    6.057    3.2     1.351426    0.751619   
  12.58   0.229    0.646   0.144   -0.343313  -1.344737  4.36     1.837    3.502   0.406588    -0.214412  
  12.58   0.228    0.635   0.171   -0.4314    -1.277806  0.635    8.601    6.074   1.171542    0.548565   
  12.58   0.2      0.573   0.131   -0.485248  -1.421282  2.37     3.839    6.738   0.779142    0.081808   
  12.58   0.186    0.673   0.093   -0.322663  -0.828756  2.483    4.524    5.646   1.239847    0.23808    
  12.58   0.184    0.636   0.145   -0.354925  -1.035435  1.423    3.464    2.938   1.465146    -0.081278  
  12.58   0.18     0.662   0.166   -0.288102  -0.827008  2.934    2.073    3.228   1.701826    -0.115089  
  12.58   0.174    0.617   0.121   -0.431889  -0.781913  0.91     7.971    3.89    1.341225    0.60803    
  12.58   0.192    0.672   0.116   -0.237043  -0.644485  1.249    4.268    3.814   1.458541    0.14502    
  12.58   0.189    0.635   0.07    -0.311029  -0.728365  1.635    3.218    2.689   1.571231    0.382836   
  12.58   0.167    0.638   0.149   -0.26188   -1.034259  4.669    0.657    3.986   0.902961    -0.309951  
  12.58   0.174    0.6     0.22    -0.519753  -1.216386  1.286    3.904    3.218   1.151584    0.157761   
  12.58   0.254    0.689   0.188   -0.500189  -1.273673  1.019    6.468    3.912   1.191627    0.403746   
  12.58   0.204    0.662   0.174   -0.457861  -1.228919  1.672    5.435    4.779   1.424819    0.301641   
  12.58   0.158    0.697   0.132   -0.299332  -0.42892   2.37     4.566    3.775   1.289137    0.373787   
  12.58   0.18     0.573   0.128   -0.388609  -1.224977  3.751    1.065    4.149   0.338254    0.035824   
  12.58   0.19     0.582   0.116   -0.264887  -1.038025  1.91     5.254    5.769   1.211296    0.087897   
  12.58   0.152    0.544   0.088   -0.370069  -1.108609  1.436    5.026    2.085   1.566664    -0.373648  
  12.58   0.211    0.652   0.134   -0.362708  -1.434604  2.537    4.07     3.256   1.264367    0.204703   
  12.58   0.189    0.59    0.181   -0.45923   -1.179616  2.087    2.609    4.725   1.244056    -0.259892  
  12.58   0.174    0.6     0.146   -0.356639  -1.14602   2.185    5.675    5.492   0.958624    0.070031   
  12.58   0.211    0.667   0.116   -0.369646  -1.204164  1.595    5.0      5.835   1.150396    -0.047079  
  12.58   0.185    0.603   0.051   -0.336987  -1.230398  2.966    2.822    4.309   0.711709    -0.116786  
  12.58   0.151    0.609   0.093   -0.211106  -0.654055  2.585    1.58     3.49    2.010456    0.19921    
  12.58   0.196    0.586   0.173   -0.430567  -1.157536  1.967    4.126    3.668   1.317925    0.334583   
  12.58   0.225    0.645   0.168   -0.378084  -1.247637  3.546    1.455    2.553   0.985138    0.054209   
  12.58   0.156    0.653   0.204   -0.395752  -0.756168  2.148    3.746    4.456   1.271439    0.137433   
  12.58   0.164    0.631   0.151   -0.43106   -0.95436   1.466    5.326    4.528   1.308269    0.76774    
  12.58   0.212    0.571   0.157   -0.534848  -1.085261  2.88     5.512    4.4     0.950206    0.450271   
  12.58   0.169    0.688   0.187   -0.432406  -1.126184  1.998    5.312    3.716   1.424492    0.313384   
  12.58   0.15     0.633   0.166   -0.365403  -1.086643  2.238    2.656    4.956   0.908348    -0.135326  
  12.58   0.12     0.615   0.119   -0.23526   -0.810324  2.927    2.714    3.714   1.454414    -0.175499  
  12.58   0.148    0.609   0.144   -0.285649  -0.936995  1.263    4.353    5.239   1.337046    8.95E-4    
  12.58   0.225    0.698   0.14    -0.380694  -1.091805  2.016    4.726    4.066   1.246815    0.100488   
  12.58   0.149    0.646   0.12    -0.293329  -1.054583  3.712    3.146    3.912   0.822376    0.141162   
  12.58   0.172    0.613   0.151   -0.385896  -1.212729  1.961    4.079    3.742   1.375522    0.21404    
  12.58   0.15     0.633   0.154   -0.368967  -1.002832  1.032    4.037    2.199   1.673671    0.235514   
  12.58   0.193    0.66    0.151   -0.45352   -0.911492  1.937    4.513    4.597   1.198895    0.282556   
  12.58   0.129    0.591   0.155   -0.326352  -0.994928  4.262    2.443    6.333   -0.139572   -0.43469   
  12.58   0.233    0.698   0.161   -0.453972  -1.122192  1.168    4.542    4.031   1.404667    0.447527   
  12.58   0.167    0.624   0.169   -0.401126  -1.266005  1.554    5.514    3.294   1.242061    0.181638   
  12.58   0.144    0.657   0.148   -0.281361  -0.836327  1.882    5.121    3.856   1.058689    0.34286    
  12.58   0.152    0.57    0.109   -0.321924  -1.127778  2.388    3.962    4.047   1.359156    0.12485    
  12.58   0.193    0.615   0.152   -0.422956  -1.423509  3.279    3.413    2.018   1.078372    0.310269   
  12.58   0.131    0.676   0.168   -0.253045  -0.604572  3.013    4.294    5.94    0.869555    0.095166   
  12.58   0.176    0.628   0.079   -0.325591  -1.145642  1.525    6.503    5.51    1.126573    0.271886   
  12.58   0.208    0.608   0.174   -0.454001  -1.431548  0.989    5.808    3.647   1.438061    0.42423    
  12.58   0.179    0.595   0.131   -0.510344  -1.012803  1.731    5.465    3.726   1.325578    0.443283   
  12.58   0.153    0.69    0.164   -0.348015  -1.257539  3.312    2.286    2.713   0.919672    -0.23887   
  12.58   0.164    0.631   0.136   -0.312733  -0.777391  2.984    2.716    3.93    1.212488    0.005313   
  12.58   0.219    0.669   0.179   -0.485836  -1.209222  1.344    5.239    4.17    1.201291    0.240987   
  12.58   0.182    0.69    0.11    -0.28455   -0.746822  1.564    5.501    3.865   0.729951    0.11825    
  12.58   0.116    0.616   0.184   -0.347402  -0.782944  4.229    2.186    5.293   0.046968    -0.299722  
  12.58   0.197    0.634   0.16    -0.436853  -1.361549  0.447    5.607    3.311   1.47034     0.505204   
  12.58   0.183    0.658   0.174   -0.35381   -1.320278  0.677    6.744    3.71    1.385556    0.349569   
  12.58   0.226    0.68    0.173   -0.519748  -1.660142  1.446    3.273    2.144   1.864717    -0.860602  
  12.58   0.177    0.678   0.107   -0.364408  -0.853529  1.644    4.081    3.481   1.343592    -0.139829  
  12.58   0.193    0.62    0.138   -0.412762  -0.900254  1.358    6.406    3.26    1.20585     0.30231    
  12.58   0.188    0.65    0.188   -0.443154  -0.941894  2.018    2.532    2.196   2.282074    0.004117   
  12.58   0.141    0.68    0.139   -0.229567  -0.560306  1.06     4.513    4.137   1.364482    -0.1337    
  12.58   0.201    0.678   0.224   -0.507141  -1.236097  2.038    4.258    3.841   0.867291    0.148636   
  12.58   0.123    0.621   0.107   -0.296871  -1.111376  1.547    5.122    5.513   1.32714     0.271614   
  12.58   0.182    0.66    0.18    -0.280875  -0.590362  2.204    5.495    5.505   1.141811    0.259708   
  12.58   0.165    0.661   0.2     -0.327875  -0.982344  2.599    1.58     3.467   1.017021    -0.127868  
  12.58   0.175    0.655   0.103   -0.311903  -1.548816  1.955    4.97     5.548   1.553288    0.250382   
  12.58   0.14     0.626   0.142   -0.374094  -0.946317  1.353    4.461    5.119   1.328486    0.416785   
  12.58   0.181    0.624   0.08    -0.257583  -1.349811  1.756    5.648    5.772   0.787072    0.12528    
  12.58   0.188    0.664   0.145   -0.330446  -0.954092  1.744    3.558    4.181   1.229968    -0.253129  
  12.58   0.129    0.621   0.154   -0.350422  -0.829904  2.338    2.746    5.066   0.387204    -0.178795  
  12.58   0.247    0.649   0.176   -0.525849  -1.05844   2.652    3.628    6.615   0.913597    0.206836   
  12.58   0.142    0.586   0.109   -0.318608  -1.270796  0.211    6.066    4.631   1.447443    0.172242   
  12.58   0.18     0.618   0.144   -0.352326  -1.029681  2.524    3.871    3.295   1.264451    0.379298   
  12.58   0.168    0.634   0.141   -0.322136  -1.136548  3.316    2.384    4.308   0.985082    0.018011   
  12.58   0.286    0.624   0.143   -0.60026   -1.182061  0.827    4.135    4.206   1.380559    0.217589   
  12.58   0.155    0.502   0.123   -0.358641  -1.689444  2.497    3.361    2.309   1.196966    0.180543   
  12.58   0.226    0.677   0.15    -0.397586  -0.825597  2.446    2.3      3.578   0.926904    0.03397    
  12.58   0.089    0.559   0.172   -0.319529  -1.432077  0.91     5.61     3.149   1.410598    -0.143866  
  12.58   0.16     0.619   0.18    -0.3313    -1.01219   1.635    4.112    3.809   1.264889    0.421738   
  12.58   0.162    0.673   0.148   -0.282355  -0.577315  1.759    5.147    4.654   1.1778      0.063005   
  12.58   0.171    0.599   0.188   -0.399046  -1.248736  2.476    3.746    7.002   0.743007    0.148603   
  12.58   0.168    0.627   0.122   -0.357747  -0.760373  2.507    5.074    2.412   1.042905    -0.232644  
  12.58   0.19     0.692   0.158   -0.367795  -0.933399  3.09     2.529    4.82    0.973046    -0.294984  
  12.58   0.148    0.637   0.151   -0.392114  -0.720311  2.491    3.282    5.076   0.992664    0.096652   
  12.58   0.139    0.582   0.122   -0.310442  -1.170068  1.124    5.939    6.197   0.859836    0.234804   
  12.58   0.155    0.616   0.127   -0.344969  -1.17851   2.914    3.218    2.432   1.052094    0.733995   
  12.58   0.223    0.73    0.21    -0.506885  -1.0566    1.304    6.054    3.661   1.031858    0.213933   
  12.58   0.157    0.606   0.112   -0.371259  -0.725791  1.725    4.98     4.79    1.44051     0.476246   
  12.58   0.194    0.631   0.111   -0.337135  -1.247125  1.396    5.857    2.471   1.615852    0.710456   
  12.58   0.214    0.649   0.191   -0.450755  -0.961406  2.5      4.278    2.63    1.475255    0.332661   
  12.587  0.152    0.578   0.211   -0.405494  -1.153822  2.321    5.61     4.435   1.002329    0.067705   
  12.587  0.212    0.718   0.19    -0.457878  -0.716462  0.942    8.564    5.196   1.0969      0.447237   
  12.587  0.173    0.712   0.176   -0.331854  -0.812083  2.618    4.995    3.417   1.616542    0.340114   
  12.587  0.244    0.619   0.14    -0.455863  -1.418262  1.318    6.199    3.722   1.04026     0.263005   
  12.587  0.162    0.698   0.128   -0.303073  -0.603717  3.789    0.575    2.037   1.188627    -0.042384  
  12.587  0.203    0.605   0.1     -0.307733  -0.91039   1.74     4.624    3.918   1.093458    0.368027   
  12.587  0.167    0.625   0.22    -0.434426  -0.953936  0.681    7.079    5.287   1.225442    0.159889   
  12.587  0.134    0.637   0.138   -0.331913  -0.811405  0.645    7.298    5.609   1.111405    0.501609   
  12.587  0.167    0.604   0.142   -0.501497  -1.317399  1.308    4.756    4.562   1.073947    0.338442   
  12.587  0.161    0.563   0.11    -0.336199  -0.759006  1.755    4.432    2.114   1.461232    0.48219    
  12.587  0.147    0.612   0.153   -0.47256   -1.212907  1.828    3.934    5.412   1.072416    -0.062753  
  12.587  0.222    0.662   0.137   -0.446607  -0.992622  1.998    2.918    4.636   0.613183    -0.114563  
  12.587  0.183    0.629   0.103   -0.322771  -1.091643  2.369    1.756    4.629   1.348915    -0.067869  
  12.587  0.138    0.578   0.154   -0.27893   -1.023097  1.351    6.865    3.982   1.112561    0.668092   
  12.587  0.164    0.613   0.121   -0.323696  -1.195632  2.417    4.916    4.917   1.152743    0.576321   
  12.587  0.235    0.63    0.154   -0.446221  -1.41126   2.89     2.455    2.393   0.686222    -0.158454  
  12.587  0.116    0.597   0.115   -0.172435  -0.813729  3.139    2.168    4.11    1.430595    -0.068559  
  12.587  0.165    0.589   0.148   -0.393606  -1.207692  0.016    7.266    3.729   1.281068    0.407028   
  12.587  0.205    0.589   0.173   -0.527628  -1.31743   0.781    5.129    5.559   0.882745    -0.005324  
  12.587  0.205    0.683   0.11    -0.3514    -0.852015  2.205    3.945    4.457   1.234126    0.308144   
  12.587  0.154    0.694   0.144   -0.258458  -0.465998  3.509    2.125    5.706   -0.092116   -0.078035  
  12.587  0.088    0.591   0.169   -0.211992  -1.086571  3.022    4.356    4.124   0.802967    0.190466   
  12.587  0.183    0.628   0.126   -0.463128  -1.325581  1.946    5.089    4.259   0.671135    0.327583   
  12.587  0.124    0.623   0.117   -0.198526  -1.19316   1.666    2.219    2.713   1.715217    -0.103958  
  12.587  0.148    0.616   0.189   -0.520188  -1.198257  0.919    7.185    5.168   1.256422    0.390722   
  12.587  0.178    0.684   0.183   -0.435547  -0.762915  -0.23    8.61     6.153   1.174067    0.656722   
  12.587  0.133    0.604   0.189   -0.391636  -0.864824  0.904    4.982    5.142   1.136228    0.18776    
  12.587  0.167    0.635   0.122   -0.294002  -0.901363  1.428    4.992    2.329   1.582691    0.475864   
  12.587  0.201    0.625   0.118   -0.381771  -1.565352  1.561    6.422    4.01    1.324693    0.473793   
  12.587  0.122    0.566   0.093   -0.294193  -0.917543  1.599    2.409    5.431   1.178261    -0.218938  
  12.587  0.164    0.648   0.199   -0.388901  -0.886509  0.384    6.587    5.72    1.308608    0.37437    
  12.587  0.141    0.61    0.097   -0.219175  -0.729246  1.053    4.561    1.801   1.870892    0.158208   
  12.587  0.196    0.644   0.131   -0.396159  -1.079822  3.489    2.707    2.703   1.445373    0.014015   
  12.587  0.13     0.585   0.108   -0.237442  -0.455477  2.517    4.17     3.815   1.118128    0.472145   
  12.587  0.184    0.603   0.173   -0.477121  -1.128877  1.042    5.045    3.865   1.700573    0.314441   
  12.587  0.174    0.581   0.076   -0.346373  -1.053851  1.751    3.914    4.36    0.93218     0.192364   
  12.587  0.163    0.634   0.236   -0.468201  -0.830073  0.77     5.411    4.695   1.652332    0.390407   
  12.587  0.171    0.626   0.13    -0.332516  -1.031034  2.994    3.201    2.882   1.649776    0.247083   
  12.587  0.148    0.624   0.023   -0.238772  -0.781946  1.16     4.155    3.547   1.381953    0.102491   
  12.587  0.187    0.666   0.11    -0.356002  -1.021495  0.689    7.233    4.851   1.125587    0.731164   
  12.587  0.142    0.665   0.123   -0.275521  -0.787473  1.185    2.492    3.242   1.267066    -0.393873  
  12.587  0.166    0.572   0.105   -0.368677  -1.293075  0.289    5.021    4.271   1.536981    0.619907   
  12.587  0.159    0.576   0.152   -0.404181  -1.686989  0.509    5.637    4.479   1.331204    0.185762   
  12.587  0.152    0.624   0.112   -0.215525  -1.029629  2.633    5.421    5.018   0.782104    0.198032   
  12.587  0.152    0.593   0.157   -0.451939  -1.188543  2.049    5.633    4.661   0.984725    0.106234   
  12.587  0.225    0.603   0.159   -0.55126   -1.421489  1.735    5.394    5.162   0.921069    0.23283    
  12.587  0.151    0.66    0.088   -0.262512  -0.766561  0.836    5.905    2.664   1.499582    0.49875    
  12.587  0.226    0.658   0.24    -0.60717   -1.17168   2.472    3.297    2.827   1.340143    0.31422    
  12.587  0.122    0.609   0.136   -0.270987  -1.040644  -0.267   4.058    4.191   1.831234    -0.408056  
  12.587  0.153    0.589   0.211   -0.411167  -1.092528  2.02     6.01     4.699   0.874952    0.087353   
  12.587  0.174    0.597   0.125   -0.309747  -1.103865  2.128    3.641    4.291   1.487173    0.069964   
  12.587  0.241    0.67    0.183   -0.440509  -1.299888  0.905    4.181    4.619   1.338132    0.35771    
  12.587  0.169    0.538   0.177   -0.506739  -1.500762  1.251    3.0      3.325   1.530766    0.06188    
  12.587  0.157    0.685   0.208   -0.35398   -0.748868  4.281    1.783    3.418   0.70378     -0.121016  
  12.587  0.172    0.639   0.101   -0.36326   -1.247518  1.03     5.619    3.63    1.123953    0.342906   
  12.587  0.17     0.605   0.058   -0.352372  -1.116495  0.938    5.155    2.185   1.43286     0.771677   
  12.587  0.186    0.631   0.122   -0.407377  -1.298916  3.987    1.302    3.566   2.607828    -0.42592   
  12.587  0.213    0.656   0.179   -0.37962   -1.253412  3.748    1.294    4.929   1.352538    -0.187687  
  12.587  0.177    0.631   0.136   -0.473401  -0.96612   2.7      0.306    4.676   0.348043    -0.170953  
  12.587  0.235    0.629   0.097   -0.431961  -1.416323  2.863    5.134    4.431   0.72487     0.187167   
  12.587  0.213    0.697   0.144   -0.27556   -0.464018  -0.014   7.436    4.04    1.480238    0.934157   
  12.587  0.216    0.651   0.227   -0.563963  -1.291302  3.645    2.217    4.081   0.541302    -0.331606  
  12.587  0.203    0.718   0.18    -0.448174  -0.803591  2.571    6.566    4.201   1.175577    0.921701   
  12.587  0.198    0.622   0.132   -0.470481  -1.475649  2.709    3.6      4.247   1.125863    0.502929   
  12.587  0.15     0.625   0.126   -0.328102  -0.914454  1.803    5.89     4.657   1.076267    0.338236   
  12.587  0.219    0.635   0.183   -0.49129   -1.039212  1.342    4.613    3.385   1.212046    0.366299   
  12.587  0.171    0.629   0.127   -0.351949  -1.475228  1.246    4.331    3.553   1.396245    0.47748    
  12.587  0.173    0.6     0.09    -0.36656   -1.470293  2.383    3.816    4.511   1.277679    -0.280307  
  12.587  0.138    0.627   0.174   -0.326282  -0.754281  0.939    6.389    5.183   1.228301    0.364889   
  12.587  0.094    0.618   0.134   -0.138867  -0.450417  0.464    4.987    2.466   1.669248    0.817074   
  12.587  0.192    0.595   0.164   -0.535509  -1.306007  4.209    1.104    3.334   -0.048361   -0.656187  
  12.587  0.193    0.599   0.165   -0.417837  -1.81258   0.953    5.204    4.43    1.059934    0.204302   
  12.587  0.198    0.706   0.143   -0.356927  -1.075437  1.189    6.318    3.503   1.403314    0.471692   
  12.587  0.179    0.637   0.121   -0.398719  -1.521493  2.922    4.264    0.888   1.702546    0.769727   
  12.587  0.239    0.647   0.136   -0.445106  -1.161824  1.255    6.034    4.971   1.097857    0.248685   
  12.587  0.17     0.632   0.083   -0.347013  -0.876486  4.687    2.762    4.551   0.733557    0.325318   
  12.587  0.223    0.661   0.168   -0.420737  -1.147078  0.254    4.91     5.351   1.108833    0.34141    
  12.587  0.183    0.623   0.105   -0.36744   -0.837665  3.479    3.476    5.207   0.763864    0.038174   
  12.587  0.231    0.704   0.126   -0.376899  -1.072374  2.913    2.303    3.12    1.805304    -0.437363  
  12.587  0.153    0.597   0.102   -0.300555  -0.849274  1.217    4.527    3.589   1.165716    -0.188559  
  12.587  0.163    0.665   0.098   -0.270734  -0.850887  3.676    1.018    2.824   0.900729    0.213256   
  12.587  0.183    0.659   0.175   -0.330594  -0.923158  2.986    3.933    1.906   1.78639     0.816401   
  12.587  0.159    0.646   0.191   -0.294724  -0.790946  1.918    3.644    3.596   1.297885    0.200893   
  12.587  0.178    0.621   0.203   -0.524393  -1.178426  2.842    3.023    2.011   1.578106    0.986139   
  12.587  0.151    0.654   0.153   -0.257582  -1.071083  0.543    5.9      1.58    1.645901    0.530245   
  12.587  0.194    0.64    0.186   -0.352673  -1.126298  0.698    7.217    4.632   1.233513    0.678296   
  12.587  0.179    0.599   0.093   -0.385416  -1.947291  1.163    6.344    3.171   1.544389    0.939999   
  12.587  0.184    0.657   0.107   -0.327491  -1.238349  2.838    3.664    4.5     1.339999    0.291725   
  12.587  0.167    0.635   0.079   -0.24079   -0.472405  0.277    7.055    2.589   1.355723    0.957639   
  12.587  0.134    0.596   0.22    -0.405813  -1.047731  2.408    4.093    5.438   0.946471    0.045526   
  12.587  0.156    0.676   0.15    -0.285505  -0.97278   4.455    1.623    3.577   0.401315    -0.129736  
  12.587  0.205    0.633   0.134   -0.458647  -1.580162  2.457    4.422    4.194   1.298024    -0.006251  
  12.587  0.151    0.611   0.125   -0.340539  -1.067138  1.827    3.163    4.733   0.761343    0.009123   
  12.587  0.191    0.682   0.186   -0.443839  -0.737962  2.846    3.922    4.45    1.139906    0.18821    
  12.587  0.185    0.656   0.167   -0.414089  -0.898673  2.685    5.19     3.521   1.080598    0.134944   
  12.587  0.15     0.565   0.143   -0.446256  -1.1085    2.419    2.133    4.827   0.791618    0.119688   
  12.587  0.19     0.635   0.098   -0.354016  -1.080885  2.893    2.923    3.593   1.605537    0.26944    
  12.587  0.201    0.658   0.142   -0.355854  -1.360022  0.104    7.661    4.335   1.202153    0.784089   
  12.587  0.133    0.576   0.091   -0.31446   -1.233986  2.15     3.423    1.814   1.588161    0.432893   
  12.587  0.192    0.576   0.049   -0.369024  -1.204989  1.749    5.542    1.356   1.751053    0.690798   
  12.593  0.236    0.667   0.159   -0.453456  -1.00842   2.36     2.483    4.483   1.437297    0.229111   
  12.593  0.146    0.596   0.128   -0.386253  -1.236668  0.037    6.15     5.922   1.156916    0.117367   
  12.593  0.141    0.569   0.104   -0.245736  -0.777919  3.534    4.457    2.71    0.848412    0.351617   
  12.593  0.232    0.639   0.22    -0.464872  -0.918306  2.325    4.406    5.334   0.932891    0.136317   
  12.593  0.152    0.638   0.139   -0.365403  -0.956258  2.009    4.397    4.898   0.86232     -0.076059  
  12.593  0.163    0.597   0.139   -0.29783   -1.030652  1.929    4.569    4.888   1.171568    0.083464   
  12.593  0.188    0.63    0.079   -0.302214  -0.689655  0.531    7.158    4.272   1.363329    0.3343     
  12.593  0.216    0.599   0.122   -0.412611  -1.410428  0.003    7.605    5.186   1.303751    0.52627    
  12.593  0.128    0.569   0.111   -0.246159  -0.913636  1.663    4.534    4.996   1.002542    0.261303   
  12.593  0.206    0.637   0.151   -0.386556  -1.135998  0.681    6.452    4.427   1.445402    0.528063   
  12.593  0.239    0.664   0.14    -0.435083  -1.36286   2.388    4.311    5.297   1.192216    0.212142   
  12.593  0.242    0.593   0.158   -0.539612  -1.158136  0.223    4.17     1.716   1.501061    0.230686   
  12.593  0.16     0.644   0.11    -0.328489  -0.99907   3.595    3.923    1.955   1.163219    0.56475    
  12.593  0.136    0.632   0.131   -0.347287  -0.813267  2.877    2.842    2.254   1.396207    0.483281   
  12.593  0.145    0.633   0.13    -0.402311  -1.045581  1.725    6.087    4.47    1.180027    0.571891   
  12.593  0.222    0.657   0.115   -0.420807  -1.338681  3.553    2.378    3.602   0.523921    -0.101355  
  12.593  0.116    0.651   0.183   -0.230048  -0.803119  -0.514   7.264    5.313   1.229837    0.414132   
  12.593  0.235    0.649   0.108   -0.401262  -1.201352  3.677    4.897    5.689   0.736106    0.462517   
  12.593  0.141    0.589   0.12    -0.317352  -1.455542  3.291    2.442    0.674   1.591404    1.692282   
  12.593  0.213    0.655   0.119   -0.311281  -1.031402  2.726    4.646    3.832   0.770716    0.213616   
  12.593  0.183    0.662   0.171   -0.347649  -0.852563  2.243    4.226    4.109   1.266994    0.598169   
  12.593  0.184    0.61    0.081   -0.398289  -1.057269  2.696    1.283    4.387   1.303687    -0.246217  
  12.593  0.23     0.672   0.126   -0.426428  -1.30014   -0.813   7.737    4.995   1.320784    0.377001   
  12.593  0.149    0.578   0.181   -0.486105  -1.082642  2.746    1.049    2.636   1.918427    -0.139638  
  12.593  0.176    0.652   0.18    -0.449946  -1.111771  0.961    3.872    3.694   1.514898    0.058821   
  12.593  0.209    0.6     0.056   -0.429961  -1.202435  2.041    4.899    5.287   1.219358    0.25527    
  12.593  0.166    0.589   0.178   -0.454308  -0.948958  -0.127   6.484    3.39    1.446861    0.556018   
  12.593  0.152    0.699   0.129   -0.280282  -0.513188  1.241    6.044    2.208   1.52493     0.264415   
  12.593  0.209    0.662   0.132   -0.43555   -0.937203  0.736    3.393    6.261   1.853478    -0.365283  
  12.593  0.156    0.645   0.119   -0.255835  -1.161201  1.561    5.323    4.868   1.06561     0.34552    
  12.593  0.195    0.692   0.153   -0.368796  -0.654714  2.257    0.57     5.585   2.843718    -0.561303  
  12.593  0.213    0.64    0.098   -0.323705  -1.08401   0.122    7.15     2.639   1.61176     0.544214   
  12.593  0.228    0.599   0.131   -0.47793   -1.645816  1.579    5.244    3.471   1.281525    0.310134   
  12.593  0.189    0.696   0.138   -0.28957   -0.741669  2.072    5.76     5.009   1.108103    0.544924   
  12.593  0.131    0.514   0.1     -0.320927  -1.683902  2.101    2.681    1.957   2.008984    -0.311368  
  12.593  0.209    0.652   0.095   -0.371576  -1.292027  2.367    4.374    4.944   1.225537    0.408852   
  12.593  0.2      0.651   0.174   -0.439065  -0.946226  1.301    5.316    3.899   1.38139     0.031375   
  12.593  0.186    0.668   0.144   -0.325776  -0.66215   3.034    3.039    4.537   1.035259    0.101429   
  12.593  0.132    0.606   0.057   -0.207706  -0.983906  2.824    3.124    4.235   1.186225    0.22383    
  12.593  0.216    0.598   0.131   -0.40456   -1.216485  3.177    4.109    3.07    1.135204    0.473132   
  12.593  0.182    0.623   0.128   -0.330514  -0.612501  0.987    4.951    4.499   1.425577    0.619682   
  12.593  0.164    0.613   0.125   -0.359026  -0.959016  2.793    2.023    4.512   0.932132    0.022018   
  12.593  0.11     0.632   0.13    -0.308609  -0.865863  0.271    6.788    5.846   1.283252    0.370638   
  12.593  0.268    0.784   0.193   -0.463022  -0.849032  2.501    4.526    5.747   0.586777    0.30223    
  12.593  0.251    0.668   0.124   -0.399317  -1.216475  1.856    5.569    5.64    1.61206     0.298154   
  12.593  0.145    0.701   0.2     -0.364661  -0.850756  1.816    5.513    4.764   1.071278    0.228813   
  12.593  0.172    0.589   0.173   -0.466237  -1.045107  1.694    3.989    4.193   1.245583    0.39712    
  12.593  0.187    0.601   0.136   -0.352858  -1.15793   3.914    3.324    4.469   0.791189    0.144775   
  12.593  0.196    0.642   0.141   -0.409678  -0.861242  0.581    4.149    3.77    1.625145    0.167602   
  12.593  0.18     0.619   0.148   -0.351797  -1.352612  2.649    3.521    3.178   1.127683    0.255802   
  12.593  0.17     0.622   0.217   -0.326366  -1.167878  2.41     5.715    4.207   1.21438     0.451881   
  12.593  0.202    0.645   0.139   -0.431555  -1.208566  1.782    4.291    2.359   1.384518    1.325416   
  12.593  0.176    0.667   0.114   -0.410185  -1.372681  2.587    4.064    0.851   1.550793    0.621374   
  12.593  0.14     0.642   0.144   -0.313529  -1.083928  0.89     3.465    4.052   1.851517    -0.483581  
  12.593  0.217    0.629   0.113   -0.43132   -1.102346  2.524    4.433    5.483   0.695701    0.202536   
  12.593  0.164    0.568   0.139   -0.363162  -1.256589  0.668    4.462    5.56    1.335239    0.08042    
  12.593  0.161    0.707   0.165   -0.207843  -0.181861  0.33     5.453    4.663   1.223357    0.246605   
  12.593  0.187    0.594   0.169   -0.572104  -1.143783  2.626    2.484    2.799   1.33212     -0.171041  
  12.593  0.271    0.678   0.128   -0.456242  -0.804792  1.625    3.48     6.264   1.058234    -0.021268  
  12.593  0.21     0.634   0.082   -0.297705  -0.969313  2.815    6.391    4.432   0.852287    0.455421   
  12.593  0.178    0.64    0.145   -0.436325  -0.90611   1.697    4.987    4.488   1.204779    0.452681   
  12.593  0.152    0.608   0.139   -0.456684  -0.953397  2.251    3.125    2.81    1.231267    -0.278631  
  12.593  0.162    0.605   0.13    -0.330488  -1.279637  1.98     4.082    4.248   1.910751    0.344523   
  12.593  0.221    0.685   0.171   -0.371562  -1.149249  2.515    4.524    5.264   0.827764    0.27802    
  12.593  0.167    0.662   0.212   -0.451593  -1.02443   0.849    4.835    4.729   1.313581    0.103052   
  12.593  0.194    0.619   0.174   -0.403483  -1.158911  4.18     2.011    1.431   1.145258    -0.273432  
  12.593  0.157    0.642   0.088   -0.326794  -0.716696  2.955    2.842    3.722   1.135899    0.579978   
  12.593  0.198    0.675   0.176   -0.418251  -0.924227  2.682    1.736    3.682   1.099542    0.003899   
  12.593  0.182    0.668   0.1     -0.30656   -0.960719  3.096    1.47     2.945   1.460248    0.136187   
  12.593  0.174    0.684   0.166   -0.359332  -1.214496  2.883    2.685    3.039   1.53095     -0.241596  
  12.593  0.193    0.646   0.106   -0.333663  -1.208895  2.097    4.256    2.955   1.21082     0.404644   
  12.593  0.197    0.658   0.202   -0.402151  -0.896121  2.751    3.335    3.865   1.281922    -0.163035  
  12.593  0.165    0.584   0.06    -0.216925  -0.095728  1.861    3.263    4.643   1.654241    0.155362   
  12.593  0.186    0.611   0.075   -0.304111  -1.13454   2.245    3.458    5.27    1.172057    0.39684    
  12.593  0.216    0.556   0.159   -0.471968  -1.337807  2.16     3.844    3.511   1.384439    0.087368   
  12.593  0.161    0.561   0.155   -0.381269  -1.383148  1.009    5.829    4.028   1.47247     0.435583   
  12.593  0.224    0.684   0.174   -0.467289  -0.910307  3.581    2.424    2.269   1.385496    1.083663   
  12.593  0.192    0.614   0.101   -0.300207  -0.457919  0.758    6.064    2.134   1.319493    0.525611   
  12.593  0.219    0.632   0.129   -0.445228  -1.215966  2.286    3.527    3.371   1.628725    0.29445    
  12.593  0.166    0.574   0.118   -0.316735  -1.373742  1.281    5.856    6.8     1.071396    0.22666    
  12.593  0.158    0.625   0.054   -0.335604  -1.013333  2.332    2.897    2.926   1.594717    -0.107748  
  12.593  0.206    0.602   0.079   -0.375587  -1.126558  2.771    4.495    2.118   1.76832     0.60597    
  12.593  0.178    0.597   0.07    -0.332337  -1.384138  3.879    3.052    4.473   0.805461    -0.154853  
  12.593  0.247    0.66    0.12    -0.473444  -1.605692  1.269    6.265    3.855   1.417387    0.564506   
  12.593  0.153    0.682   0.188   -0.310198  -0.850549  0.674    5.435    4.568   1.203281    0.178518   
  12.593  0.21     0.69    0.081   -0.271925  -1.033535  3.523    3.635    3.148   1.202248    0.451512   
  12.593  0.114    0.553   0.136   -0.342103  -0.939494  0.939    5.116    2.717   1.486708    0.855853   
  12.593  0.223    0.714   0.199   -0.450735  -0.919905  5.248    0.331    2.444   0.095733    -0.112918  
  12.593  0.201    0.694   0.174   -0.377453  -1.392922  1.523    5.511    3.568   1.566932    1.010967   
  12.593  0.174    0.637   0.195   -0.437813  -0.937603  2.01     4.442    4.098   1.287808    0.436455   
  12.593  0.139    0.602   0.125   -0.290662  -1.230623  3.07     3.7      3.907   1.076403    0.384501   
  12.593  0.224    0.71    0.145   -0.398851  -0.905288  1.637    2.949    1.901   1.625637    0.001334   
  12.593  0.144    0.582   0.075   -0.315038  -1.391375  3.838    1.711    3.349   2.649753    -0.032843  
  12.593  0.105    0.619   0.083   -0.150049  -0.812756  0.447    5.918    4.231   1.485621    -0.240215  
  12.593  0.155    0.693   0.24    -0.499223  -1.130417  3.066    3.032    2.882   0.964787    0.277817   
  12.593  0.183    0.649   0.166   -0.398146  -0.897696  3.497    1.613    2.968   2.087771    0.249633   
  12.593  0.256    0.654   0.154   -0.444073  -1.25304   2.923    2.91     2.3     1.766562    -0.191885  
  12.593  0.237    0.651   0.18    -0.517936  -1.351828  2.303    3.707    2.534   1.530333    -0.090509  
  12.593  0.224    0.648   0.12    -0.414889  -0.917732  2.285    4.921    2.677   1.242972    -0.005401  
  12.593  0.259    0.715   0.13    -0.43734   -1.171229  1.974    5.306    5.364   1.029448    0.263779   
  12.6    0.171    0.619   0.155   -0.387305  -1.18002   1.473    3.042    4.768   1.313467    -0.194964  
  12.6    0.192    0.63    0.089   -0.381676  -1.360736  2.413    2.389    3.711   1.326922    0.201195   
  12.6    0.131    0.661   0.145   -0.235725  -1.051296  1.126    4.44     4.122   1.165913    -0.147988  
  12.6    0.176    0.631   0.139   -0.426882  -1.227676  3.24     1.831    2.851   1.952615    -0.235405  
  12.6    0.211    0.634   0.163   -0.512854  -1.220174  2.638    3.394    3.291   1.431217    0.028896   
  12.6    0.164    0.668   0.149   -0.346137  -1.185397  1.425    3.838    5.018   1.28232     0.165637   
  12.6    0.18     0.611   0.121   -0.49141   -1.191114  1.655    4.19     4.507   1.067369    -0.036176  
  12.6    0.226    0.599   0.057   -0.383425  -1.569675  2.543    5.002    3.251   1.173643    0.383769   
  12.6    0.211    0.791   0.189   -0.417855  -0.951028  2.278    3.605    4.291   1.268579    0.07579    
  12.6    0.137    0.643   0.128   -0.256847  -0.505059  2.755    4.889    2.212   1.389323    0.069082   
  12.6    0.188    0.629   0.136   -0.312759  -1.310746  2.352    3.372    4.836   0.969949    -0.369922  
  12.6    0.181    0.673   0.179   -0.32579   -0.83611   1.144    5.136    3.93    1.29259     0.369748   
  12.6    0.208    0.692   0.187   -0.417097  -1.07291   2.491    4.581    3.462   1.217867    0.417174   
  12.6    0.183    0.659   0.125   -0.406796  -0.632597  1.567    3.426    5.2     0.854486    0.007759   
  12.6    0.2      0.678   0.147   -0.372587  -1.144338  -0.57    6.386    3.637   1.594341    0.212753   
  12.6    0.18     0.664   0.237   -0.364331  -1.027024  0.549    4.763    2.902   1.655972    0.144313   
  12.6    0.191    0.69    0.155   -0.319088  -0.844435  1.858    3.445    5.546   1.053645    0.281526   
  12.6    0.214    0.65    0.067   -0.374076  -1.650414  2.345    1.851    5.192   1.610571    -0.167188  
  12.6    0.125    0.696   0.21    -0.206684  -0.389744  2.48     1.866    4.719   1.423955    -0.575344  
  12.6    0.188    0.599   0.159   -0.341487  -1.25963   1.375    7.678    3.819   1.212493    0.598807   
  12.6    0.2      0.558   0.085   -0.368879  -1.604131  2.356    3.823    1.915   1.50343     0.770824   
  12.6    0.192    0.695   0.149   -0.357213  -0.839378  -0.861   5.399    3.273   1.671989    0.317949   
  12.6    0.219    0.686   0.146   -0.37361   -0.939586  1.522    4.521    5.035   1.203719    0.169715   
  12.6    0.178    0.599   0.09    -0.372472  -1.589548  2.745    3.093    2.417   1.265406    0.30971    
  12.6    0.17     0.65    0.135   -0.32055   -0.497142  3.008    2.289    2.235   1.786238    -0.049302  
  12.6    0.2      0.646   0.143   -0.371459  -1.406108  1.61     5.677    3.727   1.489782    0.390056   
  12.6    0.07     0.596   0.154   -0.246013  -1.032145  1.658    5.811    4.362   1.332955    0.843243   
  12.6    0.189    0.733   0.216   -0.348588  -0.505015  2.029    6.336    3.896   1.318264    0.73513    
  12.6    0.231    0.696   0.11    -0.408869  -0.818739  1.787    3.822    4.695   1.358385    0.097102   
  12.6    0.119    0.616   0.182   -0.358887  -1.107531  3.006    3.648    3.304   1.05779     0.418277   
  12.6    0.19     0.66    0.107   -0.396404  -0.748487  3.038    2.646    4.094   1.106704    -0.214635  
  12.6    0.159    0.598   0.139   -0.403563  -1.216205  1.858    3.997    5.148   1.428334    -0.244893  
  12.6    0.201    0.646   0.166   -0.444736  -1.110794  1.067    5.737    5.297   1.176009    0.449231   
  12.6    0.13     0.619   0.146   -0.249419  -1.090053  1.823    4.22     5.975   1.031912    0.031321   
  12.6    0.165    0.572   0.162   -0.345317  -1.03049   1.343    5.382    4.124   1.288705    0.302605   
  12.6    0.158    0.606   0.128   -0.345902  -1.014426  2.225    3.533    3.846   1.207134    -0.246516  
  12.6    0.176    0.595   0.132   -0.380577  -1.40411   0.84     5.457    2.816   1.517386    0.561617   
  12.6    0.209    0.651   0.107   -0.379231  -1.130787  1.91     6.975    5.055   1.388342    0.500227   
  12.6    0.136    0.562   0.151   -0.348701  -0.91025   2.304    1.171    4.338   -0.073144   -0.233145  
  12.6    0.139    0.615   0.152   -0.307411  -0.911167  2.789    2.114    2.922   2.441049    1.9E-4     
  12.6    0.252    0.721   0.172   -0.507178  -0.940161  3.476    4.202    2.858   1.262233    0.835653   
  12.6    0.158    0.629   0.109   -0.286517  -0.685703  1.857    4.187    3.798   1.208406    0.549958   
  12.6    0.197    0.68    0.171   -0.398594  -1.105818  -0.188   5.247    3.726   1.334347    0.308301   
  12.6    0.243    0.628   0.095   -0.45097   -1.505668  1.543    5.409    5.693   1.187402    0.33953    
  12.6    0.169    0.587   0.122   -0.343425  -1.326899  0.856    5.88     3.812   1.423517    0.220522   
  12.6    0.123    0.617   0.131   -0.316003  -0.977784  3.935    4.497    2.118   1.032308    0.560722   
  12.6    0.194    0.596   0.135   -0.411258  -1.476158  2.127    4.272    1.699   1.578597    1.020911   
  12.6    0.119    0.612   0.141   -0.368622  -1.221252  1.763    3.751    3.41    1.465661    0.40719    
  12.6    0.196    0.647   0.098   -0.319969  -1.218371  1.949    5.271    5.47    1.174648    0.394347   
  12.6    0.176    0.67    0.138   -0.374949  -0.865019  0.518    5.659    3.344   1.433248    0.230575   
  12.6    0.2      0.68    0.196   -0.407095  -0.912186  1.478    5.671    5.461   1.204085    0.10954    
  12.6    0.191    0.657   0.111   -0.457467  -1.524378  2.115    4.815    4.504   0.992046    0.172865   
  12.6    0.104    0.593   0.158   -0.302489  -0.761719  2.544    4.51     5.121   1.081556    0.203679   
  12.6    0.163    0.68    0.159   -0.398002  -0.687732  1.934    4.568    5.082   1.350182    -0.036691  
  12.6    0.184    0.649   0.143   -0.393394  -0.896614  1.065    3.349    4.602   1.400862    -0.067996  
  12.6    0.161    0.638   0.185   -0.348948  -0.977971  3.442    2.14     3.876   0.733624    -0.00456   
  12.6    0.226    0.678   0.146   -0.438386  -1.360304  0.931    4.85     3.585   1.365962    0.331951   
  12.6    0.17     0.594   0.143   -0.395196  -1.085732  0.533    6.635    5.924   1.445909    0.738215   
  12.6    0.189    0.672   0.149   -0.348563  -0.859034  1.817    4.455    5.024   0.937249    0.187588   
  12.6    0.133    0.56    0.128   -0.280831  -1.180159  3.248    3.348    5.323   0.762826    -0.087202  
  12.6    0.205    0.725   0.16    -0.347537  -1.010545  3.431    2.28     2.909   1.178041    0.12402    
  12.6    0.191    0.626   0.146   -0.380505  -1.201674  2.612    3.877    4.032   0.999795    0.404957   
  12.6    0.102    0.624   0.141   -0.267376  -0.708339  0.813    6.814    4.387   1.448008    0.637889   
  12.6    0.202    0.615   0.106   -0.350435  -1.543944  2.437    3.355    4.089   1.177253    0.250942   
  12.6    0.224    0.639   0.152   -0.404321  -1.203958  2.863    3.414    3.927   1.28171     -0.018827  
  12.6    0.133    0.611   0.12    -0.296702  -1.009896  2.87     3.051    2.278   1.892328    0.125308   
  12.6    0.184    0.637   0.156   -0.376328  -1.136149  2.241    3.766    3.929   0.866507    0.152677   
  12.6    0.187    0.619   0.124   -0.35525   -1.241995  1.945    2.898    2.335   1.324145    0.034416   
  12.6    0.156    0.7     0.182   -0.422041  -0.968574  0.318    6.849    4.32    1.400618    0.672456   
  12.6    0.229    0.63    0.108   -0.454876  -1.345829  3.452    2.449    2.974   1.228512    0.088706   
  12.6    0.192    0.606   0.09    -0.324486  -1.752106  1.959    3.736    2.681   1.752258    0.037712   
  12.6    0.186    0.687   0.174   -0.424742  -0.828536  3.163    2.043    5.239   0.54352     -0.064057  
  12.6    0.161    0.598   0.134   -0.374706  -1.51979   2.087    2.875    3.898   1.994046    0.140876   
  12.6    0.127    0.679   0.194   -0.296779  -0.760433  2.294    2.335    2.079   2.480599    -0.430186  
  12.6    0.203    0.701   0.168   -0.353915  -0.652533  0.923    5.016    3.965   1.430393    0.311778   
  12.6    0.2      0.603   0.166   -0.463403  -1.272459  1.766    5.855    5.169   1.109184    0.274243   
  12.6    0.2      0.666   0.136   -0.400991  -0.86457   0.066    6.502    4.894   1.313211    0.391007   
  12.6    0.148    0.582   0.176   -0.355546  -0.956763  1.884    2.659    3.325   1.566868    -0.250042  
  12.6    0.193    0.626   0.139   -0.37342   -0.793901  3.664    2.494    1.467   1.887143    0.478049   
  12.6    0.174    0.736   0.221   -0.228792  -0.172893  1.585    2.645    2.276   1.29306     -0.366729  
  12.6    0.164    0.625   0.119   -0.302979  -1.027852  0.843    4.872    4.635   1.078086    0.133427   
  12.6    0.15     0.593   0.114   -0.347173  -1.317807  0.124    6.679    4.379   1.211011    0.503681   
  12.6    0.183    0.649   0.11    -0.386537  -0.804557  2.201    4.598    2.679   1.071986    0.079136   
  12.6    0.195    0.673   0.153   -0.294376  -0.521844  1.861    3.458    4.331   1.235887    -0.119979  
  12.6    0.201    0.62    0.103   -0.457258  -1.607409  1.71     5.028    3.354   1.058133    -0.020182  
  12.6    0.189    0.684   0.178   -0.390796  -0.684408  3.199    3.552    4.588   1.634096    0.339827   
  12.6    0.23     0.684   0.088   -0.324854  -1.420569  3.38     2.919    1.978   2.052335    -0.293704  
  12.6    0.154    0.596   0.158   -0.345503  -1.369631  2.059    3.995    4.001   1.410173    0.481336   
  12.6    0.188    0.625   0.15    -0.413109  -1.209029  1.217    5.115    5.251   1.004539    0.143586   
  12.6    0.194    0.661   0.14    -0.396669  -0.842512  1.479    5.052    4.52    1.255692    0.289954   
  12.6    0.201    0.727   0.116   -0.275096  -0.518163  3.105    3.244    3.522   1.389083    -0.03458   
  12.6    0.207    0.573   0.176   -0.448004  -0.842387  3.644    3.017    3.264   0.71351     0.145584   
  12.6    0.157    0.593   0.173   -0.393671  -1.133108  2.824    4.211    3.659   1.045092    0.158187   
  12.6    0.143    0.607   0.171   -0.400591  -0.999418  1.696    3.983    2.677   1.85916     0.072012   
  12.6    0.107    0.61    0.126   -0.283726  -1.051713  -0.056   4.96     3.272   1.462409    0.281318   
  12.6    0.177    0.656   0.158   -0.274119  -1.346614  1.375    5.859    6.366   1.164931    0.141419   
  12.6    0.191    0.635   0.166   -0.421336  -1.347157  1.996    6.937    5.116   0.979461    0.262195   
  12.6    0.185    0.629   0.208   -0.440806  -1.22697   1.959    4.518    4.415   0.948695    -0.035566  
  12.6    0.175    0.671   0.191   -0.327921  -0.658125  1.903    4.077    1.288   1.36917     0.576918   
  12.6    0.22     0.603   0.16    -0.461444  -1.126041  1.696    6.239    3.389   1.364526    0.776301   
  12.607  0.185    0.642   0.093   -0.281453  -0.528803  2.038    4.554    3.907   1.188136    0.22328    
  12.607  0.158    0.609   0.131   -0.290425  -0.935425  0.968    4.471    3.51    1.602943    0.360344   
  12.607  0.177    0.671   0.166   -0.428031  -1.031754  0.618    6.533    4.343   1.406529    0.167891   
  12.607  0.108    0.643   0.115   -0.182894  -0.851094  1.527    5.507    4.518   1.021905    0.450869   
  12.607  0.16     0.643   0.143   -0.397343  -0.925082  1.856    3.437    3.298   1.061376    0.100546   
  12.607  0.178    0.573   0.105   -0.389087  -1.306316  1.899    5.477    2.736   1.161961    0.188356   
  12.607  0.198    0.662   0.169   -0.335674  -0.668821  0.648    5.792    5.522   1.051373    0.145315   
  12.607  0.203    0.704   0.155   -0.509538  -0.998832  2.131    4.372    4.316   1.06254     0.286225   
  12.607  0.222    0.62    0.147   -0.496226  -1.439974  1.022    5.041    4.553   1.344525    0.622875   
  12.607  0.18     0.671   0.172   -0.380878  -1.015493  2.561    4.266    2.604   1.159769    0.241023   
  12.607  0.249    0.691   0.163   -0.501505  -0.913413  -0.125   5.035    5.478   1.247499    -0.278856  
  12.607  0.155    0.606   0.085   -0.29698   -1.547458  -0.264   8.255    5.452   1.230621    0.40082    
  12.607  0.179    0.563   0.145   -0.444696  -1.462451  1.264    5.994    4.785   1.190491    0.530441   
  12.607  0.103    0.703   0.18    -0.182942  -0.426932  1.087    5.64     4.987   1.120987    0.166319   
  12.607  0.171    0.673   0.108   -0.334197  -1.72872   1.179    5.65     4.406   1.456008    0.44335    
  12.607  0.166    0.661   0.156   -0.360635  -1.078417  1.87     6.073    4.412   1.091512    0.673892   
  12.607  0.21     0.683   0.158   -0.511529  -1.231632  -0.236   6.786    3.205   1.64728     0.186174   
  12.607  0.269    0.708   0.163   -0.530052  -0.82702   0.716    3.506    3.605   1.467016    0.309304   
  12.607  0.187    0.747   0.165   -0.304308  -0.734817  1.672    5.312    3.877   1.337959    0.643572   
  12.607  0.196    0.632   0.156   -0.475205  -1.4244    0.756    3.428    3.244   1.541159    -0.277276  
  12.607  0.153    0.585   0.147   -0.249627  -0.4791    2.031    5.028    4.084   0.954121    0.299444   
  12.607  0.209    0.721   0.164   -0.379252  -0.796662  1.69     4.307    3.452   1.462769    0.142276   
  12.607  0.176    0.622   0.096   -0.350235  -1.136013  0.788    4.75     4.569   1.598142    -0.203604  
  12.607  0.212    0.618   0.134   -0.407054  -0.979469  0.774    6.715    5.914   1.429593    0.285049   
  12.607  0.204    0.635   0.158   -0.463583  -0.868451  1.875    5.305    3.29    1.412174    0.541651   
  12.607  0.15     0.639   0.106   -0.292246  -0.463175  0.991    5.655    3.041   1.222308    0.523095   
  12.607  0.179    0.607   0.19    -0.433241  -1.148228  1.025    4.625    4.199   1.187007    -0.107609  
  12.607  0.176    0.654   0.084   -0.326574  -1.066807  0.19     7.033    3.709   1.490008    0.358431   
  12.607  0.173    0.603   0.166   -0.412554  -1.380198  1.096    7.254    5.154   1.020371    0.376617   
  12.607  0.173    0.681   0.221   -0.413781  -0.952398  1.234    3.679    3.272   1.495337    0.210229   
  12.607  0.191    0.659   0.149   -0.400161  -0.979809  2.948    5.805    2.65    1.128062    0.504756   
  12.607  0.168    0.605   0.106   -0.361582  -1.537929  2.949    2.987    4.695   0.858223    0.012278   
  12.607  0.184    0.711   0.14    -0.357604  -0.862406  1.782    5.798    2.696   1.394495    0.725734   
  12.607  0.166    0.647   0.166   -0.297808  -0.679734  2.56     5.124    5.076   0.975597    0.35512    
  12.607  0.196    0.647   0.112   -0.299837  -0.971985  3.218    4.045    3.325   0.806423    0.073485   
  12.607  0.227    0.69    0.092   -0.363563  -0.814074  2.948    4.364    2.612   1.432429    0.583141   
  12.607  0.184    0.648   0.126   -0.302694  -0.891654  -0.344   8.649    6.261   1.161352    0.624678   
  12.607  0.189    0.682   0.081   -0.287522  -1.036693  1.272    6.359    4.673   1.057718    0.174979   
  12.607  0.16     0.69    0.131   -0.38858   -1.019483  0.014    5.363    4.15    1.549956    -0.38672   
  12.607  0.131    0.695   0.176   -0.344656  -1.022988  2.073    6.422    3.55    1.41134     0.58499    
  12.607  0.18     0.658   0.169   -0.434767  -1.081687  1.069    5.931    4.424   1.081126    0.246408   
  12.607  0.218    0.69    0.148   -0.398916  -1.058402  1.082    4.562    4.084   1.295006    0.457277   
  12.607  0.186    0.588   0.162   -0.428717  -1.091066  1.551    1.897    3.43    1.391364    -0.077331  
  12.607  0.171    0.608   0.143   -0.368208  -1.406293  1.373    6.592    3.483   1.104509    0.704971   
  12.607  0.208    0.685   0.087   -0.294062  -0.718185  2.047    3.309    3.679   0.95892     0.103118   
  12.607  0.207    0.706   0.24    -0.509516  -0.790172  1.59     4.771    2.281   1.374749    0.282716   
  12.607  0.207    0.61    0.143   -0.470012  -1.185442  2.225    3.921    4.046   1.246634    0.235535   
  12.607  0.17     0.608   0.227   -0.335373  -0.964427  1.744    3.422    4.948   1.010526    -0.16599   
  12.607  0.212    0.664   0.227   -0.460413  -0.969531  1.784    3.569    4.346   1.299204    -0.304904  
  12.607  0.15     0.551   0.126   -0.32467   -1.177129  1.385    5.669    3.962   1.566017    0.432318   
  12.607  0.206    0.694   0.148   -0.355062  -0.641369  2.183    3.803    3.205   1.542052    0.308799   
  12.607  0.206    0.718   0.199   -0.453535  -1.00246   2.426    5.511    3.901   1.16596     0.333012   
  12.607  0.223    0.658   0.128   -0.447007  -1.090954  2.536    5.672    1.896   1.036859    1.147073   
  12.607  0.138    0.641   0.21    -0.373444  -0.834357  1.458    6.381    5.223   0.980016    0.236559   
  12.607  0.193    0.642   0.177   -0.451507  -1.012603  2.7      4.466    1.831   1.219556    1.122694   
  12.607  0.178    0.621   0.13    -0.298777  -1.095512  0.404    5.93     5.443   0.890402    0.119477   
  12.607  0.181    0.66    0.249   -0.492675  -0.902289  1.328    2.18     3.88    1.195305    -0.290104  
  12.607  0.187    0.67    0.126   -0.322477  -0.826806  1.329    6.423    6.788   1.023873    0.413173   
  12.607  0.235    0.657   0.137   -0.409412  -0.767527  1.311    5.458    3.963   1.15669     0.139384   
  12.607  0.152    0.573   0.183   -0.338232  -1.045207  0.752    5.011    5.81    1.404816    0.319163   
  12.607  0.175    0.611   0.154   -0.377413  -1.13737   0.198    7.501    5.64    1.299428    0.406855   
  12.607  0.217    0.697   0.176   -0.451983  -1.114362  0.387    6.123    5.472   1.348521    0.409581   
  12.607  0.195    0.676   0.136   -0.28949   -0.788982  0.6      5.298    3.896   1.669541    0.593964   
  12.607  0.174    0.568   0.14    -0.389675  -0.87886   -0.929   8.168    3.718   1.486933    0.565687   
  12.607  0.186    0.728   0.123   -0.323912  -0.796796  -0.919   7.078    3.153   1.64677     0.731948   
  12.607  0.223    0.656   0.08    -0.292424  -1.597673  1.397    4.184    4.828   1.324119    0.070891   
  12.607  0.189    0.66    0.136   -0.297284  -0.708981  1.828    4.1      3.452   1.255357    -0.064679  
  12.607  0.18     0.67    0.143   -0.399905  -0.520005  2.342    3.022    4.76    1.212314    -0.040799  
  12.607  0.232    0.66    0.084   -0.319365  -1.085879  2.696    4.459    3.392   1.396606    0.376049   
  12.607  0.183    0.656   0.116   -0.348796  -0.695171  1.159    6.707    4.271   1.211832    0.454102   
  12.607  0.198    0.681   0.234   -0.493929  -0.930693  -0.057   7.174    3.861   1.378195    0.225087   
  12.607  0.158    0.754   0.21    -0.356251  -0.81572   2.538    4.584    3.966   1.140313    0.213517   
  12.607  0.217    0.65    0.167   -0.410661  -1.249365  2.348    6.179    4.781   1.328347    0.868932   
  12.607  0.181    0.662   0.05    -0.279165  -0.907109  0.394    5.876    4.963   1.337761    0.236847   
  12.607  0.166    0.668   0.156   -0.275306  -0.894492  1.576    6.544    3.419   1.667227    0.797142   
  12.607  0.198    0.687   0.202   -0.420723  -0.808756  1.565    5.69     1.207   1.621633    1.721531   
  12.607  0.192    0.637   0.101   -0.302209  -0.825744  2.458    4.982    4.645   1.411523    0.365986   
  12.607  0.132    0.629   0.124   -0.285443  -0.655512  0.045    7.468    4.941   1.258943    0.701183   
  12.607  0.171    0.646   0.139   -0.388717  -1.133413  0.284    7.959    4.186   1.315453    0.614119   
  12.607  0.202    0.636   0.108   -0.389812  -1.031834  -0.232   7.756    5.326   1.522554    0.289703   
  12.607  0.163    0.643   0.113   -0.359801  -1.187107  1.713    7.753    5.319   0.939415    0.559159   
  12.607  0.129    0.676   0.109   -0.294033  -0.770293  1.396    6.694    5.676   1.11978     0.379259   
  12.607  0.168    0.582   0.096   -0.322627  -1.404525  2.011    2.877    3.724   1.21898     0.089801   
  12.607  0.17     0.71    0.156   -0.234076  -0.607959  0.527    8.019    6.115   1.249944    0.446058   
  12.607  0.237    0.699   0.164   -0.442189  -1.212671  2.063    5.858    5.418   1.12934     0.752318   
  12.607  0.188    0.622   0.134   -0.364454  -1.280179  0.854    6.135    6.272   1.301384    0.403724   
  12.607  0.197    0.68    0.154   -0.457059  -1.229691  1.562    6.597    3.792   1.147713    0.857226   
  12.607  0.129    0.665   0.15    -0.282878  -1.342484  2.486    5.541    4.652   1.093073    0.777812   
  12.607  0.181    0.677   0.188   -0.31508   -1.054329  0.833    6.328    5.59    1.353629    0.247217   
  12.607  0.167    0.675   0.179   -0.529254  -0.815152  0.879    5.677    3.735   1.574516    0.204291   
  12.607  0.201    0.609   0.131   -0.366332  -1.073706  2.442    4.568    4.225   0.866015    0.17652    
  12.607  0.147    0.618   0.16    -0.305095  -1.107279  1.649    5.197    4.241   1.138353    -0.095796  
  12.607  0.149    0.628   0.114   -0.307655  -0.713821  2.174    2.442    4.745   1.087173    -0.065985  
  12.607  0.139    0.694   0.12    -0.245155  -0.645341  0.574    3.938    4.647   1.957126    -0.259183  
  12.607  0.222    0.594   0.074   -0.317733  -1.999533  2.286    5.579    4.102   1.025071    0.384504   
  12.607  0.132    0.666   0.08    -0.271538  -0.389073  2.058    4.279    3.406   1.201918    0.193602   
  12.607  0.228    0.655   0.173   -0.400038  -0.924687  2.209    4.029    1.812   1.308386    0.897852   
  12.607  0.122    0.683   0.126   -0.190859  -0.279615  3.269    3.985    5.071   1.159994    0.431465   
  12.607  0.215    0.62    0.202   -0.453168  -1.386718  1.214    4.372    4.816   1.287735    0.039605   
  12.607  0.246    0.704   0.186   -0.453715  -1.101267  1.012    7.799    5.158   1.208207    0.96989    
  12.614  0.162    0.605   0.146   -0.386884  -1.101635  1.231    3.921    3.012   1.276686    0.06264    
  12.614  0.197    0.6     0.154   -0.476813  -1.061641  1.788    5.742    3.314   1.265505    0.516499   
  12.614  0.12     0.629   0.136   -0.178614  -0.638903  2.495    3.053    2.297   1.336998    -0.609058  
  12.614  0.174    0.651   0.127   -0.423667  -0.849375  1.025    5.726    4.709   1.528771    0.308033   
  12.614  0.131    0.587   0.119   -0.419415  -1.289955  0.71     3.307    4.309   1.614721    -0.128302  
  12.614  0.171    0.66    0.093   -0.292559  -0.812371  1.233    5.936    4.406   1.223696    0.463722   
  12.614  0.203    0.698   0.221   -0.350515  -0.953272  1.55     4.92     2.488   1.380765    0.866586   
  12.614  0.226    0.73    0.122   -0.397477  -0.541265  1.276    5.588    2.975   1.631776    0.486864   
  12.614  0.117    0.578   0.061   -0.267376  -0.078549  1.618    5.598    3.688   1.30788     0.607241   
  12.614  0.207    0.653   0.12    -0.42265   -1.44852   1.925    4.475    3.103   1.627592    -0.134322  
  12.614  0.193    0.66    0.086   -0.268334  -0.560875  2.187    4.326    4.956   1.133828    0.399307   
  12.614  0.139    0.565   0.158   -0.414045  -1.142677  1.89     3.128    4.376   1.574774    0.068998   
  12.614  0.161    0.678   0.168   -0.324492  -0.575592  1.779    2.74     2.587   1.272546    -0.347105  
  12.614  0.181    0.621   0.117   -0.320855  -1.156172  1.474    6.675    5.427   1.189308    0.320282   
  12.614  0.212    0.692   0.134   -0.370534  -0.903277  1.478    5.44     4.81    1.24835     0.307931   
  12.614  0.221    0.655   0.148   -0.359022  -1.096237  1.523    4.915    3.937   1.449179    0.239839   
  12.614  0.184    0.69    0.202   -0.398073  -1.118477  1.468    6.358    5.371   1.199125    0.681062   
  12.614  0.141    0.647   0.157   -0.257833  -0.870758  1.623    5.634    5.742   1.358997    0.306793   
  12.614  0.216    0.657   0.162   -0.431877  -1.107807  1.474    3.843    2.672   1.687954    -0.43393   
  12.614  0.217    0.633   0.139   -0.448324  -1.190296  0.417    7.0      3.904   1.331694    0.77427    
  12.614  0.128    0.665   0.122   -0.261047  -0.856407  2.496    5.584    4.585   1.634239    0.923722   
  12.614  0.169    0.594   0.082   -0.301898  -0.810475  2.067    4.228    3.776   1.117026    0.116981   
  12.614  0.183    0.681   0.137   -0.301866  -0.889731  0.967    5.344    2.126   1.775893    0.207889   
  12.614  0.152    0.63    0.118   -0.368404  -0.95335   1.054    6.53     3.98    1.323395    0.491958   
  12.614  0.197    0.657   0.165   -0.414596  -0.838274  1.153    5.678    4.951   1.348165    0.911145   
  12.614  0.204    0.66    0.192   -0.535463  -1.327154  2.842    3.844    3.667   1.520603    0.184617   
  12.614  0.152    0.684   0.147   -0.256151  -0.88756   0.621    6.948    5.869   1.009347    0.483349   
  12.614  0.207    0.707   0.168   -0.428856  -0.920291  2.645    4.937    3.163   1.534739    0.686568   
  12.614  0.133    0.626   0.187   -0.3617    -0.684302  2.332    2.629    1.961   1.778971    -0.185054  
  12.614  0.205    0.707   0.202   -0.421084  -0.760387  -0.15    8.203    3.705   1.332173    0.577627   
  12.614  0.181    0.698   0.141   -0.305588  -0.824121  0.529    6.716    4.896   1.349822    0.719808   
  12.614  0.135    0.608   0.174   -0.353784  -1.25502   0.908    5.291    3.646   1.240833    0.382572   
  12.614  0.172    0.686   0.199   -0.343665  -0.888273  1.96     4.446    4.362   1.25511     0.081151   
  12.614  0.149    0.587   0.104   -0.387265  -1.032113  1.614    6.029    3.033   1.137692    0.477822   
  12.614  0.183    0.664   0.225   -0.461317  -0.942669  2.005    5.189    3.026   1.162643    -0.004937  
  12.614  0.144    0.594   0.117   -0.395348  -1.131237  3.399    2.228    3.901   1.430496    0.030548   
  12.614  0.184    0.654   0.134   -0.399032  -1.096105  0.363    4.785    3.67    1.415442    0.014082   
  12.614  0.202    0.605   0.099   -0.372972  -1.411297  0.793    5.721    5.645   1.178437    0.181058   
  12.614  0.172    0.655   0.105   -0.344051  -0.693974  -0.808   6.786    4.519   1.31009     3.2E-4     
  12.614  0.171    0.649   0.211   -0.345935  -0.940039  1.168    5.781    4.359   1.123336    -0.018517  
  12.614  0.193    0.705   0.131   -0.393015  -1.148407  1.141    6.923    4.642   1.216247    0.218918   
  12.614  0.158    0.617   0.103   -0.253238  -1.228639  1.144    5.674    4.294   1.325543    0.672799   
  12.614  0.136    0.669   0.077   -0.180583  -0.538956  0.698    7.613    7.516   0.957144    0.088608   
  12.614  0.182    0.632   0.122   -0.30702   -0.471437  1.749    4.487    4.32    0.880233    0.349457   
  12.614  0.174    0.652   0.109   -0.289517  -1.310837  1.256    3.733    4.411   1.29115     0.148307   
  12.614  0.183    0.694   0.174   -0.340271  -0.7598    0.89     5.271    4.582   1.070323    0.293095   
  12.614  0.207    0.706   0.146   -0.324394  -0.721345  0.632    3.945    2.318   1.635203    -0.276806  
  12.614  0.185    0.65    0.113   -0.282512  -1.048101  1.874    5.447    4.426   0.98943     0.289086   
  12.614  0.204    0.641   0.126   -0.44105   -0.989722  2.9      3.987    5.352   0.946537    0.121333   
  12.614  0.191    0.659   0.127   -0.363512  -0.980498  -0.217   5.716    3.71    1.1701      0.176387   
  12.614  0.208    0.707   0.167   -0.46924   -1.195046  3.013    2.869    4.846   1.177315    0.178265   
  12.614  0.182    0.647   0.141   -0.353784  -0.564845  2.093    6.439    3.328   1.409633    0.699066   
  12.614  0.144    0.689   0.18    -0.290808  -0.95283   -0.132   7.304    3.986   1.34159     0.138738   
  12.614  0.177    0.705   0.135   -0.311222  -0.534115  0.992    7.258    5.119   0.757132    0.224629   
  12.614  0.186    0.679   0.167   -0.427064  -1.08728   3.566    4.456    5.632   1.056373    0.251962   
  12.614  0.095    0.619   0.077   -0.190749  -0.784146  1.199    8.1      3.704   0.871715    0.509028   
  12.614  0.231    0.606   0.133   -0.53075   -1.674982  1.609    4.403    3.011   1.581884    0.151064   
  12.614  0.205    0.577   0.16    -0.473213  -1.313892  1.274    3.577    2.375   1.724924    -0.120329  
  12.614  0.192    0.599   0.093   -0.429886  -1.231092  0.824    4.957    3.906   1.47774     0.01263    
  12.614  0.154    0.658   0.143   -0.381369  -1.185496  3.11     3.876    3.859   0.824639    0.187924   
  12.614  0.223    0.655   0.118   -0.442475  -1.236273  1.471    5.319    3.088   1.508683    -0.021243  
  12.614  0.191    0.688   0.133   -0.447655  -1.092362  0.666    5.229    1.955   1.380812    0.702179   
  12.614  0.193    0.634   0.2     -0.389847  -1.077013  0.654    5.478    5.274   1.083127    0.325259   
  12.614  0.203    0.666   0.104   -0.395198  -1.172035  1.242    6.646    5.576   1.153596    0.201572   
  12.614  0.179    0.669   0.12    -0.295905  -1.009298  0.08     5.974    3.308   1.657808    0.284144   
  12.614  0.205    0.65    0.118   -0.332057  -1.925736  1.197    7.75     5.231   1.102292    0.79562    
  12.614  0.22     0.73    0.247   -0.492193  -0.837724  1.583    7.378    4.344   1.040821    0.518804   
  12.614  0.137    0.638   0.169   -0.312486  -0.965193  0.383    3.426    2.829   1.856982    -0.066131  
  12.614  0.215    0.675   0.185   -0.377143  -0.981627  2.467    5.211    4.827   0.848479    0.281654   
  12.614  0.219    0.697   0.132   -0.335009  -1.015522  -0.259   7.4      4.506   1.102773    0.353234   
  12.614  0.165    0.685   0.126   -0.267398  -0.435511  -0.141   8.448    4.929   1.340122    0.340173   
  12.614  0.163    0.529   0.117   -0.373289  -1.123646  2.217    3.122    3.216   0.83162     0.334292   
  12.614  0.2      0.731   0.199   -0.265189  -0.438454  1.376    5.767    4.766   1.439372    0.491985   
  12.614  0.172    0.638   0.133   -0.458323  -1.052749  3.222    4.315    2.718   0.996708    0.154407   
  12.614  0.18     0.658   0.191   -0.385068  -0.820867  -0.142   5.926    5.152   1.302424    -0.032565  
  12.614  0.216    0.652   0.153   -0.39305   -1.237755  1.891    4.962    4.952   1.262058    0.338644   
  12.614  0.18     0.626   0.115   -0.396402  -1.075575  1.934    7.572    4.321   1.104418    0.667391   
  12.614  0.192    0.631   0.138   -0.432885  -1.197438  -0.034   6.82     4.92    1.381465    0.637676   
  12.614  0.193    0.685   0.154   -0.398157  -0.983217  1.551    4.11     4.282   1.260063    -0.066599  
  12.614  0.15     0.602   0.104   -0.319221  -0.992052  1.735    4.096    5.204   1.09004     0.331374   
  12.614  0.217    0.641   0.126   -0.353461  -1.28905   1.338    6.603    5.445   1.113774    0.420046   
  12.614  0.173    0.66    0.101   -0.334875  -1.199369  1.572    5.347    2.724   1.532616    0.185598   
  12.614  0.164    0.662   0.153   -0.377347  -1.278581  2.364    3.527    2.352   1.500239    0.105535   
  12.614  0.165    0.617   0.13    -0.385397  -1.113738  1.133    5.604    3.875   1.231049    0.041496   
  12.614  0.195    0.661   0.164   -0.427502  -0.958188  0.709    5.56     5.836   1.131263    0.081134   
  12.614  0.195    0.663   0.178   -0.401184  -0.805659  1.095    5.118    3.983   1.150236    0.413265   
  12.614  0.175    0.639   0.186   -0.294423  -1.203373  0.769    7.292    4.405   1.224997    0.281364   
  12.614  0.187    0.691   0.165   -0.396889  -0.689443  1.297    4.617    4.091   1.220707    0.321469   
  12.614  0.208    0.695   0.174   -0.384811  -0.843532  0.672    7.193    5.033   1.223446    0.363039   
  12.614  0.136    0.615   0.197   -0.299661  -1.074905  1.266    4.67     6.003   1.156956    0.038111   
  12.614  0.191    0.721   0.187   -0.402718  -0.723268  0.883    5.817    2.734   1.502811    0.465144   
  12.614  0.171    0.7     0.228   -0.395316  -0.959221  1.556    6.298    5.507   1.216922    0.3423     
  12.614  0.21     0.638   0.193   -0.493337  -1.26907   3.201    2.649    5.355   1.304818    0.050761   
  12.614  0.205    0.669   0.169   -0.422913  -0.845329  1.581    4.467    2.89    1.608394    0.156126   
  12.614  0.221    0.604   0.176   -0.48792   -1.296799  -1.141   7.618    4.212   1.407526    0.62705    
  12.614  0.189    0.723   0.178   -0.351101  -1.044524  3.2      3.446    1.935   1.877281    0.835117   
  12.614  0.198    0.654   0.164   -0.443401  -1.313864  1.058    5.127    3.168   1.66138     0.014481   
  12.614  0.179    0.728   0.159   -0.393942  -1.010197  0.628    4.277    5.621   1.170773    -0.10891   
  12.614  0.133    0.691   0.228   -0.282239  -0.80002   1.321    7.641    3.705   1.565397    0.468982   
  12.614  0.142    0.655   0.159   -0.332824  -0.743235  2.097    5.001    3.059   1.496936    0.350742   
  12.621  0.176    0.722   0.167   -0.337217  -0.852316  1.516    7.311    4.995   1.058192    0.383924   
  12.621  0.184    0.695   0.179   -0.371302  -0.997575  2.395    4.873    4.417   1.485325    0.788013   
  12.621  0.171    0.671   0.182   -0.408363  -0.754523  2.082    4.75     4.279   1.438227    0.319383   
  12.621  0.19     0.633   0.181   -0.420422  -1.219304  1.168    5.306    4.629   1.334884    0.625307   
  12.621  0.156    0.699   0.16    -0.278693  -0.859356  1.492    5.873    4.449   1.16706     0.628949   
  12.621  0.222    0.646   0.121   -0.446432  -0.752191  1.958    4.523    2.173   1.559549    0.297002   
  12.621  0.254    0.741   0.131   -0.421002  -0.864568  -0.303   7.719    4.553   1.418086    0.599085   
  12.621  0.154    0.618   0.1     -0.355306  -1.183498  1.236    7.032    4.556   1.074002    0.302691   
  12.621  0.147    0.596   0.13    -0.295605  -1.169547  1.583    6.313    4.093   1.328893    0.364332   
  12.621  0.177    0.645   0.134   -0.367309  -1.084464  0.001    6.931    3.667   1.394791    0.464821   
  12.621  0.18     0.652   0.136   -0.349841  -0.711526  2.775    3.115    5.815   1.102241    -0.446695  
  12.621  0.139    0.59    0.082   -0.225903  -1.610054  1.84     4.31     3.915   1.334957    0.23048    
  12.621  0.271    0.703   0.213   -0.481304  -1.230911  1.318    4.718    3.336   1.282225    0.219797   
  12.621  0.2      0.685   0.123   -0.362313  -0.796787  1.608    4.364    3.97    1.43661     0.169309   
  12.621  0.211    0.584   0.12    -0.388724  -1.294358  3.284    3.346    5.08    1.016889    0.18741    
  12.621  0.14     0.724   0.218   -0.272561  -0.396629  1.817    4.563    4.064   1.332485    0.237269   
  12.621  0.155    0.609   0.171   -0.395494  -1.341757  0.349    6.424    4.76    1.267152    0.401072   
  12.621  0.217    0.591   0.106   -0.383812  -1.409882  0.928    4.168    2.224   1.49983     0.010557   
  12.621  0.265    0.683   0.197   -0.460137  -1.071583  3.176    3.669    4.007   1.109876    0.459949   
  12.621  0.111    0.64    0.151   -0.319443  -0.923422  1.782    4.022    3.575   1.484337    0.284237   
  12.621  0.149    0.66    0.155   -0.33796   -1.127096  0.82     5.051    5.166   1.342344    5.3E-5     
  12.621  0.207    0.694   0.211   -0.43123   -1.39071   1.531    5.127    4.122   1.249228    0.23968    
  12.621  0.197    0.637   0.157   -0.39402   -1.427405  0.962    4.113    3.976   1.879501    0.12611    
  12.621  0.23     0.662   0.118   -0.39721   -1.187794  2.163    4.29     2.25    1.369625    0.451287   
  12.621  0.21     0.744   0.107   -0.353795  -0.563252  0.973    7.048    4.627   1.520589    0.380908   
  12.621  0.231    0.693   0.123   -0.449623  -1.410256  2.453    4.743    3.554   1.287294    0.262965   
  12.621  0.161    0.577   0.099   -0.444796  -1.185801  1.432    4.522    4.675   1.311436    0.320285   
  12.621  0.154    0.614   0.177   -0.411585  -1.235828  2.281    4.805    2.965   1.104707    0.016132   
  12.621  0.124    0.611   0.161   -0.31905   -0.887123  2.375    5.902    5.575   0.751371    0.361918   
  12.621  0.175    0.648   0.146   -0.371042  -1.097648  0.882    6.731    5.347   1.180266    0.074485   
  12.621  0.218    0.707   0.19    -0.489884  -0.981229  2.956    4.929    4.891   1.150324    0.687448   
  12.621  0.162    0.603   0.114   -0.482487  -1.314518  1.999    4.911    5.397   1.232442    0.183303   
  12.621  0.248    0.672   0.205   -0.51797   -1.223463  -0.148   6.449    4.839   1.329277    0.196629   
  12.621  0.17     0.652   0.147   -0.336798  -1.13687   1.611    6.068    5.441   1.115985    0.483262   
  12.621  0.183    0.651   0.244   -0.481599  -0.920379  1.716    3.885    3.604   1.27337     0.246472   
  12.621  0.168    0.596   0.111   -0.306568  -1.012133  0.505    5.747    4.719   1.363357    0.196149   
  12.621  0.175    0.679   0.196   -0.372112  -0.805992  0.949    5.856    4.644   1.252368    0.158622   
  12.621  0.173    0.582   0.089   -0.294986  -1.073681  1.75     4.646    3.842   1.444778    0.13147    
  12.621  0.195    0.647   0.14    -0.491257  -0.90808   1.443    5.184    5.091   1.073486    0.284268   
  12.621  0.123    0.625   0.122   -0.173367  -0.663629  2.323    4.471    3.556   1.396797    -0.016076  
  12.621  0.259    0.699   0.104   -0.470075  -1.290358  0.312    6.889    4.726   1.102771    0.333451   
  12.621  0.236    0.63    0.081   -0.404738  -0.61837   -0.246   6.307    5.482   1.099962    0.283134   
  12.621  0.213    0.697   0.213   -0.480011  -1.043657  1.607    4.729    4.954   1.222068    -0.058592  
  12.621  0.162    0.646   0.152   -0.380141  -0.999574  1.325    4.295    3.937   1.488589    0.195217   
  12.621  0.129    0.625   0.142   -0.21719   -0.649898  0.504    6.272    5.466   1.042045    0.324725   
  12.621  0.214    0.67    0.158   -0.482139  -1.120925  -0.235   6.128    5.127   1.400259    0.265113   
  12.621  0.253    0.691   0.17    -0.538095  -1.221006  2.142    5.42     2.749   1.609994    0.494089   
  12.621  0.225    0.671   0.106   -0.373474  -1.046546  1.397    6.283    3.754   1.143111    0.473478   
  12.621  0.174    0.652   0.168   -0.474089  -1.127145  0.519    7.329    3.703   1.482078    0.895572   
  12.621  0.108    0.572   0.073   -0.169211  -0.327329  1.42     8.386    6.79    0.925436    0.429379   
  12.621  0.157    0.628   0.207   -0.449942  -1.256493  0.588    7.002    3.264   1.301732    0.580202   
  12.621  0.231    0.686   0.182   -0.480448  -0.689777  1.895    3.859    3.676   1.366291    0.415254   
  12.621  0.205    0.642   0.129   -0.450941  -1.613024  1.201    6.166    5.494   1.374814    0.347467   
  12.621  0.172    0.659   0.187   -0.381396  -1.282873  1.212    3.963    4.258   0.981301    0.351342   
  12.621  0.229    0.645   0.108   -0.441812  -0.890044  1.216    6.329    2.831   1.470603    0.743125   
  12.621  0.202    0.656   0.143   -0.35314   -0.837124  1.73     4.306    4.803   1.411157    -0.023417  
  12.621  0.189    0.63    0.199   -0.461114  -1.037937  1.398    3.553    3.992   1.446238    -0.071492  
  12.621  0.21     0.68    0.134   -0.383774  -0.798769  1.366    4.743    2.637   1.721659    0.514413   
  12.621  0.161    0.662   0.205   -0.410007  -0.534968  1.685    5.454    4.625   0.965075    0.396338   
  12.621  0.149    0.654   0.137   -0.40001   -1.034947  1.094    6.744    3.475   0.979959    0.573484   
  12.621  0.172    0.643   0.17    -0.408008  -0.878443  0.563    9.048    3.995   1.222713    0.542142   
  12.621  0.177    0.579   0.16    -0.296861  -0.769792  0.473    3.097    4.488   1.944726    -0.249587  
  12.621  0.122    0.647   0.089   -0.202885  -0.694093  1.783    3.499    5.086   1.35687     0.233251   
  12.621  0.132    0.586   0.079   -0.360113  -1.802892  1.431    5.578    4.133   1.272611    0.264467   
  12.621  0.186    0.599   0.107   -0.370868  -1.284909  2.064    3.658    2.549   1.338637    0.351573   
  12.621  0.176    0.652   0.143   -0.250113  -0.619494  1.366    6.519    5.695   0.975434    0.521972   
  12.621  0.234    0.67    0.119   -0.314902  -0.767447  2.062    6.015    2.611   1.204213    0.29664    
  12.621  0.216    0.687   0.082   -0.405553  -0.92744   1.234    5.134    4.122   1.22641     0.129457   
  12.621  0.193    0.647   0.155   -0.472604  -1.191191  0.959    5.462    6.343   0.987238    0.1682     
  12.621  0.166    0.651   0.097   -0.33559   -0.594284  1.245    5.559    3.853   1.258766    0.114981   
  12.621  0.088    0.637   0.143   -0.173593  -0.158119  0.381    5.949    2.983   1.432247    0.22122    
  12.621  0.176    0.605   0.099   -0.439268  -0.957373  1.727    4.687    1.845   1.616309    -0.340113  
  12.621  0.2      0.675   0.184   -0.538856  -0.96479   -0.052   7.505    4.6     1.336045    0.62938    
  12.621  0.232    0.635   0.043   -0.361237  -1.977528  0.772    6.191    4.395   1.28407     0.234913   
  12.621  0.231    0.729   0.115   -0.370948  -0.640447  0.884    4.488    4.593   1.097018    0.136642   
  12.621  0.205    0.653   0.152   -0.462513  -1.041799  1.647    4.664    4.264   0.980164    0.163342   
  12.621  0.158    0.604   0.188   -0.373639  -0.919763  0.494    5.764    4.39    1.47005     0.283438   
  12.621  0.174    0.641   0.154   -0.445109  -1.368247  0.286    6.819    4.776   1.068523    0.28967    
  12.621  0.238    0.694   0.208   -0.449041  -0.835775  -1.307   7.226    3.737   1.449873    0.490553   
  12.621  0.203    0.653   0.102   -0.370174  -1.520616  1.428    4.522    5.533   1.203835    -0.013268  
  12.621  0.22     0.613   0.106   -0.368691  -0.870689  1.926    5.579    5.163   1.230392    0.228706   
  12.621  0.167    0.64    0.115   -0.279742  -1.204784  2.126    1.693    5.22    0.596941    -0.213498  
  12.621  0.164    0.597   0.215   -0.493694  -1.144771  1.253    6.596    3.764   1.345451    0.909207   
  12.621  0.139    0.638   0.146   -0.378966  -0.660521  0.62     4.89     3.925   1.51003     -0.143978  
  12.621  0.185    0.697   0.165   -0.359469  -0.939097  -0.276   7.273    5.007   1.361299    0.357451   
  12.621  0.256    0.612   0.162   -0.678556  -1.341336  1.593    5.365    5.603   0.965615    0.230254   
  12.621  0.173    0.645   0.148   -0.370349  -0.534078  2.075    1.9      3.756   1.071755    -0.13767   
  12.621  0.15     0.639   0.202   -0.335208  -1.017434  0.28     3.515    4.174   1.566276    -0.061734  
  12.621  0.26     0.752   0.22    -0.414605  -0.934242  2.262    4.62     1.588   1.554468    0.900871   
  12.621  0.178    0.66    0.169   -0.342214  -0.525128  -1.372   9.544    6.546   1.149758    0.385104   
  12.621  0.133    0.634   0.143   -0.407209  -1.185356  2.479    2.752    3.228   1.021909    -0.364328  
  12.621  0.185    0.687   0.169   -0.455601  -1.15613   -0.009   6.278    3.732   1.363687    0.722545   
  12.621  0.225    0.657   0.182   -0.435292  -1.022767  0.475    6.417    2.706   1.363811    0.121811   
  12.621  0.205    0.667   0.227   -0.574529  -1.238521  1.35     4.637    3.928   1.349696    0.188764   
  12.621  0.192    0.622   0.119   -0.444355  -1.132641  0.874    5.922    5.695   1.059502    0.36066    
  12.621  0.151    0.672   0.144   -0.208099  -0.225739  1.196    5.472    5.742   1.139394    0.281265   
  12.621  0.235    0.654   0.121   -0.455605  -0.770796  1.575    5.693    4.496   1.370433    0.328106   
  12.621  0.197    0.633   0.125   -0.379124  -0.8135    2.92     3.153    5.61    0.965949    0.06056    
  12.621  0.173    0.609   0.126   -0.431322  -1.189025  1.467    2.777    3.602   1.842433    -0.425731  
  12.621  0.19     0.59    0.09    -0.409776  -1.08104   2.952    2.994    4.36    1.71512     0.499327   
  12.627  0.161    0.642   0.151   -0.348699  -1.304412  0.555    5.211    4.806   1.350287    0.346762   
  12.627  0.196    0.62    0.136   -0.399286  -1.246034  1.773    7.248    4.668   1.041832    0.728884   
  12.627  0.152    0.712   0.185   -0.243295  -0.222873  2.81     5.092    4.152   0.990191    0.490312   
  12.627  0.169    0.564   0.066   -0.234235  -1.488379  1.315    4.297    2.802   1.115577    0.076333   
  12.627  0.126    0.647   0.144   -0.305479  -0.706717  3.044    2.208    3.439   1.443899    -0.096672  
  12.627  0.158    0.625   0.196   -0.432417  -0.887111  2.174    1.611    3.482   1.715301    -0.026989  
  12.627  0.213    0.699   0.137   -0.401559  -1.010914  0.637    5.97     3.546   1.535002    -0.024302  
  12.627  0.222    0.76    0.112   -0.334002  -1.122663  1.741    5.294    3.466   1.685205    0.734986   
  12.627  0.2      0.752   0.109   -0.350548  -0.731747  2.489    3.498    4.624   1.314012    0.284152   
  12.627  0.206    0.633   0.13    -0.490715  -1.181527  2.428    4.009    5.004   0.903778    0.035657   
  12.627  0.183    0.668   0.129   -0.413787  -0.765102  1.232    3.684    3.851   1.372041    0.303977   
  12.627  0.122    0.644   0.063   -0.236051  -1.141296  1.554    5.832    4.602   1.018122    0.575944   
  12.627  0.162    0.669   0.115   -0.285015  -0.932563  2.93     3.386    4.59    1.042183    0.313296   
  12.627  0.162    0.596   0.161   -0.564214  -1.155537  1.042    4.506    2.347   1.4729      0.145057   
  12.627  0.21     0.635   0.065   -0.343646  -2.025723  0.799    5.039    4.505   1.413388    0.26447    
  12.627  0.159    0.677   0.146   -0.392126  -0.865018  0.963    5.793    3.164   1.488783    0.179069   
  12.627  0.211    0.729   0.133   -0.381973  -0.923327  1.254    4.806    7.608   0.763501    0.100371   
  12.627  0.222    0.656   0.17    -0.39532   -0.783274  1.378    6.006    3.426   1.667803    0.402222   
  12.627  0.221    0.637   0.119   -0.439175  -1.108062  -0.524   7.27     5.614   1.1827      0.373484   
  12.627  0.147    0.631   0.189   -0.416492  -1.191962  1.422    6.091    3.245   1.427046    0.691612   
  12.627  0.202    0.653   0.15    -0.453599  -1.361623  0.261    6.78     5.003   1.438599    0.559406   
  12.627  0.191    0.65    0.216   -0.497912  -0.910643  0.665    5.874    5.862   1.43094     0.341377   
  12.627  0.154    0.577   0.105   -0.326214  -0.99905   3.091    1.625    3.464   2.367982    -0.24689   
  12.627  0.164    0.718   0.183   -0.331739  -0.728646  1.359    5.864    4.075   1.337692    0.873509   
  12.627  0.164    0.645   0.182   -0.414917  -1.042054  1.081    4.227    4.183   1.215908    0.079894   
  12.627  0.169    0.609   0.15    -0.366906  -1.459333  0.832    6.351    5.1     1.170282    0.121675   
  12.627  0.201    0.719   0.182   -0.346163  -0.707032  2.62     3.281    1.778   1.717368    0.156748   
  12.627  0.2      0.662   0.135   -0.385087  -1.240908  0.332    9.373    4.914   1.41993     0.875437   
  12.627  0.177    0.643   0.107   -0.353234  -1.493632  -0.093   6.732    4.648   1.175017    0.132506   
  12.627  0.204    0.677   0.185   -0.426561  -1.271199  1.938    5.405    4.234   1.251685    0.347257   
  12.627  0.242    0.694   0.204   -0.539728  -1.126476  1.842    4.536    5.149   1.114039    0.238007   
  12.627  0.116    0.577   0.089   -0.24112   -1.142289  2.769    3.667    2.53    1.387195    0.209572   
  12.627  0.165    0.629   0.152   -0.360564  -0.616631  2.272    3.58     4.006   0.791301    0.206169   
  12.627  0.244    0.649   0.169   -0.580484  -1.108449  0.761    5.759    4.248   1.173261    0.040321   
  12.627  0.119    0.569   0.13    -0.260613  -1.079533  0.112    5.329    4.896   1.468897    0.005322   
  12.627  0.131    0.623   0.163   -0.261212  -1.002214  2.994    2.815    1.54    1.732088    0.628715   
  12.627  0.18     0.657   0.144   -0.338581  -0.677621  1.06     2.838    4.815   0.762079    -0.139164  
  12.627  0.186    0.611   0.146   -0.377449  -1.163723  2.59     2.767    5.02    0.933902    0.011423   
  12.627  0.162    0.621   0.11    -0.347599  -1.099965  1.526    5.003    4.998   0.975794    0.00424    
  12.627  0.18     0.596   0.15    -0.478478  -1.397986  1.454    4.408    5.363   1.168675    0.020546   
  12.627  0.162    0.604   0.079   -0.314033  -1.408856  1.841    4.842    5.53    1.24522     0.27424    
  12.627  0.182    0.619   0.118   -0.38386   -1.419248  1.145    3.724    5.735   1.397604    0.016211   
  12.627  0.198    0.653   0.149   -0.449932  -1.243911  0.934    4.201    4.371   1.626902    -0.060858  
  12.627  0.185    0.629   0.119   -0.499206  -1.275853  1.749    4.273    3.975   1.108331    0.131362   
  12.627  0.192    0.663   0.183   -0.412683  -0.962249  1.929    4.423    4.363   1.476164    0.37982    
  12.627  0.144    0.601   0.122   -0.313674  -1.297944  0.9      6.35     3.788   1.241509    0.404065   
  12.627  0.212    0.57    0.129   -0.478811  -1.63427   -0.004   6.234    5.179   1.015355    0.236596   
  12.627  0.158    0.614   0.127   -0.254447  -0.941411  2.014    5.081    2.982   1.606031    0.309014   
  12.627  0.167    0.604   0.184   -0.408588  -1.020042  1.65     5.816    4.272   1.194999    0.451335   
  12.627  0.18     0.604   0.157   -0.484534  -1.572382  1.556    4.671    5.23    1.170481    0.510793   
  12.627  0.2      0.666   0.163   -0.443276  -1.154813  0.421    6.239    3.808   1.263358    0.528801   
  12.627  0.167    0.647   0.095   -0.342573  -1.522956  0.972    4.945    3.629   1.430324    0.280296   
  12.627  0.201    0.722   0.207   -0.393692  -0.749481  0.336    5.267    6.02    1.078742    0.392172   
  12.627  0.186    0.611   0.112   -0.343343  -1.753695  2.336    4.352    2.026   1.46747     0.722605   
  12.627  0.194    0.599   0.193   -0.448326  -1.362305  1.084    6.551    2.972   1.323831    0.792444   
  12.627  0.184    0.72    0.177   -0.353096  -1.203286  1.834    4.689    4.138   1.12634     0.304669   
  12.627  0.184    0.647   0.119   -0.393408  -1.393494  2.391    5.659    4.161   1.018344    0.233122   
  12.627  0.145    0.669   0.175   -0.261823  -1.00755   3.265    4.221    4.63    0.718512    0.195516   
  12.627  0.152    0.605   0.106   -0.41451   -1.183794  1.523    6.366    4.451   1.088856    0.391337   
  12.627  0.111    0.655   0.142   -0.356177  -0.900328  -0.038   4.731    2.95    1.718712    -0.307326  
  12.627  0.164    0.629   0.109   -0.362667  -1.358071  0.901    7.331    3.055   1.401827    0.70739    
  12.627  0.183    0.642   0.077   -0.327768  -1.633942  1.505    3.815    2.196   2.040109    -0.048242  
  12.627  0.145    0.6     0.148   -0.352511  -1.020612  1.274    4.515    2.94    1.10911     -0.258584  
  12.627  0.146    0.598   0.08    -0.344771  -1.155316  1.243    4.97     4.018   1.438586    -0.116398  
  12.627  0.188    0.645   0.134   -0.482027  -1.258557  1.591    5.362    3.966   1.334529    0.210301   
  12.627  0.22     0.681   0.179   -0.423023  -1.334166  1.534    4.657    2.991   2.059192    -0.183791  
  12.627  0.263    0.644   0.077   -0.442505  -1.707458  0.596    7.56     5.078   1.15464     0.591298   
  12.627  0.19     0.66    0.161   -0.445658  -1.212721  2.215    4.55     6.225   0.991332    0.01613    
  12.627  0.194    0.67    0.159   -0.360551  -0.655625  1.422    4.86     3.825   1.41566     0.691817   
  12.627  0.165    0.663   0.144   -0.344924  -0.670322  2.271    5.551    4.134   1.073954    0.765442   
  12.627  0.207    0.651   0.151   -0.484176  -0.984724  1.39     4.988    1.984   1.520518    0.379839   
  12.627  0.182    0.602   0.055   -0.274734  -1.335224  2.377    0.45     5.181   1.762745    -0.302817  
  12.627  0.151    0.671   0.104   -0.295215  -1.388746  0.829    5.623    3.275   1.395287    0.310672   
  12.627  0.165    0.605   0.122   -0.377984  -1.344928  1.242    5.586    3.764   1.538303    0.245551   
  12.627  0.195    0.65    0.155   -0.353073  -0.848812  -0.113   6.535    5.387   1.029637    0.100105   
  12.627  0.185    0.71    0.171   -0.376001  -0.543933  0.589    4.446    3.909   1.310068    0.152571   
  12.627  0.196    0.612   0.146   -0.434347  -1.199666  2.185    6.294    4.127   1.072254    0.410471   
  12.627  0.247    0.722   0.167   -0.426125  -1.049726  2.915    2.056    3.362   1.447356    0.191607   
  12.627  0.172    0.669   0.168   -0.428979  -0.889186  1.188    4.195    5.072   1.246165    -0.03675   
  12.627  0.189    0.653   0.172   -0.415421  -0.890069  0.068    7.317    5.0     1.3118      0.258472   
  12.627  0.194    0.605   0.176   -0.441285  -1.004134  0.9      6.227    3.673   1.42752     0.681811   
  12.627  0.153    0.64    0.159   -0.356215  -1.064938  1.46     6.218    5.257   0.923659    0.37316    
  12.627  0.214    0.668   0.202   -0.479682  -1.00536   0.468    5.169    5.418   1.216214    0.386537   
  12.627  0.137    0.624   0.194   -0.376612  -1.108778  2.052    4.923    4.477   1.376632    0.078934   
  12.627  0.208    0.669   0.129   -0.375909  -1.216782  2.678    3.651    4.202   1.629291    0.216142   
  12.627  0.12     0.633   0.142   -0.299449  -0.759777  3.473    2.209    3.623   0.735357    0.106153   
  12.627  0.231    0.619   0.126   -0.414696  -0.858778  1.604    3.172    4.15    1.729438    -0.553264  
  12.627  0.216    0.659   0.164   -0.451266  -1.115523  3.445    4.103    3.425   0.87943     0.615532   
  12.627  0.196    0.596   0.142   -0.446986  -1.906347  0.637    6.639    4.392   1.34774     0.777901   
  12.627  0.192    0.663   0.138   -0.432825  -1.068163  2.324    5.702    4.062   0.929298    0.3085     
  12.627  0.238    0.688   0.17    -0.487353  -1.537827  0.551    7.208    5.506   1.243669    0.513591   
  12.627  0.177    0.696   0.163   -0.330097  -0.895433  2.109    4.094    4.326   0.86536     0.271851   
  12.627  0.227    0.659   0.168   -0.449982  -1.002154  2.168    2.759    1.778   1.797383    0.575431   
  12.627  0.203    0.688   0.123   -0.392374  -0.865867  2.258    4.121    3.212   1.43911     0.400111   
  12.627  0.248    0.694   0.156   -0.490922  -0.82437   0.52     7.725    4.473   1.203904    0.636815   
  12.627  0.151    0.608   0.193   -0.45639   -1.229372  0.444    4.043    4.055   1.530062    -0.191602  
  12.627  0.167    0.636   0.21    -0.376656  -1.015951  0.742    5.871    4.928   1.330873    0.553481   
  12.627  0.114    0.632   0.103   -0.192817  -1.416339  1.498    4.862    2.689   1.402202    0.319073   
  12.627  0.161    0.646   0.125   -0.33535   -1.342084  0.874    5.99     4.03    1.450356    0.275259   
  12.627  0.185    0.61    0.116   -0.382531  -1.631863  1.421    4.457    3.732   1.592987    0.241388   
  12.634  0.261    0.693   0.128   -0.463013  -1.114693  0.246    8.018    5.17    1.172108    0.291507   
  12.634  0.247    0.64    0.15    -0.489277  -1.204651  3.087    4.382    5.957   0.883452    0.144669   
  12.634  0.207    0.684   0.238   -0.424517  -1.046421  0.081    7.254    4.439   1.439327    0.523884   
  12.634  0.25     0.609   0.118   -0.540575  -1.429745  0.797    5.591    7.32    0.875187    0.052138   
  12.634  0.232    0.68    0.158   -0.478912  -1.161503  0.49     6.726    5.318   1.260256    0.563609   
  12.634  0.183    0.666   0.158   -0.458994  -1.114658  2.688    4.314    4.611   0.913807    0.219396   
  12.634  0.219    0.695   0.1     -0.406548  -1.717063  1.204    4.633    3.223   1.478706    0.306011   
  12.634  0.189    0.612   0.105   -0.421267  -0.776543  1.056    4.919    5.029   1.378445    0.004011   
  12.634  0.201    0.702   0.21    -0.419745  -1.040232  1.008    6.329    3.801   1.453193    0.450703   
  12.634  0.207    0.687   0.135   -0.419306  -1.335709  0.185    6.499    4.86    1.299909    0.326973   
  12.634  0.208    0.631   0.136   -0.40518   -1.071938  0.167    5.365    2.735   1.713498    0.374727   
  12.634  0.174    0.678   0.165   -0.387285  -1.027354  2.256    4.926    4.382   0.944603    0.357112   
  12.634  0.127    0.674   0.235   -0.322933  -0.66887   1.401    3.466    5.645   0.998366    -0.026188  
  12.634  0.135    0.675   0.191   -0.292526  -0.67086   1.226    3.363    4.405   1.395085    -0.074222  
  12.634  0.167    0.608   0.065   -0.322072  -0.911782  0.041    5.796    5.427   1.376652    0.17498    
  12.634  0.145    0.651   0.193   -0.311676  -0.827945  1.807    4.384    4.538   1.250433    0.506622   
  12.634  0.154    0.628   0.131   -0.218735  -0.728697  1.072    6.784    2.511   1.492696    0.806171   
  12.634  0.192    0.684   0.111   -0.352759  -0.950575  2.73     4.576    2.621   1.554532    0.393487   
  12.634  0.195    0.613   0.114   -0.476626  -0.90981   0.757    5.956    4.878   1.327517    0.296467   
  12.634  0.147    0.577   0.134   -0.371691  -1.279672  1.203    5.352    4.287   1.032807    0.076967   
  12.634  0.19     0.6     0.082   -0.342877  -1.94563   0.43     8.524    5.248   1.237669    0.681233   
  12.634  0.149    0.561   0.159   -0.41072   -1.453023  1.938    5.367    4.919   1.005745    0.364572   
  12.634  0.157    0.667   0.137   -0.367748  -1.11583   2.881    5.197    5.308   0.819343    0.238192   
  12.634  0.126    0.587   0.121   -0.286943  -0.348543  2.549    3.799    3.793   0.957303    0.328563   
  12.634  0.223    0.663   0.185   -0.502332  -1.176277  -0.753   8.231    4.324   1.313834    0.455208   
  12.634  0.175    0.614   0.16    -0.456008  -1.244669  0.664    7.641    5.441   1.165974    0.332602   
  12.634  0.161    0.664   0.141   -0.412334  -1.086629  0.833    4.733    6.094   1.285743    -0.018306  
  12.634  0.233    0.595   0.121   -0.454395  -1.754378  1.521    5.457    2.835   1.458835    0.83726    
  12.634  0.138    0.714   0.134   -0.266192  -0.766579  1.78     3.23     5.534   1.431058    -0.10936   
  12.634  0.13     0.585   0.105   -0.243768  -1.066478  2.08     5.627    4.559   1.384664    0.243268   
  12.634  0.167    0.608   0.063   -0.305353  -0.555242  1.41     4.995    2.716   1.585129    0.084346   
  12.634  0.173    0.698   0.142   -0.349607  -0.620848  1.557    5.909    4.523   1.313851    0.455597   
  12.634  0.22     0.628   0.138   -0.575302  -1.578206  0.06     6.044    4.258   1.445032    0.121632   
  12.634  0.143    0.583   0.147   -0.489488  -1.219496  -1.428   8.894    4.199   1.308687    0.410243   
  12.634  0.164    0.652   0.098   -0.305507  -0.648397  -0.072   5.841    2.537   1.777569    0.19731    
  12.634  0.158    0.689   0.171   -0.351886  -0.676824  2.684    3.444    4.006   0.997789    0.08539    
  12.634  0.248    0.722   0.191   -0.450894  -0.777731  0.943    5.328    4.886   1.082206    0.156623   
  12.634  0.227    0.687   0.186   -0.501808  -1.017058  2.714    4.847    4.764   1.051392    0.357267   
  12.634  0.202    0.65    0.159   -0.429455  -0.934646  2.619    3.172    2.976   1.456944    0.088898   
  12.634  0.201    0.584   0.129   -0.461551  -1.183982  2.875    3.043    3.949   1.6709      -0.296276  
  12.634  0.14     0.677   0.143   -0.331916  -1.037434  1.423    4.567    2.833   1.600332    0.293956   
  12.634  0.147    0.669   0.121   -0.326532  -0.750806  4.192    3.469    5.558   0.416094    0.102505   
  12.634  0.165    0.59    0.191   -0.370203  -1.223922  1.709    6.108    3.348   1.457118    0.499603   
  12.634  0.189    0.65    0.15    -0.411721  -1.469798  3.217    3.277    3.312   1.043253    0.381577   
  12.634  0.22     0.698   0.174   -0.438945  -0.844864  -0.15    6.452    3.617   1.175228    0.381146   
  12.634  0.183    0.607   0.12    -0.308016  -1.378318  0.636    6.038    7.069   0.94938     0.147649   
  12.634  0.144    0.626   0.113   -0.332925  -1.094953  1.308    3.601    3.102   1.617966    0.226613   
  12.634  0.19     0.669   0.155   -0.368526  -0.839602  1.669    4.179    3.529   1.774831    0.184747   
  12.634  0.175    0.66    0.113   -0.420728  -1.420337  0.747    6.035    4.58    1.320654    0.026636   
  12.634  0.193    0.607   0.166   -0.420732  -1.166982  1.992    3.433    2.906   1.576748    0.069976   
  12.634  0.158    0.614   0.164   -0.334344  -1.098915  3.212    2.748    4.128   1.350111    -0.219564  
  12.634  0.208    0.662   0.257   -0.604501  -1.0911    -0.424   8.104    4.162   1.138761    0.689532   
  12.634  0.172    0.641   0.141   -0.399242  -0.882015  2.998    2.796    3.559   1.064641    -0.14133   
  12.634  0.141    0.643   0.131   -0.27301   -0.544223  2.079    6.028    4.67    1.043428    0.543369   
  12.634  0.174    0.675   0.162   -0.391726  -0.924271  2.362    2.627    3.185   1.677493    0.151403   
  12.634  0.179    0.605   0.167   -0.375582  -0.673737  1.973    5.149    4.651   1.390463    0.319745   
  12.634  0.191    0.696   0.154   -0.411989  -1.154627  1.425    5.071    2.609   1.577521    0.41133    
  12.634  0.141    0.599   0.093   -0.254092  -1.686855  1.712    6.169    3.498   1.234781    0.298404   
  12.634  0.177    0.659   0.167   -0.366753  -1.046296  3.196    3.465    3.957   1.243053    0.276871   
  12.634  0.186    0.674   0.137   -0.322154  -1.02358   1.449    7.146    3.955   1.122382    0.527201   
  12.634  0.148    0.624   0.106   -0.415665  -1.421506  1.107    7.894    4.853   1.030967    0.385578   
  12.634  0.186    0.652   0.174   -0.364137  -0.860865  0.697    5.916    4.928   1.363855    0.095286   
  12.634  0.201    0.609   0.168   -0.520674  -1.310249  1.707    3.312    4.98    1.315191    -0.234459  
  12.634  0.166    0.746   0.104   -0.298903  -0.721485  0.798    5.625    4.291   1.155624    0.474941   
  12.634  0.147    0.612   0.154   -0.383266  -1.217009  2.724    4.399    4.208   1.148464    0.301833   
  12.634  0.171    0.612   0.104   -0.364911  -0.939167  1.507    5.031    2.762   1.615147    0.36787    
  12.634  0.203    0.687   0.179   -0.393669  -1.124334  0.485    8.023    5.017   1.175143    0.316785   
  12.634  0.127    0.657   0.146   -0.340051  -0.725484  0.494    7.752    5.511   1.162786    0.372527   
  12.634  0.18     0.659   0.168   -0.419822  -0.883825  1.127    3.54     3.645   1.44753     -0.234529  
  12.634  0.213    0.639   0.122   -0.392084  -1.560051  2.675    4.161    2.945   1.149119    0.507366   
  12.634  0.178    0.624   0.114   -0.337204  -0.72003   0.799    4.256    4.453   1.23243     0.264888   
  12.634  0.21     0.641   0.117   -0.39119   -1.263372  2.605    4.737    2.005   1.241473    0.816381   
  12.634  0.151    0.619   0.112   -0.332881  -1.156393  2.491    4.875    4.654   0.830352    0.140185   
  12.634  0.196    0.633   0.118   -0.422886  -1.311261  1.698    3.244    2.4     1.789189    -0.016122  
  12.634  0.133    0.644   0.134   -0.242682  -0.51916   0.044    5.187    4.564   1.539481    0.370635   
  12.634  0.145    0.677   0.179   -0.323323  -0.87032   2.029    3.933    3.094   1.442454    0.074676   
  12.634  0.185    0.71    0.126   -0.342424  -1.140239  0.793    6.39     4.44    1.250901    0.52306    
  12.634  0.167    0.622   0.146   -0.405869  -1.265189  1.079    6.123    6.12    0.929048    0.286663   
  12.634  0.143    0.563   0.066   -0.271146  -1.052599  2.502    2.783    3.211   1.596773    0.159052   
  12.634  0.171    0.691   0.212   -0.371082  -0.718808  1.364    6.699    6.424   1.120741    0.063447   
  12.634  0.209    0.747   0.221   -0.431373  -0.737339  0.666    6.219    4.188   1.504242    0.459317   
  12.634  0.192    0.702   0.183   -0.379015  -0.807305  1.903    4.032    4.68    1.057635    -0.010642  
  12.634  0.166    0.604   0.133   -0.379998  -1.082124  0.039    7.467    5.458   1.233045    0.374005   
  12.634  0.166    0.58    0.118   -0.388375  -1.801618  1.376    6.193    4.445   1.098439    0.517587   
  12.634  0.172    0.569   0.137   -0.383027  -1.351643  0.502    7.309    5.314   1.10706     0.431164   
  12.634  0.15     0.66    0.152   -0.396778  -0.755614  1.567    4.774    2.253   2.008309    0.374241   
  12.634  0.206    0.647   0.104   -0.358261  -0.656173  3.062    3.223    2.812   1.406534    0.268358   
  12.634  0.2      0.636   0.184   -0.445212  -0.973614  2.414    4.233    4.987   1.174281    0.282516   
  12.634  0.18     0.655   0.134   -0.467118  -1.252653  1.41     6.522    4.87    1.183802    0.75561    
  12.634  0.199    0.598   0.116   -0.390961  -0.978147  1.645    5.936    3.105   1.365432    0.37886    
  12.634  0.224    0.678   0.224   -0.401264  -0.834704  2.894    2.949    4.662   1.057909    -0.087064  
  12.634  0.178    0.658   0.201   -0.42274   -0.804662  0.578    5.616    5.353   1.258927    0.167681   
  12.634  0.227    0.68    0.106   -0.350014  -1.104167  3.199    2.843    1.747   1.58836     0.215561   
  12.634  0.217    0.683   0.196   -0.491336  -1.290609  1.414    3.466    6.177   1.003863    -0.157677  
  12.634  0.202    0.646   0.151   -0.431207  -1.201143  0.812    7.013    3.874   1.502211    0.2874     
  12.634  0.191    0.644   0.147   -0.411158  -1.506151  -1.343   9.478    4.697   1.476967    0.488993   
  12.634  0.165    0.694   0.156   -0.345437  -1.027034  2.506    4.96     2.704   1.252687    0.020286   
  12.634  0.155    0.637   0.074   -0.284879  -0.947982  0.917    5.18     3.456   1.293328    0.274841   
  12.634  0.181    0.691   0.196   -0.451267  -1.054485  3.374    5.615    5.382   0.727264    0.174421   
  12.634  0.177    0.628   0.125   -0.399427  -1.408117  0.089    6.528    4.732   1.715363    0.416972   
  12.64   0.146    0.643   0.087   -0.21094   -0.623372  2.761    3.32     3.046   1.572255    0.199889   
  12.64   0.154    0.675   0.124   -0.265767  -1.416048  1.576    5.358    2.329   1.454478    0.273934   
  12.64   0.209    0.7     0.123   -0.44333   -1.023239  1.712    3.498    2.332   1.678155    0.304166   
  12.64   0.192    0.633   0.174   -0.457982  -1.11311   1.433    7.308    3.054   1.310255    0.669416   
  12.64   0.128    0.642   0.141   -0.288475  -1.106566  -0.686   6.643    4.061   1.34944     0.085636   
  12.64   0.134    0.602   0.172   -0.352861  -1.206855  3.258    3.151    3.325   1.325607    0.318789   
  12.64   0.142    0.593   0.066   -0.281741  -0.182522  1.49     3.901    4.982   1.363696    0.07327    
  12.64   0.163    0.647   0.118   -0.222655  -0.573519  2.749    5.059    4.06    1.209974    0.582119   
  12.64   0.184    0.613   0.102   -0.32559   -1.408384  1.71     4.324    4.501   0.989412    0.184433   
  12.64   0.224    0.631   0.104   -0.416874  -1.223836  1.766    5.267    3.927   0.996022    0.378995   
  12.64   0.16     0.632   0.162   -0.33765   -1.19228   2.336    1.936    4.994   0.849615    -0.358767  
  12.64   0.231    0.651   0.164   -0.454364  -1.180031  2.338    3.384    3.39    1.374595    0.301043   
  12.64   0.174    0.645   0.156   -0.318166  -1.22664   1.936    5.455    5.324   0.980601    0.407455   
  12.64   0.154    0.604   0.064   -0.389376  -1.450268  0.891    5.838    5.099   1.174286    0.440679   
  12.64   0.208    0.711   0.107   -0.412357  -1.156457  1.701    4.844    4.339   1.337151    -0.01047   
  12.64   0.237    0.626   0.111   -0.395321  -1.555033  1.119    6.707    4.26    1.281982    0.178266   
  12.64   0.137    0.637   0.199   -0.333903  -1.025712  1.622    4.524    3.865   1.433998    0.006731   
  12.64   0.16     0.662   0.144   -0.348713  -0.940583  0.557    5.391    5.496   1.149864    -0.114876  
  12.64   0.211    0.708   0.142   -0.33806   -0.924758  3.613    2.066    3.543   1.119818    0.14265    
  12.64   0.192    0.706   0.182   -0.378628  -0.89986   0.582    5.075    4.717   1.329255    0.185564   
  12.64   0.205    0.68    0.229   -0.367481  -0.995695  2.3      3.827    3.337   1.2853      0.074042   
  12.64   0.23     0.692   0.217   -0.536516  -1.017398  0.571    5.007    3.878   1.422323    -0.102091  
  12.64   0.23     0.63    0.155   -0.391399  -0.98805   0.286    6.553    3.034   1.523517    0.33535    
  12.64   0.214    0.638   0.134   -0.507603  -1.321138  2.045    5.554    3.423   1.528728    0.839223   
  12.64   0.181    0.681   0.071   -0.351462  -0.920217  2.407    4.948    6.527   0.44659     -0.002338  
  12.64   0.199    0.67    0.171   -0.419875  -0.963565  0.941    5.859    4.81    1.407141    0.371125   
  12.64   0.243    0.628   0.122   -0.52086   -0.896573  1.064    6.159    3.387   1.398856    0.147669   
  12.64   0.231    0.645   0.118   -0.495768  -1.485088  2.367    5.496    3.878   1.201922    -0.037437  
  12.64   0.188    0.647   0.115   -0.270692  -0.66837   0.759    5.757    3.577   1.186565    0.27299    
  12.64   0.194    0.621   0.11    -0.374345  -1.130627  -1.179   9.357    5.659   1.197043    0.288272   
  12.64   0.156    0.678   0.146   -0.2666    -0.819069  1.576    5.852    4.195   1.048963    0.207463   
  12.64   0.179    0.667   0.169   -0.270553  -1.003773  2.199    3.649    4.871   0.896791    -0.06562   
  12.64   0.143    0.642   0.16    -0.302757  -0.76393   2.441    4.762    3.245   1.431772    0.716589   
  12.64   0.191    0.737   0.168   -0.326694  -0.761297  1.62     5.726    4.196   0.997779    -0.009006  
  12.64   0.189    0.689   0.195   -0.397651  -0.80033   2.932    2.827    5.318   1.523857    0.003286   
  12.64   0.136    0.621   0.102   -0.298059  -1.088788  -0.826   8.062    4.585   1.072347    0.344334   
  12.64   0.118    0.591   0.187   -0.332259  -1.006944  1.963    4.475    3.128   1.390088    0.363697   
  12.64   0.16     0.702   0.183   -0.39339   -0.968436  1.767    5.344    4.795   1.185909    0.052913   
  12.64   0.199    0.746   0.237   -0.386928  -0.665722  2.242    5.258    4.911   0.922038    0.367975   
  12.64   0.159    0.625   0.176   -0.340068  -0.925522  0.292    7.101    4.717   1.498069    0.423337   
  12.64   0.192    0.688   0.237   -0.440201  -0.904492  1.325    5.778    4.703   1.155197    0.262042   
  12.64   0.196    0.682   0.088   -0.318222  -0.772303  1.52     5.912    4.486   0.969906    0.571871   
  12.64   0.148    0.672   0.16    -0.230256  -0.809732  2.455    6.586    5.022   1.075424    0.452834   
  12.64   0.167    0.616   0.124   -0.308784  -1.089015  2.555    5.242    2.652   1.460984    0.639669   
  12.64   0.212    0.705   0.155   -0.384706  -0.851769  1.003    5.652    2.752   1.372126    0.133737   
  12.64   0.147    0.674   0.154   -0.418987  -1.018461  3.462    3.369    5.449   0.96272     0.040508   
  12.64   0.205    0.656   0.095   -0.371979  -1.596148  2.279    5.081    2.901   1.500629    0.564963   
  12.64   0.162    0.715   0.141   -0.294202  -0.854825  -0.5     7.511    5.687   1.315319    0.299614   
  12.64   0.174    0.651   0.106   -0.365909  -0.795239  3.151    3.803    2.405   1.315914    0.253418   
  12.64   0.211    0.699   0.165   -0.399261  -1.408929  1.748    5.487    4.086   1.116153    0.391853   
  12.64   0.173    0.601   0.122   -0.457098  -1.223976  2.271    4.394    3.819   1.502711    0.07389    
  12.64   0.198    0.611   0.126   -0.338822  -0.835327  1.895    4.243    3.32    1.190518    0.253494   
  12.64   0.198    0.613   0.123   -0.41097   -1.104385  2.003    3.975    3.477   1.312823    -0.068899  
  12.64   0.25     0.721   0.142   -0.371133  -0.974365  1.864    6.685    4.282   1.085979    0.686202   
  12.64   0.145    0.536   0.125   -0.399619  -1.459994  1.757    3.537    4.396   0.899495    -0.050474  
  12.64   0.189    0.664   0.158   -0.410617  -0.906916  1.533    5.413    5.154   1.237999    0.362215   
  12.64   0.15     0.659   0.077   -0.134015  -0.905932  0.461    5.796    4.57    1.391234    0.219885   
  12.64   0.172    0.665   0.101   -0.378779  -0.984852  1.828    4.024    4.495   1.271106    -0.216517  
  12.64   0.204    0.654   0.151   -0.369904  -1.409109  2.524    3.905    3.537   1.259591    0.267434   
  12.64   0.187    0.652   0.161   -0.375954  -1.150576  0.504    7.128    5.798   1.181918    0.135407   
  12.64   0.172    0.519   0.063   -0.351781  -1.476969  2.831    4.891    4.6     1.1383      0.32997    
  12.64   0.182    0.7     0.184   -0.354934  -0.845995  1.597    5.768    3.581   1.330396    0.164165   
  12.64   0.193    0.711   0.22    -0.422072  -1.082481  1.215    5.788    1.79    1.713444    1.195943   
  12.64   0.17     0.661   0.23    -0.448004  -1.063533  1.543    4.381    4.404   0.956163    0.218902   
  12.64   0.211    0.712   0.168   -0.394212  -1.033398  1.607    4.608    3.419   1.25474     -0.040368  
  12.64   0.196    0.632   0.053   -0.256766  -0.101157  0.614    6.541    4.49    1.2953      0.644999   
  12.64   0.167    0.621   0.074   -0.311924  -0.966868  1.187    7.073    3.682   1.234382    0.27557    
  12.64   0.178    0.595   0.135   -0.424213  -1.24794   1.046    6.161    4.333   1.312688    0.285672   
  12.64   0.201    0.647   0.219   -0.52742   -1.186688  2.845    4.348    4.357   1.36111     0.538985   
  12.64   0.248    0.657   0.141   -0.547681  -1.285141  2.378    3.153    4.779   0.902609    0.11003    
  12.64   0.188    0.673   0.158   -0.385371  -1.544334  2.294    2.555    3.417   1.281788    -0.346942  
  12.64   0.222    0.676   0.175   -0.508117  -1.124289  2.109    2.358    2.24    2.001248    0.368612   
  12.64   0.139    0.592   0.081   -0.365068  -0.889788  0.307    6.966    3.686   1.434491    0.395213   
  12.64   0.151    0.656   0.146   -0.306492  -0.469087  2.065    4.719    1.939   1.239344    0.499472   
  12.64   0.211    0.685   0.161   -0.4389    -1.019513  1.454    5.115    4.75    1.102512    0.209034   
  12.64   0.156    0.672   0.138   -0.220305  -0.552711  0.424    7.372    6.116   1.02525     0.359835   
  12.64   0.224    0.725   0.204   -0.450345  -0.670758  1.211    5.351    3.951   1.34902     0.397194   
  12.64   0.155    0.694   0.148   -0.269589  -0.401697  2.526    5.112    3.32    1.420981    0.539805   
  12.64   0.144    0.614   0.1     -0.351645  -1.110736  3.602    3.564    3.849   1.604142    0.452331   
  12.64   0.192    0.629   0.169   -0.355928  -1.34745   3.739    3.787    2.402   1.322111    0.768482   
  12.64   0.17     0.699   0.201   -0.33338   -0.907968  0.9      4.579    5.424   1.180962    0.220025   
  12.64   0.236    0.63    0.154   -0.461573  -1.039359  1.703    4.84     3.156   1.603074    0.43708    
  12.64   0.169    0.6     0.139   -0.424259  -1.505999  -0.303   7.634    5.465   1.303107    0.175478   
  12.64   0.163    0.633   0.153   -0.282438  -1.189266  2.343    3.165    3.422   1.156588    -0.115029  
  12.64   0.193    0.621   0.124   -0.393342  -1.487922  0.884    5.424    3.115   1.47479     0.714299   
  12.64   0.249    0.739   0.14    -0.435835  -0.743418  0.548    4.67     6.116   1.280429    -0.135146  
  12.64   0.169    0.563   0.059   -0.254077  -1.761007  -0.105   7.683    3.856   1.538024    0.278696   
  12.64   0.205    0.694   0.157   -0.45417   -1.02687   1.884    5.031    4.823   1.21006     0.064001   
  12.64   0.199    0.622   0.189   -0.428779  -1.124173  1.956    4.44     3.665   1.269783    0.174767   
  12.64   0.135    0.642   0.179   -0.267989  -0.495397  -0.27    5.943    4.327   1.411392    -0.005646  
  12.64   0.14     0.586   0.131   -0.260573  -0.944038  0.998    5.546    1.638   2.146303    0.454821   
  12.64   0.231    0.637   0.158   -0.436596  -1.226424  2.106    5.475    2.475   1.182328    0.427939   
  12.64   0.154    0.693   0.212   -0.357768  -0.694367  2.463    4.327    2.739   1.37402     0.456312   
  12.64   0.156    0.591   0.108   -0.306544  -0.910261  1.385    5.705    5.019   1.238107    0.130879   
  12.64   0.158    0.587   0.173   -0.313453  -0.964157  0.345    6.113    4.848   1.293967    0.336432   
  12.64   0.144    0.636   0.198   -0.39619   -0.944704  0.726    4.824    5.693   1.001482    -0.021932  
  12.64   0.163    0.583   0.144   -0.418935  -0.956732  1.981    4.731    4.482   1.092815    -0.03362   
  12.64   0.172    0.66    0.162   -0.28696   -0.903252  0.001    6.274    3.807   1.490687    0.157861   
  12.64   0.165    0.633   0.115   -0.41217   -1.165116  1.536    4.011    2.737   1.506129    0.104619   
  12.64   0.241    0.641   0.202   -0.497556  -1.413367  2.326    4.159    2.792   1.575948    0.350303   
  12.647  0.162    0.625   0.086   -0.299045  -1.926176  1.748    5.678    2.757   1.45239     -0.095092  
  12.647  0.119    0.633   0.166   -0.342368  -0.941173  1.147    6.958    3.728   1.435063    0.793159   
  12.647  0.196    0.665   0.094   -0.426784  -0.986345  2.416    4.338    3.795   1.493948    0.077051   
  12.647  0.192    0.653   0.168   -0.46748   -1.223745  2.321    3.785    3.926   1.521728    0.400465   
  12.647  0.219    0.679   0.139   -0.458321  -1.201953  2.086    5.244    5.03    1.007772    0.004583   
  12.647  0.194    0.639   0.118   -0.346969  -1.776585  1.62     5.385    3.979   1.448883    0.348202   
  12.647  0.125    0.689   0.142   -0.218833  -0.89336   3.468    2.383    2.217   1.207094    0.044651   
  12.647  0.146    0.61    0.143   -0.332266  -0.975297  2.25     5.11     3.092   1.446109    0.778956   
  12.647  0.266    0.632   0.121   -0.506758  -1.79543   3.83     3.073    4.302   1.027526    0.083599   
  12.647  0.212    0.691   0.179   -0.485426  -1.03466   1.344    6.433    4.595   1.211044    0.33426    
  12.647  0.209    0.679   0.156   -0.472766  -1.081499  0.764    4.266    2.576   1.437297    -0.304039  
  12.647  0.208    0.655   0.175   -0.451641  -1.400367  2.288    5.245    4.6     1.350422    0.627118   
  12.647  0.23     0.678   0.188   -0.432175  -0.735754  0.984    6.627    4.075   1.473679    0.301912   
  12.647  0.154    0.656   0.202   -0.353611  -0.916646  1.159    5.047    3.408   1.589362    0.040929   
  12.647  0.188    0.664   0.2     -0.388715  -0.683136  3.8      1.331    3.316   0.914871    -0.233385  
  12.647  0.211    0.696   0.214   -0.42603   -1.206749  1.138    6.479    4.383   1.111068    0.608232   
  12.647  0.131    0.66    0.158   -0.338233  -0.425823  1.571    5.823    4.161   1.316225    0.378556   
  12.647  0.177    0.688   0.179   -0.282464  -0.69124   0.562    6.287    3.61    1.282324    0.223437   
  12.647  0.141    0.596   0.101   -0.331933  -0.941213  2.219    5.018    3.149   1.791622    0.092388   
  12.647  0.17     0.651   0.152   -0.309124  -0.88613   2.858    2.907    3.598   1.437608    0.184656   
  12.647  0.208    0.667   0.095   -0.372549  -0.761746  1.139    6.539    4.554   1.511239    0.435548   
  12.647  0.284    0.694   0.186   -0.619394  -1.30141   1.821    5.079    4.361   1.343945    0.273615   
  12.647  0.171    0.633   0.171   -0.386021  -1.282736  0.259    5.442    4.351   1.441241    0.015606   
  12.647  0.195    0.642   0.099   -0.413854  -0.994877  3.329    2.284    3.826   1.132988    0.016264   
  12.647  0.163    0.573   0.174   -0.479119  -1.209562  2.458    4.377    3.059   1.117247    0.503424   
  12.647  0.157    0.649   0.163   -0.294966  -0.744007  3.147    4.114    5.225   0.69713     0.084238   
  12.647  0.174    0.676   0.109   -0.310345  -0.966814  -0.053   6.984    3.72    1.402704    0.726999   
  12.647  0.165    0.622   0.133   -0.279444  -0.88972   0.313    7.185    4.254   1.264707    0.266487   
  12.647  0.146    0.542   0.125   -0.322454  -1.457083  1.798    7.809    5.505   0.815499    0.221237   
  12.647  0.195    0.718   0.198   -0.370026  -0.892474  1.779    5.204    5.015   1.14768     0.309128   
  12.647  0.126    0.666   0.15    -0.293939  -0.565469  0.903    6.435    6.196   1.063219    0.306047   
  12.647  0.147    0.618   0.168   -0.349084  -1.013622  0.454    5.372    5.549   1.445051    0.299679   
  12.647  0.162    0.644   0.183   -0.390737  -0.972251  1.118    4.457    2.634   1.672738    0.211587   
  12.647  0.117    0.624   0.176   -0.327995  -0.850176  2.653    3.555    1.104   1.93614     -0.214902  
  12.647  0.135    0.628   0.188   -0.371375  -0.944306  1.389    3.45     4.881   1.440134    0.157215   
  12.647  0.185    0.612   0.101   -0.338068  -1.145672  2.266    4.396    4.785   1.205056    0.422927   
  12.647  0.194    0.635   0.118   -0.413353  -1.476231  1.449    5.552    3.604   1.358361    0.383429   
  12.647  0.211    0.615   0.098   -0.434244  -1.270213  0.268    6.826    5.15    1.259136    0.402724   
  12.647  0.165    0.638   0.147   -0.453274  -1.340897  2.496    3.985    4.208   1.263795    -0.065406  
  12.647  0.193    0.674   0.173   -0.372301  -0.934878  2.772    3.893    3.096   1.219333    0.066768   
  12.647  0.209    0.628   0.149   -0.426051  -1.206752  3.728    3.813    3.384   1.012681    0.513299   
  12.647  0.153    0.688   0.129   -0.260859  -0.740662  2.298    6.308    5.4     1.075377    0.374015   
  12.647  0.176    0.618   0.149   -0.318399  -1.229935  1.251    6.538    5.448   1.242335    0.270649   
  12.647  0.182    0.608   0.213   -0.479055  -1.287758  2.443    5.08     2.987   1.308372    0.221791   
  12.647  0.162    0.691   0.147   -0.318905  -1.135321  0.844    8.341    4.48    1.579864    0.266923   
  12.647  0.139    0.595   0.13    -0.348014  -1.313755  2.083    5.802    3.899   1.478505    0.383764   
  12.647  0.221    0.616   0.145   -0.383866  -1.200129  2.384    4.401    1.733   1.738749    0.212676   
  12.647  0.165    0.644   0.142   -0.341693  -0.910744  -0.483   6.9      4.575   1.343778    0.386555   
  12.647  0.196    0.702   0.138   -0.289417  -0.854525  1.892    5.422    3.619   1.090635    -0.053832  
  12.647  0.122    0.618   0.134   -0.402167  -0.903642  1.57     6.015    4.327   1.039102    0.344732   
  12.647  0.209    0.652   0.098   -0.33124   -0.669145  2.921    4.503    3.82    1.115632    0.69488    
  12.647  0.161    0.653   0.14    -0.361314  -0.945208  0.92     6.306    5.631   1.021331    0.109014   
  12.647  0.194    0.61    0.113   -0.382446  -1.249736  2.819    5.553    1.633   1.335185    0.350846   
  12.647  0.093    0.566   0.162   -0.333986  -1.39399   2.539    3.087    3.104   1.142314    0.048704   
  12.647  0.117    0.607   0.154   -0.304725  -0.917105  -1.325   9.788    4.582   1.430116    0.736916   
  12.647  0.195    0.635   0.133   -0.313251  -1.295377  1.504    5.836    5.105   1.076991    0.215991   
  12.647  0.172    0.643   0.141   -0.323946  -0.875027  0.724    5.708    4.033   1.27947     0.151496   
  12.647  0.236    0.656   0.186   -0.523664  -1.377145  2.645    3.384    2.565   1.614779    -0.037179  
  12.647  0.195    0.631   0.126   -0.428453  -0.990941  0.695    5.59     5.498   1.29705     0.306208   
  12.647  0.152    0.635   0.162   -0.390592  -1.216761  0.987    6.37     4.621   1.219804    0.23006    
  12.647  0.24     0.635   0.186   -0.474974  -1.64269   1.401    7.162    4.365   1.172505    0.267893   
  12.647  0.186    0.7     0.175   -0.346758  -0.431165  2.159    4.465    5.881   1.126216    0.368517   
  12.647  0.228    0.708   0.128   -0.398413  -1.290078  2.065    3.978    3.694   1.473243    0.262088   
  12.647  0.209    0.638   0.1     -0.387019  -0.726038  2.221    4.778    2.955   1.63313     0.599513   
  12.647  0.307    0.72    0.189   -0.547668  -1.323256  1.183    6.014    3.871   1.262003    0.385637   
  12.647  0.178    0.605   0.135   -0.418826  -1.313116  2.87     4.182    5.688   0.913667    0.013997   
  12.647  0.221    0.606   0.092   -0.465155  -1.773092  2.454    5.369    4.098   1.113721    0.157345   
  12.647  0.188    0.705   0.156   -0.375399  -1.059929  3.722    3.23     4.565   1.624293    0.515211   
  12.647  0.145    0.621   0.176   -0.358278  -0.8838    1.265    4.551    3.107   1.44097     0.213455   
  12.647  0.155    0.542   0.108   -0.394044  -1.858904  3.188    5.113    2.074   1.304552    1.002634   
  12.647  0.15     0.613   0.043   -0.247101  -1.086831  0.809    8.56     6.642   1.017934    0.471372   
  12.647  0.146    0.618   0.149   -0.299107  -1.241077  1.99     3.866    4.458   0.892063    0.147713   
  12.647  0.209    0.743   0.167   -0.368284  -0.844841  0.805    6.619    2.087   1.601181    0.539822   
  12.647  0.149    0.698   0.125   -0.323692  -0.78963   0.118    7.298    6.87    1.113458    0.283028   
  12.647  0.156    0.685   0.176   -0.272477  -0.5955    1.019    4.976    5.648   1.133245    0.435185   
  12.647  0.176    0.633   0.071   -0.330308  -0.483596  2.605    4.168    2.06    1.701792    0.24795    
  12.647  0.214    0.679   0.176   -0.378922  -1.352813  0.56     5.993    4.653   1.201484    0.478994   
  12.647  0.2      0.642   0.162   -0.515811  -1.402572  0.586    5.249    5.142   1.123828    0.01013    
  12.647  0.201    0.692   0.158   -0.38936   -0.701765  0.808    5.989    5.634   1.104754    0.008369   
  12.647  0.224    0.659   0.107   -0.416109  -1.647438  2.985    3.932    3.658   1.235317    -0.057649  
  12.647  0.212    0.589   0.049   -0.34462   -1.425021  -0.033   7.993    5.824   1.204036    0.289557   
  12.647  0.129    0.624   0.085   -0.279626  -1.075239  0.355    8.158    5.095   1.306144    0.74817    
  12.647  0.139    0.587   0.18    -0.34979   -0.949674  0.515    8.628    4.793   1.489945    0.614059   
  12.647  0.149    0.727   0.069   -0.163451  0.157191   2.847    2.449    5.815   0.9454      0.281441   
  12.647  0.186    0.668   0.176   -0.399034  -1.132563  2.02     5.585    3.839   1.29582     0.307498   
  12.647  0.238    0.671   0.155   -0.488894  -1.28351   1.848    4.37     3.541   1.476379    0.02507    
  12.647  0.147    0.675   0.185   -0.378078  -0.612853  2.221    6.264    4.361   1.207785    0.424444   
  12.647  0.2      0.596   0.122   -0.497574  -1.428089  -0.493   7.569    4.599   1.265723    0.175797   
  12.647  0.191    0.641   0.065   -0.374867  -0.96417   1.604    5.418    3.176   1.385372    0.400859   
  12.647  0.187    0.639   0.148   -0.459371  -0.825463  3.315    4.138    4.824   1.394273    0.247837   
  12.647  0.226    0.691   0.195   -0.510134  -0.856163  0.377    6.294    3.877   1.422822    0.378352   
  12.647  0.139    0.589   0.143   -0.316233  -1.033696  1.703    4.651    5.368   1.071339    0.390232   
  12.647  0.109    0.631   0.116   -0.22961   -0.855896  2.506    3.456    2.429   1.920572    0.092262   
  12.647  0.162    0.683   0.159   -0.388167  -0.559802  2.143    5.565    2.971   1.313195    0.570993   
  12.647  0.141    0.66    0.141   -0.353024  -0.719762  0.206    6.174    6.043   1.03678     0.348113   
  12.647  0.182    0.689   0.101   -0.382887  -0.713499  0.942    5.665    2.93    1.343415    0.535887   
  12.647  0.204    0.708   0.123   -0.366971  -0.880532  0.895    7.736    3.771   1.47001     0.952756   
  12.647  0.247    0.687   0.094   -0.462939  -1.013965  1.58     6.169    4.496   1.097614    0.322112   
  12.647  0.204    0.718   0.172   -0.389924  -0.771948  0.841    5.726    2.95    1.155264    0.124773   
  12.647  0.173    0.6     0.134   -0.3959    -1.30091   2.586    3.04     4.954   1.058367    -0.050211  
  12.654  0.158    0.602   0.159   -0.375962  -1.342886  2.862    3.112    3.794   0.812204    -0.133797  
  12.654  0.152    0.689   0.044   -0.319263  -1.060232  3.645    2.874    4.212   0.87774     0.225361   
  12.654  0.211    0.785   0.168   -0.454745  -0.713198  1.346    7.171    4.412   1.395817    0.560342   
  12.654  0.178    0.634   0.195   -0.41413   -1.004601  2.272    5.885    6.575   0.921801    0.254616   
  12.654  0.205    0.666   0.112   -0.406307  -1.18432   4.118    2.801    2.947   1.6141      -0.260615  
  12.654  0.147    0.714   0.093   -0.164202  0.091988   -0.378   6.61     3.366   1.447971    0.403652   
  12.654  0.173    0.636   0.139   -0.325721  -1.025488  1.122    4.714    4.711   1.576089    0.423949   
  12.654  0.183    0.633   0.168   -0.430499  -0.975674  2.043    3.851    3.372   1.373376    -0.270242  
  12.654  0.185    0.735   0.145   -0.242389  -0.301203  0.881    4.885    3.689   1.611869    0.223225   
  12.654  0.205    0.673   0.154   -0.396587  -0.936187  2.484    5.142    3.862   1.068184    0.714082   
  12.654  0.216    0.723   0.107   -0.364138  -0.661879  2.168    6.9      3.572   1.187751    0.837442   
  12.654  0.196    0.634   0.077   -0.349547  -1.190167  2.315    3.534    2.84    1.686432    0.795731   
  12.654  0.141    0.604   0.202   -0.47099   -1.381377  1.761    4.878    4.279   1.348917    0.039188   
  12.654  0.189    0.636   0.138   -0.400452  -1.11523   3.576    0.965    4.339   0.435766    -0.293599  
  12.654  0.146    0.683   0.148   -0.344558  -0.455314  1.2      7.111    5.477   0.965825    0.423172   
  12.654  0.147    0.636   0.209   -0.453098  -1.044484  1.199    3.786    3.697   1.520206    -0.081376  
  12.654  0.202    0.667   0.145   -0.449805  -0.919155  0.33     6.058    1.42    1.373704    0.530804   
  12.654  0.179    0.633   0.183   -0.39595   -1.042371  1.963    5.573    5.115   1.315274    0.361278   
  12.654  0.222    0.756   0.174   -0.340513  -0.910531  1.108    5.961    4.828   1.250736    0.054562   
  12.654  0.161    0.667   0.09    -0.363153  -0.08777   2.859    3.571    2.897   1.304272    0.260324   
  12.654  0.183    0.604   0.105   -0.413076  -1.049943  1.924    2.911    5.05    1.219229    -0.325922  
  12.654  0.192    0.628   0.157   -0.332898  -1.274712  3.494    2.232    3.397   0.864625    0.071152   
  12.654  0.225    0.654   0.186   -0.46778   -0.927192  1.582    6.449    4.953   1.024338    0.337499   
  12.654  0.17     0.672   0.123   -0.28393   -0.993693  2.638    3.762    4.742   1.079072    -0.195247  
  12.654  0.134    0.643   0.149   -0.26819   -0.633607  1.318    5.133    3.41    1.298003    0.226859   
  12.654  0.162    0.683   0.231   -0.313741  -0.712864  2.613    3.507    3.982   1.103748    0.158364   
  12.654  0.159    0.711   0.15    -0.381053  -0.721912  0.839    3.714    3.724   1.59504     -0.112236  
  12.654  0.197    0.565   0.149   -0.457872  -1.602623  0.155    7.933    3.835   1.360299    0.162469   
  12.654  0.248    0.658   0.143   -0.440595  -1.317287  1.28     8.226    3.458   1.321675    0.871601   
  12.654  0.187    0.572   0.187   -0.5014    -1.571474  -0.523   8.141    4.678   1.380819    1.028346   
  12.654  0.182    0.649   0.12    -0.448712  -1.038787  1.467    4.813    4.462   1.319115    0.393126   
  12.654  0.152    0.625   0.065   -0.274184  -1.067722  1.519    5.857    4.001   1.490352    0.227694   
  12.654  0.187    0.686   0.214   -0.421706  -0.622197  2.061    6.255    6.925   0.921316    0.284994   
  12.654  0.189    0.726   0.163   -0.361707  -0.967896  1.525    6.586    3.735   1.347955    0.675283   
  12.654  0.149    0.665   0.149   -0.377338  -1.171094  0.599    6.238    3.447   1.283973    0.1465     
  12.654  0.166    0.614   0.086   -0.177239  -1.494331  3.838    3.489    0.448   1.530201    0.688877   
  12.654  0.218    0.657   0.166   -0.420047  -1.236783  1.174    5.987    2.666   1.609213    0.386025   
  12.654  0.143    0.597   0.209   -0.409454  -0.854996  0.536    6.382    4.079   1.103362    -0.169057  
  12.654  0.175    0.647   0.104   -0.273183  -0.372418  2.797    6.543    4.104   1.080586    0.543114   
  12.654  0.194    0.714   0.241   -0.40024   -0.782656  2.842    4.329    4.781   1.139007    0.468578   
  12.654  0.182    0.688   0.227   -0.4017    -0.988472  2.386    3.468    4.782   0.96419     0.038321   
  12.654  0.175    0.665   0.152   -0.406179  -1.368198  2.36     4.316    2.485   1.257568    0.095601   
  12.654  0.13     0.702   0.228   -0.291738  -0.904136  0.976    7.312    5.28    0.97499     0.296804   
  12.654  0.222    0.675   0.104   -0.428344  -1.373774  2.483    2.63     3.158   1.292867    -0.122896  
  12.654  0.182    0.65    0.17    -0.370459  -0.993348  1.46     4.098    5.385   1.274467    -0.01062   
  12.654  0.143    0.676   0.226   -0.487663  -0.985254  3.541    5.312    5.336   0.645723    0.341383   
  12.654  0.177    0.639   0.177   -0.368494  -1.216393  2.049    3.616    4.631   1.07233     -0.240939  
  12.654  0.145    0.771   0.185   -0.265726  -0.641393  2.306    1.318    4.676   1.429714    -0.252747  
  12.654  0.219    0.671   0.206   -0.501104  -0.930872  1.508    6.263    3.623   1.481664    0.947848   
  12.654  0.182    0.649   0.123   -0.354637  -1.592119  2.764    4.595    1.464   1.213145    0.368183   
  12.654  0.128    0.655   0.166   -0.389706  -1.072488  1.844    7.095    4.337   1.086023    0.469172   
  12.654  0.131    0.626   0.127   -0.356474  -1.24487   1.056    5.198    1.624   1.877191    0.46232    
  12.654  0.205    0.664   0.142   -0.40425   -0.912909  0.616    5.714    7.151   1.147374    0.26689    
  12.654  0.126    0.589   0.113   -0.241544  -1.490547  1.423    6.968    4.819   1.271094    0.675386   
  12.654  0.139    0.607   0.168   -0.506741  -1.273461  2.035    5.463    5.699   0.912745    0.056706   
  12.654  0.174    0.571   0.156   -0.404995  -1.71591   1.108    5.814    4.704   1.070132    0.234542   
  12.654  0.116    0.563   0.116   -0.279517  -0.989293  0.791    6.389    4.523   1.349813    0.322566   
  12.654  0.126    0.623   0.181   -0.365124  -1.02655   1.578    6.041    4.577   1.290163    0.625741   
  12.654  0.128    0.669   0.117   -0.234999  -0.564738  1.081    3.793    4.432   1.24677     0.097889   
  12.654  0.191    0.583   0.118   -0.376598  -1.500074  2.248    3.292    3.104   1.631687    -0.450392  
  12.654  0.224    0.709   0.093   -0.298303  -1.239751  1.894    5.475    5.811   0.826089    0.131694   
  12.654  0.148    0.694   0.204   -0.41921   -0.909351  1.872    5.411    3.323   1.600867    0.572024   
  12.654  0.161    0.613   0.141   -0.345458  -1.227264  1.079    5.967    4.731   1.356573    0.375597   
  12.654  0.2      0.652   0.113   -0.427634  -0.988085  1.0      4.984    1.558   1.46063     0.033687   
  12.654  0.184    0.736   0.143   -0.3117    -0.452957  0.453    6.25     4.038   1.400501    0.42093    
  12.654  0.169    0.652   0.091   -0.259144  -1.561881  0.415    6.131    3.795   1.831124    0.196874   
  12.654  0.192    0.641   0.101   -0.374516  -1.263523  1.844    5.843    5.626   1.152385    0.381305   
  12.654  0.211    0.648   0.13    -0.467245  -1.183871  0.229    7.644    5.589   1.092011    -0.066065  
  12.654  0.171    0.738   0.149   -0.243717  -0.712375  2.025    3.811    2.968   1.707743    0.282394   
  12.654  0.168    0.703   0.161   -0.339868  -0.582891  1.974    4.789    5.386   1.1135      0.248279   
  12.654  0.216    0.693   0.209   -0.558726  -1.048211  2.59     4.002    2.206   1.344661    0.024904   
  12.654  0.195    0.711   0.208   -0.347666  -0.687135  0.446    4.807    3.491   1.303106    -0.018344  
  12.654  0.154    0.619   0.111   -0.328333  -1.13992   1.29     6.627    4.953   1.470844    0.368572   
  12.654  0.135    0.661   0.071   -0.170381  -0.112112  2.487    3.727    2.142   2.039304    -0.222889  
  12.654  0.185    0.65    0.217   -0.49838   -1.282883  2.079    1.351    4.222   1.922865    -0.633035  
  12.654  0.134    0.639   0.155   -0.299574  -0.712849  0.755    6.245    2.48    1.418588    0.687214   
  12.654  0.197    0.66    0.155   -0.406227  -0.837677  0.146    7.178    3.497   1.302207    0.340441   
  12.654  0.173    0.633   0.156   -0.326641  -1.363107  1.988    4.079    4.041   1.592245    -0.148377  
  12.654  0.226    0.698   0.154   -0.512028  -1.157902  1.62     5.605    3.507   1.260536    0.596112   
  12.654  0.206    0.61    0.12    -0.486656  -1.163796  2.45     5.24     3.271   1.188092    0.260808   
  12.654  0.123    0.587   0.108   -0.23139   -0.899597  -0.439   8.811    4.844   1.281205    0.182764   
  12.654  0.187    0.637   0.168   -0.353293  -1.111461  1.544    5.236    3.651   1.600832    0.243083   
  12.654  0.151    0.691   0.154   -0.293822  -1.195988  2.327    3.448    4.602   0.9934      -0.090559  
  12.654  0.218    0.647   0.157   -0.587056  -1.32654   1.592    4.374    3.655   1.354057    0.240743   
  12.654  0.167    0.674   0.137   -0.376691  -1.376727  -0.499   5.388    4.098   1.505759    0.208358   
  12.654  0.144    0.592   0.127   -0.454986  -1.187631  0.854    6.098    3.51    1.295863    0.328781   
  12.654  0.164    0.706   0.181   -0.365157  -1.048561  2.044    6.092    4.59    1.11863     0.585692   
  12.654  0.201    0.678   0.237   -0.484955  -1.354498  2.801    5.478    4.392   0.995272    0.412772   
  12.654  0.185    0.648   0.152   -0.460885  -1.581427  1.183    6.174    5.807   1.141017    0.279713   
  12.654  0.171    0.623   0.103   -0.436473  -1.28949   1.483    3.944    4.967   1.370773    -0.141409  
  12.654  0.146    0.57    0.11    -0.38763   -1.908951  1.679    3.875    3.088   1.661788    0.401945   
  12.654  0.156    0.606   0.173   -0.43313   -1.118327  1.539    6.191    3.686   1.326605    0.017244   
  12.654  0.166    0.639   0.141   -0.36042   -1.024251  2.089    5.643    4.154   1.263306    0.676268   
  12.654  0.16     0.691   0.149   -0.291757  -0.554614  3.12     2.774    3.323   1.515461    -0.11679   
  12.654  0.114    0.659   0.16    -0.264486  -0.563369  0.856    5.36     4.151   1.312359    0.159568   
  12.654  0.168    0.639   0.148   -0.380304  -1.139636  1.887    4.133    2.06    1.767122    0.526633   
  12.654  0.188    0.625   0.165   -0.493289  -1.085427  1.961    3.803    3.317   1.390166    0.682542   
  12.654  0.192    0.685   0.1     -0.358272  -1.51084   0.194    6.844    3.21    1.872144    0.128381   
  12.654  0.168    0.597   0.175   -0.433339  -1.2715    2.33     3.814    4.469   1.49803     0.075277   
  12.654  0.174    0.624   0.073   -0.236812  -2.425947  2.407    5.19     4.436   0.877835    0.352816   
  12.66   0.248    0.71    0.236   -0.606093  -1.355879  1.299    4.827    3.047   1.401637    0.375443   
  12.66   0.228    0.633   0.136   -0.441221  -1.500386  2.975    4.495    4.475   0.940772    -0.414435  
  12.66   0.17     0.631   0.187   -0.418468  -1.639757  2.85     3.652    3.996   1.193773    -0.458386  
  12.66   0.183    0.671   0.181   -0.467494  -1.358738  2.126    4.82     3.572   1.543836    0.268376   
  12.66   0.179    0.732   0.133   -0.314898  -0.991269  2.853    5.311    5.551   1.035071    0.401477   
  12.66   0.2      0.611   0.174   -0.506513  -1.617653  0.716    5.059    5.126   1.486187    0.217244   
  12.66   0.216    0.715   0.194   -0.412608  -0.899506  -0.113   5.837    2.856   1.674187    -0.080429  
  12.66   0.21     0.632   0.129   -0.463478  -1.944928  1.511    4.54     4.312   1.117819    0.397321   
  12.66   0.102    0.623   0.109   -0.184681  -0.76621   0.585    6.613    2.539   1.422572    0.342387   
  12.66   0.158    0.677   0.195   -0.411813  -0.822218  1.283    4.928    5.242   1.59679     0.284706   
  12.66   0.181    0.698   0.168   -0.334906  -0.960893  1.463    5.89     3.177   1.253017    0.635758   
  12.66   0.219    0.647   0.16    -0.481086  -1.199724  1.554    4.384    5.534   1.247411    0.170186   
  12.66   0.164    0.631   0.134   -0.306167  -1.579344  0.325    7.725    3.934   1.344097    0.57444    
  12.66   0.136    0.611   0.102   -0.273223  -0.423606  0.715    4.519    1.875   1.219014    0.283335   
  12.66   0.237    0.677   0.144   -0.485189  -1.529648  2.717    3.757    2.228   1.799855    0.596092   
  12.66   0.131    0.642   0.141   -0.246216  -0.93489   1.051    5.469    4.918   1.361187    0.119006   
  12.66   0.17     0.616   0.124   -0.354802  -0.986458  1.484    5.945    5.534   1.22936     0.422475   
  12.66   0.201    0.706   0.108   -0.286611  -0.763324  0.225    5.937    4.592   1.467246    0.364781   
  12.66   0.229    0.689   0.136   -0.559086  -1.229362  1.344    2.308    4.706   1.736012    -0.298389  
  12.66   0.192    0.662   0.084   -0.346775  -0.950715  1.177    5.409    2.436   1.604783    -0.139726  
  12.66   0.199    0.666   0.125   -0.351083  -0.601786  1.659    5.189    2.526   1.466217    0.319566   
  12.66   0.183    0.629   0.149   -0.462127  -1.323135  0.676    6.124    3.692   1.487548    0.34644    
  12.66   0.177    0.675   0.127   -0.401448  -1.63196   2.516    3.686    3.827   1.180147    0.228731   
  12.66   0.241    0.671   0.146   -0.428021  -1.13576   -0.1     4.498    4.721   1.566713    0.538498   
  12.66   0.131    0.603   0.092   -0.285297  -1.286685  1.372    5.795    4.972   1.302556    0.265091   
  12.66   0.163    0.602   0.147   -0.50379   -0.94416   1.517    7.796    5.38    1.154328    0.480496   
  12.66   0.209    0.66    0.196   -0.452355  -1.474627  0.538    7.147    2.578   1.438637    0.596356   
  12.66   0.165    0.62    0.14    -0.380296  -1.043503  2.809    3.115    4.48    1.560601    -0.385648  
  12.66   0.187    0.578   0.173   -0.450897  -1.537356  0.791    5.386    4.563   1.399183    0.506942   
  12.66   0.153    0.684   0.078   -0.229038  -0.63558   1.781    5.322    2.778   1.073498    0.434706   
  12.66   0.09     0.671   0.114   -0.161809  -0.572148  2.636    5.048    4.01    0.825159    0.407807   
  12.66   0.174    0.68    0.124   -0.347807  -0.690362  2.199    3.7      4.784   1.078774    0.019064   
  12.66   0.156    0.65    0.135   -0.265956  -0.784249  2.799    4.212    4.29    1.171851    -0.01354   
  12.66   0.195    0.641   0.164   -0.507094  -1.543902  1.794    4.027    3.945   1.271444    0.318414   
  12.66   0.166    0.61    0.185   -0.471275  -1.144008  1.151    6.181    4.657   1.350363    0.085765   
  12.66   0.197    0.696   0.166   -0.395726  -0.8396    1.825    3.798    4.729   1.324868    0.287177   
  12.66   0.205    0.701   0.144   -0.335481  -0.793031  1.368    4.811    4.445   1.711795    0.175198   
  12.66   0.169    0.707   0.241   -0.472801  -0.996073  1.042    4.525    5.297   1.482782    0.020389   
  12.66   0.13     0.59    0.133   -0.4041    -1.253251  -0.097   6.917    4.458   1.729479    -0.073222  
  12.66   0.163    0.708   0.154   -0.30371   -0.658321  -0.059   6.537    5.647   1.408605    0.145574   
  12.66   0.183    0.608   0.134   -0.373786  -0.999678  1.141    4.419    5.021   1.190936    -0.040711  
  12.66   0.203    0.664   0.123   -0.260863  -1.136369  2.466    4.004    2.402   1.552229    0.174919   
  12.66   0.128    0.606   0.193   -0.356779  -1.355149  2.94     5.749    4.173   0.809641    0.222834   
  12.66   0.188    0.644   0.15    -0.401053  -0.813825  2.037    2.756    3.716   1.271693    -0.133981  
  12.66   0.226    0.678   0.204   -0.47883   -0.9829    0.608    5.777    3.58    1.38785     -0.232348  
  12.66   0.187    0.613   0.083   -0.326262  -1.196986  2.67     3.339    4.751   0.915143    0.298939   
  12.66   0.206    0.629   0.056   -0.404351  -1.124625  0.983    5.838    3.708   1.217238    0.470122   
  12.66   0.167    0.71    0.181   -0.355242  -0.812483  1.409    3.453    2.146   1.475781    0.130434   
  12.66   0.203    0.722   0.161   -0.446251  -1.036612  1.256    3.348    5.582   1.248407    0.077333   
  12.66   0.202    0.66    0.158   -0.395592  -1.213934  1.356    4.307    2.576   1.7742      0.006012   
  12.66   0.187    0.685   0.158   -0.331541  -1.096742  2.365    4.559    4.408   1.537629    0.284808   
  12.66   0.202    0.679   0.153   -0.388578  -1.463177  1.129    5.966    4.408   1.457515    0.643588   
  12.66   0.136    0.604   0.14    -0.373164  -1.121023  1.184    6.05     4.697   1.275322    0.265747   
  12.66   0.251    0.644   0.171   -0.463783  -0.930848  1.415    5.133    3.955   1.397199    0.299475   
  12.66   0.162    0.724   0.233   -0.403136  -0.800795  1.653    3.779    3.288   1.362364    0.179472   
  12.66   0.131    0.607   0.128   -0.352811  -1.132051  0.46     7.798    4.809   1.576339    0.636062   
  12.66   0.171    0.655   0.141   -0.478831  -1.183832  0.957    3.981    2.347   1.899588    -0.372302  
  12.66   0.19     0.67    0.125   -0.340482  -1.114244  3.161    1.884    3.473   1.345338    -0.282396  
  12.66   0.137    0.622   0.165   -0.314948  -1.261472  3.634    2.546    3.426   1.730528    0.315502   
  12.66   0.251    0.705   0.189   -0.4589    -1.077279  2.516    3.837    3.366   1.586474    0.182317   
  12.66   0.179    0.658   0.186   -0.420426  -1.062631  2.431    3.047    2.136   1.472089    -0.070942  
  12.66   0.238    0.694   0.134   -0.443904  -0.962775  1.805    3.711    3.229   1.45928     -0.065249  
  12.66   0.198    0.725   0.144   -0.40228   -1.065148  0.86     7.728    4.511   1.091551    0.069485   
  12.66   0.192    0.619   0.125   -0.366667  -1.032635  2.032    4.18     2.879   1.205781    0.308502   
  12.66   0.178    0.555   0.164   -0.491842  -1.788535  0.165    5.724    1.727   1.838662    0.342782   
  12.66   0.192    0.693   0.155   -0.343663  -0.813099  2.555    4.054    3.562   1.26866     0.097163   
  12.66   0.221    0.612   0.206   -0.567696  -1.469109  1.248    4.897    6.697   0.857562    -0.143582  
  12.66   0.128    0.574   0.157   -0.333666  -1.286202  1.444    6.401    5.526   1.057283    -0.005245  
  12.66   0.223    0.711   0.125   -0.36794   -0.58791   1.033    3.791    3.936   1.631233    -0.531797  
  12.66   0.186    0.654   0.128   -0.366041  -1.256651  0.723    4.943    5.705   1.342914    -0.045706  
  12.66   0.237    0.624   0.109   -0.467876  -1.337732  1.312    3.339    4.82    1.575857    0.172281   
  12.66   0.304    0.718   0.172   -0.523405  -1.068489  2.4      3.376    3.715   1.480995    -0.116211  
  12.66   0.211    0.687   0.112   -0.350953  -1.131591  1.154    7.684    5.235   1.277867    0.501925   
  12.66   0.186    0.701   0.162   -0.418556  -0.883283  2.712    4.239    4.077   1.152386    0.377665   
  12.66   0.241    0.667   0.186   -0.512757  -1.342523  2.462    5.857    5.462   1.06456     0.310095   
  12.66   0.132    0.581   0.179   -0.387989  -0.99408   0.349    7.621    4.265   1.208139    0.842194   
  12.66   0.201    0.658   0.12    -0.316046  -0.947678  1.886    4.752    4.714   1.266693    0.250934   
  12.66   0.209    0.661   0.165   -0.422518  -1.144977  0.866    6.22     3.85    1.24531     0.331802   
  12.66   0.148    0.666   0.12    -0.256993  -1.084476  3.444    3.999    4.506   0.944073    0.128261   
  12.66   0.231    0.715   0.152   -0.452858  -1.138138  1.37     4.029    4.746   1.567259    0.059609   
  12.66   0.134    0.585   0.114   -0.305246  -1.274856  0.386    6.493    5.728   1.204375    0.195858   
  12.66   0.128    0.598   0.064   -0.322923  -1.486567  0.504    5.904    4.409   1.402695    0.344235   
  12.66   0.183    0.576   0.121   -0.380033  -0.915893  1.862    4.319    2.485   1.484581    0.533464   
  12.66   0.163    0.651   0.161   -0.44145   -0.679079  2.817    2.897    6.069   1.208552    -0.17734   
  12.66   0.125    0.649   0.164   -0.300754  -0.814909  2.25     5.194    3.25    1.36193     0.485568   
  12.66   0.176    0.675   0.165   -0.343247  -0.741533  0.939    6.141    4.465   1.318207    0.057765   
  12.66   0.197    0.583   0.093   -0.407613  -1.696081  0.247    5.54     4.893   1.304741    0.158456   
  12.66   0.087    0.616   0.112   -0.18554   -0.844802  0.08     6.342    4.389   1.393311    0.425246   
  12.66   0.186    0.655   0.149   -0.387905  -1.202323  2.556    4.741    2.96    1.275995    0.27726    
  12.66   0.198    0.688   0.211   -0.468809  -1.190413  1.058    6.425    4.047   1.385046    0.545471   
  12.66   0.251    0.7     0.166   -0.446644  -1.113922  1.58     5.353    5.762   1.161701    0.352084   
  12.66   0.192    0.641   0.146   -0.480867  -1.171961  1.091    7.312    4.771   1.237172    0.277751   
  12.66   0.224    0.656   0.157   -0.461967  -0.965217  0.862    6.029    4.516   1.349183    0.370661   
  12.66   0.145    0.728   0.146   -0.283933  -0.900612  2.398    4.98     2.234   1.648976    0.289889   
  12.66   0.15     0.642   0.137   -0.37118   -0.941543  1.415    5.604    2.848   1.296644    0.398173   
  12.66   0.16     0.624   0.13    -0.364525  -1.075414  2.542    4.511    3.023   1.316856    0.438569   
  12.66   0.185    0.657   0.116   -0.366889  -1.463846  1.057    7.139    4.98    1.080957    0.236071   
  12.66   0.154    0.65    0.123   -0.347452  -1.090385  2.341    6.252    5.338   1.315334    0.722587   
  12.66   0.198    0.645   0.087   -0.312592  -1.979563  1.655    4.555    1.55    2.221089    -0.519329  
  12.66   0.167    0.716   0.141   -0.334842  -0.924877  3.356    3.71     4.915   0.581095    0.18574    
  12.667  0.222    0.718   0.217   -0.466858  -0.7617    1.087    3.518    3.067   1.745208    0.028543   
  12.667  0.103    0.725   0.139   -0.168487  0.050059   0.624    6.468    4.343   1.017874    0.332137   
  12.667  0.16     0.716   0.165   -0.333388  -0.869442  1.783    4.663    3.483   1.543169    0.555041   
  12.667  0.179    0.688   0.142   -0.381717  -0.881403  1.099    5.322    5.017   1.372224    0.274348   
  12.667  0.167    0.664   0.132   -0.357603  -0.837443  2.942    4.387    2.555   1.394168    0.328771   
  12.667  0.216    0.679   0.187   -0.466831  -1.227382  1.919    5.601    0.708   1.664513    0.015144   
  12.667  0.141    0.669   0.119   -0.193285  -0.516951  0.49     8.142    3.545   1.311586    0.641256   
  12.667  0.182    0.624   0.141   -0.456996  -0.997695  2.099    3.895    1.917   1.389461    0.369876   
  12.667  0.161    0.66    0.19    -0.368073  -1.126828  1.057    5.363    3.61    1.342331    0.076207   
  12.667  0.152    0.615   0.114   -0.320799  -1.143326  1.594    6.049    5.115   1.220296    -0.05663   
  12.667  0.128    0.639   0.134   -0.295382  -0.801853  2.469    4.188    4.58    0.948156    -0.11693   
  12.667  0.2      0.655   0.147   -0.414759  -1.29138   1.112    3.913    4.947   1.392302    -0.155551  
  12.667  0.155    0.641   0.095   -0.285371  -1.08736   1.365    4.603    3.531   1.391197    0.193352   
  12.667  0.138    0.595   0.165   -0.394356  -1.593433  1.455    3.514    3.29    1.578407    -0.02991   
  12.667  0.189    0.626   0.121   -0.423883  -1.068236  -0.59    6.822    2.223   1.419496    0.781504   
  12.667  0.147    0.629   0.14    -0.202849  -0.647989  2.522    4.457    1.868   1.694171    0.26586    
  12.667  0.227    0.674   0.179   -0.509395  -1.342769  1.767    3.916    1.967   1.375468    -0.056044  
  12.667  0.167    0.62    0.12    -0.339215  -0.778487  2.541    3.238    3.733   0.95182     0.27442    
  12.667  0.167    0.668   0.154   -0.417867  -1.241162  1.553    5.293    2.568   1.414663    0.063313   
  12.667  0.232    0.712   0.17    -0.419981  -1.050888  1.198    5.846    3.745   1.366003    0.335233   
  12.667  0.126    0.605   0.125   -0.340921  -1.024706  2.514    4.108    3.089   1.023475    0.417996   
  12.667  0.208    0.659   0.164   -0.496293  -1.38953   2.664    7.127    5.054   0.916901    0.561022   
  12.667  0.189    0.692   0.18    -0.46166   -1.106089  0.465    4.599    4.684   1.337155    -0.285292  
  12.667  0.145    0.673   0.148   -0.269152  -0.779751  0.792    7.118    5.383   1.285657    0.346824   
  12.667  0.182    0.667   0.14    -0.434868  -1.017448  0.842    5.312    3.883   1.319864    0.263653   
  12.667  0.181    0.613   0.146   -0.436389  -0.937613  -0.143   7.971    4.294   1.280467    0.520483   
  12.667  0.239    0.721   0.169   -0.483445  -1.24967   0.203    6.063    3.709   1.404572    0.492329   
  12.667  0.109    0.627   0.146   -0.234365  -0.176183  0.213    6.773    4.286   1.173334    -0.090448  
  12.667  0.205    0.739   0.15    -0.368199  -0.834353  2.528    3.557    2.014   1.44104     -0.125988  
  12.667  0.092    0.682   0.197   -0.310308  -0.544616  1.153    5.315    3.264   1.553613    0.315031   
  12.667  0.156    0.582   0.152   -0.461591  -1.381903  1.697    3.812    2.767   2.000533    -0.053136  
  12.667  0.2      0.674   0.098   -0.388929  -0.985106  3.198    3.744    3.931   1.189381    0.073008   
  12.667  0.2      0.632   0.181   -0.371219  -0.878876  2.232    5.283    4.768   1.005408    0.210355   
  12.667  0.204    0.7     0.154   -0.389723  -0.972383  0.665    5.776    2.359   1.51185     0.637992   
  12.667  0.217    0.652   0.166   -0.460777  -1.282833  1.867    3.917    3.909   1.053855    -0.113651  
  12.667  0.153    0.663   0.131   -0.350661  -1.226497  1.35     5.142    6.684   0.875901    0.109189   
  12.667  0.169    0.669   0.127   -0.298608  -0.850777  0.889    6.65     3.019   1.215584    0.485658   
  12.667  0.203    0.634   0.116   -0.337978  -0.968799  2.228    3.725    2.395   1.838808    0.300556   
  12.667  0.135    0.639   0.143   -0.206855  -0.381804  1.946    4.42     4.01    1.215064    0.104629   
  12.667  0.179    0.641   0.106   -0.447148  -0.905076  1.34     5.211    3.903   1.499375    0.440165   
  12.667  0.167    0.666   0.156   -0.330914  -1.111362  1.026    5.702    3.509   1.212312    -0.067268  
  12.667  0.219    0.625   0.096   -0.440797  -1.97196   2.605    5.926    3.787   1.029649    0.186344   
  12.667  0.179    0.681   0.201   -0.359459  -0.836172  1.615    4.422    5.591   0.923068    0.418538   
  12.667  0.241    0.748   0.104   -0.305139  -0.752441  2.498    2.703    2.975   1.012906    -0.502612  
  12.667  0.19     0.685   0.148   -0.445641  -0.931197  1.671    5.146    4.871   1.194075    -0.005629  
  12.667  0.131    0.574   0.159   -0.241085  -0.780341  0.229    6.424    4.22    1.362963    0.269971   
  12.667  0.139    0.589   0.23    -0.443439  -1.331033  1.72     6.996    4.752   1.103865    0.335478   
  12.667  0.209    0.689   0.096   -0.316506  -0.907155  0.555    7.137    5.867   0.96401     0.48572    
  12.667  0.149    0.596   0.139   -0.379752  -1.210537  1.648    5.194    3.664   1.063123    0.108234   
  12.667  0.164    0.708   0.228   -0.3717    -0.857412  1.864    6.559    3.998   1.390548    0.901964   
  12.667  0.18     0.641   0.17    -0.397965  -0.912299  1.72     5.49     4.412   1.105284    0.154957   
  12.667  0.166    0.604   0.125   -0.402392  -1.032371  0.644    6.211    3.345   1.389331    0.545271   
  12.667  0.158    0.6     0.152   -0.311588  -0.7901    1.347    5.626    3.577   1.316755    0.188298   
  12.667  0.195    0.685   0.19    -0.444306  -1.119016  0.892    6.669    4.852   1.283622    0.092562   
  12.667  0.171    0.625   0.124   -0.291476  -0.487516  2.617    2.394    3.706   2.017709    -0.181744  
  12.667  0.167    0.664   0.121   -0.333944  -1.186598  -0.504   9.107    4.479   1.260487    0.788354   
  12.667  0.166    0.69    0.135   -0.318892  -0.745329  0.054    4.051    4.657   1.540197    -0.279961  
  12.667  0.196    0.624   0.152   -0.346649  -1.203666  4.257    0.982    2.296   1.482289    0.532755   
  12.667  0.212    0.713   0.149   -0.432674  -1.194437  3.863    4.089    4.327   0.637017    0.201321   
  12.667  0.149    0.608   0.119   -0.309497  -0.911994  1.979    5.418    4.147   1.180695    0.384872   
  12.667  0.221    0.775   0.198   -0.460642  -0.847555  1.594    6.137    2.152   1.732239    0.923532   
  12.667  0.201    0.687   0.135   -0.306622  -0.687835  1.397    6.472    4.644   0.96313     0.106216   
  12.667  0.26     0.729   0.136   -0.451853  -0.838411  -0.347   8.361    2.302   1.393574    0.33225    
  12.667  0.119    0.625   0.155   -0.377858  -0.911102  1.507    4.231    2.482   1.56653     -0.294739  
  12.667  0.135    0.62    0.178   -0.293832  -1.025178  1.039    4.04     3.737   1.661159    -0.088406  
  12.667  0.179    0.652   0.16    -0.456472  -1.392455  1.528    6.757    3.645   1.317136    0.691797   
  12.667  0.191    0.688   0.089   -0.313348  -1.64623   0.481    4.404    4.002   1.60669     -0.186017  
  12.667  0.221    0.608   0.205   -0.561946  -1.306761  2.817    3.428    4.954   0.457359    -0.26315   
  12.667  0.193    0.653   0.107   -0.352488  -1.26831   0.165    5.668    4.552   1.338514    0.34877    
  12.667  0.19     0.63    0.07    -0.392917  -1.52851   3.2      2.652    3.64    1.183457    -0.218432  
  12.667  0.192    0.686   0.19    -0.570441  -1.031129  1.888    4.346    2.798   1.566155    -0.109807  
  12.667  0.23     0.636   0.123   -0.470563  -1.197442  0.645    5.063    4.698   1.276247    0.018724   
  12.667  0.209    0.73    0.208   -0.41415   -0.694473  1.143    7.349    5.46    1.175642    0.45809    
  12.667  0.201    0.618   0.157   -0.414742  -1.770066  2.181    6.513    5.947   1.146766    0.318008   
  12.667  0.169    0.671   0.106   -0.265354  -0.44066   2.532    3.371    2.968   1.334539    0.368992   
  12.667  0.203    0.707   0.142   -0.404399  -0.986809  1.073    4.365    3.031   1.34742     0.464451   
  12.667  0.216    0.649   0.153   -0.416446  -1.097775  2.927    4.688    3.98    1.113344    0.332495   
  12.667  0.135    0.623   0.196   -0.402914  -0.959807  1.908    2.474    3.83    1.742214    -0.55935   
  12.667  0.212    0.693   0.091   -0.277236  -0.914206  2.129    5.322    3.947   1.177253    0.209988   
  12.667  0.172    0.683   0.145   -0.265185  -1.115741  1.764    4.913    5.528   0.929351    0.065246   
  12.667  0.196    0.664   0.07    -0.319077  -0.983775  0.377    4.526    5.411   1.256931    -0.041829  
  12.667  0.15     0.622   0.197   -0.399158  -1.407925  1.487    5.048    2.531   1.688117    0.323226   
  12.667  0.199    0.642   0.157   -0.432841  -1.088791  2.569    5.19     4.057   1.27157     0.450034   
  12.667  0.154    0.611   0.11    -0.297465  -1.525188  2.599    3.954    4.224   0.373219    0.121591   
  12.667  0.219    0.643   0.166   -0.464086  -1.06199   2.337    4.755    4.707   1.005554    0.192306   
  12.667  0.22     0.646   0.071   -0.430812  -1.057288  1.902    4.812    2.808   1.5196      0.326752   
  12.667  0.221    0.676   0.122   -0.383923  -0.942209  1.539    3.408    4.328   1.436077    1.05E-4    
  12.667  0.264    0.749   0.151   -0.424976  -1.382306  1.519    5.92     3.222   1.213154    0.225025   
  12.667  0.218    0.652   0.083   -0.297329  -1.140032  1.013    5.396    4.812   1.172096    -0.009136  
  12.667  0.196    0.693   0.154   -0.363238  -0.811278  3.865    4.135    3.062   0.860145    0.467946   
  12.667  0.197    0.597   0.123   -0.458024  -1.204733  2.344    2.554    3.227   2.155258    -0.244748  
  12.667  0.206    0.747   0.123   -0.432557  -0.829682  0.91     6.01     4.443   1.367562    0.453194   
  12.667  0.191    0.617   0.161   -0.388251  -1.120438  1.631    3.653    4.327   1.09665     0.231028   
  12.667  0.143    0.617   0.177   -0.322665  -0.848332  1.271    5.304    6.027   0.921315    0.069582   
  12.667  0.201    0.648   0.136   -0.369719  -1.42636   0.118    6.316    4.747   1.407066    0.030889   
  12.667  0.174    0.686   0.148   -0.405141  -1.102289  2.17     4.881    6.069   0.848015    0.051479   
  12.667  0.229    0.61    0.126   -0.46513   -1.413672  2.053    3.342    4.486   1.047506    -0.39099   
  12.667  0.186    0.686   0.149   -0.312156  -1.172667  3.018    3.668    3.688   1.205331    -0.258386  
  12.667  0.129    0.7     0.167   -0.347777  -0.940604  1.513    5.409    2.991   1.51871     0.182142   
  12.667  0.255    0.69    0.186   -0.507126  -1.253187  1.685    6.696    4.197   1.099997    0.42449    
  12.674  0.149    0.654   0.125   -0.257923  -0.49269   0.893    2.572    1.832   1.868018    -0.448256  
  12.674  0.171    0.625   0.145   -0.372572  -1.284475  0.39     6.098    2.444   1.278935    0.236627   
  12.674  0.233    0.614   0.173   -0.441681  -1.430374  0.231    7.206    4.156   1.201422    0.042404   
  12.674  0.164    0.595   0.148   -0.326487  -1.168887  1.398    4.358    4.315   0.831326    -0.025356  
  12.674  0.208    0.692   0.111   -0.332119  -0.853022  2.055    4.146    6.508   1.2653      0.188469   
  12.674  0.158    0.661   0.182   -0.378232  -0.929497  2.218    4.884    2.607   1.480251    0.676028   
  12.674  0.175    0.675   0.147   -0.295372  -1.188037  0.938    5.164    2.816   1.272893    0.139231   
  12.674  0.146    0.711   0.201   -0.290885  -0.592064  0.019    6.846    5.103   1.204687    0.546726   
  12.674  0.228    0.636   0.161   -0.556026  -1.397042  1.478    4.064    2.434   1.535212    0.328672   
  12.674  0.134    0.675   0.106   -0.310666  -1.134836  3.305    3.93     3.382   0.998728    0.498069   
  12.674  0.148    0.66    0.134   -0.286345  -1.199688  1.566    4.541    4.541   1.132836    0.046281   
  12.674  0.229    0.778   0.178   -0.418059  -0.935637  0.555    7.891    3.988   1.317261    0.316878   
  12.674  0.142    0.604   0.149   -0.387554  -1.433266  1.163    5.475    5.043   1.206146    0.045593   
  12.674  0.246    0.718   0.15    -0.449014  -0.861781  1.657    4.485    5.312   1.255674    -0.166473  
  12.674  0.117    0.581   0.153   -0.390604  -1.077003  1.459    6.762    4.945   1.290688    0.46925    
  12.674  0.221    0.681   0.163   -0.51296   -1.006764  1.439    4.643    3.158   1.648649    0.104018   
  12.674  0.157    0.588   0.135   -0.350374  -1.330951  1.976    3.401    3.742   1.321131    0.215104   
  12.674  0.157    0.671   0.162   -0.391617  -0.810275  1.14     4.403    4.118   1.537413    -0.031349  
  12.674  0.216    0.748   0.12    -0.335063  -1.015978  1.015    5.963    1.993   1.696073    0.120822   
  12.674  0.22     0.673   0.124   -0.449618  -1.076922  -0.107   6.795    4.118   1.248856    0.228021   
  12.674  0.205    0.614   0.19    -0.453485  -1.148696  0.561    6.243    5.938   1.223992    0.19914    
  12.674  0.161    0.617   0.138   -0.355401  -1.083314  1.521    6.709    3.501   1.223327    0.42404    
  12.674  0.207    0.599   0.15    -0.45573   -1.164901  2.207    3.514    3.094   0.946635    0.030395   
  12.674  0.171    0.727   0.133   -0.269602  -0.305938  -0.917   8.295    1.633   1.667699    0.81256    
  12.674  0.201    0.693   0.195   -0.478684  -1.026512  1.336    6.161    4.793   1.158672    0.456942   
  12.674  0.207    0.694   0.121   -0.32928   -1.242546  2.642    5.568    5.208   0.743879    0.244714   
  12.674  0.11     0.635   0.184   -0.433923  -1.167239  1.598    5.49     3.595   1.085469    0.245278   
  12.674  0.118    0.604   0.147   -0.350089  -1.41076   1.701    7.811    5.664   1.068706    0.416036   
  12.674  0.163    0.718   0.092   -0.233116  -0.541821  2.585    1.436    1.683   1.459687    -0.310826  
  12.674  0.153    0.659   0.201   -0.482096  -0.988999  1.791    5.37     3.048   1.568815    0.855097   
  12.674  0.179    0.662   0.208   -0.444409  -0.956339  0.819    7.126    5.421   1.254076    0.43377    
  12.674  0.146    0.693   0.117   -0.242003  -0.755121  0.37     4.963    3.555   1.437958    -0.065336  
  12.674  0.227    0.655   0.119   -0.422346  -1.097212  1.738    5.434    3.265   1.58117     0.716955   
  12.674  0.255    0.714   0.188   -0.45218   -1.000543  1.119    6.366    3.741   1.828091    1.031924   
  12.674  0.145    0.719   0.116   -0.257058  -0.671845  2.5      4.268    3.707   1.226868    0.13142    
  12.674  0.161    0.618   0.117   -0.448008  -1.2524    1.716    4.004    2.729   1.663464    -0.0411    
  12.674  0.236    0.746   0.241   -0.511616  -1.077263  2.344    6.191    4.301   1.039742    0.527558   
  12.674  0.191    0.646   0.16    -0.41862   -0.971021  1.696    5.543    3.448   1.058094    0.175373   
  12.674  0.141    0.706   0.144   -0.23596   -0.992089  0.185    7.969    4.634   1.368424    0.780576   
  12.674  0.132    0.624   0.164   -0.361571  -0.89522   1.586    5.476    3.869   1.416862    0.117871   
  12.674  0.196    0.581   0.154   -0.587501  -1.217198  1.183    3.548    3.682   1.327787    0.169158   
  12.674  0.15     0.668   0.071   -0.305509  -0.786321  1.116    6.82     4.649   1.149872    0.562294   
  12.674  0.17     0.66    0.18    -0.46156   -1.082225  0.976    6.17     4.381   1.056796    0.396888   
  12.674  0.245    0.765   0.187   -0.552539  -0.986522  0.587    6.321    4.833   1.44128     0.347873   
  12.674  0.162    0.68    0.16    -0.375639  -0.71265   1.602    5.235    2.986   1.554553    0.251106   
  12.674  0.163    0.614   0.185   -0.466379  -1.022078  -0.471   6.89     2.612   1.392493    0.645029   
  12.674  0.182    0.638   0.189   -0.465076  -1.126873  1.894    5.53     5.404   0.889817    0.318183   
  12.674  0.177    0.659   0.125   -0.344772  -1.4784    1.789    4.802    2.674   1.383794    0.226715   
  12.674  0.146    0.622   0.158   -0.375708  -1.108263  2.395    4.961    3.906   0.985573    0.353656   
  12.674  0.156    0.671   0.163   -0.324895  -1.039777  0.739    3.661    3.82    1.105999    -0.222191  
  12.674  0.134    0.627   0.127   -0.295101  -1.196652  1.168    6.465    3.668   1.280332    0.419492   
  12.674  0.148    0.586   0.049   -0.273698  -1.755321  0.364    7.921    2.854   1.483419    0.656432   
  12.674  0.167    0.658   0.183   -0.421518  -0.829924  1.953    4.398    2.921   1.56662     -0.013342  
  12.674  0.104    0.664   0.184   -0.421683  -0.875037  1.075    5.845    4.383   1.255134    0.38162    
  12.674  0.164    0.643   0.169   -0.383366  -0.603887  2.133    4.486    4.771   1.096775    0.250404   
  12.674  0.208    0.662   0.072   -0.382221  -1.209865  -0.261   5.715    5.212   1.046158    0.171175   
  12.674  0.233    0.746   0.095   -0.346027  -1.20667   -0.964   6.981    5.079   1.519621    0.145546   
  12.674  0.144    0.651   0.103   -0.262058  -0.993177  2.296    3.047    2.347   1.333393    -0.1603    
  12.674  0.187    0.723   0.177   -0.371772  -0.823134  1.821    7.193    4.111   1.130624    0.47921    
  12.674  0.245    0.647   0.223   -0.510969  -1.095344  2.611    2.153    3.058   1.364342    -0.123382  
  12.674  0.223    0.682   0.117   -0.37825   -1.43824   1.58     2.948    3.322   1.549393    -0.416254  
  12.674  0.117    0.61    0.136   -0.311339  -0.91137   3.016    1.977    4.851   0.969159    -0.303406  
  12.674  0.174    0.633   0.171   -0.483112  -1.006116  -0.358   6.407    3.806   1.311537    0.06384    
  12.674  0.175    0.598   0.077   -0.392624  -1.400573  0.935    5.427    3.535   1.334613    0.252636   
  12.674  0.152    0.672   0.133   -0.305737  -0.800033  -0.161   7.954    5.207   1.293261    0.214269   
  12.674  0.222    0.641   0.203   -0.443197  -1.164682  2.242    4.953    4.362   0.988723    -0.203509  
  12.674  0.129    0.625   0.163   -0.352836  -1.077501  1.805    3.816    2.697   1.708525    -0.887462  
  12.674  0.142    0.607   0.026   -0.201049  0.717739   2.074    3.901    2.267   1.332502    0.855964   
  12.674  0.2      0.7     0.165   -0.395598  -0.875718  0.316    5.146    1.938   1.704702    0.403416   
  12.674  0.208    0.651   0.156   -0.465607  -1.290748  2.215    4.837    4.013   1.045401    0.013287   
  12.674  0.228    0.725   0.169   -0.362051  -0.993803  1.491    3.899    2.905   2.076328    0.03756    
  12.674  0.172    0.621   0.102   -0.4282    -1.457112  1.51     4.648    2.909   1.295976    0.362778   
  12.674  0.189    0.639   0.164   -0.413834  -1.268089  3.275    4.676    4.881   1.169706    0.380233   
  12.674  0.167    0.676   0.194   -0.399117  -0.966201  0.623    6.85     3.004   1.568087    0.782042   
  12.674  0.184    0.551   0.102   -0.371726  -2.145319  -0.068   6.453    4.228   1.458475    0.216429   
  12.674  0.212    0.772   0.177   -0.461467  -1.047208  1.52     6.385    2.996   1.360795    0.284806   
  12.674  0.16     0.561   0.174   -0.497364  -1.472424  2.13     5.51     3.802   1.488036    0.596001   
  12.674  0.143    0.636   0.156   -0.362592  -0.990815  2.898    3.097    2.941   1.227326    -0.298985  
  12.674  0.195    0.611   0.128   -0.464369  -1.1437    1.444    6.186    5.289   1.06063     0.332261   
  12.674  0.127    0.628   0.145   -0.357429  -1.064486  0.487    5.16     2.692   1.450458    -0.02375   
  12.674  0.14     0.653   0.129   -0.357372  -0.997215  1.686    4.39     3.966   1.151434    0.004643   
  12.674  0.184    0.759   0.208   -0.377726  -0.772242  2.486    4.649    4.146   1.219978    0.379714   
  12.674  0.217    0.695   0.177   -0.461191  -1.138406  0.93     6.506    3.047   1.420132    0.359837   
  12.674  0.198    0.656   0.075   -0.348935  -0.699386  2.142    5.032    4.737   1.090654    0.170487   
  12.674  0.124    0.622   0.142   -0.305742  -0.929988  0.137    5.075    3.443   1.585026    0.044164   
  12.674  0.225    0.657   0.153   -0.556388  -1.238967  1.55     7.965    4.316   0.908819    0.482939   
  12.674  0.144    0.666   0.166   -0.369638  -1.072583  1.81     4.724    4.208   1.203077    0.405803   
  12.674  0.159    0.646   0.176   -0.331581  -1.449993  0.873    8.193    4.849   1.168758    0.53779    
  12.674  0.202    0.723   0.239   -0.373071  -0.894516  1.557    4.912    3.047   1.554051    0.036901   
  12.674  0.16     0.7     0.203   -0.381993  -0.770124  0.185    5.757    2.852   1.464333    0.268685   
  12.674  0.209    0.662   0.091   -0.35776   -0.617768  2.458    5.276    2.144   1.486563    0.622851   
  12.674  0.215    0.636   0.114   -0.484693  -1.816171  2.295    2.77     1.598   1.266106    -0.136319  
  12.674  0.133    0.604   0.122   -0.362134  -1.333844  0.457    6.999    5.473   1.156457    0.328732   
  12.674  0.182    0.7     0.118   -0.392019  -1.346762  3.05     4.184    4.851   1.017571    0.051329   
  12.674  0.124    0.7     0.107   -0.374457  -0.92788   2.023    6.84     3.915   1.062868    0.581782   
  12.674  0.165    0.653   0.152   -0.390234  -1.009655  2.388    6.261    2.207   1.326824    1.237586   
  12.674  0.142    0.692   0.114   -0.232502  -0.896609  1.181    3.375    3.833   1.388517    -0.028186  
  12.674  0.223    0.604   0.124   -0.517942  -1.812467  1.922    5.829    2.48    1.241742    0.466439   
  12.674  0.232    0.711   0.169   -0.443892  -1.479913  3.014    4.571    4.245   1.394966    0.497063   
  12.674  0.183    0.653   0.113   -0.398913  -1.087356  0.979    7.701    4.503   1.070387    0.132334   
  12.68   0.206    0.662   0.179   -0.50017   -1.193301  2.033    3.531    4.821   1.394052    0.032437   
  12.68   0.209    0.684   0.084   -0.304555  -1.617909  1.346    3.517    2.861   1.454315    0.10406    
  12.68   0.187    0.657   0.22    -0.460052  -1.114457  2.568    4.89     5.664   1.017451    0.058062   
  12.68   0.182    0.593   0.19    -0.501845  -1.527019  2.341    6.205    6.318   0.903796    0.396782   
  12.68   0.171    0.641   0.107   -0.302848  -0.917174  2.792    2.262    3.692   0.996558    -0.002182  
  12.68   0.196    0.657   0.176   -0.462772  -1.214742  2.695    5.895    4.387   1.086565    0.343655   
  12.68   0.149    0.637   0.189   -0.356711  -1.238543  1.667    4.005    4.911   1.338552    0.362447   
  12.68   0.162    0.607   0.149   -0.3608    -1.559597  1.144    6.507    3.994   1.266173    0.574464   
  12.68   0.163    0.673   0.11    -0.348672  -0.976429  2.135    2.645    3.558   0.731662    -0.308336  
  12.68   0.178    0.772   0.149   -0.200576  -0.03768   1.871    5.892    3.306   1.0148      -0.059176  
  12.68   0.149    0.677   0.231   -0.391107  -1.071761  1.928    5.545    3.594   0.997948    0.361892   
  12.68   0.148    0.703   0.195   -0.386464  -0.999972  1.658    5.502    3.806   1.313211    0.873354   
  12.68   0.16     0.605   0.11    -0.397686  -0.995983  2.792    3.751    4.598   1.252152    -0.015208  
  12.68   0.128    0.666   0.112   -0.224717  -0.8364    0.36     5.831    6.238   1.109349    0.114694   
  12.68   0.189    0.66    0.214   -0.377894  -1.201933  1.609    5.29     4.379   1.319982    0.355689   
  12.68   0.175    0.625   0.142   -0.412801  -1.105965  1.826    6.004    5.59    1.045001    0.17075    
  12.68   0.204    0.665   0.098   -0.369045  -1.084248  2.582    4.437    2.991   1.113534    0.216343   
  12.68   0.168    0.677   0.18    -0.376782  -0.838378  0.556    6.146    4.004   1.413931    0.277413   
  12.68   0.244    0.72    0.165   -0.483212  -1.000549  0.507    5.398    3.355   1.415308    0.421654   
  12.68   0.146    0.669   0.167   -0.28217   -0.792683  1.566    7.218    4.528   0.914268    0.387052   
  12.68   0.17     0.681   0.165   -0.417706  -0.847381  1.685    5.573    4.554   1.23377     0.373989   
  12.68   0.139    0.608   0.149   -0.423769  -0.999386  1.338    5.126    3.44    1.343279    0.417353   
  12.68   0.169    0.663   0.205   -0.411908  -0.936687  1.736    4.693    1.921   1.525905    0.738984   
  12.68   0.191    0.639   0.175   -0.410591  -1.431112  0.904    5.668    0.633   1.651707    -0.318674  
  12.68   0.169    0.717   0.118   -0.296907  -0.756149  2.112    4.954    2.736   1.616179    0.373204   
  12.68   0.224    0.664   0.148   -0.509118  -1.414729  0.661    5.549    2.276   1.71212     0.439112   
  12.68   0.183    0.664   0.198   -0.386438  -0.90329   2.404    3.379    3.618   1.151265    0.230731   
  12.68   0.178    0.613   0.094   -0.265863  -0.839059  0.976    5.98     3.07    1.365001    0.458304   
  12.68   0.227    0.663   0.126   -0.389971  -1.322363  1.861    4.182    3.712   1.339678    -0.147169  
  12.68   0.165    0.57    0.154   -0.414835  -1.61128   0.831    6.696    4.538   1.183271    0.199612   
  12.68   0.121    0.624   0.206   -0.373159  -1.10138   0.226    5.13     5.006   1.130394    0.23424    
  12.68   0.17     0.633   0.146   -0.40867   -1.954452  1.208    3.665    4.06    0.887814    -0.029018  
  12.68   0.16     0.642   0.142   -0.353727  -0.618882  -0.016   7.043    3.824   1.232006    0.466572   
  12.68   0.22     0.696   0.179   -0.485511  -0.910517  -0.19    5.743    1.818   1.841145    -0.077102  
  12.68   0.144    0.653   0.127   -0.310893  -0.972388  2.905    4.84     3.463   1.098011    0.574097   
  12.68   0.154    0.67    0.129   -0.356551  -0.630923  0.603    6.77     4.502   1.219387    0.34206    
  12.68   0.158    0.589   0.151   -0.464303  -0.969637  0.718    6.479    3.926   1.455765    0.429644   
  12.68   0.125    0.638   0.247   -0.357613  -0.746469  1.526    7.166    5.379   1.043782    0.469365   
  12.68   0.106    0.618   0.129   -0.244391  -0.513153  0.619    7.613    4.319   1.15693     0.352803   
  12.68   0.16     0.712   0.194   -0.351049  -0.903106  1.672    6.057    5.32    1.133959    0.322719   
  12.68   0.228    0.66    0.174   -0.457917  -0.854016  3.227    3.649    3.396   1.138629    0.397586   
  12.68   0.182    0.67    0.128   -0.30322   -0.993046  0.884    6.347    4.206   1.258164    0.504461   
  12.68   0.196    0.698   0.152   -0.394892  -1.183459  1.506    5.164    4.463   1.089297    0.23543    
  12.68   0.156    0.694   0.176   -0.308286  -0.82135   2.274    4.527    1.967   1.931678    0.489414   
  12.68   0.156    0.679   0.105   -0.261786  -1.388527  1.82     4.592    4.22    1.005214    0.060594   
  12.68   0.131    0.665   0.115   -0.351556  -0.925756  2.518    4.431    1.593   1.957232    -0.216188  
  12.68   0.136    0.614   0.087   -0.277753  -1.363393  1.707    5.556    3.312   1.436582    0.755834   
  12.68   0.21     0.661   0.119   -0.443804  -1.109369  1.466    3.379    2.607   1.488569    0.003645   
  12.68   0.169    0.738   0.244   -0.389618  -0.763209  1.39     3.768    3.597   1.622178    -0.326232  
  12.68   0.196    0.705   0.172   -0.440794  -1.304855  2.213    1.212    3.622   1.08181     -0.393734  
  12.68   0.129    0.636   0.23    -0.340989  -0.926857  2.423    2.694    2.27    1.788653    0.061313   
  12.68   0.16     0.677   0.188   -0.541228  -1.156954  1.658    4.449    2.277   2.043619    0.068783   
  12.68   0.148    0.689   0.153   -0.287951  -0.663929  2.385    5.838    5.354   1.137489    0.52511    
  12.68   0.239    0.74    0.193   -0.390299  -0.72627   1.398    7.235    5.471   1.23239     0.512587   
  12.68   0.154    0.706   0.159   -0.296081  -0.622865  1.139    5.767    4.444   1.321121    0.413309   
  12.68   0.124    0.675   0.187   -0.302147  -0.95026   3.221    3.95     3.91    1.002499    0.043595   
  12.68   0.133    0.671   0.144   -0.299359  -0.976976  1.163    7.0      3.548   1.129412    0.208879   
  12.68   0.105    0.67    0.249   -0.363951  -0.825055  1.392    4.35     5.294   0.896074    0.325962   
  12.68   0.163    0.71    0.2     -0.346031  -0.712821  1.882    4.688    2.806   1.274703    0.042736   
  12.68   0.177    0.68    0.188   -0.369279  -0.867999  2.389    5.369    3.23    1.229931    0.932308   
  12.68   0.192    0.683   0.202   -0.444025  -0.824781  0.637    6.842    4.112   1.208808    0.410159   
  12.68   0.103    0.665   0.181   -0.242249  -0.869519  1.556    5.138    6.025   0.641148    -0.063411  
  12.68   0.125    0.655   0.155   -0.332084  -0.677655  1.18     5.355    4.425   1.110193    0.501549   
  12.68   0.228    0.719   0.157   -0.410952  -0.886513  -0.232   6.212    3.788   1.399131    0.041579   
  12.68   0.252    0.728   0.163   -0.509799  -0.973412  2.007    4.768    2.496   1.562294    0.200697   
  12.68   0.148    0.706   0.125   -0.285848  -0.518604  2.107    4.787    3.302   1.38842     0.480223   
  12.68   0.126    0.664   0.147   -0.307807  -0.914222  2.295    4.493    4.725   1.074957    0.321564   
  12.68   0.154    0.582   0.048   -0.326291  -0.895275  0.98     4.866    5.651   1.388229    0.299112   
  12.68   0.196    0.689   0.13    -0.461674  -1.021605  0.696    6.352    4.84    1.071423    0.119276   
  12.68   0.136    0.607   0.104   -0.328749  -1.274789  0.421    7.333    6.908   1.029516    0.114671   
  12.68   0.17     0.729   0.143   -0.322432  -0.6587    2.366    1.851    3.536   1.510543    -0.311171  
  12.68   0.175    0.686   0.156   -0.295316  -0.687279  2.356    4.487    3.162   1.37712     0.551427   
  12.68   0.161    0.733   0.191   -0.300209  -0.600183  1.347    5.721    3.886   1.390244    -0.10417   
  12.68   0.185    0.642   0.123   -0.39646   -1.518782  3.987    1.093    1.38    1.404577    -0.620684  
  12.68   0.158    0.695   0.182   -0.448718  -0.928425  -0.27    7.086    3.977   1.34473     0.581039   
  12.68   0.127    0.618   0.164   -0.400891  -0.966029  0.757    6.356    5.27    1.204229    0.361318   
  12.68   0.117    0.655   0.193   -0.35608   -1.001845  1.912    2.848    3.251   1.626338    -0.264687  
  12.68   0.19     0.685   0.177   -0.477203  -1.272331  2.358    2.332    5.662   1.299798    -0.586597  
  12.68   0.153    0.654   0.168   -0.435461  -1.016629  2.884    2.304    2.631   1.275234    -0.298027  
  12.68   0.179    0.676   0.127   -0.413132  -1.473689  0.047    7.275    6.047   1.352345    0.429442   
  12.68   0.146    0.654   0.172   -0.341822  -1.058096  2.762    5.021    3.575   1.107526    0.325371   
  12.68   0.154    0.687   0.154   -0.287563  -0.753242  1.646    5.426    5.227   1.0047      0.298043   
  12.68   0.17     0.659   0.146   -0.314036  -0.555929  0.701    7.272    4.904   1.141107    0.020409   
  12.68   0.121    0.634   0.078   -0.310541  -0.951531  0.643    3.733    3.34    1.645835    -0.37818   
  12.68   0.181    0.702   0.154   -0.324462  -0.667873  1.797    4.025    2.848   1.264519    0.734178   
  12.68   0.179    0.642   0.077   -0.305394  -0.413729  2.041    3.924    2.319   1.47375     -0.169895  
  12.68   0.151    0.673   0.191   -0.386832  -1.278005  2.731    2.264    2.698   1.554959    -0.228785  
  12.68   0.245    0.74    0.248   -0.514267  -0.915239  0.113    6.207    4.945   1.48126     0.390058   
  12.68   0.172    0.662   0.155   -0.380234  -1.228125  2.319    4.437    4.349   0.972018    0.091474   
  12.68   0.199    0.616   0.164   -0.540088  -1.209879  0.786    6.281    3.371   1.401494    0.116184   
  12.68   0.205    0.697   0.206   -0.515596  -1.306333  3.636    2.489    2.827   1.838755    0.357139   
  12.68   0.145    0.667   0.196   -0.392858  -0.930583  1.424    7.287    5.103   1.00213     0.297724   
  12.68   0.177    0.654   0.102   -0.305407  -1.303023  2.875    2.264    3.698   1.224042    -0.074573  
  12.68   0.142    0.652   0.152   -0.327759  -1.013908  0.753    6.821    5.276   1.322621    0.549142   
  12.68   0.216    0.709   0.11    -0.363375  -1.038356  2.171    5.743    3.957   1.322445    0.562703   
  12.68   0.162    0.729   0.159   -0.317209  -0.811705  0.345    7.867    3.234   1.360117    0.659186   
  12.68   0.159    0.686   0.153   -0.458233  -1.294408  0.773    6.589    5.073   1.209025    0.360491   
  12.68   0.168    0.74    0.177   -0.346173  -0.985695  2.383    5.304    4.174   1.160394    0.346193   
  12.68   0.222    0.672   0.075   -0.366949  -1.324113  0.855    6.294    4.425   1.13861     0.37764    
  12.68   0.153    0.664   0.101   -0.291581  -1.04628   0.367    5.834    3.281   1.455297    -0.148494  
  12.687  0.186    0.699   0.199   -0.368363  -1.040689  0.588    5.606    6.227   1.261198    -0.016174  
  12.687  0.179    0.65    0.149   -0.398791  -1.477513  1.925    3.028    2.317   2.356071    -0.00493   
  12.687  0.19     0.691   0.267   -0.416076  -0.727566  0.572    7.565    5.631   1.166652    0.395243   
  12.687  0.173    0.647   0.187   -0.461243  -1.026201  2.717    3.465    3.406   0.904211    -0.147544  
  12.687  0.153    0.77    0.166   -0.264969  -0.273353  0.646    7.586    5.253   1.238224    0.433961   
  12.687  0.173    0.683   0.152   -0.378801  -0.906103  2.102    4.012    4.502   1.28915     0.114997   
  12.687  0.208    0.67    0.149   -0.423491  -0.958641  2.194    6.308    2.69    1.26082     0.611645   
  12.687  0.227    0.649   0.075   -0.379406  -0.700681  0.63     7.401    4.673   1.231985    0.446047   
  12.687  0.21     0.765   0.222   -0.343119  -0.588648  3.354    3.619    2.648   1.114327    0.141468   
  12.687  0.127    0.619   0.13    -0.304618  -1.225459  0.54     7.003    2.608   1.282637    0.62982    
  12.687  0.19     0.665   0.157   -0.401495  -0.890529  -0.384   9.295    3.681   1.819761    0.89596    
  12.687  0.258    0.714   0.111   -0.514786  -1.128414  0.528    5.66     4.142   1.198081    -0.117078  
  12.687  0.17     0.691   0.123   -0.284788  -0.729709  0.274    6.584    3.437   1.396061    0.240279   
  12.687  0.171    0.673   0.151   -0.359924  -0.61031   1.914    4.349    3.207   1.451317    0.042819   
  12.687  0.192    0.636   0.144   -0.362069  -1.039992  0.857    5.97     4.181   1.273514    0.227176   
  12.687  0.196    0.702   0.155   -0.385608  -1.15393   1.013    6.218    4.227   1.335056    0.439131   
  12.687  0.13     0.704   0.227   -0.341996  -0.720399  1.621    6.759    5.977   0.96055     0.465588   
  12.687  0.186    0.688   0.165   -0.368584  -0.733122  1.348    5.813    4.965   1.135099    0.010936   
  12.687  0.178    0.696   0.189   -0.320016  -0.838126  2.092    6.757    4.532   1.197998    0.696061   
  12.687  0.197    0.713   0.151   -0.304719  -0.91308   2.47     5.429    2.313   1.36708     0.355345   
  12.687  0.233    0.647   0.168   -0.445248  -1.459948  1.515    5.602    2.553   1.455482    0.76665    
  12.687  0.181    0.65    0.099   -0.380764  -1.4238    2.489    2.75     4.105   1.388647    0.060265   
  12.687  0.145    0.775   0.188   -0.310242  -0.560747  1.565    6.155    4.003   1.07593     0.822739   
  12.687  0.236    0.7     0.176   -0.462348  -0.886614  0.012    4.6      3.093   1.551703    -0.082043  
  12.687  0.197    0.652   0.094   -0.343773  -1.408497  2.708    2.909    5.411   0.607973    -0.28742   
  12.687  0.156    0.685   0.157   -0.320307  -1.17454   -0.476   6.864    4.25    1.454364    0.307591   
  12.687  0.213    0.701   0.129   -0.378889  -0.746381  2.435    5.05     4.135   1.001886    5.39E-4    
  12.687  0.079    0.631   0.17    -0.401025  -0.901811  2.101    4.497    4.149   1.086435    0.311349   
  12.687  0.205    0.642   0.191   -0.504045  -1.242857  2.722    3.582    4.461   1.006744    0.332569   
  12.687  0.183    0.668   0.24    -0.461127  -1.227006  1.847    5.842    3.443   1.409633    0.556742   
  12.687  0.155    0.636   0.199   -0.394142  -0.902751  1.0      6.366    3.131   1.445545    0.218334   
  12.687  0.193    0.673   0.168   -0.401065  -1.189115  1.511    3.995    3.164   1.563473    0.351248   
  12.687  0.179    0.639   0.129   -0.357098  -1.10612   0.867    6.01     3.285   1.439115    0.180589   
  12.687  0.185    0.588   0.131   -0.421272  -0.944243  3.806    2.824    2.087   1.366484    0.205184   
  12.687  0.234    0.723   0.069   -0.352994  -1.416855  1.03     4.705    4.24    1.365978    -0.035595  
  12.687  0.195    0.636   0.084   -0.318734  -0.939617  0.449    5.601    3.346   1.331949    0.176349   
  12.687  0.145    0.642   0.177   -0.348949  -0.946133  1.909    2.189    3.498   1.101537    0.139308   
  12.687  0.206    0.718   0.187   -0.488189  -0.948954  0.449    8.192    6.702   1.229246    0.270167   
  12.687  0.166    0.685   0.145   -0.392905  -1.105165  2.469    2.917    5.849   1.10076     -0.403176  
  12.687  0.141    0.642   0.112   -0.356306  -1.385724  2.012    4.267    2.008   1.349453    0.56209    
  12.687  0.117    0.682   0.205   -0.420423  -0.989615  1.061    6.914    5.78    0.955962    0.314112   
  12.687  0.154    0.667   0.156   -0.356042  -1.050965  0.604    5.375    4.095   1.259034    0.162835   
  12.687  0.101    0.611   0.172   -0.352623  -1.148723  2.191    3.498    3.24    1.034994    0.12449    
  12.687  0.19     0.684   0.141   -0.358547  -0.921658  2.149    5.781    5.146   1.009904    0.470143   
  12.687  0.18     0.648   0.115   -0.316244  -1.244698  1.211    4.883    5.594   1.139138    0.155449   
  12.687  0.201    0.699   0.191   -0.489118  -1.191631  2.138    4.2      3.087   1.559192    0.127752   
  12.687  0.194    0.63    0.148   -0.287298  -0.894961  2.478    4.403    5.409   1.16657     0.382854   
  12.687  0.179    0.605   0.184   -0.482062  -1.39564   1.25     5.619    4.649   1.333823    0.528339   
  12.687  0.197    0.684   0.19    -0.419831  -0.83488   0.891    5.587    5.507   1.224589    0.295622   
  12.687  0.126    0.727   0.147   -0.272017  -0.92062   1.488    3.43     2.937   1.310626    -0.305146  
  12.687  0.247    0.703   0.173   -0.472774  -1.200413  1.456    6.284    4.418   1.255414    0.832249   
  12.687  0.213    0.725   0.232   -0.487116  -1.084478  2.742    4.588    4.0     1.207712    0.229385   
  12.687  0.203    0.564   0.078   -0.356191  -1.18718   1.286    5.404    4.309   1.20841     0.345714   
  12.687  0.197    0.684   0.139   -0.380432  -0.679768  2.522    4.531    2.395   1.589505    0.035706   
  12.687  0.202    0.684   0.124   -0.315357  -0.735684  0.166    6.856    2.403   1.355682    0.100942   
  12.687  0.163    0.648   0.098   -0.344846  -1.213754  2.2      2.61     3.57    1.581861    -0.165358  
  12.687  0.196    0.732   0.19    -0.38684   -1.177971  3.003    3.685    1.905   2.11969     0.637424   
  12.687  0.142    0.647   0.167   -0.433867  -1.19853   0.916    6.246    4.196   1.440675    0.351718   
  12.687  0.184    0.714   0.207   -0.407191  -0.747905  2.447    1.98     2.214   1.177597    0.029378   
  12.687  0.156    0.63    0.169   -0.521336  -1.307349  2.88     3.744    4.654   1.09291     -0.202275  
  12.687  0.133    0.674   0.125   -0.275423  -0.762903  1.661    4.033    4.484   1.447147    0.146356   
  12.687  0.106    0.65    0.158   -0.268764  -0.953279  2.311    2.457    3.819   1.102508    -0.184155  
  12.687  0.146    0.611   0.174   -0.363919  -1.141452  0.272    5.659    0.921   1.871204    0.653284   
  12.687  0.161    0.68    0.124   -0.331435  -1.458502  1.501    5.897    1.948   1.576321    0.412765   
  12.687  0.195    0.706   0.155   -0.396057  -1.041319  1.016    4.746    3.269   1.589618    0.176928   
  12.687  0.156    0.67    0.167   -0.397758  -0.707732  0.545    6.972    4.048   1.325998    0.827388   
  12.687  0.108    0.638   0.186   -0.27243   -0.911359  1.852    4.6      4.147   0.874909    -0.113608  
  12.687  0.182    0.681   0.177   -0.390802  -0.953327  0.071    6.14     2.388   1.678569    0.991079   
  12.687  0.219    0.717   0.191   -0.419665  -0.876673  0.504    6.561    4.735   1.267242    0.493962   
  12.687  0.181    0.615   0.205   -0.495336  -1.106233  2.661    2.554    3.033   1.359878    -0.123649  
  12.687  0.174    0.635   0.062   -0.277747  -0.987144  0.988    5.102    3.737   1.383006    0.247416   
  12.687  0.141    0.572   0.165   -0.322573  -1.247773  2.152    6.224    3.442   1.183981    0.491055   
  12.687  0.144    0.659   0.198   -0.334722  -0.643742  1.73     5.557    2.806   1.705228    0.555603   
  12.687  0.159    0.675   0.117   -0.355411  -0.801486  2.482    3.182    1.858   1.548826    -0.082311  
  12.687  0.14     0.706   0.179   -0.319914  -0.816207  2.289    2.65     2.4     1.866648    -0.059626  
  12.687  0.217    0.688   0.238   -0.441242  -0.766947  1.623    3.28     4.793   1.959327    -0.07592   
  12.687  0.14     0.642   0.18    -0.399413  -1.112577  3.215    3.363    3.761   1.277364    0.315986   
  12.687  0.189    0.677   0.229   -0.470377  -0.884703  1.13     6.24     3.223   1.21951     0.495333   
  12.687  0.161    0.669   0.147   -0.335064  -1.026     2.261    5.292    1.76    1.48286     0.697543   
  12.687  0.16     0.611   0.119   -0.295452  -0.92297   3.076    5.396    4.905   0.86695     0.204937   
  12.687  0.188    0.647   0.142   -0.357688  -1.146476  4.077    3.147    1.426   1.883014    -0.446094  
  12.687  0.125    0.634   0.144   -0.268963  -0.987352  3.961    3.711    4.197   0.872536    -0.174837  
  12.687  0.119    0.684   0.166   -0.267343  -0.81104   0.863    6.046    2.912   1.147713    0.086606   
  12.687  0.21     0.722   0.126   -0.423124  -1.12711   3.664    2.226    3.737   0.827335    -0.25403   
  12.687  0.199    0.662   0.146   -0.455466  -1.380519  0.354    6.282    3.785   1.048942    0.506311   
  12.687  0.174    0.659   0.132   -0.386828  -0.918946  0.944    7.405    5.53    1.217688    0.546107   
  12.687  0.196    0.619   0.225   -0.572614  -1.204796  2.937    3.189    2.321   0.993167    -0.067339  
  12.687  0.227    0.671   0.109   -0.404002  -1.209531  0.631    6.542    4.394   1.112261    0.141635   
  12.687  0.132    0.641   0.162   -0.290173  -0.760401  1.437    5.107    5.022   1.410633    0.003396   
  12.687  0.125    0.673   0.206   -0.274759  -0.495419  2.548    5.251    3.304   1.118365    0.154978   
  12.687  0.142    0.682   0.136   -0.20193   -0.513353  0.372    7.076    4.663   1.356096    0.288297   
  12.687  0.181    0.651   0.13    -0.364066  -1.423261  1.034    4.503    3.837   1.304125    0.157568   
  12.687  0.131    0.647   0.129   -0.26205   -0.876945  1.536    5.351    3.602   1.560649    0.178279   
  12.687  0.147    0.678   0.096   -0.263297  -1.096309  3.098    2.933    1.21    1.723166    -0.322149  
  12.687  0.129    0.671   0.107   -0.192823  -0.663909  2.188    4.662    3.284   1.354109    0.223725   
  12.687  0.165    0.707   0.134   -0.361214  -0.709158  0.712    7.025    3.67    1.31465     0.336586   
  12.687  0.257    0.687   0.156   -0.494056  -1.001892  1.027    4.075    1.588   1.434012    0.346316   
  12.687  0.213    0.647   0.155   -0.518732  -1.423787  1.525    5.616    4.08    1.137222    0.196629   
  12.687  0.202    0.718   0.111   -0.380453  -1.003708  3.337    1.992    2.289   1.455379    0.208572   
  12.687  0.126    0.737   0.13    -0.260305  -0.539991  1.195    5.477    4.859   1.112558    0.07293    
  12.694  0.108    0.678   0.17    -0.306184  -0.833119  2.361    2.066    5.36    1.241707    -0.324291  
  12.694  0.155    0.605   0.213   -0.384901  -1.354049  3.17     2.881    3.996   0.966412    0.209345   
  12.694  0.176    0.599   0.063   -0.339349  -1.662393  2.341    4.319    3.764   1.33876     0.326996   
  12.694  0.18     0.663   0.169   -0.414976  -0.987586  2.232    5.224    3.344   1.582577    0.573504   
  12.694  0.11     0.698   0.136   -0.196962  -0.67294   0.904    6.335    5.712   1.245026    0.259971   
  12.694  0.21     0.616   0.17    -0.591829  -1.099193  2.725    5.401    4.917   1.015209    0.366043   
  12.694  0.139    0.667   0.104   -0.2542    -1.158903  2.199    3.522    2.629   0.89757     -0.435476  
  12.694  0.119    0.589   0.135   -0.295337  -1.397425  1.176    5.075    3.716   1.33675     0.386008   
  12.694  0.199    0.716   0.122   -0.383528  -0.939226  2.352    5.335    3.584   1.09877     0.581505   
  12.694  0.217    0.683   0.156   -0.464692  -1.255126  2.561    4.601    4.289   1.142637    0.363311   
  12.694  0.222    0.703   0.151   -0.431036  -1.038211  2.162    3.435    3.041   1.307422    0.013151   
  12.694  0.161    0.677   0.197   -0.446622  -0.758277  1.267    5.332    1.993   1.963687    0.29007    
  12.694  0.227    0.612   0.107   -0.489651  -1.69919   1.452    4.887    5.051   1.03718     0.129154   
  12.694  0.171    0.664   0.141   -0.326444  -0.392071  3.35     4.661    5.481   1.051801    0.335614   
  12.694  0.209    0.687   0.109   -0.432654  -0.928491  2.621    3.762    5.298   0.770712    -0.064949  
  12.694  0.157    0.652   0.137   -0.275491  -1.141565  1.545    6.221    4.136   1.313107    0.493014   
  12.694  0.208    0.667   0.15    -0.457653  -1.266029  0.199    8.825    5.982   1.083639    0.459627   
  12.694  0.121    0.616   0.176   -0.334984  -1.023006  1.392    6.89     3.882   1.313229    0.737233   
  12.694  0.189    0.72    0.215   -0.377211  -0.83072   1.03     4.466    3.145   1.642002    -0.01376   
  12.694  0.19     0.709   0.149   -0.395858  -1.120141  1.372    6.075    5.48    1.162257    0.348732   
  12.694  0.161    0.638   0.163   -0.332634  -0.957403  0.847    3.767    3.936   1.441321    -0.027827  
  12.694  0.184    0.689   0.173   -0.424358  -0.798842  2.183    4.012    3.538   1.252464    -0.220831  
  12.694  0.176    0.661   0.155   -0.334997  -1.193033  1.993    5.567    4.254   1.188466    0.626913   
  12.694  0.207    0.733   0.213   -0.504976  -0.95398   1.569    5.325    3.105   1.48652     -0.088231  
  12.694  0.197    0.658   0.144   -0.411995  -0.983075  2.883    2.2      5.11    0.725331    -0.227755  
  12.694  0.201    0.731   0.213   -0.351201  -0.630627  0.607    8.774    6.051   1.227418    0.543284   
  12.694  0.222    0.623   0.113   -0.465206  -1.121354  3.137    3.71     3.917   0.950003    0.622754   
  12.694  0.173    0.681   0.133   -0.373773  -0.921819  3.049    2.295    3.152   1.39383     -0.271913  
  12.694  0.171    0.634   0.184   -0.445826  -0.788866  2.482    5.389    5.133   0.910146    0.03608    
  12.694  0.236    0.674   0.192   -0.397989  -1.163867  0.454    5.932    4.53    1.440281    0.346631   
  12.694  0.229    0.724   0.159   -0.361797  -0.539884  3.32     2.808    1.897   1.061267    -0.28348   
  12.694  0.148    0.6     0.117   -0.370335  -0.94529   2.856    3.843    5.6     0.833416    0.191814   
  12.694  0.224    0.679   0.175   -0.477593  -0.95696   0.442    6.003    3.055   1.474674    -0.027385  
  12.694  0.188    0.697   0.162   -0.326193  -0.953963  2.492    3.043    3.153   1.220171    0.06613    
  12.694  0.155    0.72    0.102   -0.281545  -0.52209   2.489    2.514    3.075   1.814518    0.30709    
  12.694  0.209    0.649   0.145   -0.477206  -1.215181  1.766    5.934    3.903   1.077575    0.618444   
  12.694  0.168    0.639   0.108   -0.379406  -0.491928  2.483    5.657    3.921   1.142016    0.483354   
  12.694  0.164    0.67    0.144   -0.449965  -1.292757  0.496    5.988    2.833   1.484024    0.210506   
  12.694  0.221    0.746   0.21    -0.441252  -0.919692  3.521    4.067    2.501   1.243634    0.826565   
  12.694  0.119    0.718   0.141   -0.189798  -0.662743  1.537    5.154    3.649   1.177164    0.116814   
  12.694  0.204    0.705   0.184   -0.519231  -0.86854   0.35     5.858    4.362   1.371289    0.395905   
  12.694  0.191    0.673   0.155   -0.305057  -0.633437  2.069    5.47     3.912   1.218286    0.305688   
  12.694  0.175    0.687   0.172   -0.376062  -0.956907  -0.506   7.16     4.96    1.400469    0.102175   
  12.694  0.209    0.683   0.142   -0.418613  -0.766248  3.93     1.454    2.256   0.859679    0.398427   
  12.694  0.188    0.695   0.238   -0.43014   -0.961115  0.98     5.639    5.643   1.011629    -0.12872   
  12.694  0.195    0.678   0.076   -0.298042  -0.904081  1.538    5.939    5.299   1.134924    0.306606   
  12.694  0.108    0.632   0.182   -0.328481  -1.032241  2.521    3.671    1.177   1.262788    0.302146   
  12.694  0.067    0.566   0.114   -0.235998  -0.910216  3.711    2.011    3.444   0.429823    -0.094849  
  12.694  0.18     0.693   0.066   -0.292783  -0.280359  1.718    4.734    2.124   1.476578    0.219918   
  12.694  0.268    0.759   0.15    -0.451389  -1.026606  2.241    3.524    2.135   1.586679    -0.269834  
  12.694  0.214    0.646   0.15    -0.492775  -1.08871   0.702    6.363    2.596   1.301341    0.213358   
  12.694  0.154    0.678   0.137   -0.250006  -0.782706  0.97     6.72     3.156   1.387268    0.560364   
  12.694  0.195    0.653   0.212   -0.504699  -1.074927  1.318    5.72     3.222   1.375466    0.593772   
  12.694  0.137    0.694   0.172   -0.337106  -0.791385  1.267    5.275    1.65    1.566503    0.684007   
  12.694  0.185    0.657   0.1     -0.357021  -1.445356  1.692    4.019    5.165   1.116681    0.056406   
  12.694  0.129    0.601   0.11    -0.294594  -0.668973  2.207    2.972    1.612   1.900801    -0.101373  
  12.694  0.215    0.694   0.178   -0.486522  -1.142887  3.251    0.687    4.442   2.869024    0.02733    
  12.694  0.145    0.687   0.175   -0.327759  -0.609695  1.14     7.719    4.247   0.974255    0.472286   
  12.694  0.154    0.678   0.177   -0.341995  -1.008376  2.129    2.845    2.797   1.754678    -0.146732  
  12.694  0.163    0.664   0.126   -0.275615  -0.170582  1.39     5.124    3.275   1.416034    0.221868   
  12.694  0.155    0.638   0.129   -0.386244  -1.322033  3.256    5.673    3.453   1.179632    0.507737   
  12.694  0.225    0.648   0.219   -0.564393  -1.297938  2.275    4.133    4.082   1.438058    -0.121045  
  12.694  0.132    0.583   0.12    -0.320786  -0.967572  3.023    2.35     3.569   1.024808    -0.262008  
  12.694  0.134    0.676   0.132   -0.207833  -1.120572  1.554    5.344    4.282   1.30818     0.319496   
  12.694  0.159    0.633   0.106   -0.302671  -0.993536  0.996    4.45     4.598   1.732296    0.033125   
  12.694  0.191    0.654   0.112   -0.371478  -1.051423  0.845    4.949    3.089   1.685278    0.260415   
  12.694  0.141    0.633   0.118   -0.336838  -0.924189  0.498    5.018    3.607   1.383711    0.404871   
  12.694  0.162    0.65    0.118   -0.357243  -1.320856  0.456    6.808    4.301   1.322643    0.540786   
  12.694  0.253    0.692   0.148   -0.467768  -0.934029  2.721    5.732    3.464   1.35478     0.42611    
  12.694  0.183    0.621   0.088   -0.281605  -0.94559   1.583    6.616    3.822   1.307414    0.602106   
  12.694  0.206    0.712   0.136   -0.403664  -0.909748  2.372    3.53     2.353   1.547395    -0.040821  
  12.694  0.187    0.616   0.131   -0.40077   -1.056643  0.493    7.095    4.934   1.316255    0.255599   
  12.694  0.227    0.74    0.184   -0.454169  -0.990567  1.585    5.871    3.207   1.517957    0.689024   
  12.694  0.153    0.671   0.156   -0.358167  -1.125264  1.759    7.129    4.297   1.09977     0.121055   
  12.694  0.203    0.681   0.061   -0.298812  -0.730843  1.465    6.259    5.781   0.787135    0.217206   
  12.694  0.122    0.627   0.113   -0.288398  -0.51112   1.781    3.132    5.276   0.763948    0.149113   
  12.694  0.202    0.689   0.163   -0.428163  -0.922978  2.797    4.257    3.691   0.957239    -0.054931  
  12.694  0.197    0.591   0.078   -0.361535  -0.528996  1.552    5.251    3.577   1.199261    0.102246   
  12.694  0.171    0.61    0.125   -0.383584  -1.78818   2.536    5.391    2.53    1.593473    0.74283    
  12.694  0.13     0.673   0.123   -0.351662  -0.52826   1.779    3.689    7.316   0.868311    -0.134849  
  12.694  0.156    0.692   0.121   -0.303431  -0.824223  0.722    6.678    3.934   1.368571    0.622278   
  12.694  0.228    0.75    0.212   -0.384874  -0.829579  1.162    4.868    4.426   1.231286    0.210916   
  12.694  0.192    0.69    0.182   -0.461703  -1.137867  1.99     2.954    4.11    1.317287    -0.038142  
  12.694  0.176    0.633   0.131   -0.356807  -1.457495  1.073    6.63     2.768   1.414878    1.045295   
  12.694  0.203    0.771   0.218   -0.379085  -0.850518  2.653    4.082    3.075   1.272646    0.116755   
  12.694  0.191    0.668   0.171   -0.480702  -0.923953  0.006    7.022    3.251   1.38749     0.600298   
  12.694  0.188    0.61    0.146   -0.32955   -0.929087  0.221    6.551    3.26    1.544872    0.50507    
  12.694  0.192    0.669   0.132   -0.32953   -1.059845  0.306    3.921    1.495   1.970762    -0.108246  
  12.694  0.125    0.59    0.165   -0.33006   -1.070973  2.514    5.719    4.763   0.745653    0.159926   
  12.694  0.214    0.682   0.144   -0.345402  -1.12721   1.06     7.795    6.074   0.800723    0.289392   
  12.694  0.218    0.647   0.161   -0.481466  -1.378883  2.201    3.476    2.746   1.417498    0.30536    
  12.694  0.184    0.739   0.161   -0.331282  -0.86951   2.049    3.185    2.513   1.816811    -0.072978  
  12.694  0.155    0.629   0.062   -0.145504  -1.160812  2.653    2.327    4.042   1.21965     -0.09385   
  12.694  0.162    0.67    0.138   -0.354797  -0.864616  0.79     5.438    4.204   1.247995    0.356219   
  12.694  0.15     0.664   0.219   -0.378379  -1.134922  1.829    3.538    3.006   1.874219    -0.327582  
  12.694  0.219    0.709   0.144   -0.371391  -1.217732  3.559    2.157    2.975   1.48344     -0.026893  
  12.694  0.213    0.696   0.248   -0.450415  -0.743521  1.977    3.406    3.872   1.063432    0.167267   
  12.694  0.133    0.617   0.123   -0.38595   -1.483566  2.59     4.151    1.924   1.593783    0.22364    
  12.694  0.143    0.673   0.127   -0.345787  -0.727383  2.422    5.297    3.249   1.179309    0.458581   
  12.694  0.144    0.675   0.19    -0.296573  -0.845793  2.47     4.149    3.032   1.274742    0.253989   
  12.701  0.136    0.658   0.178   -0.392881  -0.8996    1.998    4.175    6.0     0.900409    0.137334   
  12.701  0.175    0.577   0.179   -0.518309  -1.336788  3.938    2.142    3.774   0.609278    -0.427225  
  12.701  0.216    0.644   0.171   -0.483997  -1.830914  -0.736   8.254    3.537   1.381663    0.569878   
  12.701  0.179    0.638   0.116   -0.451769  -1.533469  0.453    7.979    4.468   1.179264    0.457195   
  12.701  0.191    0.587   0.142   -0.522369  -1.653882  2.857    5.802    4.883   1.143429    0.585916   
  12.701  0.171    0.639   0.06    -0.233018  -1.667305  0.696    7.692    5.037   1.196372    0.383283   
  12.701  0.116    0.639   0.142   -0.283581  -0.772931  1.963    4.711    2.36    1.543476    0.841421   
  12.701  0.131    0.602   0.122   -0.292686  -1.438699  2.863    4.413    3.444   1.111708    0.491846   
  12.701  0.226    0.729   0.14    -0.422076  -0.800183  1.778    4.037    5.048   1.085923    -0.059828  
  12.701  0.172    0.651   0.119   -0.372334  -1.189685  1.475    6.093    4.423   1.067729    0.750575   
  12.701  0.157    0.687   0.164   -0.298696  -0.707475  0.148    6.055    3.178   1.276865    0.208989   
  12.701  0.218    0.684   0.197   -0.45935   -1.14869   1.68     4.563    2.434   1.022315    0.092741   
  12.701  0.155    0.66    0.188   -0.437987  -1.18423   0.982    5.97     4.042   1.316086    0.183887   
  12.701  0.229    0.703   0.134   -0.47399   -1.36753   1.89     6.199    4.944   0.953033    0.177013   
  12.701  0.221    0.697   0.17    -0.405687  -0.936309  2.125    3.984    3.258   1.223406    -0.064535  
  12.701  0.164    0.672   0.13    -0.397215  -1.047979  1.923    2.589    2.672   1.202979    -0.349261  
  12.701  0.206    0.592   0.064   -0.371046  -1.751063  1.19     6.202    4.092   0.839093    0.352051   
  12.701  0.159    0.61    0.185   -0.393237  -1.018495  1.639    4.155    3.544   1.348698    0.507636   
  12.701  0.188    0.688   0.132   -0.391002  -1.108155  1.58     5.125    4.845   1.084251    -0.14769   
  12.701  0.182    0.705   0.169   -0.375956  -1.018611  1.491    5.215    3.613   0.961791    4.76E-4    
  12.701  0.16     0.621   0.075   -0.326179  -1.245325  2.141    4.075    3.308   1.27906     0.750175   
  12.701  0.172    0.697   0.096   -0.243926  -0.764977  1.928    5.617    4.172   0.875344    0.264359   
  12.701  0.234    0.657   0.122   -0.389975  -1.333532  -0.229   8.163    5.019   1.232273    0.28616    
  12.701  0.232    0.703   0.168   -0.441255  -1.00314   0.958    4.322    3.559   1.337572    -0.421655  
  12.701  0.16     0.627   0.073   -0.32847   -1.870762  0.597    5.121    4.09    1.442669    0.137965   
  12.701  0.154    0.683   0.14    -0.346116  -1.121887  2.286    5.698    4.819   1.08288     0.493136   
  12.701  0.118    0.592   0.086   -0.2801    -1.228389  1.704    5.291    4.529   1.342672    0.215971   
  12.701  0.128    0.648   0.186   -0.338615  -0.759329  -0.31    7.926    3.733   1.467886    0.622956   
  12.701  0.201    0.682   0.147   -0.450771  -1.222175  0.945    6.332    3.89    1.162755    0.569421   
  12.701  0.164    0.611   0.176   -0.433547  -1.664142  2.536    2.661    2.612   1.328323    0.16447    
  12.701  0.18     0.583   0.133   -0.283668  -1.645878  1.848    4.741    2.626   1.431761    -0.078676  
  12.701  0.182    0.668   0.186   -0.442059  -0.707835  1.975    7.625    3.906   1.067462    0.758706   
  12.701  0.219    0.678   0.189   -0.524685  -1.37276   -0.024   6.609    4.397   1.472888    0.56487    
  12.701  0.212    0.657   0.158   -0.456944  -1.14276   0.679    5.647    5.328   1.222672    0.173953   
  12.701  0.152    0.693   0.237   -0.349657  -0.602773  2.391    2.76     2.915   1.40438     0.357472   
  12.701  0.125    0.613   0.142   -0.391611  -1.088758  1.196    4.421    4.358   1.386151    0.246254   
  12.701  0.139    0.642   0.135   -0.320115  -0.817762  -0.351   6.874    5.507   1.249152    0.378802   
  12.701  0.191    0.677   0.254   -0.42448   -1.001012  1.832    4.686    2.949   1.252921    0.733315   
  12.701  0.242    0.668   0.177   -0.527328  -1.243776  3.039    4.009    2.998   1.271008    0.174823   
  12.701  0.192    0.704   0.153   -0.285283  -0.896092  0.272    6.848    2.912   1.350239    0.668224   
  12.701  0.236    0.635   0.117   -0.574188  -1.619278  -0.239   5.966    6.081   1.163265    0.075809   
  12.701  0.22     0.717   0.161   -0.284795  -0.859452  0.919    7.042    3.2     1.318288    0.442989   
  12.701  0.217    0.64    0.197   -0.494778  -1.359669  0.447    6.031    4.1     1.648685    0.008806   
  12.701  0.168    0.652   0.129   -0.503724  -0.960426  1.342    7.28     6.933   0.893493    0.165291   
  12.701  0.129    0.634   0.151   -0.299011  -0.841921  1.369    5.619    3.866   1.348188    0.249041   
  12.701  0.164    0.661   0.114   -0.273042  -0.978631  2.19     4.368    2.99    1.119945    0.453165   
  12.701  0.079    0.654   0.191   -0.287258  -0.92447   1.099    6.818    5.277   1.266907    0.694249   
  12.701  0.174    0.577   0.137   -0.373146  -1.371676  2.2      5.187    4.806   1.158932    0.394049   
  12.701  0.17     0.673   0.151   -0.318484  -0.436825  0.02     7.762    4.234   1.247349    0.435233   
  12.701  0.163    0.63    0.082   -0.289513  -1.282254  1.693    5.804    3.793   1.367796    1.593816   
  12.701  0.232    0.712   0.084   -0.364342  -0.924213  2.468    1.056    3.197   1.755189    -0.49234   
  12.701  0.166    0.696   0.161   -0.428233  -0.976937  1.827    6.078    3.166   1.419052    0.567935   
  12.701  0.159    0.636   0.214   -0.44208   -1.157154  1.197    5.377    3.097   1.484336    0.616418   
  12.701  0.178    0.744   0.163   -0.388379  -0.905483  0.334    4.932    5.608   1.165555    0.199564   
  12.701  0.19     0.64    0.136   -0.350152  -0.724371  2.215    5.58     4.512   0.561987    0.31185    
  12.701  0.168    0.609   0.161   -0.423125  -1.246458  2.478    5.812    4.108   1.026566    0.593925   
  12.701  0.201    0.677   0.121   -0.390001  -1.505374  0.239    6.877    4.489   1.198507    0.396709   
  12.701  0.143    0.626   0.143   -0.328364  -1.050126  1.689    6.251    6.166   1.01305     0.549063   
  12.701  0.16     0.62    0.21    -0.517521  -1.025864  2.776    4.019    4.774   0.958968    0.014232   
  12.701  0.138    0.698   0.201   -0.333245  -0.816767  2.902    3.792    4.217   1.031177    -0.09159   
  12.701  0.146    0.688   0.19    -0.310787  -0.784373  0.55     6.212    2.436   1.557667    0.966354   
  12.701  0.124    0.67    0.119   -0.242825  -0.994608  1.224    5.023    5.758   1.021479    0.223521   
  12.701  0.176    0.64    0.106   -0.328227  -0.514436  3.309    3.638    3.596   0.863149    0.289982   
  12.701  0.178    0.731   0.19    -0.406132  -0.939943  1.777    5.678    4.435   1.208057    0.218558   
  12.701  0.192    0.688   0.124   -0.404514  -0.857195  1.069    4.898    5.444   0.826809    -0.020295  
  12.701  0.167    0.627   0.139   -0.295752  -0.951662  3.385    3.191    3.39    1.149229    0.139877   
  12.701  0.226    0.626   0.243   -0.57442   -1.415032  2.928    2.36     3.401   1.828693    0.189628   
  12.701  0.168    0.662   0.133   -0.381324  -1.12877   2.545    5.054    4.229   0.857593    0.075664   
  12.701  0.196    0.64    0.091   -0.362852  -1.263773  3.467    4.033    5.647   0.629215    0.336415   
  12.701  0.16     0.667   0.15    -0.357476  -1.045066  0.991    4.028    4.829   1.326249    -0.191118  
  12.701  0.189    0.692   0.207   -0.512519  -1.082533  2.031    5.21     2.1     1.562101    -8.23E-4   
  12.701  0.152    0.704   0.131   -0.230128  -0.740851  1.375    6.599    5.628   0.979127    0.075197   
  12.701  0.174    0.665   0.154   -0.351916  -0.619252  2.165    4.685    4.184   1.009326    0.372332   
  12.701  0.129    0.731   0.248   -0.323691  -0.707995  2.843    3.601    2.434   1.354751    0.445453   
  12.701  0.175    0.739   0.139   -0.249343  -0.590611  1.204    4.854    2.5     1.51041     0.34402    
  12.701  0.219    0.684   0.123   -0.422983  -1.196168  0.789    5.995    4.306   1.064444    0.031002   
  12.701  0.148    0.636   0.135   -0.327633  -1.18553   1.33     5.661    4.488   1.218195    0.600908   
  12.701  0.181    0.625   0.143   -0.454181  -1.549249  2.606    2.255    4.427   1.045652    0.171799   
  12.701  0.135    0.712   0.118   -0.214916  -0.439884  0.693    5.438    3.421   1.467104    0.158588   
  12.701  0.14     0.657   0.134   -0.4062    -0.968135  2.109    3.091    4.479   1.363012    -0.076337  
  12.701  0.162    0.584   0.114   -0.389523  -1.752002  1.926    4.46     3.301   1.45314     0.081049   
  12.701  0.185    0.706   0.142   -0.371441  -1.175066  2.521    4.279    4.71    0.85017     0.161143   
  12.701  0.123    0.645   0.16    -0.301973  -0.557351  2.207    7.099    4.54    0.872548    0.422569   
  12.701  0.131    0.624   0.149   -0.359925  -0.859511  1.645    7.007    5.047   0.958982    0.466707   
  12.701  0.168    0.685   0.163   -0.292756  -0.84721   3.432    1.311    2.924   2.256472    -0.271516  
  12.701  0.228    0.676   0.112   -0.383887  -1.147999  2.47     4.232    2.527   1.281254    0.326569   
  12.701  0.202    0.617   0.156   -0.421626  -1.119064  1.547    4.393    4.642   1.46364     0.043054   
  12.701  0.139    0.668   0.216   -0.312713  -0.806285  -0.332   8.421    3.433   1.367929    0.365307   
  12.701  0.188    0.689   0.182   -0.44962   -1.055047  2.191    3.509    2.877   1.495971    0.275934   
  12.701  0.12     0.668   0.229   -0.386409  -0.868562  3.269    3.31     3.31    0.839932    -0.214064  
  12.701  0.171    0.67    0.1     -0.297906  -1.197582  3.3      4.871    3.784   0.830347    0.534655   
  12.701  0.2      0.63    0.139   -0.363819  -1.091169  2.385    3.002    3.202   1.08168     0.236895   
  12.701  0.197    0.67    0.17    -0.381959  -0.864492  2.522    3.905    3.28    1.271563    0.358769   
  12.701  0.141    0.65    0.137   -0.22605   -0.731296  3.748    2.097    3.434   0.771068    0.102172   
  12.701  0.179    0.626   0.173   -0.464476  -1.31814   0.251    8.052    4.644   1.334459    0.525685   
  12.701  0.185    0.817   0.237   -0.357445  -0.403831  0.295    7.13     6.198   1.038013    0.373855   
  12.701  0.139    0.596   0.197   -0.374225  -1.057236  0.001    7.811    5.469   1.153       0.37834    
  12.701  0.197    0.718   0.159   -0.462836  -1.193462  2.73     4.683    4.538   1.132583    0.331417   
  12.701  0.241    0.695   0.18    -0.499121  -1.205801  0.965    6.237    4.123   1.432819    0.537921   
  12.701  0.156    0.68    0.217   -0.321733  -0.802344  1.297    3.661    4.83    1.297       0.276468   
  12.707  0.162    0.748   0.153   -0.309626  -0.959634  3.059    4.706    3.529   1.077434    0.661082   
  12.707  0.173    0.667   0.105   -0.312708  -1.186199  2.305    3.963    4.605   1.160468    -0.042607  
  12.707  0.191    0.628   0.143   -0.400046  -1.236461  1.116    6.143    3.947   1.345508    0.414323   
  12.707  0.223    0.655   0.168   -0.548373  -1.546523  1.522    6.061    3.959   1.027032    0.525464   
  12.707  0.168    0.644   0.182   -0.388546  -1.338715  2.104    4.342    2.188   1.161353    0.596119   
  12.707  0.24     0.712   0.218   -0.512281  -1.160126  0.733    6.334    5.007   0.940232    0.083648   
  12.707  0.149    0.663   0.17    -0.381785  -0.958442  2.54     4.671    3.849   0.82157     0.016554   
  12.707  0.15     0.599   0.103   -0.226496  -0.824276  1.773    4.132    5.553   0.963704    0.250065   
  12.707  0.186    0.653   0.143   -0.353802  -0.873245  4.263    2.107    3.86    0.979686    0.03645    
  12.707  0.178    0.593   0.196   -0.428276  -1.465274  1.059    2.956    2.177   1.943072    -0.117949  
  12.707  0.155    0.674   0.161   -0.389092  -1.0968    1.461    4.739    6.144   1.107305    0.167044   
  12.707  0.167    0.605   0.135   -0.323432  -1.186158  -0.527   9.274    5.303   0.997736    0.685445   
  12.707  0.19     0.674   0.149   -0.352751  -0.581354  3.336    3.24     3.559   0.745613    -0.431678  
  12.707  0.191    0.671   0.114   -0.438708  -1.27379   0.461    8.126    3.039   1.476278    0.556402   
  12.707  0.119    0.621   0.084   -0.195864  -0.663     2.966    3.529    2.36    1.425674    0.348082   
  12.707  0.212    0.723   0.193   -0.447717  -1.272869  2.647    1.628    2.589   1.785122    -0.081033  
  12.707  0.164    0.655   0.175   -0.346487  -0.555579  -0.909   8.191    3.974   1.482698    0.445614   
  12.707  0.163    0.594   0.106   -0.328086  -1.35035   0.341    7.52     5.394   1.193659    0.442012   
  12.707  0.23     0.63    0.104   -0.42281   -1.039923  1.229    6.062    4.862   1.108771    0.317582   
  12.707  0.178    0.628   0.118   -0.350095  -1.661413  -0.093   7.101    3.942   1.298783    0.392037   
  12.707  0.191    0.653   0.127   -0.353329  -0.841806  2.148    5.365    5.976   0.952461    0.09661    
  12.707  0.2      0.663   0.132   -0.339656  -0.865524  3.084    5.357    3.864   1.05806     0.391165   
  12.707  0.145    0.669   0.221   -0.381112  -0.93815   2.163    4.615    2.774   1.195395    0.086969   
  12.707  0.157    0.624   0.132   -0.346389  -1.111674  3.659    2.789    1.149   0.842673    -0.521465  
  12.707  0.205    0.676   0.204   -0.497978  -0.712754  3.064    4.976    3.77    1.163946    0.893547   
  12.707  0.211    0.66    0.209   -0.426981  -1.226122  1.226    5.725    3.855   1.186031    0.238378   
  12.707  0.129    0.697   0.144   -0.222414  -0.341831  1.533    4.766    2.859   1.080108    -0.057993  
  12.707  0.128    0.688   0.18    -0.343312  -1.006539  2.61     4.466    3.383   1.283948    0.633797   
  12.707  0.256    0.717   0.139   -0.449553  -1.309288  2.587    4.532    3.297   1.244651    0.29403    
  12.707  0.171    0.646   0.163   -0.470456  -1.129433  2.071    3.897    3.874   1.340101    0.309325   
  12.707  0.192    0.677   0.163   -0.336564  -0.862183  1.723    7.312    4.459   1.106755    0.754694   
  12.707  0.215    0.69    0.134   -0.397621  -1.012165  1.699    2.626    3.575   1.986685    -0.435011  
  12.707  0.189    0.707   0.151   -0.411937  -0.721576  3.437    2.852    4.397   0.751454    -0.187439  
  12.707  0.146    0.645   0.173   -0.380166  -1.027865  0.801    3.536    2.949   1.594522    -0.296914  
  12.707  0.232    0.715   0.143   -0.433531  -0.775036  2.21     4.123    1.906   1.77482     -0.058303  
  12.707  0.164    0.714   0.128   -0.303771  -0.719184  1.763    4.781    4.509   1.138808    0.010395   
  12.707  0.213    0.668   0.184   -0.430327  -1.183042  1.014    5.332    1.535   2.19747     -0.962835  
  12.707  0.111    0.631   0.12    -0.297313  -1.086338  1.661    3.239    4.529   0.982109    0.108726   
  12.707  0.133    0.618   0.139   -0.221921  -0.820403  2.044    4.353    3.743   1.040636    0.569867   
  12.707  0.176    0.58    0.164   -0.389396  -1.319008  1.467    3.537    3.541   0.9134      0.026484   
  12.707  0.237    0.722   0.149   -0.368142  -1.043221  0.292    8.445    6.333   1.006155    0.377384   
  12.707  0.217    0.783   0.17    -0.459844  -1.037691  1.472    4.635    1.92    1.94094     1.122522   
  12.707  0.197    0.749   0.168   -0.484407  -1.12184   0.126    6.68     6.113   1.244024    0.299757   
  12.707  0.195    0.706   0.115   -0.32302   -1.189796  2.295    5.486    4.177   1.076603    0.556562   
  12.707  0.153    0.688   0.14    -0.34245   -0.82699   2.183    4.231    2.939   0.98054     0.181709   
  12.707  0.2      0.659   0.122   -0.356494  -0.827903  2.681    3.324    1.442   1.351543    0.602677   
  12.707  0.238    0.657   0.127   -0.477071  -1.551319  2.595    2.166    1.759   1.684722    -0.406901  
  12.707  0.196    0.662   0.134   -0.325695  -0.59956   2.727    4.779    3.121   1.166433    0.424038   
  12.707  0.17     0.6     0.113   -0.294058  -1.212406  2.516    5.347    3.13    1.221882    0.3784     
  12.707  0.189    0.615   0.142   -0.491766  -1.47898   3.565    2.806    2.592   1.923848    -0.277903  
  12.707  0.13     0.609   0.09    -0.184355  -0.779482  4.015    3.889    3.38    0.793622    -0.221178  
  12.707  0.153    0.637   0.123   -0.33932   -1.182447  2.223    5.592    4.127   0.947607    0.163564   
  12.707  0.132    0.673   0.13    -0.284647  -1.073946  1.891    3.053    4.474   1.032567    0.19562    
  12.707  0.147    0.651   0.139   -0.429967  -0.950454  1.838    5.715    3.794   1.122199    0.429308   
  12.707  0.16     0.642   0.078   -0.303873  -1.430775  1.531    4.672    4.136   1.267207    0.285375   
  12.707  0.184    0.704   0.17    -0.443905  -1.106711  0.884    6.494    4.565   1.398858    0.471251   
  12.707  0.098    0.68    0.112   -0.105792  -0.36956   4.641    2.341    3.985   -0.233724   -0.065031  
  12.707  0.168    0.621   0.217   -0.405735  -1.162378  1.407    5.707    4.78    1.104568    0.20738    
  12.707  0.143    0.656   0.164   -0.291459  -0.947171  0.405    5.409    3.784   1.465954    0.103983   
  12.707  0.188    0.694   0.152   -0.34563   -0.862213  2.895    3.726    2.072   1.391198    -0.022625  
  12.707  0.167    0.659   0.128   -0.343565  -0.970539  0.85     5.339    2.988   1.250921    0.031895   
  12.707  0.198    0.721   0.189   -0.321304  -0.849525  3.182    3.296    3.76    1.394818    0.187469   
  12.707  0.137    0.618   0.148   -0.337643  -1.04291   1.655    4.383    4.534   1.13783     0.486777   
  12.707  0.185    0.648   0.204   -0.446396  -1.07271   2.682    6.147    4.954   0.810768    0.329805   
  12.707  0.205    0.697   0.193   -0.414368  -0.91285   0.244    9.209    4.732   1.107606    0.700102   
  12.707  0.135    0.645   0.129   -0.261799  -0.854365  0.687    6.378    4.905   1.287656    0.411714   
  12.707  0.226    0.663   0.227   -0.589893  -1.27124   1.457    4.769    3.937   1.209683    0.524551   
  12.707  0.2      0.684   0.193   -0.419436  -1.11128   2.914    3.793    3.832   0.806546    9.83E-4    
  12.707  0.2      0.642   0.2     -0.526663  -1.057374  2.484    6.369    4.467   1.028998    0.529506   
  12.707  0.201    0.659   0.18    -0.489501  -1.254628  3.23     4.742    3.141   1.026168    0.167552   
  12.707  0.226    0.692   0.211   -0.469513  -1.258251  1.041    4.839    2.597   1.455251    0.068623   
  12.707  0.22     0.728   0.125   -0.441959  -1.046753  0.71     5.733    5.004   1.350374    0.196937   
  12.707  0.154    0.661   0.197   -0.441367  -1.03985   1.359    6.944    4.209   1.0471      0.330062   
  12.707  0.138    0.607   0.135   -0.448824  -0.813338  2.136    4.495    2.617   1.47439     0.247273   
  12.707  0.183    0.62    0.134   -0.398357  -1.024434  2.829    3.215    1.567   1.134422    -0.19973   
  12.707  0.136    0.586   0.146   -0.331373  -1.351846  1.448    5.817    4.093   1.29323     0.582573   
  12.707  0.193    0.703   0.163   -0.298174  -0.823621  0.867    6.54     3.924   1.274642    0.329388   
  12.707  0.223    0.619   0.147   -0.384472  -1.789106  0.903    8.537    6.573   1.030173    0.338771   
  12.707  0.202    0.627   0.124   -0.342275  -0.582275  0.2      6.669    3.192   1.641792    0.477272   
  12.707  0.191    0.729   0.194   -0.431227  -0.958558  1.535    4.886    5.093   1.14633     0.304968   
  12.707  0.164    0.529   0.181   -0.526818  -1.623598  1.17     5.794    4.441   1.213175    0.572942   
  12.707  0.179    0.767   0.2     -0.264148  -0.679773  1.229    3.447    5.033   1.083688    -0.215703  
  12.707  0.173    0.6     0.131   -0.308161  -0.953212  -0.171   5.883    4.585   1.592269    0.213502   
  12.707  0.19     0.678   0.078   -0.298122  -0.929917  1.9      6.158    4.054   1.432864    0.692044   
  12.707  0.156    0.637   0.181   -0.359322  -1.007445  2.186    3.873    2.347   1.212205    -0.02799   
  12.707  0.209    0.605   0.07    -0.410044  -1.233536  2.184    4.878    3.845   0.985637    0.411551   
  12.707  0.11     0.672   0.151   -0.313591  -0.748592  1.587    3.198    3.2     1.137405    0.249362   
  12.707  0.199    0.671   0.12    -0.333982  -1.428401  0.807    6.882    2.455   1.305605    0.362389   
  12.707  0.205    0.686   0.199   -0.477395  -1.15721   2.51     7.196    5.849   1.080163    0.792387   
  12.707  0.221    0.675   0.158   -0.382978  -1.090232  1.488    2.96     5.236   1.170062    -0.084853  
  12.707  0.164    0.596   0.173   -0.490414  -1.581031  1.904    4.913    2.261   1.428219    0.601898   
  12.707  0.157    0.669   0.155   -0.371105  -1.190033  2.682    3.109    3.2     1.580922    0.079564   
  12.707  0.179    0.713   0.175   -0.331529  -0.733586  2.099    4.257    4.012   1.47629     0.820307   
  12.707  0.188    0.615   0.142   -0.392117  -1.425723  2.924    2.673    4.965   0.97041     -0.055562  
  12.707  0.143    0.694   0.207   -0.282878  -0.738994  3.23     4.385    4.273   0.835974    0.378655   
  12.707  0.211    0.725   0.179   -0.504552  -0.855726  0.555    6.649    4.317   1.02019     0.265129   
  12.707  0.165    0.662   0.15    -0.374405  -0.795898  -0.623   8.143    4.664   1.414759    0.564955   
  12.707  0.238    0.708   0.203   -0.463463  -1.038574  2.549    5.563    5.442   1.023603    0.309972   
  12.707  0.2      0.787   0.235   -0.347138  -0.546692  1.266    3.029    4.177   1.269059    -0.066603  
  12.707  0.119    0.626   0.081   -0.273058  -1.19059   1.429    6.335    5.928   0.879668    0.246556   
  12.714  0.153    0.641   0.18    -0.419012  -0.769792  3.502    5.101    2.714   0.711521    0.77756    
  12.714  0.252    0.741   0.174   -0.377604  -0.884627  1.507    5.028    3.744   1.01732     0.638682   
  12.714  0.174    0.686   0.197   -0.402474  -1.080356  2.389    5.5      2.998   1.264696    0.638505   
  12.714  0.13     0.618   0.124   -0.298537  -0.986268  4.05     1.483    1.747   1.873581    -0.595066  
  12.714  0.142    0.686   0.157   -0.232715  -0.701504  3.09     2.809    2.318   1.260766    0.472205   
  12.714  0.176    0.673   0.2     -0.539204  -1.015377  3.45     5.678    4.02    0.910989    0.516156   
  12.714  0.228    0.654   0.16    -0.418682  -1.060399  3.309    3.662    1.128   1.45919     0.597203   
  12.714  0.221    0.645   0.143   -0.437513  -1.174494  0.6      5.255    4.137   1.243702    0.219818   
  12.714  0.204    0.619   0.169   -0.486835  -1.225743  1.074    8.832    5.266   1.158379    0.728086   
  12.714  0.2      0.716   0.152   -0.303099  -0.655269  0.911    5.396    3.558   1.492649    0.198003   
  12.714  0.211    0.686   0.134   -0.40584   -0.808499  2.001    4.664    2.797   1.473685    0.344118   
  12.714  0.125    0.623   0.162   -0.359092  -0.726666  0.234    5.334    3.269   1.644474    0.468344   
  12.714  0.098    0.624   0.137   -0.257336  -1.281119  3.84     3.448    2.978   0.881872    0.50541    
  12.714  0.178    0.703   0.195   -0.394496  -1.081374  2.366    3.392    1.716   1.267562    0.506285   
  12.714  0.129    0.622   0.12    -0.313704  -0.644773  1.327    6.195    6.262   0.946247    0.182933   
  12.714  0.176    0.644   0.218   -0.430026  -1.255471  3.061    3.636    2.651   1.263164    0.161776   
  12.714  0.196    0.628   0.195   -0.475371  -1.475399  2.245    2.994    4.565   1.020344    -0.034872  
  12.714  0.185    0.674   0.16    -0.361629  -0.794473  3.108    4.414    3.217   0.98718     0.334036   
  12.714  0.146    0.633   0.146   -0.318711  -1.144735  1.92     4.441    2.737   1.298011    0.360427   
  12.714  0.116    0.609   0.157   -0.338892  -1.181777  0.747    6.838    6.83    0.921759    0.124237   
  12.714  0.133    0.615   0.073   -0.315923  -1.281815  3.604    3.887    4.754   0.839805    0.257605   
  12.714  0.187    0.712   0.139   -0.344088  -0.80963   0.917    5.161    6.579   0.901999    -0.053318  
  12.714  0.155    0.618   0.109   -0.32746   -0.829221  2.49     4.854    4.049   0.842107    0.048206   
  12.714  0.199    0.684   0.099   -0.327279  -1.35026   1.061    5.429    7.552   0.905932    0.266767   
  12.714  0.131    0.664   0.163   -0.37182   -1.017725  0.935    4.741    4.351   1.101456    0.146163   
  12.714  0.183    0.704   0.188   -0.392285  -0.699888  1.748    5.346    3.259   0.927765    0.454691   
  12.714  0.118    0.639   0.124   -0.311898  -0.989477  2.716    4.536    1.755   1.301727    0.211129   
  12.714  0.136    0.628   0.106   -0.25907   -0.775023  1.116    6.962    5.482   1.024909    0.603728   
  12.714  0.174    0.666   0.133   -0.379942  -1.199143  2.369    4.944    3.755   0.957967    -0.045192  
  12.714  0.148    0.689   0.131   -0.269006  -1.078597  1.473    5.887    3.829   1.325443    0.04525    
  12.714  0.183    0.643   0.074   -0.292371  -0.81594   3.19     3.403    3.478   1.16196     0.388588   
  12.714  0.174    0.668   0.077   -0.289294  -0.928091  1.82     4.737    3.626   1.165278    0.0317     
  12.714  0.18     0.638   0.107   -0.280036  -1.009985  -0.097   8.13     3.363   1.334567    0.548763   
  12.714  0.196    0.661   0.11    -0.341358  -0.98664   2.166    5.58     5.439   0.816888    0.295319   
  12.714  0.161    0.685   0.151   -0.390656  -1.021772  1.109    5.74     3.635   1.380868    0.423907   
  12.714  0.169    0.701   0.162   -0.330929  -0.917672  2.532    5.075    3.78    1.102473    0.27445    
  12.714  0.15     0.685   0.162   -0.305406  -0.678239  2.677    0.951    2.557   0.50167     -0.316846  
  12.714  0.116    0.612   0.088   -0.329234  -1.010318  2.059    4.242    3.178   1.339697    0.307887   
  12.714  0.161    0.624   0.077   -0.318521  -1.167066  2.575    2.828    3.364   1.17689     0.263292   
  12.714  0.172    0.727   0.216   -0.417481  -0.770816  1.212    6.098    4.429   1.052424    0.449209   
  12.714  0.192    0.621   0.168   -0.459915  -1.186924  0.316    7.936    4.363   1.24831     0.186686   
  12.714  0.175    0.66    0.109   -0.409103  -1.090489  0.81     6.771    3.925   1.180088    0.683565   
  12.714  0.122    0.626   0.193   -0.333311  -1.322977  1.636    6.105    4.034   0.995882    0.591383   
  12.714  0.16     0.682   0.189   -0.380743  -0.856897  1.379    5.792    4.7     1.471479    0.205661   
  12.714  0.13     0.687   0.155   -0.259597  -0.799087  3.031    3.361    3.356   1.196413    0.257219   
  12.714  0.21     0.72    0.196   -0.400636  -0.663985  0.779    6.414    3.833   0.967792    -0.011377  
  12.714  0.189    0.691   0.143   -0.43092   -0.937187  0.695    6.465    3.986   1.329901    -0.029527  
  12.714  0.154    0.663   0.14    -0.37115   -1.017087  3.764    2.826    3.173   1.272548    0.025676   
  12.714  0.129    0.662   0.201   -0.378984  -1.065949  1.149    4.413    5.215   1.352549    0.130352   
  12.714  0.16     0.688   0.162   -0.33898   -0.684298  0.871    4.879    4.252   1.271036    -0.137857  
  12.714  0.186    0.617   0.162   -0.528403  -1.470226  0.352    6.72     3.924   1.252833    0.439498   
  12.714  0.154    0.777   0.185   -0.271466  -0.306199  2.466    5.895    3.533   1.218144    0.212881   
  12.714  0.173    0.64    0.138   -0.363318  -1.237949  2.296    4.298    2.963   0.882183    -0.147347  
  12.714  0.241    0.751   0.118   -0.38525   -0.755746  2.256    4.009    3.37    0.960312    0.131898   
  12.714  0.15     0.639   0.093   -0.237076  -1.006321  4.129    4.784    7.762   0.334575    -0.076757  
  12.714  0.131    0.625   0.132   -0.345538  -1.169756  2.51     5.326    4.984   0.735086    0.101197   
  12.714  0.183    0.69    0.167   -0.350169  -0.738891  2.491    3.919    4.68    1.021055    0.20641    
  12.714  0.23     0.613   0.148   -0.509171  -1.602231  1.276    6.037    4.057   1.188271    0.118555   
  12.714  0.17     0.659   0.188   -0.379975  -0.852626  0.417    6.144    4.828   1.172539    0.199114   
  12.714  0.128    0.656   0.139   -0.243306  -0.589107  0.707    5.583    2.215   1.525974    0.37634    
  12.714  0.187    0.707   0.127   -0.381244  -0.902845  0.668    4.908    4.609   1.153769    0.140723   
  12.714  0.183    0.622   0.211   -0.440442  -1.147872  1.609    6.189    3.414   1.167543    0.67954    
  12.714  0.243    0.7     0.165   -0.548995  -1.413237  2.804    4.153    4.808   0.988783    0.362105   
  12.714  0.159    0.675   0.153   -0.339702  -1.14113   1.615    6.083    6.396   0.970651    0.230058   
  12.714  0.182    0.684   0.214   -0.372031  -0.999879  2.125    2.999    2.521   1.436524    -0.007143  
  12.714  0.2      0.722   0.187   -0.461928  -0.758971  2.732    3.182    3.744   1.112423    -0.052057  
  12.714  0.188    0.699   0.211   -0.404805  -1.001151  3.842    1.477    2.183   1.374208    -0.355777  
  12.714  0.217    0.591   0.144   -0.490579  -1.925595  3.048    4.39     4.035   0.980808    0.1047     
  12.714  0.172    0.622   0.198   -0.440857  -1.241862  0.272    6.743    2.655   1.520868    0.699352   
  12.714  0.194    0.632   0.165   -0.470617  -1.533913  1.027    3.451    5.347   1.333068    0.094563   
  12.714  0.232    0.738   0.162   -0.442253  -0.925523  2.092    4.573    3.798   1.439178    0.582536   
  12.714  0.181    0.731   0.157   -0.296377  -0.745889  3.553    5.461    3.832   0.690632    0.332932   
  12.714  0.176    0.667   0.163   -0.435748  -0.834441  0.593    5.324    4.955   1.450705    -0.104028  
  12.714  0.176    0.691   0.125   -0.364644  -0.818033  3.591    5.373    4.295   0.876413    0.305103   
  12.714  0.183    0.703   0.17    -0.398867  -0.982592  1.783    4.376    5.42    1.231663    0.301101   
  12.714  0.159    0.664   0.207   -0.372152  -0.932305  3.318    3.258    3.582   0.966873    0.009731   
  12.714  0.191    0.683   0.134   -0.304791  -0.894609  1.153    6.53     5.777   0.869164    0.130133   
  12.714  0.184    0.661   0.123   -0.331377  -0.953196  1.846    5.742    5.256   1.409554    0.352121   
  12.714  0.076    0.703   0.176   -0.289823  -1.076809  0.984    5.68     6.023   1.175441    0.26707    
  12.714  0.09     0.618   0.148   -0.277115  -0.787372  2.704    6.055    3.799   1.021252    0.610417   
  12.714  0.195    0.706   0.158   -0.392297  -1.278114  2.558    4.424    3.522   1.17425     0.486815   
  12.714  0.112    0.644   0.165   -0.356507  -0.983144  1.096    6.672    6.258   0.949404    0.110164   
  12.714  0.183    0.662   0.122   -0.342315  -0.979621  2.287    3.066    3.435   1.385958    -0.026328  
  12.714  0.213    0.63    0.187   -0.494775  -1.496672  3.433    2.896    1.67    1.109752    -0.662162  
  12.714  0.155    0.667   0.132   -0.261783  -0.759406  1.902    5.083    4.228   1.35221     0.154221   
  12.714  0.157    0.681   0.211   -0.402381  -0.953732  2.828    6.111    5.152   1.003897    0.6594     
  12.714  0.196    0.725   0.135   -0.44674   -0.952593  1.173    4.635    2.1     1.63872     -0.035622  
  12.714  0.17     0.689   0.208   -0.505384  -0.881385  0.346    5.72     3.635   1.30124     0.405408   
  12.714  0.153    0.664   0.092   -0.332211  -0.251166  2.142    4.521    3.183   1.24068     0.36495    
  12.714  0.206    0.668   0.109   -0.3775    -0.97728   1.105    3.991    5.032   1.352877    0.012776   
  12.714  0.155    0.665   0.239   -0.370536  -1.017136  3.936    3.161    3.238   0.948795    0.137353   
  12.714  0.2      0.669   0.155   -0.468771  -1.25124   0.973    5.823    3.873   1.488404    -0.104506  
  12.714  0.181    0.647   0.157   -0.457937  -1.042623  5.052    1.33     3.854   -0.060741   -0.228808  
  12.714  0.21     0.681   0.099   -0.327743  -0.935274  0.071    5.919    3.142   1.401564    0.323679   
  12.714  0.157    0.634   0.177   -0.448477  -1.125771  1.083    5.673    4.584   1.255511    0.390128   
  12.714  0.186    0.711   0.222   -0.400388  -0.814163  2.017    3.418    5.04    0.577052    0.002528   
  12.714  0.229    0.741   0.135   -0.356635  -0.971229  0.755    5.456    2.309   1.566376    0.291118   
  12.714  0.182    0.642   0.067   -0.329377  -0.458511  1.661    4.868    1.89    1.341342    0.122142   
  12.714  0.174    0.716   0.157   -0.207128  -0.552879  1.535    4.67     5.207   1.156245    0.201586   
  12.714  0.243    0.671   0.097   -0.490691  -1.62548   1.1      6.125    3.034   1.193582    0.76713    
  12.72   0.2      0.701   0.159   -0.396924  -0.955138  1.652    5.686    4.222   1.238128    0.209929   
  12.72   0.155    0.632   0.179   -0.386337  -1.068827  3.334    3.096    4.096   0.965045    0.04224    
  12.72   0.166    0.728   0.131   -0.270044  -0.615039  1.07     4.161    4.846   1.20386     0.258652   
  12.72   0.164    0.724   0.2     -0.34739   -0.821914  0.601    7.649    5.892   1.071847    0.400537   
  12.72   0.213    0.66    0.116   -0.41729   -1.141427  3.237    6.012    6.071   0.729053    0.114682   
  12.72   0.132    0.624   0.139   -0.306147  -0.855471  1.802    7.059    3.571   1.587571    0.994812   
  12.72   0.178    0.696   0.185   -0.398755  -1.071327  1.164    5.931    2.139   1.266727    0.276647   
  12.72   0.151    0.711   0.15    -0.259325  -0.186371  2.585    5.058    5.61    0.802745    0.25405    
  12.72   0.136    0.662   0.186   -0.459622  -1.046039  3.812    4.066    4.161   1.080935    0.126339   
  12.72   0.217    0.669   0.191   -0.51528   -1.404183  2.01     4.207    3.851   1.124153    0.111817   
  12.72   0.168    0.751   0.13    -0.277175  -0.795318  1.669    5.831    5.418   1.059793    0.19616    
  12.72   0.146    0.645   0.145   -0.281906  -0.703634  0.936    7.769    4.621   1.147508    0.490901   
  12.72   0.204    0.708   0.155   -0.368494  -0.838481  2.366    5.98     5.023   0.860015    0.251056   
  12.72   0.14     0.578   0.069   -0.290622  -1.918143  -0.01    6.843    4.511   1.254973    0.439642   
  12.72   0.085    0.672   0.117   -0.136384  -0.68351   2.898    4.954    3.846   1.036452    0.424858   
  12.72   0.175    0.599   0.174   -0.424051  -1.142535  2.363    3.995    5.218   0.881991    0.121404   
  12.72   0.149    0.678   0.169   -0.332824  -0.847802  1.262    5.41     4.71    1.161905    0.305935   
  12.72   0.1      0.62    0.166   -0.349201  -1.24581   1.309    5.036    5.373   1.062056    0.165194   
  12.72   0.225    0.6     0.137   -0.520748  -1.342434  1.97     6.673    4.519   0.981356    0.383855   
  12.72   0.174    0.611   0.136   -0.403966  -1.541628  1.279    6.385    3.806   1.238363    0.67718    
  12.72   0.111    0.601   0.14    -0.293854  -0.709289  2.35     3.613    6.035   0.729346    -0.124382  
  12.72   0.187    0.656   0.097   -0.389526  -0.871846  4.665    1.14     2.886   0.825972    -0.305303  
  12.72   0.151    0.659   0.067   -0.274808  -0.914419  2.702    3.88     3.975   1.110982    -0.117045  
  12.72   0.149    0.632   0.187   -0.442092  -1.19438   2.815    4.103    2.535   1.429894    0.510605   
  12.72   0.109    0.657   0.172   -0.323363  -0.801133  1.627    5.526    5.272   1.107054    0.350186   
  12.72   0.166    0.698   0.16    -0.346155  -0.846209  1.47     5.0      4.591   1.134339    0.205798   
  12.72   0.178    0.664   0.185   -0.476806  -1.020123  2.313    5.289    4.073   1.033579    0.345688   
  12.72   0.188    0.682   0.214   -0.498169  -1.079563  1.326    4.356    3.367   1.513999    0.031578   
  12.72   0.17     0.676   0.109   -0.291495  -1.163334  2.295    4.441    5.183   0.872381    0.086599   
  12.72   0.19     0.555   0.158   -0.456025  -1.064981  0.758    7.947    5.21    0.824305    0.15149    
  12.72   0.202    0.716   0.217   -0.486549  -0.826903  0.961    9.192    4.199   0.982379    0.46619    
  12.72   0.157    0.638   0.197   -0.406589  -0.893761  2.486    4.965    3.875   0.763998    0.254051   
  12.72   0.139    0.675   0.176   -0.266863  -0.594055  -0.288   7.276    3.405   1.622582    -0.042986  
  12.72   0.121    0.629   0.13    -0.245587  -0.896104  0.947    5.178    3.32    1.358932    -0.043347  
  12.72   0.191    0.665   0.163   -0.417625  -0.791594  1.578    4.717    2.875   1.28498     -0.073553  
  12.72   0.152    0.641   0.077   -0.347361  -0.834954  1.758    3.408    4.224   1.480004    0.128827   
  12.72   0.11     0.678   0.107   -0.177237  -0.641291  0.754    9.255    7.297   1.047859    0.47487    
  12.72   0.164    0.689   0.245   -0.501226  -1.17746   1.929    5.713    6.489   0.756268    0.266239   
  12.72   0.146    0.661   0.094   -0.251656  -0.982237  -0.31    9.102    4.478   1.211476    0.369513   
  12.72   0.143    0.655   0.179   -0.376244  -0.958805  2.254    6.79     4.379   0.856696    0.420434   
  12.72   0.192    0.66    0.126   -0.342907  -0.949157  3.108    3.562    3.468   1.106566    -0.164092  
  12.72   0.191    0.65    0.154   -0.45334   -1.334764  2.509    4.577    4.228   1.40129     0.206032   
  12.72   0.199    0.718   0.128   -0.296932  -0.663739  2.131    3.695    4.113   1.057808    0.348901   
  12.72   0.146    0.65    0.152   -0.390542  -1.011821  1.925    7.134    6.371   0.988082    0.423093   
  12.72   0.2      0.691   0.207   -0.501972  -0.978873  1.962    4.054    4.412   0.988072    0.302247   
  12.72   0.248    0.7     0.158   -0.486455  -1.403242  1.294    4.892    4.652   1.463352    0.343851   
  12.72   0.207    0.672   0.125   -0.34295   -0.98155   3.306    4.234    2.812   1.35004     0.109252   
  12.72   0.146    0.73    0.125   -0.272212  -0.17393   2.973    4.714    3.284   1.060479    0.364685   
  12.72   0.192    0.676   0.192   -0.343096  -0.789451  1.248    3.609    4.33    1.229611    -0.293583  
  12.72   0.095    0.677   0.212   -0.25789   -0.467818  0.462    6.386    5.937   1.172941    0.255175   
  12.72   0.239    0.732   0.185   -0.389626  -0.991618  5.66     1.507    0.859   -2.621711   -0.942488  
  12.72   0.241    0.76    0.209   -0.460907  -1.073518  0.115    6.925    4.869   1.375225    0.170368   
  12.72   0.184    0.652   0.237   -0.496308  -1.125784  2.644    5.315    4.399   1.072277    0.137913   
  12.72   0.149    0.666   0.152   -0.388449  -1.138628  2.803    4.531    4.321   1.128298    0.173625   
  12.72   0.191    0.653   0.102   -0.347102  -1.446633  1.506    4.95     5.553   0.973458    0.201546   
  12.72   0.139    0.649   0.15    -0.283885  -0.385974  0.124    8.016    4.2     1.244464    0.531848   
  12.72   0.122    0.567   0.167   -0.300144  -0.618935  2.897    4.787    4.344   0.718296    0.188895   
  12.72   0.193    0.693   0.144   -0.38932   -1.074303  1.132    5.727    3.295   1.202721    0.661922   
  12.72   0.16     0.606   0.135   -0.425338  -1.393311  2.412    4.861    4.101   0.898363    0.374073   
  12.72   0.138    0.626   0.192   -0.386971  -0.834248  2.579    6.772    4.79    0.873259    0.558734   
  12.72   0.206    0.712   0.203   -0.416873  -0.902845  0.637    7.288    3.016   1.21599     0.326047   
  12.72   0.147    0.672   0.166   -0.437934  -1.260513  1.771    5.191    3.296   1.443721    0.60883    
  12.72   0.205    0.65    0.189   -0.460259  -1.323306  1.738    3.803    3.408   1.384966    -0.026772  
  12.72   0.14     0.67    0.131   -0.31342   -0.566737  0.24     4.285    4.042   1.298728    -0.049029  
  12.72   0.201    0.628   0.138   -0.403001  -1.457843  1.925    4.028    2.61    1.569716    -0.028639  
  12.72   0.175    0.65    0.137   -0.323469  -0.466015  1.602    4.284    3.875   1.296381    -0.208077  
  12.72   0.151    0.659   0.205   -0.433986  -0.814262  3.926    2.917    2.663   1.15194     0.882371   
  12.72   0.172    0.654   0.079   -0.295131  -0.560077  2.185    1.95     3.952   1.077693    -0.098557  
  12.72   0.175    0.611   0.158   -0.442764  -1.097966  1.84     5.491    3.049   1.146406    0.397113   
  12.72   0.178    0.658   0.124   -0.413743  -1.199283  2.503    2.64     5.233   1.175693    -0.087184  
  12.72   0.165    0.725   0.176   -0.381805  -0.937584  1.332    4.435    1.74    1.639863    0.728289   
  12.72   0.125    0.658   0.188   -0.372417  -1.029627  3.256    3.718    3.733   0.906009    -0.047663  
  12.72   0.23     0.749   0.209   -0.501257  -0.815989  0.877    6.267    5.232   1.235473    0.380059   
  12.72   0.2      0.702   0.134   -0.420321  -0.741436  3.853    3.514    2.442   0.952175    0.306106   
  12.72   0.105    0.629   0.192   -0.340493  -0.67704   3.794    1.815    3.121   1.481282    0.071466   
  12.72   0.182    0.649   0.163   -0.42833   -1.15059   0.049    5.252    4.545   1.122792    -0.147772  
  12.72   0.245    0.616   0.104   -0.417129  -0.883506  2.571    4.73     5.097   1.055467    0.322936   
  12.72   0.16     0.703   0.155   -0.372318  -0.82104   1.519    6.214    3.555   1.458542    0.30788    
  12.72   0.159    0.666   0.167   -0.420853  -1.034666  2.125    5.743    3.372   1.159578    0.607088   
  12.72   0.172    0.641   0.137   -0.376878  -1.148688  2.25     2.744    4.563   1.131319    0.120677   
  12.72   0.148    0.722   0.195   -0.349639  -0.962184  0.843    5.779    3.783   1.348855    -0.104563  
  12.72   0.153    0.653   0.171   -0.347868  -0.719031  1.97     5.916    4.523   1.256621    0.064335   
  12.72   0.153    0.641   0.162   -0.396398  -0.809675  1.882    6.118    6.322   0.818597    -0.005836  
  12.72   0.137    0.725   0.238   -0.373979  -0.97824   2.172    4.968    3.699   1.149143    0.314795   
  12.72   0.146    0.611   0.126   -0.383889  -0.886657  2.2      4.761    3.601   1.159805    -0.106456  
  12.72   0.133    0.652   0.121   -0.247089  -0.826903  1.235    6.064    3.858   1.422947    0.676882   
  12.72   0.142    0.712   0.209   -0.380567  -0.563614  2.21     4.8      3.483   0.97553     0.027385   
  12.72   0.216    0.704   0.076   -0.363886  -1.466444  0.246    5.966    4.343   1.169708    -1.06E-4   
  12.72   0.21     0.689   0.172   -0.473288  -0.951205  0.036    7.805    2.914   1.449006    0.435327   
  12.72   0.164    0.71    0.154   -0.330705  -0.904985  2.253    2.878    2.931   1.641559    -0.187557  
  12.72   0.21     0.672   0.173   -0.556439  -1.306353  0.424    6.824    3.78    1.500844    0.05224    
  12.72   0.188    0.656   0.151   -0.44499   -1.063376  2.726    3.04     2.529   1.291594    0.112451   
  12.72   0.229    0.701   0.128   -0.419055  -1.268847  2.102    4.407    4.163   0.981924    0.227698   
  12.72   0.154    0.64    0.159   -0.39139   -1.005987  0.219    6.53     5.298   1.313124    0.113013   
  12.72   0.202    0.691   0.155   -0.355681  -0.48853   0.78     4.524    4.837   1.237249    -0.011912  
  12.72   0.107    0.622   0.209   -0.410095  -0.761536  1.962    5.356    3.18    1.182566    0.390421   
  12.72   0.194    0.683   0.134   -0.426163  -0.950649  2.563    3.875    3.155   1.17324     0.382942   
  12.72   0.183    0.705   0.169   -0.455231  -0.781883  0.446    8.333    6.864   1.046415    0.166314   
  12.72   0.245    0.694   0.186   -0.399427  -0.852175  1.532    5.782    4.054   1.505582    0.341559   
  12.72   0.167    0.727   0.226   -0.338126  -0.832141  1.394    6.353    4.025   0.997312    0.046955   
  12.727  0.209    0.591   0.174   -0.4117    -1.151567  3.239    4.607    1.418   1.697223    1.030751   
  12.727  0.214    0.63    0.12    -0.320773  -1.161001  0.562    7.811    3.398   1.311256    0.811193   
  12.727  0.167    0.642   0.115   -0.361778  -1.162497  2.584    6.33     4.628   1.364828    0.464372   
  12.727  0.15     0.614   0.16    -0.382651  -0.956905  1.778    4.039    6.132   0.879664    0.010748   
  12.727  0.162    0.714   0.186   -0.334815  -0.933698  1.894    5.008    3.4     1.077438    -0.1151    
  12.727  0.19     0.706   0.157   -0.460097  -1.175775  1.899    0.566    6.165   2.736078    -0.437976  
  12.727  0.198    0.632   0.11    -0.445567  -1.298808  1.509    5.958    4.584   1.279262    0.513126   
  12.727  0.227    0.672   0.148   -0.459839  -0.989649  1.641    4.833    3.075   1.257657    0.3954     
  12.727  0.207    0.648   0.104   -0.387778  -1.103007  3.28     5.38     3.265   0.979625    0.240269   
  12.727  0.223    0.71    0.162   -0.397999  -0.777356  0.151    10.293   5.276   1.361693    0.965843   
  12.727  0.158    0.654   0.129   -0.327144  -0.856024  2.79     2.892    4.193   1.090353    -0.089283  
  12.727  0.244    0.698   0.15    -0.509816  -1.08115   2.352    3.625    4.327   1.141624    0.138546   
  12.727  0.211    0.639   0.232   -0.477623  -1.466466  0.196    5.045    4.032   1.674837    0.141138   
  12.727  0.144    0.641   0.12    -0.249523  -1.132808  0.623    4.595    5.06    1.463489    0.281341   
  12.727  0.191    0.713   0.15    -0.38765   -0.777959  0.459    7.043    3.071   1.281393    0.027525   
  12.727  0.112    0.693   0.18    -0.290723  -0.492979  0.827    6.784    6.048   1.230951    0.157675   
  12.727  0.151    0.652   0.097   -0.329273  -0.829324  3.905    5.206    5.104   0.614284    0.19464    
  12.727  0.179    0.665   0.12    -0.423446  -0.851957  2.619    6.392    3.747   0.750562    0.279102   
  12.727  0.155    0.732   0.152   -0.287992  -0.818751  1.201    5.806    4.135   1.159786    0.347342   
  12.727  0.162    0.69    0.218   -0.403019  -1.101584  0.861    6.125    4.002   1.156229    0.233362   
  12.727  0.212    0.676   0.192   -0.483308  -1.206859  2.111    4.996    3.669   0.991876    -0.05968   
  12.727  0.188    0.648   0.213   -0.485939  -0.794656  2.82     3.271    3.953   1.399135    0.124326   
  12.727  0.142    0.717   0.181   -0.323037  -0.515675  1.391    6.357    3.766   1.136906    0.252193   
  12.727  0.187    0.714   0.169   -0.418686  -0.94839   1.359    5.838    6.11    0.926932    0.285705   
  12.727  0.195    0.715   0.169   -0.505522  -1.116685  1.808    5.941    3.73    1.209277    0.364269   
  12.727  0.158    0.669   0.142   -0.387406  -1.210278  0.028    10.514   5.056   1.373087    0.852745   
  12.727  0.124    0.73    0.238   -0.295531  -0.546779  2.468    3.628    3.884   1.273653    0.135468   
  12.727  0.211    0.635   0.166   -0.510763  -1.266729  0.254    5.608    5.586   1.23523     0.173051   
  12.727  0.189    0.676   0.122   -0.320073  -1.253484  1.877    4.274    4.67    0.676234    -0.090057  
  12.727  0.25     0.698   0.146   -0.556282  -1.312859  1.318    5.931    2.222   1.141863    0.532244   
  12.727  0.092    0.604   0.088   -0.221009  -1.234309  2.433    7.119    5.702   0.912204    0.238872   
  12.727  0.176    0.668   0.177   -0.446016  -1.053798  3.233    3.855    3.75    1.326567    0.395082   
  12.727  0.124    0.691   0.131   -0.283132  -1.026831  2.076    6.58     4.144   0.821291    0.438557   
  12.727  0.21     0.683   0.18    -0.419179  -1.326348  0.633    5.808    3.794   1.317438    0.210695   
  12.727  0.178    0.647   0.134   -0.359177  -1.135906  1.836    5.092    4.88    1.099683    0.443284   
  12.727  0.122    0.638   0.104   -0.161821  -0.866181  1.831    3.298    2.603   1.581041    -0.126284  
  12.727  0.129    0.641   0.146   -0.296361  -0.633432  1.495    7.246    2.234   1.370806    1.031595   
  12.727  0.168    0.719   0.187   -0.378266  -0.872631  1.49     7.139    4.486   1.211656    0.551396   
  12.727  0.148    0.673   0.168   -0.257505  -0.833774  1.803    5.343    3.878   1.251283    0.101141   
  12.727  0.132    0.689   0.185   -0.312108  -0.689935  4.117    3.095    2.905   0.764178    0.362036   
  12.727  0.121    0.615   0.101   -0.356545  -1.39681   1.101    6.833    4.862   1.226804    0.319489   
  12.727  0.189    0.7     0.136   -0.384044  -0.911612  2.776    3.635    2.476   1.20666     0.261996   
  12.727  0.232    0.776   0.197   -0.389927  -0.992894  3.652    3.392    5.892   1.10918     0.285841   
  12.727  0.163    0.651   0.122   -0.416572  -1.097663  1.233    3.99     4.274   1.384501    0.0056     
  12.727  0.215    0.745   0.169   -0.415386  -0.927256  1.871    6.302    3.015   1.383959    0.175122   
  12.727  0.189    0.663   0.098   -0.342242  -1.251053  2.653    4.305    2.825   1.210271    0.429404   
  12.727  0.184    0.678   0.154   -0.420405  -0.533123  3.677    4.008    3.633   0.776589    0.402245   
  12.727  0.201    0.763   0.167   -0.320201  -0.547128  1.541    6.379    2.887   1.270001    0.385848   
  12.727  0.177    0.668   0.14    -0.388276  -1.362517  1.865    7.467    4.942   1.047764    0.275712   
  12.727  0.186    0.659   0.112   -0.352941  -1.269406  3.44     2.36     4.082   1.022395    -0.367032  
  12.727  0.129    0.659   0.172   -0.275281  -1.215639  2.782    2.553    3.776   0.790854    0.073836   
  12.727  0.186    0.676   0.128   -0.358278  -0.896049  3.715    2.686    4.296   0.951043    0.060552   
  12.727  0.162    0.682   0.23    -0.467945  -1.010846  1.446    2.677    4.498   1.416177    -0.502178  
  12.727  0.183    0.683   0.188   -0.359541  -0.499723  1.923    6.172    4.553   0.940158    0.031248   
  12.727  0.188    0.676   0.165   -0.456644  -1.325804  1.506    5.661    4.143   1.104878    0.601038   
  12.727  0.199    0.655   0.154   -0.350555  -1.063675  2.58     4.295    4.052   1.199132    0.504092   
  12.727  0.193    0.721   0.178   -0.394044  -0.712678  2.695    5.225    4.346   0.905197    0.29725    
  12.727  0.123    0.556   0.146   -0.338214  -1.256661  2.295    5.526    3.127   1.353878    0.185212   
  12.727  0.173    0.734   0.216   -0.409143  -0.59703   1.879    4.91     4.539   0.923395    0.351877   
  12.727  0.175    0.644   0.102   -0.358664  -1.270642  2.689    4.693    2.557   1.190666    0.738715   
  12.727  0.156    0.72    0.164   -0.298376  -0.503402  4.013    2.914    3.612   0.830507    0.325534   
  12.727  0.093    0.608   0.111   -0.237092  -0.879975  1.418    8.099    5.453   1.018265    0.404609   
  12.727  0.147    0.668   0.154   -0.232409  -0.502518  1.632    6.086    4.487   1.239067    0.509528   
  12.727  0.144    0.634   0.15    -0.333383  -1.150366  2.95     5.939    3.866   0.999461    0.439681   
  12.727  0.226    0.668   0.22    -0.508186  -0.849777  2.435    1.123    3.587   1.956339    -0.533761  
  12.727  0.185    0.661   0.184   -0.442887  -0.824388  3.035    4.02     3.3     1.121487    0.293932   
  12.727  0.21     0.67    0.102   -0.332938  -0.975953  1.934    4.839    3.842   1.147963    0.122311   
  12.727  0.137    0.665   0.147   -0.413353  -0.870374  1.475    6.092    6.68    0.848329    0.071375   
  12.727  0.103    0.636   0.207   -0.226493  -0.507323  2.302    5.243    3.668   1.012959    0.226165   
  12.727  0.201    0.688   0.129   -0.387069  -1.034406  3.121    3.969    2.484   1.101925    0.193421   
  12.727  0.129    0.581   0.169   -0.425417  -1.203626  3.045    4.539    3.606   0.876941    -0.078528  
  12.727  0.171    0.684   0.122   -0.368786  -0.749734  4.839    1.898    2.282   1.360129    -0.340849  
  12.727  0.214    0.68    0.236   -0.498352  -1.169254  1.168    5.483    3.367   1.579001    0.633293   
  12.727  0.15     0.716   0.156   -0.339465  -0.793408  2.295    6.402    3.447   1.301371    0.329441   
  12.727  0.182    0.691   0.217   -0.382934  -0.741672  2.279    3.772    5.651   0.840862    -0.030922  
  12.727  0.146    0.673   0.141   -0.25867   -1.187899  0.644    6.228    4.355   1.317983    0.169363   
  12.727  0.24     0.686   0.197   -0.438097  -1.110146  2.181    5.191    5.987   0.871817    0.058137   
  12.727  0.191    0.701   0.133   -0.519056  -1.159884  2.342    5.306    4.645   1.164761    0.146157   
  12.727  0.203    0.623   0.17    -0.405947  -1.151062  0.73     7.044    3.728   1.50656     0.771742   
  12.727  0.273    0.73    0.101   -0.449877  -0.922036  1.761    3.717    2.512   1.252115    -0.295736  
  12.727  0.169    0.652   0.233   -0.44905   -1.107452  0.275    5.0      5.51    1.18194     -0.093721  
  12.727  0.233    0.682   0.174   -0.546841  -1.150962  1.589    2.398    2.997   1.888813    -0.220413  
  12.727  0.141    0.574   0.137   -0.364307  -1.195841  0.704    7.037    3.363   1.292745    0.717103   
  12.727  0.159    0.673   0.115   -0.270523  -1.061017  1.919    4.297    3.821   1.334705    0.163041   
  12.727  0.219    0.716   0.183   -0.438     -0.953114  0.931    7.818    6.634   1.169539    0.443095   
  12.727  0.162    0.626   0.132   -0.350803  -1.626382  1.2      5.578    3.567   1.662522    0.378573   
  12.727  0.172    0.621   0.142   -0.324914  -1.045153  1.384    6.752    4.488   0.918095    0.174298   
  12.727  0.162    0.667   0.139   -0.356905  -1.205872  1.31     3.486    2.876   1.578042    -0.313585  
  12.727  0.133    0.678   0.137   -0.302144  -0.690182  2.259    3.37     3.567   1.129783    0.112927   
  12.727  0.176    0.62    0.198   -0.393047  -1.107674  1.234    7.343    5.124   1.225472    0.412153   
  12.727  0.153    0.617   0.143   -0.49817   -1.202882  1.901    2.53     3.891   1.449967    -0.058279  
  12.727  0.204    0.715   0.199   -0.484867  -0.895905  1.893    3.375    1.83    1.820073    -0.535176  
  12.727  0.181    0.66    0.186   -0.420361  -1.048946  2.804    3.139    2.614   1.068846    -0.266204  
  12.727  0.165    0.662   0.166   -0.426586  -0.755562  2.896    1.617    2.921   1.884776    -0.529263  
  12.727  0.16     0.697   0.184   -0.347589  -1.102719  2.773    5.65     4.352   1.076879    0.049971   
  12.727  0.222    0.687   0.162   -0.378858  -1.305448  3.032    3.933    3.666   0.694874    -0.037788  
  12.727  0.134    0.567   0.173   -0.417225  -1.362362  2.02     5.185    6.088   0.842307    -0.027515  
  12.727  0.153    0.648   0.166   -0.365275  -0.724435  1.751    2.809    3.249   1.827227    -0.434448  
  12.727  0.187    0.632   0.167   -0.451615  -1.427775  2.653    3.897    2.876   1.568753    -0.194208  
  12.727  0.139    0.697   0.193   -0.328667  -0.75239   1.885    4.03     3.525   1.465057    0.120641   
  12.734  0.138    0.685   0.114   -0.254296  -0.367001  1.446    5.455    4.07    1.217308    0.221768   
  12.734  0.215    0.691   0.214   -0.424846  -0.981099  2.552    4.081    1.988   1.436873    0.068157   
  12.734  0.144    0.672   0.122   -0.310587  -0.849898  0.795    5.051    4.025   1.481524    -0.041541  
  12.734  0.217    0.7     0.187   -0.418145  -1.138202  1.165    6.482    5.249   0.966777    0.280168   
  12.734  0.178    0.669   0.12    -0.351405  -0.886273  1.373    4.013    4.531   1.077649    0.026404   
  12.734  0.174    0.698   0.121   -0.317154  -0.965721  1.496    7.52     3.994   1.272035    0.335475   
  12.734  0.089    0.623   0.167   -0.334043  -1.354274  1.751    4.28     3.026   1.161195    0.161767   
  12.734  0.117    0.646   0.163   -0.352903  -0.932984  1.485    4.359    2.926   1.484739    0.283709   
  12.734  0.13     0.632   0.153   -0.340708  -0.889677  1.879    5.986    4.74    1.353149    0.458871   
  12.734  0.257    0.798   0.326   -0.531209  -0.726953  1.972    4.094    3.722   1.357202    -0.274173  
  12.734  0.133    0.644   0.164   -0.384813  -0.788563  3.03     0.641    4.459   0.169926    -0.330136  
  12.734  0.231    0.682   0.141   -0.523074  -1.070746  1.423    6.489    5.27    0.909173    0.218728   
  12.734  0.171    0.6     0.152   -0.498384  -1.376715  1.495    6.09     5.55    0.846096    0.257134   
  12.734  0.185    0.688   0.17    -0.433962  -0.884335  0.888    3.071    3.596   1.511619    -0.045229  
  12.734  0.169    0.688   0.225   -0.406527  -0.742442  0.942    6.802    2.373   1.848771    1.265916   
  12.734  0.147    0.627   0.161   -0.400869  -1.148453  2.729    3.221    3.137   1.48379     0.170317   
  12.734  0.232    0.682   0.143   -0.307388  -0.68062   2.737    5.97     4.869   0.873273    0.414878   
  12.734  0.203    0.713   0.138   -0.37745   -1.176168  1.467    5.081    4.416   1.000159    0.055085   
  12.734  0.238    0.69    0.146   -0.370955  -1.03015   2.331    4.037    2.813   1.4622      0.128808   
  12.734  0.206    0.645   0.211   -0.516721  -1.366866  0.38     6.983    4.824   1.353273    0.393433   
  12.734  0.248    0.686   0.199   -0.553731  -1.193428  2.423    4.173    1.214   1.882175    0.759223   
  12.734  0.208    0.729   0.162   -0.404654  -0.82543   -2.174   9.703    4.819   1.340205    0.35314    
  12.734  0.174    0.646   0.119   -0.38498   -1.433139  0.96     5.565    2.836   1.404515    0.408416   
  12.734  0.191    0.666   0.149   -0.421673  -1.04207   1.469    4.787    1.929   1.63317     -0.121806  
  12.734  0.179    0.682   0.167   -0.34745   -0.637554  0.558    3.864    4.722   1.038313    -0.125155  
  12.734  0.155    0.641   0.167   -0.38759   -1.052685  1.056    5.398    4.913   1.386944    0.41241    
  12.734  0.202    0.739   0.137   -0.491565  -1.03669   1.248    5.708    3.564   1.219898    0.21961    
  12.734  0.201    0.648   0.176   -0.454526  -1.587425  1.162    4.992    3.362   1.624052    0.514134   
  12.734  0.212    0.7     0.145   -0.444873  -1.308214  2.623    5.067    4.598   1.228036    0.374368   
  12.734  0.185    0.739   0.2     -0.462486  -0.672205  1.816    4.737    5.458   0.891973    0.032746   
  12.734  0.206    0.696   0.135   -0.461833  -0.963639  0.888    5.763    5.253   1.266544    0.049779   
  12.734  0.197    0.694   0.127   -0.40212   -0.755029  1.475    5.168    4.94    0.937588    0.086015   
  12.734  0.174    0.647   0.165   -0.335975  -1.083657  2.215    5.577    4.794   1.443021    0.447581   
  12.734  0.269    0.691   0.221   -0.637657  -1.235046  2.167    4.951    4.347   1.101097    0.088978   
  12.734  0.131    0.655   0.188   -0.39032   -0.921936  3.465    5.001    2.27    0.991948    0.778585   
  12.734  0.19     0.747   0.217   -0.349056  -0.531725  1.496    7.797    7.434   0.914736    0.246259   
  12.734  0.259    0.682   0.122   -0.446573  -0.809349  1.652    5.593    2.965   1.298003    0.309581   
  12.734  0.154    0.649   0.14    -0.30498   -1.093361  2.001    6.207    4.008   1.286465    0.435216   
  12.734  0.18     0.672   0.229   -0.377234  -0.858454  1.004    3.777    4.311   1.392297    0.384101   
  12.734  0.246    0.672   0.215   -0.633249  -1.315891  0.21     7.023    5.171   1.183786    0.265611   
  12.734  0.178    0.682   0.179   -0.379554  -1.28367   1.483    6.554    5.758   1.029485    0.102845   
  12.734  0.148    0.654   0.108   -0.294367  -0.517566  1.643    4.044    4.541   0.972824    -0.206429  
  12.734  0.193    0.69    0.198   -0.445046  -0.894693  2.802    1.966    2.475   1.297472    -0.57068   
  12.734  0.247    0.687   0.16    -0.429172  -1.234898  2.507    2.712    2.639   1.660771    -0.213095  
  12.734  0.177    0.637   0.175   -0.484393  -1.590235  3.807    4.953    2.784   1.184632    0.766889   
  12.734  0.194    0.645   0.174   -0.483835  -1.126034  2.171    5.402    5.305   1.01884     0.165861   
  12.734  0.217    0.7     0.148   -0.424188  -1.025977  3.28     3.651    3.887   1.068479    0.437808   
  12.734  0.15     0.712   0.206   -0.370169  -0.913096  1.318    6.326    2.925   1.365911    0.396055   
  12.734  0.085    0.6     0.1     -0.173374  -0.973379  2.263    3.026    5.622   0.950917    -0.027048  
  12.734  0.152    0.684   0.181   -0.352701  -1.051281  1.504    6.02     3.13    1.392643    0.776183   
  12.734  0.109    0.683   0.177   -0.305791  -0.82102   1.892    4.419    2.729   1.152831    0.239657   
  12.734  0.172    0.646   0.115   -0.301683  -0.994109  1.492    5.741    2.122   1.287985    0.2655     
  12.734  0.069    0.633   0.216   -0.29367   -0.655932  0.04     5.64     4.041   1.328998    0.251391   
  12.734  0.183    0.655   0.124   -0.313134  -0.702657  0.807    5.652    5.006   1.072602    0.088486   
  12.734  0.112    0.656   0.17    -0.323557  -0.893124  1.931    5.884    4.675   1.225626    0.344163   
  12.734  0.225    0.678   0.213   -0.518553  -1.312938  2.578    3.868    4.086   0.603514    -0.051429  
  12.734  0.179    0.62    0.11    -0.46903   -1.245362  2.661    4.259    3.59    1.250032    0.735647   
  12.734  0.169    0.691   0.228   -0.397618  -0.870898  2.114    4.013    4.799   1.265181    -0.239336  
  12.734  0.192    0.689   0.11    -0.389613  -0.769771  1.915    2.875    4.561   1.337721    -0.31696   
  12.734  0.213    0.652   0.189   -0.430523  -1.16075   1.902    4.915    6.7     0.778981    0.141004   
  12.734  0.217    0.696   0.215   -0.484703  -1.109814  2.648    4.659    2.93    1.31282     0.058945   
  12.734  0.146    0.67    0.133   -0.322041  -0.989328  2.59     4.585    2.749   1.425525    0.336006   
  12.734  0.173    0.704   0.12    -0.353918  -0.80063   1.6      8.466    6.983   0.961037    0.489183   
  12.734  0.188    0.706   0.194   -0.43067   -1.116236  1.659    4.015    3.616   0.999361    -0.036808  
  12.734  0.185    0.628   0.181   -0.486214  -1.064599  -0.156   5.815    4.699   1.107633    -0.289017  
  12.734  0.231    0.729   0.17    -0.41561   -1.054727  1.106    7.515    4.302   1.167864    0.558479   
  12.734  0.135    0.673   0.153   -0.362831  -1.09627   2.245    3.679    2.33    1.177974    -0.25718   
  12.734  0.194    0.646   0.256   -0.499408  -1.176248  2.074    6.373    6.496   1.10122     0.336322   
  12.734  0.247    0.693   0.205   -0.570094  -1.270655  2.633    4.956    5.241   0.925789    0.038884   
  12.734  0.201    0.768   0.105   -0.307843  -0.264552  2.311    3.689    3.741   1.428199    -0.055281  
  12.734  0.199    0.668   0.116   -0.351092  -1.168228  0.779    5.487    3.927   1.40165     -0.018401  
  12.734  0.212    0.653   0.157   -0.61415   -1.425758  2.708    4.064    3.301   1.360791    0.217763   
  12.734  0.187    0.615   0.188   -0.55053   -1.500115  2.137    3.555    4.228   0.689404    0.007336   
  12.734  0.173    0.705   0.164   -0.38526   -0.525518  2.141    6.018    2.397   1.119631    0.20931    
  12.734  0.122    0.628   0.159   -0.392547  -1.259668  0.204    7.42     6.197   0.981379    0.26755    
  12.734  0.145    0.7     0.166   -0.305933  -0.802123  0.979    7.37     2.95    1.674455    1.117631   
  12.734  0.215    0.662   0.139   -0.456407  -1.074443  0.81     6.544    4.326   1.178501    0.515533   
  12.734  0.176    0.702   0.123   -0.288102  -0.872723  2.313    4.303    3.043   1.039449    0.040486   
  12.734  0.225    0.637   0.139   -0.493895  -1.449691  0.548    5.562    3.962   1.126789    0.123483   
  12.734  0.181    0.696   0.2     -0.453537  -0.769945  1.256    5.625    4.768   1.33863     0.634539   
  12.734  0.175    0.609   0.126   -0.450433  -1.117991  3.142    6.551    4.224   0.76501     0.331539   
  12.734  0.284    0.767   0.166   -0.488516  -0.788654  0.9      4.617    4.345   1.21995     0.39828    
  12.734  0.235    0.698   0.197   -0.476828  -1.107863  1.403    4.551    2.93    1.435161    -0.103377  
  12.734  0.214    0.683   0.124   -0.376739  -0.854204  -0.606   7.508    5.67    1.340567    0.499006   
  12.734  0.189    0.7     0.126   -0.419507  -1.129866  1.369    5.816    5.36    1.029756    0.317458   
  12.734  0.097    0.597   0.135   -0.23592   -0.881069  2.154    6.098    2.742   1.354601    0.900977   
  12.734  0.189    0.599   0.136   -0.415498  -0.703798  0.569    4.651    2.108   1.717538    -0.436472  
  12.734  0.188    0.684   0.197   -0.487537  -1.066645  2.583    2.538    2.41    1.11091     -0.573179  
  12.734  0.242    0.658   0.102   -0.400714  -1.484209  0.71     5.956    3.899   1.260044    -0.103903  
  12.734  0.121    0.675   0.232   -0.325525  -0.999429  3.01     4.276    4.12    1.010638    0.19087    
  12.734  0.179    0.708   0.167   -0.406107  -0.54665   1.968    5.173    4.308   0.958726    0.133415   
  12.734  0.161    0.691   0.1     -0.269354  -0.842695  3.081    5.532    3.266   1.197553    0.398122   
  12.734  0.17     0.728   0.185   -0.341534  -0.38186   2.553    3.743    4.458   1.426597    0.042356   
  12.734  0.244    0.747   0.168   -0.450904  -1.081393  2.421    3.675    3.273   1.013762    0.14096    
  12.734  0.204    0.744   0.142   -0.409023  -1.200285  2.443    4.294    3.196   1.302911    0.125482   
  12.734  0.166    0.707   0.109   -0.307621  -0.175422  2.214    5.198    3.091   1.013076    0.6047     
  12.734  0.197    0.727   0.17    -0.42864   -0.951502  0.215    5.949    3.364   1.614973    0.09788    
  12.734  0.157    0.611   0.116   -0.365212  -1.242649  0.852    6.414    3.383   1.314377    0.714058   
  12.734  0.165    0.744   0.141   -0.270476  -0.351629  1.91     4.836    3.113   1.27277     0.567689   
  12.734  0.146    0.627   0.144   -0.338362  -0.814247  2.052    5.263    4.089   1.419183    0.21558    
  12.741  0.168    0.671   0.153   -0.423707  -0.775154  1.77     5.725    5.297   0.954419    0.304117   
  12.741  0.134    0.659   0.127   -0.330173  -0.868658  1.708    6.073    4.104   0.945053    0.195081   
  12.741  0.204    0.679   0.153   -0.401094  -1.224038  0.843    7.385    5.607   0.918233    0.2163     
  12.741  0.134    0.685   0.208   -0.451043  -0.989923  2.358    3.604    5.142   1.002542    -0.123105  
  12.741  0.206    0.641   0.182   -0.500991  -1.225191  0.236    5.797    3.915   1.348579    0.298707   
  12.741  0.181    0.715   0.138   -0.362527  -0.835946  1.107    3.739    5.481   1.344548    -0.069452  
  12.741  0.15     0.606   0.139   -0.405049  -1.054751  1.757    5.97     4.447   1.045957    0.215042   
  12.741  0.115    0.585   0.21    -0.396415  -0.996357  1.496    3.852    3.396   1.168563    -0.314717  
  12.741  0.201    0.695   0.168   -0.40187   -0.974447  2.049    5.976    2.556   1.211851    0.64019    
  12.741  0.149    0.637   0.186   -0.430013  -1.426132  2.455    3.734    3.087   0.857778    0.213615   
  12.741  0.16     0.69    0.073   -0.281658  -1.044979  2.294    5.472    3.371   1.084604    0.061424   
  12.741  0.11     0.615   0.126   -0.290533  -0.938508  1.486    5.487    3.053   1.120069    0.200519   
  12.741  0.158    0.627   0.128   -0.283425  -1.34609   0.775    4.403    3.024   1.420902    -0.233934  
  12.741  0.165    0.718   0.139   -0.307319  -0.969442  3.506    4.372    3.971   0.964917    -0.165465  
  12.741  0.19     0.711   0.189   -0.368122  -0.930404  1.259    6.713    3.325   1.165678    0.335385   
  12.741  0.149    0.679   0.147   -0.288184  -0.72575   3.85     2.988    3.283   1.192837    -0.172616  
  12.741  0.129    0.605   0.088   -0.259612  -1.461843  1.953    3.044    5.493   1.399135    -0.103703  
  12.741  0.178    0.592   0.068   -0.411163  -1.429575  2.084    3.537    1.7     1.57463     0.428531   
  12.741  0.151    0.647   0.185   -0.401274  -1.09032   0.851    4.288    4.49    0.877429    -0.071787  
  12.741  0.159    0.611   0.124   -0.421779  -1.352754  2.545    2.612    5.75    0.334428    -0.281395  
  12.741  0.179    0.66    0.163   -0.450646  -1.338051  1.807    7.127    4.284   1.212652    0.52667    
  12.741  0.204    0.725   0.158   -0.461845  -1.033091  2.653    5.827    5.075   0.908409    0.347982   
  12.741  0.188    0.622   0.159   -0.466033  -1.158659  1.582    6.069    2.783   1.176597    0.258461   
  12.741  0.174    0.676   0.103   -0.347987  -1.187574  2.785    3.342    5.699   0.57141     -0.21157   
  12.741  0.182    0.649   0.164   -0.408811  -0.889416  2.454    4.861    4.673   0.963519    0.19286    
  12.741  0.209    0.722   0.171   -0.369001  -0.777009  1.515    5.162    5.036   1.028757    0.120267   
  12.741  0.166    0.664   0.118   -0.25453   -0.910265  0.576    6.033    3.698   1.24381     0.617239   
  12.741  0.156    0.652   0.102   -0.293911  -1.242782  1.832    6.403    4.072   1.184032    -0.014395  
  12.741  0.178    0.709   0.136   -0.356777  -0.690527  1.783    2.421    5.308   1.510726    -0.380969  
  12.741  0.175    0.657   0.033   -0.343072  -2.017864  3.579    3.484    3.503   1.549695    0.299346   
  12.741  0.153    0.639   0.175   -0.373543  -1.144372  3.085    1.44     3.77    0.975068    -0.321803  
  12.741  0.215    0.63    0.1     -0.462732  -1.274669  1.504    5.268    6.237   0.830209    -0.040005  
  12.741  0.186    0.689   0.17    -0.401492  -0.63344   1.566    8.007    7.209   0.903254    0.395008   
  12.741  0.138    0.679   0.086   -0.284951  -0.617981  2.637    3.824    2.917   0.676994    -0.183157  
  12.741  0.192    0.695   0.157   -0.401332  -1.022017  3.569    3.167    4.9     0.675577    -0.205991  
  12.741  0.204    0.725   0.141   -0.436277  -0.735984  2.651    4.288    5.475   0.877747    0.004722   
  12.741  0.203    0.794   0.136   -0.310283  -0.645403  -0.105   8.078    3.829   1.320583    0.543642   
  12.741  0.18     0.746   0.192   -0.377444  -0.605661  0.516    8.769    3.942   1.122072    0.563173   
  12.741  0.181    0.616   0.12    -0.401501  -1.308084  2.127    4.2      4.219   0.935043    -0.143672  
  12.741  0.188    0.665   0.142   -0.42368   -1.073037  3.328    1.302    4.076   0.810438    -0.479246  
  12.741  0.169    0.643   0.127   -0.383709  -1.187521  1.074    5.801    2.238   1.433456    0.101683   
  12.741  0.253    0.699   0.188   -0.51796   -1.2154    1.453    7.451    4.298   1.105301    0.458778   
  12.741  0.202    0.637   0.154   -0.382194  -1.162423  2.13     3.919    3.188   1.345986    -0.635978  
  12.741  0.168    0.667   0.151   -0.361019  -0.71332   3.412    4.35     4.033   0.976546    0.246931   
  12.741  0.212    0.686   0.155   -0.539176  -1.388068  -0.014   9.291    3.343   1.271721    0.651907   
  12.741  0.196    0.676   0.12    -0.333439  -1.255993  0.887    6.443    4.128   1.286717    0.644415   
  12.741  0.169    0.629   0.192   -0.507695  -0.959667  3.79     2.759    2.272   0.902364    -0.358539  
  12.741  0.133    0.641   0.127   -0.301581  -0.564347  1.469    7.162    6.008   1.169849    0.262999   
  12.741  0.17     0.592   0.048   -0.30782   -1.937833  1.671    5.373    2.998   1.516358    0.654158   
  12.741  0.212    0.656   0.115   -0.425335  -1.005778  0.446    6.446    4.149   1.376433    0.175269   
  12.741  0.217    0.643   0.098   -0.404259  -1.62686   5.151    2.511    4.058   -0.66744    -0.669799  
  12.741  0.145    0.705   0.144   -0.308174  -1.078588  2.377    2.59     5.236   1.359634    0.088753   
  12.741  0.149    0.657   0.119   -0.264978  -0.86256   3.06     4.903    2.582   1.249102    0.495281   
  12.741  0.17     0.713   0.238   -0.478453  -0.9635    2.074    4.383    1.513   1.517545    0.301168   
  12.741  0.186    0.68    0.145   -0.388843  -0.636141  3.302    4.58     3.936   0.891438    -0.014491  
  12.741  0.221    0.7     0.057   -0.405522  -0.953706  1.794    3.845    4.853   1.294475    -0.009658  
  12.741  0.128    0.582   0.123   -0.300114  -1.109086  1.709    4.84     4.722   0.809257    -0.184848  
  12.741  0.165    0.65    0.151   -0.379283  -1.002018  3.985    1.805    3.427   1.482987    -0.252928  
  12.741  0.165    0.649   0.162   -0.41313   -1.20722   0.643    8.141    5.875   1.030984    0.151397   
  12.741  0.229    0.735   0.127   -0.450557  -1.28416   1.445    6.625    4.843   1.018556    0.006811   
  12.741  0.13     0.724   0.145   -0.257729  -0.900649  -0.225   6.905    4.884   1.182061    -0.077644  
  12.741  0.136    0.655   0.176   -0.333532  -0.842717  4.26     4.104    2.974   0.754236    0.411712   
  12.741  0.122    0.623   0.142   -0.29575   -0.702401  2.339    4.62     4.201   0.951501    0.473592   
  12.741  0.184    0.704   0.119   -0.311694  -0.400199  -0.274   7.168    2.345   1.547001    0.448013   
  12.741  0.184    0.684   0.195   -0.402454  -0.929038  2.121    4.935    4.985   1.072368    -0.019552  
  12.741  0.117    0.653   0.135   -0.260366  -1.098782  1.726    2.138    4.368   1.537503    -0.328201  
  12.741  0.15     0.637   0.135   -0.367221  -0.705727  1.099    6.442    4.401   1.197254    0.302287   
  12.741  0.213    0.697   0.169   -0.482867  -1.264386  0.983    5.725    3.093   1.117027    -0.090284  
  12.741  0.208    0.655   0.112   -0.355802  -1.344159  0.917    5.956    5.282   1.108414    0.171278   
  12.741  0.153    0.67    0.176   -0.377676  -0.933884  1.406    7.187    5.032   1.005375    0.351469   
  12.741  0.183    0.645   0.163   -0.365053  -0.964738  2.845    3.418    2.223   1.594421    0.537284   
  12.741  0.196    0.725   0.18    -0.371836  -1.169922  1.486    6.374    5.632   1.126059    0.28571    
  12.741  0.125    0.615   0.128   -0.393064  -1.540301  3.094    3.566    2.931   1.260605    -0.070696  
  12.741  0.145    0.656   0.198   -0.418398  -0.998005  1.652    6.515    4.366   0.957367    0.457834   
  12.741  0.161    0.659   0.208   -0.455326  -0.830736  1.238    6.866    5.245   1.102531    0.400777   
  12.741  0.156    0.673   0.175   -0.34104   -0.731998  1.473    6.31     4.862   1.375956    0.296131   
  12.741  0.198    0.731   0.249   -0.513683  -0.891216  0.303    7.412    6.358   0.984767    0.199186   
  12.741  0.185    0.639   0.128   -0.366015  -1.3498    -0.075   6.404    3.99    1.529503    0.333044   
  12.741  0.181    0.739   0.141   -0.33362   -0.882678  1.601    4.314    4.242   1.053739    0.014228   
  12.741  0.172    0.673   0.179   -0.43161   -1.068065  2.391    4.695    3.515   1.083515    -0.092047  
  12.741  0.197    0.676   0.168   -0.45243   -1.290046  2.053    4.762    3.836   1.301356    0.213978   
  12.741  0.17     0.697   0.142   -0.387912  -1.286073  3.256    3.808    5.018   0.792108    0.013128   
  12.741  0.233    0.696   0.203   -0.547877  -1.195589  2.398    4.466    4.337   1.073173    0.160273   
  12.741  0.167    0.795   0.173   -0.273136  -0.758499  1.494    6.875    3.964   1.102354    0.428188   
  12.741  0.126    0.655   0.11    -0.277846  -0.89178   1.867    4.309    4.109   1.459749    0.251895   
  12.741  0.127    0.603   0.124   -0.357219  -1.148906  1.554    4.966    1.292   1.309587    0.167377   
  12.741  0.172    0.623   0.105   -0.392786  -1.728362  2.708    3.195    2.573   1.822044    -0.357348  
  12.741  0.18     0.584   0.185   -0.499439  -1.681324  2.759    7.465    3.838   0.801285    0.43189    
  12.741  0.147    0.665   0.103   -0.310144  -1.146217  1.848    5.818    2.9     1.447152    0.167212   
  12.741  0.23     0.668   0.152   -0.47535   -0.95135   2.994    3.859    3.62    0.77837     0.065244   
  12.741  0.152    0.741   0.128   -0.211763  -0.519864  1.739    4.014    3.272   1.458378    0.380546   
  12.741  0.152    0.642   0.185   -0.440685  -0.935008  0.817    7.322    5.551   0.963319    0.29632    
  12.741  0.103    0.569   0.158   -0.411153  -1.114236  2.598    5.259    3.899   0.973121    0.208623   
  12.741  0.174    0.704   0.075   -0.37504   -0.60322   2.045    5.36     3.722   0.870491    0.274338   
  12.741  0.162    0.625   0.096   -0.316934  -1.241333  1.699    4.005    5.435   0.85825     -0.028422  
  12.741  0.193    0.674   0.162   -0.487249  -1.034592  0.62     6.641    4.431   1.501254    0.478242   
  12.741  0.189    0.686   0.193   -0.479262  -1.314157  2.253    4.95     3.499   1.191573    0.135743   
  12.741  0.173    0.646   0.179   -0.474552  -1.246953  2.009    3.451    1.825   1.635551    0.154127   
  12.741  0.154    0.621   0.207   -0.59212   -1.213495  0.811    5.122    5.593   1.200197    0.0139     
  12.741  0.175    0.7     0.145   -0.32191   -0.883085  2.779    2.035    2.374   1.056751    -0.391321  
  12.747  0.174    0.751   0.171   -0.410584  -0.821759  0.854    7.905    5.469   0.969219    0.177273   
  12.747  0.136    0.686   0.157   -0.254278  -0.905174  1.177    5.891    3.726   1.57519     0.505258   
  12.747  0.237    0.697   0.107   -0.502968  -1.031925  2.604    4.151    3.769   1.329318    0.056862   
  12.747  0.17     0.661   0.124   -0.287288  -1.064079  2.201    4.045    2.003   1.29423     -0.054715  
  12.747  0.231    0.701   0.178   -0.519365  -1.261109  1.21     4.431    0.657   1.850216    -1.281601  
  12.747  0.218    0.68    0.154   -0.420122  -1.39207   2.137    6.376    3.41    1.277908    0.338002   
  12.747  0.187    0.638   0.132   -0.500443  -1.390453  1.523    4.433    3.494   1.445249    0.198637   
  12.747  0.116    0.648   0.149   -0.399459  -0.95314   1.203    5.592    4.57    1.372766    0.14653    
  12.747  0.179    0.634   0.15    -0.445245  -0.950109  1.765    4.871    4.988   0.928979    -0.002833  
  12.747  0.175    0.747   0.192   -0.365597  -0.701394  1.43     4.317    4.373   1.343625    0.399652   
  12.747  0.163    0.701   0.16    -0.358856  -0.584875  0.507    6.247    5.134   1.348107    0.132793   
  12.747  0.199    0.752   0.122   -0.370619  -0.827509  4.112    4.892    3.835   0.915454    0.2038     
  12.747  0.125    0.677   0.128   -0.206097  -0.580307  3.608    2.59     5.011   0.487011    -0.073551  
  12.747  0.189    0.634   0.209   -0.479443  -1.199598  1.308    5.397    5.291   1.059504    0.187278   
  12.747  0.215    0.641   0.174   -0.533726  -1.352233  0.98     6.918    5.208   1.08891     0.193585   
  12.747  0.206    0.652   0.146   -0.441055  -1.042893  0.334    5.86     3.309   1.352077    0.379691   
  12.747  0.159    0.722   0.114   -0.304969  -0.476737  0.134    7.993    3.886   1.104065    0.323185   
  12.747  0.156    0.711   0.125   -0.341935  -1.039623  4.045    3.565    2.354   0.874489    0.069749   
  12.747  0.193    0.621   0.195   -0.50588   -1.252419  1.81     6.115    4.501   1.016756    0.38121    
  12.747  0.128    0.724   0.216   -0.236663  -0.47962   1.339    4.825    3.347   0.988069    -0.164208  
  12.747  0.153    0.704   0.137   -0.276929  -0.789879  3.313    3.275    3.347   1.261269    -0.124848  
  12.747  0.218    0.607   0.187   -0.530379  -1.473041  2.759    5.087    2.75    1.368262    0.24376    
  12.747  0.142    0.675   0.116   -0.229553  -0.976385  1.24     6.135    4.385   1.21849     -0.235748  
  12.747  0.174    0.719   0.132   -0.417045  -0.713819  2.95     5.959    3.327   1.119347    0.650744   
  12.747  0.213    0.683   0.166   -0.440141  -0.94741   1.948    3.551    3.14    1.40936     -0.343023  
  12.747  0.185    0.671   0.216   -0.487814  -1.313048  0.398    5.789    3.075   1.36423     -0.102816  
  12.747  0.147    0.737   0.196   -0.286842  -0.505075  2.0      6.523    4.05    1.096675    0.302078   
  12.747  0.115    0.689   0.1     -0.233425  -0.700866  -0.603   8.629    5.803   1.215442    0.373057   
  12.747  0.122    0.559   0.177   -0.404865  -1.075498  2.047    5.286    4.969   0.939612    -0.084706  
  12.747  0.175    0.73    0.107   -0.283668  -0.845721  3.035    4.258    3.238   1.513274    0.129526   
  12.747  0.17     0.664   0.087   -0.312477  -1.0304    1.403    3.04     3.32    1.433853    -0.371402  
  12.747  0.172    0.688   0.169   -0.493314  -0.951128  1.741    6.321    6.298   0.964495    -0.060186  
  12.747  0.163    0.693   0.188   -0.491495  -1.298764  1.147    5.571    4.026   1.137388    0.10706    
  12.747  0.146    0.625   0.094   -0.311292  -1.270878  2.111    4.638    3.394   1.045545    0.150653   
  12.747  0.217    0.701   0.168   -0.402199  -0.768924  3.937    4.521    4.268   0.518873    0.2114     
  12.747  0.235    0.719   0.131   -0.497381  -1.072112  0.51     6.219    4.141   1.282112    0.010892   
  12.747  0.141    0.612   0.136   -0.342577  -1.053189  -0.233   7.143    4.794   1.111709    0.227801   
  12.747  0.187    0.696   0.113   -0.353844  -0.712042  1.859    4.638    6.418   0.992484    0.080449   
  12.747  0.135    0.668   0.18    -0.454579  -0.948437  2.065    4.891    2.584   1.371101    0.066406   
  12.747  0.149    0.667   0.113   -0.403761  -0.965821  2.825    6.238    4.219   1.005357    0.614221   
  12.747  0.186    0.674   0.114   -0.37582   -1.006901  2.759    3.56     3.548   1.80889     -0.495941  
  12.747  0.152    0.708   0.155   -0.357174  -1.075578  2.233    4.056    3.788   1.217173    0.017202   
  12.747  0.172    0.703   0.132   -0.37606   -0.790739  2.504    4.22     4.721   0.733268    -0.091224  
  12.747  0.187    0.647   0.127   -0.410631  -0.871921  2.181    4.19     3.982   0.878245    -0.38705   
  12.747  0.164    0.614   0.164   -0.37389   -1.142143  1.538    7.601    5.595   0.848371    0.106356   
  12.747  0.114    0.682   0.126   -0.322565  -0.767249  2.306    5.378    4.523   0.945613    -0.112985  
  12.747  0.133    0.698   0.041   -0.106525  0.07895    2.091    4.965    2.84    1.130045    0.101721   
  12.747  0.143    0.695   0.194   -0.396861  -0.666335  2.008    5.29     3.164   1.406394    0.265826   
  12.747  0.196    0.643   0.122   -0.416551  -1.159098  1.614    7.327    1.393   1.481314    -0.094521  
  12.747  0.201    0.636   0.2     -0.461357  -1.440638  1.51     6.36     5.528   0.942736    0.572807   
  12.747  0.16     0.621   0.106   -0.251811  -0.681692  1.333    4.75     3.605   1.21332     -0.168321  
  12.747  0.173    0.716   0.139   -0.331437  -0.644915  4.471    4.711    4.042   0.762708    -0.130089  
  12.747  0.163    0.632   0.101   -0.300789  -0.633228  1.41     6.443    4.706   1.127312    0.060197   
  12.747  0.209    0.672   0.137   -0.424364  -0.898993  1.62     4.91     3.861   1.459416    0.137293   
  12.747  0.138    0.695   0.172   -0.234444  -0.753492  2.83     2.74     3.689   1.054574    -0.026413  
  12.747  0.149    0.687   0.188   -0.454188  -0.869352  3.068    3.628    3.346   1.287133    0.107593   
  12.747  0.172    0.655   0.132   -0.37813   -0.774821  3.445    4.369    2.741   1.200509    0.228485   
  12.747  0.108    0.674   0.1     -0.167964  -0.043079  4.834    1.804    2.851   1.497069    0.026351   
  12.747  0.132    0.598   0.08    -0.282478  -0.808045  -0.238   8.086    3.711   1.449883    0.638194   
  12.747  0.186    0.685   0.165   -0.423924  -0.893247  2.728    5.786    0.323   1.699479    2.527306   
  12.747  0.176    0.695   0.155   -0.431756  -0.875234  1.315    4.366    5.366   1.174284    0.067396   
  12.747  0.181    0.632   0.219   -0.46899   -1.109438  2.199    3.466    4.702   1.216251    -0.212252  
  12.747  0.17     0.62    0.126   -0.319608  -1.360222  3.235    1.961    3.898   1.274235    -0.099628  
  12.747  0.119    0.639   0.161   -0.392641  -1.014248  0.289    6.694    4.235   1.116876    0.106911   
  12.747  0.192    0.679   0.155   -0.403731  -0.957734  0.463    5.022    3.432   1.186723    0.350594   
  12.747  0.156    0.676   0.164   -0.370184  -0.688051  1.587    5.004    5.61    0.929724    0.036536   
  12.747  0.178    0.662   0.112   -0.391818  -1.195373  1.98     5.839    3.717   1.115548    0.34085    
  12.747  0.195    0.649   0.173   -0.497836  -1.521319  2.126    5.059    4.179   1.294162    0.025621   
  12.747  0.168    0.611   0.128   -0.464972  -1.686267  3.156    4.094    3.361   1.389737    0.113814   
  12.747  0.178    0.661   0.122   -0.35261   -1.181481  3.153    4.918    4.641   1.161049    0.720959   
  12.747  0.187    0.643   0.122   -0.391973  -1.141212  0.628    5.447    3.624   1.551175    -0.032775  
  12.747  0.197    0.649   0.135   -0.390022  -1.222529  2.134    5.412    4.503   1.214765    0.123015   
  12.747  0.18     0.693   0.204   -0.407644  -0.986023  1.414    4.277    4.195   1.569677    -0.206938  
  12.747  0.15     0.673   0.207   -0.414232  -0.986503  1.911    6.114    5.922   1.022439    0.076701   
  12.747  0.173    0.665   0.14    -0.342476  -1.246993  1.903    3.28     3.034   1.69127     -0.376333  
  12.747  0.186    0.743   0.227   -0.453238  -1.09116   1.479    4.537    3.463   1.493403    0.189124   
  12.747  0.136    0.702   0.128   -0.344254  -0.808675  2.923    3.311    2.371   1.304031    0.254591   
  12.747  0.169    0.627   0.156   -0.472398  -1.027285  2.119    6.473    3.983   1.017067    0.21548    
  12.747  0.194    0.669   0.114   -0.349254  -0.664991  2.032    5.352    4.028   1.052873    -0.099594  
  12.747  0.133    0.751   0.229   -0.36326   -0.746652  1.13     5.101    5.332   1.030068    -0.185736  
  12.747  0.135    0.661   0.161   -0.364013  -0.972787  0.863    6.065    3.492   1.390033    0.129614   
  12.747  0.226    0.701   0.129   -0.439901  -1.067642  1.04     6.061    3.961   1.3829      -0.026701  
  12.747  0.122    0.621   0.164   -0.389356  -1.165734  0.868    6.233    4.649   1.155707    0.076907   
  12.747  0.145    0.693   0.153   -0.320981  -0.719669  2.42     4.531    4.579   0.87304     0.046171   
  12.747  0.102    0.758   0.11    -0.171611  -0.042212  0.716    6.426    2.554   1.461773    0.306821   
  12.747  0.236    0.641   0.13    -0.543566  -1.463838  2.161    4.604    3.949   1.492787    -0.243247  
  12.747  0.099    0.662   0.167   -0.270695  -0.934607  0.952    6.716    7.017   0.889055    0.089239   
  12.747  0.195    0.696   0.137   -0.368232  -1.239899  0.537    6.31     4.313   1.328535    0.212495   
  12.747  0.165    0.703   0.151   -0.29365   -0.559111  0.752    7.62     4.76    1.18929     0.394291   
  12.747  0.146    0.644   0.177   -0.413453  -0.966232  0.987    5.416    1.909   1.563427    0.346397   
  12.747  0.156    0.67    0.145   -0.394089  -1.009733  0.541    4.773    4.862   1.252471    -0.161088  
  12.747  0.163    0.616   0.086   -0.328792  -0.91278   1.958    4.985    2.957   1.109706    -0.230821  
  12.747  0.223    0.665   0.125   -0.421371  -1.316894  4.192    1.723    4.378   0.52709     -0.064882  
  12.747  0.222    0.764   0.146   -0.375717  -0.448652  0.989    5.061    4.544   1.242226    -0.077395  
  12.747  0.241    0.739   0.146   -0.391969  -1.111038  2.48     3.73     3.288   1.150881    -0.216265  
  12.747  0.204    0.634   0.005   -0.340708  -1.408873  1.704    4.765    4.815   1.463338    -0.33851   
  12.747  0.182    0.68    0.096   -0.335475  -1.414394  1.937    5.72     5.147   1.113786    0.151807   
  12.747  0.166    0.685   0.211   -0.475401  -1.159565  2.679    4.208    6.609   0.882034    -0.029363  
  12.747  0.147    0.606   0.138   -0.322572  -1.285475  1.961    6.351    5.906   0.793725    0.074941   
  12.747  0.181    0.612   0.159   -0.522204  -1.389675  2.812    4.503    3.834   0.998656    0.194675   
  12.754  0.163    0.724   0.171   -0.339145  -0.512856  1.724    4.656    4.713   1.179055    -0.006603  
  12.754  0.111    0.674   0.139   -0.379819  -0.752333  2.821    5.371    5.222   1.122645    0.099264   
  12.754  0.18     0.652   0.22    -0.401249  -0.908803  2.936    3.658    3.178   1.24833     -0.05057   
  12.754  0.203    0.716   0.14    -0.347769  -0.973441  2.192    2.168    3.463   1.601712    -0.623663  
  12.754  0.256    0.691   0.187   -0.653875  -1.456438  1.453    6.097    4.301   1.142936    0.247286   
  12.754  0.167    0.606   0.144   -0.378162  -1.446697  2.285    4.398    4.473   0.796529    -0.193013  
  12.754  0.149    0.667   0.141   -0.360116  -1.033486  1.33     6.508    2.97    1.541541    0.569798   
  12.754  0.141    0.706   0.148   -0.253187  -0.642902  3.151    3.656    4.814   0.88864     -0.223384  
  12.754  0.196    0.657   0.147   -0.491543  -1.305459  1.886    6.178    3.649   1.194153    0.024155   
  12.754  0.144    0.73    0.182   -0.304831  -0.851355  2.613    4.74     4.529   1.109407    0.291168   
  12.754  0.175    0.687   0.161   -0.389377  -1.138426  2.63     4.461    4.321   0.88322     -0.134483  
  12.754  0.196    0.681   0.165   -0.471151  -1.261579  2.431    4.186    1.914   1.649242    -0.84959   
  12.754  0.162    0.676   0.135   -0.366073  -0.654117  1.402    5.601    4.459   0.98735     0.100079   
  12.754  0.204    0.728   0.163   -0.404047  -0.94094   2.57     4.296    3.443   1.157401    0.060481   
  12.754  0.126    0.609   0.116   -0.291889  -0.96588   2.666    2.228    5.461   0.80048     -0.293492  
  12.754  0.162    0.624   0.137   -0.40617   -1.364279  1.254    5.847    5.187   1.211833    0.379592   
  12.754  0.137    0.58    0.092   -0.379384  -1.537974  3.135    2.927    2.918   1.68065     -0.063817  
  12.754  0.222    0.685   0.117   -0.47892   -1.208844  -0.39    6.87     3.305   1.449417    0.144193   
  12.754  0.198    0.672   0.165   -0.447168  -1.045109  -0.509   7.214    2.351   1.517809    0.215697   
  12.754  0.221    0.66    0.13    -0.378934  -1.668282  1.36     6.529    5.78    0.932542    -0.077096  
  12.754  0.132    0.713   0.182   -0.328501  -0.650621  2.058    4.175    2.595   2.333629    -0.466953  
  12.754  0.252    0.762   0.187   -0.395444  -0.68772   2.481    5.225    3.793   1.166386    0.196288   
  12.754  0.21     0.617   0.118   -0.529235  -1.442957  3.61     4.587    3.852   0.887436    0.154714   
  12.754  0.164    0.69    0.207   -0.38543   -1.136096  1.345    6.913    2.599   1.615111    0.628827   
  12.754  0.185    0.724   0.188   -0.412526  -0.93082   1.585    4.757    4.096   0.833636    0.249039   
  12.754  0.211    0.698   0.151   -0.468129  -1.085739  0.911    7.957    7.2     1.126135    0.277064   
  12.754  0.13     0.586   0.127   -0.341295  -1.235305  1.588    6.085    6.978   0.782872    -0.026934  
  12.754  0.168    0.642   0.147   -0.417379  -1.307856  1.503    6.413    3.263   1.334512    0.649969   
  12.754  0.166    0.714   0.133   -0.286352  -0.975649  0.742    5.885    4.986   1.274057    -0.156039  
  12.754  0.171    0.673   0.113   -0.349524  -1.129179  1.779    6.106    2.452   1.417116    0.319609   
  12.754  0.144    0.691   0.128   -0.424099  -0.898363  2.705    4.554    4.444   0.789746    -0.176918  
  12.754  0.179    0.729   0.176   -0.273166  -0.640462  0.143    6.281    4.403   1.291708    0.222163   
  12.754  0.176    0.626   0.126   -0.358245  -1.456774  0.724    5.629    6.49    1.027972    0.046716   
  12.754  0.133    0.729   0.185   -0.289051  -0.80837   1.42     6.552    5.715   0.822909    0.267899   
  12.754  0.147    0.702   0.151   -0.336358  -0.958374  1.581    4.82     3.887   1.448743    0.470334   
  12.754  0.145    0.623   0.088   -0.266787  -1.972406  0.92     3.474    3.03    1.482008    -0.172949  
  12.754  0.204    0.632   0.129   -0.497353  -1.479056  2.58     3.984    4.478   0.710125    0.041055   
  12.754  0.213    0.649   0.08    -0.434252  -1.662619  3.176    4.789    3.636   1.150525    0.188989   
  12.754  0.121    0.666   0.18    -0.399069  -0.733821  0.613    7.905    5.199   1.419313    0.501933   
  12.754  0.163    0.653   0.112   -0.295149  -0.787474  1.208    5.445    5.938   1.157914    0.14855    
  12.754  0.164    0.692   0.151   -0.219728  -0.72691   1.659    4.295    2.203   1.436521    0.002759   
  12.754  0.203    0.748   0.148   -0.377233  -0.734568  1.66     5.703    3.769   1.34885     0.50461    
  12.754  0.188    0.689   0.184   -0.416454  -1.352181  1.603    3.915    6.355   0.842831    -0.032635  
  12.754  0.201    0.663   0.166   -0.314665  -1.595788  2.604    4.924    4.075   1.074212    -0.100982  
  12.754  0.194    0.691   0.245   -0.49164   -1.281019  2.134    5.12     1.982   1.599601    0.498771   
  12.754  0.13     0.581   0.189   -0.403664  -1.562434  1.886    5.518    4.483   0.963917    0.289193   
  12.754  0.167    0.659   0.075   -0.235861  -1.142238  3.115    4.915    4.6     0.735408    0.09698    
  12.754  0.148    0.69    0.105   -0.353437  -1.129459  2.036    4.154    4.531   1.129107    0.35194    
  12.754  0.162    0.673   0.173   -0.360052  -0.817876  1.725    6.501    5.005   1.112765    0.339069   
  12.754  0.165    0.671   0.211   -0.438041  -0.785825  2.351    3.086    4.611   0.995031    -0.156059  
  12.754  0.195    0.676   0.128   -0.354303  -0.567975  4.618    4.084    4.574   0.704999    -0.182573  
  12.754  0.162    0.608   0.195   -0.481954  -1.357701  0.816    4.898    3.612   1.193062    0.156368   
  12.754  0.166    0.68    0.188   -0.398955  -1.081691  2.693    2.931    3.521   0.958228    -0.160392  
  12.754  0.143    0.628   0.13    -0.314163  -0.910697  1.363    6.337    3.391   1.219732    0.374997   
  12.754  0.213    0.738   0.188   -0.38098   -0.871562  2.823    4.896    5.84    1.105733    0.452082   
  12.754  0.154    0.649   0.053   -0.311276  -1.158368  1.46     7.324    4.203   1.187614    0.239713   
  12.754  0.22     0.72    0.182   -0.461628  -1.090902  1.683    5.097    6.147   0.774894    0.025732   
  12.754  0.179    0.638   0.18    -0.434548  -1.273209  3.393    1.915    1.581   2.30068     -0.615201  
  12.754  0.081    0.666   0.176   -0.236266  -1.123027  2.812    5.054    2.945   0.985766    -0.08581   
  12.754  0.169    0.643   0.134   -0.415274  -1.443409  1.423    4.528    3.023   1.410593    0.368819   
  12.754  0.162    0.647   0.098   -0.346981  -0.930641  1.104    6.156    3.524   1.463019    -0.250986  
  12.754  0.21     0.691   0.118   -0.357268  -1.266789  1.033    4.168    4.692   1.240866    -0.19178   
  12.754  0.261    0.729   0.139   -0.49711   -0.850283  2.671    4.928    2.518   1.36341     0.382018   
  12.754  0.178    0.69    0.175   -0.419834  -0.84314   2.425    5.404    2.743   1.220966    0.018874   
  12.754  0.102    0.69    0.145   -0.246533  -0.610922  1.573    6.742    6.126   1.018553    0.374517   
  12.754  0.13     0.622   0.155   -0.415434  -1.156737  1.687    6.031    4.637   0.976054    0.17553    
  12.754  0.176    0.692   0.226   -0.44807   -1.070116  1.264    5.236    3.778   1.419584    -0.007433  
  12.754  0.139    0.616   0.203   -0.509916  -1.533549  2.706    2.662    5.724   1.233048    -0.398646  
  12.754  0.22     0.66    0.211   -0.561984  -1.656596  3.82     2.063    3.2     1.293488    -0.475157  
  12.754  0.135    0.609   0.066   -0.211375  -1.767406  1.619    3.728    3.249   1.748159    0.050584   
  12.754  0.188    0.707   0.15    -0.3639    -1.22368   1.708    6.589    5.287   1.205657    0.40622    
  12.754  0.185    0.652   0.125   -0.404108  -1.219376  1.863    7.057    3.097   1.297696    0.245561   
  12.754  0.216    0.719   0.18    -0.389631  -0.387787  2.6      3.225    2.888   1.479207    0.111261   
  12.754  0.17     0.66    0.196   -0.410833  -1.065992  4.734    3.342    5.05    0.164503    -0.367693  
  12.754  0.145    0.737   0.169   -0.221863  -0.500524  0.613    7.012    4.435   1.095749    0.555535   
  12.754  0.205    0.686   0.181   -0.542057  -1.269315  1.849    5.736    4.766   1.086726    0.064014   
  12.754  0.147    0.648   0.087   -0.323938  -1.048912  1.684    4.413    5.859   1.315795    0.015324   
  12.754  0.216    0.714   0.238   -0.494852  -1.224176  2.454    4.289    2.625   1.166181    0.085096   
  12.754  0.179    0.693   0.133   -0.34951   -0.95453   1.531    4.727    4.449   1.001577    0.148707   
  12.754  0.191    0.686   0.096   -0.35608   -0.86371   2.058    4.907    4.481   0.988759    -0.042806  
  12.754  0.168    0.616   0.166   -0.360841  -1.126816  0.335    6.481    2.782   1.469608    0.508353   
  12.754  0.166    0.691   0.196   -0.450492  -0.808895  2.575    4.265    2.879   1.727936    -0.057264  
  12.754  0.19     0.666   0.129   -0.39567   -1.659374  -0.75    8.377    3.666   1.650687    0.072706   
  12.754  0.234    0.655   0.156   -0.476269  -1.610407  1.908    5.611    4.585   0.917304    0.281946   
  12.754  0.205    0.723   0.146   -0.393197  -0.72892   2.137    3.297    5.765   1.235046    -0.199742  
  12.754  0.132    0.719   0.157   -0.337957  -0.467888  4.445    3.075    2.908   0.792384    -0.090629  
  12.754  0.126    0.616   0.168   -0.296543  -1.53414   1.169    5.141    2.744   1.575642    0.317509   
  12.754  0.22     0.629   0.14    -0.474113  -1.343438  2.177    3.35     4.894   0.888707    -0.269808  
  12.754  0.174    0.664   0.089   -0.317415  -0.542969  2.565    3.053    1.686   1.489965    0.137451   
  12.754  0.15     0.685   0.201   -0.430722  -1.08959   3.097    1.408    4.805   0.201402    -0.483917  
  12.754  0.189    0.658   0.14    -0.378565  -1.537709  1.401    5.579    2.449   1.243423    0.38928    
  12.754  0.162    0.652   0.126   -0.417593  -1.144323  1.736    6.112    5.136   1.264748    0.385965   
  12.754  0.13     0.633   0.125   -0.310192  -0.795745  3.216    4.123    3.015   1.005035    0.238029   
  12.754  0.173    0.685   0.098   -0.376943  -1.17984   2.875    4.258    3.054   0.983365    0.414467   
  12.754  0.16     0.61    0.16    -0.401294  -1.543999  2.9      3.345    3.349   0.933731    -0.18663   
  12.754  0.179    0.697   0.139   -0.408855  -1.109794  2.137    5.477    3.127   1.12935     0.193351   
  12.754  0.199    0.714   0.173   -0.428107  -1.096103  2.082    3.759    3.241   1.477824    0.180501   
  12.754  0.127    0.58    0.068   -0.296484  -1.38407   1.111    5.903    3.875   1.336726    0.142935   
  12.754  0.196    0.668   0.141   -0.388613  -1.158946  3.067    1.339    2.137   1.442739    -0.398294  
  12.754  0.164    0.683   0.123   -0.31322   -0.573613  2.872    3.667    1.902   1.471721    0.264736   
  12.761  0.186    0.649   0.15    -0.387619  -1.235294  1.72     5.822    4.152   1.327189    0.123561   
  12.761  0.178    0.704   0.167   -0.343002  -1.00794   2.551    6.121    1.497   1.472013    0.264867   
  12.761  0.046    0.619   0.226   -0.302736  -0.877517  1.071    4.632    4.054   1.240009    0.128827   
  12.761  0.095    0.625   0.199   -0.272949  -1.130766  2.273    3.177    4.641   0.822265    -0.450422  
  12.761  0.158    0.601   0.129   -0.367824  -1.222817  2.161    4.65     3.629   1.034149    0.346788   
  12.761  0.189    0.635   0.085   -0.347539  -1.347402  0.522    6.19     4.008   1.253241    0.297248   
  12.761  0.149    0.701   0.161   -0.408021  -0.777393  1.16     5.221    2.273   1.487018    -0.55537   
  12.761  0.149    0.743   0.247   -0.393032  -0.834225  2.189    2.206    5.067   2.028575    -0.404239  
  12.761  0.225    0.708   0.143   -0.436389  -1.070591  -0.117   7.099    4.736   1.546316    0.221762   
  12.761  0.193    0.634   0.112   -0.36172   -1.253815  0.835    7.923    3.463   1.549676    0.511644   
  12.761  0.07     0.607   0.197   -0.255358  -0.663283  2.441    3.839    1.501   1.565079    0.099561   
  12.761  0.159    0.593   0.128   -0.36837   -1.30893   2.682    4.15     4.396   0.672282    -0.208437  
  12.761  0.203    0.671   0.099   -0.375643  -1.418858  2.042    6.467    3.848   1.28802     0.555973   
  12.761  0.169    0.601   0.127   -0.32604   -1.27166   -0.296   5.302    4.472   1.701958    -0.338357  
  12.761  0.154    0.643   0.172   -0.403989  -1.505028  -1.247   6.878    4.357   1.404593    0.083613   
  12.761  0.111    0.61    0.081   -0.289486  -0.842693  2.798    3.46     5.264   0.871659    -0.216719  
  12.761  0.165    0.648   0.129   -0.427124  -1.162404  1.238    5.439    4.861   1.146006    0.164646   
  12.761  0.147    0.626   0.104   -0.396584  -1.487512  3.548    3.115    3.153   0.977922    -0.121163  
  12.761  0.125    0.653   0.162   -0.333464  -0.978842  -0.04    6.487    4.707   1.207841    0.462883   
  12.761  0.141    0.714   0.165   -0.400477  -1.161774  0.754    3.786    4.051   1.333919    -0.1001    
  12.761  0.127    0.655   0.162   -0.317895  -1.132402  0.109    4.141    4.484   1.560491    -0.162662  
  12.761  0.223    0.655   0.077   -0.398788  -1.091485  2.219    3.675    2.963   1.237273    -0.212142  
  12.761  0.194    0.651   0.166   -0.462932  -1.061374  1.215    5.208    5.03    1.28358     0.219869   
  12.761  0.173    0.604   0.135   -0.482799  -1.466586  3.152    4.58     3.026   0.949671    -0.24677   
  12.761  0.192    0.627   0.172   -0.436642  -1.401322  1.079    5.273    2.7     1.650368    0.013496   
  12.761  0.058    0.606   0.156   -0.229424  -0.902239  0.986    6.819    3.052   1.169983    0.10996    
  12.761  0.08     0.685   0.123   -0.221718  -0.631296  0.755    5.569    5.806   1.276399    -0.062873  
  12.761  0.23     0.647   0.098   -0.406851  -1.269221  2.048    3.937    3.165   1.43363     0.261806   
  12.761  0.233    0.62    0.136   -0.448794  -1.449402  1.435    3.299    3.362   1.737588    -0.217401  
  12.761  0.205    0.755   0.117   -0.297642  -0.785809  1.269    3.862    4.86    1.231917    -0.077435  
  12.761  0.173    0.646   0.149   -0.380871  -1.120991  0.072    6.372    4.766   1.316198    0.446668   
  12.761  0.118    0.637   0.132   -0.259291  -0.623662  0.999    5.467    5.848   1.168759    0.1027     
  12.761  0.155    0.649   0.179   -0.391954  -0.983926  0.806    3.787    2.394   1.792699    -0.154851  
  12.761  0.18     0.702   0.155   -0.413061  -1.117435  2.509    6.804    2.329   1.258443    0.543538   
  12.761  0.144    0.673   0.163   -0.325643  -0.98237   2.039    2.949    3.406   1.506091    -0.310595  
  12.761  0.199    0.655   0.102   -0.346591  -1.355952  0.042    7.659    4.548   1.360585    0.283306   
  12.761  0.178    0.628   0.035   -0.29725   -1.280863  1.996    3.609    2.972   1.476883    -0.269236  
  12.761  0.11     0.547   0.11    -0.336212  -1.174577  0.459    6.197    4.424   1.401077    0.179883   
  12.761  0.123    0.662   0.17    -0.328441  -1.248869  0.521    5.793    2.781   1.424018    -0.013543  
  12.761  0.11     0.719   0.131   -0.239437  -0.814518  1.099    6.463    4.832   1.557622    0.525953   
  12.761  0.147    0.698   0.25    -0.40766   -1.033073  3.109    4.551    3.734   0.655155    -0.136594  
  12.761  0.167    0.655   0.072   -0.277702  -1.233623  1.427    6.94     0.886   1.530241    0.376404   
  12.761  0.187    0.696   0.153   -0.435169  -1.296729  2.3      4.218    3.257   1.651337    -0.383713  
  12.761  0.167    0.593   0.11    -0.468393  -1.790938  1.444    4.576    1.92    1.755263    -0.061834  
  12.761  0.236    0.73    0.204   -0.473686  -1.338827  2.777    3.98     2.132   1.442388    0.111425   
  12.761  0.121    0.672   0.129   -0.291864  -0.556756  1.308    5.228    1.973   1.361249    -0.168685  
  12.761  0.184    0.77    0.17    -0.413476  -0.994237  0.556    7.096    3.03    1.556092    0.247447   
  12.761  0.173    0.616   0.111   -0.442927  -1.377598  1.82     4.311    3.301   1.380445    -0.023963  
  12.761  0.127    0.639   0.161   -0.289042  -0.905325  0.725    2.944    4.805   1.72957     -0.055036  
  12.761  0.149    0.757   0.183   -0.315694  -0.5828    2.033    5.25     4.334   1.100018    0.251423   
  12.761  0.132    0.626   0.14    -0.263614  -1.383081  2.038    4.062    4.176   1.514651    0.003107   
  12.761  0.146    0.672   0.119   -0.332259  -1.369243  1.134    6.847    4.877   1.236775    0.205855   
  12.761  0.126    0.633   0.123   -0.213973  -1.020742  0.936    6.244    3.445   1.36874     0.181104   
  12.761  0.189    0.666   0.108   -0.340271  -1.017916  2.701    3.185    5.099   0.757294    -0.124242  
  12.761  0.203    0.659   0.245   -0.589882  -1.270606  0.755    6.084    5.11    1.063906    -0.127986  
  12.761  0.195    0.692   0.106   -0.357608  -1.227208  1.588    3.608    4.734   1.240496    -0.103155  
  12.761  0.197    0.668   0.036   -0.273294  -1.041273  2.602    4.45     2.017   1.477685    0.182295   
  12.761  0.175    0.722   0.098   -0.333731  -1.105524  1.825    6.413    5.523   1.129445    0.007488   
  12.761  0.119    0.629   0.118   -0.372787  -0.84882   2.19     2.791    4.482   1.592346    -0.042422  
  12.761  0.127    0.606   0.133   -0.364088  -0.923134  -0.159   7.211    3.645   1.185608    0.150422   
  12.761  0.125    0.637   0.218   -0.487849  -0.819249  0.624    6.014    3.495   1.365303    -0.017275  
  12.761  0.135    0.653   0.121   -0.192714  -0.923464  1.56     6.304    4.768   1.034517    0.1457     
  12.761  0.182    0.612   0.202   -0.564029  -1.243706  2.176    2.336    3.538   2.04479     -0.581543  
  12.761  0.177    0.653   0.189   -0.438019  -1.133923  3.496    3.593    4.146   1.055201    0.008395   
  12.761  0.22     0.722   0.187   -0.389098  -0.742812  2.427    3.926    2.443   1.561932    0.423883   
  12.761  0.186    0.704   0.156   -0.346933  -1.0713    1.558    5.574    4.803   1.226659    -0.153897  
  12.761  0.141    0.676   0.159   -0.320834  -0.690146  1.104    5.667    5.151   1.272293    0.283365   
  12.761  0.195    0.736   0.123   -0.356354  -1.065758  1.877    3.276    3.489   1.28475     -0.305675  
  12.761  0.168    0.634   0.203   -0.495223  -0.951971  2.117    4.489    3.648   1.215145    0.012573   
  12.761  0.195    0.56    0.127   -0.486597  -1.53512   1.269    6.736    6.399   1.171027    0.337597   
  12.761  0.124    0.683   0.144   -0.331297  -1.037737  2.457    6.159    3.58    0.828641    0.210334   
  12.761  0.195    0.662   0.128   -0.470778  -1.445318  2.561    6.149    4.655   1.196912    0.114226   
  12.761  0.242    0.73    0.113   -0.449492  -1.431395  1.951    3.848    4.764   1.196942    -0.065353  
  12.761  0.124    0.62    0.137   -0.346661  -0.928786  0.168    6.021    3.457   1.408779    0.061312   
  12.761  0.224    0.69    0.173   -0.503578  -0.991709  1.371    7.25     4.118   1.142111    0.61964    
  12.761  0.186    0.707   0.211   -0.405655  -1.03844   0.479    6.056    4.809   1.126677    0.166453   
  12.761  0.154    0.646   0.182   -0.431221  -1.2113    3.971    1.979    1.815   1.463448    -1.068735  
  12.761  0.185    0.692   0.162   -0.390913  -1.105681  0.812    4.796    5.13    1.040005    -0.177365  
  12.761  0.19     0.689   0.114   -0.363519  -0.853373  1.923    3.622    4.974   1.163496    -0.315585  
  12.761  0.129    0.661   0.102   -0.380287  -1.463695  0.53     5.387    4.811   1.473315    -0.137346  
  12.761  0.165    0.679   0.172   -0.336902  -0.974722  1.18     6.154    3.113   1.110004    0.341392   
  12.761  0.231    0.746   0.15    -0.383433  -1.057441  2.011    4.819    3.707   1.205969    -0.199003  
  12.761  0.153    0.618   0.115   -0.333492  -1.538336  0.747    4.08     6.428   0.766863    -0.337821  
  12.761  0.204    0.738   0.189   -0.452242  -0.938618  2.299    4.72     2.167   1.376607    0.280072   
  12.761  0.179    0.673   0.154   -0.316849  -1.058251  1.176    3.567    5.383   0.957123    -0.282777  
  12.761  0.152    0.591   0.149   -0.417196  -1.423137  1.349    3.569    4.885   1.439181    -0.105301  
  12.761  0.188    0.69    0.13    -0.349877  -0.901993  1.788    3.598    3.044   1.328011    0.134208   
  12.761  0.18     0.691   0.162   -0.361894  -0.953015  1.63     4.931    3.974   1.447762    0.161949   
  12.761  0.137    0.706   0.168   -0.363572  -1.199536  1.144    6.814    2.938   1.40422     0.353248   
  12.761  0.201    0.651   0.129   -0.416156  -1.501561  0.925    5.867    4.094   1.319378    -0.091311  
  12.761  0.164    0.663   0.11    -0.350912  -0.526135  1.322    6.127    2.695   1.313322    -0.039761  
  12.761  0.184    0.662   0.146   -0.437702  -1.756536  2.317    4.199    4.628   0.905873    0.277179   
  12.761  0.141    0.68    0.204   -0.41211   -0.79687   1.009    5.064    3.012   1.393727    -0.01519   
  12.761  0.166    0.657   0.125   -0.395602  -1.140302  0.459    5.216    3.735   1.517768    -0.156016  
  12.761  0.18     0.712   0.073   -0.284287  -0.383829  0.786    4.923    2.725   1.781875    -0.180451  
  12.761  0.254    0.687   0.165   -0.474223  -1.362318  2.318    3.498    4.504   0.815937    -0.337762  
  12.761  0.157    0.681   0.067   -0.276301  -0.65316   0.685    6.205    4.207   1.304339    0.576256   
  12.761  0.196    0.679   0.138   -0.455136  -1.278785  0.378    6.394    1.277   1.614695    0.718256   
  12.761  0.173    0.645   0.126   -0.437528  -1.440951  1.01     5.511    4.567   1.259221    -0.11563   
  12.761  0.215    0.638   0.157   -0.520999  -1.423263  0.824    4.789    3.401   1.270647    -0.145861  
  12.767  0.143    0.687   0.172   -0.312397  -0.889578  1.345    6.227    3.751   1.265605    0.195376   
  12.767  0.114    0.662   0.186   -0.359328  -1.110774  0.633    6.328    4.314   1.366841    0.330407   
  12.767  0.176    0.653   0.137   -0.427409  -1.243036  -0.064   6.078    2.375   1.605316    -0.248908  
  12.767  0.123    0.695   0.175   -0.356262  -0.77659   1.523    6.16     3.604   1.323666    0.737673   
  12.767  0.191    0.643   0.134   -0.457699  -1.277262  0.386    7.464    3.813   1.36883     0.445879   
  12.767  0.237    0.636   0.213   -0.554873  -1.312306  2.871    5.366    4.329   0.837553    0.010386   
  12.767  0.122    0.541   0.156   -0.402304  -1.277229  1.045    7.13     5.281   1.107217    0.209968   
  12.767  0.18     0.672   0.191   -0.424295  -1.066068  1.927    5.606    4.564   1.230521    0.055711   
  12.767  0.188    0.635   0.121   -0.365597  -1.451882  3.733    3.518    2.114   1.513429    0.297195   
  12.767  0.154    0.707   0.195   -0.464214  -0.910857  0.513    6.754    3.023   1.557951    0.263295   
  12.767  0.106    0.646   0.14    -0.304831  -1.006625  1.716    4.818    2.047   1.603991    -0.057662  
  12.767  0.133    0.683   0.154   -0.282655  -0.746257  0.728    5.625    1.981   1.512644    -0.583191  
  12.767  0.187    0.719   0.252   -0.492489  -0.799048  1.863    5.814    3.444   1.209315    -0.153226  
  12.767  0.185    0.676   0.172   -0.486877  -1.138051  1.791    4.381    1.121   1.706434    1.460258   
  12.767  0.17     0.766   0.191   -0.307104  -0.675236  2.659    1.449    2.819   2.253016    -0.57235   
  12.767  0.126    0.626   0.116   -0.36301   -1.428644  1.914    4.759    4.261   0.98705     0.157187   
  12.767  0.159    0.606   0.183   -0.441635  -1.191279  0.106    6.042    3.909   1.465137    0.077855   
  12.767  0.187    0.714   0.2     -0.419934  -1.047663  -0.193   8.446    4.377   1.134268    0.126402   
  12.767  0.185    0.642   0.144   -0.422301  -1.57204   0.946    5.938    3.728   1.709591    0.012951   
  12.767  0.086    0.6     0.123   -0.186383  -1.146412  1.163    7.364    4.274   1.160895    0.385887   
  12.767  0.196    0.683   0.131   -0.381811  -1.205084  2.09     3.641    5.527   0.768014    -0.16666   
  12.767  0.109    0.648   0.201   -0.332782  -1.05984   1.526    5.99     4.072   1.303552    0.105582   
  12.767  0.118    0.618   0.129   -0.178821  -0.479293  1.012    8.212    4.011   1.261106    0.748342   
  12.767  0.145    0.675   0.199   -0.35761   -1.144425  1.065    7.376    3.289   1.285992    0.57705    
  12.767  0.194    0.623   0.136   -0.454233  -1.387436  2.096    4.342    5.565   0.98275     -0.464038  
  12.767  0.168    0.711   0.088   -0.372034  -0.948569  1.311    4.246    2.506   1.595562    -0.466313  
  12.767  0.181    0.736   0.223   -0.337669  -0.99157   1.275    5.38     2.726   1.216352    0.159793   
  12.767  0.249    0.734   0.136   -0.401331  -0.960474  2.148    6.831    1.402   1.289339    0.73263    
  12.767  0.268    0.701   0.174   -0.470817  -1.102333  1.633    6.218    4.315   1.227001    0.347037   
  12.767  0.18     0.598   0.122   -0.398886  -1.735316  1.018    6.015    4.172   1.397973    0.281118   
  12.767  0.214    0.646   0.183   -0.496346  -1.240674  1.214    4.206    3.438   1.457209    0.053722   
  12.767  0.158    0.703   0.18    -0.303459  -0.431661  1.158    5.916    2.95    1.519402    0.549745   
  12.767  0.176    0.65    0.165   -0.439837  -1.056814  1.75     7.234    2.757   1.601511    0.094833   
  12.767  0.21     0.732   0.113   -0.419753  -0.926068  1.641    3.929    4.551   0.988052    -0.20641   
  12.767  0.175    0.649   0.13    -0.380923  -1.268297  1.431    5.075    3.101   1.36382     0.051377   
  12.767  0.19     0.718   0.263   -0.481371  -0.892772  1.857    6.932    5.722   0.83763     0.189963   
  12.767  0.17     0.645   0.153   -0.369211  -1.122546  1.711    7.267    3.414   1.397453    0.031082   
  12.767  0.169    0.606   0.141   -0.41937   -0.67854   -0.243   8.581    2.276   1.577976    0.940439   
  12.767  0.198    0.614   0.149   -0.407976  -1.416996  2.814    2.488    3.378   1.298411    -0.467144  
  12.767  0.229    0.737   0.234   -0.584432  -1.084678  2.224    5.791    2.919   1.202307    0.419081   
  12.767  0.173    0.591   0.109   -0.324572  -1.524061  3.296    4.918    2.713   1.255407    -0.444895  
  12.767  0.134    0.722   0.181   -0.281216  -0.851694  2.153    6.263    3.105   1.06134     0.114919   
  12.767  0.164    0.633   0.19    -0.386075  -1.198554  0.422    9.516    5.17    1.27923     0.682244   
  12.767  0.213    0.703   0.232   -0.458276  -1.325927  1.415    6.068    4.019   1.104737    -0.00849   
  12.767  0.141    0.601   0.093   -0.289075  -0.85613   1.819    3.758    4.219   1.625323    -0.262233  
  12.767  0.153    0.634   0.046   -0.264873  -1.143797  2.937    5.114    4.419   1.006968    0.288581   
  12.767  0.123    0.612   0.122   -0.340821  -1.075036  1.994    4.335    3.471   1.616312    -0.544632  
  12.767  0.164    0.634   0.13    -0.30609   -1.201514  2.211    5.493    3.633   1.614779    -0.117416  
  12.767  0.128    0.657   0.189   -0.38598   -1.188412  0.033    6.599    5.49    0.963407    0.183142   
  12.767  0.123    0.632   0.143   -0.231199  -0.987887  1.2      6.229    2.453   1.515601    0.450464   
  12.767  0.177    0.651   0.194   -0.502113  -1.078962  1.652    6.535    3.014   1.259727    0.175036   
  12.767  0.138    0.61    0.155   -0.395141  -0.976775  1.75     4.687    3.862   1.636562    0.227787   
  12.767  0.124    0.605   0.148   -0.32964   -1.321405  2.038    4.149    2.546   1.289437    0.163322   
  12.767  0.191    0.666   0.151   -0.370226  -1.060181  0.596    6.067    4.061   1.32503     -0.438888  
  12.767  0.131    0.643   0.158   -0.272451  -0.827713  2.741    4.384    3.3     1.165016    0.073359   
  12.767  0.128    0.618   0.092   -0.41123   -1.51138   0.045    5.761    2.821   1.589064    -0.096359  
  12.767  0.173    0.691   0.192   -0.569859  -1.238487  0.341    5.424    4.029   1.349083    -0.285267  
  12.767  0.176    0.623   0.175   -0.387815  -1.375974  1.73     5.177    3.709   1.370433    0.577538   
  12.767  0.138    0.646   0.127   -0.314264  -1.074323  2.995    3.335    2.551   1.508627    -0.378789  
  12.767  0.193    0.658   0.171   -0.422918  -1.129452  1.928    3.587    5.007   0.904331    0.00867    
  12.767  0.153    0.646   0.136   -0.33439   -1.142903  -0.586   5.692    4.154   1.479585    -0.090983  
  12.767  0.17     0.754   0.053   -0.233661  -0.441884  2.095    5.928    3.383   1.176331    0.488476   
  12.767  0.121    0.565   0.136   -0.268675  -1.428495  3.785    5.006    2.09    1.109219    0.447805   
  12.767  0.168    0.718   0.189   -0.385413  -0.857198  1.019    5.324    2.967   1.288456    0.110189   
  12.767  0.162    0.625   0.228   -0.425273  -1.004188  1.719    6.057    2.803   1.230154    0.080965   
  12.767  0.146    0.663   0.047   -0.240899  -1.321456  2.232    4.344    1.178   1.787634    -0.108107  
  12.767  0.196    0.608   0.153   -0.497856  -1.143308  1.656    6.254    3.63    1.236008    0.826117   
  12.767  0.228    0.623   0.18    -0.569408  -1.726311  2.547    3.946    3.87    1.312165    -0.175382  
  12.767  0.174    0.663   0.176   -0.409905  -1.240754  2.479    4.374    3.578   0.998215    -0.082717  
  12.767  0.139    0.612   0.138   -0.439256  -1.015976  2.739    5.862    1.839   1.282191    0.842155   
  12.767  0.168    0.625   0.085   -0.362466  -1.263711  2.804    2.229    2.506   2.014003    -0.82599   
  12.767  0.18     0.686   0.174   -0.306899  -0.903303  0.354    7.272    5.035   1.23851     0.198616   
  12.767  0.189    0.618   0.107   -0.381654  -1.069003  0.846    4.091    4.668   1.2958      -0.018896  
  12.767  0.191    0.641   0.104   -0.377703  -1.688952  0.668    6.626    4.763   1.145284    0.47123    
  12.767  0.159    0.664   0.168   -0.427277  -1.121237  2.847    1.67     2.907   1.300042    -0.588086  
  12.767  0.189    0.65    0.088   -0.448754  -1.418631  2.042    5.397    5.639   1.106565    0.029494   
  12.767  0.136    0.668   0.117   -0.238317  -1.03548   4.179    0.982    3.256   -2.146389   -0.800592  
  12.767  0.146    0.627   0.196   -0.387426  -0.933518  3.381    4.152    4.244   1.032718    -0.324345  
  12.767  0.15     0.66    0.134   -0.31922   -1.179072  1.125    5.755    3.565   1.185611    0.258855   
  12.767  0.065    0.72    0.094   -0.210351  -1.320812  1.905    4.597    3.798   1.023586    0.014627   
  12.767  0.2      0.662   0.164   -0.491206  -1.453676  2.022    3.112    1.527   1.643309    -0.732026  
  12.767  0.154    0.652   0.107   -0.365251  -1.085653  2.954    3.846    4.212   0.999189    -0.055542  
  12.767  0.147    0.636   0.126   -0.43713   -1.029825  1.955    3.928    3.763   1.173383    -0.177449  
  12.767  0.159    0.63    0.182   -0.380249  -1.46131   0.505    8.348    5.977   1.251818    0.33147    
  12.767  0.157    0.652   0.119   -0.344899  -0.707454  1.627    5.02     3.605   1.176076    0.035204   
  12.767  0.115    0.613   0.174   -0.288316  -0.969718  2.125    4.83     5.257   1.006385    -0.194264  
  12.767  0.173    0.716   0.204   -0.496599  -1.119585  1.062    4.81     3.701   1.31183     -0.129807  
  12.767  0.154    0.602   0.11    -0.343187  -1.554294  1.092    6.217    2.022   1.560338    0.166107   
  12.767  0.148    0.692   0.127   -0.42144   -1.563032  1.135    5.933    2.357   1.293727    0.11174    
  12.767  0.131    0.593   0.134   -0.426083  -1.022043  3.223    2.379    3.503   1.264698    -0.415592  
  12.767  0.221    0.672   0.162   -0.446371  -1.262635  1.364    6.118    1.936   1.70342     0.438698   
  12.767  0.162    0.684   0.215   -0.383777  -0.729378  3.103    4.912    3.36    1.079012    0.489855   
  12.767  0.131    0.62    0.187   -0.429359  -1.002058  3.594    3.505    3.702   0.746956    0.192986   
  12.767  0.178    0.69    0.227   -0.467581  -1.200831  -0.456   8.495    4.511   1.299884    0.433924   
  12.767  0.147    0.673   0.103   -0.304479  -0.859881  0.983    5.141    3.641   1.263355    0.05453    
  12.767  0.18     0.703   0.204   -0.506206  -0.870857  0.593    6.124    3.209   1.544291    0.495612   
  12.767  0.12     0.6     0.17    -0.35272   -0.922631  1.514    7.675    3.018   1.293489    0.311783   
  12.767  0.158    0.654   0.114   -0.267537  -0.845088  1.601    4.169    3.238   1.211841    -0.210269  
  12.767  0.161    0.682   0.17    -0.34942   -0.625817  2.164    5.117    1.755   1.277008    0.293994   
  12.767  0.225    0.677   0.171   -0.525957  -1.252383  0.802    3.95     2.685   1.565762    -0.123295  
  12.774  0.128    0.702   0.14    -0.266416  -1.110632  0.291    5.714    4.49    1.424458    -0.086806  
  12.774  0.097    0.624   0.13    -0.254118  -1.09447   0.686    5.984    5.313   1.37561     -0.023603  
  12.774  0.11     0.664   0.142   -0.291855  -0.662885  0.542    5.969    3.624   1.23757     -0.039787  
  12.774  0.192    0.65    0.137   -0.394537  -1.243009  2.321    5.524    4.181   0.901417    -0.006671  
  12.774  0.145    0.671   0.109   -0.234752  -0.94933   2.064    6.261    2.1     1.19351     0.379812   
  12.774  0.214    0.656   0.147   -0.464294  -0.94267   2.938    3.948    3.989   1.236288    -0.08833   
  12.774  0.115    0.61    0.113   -0.290525  -0.821512  0.848    6.544    3.524   1.367538    -0.088826  
  12.774  0.109    0.641   0.154   -0.364941  -1.133615  2.518    4.867    2.929   1.095429    -0.307426  
  12.774  0.132    0.631   0.081   -0.236578  -1.113137  0.662    5.28     3.675   1.235131    0.240894   
  12.774  0.217    0.659   0.137   -0.506835  -1.236881  2.129    5.196    5.229   0.861061    0.097378   
  12.774  0.179    0.662   0.151   -0.364702  -1.087544  2.684    4.932    2.813   1.692664    -0.165145  
  12.774  0.165    0.702   0.16    -0.362264  -0.782054  1.949    4.004    4.933   1.297921    -0.054587  
  12.774  0.207    0.726   0.156   -0.381119  -1.289654  2.473    4.791    2.575   1.074931    0.261274   
  12.774  0.188    0.675   0.171   -0.453077  -1.272672  1.719    7.785    2.493   1.272964    0.681515   
  12.774  0.182    0.63    0.175   -0.493148  -1.003105  1.252    5.471    2.584   1.371199    0.154435   
  12.774  0.156    0.723   0.308   -0.401447  -0.904789  1.732    5.059    3.23    1.283369    -0.009491  
  12.774  0.203    0.66    0.163   -0.41018   -0.906172  1.266    5.212    3.739   1.227303    0.027207   
  12.774  0.167    0.656   0.171   -0.490647  -1.263119  0.305    5.559    2.673   1.749943    0.200063   
  12.774  0.148    0.664   0.199   -0.353634  -0.470254  0.612    4.831    3.695   1.254465    0.148304   
  12.774  0.119    0.674   0.091   -0.202136  -0.87278   1.568    6.318    2.678   1.154918    -0.108244  
  12.774  0.181    0.636   0.191   -0.442456  -1.321783  1.618    5.627    2.712   1.427784    0.095311   
  12.774  0.12     0.617   0.178   -0.290827  -1.1008    3.81     3.656    2.858   1.103593    -0.250373  
  12.774  0.114    0.642   0.157   -0.281212  -1.079009  1.107    4.17     4.404   1.414808    -0.228247  
  12.774  0.113    0.634   0.176   -0.336532  -1.114234  0.589    7.482    4.757   1.104761    0.302757   
  12.774  0.128    0.727   0.221   -0.354699  -1.161339  2.212    4.824    2.324   1.693719    -0.087524  
  12.774  0.185    0.666   0.122   -0.375944  -1.115308  1.289    3.218    3.253   1.118869    -0.563327  
  12.774  0.153    0.68    0.176   -0.326784  -0.986637  3.403    3.173    4.427   0.951773    -0.411712  
  12.774  0.14     0.678   0.168   -0.41326   -1.058885  0.613    6.326    3.294   1.802459    0.625077   
  12.774  0.147    0.643   0.173   -0.358447  -0.921815  0.403    6.984    5.024   1.245259    0.354091   
  12.774  0.179    0.665   0.151   -0.366421  -0.683653  2.594    3.063    4.655   1.126125    -0.120264  
  12.774  0.16     0.643   0.108   -0.284961  -1.225897  0.945    4.341    2.571   1.23527     0.113649   
  12.774  0.163    0.696   0.17    -0.357218  -1.211748  0.275    5.35     2.636   1.590165    -0.032184  
  12.774  0.154    0.593   0.145   -0.356232  -1.636865  0.004    6.547    3.918   1.39669     0.313496   
  12.774  0.21     0.692   0.154   -0.498862  -1.333212  2.674    5.184    5.686   0.781001    -0.106502  
  12.774  0.202    0.678   0.131   -0.410488  -1.610648  1.274    3.678    4.263   1.293624    -0.054341  
  12.774  0.162    0.618   0.182   -0.526528  -1.206499  -0.198   6.448    2.659   1.444386    -0.406771  
  12.774  0.184    0.625   0.156   -0.544589  -1.156621  1.561    6.756    2.823   1.169413    0.575432   
  12.774  0.191    0.655   0.166   -0.451298  -1.402883  2.503    3.177    3.957   1.26158     -0.15902   
  12.774  0.171    0.626   0.123   -0.348821  -1.107893  2.827    4.336    4.292   0.996764    0.145787   
  12.774  0.157    0.7     0.186   -0.427422  -1.084953  0.114    7.446    4.547   1.3394      0.122007   
  12.774  0.194    0.687   0.125   -0.397068  -0.971891  1.751    5.622    4.76    1.047126    0.070253   
  12.774  0.2      0.724   0.193   -0.434246  -0.929306  1.385    4.992    3.795   1.168993    0.040769   
  12.774  0.19     0.692   0.193   -0.498591  -1.162573  1.841    4.758    3.941   1.240924    -0.067832  
  12.774  0.085    0.638   0.115   -0.244301  -0.675007  1.615    5.064    2.99    1.567593    0.751205   
  12.774  0.166    0.606   0.151   -0.377571  -1.412838  1.814    5.632    3.77    1.198128    -0.058166  
  12.774  0.108    0.608   0.117   -0.262998  -0.951176  2.08     5.399    5.537   1.212373    -0.16551   
  12.774  0.157    0.551   0.148   -0.451504  -1.395794  1.611    6.409    3.897   1.219633    0.235418   
  12.774  0.129    0.63    0.138   -0.291809  -1.241382  0.049    6.751    4.467   1.401774    0.090854   
  12.774  0.222    0.742   0.211   -0.471163  -0.820928  1.046    7.508    3.136   1.237823    0.762416   
  12.774  0.088    0.584   0.122   -0.301783  -1.215678  2.783    3.707    4.118   1.229725    -0.677031  
  12.774  0.177    0.699   0.143   -0.332089  -0.863824  1.685    6.79     1.817   1.169324    -0.223722  
  12.774  0.158    0.692   0.2     -0.470225  -0.893499  1.728    4.586    4.468   1.012056    -0.028395  
  12.774  0.124    0.603   0.097   -0.245278  -0.932174  1.209    6.758    4.277   1.150759    0.076791   
  12.774  0.211    0.774   0.17    -0.314251  -0.864495  1.777    3.752    2.552   1.583191    -0.438742  
  12.774  0.17     0.668   0.121   -0.41757   -1.256695  2.126    4.451    2.421   1.468573    0.482559   
  12.774  0.23     0.698   0.193   -0.525426  -1.205009  3.797    3.127    3.417   1.518545    0.431225   
  12.774  0.185    0.666   0.185   -0.468786  -1.196735  1.611    4.847    4.416   1.210855    0.129301   
  12.774  0.227    0.684   0.203   -0.478094  -1.281658  1.584    5.111    2.063   1.65127     0.537014   
  12.774  0.163    0.624   0.221   -0.400068  -1.087922  0.427    7.117    2.265   1.471641    1.108538   
  12.774  0.147    0.576   0.12    -0.274232  -0.803715  2.118    5.091    2.675   1.418664    0.238935   
  12.774  0.119    0.646   0.133   -0.258199  -1.271942  0.409    4.344    4.318   1.641358    -0.230722  
  12.774  0.21     0.673   0.174   -0.428947  -1.344016  1.101    5.185    3.129   1.21444     -0.588389  
  12.774  0.197    0.63    0.182   -0.478641  -1.273291  1.042    4.587    6.004   1.202682    -0.155027  
  12.774  0.215    0.63    0.114   -0.444797  -1.807296  0.621    6.064    5.707   1.249297    -0.066363  
  12.774  0.142    0.642   0.201   -0.408038  -0.904915  -0.06    7.066    4.429   1.340737    0.438932   
  12.774  0.21     0.636   0.187   -0.454369  -1.626342  -0.309   6.814    5.449   1.321754    0.494072   
  12.774  0.109    0.65    0.147   -0.271768  -0.914791  -0.01    7.054    5.34    1.20774     -0.077918  
  12.774  0.141    0.663   0.168   -0.356745  -1.169559  0.443    7.991    5.117   1.249593    0.591944   
  12.774  0.154    0.596   0.145   -0.483129  -1.322684  2.304    2.621    2.489   2.140546    -0.456294  
  12.774  0.17     0.714   0.134   -0.421263  -1.308794  2.866    3.379    3.339   1.245843    -0.146445  
  12.774  0.226    0.692   0.094   -0.384661  -1.086092  1.703    5.982    3.04    1.473395    0.814971   
  12.774  0.151    0.611   0.131   -0.365698  -1.311411  0.935    6.347    6.28    1.28224     0.163944   
  12.774  0.191    0.691   0.143   -0.430227  -1.420946  1.856    5.543    1.813   1.305064    -0.239522  
  12.774  0.163    0.64    0.119   -0.386767  -1.433627  3.128    5.233    3.464   1.29478     0.184509   
  12.774  0.189    0.685   0.149   -0.335689  -1.055235  1.23     5.662    4.386   1.202471    0.038796   
  12.774  0.137    0.555   0.135   -0.31567   -1.281647  -0.512   6.628    3.866   1.555558    0.012476   
  12.774  0.193    0.71    0.126   -0.315377  -0.759137  1.878    3.956    3.628   1.538       -0.330597  
  12.774  0.155    0.662   0.058   -0.194911  -0.468392  1.755    5.986    3.521   1.037611    0.264321   
  12.774  0.183    0.671   0.103   -0.264436  -0.974683  1.263    5.724    4.91    1.320032    0.193778   
  12.774  0.16     0.604   0.177   -0.499425  -1.36015   2.592    4.677    2.4     1.274832    0.51705    
  12.774  0.204    0.738   0.194   -0.413489  -1.041464  2.069    3.881    3.118   1.879427    -0.045516  
  12.774  0.101    0.694   0.17    -0.319843  -0.864496  1.43     6.024    5.075   1.449904    -0.004666  
  12.774  0.139    0.626   0.223   -0.43575   -1.012628  3.364    4.598    3.722   0.586314    -0.15276   
  12.774  0.175    0.656   0.228   -0.36064   -1.116098  3.539    4.178    3.494   1.141749    0.443049   
  12.774  0.114    0.612   0.163   -0.300378  -0.965194  2.714    3.435    4.712   1.241562    -0.120885  
  12.774  0.141    0.662   0.139   -0.339792  -0.879643  2.009    4.643    4.482   1.072413    -0.196461  
  12.774  0.13     0.67    0.145   -0.318995  -1.104856  1.066    5.304    2.898   1.782963    0.230323   
  12.774  0.15     0.594   0.211   -0.508167  -1.408579  1.607    4.357    2.299   1.65524     0.021025   
  12.774  0.104    0.662   0.187   -0.349354  -0.771154  1.919    4.897    4.668   1.142216    -0.199144  
  12.774  0.186    0.714   0.111   -0.382432  -0.737293  2.061    3.374    3.362   1.748633    -0.685252  
  12.774  0.162    0.713   0.13    -0.302544  -1.217381  2.701    2.207    3.696   1.334471    -0.609314  
  12.774  0.128    0.636   0.138   -0.320854  -1.400081  1.11     6.887    3.576   1.251591    0.572137   
  12.774  0.125    0.635   0.198   -0.428468  -0.968055  1.283    6.092    1.252   1.66211     0.098808   
  12.774  0.171    0.653   0.158   -0.422069  -1.210453  1.906    4.744    1.367   1.591708    0.120035   
  12.774  0.178    0.652   0.072   -0.328175  -1.406842  2.234    3.929    3.583   1.177958    -0.505671  
  12.774  0.192    0.672   0.257   -0.595728  -1.135282  0.828    5.442    3.418   1.2123      -0.07302   
  12.774  0.122    0.665   0.088   -0.23111   -0.613537  2.41     4.597    4.873   1.376456    -0.052819  
  12.774  0.111    0.644   0.126   -0.274243  -1.106563  1.962    4.345    3.254   1.363349    -0.394479  
  12.774  0.174    0.667   0.18    -0.44591   -1.079433  2.184    5.938    4.153   1.06247     0.441597   
  12.774  0.212    0.68    0.223   -0.3897    -0.890806  1.052    4.121    4.43    1.00648     -0.305384  
  12.781  0.139    0.582   0.104   -0.305165  -1.325597  2.776    4.397    6.702   0.596486    0.090846   
  12.781  0.168    0.732   0.19    -0.402329  -0.703912  2.313    2.248    4.04    1.149248    -0.184622  
  12.781  0.2      0.708   0.18    -0.376756  -1.222738  -0.074   9.596    5.242   1.482487    0.834496   
  12.781  0.137    0.668   0.113   -0.207842  -0.958404  1.706    5.213    1.793   1.625696    0.500162   
  12.781  0.163    0.659   0.146   -0.379596  -1.086134  1.002    6.207    4.446   1.232443    0.510652   
  12.781  0.138    0.645   0.111   -0.24099   -0.964735  0.454    5.879    2.505   1.547956    -0.084301  
  12.781  0.127    0.681   0.278   -0.457925  -0.811552  1.371    5.756    2.384   1.175161    0.258879   
  12.781  0.151    0.645   0.139   -0.342201  -1.026854  2.134    5.054    2.427   1.207505    0.114134   
  12.781  0.226    0.708   0.104   -0.419643  -0.915488  2.457    3.859    2.237   1.570896    0.296384   
  12.781  0.24     0.751   0.18    -0.396184  -1.047035  1.243    3.582    3.873   1.802714    -0.716762  
  12.781  0.14     0.649   0.179   -0.300117  -0.855658  1.171    5.002    2.807   1.312464    0.312332   
  12.781  0.131    0.685   0.198   -0.371503  -0.760712  0.74     6.786    4.001   1.39419     0.408087   
  12.781  0.177    0.668   0.155   -0.42746   -1.102976  1.751    5.813    3.583   1.383935    0.071223   
  12.781  0.136    0.685   0.159   -0.378065  -1.342444  1.513    5.795    2.02    1.447204    0.462036   
  12.781  0.191    0.681   0.156   -0.387994  -0.992503  1.265    4.07     3.206   1.35271     0.145136   
  12.781  0.175    0.688   0.168   -0.388245  -1.077096  2.276    2.617    2.076   2.021116    -0.814074  
  12.781  0.143    0.568   0.144   -0.369927  -0.837044  3.082    4.74     5.241   0.420384    -0.090527  
  12.781  0.155    0.719   0.207   -0.343073  -0.824386  0.999    5.864    3.457   1.391535    0.262444   
  12.781  0.16     0.649   0.134   -0.387994  -1.166835  -0.3     6.032    4.845   1.539522    0.100577   
  12.781  0.159    0.64    0.205   -0.418702  -0.820072  1.119    7.393    3.535   1.468636    0.786887   
  12.781  0.163    0.699   0.157   -0.389343  -1.214574  1.467    5.03     2.419   1.495406    0.199792   
  12.781  0.167    0.691   0.159   -0.380467  -0.965925  -0.47    9.419    4.495   1.136221    0.233465   
  12.781  0.173    0.639   0.124   -0.36485   -1.063745  1.261    5.581    4.651   1.358561    0.345656   
  12.781  0.089    0.552   0.133   -0.263912  -1.101225  1.478    4.992    4.768   1.153681    -0.209382  
  12.781  0.17     0.666   0.143   -0.366142  -0.975391  0.295    6.639    1.451   1.507216    0.394247   
  12.781  0.131    0.657   0.191   -0.315267  -1.028851  1.181    5.953    3.192   1.357434    0.632871   
  12.781  0.15     0.69    0.159   -0.365795  -0.869396  3.059    4.123    3.247   0.937523    0.191065   
  12.781  0.175    0.607   0.173   -0.487202  -1.363376  2.486    3.786    4.476   1.380208    -0.095351  
  12.781  0.174    0.699   0.181   -0.38992   -0.782584  0.969    6.768    5.254   1.255288    0.272802   
  12.781  0.16     0.697   0.12    -0.225225  -0.972665  1.554    3.624    1.551   1.395368    0.418564   
  12.781  0.135    0.621   0.152   -0.363389  -1.128095  3.076    4.605    3.895   0.866226    0.368665   
  12.781  0.185    0.741   0.165   -0.347772  -0.700744  0.883    4.362    1.537   1.86124     -0.335332  
  12.781  0.176    0.648   0.146   -0.285722  -1.071683  0.426    6.824    2.7     1.625589    0.298543   
  12.781  0.172    0.701   0.173   -0.364502  -0.57526   2.393    3.33     4.277   1.348406    -0.10421   
  12.781  0.211    0.724   0.2     -0.414976  -0.87681   1.564    3.275    3.643   1.429081    -0.417973  
  12.781  0.214    0.753   0.15    -0.336881  -1.09895   1.662    5.075    0.82    1.598338    -0.149482  
  12.781  0.228    0.711   0.151   -0.4084    -0.978435  2.675    4.895    3.179   0.986002    0.014999   
  12.781  0.135    0.648   0.166   -0.313571  -0.98668   2.201    4.393    2.407   1.169105    -0.366227  
  12.781  0.147    0.676   0.132   -0.358595  -1.402836  0.197    6.873    5.934   1.35407     0.358618   
  12.781  0.177    0.664   0.18    -0.45208   -1.066434  0.453    6.514    5.207   1.082986    0.027434   
  12.781  0.148    0.659   0.179   -0.401974  -1.128486  1.203    5.221    5.656   1.187468    -0.154987  
  12.781  0.168    0.644   0.142   -0.295424  -0.614908  2.252    4.826    2.887   1.247644    0.405165   
  12.781  0.193    0.627   0.204   -0.495825  -1.691077  2.777    4.994    2.623   1.426941    0.294213   
  12.781  0.132    0.655   0.169   -0.440315  -1.086652  0.898    5.778    3.139   1.497345    -0.139456  
  12.781  0.158    0.614   0.131   -0.349015  -0.744361  1.759    4.534    3.222   0.998908    0.156917   
  12.781  0.187    0.658   0.191   -0.479535  -1.469635  2.334    5.261    2.67    1.486133    0.472366   
  12.781  0.089    0.674   0.12    -0.261875  -1.186016  1.732    3.183    3.182   1.272459    -0.324076  
  12.781  0.216    0.694   0.169   -0.407775  -1.125388  0.409    5.523    1.963   1.653053    -0.298659  
  12.781  0.141    0.64    0.094   -0.21815   -0.922217  0.029    6.942    3.903   1.52728     0.277405   
  12.781  0.176    0.631   0.137   -0.356526  -1.249941  1.529    4.703    1.452   1.224824    0.329067   
  12.781  0.206    0.695   0.129   -0.47889   -1.316908  2.922    4.09     3.899   1.129121    -0.00526   
  12.781  0.14     0.7     0.135   -0.324368  -0.800791  1.116    4.746    5.385   1.409571    0.065146   
  12.781  0.166    0.637   0.174   -0.499418  -1.358525  1.744    4.679    3.869   1.217584    0.001438   
  12.781  0.203    0.714   0.164   -0.340813  -0.919864  0.468    7.531    3.686   1.348651    0.825408   
  12.781  0.156    0.635   0.18    -0.401316  -0.959335  1.666    6.108    1.29    1.363526    0.637125   
  12.781  0.21     0.742   0.158   -0.45316   -1.098946  -0.04    6.93     5.078   1.262579    0.249576   
  12.781  0.136    0.658   0.125   -0.337361  -1.062425  1.602    5.099    2.926   1.829988    -0.126635  
  12.781  0.246    0.665   0.175   -0.570447  -1.304789  0.544    6.684    3.228   1.386278    0.803967   
  12.781  0.221    0.676   0.142   -0.433134  -1.352446  1.272    4.713    1.395   1.525496    0.937469   
  12.781  0.148    0.717   0.189   -0.399585  -1.143344  1.858    4.172    4.657   1.145364    -0.189952  
  12.781  0.154    0.704   0.198   -0.294095  -0.848367  2.727    3.559    0.801   1.52139     0.339226   
  12.781  0.161    0.635   0.18    -0.415297  -1.153209  2.259    3.906    4.836   0.959485    -0.350915  
  12.781  0.188    0.723   0.193   -0.347764  -1.359527  2.211    7.098    4.241   1.068113    0.445563   
  12.781  0.222    0.64    0.153   -0.475021  -1.388762  2.344    5.219    1.621   1.553311    0.568958   
  12.781  0.167    0.655   0.137   -0.411867  -1.346918  0.71     6.98     3.995   1.323777    0.389469   
  12.781  0.236    0.688   0.187   -0.537029  -1.150967  1.246    5.851    5.252   1.089012    0.201125   
  12.781  0.119    0.62    0.152   -0.284233  -0.909975  2.778    3.278    1.332   1.258893    0.591322   
  12.781  0.207    0.646   0.148   -0.489     -1.364211  3.288    4.872    3.231   1.224656    0.346385   
  12.781  0.104    0.669   0.153   -0.322888  -1.072605  2.055    4.361    3.582   1.478222    0.38793    
  12.781  0.083    0.6     0.129   -0.22909   -1.083859  1.248    5.311    2.949   1.406452    0.217787   
  12.781  0.105    0.652   0.113   -0.314827  -0.929238  2.585    5.196    6.431   0.750703    -0.033132  
  12.781  0.192    0.7     0.161   -0.437068  -1.283334  0.375    6.314    4.061   1.269615    0.099947   
  12.781  0.212    0.706   0.197   -0.495092  -1.023735  0.221    5.0      3.066   1.284041    -0.25191   
  12.781  0.15     0.775   0.152   -0.298615  -0.78428   3.358    4.106    3.306   0.921235    0.356091   
  12.781  0.094    0.575   0.102   -0.294384  -1.36565   2.044    2.467    4.024   1.739486    -0.584385  
  12.781  0.177    0.726   0.198   -0.320293  -0.835999  1.857    5.826    2.782   1.448976    -0.006792  
  12.781  0.186    0.603   0.193   -0.449325  -1.505331  1.282    5.036    4.005   1.213254    -0.124623  
  12.781  0.18     0.633   0.13    -0.451428  -1.100408  1.808    5.965    3.102   1.326086    -0.108539  
  12.781  0.154    0.679   0.139   -0.296213  -0.972653  2.786    2.779    4.075   1.405369    -0.415052  
  12.781  0.138    0.703   0.11    -0.268665  -0.790976  1.68     3.076    3.309   1.484593    -0.361758  
  12.781  0.091    0.579   0.102   -0.330992  -0.989305  3.036    4.621    2.571   1.335993    0.265613   
  12.781  0.166    0.603   0.191   -0.340409  -1.134348  2.321    2.291    4.724   1.572263    -0.236786  
  12.781  0.19     0.693   0.111   -0.345596  -1.141455  0.834    5.229    4.989   1.322847    0.093379   
  12.781  0.127    0.601   0.154   -0.32057   -1.014677  0.62     5.931    3.747   1.25553     0.100674   
  12.781  0.175    0.615   0.197   -0.451424  -1.548947  0.468    7.479    3.431   1.324144    0.438185   
  12.781  0.179    0.649   0.126   -0.327232  -1.43405   1.473    5.104    1.592   1.474581    -0.117656  
  12.781  0.112    0.65    0.144   -0.336658  -1.518193  1.098    4.092    3.863   1.319883    -0.215205  
  12.781  0.165    0.678   0.118   -0.409425  -1.007568  1.471    3.685    1.644   1.657381    -0.283748  
  12.781  0.106    0.652   0.096   -0.257719  -1.017615  1.966    2.776    4.557   1.06106     -0.099438  
  12.781  0.162    0.69    0.061   -0.236253  -1.228447  2.225    3.788    4.769   1.278613    -0.054489  
  12.781  0.144    0.668   0.122   -0.285021  -1.106244  2.684    3.876    2.446   0.884127    -0.327534  
  12.781  0.138    0.746   0.113   -0.228009  -1.19894   0.183    7.806    2.13    1.567417    0.077162   
  12.781  0.123    0.597   0.18    -0.363294  -0.958547  1.268    6.858    2.388   1.523836    0.641522   
  12.781  0.223    0.682   0.186   -0.525926  -1.633736  1.066    5.943    1.256   1.47896     0.335433   
  12.781  0.122    0.596   0.184   -0.359316  -1.190457  1.952    3.682    3.589   1.400361    -0.340605  
  12.781  0.065    0.571   0.132   -0.290711  -1.34063   0.319    7.128    3.285   1.53302     0.172679   
  12.781  0.144    0.634   0.106   -0.303591  -1.098851  2.663    3.69     5.232   0.72103     -0.082177  
  12.781  0.142    0.586   0.176   -0.425057  -1.523121  0.774    4.697    2.438   1.578973    0.00962    
  12.781  0.13     0.691   0.161   -0.294806  -1.16001   3.575    2.012    2.64    1.410079    -0.661873  
  12.781  0.135    0.653   0.188   -0.328567  -1.064751  -0.181   6.666    4.559   1.315273    0.535951   
  12.787  0.2      0.7     0.13    -0.472355  -1.008574  0.828    5.653    3.777   1.224491    0.473969   
  12.787  0.144    0.684   0.213   -0.377295  -1.072822  3.654    4.045    2.096   1.12625     0.007567   
  12.787  0.12     0.627   0.09    -0.311653  -1.070966  0.192    5.631    3.375   1.524198    -0.103246  
  12.787  0.103    0.594   0.117   -0.27131   -1.633802  -1.691   8.912    4.569   1.459128    0.428578   
  12.787  0.124    0.602   0.167   -0.340499  -1.452416  1.192    3.107    3.251   1.293972    0.066027   
  12.787  0.195    0.714   0.159   -0.399648  -0.882492  2.327    4.388    1.936   1.488313    -0.445536  
  12.787  0.173    0.707   0.182   -0.303358  -0.775145  0.56     7.539    4.794   1.110665    0.254577   
  12.787  0.193    0.737   0.189   -0.471015  -1.178805  2.121    5.381    3.167   1.138937    0.359304   
  12.787  0.196    0.678   0.149   -0.446884  -0.752057  2.338    2.265    3.398   1.708269    -0.079215  
  12.787  0.167    0.751   0.095   -0.296159  -0.630578  3.791    1.931    4.5     1.500596    -0.418696  
  12.787  0.16     0.608   0.182   -0.407534  -0.912611  3.684    1.998    3.202   0.913946    -0.226582  
  12.787  0.13     0.604   0.162   -0.309386  -0.994707  1.723    4.013    2.772   1.75018     0.084038   
  12.787  0.199    0.661   0.153   -0.392366  -1.444833  2.403    4.371    2.59    1.097162    0.10027    
  12.787  0.224    0.791   0.142   -0.441445  -0.781535  2.07     3.001    3.308   1.438685    0.165333   
  12.787  0.176    0.668   0.145   -0.352442  -1.310089  0.736    5.761    4.519   1.175788    -0.017506  
  12.787  0.139    0.681   0.128   -0.304069  -0.731257  0.225    6.547    2.641   1.298237    0.081303   
  12.787  0.176    0.756   0.194   -0.351791  -0.470939  -0.161   8.115    3.219   1.296626    0.421825   
  12.787  0.166    0.671   0.138   -0.428154  -0.778136  1.6      5.384    2.837   1.060893    0.074621   
  12.787  0.182    0.768   0.14    -0.298166  -0.748099  1.223    7.151    3.817   1.125969    0.187155   
  12.787  0.187    0.668   0.099   -0.386747  -1.484471  0.53     4.081    4.361   1.206218    -0.081132  
  12.787  0.184    0.728   0.132   -0.33634   -1.045841  3.651    3.086    2.25    1.296226    -0.628405  
  12.787  0.167    0.68    0.161   -0.385654  -1.180976  0.842    5.831    4.985   1.231625    -0.255619  
  12.787  0.15     0.702   0.133   -0.301517  -0.756747  1.395    5.933    3.124   1.212582    0.553302   
  12.787  0.131    0.645   0.075   -0.305564  -1.143999  -1.041   9.219    2.275   1.541842    0.605075   
  12.787  0.177    0.695   0.204   -0.463887  -1.18233   0.34     6.661    2.3     1.76        0.128224   
  12.787  0.134    0.624   0.183   -0.358707  -1.061257  0.442    6.011    2.552   1.283542    0.21168    
  12.787  0.142    0.627   0.198   -0.396211  -0.918565  1.177    7.421    3.771   1.198287    0.227974   
  12.787  0.095    0.667   0.2     -0.36332   -1.072032  3.702    2.005    3.497   2.018534    -0.341719  
  12.787  0.178    0.723   0.164   -0.383952  -1.100668  2.798    3.535    2.28    1.629186    0.229703   
  12.787  0.115    0.618   0.22    -0.420396  -1.098209  2.618    3.574    3.63    1.45767     -0.023245  
  12.787  0.166    0.662   0.187   -0.483114  -1.354232  0.794    6.518    5.154   1.078872    -0.011817  
  12.787  0.175    0.729   0.186   -0.338446  -0.531706  3.127    2.692    2.538   1.504       -0.646621  
  12.787  0.19     0.608   0.177   -0.404355  -1.122672  1.347    3.183    3.713   1.585625    -0.347793  
  12.787  0.165    0.759   0.197   -0.340215  -0.995064  0.933    6.328    4.796   1.198903    0.323998   
  12.787  0.162    0.71    0.172   -0.37853   -1.088705  1.883    5.564    3.31    1.283813    0.647436   
  12.787  0.159    0.622   0.142   -0.395396  -1.20388   1.701    4.663    4.1     1.248021    0.27829    
  12.787  0.162    0.707   0.207   -0.430937  -1.052812  -0.087   7.243    4.481   1.322069    0.080422   
  12.787  0.129    0.635   0.144   -0.272572  -0.847818  1.01     5.171    2.879   1.650235    0.200999   
  12.787  0.148    0.651   0.117   -0.376378  -0.950097  1.939    5.764    3.964   1.098109    0.477364   
  12.787  0.228    0.699   0.215   -0.513444  -1.327049  2.177    4.151    2.135   1.024441    0.125296   
  12.787  0.205    0.687   0.108   -0.417312  -1.240005  0.886    5.354    2.631   1.676717    -0.224098  
  12.787  0.167    0.662   0.145   -0.321243  -1.101481  1.213    3.837    4.271   1.519199    -0.219557  
  12.787  0.146    0.698   0.17    -0.308524  -0.945893  2.773    2.381    2.518   1.429893    -0.207132  
  12.787  0.155    0.671   0.1     -0.291667  -1.179889  0.415    7.199    4.652   1.379795    0.028725   
  12.787  0.186    0.711   0.186   -0.391709  -1.274275  1.849    4.407    3.715   1.181315    0.025095   
  12.787  0.164    0.702   0.174   -0.352559  -1.171031  0.578    6.963    4.004   1.477091    0.627013   
  12.787  0.116    0.647   0.168   -0.351433  -0.946122  1.593    6.73     3.869   1.395627    0.440693   
  12.787  0.127    0.643   0.129   -0.236923  -1.171743  2.931    4.749    3.014   1.327014    -0.113024  
  12.787  0.128    0.616   0.15    -0.417365  -1.046869  1.223    6.603    1.598   1.54532     0.268185   
  12.787  0.218    0.709   0.129   -0.377936  -0.911882  3.023    2.482    2.246   1.256551    -0.02092   
  12.787  0.186    0.72    0.22    -0.476051  -1.148942  2.062    5.346    1.412   1.425916    0.410829   
  12.787  0.164    0.662   0.092   -0.355452  -1.431379  3.036    2.353    3.263   1.167057    -0.244256  
  12.787  0.167    0.666   0.181   -0.381688  -1.226399  2.182    4.204    3.334   1.178363    -0.298535  
  12.787  0.162    0.686   0.147   -0.477474  -1.22461   1.611    5.149    3.812   1.135872    -0.030337  
  12.787  0.167    0.612   0.165   -0.497849  -1.077104  3.027    5.551    3.066   1.210453    -0.003599  
  12.787  0.121    0.71    0.112   -0.305834  -0.96224   2.652    2.503    1.929   1.954889    -0.722165  
  12.787  0.174    0.635   0.163   -0.440401  -1.524873  0.923    6.451    3.939   1.368622    0.149872   
  12.787  0.126    0.65    0.173   -0.259017  -0.954209  0.783    7.878    4.893   1.049982    0.485584   
  12.787  0.176    0.663   0.13    -0.314555  -1.328581  1.449    7.739    2.742   1.444634    0.9946     
  12.787  0.115    0.612   0.076   -0.241864  -1.089445  2.737    2.975    3.096   1.438238    -0.177268  
  12.787  0.146    0.548   0.16    -0.279432  -1.987541  0.614    5.022    3.343   1.236061    0.144941   
  12.787  0.124    0.717   0.213   -0.308475  -0.838381  1.9      3.166    2.929   1.151111    -0.373457  
  12.787  0.155    0.651   0.219   -0.383208  -1.255171  2.57     5.745    3.949   1.188843    0.246401   
  12.787  0.182    0.712   0.21    -0.451417  -0.939283  2.116    4.66     3.127   1.578109    -0.086384  
  12.787  0.175    0.767   0.193   -0.315791  -0.46754   2.179    3.507    2.966   2.288834    -0.710259  
  12.787  0.136    0.622   0.146   -0.264157  -0.998632  2.04     6.257    3.223   1.052901    0.42564    
  12.787  0.243    0.759   0.156   -0.339545  -1.247685  1.256    7.523    4.299   1.007733    0.354117   
  12.787  0.161    0.678   0.133   -0.299046  -1.04289   1.798    3.014    4.808   1.349456    -0.410095  
  12.787  0.176    0.679   0.118   -0.296939  -1.127489  2.893    3.546    2.155   1.469426    -0.590048  
  12.787  0.185    0.674   0.181   -0.364123  -1.003967  1.708    4.846    3.388   1.261816    0.220347   
  12.787  0.179    0.652   0.183   -0.44603   -1.512502  1.258    7.027    4.759   1.256304    0.303825   
  12.787  0.158    0.696   0.162   -0.346255  -0.993585  1.716    5.393    2.466   1.436434    0.134064   
  12.787  0.157    0.738   0.152   -0.308664  -0.892007  2.157    3.313    2.088   1.499995    -0.71949   
  12.787  0.224    0.629   0.166   -0.456268  -1.338069  0.514    8.241    4.79    1.077687    0.080372   
  12.787  0.18     0.71    0.227   -0.385645  -0.980947  0.277    6.053    4.386   1.390092    0.108045   
  12.787  0.123    0.657   0.224   -0.426414  -0.996011  2.129    3.778    1.538   1.389628    0.373636   
  12.787  0.091    0.717   0.218   -0.304916  -0.890826  0.928    5.248    4.041   1.259603    -0.042429  
  12.787  0.122    0.699   0.17    -0.31615   -0.837343  1.558    4.095    2.286   1.316827    -0.790368  
  12.787  0.184    0.74    0.168   -0.378902  -0.50987   2.623    4.886    4.417   1.042424    0.130235   
  12.787  0.107    0.632   0.139   -0.341113  -1.011238  0.921    5.665    4.478   1.389991    -0.188589  
  12.787  0.161    0.652   0.202   -0.39759   -1.025869  1.602    4.564    3.45    1.71838     -0.033087  
  12.787  0.136    0.75    0.197   -0.306109  -0.912364  1.078    5.465    2.027   1.353239    0.085239   
  12.787  0.14     0.709   0.15    -0.295078  -1.032004  1.906    4.053    5.068   0.876168    -0.295542  
  12.787  0.104    0.605   0.039   -0.135772  -0.905474  0.635    7.11     3.832   1.270923    0.183181   
  12.787  0.179    0.761   0.189   -0.396371  -1.288278  0.791    6.275    1.836   1.308266    -0.109529  
  12.787  0.148    0.71    0.143   -0.285796  -1.127373  -0.941   6.05     3.599   1.320219    -0.344101  
  12.787  0.201    0.69    0.245   -0.488995  -1.272804  0.133    6.266    2.994   1.261662    0.068366   
  12.787  0.164    0.662   0.155   -0.323171  -0.777686  -0.488   8.015    2.742   1.416156    0.053718   
  12.787  0.209    0.663   0.12    -0.340955  -1.380485  0.7      5.233    2.771   1.554653    0.112429   
  12.787  0.206    0.74    0.19    -0.476908  -1.15511   -0.659   7.956    2.714   1.50896     0.652351   
  12.787  0.187    0.728   0.078   -0.311348  -1.042652  2.847    3.931    4.519   0.768492    0.10708    
  12.787  0.144    0.694   0.224   -0.33424   -0.948372  0.797    5.105    3.961   1.283262    0.2363     
  12.787  0.128    0.622   0.14    -0.362151  -1.11535   0.656    7.211    2.28    1.169126    0.7757     
  12.787  0.197    0.744   0.205   -0.406566  -0.965164  3.522    4.698    2.873   0.993113    -0.120155  
  12.787  0.123    0.598   0.128   -0.36941   -1.171795  4.699    1.991    3.478   0.855181    -0.577657  
  12.787  0.119    0.61    0.186   -0.369949  -1.091154  0.884    7.162    3.369   1.330029    0.801693   
  12.787  0.116    0.649   0.107   -0.324164  -1.118105  2.095    2.738    4.304   1.246571    -0.446973  
  12.787  0.149    0.636   0.142   -0.326112  -1.065964  1.366    4.851    2.389   1.26493     -0.158079  
  12.787  0.15     0.625   0.156   -0.295194  -1.360045  0.866    8.062    2.635   1.260691    0.487387   
  12.787  0.151    0.678   0.109   -0.320258  -1.087352  2.464    4.879    4.256   1.106861    0.214918   
  12.794  0.11     0.601   0.139   -0.381166  -1.52074   1.864    6.067    5.103   1.216695    0.304721   
  12.794  0.145    0.75    0.18    -0.250628  -0.979482  1.662    7.635    4.207   1.155622    0.474538   
  12.794  0.176    0.647   0.084   -0.29531   -1.330221  2.121    3.997    3.035   1.151329    -0.158304  
  12.794  0.19     0.768   0.141   -0.316918  -0.613731  1.497    5.558    4.447   1.098005    -0.361775  
  12.794  0.169    0.607   0.179   -0.397338  -1.308122  1.79     4.263    4.091   1.227404    -0.153569  
  12.794  0.168    0.735   0.232   -0.399102  -1.069859  0.885    6.333    4.372   1.104293    0.093586   
  12.794  0.162    0.633   0.182   -0.459668  -0.889547  1.9      4.589    5.18    1.498008    0.048587   
  12.794  0.162    0.673   0.162   -0.342256  -0.868198  1.005    6.401    2.438   1.318505    0.517778   
  12.794  0.184    0.657   0.175   -0.458068  -1.141785  2.426    7.033    3.966   1.012724    0.737558   
  12.794  0.14     0.674   0.198   -0.383154  -1.209596  1.144    5.959    6.209   1.068736    0.083334   
  12.794  0.136    0.688   0.197   -0.308767  -0.796606  1.683    2.73     2.395   1.64775     -0.420592  
  12.794  0.162    0.709   0.131   -0.310192  -1.058327  0.739    5.761    3.786   1.40564     0.318263   
  12.794  0.146    0.619   0.136   -0.415335  -1.601975  1.4      5.68     2.871   1.567615    -0.401018  
  12.794  0.107    0.654   0.119   -0.242971  -1.39138   -0.185   6.669    3.725   1.450034    0.175373   
  12.794  0.139    0.66    0.073   -0.177843  -1.099198  2.166    5.704    3.853   1.182307    0.313041   
  12.794  0.141    0.69    0.119   -0.250165  -0.941107  1.269    5.118    2.668   1.022509    -0.373417  
  12.794  0.181    0.734   0.186   -0.450041  -1.380484  0.78     6.618    1.388   1.623113    1.060752   
  12.794  0.206    0.757   0.167   -0.423087  -1.209932  1.725    3.88     4.56    1.512395    0.219114   
  12.794  0.155    0.677   0.157   -0.433887  -1.142763  0.491    4.527    2.712   1.728282    -0.351206  
  12.794  0.188    0.706   0.169   -0.412221  -1.033668  0.851    6.98     4.599   1.187195    0.384977   
  12.794  0.179    0.66    0.19    -0.404413  -1.476968  3.018    2.551    4.022   1.271026    -0.379753  
  12.794  0.176    0.626   0.106   -0.38506   -1.510215  1.842    5.243    3.233   1.180017    0.404712   
  12.794  0.183    0.71    0.143   -0.371564  -1.268673  2.068    3.451    2.645   1.525116    -0.084554  
  12.794  0.193    0.632   0.147   -0.345299  -0.822788  1.292    5.455    3.569   1.225158    0.164252   
  12.794  0.196    0.691   0.125   -0.357242  -1.27351   3.253    2.837    3.606   1.290825    -0.383204  
  12.794  0.169    0.725   0.15    -0.359428  -0.850983  1.626    5.68     3.831   1.056413    0.17112    
  12.794  0.155    0.639   0.198   -0.438803  -0.791884  2.358    3.438    3.614   1.456077    0.288349   
  12.794  0.163    0.651   0.16    -0.483362  -1.275061  2.243    4.289    3.63    1.406302    -0.167168  
  12.794  0.157    0.652   0.165   -0.446578  -1.193316  2.311    4.568    6.148   0.849745    -0.195564  
  12.794  0.109    0.611   0.173   -0.410842  -0.861345  3.69     1.529    2.468   1.237626    -0.55605   
  12.794  0.146    0.661   0.15    -0.330597  -1.023899  0.899    5.512    2.654   1.919885    0.034939   
  12.794  0.166    0.685   0.133   -0.376249  -1.293333  0.711    8.502    2.743   1.495682    1.004737   
  12.794  0.176    0.706   0.195   -0.345836  -0.913655  1.848    4.042    2.256   1.680954    -0.182869  
  12.794  0.214    0.697   0.133   -0.418361  -1.419953  1.783    2.968    3.033   1.5137      0.224076   
  12.794  0.141    0.753   0.18    -0.314432  -0.518166  2.628    4.937    2.143   1.270024    -0.114277  
  12.794  0.15     0.684   0.154   -0.366616  -1.260289  1.915    5.087    3.822   1.183776    -0.009392  
  12.794  0.165    0.704   0.131   -0.276996  -0.998788  1.27     6.007    4.147   1.461155    -0.138675  
  12.794  0.219    0.759   0.136   -0.429263  -1.218304  1.188    4.943    2.202   2.017113    0.041075   
  12.794  0.141    0.641   0.157   -0.279949  -1.102778  1.008    7.386    5.411   1.185105    0.069958   
  12.794  0.099    0.675   0.119   -0.254732  -0.794862  1.712    5.598    4.302   1.105633    0.193085   
  12.794  0.141    0.664   0.143   -0.319481  -1.089091  0.987    6.884    2.763   1.577517    0.87016    
  12.794  0.124    0.651   0.194   -0.334734  -0.984051  1.848    5.201    3.78    1.359864    0.266253   
  12.794  0.27     0.763   0.168   -0.426003  -1.395295  1.32     8.089    2.723   1.346778    0.470142   
  12.794  0.134    0.629   0.11    -0.288787  -1.359838  2.379    3.302    2.474   1.600189    -0.577409  
  12.794  0.18     0.682   0.168   -0.416902  -0.94425   1.842    5.358    3.255   1.518998    0.525135   
  12.794  0.157    0.64    0.19    -0.437329  -1.272194  2.157    4.683    4.077   1.275419    0.134729   
  12.794  0.164    0.625   0.191   -0.385273  -1.457509  1.33     6.934    4.246   1.141622    0.393165   
  12.794  0.128    0.616   0.124   -0.36898   -1.004345  2.465    4.064    3.434   0.979745    -0.279225  
  12.794  0.212    0.708   0.151   -0.424938  -0.832794  2.814    2.727    4.241   0.929353    -0.337496  
  12.794  0.189    0.682   0.158   -0.422172  -1.098763  1.342    4.811    4.189   1.539006    0.077631   
  12.794  0.188    0.699   0.173   -0.385661  -1.023839  0.891    5.974    5.31    1.190008    -0.011973  
  12.794  0.179    0.686   0.245   -0.426865  -0.869202  2.658    3.075    2.779   1.819873    -0.773761  
  12.794  0.158    0.705   0.146   -0.367348  -1.060282  -0.177   6.489    3.197   1.473065    -0.360484  
  12.794  0.135    0.716   0.279   -0.452006  -0.893717  0.444    6.925    2.909   1.380364    0.00158    
  12.794  0.154    0.691   0.195   -0.386042  -1.126699  1.467    3.896    3.251   1.517143    -0.129251  
  12.794  0.162    0.632   0.167   -0.417781  -1.423601  1.376    6.36     3.388   1.418086    0.769837   
  12.794  0.214    0.692   0.133   -0.333366  -1.117677  0.905    5.717    3.157   1.347652    0.132598   
  12.794  0.106    0.653   0.103   -0.260674  -0.668778  -0.14    5.196    4.317   1.372265    -0.169083  
  12.794  0.232    0.702   0.197   -0.517147  -1.475354  0.541    6.233    4.198   1.215594    -0.170152  
  12.794  0.117    0.7     0.167   -0.260574  -0.651316  2.199    4.285    3.594   1.021352    0.513637   
  12.794  0.172    0.75    0.219   -0.431844  -0.9543    1.687    5.418    0.774   1.227693    -0.628687  
  12.794  0.134    0.692   0.168   -0.335781  -0.646459  3.094    6.011    4.725   1.095138    0.424516   
  12.794  0.155    0.619   0.073   -0.399393  -1.446973  2.378    4.626    4.024   1.100665    -0.114473  
  12.794  0.157    0.57    0.167   -0.530595  -1.652773  1.706    4.509    0.502   1.497275    0.758986   
  12.794  0.171    0.699   0.23    -0.563357  -1.264074  2.466    1.749    4.947   0.671932    -0.324386  
  12.794  0.157    0.672   0.173   -0.332402  -1.038175  2.753    4.335    3.039   1.288161    0.090202   
  12.794  0.213    0.687   0.134   -0.300186  -1.164824  2.161    6.297    2.27    1.105551    0.508834   
  12.794  0.195    0.628   0.138   -0.450754  -1.705934  -0.459   6.982    3.308   1.37187     0.324613   
  12.794  0.16     0.651   0.153   -0.405302  -0.650917  1.367    4.174    4.597   1.588684    -0.214074  
  12.794  0.126    0.661   0.025   -0.142458  0.041962   1.589    3.88     1.563   1.568996    0.427314   
  12.794  0.133    0.706   0.162   -0.270544  -0.971357  3.092    4.984    3.745   0.467594    0.095735   
  12.794  0.168    0.699   0.187   -0.34565   -1.334845  1.161    5.439    2.537   1.396795    0.350903   
  12.794  0.176    0.658   0.127   -0.35962   -1.184727  1.551    5.057    4.262   1.008489    0.00911    
  12.794  0.199    0.686   0.198   -0.420737  -1.009464  0.452    6.061    3.067   1.221585    0.011964   
  12.794  0.198    0.711   0.155   -0.384232  -1.309465  0.253    7.556    2.829   1.341178    0.376268   
  12.794  0.176    0.734   0.197   -0.419814  -0.765788  1.965    4.981    1.575   1.67828     -0.140018  
  12.794  0.163    0.634   0.128   -0.380828  -1.358336  0.309    3.558    4.558   1.836939    -0.490904  
  12.794  0.112    0.634   0.17    -0.317354  -1.323921  1.515    4.475    1.717   1.555083    0.356621   
  12.794  0.166    0.618   0.138   -0.479196  -1.496806  1.467    5.524    4.296   1.514714    0.154352   
  12.794  0.092    0.63    0.17    -0.333882  -1.049073  1.934    4.197    4.038   1.304751    -0.081212  
  12.794  0.19     0.686   0.122   -0.333986  -1.099086  2.506    2.986    4.796   0.80891     -0.231553  
  12.794  0.192    0.718   0.169   -0.412392  -0.962286  2.255    6.025    4.682   0.979969    0.299068   
  12.794  0.104    0.644   0.143   -0.329582  -1.317849  1.047    5.151    3.944   1.412998    -0.193677  
  12.794  0.205    0.789   0.191   -0.492549  -0.922415  0.677    7.611    4.897   1.112016    0.016328   
  12.794  0.171    0.732   0.15    -0.368113  -0.709382  1.879    5.444    2.562   1.227404    0.269326   
  12.794  0.133    0.718   0.116   -0.242526  -0.947881  2.819    3.768    4.277   1.256283    0.273016   
  12.794  0.243    0.744   0.159   -0.47652   -1.413884  0.138    8.162    4.904   1.170931    0.32798    
  12.794  0.19     0.654   0.159   -0.363488  -1.620978  2.01     3.224    3.131   1.604762    -0.839737  
  12.794  0.176    0.708   0.181   -0.442438  -1.149793  3.127    3.607    3.435   1.021237    0.003888   
  12.794  0.125    0.701   0.216   -0.367878  -0.86173   0.831    3.808    4.208   1.777295    -0.116217  
  12.794  0.125    0.641   0.205   -0.45193   -1.401882  -0.076   6.348    2.881   1.687969    0.365475   
  12.794  0.191    0.656   0.182   -0.409999  -1.423932  -0.481   8.339    5.784   1.415845    0.367447   
  12.794  0.197    0.705   0.162   -0.418192  -0.883353  1.566    6.116    3.693   1.438152    0.472003   
  12.794  0.175    0.677   0.095   -0.342636  -1.126109  1.04     5.597    5.622   1.115745    -0.17906   
  12.794  0.123    0.719   0.136   -0.335602  -1.078586  1.974    4.247    4.787   1.108799    -0.197611  
  12.794  0.159    0.646   0.148   -0.3817    -1.406115  4.473    0.607    3.567   0.680921    -0.667791  
  12.794  0.17     0.651   0.118   -0.422199  -1.482344  1.153    6.489    2.998   1.340496    0.316      
  12.794  0.146    0.675   0.124   -0.311955  -1.0903    0.799    5.738    5.518   1.254117    0.145961   
  12.794  0.176    0.695   0.177   -0.39218   -1.535648  1.771    3.476    4.109   1.207767    -0.236096  
  12.794  0.131    0.632   0.135   -0.289572  -1.147332  -0.174   5.856    5.23    1.371717    -0.061629  
  12.8    0.143    0.698   0.151   -0.366355  -1.022662  1.334    4.784    2.563   1.418428    -0.266144  
  12.8    0.2      0.683   0.174   -0.46867   -1.264179  1.204    5.506    1.81    1.609495    -0.262694  
  12.8    0.153    0.678   0.195   -0.416207  -1.269614  1.507    4.892    3.436   1.128064    -0.324953  
  12.8    0.125    0.597   0.147   -0.384271  -1.48891   1.443    6.765    3.281   1.129567    0.487033   
  12.8    0.16     0.712   0.175   -0.349362  -0.923679  2.089    4.901    2.223   1.304287    -0.052262  
  12.8    0.136    0.726   0.118   -0.269703  -0.772444  0.506    5.198    5.706   1.19491     -0.136471  
  12.8    0.126    0.706   0.174   -0.330703  -0.838277  2.217    3.333    1.054   1.645102    -0.755374  
  12.8    0.174    0.639   0.186   -0.424463  -1.355067  1.277    5.953    1.012   1.715107    0.238423   
  12.8    0.129    0.69    0.226   -0.31434   -1.086074  1.991    5.799    2.326   1.391038    0.240008   
  12.8    0.2      0.699   0.134   -0.451104  -1.040055  0.518    8.368    4.741   1.188982    0.460602   
  12.8    0.155    0.661   0.181   -0.408541  -1.02787   -0.028   6.246    4.323   1.157946    -0.014221  
  12.8    0.209    0.655   0.176   -0.519327  -1.46097   1.117    4.35     4.106   1.433388    -0.369732  
  12.8    0.092    0.662   0.134   -0.251135  -0.592733  1.934    3.798    4.448   1.431416    -0.24813   
  12.8    0.192    0.743   0.217   -0.45507   -0.829105  0.058    5.186    2.489   1.546225    -0.513505  
  12.8    0.181    0.717   0.108   -0.350096  -1.23911   0.218    6.833    3.758   1.479623    0.149731   
  12.8    0.249    0.707   0.165   -0.550716  -1.263942  1.681    5.043    4.857   1.283218    -0.115908  
  12.8    0.201    0.68    0.252   -0.536829  -1.201971  2.6      4.023    3.614   1.240682    0.106775   
  12.8    0.162    0.661   0.133   -0.483319  -1.316535  1.852    2.518    2.342   1.641677    -0.360109  
  12.8    0.162    0.683   0.103   -0.341734  -0.876225  1.973    6.519    3.176   1.616259    0.294046   
  12.8    0.133    0.652   0.156   -0.369711  -1.113543  0.244    7.102    2.664   1.250455    0.23454    
  12.8    0.15     0.625   0.124   -0.340733  -1.319293  4.072    1.73     2.596   1.599075    -0.456251  
  12.8    0.131    0.646   0.102   -0.432497  -0.804212  1.978    2.32     6.051   1.338973    -0.429667  
  12.8    0.18     0.711   0.215   -0.462752  -1.229956  1.194    4.093    2.174   1.86478     -0.426326  
  12.8    0.163    0.713   0.111   -0.358544  -1.36587   2.463    2.286    2.856   1.383753    -0.82726   
  12.8    0.196    0.686   0.147   -0.539459  -1.344668  2.191    5.046    4.866   1.357616    0.181803   
  12.8    0.177    0.695   0.141   -0.421263  -1.187588  1.677    6.541    2.328   1.453247    0.445428   
  12.8    0.144    0.638   0.113   -0.245395  -1.275476  2.363    3.183    2.887   1.403524    0.371541   
  12.8    0.138    0.63    0.166   -0.46498   -1.018816  1.084    3.952    3.583   1.123768    -0.148443  
  12.8    0.142    0.634   0.145   -0.256079  -0.56881   2.032    5.47     4.455   1.262135    0.194363   
  12.8    0.268    0.773   0.145   -0.447065  -1.199005  1.686    4.994    2.31    1.327276    -0.182376  
  12.8    0.104    0.707   0.18    -0.266042  -0.389051  2.416    4.717    2.683   1.270215    0.148514   
  12.8    0.104    0.681   0.068   -0.236613  -1.07945   2.428    3.73     3.029   1.513286    -0.08913   
  12.8    0.115    0.639   0.162   -0.306834  -0.992564  2.187    5.65     4.683   0.847386    0.098612   
  12.8    0.148    0.664   0.186   -0.446537  -1.117125  1.985    5.94     2.524   0.961451    -0.523948  
  12.8    0.215    0.693   0.127   -0.425232  -1.425087  1.168    5.87     2.052   1.504313    0.207487   
  12.8    0.176    0.664   0.141   -0.363122  -1.016039  2.617    3.933    5.236   0.827015    -0.085292  
  12.8    0.169    0.642   0.151   -0.444275  -1.238898  2.431    4.164    3.793   1.093889    0.206409   
  12.8    0.139    0.697   0.2     -0.276015  -0.91191   3.753    1.581    4.369   1.704922    -0.577258  
  12.8    0.162    0.633   0.153   -0.442186  -1.422735  1.935    4.483    4.712   0.972255    0.141754   
  12.8    0.109    0.627   0.099   -0.288828  -1.457228  1.028    6.917    4.242   1.553434    0.187138   
  12.8    0.175    0.667   0.122   -0.301004  -0.857179  0.823    8.735    3.256   1.257795    0.603711   
  12.8    0.152    0.729   0.125   -0.327132  -1.42798   1.668    5.237    3.535   1.587794    0.165737   
  12.8    0.156    0.729   0.138   -0.344033  -1.331405  1.938    5.655    3.134   1.587094    0.514446   
  12.8    0.125    0.648   0.134   -0.386867  -1.116672  1.951    2.858    3.617   1.235108    -0.330723  
  12.8    0.122    0.721   0.155   -0.306208  -0.777739  2.308    1.633    2.849   1.14245     -0.189593  
  12.8    0.143    0.594   0.196   -0.558904  -1.40339   2.739    4.527    3.455   1.377253    0.042092   
  12.8    0.193    0.681   0.173   -0.373048  -1.112181  1.452    3.638    4.007   1.66598     -0.392007  
  12.8    0.103    0.661   0.153   -0.247132  -0.524427  1.942    5.62     2.517   1.302918    0.368183   
  12.8    0.182    0.696   0.21    -0.480438  -1.325882  4.011    2.834    3.776   0.645662    -0.520485  
  12.8    0.159    0.649   0.081   -0.294225  -1.306506  3.079    2.16     5.074   0.948154    -0.333737  
  12.8    0.149    0.581   0.082   -0.281694  -1.724611  1.424    6.966    3.674   1.24861     0.152918   
  12.8    0.144    0.684   0.144   -0.458631  -1.417739  1.03     6.284    4.116   1.21683     0.106034   
  12.8    0.188    0.676   0.156   -0.461894  -1.143785  1.704    4.055    3.948   1.837909    0.014987   
  12.8    0.192    0.7     0.207   -0.489274  -1.02047   3.445    1.447    4.346   0.967596    -0.62817   
  12.8    0.171    0.666   0.131   -0.383488  -1.751331  0.617    4.552    3.754   1.54639     -0.285393  
  12.8    0.191    0.785   0.183   -0.316542  -0.571604  1.756    4.644    3.912   1.376396    0.108336   
  12.8    0.192    0.693   0.068   -0.306932  -0.486548  1.102    5.955    2.589   1.419604    -0.013638  
  12.8    0.122    0.664   0.167   -0.318453  -1.199766  3.293    2.09     4.181   0.753712    -0.126779  
  12.8    0.17     0.605   0.148   -0.285391  -1.398342  0.137    6.296    1.665   1.826096    -0.325732  
  12.8    0.146    0.681   0.168   -0.356497  -0.979241  2.3      3.773    1.903   1.413323    0.486971   
  12.8    0.139    0.717   0.139   -0.305345  -0.799422  2.104    3.763    4.852   1.05626     -0.183057  
  12.8    0.168    0.763   0.174   -0.309705  -0.757702  2.077    4.82     3.611   1.349696    0.270309   
  12.8    0.121    0.72    0.187   -0.307577  -0.752139  1.187    4.902    3.014   1.594095    0.194315   
  12.8    0.181    0.714   0.138   -0.384348  -0.694038  0.035    8.375    3.609   1.311978    0.249575   
  12.8    0.194    0.722   0.214   -0.505978  -0.920916  1.884    4.256    3.339   1.579826    0.215165   
  12.8    0.172    0.71    0.144   -0.297559  -0.972543  2.224    3.46     5.161   0.807688    -0.097909  
  12.8    0.193    0.724   0.095   -0.393404  -0.900858  1.316    5.311    5.705   1.11622     0.014847   
  12.8    0.105    0.667   0.235   -0.29212   -0.965911  2.321    2.892    2.967   1.595299    -0.635292  
  12.8    0.162    0.657   0.183   -0.474655  -1.100397  2.107    4.686    1.619   1.784753    0.121686   
  12.8    0.225    0.725   0.183   -0.416458  -0.855704  1.611    4.065    3.444   1.268042    -0.438232  
  12.8    0.129    0.647   0.129   -0.224643  -0.938284  2.399    2.381    3.832   1.230551    -0.475122  
  12.8    0.172    0.661   0.151   -0.372281  -1.2715    0.958    5.631    1.933   1.878688    -0.596286  
  12.8    0.16     0.742   0.184   -0.405138  -0.827738  0.95     6.703    3.773   1.227386    0.507276   
  12.8    0.175    0.712   0.288   -0.474816  -1.040567  2.181    5.916    4.657   1.198784    0.2696     
  12.8    0.126    0.638   0.183   -0.439558  -1.081575  0.9      3.544    6.053   1.187213    -0.488716  
  12.8    0.144    0.675   0.147   -0.315573  -1.169703  0.468    4.768    4.068   1.701865    -0.268744  
  12.8    0.174    0.644   0.097   -0.3343    -1.142823  2.03     6.911    1.906   1.48451     0.616998   
  12.8    0.162    0.713   0.181   -0.311622  -0.916287  0.876    5.32     2.522   1.647263    0.055493   
  12.8    0.14     0.75    0.223   -0.390859  -0.64204   1.788    1.926    3.545   1.727505    -0.124345  
  12.8    0.157    0.658   0.177   -0.414416  -0.956812  1.057    6.872    2.531   1.406585    -0.012351  
  12.8    0.207    0.7     0.235   -0.526089  -1.277277  1.445    6.011    3.509   1.349239    0.728776   
  12.8    0.153    0.607   0.135   -0.394377  -0.948992  2.009    5.444    4.57    1.127075    0.317699   
  12.8    0.222    0.697   0.139   -0.393063  -1.126899  2.413    2.834    4.526   1.431746    -0.05745   
  12.8    0.169    0.625   0.153   -0.39498   -1.711908  1.458    3.023    4.421   1.318765    -0.142912  
  12.8    0.154    0.705   0.121   -0.362552  -0.993517  1.528    4.816    3.673   1.249584    -0.036594  
  12.8    0.149    0.694   0.149   -0.371915  -1.413564  1.992    4.396    2.882   1.691078    0.071104   
  12.8    0.126    0.668   0.168   -0.304981  -1.045465  1.791    4.605    3.154   1.153219    0.337949   
  12.8    0.201    0.718   0.099   -0.336498  -0.992568  0.36     5.81     2.81    1.711945    0.342296   
  12.8    0.167    0.693   0.174   -0.443528  -1.219437  1.834    2.81     4.026   1.466497    0.308784   
  12.8    0.178    0.711   0.152   -0.40581   -1.262609  1.595    5.986    2.465   1.30422     0.207204   
  12.8    0.133    0.677   0.124   -0.385922  -1.151746  1.973    4.628    5.105   1.031674    -0.030308  
  12.8    0.172    0.68    0.209   -0.42507   -1.002128  2.513    3.528    2.658   1.099053    0.213295   
  12.8    0.142    0.742   0.158   -0.240494  -0.671904  2.221    6.369    3.14    1.103743    0.334199   
  12.8    0.187    0.68    0.146   -0.421042  -1.28773   0.81     4.769    3.662   1.453582    0.210517   
  12.8    0.128    0.626   0.209   -0.411124  -0.925174  1.447    5.168    3.023   1.209195    0.091754   
  12.8    0.172    0.686   0.182   -0.437223  -0.868526  2.488    3.564    3.567   1.884536    0.192192   
  12.8    0.182    0.659   0.125   -0.452344  -1.263344  3.553    4.071    3.242   1.22468     0.013541   
  12.8    0.197    0.691   0.153   -0.412474  -1.445537  1.419    4.027    3.641   1.244067    0.053137   
  12.8    0.164    0.67    0.17    -0.37656   -0.916716  1.323    4.246    3.192   1.332768    0.009648   
  12.8    0.174    0.657   0.091   -0.283429  -1.383153  1.899    4.457    3.276   1.183516    -0.203194  
  12.807  0.13     0.631   0.112   -0.367151  -1.251166  1.153    7.354    3.943   1.421563    0.335703   
  12.807  0.14     0.668   0.15    -0.304893  -0.978741  0.827    4.471    3.23    1.630401    0.079554   
  12.807  0.199    0.764   0.196   -0.390348  -0.784099  1.156    5.751    1.903   1.443134    -0.197039  
  12.807  0.079    0.656   0.153   -0.231523  -0.430902  2.631    2.733    4.25    1.036967    -0.499751  
  12.807  0.199    0.72    0.093   -0.274757  -1.251735  0.956    4.725    3.621   1.266526    -0.020285  
  12.807  0.107    0.68    0.088   -0.216711  -0.900718  2.766    4.099    2.948   1.282036    -0.334934  
  12.807  0.225    0.679   0.167   -0.435149  -1.188475  3.072    3.281    3.257   2.632693    -1.042845  
  12.807  0.194    0.696   0.168   -0.460854  -0.904307  2.97     4.479    3.522   1.096621    -0.059338  
  12.807  0.166    0.679   0.179   -0.409865  -1.166956  3.475    3.064    3.354   1.035306    -0.068691  
  12.807  0.077    0.692   0.177   -0.283244  -0.736253  2.044    5.273    2.852   1.161675    -0.017274  
  12.807  0.138    0.622   0.181   -0.346399  -0.833563  1.826    3.997    2.853   1.460161    -0.309858  
  12.807  0.212    0.791   0.225   -0.38465   -0.844552  1.95     4.11     3.904   0.938184    -0.269823  
  12.807  0.139    0.686   0.165   -0.38293   -1.174483  2.146    4.449    3.48    0.978931    -0.007901  
  12.807  0.125    0.657   0.099   -0.311284  -0.923193  1.646    4.537    2.895   1.498351    -0.103492  
  12.807  0.207    0.67    0.155   -0.442873  -1.162968  1.916    3.09     3.085   1.718768    -0.565437  
  12.807  0.155    0.644   0.153   -0.414782  -1.390287  0.799    4.717    3.392   1.427178    -0.273243  
  12.807  0.227    0.779   0.137   -0.380114  -0.951701  0.853    6.887    2.681   1.211636    0.342873   
  12.807  0.168    0.639   0.113   -0.400357  -1.197717  2.989    3.805    1.549   1.641933    0.639178   
  12.807  0.18     0.631   0.143   -0.496613  -1.422579  2.091    4.981    2.865   1.394847    0.228176   
  12.807  0.167    0.652   0.142   -0.429169  -1.468285  2.399    3.943    3.678   1.21152     0.354821   
  12.807  0.18     0.717   0.148   -0.361513  -0.950851  0.591    7.24     4.706   1.223344    0.128313   
  12.807  0.196    0.68    0.117   -0.39346   -1.417102  2.465    2.962    2.659   1.345533    -0.464195  
  12.807  0.136    0.648   0.156   -0.318479  -1.45118   -0.438   6.979    4.69    1.208895    -0.02809   
  12.807  0.148    0.67    0.202   -0.43232   -1.203715  1.629    3.347    3.239   2.104108    -0.164311  
  12.807  0.168    0.605   0.083   -0.333132  -1.305678  1.27     6.955    3.571   1.119745    0.130565   
  12.807  0.185    0.682   0.214   -0.483862  -1.116605  1.19     5.156    3.282   1.256279    -0.036079  
  12.807  0.169    0.67    0.123   -0.328565  -0.876004  2.762    4.36     4.032   1.057429    0.062723   
  12.807  0.185    0.73    0.169   -0.371129  -0.93721   2.379    3.96     3.362   1.226892    -0.192267  
  12.807  0.152    0.738   0.175   -0.286774  -0.61066   1.565    5.399    2.227   1.328024    0.176984   
  12.807  0.148    0.592   0.223   -0.380845  -1.523575  1.008    6.261    3.675   1.304674    0.035077   
  12.807  0.13     0.66    0.208   -0.413686  -1.101848  0.749    6.585    3.802   1.207688    0.349033   
  12.807  0.225    0.692   0.13    -0.431976  -1.511323  2.504    3.451    3.039   1.407073    -0.194914  
  12.807  0.148    0.695   0.179   -0.409198  -1.043191  0.561    5.003    3.104   1.350066    0.118454   
  12.807  0.186    0.724   0.214   -0.414488  -0.885841  1.241    7.112    4.01    1.29994     0.285922   
  12.807  0.045    0.628   0.115   -0.214936  -1.039825  2.733    3.607    2.62    1.029079    0.153045   
  12.807  0.17     0.657   0.209   -0.550464  -1.388482  1.693    4.726    3.578   1.213354    0.01107    
  12.807  0.137    0.74    0.178   -0.235651  -0.605576  1.1      4.885    2.821   1.303731    0.007975   
  12.807  0.137    0.693   0.074   -0.237923  -1.38612   2.244    3.916    1.831   1.391381    -0.09893   
  12.807  0.148    0.68    0.144   -0.317045  -1.089152  2.153    5.503    4.566   1.136657    0.520553   
  12.807  0.124    0.656   0.077   -0.29741   -0.927048  0.708    5.317    4.88    1.274663    -0.2454    
  12.807  0.16     0.729   0.226   -0.399094  -0.726086  -0.16    7.727    3.768   1.323601    0.401194   
  12.807  0.194    0.69    0.205   -0.436691  -1.0764    0.087    5.572    3.63    1.385301    -0.005748  
  12.807  0.192    0.667   0.194   -0.455005  -1.042319  1.262    6.237    3.904   1.144155    -0.121516  
  12.807  0.084    0.598   0.078   -0.310458  -0.792551  2.245    4.266    4.278   1.172212    0.015214   
  12.807  0.182    0.708   0.175   -0.403782  -0.817161  1.494    5.745    3.834   1.316285    0.236457   
  12.807  0.168    0.657   0.192   -0.406733  -1.122205  2.001    4.996    2.81    1.441778    0.155223   
  12.807  0.154    0.721   0.132   -0.354697  -0.369106  2.135    5.103    2.693   1.41871     0.322035   
  12.807  0.161    0.71    0.132   -0.238228  -0.883435  1.106    5.977    3.603   1.101815    0.019785   
  12.807  0.153    0.613   0.166   -0.365591  -1.441417  1.068    6.451    3.681   1.325769    0.191375   
  12.807  0.143    0.676   0.09    -0.266303  -1.370475  2.045    3.846    3.087   1.273458    0.081605   
  12.807  0.145    0.691   0.127   -0.326159  -0.952251  1.448    4.231    5.136   1.036078    -0.41272   
  12.807  0.172    0.685   0.154   -0.431548  -1.17276   2.483    6.084    5.152   1.053218    0.438288   
  12.807  0.154    0.745   0.241   -0.416829  -0.854986  2.751    4.4      2.656   1.052805    -0.229226  
  12.807  0.185    0.688   0.207   -0.399597  -0.7538    3.079    2.361    1.13    1.693809    -0.736414  
  12.807  0.128    0.703   0.162   -0.304822  -0.671933  3.189    2.253    4.126   1.652936    -0.166148  
  12.807  0.107    0.626   0.092   -0.244447  -1.029365  2.167    4.098    1.908   1.367361    -0.186365  
  12.807  0.235    0.722   0.158   -0.478428  -1.126994  0.441    6.838    3.034   1.200798    0.115823   
  12.807  0.145    0.661   0.149   -0.328847  -0.923094  0.564    8.211    2.762   1.316054    0.323437   
  12.807  0.187    0.688   0.177   -0.381207  -0.999658  2.722    5.061    2.419   1.421476    0.730512   
  12.807  0.152    0.638   0.087   -0.353585  -1.169984  3.199    3.19     3.443   1.259744    -0.288151  
  12.807  0.157    0.665   0.176   -0.423462  -1.168249  3.413    1.591    1.163   2.385855    -1.40359   
  12.807  0.142    0.781   0.125   -0.302282  -0.748367  3.126    0.856    3.632   3.096535    -0.237785  
  12.807  0.181    0.656   0.121   -0.353914  -1.058941  0.458    6.481    2.963   1.532234    0.554246   
  12.807  0.139    0.686   0.149   -0.335463  -1.072487  1.2      5.168    3.454   1.344785    0.221954   
  12.807  0.129    0.677   0.197   -0.437081  -1.004011  2.504    3.857    3.343   1.369072    -0.006021  
  12.807  0.2      0.68    0.169   -0.519236  -1.382317  1.436    5.809    3.131   1.379139    -0.208491  
  12.807  0.184    0.648   0.19    -0.422065  -0.974496  -0.086   8.183    2.424   1.602977    0.36011    
  12.807  0.151    0.7     0.177   -0.338799  -0.884717  0.22     7.159    5.102   1.377432    -0.118005  
  12.807  0.177    0.703   0.156   -0.449942  -1.105583  1.555    3.487    2.825   1.430312    -0.329887  
  12.807  0.147    0.712   0.119   -0.271665  -0.705508  0.997    4.459    3.105   1.13626     -0.139088  
  12.807  0.123    0.691   0.172   -0.36345   -0.897271  0.071    6.766    3.039   1.45648     0.491288   
  12.807  0.102    0.65    0.176   -0.289584  -0.972574  1.135    3.875    1.506   1.491435    0.040252   
  12.807  0.175    0.721   0.188   -0.404258  -1.390971  1.391    6.491    4.072   1.299892    0.246109   
  12.807  0.109    0.583   0.14    -0.260003  -1.050665  0.717    5.634    3.286   1.748907    0.15595    
  12.807  0.169    0.74    0.148   -0.292428  -1.000756  1.981    5.336    3.255   1.53853     0.344817   
  12.807  0.204    0.67    0.158   -0.501696  -0.956679  2.313    1.517    3.412   1.626124    -0.58805   
  12.807  0.164    0.697   0.179   -0.358917  -0.756758  1.766    3.42     3.121   1.29562     -0.059484  
  12.807  0.161    0.621   0.161   -0.392039  -1.210555  2.199    4.556    3.264   1.550778    0.010509   
  12.807  0.186    0.745   0.212   -0.422658  -0.867285  -0.49    7.505    3.926   1.282565    0.398963   
  12.807  0.107    0.638   0.129   -0.3116    -1.414814  2.524    2.838    2.124   1.307841    -0.097643  
  12.807  0.154    0.639   0.143   -0.355614  -1.039791  2.042    4.137    2.56    1.504964    0.418948   
  12.807  0.14     0.69    0.121   -0.304967  -1.289771  2.726    4.211    2.368   1.56339     0.564242   
  12.807  0.174    0.7     0.152   -0.402189  -1.008545  1.731    3.262    3.822   1.028194    -0.112847  
  12.807  0.148    0.733   0.08    -0.243763  -0.925205  0.972    6.312    4.501   1.129896    0.346389   
  12.807  0.172    0.693   0.089   -0.3795    -0.935051  2.682    4.936    4.174   1.267       0.119953   
  12.807  0.108    0.631   0.142   -0.248957  -0.754333  1.294    4.364    3.021   1.211476    -0.201921  
  12.807  0.152    0.641   0.145   -0.364371  -1.192723  2.727    3.479    3.353   1.088882    -0.039838  
  12.807  0.133    0.707   0.145   -0.275407  -0.623807  1.959    5.223    5.472   0.820987    -0.191285  
  12.807  0.233    0.76    0.255   -0.455311  -0.896608  -0.352   7.558    1.736   1.617021    0.367373   
  12.807  0.203    0.693   0.191   -0.440767  -0.996302  1.885    3.647    3.548   0.811377    -0.116404  
  12.807  0.202    0.713   0.117   -0.412778  -1.189592  0.639    6.762    3.466   1.283707    0.267599   
  12.807  0.159    0.65    0.189   -0.372206  -1.277369  0.041    6.877    3.827   1.319153    0.437639   
  12.807  0.095    0.623   0.144   -0.265958  -0.79582   2.063    6.642    5.439   0.94297     0.336977   
  12.807  0.224    0.754   0.132   -0.478552  -1.452109  2.401    4.695    2.421   1.171088    -0.01205   
  12.807  0.133    0.718   0.22    -0.359095  -0.937463  1.963    5.235    5.916   1.048718    0.052056   
  12.807  0.143    0.701   0.148   -0.261967  -0.841729  2.699    3.274    2.371   1.414808    -0.275505  
  12.807  0.127    0.677   0.131   -0.338561  -0.953107  0.978    6.356    3.628   1.099898    0.156396   
  12.807  0.114    0.653   0.079   -0.209485  -1.257085  0.851    4.587    3.117   1.551478    0.06875    
  12.807  0.14     0.712   0.163   -0.29308   -1.126586  -0.647   7.798    3.918   1.404424    0.287193   
  12.807  0.139    0.66    0.099   -0.322319  -1.573384  4.203    1.317    5.672   -1.109966   -0.721224  
  12.813  0.211    0.752   0.242   -0.470435  -1.260611  2.451    2.746    3.328   1.223192    -0.143651  
  12.813  0.141    0.676   0.124   -0.267055  -1.078356  0.138    6.359    3.566   1.388198    0.305983   
  12.813  0.146    0.685   0.125   -0.379268  -1.037275  0.64     7.048    5.217   1.220177    0.225413   
  12.813  0.18     0.617   0.137   -0.325404  -1.195531  2.549    4.233    4.875   0.909953    -0.186987  
  12.813  0.125    0.698   0.225   -0.399817  -0.853285  2.105    3.22     2.311   1.666252    -0.390604  
  12.813  0.176    0.689   0.165   -0.326911  -0.96329   1.198    4.681    3.431   1.286362    -0.204402  
  12.813  0.138    0.597   0.125   -0.334306  -1.077835  2.915    3.684    3.322   1.017971    0.071309   
  12.813  0.18     0.675   0.178   -0.382449  -1.00884   -0.389   7.951    5.693   1.223782    0.531028   
  12.813  0.161    0.659   0.133   -0.279785  -1.14579   1.748    6.377    1.484   1.618851    0.637192   
  12.813  0.196    0.713   0.17    -0.400191  -0.62729   1.983    4.082    3.187   1.298496    -0.120341  
  12.813  0.192    0.627   0.191   -0.465035  -1.618611  1.023    6.243    3.85    1.480271    0.318012   
  12.813  0.185    0.783   0.198   -0.409856  -0.767251  2.71     5.601    4.784   1.114404    0.091668   
  12.813  0.172    0.653   0.196   -0.471892  -1.094446  4.661    4.922    2.229   0.777262    0.341559   
  12.813  0.13     0.667   0.154   -0.310579  -1.208859  1.532    4.906    2.923   1.55597     -0.018969  
  12.813  0.141    0.652   0.117   -0.264906  -1.100361  1.502    5.058    4.064   0.993557    -0.089219  
  12.813  0.134    0.651   0.207   -0.42352   -1.169103  0.429    6.281    3.271   1.579926    0.11264    
  12.813  0.177    0.687   0.189   -0.366711  -1.335468  3.886    2.534    3.865   0.597311    -0.349049  
  12.813  0.202    0.682   0.123   -0.466639  -1.314554  0.201    7.168    5.43    1.344517    0.276745   
  12.813  0.192    0.68    0.187   -0.505485  -1.360405  1.124    6.354    3.208   1.291413    0.086654   
  12.813  0.127    0.605   0.203   -0.440565  -1.717215  1.423    5.885    2.799   1.42979     0.182406   
  12.813  0.143    0.716   0.096   -0.232723  -0.663407  0.91     5.911    3.436   1.314074    0.192209   
  12.813  0.203    0.719   0.123   -0.412792  -1.27737   2.307    3.293    5.311   0.763286    -0.205835  
  12.813  0.148    0.649   0.156   -0.405246  -0.738791  1.703    4.146    2.543   1.377028    -0.16615   
  12.813  0.155    0.675   0.095   -0.209556  -1.065485  1.562    6.142    4.799   1.366316    0.435291   
  12.813  0.141    0.724   0.19    -0.370594  -1.095122  0.787    8.102    3.754   1.171379    0.482616   
  12.813  0.165    0.701   0.197   -0.352001  -0.850775  0.459    5.321    4.496   1.385788    -0.002706  
  12.813  0.168    0.647   0.155   -0.373236  -1.212821  1.395    3.737    2.473   1.738623    -0.309944  
  12.813  0.134    0.674   0.135   -0.25671   -1.328648  2.233    4.279    2.32    1.591359    -0.164421  
  12.813  0.134    0.677   0.148   -0.362992  -0.980919  0.149    6.669    5.068   1.085775    0.332679   
  12.813  0.092    0.723   0.197   -0.305518  -0.715127  2.746    3.443    3.901   1.319821    -0.313587  
  12.813  0.133    0.699   0.174   -0.340778  -0.979907  1.056    4.82     3.562   1.677437    -0.04545   
  12.813  0.187    0.725   0.154   -0.36444   -1.143947  0.306    6.708    4.093   1.386155    0.482841   
  12.813  0.087    0.629   0.151   -0.234593  -0.785308  1.173    6.162    4.319   1.188072    0.542104   
  12.813  0.131    0.632   0.149   -0.433833  -1.018212  -0.306   6.402    2.777   1.405367    0.230269   
  12.813  0.113    0.641   0.115   -0.230036  -0.769215  2.079    3.212    3.29    1.585126    -0.104678  
  12.813  0.156    0.726   0.124   -0.376302  -1.248443  1.743    4.851    2.995   1.208845    0.043813   
  12.813  0.125    0.649   0.135   -0.275432  -1.003966  2.593    4.914    2.502   1.472482    0.400265   
  12.813  0.189    0.698   0.144   -0.438509  -1.158475  2.016    4.793    2.961   1.418047    0.063519   
  12.813  0.153    0.66    0.164   -0.269732  -1.016462  2.176    5.133    3.421   0.933436    0.078316   
  12.813  0.145    0.673   0.176   -0.312373  -0.884161  2.5      3.962    4.132   1.141743    0.163042   
  12.813  0.131    0.628   0.11    -0.294296  -1.120557  2.418    3.561    4.287   1.11396     -0.099247  
  12.813  0.092    0.631   0.171   -0.370309  -1.090674  2.281    6.865    3.468   1.096832    0.696654   
  12.813  0.162    0.712   0.118   -0.321419  -0.578817  0.987    5.771    2.359   1.373946    0.163977   
  12.813  0.204    0.65    0.124   -0.406012  -1.376087  0.809    5.48     4.122   1.262618    -0.142482  
  12.813  0.142    0.68    0.122   -0.363865  -0.972051  -0.96    7.721    3.806   1.553064    0.596144   
  12.813  0.085    0.669   0.127   -0.244132  -0.54412   1.355    5.662    3.273   1.642097    -0.313836  
  12.813  0.091    0.686   0.193   -0.238996  -0.804931  1.69     2.95     3.665   1.965872    -0.566951  
  12.813  0.179    0.753   0.237   -0.390262  -0.879945  1.764    5.423    2.59    1.410411    0.169647   
  12.813  0.168    0.729   0.161   -0.405829  -0.703101  1.873    4.305    2.972   1.254036    -0.313858  
  12.813  0.163    0.688   0.194   -0.382115  -1.154782  0.603    7.887    5.009   1.298491    0.427109   
  12.813  0.19     0.768   0.143   -0.256008  -0.880427  1.801    3.797    3.075   1.639476    -0.050917  
  12.813  0.141    0.632   0.17    -0.386645  -1.36105   2.73     2.902    5.057   1.185077    -0.346271  
  12.813  0.105    0.658   0.097   -0.30385   -0.957602  2.713    4.407    4.0     1.395226    -0.3714    
  12.813  0.122    0.68    0.148   -0.261175  -0.84603   -0.317   4.688    2.963   1.973234    0.070345   
  12.813  0.148    0.683   0.148   -0.303321  -0.994853  1.626    4.331    3.51    1.23573     -0.05092   
  12.813  0.148    0.646   0.123   -0.36757   -1.203834  0.577    6.277    4.62    1.438153    -0.024913  
  12.813  0.126    0.655   0.107   -0.316042  -1.147116  1.561    5.273    4.197   1.273596    0.074858   
  12.813  0.142    0.685   0.213   -0.441963  -1.057247  0.83     6.514    5.827   1.164465    0.137499   
  12.813  0.118    0.676   0.209   -0.439689  -1.101136  2.184    3.451    4.427   1.036786    -0.331553  
  12.813  0.15     0.705   0.204   -0.366723  -0.979354  -0.618   8.034    4.358   1.45474     0.377554   
  12.813  0.17     0.668   0.178   -0.312052  -0.979615  1.195    5.566    2.071   1.584802    0.307939   
  12.813  0.207    0.775   0.176   -0.413409  -0.878782  1.862    5.644    3.426   1.152599    0.327951   
  12.813  0.199    0.663   0.18    -0.417154  -0.998131  2.205    4.146    3.563   0.926895    -0.099668  
  12.813  0.191    0.687   0.183   -0.438862  -1.171474  1.971    5.253    4.832   1.202973    -0.025431  
  12.813  0.162    0.701   0.142   -0.377639  -1.502487  1.971    4.523    2.183   1.279559    -0.049189  
  12.813  0.143    0.624   0.183   -0.428814  -1.081389  2.49     4.304    3.92    1.038105    -0.147415  
  12.813  0.15     0.657   0.105   -0.351982  -1.015971  1.952    5.417    3.385   1.210053    -0.388427  
  12.813  0.111    0.676   0.122   -0.280334  -0.763572  2.301    4.02     1.73    1.775327    -0.959984  
  12.813  0.172    0.681   0.198   -0.388169  -0.940045  1.266    6.163    4.434   1.290888    0.02406    
  12.813  0.125    0.691   0.186   -0.219443  -0.755066  3.41     2.258    2.946   1.248332    -0.634805  
  12.813  0.143    0.634   0.175   -0.37311   -0.95188   3.991    3.834    5.145   0.396601    -0.031326  
  12.813  0.143    0.713   0.103   -0.272384  -0.896704  0.95     6.561    4.596   1.330304    0.233359   
  12.813  0.172    0.769   0.171   -0.340996  -0.614166  1.941    5.596    2.519   1.408072    0.683711   
  12.813  0.153    0.633   0.198   -0.426159  -1.493133  1.615    4.87     2.939   1.644027    0.181488   
  12.813  0.177    0.673   0.108   -0.338522  -1.631817  -0.125   6.348    4.093   1.283031    0.072597   
  12.813  0.194    0.673   0.111   -0.328024  -0.934758  1.805    4.021    3.624   1.248169    -0.206504  
  12.813  0.141    0.668   0.072   -0.243168  -0.890177  0.942    7.018    3.919   1.044486    -0.225376  
  12.813  0.186    0.696   0.159   -0.412237  -1.141165  1.743    4.473    4.109   1.330251    -0.226262  
  12.813  0.241    0.677   0.202   -0.508789  -1.396513  0.004    6.502    5.569   1.139277    0.064459   
  12.813  0.147    0.736   0.225   -0.454169  -1.286928  0.823    5.177    5.459   1.146086    -0.041723  
  12.813  0.172    0.701   0.181   -0.370839  -1.111478  3.958    2.592    4.515   0.357673    -0.100716  
  12.813  0.233    0.736   0.236   -0.493337  -1.080452  1.986    2.929    2.416   1.294616    -0.602069  
  12.813  0.147    0.678   0.153   -0.354409  -1.014277  1.056    4.577    4.474   1.120475    -0.361526  
  12.813  0.137    0.673   0.135   -0.33289   -0.826347  1.008    6.113    3.508   1.337535    0.648947   
  12.813  0.195    0.636   0.157   -0.396216  -1.309032  2.518    5.519    1.806   1.256712    1.063882   
  12.813  0.147    0.648   0.214   -0.350728  -1.136467  2.026    3.038    6.203   0.752285    -0.145716  
  12.813  0.125    0.712   0.195   -0.32244   -0.76715   1.501    5.592    3.539   1.133485    0.092163   
  12.813  0.148    0.681   0.233   -0.444778  -0.995762  1.571    5.164    3.444   1.258641    0.097569   
  12.813  0.132    0.7     0.143   -0.297902  -1.145072  1.953    4.466    3.322   1.449173    -0.528886  
  12.813  0.097    0.644   0.102   -0.18195   -0.635581  1.316    5.587    4.048   1.406565    0.37741    
  12.813  0.128    0.715   0.142   -0.232392  -0.955937  2.456    3.823    2.602   1.372271    -0.065285  
  12.813  0.24     0.707   0.103   -0.379647  -0.727488  2.517    4.45     4.742   1.080508    -0.126704  
  12.813  0.197    0.705   0.266   -0.61033   -0.935302  0.953    5.018    4.086   1.324336    0.392334   
  12.813  0.11     0.725   0.208   -0.260281  -0.620224  1.12     4.281    3.041   1.274144    -0.134085  
  12.813  0.116    0.718   0.173   -0.252794  -0.597834  3.149    2.857    3.472   1.209138    -0.293132  
  12.813  0.149    0.718   0.232   -0.388966  -0.852443  2.508    3.729    2.467   1.590219    -0.196903  
  12.813  0.196    0.696   0.162   -0.417858  -0.795969  2.801    3.511    2.971   1.006591    -0.095197  
  12.813  0.175    0.724   0.089   -0.272592  -0.679937  1.593    4.475    5.25    1.341615    -0.080776  
  12.813  0.159    0.687   0.209   -0.358129  -1.08302   1.079    3.502    2.764   1.470333    -0.29592   
  12.813  0.167    0.671   0.196   -0.373242  -0.962371  3.477    3.258    1.325   1.985039    0.582354   
  12.82   0.108    0.673   0.175   -0.319962  -0.829613  0.483    6.325    2.908   1.55887     0.068229   
  12.82   0.168    0.718   0.2     -0.440123  -1.099119  0.47     4.286    2.435   1.198342    0.169227   
  12.82   0.177    0.787   0.142   -0.314383  -0.934199  2.77     3.488    1.242   1.473556    -0.956399  
  12.82   0.109    0.645   0.137   -0.142037  0.061764   1.081    7.516    4.12    1.450225    0.477827   
  12.82   0.146    0.771   0.2     -0.327477  -0.683653  0.395    6.14     1.152   1.778047    -1.436363  
  12.82   0.112    0.659   0.157   -0.328189  -0.895096  0.939    6.942    4.049   1.358773    0.229871   
  12.82   0.166    0.645   0.147   -0.345861  -1.143368  2.268    1.942    3.606   2.158216    -0.521033  
  12.82   0.135    0.66    0.117   -0.243807  -0.799116  1.414    3.743    3.3     1.481195    -0.164778  
  12.82   0.127    0.773   0.187   -0.239167  -0.587914  0.816    6.024    1.881   1.335393    0.434043   
  12.82   0.148    0.681   0.107   -0.257     -0.883547  0.691    4.871    2.301   1.253151    -0.191706  
  12.82   0.134    0.686   0.135   -0.241802  -1.058882  -0.712   4.138    5.065   1.768087    -0.417855  
  12.82   0.164    0.739   0.157   -0.286029  -0.626119  0.308    6.743    3.443   1.439087    0.56081    
  12.82   0.128    0.696   0.174   -0.344324  -0.99151   1.443    4.885    3.15    1.591872    0.032868   
  12.82   0.13     0.647   0.187   -0.263884  -1.07457   3.058    4.165    4.329   1.176894    0.413953   
  12.82   0.213    0.662   0.163   -0.371576  -1.120459  0.461    3.94     3.498   1.4678      -0.423955  
  12.82   0.252    0.733   0.229   -0.477513  -1.169463  1.472    4.023    1.41    2.034219    -0.151044  
  12.82   0.144    0.714   0.184   -0.211104  -0.835525  1.158    5.642    4.702   1.156367    -0.268549  
  12.82   0.149    0.745   0.158   -0.303385  -0.583254  1.132    4.939    3.383   1.564994    0.061551   
  12.82   0.08     0.6     0.156   -0.278697  -1.046817  1.578    6.436    2.534   1.467748    0.774238   
  12.82   0.13     0.644   0.136   -0.459102  -1.117905  1.637    6.979    4.809   0.99471     0.493961   
  12.82   0.111    0.621   0.123   -0.240764  -1.592818  0.923    5.146    1.65    1.627391    1.081353   
  12.82   0.12     0.638   0.118   -0.291545  -0.959407  -0.469   8.328    3.861   1.308022    0.532559   
  12.82   0.136    0.692   0.142   -0.312543  -0.724991  0.877    8.159    2.578   1.389189    0.577979   
  12.82   0.092    0.598   0.152   -0.232984  -1.146681  1.232    8.382    3.009   1.299952    0.918919   
  12.82   0.139    0.698   0.128   -0.245724  -1.129996  1.759    5.84     1.304   1.65462     0.12588    
  12.82   0.153    0.633   0.197   -0.441678  -1.058521  1.181    5.088    4.43    1.53186     0.329972   
  12.82   0.176    0.706   0.056   -0.241531  -1.573522  0.042    8.454    3.114   1.481689    0.477835   
  12.82   0.123    0.645   0.081   -0.310628  -0.623586  1.49     4.866    2.819   1.72934     -0.146448  
  12.82   0.147    0.639   0.183   -0.392291  -1.292418  1.48     5.054    3.421   1.415297    -0.164345  
  12.82   0.092    0.686   0.118   -0.199926  -0.645088  2.5      4.785    2.38    1.113085    -0.071178  
  12.82   0.118    0.643   0.101   -0.254043  -1.11666   0.014    9.616    4.238   1.347372    0.444879   
  12.82   0.119    0.618   0.1     -0.264103  -1.692501  -0.063   7.542    2.096   1.640235    0.442146   
  12.82   0.154    0.721   0.167   -0.420581  -0.992197  3.353    2.482    1.4     1.488936    -1.075176  
  12.82   0.114    0.666   0.196   -0.325552  -0.74879   -0.252   10.414   6.429   1.182852    0.650324   
  12.82   0.176    0.686   0.085   -0.269684  -1.732351  0.062    7.771    1.751   1.747912    0.258037   
  12.82   0.158    0.686   0.165   -0.405203  -0.596009  1.68     4.888    2.753   1.312764    0.085796   
  12.82   0.113    0.608   0.177   -0.316658  -1.220779  1.672    5.467    2.165   1.648211    0.162407   
  12.82   0.187    0.669   0.127   -0.33628   -1.221017  2.172    3.428    3.52    1.744626    -0.699428  
  12.82   0.161    0.73    0.18    -0.343013  -1.307087  1.587    5.719    2.815   1.147593    0.294759   
  12.82   0.117    0.625   0.134   -0.343173  -1.226657  0.628    5.795    0.523   1.687234    1.551661   
  12.82   0.121    0.723   0.186   -0.239389  -0.29617   0.519    6.759    4.031   1.272158    0.589131   
  12.82   0.121    0.664   0.17    -0.274395  -0.715012  -0.265   7.677    3.798   1.408341    0.573458   
  12.82   0.14     0.632   0.128   -0.396231  -1.954732  3.833    2.779    1.918   1.435491    -0.381596  
  12.82   0.159    0.696   0.142   -0.347649  -0.889156  0.687    8.049    4.845   1.191356    0.644693   
  12.82   0.155    0.667   0.167   -0.42018   -1.097292  1.611    7.673    5.397   1.066255    0.33072    
  12.82   0.144    0.68    0.153   -0.355062  -0.885966  0.891    6.657    4.37    1.295469    0.318933   
  12.82   0.129    0.664   0.208   -0.332887  -0.873423  2.701    3.061    2.734   1.400444    -0.520084  
  12.82   0.122    0.641   0.118   -0.319076  -2.137258  1.456    5.608    1.389   1.627254    0.772499   
  12.82   0.143    0.646   0.093   -0.274545  -0.903813  0.526    8.111    2.813   1.201991    0.742508   
  12.82   0.122    0.665   0.121   -0.278652  -0.813305  1.396    4.898    2.399   1.721585    -0.268833  
  12.82   0.084    0.563   0.118   -0.197456  -1.249594  -0.386   7.651    3.528   1.439307    0.422123   
  12.82   0.054    0.715   0.151   -0.138998  -0.834515  0.918    5.409    4.233   1.528274    -0.004209  
  12.82   0.073    0.661   0.187   -0.284399  -0.630696  0.213    6.153    2.176   1.482782    0.032237   
  12.82   0.126    0.728   0.197   -0.2603    -0.680275  0.011    8.498    4.203   1.207458    0.43055    
  12.82   0.174    0.685   0.212   -0.411976  -1.025205  2.325    3.7      2.816   1.857888    0.32304    
  12.82   0.082    0.714   0.156   -0.246028  -0.819922  1.666    5.51     2.082   1.374904    0.372441   
  12.82   0.098    0.613   0.096   -0.172299  -1.083969  0.168    5.232    3.782   1.334427    0.233708   
  12.82   0.068    0.732   0.134   -0.131609  -0.525093  2.094    4.161    1.523   1.412927    -0.600933  
  12.82   0.132    0.647   0.104   -0.28557   -1.040948  -0.346   8.437    3.156   1.537528    0.526034   
  12.82   0.18     0.634   0.098   -0.339599  -1.568719  0.128    4.714    4.418   1.504951    0.028294   
  12.82   0.163    0.69    0.052   -0.185837  -1.193959  -0.829   8.968    3.196   1.505659    0.761864   
  12.82   0.093    0.616   0.049   -0.157871  -1.524396  -0.192   5.496    4.457   1.480965    -0.218355  
  12.82   0.142    0.762   0.167   -0.227043  -0.734344  0.955    5.707    2.621   1.473701    0.037803   
  12.82   0.121    0.653   0.15    -0.282981  -1.092715  1.795    5.964    2.548   1.287165    0.384723   
  12.82   0.093    0.576   0.174   -0.305333  -1.217488  1.926    2.952    2.136   1.071509    -0.085613  
  12.82   0.115    0.661   0.19    -0.274802  -0.620898  -0.021   8.739    2.988   1.405091    0.534963   
  12.82   0.15     0.593   0.131   -0.363241  -1.284656  3.335    2.223    3.362   1.135161    -0.567303  
  12.82   0.188    0.689   0.129   -0.370969  -1.187507  -0.845   8.561    3.427   1.541483    0.59804    
  12.82   0.158    0.635   0.152   -0.483492  -1.138315  1.074    6.384    3.729   1.490803    0.392528   
  12.82   0.155    0.682   0.218   -0.391107  -1.100516  1.183    5.498    2.894   1.155814    0.472225   
  12.82   0.137    0.692   0.203   -0.328792  -0.715029  1.804    5.889    3.357   1.190085    0.12543    
  12.82   0.134    0.761   0.11    -0.246619  -0.615443  1.159    4.077    3.899   1.211145    -0.52782   
  12.82   0.158    0.782   0.236   -0.394995  -0.785612  2.085    6.46     3.761   1.227734    0.406122   
  12.82   0.075    0.642   0.123   -0.224527  -0.604907  1.205    5.468    1.721   1.324955    0.518307   
  12.82   0.095    0.634   0.154   -0.315798  -1.25839   2.034    6.687    3.721   1.243064    0.240195   
  12.82   0.181    0.677   0.108   -0.308179  -1.065262  1.352    6.08     2.404   1.193054    -0.045985  
  12.82   0.11     0.683   0.17    -0.337206  -0.941507  2.06     4.912    3.513   1.253807    0.58223    
  12.82   0.144    0.597   0.135   -0.323912  -1.369229  1.043    4.921    2.245   1.615269    -0.361012  
  12.82   0.079    0.615   0.128   -0.201169  -0.94344   0.624    3.764    3.34    1.630388    -0.493921  
  12.82   0.084    0.641   0.119   -0.293482  -0.620025  1.377    5.382    2.783   1.509345    0.151043   
  12.82   0.105    0.621   0.091   -0.240253  -1.034198  2.034    4.006    5.301   1.109265    -0.315552  
  12.82   0.124    0.685   0.139   -0.272061  -1.248059  0.525    4.659    2.17    1.820105    0.028342   
  12.82   0.19     0.73    0.112   -0.281711  -0.124402  -0.053   4.851    2.84    1.771955    -0.10388   
  12.82   0.134    0.648   0.13    -0.336092  -1.092547  1.173    5.6      4.008   1.518062    -0.179871  
  12.82   0.11     0.668   0.172   -0.225606  -0.472778  1.367    5.399    3.326   1.466547    0.787908   
  12.82   0.14     0.693   0.093   -0.27064   -1.05475   0.23     8.432    2.647   1.494469    0.562463   
  12.82   0.095    0.714   0.147   -0.246148  -0.39956   0.455    6.058    2.464   1.371675    0.037232   
  12.82   0.104    0.653   0.127   -0.140812  -0.470504  2.906    4.309    2.36    1.538942    -0.119667  
  12.82   0.1      0.709   0.108   -0.151139  -0.496837  -0.138   7.507    3.862   1.374865    0.541972   
  12.82   0.081    0.653   0.195   -0.324923  -0.792453  1.541    6.604    4.511   1.301421    0.682456   
  12.82   0.142    0.631   0.167   -0.418979  -1.005112  -0.281   8.098    3.307   1.515222    0.435157   
  12.82   0.123    0.63    0.092   -0.263307  -0.527141  -0.498   6.526    2.981   1.584118    -0.092652  
  12.82   0.073    0.642   0.149   -0.202677  -0.957591  1.904    4.189    1.721   1.518179    -0.903331  
  12.82   0.171    0.726   0.154   -0.283006  -0.844251  0.933    4.296    2.775   2.017076    -0.229785  
  12.82   0.156    0.686   0.119   -0.327689  -1.132855  0.205    6.026    4.544   1.247682    -0.055716  
  12.82   0.17     0.649   0.105   -0.28629   -1.09917   0.845    7.351    1.139   1.400845    0.648152   
  12.82   0.069    0.683   0.095   -0.114382  -0.880277  1.573    5.075    4.819   1.499511    0.476685   
  12.82   0.126    0.656   0.089   -0.319727  -1.582344  2.4      4.315    2.439   1.664629    0.332474   
  12.82   0.132    0.696   0.123   -0.238633  -1.0191    0.95     5.944    3.077   1.452362    0.025457   
  12.82   0.177    0.716   0.198   -0.351839  -0.535386  1.724    3.882    2.499   1.821342    -0.615543  
  12.826  0.113    0.614   0.133   -0.355972  -1.334233  1.211    7.679    2.863   1.438231    1.067883   
  12.826  0.063    0.64    0.107   -0.12176   -0.40416   1.094    7.529    3.145   1.502351    0.884492   
  12.826  0.172    0.697   0.187   -0.413907  -1.559506  1.821    3.414    1.614   1.707426    0.112023   
  12.826  0.116    0.695   0.116   -0.256752  -0.677794  1.982    3.579    2.219   1.473783    0.049195   
  12.826  0.159    0.726   0.077   -0.303543  -1.031434  -0.724   7.538    4.671   1.409789    0.428192   
  12.826  0.167    0.641   0.146   -0.453803  -1.466788  2.864    3.894    2.9     1.176222    -0.131908  
  12.826  0.18     0.721   0.17    -0.36742   -1.22345   2.007    4.677    0.845   1.474702    1.290537   
  12.826  0.198    0.702   0.146   -0.433175  -1.309299  1.576    4.081    4.926   1.156894    -0.003578  
  12.826  0.138    0.604   0.137   -0.390302  -1.314344  0.813    6.087    2.966   1.301065    -0.018989  
  12.826  0.127    0.592   0.091   -0.324648  -1.186605  2.89     1.787    3.276   1.396228    -0.684901  
  12.826  0.11     0.738   0.17    -0.255791  -0.62865   1.334    6.625    1.763   1.476209    0.634083   
  12.826  0.108    0.639   0.142   -0.258347  -1.049771  0.715    5.736    5.081   1.423861    -0.05788   
  12.826  0.192    0.673   0.115   -0.43177   -1.325203  2.392    5.662    2.653   1.277116    0.65447    
  12.826  0.063    0.572   0.189   -0.235052  -0.962409  -0.797   6.725    4.396   1.327816    0.132753   
  12.826  0.157    0.651   0.142   -0.438682  -0.997537  0.208    7.991    3.613   1.324122    0.360826   
  12.826  0.119    0.684   0.119   -0.221587  -0.572658  2.178    1.245    2.989   1.9812      -0.35825   
  12.826  0.11     0.638   0.079   -0.228447  -0.485615  3.831    3.327    3.264   1.05262     -0.165034  
  12.826  0.097    0.634   0.053   -0.212804  -1.648758  -0.184   5.226    2.492   1.629518    -0.403633  
  12.826  0.148    0.706   0.127   -0.323492  -0.810744  0.968    4.633    1.989   1.506281    5.32E-4    
  12.826  0.049    0.628   0.129   -0.159259  -0.784552  0.282    7.466    3.073   1.349424    0.664756   
  12.826  0.181    0.729   0.2     -0.39942   -0.990511  0.983    6.722    5.456   1.227788    0.061612   
  12.826  0.113    0.694   0.113   -0.229151  -0.960777  2.734    4.373    2.968   1.23649     0.107213   
  12.826  0.144    0.661   0.095   -0.240687  -1.233399  1.358    7.98     4.515   1.165494    0.485128   
  12.826  0.116    0.618   0.157   -0.331651  -0.850745  0.628    6.174    5.36    1.344893    -0.20728   
  12.826  0.122    0.655   0.165   -0.287852  -0.712962  1.892    4.593    3.029   1.273222    -0.193079  
  12.826  0.165    0.665   0.129   -0.367014  -1.617189  1.392    4.895    4.029   1.690614    0.198871   
  12.826  0.174    0.68    0.164   -0.372488  -0.863118  1.254    5.484    3.269   1.373711    -0.168988  
  12.826  0.15     0.688   0.149   -0.260744  -0.909561  1.908    5.798    2.5     1.240757    0.6656     
  12.826  0.145    0.62    0.15    -0.37552   -0.849785  2.541    2.957    1.32    1.644332    -0.167284  
  12.826  0.096    0.7     0.148   -0.203674  -0.957722  2.277    3.764    4.044   0.943756    -0.178491  
  12.826  0.127    0.654   0.125   -0.299743  -1.079562  1.782    6.674    2.693   1.390133    0.758932   
  12.826  0.117    0.68    0.098   -0.205525  -0.422124  1.27     6.154    4.414   1.416743    0.11674    
  12.826  0.113    0.648   0.223   -0.436466  -0.908997  1.099    7.195    3.719   1.235984    0.425196   
  12.826  0.099    0.719   0.105   -0.205623  -0.853106  -0.546   7.505    1.62    1.460135    0.732439   
  12.826  0.125    0.623   0.185   -0.386541  -1.129839  2.897    4.47     2.859   1.536282    -0.38005   
  12.826  0.108    0.67    0.078   -0.279888  -0.790744  -0.702   7.954    4.046   1.336775    0.415896   
  12.826  0.17     0.644   0.212   -0.556385  -1.13135   1.557    4.293    3.794   1.328104    0.120595   
  12.826  0.079    0.644   0.14    -0.123866  -0.704459  1.371    4.983    2.557   1.31049     -0.057256  
  12.826  0.144    0.702   0.18    -0.403768  -0.752039  1.66     5.412    1.642   1.618262    0.006358   
  12.826  0.107    0.654   0.071   -0.248066  -0.703461  3.6      3.017    2.857   1.211632    -0.01708   
  12.826  0.155    0.703   0.2     -0.358302  -0.921067  2.17     5.274    1.792   1.609996    0.178633   
  12.826  0.147    0.647   0.118   -0.317711  -1.306707  1.341    4.825    2.45    1.569622    0.272969   
  12.826  0.14     0.656   0.198   -0.442681  -1.227703  1.973    4.055    4.091   1.310465    0.074747   
  12.826  0.169    0.675   0.053   -0.25347   -1.153148  3.172    2.441    3.738   1.218061    -0.013208  
  12.826  0.113    0.651   0.129   -0.317448  -0.897417  2.071    5.809    2.729   1.709955    0.303296   
  12.826  0.119    0.706   0.211   -0.344629  -1.020328  0.588    6.551    3.264   1.320193    0.518135   
  12.826  0.089    0.561   0.099   -0.292856  -1.877357  0.069    6.901    3.834   1.357778    0.180875   
  12.826  0.149    0.683   0.169   -0.391699  -1.027527  1.483    5.958    1.724   1.394143    -0.240075  
  12.826  0.155    0.722   0.171   -0.426787  -1.192286  -0.157   9.298    2.77    1.476174    1.261695   
  12.826  0.084    0.589   0.168   -0.274149  -0.88192   2.16     5.403    3.316   1.197863    0.238278   
  12.826  0.082    0.661   0.157   -0.211531  -0.732391  -0.881   6.137    3.674   1.406412    0.367678   
  12.826  0.149    0.637   0.197   -0.360838  -0.941076  1.177    5.646    4.696   1.226684    0.047686   
  12.826  0.128    0.783   0.174   -0.14793   -0.095514  2.25     4.522    3.953   1.764437    0.195958   
  12.826  0.193    0.714   0.137   -0.39495   -1.059037  0.937    5.278    3.624   1.637653    0.412335   
  12.826  0.095    0.718   0.148   -0.170058  -0.172282  1.407    4.443    3.284   1.691776    -0.6351    
  12.826  0.145    0.717   0.138   -0.352245  -0.752812  1.938    5.111    2.006   1.682209    0.123861   
  12.826  0.148    0.669   0.11    -0.266058  -0.532389  -0.011   9.818    2.964   1.324138    0.587991   
  12.826  0.083    0.662   0.069   -0.173989  -0.635794  1.842    4.6      1.931   1.468803    0.057894   
  12.826  0.135    0.652   0.085   -0.229506  -1.051166  2.271    4.021    3.99    1.130126    -0.292131  
  12.826  0.147    0.74    0.203   -0.417522  -0.994876  1.59     5.523    3.753   1.532229    0.476772   
  12.826  0.098    0.621   0.043   -0.14629   -0.645724  2.903    3.847    3.395   1.154136    -0.285955  
  12.826  0.156    0.713   0.179   -0.381461  -0.92449   0.223    5.696    3.873   1.544911    0.163885   
  12.826  0.134    0.735   0.15    -0.271186  -1.027354  0.691    5.456    2.164   1.604044    -0.093724  
  12.826  0.097    0.64    0.149   -0.298923  -0.93709   0.21     7.969    4.19    1.432265    0.658412   
  12.826  0.143    0.641   0.072   -0.228004  -2.388806  0.257    8.628    3.963   1.203309    0.20047    
  12.826  0.125    0.677   0.194   -0.325502  -0.776416  1.163    7.022    3.851   1.363248    0.136987   
  12.826  0.168    0.711   0.1     -0.34152   -0.906299  2.951    3.148    3.459   1.545882    -0.109107  
  12.826  0.15     0.694   0.088   -0.256341  -1.261467  0.952    5.934    2.296   1.516613    1.189228   
  12.826  0.154    0.694   0.16    -0.308766  -1.056777  0.213    7.002    1.92    1.395253    0.158781   
  12.826  0.128    0.713   0.071   -0.255509  -0.506806  1.811    4.894    1.631   1.579725    0.627835   
  12.826  0.181    0.724   0.172   -0.489688  -1.098063  0.668    7.977    5.095   1.090145    0.261829   
  12.826  0.164    0.693   0.097   -0.339112  -0.849243  1.408    6.013    2.026   1.666462    0.71205    
  12.826  0.127    0.641   0.088   -0.219183  -1.160461  0.151    7.73     4.679   1.22888     0.292813   
  12.826  0.136    0.663   0.061   -0.192269  -0.970584  3.214    3.009    1.885   1.760144    -0.567366  
  12.826  0.142    0.645   0.15    -0.308928  -1.047763  1.908    6.806    4.46    0.956501    0.302177   
  12.826  0.084    0.688   0.101   -0.24016   -0.57847   1.107    5.62     3.847   1.087954    -0.009688  
  12.826  0.086    0.591   0.08    -0.186319  -1.194252  1.88     6.285    0.319   1.817975    -2.975962  
  12.826  0.115    0.707   0.141   -0.232222  -0.82163   0.764    6.653    2.957   1.219204    0.673884   
  12.826  0.141    0.637   0.151   -0.375046  -1.117948  -0.805   6.53     1.898   1.908872    -0.198048  
  12.826  0.093    0.677   0.129   -0.252102  -1.073132  2.237    4.626    3.001   1.222305    -0.345423  
  12.826  0.175    0.706   0.187   -0.29116   -0.984485  1.479    4.105    2.568   1.109163    0.088326   
  12.826  0.156    0.625   0.086   -0.293955  -1.516891  1.099    6.497    2.421   1.437335    0.096402   
  12.826  0.085    0.58    0.093   -0.257945  -1.561625  1.747    3.595    1.696   2.014217    -0.854979  
  12.826  0.161    0.655   0.143   -0.339536  -2.119269  2.902    2.496    4.907   1.26029     -0.403077  
  12.826  0.163    0.676   0.167   -0.365173  -0.850278  0.96     5.246    0.431   1.672691    0.632962   
  12.826  0.067    0.629   0.07    -0.17452   -0.56826   0.75     6.213    1.909   1.38538     -0.471733  
  12.826  0.089    0.669   0.11    -0.190176  -1.002256  1.394    4.338    3.526   1.491846    -0.513748  
  12.826  0.127    0.666   0.143   -0.386406  -1.04694   1.961    6.334    3.015   1.437652    0.134405   
  12.826  0.205    0.718   0.123   -0.382428  -0.895563  0.14     6.986    3.275   1.54361     0.168379   
  12.826  0.129    0.608   0.144   -0.402099  -1.83363   3.213    1.779    2.517   1.031531    -0.790181  
  12.826  0.187    0.736   0.13    -0.331935  -0.833166  1.367    5.157    3.57    1.408705    -0.020465  
  12.826  0.109    0.646   0.168   -0.152876  -1.127751  -0.574   9.169    2.557   1.430514    0.511397   
  12.826  0.144    0.658   0.144   -0.340823  -1.204855  1.535    6.181    3.854   1.430197    0.457398   
  12.826  0.15     0.714   0.156   -0.334441  -0.684242  1.6      5.947    3.402   1.44699     -0.279078  
  12.826  0.183    0.65    0.155   -0.427951  -1.256468  1.918    2.17     4.406   1.45331     -0.376113  
  12.826  0.136    0.693   0.052   -0.249813  -0.766772  0.129    7.479    3.642   1.284058    0.127405   
  12.826  0.081    0.651   0.19    -0.269749  -0.915683  1.492    5.327    1.195   1.585754    -0.005669  
  12.826  0.086    0.608   0.101   -0.210791  -0.918419  0.28     5.93     2.24    1.751484    0.288595   
  12.826  0.123    0.694   0.077   -0.254421  -0.700128  2.409    4.257    2.652   1.495918    0.325675   
  12.826  0.161    0.674   0.115   -0.367408  -1.238332  1.75     5.292    1.714   1.291506    0.170834   
  12.833  0.13     0.668   0.108   -0.259054  -0.650116  0.545    5.683    2.762   1.363219    0.288717   
  12.833  0.123    0.59    0.154   -0.357387  -1.274862  1.019    5.278    3.908   1.278665    0.071796   
  12.833  0.084    0.65    0.126   -0.268541  -1.285999  1.317    5.397    2.604   1.528967    0.185149   
  12.833  0.137    0.63    0.14    -0.293142  -0.846946  -1.171   8.57     3.216   1.374493    0.329194   
  12.833  0.113    0.749   0.141   -0.268211  -1.081629  0.825    5.918    1.076   1.326942    -0.053946  
  12.833  0.056    0.625   0.083   -0.25464   -0.77312   1.904    5.438    1.365   1.538138    0.583736   
  12.833  0.087    0.575   0.1     -0.235479  -1.258009  1.118    5.914    2.28    1.563445    -0.767507  
  12.833  0.13     0.592   0.118   -0.328015  -1.622084  1.308    4.963    1.71    1.723166    -0.034628  
  12.833  0.146    0.722   0.116   -0.281095  -0.53449   2.239    3.967    2.523   1.731628    -0.4933    
  12.833  0.118    0.704   0.187   -0.359124  -1.043657  0.985    5.641    3.292   1.366961    -0.107132  
  12.833  0.142    0.611   0.138   -0.362895  -1.244482  3.339    0.797    3.428   0.925774    -0.621432  
  12.833  0.101    0.635   0.086   -0.31139   -1.157455  0.518    6.011    1.893   1.641792    0.658577   
  12.833  0.149    0.679   0.171   -0.33672   -0.929216  1.093    6.399    3.96    1.292253    0.050711   
  12.833  0.169    0.722   0.176   -0.479129  -1.163084  1.318    2.474    3.132   1.793928    -0.595012  
  12.833  0.109    0.618   0.084   -0.243384  -1.12647   1.188    4.801    2.047   1.743804    -0.578046  
  12.833  0.169    0.666   0.149   -0.432826  -1.274489  2.344    5.14     3.709   0.965355    0.178785   
  12.833  0.199    0.644   0.057   -0.335524  -1.858446  -0.448   6.949    2.994   1.569493    0.31523    
  12.833  0.151    0.675   0.092   -0.340189  -1.546008  0.036    5.55     3.283   1.428716    0.497303   
  12.833  0.122    0.62    0.166   -0.348122  -1.48588   0.486    4.82     5.023   1.398308    -0.358663  
  12.833  0.17     0.714   0.154   -0.388031  -1.039636  2.251    6.068    1.987   1.336606    1.027208   
  12.833  0.078    0.668   0.138   -0.18038   -1.143129  0.673    8.361    2.476   1.341441    0.561558   
  12.833  0.138    0.66    0.089   -0.232538  -1.48317   1.708    4.586    2.942   1.387007    -0.359891  
  12.833  0.14     0.724   0.111   -0.301725  -1.545541  0.189    8.269    3.788   1.26486     0.122315   
  12.833  0.163    0.603   0.134   -0.354703  -0.927291  3.079    2.636    1.495   1.430669    -0.43216   
  12.833  0.088    0.665   0.129   -0.263312  -0.702036  0.204    6.372    3.697   1.65181     -0.155875  
  12.833  0.143    0.671   0.094   -0.283698  -1.075079  1.852    4.33     0.689   1.586546    0.657673   
  12.833  0.146    0.616   0.155   -0.352715  -1.156213  1.735    5.197    3.44    1.229741    -0.083504  
  12.833  0.139    0.592   0.128   -0.310038  -1.17343   2.056    3.111    4.124   0.936229    -0.003273  
  12.833  0.157    0.646   0.138   -0.325157  -1.094236  -0.205   8.104    4.416   1.35104     0.349509   
  12.833  0.097    0.614   0.133   -0.278088  -0.920425  0.365    7.405    4.454   1.449683    0.073485   
  12.833  0.069    0.61    0.081   -0.171283  -0.986802  2.141    7.02     4.546   1.155955    0.289758   
  12.833  0.134    0.711   0.128   -0.330411  -0.993041  3.564    3.908    2.752   0.92205     0.170533   
  12.833  0.148    0.663   0.112   -0.374058  -1.377459  -0.023   7.128    3.82    1.443272    0.661297   
  12.833  0.137    0.655   0.182   -0.359292  -0.846394  1.816    3.574    4.097   1.232391    -0.297211  
  12.833  0.087    0.665   0.1     -0.161575  -1.057937  1.474    6.691    4.531   1.370975    0.323864   
  12.833  0.101    0.596   0.091   -0.232197  -1.79555   0.227    6.564    3.862   1.566572    0.252405   
  12.833  0.089    0.613   0.13    -0.273326  -1.299589  2.442    5.285    2.965   1.357445    0.702601   
  12.833  0.16     0.688   0.086   -0.342667  -1.10886   2.072    3.819    2.688   1.888386    -0.392915  
  12.833  0.141    0.676   0.118   -0.247793  -0.934465  0.16     8.064    5.105   1.22054     0.563921   
  12.833  0.149    0.645   0.12    -0.375737  -1.305286  2.461    3.576    1.655   1.733059    0.166085   
  12.833  0.161    0.691   0.106   -0.250488  -1.266671  1.699    5.181    1.388   1.838812    -0.183833  
  12.833  0.081    0.628   0.06    -0.1044    -1.303356  0.576    7.877    3.36    1.397529    0.688264   
  12.833  0.127    0.615   0.103   -0.382107  -1.422705  2.876    1.527    3.493   1.706773    -0.818104  
  12.833  0.092    0.712   0.106   -0.122726  -0.932343  2.418    6.867    3.801   1.300723    0.895912   
  12.833  0.133    0.681   0.144   -0.275919  -0.938511  2.162    4.637    2.179   1.447415    -0.540594  
  12.833  0.134    0.68    0.179   -0.309712  -0.657954  0.917    5.606    3.926   1.436057    -0.115897  
  12.833  0.101    0.604   0.19    -0.363638  -1.005034  2.87     2.777    4.213   0.844643    -0.193613  
  12.833  0.153    0.637   0.106   -0.303064  -0.825838  -0.584   9.033    3.719   1.31587     0.771902   
  12.833  0.159    0.639   0.181   -0.462099  -1.367297  2.84     3.226    3.366   1.01709     -0.226978  
  12.833  0.084    0.635   0.108   -0.276747  -1.110215  0.638    7.474    5.015   1.31282     0.244561   
  12.833  0.161    0.617   0.128   -0.276648  -1.624116  0.471    5.652    4.026   1.17778     0.256632   
  12.833  0.114    0.6     0.2     -0.33384   -1.3934    0.615    5.75     4.659   1.515404    -0.008641  
  12.833  0.093    0.641   0.109   -0.175928  -1.147224  2.144    6.06     0.951   1.660576    1.047783   
  12.833  0.096    0.695   0.117   -0.293871  -0.304616  0.493    5.892    3.624   1.415965    0.141987   
  12.833  0.145    0.696   0.146   -0.324338  -0.826207  2.24     4.926    3.177   1.231081    0.519632   
  12.833  0.057    0.654   0.185   -0.250208  -0.81567   1.3      6.483    4.055   1.200871    0.299359   
  12.833  0.204    0.626   0.148   -0.449706  -1.624834  -0.42    6.866    4.194   1.562693    -0.026569  
  12.833  0.125    0.664   0.132   -0.225893  -0.585701  2.618    4.536    3.069   1.222158    0.154428   
  12.833  0.18     0.775   0.166   -0.368201  -0.649803  0.82     5.717    3.547   1.575994    0.081006   
  12.833  0.144    0.675   0.151   -0.274226  -0.736311  0.71     5.824    4.135   1.402833    0.01286    
  12.833  0.158    0.624   0.086   -0.259262  -0.855865  0.425    6.803    2.925   1.552765    0.238261   
  12.833  0.166    0.591   0.115   -0.376251  -1.441339  0.773    5.331    4.007   1.625876    0.188869   
  12.833  0.101    0.693   0.131   -0.270289  -1.065599  0.815    7.057    4.788   1.227086    0.246199   
  12.833  0.144    0.709   0.176   -0.307519  -0.888463  1.181    5.724    2.24    1.504191    0.25616    
  12.833  0.143    0.706   0.141   -0.29821   -0.761822  0.997    4.863    3.609   1.693035    0.222749   
  12.833  0.047    0.668   0.132   -0.131521  -0.762274  2.58     4.348    6.072   1.028406    0.192267   
  12.833  0.143    0.678   0.202   -0.382524  -0.913332  0.114    6.619    3.121   1.419295    0.335151   
  12.833  0.164    0.669   0.143   -0.448327  -1.137583  0.791    6.73     1.815   1.417835    0.431072   
  12.833  0.201    0.678   0.15    -0.354164  -0.918903  2.476    6.736    3.099   1.266108    0.684116   
  12.833  0.132    0.653   0.095   -0.378099  -1.078632  0.525    7.932    3.966   1.382787    0.379248   
  12.833  0.236    0.712   0.137   -0.416186  -0.96206   2.002    5.022    3.737   1.257843    0.325728   
  12.833  0.127    0.624   0.071   -0.277073  -1.817246  1.112    6.481    3.508   1.590143    0.388378   
  12.833  0.17     0.658   0.118   -0.319125  -1.11485   3.504    2.167    0.664   2.167696    0.139639   
  12.833  0.11     0.669   0.162   -0.246451  -0.616839  1.095    7.557    4.685   1.210563    0.349814   
  12.833  0.045    0.567   0.183   -0.200783  -1.197855  0.503    7.281    3.043   1.296444    0.423206   
  12.833  0.129    0.669   0.11    -0.259876  -0.48104   3.527    3.446    3.693   0.83448     -0.101245  
  12.833  0.182    0.64    0.15    -0.446535  -0.838637  0.486    6.27     4.446   1.195982    0.217372   
  12.833  0.082    0.724   0.116   -0.198518  -0.41666   0.774    5.409    2.133   1.522834    -0.168933  
  12.833  0.112    0.667   0.173   -0.274938  -0.454135  2.203    5.296    3.307   1.252448    0.409585   
  12.833  0.125    0.734   0.199   -0.291028  -0.403549  0.762    6.697    3.111   1.403613    0.090245   
  12.833  0.088    0.588   0.131   -0.223742  -0.81054   0.768    5.157    3.2     1.561731    -0.277604  
  12.833  0.115    0.707   0.089   -0.29982   -1.045786  1.129    5.797    3.988   1.261605    0.767809   
  12.833  0.126    0.7     0.135   -0.282079  -0.934864  3.387    3.261    4.568   1.153444    0.125742   
  12.833  0.082    0.69    0.15    -0.240255  -1.236713  0.201    8.721    3.831   1.316676    0.783253   
  12.833  0.156    0.682   0.126   -0.350456  -1.247393  1.151    3.518    3.698   1.421129    -0.344616  
  12.833  0.114    0.655   0.169   -0.337617  -0.823753  2.776    2.671    2.173   1.522875    -0.259811  
  12.833  0.053    0.623   0.11    -0.176293  -0.895047  0.675    6.844    4.177   1.204726    0.071561   
  12.833  0.099    0.656   0.122   -0.298282  -1.121986  2.755    5.011    3.136   1.118649    0.041262   
  12.833  0.151    0.634   0.104   -0.350599  -1.218957  -0.108   7.034    3.785   1.420309    -0.097037  
  12.833  0.172    0.686   0.14    -0.347616  -1.070271  2.33     4.872    3.995   1.494991    0.347669   
  12.833  0.151    0.715   0.187   -0.302667  -0.674956  -0.331   7.302    3.38    1.486062    0.43365    
  12.833  0.115    0.632   0.081   -0.249928  -1.254749  1.704    4.643    2.561   1.213751    0.161076   
  12.833  0.099    0.689   0.132   -0.210776  -0.990185  0.625    5.495    3.865   1.233174    -0.219574  
  12.833  0.098    0.678   0.154   -0.286771  -0.707101  -1.566   8.328    2.881   1.368013    0.28915    
  12.833  0.064    0.562   0.081   -0.194316  -1.385682  1.028    4.768    3.903   1.45105     -0.22321   
  12.833  0.166    0.681   0.116   -0.345317  -1.389884  -0.082   8.211    3.957   1.449805    0.544245   
  12.833  0.088    0.688   0.121   -0.145834  -0.638116  -0.372   8.692    2.975   1.494825    0.660758   
  12.833  0.089    0.653   0.129   -0.305636  -1.512878  0.84     5.911    1.881   1.583063    0.557639   
  12.833  0.15     0.671   0.098   -0.27382   -1.456456  -0.722   6.262    3.777   1.515164    -0.406551  
  12.833  0.128    0.687   0.083   -0.170848  -0.201517  1.713    8.962    4.645   1.141197    0.422578   
  12.839  0.145    0.661   0.135   -0.394654  -1.238765  1.4      6.653    4.039   1.437269    0.384703   
  12.839  0.168    0.689   0.151   -0.38343   -0.855537  2.397    4.473    3.077   1.169923    0.24185    
  12.839  0.148    0.689   0.13    -0.331913  -1.293816  2.435    3.312    3.547   1.507557    0.247522   
  12.839  0.111    0.662   0.172   -0.235218  -1.57659   1.635    6.089    1.964   1.278243    0.079039   
  12.839  0.125    0.655   0.123   -0.298201  -1.277005  1.983    3.882    3.254   1.233813    -0.142113  
  12.839  0.157    0.631   0.111   -0.366166  -1.210408  -0.347   6.764    2.483   1.790965    0.30242    
  12.839  0.12     0.642   0.067   -0.282905  -1.032437  0.289    6.495    3.484   1.249594    0.282564   
  12.839  0.163    0.638   0.149   -0.35698   -1.310432  1.244    5.527    0.356   1.533491    0.602752   
  12.839  0.092    0.647   0.122   -0.319857  -1.184282  1.867    4.787    4.302   1.413308    -0.030187  
  12.839  0.115    0.649   0.105   -0.339062  -1.281591  0.229    6.82     2.926   1.215951    0.355217   
  12.839  0.17     0.685   0.104   -0.309984  -0.836076  0.632    5.967    2.354   1.718192    0.040945   
  12.839  0.105    0.694   0.168   -0.324486  -0.78688   -1.061   9.106    5.048   1.29845     0.503911   
  12.839  0.104    0.638   0.102   -0.252281  -1.211719  0.273    5.301    5.117   1.299475    0.183127   
  12.839  0.094    0.723   0.171   -0.388421  -1.102361  0.009    7.211    3.827   1.204579    -0.018829  
  12.839  0.11     0.611   0.131   -0.281907  -1.053004  4.931    2.923    2.316   0.83451     0.153199   
  12.839  0.136    0.657   0.052   -0.238451  -1.3252    1.585    4.929    2.475   1.532189    0.059376   
  12.839  0.063    0.608   0.111   -0.279856  -0.730789  1.762    5.654    1.629   1.586855    -0.211134  
  12.839  0.099    0.628   0.11    -0.287134  -0.939687  -0.082   8.219    3.02    1.353086    0.099288   
  12.839  0.105    0.567   0.107   -0.346801  -1.014825  0.902    6.508    3.842   1.206069    0.037246   
  12.839  0.159    0.682   0.189   -0.361547  -0.791514  0.274    6.982    3.029   1.461431    0.677663   
  12.839  0.122    0.596   0.158   -0.340853  -0.965741  2.044    5.838    4.04    1.086224    0.336006   
  12.839  0.07     0.673   0.09    -0.107759  -0.61055   0.772    7.28     1.818   1.695178    1.875033   
  12.839  0.147    0.646   0.177   -0.422291  -1.221001  -0.515   6.491    4.496   1.397482    -0.163074  
  12.839  0.123    0.664   0.074   -0.230489  -0.372326  -0.133   6.631    2.981   1.451247    0.303582   
  12.839  0.115    0.661   0.195   -0.336691  -0.925361  1.089    5.607    2.061   1.544866    -0.054157  
  12.839  0.151    0.712   0.106   -0.213742  -0.643209  2.113    3.175    1.718   2.110562    -0.758934  
  12.839  0.122    0.65    0.112   -0.190504  -0.299595  1.932    6.886    3.377   1.132834    0.914964   
  12.839  0.158    0.599   0.105   -0.456246  -1.273235  0.023    6.373    1.637   1.762326    -0.212709  
  12.839  0.165    0.662   0.106   -0.235536  -1.184679  1.978    4.723    2.571   1.722111    0.364562   
  12.839  0.171    0.642   0.097   -0.367042  -1.429521  -0.689   8.048    2.588   1.497667    0.520586   
  12.839  0.101    0.64    0.138   -0.306587  -0.807085  2.535    2.157    3.887   1.478688    -0.496807  
  12.839  0.063    0.606   0.153   -0.23176   -1.491106  1.688    4.422    4.422   1.255001    -0.027477  
  12.839  0.14     0.588   0.076   -0.272579  -1.467459  -1.065   8.922    5.634   1.250016    0.270372   
  12.839  0.101    0.691   0.161   -0.288196  -0.37026   1.079    7.385    2.342   1.492812    0.568196   
  12.839  0.094    0.639   0.036   -0.176627  -0.953297  1.756    6.785    2.797   1.382699    0.677597   
  12.839  0.112    0.622   0.059   -0.204928  -1.110421  2.361    5.705    2.991   1.261159    0.296043   
  12.839  0.169    0.652   0.181   -0.360673  -0.822032  2.017    6.82     2.297   1.417056    1.066319   
  12.839  0.071    0.615   0.082   -0.182719  -1.510539  2.113    4.364    2.364   1.52522     -0.536638  
  12.839  0.208    0.692   0.23    -0.459386  -1.157396  1.512    7.443    3.399   1.118021    0.354172   
  12.839  0.175    0.631   0.108   -0.33893   -1.267184  0.599    6.527    2.945   1.505607    0.582405   
  12.839  0.082    0.628   0.193   -0.300123  -0.872871  1.195    6.536    3.175   1.475169    0.241235   
  12.839  0.104    0.619   0.127   -0.200348  -1.517083  1.947    5.495    2.584   1.472609    0.576929   
  12.839  0.114    0.679   0.169   -0.276453  -0.951195  1.77     3.9      2.877   1.487596    0.152661   
  12.839  0.086    0.708   0.103   -0.210898  -1.110131  1.227    5.291    1.961   1.644403    0.531479   
  12.839  0.11     0.609   0.121   -0.263763  -1.18561   -0.049   4.693    4.607   1.455055    -0.275367  
  12.839  0.103    0.637   0.067   -0.135801  -1.825495  2.31     5.87     2.755   1.176558    0.592013   
  12.839  0.099    0.636   0.109   -0.27599   -1.666432  1.797    5.804    2.54    1.470957    0.118286   
  12.839  0.111    0.69    0.073   -0.192813  -0.155801  2.354    3.622    2.4     1.121262    0.149402   
  12.839  0.116    0.65    0.114   -0.308545  -0.824661  1.276    5.021    4.703   1.299866    -0.027642  
  12.839  0.117    0.616   0.092   -0.280129  -0.933574  2.244    5.163    3.138   2.033323    -0.416833  
  12.839  0.076    0.653   0.139   -0.228052  -0.755897  0.968    5.997    3.611   1.263562    0.233737   
  12.839  0.077    0.764   0.094   -0.09195   -0.448359  2.748    2.812    1.556   2.199806    -0.28654   
  12.839  0.14     0.631   0.073   -0.294965  -1.027284  -0.159   6.783    2.081   1.977515    -0.414081  
  12.839  0.102    0.661   0.132   -0.201276  -0.514758  0.809    6.164    0.62    1.555932    1.111969   
  12.839  0.107    0.671   0.123   -0.209204  -0.570809  1.361    5.146    2.39    1.567019    0.11286    
  12.839  0.108    0.706   0.171   -0.275075  -0.973102  0.519    7.493    4.41    1.352489    0.047858   
  12.839  0.086    0.691   0.155   -0.201052  -0.541619  0.049    8.497    3.032   1.356541    0.599809   
  12.839  0.083    0.574   0.139   -0.271424  -1.188906  -0.016   5.749    4.052   1.588339    -0.095051  
  12.839  0.098    0.691   0.122   -0.242142  -0.59789   1.85     3.76     0.662   1.453668    0.557605   
  12.839  0.117    0.654   0.066   -0.18174   -0.977879  0.905    6.115    1.182   1.5546      0.233622   
  12.839  0.159    0.659   0.123   -0.322016  -0.738339  2.598    5.298    1.072   1.59844     2.222448   
  12.839  0.121    0.604   0.108   -0.233917  -1.253596  0.949    7.263    4.406   1.452274    0.350789   
  12.839  0.128    0.654   0.079   -0.315783  -1.274924  2.232    2.201    2.798   2.168978    -0.109925  
  12.839  0.164    0.637   0.153   -0.384115  -1.297058  1.371    3.919    3.408   1.629284    -0.557049  
  12.839  0.179    0.68    0.067   -0.276644  -0.601638  1.574    7.594    2.654   0.913141    0.330512   
  12.839  0.101    0.595   0.126   -0.287284  -0.982306  0.944    6.551    1.864   1.655666    0.521907   
  12.839  0.121    0.568   0.098   -0.281394  -1.453544  -0.394   7.638    5.582   1.120078    0.43332    
  12.839  0.184    0.668   0.131   -0.366983  -1.307145  1.463    3.585    4.368   1.284351    0.137324   
  12.839  0.124    0.642   0.103   -0.274764  -0.972002  1.048    7.088    3.819   1.122712    0.149102   
  12.839  0.147    0.73    0.145   -0.311542  -0.946164  1.526    6.05     1.918   1.402053    0.337013   
  12.839  0.141    0.651   0.059   -0.193716  -1.200884  -1.747   7.861    2.67    1.480313    0.103812   
  12.839  0.15     0.634   0.056   -0.358794  -1.890997  0.55     5.434    2.301   1.69016     5.72E-4    
  12.839  0.154    0.712   0.116   -0.209616  -0.471434  1.596    5.959    1.548   1.408699    0.381427   
  12.839  0.147    0.688   0.155   -0.402046  -0.997568  1.271    6.113    3.258   1.238317    0.182105   
  12.839  0.115    0.651   0.114   -0.274576  -0.906733  1.413    4.216    2.697   1.978775    -0.521739  
  12.839  0.091    0.603   0.181   -0.30364   -1.610276  1.929    4.695    2.912   1.525926    0.175563   
  12.839  0.144    0.706   0.142   -0.287653  -0.983098  1.326    3.384    3.102   1.725946    -0.628722  
  12.839  0.11     0.64    0.138   -0.3484    -1.373597  1.395    4.305    3.733   1.330158    -0.034952  
  12.839  0.127    0.638   0.133   -0.258675  -0.90762   1.573    6.141    4.534   1.15976     0.50853    
  12.839  0.11     0.611   0.152   -0.290209  -1.058054  2.78     4.681    3.317   1.047581    0.285928   
  12.839  0.092    0.697   0.117   -0.248941  -0.570473  0.997    5.833    1.419   1.35413     0.245566   
  12.839  0.096    0.632   0.066   -0.196103  -0.492799  2.182    5.769    2.287   1.037905    0.395628   
  12.839  0.168    0.706   0.164   -0.401747  -1.135734  2.026    4.07     0.875   1.847778    -0.081679  
  12.839  0.117    0.703   0.078   -0.255331  -0.489598  0.122    9.022    3.719   1.290323    0.472632   
  12.839  0.17     0.653   0.175   -0.332536  -0.865002  1.324    5.459    4.687   1.270636    0.448128   
  12.839  0.123    0.628   0.186   -0.526069  -1.270419  -0.73    9.767    3.36    1.267156    0.693762   
  12.839  0.13     0.659   0.202   -0.350618  -0.852514  1.662    3.788    2.892   1.763967    -0.47293   
  12.839  0.138    0.664   0.075   -0.201047  -1.456683  0.687    7.552    2.782   1.395241    0.749291   
  12.839  0.156    0.7     0.16    -0.325627  -1.262115  -0.416   7.756    4.084   1.400949    0.625716   
  12.839  0.152    0.628   0.179   -0.412281  -1.573718  0.791    6.425    3.158   1.501339    0.500874   
  12.839  0.151    0.685   0.121   -0.237947  -0.995383  0.967    4.263    4.693   1.329509    0.017088   
  12.839  0.106    0.674   0.172   -0.284875  -0.786795  1.468    4.247    3.834   1.64057     -0.192461  
  12.839  0.135    0.698   0.126   -0.26859   -1.147556  2.4      2.607    3.015   1.734154    -0.553577  
  12.839  0.106    0.548   0.157   -0.339202  -1.024362  1.711    6.269    3.636   1.446486    0.087365   
  12.839  0.144    0.734   0.171   -0.292097  -0.758069  1.887    4.42     1.006   1.555397    0.069743   
  12.839  0.171    0.629   0.141   -0.457011  -1.319223  0.841    6.699    3.336   1.543539    0.745026   
  12.839  0.173    0.693   0.143   -0.409113  -1.006231  1.636    5.705    1.666   1.560602    0.401998   
  12.839  0.124    0.601   0.059   -0.224188  -1.129042  1.94     4.009    3.347   1.654546    0.137308   
  12.839  0.192    0.685   0.067   -0.276983  -1.595072  0.381    6.561    4.303   1.245873    0.338392   
  12.839  0.122    0.619   0.135   -0.308808  -1.193143  1.541    4.399    2.057   2.131532    -0.661983  
  12.846  0.129    0.655   0.152   -0.246579  -0.506524  1.277    4.892    1.492   1.587288    0.6749     
  12.846  0.148    0.698   0.155   -0.319778  -0.707643  1.904    7.35     3.108   1.348745    0.546876   
  12.846  0.125    0.658   0.087   -0.193028  -0.513691  1.129    4.176    2.16    1.552085    -0.4999    
  12.846  0.109    0.626   0.089   -0.178883  -1.380154  -0.472   7.668    3.468   1.464252    0.403674   
  12.846  0.076    0.602   0.136   -0.23826   -1.045777  1.527    5.439    0.52    1.666999    2.498539   
  12.846  0.129    0.614   0.114   -0.380354  -1.151376  1.082    5.326    3.102   1.469149    0.217293   
  12.846  0.079    0.641   0.186   -0.315121  -1.225912  0.471    5.678    3.116   1.589417    0.173246   
  12.846  0.12     0.647   0.048   -0.212246  -0.397205  0.224    5.963    3.866   1.445404    -0.089134  
  12.846  0.1      0.634   0.186   -0.42702   -1.021669  1.461    6.547    3.394   1.304641    0.708315   
  12.846  0.156    0.639   0.075   -0.357704  -1.316894  1.28     4.578    1.796   1.139415    -0.060831  
  12.846  0.192    0.727   0.186   -0.514797  -1.160971  1.828    4.687    2.006   1.481889    -0.101624  
  12.846  0.154    0.652   0.128   -0.368522  -1.076956  -0.535   8.569    4.438   1.447334    0.586725   
  12.846  0.205    0.686   0.132   -0.443646  -1.278615  2.303    5.009    1.613   1.614486    0.478761   
  12.846  0.115    0.672   0.071   -0.234244  -1.444981  0.534    5.873    3.327   1.758524    0.022746   
  12.846  0.034    0.608   0.078   -0.095881  -0.661859  1.84     2.679    4.876   1.516025    -0.451371  
  12.846  0.133    0.682   0.179   -0.396563  -1.06313   0.246    7.785    3.91    1.60124     0.510906   
  12.846  0.106    0.611   0.1     -0.149893  -1.721355  1.754    4.389    1.637   1.89115     -0.413104  
  12.846  0.197    0.769   0.17    -0.428509  -1.156448  1.782    5.482    4.958   1.287       0.164602   
  12.846  0.112    0.695   0.144   -0.200843  -0.721579  3.249    3.636    3.081   1.667032    -0.287825  
  12.846  0.13     0.62    0.148   -0.341747  -1.140184  3.092    2.475    2.305   1.375775    -0.193293  
  12.846  0.091    0.706   0.141   -0.241775  -1.089426  1.452    4.682    2.287   1.777803    0.441109   
  12.846  0.124    0.646   0.148   -0.28571   -1.340276  1.922    4.333    3.655   2.076279    -0.290143  
  12.846  0.083    0.636   0.11    -0.284144  -0.794108  2.44     5.847    3.521   1.2026      -0.047246  
  12.846  0.087    0.585   0.069   -0.231767  -1.550372  1.46     3.774    5.441   1.675466    -0.17068   
  12.846  0.077    0.672   0.14    -0.147145  -0.489243  1.721    6.929    1.817   1.254238    -0.132967  
  12.846  0.126    0.61    0.162   -0.315921  -1.271715  -0.983   8.649    4.378   1.350779    0.398596   
  12.846  0.146    0.759   0.161   -0.201639  -0.546901  2.216    3.004    2.719   1.697897    -0.629066  
  12.846  0.136    0.67    0.119   -0.285016  -0.801563  1.326    6.947    2.671   1.20395     -0.169947  
  12.846  0.109    0.663   0.131   -0.257935  -0.524072  1.161    4.781    2.911   1.414161    0.091266   
  12.846  0.102    0.613   0.16    -0.323325  -1.308193  0.392    5.981    3.272   1.68788     0.210723   
  12.846  0.13     0.668   0.097   -0.276679  -1.135765  0.988    6.583    3.543   1.445961    0.407311   
  12.846  0.125    0.676   0.133   -0.272127  -0.848829  3.776    2.811    4.196   -2.81092    -0.553504  
  12.846  0.116    0.661   0.102   -0.210836  -0.874783  1.696    5.431    2.003   1.33405     0.311087   
  12.846  0.092    0.684   0.143   -0.260438  -0.953258  1.914    6.303    3.234   1.343794    0.823687   
  12.846  0.173    0.668   0.131   -0.417143  -1.039783  0.079    7.135    4.582   1.47217     0.313941   
  12.846  0.124    0.649   0.14    -0.383041  -0.953623  1.808    5.48     1.914   1.490208    0.138312   
  12.846  0.141    0.616   0.069   -0.124219  -0.946899  0.151    6.754    5.451   1.249364    0.283585   
  12.846  0.138    0.752   0.14    -0.334777  -0.698084  1.287    6.285    0.987   1.628427    1.275442   
  12.846  0.053    0.608   0.058   -0.163695  -1.098832  3.533    4.431    2.285   1.207318    0.286687   
  12.846  0.111    0.694   0.098   -0.194308  -1.438947  2.385    5.578    4.766   0.78782     0.086299   
  12.846  0.084    0.633   0.199   -0.312886  -1.219065  1.476    7.242    2.771   1.27264     0.419071   
  12.846  0.097    0.674   0.204   -0.31247   -0.798234  2.361    4.623    3.284   1.16127     0.350369   
  12.846  0.134    0.673   0.221   -0.363604  -1.080842  0.658    6.58     4.897   1.261753    0.323691   
  12.846  0.173    0.638   0.156   -0.404173  -1.495035  4.042    2.541    2.274   1.548007    0.017047   
  12.846  0.174    0.674   0.158   -0.449829  -1.454777  1.361    5.35     3.49    1.093666    -0.007215  
  12.846  0.088    0.77    0.182   -0.118594  -0.132706  1.647    3.706    2.438   1.548411    -0.648391  
  12.846  0.079    0.611   0.102   -0.249424  -1.93466   0.888    4.473    4.653   1.46682     0.031564   
  12.846  0.137    0.726   0.178   -0.363681  -1.033405  1.164    4.248    2.077   1.790843    -0.116767  
  12.846  0.128    0.686   0.184   -0.321304  -0.992961  -0.406   5.909    3.758   1.526686    -0.349148  
  12.846  0.107    0.677   0.08    -0.18691   -0.407211  -1.151   8.526    2.23    1.511951    0.48984    
  12.846  0.095    0.607   0.054   -0.16552   -1.513704  2.122    4.196    0.427   1.599335    0.135722   
  12.846  0.209    0.733   0.222   -0.421831  -1.001154  1.891    6.148    2.162   1.556646    0.898939   
  12.846  0.028    0.642   0.132   -0.16621   -1.033232  1.252    4.974    3.543   1.767662    -0.237933  
  12.846  0.094    0.609   0.116   -0.180345  -0.97888   1.477    6.9      3.566   1.360238    0.384069   
  12.846  0.144    0.678   0.092   -0.25403   -1.263623  0.318    7.275    4.201   1.243273    -0.032906  
  12.846  0.174    0.618   0.135   -0.443577  -1.679271  3.751    3.198    1.824   1.216191    0.428058   
  12.846  0.101    0.667   0.086   -0.251628  -0.918845  1.777    5.144    3.245   1.475773    -0.003865  
  12.846  0.164    0.694   0.175   -0.353947  -1.039562  1.341    4.298    3.278   1.661176    0.066174   
  12.846  0.143    0.731   0.167   -0.242937  -0.713458  1.508    7.409    2.396   1.321275    0.66363    
  12.846  0.119    0.681   0.159   -0.299782  -0.999938  1.259    6.887    3.128   1.284321    0.627052   
  12.846  0.128    0.665   0.143   -0.322781  -0.897113  1.068    5.369    3.235   1.407894    0.122408   
  12.846  0.099    0.685   0.111   -0.164064  -0.473693  1.411    6.034    4.993   1.181449    0.116371   
  12.846  0.151    0.688   0.105   -0.241102  -1.217454  3.163    2.329    1.307   1.686638    -0.149723  
  12.846  0.125    0.698   0.132   -0.263646  -0.899069  2.917    2.655    2.653   1.801727    -0.47447   
  12.846  0.167    0.715   0.038   -0.285272  -1.305627  0.237    6.887    3.014   1.39013     0.169323   
  12.846  0.149    0.631   0.158   -0.341535  -1.717267  0.42     6.67     1.422   1.616873    -0.305128  
  12.846  0.142    0.594   0.095   -0.353049  -1.91754   1.691    4.249    4.05    1.366643    -0.026913  
  12.846  0.071    0.617   0.124   -0.232449  -1.081817  2.02     3.063    2.771   1.494583    -0.329103  
  12.846  0.134    0.698   0.172   -0.292185  -0.68402   0.026    7.866    2.815   1.672047    0.566868   
  12.846  0.163    0.609   0.153   -0.419266  -1.34511   0.145    9.279    3.985   1.546834    0.663178   
  12.846  0.152    0.653   0.147   -0.477724  -1.214514  1.337    5.999    3.939   1.31569     0.174258   
  12.846  0.109    0.6     0.136   -0.295641  -1.929233  0.195    8.085    3.834   1.455959    0.505995   
  12.846  0.151    0.672   0.113   -0.313927  -0.654018  1.496    7.136    4.734   1.163962    0.878614   
  12.846  0.151    0.674   0.146   -0.350486  -1.06976   1.302    4.418    3.425   1.907548    -0.513741  
  12.846  0.119    0.601   0.115   -0.324137  -1.388175  1.607    4.734    4.546   1.476788    -0.121898  
  12.846  0.144    0.723   0.157   -0.297473  -0.853469  -1.001   6.745    2.654   1.498665    0.188667   
  12.846  0.151    0.656   0.089   -0.213496  -1.389606  0.566    8.135    3.863   1.325611    0.574278   
  12.846  0.122    0.745   0.156   -0.28468   -1.016224  2.201    3.909    2.253   1.514368    -0.106719  
  12.846  0.142    0.699   0.12    -0.232427  -0.777881  0.762    5.849    3.475   1.200788    0.325743   
  12.846  0.141    0.695   0.164   -0.280498  -1.041409  1.202    5.908    5.072   1.140389    0.403461   
  12.846  0.095    0.622   0.164   -0.336039  -1.036476  1.056    5.935    3.905   1.42169     0.474237   
  12.846  0.086    0.715   0.161   -0.217666  -0.549315  1.516    6.951    3.505   1.256348    0.546376   
  12.846  0.104    0.7     0.125   -0.260713  -1.116307  1.081    4.997    4.029   1.312873    0.19936    
  12.846  0.183    0.646   0.153   -0.447162  -1.691227  2.277    3.466    3.326   1.651334    -0.138649  
  12.846  0.11     0.681   0.129   -0.250512  -0.881915  2.758    4.745    1.865   1.24302     0.23947    
  12.846  0.156    0.705   0.119   -0.278722  -1.048233  0.931    6.52     3.75    1.553578    -0.008467  
  12.846  0.118    0.654   0.176   -0.363775  -0.679506  1.317    5.24     2.89    1.301434    0.351284   
  12.846  0.11     0.658   0.088   -0.221467  -1.084423  1.871    5.196    3.374   1.577763    0.174688   
  12.846  0.16     0.73    0.15    -0.271893  -0.576562  0.845    5.952    3.944   1.467176    0.035091   
  12.846  0.168    0.623   0.141   -0.391345  -1.311259  1.5      5.898    3.22    1.488043    0.46365    
  12.846  0.13     0.661   0.111   -0.271149  -1.006271  0.857    3.702    4.6     1.827619    -0.276538  
  12.846  0.134    0.645   0.149   -0.287658  -0.906198  2.296    4.97     2.99    1.18055     0.181404   
  12.846  0.239    0.759   0.221   -0.514546  -1.2824    2.322    6.665    3.859   0.932348    0.399206   
  12.846  0.146    0.629   0.18    -0.377506  -1.404464  2.196    4.794    3.095   1.315689    0.374893   
  12.846  0.167    0.674   0.064   -0.367742  -2.078762  1.739    5.414    3.848   1.306185    0.034215   
  12.846  0.149    0.67    0.116   -0.204719  -1.419663  0.828    5.264    3.149   1.264794    -0.117914  
  12.846  0.114    0.701   0.037   -0.144375  -0.789278  4.316    2.024    3.374   0.400623    -0.032889  
  12.846  0.081    0.641   0.086   -0.131439  -0.491147  0.021    8.239    2.625   1.550923    1.508133   
  12.846  0.136    0.654   0.124   -0.353613  -0.952491  3.701    3.012    0.833   1.16704     -0.300506  
  12.846  0.132    0.618   0.211   -0.435856  -1.317157  0.666    6.844    3.699   1.385721    0.253866   
  12.852  0.136    0.724   0.123   -0.321732  -0.975714  0.571    9.151    3.106   1.360726    0.675023   
  12.852  0.137    0.657   0.082   -0.226539  -0.993469  -0.771   7.941    2.775   1.529355    0.49949    
  12.852  0.128    0.689   0.093   -0.303038  -0.998653  0.558    6.805    6.092   1.106883    0.215394   
  12.852  0.153    0.69    0.132   -0.312192  -1.149439  1.734    5.592    3.511   1.40316     0.262874   
  12.852  0.163    0.634   0.13    -0.447908  -0.956591  1.189    5.201    2.809   1.655211    0.116852   
  12.852  0.182    0.687   0.092   -0.248986  -1.058174  0.241    8.663    4.079   1.431769    0.580812   
  12.852  0.124    0.63    0.237   -0.462952  -1.159724  1.501    5.956    2.057   1.498956    0.587835   
  12.852  0.135    0.659   0.143   -0.421982  -0.930978  0.903    6.048    2.479   1.528665    0.615369   
  12.852  0.061    0.593   0.133   -0.312256  -1.047522  2.523    4.676    3.486   1.248329    0.228498   
  12.852  0.164    0.695   0.207   -0.440023  -0.862941  1.59     5.185    3.363   1.440004    0.154698   
  12.852  0.135    0.74    0.173   -0.355288  -0.573355  -0.795   8.564    3.176   1.613224    0.852034   
  12.852  0.101    0.664   0.174   -0.369822  -0.840825  1.158    5.699    1.706   1.758328    -0.218659  
  12.852  0.117    0.593   0.165   -0.363383  -1.10654   1.742    7.342    4.739   1.059147    0.452735   
  12.852  0.142    0.687   0.144   -0.380087  -0.58997   0.993    5.752    1.759   1.938328    0.415025   
  12.852  0.085    0.654   0.119   -0.300689  -0.920916  -0.526   7.924    2.64    1.352789    0.759145   
  12.852  0.13     0.687   0.162   -0.283752  -0.594192  0.848    4.74     1.383   1.454194    -0.375776  
  12.852  0.145    0.712   0.189   -0.370693  -0.969931  1.505    4.5      2.76    1.491273    -0.163597  
  12.852  0.099    0.671   0.147   -0.280378  -0.738504  0.723    5.973    2.615   1.497912    0.258411   
  12.852  0.106    0.585   0.096   -0.307564  -0.864886  2.212    5.592    3.988   0.920001    0.337219   
  12.852  0.128    0.737   0.055   -0.122539  0.525382   1.566    6.066    2.703   1.018402    0.429285   
  12.852  0.111    0.714   0.144   -0.297823  -0.593246  1.888    5.2      4.304   1.21128     -0.015898  
  12.852  0.072    0.62    0.118   -0.226875  -1.53157   0.884    5.795    1.506   1.734467    -0.234799  
  12.852  0.129    0.67    0.146   -0.316181  -0.922133  2.53     3.719    2.934   1.756969    -0.231016  
  12.852  0.142    0.673   0.134   -0.300109  -1.223714  1.493    4.685    3.065   1.328511    -0.046143  
  12.852  0.129    0.65    0.11    -0.241631  -1.07796   1.69     6.062    1.794   1.53804     0.436581   
  12.852  0.134    0.721   0.249   -0.423904  -0.917925  1.753    3.823    3.468   1.598466    -0.221772  
  12.852  0.143    0.683   0.175   -0.415577  -1.019287  0.916    4.749    3.434   1.374151    -0.063353  
  12.852  0.12     0.609   0.105   -0.296215  -1.471197  0.962    6.172    4.782   1.17913     0.062442   
  12.852  0.105    0.662   0.117   -0.260737  -1.084405  0.195    6.176    3.642   1.297453    0.151153   
  12.852  0.1      0.674   0.127   -0.321888  -1.113671  1.136    7.211    2.593   1.436879    0.614058   
  12.852  0.187    0.72    0.208   -0.402307  -0.707783  1.748    6.541    2.942   1.286659    0.050371   
  12.852  0.121    0.598   0.144   -0.371081  -1.10277   2.785    3.743    1.449   1.226952    -0.17863   
  12.852  0.141    0.639   0.135   -0.431731  -1.179149  1.945    3.71     2.457   1.659159    -0.520198  
  12.852  0.142    0.791   0.154   -0.210785  -0.174763  -0.148   6.493    3.635   1.4305      0.366036   
  12.852  0.142    0.664   0.149   -0.296798  -0.835135  2.104    6.61     2.005   1.588053    0.541651   
  12.852  0.132    0.722   0.226   -0.382373  -0.900776  0.816    8.151    4.12    1.015614    0.454136   
  12.852  0.153    0.695   0.149   -0.405419  -0.992719  0.688    7.547    3.665   1.151222    0.502318   
  12.852  0.127    0.644   0.09    -0.297284  -1.212833  2.699    4.106    2.065   1.449607    -0.311923  
  12.852  0.069    0.633   0.121   -0.21321   -1.540546  0.894    5.623    3.088   1.345536    0.063592   
  12.852  0.155    0.619   0.215   -0.388259  -1.586302  -0.397   7.369    3.774   1.543614    0.370011   
  12.852  0.155    0.684   0.118   -0.348956  -0.981113  1.103    5.669    3.359   1.219584    -0.195411  
  12.852  0.144    0.635   0.162   -0.439419  -1.30228   2.297    3.064    1.414   1.731362    -0.515471  
  12.852  0.099    0.704   0.101   -0.222528  -0.901539  1.016    5.811    1.491   1.597537    0.175591   
  12.852  0.143    0.662   0.14    -0.349788  -1.156069  2.037    3.86     3.138   1.326749    -0.062159  
  12.852  0.121    0.699   0.162   -0.332684  -0.614913  1.196    5.314    2.381   1.539016    0.031037   
  12.852  0.119    0.704   0.13    -0.226102  -0.642496  1.09     6.197    4.922   1.134764    -0.116534  
  12.852  0.097    0.706   0.203   -0.34572   -0.770271  2.893    3.553    3.641   1.095135    -0.082421  
  12.852  0.13     0.645   0.185   -0.316195  -1.07924   -0.671   9.573    4.079   1.548892    0.920287   
  12.852  0.122    0.705   0.092   -0.327563  -1.290499  -0.443   8.31     5.029   1.317657    0.304931   
  12.852  0.114    0.577   0.146   -0.316056  -1.087637  1.169    6.994    4.545   1.035148    0.012163   
  12.852  0.16     0.685   0.104   -0.394189  -1.486392  0.032    5.311    3.758   1.680514    -0.162252  
  12.852  0.088    0.674   0.124   -0.121849  -0.575463  3.295    4.742    3.635   0.993034    0.682212   
  12.852  0.118    0.716   0.162   -0.228752  -0.859005  1.199    7.231    3.982   1.140604    0.453379   
  12.852  0.13     0.674   0.123   -0.332985  -1.334996  1.752    2.507    3.149   1.717947    -0.441135  
  12.852  0.143    0.691   0.203   -0.412815  -0.966027  1.979    3.694    3.388   1.523837    0.283693   
  12.852  0.09     0.652   0.052   -0.073241  -1.013548  0.257    6.574    2.888   1.583435    0.110426   
  12.852  0.116    0.688   0.216   -0.386738  -0.945307  -0.721   6.305    4.265   1.48247     0.062611   
  12.852  0.125    0.632   0.193   -0.379037  -1.032544  -0.802   8.103    3.679   1.45798     0.482991   
  12.852  0.089    0.611   0.182   -0.357686  -1.032083  -0.318   7.537    3.675   1.341876    0.404613   
  12.852  0.14     0.698   0.105   -0.17441   -1.010991  -0.142   7.98     5.623   1.431069    0.455245   
  12.852  0.12     0.621   0.087   -0.236402  -0.927306  2.551    3.235    3.193   1.42547     -0.360463  
  12.852  0.099    0.611   0.203   -0.357929  -1.12654   2.129    4.881    4.407   1.44821     0.20968    
  12.852  0.128    0.642   0.099   -0.290083  -1.15313   2.41     4.392    3.472   1.402165    0.137546   
  12.852  0.133    0.69    0.16    -0.275066  -0.773159  1.335    5.113    3.752   1.630645    -0.017259  
  12.852  0.166    0.724   0.122   -0.297348  -1.024978  1.953    6.828    4.059   1.219571    0.512061   
  12.852  0.149    0.64    0.088   -0.277557  -1.024085  2.133    4.345    3.33    1.232306    -0.229116  
  12.852  0.14     0.635   0.06    -0.251507  -1.232658  0.818    6.262    3.729   1.278228    0.251216   
  12.852  0.137    0.713   0.197   -0.292491  -0.747096  -0.056   9.488    5.907   1.226434    0.334973   
  12.852  0.166    0.748   0.149   -0.309176  -1.036086  0.697    7.321    1.931   1.528915    0.680726   
  12.852  0.136    0.693   0.173   -0.288268  -0.792777  0.131    5.953    2.552   1.629356    -0.043403  
  12.852  0.103    0.681   0.108   -0.251971  -1.169967  2.04     6.302    3.123   1.248203    0.659186   
  12.852  0.143    0.616   0.098   -0.26404   -1.627437  1.383    5.595    2.646   1.400056    -0.138896  
  12.852  0.173    0.716   0.198   -0.352918  -1.111578  0.15     5.841    3.778   1.438549    0.152512   
  12.852  0.16     0.648   0.176   -0.351297  -0.949007  3.164    2.031    2.662   1.639291    -0.784202  
  12.852  0.149    0.653   0.084   -0.28775   -1.311491  2.241    4.686    4.845   1.480084    0.037328   
  12.852  0.063    0.584   0.105   -0.181416  -0.881017  2.092    6.848    4.683   1.039476    0.192689   
  12.852  0.13     0.659   0.093   -0.246454  -0.80858   1.816    4.84     2.153   1.321027    0.024788   
  12.852  0.143    0.701   0.168   -0.359876  -0.553335  1.568    3.513    3.184   1.707412    -0.30835   
  12.852  0.069    0.676   0.169   -0.234598  -0.843396  3.049    1.489    4.932   2.274483    -0.981062  
  12.852  0.101    0.635   0.097   -0.194256  -1.030987  1.607    3.966    4.575   1.220942    -0.083834  
  12.852  0.166    0.628   0.106   -0.321067  -1.626765  0.707    4.799    2.741   1.548457    0.192032   
  12.852  0.107    0.687   0.037   -0.104869  -0.302471  2.977    3.4      5.235   1.259643    -0.290884  
  12.852  0.098    0.638   0.133   -0.335894  -0.601102  2.282    5.254    3.28    1.427625    -0.148065  
  12.852  0.104    0.659   0.169   -0.220184  -0.50974   0.526    4.7      3.035   1.652318    -0.392402  
  12.852  0.143    0.696   0.17    -0.36579   -1.021415  2.165    2.826    3.212   1.345353    -0.383552  
  12.852  0.115    0.64    0.11    -0.278602  -1.11763   0.426    5.397    2.019   2.117923    -0.789931  
  12.852  0.103    0.658   0.21    -0.369245  -1.229255  -0.297   8.145    6.333   1.475526    0.344721   
  12.852  0.15     0.68    0.143   -0.373443  -1.129021  2.392    4.083    1.758   1.339435    -0.476718  
  12.852  0.177    0.639   0.102   -0.394204  -0.998446  -0.17    6.827    3.477   1.468966    -0.049205  
  12.852  0.063    0.599   0.159   -0.198814  -1.051708  2.0      5.312    1.613   1.361047    -0.36039   
  12.852  0.123    0.595   0.095   -0.285818  -0.972834  2.203    3.367    3.696   1.638567    -0.028169  
  12.852  0.135    0.697   0.095   -0.189863  -0.952255  0.458    9.54     3.988   1.292691    0.670791   
  12.852  0.193    0.677   0.16    -0.47704   -1.100018  1.174    5.326    2.203   1.468085    0.599247   
  12.852  0.073    0.636   0.144   -0.214338  -0.904512  3.05     5.403    2.57    1.231131    0.117291   
  12.852  0.123    0.641   0.151   -0.325324  -1.140683  3.232    4.935    2.358   1.600188    2.197396   
  12.852  0.143    0.679   0.096   -0.285243  -1.036603  2.804    4.56     1.221   1.275519    0.486377   
  12.852  0.172    0.672   0.19    -0.506214  -1.444079  1.725    3.747    2.177   1.813904    -0.284387  
  12.852  0.152    0.704   0.127   -0.222389  -0.551032  -0.521   9.296    3.772   1.306497    0.631778   
  12.852  0.121    0.569   0.172   -0.288858  -1.29946   0.832    6.429    4.249   1.46068     0.21646    
  12.852  0.076    0.622   0.163   -0.225473  -0.636927  0.755    7.195    3.697   1.481954    0.688196   
  12.859  0.137    0.693   0.16    -0.305399  -0.776471  0.16     6.932    0.617   1.586579    1.287828   
  12.859  0.148    0.694   0.091   -0.365572  -1.270479  0.74     7.69     4.037   1.370086    0.353857   
  12.859  0.158    0.664   0.213   -0.481752  -1.216805  1.059    5.573    1.872   1.787115    0.39254    
  12.859  0.08     0.706   0.146   -0.145214  -0.584815  0.377    8.134    3.373   1.383619    0.36668    
  12.859  0.123    0.672   0.186   -0.343536  -0.746019  2.835    3.339    2.849   1.47708     -0.098856  
  12.859  0.041    0.639   0.138   -0.147965  -0.630118  1.99     4.073    2.39    1.727248    0.234037   
  12.859  0.131    0.657   0.159   -0.341925  -1.11531   0.906    7.048    3.473   1.445749    0.571746   
  12.859  0.137    0.698   0.196   -0.403154  -0.985819  0.719    6.406    4.66    1.414059    0.264056   
  12.859  0.115    0.706   0.103   -0.264806  -1.061333  1.939    4.826    3.17    1.353174    0.4473     
  12.859  0.132    0.682   0.148   -0.293531  -0.912392  1.165    6.412    3.311   1.405515    0.214865   
  12.859  0.136    0.654   0.163   -0.314826  -1.166975  0.836    6.112    3.393   1.448712    0.27244    
  12.859  0.169    0.662   0.111   -0.39146   -1.270214  2.488    7.443    3.98    1.241564    0.802405   
  12.859  0.093    0.66    0.157   -0.287005  -1.116082  0.846    7.84     2.735   1.428919    0.716741   
  12.859  0.035    0.668   0.128   -0.076511  -0.577385  2.487    3.526    1.98    1.532225    -0.138418  
  12.859  0.104    0.628   0.16    -0.302823  -0.963101  2.055    7.459    2.514   1.408977    1.135976   
  12.859  0.126    0.621   0.101   -0.241863  -0.790007  2.621    5.382    1.127   1.609549    0.863328   
  12.859  0.11     0.641   0.104   -0.18833   -1.633853  1.355    5.373    3.942   1.409415    0.594938   
  12.859  0.102    0.674   0.108   -0.225691  -1.054659  0.997    6.611    3.91    1.457458    0.074379   
  12.859  0.136    0.704   0.179   -0.307583  -0.690181  -0.054   7.667    2.301   1.681403    0.893301   
  12.859  0.156    0.647   0.134   -0.30848   -1.473495  1.458    6.045    2.417   1.496136    0.14197    
  12.859  0.155    0.663   0.095   -0.359837  -1.081872  0.963    5.02     3.689   1.354551    -0.349019  
  12.859  0.139    0.649   0.141   -0.324425  -1.016961  1.652    4.503    1.742   2.048507    0.001861   
  12.859  0.117    0.628   0.152   -0.319909  -1.331717  0.088    7.709    4.88    1.316277    0.61465    
  12.859  0.136    0.614   0.156   -0.344398  -1.122856  2.228    5.059    2.934   1.337797    0.486083   
  12.859  0.115    0.647   0.087   -0.23892   -1.102888  0.729    5.341    4.548   1.573391    -0.117756  
  12.859  0.178    0.703   0.126   -0.345108  -1.110822  2.31     4.957    2.026   1.467236    0.892915   
  12.859  0.124    0.585   0.084   -0.217426  -1.553363  1.241    6.209    1.072   1.584628    0.432205   
  12.859  0.125    0.648   0.085   -0.311035  -1.844584  0.274    9.633    0.913   1.687486    0.768261   
  12.859  0.172    0.686   0.142   -0.406373  -1.269169  -0.88    8.412    4.804   1.366797    0.128438   
  12.859  0.1      0.633   0.173   -0.277773  -0.929196  2.992    5.981    3.129   1.083281    0.180833   
  12.859  0.145    0.652   0.141   -0.389196  -1.026527  1.861    4.943    4.092   1.078878    0.034007   
  12.859  0.124    0.672   0.098   -0.245797  -0.610436  0.982    7.516    2.525   1.388165    0.856623   
  12.859  0.138    0.736   0.176   -0.280279  -0.857168  1.315    4.307    2.236   1.876876    -0.745755  
  12.859  0.09     0.658   0.071   -0.167374  -0.901678  1.496    5.157    3.097   1.319057    -0.337745  
  12.859  0.104    0.665   0.165   -0.31801   -0.89177   0.82     7.474    3.467   1.453935    0.59511    
  12.859  0.128    0.67    0.197   -0.385728  -1.129688  -1.471   9.354    2.901   1.529449    0.444825   
  12.859  0.153    0.673   0.105   -0.324975  -1.333286  3.154    3.532    2.424   1.327124    0.175692   
  12.859  0.13     0.566   0.154   -0.403797  -1.09529   0.471    7.995    2.457   1.618035    1.21703    
  12.859  0.131    0.665   0.127   -0.362583  -0.774778  0.552    7.948    3.548   1.284904    0.971291   
  12.859  0.07     0.701   0.082   -0.117286  -0.28165   1.945    4.899    1.096   1.857868    1.144528   
  12.859  0.127    0.613   0.195   -0.37893   -0.661016  3.06     3.026    3.36    1.242753    -0.129107  
  12.859  0.098    0.66    0.175   -0.317708  -0.967012  -0.519   7.317    4.668   1.540814    0.507643   
  12.859  0.138    0.729   0.139   -0.335868  -0.815116  0.685    5.245    3.072   1.49872     -0.026803  
  12.859  0.101    0.731   0.189   -0.379743  -0.633462  1.524    7.405    2.249   1.413885    0.446636   
  12.859  0.104    0.619   0.158   -0.369917  -0.687195  3.063    4.185    2.763   1.137018    0.327023   
  12.859  0.144    0.662   0.148   -0.259304  -1.200745  -0.273   5.388    2.113   1.568349    0.345365   
  12.859  0.093    0.625   0.095   -0.279411  -1.308849  0.255    7.224    4.996   1.503244    0.240061   
  12.859  0.085    0.578   0.169   -0.295345  -1.071834  1.847    4.127    2.869   1.461534    -0.472101  
  12.859  0.115    0.689   0.123   -0.256673  -0.852299  0.305    6.422    2.398   1.508785    0.647402   
  12.859  0.098    0.625   0.158   -0.236732  -0.798356  -0.065   4.296    2.832   1.589115    -0.476016  
  12.859  0.144    0.645   0.097   -0.273032  -1.265361  1.335    5.116    3.368   1.464816    0.538199   
  12.859  0.132    0.761   0.177   -0.23854   -0.653143  1.803    4.914    3.282   1.36525     0.445067   
  12.859  0.119    0.669   0.188   -0.362939  -1.05147   1.19     7.179    2.034   1.462043    0.710945   
  12.859  0.077    0.625   0.153   -0.21489   -0.98936   0.992    7.279    3.506   1.029626    0.200252   
  12.859  0.129    0.661   0.093   -0.121413  -1.222558  3.532    2.168    3.338   1.93386     -0.504555  
  12.859  0.109    0.672   0.18    -0.297327  -0.849071  0.047    7.094    1.246   1.513483    0.6433     
  12.859  0.195    0.745   0.172   -0.30784   -1.044022  1.073    4.919    2.061   1.671877    -0.188038  
  12.859  0.101    0.63    0.159   -0.282467  -1.18722   0.305    5.716    2.079   1.525522    -0.150016  
  12.859  0.119    0.648   0.126   -0.254062  -1.130931  1.062    6.498    2.101   1.66136     -0.047031  
  12.859  0.089    0.651   0.189   -0.304684  -0.850912  1.317    4.298    2.937   1.414311    -0.368681  
  12.859  0.098    0.628   0.138   -0.240519  -0.512569  1.883    6.522    2.632   1.137524    0.740071   
  12.859  0.165    0.64    0.181   -0.391695  -1.600307  1.018    6.24     3.118   1.307602    0.021544   
  12.859  0.082    0.713   0.143   -0.185302  -0.556374  0.632    7.19     1.098   1.668003    0.512926   
  12.859  0.121    0.649   0.126   -0.311936  -0.837434  2.673    3.74     2.363   1.313973    -0.073809  
  12.859  0.161    0.651   0.111   -0.285957  -0.941043  2.05     3.593    0.811   1.710767    0.046583   
  12.859  0.079    0.644   0.079   -0.160428  -0.824249  0.839    6.149    3.062   1.487563    0.44344    
  12.859  0.133    0.689   0.091   -0.182891  -0.304686  2.145    5.462    2.815   1.590021    0.171296   
  12.859  0.12     0.631   0.16    -0.331279  -0.739458  -1.55    8.303    3.207   1.553843    0.250214   
  12.859  0.084    0.594   0.126   -0.254009  -0.728702  3.035    4.849    1.152   1.364282    0.474248   
  12.859  0.131    0.648   0.176   -0.353929  -1.219405  2.169    4.833    4.12    1.204586    0.029713   
  12.859  0.118    0.644   0.218   -0.412312  -1.011761  0.491    8.51     3.212   1.430219    0.089043   
  12.859  0.138    0.575   0.111   -0.37623   -2.045307  -0.521   5.063    1.806   1.62514     -0.056611  
  12.859  0.102    0.63    0.166   -0.263916  -1.376372  -0.499   8.08     4.934   1.358147    0.635221   
  12.859  0.114    0.632   0.123   -0.239707  -0.712386  1.718    3.114    1.747   1.387769    -0.006634  
  12.859  0.113    0.627   0.146   -0.335647  -0.984167  2.939    2.585    2.997   1.56466     0.022783   
  12.859  0.149    0.671   0.219   -0.415367  -1.107328  3.77     5.586    2.268   1.534543    0.538998   
  12.859  0.096    0.673   0.21    -0.363011  -1.066524  2.451    2.59     2.696   1.639034    -0.499815  
  12.859  0.105    0.632   0.143   -0.360761  -0.927939  2.122    7.254    3.817   1.295445    0.232259   
  12.859  0.112    0.691   0.09    -0.128979  -0.453809  1.183    5.573    1.649   1.656269    0.188035   
  12.859  0.152    0.689   0.097   -0.278486  -0.955813  -0.471   7.78     1.915   1.40647     0.504645   
  12.859  0.084    0.619   0.152   -0.181617  -0.788282  1.874    6.096    2.264   1.265236    0.477351   
  12.859  0.173    0.747   0.234   -0.448792  -1.242664  1.337    6.744    2.238   1.525742    0.812107   
  12.859  0.131    0.674   0.046   -0.247525  -1.325886  -0.311   6.897    3.045   1.469169    0.392056   
  12.859  0.046    0.626   0.096   -0.082777  -1.088638  2.721    5.131    1.96    1.48189     0.040988   
  12.859  0.092    0.694   0.172   -0.315809  -0.854927  2.095    4.352    4.242   1.527776    -0.161661  
  12.859  0.128    0.702   0.16    -0.24454   -0.693591  1.743    5.006    2.561   1.37324     0.280981   
  12.859  0.183    0.718   0.142   -0.309347  -0.807715  0.474    6.387    3.991   1.324458    0.256778   
  12.859  0.097    0.647   0.098   -0.217912  -1.447803  2.375    4.236    2.853   1.389582    -0.466884  
  12.859  0.089    0.561   0.108   -0.30888   -1.058387  1.543    6.113    1.356   1.413307    -0.238813  
  12.859  0.097    0.638   0.14    -0.245829  -1.453061  2.944    4.224    3.675   1.004793    -0.242325  
  12.859  0.12     0.635   0.119   -0.252306  -0.992825  2.8      4.082    3.569   1.349414    0.371907   
  12.859  0.088    0.654   0.091   -0.251666  -0.834636  1.361    5.75     2.13    1.673912    -0.060895  
  12.859  0.041    0.609   0.177   -0.229558  -0.761846  2.113    4.699    3.273   1.148231    0.077831   
  12.859  0.139    0.626   0.17    -0.427999  -1.243932  0.408    9.035    2.93    1.428844    0.162459   
  12.859  0.121    0.674   0.18    -0.293327  -0.736014  2.094    3.963    3.976   1.444382    -0.065835  
  12.859  0.108    0.61    0.17    -0.370361  -1.102438  2.973    4.376    2.509   1.133755    0.27158    
  12.859  0.165    0.671   0.121   -0.343255  -1.176877  1.48     5.934    2.871   1.30125     0.259083   
  12.859  0.123    0.69    0.117   -0.218944  -0.952038  0.692    6.979    3.445   1.373614    0.120562   
  12.859  0.152    0.768   0.161   -0.310351  -0.574703  0.982    3.494    4.859   1.316165    -0.191724  
  12.859  0.069    0.662   0.148   -0.207959  -0.648209  1.139    4.666    3.228   1.372653    -0.099035  
  12.865  0.178    0.708   0.155   -0.387215  -1.222979  0.922    7.017    2.112   1.463824    0.324103   
  12.865  0.13     0.633   0.172   -0.247352  -0.865057  3.101    3.902    2.023   1.220361    -0.240382  
  12.865  0.082    0.607   0.115   -0.205843  -0.666219  1.805    4.817    3.531   1.731275    -0.016625  
  12.865  0.133    0.651   0.142   -0.305337  -0.889056  1.425    5.206    2.706   1.439075    0.222826   
  12.865  0.137    0.707   0.156   -0.327279  -0.885878  0.788    5.686    2.418   1.775409    0.194667   
  12.865  0.105    0.648   0.127   -0.296139  -1.256858  1.447    6.637    3.663   1.284721    0.162926   
  12.865  0.115    0.578   0.142   -0.280672  -1.606794  1.29     5.192    3.303   1.474453    0.345078   
  12.865  0.098    0.733   0.14    -0.238064  -0.652265  1.281    5.757    3.33    1.494891    0.62138    
  12.865  0.14     0.621   0.117   -0.277104  -1.269233  1.748    4.085    3.299   1.481317    0.486083   
  12.865  0.132    0.679   0.113   -0.270948  -1.298607  2.011    1.763    4.011   2.159291    -0.363449  
  12.865  0.055    0.577   0.025   -0.166439  -2.470069  2.34     4.574    4.39    1.272215    0.006063   
  12.865  0.123    0.605   0.116   -0.269475  -1.292003  2.344    4.996    4.195   1.149805    0.002109   
  12.865  0.17     0.701   0.215   -0.522865  -1.041968  1.663    6.405    2.434   1.218866    0.130029   
  12.865  0.156    0.714   0.174   -0.346832  -0.784316  3.11     4.139    4.096   1.050922    0.145661   
  12.865  0.161    0.687   0.136   -0.440047  -1.332094  2.288    3.926    1.811   1.689157    0.21285    
  12.865  0.132    0.608   0.146   -0.357056  -1.272224  0.121    7.908    4.229   1.473844    0.663871   
  12.865  0.233    0.696   0.198   -0.465213  -1.529299  0.498    6.065    3.695   1.329488    0.425797   
  12.865  0.099    0.651   0.161   -0.309366  -1.222711  0.623    6.705    2.761   1.361993    0.369876   
  12.865  0.046    0.749   0.119   -0.05438   -0.407509  -0.003   8.831    3.986   1.265791    0.79365    
  12.865  0.137    0.709   0.174   -0.304373  -0.904294  2.823    1.292    3.878   1.154584    -0.532942  
  12.865  0.106    0.694   0.102   -0.153163  -0.612565  0.526    5.337    4.321   1.684073    0.052184   
  12.865  0.104    0.715   0.188   -0.260953  -0.838811  3.449    3.145    3.076   0.883203    -0.419709  
  12.865  0.121    0.754   0.178   -0.334208  -0.885906  0.753    7.668    4.346   1.266031    0.570628   
  12.865  0.108    0.6     0.124   -0.340588  -1.512336  2.016    3.881    3.453   1.204263    0.087902   
  12.865  0.034    0.562   0.106   -0.155319  -1.045768  0.77     3.19     1.861   1.35761     -0.487336  
  12.865  0.103    0.678   0.097   -0.162788  -1.127232  2.015    4.71     3.41    1.107521    -0.12588   
  12.865  0.072    0.623   0.118   -0.241135  -1.435036  -1.0     7.764    5.106   1.261169    0.102931   
  12.865  0.112    0.723   0.117   -0.248974  -0.921297  1.472    5.857    4.609   0.964716    0.124564   
  12.865  0.083    0.686   0.123   -0.174539  -1.092487  2.124    4.542    1.852   1.412814    0.19222    
  12.865  0.104    0.661   0.126   -0.269752  -1.037545  0.208    6.418    3.066   1.61075     0.259257   
  12.865  0.168    0.629   0.151   -0.371484  -1.176964  3.985    2.091    2.711   1.718181    -0.165749  
  12.865  0.167    0.711   0.163   -0.418534  -0.81558   2.275    5.568    2.627   1.275559    0.298679   
  12.865  0.069    0.653   0.128   -0.211313  -1.409187  1.379    5.219    1.756   1.528829    -0.039599  
  12.865  0.136    0.653   0.148   -0.305785  -0.986667  -0.2     8.151    3.453   1.516293    0.791502   
  12.865  0.128    0.668   0.115   -0.24148   -0.97984   1.982    5.048    3.762   1.321405    0.255145   
  12.865  0.154    0.668   0.152   -0.403192  -1.318777  -0.358   6.195    3.635   1.393981    0.118756   
  12.865  0.2      0.701   0.166   -0.439358  -1.724849  0.839    7.16     1.563   1.631463    1.672312   
  12.865  0.067    0.74    0.131   -0.18295   -0.635997  -0.479   8.166    3.973   1.466096    0.402135   
  12.865  0.148    0.664   0.153   -0.345405  -1.361032  0.082    6.304    2.409   1.987717    -0.050017  
  12.865  0.134    0.708   0.118   -0.257206  -0.846729  1.63     5.798    1.814   1.819505    0.438163   
  12.865  0.062    0.649   0.231   -0.339478  -0.959126  0.461    8.347    2.87    1.532187    1.144827   
  12.865  0.103    0.694   0.077   -0.211295  -0.242011  3.104    2.137    2.928   1.872504    -0.616139  
  12.865  0.123    0.614   0.203   -0.412884  -1.068594  2.269    5.605    2.371   1.25763     0.286735   
  12.865  0.156    0.736   0.221   -0.416632  -1.029773  0.953    5.872    3.979   1.527494    0.293295   
  12.865  0.083    0.635   0.112   -0.30783   -1.467262  1.206    5.737    2.135   1.474269    0.167808   
  12.865  0.155    0.631   0.117   -0.402227  -0.805271  0.925    5.773    2.902   1.512286    0.783647   
  12.865  0.072    0.588   0.098   -0.24442   -1.406475  0.105    6.228    1.927   1.632451    -0.014704  
  12.865  0.094    0.641   0.094   -0.142252  -1.157416  -1.223   8.519    4.224   1.471148    0.348614   
  12.865  0.132    0.64    0.188   -0.312531  -0.900129  2.584    1.896    1.973   1.412712    -0.477822  
  12.865  0.178    0.643   0.106   -0.338452  -1.341759  2.035    5.677    4.683   1.308935    0.598101   
  12.865  0.084    0.69    0.126   -0.243018  -1.062138  0.664    7.934    5.334   1.350306    0.640913   
  12.865  0.14     0.699   0.19    -0.302398  -1.226337  0.268    8.14     4.34    1.36983     0.697344   
  12.865  0.089    0.618   0.121   -0.290096  -1.060507  0.985    6.284    3.553   1.311473    0.641487   
  12.865  0.138    0.667   0.095   -0.256399  -1.087046  2.639    2.028    2.697   1.689407    -0.644871  
  12.865  0.116    0.673   0.169   -0.325049  -0.938023  0.742    6.868    4.274   1.465691    0.341552   
  12.865  0.186    0.677   0.187   -0.499859  -1.271622  0.646    7.246    2.924   1.501924    0.549121   
  12.865  0.142    0.673   0.155   -0.339613  -1.101455  1.049    6.285    3.736   1.284014    0.661157   
  12.865  0.138    0.695   0.13    -0.327712  -0.734419  0.386    6.425    2.005   1.417552    0.18945    
  12.865  0.12     0.686   0.161   -0.309911  -1.0445    0.99     7.49     3.1     1.54373     1.11328    
  12.865  0.049    0.576   0.135   -0.211047  -1.536099  2.33     2.023    3.061   0.956704    -0.252645  
  12.865  0.155    0.655   0.184   -0.3758    -0.909029  1.254    7.383    4.545   1.433769    0.056118   
  12.865  0.117    0.651   0.111   -0.324988  -1.354079  3.326    3.594    3.015   1.275904    0.183738   
  12.865  0.136    0.595   0.178   -0.360397  -1.473812  0.831    5.212    3.353   1.595991    0.384354   
  12.865  0.13     0.589   0.13    -0.351492  -1.792412  1.044    5.894    3.586   1.174524    0.097398   
  12.865  0.081    0.633   0.1     -0.251969  -1.35101   -1.061   9.22     4.326   1.336888    0.605667   
  12.865  0.192    0.704   0.182   -0.423516  -1.062236  2.525    5.46     3.62    1.405729    0.364329   
  12.865  0.196    0.692   0.181   -0.415385  -1.259296  1.66     7.524    4.575   1.035893    0.100429   
  12.865  0.155    0.682   0.155   -0.342247  -1.177877  0.94     6.399    3.104   1.497835    0.218013   
  12.865  0.104    0.588   0.182   -0.295599  -1.501158  1.786    5.729    1.801   1.483612    1.359789   
  12.865  0.161    0.617   0.158   -0.44054   -1.427951  2.334    2.938    2.966   1.207929    -0.329889  
  12.865  0.131    0.695   0.134   -0.290059  -0.537342  3.802    1.804    2.474   2.521582    -1.139032  
  12.865  0.188    0.642   0.104   -0.329435  -1.325393  0.612    4.663    2.802   1.442933    0.088401   
  12.865  0.066    0.59    0.172   -0.264933  -0.984169  0.694    5.65     4.56    1.245749    0.336417   
  12.865  0.091    0.692   0.069   -0.170629  -0.939163  1.846    4.852    5.492   1.018215    0.323707   
  12.865  0.133    0.671   0.14    -0.385074  -1.463855  1.388    4.772    1.95    1.684846    0.536211   
  12.865  0.097    0.662   0.217   -0.321621  -0.926246  1.966    5.197    2.978   1.278572    0.319305   
  12.865  0.138    0.659   0.074   -0.2343    -1.587805  0.87     8.863    4.007   1.019642    0.314719   
  12.865  0.071    0.622   0.108   -0.291808  -1.102469  3.62     2.581    2.994   1.465169    0.434657   
  12.865  0.14     0.639   0.117   -0.317753  -1.550891  2.19     4.986    1.275   1.549384    -0.005647  
  12.865  0.116    0.67    0.127   -0.238127  -1.209542  0.933    6.054    3.515   1.243904    -0.030717  
  12.865  0.096    0.707   0.107   -0.156735  -0.714366  2.114    3.99     1.939   1.885887    -0.331903  
  12.865  0.174    0.636   0.16    -0.400357  -1.411534  0.659    4.422    4.492   1.280896    -0.181223  
  12.865  0.134    0.712   0.12    -0.269167  -1.569808  -0.341   7.351    5.112   1.540313    0.447591   
  12.865  0.165    0.729   0.171   -0.342646  -1.488482  -0.346   8.335    4.24    1.521757    0.551463   
  12.865  0.161    0.691   0.155   -0.271218  -0.905945  1.607    5.383    3.202   1.35573     0.148085   
  12.865  0.086    0.686   0.124   -0.225078  -0.955955  0.093    7.611    4.137   1.375167    0.473167   
  12.865  0.095    0.637   0.061   -0.19903   -0.925377  0.998    7.424    3.212   1.401529    0.990131   
  12.865  0.144    0.724   0.061   -0.28214   -1.183308  1.483    6.254    4.644   1.105593    0.39216    
  12.865  0.196    0.712   0.163   -0.404587  -0.892256  2.862    4.75     0.97    1.557172    0.789838   
  12.865  0.136    0.686   0.095   -0.23575   -1.081307  0.457    5.211    0.717   1.619725    0.403772   
  12.865  0.085    0.673   0.107   -0.217172  -0.712333  -0.021   9.004    4.224   1.184465    0.44412    
  12.865  0.16     0.717   0.232   -0.351236  -0.739129  1.873    3.839    3.445   1.412993    -0.072349  
  12.865  0.086    0.56    0.134   -0.261279  -1.869652  2.495    6.047    3.73    1.28953     0.453494   
  12.865  0.115    0.658   0.109   -0.276463  -0.937123  0.629    7.153    3.529   1.359957    0.373337   
  12.865  0.115    0.619   0.117   -0.417422  -1.382925  2.812    3.837    1.782   1.415085    0.671139   
  12.865  0.1      0.622   0.175   -0.318537  -0.945613  2.537    3.271    2.428   1.724238    -0.083236  
  12.865  0.138    0.739   0.231   -0.342078  -1.035092  0.718    4.941    3.266   1.62046     -0.384369  
  12.865  0.165    0.756   0.206   -0.397798  -0.783951  0.619    6.93     4.306   1.232818    0.197386   
  12.865  0.104    0.616   0.113   -0.235219  -1.35699   0.968    5.557    2.011   1.49207     -0.163439  
  12.865  0.115    0.668   0.183   -0.314405  -1.066441  0.441    8.303    3.104   1.58        0.561143   
  12.872  0.089    0.61    0.111   -0.237273  -0.877704  2.352    3.665    3.226   1.27068     0.021881   
  12.872  0.107    0.659   0.109   -0.26097   -1.132252  2.353    5.143    3.243   1.336419    0.233727   
  12.872  0.168    0.748   0.165   -0.274981  -0.895787  3.768    1.975    3.65    0.798435    -0.116697  
  12.872  0.19     0.658   0.127   -0.436159  -1.739942  0.707    6.364    3.584   1.336092    0.338737   
  12.872  0.161    0.673   0.158   -0.332142  -0.8514    -0.245   7.629    4.917   1.343192    0.512929   
  12.872  0.069    0.658   0.144   -0.221005  -0.876917  1.097    6.091    3.308   1.453585    0.365967   
  12.872  0.123    0.685   0.144   -0.234536  -1.066182  2.42     3.482    3.15    1.272063    -0.069201  
  12.872  0.093    0.61    0.119   -0.213307  -1.217883  2.364    3.898    0.84    2.048173    -1.512906  
  12.872  0.177    0.68    0.162   -0.369363  -0.896651  2.158    4.586    4.068   1.270154    0.356648   
  12.872  0.113    0.735   0.107   -0.222591  -1.009194  1.001    4.592    1.648   1.77801     -0.601682  
  12.872  0.089    0.667   0.102   -0.226532  -0.819043  1.75     5.766    1.876   1.220835    0.419142   
  12.872  0.123    0.633   0.137   -0.308838  -1.142681  2.264    6.202    4.454   0.978321    0.541921   
  12.872  0.044    0.653   0.162   -0.318813  -1.166924  1.882    4.187    2.927   1.598999    0.031092   
  12.872  0.134    0.607   0.122   -0.348663  -1.256455  0.852    3.979    3.393   1.976763    -0.233071  
  12.872  0.165    0.667   0.069   -0.354852  -1.673074  1.132    4.342    4.898   1.329713    -0.104148  
  12.872  0.122    0.621   0.136   -0.300508  -1.444205  2.515    4.222    5.416   1.077401    0.045191   
  12.872  0.111    0.66    0.101   -0.327611  -0.779054  -2.088   8.946    2.732   1.731886    0.541592   
  12.872  0.049    0.622   0.091   -0.148396  -1.042636  1.72     5.65     2.379   1.477215    0.68994    
  12.872  0.131    0.597   0.071   -0.313305  -1.680168  0.504    7.675    3.823   1.436171    0.65109    
  12.872  0.148    0.743   0.188   -0.349731  -0.82867   2.405    3.503    1.073   1.836381    -0.264722  
  12.872  0.114    0.643   0.154   -0.274908  -0.894452  0.617    6.951    3.1     1.537737    0.733179   
  12.872  0.147    0.673   0.19    -0.336134  -1.19127   3.307    3.465    2.465   1.568949    0.49931    
  12.872  0.17     0.648   0.15    -0.43983   -1.545837  0.679    5.784    2.936   1.73389     0.288952   
  12.872  0.121    0.764   0.137   -0.157034  -0.854347  1.295    3.921    3.686   1.917357    -0.584895  
  12.872  0.086    0.626   0.107   -0.17283   -0.785723  1.036    7.173    2.198   1.467312    1.046993   
  12.872  0.129    0.689   0.173   -0.336886  -0.976403  0.883    4.109    4.315   1.800165    -0.401946  
  12.872  0.195    0.713   0.147   -0.336784  -1.29544   1.424    4.826    0.669   1.718595    -0.053057  
  12.872  0.135    0.572   0.095   -0.37142   -1.249613  2.635    4.01     3.893   1.010518    -0.182292  
  12.872  0.217    0.708   0.169   -0.443543  -1.434331  0.185    6.89     1.4     1.663938    0.057855   
  12.872  0.103    0.636   0.079   -0.258669  -1.064822  0.97     7.651    3.167   1.240071    0.703047   
  12.872  0.11     0.575   0.14    -0.39812   -1.245546  1.549    3.974    3.698   1.787298    -0.402362  
  12.872  0.062    0.657   0.089   -0.181074  -0.755042  2.017    7.186    1.906   1.543417    1.011055   
  12.872  0.142    0.681   0.114   -0.351518  -0.960574  1.605    4.978    1.346   1.83835     -0.627301  
  12.872  0.059    0.662   0.088   -0.180673  -0.756005  0.629    8.254    3.528   1.471387    0.787308   
  12.872  0.063    0.619   0.094   -0.220435  -0.971847  1.55     6.044    2.43    1.703458    0.970556   
  12.872  0.148    0.618   0.12    -0.300095  -1.021556  0.816    6.668    3.614   1.444421    0.283482   
  12.872  0.057    0.695   0.142   -0.134031  -0.861723  1.008    6.609    2.682   1.592527    0.111822   
  12.872  0.117    0.66    0.145   -0.24594   -0.68096   -1.047   8.353    3.962   1.322533    0.536067   
  12.872  0.127    0.654   0.071   -0.230522  -0.837762  0.034    7.276    3.637   1.420412    0.493976   
  12.872  0.167    0.67    0.104   -0.308753  -0.711064  1.476    5.651    2.608   1.417015    0.210336   
  12.872  0.121    0.692   0.146   -0.293321  -0.907822  0.151    6.513    1.773   1.692375    0.010365   
  12.872  0.107    0.735   0.157   -0.241908  -0.319421  0.373    8.396    6.086   0.983112    0.412698   
  12.872  0.193    0.754   0.229   -0.470936  -0.820506  0.35     5.236    3.029   1.777319    0.261201   
  12.872  0.156    0.623   0.092   -0.34395   -1.419695  1.988    5.428    4.055   0.975561    0.197544   
  12.872  0.134    0.659   0.138   -0.330899  -1.023579  0.211    7.742    4.918   1.386016    0.562963   
  12.872  0.117    0.637   0.155   -0.37585   -1.264287  1.352    6.097    2.97    1.348188    0.136595   
  12.872  0.135    0.609   0.136   -0.33462   -1.148643  4.067    4.74     4.56    0.741729    0.289107   
  12.872  0.176    0.749   0.053   -0.125852  -0.111445  1.803    4.545    2.335   1.97116     0.165287   
  12.872  0.078    0.599   0.082   -0.245285  -0.894775  0.671    3.597    2.813   1.989892    -0.208437  
  12.872  0.125    0.641   0.121   -0.343733  -1.30666   0.766    7.287    3.097   1.500575    0.683407   
  12.872  0.104    0.659   0.112   -0.295647  -0.786482  1.131    4.215    2.734   1.446835    -0.233329  
  12.872  0.12     0.611   0.16    -0.381986  -1.09274   1.454    6.217    3.777   1.375327    -0.027219  
  12.872  0.128    0.707   0.2     -0.309639  -0.850936  1.025    4.949    3.754   1.407592    -0.047362  
  12.872  0.111    0.707   0.101   -0.185338  -0.607462  0.161    7.48     3.433   1.324373    0.417293   
  12.872  0.125    0.624   0.127   -0.310774  -1.323689  2.25     5.435    1.456   1.44595     0.466789   
  12.872  0.138    0.683   0.125   -0.350922  -1.29912   3.05     3.141    2.247   1.164667    0.417455   
  12.872  0.088    0.609   0.152   -0.263154  -1.397141  0.861    8.396    4.156   1.223887    0.73415    
  12.872  0.16     0.618   0.142   -0.328454  -1.089942  0.462    6.028    3.095   1.742014    -0.490209  
  12.872  0.136    0.642   0.107   -0.340062  -1.212492  0.444    4.622    2.837   1.814275    -0.698984  
  12.872  0.155    0.634   0.136   -0.387403  -1.221968  0.316    9.379    3.573   1.46849     0.89203    
  12.872  0.111    0.66    0.184   -0.430304  -1.064051  0.01     7.055    1.872   1.89672     0.706227   
  12.872  0.003    0.594   0.142   -0.217406  -0.58798   0.243    7.859    4.514   1.25832     0.404002   
  12.872  0.102    0.644   0.102   -0.190543  -1.322296  0.952    5.389    2.407   1.626204    0.032065   
  12.872  0.15     0.615   0.234   -0.409471  -1.189716  0.342    7.719    1.142   1.630977    0.799983   
  12.872  0.093    0.654   0.113   -0.212913  -0.788517  1.331    6.189    3.142   1.450812    0.477317   
  12.872  0.153    0.633   0.154   -0.323169  -0.659698  1.802    5.785    1.783   1.575064    0.571334   
  12.872  0.052    0.735   0.134   -0.065636  -0.145164  2.289    3.104    2.331   1.458037    -0.293806  
  12.872  0.112    0.613   0.126   -0.197049  -0.776471  0.263    5.101    4.825   1.494244    -0.122845  
  12.872  0.12     0.616   0.133   -0.332271  -1.189647  2.358    4.936    4.047   0.979575    0.05461    
  12.872  0.117    0.712   0.168   -0.333633  -0.875561  2.453    5.201    3.42    1.247881    -0.160099  
  12.872  0.109    0.62    0.139   -0.234809  -0.689834  1.716    8.04     4.295   1.18874     0.879208   
  12.872  0.112    0.639   0.111   -0.340436  -1.353671  -0.111   7.563    2.609   1.499964    0.14661    
  12.872  0.077    0.629   0.149   -0.227128  -0.949021  1.22     4.296    2.914   1.550185    0.171562   
  12.872  0.093    0.632   0.159   -0.309158  -1.138398  2.661    5.16     3.914   1.161086    0.420105   
  12.872  0.064    0.646   0.021   -0.050575  -0.256658  0.478    7.145    3.713   1.514617    0.540875   
  12.872  0.161    0.663   0.137   -0.332579  -0.991608  1.521    4.556    2.539   1.249418    -0.168806  
  12.872  0.154    0.7     0.196   -0.472337  -1.350318  2.124    5.146    2.817   1.391427    0.161348   
  12.872  0.16     0.69    0.134   -0.274539  -1.151496  -0.134   5.33     4.397   1.687066    -0.117659  
  12.872  0.132    0.634   0.122   -0.281665  -1.45491   2.218    5.207    3.547   1.310846    0.059854   
  12.872  0.139    0.675   0.094   -0.2466    -1.411819  3.771    2.202    3.628   1.400385    -0.056069  
  12.872  0.132    0.715   0.246   -0.418086  -0.820172  0.754    4.152    4.057   1.869481    -0.185746  
  12.872  0.113    0.732   0.157   -0.292822  -0.70577   2.079    3.683    4.119   1.335499    0.017717   
  12.872  0.137    0.624   0.135   -0.386527  -0.936699  1.38     3.392    2.607   1.638596    -0.363875  
  12.872  0.147    0.721   0.118   -0.242588  -1.177991  1.484    6.352    3.267   1.295036    0.189443   
  12.872  0.15     0.68    0.067   -0.273796  -1.026085  1.162    3.345    2.307   1.953145    -0.399084  
  12.872  0.103    0.626   0.119   -0.28705   -1.343711  1.739    4.193    1.153   1.641453    -0.58892   
  12.872  0.029    0.683   0.119   -0.207763  -1.051067  2.645    3.708    3.529   1.24486     0.350858   
  12.872  0.123    0.738   0.111   -0.248661  -1.131652  1.605    7.194    3.669   1.12952     0.620944   
  12.872  0.079    0.592   0.108   -0.263806  -0.648946  0.962    7.918    3.084   1.647139    1.422464   
  12.872  0.127    0.687   0.148   -0.284632  -1.015119  1.761    2.498    4.774   1.575593    -0.123963  
  12.872  0.127    0.668   0.154   -0.347376  -0.830981  2.044    4.236    4.912   1.394403    0.049686   
  12.872  0.095    0.66    0.102   -0.207973  -0.403123  0.907    5.592    3.245   1.357177    0.063339   
  12.872  0.161    0.69    0.18    -0.301652  -1.22313   0.922    5.639    2.432   1.519446    0.11401    
  12.872  0.153    0.663   0.183   -0.521886  -1.033693  1.214    4.457    1.34    1.965942    -0.052077  
  12.872  0.093    0.686   0.137   -0.220063  -1.005288  1.387    5.235    3.044   1.348295    0.491222   
  12.872  0.118    0.687   0.082   -0.160852  -0.139817  1.833    5.215    4.057   1.048676    0.027496   
  12.872  0.139    0.655   0.167   -0.316711  -1.002503  -1.166   8.552    3.227   1.493253    0.74258    
  12.872  0.123    0.643   0.119   -0.284837  -1.397314  -0.332   8.262    3.797   1.580535    0.41384    
  12.872  0.058    0.725   0.224   -0.229467  -0.635987  2.434    4.088    3.888   0.982945    -0.226027  
  12.872  0.13     0.686   0.168   -0.315612  -1.023035  -0.522   6.792    5.412   1.402212    0.400281   
  12.878  0.065    0.63    0.097   -0.160868  -0.785493  0.921    4.72     2.088   1.376028    0.248301   
  12.878  0.115    0.703   0.196   -0.242145  -0.867207  2.517    6.392    2.619   1.138045    0.702106   
  12.878  0.131    0.636   0.171   -0.329462  -1.247077  1.77     5.28     4.883   1.375233    0.150638   
  12.878  0.115    0.607   0.182   -0.431992  -0.964191  1.05     4.095    2.37    1.609086    -0.308014  
  12.878  0.132    0.663   0.119   -0.336114  -0.80296   2.183    4.631    1.157   2.02065     -0.467647  
  12.878  0.129    0.724   0.082   -0.184232  -0.613978  2.488    3.276    3.041   1.674851    -0.272632  
  12.878  0.106    0.63    0.126   -0.239265  -1.282308  1.421    3.71     2.239   1.792738    -0.007349  
  12.878  0.13     0.655   0.113   -0.283658  -1.048929  -0.999   6.68     4.343   1.630769    0.030068   
  12.878  0.094    0.637   0.117   -0.243195  -1.246085  -0.804   9.127    3.789   1.68247     0.804586   
  12.878  0.137    0.611   0.161   -0.377904  -1.570182  0.566    4.963    3.928   1.516766    -0.258408  
  12.878  0.079    0.63    0.191   -0.279513  -0.864411  1.894    4.973    3.869   1.296838    0.068371   
  12.878  0.073    0.533   0.137   -0.345336  -1.421363  0.379    8.198    4.54    1.160455    0.426708   
  12.878  0.16     0.7     0.156   -0.347238  -1.038642  2.774    4.696    2.362   1.312819    -0.318698  
  12.878  0.117    0.637   0.182   -0.223439  -1.145793  -0.275   7.216    4.301   1.229528    0.236273   
  12.878  0.218    0.728   0.147   -0.453817  -1.362002  0.778    6.417    3.118   1.494653    0.191967   
  12.878  0.118    0.609   0.098   -0.214686  -0.770924  1.72     4.64     1.508   1.464517    1.391751   
  12.878  0.133    0.712   0.189   -0.438753  -0.965106  1.384    6.202    3.455   1.230379    0.309185   
  12.878  0.12     0.628   0.171   -0.351905  -1.286512  0.55     5.724    2.194   1.601107    0.953256   
  12.878  0.22     0.728   0.136   -0.338642  -1.122753  0.754    7.938    3.002   1.451829    0.809559   
  12.878  0.116    0.668   0.142   -0.275582  -0.90733   1.482    3.85     2.609   1.528858    -0.3902    
  12.878  0.152    0.735   0.14    -0.290666  -0.75586   -0.023   6.577    2.54    1.494072    0.234905   
  12.878  0.109    0.68    0.114   -0.233918  -1.060901  2.47     3.645    2.907   1.381162    -0.125257  
  12.878  0.101    0.662   0.172   -0.394506  -1.543024  0.599    8.095    2.302   1.375069    1.252719   
  12.878  0.145    0.725   0.145   -0.345481  -1.089981  0.682    3.726    3.957   1.317544    -0.318453  
  12.878  0.149    0.649   0.223   -0.467049  -1.355138  0.998    5.766    4.715   1.221473    0.162001   
  12.878  0.144    0.603   0.145   -0.397548  -1.094319  1.108    2.95     4.677   2.111544    -0.326551  
  12.878  0.088    0.66    0.157   -0.200199  -0.548883  1.563    5.384    1.89    1.559246    0.070378   
  12.878  0.072    0.635   0.183   -0.232232  -1.063425  -0.344   7.697    2.88    1.396361    0.464157   
  12.878  0.133    0.669   0.187   -0.266054  -1.251858  0.224    7.876    4.266   1.169989    0.287365   
  12.878  0.151    0.689   0.143   -0.388173  -1.132337  2.587    5.975    3.872   0.993381    0.127334   
  12.878  0.104    0.638   0.166   -0.291852  -1.020027  2.572    3.203    2.991   1.356168    -0.691089  
  12.878  0.09     0.657   0.17    -0.238478  -0.877722  0.326    7.808    4.068   1.275229    0.447985   
  12.878  0.12     0.611   0.188   -0.428106  -1.349854  -1.315   7.754    3.605   1.576477    0.266566   
  12.878  0.18     0.681   0.105   -0.325037  -1.20823   1.091    8.07     3.46    1.331996    0.480737   
  12.878  0.115    0.746   0.112   -0.245248  -0.873004  1.324    5.282    6.208   0.982683    -0.216802  
  12.878  0.125    0.638   0.154   -0.333065  -1.6735    0.924    6.606    2.102   1.414579    0.648619   
  12.878  0.142    0.754   0.159   -0.309266  -0.868046  2.582    4.712    3.023   1.149176    0.225353   
  12.878  0.105    0.677   0.125   -0.258815  -0.780692  0.407    5.648    1.451   1.455028    0.096916   
  12.878  0.195    0.72    0.146   -0.316235  -1.125474  0.833    4.814    3.229   1.228395    0.47476    
  12.878  0.061    0.637   0.103   -0.203431  -1.02014   0.571    6.747    3.318   1.555988    0.504927   
  12.878  0.101    0.664   0.088   -0.217695  -0.817445  0.546    6.025    3.24    1.221626    0.429822   
  12.878  0.111    0.607   0.085   -0.271593  -1.148088  0.233    6.529    1.144   1.422642    0.968821   
  12.878  0.148    0.645   0.213   -0.416871  -0.982879  0.406    4.702    3.291   1.51266     -0.252221  
  12.878  0.137    0.631   0.127   -0.374041  -1.090614  2.752    4.131    1.188   1.823559    0.546829   
  12.878  0.091    0.72    0.112   -0.187407  -0.709286  -0.313   8.805    5.572   1.236549    0.270348   
  12.878  0.074    0.682   0.193   -0.224994  -0.784107  2.306    2.929    2.412   1.707185    -0.086664  
  12.878  0.108    0.686   0.136   -0.262983  -0.799616  0.31     8.409    3.37    1.301729    0.519263   
  12.878  0.195    0.674   0.182   -0.521735  -1.30414   0.561    7.571    4.116   1.324817    0.421942   
  12.878  0.099    0.61    0.21    -0.352934  -1.023505  -0.576   9.924    5.665   1.208292    0.633428   
  12.878  0.169    0.734   0.169   -0.415522  -1.108016  1.961    4.02     3.926   1.254386    -0.113389  
  12.878  0.086    0.609   0.099   -0.264984  -0.579866  1.641    5.3      1.782   1.702344    0.08842    
  12.878  0.076    0.617   0.022   -0.181824  2.962087   0.86     5.391    4.057   1.35918     0.293671   
  12.878  0.094    0.653   0.12    -0.259608  -0.82793   0.835    5.345    5.163   1.406161    0.256276   
  12.878  0.094    0.659   0.294   -0.431799  -1.049797  1.496    5.563    1.902   1.672146    0.121764   
  12.878  0.155    0.75    0.084   -0.255365  -1.225356  -0.066   6.765    3.606   1.422422    0.032074   
  12.878  0.197    0.653   0.173   -0.444343  -1.368649  1.895    4.925    3.497   1.28771     -0.093827  
  12.878  0.086    0.655   0.156   -0.207406  -0.595244  0.254    5.69     4.341   1.529745    0.013441   
  12.878  0.157    0.648   0.102   -0.362937  -1.417874  2.662    5.292    4.055   1.001951    0.118129   
  12.878  0.185    0.64    0.104   -0.378073  -1.720505  0.025    6.547    3.414   1.742118    0.159598   
  12.878  0.17     0.706   0.153   -0.347396  -1.349752  0.92     5.735    2.766   1.696677    0.271513   
  12.878  0.083    0.642   0.095   -0.267638  -1.297505  1.314    5.457    3.106   1.647405    0.350444   
  12.878  0.139    0.64    0.214   -0.403986  -0.885663  1.792    4.221    1.781   1.312088    0.363255   
  12.878  0.102    0.643   0.111   -0.266524  -1.164588  1.705    5.447    2.408   1.414605    0.489214   
  12.878  0.17     0.675   0.152   -0.368977  -0.925713  -0.563   7.725    3.751   1.471167    0.665302   
  12.878  0.138    0.708   0.228   -0.413762  -0.936771  2.699    4.408    3.531   1.316663    0.444814   
  12.878  0.137    0.741   0.111   -0.205137  -1.302828  2.184    3.265    1.106   1.988041    -1.684714  
  12.878  0.071    0.599   0.07    -0.239278  -0.879629  0.849    6.165    2.252   1.439959    0.329657   
  12.878  0.083    0.563   0.134   -0.267651  -1.373603  -0.644   8.479    2.842   1.555355    0.50491    
  12.878  0.102    0.631   0.108   -0.279732  -1.289544  3.026    2.836    3.423   1.402663    0.411597   
  12.878  0.213    0.688   0.119   -0.361905  -1.371947  -0.977   8.864    2.279   1.910575    0.874196   
  12.878  0.163    0.67    0.091   -0.267335  -1.105198  1.826    6.338    6.134   0.9651      0.542039   
  12.878  0.095    0.691   0.108   -0.209889  -0.497537  1.697    3.818    2.907   1.577778    -0.373446  
  12.878  0.11     0.712   0.176   -0.322363  -1.124207  1.889    3.914    4.733   1.096933    -0.123247  
  12.878  0.083    0.673   0.111   -0.100651  -0.195067  2.5      5.0      2.393   1.462945    0.381185   
  12.878  0.131    0.663   0.142   -0.30407   -1.288844  2.07     6.123    1.78    1.267655    0.490447   
  12.878  0.177    0.708   0.24    -0.387113  -0.874507  0.427    5.094    3.936   1.514407    -0.041909  
  12.878  0.156    0.656   0.075   -0.385708  -1.411465  0.909    3.577    3.789   1.47996     -0.408467  
  12.878  0.078    0.672   0.184   -0.17154   -0.592807  1.951    5.87     2.241   1.362861    0.22572    
  12.878  0.162    0.691   0.122   -0.3801    -1.136775  1.386    5.157    4.418   1.280216    0.27979    
  12.878  0.174    0.682   0.154   -0.394662  -1.220758  -0.081   7.408    4.774   1.1353      0.421406   
  12.878  0.132    0.667   0.159   -0.326188  -1.072642  2.066    5.506    3.74    1.04432     0.231052   
  12.878  0.091    0.559   0.17    -0.26773   -1.299144  2.739    1.412    4.018   1.417348    -0.358649  
  12.878  0.101    0.64    0.1     -0.255094  -1.069414  0.26     4.202    3.71    1.492868    -0.567182  
  12.878  0.202    0.676   0.177   -0.37739   -1.441519  1.178    5.226    3.208   1.450082    0.099001   
  12.878  0.143    0.71    0.155   -0.30401   -0.84033   -0.068   8.717    3.951   1.630449    1.01188    
  12.878  0.14     0.685   0.123   -0.275593  -0.653229  -0.519   6.235    3.494   1.656062    0.035652   
  12.878  0.071    0.633   0.138   -0.24478   -1.164451  -0.402   5.738    3.574   1.459662    0.014042   
  12.878  0.139    0.778   0.217   -0.429934  -0.892313  2.395    4.777    4.775   1.537255    -0.028754  
  12.878  0.113    0.59    0.151   -0.361092  -1.652123  0.95     6.545    3.222   1.399246    0.349397   
  12.878  0.16     0.721   0.195   -0.452928  -1.054542  0.94     3.911    3.981   0.894319    -0.022817  
  12.878  0.119    0.61    0.23    -0.466424  -1.52285   1.312    4.955    3.379   1.578538    0.201196   
  12.878  0.13     0.684   0.137   -0.41785   -0.900201  0.869    7.216    3.461   1.482981    0.942489   
  12.878  0.118    0.609   0.103   -0.233377  -1.207582  0.637    5.264    2.387   1.657391    0.191881   
  12.878  0.17     0.684   0.172   -0.394719  -0.85045   1.607    5.341    3.45    1.351276    0.228915   
  12.878  0.158    0.657   0.174   -0.440216  -1.405541  2.095    4.733    2.781   1.328589    0.398286   
  12.878  0.116    0.67    0.068   -0.224644  -0.829335  1.202    4.646    4.023   1.274395    0.259618   
  12.878  0.17     0.732   0.196   -0.327587  -0.924298  2.628    3.641    2.516   1.328659    -0.424345  
  12.878  0.092    0.655   0.135   -0.273046  -1.27528   2.286    4.924    5.035   1.037335    0.518148   
  12.878  0.148    0.605   0.147   -0.370008  -1.755168  1.498    5.297    3.624   1.479337    0.280355   
  12.878  0.079    0.646   0.103   -0.194202  -1.067359  -0.761   10.697   4.165   1.403156    1.023233   
  12.885  0.055    0.654   0.065   -0.154479  -1.439041  0.817    6.516    2.731   1.424129    0.336446   
  12.885  0.111    0.69    0.185   -0.318993  -0.88948   2.034    8.403    4.399   1.458379    1.055472   
  12.885  0.113    0.662   0.152   -0.321666  -1.312566  1.141    6.556    4.858   1.179624    0.381049   
  12.885  0.199    0.735   0.207   -0.520102  -0.951159  0.062    7.314    4.344   1.484917    0.446369   
  12.885  0.089    0.652   0.133   -0.2717    -0.773456  0.343    6.783    3.995   1.341119    0.321748   
  12.885  0.093    0.697   0.118   -0.154488  -0.684091  1.542    4.441    3.543   1.628914    0.030489   
  12.885  0.163    0.674   0.131   -0.386365  -0.745136  0.4      6.471    2.115   1.411582    0.930057   
  12.885  0.05     0.628   0.184   -0.253245  -1.019712  0.906    3.703    4.935   1.343226    0.125809   
  12.885  0.104    0.598   0.209   -0.46204   -1.317191  2.062    4.661    1.788   1.778417    0.026676   
  12.885  0.12     0.661   0.137   -0.300851  -1.086436  2.572    3.691    1.109   1.603588    -0.117377  
  12.885  0.115    0.709   0.183   -0.337784  -0.627218  0.408    7.332    3.044   1.291483    0.784343   
  12.885  0.082    0.654   0.012   -0.088283  -0.670239  1.471    6.235    3.091   1.250043    0.412517   
  12.885  0.165    0.717   0.163   -0.39562   -1.037423  3.779    1.913    3.652   0.663953    -0.350512  
  12.885  0.126    0.683   0.093   -0.236836  -1.236218  2.862    3.686    1.303   1.218207    -0.369484  
  12.885  0.168    0.757   0.176   -0.287277  -0.46279   0.609    5.72     1.743   1.585966    0.350231   
  12.885  0.14     0.645   0.125   -0.335765  -1.097156  1.288    3.326    3.65    1.073243    -0.514669  
  12.885  0.157    0.763   0.147   -0.263361  -0.730996  0.46     8.753    5.305   1.20919     0.827866   
  12.885  0.117    0.678   0.176   -0.286973  -0.979022  1.579    3.926    3.488   1.492764    -0.232136  
  12.885  0.132    0.731   0.186   -0.3881    -0.895522  -0.005   7.726    3.192   1.447596    0.705793   
  12.885  0.111    0.667   0.174   -0.325601  -0.715869  1.829    4.089    1.863   1.700132    0.174514   
  12.885  0.095    0.756   0.061   -0.12961   -1.086933  0.049    4.71     3.465   1.888402    -0.029275  
  12.885  0.05     0.621   0.132   -0.098666  -0.88369   -0.785   7.816    3.905   1.263329    0.549291   
  12.885  0.102    0.71    0.171   -0.243897  -0.776653  0.255    5.923    4.71    1.74171     0.253647   
  12.885  0.109    0.721   0.172   -0.38247   -1.002908  1.14     5.685    2.03    1.607889    -0.017316  
  12.885  0.132    0.649   0.141   -0.329849  -1.304357  1.427    5.171    2.515   1.514306    0.444268   
  12.885  0.117    0.704   0.156   -0.248026  -0.813346  1.181    7.313    3.301   1.433956    0.780841   
  12.885  0.127    0.666   0.091   -0.338497  -0.91432   0.286    5.019    1.947   1.568107    0.231659   
  12.885  0.092    0.641   0.096   -0.306217  -1.628982  -0.041   6.856    3.309   1.527671    0.322428   
  12.885  0.163    0.661   0.139   -0.337043  -1.202912  1.821    5.38     2.692   1.352823    0.045984   
  12.885  0.163    0.667   0.085   -0.232854  -1.721524  0.511    5.188    3.987   1.477041    -0.084854  
  12.885  0.089    0.718   0.146   -0.238626  -0.989083  2.123    3.869    3.716   1.345026    -0.331725  
  12.885  0.089    0.653   0.112   -0.181612  -0.808284  2.103    3.687    2.652   1.555549    0.12649    
  12.885  0.123    0.679   0.165   -0.312138  -0.995023  0.492    5.764    2.954   1.985978    -0.203738  
  12.885  0.077    0.681   0.146   -0.243896  -0.701299  0.933    6.238    3.234   2.242909    -0.181449  
  12.885  0.173    0.66    0.225   -0.431523  -1.246374  0.807    5.544    5.569   1.564827    0.315928   
  12.885  0.14     0.678   0.139   -0.329353  -1.071348  0.658    5.258    2.927   1.634026    -0.224021  
  12.885  0.139    0.7     0.204   -0.415725  -0.988188  0.32     6.118    3.99    1.563849    0.155241   
  12.885  0.092    0.682   0.148   -0.28787   -0.792689  3.097    3.878    2.154   1.081016    0.139843   
  12.885  0.15     0.703   0.135   -0.299711  -1.17226   0.396    6.899    3.71    1.144139    0.262158   
  12.885  0.122    0.614   0.173   -0.372864  -1.641703  1.262    6.5      2.727   1.309966    0.461084   
  12.885  0.126    0.699   0.198   -0.273928  -1.05884   0.787    7.723    0.88    1.608835    1.254389   
  12.885  0.082    0.65    0.113   -0.330667  -1.281113  2.013    4.064    3.471   1.331221    0.023054   
  12.885  0.104    0.657   0.18    -0.355188  -1.155715  0.658    5.39     4.122   1.56439     0.413606   
  12.885  0.14     0.739   0.205   -0.346315  -0.484033  2.422    2.524    2.997   1.551017    -0.677331  
  12.885  0.093    0.623   0.222   -0.433747  -1.199157  1.0      6.106    3.4     1.244875    0.553544   
  12.885  0.14     0.647   0.208   -0.388888  -0.894153  2.567    5.187    1.346   1.661723    0.777152   
  12.885  0.049    0.686   0.111   -0.165579  -0.604619  1.086    6.785    3.379   1.452956    0.595213   
  12.885  0.166    0.604   0.194   -0.480648  -1.409946  -0.521   8.611    4.314   1.578265    0.669885   
  12.885  0.134    0.684   0.1     -0.277103  -0.985027  2.289    3.464    1.888   1.735057    0.033676   
  12.885  0.143    0.657   0.132   -0.3283    -1.036314  -1.257   8.286    4.162   1.384619    0.198842   
  12.885  0.156    0.66    0.173   -0.420679  -1.178121  -1.391   8.228    3.048   1.547006    0.264502   
  12.885  0.14     0.646   0.126   -0.385203  -1.118787  0.806    7.632    3.76    1.204722    0.489792   
  12.885  0.11     0.72    0.147   -0.266122  -1.011464  -0.519   7.853    3.227   1.476646    0.565682   
  12.885  0.136    0.707   0.162   -0.329629  -0.72041   0.376    5.952    3.636   1.415534    0.226057   
  12.885  0.13     0.752   0.177   -0.284525  -0.678113  1.489    6.09     2.277   1.4188      0.610905   
  12.885  0.106    0.69    0.105   -0.260801  -0.653026  0.221    5.422    3.614   1.388673    0.176827   
  12.885  0.157    0.655   0.122   -0.331937  -0.912874  -1.341   8.421    3.114   1.669159    0.284562   
  12.885  0.083    0.68    0.165   -0.23109   -0.721751  2.58     4.614    2.732   1.230611    0.538452   
  12.885  0.072    0.631   0.175   -0.254406  -1.170364  0.715    6.686    5.064   1.258259    0.28846    
  12.885  0.093    0.682   0.063   -0.163846  -0.661748  -0.231   7.51     2.764   1.28607     0.705658   
  12.885  0.132    0.656   0.187   -0.374621  -0.956753  2.137    5.941    3.032   0.957526    0.047636   
  12.885  0.119    0.719   0.123   -0.229145  -0.741659  1.359    6.061    1.965   1.43577     0.390487   
  12.885  0.163    0.68    0.134   -0.352336  -1.181177  2.343    5.272    2.647   1.500914    0.194595   
  12.885  0.146    0.675   0.258   -0.484958  -1.239115  1.105    7.638    3.141   1.453614    0.69255    
  12.885  0.145    0.695   0.177   -0.377842  -1.462582  1.046    6.903    4.335   1.224388    0.545856   
  12.885  0.073    0.619   0.152   -0.162165  -0.869525  0.204    8.019    3.174   1.378861    0.729658   
  12.885  0.065    0.671   0.228   -0.26465   -0.866974  0.087    6.902    2.467   1.528611    0.456144   
  12.885  0.166    0.698   0.174   -0.415309  -1.140662  0.486    6.366    4.596   1.228325    0.077405   
  12.885  0.136    0.63    0.163   -0.341841  -1.100761  1.772    4.607    2.634   1.610071    -0.09959   
  12.885  0.1      0.643   0.136   -0.401837  -0.883407  0.271    6.977    1.6     1.598811    0.652185   
  12.885  0.1      0.659   0.12    -0.227228  -0.795482  2.139    3.937    2.143   1.285754    0.144005   
  12.885  0.187    0.675   0.171   -0.3229    -1.046991  2.7      4.977    2.713   1.307157    0.885908   
  12.885  0.112    0.695   0.193   -0.321846  -1.000537  1.451    4.13     1.307   1.681365    0.130281   
  12.885  0.176    0.629   0.197   -0.431576  -1.194148  2.538    3.274    3.371   2.254729    -0.406543  
  12.885  0.15     0.631   0.139   -0.294223  -1.31125   0.871    6.213    2.738   1.726325    0.261671   
  12.885  0.142    0.701   0.119   -0.292318  -0.788104  1.814    5.151    3.926   1.1341      0.108746   
  12.885  0.116    0.643   0.17    -0.259193  -1.386813  2.184    5.959    3.416   1.217027    0.722507   
  12.885  0.096    0.669   0.113   -0.287326  -1.19361   0.149    6.209    4.312   1.343456    0.181479   
  12.885  0.161    0.695   0.148   -0.314327  -0.874902  1.603    5.04     2.222   1.452066    -0.019198  
  12.885  0.127    0.689   0.09    -0.310541  -0.971944  1.707    5.085    1.799   1.452177    0.297353   
  12.885  0.157    0.728   0.164   -0.309433  -0.541723  0.119    7.561    3.487   1.591905    0.515408   
  12.885  0.14     0.644   0.149   -0.349171  -1.183962  2.023    3.737    3.333   1.509506    0.033089   
  12.885  0.095    0.688   0.111   -0.352396  -0.715726  1.846    3.561    4.015   1.52582     -0.235963  
  12.885  0.141    0.72    0.139   -0.274717  -0.920015  2.246    4.764    3.69    1.574513    0.239995   
  12.885  0.077    0.576   0.137   -0.283225  -1.189442  1.152    7.157    2.373   1.617571    0.691982   
  12.885  0.094    0.694   0.249   -0.28169   -0.98372   3.516    2.421    2.133   1.891141    -0.366756  
  12.885  0.096    0.753   0.155   -0.166838  -0.770411  -0.8     6.488    4.277   1.586594    0.121646   
  12.885  0.126    0.696   0.112   -0.252223  -1.281549  0.701    4.691    2.958   1.51161     -0.216498  
  12.885  0.126    0.694   0.163   -0.376277  -1.198321  0.056    6.325    2.399   1.294521    0.242345   
  12.885  0.148    0.695   0.173   -0.343816  -0.978027  2.335    4.676    3.483   1.186862    0.099128   
  12.885  0.168    0.621   0.103   -0.389867  -1.671322  1.865    2.963    2.857   1.813188    -0.490404  
  12.885  0.086    0.712   0.162   -0.253322  -0.541239  1.75     5.252    1.749   1.410645    0.402858   
  12.885  0.117    0.762   0.07    -0.057511  -0.074015  1.521    6.326    3.215   1.107897    0.273346   
  12.885  0.14     0.702   0.181   -0.321153  -1.088353  2.404    3.604    2.363   1.405332    0.090295   
  12.885  0.04     0.602   0.146   -0.268935  -1.035681  0.396    5.719    3.745   1.315524    0.414259   
  12.885  0.122    0.691   0.196   -0.332178  -0.794058  0.852    6.465    3.257   1.742316    0.719296   
  12.885  0.108    0.631   0.11    -0.194676  -0.957901  2.175    3.952    4.012   1.242197    -0.055078  
  12.885  0.122    0.636   0.119   -0.307837  -1.119512  0.815    5.327    2.456   1.468115    0.271092   
  12.885  0.113    0.642   0.127   -0.230007  -1.221025  1.256    6.442    2.219   1.542777    0.83824    
  12.885  0.202    0.783   0.165   -0.396283  -0.695535  -1.211   7.171    2.597   1.749934    0.103741   
  12.891  0.176    0.698   0.216   -0.472088  -1.120338  0.13     5.917    3.63    1.606108    0.215809   
  12.891  0.08     0.653   0.05    -0.124289  -0.391156  0.556    7.584    1.31    1.554019    0.507864   
  12.891  0.179    0.737   0.191   -0.395099  -1.222802  -1.202   8.798    3.647   1.425853    0.375761   
  12.891  0.173    0.695   0.154   -0.375513  -1.159584  2.169    4.755    1.289   1.599755    -0.026423  
  12.891  0.088    0.652   0.213   -0.260426  -0.920468  3.173    3.6      2.927   1.103025    -0.053674  
  12.891  0.114    0.692   0.108   -0.168706  -0.889441  2.74     4.449    0.8     1.502513    2.425737   
  12.891  0.159    0.683   0.179   -0.359155  -0.862552  0.15     7.636    4.265   1.364352    0.635511   
  12.891  0.137    0.726   0.167   -0.270397  -0.585225  1.173    7.392    3.101   1.383329    0.484113   
  12.891  0.121    0.664   0.089   -0.209839  -0.879765  1.527    4.119    2.962   1.495467    0.19986    
  12.891  0.062    0.642   0.163   -0.216661  -1.107906  1.801    4.459    4.464   1.005797    -0.026082  
  12.891  0.094    0.621   0.193   -0.370797  -0.745705  3.858    4.801    2.313   1.234381    0.617146   
  12.891  0.12     0.665   0.144   -0.343943  -1.00779   -1.08    8.084    4.137   1.374411    0.215683   
  12.891  0.122    0.705   0.16    -0.336222  -1.240875  1.904    4.871    3.966   1.332416    0.308495   
  12.891  0.091    0.694   0.078   -0.164419  -0.479257  1.367    4.811    0.587   1.316432    -0.440078  
  12.891  0.113    0.64    0.122   -0.289381  -0.864833  1.746    4.709    2.391   1.459932    -0.12423   
  12.891  0.133    0.704   0.151   -0.254447  -0.90556   1.737    5.118    0.645   1.96442     0.410944   
  12.891  0.117    0.698   0.087   -0.263631  -1.089967  0.683    7.085    4.465   1.312513    0.430931   
  12.891  0.074    0.615   0.124   -0.243794  -1.141682  2.789    3.068    4.38    -3.118307   -0.993648  
  12.891  0.187    0.765   0.151   -0.346545  -1.241012  2.126    5.806    2.602   1.371121    0.109077   
  12.891  0.116    0.756   0.137   -0.208576  -0.350075  1.9      5.16     3.136   1.270934    0.195699   
  12.891  0.096    0.65    0.08    -0.252825  -1.286821  0.353    7.434    5.659   1.227007    0.420762   
  12.891  0.102    0.677   0.137   -0.274635  -0.806693  0.93     6.683    5.335   1.13421     0.354183   
  12.891  0.146    0.689   0.186   -0.216827  -0.343275  1.038    6.809    3.544   1.287747    0.259708   
  12.891  0.123    0.681   0.108   -0.35126   -1.022864  1.44     4.438    2.693   1.508615    -0.080507  
  12.891  0.101    0.616   0.212   -0.370627  -1.230408  0.206    6.206    2.458   1.697934    0.024085   
  12.891  0.129    0.709   0.129   -0.287593  -0.482082  0.503    4.953    2.773   1.539812    0.192093   
  12.891  0.162    0.712   0.251   -0.424833  -1.187482  0.13     6.597    5.264   1.220055    -0.099089  
  12.891  0.145    0.674   0.16    -0.348823  -1.272963  0.384    5.752    3.229   1.725611    -0.171511  
  12.891  0.112    0.655   0.161   -0.28762   -1.017154  2.428    3.737    4.135   0.888312    -0.205456  
  12.891  0.063    0.656   0.065   -0.207937  -0.649011  1.966    3.725    2.027   1.552003    -0.237081  
  12.891  0.143    0.733   0.216   -0.281427  -0.83209   0.209    4.574    3.393   1.401271    -0.058865  
  12.891  0.15     0.673   0.112   -0.33919   -1.527371  1.326    4.323    1.683   1.75139     -0.540058  
  12.891  0.119    0.607   0.152   -0.338861  -1.310276  2.028    4.728    3.961   1.214871    -0.159215  
  12.891  0.114    0.648   0.103   -0.24118   -1.20396   1.795    5.808    2.417   1.623109    1.152425   
  12.891  0.125    0.647   0.163   -0.341128  -1.248193  -0.935   6.573    4.569   1.619212    0.037261   
  12.891  0.129    0.618   0.18    -0.38563   -1.142056  0.788    7.384    3.119   1.382844    0.724275   
  12.891  0.071    0.67    0.099   -0.162055  -0.781348  1.316    5.949    2.656   1.56565     0.251167   
  12.891  0.104    0.632   0.163   -0.32106   -1.177018  2.223    4.354    3.397   0.94981     0.186904   
  12.891  0.084    0.645   0.168   -0.272732  -0.945696  1.748    3.263    2.12    1.849448    -0.172025  
  12.891  0.098    0.735   0.141   -0.282882  -0.507541  1.159    3.487    2.052   1.637118    -0.339768  
  12.891  0.123    0.722   0.194   -0.352306  -0.789324  2.305    3.867    3.237   1.192805    0.002069   
  12.891  0.149    0.683   0.122   -0.325114  -0.97729   0.236    7.072    3.101   1.299333    0.628944   
  12.891  0.088    0.727   0.171   -0.154036  -0.447866  1.925    5.062    2.838   1.645816    -0.07655   
  12.891  0.118    0.732   0.131   -0.180635  -0.705187  1.822    5.667    1.04    1.813395    0.116205   
  12.891  0.113    0.67    0.136   -0.239977  -1.052846  1.169    6.116    2.283   1.299746    -0.012025  
  12.891  0.174    0.725   0.17    -0.318411  -0.754055  1.528    4.259    1.888   1.944741    -0.322895  
  12.891  0.062    0.756   0.195   -0.213492  -0.710235  0.913    5.881    3.025   1.561832    0.301122   
  12.891  0.193    0.747   0.185   -0.356499  -0.863292  1.063    5.621    1.804   1.731969    0.664216   
  12.891  0.083    0.663   0.126   -0.260605  -1.011125  -0.216   8.089    4.915   1.461007    0.894965   
  12.891  0.085    0.64    0.127   -0.285671  -1.060746  0.962    6.548    1.735   1.673582    0.452219   
  12.891  0.148    0.663   0.163   -0.408413  -0.849053  3.025    3.906    1.72    1.543673    -0.221155  
  12.891  0.091    0.693   0.1     -0.131807  -0.320683  2.653    4.551    3.514   1.460909    0.58928    
  12.891  0.181    0.595   0.117   -0.446525  -1.738352  -0.289   8.796    4.337   1.271566    0.771031   
  12.891  0.098    0.607   0.119   -0.244935  -1.048797  1.921    5.779    1.266   1.358927    1.303994   
  12.891  0.202    0.667   0.12    -0.438668  -1.434707  1.119    4.888    3.12    1.714027    -0.268968  
  12.891  0.106    0.638   0.196   -0.376798  -0.879704  1.623    4.978    2.983   1.12599     -0.23992   
  12.891  0.1      0.667   0.144   -0.25641   -0.898455  0.748    6.0      2.457   1.563073    0.116429   
  12.891  0.119    0.645   0.156   -0.36695   -1.668797  2.403    4.823    1.746   1.60036     0.415766   
  12.891  0.111    0.655   0.073   -0.150749  -1.268872  1.281    6.078    2.958   1.590484    0.140517   
  12.891  0.142    0.651   0.164   -0.343669  -1.024185  0.649    7.342    5.51    1.093146    0.375085   
  12.891  0.141    0.657   0.182   -0.364451  -1.043109  -0.293   7.633    3.88    1.413163    0.548774   
  12.891  0.117    0.689   0.177   -0.282033  -0.988013  2.258    3.058    0.45    1.703141    -2.032135  
  12.891  0.198    0.63    0.096   -0.27876   -1.050878  3.239    1.119    3.104   0.923453    -0.666002  
  12.891  0.109    0.634   0.122   -0.253441  -1.678744  1.543    3.892    2.659   1.467501    -0.355602  
  12.891  0.084    0.573   0.133   -0.332106  -1.32383   2.544    2.431    3.413   1.43065     -0.129582  
  12.891  0.062    0.716   0.142   -0.129237  -0.608879  0.978    4.569    1.608   1.577931    -0.569017  
  12.891  0.108    0.641   0.134   -0.31027   -0.995674  0.486    6.204    2.241   1.418792    0.2797     
  12.891  0.075    0.705   0.095   -0.181683  -0.294953  1.545    3.84     3.484   1.374201    -0.420549  
  12.891  0.129    0.652   0.176   -0.332373  -1.360548  0.199    6.472    2.365   1.522098    0.897672   
  12.891  0.116    0.717   0.205   -0.258804  -0.965343  2.198    5.004    2.442   1.217888    -0.092164  
  12.891  0.099    0.641   0.225   -0.359241  -1.129824  1.417    5.843    2.444   1.679567    0.270843   
  12.891  0.161    0.693   0.211   -0.42287   -1.18331   -0.74    8.623    3.69    1.448448    0.495701   
  12.891  0.056    0.673   0.148   -0.167674  -0.528516  2.984    2.463    2.733   2.483971    -1.318826  
  12.891  0.114    0.681   0.146   -0.307162  -0.870339  -0.078   7.948    2.306   1.554264    0.73688    
  12.891  0.167    0.686   0.122   -0.330658  -1.146721  -0.071   5.749    3.312   1.415371    0.311598   
  12.891  0.094    0.657   0.165   -0.357316  -1.076097  2.181    4.939    1.939   1.702052    -0.343422  
  12.891  0.124    0.682   0.123   -0.099003  -0.445222  -0.301   7.202    3.394   1.461165    0.317568   
  12.891  0.097    0.652   0.12    -0.201996  -0.992778  2.69     4.982    1.353   1.465939    0.034886   
  12.891  0.144    0.732   0.173   -0.314812  -1.278237  -0.022   7.642    4.787   1.358658    0.642559   
  12.891  0.102    0.671   0.192   -0.330938  -0.736478  1.111    7.38     4.375   1.393807    0.437829   
  12.891  0.124    0.687   0.082   -0.234894  -0.950987  -0.693   8.181    2.804   1.637369    0.68405    
  12.891  0.119    0.621   0.203   -0.332839  -1.047403  2.209    5.291    0.484   1.721019    -1.276249  
  12.891  0.077    0.624   0.164   -0.252025  -1.061413  1.346    4.988    4.635   1.333339    -0.1094    
  12.891  0.071    0.694   0.199   -0.309864  -0.758815  -0.418   7.322    3.234   1.360502    0.253322   
  12.891  0.143    0.711   0.236   -0.394449  -0.8479    1.019    5.669    3.624   1.437804    0.372647   
  12.891  0.112    0.649   0.111   -0.207693  -0.933532  1.26     4.697    3.461   1.378525    0.131286   
  12.891  0.111    0.637   0.079   -0.224467  -0.907095  -0.127   7.552    3.742   1.552449    0.382605   
  12.891  0.123    0.702   0.119   -0.149455  -0.757217  -0.347   7.157    2.471   1.680895    0.62978    
  12.891  0.05     0.625   0.176   -0.220408  -0.848044  0.867    4.991    3.257   1.584734    -0.203868  
  12.891  0.064    0.658   0.107   -0.158494  -0.415471  2.585    4.364    4.054   1.009402    0.174638   
  12.891  0.113    0.677   0.111   -0.221018  -1.009157  0.441    6.794    4.322   1.288239    0.459528   
  12.891  0.154    0.677   0.129   -0.280667  -1.41018   2.639    5.513    3.418   1.276431    0.52806    
  12.891  0.138    0.715   0.211   -0.332135  -0.859924  0.311    7.213    1.724   1.435423    0.825198   
  12.891  0.09     0.604   0.141   -0.28047   -1.371031  1.928    3.943    4.328   1.468624    0.050977   
  12.891  0.168    0.691   0.168   -0.422393  -1.382766  2.764    5.651    4.143   1.10352     0.677422   
  12.891  0.198    0.705   0.152   -0.455995  -0.972064  1.24     5.602    2.693   1.391778    0.501849   
  12.891  0.073    0.676   0.173   -0.244637  -0.980364  1.986    6.027    2.249   1.362531    0.270111   
  12.891  0.099    0.688   0.154   -0.30427   -1.271355  0.557    5.985    2.112   1.448404    0.359663   
  12.891  0.064    0.594   0.124   -0.22003   -1.260764  2.085    4.959    3.579   1.194124    0.04731    
  12.891  0.071    0.723   0.165   -0.195154  -0.607687  0.171    8.626    2.937   1.310952    0.26644    
  12.898  0.029    0.674   0.15    -0.152426  -0.755471  1.248    6.116    2.072   1.405503    0.269886   
  12.898  0.164    0.757   0.11    -0.254668  -0.783326  1.354    6.458    2.841   1.264348    0.455585   
  12.898  0.124    0.678   0.161   -0.307741  -1.015342  1.945    5.324    4.237   1.09549     0.241852   
  12.898  0.166    0.695   0.124   -0.30417   -1.132967  0.309    6.09     1.394   2.059819    0.04155    
  12.898  0.103    0.598   0.105   -0.250699  -1.261955  2.29     4.812    3.017   1.535407    0.553502   
  12.898  0.173    0.716   0.215   -0.386136  -1.181346  2.014    5.151    2.867   1.59756     0.04021    
  12.898  0.2      0.681   0.138   -0.321358  -1.367645  1.551    5.329    0.599   1.576384    -0.491944  
  12.898  0.069    0.611   0.118   -0.182165  -1.097345  2.762    4.525    3.064   1.152658    0.073915   
  12.898  0.14     0.638   0.092   -0.271186  -2.094468  2.443    4.436    0.529   1.845885    0.806385   
  12.898  0.077    0.672   0.136   -0.206906  -1.058794  0.903    4.929    3.392   1.372302    -0.208846  
  12.898  0.116    0.677   0.224   -0.289408  -0.887803  0.097    7.222    2.271   1.534435    0.406417   
  12.898  0.111    0.638   0.149   -0.347925  -1.486111  2.272    5.136    3.638   1.124956    0.202195   
  12.898  0.154    0.619   0.204   -0.439269  -1.398113  1.908    3.268    3.165   1.845017    -0.03317   
  12.898  0.099    0.7     0.109   -0.165779  -0.974218  0.015    7.457    3.697   1.597961    0.28582    
  12.898  0.21     0.696   0.174   -0.451458  -1.307657  1.73     2.965    5.042   1.18273     -0.154555  
  12.898  0.161    0.686   0.231   -0.440134  -1.248859  1.627    3.741    2.262   1.78459     -0.289867  
  12.898  0.135    0.696   0.123   -0.353515  -1.291954  2.305    2.949    2.943   1.273046    -0.012749  
  12.898  0.167    0.672   0.132   -0.336475  -1.015448  2.642    4.099    2.394   1.456498    0.565687   
  12.898  0.132    0.699   0.074   -0.253582  -0.83639   1.44     5.998    2.88    1.47899     -0.020883  
  12.898  0.054    0.604   0.189   -0.261248  -1.183022  2.153    5.798    2.396   1.554693    0.431162   
  12.898  0.121    0.724   0.184   -0.350018  -1.023372  3.287    2.791    3.997   1.245834    0.096132   
  12.898  0.151    0.677   0.188   -0.380649  -1.001493  1.92     4.968    4.529   1.155678    0.297043   
  12.898  0.112    0.658   0.102   -0.223444  -1.29643   1.975    5.045    1.974   1.505052    0.149766   
  12.898  0.134    0.714   0.193   -0.382827  -0.991317  2.56     4.127    0.086   1.952352    1.188105   
  12.898  0.148    0.743   0.099   -0.258044  -1.519907  -0.888   9.024    3.629   1.549181    0.573113   
  12.898  0.143    0.654   0.162   -0.355441  -1.481291  1.135    6.464    2.048   1.520035    0.651218   
  12.898  0.15     0.655   0.102   -0.316229  -1.562905  0.435    6.428    4.57    1.332093    0.062418   
  12.898  0.158    0.742   0.15    -0.326859  -0.917882  1.664    5.997    1.797   1.462067    0.608743   
  12.898  0.142    0.639   0.146   -0.302233  -1.678755  1.413    5.522    2.436   1.522637    0.11789    
  12.898  0.134    0.702   0.149   -0.361015  -1.082784  0.675    6.438    3.233   1.053893    0.219933   
  12.898  0.136    0.707   0.144   -0.193663  -1.271794  2.172    5.55     1.404   1.612829    0.240125   
  12.898  0.094    0.734   0.133   -0.180951  -0.416945  2.231    4.257    2.321   1.500004    -0.17427   
  12.898  0.076    0.641   0.115   -0.203538  -0.782042  2.231    3.464    3.359   1.340842    -0.25741   
  12.898  0.219    0.725   0.178   -0.428918  -1.396052  0.246    5.834    2.471   1.581927    0.423286   
  12.898  0.094    0.694   0.242   -0.3557    -0.804918  1.08     4.324    2.171   1.605404    -0.198395  
  12.898  0.162    0.698   0.135   -0.417428  -1.456286  0.045    6.623    3.891   1.353221    0.169276   
  12.898  0.142    0.723   0.15    -0.245641  -1.016281  0.569    6.677    3.145   1.615031    0.531697   
  12.898  0.081    0.726   0.132   -0.160353  -0.743296  -0.014   8.388    3.503   1.292664    0.920915   
  12.898  0.131    0.736   0.229   -0.326693  -0.799881  1.027    5.231    1.345   1.642197    -0.13753   
  12.898  0.151    0.68    0.069   -0.257802  -0.935388  -0.802   9.352    4.617   1.57362     0.885487   
  12.898  0.145    0.699   0.143   -0.304053  -1.326897  0.048    7.212    3.84    1.275244    0.317542   
  12.898  0.152    0.762   0.185   -0.379734  -0.923791  1.25     5.866    2.449   1.495408    0.133821   
  12.898  0.1      0.548   0.158   -0.347692  -1.344865  1.548    2.983    2.935   1.910181    -0.442106  
  12.898  0.11     0.706   0.182   -0.332155  -0.842327  0.993    6.11     3.014   1.444093    0.353747   
  12.898  0.104    0.615   0.086   -0.227888  -0.943465  0.51     6.001    4.311   1.165172    0.20681    
  12.898  0.173    0.769   0.161   -0.324648  -0.911567  0.335    5.795    3.283   1.338606    0.480276   
  12.898  0.079    0.625   0.116   -0.246191  -0.683295  1.257    5.947    4.318   1.369694    0.547705   
  12.898  0.118    0.703   0.219   -0.271193  -1.120956  2.251    5.051    3.208   1.301267    0.551053   
  12.898  0.128    0.694   0.114   -0.316855  -1.279344  1.285    4.108    1.682   1.596096    -0.207081  
  12.898  0.114    0.646   0.159   -0.250951  -1.208814  1.182    6.184    5.822   1.204149    0.341376   
  12.898  0.046    0.707   0.153   -0.181475  -0.675415  0.602    3.71     4.918   1.456548    0.046062   
  12.898  0.134    0.688   0.131   -0.35755   -0.770197  1.011    5.898    2.523   1.588801    1.475483   
  12.898  0.162    0.73    0.145   -0.306534  -0.758671  0.784    6.347    3.403   1.37755     0.052582   
  12.898  0.178    0.71    0.118   -0.338728  -1.303324  1.527    6.149    3.093   1.205386    0.117055   
  12.898  0.12     0.711   0.159   -0.189455  -0.995656  2.378    3.149    1.644   1.721416    -0.226566  
  12.898  0.073    0.724   0.194   -0.275964  -0.868877  1.651    7.443    3.021   1.240286    0.966813   
  12.898  0.104    0.67    0.051   -0.157359  -1.617163  2.045    3.937    2.903   1.408956    -0.015125  
  12.898  0.106    0.708   0.173   -0.278585  -1.112602  0.164    5.765    2.314   1.473574    0.196144   
  12.898  0.153    0.704   0.12    -0.23921   -1.365335  2.484    5.855    4.772   1.206458    0.422408   
  12.898  0.16     0.708   0.212   -0.42833   -1.161503  0.73     7.877    4.27    1.224162    0.591392   
  12.898  0.169    0.717   0.182   -0.412418  -1.140738  1.893    4.992    4.105   1.000665    0.00433    
  12.898  0.069    0.724   0.118   -0.125986  -0.379628  0.47     5.167    1.639   1.586891    -0.346193  
  12.898  0.098    0.652   0.079   -0.156205  -0.809015  2.207    3.949    4.112   0.995997    -0.005578  
  12.898  0.14     0.679   0.162   -0.353387  -1.264313  0.472    3.924    3.568   1.684596    -0.349973  
  12.898  0.139    0.7     0.189   -0.400558  -1.082184  1.25     5.445    2.35    1.584843    0.468977   
  12.898  0.091    0.724   0.144   -0.250849  -1.337418  2.655    5.372    2.867   1.216795    0.572476   
  12.898  0.089    0.717   0.141   -0.278071  -0.86466   1.146    6.303    2.89    1.214736    0.28095    
  12.898  0.102    0.519   0.101   -0.308893  -1.736124  1.5      7.485    2.764   1.335154    0.424412   
  12.898  0.159    0.685   0.201   -0.398876  -1.016445  1.573    6.647    3.973   1.357672    0.611712   
  12.898  0.168    0.708   0.152   -0.386679  -1.195613  0.162    6.775    0.907   1.941579    0.219795   
  12.898  0.128    0.587   0.117   -0.36505   -2.086999  -0.155   7.405    1.112   1.735448    1.517297   
  12.898  0.123    0.7     0.181   -0.334372  -1.165196  -0.063   7.596    2.5     1.367439    0.548437   
  12.898  0.125    0.598   0.203   -0.356081  -0.993216  0.563    5.065    3.11    1.394977    0.099787   
  12.898  0.071    0.637   0.118   -0.240975  -1.051184  0.003    9.242    4.631   1.532099    0.597895   
  12.898  0.154    0.722   0.157   -0.349342  -0.649902  0.685    8.237    3.946   1.158957    0.143549   
  12.898  0.064    0.666   0.191   -0.242057  -0.970793  0.885    6.724    3.076   1.414768    0.250069   
  12.898  0.148    0.783   0.225   -0.399344  -0.992081  0.582    7.205    4.101   1.310639    0.610837   
  12.898  0.128    0.701   0.131   -0.293397  -1.02816   2.361    4.331    2.3     1.282468    -0.556759  
  12.898  0.137    0.687   0.124   -0.245123  -0.87065   -1.601   9.487    2.9     1.566458    0.603174   
  12.898  0.137    0.66    0.163   -0.335582  -1.094573  0.937    5.825    1.672   1.76043     0.586743   
  12.898  0.166    0.67    0.138   -0.375528  -1.327819  1.353    5.789    4.233   1.16353     0.076294   
  12.898  0.161    0.634   0.12    -0.414774  -1.718656  0.915    6.902    4.184   1.380105    0.778328   
  12.898  0.133    0.708   0.176   -0.40444   -0.784913  2.728    2.493    1.932   2.121082    -1.106812  
  12.898  0.166    0.741   0.19    -0.418307  -1.106808  0.014    6.605    1.369   1.806413    0.080042   
  12.898  0.093    0.729   0.186   -0.220865  -0.594818  2.017    4.735    1.232   1.371191    -0.31575   
  12.898  0.135    0.697   0.169   -0.2838    -1.058662  1.882    5.773    3.317   1.274369    0.4028     
  12.898  0.152    0.664   0.184   -0.44994   -1.235473  -0.428   7.592    2.768   1.681266    0.530775   
  12.898  0.173    0.645   0.152   -0.436631  -1.565165  1.114    5.16     3.168   1.604885    0.184968   
  12.898  0.151    0.724   0.153   -0.417125  -1.165275  0.661    8.448    3.751   1.398606    0.867087   
  12.898  0.133    0.782   0.158   -0.238492  -0.714844  0.63     7.135    3.419   1.561438    0.809477   
  12.898  0.086    0.622   0.146   -0.249237  -0.888881  0.509    5.141    5.185   1.590192    0.166186   
  12.898  0.079    0.707   0.153   -0.272808  -0.939796  3.082    3.995    2.34    1.287212    -0.305995  
  12.898  0.146    0.652   0.112   -0.344224  -1.029948  2.287    6.355    3.614   1.446516    0.77325    
  12.898  0.177    0.717   0.145   -0.333295  -1.123114  1.768    5.57     3.671   1.636417    0.625583   
  12.898  0.126    0.71    0.105   -0.276055  -1.121318  2.812    4.635    1.102   1.474433    1.002912   
  12.898  0.107    0.64    0.173   -0.264256  -0.973268  1.754    6.207    1.941   1.439711    0.495528   
  12.898  0.161    0.722   0.091   -0.275397  -1.095065  1.327    3.989    3.703   1.601519    -0.565835  
  12.898  0.09     0.672   0.185   -0.276863  -0.715166  1.161    5.457    4.087   1.316079    0.024984   
  12.898  0.114    0.73    0.113   -0.217877  -0.428159  1.71     5.931    1.304   1.457211    0.505948   
  12.898  0.124    0.73    0.086   -0.200281  -0.907682  2.475    5.98     2.331   1.359341    0.95544    
  12.904  0.124    0.816   0.139   -0.183074  -0.764549  1.112    4.763    2.265   1.833614    -0.287585  
  12.904  0.143    0.727   0.099   -0.184278  -0.613366  0.308    4.488    2.87    1.939207    -0.211029  
  12.904  0.056    0.693   0.13    -0.227414  -0.701965  1.038    6.239    4.287   1.235145    0.149536   
  12.904  0.166    0.721   0.064   -0.216944  -0.706879  1.875    4.754    2.598   1.509858    0.025988   
  12.904  0.153    0.754   0.186   -0.394408  -0.765141  1.532    3.667    1.92    1.535643    -0.297018  
  12.904  0.077    0.691   0.126   -0.185067  -0.916829  -0.042   8.648    2.232   1.46278     0.900444   
  12.904  0.134    0.639   0.094   -0.305359  -1.527248  -0.536   9.534    2.993   1.468257    0.855956   
  12.904  0.184    0.762   0.257   -0.467209  -1.05508   1.467    5.965    4.064   1.389082    0.341672   
  12.904  0.127    0.687   0.228   -0.407198  -1.081821  0.818    5.639    0.385   1.811344    0.987069   
  12.904  0.073    0.694   0.11    -0.211399  -1.100033  0.467    7.479    2.74    1.312797    0.214342   
  12.904  0.156    0.706   0.168   -0.355513  -0.898059  2.225    4.591    4.979   1.266574    0.198788   
  12.904  0.149    0.628   0.148   -0.363516  -1.60404   0.363    6.965    2.776   1.467063    0.208193   
  12.904  0.136    0.714   0.217   -0.352906  -1.095189  1.088    6.933    1.635   1.450725    0.692624   
  12.904  0.11     0.754   0.168   -0.251724  -0.934633  1.275    6.209    1.758   1.470424    -0.351799  
  12.904  0.126    0.684   0.146   -0.221974  -1.419363  2.006    5.249    3.947   1.143637    0.389801   
  12.904  0.093    0.623   0.201   -0.314217  -0.863936  -0.895   7.226    4.967   1.306171    0.399745   
  12.904  0.212    0.674   0.181   -0.515652  -1.520729  1.537    4.954    2.678   1.421382    -0.168422  
  12.904  0.128    0.724   0.171   -0.320847  -1.335623  1.891    4.924    3.203   1.215051    0.447019   
  12.904  0.16     0.68    0.134   -0.324952  -1.16756   1.992    3.445    2.327   1.241793    -0.183347  
  12.904  0.118    0.659   0.103   -0.1689    -1.345983  -0.136   8.052    3.633   1.324152    0.43661    
  12.904  0.111    0.633   0.142   -0.311567  -1.002299  0.027    5.721    3.507   1.45588     -0.072483  
  12.904  0.181    0.714   0.152   -0.323079  -1.04556   0.248    3.861    4.835   1.580365    -0.006023  
  12.904  0.118    0.681   0.183   -0.347388  -0.878608  1.986    4.834    1.499   1.547235    0.03773    
  12.904  0.13     0.694   0.135   -0.29108   -1.235567  1.311    4.09     2.862   1.645217    -0.210868  
  12.904  0.134    0.738   0.181   -0.286933  -0.918559  1.868    6.689    4.064   1.166033    0.460906   
  12.904  0.114    0.664   0.18    -0.284497  -1.108603  2.154    5.789    3.281   1.258634    0.460825   
  12.904  0.079    0.664   0.151   -0.249115  -0.732142  -0.018   6.995    4.066   1.188491    0.275013   
  12.904  0.114    0.723   0.196   -0.299672  -0.753421  0.711    6.156    4.36    1.672616    -0.05395   
  12.904  0.154    0.723   0.141   -0.375503  -1.2908    1.807    4.812    1.188   1.505664    -0.362876  
  12.904  0.16     0.622   0.186   -0.483276  -1.357731  1.109    4.184    2.561   1.532417    -0.542102  
  12.904  0.088    0.644   0.146   -0.282739  -1.00453   1.355    4.967    1.725   1.55466     0.107891   
  12.904  0.178    0.71    0.248   -0.436177  -1.149738  1.629    5.027    1.962   1.468208    0.348305   
  12.904  0.137    0.689   0.105   -0.28797   -0.71766   2.679    2.543    4.833   0.699788    -0.375975  
  12.904  0.108    0.68    0.126   -0.312458  -0.993896  1.271    4.473    2.434   1.662015    0.442188   
  12.904  0.03     0.654   0.178   -0.161036  -0.925938  0.928    7.758    3.559   1.87382     1.069344   
  12.904  0.119    0.641   0.13    -0.28857   -1.262731  1.216    5.405    1.973   1.647503    0.613402   
  12.904  0.145    0.671   0.128   -0.306009  -1.484169  -0.486   7.867    4.402   1.319119    0.329835   
  12.904  0.131    0.732   0.169   -0.296027  -0.988662  0.931    5.046    3.504   1.515024    0.093303   
  12.904  0.158    0.698   0.123   -0.382375  -0.971527  -0.803   8.305    4.327   1.547932    0.525979   
  12.904  0.164    0.682   0.165   -0.387512  -1.244261  1.231    5.66     1.679   1.756723    -0.113762  
  12.904  0.192    0.678   0.098   -0.367952  -1.380376  1.201    5.807    4.704   1.371069    -0.135868  
  12.904  0.088    0.728   0.106   -0.098659  -1.088011  1.433    4.256    3.105   1.198676    0.211145   
  12.904  0.116    0.713   0.17    -0.289578  -0.962862  1.621    6.393    1.894   1.614208    1.065509   
  12.904  0.091    0.677   0.176   -0.27685   -1.162339  0.112    7.523    2.875   1.583672    0.800106   
  12.904  0.134    0.745   0.162   -0.225261  -0.850152  1.303    4.879    1.851   1.776425    0.257437   
  12.904  0.119    0.64    0.145   -0.280129  -1.264413  -0.234   6.36     3.606   1.483258    -0.035567  
  12.904  0.065    0.67    0.109   -0.160897  -0.921339  1.36     5.131    3.468   1.395236    -0.146709  
  12.904  0.137    0.668   0.167   -0.346287  -1.435426  -0.576   7.776    2.954   1.568552    0.388032   
  12.904  0.196    0.65    0.149   -0.458412  -1.573955  3.157    1.504    2.508   2.574366    -1.036192  
  12.904  0.117    0.619   0.122   -0.357796  -1.611728  2.356    4.712    2.667   1.611046    0.492689   
  12.904  0.124    0.684   0.199   -0.341285  -1.122066  2.038    4.928    2.876   1.350488    0.304711   
  12.904  0.164    0.809   0.196   -0.193198  -0.559972  0.951    4.988    2.567   1.622221    -0.324888  
  12.904  0.158    0.781   0.269   -0.419585  -0.868584  0.376    7.581    2.561   1.43324     0.755834   
  12.904  0.073    0.694   0.127   -0.205781  -0.942008  2.182    4.383    1.515   1.785957    -0.119206  
  12.904  0.078    0.599   0.088   -0.202339  -1.552092  1.133    5.96     3.228   1.311292    -0.357861  
  12.904  0.143    0.711   0.177   -0.325001  -1.22082   0.685    7.659    4.557   1.21243     0.47521    
  12.904  0.071    0.688   0.088   -0.121202  -0.828651  2.065    3.738    2.871   1.321572    -0.139485  
  12.904  0.117    0.68    0.156   -0.293754  -1.074605  0.799    5.866    3.117   1.570716    0.086231   
  12.904  0.067    0.676   0.174   -0.25342   -1.197832  -0.619   8.279    2.171   1.703537    0.612878   
  12.904  0.106    0.61    0.18    -0.378063  -1.027727  -0.232   7.165    1.833   1.509967    0.55333    
  12.904  0.139    0.653   0.086   -0.331768  -1.177893  1.962    5.202    2.76    1.523487    0.53659    
  12.904  0.047    0.692   0.181   -0.099895  -0.224939  0.889    5.617    3.042   1.346595    -0.113506  
  12.904  0.131    0.721   0.149   -0.272385  -0.924185  1.473    6.227    1.677   1.776136    0.824091   
  12.904  0.111    0.575   0.117   -0.345148  -1.536823  1.586    4.594    3.388   1.407832    0.276125   
  12.904  0.194    0.744   0.147   -0.420401  -1.092243  1.227    6.08     5.0     0.971425    -0.147797  
  12.904  0.14     0.696   0.198   -0.356301  -0.977478  0.472    7.811    2.985   1.320355    0.953377   
  12.904  0.153    0.71    0.18    -0.43776   -1.131752  0.938    5.478    1.954   1.792693    -0.256064  
  12.904  0.107    0.654   0.112   -0.214091  -1.554216  1.426    3.462    3.431   1.207112    -0.604047  
  12.904  0.187    0.667   0.14    -0.394898  -1.003004  0.895    5.63     4.396   1.19094     0.091961   
  12.904  0.083    0.712   0.226   -0.324733  -0.689545  2.981    4.257    2.885   1.032414    -0.06914   
  12.904  0.066    0.668   0.075   -0.101424  -0.537117  0.25     6.266    0.643   1.769386    1.860862   
  12.904  0.07     0.662   0.155   -0.242338  -1.205569  0.703    7.346    1.653   1.638967    1.694822   
  12.904  0.136    0.769   0.123   -0.226823  -1.021753  0.342    6.184    5.281   1.38796     0.498662   
  12.904  0.122    0.72    0.134   -0.254243  -1.079667  0.016    5.549    3.405   1.357313    0.238139   
  12.904  0.105    0.653   0.092   -0.233465  -1.447389  1.71     4.531    2.553   1.543807    -0.023718  
  12.904  0.124    0.714   0.166   -0.239568  -0.594075  2.665    4.827    2.486   1.647719    0.574945   
  12.904  0.098    0.727   0.143   -0.224743  -0.47714   0.808    4.559    3.426   1.566019    0.06292    
  12.904  0.085    0.626   0.161   -0.31439   -0.967903  -0.895   6.612    3.148   1.312026    0.374986   
  12.904  0.174    0.7     0.194   -0.46798   -1.383194  2.047    2.209    1.851   1.726844    -0.290823  
  12.904  0.086    0.737   0.176   -0.187678  -0.546723  1.323    4.32     2.865   2.167149    0.181815   
  12.904  0.162    0.765   0.2     -0.341516  -1.043654  0.865    7.812    3.292   1.453176    0.373693   
  12.904  0.045    0.741   0.166   -0.08299   -0.248798  1.973    6.956    4.661   1.175329    0.272668   
  12.904  0.176    0.787   0.182   -0.309063  -0.918476  1.937    4.626    0.823   1.747717    0.960938   
  12.904  0.103    0.703   0.186   -0.336377  -0.964645  2.44     5.378    2.947   1.312778    0.817206   
  12.904  0.104    0.66    0.169   -0.331171  -0.916656  1.979    4.062    3.249   1.520328    0.047335   
  12.904  0.068    0.631   0.126   -0.216559  -0.883961  2.564    2.79     2.009   2.361658    -0.571504  
  12.904  0.141    0.713   0.141   -0.272297  -1.017186  -0.761   6.187    1.447   1.695459    0.110033   
  12.904  0.021    0.678   0.145   -0.147888  -1.074018  0.676    6.22     2.408   1.837587    0.087486   
  12.904  0.091    0.724   0.169   -0.1843    -0.889697  1.891    4.611    2.725   1.446533    0.045936   
  12.904  0.114    0.606   0.179   -0.369528  -1.420506  1.086    5.805    3.363   1.255511    0.350533   
  12.904  0.2      0.651   0.174   -0.42311   -1.377799  2.587    3.989    1.706   2.113943    0.430753   
  12.904  0.08     0.632   0.167   -0.279877  -0.984492  1.231    6.159    2.003   1.66291     0.611963   
  12.904  0.026    0.659   0.23    -0.241146  -0.906857  1.228    6.145    1.849   1.642898    0.271785   
  12.904  0.067    0.645   0.171   -0.215939  -1.116245  3.027    2.81     3.602   1.071174    0.063685   
  12.904  0.128    0.708   0.152   -0.335764  -0.687118  -0.32    7.594    4.722   1.363327    0.72518    
  12.904  0.157    0.705   0.16    -0.295389  -0.817525  1.503    5.465    1.962   1.470253    0.539008   
  12.904  0.096    0.633   0.144   -0.308407  -1.111593  -1.059   7.849    2.573   1.570866    0.058375   
  12.904  0.133    0.737   0.191   -0.402624  -1.012221  1.569    5.044    5.441   1.24164     0.160015   
  12.904  0.14     0.699   0.166   -0.301766  -0.918643  0.984    7.895    2.352   1.676314    1.406936   
  12.904  0.111    0.66    0.116   -0.199356  -1.431439  1.075    4.791    4.165   1.572987    -0.072117  
  12.91   0.126    0.701   0.145   -0.236876  -1.185875  1.058    7.194    3.15    1.310532    0.748301   
  12.91   0.184    0.73    0.228   -0.347508  -1.157958  0.759    3.632    4.223   1.855793    -0.158823  
  12.91   0.12     0.731   0.142   -0.172451  -0.561208  1.063    4.228    2.714   1.851575    -0.179545  
  12.91   0.056    0.642   0.164   -0.162362  -0.720507  0.779    6.37     2.8     1.358876    0.579169   
  12.91   0.115    0.686   0.176   -0.277306  -0.932139  1.179    7.722    4.13    1.319051    0.444199   
  12.91   0.086    0.687   0.177   -0.177302  -0.39063   1.762    4.42     1.418   1.535715    0.325662   
  12.91   0.125    0.701   0.175   -0.297322  -1.175114  -0.734   6.905    2.918   1.440916    0.160413   
  12.91   0.11     0.679   0.134   -0.243805  -1.129041  1.487    5.228    2.581   1.362549    0.032496   
  12.91   0.087    0.7     0.106   -0.232059  -0.895218  0.954    4.534    2.424   2.038439    0.030979   
  12.91   0.128    0.681   0.109   -0.263666  -0.992201  1.971    5.003    1.692   1.890063    0.408712   
  12.91   0.186    0.706   0.155   -0.377379  -1.686088  1.805    5.32     5.629   1.145894    0.220859   
  12.91   0.121    0.644   0.143   -0.312282  -1.344544  0.342    6.089    3.12    1.714686    0.054673   
  12.91   0.076    0.673   0.17    -0.26442   -0.761318  2.364    4.311    1.653   1.381927    0.238043   
  12.91   0.085    0.68    0.181   -0.307809  -1.312439  0.379    4.725    2.999   1.380152    0.068444   
  12.91   0.1      0.692   0.18    -0.214073  -0.821661  1.58     4.104    3.381   1.666009    -0.491399  
  12.91   0.165    0.705   0.161   -0.410398  -1.064021  0.973    5.615    3.428   1.414416    0.369265   
  12.91   0.16     0.689   0.181   -0.456177  -1.372791  1.482    5.456    1.981   1.339094    0.018543   
  12.91   0.15     0.701   0.08    -0.242409  -1.157511  1.004    4.595    2.573   1.925687    -0.388901  
  12.91   0.114    0.681   0.142   -0.211745  -1.296234  0.157    5.496    3.596   1.693313    -0.050046  
  12.91   0.057    0.68    0.172   -0.194557  -1.009575  1.986    6.776    3.11    1.324288    0.752146   
  12.91   0.082    0.664   0.178   -0.230922  -0.942259  1.005    5.913    2.677   1.503523    0.54938    
  12.91   0.066    0.721   0.097   -0.133301  -0.553649  2.996    3.525    2.457   1.662243    0.222187   
  12.91   0.154    0.707   0.218   -0.337009  -1.026402  0.711    6.79     2.678   1.339544    0.437942   
  12.91   0.136    0.708   0.17    -0.281769  -0.707057  3.249    4.26     4.472   0.779428    0.097131   
  12.91   0.113    0.732   0.124   -0.2035    -0.863731  0.927    5.857    3.741   1.518266    0.02538    
  12.91   0.107    0.704   0.182   -0.218819  -0.573653  1.345    5.35     1.441   1.621779    0.097162   
  12.91   0.116    0.718   0.12    -0.22127   -0.731038  -1.462   8.481    3.774   1.61529     0.371336   
  12.91   0.159    0.709   0.227   -0.427602  -1.021017  1.274    6.571    3.157   1.333709    0.675706   
  12.91   0.114    0.732   0.179   -0.212766  -0.661533  0.472    7.643    2.567   1.430738    0.500879   
  12.91   0.128    0.777   0.18    -0.312641  -1.11935   0.327    8.161    3.351   1.354612    0.735038   
  12.91   0.125    0.654   0.079   -0.181624  -1.711562  0.251    6.687    2.481   1.618578    0.126323   
  12.91   0.116    0.746   0.296   -0.388076  -0.937452  1.765    4.33     5.171   1.301655    0.132852   
  12.91   0.141    0.735   0.094   -0.265652  -1.115787  2.238    3.695    3.88    1.317801    -0.238828  
  12.91   0.123    0.69    0.149   -0.31052   -1.267845  1.612    7.74     4.23    1.138678    0.574032   
  12.91   0.075    0.67    0.166   -0.209738  -0.749452  1.648    4.13     2.419   1.740669    -0.266119  
  12.91   0.078    0.609   0.119   -0.199102  -0.924355  -0.145   7.394    3.164   1.624739    0.739101   
  12.91   0.085    0.626   0.069   -0.166128  -1.670491  1.169    4.743    2.644   1.484181    -0.098393  
  12.91   0.1      0.741   0.179   -0.16235   -0.416967  1.278    7.273    1.724   1.729868    0.587167   
  12.91   0.15     0.734   0.219   -0.405565  -1.003024  1.643    6.13     2.464   1.406876    0.409034   
  12.91   0.096    0.657   0.211   -0.321687  -1.12246   -0.592   7.85     5.317   1.491386    0.221957   
  12.91   0.112    0.755   0.064   -0.208547  -0.463403  3.689    0.999    1.344   1.768236    -0.442672  
  12.91   0.096    0.611   0.169   -0.317257  -1.307545  0.401    7.552    2.907   1.381559    0.538786   
  12.91   0.128    0.653   0.138   -0.313443  -1.555933  -1.241   6.723    5.645   1.188584    -0.178646  
  12.91   0.073    0.673   0.206   -0.247001  -0.985099  3.405    5.794    4.464   0.828417    0.585113   
  12.91   0.134    0.665   0.142   -0.277656  -1.048603  -0.804   8.37     6.202   1.311587    0.529527   
  12.91   0.172    0.664   0.2     -0.453061  -1.133049  2.214    3.797    1.733   1.724162    0.014098   
  12.91   0.12     0.71    0.152   -0.217073  -0.792293  0.164    6.369    2.528   1.6825      -0.478434  
  12.91   0.102    0.673   0.17    -0.337221  -1.075856  1.962    7.085    4.368   1.017958    0.676126   
  12.91   0.082    0.705   0.188   -0.263264  -0.505549  1.153    4.819    3.512   1.68874     0.098426   
  12.91   0.133    0.666   0.214   -0.394136  -1.110254  0.98     6.851    3.404   1.222887    0.847901   
  12.91   0.13     0.66    0.108   -0.23046   -1.111099  2.788    5.674    3.622   1.114298    0.930487   
  12.91   0.102    0.75    0.147   -0.240643  -0.758179  1.136    7.61     5.164   1.171505    0.37933    
  12.91   0.093    0.695   0.145   -0.284079  -1.104007  2.04     5.669    3.272   1.276804    0.491047   
  12.91   0.068    0.766   0.189   -0.229281  -0.553014  0.042    5.475    4.443   1.624789    0.088459   
  12.91   0.171    0.704   0.161   -0.373547  -1.305718  0.303    8.976    2.719   1.46818     1.30785    
  12.91   0.172    0.74    0.19    -0.369599  -0.967005  0.268    5.79     3.782   1.675905    0.290668   
  12.91   0.107    0.665   0.158   -0.343485  -0.833263  2.904    4.522    4.239   1.228468    0.077935   
  12.91   0.137    0.589   0.152   -0.314666  -1.261611  -0.291   7.329    2.579   1.661803    0.638744   
  12.91   0.125    0.66    0.222   -0.423213  -1.179556  2.225    2.187    2.01    1.491728    -0.697735  
  12.91   0.109    0.757   0.118   -0.256337  -0.96396   1.082    4.629    5.521   1.372085    0.132212   
  12.91   0.15     0.673   0.106   -0.304031  -0.960672  1.287    6.902    4.224   1.237682    0.564294   
  12.91   0.103    0.717   0.107   -0.168611  -0.820933  1.225    6.965    3.302   1.340903    0.412643   
  12.91   0.133    0.716   0.106   -0.23732   -0.7707    1.228    6.845    4.848   1.175222    0.317815   
  12.91   0.119    0.651   0.11    -0.218333  -1.576723  2.038    3.369    4.078   1.112664    -0.009711  
  12.91   0.099    0.644   0.166   -0.334499  -1.133637  1.323    5.713    3.296   1.470897    0.065608   
  12.91   0.087    0.64    0.107   -0.192266  -1.059371  1.97     4.223    1.169   1.865785    0.343806   
  12.91   0.085    0.665   0.195   -0.241504  -0.715561  0.315    6.676    2.942   1.63228     0.342273   
  12.91   0.176    0.683   0.222   -0.51249   -1.436433  1.597    4.852    4.108   1.277397    0.215246   
  12.91   0.171    0.655   0.138   -0.387554  -1.366247  2.307    2.79     3.969   1.131155    -0.37128   
  12.91   0.126    0.723   0.121   -0.27869   -0.613898  0.437    7.091    2.881   1.449036    0.487383   
  12.91   0.125    0.635   0.155   -0.299406  -1.234367  0.901    6.461    4.125   1.397614    0.376328   
  12.91   0.1      0.645   0.203   -0.359501  -1.051617  1.314    6.702    3.108   1.615133    0.414671   
  12.91   0.126    0.714   0.068   -0.22279   -0.936225  3.281    3.347    2.028   1.525672    0.455564   
  12.91   0.093    0.675   0.153   -0.29297   -0.94212   2.556    3.454    3.438   1.159089    -0.194668  
  12.91   0.09     0.603   0.122   -0.246015  -1.61355   2.513    3.872    1.102   1.760635    2.312191   
  12.91   0.138    0.628   0.168   -0.376335  -1.119657  1.815    6.447    3.083   1.215335    1.230317   
  12.91   0.124    0.714   0.115   -0.25104   -1.307831  0.594    6.429    3.301   1.485766    0.308686   
  12.91   0.117    0.646   0.148   -0.277011  -1.021953  2.679    3.913    3.508   1.248666    0.05202    
  12.91   0.145    0.721   0.126   -0.227241  -0.814844  1.575    5.741    2.578   1.533368    0.85502    
  12.91   0.137    0.66    0.183   -0.319924  -1.232165  0.008    7.694    3.803   1.428084    0.260684   
  12.91   0.073    0.613   0.045   -0.140762  -0.455016  0.982    7.548    3.047   1.32354     0.503085   
  12.91   0.107    0.671   0.154   -0.230693  -0.917073  0.476    6.291    3.221   1.315903    0.143572   
  12.91   0.178    0.751   0.078   -0.29015   -1.474707  -0.131   8.136    3.661   1.416063    0.457218   
  12.91   0.119    0.627   0.109   -0.261585  -1.398744  -0.546   7.032    3.901   1.459713    0.44811    
  12.91   0.161    0.679   0.177   -0.380887  -1.132404  -0.375   5.304    3.971   1.381569    -0.081907  
  12.91   0.101    0.711   0.073   -0.116623  -0.18181   0.505    3.55     2.897   1.532044    -0.278669  
  12.91   0.155    0.68    0.153   -0.354049  -1.182638  0.571    7.013    2.516   1.541756    0.522191   
  12.91   0.118    0.674   0.155   -0.376594  -0.935455  1.953    5.509    2.135   1.414369    0.614492   
  12.91   0.126    0.667   0.156   -0.374719  -1.166345  1.491    4.706    2.526   1.545661    0.620994   
  12.91   0.144    0.648   0.193   -0.436477  -1.270297  0.517    6.166    1.577   1.635718    -0.274421  
  12.91   0.155    0.688   0.125   -0.328284  -0.943313  1.526    4.832    2.576   1.834261    0.198379   
  12.91   0.174    0.7     0.158   -0.401314  -1.135663  0.3      7.653    3.875   1.310782    0.422119   
  12.91   0.152    0.722   0.158   -0.292365  -0.676764  2.307    5.054    1.859   1.312559    0.042071   
  12.91   0.107    0.757   0.181   -0.298086  -1.170073  0.483    5.696    3.086   1.632972    0.101319   
  12.91   0.057    0.708   0.15    -0.189056  -0.720938  0.429    6.087    3.324   1.41755     0.196499   
  12.91   0.123    0.679   0.212   -0.346236  -0.97087   0.933    6.08     2.653   1.637644    0.405183   
  12.91   0.158    0.743   0.235   -0.386394  -0.975536  1.03     3.536    3.371   1.465314    -0.29602   
  12.91   0.134    0.713   0.148   -0.329961  -1.139287  0.424    5.278    3.21    1.166292    0.149246   
  12.91   0.131    0.665   0.197   -0.409557  -1.214338  -0.684   8.213    2.633   1.826517    1.214298   
  12.91   0.044    0.737   0.132   -0.134824  -0.699867  0.378    6.306    3.558   1.491242    0.381843   
  12.917  0.089    0.742   0.121   -0.139097  -1.165363  1.179    5.129    3.352   1.416719    0.441996   
  12.917  0.183    0.705   0.191   -0.476529  -1.371799  1.333    5.234    3.727   1.397932    -0.110155  
  12.917  0.103    0.591   0.149   -0.334471  -0.969528  1.47     6.173    1.943   1.679926    1.034843   
  12.917  0.142    0.74    0.169   -0.37498   -1.222046  0.599    5.76     3.112   1.660838    0.02754    
  12.917  0.166    0.702   0.203   -0.485934  -0.957875  1.444    5.154    3.346   1.516155    0.161959   
  12.917  0.083    0.648   0.137   -0.284573  -1.217325  1.429    3.392    5.213   1.214185    -0.128862  
  12.917  0.141    0.677   0.16    -0.328159  -0.879643  1.537    5.525    3.176   1.152326    0.069204   
  12.917  0.098    0.697   0.118   -0.232962  -0.827927  1.004    6.813    1.014   1.571017    1.001615   
  12.917  0.119    0.694   0.144   -0.28767   -1.002333  1.737    4.79     5.149   1.106864    -0.111835  
  12.917  0.132    0.673   0.146   -0.341417  -1.366334  0.099    7.944    1.869   1.65827     1.418597   
  12.917  0.078    0.717   0.191   -0.273289  -0.659763  1.479    2.223    4.651   1.294198    -0.37279   
  12.917  0.082    0.699   0.209   -0.284532  -0.741319  -0.179   9.0      3.067   1.552516    1.34484    
  12.917  0.13     0.762   0.107   -0.258937  -0.520562  0.692    6.386    4.182   1.519084    0.465546   
  12.917  0.098    0.58    0.109   -0.25917   -1.390767  1.13     5.677    2.528   1.456284    0.160466   
  12.917  0.073    0.643   0.179   -0.238575  -1.055115  1.959    4.136    3.48    1.550781    0.04168    
  12.917  0.089    0.642   0.08    -0.172015  -1.340128  0.07     5.643    3.353   1.978448    0.273375   
  12.917  0.157    0.722   0.187   -0.301694  -1.099034  1.454    5.912    4.331   1.260154    0.497985   
  12.917  0.1      0.713   0.131   -0.191934  -1.114122  2.664    2.433    3.49    1.314919    -0.535018  
  12.917  0.076    0.628   0.108   -0.231902  -1.262663  1.328    4.257    3.081   1.693818    0.252107   
  12.917  0.12     0.688   0.175   -0.267056  -0.826523  0.981    6.841    3.402   1.418994    0.646399   
  12.917  0.159    0.685   0.149   -0.388508  -1.204594  0.688    5.911    4.95    1.10172     0.266487   
  12.917  0.152    0.756   0.231   -0.299022  -1.024831  1.841    6.889    2.667   1.492499    0.821751   
  12.917  0.071    0.681   0.219   -0.256846  -0.931164  0.672    5.877    4.621   1.158135    -0.09445   
  12.917  0.137    0.718   0.136   -0.318968  -1.08927   -1.361   8.48     3.606   1.391339    0.381864   
  12.917  0.102    0.666   0.106   -0.263486  -1.07454   0.832    7.996    5.482   1.16177     0.38331    
  12.917  0.135    0.657   0.125   -0.352134  -0.841989  2.406    4.427    1.689   1.77339     0.885798   
  12.917  0.091    0.622   0.212   -0.379444  -1.56259   1.918    3.444    2.632   1.479165    -0.066689  
  12.917  0.135    0.697   0.168   -0.388137  -0.931957  0.266    7.311    2.501   1.518574    0.61252    
  12.917  0.159    0.673   0.156   -0.395976  -1.363456  -0.496   7.758    3.829   1.58722     0.387228   
  12.917  0.105    0.703   0.192   -0.275406  -1.122109  2.031    2.657    3.764   1.461996    -0.071328  
  12.917  0.007    0.643   0.109   -0.033147  -0.942103  0.317    7.174    4.357   1.46065     0.872738   
  12.917  0.233    0.751   0.191   -0.404163  -1.051404  -1.015   9.279    4.247   1.478502    0.681885   
  12.917  0.1      0.746   0.181   -0.224902  -0.777808  3.932    2.33     3.009   1.531465    0.031295   
  12.917  0.093    0.706   0.12    -0.180162  -0.830521  0.368    7.31     3.944   1.365007    0.462756   
  12.917  0.093    0.683   0.146   -0.284221  -1.603692  0.22     5.803    1.514   1.910973    -0.293023  
  12.917  0.053    0.656   0.218   -0.198363  -0.535257  2.598    4.565    0.79    1.584247    0.217358   
  12.917  0.096    0.695   0.185   -0.282808  -0.978243  0.054    7.308    3.875   1.389528    0.601443   
  12.917  0.053    0.681   0.164   -0.166539  -0.82604   0.813    5.807    4.12    1.619411    0.230231   
  12.917  0.084    0.706   0.177   -0.19704   -0.651198  -1.318   7.14     2.644   1.609899    0.280524   
  12.917  0.151    0.696   0.08    -0.210087  -0.967337  0.614    5.902    2.992   1.510957    0.04454    
  12.917  0.148    0.688   0.184   -0.339067  -1.415211  -0.734   7.549    3.551   1.417641    0.408697   
  12.917  0.161    0.745   0.119   -0.353944  -0.959932  -1.5     8.162    5.656   1.463284    0.293777   
  12.917  0.122    0.674   0.128   -0.274195  -1.206789  1.35     5.772    2.122   1.930332    0.949711   
  12.917  0.137    0.735   0.186   -0.337767  -1.150965  3.297    1.389    2.305   1.50219     -0.356317  
  12.917  0.096    0.712   0.113   -0.176278  -1.028713  -0.449   7.275    3.082   1.574804    -0.036487  
  12.917  0.062    0.632   0.155   -0.342168  -1.446919  0.024    7.433    3.224   1.493307    0.418923   
  12.917  0.223    0.792   0.171   -0.385213  -0.881355  -0.31    5.734    5.997   1.511775    0.123775   
  12.917  0.143    0.684   0.17    -0.393922  -1.029902  2.316    6.912    3.737   1.362375    0.684009   
  12.917  0.044    0.736   0.115   -0.146318  -0.82541   -0.337   9.789    3.872   1.48745     1.259358   
  12.917  0.132    0.705   0.25    -0.482311  -1.057333  1.428    5.068    3.739   1.384698    0.079047   
  12.917  0.11     0.577   0.142   -0.335069  -1.220788  0.059    5.632    3.226   1.478547    0.157966   
  12.917  0.103    0.611   0.117   -0.214014  -1.82715   1.141    5.917    4.139   1.41477     0.366205   
  12.917  0.142    0.659   0.114   -0.284343  -1.721601  0.257    3.987    4.744   1.385226    -0.038188  
  12.917  0.165    0.73    0.108   -0.279333  -0.555775  -0.011   9.324    2.832   1.480048    1.106942   
  12.917  0.145    0.687   0.103   -0.270625  -1.576674  1.392    5.735    3.496   1.458432    0.399172   
  12.917  0.094    0.709   0.202   -0.3311    -0.893928  1.173    5.543    4.357   1.164197    0.396728   
  12.917  0.133    0.746   0.108   -0.157939  -0.875835  1.015    2.513    3.927   1.893756    -0.206764  
  12.917  0.185    0.636   0.119   -0.305459  -1.009279  1.126    5.846    4.926   1.14953     0.146442   
  12.917  0.124    0.719   0.203   -0.330369  -1.121356  1.661    3.364    2.782   1.557067    -0.523659  
  12.917  0.121    0.724   0.18    -0.309272  -0.689258  2.943    3.904    3.537   1.57645     0.093569   
  12.917  0.104    0.767   0.107   -0.184671  -0.54444   -0.321   6.798    4.21    1.525537    0.603529   
  12.917  0.139    0.694   0.109   -0.213039  -0.768156  0.557    6.602    1.476   1.593994    -0.270245  
  12.917  0.118    0.733   0.105   -0.177377  -0.802994  0.404    5.18     4.861   1.445128    0.206179   
  12.917  0.086    0.684   0.156   -0.279914  -1.02564   -0.98    8.964    5.45    1.266331    0.207685   
  12.917  0.102    0.642   0.103   -0.166169  -1.271919  3.05     4.62     2.602   1.394276    0.94098    
  12.917  0.078    0.607   0.105   -0.273416  -0.93646   0.746    7.734    2.545   1.616458    0.480144   
  12.917  0.059    0.606   0.138   -0.18409   -1.481484  1.763    4.455    1.954   2.028015    -1.088774  
  12.917  0.129    0.658   0.194   -0.398995  -1.268702  -0.494   8.045    4.245   1.366687    0.300235   
  12.917  0.104    0.765   0.122   -0.235622  -1.055959  1.497    4.716    2.505   1.775097    0.044661   
  12.917  0.081    0.591   0.16    -0.356591  -1.125556  1.727    4.886    3.898   0.992252    -0.044906  
  12.917  0.173    0.726   0.11    -0.353946  -1.331111  2.498    5.606    1.86    1.306986    0.779151   
  12.917  0.075    0.684   0.077   -0.172328  -0.204534  1.061    6.412    3.076   1.44216     0.06822    
  12.917  0.148    0.766   0.183   -0.343115  -1.02491   1.856    4.28     2.629   1.520949    0.129133   
  12.917  0.171    0.683   0.201   -0.454457  -1.124147  0.213    4.772    3.238   1.540846    0.223927   
  12.917  0.114    0.725   0.21    -0.398548  -0.926368  2.573    3.27     4.241   1.224848    -0.092224  
  12.917  0.061    0.723   0.14    -0.096619  -0.813753  0.062    6.26     3.345   1.581995    0.163332   
  12.917  0.078    0.604   0.167   -0.303545  -1.459599  1.979    5.684    4.274   1.194676    0.177457   
  12.917  0.122    0.713   0.125   -0.247926  -0.940267  1.232    5.359    0.84    1.720257    0.768191   
  12.917  0.15     0.693   0.173   -0.417235  -0.954797  0.418    4.992    4.568   2.038033    -0.123594  
  12.917  0.062    0.659   0.19    -0.18827   -0.84034   1.237    4.258    4.47    1.358567    0.308002   
  12.917  0.102    0.683   0.169   -0.28139   -0.840218  0.16     7.928    3.802   1.537434    0.53955    
  12.917  0.085    0.637   0.185   -0.332416  -1.262686  0.71     5.221    2.66    1.687727    -0.108325  
  12.917  0.096    0.648   0.155   -0.234112  -1.35639   0.484    6.679    3.309   1.396805    0.639432   
  12.917  0.082    0.723   0.115   -0.18415   -1.009542  -0.525   6.138    4.295   1.400376    -0.104956  
  12.917  0.108    0.683   0.162   -0.276378  -0.733605  1.961    4.754    3.655   1.490714    0.519242   
  12.917  0.054    0.615   0.194   -0.208531  -1.021286  2.319    3.188    3.091   1.9578      -0.16562   
  12.917  0.126    0.723   0.105   -0.183602  -1.042598  0.351    6.182    4.334   1.415713    0.141762   
  12.917  0.098    0.597   0.184   -0.393802  -1.140919  0.643    5.128    3.863   1.364932    0.195524   
  12.917  0.026    0.698   0.121   -0.097425  -0.589504  -0.138   7.34     3.803   1.517999    0.634783   
  12.917  0.104    0.647   0.122   -0.239281  -1.423218  1.882    3.79     4.911   1.489806    -0.020256  
  12.917  0.148    0.719   0.155   -0.241959  -0.813587  1.613    3.483    3.642   1.880754    -0.252704  
  12.917  0.134    0.689   0.127   -0.318976  -1.116672  1.441    7.611    4.091   1.109418    0.811123   
  12.917  0.095    0.639   0.109   -0.296453  -1.260069  2.391    4.367    2.294   1.520167    -0.049763  
  12.917  0.173    0.815   0.234   -0.358641  -1.075966  1.434    4.615    3.426   1.272204    0.285211   
  12.917  0.166    0.728   0.123   -0.307287  -0.947916  1.17     7.847    3.518   1.502664    1.012217   
  12.917  0.122    0.653   0.129   -0.357575  -1.038785  0.265    5.132    2.059   1.598104    0.035569   
  12.917  0.181    0.724   0.142   -0.349179  -1.226276  4.18     2.919    2.653   1.158825    0.450183   
  12.917  0.136    0.657   0.093   -0.216626  -1.74297   -0.191   7.465    4.201   1.528641    0.384134   
  12.917  0.086    0.678   0.121   -0.207113  -0.978038  0.674    8.273    4.291   1.27959     0.859107   
  12.917  0.117    0.706   0.228   -0.393347  -1.205183  2.134    3.885    2.367   1.723014    -0.115832  
  12.924  0.091    0.708   0.182   -0.248587  -0.999437  2.065    4.115    3.64    1.556442    0.088692   
  12.924  0.149    0.679   0.187   -0.394407  -1.214052  1.814    3.738    3.815   2.01278     -0.535987  
  12.924  0.145    0.669   0.203   -0.413306  -1.224905  0.282    5.174    3.935   1.480396    0.131029   
  12.924  0.163    0.781   0.18    -0.356565  -0.9488    0.719    6.332    4.116   1.26054     0.204157   
  12.924  0.13     0.657   0.178   -0.357256  -1.399404  2.494    4.096    2.634   1.399814    0.140495   
  12.924  0.143    0.718   0.094   -0.263734  -1.141658  0.456    6.058    1.941   1.606134    0.831898   
  12.924  0.139    0.726   0.192   -0.302645  -1.001413  1.64     3.645    2.309   1.460732    -0.556643  
  12.924  0.15     0.682   0.174   -0.503526  -0.68226   2.424    2.722    2.615   1.440216    -0.140109  
  12.924  0.135    0.67    0.132   -0.346554  -1.168334  -0.513   7.55     4.919   1.418465    0.343033   
  12.924  0.123    0.673   0.144   -0.288354  -1.399714  0.306    5.223    5.554   1.243737    0.150209   
  12.924  0.156    0.699   0.112   -0.299305  -1.422126  -0.197   8.79     4.235   1.405022    0.614583   
  12.924  0.133    0.701   0.153   -0.303315  -1.144288  1.579    5.328    1.149   1.501059    0.798889   
  12.924  0.093    0.663   0.147   -0.21144   -0.468412  1.905    3.747    2.939   1.520358    -0.451117  
  12.924  0.135    0.659   0.162   -0.376103  -1.135586  0.778    5.786    2.892   1.649959    0.625689   
  12.924  0.14     0.708   0.169   -0.20316   -0.960731  1.332    5.296    2.944   1.160166    0.143801   
  12.924  0.091    0.658   0.089   -0.133303  -0.227032  0.816    5.28     3.761   1.421343    -0.230162  
  12.924  0.175    0.738   0.136   -0.356794  -1.32773   2.194    1.754    3.969   1.056268    -0.489633  
  12.924  0.093    0.601   0.12    -0.281747  -1.582614  1.084    5.381    4.369   1.37985     0.24       
  12.924  0.132    0.628   0.15    -0.415779  -1.417504  1.648    6.438    4.226   1.025243    0.296754   
  12.924  0.144    0.718   0.138   -0.328109  -1.068953  -1.25    8.841    4.337   1.472848    0.773679   
  12.924  0.075    0.676   0.133   -0.212583  -1.054544  0.55     8.065    4.317   1.301875    0.390764   
  12.924  0.127    0.669   0.188   -0.402248  -1.268302  0.954    5.926    3.779   1.423313    -0.030054  
  12.924  0.114    0.687   0.075   -0.200756  -1.362987  0.187    8.317    4.975   1.318443    0.309298   
  12.924  0.13     0.682   0.174   -0.330967  -1.2654    0.88     4.85     2.838   1.456999    0.023234   
  12.924  0.062    0.682   0.106   -0.16108   -0.620618  0.281    8.273    3.861   1.40372     0.494444   
  12.924  0.146    0.637   0.149   -0.311689  -1.792993  -0.056   5.978    3.856   1.364361    0.439692   
  12.924  0.151    0.703   0.197   -0.335584  -1.102831  0.921    6.582    3.24    1.362857    -0.05965   
  12.924  0.18     0.682   0.121   -0.340804  -1.665555  2.422    2.633    2.838   1.496005    -0.108311  
  12.924  0.111    0.697   0.205   -0.27592   -0.985336  2.527    4.25     1.416   1.955361    -0.476041  
  12.924  0.111    0.669   0.107   -0.258829  -1.025588  0.975    4.166    2.513   1.661567    -0.72979   
  12.924  0.222    0.772   0.217   -0.419344  -1.080111  2.495    3.359    2.059   1.573642    -0.099176  
  12.924  0.121    0.679   0.144   -0.277838  -1.193213  2.343    3.633    2.31    2.066219    -0.250145  
  12.924  0.071    0.671   0.081   -0.186096  -1.448566  1.668    5.781    2.385   1.196784    0.230498   
  12.924  0.053    0.631   0.149   -0.203277  -1.056643  1.321    5.667    3.62    1.341183    0.347069   
  12.924  0.148    0.749   0.095   -0.267858  -1.197653  -0.627   5.703    3.121   1.52923     -0.136973  
  12.924  0.131    0.776   0.242   -0.274851  -0.662192  3.198    2.285    2.472   1.513942    -0.072849  
  12.924  0.112    0.689   0.139   -0.296714  -1.061192  0.632    5.22     3.664   1.391465    0.057497   
  12.924  0.091    0.63    0.1     -0.208129  -0.867942  1.38     5.19     4.025   1.44957     0.301193   
  12.924  0.197    0.758   0.211   -0.364527  -0.912199  1.247    5.528    4.935   1.093591    0.152378   
  12.924  0.1      0.618   0.084   -0.197336  -1.789713  1.307    6.058    4.159   1.277511    0.505035   
  12.924  0.09     0.72    0.155   -0.267676  -0.838814  -1.242   7.149    3.241   1.658541    0.014725   
  12.924  0.072    0.74    0.156   -0.145536  -0.49155   -0.841   6.213    2.878   1.731939    0.426483   
  12.924  0.13     0.712   0.122   -0.260568  -1.023581  1.066    4.825    2.421   1.334981    0.124996   
  12.924  0.162    0.65    0.202   -0.475575  -1.130754  2.323    2.456    3.715   1.685155    0.003147   
  12.924  0.074    0.737   0.215   -0.248073  -0.612593  1.111    6.431    1.421   1.509384    0.465244   
  12.924  0.102    0.75    0.196   -0.230364  -0.747149  2.761    2.196    3.271   1.568788    -0.284167  
  12.924  0.102    0.741   0.191   -0.319251  -0.686917  0.587    6.669    3.038   1.588059    -0.116101  
  12.924  0.129    0.705   0.148   -0.24444   -1.242948  0.782    8.393    4.818   1.340699    0.324137   
  12.924  0.064    0.651   0.145   -0.198262  -1.114398  2.58     2.309    3.447   1.292083    -0.037671  
  12.924  0.12     0.714   0.2     -0.354136  -0.976766  1.593    4.073    3.218   1.182873    0.141827   
  12.924  0.125    0.599   0.149   -0.45136   -1.672709  1.181    6.496    2.845   1.595131    0.662448   
  12.924  0.143    0.648   0.173   -0.394151  -1.460848  0.451    5.444    2.822   1.869199    0.113235   
  12.924  0.062    0.655   0.154   -0.224127  -1.318069  1.252    5.509    4.198   1.18117     -0.193308  
  12.924  0.13     0.698   0.171   -0.322397  -1.430839  -0.553   7.726    1.736   1.728257    0.211423   
  12.924  0.174    0.755   0.187   -0.378259  -0.887137  -0.472   7.571    5.134   1.357439    0.374325   
  12.924  0.121    0.771   0.171   -0.257077  -0.993475  2.73     5.857    2.238   1.567988    1.009557   
  12.924  0.137    0.738   0.185   -0.2852    -0.946943  2.292    4.302    0.642   1.827534    -0.949931  
  12.924  0.098    0.658   0.136   -0.21986   -1.016363  1.732    5.241    2.165   1.680032    -0.202507  
  12.924  0.097    0.702   0.212   -0.304453  -0.929258  -1.04    7.489    2.692   1.588572    0.650868   
  12.924  0.167    0.718   0.256   -0.499459  -1.017986  1.734    4.67     3.534   1.616021    -0.190571  
  12.924  0.168    0.714   0.088   -0.268376  -1.124887  0.634    5.672    2.602   1.346748    0.198631   
  12.924  0.137    0.656   0.161   -0.392333  -1.246384  0.947    6.434    2.238   1.641955    0.757554   
  12.924  0.113    0.69    0.137   -0.287352  -0.904274  2.316    3.853    1.159   1.732943    0.502093   
  12.924  0.135    0.645   0.142   -0.383395  -1.245278  0.892    4.857    3.058   1.412837    0.497939   
  12.924  0.039    0.707   0.097   -0.114901  -0.312761  -0.779   7.216    4.633   1.532969    0.007422   
  12.924  0.172    0.763   0.116   -0.248062  -1.165284  1.166    6.188    2.843   1.356577    0.462723   
  12.924  0.123    0.657   0.122   -0.293027  -1.496297  0.434    4.979    3.598   1.282394    0.30275    
  12.924  0.098    0.684   0.097   -0.25999   -1.337833  0.842    5.316    2.541   1.657304    0.096012   
  12.924  0.131    0.688   0.146   -0.308039  -1.247304  0.176    4.582    3.682   1.552455    -0.03805   
  12.924  0.104    0.592   0.232   -0.358172  -1.412996  2.493    2.776    2.405   1.413647    -0.31546   
  12.924  0.134    0.672   0.14    -0.349817  -0.82079   2.722    4.607    3.71    1.347643    0.245905   
  12.924  0.13     0.706   0.181   -0.383572  -0.976079  0.339    4.488    3.955   1.646844    -0.325449  
  12.924  0.102    0.683   0.228   -0.371282  -0.556777  1.461    3.316    4.358   1.560405    -0.101123  
  12.924  0.033    0.663   0.065   -0.092694  -0.922256  0.57     5.409    2.695   1.604975    -0.117355  
  12.924  0.13     0.67    0.147   -0.336531  -1.112866  0.9      6.033    3.81    1.797965    0.123341   
  12.924  0.201    0.737   0.233   -0.369916  -1.060834  0.052    7.011    4.224   1.36402     0.271108   
  12.924  0.173    0.783   0.186   -0.332518  -1.083643  0.71     5.437    0.925   1.6125      1.253821   
  12.924  0.11     0.673   0.108   -0.233119  -0.935777  0.798    4.736    3.059   1.532588    0.196978   
  12.924  0.138    0.702   0.212   -0.361111  -0.967749  2.409    4.478    0.938   1.838203    -0.017155  
  12.924  0.213    0.743   0.237   -0.541956  -1.19222   0.276    6.175    3.455   1.322986    0.220131   
  12.924  0.154    0.737   0.162   -0.3558    -1.128834  -0.373   6.418    4.578   1.373551    0.29772    
  12.924  0.133    0.703   0.286   -0.417571  -1.17646   -0.09    6.895    3.812   1.674326    0.385806   
  12.924  0.125    0.702   0.208   -0.338424  -1.183718  3.112    4.008    1.559   1.656763    0.471891   
  12.924  0.113    0.695   0.114   -0.245181  -1.134957  1.724    5.219    4.461   1.291791    0.50929    
  12.924  0.139    0.709   0.115   -0.345829  -1.234111  2.187    4.745    2.98    1.164931    0.307075   
  12.924  0.096    0.67    0.185   -0.309492  -1.23421   2.272    3.63     3.354   1.213254    -0.724669  
  12.924  0.117    0.734   0.215   -0.29734   -0.722449  0.566    3.878    4.179   1.250518    -0.332642  
  12.924  0.074    0.738   0.207   -0.2232    -0.668121  0.99     5.235    3.113   1.64507     0.509165   
  12.924  0.109    0.663   0.156   -0.302581  -0.934408  1.815    3.786    4.823   1.159301    -0.064595  
  12.924  0.121    0.653   0.129   -0.29433   -1.481741  -0.604   7.262    4.676   1.474421    -0.112454  
  12.924  0.152    0.756   0.106   -0.210876  -0.648234  1.228    3.211    1.928   1.660809    -0.422223  
  12.924  0.102    0.677   0.102   -0.200681  -0.722771  2.365    3.359    1.397   1.61107     -0.429659  
  12.924  0.067    0.697   0.221   -0.311121  -0.731764  -0.071   7.117    2.949   1.505024    0.510576   
  12.924  0.111    0.711   0.164   -0.255126  -0.836884  -1.018   7.642    4.451   1.266113    0.196396   
  12.924  0.141    0.73    0.13    -0.253071  -0.919085  1.016    5.628    2.693   1.634169    0.116338   
  12.924  0.131    0.68    0.122   -0.244141  -1.673621  2.266    2.991    2.303   1.916799    -0.073117  
  12.924  0.122    0.646   0.139   -0.311173  -1.315309  2.846    4.784    3.958   0.971564    0.212561   
  12.924  0.103    0.716   0.203   -0.359724  -1.201558  0.644    6.983    4.821   1.133113    0.275074   
  12.924  0.097    0.751   0.155   -0.144512  -0.172653  1.016    4.301    3.132   1.951047    -0.382724  
  12.924  0.149    0.646   0.117   -0.331306  -1.116783  2.716    4.233    4.088   1.013262    -0.110399  
  12.93   0.099    0.626   0.098   -0.187326  -0.878821  0.501    6.107    3.527   1.351591    -0.033764  
  12.93   0.1      0.656   0.154   -0.279735  -1.292081  1.43     4.642    1.204   1.894884    -1.008543  
  12.93   0.125    0.663   0.141   -0.364958  -1.170353  0.959    6.809    1.391   1.508435    0.439327   
  12.93   0.092    0.671   0.038   -0.178104  -0.726524  1.191    6.151    3.468   1.398038    0.439037   
  12.93   0.156    0.687   0.115   -0.31868   -1.377562  0.928    4.166    6.169   1.371457    0.074376   
  12.93   0.123    0.655   0.148   -0.324024  -1.182081  3.587    2.873    0.763   1.294774    1.285674   
  12.93   0.12     0.657   0.137   -0.35856   -1.383513  1.701    2.756    5.392   1.608089    0.02961    
  12.93   0.084    0.649   0.089   -0.159159  -1.036112  1.918    3.443    4.561   1.033263    -0.369476  
  12.93   0.076    0.654   0.136   -0.280779  -0.985485  1.118    5.783    3.647   1.275623    0.155088   
  12.93   0.132    0.634   0.18    -0.350065  -1.607474  -1.222   7.995    4.06    1.325073    0.252118   
  12.93   0.121    0.697   0.193   -0.357864  -1.069418  0.08     6.169    2.989   1.701271    0.03633    
  12.93   0.146    0.768   0.183   -0.318892  -0.590892  0.445    5.513    3.722   1.52422     0.276022   
  12.93   0.154    0.681   0.132   -0.332433  -0.607721  1.342    5.872    1.423   1.958173    -0.320947  
  12.93   0.174    0.713   0.119   -0.305602  -1.339813  -0.457   5.973    5.484   1.378592    0.048609   
  12.93   0.103    0.694   0.152   -0.309204  -1.008957  0.999    6.687    3.59    1.315547    0.736107   
  12.93   0.117    0.727   0.146   -0.275492  -1.019177  1.499    3.248    3.725   1.635073    -0.599771  
  12.93   0.109    0.652   0.173   -0.283913  -1.204805  3.041    1.98     1.399   1.858681    -0.332235  
  12.93   0.113    0.686   0.143   -0.35246   -0.970986  0.193    7.385    4.347   1.512603    0.177783   
  12.93   0.196    0.661   0.14    -0.345117  -1.628807  0.79     5.017    1.89    1.582714    -0.079173  
  12.93   0.056    0.69    0.163   -0.238545  -0.606267  0.887    5.604    3.452   1.483574    -0.196023  
  12.93   0.083    0.704   0.164   -0.212896  -0.674257  -1.372   8.878    3.091   1.527384    0.640442   
  12.93   0.12     0.729   0.112   -0.195829  -0.658122  0.645    8.459    6.03    1.147347    0.480032   
  12.93   0.089    0.656   0.166   -0.283827  -1.249999  2.787    2.952    1.886   1.822533    -0.619748  
  12.93   0.116    0.684   0.206   -0.425614  -0.98327   2.0      4.046    2.452   1.53836     0.186108   
  12.93   0.142    0.647   0.169   -0.381019  -1.35834   -0.492   8.313    3.904   1.499231    0.452076   
  12.93   0.161    0.778   0.236   -0.381405  -0.937496  0.904    5.311    2.387   1.553329    0.43245    
  12.93   0.145    0.65    0.129   -0.31533   -0.97812   0.789    5.546    3.298   1.520735    0.321459   
  12.93   0.201    0.729   0.183   -0.403305  -1.124148  -1.09    9.158    4.339   1.378581    0.108084   
  12.93   0.128    0.722   0.162   -0.284555  -1.122535  0.341    6.792    3.634   1.474489    0.052988   
  12.93   0.162    0.666   0.177   -0.434334  -1.104589  2.207    5.498    2.897   1.539227    0.869957   
  12.93   0.086    0.697   0.196   -0.335647  -0.999793  -0.505   8.269    3.225   1.499745    0.331048   
  12.93   0.121    0.689   0.214   -0.33276   -1.270031  0.159    7.009    3.458   1.549098    0.094193   
  12.93   0.186    0.768   0.181   -0.364335  -1.118931  1.495    4.584    2.88    1.689153    0.668534   
  12.93   0.097    0.695   0.133   -0.224764  -0.793151  2.196    3.892    3.421   1.188857    0.200314   
  12.93   0.085    0.733   0.128   -0.244778  -0.824936  -1.789   9.474    4.225   1.3754      1.117916   
  12.93   0.163    0.723   0.104   -0.341441  -1.445801  -0.436   6.557    3.696   1.249139    0.167184   
  12.93   0.052    0.68    0.172   -0.21971   -0.674803  -0.122   7.182    2.475   1.474463    0.894221   
  12.93   0.117    0.688   0.196   -0.349431  -1.077097  2.19     3.803    3.156   1.559473    0.219736   
  12.93   0.11     0.713   0.17    -0.281609  -0.637336  1.045    5.661    3.599   1.386836    0.157104   
  12.93   0.11     0.725   0.183   -0.22202   -0.766206  0.08     6.071    1.773   1.688665    0.361689   
  12.93   0.111    0.621   0.06    -0.265305  -1.406455  0.953    5.038    4.769   1.29026     -0.152332  
  12.93   0.032    0.644   0.085   -0.139516  -0.792224  1.077    6.66     2.522   1.413934    0.781721   
  12.93   0.128    0.764   0.143   -0.227429  -0.658054  2.243    4.618    2.449   1.423175    0.566296   
  12.93   0.147    0.685   0.163   -0.292428  -0.864047  1.784    2.445    4.144   1.813737    -0.369621  
  12.93   0.109    0.711   0.156   -0.249993  -1.198038  1.605    6.315    1.277   1.313084    0.395403   
  12.93   0.113    0.701   0.155   -0.341889  -1.314677  -0.084   7.663    2.664   1.438752    0.378747   
  12.93   0.072    0.655   0.148   -0.276669  -1.494797  0.928    5.689    1.757   1.475097    0.220392   
  12.93   0.173    0.687   0.18    -0.416027  -1.29708   1.543    6.22     3.669   1.205093    0.322707   
  12.93   0.093    0.704   0.332   -0.344384  -0.949308  0.692    5.786    5.16    1.415528    0.16811    
  12.93   0.112    0.796   0.194   -0.222315  -0.710728  1.143    5.826    2.636   1.512206    0.739452   
  12.93   0.152    0.741   0.187   -0.326576  -1.361134  2.07     4.583    3.134   1.320126    -0.341291  
  12.93   0.086    0.668   0.106   -0.250166  -0.722626  1.339    6.38     3.249   1.276058    0.444023   
  12.93   0.142    0.656   0.116   -0.341415  -1.594691  0.051    6.822    4.313   1.395757    0.249433   
  12.93   0.084    0.665   0.079   -0.184405  -1.002035  0.001    6.405    2.491   1.760674    0.30862    
  12.93   0.19     0.69    0.144   -0.441806  -1.17002   1.301    5.409    2.013   1.373419    0.024262   
  12.93   0.098    0.689   0.154   -0.26367   -0.654613  1.888    2.762    4.589   1.240122    0.050525   
  12.93   0.093    0.751   0.152   -0.228377  -0.971396  -2.678   9.743    3.681   1.547406    0.768473   
  12.93   0.053    0.65    0.188   -0.132184  -0.536531  0.244    6.402    2.725   1.59321     -0.110907  
  12.93   0.126    0.687   0.148   -0.264998  -0.912022  1.021    5.2      2.514   1.629551    -0.604252  
  12.93   0.14     0.667   0.145   -0.433495  -0.924661  2.118    3.646    2.473   2.072813    -0.441006  
  12.93   0.091    0.649   0.073   -0.163472  -0.781349  2.18     5.912    4.077   1.076665    0.371036   
  12.93   0.128    0.677   0.127   -0.349391  -1.327007  -0.187   5.622    2.658   1.662995    0.180336   
  12.93   0.126    0.675   0.201   -0.423509  -1.119022  1.486    4.277    0.644   2.073275    -0.531223  
  12.93   0.145    0.667   0.135   -0.361247  -0.88505   1.62     4.649    3.115   1.480281    0.28104    
  12.93   0.103    0.736   0.108   -0.180166  -0.862197  1.676    5.911    2.293   1.34921     0.5493     
  12.93   0.047    0.648   0.105   -0.121679  -1.103855  3.556    4.172    3.101   1.515612    0.294903   
  12.93   0.085    0.69    0.192   -0.240209  -0.642771  -0.645   7.043    2.512   1.435285    -0.10148   
  12.93   0.09     0.637   0.08    -0.265001  -1.096327  2.49     2.978    1.951   1.770038    -0.198444  
  12.93   0.138    0.712   0.144   -0.28713   -0.870593  1.147    6.357    4.343   0.976798    0.511133   
  12.93   0.077    0.678   0.199   -0.239927  -0.93915   1.958    5.601    2.255   1.568301    0.799723   
  12.93   0.101    0.698   0.192   -0.302828  -0.644776  1.525    4.131    4.989   1.093214    -0.108751  
  12.93   0.058    0.64    0.124   -0.248757  -1.181088  2.747    2.9      3.197   1.048224    0.007426   
  12.93   0.161    0.678   0.103   -0.3157    -0.901363  1.894    3.858    1.702   1.630204    -0.574399  
  12.93   0.185    0.664   0.146   -0.391023  -1.173256  1.812    5.094    3.077   1.777008    -0.245266  
  12.93   0.073    0.654   0.167   -0.253565  -1.028633  1.148    5.611    2.735   1.422073    0.10762    
  12.93   0.118    0.71    0.181   -0.312836  -0.84399   1.593    5.159    3.015   2.00064     0.109316   
  12.93   0.154    0.757   0.162   -0.343179  -1.306644  1.41     4.585    2.5     1.548299    0.006299   
  12.93   0.083    0.703   0.153   -0.285042  -0.972942  0.705    7.392    3.024   1.4831      0.199735   
  12.93   0.14     0.687   0.14    -0.346605  -0.953392  1.208    5.551    2.841   1.544179    0.587421   
  12.93   0.008    0.724   0.135   -0.069235  -0.811285  0.397    6.612    3.76    1.517964    0.51777    
  12.93   0.128    0.747   0.108   -0.270914  -0.879477  1.216    4.472    2.15    1.853965    0.357528   
  12.93   0.049    0.656   0.177   -0.227881  -0.885862  0.804    5.327    3.085   1.480281    -0.232217  
  12.93   0.126    0.667   0.218   -0.390917  -0.961497  1.163    4.834    1.785   1.682844    0.201337   
  12.93   0.143    0.758   0.155   -0.282996  -0.908462  1.121    4.22     3.796   1.390664    0.204839   
  12.93   0.134    0.661   0.159   -0.294617  -1.064385  1.726    7.233    2.434   1.387868    0.995381   
  12.93   0.118    0.689   0.15    -0.292567  -0.910585  1.001    7.795    2.611   1.503135    0.923002   
  12.93   0.147    0.678   0.138   -0.347815  -0.866454  1.259    3.49     3.299   1.553857    -0.165256  
  12.93   0.106    0.679   0.072   -0.139631  -0.844176  -0.135   8.277    4.303   1.535357    0.416564   
  12.93   0.154    0.612   0.144   -0.383754  -1.631399  -0.393   8.26     2.547   1.580079    0.928221   
  12.93   0.137    0.794   0.13    -0.2413    -0.541445  0.907    5.933    2.774   1.642801    0.612338   
  12.93   0.068    0.673   0.135   -0.15742   -0.69878   2.032    3.095    2.224   1.05188     0.375005   
  12.93   0.165    0.672   0.188   -0.409277  -1.324718  2.395    2.351    6.829   1.001455    -0.18857   
  12.93   0.121    0.668   0.12    -0.228332  -0.899775  1.799    4.999    3.932   1.138059    0.094441   
  12.93   0.083    0.694   0.153   -0.25271   -1.042489  0.14     7.957    3.284   1.488019    0.536405   
  12.93   0.078    0.668   0.131   -0.149188  -0.928783  2.402    2.435    1.888   1.469324    -0.678283  
  12.93   0.093    0.685   0.096   -0.257692  -0.635274  1.301    4.23     3.876   1.472928    0.392112   
  12.93   0.14     0.663   0.17    -0.439483  -1.463528  3.066    3.074    2.459   1.465553    -0.307193  
  12.93   0.104    0.704   0.143   -0.313721  -0.920515  0.308    6.295    3.075   1.733278    0.155447   
  12.93   0.101    0.725   0.163   -0.260957  -0.78652   1.649    4.598    3.856   1.792977    0.49179    
  12.93   0.103    0.719   0.162   -0.259547  -0.73445   0.725    6.568    5.164   1.333973    0.224872   
  12.937  0.085    0.695   0.083   -0.116836  -0.900972  2.45     3.638    4.551   1.216397    0.04426    
  12.937  0.143    0.657   0.156   -0.318658  -1.287991  2.181    6.205    4.178   1.361633    0.439125   
  12.937  0.144    0.696   0.133   -0.250459  -0.988145  0.384    5.785    3.418   1.721149    -0.209017  
  12.937  0.071    0.606   0.152   -0.302198  -1.432503  0.892    5.126    1.522   1.689004    0.102553   
  12.937  0.112    0.692   0.129   -0.293448  -1.185247  1.159    6.128    1.445   1.421973    0.602164   
  12.937  0.161    0.756   0.181   -0.355952  -1.070865  1.65     2.107    4.708   3.076464    -0.860514  
  12.937  0.067    0.649   0.155   -0.244146  -0.879704  0.795    6.509    3.414   1.477484    0.584786   
  12.937  0.118    0.756   0.143   -0.314268  -1.128413  0.925    4.558    3.233   1.863491    -0.13185   
  12.937  0.12     0.613   0.127   -0.361598  -1.303014  -0.08    7.461    2.427   1.58888     0.569412   
  12.937  0.082    0.67    0.128   -0.255765  -1.408534  2.291    3.704    1.818   1.66973     -0.693297  
  12.937  0.081    0.702   0.18    -0.184196  -0.883553  1.959    2.979    2.684   1.734475    -0.024537  
  12.937  0.132    0.671   0.216   -0.427941  -1.398947  1.071    3.255    2.632   1.856454    -0.233966  
  12.937  0.15     0.699   0.176   -0.374963  -1.008795  2.733    5.062    4.555   1.137745    0.164852   
  12.937  0.129    0.649   0.187   -0.371312  -1.264553  0.915    5.664    2.354   1.70348     0.252005   
  12.937  0.185    0.689   0.184   -0.366248  -0.789056  1.011    6.927    3.804   1.425204    0.478343   
  12.937  0.119    0.632   0.138   -0.282554  -1.391695  0.912    5.131    2.999   1.411936    0.559644   
  12.937  0.168    0.725   0.072   -0.283141  -0.743465  1.42     5.175    3.243   1.265794    0.057638   
  12.937  0.059    0.754   0.186   -0.249264  -1.106223  0.963    5.021    2.631   1.870325    -0.151517  
  12.937  0.154    0.703   0.091   -0.287273  -1.724518  0.675    5.785    2.185   1.495754    0.303531   
  12.937  0.125    0.698   0.069   -0.20077   -1.07566   1.294    5.1      2.592   1.459801    0.421675   
  12.937  0.139    0.665   0.105   -0.298844  -1.549982  -0.169   9.54     3.718   1.210353    0.688718   
  12.937  0.178    0.701   0.072   -0.359176  -1.445309  1.546    5.589    2.457   1.43885     0.556576   
  12.937  0.123    0.703   0.139   -0.240042  -1.1898    0.82     5.186    3.539   1.378314    -0.053971  
  12.937  0.133    0.707   0.113   -0.229178  -0.844344  0.802    6.299    3.851   1.485046    0.346685   
  12.937  0.092    0.689   0.148   -0.267248  -0.771792  3.787    3.079    2.92    1.242343    -0.007837  
  12.937  0.07     0.65    0.196   -0.196007  -0.825205  0.831    5.821    2.368   1.380556    0.463945   
  12.937  0.156    0.699   0.203   -0.388597  -1.035887  0.616    4.948    3.232   1.690628    -0.204894  
  12.937  0.117    0.748   0.208   -0.259531  -0.469056  1.663    4.711    2.353   1.25834     -0.214585  
  12.937  0.088    0.735   0.165   -0.240533  -0.790642  0.607    6.26     4.65    1.386546    0.106743   
  12.937  0.184    0.73    0.14    -0.379774  -1.285391  0.628    8.23     2.121   1.621252    1.222417   
  12.937  0.119    0.659   0.069   -0.261688  -1.227663  2.221    1.896    4.392   1.980316    -0.659995  
  12.937  0.072    0.611   0.137   -0.301001  -1.180816  1.1      6.365    3.358   1.278158    0.294581   
  12.937  0.144    0.699   0.098   -0.270819  -1.159782  1.088    6.169    4.762   1.348159    0.264609   
  12.937  0.114    0.678   0.162   -0.308495  -0.894925  -0.514   7.27     3.241   1.469264    -0.007962  
  12.937  0.153    0.72    0.113   -0.287578  -0.97655   -1.583   9.46     6.315   1.336779    0.179659   
  12.937  0.093    0.635   0.165   -0.268788  -1.025551  3.154    2.822    4.133   0.830828    -0.175874  
  12.937  0.099    0.654   0.151   -0.352765  -1.213839  0.786    5.584    4.812   1.214489    0.089325   
  12.937  0.074    0.698   0.183   -0.276781  -0.962327  0.52     5.604    3.705   1.40816     -0.01      
  12.937  0.156    0.658   0.209   -0.478037  -1.401182  -0.344   7.185    3.966   1.621173    0.46659    
  12.937  0.06     0.615   0.195   -0.327749  -1.175602  -0.178   7.079    3.936   1.356891    0.361866   
  12.937  0.037    0.679   0.148   -0.136368  -0.818756  1.285    5.016    3.111   1.126961    0.23716    
  12.937  0.15     0.709   0.154   -0.403158  -1.135996  1.265    5.18     4.373   1.59217     0.080393   
  12.937  0.109    0.661   0.132   -0.269574  -1.036813  2.752    2.526    3.677   0.810725    0.076695   
  12.937  0.128    0.771   0.163   -0.150013  -0.570172  0.909    6.167    2.59    1.517389    -0.088341  
  12.937  0.17     0.678   0.234   -0.402751  -0.967409  3.049    4.915    4.028   1.473517    0.595882   
  12.937  0.127    0.739   0.164   -0.278491  -0.875667  -0.165   7.163    4.546   1.4584      0.386927   
  12.937  0.135    0.69    0.202   -0.361924  -0.850007  -0.092   5.733    2.052   1.666429    0.330535   
  12.937  0.049    0.67    0.163   -0.220542  -0.815833  0.582    6.932    4.056   1.361468    0.217009   
  12.937  0.079    0.642   0.187   -0.331125  -1.473865  1.871    4.062    2.064   1.600909    -0.412701  
  12.937  0.143    0.715   0.118   -0.211854  -0.917234  3.017    2.331    2.772   2.579136    -0.604271  
  12.937  0.173    0.717   0.146   -0.370322  -0.919305  1.388    6.117    3.324   1.432915    0.693285   
  12.937  0.136    0.673   0.181   -0.351938  -0.869494  0.862    6.157    1.571   1.658855    0.413146   
  12.937  0.124    0.618   0.065   -0.204052  -1.805019  1.814    2.379    2.965   1.752196    -0.400086  
  12.937  0.17     0.693   0.179   -0.419699  -1.266665  1.872    6.084    4.36    1.227476    0.324147   
  12.937  0.074    0.678   0.132   -0.25159   -1.255293  2.121    6.802    3.86    1.290662    1.097585   
  12.937  0.112    0.664   0.182   -0.298934  -1.029027  -0.177   9.499    3.441   1.617609    1.01129    
  12.937  0.12     0.702   0.107   -0.240174  -0.826555  2.605    4.01     0.95    1.545451    -0.507574  
  12.937  0.115    0.621   0.172   -0.346     -1.543886  0.596    7.244    3.799   1.310073    0.805542   
  12.937  0.188    0.75    0.177   -0.374625  -1.486407  1.989    3.958    3.347   1.857967    -0.359176  
  12.937  0.114    0.698   0.15    -0.309377  -1.118843  1.636    3.304    5.73    1.196709    -0.021152  
  12.937  0.141    0.731   0.093   -0.273551  -1.15132   0.911    4.884    3.973   1.764384    -0.320623  
  12.937  0.081    0.673   0.105   -0.150705  -1.475946  0.396    6.562    2.704   1.417832    0.658868   
  12.937  0.153    0.686   0.145   -0.326001  -0.906987  1.659    3.563    2.438   1.780829    0.224336   
  12.937  0.085    0.661   0.175   -0.194536  -0.983393  3.054    3.645    4.395   0.901222    -0.110888  
  12.937  0.076    0.663   0.167   -0.252776  -1.138537  1.332    4.905    3.378   1.410119    0.188869   
  12.937  0.128    0.742   0.135   -0.246218  -0.912302  1.491    3.957    2.923   2.156918    -0.488907  
  12.937  0.104    0.745   0.236   -0.289797  -0.925408  2.677    2.968    3.195   1.62139     0.005325   
  12.937  0.112    0.723   0.117   -0.219072  -0.751027  1.911    4.99     3.714   1.135431    0.152566   
  12.937  0.104    0.611   0.133   -0.264798  -1.246966  1.929    3.587    1.286   1.695471    -0.446486  
  12.937  0.132    0.652   0.196   -0.40992   -1.228409  1.551    5.471    1.641   1.517301    0.214596   
  12.937  0.09     0.62    0.09    -0.234467  -1.719926  1.102    3.286    2.223   1.68302     -0.578021  
  12.937  0.104    0.677   0.132   -0.22463   -1.17101   -0.24    7.816    3.463   1.636295    0.504338   
  12.937  0.143    0.671   0.199   -0.455056  -1.109081  1.975    4.144    2.181   1.545867    -0.058648  
  12.937  0.143    0.696   0.124   -0.320549  -0.974913  1.821    3.886    2.382   1.657148    0.041375   
  12.937  0.178    0.707   0.173   -0.360745  -0.77036   0.966    5.865    2.683   1.590439    0.521071   
  12.937  0.101    0.64    0.114   -0.260596  -1.475081  1.429    5.571    3.82    1.071664    0.205804   
  12.937  0.081    0.726   0.153   -0.233065  -0.854995  1.875    3.824    2.802   1.710189    0.333214   
  12.937  0.043    0.647   0.127   -0.212956  -0.952868  2.081    5.641    2.715   1.370306    0.499635   
  12.937  0.142    0.666   0.138   -0.317308  -1.493116  1.016    5.126    3.132   1.442699    0.279784   
  12.937  0.105    0.638   0.178   -0.352583  -1.269458  -0.566   5.823    5.208   1.319152    -0.030548  
  12.937  0.135    0.734   0.178   -0.35691   -1.179902  0.061    7.667    5.077   1.406685    0.276697   
  12.937  0.169    0.703   0.126   -0.378185  -1.084875  0.733    6.515    3.128   1.280452    0.082745   
  12.937  0.159    0.709   0.134   -0.275417  -0.605108  2.61     3.173    2.194   1.384835    0.440944   
  12.937  0.169    0.742   0.184   -0.358128  -1.008957  0.366    5.873    3.84    1.321934    -0.199398  
  12.937  0.135    0.638   0.166   -0.330667  -1.350927  1.657    4.228    4.149   1.215643    -0.025294  
  12.937  0.164    0.751   0.213   -0.349433  -0.84517   -0.088   7.273    0.841   1.59849     0.104198   
  12.937  0.119    0.712   0.184   -0.375452  -1.082068  3.233    4.456    3.848   0.802934    0.00285    
  12.937  0.117    0.635   0.158   -0.344999  -1.188123  1.226    5.729    2.541   1.389122    0.427177   
  12.937  0.178    0.749   0.18    -0.425642  -1.106707  3.518    2.283    2.371   1.386327    0.131114   
  12.937  0.091    0.786   0.172   -0.237451  -0.661973  0.832    6.622    3.745   1.469857    0.356031   
  12.937  0.077    0.636   0.174   -0.277373  -1.242414  0.537    4.5      2.918   1.583448    -0.058801  
  12.937  0.133    0.654   0.198   -0.432276  -0.923235  1.256    6.21     3.731   1.357006    0.264488   
  12.937  0.12     0.712   0.147   -0.238882  -0.929397  0.741    5.407    1.77    1.893987    -0.316963  
  12.937  0.137    0.74    0.173   -0.351808  -0.966269  4.16     2.065    2.324   1.186512    -0.005155  
  12.937  0.088    0.66    0.172   -0.20979   -1.047391  2.13     5.038    3.517   1.440269    0.465333   
  12.937  0.123    0.687   0.178   -0.271922  -0.731105  1.118    5.75     4.29    1.545892    0.321488   
  12.937  0.14     0.674   0.118   -0.263796  -1.226805  1.851    5.857    3.599   1.375615    0.365924   
  12.937  0.197    0.703   0.106   -0.303485  -1.017405  0.748    6.477    2.774   1.582742    0.32728    
  12.937  0.117    0.749   0.153   -0.193548  -0.609394  2.084    4.052    3.842   1.282679    0.02348    
  12.937  0.117    0.641   0.054   -0.286976  -1.337952  1.265    8.029    3.37    1.286794    0.713601   
  12.944  0.074    0.655   0.18    -0.310016  -1.031565  -0.17    8.657    4.191   1.451246    0.725364   
  12.944  0.113    0.691   0.184   -0.325793  -0.821911  1.068    6.027    4.687   1.002129    0.224309   
  12.944  0.152    0.661   0.152   -0.410368  -1.191651  -0.805   7.678    2.372   1.61052     0.641682   
  12.944  0.036    0.644   0.159   -0.172135  -0.593959  -1.141   7.153    4.052   1.53541     -0.005919  
  12.944  0.035    0.726   0.103   -0.089401  -0.587498  1.56     4.687    4.259   1.25635     -0.081851  
  12.944  0.13     0.702   0.101   -0.279356  -0.680154  1.232    6.767    2.69    1.548636    0.746802   
  12.944  0.127    0.658   0.162   -0.371661  -1.058327  1.711    5.35     1.706   1.662545    0.141242   
  12.944  0.063    0.699   0.105   -0.144749  -0.669763  3.478    3.233    2.913   1.343363    -0.118021  
  12.944  0.152    0.739   0.185   -0.346465  -1.12048   1.237    6.405    2.683   1.330369    0.536324   
  12.944  0.113    0.661   0.145   -0.298738  -1.03645   1.617    6.18     2.674   1.409435    0.403193   
  12.944  0.073    0.628   0.111   -0.201122  -1.731134  0.241    6.264    2.768   1.592566    -0.036602  
  12.944  0.115    0.711   0.17    -0.28892   -1.166108  1.583    5.275    3.172   1.245281    -0.026056  
  12.944  0.02     0.614   0.124   -0.088862  -0.523566  0.936    6.497    2.414   1.634813    0.553983   
  12.944  0.108    0.691   0.179   -0.261307  -0.666852  2.095    4.815    2.615   1.47528     0.412454   
  12.944  0.03     0.721   0.133   -0.109472  -0.915185  1.82     4.45     2.136   1.879978    -0.05274   
  12.944  0.095    0.645   0.19    -0.217863  -1.366516  0.806    6.139    2.884   1.581566    0.293303   
  12.944  0.119    0.693   0.134   -0.295287  -0.933116  1.811    5.109    3.031   1.426475    0.414069   
  12.944  0.091    0.691   0.162   -0.226745  -1.198643  2.238    3.232    3.1     1.832524    -0.305628  
  12.944  0.14     0.719   0.122   -0.350312  -1.385125  1.34     5.892    2.787   1.448756    0.306388   
  12.944  0.143    0.733   0.117   -0.24884   -0.609168  2.377    4.66     0.45    1.993031    1.426025   
  12.944  0.142    0.69    0.152   -0.287392  -1.110688  0.512    5.436    2.739   1.735296    0.209457   
  12.944  0.069    0.632   0.17    -0.323213  -1.220035  0.887    7.39     3.334   1.604521    0.625235   
  12.944  0.143    0.714   0.108   -0.292352  -1.113889  0.977    5.308    1.212   1.998449    -2.096567  
  12.944  0.097    0.69    0.226   -0.358185  -0.999053  0.649    5.759    2.83    1.698316    -0.057803  
  12.944  0.154    0.716   0.138   -0.359581  -0.885873  1.533    5.053    0.64    1.389733    -0.730327  
  12.944  0.153    0.733   0.185   -0.38508   -1.297541  0.763    6.66     2.869   1.368448    0.097305   
  12.944  0.074    0.68    0.163   -0.292202  -0.955683  0.378    5.589    5.063   1.171904    -0.086081  
  12.944  0.125    0.736   0.159   -0.235224  -0.980584  0.147    8.833    3.824   1.412952    0.423018   
  12.944  0.145    0.722   0.181   -0.273773  -0.915195  1.129    6.804    3.495   1.44758     0.460895   
  12.944  0.097    0.761   0.164   -0.20926   -0.786852  0.239    5.535    4.044   1.387713    -0.070915  
  12.944  0.126    0.658   0.189   -0.404225  -1.323321  2.939    4.009    0.793   1.074369    0.378716   
  12.944  0.14     0.688   0.175   -0.388243  -1.385384  -0.208   6.931    3.183   1.239331    0.23346    
  12.944  0.069    0.604   0.071   -0.136528  -0.973991  1.807    6.117    3.286   1.605811    0.799925   
  12.944  0.077    0.684   0.128   -0.16485   -1.003953  1.321    4.921    3.846   1.577466    0.289484   
  12.944  0.108    0.733   0.118   -0.190368  -0.92428   0.697    5.799    2.862   1.565888    0.342448   
  12.944  0.185    0.782   0.164   -0.308169  -0.861242  -0.899   7.505    1.681   1.647843    -0.337303  
  12.944  0.059    0.715   0.147   -0.224968  -0.996716  1.989    4.578    2.248   1.391684    -0.049196  
  12.944  0.109    0.632   0.169   -0.370644  -1.407076  1.002    6.7      3.322   1.347224    0.202874   
  12.944  0.08     0.713   0.161   -0.253177  -0.609924  1.712    6.429    3.796   1.14365     0.224407   
  12.944  0.11     0.69    0.159   -0.316114  -0.927462  0.328    5.955    4.709   1.209239    -0.062252  
  12.944  0.147    0.744   0.167   -0.341538  -0.862087  0.744    5.581    2.147   1.318743    -0.440444  
  12.944  0.102    0.669   0.217   -0.338156  -1.074788  2.976    2.564    1.399   1.701691    0.317606   
  12.944  0.106    0.72    0.219   -0.296901  -0.76955   1.193    5.099    3.59    1.369045    -0.404764  
  12.944  0.098    0.683   0.218   -0.304834  -0.919764  0.197    7.539    2.075   1.698033    0.208287   
  12.944  0.097    0.642   0.059   -0.184703  -0.870796  0.814    8.354    2.609   1.531567    0.972738   
  12.944  0.042    0.643   0.183   -0.308751  -1.035868  0.64     7.466    3.099   1.539281    0.347232   
  12.944  0.102    0.772   0.057   -0.166329  -0.511831  2.477    2.751    3.086   1.9613      -0.256788  
  12.944  0.115    0.669   0.121   -0.259905  -1.162514  1.913    2.964    3.29    1.381431    -0.190585  
  12.944  0.113    0.647   0.098   -0.264134  -1.336162  0.766    4.446    3.693   1.197434    -0.124739  
  12.944  0.063    0.671   0.102   -0.179545  -0.649798  -0.263   9.303    2.778   1.457923    0.690035   
  12.944  0.069    0.673   0.154   -0.242346  -0.948149  2.138    2.886    4.015   1.658932    -0.093968  
  12.944  0.07     0.658   0.1     -0.212094  -1.057261  0.349    5.419    3.446   1.376395    0.263117   
  12.944  0.092    0.646   0.166   -0.219752  -1.356993  1.86     4.893    2.484   1.371411    0.055847   
  12.944  0.091    0.671   0.233   -0.269211  -0.867792  1.411    6.258    4.325   1.1166      0.143737   
  12.944  0.087    0.683   0.191   -0.312913  -1.150909  1.794    3.821    3.887   1.305049    -0.214849  
  12.944  0.135    0.666   0.107   -0.212818  -0.942099  1.226    3.891    3.92    1.308722    -0.04117   
  12.944  0.111    0.711   0.171   -0.249297  -1.097085  0.43     6.623    3.533   1.335141    0.527014   
  12.944  0.076    0.621   0.187   -0.312336  -0.953385  1.02     6.524    3.864   1.604201    0.585151   
  12.944  0.148    0.678   0.131   -0.388908  -1.246729  1.542    5.692    1.899   1.641578    0.061015   
  12.944  0.02     0.609   0.175   -0.160995  -0.99665   1.633    1.94     5.474   1.643319    -0.65584   
  12.944  0.07     0.691   0.162   -0.307131  -0.983494  2.062    3.245    2.906   1.524899    -0.588118  
  12.944  0.086    0.693   0.163   -0.267944  -1.123762  1.557    2.625    3.207   1.658886    -0.641174  
  12.944  0.091    0.636   0.167   -0.271928  -0.974853  1.158    5.961    4.545   1.432174    -0.070027  
  12.944  0.126    0.741   0.223   -0.323436  -0.831654  1.054    4.753    2.473   1.501614    0.104051   
  12.944  0.142    0.647   0.115   -0.277551  -1.083832  2.261    2.415    4.74    0.793486    -0.171116  
  12.944  0.05     0.681   0.17    -0.24654   -0.940819  2.971    3.392    2.927   1.058208    -0.040304  
  12.944  0.146    0.646   0.206   -0.467739  -1.297472  1.338    5.915    2.57    1.687514    0.588427   
  12.944  0.077    0.667   0.213   -0.186106  -0.769192  1.325    5.942    2.754   1.395586    0.319805   
  12.944  0.157    0.678   0.208   -0.414915  -1.599394  1.301    5.689    0.784   1.701688    0.933975   
  12.944  0.152    0.716   0.197   -0.335917  -1.01512   0.573    6.055    1.34    2.11533     -0.818032  
  12.944  0.122    0.724   0.193   -0.26938   -0.993894  1.898    5.527    1.525   1.525498    0.581322   
  12.944  0.154    0.677   0.17    -0.355094  -1.22664   0.622    5.975    2.784   1.744323    0.929883   
  12.944  0.148    0.752   0.186   -0.32821   -0.982851  -0.005   5.974    4.534   1.577075    0.130517   
  12.944  0.134    0.706   0.135   -0.301054  -1.11202   1.388    4.958    3.47    1.37386     0.279774   
  12.944  0.086    0.728   0.215   -0.189482  -0.777908  0.735    3.966    3.202   2.164584    -0.663641  
  12.944  0.109    0.726   0.164   -0.183938  -0.75967   0.876    4.582    1.919   1.840863    -0.408926  
  12.944  0.088    0.678   0.167   -0.261574  -0.825739  2.742    4.518    2.143   1.333288    -0.168709  
  12.944  0.144    0.659   0.174   -0.425366  -1.477332  1.439    6.293    3.608   1.414868    0.565061   
  12.944  0.109    0.686   0.22    -0.349726  -1.089298  2.149    5.697    1.597   1.621853    0.891349   
  12.944  0.102    0.656   0.191   -0.398459  -1.169974  1.926    1.682    3.463   1.660141    -0.650344  
  12.944  0.068    0.65    0.161   -0.31084   -0.910556  -0.176   8.265    3.579   1.732172    0.934195   
  12.944  0.094    0.631   0.236   -0.38809   -1.122753  2.968    3.622    2.535   1.989189    -0.828527  
  12.944  0.119    0.7     0.219   -0.379101  -1.17988   0.98     5.579    3.67    1.389391    -0.168149  
  12.944  0.111    0.685   0.103   -0.267912  -1.008626  0.286    5.479    4.524   1.696051    -0.036755  
  12.944  0.092    0.612   0.185   -0.341975  -0.979287  -0.041   7.316    2.934   1.52424     0.695429   
  12.944  0.114    0.702   0.157   -0.249758  -1.01211   2.972    2.372    3.093   1.382121    -0.435313  
  12.944  0.11     0.702   0.174   -0.232788  -0.880547  -0.057   4.802    3.996   1.575645    -0.08758   
  12.944  0.196    0.747   0.125   -0.311625  -0.902737  0.542    7.14     3.237   1.526523    0.30418    
  12.944  0.128    0.711   0.165   -0.264991  -0.960072  2.117    4.228    2.527   1.528526    0.385465   
  12.944  0.148    0.65    0.207   -0.414555  -1.476878  1.313    6.002    3.483   1.210582    0.093023   
  12.944  0.08     0.699   0.198   -0.299114  -0.763311  0.205    7.11     1.602   1.70957     0.129288   
  12.944  0.156    0.769   0.231   -0.374673  -1.028394  1.438    5.6      2.518   1.394194    0.890018   
  12.944  0.137    0.759   0.193   -0.322072  -0.945973  0.844    7.382    3.58    1.197631    0.4191     
  12.944  0.068    0.683   0.171   -0.179578  -0.885099  -1.119   9.109    4.479   1.605268    0.778683   
  12.944  0.103    0.639   0.163   -0.345375  -1.220646  0.782    5.057    3.328   1.430752    -0.159281  
  12.944  0.09     0.663   0.188   -0.256998  -1.310671  1.23     6.972    2.339   1.399708    0.210605   
  12.944  0.043    0.762   0.164   -0.140327  -0.715189  1.534    4.591    2.484   1.385681    -0.51724   
  12.944  0.142    0.689   0.203   -0.414877  -1.348021  1.461    5.336    0.711   1.666802    1.185519   
  12.944  0.098    0.693   0.098   -0.197694  -0.798291  2.121    3.9      2.526   2.060197    -0.382786  
  12.944  0.143    0.748   0.195   -0.353776  -0.979837  0.23     7.238    1.931   1.596047    1.080347   
  12.951  0.087    0.577   0.187   -0.330443  -1.557217  1.947    5.729    1.824   1.521421    0.426079   
  12.951  0.088    0.61    0.112   -0.324546  -1.280425  2.638    3.515    1.245   1.40146     0.535493   
  12.951  0.151    0.699   0.159   -0.378835  -1.256783  2.425    2.928    2.595   1.555317    -0.244258  
  12.951  0.09     0.737   0.161   -0.195718  -0.507821  1.615    4.38     1.525   1.575833    -0.917491  
  12.951  0.104    0.731   0.234   -0.369734  -1.001516  2.791    3.934    2.272   1.193297    -0.518778  
  12.951  0.072    0.664   0.053   -0.142764  -0.752981  -0.73    8.436    3.763   1.575897    0.701926   
  12.951  0.151    0.695   0.148   -0.278538  -0.845225  1.013    6.766    2.404   1.576219    1.228173   
  12.951  0.085    0.636   0.155   -0.231185  -1.392309  2.733    4.62     1.895   1.495593    0.276188   
  12.951  0.115    0.688   0.2     -0.288731  -0.996528  1.411    3.777    2.082   2.066005    0.055238   
  12.951  0.1      0.684   0.244   -0.295676  -0.925739  1.115    5.289    4.752   1.178669    0.273372   
  12.951  0.095    0.784   0.191   -0.220662  -0.48409   1.315    6.391    3.626   1.473369    0.327424   
  12.951  0.106    0.654   0.143   -0.337352  -1.169769  0.085    5.881    2.598   1.772348    -0.202738  
  12.951  0.09     0.689   0.125   -0.288043  -1.23343   0.127    5.727    1.922   1.569117    -0.101592  
  12.951  0.105    0.627   0.122   -0.256348  -1.064959  0.34     6.52     1.217   1.893929    0.184343   
  12.951  0.071    0.667   0.164   -0.308374  -1.255784  -0.305   7.84     1.657   1.746167    0.382482   
  12.951  0.13     0.74    0.212   -0.368938  -0.865795  3.105    3.022    2.061   1.12834     -0.307504  
  12.951  0.116    0.689   0.08    -0.257011  -1.28508   1.352    3.241    2.7     1.998565    -0.52378   
  12.951  0.047    0.737   0.13    -0.135534  -0.715665  -0.176   6.709    1.864   1.697611    0.118479   
  12.951  0.042    0.714   0.095   -0.136449  -0.873844  1.703    6.114    5.228   1.166538    0.272876   
  12.951  0.071    0.62    0.052   -0.200749  -0.882181  -0.825   7.531    3.024   1.794707    0.649784   
  12.951  0.099    0.612   0.175   -0.282763  -1.620488  0.689    5.028    2.508   1.716504    0.004862   
  12.951  0.1      0.696   0.18    -0.298239  -1.07464   2.337    4.999    2.569   2.326531    -0.988246  
  12.951  0.106    0.68    0.131   -0.271555  -1.107721  -0.476   8.298    2.672   1.518355    0.32557    
  12.951  0.119    0.703   0.113   -0.202282  -1.422788  -0.263   8.186    3.673   1.755361    0.654859   
  12.951  0.099    0.675   0.144   -0.303741  -0.72057   1.995    4.196    1.406   1.26521     -0.889998  
  12.951  0.086    0.62    0.153   -0.24874   -1.400608  0.849    4.795    2.929   1.406365    -0.022153  
  12.951  0.119    0.687   0.232   -0.33028   -1.055319  0.81     8.302    4.12    1.365149    0.955357   
  12.951  0.07     0.67    0.162   -0.24815   -1.353369  2.912    3.237    3.451   1.301708    6.46E-4    
  12.951  0.026    0.613   0.184   -0.221223  -0.933442  1.438    5.199    4.452   1.370299    0.025464   
  12.951  0.05     0.669   0.159   -0.243997  -0.82579   0.349    5.394    2.843   1.607715    0.077124   
  12.951  0.149    0.685   0.098   -0.270643  -1.444786  -0.526   6.511    5.183   1.33522     0.357317   
  12.951  0.058    0.773   0.159   -0.165883  -0.597621  1.463    5.532    2.746   1.563434    0.372377   
  12.951  0.085    0.619   0.108   -0.217425  -1.157898  -0.072   5.983    3.521   1.429538    0.234225   
  12.951  0.11     0.659   0.198   -0.373401  -1.154259  0.158    5.346    3.926   1.810918    -0.58658   
  12.951  0.106    0.643   0.096   -0.141284  -1.499515  -1.945   9.517    3.521   1.496584    0.465116   
  12.951  0.128    0.719   0.195   -0.333817  -1.012415  0.894    5.646    3.703   1.298176    -0.159289  
  12.951  0.026    0.668   0.169   -0.165152  -0.8961    -1.1     8.639    3.634   1.559385    0.288733   
  12.951  0.083    0.646   0.159   -0.312037  -1.151908  1.584    5.906    2.825   1.661227    0.328429   
  12.951  0.128    0.715   0.155   -0.257477  -0.970986  2.358    3.822    2.072   1.371455    0.151717   
  12.951  0.134    0.742   0.239   -0.318185  -0.868405  0.733    3.935    3.369   2.114347    -0.616672  
  12.951  0.039    0.674   0.196   -0.231571  -0.932102  0.182    4.692    3.309   1.596171    -0.191126  
  12.951  0.076    0.645   0.144   -0.237815  -0.940616  0.466    7.208    1.746   1.641566    0.843011   
  12.951  0.126    0.693   0.124   -0.310371  -0.799167  0.483    5.415    4.837   1.460624    0.298868   
  12.951  0.144    0.697   0.173   -0.338736  -1.242233  1.89     4.722    2.649   1.441521    -0.142366  
  12.951  0.086    0.752   0.148   -0.222994  -0.729815  3.164    5.459    3.132   1.465508    0.633363   
  12.951  0.091    0.661   0.203   -0.345663  -1.417312  3.435    2.354    0.191   2.172969    -0.371992  
  12.951  0.099    0.782   0.165   -0.27218   -1.065571  1.117    4.087    2.722   1.471895    -0.087602  
  12.951  0.137    0.669   0.165   -0.378388  -1.167663  1.936    4.835    1.604   1.591224    0.656509   
  12.951  0.07     0.719   0.101   -0.222015  -1.318687  0.016    6.514    2.587   1.74255     0.259752   
  12.951  0.127    0.641   0.153   -0.380925  -1.151826  2.229    4.81     3.253   1.357193    0.210531   
  12.951  0.082    0.716   0.199   -0.283031  -0.864753  -1.207   7.004    3.271   1.423199    -0.059835  
  12.951  0.135    0.639   0.109   -0.272018  -1.3421    0.604    5.163    3.205   1.8483      0.03546    
  12.951  0.11     0.633   0.166   -0.269027  -1.425924  0.946    3.651    3.645   1.445033    -0.110471  
  12.951  0.101    0.648   0.141   -0.278864  -1.164282  1.852    4.772    3.863   1.393639    0.138969   
  12.951  0.111    0.686   0.204   -0.443112  -1.14812   2.377    3.657    4.079   1.481566    0.021753   
  12.951  0.018    0.636   0.058   -0.095999  -1.627251  0.365    6.783    2.238   1.541777    0.765989   
  12.951  0.144    0.66    0.172   -0.370714  -1.555589  2.914    3.252    2.318   1.215041    0.306337   
  12.951  0.11     0.66    0.147   -0.233482  -1.022327  0.961    5.174    3.989   1.511123    0.44593    
  12.951  0.184    0.745   0.19    -0.353679  -1.366454  -0.83    6.463    2.376   1.568492    0.971785   
  12.951  0.186    0.751   0.203   -0.448426  -1.218014  -0.742   6.278    4.006   1.71689     -0.095909  
  12.951  0.144    0.709   0.128   -0.274612  -0.651548  0.864    6.47     3.842   1.352587    0.390608   
  12.951  0.087    0.69    0.178   -0.29213   -0.776488  1.371    4.427    2.089   1.660117    0.121932   
  12.951  0.068    0.735   0.094   -0.105829  -0.815163  2.613    4.933    2.836   1.044061    0.112867   
  12.951  0.034    0.764   0.147   -0.096545  -0.558629  1.055    6.823    2.187   1.473336    1.370055   
  12.951  0.124    0.727   0.132   -0.287594  -0.86764   1.511    4.578    3.975   1.517729    0.016728   
  12.951  0.097    0.714   0.187   -0.250441  -1.063164  1.165    7.311    2.392   1.337423    0.529823   
  12.951  0.159    0.747   0.184   -0.296046  -0.937258  -0.426   9.156    3.884   1.403898    0.471451   
  12.951  0.062    0.651   0.123   -0.146535  -1.236659  1.88     4.075    1.662   2.069924    -0.877216  
  12.951  0.045    0.591   0.132   -0.127444  -1.072941  1.464    3.723    2.355   1.418435    0.252877   
  12.951  0.107    0.733   0.223   -0.286562  -1.131007  2.005    5.458    2.62    1.328676    0.015094   
  12.951  0.131    0.687   0.108   -0.223568  -1.245608  2.075    4.235    2.916   1.413088    0.107719   
  12.951  0.089    0.737   0.15    -0.24464   -1.018195  -0.653   5.488    3.802   1.903204    0.170039   
  12.951  0.091    0.673   0.137   -0.191023  -0.867823  1.477    3.642    4.38    1.622169    -0.309832  
  12.951  0.116    0.727   0.165   -0.29221   -1.00679   0.572    7.578    3.308   1.574985    0.520227   
  12.951  0.124    0.667   0.128   -0.270053  -1.403401  0.378    7.68     2.645   1.640653    0.668291   
  12.951  0.149    0.695   0.209   -0.439749  -1.04077   1.239    5.144    4.155   1.527932    -0.020285  
  12.951  0.098    0.645   0.176   -0.300763  -0.90317   1.321    4.667    2.344   1.28301     -0.121349  
  12.951  0.099    0.651   0.203   -0.359596  -1.42624   3.726    3.226    0.853   2.019396    3.037425   
  12.951  0.096    0.72    0.116   -0.155864  -1.153084  1.875    4.834    2.691   1.74654     0.37897    
  12.951  0.065    0.626   0.178   -0.341317  -1.374932  2.86     4.519    2.586   1.1944      0.316144   
  12.951  0.091    0.666   0.165   -0.31062   -0.884084  -0.401   7.21     2.698   1.511982    0.614156   
  12.951  0.118    0.679   0.183   -0.381081  -1.245063  1.931    3.721    2.155   1.509626    -0.195135  
  12.951  0.131    0.674   0.216   -0.325676  -0.714134  0.32     6.077    0.72    1.635926    -0.036223  
  12.951  0.151    0.673   0.19    -0.262679  -1.446536  0.557    4.22     4.667   2.001227    -0.242682  
  12.951  0.09     0.656   0.106   -0.212041  -1.202     0.258    6.392    3.652   1.725828    0.028312   
  12.951  0.088    0.664   0.179   -0.263783  -0.9885    1.289    5.54     1.622   1.8135      0.041311   
  12.951  0.11     0.662   0.13    -0.356374  -1.010759  0.538    7.634    4.887   1.08754     0.257719   
  12.951  0.138    0.675   0.155   -0.413615  -1.320029  0.835    7.71     3.239   1.251263    0.712852   
  12.951  0.076    0.667   0.159   -0.207087  -1.335406  -0.197   7.532    2.762   1.755971    0.23137    
  12.951  0.161    0.723   0.197   -0.393787  -1.01858   1.428    5.517    4.586   1.2595      0.036289   
  12.951  0.132    0.686   0.073   -0.283387  -1.120945  -0.432   5.579    1.92    1.782541    0.151072   
  12.951  0.103    0.635   0.135   -0.269077  -1.458267  0.451    7.556    3.038   1.537871    0.794345   
  12.951  0.119    0.717   0.166   -0.279446  -0.992077  0.759    6.15     3.376   1.321282    0.272318   
  12.951  0.178    0.727   0.174   -0.443778  -1.13462   0.746    5.759    1.262   2.039794    0.334275   
  12.951  0.151    0.731   0.167   -0.256756  -0.726963  0.674    6.417    2.547   1.504051    -0.052439  
  12.951  0.068    0.697   0.171   -0.202816  -0.715294  1.378    5.906    2.412   1.42765     0.780016   
  12.951  0.095    0.68    0.142   -0.266827  -0.757267  0.052    7.709    4.582   1.249883    0.210785   
  12.951  0.151    0.723   0.138   -0.319119  -1.01768   0.538    7.036    3.991   1.353866    0.889977   
  12.951  0.176    0.751   0.188   -0.428058  -0.746738  0.606    5.484    3.981   1.55989     0.544382   
  12.951  0.022    0.558   0.194   -0.225483  -1.102015  -0.637   8.032    3.148   1.377209    0.543259   
  12.957  0.109    0.693   0.145   -0.240017  -1.062366  0.733    6.188    3.429   1.393146    0.57334    
  12.957  0.135    0.627   0.096   -0.274283  -1.251631  2.442    4.333    0.405   1.718592    0.415085   
  12.957  0.133    0.715   0.123   -0.294354  -0.995703  2.071    4.259    3.559   1.270384    -0.236387  
  12.957  0.119    0.622   0.127   -0.308341  -1.045106  1.404    4.952    3.033   1.622547    0.110481   
  12.957  0.022    0.654   0.172   -0.232863  -1.234753  2.125    1.987    3.892   1.952904    -0.589074  
  12.957  0.175    0.704   0.216   -0.453821  -1.17576   1.528    5.305    3.868   1.340894    0.012461   
  12.957  0.139    0.705   0.204   -0.394477  -1.178659  1.025    5.782    3.614   1.584234    0.643759   
  12.957  0.109    0.675   0.113   -0.292898  -1.486529  1.592    4.615    5.117   1.46395     -0.134827  
  12.957  0.162    0.712   0.113   -0.362551  -1.264118  -0.74    8.446    3.519   1.358762    0.500012   
  12.957  0.135    0.661   0.157   -0.256071  -1.380961  2.334    4.696    2.058   1.757032    -0.043348  
  12.957  0.079    0.632   0.142   -0.271837  -1.123817  3.08     1.296    1.569   1.713194    -0.626349  
  12.957  0.135    0.726   0.143   -0.299079  -0.921122  -0.37    6.901    3.128   1.444966    0.403415   
  12.957  0.124    0.672   0.212   -0.265165  -0.814839  1.266    5.702    3.539   1.458073    0.25382    
  12.957  0.11     0.72    0.193   -0.293634  -0.849769  3.096    2.345    3.749   1.179448    -0.443605  
  12.957  0.086    0.692   0.195   -0.288243  -0.745551  0.195    5.238    3.217   1.713781    0.009472   
  12.957  0.129    0.617   0.146   -0.350033  -1.272501  2.307    4.262    0.505   2.1044      -2.410324  
  12.957  0.133    0.746   0.23    -0.372601  -1.175044  2.294    4.913    3.108   1.43426     0.451533   
  12.957  0.125    0.707   0.101   -0.242162  -1.230662  3.013    4.899    3.393   1.17379     0.294921   
  12.957  0.131    0.63    0.16    -0.347751  -1.541071  1.011    5.861    3.057   1.432907    0.397812   
  12.957  0.182    0.739   0.142   -0.304788  -1.033805  0.812    6.286    4.283   1.292841    0.210178   
  12.957  0.068    0.677   0.146   -0.210111  -0.908121  1.456    4.795    2.097   1.265339    -0.084567  
  12.957  0.108    0.683   0.147   -0.236956  -1.121056  1.171    5.719    3.328   1.289335    -0.20696   
  12.957  0.065    0.687   0.172   -0.288869  -0.97146   2.28     2.437    4.16    1.770918    -0.527184  
  12.957  0.135    0.687   0.107   -0.267474  -0.654097  0.436    4.95     3.38    1.646618    -0.43796   
  12.957  0.115    0.717   0.133   -0.259637  -0.621072  -0.066   6.724    2.134   1.775005    0.131648   
  12.957  0.1      0.67    0.1     -0.135294  -1.407802  -0.756   8.894    3.248   1.588598    0.659221   
  12.957  0.134    0.662   0.148   -0.268457  -1.246786  2.0      2.562    2.186   1.190317    -0.406569  
  12.957  0.155    0.772   0.179   -0.30371   -0.950398  0.805    6.465    4.093   1.656376    0.536834   
  12.957  0.098    0.682   0.152   -0.268775  -1.018449  1.453    5.293    2.428   1.557203    0.041003   
  12.957  0.096    0.569   0.183   -0.305722  -1.479743  0.697    4.352    3.283   1.758242    -0.352239  
  12.957  0.088    0.676   0.217   -0.281899  -1.231721  2.07     5.049    4.78    1.407579    0.180705   
  12.957  0.111    0.697   0.166   -0.326752  -1.168791  1.563    3.785    1.113   1.61657     -0.228888  
  12.957  0.194    0.711   0.154   -0.360916  -1.475319  0.027    8.402    5.786   1.489908    0.433344   
  12.957  0.145    0.767   0.224   -0.384705  -1.054973  0.919    3.66     3.996   1.685991    0.009061   
  12.957  0.113    0.672   0.129   -0.253069  -1.674401  0.712    4.448    1.59    1.778211    0.164522   
  12.957  0.137    0.779   0.125   -0.166854  -0.828708  0.143    6.191    3.524   1.680693    0.291262   
  12.957  0.108    0.646   0.121   -0.224762  -0.840976  0.766    5.892    4.044   1.49844     0.004815   
  12.957  0.066    0.632   0.156   -0.204863  -0.963843  1.785    4.454    4.494   1.516906    -0.033512  
  12.957  0.149    0.661   0.13    -0.391216  -1.186669  1.654    4.801    1.054   1.239472    -0.213976  
  12.957  0.129    0.753   0.18    -0.329946  -0.973062  1.176    4.286    2.414   1.439281    0.451902   
  12.957  0.126    0.681   0.157   -0.367937  -1.142765  2.073    3.8      4.34    1.712411    -0.200019  
  12.957  0.161    0.748   0.167   -0.334384  -1.129517  1.445    4.618    2.495   1.421674    -0.307543  
  12.957  0.135    0.69    0.113   -0.263273  -1.554068  0.831    4.283    2.814   1.372209    0.400474   
  12.957  0.115    0.715   0.091   -0.11525   -0.354231  0.946    5.932    2.206   1.416483    0.749696   
  12.957  0.067    0.663   0.062   -0.156933  -2.091174  -0.256   8.253    3.116   1.466489    0.092876   
  12.957  0.079    0.742   0.069   -0.134649  -1.122113  0.258    7.146    1.763   1.935973    0.326094   
  12.957  0.099    0.673   0.154   -0.301146  -0.930147  1.493    7.504    3.161   1.550682    0.536972   
  12.957  0.122    0.704   0.16    -0.305498  -0.83934   0.538    5.724    2.718   1.48862     0.304307   
  12.957  0.122    0.707   0.16    -0.310933  -1.388721  2.196    4.932    1.236   1.971426    0.687349   
  12.957  0.127    0.681   0.087   -0.214172  -1.278507  1.584    5.115    3.652   1.164588    0.266838   
  12.957  0.086    0.741   0.141   -0.255147  -1.020143  0.168    6.648    2.288   1.395681    -0.04538   
  12.957  0.114    0.717   0.161   -0.252887  -1.226111  0.497    5.328    0.739   1.655175    -0.592353  
  12.957  0.081    0.656   0.122   -0.241046  -1.089899  0.994    5.291    1.82    1.696493    -0.195884  
  12.957  0.15     0.72    0.191   -0.430052  -1.125207  0.464    6.585    1.535   1.811617    -0.4138    
  12.957  0.073    0.682   0.176   -0.263112  -0.794689  0.838    4.981    2.619   1.654623    0.151236   
  12.957  0.08     0.679   0.135   -0.212136  -1.277662  0.64     5.043    1.568   1.910994    -1.330344  
  12.957  0.121    0.717   0.185   -0.293593  -1.10109   1.688    4.869    2.112   1.602273    0.37419    
  12.957  0.131    0.751   0.195   -0.327233  -1.150744  0.425    6.855    4.805   1.321255    0.480933   
  12.957  0.198    0.684   0.182   -0.367261  -1.413898  1.187    5.541    2.114   1.422765    0.274407   
  12.957  0.112    0.743   0.205   -0.26738   -0.742248  -0.007   7.745    2.786   1.69845     1.410859   
  12.957  0.073    0.614   0.145   -0.281717  -1.330243  0.85     3.971    4.971   1.550338    0.205978   
  12.957  0.137    0.719   0.139   -0.205792  -0.65772   0.659    5.604    2.571   1.673908    0.44213    
  12.957  0.105    0.715   0.179   -0.268729  -0.886201  1.021    6.428    3.062   1.4752      0.181227   
  12.957  0.137    0.676   0.132   -0.267002  -1.124564  0.824    5.89     4.382   1.762727    0.269368   
  12.957  0.16     0.755   0.16    -0.338907  -1.213512  0.875    7.727    2.887   1.49061     0.791011   
  12.957  0.134    0.73    0.11    -0.184514  -0.92244   1.199    5.158    2.37    1.42225     0.276298   
  12.957  0.09     0.652   0.104   -0.190903  -1.337182  -0.83    8.482    1.027   1.930164    2.145123   
  12.957  0.083    0.685   0.085   -0.246852  -1.000432  -0.952   8.673    2.269   1.448709    0.555937   
  12.957  0.132    0.65    0.091   -0.240716  -0.600559  2.946    2.486    2.342   1.812313    -1.164689  
  12.957  0.042    0.712   0.156   -0.14542   -0.522162  2.687    3.47     2.613   1.533343    0.135452   
  12.957  0.143    0.668   0.16    -0.341434  -1.229258  2.4      2.538    4.148   1.578902    -0.611039  
  12.957  0.127    0.734   0.17    -0.278225  -1.221837  0.646    5.826    1.396   1.504197    0.583792   
  12.957  0.178    0.711   0.146   -0.333439  -0.998287  1.014    7.798    3.489   1.204541    0.396533   
  12.957  0.115    0.679   0.102   -0.261093  -1.07946   0.165    6.405    2.242   1.785459    0.277948   
  12.957  0.089    0.719   0.111   -0.210568  -1.098177  1.378    5.805    3.473   1.425312    0.478594   
  12.957  0.121    0.695   0.173   -0.309333  -0.962958  2.276    4.611    1.917   1.786423    0.28969    
  12.957  0.115    0.646   0.063   -0.201407  -1.945307  1.777    5.312    4.81    1.15911     0.075914   
  12.957  0.107    0.664   0.115   -0.255963  -1.080812  2.589    3.683    3.797   1.330609    -0.191618  
  12.957  0.118    0.726   0.135   -0.248543  -1.200594  2.147    3.904    1.257   1.62174     0.189      
  12.957  0.051    0.679   0.185   -0.268642  -1.19056   2.204    3.405    2.346   1.919419    -0.073502  
  12.957  0.146    0.668   0.142   -0.312462  -0.968488  1.128    4.736    3.696   1.58747     -0.076882  
  12.957  0.127    0.636   0.194   -0.478891  -1.309052  0.839    5.882    3.236   1.725752    0.143547   
  12.957  0.209    0.745   0.13    -0.412835  -1.115542  0.378    7.39     2.284   1.510032    0.113834   
  12.957  0.11     0.753   0.11    -0.150297  -0.846035  1.864    6.963    3.724   1.157245    0.531402   
  12.957  0.099    0.727   0.162   -0.187819  -0.555871  0.931    4.949    3.77    1.726281    -0.016118  
  12.957  0.121    0.647   0.142   -0.293863  -1.296074  -0.065   6.379    2.87    1.868017    0.024204   
  12.957  0.159    0.749   0.184   -0.310003  -1.075826  0.783    7.261    3.056   1.331212    0.072553   
  12.957  0.106    0.757   0.194   -0.312293  -0.84458   -1.468   10.411   2.785   1.547029    0.776097   
  12.957  0.034    0.658   0.121   -0.119357  -1.209139  0.671    4.32     4.245   1.36053     -0.046364  
  12.957  0.073    0.699   0.091   -0.255711  -0.98953   1.383    4.911    2.814   1.51624     0.1327     
  12.957  0.12     0.739   0.141   -0.243669  -0.90537   1.102    4.932    2.456   1.762969    -0.673153  
  12.957  0.145    0.65    0.146   -0.298582  -1.38925   2.596    3.479    3.085   1.555956    -0.66255   
  12.957  0.102    0.726   0.159   -0.210464  -0.786129  -0.974   8.678    3.934   1.580352    0.565961   
  12.957  0.055    0.65    0.157   -0.276073  -1.292312  0.989    7.609    3.929   1.326693    0.594245   
  12.957  0.06     0.621   0.196   -0.318089  -1.258776  0.861    4.545    4.15    1.540891    -0.21822   
  12.957  0.059    0.7     0.146   -0.171217  -1.050611  1.177    5.307    2.591   1.473497    -6.91E-4   
  12.957  0.118    0.69    0.17    -0.346537  -1.216102  2.801    4.8      2.399   1.221714    0.193996   
  12.957  0.122    0.679   0.138   -0.318018  -1.11143   1.787    5.378    2.399   1.496239    0.195817   
  12.957  0.122    0.728   0.171   -0.278923  -0.739679  0.634    4.12     3.252   1.93606     -0.419958  
  12.957  0.107    0.735   0.262   -0.272295  -1.117127  0.997    5.256    4.114   1.331724    0.360817   
  12.964  0.071    0.602   0.155   -0.264758  -1.105303  2.337    3.034    3.298   1.43386     -0.186331  
  12.964  0.119    0.61    0.16    -0.430051  -1.45105   1.433    5.297    2.62    1.235962    0.243881   
  12.964  0.135    0.705   0.086   -0.133329  -1.200158  -1.272   10.469   3.581   1.547953    1.202687   
  12.964  0.105    0.735   0.235   -0.327883  -0.72626   0.937    5.791    2.542   1.54927     0.425982   
  12.964  0.076    0.704   0.114   -0.145165  -1.028162  -0.186   4.74     2.935   1.547117    -0.240758  
  12.964  0.107    0.643   0.141   -0.289881  -1.333622  0.027    7.21     1.703   1.519223    0.51732    
  12.964  0.173    0.745   0.209   -0.398619  -1.032627  0.367    6.125    2.606   1.451646    0.199091   
  12.964  0.127    0.712   0.114   -0.292314  -1.204414  1.676    6.889    2.042   1.671292    0.143649   
  12.964  0.156    0.703   0.213   -0.430591  -1.177948  2.745    1.317    2.843   1.537787    -0.365528  
  12.964  0.147    0.746   0.132   -0.361693  -0.827048  -2.039   7.759    2.636   1.522954    0.404574   
  12.964  0.103    0.653   0.124   -0.237936  -1.226075  0.576    5.513    2.645   1.462307    -0.397134  
  12.964  0.07     0.634   0.146   -0.23666   -0.785392  1.177    4.833    1.96    1.772041    -0.276995  
  12.964  0.113    0.724   0.147   -0.221941  -0.831642  -0.073   6.336    2.562   1.868602    -0.01896   
  12.964  0.083    0.657   0.171   -0.294858  -1.224238  4.263    3.118    1.177   1.693277    0.567032   
  12.964  0.063    0.693   0.155   -0.194246  -0.629177  1.299    7.041    3.32    1.234785    0.441394   
  12.964  0.149    0.742   0.131   -0.360149  -1.324086  1.381    7.976    5.91    1.152299    0.483109   
  12.964  0.08     0.728   0.119   -0.18084   -0.983996  1.78     4.991    1.157   1.816024    -2.101451  
  12.964  0.042    0.712   0.145   -0.10467   -0.470455  0.601    4.121    2.19    1.804355    -0.222148  
  12.964  0.037    0.724   0.108   -0.140809  -0.735478  0.094    7.112    2.787   1.450979    0.035831   
  12.964  0.13     0.745   0.181   -0.249097  -0.850155  1.904    4.06     2.074   1.866412    -0.016468  
  12.964  0.121    0.684   0.155   -0.355791  -1.086397  2.249    4.7      3.55    0.983611    -0.126425  
  12.964  0.107    0.75    0.117   -0.275688  -0.562277  2.277    5.386    1.633   1.671135    -0.032341  
  12.964  0.114    0.707   0.076   -0.216128  -0.646006  2.889    5.142    3.796   1.079681    0.509797   
  12.964  0.157    0.765   0.147   -0.333077  -1.181871  0.169    6.28     4.38    1.476877    0.207966   
  12.964  0.077    0.706   0.104   -0.240893  -1.216808  2.196    7.866    4.022   1.234583    0.631064   
  12.964  0.12     0.724   0.072   -0.195392  -0.788035  3.528    2.958    2.52    1.422997    -0.44693   
  12.964  0.094    0.642   0.151   -0.351208  -1.071874  0.995    6.043    3.31    1.341957    0.192093   
  12.964  0.123    0.757   0.15    -0.203039  -0.985627  -1.23    5.711    3.141   2.014239    0.16494    
  12.964  0.122    0.715   0.16    -0.297117  -0.844898  1.357    4.34     3.992   1.520157    -0.016025  
  12.964  0.124    0.691   0.112   -0.273112  -0.939487  0.697    5.047    4.075   1.505669    0.139495   
  12.964  0.034    0.583   0.127   -0.197902  -1.111103  1.657    5.473    3.434   1.283189    0.016874   
  12.964  0.135    0.741   0.131   -0.246407  -1.084271  1.093    6.058    4.314   1.451711    -0.117797  
  12.964  0.112    0.686   0.15    -0.32887   -0.937596  0.142    6.83     3.028   1.266272    0.269869   
  12.964  0.158    0.763   0.061   -0.240292  -0.531768  0.552    7.888    2.242   1.689548    0.442875   
  12.964  0.155    0.673   0.131   -0.292662  -1.124937  1.741    6.218    2.532   1.6171      0.42409    
  12.964  0.097    0.729   0.207   -0.302373  -0.999902  -0.248   4.845    5.779   1.606682    -0.124855  
  12.964  0.179    0.721   0.155   -0.315576  -1.060379  1.882    2.036    3.31    1.588538    -0.389723  
  12.964  0.053    0.673   0.117   -0.160419  -0.923298  -0.01    7.15     1.848   1.542022    0.525582   
  12.964  0.059    0.648   0.156   -0.307287  -1.023782  0.242    6.965    2.332   1.4511      0.155826   
  12.964  0.119    0.721   0.18    -0.311732  -1.030997  -1.22    5.358    3.067   1.979869    -0.315754  
  12.964  0.084    0.732   0.196   -0.26024   -0.890947  1.097    5.834    4.37    1.265194    -0.530554  
  12.964  0.124    0.774   0.15    -0.284352  -0.853926  1.289    6.38     2.459   1.458364    0.589484   
  12.964  0.174    0.762   0.099   -0.333898  -1.018592  1.954    3.903    2.346   1.45788     -0.188877  
  12.964  0.083    0.67    0.093   -0.172264  -1.687313  1.568    6.083    3.099   1.120602    0.41577    
  12.964  0.141    0.667   0.11    -0.333145  -1.262829  3.042    2.739    4.531   1.118747    -0.221148  
  12.964  0.173    0.699   0.226   -0.378216  -1.081963  0.152    6.586    3.388   1.39081     0.193963   
  12.964  0.158    0.716   0.196   -0.275528  -0.948912  1.889    6.451    3.689   1.256626    0.241083   
  12.964  0.068    0.691   0.164   -0.237436  -0.808497  1.15     5.049    2.181   1.309184    -0.228689  
  12.964  0.148    0.746   0.138   -0.28837   -1.068021  0.888    5.19     4.08    1.197438    0.065867   
  12.964  0.177    0.767   0.215   -0.404296  -0.933418  0.946    5.486    3.954   1.843402    -0.072965  
  12.964  0.086    0.707   0.07    -0.209526  -1.091251  0.545    6.308    1.782   1.590408    1.073362   
  12.964  0.155    0.679   0.203   -0.390703  -0.839088  2.111    4.022    3.381   1.536489    -0.336279  
  12.964  0.115    0.74    0.075   -0.187417  -0.679259  1.681    4.833    2.149   1.681528    0.313058   
  12.964  0.163    0.688   0.17    -0.434788  -1.322968  1.414    4.279    3.58    1.546726    -0.065615  
  12.964  0.109    0.694   0.144   -0.24785   -1.695518  0.039    7.022    0.825   1.638211    0.179335   
  12.964  0.082    0.702   0.174   -0.200818  -0.533955  1.411    5.486    2.784   1.224745    0.683671   
  12.964  0.181    0.73    0.227   -0.423284  -1.028859  0.536    6.135    4.643   1.160674    -0.149256  
  12.964  0.084    0.715   0.162   -0.264348  -1.229809  -0.013   7.472    4.028   1.394519    0.043459   
  12.964  0.059    0.657   0.203   -0.312997  -1.038822  -0.317   7.776    2.541   1.468201    0.597705   
  12.964  0.107    0.703   0.231   -0.436028  -0.958394  2.098    4.088    2.134   1.487303    0.186881   
  12.964  0.1      0.742   0.16    -0.211521  -0.58404   1.686    4.225    4.387   1.796935    -0.16042   
  12.964  0.094    0.695   0.137   -0.205949  -0.907031  2.098    3.744    2.265   1.546706    -0.40497   
  12.964  0.145    0.712   0.217   -0.388592  -1.042697  0.78     3.943    3.197   1.955108    -0.427034  
  12.964  0.146    0.748   0.09    -0.254881  -0.783594  -1.101   8.234    2.659   1.606145    0.098536   
  12.964  0.07     0.743   0.165   -0.160732  -0.44712   0.712    6.748    2.465   1.346809    0.308602   
  12.964  0.168    0.758   0.161   -0.355249  -1.210718  0.685    8.061    3.148   1.411183    0.463116   
  12.964  0.123    0.728   0.186   -0.303149  -1.199776  0.041    8.688    3.687   1.381442    0.667053   
  12.964  0.12     0.691   0.161   -0.373187  -1.282287  3.724    2.484    2.74    0.975713    -0.160783  
  12.964  0.149    0.715   0.117   -0.323986  -1.11718   -0.014   7.922    3.872   1.434972    0.515223   
  12.964  0.08     0.646   0.094   -0.233288  -1.398061  0.304    4.712    2.829   1.231472    -0.082132  
  12.964  0.114    0.645   0.143   -0.282494  -1.067006  1.278    6.264    2.464   1.309674    0.25007    
  12.964  0.144    0.755   0.2     -0.31398   -1.054854  1.574    5.111    1.493   1.865808    -0.229901  
  12.964  0.143    0.714   0.109   -0.236351  -0.836962  0.428    4.869    4.706   1.40238     -0.039659  
  12.964  0.113    0.69    0.118   -0.233048  -0.862862  2.06     4.074    2.629   1.843094    -0.422808  
  12.964  0.099    0.71    0.206   -0.309437  -1.007935  -0.715   7.12     2.934   1.869704    -0.375438  
  12.964  0.169    0.72    0.221   -0.459045  -1.17186   2.449    3.504    1.949   1.598423    0.058524   
  12.964  0.123    0.701   0.164   -0.336352  -1.192014  -0.07    9.237    1.871   1.412656    0.349977   
  12.964  0.111    0.696   0.087   -0.186944  -0.682418  0.666    4.506    1.497   1.362337    -0.265568  
  12.964  0.135    0.715   0.139   -0.340179  -0.864641  1.773    4.684    2.446   1.720445    -0.938836  
  12.964  0.184    0.703   0.115   -0.335597  -0.881536  -0.72    8.767    2.812   1.663162    0.346339   
  12.964  0.117    0.648   0.083   -0.172112  -1.379718  1.094    4.766    2.888   1.63023     0.136093   
  12.964  0.225    0.759   0.099   -0.322524  -1.286712  1.597    6.38     1.379   1.639606    0.010525   
  12.964  0.112    0.691   0.13    -0.221095  -1.653923  0.994    5.228    2.922   1.410643    -0.107082  
  12.964  0.102    0.678   0.085   -0.080663  -0.411903  0.28     6.924    3.32    1.288601    0.430302   
  12.964  0.056    0.641   0.075   -0.170638  -1.125576  0.69     6.882    3.34    1.577188    0.371843   
  12.964  0.162    0.686   0.137   -0.316857  -1.145243  2.301    2.352    2.535   2.212984    -0.575121  
  12.964  0.089    0.67    0.165   -0.243737  -0.876344  1.713    4.615    2.769   1.5658      0.223538   
  12.964  0.177    0.802   0.217   -0.408746  -0.854212  0.114    5.278    3.494   1.403442    -0.117636  
  12.964  0.154    0.716   0.118   -0.323294  -1.018804  0.985    5.051    3.243   1.499872    0.020029   
  12.964  0.151    0.7     0.097   -0.278025  -1.371185  1.541    5.548    2.396   1.650108    1.074878   
  12.964  0.107    0.628   0.218   -0.388814  -1.568804  2.555    3.627    2.256   1.992385    -0.173225  
  12.964  0.13     0.706   0.147   -0.367188  -1.173139  1.833    4.389    1.565   1.292596    -0.942907  
  12.964  0.114    0.701   0.048   -0.204882  -1.166168  1.321    2.422    3.782   2.441512    -0.768732  
  12.964  0.118    0.699   0.18    -0.245197  -1.083729  3.068    3.668    2.425   1.429544    0.246232   
  12.964  0.129    0.71    0.128   -0.225833  -0.544123  0.81     6.996    2.853   1.288971    0.467471   
  12.964  0.152    0.726   0.113   -0.20452   -0.406217  1.838    6.039    1.981   1.573829    1.23976    
  12.964  0.118    0.672   0.15    -0.26849   -1.139338  2.583    4.382    2.361   1.535736    -0.107896  
  12.964  0.111    0.725   0.177   -0.270678  -0.86718   2.221    4.792    2.241   1.563557    0.088761   
  12.964  0.119    0.762   0.133   -0.273941  -0.749721  0.451    6.337    5.916   1.284753    0.459977   
  12.964  0.135    0.656   0.157   -0.333895  -1.727418  -0.441   4.717    2.826   2.075706    -0.05759   
  12.971  0.091    0.715   0.182   -0.280618  -0.686322  1.262    6.385    3.573   1.390348    0.661808   
  12.971  0.087    0.727   0.195   -0.267739  -0.773955  -0.9     6.649    3.64    1.59894     0.171914   
  12.971  0.106    0.734   0.142   -0.232338  -1.144577  1.046    7.05     4.606   1.366116    0.204946   
  12.971  0.081    0.671   0.138   -0.217823  -0.710115  1.51     6.853    3.021   1.178953    0.356536   
  12.971  0.119    0.696   0.167   -0.256485  -0.814311  2.568    4.162    1.942   1.228303    -0.164739  
  12.971  0.158    0.721   0.116   -0.296709  -0.874531  1.18     4.802    2.636   1.447614    -0.625269  
  12.971  0.119    0.701   0.177   -0.369089  -1.154029  0.435    6.055    3.734   1.392158    0.158145   
  12.971  0.15     0.613   0.14    -0.344196  -1.276487  1.09     7.484    2.955   1.535219    0.745035   
  12.971  0.124    0.697   0.098   -0.314332  -1.072053  1.32     5.434    2.525   1.402853    6.9E-4     
  12.971  0.165    0.692   0.154   -0.270799  -1.05025   2.679    2.865    2.681   1.521326    -0.09795   
  12.971  0.145    0.675   0.238   -0.430714  -1.152235  2.754    5.088    3.336   1.293474    -0.032477  
  12.971  0.123    0.702   0.107   -0.245116  -0.570596  0.105    6.836    2.201   1.689189    1.076953   
  12.971  0.187    0.672   0.169   -0.390659  -1.116679  3.311    4.713    2.411   1.350586    0.829581   
  12.971  0.104    0.683   0.121   -0.305535  -1.090031  0.323    7.884    2.821   1.579876    1.099412   
  12.971  0.075    0.646   0.139   -0.203184  -1.646471  1.419    5.511    3.072   1.164794    -0.269552  
  12.971  0.059    0.722   0.12    -0.159729  -0.615678  -0.083   7.131    3.092   1.596994    0.24387    
  12.971  0.177    0.62    0.156   -0.391864  -1.454405  2.294    5.901    4.034   1.122774    0.787816   
  12.971  0.167    0.689   0.105   -0.260377  -1.680487  1.053    4.954    3.898   1.556489    0.209675   
  12.971  0.089    0.764   0.123   -0.203458  -0.507686  1.994    3.165    2.144   1.947589    -1.224     
  12.971  0.148    0.685   0.129   -0.392518  -1.165083  0.508    5.497    2.213   1.542572    0.138793   
  12.971  0.105    0.672   0.158   -0.21598   -1.349116  1.281    5.454    3.05    1.889205    0.094967   
  12.971  0.146    0.724   0.192   -0.356554  -0.99368   -1.349   7.617    2.912   1.6253      0.212521   
  12.971  0.154    0.702   0.12    -0.264663  -1.119237  1.043    3.725    3.443   2.002963    -0.218646  
  12.971  0.102    0.668   0.151   -0.317167  -1.29745   1.596    2.85     4.793   1.594778    -0.461527  
  12.971  0.077    0.729   0.215   -0.238264  -0.611045  0.07     6.501    2.678   1.609611    -0.056183  
  12.971  0.153    0.674   0.136   -0.292077  -1.086874  1.675    4.323    1.795   1.497474    -0.432129  
  12.971  0.126    0.69    0.153   -0.243453  -0.996851  0.203    6.578    0.976   1.833743    -0.416749  
  12.971  0.11     0.709   0.204   -0.345161  -0.679888  0.103    6.014    3.32    1.419101    0.154915   
  12.971  0.094    0.685   0.142   -0.25499   -0.941082  1.405    7.676    1.744   1.340983    0.517803   
  12.971  0.108    0.608   0.162   -0.229367  -1.312713  1.985    4.38     2.364   1.5684      -0.207189  
  12.971  0.151    0.766   0.242   -0.3794    -0.833413  0.875    6.262    2.792   1.36966     0.864534   
  12.971  0.167    0.732   0.178   -0.344318  -0.837965  1.488    5.731    3.956   1.530238    0.31333    
  12.971  0.105    0.752   0.177   -0.223534  -0.384136  0.161    6.34     3.105   1.679383    0.218936   
  12.971  0.118    0.634   0.111   -0.26998   -0.814373  0.808    4.361    1.963   1.734694    -0.232087  
  12.971  0.05     0.728   0.249   -0.209093  -0.654165  0.169    6.455    2.875   1.340632    -0.009706  
  12.971  0.11     0.633   0.077   -0.258866  -1.430423  1.736    4.005    3.403   1.361721    0.268141   
  12.971  0.175    0.701   0.108   -0.363333  -1.197913  0.42     3.773    4.393   2.025199    -0.292166  
  12.971  0.138    0.723   0.229   -0.349246  -0.962978  2.182    4.788    2.707   1.160731    0.451012   
  12.971  0.026    0.692   0.184   -0.162494  -0.749646  0.92     4.348    4.0     1.687552    -0.107684  
  12.971  0.163    0.74    0.168   -0.336368  -0.935517  0.815    5.479    2.006   1.783221    0.086635   
  12.971  0.143    0.737   0.096   -0.215622  -1.006672  0.548    6.147    1.882   1.565331    0.170568   
  12.971  0.119    0.757   0.082   -0.223259  -1.011091  1.022    6.881    2.642   1.480291    0.480659   
  12.971  0.071    0.629   0.216   -0.22962   -0.982406  0.237    4.345    5.066   1.549219    -0.147792  
  12.971  0.148    0.732   0.197   -0.40651   -1.078982  1.712    5.922    2.074   1.578748    0.28518    
  12.971  0.107    0.769   0.13    -0.19921   -0.704585  0.89     6.232    3.794   1.269483    0.101923   
  12.971  0.075    0.694   0.137   -0.146524  -0.807176  1.53     4.276    2.193   1.256882    0.14574    
  12.971  0.13     0.675   0.071   -0.222377  -1.153912  2.284    3.943    3.298   1.388439    0.224131   
  12.971  0.11     0.716   0.166   -0.341981  -1.010494  0.609    4.762    3.918   1.250556    -0.148148  
  12.971  0.131    0.71    0.169   -0.329386  -0.933812  3.791    2.931    2.798   1.360502    0.128359   
  12.971  0.127    0.736   0.128   -0.236751  -0.839797  0.149    7.863    3.898   1.22874     0.515984   
  12.971  0.127    0.739   0.174   -0.282941  -1.03383   4.294    3.122    1.001   1.584166    -0.094112  
  12.971  0.151    0.668   0.15    -0.304488  -1.087713  2.9      2.228    3.26    1.607691    -0.522859  
  12.971  0.172    0.76    0.075   -0.23856   -0.541207  0.871    4.453    3.655   1.723835    -0.455275  
  12.971  0.155    0.778   0.175   -0.289445  -0.93158   0.364    5.189    1.247   1.606436    0.011173   
  12.971  0.076    0.633   0.128   -0.211179  -1.102795  0.663    6.405    2.594   1.637928    0.363655   
  12.971  0.142    0.752   0.145   -0.261026  -1.087494  1.386    4.475    2.845   1.510305    0.046267   
  12.971  0.121    0.664   0.048   -0.184276  -0.71051   0.982    3.592    2.87    1.91587     -0.388073  
  12.971  0.093    0.631   0.18    -0.437501  -1.33981   0.607    7.23     2.103   1.551999    0.298202   
  12.971  0.136    0.719   0.201   -0.403684  -0.978645  0.872    5.105    3.813   1.413078    -0.053914  
  12.971  0.043    0.675   0.046   -0.04235   -0.926881  0.611    6.206    3.655   1.355942    0.256507   
  12.971  0.066    0.745   0.176   -0.204196  -0.782147  0.933    5.028    2.491   1.726405    -0.613574  
  12.971  0.127    0.69    0.12    -0.28173   -1.251325  2.088    6.008    2.474   1.537937    0.837393   
  12.971  0.069    0.652   0.21    -0.191472  -0.534402  2.374    2.247    3.669   1.576966    -0.322937  
  12.971  0.158    0.676   0.166   -0.415839  -0.906073  -0.806   8.35     3.989   1.448177    0.439038   
  12.971  0.089    0.657   0.169   -0.298723  -1.109154  1.378    5.934    2.24    1.54125     0.588479   
  12.971  0.059    0.645   0.146   -0.217368  -1.185543  2.437    4.491    2.682   2.162329    -0.54612   
  12.971  0.143    0.698   0.157   -0.361912  -0.917195  1.571    7.338    2.332   1.210889    0.380939   
  12.971  0.074    0.682   0.148   -0.243425  -1.055472  0.326    6.177    1.796   1.733288    1.130409   
  12.971  0.116    0.707   0.119   -0.187667  -0.418783  0.605    7.364    2.528   1.382327    0.557901   
  12.971  0.112    0.67    0.134   -0.211907  -1.056784  -0.047   6.964    4.515   1.428972    0.508633   
  12.971  0.201    0.774   0.191   -0.402114  -0.964304  1.567    3.371    4.064   1.210365    -0.154943  
  12.971  0.112    0.782   0.118   -0.153597  -0.65086   1.67     5.926    5.227   1.031547    0.51314    
  12.971  0.097    0.706   0.126   -0.196249  -1.559341  0.755    6.161    3.289   1.704849    0.022813   
  12.971  0.081    0.679   0.089   -0.134944  -1.410393  2.154    3.45     2.166   1.657411    -0.427716  
  12.971  0.113    0.704   0.154   -0.298337  -0.591196  1.65     5.347    1.825   1.406753    -0.593479  
  12.971  0.158    0.665   0.208   -0.495197  -1.459858  1.668    4.703    1.193   1.862798    0.007743   
  12.971  0.129    0.725   0.1     -0.174838  -0.597052  0.886    3.974    4.416   1.328073    0.19744    
  12.971  0.096    0.684   0.176   -0.320203  -1.089996  0.533    8.534    2.818   1.426317    1.017342   
  12.971  0.17     0.736   0.155   -0.412513  -1.177129  -0.209   7.631    3.39    1.521855    0.94104    
  12.971  0.101    0.685   0.161   -0.17731   -1.257699  0.943    4.283    2.299   1.773303    0.039947   
  12.971  0.081    0.695   0.145   -0.201491  -1.455758  1.476    6.39     4.144   1.257799    0.55909    
  12.971  0.109    0.671   0.158   -0.328778  -0.917307  1.315    6.331    4.496   1.328554    0.44728    
  12.971  0.157    0.692   0.168   -0.296984  -1.253024  2.334    5.15     2.787   1.399237    0.415638   
  12.971  0.152    0.74    0.15    -0.365295  -1.047856  2.283    4.122    1.712   1.818437    -0.833461  
  12.971  0.105    0.728   0.103   -0.162603  -0.771349  -0.149   7.114    4.053   1.559075    0.774574   
  12.971  0.1      0.746   0.24    -0.31997   -1.086004  -0.632   9.3      3.578   1.404645    0.681264   
  12.971  0.173    0.72    0.115   -0.321594  -0.908255  -0.384   9.91     3.342   1.533658    0.942072   
  12.971  0.135    0.64    0.165   -0.365474  -1.2565    -0.565   6.208    3.623   1.885206    0.035474   
  12.971  0.11     0.717   0.166   -0.265884  -1.167661  1.53     4.321    3.467   1.259646    -0.201561  
  12.971  0.123    0.727   0.15    -0.216236  -0.499577  3.695    1.774    3.326   2.524859    -0.674287  
  12.971  0.12     0.615   0.136   -0.219814  -1.78169   0.465    6.671    2.266   1.29056     -0.291841  
  12.971  0.119    0.725   0.152   -0.250861  -0.743654  0.843    5.288    2.222   1.941122    -0.161559  
  12.971  0.085    0.645   0.196   -0.341767  -0.805641  0.44     4.876    2.714   1.564573    -0.456805  
  12.971  0.076    0.688   0.168   -0.282634  -0.983315  2.046    3.272    2.122   1.587748    -0.496699  
  12.971  0.079    0.645   0.104   -0.235063  -0.928866  0.909    5.6      2.492   1.30826     0.428718   
  12.971  0.17     0.675   0.188   -0.387974  -1.535641  0.309    5.832    3.139   1.552863    0.159763   
  12.971  0.109    0.737   0.097   -0.097577  0.021676   1.462    5.441    4.204   1.26014     0.429213   
  12.971  0.102    0.706   0.156   -0.358545  -1.02649   2.336    2.542    3.05    1.225276    -0.626049  
  12.971  0.059    0.69    0.076   -0.147062  -0.791394  2.006    5.237    4.405   1.115385    0.117801   
  12.971  0.086    0.705   0.099   -0.210006  -1.271231  2.748    5.187    2.379   1.349381    0.294427   
  12.978  0.046    0.662   0.168   -0.280795  -0.891408  -1.012   7.478    3.531   1.565099    0.555324   
  12.978  0.096    0.633   0.07    -0.252394  -1.047495  1.528    3.928    3.049   1.386668    -0.437154  
  12.978  0.128    0.648   0.126   -0.352362  -1.22863   1.052    3.494    2.605   1.748923    -0.380769  
  12.978  0.128    0.68    0.112   -0.205464  -0.685547  2.309    6.98     3.354   1.410725    0.875982   
  12.978  0.088    0.628   0.16    -0.275202  -0.853665  1.505    5.576    2.752   1.319737    0.5372     
  12.978  0.128    0.634   0.137   -0.294921  -1.585688  0.053    5.843    3.117   1.445595    -0.114588  
  12.978  0.102    0.734   0.093   -0.188986  -0.314336  -0.224   5.348    3.046   1.392043    -0.481211  
  12.978  0.1      0.676   0.127   -0.294258  -1.028217  2.132    5.397    2.927   1.341537    0.639747   
  12.978  0.122    0.758   0.235   -0.436856  -0.939796  0.447    8.231    2.852   1.683858    0.70276    
  12.978  0.116    0.686   0.155   -0.261191  -0.971571  2.327    3.497    2.001   1.698255    -0.342591  
  12.978  0.1      0.723   0.112   -0.269669  -0.889307  0.478    7.126    2.488   1.863056    0.900793   
  12.978  0.119    0.75    0.175   -0.327818  -0.960698  1.151    5.529    3.094   1.386991    0.281822   
  12.978  0.142    0.688   0.19    -0.342576  -1.037839  0.019    7.203    2.94    1.616398    0.532701   
  12.978  0.136    0.643   0.193   -0.359719  -1.081869  0.052    6.484    2.742   1.656136    -0.00379   
  12.978  0.075    0.699   0.197   -0.275022  -0.9666    1.104    7.23     2.539   1.548334    1.103319   
  12.978  0.163    0.721   0.203   -0.353248  -1.278891  1.227    5.761    4.23    1.241249    0.16577    
  12.978  0.17     0.734   0.191   -0.38455   -1.133731  0.925    6.427    2.521   1.409158    0.708749   
  12.978  0.104    0.719   0.138   -0.252139  -0.825353  1.375    5.452    3.044   1.300298    0.232159   
  12.978  0.111    0.683   0.131   -0.276115  -1.411001  0.115    5.934    3.439   1.429633    0.080883   
  12.978  0.099    0.728   0.178   -0.274781  -0.532284  1.404    7.525    4.27    1.2479      0.637611   
  12.978  0.175    0.761   0.187   -0.457093  -1.263484  2.594    2.287    3.008   2.696804    -0.992956  
  12.978  0.126    0.678   0.1     -0.221074  -1.031811  1.906    4.823    3.974   1.412271    0.260332   
  12.978  0.127    0.722   0.122   -0.290678  -0.908753  1.33     3.804    4.758   1.490961    0.147133   
  12.978  0.144    0.728   0.161   -0.320694  -1.031647  0.567    6.62     4.175   1.497146    0.301058   
  12.978  0.069    0.735   0.065   -0.127235  -0.714636  1.318    4.368    3.012   1.445408    0.126141   
  12.978  0.144    0.696   0.09    -0.246119  -0.485828  3.017    3.438    3.119   1.091222    0.240601   
  12.978  0.115    0.64    0.152   -0.295827  -0.936645  1.081    4.802    3.571   1.509853    -0.18465   
  12.978  0.151    0.739   0.139   -0.376537  -0.75917   -1.167   6.566    1.912   1.769565    -0.032476  
  12.978  0.13     0.713   0.147   -0.294611  -0.722064  1.385    2.423    3.879   1.324449    -0.467594  
  12.978  0.136    0.682   0.169   -0.357932  -1.172653  1.497    4.088    1.756   1.755213    -1.153555  
  12.978  0.085    0.645   0.104   -0.235619  -1.156301  0.52     5.47     3.841   1.273717    0.183286   
  12.978  0.142    0.738   0.162   -0.307004  -0.944863  -0.211   7.31     1.445   1.653746    0.471036   
  12.978  0.135    0.701   0.133   -0.235383  -0.787526  1.499    8.26     3.306   1.130653    0.238804   
  12.978  0.06     0.618   0.177   -0.228102  -0.986842  2.134    4.336    1.158   1.671381    0.019372   
  12.978  0.072    0.771   0.161   -0.188666  -0.659093  1.582    4.369    2.461   1.552865    -0.13372   
  12.978  0.139    0.709   0.122   -0.251716  -1.152528  -0.164   8.14     3.996   1.423292    0.553593   
  12.978  0.169    0.696   0.174   -0.338794  -1.094559  -1.049   7.81     4.504   1.492254    0.554758   
  12.978  0.163    0.715   0.089   -0.272342  -1.389072  1.038    4.525    2.613   1.461653    0.08822    
  12.978  0.03     0.714   0.156   -0.144337  -0.55946   2.595    2.492    2.746   1.8588      -0.402033  
  12.978  0.07     0.592   0.11    -0.137745  -1.648361  1.118    6.409    2.255   1.670717    1.717887   
  12.978  0.067    0.7     0.169   -0.15453   -0.644121  0.439    4.798    2.943   1.674303    -0.149626  
  12.978  0.121    0.717   0.189   -0.261682  -1.194859  1.32     3.558    4.05    1.919049    -0.221695  
  12.978  0.116    0.716   0.122   -0.237622  -0.923903  0.235    5.459    2.815   1.444519    0.212402   
  12.978  0.196    0.714   0.177   -0.393276  -1.391771  1.491    5.324    1.155   1.981544    -0.589799  
  12.978  0.153    0.704   0.155   -0.296856  -1.093972  1.642    4.494    3.205   1.38523     0.431475   
  12.978  0.093    0.709   0.224   -0.239322  -1.034629  2.012    4.961    2.897   1.42061     0.343114   
  12.978  0.144    0.752   0.248   -0.424242  -1.166627  0.521    5.077    4.231   1.48038     0.35154    
  12.978  0.143    0.678   0.162   -0.295445  -1.0729    2.093    4.949    4.011   1.378784    0.066515   
  12.978  0.16     0.727   0.236   -0.451461  -1.001064  2.092    5.388    2.551   1.225144    0.589529   
  12.978  0.106    0.692   0.208   -0.324358  -1.019509  2.931    3.148    2.231   1.619782    -0.266858  
  12.978  0.118    0.697   0.089   -0.252091  -1.332287  -0.29    7.099    1.826   1.501955    0.601093   
  12.978  0.172    0.708   0.116   -0.356059  -1.274419  -0.882   7.821    5.894   1.042656    0.188275   
  12.978  0.15     0.761   0.161   -0.249027  -0.664683  0.638    5.366    2.416   1.56524     0.116393   
  12.978  0.123    0.713   0.159   -0.294066  -0.934267  1.812    6.014    1.547   1.64871     0.590082   
  12.978  0.156    0.685   0.147   -0.312724  -1.045118  3.421    2.84     3.133   1.582307    0.128423   
  12.978  0.155    0.727   0.117   -0.280294  -1.277262  0.565    6.98     2.72    1.578485    0.937258   
  12.978  0.129    0.658   0.214   -0.423523  -1.460005  0.903    4.971    2.891   1.65103     -0.562351  
  12.978  0.113    0.652   0.167   -0.267183  -1.328103  1.361    3.655    2.748   1.804746    -0.612061  
  12.978  0.087    0.744   0.123   -0.110373  -0.429384  0.949    6.353    0.701   1.617067    2.112587   
  12.978  0.149    0.767   0.16    -0.265632  -0.993339  1.33     3.201    3.227   1.937309    -0.877174  
  12.978  0.1      0.657   0.111   -0.215081  -0.533229  0.512    4.938    5.441   1.491411    0.122034   
  12.978  0.092    0.682   0.11    -0.227326  -0.995566  1.363    5.529    2.29    1.48173     0.27905    
  12.978  0.083    0.686   0.165   -0.240059  -0.926845  1.517    4.595    2.224   1.493805    -0.279239  
  12.978  0.108    0.707   0.162   -0.289997  -0.904665  2.456    3.505    4.724   0.603626    -0.17627   
  12.978  0.088    0.686   0.112   -0.211638  -0.671603  -0.701   10.097   4.548   1.524368    1.187316   
  12.978  0.139    0.649   0.127   -0.307043  -1.417046  0.546    6.028    3.419   1.31334     -0.260453  
  12.978  0.041    0.67    0.063   -0.067268  -0.457701  1.873    5.73     4.443   0.997422    0.143849   
  12.978  0.101    0.73    0.21    -0.394518  -0.95483   2.405    5.186    3.209   1.259717    0.161268   
  12.978  0.108    0.636   0.144   -0.302544  -0.776726  0.286    5.89     3.426   1.322892    0.42022    
  12.978  0.088    0.67    0.128   -0.212285  -0.836759  2.152    2.712    2.56    1.846792    -0.708713  
  12.978  0.148    0.69    0.127   -0.231464  -0.911254  0.486    4.2      4.105   1.835559    -0.866852  
  12.978  0.12     0.673   0.105   -0.240833  -0.933876  1.645    3.795    2.763   2.095855    -0.323923  
  12.978  0.074    0.705   0.099   -0.166467  -0.431055  2.229    4.694    1.443   1.809337    -1.502087  
  12.978  0.148    0.732   0.152   -0.354314  -0.893311  1.705    3.273    2.312   1.491686    -0.287112  
  12.978  0.117    0.701   0.147   -0.259645  -0.766841  0.875    5.165    4.292   1.345647    -0.064003  
  12.978  0.122    0.699   0.091   -0.215504  -1.062172  1.385    5.891    3.671   1.081215    0.605226   
  12.978  0.142    0.748   0.091   -0.239993  -0.856509  1.204    2.452    3.47    1.722748    -0.579681  
  12.978  0.134    0.652   0.146   -0.312099  -1.314639  0.997    4.857    3.875   1.236206    -0.187007  
  12.978  0.136    0.752   0.145   -0.259956  -1.302216  1.909    5.846    1.994   1.353331    0.914431   
  12.978  0.113    0.734   0.102   -0.16856   -1.28483   1.023    7.356    3.732   1.393068    0.470992   
  12.978  0.124    0.689   0.108   -0.290788  -1.080017  0.384    6.366    2.516   1.44922     0.777665   
  12.978  0.05     0.625   0.171   -0.24538   -1.147437  0.719    5.037    3.436   1.504243    -0.456308  
  12.978  0.113    0.753   0.109   -0.256488  -0.564309  2.218    3.925    2.876   1.184308    -0.008605  
  12.978  0.099    0.643   0.101   -0.196161  -1.377078  1.404    5.753    2.078   1.601694    0.317184   
  12.978  0.092    0.629   0.156   -0.276254  -1.067987  2.253    4.833    2.097   1.638295    0.8026     
  12.978  0.094    0.675   0.2     -0.351932  -1.274371  0.732    7.145    3.875   1.383284    0.195291   
  12.978  0.115    0.713   0.138   -0.319405  -0.762394  0.359    5.227    2.102   1.492583    0.330871   
  12.978  0.121    0.747   0.167   -0.280392  -0.996847  2.282    1.913    4.232   1.65713     -0.474867  
  12.978  0.083    0.653   0.163   -0.206345  -1.162764  1.272    4.928    2.046   1.533035    -0.175318  
  12.978  0.168    0.707   0.139   -0.355861  -1.177157  -1.016   6.782    2.121   1.734947    -0.077729  
  12.978  0.06     0.615   0.127   -0.208673  -1.362588  1.276    6.243    2.289   1.746376    0.91187    
  12.978  0.155    0.688   0.179   -0.373558  -1.447771  0.624    7.214    3.738   1.293591    0.353321   
  12.978  0.099    0.673   0.135   -0.227026  -0.862358  1.449    6.479    0.316   1.643264    0.369811   
  12.978  0.105    0.674   0.131   -0.276878  -0.941041  0.061    7.261    2.776   1.390166    0.494442   
  12.978  0.177    0.754   0.128   -0.326333  -1.415997  1.237    4.772    2.897   1.701202    -0.178629  
  12.978  0.107    0.753   0.169   -0.232754  -0.692035  0.702    4.811    3.626   1.635536    0.045847   
  12.978  0.027    0.688   0.067   -0.047788  -0.681972  1.904    3.986    1.909   1.777159    -0.277334  
  12.978  0.119    0.664   0.175   -0.368498  -1.155536  1.56     4.752    3.553   1.391291    0.075064   
  12.978  0.135    0.736   0.2     -0.272598  -0.902044  1.28     4.086    1.795   1.916739    0.099986   
  12.978  0.128    0.771   0.098   -0.179725  -0.923891  2.413    2.443    1.046   1.776236    -0.964925  
  12.985  0.142    0.752   0.176   -0.318569  -0.689741  1.587    4.759    5.572   1.023921    -0.082034  
  12.985  0.117    0.668   0.093   -0.253348  -1.100792  0.833    5.357    3.057   1.74911     4.98E-4    
  12.985  0.149    0.764   0.205   -0.302413  -1.059596  1.791    3.239    1.315   2.413513    -0.55437   
  12.985  0.135    0.72    0.172   -0.305224  -0.781854  1.375    7.079    3.102   1.23496     0.598228   
  12.985  0.172    0.694   0.176   -0.478624  -1.496226  1.745    4.685    5.058   1.012172    -0.053668  
  12.985  0.104    0.664   0.148   -0.3435    -1.150129  2.049    4.297    5.033   0.934225    -0.078672  
  12.985  0.116    0.699   0.164   -0.313501  -1.006943  2.014    4.413    3.327   1.401976    -0.052305  
  12.985  0.139    0.67    0.119   -0.351833  -1.093777  0.598    6.263    2.913   1.459374    0.476599   
  12.985  0.092    0.666   0.1     -0.239601  -1.214388  2.129    3.864    2.627   1.255802    -0.332195  
  12.985  0.138    0.666   0.136   -0.30819   -0.954474  1.613    4.018    3.008   1.301016    -0.202757  
  12.985  0.134    0.722   0.118   -0.256007  -0.730517  -0.115   6.376    3.555   1.433542    0.185112   
  12.985  0.109    0.674   0.113   -0.289586  -1.036091  -1.163   7.247    3.46    1.750751    -0.10747   
  12.985  0.109    0.722   0.182   -0.366169  -0.959198  0.168    6.306    1.897   1.476398    0.218619   
  12.985  0.101    0.683   0.154   -0.249202  -1.012591  0.489    4.494    3.46    1.919687    -0.127533  
  12.985  0.122    0.709   0.146   -0.232727  -0.820788  1.281    6.478    3.679   1.552018    0.480256   
  12.985  0.105    0.73    0.159   -0.186252  -0.58975   2.458    2.331    4.258   2.407263    -0.683852  
  12.985  0.123    0.669   0.201   -0.303904  -1.413686  1.19     6.619    4.501   1.020553    0.291633   
  12.985  0.151    0.667   0.129   -0.314366  -1.585264  -0.746   6.319    3.033   1.572577    0.479534   
  12.985  0.14     0.694   0.086   -0.225245  -1.258108  0.459    7.08     1.384   1.743222    0.494262   
  12.985  0.16     0.676   0.162   -0.370234  -1.469979  1.881    5.354    3.17    1.673201    0.1453     
  12.985  0.091    0.66    0.147   -0.201468  -1.008264  0.982    4.429    2.542   1.499344    -0.086849  
  12.985  0.152    0.724   0.115   -0.300466  -0.91988   0.287    8.573    4.372   1.216351    0.743098   
  12.985  0.113    0.674   0.133   -0.30382   -1.241824  1.186    5.175    3.197   1.420739    -0.104269  
  12.985  0.199    0.771   0.177   -0.366313  -1.083542  1.263    4.285    3.002   1.750372    -0.092312  
  12.985  0.106    0.692   0.198   -0.318275  -1.05535   0.303    7.26     4.89    1.355525    0.270661   
  12.985  0.092    0.738   0.137   -0.185116  -1.004758  2.622    4.183    3.025   1.297929    0.221014   
  12.985  0.042    0.645   0.135   -0.167826  -1.05963   0.997    5.322    3.216   1.699774    -0.510701  
  12.985  0.084    0.705   0.127   -0.238286  -1.30085   -0.403   6.313    2.616   1.416815    0.099066   
  12.985  0.114    0.752   0.09    -0.21481   -0.98489   3.165    3.361    3.333   1.403215    0.234696   
  12.985  0.144    0.667   0.102   -0.300696  -1.249593  1.333    5.446    2.621   1.940914    0.910366   
  12.985  0.174    0.702   0.05    -0.244579  -1.286933  2.165    3.813    2.254   1.42199     -0.022725  
  12.985  0.152    0.719   0.134   -0.30017   -1.048867  1.216    6.764    2.699   1.500301    0.911561   
  12.985  0.111    0.752   0.191   -0.257764  -0.848697  1.088    6.488    3.378   1.356161    0.346525   
  12.985  0.13     0.732   0.203   -0.263542  -0.892105  2.013    4.687    3.187   1.287511    0.610279   
  12.985  0.171    0.658   0.164   -0.410342  -0.96269   0.814    7.17     2.455   1.477068    0.996887   
  12.985  0.063    0.67    0.159   -0.227687  -0.602252  1.115    5.211    3.144   1.489231    -0.191082  
  12.985  0.166    0.631   0.126   -0.449029  -1.405782  1.115    8.299    3.69    0.954494    0.180572   
  12.985  0.122    0.735   0.121   -0.245933  -0.996592  0.701    5.816    2.583   1.981657    -0.271636  
  12.985  0.118    0.755   0.157   -0.179649  -0.416111  1.25     4.784    2.028   1.660702    0.404731   
  12.985  0.13     0.71    0.214   -0.331155  -1.303473  2.264    2.541    2.576   1.113439    -0.249351  
  12.985  0.128    0.683   0.178   -0.353304  -1.389305  0.279    6.957    3.281   1.352277    0.348323   
  12.985  0.133    0.771   0.154   -0.27588   -0.593205  0.768    3.862    3.314   1.526748    -0.528112  
  12.985  0.124    0.727   0.148   -0.328471  -0.948283  -2.362   7.949    3.128   1.70074     -0.003265  
  12.985  0.078    0.67    0.095   -0.182043  -1.307401  1.253    5.056    3.093   1.57042     0.366497   
  12.985  0.14     0.631   0.157   -0.415522  -0.873348  1.599    5.746    3.248   1.152831    0.296336   
  12.985  0.105    0.662   0.179   -0.291615  -1.149168  1.622    4.852    1.111   1.89375     -0.500968  
  12.985  0.141    0.75    0.157   -0.326691  -1.098412  1.695    3.603    5.14    1.386598    -0.442731  
  12.985  0.105    0.711   0.166   -0.215954  -0.710932  1.967    5.705    2.949   1.244859    0.300042   
  12.985  0.108    0.703   0.173   -0.30584   -0.876588  2.374    4.515    2.805   2.097037    -0.43185   
  12.985  0.06     0.735   0.144   -0.15938   -0.487169  1.249    5.74     0.983   1.660006    -1.559676  
  12.985  0.131    0.708   0.172   -0.349273  -1.25339   1.384    6.152    3.649   1.289492    0.41277    
  12.985  0.162    0.744   0.18    -0.33755   -0.881065  1.155    4.209    3.458   1.65891     -0.40259   
  12.985  0.152    0.73    0.155   -0.379781  -1.212089  1.584    8.552    3.237   1.294582    0.939095   
  12.985  0.118    0.708   0.085   -0.259573  -0.598259  1.709    2.843    3.601   1.61938     -0.66138   
  12.985  0.101    0.708   0.129   -0.192436  -0.840667  1.364    6.021    2.602   1.204936    0.462248   
  12.985  0.088    0.641   0.157   -0.303777  -1.213307  0.817    6.225    2.585   1.542549    0.211555   
  12.985  0.099    0.692   0.094   -0.19679   -1.413544  2.163    4.006    3.668   1.322658    -0.438628  
  12.985  0.123    0.698   0.132   -0.292794  -0.912293  3.524    1.656    2.865   1.766167    -0.545368  
  12.985  0.138    0.744   0.077   -0.23816   -0.703283  2.901    3.675    2.155   1.527042    -0.431786  
  12.985  0.068    0.674   0.099   -0.187606  -0.793328  -0.595   5.823    3.401   1.552582    0.254978   
  12.985  0.103    0.721   0.084   -0.096032  -0.770764  2.039    3.034    3.739   1.842052    -0.322691  
  12.985  0.086    0.695   0.192   -0.2251    -0.819312  -0.123   5.95     3.66    1.170299    0.123689   
  12.985  0.131    0.741   0.211   -0.34677   -0.927521  1.015    3.988    2.525   1.491979    -0.348064  
  12.985  0.133    0.699   0.144   -0.255405  -1.313483  2.927    3.161    5.192   1.143179    -0.025659  
  12.985  0.114    0.697   0.133   -0.220601  -1.258063  2.759    3.178    1.766   1.413966    0.061978   
  12.985  0.139    0.73    0.117   -0.221299  -0.709681  1.993    3.219    2.933   1.873823    -1.0759    
  12.985  0.087    0.729   0.164   -0.221641  -0.656402  0.133    6.359    3.833   1.350413    0.122643   
  12.985  0.133    0.674   0.164   -0.344337  -1.13235   1.3      6.206    2.382   1.361183    0.807626   
  12.985  0.117    0.706   0.112   -0.224072  -1.072617  0.53     7.823    3.459   1.358183    0.513616   
  12.985  0.08     0.659   0.132   -0.320135  -0.897271  1.748    5.461    4.4     1.183275    -0.234532  
  12.985  0.089    0.71    0.206   -0.245809  -0.574015  2.146    5.958    3.367   1.150871    0.596141   
  12.985  0.114    0.696   0.061   -0.185468  -0.778819  1.721    7.571    3.097   1.456427    1.341563   
  12.985  0.202    0.751   0.183   -0.451299  -1.121489  0.69     6.535    2.385   1.382261    0.601052   
  12.985  0.066    0.694   0.078   -0.1314    -0.804869  0.992    5.061    2.999   1.430579    -0.487293  
  12.985  0.099    0.678   0.157   -0.156578  -0.867364  2.304    4.38     2.61    1.744946    0.696809   
  12.985  0.135    0.71    0.136   -0.314899  -1.221421  -0.018   5.031    3.004   1.809623    -0.017138  
  12.985  0.122    0.699   0.064   -0.188328  -1.181394  0.335    7.757    4.703   1.529091    0.612967   
  12.985  0.116    0.717   0.176   -0.336182  -1.111288  -0.536   7.178    2.936   1.678132    0.259636   
  12.985  0.18     0.708   0.114   -0.362639  -1.340992  2.793    5.043    3.715   1.163751    0.42028    
  12.985  0.091    0.692   0.099   -0.188963  -1.340777  0.355    7.663    3.877   1.278961    0.484266   
  12.985  0.158    0.649   0.166   -0.361186  -1.186987  0.548    6.036    1.883   1.42188     -0.338174  
  12.985  0.087    0.674   0.137   -0.207883  -0.899726  1.75     6.556    4.586   1.072804    0.240074   
  12.985  0.111    0.778   0.119   -0.178116  -0.762608  1.411    5.328    2.917   1.429476    -0.088995  
  12.985  0.169    0.708   0.16    -0.388198  -0.822452  -0.412   6.891    3.115   1.473409    0.636079   
  12.985  0.151    0.708   0.189   -0.397273  -0.950645  -0.893   7.336    1.578   1.677274    0.599515   
  12.985  0.105    0.679   0.147   -0.212968  -1.256132  2.305    2.751    4.099   1.194736    -0.499627  
  12.985  0.186    0.732   0.11    -0.314548  -1.426817  0.246    5.402    3.831   1.919726    0.225644   
  12.985  0.141    0.699   0.157   -0.428139  -1.262091  1.111    6.129    3.103   1.754052    -0.389041  
  12.985  0.151    0.709   0.174   -0.432208  -1.253167  -0.854   7.629    2.748   1.464206    0.370522   
  12.985  0.148    0.646   0.171   -0.411771  -1.482376  0.291    6.984    2.209   1.614072    0.01985    
  12.985  0.108    0.652   0.127   -0.287743  -1.128448  1.705    4.64     1.69    1.289616    0.44366    
  12.985  0.129    0.722   0.162   -0.317942  -1.159204  2.45     4.592    2.741   1.182958    0.329331   
  12.985  0.09     0.697   0.066   -0.147317  -1.044658  -0.207   8.582    5.546   1.188466    0.217994   
  12.985  0.141    0.748   0.104   -0.15527   -0.164611  0.829    6.139    1.9     1.701111    -0.05926   
  12.985  0.071    0.666   0.118   -0.129406  -0.132644  1.241    5.048    0.974   1.901861    0.535876   
  12.985  0.149    0.715   0.133   -0.300719  -0.690363  0.419    5.635    2.447   1.564899    -0.322963  
  12.985  0.124    0.691   0.089   -0.323337  -1.540893  0.303    5.162    1.27    1.674302    -0.081893  
  12.985  0.109    0.76    0.15    -0.177513  -0.521961  1.242    5.529    3.934   1.141659    0.369644   
  12.985  0.103    0.615   0.133   -0.290305  -1.587635  -0.068   5.362    3.991   1.36744     -0.378365  
  12.985  0.085    0.673   0.144   -0.292344  -0.912279  1.839    4.076    1.657   1.405005    -0.508161  
  12.991  0.123    0.739   0.134   -0.172619  -0.617745  1.259    5.012    3.66    1.371496    -0.243792  
  12.991  0.157    0.757   0.211   -0.395611  -1.191776  -0.093   7.278    3.748   1.477141    0.384069   
  12.991  0.123    0.746   0.203   -0.325964  -1.153099  1.248    6.278    3.186   1.225299    0.784282   
  12.991  0.107    0.701   0.153   -0.232666  -0.97314   1.001    5.578    3.35    1.805399    0.302847   
  12.991  0.093    0.686   0.13    -0.261231  -0.467899  2.358    5.344    2.462   1.220981    -0.236705  
  12.991  0.058    0.736   0.195   -0.258851  -1.07713   0.16     7.217    3.87    1.468098    0.135809   
  12.991  0.081    0.626   0.075   -0.325392  -0.355376  1.704    3.138    3.501   1.412488    -0.103156  
  12.991  0.144    0.723   0.232   -0.36893   -1.083461  0.816    4.603    3.219   1.112082    0.029282   
  12.991  0.128    0.75    0.153   -0.252104  -1.178878  0.474    6.918    3.179   1.443573    0.553313   
  12.991  0.125    0.745   0.137   -0.101635  -0.345266  1.038    4.485    4.988   1.474846    0.116944   
  12.991  0.096    0.701   0.164   -0.222088  -0.662226  0.998    7.886    3.259   1.345793    1.007085   
  12.991  0.125    0.651   0.153   -0.37346   -0.912637  2.151    6.198    4.497   1.146146    0.331603   
  12.991  0.141    0.695   0.128   -0.312525  -1.051173  0.175    6.813    2.131   1.540115    0.225278   
  12.991  0.152    0.691   0.113   -0.233779  -0.998386  0.597    6.651    4.031   1.449605    0.207356   
  12.991  0.048    0.71    0.168   -0.141744  -0.46761   0.515    6.823    3.638   1.364534    0.358578   
  12.991  0.135    0.75    0.178   -0.367424  -0.772468  1.147    2.805    3.397   1.808827    -0.437922  
  12.991  0.166    0.72    0.069   -0.217084  -1.049444  1.571    5.383    2.954   1.472286    1.052233   
  12.991  0.071    0.677   0.086   -0.240681  -1.177732  3.007    3.546    2.321   1.166651    -0.409638  
  12.991  0.094    0.629   0.117   -0.242051  -0.725188  1.808    4.808    2.28    1.624299    -0.207281  
  12.991  0.173    0.719   0.107   -0.284597  -1.068696  2.176    5.41     2.87    1.297515    0.340591   
  12.991  0.123    0.706   0.233   -0.413496  -1.090647  0.768    5.889    3.546   1.450733    0.781854   
  12.991  0.173    0.731   0.173   -0.31822   -0.96644   0.121    8.539    4.742   1.313668    0.790804   
  12.991  0.157    0.691   0.13    -0.330074  -0.976912  1.454    5.005    4.242   1.222534    0.177396   
  12.991  0.108    0.705   0.153   -0.23317   -0.662621  1.172    3.034    3.962   1.371651    -0.130445  
  12.991  0.091    0.767   0.134   -0.161855  -0.734709  1.754    5.316    4.136   1.358635    0.388903   
  12.991  0.165    0.737   0.171   -0.388106  -1.018504  0.857    6.204    3.524   1.504962    0.644885   
  12.991  0.136    0.759   0.17    -0.304752  -1.128879  1.423    5.728    4.51    1.312465    0.476193   
  12.991  0.17     0.802   0.14    -0.251958  -0.430492  2.418    2.742    3.234   1.721386    -0.177216  
  12.991  0.14     0.719   0.188   -0.340775  -1.190015  1.161    5.901    3.378   1.20044     0.328239   
  12.991  0.117    0.654   0.086   -0.255698  -1.792839  0.271    4.987    4.015   1.684876    0.285997   
  12.991  0.132    0.672   0.184   -0.369518  -1.398023  0.654    6.229    3.508   1.28255     0.086171   
  12.991  0.134    0.709   0.144   -0.354853  -1.117133  3.592    3.679    3.248   1.4124      -0.053431  
  12.991  0.175    0.759   0.168   -0.326458  -0.994784  1.654    2.921    2.827   1.450417    -0.859674  
  12.991  0.11     0.704   0.176   -0.310959  -1.098961  0.548    6.377    4.804   1.414137    0.221904   
  12.991  0.121    0.76    0.134   -0.130342  -0.534127  1.297    6.323    4.137   1.18897     0.545678   
  12.991  0.16     0.793   0.158   -0.338766  -0.82684   1.987    4.775    2.608   1.364647    0.13751    
  12.991  0.097    0.698   0.166   -0.257867  -0.736992  0.615    6.467    4.462   1.469882    0.413277   
  12.991  0.158    0.697   0.131   -0.284745  -0.856395  -0.862   6.021    2.576   1.304308    0.05991    
  12.991  0.144    0.714   0.168   -0.349895  -1.125021  0.491    5.258    4.799   1.293192    -0.01266   
  12.991  0.132    0.666   0.124   -0.392952  -0.742216  2.292    3.594    3.435   1.02839     -0.121493  
  12.991  0.073    0.715   0.121   -0.151088  -0.399155  0.503    7.214    1.648   1.608566    0.407519   
  12.991  0.169    0.749   0.163   -0.363131  -0.892732  2.264    3.729    2.492   1.323126    -0.482437  
  12.991  0.138    0.757   0.107   -0.236501  -0.817318  1.011    5.427    3.316   1.476851    0.184675   
  12.991  0.059    0.612   0.122   -0.246242  -0.913833  1.761    5.571    1.375   1.65828     1.041852   
  12.991  0.05     0.703   0.112   -0.154127  -0.844435  2.019    5.36     2.87    1.291638    0.536175   
  12.991  0.064    0.685   0.144   -0.134824  -0.297448  2.065    4.056    1.673   1.653829    -0.312071  
  12.991  0.096    0.641   0.137   -0.351623  -0.979986  1.598    3.852    1.966   1.806062    -0.589567  
  12.991  0.132    0.727   0.15    -0.331308  -0.933468  1.695    3.379    3.688   1.309909    -0.199268  
  12.991  0.152    0.69    0.056   -0.2414    -1.329723  0.897    3.479    3.51    1.449915    -0.164325  
  12.991  0.139    0.717   0.153   -0.236576  -0.737347  1.358    7.065    2.725   1.032567    0.908324   
  12.991  0.118    0.67    0.099   -0.221384  -0.782507  2.189    5.416    5.024   1.184498    0.114763   
  12.991  0.134    0.723   0.19    -0.3298    -0.995448  2.588    2.876    3.961   1.678974    -0.32668   
  12.991  0.102    0.729   0.236   -0.296375  -0.722996  1.348    4.128    2.972   1.571343    -0.213058  
  12.991  0.058    0.689   0.112   -0.19603   -0.702915  1.333    4.28     2.646   1.94337     -0.329709  
  12.991  0.173    0.791   0.128   -0.214227  -0.709232  0.603    6.309    4.208   1.354508    0.239628   
  12.991  0.254    0.735   0.198   -0.499452  -1.590786  1.042    5.534    2.653   1.901314    -0.016211  
  12.991  0.122    0.756   0.185   -0.297922  -0.866362  1.014    5.809    1.902   1.397021    0.386023   
  12.991  0.105    0.736   0.057   -0.193519  -0.363573  1.537    4.972    2.433   1.525967    0.231197   
  12.991  0.138    0.718   0.099   -0.2488    -0.815864  -0.771   8.045    3.308   1.360316    0.514254   
  12.991  0.178    0.663   0.087   -0.363941  -1.149284  1.988    4.424    3.478   1.186549    -0.250047  
  12.991  0.18     0.778   0.133   -0.423365  -0.779782  -0.617   7.176    2.705   1.543412    0.441589   
  12.991  0.128    0.774   0.104   -0.199817  -0.769723  1.248    5.117    2.336   1.700493    -0.148892  
  12.991  0.086    0.683   0.153   -0.245088  -0.741116  0.516    5.739    3.117   1.369446    0.630712   
  12.991  0.118    0.682   0.144   -0.328351  -1.160973  2.749    4.318    2.86    1.101644    0.306003   
  12.991  0.092    0.751   0.14    -0.161699  -0.088096  2.889    2.18     3.69    1.370904    -0.338186  
  12.991  0.093    0.7     0.194   -0.267939  -0.882493  1.464    5.772    3.233   1.2563      0.277345   
  12.991  0.132    0.73    0.132   -0.23389   -0.615487  1.443    5.835    1.387   1.632939    0.566454   
  12.991  0.103    0.767   0.117   -0.198045  -0.603242  0.622    5.398    2.877   1.423749    0.513019   
  12.991  0.078    0.735   0.158   -0.193514  -0.737395  2.101    3.81     1.598   1.790285    -0.175204  
  12.991  0.128    0.728   0.177   -0.302425  -1.017555  0.131    6.694    5.343   1.171196    0.045293   
  12.991  0.127    0.761   0.168   -0.236411  -0.975125  -0.307   6.487    3.544   1.662366    0.198816   
  12.991  0.187    0.735   0.125   -0.400282  -0.801717  1.622    4.289    3.613   1.664852    0.262867   
  12.991  0.169    0.775   0.147   -0.305128  -1.026305  1.28     7.122    3.224   1.485668    0.641482   
  12.991  0.095    0.712   0.144   -0.223728  -0.716738  -0.429   5.765    4.567   1.586036    -0.238591  
  12.991  0.166    0.733   0.213   -0.42339   -1.154219  2.214    5.069    1.783   1.657582    1.106073   
  12.991  0.117    0.702   0.141   -0.292893  -0.803443  1.557    5.368    3.736   1.406625    0.257488   
  12.991  0.202    0.749   0.143   -0.305414  -1.117367  0.323    4.963    2.923   1.394756    -0.405594  
  12.991  0.189    0.723   0.184   -0.416944  -1.324573  0.71     6.99     4.679   1.246615    0.131546   
  12.991  0.132    0.71    0.192   -0.354279  -0.962535  -0.134   6.26     5.302   1.544726    0.134654   
  12.991  0.181    0.742   0.142   -0.401906  -0.869335  1.131    4.896    3.745   1.838581    0.387325   
  12.991  0.207    0.81    0.185   -0.338755  -0.689628  0.997    7.326    2.475   1.166311    0.47014    
  12.991  0.098    0.701   0.127   -0.23297   -0.864757  3.362    4.945    2.96    1.497085    0.824923   
  12.991  0.074    0.648   0.118   -0.212629  -0.755127  0.946    5.924    4.567   1.267278    -0.157178  
  12.991  0.058    0.725   0.139   -0.110975  -0.54008   -0.176   7.661    5.555   1.463094    0.273805   
  12.991  0.101    0.711   0.111   -0.20448   -0.575184  1.38     5.819    3.178   1.446048    0.469227   
  12.991  0.064    0.757   0.115   -0.104016  -0.491805  3.01     2.947    1.459   1.852722    -0.50656   
  12.991  0.184    0.771   0.176   -0.342975  -0.853396  1.589    5.42     2.342   1.352234    0.041154   
  12.991  0.133    0.706   0.133   -0.229794  -1.400331  1.377    4.326    1.911   1.510254    0.084792   
  12.991  0.116    0.689   0.162   -0.290333  -0.722398  1.584    6.707    3.321   1.190776    0.220446   
  12.991  0.15     0.715   0.139   -0.402008  -0.999453  1.889    5.81     4.35    1.184981    0.472899   
  12.991  0.15     0.769   0.172   -0.275191  -0.530539  1.73     5.87     1.808   1.930033    0.597361   
  12.991  0.059    0.654   0.169   -0.218969  -0.860651  1.184    5.174    1.638   1.759191    -0.516813  
  12.991  0.139    0.737   0.147   -0.27554   -1.232636  2.194    5.961    1.803   1.390767    1.012088   
  12.991  0.073    0.731   0.093   -0.114655  -0.034682  1.147    5.333    4.737   1.230752    0.458628   
  12.991  0.134    0.77    0.168   -0.246464  -0.947649  2.806    2.387    4.442   1.327931    -0.118768  
  12.991  0.138    0.693   0.166   -0.393672  -1.150041  0.85     5.467    2.201   1.406576    -0.048012  
  12.991  0.111    0.73    0.157   -0.303971  -1.22408   0.843    6.652    3.618   1.189907    0.304554   
  12.991  0.086    0.674   0.134   -0.233102  -0.755755  1.209    6.526    1.563   1.277774    0.271003   
  12.991  0.166    0.784   0.229   -0.374429  -0.964528  0.134    4.528    4.418   1.814642    -0.579558  
  12.991  0.086    0.71    0.127   -0.188457  -0.649884  1.09     5.179    2.387   1.506186    0.076958   
  12.998  0.117    0.668   0.12    -0.228295  -0.594323  1.398    5.026    3.392   1.437428    0.257298   
  12.998  0.083    0.678   0.135   -0.270552  -0.614801  0.451    6.352    3.329   1.576952    0.124823   
  12.998  0.13     0.731   0.222   -0.360637  -1.076734  0.534    6.326    4.004   1.29901     0.361506   
  12.998  0.174    0.8     0.24    -0.364732  -0.436754  1.867    5.059    2.627   1.211443    0.182788   
  12.998  0.131    0.756   0.205   -0.298453  -0.710817  2.313    5.462    2.664   1.307133    0.872954   
  12.998  0.159    0.736   0.113   -0.267675  -0.951669  0.453    7.528    3.615   1.418676    0.740536   
  12.998  0.104    0.711   0.119   -0.22671   -0.855123  0.962    4.892    2.89    1.230085    -0.066317  
  12.998  0.188    0.761   0.157   -0.324752  -0.731568  2.176    5.28     4.242   1.165283    0.356942   
  12.998  0.169    0.747   0.133   -0.357788  -0.70679   1.533    6.355    3.075   1.45434     0.673175   
  12.998  0.135    0.67    0.083   -0.280936  -1.054265  -0.506   6.358    4.251   1.390462    0.257998   
  12.998  0.129    0.755   0.162   -0.247819  -0.612985  1.262    5.972    3.604   1.482263    0.013963   
  12.998  0.112    0.677   0.161   -0.306689  -1.052349  -0.614   6.701    2.412   1.608963    0.524088   
  12.998  0.115    0.726   0.117   -0.178822  -0.43299   1.526    5.143    1.73    1.593371    0.482328   
  12.998  0.147    0.821   0.215   -0.3344    -0.853821  2.546    4.198    1.807   1.429611    1.034835   
  12.998  0.118    0.718   0.176   -0.306854  -0.565794  2.307    3.849    3.704   1.138621    -0.124719  
  12.998  0.156    0.742   0.144   -0.293719  -0.934936  2.209    3.028    4.181   1.483652    -0.220174  
  12.998  0.105    0.713   0.183   -0.263837  -1.26962   1.035    5.582    2.761   1.434406    -0.044762  
  12.998  0.115    0.832   0.166   -0.195471  -0.325408  1.291    6.639    2.067   1.485294    0.401637   
  12.998  0.101    0.71    0.173   -0.318788  -1.026098  3.335    1.664    4.212   1.649395    -0.291546  
  12.998  0.117    0.719   0.179   -0.365305  -1.058046  1.428    4.949    3.742   1.849876    0.155852   
  12.998  0.088    0.741   0.158   -0.280257  -0.707434  0.642    5.035    1.958   1.857413    -0.467909  
  12.998  0.125    0.735   0.179   -0.260589  -0.985583  0.281    7.158    2.624   1.669866    0.103372   
  12.998  0.124    0.599   0.123   -0.295483  -1.027606  1.44     4.782    1.804   1.407065    -0.284995  
  12.998  0.109    0.682   0.12    -0.317059  -1.417852  3.205    4.425    2.059   1.252338    -0.270247  
  12.998  0.144    0.699   0.156   -0.256399  -0.906466  1.603    4.214    3.36    1.377123    -0.066241  
  12.998  0.137    0.766   0.123   -0.256103  -0.825596  -0.222   6.735    3.257   1.615643    0.359705   
  12.998  0.101    0.745   0.161   -0.169328  -0.480984  0.81     8.243    2.669   1.347335    0.659695   
  12.998  0.121    0.679   0.162   -0.379218  -0.913821  0.963    5.817    3.834   1.265105    0.275071   
  12.998  0.139    0.732   0.109   -0.223975  -1.101881  3.099    4.192    2.66    1.278446    0.25948    
  12.998  0.119    0.704   0.159   -0.278558  -0.789426  0.803    5.931    5.351   1.585281    0.027495   
  12.998  0.162    0.792   0.152   -0.378742  -0.97128   -0.169   8.823    2.741   1.35175     -0.121362  
  12.998  0.124    0.731   0.145   -0.222323  -0.682861  0.973    5.317    2.633   1.3394      0.07439    
  12.998  0.137    0.714   0.139   -0.289085  -1.145824  1.076    4.948    2.723   1.520463    -0.062311  
  12.998  0.111    0.732   0.141   -0.281674  -0.796434  3.047    3.166    2.606   1.530093    0.220224   
  12.998  0.102    0.744   0.111   -0.223463  -0.689833  1.747    5.458    3.004   1.333703    0.355795   
  12.998  0.143    0.715   0.229   -0.375956  -0.913235  0.353    5.909    2.72    1.558325    0.248166   
  12.998  0.083    0.709   0.149   -0.243822  -0.54555   2.888    4.755    3.966   1.113344    0.142559   
  12.998  0.104    0.672   0.142   -0.318838  -0.977845  0.671    5.796    3.026   1.482483    0.253622   
  12.998  0.148    0.701   0.148   -0.291004  -0.552404  2.477    2.715    3.074   1.592686    0.242683   
  12.998  0.098    0.702   0.125   -0.238081  -1.019123  2.543    3.858    1.748   1.242887    0.147104   
  12.998  0.128    0.754   0.065   -0.215955  -1.074233  2.231    4.374    2.214   1.424743    0.277054   
  12.998  0.134    0.734   0.215   -0.29476   -0.722015  1.884    6.684    5.471   1.215008    0.557947   
  12.998  0.096    0.692   0.154   -0.305579  -1.220568  2.284    4.932    3.942   1.473826    0.279223   
  12.998  0.072    0.665   0.227   -0.351682  -1.038558  0.279    5.428    1.254   2.088191    -0.379715  
  12.998  0.149    0.707   0.132   -0.289965  -1.347934  2.387    1.972    4.59    2.515191    -1.354246  
  12.998  0.103    0.628   0.163   -0.317738  -1.271121  2.08     6.177    3.593   1.395441    0.777037   
  12.998  0.146    0.698   0.168   -0.379965  -0.997891  1.347    4.026    2.774   1.764506    -0.185082  
  12.998  0.189    0.745   0.16    -0.387367  -1.200718  0.779    5.731    3.956   1.65224     -0.024249  
  12.998  0.143    0.726   0.139   -0.25465   -0.73508   2.677    5.188    3.133   1.16102     0.612804   
  12.998  0.104    0.702   0.147   -0.217621  -0.756164  2.039    6.204    2.773   1.24632     0.24866    
  12.998  0.098    0.701   0.123   -0.242666  -0.59757   1.631    3.912    2.655   1.75782     -0.491611  
  12.998  0.106    0.766   0.174   -0.242721  -0.680783  -1.005   6.377    3.875   1.478924    0.150592   
  12.998  0.08     0.702   0.141   -0.232137  -0.873645  0.698    3.748    5.099   1.648959    -0.29163   
  12.998  0.113    0.762   0.224   -0.38112   -0.853943  2.477    3.019    3.782   1.556004    -0.555234  
  12.998  0.113    0.683   0.198   -0.350494  -1.358498  1.91     2.798    2.278   1.952076    -0.180334  
  12.998  0.12     0.71    0.104   -0.203925  -0.498001  2.67     1.912    2.401   1.474956    -0.336362  
  12.998  0.148    0.733   0.101   -0.209981  -0.966121  0.328    9.977    3.977   1.226563    0.763951   
  12.998  0.115    0.694   0.184   -0.320616  -1.1165    0.061    6.595    3.304   1.43055     0.394323   
  12.998  0.171    0.737   0.184   -0.438743  -0.966374  0.357    6.387    3.309   1.380647    0.311933   
  12.998  0.186    0.712   0.253   -0.540271  -1.018185  0.582    6.869    5.084   1.300818    0.079342   
  12.998  0.129    0.759   0.151   -0.257883  -0.505374  0.986    4.709    3.789   1.19288     -0.355045  
  12.998  0.184    0.696   0.162   -0.408915  -1.528015  0.184    8.416    3.803   1.397952    0.626529   
  12.998  0.132    0.766   0.072   -0.156681  -0.589635  1.547    5.666    3.845   1.014494    0.100387   
  12.998  0.168    0.757   0.142   -0.267659  -0.514955  -0.39    7.082    3.705   1.615095    0.109655   
  12.998  0.114    0.671   0.123   -0.251907  -0.748209  2.447    3.234    4.008   1.483045    -0.208673  
  12.998  0.147    0.733   0.159   -0.352964  -0.60296   -0.338   7.196    4.312   1.385491    0.459872   
  12.998  0.147    0.695   0.206   -0.401972  -1.031668  -0.012   6.502    2.122   1.663307    0.848861   
  12.998  0.089    0.721   0.208   -0.369086  -0.806087  -0.617   7.033    4.949   1.265512    0.219289   
  12.998  0.082    0.702   0.148   -0.242441  -0.601464  0.989    5.878    3.575   1.571027    0.066287   
  12.998  0.096    0.703   0.151   -0.269167  -0.729647  0.864    5.353    3.617   1.445899    -0.044239  
  12.998  0.106    0.693   0.066   -0.24752   -0.959469  1.927    3.175    2.389   1.867882    -0.731087  
  12.998  0.152    0.696   0.107   -0.314703  -0.909785  2.309    3.717    3.115   1.425182    0.075811   
  12.998  0.09     0.747   0.162   -0.234032  -0.785     1.415    5.04     2.797   1.244531    0.094944   
  12.998  0.055    0.717   0.139   -0.174947  -0.566789  3.659    2.413    3.082   1.070193    0.004992   
  12.998  0.153    0.721   0.161   -0.317541  -0.977689  3.598    2.459    1.225   1.456902    -1.253491  
  12.998  0.114    0.757   0.197   -0.263285  -0.560382  0.28     8.569    3.823   1.385791    0.606102   
  12.998  0.109    0.734   0.159   -0.313413  -0.690696  1.017    6.203    3.337   1.613254    0.483818   
  12.998  0.117    0.72    0.116   -0.23833   -1.027327  1.707    3.414    3.075   2.045061    -0.197193  
  12.998  0.072    0.697   0.126   -0.238425  -0.169879  1.317    5.81     2.891   1.319049    0.423276   
  12.998  0.119    0.73    0.183   -0.372212  -1.052422  1.58     5.811    1.672   1.371353    0.494794   
  12.998  0.138    0.676   0.167   -0.35854   -1.08197   1.393    5.356    2.609   1.374323    0.139041   
  12.998  0.152    0.667   0.127   -0.348454  -1.307561  1.615    4.562    2.24    1.451978    0.528569   
  12.998  0.101    0.743   0.133   -0.18066   -0.969174  1.751    5.79     4.997   0.947944    0.001231   
  12.998  0.095    0.654   0.238   -0.388865  -0.980301  0.323    7.557    5.892   1.234735    0.295694   
  12.998  0.164    0.795   0.151   -0.245193  -0.837405  2.742    3.462    2.078   1.376905    -0.631969  
  12.998  0.114    0.699   0.162   -0.251827  -0.614563  1.509    5.621    3.624   1.454707    0.082547   
  12.998  0.08     0.691   0.163   -0.179533  -0.642653  1.454    6.836    3.606   1.310347    0.272978   
  12.998  0.167    0.809   0.215   -0.396612  -0.725534  0.043    7.414    5.07    1.206131    0.455474   
  12.998  0.148    0.752   0.08    -0.333049  -1.249719  0.17     10.194   6.963   1.147278    0.769397   
  12.998  0.125    0.708   0.145   -0.317763  -0.84803   2.214    3.578    2.758   1.491727    -0.417575  
  12.998  0.09     0.691   0.082   -0.198155  -1.141947  1.279    5.039    4.052   1.382977    0.371142   
  12.998  0.119    0.746   0.133   -0.279523  -1.030289  1.526    3.089    4.065   1.350177    -0.219849  
  12.998  0.16     0.749   0.159   -0.347968  -0.795321  1.249    4.035    3.656   1.719093    -0.029372  
  12.998  0.176    0.726   0.216   -0.456092  -1.369306  -0.752   7.609    2.129   1.723692    0.352514   
  12.998  0.178    0.701   0.202   -0.450977  -1.055461  4.084    1.961    1.993   1.447971    0.30477    
  12.998  0.121    0.664   0.12    -0.30803   -0.608584  1.257    6.253    3.181   1.578918    0.464693   
  12.998  0.091    0.728   0.194   -0.247906  -0.806837  0.57     4.779    4.377   1.215393    -0.033072  
  12.998  0.115    0.743   0.142   -0.203726  -0.619303  2.726    4.069    3.503   1.323399    -0.131084  
  12.998  0.144    0.675   0.151   -0.303371  -1.059054  2.619    4.387    1.746   1.603064    -0.358125  
  12.998  0.169    0.72    0.12    -0.32027   -0.812237  -0.045   7.076    1.161   1.661863    0.139383   
  13.005  0.068    0.653   0.125   -0.271598  -0.933197  2.399    3.984    2.942   1.542842    0.019743   
  13.005  0.164    0.672   0.192   -0.42224   -1.557602  2.968    3.326    1.754   0.72038     -0.961107  
  13.005  0.093    0.69    0.191   -0.325803  -0.814735  3.067    3.594    1.288   1.49795     0.067399   
  13.005  0.095    0.708   0.117   -0.167267  -0.901058  1.374    5.501    3.608   1.482551    0.031767   
  13.005  0.147    0.716   0.158   -0.379162  -1.051526  2.758    3.204    3.339   1.359067    0.02075    
  13.005  0.109    0.723   0.209   -0.240836  -0.454553  1.27     7.112    3.716   1.261392    0.34726    
  13.005  0.116    0.688   0.149   -0.257109  -1.055266  0.817    4.081    2.351   1.988002    -0.204903  
  13.005  0.114    0.711   0.218   -0.304437  -0.657823  3.001    1.684    4.052   2.041187    -0.268733  
  13.005  0.124    0.779   0.159   -0.208599  -0.569531  0.59     5.942    2.965   1.667452    -0.049909  
  13.005  0.092    0.663   0.173   -0.317855  -0.741915  1.625    4.611    3.739   1.418692    -0.633927  
  13.005  0.118    0.712   0.14    -0.235612  -0.755568  2.853    3.047    3.388   1.516478    -0.455142  
  13.005  0.118    0.706   0.188   -0.290499  -0.636628  0.724    6.06     2.743   1.700096    0.094581   
  13.005  0.113    0.661   0.143   -0.365657  -1.066377  2.474    4.91     1.462   1.395562    0.218689   
  13.005  0.078    0.688   0.189   -0.292445  -1.158351  3.072    3.185    2.394   1.53315     0.032968   
  13.005  0.089    0.685   0.189   -0.224906  -0.644415  2.61     3.319    5.313   0.933887    -0.097083  
  13.005  0.11     0.694   0.185   -0.337901  -0.80235   1.84     5.499    3.531   1.517665    -0.097392  
  13.005  0.141    0.709   0.06    -0.155808  -0.164598  0.336    5.69     2.209   1.710056    -0.017975  
  13.005  0.094    0.707   0.112   -0.266362  -0.724381  1.43     5.7      1.805   1.917982    0.595425   
  13.005  0.159    0.756   0.23    -0.340501  -0.966635  1.028    7.355    3.277   1.266815    0.090646   
  13.005  0.129    0.749   0.147   -0.299447  -0.670496  1.47     5.54     4.52    1.27767     0.282516   
  13.005  0.083    0.698   0.185   -0.292628  -0.939942  1.079    7.863    3.562   1.386479    0.562224   
  13.005  0.129    0.674   0.113   -0.267615  -1.3589    1.229    4.431    4.328   1.573399    0.202973   
  13.005  0.181    0.752   0.169   -0.386348  -0.743561  1.633    5.795    2.997   0.979607    0.555763   
  13.005  0.107    0.765   0.231   -0.368345  -1.059509  0.505    6.403    1.653   1.532667    0.729742   
  13.005  0.162    0.735   0.137   -0.302711  -1.000627  2.201    4.898    0.655   1.096778    -0.35558   
  13.005  0.104    0.706   0.159   -0.254512  -0.865878  1.776    5.213    3.326   2.002146    -0.234556  
  13.005  0.092    0.768   0.146   -0.189779  -0.648895  0.224    6.922    2.877   1.296762    0.47548    
  13.005  0.173    0.715   0.156   -0.394575  -1.0273    1.536    3.499    2.129   1.830807    -0.343461  
  13.005  0.057    0.675   0.129   -0.300109  -0.968709  3.131    1.97     2.939   1.207294    -0.529106  
  13.005  0.137    0.756   0.178   -0.313308  -0.704783  1.927    5.182    2.83    1.345755    -0.369416  
  13.005  0.092    0.678   0.12    -0.136542  -0.432688  2.082    4.215    1.647   1.995964    1.193112   
  13.005  0.132    0.765   0.236   -0.332603  -0.831599  0.448    6.072    2.658   1.546703    -0.515194  
  13.005  0.117    0.689   0.137   -0.218584  -0.923109  1.784    6.623    5.539   1.135822    0.549622   
  13.005  0.125    0.716   0.11    -0.241939  -0.992086  2.455    3.893    2.519   1.940788    -0.316328  
  13.005  0.12     0.759   0.102   -0.184901  -0.170534  3.437    3.369    3.586   1.174315    0.33221    
  13.005  0.15     0.725   0.177   -0.374017  -1.161631  -0.216   6.699    3.594   1.467473    0.2035     
  13.005  0.163    0.726   0.069   -0.266244  -0.873854  1.419    3.048    3.383   1.401921    -0.28481   
  13.005  0.107    0.75    0.137   -0.224866  -0.954738  1.736    5.866    3.65    1.103224    0.292094   
  13.005  0.16     0.737   0.123   -0.298741  -0.954784  1.788    4.012    2.731   2.003601    -0.574012  
  13.005  0.156    0.695   0.198   -0.42203   -0.934999  2.687    4.09     0.687   1.677062    0.613016   
  13.005  0.101    0.669   0.121   -0.28055   -0.858915  1.58     5.43     3.067   1.625128    -0.299315  
  13.005  0.173    0.702   0.173   -0.386198  -1.196243  1.9      5.805    3.154   1.318135    -3.94E-4   
  13.005  0.128    0.741   0.2     -0.38853   -1.182225  1.441    4.838    4.049   1.326079    0.167666   
  13.005  0.105    0.701   0.235   -0.395715  -1.166076  1.42     4.852    1.99    1.561655    0.171555   
  13.005  0.074    0.696   0.158   -0.224179  -0.775996  -0.075   6.932    3.485   1.500276    0.400231   
  13.005  0.149    0.677   0.201   -0.469633  -1.457448  0.285    4.94     2.342   1.650117    -0.230217  
  13.005  0.131    0.753   0.208   -0.328924  -0.872121  0.373    7.89     3.362   1.227494    0.294584   
  13.005  0.147    0.766   0.169   -0.363277  -0.571571  2.694    4.436    1.645   1.170518    0.25577    
  13.005  0.06     0.752   0.181   -0.123541  -0.662704  0.827    5.074    1.612   2.083278    -0.095006  
  13.005  0.07     0.756   0.089   -0.101255  -0.393601  2.344    3.897    4.039   1.463855    -0.096993  
  13.005  0.119    0.757   0.155   -0.252105  -0.879615  0.895    4.92     4.826   1.500744    -0.001811  
  13.005  0.114    0.706   0.11    -0.285334  -0.843784  1.603    4.868    2.218   1.737751    -0.544898  
  13.005  0.168    0.772   0.122   -0.307907  -0.812674  3.321    1.443    3.694   1.377089    -0.744283  
  13.005  0.107    0.699   0.184   -0.303363  -0.946074  2.068    3.619    3.527   1.129092    -0.727116  
  13.005  0.133    0.719   0.185   -0.391989  -0.81452   2.047    4.637    4.003   1.429594    0.052098   
  13.005  0.097    0.682   0.152   -0.254533  -0.923836  3.441    7.308    4.586   1.497189    1.409877   
  13.005  0.13     0.716   0.164   -0.300233  -0.707076  0.571    4.983    3.886   1.981509    -0.232624  
  13.005  0.095    0.711   0.186   -0.302301  -0.89807   1.346    4.465    5.181   1.134059    -0.130173  
  13.005  0.133    0.774   0.118   -0.228691  -0.709657  1.027    4.862    3.715   1.595895    -0.340399  
  13.005  0.152    0.713   0.106   -0.318066  -0.621716  1.144    5.142    2.536   1.616623    0.5652     
  13.005  0.126    0.694   0.184   -0.353241  -1.0317    2.886    2.977    3.145   0.959187    -0.255439  
  13.005  0.138    0.728   0.218   -0.389177  -1.072587  1.602    4.529    2.995   1.797408    0.22117    
  13.005  0.172    0.756   0.1     -0.304311  -0.550881  0.684    5.362    2.84    1.85519     0.051798   
  13.005  0.164    0.749   0.196   -0.345181  -0.679125  1.899    5.624    0.806   1.58615     0.131902   
  13.005  0.128    0.739   0.118   -0.244971  -0.800972  1.633    4.109    3.378   1.469102    -0.236808  
  13.005  0.153    0.666   0.146   -0.369483  -1.598502  2.369    5.183    2.575   1.391913    1.080217   
  13.005  0.158    0.779   0.104   -0.236507  -0.545081  0.101    6.11     1.969   1.826915    -0.208631  
  13.005  0.129    0.693   0.216   -0.333294  -0.78972   1.327    5.365    2.349   1.64914     0.504132   
  13.005  0.112    0.712   0.148   -0.250148  -0.642698  1.839    4.992    2.817   1.236742    -0.377544  
  13.005  0.06     0.674   0.16    -0.225046  -0.80171   1.3      5.228    2.653   1.632541    0.265062   
  13.005  0.044    0.689   0.131   -0.172514  -1.019833  1.594    6.171    3.848   1.139886    0.017445   
  13.005  0.132    0.685   0.117   -0.26473   -0.890962  0.569    9.202    4.105   1.559073    0.851102   
  13.005  0.038    0.765   0.176   -0.191165  -0.771926  2.738    3.185    1.935   1.578264    -0.200452  
  13.005  0.101    0.676   0.079   -0.258211  -0.954964  3.489    2.417    2.686   1.510359    -0.364904  
  13.005  0.128    0.73    0.109   -0.248722  -0.758981  2.109    2.762    5.79    0.983352    -0.486752  
  13.005  0.074    0.702   0.105   -0.205194  -0.548334  0.826    7.541    4.069   1.523249    0.712333   
  13.005  0.088    0.795   0.15    -0.127579  -0.41384   0.695    6.034    4.271   1.704341    0.210588   
  13.005  0.069    0.704   0.135   -0.230893  -0.731197  1.22     5.981    2.726   1.614471    0.377608   
  13.005  0.154    0.75    0.088   -0.187177  -0.723509  1.231    5.784    3.746   1.366909    0.155643   
  13.005  0.07     0.649   0.139   -0.243488  -1.034566  3.508    1.353    2.719   2.846534    -1.240421  
  13.005  0.179    0.697   0.189   -0.480332  -1.486978  0.779    5.769    2.766   1.468426    -0.031238  
  13.005  0.102    0.689   0.164   -0.238966  -0.671561  1.514    5.04     1.46    1.271534    0.578308   
  13.005  0.12     0.708   0.15    -0.332984  -0.999761  1.315    5.29     3.578   1.377633    0.066223   
  13.005  0.152    0.712   0.109   -0.347698  -1.02352   1.418    6.101    2.447   1.436645    0.728754   
  13.005  0.097    0.755   0.199   -0.156697  -0.330088  2.864    4.473    2.706   1.329457    0.103448   
  13.005  0.088    0.711   0.103   -0.201709  -0.823811  1.111    7.779    4.057   1.220084    0.485529   
  13.005  0.139    0.686   0.123   -0.324972  -1.250205  2.849    2.663    2.978   1.301799    -0.198394  
  13.005  0.106    0.781   0.163   -0.262382  -0.743369  2.42     5.248    3.682   1.155146    0.458215   
  13.005  0.202    0.807   0.152   -0.294191  -0.518621  0.107    6.134    3.354   1.557782    0.265804   
  13.005  0.171    0.758   0.113   -0.359474  -1.267202  3.068    3.069    3.384   1.201934    -0.33163   
  13.005  0.098    0.654   0.149   -0.26837   -1.094839  2.009    3.84     4.257   1.614242    0.380788   
  13.005  0.131    0.727   0.187   -0.359934  -1.044987  0.548    6.19     2.468   1.509194    0.673254   
  13.005  0.126    0.715   0.193   -0.309231  -1.375687  1.616    3.925    5.479   1.262001    -0.3768    
  13.005  0.133    0.738   0.201   -0.374034  -0.819206  1.479    5.019    3.621   1.687624    0.080792   
  13.005  0.123    0.741   0.145   -0.290716  -0.811586  0.598    5.595    3.593   1.811024    -0.109635  
  13.005  0.17     0.775   0.165   -0.316036  -0.556288  1.967    5.831    3.162   1.428433    0.250864   
  13.005  0.102    0.686   0.142   -0.256671  -0.746395  2.352    2.866    3.315   1.431965    -0.229245  
  13.005  0.173    0.751   0.169   -0.326141  -1.112046  2.29     5.204    1.378   1.864116    0.768855   
  13.005  0.046    0.717   0.173   -0.191859  -0.627281  1.604    5.961    1.889   1.280826    0.441187   
  13.005  0.089    0.667   0.135   -0.350466  -1.066949  0.283    6.663    3.374   1.748325    0.110235   
  13.012  0.073    0.71    0.155   -0.235329  -1.245554  0.868    6.459    3.319   1.388876    -0.132933  
  13.012  0.079    0.696   0.179   -0.206979  -0.722775  1.717    5.266    4.827   1.394978    0.245209   
  13.012  0.097    0.733   0.141   -0.218928  -0.886419  -0.397   6.629    3.447   1.66386     -0.087561  
  13.012  0.127    0.836   0.193   -0.256197  -0.476948  2.398    5.106    1.205   1.676073    1.001607   
  13.012  0.142    0.727   0.13    -0.28554   -1.006126  1.743    7.014    4.513   1.421084    0.724257   
  13.012  0.132    0.652   0.194   -0.433935  -1.317279  2.665    5.948    2.556   1.28559     0.254315   
  13.012  0.127    0.712   0.169   -0.315904  -1.026633  0.893    8.446    4.561   1.355847    0.484033   
  13.012  0.139    0.684   0.12    -0.349551  -1.033411  2.714    4.712    3.07    1.292724    -0.0421    
  13.012  0.084    0.667   0.156   -0.206875  -0.752239  0.72     9.195    3.714   1.274833    0.591637   
  13.012  0.141    0.689   0.144   -0.337319  -1.254677  1.874    3.43     2.443   1.61478     -0.214009  
  13.012  0.154    0.744   0.171   -0.312626  -0.66648   1.258    5.166    3.591   1.343391    0.1616     
  13.012  0.153    0.747   0.203   -0.306496  -0.971041  1.979    4.387    4.971   1.152908    0.204506   
  13.012  0.14     0.727   0.19    -0.391342  -0.927922  0.84     5.869    1.505   1.756917    0.609503   
  13.012  0.136    0.701   0.149   -0.332608  -1.086996  0.97     7.718    4.972   1.344532    0.770692   
  13.012  0.131    0.707   0.064   -0.25303   -1.007332  2.222    2.646    2.587   1.748739    -0.508148  
  13.012  0.145    0.738   0.146   -0.224831  -0.94167   3.16     2.364    1.852   1.947711    -0.497754  
  13.012  0.148    0.78    0.138   -0.223366  -0.699949  3.406    1.159    4.526   2.391889    -0.623675  
  13.012  0.15     0.711   0.214   -0.435735  -1.153717  2.308    2.903    3.246   1.370612    -0.512903  
  13.012  0.134    0.745   0.099   -0.288759  -0.935217  1.642    8.67     3.797   1.096545    0.68276    
  13.012  0.19     0.722   0.081   -0.310765  -1.293524  2.26     6.338    2.835   1.723596    1.020324   
  13.012  0.136    0.717   0.133   -0.273416  -1.267756  0.775    4.948    3.098   1.617339    0.294139   
  13.012  0.16     0.715   0.115   -0.353913  -1.304239  1.297    5.297    3.689   1.521354    -0.092385  
  13.012  0.198    0.723   0.184   -0.425253  -1.248691  3.68     1.923    2.061   1.43201     0.068252   
  13.012  0.152    0.715   0.161   -0.337711  -1.011027  1.057    8.735    2.459   1.231989    0.849966   
  13.012  0.145    0.717   0.131   -0.371147  -0.96804   2.969    4.989    2.043   1.507156    0.466276   
  13.012  0.134    0.771   0.198   -0.345328  -1.03027   1.667    5.632    3.155   1.366191    0.134302   
  13.012  0.095    0.648   0.153   -0.244123  -1.013197  0.14     6.296    4.158   1.391781    0.114568   
  13.012  0.092    0.658   0.174   -0.381312  -1.171539  3.399    3.064    1.525   2.013151    -0.561041  
  13.012  0.107    0.76    0.116   -0.205123  -0.648402  2.638    2.902    3.048   1.55239     -0.166589  
  13.012  0.122    0.685   0.173   -0.37769   -1.474659  0.82     7.914    3.783   1.223833    0.794739   
  13.012  0.118    0.723   0.119   -0.296708  -0.912889  1.147    4.087    2.915   1.192515    0.22729    
  13.012  0.172    0.776   0.102   -0.387521  -0.596424  0.897    5.061    2.834   1.629499    0.245404   
  13.012  0.118    0.677   0.145   -0.297543  -0.862653  0.774    5.473    4.254   1.303277    0.145814   
  13.012  0.142    0.716   0.136   -0.306068  -0.881274  1.886    5.119    1.91    1.41022     -0.338414  
  13.012  0.109    0.666   0.216   -0.404715  -0.906531  2.595    3.817    4.563   0.966621    -0.1774    
  13.012  0.14     0.722   0.092   -0.163267  -0.380506  2.081    4.871    3.955   1.054524    -0.076116  
  13.012  0.141    0.803   0.179   -0.318866  -0.817419  2.482    4.361    3.034   1.146207    -0.040227  
  13.012  0.108    0.699   0.123   -0.244864  -0.678666  0.095    8.69     5.572   1.206336    0.508852   
  13.012  0.153    0.792   0.144   -0.292068  -0.955126  0.649    8.146    4.792   1.232352    0.383501   
  13.012  0.146    0.794   0.13    -0.226524  -0.789034  0.514    6.564    3.606   1.554993    0.402109   
  13.012  0.132    0.668   0.152   -0.32547   -0.994196  1.276    5.711    3.518   1.431591    0.41876    
  13.012  0.178    0.741   0.166   -0.303775  -0.944755  0.814    6.907    2.648   1.585671    0.180515   
  13.012  0.155    0.735   0.192   -0.524739  -1.028041  2.103    4.863    3.134   1.41516     -0.221744  
  13.012  0.111    0.617   0.102   -0.289036  -1.434277  -0.107   6.043    4.387   1.438593    0.05909    
  13.012  0.132    0.702   0.19    -0.449108  -1.224917  2.889    3.364    1.305   1.878412    3.086855   
  13.012  0.111    0.687   0.166   -0.296917  -1.265029  3.554    3.687    1.538   1.308339    -0.316182  
  13.012  0.153    0.808   0.172   -0.252006  -0.486437  0.737    10.082   4.328   1.205282    1.214558   
  13.012  0.114    0.694   0.169   -0.291407  -1.050012  0.214    4.598    4.411   1.548855    -0.044004  
  13.012  0.139    0.755   0.216   -0.34307   -1.079907  1.71     3.508    4.223   1.447695    0.238523   
  13.012  0.157    0.696   0.147   -0.397772  -1.013425  3.427    3.315    0.373   1.810655    2.244905   
  13.012  0.053    0.658   0.135   -0.236621  -0.764259  0.365    6.264    4.197   1.517791    0.400937   
  13.012  0.076    0.666   0.176   -0.227685  -0.882078  2.696    3.872    1.757   1.570539    0.127432   
  13.012  0.091    0.701   0.163   -0.254663  -1.013361  1.639    3.961    4.311   1.117164    -0.244372  
  13.012  0.099    0.728   0.161   -0.248806  -0.685684  1.061    4.941    5.3     1.191181    0.228053   
  13.012  0.123    0.693   0.203   -0.346053  -1.160561  1.275    4.403    4.396   1.672769    0.048989   
  13.012  0.059    0.675   0.169   -0.245217  -0.903098  1.002    4.29     3.759   1.858341    -0.226007  
  13.012  0.187    0.758   0.215   -0.378592  -1.072884  -0.937   7.161    2.511   1.547203    0.116605   
  13.012  0.175    0.763   0.111   -0.334682  -0.804824  0.957    6.643    3.228   1.594045    0.201974   
  13.012  0.184    0.744   0.092   -0.417933  -0.535365  1.02     4.42     3.506   1.642551    -0.117993  
  13.012  0.095    0.696   0.154   -0.300474  -1.118371  2.488    6.626    3.853   1.311835    0.566898   
  13.012  0.131    0.794   0.174   -0.23885   -0.715114  2.595    5.179    3.377   1.308824    -0.277972  
  13.012  0.114    0.778   0.205   -0.301624  -0.774992  1.73     5.654    2.012   1.829538    -0.488305  
  13.012  0.095    0.689   0.156   -0.298371  -0.976414  1.551    7.205    4.507   1.48647     0.299327   
  13.012  0.173    0.705   0.13    -0.336049  -1.146057  0.853    8.208    3.444   1.365802    0.668575   
  13.012  0.117    0.703   0.172   -0.287717  -0.641098  1.719    4.81     1.204   1.725763    1.028707   
  13.012  0.085    0.687   0.145   -0.375687  -1.092818  2.704    2.71     3.995   1.247136    -0.239303  
  13.012  0.086    0.693   0.104   -0.216153  -0.976556  1.189    3.652    3.122   1.693421    -0.083366  
  13.012  0.114    0.681   0.099   -0.208489  -0.374434  1.606    3.023    3.537   1.660913    -0.197897  
  13.012  0.183    0.741   0.15    -0.345234  -1.145389  0.004    5.804    2.47    1.475091    0.401936   
  13.012  0.158    0.696   0.085   -0.290698  -0.847139  1.305    3.919    5.628   1.427488    0.118983   
  13.012  0.179    0.724   0.121   -0.430909  -1.366321  3.152    4.048    1.716   1.72277     0.262954   
  13.012  0.112    0.7     0.151   -0.312064  -0.977335  2.419    2.932    3.709   1.815687    -0.590392  
  13.012  0.164    0.738   0.186   -0.375962  -0.781645  1.281    5.331    3.482   1.316259    -0.376624  
  13.012  0.113    0.698   0.117   -0.317183  -0.753376  2.447    5.792    3.403   1.303636    0.456036   
  13.012  0.153    0.731   0.135   -0.215057  -1.189369  -0.639   8.228    3.93    1.46916     0.620982   
  13.012  0.045    0.695   0.176   -0.183727  -0.523379  0.906    4.305    3.066   1.44757     -0.434155  
  13.012  0.11     0.713   0.127   -0.254743  -0.869625  1.597    7.464    3.38    1.1546      0.639107   
  13.012  0.138    0.718   0.142   -0.296475  -1.370113  2.487    3.127    2.978   1.683576    -0.417928  
  13.012  0.131    0.68    0.203   -0.349501  -0.907051  3.172    3.799    3.968   1.207108    -0.182983  
  13.012  0.136    0.753   0.139   -0.223343  -0.481533  -1.291   5.922    3.842   1.516599    0.168956   
  13.012  0.142    0.725   0.2     -0.404271  -0.977222  1.828    3.935    4.233   1.323527    -0.155558  
  13.012  0.118    0.669   0.123   -0.283924  -0.794449  1.026    6.223    3.957   1.308317    0.421499   
  13.012  0.097    0.684   0.149   -0.218761  -0.907877  1.731    5.127    2.244   1.581751    0.115155   
  13.012  0.166    0.738   0.117   -0.260596  -1.325911  3.161    1.203    2.179   1.214731    -0.956516  
  13.012  0.143    0.749   0.14    -0.314411  -1.200727  1.945    3.572    3.949   1.572368    -0.147975  
  13.012  0.155    0.714   0.222   -0.47607   -1.131401  1.398    5.225    2.368   1.351735    -0.065969  
  13.012  0.102    0.725   0.134   -0.251269  -0.848371  1.143    6.218    4.452   1.388275    0.486391   
  13.012  0.171    0.743   0.119   -0.327151  -0.809602  3.335    4.545    5.206   0.860485    0.435435   
  13.012  0.089    0.715   0.127   -0.089543  -0.486818  0.65     6.061    4.037   1.248883    -0.112745  
  13.012  0.153    0.69    0.112   -0.254084  -1.246561  3.51     2.88     2.243   1.175763    0.329751   
  13.012  0.117    0.756   0.166   -0.240496  -0.859438  2.035    4.469    2.119   1.443769    0.479973   
  13.012  0.128    0.673   0.138   -0.24825   -0.822149  2.904    3.294    3.105   1.91334     -0.118716  
  13.012  0.119    0.669   0.028   -0.309193  -1.56386   1.611    5.541    4.678   1.220391    0.537892   
  13.012  0.124    0.718   0.172   -0.307395  -1.144183  2.449    5.714    4.39    1.451719    0.533039   
  13.012  0.122    0.705   0.138   -0.234659  -0.556704  3.78     3.817    1.997   1.445247    1.009935   
  13.012  0.083    0.677   0.174   -0.268326  -0.95407   2.004    4.133    3.436   1.806015    -0.126371  
  13.012  0.143    0.767   0.148   -0.264707  -0.693473  2.335    4.087    3.639   1.825655    -0.073305  
  13.012  0.158    0.806   0.249   -0.394635  -0.857894  2.836    3.691    2.729   1.423236    0.223204   
  13.012  0.145    0.687   0.168   -0.390286  -1.054841  1.137    7.408    5.089   1.163682    0.300824   
  13.012  0.177    0.72    0.171   -0.378433  -0.928195  1.427    7.655    5.366   1.315035    0.119603   
  13.018  0.081    0.665   0.129   -0.241246  -0.393495  -0.127   6.833    3.877   1.633725    0.159063   
  13.018  0.133    0.64    0.165   -0.393097  -1.005935  2.703    3.736    2.278   1.468086    -0.113118  
  13.018  0.131    0.737   0.124   -0.258751  -0.988266  1.201    3.654    5.708   1.071581    -0.44526   
  13.018  0.102    0.761   0.122   -0.252566  -0.815437  2.936    2.032    4.007   -3.117438   -1.268067  
  13.018  0.113    0.751   0.094   -0.212212  -1.126276  1.014    5.115    6.241   1.211216    0.088042   
  13.018  0.216    0.731   0.161   -0.416203  -1.838381  2.79     0.849    4.097   1.693381    -0.638605  
  13.018  0.116    0.704   0.113   -0.266422  -1.269971  2.195    4.999    4.276   1.487195    0.038631   
  13.018  0.194    0.792   0.198   -0.385292  -0.968219  0.57     6.741    1.023   1.735613    1.089057   
  13.018  0.144    0.795   0.217   -0.341612  -0.522899  1.53     4.664    1.545   1.714706    0.202945   
  13.018  0.117    0.678   0.157   -0.238439  -0.83085   1.366    5.043    1.23    1.84183     1.242247   
  13.018  0.127    0.661   0.19    -0.444258  -1.189281  2.094    3.92     3.639   1.538136    0.068863   
  13.018  0.194    0.688   0.255   -0.52074   -1.269208  0.694    8.315    2.997   1.596492    1.036667   
  13.018  0.183    0.791   0.166   -0.304972  -0.849868  0.577    6.792    1.629   1.335348    0.275584   
  13.018  0.118    0.685   0.185   -0.322135  -1.33264   0.889    8.183    3.404   1.484423    0.715036   
  13.018  0.165    0.684   0.105   -0.396178  -1.570667  1.707    5.823    4.212   1.413486    0.356392   
  13.018  0.129    0.709   0.092   -0.260624  -1.161366  2.608    2.124    3.91    1.760325    -0.18372   
  13.018  0.091    0.69    0.125   -0.336013  -1.030138  1.898    6.422    2.807   1.406474    0.287003   
  13.018  0.054    0.687   0.11    -0.148308  -0.77004   1.49     4.128    2.616   1.62187     -0.282789  
  13.018  0.115    0.667   0.148   -0.311539  -1.223361  1.719    6.428    2.547   1.563268    0.433925   
  13.018  0.136    0.652   0.15    -0.351567  -1.160431  1.564    4.423    4.683   1.358969    0.079371   
  13.018  0.144    0.75    0.213   -0.335319  -0.922117  3.079    4.363    2.768   1.475582    0.173266   
  13.018  0.167    0.703   0.175   -0.45286   -1.05307   0.997    4.921    4.401   1.392166    0.377967   
  13.018  0.151    0.731   0.122   -0.312238  -1.091251  0.765    7.983    1.946   1.548119    0.663447   
  13.018  0.127    0.695   0.164   -0.32751   -1.016763  0.617    6.839    2.183   1.732322    0.401662   
  13.018  0.175    0.739   0.121   -0.301326  -0.8182    2.586    3.31     3.451   1.776428    -0.125694  
  13.018  0.12     0.723   0.118   -0.283131  -0.736269  1.853    5.225    2.213   1.376838    0.397522   
  13.018  0.12     0.663   0.154   -0.276265  -1.395791  4.029    2.418    3.036   1.170553    -0.405435  
  13.018  0.092    0.632   0.18    -0.295082  -0.877919  3.517    2.024    3.144   2.317218    -0.534803  
  13.018  0.132    0.743   0.149   -0.407324  -0.875955  2.525    2.216    2.44    1.91986     -0.590915  
  13.018  0.121    0.666   0.114   -0.28291   -0.978304  3.24     2.202    1.973   2.35395     -0.360752  
  13.018  0.135    0.636   0.18    -0.423011  -1.41686   0.996    6.35     3.548   1.532941    0.177752   
  13.018  0.208    0.768   0.116   -0.271171  -0.502862  2.942    5.72     1.896   1.216288    0.016256   
  13.018  0.136    0.73    0.163   -0.356032  -1.144976  2.569    2.962    4.042   2.18495     0.029541   
  13.018  0.107    0.672   0.122   -0.228375  -1.223245  0.81     7.865    3.856   1.322438    0.615551   
  13.018  0.104    0.695   0.18    -0.353538  -0.959954  1.494    4.5      2.709   1.521132    -0.100478  
  13.018  0.112    0.679   0.143   -0.258467  -1.064374  1.596    4.984    3.116   1.643368    -0.174186  
  13.018  0.079    0.69    0.102   -0.242277  -0.706618  0.835    7.921    4.014   1.480819    0.144571   
  13.018  0.111    0.729   0.115   -0.216214  -0.809896  2.317    4.53     4.521   0.970327    -0.139001  
  13.018  0.107    0.679   0.118   -0.300673  -1.052974  0.75     5.218    2.497   1.982267    -0.278202  
  13.018  0.128    0.667   0.197   -0.369478  -1.029215  0.955    6.667    2.928   1.487013    -0.074448  
  13.018  0.178    0.766   0.184   -0.347099  -1.046479  0.939    4.963    2.942   1.61425     0.332062   
  13.018  0.121    0.768   0.113   -0.21089   -0.726971  0.508    7.195    5.965   1.142259    0.067656   
  13.018  0.089    0.727   0.159   -0.260376  -0.909967  1.738    5.774    2.919   1.414882    0.651178   
  13.018  0.151    0.728   0.193   -0.352614  -0.863774  2.42     4.488    2.838   1.572129    0.151106   
  13.018  0.14     0.724   0.198   -0.311802  -0.72614   1.947    5.061    3.894   1.546636    0.357022   
  13.018  0.146    0.715   0.129   -0.245166  -0.988191  1.793    5.439    2.426   1.568335    0.397643   
  13.018  0.083    0.72    0.183   -0.212401  -0.519881  1.681    3.602    4.085   1.814261    -0.351852  
  13.018  0.11     0.685   0.081   -0.14832   -0.502221  1.176    6.104    1.776   1.422585    0.208571   
  13.018  0.178    0.812   0.148   -0.266116  -0.781857  -0.105   7.445    3.812   1.710568    0.421364   
  13.018  0.138    0.703   0.121   -0.326424  -1.162147  1.977    6.505    3.112   1.019486    0.426053   
  13.018  0.134    0.703   0.07    -0.280163  -0.802528  2.716    2.871    3.221   2.216991    -0.651685  
  13.018  0.1      0.672   0.094   -0.258961  -0.551385  0.55     6.354    5.447   1.202833    0.091231   
  13.018  0.133    0.749   0.134   -0.287417  -0.934003  1.175    5.113    3.642   1.497167    0.53483    
  13.018  0.12     0.684   0.086   -0.237026  -1.760763  0.983    6.587    1.887   1.825811    0.298003   
  13.018  0.07     0.604   0.122   -0.231779  -1.507376  2.495    2.001    2.987   1.459407    -0.493873  
  13.018  0.153    0.673   0.125   -0.306155  -0.524914  1.803    6.48     3.284   1.320015    0.417645   
  13.018  0.182    0.735   0.124   -0.361495  -1.215655  2.811    2.535    3.592   1.130759    -0.353611  
  13.018  0.126    0.759   0.051   -0.215486  -1.076633  2.307    5.033    3.719   1.278352    0.110869   
  13.018  0.109    0.716   0.053   -0.193595  -0.11279   0.201    5.762    3.269   1.922276    0.092747   
  13.018  0.124    0.754   0.085   -0.258226  -0.891706  3.698    4.357    1.082   2.0246      -0.332673  
  13.018  0.099    0.688   0.145   -0.29281   -1.355543  0.153    8.26     3.727   1.382334    0.321286   
  13.018  0.115    0.714   0.194   -0.345873  -0.9652    1.741    3.612    4.227   1.291002    -0.050942  
  13.018  0.092    0.707   0.112   -0.249624  -1.12878   3.38     3.486    1.831   1.130206    -0.242664  
  13.018  0.204    0.779   0.204   -0.480319  -1.088475  1.515    5.525    1.82    1.531924    0.035346   
  13.018  0.146    0.763   0.128   -0.234676  -0.908223  1.46     4.495    2.602   1.373645    -0.644664  
  13.018  0.062    0.708   0.153   -0.253237  -0.946043  0.942    4.961    3.809   1.645383    0.265962   
  13.018  0.15     0.644   0.131   -0.365243  -1.16208   0.406    7.645    1.772   1.399111    0.425063   
  13.018  0.097    0.744   0.158   -0.248244  -0.65676   0.766    6.925    5.165   1.320501    -0.044685  
  13.018  0.121    0.736   0.12    -0.263551  -0.80871   3.166    4.034    5.336   0.553699    0.185745   
  13.018  0.132    0.752   0.179   -0.317764  -0.827846  1.426    5.687    2.704   2.035434    -0.251467  
  13.018  0.201    0.755   0.123   -0.293326  -1.132984  4.416    4.651    2.899   0.970286    0.221318   
  13.018  0.094    0.75    0.111   -0.26995   -0.805496  0.095    7.279    4.7     1.331421    0.098406   
  13.018  0.112    0.737   0.129   -0.266436  -1.070855  1.883    4.649    1.507   1.784709    -0.409658  
  13.018  0.129    0.745   0.154   -0.280656  -0.644353  2.099    4.5      2.914   2.088188    -0.457616  
  13.018  0.147    0.748   0.213   -0.354515  -0.796653  1.476    5.186    1.969   1.468871    -0.152998  
  13.018  0.137    0.75    0.123   -0.330387  -0.715389  3.162    3.623    2.198   1.698627    -0.093755  
  13.018  0.056    0.721   0.165   -0.196798  -0.592601  1.583    5.447    3.171   1.532413    0.553537   
  13.018  0.129    0.725   0.078   -0.156988  -0.276301  2.854    4.506    1.432   1.476589    0.373572   
  13.018  0.129    0.671   0.099   -0.311017  -0.985031  -0.114   6.887    5.076   1.30593     -7.38E-4   
  13.018  0.083    0.667   0.184   -0.174136  -0.509426  1.899    2.459    4.38    1.84068     -0.088225  
  13.018  0.111    0.698   0.107   -0.172532  -1.058038  -0.66    5.731    4.295   1.606401    0.128355   
  13.018  0.148    0.783   0.231   -0.384927  -0.752278  1.653    7.033    2.917   1.454535    0.947413   
  13.018  0.131    0.688   0.075   -0.241276  -0.359789  2.249    4.573    3.356   1.579843    0.416218   
  13.018  0.104    0.694   0.171   -0.25131   -0.800414  2.886    3.314    3.114   1.329871    0.005915   
  13.018  0.146    0.779   0.206   -0.361475  -0.771149  1.217    4.556    3.805   1.442904    -0.074314  
  13.018  0.173    0.775   0.132   -0.296412  -0.7657    0.801    6.608    3.885   1.372756    0.439831   
  13.018  0.145    0.679   0.142   -0.337477  -0.98165   -0.195   7.398    3.687   1.749298    0.595543   
  13.018  0.11     0.604   0.138   -0.269212  -1.89742   2.598    6.294    4.313   1.033455    0.624991   
  13.018  0.162    0.812   0.131   -0.17439   -0.356939  1.865    4.041    3.605   1.604086    -0.202413  
  13.018  0.142    0.723   0.155   -0.361514  -1.068288  1.575    4.123    2.791   2.050239    -0.416745  
  13.018  0.097    0.711   0.191   -0.301678  -0.823895  2.022    4.558    1.419   1.723431    -0.25348   
  13.018  0.194    0.764   0.056   -0.250225  -0.418923  1.197    5.063    4.058   1.135687    0.06091    
  13.018  0.12     0.657   0.15    -0.337029  -1.291237  3.518    2.859    2.477   1.394596    -0.078583  
  13.018  0.136    0.735   0.174   -0.320909  -0.98177   2.065    4.594    4.323   1.447148    -0.110527  
  13.018  0.101    0.7     0.178   -0.3073    -1.164245  2.342    3.563    5.298   1.17822     -0.051735  
  13.018  0.11     0.683   0.112   -0.25502   -1.153033  0.824    4.945    4.158   1.524223    -0.153939  
  13.018  0.124    0.686   0.094   -0.198311  -0.686898  1.384    6.134    4.696   1.358446    0.431924   
  13.018  0.16     0.76    0.175   -0.292079  -1.116114  1.26     4.823    4.313   1.458538    -0.181241  
  13.018  0.125    0.707   0.199   -0.44289   -1.342113  0.915    7.155    4.157   1.332895    0.643462   
  13.018  0.162    0.757   0.169   -0.266658  -1.069545  1.986    3.92     2.069   1.160682    -0.080525  
  13.025  0.117    0.719   0.176   -0.372254  -1.162855  2.469    4.152    4.797   1.097424    -0.037588  
  13.025  0.174    0.707   0.082   -0.27611   -0.780418  2.557    1.905    2.129   2.104785    -0.174962  
  13.025  0.165    0.74    0.143   -0.322529  -0.939944  2.807    3.602    6.169   1.038562    -0.053219  
  13.025  0.096    0.684   0.195   -0.354963  -0.778252  3.498    5.106    1.914   1.43822     1.10878    
  13.025  0.171    0.736   0.15    -0.345305  -1.133112  2.368    3.876    3.557   1.470879    -0.065644  
  13.025  0.177    0.794   0.118   -0.296034  -0.940763  1.349    5.9      3.512   1.177776    0.443806   
  13.025  0.134    0.717   0.132   -0.30304   -0.75809   3.936    2.444    2.963   1.057596    -0.513457  
  13.025  0.171    0.744   0.153   -0.354994  -0.902042  1.934    6.21     3.044   1.207959    0.214974   
  13.025  0.065    0.637   0.121   -0.184381  -0.599351  1.827    7.036    4.002   1.170475    0.219302   
  13.025  0.15     0.703   0.169   -0.378763  -0.979244  2.785    3.1      1.687   1.923841    -0.329781  
  13.025  0.085    0.741   0.117   -0.227129  -1.073492  1.756    4.016    0.694   1.865139    -1.215712  
  13.025  0.132    0.719   0.167   -0.323357  -0.542466  1.558    5.056    3.242   2.013803    0.125389   
  13.025  0.154    0.745   0.162   -0.399519  -1.152565  -0.248   7.888    3.027   1.540502    0.135127   
  13.025  0.077    0.686   0.156   -0.26323   -1.030989  2.488    4.598    1.007   1.753655    0.36249    
  13.025  0.118    0.753   0.101   -0.273272  -0.756171  1.693    6.818    3.574   1.117528    0.961534   
  13.025  0.089    0.733   0.127   -0.269583  -0.909293  1.04     7.538    4.943   1.240312    0.107473   
  13.025  0.075    0.672   0.161   -0.232748  -0.713855  0.287    5.982    4.73    1.475955    0.105585   
  13.025  0.08     0.67    0.173   -0.315594  -1.251718  1.818    5.819    3.934   1.229465    0.135844   
  13.025  0.09     0.723   0.195   -0.297127  -0.775574  3.508    2.556    2.875   1.697756    -0.322648  
  13.025  0.137    0.726   0.16    -0.33574   -1.313951  1.704    4.037    2.584   1.770341    -0.128764  
  13.025  0.153    0.766   0.21    -0.302314  -0.73858   3.712    3.71     3.535   0.810748    0.034611   
  13.025  0.132    0.74    0.175   -0.32284   -0.611962  1.199    8.477    4.164   1.291189    0.45728    
  13.025  0.101    0.758   0.129   -0.170201  -0.701275  2.315    4.527    3.31    1.379433    0.330289   
  13.025  0.169    0.791   0.237   -0.418807  -0.915222  2.776    5.349    3.243   1.457904    0.473254   
  13.025  0.152    0.706   0.133   -0.369911  -0.994955  4.0      2.0      4.111   0.856305    -0.400078  
  13.025  0.113    0.716   0.167   -0.320509  -1.054086  0.845    4.566    3.566   1.543731    -0.157124  
  13.025  0.04     0.621   0.099   -0.231922  -0.928971  0.977    3.098    3.591   2.025556    -0.246873  
  13.025  0.082    0.709   0.106   -0.172868  -0.611534  0.393    5.314    0.177   1.616068    2.57379    
  13.025  0.149    0.777   0.158   -0.312352  -0.230167  1.361    6.144    2.549   1.542934    0.069223   
  13.025  0.153    0.724   0.183   -0.40091   -0.994925  0.725    6.585    3.29    1.542088    0.563633   
  13.025  0.203    0.715   0.173   -0.358282  -1.199882  2.444    4.401    2.943   1.334014    0.335296   
  13.025  0.133    0.721   0.161   -0.350983  -1.212167  1.111    5.071    4.682   1.276648    -0.056672  
  13.025  0.078    0.728   0.179   -0.28206   -0.381152  1.651    7.402    3.182   1.215743    0.520971   
  13.025  0.077    0.782   0.121   -0.139155  -0.555484  0.788    7.13     5.262   1.249861    0.658399   
  13.025  0.05     0.734   0.159   -0.215866  -0.242354  1.074    5.151    2.674   1.571868    0.393721   
  13.025  0.07     0.712   0.165   -0.310428  -0.849012  2.823    4.72     1.574   1.306646    0.288122   
  13.025  0.133    0.725   0.142   -0.306375  -1.096252  1.98     5.048    1.408   1.347634    -0.544735  
  13.025  0.191    0.744   0.17    -0.420305  -1.179225  1.332    4.755    2.098   1.568352    -0.618455  
  13.025  0.125    0.738   0.139   -0.314078  -0.75581   1.566    6.59     4.136   1.419323    0.359994   
  13.025  0.129    0.706   0.159   -0.330123  -0.86612   2.215    4.656    2.926   1.342236    -0.214586  
  13.025  0.114    0.697   0.112   -0.176637  -0.673815  0.902    6.31     3.053   1.341843    0.002407   
  13.025  0.118    0.723   0.135   -0.245879  -1.091564  0.771    8.05     4.135   1.21065     0.246342   
  13.025  0.07     0.702   0.125   -0.190405  -0.584899  0.712    3.509    3.979   1.824737    -0.411452  
  13.025  0.125    0.688   0.164   -0.354694  -0.917679  2.528    3.499    3.453   2.19064     -0.64603   
  13.025  0.125    0.749   0.201   -0.393946  -1.040283  2.264    3.462    2.333   1.876489    0.021549   
  13.025  0.157    0.732   0.179   -0.456445  -0.894319  1.549    7.453    3.877   1.365851    0.828531   
  13.025  0.093    0.731   0.164   -0.275155  -0.581542  2.398    4.981    2.809   1.450488    -0.321933  
  13.025  0.099    0.748   0.205   -0.298388  -0.721598  1.83     5.041    2.825   1.421685    0.465881   
  13.025  0.131    0.658   0.083   -0.246172  -0.999948  1.501    3.824    2.512   1.64504     0.026463   
  13.025  0.108    0.75    0.159   -0.237872  -0.7369    0.147    7.021    3.429   1.245082    -0.109918  
  13.025  0.134    0.74    0.217   -0.447119  -1.055159  1.814    3.395    2.885   1.565113    -0.146995  
  13.025  0.15     0.756   0.146   -0.328017  -0.734853  -0.061   9.758    5.208   1.276733    0.655322   
  13.025  0.095    0.67    0.096   -0.255619  -0.529998  1.426    5.238    6.069   1.55173     0.269559   
  13.025  0.13     0.731   0.211   -0.319171  -1.02445   2.996    3.17     3.142   1.311365    0.131911   
  13.025  0.104    0.751   0.247   -0.341083  -1.009019  2.028    5.774    2.799   1.228147    -0.239033  
  13.025  0.06     0.682   0.105   -0.264459  -1.17015   2.892    4.398    1.643   1.678805    -1.236026  
  13.025  0.132    0.689   0.12    -0.243013  -0.770382  1.102    7.036    2.467   1.383476    0.402122   
  13.025  0.113    0.728   0.099   -0.297076  -0.966478  2.729    2.668    3.82    1.391745    0.016391   
  13.025  0.078    0.647   0.118   -0.283561  -0.9661    1.543    3.634    3.71    1.449377    -0.159607  
  13.025  0.135    0.733   0.227   -0.405143  -1.016825  1.931    3.591    3.254   1.363704    0.02826    
  13.025  0.149    0.765   0.071   -0.25549   -0.232718  4.472    0.909    3.907   2.959874    -0.355164  
  13.025  0.14     0.727   0.134   -0.322851  -0.874432  2.453    4.036    3.066   1.577873    0.341852   
  13.025  0.058    0.708   0.23    -0.231894  -0.834417  1.604    6.821    2.868   1.648962    0.296999   
  13.025  0.224    0.786   0.15    -0.397405  -0.716475  2.644    6.631    3.944   1.192594    0.558256   
  13.025  0.155    0.676   0.144   -0.397615  -1.237042  0.455    5.824    2.652   1.403336    -0.168108  
  13.025  0.119    0.672   0.064   -0.225278  -0.716988  2.234    1.799    4.54    1.714487    -0.119525  
  13.025  0.108    0.708   0.126   -0.208457  -0.565695  2.786    3.025    2.02    2.266557    -1.067265  
  13.025  0.135    0.692   0.12    -0.268496  -1.192658  1.556    3.264    4.586   1.406572    -0.205741  
  13.025  0.168    0.74    0.131   -0.320264  -0.748184  0.488    5.115    3.146   1.691584    0.025706   
  13.025  0.132    0.733   0.09    -0.193029  -0.633847  1.995    6.824    4.14    0.947603    0.328955   
  13.025  0.106    0.719   0.151   -0.312915  -1.035063  1.961    4.429    1.217   1.700145    -0.762484  
  13.025  0.174    0.687   0.148   -0.358615  -1.381685  0.121    6.784    3.542   1.67779     0.332127   
  13.025  0.124    0.7     0.118   -0.228734  -1.440386  3.572    2.902    2.283   1.007871    -0.41973   
  13.025  0.089    0.732   0.138   -0.216214  -0.676607  1.016    6.536    1.361   1.548799    1.269869   
  13.025  0.132    0.726   0.163   -0.346303  -0.926268  1.186    6.266    2.185   1.43826     0.084295   
  13.025  0.103    0.688   0.098   -0.297253  -1.01607   0.688    8.511    3.739   1.216784    0.84871    
  13.025  0.184    0.752   0.249   -0.520066  -0.937847  3.097    2.55     1.55    1.343023    -0.098968  
  13.025  0.053    0.737   0.182   -0.223364  -0.704257  1.874    5.57     5.201   1.263374    0.228385   
  13.025  0.09     0.798   0.093   -0.142861  -0.019053  1.297    5.419    3.679   1.470911    0.184248   
  13.025  0.152    0.744   0.146   -0.303453  -0.48288   1.238    7.147    1.397   1.261358    0.624044   
  13.025  0.153    0.739   0.169   -0.337721  -1.019653  3.495    5.441    1.839   1.650729    0.489835   
  13.025  0.089    0.696   0.158   -0.327043  -0.764436  1.96     3.867    4.128   1.664416    0.223327   
  13.025  0.086    0.695   0.19    -0.336768  -0.85425   1.886    4.413    2.449   1.685617    -0.312321  
  13.025  0.135    0.748   0.165   -0.198223  -0.879319  2.16     5.66     4.01    1.087198    0.070051   
  13.025  0.099    0.712   0.198   -0.353495  -0.703529  2.507    4.542    2.149   1.407387    0.056829   
  13.025  0.141    0.711   0.135   -0.245392  -1.119318  0.351    8.344    4.159   1.389797    0.786574   
  13.025  0.068    0.708   0.234   -0.438849  -1.027265  1.092    5.703    4.27    1.514419    0.201683   
  13.025  0.112    0.687   0.167   -0.338403  -1.030033  2.889    3.454    2.196   1.509605    -0.723097  
  13.025  0.091    0.645   0.138   -0.301515  -0.7465    1.444    5.563    2.477   1.39015     0.23742    
  13.025  0.111    0.718   0.143   -0.263589  -0.764724  0.482    6.066    3.433   1.644095    0.511257   
  13.025  0.143    0.736   0.11    -0.290959  -0.895789  1.541    4.77     1.375   1.980183    -0.474342  
  13.025  0.1      0.755   0.138   -0.259319  -0.550868  1.004    4.698    4.479   1.662568    -0.112182  
  13.025  0.163    0.753   0.191   -0.436133  -0.955374  0.197    6.499    2.94    1.497044    0.192182   
  13.025  0.087    0.656   0.219   -0.368689  -1.041184  0.442    7.084    2.649   1.430028    0.309665   
  13.025  0.154    0.762   0.106   -0.271168  -0.92455   0.842    4.438    2.082   1.783478    -0.633794  
  13.025  0.163    0.745   0.183   -0.324867  -1.1489    -0.186   7.207    4.071   1.460023    0.448601   
  13.025  0.091    0.701   0.172   -0.264046  -0.896479  0.191    7.311    3.25    1.312539    0.420721   
  13.025  0.076    0.749   0.141   -0.206421  -0.88067   1.133    5.298    2.14    1.418397    -0.4114    
  13.025  0.113    0.672   0.15    -0.39824   -1.161226  1.43     5.972    3.421   1.516672    -0.170319  
  13.025  0.109    0.751   0.073   -0.181501  -0.524922  3.057    4.115    1.547   2.0791      -0.159593  
  13.031  0.121    0.704   0.176   -0.373782  -0.727805  1.565    6.667    2.967   1.522253    0.590451   
  13.031  0.142    0.734   0.125   -0.323439  -1.26131   0.986    4.1      2.942   1.963236    -0.145746  
  13.031  0.112    0.707   0.23    -0.39926   -0.894245  -0.274   6.679    3.561   1.486713    0.15498    
  13.031  0.105    0.789   0.101   -0.179001  -0.338563  1.37     5.296    2.491   1.498301    0.642482   
  13.031  0.166    0.722   0.093   -0.338222  -1.402159  1.132    6.345    2.611   1.550035    0.135661   
  13.031  0.147    0.681   0.187   -0.371482  -1.033513  2.325    4.259    1.374   1.564907    1.356726   
  13.031  0.133    0.758   0.137   -0.278879  -0.410881  0.462    7.712    2.169   1.531462    0.843982   
  13.031  0.081    0.734   0.143   -0.196981  -0.491668  0.222    6.486    2.311   1.696822    0.111096   
  13.031  0.138    0.747   0.153   -0.316053  -1.06688   1.321    5.966    3.793   1.205897    0.042618   
  13.031  0.145    0.69    0.181   -0.346568  -0.893958  0.992    6.969    4.458   1.338823    0.68628    
  13.031  0.137    0.67    0.13    -0.372394  -1.268702  1.332    6.988    5.966   1.045399    0.513457   
  13.031  0.141    0.727   0.113   -0.270861  -1.158769  2.397    5.041    4.533   1.240992    0.414035   
  13.031  0.095    0.683   0.166   -0.305228  -1.406811  0.321    6.504    2.407   1.488844    0.167809   
  13.031  0.101    0.753   0.147   -0.252026  -0.652463  2.607    5.058    2.743   1.135741    0.2057     
  13.031  0.058    0.737   0.169   -0.177144  -0.527565  1.725    5.516    2.477   1.663429    0.119099   
  13.031  0.123    0.76    0.175   -0.385841  -0.88861   1.215    6.921    2.462   1.543058    0.500229   
  13.031  0.146    0.735   0.137   -0.312724  -1.041539  1.098    5.431    3.18    1.281555    0.337832   
  13.031  0.054    0.788   0.152   -0.028338  -0.167516  1.304    6.132    2.846   1.571227    0.486485   
  13.031  0.147    0.711   0.127   -0.369818  -1.119532  0.749    6.939    4.033   1.423973    0.348571   
  13.031  0.087    0.734   0.15    -0.334275  -0.920895  -0.739   6.694    3.97    1.440132    0.297312   
  13.031  0.182    0.783   0.185   -0.396776  -1.08111   0.361    6.351    2.975   1.579734    0.35154    
  13.031  0.165    0.793   0.219   -0.354259  -0.683582  2.623    6.322    2.852   1.334705    0.202395   
  13.031  0.147    0.729   0.139   -0.36318   -1.032162  2.003    5.856    4.402   1.145213    0.482619   
  13.031  0.189    0.785   0.171   -0.360714  -0.616045  3.205    0.685    3.5     2.903013    -0.792581  
  13.031  0.131    0.735   0.185   -0.335226  -0.913548  1.382    7.116    4.589   1.307095    0.459126   
  13.031  0.105    0.739   0.139   -0.306084  -0.849415  2.74     3.299    2.911   1.58584     -0.128718  
  13.031  0.112    0.778   0.115   -0.16034   -0.338661  0.453    3.962    5.304   1.600348    -0.153014  
  13.031  0.102    0.669   0.184   -0.327989  -1.005264  2.457    3.064    2.287   2.114022    -0.809176  
  13.031  0.17     0.741   0.177   -0.41525   -1.111937  0.726    6.665    4.707   1.086314    0.348495   
  13.031  0.162    0.725   0.049   -0.18352   -1.586304  2.61     5.071    3.788   1.074068    0.241264   
  13.031  0.138    0.718   0.127   -0.321196  -0.694117  3.388    3.158    1.863   1.277768    -0.4005    
  13.031  0.114    0.737   0.207   -0.334195  -0.777971  0.628    5.335    2.402   1.570513    0.227379   
  13.031  0.123    0.688   0.1     -0.362823  -1.310044  2.709    2.698    2.61    1.844597    -0.480066  
  13.031  0.142    0.796   0.138   -0.226405  -0.72789   2.671    5.42     2.764   1.069769    0.092462   
  13.031  0.138    0.732   0.153   -0.312579  -0.715616  0.357    6.242    4.872   1.634645    0.300903   
  13.031  0.136    0.695   0.091   -0.274762  -0.933023  1.418    6.343    3.923   1.150147    0.020896   
  13.031  0.116    0.683   0.171   -0.326432  -1.03556   1.483    3.404    4.031   1.454337    -0.353528  
  13.031  0.132    0.704   0.172   -0.384585  -0.945457  0.98     4.552    3.561   1.659771    -0.102514  
  13.031  0.131    0.77    0.155   -0.254141  -0.564483  2.568    4.144    3.019   1.152145    -0.115769  
  13.031  0.128    0.796   0.221   -0.437169  -0.883193  -0.755   7.598    2.999   1.525484    0.304772   
  13.031  0.168    0.738   0.168   -0.367199  -1.112798  1.081    4.38     4.183   1.612086    0.127894   
  13.031  0.14     0.784   0.228   -0.359483  -0.947879  1.972    4.097    3.946   1.35633     -0.046424  
  13.031  0.092    0.674   0.114   -0.2002    -0.933703  2.692    5.0      4.339   1.157638    0.068542   
  13.031  0.119    0.727   0.1     -0.220588  -0.67135   0.605    7.041    4.455   1.10582     0.289851   
  13.031  0.157    0.689   0.19    -0.461623  -1.213389  2.431    3.155    2.384   1.229596    -0.693248  
  13.031  0.134    0.675   0.182   -0.409376  -1.139357  0.058    5.721    3.793   1.44491     -0.090749  
  13.031  0.127    0.71    0.128   -0.322257  -0.792958  2.336    4.901    0.906   1.697093    -0.03387   
  13.031  0.132    0.705   0.198   -0.336787  -0.698047  2.706    4.158    2.764   1.164068    -0.753731  
  13.031  0.137    0.743   0.185   -0.324355  -1.063254  3.121    6.001    5.059   1.064236    0.383529   
  13.031  0.165    0.729   0.196   -0.375479  -0.765439  1.203    6.899    2.07    1.699343    1.998264   
  13.031  0.068    0.633   0.174   -0.317923  -0.889098  1.461    3.382    3.648   1.206412    -0.440349  
  13.031  0.145    0.693   0.231   -0.403611  -1.465681  2.286    2.856    1.985   1.468518    -0.143787  
  13.031  0.089    0.717   0.161   -0.280511  -0.753218  0.645    7.832    4.196   1.855177    0.370695   
  13.031  0.135    0.751   0.127   -0.251699  -0.756492  2.166    7.545    3.937   1.314322    0.941681   
  13.031  0.137    0.788   0.132   -0.156277  -0.52134   1.236    6.919    2.516   1.354122    0.389547   
  13.031  0.083    0.708   0.168   -0.262826  -0.945502  1.82     4.54     3.391   1.549152    -0.18258   
  13.031  0.154    0.751   0.187   -0.417792  -1.148023  1.365    5.04     3.112   1.385427    -0.045101  
  13.031  0.12     0.676   0.128   -0.270092  -1.057383  3.169    2.079    2.44    1.686953    -0.137766  
  13.031  0.159    0.701   0.146   -0.349953  -0.938034  1.641    5.195    2.85    1.686756    0.503484   
  13.031  0.12     0.636   0.151   -0.295812  -0.885688  3.116    3.361    2.704   1.163992    0.187176   
  13.031  0.143    0.733   0.151   -0.277514  -0.691468  2.582    3.052    3.077   1.340403    -0.010033  
  13.031  0.123    0.69    0.158   -0.295818  -1.012879  2.122    5.53     1.963   1.583868    0.711433   
  13.031  0.141    0.734   0.115   -0.272611  -0.942384  0.062    6.497    4.112   1.505954    0.237316   
  13.031  0.129    0.66    0.159   -0.344264  -1.263326  0.124    6.752    3.236   1.452992    0.630256   
  13.031  0.092    0.706   0.078   -0.186217  -0.615956  1.742    4.044    2.719   1.713752    -0.222265  
  13.031  0.104    0.681   0.136   -0.25842   -0.747265  1.759    5.329    2.965   1.521419    0.369797   
  13.031  0.151    0.722   0.135   -0.309492  -1.216978  1.355    3.612    3.269   1.711689    -0.042453  
  13.031  0.197    0.746   0.138   -0.402182  -0.98126   1.648    6.182    2.986   1.547019    0.193876   
  13.031  0.151    0.721   0.171   -0.361847  -0.526348  1.36     6.372    3.495   1.387877    0.350825   
  13.031  0.08     0.621   0.152   -0.367614  -0.908924  -0.454   7.657    3.931   1.427062    0.339183   
  13.031  0.104    0.671   0.078   -0.249814  -1.365704  3.243    3.686    4.054   0.978952    0.086811   
  13.031  0.127    0.695   0.114   -0.22353   -0.866331  3.094    4.81     3.424   0.967115    0.394498   
  13.031  0.171    0.774   0.056   -0.281891  -0.821293  2.16     5.571    3.976   1.372196    0.766841   
  13.031  0.152    0.707   0.156   -0.317046  -0.737649  1.957    6.533    4.06    1.241387    0.454349   
  13.031  0.149    0.703   0.108   -0.278109  -1.157415  0.648    5.257    3.448   1.934867    0.060355   
  13.031  0.096    0.731   0.191   -0.333719  -1.051522  1.552    3.546    3.381   1.747041    -0.402517  
  13.031  0.134    0.688   0.184   -0.379076  -0.821517  1.316    3.246    2.848   2.0108      -1.005463  
  13.031  0.123    0.745   0.121   -0.270991  -0.959351  0.998    4.837    4.216   1.478486    0.13733    
  13.031  0.133    0.731   0.237   -0.496821  -1.128961  2.474    2.213    3.639   2.077914    -0.228579  
  13.031  0.183    0.76    0.128   -0.394044  -1.133864  2.515    2.907    2.47    1.570227    0.069657   
  13.031  0.122    0.699   0.17    -0.300385  -0.81962   1.92     5.825    3.453   1.365553    0.132537   
  13.031  0.14     0.721   0.122   -0.278286  -1.034343  -0.176   7.56     3.638   1.509116    0.41717    
  13.031  0.086    0.727   0.135   -0.271041  -0.991733  1.541    8.189    2.208   1.479568    1.106889   
  13.031  0.111    0.729   0.154   -0.294556  -1.075406  2.054    4.613    0.277   1.824446    -1.208616  
  13.031  0.136    0.722   0.13    -0.257877  -0.815066  1.351    7.258    3.247   1.649404    0.706534   
  13.031  0.043    0.658   0.181   -0.276288  -0.694687  1.862    6.437    2.476   1.335694    0.713046   
  13.031  0.138    0.724   0.115   -0.366402  -1.092994  2.211    3.231    2.932   1.537658    -0.199873  
  13.031  0.113    0.71    0.143   -0.312515  -0.929565  1.829    4.139    4.219   1.415421    0.163898   
  13.031  0.112    0.732   0.169   -0.322998  -0.888505  0.997    7.523    3.949   1.449519    0.494173   
  13.031  0.09     0.715   0.162   -0.229605  -0.489336  0.69     5.712    3.59    1.428361    0.520283   
  13.031  0.13     0.736   0.145   -0.307186  -1.174405  -0.152   7.244    3.406   1.46856     0.693006   
  13.031  0.105    0.695   0.097   -0.299542  -0.686532  2.905    3.945    1.117   1.525261    -0.93148   
  13.031  0.076    0.722   0.172   -0.238677  -0.671406  0.578    7.728    2.723   1.197999    0.589076   
  13.031  0.173    0.73    0.138   -0.364898  -1.104066  1.268    6.227    3.873   1.323504    0.346125   
  13.031  0.125    0.704   0.15    -0.264966  -0.819267  1.772    3.983    3.691   1.202016    -0.278285  
  13.031  0.161    0.732   0.172   -0.348391  -1.24426   2.679    3.265    2.694   1.767426    0.255729   
  13.031  0.087    0.709   0.143   -0.177501  -0.707695  2.374    4.235    2.431   1.602741    -0.360266  
  13.031  0.105    0.712   0.124   -0.279796  -0.953084  2.144    5.925    3.239   1.306106    0.605025   
  13.031  0.12     0.713   0.147   -0.227603  -0.609233  1.089    7.236    2.634   1.580525    0.238287   
  13.031  0.17     0.729   0.173   -0.403873  -1.154924  1.774    5.342    2.91    1.632952    0.255693   
  13.038  0.123    0.751   0.212   -0.374537  -0.756852  2.237    3.407    2.119   1.449637    -0.411975  
  13.038  0.115    0.717   0.108   -0.260547  -0.556088  3.658    1.584    3.815   1.924605    -0.724887  
  13.038  0.157    0.687   0.211   -0.421845  -1.097642  3.444    5.991    1.739   1.505642    1.382752   
  13.038  0.127    0.716   0.188   -0.346855  -0.955969  2.175    4.293    2.31    1.294219    0.021204   
  13.038  0.114    0.79    0.18    -0.226686  -0.283706  0.885    5.483    3.085   1.276608    0.053307   
  13.038  0.131    0.744   0.151   -0.265698  -0.918156  2.293    4.223    1.412   1.523604    1.026581   
  13.038  0.136    0.719   0.145   -0.277715  -0.656465  1.272    5.465    2.85    1.374226    -0.205821  
  13.038  0.153    0.797   0.141   -0.264922  -0.465624  2.183    1.748    3.346   1.823896    -0.466216  
  13.038  0.06     0.694   0.121   -0.172761  -0.788339  -0.627   9.481    2.748   1.593367    0.777576   
  13.038  0.141    0.693   0.113   -0.345841  -0.70066   1.058    3.972    3.512   1.862749    -0.368639  
  13.038  0.131    0.779   0.107   -0.303823  -0.990916  4.111    3.182    4.054   0.987951    0.16511    
  13.038  0.035    0.645   0.176   -0.278249  -1.032271  2.445    3.776    2.396   1.566227    -0.441056  
  13.038  0.125    0.721   0.137   -0.29862   -0.722148  1.846    5.247    1.226   1.758754    -0.399447  
  13.038  0.139    0.686   0.182   -0.404343  -1.176775  0.591    5.184    4.183   1.49672     0.144325   
  13.038  0.149    0.765   0.172   -0.390953  -0.886619  1.857    3.835    2.974   1.586339    -0.195902  
  13.038  0.156    0.787   0.154   -0.33314   -0.95205   1.993    5.729    2.418   1.327936    0.131391   
  13.038  0.029    0.71    0.188   -0.200719  -0.742216  0.907    6.587    2.967   1.469768    0.166455   
  13.038  0.151    0.783   0.112   -0.253832  -0.673189  1.007    5.761    3.246   1.322175    0.509378   
  13.038  0.13     0.692   0.165   -0.31929   -1.121339  2.007    4.782    4.383   1.017539    -0.425674  
  13.038  0.119    0.695   0.15    -0.254383  -0.913555  1.987    4.072    5.05    1.27938     0.058354   
  13.038  0.073    0.673   0.062   -0.144229  -0.681413  0.607    7.326    3.22    1.496821    0.190448   
  13.038  0.126    0.756   0.198   -0.280241  -0.736088  1.224    4.269    2.837   1.748186    -0.325466  
  13.038  0.105    0.807   0.218   -0.298645  -0.910505  2.329    3.254    3.197   1.418599    -0.142817  
  13.038  0.085    0.724   0.183   -0.188093  -0.440606  2.401    3.367    2.373   1.470556    -0.30684   
  13.038  0.109    0.747   0.205   -0.309033  -0.786551  1.343    4.901    4.32    1.269928    0.170852   
  13.038  0.095    0.662   0.102   -0.260896  -0.579006  1.302    7.429    3.957   1.068685    0.348918   
  13.038  0.158    0.761   0.17    -0.393233  -1.193397  2.753    2.819    4.061   2.058358    -0.985037  
  13.038  0.108    0.706   0.141   -0.309544  -0.672243  0.37     5.386    4.165   1.345434    -0.29144   
  13.038  0.112    0.672   0.152   -0.32253   -1.161012  0.682    7.11     2.796   1.524133    0.705767   
  13.038  0.129    0.791   0.175   -0.337703  -0.704691  -0.358   6.822    2.85    1.922112    0.225265   
  13.038  0.109    0.692   0.13    -0.232803  -0.588446  1.545    3.326    5.057   1.348649    -0.215819  
  13.038  0.094    0.76    0.216   -0.256113  -0.736713  0.919    6.219    3.096   1.367751    0.246066   
  13.038  0.115    0.714   0.158   -0.279661  -0.724588  1.046    5.399    1.643   1.632356    -0.177824  
  13.038  0.171    0.716   0.171   -0.389371  -1.144433  1.301    6.201    2.833   1.723286    -0.117244  
  13.038  0.126    0.728   0.197   -0.283599  -1.138156  0.85     5.765    3.802   1.39713     -0.073883  
  13.038  0.114    0.736   0.146   -0.320967  -0.963703  2.008    4.428    2.12    1.576397    -0.246183  
  13.038  0.121    0.779   0.104   -0.230687  -0.577182  0.489    5.634    2.111   1.778648    0.468819   
  13.038  0.185    0.745   0.128   -0.388934  -1.333255  1.714    4.208    3.729   1.470956    0.355359   
  13.038  0.157    0.714   0.21    -0.446316  -1.181167  1.603    4.345    4.941   1.347918    0.180465   
  13.038  0.143    0.744   0.177   -0.295256  -1.05236   0.413    7.517    4.383   1.315643    -0.004343  
  13.038  0.098    0.798   0.204   -0.224149  -0.472778  2.017    4.765    2.903   1.237185    -0.147083  
  13.038  0.137    0.743   0.176   -0.35131   -1.031197  2.213    3.622    3.184   1.738286    0.08381    
  13.038  0.114    0.743   0.201   -0.338768  -0.837568  2.44     3.822    0.981   1.810206    0.091162   
  13.038  0.136    0.688   0.199   -0.364393  -0.849466  2.147    4.677    1.294   1.533113    1.036639   
  13.038  0.16     0.662   0.159   -0.325727  -1.025938  1.541    5.931    2.358   1.710151    0.467833   
  13.038  0.125    0.729   0.206   -0.399664  -0.836199  2.504    3.271    2.629   1.704168    -0.007779  
  13.038  0.078    0.655   0.161   -0.340712  -0.843027  -0.854   7.501    4.061   1.583702    0.324894   
  13.038  0.121    0.717   0.207   -0.375059  -0.983767  1.218    8.168    2.79    1.324235    0.706026   
  13.038  0.12     0.85    0.201   -0.247543  -0.471369  0.381    7.125    3.047   1.365236    0.085278   
  13.038  0.139    0.714   0.111   -0.314302  -0.972372  0.856    6.627    3.734   1.23938     0.694089   
  13.038  0.172    0.793   0.158   -0.340199  -1.422207  -0.205   6.648    3.255   1.417301    0.106347   
  13.038  0.144    0.713   0.045   -0.178494  -0.781363  1.746    7.48     1.964   1.667724    0.990702   
  13.038  0.146    0.731   0.081   -0.202117  -0.611882  0.643    6.129    3.487   1.429334    -0.213241  
  13.038  0.149    0.76    0.164   -0.317022  -0.787941  1.389    5.524    2.684   1.381736    -0.095325  
  13.038  0.112    0.788   0.128   -0.190346  -0.562067  1.717    6.743    1.546   1.396158    0.483575   
  13.038  0.121    0.703   0.143   -0.291389  -1.183201  1.311    4.381    1.153   1.830844    -0.171803  
  13.038  0.063    0.715   0.162   -0.177919  -0.354453  1.441    6.2      2.557   1.481534    0.382056   
  13.038  0.128    0.691   0.191   -0.341785  -1.228209  1.623    4.688    1.593   1.248782    0.525641   
  13.038  0.094    0.753   0.145   -0.204116  -0.529779  1.257    6.383    4.371   1.2663      0.28748    
  13.038  0.165    0.769   0.171   -0.354163  -0.715156  1.189    6.603    2.002   1.628344    0.160189   
  13.038  0.122    0.694   0.173   -0.354359  -1.167868  2.04     4.776    4.053   1.429856    0.174827   
  13.038  0.099    0.709   0.224   -0.359689  -0.781766  2.957    3.149    2.269   1.618079    0.069109   
  13.038  0.17     0.758   0.14    -0.389943  -0.884473  2.381    4.93     0.756   1.63319     -0.742636  
  13.038  0.129    0.721   0.156   -0.349506  -1.217402  1.035    5.869    3.305   1.551487    0.493989   
  13.038  0.091    0.715   0.154   -0.297475  -0.838235  1.298    4.404    1.319   1.741477    -0.209743  
  13.038  0.148    0.734   0.148   -0.317991  -0.575884  1.551    6.738    1.483   1.296543    0.040459   
  13.038  0.174    0.776   0.174   -0.338874  -0.938505  1.592    2.825    3.069   1.705774    -0.727182  
  13.038  0.091    0.694   0.113   -0.298183  -0.933249  -0.12    6.068    4.016   1.56769     -0.012831  
  13.038  0.1      0.719   0.143   -0.295174  -0.434391  1.482    4.431    3.957   1.342984    0.140485   
  13.038  0.114    0.729   0.197   -0.333818  -0.916174  1.772    5.924    2.674   1.405065    0.139133   
  13.038  0.125    0.721   0.118   -0.254392  -0.707013  3.273    5.463    2.855   0.930909    0.310265   
  13.038  0.138    0.751   0.166   -0.336983  -1.160889  2.788    6.546    2.546   1.262119    0.816869   
  13.038  0.118    0.743   0.13    -0.221148  -0.680755  1.384    6.086    1.683   1.343644    0.223953   
  13.038  0.121    0.633   0.097   -0.304868  -1.120063  2.398    3.683    4.094   1.316277    -0.286157  
  13.038  0.121    0.775   0.175   -0.252223  -0.864233  0.031    6.963    3.344   1.370655    0.194861   
  13.038  0.098    0.711   0.192   -0.252274  -0.541016  -0.667   8.719    2.647   1.499974    0.583308   
  13.038  0.091    0.67    0.208   -0.362318  -1.256884  1.477    4.342    4.968   1.019924    -0.259086  
  13.038  0.133    0.705   0.118   -0.349965  -1.026064  1.69     3.565    3.245   1.138047    0.168802   
  13.038  0.084    0.719   0.107   -0.150038  -0.615698  1.407    7.13     1.619   1.617521    1.19297    
  13.038  0.101    0.757   0.151   -0.220848  -0.570013  1.695    5.073    2.392   1.511683    -0.572586  
  13.038  0.155    0.775   0.18    -0.309554  -0.816052  1.683    4.917    5.173   1.132405    -0.151984  
  13.038  0.078    0.736   0.09    -0.126207  -0.520927  1.328    5.035    2.27    2.050995    -0.342914  
  13.038  0.12     0.694   0.217   -0.367785  -0.916086  1.782    4.432    3.292   1.512933    -0.537682  
  13.038  0.123    0.726   0.131   -0.211676  -0.720832  0.872    4.959    3.21    1.404981    -0.196872  
  13.038  0.186    0.761   0.153   -0.306014  -0.584974  3.221    3.689    2.353   1.596152    0.118035   
  13.038  0.151    0.755   0.188   -0.40755   -1.022653  1.909    5.847    4.491   1.494532    0.627929   
  13.038  0.158    0.716   0.17    -0.441635  -0.862957  1.452    5.857    3.073   1.305672    -0.076446  
  13.038  0.146    0.759   0.123   -0.300934  -1.018061  1.472    6.042    3.513   1.434038    0.832165   
  13.038  0.15     0.788   0.146   -0.280923  -0.267683  1.46     3.722    3.381   1.6377      -0.433023  
  13.038  0.103    0.725   0.106   -0.1997    -0.6139    0.871    2.925    4.108   1.501437    -0.338033  
  13.038  0.096    0.714   0.078   -0.239598  -0.353004  2.492    6.279    3.27    1.198786    0.243011   
  13.038  0.167    0.733   0.119   -0.292592  -0.83441   1.362    4.504    4.166   1.452284    -0.090436  
  13.038  0.11     0.684   0.218   -0.353029  -0.847121  1.597    4.679    1.779   1.640664    -0.757684  
  13.038  0.092    0.716   0.106   -0.161375  -0.714558  0.281    4.726    1.903   1.993986    -0.127099  
  13.038  0.109    0.692   0.107   -0.252858  -1.073694  0.904    6.094    2.456   1.608001    -0.156694  
  13.038  0.106    0.701   0.184   -0.277383  -0.879677  1.773    4.495    2.779   1.461767    0.077259   
  13.038  0.128    0.68    0.171   -0.420832  -0.840481  2.512    3.813    2.068   1.917109    -0.265303  
  13.038  0.121    0.798   0.233   -0.327082  -0.741503  0.996    6.873    3.976   1.429255    0.189811   
  13.038  0.119    0.733   0.138   -0.253601  -0.699143  4.047    2.125    3.767   2.820321    -0.908746  
  13.038  0.084    0.655   0.131   -0.261978  -1.304298  1.63     3.266    4.401   1.281372    -0.199915  
  13.044  0.09     0.684   0.089   -0.227518  -1.440146  1.28     6.112    0.945   1.876048    -0.203326  
  13.044  0.12     0.716   0.174   -0.335464  -0.867743  1.52     5.208    3.589   1.421552    0.00845    
  13.044  0.163    0.774   0.144   -0.275539  -0.731065  2.071    4.475    3.54    1.427473    -0.419241  
  13.044  0.127    0.718   0.133   -0.298424  -0.781385  1.22     6.061    2.676   1.621759    0.122067   
  13.044  0.105    0.754   0.143   -0.21824   -0.764787  1.336    4.578    1.794   1.592835    -0.466835  
  13.044  0.134    0.723   0.167   -0.403172  -1.240062  0.482    5.558    2.393   1.94045     -0.153524  
  13.044  0.151    0.688   0.087   -0.310733  -1.071723  1.408    6.361    3.34    1.398867    0.488505   
  13.044  0.128    0.779   0.116   -0.267448  -0.622981  2.604    4.057    1.289   1.420476    0.009661   
  13.044  0.133    0.743   0.13    -0.304316  -0.666793  0.055    5.775    4.317   1.518       0.453134   
  13.044  0.116    0.719   0.064   -0.160049  -1.534187  3.107    3.401    5.799   0.797228    -0.187578  
  13.044  0.163    0.747   0.144   -0.363514  -1.42814   0.839    4.615    1.837   1.876048    -0.350593  
  13.044  0.121    0.77    0.133   -0.247348  -0.505529  2.789    5.177    3.213   0.946368    0.230159   
  13.044  0.145    0.697   0.158   -0.326936  -0.984988  2.023    1.694    4.24    2.513293    -0.90649   
  13.044  0.126    0.684   0.172   -0.416488  -0.866437  2.087    4.331    1.174   2.059757    -0.101607  
  13.044  0.124    0.724   0.176   -0.315943  -0.955635  2.139    4.59     1.669   1.715772    0.705958   
  13.044  0.15     0.76    0.187   -0.393865  -0.983086  2.302    7.622    3.115   1.062931    0.460894   
  13.044  0.069    0.647   0.152   -0.274619  -0.942043  0.395    6.365    3.306   1.343721    -0.123922  
  13.044  0.146    0.779   0.158   -0.308908  -0.774056  3.053    4.669    0.393   1.727693    -0.407932  
  13.044  0.063    0.735   0.081   -0.181855  -0.669971  1.439    8.153    3.983   1.259015    1.162688   
  13.044  0.147    0.684   0.113   -0.286615  -1.194323  1.954    4.72     1.615   1.80683     0.605945   
  13.044  0.141    0.704   0.101   -0.280376  -1.287197  2.994    3.787    3.231   1.309392    -0.285823  
  13.044  0.124    0.713   0.084   -0.195268  -0.596387  1.617    5.875    1.858   1.345771    0.321226   
  13.044  0.116    0.72    0.134   -0.322167  -0.784803  1.651    2.746    3.646   1.312472    -0.293835  
  13.044  0.104    0.668   0.154   -0.328026  -1.021015  1.082    4.226    3.021   1.703528    0.044492   
  13.044  0.092    0.733   0.158   -0.258758  -0.581843  0.199    6.089    3.596   1.336059    0.187377   
  13.044  0.118    0.71    0.133   -0.297406  -0.919796  0.811    5.798    4.066   1.25126     0.499673   
  13.044  0.085    0.673   0.18    -0.269943  -1.076671  -0.501   8.535    4.173   1.302532    0.43155    
  13.044  0.128    0.694   0.147   -0.330574  -0.920244  -0.501   8.41     4.653   1.342889    0.538575   
  13.044  0.142    0.741   0.168   -0.294473  -0.769759  0.429    4.649    2.816   1.579556    -0.156177  
  13.044  0.109    0.75    0.064   -0.197065  -0.759409  0.055    9.059    2.593   1.388421    0.583805   
  13.044  0.138    0.789   0.281   -0.421682  -0.922339  3.065    4.585    2.146   1.200119    0.562      
  13.044  0.098    0.71    0.138   -0.196752  -0.542557  2.04     4.279    3.287   1.530173    0.520061   
  13.044  0.143    0.748   0.16    -0.248612  -0.520308  2.604    5.77     3.319   1.220485    0.294155   
  13.044  0.104    0.705   0.198   -0.320112  -1.069728  3.215    3.387    2.971   0.917849    -0.429495  
  13.044  0.134    0.741   0.149   -0.31371   -0.878736  2.48     5.042    3.553   1.37111     0.002512   
  13.044  0.12     0.721   0.147   -0.294133  -0.867926  1.683    3.792    3.942   1.53838     -0.292445  
  13.044  0.081    0.642   0.17    -0.331172  -1.013806  3.221    3.953    2.127   1.339387    0.295539   
  13.044  0.12     0.745   0.121   -0.30627   -1.089315  1.288    6.458    3.05    1.341428    0.384803   
  13.044  0.164    0.744   0.145   -0.323976  -1.051304  1.908    5.382    1.524   1.411749    0.41111    
  13.044  0.103    0.648   0.174   -0.390026  -1.123139  0.321    4.352    2.366   1.468159    -0.142263  
  13.044  0.144    0.736   0.157   -0.318035  -0.745516  2.307    2.822    2.292   1.189191    -0.434196  
  13.044  0.069    0.751   0.098   -0.107844  0.167898   1.993    4.877    2.049   1.534209    0.483153   
  13.044  0.073    0.744   0.153   -0.158247  -0.326384  1.15     8.551    2.672   1.456616    0.754155   
  13.044  0.155    0.717   0.168   -0.401836  -1.245878  2.615    4.144    2.02    1.574881    -0.08903   
  13.044  0.195    0.75    0.177   -0.468275  -0.991386  0.962    4.282    3.977   1.697684    -0.167399  
  13.044  0.05     0.649   0.137   -0.227921  -1.021976  0.772    6.753    3.605   1.427258    0.049334   
  13.044  0.134    0.69    0.13    -0.371171  -1.04861   0.898    5.005    1.189   1.509972    -0.244996  
  13.044  0.112    0.739   0.12    -0.262043  -0.649915  1.795    6.035    4.329   1.223167    0.612452   
  13.044  0.144    0.716   0.171   -0.296836  -0.889294  -0.054   6.793    2.78    1.691833    0.043017   
  13.044  0.12     0.743   0.213   -0.374895  -0.717046  2.695    2.51     2.747   1.774373    -0.109939  
  13.044  0.034    0.705   0.146   -0.173856  -0.87272   1.452    4.935    3.566   1.116558    -0.510052  
  13.044  0.077    0.698   0.169   -0.263086  -0.897039  0.491    6.939    1.56    1.745985    -0.567779  
  13.044  0.081    0.72    0.21    -0.274352  -0.76245   2.24     4.291    0.89    1.417251    0.415238   
  13.044  0.068    0.715   0.147   -0.206798  -0.704339  1.676    4.687    1.869   1.626422    0.782839   
  13.044  0.098    0.724   0.088   -0.168923  -0.338383  0.781    6.037    3.992   1.244747    -0.078883  
  13.044  0.1      0.687   0.066   -0.190468  -0.925539  1.871    3.921    2.233   1.569406    -0.473487  
  13.044  0.156    0.747   0.132   -0.332855  -1.134198  2.635    2.77     2.438   0.985027    -0.608491  
  13.044  0.125    0.736   0.14    -0.316424  -1.512578  1.826    6.045    3.158   1.395966    0.251849   
  13.044  0.089    0.789   0.172   -0.170696  -0.410437  1.95     4.192    1.969   1.329842    -0.502816  
  13.044  0.091    0.664   0.189   -0.300246  -0.621389  1.121    4.346    3.011   1.763817    0.093118   
  13.044  0.086    0.681   0.188   -0.300848  -1.123745  1.197    6.064    3.175   1.49331     -0.088349  
  13.044  0.089    0.747   0.16    -0.27585   -0.815094  1.538    4.712    2.606   1.343835    -0.155592  
  13.044  0.102    0.716   0.152   -0.276924  -1.164273  2.242    2.561    3.715   1.10574     -0.3141    
  13.044  0.153    0.76    0.235   -0.459794  -1.114245  1.5      3.172    3.363   1.676374    -0.534552  
  13.044  0.153    0.762   0.174   -0.435     -0.89895   2.611    4.29     2.376   1.55248     -0.0953    
  13.044  0.086    0.766   0.2     -0.304743  -0.583002  1.738    4.436    1.366   1.521766    -0.188721  
  13.044  0.155    0.718   0.105   -0.234089  -1.423952  0.718    5.78     2.727   1.468801    -0.187864  
  13.044  0.126    0.716   0.133   -0.29691   -1.362785  1.091    6.825    3.127   1.246186    0.625984   
  13.044  0.145    0.712   0.113   -0.339805  -1.065377  -0.135   4.168    5.349   1.529959    -0.42173   
  13.044  0.077    0.735   0.21    -0.255823  -0.699402  2.438    5.098    4.724   0.932908    0.077081   
  13.044  0.128    0.737   0.187   -0.375793  -0.982423  0.665    6.505    4.627   1.43484     -0.080742  
  13.044  0.152    0.719   0.146   -0.344912  -1.27081   0.81     4.73     2.353   1.569168    -0.371026  
  13.044  0.127    0.746   0.211   -0.331604  -0.880835  1.009    4.988    1.871   1.711753    -0.218871  
  13.044  0.117    0.712   0.16    -0.271218  -0.709659  1.09     4.371    3.921   1.307941    0.15574    
  13.044  0.094    0.714   0.139   -0.280278  -1.032295  0.602    6.943    3.528   1.550919    0.28237    
  13.044  0.076    0.679   0.063   -0.184233  -1.278073  0.605    6.616    1.311   1.655431    0.124416   
  13.044  0.133    0.774   0.137   -0.267751  -0.434229  0.75     6.269    3.858   1.302129    0.289683   
  13.044  0.092    0.726   0.184   -0.272934  -0.778007  2.355    6.287    5.35    0.988266    0.347641   
  13.044  0.152    0.696   0.198   -0.396105  -1.440734  2.747    2.894    3.776   1.184872    -0.203756  
  13.044  0.129    0.686   0.142   -0.397687  -1.166284  1.84     5.602    4.532   1.254904    0.289667   
  13.044  0.106    0.714   0.115   -0.178292  -0.74738   2.817    2.554    4.225   0.855232    -0.46498   
  13.044  0.147    0.782   0.227   -0.41206   -1.014463  2.178    5.279    2.959   1.268214    -0.189824  
  13.044  0.143    0.772   0.159   -0.31967   -1.203145  0.935    6.819    3.89    1.171964    0.378592   
  13.044  0.079    0.725   0.209   -0.233948  -0.441117  2.494    4.229    1.909   1.185424    -0.284151  
  13.044  0.127    0.725   0.139   -0.359969  -0.929084  1.875    7.533    3.213   1.400759    0.484193   
  13.044  0.102    0.737   0.187   -0.313398  -1.120419  2.435    3.995    1.974   1.769778    0.499657   
  13.044  0.141    0.74    0.227   -0.50861   -1.195793  2.781    3.547    1.656   1.329642    -0.288528  
  13.044  0.145    0.748   0.162   -0.318842  -0.574764  1.833    5.552    4.234   1.215116    0.15994    
  13.044  0.122    0.743   0.07    -0.228748  -0.942769  1.357    6.378    3.754   1.441857    0.092878   
  13.044  0.183    0.76    0.136   -0.341785  -0.942957  1.198    7.523    2.799   1.429974    0.755736   
  13.044  0.14     0.718   0.188   -0.372752  -0.9276    3.097    3.488    3.307   1.218165    -0.369713  
  13.044  0.087    0.685   0.154   -0.296763  -0.714907  -0.477   5.907    1.691   1.955092    0.064717   
  13.044  0.126    0.711   0.179   -0.35311   -1.0078    1.719    6.279    2.586   1.196746    0.225187   
  13.044  0.102    0.747   0.134   -0.19552   -0.776067  1.663    2.956    4.245   1.316114    -0.223887  
  13.044  0.146    0.716   0.196   -0.341644  -0.907285  0.671    6.437    3.548   1.385296    0.043441   
  13.044  0.109    0.775   0.199   -0.281921  -0.848683  1.601    4.332    4.838   1.294882    0.166695   
  13.044  0.112    0.792   0.198   -0.331448  -0.684804  0.549    4.513    2.391   1.741904    -0.27353   
  13.044  0.093    0.641   0.12    -0.347206  -0.985054  1.758    5.981    2.515   1.3462      0.599397   
  13.044  0.096    0.721   0.192   -0.30772   -0.960732  0.851    7.027    5.614   1.270352    0.272858   
  13.044  0.1      0.72    0.117   -0.243267  -0.581221  2.336    4.175    3.173   1.225155    -0.525114  
  13.051  0.146    0.745   0.182   -0.337637  -0.892999  0.625    8.734    6.482   1.131443    0.141812   
  13.051  0.109    0.687   0.147   -0.289773  -1.240492  2.18     4.639    1.813   1.432366    0.004259   
  13.051  0.084    0.714   0.115   -0.224143  -0.940509  1.036    4.101    4.956   1.242918    -0.121559  
  13.051  0.088    0.668   0.093   -0.220354  -0.977329  1.515    7.256    3.068   1.251176    0.724685   
  13.051  0.169    0.741   0.146   -0.293584  -0.579613  -0.671   8.196    4.132   1.187341    0.194824   
  13.051  0.143    0.745   0.202   -0.371896  -0.981475  1.099    6.484    5.403   1.135506    0.103208   
  13.051  0.165    0.743   0.222   -0.397713  -1.038704  2.322    3.644    2.46    1.488831    0.30189    
  13.051  0.115    0.768   0.16    -0.328484  -0.672105  1.353    7.059    4.058   1.138846    0.39223    
  13.051  0.103    0.671   0.157   -0.270655  -0.882254  2.168    6.293    2.802   1.061586    0.346181   
  13.051  0.125    0.708   0.14    -0.304268  -1.265396  3.379    1.543    3.589   2.516767    -0.864866  
  13.051  0.127    0.771   0.13    -0.32886   -0.876019  1.749    5.454    3.994   1.144956    0.264213   
  13.051  0.127    0.752   0.216   -0.380213  -1.248975  1.353    7.073    6.509   1.302208    0.475212   
  13.051  0.148    0.758   0.171   -0.329787  -0.930611  1.7      4.875    2.034   1.800363    0.169139   
  13.051  0.142    0.708   0.109   -0.328963  -1.479661  1.117    4.895    1.953   1.017641    -0.244345  
  13.051  0.056    0.679   0.212   -0.285515  -0.780758  2.034    3.567    2.896   1.963356    -0.425769  
  13.051  0.119    0.741   0.109   -0.249187  -0.810718  2.305    6.85     3.516   1.071831    0.234486   
  13.051  0.16     0.764   0.12    -0.336534  -0.980041  2.511    3.619    2.244   1.543815    0.084533   
  13.051  0.127    0.721   0.126   -0.293545  -1.136117  1.841    5.568    0.821   1.443718    -0.036805  
  13.051  0.104    0.683   0.132   -0.349601  -1.125126  3.585    1.312    3.614   1.1849      -0.851123  
  13.051  0.113    0.7     0.131   -0.306221  -0.773535  0.436    4.116    4.642   1.655177    -0.378806  
  13.051  0.11     0.717   0.116   -0.288088  -0.879233  1.721    4.978    4.065   1.005541    0.258498   
  13.051  0.082    0.72    0.101   -0.249807  -1.225913  2.147    6.409    4.189   1.143738    0.5655     
  13.051  0.078    0.653   0.169   -0.33404   -1.552852  2.723    3.59     3.106   1.085625    -0.03951   
  13.051  0.117    0.735   0.135   -0.169917  -0.534753  1.841    9.056    4.271   1.333666    1.427782   
  13.051  0.101    0.723   0.132   -0.235442  -0.853687  -0.241   7.7      3.533   1.60167     0.250144   
  13.051  0.059    0.661   0.122   -0.192298  -0.795476  0.823    4.339    3.128   1.278935    0.349563   
  13.051  0.089    0.706   0.11    -0.20434   -0.630852  1.497    4.964    2.511   1.450093    -0.172341  
  13.051  0.178    0.709   0.171   -0.38635   -1.275662  1.655    4.023    3.681   1.752851    -0.445256  
  13.051  0.106    0.71    0.143   -0.214599  -1.003654  2.294    3.962    5.171   0.692873    -0.098235  
  13.051  0.164    0.727   0.188   -0.320577  -0.896827  1.662    6.611    5.736   0.907231    -0.070165  
  13.051  0.093    0.698   0.114   -0.252312  -0.947804  2.418    3.961    3.43    1.51891     -0.291573  
  13.051  0.106    0.716   0.165   -0.306441  -1.17941   1.155    6.472    4.896   1.356679    0.496945   
  13.051  0.141    0.746   0.115   -0.253685  -0.980263  1.303    6.349    2.274   1.724037    0.401897   
  13.051  0.109    0.665   0.163   -0.265677  -0.772588  0.814    6.351    4.963   1.172085    -0.194197  
  13.051  0.064    0.679   0.135   -0.334394  -1.259727  1.017    5.748    2.791   1.39904     -0.12696   
  13.051  0.145    0.731   0.174   -0.462177  -0.890749  0.042    7.255    2.436   1.610203    0.536848   
  13.051  0.065    0.728   0.164   -0.231642  -0.686561  3.278    3.569    3.662   1.264187    -0.135696  
  13.051  0.068    0.721   0.193   -0.242625  -0.972287  0.203    4.244    5.145   1.632483    0.016462   
  13.051  0.091    0.744   0.195   -0.301525  -0.758134  0.972    3.389    6.567   1.038385    -0.366494  
  13.051  0.104    0.697   0.179   -0.373027  -0.959754  1.277    7.376    3.648   1.338204    0.868461   
  13.051  0.194    0.788   0.186   -0.429358  -0.769882  0.612    6.347    3.242   1.494015    0.808254   
  13.051  0.128    0.726   0.087   -0.212721  -0.455921  1.915    4.616    1.809   1.365522    0.491858   
  13.051  0.1      0.644   0.12    -0.299965  -1.081303  1.344    6.893    4.693   1.103686    0.104307   
  13.051  0.15     0.687   0.129   -0.346485  -1.112875  0.552    7.148    1.127   2.073092    -0.978947  
  13.051  0.097    0.682   0.14    -0.31389   -1.15566   1.992    5.828    2.027   1.366636    0.363732   
  13.051  0.07     0.742   0.169   -0.194427  -0.505518  1.171    5.5      2.701   1.351276    -0.155949  
  13.051  0.095    0.707   0.21    -0.339813  -0.819215  -0.558   5.012    4.249   1.315214    -0.149939  
  13.051  0.079    0.68    0.153   -0.294875  -1.063745  1.883    5.258    2.876   1.363031    0.021739   
  13.051  0.085    0.781   0.212   -0.335258  -0.731796  1.203    4.927    2.807   1.729335    -0.916048  
  13.051  0.066    0.665   0.095   -0.255616  -1.227921  0.345    6.793    2.864   1.644991    0.370649   
  13.051  0.14     0.725   0.119   -0.333378  -1.305634  0.815    5.587    4.087   1.411475    0.426082   
  13.051  0.156    0.706   0.075   -0.294652  -1.150232  4.008    0.947    3.471   1.514636    -0.640602  
  13.051  0.118    0.677   0.106   -0.284909  -1.079704  3.817    4.253    5.586   0.847452    0.060602   
  13.051  0.158    0.761   0.15    -0.34411   -1.287023  1.23     5.436    3.068   1.610045    -0.20687   
  13.051  0.123    0.677   0.09    -0.258958  -1.240809  1.563    3.114    6.257   1.371336    -0.318803  
  13.051  0.145    0.72    0.163   -0.373975  -0.981278  3.827    2.592    5.024   0.244588    -0.357768  
  13.051  0.069    0.694   0.178   -0.3009    -1.038679  0.65     6.558    2.213   1.533056    0.084756   
  13.051  0.129    0.633   0.12    -0.429157  -1.376101  1.102    5.374    3.489   1.368908    0.087857   
  13.051  0.102    0.746   0.146   -0.285107  -0.861624  1.776    5.088    2.732   1.306895    -0.510395  
  13.051  0.116    0.706   0.121   -0.256018  -0.967368  1.982    5.185    1.96    1.560534    0.077093   
  13.051  0.205    0.726   0.216   -0.446266  -1.343544  2.08     3.52     3.767   1.07029     -0.353548  
  13.051  0.186    0.671   0.132   -0.430545  -1.864692  2.192    3.694    2.504   1.424798    0.16228    
  13.051  0.165    0.722   0.148   -0.367442  -1.058919  0.939    5.03     3.278   1.058731    0.025898   
  13.051  0.107    0.725   0.137   -0.221303  -0.028115  0.53     6.392    3.191   1.490359    0.051045   
  13.051  0.143    0.717   0.195   -0.361038  -0.644854  3.158    2.568    2.591   1.162246    -0.439875  
  13.051  0.092    0.704   0.101   -0.227009  -1.175697  1.204    6.144    2.653   1.498863    0.039481   
  13.051  0.099    0.701   0.176   -0.396542  -1.149178  0.871    5.52     3.642   1.366125    -0.381764  
  13.051  0.09     0.665   0.218   -0.414319  -0.918605  0.006    5.806    3.559   1.487041    0.087613   
  13.051  0.064    0.67    0.163   -0.243663  -0.647494  1.916    4.328    2.393   1.382004    -0.070438  
  13.051  0.165    0.789   0.141   -0.402159  -0.85282   1.354    5.028    2.134   1.530532    -0.240758  
  13.051  0.068    0.692   0.125   -0.144711  -0.677139  2.64     3.848    3.16    1.495266    -0.823991  
  13.051  0.136    0.738   0.157   -0.298698  -1.091353  0.961    6.189    1.638   1.473941    0.250789   
  13.051  0.078    0.711   0.121   -0.145278  -1.190978  0.57     6.513    3.714   1.400308    -0.02346   
  13.051  0.098    0.69    0.194   -0.26837   -0.972237  1.522    3.89     3.069   1.386001    -0.331948  
  13.051  0.154    0.67    0.19    -0.44757   -1.202571  2.279    2.089    3.703   1.319748    -0.261235  
  13.051  0.056    0.763   0.15    -0.182204  -0.432465  1.425    5.433    2.643   1.542476    0.165427   
  13.051  0.142    0.722   0.147   -0.277202  -1.059062  2.41     5.06     3.167   0.980366    -0.247068  
  13.051  0.163    0.722   0.15    -0.390482  -1.106397  3.241    2.897    3.443   1.157894    -0.516953  
  13.051  0.124    0.718   0.145   -0.354455  -1.232621  1.829    3.807    4.167   1.359134    -0.428855  
  13.051  0.154    0.798   0.128   -0.319284  -0.910469  1.413    3.354    3.927   1.235661    -0.194653  
  13.051  0.18     0.738   0.247   -0.501785  -1.018391  0.249    5.351    3.164   1.387041    -0.09083   
  13.051  0.114    0.7     0.153   -0.390647  -1.385804  1.132    5.392    3.483   1.175615    0.201847   
  13.051  0.127    0.709   0.233   -0.424881  -0.915931  1.241    6.865    5.234   1.020758    0.375142   
  13.051  0.019    0.658   0.082   -0.116154  -1.101038  1.138    4.783    4.176   1.205894    -0.367362  
  13.051  0.12     0.725   0.178   -0.365804  -0.793494  1.436    5.055    1.511   1.613835    -0.196751  
  13.051  0.097    0.729   0.192   -0.299179  -0.913249  0.896    6.18     2.024   1.471148    -0.103432  
  13.051  0.14     0.79    0.154   -0.311767  -0.897485  1.958    4.907    3.069   1.764868    -0.231899  
  13.051  0.087    0.663   0.123   -0.22584   -1.246718  1.082    5.536    3.219   1.602644    0.627087   
  13.051  0.149    0.682   0.149   -0.354524  -1.291521  0.888    6.498    1.65    1.469935    0.039512   
  13.051  0.074    0.723   0.155   -0.308162  -0.649038  2.029    4.495    4.572   1.147633    0.141246   
  13.051  0.084    0.722   0.175   -0.249096  -0.612843  0.846    6.725    4.362   0.994172    0.180646   
  13.051  0.146    0.717   0.142   -0.32381   -1.316526  0.673    4.066    3.165   1.829467    -0.380224  
  13.051  0.1      0.733   0.149   -0.25362   -0.503288  0.377    4.612    1.892   1.4894      -0.302855  
  13.051  0.078    0.714   0.17    -0.315807  -0.641548  2.099    4.971    2.716   1.272114    0.408079   
  13.051  0.108    0.777   0.178   -0.220796  -0.707708  0.249    5.043    2.043   1.740356    -0.387149  
  13.051  0.118    0.784   0.161   -0.195735  -0.683856  1.712    6.02     3.434   0.985986    0.175367   
  13.051  0.146    0.728   0.11    -0.321747  -1.393861  -0.6     7.535    2.843   1.804223    0.112658   
  13.051  0.085    0.737   0.137   -0.268689  -0.5861    1.992    3.453    2.209   1.678797    -0.316603  
  13.051  0.183    0.781   0.212   -0.444786  -1.119254  1.698    4.647    5.47    1.35671     -0.147536  
  13.051  0.094    0.724   0.138   -0.261462  -0.645454  1.889    5.347    2.727   1.545716    -0.068076  
  13.057  0.108    0.703   0.128   -0.241627  -0.40283   1.483    4.662    3.261   1.515832    0.024102   
  13.057  0.182    0.719   0.089   -0.39706   -1.175394  2.579    4.769    2.332   1.248264    -0.169036  
  13.057  0.141    0.753   0.199   -0.346284  -0.994438  0.965    5.658    3.236   1.488865    0.089252   
  13.057  0.092    0.719   0.137   -0.231808  -0.998114  1.618    7.322    3.501   1.255747    0.317934   
  13.057  0.138    0.659   0.232   -0.458629  -1.295038  0.991    6.658    1.082   1.528602    -0.330654  
  13.057  0.108    0.758   0.152   -0.289444  -0.6264    0.814    5.291    1.736   1.646776    0.091039   
  13.057  0.115    0.699   0.211   -0.397895  -1.146528  0.516    5.647    2.939   1.800206    0.070435   
  13.057  0.161    0.732   0.093   -0.27775   -1.330401  0.187    5.182    2.287   1.828605    -0.201447  
  13.057  0.142    0.706   0.127   -0.196749  -0.375033  -0.333   7.708    3.346   1.417844    0.706498   
  13.057  0.05     0.701   0.128   -0.234872  -0.503088  -0.291   7.259    4.803   1.220496    0.064811   
  13.057  0.111    0.716   0.06    -0.236347  -0.951884  3.23     1.259    2.558   1.805415    -1.050585  
  13.057  0.111    0.704   0.129   -0.268513  -1.16797   1.711    4.754    3.155   1.174578    0.608069   
  13.057  0.051    0.736   0.172   -0.182773  -0.399971  1.205    5.691    1.028   1.671806    0.038163   
  13.057  0.134    0.807   0.151   -0.202247  -0.332264  1.463    5.337    2.861   1.34832     0.315293   
  13.057  0.055    0.714   0.139   -0.147104  -0.737447  1.459    5.578    2.848   1.546982    0.200694   
  13.057  0.128    0.742   0.118   -0.309497  -1.666311  0.193    8.095    3.358   1.431367    0.75226    
  13.057  0.123    0.713   0.202   -0.289651  -1.006101  1.74     5.527    3.772   1.502143    0.030845   
  13.057  0.137    0.736   0.152   -0.356359  -1.022757  0.495    5.395    3.073   1.504139    -0.289408  
  13.057  0.111    0.702   0.089   -0.193841  -0.853595  0.515    10.458   3.662   1.349227    1.248656   
  13.057  0.156    0.707   0.179   -0.36121   -1.250443  1.298    7.854    3.889   1.167631    0.459792   
  13.057  0.116    0.691   0.138   -0.317347  -1.080499  1.88     5.436    2.148   1.67562     -0.005302  
  13.057  0.122    0.712   0.089   -0.31962   -1.065557  0.663    6.068    4.422   1.371343    0.077107   
  13.057  0.108    0.674   0.231   -0.364054  -1.271099  1.479    5.015    3.081   1.674358    -0.083793  
  13.057  0.072    0.71    0.139   -0.209525  -1.184885  2.267    3.892    2.502   1.84484     0.448287   
  13.057  0.149    0.799   0.104   -0.237235  -0.566918  1.299    4.485    3.346   1.076867    -0.013245  
  13.057  0.091    0.727   0.119   -0.276678  -0.770506  -1.692   9.491    2.982   1.393116    0.179968   
  13.057  0.16     0.772   0.143   -0.285588  -0.886931  3.58     3.057    2.638   0.911384    -0.255967  
  13.057  0.135    0.688   0.193   -0.403812  -1.251879  1.499    3.942    3.312   1.38935     -0.253305  
  13.057  0.12     0.73    0.144   -0.30376   -1.063253  0.563    4.514    3.915   1.673524    -0.111546  
  13.057  0.15     0.72    0.099   -0.288134  -0.938081  0.74     5.217    2.783   1.595988    0.610043   
  13.057  0.067    0.685   0.199   -0.383624  -1.032356  1.587    6.431    3.755   1.289466    0.324651   
  13.057  0.136    0.715   0.139   -0.30878   -0.698133  1.298    5.654    4.518   1.583918    0.253679   
  13.057  0.086    0.764   0.103   -0.186533  -0.453029  2.182    4.625    2.823   1.109277    0.074846   
  13.057  0.093    0.723   0.131   -0.224171  -1.001264  0.125    6.725    4.304   1.670527    0.255324   
  13.057  0.167    0.743   0.076   -0.2542    -0.943464  2.294    6.65     4.031   1.126652    0.722377   
  13.057  0.104    0.713   0.134   -0.252161  -0.810979  0.484    5.733    3.049   1.391865    0.236342   
  13.057  0.07     0.74    0.12    -0.19234   -0.803832  0.085    5.875    1.804   1.715648    -0.238198  
  13.057  0.095    0.771   0.12    -0.196741  -0.562886  -0.84    10.846   3.152   1.463988    0.839559   
  13.057  0.054    0.705   0.186   -0.192055  -0.753462  2.019    4.001    4.407   1.109268    -0.030033  
  13.057  0.082    0.717   0.074   -0.138197  -1.107355  1.04     6.085    3.215   1.490815    0.39784    
  13.057  0.114    0.706   0.099   -0.256285  -1.295049  2.125    4.571    1.401   1.604555    -0.508384  
  13.057  0.122    0.781   0.169   -0.286382  -0.555594  3.069    4.941    2.0     1.556819    0.122525   
  13.057  0.092    0.707   0.17    -0.296025  -1.026296  1.414    5.488    3.178   1.624842    0.007868   
  13.057  0.098    0.716   0.084   -0.177977  -1.001527  -0.668   7.279    2.95    1.506848    0.107205   
  13.057  0.164    0.747   0.18    -0.368329  -0.917238  2.107    4.222    2.534   1.225391    -0.218138  
  13.057  0.088    0.801   0.2     -0.195657  -0.315013  1.418    7.354    5.044   1.16592     0.211816   
  13.057  0.106    0.725   0.133   -0.286506  -1.218489  1.045    6.105    2.06    1.611259    0.067962   
  13.057  0.124    0.727   0.151   -0.229156  -0.881982  0.923    6.48     0.703   1.610338    -1.175265  
  13.057  0.056    0.7     0.075   -0.180079  -0.643725  1.62     5.092    2.369   1.222327    0.209109   
  13.057  0.154    0.711   0.137   -0.288417  -1.184621  0.13     6.044    4.202   1.367356    0.080369   
  13.057  0.068    0.672   0.14    -0.326277  -0.8353    0.129    6.876    1.467   1.647221    -0.378472  
  13.057  0.131    0.695   0.142   -0.338145  -0.909128  1.316    8.12     4.193   1.313312    1.227056   
  13.057  0.111    0.709   0.097   -0.215708  -0.468236  -0.367   8.853    4.747   1.391886    0.443059   
  13.057  0.061    0.765   0.085   -0.13809   -1.093821  1.126    4.4      2.316   1.545654    -0.189309  
  13.057  0.101    0.665   0.167   -0.355287  -1.104864  0.706    7.039    2.788   1.309213    0.659879   
  13.057  0.127    0.691   0.178   -0.430673  -0.981368  -0.413   7.295    1.889   1.61355     0.288554   
  13.057  0.168    0.693   0.154   -0.438193  -1.458235  2.112    3.309    3.175   1.366093    -0.131844  
  13.057  0.142    0.753   0.088   -0.211032  -0.817776  1.242    6.291    3.515   1.360765    0.286463   
  13.057  0.115    0.782   0.15    -0.298554  -0.787631  0.701    8.155    4.724   1.166613    0.616767   
  13.057  0.128    0.726   0.143   -0.307156  -0.520328  0.076    5.86     2.502   1.507155    -0.015689  
  13.057  0.094    0.761   0.198   -0.307741  -0.916559  0.862    6.144    4.827   1.390474    0.025088   
  13.057  0.145    0.681   0.152   -0.366718  -1.228077  2.402    6.663    4.247   1.371381    0.63378    
  13.057  0.148    0.725   0.206   -0.473554  -1.052989  1.443    2.553    3.913   1.332783    -0.468269  
  13.057  0.095    0.716   0.176   -0.372694  -1.150825  0.159    5.549    2.483   1.897427    -0.5288    
  13.057  0.072    0.763   0.15    -0.175379  -0.737439  0.112    4.859    4.801   1.732462    0.039267   
  13.057  0.062    0.749   0.115   -0.163093  -0.41422   1.111    5.363    3.284   1.271088    0.156851   
  13.057  0.145    0.768   0.175   -0.320591  -0.671731  0.947    6.786    3.522   1.425873    0.123655   
  13.057  0.136    0.8     0.248   -0.403064  -0.732833  1.099    5.284    1.838   2.006663    0.30775    
  13.057  0.166    0.708   0.154   -0.431401  -1.147135  1.339    5.226    1.905   1.70167     0.387003   
  13.057  0.093    0.684   0.194   -0.30985   -1.014276  -0.096   8.006    3.494   1.462246    -0.0269    
  13.057  0.114    0.689   0.141   -0.299426  -1.081076  0.087    7.703    3.248   1.368487    0.506448   
  13.057  0.055    0.724   0.171   -0.180939  -0.40444   1.701    7.146    3.813   1.442248    0.792662   
  13.057  0.138    0.74    0.096   -0.263509  -0.66811   1.089    8.122    1.719   1.626514    0.882948   
  13.057  0.098    0.716   0.112   -0.285912  -1.443248  2.056    5.426    4.778   1.144189    0.365485   
  13.057  0.183    0.738   0.127   -0.483356  -1.075481  0.648    4.78     4.298   1.299239    0.298074   
  13.057  0.075    0.74    0.124   -0.193268  -0.750463  3.117    5.581    2.151   1.390508    0.326074   
  13.057  0.104    0.774   0.181   -0.247712  -0.396823  2.432    2.769    1.997   1.511971    -0.086119  
  13.057  0.12     0.723   0.101   -0.247194  -0.663887  1.285    5.257    2.731   1.489859    0.039756   
  13.057  0.151    0.767   0.162   -0.244663  -0.605735  0.811    6.387    2.399   1.430738    0.241584   
  13.057  0.111    0.724   0.13    -0.300892  -0.865269  2.45     3.162    2.911   1.554039    -0.027538  
  13.057  0.096    0.703   0.13    -0.243644  -0.945192  2.005    3.819    2.746   1.270777    -0.396546  
  13.057  0.088    0.695   0.118   -0.215823  -1.410418  -0.151   9.455    2.986   1.192223    0.770839   
  13.057  0.101    0.691   0.119   -0.234228  -0.647566  1.749    5.158    1.273   1.646857    0.488484   
  13.057  0.123    0.727   0.123   -0.319631  -0.967745  0.762    7.523    3.534   1.334466    0.752073   
  13.057  0.146    0.688   0.093   -0.21197   -1.002027  -0.745   10.079   3.798   1.396888    0.945249   
  13.057  0.051    0.656   0.205   -0.337706  -0.744597  1.861    5.881    3.888   1.163818    0.13763    
  13.057  0.127    0.693   0.09    -0.259196  -1.374167  0.749    4.814    4.21    1.214772    -0.074267  
  13.057  0.08     0.671   0.165   -0.254947  -0.829506  1.146    5.267    3.47    1.496472    0.460613   
  13.057  0.097    0.7     0.119   -0.265104  -0.781002  1.595    4.294    2.332   1.430399    0.057536   
  13.057  0.113    0.745   0.155   -0.281357  -0.534589  1.492    5.719    1.789   1.784352    0.057313   
  13.057  0.095    0.734   0.193   -0.344953  -0.889513  1.386    7.327    3.326   1.296882    0.51137    
  13.057  0.111    0.737   0.151   -0.322339  -0.59099   1.741    3.885    3.038   1.299245    -0.269239  
  13.057  0.049    0.698   0.211   -0.270736  -1.10937   2.342    5.365    2.313   1.367741    0.451423   
  13.057  0.12     0.711   0.072   -0.238177  -0.972438  0.31     5.619    5.41    1.513382    0.077506   
  13.057  0.142    0.734   0.09    -0.310073  -0.929566  -0.178   8.878    4.582   1.308633    0.531353   
  13.057  0.167    0.68    0.184   -0.463453  -1.562705  1.929    6.32     3.275   1.145808    -0.077815  
  13.057  0.081    0.698   0.159   -0.178983  -0.697459  0.88     5.648    2.917   1.50274     0.408757   
  13.057  0.094    0.72    0.122   -0.20162   -0.637162  0.42     7.081    3.259   1.530323    0.129698   
  13.057  0.134    0.743   0.114   -0.247785  -0.671028  -0.099   10.171   4.103   1.439525    1.138139   
  13.057  0.126    0.717   0.176   -0.402152  -0.740755  0.619    6.397    4.205   1.160658    0.335807   
  13.064  0.105    0.667   0.137   -0.3175    -1.233033  3.015    2.54     3.597   1.694928    -0.13093   
  13.064  0.11     0.738   0.076   -0.224305  -0.678833  0.738    6.728    4.407   1.460464    0.360352   
  13.064  0.074    0.713   0.121   -0.259665  -0.946135  0.825    8.839    4.606   1.11357     0.720659   
  13.064  0.123    0.75    0.19    -0.36604   -1.158858  0.644    6.168    1.955   1.391636    0.317519   
  13.064  0.106    0.736   0.166   -0.253378  -0.914643  2.186    2.889    3.534   1.566265    -0.036796  
  13.064  0.109    0.787   0.135   -0.225377  -0.704511  2.356    4.77     2.713   1.269238    0.069074   
  13.064  0.056    0.715   0.124   -0.200943  -0.519572  1.87     5.752    2.456   1.552126    0.417445   
  13.064  0.164    0.667   0.072   -0.30241   -1.202069  -0.962   8.52     4.11    1.52201     0.526827   
  13.064  0.053    0.694   0.179   -0.180838  -1.137456  2.873    4.032    2.248   1.328805    0.238227   
  13.064  0.175    0.767   0.105   -0.325641  -0.931165  3.317    2.19     2.867   1.311858    -0.712181  
  13.064  0.052    0.669   0.188   -0.233183  -0.790424  1.346    6.942    2.442   1.453981    1.45507    
  13.064  0.089    0.727   0.11    -0.215549  -1.045478  1.633    6.962    3.196   1.552878    1.172656   
  13.064  0.156    0.746   0.143   -0.340878  -0.945667  -0.419   6.2      3.488   1.43323     -0.118986  
  13.064  0.063    0.725   0.075   -0.14951   -1.017473  1.163    6.701    1.555   1.528758    0.787733   
  13.064  0.119    0.694   0.144   -0.318092  -1.065866  2.793    4.464    1.764   1.543574    -0.13142   
  13.064  0.134    0.716   0.153   -0.284107  -0.928564  1.093    5.718    2.229   1.439517    0.479964   
  13.064  0.165    0.815   0.171   -0.286838  -0.714915  2.016    5.569    3.368   1.371667    0.465769   
  13.064  0.125    0.691   0.078   -0.197803  -0.995214  1.468    6.664    0.742   1.494431    2.390214   
  13.064  0.104    0.708   0.126   -0.18051   -0.864097  -0.686   8.682    2.487   1.430042    0.569286   
  13.064  0.107    0.643   0.115   -0.328656  -1.310982  1.877    3.641    3.215   1.617561    -0.498144  
  13.064  0.12     0.737   0.135   -0.25993   -0.8795    1.166    6.305    2.443   1.641213    0.423675   
  13.064  0.077    0.68    0.124   -0.256253  -1.61341   1.255    6.858    3.714   1.379049    0.426224   
  13.064  0.121    0.704   0.138   -0.240097  -0.507691  0.626    6.252    2.378   1.430908    0.558273   
  13.064  0.122    0.722   0.076   -0.175649  -1.308954  0.899    6.508    2.644   1.364337    0.220509   
  13.064  0.12     0.697   0.099   -0.230666  -0.794683  3.359    6.426    2.871   1.142665    0.777165   
  13.064  0.112    0.739   0.185   -0.285566  -0.91898   2.277    5.216    1.879   1.316569    0.402893   
  13.064  0.146    0.723   0.118   -0.30244   -0.771342  2.242    3.566    3.203   1.458495    -0.533143  
  13.064  0.107    0.726   0.133   -0.256676  -0.826636  1.155    4.857    3.714   1.364701    0.081159   
  13.064  0.09     0.652   0.208   -0.345199  -0.940956  -1.706   10.529   3.079   1.604635    0.626493   
  13.064  0.066    0.717   0.126   -0.207539  -1.23116   2.531    4.487    2.231   1.454479    -0.211925  
  13.064  0.092    0.726   0.219   -0.344551  -0.593925  1.903    4.001    2.241   2.004249    -0.629505  
  13.064  0.082    0.669   0.211   -0.403564  -0.947415  2.127    6.722    2.681   1.482422    0.90434    
  13.064  0.169    0.748   0.104   -0.336595  -1.112196  3.468    3.52     3.48    0.837266    -0.219191  
  13.064  0.055    0.616   0.124   -0.250342  -1.010494  0.344    6.169    2.211   1.57784     -0.032784  
  13.064  0.05     0.674   0.089   -0.072679  -0.51478   0.671    6.272    1.503   1.758414    -0.291522  
  13.064  0.058    0.721   0.164   -0.167362  -0.625003  -0.044   6.536    4.742   1.41117     -0.388332  
  13.064  0.084    0.737   0.119   -0.204709  -0.619465  2.136    3.818    3.409   1.601005    0.180672   
  13.064  0.164    0.747   0.142   -0.343368  -1.033524  -0.09    8.132    2.592   1.451637    0.106232   
  13.064  0.087    0.656   0.12    -0.282579  -0.971234  1.215    7.257    2.251   1.207995    0.663588   
  13.064  0.161    0.758   0.166   -0.407476  -0.91074   0.467    6.517    2.735   1.443305    0.253796   
  13.064  0.154    0.753   0.154   -0.325926  -0.840354  -0.745   8.074    3.677   1.337877    0.054183   
  13.064  0.097    0.638   0.139   -0.330169  -1.003441  1.59     5.962    0.688   1.525603    -0.257208  
  13.064  0.098    0.738   0.187   -0.309585  -0.628191  3.047    6.165    1.806   1.472739    0.417832   
  13.064  0.121    0.777   0.186   -0.291978  -0.867162  1.809    8.436    2.818   1.0738      0.427166   
  13.064  0.185    0.773   0.137   -0.35857   -1.105385  2.284    5.153    3.589   1.309257    0.394914   
  13.064  0.086    0.715   0.14    -0.273618  -0.889859  1.468    7.584    3.069   1.480952    0.632301   
  13.064  0.143    0.732   0.121   -0.24507   -1.283353  4.524    3.727    2.172   0.803098    -0.205109  
  13.064  0.121    0.676   0.137   -0.342906  -0.725095  0.473    8.275    2.903   1.230556    0.498223   
  13.064  0.139    0.692   0.152   -0.41568   -1.520461  -0.584   6.536    1.971   1.708043    0.100172   
  13.064  0.123    0.702   0.161   -0.332258  -0.721434  2.476    4.784    3.329   1.250027    0.744488   
  13.064  0.093    0.709   0.163   -0.27779   -0.541266  -0.702   9.733    3.137   1.427144    1.378382   
  13.064  0.079    0.602   0.103   -0.204658  -1.020487  0.715    5.772    0.84    1.72434     0.793181   
  13.064  0.11     0.74    0.122   -0.287385  -0.817763  0.037    7.234    2.271   1.495117    0.475536   
  13.064  0.085    0.67    0.081   -0.273748  -0.77191   0.845    5.347    4.077   1.206009    0.100649   
  13.064  0.13     0.723   0.074   -0.230243  -0.970308  1.002    4.859    3.741   1.245302    -0.469345  
  13.064  0.13     0.77    0.142   -0.283765  -0.789066  1.547    5.966    4.006   1.485841    0.29841    
  13.064  0.041    0.675   0.145   -0.220182  -0.867984  0.146    7.057    3.001   1.535379    0.185778   
  13.064  0.1      0.699   0.143   -0.31809   -1.029095  2.663    5.484    2.922   0.81622     -0.090035  
  13.064  0.096    0.718   0.127   -0.239156  -1.070657  0.972    6.482    3.218   1.624565    0.807131   
  13.064  0.089    0.709   0.168   -0.313148  -0.943048  1.927    5.336    2.172   1.356983    -0.132596  
  13.064  0.113    0.67    0.138   -0.279528  -0.701584  1.668    6.566    2.933   1.224832    0.08375    
  13.064  0.11     0.675   0.077   -0.215467  -1.201809  0.274    8.259    3.08    1.317563    0.427438   
  13.064  0.111    0.655   0.236   -0.423997  -1.083535  -0.119   7.661    3.724   1.182529    0.362226   
  13.064  0.135    0.745   0.155   -0.313107  -0.662972  -1.787   8.428    4.19    1.493157    0.292836   
  13.064  0.095    0.751   0.112   -0.17429   0.021136   0.062    9.238    4.221   1.222831    0.958254   
  13.064  0.096    0.725   0.126   -0.178495  -0.60244   1.959    6.137    2.37    1.171262    0.193046   
  13.064  0.091    0.652   0.168   -0.373595  -0.877814  0.278    5.703    2.194   1.98303     0.433832   
  13.064  0.153    0.786   0.141   -0.249812  -0.898382  2.323    2.713    2.665   1.87621     -1.055496  
  13.064  0.13     0.68    0.116   -0.229151  -0.645524  -0.241   8.392    3.035   1.621186    0.51582    
  13.064  0.12     0.706   0.192   -0.3936    -1.313857  0.287    8.39     3.72    1.379321    0.573131   
  13.064  0.12     0.724   0.104   -0.234594  -0.759303  1.123    5.319    4.046   1.630295    0.399418   
  13.064  0.104    0.643   0.117   -0.333598  -1.341399  1.698    4.52     4.032   1.260706    -0.339815  
  13.064  0.146    0.716   0.163   -0.288538  -0.892322  1.833    4.815    1.699   1.797709    -0.382825  
  13.064  0.072    0.704   0.184   -0.315617  -0.769559  2.746    2.876    2.626   1.555398    -1.019457  
  13.064  0.115    0.701   0.143   -0.350779  -1.346098  1.637    5.918    2.355   1.240272    0.446474   
  13.064  0.126    0.765   0.095   -0.269766  -0.847556  1.325    6.037    3.117   1.192547    0.144481   
  13.064  0.092    0.75    0.117   -0.200324  -0.924325  1.618    3.296    4.395   1.39237     -0.104289  
  13.064  0.082    0.668   0.141   -0.265078  -0.813653  0.793    5.704    3.629   1.405149    -0.127391  
  13.064  0.085    0.683   0.124   -0.290261  -0.678498  1.94     5.68     5.305   1.20393     0.574593   
  13.064  0.146    0.723   0.126   -0.32767   -0.997487  2.195    2.742    4.14    1.581056    -0.311958  
  13.064  0.094    0.666   0.138   -0.293762  -0.940354  0.282    7.132    2.881   1.262426    0.218853   
  13.064  0.112    0.757   0.125   -0.235906  -0.604721  1.377    6.55     3.338   1.275209    0.158663   
  13.064  0.129    0.689   0.091   -0.258161  -0.896866  0.58     5.192    2.556   1.795161    -0.053681  
  13.064  0.098    0.692   0.14    -0.28474   -1.176403  2.274    3.224    2.041   1.372017    -0.581382  
  13.064  0.055    0.687   0.108   -0.204744  -0.611344  2.329    3.014    2.271   1.517837    -0.951056  
  13.064  0.096    0.696   0.161   -0.296266  -1.157585  0.554    4.873    2.344   1.5236      -0.281417  
  13.064  0.132    0.718   0.137   -0.404545  -1.197189  2.19     4.445    4.026   1.587038    -0.201576  
  13.064  0.056    0.684   0.134   -0.239107  -0.630015  2.85     4.954    2.494   1.232559    0.190248   
  13.064  0.083    0.655   0.128   -0.278435  -0.796984  1.414    5.963    2.357   1.39891     0.518174   
  13.064  0.148    0.691   0.084   -0.313287  -1.331419  0.342    6.364    2.024   1.56158     -0.166162  
  13.064  0.128    0.696   0.158   -0.422073  -1.107685  1.666    6.022    1.681   1.786174    0.150273   
  13.064  0.123    0.755   0.155   -0.295605  -0.701221  1.511    4.879    3.719   1.297434    0.012166   
  13.064  0.105    0.735   0.177   -0.319701  -1.331913  2.781    5.661    1.799   1.375312    0.945886   
  13.064  0.094    0.724   0.095   -0.155233  -1.177583  2.322    5.608    1.915   1.339598    1.27894    
  13.064  0.105    0.679   0.157   -0.30479   -0.956083  0.464    5.601    2.927   1.643816    -0.234117  
  13.064  0.09     0.71    0.231   -0.383222  -0.798326  -0.398   5.574    3.828   1.534356    0.156923   
  13.064  0.119    0.65    0.143   -0.274969  -0.698717  0.155    6.225    3.152   1.69105     -0.006676  
  13.064  0.13     0.726   0.093   -0.205306  -0.983439  1.421    5.623    5.189   0.772566    -0.18647   
  13.064  0.053    0.707   0.189   -0.251289  -0.467998  2.398    3.767    2.614   1.144925    -0.687898  
  13.064  0.148    0.781   0.157   -0.246285  -0.445346  2.059    4.541    2.808   1.597333    -0.150328  
  13.07   0.118    0.764   0.114   -0.22764   -0.541429  2.315    5.335    2.87    1.362537    0.667471   
  13.07   0.161    0.788   0.144   -0.303274  -0.395322  1.056    5.186    2.834   1.446803    -0.026728  
  13.07   0.128    0.7     0.14    -0.29073   -1.654733  0.199    7.616    3.542   1.470585    0.349263   
  13.07   0.111    0.678   0.14    -0.281173  -1.006316  -0.171   8.697    3.393   1.451405    0.457061   
  13.07   0.121    0.771   0.055   -0.243127  -1.043388  -0.291   8.303    5.376   1.269089    0.438841   
  13.07   0.097    0.663   0.169   -0.297548  -0.553613  1.428    5.099    2.919   1.642791    0.40754    
  13.07   0.083    0.722   0.124   -0.23239   -0.662465  2.904    3.552    2.79    0.881807    -0.439802  
  13.07   0.123    0.702   0.167   -0.301095  -0.779471  1.201    5.362    2.459   1.67175     -0.94584   
  13.07   0.114    0.684   0.074   -0.283694  -0.920324  0.979    5.498    4.832   1.177802    -0.143863  
  13.07   0.12     0.719   0.194   -0.394152  -0.90072   2.029    3.417    4.191   1.436859    -0.02688   
  13.07   0.054    0.704   0.199   -0.225965  -0.73819   3.093    3.637    1.904   1.114847    -0.49578   
  13.07   0.118    0.688   0.126   -0.292116  -1.029805  1.851    6.361    2.136   1.356573    0.654413   
  13.07   0.06     0.72    0.088   -0.093053  -0.38539   0.173    7.799    3.975   1.194813    0.306102   
  13.07   0.154    0.747   0.182   -0.345905  -0.687987  2.91     4.903    1.61    1.658654    0.623002   
  13.07   0.101    0.74    0.154   -0.238079  -0.698825  2.005    7.061    2.396   1.07717     1.015878   
  13.07   0.137    0.751   0.155   -0.23873   -0.742846  1.209    7.058    2.866   1.381088    0.624634   
  13.07   0.124    0.68    0.117   -0.351173  -1.060962  1.107    6.019    3.182   1.34185     0.639352   
  13.07   0.12     0.735   0.159   -0.271938  -0.520194  -1.421   9.772    4.203   1.378142    0.795489   
  13.07   0.099    0.72    0.205   -0.338868  -0.890658  -0.169   9.626    4.746   1.356016    1.048046   
  13.07   0.066    0.702   0.181   -0.232011  -0.707006  2.22     4.003    1.247   1.705782    -0.967294  
  13.07   0.104    0.702   0.193   -0.356072  -1.097146  1.188    7.414    3.833   1.297021    0.711909   
  13.07   0.109    0.761   0.098   -0.225005  -0.693744  1.487    2.904    4.273   1.740814    -0.447776  
  13.07   0.115    0.766   0.155   -0.233366  -0.490016  0.228    7.638    2.848   1.378131    0.525035   
  13.07   0.163    0.787   0.175   -0.394198  -1.466808  -0.27    5.753    4.559   1.385959    -0.285972  
  13.07   0.13     0.707   0.127   -0.260202  -0.762085  0.248    7.946    3.042   1.57802     0.3262     
  13.07   0.114    0.694   0.118   -0.25886   -0.693073  0.295    8.323    2.363   1.61967     0.400327   
  13.07   0.105    0.749   0.177   -0.32323   -0.764329  1.175    5.04     1.667   1.664325    0.09393    
  13.07   0.093    0.72    0.139   -0.240244  -0.709812  0.077    8.826    4.138   1.414028    0.764425   
  13.07   0.157    0.717   0.167   -0.320873  -0.88631   -0.602   7.507    3.86    1.402009    0.124711   
  13.07   0.131    0.689   0.174   -0.306349  -0.817989  1.083    6.489    3.039   1.293998    0.347373   
  13.07   0.084    0.683   0.148   -0.291689  -1.237975  1.204    6.077    0.446   1.986483    1.960131   
  13.07   0.083    0.716   0.17    -0.162777  -0.609056  1.444    6.735    2.438   1.210567    0.546902   
  13.07   0.16     0.742   0.153   -0.358455  -0.804575  1.74     3.275    3.382   1.931161    -0.173171  
  13.07   0.066    0.705   0.122   -0.15918   -0.742717  -0.227   8.609    3.625   1.225069    0.597543   
  13.07   0.115    0.768   0.147   -0.222926  -0.976449  -0.123   7.873    3.173   1.509174    0.564752   
  13.07   0.092    0.693   0.134   -0.260377  -0.719192  0.975    5.459    2.917   1.49985     0.310707   
  13.07   0.071    0.65    0.123   -0.26091   -1.149469  -0.143   7.142    1.14    1.868323    0.65155    
  13.07   0.1      0.684   0.127   -0.318336  -1.054359  1.218    6.853    2.211   1.419909    0.35994    
  13.07   0.103    0.806   0.257   -0.329103  -0.627463  1.496    5.176    3.702   1.220759    -0.042272  
  13.07   0.136    0.773   0.043   -0.211389  -1.09282   -0.071   8.234    0.906   1.573017    1.027774   
  13.07   0.172    0.762   0.113   -0.379312  -0.989021  -0.071   8.037    3.911   1.249396    0.612554   
  13.07   0.101    0.733   0.194   -0.262415  -0.787381  1.585    6.586    2.894   1.235549    0.521206   
  13.07   0.086    0.756   0.097   -0.180936  -0.310369  -0.575   7.365    4.116   1.262499    -0.449628  
  13.07   0.076    0.681   0.18    -0.365524  -0.757948  1.014    8.27     5.079   1.178454    0.79115    
  13.07   0.074    0.704   0.168   -0.26165   -0.614244  0.376    5.271    1.993   1.504821    -0.053855  
  13.07   0.143    0.804   0.11    -0.321692  -0.661739  0.892    6.615    5.249   1.252591    0.286883   
  13.07   0.081    0.783   0.17    -0.242239  -0.856389  0.946    7.509    1.182   1.462967    0.399505   
  13.07   0.088    0.713   0.136   -0.221041  -0.821639  0.459    5.853    3.061   1.620465    -0.252572  
  13.07   0.11     0.708   0.108   -0.224612  -0.561251  -0.718   8.185    5.294   1.312691    0.528504   
  13.07   0.125    0.662   0.159   -0.365845  -1.046818  1.828    4.379    2.657   1.762953    0.224978   
  13.07   0.096    0.745   0.202   -0.31448   -0.539717  1.342    5.328    2.401   1.290271    0.420749   
  13.07   0.143    0.721   0.205   -0.400688  -1.015107  0.119    6.686    2.029   1.399801    0.448144   
  13.07   0.155    0.633   0.167   -0.399219  -2.085236  0.937    7.661    2.22    1.235766    0.65493    
  13.07   0.091    0.682   0.136   -0.394278  -1.12268   1.574    5.495    1.743   1.796067    0.289009   
  13.07   0.071    0.722   0.117   -0.19394   -0.864729  0.231    7.074    2.623   1.538134    0.414522   
  13.07   0.134    0.783   0.169   -0.345769  -0.673313  2.307    4.545    0.122   1.735002    -0.090154  
  13.07   0.102    0.699   0.185   -0.265873  -0.451705  0.37     5.921    4.999   1.376364    0.028798   
  13.07   0.072    0.614   0.147   -0.221535  -0.898563  1.32     7.857    2.536   1.303343    0.822782   
  13.07   0.124    0.691   0.134   -0.355425  -1.008442  2.364    3.208    4.381   1.373268    -0.293531  
  13.07   0.109    0.709   0.169   -0.315567  -1.13241   -0.452   8.061    2.407   1.420533    -0.237104  
  13.07   0.167    0.69    0.157   -0.416771  -1.308466  0.891    8.267    2.731   1.455275    0.558159   
  13.07   0.126    0.717   0.141   -0.31502   -0.791548  0.304    8.409    2.693   1.605202    0.796096   
  13.07   0.148    0.73    0.19    -0.38699   -0.7552    1.192    7.171    2.838   1.389774    0.550006   
  13.07   0.095    0.688   0.224   -0.383239  -0.808376  1.388    7.497    2.905   1.335029    0.911749   
  13.07   0.127    0.682   0.082   -0.330226  -0.889907  0.956    8.048    1.361   1.591372    0.738273   
  13.07   0.117    0.679   0.094   -0.286747  -1.557065  0.508    7.815    2.441   1.492122    0.406992   
  13.07   0.122    0.746   0.191   -0.338969  -1.023156  1.048    6.906    2.181   1.352969    0.534384   
  13.07   0.095    0.741   0.106   -0.256693  -0.798864  0.423    4.55     3.277   1.674943    -0.427684  
  13.07   0.082    0.659   0.145   -0.292412  -0.655228  0.692    4.547    3.131   1.621304    0.226192   
  13.07   0.093    0.76    0.165   -0.239281  -0.74211   0.974    3.618    3.305   1.89157     -0.342017  
  13.07   0.054    0.625   0.151   -0.347515  -1.231276  -0.733   10.161   5.151   1.453755    0.635323   
  13.07   0.112    0.71    0.142   -0.292636  -1.066664  1.45     5.185    4.377   1.305697    -0.093117  
  13.07   0.156    0.747   0.253   -0.482892  -1.213482  0.63     6.554    3.468   1.36788     0.123226   
  13.07   0.13     0.773   0.15    -0.308349  -0.668814  4.421    2.227    2.5     1.230851    -0.333908  
  13.07   0.039    0.661   0.097   -0.103178  -0.737191  2.059    4.738    1.607   1.678803    -0.927191  
  13.07   0.129    0.76    0.2     -0.316152  -0.847392  1.427    5.841    3.193   1.386893    0.287733   
  13.07   0.11     0.733   0.117   -0.27078   -0.823873  2.503    3.884    2.788   1.170824    -0.696057  
  13.07   0.138    0.68    0.141   -0.397673  -1.122295  2.005    2.394    5.646   0.846223    -0.358888  
  13.07   0.068    0.646   0.121   -0.22201   -0.620605  0.922    6.605    4.386   1.143038    0.287928   
  13.07   0.165    0.755   0.082   -0.318831  -0.905294  1.95     7.195    2.029   1.115982    0.499719   
  13.07   0.077    0.635   0.109   -0.111124  -0.678896  -1.083   9.563    2.731   1.558049    1.139456   
  13.07   0.048    0.694   0.105   -0.109481  -0.575467  1.898    4.698    2.49    1.154552    -0.165328  
  13.07   0.107    0.683   0.138   -0.371515  -1.284977  0.895    6.851    3.395   1.532106    0.927095   
  13.07   0.109    0.723   0.161   -0.311168  -0.574818  0.349    5.895    3.145   1.797492    -0.777046  
  13.07   0.068    0.675   0.123   -0.226402  -0.77077   2.196    5.941    4.117   1.275657    0.798026   
  13.07   0.08     0.731   0.141   -0.236018  -0.783244  0.334    6.307    1.779   1.653808    -0.015918  
  13.07   0.121    0.741   0.16    -0.283924  -0.925157  0.866    6.845    0.159   1.46749     2.761623   
  13.07   0.112    0.766   0.152   -0.250524  -1.075904  1.37     4.942    3.574   1.462524    -0.218399  
  13.07   0.063    0.792   0.071   -0.16277   -0.302035  3.131    2.312    3.894   3.066877    -0.900754  
  13.07   0.122    0.748   0.151   -0.342009  -0.855229  1.619    5.456    2.849   1.283244    -0.066989  
  13.07   0.091    0.639   0.121   -0.323728  -0.588765  2.216    5.684    1.587   1.298499    0.172546   
  13.07   0.166    0.691   0.162   -0.409979  -1.090336  1.293    6.049    2.791   1.401501    0.674693   
  13.07   0.102    0.72    0.163   -0.35816   -1.13352   0.462    9.928    4.389   1.261575    0.804797   
  13.07   0.156    0.772   0.194   -0.32056   -0.979966  1.978    7.193    3.578   1.208379    0.503105   
  13.07   0.12     0.76    0.067   -0.242882  -0.702957  1.09     7.897    3.155   1.428004    0.542941   
  13.07   0.185    0.728   0.206   -0.586135  -1.155816  1.341    5.463    2.083   1.52154     0.243116   
  13.07   0.109    0.756   0.229   -0.359752  -0.66661   0.97     6.214    2.186   1.59733     0.537396   
  13.07   0.145    0.703   0.077   -0.260995  -1.128616  0.863    7.501    2.352   1.254474    0.964753   
  13.07   0.097    0.722   0.089   -0.25007   -0.370125  1.233    5.007    4.719   1.228254    0.387349   
  13.07   0.042    0.723   0.145   -0.125592  -0.537702  2.137    6.727    4.041   1.003263    0.372479   
  13.077  0.06     0.721   0.137   -0.211818  -1.20344   -0.071   6.494    2.535   1.573348    0.245659   
  13.077  0.057    0.68    0.163   -0.265666  -0.966021  2.15     5.056    3.133   1.315987    0.147412   
  13.077  0.11     0.752   0.227   -0.356871  -0.936338  -0.108   8.287    2.834   1.390084    0.856529   
  13.077  0.074    0.729   0.151   -0.309599  -0.811879  1.462    7.908    3.123   1.523942    1.114445   
  13.077  0.081    0.732   0.144   -0.214839  -1.230822  -0.29    8.078    5.519   1.188874    0.336524   
  13.077  0.123    0.711   0.071   -0.231674  -1.047145  2.154    4.988    3.789   1.201163    0.370202   
  13.077  0.054    0.642   0.14    -0.286995  -0.944505  2.641    4.1      1.718   1.418083    0.049925   
  13.077  0.091    0.717   0.094   -0.203974  -0.505923  2.521    3.88     3.817   1.080016    -0.189183  
  13.077  0.195    0.749   0.16    -0.479027  -1.389235  0.644    7.024    4.38    1.339262    0.158035   
  13.077  0.145    0.735   0.178   -0.363989  -0.887923  0.166    9.202    4.114   1.20284     0.546308   
  13.077  0.132    0.727   0.147   -0.289574  -0.79959   -0.219   4.757    3.462   1.649654    -0.100672  
  13.077  0.089    0.686   0.09    -0.245578  -0.957502  0.85     5.769    2.002   1.21892     -0.478605  
  13.077  0.111    0.714   0.167   -0.376697  -0.83128   0.456    6.123    4.372   1.088897    0.002365   
  13.077  0.106    0.684   0.148   -0.31857   -0.836676  1.182    6.544    3.535   1.516363    0.09118    
  13.077  0.107    0.727   0.206   -0.311368  -0.660732  0.299    5.375    2.712   1.63169     0.434458   
  13.077  0.15     0.737   0.111   -0.324354  -0.673121  1.15     5.362    1.191   1.904567    1.065946   
  13.077  0.117    0.723   0.168   -0.311995  -1.245681  2.011    4.976    2.069   1.635151    0.058696   
  13.077  0.077    0.693   0.14    -0.230827  -0.32595   0.871    4.468    2.534   1.771875    -0.320431  
  13.077  0.108    0.72    0.122   -0.253758  -1.130399  1.662    6.429    3.189   0.775955    0.332188   
  13.077  0.157    0.699   0.101   -0.318786  -1.503824  1.076    6.097    1.883   1.708441    0.643065   
  13.077  0.059    0.683   0.171   -0.260735  -0.926105  0.766    5.908    3.445   1.271215    -0.11184   
  13.077  0.116    0.676   0.125   -0.376055  -1.147142  -0.065   6.659    4.187   1.208096    0.207298   
  13.077  0.067    0.666   0.168   -0.294657  -0.907213  0.773    5.417    2.612   1.956296    0.02042    
  13.077  0.143    0.735   0.213   -0.414115  -0.934032  1.401    5.494    2.744   1.440536    0.597246   
  13.077  0.036    0.632   0.187   -0.308529  -1.041104  0.617    6.454    3.978   1.114474    0.160402   
  13.077  0.079    0.75    0.128   -0.209018  -0.62244   1.381    7.468    2.723   1.35033     0.43509    
  13.077  0.106    0.712   0.121   -0.260761  -0.873825  0.635    5.486    3.15    1.326854    -0.358524  
  13.077  0.126    0.724   0.172   -0.320329  -1.052434  0.709    7.847    2.904   1.426893    0.618774   
  13.077  0.115    0.662   0.184   -0.377861  -1.262354  2.759    3.899    3.249   1.132863    -0.259865  
  13.077  0.028    0.749   0.162   -0.112015  -0.585053  1.73     5.051    1.932   1.42703     -0.273857  
  13.077  0.154    0.703   0.115   -0.282419  -0.9945    0.585    3.847    2.674   1.710757    -0.242039  
  13.077  0.116    0.696   0.163   -0.284212  -0.908882  0.545    6.715    3.437   1.550911    0.449302   
  13.077  0.132    0.737   0.17    -0.322233  -0.801765  2.126    7.229    2.436   1.28109     0.418156   
  13.077  0.112    0.713   0.102   -0.225188  -0.279454  1.186    5.725    1.6     1.557701    0.111645   
  13.077  0.107    0.668   0.113   -0.224269  -1.369675  0.581    6.407    2.408   1.539805    0.227492   
  13.077  0.09     0.674   0.116   -0.254508  -0.945054  2.018    4.814    4.237   1.298782    0.017895   
  13.077  0.15     0.765   0.226   -0.447412  -1.130511  0.248    7.551    3.2     1.395893    0.461644   
  13.077  0.077    0.707   0.186   -0.29747   -1.167783  1.261    8.346    3.602   1.152916    0.475999   
  13.077  0.11     0.772   0.13    -0.254989  -0.902019  1.535    5.937    4.823   1.230646    0.250456   
  13.077  0.111    0.743   0.228   -0.374598  -0.984498  0.307    9.006    3.119   1.538311    0.718309   
  13.077  0.115    0.748   0.195   -0.366114  -1.00865   0.947    6.68     5.072   1.171129    0.34492    
  13.077  0.124    0.689   0.114   -0.354354  -1.4924    1.959    5.242    1.961   1.428697    0.068066   
  13.077  0.127    0.687   0.19    -0.372733  -1.222883  0.639    6.207    4.322   1.045904    0.100275   
  13.077  0.134    0.74    0.107   -0.274475  -0.649971  1.992    5.402    1.665   1.892327    -0.11733   
  13.077  0.12     0.751   0.224   -0.327997  -0.648893  2.62     6.82     2.184   1.154108    0.784093   
  13.077  0.104    0.691   0.068   -0.179638  -0.778615  1.072    5.744    2.005   1.63579     0.227126   
  13.077  0.101    0.747   0.189   -0.323171  -1.017588  2.9      3.253    3.153   1.283208    0.030259   
  13.077  0.144    0.792   0.222   -0.45746   -1.069912  2.681    4.042    1.863   1.267823    0.6509     
  13.077  0.151    0.697   0.125   -0.350227  -1.079857  -0.544   8.411    2.978   1.442673    0.084082   
  13.077  0.115    0.654   0.125   -0.233925  -1.196995  0.35     7.696    2.112   1.514445    1.035611   
  13.077  0.136    0.817   0.173   -0.35797   -0.636509  0.887    7.146    3.272   1.505763    0.020106   
  13.077  0.148    0.754   0.185   -0.312221  -0.6433    1.993    5.989    1.042   1.345103    -0.060476  
  13.077  0.11     0.722   0.123   -0.275536  -1.43441   1.558    5.951    2.11    1.718945    0.725463   
  13.077  0.117    0.755   0.171   -0.393615  -0.878039  1.268    3.153    3.973   1.188146    -0.391374  
  13.077  0.131    0.74    0.151   -0.226209  -0.382649  0.427    7.158    3.879   1.631039    0.862258   
  13.077  0.135    0.73    0.125   -0.35106   -1.06663   0.381    8.542    3.213   1.381412    0.472547   
  13.077  0.061    0.721   0.087   -0.168299  -0.502013  0.862    6.792    2.335   1.638124    0.422928   
  13.077  0.111    0.683   0.181   -0.340121  -0.560497  2.147    2.187    4.278   1.34957     -0.287957  
  13.077  0.165    0.684   0.1     -0.375556  -1.273971  0.297    5.695    3.284   1.63401     0.022966   
  13.077  0.107    0.651   0.17    -0.379906  -0.93098   2.674    4.673    2.552   1.127795    -0.060937  
  13.077  0.108    0.651   0.172   -0.399614  -1.258794  2.284    6.101    3.469   1.266389    0.661359   
  13.077  0.108    0.796   0.146   -0.207159  -0.493596  -0.849   10.626   3.803   1.357704    0.916171   
  13.077  0.132    0.702   0.084   -0.268653  -1.225047  -0.539   8.004    2.71    1.41159     0.217246   
  13.077  0.122    0.738   0.189   -0.337718  -0.942953  1.876    5.9      1.177   1.611251    0.504048   
  13.077  0.095    0.688   0.133   -0.281877  -0.769821  2.218    4.88     2.403   0.939495    -0.354889  
  13.077  0.075    0.697   0.125   -0.23086   -0.979101  0.412    7.956    3.388   1.321184    0.609013   
  13.077  0.116    0.72    0.181   -0.359733  -1.035868  2.036    3.549    2.282   1.068144    -0.399844  
  13.077  0.069    0.709   0.173   -0.263272  -0.668131  1.596    7.196    4.963   1.202857    0.387653   
  13.077  0.113    0.715   0.137   -0.296184  -0.722288  1.029    6.109    2.648   1.314506    0.914558   
  13.077  0.097    0.77    0.157   -0.296315  -0.648878  1.936    4.37     1.379   1.455163    -0.265143  
  13.077  0.069    0.728   0.13    -0.246815  -0.821877  1.457    5.728    3.482   1.434112    -0.369434  
  13.077  0.099    0.698   0.132   -0.269163  -0.79714   1.721    4.688    2.841   1.272331    -0.317712  
  13.077  0.12     0.713   0.181   -0.393686  -0.928884  -0.146   7.435    3.567   1.466762    0.161092   
  13.077  0.099    0.726   0.167   -0.314983  -0.731015  0.598    6.38     3.813   1.422247    0.223528   
  13.077  0.119    0.742   0.188   -0.350256  -0.931767  1.522    4.985    2.48    1.650569    0.622044   
  13.077  0.142    0.697   0.094   -0.246959  -0.978975  2.094    3.136    3.054   1.509224    -0.355732  
  13.077  0.115    0.685   0.102   -0.28902   -1.199116  0.734    5.976    3.677   1.278151    0.213234   
  13.077  0.136    0.703   0.123   -0.27507   -0.742159  1.288    5.674    0.917   1.644629    0.087836   
  13.077  0.091    0.7     0.131   -0.336057  -0.708359  1.733    6.897    2.142   1.09675     0.593408   
  13.077  0.128    0.754   0.087   -0.182962  -0.502408  2.085    4.141    0.92    1.565488    -0.07213   
  13.077  0.07     0.729   0.113   -0.14334   -0.345652  1.4      6.747    1.98    1.438073    0.185914   
  13.077  0.133    0.744   0.134   -0.268702  -0.842264  1.243    5.648    0.557   1.652013    -0.290851  
  13.077  0.143    0.696   0.141   -0.401159  -1.223804  1.799    3.417    2.989   1.836419    -0.544636  
  13.077  0.163    0.72    0.032   -0.213926  -2.483915  1.423    6.058    1.648   1.453312    -0.619785  
  13.077  0.084    0.683   0.12    -0.250061  -0.867509  1.896    6.208    4.606   1.084017    0.662591   
  13.077  0.075    0.67    0.258   -0.412049  -1.022221  1.624    7.381    1.937   1.537793    1.198655   
  13.077  0.088    0.716   0.143   -0.25576   -0.748744  0.975    3.446    4.014   1.416886    -0.19433   
  13.077  0.101    0.723   0.14    -0.241915  -0.907884  1.123    5.671    5.761   1.244061    0.247191   
  13.077  0.086    0.692   0.177   -0.365131  -0.869609  1.876    5.556    2.285   1.409914    0.333212   
  13.077  0.187    0.717   0.156   -0.389584  -1.538911  0.919    5.582    3.355   1.420852    0.133489   
  13.077  0.122    0.756   0.134   -0.259034  -0.771949  2.144    4.485    2.905   1.135148    -0.049213  
  13.077  0.102    0.686   0.124   -0.320407  -1.338219  2.531    3.703    3.066   1.720557    -0.301907  
  13.077  0.206    0.724   0.186   -0.498424  -1.472122  1.407    3.824    2.335   1.37267     0.104782   
  13.077  0.133    0.753   0.133   -0.28664   -0.770062  1.767    5.591    2.175   1.663031    -0.370736  
  13.077  0.144    0.662   0.16    -0.385154  -1.130712  0.312    8.036    3.063   1.234429    0.180495   
  13.077  0.163    0.751   0.097   -0.29323   -1.059187  1.786    5.57     1.578   1.239594    0.875868   
  13.077  0.129    0.742   0.1     -0.28566   -0.903386  1.204    6.597    1.788   1.204344    0.391806   
  13.077  0.061    0.741   0.123   -0.148132  -0.576922  3.342    1.408    2.166   1.724601    -0.577695  
  13.077  0.083    0.706   0.146   -0.252948  -0.918015  1.354    6.413    5.996   1.153491    0.277884   
  13.077  0.166    0.769   0.059   -0.207134  -0.193895  1.325    6.099    2.691   1.543676    0.729913   
  13.083  0.141    0.665   0.151   -0.42765   -1.356478  0.099    4.988    2.375   1.730488    -0.431319  
  13.083  0.165    0.654   0.114   -0.35861   -0.966712  2.452    3.781    2.285   1.360765    -0.091186  
  13.083  0.079    0.744   0.093   -0.109433  -0.404701  0.283    8.801    2.945   1.495264    0.993377   
  13.083  0.154    0.733   0.129   -0.284129  -1.376567  1.755    8.035    3.33    1.466303    1.053253   
  13.083  0.114    0.74    0.171   -0.294804  -1.211056  1.352    6.953    2.94    1.232394    0.123879   
  13.083  0.095    0.637   0.095   -0.255317  -1.143488  1.56     4.814    3.705   1.360797    -0.22007   
  13.083  0.138    0.688   0.166   -0.375158  -0.99253   3.268    6.831    3.561   1.100567    0.498      
  13.083  0.116    0.696   0.16    -0.346642  -0.992721  2.056    4.986    2.482   1.533852    -0.044055  
  13.083  0.083    0.671   0.092   -0.241771  -0.518229  1.708    4.255    4.825   1.301801    -0.329077  
  13.083  0.083    0.762   0.137   -0.211211  -0.613705  1.513    9.449    4.29    1.376088    1.388744   
  13.083  0.119    0.798   0.142   -0.27889   -0.822532  0.66     7.639    3.247   1.374474    0.676793   
  13.083  0.103    0.721   0.157   -0.336511  -0.885545  1.568    3.894    2.265   1.385929    -0.383906  
  13.083  0.112    0.73    0.104   -0.246081  -1.157768  2.239    5.01     3.105   1.231814    -0.31221   
  13.083  0.093    0.712   0.142   -0.326305  -0.986936  1.768    6.778    3.768   1.230038    0.663864   
  13.083  0.089    0.747   0.215   -0.320367  -0.66543   1.732    4.635    1.044   1.313554    0.433851   
  13.083  0.133    0.666   0.138   -0.303116  -1.185615  0.573    6.441    2.212   1.603981    0.292295   
  13.083  0.181    0.734   0.127   -0.368386  -1.220449  1.545    6.588    3.422   0.963125    0.163515   
  13.083  0.17     0.716   0.182   -0.447739  -1.453732  1.56     4.953    3.675   1.107843    -0.165032  
  13.083  0.127    0.733   0.11    -0.296014  -1.004154  2.442    3.597    3.077   1.510677    0.209527   
  13.083  0.124    0.697   0.083   -0.275199  -0.890281  2.488    5.343    3.258   1.216269    0.070871   
  13.083  0.119    0.788   0.173   -0.212323  -0.610351  2.147    6.2      2.895   1.357736    0.761548   
  13.083  0.12     0.711   0.133   -0.339695  -0.925513  1.213    5.357    0.935   2.067842    0.559991   
  13.083  0.073    0.702   0.139   -0.327878  -0.853973  2.364    6.065    1.627   1.301726    0.889862   
  13.083  0.122    0.756   0.125   -0.259767  -0.732522  0.643    4.84     3.058   1.211961    0.062871   
  13.083  0.028    0.7     0.151   -0.146887  -0.824851  1.719    4.714    3.101   1.493854    0.317397   
  13.083  0.097    0.742   0.089   -0.241725  -0.478565  0.769    7.003    3.324   1.200242    0.306995   
  13.083  0.123    0.656   0.129   -0.331093  -0.926395  2.61     3.985    2.117   1.06719     -0.095682  
  13.083  0.148    0.737   0.124   -0.322844  -1.058835  1.671    4.939    1.03    1.458743    0.550732   
  13.083  0.114    0.724   0.115   -0.202173  -0.465718  1.959    5.729    1.964   1.284022    0.139035   
  13.083  0.088    0.656   0.068   -0.264174  -0.471843  1.556    6.098    3.531   1.287539    -0.103117  
  13.083  0.157    0.688   0.124   -0.410631  -1.012662  3.228    4.691    1.849   1.388398    1.057259   
  13.083  0.079    0.752   0.153   -0.196123  -0.721229  1.085    6.154    2.302   1.473215    0.087577   
  13.083  0.142    0.723   0.09    -0.207004  -1.081957  0.99     6.774    2.837   1.544106    0.640802   
  13.083  0.07     0.699   0.073   -0.241593  -0.548171  1.74     5.028    2.709   1.476221    -0.049538  
  13.083  0.097    0.69    0.102   -0.255252  -0.891579  0.283    5.972    2.604   1.567897    -0.040646  
  13.083  0.117    0.771   0.181   -0.212411  -0.510298  -0.025   8.288    2.454   1.56102     0.421537   
  13.083  0.078    0.679   0.099   -0.305617  -0.956273  1.591    4.041    3.332   1.817974    -0.730833  
  13.083  0.127    0.766   0.154   -0.245158  -0.802698  1.996    3.81     2.784   1.657641    0.232462   
  13.083  0.092    0.676   0.07    -0.248816  -1.166858  1.777    4.469    2.514   1.435291    0.006051   
  13.083  0.164    0.762   0.133   -0.363493  -1.111555  1.684    6.378    2.759   1.355364    0.140133   
  13.083  0.074    0.757   0.131   -0.142923  -0.144003  0.681    6.269    2.539   1.388773    0.326227   
  13.083  0.127    0.712   0.203   -0.386837  -1.099969  1.292    5.658    2.459   1.695676    0.293071   
  13.083  0.09     0.712   0.146   -0.235992  -1.01122   0.722    5.865    3.397   1.489939    -0.258182  
  13.083  0.08     0.724   0.101   -0.275073  -0.710339  1.506    6.138    2.731   1.349766    0.437676   
  13.083  0.093    0.652   0.136   -0.330684  -1.086055  1.133    5.951    2.098   1.353243    0.214691   
  13.083  0.08     0.667   0.1     -0.252843  -0.722173  0.618    7.452    2.401   1.458657    0.594837   
  13.083  0.13     0.814   0.121   -0.163376  -0.250242  0.564    7.088    2.902   1.259109    0.423826   
  13.083  0.072    0.641   0.13    -0.245824  -0.949489  0.987    6.472    2.13    1.430644    0.405998   
  13.083  0.101    0.714   0.225   -0.415987  -1.007026  0.151    9.078    4.05    1.178092    0.633405   
  13.083  0.118    0.794   0.1     -0.235402  -0.840412  1.468    4.288    3.867   1.455901    -0.08768   
  13.083  0.094    0.713   0.115   -0.196866  -0.997887  0.897    7.872    3.662   1.511122    0.84525    
  13.083  0.126    0.714   0.129   -0.299917  -0.756238  0.546    6.543    2.969   1.49421     0.053555   
  13.083  0.077    0.694   0.161   -0.238573  -0.587305  2.374    5.962    3.397   1.058567    0.304692   
  13.083  0.153    0.703   0.062   -0.227789  -1.11651   1.652    4.989    3.27    1.247554    -0.088825  
  13.083  0.035    0.738   0.238   -0.249153  -0.507529  0.379    8.235    4.524   1.173833    0.58646    
  13.083  0.146    0.765   0.146   -0.279145  -0.76079   1.403    7.348    4.505   1.26824     0.50536    
  13.083  0.127    0.732   0.127   -0.284387  -0.242709  3.226    5.099    1.376   1.095137    0.088302   
  13.083  0.117    0.681   0.191   -0.352465  -1.12972   0.669    7.641    2.915   1.20281     0.768941   
  13.083  0.105    0.816   0.12    -0.221804  -0.602926  1.58     7.709    3.725   1.425419    0.595142   
  13.083  0.178    0.688   0.175   -0.469283  -1.342507  0.499    8.244    1.861   1.637903    0.737485   
  13.083  0.104    0.655   0.156   -0.406764  -1.498195  1.319    5.657    3.269   1.094689    0.439605   
  13.083  0.093    0.718   0.107   -0.268027  -1.053115  2.3      2.469    2.129   2.12187     -0.331366  
  13.083  0.103    0.676   0.126   -0.315582  -0.639919  2.631    3.879    4.789   1.157798    0.003831   
  13.083  0.073    0.734   0.167   -0.247479  -0.660653  1.12     3.786    4.778   1.52752     0.359665   
  13.083  0.11     0.738   0.179   -0.302454  -0.80826   0.491    8.786    1.693   1.547975    0.706767   
  13.083  0.1      0.705   0.176   -0.325118  -1.026875  2.183    5.097    2.917   1.185401    -0.056481  
  13.083  0.113    0.727   0.132   -0.315202  -0.949925  0.616    7.264    1.973   1.40426     0.497715   
  13.083  0.144    0.664   0.131   -0.350862  -0.744682  1.93     4.384    3.609   1.513903    -0.39376   
  13.083  0.078    0.643   0.086   -0.27956   -1.293209  2.888    4.297    2.325   1.195015    -0.039666  
  13.083  0.119    0.73    0.185   -0.413633  -1.078467  0.375    7.259    2.963   1.384785    0.332309   
  13.083  0.159    0.72    0.138   -0.368315  -0.958708  1.905    4.636    1.449   1.87851     -0.35847   
  13.083  0.124    0.72    0.128   -0.318508  -0.948426  2.036    3.289    3.745   1.454791    -0.427753  
  13.083  0.091    0.632   0.151   -0.422134  -0.896513  1.568    5.379    1.98    1.886529    0.718482   
  13.083  0.128    0.692   0.082   -0.281012  -1.229377  1.014    5.514    3.027   1.569331    -0.261587  
  13.083  0.141    0.705   0.141   -0.388694  -1.158463  -0.264   8.798    3.466   1.321961    0.226733   
  13.083  0.15     0.72    0.138   -0.406693  -0.961533  -0.747   7.997    1.678   1.624219    0.469345   
  13.083  0.132    0.746   0.15    -0.362037  -0.909474  1.752    4.934    1.191   1.89065     -2.040613  
  13.083  0.116    0.777   0.071   -0.225846  -0.244749  2.159    4.194    3.762   1.110115    0.112243   
  13.083  0.14     0.751   0.07    -0.218712  -0.597022  -0.155   6.765    3.36    1.409373    0.192629   
  13.083  0.069    0.699   0.176   -0.201653  -0.488477  1.975    5.528    2.894   1.433869    0.556635   
  13.083  0.117    0.75    0.174   -0.2974    -0.535007  0.839    5.785    1.778   1.713224    -0.436805  
  13.083  0.078    0.713   0.159   -0.195501  -0.372014  1.716    5.994    3.492   1.174377    0.293247   
  13.083  0.085    0.662   0.117   -0.27088   -1.000434  -0.184   6.479    3.467   1.293711    -0.111283  
  13.083  0.103    0.683   0.097   -0.275423  -1.006554  2.671    5.492    2.391   1.512802    0.653083   
  13.083  0.127    0.748   0.152   -0.325404  -0.749831  0.257    7.195    3.502   1.551747    0.316965   
  13.083  0.128    0.665   0.144   -0.299646  -1.303348  -0.756   9.563    6.606   1.358743    0.731919   
  13.083  0.169    0.774   0.172   -0.350951  -1.020025  1.533    5.513    4.439   1.188215    -0.089235  
  13.083  0.103    0.674   0.1     -0.199813  -1.170179  0.814    6.939    1.944   1.460872    -0.009931  
  13.083  0.121    0.722   0.151   -0.266429  -1.060266  1.591    6.816    3.136   1.340051    0.36437    
  13.083  0.138    0.713   0.1     -0.308393  -0.793632  1.626    5.168    2.516   1.56473     0.316072   
  13.083  0.139    0.688   0.117   -0.280837  -1.172641  1.559    6.937    5.587   1.307293    0.704652   
  13.083  0.134    0.735   0.168   -0.357198  -0.756833  0.453    7.841    3.75    1.378068    0.492142   
  13.083  0.084    0.687   0.178   -0.276283  -1.077987  2.852    2.622    3.233   1.623039    -0.148349  
  13.083  0.137    0.726   0.104   -0.232803  -0.934471  0.306    6.534    3.795   1.422439    0.0265     
  13.083  0.151    0.73    0.114   -0.28353   -0.554953  1.732    5.238    1.937   1.485612    -0.100219  
  13.083  0.128    0.753   0.164   -0.175947  -0.442207  2.323    5.334    1.325   1.35996     1.013008   
  13.083  0.132    0.713   0.155   -0.33494   -0.906211  0.756    5.93     3.164   1.408342    0.1033     
  13.083  0.117    0.675   0.055   -0.200901  -1.398868  1.562    5.051    2.964   1.747501    -0.204353  
  13.083  0.121    0.768   0.078   -0.161666  -0.564284  -0.237   6.876    1.763   1.625957    0.2982     
  13.083  0.154    0.755   0.118   -0.315582  -0.936124  0.277    7.61     3.765   1.488116    0.492167   
  13.09   0.155    0.75    0.157   -0.368975  -1.178689  1.406    5.804    3.905   1.40383     0.214788   
  13.09   0.08     0.654   0.13    -0.27641   -0.792613  0.959    7.532    2.675   1.312854    0.756205   
  13.09   0.133    0.71    0.164   -0.346847  -0.926311  0.411    7.639    4.502   1.417792    0.389486   
  13.09   0.11     0.751   0.133   -0.228031  -0.289703  4.479    2.97     2.176   1.119632    0.228489   
  13.09   0.131    0.719   0.155   -0.362303  -1.121929  1.473    7.449    1.665   1.370714    0.248178   
  13.09   0.046    0.626   0.14    -0.207779  -1.174839  0.6      6.844    2.52    1.628093    0.572523   
  13.09   0.078    0.7     0.115   -0.177475  -0.851219  1.719    5.614    2.615   0.984804    -0.555473  
  13.09   0.13     0.721   0.107   -0.246028  -0.886549  0.115    6.602    2.821   1.745037    -0.073209  
  13.09   0.099    0.776   0.177   -0.280826  -0.915482  -0.092   5.146    3.637   1.669567    -0.505711  
  13.09   0.071    0.713   0.176   -0.274304  -0.642837  1.369    8.293    4.11    1.263553    0.775426   
  13.09   0.131    0.774   0.087   -0.291866  -0.387977  0.47     6.538    2.561   1.499111    0.483312   
  13.09   0.152    0.735   0.187   -0.380873  -1.192939  -0.561   8.128    3.991   1.346326    0.387061   
  13.09   0.143    0.793   0.17    -0.320343  -0.681113  0.773    5.521    5.173   1.303255    -0.113817  
  13.09   0.1      0.746   0.171   -0.24862   -0.518891  -0.859   8.853    3.094   1.474714    0.637326   
  13.09   0.074    0.751   0.164   -0.20693   -0.700292  1.347    5.298    0.597   1.891292    2.580724   
  13.09   0.155    0.741   0.191   -0.321873  -0.948912  0.728    6.504    2.634   1.198709    0.070593   
  13.09   0.14     0.679   0.159   -0.340365  -1.077106  -0.815   9.259    2.985   1.450525    0.690178   
  13.09   0.08     0.7     0.148   -0.275485  -0.636802  0.495    6.136    3.813   1.321609    -0.271587  
  13.09   0.136    0.72    0.055   -0.277478  -0.400402  -0.071   7.59     3.694   1.243967    0.092338   
  13.09   0.078    0.738   0.205   -0.318692  -0.638857  -0.279   8.381    3.126   1.482523    0.743919   
  13.09   0.112    0.736   0.084   -0.239324  -0.782341  1.527    5.435    3.589   1.279305    0.421776   
  13.09   0.085    0.768   0.122   -0.136225  -0.385358  1.831    5.152    3.855   1.224576    -0.103549  
  13.09   0.142    0.728   0.159   -0.329851  -1.008825  0.887    4.78     4.872   1.158376    -0.123315  
  13.09   0.153    0.736   0.091   -0.361112  -0.758643  1.752    5.855    2.053   1.209441    -0.180204  
  13.09   0.065    0.7     0.119   -0.213547  -1.172742  1.608    5.714    3.942   1.030644    0.191239   
  13.09   0.128    0.738   0.152   -0.278483  -1.053636  3.397    2.763    3.248   1.260343    -0.304813  
  13.09   0.081    0.678   0.13    -0.227504  -0.640941  0.231    8.797    3.23    1.38216     0.334763   
  13.09   0.118    0.714   0.137   -0.284538  -0.889392  1.951    4.662    2.927   1.283372    0.01061    
  13.09   0.108    0.723   0.146   -0.277389  -0.995036  1.708    5.172    4.985   1.217739    -0.098645  
  13.09   0.067    0.752   0.104   -0.202444  -1.109034  1.699    5.607    2.96    1.249356    -0.208766  
  13.09   0.103    0.731   0.149   -0.164809  -0.207229  1.372    7.466    3.462   1.434652    0.694471   
  13.09   0.126    0.679   0.159   -0.295538  -1.020208  0.666    7.41     0.552   1.820648    1.150408   
  13.09   0.044    0.673   0.219   -0.311022  -1.123794  2.462    2.208    3.918   1.289169    -0.424885  
  13.09   0.139    0.726   0.145   -0.302069  -1.226476  1.854    5.781    2.757   1.46794     0.060441   
  13.09   0.085    0.7     0.13    -0.183995  -1.02493   -0.129   9.01     3.505   1.42126     0.24513    
  13.09   0.132    0.71    0.129   -0.375666  -1.096409  0.429    6.702    1.803   1.890008    0.107419   
  13.09   0.149    0.757   0.189   -0.360552  -0.94202   2.518    5.405    2.472   1.316879    0.227694   
  13.09   0.141    0.652   0.158   -0.388697  -1.14523   -0.345   8.136    3.842   1.386377    0.299074   
  13.09   0.121    0.738   0.162   -0.353877  -1.172456  -0.11    5.881    3.563   1.588809    -0.021286  
  13.09   0.121    0.731   0.12    -0.272614  -0.851435  1.354    5.529    2.7     1.267904    0.173348   
  13.09   0.121    0.695   0.247   -0.444992  -1.160231  1.499    8.029    2.447   1.20062     1.021623   
  13.09   0.048    0.656   0.143   -0.216558  -0.88177   2.232    5.24     2.442   1.620009    0.340687   
  13.09   0.12     0.745   0.158   -0.324641  -0.166347  0.971    4.427    4.96    1.334655    -0.271313  
  13.09   0.119    0.739   0.141   -0.278193  -1.346466  -0.034   5.92     3.547   1.638527    0.150193   
  13.09   0.041    0.679   0.19    -0.283382  -1.161898  1.172    6.179    1.436   1.366982    -0.027761  
  13.09   0.067    0.728   0.109   -0.237744  -0.598139  1.392    7.42     2.353   1.19877     0.55547    
  13.09   0.091    0.662   0.162   -0.294206  -1.087194  0.266    7.611    5.132   1.343032    0.45096    
  13.09   0.147    0.667   0.17    -0.486118  -1.251429  0.003    10.01    4.037   1.490625    1.058982   
  13.09   0.039    0.676   0.164   -0.216179  -0.791995  0.941    5.297    3.355   1.287416    0.063832   
  13.09   0.117    0.733   0.141   -0.308022  -0.69092   -0.472   8.624    3.558   1.53326     0.486194   
  13.09   0.102    0.75    0.154   -0.274616  -1.090875  0.918    6.898    4.689   1.25297     0.280157   
  13.09   0.118    0.648   0.161   -0.392246  -0.95159   2.349    7.118    4.052   1.219584    0.386361   
  13.09   0.154    0.802   0.095   -0.199859  -0.870659  3.196    4.548    2.7     1.251658    0.215032   
  13.09   0.062    0.694   0.156   -0.199952  -0.654268  1.473    5.567    1.876   1.601999    -0.277617  
  13.09   0.152    0.71    0.138   -0.37102   -1.082075  1.765    3.831    3.38    1.260949    -0.374996  
  13.09   0.109    0.718   0.076   -0.171087  -1.108434  3.504    3.116    2.098   1.597683    -0.142702  
  13.09   0.046    0.714   0.133   -0.171196  -0.770932  1.983    6.123    2.942   1.229028    0.108648   
  13.09   0.09     0.628   0.179   -0.389787  -1.061876  -0.539   8.734    3.122   1.533502    0.881636   
  13.09   0.114    0.723   0.178   -0.381787  -0.97861   1.133    5.586    2.868   1.623074    0.245023   
  13.09   0.092    0.693   0.132   -0.248891  -0.751977  1.529    7.297    3.21    1.270392    0.212659   
  13.09   0.122    0.711   0.094   -0.239213  -0.621995  1.651    4.842    3.383   1.26985     0.185404   
  13.09   0.147    0.749   0.118   -0.318424  -0.670586  1.338    6.678    3.72    1.26144     0.265769   
  13.09   0.113    0.697   0.123   -0.297324  -0.656472  2.292    4.837    1.377   1.405464    0.65535    
  13.09   0.101    0.74    0.093   -0.122455  -0.337792  1.23     5.838    1.383   1.558028    0.32019    
  13.09   0.119    0.706   0.099   -0.280701  -1.043868  1.164    7.315    0.932   1.382826    1.340648   
  13.09   0.053    0.675   0.108   -0.215591  -0.862938  -0.058   6.821    2.108   1.469646    0.076213   
  13.09   0.13     0.696   0.129   -0.275358  -0.905198  0.867    6.186    2.632   1.690886    0.13693    
  13.09   0.112    0.781   0.143   -0.319297  -0.856789  -0.888   8.726    2.752   1.380006    1.187297   
  13.09   0.084    0.746   0.135   -0.23694   -1.021745  1.25     5.132    4.005   1.193401    -0.060978  
  13.09   0.133    0.671   0.174   -0.37708   -0.805254  1.652    6.536    2.258   1.37442     0.255589   
  13.09   0.097    0.824   0.178   -0.150472  -0.512155  1.168    8.862    1.577   1.597119    1.211265   
  13.09   0.113    0.727   0.071   -0.249972  -1.155313  1.761    5.868    2.336   1.504147    0.186264   
  13.09   0.066    0.714   0.108   -0.160215  -0.880267  0.501    6.561    2.369   1.25625     0.266077   
  13.09   0.185    0.721   0.197   -0.425686  -1.045843  1.357    5.316    1.935   1.410301    -0.008775  
  13.09   0.098    0.781   0.192   -0.205744  -0.640666  1.577    5.081    5.097   1.07513     -0.119056  
  13.09   0.151    0.702   0.137   -0.364647  -1.639363  1.0      6.479    3.51    1.343717    -0.10734   
  13.09   0.092    0.649   0.114   -0.223235  -0.881513  1.184    6.007    2.875   1.427003    0.085558   
  13.09   0.121    0.724   0.114   -0.226691  -0.66216   -0.382   5.976    2.973   1.519012    -0.252524  
  13.09   0.095    0.67    0.092   -0.272224  -1.317413  2.143    5.076    1.78    1.371135    0.718675   
  13.09   0.121    0.697   0.114   -0.296881  -0.806077  1.882    3.656    2.236   2.290158    -1.244775  
  13.09   0.077    0.73    0.097   -0.213958  -0.494726  2.347    6.421    2.436   1.267447    0.148173   
  13.09   0.065    0.646   0.135   -0.229667  -1.119198  2.4      2.61     2.837   2.036229    -0.018102  
  13.09   0.098    0.726   0.183   -0.2654    -1.040005  2.618    4.359    2.018   1.36024     -0.014104  
  13.09   0.131    0.838   0.094   -0.247119  -0.593618  0.632    7.398    2.331   1.295734    0.407925   
  13.09   0.126    0.739   0.129   -0.264153  -1.002232  1.125    5.478    2.844   1.336071    0.09642    
  13.09   0.13     0.776   0.13    -0.214091  -0.651438  1.1      5.517    3.215   1.210989    0.422637   
  13.09   0.151    0.687   0.174   -0.38062   -1.221942  0.156    8.543    3.03    1.378789    0.444756   
  13.09   0.097    0.767   0.141   -0.258322  -0.887758  1.953    6.364    1.743   1.3347      1.044022   
  13.09   0.069    0.698   0.225   -0.318884  -0.970606  1.612    3.407    5.343   1.254865    -0.300456  
  13.09   0.079    0.705   0.075   -0.16235   -0.913796  0.739    7.295    2.404   1.428162    0.430309   
  13.09   0.108    0.634   0.085   -0.25742   -1.18901   1.585    6.054    1.976   1.211866    0.275152   
  13.09   0.121    0.711   0.131   -0.274763  -0.811743  0.669    6.811    1.964   1.302622    0.114732   
  13.09   0.144    0.75    0.112   -0.257278  -0.79417   0.989    4.552    4.925   1.445859    -0.085865  
  13.09   0.123    0.701   0.122   -0.257704  -0.549156  0.618    5.464    4.813   1.422375    0.166039   
  13.09   0.117    0.694   0.094   -0.211156  -0.964671  1.721    4.274    3.199   1.589685    0.055139   
  13.09   0.154    0.749   0.142   -0.367096  -0.631922  0.632    7.172    3.697   1.154535    0.347496   
  13.09   0.092    0.711   0.203   -0.340671  -1.084063  0.42     6.973    2.569   1.520785    0.396255   
  13.09   0.124    0.68    0.126   -0.308484  -1.300575  -0.698   7.382    3.014   1.460298    0.07925    
  13.09   0.153    0.746   0.131   -0.308979  -1.296481  -0.27    6.629    3.354   1.459889    -0.188584  
  13.09   0.125    0.73    0.092   -0.250729  -0.844783  1.257    7.331    2.887   1.38307     0.279474   
  13.096  0.091    0.728   0.136   -0.250623  -0.858491  3.277    5.216    3.381   1.100873    0.801933   
  13.096  0.086    0.783   0.113   -0.191969  -0.590857  1.855    7.577    3.226   1.12579     0.888398   
  13.096  0.126    0.743   0.079   -0.278289  -0.534047  2.447    4.8      1.64    1.382287    0.25798    
  13.096  0.091    0.703   0.073   -0.185277  -0.855086  1.917    5.377    3.625   1.145386    0.289752   
  13.096  0.11     0.682   0.189   -0.356461  -0.970466  1.038    5.615    2.147   1.258639    0.179244   
  13.096  0.1      0.681   0.13    -0.40616   -1.058319  0.689    9.101    2.975   1.476383    1.233057   
  13.096  0.154    0.759   0.177   -0.381872  -0.942016  -0.239   7.881    3.137   1.489644    0.535503   
  13.096  0.047    0.685   0.114   -0.211454  -1.174723  1.563    6.883    3.857   1.150747    0.367981   
  13.096  0.097    0.648   0.112   -0.297197  -1.179203  1.003    6.981    3.568   1.523566    0.543927   
  13.096  0.079    0.703   0.143   -0.31969   -1.070218  2.026    5.318    2.182   1.533021    -0.239979  
  13.096  0.12     0.661   0.129   -0.358918  -1.575581  0.615    4.808    3.791   1.292666    0.365989   
  13.096  0.15     0.706   0.134   -0.34728   -0.643906  1.639    5.758    3.27    1.194075    0.334474   
  13.096  0.212    0.743   0.182   -0.511398  -1.335748  -0.865   6.188    2.486   1.711554    -0.083981  
  13.096  0.074    0.702   0.181   -0.288344  -0.412286  0.192    9.439    3.469   1.35136     0.605936   
  13.096  0.092    0.709   0.163   -0.258292  -0.797458  1.112    8.185    1.902   1.368201    0.901539   
  13.096  0.102    0.711   0.185   -0.29274   -0.935784  1.547    2.523    5.145   2.288986    -0.423868  
  13.096  0.129    0.749   0.11    -0.265251  -0.744155  0.076    4.908    3.206   1.38718     -0.321215  
  13.096  0.107    0.661   0.097   -0.272714  -0.753026  2.416    6.313    1.773   1.481549    1.058695   
  13.096  0.041    0.668   0.099   -0.197105  -0.746556  1.388    6.879    3.273   1.278307    0.782374   
  13.096  0.058    0.716   0.131   -0.132383  -0.400138  1.654    7.525    3.198   1.350767    0.706874   
  13.096  0.066    0.668   0.212   -0.41374   -1.054819  1.421    5.822    2.545   1.478555    0.515936   
  13.096  0.181    0.759   0.084   -0.322042  -0.840814  0.561    8.416    3.392   1.478988    0.833492   
  13.096  0.128    0.748   0.156   -0.274745  -0.819863  2.312    5.969    3.312   1.267389    0.23869    
  13.096  0.11     0.664   0.209   -0.411837  -1.032177  2.296    3.661    2.404   1.375303    0.207839   
  13.096  0.093    0.751   0.154   -0.192013  -0.616901  1.367    3.958    2.929   1.748913    -0.235061  
  13.096  0.159    0.746   0.069   -0.284122  -1.124507  1.915    6.914    2.306   1.539837    0.638163   
  13.096  0.153    0.723   0.172   -0.346616  -1.425453  2.757    6.69     3.038   1.335352    0.340604   
  13.096  0.143    0.82    0.182   -0.348672  -0.977204  -0.751   8.744    1.899   1.26999     0.121182   
  13.096  0.124    0.72    0.191   -0.314507  -1.307656  1.734    7.268    3.487   1.498212    0.849107   
  13.096  0.086    0.715   0.17    -0.198471  -0.525002  -0.385   9.464    3.694   1.317007    0.452683   
  13.096  0.16     0.757   0.13    -0.275187  -1.043505  1.036    3.665    4.427   1.578379    -0.386902  
  13.096  0.082    0.722   0.125   -0.264524  -1.063583  2.743    1.861    2.261   2.024506    -1.124525  
  13.096  0.094    0.768   0.143   -0.217607  -0.585294  -0.542   8.043    3.081   1.345918    0.164051   
  13.096  0.103    0.769   0.104   -0.158156  -0.485677  0.593    8.665    2.653   1.410308    0.894484   
  13.096  0.067    0.693   0.149   -0.303764  -0.807873  -0.537   9.534    3.922   1.343102    0.644357   
  13.096  0.095    0.749   0.115   -0.202906  -0.488373  1.2      7.052    1.5     1.366633    0.627158   
  13.096  0.131    0.735   0.125   -0.276302  -0.77611   1.274    3.419    4.165   1.839709    -0.851838  
  13.096  0.111    0.746   0.137   -0.28012   -0.289331  1.68     2.411    3.507   1.822513    -0.401935  
  13.096  0.076    0.694   0.105   -0.281816  -0.791501  2.369    4.578    2.012   1.632401    -0.35379   
  13.096  0.116    0.721   0.174   -0.311723  -0.83541   1.213    5.878    1.891   1.529625    0.539393   
  13.096  0.105    0.741   0.204   -0.278168  -0.545199  0.995    8.05     2.505   1.251615    0.597565   
  13.096  0.132    0.709   0.166   -0.377846  -0.948687  -0.065   7.533    2.576   1.405027    0.4479     
  13.096  0.154    0.74    0.145   -0.299779  -0.879587  1.638    5.946    4.128   1.403172    0.517127   
  13.096  0.11     0.707   0.143   -0.253864  -1.062077  0.863    8.266    3.545   1.277869    1.013024   
  13.096  0.047    0.673   0.169   -0.244699  -1.046985  -0.354   7.861    4.691   1.237519    0.073555   
  13.096  0.128    0.671   0.16    -0.331239  -1.434647  2.443    3.389    1.559   1.308644    0.070979   
  13.096  0.116    0.7     0.099   -0.260504  -1.344544  2.157    7.165    3.5     1.079386    0.404027   
  13.096  0.093    0.678   0.121   -0.283532  -1.130519  1.568    4.185    2.238   1.779455    -0.079337  
  13.096  0.147    0.676   0.087   -0.344044  -1.000032  1.633    6.563    1.263   1.532808    1.75031    
  13.096  0.089    0.723   0.117   -0.229858  -0.798372  2.62     6.169    2.254   1.329136    0.468125   
  13.096  0.103    0.701   0.052   -0.129627  -0.336785  -0.178   9.142    2.564   1.363609    0.781267   
  13.096  0.134    0.709   0.225   -0.446238  -1.016049  1.096    6.218    1.482   1.372329    1.02907    
  13.096  0.052    0.677   0.135   -0.186023  -0.862462  3.544    2.861    2.548   1.25342     -0.316544  
  13.096  0.121    0.761   0.154   -0.210882  -0.662055  1.865    8.108    3.055   1.320504    0.737163   
  13.096  0.09     0.731   0.153   -0.251977  -0.633509  1.59     5.632    3.723   1.152       0.057961   
  13.096  0.095    0.771   0.23    -0.337536  -0.771992  2.698    4.548    1.252   1.412149    -0.194635  
  13.096  0.136    0.753   0.039   -0.224897  -0.983991  2.863    6.162    1.293   1.370556    1.000157   
  13.096  0.166    0.724   0.181   -0.391842  -1.218747  2.882    5.618    1.144   1.124957    0.895214   
  13.096  0.058    0.634   0.065   -0.215106  -1.232474  0.256    6.667    4.138   1.618849    -0.021522  
  13.096  0.072    0.665   0.126   -0.286093  -0.737021  3.144    4.333    2.508   1.213575    -0.023046  
  13.096  0.095    0.715   0.093   -0.272086  -0.88018   1.599    6.362    3.872   1.419544    0.401207   
  13.096  0.147    0.739   0.206   -0.418923  -1.039672  0.201    9.629    3.013   1.295873    0.873684   
  13.096  0.143    0.711   0.106   -0.273231  -0.902046  0.637    6.579    2.717   1.456968    0.530178   
  13.096  0.096    0.663   0.201   -0.345725  -1.163265  1.015    7.635    3.233   1.293217    0.568829   
  13.096  0.071    0.721   0.169   -0.286377  -0.807158  0.617    5.924    2.681   1.435573    0.03907    
  13.096  0.066    0.662   0.167   -0.314147  -0.666757  1.401    7.183    2.342   1.339859    0.663889   
  13.096  0.162    0.79    0.114   -0.266512  -0.523592  1.044    4.628    3.583   0.944917    -0.125549  
  13.096  0.117    0.648   0.148   -0.371633  -1.272625  0.205    5.752    4.149   1.472867    -0.008703  
  13.096  0.075    0.709   0.163   -0.220899  -0.656894  1.562    6.714    2.261   1.387089    1.090569   
  13.096  0.067    0.725   0.161   -0.211227  -0.923741  0.224    8.273    4.136   1.225028    0.579334   
  13.096  0.117    0.729   0.182   -0.395963  -0.613233  1.665    7.177    2.888   1.114442    0.376545   
  13.096  0.135    0.72    0.144   -0.300736  -0.74853   -0.468   8.733    3.775   1.250426    0.472733   
  13.096  0.1      0.699   0.25    -0.372909  -1.041657  1.024    4.739    3.268   1.692361    -0.156533  
  13.096  0.135    0.755   0.138   -0.327158  -0.970733  0.78     7.032    1.522   1.283482    0.452335   
  13.096  0.131    0.706   0.13    -0.354964  -0.925642  1.42     7.755    2.272   1.221012    0.898169   
  13.096  0.077    0.612   0.092   -0.23779   -1.534918  2.002    5.164    3.046   1.196424    0.103119   
  13.096  0.093    0.724   0.151   -0.274106  -0.768675  0.837    7.191    3.058   1.416837    0.478674   
  13.096  0.096    0.743   0.149   -0.208499  -0.655932  1.719    5.665    2.679   1.246162    0.313858   
  13.096  0.088    0.67    0.166   -0.240304  -0.736936  2.055    5.939    2.86    1.460535    0.19999    
  13.096  0.106    0.667   0.137   -0.322899  -0.856102  2.961    5.714    3.242   1.019866    0.583898   
  13.096  0.109    0.757   0.196   -0.306765  -0.793232  2.219    4.597    3.134   1.056099    -0.029444  
  13.096  0.145    0.743   0.057   -0.209573  -1.403101  3.014    4.181    2.565   1.134163    0.40937    
  13.096  0.172    0.719   0.102   -0.342467  -0.879854  3.593    5.058    3.722   0.955381    0.621452   
  13.096  0.159    0.712   0.122   -0.353037  -0.85537   2.488    5.95     3.641   1.262108    0.448696   
  13.096  0.061    0.649   0.126   -0.235438  -0.582102  0.078    7.799    1.99    1.687361    1.208085   
  13.096  0.135    0.748   0.098   -0.225315  -0.859375  2.234    3.287    2.363   1.92586     -0.646296  
  13.096  0.092    0.688   0.096   -0.209635  -1.284052  2.179    4.26     3.264   1.401003    -0.411285  
  13.096  0.058    0.73    0.106   -0.139126  -0.267022  1.117    8.561    2.856   1.490534    1.447323   
  13.096  0.132    0.76    0.236   -0.388772  -0.984482  1.792    6.853    2.055   1.480665    0.244522   
  13.096  0.126    0.742   0.138   -0.297775  -0.669967  2.882    3.95     2.541   1.527993    0.13407    
  13.096  0.122    0.76    0.136   -0.225593  -0.676949  0.847    6.727    2.801   1.532766    0.104171   
  13.096  0.089    0.69    0.191   -0.2941    -1.059575  0.875    8.979    3.54    1.167972    0.778761   
  13.096  0.116    0.81    0.084   -0.160644  -0.85071   1.744    5.769    2.761   1.427714    0.065127   
  13.096  0.093    0.722   0.145   -0.344728  -0.904842  2.717    4.408    1.714   1.373645    -0.091961  
  13.096  0.14     0.72    0.178   -0.375946  -1.073796  -0.091   7.406    3.073   1.661543    0.668964   
  13.096  0.127    0.744   0.109   -0.238457  -0.722636  1.881    5.872    2.595   1.301869    0.680419   
  13.096  0.121    0.693   0.195   -0.336477  -0.839734  2.315    7.265    2.452   1.068669    0.700214   
  13.096  0.122    0.668   0.142   -0.344175  -0.990847  0.887    6.156    4.543   1.085826    -0.101628  
  13.096  0.093    0.684   0.09    -0.228538  -1.297991  1.505    6.527    1.526   1.343392    0.571731   
  13.096  0.109    0.742   0.099   -0.25436   -0.724681  1.037    7.178    2.927   1.603632    0.77654    
  13.103  0.144    0.754   0.138   -0.40259   -0.926979  1.489    5.957    1.175   1.848108    1.029129   
  13.103  0.094    0.649   0.194   -0.364668  -1.360681  -1.188   7.201    4.271   1.490497    0.225515   
  13.103  0.194    0.754   0.196   -0.469475  -1.283649  0.71     8.274    2.641   1.28912     0.633905   
  13.103  0.109    0.776   0.133   -0.184228  -0.102355  1.295    5.735    2.304   1.424765    0.609106   
  13.103  0.088    0.712   0.177   -0.318052  -1.408488  1.397    6.566    3.512   1.292931    0.254263   
  13.103  0.122    0.733   0.143   -0.28892   -1.10046   -0.04    8.144    1.312   1.384447    0.32388    
  13.103  0.068    0.73    0.165   -0.121729  -0.337311  0.629    7.883    3.122   1.283667    0.346991   
  13.103  0.163    0.807   0.196   -0.380523  -1.022337  1.389    6.144    2.45    1.392639    0.352289   
  13.103  0.137    0.765   0.139   -0.342058  -1.198332  0.893    5.262    2.351   1.543331    -0.121155  
  13.103  0.126    0.731   0.176   -0.349756  -0.610159  1.403    7.973    2.467   1.184969    0.752719   
  13.103  0.116    0.741   0.126   -0.253326  -0.610092  -0.308   8.565    5.131   1.34975     0.667874   
  13.103  0.107    0.703   0.07    -0.198358  -0.811231  3.132    3.693    3.266   1.244566    -0.012148  
  13.103  0.129    0.7     0.123   -0.369458  -1.292956  -0.545   9.298    3.013   1.549909    1.14907    
  13.103  0.152    0.648   0.183   -0.427043  -1.415631  0.929    5.991    1.594   1.456174    0.495098   
  13.103  0.111    0.726   0.135   -0.185732  -0.552262  0.519    8.438    3.571   1.221493    0.496089   
  13.103  0.139    0.675   0.171   -0.410409  -1.279814  -0.409   8.541    2.971   1.57461     0.576451   
  13.103  0.082    0.706   0.117   -0.231759  -0.857463  0.14     9.526    2.931   1.323453    0.738054   
  13.103  0.162    0.768   0.147   -0.338262  -0.90485   0.237    6.495    2.558   1.387115    0.196988   
  13.103  0.071    0.695   0.116   -0.244891  -0.983082  1.224    7.282    5.068   1.013217    0.338672   
  13.103  0.132    0.731   0.087   -0.239618  -0.918044  2.058    4.352    0.793   1.363859    -0.35477   
  13.103  0.095    0.702   0.115   -0.184394  -0.530301  0.171    5.772    2.369   1.966893    0.470657   
  13.103  0.118    0.709   0.153   -0.325736  -0.583577  1.131    5.704    3.02    1.31495     -0.209498  
  13.103  0.145    0.735   0.142   -0.394255  -1.327583  -0.961   8.598    3.571   1.614172    0.646976   
  13.103  0.1      0.735   0.144   -0.263956  -0.797519  0.77     6.713    1.508   1.654963    0.103808   
  13.103  0.033    0.735   0.182   -0.121502  -0.574257  0.809    7.694    2.819   1.282581    0.469444   
  13.103  0.066    0.684   0.111   -0.232257  -0.689386  0.189    6.976    4.003   1.621854    0.30329    
  13.103  0.1      0.65    0.091   -0.244524  -0.867562  1.76     4.145    3.159   1.310987    -0.339034  
  13.103  0.065    0.706   0.11    -0.16135   -0.930049  0.712    7.811    2.552   1.392674    0.677823   
  13.103  0.158    0.751   0.112   -0.325844  -1.191968  2.221    3.904    1.877   1.401621    -0.259066  
  13.103  0.098    0.7     0.13    -0.216482  -0.917972  0.583    6.793    3.445   1.455027    0.408181   
  13.103  0.143    0.723   0.163   -0.366911  -1.054137  1.398    7.162    2.273   1.49506     0.792382   
  13.103  0.105    0.686   0.115   -0.31212   -1.005784  0.956    6.809    2.914   1.316859    0.68327    
  13.103  0.136    0.778   0.205   -0.339182  -0.569496  0.686    5.323    2.816   1.569934    -0.126462  
  13.103  0.106    0.774   0.162   -0.27089   -0.709454  -0.743   10.614   4.258   1.287014    1.02565    
  13.103  0.076    0.702   0.165   -0.272795  -0.740421  1.516    4.961    0.801   1.780895    -0.929188  
  13.103  0.116    0.733   0.124   -0.225297  -0.722184  -1.438   9.712    3.478   1.436379    0.35993    
  13.103  0.105    0.694   0.1     -0.292472  -0.648106  2.002    6.164    1.291   1.577415    1.002729   
  13.103  0.055    0.624   0.14    -0.270598  -1.063033  1.712    4.319    2.574   1.429372    0.117722   
  13.103  0.112    0.708   0.131   -0.286376  -0.825633  1.26     7.99     2.766   1.167589    0.478514   
  13.103  0.134    0.713   0.13    -0.357202  -1.336065  1.787    6.21     2.413   1.361353    -0.089675  
  13.103  0.138    0.671   0.05    -0.285947  -0.818343  1.611    5.363    1.625   1.585857    -0.255618  
  13.103  0.157    0.766   0.131   -0.25115   -0.471436  -0.603   9.225    3.962   1.447782    0.931518   
  13.103  0.13     0.764   0.189   -0.270298  -0.622076  2.269    4.852    1.557   1.523511    0.294606   
  13.103  0.129    0.73    0.196   -0.366737  -0.740921  0.443    6.962    2.075   1.69825     0.279965   
  13.103  0.101    0.733   0.121   -0.180864  -0.412569  0.205    8.854    3.291   1.239042    0.634568   
  13.103  0.072    0.695   0.177   -0.31833   -1.038978  1.279    3.873    3.306   1.443118    -0.494498  
  13.103  0.178    0.711   0.159   -0.413101  -1.205105  2.309    4.094    2.347   1.498795    1.542639   
  13.103  0.124    0.722   0.114   -0.299293  -0.804967  2.136    4.873    1.842   1.378123    -0.413119  
  13.103  0.133    0.686   0.103   -0.318775  -0.748648  1.105    7.232    5.593   1.12514     0.1537     
  13.103  0.116    0.728   0.14    -0.274137  -1.057842  1.351    6.203    4.232   1.143894    0.458804   
  13.103  0.151    0.756   0.152   -0.298568  -0.797329  -1.432   9.773    3.204   1.469568    0.838062   
  13.103  0.081    0.709   0.087   -0.205599  -0.420455  2.538    2.836    2.201   1.778098    -1.030066  
  13.103  0.091    0.716   0.138   -0.251824  -0.871854  2.684    5.636    0.523   1.576285    -0.257878  
  13.103  0.079    0.714   0.068   -0.206668  -0.683364  0.683    8.44     2.368   1.377195    0.68914    
  13.103  0.04     0.647   0.102   -0.182654  -0.883189  1.482    4.914    2.86    1.686109    -0.132264  
  13.103  0.101    0.711   0.154   -0.330133  -0.685609  1.47     5.858    1.592   1.60072     -0.332731  
  13.103  0.142    0.672   0.171   -0.418257  -0.987543  0.397    6.853    2.355   1.31812     -0.018229  
  13.103  0.141    0.72    0.14    -0.454211  -1.062257  0.322    6.823    1.23    1.48481     0.236172   
  13.103  0.092    0.663   0.073   -0.196479  -1.215594  -0.381   8.862    2.566   1.520793    0.610681   
  13.103  0.083    0.699   0.085   -0.190226  -0.91293   -0.639   6.635    2.922   1.708188    0.06335    
  13.103  0.147    0.766   0.168   -0.280022  -0.804828  0.296    7.746    2.055   1.788824    1.629597   
  13.103  0.128    0.69    0.162   -0.360753  -1.077439  0.172    6.673    4.051   1.278793    0.185854   
  13.103  0.109    0.715   0.059   -0.284068  -1.137392  0.42     7.098    1.632   1.571567    0.108123   
  13.103  0.166    0.739   0.15    -0.436609  -1.036855  1.061    7.204    1.091   1.484045    1.231403   
  13.103  0.08     0.746   0.133   -0.218286  -0.507851  0.632    8.311    5.121   1.314724    0.107438   
  13.103  0.109    0.693   0.169   -0.271638  -0.657158  1.843    5.188    2.761   1.31885     0.301537   
  13.103  0.057    0.665   0.091   -0.205628  -0.851525  2.369    3.833    2.285   1.549896    0.344688   
  13.103  0.116    0.751   0.135   -0.252255  -0.558533  2.122    5.845    0.816   1.410261    0.309531   
  13.103  0.148    0.76    0.227   -0.393378  -0.916252  -0.655   8.673    5.996   1.247054    0.485446   
  13.103  0.099    0.683   0.121   -0.353825  -0.417051  1.566    7.365    2.54    1.296573    0.521867   
  13.103  0.108    0.707   0.135   -0.263479  -0.732509  0.627    7.291    4.122   1.384367    0.016995   
  13.103  0.115    0.686   0.137   -0.299224  -1.262536  1.945    6.754    3.079   1.170796    0.372715   
  13.103  0.154    0.729   0.127   -0.318509  -1.446273  0.31     6.118    4.061   1.512251    0.371644   
  13.103  0.109    0.752   0.163   -0.286897  -0.898082  1.87     4.891    3.468   1.36962     0.200446   
  13.103  0.138    0.737   0.105   -0.238329  -1.45842   2.032    5.888    3.087   1.3302      0.454791   
  13.103  0.1      0.698   0.143   -0.230472  -0.587337  1.522    6.586    2.745   0.992373    0.175011   
  13.103  0.18     0.774   0.256   -0.399242  -0.539895  -0.992   6.112    2.752   1.553603    0.113164   
  13.103  0.124    0.721   0.166   -0.307022  -0.89829   3.361    4.84     2.828   0.992293    0.499484   
  13.103  0.1      0.729   0.146   -0.239876  -0.933872  1.823    4.821    2.233   1.376216    0.095919   
  13.103  0.084    0.714   0.16    -0.325399  -0.844277  1.417    7.237    2.422   1.437008    1.230293   
  13.103  0.1      0.756   0.119   -0.222913  -0.527214  -0.154   6.219    4.518   1.467963    0.078713   
  13.103  0.064    0.673   0.172   -0.286351  -1.156761  0.101    8.541    4.365   1.378156    0.837784   
  13.103  0.146    0.759   0.174   -0.322328  -0.746776  1.284    5.646    1.843   1.606466    0.685835   
  13.103  0.076    0.729   0.173   -0.266591  -0.688139  0.74     8.532    2.578   1.226998    0.700608   
  13.103  0.136    0.728   0.122   -0.297534  -1.184082  2.262    4.64     3.462   1.480221    -0.239026  
  13.103  0.155    0.739   0.174   -0.336696  -0.801017  1.228    5.248    2.451   1.358283    -0.876762  
  13.103  0.095    0.747   0.187   -0.267098  -0.77058   3.329    4.402    0.634   1.638822    0.504351   
  13.103  0.156    0.783   0.199   -0.415637  -1.011609  2.071    5.767    2.36    1.612911    0.607644   
  13.103  0.129    0.762   0.081   -0.254611  -0.786543  1.719    7.495    2.869   1.236583    0.377517   
  13.103  0.139    0.646   0.093   -0.287831  -1.09079   -0.869   5.153    4.391   1.566828    -0.320771  
  13.103  0.135    0.702   0.169   -0.386327  -0.89936   1.617    5.427    1.408   1.495778    0.269017   
  13.103  0.11     0.702   0.125   -0.255884  -1.028047  2.495    6.373    3.119   1.088692    0.507168   
  13.103  0.181    0.789   0.191   -0.446443  -1.360712  1.089    5.737    2.513   1.534074    0.153155   
  13.103  0.108    0.737   0.237   -0.329591  -0.482564  -0.355   7.372    2.815   1.415492    0.287767   
  13.103  0.091    0.674   0.087   -0.232335  -0.835202  0.748    6.166    2.915   1.456287    0.350657   
  13.103  0.133    0.763   0.15    -0.334929  -0.688079  2.765    4.633    2.488   1.098585    0.031194   
  13.103  0.093    0.673   0.088   -0.170221  -0.871003  0.173    7.527    2.814   1.48276     0.152696   
  13.103  0.15     0.825   0.212   -0.328493  -0.731556  2.216    7.054    3.789   1.119435    0.371266   
  13.103  0.124    0.739   0.147   -0.384338  -1.201794  1.75     4.514    2.772   1.703661    0.336389   
  13.103  0.136    0.745   0.15    -0.274294  -0.762722  1.465    5.517    1.899   1.704288    0.19567    
  13.109  0.084    0.647   0.102   -0.238134  -1.279513  1.321    5.156    1.954   1.538576    -0.349086  
  13.109  0.122    0.684   0.124   -0.298222  -1.090719  -0.674   6.565    3.747   1.538888    -0.139658  
  13.109  0.104    0.682   0.104   -0.25183   -0.995321  0.795    4.227    3.946   1.64503     -0.139037  
  13.109  0.151    0.706   0.111   -0.316107  -1.45059   -1.178   9.226    2.83    1.49608     0.218194   
  13.109  0.13     0.695   0.094   -0.286185  -0.176291  -1.665   9.335    2.917   1.485034    0.865882   
  13.109  0.119    0.716   0.124   -0.271034  -0.854595  1.938    5.919    0.773   1.589277    0.708071   
  13.109  0.074    0.602   0.157   -0.358591  -1.021208  -0.22    8.579    2.876   1.415041    0.989842   
  13.109  0.143    0.722   0.178   -0.433621  -0.793706  0.9      6.801    3.961   1.203522    0.348232   
  13.109  0.109    0.778   0.125   -0.245613  -0.53116   0.849    5.412    3.843   1.133949    -0.086898  
  13.109  0.21     0.791   0.143   -0.387566  -0.787963  1.918    4.646    3.037   1.166838    -0.838071  
  13.109  0.14     0.761   0.062   -0.224183  -0.638743  0.981    6.618    4.289   1.339119    0.330381   
  13.109  0.076    0.67    0.209   -0.356861  -0.985349  0.579    6.745    3.284   1.145405    0.046894   
  13.109  0.094    0.708   0.177   -0.28608   -0.925605  1.3      9.716    3.926   1.280761    1.068747   
  13.109  0.145    0.697   0.188   -0.390904  -1.015681  0.199    7.53     1.807   1.579733    1.302881   
  13.109  0.127    0.707   0.178   -0.361026  -1.473149  0.965    6.532    4.724   1.213043    0.270956   
  13.109  0.121    0.732   0.137   -0.269507  -0.657524  1.624    5.937    4.055   1.294801    0.070348   
  13.109  0.053    0.724   0.242   -0.251229  -0.602658  1.158    4.494    2.298   1.826448    -0.07964   
  13.109  0.088    0.674   0.227   -0.423491  -0.996329  -0.138   6.604    3.309   1.719557    0.274561   
  13.109  0.174    0.75    0.161   -0.400652  -0.813155  -0.834   9.75     2.553   1.185409    0.347604   
  13.109  0.139    0.749   0.148   -0.254871  -0.827821  1.362    5.632    2.182   1.368335    0.402106   
  13.109  0.149    0.632   0.118   -0.426225  -1.288222  0.531    8.207    2.848   1.463163    0.807211   
  13.109  0.151    0.767   0.134   -0.309423  -1.065254  -0.175   7.658    2.583   1.593259    0.812204   
  13.109  0.085    0.674   0.171   -0.316363  -0.79561   1.155    8.51     4.151   1.313084    1.190495   
  13.109  0.105    0.693   0.135   -0.249721  -0.890562  2.079    5.042    2.394   1.552256    0.160168   
  13.109  0.127    0.762   0.187   -0.276943  -0.649841  -0.531   6.997    2.79    1.429607    -0.121515  
  13.109  0.141    0.727   0.262   -0.433903  -1.034094  0.311    9.104    2.299   1.492255    0.933892   
  13.109  0.087    0.758   0.151   -0.25622   -0.848014  1.695    6.553    2.816   1.255639    0.495722   
  13.109  0.142    0.718   0.06    -0.208675  -0.724619  0.84     6.123    1.033   1.68451     -0.414859  
  13.109  0.095    0.694   0.098   -0.247624  -0.890848  2.152    4.818    3.42    1.215118    0.115265   
  13.109  0.16     0.746   0.206   -0.423272  -1.117598  2.4      5.239    1.799   1.484813    -0.097756  
  13.109  0.15     0.76    0.091   -0.28054   -0.802927  -0.675   8.803    4.965   1.329442    0.481633   
  13.109  0.152    0.745   0.187   -0.385932  -0.984946  -0.443   5.303    4.962   1.379913    -0.100476  
  13.109  0.115    0.759   0.195   -0.304807  -0.773729  2.183    3.624    3.039   1.671355    -0.355269  
  13.109  0.167    0.766   0.133   -0.367797  -0.68435   2.918    5.938    2.583   1.165021    0.496738   
  13.109  0.054    0.669   0.147   -0.272013  -0.634698  -0.463   7.686    1.943   1.404943    0.54198    
  13.109  0.116    0.729   0.069   -0.177751  -1.115805  1.454    2.942    2.362   1.249435    -0.650292  
  13.109  0.061    0.657   0.082   -0.22357   -1.326211  2.668    4.396    3.457   1.209016    0.036188   
  13.109  0.146    0.731   0.125   -0.347025  -0.867572  3.473    4.648    3.13    1.016045    0.216864   
  13.109  0.17     0.735   0.174   -0.394429  -0.949904  2.145    5.586    2.023   1.451626    0.477854   
  13.109  0.1      0.762   0.139   -0.216782  -0.76046   1.682    6.32     2.306   1.250791    0.104374   
  13.109  0.124    0.711   0.136   -0.325305  -1.244411  0.606    6.408    1.898   1.600246    0.548066   
  13.109  0.137    0.749   0.169   -0.360034  -0.747542  1.114    5.464    2.27    1.626673    0.116896   
  13.109  0.118    0.736   0.137   -0.244603  -0.826395  1.96     5.735    3.025   1.031332    -0.03981   
  13.109  0.05     0.716   0.115   -0.191394  -0.541287  0.095    7.369    3.756   1.535182    0.449792   
  13.109  0.132    0.721   0.114   -0.372707  -0.903873  2.074    4.297    2.034   1.750603    -0.383569  
  13.109  0.116    0.72    0.107   -0.289886  -1.205055  0.676    5.433    4.019   1.332582    0.333739   
  13.109  0.131    0.773   0.148   -0.319957  -0.787931  1.476    5.008    4.267   1.04221     -0.438564  
  13.109  0.134    0.738   0.13    -0.336198  -1.147364  2.611    4.503    2.64    1.102173    0.160186   
  13.109  0.189    0.714   0.182   -0.433265  -1.185191  2.677    4.176    0.206   1.865586    -1.684448  
  13.109  0.142    0.755   0.2     -0.3623    -0.781432  1.257    6.36     1.935   1.348519    0.53225    
  13.109  0.187    0.779   0.163   -0.428738  -0.759513  1.21     8.026    3.767   1.091903    0.640048   
  13.109  0.128    0.797   0.222   -0.283946  -0.596897  1.669    4.14     3.173   1.50445     -0.487007  
  13.109  0.069    0.732   0.179   -0.206702  -0.854445  0.651    7.978    2.065   1.533916    1.627842   
  13.109  0.13     0.784   0.162   -0.326076  -0.907255  2.329    5.398    3.323   1.140393    0.299033   
  13.109  0.135    0.742   0.177   -0.348607  -0.788483  2.28     5.584    1.04    1.490918    0.415366   
  13.109  0.134    0.703   0.139   -0.319599  -1.512349  -0.834   7.954    2.845   1.465891    0.770782   
  13.109  0.102    0.694   0.174   -0.359254  -1.037752  1.22     6.515    2.992   1.480184    0.30222    
  13.109  0.136    0.688   0.117   -0.371117  -1.03427   2.762    3.328    2.908   1.139006    -0.23961   
  13.109  0.177    0.761   0.088   -0.311363  -0.55705   0.814    7.606    3.77    1.365882    0.612861   
  13.109  0.116    0.708   0.129   -0.286152  -0.555536  -0.097   6.229    2.907   1.493861    -0.00801   
  13.109  0.122    0.748   0.158   -0.303682  -1.108148  1.123    7.894    1.815   1.207437    1.002664   
  13.109  0.075    0.66    0.16    -0.280753  -0.778086  -0.527   8.181    4.02    1.369832    0.583304   
  13.109  0.12     0.807   0.203   -0.230732  -0.432371  -0.749   5.664    2.846   1.65725     -0.108589  
  13.109  0.076    0.72    0.175   -0.225125  -0.845412  -0.592   8.473    1.852   1.584386    0.518743   
  13.109  0.156    0.722   0.109   -0.307479  -1.566032  0.048    8.252    3.331   1.531909    0.894889   
  13.109  0.137    0.762   0.168   -0.390684  -1.141742  2.547    4.933    3.562   1.199738    0.721124   
  13.109  0.117    0.698   0.137   -0.431702  -0.958729  -0.394   7.367    2.942   1.656341    -0.063859  
  13.109  0.13     0.736   0.1     -0.311503  -0.36494   2.015    3.038    3.74    1.428025    -0.730149  
  13.109  0.125    0.688   0.135   -0.306951  -0.809237  1.381    6.334    3.525   1.245604    0.343616   
  13.109  0.069    0.716   0.124   -0.284798  -0.677504  -0.712   8.567    3.374   1.602074    0.070087   
  13.109  0.064    0.682   0.125   -0.234738  -0.746408  2.042    4.294    1.899   1.287596    0.49259    
  13.109  0.099    0.686   0.159   -0.338795  -1.182361  1.755    5.752    0.83    1.621162    1.478383   
  13.109  0.116    0.683   0.123   -0.269129  -1.314463  0.921    7.706    3.956   1.410937    0.648172   
  13.109  0.11     0.81    0.134   -0.236303  -0.371921  1.815    3.664    2.955   1.509181    -0.870073  
  13.109  0.163    0.789   0.089   -0.174521  -0.752468  1.228    4.269    2.487   2.002303    -0.424865  
  13.109  0.073    0.718   0.166   -0.311736  -0.751779  1.393    5.495    1.943   1.788727    -0.517419  
  13.109  0.102    0.781   0.204   -0.312705  -0.584745  1.257    8.652    3.196   1.389472    0.89928    
  13.109  0.145    0.752   0.19    -0.427282  -0.845479  0.243    5.065    3.989   1.473834    0.052128   
  13.109  0.086    0.707   0.154   -0.212076  -0.803558  0.292    7.584    3.158   1.428692    1.043892   
  13.109  0.051    0.64    0.1     -0.220469  -0.997463  -0.118   6.296    2.494   1.529623    -0.27661   
  13.109  0.153    0.758   0.153   -0.252056  -0.404151  0.936    6.662    2.102   1.314183    0.712892   
  13.109  0.112    0.672   0.14    -0.328063  -1.062318  0.493    6.371    2.622   1.727366    0.594885   
  13.109  0.126    0.691   0.178   -0.333076  -1.105222  0.11     8.358    1.897   1.52061     1.548262   
  13.109  0.179    0.772   0.115   -0.316855  -0.57014   1.665    4.241    2.027   1.644208    0.175968   
  13.109  0.104    0.708   0.108   -0.224859  -0.821591  1.895    3.859    1.651   1.479152    -0.180113  
  13.109  0.11     0.659   0.127   -0.277356  -0.640543  -0.33    7.224    4.16    1.47225     0.109155   
  13.109  0.098    0.733   0.169   -0.31669   -0.573521  1.165    6.756    3.199   1.531745    0.566187   
  13.109  0.106    0.747   0.129   -0.222352  -1.258241  -0.449   8.647    2.347   1.530827    0.763018   
  13.109  0.082    0.768   0.203   -0.349126  -0.884219  1.67     7.992    2.755   1.404176    0.856732   
  13.109  0.065    0.677   0.087   -0.339927  -0.981733  0.947    6.161    0.685   1.743206    1.238291   
  13.109  0.138    0.751   0.11    -0.212506  -1.082426  0.681    7.105    3.544   1.640302    0.379631   
  13.109  0.114    0.739   0.211   -0.320457  -0.769387  0.909    5.462    3.778   1.482761    0.050801   
  13.109  0.093    0.698   0.18    -0.383892  -1.059706  1.862    3.764    2.454   1.766436    -0.554846  
  13.109  0.072    0.64    0.167   -0.304816  -0.912462  2.98     4.823    0.883   1.302794    1.172873   
  13.109  0.097    0.769   0.063   -0.20961   -0.38991   3.421    5.699    3.198   0.929012    0.319968   
  13.109  0.132    0.735   0.153   -0.304993  -0.76901   2.65     1.932    3.093   1.551882    -0.631193  
  13.109  0.155    0.786   0.195   -0.360954  -0.771579  -0.082   6.754    2.594   1.576271    0.212202   
  13.109  0.131    0.655   0.172   -0.398454  -1.158071  -0.016   8.455    3.916   1.344404    0.572734   
  13.109  0.062    0.734   0.164   -0.116957  -0.594348  2.326    3.526    2.221   1.420211    -0.294169  
  13.109  0.098    0.709   0.145   -0.221585  -0.859262  0.283    7.654    4.011   1.438112    0.730828   
  13.116  0.098    0.711   0.069   -0.249564  -0.780312  0.723    5.085    1.317   1.516734    -0.29275   
  13.116  0.126    0.655   0.136   -0.422899  -1.47798   -0.113   7.628    2.057   1.732266    0.527905   
  13.116  0.15     0.786   0.152   -0.300949  -0.61767   1.545    5.727    4.593   0.88999     -0.071527  
  13.116  0.138    0.77    0.108   -0.244057  -0.546181  1.163    6.138    2.676   1.261263    -0.107061  
  13.116  0.146    0.757   0.201   -0.431661  -0.804087  -0.151   9.768    3.676   1.391604    1.0865     
  13.116  0.075    0.73    0.15    -0.20195   -0.974937  1.837    5.846    1.994   1.579095    0.551803   
  13.116  0.142    0.687   0.103   -0.394899  -1.031475  2.147    4.74     1.902   1.828637    0.3985     
  13.116  0.091    0.712   0.183   -0.248972  -0.653993  1.678    4.898    1.293   1.577641    0.119127   
  13.116  0.204    0.715   0.14    -0.43262   -1.421661  1.667    4.627    1.35    1.606872    -0.196414  
  13.116  0.133    0.725   0.192   -0.353044  -1.070236  2.582    6.43     2.784   1.313372    0.93397    
  13.116  0.062    0.663   0.214   -0.308787  -0.930971  2.0      6.175    1.595   1.40387     0.691739   
  13.116  0.198    0.758   0.158   -0.37925   -0.69427   1.87     7.25     2.272   1.32185     0.525491   
  13.116  0.18     0.783   0.137   -0.379212  -0.734322  2.051    4.969    0.964   1.533069    0.182385   
  13.116  0.09     0.763   0.135   -0.214547  -0.787825  1.206    6.756    1.214   1.489651    0.726571   
  13.116  0.136    0.798   0.176   -0.284471  -0.467267  1.931    6.223    2.182   1.301608    0.372491   
  13.116  0.121    0.76    0.004   -0.138925  -1.229865  2.404    4.396    1.527   1.337452    -0.129195  
  13.116  0.133    0.742   0.161   -0.322929  -0.980983  2.45     5.274    1.769   1.393237    0.726101   
  13.116  0.101    0.756   0.19    -0.331303  -0.942644  1.109    6.32     1.117   1.363216    0.797934   
  13.116  0.064    0.742   0.129   -0.11161   -0.588652  1.931    4.396    3.234   1.206417    0.339025   
  13.116  0.124    0.684   0.154   -0.341387  -1.221281  1.223    4.209    5.013   1.181217    -0.308571  
  13.116  0.096    0.732   0.146   -0.327166  -0.936696  0.85     4.858    2.942   1.389885    -0.131445  
  13.116  0.081    0.704   0.095   -0.218082  -1.004421  0.178    9.112    2.968   1.593646    0.974612   
  13.116  0.094    0.742   0.079   -0.231989  -0.570807  -0.415   10.64    4.499   1.402209    1.179021   
  13.116  0.082    0.694   0.161   -0.288068  -0.675257  1.992    3.814    1.818   1.49365     -0.378107  
  13.116  0.113    0.788   0.129   -0.280704  -0.779536  -0.031   7.337    1.734   1.54131     -0.046065  
  13.116  0.115    0.741   0.161   -0.354347  -0.732733  0.091    7.984    2.291   1.233691    0.540568   
  13.116  0.12     0.706   0.107   -0.279346  -0.78237   1.272    5.817    2.616   1.560869    0.208233   
  13.116  0.11     0.774   0.176   -0.248615  -0.673837  0.53     7.866    2.633   1.431537    0.873679   
  13.116  0.116    0.765   0.084   -0.246927  -0.902588  0.575    6.005    3.935   1.081551    0.498659   
  13.116  0.144    0.765   0.189   -0.380347  -0.870048  3.894    2.509    3.276   1.075239    -0.286518  
  13.116  0.076    0.763   0.179   -0.160869  -0.383902  -0.973   8.102    3.403   1.582291    0.428618   
  13.116  0.135    0.672   0.081   -0.371243  -1.443078  1.089    6.442    2.176   1.552716    0.667384   
  13.116  0.081    0.66    0.131   -0.320071  -1.490531  0.882    6.86     2.822   1.474141    0.829656   
  13.116  0.12     0.736   0.082   -0.222903  -0.815479  1.777    6.906    2.797   1.249543    0.368683   
  13.116  0.136    0.735   0.164   -0.324573  -0.793861  0.996    6.269    2.029   1.242803    0.129634   
  13.116  0.097    0.689   0.125   -0.261715  -0.891468  1.347    6.959    4.085   1.342834    0.434108   
  13.116  0.141    0.728   0.171   -0.393602  -0.673747  1.961    3.707    1.641   1.314153    -0.087337  
  13.116  0.103    0.641   0.14    -0.301063  -0.433844  2.075    6.243    1.891   1.153919    0.200649   
  13.116  0.072    0.67    0.196   -0.325155  -1.029275  -1.472   8.222    1.615   1.531425    0.33052    
  13.116  0.067    0.675   0.061   -0.191069  -1.002581  0.811    9.634    5.146   1.289828    0.861862   
  13.116  0.073    0.688   0.166   -0.303238  -0.951064  2.258    6.861    2.216   1.282613    1.094868   
  13.116  0.016    0.751   0.152   -0.070624  -0.164022  0.759    6.308    5.923   1.009887    0.126092   
  13.116  0.172    0.751   0.235   -0.458051  -1.147411  0.712    6.882    3.055   1.598101    0.617139   
  13.116  0.132    0.799   0.131   -0.344785  -0.923281  0.9      8.114    1.838   1.356787    0.615764   
  13.116  0.144    0.755   0.139   -0.29151   -0.736225  0.238    5.902    4.288   1.173552    -0.073899  
  13.116  0.098    0.684   0.185   -0.336747  -0.975624  3.7      4.148    2.174   1.213123    0.210459   
  13.116  0.113    0.765   0.173   -0.241903  -0.537113  2.042    3.638    4.992   1.291578    -0.499751  
  13.116  0.123    0.72    0.151   -0.37097   -1.114652  0.086    4.607    2.181   1.725017    -0.180019  
  13.116  0.063    0.659   0.139   -0.147067  -0.28168   0.235    8.721    1.257   1.541732    0.430431   
  13.116  0.091    0.716   0.171   -0.304261  -0.83035   1.371    7.283    2.334   1.534617    0.726876   
  13.116  0.133    0.735   0.088   -0.241502  -0.756439  2.269    5.34     6.099   0.724853    -0.230534  
  13.116  0.159    0.752   0.201   -0.435447  -1.184472  1.825    6.351    2.264   1.520661    0.250663   
  13.116  0.14     0.671   0.11    -0.274254  -0.650471  -0.239   7.101    2.171   1.589852    0.199172   
  13.116  0.069    0.698   0.153   -0.28294   -1.008962  1.52     4.999    1.852   1.710217    -0.875882  
  13.116  0.081    0.74    0.127   -0.211009  -0.527427  2.146    5.202    2.905   1.453442    -0.031122  
  13.116  0.152    0.749   0.129   -0.338836  -0.481213  1.542    8.181    3.696   1.205034    1.031086   
  13.116  0.093    0.702   0.164   -0.22101   -0.275133  3.363    2.205    3.127   1.154356    -0.901948  
  13.116  0.058    0.708   0.081   -0.140968  -0.230924  1.883    4.844    2.271   1.254641    0.078146   
  13.116  0.127    0.74    0.148   -0.298164  -0.529133  2.941    7.818    5.256   1.173985    0.69203    
  13.116  0.1      0.733   0.15    -0.260372  -0.893292  1.71     5.432    1.648   2.011643    0.216883   
  13.116  0.077    0.682   0.096   -0.284067  -0.684794  -0.87    8.195    2.944   1.661092    0.463971   
  13.116  0.139    0.706   0.122   -0.35882   -1.194842  0.281    5.236    2.74    1.748641    -0.538234  
  13.116  0.081    0.734   0.137   -0.24256   -0.919261  0.341    5.678    4.689   1.492507    0.248478   
  13.116  0.126    0.706   0.165   -0.33365   -0.982475  0.011    8.58     3.17    1.496921    0.804829   
  13.116  0.057    0.704   0.113   -0.09406   -0.211331  0.728    5.987    1.366   1.536773    -0.622092  
  13.116  0.102    0.734   0.11    -0.217143  -0.393124  0.915    5.942    3.167   1.873904    -0.438992  
  13.116  0.106    0.717   0.108   -0.23521   -0.971002  2.405    4.967    1.812   1.801555    0.305283   
  13.116  0.15     0.763   0.114   -0.305025  -0.744267  0.753    6.857    3.565   1.284052    0.209083   
  13.116  0.134    0.677   0.133   -0.268792  -0.890802  1.235    7.259    2.841   1.462039    0.623879   
  13.116  0.148    0.741   0.097   -0.249809  -0.887614  1.076    6.518    5.097   1.243854    0.307949   
  13.116  0.108    0.762   0.162   -0.283671  -0.889863  2.649    4.378    2.561   1.331999    0.108133   
  13.116  0.128    0.724   0.096   -0.299962  -1.212495  2.306    2.488    3.024   1.093547    -0.12081   
  13.116  0.145    0.742   0.116   -0.254083  -0.803042  1.269    5.957    2.924   1.472398    -0.00847   
  13.116  0.114    0.741   0.159   -0.340665  -0.963333  1.606    7.748    1.953   1.444697    -0.477103  
  13.116  0.062    0.666   0.065   -0.175008  -0.777019  1.919    0.065    5.187   -3.029871   -0.550324  
  13.116  0.126    0.748   0.164   -0.398975  -1.170192  0.965    8.205    2.445   1.199913    0.361743   
  13.116  0.142    0.747   0.073   -0.240888  -0.279469  1.445    5.517    2.197   1.271343    0.180909   
  13.116  0.125    0.707   0.177   -0.411619  -1.098413  0.508    7.357    3.287   1.337009    0.671117   
  13.116  0.176    0.753   0.147   -0.336685  -0.833594  0.585    6.884    2.462   1.483634    0.619546   
  13.116  0.168    0.745   0.164   -0.425658  -1.075997  1.022    6.008    1.927   1.632206    0.678462   
  13.116  0.176    0.759   0.137   -0.341758  -0.908562  0.191    6.821    2.891   1.511534    -0.212969  
  13.116  0.178    0.767   0.189   -0.415642  -0.831338  2.282    4.529    2.934   1.12096     -0.020947  
  13.116  0.142    0.722   0.144   -0.296374  -0.949338  3.311    3.241    1.415   1.366933    0.090308   
  13.116  0.154    0.706   0.061   -0.187047  -1.377349  0.047    5.294    3.233   1.43421     -0.298472  
  13.116  0.061    0.7     0.203   -0.326824  -0.854316  0.648    6.888    1.343   1.539082    1.429502   
  13.116  0.139    0.716   0.159   -0.400057  -1.187333  -0.212   7.574    2.832   1.604454    -0.029461  
  13.116  0.137    0.764   0.136   -0.357544  -0.715853  0.461    6.369    3.62    1.467849    0.221891   
  13.116  0.13     0.768   0.165   -0.23932   -0.380194  0.846    5.539    1.842   1.582834    -0.112656  
  13.116  0.054    0.748   0.153   -0.165534  -0.776812  1.721    4.39     3.143   1.4831      -0.198434  
  13.116  0.14     0.706   0.134   -0.376231  -0.99764   0.914    5.879    2.431   1.484213    -0.118428  
  13.116  0.115    0.722   0.173   -0.334275  -0.702784  0.822    6.141    1.371   1.525577    -0.211762  
  13.116  0.075    0.69    0.119   -0.205422  -0.627582  1.734    6.324    3.563   1.056762    -0.081697  
  13.116  0.121    0.722   0.089   -0.279246  -1.081263  0.996    5.947    0.524   1.518256    -1.110204  
  13.116  0.085    0.783   0.139   -0.192524  -0.548163  1.407    5.445    0.113   1.686396    2.99925    
  13.116  0.031    0.691   0.206   -0.201598  -0.621615  0.057    6.101    1.625   1.967894    -0.434352  
  13.116  0.092    0.731   0.184   -0.310545  -0.612715  0.506    8.715    2.907   1.331402    0.657149   
  13.116  0.076    0.642   0.051   -0.218323  -1.103215  1.63     4.311    3.476   1.29883     -0.271184  
  13.116  0.091    0.733   0.18    -0.273479  -0.317411  0.624    5.452    3.828   1.235506    0.040997   
  13.116  0.075    0.663   0.125   -0.328042  -0.96234   1.979    6.224    3.279   1.181982    0.204631   
  13.116  0.129    0.708   0.104   -0.256816  -1.525236  -0.052   6.922    3.042   1.76248     0.284541   
  13.122  0.184    0.789   0.149   -0.378469  -0.984629  1.663    7.209    3.728   1.252124    0.482433   
  13.122  0.197    0.665   0.171   -0.453225  -1.233847  0.228    6.925    2.909   1.288643    0.247005   
  13.122  0.108    0.67    0.108   -0.273747  -1.569978  1.799    5.863    3.152   1.531857    0.005773   
  13.122  0.122    0.701   0.087   -0.244316  -0.667313  1.246    5.197    1.789   1.619803    -0.204101  
  13.122  0.084    0.745   0.155   -0.211736  -0.534945  1.848    8.841    1.908   1.336067    1.368044   
  13.122  0.164    0.731   0.156   -0.341208  -1.406726  1.556    6.112    1.971   1.39952     -0.007838  
  13.122  0.141    0.76    0.077   -0.173713  -0.778141  1.109    6.543    0.714   1.676406    0.94582    
  13.122  0.132    0.766   0.125   -0.307901  -1.060301  2.529    6.261    2.516   1.215204    0.853094   
  13.122  0.111    0.7     0.13    -0.290183  -0.703299  -0.116   9.951    3.801   1.457969    1.189031   
  13.122  0.123    0.719   0.126   -0.25796   -0.925745  -0.332   8.393    1.932   1.605263    1.231141   
  13.122  0.115    0.765   0.202   -0.311802  -0.731566  1.815    6.757    1.826   1.365086    0.319204   
  13.122  0.09     0.754   0.142   -0.191672  -0.54072   -0.206   6.493    2.238   1.440252    1.01222    
  13.122  0.088    0.744   0.116   -0.222229  -0.602717  2.601    4.689    2.348   1.228737    -0.154837  
  13.122  0.153    0.763   0.107   -0.279698  -0.774849  2.331    6.034    0.841   1.362451    1.248476   
  13.122  0.125    0.671   0.168   -0.299129  -1.03221   0.958    8.385    2.427   1.623851    1.038366   
  13.122  0.057    0.708   0.172   -0.245519  -0.594543  0.786    7.352    2.948   1.507671    0.783736   
  13.122  0.154    0.812   0.144   -0.338045  -1.068728  -0.719   8.664    1.48    1.594166    0.524202   
  13.122  0.153    0.791   0.186   -0.324139  -0.729573  1.514    6.309    5.713   1.22848     0.116078   
  13.122  0.123    0.752   0.169   -0.273763  -0.724503  1.854    4.154    1.53    1.63167     -1.189702  
  13.122  0.09     0.71    0.143   -0.245354  -0.383624  2.425    3.501    3.316   1.212355    -0.339565  
  13.122  0.121    0.699   0.127   -0.210792  -1.265205  1.08     7.958    1.973   1.238946    0.30051    
  13.122  0.162    0.798   0.128   -0.29274   -0.615574  2.278    3.647    4.186   1.394646    0.099175   
  13.122  0.121    0.774   0.175   -0.293691  -1.303146  1.535    6.055    2.485   1.20647     -0.113169  
  13.122  0.072    0.683   0.185   -0.256153  -1.046841  2.089    5.684    0.966   1.622595    0.354337   
  13.122  0.093    0.693   0.085   -0.249813  -0.80183   2.121    5.565    2.685   1.250328    0.429585   
  13.122  0.167    0.727   0.137   -0.396246  -0.843294  1.0      7.185    2.863   1.355635    0.432298   
  13.122  0.147    0.757   0.14    -0.311595  -1.063941  3.348    4.027    1.518   1.481823    0.300284   
  13.122  0.096    0.773   0.154   -0.214125  -0.657177  -0.392   6.822    2.905   1.506149    0.130057   
  13.122  0.098    0.716   0.117   -0.248971  -0.53398   1.929    5.174    1.744   1.415249    0.834725   
  13.122  0.109    0.7     0.163   -0.324136  -1.004954  2.041    6.314    3.343   1.396872    0.849959   
  13.122  0.117    0.729   0.077   -0.243884  -1.078236  -1.071   9.472    4.069   1.168345    0.730889   
  13.122  0.064    0.732   0.143   -0.195179  -0.56072   0.009    8.843    3.667   1.4572      0.160502   
  13.122  0.068    0.671   0.197   -0.324244  -1.021158  -0.689   9.113    1.611   1.483182    0.363064   
  13.122  0.107    0.688   0.136   -0.30103   -1.047303  1.5      5.289    5.131   0.945663    0.020169   
  13.122  0.075    0.69    0.179   -0.340832  -0.762604  0.627    6.301    3.041   1.581058    0.355975   
  13.122  0.078    0.716   0.18    -0.160123  -0.407696  2.368    6.439    3.527   1.169455    0.203789   
  13.122  0.136    0.735   0.155   -0.312934  -0.88652   0.166    6.481    3.488   1.559559    0.100822   
  13.122  0.099    0.735   0.184   -0.363565  -0.969906  -0.056   7.378    2.774   1.373826    0.132997   
  13.122  0.132    0.69    0.175   -0.423136  -1.133951  0.897    7.809    2.363   1.395582    0.435569   
  13.122  0.128    0.748   0.209   -0.339306  -0.70096   1.632    7.523    2.341   1.230127    0.465008   
  13.122  0.111    0.681   0.1     -0.286468  -1.292423  2.369    5.102    3.644   1.06504     -0.092575  
  13.122  0.072    0.669   0.132   -0.289337  -0.992343  2.5      4.624    2.288   1.271582    -0.114842  
  13.122  0.149    0.755   0.074   -0.23101   -0.540041  2.459    6.768    2.729   1.311805    0.739112   
  13.122  0.122    0.798   0.13    -0.229791  -0.651539  0.989    4.856    1.207   1.747096    0.822785   
  13.122  0.048    0.666   0.143   -0.237879  -0.85617   2.589    5.937    1.108   1.705109    2.187742   
  13.122  0.133    0.729   0.087   -0.228666  -0.706536  1.539    5.481    0.71    1.918654    1.04453    
  13.122  0.13     0.689   0.146   -0.357318  -1.168433  2.277    4.588    2.129   1.741799    -0.773711  
  13.122  0.077    0.651   0.141   -0.337536  -0.928145  0.665    6.373    3.194   1.547769    0.037345   
  13.122  0.07     0.668   0.142   -0.232075  -0.804917  0.592    8.301    2.973   1.42745     0.982467   
  13.122  0.103    0.728   0.138   -0.254845  -0.687063  2.602    4.05     3.345   1.279093    -0.522596  
  13.122  0.087    0.65    0.149   -0.291556  -1.266633  0.06     9.125    2.3     1.444467    1.035543   
  13.122  0.104    0.644   0.188   -0.418362  -1.013594  2.305    5.802    0.854   1.766154    1.543166   
  13.122  0.106    0.776   0.102   -0.177218  -0.444439  1.39     7.469    2.559   1.392596    0.533779   
  13.122  0.106    0.741   0.08    -0.221984  -0.97514   -1.024   9.485    3.94    1.447845    0.379124   
  13.122  0.108    0.753   0.181   -0.316407  -0.803638  -0.849   9.167    3.172   1.534602    0.783118   
  13.122  0.054    0.692   0.111   -0.146354  -1.152804  0.388    5.176    3.659   1.388527    0.297098   
  13.122  0.14     0.724   0.13    -0.295039  -0.588414  2.352    3.043    3.284   1.488124    -0.525996  
  13.122  0.142    0.72    0.143   -0.301401  -0.612431  2.896    5.962    2.028   1.240676    0.811959   
  13.122  0.121    0.671   0.174   -0.383061  -1.077039  1.867    5.898    1.635   1.352988    0.716727   
  13.122  0.114    0.756   0.162   -0.263247  -0.214001  1.497    7.319    2.2     1.253013    0.751503   
  13.122  0.152    0.703   0.138   -0.315831  -1.065663  2.674    3.121    2.514   1.510388    -0.817815  
  13.122  0.084    0.758   0.107   -0.223872  -0.550495  -0.436   7.117    2.638   1.490438    -0.444826  
  13.122  0.189    0.791   0.183   -0.3829    -0.877246  0.84     5.712    2.005   1.739277    -0.159512  
  13.122  0.052    0.694   0.132   -0.245302  -0.47907   3.012    3.746    0.788   1.788428    -0.570039  
  13.122  0.095    0.685   0.184   -0.377996  -0.815514  2.497    5.668    3.42    1.304752    0.261833   
  13.122  0.148    0.747   0.139   -0.311504  -1.159015  3.056    3.158    3.099   1.433648    -0.692108  
  13.122  0.209    0.801   0.153   -0.351326  -1.072673  1.768    7.074    3.583   1.069269    0.387467   
  13.122  0.163    0.791   0.086   -0.222502  -0.3457    -0.265   7.464    4.473   1.227067    0.240398   
  13.122  0.099    0.743   0.169   -0.262845  -0.82147   2.528    7.276    2.51    1.379221    0.919959   
  13.122  0.096    0.698   0.149   -0.327269  -0.873843  0.457    6.641    1.67    1.535663    -0.27748   
  13.122  0.096    0.763   0.099   -0.170382  -0.54236   0.543    8.147    4.062   1.330646    0.807826   
  13.122  0.091    0.733   0.096   -0.208665  -0.42461   2.921    4.067    0.641   1.743407    0.786953   
  13.122  0.085    0.741   0.177   -0.253485  -0.647615  1.537    6.434    1.765   1.526127    0.522042   
  13.122  0.113    0.727   0.09    -0.225615  -1.008414  1.229    5.331    1.747   1.7729      -1.084061  
  13.122  0.125    0.761   0.101   -0.325959  -1.062535  0.363    7.24     3.905   1.233919    0.248768   
  13.122  0.034    0.737   0.151   -0.234406  -0.447541  0.927    7.642    4.612   1.281051    0.248207   
  13.122  0.143    0.717   0.124   -0.318612  -0.569056  1.558    5.74     2.103   1.444422    -0.272722  
  13.122  0.082    0.761   0.16    -0.25601   -0.762899  2.136    7.704    2.489   1.166907    1.071238   
  13.122  0.094    0.677   0.12    -0.288626  -1.187457  -0.32    7.188    2.86    1.379077    0.378209   
  13.122  0.134    0.742   0.169   -0.235537  -0.911889  1.402    4.425    2.771   1.326583    -0.275717  
  13.122  0.082    0.68    0.148   -0.343455  -1.012097  1.447    3.978    1.453   1.765505    -0.948197  
  13.122  0.134    0.727   0.113   -0.322337  -0.94249   2.411    3.249    2.837   1.338514    -0.660411  
  13.122  0.121    0.763   0.141   -0.257273  -0.566137  2.104    4.732    3.501   1.709957    -0.603261  
  13.122  0.112    0.73    0.198   -0.285279  -0.664326  0.461    6.57     1.701   2.034148    -2.624166  
  13.122  0.115    0.667   0.144   -0.354483  -0.95047   0.962    6.749    1.933   1.584671    0.474059   
  13.122  0.135    0.787   0.163   -0.342284  -0.947258  2.011    6.442    0.266   1.533362    1.643813   
  13.122  0.069    0.707   0.215   -0.323888  -0.87887   -0.588   9.111    3.56    1.307807    0.536233   
  13.122  0.099    0.66    0.129   -0.306746  -1.007791  2.621    5.723    2.448   0.964647    0.410972   
  13.122  0.13     0.77    0.153   -0.314411  -0.763383  1.825    6.952    2.38    1.388046    0.673069   
  13.122  0.067    0.679   0.14    -0.276257  -1.004381  1.35     6.741    1.615   1.345144    0.481815   
  13.122  0.129    0.618   0.151   -0.420326  -1.199831  1.351    4.668    2.431   1.336796    0.220681   
  13.122  0.081    0.701   0.151   -0.273876  -0.68376   0.313    6.272    2.508   1.868255    -0.701585  
  13.122  0.141    0.743   0.226   -0.420267  -0.816275  0.361    6.548    3.758   1.335422    0.147176   
  13.122  0.139    0.71    0.14    -0.346735  -0.912152  2.123    4.91     3.479   1.124818    -0.171347  
  13.122  0.099    0.791   0.174   -0.162269  -0.390921  1.625    5.811    3.174   1.145403    -0.038861  
  13.122  0.112    0.676   0.125   -0.314656  -1.276292  1.853    6.725    3.529   1.19612     0.044305   
  13.122  0.111    0.747   0.195   -0.267075  -0.486064  2.278    5.33     2.037   1.305295    0.514046   
  13.122  0.082    0.729   0.125   -0.274413  -0.815328  1.75     5.181    4.111   1.289787    0.521618   
  13.122  0.131    0.723   0.203   -0.335714  -0.87707   2.27     3.97     3.425   1.415575    0.094953   
  13.122  0.139    0.672   0.07    -0.287028  -1.422082  2.145    6.243    1.545   1.346984    0.423062   
  13.129  0.128    0.726   0.11    -0.210563  -0.840315  0.708    6.286    4.036   1.386436    0.087528   
  13.129  0.14     0.735   0.115   -0.339513  -0.974732  0.395    7.116    3.289   1.502472    0.389889   
  13.129  0.091    0.761   0.144   -0.172457  -0.62158   1.156    5.982    2.536   1.502186    0.430097   
  13.129  0.154    0.735   0.169   -0.411669  -1.085039  2.246    5.045    2.623   1.204018    0.258622   
  13.129  0.067    0.725   0.145   -0.188065  -0.682202  1.639    4.823    2.616   1.459662    -0.14549   
  13.129  0.095    0.764   0.091   -0.177472  -0.217695  1.372    5.868    2.301   1.373392    0.199611   
  13.129  0.11     0.708   0.115   -0.163145  -0.317912  1.273    4.11     4.158   1.271414    -0.642657  
  13.129  0.157    0.757   0.182   -0.414357  -1.148198  1.808    6.162    2.726   1.581109    0.729072   
  13.129  0.118    0.801   0.161   -0.191553  -0.469842  0.951    9.693    4.289   1.184755    0.870579   
  13.129  0.082    0.702   0.127   -0.22722   -0.525798  -1.58    9.298    2.819   1.595454    0.877504   
  13.129  0.097    0.736   0.136   -0.161298  -0.332955  -0.81    9.886    3.102   1.402375    0.618375   
  13.129  0.15     0.791   0.13    -0.300588  -0.703214  1.018    4.305    3.576   1.683139    0.112789   
  13.129  0.127    0.672   0.124   -0.344284  -0.673068  2.02     5.002    2.677   1.318826    0.580969   
  13.129  0.138    0.665   0.088   -0.278785  -0.868325  1.508    7.172    2.565   1.25956     1.057836   
  13.129  0.12     0.762   0.172   -0.28919   -0.95276   1.861    5.045    2.294   1.351234    -0.105818  
  13.129  0.107    0.756   0.065   -0.152078  0.218307   0.639    5.303    2.645   1.598331    0.188111   
  13.129  0.123    0.75    0.081   -0.235294  -1.11015   1.356    6.967    2.761   1.357695    0.992      
  13.129  0.104    0.7     0.08    -0.254377  -0.957188  0.569    7.359    1.954   1.646997    0.26825    
  13.129  0.129    0.716   0.179   -0.355543  -0.876354  -0.884   8.891    4.232   1.399267    0.376926   
  13.129  0.1      0.751   0.152   -0.171697  -0.485949  4.217    3.642    1.256   1.183383    0.248185   
  13.129  0.111    0.699   0.101   -0.239471  -0.798889  2.184    4.62     3.063   1.265542    -0.267306  
  13.129  0.111    0.707   0.097   -0.218574  -0.434119  2.648    5.364    3.422   1.094969    -0.015675  
  13.129  0.215    0.753   0.159   -0.400921  -1.196763  1.58     3.318    2.484   1.40597     -0.50394   
  13.129  0.086    0.719   0.213   -0.311792  -0.459871  1.131    5.103    0.687   1.583908    0.530714   
  13.129  0.155    0.738   0.144   -0.337446  -1.380024  1.49     5.72     1.061   1.675347    -3.091569  
  13.129  0.147    0.675   0.138   -0.419717  -1.334287  3.709    2.742    2.536   1.191356    0.092345   
  13.129  0.161    0.67    0.167   -0.39347   -1.620484  1.026    6.861    2.592   1.163374    0.19839    
  13.129  0.209    0.769   0.101   -0.340019  -0.936157  1.873    3.886    1.266   1.544467    -0.636885  
  13.129  0.05     0.713   0.124   -0.12379   -0.37376   1.28     5.97     3.127   1.415763    0.109421   
  13.129  0.129    0.745   0.11    -0.243132  -0.645952  0.89     6.582    1.592   1.441329    0.472429   
  13.129  0.092    0.635   0.174   -0.344331  -1.201986  1.296    6.247    2.513   1.38329     0.194583   
  13.129  0.154    0.766   0.118   -0.375012  -0.931256  0.499    9.294    4.336   1.142478    0.571017   
  13.129  0.103    0.777   0.151   -0.274846  -0.403781  1.568    8.728    3.165   1.435557    1.018303   
  13.129  0.107    0.75    0.222   -0.347865  -0.966392  0.752    6.714    1.944   1.454862    -0.50102   
  13.129  0.093    0.732   0.127   -0.194586  -0.26011   1.357    6.278    3.792   1.191971    -0.031038  
  13.129  0.18     0.762   0.146   -0.318165  -0.668646  0.209    7.352    5.085   1.261947    0.125805   
  13.129  0.147    0.793   0.181   -0.370592  -1.170342  1.454    5.15     3.446   1.423121    0.381748   
  13.129  0.15     0.722   0.1     -0.354203  -0.850263  2.206    5.334    2.165   1.081811    0.232201   
  13.129  0.171    0.719   0.111   -0.352627  -1.215385  1.376    6.319    3.982   1.399582    0.685663   
  13.129  0.124    0.717   0.21    -0.408271  -1.185948  2.888    5.26     1.118   1.608376    0.241517   
  13.129  0.12     0.679   0.175   -0.318727  -1.32504   0.93     8.051    2.113   1.588727    0.747925   
  13.129  0.124    0.712   0.099   -0.249936  -0.369803  -0.398   8.88     1.579   1.794906    0.916185   
  13.129  0.113    0.675   0.139   -0.356572  -0.975517  0.144    7.281    2.86    1.505435    0.737639   
  13.129  0.098    0.7     0.165   -0.253207  -1.022434  2.967    6.707    2.236   1.322381    1.611416   
  13.129  0.095    0.699   0.103   -0.291138  -1.007684  1.857    5.873    3.14    1.404319    0.769474   
  13.129  0.148    0.674   0.161   -0.364974  -1.169876  2.354    4.247    1.659   1.359234    0.312805   
  13.129  0.149    0.761   0.109   -0.232528  -0.566768  2.935    7.023    3.113   1.179457    0.892531   
  13.129  0.124    0.748   0.154   -0.320892  -0.895247  1.834    4.948    3.567   1.297414    0.482341   
  13.129  0.074    0.726   0.174   -0.165227  -0.545962  0.448    8.228    0.695   1.518775    0.616885   
  13.129  0.149    0.718   0.073   -0.32096   -0.939651  -0.19    8.673    2.054   1.607366    0.921819   
  13.129  0.103    0.739   0.131   -0.30914   -0.725606  0.602    6.938    0.474   1.67155     0.079893   
  13.129  0.147    0.697   0.115   -0.229106  -1.024134  2.44     4.741    3.563   0.879836    0.341616   
  13.129  0.105    0.667   0.14    -0.262312  -0.597717  0.319    6.601    1.911   1.462524    0.3305     
  13.129  0.101    0.727   0.172   -0.337046  -0.710097  1.977    6.338    1.325   1.281094    0.684538   
  13.129  0.041    0.732   0.108   -0.192898  -0.815005  -0.174   7.676    2.535   1.542585    0.090473   
  13.129  0.081    0.69    0.148   -0.29836   -1.052262  2.295    5.39     2.739   1.121859    0.337608   
  13.129  0.111    0.706   0.144   -0.335959  -0.800776  1.205    6.069    2.679   1.510653    0.378905   
  13.129  0.15     0.744   0.128   -0.267907  -0.435778  0.472    6.401    2.337   1.657635    0.263973   
  13.129  0.061    0.731   0.183   -0.172134  -0.293449  2.22     5.959    1.087   1.275018    0.215815   
  13.129  0.139    0.782   0.173   -0.285523  -0.869876  1.697    6.667    3.244   1.191571    0.39963    
  13.129  0.121    0.697   0.157   -0.340578  -1.29288   1.488    5.505    2.45    1.486121    -0.150185  
  13.129  0.157    0.761   0.059   -0.284114  -1.125005  0.122    8.853    3.437   1.218987    0.412985   
  13.129  0.105    0.7     0.126   -0.317528  -1.064485  0.166    6.044    2.248   1.695261    0.091745   
  13.129  0.111    0.744   0.176   -0.314258  -0.929641  2.071    7.32     1.772   1.260175    0.461082   
  13.129  0.129    0.707   0.117   -0.328694  -1.103449  -0.707   9.86     3.614   1.363918    0.547746   
  13.129  0.179    0.716   0.121   -0.392449  -1.335188  1.519    7.527    1.853   1.265826    1.212094   
  13.129  0.125    0.683   0.038   -0.266919  -1.142409  2.893    6.288    2.97    1.24207     1.038202   
  13.129  0.113    0.742   0.134   -0.321049  -0.728535  0.185    7.068    1.407   1.657887    -0.178054  
  13.129  0.15     0.772   0.188   -0.410256  -1.138265  1.229    6.446    4.294   1.16867     0.250401   
  13.129  0.15     0.697   0.154   -0.44832   -1.20653   1.305    7.093    3.757   1.135142    0.396324   
  13.129  0.162    0.762   0.159   -0.292849  -0.409131  2.384    5.039    3.346   1.369456    0.152603   
  13.129  0.1      0.634   0.179   -0.442213  -0.882356  1.298    6.55     3.273   1.240875    0.490835   
  13.129  0.12     0.659   0.189   -0.423169  -1.039243  1.157    6.264    1.689   1.560852    0.371387   
  13.129  0.169    0.755   0.144   -0.283473  -0.813887  -0.049   9.303    2.713   1.367369    0.975126   
  13.129  0.071    0.752   0.093   -0.157835  -0.992472  1.257    8.416    2.652   1.387505    0.799674   
  13.129  0.075    0.753   0.084   -0.107949  -0.357948  0.919    7.118    2.631   1.556363    0.241805   
  13.129  0.126    0.751   0.068   -0.306806  -1.321052  1.79     5.999    1.858   1.510493    0.661135   
  13.129  0.128    0.701   0.19    -0.457149  -1.110767  2.411    4.327    2.473   1.354295    -0.110219  
  13.129  0.093    0.712   0.064   -0.158969  -1.837688  1.323    7.397    2.344   1.316294    0.515748   
  13.129  0.158    0.773   0.11    -0.278408  -0.375597  0.932    6.044    2.979   1.276369    -0.022747  
  13.129  0.088    0.663   0.157   -0.269975  -0.494696  1.553    9.068    4.093   1.215845    0.337321   
  13.129  0.15     0.801   0.125   -0.224593  -0.473651  0.584    5.324    2.904   1.422274    -0.475779  
  13.129  0.124    0.776   0.171   -0.347941  -0.827251  2.464    5.755    0.564   1.718088    2.141882   
  13.129  0.178    0.745   0.167   -0.370793  -0.981634  0.386    7.353    3.365   1.364198    0.048629   
  13.129  0.142    0.7     0.059   -0.222761  -0.926686  1.391    8.681    3.182   1.116944    0.940766   
  13.129  0.097    0.774   0.162   -0.275275  -0.694793  1.904    5.715    3.252   1.362307    0.525422   
  13.129  0.149    0.755   0.108   -0.34876   -0.962642  2.06     6.209    3.686   1.428909    0.795266   
  13.129  0.135    0.686   0.169   -0.337522  -1.021141  1.146    6.369    2.301   1.496241    0.841526   
  13.129  0.058    0.648   0.099   -0.179599  -1.027792  -0.297   8.87     4.317   1.114082    0.577638   
  13.129  0.161    0.742   0.141   -0.380894  -0.768256  2.124    4.531    3.11    1.264805    -0.115027  
  13.129  0.15     0.669   0.134   -0.400389  -1.30308   0.415    8.883    2.507   1.534743    0.704323   
  13.129  0.155    0.75    0.126   -0.323382  -0.638849  1.249    5.649    1.598   1.53159     0.495377   
  13.129  0.074    0.72    0.122   -0.233686  -0.868171  1.723    5.838    1.625   1.318829    0.638455   
  13.129  0.12     0.705   0.138   -0.309846  -0.993541  -0.753   11.385   3.535   1.352394    1.011015   
  13.129  0.157    0.744   0.155   -0.377067  -0.841281  3.172    3.25     1.018   1.840317    0.329341   
  13.129  0.131    0.724   0.161   -0.302751  -0.929489  2.983    3.97     1.237   1.500055    0.263513   
  13.129  0.074    0.65    0.168   -0.309031  -0.725084  0.426    8.234    3.166   1.43884     0.675534   
  13.129  0.106    0.712   0.141   -0.317914  -0.540861  2.544    5.689    3.97    1.05274     0.44828    
  13.129  0.076    0.792   0.124   -0.201414  -0.424439  2.846    4.45     3.368   1.377245    0.504724   
  13.129  0.152    0.76    0.222   -0.470899  -1.200945  3.04     5.031    2.494   1.448035    0.772691   
  13.135  0.142    0.79    0.101   -0.217898  -0.348959  1.443    5.538    0.942   1.5285      0.896105   
  13.135  0.058    0.607   0.142   -0.33494   -1.059468  1.586    8.54     2.77    1.459659    0.81984    
  13.135  0.137    0.751   0.162   -0.327774  -0.928682  1.493    6.521    2.671   1.209289    0.308544   
  13.135  0.076    0.695   0.124   -0.263996  -0.897529  0.083    8.321    1.226   1.627128    1.002705   
  13.135  0.155    0.749   0.122   -0.326932  -0.939012  2.026    2.849    3.355   1.627833    -0.87817   
  13.135  0.114    0.687   0.099   -0.313843  -1.189156  0.854    4.761    2.982   1.658907    0.284041   
  13.135  0.13     0.71    0.135   -0.353907  -0.864108  2.374    5.242    2.293   1.566044    -0.695211  
  13.135  0.079    0.688   0.084   -0.120141  -0.485653  1.722    5.195    1.719   1.534574    0.587244   
  13.135  0.162    0.728   0.151   -0.387864  -0.942039  1.031    6.114    3.315   1.347808    0.162969   
  13.135  0.133    0.832   0.134   -0.236098  -0.463306  0.84     7.338    0.391   1.298218    0.192668   
  13.135  0.102    0.754   0.099   -0.22432   -1.63938   1.984    4.862    2.195   1.88057     -0.311942  
  13.135  0.156    0.836   0.254   -0.34768   -0.663871  2.161    4.974    1.98    1.424193    -0.120476  
  13.135  0.148    0.722   0.158   -0.447597  -0.663969  2.554    7.624    2.728   1.158961    0.677562   
  13.135  0.139    0.739   0.12    -0.369104  -0.574411  1.151    5.91     1.709   1.540277    0.189829   
  13.135  0.118    0.691   0.112   -0.330904  -0.826157  0.503    8.741    3.067   1.233364    0.99237    
  13.135  0.173    0.665   0.143   -0.42274   -1.633359  3.093    2.044    1.545   1.941005    -0.871086  
  13.135  0.113    0.751   0.154   -0.26702   -0.952083  0.375    8.006    1.808   1.513767    0.41511    
  13.135  0.121    0.824   0.19    -0.270095  -0.863806  1.861    3.007    4.605   1.449947    -0.335823  
  13.135  0.078    0.728   0.163   -0.25411   -0.636844  -1.694   9.304    2.055   1.672243    1.429079   
  13.135  0.133    0.723   0.177   -0.361997  -0.685026  1.754    8.644    2.635   1.366065    1.183405   
  13.135  0.095    0.754   0.201   -0.356178  -1.144513  1.057    5.129    3.256   1.416069    0.22123    
  13.135  0.132    0.731   0.192   -0.331949  -0.599157  1.047    5.278    2.152   1.526862    0.516128   
  13.135  0.102    0.726   0.118   -0.272002  -0.80305   1.924    6.393    2.168   1.365513    0.45672    
  13.135  0.125    0.748   0.171   -0.318239  -0.625756  0.137    5.562    2.368   1.411341    0.037424   
  13.135  0.155    0.734   0.063   -0.171654  -0.764615  2.312    4.103    2.669   1.365664    -0.176103  
  13.135  0.092    0.718   0.103   -0.185807  -0.438072  -0.621   7.432    1.909   1.407817    0.746128   
  13.135  0.118    0.746   0.204   -0.30013   -0.8231    1.019    7.168    3.663   1.233004    0.191884   
  13.135  0.102    0.72    0.142   -0.255122  -0.954817  2.688    4.513    2.975   0.914046    -0.37525   
  13.135  0.142    0.747   0.11    -0.278579  -0.556561  0.953    7.42     3.087   1.442674    0.349897   
  13.135  0.113    0.668   0.165   -0.260198  -0.626064  1.33     5.805    3.669   1.269848    0.290345   
  13.135  0.111    0.661   0.086   -0.288948  -0.823063  0.907    6.699    3.524   1.22066     0.482419   
  13.135  0.085    0.73    0.171   -0.244442  -0.824219  3.0      6.306    1.763   1.04393     1.090498   
  13.135  0.081    0.756   0.161   -0.20513   -0.659415  2.663    5.486    3.32    1.251408    -0.046149  
  13.135  0.168    0.694   0.165   -0.448589  -1.210714  0.241    8.786    4.349   1.417209    0.720793   
  13.135  0.097    0.67    0.145   -0.239199  -0.103354  2.87     5.189    2.268   1.126571    0.45628    
  13.135  0.103    0.654   0.123   -0.278878  -1.389283  -0.731   7.874    4.67    1.468896    0.319602   
  13.135  0.168    0.708   0.18    -0.413539  -1.318505  0.673    7.545    4.909   1.215855    -0.030129  
  13.135  0.11     0.662   0.138   -0.307486  -1.022538  0.919    6.217    3.112   1.438935    0.082539   
  13.135  0.101    0.714   0.079   -0.205114  -0.6009    1.46     4.828    3.571   1.183509    -0.134668  
  13.135  0.185    0.72    0.123   -0.34045   -0.992377  0.991    5.948    1.736   1.591208    0.405222   
  13.135  0.048    0.705   0.097   -0.148026  -0.47894   -0.444   6.255    3.18    1.465372    -0.04722   
  13.135  0.125    0.779   0.114   -0.183338  -0.352217  1.561    5.837    1.054   1.142911    0.635858   
  13.135  0.132    0.714   0.129   -0.276631  -0.590254  0.981    6.956    3.197   1.307485    0.454612   
  13.135  0.145    0.701   0.175   -0.44591   -1.341247  0.752    6.509    2.579   1.608371    0.43836    
  13.135  0.08     0.678   0.121   -0.226243  -0.488283  2.411    3.827    3.229   1.702447    -0.204562  
  13.135  0.12     0.7     0.164   -0.318148  -0.584976  -0.153   7.548    1.242   1.46905     -0.111175  
  13.135  0.073    0.729   0.145   -0.203467  -0.582039  1.218    6.723    2.431   1.219479    0.266798   
  13.135  0.098    0.665   0.105   -0.336672  -0.886994  0.244    6.799    2.902   1.399433    -0.157253  
  13.135  0.095    0.752   0.162   -0.178932  -0.286413  1.455    4.794    2.395   1.673458    -0.522002  
  13.135  0.09     0.697   0.104   -0.194213  -0.734577  3.942    2.032    2.175   1.383522    -0.310163  
  13.135  0.168    0.68    0.234   -0.553005  -1.290655  2.952    2.896    2.061   2.19757     -1.55924   
  13.135  0.116    0.742   0.092   -0.156824  -0.243789  1.214    6.844    5.143   1.153327    -0.040147  
  13.135  0.156    0.777   0.142   -0.321109  -0.592009  1.287    6.637    3.536   1.324788    0.421994   
  13.135  0.086    0.732   0.103   -0.169451  -0.652991  2.775    2.592    2.566   1.519416    -0.569816  
  13.135  0.068    0.688   0.199   -0.290083  -0.854026  0.679    5.574    3.198   1.149033    -0.316907  
  13.135  0.143    0.752   0.186   -0.371027  -0.606325  1.766    3.687    2.94    2.191118    -0.948586  
  13.135  0.112    0.703   0.191   -0.380449  -0.993049  -0.678   7.828    1.646   1.54123     0.133124   
  13.135  0.109    0.733   0.157   -0.294978  -0.993096  0.74     6.779    2.846   1.360236    -0.188147  
  13.135  0.072    0.67    0.065   -0.144719  -0.573174  2.588    4.67     2.034   1.21673     -0.452645  
  13.135  0.064    0.745   0.173   -0.201304  -0.840072  0.27     6.619    2.414   1.695464    0.072947   
  13.135  0.111    0.635   0.155   -0.342158  -0.951615  1.282    6.167    1.448   1.635873    0.261335   
  13.135  0.133    0.682   0.156   -0.371145  -1.235597  1.702    5.839    2.665   1.110823    -0.221837  
  13.135  0.148    0.798   0.132   -0.263973  -0.635742  1.133    4.653    2.261   1.424958    -0.196716  
  13.135  0.216    0.755   0.114   -0.348568  -1.166564  -0.05    7.282    1.041   1.853234    1.595855   
  13.135  0.141    0.729   0.123   -0.327171  -1.144183  2.63     4.715    3.494   1.649625    0.579001   
  13.135  0.18     0.763   0.13    -0.342277  -0.84621   0.489    8.545    3.188   1.249112    0.38386    
  13.135  0.088    0.751   0.139   -0.226245  -0.437728  0.779    7.124    2.403   1.715261    0.341711   
  13.135  0.102    0.724   0.08    -0.205904  -1.124569  -0.748   7.274    2.487   1.606145    0.507919   
  13.135  0.128    0.685   0.199   -0.400459  -0.673211  1.482    5.562    2.064   1.95056     0.118936   
  13.135  0.124    0.659   0.153   -0.368711  -1.057073  0.872    7.988    2.906   1.388355    0.728558   
  13.135  0.137    0.736   0.163   -0.304156  -0.80332   2.951    5.05     1.357   1.396938    0.489408   
  13.135  0.107    0.727   0.071   -0.162904  -0.376627  2.278    3.355    3.582   0.96774     -0.555994  
  13.135  0.106    0.748   0.128   -0.269168  -0.943929  2.841    5.456    1.751   1.387511    0.314929   
  13.135  0.085    0.707   0.069   -0.241154  -0.673565  0.447    6.525    3.45    1.384974    0.318263   
  13.135  0.122    0.715   0.112   -0.269144  -1.044741  0.18     6.59     2.578   1.485942    -0.021391  
  13.135  0.166    0.705   0.144   -0.363383  -0.984768  1.528    6.624    3.578   1.449209    0.443259   
  13.135  0.16     0.739   0.119   -0.345807  -0.766424  1.718    2.512    3.436   2.021554    -0.32969   
  13.135  0.064    0.754   0.144   -0.156669  0.113585   0.018    8.034    2.456   1.600842    0.448228   
  13.135  0.152    0.699   0.086   -0.38154   -1.37235   1.579    6.075    1.764   1.081188    -0.689214  
  13.135  0.1      0.672   0.154   -0.265866  -0.646223  2.365    6.549    3.368   1.192592    0.39254    
  13.135  0.151    0.725   0.235   -0.48643   -1.24698   0.875    4.454    3.834   1.202632    -0.13633   
  13.135  0.085    0.741   0.156   -0.251158  -0.943351  0.793    7.201    2.651   1.512135    1.138834   
  13.135  0.147    0.652   0.18    -0.441882  -0.629161  1.298    6.128    1.993   1.469592    0.878641   
  13.135  0.097    0.659   0.183   -0.352771  -0.949938  0.369    6.309    3.828   1.421171    0.264813   
  13.135  0.16     0.727   0.09    -0.292024  -0.950495  -1.032   9.427    3.626   1.308822    0.581244   
  13.135  0.109    0.743   0.156   -0.279025  -0.736651  2.414    5.974    3.196   1.116132    0.528692   
  13.135  0.106    0.739   0.164   -0.223004  -0.763569  1.441    3.322    3.614   1.304656    -0.499183  
  13.135  0.159    0.715   0.132   -0.354421  -1.020962  0.009    6.067    3.424   1.64843     0.101802   
  13.135  0.02     0.664   0.116   -0.192024  -0.97157   2.446    3.629    2.467   1.807623    -0.751279  
  13.135  0.087    0.728   0.212   -0.332547  -0.486913  1.553    7.059    3.406   1.448896    0.468209   
  13.135  0.14     0.755   0.189   -0.336804  -0.910713  2.038    5.126    2.032   1.800149    0.389292   
  13.135  0.074    0.732   0.144   -0.229037  -0.427164  1.465    3.42     2.954   1.519406    -0.3982    
  13.135  0.123    0.726   0.11    -0.314347  -0.763579  1.475    5.436    3.277   1.389131    0.105264   
  13.135  0.133    0.727   0.144   -0.298876  -0.618508  -0.063   7.881    2.047   1.341398    0.543765   
  13.135  0.088    0.723   0.116   -0.181319  -1.105558  2.065    6.194    2.119   1.418213    0.840567   
  13.135  0.151    0.792   0.167   -0.271563  -0.842824  -0.094   8.055    1.983   1.521635    0.386181   
  13.135  0.124    0.767   0.149   -0.270619  -0.554385  0.209    5.715    1.925   1.469963    -0.0564    
  13.135  0.146    0.771   0.087   -0.265895  -0.791527  -0.15    6.6      3.819   1.438357    0.288683   
  13.135  0.145    0.708   0.171   -0.457596  -0.936885  0.828    6.61     3.425   1.229387    0.243107   
  13.135  0.123    0.708   0.175   -0.334686  -1.266204  1.818    4.729    3.712   1.092346    -0.186412  
  13.142  0.166    0.733   0.196   -0.423132  -1.193625  0.927    7.935    2.302   1.257332    0.24718    
  13.142  0.118    0.722   0.111   -0.241339  -0.781768  2.137    6.277    1.999   1.297444    0.563871   
  13.142  0.124    0.69    0.091   -0.285314  -0.886321  2.833    3.161    1.346   1.37096     -0.785476  
  13.142  0.155    0.793   0.195   -0.356637  -0.946513  2.44     4.775    1.566   1.398974    -0.73667   
  13.142  0.105    0.679   0.093   -0.298112  -1.046347  1.992    4.439    1.296   1.572358    -0.623554  
  13.142  0.136    0.767   0.191   -0.32393   -1.042986  0.613    5.477    4.7     1.165288    -0.029376  
  13.142  0.073    0.692   0.158   -0.291504  -0.979874  1.212    5.767    1.567   1.339484    0.417657   
  13.142  0.126    0.781   0.234   -0.312373  -0.729078  0.309    6.487    1.561   1.731569    0.185556   
  13.142  0.129    0.7     0.19    -0.385176  -0.822573  -1.007   8.323    3.883   1.410939    0.452828   
  13.142  0.052    0.709   0.16    -0.245295  -0.949323  1.031    7.11     1.643   1.427098    0.211567   
  13.142  0.121    0.702   0.142   -0.349393  -0.835919  -0.497   7.414    3.479   1.548062    0.521397   
  13.142  0.093    0.672   0.162   -0.301834  -1.095412  0.403    8.064    4.701   1.251531    0.579114   
  13.142  0.112    0.72    0.15    -0.271765  -0.459824  -0.016   7.776    3.188   1.474521    0.605384   
  13.142  0.109    0.696   0.111   -0.284843  -0.940876  2.857    3.472    1.085   1.510018    0.06101    
  13.142  0.184    0.778   0.178   -0.385712  -0.863937  -0.011   10.425   2.994   1.365293    0.869424   
  13.142  0.093    0.698   0.124   -0.238177  -0.408628  2.625    4.538    1.406   1.362939    0.004607   
  13.142  0.129    0.771   0.217   -0.29186   -0.708431  2.042    4.237    1.19    1.539188    0.584111   
  13.142  0.141    0.733   0.161   -0.333764  -1.051079  1.223    7.095    2.024   1.360539    0.553036   
  13.142  0.079    0.626   0.168   -0.424577  -1.20882   0.735    4.487    3.304   1.568694    -0.05516   
  13.142  0.145    0.698   0.073   -0.298791  -1.410931  1.723    4.976    3.816   1.363659    0.103804   
  13.142  0.158    0.755   0.206   -0.4489    -1.11684   -1.11    8.762    2.491   1.626864    0.930347   
  13.142  0.129    0.696   0.155   -0.317999  -1.103301  2.41     5.073    4.07    1.110052    0.045112   
  13.142  0.116    0.704   0.084   -0.268831  -0.495595  1.56     7.572    2.513   1.501815    1.297604   
  13.142  0.133    0.765   0.237   -0.364366  -0.828418  -0.135   7.504    3.433   1.361946    0.323106   
  13.142  0.075    0.694   0.191   -0.339901  -0.864114  1.025    7.647    2.06    1.147282    1.121956   
  13.142  0.103    0.711   0.126   -0.192084  -0.413162  1.785    7.366    2.739   1.243623    0.843611   
  13.142  0.107    0.732   0.135   -0.241005  -0.973573  2.321    8.159    2.587   1.1876      0.877253   
  13.142  0.1      0.701   0.094   -0.272426  -0.447847  1.935    3.663    1.474   1.41709     -0.034612  
  13.142  0.131    0.707   0.143   -0.319264  -0.924709  1.308    6.045    0.354   1.45151     -2.977088  
  13.142  0.156    0.745   0.117   -0.306847  -0.378224  1.496    7.092    2.89    1.43561     1.194716   
  13.142  0.137    0.775   0.178   -0.347475  -0.462902  1.479    4.355    4.458   1.18954     0.101159   
  13.142  0.129    0.742   0.126   -0.269103  -0.532564  2.318    3.797    0.883   1.742953    -1.541458  
  13.142  0.112    0.709   0.137   -0.292314  -0.680977  1.112    7.225    1.714   1.253059    0.211025   
  13.142  0.088    0.706   0.077   -0.228482  -0.496389  0.799    3.7      2.398   1.756078    -0.644896  
  13.142  0.102    0.758   0.063   -0.145918  -0.973375  2.24     5.023    3.121   1.443623    0.653058   
  13.142  0.083    0.694   0.169   -0.292633  -0.580518  0.175    8.329    3.662   1.337204    0.920642   
  13.142  0.167    0.752   0.101   -0.280511  -1.189186  2.431    4.594    2.513   1.349572    -0.08207   
  13.142  0.121    0.744   0.099   -0.255343  -0.815584  2.449    4.519    4.958   0.930785    0.173227   
  13.142  0.104    0.696   0.122   -0.27059   -0.666751  1.974    4.134    2.963   1.258113    0.28723    
  13.142  0.12     0.717   0.155   -0.279497  -1.145494  0.804    7.565    0.34    1.80613     0.567372   
  13.142  0.108    0.74    0.17    -0.317765  -0.689078  -0.265   9.305    4.475   1.32358     0.70285    
  13.142  0.066    0.766   0.16    -0.132876  -0.557374  1.341    6.338    1.658   1.628655    0.262863   
  13.142  0.118    0.745   0.211   -0.351466  -0.711705  2.157    6.721    2.604   1.389107    0.265154   
  13.142  0.133    0.697   0.095   -0.290759  -0.907192  1.942    5.446    2.841   1.309893    0.277185   
  13.142  0.132    0.73    0.159   -0.445057  -1.261533  2.911    4.234    3.592   1.076505    0.131552   
  13.142  0.106    0.7     0.14    -0.280433  -0.664933  1.666    5.808    2.744   1.30781     0.119264   
  13.142  0.101    0.662   0.185   -0.356603  -0.908657  -0.741   8.358    2.548   1.66995     0.477575   
  13.142  0.114    0.661   0.13    -0.295746  -1.388272  0.163    6.799    1.31    1.677339    -0.049162  
  13.142  0.086    0.708   0.174   -0.35001   -0.899074  1.895    5.481    2.283   1.649699    -0.378204  
  13.142  0.148    0.701   0.093   -0.287591  -0.805168  0.498    8.511    1.266   1.489812    0.343628   
  13.142  0.139    0.775   0.094   -0.275913  -0.284188  0.49     8.289    2.236   1.603045    0.380965   
  13.142  0.117    0.708   0.115   -0.317339  -1.214966  1.563    5.0      3.731   1.30219     0.428699   
  13.142  0.161    0.791   0.105   -0.313926  -0.637553  1.598    6.953    2.412   1.170051    0.398211   
  13.142  0.14     0.623   0.121   -0.465591  -1.46234   2.041    5.338    2.909   1.221687    -0.020913  
  13.142  0.116    0.718   0.165   -0.290311  -0.82325   1.63     5.834    1.764   1.438672    0.581583   
  13.142  0.075    0.729   0.114   -0.159151  -0.63795   2.535    6.951    3.507   1.020842    0.548372   
  13.142  0.112    0.718   0.111   -0.274737  -0.895487  1.743    6.067    2.193   1.16977     -6.42E-4   
  13.142  0.068    0.786   0.106   -0.148902  -0.426661  0.486    6.859    2.344   1.509358    0.816511   
  13.142  0.121    0.682   0.055   -0.190464  -0.730193  1.204    5.194    0.944   1.723373    0.409641   
  13.142  0.097    0.7     0.127   -0.268227  -1.13811   -0.556   9.508    1.909   1.49032     0.678078   
  13.142  0.103    0.648   0.097   -0.241676  -1.388802  -0.38    7.138    2.534   1.329654    0.315832   
  13.142  0.067    0.67    0.129   -0.275587  -0.924728  0.494    5.81     2.181   1.543184    -0.367165  
  13.142  0.177    0.733   0.116   -0.457565  -1.223926  3.158    3.217    2.29    1.75706     -0.137587  
  13.142  0.094    0.736   0.195   -0.309041  -0.751583  0.51     6.441    4.708   1.165663    0.457765   
  13.142  0.081    0.718   0.125   -0.309043  -0.852476  1.12     7.645    4.577   1.263553    1.161327   
  13.142  0.103    0.719   0.158   -0.271454  -0.745741  1.961    6.728    2.07    1.16773     0.402977   
  13.142  0.128    0.731   0.223   -0.371454  -0.984323  1.976    5.117    3.426   1.276874    0.183095   
  13.142  0.177    0.764   0.155   -0.404865  -0.604625  2.473    6.601    2.604   1.431781    0.72184    
  13.142  0.14     0.733   0.156   -0.382465  -1.079055  1.193    4.9      0.664   1.513002    1.20914    
  13.142  0.118    0.699   0.188   -0.407325  -1.043667  -0.242   6.535    3.006   1.34378     0.223877   
  13.142  0.164    0.732   0.127   -0.31809   -0.921354  2.77     5.781    4.185   1.016388    0.537736   
  13.142  0.147    0.693   0.076   -0.31352   -1.681817  0.08     8.475    2.221   1.46913     1.741298   
  13.142  0.185    0.771   0.118   -0.441757  -1.188937  2.46     5.724    2.497   1.426346    0.073028   
  13.142  0.075    0.687   0.065   -0.159278  -1.383999  3.552    3.751    3.605   0.964895    -0.061222  
  13.142  0.116    0.746   0.139   -0.182877  -0.426338  1.206    5.54     1.634   1.975583    -1.133317  
  13.142  0.142    0.769   0.044   -0.233184  -0.426199  2.013    4.633    0.987   1.578455    0.251518   
  13.142  0.155    0.762   0.14    -0.342834  -0.996442  1.536    5.795    0.888   1.671403    0.626003   
  13.142  0.146    0.715   0.114   -0.304904  -0.639652  1.306    6.798    2.287   1.143919    0.067004   
  13.142  0.091    0.696   0.152   -0.313041  -0.843176  1.294    4.968    2.064   1.597139    -0.074351  
  13.142  0.05     0.644   0.139   -0.252635  -0.815362  2.285    6.213    1.956   1.193509    0.517145   
  13.142  0.163    0.763   0.221   -0.487274  -1.170506  1.328    5.585    2.258   1.420061    -0.053605  
  13.142  0.12     0.723   0.116   -0.292104  -1.271716  -0.46    8.704    1.454   1.892608    1.182375   
  13.142  0.068    0.642   0.123   -0.209767  -1.34374   1.975    7.08     2.579   1.217713    1.24641    
  13.142  0.099    0.664   0.21    -0.355019  -1.162058  0.845    7.569    2.579   1.640945    0.720291   
  13.142  0.063    0.674   0.136   -0.255652  -0.879536  0.532    6.166    2.08    1.320144    0.538545   
  13.142  0.107    0.781   0.188   -0.279919  -0.859769  1.373    6.103    4.012   1.28602     0.293471   
  13.142  0.145    0.734   0.136   -0.357301  -0.638774  1.23     6.662    2.055   1.545844    1.017431   
  13.142  0.139    0.678   0.106   -0.33548   -1.266816  2.504    4.957    3.128   1.277987    -0.321279  
  13.142  0.099    0.621   0.189   -0.395369  -1.250372  -0.37    8.751    1.762   1.357112    0.545831   
  13.142  0.129    0.757   0.157   -0.328856  -0.709041  1.385    5.31     2.466   1.392387    0.165485   
  13.142  0.074    0.75    0.124   -0.303681  -0.693432  1.496    6.227    0.779   1.570016    0.932653   
  13.142  0.099    0.755   0.092   -0.200037  -0.427451  1.576    5.316    1.028   1.751871    -1.198626  
  13.142  0.157    0.803   0.165   -0.295775  -0.477824  -1.007   9.035    3.398   1.377896    0.808711   
  13.142  0.13     0.772   0.138   -0.292258  -1.034936  0.626    7.507    3.969   1.457804    0.870789   
  13.142  0.136    0.716   0.073   -0.277441  -0.949151  1.749    4.275    1.42    1.595199    -0.551803  
  13.142  0.088    0.66    0.099   -0.152344  -0.582252  1.206    5.606    3.215   1.334706    -0.145744  
  13.142  0.119    0.754   0.084   -0.160433  -0.133686  -0.19    6.647    1.816   1.853993    -0.442323  
  13.142  0.123    0.713   0.116   -0.190914  -0.294506  2.404    4.627    2.657   1.246434    0.320242   
  13.142  0.11     0.691   0.189   -0.344981  -0.929852  0.879    6.129    3.931   1.233102    0.498754   
  13.142  0.088    0.704   0.043   -0.206333  -0.903622  0.999    5.143    2.615   1.028311    -0.256612  
  13.149  0.073    0.761   0.106   -0.219714  -0.453516  1.212    7.236    1.336   1.440532    0.780147   
  13.149  0.052    0.633   0.152   -0.270975  -1.030777  0.103    7.28     3.79    1.40265     0.271143   
  13.149  0.06     0.648   0.156   -0.257888  -1.306819  2.509    4.868    1.268   1.467384    0.619706   
  13.149  0.098    0.738   0.088   -0.224464  -1.003478  1.309    4.53     2.346   1.512006    -0.033804  
  13.149  0.071    0.757   0.111   -0.227836  -0.630779  0.31     6.659    1.554   1.522673    0.018987   
  13.149  0.078    0.761   0.164   -0.214689  -0.860175  2.341    3.613    1.986   1.874605    -0.40041   
  13.149  0.133    0.748   0.147   -0.401486  -0.682579  1.632    7.499    3.399   1.396361    0.367      
  13.149  0.116    0.697   0.158   -0.383845  -1.056076  2.797    4.2      1.869   1.008889    -0.215752  
  13.149  0.183    0.732   0.132   -0.388052  -1.03277   1.488    4.216    1.646   1.279192    -0.044238  
  13.149  0.109    0.739   0.203   -0.440429  -0.912099  1.751    6.066    1.738   1.362295    0.553866   
  13.149  0.09     0.733   0.171   -0.278886  -0.751433  1.532    4.811    0.57    2.022043    -0.700784  
  13.149  0.111    0.716   0.188   -0.327441  -0.727332  0.577    6.953    3.566   1.226574    0.150569   
  13.149  0.079    0.688   0.176   -0.283381  -0.751388  2.058    4.289    1.205   1.252811    -0.031707  
  13.149  0.087    0.75    0.181   -0.268014  -0.810953  2.058    5.914    0.961   1.198203    0.835049   
  13.149  0.138    0.809   0.165   -0.283055  -0.448032  2.655    2.287    3.305   1.435688    -0.473715  
  13.149  0.122    0.707   0.154   -0.345585  -0.926536  2.505    2.819    2.191   2.119952    -0.728847  
  13.149  0.092    0.728   0.161   -0.239946  -0.485774  1.4      5.709    1.974   1.468567    0.416238   
  13.149  0.072    0.667   0.149   -0.22488   -0.717922  1.71     7.281    2.297   1.214783    1.068697   
  13.149  0.154    0.818   0.256   -0.407983  -0.805762  1.662    3.594    3.218   1.323848    -0.548104  
  13.149  0.16     0.762   0.155   -0.329967  -0.80731   0.926    5.122    1.935   1.596367    -0.19862   
  13.149  0.088    0.755   0.102   -0.166156  -0.002665  0.726    7.779    2.436   1.267007    0.285979   
  13.149  0.139    0.703   0.128   -0.292117  -1.093796  0.836    5.548    2.27    1.381749    -0.54542   
  13.149  0.128    0.658   0.145   -0.387296  -1.137276  1.901    8.057    2.561   1.159042    1.216961   
  13.149  0.077    0.766   0.144   -0.178047  -0.643766  -0.121   6.814    4.444   1.418788    0.442468   
  13.149  0.114    0.741   0.159   -0.386418  -0.904607  3.145    3.525    1.308   1.49674     -0.86572   
  13.149  0.119    0.662   0.179   -0.374301  -1.660456  1.705    5.242    1.844   1.449027    0.218676   
  13.149  0.142    0.702   0.107   -0.309976  -1.198344  0.41     8.203    3.914   1.176533    0.471611   
  13.149  0.084    0.705   0.116   -0.217984  -0.934723  0.525    8.188    3.368   1.362086    0.775901   
  13.149  0.068    0.68    0.179   -0.326795  -0.907091  1.036    5.87     1.254   1.498785    0.603868   
  13.149  0.152    0.709   0.121   -0.381666  -0.855574  2.92     1.368    3.692   1.23702     -1.046984  
  13.149  0.091    0.779   0.142   -0.182049  -0.092045  1.473    6.0      3.191   1.422153    0.114886   
  13.149  0.185    0.738   0.062   -0.262743  -1.400734  2.435    3.45     1.775   1.290926    -0.52433   
  13.149  0.191    0.744   0.148   -0.416765  -1.123863  1.445    5.288    4.043   1.183953    0.275274   
  13.149  0.059    0.736   0.131   -0.236391  -0.464346  0.569    7.339    4.014   1.224701    0.238      
  13.149  0.126    0.707   0.102   -0.327245  -1.133825  1.749    5.025    2.673   1.17967     -0.291122  
  13.149  0.102    0.714   0.183   -0.254047  -0.933712  -0.458   8.348    3.867   1.381044    0.499989   
  13.149  0.125    0.703   0.114   -0.311266  -0.871384  2.052    5.541    0.936   1.516355    1.726834   
  13.149  0.093    0.67    0.136   -0.273191  -0.551085  1.093    5.205    4.025   1.354302    -0.100187  
  13.149  0.068    0.737   0.235   -0.280466  -0.815671  -0.189   7.642    2.854   1.453634    0.390415   
  13.149  0.102    0.704   0.131   -0.285825  -0.967572  2.735    2.264    2.646   1.685742    -0.290106  
  13.149  0.134    0.697   0.158   -0.352076  -1.374098  0.314    8.541    2.403   1.667311    2.10909    
  13.149  0.162    0.689   0.172   -0.341315  -1.006562  2.039    3.153    3.22    1.393148    -0.512952  
  13.149  0.107    0.754   0.187   -0.314714  -0.855746  2.189    4.953    2.395   1.510322    -0.140382  
  13.149  0.141    0.757   0.108   -0.242174  -0.761717  1.053    5.161    3.265   1.200249    0.376258   
  13.149  0.092    0.742   0.094   -0.218761  -0.789881  0.759    7.323    3.381   1.20072     0.610872   
  13.149  0.119    0.697   0.166   -0.32101   -1.141707  -0.387   7.65     2.4     1.476908    0.322998   
  13.149  0.138    0.78    0.175   -0.296685  -0.735827  1.771    4.202    1.537   1.685642    0.399472   
  13.149  0.085    0.763   0.175   -0.2169    -0.919261  3.56     4.334    3.875   0.853848    -0.028933  
  13.149  0.127    0.688   0.116   -0.26985   -0.983595  0.131    9.723    3.197   1.452561    0.896216   
  13.149  0.089    0.754   0.141   -0.209076  -0.42879   -0.572   8.221    2.492   1.472722    1.103276   
  13.149  0.073    0.626   0.241   -0.434393  -1.062822  0.066    8.877    3.281   1.459237    0.957936   
  13.149  0.054    0.687   0.18    -0.252266  -0.794598  2.005    4.241    2.511   1.510613    -0.204797  
  13.149  0.117    0.679   0.111   -0.265411  -1.152297  1.506    4.385    1.326   1.60897     -1.666302  
  13.149  0.192    0.681   0.178   -0.471057  -0.936317  0.685    6.893    2.891   1.378052    0.359044   
  13.149  0.149    0.662   0.073   -0.352478  -1.366754  1.632    8.605    3.519   1.358527    1.008531   
  13.149  0.089    0.765   0.165   -0.172701  -0.623255  2.18     5.213    2.291   1.647244    -0.011496  
  13.149  0.15     0.761   0.145   -0.373672  -1.030957  -0.356   7.115    1.651   1.524117    0.559838   
  13.149  0.113    0.777   0.219   -0.379644  -0.894112  -0.329   9.095    2.583   1.325533    0.780515   
  13.149  0.138    0.715   0.121   -0.289549  -0.505923  3.024    6.488    3.692   0.858458    0.057462   
  13.149  0.081    0.745   0.144   -0.244688  -0.956481  0.747    8.067    3.008   1.396657    0.948681   
  13.149  0.143    0.768   0.218   -0.453785  -1.02155   0.347    8.203    2.014   1.61362     0.893582   
  13.149  0.135    0.709   0.118   -0.414871  -1.103719  0.174    6.267    3.265   1.289666    0.271288   
  13.149  0.136    0.719   0.141   -0.331037  -1.025068  0.299    6.932    1.511   1.649691    0.507681   
  13.149  0.127    0.634   0.16    -0.396384  -1.402261  1.207    7.164    4.39    1.249164    0.530629   
  13.149  0.092    0.68    0.193   -0.425956  -0.9781    1.671    6.743    3.538   1.003575    -0.043614  
  13.149  0.068    0.685   0.128   -0.291362  -0.736985  0.3      7.519    2.73    1.529173    0.59178    
  13.149  0.115    0.695   0.148   -0.314125  -0.643545  -1.383   8.523    3.38    1.509245    0.174256   
  13.149  0.206    0.763   0.127   -0.379011  -0.976657  1.059    6.052    2.803   1.383321    0.214372   
  13.149  0.094    0.638   0.103   -0.258612  -0.883691  1.636    4.634    3.155   1.499826    -0.227501  
  13.149  0.168    0.768   0.113   -0.442244  -1.386083  1.275    5.793    0.415   1.55284     -0.161032  
  13.149  0.149    0.77    0.213   -0.345637  -0.755375  -0.073   6.523    2.337   1.629539    0.3339     
  13.149  0.12     0.754   0.145   -0.276366  -0.237105  -0.474   7.659    2.22    1.522602    0.851884   
  13.149  0.14     0.746   0.157   -0.415484  -1.236139  2.339    4.281    3.54    1.430821    0.107887   
  13.149  0.16     0.659   0.096   -0.324421  -1.297198  3.076    3.457    2.423   1.19785     -0.323152  
  13.149  0.117    0.707   0.152   -0.295416  -0.888061  1.332    6.84     3.131   1.253459    0.604668   
  13.149  0.082    0.758   0.143   -0.284903  -0.624209  0.073    7.861    1.995   1.376273    0.00221    
  13.149  0.079    0.813   0.138   -0.165294  0.111242   1.306    6.767    3.105   1.301305    0.590106   
  13.149  0.116    0.76    0.128   -0.314909  -0.785698  1.087    4.536    4.632   1.679489    -0.425776  
  13.149  0.101    0.731   0.096   -0.194335  -0.771114  -0.748   8.714    3.225   1.516848    0.723166   
  13.149  0.097    0.722   0.179   -0.257569  -0.937766  0.162    7.425    2.768   1.539204    0.537126   
  13.149  0.121    0.724   0.156   -0.319657  -1.152319  -1.471   7.994    3.909   1.407193    0.488558   
  13.149  0.081    0.741   0.186   -0.240336  -0.504325  2.359    4.52     2.507   1.695105    0.289278   
  13.149  0.109    0.762   0.134   -0.307708  -0.804512  -0.118   9.549    2.955   1.384292    0.900203   
  13.149  0.122    0.711   0.101   -0.20271   -1.605517  4.144    2.953    1.577   1.648581    1.618474   
  13.149  0.195    0.745   0.155   -0.453669  -1.406707  1.963    4.298    3.536   1.377992    -0.273753  
  13.149  0.139    0.74    0.188   -0.398998  -0.965357  1.395    4.094    1.444   1.596546    -0.26999   
  13.149  0.11     0.758   0.068   -0.226503  -0.797655  2.097    5.567    2.725   1.43478     0.452344   
  13.149  0.084    0.64    0.16    -0.310295  -1.198788  0.01     8.718    3.887   1.278656    0.625917   
  13.149  0.147    0.778   0.15    -0.24868   -0.689567  -0.122   8.593    1.46    1.544627    0.7409     
  13.149  0.063    0.708   0.096   -0.226303  -1.062522  1.582    4.24     4.629   1.151809    0.095759   
  13.149  0.114    0.68    0.054   -0.260959  -1.236632  0.251    7.186    2.446   1.429054    1.134664   
  13.149  0.104    0.812   0.16    -0.187435  -0.568783  2.201    5.756    2.852   1.196988    0.047973   
  13.149  0.099    0.711   0.201   -0.29996   -1.023289  0.637    6.553    2.222   1.34658     1.131462   
  13.149  0.085    0.766   0.167   -0.265139  -0.538144  1.299    8.058    3.011   1.222867    0.630138   
  13.149  0.15     0.715   0.112   -0.339847  -1.456852  1.181    4.967    3.244   1.657754    0.280318   
  13.149  0.084    0.733   0.165   -0.324754  -0.744223  0.203    7.817    3.003   1.305824    0.646468   
  13.149  0.113    0.751   0.171   -0.259573  -0.748448  0.929    7.13     5.214   1.019006    0.205074   
  13.149  0.146    0.675   0.136   -0.322855  -1.174896  -0.321   6.038    3.094   1.328505    0.282053   
  13.149  0.091    0.796   0.139   -0.205204  -0.596885  -0.029   7.511    2.496   1.604905    0.171967   
  13.149  0.087    0.752   0.144   -0.252964  -1.041362  0.929    5.637    2.044   1.514225    0.168595   
  13.155  0.131    0.699   0.14    -0.320327  -0.963018  1.476    5.684    0.869   1.717639    0.518624   
  13.155  0.091    0.742   0.111   -0.222556  -0.949193  0.393    8.587    2.845   1.531922    1.042159   
  13.155  0.103    0.718   0.15    -0.341653  -1.020423  0.753    5.999    3.653   1.050535    -0.373686  
  13.155  0.125    0.727   0.186   -0.398212  -1.127419  -0.092   6.578    2.855   1.623708    0.029783   
  13.155  0.093    0.751   0.117   -0.248564  -0.763791  0.326    5.852    3.809   1.280204    -0.056583  
  13.155  0.124    0.733   0.174   -0.308875  -0.835834  0.716    7.262    2.331   1.537906    1.882288   
  13.155  0.138    0.718   0.084   -0.268002  -0.891343  2.667    7.572    3.188   1.003202    0.65006    
  13.155  0.136    0.717   0.18    -0.358356  -1.081089  2.537    3.438    0.663   1.693394    -0.925122  
  13.155  0.07     0.666   0.098   -0.23412   -0.776216  1.15     6.566    3.936   1.072178    0.166196   
  13.155  0.121    0.712   0.121   -0.295294  -1.297454  2.534    6.826    3.248   1.08317     0.660395   
  13.155  0.08     0.794   0.155   -0.243883  -0.553073  -0.861   9.71     4.392   1.322084    0.824659   
  13.155  0.13     0.783   0.178   -0.383097  -0.843744  0.721    3.94     1.997   1.733062    -1.545285  
  13.155  0.137    0.654   0.115   -0.294363  -1.909322  2.325    3.65     2.006   1.794764    -0.287909  
  13.155  0.095    0.727   0.115   -0.217408  -0.529843  0.122    8.28     3.335   1.281736    0.286644   
  13.155  0.169    0.801   0.186   -0.318507  -0.832681  0.277    7.093    3.973   1.318157    0.175032   
  13.155  0.129    0.691   0.158   -0.383567  -1.222122  1.039    4.845    2.487   1.755806    -0.448198  
  13.155  0.174    0.687   0.182   -0.416235  -0.973619  3.217    4.888    0.314   1.683184    2.022982   
  13.155  0.076    0.67    0.11    -0.28218   -1.352965  2.724    5.231    2.014   1.292877    0.111087   
  13.155  0.096    0.701   0.168   -0.419325  -0.932572  1.211    7.249    3.35    1.110936    0.303212   
  13.155  0.111    0.761   0.076   -0.232672  -0.788679  -0.109   10.679   3.899   1.22527     0.91958    
  13.155  0.069    0.713   0.222   -0.346007  -0.897809  1.337    5.109    3.852   1.489071    0.246799   
  13.155  0.051    0.763   0.214   -0.296617  -0.796326  1.627    6.903    1.523   1.364301    0.944942   
  13.155  0.095    0.725   0.132   -0.299417  -0.67551   -0.225   9.979    4.02    1.372303    0.871247   
  13.155  0.191    0.803   0.132   -0.316668  -0.616249  -0.256   6.847    2.52    1.388699    0.2132     
  13.155  0.164    0.702   0.154   -0.399156  -0.999613  -0.211   7.249    3.111   1.405727    0.13318    
  13.155  0.096    0.706   0.096   -0.264788  -1.144476  2.443    4.816    3.354   1.095904    0.313009   
  13.155  0.089    0.695   0.13    -0.272425  -1.296404  3.828    5.325    2.097   1.070892    0.101387   
  13.155  0.09     0.693   0.138   -0.257928  -1.219884  1.068    6.379    3.468   1.288851    -0.010719  
  13.155  0.147    0.74    0.171   -0.330513  -0.851976  2.284    5.201    2.707   1.041689    0.006847   
  13.155  0.107    0.789   0.174   -0.268024  -0.614756  -2.642   9.787    1.939   1.691826    0.36592    
  13.155  0.073    0.623   0.079   -0.230833  -0.6222    2.847    4.472    1.702   1.180908    0.136923   
  13.155  0.127    0.717   0.194   -0.370107  -0.917357  0.483    5.406    2.9     1.190707    -0.174378  
  13.155  0.141    0.783   0.134   -0.255242  -0.775818  2.681    2.216    3.558   0.912654    -0.747634  
  13.155  0.143    0.755   0.158   -0.354219  -1.038991  0.37     8.531    1.479   1.539588    0.790646   
  13.155  0.087    0.707   0.113   -0.304486  -0.81562   2.754    1.51     2.799   1.153378    -1.037521  
  13.155  0.14     0.758   0.151   -0.27426   -0.752126  0.31     6.051    2.451   1.51577     -0.118559  
  13.155  0.166    0.726   0.146   -0.401142  -0.975885  1.184    6.089    2.031   1.312814    0.291027   
  13.155  0.186    0.719   0.147   -0.416504  -0.682553  1.32     6.224    1.456   1.571064    -0.388909  
  13.155  0.077    0.752   0.102   -0.100686  -0.504625  1.798    5.321    3.937   0.962493    -0.221453  
  13.155  0.143    0.755   0.13    -0.265635  -0.769378  0.122    8.834    5.101   1.272448    0.729464   
  13.155  0.118    0.752   0.059   -0.185798  -0.82939   3.29     2.021    1.221   2.019083    -0.736507  
  13.155  0.105    0.764   0.127   -0.253877  -0.633473  2.136    4.867    3.214   1.180616    0.015076   
  13.155  0.128    0.731   0.109   -0.306074  -1.095478  -0.238   7.378    1.508   1.573608    -0.024528  
  13.155  0.128    0.8     0.14    -0.231891  -0.36124   0.499    6.721    3.405   1.283813    0.423844   
  13.155  0.11     0.688   0.166   -0.339483  -0.981101  0.172    6.622    2.807   1.438669    0.243265   
  13.155  0.121    0.793   0.197   -0.299862  -0.602232  1.37     5.901    1.079   1.545862    0.087748   
  13.155  0.088    0.644   0.147   -0.261364  -1.151529  0.118    7.407    3.001   1.376957    0.544262   
  13.155  0.108    0.721   0.155   -0.366414  -1.01662   0.967    6.146    2.589   1.269344    -0.137351  
  13.155  0.14     0.73    0.133   -0.279212  -0.77355   1.318    4.635    2.771   1.342344    -0.115897  
  13.155  0.081    0.765   0.154   -0.181729  -0.437014  1.646    4.948    2.261   1.388603    0.55725    
  13.155  0.149    0.685   0.204   -0.504927  -1.171338  1.013    6.09     2.983   1.110974    0.055642   
  13.155  0.069    0.715   0.167   -0.246883  -0.966265  0.179    8.274    1.344   1.483096    0.924928   
  13.155  0.19     0.732   0.11    -0.348054  -1.105677  1.774    5.662    1.875   1.533622    0.518698   
  13.155  0.071    0.737   0.127   -0.229743  -0.443193  0.942    7.774    3.207   1.227661    0.406526   
  13.155  0.053    0.655   0.091   -0.140284  -0.885472  0.404    7.465    4.867   0.999493    0.397389   
  13.155  0.149    0.786   0.121   -0.275919  -0.647884  2.132    6.858    3.157   0.997329    0.633275   
  13.155  0.146    0.741   0.131   -0.344476  -0.99286   -0.611   7.531    3.045   1.525254    -0.068607  
  13.155  0.2      0.75    0.133   -0.325507  -0.792877  3.45     3.505    1.74    1.691407    0.158558   
  13.155  0.054    0.659   0.143   -0.229365  -0.92685   1.767    5.286    1.406   1.422595    -1.172053  
  13.155  0.149    0.712   0.159   -0.275729  -1.07656   1.081    6.239    2.038   1.354171    0.553319   
  13.155  0.109    0.725   0.156   -0.288648  -0.478652  0.855    6.678    1.221   1.404167    0.855719   
  13.155  0.074    0.757   0.169   -0.185723  -0.229561  0.349    8.45     3.838   1.396375    0.923616   
  13.155  0.178    0.772   0.152   -0.329618  -0.484837  -0.059   7.07     3.789   1.160664    0.344768   
  13.155  0.127    0.743   0.11    -0.194202  -1.4812    1.35     5.654    4.296   1.395533    0.402989   
  13.155  0.134    0.695   0.138   -0.312077  -0.634304  1.606    5.638    1.429   1.201494    0.465316   
  13.155  0.115    0.679   0.122   -0.327232  -1.291073  -0.196   7.754    2.41    1.437256    0.529434   
  13.155  0.086    0.702   0.222   -0.316003  -0.959014  1.872    5.961    0.298   1.626514    0.096401   
  13.155  0.136    0.723   0.125   -0.351245  -0.837228  0.865    4.938    1.349   1.654404    -0.615425  
  13.155  0.1      0.745   0.194   -0.339016  -0.782113  0.753    5.059    1.125   1.748329    0.62326    
  13.155  0.135    0.712   0.092   -0.306561  -1.793477  3.032    4.453    2.334   1.371217    0.14266    
  13.155  0.075    0.68    0.14    -0.314391  -0.930871  -0.259   6.619    4.451   1.254621    0.184453   
  13.155  0.101    0.753   0.115   -0.236799  -0.815003  1.128    6.184    2.769   1.308937    0.471224   
  13.155  0.091    0.768   0.157   -0.209942  -0.361772  0.092    9.565    3.443   1.563874    1.007549   
  13.155  0.059    0.717   0.136   -0.157676  -0.917655  0.511    6.947    2.371   1.595287    0.370286   
  13.155  0.09     0.675   0.219   -0.409464  -0.994484  1.955    5.569    2.141   1.465155    -0.138127  
  13.155  0.101    0.796   0.181   -0.267188  -0.636696  1.998    3.626    3.066   1.540065    -0.244604  
  13.155  0.033    0.65    0.182   -0.221517  -0.593748  0.33     7.285    2.051   1.53124     0.265369   
  13.155  0.087    0.718   0.125   -0.240547  -0.715306  0.213    7.885    1.79    1.665647    0.656857   
  13.155  0.124    0.78    0.165   -0.344419  -0.677376  1.699    5.355    0.773   1.547285    0.995688   
  13.155  0.054    0.716   0.081   -0.208029  -1.220674  1.616    6.194    3.893   1.126818    0.360945   
  13.155  0.159    0.691   0.098   -0.320571  -0.742263  1.081    6.832    2.492   1.405032    1.032975   
  13.155  0.141    0.68    0.103   -0.439934  -1.5302    1.556    4.155    2.774   1.479195    -0.475814  
  13.155  0.067    0.727   0.076   -0.141293  -0.357623  1.059    5.928    3.056   1.443277    -0.177763  
  13.155  0.105    0.715   0.143   -0.29586   -0.953806  2.661    5.871    2.596   1.420985    0.51294    
  13.155  0.092    0.745   0.111   -0.216499  -1.0579    0.323    6.871    1.56    1.468634    -0.056353  
  13.155  0.104    0.78    0.151   -0.198892  -0.102221  0.176    7.305    4.645   1.301014    0.091383   
  13.155  0.118    0.751   0.107   -0.219128  -0.995895  3.14     2.915    1.338   1.930911    -0.333205  
  13.155  0.056    0.622   0.159   -0.294427  -1.094905  2.28     3.966    1.682   1.7002      -1.363643  
  13.155  0.123    0.753   0.174   -0.29142   -0.771399  0.428    8.209    1.555   1.415514    1.021278   
  13.155  0.135    0.739   0.162   -0.345566  -0.77154   2.345    5.864    1.581   1.484196    0.757486   
  13.155  0.139    0.729   0.125   -0.363959  -0.755814  -0.147   9.855    2.806   1.553158    1.078192   
  13.155  0.135    0.753   0.109   -0.213341  -0.536748  2.296    5.175    3.09    1.4346      0.338875   
  13.155  0.048    0.712   0.107   -0.085477  -0.40107   1.239    8.409    4.338   1.231174    0.812303   
  13.155  0.027    0.676   0.113   -0.203337  -0.478342  0.965    7.462    2.296   1.308841    0.911119   
  13.155  0.137    0.699   0.161   -0.323154  -1.109254  2.463    7.203    2.501   1.066087    0.393797   
  13.155  0.142    0.754   0.121   -0.251804  -1.17909   0.641    9.052    3.676   1.327207    0.540463   
  13.155  0.104    0.716   0.122   -0.256611  -0.987698  2.948    4.185    2.766   1.25644     0.130978   
  13.155  0.149    0.756   0.151   -0.318884  -0.95244   -0.461   7.343    4.47    1.333136    0.381613   
  13.155  0.141    0.723   0.103   -0.328542  -1.208113  0.858    6.479    1.476   1.649099    0.687074   
  13.155  0.156    0.735   0.109   -0.304984  -0.832564  1.777    4.183    2.921   1.370056    -0.012608  
  13.162  0.117    0.743   0.186   -0.319798  -0.959823  3.535    2.261    2.873   0.972628    -0.373351  
  13.162  0.081    0.657   0.062   -0.18273   -0.678613  1.885    4.757    2.867   1.1706      0.145271   
  13.162  0.066    0.697   0.154   -0.244829  -0.553448  1.098    6.355    1.424   1.537773    1.931744   
  13.162  0.09     0.711   0.066   -0.183488  -0.720162  0.917    6.497    1.542   1.615924    1.221595   
  13.162  0.121    0.698   0.151   -0.325695  -1.276183  1.369    7.337    3.448   1.270227    0.740713   
  13.162  0.111    0.717   0.14    -0.279507  -1.176927  2.384    6.027    2.246   1.050555    1.023996   
  13.162  0.082    0.701   0.11    -0.204809  -0.960515  2.239    5.204    2.8     1.27742     0.311508   
  13.162  0.127    0.778   0.168   -0.289459  -0.724275  0.265    4.915    1.942   1.632654    -0.614999  
  13.162  0.125    0.748   0.151   -0.220643  -0.425912  -0.333   7.864    3.728   1.510277    0.482531   
  13.162  0.068    0.752   0.166   -0.209692  -0.448633  1.513    5.723    0.538   1.553094    0.443695   
  13.162  0.117    0.812   0.197   -0.22352   -0.435277  2.526    5.302    2.268   1.529199    0.492452   
  13.162  0.052    0.691   0.134   -0.170833  -0.244577  1.325    6.532    1.462   1.316737    0.241634   
  13.162  0.12     0.664   0.159   -0.403484  -0.797179  0.819    7.4      1.371   1.546768    0.779437   
  13.162  0.093    0.733   0.174   -0.248425  -0.553078  0.826    6.2      1.508   1.619524    -0.299631  
  13.162  0.129    0.751   0.173   -0.321648  -0.727378  1.379    5.221    0.432   1.795342    2.004007   
  13.162  0.12     0.757   0.107   -0.195228  -0.26336   1.57     4.59     2.671   1.369641    0.271027   
  13.162  0.149    0.746   0.175   -0.351097  -0.899022  0.321    7.533    2.772   1.433323    0.663403   
  13.162  0.094    0.725   0.137   -0.227862  -0.471336  3.408    3.519    2.573   1.093759    0.075681   
  13.162  0.091    0.725   0.124   -0.305247  -0.588074  1.291    6.332    2.16    1.366262    0.216448   
  13.162  0.096    0.785   0.105   -0.214074  -0.339934  0.425    7.203    3.924   1.269041    0.534487   
  13.162  0.117    0.647   0.172   -0.378397  -1.128453  0.349    6.514    2.762   1.207268    0.298603   
  13.162  0.115    0.704   0.137   -0.380312  -0.874391  0.582    5.591    0.807   1.675507    -2.279453  
  13.162  0.035    0.713   0.169   -0.202089  -0.519432  3.017    4.244    2.259   1.404722    0.977288   
  13.162  0.081    0.716   0.19    -0.284567  -0.702578  0.162    9.233    3.159   1.291319    0.667183   
  13.162  0.165    0.662   0.155   -0.453267  -1.268196  0.511    8.097    1.845   1.360344    0.93172    
  13.162  0.128    0.736   0.122   -0.303896  -0.816512  0.976    6.748    2.669   1.481571    0.701191   
  13.162  0.09     0.688   0.091   -0.233402  -0.943549  1.722    5.767    1.489   1.466054    0.680483   
  13.162  0.138    0.755   0.189   -0.377663  -1.152895  0.622    6.341    1.696   1.405693    0.219706   
  13.162  0.123    0.693   0.122   -0.282988  -1.224391  2.477    4.201    2.473   1.367012    -0.375755  
  13.162  0.11     0.72    0.15    -0.234438  -1.073655  2.388    4.992    1.116   1.521722    -0.128328  
  13.162  0.113    0.737   0.111   -0.31158   -1.071258  1.402    6.305    1.693   1.607305    2.008389   
  13.162  0.116    0.713   0.165   -0.353251  -0.952988  -0.132   6.187    2.139   1.5964      0.073607   
  13.162  0.114    0.697   0.17    -0.363975  -1.216281  1.297    5.75     1.326   1.529076    0.458513   
  13.162  0.078    0.817   0.168   -0.180891  -0.315218  -0.339   8.194    0.797   1.435008    0.977653   
  13.162  0.141    0.713   0.097   -0.333693  -1.105975  -0.201   6.32     3.514   1.526303    0.225951   
  13.162  0.157    0.676   0.193   -0.502396  -1.460101  1.023    8.677    4.317   1.273397    0.633487   
  13.162  0.117    0.699   0.145   -0.310185  -0.724067  0.772    9.143    2.918   1.309049    1.062821   
  13.162  0.083    0.691   0.17    -0.279291  -0.632111  0.929    7.157    2.919   1.301436    0.545068   
  13.162  0.099    0.737   0.192   -0.284367  -0.838353  1.51     6.707    3.513   1.362197    0.753568   
  13.162  0.146    0.703   0.176   -0.375323  -1.002014  -0.042   7.693    2.211   1.613782    1.081388   
  13.162  0.13     0.733   0.141   -0.307911  -0.771734  3.247    2.779    2.057   2.031221    -0.516622  
  13.162  0.064    0.761   0.166   -0.24754   -0.726685  0.35     6.824    2.599   1.324585    0.58148    
  13.162  0.099    0.728   0.193   -0.325081  -0.659564  1.404    5.302    2.698   1.392248    0.383303   
  13.162  0.157    0.802   0.149   -0.342877  -0.980475  3.624    4.573    1.35    1.069697    0.531485   
  13.162  0.113    0.648   0.17    -0.404933  -1.38309   1.468    5.244    2.635   1.009294    -0.726463  
  13.162  0.158    0.775   0.137   -0.350639  -0.890066  2.247    5.764    4.425   1.112021    0.686376   
  13.162  0.067    0.691   0.179   -0.265075  -0.751337  2.581    4.655    0.238   1.703338    0.457635   
  13.162  0.109    0.791   0.157   -0.208273  -0.42675   0.232    7.889    3.322   1.409153    0.561671   
  13.162  0.093    0.71    0.176   -0.266438  -0.695786  1.66     5.834    1.11    1.442172    0.973635   
  13.162  0.101    0.748   0.125   -0.25964   -0.570852  0.49     9.233    4.514   1.410621    0.953076   
  13.162  0.12     0.724   0.118   -0.272362  -0.404018  1.0      5.734    2.125   1.428466    -0.127669  
  13.162  0.067    0.709   0.129   -0.217935  -0.562329  1.163    5.91     0.983   2.118097    -2.30638   
  13.162  0.141    0.663   0.162   -0.384589  -0.915018  3.19     5.229    0.714   1.207898    -0.024794  
  13.162  0.137    0.707   0.124   -0.31673   -0.683656  0.319    8.026    2.531   1.384422    0.465108   
  13.162  0.101    0.764   0.128   -0.206097  -0.723477  0.906    6.461    3.504   1.241402    0.744216   
  13.162  0.032    0.708   0.186   -0.234407  -0.824981  -0.07    5.622    4.022   1.266506    -0.23635   
  13.162  0.058    0.673   0.097   -0.234426  -0.895005  1.245    6.962    3.565   1.289165    0.480109   
  13.162  0.114    0.735   0.116   -0.203441  -0.350021  0.741    7.184    1.117   1.552237    0.433562   
  13.162  0.074    0.664   0.159   -0.251328  -1.216998  0.182    6.801    3.74    1.512985    0.29683    
  13.162  0.077    0.742   0.119   -0.224449  -0.460131  2.671    4.402    2.012   1.32985     0.208814   
  13.162  0.069    0.722   0.15    -0.265803  -1.041986  2.543    4.363    1.963   1.034811    1.031087   
  13.162  0.109    0.746   0.079   -0.220218  -0.588372  0.543    7.511    1.99    1.577785    0.69616    
  13.162  0.1      0.716   0.101   -0.281494  -0.635487  1.168    5.125    1.975   1.557392    0.221662   
  13.162  0.169    0.692   0.127   -0.354285  -1.248967  1.29     5.967    3.373   1.446993    0.50707    
  13.162  0.194    0.72    0.146   -0.444793  -1.294921  1.918    5.01     3.263   1.130695    0.037694   
  13.162  0.059    0.705   0.163   -0.226275  -0.500058  0.231    6.02     2.477   1.482585    -0.084714  
  13.162  0.128    0.794   0.167   -0.289816  -0.701116  1.144    5.967    2.241   1.408394    0.377945   
  13.162  0.133    0.753   0.153   -0.320221  -0.650908  0.326    6.405    2.609   1.429347    0.412431   
  13.162  0.116    0.729   0.097   -0.270794  -0.966995  0.282    6.335    1.225   1.561733    0.39572    
  13.162  0.135    0.813   0.125   -0.275773  -0.699936  0.108    6.996    2.906   1.484031    0.743324   
  13.162  0.099    0.73    0.129   -0.314715  -0.677655  0.864    6.405    0.14    1.745951    -1.162116  
  13.162  0.092    0.681   0.117   -0.24794   -0.884085  2.307    5.6      3.639   1.364652    0.303722   
  13.162  0.069    0.723   0.169   -0.227646  -0.863979  0.935    7.666    1.512   1.351073    0.432358   
  13.162  0.099    0.741   0.203   -0.308208  -0.822569  3.089    4.628    2.702   0.944158    -0.090992  
  13.162  0.12     0.727   0.132   -0.29231   -0.98818   2.759    4.682    0.768   1.710356    -0.541974  
  13.162  0.088    0.743   0.093   -0.163592  -0.813552  1.623    4.757    2.978   1.592542    0.128735   
  13.162  0.12     0.794   0.187   -0.289688  -0.522107  0.964    6.796    4.42    1.155322    0.394428   
  13.162  0.198    0.768   0.178   -0.41741   -1.036304  -0.047   8.145    2.126   1.460622    0.558968   
  13.162  0.144    0.698   0.176   -0.386153  -0.989907  0.01     6.857    2.106   1.603441    0.32273    
  13.162  0.106    0.702   0.137   -0.331782  -0.973288  0.333    9.401    4.301   1.165539    0.606357   
  13.162  0.123    0.675   0.12    -0.304541  -0.938883  1.124    6.886    3.195   1.103347    0.444752   
  13.162  0.12     0.761   0.134   -0.272776  -0.924373  0.97     7.516    2.495   1.314301    0.881725   
  13.162  0.194    0.749   0.209   -0.465109  -1.353232  3.975    4.848    2.659   0.702372    0.629636   
  13.162  0.077    0.694   0.212   -0.31212   -0.894541  -0.454   7.498    1.335   1.59252     0.226126   
  13.162  0.159    0.785   0.242   -0.434945  -0.668373  1.877    4.904    5.021   0.653153    0.050496   
  13.162  0.065    0.734   0.142   -0.215923  -0.734558  0.03     7.852    4.556   1.149112    0.372943   
  13.162  0.145    0.738   0.131   -0.284935  -0.715902  2.94     2.871    3.141   0.996196    -0.508502  
  13.162  0.128    0.804   0.15    -0.203571  -0.135393  0.754    5.07     2.767   1.593785    0.275216   
  13.162  0.098    0.756   0.138   -0.29424   -0.888777  1.409    5.702    2.9     1.246644    0.155283   
  13.162  0.092    0.767   0.188   -0.168282  -0.802311  4.375    2.53     4.21    1.372266    -0.692105  
  13.162  0.152    0.725   0.162   -0.42649   -1.104485  0.739    7.334    3.14    1.625921    0.660888   
  13.162  0.116    0.708   0.116   -0.235544  -0.915474  -0.128   7.982    2.308   1.440984    0.472466   
  13.162  0.066    0.743   0.11    -0.163601  -0.318128  2.451    5.736    2.333   1.075896    0.478674   
  13.162  0.108    0.761   0.167   -0.347259  -0.799651  -0.559   8.546    3.707   1.332838    0.256596   
  13.162  0.093    0.759   0.126   -0.168374  -0.704149  1.386    7.105    2.609   1.323545    1.142832   
  13.162  0.111    0.724   0.094   -0.277002  -0.919394  1.22     7.318    3.43    1.252319    0.546752   
  13.162  0.068    0.713   0.075   -0.149561  -0.518047  2.103    5.85     0.389   1.339989    2.454327   
  13.162  0.112    0.791   0.211   -0.256708  -0.694552  0.424    5.395    3.278   1.591462    0.119182   
  13.162  0.11     0.694   0.184   -0.409227  -1.051257  0.664    5.001    2.258   1.794768    -0.040121  
  13.162  0.095    0.691   0.212   -0.373306  -1.035309  1.412    5.449    2.987   1.137231    -0.073716  
  13.169  0.126    0.724   0.159   -0.353513  -0.985529  -0.046   7.682    3.55    1.370267    0.152964   
  13.169  0.095    0.677   0.191   -0.341712  -0.939357  3.934    2.426    1.346   0.837617    0.222886   
  13.169  0.142    0.782   0.189   -0.353734  -0.747374  1.838    4.822    2.599   1.48091     0.075722   
  13.169  0.119    0.739   0.097   -0.226933  -0.917525  2.042    2.502    2.327   1.472141    -0.539107  
  13.169  0.171    0.818   0.124   -0.2581    0.031011   0.605    6.423    1.158   1.456455    0.334766   
  13.169  0.063    0.717   0.168   -0.24998   -0.646508  2.579    1.497    3.418   1.27964     -0.746863  
  13.169  0.113    0.709   0.168   -0.323763  -0.970139  -0.507   7.796    2.769   1.420376    0.714437   
  13.169  0.079    0.673   0.152   -0.356923  -1.04204   0.598    5.712    2.752   1.53323     0.093898   
  13.169  0.085    0.7     0.165   -0.310707  -0.709388  1.051    8.336    3.747   1.239462    0.689431   
  13.169  0.117    0.698   0.076   -0.24637   -1.15678   0.287    6.727    4.803   1.193045    0.173505   
  13.169  0.155    0.7     0.222   -0.508669  -0.932646  0.61     8.24     2.838   1.463287    1.092557   
  13.169  0.097    0.685   0.161   -0.354712  -0.993097  1.577    4.222    1.094   1.382016    -0.098297  
  13.169  0.14     0.735   0.18    -0.404613  -0.919947  0.753    8.541    2.633   1.279626    0.365795   
  13.169  -0.006   0.686   0.127   -0.150922  -0.835375  1.625    6.743    2.268   1.345854    0.583977   
  13.169  0.082    0.67    0.088   -0.280945  -0.822367  1.691    8.054    3.114   1.384606    1.119894   
  13.169  0.104    0.729   0.155   -0.317415  -1.026831  0.988    8.89     2.254   1.509494    1.244717   
  13.169  0.135    0.75    0.073   -0.226726  -1.324636  1.201    8.319    3.572   1.229464    0.174523   
  13.169  0.106    0.694   0.099   -0.274032  -1.114512  0.161    6.891    4.411   1.170803    0.098276   
  13.169  0.107    0.816   0.137   -0.140565  -0.423881  -0.385   7.524    4.257   1.615929    0.218884   
  13.169  0.08     0.699   0.132   -0.29882   -0.569729  0.917    7.601    3.591   1.183015    0.424333   
  13.169  0.14     0.781   0.148   -0.27433   -0.577581  1.407    5.09     1.636   1.916302    -0.173096  
  13.169  0.164    0.76    0.176   -0.313836  -0.805966  0.417    7.91     1.737   1.496388    0.825412   
  13.169  0.09     0.747   0.106   -0.183306  -0.117393  1.037    6.721    0.316   1.653395    -0.792336  
  13.169  0.112    0.799   0.177   -0.294443  -0.930205  0.922    6.572    0.729   1.517565    -0.128124  
  13.169  0.151    0.739   0.134   -0.359089  -0.808947  1.711    4.306    2.192   1.683646    -0.555953  
  13.169  0.115    0.745   0.138   -0.264005  -0.896035  1.024    5.33     2.52    1.291647    -0.202095  
  13.169  0.113    0.67    0.15    -0.383162  -1.318096  2.627    4.311    0.932   1.894027    1.938625   
  13.169  0.087    0.731   0.065   -0.229701  -0.151528  1.929    5.578    2.874   1.087331    0.014146   
  13.169  0.081    0.72    0.12    -0.19073   -0.49958   1.87     6.091    2.745   1.460117    -0.411376  
  13.169  0.072    0.786   0.135   -0.108175  -0.020569  2.227    5.383    3.07    1.256812    0.106403   
  13.169  0.099    0.692   0.133   -0.261689  -1.119907  2.035    3.339    2.849   1.74099     -0.466175  
  13.169  0.074    0.756   0.168   -0.271603  -0.773312  2.083    4.644    2.237   1.288569    -0.314987  
  13.169  0.121    0.725   0.191   -0.35487   -0.702312  2.916    4.917    3.082   1.384699    0.230136   
  13.169  0.061    0.714   0.063   -0.093456  -0.274627  0.85     7.443    1.946   1.522212    1.183869   
  13.169  0.108    0.688   0.1     -0.224061  -0.606076  1.717    5.24     1.136   1.57339     -0.707431  
  13.169  0.103    0.72    0.15    -0.403231  -1.08343   1.025    6.096    2.02    1.363178    0.496539   
  13.169  0.123    0.666   0.147   -0.383298  -1.241853  2.48     7.387    3.056   0.948498    0.638407   
  13.169  0.141    0.697   0.133   -0.323146  -0.683172  0.785    6.143    2.477   1.437119    0.415298   
  13.169  0.07     0.672   0.06    -0.189313  -1.107697  1.556    5.051    2.652   1.236934    -0.219693  
  13.169  0.053    0.714   0.177   -0.199162  -0.566578  0.47     8.179    3.424   1.214125    0.608236   
  13.169  0.107    0.689   0.14    -0.318834  -0.817982  3.576    3.32     1.131   1.063604    -0.586959  
  13.169  0.152    0.758   0.145   -0.317872  -0.877794  1.098    5.714    1.402   1.38207     -0.928402  
  13.169  0.174    0.769   0.193   -0.420859  -1.004537  1.367    4.012    2.918   1.424566    0.020626   
  13.169  0.119    0.733   0.184   -0.34763   -0.897149  -0.056   8.381    1.791   1.631648    1.531586   
  13.169  0.091    0.684   0.159   -0.26579   -1.069083  1.576    3.898    3.213   1.219486    -0.296249  
  13.169  0.075    0.746   0.128   -0.239751  -0.83514   1.127    6.244    0.749   1.528646    -0.768687  
  13.169  0.175    0.735   0.172   -0.332963  -0.573535  2.169    3.828    1.411   1.285354    -0.627381  
  13.169  0.042    0.729   0.144   -0.223203  -0.748428  2.227    5.332    2.618   1.570968    0.294422   
  13.169  0.109    0.707   0.139   -0.291873  -0.84472   1.058    7.9      3.851   1.156605    0.586443   
  13.169  0.127    0.702   0.15    -0.381448  -0.933496  0.198    5.582    0.783   1.585677    -0.916746  
  13.169  0.137    0.737   0.154   -0.34696   -1.106604  -0.327   7.76     0.647   1.689246    0.954511   
  13.169  0.101    0.749   0.152   -0.283957  -0.796711  -1.353   10.078   5.216   1.358958    0.660119   
  13.169  0.097    0.713   0.128   -0.22265   -0.951334  1.877    5.885    1.86    1.245089    0.691194   
  13.169  0.138    0.683   0.12    -0.303774  -1.319811  1.537    8.073    1.433   1.764067    1.556243   
  13.169  0.122    0.668   0.106   -0.356706  -1.174155  -0.071   9.14     3.577   1.331222    0.973443   
  13.169  0.119    0.681   0.123   -0.37261   -1.13566   1.073    7.422    2.358   1.510702    1.255393   
  13.169  0.119    0.748   0.237   -0.360336  -0.821435  2.971    3.733    2.078   1.074044    -0.618668  
  13.169  0.146    0.711   0.155   -0.388458  -0.930359  0.313    5.139    2.115   2.078153    -0.55625   
  13.169  0.142    0.769   0.17    -0.337292  -1.033946  1.907    4.216    0.709   1.677753    0.147543   
  13.169  0.106    0.72    0.145   -0.337649  -0.946611  1.105    4.808    2.212   1.274128    -0.056345  
  13.169  0.131    0.746   0.107   -0.300118  -1.134728  2.276    4.855    1.187   1.935829    -1.968857  
  13.169  0.12     0.744   0.113   -0.325245  -0.967737  2.32     5.216    0.84    1.709019    1.292159   
  13.169  0.123    0.685   0.13    -0.335043  -0.910808  0.664    6.695    3.921   1.502978    0.867427   
  13.169  0.194    0.771   0.122   -0.377706  -1.024121  2.232    5.188    1.725   1.550414    0.207811   
  13.169  0.116    0.752   0.156   -0.209048  -0.747649  0.351    6.905    2.155   1.476066    0.429115   
  13.169  0.088    0.765   0.107   -0.138679  -0.444525  1.056    6.329    3.039   1.261573    0.274496   
  13.169  0.123    0.713   0.184   -0.41051   -0.974874  2.243    3.006    2.485   1.261927    -0.745322  
  13.169  0.079    0.709   0.188   -0.35297   -0.957168  0.088    8.169    4.765   1.135654    0.545324   
  13.169  0.098    0.71    0.11    -0.265766  -1.198742  1.248    7.516    2.005   1.357574    0.652302   
  13.169  0.081    0.665   0.171   -0.32268   -1.065846  3.316    2.64     2.088   1.072491    -0.701088  
  13.169  0.115    0.736   0.087   -0.239498  -0.806986  2.305    2.668    1.77    1.549126    -0.760054  
  13.169  0.112    0.712   0.169   -0.312035  -0.678981  0.817    5.784    1.372   1.411872    0.354798   
  13.169  0.091    0.749   0.15    -0.192475  -0.354353  2.002    4.705    0.508   1.553491    2.787746   
  13.169  0.094    0.66    0.163   -0.358076  -1.108274  1.819    4.811    1.486   1.44204     0.292204   
  13.169  0.091    0.713   0.134   -0.215887  -1.068166  2.046    5.297    2.759   1.268601    0.464734   
  13.169  0.082    0.696   0.066   -0.15482   -1.245736  0.97     3.024    6.567   0.755034    -0.396522  
  13.169  0.15     0.758   0.143   -0.350801  -0.71629   1.668    3.288    1.238   1.760253    -1.42379   
  13.169  0.129    0.709   0.103   -0.295014  -0.75499   -0.646   7.498    1.091   1.540906    0.864595   
  13.169  0.109    0.775   0.155   -0.281115  -0.714028  1.86     4.55     1.102   1.630944    -1.371294  
  13.169  0.043    0.692   0.124   -0.197031  -0.736549  1.024    5.219    2.325   1.386218    0.115036   
  13.169  0.165    0.759   0.111   -0.333328  -1.063765  1.145    5.775    2.841   1.485868    0.263141   
  13.169  0.119    0.671   0.13    -0.328543  -0.897803  -0.076   8.705    2.558   1.332949    0.332011   
  13.169  0.095    0.795   0.127   -0.223647  -0.57342   1.628    5.019    3.57    1.271703    -0.403355  
  13.169  0.091    0.675   0.14    -0.343996  -0.882257  0.351    6.031    1.233   1.812449    -0.734819  
  13.169  0.115    0.824   0.161   -0.219203  -0.383193  2.441    5.458    2.036   1.25069     0.547478   
  13.169  0.108    0.721   0.181   -0.30577   -0.543086  0.872    6.085    4.211   1.363329    0.407879   
  13.169  0.086    0.711   0.11    -0.235875  -0.91861   1.654    4.618    1.481   1.541844    0.656221   
  13.169  0.149    0.735   0.136   -0.310534  -1.085382  2.716    3.543    2.555   1.542247    -0.509785  
  13.169  0.076    0.737   0.113   -0.20534   -0.503218  1.574    6.071    2.276   1.205332    0.797056   
  13.169  0.116    0.741   0.128   -0.364623  -0.880062  1.32     6.393    2.587   1.139154    0.559056   
  13.169  0.095    0.754   0.213   -0.417785  -1.056197  1.11     7.897    3.291   1.131244    0.353763   
  13.169  0.111    0.786   0.169   -0.235095  -0.378237  3.479    2.3      1.049   1.114187    -0.763711  
  13.169  0.116    0.721   0.119   -0.35557   -0.718437  1.82     6.231    4.2     1.148438    0.026105   
  13.169  0.099    0.755   0.153   -0.308526  -0.613104  -0.411   7.473    3.186   1.333217    0.166198   
  13.169  0.137    0.808   0.141   -0.287239  -0.414194  0.472    7.161    2.33    1.61978     0.620669   
  13.169  0.135    0.756   0.132   -0.261455  -1.041371  0.682    8.574    3.894   1.3704      0.916484   
  13.169  0.117    0.67    0.167   -0.396317  -0.963487  2.744    5.448    2.563   1.37757     0.76606    
  13.169  0.104    0.744   0.13    -0.282032  -0.607341  3.126    5.458    1.201   1.159802    0.255058   
  13.169  0.089    0.685   0.167   -0.321142  -1.16065   0.455    5.747    2.965   1.583576    -0.220214  
  13.169  0.106    0.677   0.118   -0.319176  -1.055427  0.057    6.715    3.324   1.379249    -0.185352  
  13.175  0.072    0.689   0.148   -0.252293  -0.688551  2.562    4.52     0.999   1.438522    2.175964   
  13.175  0.127    0.748   0.162   -0.363571  -0.908616  1.884    2.827    1.351   1.599365    -0.99847   
  13.175  0.112    0.715   0.047   -0.226943  -1.238932  1.55     5.56     0.96    1.643691    0.120163   
  13.175  0.119    0.69    0.123   -0.324547  -1.255718  1.041    6.226    2.028   1.510165    0.209091   
  13.175  0.087    0.691   0.17    -0.29822   -1.074115  0.212    8.51     1.988   1.293622    0.457067   
  13.175  0.066    0.672   0.113   -0.192357  -1.114489  1.084    7.305    2.564   1.591581    1.197029   
  13.175  0.078    0.767   0.144   -0.200918  -0.269478  0.488    6.775    2.241   1.51986     0.444862   
  13.175  0.203    0.797   0.118   -0.403463  -0.644064  1.3      5.524    3.304   1.185181    0.347385   
  13.175  0.101    0.712   0.198   -0.318862  -0.896219  0.94     6.482    1.968   1.281941    -0.643538  
  13.175  0.11     0.774   0.169   -0.249453  -0.624364  1.711    4.782    3.343   1.462061    0.0995     
  13.175  0.119    0.773   0.145   -0.321101  -0.608128  0.458    7.115    1.784   1.371794    0.284307   
  13.175  0.147    0.68    0.117   -0.44371   -1.114106  0.33     6.345    2.471   1.550548    0.20581    
  13.175  0.14     0.757   0.126   -0.284155  -0.77037   2.055    4.297    3.102   1.084775    -0.178918  
  13.175  0.117    0.738   0.112   -0.325362  -0.841748  2.24     3.364    2.886   1.397428    -0.514539  
  13.175  0.162    0.75    0.212   -0.435344  -0.762467  3.891    3.21     2.516   1.964765    -2.578366  
  13.175  0.138    0.713   0.145   -0.381401  -0.742975  2.518    4.499    1.862   1.355171    0.156514   
  13.175  0.107    0.753   0.084   -0.162223  -0.247233  -0.432   7.68     3.551   1.528179    0.366834   
  13.175  0.124    0.745   0.119   -0.255537  -0.691705  1.898    2.908    3.551   1.426277    -0.197795  
  13.175  0.108    0.647   0.109   -0.302122  -1.190521  2.438    4.636    2.676   1.64562     -0.161519  
  13.175  0.139    0.773   0.103   -0.221603  -0.447325  0.755    6.821    2.813   1.394156    0.471075   
  13.175  0.127    0.776   0.158   -0.286588  -0.674959  0.15     7.013    2.919   1.409586    0.078057   
  13.175  0.082    0.684   0.09    -0.299229  -0.874198  1.232    7.084    2.14    1.42368     0.749662   
  13.175  0.101    0.791   0.157   -0.255856  -0.897585  2.536    4.337    2.11    1.508936    0.52855    
  13.175  0.089    0.71    0.114   -0.219924  -0.597508  1.098    6.148    1.177   1.710962    0.620138   
  13.175  0.12     0.709   0.105   -0.342879  -0.793107  2.363    4.33     1.922   1.363816    -0.136128  
  13.175  0.048    0.712   0.094   -0.193741  -0.483304  1.024    6.613    2.349   1.322786    0.535956   
  13.175  0.149    0.703   0.099   -0.281891  -1.994663  0.182    6.923    2.06    1.499184    0.671575   
  13.175  0.116    0.745   0.177   -0.273918  -0.632404  1.281    6.569    2.952   1.372607    0.994628   
  13.175  0.126    0.732   0.137   -0.380235  -0.925227  -0.757   10.761   4.739   1.192911    0.564037   
  13.175  0.059    0.719   0.113   -0.175947  -0.521157  1.31     5.924    3.21    1.436043    0.356592   
  13.175  0.106    0.701   0.143   -0.31455   -0.813854  2.113    4.314    1.821   1.386887    0.345191   
  13.175  0.076    0.695   0.109   -0.267409  -0.923354  1.547    3.784    3.706   1.384298    0.006436   
  13.175  0.089    0.729   0.134   -0.260133  -0.400718  0.483    6.735    1.766   1.534357    0.185018   
  13.175  0.132    0.689   0.139   -0.36351   -1.331682  -0.154   7.813    0.253   1.862061    -1.138162  
  13.175  0.102    0.737   0.207   -0.301665  -0.765736  0.88     7.58     3.354   1.136675    0.457819   
  13.175  0.164    0.76    0.122   -0.362922  -1.226965  1.85     5.068    1.573   1.770041    -0.383624  
  13.175  0.119    0.863   0.2     -0.244503  -0.385433  2.646    3.672    2.648   1.251662    -0.636369  
  13.175  0.111    0.794   0.081   -0.158318  -0.714209  0.962    8.144    3.875   1.207781    0.572457   
  13.175  0.122    0.736   0.177   -0.370203  -0.845904  -0.104   7.896    2.078   1.273219    0.507763   
  13.175  0.085    0.709   0.204   -0.325736  -0.663415  -0.02    8.193    2.517   1.546547    1.368938   
  13.175  0.122    0.715   0.129   -0.334341  -0.853036  2.516    5.344    3.871   1.143558    0.287299   
  13.175  0.137    0.768   0.191   -0.300928  -0.870352  0.599    8.555    1.57    1.475331    -0.018365  
  13.175  0.032    0.714   0.132   -0.18458   -0.773735  0.942    6.649    3.738   1.255333    0.884474   
  13.175  0.14     0.741   0.119   -0.279907  -0.662142  -1.253   9.574    1.836   1.540755    0.996681   
  13.175  0.163    0.721   0.206   -0.515647  -1.131776  1.565    4.769    0.346   1.73019     0.241365   
  13.175  0.067    0.632   0.195   -0.288053  -1.204717  1.725    6.226    4.033   1.126045    0.294194   
  13.175  0.12     0.722   0.126   -0.302264  -0.900081  2.819    5.338    2.69    1.130935    0.512446   
  13.175  0.116    0.765   0.199   -0.379047  -0.805851  2.866    4.618    3.157   0.907788    -0.404063  
  13.175  0.156    0.761   0.1     -0.32305   -0.99684   1.684    5.567    3.043   1.320691    -0.109985  
  13.175  0.114    0.733   0.216   -0.420948  -0.789547  0.455    5.678    3.076   1.502201    -0.137783  
  13.175  0.096    0.64    0.166   -0.448074  -0.971226  1.816    5.21     2.555   1.477758    0.023354   
  13.175  0.103    0.761   0.147   -0.25433   -0.534997  2.83     4.07     1.391   1.329341    -0.432855  
  13.175  0.044    0.719   0.181   -0.287252  -0.661943  -0.409   8.84     1.017   1.575752    1.816896   
  13.175  0.1      0.745   0.218   -0.316106  -0.787683  1.155    5.757    1.067   1.778563    -0.315891  
  13.175  0.107    0.751   0.167   -0.415363  -0.758206  0.401    8.824    5.557   1.182975    0.777519   
  13.175  0.152    0.769   0.169   -0.371042  -0.942702  1.914    5.783    1.384   1.309821    1.00157    
  13.175  0.122    0.775   0.214   -0.351094  -0.544358  -1.24    9.326    4.115   1.445595    0.789305   
  13.175  0.088    0.677   0.135   -0.307286  -0.951706  1.942    6.0      2.453   1.318414    -0.134676  
  13.175  0.059    0.678   0.117   -0.194334  -0.726933  1.721    5.161    2.407   1.39481     -0.035758  
  13.175  0.092    0.72    0.071   -0.211191  -0.765617  2.304    5.108    0.996   1.741953    0.394083   
  13.175  0.055    0.749   0.146   -0.25672   -0.916938  0.814    5.808    3.823   1.292178    0.0495     
  13.175  0.147    0.733   0.078   -0.248423  -0.799127  -0.281   7.875    1.542   1.419468    0.610617   
  13.175  0.098    0.655   0.108   -0.2753    -1.258605  1.838    5.535    1.303   1.634424    -0.162484  
  13.175  0.115    0.722   0.141   -0.282041  -0.407465  2.486    3.187    1.764   1.46455     -1.228829  
  13.175  0.141    0.7     0.083   -0.317863  -1.334823  0.986    4.553    1.109   1.861677    0.167823   
  13.175  0.129    0.674   0.044   -0.222424  -1.392264  2.146    5.023    3.073   1.38399     0.043336   
  13.175  0.168    0.783   0.201   -0.370605  -0.726075  -0.027   9.729    3.587   1.342108    1.177673   
  13.175  0.144    0.775   0.137   -0.282663  -0.635931  1.854    5.898    2.407   1.383948    0.330084   
  13.175  0.112    0.729   0.066   -0.252041  -0.395756  0.104    7.226    3.477   1.254385    0.178953   
  13.175  0.11     0.697   0.155   -0.29041   -0.214252  -1.153   9.008    4.152   1.304135    0.25163    
  13.175  0.161    0.768   0.133   -0.340737  -0.895248  1.782    6.187    2.4     1.372931    0.794715   
  13.175  0.154    0.75    0.079   -0.255898  -0.710786  0.217    6.319    2.578   1.662095    -0.40724   
  13.175  0.148    0.726   0.167   -0.358448  -0.898041  0.837    9.048    3.17    1.295252    1.019331   
  13.175  0.169    0.764   0.208   -0.384559  -0.996337  1.471    5.016    2.734   1.417747    -0.3321    
  13.175  0.111    0.718   0.119   -0.203021  -0.19229   0.691    7.857    3.293   1.255442    0.833738   
  13.175  0.145    0.717   0.124   -0.323227  -0.974941  1.528    8.101    4.058   1.258473    0.432993   
  13.175  0.059    0.684   0.118   -0.208786  -0.627616  -0.134   7.484    3.489   1.348412    0.233692   
  13.175  0.125    0.693   0.178   -0.360895  -1.071077  2.597    3.974    1.158   1.777492    -1.608073  
  13.175  0.102    0.669   0.079   -0.311324  -0.94932   1.215    8.797    3.956   1.279346    1.368735   
  13.175  0.11     0.679   0.126   -0.357493  -1.287845  1.322    5.956    3.465   1.319299    0.352629   
  13.175  0.069    0.739   0.168   -0.275128  -0.653497  0.008    6.3      2.599   1.465038    -0.101239  
  13.175  0.073    0.767   0.124   -0.182225  -0.260195  1.299    5.128    2.814   1.46271     0.112548   
  13.175  0.148    0.7     0.189   -0.420642  -1.16672   0.822    6.16     2.191   1.61808     1.040693   
  13.175  0.072    0.708   0.103   -0.159696  -0.430369  1.465    4.238    3.687   1.309429    0.101293   
  13.175  0.158    0.717   0.157   -0.372654  -0.709018  1.723    7.438    4.194   1.024147    0.15207    
  13.175  0.126    0.726   0.158   -0.347046  -0.574556  2.368    4.532    3.093   1.245625    0.247839   
  13.175  0.117    0.752   0.125   -0.229497  -0.720335  0.337    7.385    3.347   1.201309    0.523579   
  13.175  0.169    0.751   0.12    -0.295023  -0.828141  1.922    4.935    0.953   1.460095    -0.69177   
  13.175  0.016    0.684   0.154   -0.233904  -0.656611  -0.962   10.062   2.692   1.419661    1.28015    
  13.175  0.03     0.726   0.079   -0.075285  -0.611298  0.446    6.688    2.204   1.69121     0.526094   
  13.175  0.152    0.7     0.121   -0.36711   -0.948291  0.016    6.722    1.815   1.349719    0.164981   
  13.175  0.131    0.704   0.097   -0.360903  -1.224625  1.094    5.119    3.822   1.286654    -0.047923  
  13.175  0.127    0.738   0.185   -0.385448  -0.778356  1.408    3.939    3.541   1.691474    -0.656355  
  13.175  0.081    0.72    0.153   -0.276451  -0.746259  0.46     7.122    2.746   1.494338    -0.031555  
  13.175  0.085    0.757   0.123   -0.234845  -0.22999   3.033    4.573    1.429   1.27786     0.824789   
  13.175  0.055    0.692   0.086   -0.140817  -1.011129  1.064    6.4      2.748   1.340219    0.155593   
  13.175  0.17     0.722   0.115   -0.294876  -1.364168  1.996    7.238    3.032   1.193074    1.147108   
  13.175  0.081    0.694   0.151   -0.242698  -0.817944  1.007    6.946    3.645   1.224426    0.452127   
  13.175  0.104    0.635   0.038   -0.280654  -0.69667   3.023    4.393    2.423   1.090321    0.210059   
  13.175  0.106    0.721   0.107   -0.238098  -0.837055  2.277    5.738    1.041   1.370365    1.603835   
  13.182  0.179    0.815   0.113   -0.273586  -0.308358  -0.133   8.65     3.623   1.236742    0.564971   
  13.182  0.114    0.758   0.176   -0.304226  -0.654306  0.221    7.005    2.458   1.659316    0.454073   
  13.182  0.162    0.754   0.167   -0.331835  -0.947137  2.302    5.618    1.529   1.261092    0.668918   
  13.182  0.15     0.727   0.123   -0.312261  -1.036061  -0.349   6.109    3.933   1.259602    0.092987   
  13.182  0.093    0.742   0.096   -0.247244  -0.864881  1.701    7.207    2.134   1.187151    0.322205   
  13.182  0.127    0.752   0.184   -0.372686  -0.748979  -0.267   9.122    3.78    1.521381    0.778364   
  13.182  0.117    0.784   0.156   -0.219794  -0.664424  1.634    6.85     3.375   1.126912    0.29309    
  13.182  0.147    0.748   0.124   -0.308316  -0.995586  -0.48    10.017   4.557   1.358925    0.715485   
  13.182  0.108    0.706   0.095   -0.326568  -1.026677  1.265    7.258    4.066   1.157259    0.586738   
  13.182  0.114    0.724   0.112   -0.271021  -0.767796  1.012    6.664    1.445   1.337588    0.27356    
  13.182  0.126    0.72    0.175   -0.392015  -1.178786  1.674    6.658    3.481   1.280572    0.818926   
  13.182  0.103    0.768   0.141   -0.235801  -0.616591  1.207    5.149    1.155   1.845395    -0.572475  
  13.182  0.092    0.661   0.066   -0.268707  -0.450447  0.54     8.707    2.083   1.377816    0.031565   
  13.182  0.127    0.761   0.169   -0.278387  -0.9277    0.349    5.123    0.639   1.962774    -1.368014  
  13.182  0.083    0.724   0.207   -0.33046   -0.651489  2.728    5.188    0.977   1.34708     -0.145477  
  13.182  0.082    0.682   0.161   -0.336935  -1.103508  -0.128   7.814    2.148   1.410919    0.480407   
  13.182  0.129    0.684   0.069   -0.253458  -0.44615   0.674    5.399    3.309   1.307047    -0.250689  
  13.182  0.053    0.694   0.141   -0.227292  -0.433353  -0.995   6.391    1.789   1.823433    0.051031   
  13.182  0.117    0.737   0.166   -0.336404  -0.508837  -1.699   9.342    4.28    1.337241    0.581841   
  13.182  0.2      0.794   0.22    -0.522141  -1.017095  2.409    3.74     0.538   1.671311    -0.063144  
  13.182  0.128    0.755   0.149   -0.315923  -0.728198  -0.659   6.901    4.204   1.345387    0.260818   
  13.182  0.075    0.73    0.171   -0.32539   -0.684093  1.534    4.246    2.122   1.191726    0.180703   
  13.182  0.062    0.707   0.156   -0.193056  -0.747903  -0.638   8.208    3.841   1.452739    0.353966   
  13.182  0.073    0.71    0.134   -0.225343  -0.789993  1.582    6.091    2.024   1.395586    0.332868   
  13.182  0.103    0.648   0.111   -0.249133  -1.005663  1.908    5.719    0.83    1.225007    -0.079336  
  13.182  0.146    0.69    0.157   -0.404565  -1.135183  1.848    4.425    2.031   1.639912    -0.179088  
  13.182  0.107    0.701   0.127   -0.322573  -1.069613  1.083    4.986    3.692   1.383106    -0.101296  
  13.182  0.116    0.706   0.127   -0.317444  -0.835359  0.505    6.265    2.255   1.360242    0.67767    
  13.182  0.178    0.774   0.119   -0.371856  -1.014765  0.538    7.54     2.148   1.5096      0.356074   
  13.182  0.067    0.716   0.18    -0.242853  -0.607938  1.635    4.856    2.609   1.669114    0.13797    
  13.182  0.16     0.765   0.145   -0.386024  -0.83429   0.601    8.232    4.001   1.143349    0.268126   
  13.182  0.104    0.742   0.131   -0.279148  -1.043222  0.193    10.291   5.163   1.193456    0.676638   
  13.182  0.119    0.711   0.135   -0.262664  -1.18516   0.872    8.399    1.623   1.373412    0.519104   
  13.182  0.103    0.68    0.104   -0.277931  -1.492917  0.787    6.895    2.681   1.478785    0.895366   
  13.182  0.089    0.668   0.169   -0.341721  -1.042325  2.35     4.819    1.79    1.000242    0.246169   
  13.182  0.1      0.686   0.177   -0.312119  -0.868039  1.258    7.193    3.606   1.231076    0.399029   
  13.182  0.06     0.721   0.145   -0.210473  -0.745142  1.957    5.566    2.423   1.342008    0.661264   
  13.182  0.081    0.761   0.152   -0.278187  -0.355027  0.483    9.241    3.589   1.144884    1.177912   
  13.182  0.133    0.663   0.155   -0.392439  -1.131386  1.315    8.425    4.3     1.27699     0.391734   
  13.182  0.103    0.687   0.085   -0.219231  -0.997294  1.945    3.966    1.331   1.549011    0.404646   
  13.182  0.06     0.663   0.102   -0.244963  -1.068138  2.653    3.248    1.463   1.084656    0.31127    
  13.182  0.16     0.824   0.161   -0.269601  -0.38808   2.38     5.189    2.479   1.339158    0.539557   
  13.182  0.041    0.699   0.135   -0.127364  -0.326813  0.69     5.235    2.97    1.357145    -0.382698  
  13.182  0.115    0.749   0.182   -0.330373  -0.898412  0.36     7.593    2.097   1.425093    0.44772    
  13.182  0.106    0.641   0.114   -0.332198  -1.178504  0.474    6.447    4.787   1.213702    0.285819   
  13.182  0.177    0.74    0.137   -0.345017  -1.12622   1.4      6.501    3.657   1.331067    0.172427   
  13.182  0.155    0.737   0.157   -0.428836  -1.149774  1.33     8.179    3.236   1.019987    0.612451   
  13.182  0.132    0.764   0.159   -0.353269  -0.951315  2.063    5.3      1.412   1.529504    0.619564   
  13.182  0.122    0.819   0.183   -0.269745  -0.599668  1.458    5.586    2.454   1.278871    -0.078292  
  13.182  0.169    0.81    0.095   -0.25682   -0.654919  0.766    8.392    3.307   1.256446    0.454759   
  13.182  0.134    0.726   0.067   -0.233368  -0.483598  2.289    5.297    0.831   1.54809     0.411911   
  13.182  0.125    0.694   0.12    -0.3262    -0.761744  0.374    6.548    2.362   2.090288    -1.392849  
  13.182  0.136    0.769   0.122   -0.320623  -1.028339  1.022    4.772    3.545   1.480089    0.052963   
  13.182  0.115    0.75    0.179   -0.282248  -0.701928  1.132    7.194    1.643   1.440407    0.36367    
  13.182  0.111    0.672   0.114   -0.242697  -0.417327  2.319    2.708    3.029   1.27145     -0.375324  
  13.182  0.094    0.664   0.132   -0.267612  -1.226113  1.178    6.425    0.916   1.4826      0.654225   
  13.182  0.097    0.752   0.143   -0.205325  -0.072672  -0.954   7.252    2.208   1.388248    0.590519   
  13.182  0.102    0.753   0.164   -0.181983  -0.52899   1.416    6.282    1.51    1.347387    -0.011425  
  13.182  0.077    0.738   0.149   -0.262391  -0.83599   1.133    4.585    3.856   1.344786    -0.074084  
  13.182  0.184    0.748   0.165   -0.31279   -0.903519  0.449    4.926    2.838   1.439644    0.069394   
  13.182  0.101    0.756   0.136   -0.265468  -0.6751    0.546    8.044    2.918   1.361435    0.778284   
  13.182  0.093    0.739   0.228   -0.395895  -0.934971  1.777    3.959    1.674   1.762058    -0.673865  
  13.182  0.085    0.783   0.1     -0.246421  -0.881544  2.647    6.275    2.631   1.24536     0.824647   
  13.182  0.106    0.667   0.098   -0.240044  -1.13178   2.14     6.424    2.061   1.324572    0.608266   
  13.182  0.109    0.741   0.1     -0.206896  -0.468063  2.17     3.717    1.863   1.519924    -0.821752  
  13.182  0.103    0.741   0.128   -0.1856    -0.157132  1.534    7.605    3.942   1.124759    0.223347   
  13.182  0.171    0.737   0.123   -0.349712  -1.264347  0.434    9.347    3.761   1.231535    0.74693    
  13.182  0.135    0.692   0.109   -0.236472  -0.62869   2.169    3.794    2.749   1.77461     -0.236171  
  13.182  0.086    0.746   0.182   -0.193948  -0.401041  1.592    4.893    1.115   1.888419    -0.456365  
  13.182  0.126    0.755   0.156   -0.306797  -1.126615  0.879    6.712    2.62    1.468868    0.512026   
  13.182  0.084    0.718   0.145   -0.273908  -0.74181   2.39     4.922    5.518   0.733748    -0.060046  
  13.182  0.147    0.726   0.111   -0.319566  -0.738148  1.45     5.247    1.152   1.351902    0.95075    
  13.182  0.085    0.77    0.151   -0.242384  -0.464157  1.381    5.805    2.451   1.569474    0.552314   
  13.182  0.142    0.78    0.111   -0.248396  -0.717306  2.664    3.789    0.546   1.58911     0.084116   
  13.182  0.09     0.74    0.08    -0.213652  -0.79633   1.574    5.734    1.766   1.573708    -0.221782  
  13.182  0.028    0.677   0.124   -0.093559  -0.765864  0.619    6.267    2.905   1.228065    0.26914    
  13.182  0.085    0.677   0.125   -0.304214  -0.419813  2.704    5.877    2.012   1.359046    0.070631   
  13.182  0.099    0.673   0.128   -0.266889  -1.126238  0.317    8.107    3.666   1.424818    0.601829   
  13.182  0.099    0.697   0.107   -0.316865  -0.689479  0.628    6.386    0.397   1.740109    -1.995172  
  13.182  0.069    0.669   0.079   -0.300093  -1.26833   0.6      7.361    3.178   1.609131    1.040303   
  13.182  0.067    0.696   0.081   -0.152329  -0.967779  0.491    4.076    4.789   1.141721    -0.131777  
  13.182  0.135    0.707   0.13    -0.268176  -0.732419  3.755    3.068    1.931   1.284939    0.274201   
  13.182  0.092    0.72    0.155   -0.309663  -0.703591  -0.087   7.066    2.481   1.303188    0.31733    
  13.182  0.061    0.703   0.109   -0.176901  -0.383902  1.448    7.494    4.302   1.186316    0.490901   
  13.182  0.122    0.794   0.174   -0.340943  -0.864726  0.946    6.187    2.575   1.358257    -0.210902  
  13.182  0.065    0.648   0.178   -0.310001  -1.171149  0.2      8.621    4.798   1.274194    0.97161    
  13.182  0.06     0.633   0.174   -0.37643   -1.248645  1.101    6.373    1.964   1.456465    0.388575   
  13.182  0.163    0.722   0.072   -0.328897  -1.25692   1.49     4.416    0.461   1.922398    -0.856413  
  13.182  0.095    0.764   0.158   -0.255827  -0.5616    0.432    7.244    1.201   1.300642    -0.064058  
  13.182  0.11     0.755   0.122   -0.308119  -0.815539  1.871    5.938    2.051   1.23867     0.286447   
  13.182  0.096    0.642   0.146   -0.348475  -1.170411  1.844    5.515    1.207   1.395812    0.868619   
  13.182  0.085    0.638   0.111   -0.235866  -1.075259  0.726    6.612    0.702   1.852106    0.990256   
  13.182  0.135    0.768   0.226   -0.430678  -0.794457  0.166    9.361    4.491   1.211263    0.543971   
  13.182  0.139    0.74    0.159   -0.371423  -1.193104  0.805    6.137    2.576   1.603179    0.314743   
  13.182  0.099    0.763   0.166   -0.218701  -0.486581  1.263    4.66     3.117   1.388016    -0.005324  
  13.182  0.103    0.689   0.131   -0.283088  -1.001891  -0.624   6.492    3.182   1.588606    0.142937   
  13.182  0.102    0.77    0.234   -0.336393  -0.73095   0.107    6.016    1.988   1.428045    -0.136821  
  13.182  0.137    0.707   0.189   -0.476844  -1.210749  1.137    4.756    3.087   1.299409    -0.398475  
  13.182  0.164    0.841   0.17    -0.352379  -0.730955  2.986    3.835    1.795   1.591211    -0.357429  
  13.182  0.138    0.704   0.162   -0.391352  -1.077651  3.493    4.896    3.538   0.705915    -0.12145   
  13.189  0.134    0.76    0.123   -0.307866  -0.882521  3.035    3.614    2.233   1.155082    -0.102639  
  13.189  0.134    0.8     0.196   -0.392734  -0.740929  0.358    5.916    4.687   1.27477     0.009724   
  13.189  0.088    0.726   0.09    -0.230773  -0.378064  1.033    3.853    4.603   0.911471    -0.272773  
  13.189  0.181    0.777   0.135   -0.342541  -1.068731  2.421    7.663    2.794   1.225133    1.009461   
  13.189  0.188    0.679   0.087   -0.338814  -1.40301   0.383    6.468    2.657   1.200003    0.293337   
  13.189  0.118    0.773   0.075   -0.179416  -0.360394  1.152    7.321    2.06    1.340749    0.800481   
  13.189  0.165    0.722   0.174   -0.391146  -1.079941  1.351    5.186    1.452   1.58128     0.667965   
  13.189  0.125    0.752   0.169   -0.336501  -0.616046  0.077    6.578    2.496   1.765467    -0.424874  
  13.189  0.106    0.712   0.178   -0.297373  -0.742385  1.447    3.848    1.521   1.555329    -0.297686  
  13.189  0.13     0.773   0.13    -0.27889   -0.621844  0.371    6.807    2.802   1.260406    0.813212   
  13.189  0.13     0.723   0.166   -0.322084  -0.830619  2.374    3.417    2.446   1.199293    0.397084   
  13.189  0.143    0.705   0.16    -0.37665   -0.999558  1.98     4.678    0.943   1.626485    0.674011   
  13.189  0.145    0.714   0.143   -0.373157  -1.331866  2.114    5.862    3.768   1.302892    0.563271   
  13.189  0.17     0.805   0.154   -0.353805  -0.929403  1.458    7.076    3.284   1.287208    -0.078451  
  13.189  0.071    0.698   0.113   -0.257479  -1.370213  1.413    6.374    2.216   1.451284    0.924348   
  13.189  0.151    0.693   0.074   -0.304619  -0.854569  -0.195   9.768    2.578   1.455757    0.83577    
  13.189  0.103    0.714   0.109   -0.309503  -0.961421  1.013    5.846    2.782   1.346923    0.489987   
  13.189  0.071    0.775   0.184   -0.312261  -0.684484  2.677    4.391    2.894   1.09278     0.056317   
  13.189  0.089    0.711   0.132   -0.315718  -1.065483  1.56     6.09     2.852   1.403502    0.666885   
  13.189  0.089    0.78    0.156   -0.229684  -0.229693  0.967    7.668    3.513   1.516192    0.487536   
  13.189  0.08     0.763   0.143   -0.174618  -0.159383  0.429    7.696    3.82    1.18951     0.303774   
  13.189  0.112    0.77    0.123   -0.286094  -0.635903  1.381    5.436    2.658   1.379851    0.07207    
  13.189  0.088    0.756   0.129   -0.226836  -0.54085   2.029    4.807    2.367   1.310659    0.657984   
  13.189  0.097    0.718   0.081   -0.243325  -1.079485  0.582    6.339    2.185   1.600361    0.669154   
  13.189  0.145    0.81    0.095   -0.251307  -0.532259  0.639    7.018    3.276   1.277515    0.602525   
  13.189  0.122    0.805   0.123   -0.239465  -0.538773  1.739    5.988    3.269   1.536051    0.756046   
  13.189  0.122    0.767   0.138   -0.306208  -0.714273  1.281    5.25     4.038   1.429117    -0.044102  
  13.189  0.077    0.741   0.17    -0.312284  -0.416081  0.081    8.828    4.318   1.316428    0.402009   
  13.189  0.154    0.721   0.143   -0.427931  -1.021017  2.394    4.754    2.57    1.58094     0.227016   
  13.189  0.159    0.734   0.139   -0.34468   -0.904181  2.153    4.387    1.098   1.998686    -0.37567   
  13.189  0.087    0.694   0.139   -0.278956  -1.029645  -1.275   12.379   5.523   1.14884     0.740537   
  13.189  0.098    0.707   0.168   -0.290384  -0.90438   2.159    5.702    3.451   1.295628    0.234281   
  13.189  0.12     0.775   0.146   -0.269061  -0.73207   1.463    6.474    2.716   1.397617    0.804744   
  13.189  0.011    0.711   0.175   -0.165472  -0.137027  0.629    7.119    2.045   1.444441    1.234248   
  13.189  0.116    0.751   0.198   -0.320001  -0.460876  -0.061   9.465    3.472   1.278427    0.557877   
  13.189  0.119    0.766   0.116   -0.280497  -0.627392  0.845    6.872    1.423   1.738763    0.141614   
  13.189  0.047    0.706   0.133   -0.199349  -0.1768    1.912    3.671    2.22    1.632153    -0.400582  
  13.189  0.105    0.67    0.138   -0.345639  -1.027543  1.322    5.499    3.647   1.191203    0.439296   
  13.189  0.113    0.746   0.105   -0.243935  -0.58748   0.022    8.81     1.789   1.550856    1.154468   
  13.189  0.145    0.793   0.188   -0.32212   -0.791368  2.6      2.734    2.78    1.959762    -0.597512  
  13.189  0.058    0.717   0.146   -0.167752  -0.44412   2.168    4.98     0.979   1.266484    0.645602   
  13.189  0.111    0.699   0.132   -0.338162  -1.065725  0.462    5.986    2.962   1.561981    0.270531   
  13.189  0.172    0.797   0.154   -0.331856  -0.827462  1.906    6.428    0.56    1.473247    -0.668473  
  13.189  0.12     0.697   0.16    -0.363373  -0.927575  2.268    6.059    1.76    1.586842    0.582467   
  13.189  0.076    0.725   0.108   -0.208901  -0.993539  2.738    4.196    2.233   1.104037    0.209581   
  13.189  0.037    0.691   0.138   -0.175643  -0.754262  -1.152   9.862    1.63    1.539009    0.692341   
  13.189  0.065    0.693   0.079   -0.154983  -1.055189  1.537    5.184    2.237   1.340689    -0.522957  
  13.189  0.11     0.74    0.221   -0.336969  -0.760206  2.058    5.87     2.405   1.353727    0.429575   
  13.189  0.145    0.666   0.139   -0.445997  -1.538748  2.749    5.703    2.383   1.627951    0.815051   
  13.189  0.078    0.695   0.102   -0.234208  -0.640974  2.005    3.798    2.026   1.840068    -0.067377  
  13.189  0.057    0.709   0.112   -0.195935  -0.579345  1.51     4.288    5.802   1.337649    -0.125233  
  13.189  0.153    0.802   0.154   -0.376379  -0.687119  1.799    6.239    2.654   1.456691    1.178603   
  13.189  0.15     0.75    0.153   -0.33608   -1.122878  1.046    7.983    3.968   1.144541    0.732966   
  13.189  0.141    0.743   0.094   -0.273738  -0.960657  2.695    6.208    2.906   0.972973    0.463823   
  13.189  0.135    0.811   0.145   -0.327168  -0.332182  0.344    7.643    1.511   1.485076    1.433266   
  13.189  0.175    0.806   0.198   -0.418486  -0.732662  1.023    7.202    1.886   1.2738      0.941116   
  13.189  0.101    0.708   0.19    -0.234561  -0.868511  1.642    5.224    2.026   1.299536    -0.508747  
  13.189  0.142    0.71    0.139   -0.305243  -0.938423  1.966    4.202    1.05    1.497044    -0.536083  
  13.189  0.117    0.718   0.094   -0.277379  -0.655027  -1.468   7.786    2.789   1.719429    0.511981   
  13.189  0.047    0.639   0.069   -0.184178  -0.487435  -0.527   8.89     2.876   1.516529    0.99776    
  13.189  0.052    0.656   0.143   -0.265031  -1.10726   0.672    7.48     3.446   1.387831    0.637879   
  13.189  0.142    0.738   0.127   -0.35128   -0.792411  1.392    5.307    0.246   1.688614    -2.343914  
  13.189  0.108    0.668   0.155   -0.421608  -1.294265  2.747    4.43     1.694   1.526728    1.141792   
  13.189  0.082    0.787   0.139   -0.217968  -0.642362  0.292    5.237    3.525   1.680185    -0.417736  
  13.189  0.098    0.767   0.162   -0.204422  -0.680847  0.456    6.732    4.465   1.151456    0.357115   
  13.189  0.073    0.719   0.074   -0.173893  -0.843194  0.757    5.574    6.003   1.145035    0.04708    
  13.189  0.098    0.654   0.085   -0.220138  -0.757123  0.749    7.412    2.557   1.330984    0.490899   
  13.189  0.089    0.688   0.14    -0.301599  -1.019931  2.39     4.965    0.81    1.351363    0.421951   
  13.189  0.096    0.711   0.11    -0.208889  -1.248266  1.473    4.925    3.491   1.057023    -0.065786  
  13.189  0.122    0.739   0.083   -0.207792  -0.53319   0.036    7.385    2.557   1.522006    0.509155   
  13.189  0.084    0.729   0.111   -0.236477  -0.963733  0.981    4.657    2.967   1.452599    -0.237292  
  13.189  0.117    0.74    0.174   -0.334708  -0.900599  2.209    6.63     3.155   1.07011     0.86285    
  13.189  0.119    0.73    0.139   -0.273525  -0.58168   2.978    5.148    3.269   1.226609    0.377111   
  13.189  0.036    0.748   0.143   -0.196044  -0.369533  -1.843   9.447    3.018   1.558245    0.513943   
  13.189  0.117    0.767   0.115   -0.191729  -0.555068  0.709    7.58     3.386   1.300841    1.154097   
  13.189  0.153    0.69    0.165   -0.433954  -1.45651   1.734    5.787    4.447   1.199046    -0.139737  
  13.189  0.151    0.75    0.156   -0.402005  -0.901308  -0.014   4.726    2.669   1.778336    -0.422474  
  13.189  0.102    0.709   0.073   -0.204035  -0.720755  1.029    4.634    1.155   1.55807     -0.293338  
  13.189  0.123    0.705   0.165   -0.388552  -0.882287  1.115    7.253    2.706   1.163679    0.930181   
  13.189  0.1      0.701   0.177   -0.339827  -0.960124  2.32     3.354    1.917   1.609205    0.107505   
  13.189  0.104    0.727   0.192   -0.339487  -0.719724  2.226    2.854    3.285   1.593669    -0.599141  
  13.189  0.121    0.659   0.214   -0.515767  -1.272675  1.521    7.253    5.5     0.979831    0.295147   
  13.189  0.135    0.767   0.144   -0.278489  -0.494258  2.209    7.507    2.055   1.337839    0.76041    
  13.189  0.129    0.728   0.135   -0.361888  -1.056514  1.879    5.384    2.97    1.519034    0.208878   
  13.189  0.113    0.731   0.102   -0.186926  -1.021134  1.536    6.613    2.589   1.468127    0.686558   
  13.189  0.104    0.649   0.169   -0.376768  -1.474759  -0.27    8.691    3.691   1.603475    0.723274   
  13.189  0.164    0.788   0.08    -0.266744  -0.922166  0.448    7.309    3.459   1.255558    0.314319   
  13.189  0.11     0.681   0.161   -0.301723  -1.022239  2.369    2.042    3.54    1.355219    -0.570114  
  13.189  0.142    0.708   0.107   -0.362365  -0.808697  2.146    4.842    2.558   0.94036     -0.039709  
  13.189  0.123    0.723   0.126   -0.279682  -1.537235  0.701    7.241    1.42    1.475038    0.591322   
  13.189  0.175    0.786   0.104   -0.336511  -0.858275  0.889    4.42     2.204   1.531485    0.195191   
  13.189  0.148    0.763   0.163   -0.378801  -0.97316   1.578    5.643    0.452   1.910407    -1.725862  
  13.189  0.115    0.791   0.272   -0.408539  -0.827705  -0.999   7.545    0.79    1.591284    1.061555   
  13.189  0.148    0.678   0.106   -0.412911  -1.410561  0.984    5.223    1.868   1.632526    -0.169962  
  13.189  0.163    0.751   0.179   -0.373531  -0.503152  2.022    5.098    2.253   1.259314    0.195076   
  13.189  0.14     0.736   0.091   -0.225344  -0.091902  -1.119   8.057    3.764   1.498938    0.387337   
  13.189  0.07     0.733   0.138   -0.225553  -0.158757  -0.926   8.53     2.657   1.517752    0.931132   
  13.189  0.135    0.82    0.114   -0.235099  -0.342452  1.279    6.071    1.979   1.307035    0.142035   
  13.189  0.173    0.75    0.111   -0.371483  -1.092131  2.042    6.478    2.063   1.417041    1.065123   
  13.189  0.084    0.727   0.132   -0.318476  -0.745491  0.986    5.106    1.594   1.382727    -0.199038  
  13.195  0.079    0.683   0.096   -0.22622   -1.324786  1.196    4.793    2.182   1.836096    -0.021016  
  13.195  0.066    0.702   0.175   -0.351285  -0.78472   0.447    6.982    0.964   1.778771    0.793752   
  13.195  0.072    0.638   0.067   -0.169732  -0.945292  0.457    8.488    2.734   1.429895    0.692051   
  13.195  0.135    0.743   0.138   -0.335614  -1.255567  2.736    4.287    2.444   1.321372    0.255521   
  13.195  0.152    0.789   0.127   -0.261443  -0.643115  -1.498   11.209   2.405   1.377134    0.57205    
  13.195  0.178    0.749   0.177   -0.379568  -0.484059  3.061    3.981    2.806   1.111479    -0.087361  
  13.195  0.103    0.723   0.121   -0.246478  -0.556714  2.3      5.579    3.962   1.170701    0.504755   
  13.195  0.147    0.71    0.173   -0.497846  -1.218119  1.089    5.577    2.83    1.486887    0.324781   
  13.195  0.083    0.73    0.16    -0.253319  -0.610937  2.022    6.894    3.274   1.176798    0.838073   
  13.195  0.154    0.791   0.127   -0.334407  -0.818093  1.311    6.096    3.15    1.268443    0.63807    
  13.195  0.15     0.765   0.137   -0.326035  -0.748386  1.582    4.176    1.316   1.979025    -1.35539   
  13.195  0.117    0.739   0.12    -0.295792  -1.129962  -0.579   6.907    2.461   1.78038     -0.185753  
  13.195  0.122    0.736   0.125   -0.288548  -0.56511   1.558    4.387    2.122   1.513303    0.157004   
  13.195  0.119    0.692   0.163   -0.410495  -0.9846    -0.93    7.81     2.673   1.457336    0.118249   
  13.195  0.068    0.773   0.164   -0.235674  -0.516499  1.095    4.832    2.472   1.653131    -0.082535  
  13.195  0.105    0.788   0.169   -0.227602  -0.070644  0.473    6.071    0.818   1.694583    0.30012    
  13.195  0.081    0.714   0.111   -0.221512  -0.683247  -0.436   8.742    3.353   1.391402    0.219636   
  13.195  0.151    0.701   0.127   -0.366455  -1.019368  0.824    8.195    2.196   1.413409    1.059153   
  13.195  0.157    0.715   0.155   -0.314541  -1.049464  1.4      6.007    1.326   1.313883    -0.014076  
  13.195  0.136    0.72    0.194   -0.434068  -0.994754  2.024    6.662    1.568   1.792084    2.584847   
  13.195  0.063    0.721   0.15    -0.219697  -0.779316  1.9      4.222    1.299   1.384343    0.395023   
  13.195  0.122    0.687   0.134   -0.397753  -0.719524  1.787    6.127    4.093   1.227985    0.49816    
  13.195  0.147    0.818   0.133   -0.348703  -0.607838  1.241    6.938    3.695   1.269241    0.049919   
  13.195  0.076    0.771   0.175   -0.260715  -0.844234  -0.894   7.729    3.138   1.398269    0.154804   
  13.195  0.117    0.817   0.202   -0.316118  -0.648043  0.987    7.539    1.567   1.518335    1.118996   
  13.195  0.097    0.699   0.147   -0.295849  -1.107737  2.34     4.911    2.67    0.962876    -0.204243  
  13.195  0.087    0.743   0.129   -0.196251  -0.643217  1.71     5.336    1.307   1.477861    -0.332557  
  13.195  0.086    0.619   0.173   -0.390238  -1.004322  0.268    9.208    4.023   1.354296    0.822474   
  13.195  0.117    0.718   0.11    -0.209426  -0.387648  2.836    2.927    3.088   0.955308    -0.047318  
  13.195  0.056    0.733   0.099   -0.156255  -0.66068   1.483    4.46     3.931   1.357868    -0.037053  
  13.195  0.133    0.767   0.175   -0.336931  -1.184415  2.274    5.106    1.919   1.839758    -0.542011  
  13.195  0.146    0.668   0.119   -0.413326  -1.124005  -0.658   8.133    3.099   1.380351    0.762067   
  13.195  0.094    0.74    0.144   -0.350041  -1.027653  0.245    8.099    2.282   1.335771    0.848933   
  13.195  0.078    0.693   0.19    -0.361075  -0.940702  0.724    7.803    2.971   1.479673    0.874725   
  13.195  0.152    0.682   0.156   -0.384411  -1.300264  1.009    6.383    1.711   1.322087    0.657512   
  13.195  0.085    0.758   0.215   -0.377524  -0.719697  1.407    7.053    2.123   1.396339    1.073618   
  13.195  0.067    0.744   0.189   -0.300415  -0.689335  2.794    6.155    2.755   1.025032    0.507701   
  13.195  0.106    0.695   0.119   -0.273616  -1.338474  -0.363   8.977    3.833   1.38122     0.809709   
  13.195  0.122    0.756   0.171   -0.323767  -0.794079  0.328    5.956    3.061   1.419174    0.371683   
  13.195  0.11     0.748   0.061   -0.243111  -1.366216  0.763    5.715    1.453   1.561201    -0.268385  
  13.195  0.118    0.761   0.148   -0.231933  -0.944979  0.673    5.544    1.323   1.772856    0.381609   
  13.195  0.083    0.725   0.191   -0.270634  -0.759883  0.319    7.581    1.47    1.62275     0.641037   
  13.195  0.06     0.673   0.097   -0.154215  -0.546911  0.683    7.149    2.193   1.353495    0.665258   
  13.195  0.135    0.746   0.193   -0.391505  -0.695758  -0.017   8.657    0.829   1.435924    0.85288    
  13.195  0.123    0.694   0.105   -0.276733  -0.760671  3.632    3.022    2.218   1.236898    -0.060997  
  13.195  0.127    0.707   0.25    -0.511948  -0.892364  0.74     7.028    2.374   1.441004    0.638114   
  13.195  0.066    0.742   0.16    -0.151036  -0.018686  2.519    4.209    3.942   1.190069    0.306583   
  13.195  0.158    0.801   0.178   -0.279278  -0.628452  0.753    6.234    3.464   1.434766    0.168353   
  13.195  0.131    0.748   0.196   -0.358102  -0.539028  1.375    4.591    2.334   1.698235    -0.064245  
  13.195  0.149    0.765   0.153   -0.281684  -0.546527  1.965    4.312    4.44    1.267382    -0.115492  
  13.195  0.092    0.785   0.196   -0.266607  -0.478525  0.713    5.061    3.29    1.39932     0.015625   
  13.195  0.117    0.674   0.097   -0.227756  -1.170307  1.068    4.907    2.368   1.217603    -0.079461  
  13.195  0.145    0.719   0.094   -0.235551  -0.759209  1.184    4.592    3.833   1.550816    0.035323   
  13.195  0.123    0.701   0.142   -0.314523  -0.662129  0.273    5.516    2.875   1.423942    -0.072561  
  13.195  0.072    0.745   0.123   -0.133995  -0.827063  0.4      6.56     1.824   1.761699    0.588139   
  13.195  0.165    0.731   0.168   -0.473094  -1.036743  -0.186   6.519    0.737   1.658448    -0.94913   
  13.195  0.088    0.747   0.135   -0.265149  -0.974329  1.07     4.854    1.584   1.763626    -0.009601  
  13.195  0.137    0.786   0.163   -0.331728  -0.543058  -0.084   5.252    2.578   1.568547    -0.084851  
  13.195  0.065    0.695   0.194   -0.29016   -0.445373  0.709    5.997    1.428   1.447788    0.090089   
  13.195  0.142    0.709   0.197   -0.468753  -1.245912  2.488    6.488    1.96    0.993057    0.311513   
  13.195  0.116    0.748   0.167   -0.244757  -0.352048  1.362    5.553    3.013   1.507699    0.19083    
  13.195  0.1      0.697   0.142   -0.284417  -1.035717  2.49     6.979    2.347   1.215423    1.016141   
  13.195  0.082    0.751   0.101   -0.262897  -1.029305  1.925    4.443    2.038   1.351517    -0.270519  
  13.195  0.122    0.761   0.192   -0.317668  -0.664883  1.126    5.237    4.219   1.226939    -0.103941  
  13.195  0.125    0.768   0.17    -0.320217  -0.93149   0.537    7.188    2.279   1.489317    0.603812   
  13.195  0.103    0.78    0.103   -0.240684  -0.337409  2.579    3.785    2.351   1.134699    -0.160084  
  13.195  0.093    0.701   0.148   -0.199262  -0.704243  2.375    3.573    3.032   1.386379    -0.207025  
  13.195  0.101    0.721   0.138   -0.264012  -0.799582  1.654    6.266    2.441   1.485352    0.283928   
  13.195  0.13     0.75    0.148   -0.436097  -0.844122  2.076    7.682    2.671   1.133025    0.544747   
  13.195  0.12     0.796   0.09    -0.173931  -0.434856  0.595    5.21     3.216   1.342326    -0.042878  
  13.195  0.113    0.701   0.154   -0.340281  -0.994694  1.257    5.282    1.984   1.626834    0.052475   
  13.195  0.132    0.703   0.2     -0.367714  -0.741618  -0.172   8.661    1.817   1.339174    0.099512   
  13.195  0.129    0.71    0.147   -0.335992  -0.956222  1.044    6.367    1.414   1.978107    0.112293   
  13.195  0.128    0.76    0.122   -0.312103  -0.663299  -0.269   8.676    1.353   1.466913    0.654001   
  13.195  0.08     0.655   0.144   -0.342598  -1.046165  1.5      6.868    2.346   1.412579    1.026282   
  13.195  0.213    0.778   0.163   -0.418442  -1.405849  0.052    7.968    2.086   1.513946    0.048609   
  13.195  0.126    0.718   0.168   -0.395151  -1.28385   1.424    6.718    1.884   1.689318    0.586192   
  13.195  0.099    0.73    0.167   -0.308413  -0.874291  1.535    5.139    3.337   1.316555    0.390576   
  13.195  0.151    0.784   0.183   -0.365506  -0.674363  1.049    4.982    2.708   1.622278    -7.77E-4   
  13.195  0.087    0.66    0.122   -0.259524  -0.829831  0.268    8.316    3.985   1.451134    0.832908   
  13.195  0.092    0.744   0.12    -0.214201  -0.826757  0.821    6.523    2.228   1.506507    0.548442   
  13.195  0.147    0.668   0.142   -0.334217  -1.440449  2.084    4.025    1.921   1.298349    -0.149276  
  13.195  0.123    0.745   0.192   -0.326766  -0.727691  0.369    6.102    2.971   1.514498    -0.182931  
  13.195  0.122    0.758   0.165   -0.306041  -0.691598  0.014    6.269    3.014   1.555791    -0.035518  
  13.195  0.167    0.75    0.136   -0.410596  -0.959249  0.2      5.971    4.998   1.102778    -0.184905  
  13.195  0.16     0.785   0.046   -0.246215  -0.181656  0.297    7.458    2.564   1.341205    1.191451   
  13.195  0.117    0.677   0.08    -0.285342  -1.042409  0.76     6.377    3.449   1.198222    0.407988   
  13.195  0.094    0.772   0.127   -0.190976  -0.324344  0.611    4.584    1.569   1.543409    -0.999241  
  13.195  0.092    0.717   0.113   -0.144166  -0.266231  1.169    6.114    3.416   1.388025    0.453716   
  13.195  0.05     0.736   0.103   -0.182683  -0.402785  0.05     8.229    1.911   1.421143    0.985192   
  13.195  0.026    0.726   0.178   -0.235165  -0.739934  0.026    6.803    1.628   1.58286     0.891277   
  13.195  0.093    0.685   0.115   -0.248226  -1.129802  -0.739   8.69     3.357   1.374937    0.25843    
  13.195  0.124    0.673   0.209   -0.444347  -1.275529  0.203    9.19     4.546   1.295844    0.861656   
  13.195  0.106    0.697   0.12    -0.284473  -1.003359  2.021    4.171    3.008   1.572249    -0.137697  
  13.195  0.086    0.726   0.084   -0.248313  -0.510516  1.136    4.955    0.729   1.461222    0.892605   
  13.195  0.114    0.696   0.156   -0.342768  -1.01059   1.235    5.107    2.913   1.45124     -0.110081  
  13.195  0.073    0.698   0.146   -0.260637  -0.929731  1.698    5.641    2.488   1.443626    0.596864   
  13.195  0.14     0.76    0.154   -0.274785  -0.646236  1.542    6.02     4.763   0.992643    0.498069   
  13.195  0.078    0.737   0.146   -0.234988  -0.603628  2.609    4.619    1.103   1.443008    0.26055    
  13.195  0.086    0.767   0.226   -0.292276  -0.681541  1.198    5.18     1.786   1.551447    0.588668   
  13.202  0.103    0.654   0.099   -0.328149  -1.516379  0.319    4.919    1.708   1.851656    -0.209975  
  13.202  0.137    0.709   0.111   -0.324451  -1.031541  0.31     7.891    0.483   1.345108    0.06961    
  13.202  0.053    0.701   0.106   -0.190809  -1.090238  2.031    6.11     2.44    1.342959    0.461094   
  13.202  0.086    0.758   0.089   -0.230339  -0.614387  0.72     6.343    2.167   1.50891     0.64831    
  13.202  0.14     0.742   0.13    -0.293952  -1.095858  2.196    3.93     1.428   1.482422    0.015435   
  13.202  0.093    0.736   0.086   -0.224397  -0.713743  2.506    5.396    1.343   1.311819    0.408897   
  13.202  0.141    0.75    0.187   -0.395154  -0.803965  0.964    4.308    2.83    1.734769    -0.32533   
  13.202  0.066    0.765   0.124   -0.20897   -0.750365  1.516    3.127    2.963   2.04694     -0.890432  
  13.202  0.112    0.786   0.114   -0.306886  -0.495932  2.02     3.929    3.84    2.079199    -1.120493  
  13.202  0.17     0.76    0.163   -0.445157  -1.194529  0.872    6.529    0.82    1.530087    1.379459   
  13.202  0.172    0.754   0.12    -0.34418   -0.832614  0.101    8.526    2.407   1.452199    1.534054   
  13.202  0.143    0.772   0.166   -0.417599  -0.732394  -1.095   7.835    1.417   1.485853    0.220264   
  13.202  0.092    0.668   0.152   -0.2886    -1.136378  1.38     5.706    1.776   1.419383    0.883984   
  13.202  0.126    0.747   0.167   -0.325649  -0.854981  1.356    5.44     2.79    1.200746    0.173618   
  13.202  0.162    0.744   0.072   -0.301294  -1.178659  1.196    5.81     2.193   1.435909    0.545989   
  13.202  0.118    0.744   0.15    -0.295814  -0.948711  0.383    7.517    2.503   1.498708    0.593895   
  13.202  0.07     0.727   0.103   -0.211684  -0.445091  1.795    4.453    2.173   1.685865    0.420668   
  13.202  0.09     0.744   0.155   -0.251427  -0.564544  2.155    6.51     0.492   1.336517    0.178123   
  13.202  0.122    0.8     0.114   -0.2831    -0.569604  0.512    7.574    1.862   1.474773    0.81048    
  13.202  0.112    0.777   0.109   -0.281399  -0.645016  0.233    6.222    2.045   1.55946     0.134003   
  13.202  0.153    0.714   0.185   -0.407021  -0.922421  1.583    5.791    1.497   1.586515    0.015236   
  13.202  0.136    0.78    0.1     -0.319475  -0.51381   0.808    6.039    1.572   1.4055      0.392268   
  13.202  0.166    0.716   0.148   -0.389274  -1.09086   0.023    5.081    2.084   2.01557     -1.167969  
  13.202  0.077    0.73    0.133   -0.264697  -0.255622  0.074    6.151    2.658   1.480648    -0.075162  
  13.202  0.095    0.692   0.099   -0.32854   -0.852992  0.73     6.686    3.18    1.172924    0.622183   
  13.202  0.075    0.708   0.094   -0.201113  -1.37341   0.328    6.392    1.514   1.243429    0.213053   
  13.202  0.096    0.807   0.142   -0.259785  -0.198201  1.085    5.06     3.561   1.223105    0.07431    
  13.202  0.062    0.749   0.168   -0.266549  -0.485831  2.696    3.979    2.304   1.178986    0.23097    
  13.202  0.132    0.781   0.157   -0.227796  -0.208861  0.188    8.168    3.994   1.410945    0.246912   
  13.202  0.042    0.691   0.165   -0.257677  -0.804737  -0.402   7.793    2.651   1.52759     0.629048   
  13.202  0.112    0.81    0.182   -0.319199  -0.583846  0.427    6.65     1.257   1.321822    -0.069776  
  13.202  0.083    0.741   0.145   -0.21576   -0.73248   2.16     5.918    1.384   1.740503    2.105437   
  13.202  0.17     0.674   0.096   -0.381467  -0.96646   2.209    4.364    2.999   1.082324    -0.369726  
  13.202  0.107    0.719   0.156   -0.293632  -0.800171  1.451    7.929    3.687   1.237165    1.027745   
  13.202  0.061    0.695   0.145   -0.286217  -0.786377  1.327    7.464    3.032   1.390316    0.783516   
  13.202  0.123    0.773   0.191   -0.34761   -0.686227  1.998    5.116    1.236   1.809185    -0.819143  
  13.202  0.07     0.718   0.155   -0.282242  -0.776749  1.444    5.904    1.838   1.121187    0.148029   
  13.202  0.111    0.733   0.23    -0.38018   -0.745403  1.254    6.326    3.454   1.114473    -0.00706   
  13.202  0.13     0.73    0.084   -0.278003  -0.902131  -0.003   6.886    2.017   1.722514    0.627513   
  13.202  0.122    0.737   0.114   -0.342129  -0.926054  2.073    4.26     2.362   1.096123    -0.454208  
  13.202  0.058    0.697   0.149   -0.164643  -0.312922  -1.127   6.652    3.847   1.626561    0.030811   
  13.202  0.069    0.765   0.219   -0.315854  -0.569619  1.201    5.263    3.787   1.292849    0.009261   
  13.202  0.093    0.698   0.127   -0.26885   -0.643452  1.976    7.615    1.861   1.294822    0.589827   
  13.202  0.121    0.729   0.169   -0.263005  -0.752537  0.549    5.844    1.81    1.913345    -0.745252  
  13.202  0.134    0.745   0.134   -0.340886  -0.52316   1.444    4.657    2.089   1.691194    -0.183948  
  13.202  0.164    0.749   0.142   -0.375766  -1.006644  -0.794   9.983    4.382   1.354453    0.626099   
  13.202  0.11     0.738   0.137   -0.300193  -0.732939  1.042    7.176    3.354   1.392985    0.228993   
  13.202  0.067    0.692   0.127   -0.310497  -0.763459  1.693    6.562    1.732   1.540281    1.406488   
  13.202  0.11     0.717   0.125   -0.349412  -1.057479  0.983    4.783    4.19    1.307404    -0.215563  
  13.202  0.083    0.742   0.108   -0.211799  -0.661719  -0.389   8.258    2.223   1.4417      0.723288   
  13.202  0.114    0.749   0.133   -0.28485   -0.739582  0.756    7.03     2.196   1.322584    0.380827   
  13.202  0.118    0.761   0.147   -0.253667  -0.330554  1.24     4.451    2.238   1.760176    -0.425063  
  13.202  0.074    0.727   0.105   -0.190141  0.035677   -0.84    8.954    2.402   1.689998    1.824356   
  13.202  0.115    0.678   0.073   -0.266966  -0.844346  0.895    5.594    1.364   1.727751    -0.233915  
  13.202  0.08     0.726   0.182   -0.24569   -0.691382  -0.07    8.022    3.606   1.361166    0.749504   
  13.202  0.144    0.822   0.126   -0.256932  -0.683747  2.537    3.492    1.66    1.763001    -0.227385  
  13.202  0.068    0.757   0.132   -0.235725  -0.514044  0.327    7.84     3.324   1.270741    0.299732   
  13.202  0.058    0.705   0.158   -0.259897  -0.76408   2.353    3.878    2.041   1.434071    -0.334948  
  13.202  0.141    0.714   0.111   -0.374379  -0.951869  1.997    4.894    2.764   1.518325    -0.283534  
  13.202  0.073    0.737   0.119   -0.176787  -0.477113  1.605    6.019    1.872   1.508854    0.481515   
  13.202  0.129    0.732   0.135   -0.300442  -0.732526  0.179    5.849    2.162   1.633858    0.207688   
  13.202  0.14     0.779   0.111   -0.289356  -0.713373  0.225    6.88     2.982   1.55591     0.497281   
  13.202  0.111    0.704   0.175   -0.363528  -1.039363  1.729    4.189    3.13    1.436537    -0.391318  
  13.202  0.139    0.759   0.136   -0.356627  -1.150713  0.141    7.958    2.125   1.646938    0.893346   
  13.202  0.11     0.651   0.135   -0.359373  -1.123063  0.902    5.971    2.226   1.322951    0.032495   
  13.202  0.114    0.705   0.114   -0.29794   -0.95202   3.219    1.835    3.145   1.970987    -0.479086  
  13.202  0.145    0.713   0.111   -0.35885   -1.221916  0.388    8.684    2.514   1.34213     0.341218   
  13.202  0.141    0.735   0.131   -0.266687  -0.421993  1.869    4.896    3.064   1.411601    -0.020033  
  13.202  0.189    0.77    0.137   -0.375947  -0.832351  1.02     7.147    3.004   1.459414    0.691988   
  13.202  0.098    0.736   0.153   -0.365517  -0.864253  0.412    5.947    3.306   1.426898    0.12569    
  13.202  0.131    0.763   0.169   -0.294078  -0.985478  2.713    4.15     1.176   1.480977    0.041086   
  13.202  0.075    0.671   0.162   -0.326835  -0.868891  1.035    7.093    2.497   1.524059    1.021947   
  13.202  0.131    0.689   0.121   -0.311211  -0.818282  1.74     6.392    2.667   1.448982    0.442199   
  13.202  0.107    0.69    0.139   -0.302639  -1.390046  1.384    7.258    2.178   1.304348    0.801643   
  13.202  0.166    0.742   0.102   -0.378816  -0.88128   0.716    6.588    2.287   1.386674    0.155263   
  13.202  0.077    0.736   0.095   -0.194859  -0.192084  3.202    4.295    2.465   1.226731    0.335091   
  13.202  0.1      0.786   0.188   -0.296119  -0.896456  2.53     5.86     1.313   1.464458    -0.322866  
  13.202  0.078    0.733   0.121   -0.195728  -0.228518  2.471    2.019    4.453   0.930458    -0.780086  
  13.202  0.119    0.762   0.159   -0.284595  -0.430817  0.368    5.625    3.991   1.367968    -0.256332  
  13.202  0.047    0.79    0.152   -0.139515  -0.353668  1.247    5.801    3.553   1.62919     0.132041   
  13.202  0.139    0.783   0.13    -0.247679  -0.131763  -0.973   6.606    3.949   1.592281    -0.082158  
  13.202  0.082    0.693   0.141   -0.333687  -0.784202  0.624    9.23     4.031   1.24311     0.617969   
  13.202  0.08     0.707   0.182   -0.314428  -1.001417  1.797    4.454    3.151   1.181666    0.362446   
  13.202  0.138    0.736   0.141   -0.352438  -0.954177  -0.752   5.291    3.572   1.338113    0.011628   
  13.202  0.096    0.709   0.104   -0.22311   -0.626157  1.551    3.678    3.361   1.486449    -0.228348  
  13.202  0.064    0.701   0.141   -0.269084  -0.600909  0.966    5.881    2.06    1.35918     0.135954   
  13.202  0.102    0.735   0.137   -0.20325   -0.510463  2.67     6.746    2.065   1.487411    1.335019   
  13.202  0.15     0.759   0.093   -0.267962  0.183152   2.722    5.285    1.421   1.438621    0.787223   
  13.202  0.1      0.715   0.154   -0.300402  -0.791193  0.708    6.086    2.2     1.485751    -0.249124  
  13.202  0.115    0.782   0.14    -0.259541  -0.903279  -0.514   5.484    4.094   1.278729    0.040083   
  13.202  0.105    0.701   0.134   -0.337247  -1.260599  0.5      6.477    3.152   1.067978    0.2935     
  13.202  0.134    0.759   0.076   -0.311929  -0.784267  1.244    5.541    1.563   1.68842     -0.333229  
  13.202  0.043    0.731   0.16    -0.178651  -0.455208  2.304    5.143    2.446   0.927491    -0.34167   
  13.202  0.159    0.708   0.102   -0.358454  -1.026024  1.713    5.542    3.016   1.285773    0.101113   
  13.202  0.062    0.761   0.145   -0.218337  -0.578082  3.054    3.283    0.906   1.921185    -0.064391  
  13.202  0.147    0.696   0.019   -0.203326  -0.385778  1.466    6.573    1.485   1.375398    0.568882   
  13.202  0.045    0.707   0.126   -0.128567  0.201341   0.4      6.463    3.202   1.511471    0.179915   
  13.202  0.074    0.756   0.151   -0.187853  -0.297936  0.522    7.348    2.301   1.440569    0.347109   
  13.202  0.11     0.739   0.173   -0.331575  -1.094762  1.191    2.494    3.061   1.271162    -0.412122  
  13.202  0.134    0.729   0.131   -0.400327  -1.090895  0.451    5.815    2.355   1.397123    0.122801   
  13.209  0.088    0.734   0.151   -0.230303  -0.445128  0.482    5.801    0.932   1.741747    0.155417   
  13.209  0.125    0.728   0.205   -0.337282  -0.737752  1.36     6.627    2.489   1.266525    0.16655    
  13.209  0.156    0.726   0.107   -0.338958  -1.126126  2.729    2.693    2.07    1.555456    -0.415988  
  13.209  0.102    0.682   0.161   -0.406117  -1.25557   -0.008   7.467    1.544   1.580885    0.874185   
  13.209  0.098    0.737   0.077   -0.255139  -0.1756    0.317    7.879    3.024   1.345892    0.10258    
  13.209  0.12     0.787   0.185   -0.325424  -0.728062  1.669    5.42     1.357   1.377671    0.298422   
  13.209  0.117    0.742   0.099   -0.192159  -0.667363  0.024    6.647    2.188   1.557187    -0.276435  
  13.209  0.124    0.788   0.153   -0.316149  -0.635871  2.452    4.657    0.927   1.454911    1.605651   
  13.209  0.122    0.729   0.154   -0.356402  -0.949353  3.117    2.474    1.49    1.436339    -0.359     
  13.209  0.156    0.745   0.117   -0.366731  -0.963579  2.651    3.032    2.092   1.163159    -0.672246  
  13.209  0.109    0.747   0.126   -0.246517  -0.715732  0.561    6.676    1.614   1.534149    0.917081   
  13.209  0.099    0.704   0.152   -0.332009  -0.938466  1.528    6.653    2.754   1.361482    0.229103   
  13.209  0.121    0.682   0.158   -0.366883  -1.261277  0.609    7.415    3.434   1.069975    -0.034505  
  13.209  0.139    0.727   0.132   -0.25463   -0.878219  -0.315   8.089    3.451   1.472267    0.626576   
  13.209  0.07     0.77    0.106   -0.172065  -0.06674   1.588    5.364    1.78    1.746007    -0.018028  
  13.209  0.169    0.724   0.105   -0.253844  -1.321309  1.106    5.312    1.915   1.489621    0.289964   
  13.209  0.075    0.732   0.12    -0.178673  -0.200064  1.352    3.961    2.838   1.587743    -0.414838  
  13.209  0.09     0.695   0.119   -0.275709  -0.732861  0.84     6.445    2.219   1.295084    0.249681   
  13.209  0.13     0.787   0.169   -0.31912   -0.897459  1.033    6.919    1.813   1.397249    0.517127   
  13.209  0.121    0.73    0.071   -0.219801  -0.732504  1.066    7.597    3.259   1.308909    1.054365   
  13.209  0.161    0.727   0.163   -0.416273  -1.3639    1.617    5.035    3.006   1.236579    0.456595   
  13.209  0.021    0.717   0.13    -0.093484  -0.568961  1.347    5.84     2.006   1.539905    0.531758   
  13.209  0.067    0.7     0.082   -0.262304  -0.467462  1.389    6.642    3.905   1.197808    0.356772   
  13.209  0.123    0.723   0.077   -0.227684  -0.293661  0.517    6.12     2.45    1.413511    -0.104526  
  13.209  0.115    0.67    0.142   -0.441823  -1.00641   0.221    5.885    2.951   1.398705    -0.019204  
  13.209  0.138    0.811   0.128   -0.316741  -1.373917  -0.544   8.807    2.398   1.592147    0.861077   
  13.209  0.118    0.688   0.118   -0.376116  -1.223942  1.439    4.585    2.181   1.584282    -0.041607  
  13.209  0.124    0.704   0.149   -0.324229  -1.029338  0.537    4.36     2.916   1.387643    -0.123303  
  13.209  0.085    0.689   0.153   -0.301561  -0.929577  2.194    2.952    2.201   1.370162    -0.124216  
  13.209  0.087    0.656   0.113   -0.256356  -0.840321  1.757    4.721    0.793   2.016831    -0.086499  
  13.209  0.106    0.713   0.07    -0.241075  -0.919905  1.404    5.447    2.686   1.071462    -0.489921  
  13.209  0.115    0.72    0.127   -0.3905    -1.008408  0.646    6.736    4.326   1.450585    0.201796   
  13.209  0.108    0.707   0.148   -0.308466  -0.826268  2.369    5.671    2.46    1.096991    0.491603   
  13.209  0.129    0.774   0.097   -0.310563  -0.443987  0.707    5.848    3.715   1.512324    -0.043794  
  13.209  0.084    0.723   0.136   -0.202316  -0.702882  0.661    5.132    3.066   1.693753    -1.131414  
  13.209  0.081    0.712   0.191   -0.345213  -0.490981  0.311    6.679    2.072   1.571704    0.512309   
  13.209  0.159    0.766   0.165   -0.358694  -0.686537  2.5      3.715    3.866   1.013868    0.076268   
  13.209  0.132    0.751   0.113   -0.218856  -0.731623  1.522    5.915    0.618   1.6868      -2.117032  
  13.209  0.092    0.788   0.162   -0.258326  -0.6056    2.133    3.798    1.72    1.392463    -0.934911  
  13.209  0.11     0.704   0.123   -0.262273  -1.154372  -0.362   6.635    3.068   1.626818    -0.144153  
  13.209  0.108    0.721   0.163   -0.212414  -0.577967  0.868    4.419    2.129   1.500633    -0.065655  
  13.209  0.068    0.741   0.163   -0.231927  -0.528881  3.015    5.651    0.559   1.409281    -1.784919  
  13.209  0.177    0.796   0.157   -0.397527  -0.82455   -0.318   8.265    3.164   1.363587    0.3384     
  13.209  0.153    0.749   0.152   -0.396167  -1.140971  1.629    6.603    2.093   1.40325     0.391564   
  13.209  0.137    0.723   0.166   -0.327361  -1.137549  2.42     3.219    2.039   1.39795     -0.538694  
  13.209  0.107    0.662   0.172   -0.449413  -1.193903  1.062    4.046    3.638   1.466484    -0.233132  
  13.209  0.175    0.786   0.132   -0.30136   -0.706017  2.218    5.016    3.301   1.013359    -0.184856  
  13.209  0.134    0.655   0.194   -0.375596  -1.273183  1.715    3.789    3.238   1.338876    0.028965   
  13.209  0.14     0.733   0.132   -0.362325  -0.986826  -0.97    9.196    3.255   1.290368    0.804428   
  13.209  0.18     0.801   0.22    -0.437487  -1.160309  1.484    4.891    0.863   1.629176    -0.376071  
  13.209  0.091    0.689   0.115   -0.254842  -0.800726  2.038    4.656    3.228   1.220146    0.045401   
  13.209  0.075    0.699   0.11    -0.245368  -0.749619  0.052    6.445    3.012   1.411424    0.206222   
  13.209  0.079    0.692   0.167   -0.24781   -0.999076  0.855    6.43     2.558   1.277481    0.385439   
  13.209  0.187    0.761   0.192   -0.333038  -0.784537  3.166    2.65     2.208   1.011182    -1.116363  
  13.209  0.093    0.691   0.084   -0.208582  -0.747907  0.505    5.451    3.631   1.570247    -0.365339  
  13.209  0.146    0.773   0.076   -0.19964   -1.030464  1.131    6.674    1.622   1.720238    -0.689409  
  13.209  0.177    0.82    0.156   -0.384081  -0.952132  -0.682   8.394    3.966   1.347977    0.719806   
  13.209  0.081    0.702   0.139   -0.31825   -0.98471   2.303    2.461    4.406   1.578416    -0.568033  
  13.209  0.126    0.72    0.16    -0.320636  -0.87635   1.678    6.851    3.219   1.413415    0.445226   
  13.209  0.147    0.725   0.112   -0.362563  -1.199775  1.179    6.045    3.107   1.438067    0.492488   
  13.209  0.125    0.709   0.184   -0.421429  -0.757153  1.181    7.57     1.449   1.287735    0.402581   
  13.209  0.14     0.785   0.193   -0.400652  -0.698284  0.486    6.28     2.78    1.621199    0.595936   
  13.209  0.122    0.718   0.084   -0.257432  -0.299575  1.753    5.806    2.475   1.479071    0.094632   
  13.209  0.093    0.683   0.157   -0.239152  -0.599301  1.52     3.553    2.362   1.646157    -0.502238  
  13.209  0.032    0.699   0.198   -0.21648   -0.648216  2.389    3.861    1.556   1.728119    -1.020454  
  13.209  0.09     0.695   0.133   -0.338516  -1.073377  1.326    4.441    1.815   1.701786    -0.467307  
  13.209  0.111    0.749   0.139   -0.244324  -0.578362  0.126    5.06     4.569   1.603665    -0.028478  
  13.209  0.187    0.771   0.108   -0.318872  -0.905726  1.438    6.252    1.833   1.227299    0.570703   
  13.209  0.135    0.688   0.165   -0.427479  -1.083212  0.672    8.601    3.925   1.228787    0.523984   
  13.209  0.061    0.69    0.117   -0.179866  -0.560101  0.176    8.2      3.681   1.337836    0.56361    
  13.209  0.08     0.712   0.085   -0.254402  -0.861127  1.102    5.024    2.914   1.233369    -0.093275  
  13.209  0.122    0.726   0.226   -0.471959  -0.876626  2.439    4.806    1.542   1.624731    -0.12019   
  13.209  0.141    0.758   0.064   -0.25866   -0.184247  1.632    5.829    0.758   1.59861     0.55454    
  13.209  0.04     0.728   0.117   -0.087406  -0.254483  2.274    6.273    2.786   1.287113    0.983314   
  13.209  0.103    0.706   0.104   -0.288685  -0.788065  2.542    4.668    0.967   1.187862    -0.277826  
  13.209  0.123    0.732   0.171   -0.357627  -0.92148   0.467    5.785    2.908   1.222885    0.28873    
  13.209  0.089    0.705   0.111   -0.218533  -1.323858  1.498    5.632    1.631   1.579364    1.591074   
  13.209  0.111    0.715   0.131   -0.23068   -0.568931  1.639    5.529    2.371   1.390177    -0.498898  
  13.209  0.116    0.777   0.172   -0.288174  -0.733885  0.507    8.772    3.108   1.30571     0.705557   
  13.209  0.078    0.743   0.131   -0.268764  -0.975035  1.627    4.652    3.34    1.401629    -0.065229  
  13.209  0.059    0.687   0.177   -0.230824  -0.651845  0.53     7.197    2.163   1.484377    0.665784   
  13.209  0.126    0.748   0.21    -0.368341  -0.974604  2.116    4.69     4.142   1.319518    0.31957    
  13.209  0.126    0.729   0.107   -0.225512  -0.813315  0.808    5.063    2.029   1.385293    -0.302514  
  13.209  0.124    0.74    0.119   -0.348009  -0.834149  0.628    7.078    2.082   1.482433    0.357807   
  13.209  0.144    0.781   0.177   -0.318066  -0.681876  2.966    5.553    2.537   1.04835     0.419367   
  13.209  0.109    0.787   0.167   -0.30147   -0.721772  -0.493   8.232    2.693   1.560689    0.84249    
  13.209  0.146    0.774   0.138   -0.479631  -1.177874  2.051    5.272    0.311   1.601955    -0.017241  
  13.209  0.139    0.783   0.159   -0.387576  -0.930657  0.869    5.29     1.623   1.817503    -0.658357  
  13.209  0.08     0.623   0.144   -0.318844  -1.339045  -1.081   7.524    4.379   1.461515    0.171792   
  13.209  0.123    0.761   0.205   -0.314454  -0.62079   1.581    4.937    1.957   1.148528    -0.351169  
  13.209  0.074    0.759   0.163   -0.209791  -0.086545  0.378    4.396    3.174   1.616198    -0.487319  
  13.209  0.056    0.684   0.106   -0.13113   -1.055686  1.765    6.453    3.935   1.150915    0.330662   
  13.209  0.129    0.67    0.123   -0.337264  -1.23436   3.323    3.418    0.543   1.517298    -0.640252  
  13.209  0.144    0.729   0.06    -0.29254   -0.741793  0.938    5.949    0.936   1.481355    0.132775   
  13.209  0.093    0.759   0.14    -0.252156  -0.591123  -0.525   7.651    3.998   1.269371    0.36793    
  13.209  0.037    0.762   0.181   -0.180644  -0.303954  1.676    5.194    1.508   1.83799     -0.123121  
  13.209  0.127    0.734   0.159   -0.378502  -1.14298   2.011    4.843    1.393   1.185774    -0.373896  
  13.209  0.122    0.705   0.118   -0.35297   -1.144426  2.186    3.887    0.997   2.011322    -0.353947  
  13.209  0.067    0.725   0.14    -0.145712  -0.478597  0.863    5.582    2.231   1.464469    -0.039054  
  13.209  0.104    0.712   0.151   -0.259169  -0.702537  1.574    5.38     2.745   1.285287    0.608051   
  13.215  0.107    0.638   0.103   -0.359578  -1.530575  -0.456   7.919    3.073   1.283534    0.324966   
  13.215  0.126    0.694   0.19    -0.398848  -1.077644  2.576    2.833    1.51    1.664856    -0.30238   
  13.215  0.107    0.686   0.085   -0.270408  -0.698094  2.913    5.054    1.537   1.346565    0.575785   
  13.215  0.174    0.795   0.103   -0.295014  -0.559021  -0.634   9.021    3.57    1.283611    0.487725   
  13.215  0.047    0.729   0.143   -0.227209  -0.98454   2.586    4.1      1.441   1.337035    0.520726   
  13.215  0.102    0.681   0.158   -0.365148  -1.125152  0.448    6.175    2.655   1.397887    -0.229112  
  13.215  0.079    0.675   0.1     -0.286425  -1.71987   2.455    4.835    2.701   1.359119    -0.171232  
  13.215  0.155    0.769   0.183   -0.373051  -0.819213  1.606    6.101    1.188   1.34757     0.229332   
  13.215  0.071    0.676   0.21    -0.339738  -1.15977   1.066    4.806    3.282   1.364274    -0.16052   
  13.215  0.132    0.712   0.13    -0.306724  -1.096598  0.555    7.214    3.755   1.309187    0.145863   
  13.215  0.136    0.784   0.139   -0.342992  -0.818761  2.902    3.268    2.156   1.120496    -0.209412  
  13.215  0.151    0.805   0.159   -0.337864  -0.958466  1.87     5.4      2.241   1.387782    -0.045845  
  13.215  0.075    0.677   0.17    -0.352386  -0.93951   1.191    6.449    1.81    1.318349    -0.005712  
  13.215  0.1      0.708   0.079   -0.179628  -0.727672  0.926    8.307    4.264   1.228575    0.645609   
  13.215  0.118    0.774   0.171   -0.315095  -0.567238  1.976    5.156    1.706   1.591793    -0.606705  
  13.215  0.172    0.736   0.165   -0.452877  -0.790822  1.623    7.395    1.392   1.178962    0.751991   
  13.215  0.093    0.606   0.109   -0.310924  -1.146626  1.469    6.614    2.848   1.433468    0.440146   
  13.215  0.077    0.729   0.097   -0.201619  -0.714417  0.312    7.672    4.692   1.152133    0.282011   
  13.215  0.116    0.782   0.157   -0.315332  -0.592948  0.515    5.218    2.671   1.247226    -0.103726  
  13.215  0.122    0.751   0.142   -0.312874  -0.639452  2.129    6.151    2.263   1.319302    0.823117   
  13.215  0.12     0.781   0.196   -0.322689  -0.72988   3.054    3.28     0.741   1.657569    0.650446   
  13.215  0.149    0.758   0.098   -0.236079  -0.639823  2.871    4.658    2.346   1.29329     -0.743743  
  13.215  0.14     0.774   0.153   -0.381977  -0.850374  1.711    4.874    1.74    1.347255    -0.417655  
  13.215  0.072    0.737   0.17    -0.24059   -0.472608  1.259    5.661    1.598   1.417396    -0.40355   
  13.215  0.087    0.677   0.102   -0.275622  -1.109838  1.34     7.257    1.315   1.636204    1.0508     
  13.215  0.094    0.707   0.125   -0.203949  -0.403682  0.56     7.022    1.65    1.467618    0.13768    
  13.215  0.063    0.758   0.151   -0.229878  -0.428886  1.045    4.8      2.028   1.539879    0.187784   
  13.215  0.111    0.696   0.119   -0.277071  -0.930195  2.155    7.573    4.525   0.95213     0.337199   
  13.215  0.133    0.716   0.131   -0.33156   -0.788276  1.01     8.004    2.978   1.435927    0.922922   
  13.215  0.123    0.745   0.174   -0.427886  -1.061489  0.65     6.631    3.598   1.453384    -0.129653  
  13.215  0.131    0.712   0.149   -0.36805   -0.893669  -0.39    7.965    2.438   1.658247    -0.016829  
  13.215  0.123    0.76    0.148   -0.252042  -0.821067  0.699    4.75     3.356   1.405341    -0.415185  
  13.215  0.087    0.764   0.165   -0.287051  -0.509454  -0.153   7.01     3.435   1.525172    0.019855   
  13.215  0.092    0.779   0.184   -0.357826  -0.64455   1.085    4.914    5.937   1.147541    -0.012989  
  13.215  0.128    0.726   0.075   -0.313409  -1.016056  0.583    9.768    3.633   1.367982    0.989001   
  13.215  0.093    0.756   0.158   -0.282031  -0.476357  0.696    8.403    1.911   1.233235    0.660137   
  13.215  0.131    0.7     0.145   -0.359764  -0.749488  2.182    5.244    1.887   1.303668    -0.06908   
  13.215  0.094    0.79    0.153   -0.196795  -0.306098  0.016    7.762    3.24    1.43764     0.240483   
  13.215  0.183    0.801   0.163   -0.431852  -0.984682  0.556    6.304    2.666   1.582825    0.352054   
  13.215  0.134    0.752   0.138   -0.348032  -0.901807  2.011    3.723    2.736   1.619081    -0.902933  
  13.215  0.102    0.694   0.141   -0.327124  -0.209722  2.998    4.391    3.516   1.05313     0.118881   
  13.215  0.104    0.765   0.222   -0.336035  -0.568481  0.647    5.022    3.004   1.690305    -0.43079   
  13.215  0.14     0.78    0.049   -0.181524  -1.494797  0.051    8.687    4.032   1.283547    0.512355   
  13.215  0.14     0.745   0.131   -0.357168  -1.093823  1.717    6.257    2.579   1.04714     0.538075   
  13.215  0.121    0.733   0.127   -0.330279  -1.032223  1.122    6.282    2.386   1.626405    0.030134   
  13.215  0.163    0.736   0.176   -0.523118  -1.047406  1.991    5.172    1.309   1.793809    -0.268541  
  13.215  0.083    0.692   0.173   -0.296314  -0.689014  2.178    4.857    0.262   1.734231    1.970863   
  13.215  0.131    0.684   0.215   -0.477099  -1.242367  2.927    4.063    1.926   1.403193    -0.450779  
  13.215  0.128    0.77    0.117   -0.285882  -0.673689  0.679    6.481    2.22    1.511128    0.197048   
  13.215  0.118    0.757   0.057   -0.190585  -0.263322  0.57     5.922    2.307   1.534302    -0.556011  
  13.215  0.126    0.736   0.1     -0.27331   -0.825487  0.591    6.666    1.893   1.425015    0.422412   
  13.215  0.074    0.64    0.157   -0.266549  -0.889147  1.808    5.458    4.092   1.355813    0.317509   
  13.215  0.146    0.77    0.12    -0.338002  -0.702725  1.633    6.765    0.77    1.6597      -0.198636  
  13.215  0.115    0.726   0.108   -0.272781  -1.089664  0.54     5.05     4.313   1.260478    0.073934   
  13.215  0.102    0.714   0.145   -0.274597  -1.053143  1.252    5.226    1.083   1.6524      1.663311   
  13.215  0.077    0.755   0.153   -0.281483  -0.822841  -0.619   9.144    3.432   1.357966    0.490221   
  13.215  0.058    0.694   0.108   -0.165869  -0.403298  1.441    4.996    0.808   1.559731    -3.087879  
  13.215  0.092    0.702   0.146   -0.322126  -0.755687  0.955    6.883    2.146   1.374782    -0.017839  
  13.215  0.098    0.784   0.079   -0.232295  -0.074262  0.611    5.404    2.521   1.353032    -0.100769  
  13.215  0.111    0.78    0.139   -0.291429  -0.634376  0.099    6.388    2.927   1.284351    0.29844    
  13.215  0.088    0.721   0.142   -0.250008  -0.65523   0.988    3.098    3.15    1.34835     -0.559047  
  13.215  0.127    0.773   0.166   -0.3107    -0.881898  1.519    3.621    2.465   1.522967    -0.466654  
  13.215  0.127    0.803   0.119   -0.198196  -0.754342  2.07     6.54     3.156   1.315678    0.469802   
  13.215  0.132    0.772   0.099   -0.27458   -0.850345  2.905    3.216    1.928   1.465584    -0.952805  
  13.215  0.07     0.691   0.174   -0.370457  -0.969158  1.451    5.622    1.145   1.626067    0.008032   
  13.215  0.102    0.764   0.152   -0.262033  -0.435413  0.649    4.452    3.309   1.26337     -0.454394  
  13.215  0.086    0.699   0.093   -0.227441  -0.810173  0.283    5.981    3.147   1.181722    -0.037117  
  13.215  0.14     0.805   0.151   -0.288436  -0.559169  2.163    3.117    2.101   1.45832     -0.479129  
  13.215  0.118    0.729   0.101   -0.293594  -0.781443  0.869    7.955    2.074   1.671784    1.230619   
  13.215  0.114    0.768   0.123   -0.22792   -1.080042  1.033    7.099    2.158   1.177644    0.280173   
  13.215  0.102    0.747   0.138   -0.221067  -0.508625  2.439    4.072    1.304   1.661465    0.131745   
  13.215  0.085    0.76    0.226   -0.389268  -0.826662  0.892    5.951    2.361   1.741151    -0.252962  
  13.215  0.131    0.773   0.146   -0.262496  -1.066394  2.322    3.122    1.652   1.870766    0.004312   
  13.215  0.122    0.762   0.179   -0.334766  -1.097872  2.042    4.424    1.396   1.478625    0.411668   
  13.215  0.129    0.698   0.121   -0.282128  -0.977993  2.303    5.413    0.938   1.496837    -2.662885  
  13.215  0.06     0.77    0.163   -0.158808  -0.48226   0.097    7.092    4.036   1.371709    -0.118805  
  13.215  0.088    0.752   0.16    -0.241725  -0.325819  -0.171   9.94     4.224   1.226155    0.571986   
  13.215  0.102    0.774   0.16    -0.28502   -0.707265  0.965    6.301    3.739   1.120334    0.088967   
  13.215  0.095    0.717   0.085   -0.232731  -0.897964  1.831    5.373    4.237   0.889782    0.348599   
  13.215  0.096    0.735   0.086   -0.148254  -0.571341  1.945    3.957    2.849   1.932689    -0.142471  
  13.215  0.081    0.687   0.142   -0.3504    -0.972829  2.568    4.093    2.969   0.916848    -0.02825   
  13.215  0.12     0.784   0.168   -0.25274   -0.637644  0.284    6.498    1.911   1.738771    0.545111   
  13.215  0.116    0.695   0.139   -0.272302  -0.929347  0.37     6.724    2.593   1.389712    0.577318   
  13.215  0.105    0.789   0.119   -0.280065  -0.743701  0.108    10.173   2.576   1.398527    1.427714   
  13.215  0.132    0.734   0.093   -0.339867  -0.579175  2.177    4.613    1.836   1.094205    0.41669    
  13.215  0.13     0.749   0.157   -0.332471  -0.645081  0.591    8.327    2.379   1.228042    0.278876   
  13.215  0.134    0.739   0.13    -0.278023  -0.857159  -0.146   8.296    1.752   1.284002    0.225139   
  13.215  0.041    0.75    0.152   -0.167905  -0.75368   1.615    4.343    3.224   1.593226    -0.510936  
  13.215  0.128    0.73    0.199   -0.385496  -1.185381  1.142    3.979    2.694   1.854688    -0.088195  
  13.215  0.059    0.685   0.167   -0.314694  -1.027297  2.742    3.321    1.013   1.349246    -0.914281  
  13.215  0.131    0.721   0.083   -0.283331  -0.927871  1.464    4.153    4.315   1.329516    -0.35617   
  13.215  0.108    0.703   0.239   -0.410989  -1.04315   1.743    4.042    2.645   1.549787    0.261597   
  13.215  0.171    0.742   0.158   -0.334035  -1.414318  1.132    6.883    2.156   1.426397    0.632535   
  13.215  0.103    0.682   0.063   -0.262773  -1.033241  1.546    5.836    1.747   1.201241    0.538569   
  13.215  0.086    0.739   0.136   -0.245784  -0.549845  0.345    6.777    2.366   1.408308    0.103598   
  13.215  0.096    0.757   0.096   -0.25403   -0.935037  2.682    2.691    2.027   1.491509    -0.614902  
  13.215  0.125    0.727   0.182   -0.324592  -1.0041    2.065    4.96     2.705   1.205061    -0.103947  
  13.215  0.133    0.699   0.168   -0.323333  -0.617991  0.939    6.207    1.868   1.369956    -0.566351  
  13.215  0.07     0.812   0.115   -0.184498  -0.662293  1.883    5.541    2.002   1.406421    0.097018   
  13.215  0.103    0.689   0.072   -0.182953  -1.208557  1.97     5.687    1.793   1.413167    0.302151   
  13.222  0.119    0.768   0.14    -0.335219  -0.61858   0.766    7.291    2.479   1.248702    0.346012   
  13.222  0.095    0.813   0.155   -0.221674  -0.582767  3.343    4.281    1.653   1.393146    -0.854861  
  13.222  0.098    0.734   0.143   -0.317858  -0.750639  1.271    7.702    2.894   1.244848    0.056818   
  13.222  0.119    0.755   0.195   -0.303331  -0.716603  1.893    4.201    2.577   1.619944    -0.13536   
  13.222  0.069    0.743   0.186   -0.231344  -0.802649  1.436    4.645    2.544   1.27869     -0.577595  
  13.222  0.048    0.642   0.136   -0.282155  -1.387142  0.782    5.717    1.757   1.459829    -0.372767  
  13.222  0.169    0.779   0.144   -0.348825  -0.702674  2.15     4.415    2.076   1.331047    0.210454   
  13.222  0.115    0.776   0.125   -0.223794  -0.415529  2.128    5.417    1.082   1.165721    0.240135   
  13.222  0.123    0.733   0.128   -0.248954  -1.135999  -0.095   8.522    3.342   1.2942      0.582914   
  13.222  0.109    0.671   0.148   -0.374521  -1.037731  0.959    7.144    2.474   1.392877    -0.137391  
  13.222  0.131    0.745   0.233   -0.369798  -0.913657  1.307    4.661    1.197   1.747901    -0.816484  
  13.222  0.111    0.756   0.148   -0.337801  -1.064802  0.07     6.442    2.995   1.288255    0.407237   
  13.222  0.114    0.735   0.143   -0.323946  -0.949909  3.522    1.109    2.606   1.54829     -0.590449  
  13.222  0.116    0.75    0.099   -0.285643  -0.404561  3.158    4.674    0.4     1.254673    -2.776247  
  13.222  0.146    0.752   0.144   -0.342159  -0.7952    -0.04    7.395    3.567   1.617937    0.443782   
  13.222  0.152    0.77    0.108   -0.245155  -0.769425  0.76     6.74     1.435   1.682892    -0.038365  
  13.222  0.072    0.722   0.141   -0.1833    -0.606967  0.364    6.883    3.24    1.485032    0.440226   
  13.222  0.118    0.714   0.133   -0.246987  -0.668317  0.16     7.386    2.968   1.458338    0.770269   
  13.222  0.108    0.696   0.159   -0.237743  -0.829737  1.568    3.888    2.815   1.145142    0.174149   
  13.222  0.108    0.673   0.139   -0.332773  -1.448131  1.804    5.361    0.21    1.783063    1.244172   
  13.222  0.13     0.745   0.095   -0.319126  -0.734979  1.675    4.233    0.973   1.805644    -1.528948  
  13.222  0.085    0.718   0.065   -0.128737  -0.257742  0.735    4.442    2.885   1.758372    -0.074139  
  13.222  0.172    0.768   0.118   -0.41807   -1.291509  2.834    6.323    4.634   0.926767    -0.157984  
  13.222  0.109    0.718   0.137   -0.29493   -0.677947  0.912    7.853    3.192   1.478203    0.595698   
  13.222  0.089    0.711   0.135   -0.25809   -0.95805   0.811    5.126    1.155   1.513512    -0.653983  
  13.222  0.104    0.691   0.117   -0.301489  -0.909051  2.726    5.098    2.365   1.213428    0.210501   
  13.222  0.093    0.746   0.14    -0.276556  -0.669776  1.105    4.452    3.883   1.291461    -0.029867  
  13.222  0.078    0.708   0.149   -0.348493  -1.38587   1.503    5.741    2.545   1.258001    0.198292   
  13.222  0.096    0.746   0.173   -0.362476  -1.14071   1.29     6.61     1.742   1.359538    0.209271   
  13.222  0.123    0.749   0.067   -0.219502  -1.241814  1.86     6.237    2.368   1.639059    0.582134   
  13.222  0.117    0.72    0.101   -0.209989  -0.909908  2.347    5.557    3.554   1.086102    0.15658    
  13.222  0.074    0.72    0.193   -0.337398  -1.055067  1.79     4.127    1.692   1.370292    -0.421402  
  13.222  0.134    0.768   0.158   -0.291002  -0.300513  2.994    2.379    2.305   1.401364    -0.835333  
  13.222  0.097    0.717   0.103   -0.242314  -0.729075  1.953    4.063    1.925   1.483854    -0.169582  
  13.222  0.108    0.706   0.128   -0.268422  -0.931236  1.089    4.361    3.504   1.465278    -0.513744  
  13.222  0.107    0.736   0.113   -0.234166  -0.90882   1.506    5.2      2.534   1.561417    0.287071   
  13.222  0.101    0.767   0.114   -0.171745  -0.559547  0.799    5.682    2.301   1.294057    0.220592   
  13.222  0.046    0.778   0.109   -0.029584  -0.038561  0.976    8.56     3.048   1.47808     1.181445   
  13.222  0.136    0.755   0.187   -0.304917  -0.830154  2.638    1.948    2.671   1.940479    -0.514359  
  13.222  0.069    0.72    0.151   -0.270091  -0.75112   2.714    3.614    1.052   1.736333    -1.207759  
  13.222  0.116    0.724   0.112   -0.219532  -0.623861  2.951    5.114    3.757   0.606079    -0.159811  
  13.222  0.114    0.684   0.131   -0.308087  -0.690731  3.2      4.96     2.706   1.111533    -0.049715  
  13.222  0.02     0.642   0.027   -0.11335   -0.315687  0.888    8.605    2.688   1.453976    1.103206   
  13.222  0.08     0.729   0.156   -0.318421  -0.66006   0.585    6.2      2.912   1.622478    0.188489   
  13.222  0.062    0.798   0.152   -0.18065   -0.512768  0.292    7.486    0.551   1.629699    1.108908   
  13.222  0.111    0.752   0.138   -0.319951  -0.863871  0.569    4.853    3.203   1.827852    -0.494735  
  13.222  0.152    0.758   0.14    -0.353231  -0.679596  2.024    4.852    1.61    1.397556    -0.270661  
  13.222  0.094    0.825   0.187   -0.191116  -0.384484  3.697    1.698    3.484   0.551342    -0.547021  
  13.222  0.138    0.785   0.124   -0.350615  -0.825123  0.938    5.222    3.151   1.673473    -0.645579  
  13.222  0.128    0.803   0.106   -0.132326  -0.00547   -0.812   7.078    3.52    1.582007    -0.010653  
  13.222  0.169    0.782   0.15    -0.329011  -0.755242  1.785    1.762    3.737   0.884427    -0.699088  
  13.222  0.102    0.72    0.191   -0.369324  -0.950629  1.412    6.582    3.483   1.251352    0.092228   
  13.222  0.085    0.749   0.115   -0.210354  -0.729363  0.28     6.166    2.552   1.321332    -0.296297  
  13.222  0.057    0.657   0.152   -0.30191   -0.897237  2.312    3.893    2.552   1.298781    -0.126881  
  13.222  0.073    0.692   0.127   -0.166544  -0.753412  -0.097   7.115    3.333   1.36934     0.079317   
  13.222  0.109    0.643   0.21    -0.4246    -1.251631  1.272    5.52     3.98    1.382328    0.193263   
  13.222  0.097    0.704   0.13    -0.254721  -0.879261  0.43     6.979    3.194   1.426437    0.198017   
  13.222  0.146    0.782   0.184   -0.345105  -0.780168  0.753    4.772    4.113   1.542109    -0.518103  
  13.222  0.092    0.765   0.15    -0.213077  -0.336537  1.223    4.762    2.945   1.43469     0.043626   
  13.222  0.127    0.72    0.212   -0.343701  -1.010974  2.535    5.459    0.895   1.292725    0.030706   
  13.222  0.166    0.834   0.131   -0.328071  -0.528144  1.186    7.561    3.009   1.223054    0.288981   
  13.222  0.155    0.806   0.199   -0.272667  -0.684627  1.58     7.905    4.218   1.042591    0.408076   
  13.222  0.138    0.778   0.182   -0.311771  -0.704093  1.906    5.87     0.451   1.657295    1.589414   
  13.222  0.13     0.746   0.095   -0.264139  -0.657213  1.298    7.246    2.865   1.292568    1.065222   
  13.222  0.095    0.712   0.149   -0.303839  -0.921865  2.571    6.474    3.521   0.919142    0.480262   
  13.222  0.084    0.689   0.085   -0.209803  -1.126776  1.029    5.284    0.768   1.650285    -1.184985  
  13.222  0.114    0.71    0.123   -0.277902  -0.423333  0.909    5.573    2.991   1.513331    0.194993   
  13.222  0.129    0.751   0.148   -0.376052  -0.90333   0.363    6.115    4.701   1.420874    0.247467   
  13.222  0.123    0.704   0.143   -0.365977  -1.516527  1.657    5.371    2.07    1.947756    -1.273145  
  13.222  0.109    0.655   0.124   -0.361363  -1.308933  2.412    1.886    4.664   1.033536    -0.239288  
  13.222  0.105    0.72    0.09    -0.23951   -0.557221  1.904    6.356    2.778   1.378156    0.034414   
  13.222  0.084    0.653   0.177   -0.37072   -1.094867  1.062    5.324    3.242   1.357654    -0.185283  
  13.222  0.139    0.735   0.155   -0.360275  -0.956105  1.889    5.143    2.108   1.687198    -0.140017  
  13.222  0.037    0.656   0.094   -0.18978   -1.284024  1.356    5.655    1.129   1.533254    0.430104   
  13.222  0.046    0.804   0.166   -0.162291  -0.182953  -0.416   9.125    3.58    1.401398    0.813076   
  13.222  0.112    0.719   0.164   -0.28483   -0.68044   2.099    4.8      2.393   1.640013    0.266409   
  13.222  0.124    0.704   0.234   -0.407463  -0.784659  0.699    8.69     2.872   1.386828    0.826456   
  13.222  0.085    0.711   0.141   -0.275889  -0.665844  1.724    4.466    2.541   1.554601    -0.275659  
  13.222  0.111    0.715   0.117   -0.300815  -1.002767  1.108    5.611    1.926   1.700386    -0.803132  
  13.222  0.081    0.666   0.103   -0.229433  -1.136831  2.519    3.584    3.344   1.26794     -0.004599  
  13.222  0.098    0.71    0.145   -0.29314   -1.072165  0.741    8.173    2.214   1.46299     0.450178   
  13.222  0.118    0.746   0.124   -0.252016  -0.279096  1.765    6.006    3.548   1.137098    -0.158294  
  13.222  0.118    0.76    0.153   -0.272892  -0.847263  1.546    5.173    1.443   1.688646    0.239332   
  13.222  0.036    0.698   0.087   -0.104188  -0.622705  -1.13    9.948    3.713   1.414333    0.731256   
  13.222  0.171    0.715   0.089   -0.327384  -0.503569  0.511    8.038    2.898   1.431261    0.184301   
  13.222  0.15     0.794   0.157   -0.374225  -1.214181  1.69     4.573    2.901   1.222962    0.061312   
  13.222  0.104    0.746   0.055   -0.162247  -0.773743  2.26     6.487    1.874   1.11499     0.44237    
  13.222  0.101    0.71    0.149   -0.275506  -0.626311  0.402    6.011    3.173   1.620234    0.114189   
  13.222  0.158    0.798   0.151   -0.295679  -0.528631  0.047    7.396    3.067   1.503875    -0.024915  
  13.222  0.164    0.765   0.209   -0.448877  -0.907959  2.002    5.908    2.405   1.281747    0.228708   
  13.222  0.152    0.71    0.12    -0.330157  -1.118837  1.03     7.308    2.662   1.313751    0.725514   
  13.222  0.153    0.792   0.181   -0.364362  -0.733372  0.689    6.554    2.349   1.452032    0.013281   
  13.222  0.108    0.705   0.12    -0.33722   -0.711648  1.295    6.667    2.812   1.455989    0.598161   
  13.222  0.121    0.769   0.156   -0.370303  -1.051884  -1.764   9.072    2.766   1.447996    0.379867   
  13.222  0.148    0.829   0.114   -0.281261  -0.642227  -0.572   8.063    3.727   1.403051    -0.083379  
  13.222  0.186    0.728   0.176   -0.392265  -1.352933  0.144    6.475    2.77    1.492461    0.113261   
  13.222  0.112    0.729   0.215   -0.436331  -0.864102  0.064    8.112    4.02    1.319722    0.628022   
  13.222  0.101    0.799   0.115   -0.121421  0.323812   1.93     3.334    3.367   1.437552    -0.417013  
  13.222  0.131    0.726   0.147   -0.267282  -0.985344  2.184    4.318    2.572   1.261174    -0.144612  
  13.222  0.113    0.734   0.131   -0.257289  -0.887367  1.155    4.326    3.154   1.397109    -0.281904  
  13.229  0.045    0.788   0.164   -0.186611  -0.29447   1.22     5.599    0.831   1.605237    -0.406233  
  13.229  0.153    0.731   0.187   -0.407895  -1.071433  0.997    5.244    1.367   1.519674    0.315003   
  13.229  0.135    0.841   0.155   -0.319156  -0.501617  1.224    8.166    2.833   1.421434    0.521137   
  13.229  0.08     0.722   0.145   -0.275399  -0.860344  -0.735   8.203    3.002   1.309169    0.434261   
  13.229  0.123    0.796   0.108   -0.20292   -0.513613  1.705    5.142    2.363   1.61995     0.41294    
  13.229  0.099    0.738   0.156   -0.300051  -0.931477  0.246    7.449    2.127   1.635297    -0.10045   
  13.229  0.104    0.721   0.169   -0.345151  -1.052983  1.515    5.277    0.682   1.738161    -0.139306  
  13.229  0.112    0.681   0.085   -0.293698  -0.810076  -1.048   10.913   4.485   1.429911    1.121877   
  13.229  0.085    0.726   0.132   -0.240246  -0.226818  2.125    4.021    1.74    1.703724    -0.812851  
  13.229  0.075    0.75    0.14    -0.265388  -0.709413  1.324    4.358    3.875   1.368817    0.062769   
  13.229  0.122    0.675   0.16    -0.375077  -1.04894   1.439    5.409    2.637   1.139186    0.466279   
  13.229  0.107    0.745   0.107   -0.264895  -0.542936  -0.021   6.634    2.044   1.435012    0.230164   
  13.229  0.089    0.694   0.114   -0.192345  0.035753   0.767    5.826    2.942   1.324869    0.417351   
  13.229  0.111    0.738   0.116   -0.416415  -1.07645   -0.374   9.426    2.784   1.458441    0.715321   
  13.229  0.101    0.685   0.139   -0.324278  -1.214291  1.151    6.876    3.29    1.312373    0.342411   
  13.229  0.145    0.7     0.13    -0.330752  -0.936329  0.254    8.53     2.396   1.30094     1.084851   
  13.229  0.12     0.773   0.183   -0.311314  -0.487448  1.267    5.729    1.849   1.499653    -0.508546  
  13.229  0.111    0.754   0.134   -0.240122  -0.600272  0.713    6.457    2.057   1.378005    0.092901   
  13.229  0.182    0.745   0.109   -0.355708  -0.181573  2.112    3.747    0.376   2.030571    -0.880407  
  13.229  0.101    0.756   0.082   -0.202966  -0.477699  -0.768   9.874    3.667   1.414994    0.687814   
  13.229  0.107    0.676   0.08    -0.340026  -1.387306  1.332    7.958    2.743   1.117106    0.452961   
  13.229  0.061    0.71    0.136   -0.260946  -1.026124  0.486    7.305    1.968   1.543937    -0.145282  
  13.229  0.13     0.737   0.148   -0.364389  -0.98004   2.236    3.888    0.962   1.724459    -1.838103  
  13.229  0.113    0.786   0.233   -0.302823  -0.492037  1.378    4.831    4.064   1.331751    -0.110925  
  13.229  0.154    0.771   0.123   -0.31312   -0.670489  1.875    5.633    3.093   1.126594    0.423125   
  13.229  0.121    0.713   0.162   -0.317568  -1.216532  1.209    4.095    1.193   1.828024    -0.725972  
  13.229  0.101    0.732   0.116   -0.244939  -0.53097   1.426    4.947    0.21    1.721127    1.651093   
  13.229  0.124    0.769   0.11    -0.282697  -0.593957  1.041    7.602    2.536   1.334731    -0.083317  
  13.229  0.097    0.718   0.108   -0.333806  -1.029216  0.175    7.749    1.346   1.414851    0.547345   
  13.229  0.185    0.764   0.164   -0.419655  -0.958094  3.906    3.882    1.685   1.264559    0.774221   
  13.229  0.117    0.661   0.086   -0.30199   -1.344979  -1.53    10.852   3.269   1.570272    1.307985   
  13.229  0.129    0.735   0.135   -0.326186  -0.979154  0.879    4.885    1.692   1.297257    -0.35541   
  13.229  0.119    0.73    0.189   -0.297335  -0.906461  -0.275   8.418    1.691   1.477838    0.395891   
  13.229  0.177    0.79    0.094   -0.325586  -1.046168  1.928    6.461    2.138   1.189368    -0.413425  
  13.229  0.097    0.711   0.071   -0.258311  -1.198526  1.584    4.09     1.315   1.955584    -0.492308  
  13.229  0.121    0.769   0.161   -0.302974  -0.713844  1.264    7.261    2.724   1.421354    0.21739    
  13.229  0.136    0.733   0.17    -0.346583  -0.83801   1.998    6.794    2.872   1.23503     0.541277   
  13.229  0.099    0.747   0.149   -0.340015  -0.773     -0.892   8.32     2.173   1.550318    0.746833   
  13.229  0.117    0.764   0.121   -0.227354  -0.16972   -0.938   8.324    2.418   1.605161    0.852902   
  13.229  0.125    0.723   0.141   -0.33103   -0.778671  1.126    7.946    2.219   1.107388    0.650857   
  13.229  0.074    0.759   0.194   -0.310671  -0.802709  1.87     3.982    2.482   1.533245    0.002594   
  13.229  0.1      0.772   0.144   -0.235922  -0.711545  2.417    3.995    2.731   1.37418     -0.236017  
  13.229  0.069    0.717   0.132   -0.290205  -0.833166  1.254    4.867    2.146   1.850528    -0.935496  
  13.229  0.059    0.735   0.147   -0.230611  -0.59208   0.504    6.203    1.263   1.549438    -0.583028  
  13.229  0.145    0.723   0.089   -0.296561  -0.846072  2.401    5.41     2.583   1.431337    0.697425   
  13.229  0.142    0.738   0.099   -0.324685  -1.26826   1.634    4.749    2.542   1.745385    -0.213806  
  13.229  0.132    0.788   0.133   -0.329512  -0.84454   1.163    4.971    2.201   1.829398    -0.34587   
  13.229  0.103    0.75    0.136   -0.280448  -0.791941  1.512    3.749    2.755   1.631412    -0.143909  
  13.229  0.093    0.712   0.166   -0.336781  -0.764446  0.902    5.152    2.562   1.023587    -0.233104  
  13.229  0.057    0.749   0.073   -0.181955  -0.286029  2.297    5.345    3.642   1.404783    0.143215   
  13.229  0.076    0.754   0.082   -0.20444   -0.307994  0.051    7.217    2.288   1.59629     -0.21335   
  13.229  0.172    0.784   0.167   -0.350981  -0.869012  1.511    5.659    1.538   1.349108    -0.127832  
  13.229  0.152    0.734   0.11    -0.310771  -0.764788  0.826    4.946    1.691   1.528982    -0.595078  
  13.229  0.104    0.693   0.123   -0.300216  -0.710892  -0.369   6.721    2.848   1.467615    0.137975   
  13.229  0.155    0.756   0.181   -0.396943  -1.028921  2.053    4.285    1.504   1.795606    0.16762    
  13.229  0.063    0.733   0.184   -0.318724  -0.882068  -0.162   8.423    3.019   1.228496    0.209429   
  13.229  0.03     0.69    0.115   -0.172821  -0.31544   1.079    4.919    3.839   1.604334    -0.090276  
  13.229  0.126    0.741   0.083   -0.276656  -0.583724  1.223    7.216    2.04    1.375355    0.578999   
  13.229  0.108    0.753   0.156   -0.252712  -0.86567   0.939    5.574    2.695   1.270438    -0.299089  
  13.229  0.149    0.718   0.189   -0.469297  -1.176357  -2.605   11.215   4.12    1.60691     0.919114   
  13.229  0.085    0.667   0.143   -0.224742  -0.444793  1.525    6.707    2.732   1.347666    0.818688   
  13.229  0.113    0.761   0.104   -0.238537  -0.448128  1.254    5.685    2.361   1.212949    -0.407638  
  13.229  0.103    0.781   0.094   -0.179992  -0.537885  1.609    3.872    2.495   2.033128    -0.227398  
  13.229  0.111    0.668   0.131   -0.422187  -1.272315  -0.863   8.241    4.629   1.334013    0.118853   
  13.229  0.136    0.716   0.156   -0.352496  -1.029928  1.641    4.496    5.356   1.234119    -0.195184  
  13.229  0.073    0.694   0.131   -0.249756  -1.222635  2.356    3.854    1.576   1.677468    -1.462422  
  13.229  0.106    0.738   0.168   -0.364663  -0.743613  0.19     8.429    1.775   1.317671    0.930743   
  13.229  0.12     0.731   0.165   -0.348721  -0.73965   0.979    4.747    2.172   1.338059    -0.102276  
  13.229  0.019    0.734   0.204   -0.187418  -0.385414  2.922    4.368    2.297   1.205437    -0.365268  
  13.229  0.106    0.782   0.187   -0.279995  -0.474434  1.712    7.006    3.69    1.158067    0.375416   
  13.229  0.094    0.697   0.111   -0.275678  -1.123825  -0.4     7.084    5.152   1.341059    0.124087   
  13.229  0.12     0.703   0.138   -0.29957   -0.860839  1.414    6.183    1.549   1.414892    -0.193312  
  13.229  0.105    0.749   0.194   -0.258773  -0.656888  3.179    3.603    4.02    0.914695    0.07311    
  13.229  0.085    0.715   0.113   -0.197331  -0.43312   1.632    5.103    3.119   1.400407    -0.371309  
  13.229  0.135    0.695   0.124   -0.374589  -0.706149  0.737    5.46     3.575   1.359917    0.172022   
  13.229  0.09     0.741   0.151   -0.292251  -0.608692  1.234    5.029    2.663   1.401872    0.796493   
  13.229  0.1      0.798   0.174   -0.255927  -0.393793  2.411    6.052    1.761   1.237366    0.236348   
  13.229  0.068    0.709   0.092   -0.209944  -0.741196  2.244    5.114    0.884   1.269296    0.278002   
  13.229  0.081    0.709   0.128   -0.232609  -1.038088  0.178    8.375    2.658   1.332805    0.49952    
  13.229  0.088    0.764   0.198   -0.351689  -0.837109  -0.181   7.082    3.474   1.470905    -0.098986  
  13.229  0.107    0.706   0.172   -0.319063  -0.629238  -1.556   9.959    3.114   1.479108    0.948121   
  13.229  0.143    0.731   0.142   -0.384841  -0.905487  0.699    6.927    3.093   1.586339    0.536348   
  13.229  0.139    0.709   0.123   -0.36962   -0.882454  1.25     6.54     2.831   1.401368    0.471881   
  13.229  0.059    0.706   0.111   -0.225247  -0.594803  1.731    4.813    1.326   1.662981    -0.062722  
  13.229  0.168    0.713   0.141   -0.406723  -0.945503  1.297    4.642    0.34    1.835004    2.82652    
  13.229  0.121    0.782   0.11    -0.293023  -0.619098  2.25     4.347    2.959   1.310102    0.028686   
  13.229  0.153    0.763   0.168   -0.452934  -1.055706  2.067    4.324    1.266   1.6894      -0.59039   
  13.229  0.116    0.727   0.109   -0.299954  -0.790118  0.385    5.575    3.736   1.506307    -0.069086  
  13.229  0.186    0.831   0.173   -0.352573  -0.876087  1.255    4.214    2.2     1.692016    -0.326744  
  13.229  0.116    0.721   0.127   -0.283484  -1.198593  1.329    6.17     0.887   1.519963    -0.060708  
  13.229  0.059    0.767   0.122   -0.104367  -0.219933  0.691    4.622    3.283   1.327297    0.174694   
  13.229  0.115    0.765   0.214   -0.375145  -0.623642  0.864    6.584    1.541   1.505547    0.183245   
  13.229  0.075    0.72    0.132   -0.237687  -0.819271  -0.154   7.981    4.321   1.281173    0.233673   
  13.229  0.144    0.761   0.149   -0.356437  -0.799621  1.336    5.517    2.395   1.545758    0.424273   
  13.229  0.106    0.687   0.152   -0.371447  -0.82298   1.016    4.961    1.981   1.552166    -0.112768  
  13.229  0.108    0.657   0.15    -0.386056  -1.051748  2.463    3.645    1.402   1.605619    -1.566865  
  13.229  0.103    0.734   0.118   -0.21607   -0.116845  1.682    2.764    3.017   1.48316     -0.337448  
  13.229  0.073    0.652   0.109   -0.180363  -1.175338  2.654    5.357    2.181   1.279067    0.645389   
  13.229  0.084    0.71    0.089   -0.149969  -0.545305  0.999    6.648    1.198   1.642979    0.022778   
  13.229  0.121    0.706   0.186   -0.3878    -1.123211  0.159    5.246    2.491   1.865472    -0.584611  
  13.235  0.071    0.716   0.122   -0.191167  -0.683491  1.742    5.351    1.891   1.448172    0.161545   
  13.235  0.088    0.675   0.106   -0.193497  -0.523826  0.114    9.14     1.437   1.469197    1.067861   
  13.235  0.102    0.713   0.127   -0.311084  -1.247039  1.788    8.416    2.21    1.281848    1.205502   
  13.235  0.163    0.782   0.068   -0.232933  -0.012776  0.903    5.377    4.166   1.257754    -0.261521  
  13.235  0.093    0.667   0.142   -0.319052  -0.951257  -0.691   9.281    5.442   1.400417    0.579375   
  13.235  0.082    0.778   0.133   -0.214214  -0.555839  0.135    9.056    3.64    1.211732    0.815763   
  13.235  0.169    0.791   0.172   -0.416736  -1.085627  1.479    3.73     1.635   1.947559    0.116425   
  13.235  0.117    0.772   0.135   -0.311469  -0.686183  1.231    3.529    2.158   1.550424    -0.46957   
  13.235  0.044    0.671   0.14    -0.187511  -0.78747   0.924    4.526    2.942   1.274147    -0.172525  
  13.235  0.066    0.725   0.12    -0.192977  -0.319835  1.453    4.284    3.349   1.73769     -0.277859  
  13.235  0.165    0.787   0.093   -0.290108  -0.231088  0.861    6.084    0.676   1.634278    2.727565   
  13.235  0.108    0.662   0.082   -0.331541  -1.081433  1.233    5.733    3.815   1.258862    0.174024   
  13.235  0.177    0.819   0.172   -0.371251  -0.844383  1.957    6.539    2.515   1.454459    0.303721   
  13.235  0.127    0.756   0.203   -0.33012   -0.569     0.231    5.674    3.134   1.760369    -0.282311  
  13.235  0.111    0.787   0.124   -0.135912  -0.063202  1.119    7.311    2.131   1.200275    0.549028   
  13.235  0.116    0.78    0.174   -0.312233  -0.685951  -0.361   10.343   4.041   1.409934    0.940939   
  13.235  0.069    0.739   0.157   -0.144643  -0.186174  3.263    0.784    3.609   1.699938    -0.826981  
  13.235  0.042    0.779   0.135   -0.08414   -0.053104  1.085    4.017    2.547   1.271019    -0.73608   
  13.235  0.086    0.757   0.18    -0.191434  -0.249759  2.392    5.603    2.068   1.312423    0.534231   
  13.235  0.079    0.751   0.178   -0.284062  -0.46635   1.357    7.687    4.483   1.067959    0.453398   
  13.235  0.084    0.703   0.136   -0.314848  -1.051509  1.592    6.248    1.476   1.739321    1.96304    
  13.235  0.079    0.721   0.107   -0.143318  -0.149147  0.34     5.187    1.472   1.320411    0.164589   
  13.235  0.135    0.756   0.224   -0.432215  -0.889412  1.176    9.923    3.671   1.255303    1.000485   
  13.235  0.091    0.724   0.154   -0.298275  -0.895236  1.468    6.146    2.896   1.330472    0.215232   
  13.235  0.099    0.827   0.174   -0.217603  -0.573758  1.521    6.523    2.517   1.312189    0.39237    
  13.235  0.089    0.75    0.142   -0.238771  -0.611267  1.663    5.454    4.065   0.948155    0.112701   
  13.235  0.074    0.737   0.135   -0.229792  -0.391156  1.01     5.922    1.633   1.488312    -0.505873  
  13.235  0.161    0.786   0.158   -0.28504   -0.650708  2.179    3.941    1.55    2.016109    -1.272553  
  13.235  0.124    0.736   0.138   -0.37956   -0.989009  1.484    5.211    1.425   1.520593    -1.31797   
  13.235  0.058    0.729   0.097   -0.164332  -0.206884  -0.304   7.194    3.284   1.159477    0.289819   
  13.235  0.07     0.761   0.172   -0.182093  -0.475914  1.237    6.667    1.082   1.625079    0.624232   
  13.235  0.066    0.771   0.16    -0.217141  -0.340584  0.465    6.09     2.176   1.367634    0.042413   
  13.235  0.141    0.778   0.156   -0.28672   -0.553113  1.307    6.839    3.255   1.340086    0.327869   
  13.235  0.113    0.789   0.118   -0.166431  0.271232   -0.185   6.436    3.675   1.413913    0.101026   
  13.235  0.098    0.698   0.138   -0.357994  -0.825823  2.431    5.058    2.747   1.253826    0.026069   
  13.235  -0.008   0.734   0.125   -0.044401  -0.080731  1.798    6.303    2.475   1.47576     1.140357   
  13.235  0.051    0.755   0.114   -0.203803  -0.646527  2.211    7.263    1.517   1.457701    1.148686   
  13.235  0.107    0.669   0.085   -0.279849  -0.951811  0.017    7.562    2.669   1.620679    0.182218   
  13.235  0.042    0.72    0.189   -0.21055   -0.700803  2.197    3.893    2.802   1.758645    -0.642683  
  13.235  0.108    0.718   0.179   -0.30149   -0.927859  0.241    6.607    2.591   1.567451    -0.047005  
  13.235  0.061    0.755   0.089   -0.101043  0.233937   -0.024   8.262    2.432   1.411044    0.760414   
  13.235  0.118    0.726   0.162   -0.33396   -0.993473  3.547    2.432    1.829   1.05606     -1.006178  
  13.235  0.063    0.788   0.13    -0.162843  -0.336618  0.339    5.863    2.84    1.493094    0.277136   
  13.235  0.057    0.803   0.196   -0.195639  -0.15847   1.942    3.901    2.059   1.951475    -0.18069   
  13.235  0.108    0.717   0.093   -0.217343  -0.808448  3.325    3.867    2.426   1.738913    -0.73277   
  13.235  0.126    0.707   0.14    -0.322108  -1.272647  1.06     6.849    2.361   1.393297    0.796378   
  13.235  0.125    0.748   0.182   -0.324471  -0.498257  1.357    6.427    3.472   1.200463    0.548284   
  13.235  0.149    0.759   0.156   -0.307797  -0.332273  1.994    4.463    3.022   1.259675    0.534111   
  13.235  0.201    0.801   0.18    -0.410704  -1.053335  0.88     6.075    1.781   1.462027    0.338985   
  13.235  0.113    0.714   0.167   -0.317084  -0.988442  2.107    2.521    3.688   1.076821    -0.850062  
  13.235  0.078    0.74    0.122   -0.23593   -0.378234  0.889    7.348    3.181   1.413061    0.165791   
  13.235  0.089    0.738   0.154   -0.31413   -0.612199  2.458    4.154    4.366   0.816571    -0.288066  
  13.235  0.109    0.7     0.124   -0.293344  -0.755453  1.425    4.435    2.895   1.569028    0.324544   
  13.235  0.169    0.667   0.144   -0.399193  -1.488825  1.06     6.673    2.658   1.318296    0.524339   
  13.235  0.106    0.766   0.127   -0.223075  -0.523886  0.706    7.904    2.916   1.358238    0.17135    
  13.235  0.117    0.702   0.173   -0.3494    -1.103001  0.154    5.092    3.123   1.436636    -0.12724   
  13.235  0.082    0.738   0.114   -0.265606  -0.906127  2.263    3.175    2.34    1.634363    -0.467325  
  13.235  0.026    0.675   0.153   -0.182267  -0.666714  0.435    5.507    0.844   1.684451    -0.557515  
  13.235  0.13     0.724   0.15    -0.319619  -0.89129   2.359    4.135    2.259   1.77585     -0.672952  
  13.235  0.164    0.854   0.2     -0.286731  -0.441341  1.545    6.148    2.19    1.360316    -0.479684  
  13.235  0.091    0.778   0.165   -0.189937  -0.11251   0.172    5.61     2.257   1.609334    -0.229958  
  13.235  0.083    0.776   0.133   -0.256648  -0.549527  1.238    7.572    4.152   0.969283    0.271857   
  13.235  0.081    0.795   0.179   -0.255395  -0.231316  2.311    5.166    0.367   1.681365    -1.172998  
  13.235  0.061    0.732   0.145   -0.199816  -0.592805  1.945    5.672    2.171   1.450896    0.561652   
  13.235  0.163    0.81    0.154   -0.409783  -1.070759  -0.843   7.57     2.669   1.344269    0.199332   
  13.235  0.13     0.752   0.183   -0.327884  -0.791503  0.452    3.586    2.172   1.678821    -0.761697  
  13.235  0.083    0.71    0.125   -0.229984  -0.552484  0.361    6.741    2.09    1.545276    0.348707   
  13.235  0.081    0.815   0.175   -0.238512  -0.395415  0.744    4.63     4.028   1.588335    -0.484524  
  13.235  0.068    0.784   0.127   -0.206695  -0.499698  -0.606   6.801    1.915   1.500321    0.058258   
  13.235  0.118    0.719   0.156   -0.285285  -0.663172  -0.134   8.743    4.067   1.333207    0.451513   
  13.235  0.094    0.781   0.181   -0.247474  -0.53194   1.71     4.034    2.221   2.030604    -0.417025  
  13.235  0.146    0.795   0.133   -0.299668  -0.640126  -0.219   7.068    3.467   1.340162    0.276599   
  13.235  0.085    0.754   0.105   -0.143454  -0.197344  1.529    4.748    2.865   1.478575    0.229533   
  13.235  0.089    0.708   0.145   -0.296989  -0.440617  1.234    6.194    2.501   1.352624    0.086256   
  13.235  0.131    0.754   0.11    -0.306884  -1.061436  1.602    5.945    2.152   1.169718    0.40274    
  13.235  0.093    0.758   0.125   -0.325909  -0.705215  1.898    4.736    1.437   1.732725    -0.735145  
  13.235  0.107    0.749   0.154   -0.331553  -0.694994  1.71     5.904    1.352   1.512372    0.45932    
  13.235  0.131    0.777   0.156   -0.365547  -0.727637  1.1      6.706    2.981   1.243566    0.546486   
  13.235  0.103    0.743   0.072   -0.199882  -0.836159  0.494    6.821    3.134   1.41305     0.395949   
  13.235  0.116    0.795   0.129   -0.229984  -0.242907  0.113    6.473    3.011   1.548752    0.337131   
  13.235  0.176    0.779   0.164   -0.482678  -0.940147  -1.255   10.573   2.931   1.526873    1.460872   
  13.235  0.082    0.723   0.198   -0.301874  -0.582667  1.717    5.411    4.062   1.115923    0.045377   
  13.235  0.157    0.753   0.159   -0.355062  -1.021539  0.471    8.98     2.741   1.273006    1.072788   
  13.235  0.159    0.811   0.196   -0.344892  -0.522573  1.804    4.95     3.616   1.012816    -0.152949  
  13.235  0.118    0.759   0.124   -0.191219  -0.487964  -0.202   7.879    3.253   1.330691    0.391793   
  13.235  0.164    0.769   0.188   -0.388657  -0.757482  1.465    6.153    3.028   1.260692    0.481427   
  13.235  0.122    0.664   0.115   -0.303096  -0.500167  1.531    4.697    3.197   1.582966    -0.351972  
  13.235  0.11     0.737   0.194   -0.349103  -0.546319  -0.768   7.283    2.504   1.465692    0.020166   
  13.235  0.13     0.716   0.095   -0.275721  -0.759502  -0.038   7.833    1.077   1.596751    1.039631   
  13.235  0.146    0.842   0.194   -0.245371  -0.316088  0.057    7.246    0.251   1.795452    -0.856672  
  13.235  0.048    0.68    0.153   -0.261009  -0.650632  2.081    3.085    4.157   1.101587    -0.208403  
  13.235  0.126    0.749   0.144   -0.268683  -0.805475  0.453    6.782    1.639   1.627992    0.222743   
  13.235  0.067    0.735   0.108   -0.213379  -0.734723  0.688    6.358    3.048   1.580052    -0.402299  
  13.235  0.098    0.821   0.141   -0.225867  -0.207371  2.445    3.162    2.578   1.538112    -0.836291  
  13.235  0.113    0.722   0.056   -0.232621  -1.264961  0.015    7.148    2.23    1.617752    0.267825   
  13.235  0.125    0.727   0.144   -0.3097    -0.753812  1.487    7.119    1.771   1.273777    0.731705   
  13.235  0.114    0.797   0.174   -0.247844  -0.428667  1.474    7.483    0.449   1.370131    0.79478    
  13.235  0.126    0.762   0.131   -0.294495  -1.09054   -0.308   6.501    3.328   1.584713    0.371458   
  13.235  0.096    0.662   0.125   -0.287553  -0.975954  -1.58    10.127   3.961   1.348052    0.320084   
  13.235  0.111    0.75    0.205   -0.281073  -0.283825  -0.645   7.023    3.815   1.35806     0.235477   
  13.242  0.16     0.789   0.204   -0.418927  -0.894613  2.058    3.038    1.268   1.863446    -0.677012  
  13.242  0.169    0.738   0.1     -0.314081  -0.521463  2.034    5.457    1.064   1.399864    0.989148   
  13.242  0.144    0.71    0.124   -0.426863  -1.581631  1.19     5.687    1.879   1.232613    0.123869   
  13.242  0.113    0.763   0.118   -0.232669  -0.816143  -0.782   8.73     1.747   1.531119    1.092907   
  13.242  0.095    0.731   0.086   -0.205898  0.17784    1.431    5.313    3.459   1.235677    0.161069   
  13.242  0.148    0.737   0.121   -0.319608  -1.062571  2.224    4.296    4.249   1.277767    -0.552256  
  13.242  0.113    0.756   0.148   -0.2527    -0.326334  2.202    6.256    0.606   1.655296    2.511023   
  13.242  0.158    0.678   0.149   -0.416726  -1.467104  1.327    4.969    1.317   1.972257    -0.175475  
  13.242  0.065    0.711   0.135   -0.182767  -0.5679    1.44     7.354    4.578   1.29177     0.613531   
  13.242  0.151    0.697   0.152   -0.391756  -0.906923  0.867    3.936    3.239   1.902574    -0.826064  
  13.242  0.157    0.788   0.137   -0.287316  -0.468527  1.505    6.846    5.224   1.34246     0.22396    
  13.242  0.087    0.766   0.234   -0.329173  -0.652498  1.656    6.451    2.514   1.122602    -0.266285  
  13.242  0.128    0.738   0.13    -0.360624  -0.943056  0.124    6.801    3.051   1.237511    0.158501   
  13.242  0.127    0.798   0.205   -0.272253  -0.304622  0.9      5.992    2.606   1.568702    -0.153793  
  13.242  0.127    0.791   0.105   -0.210958  -0.192968  2.305    3.947    2.125   1.915351    -0.578018  
  13.242  0.098    0.74    0.211   -0.285325  -0.393676  2.212    5.053    1.01    1.829322    3.99E-4    
  13.242  0.124    0.7     0.106   -0.292632  -1.139031  1.224    5.524    3.744   1.481725    0.304176   
  13.242  0.108    0.756   0.091   -0.264408  -0.66612   0.651    5.004    2.668   1.698549    -0.115134  
  13.242  0.12     0.816   0.199   -0.287279  -0.665724  0.547    6.59     1.704   1.540909    0.280555   
  13.242  0.134    0.786   0.19    -0.34261   -0.888573  0.143    8.823    3.396   1.428939    0.61466    
  13.242  0.129    0.819   0.191   -0.299788  -0.467455  1.115    8.873    5.061   1.141916    0.534914   
  13.242  0.103    0.74    0.147   -0.289651  -0.955146  -0.087   7.901    0.923   1.697266    -0.302085  
  13.242  0.083    0.724   0.151   -0.285906  -0.847143  1.924    4.335    1.888   1.456912    -0.31282   
  13.242  0.032    0.751   0.097   -0.107738  -0.432968  -0.607   6.135    2.579   1.618569    -0.491059  
  13.242  0.155    0.729   0.169   -0.441475  -1.134423  1.826    4.104    3.116   1.302786    -0.849113  
  13.242  0.114    0.787   0.25    -0.355418  -0.417397  0.744    8.379    4.361   1.404039    0.713      
  13.242  0.07     0.684   0.205   -0.257145  -0.626748  -0.965   8.234    1.897   1.716937    0.302227   
  13.242  0.096    0.801   0.163   -0.189803  -0.45598   1.239    5.365    1.848   1.290711    -0.138929  
  13.242  0.093    0.778   0.153   -0.246219  -0.800445  1.242    6.076    1.314   1.417586    0.692134   
  13.242  0.16     0.816   0.171   -0.336071  -0.572747  2.397    6.574    3.169   1.2609      0.582358   
  13.242  0.057    0.704   0.12    -0.092559  -0.012144  1.258    6.455    4.105   0.922223    0.290961   
  13.242  0.104    0.735   0.08    -0.14667   -0.040344  1.292    4.051    2.488   1.460086    -0.683241  
  13.242  0.085    0.709   0.208   -0.327405  -0.885895  1.053    5.506    0.828   1.706773    -0.491695  
  13.242  0.082    0.741   0.132   -0.234195  -0.729797  1.014    8.16     2.554   1.422387    0.503784   
  13.242  0.094    0.745   0.052   -0.184793  -0.25176   1.155    5.126    1.767   1.563786    -0.37016   
  13.242  0.089    0.744   0.126   -0.26244   -0.578865  1.671    6.402    2.479   1.556429    0.319703   
  13.242  0.068    0.747   0.176   -0.169092  -0.282831  1.751    7.49     3.506   1.384268    1.015741   
  13.242  0.101    0.791   0.134   -0.276065  -0.338131  0.518    7.42     3.288   1.328762    0.4917     
  13.242  0.125    0.766   0.083   -0.287929  -0.629993  1.001    5.968    2.242   1.467551    1.078198   
  13.242  0.111    0.743   0.141   -0.275569  -0.711068  1.708    6.01     0.539   1.565588    -1.496385  
  13.242  0.097    0.788   0.149   -0.261838  -0.251258  1.489    7.301    1.407   1.359979    0.269101   
  13.242  0.042    0.695   0.17    -0.231988  -0.476651  1.469    5.245    2.32    1.614993    -0.256073  
  13.242  0.157    0.817   0.135   -0.383899  -0.565619  3.37     2.805    2.004   1.26815     -0.411318  
  13.242  0.172    0.721   0.143   -0.360023  -0.858522  1.988    3.48     4.528   0.872309    -0.138386  
  13.242  0.154    0.73    0.121   -0.312987  -0.876893  -0.557   7.693    2.616   1.685534    -0.097119  
  13.242  0.059    0.753   0.122   -0.089781  -0.134644  -0.997   6.495    3.338   1.671268    0.173798   
  13.242  0.077    0.823   0.234   -0.238843  -0.553683  2.746    2.714    2.154   1.977285    -0.9007    
  13.242  0.114    0.765   0.134   -0.24686   -0.49731   0.371    7.134    1.817   1.609995    -0.390807  
  13.242  0.123    0.754   0.175   -0.30966   -0.456971  0.693    6.791    3.464   1.31981     0.278389   
  13.242  0.105    0.793   0.138   -0.234502  -0.49017   0.646    5.429    3.461   1.588511    0.213287   
  13.242  0.091    0.71    0.199   -0.364463  -0.909814  1.642    3.072    2.354   1.731079    -0.096863  
  13.242  0.156    0.774   0.127   -0.322424  -0.851185  3.361    3.85     2.291   1.684734    -0.042269  
  13.242  0.156    0.781   0.194   -0.387272  -0.786559  0.245    5.639    4.198   1.346071    -0.005827  
  13.242  0.106    0.705   0.145   -0.271326  -0.775697  1.438    4.802    2.196   1.156806    -0.124204  
  13.242  0.113    0.726   0.071   -0.149466  -1.053666  1.417    4.346    3.222   1.225311    -0.255751  
  13.242  0.107    0.711   0.125   -0.251451  -0.532484  0.197    5.398    2.115   1.58928     -0.859721  
  13.242  0.102    0.706   0.14    -0.248565  -0.921573  1.85     5.768    1.808   1.242181    0.003456   
  13.242  0.098    0.774   0.151   -0.2743    -0.568405  1.453    6.692    2.935   1.374723    0.959792   
  13.242  0.157    0.786   0.218   -0.430356  -0.707895  1.128    7.572    3.893   1.249269    0.317572   
  13.242  0.094    0.765   0.203   -0.27488   -0.352989  -0.134   7.991    3.288   1.362424    0.313446   
  13.242  0.02     0.775   0.144   -0.010784  0.096638   -0.902   6.907    4.931   1.314566    0.302562   
  13.242  0.168    0.748   0.202   -0.480897  -0.985206  0.437    6.893    1.711   1.566968    0.037602   
  13.242  0.146    0.822   0.124   -0.275311  -0.514247  0.396    5.731    2.149   1.845078    0.116972   
  13.242  0.081    0.756   0.109   -0.147697  -0.498205  2.053    6.055    1.741   1.269677    0.035591   
  13.242  0.134    0.778   0.141   -0.240539  -0.59215   2.114    5.421    1.856   1.48942     0.355494   
  13.242  0.081    0.718   0.138   -0.169089  -0.497136  1.237    7.457    1.78    1.335795    0.839039   
  13.242  0.081    0.752   0.118   -0.22355   -0.726278  2.229    6.302    3.646   1.338874    0.730119   
  13.242  0.119    0.719   0.176   -0.392309  -0.713314  1.382    6.159    2.562   1.224554    0.263528   
  13.242  0.131    0.651   0.093   -0.29264   -1.436137  0.623    5.343    0.958   1.738077    -0.144569  
  13.242  0.034    0.681   0.163   -0.140278  -0.312007  0.966    5.019    2.243   1.630011    -0.032329  
  13.242  0.112    0.802   0.176   -0.29256   -0.589276  1.368    7.945    4.203   1.107805    0.585199   
  13.242  0.079    0.779   0.142   -0.223317  -0.019084  1.878    5.675    2.035   1.326242    -0.116131  
  13.242  0.136    0.781   0.177   -0.325672  -0.464944  0.875    4.988    3.308   1.679265    -0.103108  
  13.242  0.19     0.813   0.121   -0.338303  -0.722453  -0.787   9.058    2.918   1.643128    1.187731   
  13.242  0.045    0.748   0.148   -0.088379  -0.100302  0.233    7.474    2.506   1.764217    0.643432   
  13.242  0.17     0.736   0.12    -0.461625  -1.244319  2.034    4.563    1.959   1.771816    -0.7449    
  13.242  0.194    0.765   0.191   -0.4698    -0.575315  0.311    6.404    2.069   1.716426    -0.240734  
  13.242  0.107    0.753   0.182   -0.278708  -0.832588  0.576    6.786    3.438   1.225014    -0.025717  
  13.242  0.097    0.757   0.132   -0.296344  -0.696705  0.354    5.648    3.603   1.707441    0.094065   
  13.242  0.137    0.768   0.201   -0.372348  -0.907246  1.269    4.684    1.937   1.556953    -0.790248  
  13.242  0.103    0.752   0.178   -0.28726   -0.367599  -0.719   7.96     3.638   1.3165      -0.021413  
  13.242  0.111    0.707   0.099   -0.265001  -0.939174  0.574    7.272    1.943   1.663271    0.27096    
  13.242  0.14     0.748   0.155   -0.385221  -0.743448  1.372    7.93     0.792   1.568175    1.66169    
  13.242  0.131    0.749   0.161   -0.380708  -1.211049  1.063    7.406    2.848   1.449757    0.691341   
  13.242  0.077    0.738   0.164   -0.12902   -0.415548  0.988    4.588    2.491   1.532104    -0.138178  
  13.242  0.097    0.812   0.224   -0.282516  -0.504566  1.32     6.678    2.194   1.479517    0.059216   
  13.242  0.119    0.78    0.174   -0.264409  -0.202301  1.425    4.936    2.505   1.233733    -0.375344  
  13.242  0.052    0.763   0.121   -0.206506  -0.289372  1.651    5.981    4.233   1.288371    0.125358   
  13.242  0.093    0.739   0.181   -0.313489  -0.767101  0.926    5.464    0.999   1.682995    -0.541591  
  13.242  0.083    0.765   0.165   -0.201427  -0.450248  0.947    5.792    2.433   1.555485    -0.168791  
  13.242  0.069    0.785   0.219   -0.198956  -0.357216  1.346    5.514    1.715   1.458723    0.052638   
  13.242  0.114    0.712   0.17    -0.301213  -0.796427  0.905    4.728    2.729   1.750345    -0.417933  
  13.242  0.069    0.738   0.092   -0.167035  -0.223091  0.92     7.658    3.106   1.236975    0.472574   
  13.242  0.044    0.747   0.168   -0.193373  -0.494338  0.493    6.424    2.247   1.342184    0.059495   
  13.242  0.137    0.771   0.128   -0.264264  -0.360558  1.15     4.943    2.59    1.503167    -0.350991  
  13.242  0.176    0.77    0.191   -0.411229  -0.705198  0.248    8.66     2.873   1.426206    0.562314   
  13.242  0.099    0.682   0.051   -0.25097   -0.440158  1.887    6.205    2.407   1.316386    0.158236   
  13.242  0.113    0.746   0.183   -0.316634  -0.999679  1.566    7.382    2.443   1.353723    0.639601   
  13.242  0.144    0.777   0.17    -0.357944  -0.928161  2.293    5.36     2.891   1.203872    -0.026308  
  13.242  0.121    0.745   0.167   -0.272065  -0.465119  2.437    6.463    3.123   1.149291    0.194888   
  13.248  0.076    0.712   0.179   -0.354428  -0.785521  3.703    4.074    2.517   1.242226    -0.647047  
  13.248  0.183    0.794   0.128   -0.402452  -0.983517  0.244    7.189    2.679   1.290771    -0.187688  
  13.248  0.092    0.715   0.143   -0.200727  -0.570264  -0.115   7.935    3.709   1.304813    0.404049   
  13.248  0.133    0.807   0.158   -0.246105  -0.195189  0.749    5.429    4.142   1.547373    0.331423   
  13.248  0.106    0.774   0.183   -0.286223  -0.54098   1.291    5.805    3.548   1.134727    0.146044   
  13.248  0.122    0.723   0.118   -0.245711  -0.809902  1.014    8.941    2.693   1.262538    0.82177    
  13.248  0.095    0.734   0.103   -0.260186  -0.583329  1.528    5.885    2.134   1.310739    -0.080104  
  13.248  0.053    0.794   0.185   -0.092723  -0.090203  1.361    6.878    3.011   1.564142    1.144561   
  13.248  0.029    0.721   0.144   -0.219366  -0.538763  -1.535   9.283    4.873   1.358976    0.459833   
  13.248  0.068    0.715   0.125   -0.240948  -0.718604  1.945    7.506    3.369   0.971945    -0.02653   
  13.248  0.109    0.748   0.17    -0.303031  -0.635754  -0.64    9.287    2.912   1.300172    0.710976   
  13.248  0.109    0.761   0.094   -0.214554  -0.601686  2.398    5.024    3.801   1.222291    0.371233   
  13.248  0.036    0.796   0.138   -0.076941  -0.151874  -0.152   6.846    1.651   1.792527    -0.450807  
  13.248  0.099    0.78    0.204   -0.272255  -0.433954  0.129    6.53     1.273   1.70404     0.658804   
  13.248  0.096    0.775   0.132   -0.243985  -0.301368  0.656    4.761    3.076   1.376778    -0.054087  
  13.248  0.179    0.757   0.122   -0.412497  -1.008497  1.009    8.231    2.365   1.255645    0.54442    
  13.248  0.136    0.806   0.122   -0.18762   -0.381023  0.101    8.394    1.887   1.374782    1.177038   
  13.248  0.161    0.803   0.143   -0.384842  -0.532569  -0.837   8.224    2.493   1.400334    -0.06014   
  13.248  0.11     0.751   0.142   -0.31037   -0.791517  -0.028   6.719    4.039   1.321915    0.42113    
  13.248  0.162    0.757   0.158   -0.38731   -1.007629  1.442    3.77     4.751   1.376243    -0.371993  
  13.248  0.109    0.787   0.159   -0.262973  -0.303303  0.161    7.103    2.141   1.294595    0.014312   
  13.248  0.07     0.76    0.152   -0.216562  -0.402488  1.039    6.846    4.258   1.334804    -0.020973  
  13.248  0.131    0.745   0.169   -0.312256  -1.030935  0.371    6.136    3.603   1.444085    -0.10721   
  13.248  0.095    0.741   0.153   -0.299622  -0.393287  0.003    7.122    1.806   1.669519    0.155952   
  13.248  0.102    0.733   0.144   -0.265552  -0.376572  1.129    5.766    1.985   1.401242    0.175412   
  13.248  0.069    0.712   0.132   -0.157774  0.185454   0.583    7.332    3.258   1.330589    0.228341   
  13.248  0.051    0.706   0.102   -0.178716  -0.361546  0.215    4.773    2.461   1.744841    -0.324881  
  13.248  0.106    0.789   0.117   -0.19498   0.045566   0.949    5.318    2.275   1.74991     -0.264857  
  13.248  0.113    0.801   0.17    -0.242741  -0.347305  2.265    4.016    3.257   1.395107    0.005876   
  13.248  0.098    0.741   0.125   -0.191363  -0.01783   0.539    7.364    1.871   1.451919    0.611981   
  13.248  0.099    0.774   0.158   -0.242126  -0.698477  2.091    6.166    3.763   0.967222    0.108242   
  13.248  0.035    0.704   0.188   -0.282189  -0.561803  1.782    1.908    4.397   1.533222    -0.708531  
  13.248  0.121    0.788   0.169   -0.262456  -0.384373  0.628    5.438    1.576   1.962284    -0.205001  
  13.248  0.023    0.759   0.157   0.001563   0.255497   2.74     8.161    4.356   1.130538    1.009618   
  13.248  0.062    0.689   0.181   -0.301532  -0.838938  1.694    4.351    2.168   2.142919    -1.48044   
  13.248  0.105    0.748   0.187   -0.332561  -0.562457  1.356    4.734    1.881   1.877411    -1.08497   
  13.248  0.134    0.757   0.147   -0.374679  -0.385716  -0.417   8.526    3.183   1.298598    0.337328   
  13.248  0.153    0.735   0.144   -0.354976  -0.83818   1.566    4.958    1.385   1.606681    -0.292929  
  13.248  0.167    0.852   0.191   -0.333014  -0.664113  0.497    7.324    2.892   1.291418    0.327429   
  13.248  0.113    0.702   0.082   -0.181245  0.173375   0.555    9.069    4.353   1.095777    0.330572   
  13.248  0.156    0.752   0.145   -0.374339  -0.900473  2.249    2.381    3.372   1.686408    -1.275385  
  13.248  0.083    0.729   0.11    -0.282801  -0.695658  1.404    7.506    3.845   1.166342    0.512963   
  13.248  0.121    0.743   0.108   -0.251541  -0.373703  2.017    5.735    2.706   1.602336    0.606767   
  13.248  0.1      0.735   0.196   -0.302539  -1.080213  1.922    6.359    3.625   1.270472    0.512043   
  13.248  0.079    0.707   0.117   -0.17217   -0.310075  3.225    4.729    2.222   1.009518    0.807711   
  13.248  0.125    0.863   0.126   -0.209605  -0.639048  0.976    6.786    1.937   1.449526    0.442176   
  13.248  0.147    0.738   0.209   -0.444833  -0.953311  1.566    5.925    3.579   1.388578    0.309402   
  13.248  0.114    0.73    0.177   -0.332984  -0.682072  0.866    6.437    3.479   1.277071    0.304139   
  13.248  0.149    0.767   0.124   -0.334095  -0.689821  1.281    5.059    4.667   1.224396    -0.077448  
  13.248  0.073    0.738   0.148   -0.283974  -0.652501  0.704    8.017    3.564   1.304223    0.507138   
  13.248  0.097    0.711   0.149   -0.238564  -0.461296  0.807    5.942    1.952   1.578174    0.388982   
  13.248  0.139    0.829   0.156   -0.254996  -0.283268  2.673    4.72     2.73    0.993904    0.015146   
  13.248  0.064    0.722   0.134   -0.310057  -0.721195  2.26     5.252    2.512   1.280046    0.132445   
  13.248  0.111    0.837   0.228   -0.27213   -0.462827  1.974    6.425    4.183   1.185645    0.924199   
  13.248  0.055    0.745   0.125   -0.217408  -0.525758  0.772    7.656    2.216   1.399791    0.936315   
  13.248  0.143    0.777   0.186   -0.383421  -0.914941  1.378    5.634    2.347   1.604177    0.547238   
  13.248  0.11     0.739   0.125   -0.190959  -0.46563   0.067    8.731    2.744   1.340075    1.083042   
  13.248  0.047    0.758   0.162   -0.167633  -0.197819  1.248    4.104    2.646   1.303452    -0.179786  
  13.248  0.108    0.752   0.169   -0.354486  -0.906307  -0.053   5.517    2.383   1.639212    -0.00875   
  13.248  0.137    0.804   0.181   -0.384358  -0.750429  0.627    7.248    3.364   1.31759     -0.115214  
  13.248  0.114    0.794   0.205   -0.337748  -0.881164  1.72     4.964    1.913   1.408563    -0.075039  
  13.248  0.139    0.763   0.169   -0.35352   -0.371162  1.748    5.985    4.55    1.109496    0.303832   
  13.248  0.115    0.691   0.131   -0.343493  -1.512941  1.4      6.2      2.492   1.613598    -0.188529  
  13.248  0.12     0.74    0.171   -0.272617  -0.847976  3.882    3.227    2.79    1.035165    -0.285808  
  13.248  0.106    0.804   0.224   -0.280687  -0.602762  0.715    7.493    2.777   1.431902    0.353677   
  13.248  0.12     0.795   0.192   -0.282349  -0.533978  2.153    5.717    3.843   1.199554    0.301605   
  13.248  0.101    0.737   0.15    -0.252797  -0.354365  0.993    8.492    3.515   1.297698    0.809235   
  13.248  0.128    0.718   0.08    -0.402056  -1.012416  2.075    5.821    0.382   1.637781    0.268784   
  13.248  0.086    0.715   0.098   -0.204299  -0.555851  1.011    5.954    3.891   1.179845    -0.217956  
  13.248  0.169    0.797   0.044   -0.232563  -0.37629   0.856    6.225    2.448   1.413105    -0.045748  
  13.248  0.13     0.813   0.172   -0.291509  -0.557068  1.212    8.333    2.355   1.438947    0.817422   
  13.248  0.069    0.724   0.136   -0.112631  -0.208428  0.646    5.85     3.916   1.298587    -0.049527  
  13.248  0.146    0.8     0.14    -0.199381  -0.24476   0.5      9.546    3.072   1.234575    0.840912   
  13.248  0.131    0.74    0.122   -0.234132  -0.73017   1.521    6.269    1.119   1.5585      0.46273    
  13.248  0.097    0.718   0.11    -0.217726  -0.395501  1.277    3.036    4.704   1.306421    -0.596245  
  13.248  0.087    0.7     0.168   -0.134834  -0.126527  0.365    6.764    4.578   1.085958    -0.095143  
  13.248  0.13     0.765   0.128   -0.222339  -0.218966  0.464    8.339    2.666   1.398649    0.761812   
  13.248  0.085    0.755   0.146   -0.178184  -0.562346  0.375    8.959    4.949   0.957895    0.107669   
  13.248  0.113    0.78    0.152   -0.284996  -0.586084  0.541    7.673    3.37    1.293583    0.809346   
  13.248  0.059    0.778   0.067   -0.130857  -0.698784  1.364    6.387    2.745   1.344645    0.485002   
  13.248  0.169    0.839   0.076   -0.236577  -0.3905    2.277    7.477    3.661   1.034561    0.371674   
  13.248  0.107    0.714   0.107   -0.280086  -0.372376  -0.066   7.383    4.433   1.362242    0.1921     
  13.248  0.099    0.783   0.123   -0.105295  -0.215008  1.591    4.044    1.292   1.663754    -0.106026  
  13.248  0.115    0.702   0.083   -0.326134  -1.287199  1.092    4.409    2.817   1.798753    0.048785   
  13.248  0.108    0.758   0.117   -0.274467  -0.631687  1.193    5.522    2.537   1.446131    -0.050195  
  13.248  0.136    0.778   0.1     -0.268178  -0.098602  0.245    7.12     2.547   1.633072    -0.245863  
  13.248  0.128    0.723   0.16    -0.301254  -1.016287  -0.171   8.023    3.219   1.354377    0.078807   
  13.248  0.068    0.77    0.183   -0.285459  -0.700747  2.274    5.693    2.358   1.355231    0.290186   
  13.248  0.049    0.716   0.18    -0.260712  -0.521735  1.893    3.99     1.694   1.68328     -0.240397  
  13.248  0.11     0.781   0.153   -0.227389  -0.669953  0.051    5.196    2.093   1.775136    -0.782288  
  13.248  0.113    0.761   0.191   -0.398937  -1.080074  1.183    6.65     2.427   1.489241    -0.046556  
  13.248  0.048    0.657   0.136   -0.239819  -0.705286  0.327    5.673    2.352   1.518697    -0.326541  
  13.248  0.054    0.751   0.136   -0.138711  -0.357233  0.544    6.899    3.117   1.304743    -0.116006  
  13.248  0.076    0.734   0.124   -0.284403  -0.703711  1.714    6.694    2.895   1.37908     0.655008   
  13.248  0.119    0.73    0.151   -0.297162  -0.917466  2.474    4.618    1.311   1.674353    0.412324   
  13.248  0.117    0.704   0.089   -0.304367  -1.313051  0.697    8.037    3.941   1.254358    0.233864   
  13.248  0.088    0.748   0.122   -0.190875  -0.246065  0.158    8.943    1.817   1.442095    0.7952     
  13.248  0.112    0.777   0.161   -0.211639  -0.714693  0.733    6.011    4.969   1.268505    0.061091   
  13.248  0.154    0.808   0.186   -0.337763  -0.924737  1.159    5.983    1.279   1.789893    0.969466   
  13.248  0.128    0.786   0.132   -0.179457  0.145938   -0.243   8.746    3.451   1.580177    1.10897    
  13.255  0.112    0.716   0.199   -0.383126  -0.879403  2.048    5.313    2.697   1.28601     -0.263967  
  13.255  0.14     0.756   0.139   -0.396793  -0.85745   1.515    5.865    1.204   1.5296      -0.231872  
  13.255  0.106    0.862   0.104   -0.188681  -0.370646  2.683    5.671    1.485   1.189333    -0.082651  
  13.255  0.091    0.827   0.118   -0.17943   -0.305576  2.576    5.051    3.789   1.215865    -0.377082  
  13.255  0.093    0.79    0.244   -0.355439  -0.820857  2.172    4.996    2.395   1.479251    -0.402068  
  13.255  0.136    0.736   0.16    -0.440235  -0.992222  1.036    6.679    5.078   1.308517    0.344054   
  13.255  0.132    0.835   0.172   -0.287727  -0.65414   0.67     6.241    2.94    1.368515    0.084256   
  13.255  0.089    0.68    0.084   -0.276821  -1.077283  -0.945   9.383    3.528   1.448503    0.483742   
  13.255  0.141    0.763   0.15    -0.391603  -0.72572   0.776    5.832    3.915   1.262587    0.07185    
  13.255  0.103    0.734   0.179   -0.280782  -0.653841  0.612    6.241    4.035   1.239208    0.043961   
  13.255  0.051    0.759   0.136   -0.168505  -0.642271  1.98     5.543    3.865   1.419031    0.11252    
  13.255  0.107    0.782   0.19    -0.273942  -0.529423  0.788    5.045    2.303   1.74212     -0.715269  
  13.255  0.045    0.714   0.092   -0.062642  0.137218   0.016    7.424    3.387   1.312499    0.005035   
  13.255  0.083    0.739   0.112   -0.225371  -0.356112  0.721    6.72     1.387   1.331632    -0.406962  
  13.255  0.124    0.756   0.085   -0.228706  -0.231788  2.037    3.732    3.856   1.261325    -0.371211  
  13.255  0.116    0.741   0.093   -0.242169  -0.838587  -0.161   9.86     2.589   1.492508    1.030853   
  13.255  0.085    0.716   0.199   -0.260778  -0.255284  2.716    5.945    2.553   1.224671    0.09249    
  13.255  0.026    0.726   0.127   -0.139963  -0.258221  -0.796   9.668    3.874   1.307725    0.405662   
  13.255  0.097    0.797   0.098   -0.160206  -0.321195  1.017    6.821    2.69    1.309881    0.487373   
  13.255  0.11     0.725   0.109   -0.3049    -0.604101  0.794    5.744    3.445   1.287922    -0.284     
  13.255  0.089    0.842   0.191   -0.167048  -0.169637  0.766    7.997    2.633   1.795095    0.677477   
  13.255  0.109    0.73    0.097   -0.214443  -0.264651  1.497    4.268    4.094   1.759462    -0.850264  
  13.255  0.095    0.77    0.144   -0.295204  -0.721676  -0.612   6.046    2.36    1.766561    -0.080969  
  13.255  0.032    0.725   0.146   -0.178503  -0.265976  1.927    6.522    2.229   1.206727    0.135286   
  13.255  0.132    0.789   0.157   -0.288703  -0.697682  2.662    4.737    3.09    1.264137    -0.494529  
  13.255  0.092    0.748   0.105   -0.225811  -0.44616   0.804    7.369    3.738   1.173253    -0.482443  
  13.255  0.115    0.74    0.187   -0.317701  -0.472577  1.677    8.919    4.291   1.082375    0.670637   
  13.255  0.133    0.765   0.151   -0.334746  -0.768993  3.216    4.84     1.614   1.405629    0.047796   
  13.255  0.106    0.777   0.137   -0.24979   -0.737188  0.888    6.989    3.753   1.225827    0.122484   
  13.255  0.127    0.735   0.062   -0.264852  -0.805361  2.273    6.533    2.474   1.36478     0.508399   
  13.255  0.076    0.721   0.097   -0.234793  -0.166165  1.478    4.815    2.189   1.890908    -0.40381   
  13.255  0.111    0.743   0.126   -0.251212  -0.111853  0.246    6.292    1.343   1.555269    0.721424   
  13.255  0.124    0.789   0.163   -0.290896  -0.358725  0.931    5.329    3.43    1.620001    -0.10885   
  13.255  0.122    0.814   0.19    -0.251505  -0.044154  1.563    5.902    2.675   1.142585    -0.033775  
  13.255  0.086    0.784   0.136   -0.227167  -0.29955   1.735    3.776    3.741   1.349648    -0.451204  
  13.255  0.156    0.784   0.173   -0.381216  -1.057266  0.029    7.878    3.548   1.422316    -0.245844  
  13.255  0.108    0.752   0.179   -0.266609  -0.590403  0.377    7.908    3.032   1.423918    0.642809   
  13.255  0.096    0.825   0.137   -0.212004  -0.215226  0.397    7.55     3.307   1.261761    0.119656   
  13.255  0.11     0.749   0.118   -0.240657  -0.56339   2.146    3.918    3.907   1.176655    0.117666   
  13.255  0.123    0.751   0.18    -0.360338  -0.906849  0.173    6.381    2.485   1.449731    -0.182926  
  13.255  0.081    0.734   0.137   -0.177085  -0.328122  0.574    7.71     2.147   1.456896    0.639718   
  13.255  0.063    0.768   0.227   -0.257182  -0.417908  1.145    7.493    3.082   1.119755    0.549688   
  13.255  0.102    0.744   0.117   -0.262091  -0.250407  -0.629   7.343    2.428   1.410886    0.112983   
  13.255  0.096    0.788   0.213   -0.273989  -0.403586  1.254    6.849    0.853   1.705496    -2.356062  
  13.255  0.111    0.792   0.164   -0.194294  -0.045564  1.373    5.493    3.641   1.15537     -0.172288  
  13.255  0.159    0.791   0.191   -0.383079  -0.912022  2.693    6.75     1.71    1.185022    0.917874   
  13.255  0.088    0.786   0.138   -0.24431   -0.532506  1.506    6.26     2.549   1.233141    -0.243844  
  13.255  0.119    0.798   0.176   -0.30775   -0.844339  0.447    4.866    2.468   2.024272    -0.172618  
  13.255  0.091    0.776   0.197   -0.316963  -0.532556  1.487    5.745    1.543   1.539696    -1.469604  
  13.255  0.079    0.708   0.123   -0.24208   -0.416427  1.231    6.085    2.03    1.17255     -0.445828  
  13.255  0.103    0.748   0.175   -0.290574  -0.618877  1.513    5.418    1.75    1.548358    -0.050176  
  13.255  0.157    0.788   0.177   -0.3977    -0.698164  1.34     6.965    3.592   1.023265    -0.125065  
  13.255  0.106    0.758   0.205   -0.264665  -0.347847  1.84     5.774    2.191   1.363779    0.145073   
  13.255  0.092    0.773   0.164   -0.298647  -0.445979  2.494    4.709    3.245   1.117802    -0.104826  
  13.255  0.082    0.818   0.186   -0.21296   -0.480067  3.034    3.483    2.373   0.975082    -0.396681  
  13.255  0.075    0.753   0.145   -0.200905  -0.570779  0.016    8.175    2.596   1.398109    0.953462   
  13.255  0.126    0.762   0.152   -0.383354  -0.90999   1.523    6.055    0.599   1.76549     -2.869657  
  13.255  0.042    0.753   0.092   -0.112829  -0.113657  0.95     7.42     3.231   1.223956    0.299955   
  13.255  0.127    0.783   0.158   -0.268386  -0.501951  1.194    3.424    3.739   1.825883    -0.585455  
  13.255  0.129    0.743   0.134   -0.327617  -0.606322  1.708    6.987    4.188   1.094026    0.178293   
  13.255  0.095    0.737   0.088   -0.195561  -1.099051  1.113    6.704    3.885   1.100715    0.295798   
  13.255  0.121    0.736   0.139   -0.312926  -0.686962  -0.143   7.387    1.432   1.630439    0.640735   
  13.255  0.151    0.69    0.144   -0.359373  -0.98013   -0.174   8.836    2.082   1.494493    0.377178   
  13.255  0.095    0.763   0.165   -0.349015  -0.755201  2.245    4.905    2.35    1.451967    0.11928    
  13.255  0.076    0.786   0.125   -0.192315  -0.329214  1.593    5.412    3.933   1.071049    -0.004984  
  13.255  0.175    0.762   0.172   -0.387689  -0.581562  2.134    3.674    2.475   1.43204     -0.285278  
  13.255  0.12     0.764   0.141   -0.355844  -0.444747  0.749    8.245    1.827   1.377729    1.430372   
  13.255  0.11     0.788   0.11    -0.22396   -0.056376  -1.839   9.778    3.536   1.335441    0.291714   
  13.255  0.085    0.746   0.124   -0.22285   -0.281055  -0.385   7.418    1.58    1.521635    0.006411   
  13.255  0.132    0.723   0.193   -0.491829  -0.965816  0.765    8.463    4.799   1.107846    0.416606   
  13.255  0.167    0.826   0.136   -0.327749  -0.867599  -0.447   7.84     2.687   1.515076    0.314153   
  13.255  0.15     0.84    0.219   -0.311386  -0.522638  1.139    7.854    2.382   1.23741     0.419296   
  13.255  0.093    0.723   0.124   -0.292623  -1.326265  0.113    6.243    2.782   1.443636    -0.034413  
  13.255  0.122    0.719   0.129   -0.313388  -0.643418  2.525    5.333    2.618   1.262726    -0.276246  
  13.255  0.08     0.776   0.172   -0.192039  -0.12622   1.012    2.992    4.753   1.303601    -0.506687  
  13.255  0.111    0.749   0.1     -0.233042  -1.091226  1.629    4.334    4.651   0.980867    -0.409104  
  13.255  0.106    0.753   0.107   -0.235226  -0.239306  -0.842   7.729    3.365   1.206499    0.045866   
  13.255  0.099    0.769   0.122   -0.123149  -0.908239  1.365    5.496    3.521   1.161759    -0.573618  
  13.255  0.01     0.763   0.106   -0.045512  -0.22852   1.015    4.186    3.504   1.586306    -0.7359    
  13.255  0.1      0.776   0.115   -0.205323  -0.249277  -0.459   8.496    4.817   1.239929    0.481597   
  13.255  0.058    0.746   0.18    -0.211782  -0.574732  0.913    7.19     2.823   1.328966    0.677838   
  13.255  0.057    0.714   0.122   -0.198935  -0.950784  0.209    7.174    3.096   1.454919    -0.108129  
  13.255  0.151    0.817   0.132   -0.299354  -0.444865  1.522    7.094    3.112   1.332793    0.513648   
  13.255  0.135    0.75    0.186   -0.330803  -0.651323  -0.26    6.741    2.266   1.530238    0.275047   
  13.255  0.086    0.801   0.193   -0.250873  -0.543727  2.1      5.128    1.775   1.452646    0.001858   
  13.255  0.098    0.707   0.122   -0.294999  -1.07367   1.844    5.451    4.355   1.038249    0.166732   
  13.255  0.11     0.778   0.168   -0.284398  -0.469005  -1.418   10.019   3.001   1.546936    1.001526   
  13.255  0.077    0.78    0.203   -0.282367  -0.806516  0.958    5.009    2.409   1.379673    -0.480802  
  13.255  0.123    0.818   0.123   -0.258308  -0.472081  0.534    8.876    3.173   1.333832    0.616554   
  13.255  0.091    0.802   0.21    -0.267309  -0.601688  -1.34    11.597   5.503   1.347201    0.998411   
  13.255  0.149    0.755   0.109   -0.200491  -0.171363  0.49     6.276    3.47    1.381499    0.17631    
  13.255  0.16     0.793   0.237   -0.399877  -0.914189  0.405    7.97     1.709   1.58837     0.822242   
  13.255  0.127    0.827   0.196   -0.316416  -0.603362  0.372    6.808    3.212   1.598914    0.00765    
  13.255  0.132    0.749   0.165   -0.301799  -0.84127   0.803    7.301    3.38    1.577984    0.094446   
  13.255  0.092    0.762   0.182   -0.288506  -0.578648  1.066    6.447    2.578   1.438488    0.385727   
  13.255  0.105    0.756   0.149   -0.208057  -0.543547  1.496    5.082    2.922   1.483336    0.081679   
  13.255  0.114    0.808   0.116   -0.178964  -0.154861  1.144    6.605    0.559   1.570008    -0.099747  
  13.255  0.104    0.761   0.168   -0.229884  -0.409052  1.894    5.102    1.949   1.593774    -0.027744  
  13.255  0.074    0.778   0.153   -0.196594  -0.346877  1.7      7.447    3.716   1.12361     0.388102   
  13.255  0.099    0.747   0.116   -0.252143  -0.213339  0.902    3.269    4.389   1.522646    -0.830654  
  13.261  0.141    0.791   0.101   -0.258173  -0.871915  1.103    6.134    2.442   1.495205    0.017124   
  13.261  0.187    0.808   0.174   -0.467083  -0.837845  2.193    4.885    0.707   1.542218    0.30097    
  13.261  0.172    0.854   0.239   -0.432854  -0.653927  1.154    5.181    2.484   1.801943    -0.433657  
  13.261  0.102    0.744   0.158   -0.314548  -0.991348  0.096    6.343    2.912   1.474983    -0.104807  
  13.261  0.079    0.723   0.178   -0.230556  -0.498099  0.132    7.622    0.821   1.741152    -0.971458  
  13.261  0.071    0.789   0.19    -0.272822  -0.310269  -1.471   10.95    4.812   1.386278    0.86353    
  13.261  0.088    0.756   0.174   -0.212591  -0.107506  1.217    6.255    1.3     1.541831    -0.378568  
  13.261  0.137    0.794   0.147   -0.29851   -0.771133  -0.778   10.881   3.382   1.190897    0.151648   
  13.261  0.091    0.783   0.199   -0.33206   -0.684075  1.709    4.391    2.118   1.697474    -0.36096   
  13.261  0.077    0.743   0.191   -0.210717  -0.625109  1.202    4.598    3.315   1.152852    -0.134121  
  13.261  0.076    0.773   0.172   -0.261601  -0.506981  0.149    6.707    2.459   1.354042    -0.021872  
  13.261  0.148    0.772   0.156   -0.318533  -0.715055  -0.672   11.207   6.476   1.227307    0.471772   
  13.261  0.095    0.755   0.17    -0.365546  -0.781652  2.722    4.364    1.145   1.33805     0.169534   
  13.261  0.168    0.784   0.139   -0.354937  -0.785657  0.861    3.352    5.216   1.491865    -0.753658  
  13.261  0.104    0.775   0.197   -0.272975  -0.344049  1.228    7.22     3.637   1.136741    0.52388    
  13.261  0.144    0.815   0.204   -0.387622  -0.834072  -1.508   8.149    3.02    1.348067    -0.043272  
  13.261  0.118    0.763   0.127   -0.220526  -0.158177  1.367    7.411    2.008   1.351675    0.761827   
  13.261  0.121    0.792   0.237   -0.310566  -0.523997  -0.334   7.917    2.593   1.463581    0.25751    
  13.261  0.109    0.708   0.135   -0.315318  -0.338475  1.268    5.188    3.348   1.23468     -0.211982  
  13.261  0.133    0.742   0.157   -0.25224   -0.556397  -0.23    9.901    5.26    1.202473    0.597497   
  13.261  0.082    0.722   0.158   -0.313842  -0.388506  0.968    7.003    1.018   1.679981    2.221877   
  13.261  0.082    0.76    0.125   -0.258142  -0.735185  1.106    6.743    2.343   1.358194    0.0315     
  13.261  0.079    0.822   0.125   -0.17777   -0.308815  1.282    4.686    3.235   1.325177    -0.259485  
  13.261  0.076    0.743   0.159   -0.251647  -0.376323  0.481    7.711    3.765   1.142429    0.286539   
  13.261  0.141    0.787   0.197   -0.359626  -0.610504  1.433    5.959    1.814   1.258329    -0.092527  
  13.261  0.11     0.726   0.153   -0.382619  -1.098036  -0.832   5.974    4.417   1.57908     -0.153095  
  13.261  0.129    0.775   0.124   -0.296776  -0.88264   0.017    8.608    2.327   1.448008    0.380335   
  13.261  0.151    0.79    0.136   -0.3205    -0.650014  0.617    7.045    2.772   1.30816     0.405164   
  13.261  0.1      0.72    0.152   -0.24324   -0.512407  1.545    6.212    2.152   1.246425    0.459026   
  13.261  0.174    0.859   0.17    -0.349064  -0.810786  -0.544   9.715    3.529   1.267558    0.289489   
  13.261  0.068    0.753   0.184   -0.16176   -0.223     0.317    7.074    2.33    1.42959     0.64117    
  13.261  0.158    0.774   0.134   -0.296589  -0.963783  0.431    6.327    1.965   1.388944    -0.572437  
  13.261  0.12     0.731   0.124   -0.272914  -0.611156  1.189    4.733    2.687   1.434424    -0.366512  
  13.261  0.116    0.715   0.138   -0.19978   -0.284975  0.776    7.029    2.321   1.329261    0.191519   
  13.261  0.063    0.733   0.197   -0.236945  -0.492022  0.803    8.748    4.456   1.204253    0.523037   
  13.261  0.233    0.776   0.193   -0.497331  -0.974789  0.694    8.801    0.71    1.43791     0.249759   
  13.261  0.093    0.764   0.129   -0.269115  -0.733314  -0.204   8.421    2.798   1.496251    0.214218   
  13.261  0.107    0.743   0.156   -0.258688  -0.534023  0.157    8.758    1.89    1.447258    1.257288   
  13.261  0.068    0.781   0.106   -0.094261  -0.186204  0.693    8.039    3.473   1.319128    0.439455   
  13.261  0.156    0.756   0.182   -0.442131  -0.638725  -0.081   7.656    2.433   1.296158    -0.103647  
  13.261  0.163    0.716   0.181   -0.423405  -1.16749   0.104    5.935    1.712   1.510057    -0.166244  
  13.261  0.111    0.773   0.16    -0.325642  -0.718282  1.468    7.173    3.352   1.287005    0.156125   
  13.261  0.158    0.818   0.167   -0.329552  -0.530573  1.758    8.677    3.079   1.163232    0.777608   
  13.261  0.113    0.82    0.16    -0.23351   -0.332817  1.755    7.115    3.786   1.100735    0.50616    
  13.261  0.131    0.775   0.185   -0.298139  -0.685817  -0.213   7.974    4.3     1.194043    0.346947   
  13.261  0.108    0.716   0.172   -0.411897  -0.659559  0.74     5.984    2.94    1.203416    0.224287   
  13.261  0.066    0.754   0.125   -0.12306   -0.31206   -0.383   6.563    3.244   1.362463    0.155296   
  13.261  0.097    0.778   0.165   -0.275803  -0.504652  0.716    6.517    4.32    1.100731    -0.058687  
  13.261  0.14     0.818   0.135   -0.357413  -0.760913  1.112    5.314    1.284   1.702801    -0.087811  
  13.261  0.121    0.668   0.126   -0.407451  -1.291036  0.135    8.145    2.708   1.257594    0.209982   
  13.261  0.086    0.763   0.148   -0.191433  -0.560784  -1.16    9.362    4.644   1.255188    0.290362   
  13.261  0.098    0.8     0.129   -0.162719  -0.398402  -0.497   10.545   4.747   1.487302    0.913137   
  13.261  0.063    0.731   0.144   -0.254421  -0.448437  0.756    5.865    1.66    1.490485    -0.042125  
  13.261  0.137    0.732   0.147   -0.3611    -0.752874  0.509    7.009    2.609   1.293122    -0.165104  
  13.261  0.099    0.806   0.112   -0.209763  -0.486283  0.719    7.911    4.037   1.278509    0.588777   
  13.261  0.055    0.775   0.181   -0.185694  -0.152442  2.669    4.124    2.547   1.382733    -0.542224  
  13.261  0.103    0.792   0.211   -0.229008  -0.206294  2.728    6.759    1.398   1.086174    0.704323   
  13.261  0.146    0.733   0.078   -0.324632  -0.87647   1.04     8.18     1.57    1.562331    0.113725   
  13.261  0.085    0.777   0.209   -0.239042  -0.273998  0.73     6.891    3.508   1.146107    0.097305   
  13.261  0.07     0.763   0.133   -0.202755  -0.088014  1.407    6.026    2.488   1.326528    0.320395   
  13.261  0.136    0.781   0.199   -0.357505  -0.847019  1.769    6.463    2.14    1.384635    0.452487   
  13.261  0.118    0.734   0.129   -0.287008  -0.762178  2.861    4.714    1.376   1.437777    -0.692429  
  13.261  0.144    0.786   0.183   -0.273293  -0.245392  0.227    8.136    5.153   1.298097    0.314083   
  13.261  0.051    0.717   0.168   -0.211729  -0.601424  0.812    6.869    2.376   1.521247    0.267535   
  13.261  0.12     0.722   0.119   -0.240332  -0.974751  2.311    4.905    2.477   1.334458    0.026309   
  13.261  0.05     0.793   0.159   -0.115947  -0.289926  1.791    6.388    1.579   1.202051    0.176509   
  13.261  0.123    0.718   0.137   -0.248725  -0.782475  2.016    4.188    2.991   1.623106    -0.581951  
  13.261  0.099    0.765   0.209   -0.362264  -0.616644  1.391    7.31     3.706   1.222763    0.336383   
  13.261  0.166    0.767   0.116   -0.37037   -1.206375  0.317    6.989    1.802   1.286539    0.260331   
  13.261  0.109    0.694   0.116   -0.31672   -0.8607    2.333    4.733    4.717   0.98287     -0.181929  
  13.261  0.086    0.725   0.168   -0.332164  -0.804772  2.357    3.567    2.287   1.317738    -1.00284   
  13.261  0.116    0.732   0.21    -0.351932  -0.754749  2.02     5.598    1.955   1.620306    -1.267254  
  13.261  0.169    0.787   0.167   -0.371099  -0.669057  1.009    6.865    3.196   1.150277    -0.022629  
  13.261  0.14     0.763   0.115   -0.347924  -0.889653  -0.818   8.864    5.042   1.452318    0.208891   
  13.261  0.116    0.758   0.124   -0.272265  -0.485166  1.193    6.842    1.973   1.333283    0.153809   
  13.261  0.141    0.774   0.191   -0.333548  -0.68802   0.529    7.871    3.897   1.18548     0.592981   
  13.261  0.088    0.801   0.23    -0.231694  -0.452441  -0.112   8.839    2.585   1.465065    0.985307   
  13.261  0.189    0.779   0.188   -0.453975  -1.084925  1.426    4.49     1.842   1.392192    -0.10293   
  13.261  0.09     0.735   0.127   -0.224984  -0.627773  0.568    7.647    3.59    1.231547    0.363212   
  13.261  0.117    0.718   0.156   -0.341125  -0.901314  1.33     6.675    2.694   1.522672    0.369185   
  13.261  0.05     0.733   0.114   -0.118971  -0.077562  -1.137   10.412   3.176   1.504968    0.981855   
  13.261  0.022    0.739   0.135   -0.122561  -0.369243  0.619    8.295    1.44    1.569381    1.866975   
  13.261  0.088    0.796   0.137   -0.181563  -0.472558  1.963    6.04     2.017   1.452304    0.090755   
  13.261  0.075    0.753   0.133   -0.177985  -0.261275  0.313    7.501    3.899   1.273163    0.513771   
  13.261  0.079    0.687   0.13    -0.223302  -0.8353    0.36     6.187    2.209   1.341982    -0.212285  
  13.261  0.06     0.847   0.147   -0.089259  0.098842   1.999    6.263    3.295   1.18323     -0.169589  
  13.261  0.099    0.734   0.152   -0.26625   -0.607226  0.832    5.681    3.451   1.459082    -0.047078  
  13.261  0.082    0.742   0.145   -0.294375  -0.612774  1.197    6.78     3.39    1.162822    0.629798   
  13.261  0.1      0.727   0.209   -0.366836  -0.891622  0.153    7.311    1.004   1.604606    0.827304   
  13.261  0.122    0.746   0.191   -0.372924  -0.644541  3.58     4.452    1.991   1.153117    -0.648732  
  13.261  0.055    0.805   0.188   -0.172101  -0.181228  3.331    4.97     0.231   1.097058    -2.74321   
  13.261  0.13     0.746   0.141   -0.359374  -0.695289  -0.157   6.69     2.938   1.355785    -0.042806  
  13.261  0.169    0.829   0.215   -0.298625  -0.339845  -0.454   10.767   3.755   1.26118     0.554353   
  13.261  0.085    0.844   0.146   -0.142568  -0.03742   0.919    5.643    1.86    1.489748    0.072047   
  13.261  0.149    0.727   0.103   -0.417315  -0.435942  0.538    8.288    3.812   1.110767    0.582755   
  13.261  0.085    0.724   0.155   -0.23886   -0.368165  1.427    6.647    2.234   1.190257    -0.134231  
  13.261  0.161    0.804   0.161   -0.310008  -0.551997  1.081    5.149    4.472   1.582106    -0.249735  
  13.261  0.061    0.76    0.183   -0.232684  -0.238486  1.246    6.365    1.114   1.538256    0.598125   
  13.261  0.094    0.709   0.097   -0.312371  -0.763746  0.381    9.263    3.088   1.380213    0.847136   
  13.261  0.057    0.751   0.133   -0.141366  -0.434732  1.783    4.5      4.125   0.994409    -0.140037  
  13.268  0.083    0.734   0.129   -0.282051  -0.602486  1.834    2.702    3.793   1.509211    -0.579064  
  13.268  0.05     0.775   0.105   -0.12514   -0.119403  1.079    5.349    1.855   1.215456    -0.290127  
  13.268  0.006    0.711   0.15    -0.065728  -0.245071  1.67     2.823    3.623   2.206626    -0.654669  
  13.268  0.103    0.744   0.102   -0.293587  -0.367207  1.197    7.868    3.428   1.161583    0.467359   
  13.268  0.04     0.843   0.165   -0.047933  0.236299   1.26     6.154    2.639   1.280278    0.520116   
  13.268  0.006    0.762   0.191   -0.109525  -0.22791   2.614    4.81     1.779   1.351861    -0.560967  
  13.268  0.04     0.751   0.12    -0.103968  -0.232902  -0.124   10.684   4.455   1.210007    0.58099    
  13.268  0.049    0.788   0.133   -0.134659  -0.022075  0.138    9.12     4.597   1.203281    0.375621   
  13.268  0.091    0.815   0.136   -0.162124  -0.02793   2.209    3.701    2.913   1.248414    -0.492136  
  13.268  0.094    0.784   0.148   -0.209387  -0.179261  0.379    7.203    3.543   1.349487    0.278714   
  13.268  0.115    0.78    0.189   -0.298089  -0.587668  0.403    5.253    3.634   1.369883    -0.649858  
  13.268  0.113    0.773   0.092   -0.150928  -0.012248  0.719    5.432    1.641   1.8854      -0.27081   
  13.268  0.081    0.705   0.13    -0.32423   -1.045786  0.696    6.85     2.902   1.115863    0.453137   
  13.268  0.072    0.692   0.18    -0.330083  -1.239321  1.999    4.159    1.562   1.238343    -0.195015  
  13.268  0.057    0.664   0.161   -0.315221  -0.907348  0.077    8.055    1.627   1.564008    0.761969   
  13.268  0.101    0.785   0.09    -0.218663  -0.330541  0.815    6.519    3.428   1.261636    0.12782    
  13.268  0.072    0.72    0.104   -0.173298  -0.568538  1.064    5.564    1.462   1.489622    -0.578881  
  13.268  0.133    0.781   0.17    -0.338607  -1.072033  1.722    5.168    2.838   1.169476    -0.337369  
  13.268  0.006    0.778   0.143   -0.087561  -0.176562  1.123    6.081    2.599   1.301066    0.097324   
  13.268  0.144    0.841   0.141   -0.271558  -0.538965  0.229    6.641    3.329   1.406488    0.467914   
  13.268  0.052    0.778   0.166   -0.1143    0.041658   2.041    3.521    2.491   1.342311    -0.412363  
  13.268  0.083    0.693   0.064   -0.187131  -0.822997  1.712    6.658    2.848   1.169176    0.235501   
  13.268  0.152    0.8     0.219   -0.45001   -0.677748  2.213    5.429    1.037   1.570978    -0.314568  
  13.268  0.094    0.768   0.137   -0.207135  -0.236535  2.316    5.761    2.103   0.992152    0.143116   
  13.268  0.037    0.739   0.13    -0.11214   -0.27677   2.155    2.492    3.624   2.149837    -0.710397  
  13.268  0.109    0.734   0.137   -0.272926  -0.728481  -0.695   10.619   3.661   1.102506    0.698784   
  13.268  0.123    0.744   0.137   -0.28771   -0.469231  0.266    8.439    3.852   1.123144    0.306823   
  13.268  0.06     0.765   0.21    -0.247826  -0.263674  2.079    5.993    2.678   1.267491    -0.795055  
  13.268  0.162    0.764   0.163   -0.345258  -0.713539  -0.137   8.966    3.903   1.383006    0.624658   
  13.268  0.112    0.821   0.127   -0.218701  -0.66461   0.798    4.841    2.678   1.514816    -0.437406  
  13.268  0.139    0.746   0.196   -0.324472  -0.666388  1.339    6.975    3.85    1.101295    0.416843   
  13.268  0.027    0.727   0.12    -0.120718  -0.006876  0.508    7.937    1.499   1.513983    0.562701   
  13.268  0.066    0.731   0.18    -0.218206  -0.717665  0.845    8.013    3.604   1.207248    0.652404   
  13.268  0.048    0.772   0.168   -0.219628  -0.322868  0.926    7.108    4.911   1.147078    0.133821   
  13.268  0.165    0.748   0.064   -0.237472  -0.720263  2.572    5.351    2.363   1.216761    -0.444748  
  13.268  0.07     0.781   0.189   -0.190289  -0.170226  1.869    4.072    2.891   1.481579    -0.673834  
  13.268  0.006    0.671   0.079   -0.095981  -0.32044   0.283    5.998    3.191   1.478266    -0.015995  
  13.268  0.114    0.742   0.126   -0.241047  -0.549601  0.148    7.448    2.258   1.451048    0.605346   
  13.268  0.052    0.712   0.145   -0.223492  -0.504316  1.007    5.07     1.776   1.562573    -0.269108  
  13.268  0.084    0.803   0.14    -0.116432  0.016587   0.965    5.497    1.248   1.413682    0.786238   
  13.268  0.105    0.74    0.156   -0.330298  -0.572384  -0.242   7.981    3.709   1.267727    0.344656   
  13.268  0.116    0.811   0.091   -0.235905  -0.247221  -1.018   8.977    2.039   1.593971    0.311635   
  13.268  0.042    0.795   0.126   -0.085685  -0.086223  0.63     7.082    1.76    1.319848    0.56378    
  13.268  0.114    0.795   0.165   -0.298965  -0.428405  0.674    7.286    3.687   1.395315    0.427536   
  13.268  0.145    0.74    0.201   -0.391423  -1.105835  0.425    6.001    1.182   1.580416    -0.936595  
  13.268  0.107    0.761   0.06    -0.149473  -0.371541  1.782    6.091    0.872   1.659516    -0.408627  
  13.268  0.06     0.804   0.18    -0.267489  -0.794751  1.032    6.52     1.828   1.503975    -0.219103  
  13.268  0.077    0.758   0.128   -0.214102  -0.37532   1.51     5.341    3.486   1.271264    -0.291066  
  13.268  0.035    0.781   0.12    -0.110153  -0.441769  1.099    6.65     2.27    1.324489    -0.030743  
  13.268  0.076    0.815   0.202   -0.274228  -0.344927  0.64     6.931    3.58    1.19274     0.126526   
  13.268  0.134    0.739   0.111   -0.316085  -0.70905   2.123    6.301    4.599   0.910966    -0.161807  
  13.268  0.047    0.777   0.139   -0.085019  0.200756   1.169    3.542    1.87    1.485955    -0.281428  
  13.268  0.081    0.753   0.18    -0.203818  -0.31973   1.102    5.655    1.227   1.515001    -1.117745  
  13.268  0.067    0.811   0.139   -0.159401  -0.055465  2.585    5.43     1.872   1.258811    0.592343   
  13.268  0.113    0.752   0.083   -0.334155  -0.593301  -0.023   7.957    2.906   1.291731    0.186667   
  13.268  0.073    0.737   0.092   -0.165943  -0.069983  1.893    3.832    3.86    1.175817    -0.440945  
  13.268  0.087    0.745   0.166   -0.263956  -0.551473  1.298    4.16     4.066   1.706984    -0.69007   
  13.268  0.086    0.808   0.208   -0.267451  -0.52654   2.372    4.737    1.489   1.673559    0.057803   
  13.268  0.101    0.753   0.116   -0.213714  -0.076328  0.061    7.904    2.509   1.313384    -0.12289   
  13.268  0.037    0.761   0.25    -0.177341  -0.571704  1.61     4.334    3.459   1.850279    -0.827785  
  13.268  0.097    0.751   0.127   -0.232548  -0.582499  1.598    5.2      0.951   1.403631    0.7324     
  13.268  0.014    0.729   0.166   -0.134854  -0.188383  4.06     1.184    4.54    0.667055    -0.712267  
  13.268  0.117    0.814   0.162   -0.269054  -0.467434  1.658    5.988    2.975   1.101632    0.144336   
  13.268  0.073    0.732   0.202   -0.188612  -0.1825    1.628    9.46     4.093   1.13186     0.602717   
  13.268  0.065    0.756   0.194   -0.215544  -0.047675  0.587    4.913    2.934   1.332703    -0.460163  
  13.268  0.071    0.71    0.148   -0.313705  -0.5346    2.596    5.412    2.586   1.438936    -0.301317  
  13.268  0.113    0.853   0.18    -0.258718  -0.540481  0.192    8.812    3.145   1.416187    0.2898     
  13.268  0.098    0.838   0.148   -0.103146  0.098452   -0.307   7.041    3.302   1.453077    -0.050937  
  13.268  0.106    0.797   0.078   -0.245266  -0.593983  1.009    5.948    3.818   1.057343    -0.164171  
  13.268  0.045    0.737   0.133   -0.186043  -0.388155  0.781    6.826    2.179   1.297757    -0.194878  
  13.268  0.075    0.711   0.143   -0.286705  -0.557574  -0.509   7.074    3.04    1.707151    -0.543129  
  13.268  0.079    0.746   0.13    -0.20985   -0.207298  2.226    3.735    2.531   1.277449    -0.653492  
  13.268  0.124    0.807   0.201   -0.340829  -0.771404  1.858    4.767    2.645   1.441657    -0.774242  
  13.268  0.079    0.774   0.144   -0.247972  -0.022257  1.729    3.129    3.533   1.31729     -0.441241  
  13.268  0.13     0.848   0.165   -0.249159  -0.368907  -0.104   8.364    2.676   1.369       0.58756    
  13.268  0.042    0.784   0.168   -0.031701  0.22666    2.321    3.953    1.872   1.235029    -0.664514  
  13.268  0.167    0.757   0.181   -0.48051   -1.407173  -0.503   8.803    4.732   1.300387    0.662463   
  13.268  0.093    0.719   0.224   -0.33758   -0.754215  0.379    6.899    1.579   1.574642    -0.355044  
  13.268  0.093    0.735   0.13    -0.239122  -0.395079  -1.139   9.26     2.648   1.465264    0.546584   
  13.268  0.108    0.8     0.162   -0.196201  -0.230822  1.054    8.178    3.185   1.168999    0.063238   
  13.268  0.062    0.668   0.124   -0.199171  -0.993373  0.519    6.238    3.623   1.29829     0.252211   
  13.268  0.148    0.775   0.098   -0.286307  -0.642267  -0.559   9.677    4.563   1.28583     0.500789   
  13.268  0.115    0.779   0.112   -0.234714  -0.284212  -1.272   9.443    4.701   1.321019    0.459199   
  13.268  0.048    0.796   0.165   -0.097221  0.05759    -0.352   11.018   2.975   1.336065    0.794863   
  13.268  0.084    0.771   0.118   -0.232494  -0.323356  0.199    8.311    3.649   1.172167    0.323519   
  13.268  0.127    0.739   0.145   -0.347406  -1.01007   -0.529   9.313    1.91    1.288848    0.284567   
  13.268  0.072    0.838   0.218   -0.225243  -0.372666  1.946    6.971    0.341   1.58437     2.140896   
  13.268  0.061    0.769   0.223   -0.131438  -0.052719  -0.473   7.943    1.824   1.494085    0.16204    
  13.268  0.08     0.741   0.169   -0.297703  -0.153495  1.427    5.744    3.801   1.274015    0.333044   
  13.268  0.052    0.765   0.122   -0.139029  -0.010997  -1.017   8.561    3.101   1.461557    -0.255805  
  13.268  0.181    0.841   0.159   -0.360251  -0.856355  2.813    6.655    1.023   1.153885    -0.4426    
  13.268  0.102    0.776   0.204   -0.302439  -0.6446    -0.262   5.132    3.645   1.58357     -0.580566  
  13.268  0.108    0.754   0.185   -0.251424  -0.574187  2.054    3.188    2.854   1.564716    -0.696227  
  13.268  0.038    0.771   0.116   -0.108252  0.081578   1.428    4.033    1.398   1.265598    -0.187846  
  13.268  0.027    0.721   0.129   -0.193448  -0.657861  0.463    6.899    2.184   1.586797    0.722593   
  13.268  0.123    0.778   0.162   -0.298514  -0.344723  1.262    5.915    2.289   1.306411    -0.370421  
  13.268  0.082    0.717   0.164   -0.293357  -0.362346  1.19     5.97     3.225   1.137838    -0.343192  
  13.268  0.092    0.762   0.116   -0.219261  -0.207981  2.55     5.81     2.669   1.262959    -0.415293  
  13.268  0.036    0.725   0.139   -0.164018  -0.193297  3.041    5.39     3.878   0.956246    0.086078   
  13.268  0.117    0.81    0.086   -0.233295  -0.678332  1.932    4.0      2.636   1.793407    -0.243313  
  13.274  0.068    0.742   0.157   -0.168202  -0.301707  1.145    5.884    1.26    1.546149    -0.75401   
  13.274  0.061    0.749   0.121   -0.161493  -0.156338  0.231    8.321    2.098   1.392115    0.733744   
  13.274  0.103    0.713   0.174   -0.351114  -0.989717  2.462    2.703    3.806   1.065711    -0.203547  
  13.274  0.047    0.774   0.151   -0.214062  -0.199535  -0.241   9.356    1.995   1.226604    0.717984   
  13.274  0.03     0.73    0.149   -0.214028  -0.731952  1.01     5.267    4.731   1.255425    0.352482   
  13.274  0.135    0.796   0.157   -0.27928   -0.654239  0.944    6.589    1.469   1.460715    -0.746357  
  13.274  0.052    0.707   0.076   -0.186042  -0.77117   0.989    7.098    2.737   1.450818    -0.23334   
  13.274  0.07     0.839   0.231   -0.222241  -0.474965  0.554    7.445    1.696   1.302679    0.702961   
  13.274  0.085    0.743   0.149   -0.203628  -0.507779  0.824    5.067    1.662   1.534439    -0.70048   
  13.274  0.102    0.798   0.201   -0.297648  -0.740084  -1.112   8.048    4.276   1.375283    0.323587   
  13.274  0.088    0.794   0.145   -0.160208  -0.069502  1.259    3.042    3.421   1.403663    -0.372179  
  13.274  0.039    0.765   0.12    -0.043861  -0.101466  -0.184   8.287    2.358   1.434776    0.359921   
  13.274  0.132    0.725   0.149   -0.40661   -0.909645  -2.276   11.525   4.567   1.456139    0.330158   
  13.274  0.095    0.783   0.213   -0.21828   -0.263507  1.791    8.809    3.654   1.344398    0.679559   
  13.274  0.044    0.771   0.075   -0.1207    -0.479884  0.394    6.631    1.992   1.554434    0.371652   
  13.274  0.044    0.774   0.161   -0.150319  -0.537071  1.417    7.386    2.334   1.257379    0.428658   
  13.274  0.112    0.768   0.132   -0.24543   -0.255259  1.365    5.016    1.97    1.465268    -0.022189  
  13.274  0.097    0.716   0.133   -0.279548  -0.716861  1.805    7.09     4.354   1.379972    0.608897   
  13.274  0.099    0.715   0.231   -0.399017  -0.902626  -0.657   8.109    2.672   1.451731    0.120201   
  13.274  0.06     0.709   0.074   -0.193768  -0.483552  0.844    6.833    2.417   1.770171    -0.50864   
  13.274  0.107    0.833   0.205   -0.212329  -0.18215   -0.248   7.948    1.201   1.750027    -0.007985  
  13.274  0.062    0.712   0.102   -0.233351  -0.904855  2.38     2.995    3.402   1.027987    -0.286013  
  13.274  0.092    0.83    0.165   -0.204645  -0.308201  1.384    7.327    3.255   1.254976    0.563435   
  13.274  0.019    0.76    0.068   -0.043766  0.26215    1.823    4.382    2.729   2.048744    -1.730992  
  13.274  0.045    0.772   0.138   -0.142842  -0.228958  3.26     3.318    2.041   1.153224    -0.621334  
  13.274  0.147    0.826   0.187   -0.293751  -0.6713    -1.042   10.632   2.507   1.495593    1.062396   
  13.274  0.157    0.8     0.131   -0.375352  -0.709162  3.458    5.356    3.902   1.096334    0.558881   
  13.274  0.066    0.784   0.131   -0.177275  -0.719692  0.886    5.808    3.608   1.204237    -0.206526  
  13.274  0.167    0.75    0.224   -0.40876   -0.874163  0.486    5.752    2.574   1.553494    -0.293825  
  13.274  0.047    0.755   0.134   -0.158017  -0.504457  0.634    4.67     2.228   1.494265    -0.36594   
  13.274  0.091    0.74    0.139   -0.214928  -0.925308  1.448    5.252    4.091   1.280928    -0.055043  
  13.274  0.092    0.825   0.116   -0.166383  0.204486   1.484    4.66     2.094   1.335934    -0.839216  
  13.274  0.118    0.812   0.133   -0.167749  -0.255849  0.824    8.307    1.607   1.461501    0.337763   
  13.274  0.085    0.734   0.133   -0.249226  -0.988947  2.215    4.881    3.742   1.083191    0.391744   
  13.274  0.12     0.823   0.091   -0.099824  0.178329   -1.166   7.562    1.986   1.698471    -0.300518  
  13.274  0.069    0.766   0.074   -0.136868  -0.672732  -0.066   6.6      3.321   1.515843    -0.372186  
  13.274  0.02     0.798   0.208   -0.140387  -0.246472  -0.094   7.594    2.431   1.421158    -0.545331  
  13.274  0.083    0.796   0.222   -0.257394  -0.38492   1.358    7.956    3.685   1.284093    0.723779   
  13.274  0.101    0.785   0.165   -0.229846  -0.675648  -0.107   7.236    3.257   1.447375    0.256181   
  13.274  0.14     0.737   0.167   -0.254719  -0.590969  2.707    5.251    1.618   1.361902    -0.324909  
  13.274  0.075    0.709   0.244   -0.379081  -0.807424  0.538    5.768    2.728   1.584611    -0.395624  
  13.274  0.092    0.905   0.215   -0.168442  -0.08636   1.134    3.891    4.209   1.613965    -0.629472  
  13.274  0.075    0.77    0.196   -0.257977  -0.465981  3.801    1.792    2.8     1.116673    -0.868237  
  13.274  0.046    0.792   0.211   -0.118031  -0.114135  1.714    6.563    2.532   1.435577    0.700137   
  13.274  0.039    0.76    0.196   -0.164469  -0.517693  -0.206   8.396    2.108   1.516833    0.098508   
  13.274  0.071    0.718   0.152   -0.256826  -0.357652  3.164    4.391    2.364   0.925343    0.232248   
  13.274  0.039    0.772   0.168   -0.146593  -0.265405  0.843    7.145    2.233   1.454311    0.232645   
  13.274  0.046    0.743   0.134   -0.122388  -0.650877  2.287    5.689    3.901   0.936889    -0.028236  
  13.274  0.068    0.71    0.087   -0.237696  -0.113293  -0.194   7.092    1.781   1.638286    -0.825319  
  13.274  0.02     0.716   0.183   -0.174045  -0.729936  1.619    5.002    3.628   1.404436    -0.326566  
  13.274  0.094    0.807   0.178   -0.255611  -0.417211  0.325    9.112    3.552   1.354021    0.624569   
  13.274  0.089    0.72    0.151   -0.329054  -0.552914  0.999    6.429    3.82    1.163295    0.077092   
  13.274  0.129    0.743   0.096   -0.276325  -0.806683  1.571    7.73     4.237   1.14326     0.354089   
  13.274  0.081    0.788   0.246   -0.312111  -0.721842  1.026    7.332    2.435   1.347922    0.530403   
  13.274  0.107    0.748   0.123   -0.249153  -0.431695  2.203    3.607    4.487   1.661792    -0.821462  
  13.274  0.034    0.79    0.148   -0.133012  -0.042458  -0.064   9.998    3.001   1.327821    0.546071   
  13.274  0.151    0.809   0.149   -0.367009  -0.601139  1.095    7.54     1.425   1.298678    0.588122   
  13.274  0.097    0.809   0.126   -0.284697  -0.562412  0.303    8.973    4.782   1.343308    0.645814   
  13.274  0.098    0.728   0.181   -0.326583  -0.580914  1.24     7.508    3.489   1.157292    0.177067   
  13.274  0.054    0.826   0.203   -0.080651  -0.065616  0.56     5.887    2.667   1.449397    0.331448   
  13.274  0.074    0.769   0.179   -0.211727  -0.182976  0.555    6.853    3.721   1.257797    0.211163   
  13.274  0.085    0.76    0.188   -0.200943  -0.441765  -0.1     8.069    3.668   1.339576    0.370503   
  13.274  0.139    0.705   0.171   -0.389854  -0.73796   1.286    6.107    2.212   1.287339    -0.098805  
  13.274  0.054    0.76    0.125   -0.160729  -0.160845  0.87     4.534    3.365   1.341047    -0.582949  
  13.274  0.109    0.756   0.103   -0.263629  -0.664713  1.023    6.194    2.237   1.281425    0.016723   
  13.274  0.109    0.751   0.161   -0.306631  -0.968717  0.624    7.887    1.552   1.358697    0.449028   
  13.274  0.105    0.751   0.205   -0.39269   -0.727633  -0.095   8.901    1.845   1.226891    0.223538   
  13.274  0.126    0.797   0.107   -0.251711  -0.667699  0.529    7.907    2.985   1.255694    0.452978   
  13.274  0.075    0.772   0.165   -0.215312  -0.498007  1.7      4.243    1.582   1.465351    -0.654825  
  13.274  0.123    0.801   0.177   -0.305468  -0.445038  0.367    10.462   4.804   1.29772     0.86519    
  13.274  0.103    0.701   0.128   -0.33459   -0.652396  1.779    5.243    3.235   1.139506    -0.146232  
  13.274  0.111    0.869   0.21    -0.187222  -0.134787  2.229    5.142    3.627   1.253565    -0.119557  
  13.274  0.072    0.803   0.199   -0.080528  0.105962   2.082    8.029    3.483   1.130644    0.569478   
  13.274  0.068    0.753   0.159   -0.140171  -0.173494  2.946    3.51     0.799   1.609992    0.021448   
  13.274  0.037    0.809   0.154   -0.156517  -0.314928  2.591    3.568    2.338   2.210291    -1.254955  
  13.274  0.107    0.771   0.18    -0.329063  -0.644652  -0.92    10.087   4.305   1.35329     0.832203   
  13.274  0.079    0.721   0.146   -0.278866  -0.60601   1.503    7.428    3.762   1.182309    0.039336   
  13.274  0.078    0.793   0.177   -0.239815  -0.495805  0.898    6.095    3.136   1.449905    -0.040851  
  13.274  0.063    0.729   0.129   -0.154749  -0.294378  2.22     4.442    0.946   1.435145    0.079311   
  13.274  0.085    0.841   0.178   -0.217947  -0.211467  0.005    8.091    2.856   1.423947    0.419466   
  13.274  0.126    0.75    0.12    -0.301943  -0.557266  0.768    6.16     3.118   1.3048      0.041314   
  13.274  0.069    0.736   0.182   -0.213916  -0.534365  0.019    8.874    2.361   1.245051    0.2579     
  13.274  0.106    0.754   0.135   -0.238508  -0.799016  0.663    4.905    1.068   1.610839    -1.316458  
  13.274  0.165    0.737   0.161   -0.386851  -0.641846  0.645    6.04     1.497   1.429492    -0.83781   
  13.274  0.09     0.815   0.165   -0.317527  -0.73541   1.214    9.057    4.178   1.222371    0.989556   
  13.274  0.054    0.705   0.117   -0.174326  -0.477998  0.379    7.753    2.437   1.393777    0.407443   
  13.274  0.089    0.831   0.213   -0.279207  -0.535272  2.095    4.61     0.691   1.54684     -1.472821  
  13.274  0.045    0.727   0.138   -0.151026  -0.260452  0.493    5.709    1.546   1.534449    -0.923495  
  13.274  0.043    0.717   0.111   -0.093966  -0.143185  0.763    6.034    3.067   1.421879    0.339041   
  13.274  0.12     0.855   0.144   -0.146206  0.250667   -0.086   9.108    5.084   1.150407    0.195069   
  13.274  0.154    0.784   0.179   -0.386448  -0.834965  -0.294   7.864    3.129   1.40496     -0.108485  
  13.274  0.093    0.784   0.151   -0.233763  -0.289905  1.873    6.535    1.687   1.288704    0.290763   
  13.274  0.081    0.667   0.138   -0.235075  -0.591502  2.28     5.985    0.747   1.514503    0.915095   
  13.274  0.094    0.769   0.129   -0.184097  -0.17221   1.034    5.541    3.723   1.298581    -0.559404  
  13.274  0.063    0.765   0.188   -0.228025  -0.400776  0.441    5.871    1.758   1.878499    -0.965626  
  13.274  0.085    0.678   0.097   -0.318008  -0.782856  2.192    4.959    1.931   1.025975    -0.53935   
  13.274  0.05     0.776   0.142   -0.09204   0.177672   1.015    8.87     3.006   1.285582    0.63488    
  13.274  0.038    0.782   0.214   -0.20723   -0.364332  1.668    5.404    2.836   1.24356     0.038485   
  13.274  0.066    0.81    0.108   -0.127992  -0.13503   0.353    6.967    3.997   1.319504    -0.195494  
  13.274  0.095    0.808   0.114   -0.221331  -0.507394  2.384    4.441    2.162   1.7146      -0.647986  
  13.281  0.141    0.787   0.189   -0.381182  -0.841642  2.179    5.447    3.191   1.260556    0.159921   
  13.281  0.039    0.757   0.167   -0.198753  -0.320858  -1.228   7.21     3.11    1.447136    -0.200116  
  13.281  0.066    0.725   0.152   -0.28536   -0.600969  1.095    4.662    3.289   1.442688    -0.090242  
  13.281  0.068    0.77    0.137   -0.222313  -0.306134  0.562    7.448    1.215   1.389887    0.808033   
  13.281  0.056    0.719   0.112   -0.180358  -0.685027  1.141    10.269   4.39    1.163166    0.702661   
  13.281  0.12     0.758   0.2     -0.295954  -0.794685  1.016    8.346    1.626   1.515731    0.123615   
  13.281  0.071    0.727   0.152   -0.308916  -0.945365  1.235    5.982    3.18    1.149982    -0.010496  
  13.281  0.102    0.751   0.09    -0.242849  -0.587093  2.327    4.446    2.622   1.308182    0.180546   
  13.281  0.048    0.748   0.19    -0.192365  -0.250934  1.32     5.058    1.866   1.33722     -0.925292  
  13.281  0.073    0.791   0.152   -0.146056  -0.100336  3.066    4.736    2.197   1.013219    -0.25672   
  13.281  0.081    0.722   0.067   -0.241252  -0.622824  1.125    5.896    0.632   1.280236    0.292386   
  13.281  0.046    0.801   0.232   -0.222569  -0.198441  0.139    8.76     4.314   1.229244    0.533951   
  13.281  0.056    0.694   0.129   -0.212501  -0.564179  0.286    8.77     3.957   1.451838    0.457586   
  13.281  0.101    0.733   0.066   -0.195295  -1.024233  0.147    7.202    2.875   1.497519    0.381288   
  13.281  0.082    0.741   0.183   -0.225086  -0.29948   -0.064   7.048    2.612   1.389909    0.538559   
  13.281  0.062    0.797   0.123   -0.082372  0.206677   -0.049   8.926    3.452   1.306267    0.013544   
  13.281  0.05     0.795   0.16    -0.081246  -0.194767  0.509    6.367    3.364   1.368198    0.124131   
  13.281  0.056    0.721   0.123   -0.195791  -0.703127  2.713    5.034    1.196   1.481358    -1.040331  
  13.281  -0.003   0.809   0.135   -0.006694  0.223718   1.014    4.112    4.246   1.642471    -0.422426  
  13.281  0.064    0.799   0.197   -0.200191  -0.280683  0.998    8.191    2.795   1.065997    0.340693   
  13.281  0.042    0.798   0.177   -0.046268  0.314032   0.836    7.031    3.245   1.135991    -0.096911  
  13.281  0.042    0.78    0.123   -0.127574  -0.179951  1.806    5.196    2.274   1.352175    0.181709   
  13.281  0.084    0.769   0.12    -0.155266  -0.395642  2.5      5.227    2.745   1.159299    0.030075   
  13.281  0.071    0.783   0.106   -0.144102  -0.344426  -0.067   8.65     2.733   1.209816    0.466239   
  13.281  0.088    0.788   0.223   -0.183296  -0.161686  1.394    6.184    3.177   1.554059    -0.037688  
  13.281  0.04     0.734   0.159   -0.114697  -0.079821  1.523    4.747    2.421   1.277773    -0.217303  
  13.281  0.098    0.83    0.214   -0.199679  -0.466529  1.068    7.618    3.782   1.234186    0.156763   
  13.281  0.035    0.724   0.199   -0.229465  -0.509787  0.85     6.547    4.433   1.127892    0.174702   
  13.281  0.083    0.8     0.206   -0.226215  -0.540062  1.882    4.539    1.58    1.642937    -0.346835  
  13.281  0.043    0.801   0.17    -0.113695  -0.009918  1.2      6.968    2.792   1.338335    0.304532   
  13.281  0.071    0.77    0.141   -0.261746  -0.340136  1.551    4.273    3.993   1.089818    -0.491069  
  13.281  0.095    0.789   0.151   -0.210838  -0.032122  0.715    8.97     2.644   1.482002    0.964705   
  13.281  0.06     0.714   0.134   -0.192758  -0.289758  1.976    3.861    2.903   1.440352    -1.224676  
  13.281  0.031    0.758   0.146   -0.112194  -0.240198  0.514    5.044    4.146   1.279102    -0.148765  
  13.281  0.063    0.749   0.132   -0.178989  -0.732698  0.547    6.081    3.142   1.189275    -0.026108  
  13.281  0.098    0.815   0.156   -0.184202  -0.351086  1.123    7.197    0.22    1.497483    0.251059   
  13.281  -0.025   0.778   0.154   0.012899   0.246607   0.348    6.912    3.925   1.183615    0.306316   
  13.281  0.1      0.796   0.166   -0.28803   -0.753156  0.531    7.111    4.24    1.236834    0.110521   
  13.281  0.137    0.791   0.143   -0.309801  -0.361143  3.35     2.914    2.769   1.392916    -0.572597  
  13.281  0.074    0.751   0.194   -0.289164  -0.376987  1.297    4.787    1.483   1.779161    -0.591815  
  13.281  0.055    0.772   0.208   -0.208693  -0.477217  1.805    2.022    4.107   1.705767    -0.898813  
  13.281  0.123    0.779   0.161   -0.286007  -0.426945  2.205    5.744    1.906   1.535227    0.244517   
  13.281  0.073    0.775   0.224   -0.305947  -0.692191  1.087    5.238    2.943   1.834667    -0.706656  
  13.281  0.03     0.778   0.219   -0.178231  -0.396633  1.694    6.57     2.166   1.247821    0.154262   
  13.281  0.089    0.689   0.164   -0.295661  -1.026858  0.261    9.338    4.356   1.116886    0.699857   
  13.281  0.055    0.746   0.075   -0.212607  -0.47078   1.267    4.573    3.157   1.396917    -0.162909  
  13.281  0.086    0.848   0.169   -0.075042  0.358325   0.086    7.545    3.449   1.439713    0.244586   
  13.281  0.101    0.886   0.214   -0.230594  -0.212865  -0.208   9.536    3.963   1.199979    0.580297   
  13.281  0.035    0.767   0.12    -0.128631  -0.411138  1.685    6.34     2.267   1.44009     0.360214   
  13.281  0.111    0.747   0.157   -0.255975  -0.848016  2.525    4.73     2.227   1.106182    0.03748    
  13.281  0.08     0.813   0.164   -0.105834  -0.009109  0.031    9.543    5.616   1.151924    0.796902   
  13.281  0.099    0.747   0.087   -0.238066  -0.696814  1.986    5.644    0.919   1.373133    -0.001806  
  13.281  0.098    0.768   0.174   -0.249762  -0.463098  0.996    6.072    1.767   1.367716    -0.305516  
  13.281  0.103    0.861   0.151   -0.197603  -0.327152  -0.32    8.558    1.891   1.296371    0.520983   
  13.281  0.116    0.842   0.203   -0.227976  -0.410551  0.007    6.796    2.86    1.575684    -0.191594  
  13.281  0.074    0.763   0.162   -0.201194  -0.260206  1.387    5.374    3.125   1.136124    4.18E-4    
  13.281  -0.007   0.683   0.094   -0.063159  -0.277984  0.921    3.74     3.857   1.436563    -0.491037  
  13.281  -0.031   0.684   0.15    -0.072414  -0.350964  0.993    6.922    3.489   1.211194    0.108425   
  13.281  0.05     0.755   0.156   -0.138987  -0.471187  1.269    5.705    2.627   1.333573    -0.181016  
  13.281  0.058    0.801   0.185   -0.16101   -0.176082  0.083    6.205    3.391   1.236511    0.236656   
  13.281  0.049    0.768   0.192   -0.179774  -0.43188   -1.183   7.101    3.142   1.453939    -0.122826  
  13.281  0.057    0.732   0.12    -0.198394  -0.567389  -0.594   9.189    3.731   1.415489    0.69699    
  13.281  0.085    0.743   0.114   -0.219962  -0.316872  0.72     6.138    1.76    1.363153    0.398108   
  13.281  0.048    0.737   0.157   -0.17791   -0.472647  -1.023   12.004   3.541   1.451391    0.679279   
  13.281  0.028    0.744   0.155   -0.097019  -0.158183  1.903    4.146    1.502   1.443879    0.050871   
  13.281  0.021    0.792   0.176   -0.084174  -0.016973  0.533    4.57     4.397   1.329691    -0.270035  
  13.281  0.086    0.885   0.182   -0.157658  -0.142396  -0.335   8.302    2.15    1.24546     0.611166   
  13.281  0.095    0.72    0.129   -0.185188  -0.464271  1.291    4.802    2.734   1.60912     0.136688   
  13.281  0.006    0.729   0.178   -0.126546  -0.292256  1.548    6.751    0.946   1.450151    -0.002569  
  13.281  0.091    0.757   0.136   -0.126391  -0.231374  0.089    6.258    2.802   1.604025    0.015989   
  13.281  0.066    0.787   0.113   -0.076458  -0.324106  1.364    6.618    2.887   1.377931    0.329492   
  13.281  0.082    0.735   0.206   -0.217101  -0.288759  0.624    7.512    2.787   1.189892    -0.276042  
  13.281  0.049    0.735   0.164   -0.253511  -0.289091  0.623    6.309    3.023   1.579487    -0.464675  
  13.281  0.082    0.801   0.149   -0.159433  -0.489613  1.092    6.054    2.059   1.45328     0.210051   
  13.281  0.106    0.784   0.148   -0.152202  -0.248695  0.664    6.224    2.56    1.297182    -0.224643  
  13.281  0.127    0.774   0.177   -0.313294  -0.504943  -0.397   7.5      3.419   1.345001    0.239682   
  13.281  0.045    0.841   0.166   -0.082023  0.090176   1.003    6.734    2.505   1.214794    0.726843   
  13.281  0.091    0.731   0.177   -0.253537  -0.49411   0.591    7.201    2.743   1.561555    0.113508   
  13.281  0.056    0.766   0.119   -0.125878  -0.618228  1.597    7.096    5.178   0.941173    0.222568   
  13.281  0.04     0.715   0.123   -0.220973  -0.318489  0.873    6.814    1.428   1.430246    -0.022793  
  13.281  0.081    0.713   0.202   -0.336896  -0.854805  1.559    4.426    2.221   1.292479    -0.369294  
  13.281  0.084    0.726   0.149   -0.26696   -0.448573  1.245    4.449    2.639   1.313947    -0.260992  
  13.281  0.003    0.715   0.187   -0.173974  -0.585356  2.661    5.606    3.171   1.179684    -0.009945  
  13.281  0.028    0.717   0.134   -0.04512   -0.004274  -0.964   9.847    3.91    1.216455    0.528366   
  13.281  0.142    0.801   0.117   -0.295537  -0.482028  2.686    2.564    3.8     1.630547    -0.529507  
  13.281  0.098    0.666   0.185   -0.299451  -0.884233  1.003    7.59     1.43    1.483215    0.533204   
  13.281  0.061    0.801   0.222   -0.131633  -0.137214  2.322    5.853    2.606   1.196475    0.317326   
  13.281  0.088    0.778   0.173   -0.201061  -0.1476    1.278    4.889    3.78    1.427469    -0.100597  
  13.281  0.091    0.748   0.07    -0.098493  0.478908   -1.309   9.053    2.809   1.304535    0.646178   
  13.281  0.101    0.786   0.132   -0.142445  -0.181123  2.116    4.846    3.146   1.160688    0.008421   
  13.281  0.094    0.773   0.136   -0.25905   -0.861498  3.076    5.385    1.759   1.322565    0.206575   
  13.281  0.025    0.752   0.181   -0.182448  -0.430241  0.218    6.581    3.699   1.06002     0.187752   
  13.281  0.12     0.827   0.184   -0.27204   -0.242717  0.901    6.372    1.498   1.415251    -0.376319  
  13.281  0.004    0.784   0.165   -0.096654  -0.126738  0.847    5.953    2.598   1.530455    0.503556   
  13.281  0.04     0.708   0.149   -0.173654  -0.358872  2.108    5.748    3.844   1.245438    -0.027509  
  13.281  0.099    0.798   0.14    -0.177666  -0.741139  0.859    8.464    3.154   1.120861    0.387351   
  13.281  0.069    0.822   0.193   -0.190443  -0.312573  0.729    6.565    4.416   1.201851    -0.069249  
  13.281  0.087    0.817   0.182   -0.192265  -0.233011  0.977    6.995    2.629   1.211186    0.554132   
  13.281  0.139    0.835   0.123   -0.27959   -0.401015  2.074    5.325    2.801   1.317947    -0.313908  
  13.281  0.065    0.729   0.142   -0.269095  -0.647499  1.586    6.446    1.343   1.571684    -0.215164  
  13.287  0.008    0.679   0.146   -0.090524  -0.120577  0.903    7.695    2.771   1.350019    0.416324   
  13.287  0.033    0.814   0.192   -0.063962  0.03486    1.16     5.097    3.484   1.462497    -0.39954   
  13.287  0.074    0.749   0.205   -0.298156  -0.610033  2.591    2.238    6.807   0.627551    -0.553839  
  13.287  0.08     0.766   0.156   -0.307183  -0.612437  2.077    5.94     1.236   1.597996    0.233703   
  13.287  0.051    0.75    0.086   -0.029188  0.432404   1.752    6.277    3.569   1.134156    0.061813   
  13.287  0.193    0.784   0.196   -0.438749  -0.66002   0.379    8.255    3.243   1.285719    0.47872    
  13.287  0.059    0.782   0.209   -0.17869   -0.416836  1.135    6.016    1.628   1.63255     0.135972   
  13.287  0.066    0.814   0.067   -0.147644  0.142561   1.542    7.093    0.579   1.427693    0.144099   
  13.287  0.033    0.73    0.167   -0.202408  -0.425432  -0.186   8.099    1.944   1.406444    0.062107   
  13.287  -0.023   0.731   0.076   -0.113369  -0.236687  0.651    4.882    2.746   1.590593    -0.716298  
  13.287  0.083    0.792   0.116   -0.19367   -0.478924  1.977    5.325    3.851   0.808118    -0.431691  
  13.287  0.07     0.716   0.1     -0.234732  -0.186692  0.632    3.045    3.288   1.46419     -0.313357  
  13.287  0.083    0.731   0.06    -0.143045  -0.103645  0.964    8.412    0.997   1.477313    0.491477   
  13.287  0.085    0.731   0.159   -0.258189  -0.536276  0.605    6.883    3.615   1.555621    0.361032   
  13.287  0.028    0.77    0.163   -0.082121  -0.184489  4.244    3.724    2.034   0.818714    0.03178    
  13.287  0.092    0.767   0.103   -0.216359  -0.566492  -1.673   11.258   3.012   1.428279    0.896221   
  13.287  0.08     0.732   0.1     -0.170899  -0.176292  -0.528   8.917    2.924   1.353584    0.203412   
  13.287  0.093    0.783   0.162   -0.307181  -0.701878  -0.434   8.68     4.519   1.297299    0.367699   
  13.287  0.08     0.792   0.056   -0.133478  -0.011477  1.766    5.016    2.385   1.520076    -0.175003  
  13.287  0.023    0.75    0.162   -0.092143  -0.156872  3.385    1.924    3.044   0.996806    -0.48391   
  13.287  0.118    0.74    0.077   -0.291853  -0.722958  0.83     8.781    3.035   1.15752     0.829715   
  13.287  0.093    0.732   0.136   -0.21202   -0.355437  0.429    6.657    2.229   1.337143    0.124581   
  13.287  0.116    0.818   0.194   -0.27453   -0.426505  1.956    7.603    3.825   1.221801    0.465728   
  13.287  0.04     0.732   0.135   -0.225056  -0.308103  1.384    8.09     3.053   1.319853    0.937584   
  13.287  0.14     0.73    0.139   -0.287639  -0.889557  1.461    5.011    2.825   1.273442    -0.052599  
  13.287  0.053    0.741   0.185   -0.084904  -0.005978  0.813    5.974    1.975   1.67947     -0.424184  
  13.287  0.102    0.806   0.149   -0.196732  -0.38526   -0.323   8.851    3.004   1.595621    0.33731    
  13.287  0.067    0.689   0.158   -0.274952  -0.618357  2.061    7.031    2.373   1.365714    1.074393   
  13.287  0.072    0.781   0.148   -0.219618  -0.277472  1.644    7.025    4.214   1.199533    -0.194685  
  13.287  0.138    0.81    0.149   -0.278008  -0.239996  0.34     7.539    4.001   1.276211    0.100522   
  13.287  0.06     0.768   0.21    -0.244128  -0.504427  2.049    5.157    2.852   0.972743    -0.336923  
  13.287  0.088    0.728   0.084   -0.199445  -0.333754  2.322    3.154    4.018   1.046041    -0.282079  
  13.287  0.005    0.776   0.169   -0.049464  -0.183696  1.444    4.655    2.488   1.347281    -0.251948  
  13.287  0.07     0.816   0.129   -0.117625  0.010946   0.271    6.227    3.653   1.247324    -0.279069  
  13.287  0.027    0.723   0.178   -0.225549  -0.307261  0.823    6.999    4.042   1.290893    0.145711   
  13.287  0.014    0.761   0.13    -0.092178  -0.12477   2.318    3.824    4.571   1.084948    -0.465358  
  13.287  0.068    0.786   0.135   -0.148491  -0.06388   -1.132   9.052    3.863   1.303556    0.497725   
  13.287  0.082    0.784   0.183   -0.290189  -0.679263  0.754    8.598    3.09    1.475542    0.987864   
  13.287  0.117    0.823   0.145   -0.223728  -0.363884  -0.593   9.75     2.932   1.453615    0.9263     
  13.287  0.087    0.774   0.179   -0.210127  -0.395745  -0.187   8.704    2.903   1.313458    0.806697   
  13.287  0.065    0.79    0.179   -0.152374  0.070016   1.131    7.583    1.993   1.448321    0.311221   
  13.287  0.028    0.792   0.187   -0.144879  -0.352715  1.136    3.845    3.657   1.330284    -0.478106  
  13.287  0.086    0.723   0.13    -0.200169  -0.727704  1.128    5.03     4.505   1.269815    -0.151156  
  13.287  0.177    0.816   0.134   -0.284705  -0.557767  3.17     4.121    1.625   1.372757    -0.364175  
  13.287  0.084    0.783   0.132   -0.21127   -0.126631  2.794    4.433    4.043   1.017409    -0.443003  
  13.287  0.102    0.806   0.149   -0.197198  -0.149174  1.319    3.437    2.741   1.706991    -0.552423  
  13.287  0.061    0.807   0.113   -0.124309  -0.051561  0.094    7.219    4.276   1.323122    0.024871   
  13.287  0.066    0.771   0.096   -0.076516  1.28E-4    1.963    2.901    3.793   1.289782    -0.640665  
  13.287  0.073    0.741   0.183   -0.220946  -0.587731  -0.15    6.297    2.347   1.534609    -0.312468  
  13.287  0.04     0.824   0.142   -0.071137  0.125333   0.637    8.09     4.721   1.03993     0.355777   
  13.287  0.109    0.758   0.161   -0.286868  -0.822036  3.557    3.659    3.178   1.050532    -0.519436  
  13.287  0.051    0.721   0.086   -0.168613  -0.641008  -0.422   9.267    4.713   1.371703    0.372032   
  13.287  0.017    0.626   0.115   -0.116927  -0.534405  2.177    3.953    3.938   1.12314     -0.204838  
  13.287  0.05     0.77    0.176   -0.158828  -0.436221  0.481    8.369    3.342   1.300275    0.744184   
  13.287  0.088    0.847   0.16    -0.147653  0.133372   0.416    7.159    3.641   1.243198    0.128409   
  13.287  0.015    0.8     0.221   -0.054853  0.117558   1.222    4.36     2.793   1.648221    -0.483631  
  13.287  0.058    0.742   0.117   -0.213032  -0.87083   -0.2     7.836    1.563   1.706201    1.641582   
  13.287  0.02     0.824   0.176   -0.047328  0.149796   3.246    4.258    0.871   1.743415    -0.378052  
  13.287  0.122    0.781   0.168   -0.290264  -0.536418  3.708    2.97     1.773   1.001731    -0.408284  
  13.287  0.101    0.794   0.129   -0.215949  -0.573777  0.717    6.071    1.782   1.593808    -1.070191  
  13.287  0.13     0.794   0.164   -0.286973  -0.591107  -0.184   8.348    3.08    1.272012    0.499989   
  13.287  0.068    0.731   0.064   -0.185517  -0.456709  2.897    1.521    3.296   1.342329    -0.838212  
  13.287  0.068    0.788   0.21    -0.210686  -0.125748  1.088    4.214    4.068   1.349683    -0.490268  
  13.287  0.031    0.704   0.146   -0.051821  -0.357264  0.038    7.344    2.035   1.30912     0.336497   
  13.287  0.051    0.756   0.135   -0.215802  -0.66045   2.307    3.333    3.718   1.005103    -0.410742  
  13.287  0.079    0.765   0.172   -0.159061  -0.015861  0.453    7.537    2.622   1.270091    0.187455   
  13.287  0.049    0.74    0.158   -0.132205  -0.193858  0.433    4.382    2.679   1.757689    -0.661273  
  13.287  0.046    0.758   0.149   -0.128928  0.224632   -0.447   6.854    5.633   1.265339    -0.173361  
  13.287  0.148    0.749   0.138   -0.342063  -0.723382  1.245    4.651    3.129   1.133263    -0.342527  
  13.287  0.1      0.737   0.132   -0.157972  -0.168732  0.527    6.976    3.289   1.29524     0.131779   
  13.287  0.158    0.749   0.18    -0.398502  -0.833526  -0.981   10.481   4.109   1.382227    0.73102    
  13.287  0.076    0.819   0.212   -0.273177  -0.277299  1.528    4.055    3.354   1.453078    -0.465526  
  13.287  0.102    0.763   0.099   -0.199656  -0.575747  1.271    9.132    4.087   1.126614    0.791369   
  13.287  0.103    0.775   0.155   -0.19324   -0.370602  0.797    6.448    2.336   1.162043    0.122014   
  13.287  0.111    0.796   0.193   -0.31199   -0.797402  1.852    2.692    3.779   1.850067    -0.322068  
  13.287  0.063    0.747   0.23    -0.379925  -0.732196  1.259    5.436    2.779   1.307883    -0.270066  
  13.287  0.136    0.714   0.144   -0.348207  -0.97986   -0.026   6.201    1.8     1.509151    -0.188844  
  13.287  0.089    0.769   0.131   -0.244502  -0.79069   0.548    8.36     2.829   1.384179    0.613778   
  13.287  0.048    0.771   0.139   -0.167081  -0.359411  2.637    4.447    2.888   1.219143    -0.176601  
  13.287  0.081    0.73    0.176   -0.217006  -0.528944  0.97     6.657    3.726   1.348722    -0.150537  
  13.287  0.086    0.825   0.182   -0.209897  -0.399727  2.853    3.022    2.371   1.447541    -0.722455  
  13.287  0.065    0.744   0.098   -0.143699  0.008714   0.597    8.077    3.706   1.243158    0.433515   
  13.287  0.055    0.822   0.117   -0.086596  -0.29647   -1.108   8.418    3.478   1.403969    0.340566   
  13.287  0.091    0.788   0.087   -0.130291  -0.05183   1.873    4.766    3.402   1.247374    0.328241   
  13.287  0.046    0.747   0.187   -0.284134  -0.774248  1.616    5.97     2.451   1.338754    0.102105   
  13.287  0.076    0.804   0.205   -0.20109   0.010487   2.057    6.09     1.723   1.57478     0.502654   
  13.287  0.034    0.771   0.195   -0.114678  0.069702   1.721    6.851    3.352   1.22819     0.174481   
  13.287  0.144    0.775   0.167   -0.271733  -0.380012  0.527    7.561    3.123   1.157273    -0.141472  
  13.287  0.06     0.768   0.184   -0.056874  0.162107   2.624    4.662    2.408   1.099552    0.521094   
  13.287  0.116    0.694   0.165   -0.404348  -0.996181  0.736    4.092    4.302   1.252053    -0.648828  
  13.287  0.047    0.791   0.127   -0.128495  -0.124629  0.938    5.611    3.578   1.352439    -0.254145  
  13.287  0.08     0.782   0.11    -0.159301  0.078501   1.546    2.192    4.736   1.867123    -0.855208  
  13.287  0.049    0.771   0.179   -0.180284  -0.091261  0.412    6.96     2.941   1.495244    0.034653   
  13.287  0.097    0.789   0.203   -0.244911  -0.101471  1.383    5.553    2.782   1.339425    0.365349   
  13.287  0.086    0.793   0.109   -0.066397  0.283952   0.351    7.318    2.359   1.413198    0.140344   
  13.287  0.099    0.789   0.133   -0.222071  -0.263575  1.077    6.126    2.955   1.622434    0.505456   
  13.287  0.085    0.804   0.171   -0.231198  -0.702091  0.867    6.985    1.222   1.616073    0.386117   
  13.287  0.108    0.798   0.157   -0.269197  -0.514653  1.927    5.186    2.823   1.229431    -0.311794  
  13.287  0.107    0.773   0.218   -0.381676  -0.934395  0.521    6.025    3.097   1.262549    0.083942   
  13.287  0.077    0.813   0.135   -0.206139  -0.286183  0.822    6.036    1.808   1.482105    0.331149   
  13.294  0.055    0.765   0.157   -0.090735  0.203399   -0.473   7.333    2.064   1.314217    -0.241025  
  13.294  0.036    0.771   0.165   -0.179744  -0.231373  1.388    4.91     3.024   1.443564    -0.970614  
  13.294  0.005    0.691   0.19    -0.214264  -0.38511   0.102    7.287    1.602   1.675203    0.404664   
  13.294  0.07     0.808   0.157   -0.183666  -0.106962  1.658    6.432    2.929   1.192171    0.272246   
  13.294  0.068    0.789   0.165   -0.19483   -0.367752  3.03     4.245    2.97    1.069266    -0.45704   
  13.294  0.144    0.778   0.21    -0.49485   -1.14552   -0.673   8.664    4.601   1.18116     0.161942   
  13.294  0.105    0.755   0.156   -0.227208  -0.223449  3.438    1.297    4.063   1.679719    -0.616283  
  13.294  0.054    0.778   0.162   -0.071299  0.500856   1.346    6.775    3.664   1.264541    -0.231368  
  13.294  0.083    0.812   0.185   -0.162734  -0.089003  2.448    6.198    2.831   1.198669    0.123737   
  13.294  0.086    0.674   0.092   -0.258347  -0.586464  1.382    4.954    4.391   1.3668      -0.378496  
  13.294  0.065    0.746   0.173   -0.205577  -0.429617  1.334    5.004    3.931   1.11505     -0.149284  
  13.294  0.075    0.748   0.184   -0.247796  -0.601288  0.667    7.984    3.685   1.449574    0.148456   
  13.294  0.005    0.713   0.134   -0.185109  -0.076545  3.365    2.645    1.516   1.665237    -0.994333  
  13.294  0.107    0.729   0.116   -0.311496  -0.398552  -0.34    10.733   5.828   1.047157    0.675258   
  13.294  0.05     0.787   0.146   -0.075794  -0.039291  1.041    6.259    4.277   1.24        -0.228452  
  13.294  0.077    0.769   0.156   -0.189493  -0.454865  2.007    3.307    2.027   1.580284    -1.146244  
  13.294  0.072    0.776   0.086   -0.134392  -0.012     -1.178   10.532   5.16    1.359018    0.487558   
  13.294  0.028    0.817   0.118   -0.11428   -0.168789  2.229    4.191    3.529   1.106177    -0.358193  
  13.294  0.029    0.745   0.136   -0.115846  -0.022049  0.045    7.351    2.875   1.555826    0.333676   
  13.294  0.115    0.758   0.122   -0.255343  -0.665551  0.866    9.002    4.454   1.231849    0.509597   
  13.294  0.123    0.778   0.15    -0.293207  -0.666206  1.212    6.213    1.502   1.535512    -1.415133  
  13.294  0.094    0.787   0.19    -0.191032  -0.207791  1.068    6.743    1.161   1.385652    1.033795   
  13.294  0.035    0.729   0.168   -0.194065  -0.346858  2.278    5.235    1.587   1.110118    -1.29646   
  13.294  0.104    0.794   0.137   -0.218676  -0.807097  1.579    6.193    1.233   1.413139    0.507684   
  13.294  0.068    0.731   0.153   -0.31296   -0.655019  2.89     3.99     1.224   1.301511    -0.430296  
  13.294  0.087    0.769   0.056   -0.099655  0.594238   1.402    3.241    4.121   1.598045    -1.101024  
  13.294  0.086    0.749   0.119   -0.229703  -0.851365  1.177    5.368    3.089   1.266361    -0.305413  
  13.294  0.092    0.801   0.149   -0.233476  -0.055768  0.238    8.479    2.777   1.216215    0.246854   
  13.294  0.125    0.781   0.116   -0.262681  -0.922478  3.226    4.33     3.255   1.002626    -0.269797  
  13.294  0.121    0.835   0.167   -0.261894  -0.501059  1.676    6.634    2.977   1.089563    0.072363   
  13.294  0.067    0.825   0.179   -0.129509  -0.250052  -0.415   8.847    4.058   1.217953    0.185639   
  13.294  0.059    0.723   0.135   -0.20222   -0.360524  -1.076   9.499    2.976   1.427205    0.758306   
  13.294  0.069    0.812   0.16    -0.167502  -0.327388  0.937    6.699    0.601   1.591793    -0.439311  
  13.294  0.045    0.687   0.132   -0.238275  -0.441386  2.146    5.505    1.859   1.291708    0.050739   
  13.294  0.067    0.778   0.194   -0.204421  -0.17133   1.567    3.886    1.822   1.600399    -0.69077   
  13.294  0.052    0.739   0.153   -0.273274  -0.564532  1.791    5.489    1.99    1.441312    -0.023569  
  13.294  0.087    0.695   0.109   -0.277327  -1.109262  2.744    3.862    2.143   2.056233    -0.91681   
  13.294  0.123    0.737   0.133   -0.292548  -0.630619  -0.375   8.011    4.186   1.302017    0.234522   
  13.294  -0.021   0.799   0.186   -0.103312  -0.190883  -0.183   6.79     3.461   1.466561    0.13383    
  13.294  0.089    0.735   0.142   -0.294732  -1.024746  -1.122   8.603    3.315   1.490804    -0.137319  
  13.294  0.098    0.754   0.165   -0.290917  -0.576606  0.75     6.223    3.264   1.43584     -0.507606  
  13.294  0.114    0.79    0.138   -0.23478   0.060374   0.558    8.49     2.912   1.307805    0.411115   
  13.294  0.032    0.715   0.081   -0.184823  -0.453283  0.368    9.136    2.131   1.23721     0.330842   
  13.294  0.053    0.79    0.198   -0.220116  -0.506869  2.537    2.999    2.702   1.257085    -0.968587  
  13.294  0.051    0.805   0.16    -0.10804   0.067176   -1.151   9.833    2.791   1.409558    0.860307   
  13.294  0.114    0.7     0.132   -0.269076  -0.968807  1.303    4.812    3.698   1.342771    -0.068594  
  13.294  0.028    0.716   0.191   -0.130647  -0.079513  1.329    3.829    3.496   1.255641    -0.650745  
  13.294  0.067    0.785   0.171   -0.160473  -0.354845  0.659    9.117    3.839   1.259695    0.198562   
  13.294  0.152    0.723   0.056   -0.239517  -0.459604  2.112    3.451    1.969   1.631269    -0.654055  
  13.294  0.049    0.842   0.135   -0.046617  0.209046   0.94     5.284    2.968   1.689199    -0.032704  
  13.294  0.103    0.807   0.098   -0.156335  -0.534532  2.018    5.881    1.861   1.508922    0.457658   
  13.294  0.026    0.705   0.133   -0.16233   -0.14262   1.319    5.89     1.742   1.495871    -0.314842  
  13.294  0.069    0.742   0.119   -0.167879  -0.288745  0.497    6.803    3.939   1.141983    0.195539   
  13.294  0.109    0.755   0.128   -0.296548  -0.65976   0.245    6.282    3.395   1.433605    0.235579   
  13.294  0.101    0.752   0.16    -0.32687   -0.622933  -1.148   10.467   3.651   1.192077    0.683763   
  13.294  0.095    0.744   0.146   -0.321858  -0.708814  2.458    3.424    1.471   1.447134    -0.359872  
  13.294  0.102    0.777   0.142   -0.159824  -0.185135  1.348    3.363    3.89    1.327262    -0.914951  
  13.294  0.096    0.767   0.227   -0.348592  -0.916123  -0.46    10.829   3.446   1.387323    1.27394    
  13.294  0.072    0.72    0.114   -0.233882  -1.042578  0.062    7.512    0.661   1.805405    2.150069   
  13.294  0.097    0.717   0.097   -0.201278  -0.632009  0.67     7.622    4.349   1.098656    0.173981   
  13.294  -0.039   0.741   0.097   0.005468   0.237734   2.223    4.785    3.325   1.475028    -0.666304  
  13.294  0.057    0.746   0.171   -0.159702  -0.194889  3.279    1.222    4.633   2.495249    -0.951438  
  13.294  0.131    0.828   0.193   -0.324818  -0.32184   0.225    7.804    3.161   1.465832    0.412038   
  13.294  0.064    0.726   0.144   -0.244848  -0.582265  1.611    6.677    0.937   1.49934     0.289506   
  13.294  0.094    0.724   0.104   -0.156705  -0.128515  -1.639   9.437    4.194   1.463173    0.151822   
  13.294  0.026    0.76    0.177   -0.239593  -0.510156  1.087    5.392    4.411   1.179099    -0.139816  
  13.294  0.127    0.727   0.084   -0.267387  -0.974392  1.905    6.32     1.987   1.141873    0.291062   
  13.294  0.065    0.756   0.174   -0.209964  -0.217806  2.491    2.473    5.553   1.166676    -0.640102  
  13.294  0.082    0.761   0.161   -0.320319  -0.715909  1.156    7.196    2.895   1.459248    -0.402821  
  13.294  0.102    0.772   0.212   -0.231762  -0.667827  3.396    2.599    4.069   1.556052    -0.821124  
  13.294  0.128    0.752   0.21    -0.33432   -0.931064  -0.748   8.286    2.665   1.559598    -0.001295  
  13.294  0.086    0.76    0.177   -0.226128  -0.5944    3.22     3.961    2.09    1.805549    -1.016648  
  13.294  0.096    0.751   0.072   -0.127544  0.475397   1.309    4.467    2.631   1.502225    -0.892907  
  13.294  0.101    0.789   0.163   -0.288268  -0.479766  2.726    3.735    2.891   1.251057    -0.296605  
  13.294  0.082    0.786   0.151   -0.213827  -0.34752   1.617    5.825    2.796   1.152479    0.088892   
  13.294  0.104    0.751   0.169   -0.359875  -0.741564  0.528    8.02     2.162   1.450995    0.477723   
  13.294  -0.034   0.825   0.136   0.020848   0.220588   3.111    2.361    2.235   1.268452    -0.487374  
  13.294  0.136    0.792   0.129   -0.350435  -0.72045   2.219    4.401    3.423   1.045336    -0.27059   
  13.294  0.123    0.775   0.144   -0.309543  -0.816897  -1.032   8.735    4.074   1.391591    0.427637   
  13.294  0.111    0.783   0.171   -0.266963  -0.829517  3.267    1.721    4.016   0.865302    -0.851231  
  13.294  0.09     0.752   0.145   -0.2595    -0.629292  1.969    4.811    2.916   1.285124    0.096208   
  13.294  0.063    0.751   0.145   -0.184709  -0.204121  0.77     6.757    3.291   1.348726    0.320903   
  13.294  0.08     0.81    0.156   -0.12513   0.104287   -0.527   6.748    2.993   1.551231    0.312591   
  13.294  0.093    0.806   0.124   -0.165233  0.060692   0.64     6.836    1.67    1.579183    0.026469   
  13.294  0.123    0.795   0.17    -0.213465  -0.620828  0.026    7.956    2.449   1.240868    0.55718    
  13.294  0.177    0.867   0.128   -0.23396   -0.511794  0.612    6.237    2.973   1.243368    0.436885   
  13.294  0.128    0.774   0.143   -0.305931  -0.541578  0.913    6.847    2.522   1.300515    0.107471   
  13.294  0.027    0.777   0.158   -0.116433  0.001493   3.965    4.417    1.825   1.097383    -0.349395  
  13.294  0.065    0.789   0.177   -0.118929  -0.032987  0.243    5.088    4.074   1.566661    -0.56034   
  13.294  0.064    0.749   0.131   -0.196898  -0.803982  1.254    6.267    5.84    0.992917    0.002887   
  13.294  0.008    0.717   0.197   -0.093852  -0.141205  1.032    5.366    3.275   1.475857    -0.336756  
  13.294  0.101    0.727   0.193   -0.373072  -0.84199   0.878    4.151    3.302   1.837578    -0.744793  
  13.294  0.049    0.786   0.11    -0.122471  0.388376   1.948    7.156    4.835   1.104453    0.106531   
  13.294  0.048    0.799   0.099   -0.067753  -0.268459  2.257    3.48     2.205   1.590834    -0.307974  
  13.294  0.066    0.791   0.143   -0.196473  -0.366879  0.298    8.224    1.838   1.47779     -0.185764  
  13.294  0.091    0.722   0.142   -0.217375  -0.428524  -0.845   8.947    3.857   1.568188    0.569337   
  13.294  0.019    0.703   0.073   -0.123396  -0.2607    0.374    5.4      3.257   1.66504     0.067814   
  13.294  0.041    0.734   0.184   -0.243272  -0.286575  0.198    8.602    2.319   1.5739      0.954877   
  13.294  0.169    0.909   0.128   -0.256938  -0.386058  -0.201   9.45     3.061   1.352185    0.583895   
  13.294  0.068    0.777   0.1     -0.166237  -0.252127  0.21     7.188    1.733   1.661178    0.093513   
  13.3    0.122    0.803   0.158   -0.309832  -0.596626  2.028    4.078    2.666   0.981473    -0.139647  
  13.3    0.032    0.796   0.139   -0.116635  -0.248719  0.858    7.471    2.701   1.302309    0.337955   
  13.3    0.141    0.832   0.154   -0.247579  -0.270873  -1.161   9.506    3.586   1.308535    0.276652   
  13.3    0.031    0.828   0.172   -0.041781  0.282184   0.396    5.825    2.248   1.67486     0.002876   
  13.3    0.082    0.789   0.12    -0.218073  -0.009031  0.034    9.622    4.653   1.249475    0.660375   
  13.3    0.09     0.774   0.202   -0.271897  -0.763282  1.278    6.767    5.637   0.950601    -0.164975  
  13.3    0.027    0.715   0.135   -0.188463  -0.208887  -1.423   9.005    3.29    1.38144     0.724237   
  13.3    0.096    0.837   0.139   -0.209347  -0.454353  -0.654   8.996    3.356   1.569339    0.748639   
  13.3    0.122    0.792   0.133   -0.21345   -0.068235  1.571    5.697    3.425   1.113138    -0.025905  
  13.3    0.049    0.689   0.149   -0.288656  -0.673082  1.665    3.982    3.92    1.081381    -0.905834  
  13.3    0.122    0.789   0.132   -0.27817   -0.486319  1.498    2.71     4.145   1.674052    -0.898774  
  13.3    0.048    0.773   0.13    -0.186482  -0.312059  1.733    2.93     3.5     2.076696    -0.725752  
  13.3    0.107    0.816   0.164   -0.226551  -0.509585  0.822    5.949    2.084   1.447939    -0.235753  
  13.3    0.008    0.755   0.112   -0.086912  -0.205625  1.0      9.131    3.483   1.182719    0.531131   
  13.3    0.072    0.809   0.104   -0.03631   0.477092   0.478    6.913    3.789   1.257392    -0.057166  
  13.3    0.09     0.812   0.122   -0.212967  -0.329908  1.766    6.816    2.732   1.122576    -0.100766  
  13.3    0.009    0.818   0.196   -0.104611  -0.293311  0.136    7.139    2.035   1.50269     -0.02154   
  13.3    0.056    0.759   0.169   -0.197729  -0.498598  -1.341   8.45     3.162   1.449225    -0.055816  
  13.3    0.137    0.827   0.2     -0.23606   -0.187603  -0.087   7.144    1.242   1.672042    0.182144   
  13.3    0.069    0.759   0.06    -0.127469  -0.401854  1.479    5.582    2.214   1.237564    -0.331155  
  13.3    0.097    0.765   0.12    -0.206385  -0.656333  0.616    6.008    2.869   1.332365    -0.012524  
  13.3    0.031    0.753   0.131   -0.085498  0.007354   1.64     5.383    3.151   1.215703    0.033119   
  13.3    0.13     0.768   0.18    -0.379311  -0.600227  2.213    5.112    2.357   1.087107    0.266027   
  13.3    0.108    0.831   0.143   -0.31258   -0.767383  1.519    5.216    2.874   1.373614    -0.749812  
  13.3    0.032    0.741   0.146   -0.120731  0.124162   1.658    6.974    0.929   1.505316    0.477222   
  13.3    0.042    0.784   0.151   -0.180248  -0.676128  1.746    6.4      3.775   1.136018    -0.039129  
  13.3    0.095    0.807   0.168   -0.266172  -0.311585  2.735    3.24     3.798   1.694021    -0.591104  
  13.3    0.055    0.768   0.15    -0.158207  -0.475783  -1.175   7.927    3.569   1.366073    -0.141343  
  13.3    0.075    0.815   0.108   -0.130959  -0.102836  1.219    4.185    5.628   1.297156    -0.197629  
  13.3    0.087    0.791   0.181   -0.209414  -0.255217  0.748    6.61     1.916   1.61447     0.21163    
  13.3    0.04     0.722   0.089   -0.178091  0.536304   1.623    5.017    4.099   1.235115    -0.004798  
  13.3    0.055    0.8     0.152   -0.126025  -0.463886  1.348    6.291    2.016   1.429212    0.527376   
  13.3    0.102    0.762   0.171   -0.335311  -0.620314  1.613    4.45     3.543   1.534949    -0.287232  
  13.3    0.091    0.779   0.139   -0.289585  -0.798793  -0.48    6.87     4.321   1.362038    0.143924   
  13.3    0.082    0.777   0.113   -0.174419  -0.450171  -0.225   8.936    4.25    1.352603    0.739449   
  13.3    0.057    0.823   0.158   -0.102334  -0.019718  -0.248   7.399    2.043   1.443542    -0.352292  
  13.3    0.111    0.763   0.133   -0.236138  -0.651261  0.87     7.244    2.556   1.433506    0.531307   
  13.3    0.045    0.748   0.172   -0.223627  -0.615102  0.982    7.343    3.04    1.120967    0.289261   
  13.3    0.026    0.708   0.143   -0.184662  -0.461938  1.046    2.954    3.57    1.314496    -0.697472  
  13.3    0.083    0.702   0.187   -0.35919   -1.083672  0.848    6.992    3.365   1.276838    0.578358   
  13.3    0.056    0.761   0.149   -0.126927  -0.340616  -0.812   6.719    1.542   1.688999    -0.938589  
  13.3    0.016    0.769   0.135   -0.169459  -0.172681  -0.141   7.998    4.405   1.371104    0.549012   
  13.3    0.116    0.764   0.118   -0.222208  -0.659871  0.799    8.547    3.082   1.404894    0.581783   
  13.3    0.125    0.849   0.151   -0.216781  -0.372658  1.46     6.66     1.846   1.188551    0.386236   
  13.3    0.114    0.733   0.142   -0.385317  -0.948801  1.097    6.7      3.463   0.984266    -0.052532  
  13.3    0.15     0.782   0.211   -0.364619  -0.743118  0.431    5.867    2.628   1.327774    -0.134978  
  13.3    0.044    0.756   0.161   -0.202357  -0.20236   1.975    3.265    2.003   1.387979    -0.404883  
  13.3    0.086    0.74    0.204   -0.255339  -0.541467  0.822    8.188    3.395   1.22996     -0.023849  
  13.3    0.07     0.767   0.15    -0.204681  -0.389156  1.753    4.567    3.736   1.143628    -0.222585  
  13.3    0.072    0.817   0.138   -0.137885  -0.31593   1.944    4.056    2.43    1.165494    -0.028432  
  13.3    0.106    0.724   0.131   -0.199449  -0.786608  -0.306   7.942    4.996   1.238682    0.212513   
  13.3    0.031    0.763   0.193   -0.234783  -0.455143  0.389    7.074    2.491   1.37397     -0.025248  
  13.3    0.104    0.777   0.16    -0.275484  -0.247197  -0.154   8.467    3.726   1.394995    0.408879   
  13.3    0.165    0.794   0.125   -0.343277  -0.528267  1.288    5.669    2.672   1.573912    -0.62844   
  13.3    0.106    0.803   0.134   -0.214203  -0.339312  0.264    6.372    2.255   1.366297    -0.07198   
  13.3    0.119    0.825   0.122   -0.253502  -0.548786  1.242    5.046    3.487   1.539246    -0.341186  
  13.3    0.118    0.773   0.1     -0.221099  -0.473444  0.693    6.586    2.204   1.380812    0.066879   
  13.3    0.056    0.725   0.188   -0.277739  -0.477145  0.343    8.733    2.768   1.417315    0.356717   
  13.3    0.083    0.808   0.169   -0.204776  -0.407444  -0.529   7.521    3.637   1.440458    0.315365   
  13.3    0.08     0.758   0.173   -0.267578  -0.435106  -1.607   10.268   3.27    1.500186    0.288067   
  13.3    0.101    0.716   0.177   -0.337297  -1.081879  -0.559   6.619    2.883   1.476421    -0.327943  
  13.3    0.052    0.731   0.139   -0.158367  -0.244982  0.963    5.705    2.108   1.333581    -0.114248  
  13.3    0.011    0.81    0.205   -0.096776  -0.082786  1.121    7.507    1.483   1.264032    0.12138    
  13.3    0.124    0.8     0.103   -0.242061  -0.697261  -0.495   7.265    4.635   1.414745    0.425598   
  13.3    0.12     0.761   0.078   -0.236755  -0.89011   1.748    3.262    3.105   1.566521    -0.564513  
  13.3    0.105    0.733   0.136   -0.285494  -0.817161  2.835    6.231    3.396   0.87907     -0.03491   
  13.3    0.138    0.861   0.162   -0.275438  -0.529565  1.029    5.733    3.07    1.450988    0.364283   
  13.3    0.066    0.89    0.212   -0.093053  0.140737   0.551    7.132    1.296   1.625664    -0.183123  
  13.3    0.038    0.813   0.149   -0.072667  -0.001665  1.203    7.107    3.876   1.182992    0.219531   
  13.3    0.068    0.791   0.142   -0.176258  -0.366569  0.475    4.744    3.298   1.741807    -0.590896  
  13.3    0.039    0.768   0.174   -0.139146  -0.101472  0.407    9.85     4.561   1.19643     0.509281   
  13.3    0.024    0.737   0.192   -0.143418  -0.176515  1.865    6.274    1.194   1.59119     0.323437   
  13.3    0.123    0.781   0.202   -0.323823  -0.833669  0.879    5.5      3.782   1.380676    -0.15181   
  13.3    0.058    0.763   0.139   -0.181941  -0.447462  -0.89    9.852    3.11    1.505618    0.75397    
  13.3    0.059    0.755   0.147   -0.230396  -0.531776  0.391    8.19     3.921   1.419172    1.019005   
  13.3    0.094    0.789   0.077   -0.16732   0.074978   1.264    6.545    1.8     1.325575    0.170736   
  13.3    0.089    0.815   0.144   -0.160236  -0.370256  1.943    3.745    3.077   1.74489     -0.707332  
  13.3    0.056    0.712   0.185   -0.283787  -0.84687   1.267    7.127    3.602   1.093252    0.320158   
  13.3    0.117    0.875   0.166   -0.25113   0.075227   2.981    4.443    2.605   1.301643    -0.177369  
  13.3    0.087    0.761   0.16    -0.287669  -0.663258  1.152    5.838    2.399   1.646022    0.491489   
  13.3    -0.016   0.811   0.118   0.019908   -0.091096  2.193    0.986    4.121   1.050936    -0.784476  
  13.3    0.062    0.803   0.202   -0.216659  -0.410267  0.023    9.526    3.496   1.220457    0.071409   
  13.3    0.089    0.84    0.162   -0.224624  -0.20819   0.84     7.692    2.551   1.188279    0.220587   
  13.3    0.1      0.811   0.161   -0.180918  -0.100962  1.372    4.809    4.082   1.06935     -0.171953  
  13.3    0.081    0.802   0.123   -0.203979  -0.365498  1.445    6.24     3.633   1.262182    0.298353   
  13.3    0.101    0.768   0.141   -0.219249  -0.569807  0.614    6.3      2.204   1.401161    0.023364   
  13.3    0.089    0.824   0.18    -0.246383  -0.534674  2.672    4.763    2.523   1.112223    -0.361131  
  13.3    0.056    0.801   0.14    -0.158236  -0.10739   3.269    4.254    4.572   0.73039     -0.404312  
  13.3    0.09     0.671   0.08    -0.252906  0.071044   1.716    5.373    2.734   1.198125    0.191417   
  13.3    0.045    0.706   0.121   -0.195197  -0.815258  0.122    6.311    2.651   1.534607    -0.399181  
  13.3    0.052    0.767   0.154   -0.147315  -0.365793  0.042    7.041    2.964   1.497221    0.238189   
  13.3    0.096    0.785   0.168   -0.268719  -0.333051  1.06     6.102    4.086   1.569554    0.275848   
  13.3    0.012    0.712   0.141   -0.098049  -0.026123  2.464    4.635    3.63    1.099382    -0.540698  
  13.3    0.053    0.696   0.168   -0.276226  -0.444647  0.312    7.664    2.631   1.447172    0.56177    
  13.3    0.021    0.742   0.192   -0.172304  -0.179033  1.245    5.182    3.192   1.470317    -0.031792  
  13.3    0.031    0.75    0.172   -0.225946  -0.536848  -1.429   8.553    2.838   1.322769    0.114167   
  13.3    0.066    0.74    0.165   -0.207327  -0.63379   0.634    3.99     4.355   1.354001    -0.293905  
  13.3    0.073    0.67    0.137   -0.292812  -1.040701  2.198    2.326    5.818   1.244524    -0.355608  
  13.3    0.036    0.799   0.143   -0.114159  0.07963    0.602    10.113   5.095   1.367103    1.105686   
  13.3    0.011    0.724   0.116   -0.071863  -0.338201  0.265    6.389    3.247   1.485376    -0.076769  
  13.306  0.111    0.76    0.116   -0.310693  -0.5312    0.668    5.643    2.565   1.369004    0.016448   
  13.306  0.024    0.746   0.124   -0.064306  0.032068   0.584    6.949    3.414   1.328373    0.303057   
  13.306  0.076    0.773   0.159   -0.089295  0.288925   0.346    7.882    4.296   1.263522    0.042727   
  13.306  0.029    0.863   0.209   -0.084625  0.03146    0.527    8.552    3.498   1.345279    0.236647   
  13.306  0.058    0.723   0.116   -0.185846  -1.123849  1.147    6.468    2.319   1.151794    -0.197402  
  13.306  0.051    0.804   0.13    -0.055515  0.213707   1.517    6.389    1.888   1.329437    0.933809   
  13.306  0.048    0.779   0.127   -0.10201   0.010605   2.099    3.672    3.349   1.606688    -0.548721  
  13.306  0.09     0.748   0.064   -0.202057  -0.245947  -0.366   7.476    3.929   1.232839    0.098999   
  13.306  0.042    0.785   0.174   -0.138999  -0.286559  0.329    7.857    2.85    1.525234    0.184006   
  13.306  0.027    0.817   0.222   -0.164447  -0.437503  -0.779   9.234    2.368   1.44882     0.738897   
  13.306  0.126    0.795   0.154   -0.239874  -0.420322  -0.235   9.448    2.806   1.279775    0.500365   
  13.306  0.023    0.783   0.211   -0.058074  0.362977   0.817    7.173    3.057   1.378419    0.252518   
  13.306  0.122    0.748   0.151   -0.307704  -0.740009  1.372    5.731    2.348   1.412133    -0.2917    
  13.306  0.028    0.71    0.159   -0.30807   -0.499972  2.013    0.953    5.421   1.982029    -0.81888   
  13.306  0.105    0.71    0.148   -0.279805  -0.938932  2.171    5.037    3.009   1.293409    0.319246   
  13.306  0.125    0.786   0.165   -0.334673  -0.916335  1.357    4.027    2.888   1.638859    -0.416847  
  13.306  0.083    0.816   0.216   -0.281364  -0.548447  1.993    7.737    3.841   1.000312    0.453221   
  13.306  0.057    0.773   0.14    -0.149366  -0.186048  1.988    6.678    2.924   1.088206    0.444637   
  13.306  0.037    0.743   0.14    -0.244125  -0.576664  0.2      7.553    2.594   1.262305    0.805476   
  13.306  0.046    0.754   0.176   -0.165671  -0.200794  -0.009   7.057    0.882   1.689639    -1.553969  
  13.306  0.029    0.774   0.159   -0.177836  -0.337489  0.698    5.467    2.609   1.492751    -0.261625  
  13.306  0.088    0.864   0.177   -0.215874  -0.22595   -0.786   6.771    3.592   1.767368    -0.514449  
  13.306  0.057    0.787   0.181   -0.194469  -0.509246  3.006    4.328    2.87    1.069587    -0.407046  
  13.306  0.016    0.708   0.176   -0.194509  -0.19406   2.929    4.021    1.589   1.396356    0.469396   
  13.306  0.088    0.666   0.166   -0.325895  -0.883732  0.403    6.799    3.5     1.372418    0.202999   
  13.306  0.074    0.747   0.076   -0.171102  -0.391245  0.928    6.351    3.467   1.35286     0.084928   
  13.306  0.087    0.805   0.133   -0.204979  -0.67382   2.819    4.166    1.302   1.004881    -0.989263  
  13.306  0.047    0.773   0.142   -0.156743  0.138898   0.637    6.446    2.741   1.324292    -0.093318  
  13.306  0.044    0.76    0.15    -0.156291  -0.210912  1.366    6.24     3.218   1.200762    0.362353   
  13.306  0.046    0.849   0.201   -0.083605  0.040655   0.596    5.218    2.261   1.485093    -0.456457  
  13.306  0.067    0.712   0.177   -0.240573  -0.313581  -0.244   8.574    3.227   1.173469    0.891987   
  13.306  0.088    0.821   0.167   -0.169677  -0.299801  0.167    7.303    4.172   1.399228    0.232029   
  13.306  0.118    0.781   0.093   -0.210683  -0.665036  0.301    6.42     1.462   1.649318    -0.416619  
  13.306  0.035    0.718   0.176   -0.151933  -0.225002  0.177    6.83     2.707   1.36874     0.245314   
  13.306  0.169    0.788   0.137   -0.328331  -0.593888  1.153    6.85     3.275   1.465209    0.165947   
  13.306  0.129    0.767   0.153   -0.281077  -0.877965  1.565    5.782    2.54    1.385913    -0.34612   
  13.306  0.016    0.698   0.155   -0.161058  -0.594064  1.111    6.201    3.392   1.184592    0.204681   
  13.306  0.018    0.709   0.145   -0.10692   -0.34473   0.873    5.748    3.268   1.45152     0.095294   
  13.306  0.094    0.718   0.142   -0.29061   -0.710553  1.147    6.71     3.606   1.142602    0.226813   
  13.306  0.107    0.746   0.088   -0.256474  0.068158   1.396    3.803    4.476   1.579221    -0.4845    
  13.306  0.098    0.784   0.135   -0.256171  -0.55686   0.659    6.595    3.083   1.548982    -0.050097  
  13.306  0.064    0.752   0.147   -0.136066  -0.231793  1.254    7.096    2.005   1.609404    0.821811   
  13.306  0.091    0.882   0.21    -0.092053  0.507749   -0.765   7.998    3.902   1.3677      0.122583   
  13.306  0.049    0.736   0.114   -0.168547  -0.031683  1.505    2.88     2.86    1.868204    -0.795064  
  13.306  -0.02    0.662   0.132   -0.095184  0.251762   2.832    5.306    1.87    1.025553    0.190986   
  13.306  0.109    0.797   0.189   -0.188222  -0.088246  2.16     2.751    4.241   1.260161    -0.562607  
  13.306  0.121    0.813   0.17    -0.2338    -0.288393  -0.401   6.315    2.1     1.644166    -0.646506  
  13.306  0.055    0.752   0.174   -0.196856  -0.35418   0.875    8.814    3.74    1.132805    0.864379   
  13.306  0.069    0.836   0.17    -0.259171  -0.419407  -0.097   5.66     4.632   1.304993    -0.050024  
  13.306  0.108    0.763   0.173   -0.292387  -0.752362  0.208    8.892    2.059   1.24894     -0.059829  
  13.306  0.051    0.758   0.161   -0.178733  0.003026   1.603    8.466    1.633   1.450609    1.427837   
  13.306  0.036    0.732   0.121   -0.133598  -0.672996  1.352    6.376    3.605   1.410734    0.184731   
  13.306  0.066    0.743   0.163   -0.228644  -0.209489  -0.619   6.317    2.967   1.394548    0.272991   
  13.306  0.064    0.792   0.166   -0.127071  0.108629   1.805    2.839    4.032   1.385552    -0.630035  
  13.306  0.039    0.796   0.275   -0.242414  -0.320202  1.443    6.453    2.151   1.443395    0.926295   
  13.306  0.087    0.728   0.126   -0.266128  -0.892991  0.275    10.866   5.08    1.076021    0.788827   
  13.306  0.098    0.79    0.12    -0.250399  -0.526575  -0.164   7.644    4.587   1.204362    0.215113   
  13.306  0.089    0.743   0.105   -0.189889  -0.39571   -1.027   7.314    3.763   1.250376    0.010273   
  13.306  0.078    0.859   0.179   -0.158624  -0.315045  0.654    8.536    3.016   1.413047    1.017738   
  13.306  0.077    0.816   0.245   -0.282459  -0.414809  0.293    5.632    1.565   1.685722    -0.602029  
  13.306  0.095    0.746   0.128   -0.173802  -0.135956  -0.317   6.165    2.993   1.587302    0.022493   
  13.306  0.114    0.776   0.174   -0.296495  -0.439042  -0.091   8.066    0.889   1.503523    1.016353   
  13.306  0.024    0.748   0.143   -0.075773  0.002106   1.007    8.458    3.133   1.318768    0.574088   
  13.306  0.06     0.721   0.144   -0.097411  -0.566043  1.554    6.713    2.931   1.141958    0.081334   
  13.306  0.088    0.759   0.151   -0.297948  -0.592705  0.214    7.771    1.683   1.426907    0.121053   
  13.306  0.061    0.814   0.146   -0.105881  0.358619   1.624    4.841    1.264   1.463485    -0.257084  
  13.306  0.068    0.74    0.236   -0.296516  -0.86993   1.048    5.523    2.811   1.371573    -0.277941  
  13.306  0.088    0.854   0.239   -0.338906  -0.552181  1.896    4.591    2.813   1.277234    -0.097     
  13.306  0.088    0.791   0.157   -0.260724  -0.650017  1.561    7.247    3.331   1.433781    0.3236     
  13.306  0.069    0.717   0.159   -0.235046  -0.840072  0.642    7.682    3.651   1.169576    0.138418   
  13.306  0.097    0.785   0.161   -0.203374  -0.59048   0.527    7.318    2.511   1.365651    0.589379   
  13.306  0.04     0.857   0.17    -0.019925  0.443269   2.527    3.061    4.395   1.099856    -0.317659  
  13.306  0.134    0.785   0.185   -0.337129  -0.55531   -0.178   8.785    4.6     1.324061    0.554562   
  13.306  0.034    0.724   0.168   -0.085494  -0.064949  -0.352   7.971    3.041   1.419645    -0.006798  
  13.306  0.045    0.775   0.166   -0.190684  -0.117926  2.795    4.899    1.795   1.423839    0.631127   
  13.306  0.095    0.754   0.136   -0.201148  -0.623724  -0.78    8.688    2.883   1.51986     0.657724   
  13.306  0.108    0.779   0.124   -0.255658  -0.917803  1.115    6.809    1.465   1.62488     0.651869   
  13.306  0.116    0.759   0.158   -0.271355  -0.82596   -1.152   11.035   3.125   1.286112    0.788405   
  13.306  0.069    0.745   0.155   -0.277034  -0.628191  2.889    3.605    1.366   1.969013    -0.584288  
  13.306  -0.018   0.763   0.179   -0.048621  -0.008298  0.817    5.329    3.184   1.573667    -0.572834  
  13.306  0.077    0.859   0.192   -0.135387  0.17582    -1.121   10.943   5.204   1.310806    0.825785   
  13.306  0.087    0.723   0.125   -0.212264  -0.476523  1.377    4.097    3.416   1.121567    -0.641661  
  13.306  0.073    0.754   0.148   -0.170975  -0.314187  1.552    2.919    3.754   1.054154    -0.439276  
  13.306  0.063    0.792   0.126   -0.133803  0.009559   2.69     2.549    3.405   1.50113     -0.731051  
  13.306  0.066    0.768   0.182   -0.305764  -0.95033   -0.16    7.511    3.904   1.372039    0.280066   
  13.306  0.129    0.75    0.137   -0.317889  -0.769952  4.457    5.01     3.131   0.509156    -0.252207  
  13.306  0.033    0.818   0.182   -0.078732  -0.155498  1.251    5.418    2.368   1.371142    0.519465   
  13.306  0.037    0.789   0.126   -0.160694  -0.050123  0.643    8.553    2.248   1.417442    0.705222   
  13.306  0.055    0.739   0.139   -0.151839  0.093178   4.665    1.372    1.401   2.208864    -2.068938  
  13.306  0.063    0.735   0.089   -0.190674  -0.873729  1.264    6.697    2.84    1.261558    0.085869   
  13.306  0.137    0.838   0.155   -0.136972  0.250527   -0.532   8.285    3.775   1.365441    0.499048   
  13.306  0.037    0.757   0.124   -0.220781  -0.500451  -1.631   8.454    1.98    1.433278    0.136064   
  13.306  0.052    0.76    0.081   -0.080396  -0.609522  1.314    5.643    3.223   1.511326    -0.71599   
  13.306  0.034    0.641   0.159   -0.278537  -0.910413  2.362    3.192    3.079   1.067127    -0.413064  
  13.306  0.105    0.772   0.222   -0.331921  -0.90508   0.929    4.836    2.919   1.513559    -0.265008  
  13.306  0.046    0.785   0.138   -0.240745  -0.097259  -0.33    9.506    2.622   1.234219    0.337405   
  13.306  0.088    0.716   0.137   -0.2815    -0.375079  2.933    6.249    3.31    1.025529    0.680002   
  13.306  -0.014   0.723   0.107   0.049029   0.547188   2.086    5.089    1.619   1.780456    0.305709   
  13.306  0.098    0.783   0.18    -0.247781  -0.749668  0.609    6.508    1.907   1.364048    0.333758   
  13.306  0.083    0.837   0.175   -0.201843  -0.602546  0.437    7.799    2.094   1.513539    0.196981   
  13.313  0.07     0.662   0.117   -0.306569  -1.218441  2.0      3.621    1.896   1.668824    -0.958738  
  13.313  0.119    0.737   0.115   -0.269581  -0.660646  1.823    4.969    2.448   1.356133    -0.381899  
  13.313  0.099    0.746   0.145   -0.188607  -0.361834  0.407    7.395    2.811   1.200524    0.517223   
  13.313  0.111    0.766   0.128   -0.245998  -0.341036  -0.115   6.893    1.961   1.617045    0.480464   
  13.313  0.091    0.795   0.191   -0.236291  -0.237428  3.328    2.726    2.67    1.189515    -1.011479  
  13.313  0.108    0.726   0.172   -0.385901  -1.299836  1.509    8.037    2.447   1.375714    0.799532   
  13.313  0.04     0.727   0.129   -0.230919  -0.277133  2.432    4.483    0.733   1.618405    -0.251782  
  13.313  0.056    0.781   0.137   -0.14565   -0.141153  1.085    5.394    3.87    1.135473    0.215884   
  13.313  0.062    0.785   0.168   -0.231395  -0.315251  -0.418   7.349    3.473   1.427586    0.134572   
  13.313  0.023    0.791   0.128   -0.070883  -0.134167  1.741    4.875    3.346   1.137726    -0.274314  
  13.313  0.099    0.778   0.131   -0.262493  -0.835484  2.384    2.673    3.231   1.547951    -0.529778  
  13.313  0.069    0.705   0.142   -0.289774  -1.18604   2.366    5.035    3.344   1.479515    0.042052   
  13.313  0.012    0.73    0.127   -0.150021  -0.436668  2.438    6.4      3.213   1.372282    0.865695   
  13.313  0.081    0.764   0.159   -0.178936  -0.166746  2.788    2.682    2.704   2.163906    -0.397575  
  13.313  0.041    0.789   0.184   -0.191415  -0.588416  -0.731   9.396    3.812   1.371471    0.718651   
  13.313  0.056    0.705   0.14    -0.261225  -0.389121  0.606    8.917    2.622   1.270035    0.169886   
  13.313  0.049    0.694   0.205   -0.283096  -0.86657   0.807    6.959    2.523   1.169515    0.681241   
  13.313  0.097    0.802   0.123   -0.229824  -1.010032  0.337    6.035    4.859   1.135992    -0.17145   
  13.313  0.13     0.82    0.201   -0.307146  -0.424997  1.418    3.88     1.449   1.644386    -0.095262  
  13.313  0.072    0.748   0.152   -0.226258  -0.683231  2.662    3.395    2.446   1.313353    -0.499329  
  13.313  0.091    0.835   0.103   -0.124965  0.136636   1.183    5.756    3.538   1.23067     -0.022897  
  13.313  0.088    0.718   0.186   -0.269565  -0.392405  2.711    3.551    2.671   1.271643    -0.749608  
  13.313  0.082    0.679   0.128   -0.269789  -0.631124  0.898    7.517    3.175   1.434907    0.370281   
  13.313  0.032    0.786   0.172   -0.13177   -0.087284  0.605    6.693    4.037   1.25713     0.044685   
  13.313  0.033    0.752   0.135   -0.153015  -0.2599    1.663    5.143    1.407   1.857131    -0.001878  
  13.313  0.099    0.841   0.186   -0.174448  1.27E-4    0.524    8.814    2.613   1.264697    0.802094   
  13.313  0.057    0.795   0.138   -0.198623  -0.494248  1.605    4.898    2.569   1.386699    -0.327836  
  13.313  0.099    0.726   0.172   -0.204724  -0.329909  0.665    6.518    2.047   1.320606    -0.176013  
  13.313  0.092    0.754   0.18    -0.344969  -0.722464  2.623    3.139    4.199   1.603332    -0.806787  
  13.313  0.045    0.843   0.206   -0.074781  0.18569    2.224    4.658    1.83    1.57289     -0.315856  
  13.313  0.042    0.776   0.11    -0.072191  -0.334407  1.509    3.528    1.542   1.862192    -0.847353  
  13.313  0.065    0.678   0.073   -0.135554  0.170028   1.003    5.151    2.211   1.445081    -0.431718  
  13.313  0.079    0.841   0.129   -0.162702  -0.114372  0.463    8.422    0.867   1.49724     1.002075   
  13.313  0.069    0.763   0.138   -0.171142  -0.602323  0.332    6.447    0.351   1.730393    -0.232929  
  13.313  0.077    0.747   0.235   -0.350998  -0.796854  2.188    3.865    4.028   0.7668      -0.526431  
  13.313  0.029    0.813   0.173   -0.069256  0.146781   0.44     7.919    2.961   1.334993    0.248309   
  13.313  0.044    0.71    0.146   -0.182598  -0.46079   2.327    6.537    1.805   1.251247    -0.07744   
  13.313  0.126    0.759   0.134   -0.285321  -0.342554  0.619    7.466    2.448   1.194962    0.345666   
  13.313  0.07     0.738   0.1     -0.188062  -0.563411  1.558    6.131    5.06    0.954688    0.029017   
  13.313  0.099    0.77    0.145   -0.257458  -0.45505   1.146    4.131    2.917   2.000378    -0.869036  
  13.313  0.093    0.715   0.118   -0.200184  -0.668546  -0.599   9.253    2.671   1.495185    0.137452   
  13.313  0.067    0.76    0.167   -0.304238  -0.572666  1.471    4.712    1.521   1.470706    -1.227522  
  13.313  0.094    0.797   0.113   -0.175773  -0.027933  1.213    6.286    2.18    1.389637    0.049758   
  13.313  0.083    0.722   0.133   -0.215442  -0.172282  0.509    7.364    1.7     1.345264    0.342974   
  13.313  0.089    0.754   0.141   -0.243095  -0.452136  1.272    7.152    2.462   1.458823    0.624776   
  13.313  0.077    0.739   0.186   -0.206369  -0.461543  1.646    3.695    3.229   1.776193    -0.937472  
  13.313  0.047    0.722   0.122   -0.191289  -0.320464  1.694    4.547    1.694   1.159638    -0.363342  
  13.313  0.099    0.795   0.177   -0.287991  -0.807156  0.508    8.197    3.825   1.252546    0.087519   
  13.313  0.07     0.757   0.12    -0.142966  -0.125364  1.038    5.231    1.024   1.68593     -0.931196  
  13.313  0.057    0.815   0.17    -0.17163   -0.342942  2.428    4.243    2.708   1.250584    -0.467037  
  13.313  0.103    0.758   0.181   -0.35124   -0.57727   -0.329   7.81     3.286   1.492691    0.542351   
  13.313  0.074    0.764   0.112   -0.181289  -0.110615  1.667    6.667    2.103   1.284948    0.344254   
  13.313  0.095    0.771   0.173   -0.181801  -0.305467  -1.111   7.064    4.143   1.252463    -0.070069  
  13.313  0.095    0.729   0.154   -0.23763   -0.824626  -0.97    7.682    2.588   1.458776    0.142646   
  13.313  0.112    0.833   0.254   -0.351954  -0.626357  -0.904   8.469    4.961   1.279038    0.383628   
  13.313  0.013    0.691   0.164   -0.141395  -0.536517  0.653    7.408    2.949   1.333796    0.568685   
  13.313  0.05     0.75    0.101   -0.129294  -0.684593  1.686    5.269    2.419   1.374993    -0.49785   
  13.313  0.048    0.728   0.225   -0.352954  -0.882858  1.175    5.917    0.355   1.483052    -1.478117  
  13.313  0.058    0.742   0.161   -0.238363  -0.642301  2.018    4.519    2.534   1.405886    -0.292412  
  13.313  0.055    0.716   0.084   -0.107722  -0.378253  0.863    6.185    2.055   1.299285    -0.551313  
  13.313  0.051    0.792   0.167   -0.064831  0.458233   0.559    7.677    1.788   1.283279    0.281558   
  13.313  0.079    0.709   0.202   -0.30956   -0.845923  0.033    8.298    3.511   1.233541    0.200605   
  13.313  0.085    0.806   0.165   -0.216473  -0.242951  -0.013   5.082    2.711   1.567466    -0.442709  
  13.313  0.054    0.757   0.117   -0.182954  -0.279467  1.438    7.028    2.362   1.168064    1.311953   
  13.313  0.069    0.727   0.193   -0.26936   -0.584317  2.64     6.581    3.865   1.173784    0.366629   
  13.313  0.057    0.814   0.201   -0.181267  -0.349236  0.892    5.302    3.192   1.292321    0.286081   
  13.313  0.108    0.765   0.128   -0.237946  -0.505458  2.473    4.841    2.095   1.134491    -0.169493  
  13.313  0.103    0.813   0.23    -0.326447  -0.621825  2.155    4.187    1.882   1.282225    -0.73968   
  13.313  0.079    0.791   0.165   -0.225908  -0.389312  0.936    7.201    1.808   1.576074    -0.811202  
  13.313  0.103    0.803   0.114   -0.215325  -0.289129  -0.525   9.945    4.277   1.356662    0.890952   
  13.313  0.034    0.801   0.196   -0.067108  -0.089467  0.983    8.706    2.454   1.331417    0.453145   
  13.313  0.099    0.795   0.098   -0.122129  0.386469   4.016    1.143    2.533   2.033138    -1.278678  
  13.313  0.05     0.766   0.211   -0.261038  -0.554238  0.064    7.0      2.183   1.520528    -0.152847  
  13.313  0.098    0.775   0.086   -0.159293  -0.211947  1.17     6.947    3.654   1.081468    0.4853     
  13.313  0.099    0.773   0.102   -0.262614  -0.51544   1.22     5.264    3.582   1.112937    -0.19368   
  13.313  0.086    0.817   0.124   -0.19926   -0.249153  1.343    7.13     2.509   1.40909     0.4974     
  13.313  0.041    0.718   0.105   -0.070276  0.044908   0.911    6.894    3.428   1.251743    -0.115928  
  13.313  0.045    0.77    0.13    -0.143146  -0.249549  0.004    7.662    3.622   1.353556    0.866413   
  13.313  0.138    0.778   0.096   -0.23292   -0.30183   1.398    3.167    2.862   1.582778    -0.256716  
  13.313  0.028    0.73    0.237   -0.328912  -0.941855  2.015    4.838    2.859   1.067068    0.1974     
  13.313  0.134    0.782   0.115   -0.210523  -0.046665  1.472    4.005    2.276   1.666103    -0.960103  
  13.313  0.082    0.82    0.155   -0.17708   -0.32571   0.234    7.042    3.85    1.320807    0.442941   
  13.313  0.111    0.79    0.134   -0.279181  -0.518064  0.516    7.236    2.406   1.450303    0.476235   
  13.313  0.031    0.792   0.134   -0.033191  0.681214   0.031    8.265    2.872   1.276346    0.23561    
  13.313  0.067    0.799   0.219   -0.178286  0.010274   -0.15    5.411    4.217   1.404794    -0.315631  
  13.313  -0.012   0.79    0.206   -0.065156  -0.100341  -0.079   7.017    2.757   1.467197    0.370461   
  13.313  0.094    0.844   0.129   -0.156734  -0.334221  -0.206   8.227    1.201   1.42779     0.790581   
  13.313  0.025    0.687   0.137   -0.245527  -0.356575  1.776    5.203    3.354   1.370094    0.256537   
  13.313  0.141    0.835   0.196   -0.291325  -0.324592  -0.206   6.111    4.714   1.098448    -0.158143  
  13.313  0.061    0.742   0.169   -0.250084  -0.509222  2.29     4.777    2.682   1.417731    -0.949761  
  13.313  0.102    0.738   0.11    -0.224245  -0.614713  0.831    5.929    3.893   1.429941    -0.108597  
  13.313  0.097    0.82    0.145   -0.14103   -0.019382  2.327    2.374    3.499   1.845745    -0.911347  
  13.313  0.043    0.788   0.093   -0.161844  -0.317506  0.098    8.675    2.112   1.439825    0.133372   
  13.313  0.102    0.735   0.163   -0.315685  -0.762764  1.635    6.326    4.459   1.026903    0.009289   
  13.313  0.058    0.803   0.165   -0.212406  -0.272806  1.744    6.342    3.738   1.147898    -0.143585  
  13.313  0.125    0.83    0.195   -0.281688  -0.655145  1.409    5.608    1.894   1.144085    -0.251229  
  13.313  0.119    0.795   0.107   -0.183628  -0.299419  -0.135   7.707    3.1     1.522525    0.61374    
  13.313  0.045    0.734   0.141   -0.205123  -0.331805  1.933    6.794    3.515   1.355856    0.329432   
  13.313  0.08     0.777   0.073   -0.126471  0.249014   1.978    3.776    2.21    1.298706    0.215717   
  13.313  0.074    0.768   0.131   -0.184028  -0.700054  0.274    8.39     3.532   1.430651    0.634104   
  13.319  0.065    0.73    0.225   -0.317425  -0.896399  3.45     4.042    3.186   0.987874    -0.586711  
  13.319  0.076    0.795   0.166   -0.257109  -0.598858  1.777    2.567    2.927   1.460237    -1.352051  
  13.319  0.057    0.692   0.156   -0.24584   -1.175965  1.305    6.069    2.003   1.300992    0.242248   
  13.319  0.112    0.706   0.132   -0.345824  -0.436492  1.734    6.264    6.089   0.863396    -0.134563  
  13.319  0.157    0.894   0.151   -0.226925  -0.34267   1.706    4.582    3.542   1.201027    -0.441609  
  13.319  0.095    0.758   0.12    -0.133812  -0.059776  2.908    3.666    3.308   1.053165    -0.300766  
  13.319  0.096    0.778   0.109   -0.128263  -0.417745  2.11     4.647    3.788   1.33365     -0.164949  
  13.319  0.005    0.793   0.194   -0.142792  -0.192904  2.965    6.407    3.626   1.221527    0.206613   
  13.319  0.053    0.792   0.122   -0.155575  -0.118001  2.043    1.981    3.613   1.202434    -0.548309  
  13.319  0.098    0.784   0.114   -0.146814  0.042774   1.517    5.976    4.128   1.166502    0.039604   
  13.319  0.036    0.708   0.096   -0.153768  -0.303841  1.397    4.882    3.081   1.282177    -0.21302   
  13.319  0.107    0.775   0.142   -0.189377  -0.455289  2.094    4.019    2.493   0.998351    0.06027    
  13.319  0.011    0.79    0.145   -0.086477  -0.029431  2.365    3.634    3.914   1.204309    -0.61425   
  13.319  0.051    0.747   0.132   -0.215455  -0.48653   -0.224   8.248    2.796   1.506254    0.422366   
  13.319  0.026    0.742   0.126   -0.108784  -0.339608  2.217    5.013    2.705   1.371768    0.422873   
  13.319  0.006    0.784   0.16    -0.159495  -0.684952  3.402    2.665    2.421   1.151082    -0.228259  
  13.319  0.088    0.767   0.118   -0.162365  0.088611   0.331    7.467    2.405   1.40766     -0.226261  
  13.319  0.058    0.768   0.19    -0.236663  -0.267702  2.367    3.996    2.62    0.869082    0.188519   
  13.319  0.069    0.803   0.1     -0.094123  -0.39305   2.445    4.865    3.366   0.870094    -0.512128  
  13.319  0.045    0.806   0.153   -0.143538  -0.335873  4.052    4.859    2.077   0.832503    -0.714959  
  13.319  0.006    0.706   0.134   -0.080118  -0.055146  1.927    2.433    3.988   1.279349    -0.742479  
  13.319  0.063    0.726   0.181   -0.248782  -0.619857  3.009    2.112    3.977   1.301541    -0.479297  
  13.319  -0.006   0.819   0.207   -0.098638  -0.141114  0.214    8.568    2.688   1.278364    0.618546   
  13.319  -0.03    0.723   0.198   -0.11005   -0.251349  1.97     4.622    3.652   1.40676     -0.431222  
  13.319  0.102    0.72    0.072   -0.243704  -0.798672  1.905    7.032    4.903   1.069621    0.320765   
  13.319  0.034    0.727   0.095   -0.197991  -0.697987  1.285    5.353    2.738   1.206186    0.032909   
  13.319  0.122    0.764   0.182   -0.35133   -0.367158  -0.986   7.76     2.578   1.54547     0.160696   
  13.319  0.058    0.661   0.122   -0.229063  -0.520912  1.688    6.544    2.333   1.227427    1.00784    
  13.319  0.073    0.747   0.137   -0.246245  -0.441595  0.456    9.933    5.06    1.379891    1.055723   
  13.319  0.061    0.751   0.169   -0.158357  -0.359386  2.524    4.677    3.152   1.217562    -0.150778  
  13.319  0.015    0.768   0.12    -0.019609  0.028049   2.094    2.216    4.967   1.013906    -0.468215  
  13.319  0.057    0.718   0.187   -0.267618  -0.596598  0.499    8.393    5.236   0.988114    0.217348   
  13.319  0.086    0.693   0.152   -0.370396  -0.793761  2.297    5.207    3.285   1.420259    -0.237321  
  13.319  0.033    0.782   0.158   -0.192358  -0.106137  0.962    6.478    2.301   1.33703     0.05773    
  13.319  0.063    0.808   0.246   -0.201807  -0.244551  0.749    5.122    3.41    1.311122    -0.432949  
  13.319  0.028    0.783   0.205   -0.178007  -0.323951  0.93     6.353    4.641   1.317209    0.199368   
  13.319  0.041    0.753   0.125   -0.157505  -0.358065  2.19     5.1      3.343   0.996281    0.07405    
  13.319  0.093    0.772   0.15    -0.304392  -0.560951  0.013    6.486    4.003   1.303926    -0.038311  
  13.319  0.071    0.793   0.146   -0.212132  -0.609334  2.854    4.854    4.113   1.101561    0.050235   
  13.319  0.032    0.741   0.139   -0.155907  -0.509101  2.899    2.975    3.154   0.567426    -0.35156   
  13.319  0.057    0.802   0.164   -0.20292   -0.285796  0.314    6.78     3.816   1.162266    -0.378345  
  13.319  0.016    0.753   0.124   -0.188054  -0.412427  3.554    2.776    2.476   1.296044    -0.538402  
  13.319  0.079    0.687   0.188   -0.312671  -0.801975  0.481    5.802    3.592   1.459678    -0.313794  
  13.319  0.077    0.718   0.104   -0.256607  -0.528669  2.755    3.014    2.725   1.678466    -1.173199  
  13.319  0.003    0.785   0.14    -0.070749  -0.622324  1.97     3.206    4.079   1.4297      -0.326168  
  13.319  0.074    0.782   0.139   -0.230762  -0.483076  2.131    5.788    1.117   1.333653    1.453087   
  13.319  -0.037   0.715   0.153   -0.118601  -0.164184  2.955    3.007    3.745   1.992655    -0.835696  
  13.319  0.066    0.798   0.229   -0.260437  -0.645037  1.771    5.039    2.4     1.253553    -0.49546   
  13.319  0.061    0.734   0.157   -0.217823  -0.581777  -0.846   7.581    3.577   1.432475    0.28997    
  13.319  0.084    0.781   0.185   -0.24583   -0.59714   0.687    10.166   4.801   1.081814    0.566878   
  13.319  0.103    0.761   0.135   -0.284794  -0.563335  1.344    5.63     3.088   1.331028    -0.577997  
  13.319  0.049    0.769   0.17    -0.173001  0.063224   0.897    8.462    3.988   1.061312    -0.08995   
  13.319  0.09     0.831   0.13    -0.207739  -0.224492  -0.603   8.205    2.879   1.341477    0.469237   
  13.319  0.057    0.784   0.182   -0.149941  -0.460456  0.501    8.44     4.406   1.144621    0.475651   
  13.319  0.057    0.769   0.103   -0.111558  0.317726   2.636    5.498    3.592   1.146644    0.012403   
  13.319  0.059    0.745   0.093   -0.229886  -0.640084  0.534    8.731    3.06    1.223584    1.09303    
  13.319  0.088    0.826   0.178   -0.215145  -0.484879  2.837    4.399    2.551   1.132322    0.165067   
  13.319  0.004    0.756   0.096   -0.094502  -0.491312  1.731    5.679    2.366   1.585541    -0.124956  
  13.319  0.053    0.786   0.089   -0.071263  0.322332   1.909    5.766    2.028   1.56851     0.583908   
  13.319  -0.001   0.831   0.137   -0.102215  -0.51112   1.864    5.54     2.338   1.087631    0.046309   
  13.319  0.088    0.741   0.14    -0.285461  -0.465571  2.053    5.452    3.223   1.240719    0.119592   
  13.319  0.128    0.742   0.117   -0.298327  -0.365411  2.02     3.9      3.371   1.224445    -0.358043  
  13.319  0.009    0.738   0.139   -0.108958  -0.255073  0.57     8.76     3.236   1.263049    0.66026    
  13.319  0.047    0.664   0.091   -0.185353  -0.941087  1.427    3.655    4.623   1.604322    -0.380705  
  13.319  0.042    0.718   0.104   -0.257083  -0.835263  3.102    5.053    0.41    1.416912    1.038745   
  13.319  0.048    0.826   0.137   -0.066503  0.035989   0.691    5.652    4.462   1.303726    0.065936   
  13.319  0.057    0.769   0.181   -0.267606  -0.864013  0.965    7.364    2.53    1.350738    -0.104673  
  13.319  0.083    0.769   0.123   -0.21606   -0.424414  2.253    2.837    3.283   1.921768    -0.796432  
  13.319  0.064    0.707   0.126   -0.307764  -0.382253  1.542    4.177    2.235   1.490052    -0.345783  
  13.319  0.057    0.737   0.172   -0.193986  -0.554842  2.766    5.624    1.231   1.503365    0.417706   
  13.319  0.048    0.743   0.161   -0.254325  -0.579734  1.784    6.065    1.822   1.528749    -0.117665  
  13.319  0.033    0.739   0.122   -0.159867  -0.679091  0.96     6.074    3.624   1.418592    -0.130132  
  13.319  0.063    0.772   0.136   -0.210187  -0.62298   2.003    5.823    3.035   1.199793    0.016039   
  13.319  0.064    0.807   0.125   -0.130581  -0.182764  1.174    8.781    4.891   1.134486    0.363236   
  13.319  0.085    0.763   0.202   -0.2554    -0.207979  1.572    6.18     3.846   0.83466     -0.350882  
  13.319  0.041    0.672   0.108   -0.295682  -0.589816  4.244    3.773    3.526   0.761385    -0.260859  
  13.319  0.101    0.846   0.179   -0.228774  -0.432278  2.156    6.142    2.203   1.243026    0.134233   
  13.319  0.017    0.75    0.129   -0.118172  -0.596949  1.937    6.198    2.88    1.150048    0.675365   
  13.319  0.096    0.818   0.1     -0.075549  0.137603   1.207    4.969    4.151   1.443254    -0.29695   
  13.319  0.084    0.75    0.199   -0.291576  -0.888778  2.31     2.75     5.017   0.983411    -0.281051  
  13.319  0.063    0.714   0.151   -0.247522  -0.539122  1.721    6.754    3.146   1.216254    0.230217   
  13.319  -0.009   0.767   0.191   -0.133092  -0.568027  1.049    4.684    3.792   1.280289    0.10033    
  13.319  0.046    0.778   0.203   -0.209188  -0.378787  1.551    6.785    3.482   1.109288    0.315392   
  13.319  0.047    0.699   0.07    -0.166608  -0.622138  2.487    4.682    3.135   1.30491     -0.257178  
  13.319  0.034    0.772   0.146   -0.258047  -0.699164  3.468    5.735    3.711   0.659794    0.039      
  13.319  0.086    0.741   0.14    -0.18171   -0.286507  0.534    5.961    5.039   1.136857    -0.070331  
  13.319  0.047    0.727   0.13    -0.154394  -0.236885  2.122    1.994    3.335   1.534211    -0.829145  
  13.319  0.041    0.782   0.131   -0.110269  -0.184423  0.499    5.694    2.405   1.506657    0.017863   
  13.319  0.088    0.781   0.249   -0.300858  -0.651202  0.557    10.028   5.693   1.144318    0.713976   
  13.319  0.054    0.756   0.146   -0.248168  -0.491011  -0.312   6.525    3.683   1.365471    -0.30075   
  13.319  0.032    0.755   0.131   -0.17688   -0.161799  1.346    7.038    3.521   1.063902    0.375066   
  13.319  0.034    0.761   0.205   -0.206853  -0.464964  1.614    6.678    2.935   1.287999    0.652871   
  13.319  0.035    0.737   0.201   -0.244167  -0.450322  1.597    4.511    2.696   1.406089    -0.323705  
  13.319  0.066    0.709   0.142   -0.217849  -0.457622  1.824    4.433    3.794   1.297391    -0.360932  
  13.319  0.076    0.801   0.135   -0.20816   -0.67901   2.545    2.44     1.728   0.940582    -0.563142  
  13.319  0.148    0.835   0.15    -0.282518  -0.27529   -0.318   7.027    2.913   1.656615    -0.592663  
  13.319  0.101    0.794   0.154   -0.211485  -0.391396  1.962    6.275    2.384   1.074516    0.564603   
  13.319  0.025    0.699   0.111   -0.186711  -0.570356  -0.606   7.431    3.541   1.439944    0.155891   
  13.319  0.018    0.767   0.085   -0.097259  -0.089992  3.181    4.922    2.726   0.990577    -0.190153  
  13.319  0.043    0.757   0.139   -0.07776   0.207075   3.059    1.333    3.91    0.762741    -0.455367  
  13.325  0.059    0.801   0.156   -0.102696  0.272349   1.509    6.411    2.378   1.338318    0.388803   
  13.325  0.072    0.765   0.12    -0.179567  -0.336204  2.005    4.495    3.359   0.970013    -0.23859   
  13.325  0.033    0.728   0.147   -0.138973  -0.489695  1.648    3.356    4.908   1.342267    -0.478334  
  13.325  0.069    0.784   0.211   -0.227373  -0.648144  2.011    5.426    3.029   1.293726    -0.242293  
  13.325  0.037    0.748   0.122   -0.150054  -0.006579  3.137    2.017    2.471   0.523521    -0.571002  
  13.325  0.064    0.732   0.14    -0.236399  -0.693884  0.448    6.361    0.816   1.579872    -0.910402  
  13.325  -0.03    0.683   0.161   -0.081918  -0.03543   2.943    2.73     3.079   0.822847    -0.564091  
  13.325  0.036    0.723   0.137   -0.221619  -0.550685  1.639    6.856    1.307   1.343534    0.499967   
  13.325  0.081    0.829   0.135   -0.230769  -0.433345  0.734    6.333    1.962   1.372482    -0.59956   
  13.325  0.022    0.707   0.151   -0.139683  -0.462701  0.054    6.366    3.897   1.131987    -0.228727  
  13.325  0.05     0.828   0.163   -0.115915  -0.143571  0.441    5.427    1.386   1.531587    -0.326879  
  13.325  -0.01    0.783   0.134   -0.033642  -0.089127  1.367    5.716    3.948   1.005663    0.026649   
  13.325  0.028    0.731   0.214   -0.270892  -0.408396  1.602    3.986    3.281   1.531867    -0.186048  
  13.325  0.049    0.761   0.183   -0.14525   -0.482634  4.391    1.938    2.809   0.398801    -1.065263  
  13.325  0.048    0.736   0.124   -0.126278  -0.213864  2.823    4.721    2.624   1.174394    -0.334911  
  13.325  0.085    0.772   0.155   -0.237371  -0.388189  2.534    3.678    4.212   0.73378     -0.483759  
  13.325  0.107    0.765   0.149   -0.241048  -0.505746  2.203    4.652    3.733   1.25459     -0.407429  
  13.325  0.02     0.674   0.125   -0.184646  -0.47639   0.075    8.026    4.752   1.176725    0.542694   
  13.325  0.051    0.778   0.168   -0.228551  -0.309997  2.142    6.033    2.113   1.379769    -0.259039  
  13.325  0.048    0.7     0.051   -0.174915  -0.554402  -1.114   7.266    3.439   1.341012    0.25645    
  13.325  0.014    0.756   0.161   -0.142573  -0.377342  0.964    7.464    2.466   1.328839    0.789712   
  13.325  0.044    0.782   0.086   -0.131313  -0.143924  0.756    7.089    3.393   1.008371    0.093304   
  13.325  0.039    0.741   0.146   -0.185221  -0.407252  1.888    5.071    4.165   0.974487    0.065641   
  13.325  0.029    0.659   0.083   -0.072772  -0.305403  1.082    6.889    3.894   1.38594     0.281023   
  13.325  0.068    0.812   0.197   -0.161793  -0.108188  2.129    5.436    1.783   1.500169    -0.067379  
  13.325  0.045    0.704   0.126   -0.152654  -0.370734  2.077    4.236    2.513   0.787938    -0.34949   
  13.325  0.057    0.783   0.179   -0.199546  -0.349299  0.024    9.31     4.35    1.22936     0.473374   
  13.325  0.077    0.812   0.214   -0.197979  -0.178027  -0.696   6.31     2.512   1.679724    -0.031285  
  13.325  0.006    0.705   0.148   -0.20148   -0.383643  0.141    6.048    4.192   1.149779    0.058407   
  13.325  0.097    0.75    0.213   -0.307007  -0.448995  2.498    4.021    1.856   1.497601    -0.486175  
  13.325  0.04     0.766   0.174   -0.205802  -0.557895  3.313    2.822    3.077   1.185515    -0.539688  
  13.325  0.11     0.779   0.178   -0.225168  -0.503665  0.671    5.176    4.841   1.233528    -0.156375  
  13.325  -0.037   0.771   0.211   -0.081615  -0.186167  1.033    3.246    3.163   1.445207    -0.622985  
  13.325  0.031    0.736   0.149   -0.102334  -0.184554  1.132    7.558    5.028   0.893837    0.112863   
  13.325  0.075    0.767   0.129   -0.18469   -0.450743  2.607    3.033    2.61    1.22661     -0.70827   
  13.325  0.04     0.8     0.192   -0.17326   -0.471213  2.381    4.98     2.09    1.235693    -0.375842  
  13.325  0.095    0.757   0.105   -0.241055  -0.458144  1.518    6.068    2.823   1.34178     -0.103802  
  13.325  0.064    0.685   0.099   -0.219039  -0.84032   0.517    8.114    3.978   1.234094    0.063387   
  13.325  0.067    0.714   0.103   -0.190979  -0.584978  2.223    4.692    4.067   1.10958     -0.315871  
  13.325  0.04     0.735   0.123   -0.144547  -0.547153  0.518    7.257    2.554   1.49759     0.879548   
  13.325  0.042    0.825   0.206   -0.223117  -0.206635  0.422    8.34     2.905   1.291157    0.691294   
  13.325  0.079    0.704   0.14    -0.27042   -0.761765  0.718    6.552    2.924   1.325411    0.125647   
  13.325  0.084    0.748   0.114   -0.288455  -0.500894  0.778    6.511    4.596   1.176       0.537295   
  13.325  0.104    0.801   0.136   -0.240298  -0.561368  2.463    5.712    3.931   0.901563    0.236335   
  13.325  0.087    0.741   0.098   -0.278477  -0.715602  0.273    6.404    4.135   1.409165    0.088144   
  13.325  -0.018   0.772   0.166   -0.067131  -0.228039  2.184    5.93     2.812   1.112221    0.668859   
  13.325  -0.004   0.765   0.216   -0.192503  -0.33023   2.719    4.777    3.239   1.008935    -0.056213  
  13.325  0.127    0.801   0.143   -0.297378  -0.899231  0.79     3.439    4.607   1.306956    -0.708244  
  13.325  0.028    0.741   0.157   -0.191168  -0.557748  0.344    6.451    4.782   1.274656    -0.061331  
  13.325  0.012    0.742   0.145   -0.141068  -0.576448  -0.353   8.759    4.144   1.354722    0.465492   
  13.325  0.017    0.73    0.12    -0.216176  -0.812086  0.728    7.16     3.72    1.164414    0.180578   
  13.325  0.091    0.806   0.241   -0.338321  -0.739297  -0.111   8.774    2.309   1.08103     0.09557    
  13.325  0.114    0.77    0.183   -0.314319  -0.855412  2.546    4.986    4.038   0.898213    0.07036    
  13.325  0.048    0.714   0.133   -0.240929  -0.348189  0.934    6.651    3.959   1.10795     0.050288   
  13.325  0.079    0.726   0.104   -0.203317  -0.454047  3.076    5.173    0.918   1.058847    0.357826   
  13.325  0.05     0.781   0.162   -0.118996  -0.217836  1.384    4.084    3.154   1.75755     -0.112831  
  13.325  0.061    0.695   0.2     -0.218825  -0.330163  1.923    6.127    5.462   0.878421    0.116351   
  13.325  0.036    0.7     0.163   -0.247274  -0.620192  -0.609   5.937    1.942   1.661831    -0.68583   
  13.325  0.069    0.716   0.08    -0.246865  -0.830449  2.874    3.994    3.644   0.710616    -0.764709  
  13.325  0.007    0.706   0.17    -0.171376  -0.519659  2.348    5.968    5.94    0.813369    -0.016033  
  13.325  0.054    0.774   0.1     -0.199035  0.167674   1.835    5.26     3.085   1.191674    -0.095296  
  13.325  0.034    0.725   0.162   -0.251836  -0.507976  1.979    4.154    2.836   1.287681    -0.217473  
  13.325  0.033    0.816   0.207   -0.161432  -0.293787  2.842    2.935    3.606   1.362972    -0.434257  
  13.325  0.062    0.732   0.08    -0.163059  -0.712958  1.997    5.08     2.067   1.373998    -0.293229  
  13.325  0.039    0.734   0.125   -0.133938  0.013901   0.71     8.496    4.235   0.908476    0.279768   
  13.325  0.067    0.761   0.257   -0.244782  -0.617687  0.915    4.823    3.988   1.301037    -0.233628  
  13.325  0.065    0.737   0.195   -0.328492  -0.803189  0.521    6.678    3.684   1.102272    -0.254542  
  13.325  0.11     0.787   0.066   -0.202947  -0.166198  1.363    4.44     3.554   1.069411    -0.800123  
  13.325  0.069    0.835   0.155   -0.128068  -0.130281  0.865    8.065    3.954   1.251533    0.570495   
  13.325  0.109    0.766   0.133   -0.295587  -0.598277  2.426    5.474    2.707   1.159411    -0.036415  
  13.325  0.036    0.827   0.153   -0.081597  -0.07194   0.73     6.567    2.301   1.458087    0.330956   
  13.325  0.082    0.75    0.147   -0.299889  -0.648889  1.948    4.371    1.291   1.542605    -0.483169  
  13.325  0.013    0.856   0.166   -0.129298  -0.07531   1.852    6.018    3.103   1.055658    -0.015258  
  13.325  0.081    0.743   0.158   -0.241942  -0.734183  0.571    7.551    1.432   1.463109    0.077699   
  13.325  0.088    0.778   0.146   -0.219786  -0.287474  1.711    4.777    2.388   1.103163    -0.404537  
  13.325  0.013    0.746   0.156   -0.205686  -0.467637  2.281    3.094    2.873   1.235569    -0.846585  
  13.325  0.051    0.691   0.163   -0.192625  -0.450631  0.277    3.849    4.088   1.110975    -0.594463  
  13.325  0.044    0.771   0.126   -0.204834  -0.633644  0.111    6.975    3.435   1.35407     0.302573   
  13.325  0.002    0.774   0.12    -0.121467  -0.763858  2.092    4.766    4.705   1.203465    0.110756   
  13.325  0.093    0.709   0.12    -0.266914  -1.025559  0.615    6.499    2.721   1.264964    -0.195955  
  13.325  0.047    0.736   0.133   -0.193283  -0.411607  3.002    3.734    3.227   1.036042    -0.421101  
  13.325  0.05     0.765   0.129   -0.106835  -0.293589  2.699    4.351    3.586   1.241793    -0.097894  
  13.325  0.094    0.789   0.189   -0.319409  -0.409869  1.768    2.21     4.553   1.369866    -0.514034  
  13.325  0.007    0.758   0.085   -0.148679  -0.316577  1.395    5.234    3.075   1.439765    -0.133492  
  13.325  0.044    0.838   0.149   -0.077186  0.350506   0.624    6.705    1.547   1.422787    0.267458   
  13.325  0.058    0.727   0.142   -0.223616  -0.96029   1.238    6.617    1.956   1.410946    -0.00375   
  13.325  0.007    0.72    0.049   -0.090119  -0.579992  1.389    5.878    1.452   1.365431    0.011898   
  13.325  0.096    0.834   0.208   -0.3002    -0.346699  1.953    2.137    3.283   0.994658    -0.737803  
  13.325  0.052    0.807   0.138   -0.113529  0.129787   2.216    2.84     2.774   1.002099    -0.792787  
  13.325  0.063    0.777   0.11    -0.143061  0.031112   2.39     6.349    1.724   1.242747    0.887667   
  13.325  0.075    0.722   0.123   -0.224022  -0.850297  -0.923   7.311    3.318   1.380918    -0.197297  
  13.325  0.07     0.781   0.119   -0.183228  -0.486976  0.687    7.213    1.179   1.373352    0.138708   
  13.325  0.081    0.788   0.21    -0.185465  -0.382084  0.857    5.177    4.419   1.463241    -0.40437   
  13.325  0.018    0.717   0.08    -0.101744  0.075723   0.986    6.821    2.869   1.152037    0.274505   
  13.325  0.066    0.673   0.112   -0.244201  -0.409783  0.85     4.862    3.443   1.390636    -0.370953  
  13.325  0.036    0.708   0.132   -0.127941  -0.413637  1.088    5.819    4.474   1.267982    -0.022523  
  13.325  0.029    0.739   0.119   -0.147094  -0.367641  2.17     6.657    3.284   1.137735    0.271219   
  13.325  -0.028   0.712   0.16    -0.099921  -0.284771  3.327    4.623    1.386   1.087769    -0.032876  
  13.325  0.081    0.735   0.101   -0.254561  -0.411572  2.117    5.302    2.102   1.306258    0.203113   
  13.325  0.041    0.687   0.139   -0.190146  -0.689839  1.958    4.583    1.738   1.367003    -0.350322  
  13.332  0.099    0.796   0.121   -0.102025  -0.216372  1.507    8.828    4.31    1.133733    0.802752   
  13.332  0.08     0.773   0.037   -0.136238  -0.605513  -0.05    8.656    2.232   1.605978    0.586915   
  13.332  0.08     0.724   0.113   -0.182356  -0.354219  2.029    5.73     2.307   1.388047    -0.159943  
  13.332  0.039    0.728   0.083   -0.155042  -0.698774  -0.013   6.171    2.709   1.559421    0.27476    
  13.332  0.044    0.75    0.122   -0.185473  -0.358012  1.396    6.138    2.831   1.295246    0.020569   
  13.332  0.053    0.727   0.138   -0.257451  -0.456645  1.812    6.101    2.182   1.278641    0.252909   
  13.332  0.044    0.775   0.136   -0.198857  -0.526483  1.873    5.149    4.47    1.086497    0.025215   
  13.332  0.112    0.719   0.175   -0.259347  -0.253301  1.936    7.4      3.482   1.17373     0.065862   
  13.332  0.1      0.739   0.123   -0.286337  -0.695983  -0.726   8.178    2.345   1.279528    -0.022269  
  13.332  0.064    0.695   0.145   -0.255381  -0.674884  2.188    5.336    2.006   1.07535     -0.681935  
  13.332  0.064    0.768   0.161   -0.232824  -0.272941  2.354    3.379    3.796   1.384923    -0.589054  
  13.332  0.012    0.878   0.211   -0.006274  0.05131    1.799    5.491    3.283   1.285325    -0.236367  
  13.332  0.097    0.82    0.143   -0.132022  -0.065632  1.009    5.238    3.247   1.305178    -0.756069  
  13.332  0.039    0.717   0.123   -0.176315  -0.327426  3.322    3.654    4.535   0.765955    -0.170784  
  13.332  0.078    0.796   0.139   -0.160843  -0.516534  1.803    3.733    5.067   1.186858    -0.417607  
  13.332  0.078    0.704   0.112   -0.276763  -0.327591  2.928    3.95     2.771   1.729877    -1.045434  
  13.332  0.068    0.708   0.139   -0.339517  -0.933843  2.476    3.975    2.247   1.429453    -0.620159  
  13.332  0.07     0.838   0.135   -0.121061  0.120304   1.076    7.157    3.453   1.345185    0.212346   
  13.332  -0.027   0.795   0.159   0.037273   0.43076    0.104    8.201    4.502   1.276741    0.389858   
  13.332  0.098    0.841   0.169   -0.227681  -0.216805  1.86     5.914    1.571   1.286081    -0.394402  
  13.332  0.062    0.771   0.181   -0.207754  -0.396277  0.625    6.945    3.708   1.377088    0.099726   
  13.332  0.057    0.729   0.104   -0.275638  -0.712183  0.61     6.675    3.673   1.382618    0.174889   
  13.332  0.082    0.813   0.158   -0.119126  -0.005391  0.772    5.085    3.792   1.347294    -0.137432  
  13.332  -0.015   0.804   0.189   -0.079377  -0.280964  2.517    6.247    1.589   1.525934    0.554594   
  13.332  0.05     0.761   0.167   -0.185647  -0.659104  -3.267   11.549   4.426   1.485882    0.691769   
  13.332  0.01     0.722   0.103   -0.096815  -0.320242  2.403    3.627    4.727   0.950697    -0.345322  
  13.332  0.082    0.726   0.137   -0.262549  -0.543588  2.569    2.225    4.337   1.036781    -0.298878  
  13.332  -0.014   0.72    0.113   -0.041772  -0.263661  1.443    5.06     4.976   1.307257    -0.310904  
  13.332  0.086    0.77    0.074   -0.169757  0.01367    2.306    5.759    2.34    1.380829    0.227001   
  13.332  0.137    0.844   0.132   -0.170445  -0.133561  0.915    6.155    4.585   1.105916    0.183431   
  13.332  0.035    0.782   0.15    -0.188612  -0.361627  2.788    5.061    4.575   0.798273    -0.01086   
  13.332  0.069    0.781   0.181   -0.289977  -0.738297  3.522    4.361    1.433   1.253762    0.840658   
  13.332  0.069    0.736   0.166   -0.222503  -0.662808  1.241    3.067    4.0     1.511843    -0.572158  
  13.332  0.08     0.716   0.208   -0.363494  -0.920925  1.848    2.652    6.536   0.683697    -0.342359  
  13.332  0.08     0.738   0.07    -0.216476  -1.152174  3.82     3.281    2.41    0.904755    -0.002212  
  13.332  0.056    0.678   0.12    -0.237061  -1.092999  2.338    0.758    5.581   -2.390221   -0.792475  
  13.332  0.06     0.755   0.185   -0.297741  -0.750534  0.358    6.534    3.987   1.170268    0.347853   
  13.332  0.083    0.804   0.147   -0.18717   -0.356488  1.384    6.111    2.54    1.122147    -0.140899  
  13.332  0.056    0.797   0.253   -0.273874  -0.469063  4.455    1.388    4.107   0.787128    -0.72082   
  13.332  0.098    0.727   0.086   -0.293205  -0.965798  0.87     4.856    4.117   1.496247    -0.279829  
  13.332  0.062    0.825   0.153   -0.126912  0.445212   0.813    7.143    5.016   1.126718    0.161007   
  13.332  0.07     0.821   0.176   -0.205723  -0.503231  2.628    5.103    2.17    1.211998    0.125225   
  13.332  0.088    0.754   0.158   -0.262402  -0.886325  1.675    4.761    3.207   1.583752    -0.711556  
  13.332  0.033    0.707   0.131   -0.133312  -1.207984  0.929    8.67     4.173   1.148712    0.773176   
  13.332  0.048    0.697   0.144   -0.178095  -0.527379  1.347    3.587    2.977   1.69816     -0.781168  
  13.332  0.077    0.752   0.076   -0.132266  0.213252   1.619    4.096    3.7     1.109801    -0.297333  
  13.332  0.153    0.833   0.112   -0.264206  -0.964953  3.215    4.769    2.482   0.938044    -0.115573  
  13.332  0.01     0.787   0.141   -0.058609  0.122424   1.882    3.826    2.515   1.214182    -0.567515  
  13.332  0.039    0.698   0.19    -0.287202  -0.758517  0.781    4.564    3.689   1.417647    -0.284621  
  13.332  0.029    0.687   0.113   -0.087631  -0.569939  0.983    6.804    3.763   0.995663    0.015454   
  13.332  0.117    0.758   0.117   -0.271435  -0.593434  1.183    9.331    4.056   1.144134    0.473165   
  13.332  0.095    0.82    0.171   -0.208836  -0.265422  2.665    4.22     3.377   0.939967    -0.439203  
  13.332  0.053    0.813   0.162   -0.215782  -0.368635  2.236    6.204    3.778   0.747644    -0.398007  
  13.332  0.07     0.809   0.142   -0.103141  -0.056565  2.229    3.05     4.615   1.651029    -0.639983  
  13.332  -0.008   0.806   0.139   0.002293   0.059756   0.013    5.506    4.904   1.256996    -0.221141  
  13.332  0.038    0.697   0.065   -0.143789  -0.389349  1.506    4.119    2.996   1.467297    -0.066043  
  13.332  0.101    0.733   0.144   -0.248091  -0.408829  2.852    4.066    2.741   1.211089    -0.507711  
  13.332  0.026    0.736   0.153   -0.165232  -0.493234  4.387    0.898    3.466   1.167491    -0.691094  
  13.332  0.093    0.748   0.187   -0.298949  -0.502042  2.512    3.301    2.677   1.444302    -0.400202  
  13.332  0.107    0.771   0.116   -0.215649  -0.702038  1.116    7.921    0.71    1.383121    1.364763   
  13.332  -0.003   0.716   0.149   -0.142867  -0.290123  -0.281   7.817    2.574   1.389873    0.463697   
  13.332  0.006    0.735   0.14    -0.148269  0.034221   0.969    4.983    1.406   1.695146    -0.432125  
  13.332  0.035    0.816   0.262   -0.173785  -0.393331  -0.46    11.083   4.009   1.393842    0.886196   
  13.332  0.056    0.766   0.173   -0.172931  -0.143229  2.058    3.25     2.621   1.667252    -0.549197  
  13.332  0.057    0.78    0.175   -0.12016   0.367072   -0.884   7.947    3.863   1.464472    0.170222   
  13.332  0.063    0.666   0.067   -0.139211  -0.934877  1.704    4.592    1.913   1.853003    -1.19559   
  13.332  0.048    0.75    0.15    -0.225638  -0.237582  3.546    3.863    2.906   0.869309    -0.034774  
  13.332  0.103    0.798   0.114   -0.210257  -0.11814   2.066    5.179    1.434   1.477655    -0.543301  
  13.332  0.078    0.708   0.074   -0.176426  -0.808964  0.68     8.203    4.219   1.138085    0.317585   
  13.332  0.15     0.759   0.126   -0.349415  -0.930486  0.506    5.898    3.929   1.162638    0.06653    
  13.332  0.102    0.704   0.15    -0.321196  -0.718245  3.553    2.492    3.155   1.202609    -0.395828  
  13.332  0.092    0.761   0.217   -0.341868  -0.473002  1.251    6.292    3.033   1.372338    -0.028362  
  13.332  0.066    0.758   0.112   -0.246993  -0.289008  1.802    6.921    2.462   1.307933    0.001474   
  13.332  0.017    0.737   0.11    -0.165374  -0.154251  3.113    3.687    1.164   1.469868    -0.151528  
  13.332  0.034    0.704   0.125   -0.169228  -0.572574  -0.066   6.879    1.12    1.50185     -0.245083  
  13.332  0.065    0.76    0.198   -0.266612  -0.388311  0.851    8.286    4.115   1.25544     0.289214   
  13.332  0.045    0.778   0.196   -0.226263  -0.25519   -0.243   7.248    2.763   1.685581    -0.201255  
  13.332  0.09     0.685   0.071   -0.21611   -0.700372  -0.409   8.672    4.493   1.07252     0.121781   
  13.332  0.063    0.747   0.153   -0.211533  -0.426803  2.759    5.859    1.806   1.296752    0.731487   
  13.332  0.047    0.721   0.137   -0.220315  -0.81045   1.443    5.407    2.272   1.317829    0.101661   
  13.332  0.046    0.753   0.094   -0.176502  -0.662056  2.98     1.589    4.02    0.997951    -0.671821  
  13.332  0.033    0.689   0.171   -0.203996  -0.813849  1.703    5.622    2.017   1.255787    -0.022061  
  13.332  0.063    0.763   0.121   -0.157378  0.105361   2.442    5.672    3.856   1.167496    0.202133   
  13.332  0.056    0.724   0.161   -0.236436  -0.411833  2.276    3.037    3.806   0.823247    -0.539123  
  13.332  0.069    0.69    0.147   -0.314398  -0.84298   0.248    8.557    2.439   1.479306    0.525462   
  13.332  0.053    0.777   0.147   -0.261728  -0.726277  0.748    4.347    1.844   1.44042     -0.604294  
  13.332  0.117    0.786   0.157   -0.410556  -0.684023  3.702    6.517    3.43    0.754398    0.15116    
  13.332  0.103    0.77    0.125   -0.216011  -0.881022  1.545    6.217    3.614   1.338772    0.05928    
  13.332  0.082    0.735   0.118   -0.202428  -0.87424   3.78     3.37     2.264   1.034278    -0.873359  
  13.332  0.027    0.698   0.174   -0.287977  -1.049669  2.108    8.141    3.314   1.320409    0.585172   
  13.332  0.005    0.776   0.146   -0.114324  0.14174    0.668    6.228    2.701   1.409929    0.263503   
  13.332  0.032    0.738   0.096   -0.099415  -0.698109  2.457    5.386    2.028   1.20344     0.08503    
  13.332  0.082    0.777   0.179   -0.297355  -0.925309  1.209    5.819    2.171   1.662048    -0.043586  
  13.332  0.075    0.765   0.133   -0.167359  0.002111   0.876    6.469    4.101   1.168682    0.290878   
  13.332  0.081    0.746   0.152   -0.181511  -0.325258  0.757    6.325    2.136   1.615424    0.650955   
  13.332  0.011    0.78    0.177   -0.157597  -0.532035  1.861    4.965    4.322   1.182045    -0.21441   
  13.332  0.104    0.769   0.174   -0.327594  -0.542976  1.576    5.097    4.106   1.257979    -0.059466  
  13.332  0.037    0.747   0.156   -0.202142  -0.656967  2.624    7.499    3.41    0.830716    0.050821   
  13.332  0.089    0.743   0.169   -0.31651   -0.737099  2.244    3.235    3.495   2.443674    -0.90861   
  13.332  0.033    0.771   0.159   -0.128041  -0.294947  1.811    5.138    4.261   1.336866    0.167648   
  13.338  0.076    0.767   0.107   -0.205533  -0.839335  0.944    5.32     4.384   1.397619    0.072306   
  13.338  0.062    0.721   0.106   -0.179916  -0.089676  1.896    4.01     4.062   1.131734    -0.458943  
  13.338  0.08     0.763   0.144   -0.263004  -0.789707  2.421    5.817    3.769   1.119296    -0.022045  
  13.338  -0.036   0.787   0.139   -0.002427  -0.353736  0.228    6.966    4.543   1.160585    0.332399   
  13.338  -0.012   0.808   0.145   0.017172   0.379289   0.973    6.439    3.502   1.216242    0.168299   
  13.338  0.06     0.747   0.133   -0.26392   -0.573683  0.137    8.493    2.264   1.315948    0.263314   
  13.338  0.02     0.702   0.115   -0.131708  -0.188446  2.25     6.351    1.875   1.15176     -0.333816  
  13.338  0.086    0.759   0.17    -0.225071  -0.921036  0.807    6.44     2.765   1.166094    -0.322049  
  13.338  0.03     0.724   0.187   -0.17924   -0.333131  0.607    6.057    1.414   1.512974    -0.242676  
  13.338  0.017    0.793   0.124   -0.084403  -0.263688  1.738    5.156    3.471   1.410105    -0.012362  
  13.338  0.131    0.818   0.115   -0.257831  -0.545309  2.714    3.295    3.755   0.925177    -0.711796  
  13.338  0.032    0.804   0.17    -0.121968  -0.232823  3.398    3.326    3.777   0.494452    -0.505991  
  13.338  0.098    0.773   0.16    -0.18841   -0.432935  0.708    6.171    3.048   1.697428    -0.413088  
  13.338  0.055    0.718   0.129   -0.209375  -0.466502  2.869    2.534    3.426   1.218879    -0.54613   
  13.338  0.056    0.815   0.189   -0.149764  -0.159036  -0.171   6.851    4.327   1.313996    -0.306233  
  13.338  0.05     0.809   0.155   -0.136335  -0.054197  1.968    5.047    2.308   1.331716    -0.237151  
  13.338  0.064    0.811   0.143   -0.147207  -0.328833  0.617    6.707    2.336   1.554249    0.173958   
  13.338  0.088    0.763   0.092   -0.187352  -0.426231  1.528    4.382    3.796   1.225787    -0.535653  
  13.338  0.06     0.787   0.169   -0.211685  -0.510858  1.288    7.916    5.16    0.98624     0.11981    
  13.338  -0.015   0.702   0.168   -0.197923  -0.51982   -0.632   8.553    2.101   1.418695    0.697676   
  13.338  0.056    0.753   0.093   -0.115884  -0.154527  2.077    4.2      1.971   1.630119    -0.497809  
  13.338  0.019    0.709   0.111   -0.066083  -0.249309  3.129    3.472    3.28    0.793574    -0.580179  
  13.338  0.042    0.73    0.091   -0.164639  -0.623216  1.561    5.541    2.011   1.594761    -0.215975  
  13.338  0.055    0.812   0.136   -0.091641  0.084677   2.386    3.447    3.868   0.87585     -0.654269  
  13.338  0.058    0.8     0.199   -0.240409  -0.434103  1.094    8.376    2.962   1.167448    0.822948   
  13.338  0.071    0.676   0.074   -0.160097  -0.134557  1.352    6.555    1.921   1.26022     0.397363   
  13.338  0.008    0.747   0.132   -0.094503  -0.736508  1.769    2.477    4.388   1.627096    -1.030616  
  13.338  0.074    0.819   0.167   -0.213493  -0.33427   0.897    6.361    3.297   1.314658    0.448583   
  13.338  0.065    0.741   0.201   -0.24771   -0.3333    2.066    4.182    3.218   1.53789     -0.440968  
  13.338  0.011    0.765   0.202   -0.186406  -0.243498  1.178    5.062    3.76    1.23952     -0.415421  
  13.338  0.078    0.853   0.148   -0.124349  0.023001   -0.07    8.874    4.63    1.237127    0.368959   
  13.338  0.001    0.751   0.131   -0.084018  -0.387331  1.984    3.004    3.239   1.661431    -0.670018  
  13.338  0.061    0.677   0.122   -0.239143  -0.598407  0.298    7.729    4.528   1.186455    0.268377   
  13.338  0.033    0.739   0.106   -0.078546  0.122812   0.73     6.535    3.913   1.266912    0.107463   
  13.338  0.031    0.764   0.14    -0.159508  -0.42114   2.116    3.237    4.475   1.196071    -0.365969  
  13.338  0.042    0.782   0.133   -0.17121   -0.532422  1.242    5.51     4.367   1.211444    0.220368   
  13.338  0.062    0.737   0.12    -0.224665  -0.76381   1.596    8.722    4.468   1.197934    0.73482    
  13.338  0.006    0.76    0.101   -0.069411  -0.130827  2.058    4.132    2.528   1.60157     -0.95984   
  13.338  0.098    0.745   0.14    -0.233441  -0.441107  1.876    6.06     2.537   1.185431    0.32084    
  13.338  0.015    0.71    0.204   -0.161144  -0.495524  1.067    6.193    3.522   1.228424    0.284189   
  13.338  -0.001   0.666   0.11    -0.146531  -0.271078  0.05     8.792    3.606   1.348412    0.502103   
  13.338  0.039    0.754   0.173   -0.214555  -0.649558  0.398    5.916    3.056   1.235753    -0.173159  
  13.338  0.004    0.738   0.118   -0.004371  0.183181   2.77     5.434    2.218   1.166849    0.068434   
  13.338  0.07     0.727   0.125   -0.211612  -0.689158  1.26     7.924    3.978   1.010572    0.167385   
  13.338  0.014    0.769   0.106   -0.109625  -0.372907  0.238    6.108    3.925   1.177156    -0.484328  
  13.338  0.037    0.755   0.164   -0.243398  -0.637141  -0.334   8.275    3.362   1.15434     0.320846   
  13.338  0.107    0.724   0.115   -0.294854  -0.875826  -0.629   9.196    2.561   1.488001    0.66365    
  13.338  0.04     0.777   0.191   -0.2553    -0.725869  0.803    7.496    3.869   1.297219    0.595187   
  13.338  0.148    0.788   0.173   -0.419617  -0.941967  2.176    3.714    2.082   0.978392    0.031675   
  13.338  0.051    0.803   0.128   -0.183092  -0.280068  1.207    7.617    3.551   1.192954    0.271901   
  13.338  0.044    0.817   0.193   -0.206171  -0.619763  -0.509   9.182    2.556   1.348085    0.592875   
  13.338  0.062    0.827   0.11    -0.044704  0.156858   -0.324   5.487    4.088   1.332612    -0.183817  
  13.338  0.019    0.791   0.176   -0.153317  -0.251426  2.449    5.353    2.735   1.04624     0.093549   
  13.338  0.035    0.749   0.192   -0.141196  -0.245015  0.144    6.211    3.986   1.339587    -0.543253  
  13.338  -0.027   0.773   0.188   -0.131995  -0.367799  1.631    5.466    2.117   1.302122    -0.117455  
  13.338  0.032    0.833   0.201   -0.04253   0.05669    2.022    5.67     3.111   1.465812    0.285638   
  13.338  0.034    0.728   0.154   -0.123834  -0.333034  1.048    7.46     2.764   1.198819    0.168251   
  13.338  0.038    0.772   0.143   -0.205574  -0.439662  -0.732   7.613    4.516   1.234399    0.055361   
  13.338  0.096    0.787   0.198   -0.263277  -0.419399  1.016    4.865    2.811   1.556585    -0.602923  
  13.338  0.034    0.671   0.176   -0.329042  -0.656285  1.158    5.732    3.257   1.28537     -0.388737  
  13.338  0.034    0.761   0.125   -0.195076  -0.626968  2.3      2.706    2.929   1.860135    -0.808732  
  13.338  0.08     0.729   0.133   -0.209334  -0.438849  3.366    5.643    3.86    0.564846    -0.506589  
  13.338  0.052    0.72    0.077   -0.157851  -0.606259  0.656    8.244    3.867   1.372398    0.837556   
  13.338  0.12     0.817   0.145   -0.233201  -0.590849  0.987    9.276    4.544   1.086098    0.489669   
  13.338  0.094    0.801   0.145   -0.281903  -0.529389  -0.08    8.812    2.632   1.372511    1.009503   
  13.338  -0.046   0.756   0.213   -0.005332  -9.07E-4   2.188    4.745    3.759   1.029677    -0.189427  
  13.338  0.038    0.712   0.149   -0.140404  -0.568815  0.545    4.98     2.414   1.766318    -0.845574  
  13.338  0.028    0.772   0.165   -0.122872  -0.13036   0.96     5.568    2.52    1.462188    -0.691779  
  13.338  0.064    0.76    0.094   -0.143423  -0.385579  0.778    7.791    1.88    1.228125    -1.209491  
  13.338  0.067    0.831   0.161   -0.113495  -0.190988  0.915    7.647    1.876   1.209908    0.105742   
  13.338  0.051    0.786   0.146   -0.103863  0.126028   2.809    4.647    3.381   0.800384    -0.249003  
  13.338  0.069    0.758   0.168   -0.297061  -0.670733  0.444    6.753    3.748   1.207438    -0.204396  
  13.338  0.091    0.79    0.189   -0.158691  -0.315346  2.055    6.055    5.537   1.042434    0.12629    
  13.338  0.026    0.696   0.146   -0.116579  0.110965   -0.298   7.625    2.558   1.417856    0.272213   
  13.338  0.016    0.776   0.124   -0.113155  -0.198756  2.396    4.018    2.906   1.182747    -0.142497  
  13.338  0.037    0.77    0.144   -0.080408  -0.149606  0.543    4.815    4.028   1.229006    -0.308437  
  13.338  0.03     0.746   0.194   -0.214431  -0.793214  0.948    5.316    3.677   1.205831    -0.403585  
  13.338  0.072    0.765   0.162   -0.216868  -0.251184  0.198    7.837    1.5     1.26091     -0.10876   
  13.338  0.017    0.726   0.132   -0.165938  -0.119334  1.171    6.926    2.691   1.173678    0.392352   
  13.338  0.085    0.76    0.056   -0.150287  -0.187978  0.909    6.28     2.009   1.351471    0.080462   
  13.338  0.047    0.712   0.139   -0.197765  -0.214706  0.678    7.673    2.982   1.275249    0.391131   
  13.338  0.001    0.813   0.144   -0.050406  -0.204852  2.804    2.872    2.619   1.535452    -0.544764  
  13.338  0.043    0.814   0.262   -0.176931  -0.252453  1.718    5.849    3.905   1.084878    -0.055326  
  13.338  0.036    0.787   0.126   -0.142291  -0.08973   -0.021   10.584   4.976   1.005687    0.332949   
  13.338  -0.012   0.74    0.137   -0.084004  -0.15074   -1.214   8.124    3.23    1.521937    0.189253   
  13.338  -0.02    0.692   0.143   -0.177717  -0.536943  1.671    7.207    2.74    1.106509    0.655294   
  13.338  0.079    0.806   0.218   -0.303434  -0.591457  0.495    6.672    2.146   1.520885    0.616543   
  13.338  0.084    0.771   0.182   -0.242794  -0.586634  1.859    4.38     3.031   1.027739    -0.49376   
  13.338  0.03     0.809   0.14    -0.014414  0.316744   1.986    4.418    4.012   0.958126    -0.374403  
  13.338  0.005    0.744   0.137   -0.09431   -0.57032   -0.106   8.579    3.754   1.380068    0.757251   
  13.338  0.087    0.747   0.209   -0.263872  -0.462282  0.779    6.963    4.222   1.326634    0.231787   
  13.338  0.059    0.802   0.095   -0.135501  -0.4576    3.249    3.537    1.252   1.395523    -0.734969  
  13.338  0.081    0.815   0.13    -0.215967  -0.402927  1.014    5.565    1.947   1.732453    0.358704   
  13.338  0.091    0.69    0.126   -0.261066  -0.701051  2.159    5.335    2.06    1.204088    -0.002499  
  13.338  0.092    0.775   0.12    -0.194667  -0.165047  1.62     4.412    3.011   2.042617    -1.64789   
  13.338  0.053    0.782   0.134   -0.147777  -0.240827  -0.028   8.133    2.473   1.281594    0.168437   
  13.338  0.057    0.781   0.167   -0.149725  -0.133899  0.329    6.196    2.9     1.393352    -0.274879  
  13.338  0.002    0.745   0.096   -0.073556  -0.533187  1.017    7.074    2.702   1.332524    0.153983   
  13.338  0.011    0.79    0.105   -0.090446  0.199353   0.436    6.612    3.463   1.371014    -0.161773  
  13.338  0.08     0.761   0.138   -0.201871  -0.53      1.845    5.179    4.07    1.351579    -0.404646  
  13.345  0.029    0.7     0.144   -0.234909  -0.757273  2.345    2.535    4.727   1.14532     -0.594209  
  13.345  0.117    0.734   0.153   -0.301551  -0.915222  3.332    3.97     2.29    1.185797    -0.409022  
  13.345  0.049    0.775   0.119   -0.152715  -0.296942  3.156    4.495    2.366   0.891805    -0.285162  
  13.345  0.051    0.768   0.168   -0.206279  -0.65223   -0.044   7.477    2.321   1.30637     0.550294   
  13.345  0.02     0.767   0.113   -0.03756   0.410524   0.171    4.696    4.462   1.230824    -0.214823  
  13.345  0.079    0.74    0.147   -0.293006  -0.645831  -0.18    7.871    2.148   1.560006    -0.267945  
  13.345  0.071    0.724   0.091   -0.127848  0.184923   1.809    5.023    3.745   1.11212     0.149812   
  13.345  0.026    0.741   0.217   -0.235217  -0.500964  0.814    6.199    4.762   1.201008    -0.006207  
  13.345  0.056    0.767   0.153   -0.176996  -0.189232  0.435    6.137    4.665   1.077366    0.027156   
  13.345  0.061    0.799   0.153   -0.109372  -0.036263  1.602    5.294    1.718   1.310692    0.269846   
  13.345  0.036    0.756   0.116   -0.035067  -0.029771  2.074    1.829    3.091   1.546752    -0.855957  
  13.345  0.057    0.728   0.153   -0.159122  -0.197207  0.617    6.771    2.11    1.299755    0.209299   
  13.345  0.021    0.712   0.054   -0.037195  0.319149   1.222    6.511    3.747   1.277661    0.256507   
  13.345  0.055    0.774   0.097   -0.130235  -0.305372  3.411    4.855    5.288   1.101005    0.169887   
  13.345  0.054    0.697   0.129   -0.175842  -0.600219  -0.881   9.417    3.779   1.348575    0.44334    
  13.345  0.039    0.773   0.172   -0.163497  -0.267069  0.892    5.921    3.434   1.404232    -0.03302   
  13.345  0.035    0.742   0.193   -0.251054  -0.637173  2.465    4.799    5.135   0.699967    -0.20357   
  13.345  0.052    0.802   0.171   -0.206111  -0.216133  1.452    7.133    4.406   1.367296    0.172744   
  13.345  -0.006   0.789   0.082   0.021618   -0.006608  3.63     1.852    4.208   0.480661    -0.744175  
  13.345  0.04     0.753   0.09    -0.088618  -0.408383  -0.079   8.081    3.578   1.379373    0.466676   
  13.345  0.009    0.749   0.111   -0.099814  -0.341796  -0.67    6.543    1.663   1.765607    -0.106476  
  13.345  -0.009   0.772   0.18    -0.074908  -0.251741  0.851    5.854    4.35    1.126312    -0.022644  
  13.345  0.091    0.783   0.144   -0.252172  -0.519907  0.664    7.428    4.233   1.217274    -0.455753  
  13.345  0.07     0.726   0.15    -0.213382  -0.493675  2.43     3.349    5.455   0.649502    -0.386645  
  13.345  -0.0     0.689   0.162   -0.146494  -0.421499  0.259    8.165    2.522   1.26227     0.396372   
  13.345  0.092    0.77    0.157   -0.217025  -0.288682  1.926    5.23     3.395   0.971324    0.094675   
  13.345  0.061    0.755   0.189   -0.273341  -0.605823  0.254    6.835    3.11    1.481174    0.015802   
  13.345  0.051    0.811   0.182   -0.126653  -0.260864  2.063    7.187    4.494   1.011927    0.358973   
  13.345  0.063    0.815   0.134   -0.179774  0.128389   1.154    7.129    5.222   1.122796    0.283394   
  13.345  0.031    0.751   0.093   -0.210493  -0.891341  1.928    7.264    3.443   1.066685    0.771507   
  13.345  0.129    0.813   0.177   -0.271535  -0.526527  2.322    3.689    2.943   0.984225    -0.707989  
  13.345  0.027    0.806   0.147   -0.128824  -0.49467   1.347    7.93     2.527   1.177653    0.482893   
  13.345  0.028    0.727   0.109   -0.123339  -0.312558  2.54     4.75     1.849   1.322747    -0.149584  
  13.345  0.029    0.742   0.141   -0.152101  -0.567496  0.835    6.049    2.291   1.611721    0.29245    
  13.345  0.076    0.746   0.082   -0.155587  -0.552302  0.705    7.096    4.943   1.038595    0.050964   
  13.345  0.05     0.794   0.178   -0.203899  -0.319899  2.107    4.816    3.88    1.093158    -0.183896  
  13.345  -0.019   0.769   0.134   -0.011137  0.1385     1.46     6.595    3.001   1.314645    -0.017286  
  13.345  0.077    0.793   0.204   -0.262778  -0.478795  -0.605   8.209    3.969   1.229904    0.115573   
  13.345  0.048    0.792   0.144   -0.091011  0.359609   2.242    4.115    3.359   1.365193    -0.265371  
  13.345  0.06     0.726   0.111   -0.191644  -0.34823   3.014    3.493    2.004   1.456148    -0.466237  
  13.345  0.051    0.783   0.198   -0.213526  -0.311885  1.955    3.815    4.763   0.83404     -0.333249  
  13.345  0.084    0.749   0.099   -0.221213  -0.332532  1.116    9.237    3.771   1.120863    0.549528   
  13.345  0.017    0.712   0.125   -0.174064  -0.514197  -0.434   6.201    4.075   1.325311    -0.096333  
  13.345  0.031    0.771   0.205   -0.22824   -0.600916  0.508    7.449    2.76    1.251454    1.084435   
  13.345  0.032    0.753   0.126   -0.168425  -0.285943  -0.156   5.351    4.985   1.111439    -0.39774   
  13.345  0.052    0.786   0.172   -0.249773  -0.609327  1.599    6.949    2.131   1.378243    0.355471   
  13.345  0.065    0.706   0.168   -0.282047  -0.57301   0.325    10.187   3.488   1.238102    0.744037   
  13.345  0.106    0.807   0.107   -0.164277  -0.061349  2.021    7.873    2.535   1.028469    -0.148596  
  13.345  0.04     0.706   0.116   -0.156844  -0.078634  1.62     7.424    3.957   1.202316    0.011631   
  13.345  0.041    0.835   0.236   -0.131364  -0.172008  1.599    8.196    4.891   1.044129    0.458055   
  13.345  0.025    0.746   0.091   -0.110859  -0.526745  2.337    5.144    2.517   1.058113    0.081847   
  13.345  0.102    0.769   0.102   -0.209992  -0.296548  0.719    6.552    3.005   1.179823    0.430394   
  13.345  0.04     0.739   0.178   -0.182694  -0.392704  3.586    1.881    4.881   0.378827    -0.393307  
  13.345  0.021    0.774   0.228   -0.173794  -0.272812  2.083    5.888    3.041   1.280781    0.353686   
  13.345  0.099    0.745   0.057   -0.182004  -0.808658  1.56     4.628    2.875   1.367198    -0.547463  
  13.345  0.037    0.825   0.197   -0.177653  -0.340639  2.799    4.505    4.013   0.959115    -0.386819  
  13.345  0.044    0.774   0.147   -0.203619  -0.202383  1.927    7.882    4.31    1.022332    0.395261   
  13.345  0.038    0.786   0.213   -0.1381    0.075471   1.711    4.107    2.956   1.498717    -0.041163  
  13.345  0.055    0.755   0.136   -0.258234  -0.599726  1.591    5.102    3.371   1.322361    -0.522498  
  13.345  0.031    0.783   0.102   -0.023827  0.190496   0.015    10.83    5.095   1.246275    0.586241   
  13.345  0.021    0.727   0.079   -0.245198  -0.71266   0.369    9.092    3.377   1.154231    0.276966   
  13.345  0.088    0.726   0.083   -0.218238  -0.60816   2.522    5.284    2.749   1.086449    0.023953   
  13.345  0.064    0.832   0.186   -0.162134  -0.545322  2.164    8.459    4.734   1.05261     0.737552   
  13.345  0.037    0.775   0.148   -0.142453  -0.445678  0.425    8.338    2.489   1.204781    0.589274   
  13.345  0.024    0.825   0.091   -0.089589  0.077049   -0.255   7.739    0.254   1.577798    0.544477   
  13.345  -0.005   0.774   0.191   -0.173501  -0.571542  1.054    6.525    4.133   1.164261    0.281998   
  13.345  0.028    0.725   0.137   -0.156407  -0.634177  2.192    3.196    3.965   0.951652    -0.24509   
  13.345  -0.018   0.741   0.163   -0.07081   -0.185307  -0.468   8.757    4.352   1.298543    0.336897   
  13.345  0.017    0.813   0.171   -0.083211  -0.036355  1.9      7.436    3.235   1.106253    0.43425    
  13.345  -0.012   0.762   0.177   -0.123475  -0.150222  1.421    8.246    4.492   1.193435    0.604236   
  13.345  0.107    0.807   0.152   -0.104937  0.362016   0.454    4.9      3.433   1.722887    -0.10943   
  13.345  0.052    0.752   0.197   -0.172116  -0.283906  0.348    8.227    3.622   1.065778    0.405009   
  13.345  0.062    0.746   0.125   -0.164526  -0.251175  -0.418   6.845    5.007   1.400655    -0.057396  
  13.345  0.078    0.776   0.12    -0.176265  -0.279589  1.761    5.82     1.391   1.401096    0.077792   
  13.345  -0.008   0.781   0.124   -0.011965  -0.014456  1.908    7.068    3.127   1.108385    -0.167839  
  13.345  0.031    0.752   0.144   -0.144988  -0.464669  -0.198   8.972    4.387   1.290943    0.107129   
  13.345  0.03     0.768   0.127   -0.12207   -0.024979  1.375    5.141    4.387   1.260114    -0.055338  
  13.345  0.085    0.776   0.197   -0.224093  -0.374509  0.969    5.618    1.944   1.429368    -0.316678  
  13.345  0.073    0.715   0.16    -0.291291  -0.692925  2.209    7.297    3.112   1.00661     0.030858   
  13.345  -0.002   0.728   0.152   -0.092452  -0.500918  0.503    6.617    3.174   1.512798    0.256739   
  13.345  0.094    0.773   0.161   -0.274541  -0.412068  0.96     4.666    2.007   1.906611    -0.552121  
  13.345  0.082    0.777   0.18    -0.282974  -0.707951  0.756    8.962    1.372   1.209118    0.54603    
  13.345  0.075    0.818   0.137   -0.199367  -0.14405   0.915    5.166    3.682   1.409424    -0.149377  
  13.345  0.119    0.797   0.124   -0.225752  -0.198643  2.822    4.991    3.433   1.099719    -0.206629  
  13.345  0.094    0.784   0.147   -0.288957  -0.829634  0.621    8.227    5.405   1.167018    0.45025    
  13.345  0.072    0.77    0.187   -0.180679  -0.224749  0.644    5.8      2.644   1.339642    0.080016   
  13.345  0.092    0.753   0.088   -0.197102  -0.298242  0.143    6.197    3.827   1.445726    -0.156282  
  13.345  0.08     0.751   0.088   -0.119061  -0.123656  -0.247   6.359    3.941   1.37242     0.054803   
  13.345  0.079    0.789   0.107   -0.179561  -0.097588  -1.184   9.716    3.075   1.356246    0.71934    
  13.345  0.095    0.772   0.164   -0.273356  -0.915961  1.172    6.776    3.486   1.293698    0.29028    
  13.345  0.01     0.734   0.193   -0.230338  -0.621468  -0.524   7.279    3.315   1.285385    0.181897   
  13.345  0.055    0.92    0.241   -0.114963  0.101384   2.902    2.049    3.536   1.806324    -0.660944  
  13.345  0.093    0.761   0.152   -0.293929  -1.206791  0.775    8.574    3.323   1.234163    0.266334   
  13.345  0.031    0.771   0.184   -0.096632  -0.353882  1.648    2.361    5.822   1.425663    -0.377965  
  13.345  0.048    0.768   0.147   -0.113871  0.172215   -0.607   7.49     2.809   1.401799    -0.016724  
  13.345  0.042    0.71    0.121   -0.205145  -0.366709  0.133    8.203    3.782   1.16175     0.442677   
  13.345  0.085    0.797   0.229   -0.205952  -0.406214  0.683    6.872    3.994   1.410186    -0.088172  
  13.345  0.024    0.724   0.145   -0.108134  -0.176385  3.776    2.342    2.409   1.563028    -1.071608  
  13.345  0.031    0.734   0.096   -0.095689  0.054465   1.846    4.043    2.845   1.429199    -0.286846  
  13.345  0.099    0.769   0.132   -0.264352  -0.791315  0.487    7.23     4.137   1.159835    0.15027    
  13.351  0.123    0.82    0.088   -0.151903  -0.228127  1.412    5.82     2.722   1.458973    -0.208271  
  13.351  0.017    0.743   0.133   -0.105573  -0.252281  0.087    8.367    4.168   1.113602    0.401666   
  13.351  0.038    0.733   0.115   -0.176311  -0.770835  1.379    6.209    4.269   1.180782    -0.121351  
  13.351  0.068    0.778   0.13    -0.196738  -0.208446  0.606    6.698    2.119   1.407962    -0.204718  
  13.351  0.056    0.759   0.141   -0.15395   -0.332899  -0.133   8.98     5.357   1.239244    0.412313   
  13.351  0.086    0.757   0.112   -0.250281  -0.698997  0.618    6.284    1.621   1.312188    -0.282762  
  13.351  0.047    0.83    0.105   -0.050292  0.020231   1.915    4.842    3.925   1.417035    -0.201901  
  13.351  0.1      0.821   0.117   -0.14458   -0.136698  2.044    6.091    3.209   1.094027    -0.157748  
  13.351  0.023    0.742   0.141   -0.144964  -0.416431  1.965    4.783    3.938   1.22212     -0.231927  
  13.351  0.114    0.81    0.185   -0.312143  -0.929221  3.49     3.438    2.589   1.225781    0.221254   
  13.351  0.074    0.754   0.117   -0.15346   0.135074   2.077    5.837    1.53    1.571608    0.061517   
  13.351  0.125    0.872   0.118   -0.176169  -0.094074  0.762    4.735    5.677   1.020358    -0.310109  
  13.351  0.054    0.854   0.151   -0.12211   -0.333455  1.199    8.571    4.194   1.071964    0.226936   
  13.351  0.117    0.822   0.149   -0.305968  -0.970805  1.204    6.198    0.766   1.38952     -2.441477  
  13.351  0.03     0.759   0.112   -0.14711   -0.637055  1.129    6.73     3.228   1.172542    -0.034528  
  13.351  0.034    0.772   0.175   -0.136875  -0.576371  2.481    3.451    2.343   1.695376    -0.734836  
  13.351  0.09     0.803   0.144   -0.190233  -0.542271  1.464    6.485    2.645   1.217078    0.314641   
  13.351  0.06     0.8     0.115   -0.123283  -0.439921  1.314    6.909    4.242   1.277799    0.241734   
  13.351  0.072    0.768   0.174   -0.158766  -0.147231  2.236    5.904    3.455   1.085368    -0.029646  
  13.351  0.027    0.708   0.107   -0.093249  0.135373   1.001    8.035    2.788   1.270148    0.488848   
  13.351  0.084    0.756   0.138   -0.225272  -0.621949  3.419    5.362    2.51    0.955048    0.06912    
  13.351  0.048    0.788   0.157   -0.089419  -0.109289  0.969    7.577    1.447   1.294136    -0.054621  
  13.351  0.077    0.813   0.103   -0.166215  -0.248939  -1.785   9.436    3.87    1.344626    0.342456   
  13.351  0.069    0.702   0.113   -0.190094  -0.381553  2.705    3.641    4.437   1.360593    -0.100363  
  13.351  0.007    0.766   0.119   -0.051674  0.191337   4.63     1.875    3.651   0.546639    -1.214883  
  13.351  0.094    0.785   0.132   -0.165461  -0.391722  1.695    6.33     2.284   1.326459    -0.047807  
  13.351  0.023    0.759   0.125   -0.095912  -0.201774  1.081    7.526    3.699   1.23537     0.451667   
  13.351  0.049    0.765   0.069   -0.121699  -0.724926  0.864    6.687    3.259   1.238211    -0.252029  
  13.351  0.111    0.775   0.138   -0.270137  -0.728937  2.149    5.615    1.586   1.375225    0.240768   
  13.351  0.058    0.738   0.086   -0.205118  -0.605222  1.015    7.241    2.408   1.291204    0.424298   
  13.351  0.077    0.805   0.138   -0.16565   -0.667441  1.384    4.874    3.466   1.400931    -0.293624  
  13.351  0.109    0.766   0.155   -0.281085  -0.8673    0.716    8.144    3.98    1.270611    0.26166    
  13.351  0.088    0.74    0.087   -0.2212    -0.852126  2.568    5.24     2.833   1.077174    0.025684   
  13.351  0.037    0.751   0.107   -0.11516   -0.35953   1.501    7.077    2.536   1.177366    -0.495687  
  13.351  0.062    0.825   0.143   -0.092012  -0.135778  2.952    6.478    3.038   1.225033    0.545241   
  13.351  0.03     0.8     0.173   -0.166353  -0.49161   1.527    5.953    3.069   1.309365    -0.052885  
  13.351  0.042    0.738   0.154   -0.241022  -0.659524  3.045    6.252    2.206   1.149515    0.230125   
  13.351  0.031    0.799   0.155   -0.059506  -0.108207  2.487    4.479    2.132   1.252959    -0.267706  
  13.351  0.072    0.801   0.148   -0.18911   -0.220959  3.17     2.302    3.097   1.216395    -0.865262  
  13.351  0.09     0.772   0.079   -0.136676  -0.023249  1.406    7.211    1.906   1.228024    0.063142   
  13.351  0.027    0.815   0.129   -0.018501  0.371655   1.113    7.645    4.585   0.941604    0.183155   
  13.351  0.12     0.855   0.159   -0.22236   -0.394324  2.176    3.672    2.714   1.577661    -0.552292  
  13.351  0.045    0.755   0.077   -0.060181  0.305648   0.547    8.12     3.097   1.264009    0.416641   
  13.351  -0.031   0.734   0.105   -0.026628  -0.445231  0.764    10.185   3.36    1.149686    0.83356    
  13.351  0.086    0.73    0.09    -0.236302  -0.190037  0.829    8.331    3.763   1.456623    0.63113    
  13.351  0.101    0.76    0.109   -0.207     -0.540358  2.475    5.815    2.524   1.353077    0.302153   
  13.351  0.029    0.774   0.126   -0.122407  -0.432776  2.141    4.077    1.962   1.121582    -0.216551  
  13.351  0.096    0.743   0.197   -0.241464  -0.656775  2.922    6.26     2.779   1.086474    0.379616   
  13.351  0.053    0.792   0.119   -0.121584  -0.048462  0.343    7.408    2.699   1.308922    -0.193213  
  13.351  0.085    0.738   0.138   -0.202698  -0.875728  3.098    5.955    2.648   1.100348    0.034139   
  13.351  0.091    0.807   0.162   -0.210666  -0.511915  0.944    6.392    2.17    1.27483     -0.176231  
  13.351  0.026    0.776   0.169   -0.158257  -0.39893   0.994    7.334    3.854   1.368329    0.333646   
  13.351  0.065    0.753   0.144   -0.126718  -0.303676  2.052    3.266    4.812   1.001033    -0.474703  
  13.351  0.054    0.673   0.122   -0.170578  -0.848607  1.95     6.574    2.854   1.10078     0.204043   
  13.351  0.021    0.739   0.085   -0.018261  -0.80471   2.781    4.046    2.141   1.364216    -0.986329  
  13.351  0.073    0.777   0.119   -0.128989  -0.487895  4.391    3.71     2.753   0.990668    -0.529561  
  13.351  0.065    0.785   0.065   -0.094459  0.223758   0.735    6.934    2.946   1.282814    0.183697   
  13.351  0.101    0.791   0.126   -0.241293  -0.721883  1.9      6.253    2.307   1.201051    -0.442088  
  13.351  0.045    0.759   0.108   -0.125315  -0.192916  0.774    6.693    5.201   1.218938    0.08546    
  13.351  0.042    0.727   0.13    -0.15178   -0.588315  0.21     7.766    3.89    1.3896      0.416948   
  13.351  0.069    0.803   0.145   -0.121183  0.189008   1.686    6.765    2.344   1.139384    0.617214   
  13.351  0.009    0.761   0.097   -0.00349   0.122988   -0.585   9.722    4.138   1.232802    0.576412   
  13.351  -0.023   0.697   0.034   -0.032365  -1.006281  1.281    4.969    3.035   1.262092    -0.031185  
  13.351  0.095    0.837   0.126   -0.197527  -0.633588  1.105    8.777    4.288   1.005976    0.097397   
  13.351  0.045    0.835   0.136   -0.076145  0.123972   2.832    5.807    1.758   1.103921    0.375902   
  13.351  0.003    0.85    0.135   0.057048   0.37199    2.27     5.481    2.036   1.431223    -0.413293  
  13.351  0.024    0.709   0.108   -0.119123  -0.4847    2.544    5.783    4.622   1.063374    0.012837   
  13.351  0.066    0.893   0.243   -0.176168  -0.295089  2.369    4.168    3.362   0.989617    -0.235812  
  13.351  0.057    0.759   0.142   -0.190491  -0.638072  1.498    5.575    5.377   1.051466    0.267162   
  13.351  0.037    0.772   0.106   -0.119241  -0.270799  2.263    5.427    0.573   1.211231    -0.657611  
  13.351  0.063    0.784   0.124   -0.089591  -0.500736  0.806    7.049    4.856   1.291191    0.19       
  13.351  0.056    0.82    0.144   -0.125416  -0.309969  2.758    5.887    4.065   0.868804    -0.103953  
  13.351  0.042    0.817   0.122   -0.128642  -0.060996  1.11     8.011    1.674   1.565073    0.546883   
  13.351  0.079    0.803   0.114   -0.131671  -0.276161  1.736    4.376    2.901   0.906025    -0.181922  
  13.351  0.087    0.727   0.168   -0.285705  -1.216997  2.591    5.055    2.435   1.212121    -0.154359  
  13.351  0.027    0.705   0.068   -0.145675  -1.394975  1.339    5.175    2.954   1.316426    -0.438816  
  13.351  0.048    0.699   0.084   -0.109527  -0.755137  2.039    4.639    2.712   1.46525     -0.856821  
  13.351  0.061    0.783   0.116   -0.137773  -0.2617    0.511    9.465    4.574   1.089049    0.223652   
  13.351  0.075    0.702   0.142   -0.273554  -0.678298  1.607    5.767    1.286   1.439253    -0.865481  
  13.351  0.071    0.814   0.204   -0.198624  -0.287322  0.65     8.351    2.21    1.270969    0.581795   
  13.351  0.048    0.768   0.145   -0.094064  -0.191573  1.618    5.711    3.314   1.23078     -0.208206  
  13.351  -0.021   0.757   0.124   -0.014136  0.160521   3.534    6.092    4.093   0.765995    0.221104   
  13.351  0.051    0.78    0.048   -0.097313  -0.526757  3.002    0.726    4.691   1.781203    -0.845019  
  13.351  0.072    0.739   0.124   -0.188512  -0.827738  2.514    5.035    2.925   0.975916    0.045326   
  13.351  0.075    0.749   0.126   -0.248696  -0.848915  -1.191   12.605   5.066   1.083595    0.473469   
  13.351  0.066    0.764   0.102   -0.104108  0.07417    0.579    9.226    3.175   1.241055    0.752344   
  13.351  0.115    0.828   0.171   -0.292383  -0.606994  2.955    5.047    2.515   0.919605    -0.417982  
  13.351  0.02     0.721   0.169   -0.158071  -0.668714  0.912    5.762    0.895   1.601392    0.96622    
  13.351  0.047    0.798   0.098   -0.064949  -0.297819  3.28     3.768    3.877   0.547844    -0.69778   
  13.351  0.143    0.817   0.145   -0.312541  -0.858533  2.316    6.254    4.453   0.844027    -0.136359  
  13.351  0.022    0.812   0.152   -0.041059  0.113344   2.273    4.839    3.915   1.132376    -0.575069  
  13.351  0.061    0.782   0.075   -0.010631  0.781099   3.131    4.275    4.26    0.972774    -0.094944  
  13.351  0.058    0.79    0.125   -0.08411   -0.094961  -0.385   9.229    2.014   1.53633     0.191089   
  13.351  0.11     0.77    0.077   -0.205965  -0.111427  0.94     7.113    2.778   1.304555    0.672618   
  13.351  0.026    0.778   0.101   -0.036603  0.21774    1.005    7.734    3.315   1.190362    0.329805   
  13.351  0.063    0.756   0.128   -0.062414  -0.470503  3.593    3.546    2.317   1.419016    -1.138801  
  13.351  0.085    0.794   0.105   -0.136172  -0.188845  2.876    4.882    3.503   1.372225    0.382346   
  13.351  0.03     0.763   0.157   -0.134484  -0.307074  1.905    5.334    3.153   1.213976    0.165778   
  13.351  0.072    0.771   0.141   -0.155889  -0.520798  1.397    6.066    2.275   1.204658    -0.020977  
  13.351  0.09     0.788   0.101   -0.196846  -0.392808  0.644    7.651    4.118   1.100514    -0.031756  
  13.357  0.112    0.787   0.128   -0.245628  -0.879303  0.112    6.51     3.624   1.350401    -0.273192  
  13.357  0.084    0.826   0.14    -0.164969  -0.231138  -0.343   6.507    2.509   1.604008    -0.387559  
  13.357  0.078    0.74    0.172   -0.280356  -1.052019  0.59     8.844    4.59    1.15049     0.638228   
  13.357  0.054    0.787   0.077   -0.074144  -0.141535  1.574    8.275    3.107   1.037872    -0.038191  
  13.357  0.063    0.734   0.12    -0.196381  -0.764589  -0.193   6.348    1.19    1.583284    -0.045885  
  13.357  0.032    0.729   0.154   -0.175919  -0.406941  2.292    5.414    3.481   1.077871    0.080514   
  13.357  0.077    0.824   0.22    -0.299108  -0.6796    1.85     8.132    2.112   1.234758    0.719951   
  13.357  0.102    0.791   0.174   -0.167068  -0.611766  2.251    6.0      2.202   1.144929    0.302251   
  13.357  0.046    0.741   0.183   -0.219157  -0.402625  1.41     7.801    2.593   1.349992    0.338693   
  13.357  0.091    0.763   0.058   -0.125143  0.506936   1.907    5.815    2.474   1.129556    0.078171   
  13.357  0.101    0.775   0.151   -0.219429  -0.972211  1.758    4.822    3.861   1.148476    -0.165806  
  13.357  0.031    0.717   0.125   -0.125999  -0.729087  0.96     7.2      4.077   1.098297    0.263878   
  13.357  0.061    0.789   0.139   -0.221957  -0.889233  0.628    7.581    3.246   1.131084    0.38245    
  13.357  0.038    0.776   0.2     -0.181062  -0.332257  2.579    5.826    3.935   1.15547     0.136978   
  13.357  0.045    0.78    0.113   -0.110637  -0.1114    2.996    7.156    3.329   0.880715    0.321989   
  13.357  0.065    0.723   0.083   -0.113724  -0.766672  1.995    4.499    2.92    1.3435      -0.562443  
  13.357  0.036    0.779   0.113   -0.064581  -0.293963  2.258    5.332    1.048   1.568614    -0.541817  
  13.357  0.049    0.76    0.109   -0.054025  -0.231068  1.14     4.655    3.242   1.356338    0.040298   
  13.357  0.081    0.755   0.117   -0.180201  -0.845683  3.244    4.307    4.205   0.770707    -0.563244  
  13.357  0.022    0.745   0.11    -0.127291  -0.911023  1.613    3.955    2.191   1.2635      -0.481094  
  13.357  0.003    0.75    0.078   0.012155   0.378252   1.715    7.328    2.448   1.310304    0.286205   
  13.357  0.066    0.721   0.02    -0.147271  0.250382   1.848    7.275    1.916   1.365963    0.600563   
  13.357  0.081    0.847   0.151   -0.157949  -0.282115  0.75     6.189    2.698   1.590905    -0.060108  
  13.357  0.059    0.832   0.128   -0.094516  0.029461   -0.669   9.662    3.982   1.380185    0.662012   
  13.357  0.056    0.822   0.121   -0.083711  -0.169199  2.905    6.411    5.059   0.801276    0.130899   
  13.357  0.091    0.788   0.111   -0.158571  -0.388738  2.167    4.587    2.898   1.139119    -0.545347  
  13.357  -0.011   0.78    0.134   0.067975   0.431844   2.375    4.259    1.832   1.376735    -0.595008  
  13.357  0.045    0.804   0.094   -0.070541  -0.63406   2.266    6.422    3.4     1.085632    0.02684    
  13.357  0.074    0.795   0.136   -0.181064  -0.41745   2.909    4.258    2.705   1.223741    -0.160567  
  13.357  0.08     0.763   0.162   -0.207986  -0.197969  -0.558   8.135    3.928   1.244378    0.159796   
  13.357  0.071    0.728   0.129   -0.16574   -0.867215  2.073    4.983    3.434   1.102391    -0.22193   
  13.357  0.075    0.776   0.112   -0.255762  -0.361885  1.809    5.911    2.418   1.533816    -0.471303  
  13.357  0.099    0.743   0.09    -0.169131  -0.604132  1.118    9.855    3.932   1.277217    0.662383   
  13.357  0.097    0.796   0.16    -0.185356  -0.455709  1.548    4.19     4.671   1.077944    -0.322568  
  13.357  0.102    0.682   0.187   -0.363144  -1.230005  1.128    6.951    3.379   1.226273    0.143954   
  13.357  0.041    0.753   0.182   -0.1855    -0.541433  1.42     7.209    3.171   1.295366    0.389629   
  13.357  0.041    0.741   0.124   -0.176694  -0.206937  1.91     7.621    3.432   1.474236    0.600547   
  13.357  0.028    0.777   0.152   -0.065269  -0.131094  -0.586   9.094    3.628   1.266049    0.177302   
  13.357  0.034    0.81    0.139   -0.102749  -0.493488  1.42     6.986    2.007   1.215961    0.035939   
  13.357  0.033    0.772   0.176   -0.16944   -0.13399   2.909    6.124    1.376   1.029681    0.372664   
  13.357  -0.004   0.735   0.095   -0.022349  -0.298893  0.009    9.356    5.166   1.234956    0.65344    
  13.357  0.034    0.744   0.157   -0.10909   -0.184305  1.258    5.029    3.006   1.235431    -0.485102  
  13.357  0.077    0.729   0.113   -0.17983   -0.869028  0.661    7.283    2.744   1.221595    0.388728   
  13.357  -0.013   0.738   0.078   0.020423   -0.014261  0.747    8.393    3.779   1.34534     0.27357    
  13.357  0.068    0.749   0.064   -0.123805  -0.680522  2.227    7.181    3.004   1.017268    0.470455   
  13.357  0.077    0.813   0.198   -0.195713  -0.732514  0.347    10.225   4.504   1.161406    0.649474   
  13.357  0.107    0.742   0.088   -0.187299  -0.34362   0.085    7.451    5.598   1.142527    0.272363   
  13.357  0.058    0.707   0.08    -0.197773  -0.984394  0.193    8.374    6.026   1.136349    0.395377   
  13.357  0.012    0.741   0.115   -0.1187    -0.287797  0.913    5.874    3.539   1.145884    -0.159554  
  13.357  0.077    0.743   0.115   -0.134363  -0.412087  2.865    5.76     3.25    0.809175    -0.370152  
  13.357  0.04     0.813   0.14    -0.082493  -0.210351  1.645    4.966    2.31    1.455257    0.013107   
  13.357  0.016    0.733   0.143   -0.049985  -0.133455  0.312    8.423    3.787   1.190099    0.438524   
  13.357  0.025    0.695   0.046   -0.045847  0.162207   1.158    7.67     4.841   1.095363    0.432674   
  13.357  0.009    0.714   0.081   -0.057256  0.064137   1.892    8.651    4.17    1.110814    0.503755   
  13.357  0.074    0.818   0.095   -0.128088  -0.094373  1.276    8.198    3.071   1.089834    -0.00565   
  13.357  0.067    0.753   0.096   -0.123049  -0.391842  1.89     5.394    3.723   0.9816      -0.319933  
  13.357  0.049    0.726   0.08    -0.128905  -0.601367  0.244    7.958    4.394   1.253954    0.565266   
  13.357  0.074    0.745   0.103   -0.111755  -0.272403  0.523    8.369    4.242   1.368227    0.107133   
  13.357  0.114    0.853   0.138   -0.183753  -0.268636  2.134    7.819    0.607   1.314662    2.686448   
  13.357  0.094    0.788   0.076   -0.17883   -0.833019  0.635    7.014    2.645   1.104482    0.204336   
  13.357  0.039    0.786   0.124   -0.021469  0.065713   0.653    8.558    3.307   1.330149    0.626945   
  13.357  0.053    0.773   0.066   -0.064829  -0.195245  1.555    8.663    2.0     1.172543    1.018983   
  13.357  0.026    0.753   0.132   -0.126615  -0.274815  2.436    6.695    1.635   1.23243     0.490007   
  13.357  0.065    0.803   0.116   -0.077629  0.459907   3.334    4.483    1.935   1.222181    -0.595501  
  13.357  0.019    0.731   0.097   -0.086386  -0.302801  2.144    5.626    4.717   0.85638     -0.184214  
  13.357  0.05     0.741   0.032   -0.111074  -0.837929  1.599    4.851    3.596   1.083618    -0.193979  
  13.357  0.058    0.779   0.105   -0.044019  0.367701   -0.65    10.03    5.238   1.236539    0.507596   
  13.357  0.067    0.754   0.181   -0.244898  -0.783057  3.153    3.455    3.672   0.782895    -0.057094  
  13.357  0.026    0.735   0.111   -0.110419  0.09589    3.707    2.353    3.319   0.474635    -0.675021  
  13.357  0.054    0.732   0.091   -0.153102  -0.154131  0.478    6.941    2.921   1.25117     0.190407   
  13.357  0.004    0.717   0.096   -0.104048  -0.100066  2.058    5.989    1.111   1.223978    0.004046   
  13.357  0.06     0.786   0.16    -0.188712  -0.478938  2.551    6.71     2.682   1.00297     -0.190574  
  13.357  0.061    0.794   0.125   -0.22004   -0.393565  0.549    6.66     0.88    1.45157     0.968892   
  13.357  0.056    0.696   0.106   -0.173108  -0.621135  0.333    8.777    3.072   1.184452    0.261803   
  13.357  0.046    0.773   0.144   -0.145395  -0.502831  1.458    5.153    2.769   0.962602    -0.332964  
  13.357  0.093    0.744   0.075   -0.178099  -0.486843  1.213    7.529    0.667   1.445051    1.069742   
  13.357  0.008    0.752   0.115   -0.108454  -0.573893  2.924    4.793    3.306   1.312994    -0.125088  
  13.357  0.07     0.797   0.112   -0.140278  -0.162975  -0.11    8.111    2.17    1.563132    1.257179   
  13.357  0.015    0.757   0.189   -0.048182  -0.242115  -0.972   12.046   4.332   1.176911    0.62663    
  13.357  0.037    0.825   0.091   -0.087906  -0.353707  1.505    8.589    3.4     1.140011    0.558777   
  13.357  0.063    0.754   0.139   -0.152359  -0.163396  1.968    6.504    2.7     1.105527    -0.212334  
  13.357  0.034    0.732   0.189   -0.217207  -0.388503  -0.608   9.735    2.247   1.336282    0.393953   
  13.357  0.12     0.765   0.095   -0.272007  -0.721546  2.102    2.824    3.79    1.356695    -0.968986  
  13.357  0.046    0.743   0.133   -0.128508  -0.402551  0.995    7.033    3.841   1.095677    0.244226   
  13.357  0.029    0.787   0.167   -0.080068  0.023305   -0.865   9.612    3.919   1.221624    0.281685   
  13.357  0.072    0.728   0.118   -0.170023  -0.294136  1.722    5.837    1.439   1.440577    -0.270145  
  13.357  0.102    0.81    0.093   -0.157956  -0.383469  0.859    5.083    4.582   1.439677    0.028504   
  13.357  0.072    0.795   0.095   -0.150651  -0.497951  2.698    3.27     2.925   1.55844     -0.727675  
  13.357  0.033    0.754   0.07    -0.047964  0.387783   0.952    6.392    3.258   1.343514    0.138546   
  13.357  0.079    0.8     0.143   -0.152104  -0.147113  0.792    8.416    2.543   1.255336    0.399721   
  13.357  0.104    0.766   0.162   -0.313571  -1.000648  3.14     5.073    1.894   1.046896    0.109313   
  13.357  0.038    0.781   0.097   -0.054583  -0.102556  1.698    8.513    5.197   0.847286    0.262233   
  13.357  0.054    0.796   0.129   -0.088342  -0.24872   0.471    8.954    3.313   1.08781     0.462054   
  13.357  0.1      0.696   0.112   -0.226599  -0.617975  1.667    7.02     2.138   1.232794    0.718432   
  13.357  0.063    0.82    0.096   -0.12308   0.064424   0.759    6.356    1.542   1.465518    0.002573   
  13.357  0.075    0.744   0.097   -0.121683  -0.44358   1.566    6.256    1.33    1.40958     0.658963   
  13.357  0.075    0.767   0.098   -0.166131  -0.154149  1.482    6.53     4.677   1.221929    0.261249   
  13.357  0.048    0.746   0.088   -0.097821  -0.297874  2.935    3.454    4.506   0.851121    -0.632883  
  13.357  0.036    0.734   0.132   -0.06385   -0.006084  0.998    6.969    3.788   1.29415     0.438612   
  13.357  0.055    0.779   0.123   -0.101389  -0.281035  1.395    6.771    2.941   1.326374    0.447311   
  13.364  0.078    0.79    0.073   -0.143323  -0.572952  1.971    5.271    1.981   1.513829    -0.804264  
  13.364  0.063    0.794   0.159   -0.212828  -0.39993   0.893    7.474    0.918   1.457559    0.936939   
  13.364  0.071    0.761   0.069   -0.163551  0.083868   0.886    7.093    3.055   1.274898    0.541743   
  13.364  0.102    0.787   0.098   -0.195558  -0.221455  1.363    5.439    2.363   1.795728    -1.283283  
  13.364  0.062    0.781   0.242   -0.244662  -0.808688  4.146    2.065    3.367   1.459891    -0.974062  
  13.364  0.118    0.821   0.127   -0.239374  -0.603133  3.363    3.915    2.004   1.409993    -0.200875  
  13.364  0.053    0.758   0.1     -0.206527  -0.496688  1.195    9.188    2.328   1.197331    0.404366   
  13.364  -0.015   0.846   0.167   0.075235   0.683379   4.53     1.773    2.244   1.377052    -1.27196   
  13.364  0.122    0.762   0.208   -0.414733  -1.117273  0.939    9.303    3.706   1.387852    0.98011    
  13.364  0.112    0.796   0.104   -0.161871  -0.198502  0.282    8.801    2.083   1.303598    0.072547   
  13.364  0.024    0.817   0.125   -0.068958  -0.272346  0.626    8.78     2.902   1.227441    0.388243   
  13.364  0.072    0.714   0.083   -0.121816  -0.461309  0.942    7.562    1.303   1.221754    0.258525   
  13.364  0.05     0.768   0.151   -0.244875  -0.650798  2.784    4.011    3.072   1.049088    -0.421279  
  13.364  0.025    0.807   0.118   -0.054574  -0.217798  0.53     4.58     1.848   1.744133    -1.129067  
  13.364  0.088    0.752   0.11    -0.230348  -0.695621  1.453    5.077    2.994   1.316417    -0.003441  
  13.364  0.081    0.717   0.126   -0.320643  -1.056537  1.648    6.066    4.76    0.953387    -0.159055  
  13.364  0.065    0.789   0.077   -0.124263  -0.234474  2.606    6.628    3.486   0.980834    0.264871   
  13.364  0.019    0.782   0.173   -0.125467  -0.175121  0.139    7.279    5.175   1.16611     0.24017    
  13.364  0.077    0.715   0.105   -0.230692  -1.193594  1.351    6.496    4.482   1.047059    -0.34658   
  13.364  0.039    0.789   0.135   -0.056813  -0.209242  0.382    7.964    4.417   1.254912    0.093146   
  13.364  0.079    0.798   0.131   -0.152222  -0.231766  0.946    7.787    2.829   1.44107     0.559012   
  13.364  0.031    0.759   0.103   -0.090597  -0.563885  2.06     6.978    3.247   1.088396    0.213215   
  13.364  0.037    0.729   0.103   -0.206043  -0.725271  1.433    7.717    2.379   1.131224    0.338936   
  13.364  0.107    0.828   0.136   -0.199101  -0.613201  -0.042   9.44     4.614   1.113111    0.398149   
  13.364  0.062    0.74    0.103   -0.114197  -0.703745  1.908    5.906    2.772   1.145921    -0.141797  
  13.364  0.062    0.733   0.166   -0.265021  -0.631527  2.283    5.91     0.45    1.466967    0.208116   
  13.364  0.044    0.755   0.131   -0.113104  -0.500577  2.071    4.544    3.013   0.996999    -0.109246  
  13.364  0.004    0.717   0.116   -0.178964  -0.679726  3.252    1.718    3.565   2.103762    -0.782451  
  13.364  0.076    0.773   0.077   -0.150912  -0.415853  2.237    4.889    4.632   1.261542    -0.119811  
  13.364  -0.008   0.806   0.1     -0.007723  0.121368   2.442    3.093    4.297   1.213622    -0.523761  
  13.364  0.034    0.802   0.13    -0.085194  0.066945   0.403    10.654   2.926   1.251253    0.499515   
  13.364  0.005    0.803   0.228   -0.100509  -0.207324  0.136    6.21     3.867   1.350121    0.035528   
  13.364  0.053    0.816   0.138   -0.089582  0.100134   1.658    7.106    2.837   1.265761    0.291159   
  13.364  0.152    0.822   0.144   -0.276347  -0.887592  2.004    5.147    5.202   0.922394    0.139237   
  13.364  0.061    0.784   0.111   -0.192938  -0.501315  0.872    4.582    3.416   1.355086    -0.827546  
  13.364  0.074    0.73    0.123   -0.216804  -0.737803  1.637    7.164    2.402   1.260881    0.791173   
  13.364  0.059    0.749   0.129   -0.1318    -0.284682  1.449    4.882    4.25    1.448291    -0.498307  
  13.364  0.086    0.744   0.147   -0.208566  -0.448658  1.688    6.335    1.221   1.75916     -0.014997  
  13.364  0.077    0.772   0.1     -0.063863  -0.499678  1.244    6.461    1.393   1.639707    0.16823    
  13.364  0.07     0.752   0.143   -0.206345  -0.889765  1.355    7.579    2.417   1.328161    -0.008076  
  13.364  0.072    0.778   0.12    -0.166237  -0.581797  1.205    8.046    3.789   1.172499    0.371463   
  13.364  0.056    0.762   0.116   -0.191651  -0.934279  3.194    2.681    4.607   0.65493     -0.737916  
  13.364  0.057    0.756   0.089   -0.145826  -1.017751  1.166    7.107    3.723   1.313318    0.367144   
  13.364  0.089    0.801   0.063   -0.098128  0.276385   2.547    6.037    4.424   0.978943    -0.003812  
  13.364  0.056    0.765   0.146   -0.182503  -0.804506  1.718    7.12     3.05    1.270092    0.402441   
  13.364  0.044    0.755   0.103   -0.078685  -0.414198  0.42     8.524    2.503   1.423481    0.559384   
  13.364  0.003    0.767   0.109   0.034905   0.112135   1.385    6.805    2.198   1.262057    -0.358368  
  13.364  0.054    0.74    0.142   -0.132512  -0.310623  0.37     7.774    3.648   1.197373    0.180509   
  13.364  0.054    0.8     0.127   -0.136476  -0.402446  1.969    6.609    2.299   0.953453    0.368984   
  13.364  0.09     0.785   0.128   -0.219471  -0.639948  0.91     7.558    4.197   1.040118    -0.015269  
  13.364  0.02     0.774   0.119   -0.033136  -0.027821  2.809    6.016    1.867   0.996892    0.244122   
  13.364  0.03     0.759   0.1     -0.093174  0.093993   3.312    4.383    2.439   0.891759    -0.600579  
  13.364  0.107    0.853   0.166   -0.193011  -0.49927   1.334    6.588    2.973   1.181521    -0.152364  
  13.364  0.042    0.748   0.089   -0.130274  -0.518075  0.438    6.032    2.594   1.679184    -0.250853  
  13.364  0.103    0.745   0.116   -0.214275  -0.603086  1.44     6.743    3.494   0.94938     0.222032   
  13.364  0.058    0.811   0.142   -0.145282  -0.413485  0.382    7.775    1.975   1.319522    0.583363   
  13.364  0.112    0.767   0.129   -0.248156  -0.618905  2.905    3.398    2.684   1.236616    -0.781527  
  13.364  0.07     0.831   0.136   -0.104454  0.308182   0.418    8.892    2.275   1.291955    0.600491   
  13.364  0.075    0.743   0.104   -0.170522  -0.601397  2.677    4.489    3.683   1.378211    -0.465247  
  13.364  0.013    0.766   0.05    0.036197   1.436961   -0.135   6.849    2.554   1.39771     -0.296065  
  13.364  0.079    0.816   0.136   -0.059266  0.081958   0.608    8.299    3.214   1.05366     0.280757   
  13.364  0.066    0.756   0.093   -0.152024  -0.821078  0.515    8.282    3.253   1.242642    0.634803   
  13.364  0.058    0.739   0.059   -0.170371  -0.700766  1.793    7.599    3.657   1.065302    0.236885   
  13.364  0.054    0.717   0.122   -0.175354  -0.718543  2.825    5.96     2.008   1.12083     0.367681   
  13.364  0.057    0.852   0.136   -0.125263  -0.197943  1.933    6.792    1.673   1.187204    -0.233612  
  13.364  0.047    0.812   0.127   -0.118152  -0.168629  1.564    5.136    0.563   1.543083    0.934369   
  13.364  0.037    0.783   0.077   -0.071078  0.213664   2.737    5.421    3.948   0.904371    0.024588   
  13.364  0.034    0.756   0.093   -0.14157   -0.434483  -0.816   9.312    2.282   1.38477     0.301966   
  13.364  0.032    0.741   0.106   -0.209108  -0.916103  0.481    8.009    3.404   1.227836    0.094667   
  13.364  0.075    0.743   0.151   -0.25634   -0.624347  0.59     8.393    4.534   1.111763    0.42729    
  13.364  0.015    0.765   0.154   -0.065869  -0.307964  1.457    7.576    3.956   1.099885    0.46319    
  13.364  0.076    0.782   0.148   -0.144747  -0.198968  1.307    7.005    2.751   1.221388    0.356717   
  13.364  0.024    0.729   0.151   -0.223323  -0.874268  3.661    5.901    3.134   0.847784    0.022255   
  13.364  -0.007   0.841   0.178   0.043965   0.246395   1.396    6.791    2.68    1.269674    0.280811   
  13.364  0.05     0.748   0.076   -0.137087  -0.125275  0.987    8.016    3.173   1.267608    0.158143   
  13.364  0.04     0.736   0.124   -0.211896  -0.826541  0.017    6.891    3.45    1.442331    -0.033891  
  13.364  0.097    0.799   0.095   -0.211637  -0.838844  3.218    3.765    1.931   1.337218    -0.342346  
  13.364  0.162    0.814   0.143   -0.250856  -0.753854  -0.794   9.869    3.861   1.265855    0.489035   
  13.364  0.039    0.799   0.171   -0.135346  -0.313928  2.348    6.464    4.693   0.915974    -0.064363  
  13.364  0.043    0.787   0.123   -0.150785  -0.436064  0.625    8.2      4.241   1.217647    0.380967   
  13.364  0.085    0.843   0.142   -0.125498  -0.536632  2.198    5.748    3.22    1.067351    0.215809   
  13.364  0.04     0.786   0.134   -0.126825  -0.471954  1.456    5.923    1.916   1.499078    -0.121733  
  13.364  0.039    0.741   0.096   -0.102709  -0.630997  1.083    7.18     3.813   1.346392    -0.135566  
  13.364  0.14     0.799   0.094   -0.254716  -0.758015  1.872    3.821    3.459   1.948257    -0.098927  
  13.364  0.097    0.829   0.148   -0.223732  -0.447442  0.596    5.935    3.26    1.057843    -0.737647  
  13.364  0.03     0.745   0.121   -0.104901  -0.421186  0.862    7.342    3.993   1.121353    0.253278   
  13.364  -0.004   0.69    0.076   -0.091383  -0.77325   1.263    7.433    2.914   1.124291    -0.028849  
  13.364  0.047    0.766   0.138   -0.090981  -0.383044  2.192    6.195    2.819   1.175516    -0.043508  
  13.364  0.075    0.733   0.089   -0.216756  -0.645699  1.534    4.196    2.451   1.40923     -0.2812    
  13.364  0.05     0.797   0.129   -0.108009  -0.463365  0.847    8.136    2.24    1.175679    0.739164   
  13.364  0.055    0.751   0.181   -0.192619  -0.430947  0.841    6.156    2.186   1.398906    -0.491742  
  13.364  0.047    0.811   0.094   -0.082456  -0.270098  0.896    8.49     3.041   1.244351    0.579965   
  13.364  0.044    0.742   0.175   -0.175084  -0.52174   1.408    7.325    0.676   1.205156    -0.103776  
  13.364  0.101    0.764   0.154   -0.262332  -0.461526  0.402    8.006    2.748   1.281694    0.198678   
  13.364  0.024    0.737   0.149   -0.161668  -0.633967  0.316    7.588    3.021   1.365919    0.159181   
  13.364  0.111    0.804   0.114   -0.226709  -0.875153  2.142    5.69     1.946   1.3687      0.430802   
  13.364  0.067    0.738   0.116   -0.151386  -0.579042  0.031    7.602    4.955   1.313486    0.364332   
  13.364  0.071    0.74    0.118   -0.186627  -0.700703  2.56     5.342    2.388   0.952634    -0.147116  
  13.364  0.065    0.782   0.148   -0.17303   -0.69645   1.746    7.308    1.632   1.182189    0.61067    
  13.364  0.083    0.763   0.127   -0.156989  -0.703676  1.604    6.275    3.718   1.183886    0.228843   
  13.37   0.083    0.809   0.147   -0.194594  -0.394409  1.621    7.045    4.695   1.220685    0.715836   
  13.37   0.102    0.832   0.12    -0.128276  -0.199201  1.133    7.23     3.782   1.101801    -0.058495  
  13.37   0.058    0.74    0.106   -0.153916  -0.46044   1.375    6.806    2.951   1.41004     0.559078   
  13.37   0.018    0.768   0.094   -0.091808  -0.44488   2.515    6.156    4.1     1.305532    0.064651   
  13.37   0.07     0.725   0.08    -0.169096  -0.915379  -0.412   8.169    3.216   1.32012     0.048169   
  13.37   0.073    0.737   0.094   -0.220231  -0.555547  2.427    5.297    3.647   1.326361    0.251779   
  13.37   0.001    0.771   0.088   -0.057152  -0.29687   1.783    5.818    3.326   1.340589    -0.347027  
  13.37   0.059    0.774   0.077   -0.11094   -0.318068  2.361    4.852    3.806   1.098125    -0.113495  
  13.37   0.008    0.778   0.131   -0.111556  -0.222514  1.579    6.499    3.009   1.221366    0.094275   
  13.37   0.086    0.712   0.152   -0.255181  -1.140952  1.021    6.092    4.857   1.276409    -0.214627  
  13.37   0.079    0.835   0.167   -0.224797  -0.571138  3.581    3.499    1.232   1.863184    -0.547363  
  13.37   0.022    0.762   0.151   -0.143649  -0.368024  2.036    4.113    4.897   1.077075    -0.400387  
  13.37   0.055    0.787   0.107   -0.092468  -0.548217  2.289    4.314    3.616   1.21585     -0.186732  
  13.37   0.131    0.833   0.071   -0.209299  -0.656092  1.255    6.572    1.548   1.2084      0.734864   
  13.37   0.078    0.802   0.094   -0.165861  -0.788734  2.814    4.97     3.423   0.981913    -0.048917  
  13.37   0.032    0.728   0.088   -0.129531  -0.248517  -0.057   9.608    2.228   1.301784    -0.180927  
  13.37   0.044    0.769   0.047   -0.119072  -0.066644  2.533    2.131    5.002   0.946165    -0.547866  
  13.37   0.081    0.757   0.145   -0.247417  -0.647263  0.907    5.903    2.209   1.402071    -0.324485  
  13.37   0.057    0.806   0.109   -0.129233  -0.15484   1.811    4.636    4.155   1.025253    -0.514074  
  13.37   0.05     0.711   0.049   -0.133056  -0.329369  -0.629   8.244    3.357   1.35524     0.341489   
  13.37   0.037    0.79    0.114   -0.124719  -0.612077  -0.393   6.777    2.467   1.59117     -0.6758    
  13.37   0.058    0.73    0.061   -0.100987  -0.707988  0.182    7.733    3.201   1.322142    -0.010777  
  13.37   0.059    0.734   0.093   -0.147945  -0.552654  0.445    6.422    2.512   1.180076    0.089395   
  13.37   0.013    0.806   0.132   -0.035005  -0.02438   1.574    6.022    3.764   1.119549    0.043956   
  13.37   0.055    0.778   0.125   -0.123953  -0.119702  1.534    5.652    2.211   1.257174    -0.127897  
  13.37   0.071    0.737   0.094   -0.186609  -1.386994  1.764    7.164    2.588   1.229667    0.404889   
  13.37   0.044    0.743   0.19    -0.222509  -0.656209  3.184    4.93     3.273   0.984466    -0.31609   
  13.37   0.042    0.789   0.101   -0.042744  -0.112509  2.15     3.79     4.108   0.862211    -0.66299   
  13.37   0.059    0.725   0.114   -0.120219  -0.276262  0.8      7.892    2.697   1.412303    0.097223   
  13.37   0.035    0.758   0.096   -0.183816  -0.966047  0.487    7.518    3.66    1.330027    0.319726   
  13.37   0.045    0.865   0.201   -0.125782  -0.116679  1.554    4.472    3.228   1.15185     -0.352057  
  13.37   0.087    0.837   0.099   -0.074534  0.146053   1.327    6.323    2.018   1.201525    -0.021152  
  13.37   0.019    0.761   0.11    -0.095579  0.012324   2.19     4.064    2.988   1.407124    -0.534086  
  13.37   0.084    0.747   0.131   -0.189667  -0.894458  0.885    5.85     2.073   1.459709    0.169605   
  13.37   0.068    0.769   0.156   -0.259674  -0.790212  2.089    3.745    2.021   1.800457    -0.710913  
  13.37   0.042    0.755   0.029   -0.062659  -0.396522  0.607    5.933    2.148   1.579669    0.139513   
  13.37   0.054    0.765   0.111   -0.072622  0.055305   0.622    8.902    2.223   1.169676    0.704689   
  13.37   -0.015   0.744   0.146   -0.061704  -0.066389  2.338    6.265    1.914   1.337344    0.293123   
  13.37   0.05     0.835   0.117   -0.141497  0.038294   0.433    7.513    5.079   1.147936    0.031817   
  13.37   0.082    0.805   0.184   -0.346646  -0.970319  -2.647   11.162   3.111   1.265628    0.621399   
  13.37   0.065    0.798   0.16    -0.235737  -0.857467  1.869    6.147    2.79    1.395368    0.370803   
  13.37   0.027    0.725   0.097   -0.035687  0.166219   1.844    5.468    4.267   0.99804     -0.48627   
  13.37   0.053    0.792   0.144   -0.135487  -0.134186  2.975    2.049    4.375   0.784284    -0.534186  
  13.37   0.084    0.761   0.103   -0.203961  -0.66741   1.352    5.247    2.684   1.700073    -0.805868  
  13.37   0.041    0.675   0.075   -0.131246  -0.378523  0.287    8.188    3.85    1.170262    0.08427    
  13.37   0.078    0.825   0.17    -0.194398  -0.674211  3.552    4.487    3.902   0.812332    -0.113567  
  13.37   0.017    0.808   0.112   -0.036422  -0.047264  0.696    11.806   3.578   1.27769     1.037403   
  13.37   0.052    0.667   0.124   -0.237167  -1.04208   0.216    9.054    5.416   1.191122    0.471021   
  13.37   0.027    0.76    0.078   -0.112377  -0.108747  2.782    4.612    2.847   0.961017    -0.225037  
  13.37   0.109    0.758   0.135   -0.26977   -0.908326  -0.037   7.836    4.234   1.326039    0.051521   
  13.37   0.052    0.781   0.147   -0.184305  -0.69552   1.565    5.173    3.527   0.897519    -0.03375   
  13.37   0.077    0.803   0.123   -0.200309  -0.339476  3.083    3.662    2.558   1.180772    -0.247511  
  13.37   0.03     0.763   0.088   -0.059225  0.046044   0.436    7.629    4.069   1.050228    0.194247   
  13.37   0.002    0.735   0.095   -0.060026  -0.230997  1.889    4.973    3.696   1.237582    -0.347842  
  13.37   0.067    0.737   0.154   -0.224478  -0.860475  3.525    2.283    4.867   0.47886     -1.063823  
  13.37   -0.011   0.778   0.131   -0.002325  0.15456    0.867    7.564    2.634   1.4289      -0.042467  
  13.37   0.031    0.732   0.154   -0.102558  -0.840278  1.914    3.763    3.015   1.360397    -0.591349  
  13.37   0.096    0.79    0.165   -0.219383  -0.555258  1.623    6.344    4.432   1.332669    0.210138   
  13.37   0.061    0.797   0.217   -0.258982  -0.559093  1.453    5.022    3.057   1.218314    0.167137   
  13.37   0.042    0.69    0.107   -0.25728   -1.021699  0.908    6.039    3.208   1.363788    -0.19753   
  13.37   0.107    0.805   0.179   -0.297312  -0.528453  1.107    8.089    2.987   1.292478    0.686121   
  13.37   0.059    0.77    0.11    -0.177285  -0.336959  2.058    5.745    2.181   1.323596    -0.186834  
  13.37   0.059    0.759   0.116   -0.161865  -0.762427  0.208    6.575    2.169   1.653481    -0.236132  
  13.37   0.023    0.781   0.139   -0.075336  -0.226803  1.855    3.558    3.265   1.761002    -0.544864  
  13.37   0.108    0.784   0.162   -0.279715  -0.831338  1.745    4.86     3.751   1.214395    -0.235831  
  13.37   0.032    0.81    0.118   -0.006667  0.694009   1.781    4.037    3.481   1.212096    -0.395359  
  13.37   0.056    0.78    0.189   -0.250227  -0.84447   2.419    6.159    1.981   1.255707    0.397695   
  13.37   -0.005   0.752   0.115   -0.075573  -0.162056  -0.527   6.3      2.725   1.3728      -0.016488  
  13.37   0.075    0.741   0.112   -0.232261  -0.676682  1.05     5.761    2.838   1.212222    -0.462848  
  13.37   0.046    0.768   0.148   -0.111844  -0.136715  2.06     4.407    2.525   1.172001    -0.068642  
  13.37   0.059    0.829   0.172   -0.207827  -0.250457  2.542    2.864    2.703   1.192763    -0.66122   
  13.37   0.072    0.771   0.107   -0.169342  -0.151735  -0.209   7.913    2.62    1.397639    0.307715   
  13.37   0.037    0.828   0.134   -0.118592  -0.30535   0.446    9.773    4.525   1.106376    0.800415   
  13.37   0.04     0.758   0.119   -0.13917   -0.479503  0.61     6.841    3.853   1.207209    0.168367   
  13.37   0.04     0.752   0.128   -0.130326  -0.261962  -0.388   8.256    4.918   1.155613    0.211779   
  13.37   0.061    0.777   0.061   -0.125671  -0.588072  -0.266   9.487    3.439   1.347199    0.846943   
  13.37   0.097    0.811   0.073   -0.191429  -1.085896  2.624    4.819    3.912   1.030707    -0.106138  
  13.37   0.099    0.711   0.09    -0.288965  -1.098267  0.898    7.434    2.875   1.317132    0.185787   
  13.37   0.096    0.785   0.113   -0.230215  -0.753855  2.129    7.105    4.264   1.20039     0.416921   
  13.37   0.021    0.837   0.121   -0.019692  0.231385   0.376    6.881    3.118   1.447059    0.320695   
  13.37   0.067    0.766   0.103   -0.188976  -0.427674  2.234    5.292    2.86    1.24797     -0.143421  
  13.37   0.078    0.799   0.154   -0.212253  -0.712594  0.42     3.92     3.922   1.598897    -0.400599  
  13.37   0.056    0.778   0.103   -0.082928  -0.267471  0.765    6.834    4.992   1.265554    -0.058858  
  13.37   0.063    0.756   0.091   -0.127207  -0.57318   2.049    2.932    4.36    1.239179    -0.269726  
  13.37   0.072    0.744   0.096   -0.1407    -0.813467  1.696    8.382    3.023   1.251161    0.809828   
  13.37   0.075    0.824   0.128   -0.166066  -0.214267  1.072    7.249    3.928   1.2586      0.381068   
  13.37   0.111    0.716   0.141   -0.297249  -0.947938  2.312    6.849    3.663   1.119389    -0.072019  
  13.37   0.07     0.793   0.122   -0.195736  -0.593966  2.931    5.458    1.333   1.116786    0.082694   
  13.37   0.096    0.763   0.093   -0.142964  0.103788   0.477    6.816    3.987   1.32562     0.14667    
  13.37   -0.001   0.749   0.05    -0.064582  -0.461013  1.676    3.595    4.349   1.329384    -0.297092  
  13.37   0.049    0.822   0.167   -0.230592  -0.388666  1.303    8.226    2.831   1.072006    0.420024   
  13.37   0.053    0.755   0.082   -0.170227  -1.016144  2.249    5.637    2.966   1.344148    -0.288511  
  13.37   0.034    0.759   0.062   -0.049607  -0.093726  1.265    7.385    4.974   1.152339    0.219792   
  13.37   0.105    0.742   0.081   -0.279017  -0.742058  3.712    6.071    3.13    0.96058     0.483099   
  13.37   0.092    0.755   0.052   -0.102754  -1.026926  1.716    5.602    3.504   0.954979    -0.015722  
  13.37   0.073    0.776   0.141   -0.173357  -0.330538  1.816    6.764    3.143   0.910896    -0.056387  
  13.37   0.049    0.733   0.095   -0.14516   -0.526851  3.618    3.526    2.996   1.13187     -0.50275   
  13.37   0.057    0.802   0.126   -0.147669  -0.54303   1.86     6.531    3.752   1.072277    -0.148861  
  13.37   0.078    0.698   0.146   -0.280014  -1.142492  1.716    5.701    4.481   1.093551    -0.138953  
  13.37   0.079    0.787   0.125   -0.137419  -0.128774  4.561    5.953    2.108   0.964983    0.507939   
  13.376  0.04     0.811   0.139   -0.064274  -0.0651    0.237    7.017    5.085   0.960358    0.003527   
  13.376  0.023    0.767   0.12    -0.088954  -0.553756  1.487    6.219    1.554   1.088547    -0.333092  
  13.376  -0.022   0.727   0.111   -0.100412  -0.600594  1.27     5.066    1.98    1.831553    -0.833729  
  13.376  0.143    0.836   0.14    -0.207607  -0.063089  -0.002   9.439    3.433   1.205484    0.981378   
  13.376  0.033    0.75    0.103   -0.144178  -0.66782   2.234    1.909    4.575   1.332227    -0.560624  
  13.376  0.099    0.74    0.137   -0.249881  -0.562584  0.137    10.378   4.014   1.334698    0.969219   
  13.376  0.045    0.727   0.081   -0.097769  -0.331622  1.187    6.835    3.352   1.024652    0.451941   
  13.376  0.102    0.769   0.115   -0.229925  -0.927421  1.753    4.925    5.34    0.881148    -0.287593  
  13.376  0.079    0.796   0.066   -0.07343   -0.261395  2.376    4.285    2.215   1.317847    -0.491271  
  13.376  0.043    0.753   0.134   -0.197195  -0.827809  1.233    8.634    1.832   1.2872      0.641444   
  13.376  0.069    0.788   0.115   -0.160663  -0.554044  2.255    5.384    4.7     1.030892    0.043078   
  13.376  0.09     0.763   0.121   -0.209129  -0.270481  0.279    5.413    3.438   1.731955    0.12584    
  13.376  0.084    0.804   0.079   -0.180571  -0.879801  2.06     6.124    2.602   1.341351    0.207571   
  13.376  0.028    0.755   0.096   -0.07875   -0.177661  1.48     6.446    3.98    1.23411     -0.039571  
  13.376  0.066    0.827   0.158   -0.208813  -0.308734  1.989    6.235    4.15    1.096521    0.20741    
  13.376  0.024    0.828   0.1     -0.050045  0.224314   -0.127   7.025    2.221   1.571772    -0.267135  
  13.376  0.096    0.769   0.081   -0.174338  -0.303548  2.036    7.486    3.348   1.206528    0.610586   
  13.376  0.09     0.766   0.104   -0.249766  -0.809284  1.525    5.557    3.395   1.24029     -0.301577  
  13.376  0.118    0.734   0.134   -0.293586  -0.737169  0.977    5.146    5.597   0.943823    -0.562685  
  13.376  -0.007   0.717   0.092   -0.079797  -0.338105  1.808    5.494    3.187   0.892983    -0.052788  
  13.376  0.109    0.834   0.132   -0.251635  -0.654892  2.174    6.56     1.018   1.232795    -0.450416  
  13.376  0.089    0.786   0.203   -0.239702  -0.538556  0.159    8.81     3.381   1.361681    0.277864   
  13.376  0.086    0.82    0.195   -0.167682  -0.252918  2.384    4.886    3.637   1.219762    -0.116285  
  13.376  0.082    0.746   0.078   -0.129333  -0.50671   0.731    5.197    2.838   1.435507    0.165362   
  13.376  0.01     0.745   0.052   -0.070048  0.229372   1.135    7.057    4.348   1.115495    -0.108949  
  13.376  0.077    0.732   0.17    -0.29113   -0.646691  1.563    5.903    2.526   1.124667    0.154815   
  13.376  0.081    0.777   0.109   -0.135543  -0.419023  0.97     6.757    3.247   1.337286    0.289957   
  13.376  0.103    0.816   0.058   -0.141368  -0.628504  2.062    6.32     2.663   1.352197    0.522354   
  13.376  0.029    0.733   0.128   -0.062678  -0.087161  1.874    5.654    3.464   0.991512    0.021784   
  13.376  0.056    0.769   0.102   -0.149255  -0.629342  1.794    5.563    3.181   1.057637    -0.337906  
  13.376  0.046    0.78    0.089   -0.182217  -0.753705  0.326    8.091    4.128   1.145356    0.084041   
  13.376  0.07     0.726   0.072   -0.103309  -0.225232  2.182    7.129    1.316   1.202916    0.215346   
  13.376  0.055    0.802   0.117   -0.034533  -0.028683  0.955    5.149    2.9     1.539831    -0.327306  
  13.376  0.062    0.756   0.099   -0.165614  -0.710899  2.154    7.657    1.71    1.219697    0.710585   
  13.376  0.073    0.801   0.129   -0.171777  -0.085658  0.296    8.28     4.574   1.173745    -0.084949  
  13.376  0.019    0.762   0.104   -0.05734   -0.222622  1.455    6.624    4.823   1.056939    -0.093849  
  13.376  0.023    0.835   0.172   -0.133433  -0.44807   2.748    4.681    3.649   1.034548    -0.049438  
  13.376  0.053    0.802   0.089   -0.105663  -0.652383  0.686    8.57     3.343   1.176036    0.275436   
  13.376  0.129    0.852   0.142   -0.224455  -0.257572  0.956    7.918    2.676   1.440189    1.111042   
  13.376  0.048    0.804   0.146   -0.147685  -0.624565  -0.858   11.346   3.883   1.410168    0.949877   
  13.376  0.095    0.781   0.167   -0.26876   -0.584231  3.155    3.777    2.811   0.873259    -0.00727   
  13.376  0.111    0.77    0.094   -0.26024   -0.833253  -0.469   8.145    4.213   1.302348    0.269272   
  13.376  0.054    0.76    0.068   -0.096096  -0.368189  2.32     4.509    3.221   1.233336    -0.553048  
  13.376  0.047    0.802   0.106   -0.081901  -0.224916  3.216    5.726    3.55    0.687947    0.034508   
  13.376  0.046    0.764   0.117   -0.116993  -0.125058  0.233    7.796    3.229   1.297728    0.054332   
  13.376  0.026    0.784   0.078   -0.142316  -0.57893   0.931    6.396    4.377   0.962121    -0.406196  
  13.376  0.077    0.788   0.081   -0.07096   0.148983   -0.342   9.153    3.214   1.494784    0.594468   
  13.376  0.028    0.82    0.138   -0.053453  -0.080337  1.112    5.658    3.596   1.293256    -0.159079  
  13.376  0.048    0.709   0.135   -0.220913  -0.548323  1.356    4.722    3.982   1.481651    -0.019999  
  13.376  0.117    0.858   0.083   -0.161107  -0.380057  2.189    6.469    1.167   1.358174    -0.116016  
  13.376  0.069    0.74    0.087   -0.254214  -0.529278  0.785    5.213    3.738   1.293989    -0.305967  
  13.376  0.054    0.834   0.092   -0.07091   -0.155668  0.515    7.927    3.328   1.4522      -0.165659  
  13.376  0.008    0.785   0.124   -0.089643  0.122225   1.386    6.188    2.643   1.364545    -0.314996  
  13.376  0.057    0.744   0.101   -0.192873  -0.512002  1.332    6.259    5.966   0.970736    0.026137   
  13.376  0.033    0.801   0.084   -0.060722  0.057542   2.601    6.214    2.062   1.102748    -0.150075  
  13.376  0.073    0.729   0.124   -0.21004   -0.827596  2.351    6.253    1.947   1.213159    0.059948   
  13.376  0.049    0.771   0.13    -0.165614  -0.538399  1.473    6.65     4.809   1.009016    -0.168142  
  13.376  0.056    0.702   0.151   -0.299326  -0.91015   1.917    7.554    2.845   1.085613    0.110339   
  13.376  0.078    0.775   0.063   -0.037932  0.218569   1.223    7.714    3.754   1.248093    0.135246   
  13.376  0.066    0.725   0.111   -0.227467  -0.851889  0.368    7.278    4.003   1.235298    0.305099   
  13.376  0.011    0.709   0.162   -0.145911  -0.410514  -0.057   8.047    5.262   1.235527    0.403562   
  13.376  0.097    0.714   0.114   -0.253902  -0.85783   1.537    3.877    5.0     1.141106    0.031264   
  13.376  0.035    0.767   0.115   -0.125796  -0.802467  1.608    7.396    5.112   1.01367     0.002027   
  13.376  0.014    0.741   0.121   -0.073179  -0.303001  3.364    4.039    4.782   0.673704    -0.319799  
  13.376  0.075    0.768   0.082   -0.138608  -0.384022  3.069    2.084    3.181   0.87899     -0.802778  
  13.376  0.076    0.782   0.072   -0.091888  -0.533717  1.065    7.99     4.086   1.142665    0.22837    
  13.376  0.053    0.799   0.177   -0.158731  -0.608119  1.998    5.201    2.087   1.388387    0.223886   
  13.376  0.087    0.779   0.135   -0.184265  -0.347556  2.704    7.354    2.909   1.335914    0.570494   
  13.376  0.039    0.742   0.085   -0.093515  -0.390584  0.197    6.829    3.947   1.244039    0.341876   
  13.376  0.014    0.756   0.162   -0.15819   -0.393046  1.803    5.88     3.736   1.207489    0.141611   
  13.376  0.081    0.809   0.082   -0.201689  -0.108634  0.614    4.718    4.188   1.577021    -0.163456  
  13.376  0.055    0.793   0.147   -0.152495  -0.5612    1.391    9.383    4.978   1.048326    0.388629   
  13.376  0.054    0.792   0.147   -0.158004  -0.20706   0.049    8.693    3.547   1.290112    0.829051   
  13.376  0.038    0.784   0.146   -0.179742  -0.511675  1.959    5.329    2.867   1.304764    -0.083011  
  13.376  0.061    0.808   0.173   -0.209031  -0.643444  0.658    4.598    3.533   1.444058    -0.241768  
  13.376  0.082    0.722   0.078   -0.131695  -0.597325  1.617    7.928    2.659   1.292915    0.255625   
  13.376  0.017    0.772   0.103   -0.087328  -0.114663  0.803    8.754    5.03    1.274343    0.544597   
  13.376  0.067    0.756   0.089   -0.078371  -0.300788  0.779    5.336    3.322   1.379659    0.099295   
  13.376  0.039    0.769   0.071   -0.130988  -1.104683  3.834    2.18     3.576   0.425066    -0.475613  
  13.376  0.088    0.752   0.162   -0.234494  -0.637911  1.46     7.83     1.581   1.410358    0.766766   
  13.376  0.032    0.732   0.135   -0.138676  -0.870012  0.809    6.001    2.851   1.382869    -0.237829  
  13.376  0.105    0.782   0.124   -0.235359  -0.305031  0.929    7.953    5.38    0.987029    0.338267   
  13.376  0.089    0.76    0.114   -0.170298  -0.309443  -0.021   7.777    2.254   1.385076    0.271635   
  13.376  0.03     0.756   0.074   -0.150269  -0.132046  -0.88    10.71    6.222   1.231367    0.57376    
  13.376  0.058    0.752   0.127   -0.150347  -0.46423   3.097    2.519    4.42    0.469635    -0.644553  
  13.376  0.061    0.768   0.114   -0.122944  -0.420817  1.829    5.785    3.321   1.118423    -0.098486  
  13.376  0.085    0.74    0.136   -0.243514  -1.119606  1.096    7.169    2.987   1.34994     0.026979   
  13.376  0.047    0.739   0.154   -0.149898  -0.616762  2.341    6.046    2.812   1.193342    -0.328547  
  13.376  0.006    0.753   0.106   -0.075458  0.3044     1.239    7.063    1.972   1.299552    0.286161   
  13.376  0.016    0.774   0.139   -0.141606  -0.496304  0.233    5.97     3.728   1.523879    -0.586668  
  13.376  0.085    0.785   0.147   -0.197597  -0.487112  2.658    5.486    5.213   0.761155    -0.07443   
  13.376  0.081    0.784   0.147   -0.231902  -1.041596  0.081    6.049    2.681   1.698037    -0.724717  
  13.376  0.089    0.838   0.125   -0.165006  -0.368173  2.2      7.1      2.554   1.185442    0.019541   
  13.376  0.029    0.741   0.104   -0.144624  -0.721923  1.257    6.359    4.93    1.206639    -0.154255  
  13.376  0.071    0.81    0.165   -0.203592  -0.23645   3.293    7.436    2.651   0.805361    0.163411   
  13.376  0.055    0.795   0.099   -0.106078  -0.413152  1.849    5.213    1.895   1.248945    -0.221966  
  13.376  0.024    0.727   0.091   -0.115609  -0.323398  2.703    2.82     3.766   1.062206    -0.698858  
  13.376  0.047    0.76    0.084   -0.129009  -0.854894  0.427    8.953    3.408   1.071743    0.211723   
  13.376  0.019    0.757   0.107   -0.08733   0.0166     3.303    3.002    3.244   1.096483    -0.857817  
  13.376  0.051    0.762   0.124   -0.149183  -0.007403  3.619    2.288    2.34    1.387088    -0.812177  
  13.382  0.064    0.749   0.153   -0.278857  -1.002661  0.355    7.555    1.803   1.451578    0.341033   
  13.382  0.061    0.835   0.128   -0.054455  0.340935   2.34     7.086    3.011   1.248866    0.030639   
  13.382  -0.0     0.771   0.082   0.012068   -0.183744  2.109    5.865    2.41    1.233315    0.154292   
  13.382  0.066    0.794   0.152   -0.217087  -0.529502  0.224    9.493    4.766   1.013512    0.384482   
  13.382  0.07     0.789   0.145   -0.185731  -0.536581  3.492    4.67     2.099   1.304517    -0.861092  
  13.382  0.059    0.838   0.185   -0.167739  -0.375378  1.857    8.002    3.098   1.16348     0.065918   
  13.382  0.067    0.791   0.147   -0.178048  -0.565128  1.789    5.152    3.318   1.123711    0.114344   
  13.382  0.08     0.76    0.185   -0.237041  -0.556754  0.986    6.588    1.997   1.379499    0.713342   
  13.382  0.058    0.74    0.13    -0.125641  -0.214809  1.104    6.268    3.317   1.411739    0.251675   
  13.382  -0.007   0.699   0.144   -0.143523  -0.461548  1.148    5.452    5.503   1.221082    -0.292132  
  13.382  0.08     0.811   0.122   -0.204894  -0.218275  1.707    5.46     2.958   1.425597    -0.360906  
  13.382  0.094    0.775   0.1     -0.196656  -0.416116  1.447    4.467    3.143   1.470257    -0.583714  
  13.382  0.041    0.765   0.127   -0.140117  -0.518249  2.416    6.118    2.237   1.32609     -0.008213  
  13.382  0.04     0.791   0.118   -0.122133  -0.508022  3.208    6.554    3.279   0.887502    0.143401   
  13.382  0.019    0.804   0.107   -0.067577  -0.144358  1.28     5.11     4.45    1.358337    -0.327064  
  13.382  0.053    0.788   0.158   -0.206112  -0.628985  1.112    6.696    2.332   1.36145     0.033125   
  13.382  0.064    0.727   0.138   -0.159627  -0.691972  1.759    6.162    3.005   1.076795    0.09657    
  13.382  0.112    0.779   0.083   -0.23398   -1.36473   2.566    4.236    3.571   1.21305     -0.235707  
  13.382  0.055    0.728   0.12    -0.228127  -0.489513  0.415    8.497    3.583   1.360919    0.900469   
  13.382  0.069    0.765   0.13    -0.18738   -0.281664  2.131    5.674    3.909   1.203463    0.176942   
  13.382  0.074    0.742   0.173   -0.265051  -0.698817  1.74     5.914    2.045   1.413786    0.398694   
  13.382  0.08     0.844   0.138   -0.14091   -0.167085  0.681    6.638    2.792   1.445057    -0.372826  
  13.382  0.036    0.752   0.125   -0.194383  -1.081401  1.267    5.702    5.011   1.182292    -0.136006  
  13.382  -0.053   0.774   0.107   -0.008334  -0.110444  0.63     5.756    4.425   1.119993    -0.458258  
  13.382  0.05     0.764   0.118   -0.140775  -0.369373  2.257    7.646    2.27    1.267601    1.086401   
  13.382  0.035    0.764   0.163   -0.043159  0.040027   1.564    7.393    4.296   1.22991     0.281286   
  13.382  0.098    0.706   0.092   -0.256438  -1.107418  2.687    3.673    3.38    1.116826    -0.027668  
  13.382  0.048    0.76    0.067   -0.123086  -0.375002  2.228    6.016    2.993   1.325096    0.208346   
  13.382  0.063    0.733   0.063   -0.096662  -0.357017  1.857    8.173    3.297   0.986483    0.593378   
  13.382  0.096    0.864   0.206   -0.248317  -0.758209  1.506    4.585    2.886   1.713201    -0.744848  
  13.382  0.064    0.754   0.124   -0.170917  -0.348094  0.381    8.415    5.149   1.056095    0.43297    
  13.382  0.027    0.765   0.133   -0.090976  -0.328223  2.108    4.731    2.324   1.284867    -0.463411  
  13.382  0.068    0.782   0.172   -0.221915  -0.723485  1.229    6.887    4.859   1.17754     0.250156   
  13.382  0.076    0.808   0.109   -0.135634  -0.758891  2.683    6.314    1.299   1.307047    -0.123863  
  13.382  0.048    0.834   0.126   -0.116719  -0.364938  1.143    7.391    3.756   1.206072    0.210823   
  13.382  0.062    0.788   0.033   -0.012164  0.169052   1.996    4.884    1.88    1.211393    -0.415878  
  13.382  0.09     0.734   0.133   -0.243812  -0.827848  0.642    6.144    5.017   1.191051    -0.291596  
  13.382  0.086    0.789   0.148   -0.213956  -0.524279  1.449    6.193    4.022   1.082775    0.249455   
  13.382  0.073    0.801   0.092   -0.153831  -0.343135  0.899    7.173    4.455   1.125059    0.029205   
  13.382  0.094    0.812   0.138   -0.135562  -0.59494   3.889    2.178    3.088   1.258569    -0.702966  
  13.382  0.075    0.788   0.078   -0.140101  -0.753233  0.693    8.111    3.882   1.236576    0.412465   
  13.382  0.084    0.787   0.095   -0.219499  -0.483472  0.878    7.221    5.744   1.11452     -0.074461  
  13.382  0.064    0.808   0.111   -0.090453  -0.319581  0.142    9.768    4.052   1.221701    0.692636   
  13.382  0.068    0.812   0.179   -0.234918  -0.360684  2.418    3.395    2.457   1.705759    -0.902457  
  13.382  0.113    0.759   0.149   -0.254703  -1.005399  0.195    7.224    3.037   1.177396    0.067161   
  13.382  0.032    0.8     0.173   -0.112175  -0.099572  2.121    5.719    1.718   1.296715    -0.309354  
  13.382  0.067    0.82    0.181   -0.159398  -0.299848  1.917    6.1      3.842   1.038954    0.088495   
  13.382  0.052    0.82    0.137   -0.126002  -0.233809  1.133    7.031    2.658   1.375425    0.293796   
  13.382  0.03     0.749   0.161   -0.23283   -0.881165  1.166    7.463    3.737   1.152501    -0.018648  
  13.382  0.052    0.799   0.151   -0.179354  -0.337805  0.687    7.994    3.476   1.210356    0.226926   
  13.382  0.042    0.76    0.074   -0.061531  0.078208   2.415    5.107    2.803   1.211198    -0.044631  
  13.382  0.071    0.75    0.153   -0.154166  -0.391668  1.882    5.181    2.502   1.462428    0.17681    
  13.382  0.017    0.748   0.06    -0.086169  -0.417064  1.429    7.937    4.692   1.173377    0.393666   
  13.382  0.106    0.847   0.137   -0.147995  -0.085046  -0.209   9.502    4.406   1.206236    0.428859   
  13.382  0.084    0.719   0.03    -0.153333  -1.249929  2.079    6.739    3.08    1.061145    0.032911   
  13.382  0.047    0.765   0.14    -0.166954  -0.705728  1.82     9.33     1.831   1.051844    0.646843   
  13.382  0.088    0.78    0.113   -0.20804   -0.749951  1.927    5.756    4.788   1.045704    0.150237   
  13.382  -0.026   0.768   0.102   0.011422   -0.631524  2.612    4.299    2.469   1.581562    -0.178873  
  13.382  0.063    0.788   0.132   -0.115972  -0.130388  1.016    8.629    2.242   1.173505    0.567868   
  13.382  0.106    0.71    0.117   -0.23283   -0.617548  -0.612   6.638    2.535   1.529942    -0.275644  
  13.382  0.068    0.844   0.073   -0.128301  -0.373929  2.182    4.687    2.382   1.216828    -0.208598  
  13.382  -0.003   0.747   0.111   -0.063527  0.264048   3.465    3.598    2.613   1.483936    -0.265835  
  13.382  0.04     0.826   0.1     -0.043799  0.104134   2.648    4.303    2.817   1.419648    -0.608835  
  13.382  0.02     0.757   0.103   -0.077147  -0.672097  1.473    4.451    2.712   1.514219    -0.128992  
  13.382  0.063    0.789   0.169   -0.226721  -0.168442  2.834    1.753    5.507   1.048809    -1.053382  
  13.382  0.021    0.786   0.105   -0.123018  -0.355631  2.238    3.814    5.258   1.101012    -0.456915  
  13.382  0.074    0.761   0.086   -0.250604  -0.537134  1.409    6.849    4.157   1.181542    0.319013   
  13.382  0.087    0.807   0.084   -0.081955  -0.049818  2.014    3.07     2.864   1.100644    -0.803687  
  13.382  0.124    0.737   0.109   -0.251846  -1.108993  1.985    5.367    2.638   1.262765    -0.213315  
  13.382  0.022    0.783   0.134   -0.157766  -0.429461  1.768    5.781    1.373   1.438702    -0.50402   
  13.382  0.075    0.797   0.144   -0.129437  -0.10797   -0.475   8.054    1.627   1.516872    -0.437766  
  13.382  0.005    0.713   0.101   -0.082569  -0.479745  1.432    6.106    4.279   1.206809    -0.215396  
  13.382  0.087    0.74    0.127   -0.206251  -0.564778  0.626    7.826    4.147   1.31888     0.364899   
  13.382  -0.002   0.705   0.079   -0.109794  -0.898668  1.21     5.158    2.867   1.485174    -0.190604  
  13.382  -0.021   0.805   0.131   -0.006713  0.168755   1.695    6.247    2.638   1.111613    0.135401   
  13.382  0.013    0.788   0.137   -0.052437  0.059128   0.611    5.27     3.126   1.306085    -0.37785   
  13.382  0.059    0.756   0.095   -0.215883  -0.665998  2.419    6.421    3.929   0.748264    -0.33333   
  13.382  0.029    0.752   0.168   -0.135001  -0.576337  -0.02    10.022   3.941   1.297753    0.46582    
  13.382  0.037    0.753   0.084   -0.088947  -0.287302  1.857    6.676    2.702   1.189807    0.296006   
  13.382  0.043    0.799   0.11    -0.098872  -0.100076  1.162    5.979    2.093   1.485633    -0.199873  
  13.382  0.04     0.761   0.126   -0.167957  -0.300113  0.271    5.677    2.252   1.299724    0.394309   
  13.382  0.102    0.777   0.067   -0.195044  -0.762875  2.208    4.053    2.389   1.345585    -0.251378  
  13.382  0.063    0.77    0.162   -0.220199  -0.710627  -0.492   6.871    3.607   1.59812     -0.008329  
  13.382  0.091    0.814   0.129   -0.208859  -0.356129  2.319    4.472    4.917   0.783226    -0.413712  
  13.382  0.074    0.796   0.123   -0.123341  -0.550838  1.895    4.593    3.059   1.424347    -0.079979  
  13.382  0.061    0.757   0.115   -0.121422  -0.52674   2.192    6.551    3.488   1.251455    0.114062   
  13.382  0.055    0.792   0.183   -0.208582  -0.422534  2.165    7.853    3.809   0.996003    0.1771     
  13.382  0.029    0.743   0.126   -0.069441  0.069798   0.79     5.76     3.298   1.462792    -0.225831  
  13.382  0.043    0.738   0.094   -0.107406  -0.560007  3.406    2.457    4.987   0.641085    -0.622565  
  13.382  0.035    0.754   0.142   -0.117838  -0.146392  2.645    4.173    3.19    1.322502    -0.578348  
  13.382  0.062    0.762   0.098   -0.175437  -0.746244  1.573    5.466    2.894   1.317142    0.215515   
  13.382  0.08     0.799   0.14    -0.152337  -0.591672  2.102    4.401    4.912   1.083911    0.07657    
  13.382  0.046    0.776   0.093   -0.096626  -0.199514  0.573    6.495    3.577   1.391029    -0.182365  
  13.382  0.067    0.743   0.141   -0.1567    -0.476694  2.108    4.516    2.916   1.04596     -0.215676  
  13.382  0.089    0.81    0.112   -0.217713  -0.66266   1.383    7.316    2.839   1.339451    0.827055   
  13.382  -0.005   0.71    0.083   -0.063574  -0.413901  1.76     5.91     2.223   1.400187    -0.307366  
  13.382  -0.006   0.749   0.142   -0.068608  -0.471586  1.397    7.111    4.498   1.042763    0.396451   
  13.382  0.088    0.754   0.069   -0.197072  -0.708862  2.429    3.918    4.327   1.155336    -0.533341  
  13.382  0.041    0.749   0.158   -0.152079  -0.305005  1.01     8.758    3.35    1.173293    0.54383    
  13.382  0.037    0.718   0.128   -0.231945  -0.64584   0.572    6.835    4.002   1.258617    -0.231614  
  13.389  0.049    0.803   0.099   -0.108415  0.089934   0.05     9.598    5.401   1.157942    0.524432   
  13.389  0.04     0.755   0.17    -0.117062  -0.327118  1.051    7.698    3.701   1.098985    -0.070164  
  13.389  0.079    0.816   0.1     -0.090799  5.67E-4    1.013    7.752    1.657   1.33715     -0.541439  
  13.389  0.046    0.78    0.175   -0.173836  -0.147853  1.091    7.83     2.809   1.343637    -0.239439  
  13.389  0.06     0.778   0.077   -0.083894  -0.250198  2.275    4.375    3.315   1.197655    -0.452584  
  13.389  0.063    0.771   0.129   -0.21956   -0.790137  1.11     6.614    2.878   1.218104    0.176669   
  13.389  0.077    0.745   0.112   -0.252597  -0.857511  0.399    8.877    3.204   1.268834    0.321332   
  13.389  0.063    0.73    0.137   -0.101761  -0.409918  1.505    7.54     4.148   1.060952    0.262389   
  13.389  0.097    0.731   0.127   -0.203635  -1.100142  1.986    7.279    2.641   1.284613    0.308226   
  13.389  0.061    0.749   0.059   -0.184406  -0.632481  2.834    5.15     2.138   1.126933    -0.669299  
  13.389  0.07     0.752   0.13    -0.219872  -1.142263  2.982    6.172    4.918   0.797179    -0.036226  
  13.389  0.087    0.804   0.145   -0.196317  -0.656434  1.838    3.536    5.136   1.001035    -0.521156  
  13.389  0.093    0.814   0.101   -0.144209  -0.230565  3.024    4.302    3.003   0.9332      -0.242127  
  13.389  0.078    0.774   0.139   -0.172016  -0.400369  3.064    5.915    2.908   1.052829    0.112372   
  13.389  0.109    0.819   0.111   -0.191391  -0.299383  0.779    5.68     5.115   1.110852    -0.006278  
  13.389  0.039    0.771   0.107   -0.179206  -0.538031  2.785    5.625    1.634   1.383367    -0.84078   
  13.389  0.098    0.75    0.106   -0.198661  -0.070127  0.129    9.165    2.735   1.096378    0.223275   
  13.389  0.072    0.788   0.101   -0.146879  -0.229272  -1.246   10.36    4.72    1.241826    0.39102    
  13.389  0.067    0.727   0.14    -0.211821  -0.665731  1.702    6.548    2.979   1.325723    0.037109   
  13.389  0.095    0.789   0.147   -0.199774  -0.502125  2.625    5.118    1.94    1.369538    -0.66094   
  13.389  0.083    0.743   0.153   -0.223737  -0.664589  2.461    5.757    2.956   1.261565    0.071359   
  13.389  0.072    0.793   0.098   -0.133776  -0.121395  1.865    4.75     3.02    1.435712    -0.253806  
  13.389  0.077    0.72    0.176   -0.305541  -1.088348  3.068    3.651    3.167   1.17447     -0.580177  
  13.389  0.068    0.734   0.123   -0.237283  -0.644285  -0.26    9.038    4.163   1.100538    0.19268    
  13.389  0.015    0.747   0.128   -0.156978  -0.925371  1.161    7.338    3.769   1.271121    0.320117   
  13.389  0.08     0.791   0.09    -0.204259  -0.980354  1.497    4.462    4.004   1.275988    -0.314306  
  13.389  0.054    0.823   0.085   -0.054918  0.12408    1.956    6.786    3.787   0.968398    0.186486   
  13.389  0.019    0.812   0.142   -0.042518  0.236623   -0.286   7.711    4.421   1.306849    -0.16391   
  13.389  0.03     0.798   0.188   -0.116435  -0.533446  1.551    5.28     3.819   1.084353    -0.45438   
  13.389  0.073    0.807   0.128   -0.109281  0.417328   1.68     5.204    3.436   1.216917    -0.354937  
  13.389  0.025    0.685   0.083   -0.181091  -0.748742  1.328    4.747    2.329   1.723078    -0.414892  
  13.389  0.07     0.772   0.087   -0.191134  -0.495844  2.382    4.404    1.91    1.26429     -0.359716  
  13.389  0.074    0.78    0.101   -0.164182  -0.450734  2.793    6.243    1.992   1.120392    0.343964   
  13.389  0.09     0.795   0.158   -0.213215  -0.436406  1.052    6.45     3.936   1.26058     -0.281514  
  13.389  0.068    0.738   0.077   -0.166067  -1.010485  1.061    5.879    3.531   1.080386    -0.388683  
  13.389  0.062    0.816   0.153   -0.130254  0.068106   1.418    6.157    3.452   1.305609    -0.311475  
  13.389  0.052    0.712   0.055   -0.115978  -1.141986  1.431    5.01     2.449   1.295259    -0.347693  
  13.389  0.041    0.717   0.082   -0.185357  -0.500784  -0.077   7.29     4.836   1.206781    -0.087155  
  13.389  0.019    0.721   0.152   -0.188343  -0.754051  2.291    8.137    3.801   0.887553    0.429774   
  13.389  0.08     0.773   0.096   -0.183202  -0.865972  2.354    7.147    2.428   0.962523    0.398718   
  13.389  0.033    0.667   0.05    -0.148108  -1.071462  2.796    4.308    2.975   1.07985     -0.132169  
  13.389  0.035    0.707   0.142   -0.159249  -0.565986  1.802    3.569    3.031   1.338141    -0.126758  
  13.389  0.105    0.813   0.159   -0.243395  -0.426317  0.948    6.624    3.442   1.355832    0.077859   
  13.389  0.034    0.833   0.121   -0.069959  0.244272   1.569    5.046    3.473   1.245775    -0.375852  
  13.389  0.07     0.77    0.084   -0.173492  -0.32207   1.007    8.495    3.649   1.210628    0.236937   
  13.389  0.076    0.746   0.039   -0.163621  -0.727664  2.085    4.479    1.45    1.304369    0.1165     
  13.389  0.031    0.767   0.144   -0.126089  -0.68598   1.262    7.534    4.056   1.269784    0.089688   
  13.389  0.049    0.776   0.133   -0.233716  -0.489339  1.347    4.591    3.728   1.52018     -0.563808  
  13.389  0.052    0.728   0.11    -0.203109  -0.468976  0.651    7.74     4.455   1.130489    0.252047   
  13.389  0.071    0.705   0.059   -0.18389   -0.483103  2.213    4.559    5.559   0.947605    -0.214801  
  13.389  0.016    0.775   0.129   -0.05633   -0.18169   2.329    4.797    3.6     1.008006    -0.080778  
  13.389  0.013    0.734   0.133   -0.218397  -0.765505  3.058    4.408    2.349   1.454069    -0.274565  
  13.389  0.107    0.764   0.129   -0.266392  -0.711186  2.279    5.441    1.589   1.447934    -1.1438    
  13.389  0.119    0.808   0.107   -0.165509  -0.501879  1.184    4.608    3.948   1.549777    -0.608175  
  13.389  0.062    0.807   0.178   -0.156213  -0.434033  2.372    2.85     4.332   1.357476    -0.548076  
  13.389  0.104    0.773   0.13    -0.230112  -0.355602  1.832    5.738    3.653   1.176648    -0.109211  
  13.389  0.034    0.7     0.132   -0.205478  -0.419453  1.415    6.323    1.622   1.407158    -0.134419  
  13.389  0.065    0.758   0.134   -0.263782  -0.712854  2.809    5.841    1.669   1.4659      0.340857   
  13.389  0.031    0.801   0.099   -0.053067  0.25038    3.689    4.215    1.967   0.952265    -0.451675  
  13.389  0.102    0.764   0.161   -0.224387  -0.79424   -0.43    7.477    3.912   1.409411    0.193859   
  13.389  0.086    0.789   0.083   -0.1704    -0.26377   4.09     1.26     2.317   1.018779    -0.891855  
  13.389  0.069    0.724   0.082   -0.157361  -0.26436   3.346    4.891    2.75    1.148597    -0.084799  
  13.389  0.057    0.772   0.092   -0.120251  -0.169797  2.681    6.533    1.581   1.127917    0.237558   
  13.389  0.051    0.779   0.124   -0.191127  -0.940375  2.336    4.546    2.356   1.669049    -0.689593  
  13.389  0.069    0.752   0.066   -0.126485  -0.929446  2.666    2.46     3.701   1.364827    -0.431221  
  13.389  0.101    0.741   0.125   -0.281889  -1.000891  0.524    5.592    3.084   1.270156    -0.277904  
  13.389  0.067    0.748   0.138   -0.195702  -0.480579  -0.132   8.997    4.616   1.239894    0.363292   
  13.389  0.062    0.787   0.118   -0.114186  0.028774   2.198    6.568    2.21    1.217704    0.300016   
  13.389  0.08     0.785   0.069   -0.146817  -0.618939  0.189    7.329    3.287   1.390896    -0.078578  
  13.389  0.066    0.823   0.129   -0.110754  -0.070862  0.106    8.054    2.332   1.297308    -0.44255   
  13.389  0.109    0.79    0.117   -0.26548   -1.05108   1.077    6.517    2.579   1.252866    0.026585   
  13.389  0.001    0.763   0.095   -0.071882  -0.524499  0.651    7.589    4.505   1.119741    0.292297   
  13.389  0.048    0.754   0.196   -0.214985  -0.674357  2.282    5.332    2.547   1.286456    0.109853   
  13.389  0.074    0.736   0.073   -0.196404  -0.399204  1.228    5.727    4.84    1.194493    -0.253051  
  13.389  0.086    0.792   0.149   -0.194948  -0.265217  2.053    4.951    3.367   1.393594    -0.212626  
  13.389  0.013    0.758   0.133   -0.146773  -0.344934  1.646    6.633    2.799   1.279078    -0.076882  
  13.389  0.087    0.789   0.142   -0.142645  -1.149788  6.187    2.545    5.122   -0.972086   -1.002601  
  13.389  0.089    0.76    0.131   -0.265637  -1.145304  2.839    3.446    3.782   0.93937     -0.525283  
  13.389  0.043    0.724   0.113   -0.139612  -0.236298  1.484    7.323    3.171   1.187011    0.368073   
  13.389  0.004    0.75    0.169   -0.109916  -0.482388  1.494    7.696    2.29    1.354302    0.832065   
  13.389  0.06     0.793   0.161   -0.17178   -0.38773   1.685    6.776    3.46    1.20281     0.099925   
  13.389  0.056    0.737   0.126   -0.076847  -0.080569  1.295    6.114    2.819   1.185038    -0.162363  
  13.389  0.024    0.722   0.187   -0.285105  -0.843332  3.067    3.504    3.635   1.13282     -0.687673  
  13.389  0.089    0.734   0.098   -0.193608  -0.337859  0.373    8.223    3.088   1.268741    0.450968   
  13.389  0.063    0.805   0.143   -0.171253  -0.802905  0.22     6.83     5.83    1.218636    0.438336   
  13.389  0.034    0.727   0.127   -0.177144  -0.872169  4.043    0.226    3.103   -2.679583   -0.816876  
  13.389  -0.008   0.705   0.078   -0.085881  0.324729   3.652    2.719    2.844   1.26333     -0.966765  
  13.389  0.089    0.776   0.119   -0.203051  -0.288312  0.933    5.829    2.908   1.261363    -0.011993  
  13.389  0.047    0.788   0.121   -0.038774  0.303803   2.05     4.892    1.719   1.657225    -0.155778  
  13.389  0.069    0.752   0.153   -0.216999  -0.599597  2.89     2.253    2.912   1.551766    -0.53309   
  13.389  0.033    0.795   0.085   -0.068476  0.081366   0.115    10.348   3.777   1.279463    0.633032   
  13.389  0.048    0.77    0.153   -0.207321  -0.678751  -0.121   7.581    3.214   1.509252    0.187492   
  13.389  0.055    0.798   0.04    -0.086558  -0.341016  0.072    7.666    4.399   1.344003    0.165259   
  13.389  0.072    0.767   0.108   -0.075976  0.113128   2.056    8.307    3.777   1.038936    0.315375   
  13.389  0.053    0.816   0.114   -0.109465  -0.233484  2.082    8.324    3.559   1.269062    0.286124   
  13.389  0.094    0.796   0.144   -0.201706  -0.746403  2.377    4.414    3.164   1.100107    -0.297756  
  13.389  0.065    0.779   0.091   -0.16204   -0.039771  0.485    7.561    3.558   1.494619    -0.062411  
  13.389  0.1      0.807   0.126   -0.21275   -0.145211  2.393    4.615    2.03    1.260821    -1.084263  
  13.389  0.107    0.782   0.119   -0.233801  -0.842594  2.183    5.238    3.429   1.213434    -0.4528    
  13.389  0.066    0.785   0.11    -0.167803  -0.50128   3.714    2.088    4.704   0.351578    -0.667571  
  13.395  0.07     0.821   0.161   -0.191534  -0.245148  1.403    7.493    2.398   1.25971     0.366009   
  13.395  0.052    0.743   0.088   -0.172713  -0.201278  1.057    6.456    2.277   1.40305     -0.093859  
  13.395  0.037    0.778   0.155   -0.162566  -0.322918  0.768    7.645    4.694   1.083434    0.201879   
  13.395  0.06     0.761   0.156   -0.221416  -0.394963  0.789    8.096    2.499   1.442605    0.766183   
  13.395  0.009    0.833   0.093   -0.028525  0.256597   -0.27    8.585    4.184   1.380958    0.57433    
  13.395  0.039    0.777   0.101   -0.098132  -0.595629  0.949    5.315    2.592   1.525865    0.017514   
  13.395  0.052    0.779   0.092   -0.167314  -0.510831  -0.466   7.319    4.095   1.409759    -0.221663  
  13.395  0.125    0.758   0.22    -0.401358  -1.030814  1.542    4.798    1.911   1.45337     0.168772   
  13.395  0.032    0.765   0.09    -0.060911  0.213871   2.635    5.359    2.612   1.34256     -0.220458  
  13.395  -0.012   0.743   0.182   -0.070792  -0.357005  2.32     6.458    3.835   1.293115    0.580187   
  13.395  0.109    0.743   0.101   -0.258588  -0.663048  2.664    2.943    4.851   1.074809    -0.370599  
  13.395  0.056    0.733   0.125   -0.186494  -0.716747  1.945    6.111    1.368   1.311806    0.276996   
  13.395  0.067    0.729   0.061   -0.163598  -0.60418   -0.37    9.097    4.983   1.199042    0.487021   
  13.395  0.074    0.788   0.202   -0.235705  -0.872795  0.829    6.112    2.303   1.25681     -0.435161  
  13.395  0.112    0.819   0.148   -0.264846  -0.828333  2.009    8.181    3.501   0.993041    0.797232   
  13.395  0.05     0.764   0.136   -0.204828  -0.638612  1.065    9.828    3.8     1.223545    0.75499    
  13.395  0.076    0.77    0.093   -0.117374  -0.263613  2.329    8.069    2.922   1.036973    0.430838   
  13.395  0.024    0.74    0.161   -0.137822  -0.56661   1.62     6.068    3.062   1.268177    0.1825     
  13.395  -0.011   0.757   0.114   -0.084033  -0.20068   0.803    7.376    4.0     1.318594    0.128661   
  13.395  0.078    0.81    0.062   -0.161856  -0.829011  2.709    6.877    2.334   1.18888     0.233725   
  13.395  -0.047   0.778   0.202   -0.042523  -0.257007  3.203    2.104    2.952   1.203766    -0.996442  
  13.395  0.014    0.762   0.108   -0.08405   -0.555653  1.843    8.437    3.029   1.126089    0.783963   
  13.395  0.096    0.769   0.129   -0.247264  -0.69725   1.622    6.265    2.53    1.109266    0.184132   
  13.395  0.013    0.72    0.171   -0.162843  -0.770196  0.436    7.374    2.563   1.19251     0.368087   
  13.395  0.014    0.795   0.178   -0.096659  -0.1414    1.135    6.314    2.51    1.32764     -0.578486  
  13.395  0.003    0.728   0.086   -0.090551  -0.887886  1.38     9.783    4.527   1.066456    1.010844   
  13.395  0.035    0.704   0.111   -0.160946  -0.541462  2.646    6.018    2.439   0.998992    -0.007441  
  13.395  0.044    0.81    0.122   -0.107231  -0.299497  1.252    8.293    2.68    1.338818    0.652467   
  13.395  0.052    0.769   0.084   -0.159457  -0.14651   1.298    6.863    3.94    1.05104     -0.202635  
  13.395  0.01     0.767   0.151   -0.099999  -0.549549  2.411    2.711    3.047   1.355593    -0.578032  
  13.395  0.048    0.77    0.101   -0.135627  -0.238189  0.624    9.168    5.477   1.209654    0.271537   
  13.395  0.018    0.742   0.12    -0.042439  -0.130634  0.314    8.371    3.539   1.217797    0.106021   
  13.395  0.094    0.844   0.074   -0.118059  -0.084278  1.817    6.688    5.416   1.007223    0.278424   
  13.395  0.074    0.775   0.118   -0.161771  -0.723354  -1.242   8.675    2.162   1.371251    -0.104752  
  13.395  0.068    0.807   0.158   -0.220767  -0.618797  1.168    6.93     3.286   1.28946     0.03673    
  13.395  0.093    0.789   0.091   -0.160631  -0.627311  3.146    4.677    2.123   1.122277    -0.210551  
  13.395  0.014    0.757   0.064   -0.063378  0.002982   1.853    7.039    3.7     0.849961    0.150784   
  13.395  0.064    0.751   0.089   -0.183073  -0.922274  0.762    7.176    3.528   1.19542     0.321913   
  13.395  0.052    0.809   0.136   -0.091536  -0.027866  1.185    6.309    3.846   1.118865    -0.139319  
  13.395  0.029    0.758   0.133   -0.049192  0.150333   -0.287   7.793    3.584   1.36415     0.707026   
  13.395  0.016    0.721   0.115   -0.163047  -0.528185  1.286    5.595    4.415   1.590561    0.23321    
  13.395  0.05     0.747   0.082   -0.031422  0.167919   2.458    4.877    5.131   0.850725    0.080219   
  13.395  -0.003   0.709   0.146   -0.261041  -0.837709  1.47     5.763    1.683   1.253484    0.22948    
  13.395  0.051    0.804   0.098   -0.074714  -0.264665  0.997    7.382    3.533   1.235221    0.461068   
  13.395  0.092    0.747   0.117   -0.172237  -0.532362  2.791    5.482    2.354   1.345801    -0.123044  
  13.395  0.074    0.857   0.191   -0.228484  -0.381077  1.466    4.824    2.459   1.47562     -0.195492  
  13.395  0.026    0.737   0.114   -0.117699  -0.143013  3.946    3.653    3.313   0.804476    -0.25555   
  13.395  0.005    0.761   0.115   -0.051162  0.171514   2.047    5.765    2.916   1.105526    -0.256198  
  13.395  0.072    0.836   0.092   -0.147729  -0.520608  2.299    5.418    3.715   1.206909    -0.329539  
  13.395  0.079    0.799   0.163   -0.225024  -0.710657  0.907    7.307    2.945   1.355453    -0.091401  
  13.395  0.087    0.782   0.124   -0.243379  -0.448414  -0.267   8.571    3.666   1.291989    0.180121   
  13.395  0.076    0.752   0.116   -0.158281  -0.631638  1.907    6.239    3.314   1.224887    -0.033789  
  13.395  0.031    0.805   0.107   -0.108254  -0.120065  1.586    6.415    3.427   1.094637    -0.226114  
  13.395  0.047    0.734   0.165   -0.211955  -0.774476  1.249    6.913    3.226   1.113076    -0.107515  
  13.395  0.072    0.846   0.098   -0.091836  0.048879   0.278    8.581    3.057   1.258321    0.255062   
  13.395  0.066    0.811   0.121   -0.147747  -0.146544  2.599    6.446    3.881   1.028719    0.385538   
  13.395  0.026    0.787   0.184   -0.128282  -0.295341  2.13     4.855    3.218   1.094427    0.008171   
  13.395  0.06     0.698   0.09    -0.155109  -0.948952  0.526    7.871    4.263   1.129024    -0.007242  
  13.395  0.101    0.808   0.147   -0.154273  -0.108097  1.087    8.236    4.458   1.080722    0.523003   
  13.395  0.102    0.774   0.176   -0.235696  -0.618987  1.009    6.409    2.74    1.376932    0.087887   
  13.395  0.032    0.772   0.15    -0.175554  -0.636792  1.901    6.11     1.255   1.271593    -0.461128  
  13.395  0.067    0.767   0.083   -0.12917   0.326418   2.988    4.307    3.472   1.135235    0.092903   
  13.395  0.01     0.778   0.136   -0.105666  -0.054093  1.269    6.373    3.312   1.432194    -0.016902  
  13.395  0.057    0.737   0.064   -0.093811  -0.42248   2.611    5.738    3.716   0.959503    -0.115745  
  13.395  0.093    0.725   0.11    -0.277798  -0.86966   0.729    7.564    1.942   1.653113    0.300852   
  13.395  0.028    0.778   0.145   -0.107164  -0.320212  2.692    4.311    5.066   0.668359    -0.205351  
  13.395  0.056    0.814   0.137   -0.112841  -0.067267  1.102    7.347    2.132   1.250507    -0.424809  
  13.395  0.086    0.804   0.108   -0.121563  -0.229399  2.903    2.643    3.636   1.808648    -0.84131   
  13.395  0.047    0.792   0.152   -0.132964  -0.290136  2.622    3.095    2.209   1.398747    -0.41781   
  13.395  0.115    0.802   0.117   -0.220718  -0.593573  1.335    8.121    1.851   1.344056    0.264411   
  13.395  0.048    0.725   0.116   -0.230627  -0.399796  3.381    4.224    2.221   1.286048    -0.291334  
  13.395  0.117    0.747   0.088   -0.195059  -0.798023  0.295    6.212    2.965   1.398502    -0.266809  
  13.395  0.08     0.791   0.09    -0.134106  -0.184893  1.956    8.934    3.406   1.025611    0.640541   
  13.395  0.058    0.763   0.032   -0.08981   -0.759905  1.275    7.013    4.885   0.936543    0.086029   
  13.395  0.034    0.861   0.15    0.023828   0.194407   0.697    5.994    3.006   1.395498    -0.547365  
  13.395  0.01     0.747   0.131   -0.103776  -0.517243  2.869    7.229    3.502   1.026796    1.039214   
  13.395  0.134    0.793   0.103   -0.305367  -0.900983  0.755    7.847    4.008   1.311087    0.238459   
  13.395  0.061    0.798   0.157   -0.187543  -0.544502  0.58     6.346    7.328   1.051242    -0.083371  
  13.395  0.036    0.8     0.138   -0.121498  -0.23067   -0.905   8.588    3.756   1.338582    0.319367   
  13.395  0.072    0.74    0.121   -0.173023  -0.623698  1.213    7.531    3.223   1.273004    0.516008   
  13.395  0.087    0.775   0.1     -0.191652  -0.605701  2.676    2.514    3.471   1.948344    -0.811012  
  13.395  0.07     0.835   0.145   -0.164782  0.041953   1.71     4.497    1.794   2.01571     -1.254326  
  13.395  0.088    0.785   0.182   -0.263247  -0.769869  1.524    5.302    3.351   1.188823    -0.154091  
  13.395  0.047    0.747   0.153   -0.171638  -0.64716   2.165    5.812    3.483   1.227455    -0.34855   
  13.395  0.09     0.825   0.117   -0.217802  -0.448464  -0.323   8.695    2.531   1.479714    0.708254   
  13.395  0.068    0.785   0.136   -0.231329  -0.969705  0.206    8.082    3.938   1.301999    0.264116   
  13.395  0.094    0.776   0.155   -0.221891  -0.464088  2.32     4.854    2.152   1.232919    -0.710148  
  13.395  0.049    0.758   0.111   -0.151025  -0.493698  2.37     3.004    2.788   1.02377     -0.703166  
  13.395  0.059    0.852   0.124   -0.057849  0.417587   0.228    9.495    1.598   1.238633    0.338617   
  13.395  0.029    0.815   0.151   -0.118799  0.121132   0.361    6.462    3.321   1.343656    -0.302893  
  13.395  0.065    0.756   0.127   -0.231181  -0.959806  1.402    5.528    4.787   1.02966     -0.169766  
  13.395  0.041    0.719   0.087   -0.160623  -0.981883  3.738    5.86     2.679   0.98079     0.145764   
  13.395  -0.016   0.725   0.105   -0.041369  -0.782714  1.263    7.964    4.446   1.074674    0.06089    
  13.395  0.127    0.749   0.137   -0.323096  -1.106675  1.92     6.34     1.593   1.200686    0.31117    
  13.395  0.023    0.712   0.083   -0.113363  -0.175819  0.937    6.506    2.901   1.333987    0.104509   
  13.395  0.037    0.794   0.152   -0.111149  -0.404763  2.623    2.945    3.296   1.011545    -0.131603  
  13.395  0.075    0.763   0.203   -0.253816  -0.659461  0.172    8.177    2.381   1.351402    -0.171556  
  13.395  0.022    0.766   0.133   -0.064782  -0.209148  2.348    2.988    2.811   2.396788    -1.490627  
  13.395  0.069    0.842   0.19    -0.186024  -0.546431  1.797    5.776    3.861   1.16373     -0.302926  
  13.395  0.043    0.756   0.104   -0.136081  -0.556166  2.022    6.311    2.458   1.189332    0.103451   
  13.402  0.057    0.791   0.118   -0.144149  -0.628724  1.264    6.359    3.849   1.172801    -0.131876  
  13.402  0.024    0.743   0.135   -0.175908  -0.495738  1.123    7.316    3.045   1.215175    -0.206986  
  13.402  0.096    0.79    0.093   -0.182341  -0.359681  0.791    6.741    3.203   1.408926    -0.300629  
  13.402  0.048    0.786   0.173   -0.172475  -0.649382  2.447    4.031    2.271   1.291304    -0.160013  
  13.402  0.041    0.725   0.124   -0.136749  -0.770674  3.383    3.952    3.526   0.772608    -0.185306  
  13.402  0.085    0.856   0.118   -0.089417  -0.484727  1.01     7.004    2.328   1.157093    -0.066992  
  13.402  0.048    0.746   0.106   -0.184674  -0.66735   2.421    5.54     1.624   1.359214    -0.232514  
  13.402  0.01     0.818   0.144   -0.090667  -0.267081  1.666    5.086    2.898   1.135413    0.050232   
  13.402  -0.006   0.753   0.155   -0.17566   -0.377056  -0.966   10.285   3.088   1.303971    0.241063   
  13.402  0.024    0.798   0.108   -0.070438  -0.34857   1.494    7.257    1.795   1.24858     0.122588   
  13.402  0.012    0.766   0.139   -0.147652  -0.780206  2.245    6.682    4.709   1.164311    0.222681   
  13.402  0.104    0.716   0.162   -0.349407  -1.169033  0.126    5.462    5.066   1.101504    -0.21338   
  13.402  0.014    0.799   0.129   -0.085032  -0.112519  1.506    6.175    3.463   1.177866    0.017394   
  13.402  0.088    0.831   0.141   -0.15069   -0.678049  1.7      4.898    5.181   1.362275    0.013394   
  13.402  0.106    0.796   0.151   -0.216288  -0.133771  2.012    4.098    4.434   0.865997    -0.501055  
  13.402  0.05     0.735   0.092   -0.125017  -1.341174  3.181    2.791    3.746   1.116665    -0.3058    
  13.402  0.029    0.754   0.081   -0.038756  -0.092703  3.103    2.842    4.831   0.758015    -0.502596  
  13.402  0.032    0.793   0.132   -0.108444  -0.17478   1.927    4.971    4.61    1.040537    -0.144321  
  13.402  0.022    0.772   0.099   -0.063031  0.258659   3.085    3.669    4.182   1.015577    -0.285132  
  13.402  0.07     0.773   0.134   -0.169382  -0.621391  1.499    6.683    2.777   1.298485    0.061273   
  13.402  0.068    0.777   0.083   -0.128712  -0.444217  4.017    3.834    3.103   0.646633    0.040697   
  13.402  0.057    0.841   0.13    -0.067422  -0.308045  1.186    5.894    3.121   1.32417     -0.267766  
  13.402  0.051    0.791   0.137   -0.145252  -0.780542  2.414    6.077    2.412   1.274507    0.488416   
  13.402  0.082    0.755   0.108   -0.237862  -0.586183  0.53     10.182   4.863   1.162119    0.532947   
  13.402  0.056    0.788   0.153   -0.225589  -0.553889  0.759    6.069    3.858   1.426359    0.110736   
  13.402  0.034    0.784   0.114   -0.083361  -0.006929  2.431    4.264    4.508   1.339862    -0.300401  
  13.402  0.036    0.788   0.143   -0.121188  -0.17967   -0.082   6.913    3.821   1.279703    -0.467874  
  13.402  0.018    0.783   0.126   -0.037591  0.191736   2.499    3.392    3.496   1.174473    -0.420238  
  13.402  0.053    0.76    0.157   -0.207705  -0.590589  2.109    4.066    3.72    0.937055    -0.455651  
  13.402  0.015    0.726   0.123   -0.075335  -0.316684  0.53     6.788    3.119   1.264531    0.355537   
  13.402  0.084    0.818   0.139   -0.20178   -0.528428  3.04     2.367    3.934   1.185981    -0.62169   
  13.402  0.05     0.731   0.124   -0.167858  -0.446375  2.127    5.196    4.021   1.09248     0.022015   
  13.402  0.068    0.816   0.131   -0.143149  -0.151625  1.659    4.938    2.508   1.432643    -0.564016  
  13.402  0.096    0.794   0.16    -0.23716   -0.770377  2.718    5.15     1.247   1.304711    0.439439   
  13.402  0.092    0.786   0.133   -0.198885  -0.799199  1.301    6.679    1.55    1.43802     -0.393424  
  13.402  0.03     0.762   0.119   -0.19492   -0.641048  0.625    6.635    3.912   1.268976    -0.15543   
  13.402  0.077    0.739   0.134   -0.268425  -0.809976  2.799    3.483    2.882   1.077257    -0.457755  
  13.402  0.031    0.784   0.119   -0.202767  -0.242451  -0.349   9.559    3.618   1.23607     0.524813   
  13.402  0.085    0.777   0.115   -0.206953  -0.613803  0.996    6.688    2.551   1.286448    0.339478   
  13.402  0.01     0.787   0.103   -0.062408  -0.082344  1.74     6.248    2.119   1.153487    0.118221   
  13.402  0.076    0.755   0.162   -0.200841  -0.460656  0.425    8.192    3.268   1.382563    0.010115   
  13.402  0.062    0.769   0.077   -0.190295  -0.823374  1.115    5.803    3.736   1.122314    -0.146838  
  13.402  0.018    0.811   0.139   -0.061846  0.1797     0.687    7.509    3.421   1.330587    0.669022   
  13.402  0.045    0.783   0.134   -0.151136  -0.511734  0.825    5.625    2.525   1.724861    0.318269   
  13.402  0.047    0.82    0.098   -0.033118  -0.003861  0.931    6.908    2.68    1.054331    -0.012714  
  13.402  0.021    0.765   0.174   -0.122504  -0.766207  0.616    8.074    4.156   1.222015    0.3006     
  13.402  0.016    0.84    0.148   0.001685   -0.273506  1.236    7.972    3.897   1.234519    0.375556   
  13.402  0.029    0.73    0.173   -0.187773  -0.69006   1.174    8.404    5.028   0.964873    0.138081   
  13.402  0.086    0.761   0.103   -0.195928  -1.279849  -0.497   9.686    4.816   1.252615    0.717118   
  13.402  0.038    0.772   0.128   -0.128776  -0.096845  1.981    5.978    3.601   1.05482     0.145404   
  13.402  0.032    0.803   0.16    -0.100204  -0.215561  1.563    4.297    3.917   1.225785    0.025796   
  13.402  0.063    0.846   0.145   -0.147324  -0.21626   1.167    5.249    4.13    1.104698    -0.319627  
  13.402  0.03     0.816   0.124   -0.038884  0.179645   1.185    6.871    4.166   0.97262     0.136599   
  13.402  0.055    0.754   0.158   -0.25044   -0.442302  -0.368   8.348    3.504   1.346862    0.596922   
  13.402  0.005    0.692   0.087   -0.079337  -1.239327  0.099    6.005    2.683   1.201274    -0.128767  
  13.402  0.054    0.77    0.136   -0.186477  -0.340689  1.577    5.027    4.115   1.093286    0.054922   
  13.402  0.05     0.746   0.103   -0.140052  -0.287231  -0.34    6.38     4.365   1.359451    -0.28491   
  13.402  0.131    0.793   0.109   -0.250278  -0.640111  1.113    8.914    3.64    0.889646    -0.031627  
  13.402  0.07     0.763   0.147   -0.182967  -0.667303  0.885    8.922    2.902   1.264973    0.661074   
  13.402  0.009    0.812   0.169   -0.115383  -0.327398  0.995    5.077    2.767   1.322922    -0.168721  
  13.402  0.056    0.729   0.143   -0.201627  -0.792741  0.984    5.585    4.064   1.248066    -0.590583  
  13.402  0.165    0.82    0.122   -0.330406  -0.744452  3.485    5.774    3.636   0.565154    -0.369343  
  13.402  0.015    0.771   0.088   -0.021033  -0.61208   0.834    5.503    2.661   1.482236    -0.663781  
  13.402  0.052    0.796   0.183   -0.187343  -0.538834  0.908    9.292    3.601   1.284503    0.540541   
  13.402  0.009    0.711   0.095   -0.108309  -0.436884  1.599    5.961    3.293   1.229593    -0.38847   
  13.402  0.068    0.823   0.146   -0.172099  -0.399834  2.613    5.756    2.583   1.133113    0.429718   
  13.402  0.084    0.778   0.184   -0.284348  -0.648876  3.53     2.943    4.126   0.909404    -0.93063   
  13.402  0.097    0.772   0.119   -0.230476  -0.21381   2.163    6.15     3.778   0.752965    0.021083   
  13.402  0.053    0.845   0.158   -0.13032   -0.074123  1.904    5.548    1.993   1.132437    0.057637   
  13.402  0.015    0.784   0.072   -0.10346   -0.197698  1.919    5.375    3.512   1.17697     -0.535704  
  13.402  0.06     0.75    0.188   -0.226357  -0.349412  -1.421   9.606    3.342   1.356473    0.262447   
  13.402  0.026    0.773   0.106   -0.183614  -0.654164  1.959    4.576    4.024   0.967744    -0.124844  
  13.402  0.009    0.74    0.129   -0.101838  0.037418   2.317    2.906    3.428   1.597707    -0.896411  
  13.402  0.053    0.798   0.146   -0.189712  -0.419193  1.001    5.947    5.581   1.058496    -0.154714  
  13.402  0.028    0.755   0.144   -0.091401  -0.156301  0.554    8.511    3.987   1.10084     0.386427   
  13.402  0.074    0.778   0.104   -0.144546  -0.560839  1.42     5.785    3.112   1.161923    0.043402   
  13.402  0.099    0.807   0.159   -0.262452  -0.691641  2.772    2.628    5.167   1.006947    -0.862526  
  13.402  0.032    0.799   0.108   -0.147493  -0.389326  0.749    6.746    2.305   1.460844    0.406312   
  13.402  0.003    0.73    0.145   -0.064923  -0.097971  1.601    5.167    3.271   1.316094    -0.396215  
  13.402  0.138    0.84    0.139   -0.199319  -0.472615  3.707    5.624    2.92    0.908025    -0.057955  
  13.402  0.032    0.803   0.174   -0.191712  -0.298174  0.463    9.0      2.515   1.411956    0.687836   
  13.402  0.016    0.784   0.068   -0.013628  0.679785   0.626    8.354    0.358   1.465874    0.122343   
  13.402  -0.002   0.765   0.117   -0.082528  -0.229609  2.743    3.813    3.535   1.135253    -0.263332  
  13.402  0.058    0.816   0.107   -0.090375  -0.022131  0.904    7.553    4.592   1.112446    0.456537   
  13.402  0.075    0.674   0.178   -0.279581  -1.14841   0.912    9.061    2.999   1.231069    0.44597    
  13.402  0.047    0.801   0.153   -0.110426  -0.400884  1.168    7.281    2.948   1.045727    -0.429739  
  13.402  0.002    0.802   0.083   -0.02569   -0.036883  0.571    8.93     3.403   1.275619    0.26791    
  13.402  0.122    0.769   0.194   -0.285642  -1.035481  2.25     4.311    4.411   1.037078    -0.532857  
  13.402  0.055    0.756   0.083   -0.08836   -0.342705  0.15     8.604    2.99    1.333999    0.443717   
  13.402  0.02     0.769   0.14    -0.084702  -0.33897   0.569    5.058    3.88    1.27407     -0.311439  
  13.402  0.048    0.75    0.081   -0.180944  -0.727235  0.098    9.309    3.658   1.147026    0.662652   
  13.402  0.022    0.813   0.123   -0.008529  -0.03725   -0.298   8.048    4.479   1.21806     -0.127141  
  13.402  0.031    0.82    0.128   -0.097259  -0.215211  1.113    8.111    5.03    0.937937    0.096319   
  13.402  0.044    0.852   0.103   -0.144276  -0.29026   0.19     5.874    2.222   1.544495    0.083414   
  13.402  0.016    0.77    0.114   -0.055173  -0.148671  1.117    8.404    1.999   1.179306    0.503246   
  13.402  0.092    0.779   0.063   -0.14082   -0.016358  1.439    6.271    3.503   1.291185    0.214853   
  13.402  0.08     0.762   0.146   -0.255982  -0.964907  -0.158   8.528    3.094   1.321084    0.211976   
  13.402  0.072    0.745   0.104   -0.174873  -1.19097   2.638    4.156    3.823   1.024784    -0.300844  
  13.402  0.024    0.763   0.126   -0.14503   -0.4313    3.333    4.538    1.377   1.422776    0.435543   
  13.402  0.093    0.752   0.124   -0.250654  -0.909606  0.611    5.866    4.146   1.094619    -0.324357  
  13.408  0.033    0.787   0.156   -0.139942  -0.199146  2.001    5.588    3.121   1.35964     0.326736   
  13.408  0.045    0.782   0.109   -0.170904  -0.468338  2.36     5.322    1.188   1.385492    -0.433901  
  13.408  0.057    0.773   0.128   -0.161699  -0.742881  -0.498   8.276    5.717   1.064981    0.19367    
  13.408  0.048    0.788   0.095   -0.11905   0.086581   1.247    7.0      3.756   1.258788    0.024905   
  13.408  0.086    0.765   0.125   -0.194167  -0.288497  0.693    9.977    5.14    1.099891    0.657617   
  13.408  0.005    0.764   0.117   -0.069552  -0.261553  3.138    5.13     2.228   1.111297    -0.369825  
  13.408  -0.01    0.745   0.15    -0.02687   -0.195337  0.918    6.413    2.758   1.396529    -0.33163   
  13.408  0.036    0.828   0.181   -0.111153  -0.228556  0.316    7.63     4.04    1.235415    0.363353   
  13.408  0.011    0.831   0.089   -0.005237  -0.24125   1.918    4.712    3.648   0.959693    -0.433244  
  13.408  0.053    0.761   0.132   -0.185346  -0.453565  3.016    4.826    3.147   0.908887    -0.199238  
  13.408  0.082    0.798   0.164   -0.123638  0.00101    0.948    6.122    2.75    1.356493    -0.193229  
  13.408  0.036    0.745   0.097   -0.086252  -0.688442  0.95     5.69     4.068   1.126234    -0.118293  
  13.408  0.004    0.751   0.08    -0.001318  -0.187618  1.663    5.961    3.87    1.241237    0.126835   
  13.408  0.019    0.743   0.152   -0.154192  -0.605873  0.667    8.38     4.394   1.11489     0.457387   
  13.408  0.084    0.856   0.163   -0.157554  -0.234436  1.548    6.698    1.97    1.387025    -0.474909  
  13.408  0.087    0.767   0.083   -0.158207  -0.250661  0.864    5.734    2.998   1.143896    0.460926   
  13.408  0.042    0.789   0.125   -0.120799  -0.116151  1.548    8.689    4.794   1.078661    0.344245   
  13.408  0.127    0.722   0.107   -0.257865  -0.969467  0.102    8.596    5.029   1.233082    0.201225   
  13.408  -0.011   0.781   0.201   -0.127482  -0.4018    0.562    9.115    3.802   1.177328    0.300872   
  13.408  0.024    0.778   0.105   -0.060236  -0.152861  0.956    7.168    2.163   1.314634    0.371062   
  13.408  0.077    0.868   0.09    -0.105205  -0.342497  3.207    4.54     3.588   0.821599    -0.563268  
  13.408  0.016    0.797   0.138   -0.108779  -0.519841  2.538    4.012    1.721   1.392948    0.039593   
  13.408  0.021    0.793   0.119   -0.130381  -0.273439  1.19     5.17     2.221   1.4102      -0.481478  
  13.408  0.047    0.735   0.098   -0.12453   -0.524101  2.141    4.529    3.032   1.344657    -0.341777  
  13.408  -0.042   0.73    0.178   -0.111206  -0.582345  1.454    6.662    3.64    1.272377    0.001971   
  13.408  0.062    0.728   0.112   -0.26215   -1.009039  1.044    8.203    3.353   1.21927     0.109718   
  13.408  0.084    0.732   0.151   -0.224965  -0.965757  1.634    6.58     2.229   1.332644    0.186587   
  13.408  0.143    0.849   0.109   -0.21277   -0.656415  1.099    6.651    2.708   1.279322    -0.208575  
  13.408  0.047    0.716   0.164   -0.189421  -0.92615   1.21     5.312    2.299   1.473273    -0.510457  
  13.408  0.003    0.787   0.153   -0.060632  -0.107588  -0.342   6.612    3.573   1.395965    -0.059449  
  13.408  0.035    0.794   0.133   -0.10774   0.079811   0.328    6.499    3.406   1.192314    -0.094904  
  13.408  0.017    0.83    0.098   -0.081632  0.009987   0.009    9.194    3.211   1.372744    0.618714   
  13.408  0.034    0.763   0.128   -0.098837  -0.559509  1.811    7.319    2.809   1.111592    0.235238   
  13.408  0.019    0.743   0.109   -0.098869  -0.527744  1.415    8.08     3.873   1.136621    0.248804   
  13.408  0.034    0.753   0.137   -0.17145   -0.524941  1.857    7.505    3.033   1.357131    0.600662   
  13.408  0.07     0.819   0.144   -0.180724  -0.237482  -0.236   8.002    2.397   1.634855    -0.093586  
  13.408  0.009    0.737   0.113   -0.097036  -0.508711  0.294    8.908    3.455   1.197107    0.247934   
  13.408  0.069    0.768   0.106   -0.184787  -0.827688  2.566    6.661    3.585   1.154535    0.143246   
  13.408  -0.032   0.797   0.209   0.003252   0.017006   0.984    8.879    3.131   1.294784    0.283058   
  13.408  0.008    0.801   0.113   -0.062492  -0.33504   0.378    7.166    5.153   1.230519    -0.008091  
  13.408  0.031    0.768   0.122   -0.110951  -0.396628  -0.5     8.528    3.976   1.386577    0.224572   
  13.408  0.055    0.758   0.178   -0.174594  -0.507441  1.788    5.943    4.246   0.940166    -0.310334  
  13.408  0.131    0.775   0.136   -0.307314  -0.53458   1.275    6.499    3.065   1.247718    -0.259382  
  13.408  0.089    0.829   0.131   -0.215136  -0.223083  1.395    6.777    2.7     1.238885    0.550896   
  13.408  0.087    0.779   0.095   -0.190873  -0.761731  -0.294   6.923    3.997   1.397679    -0.093478  
  13.408  0.067    0.815   0.154   -0.168119  -0.295007  0.88     8.587    3.236   1.056043    0.496668   
  13.408  0.053    0.782   0.157   -0.239957  -0.933691  0.035    6.688    1.354   1.698332    -0.228961  
  13.408  0.056    0.732   0.011   -0.1507    -0.485846  0.223    9.778    3.204   1.301536    0.931468   
  13.408  -0.025   0.831   0.191   0.016259   -0.020985  1.059    5.54     3.675   1.28919     0.130336   
  13.408  0.01     0.715   0.105   -0.055682  -0.27801   2.216    5.46     2.312   0.975688    -0.274661  
  13.408  0.041    0.726   0.048   -0.081197  -0.11337   1.515    3.353    3.047   1.200277    -0.450954  
  13.408  0.072    0.79    0.123   -0.115624  -0.045274  2.755    4.892    4.394   1.080809    0.183847   
  13.408  0.099    0.792   0.08    -0.129033  -0.302488  -0.439   6.997    3.477   1.322801    0.074143   
  13.408  0.007    0.807   0.165   -0.051518  -0.100446  0.15     9.876    3.331   1.327414    0.587934   
  13.408  0.037    0.846   0.233   -0.172016  -0.442655  1.502    3.818    3.834   1.338578    -0.416366  
  13.408  0.059    0.767   0.122   -0.168858  -0.717163  1.964    7.094    2.402   1.212855    -0.210892  
  13.408  0.092    0.83    0.165   -0.246374  -0.433725  2.617    5.823    2.671   1.114833    0.255626   
  13.408  -0.003   0.752   0.124   -0.111892  -0.393243  2.603    3.907    3.154   1.200313    -0.343975  
  13.408  0.032    0.783   0.167   -0.11854   -0.399594  0.484    8.522    3.128   1.302826    0.73253    
  13.408  0.036    0.763   0.123   -0.138236  -0.428128  1.163    5.707    2.378   1.449752    -0.211537  
  13.408  0.086    0.767   0.153   -0.215505  -0.620657  1.648    5.894    2.231   1.293702    -1.003385  
  13.408  0.088    0.853   0.182   -0.152425  -0.148701  2.942    6.879    4.282   1.060771    0.084363   
  13.408  0.039    0.838   0.139   -0.071286  -0.213764  0.35     7.26     1.52    1.563029    1.041584   
  13.408  0.044    0.77    0.114   -0.169653  -0.782707  0.62     8.544    3.574   1.177141    0.469443   
  13.408  0.055    0.782   0.092   -0.131114  -0.924141  2.78     3.009    2.763   1.004403    -0.4446    
  13.408  0.065    0.791   0.095   -0.129136  -0.116486  0.955    7.721    3.063   1.154053    0.166337   
  13.408  0.047    0.743   0.104   -0.04853   -0.266472  1.302    6.899    3.625   1.298082    0.381705   
  13.408  0.061    0.791   0.079   -0.096359  0.152129   1.274    6.048    3.301   1.214609    -0.123389  
  13.408  0.061    0.744   0.076   -0.104112  0.130221   2.937    4.881    2.079   1.039018    0.112293   
  13.408  0.025    0.827   0.164   -0.10819   -0.151358  1.18     9.452    3.411   1.181005    0.847793   
  13.408  0.016    0.73    0.1     -0.105677  -0.149359  1.631    8.238    2.386   1.370558    0.228651   
  13.408  0.035    0.761   0.192   -0.234454  -0.439321  1.878    6.615    2.858   1.20832     0.307926   
  13.408  0.044    0.7     0.183   -0.1479    -0.443697  2.211    7.283    3.164   1.200029    0.197944   
  13.408  0.084    0.77    0.129   -0.25923   -0.976249  2.733    3.23     2.912   1.483637    -0.179698  
  13.408  0.009    0.787   0.159   -0.062891  -0.047226  1.163    8.77     3.458   1.305164    0.899394   
  13.408  0.022    0.751   0.134   -0.106975  -0.457088  1.928    6.172    3.436   1.238597    0.232031   
  13.408  0.004    0.792   0.112   -0.091819  -0.356968  1.567    9.166    3.272   1.327421    0.802445   
  13.408  0.027    0.765   0.167   -0.091803  -0.497602  2.46     5.973    3.378   1.107985    0.058954   
  13.408  0.07     0.799   0.13    -0.164671  -0.48947   0.259    8.426    3.287   1.227518    0.187312   
  13.408  0.045    0.74    0.088   -0.104646  -0.312568  1.711    5.698    4.788   1.009522    0.05074    
  13.408  0.025    0.757   0.119   -0.127123  -0.166047  2.519    5.255    2.778   1.270473    -0.957522  
  13.408  0.075    0.804   0.141   -0.137419  -0.319093  2.482    6.233    1.495   1.433301    0.113401   
  13.408  -0.008   0.768   0.088   -0.05293   -0.204538  1.272    6.425    2.412   1.294513    0.243795   
  13.408  0.005    0.69    0.164   -0.15423   -0.68398   1.77     6.027    2.208   1.185725    -0.13965   
  13.408  0.08     0.745   0.126   -0.168902  -0.317015  0.047    8.239    1.786   1.4071      0.952473   
  13.408  0.048    0.788   0.128   -0.079374  0.176439   1.929    5.923    3.908   1.302221    -0.181942  
  13.408  0.022    0.755   0.113   -0.084939  -0.208492  2.613    6.38     1.641   1.243213    -0.031736  
  13.408  0.063    0.779   0.164   -0.152459  -0.439778  1.344    5.977    2.796   1.103986    0.215692   
  13.408  0.008    0.788   0.134   -0.147554  -0.517197  2.935    5.44     1.784   1.175315    -0.131485  
  13.408  0.022    0.746   0.158   -0.160173  -0.562681  2.16     6.017    2.371   1.295846    0.158217   
  13.408  0.019    0.757   0.068   0.00178    0.243957   2.742    4.922    2.445   1.154068    0.033158   
  13.408  0.061    0.761   0.189   -0.234939  -0.608449  -0.446   7.673    2.932   1.467887    -0.282127  
  13.408  0.096    0.802   0.091   -0.264419  -0.316766  1.679    6.122    1.159   1.405273    0.608119   
  13.408  0.06     0.773   0.162   -0.251713  -0.482357  1.758    3.149    3.215   1.165607    -0.830258  
  13.408  0.053    0.776   0.148   -0.129646  -0.293161  1.344    6.069    2.834   1.248606    -0.145012  
  13.408  0.06     0.786   0.153   -0.194165  -0.859086  0.99     7.334    2.364   1.277759    0.558278   
  13.408  0.019    0.812   0.082   -0.073186  0.115995   2.02     4.978    3.463   1.269377    -0.340738  
  13.408  0.118    0.832   0.095   -0.210559  -0.478998  1.066    7.363    4.102   1.109305    -0.230848  
  13.408  0.072    0.787   0.066   -0.136854  -0.236267  1.638    6.152    2.451   1.22005     -0.245129  
  13.408  0.085    0.838   0.086   -0.045262  -0.005929  1.913    7.589    2.559   1.214927    0.171782   
  13.415  0.092    0.866   0.153   -0.134886  -0.13871   3.21     1.737    3.661   1.428143    -0.666868  
  13.415  0.016    0.858   0.129   -0.038691  0.102403   2.01     5.132    2.937   1.274791    -0.536836  
  13.415  0.041    0.773   0.171   -0.205771  -0.683132  2.227    6.446    3.272   1.07458     0.524966   
  13.415  0.028    0.788   0.158   -0.162454  -0.287322  -0.141   9.82     3.662   1.248954    0.557149   
  13.415  0.077    0.753   0.15    -0.232929  -0.545074  2.742    5.436    3.036   1.16913     0.016031   
  13.415  0.04     0.795   0.116   -0.081373  -0.411923  2.691    5.342    2.739   1.216016    -0.337194  
  13.415  0.058    0.764   0.08    -0.140811  -0.517378  2.528    5.116    3.328   0.992151    0.102931   
  13.415  0.04     0.835   0.141   -0.020651  -0.005408  2.267    4.691    3.077   1.17529     -0.533202  
  13.415  0.057    0.825   0.182   -0.23839   -0.565622  0.809    8.254    3.322   1.433247    0.965105   
  13.415  -0.002   0.796   0.167   -0.103306  -0.052976  0.341    7.689    3.817   1.166703    0.077015   
  13.415  -0.015   0.784   0.163   0.016816   0.333814   3.029    4.278    3.811   0.724977    -0.207003  
  13.415  -0.002   0.76    0.122   -0.102908  -0.250142  1.367    5.087    3.136   2.115331    -1.314767  
  13.415  0.032    0.777   0.103   -0.11667   -0.136688  2.684    5.567    3.362   1.024334    0.132722   
  13.415  0.024    0.765   0.115   -0.085153  0.080741   1.99     4.808    2.453   1.358492    -0.19428   
  13.415  0.095    0.732   0.086   -0.198552  -0.969925  1.78     7.008    3.844   1.063105    0.384593   
  13.415  0.031    0.688   0.124   -0.173007  -0.997219  1.673    5.242    2.045   1.475882    -0.140362  
  13.415  0.022    0.788   0.129   -0.078706  -0.353863  2.516    5.209    2.583   1.326303    -0.47393   
  13.415  0.025    0.771   0.203   -0.238635  -0.454855  0.422    7.014    4.568   1.392119    0.138932   
  13.415  0.088    0.761   0.178   -0.259026  -0.703585  2.302    5.021    3.525   1.098315    -0.400076  
  13.415  0.088    0.802   0.085   -0.233631  -0.783507  3.636    5.501    3.255   1.021603    0.459438   
  13.415  0.038    0.765   0.103   -0.092254  -0.857564  2.218    3.872    3.799   1.143818    -0.392867  
  13.415  0.045    0.833   0.123   -0.164762  -0.274846  1.45     4.04     2.756   1.596321    -0.502263  
  13.415  0.108    0.788   0.094   -0.184936  -0.589831  2.486    5.092    3.424   1.169022    -0.071211  
  13.415  0.024    0.826   0.09    -0.021247  -0.39892   1.429    5.179    3.056   1.204242    -0.453494  
  13.415  0.076    0.854   0.188   -0.176595  -0.585553  1.919    5.429    2.102   1.320011    -0.287831  
  13.415  0.003    0.816   0.162   -0.11371   -0.431995  2.165    8.301    1.838   1.197299    0.768473   
  13.415  -0.001   0.815   0.165   -0.07138   -0.326843  1.603    4.487    3.714   1.450231    -0.579601  
  13.415  0.066    0.775   0.13    -0.182451  -0.659281  3.186    6.5      2.782   1.08084     0.466212   
  13.415  0.042    0.763   0.102   -0.147185  -0.385261  3.305    5.12     4.147   0.93283     -0.15363   
  13.415  0.029    0.72    0.128   -0.194626  -0.454146  0.867    5.585    0.832   1.60971     -0.536592  
  13.415  0.056    0.803   0.142   -0.18091   -0.3476    1.949    8.533    5.771   0.908624    0.279685   
  13.415  0.038    0.769   0.071   -0.015144  0.145137   1.565    7.346    2.152   1.248322    0.744156   
  13.415  0.073    0.808   0.134   -0.207886  -0.765419  2.052    6.504    2.312   1.308573    0.699957   
  13.415  0.06     0.803   0.125   -0.194695  -0.334381  0.389    8.003    3.671   1.157288    -0.16035   
  13.415  0.111    0.792   0.139   -0.181905  -0.736831  0.853    5.342    3.377   1.278032    -0.391294  
  13.415  -0.02    0.743   0.146   -0.082423  -0.408187  0.995    6.479    1.205   1.599443    -0.091126  
  13.415  0.061    0.778   0.104   -0.158898  -0.869777  -1.259   10.671   4.237   1.307603    0.787838   
  13.415  0.023    0.784   0.099   -0.124499  -0.715725  4.205    1.518    4.125   1.881732    -1.026188  
  13.415  0.037    0.79    0.126   -0.110086  -0.243701  3.283    4.109    3.82    1.342756    -0.178714  
  13.415  0.009    0.794   0.131   -0.068189  -0.520323  1.405    8.715    3.884   1.249445    0.625308   
  13.415  0.081    0.766   0.157   -0.164016  -0.735113  1.136    6.691    3.719   1.264827    6.06E-4    
  13.415  0.063    0.741   0.144   -0.165274  -0.808322  1.25     7.505    4.353   0.874193    -0.448639  
  13.415  0.045    0.759   0.154   -0.245524  -0.66157   -0.262   8.384    4.244   1.264901    0.281282   
  13.415  0.068    0.809   0.131   -0.162902  0.239548   2.591    5.348    2.02    1.375491    0.432816   
  13.415  -0.009   0.82    0.113   0.001846   -0.008413  0.983    6.919    3.481   1.092352    -0.251906  
  13.415  0.028    0.761   0.13    -0.163256  -0.750921  1.658    7.044    3.509   1.268533    -0.292418  
  13.415  0.021    0.745   0.113   -0.094662  -0.790186  1.715    4.525    4.534   1.357695    -0.429633  
  13.415  0.062    0.803   0.146   -0.179662  -0.740089  -0.002   7.857    2.81    1.426306    0.029632   
  13.415  0.029    0.691   0.133   -0.195652  -0.467942  1.227    8.08     5.54    1.016397    0.244545   
  13.415  0.034    0.833   0.171   -0.087434  -0.243502  0.144    8.724    3.136   1.350442    0.284486   
  13.415  -0.018   0.758   0.187   -0.056737  0.07089    2.449    2.851    2.231   1.252039    -1.027506  
  13.415  0.067    0.768   0.093   -0.128007  -0.219887  1.707    6.301    3.704   1.046646    0.189829   
  13.415  0.053    0.743   0.029   -0.072688  0.760044   1.836    6.359    3.148   1.042123    0.194852   
  13.415  0.045    0.723   0.068   -0.060545  -0.64485   0.919    7.904    1.674   1.368365    -0.018139  
  13.415  0.062    0.839   0.187   -0.203676  -0.480697  1.284    5.858    3.567   1.046456    -0.425299  
  13.415  0.068    0.784   0.134   -0.183355  -0.018659  3.104    4.745    2.222   1.330441    -0.805275  
  13.415  0.012    0.786   0.147   -0.113325  -0.282549  1.731    6.338    3.441   1.07946     -0.144137  
  13.415  0.04     0.834   0.099   -0.084311  0.053217   1.554    7.978    2.967   1.141969    -0.033495  
  13.415  0.025    0.737   0.055   -0.052725  -0.186189  2.271    5.967    2.845   1.349156    -0.16215   
  13.415  0.025    0.8     0.125   -0.105913  -0.159251  1.589    4.463    2.574   1.607536    -0.448864  
  13.415  0.079    0.772   0.127   -0.207272  -0.919801  0.817    8.056    2.725   1.252213    0.190846   
  13.415  0.052    0.756   0.092   -0.114562  -0.989559  1.794    5.21     4.526   1.26119     -0.05935   
  13.415  -0.007   0.759   0.187   -0.131973  -0.122931  0.348    7.696    5.296   1.145863    0.304182   
  13.415  0.037    0.753   0.174   -0.185549  -0.661278  1.671    4.902    2.84    1.494664    -0.44396   
  13.415  0.054    0.782   0.153   -0.13815   -0.360825  1.669    6.575    4.29    1.052748    0.117745   
  13.415  0.033    0.777   0.102   -0.131854  -0.226377  0.766    6.869    2.362   1.402301    -0.47438   
  13.415  0.018    0.766   0.123   -0.077539  0.26978    3.621    4.91     4.293   0.786075    -0.360521  
  13.415  0.044    0.712   0.092   -0.163323  -0.474189  3.105    1.102    3.638   0.994427    -1.070219  
  13.415  -0.003   0.806   0.166   -0.119908  -0.245438  1.045    6.993    4.04    1.19697     0.119784   
  13.415  0.074    0.788   0.132   -0.154274  -0.793262  1.915    4.298    2.991   1.278871    -0.162665  
  13.415  0.044    0.805   0.157   -0.143871  -0.733047  1.058    6.561    1.782   1.244776    -0.137888  
  13.415  0.051    0.778   0.107   -0.11307   -0.552453  2.063    5.641    3.681   1.394455    -0.382125  
  13.415  -0.002   0.758   0.139   -0.057494  -0.092425  2.378    5.46     2.562   1.140221    -0.397511  
  13.415  0.077    0.759   0.139   -0.26813   -0.700779  2.914    2.431    2.669   1.658517    -0.882642  
  13.415  0.066    0.8     0.079   -0.103969  0.043887   2.179    9.282    2.569   1.135705    0.867543   
  13.415  0.103    0.773   0.143   -0.235235  -0.613017  2.88     5.305    2.023   1.351849    -0.285618  
  13.415  0.09     0.802   0.182   -0.211019  -0.578751  1.977    7.623    3.831   1.175142    0.40223    
  13.415  0.077    0.712   0.117   -0.210855  -1.060656  3.293    3.403    2.916   0.724286    -0.857099  
  13.415  0.077    0.755   0.101   -0.140576  -0.044166  0.153    6.071    4.392   1.379258    0.061349   
  13.415  0.035    0.747   0.101   -0.156476  -0.678489  0.575    9.379    3.163   1.234382    0.713019   
  13.415  0.025    0.764   0.098   -0.050313  -0.443506  2.28     6.082    0.382   1.538643    0.463626   
  13.415  0.022    0.732   0.101   -0.104488  -0.314859  1.862    8.217    4.631   1.014854    0.256536   
  13.415  0.009    0.805   0.114   -0.059957  0.046168   1.684    4.73     2.892   1.466506    -0.260505  
  13.415  -0.009   0.769   0.082   0.01408    0.195669   -0.194   8.714    3.242   1.354177    0.355763   
  13.415  0.004    0.702   0.168   -0.201311  -0.55533   2.338    4.266    3.1     1.61308     -0.476457  
  13.415  0.086    0.815   0.119   -0.168634  -0.466178  2.5      5.006    2.012   1.212379    -0.540204  
  13.415  0.041    0.819   0.131   -0.101045  -0.32993   4.637    3.224    3.403   1.088144    -1.168738  
  13.415  0.038    0.817   0.128   -0.084714  -0.100262  1.753    5.856    3.73    0.954573    -0.184992  
  13.415  0.027    0.757   0.102   -0.070365  -0.065382  0.2      6.553    2.518   1.404694    0.109281   
  13.415  0.063    0.769   0.141   -0.187375  -0.364707  1.877    5.704    2.152   1.219874    -1.061956  
  13.415  0.016    0.763   0.105   -0.092997  -0.556644  1.116    6.403    3.708   1.321291    -0.237333  
  13.415  0.072    0.81    0.149   -0.201474  -0.633545  1.709    6.072    2.399   1.076244    -0.088102  
  13.415  0.018    0.751   0.133   -0.060473  -0.079682  1.751    6.93     4.044   1.153677    -0.050151  
  13.415  0.057    0.85    0.161   -0.162949  -0.489533  0.053    11.333   4.832   1.308028    0.951781   
  13.415  0.062    0.703   0.136   -0.202423  -0.488069  1.481    8.728    3.672   1.038918    0.379919   
  13.415  0.069    0.798   0.106   -0.111273  -0.572665  1.201    5.075    3.819   1.008944    0.134054   
  13.415  0.037    0.793   0.156   -0.079652  -0.490059  2.128    3.801    2.649   1.42387     -0.648261  
  13.415  0.069    0.751   0.142   -0.107991  -0.853044  0.628    4.33     4.943   1.240246    -0.417173  
  13.415  0.028    0.869   0.174   -0.084624  0.086178   1.368    4.571    2.127   1.318837    -0.490455  
  13.415  0.055    0.839   0.178   -0.155377  -0.116011  3.288    3.596    1.977   1.375199    -0.559854  
  13.421  0.032    0.751   0.126   -0.097657  -0.651305  0.265    7.003    2.185   1.637961    0.310734   
  13.421  0.071    0.753   0.112   -0.182674  -0.51727   3.033    4.176    3.18    1.145256    -0.629829  
  13.421  0.067    0.785   0.081   -0.090876  0.429831   0.567    4.822    4.144   1.494091    -0.538159  
  13.421  0.058    0.74    0.147   -0.191776  -0.730061  2.26     6.449    1.588   1.132017    -0.761565  
  13.421  0.087    0.83    0.21    -0.280243  -0.418301  2.723    5.261    1.747   1.332976    -0.055414  
  13.421  0.055    0.821   0.174   -0.177568  -0.566726  0.342    6.173    3.69    1.411676    -0.386409  
  13.421  -0.003   0.749   0.1     -0.083231  -0.432937  1.62     5.986    2.614   1.383441    0.122254   
  13.421  0.063    0.769   0.14    -0.241926  -0.576867  1.359    6.031    1.813   1.397165    -0.133067  
  13.421  0.035    0.78    0.092   -0.098513  -0.482568  2.217    6.622    1.917   1.316794    0.569323   
  13.421  0.025    0.788   0.113   -0.038921  -0.180066  0.522    10.336   3.442   1.26621     0.499991   
  13.421  0.112    0.765   0.122   -0.197926  -1.077389  -0.031   7.49     4.67    1.288796    0.36483    
  13.421  0.107    0.781   0.189   -0.249313  -0.677082  0.075    7.951    2.989   1.279287    0.130803   
  13.421  0.065    0.793   0.116   -0.074371  -0.033646  0.576    6.99     2.437   1.287646    -0.611056  
  13.421  0.109    0.803   0.195   -0.261545  -0.472988  3.462    3.151    3.577   1.19302     -1.032942  
  13.421  0.051    0.755   0.111   -0.121103  -0.714136  3.376    1.747    1.523   1.774352    -1.24512   
  13.421  0.121    0.792   0.037   -0.203547  -0.280146  -0.64    8.987    4.007   1.297536    0.44311    
  13.421  0.1      0.795   0.134   -0.231878  -0.962848  1.395    6.038    2.297   1.293136    -0.31893   
  13.421  0.056    0.814   0.136   -0.081215  -0.325843  0.382    9.228    3.265   1.219058    0.331746   
  13.421  0.036    0.821   0.147   -0.055736  -0.249373  0.329    7.539    3.237   1.310781    -0.223604  
  13.421  0.003    0.778   0.085   0.061331   0.655514   2.702    2.119    3.457   1.297805    -0.833064  
  13.421  0.037    0.716   0.114   -0.109238  -0.991559  -0.516   8.995    2.964   1.483061    0.452488   
  13.421  0.043    0.781   0.131   -0.149559  -0.386103  0.734    7.209    3.933   1.279652    -0.125705  
  13.421  0.052    0.706   0.16    -0.270908  -0.679915  2.548    4.363    1.745   1.218753    -0.832371  
  13.421  0.076    0.75    0.121   -0.16805   -0.517419  0.294    6.207    1.515   1.516465    -0.024005  
  13.421  0.001    0.783   0.109   -0.004082  -0.551895  1.014    6.667    4.198   1.152351    -0.125166  
  13.421  0.026    0.769   0.17    -0.143306  -0.77227   2.955    5.957    2.108   0.925147    -0.400881  
  13.421  -0.012   0.739   0.178   -0.177487  -0.662102  2.078    6.404    0.826   1.357835    -0.085619  
  13.421  0.083    0.848   0.132   -0.123341  -0.278785  2.131    4.629    3.59    1.207085    -0.423073  
  13.421  0.069    0.782   0.094   -0.08639   -0.056649  1.429    6.265    1.827   1.342825    0.324421   
  13.421  0.06     0.816   0.182   -0.185947  -0.362618  -0.29    8.967    3.596   1.330175    0.417274   
  13.421  0.054    0.762   0.152   -0.238456  -0.555517  2.659    4.761    3.27    1.287408    -0.102355  
  13.421  -0.016   0.8     0.151   -0.044774  -0.628524  1.201    6.418    1.736   1.531817    -0.128601  
  13.421  0.034    0.759   0.159   -0.194533  -0.319114  1.928    5.946    2.614   1.069391    0.174852   
  13.421  0.009    0.785   0.166   -0.090076  -0.208333  -0.258   7.166    2.863   1.343       0.243042   
  13.421  0.071    0.838   0.111   -0.128135  -0.035072  1.3      5.698    1.666   1.814754    -0.463026  
  13.421  -0.049   0.702   0.176   -0.059397  -0.345889  1.629    5.634    4.138   1.180155    -0.10769   
  13.421  0.083    0.828   0.163   -0.219746  -0.739304  -0.098   8.263    2.4     1.268654    0.030352   
  13.421  0.084    0.799   0.122   -0.201008  -0.855907  1.33     5.758    2.668   1.188283    0.089218   
  13.421  0.044    0.809   0.119   -0.071905  -0.237456  3.551    4.001    2.46    1.429053    -0.901817  
  13.421  0.013    0.795   0.157   -0.107411  -0.136732  2.657    5.465    2.201   1.035752    -0.420835  
  13.421  0.064    0.835   0.122   -0.132426  -0.039959  -0.436   9.226    3.348   1.342318    0.716327   
  13.421  0.047    0.789   0.144   -0.127946  -0.522724  0.405    4.119    4.281   1.534648    -0.429343  
  13.421  0.039    0.766   0.027   -0.089414  -0.204225  1.491    8.077    1.997   1.224256    0.379499   
  13.421  0.079    0.737   0.108   -0.254015  -0.996784  1.576    4.197    3.209   1.766364    -1.270939  
  13.421  0.051    0.744   0.138   -0.176699  -0.304057  1.297    5.356    3.404   1.002981    0.067598   
  13.421  0.031    0.747   0.088   -0.135277  -0.563685  1.875    4.372    3.202   1.206158    -0.262557  
  13.421  0.031    0.692   0.122   -0.200752  -1.336848  0.78     4.337    4.209   1.650141    -0.350509  
  13.421  0.063    0.749   0.152   -0.16364   -0.773582  2.281    3.831    3.261   1.387984    -1.045555  
  13.421  0.082    0.741   0.133   -0.242941  -0.574451  1.144    5.811    2.873   1.493191    0.110295   
  13.421  0.057    0.806   0.079   -0.083485  -0.695483  1.464    5.318    3.347   1.285329    -0.323007  
  13.421  0.071    0.702   0.127   -0.285193  -1.288093  0.689    8.099    2.675   1.31176     0.079858   
  13.421  0.04     0.83    0.111   -0.045121  -0.232033  1.482    5.172    2.381   1.31113     0.015721   
  13.421  0.034    0.807   0.161   -0.158751  -0.45025   2.705    4.146    0.755   1.333235    -0.763861  
  13.421  0.055    0.776   0.175   -0.21756   -0.448242  0.49     6.543    1.643   1.558314    0.116065   
  13.421  0.042    0.763   0.12    -0.160678  -0.362731  1.844    4.232    2.613   1.235781    -0.28216   
  13.421  0.064    0.845   0.109   -0.163496  -0.250748  1.81     3.388    3.085   1.619042    -0.910049  
  13.421  0.034    0.768   0.17    -0.122536  -0.580074  2.547    3.79     2.945   1.288823    -0.293865  
  13.421  -0.013   0.776   0.162   -0.090909  -0.40291   3.863    4.011    1.445   1.693192    -1.680176  
  13.421  0.045    0.808   0.102   -0.090196  -0.01021   1.575    6.331    1.24    1.636818    -0.051163  
  13.421  0.012    0.801   0.154   -0.116871  -0.467166  0.109    7.62     2.508   1.416448    -0.584677  
  13.421  0.049    0.724   0.091   -0.145622  -0.377491  1.323    6.208    2.833   1.227478    -0.167744  
  13.421  0.021    0.715   0.122   -0.128832  -0.725331  1.42     5.18     2.857   1.052033    -0.223325  
  13.421  0.022    0.787   0.139   -0.09255   -0.346326  1.281    7.314    0.594   1.344306    0.293096   
  13.421  0.088    0.831   0.137   -0.178853  -0.252043  0.835    7.386    1.03    1.388743    0.339915   
  13.421  0.028    0.735   0.132   -0.081682  -0.426934  1.428    6.265    2.548   1.475823    -0.034982  
  13.421  0.09     0.798   0.123   -0.158674  -0.410689  2.192    5.557    2.705   1.297209    -0.596292  
  13.421  0.042    0.784   0.145   -0.161283  -0.426197  2.162    6.534    2.198   1.273578    0.030931   
  13.421  0.077    0.763   0.106   -0.22239   -0.631125  0.655    6.831    2.882   1.374785    0.172881   
  13.421  0.073    0.8     0.125   -0.178991  -0.3209    -0.698   9.157    1.274   1.569982    -0.522285  
  13.421  0.077    0.731   0.067   -0.178317  -0.427121  1.897    5.994    2.975   1.180555    -0.105296  
  13.421  0.026    0.76    0.143   -0.197993  -0.499465  2.069    4.349    3.019   1.158602    -0.628833  
  13.421  0.029    0.765   0.144   -0.126548  -0.326758  3.493    3.965    4.146   0.921295    -0.417899  
  13.421  0.028    0.759   0.12    -0.096754  -0.901717  1.541    7.385    2.864   1.059047    0.121266   
  13.421  0.058    0.716   0.121   -0.229189  -0.784465  1.226    7.943    2.926   1.223967    0.72058    
  13.421  0.051    0.744   0.058   -0.118834  -0.321012  1.919    7.056    3.909   0.933411    0.176285   
  13.421  0.067    0.791   0.117   -0.145961  -0.753283  1.257    6.189    3.582   1.194922    -0.545133  
  13.421  0.027    0.718   0.075   -0.068753  -0.219171  2.427    6.557    2.136   1.02053     -0.331318  
  13.421  0.072    0.796   0.104   -0.136633  -0.154624  1.548    7.731    3.237   1.240545    0.208053   
  13.421  0.066    0.758   0.146   -0.223636  -0.841141  0.825    5.053    3.461   1.447143    -0.574464  
  13.421  0.036    0.76    0.088   -0.122138  -0.518905  0.878    6.565    3.046   1.306454    0.103914   
  13.421  0.057    0.788   0.073   -0.165296  -0.78976   0.899    7.09     3.049   1.313041    0.304779   
  13.421  0.049    0.774   0.125   -0.136984  -0.498133  2.392    2.727    4.378   0.820119    -0.442731  
  13.421  0.087    0.86    0.2     -0.199126  -0.358352  -0.695   9.0      3.048   1.315977    0.272642   
  13.421  0.062    0.758   0.13    -0.250443  -1.080954  1.892    3.465    3.624   2.080731    -1.258166  
  13.421  0.026    0.757   0.075   -0.043662  -0.285499  0.784    7.513    2.618   1.040603    -0.459111  
  13.421  0.041    0.751   0.138   -0.205236  -0.451927  1.056    5.881    3.059   1.399835    -0.307321  
  13.421  -0.011   0.847   0.101   0.039506   0.805239   2.151    4.301    3.383   1.068229    0.00589    
  13.421  0.026    0.78    0.136   -0.117823  -0.392402  2.324    2.279    3.605   1.255383    -0.927155  
  13.421  0.014    0.734   0.172   -0.187246  -0.723118  1.775    4.595    2.939   1.732453    -0.976005  
  13.421  0.09     0.777   0.145   -0.309115  -0.873478  -0.401   10.667   3.817   1.262835    0.543876   
  13.421  0.023    0.788   0.119   -0.05168   -0.623403  1.551    5.888    2.285   1.518378    0.441306   
  13.421  0.059    0.755   0.104   -0.128718  -0.50579   1.045    8.658    1.576   1.373597    -0.117881  
  13.421  0.032    0.755   0.099   -0.055785  -0.414513  -0.192   8.098    2.569   1.401109    0.275246   
  13.421  0.108    0.811   0.078   -0.176143  -0.846601  0.356    8.267    3.033   1.336538    -0.124185  
  13.421  -0.015   0.786   0.15    -0.081847  -0.467342  1.273    4.562    3.058   1.713606    -0.848742  
  13.421  -0.034   0.765   0.123   0.052835   0.057777   1.897    6.717    3.597   1.165016    -0.169374  
  13.421  0.046    0.749   0.156   -0.181826  -0.656295  0.301    8.641    5.726   1.294775    0.326      
  13.421  0.034    0.762   0.127   -0.1748    -0.391091  0.999    8.16     3.279   1.242884    0.29861    
  13.421  0.065    0.755   0.082   -0.217608  -0.91661   0.526    7.67     2.959   1.137926    0.278226   
  13.421  0.05     0.778   0.085   -0.092052  -0.255091  2.119    4.97     1.747   1.149237    -0.41628   
  13.427  0.061    0.771   0.094   -0.122136  -0.2795    4.591    2.132    3.728   0.384882    -0.918     
  13.427  0.057    0.824   0.124   -0.126772  0.130805   1.311    6.611    1.383   1.513579    -0.013701  
  13.427  0.14     0.825   0.136   -0.343958  -0.864761  1.63     7.184    3.022   1.358108    0.12411    
  13.427  0.099    0.77    0.185   -0.270084  -0.559777  -0.159   5.969    2.687   1.575296    -0.235072  
  13.427  0.009    0.793   0.136   -0.062143  -0.116816  1.287    7.09     2.402   1.170101    -0.068131  
  13.427  0.1      0.778   0.163   -0.235719  -0.90016   1.101    7.419    1.955   1.286096    0.037412   
  13.427  0.047    0.729   0.082   -0.159024  -0.830167  1.403    5.171    2.014   1.269397    0.102482   
  13.427  0.058    0.747   0.149   -0.237117  -1.020805  1.276    4.803    3.362   1.202831    -0.167632  
  13.427  0.009    0.853   0.14    -0.049876  -0.242344  1.375    5.989    1.325   1.340713    -0.528559  
  13.427  0.051    0.741   0.128   -0.204739  -0.771397  2.622    5.161    2.104   1.140122    -0.342411  
  13.427  0.004    0.727   0.099   -0.114584  0.060154   1.383    7.904    2.635   1.281899    0.919387   
  13.427  0.047    0.751   0.147   -0.27253   -0.974735  0.487    5.98     3.852   1.546206    -0.121864  
  13.427  0.085    0.782   0.147   -0.176741  -0.437624  2.548    5.215    2.225   1.448603    -0.011704  
  13.427  0.067    0.748   0.09    -0.152366  -0.011624  -0.223   5.701    3.555   1.641308    -0.504331  
  13.427  0.064    0.766   0.141   -0.188353  -0.946853  1.144    5.366    2.533   1.459652    0.564296   
  13.427  0.117    0.813   0.103   -0.218208  -0.57668   2.426    4.208    2.328   1.437312    -0.901843  
  13.427  0.052    0.753   0.103   -0.102495  -0.62251   1.352    6.707    1.535   1.783271    1.958587   
  13.427  0.034    0.803   0.075   -0.054542  0.35653    0.797    6.007    2.696   1.445353    -0.224289  
  13.427  0.062    0.805   0.142   -0.164464  -0.150663  2.704    4.984    2.003   1.085145    -0.402118  
  13.427  0.014    0.751   0.138   -0.054259  -0.066972  0.484    7.592    0.918   1.616745    0.101603   
  13.427  0.063    0.823   0.104   -0.144265  -0.655751  -0.247   7.152    3.38    1.387405    0.197173   
  13.427  0.04     0.754   0.078   -0.122374  -0.407785  0.773    6.585    3.873   1.425287    -0.07263   
  13.427  0.062    0.786   0.176   -0.094681  -0.446037  1.614    5.82     2.342   1.255657    -0.67769   
  13.427  0.043    0.764   0.174   -0.141543  -0.401708  0.884    6.472    4.255   1.170674    0.105126   
  13.427  0.035    0.755   0.164   -0.214187  -0.6339    2.323    3.131    2.544   1.119433    -0.85278   
  13.427  0.028    0.744   0.094   -0.11452   -0.101849  1.849    3.75     3.675   1.437645    -0.479616  
  13.427  0.048    0.699   0.095   -0.186073  -1.097399  -0.724   8.483    4.692   1.276865    0.1532     
  13.427  0.033    0.809   0.159   -0.143526  -0.349485  1.485    4.867    0.966   1.716411    0.282506   
  13.427  0.047    0.751   0.075   -0.055884  0.064097   0.969    9.513    2.083   1.102389    0.69297    
  13.427  0.015    0.746   0.086   -0.118656  -0.532743  2.416    2.514    4.304   1.130762    -0.827421  
  13.427  0.042    0.759   0.088   -0.067074  -0.132818  -0.373   8.271    2.537   1.298323    0.292424   
  13.427  0.072    0.774   0.131   -0.203336  -0.613818  0.968    5.897    3.186   1.366632    -0.378368  
  13.427  0.04     0.781   0.11    -0.088063  -0.450611  1.286    5.675    1.652   1.380696    -0.188079  
  13.427  0.105    0.814   0.08    -0.152543  -0.486388  2.057    7.778    3.185   1.091524    -0.059639  
  13.427  0.051    0.76    0.144   -0.215388  -0.730022  2.301    6.063    2.921   1.230951    -0.327811  
  13.427  0.017    0.824   0.212   -0.123904  -0.277435  3.485    3.624    2.943   0.849745    -0.407376  
  13.427  0.076    0.842   0.145   -0.172822  -0.31222   1.588    4.884    1.976   1.735605    -0.709984  
  13.427  0.14     0.791   0.169   -0.310164  -1.036878  0.776    8.066    3.342   1.250989    -0.243096  
  13.427  0.006    0.739   0.106   -0.074274  -0.524882  0.046    7.082    3.152   1.405991    -0.235697  
  13.427  0.06     0.766   0.11    -0.152198  -0.705477  1.225    6.049    1.534   1.524459    -0.118754  
  13.427  0.06     0.832   0.113   -0.078841  -0.41423   1.317    5.635    4.298   1.177343    -0.27354   
  13.427  0.122    0.874   0.173   -0.253755  -0.742417  1.896    4.222    3.095   1.606196    -0.231247  
  13.427  0.089    0.843   0.13    -0.117815  -0.149173  -0.671   9.2      4.15    1.125425    -0.071507  
  13.427  0.058    0.76    0.106   -0.144219  -0.582543  -0.159   6.625    2.055   1.327136    0.047357   
  13.427  0.093    0.777   0.111   -0.152532  -0.41958   2.032    6.462    2.845   1.256649    0.279492   
  13.427  0.059    0.807   0.141   -0.137383  -0.469606  0.26     7.796    3.018   1.333339    -0.094673  
  13.427  0.043    0.788   0.058   -0.084879  -0.753073  1.798    6.536    2.463   1.205406    -0.12128   
  13.427  0.033    0.752   0.109   -0.098115  -0.689964  1.152    6.243    1.351   1.55826     -0.969848  
  13.427  -0.024   0.814   0.152   0.025165   0.010406   0.453    7.076    1.353   1.790055    0.298206   
  13.427  0.058    0.711   0.092   -0.209443  -0.837122  0.622    4.362    4.382   1.468902    -0.498661  
  13.427  0.065    0.775   0.129   -0.168695  -0.64253   0.383    6.521    0.864   1.287894    -1.205878  
  13.427  0.067    0.766   0.155   -0.319989  -0.819181  1.016    7.718    1.693   1.568437    0.043847   
  13.427  0.023    0.816   0.14    -0.101086  -0.211514  2.068    6.706    2.605   1.240628    -0.05001   
  13.427  0.003    0.718   0.079   -0.092313  -0.471927  0.378    8.21     1.995   1.305995    0.224685   
  13.427  0.078    0.79    0.15    -0.181801  -0.493744  1.112    5.525    4.563   1.200074    -0.099568  
  13.427  0.031    0.755   0.129   -0.138194  -0.313791  2.914    2.014    4.812   0.874669    -0.743175  
  13.427  0.021    0.816   0.182   -0.201597  -0.73541   2.047    4.545    1.642   1.438126    -0.127756  
  13.427  0.068    0.758   0.161   -0.185576  -0.578168  2.097    6.066    1.762   1.313351    0.029126   
  13.427  0.028    0.792   0.153   -0.156181  -0.216451  0.808    5.901    2.633   1.277261    -0.274855  
  13.427  0.027    0.754   0.15    -0.17862   -0.628999  1.899    5.367    2.442   1.196485    -0.514734  
  13.427  0.044    0.817   0.144   -0.149261  -0.52424   1.12     6.081    2.678   1.31179     0.043616   
  13.427  0.07     0.794   0.145   -0.252879  -0.571195  1.729    7.021    2.889   1.234437    0.494304   
  13.427  0.096    0.802   0.094   -0.174891  -0.432061  -0.971   10.447   3.042   1.34376     0.600742   
  13.427  0.065    0.838   0.129   -0.16332   -0.451392  0.658    8.424    4.601   1.092834    0.319459   
  13.427  0.031    0.782   0.142   -0.157329  -0.289524  1.684    6.22     4.154   1.222327    0.250469   
  13.427  0.055    0.763   0.136   -0.179052  -0.651245  -0.409   8.326    3.549   1.252146    0.11258    
  13.427  0.047    0.793   0.119   -0.125163  -0.286399  1.447    6.517    3.874   1.173537    0.19886    
  13.427  0.09     0.808   0.127   -0.219765  -0.826039  1.919    6.136    0.448   1.377575    0.084796   
  13.427  0.03     0.804   0.095   -0.025253  -0.142128  1.873    2.792    3.949   1.787101    -1.24065   
  13.427  0.035    0.809   0.15    -0.058794  -0.343324  2.153    6.375    2.143   1.283158    0.303482   
  13.427  0.036    0.79    0.109   -0.126289  -0.53179   1.933    3.433    4.667   1.236174    -0.323911  
  13.427  0.016    0.798   0.167   -0.161554  -0.558876  2.236    3.5      2.071   1.412076    -0.833082  
  13.427  0.057    0.821   0.144   -0.246137  -0.618885  0.115    11.107   4.553   1.08469     0.579437   
  13.427  0.015    0.81    0.093   -0.003895  -0.184416  1.573    6.074    2.178   1.347092    0.034155   
  13.427  0.013    0.778   0.1     -0.094749  -0.519788  2.742    4.037    2.307   1.267215    -0.864998  
  13.427  0.07     0.743   0.197   -0.300561  -1.025354  2.496    4.163    2.14    1.347898    -0.533466  
  13.427  0.052    0.752   0.163   -0.219965  -0.563406  2.167    4.505    2.709   1.254108    -0.524821  
  13.427  0.03     0.734   0.11    -0.153086  -0.722721  1.326    5.851    2.079   1.255126    -0.244453  
  13.427  0.01     0.736   0.058   -0.021772  -0.27095   2.168    5.179    1.413   1.652653    -1.451839  
  13.427  0.045    0.767   0.111   -0.10974   -0.365267  1.951    4.091    2.406   1.236781    -0.08152   
  13.427  0.046    0.82    0.125   -0.174145  -0.640537  1.157    8.264    1.33    1.542647    0.177616   
  13.427  0.049    0.801   0.13    -0.070088  -0.192187  2.046    4.868    3.969   1.249818    -0.550768  
  13.427  0.096    0.788   0.183   -0.276017  -0.776362  1.141    7.613    3.408   1.420101    0.509976   
  13.427  0.088    0.744   0.102   -0.181235  -0.404262  0.536    7.158    0.677   1.550518    -0.822948  
  13.427  0.005    0.762   0.125   -0.138751  -0.70636   3.044    3.617    3.907   0.947358    -0.560098  
  13.427  0.054    0.798   0.126   -0.143943  -0.41752   1.178    5.528    5.058   1.547323    -0.269111  
  13.427  -0.014   0.763   0.167   -0.074398  -0.45599   0.715    6.803    4.731   1.030468    0.005546   
  13.427  0.007    0.76    0.117   -0.07553   0.203532   -0.109   5.929    1.611   1.496413    -0.908039  
  13.427  0.063    0.799   0.179   -0.169781  -0.395563  1.164    5.515    3.793   1.003498    -0.494196  
  13.427  0.1      0.819   0.145   -0.27711   -0.761802  1.823    5.463    2.197   1.441969    -0.087313  
  13.427  0.081    0.719   0.082   -0.168491  -0.289627  3.205    4.806    1.322   1.185123    0.421791   
  13.427  0.021    0.741   0.113   -0.15299   -0.687113  1.177    7.717    2.631   1.221667    0.376518   
  13.427  0.077    0.736   0.108   -0.233451  -1.179198  1.037    4.755    3.883   1.411197    -0.937916  
  13.427  -0.033   0.796   0.135   -0.023677  -0.46856   1.497    5.768    3.758   1.271911    0.127119   
  13.427  0.134    0.807   0.111   -0.196789  -0.93353   0.049    7.269    3.674   1.366994    0.134179   
  13.427  0.069    0.805   0.131   -0.131418  -0.630679  3.296    4.553    2.588   1.214211    -0.346689  
  13.427  0.053    0.863   0.117   -0.052879  -0.049909  0.861    7.618    1.899   1.179253    0.157643   
  13.427  0.086    0.822   0.195   -0.307125  -0.750485  1.188    4.33     3.98    1.332718    -0.661087  
  13.427  0.023    0.818   0.13    -0.167201  -0.714519  1.293    7.717    2.065   1.136748    0.206035   
  13.427  0.091    0.843   0.173   -0.220487  -0.407005  1.488    7.088    2.163   1.052228    0.280843   
  13.434  0.071    0.779   0.113   -0.157735  -0.27708   1.669    5.74     4.143   0.996918    -0.052583  
  13.434  0.078    0.785   0.074   -0.142418  0.187508   0.968    6.122    4.226   1.272011    0.230066   
  13.434  0.109    0.782   0.118   -0.208591  -0.567067  0.721    6.069    2.682   1.326987    -0.008058  
  13.434  0.027    0.724   0.091   -0.095209  -1.327518  -0.024   5.718    3.557   1.383597    -0.788328  
  13.434  0.07     0.776   0.108   -0.080063  -0.452637  1.882    6.442    2.556   1.015496    0.02246    
  13.434  0.072    0.829   0.12    -0.164643  -0.453506  2.153    4.984    2.358   1.205108    -0.202652  
  13.434  0.032    0.751   0.169   -0.233119  -0.90426   0.007    7.434    2.389   1.305239    0.206274   
  13.434  -0.001   0.812   0.18    -0.112968  -0.792065  2.237    3.444    3.689   1.347374    -0.749875  
  13.434  0.055    0.804   0.113   -0.081791  -0.197102  0.939    6.858    2.568   1.198212    -0.179269  
  13.434  0.128    0.836   0.128   -0.261123  -0.81007   -0.465   7.495    2.056   1.38802     -0.023547  
  13.434  0.079    0.788   0.134   -0.204855  -0.642788  2.2      4.539    2.525   1.129492    -0.56994   
  13.434  0.035    0.796   0.161   -0.172742  -0.724954  0.622    7.561    1.407   1.371214    0.495829   
  13.434  0.032    0.818   0.157   -0.124214  -0.242213  2.289    4.623    3.312   0.936973    -0.432209  
  13.434  -0.017   0.724   0.111   -0.054039  -0.288619  1.918    5.339    2.19    1.382059    -0.147826  
  13.434  0.069    0.824   0.09    -0.097451  -0.173436  0.705    7.152    4.119   1.303347    0.219944   
  13.434  0.078    0.78    0.116   -0.123711  -0.190069  2.096    4.876    1.432   1.630066    -0.496265  
  13.434  -0.009   0.818   0.149   -0.046537  -0.054141  1.016    7.609    4.304   1.239143    0.145224   
  13.434  0.02     0.812   0.148   -0.116233  -0.394852  0.078    9.624    3.487   1.205936    0.445066   
  13.434  0.071    0.785   0.094   -0.181418  -0.501411  1.121    3.848    1.802   1.515359    -1.05575   
  13.434  0.085    0.818   0.154   -0.20627   -0.254671  1.904    4.472    2.37    1.54696     -0.48046   
  13.434  0.041    0.735   0.161   -0.233121  -0.753004  2.011    5.54     2.277   1.002597    -0.009737  
  13.434  0.074    0.741   0.11    -0.267154  -0.555368  0.805    7.557    3.984   1.169132    0.302009   
  13.434  0.051    0.789   0.099   -0.183154  -0.536278  2.42     2.943    3.268   1.39032     -0.6834    
  13.434  0.038    0.767   0.15    -0.107258  0.024251   1.387    7.293    2.445   1.132222    0.517834   
  13.434  0.038    0.761   0.08    -0.172308  -0.917492  -0.568   7.252    2.793   1.300298    0.193201   
  13.434  0.083    0.794   0.086   -0.142419  -0.562477  2.422    6.992    2.475   1.206669    -0.160389  
  13.434  0.015    0.808   0.103   -0.058851  0.213466   0.44     8.93     1.756   1.335129    0.250331   
  13.434  0.061    0.808   0.135   -0.137486  -0.416886  1.415    6.368    3.256   0.992968    -0.186387  
  13.434  0.087    0.733   0.152   -0.270818  -1.038427  3.064    3.88     2.656   1.075061    -1.058553  
  13.434  0.028    0.745   0.137   -0.142666  -0.440718  3.626    4.442    0.997   1.02566     -0.51644   
  13.434  0.058    0.785   0.148   -0.170288  -0.559676  0.257    6.51     3.294   1.356368    -0.265596  
  13.434  0.068    0.737   0.162   -0.214093  -0.709354  -0.004   6.579    3.496   1.226066    0.362216   
  13.434  0.031    0.885   0.144   -0.01528   0.045172   -0.229   6.743    1.77    1.587254    -0.661101  
  13.434  0.052    0.786   0.11    -0.157374  -0.595161  1.677    6.501    2.009   1.339017    0.460967   
  13.434  0.035    0.819   0.097   -0.050852  -0.405591  2.468    3.277    2.935   1.920532    -1.068874  
  13.434  0.069    0.805   0.091   -0.122887  -0.244745  0.267    5.873    2.669   1.415652    -0.068882  
  13.434  0.051    0.846   0.154   -0.110746  -2.68E-4   0.548    6.791    1.919   1.483091    0.140268   
  13.434  0.045    0.819   0.093   -0.106581  -0.326828  1.411    5.033    2.808   1.641798    -0.717447  
  13.434  0.047    0.773   0.164   -0.199308  -1.069601  1.896    5.091    4.266   1.422202    -0.374095  
  13.434  0.045    0.82    0.172   -0.129388  -0.136934  0.946    8.436    2.943   1.244694    0.682045   
  13.434  0.039    0.75    0.149   -0.245655  -0.740136  0.92     5.946    1.982   1.291303    -0.101477  
  13.434  0.065    0.805   0.155   -0.208494  -0.517984  1.096    7.681    1.433   1.393109    0.409378   
  13.434  0.019    0.785   0.166   -0.056979  0.066425   -0.735   8.221    1.649   1.641475    0.114384   
  13.434  0.095    0.765   0.183   -0.227227  -0.699338  0.071    6.634    2.869   1.474786    0.130685   
  13.434  0.018    0.803   0.187   -0.191507  -0.694528  2.346    5.138    2.04    1.400563    -0.250013  
  13.434  0.057    0.808   0.137   -0.142624  -0.252309  1.735    4.882    3.233   1.430727    -0.254577  
  13.434  0.032    0.788   0.146   -0.161932  -0.43135   2.126    8.481    3.092   0.959997    0.613542   
  13.434  0.038    0.764   0.125   -0.163502  -0.668321  1.067    5.495    2.257   1.298049    -0.285299  
  13.434  0.007    0.772   0.067   -0.06494   -0.191585  -1.548   8.159    2.119   1.377435    -0.395038  
  13.434  0.002    0.833   0.178   -0.056464  -0.023377  1.524    6.811    2.608   1.344979    -0.222951  
  13.434  0.033    0.754   0.111   -0.168746  -0.908328  1.428    6.526    2.177   1.204786    0.101106   
  13.434  0.063    0.76    0.149   -0.224552  -0.830995  1.908    5.743    3.91    1.09912     -0.288975  
  13.434  0.078    0.81    0.13    -0.14414   0.036151   0.419    5.324    3.344   1.61944     -0.622486  
  13.434  0.082    0.786   0.138   -0.193408  -1.009737  0.519    9.161    3.657   1.290208    0.603871   
  13.434  0.063    0.77    0.111   -0.164517  -0.225647  0.274    8.47     3.457   1.277793    0.194418   
  13.434  0.093    0.83    0.158   -0.209875  -0.556865  0.611    5.246    4.654   1.329226    -0.410111  
  13.434  0.02     0.768   0.121   -0.133756  -0.366711  1.078    6.531    1.521   1.591309    0.093696   
  13.434  0.066    0.749   0.154   -0.295681  -0.707968  1.204    4.485    1.717   1.820333    -0.936703  
  13.434  0.091    0.824   0.141   -0.19297   -0.670916  0.971    6.892    2.438   1.183568    0.315892   
  13.434  0.08     0.737   0.141   -0.232109  -1.112616  1.471    7.395    3.591   1.314544    0.238758   
  13.434  0.033    0.787   0.075   -0.14704   -0.419974  0.503    5.185    3.265   1.70475     -0.147532  
  13.434  0.048    0.728   0.128   -0.213572  -0.921153  2.297    6.429    0.193   1.745748    -0.42947   
  13.434  0.016    0.752   0.119   -0.098024  -0.642973  1.417    6.13     1.353   1.348899    -0.472791  
  13.434  0.08     0.812   0.131   -0.134989  -0.320979  1.649    4.618    3.361   1.315729    -0.419691  
  13.434  0.051    0.817   0.159   -0.194836  -0.887978  1.297    6.993    3.408   1.288726    0.085737   
  13.434  0.037    0.829   0.158   -0.098913  -0.332297  2.28     3.896    3.452   1.31736     -0.576125  
  13.434  0.146    0.771   0.149   -0.397131  -1.534748  2.343    2.921    3.479   1.402754    -0.678576  
  13.434  0.103    0.81    0.131   -0.204868  -0.597142  2.14     5.079    2.527   1.214859    -0.434394  
  13.434  0.066    0.756   0.14    -0.173127  -0.163613  1.83     3.25     2.384   1.407726    -0.624109  
  13.434  0.074    0.708   0.105   -0.153338  -1.126786  -1.279   8.365    3.607   1.330533    0.271103   
  13.434  0.055    0.88    0.159   -0.125901  -0.121076  1.894    5.583    2.925   1.379279    0.321132   
  13.434  0.008    0.838   0.132   -0.118546  -0.549775  0.399    7.062    4.241   1.250697    -0.048239  
  13.434  0.048    0.822   0.152   -0.127806  -0.223819  1.244    4.852    1.941   1.543741    -0.442372  
  13.434  0.042    0.777   0.117   -0.153578  -0.456985  2.116    5.415    1.506   1.424353    -0.271303  
  13.434  0.082    0.756   0.142   -0.222832  -0.82143   0.565    6.663    3.126   1.087052    -0.252027  
  13.434  0.039    0.751   0.077   -0.119598  -0.68634   1.136    6.853    3.069   1.383903    0.398757   
  13.434  0.043    0.821   0.167   -0.152792  -0.5947    1.124    6.249    1.484   1.492388    -1.041076  
  13.434  0.086    0.85    0.106   -0.126749  -0.530437  0.698    6.681    2.157   1.259992    -0.555488  
  13.434  -0.009   0.792   0.132   -0.063316  -0.282292  1.306    6.0      2.055   1.590804    0.019712   
  13.434  0.122    0.801   0.16    -0.277262  -0.759933  0.155    8.506    1.974   1.381321    0.374832   
  13.434  0.001    0.8     0.152   -0.046318  -0.240813  0.597    4.918    4.209   1.306875    -0.238321  
  13.434  0.035    0.687   0.126   -0.228354  -1.060706  -0.059   7.961    4.43    1.366471    0.441246   
  13.434  0.037    0.75    0.122   -0.140145  -0.507251  -0.809   11.761   3.377   1.324605    1.226305   
  13.434  0.067    0.732   0.165   -0.252387  -1.006423  2.325    4.737    0.367   1.482289    -0.368308  
  13.434  -0.012   0.802   0.176   -0.080999  -0.207738  2.208    5.466    1.484   1.538889    0.185448   
  13.434  0.068    0.834   0.13    -0.111683  -0.139763  2.714    5.907    1.851   1.541852    -0.161513  
  13.434  0.065    0.784   0.154   -0.247341  -0.563079  2.252    4.711    1.78    1.335143    -1.141422  
  13.434  0.106    0.81    0.127   -0.240646  -0.379949  1.117    8.03     3.55    1.210846    0.273622   
  13.434  0.102    0.746   0.085   -0.214958  -0.521054  1.545    5.96     1.113   1.271411    -0.434684  
  13.434  0.02     0.824   0.099   -0.081038  0.213343   1.484    5.059    2.524   1.524424    -0.37818   
  13.434  0.015    0.717   0.152   -0.129979  -0.758231  2.085    5.65     1.149   1.384745    -0.850123  
  13.434  0.098    0.798   0.148   -0.221243  -0.539018  1.153    5.445    1.343   1.714374    -1.188777  
  13.434  0.061    0.704   0.131   -0.247747  -1.195153  0.601    7.644    2.232   1.295412    0.116793   
  13.434  -0.009   0.74    0.128   -0.051774  -0.643181  -0.036   8.534    3.333   1.279643    0.387931   
  13.434  0.022    0.787   0.135   -0.098164  -0.529745  0.315    5.806    2.471   1.583018    -0.200912  
  13.434  0.008    0.763   0.125   -0.082068  -0.480688  1.388    6.659    3.039   1.106959    -0.129199  
  13.434  0.071    0.848   0.073   -0.041107  0.133275   0.773    6.43     2.567   1.426254    -0.147674  
  13.434  0.092    0.789   0.156   -0.216826  -0.662782  0.481    7.62     3.544   1.356054    0.090588   
  13.434  0.043    0.782   0.116   -0.077222  0.174577   1.275    5.456    3.072   1.201678    -0.394412  
  13.434  0.104    0.809   0.083   -0.174036  -0.852529  1.327    4.887    2.981   1.21417     -0.193774  
  13.44   0.062    0.783   0.092   -0.1225    -0.242307  1.854    5.175    3.622   1.15338     -0.395884  
  13.44   0.044    0.803   0.117   -0.179953  -0.446711  2.042    5.206    2.336   1.546895    -0.663923  
  13.44   0.076    0.769   0.114   -0.171156  -0.945128  3.136    3.679    1.955   1.600784    -1.274623  
  13.44   0.078    0.722   0.115   -0.219084  -0.631307  3.705    4.607    4.618   0.487761    -0.434625  
  13.44   0.033    0.769   0.087   -0.093709  -0.355322  1.178    6.268    0.659   1.562086    -0.402482  
  13.44   -0.002   0.805   0.165   -0.025292  0.140085   0.457    5.725    3.963   1.383073    -0.668272  
  13.44   0.046    0.774   0.154   -0.126232  -0.545117  1.908    5.511    3.291   1.294656    0.166443   
  13.44   0.032    0.759   0.123   -0.176138  0.027361   -1.436   7.312    3.724   1.437605    0.120385   
  13.44   0.066    0.824   0.145   -0.163578  -0.115348  3.415    5.279    1.87    1.14332     0.872809   
  13.44   0.004    0.777   0.118   -0.037383  -0.099107  1.455    5.144    3.811   1.333301    -0.383038  
  13.44   0.037    0.784   0.145   -0.153418  -0.573054  1.947    6.123    2.866   1.437831    -0.192751  
  13.44   0.081    0.807   0.141   -0.164424  -0.63549   2.207    5.755    3.024   1.23974     0.221766   
  13.44   0.018    0.766   0.146   -0.179527  -0.741828  2.344    5.134    3.85    0.943299    -0.16728   
  13.44   0.078    0.779   0.146   -0.204765  -0.67857   0.561    7.639    2.354   1.340933    0.178561   
  13.44   0.027    0.766   0.16    -0.165978  -0.35774   1.728    6.215    2.582   1.249781    -0.323072  
  13.44   0.007    0.737   0.102   -0.061057  -0.755384  0.66     6.883    2.124   1.317458    0.094342   
  13.44   0.098    0.791   0.087   -0.17643   -1.029201  1.995    4.49     3.331   1.415864    -0.392928  
  13.44   -0.046   0.773   0.13    0.013394   -0.09318   2.514    3.0      1.879   2.053329    -1.040526  
  13.44   -0.002   0.713   0.07    -0.054545  -0.634804  -0.09    5.256    2.44    1.770029    -0.747406  
  13.44   0.041    0.758   0.155   -0.157551  -0.785163  1.88     3.984    2.679   1.814911    -0.75945   
  13.44   0.041    0.739   0.094   -0.138887  -1.105332  0.832    6.87     3.72    1.300395    0.152721   
  13.44   0.094    0.791   0.224   -0.284991  -0.635903  2.511    4.003    1.907   1.137605    -0.914034  
  13.44   0.019    0.82    0.202   -0.109385  -0.521316  0.979    7.014    2.236   1.166134    0.020663   
  13.44   0.069    0.66    0.154   -0.355557  -1.202665  0.668    6.286    0.996   1.630973    0.507482   
  13.44   0.027    0.797   0.149   -0.073178  -0.004363  2.574    4.823    1.53    1.427626    -0.283602  
  13.44   0.037    0.758   0.122   -0.192872  -0.808523  1.684    5.659    2.584   1.437051    -0.151879  
  13.44   0.024    0.832   0.136   -0.059453  -0.092029  3.648    1.805    2.965   1.706125    -1.05511   
  13.44   0.093    0.745   0.096   -0.216092  -1.195076  2.082    4.216    2.195   1.223188    -1.549184  
  13.44   0.114    0.848   0.196   -0.230358  -0.578051  0.913    6.385    3.192   1.224673    0.007321   
  13.44   0.061    0.749   0.099   -0.143425  -0.434582  0.61     9.017    2.004   1.245853    -0.075081  
  13.44   0.038    0.77    0.132   -0.130761  -0.389525  2.354    7.836    2.764   1.203633    0.661627   
  13.44   0.067    0.779   0.078   -0.134274  -0.638714  1.528    6.409    3.311   0.943211    -0.081987  
  13.44   0.079    0.802   0.071   -0.136403  -0.086486  0.895    7.067    2.703   1.363543    -0.051095  
  13.44   -0.009   0.799   0.109   -0.048594  -0.440757  0.034    5.936    1.765   1.691752    -0.719251  
  13.44   0.047    0.767   0.073   -0.16359   -0.383489  2.394    3.976    2.267   1.265924    -0.230546  
  13.44   0.094    0.813   0.217   -0.326836  -0.827457  1.863    5.481    3.232   1.247263    -0.264705  
  13.44   0.033    0.827   0.134   -0.142544  -0.299611  0.611    8.117    3.681   1.372234    0.519163   
  13.44   0.01     0.819   0.154   -0.091093  -0.383935  2.592    8.026    2.356   1.037013    0.703298   
  13.44   0.068    0.72    0.073   -0.1375    -0.791025  2.427    4.208    2.624   1.337704    -0.478189  
  13.44   0.008    0.773   0.077   -0.030312  -0.132016  1.36     5.907    1.482   1.421585    -0.09552   
  13.44   0.056    0.75    0.107   -0.169322  -0.638089  2.021    4.51     1.759   1.8786      -1.521431  
  13.44   0.036    0.758   0.157   -0.190188  -0.911403  1.682    6.721    1.53    1.552433    -0.293905  
  13.44   -0.016   0.817   0.128   0.003932   0.263291   0.911    6.507    3.852   1.067807    -0.332435  
  13.44   0.095    0.802   0.19    -0.277323  -0.811118  2.055    6.238    2.576   1.321264    -0.129774  
  13.44   -0.03    0.768   0.121   -0.08811   -0.458587  2.416    3.756    1.245   1.412545    -0.743776  
  13.44   0.028    0.819   0.138   -0.062944  -0.187955  0.722    6.146    3.251   1.280196    -0.031561  
  13.44   0.034    0.835   0.201   -0.139153  -0.316674  1.745    6.003    3.816   1.207197    0.014251   
  13.44   -0.001   0.682   0.107   -0.089312  -1.265775  2.675    4.149    2.486   1.162871    -1.109407  
  13.44   0.057    0.827   0.19    -0.168436  -0.260942  0.693    7.912    3.636   1.159459    -0.045175  
  13.44   0.026    0.76    0.19    -0.124352  -0.29141   1.378    7.424    2.138   1.244684    0.541958   
  13.44   0.057    0.775   0.113   -0.17539   -0.815122  1.154    7.794    2.724   1.295492    0.11941    
  13.44   0.062    0.742   0.109   -0.227921  -0.993204  0.568    7.357    2.402   1.279809    -0.327314  
  13.44   -0.018   0.743   0.124   -0.041886  -0.607594  1.494    6.055    2.239   1.40277     0.180838   
  13.44   0.005    0.818   0.101   0.003767   0.265855   3.188    4.141    1.699   1.415365    -0.56502   
  13.44   0.016    0.735   0.133   -0.117485  -0.303444  2.117    5.458    3.512   1.082016    -0.560173  
  13.44   0.007    0.831   0.205   -0.150482  -0.315037  -0.031   6.645    3.882   1.264813    -0.235369  
  13.44   0.068    0.767   0.147   -0.18322   -0.471724  2.479    4.211    1.521   1.361374    -0.192698  
  13.44   0.06     0.789   0.187   -0.292643  -0.693168  2.965    1.283    4.463   2.15613     -1.182562  
  13.44   0.017    0.756   0.091   -0.11576   -0.926586  1.824    5.891    2.361   1.453901    -1.247222  
  13.44   0.076    0.726   0.174   -0.266502  -0.797317  1.855    6.701    1.517   1.309399    0.183825   
  13.44   0.055    0.808   0.225   -0.213424  -0.600817  1.45     4.623    2.127   1.334203    -0.772232  
  13.44   0.078    0.812   0.104   -0.156069  -0.638128  1.977    5.998    2.447   1.129592    -0.293289  
  13.44   0.054    0.83    0.145   -0.141527  -0.254308  2.217    5.114    3.473   1.040055    -0.524552  
  13.44   0.076    0.811   0.155   -0.219883  -0.646065  -0.225   6.338    3.25    1.459708    0.020387   
  13.44   0.028    0.759   0.133   -0.158775  -0.586685  1.968    5.213    2.671   1.237606    -0.204621  
  13.44   0.027    0.772   0.105   -0.11331   -0.484698  3.904    2.719    3.51    0.6865      -0.47047   
  13.44   0.031    0.858   0.13    -0.07854   -0.377177  -0.041   7.655    2.973   1.241215    0.058189   
  13.44   0.041    0.763   0.111   -0.168403  -0.525785  1.471    6.344    3.89    1.06977     -0.216517  
  13.44   0.05     0.779   0.16    -0.1936    -0.294803  1.424    8.627    3.464   1.139058    0.216271   
  13.44   0.073    0.793   0.179   -0.293114  -0.584602  3.203    2.171    3.017   1.590477    -0.914869  
  13.44   0.078    0.746   0.126   -0.220785  -0.612401  2.263    4.455    2.05    1.352281    -0.624528  
  13.44   0.084    0.794   0.182   -0.261207  -0.614559  1.965    5.333    3.237   1.355682    -0.382823  
  13.44   0.033    0.735   0.052   -0.138558  -0.485124  2.184    5.777    3.418   1.079499    -0.272312  
  13.44   0.027    0.738   0.088   -0.147423  -0.679926  1.42     4.904    2.398   1.491127    -0.459496  
  13.44   0.068    0.78    0.153   -0.174037  -0.338038  1.155    4.733    3.441   1.369171    -0.756272  
  13.44   0.016    0.754   0.13    -0.107483  -0.541089  3.068    4.963    2.001   1.111793    -0.730937  
  13.44   0.028    0.831   0.164   -0.059978  -0.212405  0.239    8.049    3.603   1.345954    0.307751   
  13.44   0.004    0.803   0.128   -0.080948  -0.322633  0.878    4.47     4.139   1.774131    -0.590537  
  13.44   0.069    0.741   0.153   -0.235077  -0.783588  1.761    6.638    3.746   1.269862    0.206751   
  13.44   0.011    0.752   0.128   -0.11482   -0.526294  3.222    3.793    2.188   1.245826    -0.838313  
  13.44   0.035    0.781   0.101   -0.039707  -0.012199  2.507    4.388    2.995   1.456774    -0.871993  
  13.44   0.057    0.74    0.063   -0.123146  -0.768919  2.152    4.702    3.056   1.176686    -0.269993  
  13.44   0.082    0.754   0.112   -0.201026  -0.749815  1.779    5.646    2.434   1.387604    -0.659663  
  13.44   0.081    0.782   0.169   -0.169862  -0.686246  1.881    5.557    2.713   1.060501    -0.583547  
  13.44   0.062    0.797   0.109   -0.149932  -0.42921   0.768    7.154    2.778   1.247433    0.004637   
  13.44   0.018    0.737   0.139   -0.161431  -0.417808  2.319    5.953    1.834   1.402197    0.567442   
  13.44   0.051    0.791   0.127   -0.148133  -0.719031  1.523    6.065    1.122   1.569758    -0.704006  
  13.44   0.053    0.773   0.183   -0.236965  -0.991682  1.722    4.821    1.381   1.227863    -0.683469  
  13.44   0.065    0.744   0.118   -0.207325  -0.970193  3.112    4.693    4.227   0.77886     -0.246781  
  13.44   0.089    0.831   0.21    -0.192896  -0.397116  1.524    7.096    1.27    1.30387     0.445216   
  13.44   0.064    0.775   0.113   -0.086804  -0.383677  1.654    4.315    2.042   1.158622    -0.355998  
  13.44   0.02     0.771   0.14    -0.098246  -0.2415    0.565    4.874    4.482   1.456009    -0.606272  
  13.44   0.0      0.817   0.142   -0.043152  0.031558   0.851    6.849    4.481   1.215727    0.036084   
  13.44   0.049    0.813   0.16    -0.191739  -0.464315  2.931    3.525    3.256   1.2774      -0.549718  
  13.44   0.044    0.792   0.153   -0.180328  -0.718327  0.131    6.365    4.833   1.224151    -0.127051  
  13.44   0.037    0.793   0.15    -0.163609  -0.362984  4.022    2.336    3.204   1.176571    -1.254609  
  13.44   0.1      0.774   0.128   -0.228731  -1.08868   1.05     4.537    3.135   1.373598    -0.687372  
  13.44   -0.028   0.72    0.114   0.073992   -0.014107  1.481    7.036    3.409   1.197302    -0.403693  
  13.44   0.025    0.784   0.087   -0.055684  -0.460209  0.419    4.385    2.262   1.442242    -0.530682  
  13.44   0.075    0.789   0.129   -0.199976  -0.520698  2.597    4.96     2.266   1.042298    -0.88962   
  13.447  0.146    0.813   0.129   -0.262782  -0.806258  0.292    8.407    4.177   1.19546     0.094294   
  13.447  0.047    0.803   0.105   -0.050766  -7.65E-4   1.645    2.908    4.276   1.744262    -0.924715  
  13.447  0.121    0.823   0.21    -0.297177  -1.087061  0.492    5.98     3.193   1.444699    -0.152858  
  13.447  0.108    0.848   0.16    -0.228023  -0.607271  1.53     7.7      3.333   1.144622    0.03564    
  13.447  0.086    0.799   0.138   -0.227524  -0.590661  2.293    4.069    1.5     1.619176    -1.832483  
  13.447  0.088    0.788   0.147   -0.222132  -0.5395    1.779    5.134    2.21    1.707184    -1.081708  
  13.447  -0.044   0.771   0.191   -0.044343  -0.405171  1.261    5.486    2.67    1.496198    -0.544249  
  13.447  0.081    0.817   0.151   -0.190391  -0.650184  0.473    9.295    2.4     1.454106    0.653976   
  13.447  0.054    0.789   0.13    -0.164735  -0.443996  2.485    3.868    2.338   1.502379    -0.535023  
  13.447  0.084    0.827   0.173   -0.232713  -0.735401  1.065    6.57     3.404   1.37271     0.059068   
  13.447  0.047    0.81    0.203   -0.222058  -0.600442  1.709    6.226    1.072   1.589094    0.164894   
  13.447  0.073    0.784   0.151   -0.206156  -0.986447  3.017    3.486    3.927   1.1176      -0.697444  
  13.447  0.083    0.754   0.103   -0.17866   -0.837937  0.743    5.11     3.87    2.033921    -0.709367  
  13.447  0.036    0.792   0.155   -0.098777  -0.803955  1.513    5.505    2.647   1.477873    -0.781271  
  13.447  0.06     0.821   0.186   -0.163796  -0.331625  0.985    6.25     2.33    1.463468    -0.100386  
  13.447  0.094    0.809   0.127   -0.168464  -0.578238  1.348    5.424    2.944   1.298658    -0.096647  
  13.447  0.088    0.707   0.193   -0.331613  -1.012533  1.231    4.622    1.56    1.801747    -1.465323  
  13.447  0.078    0.699   0.104   -0.177678  -1.408326  0.224    6.06     3.481   1.312438    -0.163734  
  13.447  0.051    0.794   0.214   -0.194257  -0.46592   -0.542   8.623    3.498   1.400104    0.5465     
  13.447  0.087    0.785   0.094   -0.210922  -0.182157  0.829    4.48     3.135   1.732168    -0.771721  
  13.447  0.108    0.828   0.138   -0.217379  -0.812687  -0.118   9.781    2.545   1.463148    1.353714   
  13.447  0.056    0.788   0.109   -0.215094  -0.511402  0.9      6.267    0.985   1.406908    -0.606563  
  13.447  0.114    0.855   0.199   -0.260738  -0.765746  0.305    7.496    2.567   1.43613     -0.078908  
  13.447  0.092    0.723   0.123   -0.30608   -1.063652  0.665    7.148    1.834   1.430305    0.34029    
  13.447  0.076    0.718   0.118   -0.258813  -1.137927  0.532    5.11     3.17    1.567977    -0.360739  
  13.447  0.081    0.807   0.141   -0.253011  -0.496458  0.233    8.248    3.059   1.300612    0.284361   
  13.447  0.02     0.737   0.155   -0.142913  -0.746557  3.541    4.807    2.048   1.228206    -0.320655  
  13.447  0.044    0.762   0.114   -0.186143  -0.853992  0.383    6.058    2.001   1.660793    -0.737922  
  13.447  0.01     0.78    0.113   -0.101621  -0.591487  1.152    6.605    3.449   1.306594    -0.289123  
  13.447  0.063    0.777   0.142   -0.241804  -0.434106  2.461    5.222    0.895   1.44797     -0.912879  
  13.447  0.081    0.774   0.073   -0.137268  -0.323071  0.292    7.179    3.634   1.357901    0.073802   
  13.447  0.006    0.82    0.133   -0.076241  -0.100902  0.201    6.438    3.442   1.441699    -0.063256  
  13.447  0.064    0.8     0.097   -0.069972  -0.384138  2.736    3.03     3.169   1.573975    -1.455298  
  13.447  0.079    0.81    0.167   -0.139602  -0.386304  0.529    4.8      2.322   2.113686    -1.192039  
  13.447  0.052    0.779   0.091   -0.11567   -0.050875  3.331    2.403    1.89    1.92766     -1.22542   
  13.447  0.117    0.831   0.095   -0.18424   -0.472813  3.2      3.44     2.02    1.355932    -0.807918  
  13.447  0.075    0.715   0.115   -0.237097  -0.664027  -0.285   7.935    2.63    1.475014    -0.184928  
  13.447  -0.001   0.795   0.122   -0.060535  -0.209178  0.733    5.745    1.917   1.494409    -0.231474  
  13.447  0.07     0.816   0.134   -0.170696  -0.201992  1.194    4.728    2.274   1.579749    -0.491973  
  13.447  0.115    0.783   0.132   -0.237732  -0.701249  1.25     5.071    4.05    1.468866    -0.478669  
  13.447  0.077    0.712   0.104   -0.231626  -0.669418  4.491    1.557    4.229   -0.080486   -0.825045  
  13.447  0.047    0.752   0.08    -0.065995  0.173937   0.275    6.509    2.746   1.589968    -0.412046  
  13.447  0.08     0.827   0.113   -0.175926  -0.624616  0.748    6.031    1.942   1.248189    -0.5855    
  13.447  0.067    0.806   0.17    -0.184108  -0.384828  2.117    5.735    1.541   1.434051    -0.909586  
  13.447  0.016    0.837   0.195   -0.097505  -0.203966  2.072    4.305    3.124   1.689479    -0.739176  
  13.447  0.081    0.732   0.14    -0.268476  -0.691454  1.832    3.401    2.601   1.383044    -0.385218  
  13.447  0.07     0.791   0.133   -0.177214  -0.271096  2.277    4.159    2.297   1.463763    -1.273735  
  13.447  0.033    0.769   0.12    -0.133259  -0.499584  2.455    4.8      1.651   1.456792    -1.385136  
  13.447  0.041    0.791   0.071   -0.062085  -0.426154  0.837    6.307    3.141   1.513421    -0.471143  
  13.447  0.013    0.8     0.103   0.029415   0.029229   1.366    5.599    2.922   1.14927     -0.654646  
  13.447  0.06     0.816   0.147   -0.200372  -0.221304  2.888    3.62     2.108   1.295515    -0.471332  
  13.447  0.074    0.759   0.105   -0.216998  -0.725298  3.077    2.75     3.052   1.16227     -0.885227  
  13.447  0.092    0.819   0.104   -0.133147  -0.263701  0.372    6.713    2.356   1.362892    0.167935   
  13.447  0.043    0.732   0.086   -0.106024  -0.608069  2.916    5.71     2.789   1.00474     -0.112274  
  13.447  0.026    0.816   0.111   -0.079289  -0.350189  1.783    6.6      1.107   1.326099    -0.209643  
  13.447  0.078    0.724   0.097   -0.231109  -0.848529  2.277    3.91     2.987   1.451907    -1.218396  
  13.447  0.055    0.771   0.179   -0.205093  -0.446263  0.517    7.442    3.317   1.2175      0.361974   
  13.447  0.066    0.828   0.167   -0.20032   -0.760043  0.113    7.997    0.472   1.626893    -0.462096  
  13.447  0.121    0.795   0.121   -0.257885  -0.739375  0.113    6.287    3.186   1.461251    0.059969   
  13.447  0.056    0.785   0.151   -0.197758  -0.920531  3.747    1.757    3.403   1.635973    -1.317344  
  13.447  0.072    0.787   0.149   -0.153569  -0.233233  -0.207   5.365    4.373   1.501786    -0.533833  
  13.447  0.127    0.795   0.123   -0.273638  -0.939329  0.822    7.837    1.098   1.41896     0.170925   
  13.447  0.073    0.825   0.131   -0.144945  -0.407221  0.593    7.347    4.293   1.069902    0.009271   
  13.447  0.077    0.783   0.154   -0.248147  -0.788711  0.335    4.607    3.283   1.439232    -0.621387  
  13.447  0.101    0.798   0.166   -0.280008  -0.660607  0.559    10.45    2.88    1.32588     1.024986   
  13.447  0.097    0.809   0.164   -0.194489  -0.505816  -0.5     9.701    2.023   1.27195     0.732202   
  13.447  0.093    0.778   0.131   -0.220808  -1.017432  2.103    6.193    0.196   1.42366     -0.502233  
  13.447  0.066    0.736   0.178   -0.25604   -0.787819  2.077    4.567    2.235   1.146444    -0.550384  
  13.447  0.065    0.792   0.129   -0.141389  -0.371507  1.196    6.645    1.713   1.39545     0.570405   
  13.447  0.09     0.785   0.092   -0.12761   -0.554451  1.332    7.26     2.683   1.229651    0.323126   
  13.447  0.052    0.762   0.093   -0.142839  -0.430557  3.246    4.46     3.007   1.05277     -0.788161  
  13.447  0.051    0.768   0.111   -0.140654  -0.362956  2.427    4.623    2.674   1.295113    -1.241364  
  13.447  0.038    0.728   0.164   -0.22317   -0.917772  2.271    3.417    3.506   1.243955    -0.727569  
  13.447  0.021    0.784   0.174   -0.123936  -0.705203  2.533    5.511    2.064   1.313637    -0.133271  
  13.447  0.079    0.779   0.111   -0.176355  -0.542089  2.055    6.868    2.533   1.090961    0.671898   
  13.447  0.075    0.697   0.132   -0.226286  -1.047807  2.339    4.482    2.421   1.33632     -1.148059  
  13.447  0.049    0.743   0.174   -0.178096  -0.696476  3.299    3.092    2.825   1.440592    -0.730209  
  13.447  -0.003   0.729   0.143   -0.095953  -0.591228  2.269    3.53     2.338   1.287703    -0.197113  
  13.447  0.085    0.76    0.105   -0.215911  -0.564612  1.078    4.511    2.389   1.501187    -0.625322  
  13.447  0.039    0.758   0.08    -0.105657  -0.135489  0.135    5.418    3.484   1.350397    -0.554026  
  13.447  0.074    0.775   0.122   -0.18406   -0.676445  0.095    7.249    0.557   1.552847    -0.258942  
  13.447  0.038    0.76    0.094   -0.116568  -0.165464  1.935    4.339    1.45    1.719232    -0.661985  
  13.447  0.05     0.75    0.14    -0.216498  -0.867983  3.002    2.899    3.123   1.475331    -1.214047  
  13.447  0.022    0.768   0.197   -0.231191  -0.673473  -0.459   7.747    4.512   1.232604    -0.233118  
  13.447  0.061    0.768   0.127   -0.213457  -0.493722  2.258    5.212    1.502   1.386747    -1.405974  
  13.447  0.089    0.852   0.106   -0.141722  -0.614947  1.082    4.419    4.418   1.599979    -0.860656  
  13.447  0.044    0.788   0.167   -0.208494  -0.59441   2.507    3.309    2.147   1.650406    -0.786523  
  13.447  0.055    0.752   0.125   -0.184376  -1.039535  1.839    4.318    1.569   1.469828    -0.799439  
  13.447  0.105    0.795   0.133   -0.246448  -0.720805  0.95     6.059    4.958   1.257438    -0.103977  
  13.447  0.061    0.86    0.168   -0.114204  -0.523503  0.356    7.619    1.92    1.476489    0.976174   
  13.447  0.142    0.805   0.184   -0.304857  -1.000875  1.291    5.586    3.186   1.31097     -0.084586  
  13.447  0.057    0.761   0.061   -0.187423  -0.438823  2.105    8.355    4.116   1.105044    0.586076   
  13.447  0.074    0.764   0.148   -0.17762   -0.732464  4.8      1.269    2.71    0.683826    -1.428419  
  13.447  0.053    0.774   0.105   -0.092675  -0.042344  1.731    5.008    2.958   1.30404     -0.20262   
  13.447  0.057    0.772   0.126   -0.122816  -0.663482  0.67     9.371    1.959   1.411001    0.900282   
  13.447  0.039    0.758   0.127   -0.177135  -0.518399  3.811    1.659    2.964   1.974525    -1.413815  
  13.447  0.063    0.773   0.061   -0.102328  -0.273995  0.174    7.39     2.915   1.235398    0.047019   
  13.447  0.085    0.778   0.108   -0.211773  -0.612354  0.456    9.578    2.046   1.207624    0.922109   
  13.447  -0.003   0.748   0.148   -0.130062  -0.429679  1.173    4.083    3.623   1.620744    -1.484758  
  13.447  0.115    0.797   0.15    -0.288053  -0.798687  0.716    8.963    3.281   1.167356    0.065197   
  13.453  -0.019   0.745   0.1     0.014639   0.188093   2.499    3.69     2.251   1.766673    -1.221273  
  13.453  0.046    0.798   0.175   -0.192091  -0.835315  1.53     5.313    1.237   1.707306    -0.230921  
  13.453  0.102    0.806   0.101   -0.179472  -0.57165   0.888    8.276    1.813   1.188767    0.38039    
  13.453  0.082    0.756   0.151   -0.258387  -1.008298  0.741    8.022    1.46    1.353035    -0.33787   
  13.453  0.071    0.822   0.17    -0.233963  -0.45582   3.264    1.838    4.613   2.63727     -0.993345  
  13.453  0.077    0.761   0.123   -0.24193   -0.73524   1.412    5.543    2.656   1.362339    -0.40533   
  13.453  0.031    0.78    0.142   -0.134735  -0.369432  1.025    4.941    1.521   1.653302    -0.910306  
  13.453  0.049    0.874   0.121   -0.095841  -0.034816  0.477    6.738    0.944   1.624395    0.300663   
  13.453  0.017    0.819   0.117   -0.092104  -0.336907  1.657    6.792    2.244   1.469951    -0.561998  
  13.453  0.078    0.764   0.111   -0.27128   -0.893243  0.273    8.153    2.208   1.389682    -0.341621  
  13.453  0.094    0.764   0.148   -0.316681  -0.680686  0.629    5.71     1.167   1.303094    -0.672195  
  13.453  0.043    0.761   0.116   -0.224652  -0.583705  2.536    1.819    3.867   2.178697    -0.994916  
  13.453  -0.005   0.738   0.137   -0.072825  0.00103    0.574    7.596    5.12    1.208324    1.48E-4    
  13.453  0.08     0.763   0.15    -0.188311  -0.825172  1.422    7.088    1.592   1.552766    0.429872   
  13.453  0.007    0.786   0.133   -0.123197  -0.178512  0.789    7.335    0.873   1.285781    0.260529   
  13.453  0.067    0.775   0.112   -0.151391  -0.516098  0.521    7.563    1.685   1.503285    -0.951118  
  13.453  0.102    0.751   0.186   -0.293855  -0.691783  0.463    6.653    1.142   1.767329    -0.251375  
  13.453  0.09     0.786   0.097   -0.173155  -0.639901  0.659    7.206    1.333   2.047108    -1.527097  
  13.453  0.018    0.759   0.146   -0.146771  -0.828854  -0.157   7.822    2.04    1.333844    0.454987   
  13.453  0.032    0.745   0.138   -0.175413  -0.94091   0.462    6.391    3.167   1.498462    -0.060496  
  13.453  0.056    0.778   0.13    -0.14105   -0.862217  0.575    7.699    2.904   1.123173    0.162189   
  13.453  0.078    0.768   0.1     -0.186469  -1.252389  -0.041   7.061    0.926   1.629333    -0.567625  
  13.453  0.037    0.874   0.118   -0.034856  0.011066   1.551    5.318    2.121   1.406627    -0.231151  
  13.453  0.091    0.767   0.072   -0.158026  -0.501436  2.956    1.715    3.45    1.531986    -1.106003  
  13.453  0.105    0.772   0.125   -0.287686  -0.822852  1.111    4.762    2.099   1.674363    -1.010204  
  13.453  0.062    0.749   0.119   -0.176859  -0.99057   2.475    3.53     2.566   1.89769     -0.822344  
  13.453  0.036    0.78    0.163   -0.165257  -0.297743  2.811    3.191    2.382   1.399531    -0.955745  
  13.453  0.105    0.808   0.135   -0.229018  -0.526952  3.707    1.918    2.332   1.524482    -1.069847  
  13.453  0.058    0.768   0.171   -0.225393  -1.048043  1.088    8.056    1.243   1.603156    1.512804   
  13.453  0.061    0.856   0.082   -0.135628  -0.717074  2.294    6.623    1.309   1.053676    -0.18726   
  13.453  0.057    0.794   0.16    -0.159015  -0.399121  0.666    7.212    1.701   1.549208    0.482337   
  13.453  0.061    0.79    0.15    -0.149488  -0.501326  0.759    6.171    4.045   1.119006    -0.250294  
  13.453  0.053    0.78    0.079   -0.082783  -0.430886  1.773    7.039    2.101   1.182771    0.528407   
  13.453  0.015    0.787   0.132   -0.131423  -0.38932   0.863    6.334    3.055   1.123774    -0.238732  
  13.453  0.099    0.777   0.095   -0.201247  -0.858477  1.374    6.081    1.858   1.668514    -0.95898   
  13.453  0.043    0.809   0.063   -0.098059  -0.266138  1.217    6.681    0.374   1.45273     -0.133829  
  13.453  0.002    0.895   0.125   -0.007388  -0.214947  0.995    5.232    0.931   1.4285      -1.648596  
  13.453  0.083    0.808   0.139   -0.147301  -0.446289  0.73     4.861    3.74    1.291809    -0.565744  
  13.453  0.019    0.727   0.105   -0.108726  -0.573634  1.425    2.966    4.136   1.453012    -0.839916  
  13.453  0.067    0.774   0.127   -0.264866  -0.495241  0.039    5.516    2.557   1.617292    -0.153037  
  13.453  0.105    0.829   0.119   -0.253987  -0.993571  0.153    8.388    2.689   1.246055    0.43278    
  13.453  0.017    0.763   0.124   -0.122937  -0.451252  1.304    6.053    1.954   1.226314    0.074792   
  13.453  0.098    0.888   0.102   -0.117624  -0.213936  4.015    2.381    1.682   1.435084    -0.871543  
  13.453  0.034    0.796   0.1     -0.100636  -0.375396  0.121    8.761    3.265   1.241099    1.027638   
  13.453  0.085    0.824   0.163   -0.206057  -0.635477  1.933    5.538    4.095   1.050217    -0.094017  
  13.453  0.05     0.752   0.126   -0.225473  -0.65717   0.662    6.131    3.237   1.345868    0.012615   
  13.453  0.08     0.785   0.157   -0.294411  -0.614408  0.702    5.609    1.926   1.676676    -0.722722  
  13.453  0.118    0.754   0.041   -0.134274  0.111003   1.074    5.716    0.972   1.738287    -1.596399  
  13.453  0.069    0.72    0.092   -0.167711  -0.838656  -1.137   9.014    2.909   1.444221    0.224176   
  13.453  0.031    0.794   0.119   -0.15457   -0.149782  1.576    7.206    1.199   1.486423    1.019636   
  13.453  0.07     0.718   0.118   -0.194014  -1.020116  2.004    5.996    2.634   1.321808    -0.338974  
  13.453  0.106    0.792   0.088   -0.215947  -0.226561  2.089    6.466    1.103   1.407949    -0.166457  
  13.453  0.07     0.777   0.087   -0.152735  -0.243172  0.073    7.797    3.758   1.372892    0.241154   
  13.453  0.129    0.797   0.162   -0.306214  -0.712103  1.191    6.137    2.754   1.220629    -0.16826   
  13.453  0.073    0.79    0.141   -0.22878   -0.548468  3.243    3.332    3.379   1.715997    -0.987496  
  13.453  0.06     0.769   0.078   -0.180539  -0.419845  2.318    5.154    1.943   1.149994    -0.86422   
  13.453  0.091    0.806   0.106   -0.17627   -0.398647  1.996    3.248    2.615   1.332328    -1.058129  
  13.453  0.062    0.842   0.082   -0.111682  -0.00347   0.537    6.802    2.069   1.657734    -1.136661  
  13.453  0.058    0.748   0.163   -0.186632  -0.704227  2.601    4.137    1.942   1.365858    -0.965297  
  13.453  0.058    0.836   0.134   -0.134852  -0.679104  1.352    5.886    2.744   1.372525    -0.170784  
  13.453  0.059    0.802   0.133   -0.172705  -0.39021   0.599    5.944    2.392   1.600598    0.053035   
  13.453  0.037    0.741   0.165   -0.199924  -0.811797  0.317    7.447    2.175   1.394185    0.278304   
  13.453  0.146    0.82    0.154   -0.333787  -0.744598  1.582    4.947    1.907   1.658311    -1.022123  
  13.453  -0.026   0.756   0.209   -0.183575  -0.39572   2.937    2.621    3.411   1.454648    -0.850498  
  13.453  0.036    0.746   0.071   -0.063998  0.073479   0.721    6.865    2.413   1.431865    0.200153   
  13.453  0.002    0.786   0.126   -0.07783   -0.098544  -0.06    9.128    2.362   1.415104    0.071225   
  13.453  0.129    0.776   0.103   -0.277417  -0.486548  1.383    5.396    2.917   1.348552    -0.843572  
  13.453  0.067    0.808   0.162   -0.163313  -0.481804  2.196    5.742    0.344   1.526686    -1.18771   
  13.453  0.077    0.742   0.087   -0.177056  -0.516113  2.093    4.934    2.741   1.361335    0.073171   
  13.453  0.003    0.775   0.12    -0.112447  -0.445793  0.127    8.76     2.098   1.497419    0.056791   
  13.453  0.085    0.777   0.158   -0.266413  -0.773224  4.235    2.298    3.082   1.068225    -1.341693  
  13.453  0.023    0.749   0.13    -0.090805  -0.206671  1.452    6.212    3.274   1.481129    -0.118717  
  13.453  0.035    0.784   0.116   -0.070865  -0.104744  1.402    4.661    3.494   1.120658    -0.432396  
  13.453  0.087    0.807   0.202   -0.301382  -0.831795  1.451    6.235    1.903   1.286371    -7.04E-4   
  13.453  0.011    0.84    0.135   -0.053722  0.100721   2.505    2.716    1.87    1.694927    -0.623933  
  13.453  0.063    0.757   0.11    -0.13583   -0.36294   1.49     5.572    1.255   1.736798    -1.648802  
  13.453  0.029    0.852   0.163   -0.049489  -0.223851  1.456    7.329    1.983   1.191427    0.709659   
  13.453  0.08     0.799   0.147   -0.271574  -0.576796  2.335    2.707    2.579   1.225658    -0.975708  
  13.453  0.058    0.828   0.133   -0.135787  -0.296234  1.869    5.2      2.332   1.254793    -0.018944  
  13.453  0.074    0.764   0.082   -0.086679  -0.375432  2.092    5.787    1.931   1.181731    -0.535078  
  13.453  0.077    0.845   0.149   -0.209096  -0.672969  2.097    4.021    2.501   1.824054    -0.884099  
  13.453  0.12     0.793   0.11    -0.214897  -0.482611  2.736    3.612    2.394   1.599124    -0.768141  
  13.453  0.04     0.776   0.122   -0.21254   -0.310382  1.422    5.305    2.106   1.560401    -0.300432  
  13.453  0.072    0.857   0.181   -0.2198    -0.227652  0.814    7.318    3.341   1.32368     -0.14317   
  13.453  0.123    0.79    0.109   -0.314137  -0.753229  1.149    5.588    4.258   1.20192     -0.37129   
  13.453  0.034    0.748   0.122   -0.198758  -0.990901  2.78     4.724    2.237   1.359078    -0.644017  
  13.453  0.063    0.771   0.146   -0.139469  -0.431195  2.014    5.35     1.531   1.499928    0.46191    
  13.453  0.064    0.768   0.141   -0.212254  -0.585933  2.189    5.124    2.518   1.148699    -0.165287  
  13.453  0.024    0.764   0.138   -0.159342  -0.571269  2.526    1.79     3.024   1.712743    -1.126319  
  13.453  0.047    0.75    0.087   -0.146659  -0.393131  1.817    6.599    1.843   1.295174    1.055336   
  13.453  0.039    0.739   0.18    -0.212114  -0.926927  1.235    5.457    1.75    1.88678     -1.004706  
  13.453  0.057    0.821   0.233   -0.244492  -0.671713  0.649    6.454    4.17    1.364609    -0.132964  
  13.453  0.04     0.773   0.125   -0.129944  -0.424838  0.719    5.04     2.102   1.534229    -0.499649  
  13.453  0.082    0.784   0.188   -0.238221  -0.826035  1.327    5.951    0.834   1.603448    -1.136232  
  13.453  0.073    0.804   0.132   -0.209046  -0.69754   1.556    4.596    3.178   1.778151    -0.991398  
  13.453  0.089    0.798   0.127   -0.200455  -0.572623  1.8      3.407    1.535   1.467046    -0.911108  
  13.453  0.041    0.751   0.096   -0.160293  -0.347939  1.338    4.854    3.747   1.591223    -0.396139  
  13.453  0.015    0.772   0.128   -0.09497   -0.445467  2.156    4.699    1.938   1.602394    -1.107153  
  13.453  0.031    0.769   0.122   -0.223909  -0.532802  2.529    3.657    2.317   1.474247    -0.821627  
  13.453  0.101    0.837   0.13    -0.212833  -0.563075  2.188    6.938    0.628   1.32517     0.288639   
  13.46   0.086    0.743   0.093   -0.220573  -1.03306   1.876    5.626    3.491   1.340543    -0.603743  
  13.46   0.054    0.818   0.118   -0.115123  -0.662068  1.021    7.458    2.192   1.309495    -0.084791  
  13.46   0.123    0.801   0.115   -0.263871  -0.843505  3.398    1.834    3.211   1.865504    -1.046025  
  13.46   0.023    0.749   0.099   -0.146731  -0.462853  1.099    4.269    2.8     1.685521    -0.802553  
  13.46   0.037    0.738   0.172   -0.243066  -0.73483   1.672    4.619    1.542   1.371751    -0.408574  
  13.46   0.067    0.828   0.139   -0.157365  -0.623759  3.704    3.081    3.597   0.861366    -1.024906  
  13.46   0.054    0.782   0.102   -0.119065  -0.688315  1.322    7.788    2.409   1.357159    0.553465   
  13.46   0.088    0.767   0.12    -0.191997  -1.088138  0.234    8.79     3.072   1.474746    0.672901   
  13.46   0.05     0.771   0.132   -0.215459  -0.997263  2.585    3.988    1.045   1.556365    -0.564026  
  13.46   0.029    0.714   0.101   -0.167992  -0.497767  2.06     5.404    2.998   1.300462    -0.02421   
  13.46   0.078    0.756   0.071   -0.229606  -0.744143  1.407    4.301    4.234   1.478794    -0.351703  
  13.46   0.068    0.727   0.174   -0.212592  -0.817028  0.439    7.168    1.539   1.40354     -0.335965  
  13.46   0.065    0.774   0.167   -0.199143  -0.580517  -0.548   8.03     3.047   1.38395     -0.202004  
  13.46   0.06     0.824   0.162   -0.218738  -0.636131  0.636    5.679    1.953   1.434352    -0.713614  
  13.46   0.037    0.783   0.103   -0.126262  -0.388386  1.967    4.371    2.843   1.805578    -0.747959  
  13.46   0.097    0.778   0.12    -0.296311  -0.925924  1.155    6.618    1.449   1.387981    -0.423846  
  13.46   0.052    0.831   0.163   -0.152579  -0.455312  0.953    3.837    3.66    1.455338    -0.557145  
  13.46   0.096    0.826   0.191   -0.211263  -0.202473  1.197    7.09     0.963   1.201948    -0.138425  
  13.46   -0.008   0.83    0.161   -0.045991  -0.093366  1.431    6.23     2.825   1.418082    -0.318207  
  13.46   0.063    0.791   0.131   -0.176154  -0.717662  1.544    2.42     4.935   1.530248    -0.833308  
  13.46   0.06     0.71    0.16    -0.324888  -0.700033  0.332    8.316    2.961   1.524827    0.091801   
  13.46   0.032    0.714   0.101   -0.153193  -0.83362   2.089    3.477    3.528   1.360938    -0.612322  
  13.46   0.036    0.843   0.155   -0.160479  -0.221613  1.42     4.543    3.239   1.281204    -0.896385  
  13.46   0.049    0.794   0.09    -0.114765  -0.137322  0.773    6.58     3.566   1.424213    -0.266048  
  13.46   0.069    0.804   0.127   -0.182336  -0.523643  1.568    4.266    2.606   1.609902    -0.799015  
  13.46   0.07     0.756   0.212   -0.298294  -0.903408  0.425    7.204    4.104   1.383332    -0.509249  
  13.46   0.039    0.783   0.19    -0.178782  -0.463181  0.66     6.489    2.976   1.468099    -0.352034  
  13.46   0.09     0.803   0.139   -0.266155  -0.560469  0.284    7.795    3.484   1.327908    -0.050767  
  13.46   0.057    0.796   0.133   -0.186347  -0.604764  0.588    8.064    3.496   1.355782    0.019428   
  13.46   0.045    0.832   0.154   -0.083432  -0.060042  3.276    2.596    2.078   1.366116    -0.48329   
  13.46   0.075    0.783   0.169   -0.263317  -0.758343  0.434    8.945    1.721   1.615698    1.399414   
  13.46   0.072    0.811   0.149   -0.155575  -0.440939  1.999    5.238    2.563   1.502011    -0.197148  
  13.46   0.034    0.799   0.078   -0.090283  -0.33224   0.695    8.058    2.386   1.374112    0.574307   
  13.46   0.028    0.73    0.156   -0.172519  -0.679109  2.708    4.41     2.5     1.368117    -0.465975  
  13.46   0.053    0.784   0.161   -0.163818  -0.509525  1.521    5.012    1.853   2.023755    -0.782648  
  13.46   0.079    0.854   0.159   -0.171363  -0.417486  1.674    3.755    3.88    1.716495    -0.756066  
  13.46   0.048    0.827   0.117   -0.091231  -0.646226  -0.11    7.527    1.55    1.505104    0.13245    
  13.46   0.072    0.775   0.083   -0.110966  -0.037446  -0.062   7.255    1.764   1.446299    -0.25423   
  13.46   0.058    0.738   0.205   -0.281353  -0.846153  1.431    1.901    5.58    2.002349    -1.14738   
  13.46   0.056    0.785   0.171   -0.207274  -0.742444  0.817    6.963    2.291   1.356152    0.666805   
  13.46   0.103    0.804   0.145   -0.221277  -0.928693  2.254    4.938    3.69    1.488058    -0.868751  
  13.46   0.105    0.784   0.118   -0.228124  -0.780604  1.704    4.45     2.758   1.453992    -0.075147  
  13.46   0.061    0.767   0.184   -0.206657  -0.73607   2.066    3.541    3.037   1.300362    -0.888145  
  13.46   0.036    0.792   0.123   -0.17095   -0.550652  1.879    5.818    3.324   1.225975    -0.273645  
  13.46   0.049    0.85    0.15    -0.103086  -0.320643  3.659    1.78     3.885   2.302253    -1.27569   
  13.46   0.125    0.754   0.151   -0.383371  -1.04809   -1.603   10.746   4.193   1.293483    0.375567   
  13.46   0.082    0.778   0.09    -0.170801  -0.831808  0.271    5.327    2.295   1.55466     -0.494929  
  13.46   0.098    0.759   0.069   -0.192602  -0.73629   0.38     8.162    4.093   1.141571    0.63458    
  13.46   0.023    0.796   0.183   -0.115924  -0.192919  -0.286   7.351    2.082   1.435819    0.015818   
  13.46   0.016    0.775   0.118   -0.070537  -0.729343  1.638    4.537    2.196   1.925766    -1.010836  
  13.46   0.04     0.796   0.178   -0.217776  -0.620668  1.259    6.35     1.727   1.442021    -0.061418  
  13.46   0.033    0.803   0.12    -0.132159  -0.156262  0.52     5.919    2.244   1.582139    -0.299126  
  13.46   0.037    0.793   0.088   -0.132315  -0.649883  0.023    7.67     2.321   1.474255    0.439083   
  13.46   0.037    0.755   0.113   -0.115066  -0.571034  -0.629   8.643    3.777   1.497565    0.033588   
  13.46   0.043    0.804   0.144   -0.164971  -0.463469  1.644    3.261    3.434   1.670843    -0.986875  
  13.46   0.116    0.753   0.161   -0.368095  -0.777283  -0.274   8.193    2.383   1.329738    0.068187   
  13.46   0.082    0.842   0.13    -0.12285   -0.073476  0.814    7.501    2.185   1.352113    0.152723   
  13.46   0.114    0.845   0.126   -0.214602  -0.235113  0.295    7.211    1.687   1.543942    -1.219153  
  13.46   0.066    0.756   0.163   -0.286691  -0.502551  2.64     2.511    5.164   0.740655    -0.757843  
  13.46   0.086    0.781   0.154   -0.222016  -0.450851  0.015    6.669    1.727   1.629652    -0.266695  
  13.46   -0.002   0.819   0.15    -0.010599  0.097756   0.098    5.954    3.618   1.619925    -0.487757  
  13.46   0.072    0.792   0.134   -0.209928  -0.787086  2.762    3.812    2.732   1.329471    -1.162425  
  13.46   0.036    0.776   0.186   -0.210313  -0.378402  0.146    6.393    2.803   1.457636    -0.454554  
  13.46   -0.003   0.748   0.194   -0.193092  -0.514461  2.505    4.857    2.807   1.220704    -0.708867  
  13.46   0.003    0.788   0.095   -0.042298  -0.268632  2.441    3.627    2.793   1.768308    -1.066435  
  13.46   0.065    0.787   0.106   -0.22027   -0.705893  1.3      6.09     0.83    1.718526    -1.522985  
  13.46   0.093    0.787   0.109   -0.244632  -0.466037  1.946    4.897    3.974   1.773216    -0.754403  
  13.46   0.08     0.778   0.207   -0.279565  -0.611699  1.986    5.042    2.089   1.323974    -0.216018  
  13.46   0.055    0.762   0.125   -0.069837  0.119976   0.731    9.414    2.937   1.21564     0.587888   
  13.46   0.054    0.814   0.122   -0.123991  -0.182836  1.545    4.161    3.514   1.423087    -0.300888  
  13.46   0.083    0.756   0.106   -0.202344  -0.527559  1.454    4.099    2.485   1.513867    -0.618709  
  13.46   0.064    0.792   0.15    -0.264513  -0.955842  0.99     6.748    3.231   1.268537    -0.249934  
  13.46   0.085    0.817   0.134   -0.201825  -0.840223  -0.237   8.161    3.76    1.303924    0.368864   
  13.46   0.089    0.786   0.133   -0.202746  -0.997653  1.299    6.094    2.177   1.211659    -0.186769  
  13.46   0.098    0.808   0.158   -0.330627  -0.902699  1.207    5.314    1.935   1.545763    0.525623   
  13.46   0.085    0.77    0.161   -0.279311  -0.780186  0.341    5.782    1.921   1.604813    -0.101297  
  13.46   0.052    0.858   0.209   -0.096483  -0.269956  4.017    1.052    4.104   2.386725    -1.268422  
  13.46   0.131    0.786   0.133   -0.223626  -0.622584  0.796    6.357    1.449   1.709163    0.52941    
  13.46   0.081    0.839   0.118   -0.161755  -0.248403  3.793    3.223    3.272   0.931211    -1.019656  
  13.46   0.058    0.807   0.183   -0.176331  -0.388513  -0.125   5.952    3.511   1.540404    -0.435915  
  13.46   0.114    0.747   0.182   -0.364906  -1.160147  0.647    7.749    1.271   1.428051    0.441441   
  13.46   0.093    0.842   0.147   -0.182065  -0.535734  -0.053   7.345    3.792   1.268954    -0.170565  
  13.46   -0.001   0.748   0.109   -0.015146  0.06057    2.959    3.532    1.85    1.449993    -0.681508  
  13.46   0.051    0.805   0.161   -0.16594   -0.587465  1.787    5.849    1.325   1.475531    -0.443541  
  13.46   0.073    0.75    0.125   -0.198443  -0.793374  -0.12    8.403    2.789   1.386464    0.156776   
  13.46   0.067    0.775   0.161   -0.176135  -0.727941  0.922    7.053    3.065   1.138202    -0.039513  
  13.46   0.056    0.758   0.104   -0.160404  -0.712151  1.536    5.873    0.965   1.49281     -0.673508  
  13.46   0.055    0.833   0.154   -0.150694  -0.542755  1.255    7.033    1.057   1.719385    -0.278875  
  13.46   0.057    0.774   0.094   -0.144748  -0.476244  3.228    5.175    2.626   1.287866    -0.109117  
  13.46   0.1      0.794   0.133   -0.232894  -0.35264   1.368    5.259    2.39    1.326062    -0.523986  
  13.46   0.043    0.817   0.181   -0.093085  -0.270322  1.005    6.915    0.538   1.485527    1.086465   
  13.46   0.041    0.751   0.087   -0.139759  -0.218353  0.727    5.934    2.209   1.765442    -0.552893  
  13.46   0.077    0.768   0.148   -0.167241  -0.766114  1.393    5.177    1.984   1.603057    -0.37752   
  13.46   0.064    0.733   0.077   -0.158097  -0.79338   0.564    7.87     2.317   1.409336    -0.107546  
  13.46   0.098    0.793   0.108   -0.114011  0.352942   1.553    5.845    3.09    1.32117     -0.301875  
  13.46   0.042    0.821   0.103   -0.100309  -0.484242  1.426    7.209    3.329   1.300713    0.669083   
  13.46   0.013    0.806   0.147   -0.141246  -0.67271   2.897    2.323    1.935   1.668835    -1.294741  
  13.46   -0.0     0.77    0.168   -0.160454  -0.718102  1.779    6.465    2.581   1.269452    0.010259   
  13.46   0.108    0.79    0.181   -0.283231  -0.629315  1.196    6.694    2.221   1.328904    -0.14092   
  13.46   0.104    0.803   0.157   -0.233352  -0.521876  1.0      6.994    2.863   1.344455    0.099241   
  13.467  0.122    0.799   0.122   -0.282506  -0.595399  1.31     4.259    3.03    1.747301    -1.129124  
  13.467  0.088    0.764   0.19    -0.347236  -0.942642  1.969    7.093    2.644   1.347062    -0.141597  
  13.467  0.103    0.839   0.088   -0.198236  -0.921549  1.032    6.402    2.541   1.327291    -0.127343  
  13.467  0.087    0.79    0.158   -0.241914  -0.712586  0.661    8.159    1.454   1.517772    0.492401   
  13.467  0.03     0.775   0.1     -0.088443  -0.212078  1.47     5.733    2.777   1.320306    -0.382537  
  13.467  0.074    0.816   0.143   -0.174005  -0.84549   0.848    5.017    2.557   1.719558    -0.874867  
  13.467  0.1      0.756   0.108   -0.194234  -0.744665  1.879    6.096    2.888   1.186994    0.295455   
  13.467  0.1      0.749   0.137   -0.267896  -1.02718   3.536    2.088    2.575   0.892026    -0.769092  
  13.467  0.044    0.773   0.135   -0.152947  -0.268211  3.029    4.122    2.887   1.205704    -0.383136  
  13.467  0.052    0.796   0.099   -0.153996  0.035007   2.02     5.377    2.06    1.427622    -0.035884  
  13.467  0.015    0.786   0.143   -0.046187  -0.133608  1.053    4.79     4.51    1.266985    -0.435491  
  13.467  0.087    0.808   0.141   -0.206448  -0.808684  4.292    2.373    4.191   -3.133054   -1.390752  
  13.467  0.074    0.821   0.139   -0.185892  -0.5207    3.48     1.357    4.147   2.283721    -1.160559  
  13.467  0.01     0.819   0.147   -0.096791  0.040639   0.403    6.116    2.142   1.448771    -0.534922  
  13.467  0.066    0.746   0.192   -0.233836  -0.906029  2.456    4.188    3.902   1.485585    -1.200352  
  13.467  0.123    0.772   0.093   -0.26296   -0.591878  2.805    4.086    0.926   1.904948    -2.651931  
  13.467  0.148    0.799   0.153   -0.341214  -1.029656  -0.247   6.533    4.079   1.474664    0.035882   
  13.467  0.088    0.788   0.142   -0.179164  -0.446898  1.504    5.639    2.091   1.174577    -0.282816  
  13.467  0.137    0.807   0.138   -0.284793  -0.916827  2.948    3.79     2.56    1.687233    -0.955792  
  13.467  0.026    0.783   0.102   -0.12216   -0.633508  0.485    5.83     3.598   1.303298    -0.859119  
  13.467  0.02     0.83    0.099   -0.046365  0.010139   2.582    3.049    3.002   1.260033    -0.465179  
  13.467  0.135    0.785   0.071   -0.246231  -1.208968  2.524    4.521    1.393   1.3309      -1.262151  
  13.467  0.055    0.799   0.192   -0.205109  -0.639494  0.933    5.587    1.549   1.715346    -0.384484  
  13.467  0.057    0.846   0.14    -0.114575  -0.363467  0.877    5.393    2.256   1.561712    0.556176   
  13.467  0.006    0.709   0.115   -0.159481  -0.612526  -0.134   6.628    2.639   1.486468    -0.59348   
  13.467  0.045    0.755   0.133   -0.182397  -0.821358  1.467    5.546    2.973   1.336828    -0.15919   
  13.467  0.102    0.753   0.081   -0.253462  -0.760318  0.028    4.92     2.911   1.793633    -0.464046  
  13.467  0.096    0.815   0.15    -0.248897  -0.698801  0.043    7.04     3.665   1.357255    0.232564   
  13.467  0.077    0.813   0.149   -0.127438  -0.17943   1.66     5.624    1.697   1.345515    -0.26389   
  13.467  0.076    0.782   0.171   -0.261661  -0.954133  1.236    5.664    2.981   1.247083    -0.457258  
  13.467  0.035    0.824   0.163   -0.118649  -0.242463  2.396    4.15     2.635   1.661836    -0.993163  
  13.467  0.093    0.751   0.175   -0.299366  -0.969576  1.478    3.961    3.267   1.371377    -0.337955  
  13.467  0.092    0.762   0.185   -0.301189  -0.847079  2.646    3.309    2.494   1.858728    -1.188182  
  13.467  0.073    0.851   0.134   -0.183581  -0.377364  1.573    4.153    2.56    1.441266    -0.766842  
  13.467  0.053    0.809   0.141   -0.219678  -0.310912  0.102    6.789    1.186   1.605823    -0.315992  
  13.467  0.066    0.716   0.115   -0.260145  -0.829621  0.88     7.029    0.821   1.432734    -0.66633   
  13.467  0.057    0.829   0.151   -0.106341  -0.466787  1.043    5.949    2.776   1.402147    -0.230311  
  13.467  0.058    0.75    0.079   -0.122375  -0.90308   1.254    6.858    2.153   1.409642    -0.098141  
  13.467  0.099    0.79    0.136   -0.239182  -0.628329  2.278    3.27     4.162   1.618852    -0.823718  
  13.467  0.101    0.814   0.168   -0.199081  -0.802593  2.116    3.802    3.18    1.738374    -1.305708  
  13.467  0.018    0.817   0.175   -0.150406  -0.379951  1.988    5.008    1.792   1.24079     -0.393992  
  13.467  0.072    0.799   0.11    -0.166553  -1.071351  0.178    7.049    2.851   1.509103    0.424889   
  13.467  0.008    0.757   0.157   -0.198829  -0.55545   0.712    6.145    2.873   1.415501    -0.11808   
  13.467  0.07     0.79    0.115   -0.195617  -0.389315  2.455    3.596    1.932   1.757413    -0.866639  
  13.467  0.027    0.761   0.144   -0.159348  -0.415669  1.907    4.541    2.767   2.100987    -1.477585  
  13.467  0.111    0.791   0.089   -0.219845  -0.959521  0.423    8.423    2.75    1.459698    -0.054576  
  13.467  0.053    0.771   0.113   -0.159161  -0.573419  0.837    7.782    2.049   1.360061    -0.114668  
  13.467  0.045    0.788   0.108   -0.052781  0.038225   0.966    4.957    3.388   1.345157    -0.368312  
  13.467  0.125    0.785   0.189   -0.325848  -0.809605  2.222    1.723    3.818   1.994682    -0.93535   
  13.467  0.058    0.823   0.157   -0.145541  -0.195556  1.651    4.12     2.85    1.414469    -1.071301  
  13.467  0.076    0.802   0.153   -0.211267  -0.527628  3.471    2.972    2.222   1.875571    -1.034126  
  13.467  0.018    0.733   0.097   -0.12283   -0.611906  0.526    6.579    1.531   1.40573     0.469552   
  13.467  0.04     0.736   0.118   -0.175956  -0.477178  0.842    5.094    4.292   1.309129    -0.350715  
  13.467  0.053    0.747   0.087   -0.180319  -0.505825  -2.11    11.349   3.763   1.351571    0.6959     
  13.467  0.036    0.757   0.104   -0.090067  -0.408815  1.599    5.74     2.53    1.483145    0.209749   
  13.467  0.03     0.793   0.107   -0.099876  -0.397499  1.633    5.29     1.498   1.489334    -0.461037  
  13.467  0.113    0.766   0.115   -0.280665  -0.922836  0.289    6.671    4.394   1.295683    -0.170937  
  13.467  0.015    0.796   0.144   -0.11726   -0.150612  0.524    7.662    1.758   1.533383    -0.628267  
  13.467  0.106    0.773   0.135   -0.30361   -0.970646  1.106    5.781    2.193   1.564674    -0.098243  
  13.467  0.0      0.817   0.197   -0.122722  -0.275845  0.529    6.267    2.401   1.665084    -0.564944  
  13.467  0.073    0.806   0.17    -0.230115  -0.213586  0.917    3.516    4.436   1.618149    -0.969495  
  13.467  0.104    0.781   0.076   -0.204242  -1.057888  0.982    4.133    2.148   1.687632    -0.857081  
  13.467  0.045    0.817   0.102   -0.095138  -0.055971  1.953    7.616    1.133   1.283293    -1.016017  
  13.467  0.018    0.78    0.118   -0.066327  -0.340443  1.175    6.738    2.067   1.330696    0.0716     
  13.467  0.062    0.813   0.161   -0.216364  -0.589065  1.417    9.367    4.342   1.10334     0.454154   
  13.467  0.11     0.862   0.099   -0.149311  -0.163918  2.062    5.734    2.606   1.558963    -0.291496  
  13.467  0.012    0.72    0.078   -0.03616   -0.517371  2.644    3.865    3.536   1.361516    -0.773739  
  13.467  0.031    0.807   0.178   -0.167913  -0.316887  0.002    7.476    3.115   1.22458     0.357912   
  13.467  0.044    0.806   0.159   -0.145042  -0.570685  0.517    6.696    2.876   1.461666    -0.430048  
  13.467  0.016    0.807   0.133   -0.159894  -0.500183  0.727    9.551    2.476   1.21334     0.471018   
  13.467  0.073    0.75    0.084   -0.251072  -0.954442  2.504    4.073    1.877   1.332245    -0.594519  
  13.467  0.059    0.764   0.183   -0.249554  -0.606689  1.594    6.849    2.49    1.552184    -1.454053  
  13.467  0.079    0.772   0.092   -0.195779  -0.653465  1.103    7.367    2.525   1.429955    -0.123643  
  13.467  0.072    0.829   0.186   -0.233605  -0.758881  0.405    6.739    1.364   1.559309    -0.399409  
  13.467  0.06     0.823   0.109   -0.117207  -0.573857  3.221    3.95     2.595   1.204877    -0.563457  
  13.467  0.068    0.789   0.091   -0.164913  -0.303288  1.725    6.788    0.696   1.298666    -1.096834  
  13.467  0.117    0.75    0.116   -0.289944  -1.024804  1.398    5.454    1.774   1.701302    -0.246259  
  13.467  0.091    0.802   0.098   -0.149401  -0.135765  0.729    5.63     2.797   1.615649    -0.657044  
  13.467  0.077    0.755   0.171   -0.267298  -0.83077   0.823    8.115    0.513   1.508164    1.126267   
  13.467  0.081    0.778   0.188   -0.257093  -0.727283  1.829    5.314    3.262   1.608875    -0.665056  
  13.467  0.112    0.772   0.185   -0.333116  -1.216297  0.814    7.463    3.226   1.301482    0.044615   
  13.467  0.065    0.822   0.13    -0.103968  -0.126349  1.235    6.39     3.013   1.330143    0.169395   
  13.467  0.066    0.76    0.106   -0.191284  -0.410739  0.828    8.023    1.253   1.563077    1.245312   
  13.467  0.079    0.794   0.147   -0.279799  -0.803302  1.564    5.035    2.276   1.469436    -1.224181  
  13.467  -0.017   0.811   0.154   -0.08473   -0.293027  2.027    6.285    2.562   1.08802     -0.344882  
  13.467  0.053    0.745   0.134   -0.198398  -0.73218   1.29     6.392    0.759   1.925256    -0.891964  
  13.467  0.072    0.808   0.072   -0.139281  -0.521132  1.858    2.511    3.636   1.827233    -0.268573  
  13.467  0.075    0.819   0.157   -0.182197  -0.322254  3.834    2.751    1.759   1.311614    -1.537974  
  13.467  0.037    0.825   0.152   -0.112437  0.074986   2.911    5.483    1.847   1.384824    -0.044648  
  13.467  0.072    0.738   0.151   -0.249423  -0.860107  1.623    7.656    1.011   1.634429    1.860205   
  13.467  0.055    0.779   0.067   -0.13208   -0.489945  1.548    7.469    0.96    1.467736    0.697506   
  13.467  0.052    0.789   0.128   -0.128587  -0.525874  2.718    3.301    3.328   1.262938    -0.537916  
  13.467  0.013    0.713   0.174   -0.169165  -0.881886  0.68     9.107    1.793   1.160958    0.869481   
  13.467  0.042    0.817   0.11    -0.050566  -0.259095  -0.019   7.185    2.429   1.310532    -0.10668   
  13.467  0.067    0.824   0.106   -0.100057  -0.203154  2.353    3.256    3.028   1.698865    -0.70051   
  13.467  0.074    0.769   0.125   -0.183141  -0.578181  1.809    6.108    2.185   1.010842    -0.13557   
  13.467  0.061    0.783   0.15    -0.218644  -0.305943  2.287    3.983    2.103   1.470177    -0.126467  
  13.467  0.106    0.822   0.147   -0.274823  -0.658997  -0.264   8.622    2.641   1.333855    0.228222   
  13.467  0.034    0.765   0.168   -0.105304  -0.241785  2.254    4.995    2.725   1.143945    -0.556146  
  13.467  0.026    0.781   0.093   -0.126309  -0.255264  0.3      3.816    3.067   2.21888     -1.540455  
  13.473  0.058    0.736   0.101   -0.166592  -0.883378  3.325    3.747    4.001   0.994577    -0.793744  
  13.473  0.005    0.732   0.112   -0.125656  -0.799851  -0.027   10.624   3.095   1.306839    0.838554   
  13.473  0.121    0.878   0.121   -0.201171  -0.78687   1.697    4.939    2.383   2.22314     -1.267766  
  13.473  0.053    0.8     0.181   -0.191439  -0.678841  1.518    6.688    1.741   1.451642    0.220643   
  13.473  0.099    0.715   0.098   -0.211043  -0.657407  -0.909   9.747    2.205   1.461741    0.650335   
  13.473  0.052    0.745   0.161   -0.186779  -0.216031  0.267    4.961    3.315   1.531817    -0.456295  
  13.473  0.039    0.797   0.142   -0.119951  -0.336479  0.992    2.562    4.868   1.582967    -0.766609  
  13.473  0.017    0.791   0.176   -0.134826  -0.363757  0.145    9.729    1.89    1.321567    0.65713    
  13.473  0.086    0.775   0.135   -0.243673  -0.698869  -0.105   5.012    3.087   1.517554    -0.655087  
  13.473  0.026    0.789   0.129   -0.140662  -0.335042  2.094    4.942    1.8     1.281345    -0.76162   
  13.473  0.047    0.776   0.167   -0.178126  -0.21101   0.879    5.112    3.035   1.733679    -1.075986  
  13.473  0.013    0.724   0.195   -0.163552  -0.598169  2.604    5.297    2.092   1.506829    -0.412099  
  13.473  0.01     0.79    0.072   -0.037226  -0.123691  0.243    7.486    3.159   1.388765    0.025051   
  13.473  0.041    0.787   0.141   -0.186503  -0.273685  1.449    6.307    1.512   1.427378    -0.680246  
  13.473  0.021    0.769   0.156   -0.095086  -0.311331  3.044    3.018    3.582   1.523133    -0.68815   
  13.473  0.055    0.732   0.118   -0.200461  -0.846034  0.844    2.985    3.065   1.466605    -0.589491  
  13.473  0.093    0.84    0.23    -0.285328  -0.608485  0.445    6.892    2.795   1.448764    -0.465594  
  13.473  0.128    0.771   0.166   -0.318639  -0.992298  2.588    4.39     2.726   1.420548    -0.920041  
  13.473  0.04     0.789   0.117   -0.182282  -0.375138  2.81     3.262    2.339   1.714635    -0.631009  
  13.473  0.046    0.783   0.132   -0.153029  -0.435635  1.662    5.354    1.566   1.316565    -0.845909  
  13.473  0.039    0.741   0.048   -0.156354  -0.417724  1.897    4.224    3.217   1.718721    -0.672382  
  13.473  0.04     0.784   0.117   -0.109743  -0.008493  1.858    3.836    3.45    1.481524    -1.032146  
  13.473  0.026    0.754   0.115   -0.149179  -0.567728  2.228    5.186    1.379   1.284834    -0.497636  
  13.473  0.064    0.813   0.088   -0.143736  -0.402711  2.261    4.31     4.016   1.015951    -0.863635  
  13.473  0.005    0.759   0.144   -0.16421   -0.905915  1.006    6.804    3.072   1.397364    0.113576   
  13.473  0.085    0.77    0.11    -0.178149  -0.413081  1.544    4.774    1.576   1.646242    0.044716   
  13.473  0.047    0.778   0.103   -0.109233  -0.613685  0.017    8.238    1.827   1.429097    0.343906   
  13.473  0.057    0.749   0.156   -0.200662  -0.747241  2.02     3.434    4.235   1.329909    -0.684992  
  13.473  0.109    0.767   0.175   -0.319551  -1.014874  1.457    5.192    2.399   1.677041    -0.966115  
  13.473  -0.01    0.731   0.115   -0.155667  -0.727864  1.143    6.685    3.025   1.402866    -0.185988  
  13.473  0.067    0.763   0.152   -0.195105  -0.463826  1.013    8.02     3.278   1.479969    0.267534   
  13.473  -0.022   0.758   0.155   -0.103898  -0.572227  3.067    4.069    2.777   1.010618    -0.97475   
  13.473  0.108    0.76    0.164   -0.324561  -1.157995  2.347    3.171    2.401   1.4725      -0.737892  
  13.473  0.072    0.759   0.104   -0.161378  -0.3369    1.458    7.745    3.419   1.166407    0.174046   
  13.473  0.074    0.771   0.148   -0.256696  -0.69031   2.161    5.434    1.936   1.206008    -0.559765  
  13.473  0.083    0.791   0.177   -0.29346   -0.854195  0.962    6.291    2.113   1.349261    -0.171432  
  13.473  0.037    0.805   0.144   -0.10324   -0.336723  2.392    2.182    3.179   1.576178    -1.147615  
  13.473  0.084    0.725   0.122   -0.225156  -1.099058  0.049    5.836    4.205   1.457425    -0.664747  
  13.473  -0.01    0.755   0.171   -0.063795  -0.26519   1.926    6.117    2.811   1.385827    -0.258992  
  13.473  0.019    0.819   0.165   -0.233158  -0.439335  2.269    4.805    1.834   1.320703    -0.485134  
  13.473  0.029    0.775   0.175   -0.221924  -0.61704   1.283    3.905    2.837   1.695222    -1.07946   
  13.473  0.119    0.739   0.164   -0.303531  -0.638304  1.329    6.75     3.237   1.201036    0.130735   
  13.473  0.09     0.841   0.172   -0.145113  -0.341334  0.491    7.796    2.376   1.370379    0.131327   
  13.473  0.068    0.788   0.167   -0.244408  -1.010092  1.832    6.654    1.288   1.608226    -0.886322  
  13.473  0.09     0.816   0.189   -0.232381  -0.500656  -1.504   8.289    3.192   1.481125    0.233855   
  13.473  0.087    0.774   0.079   -0.231953  -1.051194  1.838    6.443    1.381   1.491896    -1.584848  
  13.473  0.048    0.793   0.206   -0.147735  -0.480813  2.283    4.173    3.08    1.816165    -1.297627  
  13.473  0.023    0.812   0.146   -0.114644  -0.015466  1.154    7.018    2.398   1.17245     -0.247506  
  13.473  0.086    0.827   0.149   -0.136243  -0.499344  1.817    4.392    1.669   1.676007    -0.712713  
  13.473  0.062    0.783   0.129   -0.206804  -0.571342  -0.133   6.195    4.028   1.315121    -0.063914  
  13.473  0.101    0.757   0.211   -0.293502  -1.063255  -0.449   8.333    3.331   1.393314    0.729968   
  13.473  0.079    0.74    0.126   -0.24624   -0.888259  0.776    6.489    2.465   1.780521    -0.419867  
  13.473  0.007    0.796   0.119   -0.102805  -0.139378  1.339    5.698    1.79    1.381084    -0.654367  
  13.473  0.14     0.807   0.141   -0.315294  -1.108593  0.604    7.494    3.814   1.311721    -0.175243  
  13.473  0.039    0.775   0.173   -0.154594  -0.817761  1.814    8.747    1.694   1.154934    0.386331   
  13.473  0.056    0.824   0.123   -0.180587  -0.303131  0.57     5.162    3.954   1.496002    -0.314135  
  13.473  0.078    0.823   0.131   -0.189961  -0.373798  1.504    5.613    2.032   1.688102    -1.437464  
  13.473  0.064    0.826   0.165   -0.166336  -0.619661  2.861    4.869    2.187   1.101539    -0.016181  
  13.473  0.072    0.766   0.056   -0.104032  -0.265974  -0.454   6.072    3.423   1.686049    -0.447661  
  13.473  0.044    0.76    0.15    -0.105802  -0.638807  -1.467   9.804    2.268   1.456168    0.255833   
  13.473  0.062    0.883   0.159   -0.084035  0.005241   0.894    7.279    2.356   1.36483     0.357689   
  13.473  0.012    0.773   0.2     -0.180942  -0.507806  -0.187   5.85     4.394   1.254662    -0.281244  
  13.473  0.031    0.753   0.155   -0.233     -0.782734  0.886    6.324    1.943   1.578686    -0.862377  
  13.473  0.02     0.788   0.097   -0.03693   -0.137888  -0.328   8.025    2.24    1.643781    0.052421   
  13.473  0.047    0.788   0.155   -0.211879  -0.468677  2.12     5.105    2.54    1.2248      -0.439142  
  13.473  0.023    0.768   0.131   -0.139908  -0.486621  2.916    4.543    2.687   1.140243    -0.522008  
  13.473  0.101    0.767   0.144   -0.222861  -0.957809  1.682    3.901    3.246   1.549707    -0.815694  
  13.473  -0.015   0.789   0.171   -0.110511  -0.317634  -0.54    9.169    2.612   1.586048    0.574835   
  13.473  0.038    0.791   0.091   -0.127643  -0.488146  0.278    7.249    2.679   1.395294    -0.247426  
  13.473  0.011    0.756   0.153   -0.063088  -0.175617  0.915    7.517    3.056   1.388057    0.118004   
  13.473  0.098    0.797   0.144   -0.198453  -0.776057  0.211    5.894    2.97    1.45862     -0.506613  
  13.473  0.085    0.813   0.098   -0.128038  -0.340311  2.331    2.422    3.288   2.012377    -1.25871   
  13.473  -0.016   0.774   0.126   -0.036461  -0.111742  1.069    3.577    5.039   1.513025    -0.660725  
  13.473  0.082    0.788   0.101   -0.138942  -0.501706  2.441    4.515    2.678   1.518767    -0.7021    
  13.473  0.058    0.805   0.176   -0.247098  -0.685969  0.217    6.548    2.27    1.66258     -0.216122  
  13.473  0.05     0.767   0.14    -0.181484  -0.772497  0.357    6.062    4.67    1.286937    -0.311     
  13.473  0.081    0.776   0.092   -0.185909  -0.424471  1.783    4.977    2.723   1.166606    -0.793614  
  13.473  0.098    0.768   0.154   -0.220063  -0.915989  3.709    3.721    2.322   1.741049    -1.605216  
  13.473  0.113    0.766   0.183   -0.316371  -0.719765  1.646    5.815    2.557   1.227961    0.200585   
  13.473  0.031    0.771   0.159   -0.153066  -0.529219  1.311    8.492    2.103   1.358141    0.91266    
  13.473  0.103    0.74    0.218   -0.383184  -1.099084  1.253    6.151    2.582   1.457847    -0.867509  
  13.473  0.065    0.816   0.181   -0.151371  -0.372347  -0.069   7.257    2.347   1.411535    -0.339034  
  13.473  0.095    0.85    0.221   -0.305413  -0.82188   2.905    2.534    4.242   1.278893    -0.881704  
  13.473  0.085    0.746   0.142   -0.220413  -0.591329  2.694    3.195    3.703   0.965452    -0.730257  
  13.473  0.064    0.801   0.18    -0.218683  -0.818256  1.869    3.63     1.841   1.669554    -0.726399  
  13.473  0.037    0.724   0.143   -0.231943  -0.791056  1.04     8.323    2.523   1.277944    0.703356   
  13.473  0.05     0.752   0.133   -0.159726  -0.367814  -0.384   8.008    2.418   1.528582    0.206482   
  13.473  0.035    0.8     0.129   -0.031853  0.306606   1.985    2.479    5.872   1.292029    -0.5796    
  13.473  0.076    0.802   0.121   -0.167851  -0.555566  1.039    4.524    4.011   1.530993    -0.362795  
  13.473  -0.033   0.728   0.114   -0.061331  -0.80907   0.746    7.427    3.54    1.38874     0.097638   
  13.473  0.116    0.79    0.158   -0.274804  -0.875215  2.269    5.795    1.564   1.36883     -0.400435  
  13.473  0.081    0.793   0.106   -0.186523  -1.090067  4.799    2.049    3.838   -2.767124   -1.343126  
  13.473  0.031    0.768   0.121   -0.152133  -0.570079  1.876    5.064    3.334   1.283721    -0.524526  
  13.473  0.062    0.779   0.182   -0.277485  -0.812567  1.798    5.231    1.931   1.367852    -0.415597  
  13.473  0.073    0.752   0.121   -0.173179  -0.580033  2.756    3.348    2.103   1.595231    -1.1695    
  13.473  0.083    0.787   0.056   -0.149684  -0.948032  0.906    5.995    3.053   1.565772    -0.017183  
  13.473  0.071    0.78    0.143   -0.279676  -0.900771  -0.283   6.113    3.069   1.48786     -0.392517  
  13.473  0.058    0.749   0.112   -0.16857   -0.463189  1.43     6.452    1.998   1.338104    0.077973   
  13.473  0.034    0.692   0.195   -0.242831  -0.952041  1.982    4.549    3.354   1.13163     -0.216835  
  13.473  0.038    0.776   0.195   -0.266701  -0.720006  1.283    5.122    2.063   1.695699    -0.34767   
  13.48   0.057    0.794   0.091   -0.143816  -0.841224  2.273    5.719    3.223   1.127362    -0.407924  
  13.48   0.084    0.754   0.077   -0.196479  -0.753577  2.531    1.984    3.349   1.437621    -0.840322  
  13.48   0.033    0.795   0.179   -0.191276  -0.733748  2.76     4.634    3.33    1.167632    -0.756994  
  13.48   0.087    0.736   0.114   -0.261361  -0.913881  1.617    8.306    3.553   1.3935      0.322928   
  13.48   0.026    0.758   0.083   -0.064261  -0.255349  -0.002   5.317    3.646   1.483096    -0.633338  
  13.48   0.057    0.777   0.099   -0.101197  -0.796808  1.423    5.285    3.658   1.470279    -0.136227  
  13.48   0.05     0.77    0.168   -0.209619  -0.71582   0.804    6.029    1.015   1.232355    -0.601682  
  13.48   0.05     0.711   0.116   -0.210795  -0.741307  1.07     6.17     2.422   1.565234    -0.804265  
  13.48   0.049    0.794   0.182   -0.219767  -0.483396  1.306    5.589    5.192   1.18964     -0.320085  
  13.48   0.049    0.727   0.148   -0.168739  -0.893411  2.321    4.336    2.061   1.355464    -0.673759  
  13.48   0.058    0.693   0.104   -0.220942  -1.230388  1.59     4.953    2.989   1.390128    -0.676464  
  13.48   0.101    0.794   0.104   -0.144699  -0.373953  0.979    5.677    2.041   1.452083    -0.013785  
  13.48   0.032    0.739   0.147   -0.142883  -0.71238   0.387    6.012    3.285   1.687276    -0.556046  
  13.48   0.043    0.792   0.152   -0.159883  -0.231991  1.105    5.234    3.888   1.30791     -0.380249  
  13.48   0.041    0.75    0.177   -0.186265  -0.393021  2.397    3.969    3.603   1.454418    -1.160389  
  13.48   0.094    0.731   0.13    -0.209501  -0.6538    1.858    4.731    4.13    1.187196    -0.480517  
  13.48   0.015    0.693   0.176   -0.261424  -0.961608  0.507    7.018    3.257   1.296459    -0.019952  
  13.48   0.018    0.749   0.126   -0.106144  -0.635087  1.0      3.755    4.014   1.674083    -0.882551  
  13.48   0.072    0.766   0.158   -0.240456  -0.544952  2.136    5.398    1.406   1.723438    -0.48833   
  13.48   0.062    0.76    0.173   -0.193772  -0.465556  1.092    4.102    3.875   2.014575    -1.091152  
  13.48   0.052    0.745   0.212   -0.171969  -0.633723  1.313    5.195    3.608   1.417519    -0.634663  
  13.48   0.078    0.751   0.208   -0.24702   -0.831325  1.289    5.314    2.845   1.456244    -0.633333  
  13.48   0.038    0.818   0.167   -0.111578  -0.196474  1.356    7.669    0.951   1.250104    0.385182   
  13.48   -0.03    0.839   0.208   -0.074594  -0.182712  2.611    6.084    3.03    1.220476    -0.337727  
  13.48   0.022    0.771   0.201   -0.154735  -0.609598  2.674    1.845    3.481   1.615145    -1.042718  
  13.48   0.052    0.766   0.123   -0.114648  -0.114237  1.599    8.111    1.492   1.429795    0.882853   
  13.48   0.036    0.756   0.197   -0.238404  -0.730048  3.809    0.8      3.835   1.605946    -1.281787  
  13.48   0.022    0.759   0.102   -0.099779  -0.345899  2.167    6.11     1.249   1.281955    0.284645   
  13.48   0.052    0.77    0.174   -0.248018  -0.631905  1.799    7.23     1.768   1.205464    0.101085   
  13.48   0.11     0.786   0.139   -0.282299  -0.808048  0.887    5.567    2.747   1.707518    -0.186218  
  13.48   0.057    0.838   0.15    -0.164542  -0.451343  1.226    7.395    2.208   1.326242    -0.677805  
  13.48   0.04     0.762   0.111   -0.095521  -0.46817   2.38     1.427    5.995   1.200571    -0.82485   
  13.48   0.048    0.71    0.13    -0.187377  -0.488219  1.685    4.016    3.75    1.653078    -0.635074  
  13.48   0.002    0.789   0.114   -0.029955  -0.015382  0.695    4.522    3.012   1.715802    -1.087029  
  13.48   0.048    0.758   0.189   -0.202854  -0.56399   2.457    6.637    1.265   1.249055    -0.149391  
  13.48   0.08     0.787   0.132   -0.136615  -0.818379  -0.36    9.314    3.236   1.372933    0.62055    
  13.48   0.071    0.823   0.084   -0.104275  0.010652   0.712    4.984    2.243   1.376822    -0.524364  
  13.48   0.063    0.766   0.174   -0.236392  -0.76245   1.189    7.902    2.228   1.339468    0.515736   
  13.48   0.046    0.745   0.152   -0.182099  -0.839051  4.092    2.565    2.923   2.447621    -1.666969  
  13.48   0.084    0.733   0.149   -0.234019  -1.003257  1.794    3.181    4.95    1.924293    -0.73322   
  13.48   0.042    0.764   0.196   -0.176733  -0.390516  2.549    6.719    3.077   1.089875    0.765784   
  13.48   0.005    0.79    0.159   -0.094687  -0.358099  -0.506   8.983    2.856   1.454171    -0.530123  
  13.48   0.099    0.854   0.196   -0.235625  -0.213497  -0.329   7.325    2.955   1.583993    0.203227   
  13.48   0.025    0.726   0.225   -0.257557  -0.551847  2.291    6.177    1.187   1.23553     -0.392892  
  13.48   0.055    0.728   0.161   -0.224551  -1.041358  2.217    4.646    3.041   1.231929    -0.330173  
  13.48   0.092    0.791   0.17    -0.264169  -0.691473  2.08     4.116    3.228   1.392096    -0.877452  
  13.48   0.049    0.765   0.105   -0.177778  -0.939595  1.252    5.906    3.255   1.330396    0.057245   
  13.48   0.078    0.675   0.127   -0.241962  -0.96652   2.412    5.365    3.715   1.147441    -0.634917  
  13.48   0.127    0.771   0.136   -0.296931  -0.858807  1.273    7.685    2.367   1.303749    0.452551   
  13.48   0.086    0.807   0.185   -0.272877  -0.661296  1.378    3.673    3.283   1.699465    -0.988485  
  13.48   0.105    0.782   0.16    -0.236514  -0.665385  0.885    6.438    1.737   1.640684    -0.333758  
  13.48   0.039    0.801   0.193   -0.179397  -0.695843  1.749    7.062    0.867   1.243215    0.56739    
  13.48   0.09     0.774   0.187   -0.275857  -0.757969  -0.381   7.861    4.514   1.197333    0.037385   
  13.48   0.063    0.812   0.165   -0.209664  -0.734524  -0.32    10.376   3.717   1.296286    0.58901    
  13.48   0.064    0.786   0.166   -0.259523  -0.648012  2.802    2.684    3.497   1.247814    -0.882098  
  13.48   0.032    0.76    0.178   -0.16311   -0.762627  -0.84    7.337    4.559   1.317466    -0.344106  
  13.48   0.055    0.803   0.092   -0.119568  0.161834   0.877    6.858    3.173   1.414391    -0.457414  
  13.48   0.11     0.752   0.156   -0.203332  -1.212192  3.145    1.879    4.529   1.622795    -1.251068  
  13.48   0.037    0.835   0.144   -0.083556  0.013139   1.655    6.888    3.609   1.277693    0.114693   
  13.48   -0.01    0.802   0.167   -0.074121  -0.004575  1.606    6.05     2.441   1.212212    -0.161615  
  13.48   0.05     0.759   0.128   -0.191524  -0.643794  -0.798   8.058    2.464   1.544148    0.343549   
  13.48   0.044    0.715   0.152   -0.249712  -0.944335  2.339    2.645    4.39    1.50393     -0.716455  
  13.48   0.058    0.763   0.157   -0.148281  -0.421539  2.304    4.707    1.726   1.601331    -0.889983  
  13.48   0.008    0.776   0.113   -0.062175  0.05487    1.952    5.878    1.49    1.48126     -0.408317  
  13.48   0.089    0.781   0.199   -0.265096  -0.734313  0.369    7.865    2.519   1.54166     -0.010393  
  13.48   0.036    0.794   0.101   -0.042084  -0.112915  2.279    5.929    0.925   1.328922    -0.210999  
  13.48   0.042    0.778   0.153   -0.157637  -0.393641  1.449    6.424    0.313   1.43454     -1.467316  
  13.48   0.023    0.758   0.203   -0.191721  -0.583315  0.701    6.576    4.026   1.193498    0.186393   
  13.48   0.055    0.777   0.112   -0.114894  -0.563575  0.416    5.06     2.979   1.433461    0.157823   
  13.48   0.073    0.77    0.163   -0.183832  -0.238987  0.183    8.799    4.11    1.220729    0.559694   
  13.48   0.095    0.79    0.195   -0.186283  -0.60144   2.174    3.557    3.608   1.530835    -0.79191   
  13.48   0.032    0.828   0.194   -0.134661  -0.413468  -0.933   8.438    3.498   1.556085    0.089455   
  13.48   0.025    0.761   0.185   -0.227358  -0.735559  4.237    0.577    3.385   0.310092    -1.235798  
  13.48   0.087    0.812   0.157   -0.213225  -0.802603  -1.055   8.396    1.032   1.581274    -0.255712  
  13.48   0.034    0.797   0.114   -0.126798  -0.197443  1.225    5.922    0.377   1.421621    0.464489   
  13.48   0.054    0.814   0.172   -0.183842  -0.487266  0.977    5.661    1.246   1.560453    -0.543981  
  13.48   0.101    0.796   0.092   -0.190676  -0.601937  2.128    4.24     2.369   1.781268    -0.377394  
  13.48   0.071    0.828   0.137   -0.103956  -0.635167  2.851    5.027    2.492   1.189649    -0.538217  
  13.48   0.111    0.765   0.206   -0.373729  -1.028395  1.939    5.772    1.558   1.628391    -0.808596  
  13.48   0.05     0.74    0.121   -0.210551  -0.79638   3.107    1.965    2.974   2.189363    -0.911884  
  13.48   0.017    0.775   0.084   -0.099549  -0.483676  2.02     2.654    4.662   1.145915    -0.724167  
  13.48   0.081    0.784   0.18    -0.263851  -0.798202  1.268    5.293    1.477   1.786391    -0.359186  
  13.48   0.073    0.793   0.168   -0.255555  -0.699298  2.118    5.635    1.5     1.722124    -0.875977  
  13.48   0.053    0.712   0.139   -0.257965  -0.639418  0.496    7.163    1.637   1.374761    -0.25722   
  13.48   0.125    0.834   0.151   -0.236411  -0.872191  1.17     5.894    2.033   1.609262    -0.544581  
  13.48   0.082    0.789   0.081   -0.188912  -0.653048  2.326    4.228    3.372   1.806929    -0.637057  
  13.48   -0.013   0.739   0.155   -0.072262  -0.458742  1.23     4.908    3.12    1.675582    -0.443031  
  13.48   0.068    0.78    0.121   -0.168405  -0.212746  2.369    4.822    2.687   1.270894    -1.003808  
  13.48   0.085    0.811   0.202   -0.231009  -0.750938  1.203    6.393    2.619   1.239991    0.245037   
  13.48   0.029    0.77    0.141   -0.213275  -0.64272   -0.155   6.899    2.163   1.593274    -0.443211  
  13.48   0.046    0.795   0.082   -0.088469  -0.337444  1.231    7.103    1.917   1.450832    0.10725    
  13.48   0.025    0.749   0.117   -0.120869  -0.601139  0.489    7.557    3.315   1.441499    -0.023888  
  13.48   0.071    0.866   0.098   -0.084821  -0.213697  1.412    6.855    0.674   1.5393      -2.634326  
  13.48   0.085    0.838   0.126   -0.163112  -0.544038  0.776    5.376    4.833   1.357028    -0.198072  
  13.48   0.108    0.747   0.106   -0.212366  -0.925294  1.036    5.224    2.747   1.669382    -0.826046  
  13.48   0.044    0.758   0.126   -0.147028  -0.379653  0.76     4.699    3.153   1.826584    -0.975903  
  13.48   0.065    0.755   0.18    -0.231982  -0.73719   -0.145   8.069    3.101   1.141133    0.093415   
  13.48   0.059    0.82    0.155   -0.129932  -0.483959  1.416    4.83     4.149   1.501225    -0.778874  
  13.48   0.051    0.8     0.128   -0.148159  -0.296609  3.635    4.641    2.245   1.15852     -0.677132  
  13.48   0.037    0.747   0.133   -0.250483  -0.722996  0.37     7.479    4.771   1.079906    -0.277616  
  13.487  0.027    0.76    0.182   -0.170669  -0.376506  2.277    2.792    3.218   1.330438    -0.720345  
  13.487  0.06     0.777   0.123   -0.171443  -0.209828  2.525    2.734    3.509   1.741554    -1.227619  
  13.487  0.064    0.705   0.192   -0.251832  -0.877465  1.614    5.154    3.471   1.46904     -0.537432  
  13.487  0.045    0.762   0.107   -0.173927  -0.665974  1.926    7.29     2.526   1.222176    0.519789   
  13.487  0.061    0.807   0.152   -0.141045  -0.256124  -0.757   9.629    2.979   1.203284    0.190872   
  13.487  0.073    0.759   0.118   -0.229106  -0.572762  3.19     2.633    2.279   1.849827    -0.978032  
  13.487  0.036    0.807   0.149   -0.144932  -0.420401  2.06     3.95     4.407   1.281298    -0.245119  
  13.487  0.049    0.771   0.14    -0.217118  -0.809707  0.236    6.524    3.997   1.256198    -0.237513  
  13.487  0.054    0.814   0.177   -0.244353  -0.729862  1.074    5.615    1.624   1.544233    -1.133805  
  13.487  0.072    0.732   0.14    -0.229604  -0.604408  1.379    6.64     2.778   1.592068    -0.364192  
  13.487  0.056    0.818   0.138   -0.189199  -0.349949  2.001    2.393    4.664   1.44886     -0.693404  
  13.487  0.032    0.827   0.184   -0.137405  -0.335798  2.591    3.983    1.339   1.828621    -1.439476  
  13.487  0.077    0.764   0.162   -0.255447  -0.875216  2.455    3.681    2.093   1.345726    -0.537898  
  13.487  0.048    0.773   0.182   -0.269809  -0.836256  1.479    6.205    1.578   1.407358    -0.320719  
  13.487  0.059    0.771   0.119   -0.130126  -0.45036   0.618    6.357    3.543   1.385428    -0.750497  
  13.487  0.1      0.814   0.164   -0.258116  -0.807684  1.101    5.365    3.766   1.5379      -0.623804  
  13.487  0.006    0.755   0.138   -0.098082  0.013391   1.664    4.298    3.142   1.621087    -0.882137  
  13.487  0.088    0.792   0.153   -0.285651  -0.870654  1.167    8.383    2.293   1.170987    -0.226497  
  13.487  0.079    0.794   0.156   -0.201971  -0.533284  0.298    6.171    2.173   1.58046     -0.027461  
  13.487  0.111    0.772   0.147   -0.184884  -0.682483  1.986    4.856    2.28    1.45567     -0.265266  
  13.487  0.031    0.789   0.145   -0.076506  -0.016616  1.974    5.611    2.302   1.471561    -0.727676  
  13.487  0.098    0.755   0.179   -0.28338   -0.745491  2.793    3.088    4.244   2.107213    -1.380938  
  13.487  0.063    0.752   0.133   -0.25991   -0.783931  1.295    6.717    2.455   1.364032    -0.552115  
  13.487  0.053    0.778   0.147   -0.249944  -0.759375  0.055    8.336    3.361   1.373297    0.151976   
  13.487  0.087    0.787   0.235   -0.392952  -0.85977   1.835    7.112    1.919   1.631892    -0.239966  
  13.487  0.088    0.802   0.162   -0.284271  -0.794785  -0.286   7.113    4.458   1.335358    -0.076805  
  13.487  0.098    0.782   0.134   -0.242985  -0.450224  -0.135   7.34     1.431   1.708363    -0.261407  
  13.487  0.065    0.795   0.118   -0.188595  -0.601718  0.727    6.465    2.563   1.466476    -0.222295  
  13.487  0.001    0.697   0.139   -0.228386  -0.93122   0.359    7.677    1.375   1.425699    0.426123   
  13.487  0.03     0.791   0.176   -0.165379  -0.252928  1.535    5.132    1.972   1.203376    -0.223276  
  13.487  0.076    0.753   0.131   -0.201994  -0.136006  1.51     6.142    1.822   1.511702    0.643313   
  13.487  -0.001   0.778   0.152   -0.039856  -0.019311  2.299    4.548    1.729   1.27972     -0.634093  
  13.487  0.109    0.766   0.152   -0.333324  -1.060172  1.443    5.603    3.335   1.50465     0.26298    
  13.487  -0.021   0.729   0.098   -0.070854  -0.08244   0.89     6.22     2.273   1.54927     -0.204311  
  13.487  0.077    0.786   0.13    -0.19039   -0.651102  1.9      5.784    3.649   0.966816    0.091792   
  13.487  0.07     0.75    0.188   -0.278701  -0.581879  1.972    5.335    3.436   1.324028    -0.495965  
  13.487  0.103    0.789   0.153   -0.258582  -0.584982  0.824    5.707    3.525   1.370362    -0.115079  
  13.487  0.033    0.803   0.107   -0.06993   0.258016   2.545    4.912    2.504   1.511568    0.234762   
  13.487  0.08     0.777   0.121   -0.2051    -0.719635  1.845    5.819    1.548   1.626499    -0.035989  
  13.487  0.04     0.811   0.126   -0.070751  -0.131369  -0.017   8.781    3.345   1.164888    0.242495   
  13.487  0.105    0.762   0.119   -0.184143  -0.814292  3.807    1.199    4.152   0.422378    -0.967105  
  13.487  0.036    0.767   0.13    -0.125964  -0.577232  1.075    6.51     3.424   1.18663     0.469141   
  13.487  0.037    0.813   0.158   -0.127972  -0.421624  1.116    7.306    2.06    1.507393    0.976699   
  13.487  0.068    0.773   0.074   -0.173965  0.19708    1.565    5.746    1.889   1.335911    -0.389848  
  13.487  0.064    0.764   0.059   -0.189993  -1.027111  2.641    1.703    2.739   2.255671    -1.006299  
  13.487  0.125    0.769   0.169   -0.30802   -1.132255  1.147    4.52     3.021   1.633593    -1.346436  
  13.487  0.055    0.773   0.116   -0.170034  -0.554933  0.996    6.231    1.767   1.842278    -0.858996  
  13.487  0.085    0.76    0.192   -0.294678  -0.92371   0.074    7.511    2.718   1.295756    -0.212067  
  13.487  0.109    0.796   0.171   -0.341706  -0.756302  0.087    7.854    0.71    1.463468    0.147134   
  13.487  0.091    0.775   0.164   -0.324499  -0.911833  1.052    6.318    2.184   1.419759    0.199312   
  13.487  0.067    0.77    0.09    -0.203352  -0.831626  3.52     1.811    3.372   1.839808    -1.17786   
  13.487  0.111    0.766   0.142   -0.270694  -1.085429  1.543    5.323    2.181   1.310002    -0.204924  
  13.487  0.136    0.805   0.152   -0.292241  -1.220052  1.532    5.129    2.788   1.437292    -0.562978  
  13.487  0.031    0.774   0.175   -0.143227  -0.683248  1.257    5.532    1.798   1.43804     -0.246065  
  13.487  0.093    0.798   0.165   -0.266075  -0.897985  0.067    7.273    2.787   1.151577    -0.010579  
  13.487  0.081    0.821   0.145   -0.209818  -0.693875  0.299    8.117    3.299   1.319274    0.522073   
  13.487  0.019    0.79    0.129   -0.133946  -0.256507  1.438    6.813    3.868   1.17375     -0.007448  
  13.487  0.043    0.777   0.156   -0.149918  -0.495582  2.627    3.734    1.64    1.727314    -1.609353  
  13.487  0.012    0.819   0.129   -0.036525  -0.024131  -0.453   7.493    2.973   1.244855    -0.176202  
  13.487  0.042    0.745   0.071   -0.169404  -0.42141   3.053    3.654    4.08    1.079699    -0.526393  
  13.487  0.051    0.744   0.134   -0.229373  -1.055167  -0.288   7.296    1.275   1.86748     0.192093   
  13.487  0.112    0.783   0.154   -0.325199  -1.175648  -0.117   7.94     1.339   1.651007    -0.073904  
  13.487  0.096    0.791   0.166   -0.255805  -0.956462  0.989    5.826    3.19    1.658037    0.34806    
  13.487  0.087    0.797   0.172   -0.208745  -0.575633  2.284    4.889    2.668   1.54734     -0.945657  
  13.487  0.055    0.787   0.135   -0.184796  -0.391171  1.935    4.906    3.226   1.375627    -0.514746  
  13.487  0.037    0.79    0.16    -0.14838   -0.500475  -0.156   7.382    1.946   1.568024    -0.370375  
  13.487  -0.035   0.707   0.075   -0.075601  -0.665431  0.825    4.733    3.45    1.622553    -0.570117  
  13.487  0.006    0.809   0.112   -0.109815  -0.302129  -0.793   8.512    4.065   1.301866    -0.170178  
  13.487  0.082    0.716   0.147   -0.274755  -0.741102  0.063    6.585    1.834   1.737647    0.543336   
  13.487  0.07     0.772   0.121   -0.193576  -0.890814  1.354    3.764    2.856   1.736811    -1.171794  
  13.487  0.054    0.748   0.12    -0.208618  -0.749251  -0.77    8.089    2.167   1.555884    0.147655   
  13.487  0.079    0.705   0.178   -0.343885  -1.187357  0.527    6.313    3.013   1.532815    -0.527675  
  13.487  0.04     0.806   0.188   -0.194808  -0.696881  0.159    8.466    2.194   1.398825    -0.38819   
  13.487  0.033    0.867   0.117   -0.167006  -0.478778  2.132    6.287    0.52    1.552859    -1.058055  
  13.487  0.079    0.78    0.139   -0.228614  -0.544411  0.535    3.963    3.25    1.428425    -0.718362  
  13.487  0.031    0.779   0.099   -0.11695   -0.075655  1.58     4.728    1.438   1.731164    -0.701997  
  13.487  0.026    0.833   0.166   -0.12928   -0.514587  1.227    5.289    3.107   1.227773    -0.310613  
  13.487  0.033    0.734   0.213   -0.265067  -1.149378  1.544    5.753    2.082   1.57108     -0.140655  
  13.487  0.053    0.755   0.13    -0.150324  -0.840511  -0.81    8.861    4.264   1.3345      0.201168   
  13.487  0.072    0.756   0.124   -0.220894  -0.710192  0.525    5.606    3.525   1.49891     -0.397589  
  13.487  0.026    0.784   0.169   -0.239764  -0.431858  1.8      5.435    3.408   1.193232    -0.204455  
  13.487  0.085    0.763   0.176   -0.264047  -0.759308  2.713    6.196    1.771   1.135725    0.421035   
  13.487  0.052    0.715   0.189   -0.216731  -0.45849   3.299    2.83     3.884   0.848166    -0.767885  
  13.487  0.025    0.729   0.075   -0.112771  -0.623376  1.48     6.336    3.067   1.290246    0.236589   
  13.487  0.076    0.783   0.108   -0.170537  -0.668347  1.705    5.792    1.028   1.430992    -0.154473  
  13.487  0.014    0.79    0.144   -0.061942  -0.381248  1.863    7.207    1.361   1.36344     0.570797   
  13.487  0.055    0.762   0.141   -0.207925  -0.883676  2.638    2.72     2.263   1.380667    -0.745558  
  13.487  0.08     0.778   0.168   -0.341296  -0.665667  0.111    5.291    3.624   1.409241    -0.175544  
  13.487  0.059    0.752   0.132   -0.186657  -0.409572  1.654    7.125    2.072   1.435825    0.104077   
  13.487  0.033    0.832   0.15    -0.119741  -0.121306  1.001    6.952    1.261   1.398664    -0.502113  
  13.487  0.054    0.784   0.214   -0.242859  -0.79924   2.242    4.769    2.622   1.559214    -0.612682  
  13.487  0.077    0.787   0.172   -0.250412  -0.761947  1.779    4.831    3.765   1.046264    -0.507686  
  13.487  0.081    0.798   0.158   -0.24723   -0.605077  2.512    3.478    2.755   1.059343    0.16003    
  13.487  0.063    0.729   0.142   -0.170328  -0.916217  -0.076   9.371    1.242   1.361506    0.76297    
  13.487  0.063    0.725   0.182   -0.376868  -0.923969  1.558    4.037    3.398   1.756934    -1.162419  
  13.487  0.055    0.77    0.11    -0.132687  -0.328495  1.918    5.695    2.013   1.490361    0.225806   
  13.487  0.099    0.767   0.124   -0.256124  -0.913109  2.43     4.235    3.888   1.409914    -0.428759  
  13.487  0.047    0.736   0.118   -0.164781  -0.453799  0.527    6.587    0.987   1.586265    -0.29829   
  13.487  0.082    0.811   0.137   -0.204874  -0.472641  0.709    6.935    1.996   1.347771    -0.079751  
  13.487  0.038    0.781   0.174   -0.127199  -0.01859   2.191    4.765    1.086   1.436188    0.104707   
  13.494  0.081    0.817   0.158   -0.21531   -0.469241  2.428    3.606    3.307   1.613748    -0.568217  
  13.494  0.011    0.789   0.125   -0.055821  -0.028154  1.935    6.461    1.915   1.157075    -0.255395  
  13.494  0.109    0.77    0.184   -0.29865   -1.102426  1.904    6.893    3.579   1.297185    0.185358   
  13.494  0.026    0.782   0.156   -0.170611  -0.468902  0.929    6.633    2.169   1.643556    -0.500286  
  13.494  0.02     0.803   0.117   -0.102378  -0.286872  1.828    5.664    2.241   1.108012    -0.590602  
  13.494  0.058    0.794   0.133   -0.222782  -0.418093  0.584    6.212    3.024   1.485701    -0.12502   
  13.494  0.046    0.778   0.113   -0.237924  -0.657834  0.237    6.26     3.685   1.391896    -0.076764  
  13.494  0.003    0.729   0.128   -0.113241  -0.589756  -0.381   7.957    1.571   1.26673     0.014698   
  13.494  0.125    0.784   0.101   -0.263785  -0.89291   0.378    7.347    3.351   1.433253    -0.069692  
  13.494  0.034    0.775   0.14    -0.185642  -0.569616  -0.488   11.179   4.814   1.208736    0.63348    
  13.494  0.044    0.76    0.127   -0.131021  -0.353912  1.423    5.787    2.346   1.331395    0.019756   
  13.494  0.109    0.821   0.165   -0.293918  -0.552714  0.095    9.44     1.741   1.443518    0.953897   
  13.494  0.088    0.738   0.083   -0.244406  -1.107891  1.724    3.855    3.247   1.338953    -0.677691  
  13.494  0.091    0.813   0.166   -0.271625  -0.909859  2.226    5.358    1.073   1.163661    -0.110603  
  13.494  0.035    0.808   0.103   -0.080056  0.142352   2.058    3.706    2.845   1.785335    -1.256364  
  13.494  0.117    0.749   0.144   -0.298008  -0.931758  1.578    3.519    3.26    1.551978    -0.68252   
  13.494  0.109    0.801   0.171   -0.331525  -0.851655  1.328    7.055    2.572   1.490265    0.571497   
  13.494  0.104    0.775   0.041   -0.17339   -0.621435  0.422    6.497    2.09    1.558903    -0.290175  
  13.494  0.059    0.839   0.194   -0.169178  -0.135734  1.697    2.606    4.078   1.478986    -0.357479  
  13.494  0.057    0.79    0.163   -0.184231  -0.472762  0.063    5.875    2.615   1.378428    -0.099325  
  13.494  0.05     0.806   0.15    -0.167742  -0.512682  1.671    6.185    0.691   1.44869     -0.426041  
  13.494  0.086    0.781   0.138   -0.266318  -0.826245  1.114    5.942    1.296   1.611748    0.027106   
  13.494  0.017    0.794   0.16    -0.110841  -0.232254  0.468    7.524    1.389   1.575427    0.475156   
  13.494  0.088    0.76    0.115   -0.212609  -0.656901  1.94     3.319    3.905   1.54011     -0.586693  
  13.494  0.034    0.845   0.18    -0.084343  -0.254913  0.091    8.217    2.746   1.361573    0.193544   
  13.494  0.043    0.749   0.17    -0.236581  -0.661415  1.698    4.613    1.989   1.666406    -0.299579  
  13.494  0.034    0.792   0.145   -0.156787  -0.356539  -0.194   8.245    1.492   1.743097    0.760246   
  13.494  0.02     0.792   0.073   -0.062336  -0.555873  1.488    4.713    4.424   1.232658    -0.162578  
  13.494  0.019    0.792   0.192   -0.181996  -0.387627  2.703    4.274    1.27    1.196613    -0.817643  
  13.494  0.009    0.775   0.16    -0.161641  -0.615271  0.011    5.902    2.883   1.796374    -1.407725  
  13.494  0.077    0.779   0.139   -0.204231  -0.589876  0.572    8.678    1.926   1.452292    0.831557   
  13.494  0.057    0.767   0.152   -0.184988  -0.379827  1.082    7.346    3.237   1.282174    0.347879   
  13.494  0.063    0.771   0.083   -0.142077  -0.751056  1.121    4.853    3.071   1.393275    -0.320751  
  13.494  -0.008   0.767   0.153   -0.023575  -0.151599  0.539    7.285    2.367   1.425343    -0.185759  
  13.494  0.002    0.719   0.145   -0.157509  -0.515688  3.87     3.026    1.811   1.681089    -1.06156   
  13.494  0.029    0.799   0.138   -0.217761  -0.488022  0.813    5.994    3.04    1.515807    -0.456006  
  13.494  0.031    0.835   0.162   -0.165654  -0.291155  2.288    4.555    1.734   1.691408    -0.297195  
  13.494  0.069    0.809   0.079   -0.069245  -0.093336  0.271    7.562    2.262   1.581028    0.705978   
  13.494  0.092    0.746   0.158   -0.355832  -0.881164  0.577    9.048    2.303   1.340163    1.006376   
  13.494  0.026    0.811   0.169   -0.18568   -0.567735  -0.0     8.4      3.37    1.309711    0.11288    
  13.494  0.058    0.762   0.148   -0.230701  -0.607017  1.324    4.921    2.606   1.437325    -0.609278  
  13.494  0.094    0.809   0.224   -0.269314  -0.568715  1.062    5.711    1.412   1.370684    -0.437079  
  13.494  0.044    0.727   0.115   -0.132751  -0.464736  1.322    5.947    1.968   1.449462    -0.025833  
  13.494  0.054    0.716   0.223   -0.301392  -0.838659  2.116    4.841    2.743   1.120439    -0.366771  
  13.494  0.082    0.785   0.096   -0.142894  -0.311147  2.177    3.707    3.048   1.360832    -0.548917  
  13.494  0.053    0.765   0.115   -0.174097  -0.845952  1.834    3.963    4.295   1.217839    -0.40897   
  13.494  0.02     0.825   0.153   -0.045852  -0.040148  1.306    5.545    2.045   1.696251    -0.78071   
  13.494  0.001    0.761   0.178   -0.159893  -0.460336  0.104    8.938    3.76    1.373334    0.785818   
  13.494  0.104    0.746   0.116   -0.27781   -0.871817  1.578    5.748    1.914   1.512377    -0.025192  
  13.494  0.042    0.795   0.14    -0.11604   -0.540127  2.255    4.268    1.666   1.98313     -0.883849  
  13.494  0.059    0.754   0.105   -0.174492  -0.299296  3.475    1.528    4.972   1.913831    -1.4472    
  13.494  0.043    0.812   0.149   -0.176051  -0.449754  1.661    4.568    2.668   1.569503    -0.310256  
  13.494  0.093    0.752   0.135   -0.276647  -1.028705  0.662    6.561    2.293   1.331886    0.0142     
  13.494  0.049    0.824   0.129   -0.126968  -0.533759  3.629    1.816    3.833   1.507095    -1.066482  
  13.494  0.073    0.721   0.137   -0.347855  -0.7214    0.585    8.586    2.464   1.284328    0.667308   
  13.494  0.045    0.774   0.164   -0.16502   -0.826191  0.494    5.962    2.521   1.636436    -1.092651  
  13.494  0.065    0.742   0.152   -0.267317  -0.736914  2.201    5.474    3.014   1.387656    -0.143329  
  13.494  0.052    0.699   0.115   -0.158824  -0.590362  2.012    5.844    3.226   1.169318    -0.068782  
  13.494  0.049    0.71    0.121   -0.19428   -0.532045  1.868    4.036    2.086   1.624228    -0.926074  
  13.494  0.069    0.795   0.086   -0.178748  -0.688447  1.136    5.223    3.413   1.698101    -0.865063  
  13.494  0.086    0.723   0.106   -0.191855  -0.995163  1.546    3.815    2.33    1.839483    -0.614121  
  13.494  0.047    0.784   0.04    -0.055909  0.153398   0.154    8.106    3.248   1.283841    -0.083434  
  13.494  0.06     0.799   0.173   -0.204256  -0.651536  1.233    6.478    1.836   1.355195    0.224465   
  13.494  0.093    0.753   0.172   -0.261429  -0.956368  1.153    6.121    1.85    1.521651    0.092528   
  13.494  0.073    0.771   0.11    -0.172766  -0.806104  2.439    5.09     2.402   1.501402    -0.951424  
  13.494  0.041    0.833   0.171   -0.075665  8.4E-4     0.196    9.273    3.116   1.30049     0.590018   
  13.494  0.077    0.772   0.181   -0.272219  -0.636263  1.771    3.851    4.104   1.859748    -0.864748  
  13.494  0.008    0.748   0.104   -0.026033  -0.083386  0.627    9.713    3.346   1.214652    0.238505   
  13.494  0.02     0.762   0.174   -0.15504   -0.426721  1.341    7.242    1.627   1.482069    0.507536   
  13.494  0.03     0.736   0.156   -0.186001  -0.687913  1.898    5.625    0.549   1.514837    -0.876011  
  13.494  0.103    0.78    0.218   -0.322493  -1.046505  2.53     4.746    1.862   1.215911    -0.639326  
  13.494  0.05     0.743   0.103   -0.182908  -0.868104  2.704    5.022    1.928   1.210696    -0.45791   
  13.494  0.092    0.732   0.092   -0.221101  -0.964987  -0.227   7.591    3.392   1.602489    -0.236503  
  13.494  0.089    0.786   0.122   -0.220766  -0.295758  2.217    5.53     0.859   1.645258    -0.817353  
  13.494  0.03     0.73    0.158   -0.172605  -0.753847  0.868    3.912    2.577   1.903675    -0.955417  
  13.494  0.054    0.754   0.162   -0.202469  -0.565586  0.639    5.203    4.549   1.60425     -0.851058  
  13.494  0.083    0.811   0.111   -0.196262  -0.338581  0.304    10.993   4.277   1.181045    0.537054   
  13.494  0.051    0.809   0.18    -0.15502   -0.183348  0.484    7.743    1.257   1.393043    -0.733672  
  13.494  0.049    0.789   0.13    -0.106918  0.08881    0.95     6.042    1.182   1.424788    -0.561711  
  13.494  0.022    0.775   0.104   -0.107268  -0.678017  1.943    5.409    2.733   1.075243    0.011844   
  13.494  0.028    0.777   0.196   -0.215919  -0.689944  1.649    7.074    1.662   1.445414    0.904661   
  13.494  0.062    0.752   0.133   -0.242393  -0.768326  1.086    5.989    1.329   1.582995    -0.670099  
  13.494  0.037    0.74    0.146   -0.139084  -0.663685  0.52     7.995    2.155   1.591483    0.191598   
  13.494  0.049    0.769   0.104   -0.080958  -0.404962  1.562    5.567    1.109   1.731139    -0.111519  
  13.494  0.069    0.769   0.099   -0.132958  -0.354382  2.682    2.316    4.738   1.198276    -0.890081  
  13.494  0.099    0.754   0.122   -0.241348  -1.247327  0.503    7.718    2.238   1.575417    -0.652359  
  13.494  0.029    0.826   0.098   -0.082309  0.16171    1.002    5.284    3.301   1.420634    -0.008401  
  13.494  0.004    0.744   0.149   -0.175684  -0.507454  1.22     8.658    2.819   1.283684    0.274808   
  13.494  0.049    0.739   0.107   -0.16736   -0.857963  1.232    4.267    2.439   1.95313     -0.863724  
  13.494  0.059    0.797   0.107   -0.142159  -0.770352  0.69     4.306    3.772   1.634744    -0.59929   
  13.494  0.095    0.816   0.198   -0.309074  -0.937954  2.531    4.485    3.572   1.473941    -0.752259  
  13.494  0.059    0.784   0.195   -0.25143   -0.848576  1.969    5.733    2.101   1.377208    -0.357128  
  13.494  0.12     0.794   0.188   -0.264561  -1.064641  1.846    6.942    2.471   1.250716    -0.118708  
  13.494  0.099    0.788   0.109   -0.196692  -0.346209  3.307    5.091    2.604   1.164745    -0.037751  
  13.494  0.026    0.735   0.119   -0.165271  -0.70538   1.889    6.599    2.651   1.534498    0.274475   
  13.494  0.05     0.78    0.142   -0.20352   -0.38184   3.372    1.5      2.51    1.611357    -1.028678  
  13.494  0.077    0.757   0.107   -0.206087  -0.961193  1.36     4.521    2.23    1.514671    -0.999747  
  13.494  0.056    0.757   0.149   -0.20579   -0.586246  3.054    1.73     3.591   1.521652    -0.964703  
  13.494  0.06     0.805   0.184   -0.185253  -0.733152  -0.244   9.771    2.236   1.458516    1.482634   
  13.494  0.099    0.772   0.162   -0.24747   -0.858     0.813    6.592    2.359   1.35967     0.164573   
  13.5    0.075    0.778   0.16    -0.237867  -0.691901  1.791    4.981    1.988   1.381151    -0.903367  
  13.5    0.08     0.74    0.154   -0.241903  -0.9472    1.103    5.147    2.737   1.646178    -0.379794  
  13.5    0.062    0.798   0.153   -0.198861  -0.522279  1.557    4.519    2.874   1.481747    -0.266705  
  13.5    -0.005   0.674   0.145   -0.20167   -0.586369  0.779    6.11     2.65    1.326559    -0.697781  
  13.5    0.043    0.755   0.12    -0.20171   -0.616027  1.079    6.108    3.429   1.167369    -0.428484  
  13.5    0.051    0.843   0.13    -0.153948  -0.281122  0.353    5.818    2.796   1.478894    -0.354173  
  13.5    0.056    0.783   0.142   -0.226911  -0.53382   0.09     8.137    2.702   1.408632    -0.128     
  13.5    0.076    0.73    0.15    -0.325583  -1.083903  0.862    4.411    4.532   1.525929    -0.525087  
  13.5    0.078    0.785   0.136   -0.233926  -0.617025  1.789    4.949    2.666   1.404057    -0.968962  
  13.5    0.016    0.727   0.144   -0.170211  -0.596952  1.592    4.63     2.558   1.319922    -0.653632  
  13.5    0.042    0.758   0.144   -0.220439  -0.925723  2.244    5.51     1.318   1.298792    -0.104064  
  13.5    0.064    0.729   0.136   -0.186412  -0.862042  -0.263   8.294    3.154   1.217549    0.308644   
  13.5    0.054    0.79    0.103   -0.161204  -0.561383  1.9      5.486    1.375   1.58551     0.185621   
  13.5    0.085    0.777   0.125   -0.207524  -0.561659  4.914    2.293    3.453   0.815383    -0.81822   
  13.5    0.051    0.753   0.082   -0.136036  -0.764379  -0.641   6.457    3.524   1.491128    -0.213487  
  13.5    0.069    0.796   0.141   -0.172689  -0.658885  0.276    5.141    3.67    1.550788    -0.328066  
  13.5    0.042    0.765   0.14    -0.165458  -0.863156  0.757    7.566    2.37    1.363481    -0.283622  
  13.5    0.058    0.761   0.15    -0.255011  -0.63617   2.559    3.428    3.465   1.611342    -0.792574  
  13.5    0.069    0.723   0.142   -0.312437  -1.058821  0.738    7.933    2.791   1.56274     0.352399   
  13.5    0.007    0.751   0.116   -0.040519  -0.063407  0.543    7.05     1.26    1.585121    1.061052   
  13.5    -0.001   0.767   0.125   -0.086327  -0.658472  3.108    2.658    2.43    1.967632    -1.591464  
  13.5    0.141    0.732   0.147   -0.321709  -1.238488  3.23     3.633    3.48    1.809643    -1.060226  
  13.5    0.017    0.804   0.14    -0.09708   0.03513    -0.161   10.133   3.393   1.386709    0.740412   
  13.5    0.031    0.74    0.098   -0.099891  -0.806024  1.726    6.497    2.07    1.143137    -0.201186  
  13.5    0.014    0.755   0.104   -0.069817  -0.327723  0.981    9.15     2.439   1.16819     0.255875   
  13.5    0.092    0.809   0.129   -0.203019  -0.716111  0.751    6.004    1.978   1.569306    -0.282335  
  13.5    0.055    0.747   0.115   -0.190598  -0.607273  0.795    7.198    2.938   1.336766    0.588255   
  13.5    0.061    0.78    0.124   -0.252903  -0.716939  1.426    6.478    3.166   1.379717    0.070443   
  13.5    0.014    0.753   0.168   -0.108291  -0.189757  -0.198   8.332    2.624   1.433251    0.275531   
  13.5    0.004    0.815   0.105   -0.037768  0.136202   0.695    7.616    2.868   1.371435    0.243556   
  13.5    0.051    0.747   0.143   -0.195416  -0.861428  4.106    2.077    2.518   1.665722    -1.419235  
  13.5    0.115    0.816   0.174   -0.323362  -0.959429  0.971    6.274    2.426   1.281558    -0.252609  
  13.5    -0.011   0.792   0.095   -0.010868  0.164248   2.99     2.29     2.205   1.172274    -0.598574  
  13.5    0.049    0.746   0.15    -0.254926  -0.839081  0.375    6.333    0.822   1.780795    -0.298121  
  13.5    0.044    0.771   0.21    -0.230739  -0.917641  0.832    8.419    3.495   1.074208    0.529046   
  13.5    0.031    0.742   0.144   -0.166835  -0.352973  1.659    6.0      1.75    1.294246    -0.041235  
  13.5    0.011    0.776   0.116   -0.081241  -0.289233  0.948    4.695    3.233   1.24652     -0.354642  
  13.5    0.035    0.773   0.134   -0.178593  -0.688754  3.183    5.398    3.031   1.003422    -0.492912  
  13.5    0.081    0.823   0.096   -0.152567  -0.276343  3.691    4.051    1.277   1.070457    0.001604   
  13.5    0.0      0.785   0.092   0.020913   -0.085473  2.072    3.176    3.024   1.560728    -1.023481  
  13.5    0.094    0.828   0.16    -0.232868  -0.696104  1.176    5.495    2.075   1.678493    -0.964131  
  13.5    0.056    0.789   0.18    -0.207113  -0.695074  0.141    6.635    2.752   1.337713    -0.113863  
  13.5    0.082    0.732   0.211   -0.360158  -1.048049  0.478    6.715    3.578   1.499312    0.099177   
  13.5    0.119    0.816   0.139   -0.242809  -0.774101  0.205    7.255    2.427   1.394007    -0.569495  
  13.5    0.088    0.771   0.213   -0.346062  -0.897437  -0.655   6.761    2.835   1.428922    -0.339038  
  13.5    0.048    0.772   0.093   -0.17813   -1.051649  0.446    9.413    2.869   1.360059    1.175971   
  13.5    0.055    0.703   0.172   -0.288471  -1.233883  2.418    3.88     2.663   1.378384    -0.326285  
  13.5    0.019    0.813   0.162   -0.084588  -0.110449  2.728    4.914    2.34    1.084167    -4.88E-4   
  13.5    0.054    0.836   0.209   -0.164064  -0.573762  1.185    8.429    1.268   1.388055    -0.110623  
  13.5    0.061    0.74    0.143   -0.160243  -0.432774  2.619    3.214    4.139   1.413205    -0.905584  
  13.5    0.046    0.767   0.142   -0.149703  -0.491399  -0.587   4.354    3.668   1.646357    -0.594124  
  13.5    0.017    0.801   0.061   0.028885   0.249831   0.485    6.99     2.984   1.494708    -0.218462  
  13.5    0.05     0.832   0.195   -0.224544  -0.477549  1.051    3.06     4.277   1.403024    -0.53054   
  13.5    0.05     0.782   0.099   -0.144082  -0.6527    2.288    4.567    2.189   1.235425    -0.946467  
  13.5    0.076    0.714   0.102   -0.178781  -0.729223  -0.402   8.394    3.106   1.348697    0.250331   
  13.5    0.067    0.791   0.22    -0.298306  -0.970134  2.498    3.589    1.987   1.65887     -1.283561  
  13.5    0.102    0.766   0.112   -0.28178   -0.987411  1.624    3.667    2.497   1.234267    -0.61786   
  13.5    0.045    0.764   0.158   -0.147868  -0.363738  2.68     3.218    3.219   1.597244    -0.843544  
  13.5    0.014    0.754   0.154   -0.096318  -0.644852  0.08     7.652    2.38    1.463838    -0.102399  
  13.5    0.05     0.794   0.167   -0.161804  -0.533918  3.132    1.844    3.596   1.884153    -1.257551  
  13.5    0.082    0.794   0.13    -0.19024   -0.494909  2.322    5.986    2.7     1.218689    -0.126255  
  13.5    0.075    0.773   0.082   -0.17996   -0.433298  0.501    5.796    2.81    1.36925     -0.466449  
  13.5    0.071    0.759   0.071   -0.135151  -0.443739  -0.02    7.512    1.879   1.394273    -0.243317  
  13.5    0.052    0.737   0.135   -0.216152  -0.925552  0.117    5.352    3.376   1.666417    -1.047833  
  13.5    0.02     0.758   0.141   -0.133554  -0.664524  0.34     5.876    2.191   1.684972    -0.170629  
  13.5    0.09     0.772   0.135   -0.227872  -0.712927  1.095    7.45     1.75    1.325899    0.456276   
  13.5    0.048    0.796   0.091   -0.074135  -0.509238  0.38     7.414    2.932   1.541432    -0.088747  
  13.5    0.071    0.754   0.141   -0.156164  -0.700697  0.81     9.114    4.17    1.279073    0.450897   
  13.5    0.104    0.843   0.202   -0.220208  -0.684003  1.905    3.279    3.674   1.543803    -0.690321  
  13.5    0.087    0.779   0.166   -0.280873  -0.88969   -0.833   8.335    4.508   1.300447    0.14952    
  13.5    0.098    0.773   0.115   -0.235434  -1.085573  1.822    5.224    1.546   1.130703    -0.223976  
  13.5    0.124    0.792   0.162   -0.291824  -0.910815  0.653    5.538    2.899   1.616139    -0.596628  
  13.5    0.061    0.677   0.184   -0.257912  -1.0333    2.558    4.123    2.296   1.415604    -1.125777  
  13.5    0.073    0.737   0.137   -0.29502   -0.82872   1.301    6.108    2.098   1.72965     0.638188   
  13.5    0.083    0.852   0.171   -0.228166  -0.638778  2.608    3.024    3.777   2.04576     -1.188039  
  13.5    0.026    0.808   0.139   -0.121744  -0.50517   1.284    6.673    3.687   1.175272    0.151373   
  13.5    0.078    0.76    0.093   -0.150323  -0.708232  0.299    7.796    4.465   1.274246    0.020228   
  13.5    0.038    0.716   0.09    -0.152455  -0.662795  0.418    8.027    2.751   1.346258    0.03452    
  13.5    0.1      0.733   0.108   -0.25495   -0.977738  1.841    4.042    2.977   1.551351    -0.544283  
  13.5    0.104    0.767   0.221   -0.3962    -1.05489   1.857    5.669    2.688   1.29817     -0.104291  
  13.5    0.087    0.841   0.156   -0.193155  -0.630934  1.195    6.701    1.037   1.48472     2.952625   
  13.5    0.07     0.839   0.152   -0.07935   -0.046048  0.876    5.712    2.87    1.337308    -0.399521  
  13.5    0.005    0.787   0.183   -0.158183  -0.529053  1.302    8.132    2.278   1.181577    0.228015   
  13.5    0.083    0.805   0.089   -0.192048  -0.418536  1.88     5.431    1.878   1.483875    0.90299    
  13.5    0.06     0.807   0.156   -0.18335   -0.610561  -0.59    9.017    1.587   1.646198    -0.870197  
  13.5    0.097    0.811   0.156   -0.277491  -0.683891  -0.238   7.256    3.653   1.691138    -0.539824  
  13.5    0.035    0.731   0.084   -0.111179  -0.581014  1.755    4.052    2.836   1.758847    -0.680219  
  13.5    0.078    0.763   0.129   -0.099312  -0.407889  1.658    7.305    2.15    1.342034    -0.640973  
  13.5    0.044    0.825   0.136   -0.176586  -0.409158  1.288    9.075    1.911   1.352817    0.902639   
  13.5    0.041    0.726   0.14    -0.173883  -0.679129  4.849    1.761    2.295   2.999808    -1.095454  
  13.5    0.023    0.786   0.144   -0.132913  -0.353254  2.959    2.824    3.171   1.886344    -0.999456  
  13.5    0.103    0.807   0.13    -0.210942  -0.850047  2.789    4.662    1.907   1.336606    -0.546354  
  13.5    0.097    0.759   0.152   -0.283147  -0.922675  2.478    6.978    2.055   1.219411    0.087582   
  13.5    0.069    0.792   0.174   -0.224202  -0.811456  0.792    9.546    2.816   1.271268    0.579393   
  13.5    0.068    0.784   0.18    -0.213613  -0.604517  -0.281   7.584    3.423   1.617463    -0.070435  
  13.5    0.069    0.761   0.119   -0.198107  -0.797923  1.134    5.648    0.758   1.826761    -1.515696  
  13.5    0.079    0.774   0.144   -0.187183  -0.569231  4.586    2.29     3.621   1.796928    -1.057284  
  13.5    0.06     0.779   0.156   -0.230181  -0.79764   1.15     6.532    1.378   1.442422    0.030945   
  13.5    0.063    0.726   0.162   -0.242187  -0.892903  1.881    6.355    1.377   1.246507    -0.32216   
  13.5    0.06     0.788   0.19    -0.253754  -0.767572  1.57     6.829    2.595   1.269061    -0.161409  
  13.507  0.061    0.699   0.131   -0.292276  -0.803738  1.217    8.291    2.913   1.376899    1.202224   
  13.507  0.068    0.791   0.138   -0.091633  0.025343   3.264    3.465    2.609   1.545309    -1.28861   
  13.507  0.019    0.775   0.201   -0.175422  -0.464265  -0.61    9.305    0.697   1.558441    0.155008   
  13.507  0.021    0.792   0.125   -0.131261  -0.496864  1.797    5.228    4.739   1.172082    -0.379179  
  13.507  0.051    0.774   0.07    -0.073674  -0.599552  2.291    2.972    3.851   1.124154    -0.990303  
  13.507  0.033    0.814   0.175   -0.155487  -0.636403  1.148    5.023    2.302   1.664912    -0.990626  
  13.507  0.001    0.777   0.118   -0.034173  -0.12602   1.673    4.13     2.858   1.43286     -0.955848  
  13.507  0.083    0.8     0.201   -0.261979  -0.699275  0.47     5.14     4.052   1.553035    -0.831745  
  13.507  0.117    0.757   0.104   -0.22087   -0.885368  2.236    3.668    2.807   1.580286    -1.808031  
  13.507  0.103    0.708   0.108   -0.342039  -1.128542  2.501    3.911    3.297   1.727364    -0.760248  
  13.507  0.027    0.756   0.128   -0.11318   -0.430686  0.656    8.376    3.109   1.113622    0.353546   
  13.507  0.079    0.828   0.181   -0.184447  -0.70977   2.044    5.698    1.096   1.360284    -0.25201   
  13.507  0.055    0.783   0.225   -0.317639  -0.695445  3.222    3.944    1.897   1.46042     -1.234524  
  13.507  0.096    0.802   0.116   -0.19864   -0.537463  1.624    5.397    3.612   1.254749    -0.259298  
  13.507  0.086    0.732   0.127   -0.315187  -0.771464  3.032    3.538    2.545   1.303051    -1.213802  
  13.507  0.062    0.809   0.192   -0.12555   -0.519302  3.604    5.092    2.318   0.938521    -0.712872  
  13.507  0.048    0.809   0.147   -0.183867  -0.395251  1.255    6.341    1.106   1.440171    -1.553189  
  13.507  0.077    0.737   0.148   -0.280147  -0.854912  4.051    1.827    2.26    1.386726    -0.426558  
  13.507  0.026    0.728   0.186   -0.182278  -0.471605  1.134    6.784    2.429   1.17286     -0.113526  
  13.507  0.039    0.744   0.153   -0.16212   -0.410931  1.473    5.164    3.199   1.608954    -0.84559   
  13.507  0.055    0.786   0.17    -0.214439  -0.686717  1.098    10.98    3.945   1.188274    1.002773   
  13.507  0.046    0.751   0.179   -0.136748  -0.630724  -0.405   7.905    3.526   1.397497    0.194155   
  13.507  0.119    0.793   0.152   -0.299083  -0.619133  -0.027   6.979    3.206   1.190663    -0.051441  
  13.507  0.098    0.811   0.143   -0.179422  -0.635156  2.584    5.193    2.235   1.246028    -0.539589  
  13.507  0.019    0.681   0.117   -0.189791  -0.781673  2.23     5.085    1.923   1.327739    -0.838893  
  13.507  0.059    0.79    0.124   -0.181855  -0.498264  4.224    3.642    0.766   1.269909    0.235737   
  13.507  0.047    0.729   0.123   -0.175461  -0.715016  -0.488   7.79     3.059   1.490494    -0.013095  
  13.507  0.082    0.792   0.136   -0.267777  -0.761197  1.941    3.865    2.422   1.641235    -1.100946  
  13.507  0.085    0.775   0.118   -0.145467  -0.055054  -0.77    8.329    2.433   1.536149    0.00638    
  13.507  0.084    0.777   0.132   -0.229049  -0.592862  0.782    5.25     2.778   1.632012    -0.620526  
  13.507  0.063    0.724   0.144   -0.218431  -1.144491  1.423    4.972    2.718   1.459644    -0.986877  
  13.507  0.107    0.782   0.138   -0.321272  -0.755755  1.449    6.679    2.666   1.238817    -0.067768  
  13.507  0.006    0.787   0.196   -0.18081   -0.469116  1.431    5.573    1.774   1.538837    -0.423171  
  13.507  0.051    0.798   0.169   -0.191742  -0.380599  0.28     7.844    1.332   1.551899    0.327576   
  13.507  0.071    0.749   0.148   -0.243004  -0.541338  1.585    6.696    1.269   1.352177    -0.43685   
  13.507  -0.003   0.811   0.199   -0.107472  -0.271219  -0.309   9.384    3.083   1.341292    0.35943    
  13.507  0.041    0.743   0.136   -0.158943  -0.453327  3.151    3.702    4.346   1.051226    -0.352115  
  13.507  0.062    0.801   0.115   -0.119683  -0.210182  1.866    7.383    2.456   1.210335    1.153972   
  13.507  0.026    0.779   0.188   -0.262537  -0.684659  2.608    3.545    1.426   0.94013     -0.976115  
  13.507  0.068    0.749   0.201   -0.283152  -1.049505  1.499    5.29     2.621   1.301614    -0.364633  
  13.507  0.122    0.791   0.165   -0.347273  -1.239612  1.867    4.647    1.431   1.453457    -0.640272  
  13.507  0.098    0.817   0.188   -0.240867  -0.913005  0.632    5.751    1.157   1.561634    -0.711957  
  13.507  0.063    0.795   0.183   -0.168468  -0.527614  2.278    3.534    3.624   1.04454     -0.711513  
  13.507  0.084    0.763   0.124   -0.232262  -0.743765  1.538    6.873    2.401   1.284018    0.16546    
  13.507  0.105    0.804   0.152   -0.259088  -0.665     1.735    6.127    0.971   1.790147    -1.417177  
  13.507  0.074    0.8     0.105   -0.145215  -0.053605  1.804    4.526    2.768   1.80834     -1.34589   
  13.507  0.071    0.837   0.137   -0.183257  -0.449684  3.983    3.382    2.819   0.803391    -1.37233   
  13.507  0.12     0.799   0.167   -0.270295  -0.534253  1.467    8.539    4.066   0.981863    -0.004405  
  13.507  0.104    0.821   0.164   -0.237601  -0.601919  2.018    4.192    2.568   1.457227    -1.181141  
  13.507  0.066    0.846   0.123   -0.139743  -0.012984  2.141    6.159    1.091   1.39898     -1.486723  
  13.507  0.029    0.782   0.123   -0.054621  -0.019145  2.307    7.491    2.035   1.413442    -0.010472  
  13.507  0.079    0.793   0.145   -0.226496  -0.939936  2.932    3.389    3.485   1.317544    -0.619182  
  13.507  0.021    0.784   0.115   -0.083941  -0.268215  -0.984   8.724    2.89    1.472152    -0.032231  
  13.507  -0.013   0.795   0.072   0.003048   0.082246   2.086    4.2      3.843   1.569207    -0.764991  
  13.507  0.029    0.772   0.097   -0.075234  0.015218   1.986    8.372    1.389   1.417428    1.191302   
  13.507  0.068    0.801   0.185   -0.151693  -0.414084  2.303    3.158    2.612   1.638993    -1.058941  
  13.507  0.11     0.749   0.153   -0.216441  -0.563311  2.642    4.919    2.91    1.49877     -0.842082  
  13.507  0.019    0.833   0.198   -0.1601    -0.047187  1.653    4.308    1.143   1.295187    -1.290032  
  13.507  0.015    0.782   0.158   -0.16537   -0.50066   1.043    7.589    1.889   1.233868    -0.200729  
  13.507  0.049    0.784   0.131   -0.121406  -0.552599  1.597    9.599    3.074   1.204898    0.657905   
  13.507  0.034    0.809   0.222   -0.239843  -0.548604  1.152    6.863    1.73    1.425895    0.087615   
  13.507  0.106    0.75    0.168   -0.292375  -0.807359  1.628    4.45     2.595   1.663227    -0.749898  
  13.507  0.044    0.729   0.061   -0.233726  -0.855347  0.371    6.116    4.707   1.451205    -0.386989  
  13.507  0.034    0.729   0.15    -0.219375  -0.640394  0.083    6.782    1.492   1.765181    -0.8773    
  13.507  0.087    0.824   0.178   -0.241715  -0.373041  1.028    6.97     1.903   1.290553    -0.046659  
  13.507  0.046    0.792   0.162   -0.202892  -0.465778  1.596    6.874    3.35    1.230621    -0.052614  
  13.507  0.044    0.769   0.07    -0.146777  -0.21256   0.244    7.946    4.137   1.119402    0.01453    
  13.507  0.096    0.711   0.178   -0.364106  -1.212566  2.131    4.537    1.104   1.503345    -0.76938   
  13.507  0.032    0.733   0.14    -0.190791  -0.47823   1.076    5.17     3.383   1.659359    -0.415478  
  13.507  0.088    0.819   0.162   -0.202926  -0.305825  0.998    5.651    2.831   2.196826    -1.273882  
  13.507  0.052    0.737   0.134   -0.170154  -0.387165  2.072    7.78     3.38    0.982193    0.20243    
  13.507  0.048    0.747   0.154   -0.278265  -0.678693  1.55     5.926    1.655   1.340315    -0.757743  
  13.507  0.104    0.816   0.136   -0.198251  -0.60295   2.523    2.698    3.957   0.953596    -0.314316  
  13.507  0.081    0.692   0.148   -0.302622  -0.988972  2.764    3.772    3.527   1.339967    -1.371317  
  13.507  0.05     0.775   0.12    -0.181439  -0.63913   1.484    7.318    2.758   1.347473    -0.030902  
  13.507  0.056    0.693   0.085   -0.180714  -0.421708  -0.3     7.347    3.988   1.315877    -0.307119  
  13.507  0.105    0.758   0.138   -0.28708   -1.104758  -0.184   8.808    1.044   1.316141    -0.085152  
  13.507  0.12     0.765   0.221   -0.390527  -1.004707  1.126    5.761    3.516   1.418249    -0.486059  
  13.507  0.082    0.78    0.118   -0.230265  -0.69034   0.876    7.503    1.748   1.498587    0.044659   
  13.507  0.109    0.736   0.13    -0.229165  -0.926889  1.821    5.029    1.853   1.526565    -0.251949  
  13.507  0.074    0.761   0.121   -0.212781  -0.826582  1.155    5.532    2.029   1.424389    0.080238   
  13.507  0.05     0.777   0.162   -0.242229  -0.811739  0.028    7.02     2.976   1.449089    0.03455    
  13.507  0.086    0.808   0.114   -0.219934  -0.466506  0.207    6.804    3.445   1.391642    -0.036397  
  13.507  0.069    0.798   0.093   -0.133718  -0.143648  0.757    6.183    1.774   1.481284    -0.481157  
  13.507  0.048    0.835   0.193   -0.2236    -0.565052  1.68     5.6      2.918   1.357171    0.368168   
  13.507  0.117    0.739   0.092   -0.312966  -0.962039  2.012    6.1      2.597   1.230731    -0.399757  
  13.507  0.088    0.797   0.166   -0.211975  -0.700721  -0.652   8.957    2.473   1.397511    0.644874   
  13.507  0.044    0.775   0.172   -0.239655  -0.87715   1.661    7.013    0.57    1.342218    0.475732   
  13.507  0.07     0.735   0.151   -0.248085  -0.852862  1.364    7.765    1.84    1.311951    -0.03115   
  13.507  0.063    0.78    0.138   -0.256701  -0.692044  0.697    4.726    2.516   1.662744    -0.849888  
  13.507  0.041    0.86    0.204   -0.100993  -0.119496  0.754    6.326    2.494   1.566902    -1.045517  
  13.507  0.11     0.766   0.149   -0.260965  -1.012737  2.055    5.535    1.723   1.443119    -0.599396  
  13.507  0.027    0.771   0.184   -0.193088  -0.86743   1.089    7.413    3.653   1.025231    -0.002025  
  13.507  0.045    0.78    0.188   -0.252412  -0.521318  2.118    4.563    2.849   1.443764    -0.951302  
  13.507  0.107    0.864   0.116   -0.227815  -0.413231  1.789    4.703    2.532   1.544952    -0.70353   
  13.507  0.032    0.809   0.11    -0.076953  -0.431641  2.646    6.002    3.287   1.075201    -0.193833  
  13.507  0.041    0.782   0.119   -0.129103  -0.193815  1.465    6.625    2.821   1.439707    -0.504758  
  13.507  0.078    0.794   0.169   -0.248017  -0.690335  1.652    3.48     5.296   1.970293    -1.345618  
  13.507  0.021    0.771   0.237   -0.224814  -0.591623  -0.338   8.358    2.913   1.426435    -0.2515    
  13.507  0.054    0.703   0.102   -0.175752  -0.874834  0.913    6.549    2.18    1.400278    -0.367053  
  13.513  0.047    0.792   0.144   -0.102668  -0.424501  0.146    8.426    2.702   1.433473    0.270734   
  13.513  0.03     0.801   0.092   -0.097811  -0.281985  0.926    4.686    5.84    1.18557     -0.463559  
  13.513  0.047    0.815   0.183   -0.221189  -0.505787  4.094    1.283    3.805   2.083285    -1.130561  
  13.513  0.012    0.763   0.133   -0.124856  -0.33732   2.678    6.005    2.042   1.17144     0.269325   
  13.513  0.033    0.818   0.137   -0.071117  0.233418   0.5      7.989    1.226   1.409993    0.26661    
  13.513  0.032    0.757   0.123   -0.176915  -0.590324  1.174    6.546    1.825   1.764011    -1.159275  
  13.513  0.064    0.786   0.162   -0.172964  -1.037431  4.098    2.453    3.202   1.390157    -1.152196  
  13.513  0.084    0.809   0.176   -0.282878  -0.389691  1.853    8.157    1.597   1.310055    1.194703   
  13.513  0.064    0.792   0.097   -0.236625  -0.566349  1.14     4.065    3.902   1.657539    -0.748812  
  13.513  0.061    0.803   0.198   -0.232122  -0.434311  2.052    5.734    2.627   1.227745    -0.374703  
  13.513  0.039    0.808   0.087   -0.138821  -0.143249  1.541    5.984    1.723   1.422356    0.048156   
  13.513  0.09     0.797   0.177   -0.25516   -0.893597  1.114    5.609    2.035   1.342216    -0.612124  
  13.513  0.116    0.752   0.139   -0.309612  -1.106915  0.884    5.919    2.985   1.352571    -0.332745  
  13.513  0.019    0.723   0.178   -0.238358  -0.541139  0.272    5.767    3.955   1.513135    -0.602132  
  13.513  0.053    0.732   0.182   -0.27819   -0.736843  3.266    3.797    1.471   1.299633    -1.012425  
  13.513  0.048    0.761   0.189   -0.220755  -0.609573  0.109    8.244    2.323   1.338608    0.096494   
  13.513  0.005    0.692   0.129   -0.168153  -0.754264  2.65     5.067    2.767   1.502466    -0.772282  
  13.513  0.058    0.783   0.076   -0.162104  -0.805843  -0.387   7.699    2.455   1.476815    -0.125533  
  13.513  0.057    0.782   0.17    -0.270002  -0.767669  -1.016   8.454    1.586   1.449656    0.722563   
  13.513  0.008    0.757   0.17    -0.22317   -0.50874   -0.418   7.752    2.732   1.3672      0.186676   
  13.513  0.047    0.768   0.169   -0.223641  -0.508316  2.064    4.629    3.261   1.191682    -0.313574  
  13.513  0.023    0.797   0.177   -0.100395  -0.076022  2.543    4.719    3.2     1.696729    -1.197279  
  13.513  0.053    0.729   0.112   -0.205902  -0.988446  0.904    5.311    2.647   1.275207    -0.235314  
  13.513  0.05     0.716   0.084   -0.179011  -0.687981  1.458    6.568    2.43    1.369532    0.280852   
  13.513  0.077    0.759   0.11    -0.277562  -0.957552  0.419    6.034    1.329   1.585144    -0.584911  
  13.513  0.057    0.732   0.11    -0.192288  -0.672624  2.231    5.394    1.789   1.365814    -0.643905  
  13.513  0.053    0.75    0.174   -0.216362  -0.828126  0.981    8.257    2.606   1.359457    0.321381   
  13.513  -0.019   0.799   0.159   0.061856   -0.189784  2.633    6.618    0.944   1.622628    1.290274   
  13.513  0.062    0.801   0.221   -0.244546  -0.885688  0.973    6.095    2.971   1.19797     -0.34587   
  13.513  0.135    0.787   0.196   -0.369162  -1.048759  1.379    4.924    2.545   1.621646    -0.46774   
  13.513  0.064    0.738   0.114   -0.195846  -0.499144  1.466    6.005    1.972   1.464774    0.112829   
  13.513  -0.01    0.765   0.114   0.039855   0.250735   4.239    1.878    5.229   -0.007732   -0.603385  
  13.513  0.011    0.781   0.109   -0.110559  -0.242194  1.419    3.661    4.378   1.84267     -1.002932  
  13.513  0.016    0.827   0.127   -0.082717  -0.540598  1.542    7.313    2.072   1.385685    -0.548812  
  13.513  0.078    0.833   0.091   -0.104765  -0.250113  2.362    4.048    1.421   1.878896    -0.978241  
  13.513  0.095    0.746   0.163   -0.306054  -0.864606  -0.079   7.747    1.129   1.46743     0.228535   
  13.513  0.036    0.782   0.148   -0.15048   -0.64465   1.713    5.741    2.289   1.212644    -0.357208  
  13.513  0.017    0.704   0.146   -0.151503  -0.708341  1.022    4.989    2.461   1.336206    -0.794987  
  13.513  0.001    0.81    0.194   -0.154586  -0.28591   0.17     6.868    3.939   1.264247    0.281085   
  13.513  0.068    0.783   0.179   -0.185502  -0.358861  1.216    8.789    0.844   1.624586    1.942365   
  13.513  0.045    0.824   0.148   -0.173495  -0.201754  1.313    5.674    1.865   1.447735    -0.242296  
  13.513  0.063    0.747   0.167   -0.270999  -0.713278  0.272    9.807    3.018   1.231684    0.724612   
  13.513  0.087    0.778   0.139   -0.204164  -1.011131  1.368    5.234    5.279   1.069779    -0.248461  
  13.513  0.066    0.849   0.128   -0.114758  -0.290859  1.342    5.568    1.471   1.743304    -1.048262  
  13.513  0.015    0.785   0.129   -0.090852  -0.325517  0.842    6.38     1.435   1.57236     -0.586814  
  13.513  0.069    0.735   0.126   -0.303362  -0.795019  2.235    5.798    0.671   1.406734    -1.129955  
  13.513  0.101    0.704   0.132   -0.312824  -0.78614   -0.655   7.908    1.578   1.499636    -0.372972  
  13.513  0.056    0.721   0.106   -0.177337  -0.685066  2.317    6.108    1.174   1.552528    -1.493694  
  13.513  0.04     0.769   0.157   -0.178277  -0.580581  2.597    2.756    3.573   1.953819    -1.334013  
  13.513  0.062    0.813   0.133   -0.195225  -0.434328  1.891    6.377    3.16    1.069872    -0.489636  
  13.513  0.075    0.764   0.168   -0.342194  -1.015608  2.017    3.629    2.912   1.512106    -1.101846  
  13.513  0.04     0.738   0.137   -0.206383  -0.747709  1.928    6.878    0.928   1.300023    0.403351   
  13.513  0.076    0.827   0.092   -0.147556  -0.210386  1.322    7.153    2.118   1.511228    -0.296776  
  13.513  0.026    0.722   0.123   -0.193095  -0.824581  0.74     6.928    2.487   1.536614    -0.572067  
  13.513  0.074    0.781   0.178   -0.25244   -0.705452  2.259    5.891    2.699   1.358854    -0.270889  
  13.513  -0.008   0.804   0.147   -0.063136  -0.126116  0.866    6.813    2.74    1.41411     -0.454531  
  13.513  0.077    0.78    0.158   -0.229948  -0.752874  1.639    3.606    3.64    1.341615    -0.907883  
  13.513  0.017    0.73    0.156   -0.134965  -0.621918  0.299    7.967    2.157   1.412354    -0.436474  
  13.513  -0.008   0.8     0.171   -0.055078  -0.278287  1.782    7.147    1.517   1.186596    -0.57468   
  13.513  0.027    0.714   0.16    -0.191909  -0.438469  2.184    5.542    2.336   1.213658    -0.005312  
  13.513  0.059    0.857   0.116   -0.100916  -0.354205  2.148    5.806    1.961   1.363464    -0.560152  
  13.513  0.083    0.74    0.141   -0.255857  -0.829778  0.015    7.697    3.063   1.17212     -0.124762  
  13.513  0.081    0.758   0.202   -0.314798  -0.742796  2.356    4.984    2.244   1.626834    -0.354281  
  13.513  0.067    0.772   0.153   -0.234068  -0.764731  -0.437   9.353    1.732   1.503601    0.229875   
  13.513  0.027    0.703   0.133   -0.192621  -0.703852  2.057    5.083    2.163   1.484527    -1.111071  
  13.513  0.052    0.729   0.095   -0.194885  -0.870184  0.698    8.136    0.596   1.442163    1.092261   
  13.513  0.066    0.717   0.205   -0.341406  -0.936694  1.481    3.795    2.958   1.243665    -0.559701  
  13.513  0.056    0.774   0.154   -0.16633   -0.61713   0.579    6.107    1.784   1.586612    -0.703465  
  13.513  0.078    0.802   0.156   -0.2172    -0.65099   0.784    6.09     1.268   1.748586    -0.322736  
  13.513  0.086    0.825   0.174   -0.213515  -0.798059  2.612    6.502    2.386   1.249661    -0.361578  
  13.513  0.039    0.738   0.095   -0.149064  -0.451606  1.586    8.158    2.446   1.307075    0.900898   
  13.513  0.052    0.796   0.188   -0.184222  -0.141957  1.062    4.67     3.49    1.387907    -0.947013  
  13.513  0.103    0.851   0.153   -0.210095  -0.669077  1.128    7.145    3.464   1.200908    -0.023329  
  13.513  0.094    0.788   0.138   -0.228285  -0.486834  -1.214   9.324    2.506   1.415209    -0.059271  
  13.513  0.1      0.809   0.116   -0.226512  -0.383997  -0.186   8.601    2.538   1.586667    -0.268571  
  13.513  0.033    0.747   0.161   -0.201305  -0.807489  0.737    7.205    1.707   1.323188    -0.250265  
  13.513  0.042    0.742   0.116   -0.211129  -1.070291  3.308    3.416    2.846   1.443209    -0.770771  
  13.513  0.093    0.732   0.172   -0.300895  -0.853296  0.786    7.284    2.571   1.474033    -0.635684  
  13.513  0.046    0.776   0.193   -0.18441   -0.501578  1.457    7.528    1.654   1.62913     1.173653   
  13.513  0.033    0.718   0.108   -0.191799  -1.022807  0.192    8.34     3.649   1.21886     0.203592   
  13.513  0.012    0.771   0.154   -0.148287  -0.802987  2.761    6.006    1.208   1.694927    0.118493   
  13.513  0.089    0.816   0.138   -0.186382  -0.345906  2.336    5.068    2.096   1.291853    -0.343434  
  13.513  0.085    0.753   0.123   -0.33357   -0.733189  0.498    5.849    2.029   1.414011    -0.619832  
  13.513  0.05     0.784   0.117   -0.158273  -0.779765  1.465    3.658    4.094   2.017054    -1.006648  
  13.513  0.05     0.792   0.166   -0.178705  -0.54145   2.097    5.045    2.438   1.4068      -0.972357  
  13.513  0.026    0.75    0.152   -0.097571  -0.132107  1.628    8.018    3.468   1.242031    0.455135   
  13.513  0.042    0.728   0.141   -0.149975  -0.525181  3.57     2.77     3.572   2.282587    -1.23831   
  13.513  0.04     0.762   0.139   -0.206531  -0.641399  1.134    6.942    1.75    1.512092    -0.653388  
  13.513  0.01     0.787   0.161   -0.152499  -0.356448  1.399    6.929    2.639   1.389828    -0.092427  
  13.513  0.087    0.816   0.125   -0.194883  -0.554266  2.959    5.706    1.223   1.222717    0.251495   
  13.513  0.076    0.734   0.164   -0.271688  -1.044414  1.627    5.012    0.826   1.308467    -0.406452  
  13.513  0.129    0.755   0.202   -0.412917  -1.038616  0.877    5.722    3.643   1.392514    -0.339383  
  13.513  0.089    0.86    0.142   -0.191473  -0.460966  1.486    5.196    2.495   1.196528    -0.048658  
  13.513  0.024    0.751   0.169   -0.204316  -0.701764  3.864    3.19     2.494   1.995825    -1.737658  
  13.513  0.05     0.788   0.139   -0.14222   -1.00454   3.222    0.921    4.583   1.310713    -0.590207  
  13.513  0.076    0.799   0.171   -0.165033  -0.506698  1.869    4.414    3.647   1.193512    -0.581543  
  13.513  0.068    0.79    0.14    -0.185354  -0.606182  0.517    8.813    1.764   1.345986    0.616268   
  13.513  0.002    0.817   0.169   -0.067951  -0.259493  1.93     6.447    2.383   1.304327    -0.214276  
  13.513  0.066    0.773   0.121   -0.183086  -0.583341  1.811    5.597    2.315   1.393284    -1.315553  
  13.513  0.02     0.777   0.089   -0.095699  -0.327553  1.088    6.73     2.49    1.407705    -0.651763  
  13.52   0.021    0.779   0.118   -0.091858  -0.013958  0.071    9.979    2.8     1.191941    0.672886   
  13.52   -0.017   0.765   0.159   -0.034448  0.166214   0.289    7.117    1.898   1.450727    -0.342331  
  13.52   0.056    0.777   0.131   -0.147447  -0.87421   0.463    7.722    1.831   1.445898    0.300297   
  13.52   0.018    0.802   0.18    -0.134924  -0.267915  0.729    5.192    3.492   1.494415    -0.516792  
  13.52   0.084    0.737   0.113   -0.189262  -0.877993  -0.09    6.903    2.815   1.377267    -0.008109  
  13.52   0.046    0.735   0.12    -0.140392  -0.501798  2.231    6.158    0.902   1.22325     0.226451   
  13.52   0.03     0.746   0.137   -0.13197   -0.552269  3.053    3.677    2.808   1.277811    -0.748897  
  13.52   0.042    0.808   0.155   -0.195207  -0.381671  -0.393   9.449    2.799   1.400197    0.609709   
  13.52   0.01     0.766   0.149   -0.123298  -0.171089  1.686    6.608    1.918   1.58987     0.748673   
  13.52   0.018    0.761   0.117   -0.123496  -0.379136  0.057    9.975    3.273   1.141082    0.53868    
  13.52   -0.005   0.778   0.155   -0.075376  -0.069706  1.7      5.562    1.661   1.517166    -0.443729  
  13.52   0.053    0.747   0.194   -0.264127  -1.079807  0.043    8.175    3.441   1.453846    0.30611    
  13.52   0.052    0.804   0.082   -0.056103  0.411738   0.654    7.452    0.765   1.424454    0.928935   
  13.52   0.007    0.749   0.148   -0.070216  -0.298877  0.231    8.395    2.633   1.464623    0.157496   
  13.52   0.063    0.86    0.169   -0.117065  -0.276692  0.802    7.471    0.515   1.397643    0.621025   
  13.52   0.057    0.8     0.108   -0.115641  -0.361529  -0.426   7.533    2.824   1.574514    -0.193807  
  13.52   0.048    0.794   0.14    -0.092296  -0.04889   1.508    7.215    2.251   1.262016    -0.209971  
  13.52   0.088    0.81    0.147   -0.215424  -0.552214  0.533    9.595    1.67    1.36621     0.472979   
  13.52   0.041    0.799   0.119   -0.144419  -0.165712  -0.098   8.571    1.15    1.311192    1.179707   
  13.52   0.062    0.751   0.185   -0.3369    -1.037223  0.598    8.799    3.469   1.320913    0.461121   
  13.52   -0.042   0.773   0.135   -0.012042  -0.018776  0.446    8.8      1.75    1.287811    0.292605   
  13.52   0.069    0.799   0.217   -0.287864  -0.631758  0.35     9.261    2.593   1.345343    -0.149139  
  13.52   0.024    0.82    0.224   -0.160047  -0.556382  0.158    8.729    2.257   1.385365    -0.345748  
  13.52   0.019    0.809   0.149   -0.134986  -1.005381  -0.598   7.347    2.462   1.604277    -0.34708   
  13.52   0.046    0.789   0.161   -0.175682  -0.288838  0.458    5.856    2.251   1.601114    -0.605338  
  13.52   0.04     0.766   0.086   -0.071345  -0.398568  -0.24    10.096   2.161   1.405465    1.360637   
  13.52   0.104    0.784   0.156   -0.275773  -0.662052  0.314    9.949    1.14    1.468129    0.997876   
  13.52   0.052    0.82    0.175   -0.149086  -0.143113  0.011    9.478    2.676   1.328556    0.700206   
  13.52   0.039    0.771   0.141   -0.168109  -0.485449  0.531    6.16     1.871   1.587799    -0.227864  
  13.52   0.051    0.768   0.095   -0.202104  -0.680535  1.207    10.221   2.876   1.239706    0.789878   
  13.52   0.032    0.789   0.108   -0.10411   -0.776592  1.073    6.906    2.6     1.276154    -0.19863   
  13.52   0.008    0.796   0.128   -0.057579  -0.131637  0.503    7.274    0.374   1.595819    1.7873     
  13.52   0.044    0.809   0.143   -0.166704  -0.548775  -0.16    9.69     1.287   1.524125    0.358434   
  13.52   0.032    0.755   0.172   -0.211349  -0.538966  2.033    5.647    2.284   1.208724    -0.2412    
  13.52   0.067    0.772   0.068   -0.124695  -0.145769  -2.127   13.041   4.277   1.395815    0.667187   
  13.52   0.018    0.749   0.102   -0.077156  -0.330378  1.83     8.185    2.978   1.27023     0.883291   
  13.52   0.017    0.826   0.102   -0.121863  -0.17685   0.403    9.155    2.447   1.451201    0.583858   
  13.52   0.036    0.782   0.174   -0.148153  -0.478482  0.529    6.278    3.046   1.399258    -0.39913   
  13.52   0.044    0.828   0.135   -0.140934  -0.002646  0.438    7.756    1.996   1.434357    0.073363   
  13.52   0.062    0.755   0.241   -0.28725   -0.833126  1.025    4.926    3.361   0.991458    -0.695007  
  13.52   0.058    0.779   0.169   -0.220641  -0.552424  -0.251   10.408   2.488   1.391502    1.096552   
  13.52   0.025    0.798   0.117   -0.103259  -0.384957  0.568    6.544    2.781   1.328061    -0.095592  
  13.52   0.049    0.791   0.14    -0.216367  -0.966895  1.181    6.008    2.633   1.316469    -0.27182   
  13.52   0.016    0.765   0.102   -0.069769  -0.03767   0.339    7.872    2.969   1.313654    0.184844   
  13.52   0.043    0.752   0.097   -0.17304   -0.234016  -0.431   10.158   2.349   1.49392     0.483553   
  13.52   0.046    0.772   0.093   -0.137798  -0.131769  1.671    7.818    0.375   1.496866    -0.039463  
  13.52   0.092    0.74    0.156   -0.284558  -0.789285  2.071    4.566    2.918   1.304589    -0.62631   
  13.52   0.006    0.746   0.086   -0.108498  -0.358938  -0.813   10.211   1.107   1.500039    1.23639    
  13.52   0.069    0.771   0.099   -0.132156  -0.515937  0.94     7.15     1.981   1.339714    -0.326712  
  13.52   0.018    0.736   0.058   -0.073434  -0.755568  1.234    6.129    1.419   1.532804    -0.65993   
  13.52   0.003    0.781   0.121   -0.06177   -0.007162  1.458    5.78     3.372   1.469415    -0.70808   
  13.52   -0.003   0.818   0.174   -0.035299  -0.08896   0.342    7.564    0.928   1.347546    0.621566   
  13.52   0.014    0.784   0.195   -0.15942   -0.478358  2.288    6.385    1.656   1.456947    0.004949   
  13.52   0.076    0.773   0.197   -0.31473   -0.872438  0.541    10.01    2.742   1.160463    0.628629   
  13.52   0.023    0.829   0.114   -0.083754  -0.205263  -0.552   8.443    1.626   1.49098     -0.313249  
  13.52   0.083    0.809   0.155   -0.22182   -0.6951    -0.349   10.905   3.312   1.425803    0.818226   
  13.52   0.036    0.814   0.113   -0.09444   -0.451182  0.936    9.151    1.831   1.277053    0.874493   
  13.52   0.025    0.748   0.1     -0.101021  -0.015245  -0.995   10.021   3.324   1.469012    0.83246    
  13.52   0.042    0.784   0.119   -0.116965  -0.314688  -1.137   9.412    3.053   1.321981    0.555857   
  13.52   0.041    0.746   0.169   -0.210205  -0.534609  -0.874   8.48     2.475   1.497822    0.624415   
  13.52   0.05     0.71    0.075   -0.185701  -0.776133  -1.054   12.769   4.072   1.254376    0.990185   
  13.52   0.009    0.808   0.162   -0.064533  -0.168746  -2.827   13.947   3.824   1.465023    1.073182   
  13.52   0.039    0.746   0.07    -0.097212  -0.215575  1.076    3.799    3.929   1.830637    -0.520129  
  13.52   0.082    0.773   0.229   -0.321336  -0.576108  0.424    6.787    2.171   1.387064    -0.650875  
  13.52   0.043    0.769   0.122   -0.076041  -0.520343  1.438    8.924    1.233   1.374448    1.071087   
  13.52   0.037    0.805   0.165   -0.164672  -0.516962  0.588    10.378   2.508   1.363968    2.186635   
  13.52   0.04     0.809   0.113   -0.123803  0.021536   0.193    10.648   4.16    1.235161    1.030225   
  13.52   -0.044   0.88    0.157   0.095734   0.237415   0.139    10.184   2.962   1.267022    0.870234   
  13.52   0.062    0.751   0.086   -0.140702  -0.88025   0.328    6.594    1.58    1.312058    0.258112   
  13.52   0.015    0.732   0.143   -0.098553  -0.53431   1.153    4.099    2.048   1.647692    -1.440055  
  13.52   0.053    0.786   0.134   -0.146308  -0.436048  -2.981   10.048   3.365   1.518843    0.294713   
  13.52   0.028    0.745   0.11    -0.113325  -0.362144  -0.212   7.547    3.036   1.477383    0.04062    
  13.52   0.03     0.82    0.147   -0.073971  -0.1353    0.092    9.266    2.206   1.266996    0.662399   
  13.52   0.087    0.822   0.125   -0.231402  -0.81083   1.964    7.055    1.132   1.298132    0.026398   
  13.52   0.086    0.773   0.131   -0.199004  -0.657008  0.2      8.688    2.448   1.381398    0.444051   
  13.52   0.025    0.737   0.161   -0.126102  -0.406428  2.443    5.62     1.239   1.352109    -0.651194  
  13.52   0.03     0.804   0.173   -0.120148  -0.309042  0.08     7.52     1.755   1.569903    -0.372815  
  13.52   0.068    0.738   0.155   -0.234337  -0.41963   -0.712   11.31    2.946   1.28373     0.775341   
  13.52   0.074    0.789   0.153   -0.251517  -0.680411  1.093    5.9      2.404   1.288629    -6.23E-4   
  13.52   0.042    0.786   0.072   -0.072527  0.163067   1.277    6.527    1.742   1.611212    -0.751753  
  13.52   0.052    0.786   0.122   -0.069806  0.044522   0.393    7.138    0.665   1.592539    -0.425472  
  13.52   -0.002   0.766   0.085   0.036006   0.261146   -0.081   8.19     3.153   1.274459    0.276739   
  13.52   0.013    0.801   0.135   -0.085445  -0.402409  0.84     8.982    2.307   1.17773     0.795056   
  13.52   -0.036   0.794   0.101   -0.041261  -0.327698  -0.648   11.79    3.689   1.302042    0.700048   
  13.52   0.055    0.822   0.133   -0.102764  -0.267203  -2.195   11.615   3.073   1.394152    0.499087   
  13.52   0.065    0.75    0.221   -0.275992  -0.837381  2.82     3.049    3.808   1.692625    -1.585722  
  13.52   0.039    0.809   0.111   -0.11719   -0.287091  0.877    9.069    2.893   1.338207    0.67074    
  13.52   0.04     0.73    0.098   -0.117657  -0.598122  2.894    7.086    1.452   1.138955    -0.162353  
  13.52   0.113    0.767   0.1     -0.257116  -1.189182  1.017    8.418    1.513   1.288663    0.655034   
  13.52   0.03     0.746   0.185   -0.263848  -0.790084  -1.558   8.967    3.179   1.430073    0.05075    
  13.52   0.036    0.835   0.177   -0.061597  -0.032749  1.481    7.44     1.06    1.352606    -0.101731  
  13.52   0.064    0.793   0.085   -0.167465  -0.297078  0.412    8.812    1.41    1.270737    -0.022845  
  13.52   0.095    0.746   0.141   -0.223392  -0.688625  1.193    5.172    2.797   1.770981    -1.073885  
  13.52   0.031    0.788   0.107   -0.06453   -0.658954  -0.281   7.212    1.191   1.440432    0.100528   
  13.52   0.024    0.758   0.14    -0.11665   -0.671212  0.896    8.59     1.345   1.309708    1.224118   
  13.52   0.094    0.82    0.098   -0.121366  -0.567204  -0.094   10.926   2.194   1.180869    0.890656   
  13.52   -0.008   0.727   0.156   -0.134494  -0.487416  0.34     6.993    2.748   1.201199    -0.018474  
  13.52   0.03     0.812   0.189   -0.145983  -0.606386  -0.095   8.268    2.726   1.422606    0.479887   
  13.52   0.043    0.782   0.177   -0.185196  -0.493499  -1.031   9.86     3.056   1.389805    0.005073   
  13.52   -0.011   0.734   0.109   -0.053194  -0.559272  1.774    6.594    1.614   1.257546    -0.130493  
  13.526  0.034    0.778   0.148   -0.169712  -0.282553  1.789    2.992    4.903   1.277409    -0.511567  
  13.526  -0.005   0.789   0.084   -0.055337  -0.239184  2.235    5.063    4.375   1.172508    -0.545304  
  13.526  0.053    0.805   0.166   -0.136977  -0.360895  -0.773   11.436   2.285   1.34764     0.833673   
  13.526  0.009    0.808   0.136   -0.104322  -0.025494  0.059    9.467    1.796   1.344849    0.690957   
  13.526  0.026    0.736   0.16    -0.15506   -0.336062  3.073    3.81     1.483   1.307465    -0.41986   
  13.526  0.033    0.782   0.178   -0.19185   -0.662096  1.112    7.897    3.266   1.33998     0.27479    
  13.526  0.049    0.73    0.146   -0.234541  -0.909205  3.823    3.876    1.76    1.041939    -1.32744   
  13.526  0.013    0.72    0.204   -0.266138  -0.698811  -2.126   14.614   3.558   1.396889    1.618326   
  13.526  0.04     0.788   0.17    -0.170416  -0.150072  1.601    6.488    3.412   1.178038    0.091661   
  13.526  0.031    0.797   0.079   -0.096238  -0.297185  2.142    5.017    3.265   1.261516    -0.636019  
  13.526  0.062    0.759   0.188   -0.269185  -1.032491  0.895    7.199    1.696   1.37052     0.570037   
  13.526  0.021    0.723   0.137   -0.174765  -0.832435  2.427    4.349    4.31    0.83566     -0.74396   
  13.526  0.043    0.774   0.076   -0.119197  -0.192132  1.118    5.742    2.521   1.244468    -0.294687  
  13.526  0.1      0.776   0.122   -0.243532  -0.945235  0.811    7.797    0.839   1.634209    2.87506    
  13.526  0.0      0.815   0.136   -0.113758  -0.600694  1.497    5.12     2.102   1.384908    -1.011175  
  13.526  0.059    0.788   0.176   -0.260632  -0.717337  -0.037   9.539    3.844   1.340964    0.548363   
  13.526  0.081    0.786   0.141   -0.263     -0.700391  -0.886   8.605    2.617   1.60598     0.654537   
  13.526  0.044    0.749   0.125   -0.133024  -0.640251  0.197    9.007    3.853   1.336399    0.758316   
  13.526  0.044    0.789   0.192   -0.210394  -0.561965  2.39     3.051    3.37    1.064053    -0.91586   
  13.526  0.006    0.751   0.139   -0.138029  -0.597228  -0.787   9.958    3.662   1.296032    0.450344   
  13.526  -0.003   0.761   0.163   -0.095721  -0.265554  0.565    8.154    1.504   1.504163    -0.593839  
  13.526  -0.038   0.825   0.192   0.003864   -0.073408  -1.205   9.577    2.562   1.442873    0.008101   
  13.526  0.021    0.817   0.091   -0.089463  0.258924   0.669    7.839    1.79    1.463281    0.467439   
  13.526  0.081    0.782   0.173   -0.207066  -0.507624  -0.299   10.754   3.263   1.170188    0.672127   
  13.526  0.031    0.816   0.173   -0.194584  -0.500917  1.213    4.794    3.797   1.270492    -0.732952  
  13.526  0.083    0.783   0.072   -0.155189  -0.674539  2.332    4.441    1.712   1.54163     -1.164749  
  13.526  0.033    0.781   0.156   -0.161498  -0.743482  -1.258   10.083   1.668   1.378217    0.565443   
  13.526  0.04     0.719   0.151   -0.205971  -0.748998  2.037    6.985    2.817   1.177522    0.324707   
  13.526  0.036    0.76    0.094   -0.105542  -0.002488  -0.562   9.686    2.034   1.369214    0.422844   
  13.526  -0.008   0.77    0.19    -0.085612  -0.216138  -1.194   10.353   2.902   1.381358    0.475089   
  13.526  0.004    0.734   0.119   -0.105865  -0.509182  -0.263   9.949    2.375   1.311488    0.589515   
  13.526  0.058    0.795   0.137   -0.209003  -0.601374  -0.154   9.845    2.361   1.25992     0.56887    
  13.526  -0.002   0.84    0.114   -0.060899  -0.32416   2.344    5.345    2.983   1.317881    -0.360712  
  13.526  0.045    0.815   0.138   -0.070344  -0.232314  2.398    4.126    2.305   1.40716     -1.338841  
  13.526  0.057    0.762   0.166   -0.144834  -0.187138  -0.591   8.728    2.392   1.41517     0.285234   
  13.526  0.048    0.811   0.182   -0.158662  -0.490223  1.348    8.629    0.751   1.269449    0.918763   
  13.526  0.082    0.766   0.204   -0.275802  -1.03642   0.441    8.601    2.777   1.303275    0.593731   
  13.526  0.042    0.803   0.155   -0.192424  -0.313456  -0.444   8.991    2.216   1.577594    0.421244   
  13.526  0.048    0.725   0.18    -0.216206  -0.714939  1.748    7.737    1.768   1.330404    0.261954   
  13.526  0.034    0.84    0.148   -0.119985  -0.114641  -0.59    8.49     1.256   1.527363    0.532442   
  13.526  0.076    0.809   0.136   -0.182662  -0.755525  0.656    8.509    2.046   1.352367    0.684816   
  13.526  -0.052   0.75    0.184   -0.068288  -0.311768  0.524    8.408    1.662   1.338028    0.468765   
  13.526  0.039    0.845   0.137   -0.063976  -0.188411  0.338    7.025    3.977   1.297705    0.174844   
  13.526  0.074    0.749   0.15    -0.24912   -0.75165   0.225    8.736    2.107   1.568348    1.320878   
  13.526  0.073    0.773   0.099   -0.198032  -0.527043  0.299    7.799    2.235   1.400643    -0.770087  
  13.526  0.009    0.835   0.206   -0.113918  -0.32424   2.211    4.712    2.507   1.240865    -0.739909  
  13.526  0.039    0.787   0.109   -0.134218  -0.337329  0.232    9.002    3.922   1.136075    0.056524   
  13.526  0.037    0.752   0.128   -0.089437  -0.463685  1.681    7.787    1.943   1.201105    -0.027418  
  13.526  0.007    0.823   0.161   -0.046651  0.074598   1.303    5.897    1.161   1.540851    0.362131   
  13.526  0.075    0.857   0.149   -0.16838   -0.050295  -1.48    10.06    3.232   1.51271     0.675523   
  13.526  0.049    0.793   0.117   -0.16736   -0.537142  -0.324   9.785    2.565   1.350173    0.931957   
  13.526  -0.008   0.733   0.123   -0.06961   -0.457219  -0.581   9.276    1.298   1.502823    0.249004   
  13.526  0.01     0.798   0.104   -0.092427  -0.432611  -2.157   12.302   3.736   1.461669    0.538578   
  13.526  -0.005   0.772   0.084   -0.05761   -0.583093  -0.062   8.618    2.057   1.392798    0.68132    
  13.526  0.048    0.817   0.153   -0.165841  -0.46708   0.248    7.412    2.644   1.455183    0.325388   
  13.526  0.07     0.741   0.094   -0.150188  -1.122722  0.265    7.595    2.482   1.316877    0.040652   
  13.526  0.076    0.774   0.151   -0.270794  -0.936927  0.014    7.936    1.462   1.380689    -0.592451  
  13.526  -0.026   0.764   0.137   -0.003372  -0.10998   1.347    6.707    1.492   1.380057    0.041974   
  13.526  0.066    0.762   0.155   -0.274132  -0.736524  -0.535   8.014    3.124   1.502463    -0.074601  
  13.526  0.076    0.768   0.125   -0.240127  -0.815885  -2.774   12.735   1.885   1.420054    0.810165   
  13.526  0.041    0.775   0.11    -0.147913  -0.511412  -1.377   10.63    2.872   1.278534    0.501633   
  13.526  0.019    0.775   0.087   -0.069185  -0.258666  0.686    9.592    3.316   1.097078    0.699754   
  13.526  0.068    0.761   0.187   -0.192508  -0.778914  2.248    4.983    2.825   1.45752     -0.467289  
  13.526  0.054    0.78    0.213   -0.249952  -0.723197  0.619    8.479    2.05    1.369569    -0.234691  
  13.526  0.043    0.746   0.156   -0.16678   -0.6556    -0.134   7.474    1.813   1.573698    -0.113958  
  13.526  0.089    0.753   0.137   -0.197442  -0.694564  1.058    7.678    3.559   1.223143    0.516595   
  13.526  0.003    0.754   0.193   -0.148716  -0.634576  1.527    2.794    3.846   1.562346    -0.9115    
  13.526  0.018    0.796   0.116   -0.081975  -0.5271    0.195    6.001    4.204   1.149571    -0.148388  
  13.526  0.036    0.764   0.097   -0.197663  -0.871557  0.452    7.333    2.773   1.304749    0.19483    
  13.526  0.049    0.756   0.119   -0.228512  -0.449189  -0.989   9.944    2.325   1.551996    0.08432    
  13.526  -0.001   0.772   0.147   -0.122718  -0.35556   -0.356   10.846   1.485   1.335664    1.113282   
  13.526  0.057    0.826   0.121   -0.085161  -0.128563  0.608    7.354    2.327   1.193343    0.321336   
  13.526  0.007    0.779   0.141   -0.07539   -0.279771  -0.306   10.341   1.715   1.543549    1.247069   
  13.526  0.083    0.786   0.107   -0.204562  -0.410492  1.281    7.44     1.554   1.505674    -0.422269  
  13.526  0.035    0.76    0.107   -0.126503  -0.556779  -0.308   7.809    1.528   1.569016    -0.2425    
  13.526  0.044    0.809   0.145   -0.092912  -0.552804  -0.809   7.412    2.82    1.452983    -0.127268  
  13.526  0.017    0.798   0.195   -0.234781  -0.835417  -0.654   9.298    1.456   1.496647    0.948244   
  13.526  0.077    0.744   0.115   -0.156834  -0.584214  0.14     7.2      2.688   1.404903    -0.124405  
  13.526  0.069    0.793   0.143   -0.148876  -0.3988    -1.905   11.081   2.779   1.444484    0.954231   
  13.526  0.007    0.737   0.1     -0.060038  -0.164315  1.085    7.196    2.281   1.084009    -0.473215  
  13.526  -0.012   0.8     0.092   0.039717   0.520702   0.995    6.268    2.879   1.388698    -0.236815  
  13.526  0.025    0.771   0.112   -0.142835  -0.433029  0.46     9.543    3.871   1.360343    0.558171   
  13.526  0.074    0.796   0.123   -0.203297  -0.649364  -0.957   11.229   5.098   1.374708    0.800292   
  13.526  0.063    0.806   0.121   -0.190964  -0.759997  -0.215   9.495    2.011   1.551781    0.578953   
  13.526  0.024    0.792   0.114   -0.087581  -0.221275  1.177    6.416    3.315   1.346421    -0.177689  
  13.526  0.019    0.772   0.124   -0.047845  0.048405   1.87     5.907    2.359   1.359401    -0.127238  
  13.526  0.033    0.724   0.137   -0.152426  -0.615084  0.068    8.914    2.398   1.32405     -0.21314   
  13.526  0.021    0.86    0.148   -0.086713  0.183724   0.457    8.176    0.841   1.417172    -0.007062  
  13.526  0.045    0.783   0.14    -0.197827  -0.5672    -0.473   9.31     1.866   1.449736    0.878412   
  13.526  0.034    0.755   0.129   -0.085706  -0.450098  -0.03    8.847    2.533   1.438521    0.341485   
  13.526  0.061    0.806   0.156   -0.160368  -0.351853  -0.267   9.802    3.17    1.143606    0.623232   
  13.526  0.077    0.735   0.102   -0.174742  0.049837   0.882    8.181    1.435   1.324207    -1.038232  
  13.526  0.03     0.792   0.112   -0.106585  -0.387015  0.309    5.778    3.18    1.729208    -0.537796  
  13.526  0.073    0.762   0.181   -0.194443  -0.812223  0.204    6.365    2.623   1.620077    -0.578713  
  13.526  0.001    0.811   0.15    -8.55E-4   0.121381   -0.28    9.503    4.257   1.270047    0.125139   
  13.526  0.014    0.765   0.081   -0.109048  -0.303118  -0.194   9.455    2.873   1.314839    0.773713   
  13.526  0.016    0.795   0.117   -0.047221  -0.192289  0.753    8.979    3.386   1.152137    0.407789   
  13.526  0.051    0.771   0.202   -0.290011  -0.795781  1.869    6.34     2.352   1.68911     -1.231386  
  13.526  0.022    0.753   0.081   -0.096003  -0.151185  -0.479   9.694    2.913   1.465096    0.966969   
  13.526  0.064    0.748   0.14    -0.266653  -0.714003  1.794    6.139    2.54    1.241891    0.211397   
  13.533  0.09     0.741   0.122   -0.255847  -0.667544  -0.955   9.047    3.555   1.335692    0.276009   
  13.533  0.003    0.733   0.166   -0.219695  -0.915289  2.671    5.651    2.029   1.256892    -0.18717   
  13.533  0.019    0.742   0.088   -0.161065  -0.756691  -1.217   13.253   5.434   1.251854    1.104292   
  13.533  0.062    0.738   0.12    -0.20969   -0.352589  -0.626   11.243   3.939   1.367656    0.891529   
  13.533  0.099    0.772   0.197   -0.366279  -0.600077  0.575    6.428    1.674   1.487918    -0.465053  
  13.533  0.032    0.805   0.113   -0.045658  -0.223995  0.271    7.92     0.659   1.412154    -0.444887  
  13.533  0.039    0.78    0.107   -0.031611  0.336115   2.409    3.34     4.214   1.106483    -0.68134   
  13.533  0.045    0.815   0.09    -0.071476  -0.3137    1.239    6.402    2.987   1.613124    -1.117485  
  13.533  0.009    0.848   0.168   -0.011284  0.154276   -0.464   9.237    2.89    1.38268     0.407545   
  13.533  0.047    0.736   0.202   -0.319475  -0.643287  -0.752   11.537   3.761   1.255656    0.746003   
  13.533  0.031    0.784   0.103   -0.147518  -0.666825  2.316    4.972    1.805   1.285768    -0.568065  
  13.533  0.033    0.788   0.119   -0.116686  -0.184572  1.617    6.026    0.942   1.515162    -0.474661  
  13.533  -0.016   0.743   0.169   -0.062225  -0.292501  -1.55    11.461   2.259   1.393827    0.320158   
  13.533  -0.036   0.78    0.174   0.008054   -0.096938  -2.746   11.122   1.565   1.418206    0.443039   
  13.533  0.054    0.789   0.217   -0.249623  -0.686214  0.165    6.567    1.944   1.497812    -0.489552  
  13.533  0.04     0.723   0.136   -0.164587  -0.575195  -0.85    10.532   3.937   1.473616    1.002561   
  13.533  0.139    0.765   0.236   -0.473872  -0.96143   0.079    9.947    2.957   1.361646    0.599664   
  13.533  0.035    0.763   0.129   -0.205428  -0.641182  -0.055   8.989    0.901   1.471028    0.431483   
  13.533  0.029    0.817   0.117   -0.093472  -0.335949  0.631    6.437    2.058   1.401972    -0.608149  
  13.533  0.042    0.744   0.142   -0.216875  -0.682193  0.018    8.093    0.693   1.41482     1.086129   
  13.533  0.059    0.813   0.107   -0.122126  -0.932625  0.425    7.851    1.814   1.454486    0.176483   
  13.533  0.057    0.793   0.151   -0.152025  -0.412003  0.844    7.892    1.654   1.36262     0.738037   
  13.533  -0.007   0.746   0.107   -0.079677  -0.527056  -0.058   7.038    2.484   1.545708    -0.158262  
  13.533  0.036    0.769   0.092   -0.099562  -0.150923  0.857    7.22     2.071   1.540462    -0.195283  
  13.533  0.002    0.775   0.129   -0.088093  -0.203766  -0.589   9.268    2.367   1.451614    0.731599   
  13.533  0.083    0.782   0.155   -0.290049  -0.568094  1.102    5.493    3.333   1.191771    -0.359964  
  13.533  0.124    0.79    0.169   -0.278057  -0.68403   0.622    9.141    2.194   1.368407    0.229244   
  13.533  0.021    0.763   0.135   -0.106971  -0.306252  2.336    6.146    4.52    0.931946    -0.408454  
  13.533  0.001    0.745   0.106   -0.081139  -0.664424  -0.339   9.624    2.178   1.321509    0.251242   
  13.533  0.042    0.801   0.161   -0.125472  -0.228598  -0.721   11.079   3.921   1.204088    0.27268    
  13.533  0.016    0.729   0.183   -0.155717  -0.559602  -0.665   9.414    1.164   1.588874    -0.540933  
  13.533  -0.039   0.759   0.121   -0.033394  -0.041234  0.783    10.033   2.177   1.332045    1.740176   
  13.533  0.047    0.821   0.16    -0.149419  -0.577945  1.894    4.304    2.963   1.284426    -0.804925  
  13.533  -0.01    0.779   0.137   -0.061417  -0.159893  -0.339   8.298    2.721   1.38649     0.090695   
  13.533  0.045    0.734   0.182   -0.221233  -0.818924  -1.759   11.225   3.979   1.373612    0.45551    
  13.533  0.014    0.775   0.182   -0.139232  -0.591187  0.275    8.354    1.654   1.394416    -0.324337  
  13.533  0.039    0.804   0.131   -0.114938  -0.203146  0.808    7.597    2.284   1.415319    -0.152074  
  13.533  0.052    0.809   0.106   -0.077521  0.039251   -0.505   10.099   1.36    1.376595    0.11334    
  13.533  0.041    0.757   0.181   -0.234295  -0.498541  1.193    8.107    1.075   1.390369    -0.64115   
  13.533  0.017    0.789   0.176   -0.109946  -0.554967  -0.105   9.411    3.375   1.451284    1.225078   
  13.533  -0.003   0.784   0.147   -0.089321  -0.48503   0.818    7.887    2.055   1.371473    1.634555   
  13.533  0.055    0.75    0.098   -0.117074  -0.243839  -0.283   8.911    1.343   1.294037    0.385028   
  13.533  0.091    0.822   0.148   -0.197284  -0.750112  -1.772   8.334    2.086   1.476894    -0.08059   
  13.533  0.047    0.766   0.112   -0.154755  -0.632358  0.93     7.688    4.137   1.205706    -0.110527  
  13.533  0.025    0.811   0.087   -0.024473  -0.050057  1.345    6.391    2.768   1.288807    -0.336552  
  13.533  0.016    0.761   0.168   -0.210555  -0.636723  0.099    7.594    1.77    1.296821    -0.091642  
  13.533  0.041    0.772   0.154   -0.13642   -0.552364  -0.04    7.675    2.772   1.32794     0.043667   
  13.533  0.043    0.791   0.12    -0.134065  -0.510223  -0.359   9.683    1.979   1.459727    0.897571   
  13.533  0.047    0.717   0.122   -0.217398  -0.516657  2.428    7.187    0.828   1.370754    3.106297   
  13.533  0.022    0.743   0.124   -0.090533  -0.705741  -0.751   9.018    2.108   1.422632    -0.074443  
  13.533  0.031    0.782   0.108   -0.072299  -0.052404  0.807    6.416    2.815   1.392797    -0.398908  
  13.533  0.056    0.792   0.115   -0.1212    -0.815408  -0.222   10.74    1.116   1.52678     0.298782   
  13.533  0.071    0.765   0.136   -0.260399  -0.721059  2.291    6.721    0.365   1.582819    -1.52444   
  13.533  0.039    0.803   0.133   -0.11834   -0.476628  1.227    7.249    2.356   1.337556    0.403921   
  13.533  0.049    0.744   0.11    -0.168535  -0.390745  0.818    7.968    1.8     1.469095    0.260465   
  13.533  0.046    0.799   0.128   -0.133176  -0.573014  0.843    5.847    1.802   1.36986     -0.87268   
  13.533  0.101    0.716   0.075   -0.21054   -1.039126  0.658    7.018    2.96    1.366482    0.048605   
  13.533  0.045    0.779   0.192   -0.197986  -0.381818  0.703    4.484    3.333   1.550528    -0.913719  
  13.533  0.042    0.756   0.195   -0.283074  -0.712278  0.285    9.442    3.915   1.334171    0.415721   
  13.533  0.046    0.792   0.166   -0.156104  -0.223128  -0.883   12.588   5.037   1.281539    0.606472   
  13.533  0.055    0.793   0.092   -0.109835  -0.92865   -0.286   9.816    1.974   1.209343    0.934537   
  13.533  0.041    0.77    0.178   -0.197752  -0.609346  0.191    7.939    2.68    1.342856    0.155841   
  13.533  0.02     0.824   0.113   -0.048997  -0.007189  0.655    8.288    2.962   1.165977    -0.106583  
  13.533  0.077    0.812   0.127   -0.140483  -0.658759  0.579    9.81     4.019   1.301284    1.01479    
  13.533  0.011    0.757   0.131   -0.041642  -0.180643  1.869    8.231    2.818   1.283297    0.453184   
  13.533  0.019    0.777   0.099   -0.070996  -0.186397  0.38     8.242    2.743   1.33538     -0.058014  
  13.533  0.073    0.741   0.151   -0.218244  -0.832392  -1.15    11.263   3.293   1.421117    0.723795   
  13.533  0.062    0.797   0.184   -0.258585  -0.843125  2.494    5.779    2.004   1.497516    -1.061455  
  13.533  0.013    0.749   0.125   -0.069145  -0.424098  2.717    3.25     3.575   1.717418    -1.14403   
  13.533  0.065    0.833   0.106   -0.153541  -0.530565  -0.845   8.888    2.722   1.538907    0.339725   
  13.533  0.059    0.779   0.106   -0.210677  -0.622453  -1.24    10.4     2.556   1.313465    0.88922    
  13.533  -0.006   0.749   0.119   -0.122958  -0.51799   0.53     9.703    3.614   1.31624     0.602994   
  13.533  0.054    0.801   0.265   -0.339838  -0.825622  -0.346   5.491    2.946   1.463743    -0.435671  
  13.533  0.082    0.833   0.17    -0.213878  -0.758551  0.588    5.472    2.766   1.461448    -0.487858  
  13.533  0.058    0.712   0.131   -0.207958  -0.955384  1.099    8.853    1.321   1.333438    1.465043   
  13.533  0.075    0.822   0.13    -0.215338  -0.50457   -0.802   10.98    1.82    1.439389    0.729556   
  13.533  0.066    0.786   0.174   -0.205056  -0.604364  1.323    5.757    2.26    1.528423    -0.7836    
  13.533  0.136    0.85    0.125   -0.224711  -0.479526  -0.795   9.212    1.623   1.534052    0.05306    
  13.533  0.083    0.797   0.187   -0.251943  -0.302689  0.352    8.433    3.892   1.201739    0.316314   
  13.533  0.061    0.793   0.16    -0.239815  -0.725702  -0.541   7.068    2.902   1.687233    -0.426491  
  13.533  0.058    0.805   0.137   -0.266058  -0.561307  0.658    7.491    3.385   1.406979    -0.057141  
  13.533  -0.019   0.806   0.151   0.007887   -0.168828  0.994    6.685    3.947   1.356457    -0.471113  
  13.533  0.05     0.775   0.05    -0.039853  -0.732272  0.053    7.035    2.982   1.488272    -0.688188  
  13.533  0.067    0.796   0.135   -0.162971  -0.256701  -0.451   10.306   2.27    1.208504    0.500302   
  13.533  0.059    0.767   0.146   -0.108449  -0.672261  0.218    8.393    0.676   1.391385    0.543255   
  13.533  0.053    0.746   0.116   -0.168158  -0.37659   1.516    4.696    2.946   1.490034    -0.415794  
  13.533  0.078    0.772   0.211   -0.217381  -0.668547  -0.673   9.672    2.508   1.453691    0.665202   
  13.533  0.101    0.803   0.199   -0.220552  -0.570679  1.583    5.671    1.866   1.728075    -0.792186  
  13.533  0.047    0.772   0.155   -0.206209  -0.638539  0.536    8.222    0.504   1.635188    -2.814003  
  13.533  0.048    0.731   0.144   -0.248797  -0.645027  -0.245   8.433    1.441   1.533273    0.065888   
  13.533  0.028    0.823   0.137   -0.121173  -0.308433  0.685    7.025    3.449   1.411839    0.384811   
  13.533  -0.001   0.833   0.14    -0.047718  -0.26411   1.406    7.589    1.299   1.422425    1.002068   
  13.533  0.04     0.729   0.17    -0.24437   -0.40843   -1.59    13.084   3.621   1.403991    0.964363   
  13.533  0.052    0.797   0.157   -0.137232  -0.711419  1.68     6.599    1.029   1.246065    2.195551   
  13.533  0.005    0.863   0.153   9.54E-4    -0.206438  1.712    6.596    0.809   1.449029    0.114509   
  13.533  0.023    0.794   0.193   -0.165138  -0.687007  0.742    6.234    3.15    1.289536    -0.144118  
  13.533  0.006    0.765   0.175   -0.115856  -0.353806  0.949    6.089    1.714   1.373139    -0.269835  
  13.533  0.068    0.831   0.187   -0.216506  -0.516205  1.524    3.06     4.288   1.899508    -0.535898  
  13.533  0.045    0.743   0.166   -0.191942  -0.79713   2.424    4.214    3.236   1.390984    -0.484937  
  13.533  0.033    0.752   0.209   -0.236846  -0.517573  2.122    5.408    2.439   1.188055    0.059819   
  13.54   -0.003   0.784   0.112   -0.115671  -0.31533   2.032    4.8      1.792   1.236083    -1.165866  
  13.54   -0.022   0.836   0.137   -0.008689  0.123121   -0.215   8.953    2.09    1.367484    0.150186   
  13.54   0.031    0.721   0.097   -0.122059  -0.870451  -2.353   12.938   3.981   1.373434    0.554097   
  13.54   0.052    0.757   0.189   -0.251382  -0.817561  -0.053   9.014    2.618   1.39243     0.599645   
  13.54   0.011    0.79    0.111   -0.01808   -0.026041  0.809    6.643    1.507   1.464535    0.068929   
  13.54   0.057    0.797   0.115   -0.162438  -0.725246  1.836    4.964    2.869   1.285519    -1.010473  
  13.54   0.066    0.791   0.114   -0.112926  0.067507   2.497    3.525    2.602   2.122294    -0.997747  
  13.54   0.078    0.715   0.077   -0.188431  -0.956855  -1.468   10.771   2.748   1.424015    0.378445   
  13.54   0.033    0.714   0.166   -0.215226  -0.430281  0.713    8.85     3.89    1.299032    0.639925   
  13.54   0.002    0.793   0.175   -0.146627  -0.550909  0.401    8.553    2.985   1.37176     0.62949    
  13.54   -0.025   0.784   0.124   0.047516   0.259894   0.045    8.057    2.844   1.377582    -0.176516  
  13.54   0.069    0.817   0.144   -0.137618  -0.22773   -1.171   11.868   2.32    1.340972    0.779325   
  13.54   0.031    0.695   0.189   -0.237664  -0.932279  0.655    9.381    0.327   1.46317     1.139441   
  13.54   0.034    0.789   0.241   -0.218993  -0.755239  1.614    6.997    1.687   1.531105    -0.470888  
  13.54   0.07     0.844   0.14    -0.150813  -0.425687  0.336    7.879    0.432   1.606923    0.166104   
  13.54   0.028    0.858   0.155   -0.117329  -0.386824  1.543    6.419    2.606   1.446303    -0.252219  
  13.54   0.039    0.819   0.158   -0.202113  -0.557342  -1.477   10.34    2.671   1.359559    0.548591   
  13.54   0.046    0.842   0.158   -0.145958  -0.353579  1.551    7.14     1.666   1.485126    0.007269   
  13.54   0.093    0.817   0.128   -0.211631  -0.63227   0.816    7.384    2.992   1.369725    -0.440569  
  13.54   0.066    0.77    0.149   -0.195617  -1.094973  -0.966   10.518   2.181   1.358551    0.655849   
  13.54   0.008    0.819   0.173   -0.074873  -0.102468  -0.38    9.326    1.656   1.355014    0.486957   
  13.54   0.059    0.741   0.101   -0.146937  -0.433759  -1.198   8.565    3.434   1.465916    0.056372   
  13.54   0.043    0.778   0.127   -0.165036  -0.093216  0.839    10.825   3.294   1.32577     1.483521   
  13.54   0.024    0.706   0.138   -0.218618  -0.966124  0.445    7.069    2.604   1.436444    -0.233888  
  13.54   0.053    0.81    0.123   -0.107795  -0.666745  -0.582   10.98    2.454   1.399797    0.920358   
  13.54   0.064    0.75    0.122   -0.247394  -0.823238  3.177    4.6      1.674   1.208482    -0.535816  
  13.54   0.07     0.736   0.127   -0.265678  -0.910194  2.062    6.373    3.161   1.030069    -0.219635  
  13.54   0.056    0.796   0.204   -0.236935  -0.839901  2.082    5.666    2.796   1.40763     -0.496597  
  13.54   0.057    0.721   0.069   -0.167324  -0.743847  2.279    6.798    1.01    1.458667    -0.322955  
  13.54   0.06     0.778   0.102   -0.124813  -0.156246  1.045    6.842    2.3     1.347788    -0.596992  
  13.54   0.077    0.791   0.129   -0.215508  -1.007119  -1.939   11.065   3.503   1.387036    0.498577   
  13.54   0.011    0.746   0.139   -0.11381   -0.593973  -0.51    10.855   2.168   1.274019    0.97457    
  13.54   0.061    0.735   0.141   -0.189878  -0.651653  1.622    5.019    1.068   1.453115    -0.3732    
  13.54   0.065    0.735   0.185   -0.282728  -0.990008  1.072    6.704    1.534   1.436255    -0.177347  
  13.54   0.019    0.796   0.136   -0.025949  -0.059908  -0.05    9.247    2.418   1.429853    0.793561   
  13.54   0.039    0.768   0.128   -0.142447  -0.217663  0.242    7.857    0.775   1.515145    1.143568   
  13.54   0.036    0.793   0.111   -0.142777  -0.67028   1.3      6.338    2.252   1.383565    -0.491409  
  13.54   0.029    0.787   0.103   -0.095336  -0.460733  -0.559   10.512   1.295   1.445784    0.863082   
  13.54   -0.018   0.739   0.142   -0.100871  -0.82345   0.814    5.982    1.611   1.44835     -0.126075  
  13.54   0.018    0.825   0.097   -0.056436  -0.580496  0.036    5.788    2.498   1.644329    -0.59328   
  13.54   0.097    0.787   0.135   -0.225767  -0.746602  0.053    10.99    2.673   1.277349    0.988375   
  13.54   0.073    0.822   0.164   -0.151264  -0.475991  -0.312   9.65     2.689   1.432153    0.454813   
  13.54   0.011    0.822   0.16    -0.093348  0.082798   -1.133   12.278   2.975   1.411016    0.960367   
  13.54   0.055    0.812   0.164   -0.169834  -0.687544  0.256    6.98     1.263   1.486314    -0.303478  
  13.54   0.063    0.826   0.137   -0.12411   -0.551593  -0.092   6.665    4.266   1.253859    -0.410163  
  13.54   0.028    0.799   0.159   -0.182636  -0.702785  2.887    4.001    1.729   1.472823    -0.70658   
  13.54   0.061    0.724   0.102   -0.171513  -0.772853  1.063    7.158    1.281   1.689384    -1.429287  
  13.54   0.031    0.807   0.177   -0.13792   -0.360958  -0.649   10.496   2.124   1.436523    0.462889   
  13.54   0.047    0.808   0.114   -0.085652  -0.205085  -1.047   8.365    3.834   1.45542     0.163857   
  13.54   -0.048   0.836   0.138   0.094082   0.442528   1.014    9.128    1.74    1.226819    1.114173   
  13.54   0.06     0.721   0.138   -0.288963  -1.049441  0.358    6.918    0.564   1.40707     -0.50027   
  13.54   -0.028   0.733   0.071   -0.009318  0.031202   -0.765   7.489    2.435   1.376153    0.072698   
  13.54   0.003    0.757   0.137   -0.151812  -0.692109  -1.259   10.662   1.117   1.273564    0.728962   
  13.54   -0.004   0.849   0.175   -0.013591  0.168438   0.543    9.16     2.991   1.491392    1.401299   
  13.54   0.022    0.828   0.18    -0.158631  -0.174527  1.88     5.508    2.278   1.176226    -0.127687  
  13.54   0.024    0.797   0.106   -0.12017   -0.666692  0.607    8.214    3.858   1.096707    -0.00433   
  13.54   0.04     0.813   0.179   -0.181501  -0.523108  -0.55    9.429    2.495   1.445055    -0.028298  
  13.54   0.039    0.761   0.128   -0.170863  -0.773219  -0.422   7.954    3.6     1.349126    -0.476776  
  13.54   0.049    0.774   0.212   -0.282264  -0.817156  -0.043   7.051    3.286   1.573111    -0.538778  
  13.54   0.019    0.777   0.174   -0.207985  -0.729679  -0.981   7.535    1.473   1.676331    -0.250047  
  13.54   0.022    0.767   0.093   -0.100117  -0.380652  1.411    8.128    1.978   1.382196    0.468929   
  13.54   0.066    0.772   0.2     -0.291125  -0.701976  -0.317   9.654    2.671   1.365029    0.00757    
  13.54   0.027    0.842   0.192   -0.146708  -0.248912  -0.326   7.25     2.791   1.185677    -0.045939  
  13.54   -0.007   0.744   0.155   -0.113969  -0.102548  -1.344   14.043   4.868   1.279146    1.14508    
  13.54   0.074    0.785   0.119   -0.157908  -0.472992  0.981    8.114    1.991   1.293608    0.240253   
  13.54   0.087    0.791   0.156   -0.256013  -0.824039  1.822    5.379    2.323   1.231738    -0.382536  
  13.54   0.065    0.885   0.209   -0.046302  0.028609   -0.48    9.963    2.312   1.302016    0.438334   
  13.54   -0.016   0.692   0.068   -0.025858  -0.727103  -1.775   10.907   2.637   1.300735    0.581772   
  13.54   0.083    0.812   0.143   -0.189962  -0.517215  0.781    9.022    2.166   1.313539    0.67085    
  13.54   0.031    0.822   0.192   -0.167074  -0.332066  0.562    7.638    1.746   1.481017    0.802527   
  13.54   0.041    0.777   0.11    -0.127344  -0.645546  0.878    6.21     2.141   1.49251     -0.610252  
  13.54   0.059    0.774   0.078   -0.149808  -0.433556  -1.491   10.611   1.721   1.379448    0.712202   
  13.54   0.017    0.767   0.196   -0.206405  -0.409091  0.326    9.626    3.31    1.296586    0.872103   
  13.54   0.013    0.788   0.135   -0.112266  -0.493495  0.446    8.954    2.366   1.469399    0.641322   
  13.54   0.019    0.812   0.147   -0.161904  -0.507505  0.811    6.676    2.884   1.390344    -0.404495  
  13.54   0.024    0.813   0.162   -0.087721  -0.046165  1.341    5.208    3.198   1.251413    -1.048386  
  13.54   0.044    0.852   0.159   -0.129045  -0.510634  -1.374   9.864    3.961   1.38836     0.347664   
  13.54   -0.018   0.755   0.131   -0.106115  -0.427246  1.461    7.606    2.332   1.00492     -0.121546  
  13.54   0.004    0.78    0.07    -0.040733  0.712975   -0.295   9.665    2.547   1.304914    0.219849   
  13.54   0.011    0.741   0.117   -0.156311  -0.373176  1.255    8.075    2.955   1.073432    0.171571   
  13.54   0.063    0.699   0.171   -0.276578  -0.78935   2.197    3.319    3.665   1.797004    -0.856762  
  13.54   0.101    0.82    0.215   -0.337106  -0.718752  0.624    6.039    2.868   1.515996    -0.428197  
  13.54   0.024    0.782   0.126   -0.12168   -0.470155  1.466    6.343    2.662   1.430795    -0.355358  
  13.54   0.03     0.748   0.108   -0.083467  -0.209594  0.922    6.388    2.998   1.427253    0.151178   
  13.54   0.016    0.764   0.134   -0.162439  -0.297868  -0.163   11.276   2.419   1.528205    1.586958   
  13.54   0.094    0.78    0.142   -0.258007  -1.053349  1.632    6.373    0.651   1.546205    0.890149   
  13.54   0.043    0.84    0.122   -0.111414  -0.532253  1.047    8.134    2.628   1.410159    0.292524   
  13.54   0.024    0.792   0.18    -0.226997  -0.835679  1.441    9.501    2.419   1.209163    1.223305   
  13.54   0.016    0.786   0.17    -0.124974  -0.380344  1.774    4.719    3.942   1.555459    -0.562447  
  13.54   -0.01    0.732   0.08    -0.075661  -0.292181  -0.215   9.248    3.162   1.499476    0.767005   
  13.54   0.059    0.79    0.113   -0.195104  -0.433659  -0.996   10.08    2.529   1.482397    -0.045067  
  13.54   0.026    0.77    0.208   -0.146896  -0.540317  0.238    9.665    1.585   1.299728    0.566971   
  13.54   0.045    0.783   0.067   -0.163237  -1.089147  1.121    7.774    0.125   1.656676    -2.603706  
  13.54   0.054    0.768   0.131   -0.141961  -0.415446  0.391    6.81     1.142   1.462759    0.185278   
  13.54   0.051    0.83    0.131   -0.113827  0.229912   -1.796   12.738   3.379   1.337756    0.974654   
  13.54   -0.019   0.747   0.161   -0.11993   -0.53007   0.289    7.063    2.6     1.468376    0.055831   
  13.54   -0.009   0.827   0.13    0.005913   0.010516   -0.909   8.737    3.759   1.398882    -0.114714  
  13.54   0.001    0.902   0.15    0.068096   0.382059   0.334    7.71     2.887   1.241081    0.569427   
  13.54   0.068    0.724   0.141   -0.231007  -0.742937  0.171    8.213    3.129   1.419755    0.022105   
  13.54   0.03     0.754   0.131   -0.13069   -0.302008  0.379    11.008   1.495   1.392242    1.283817   
  13.546  0.032    0.797   0.127   -0.138805  -0.818272  1.289    8.663    2.017   1.217081    0.20743    
  13.546  0.084    0.864   0.156   -0.155745  -0.337928  0.899    8.559    2.53    1.404836    0.633872   
  13.546  0.041    0.747   0.102   -0.070187  -0.066391  2.293    6.858    1.67    1.095106    -0.442641  
  13.546  0.001    0.774   0.16    -0.126076  -0.289397  -1.127   10.183   1.713   1.452754    0.472298   
  13.546  0.063    0.803   0.131   -0.172307  -0.676491  1.7      4.604    1.822   1.393969    -0.581025  
  13.546  0.091    0.8     0.117   -0.234726  -0.2081    0.27     9.095    1.928   1.268       0.62441    
  13.546  0.073    0.801   0.151   -0.300346  -0.745447  -0.803   9.779    3.652   1.259281    0.218313   
  13.546  -0.002   0.72    0.105   -0.106944  -0.615019  0.472    7.044    3.23    1.401734    -0.228466  
  13.546  -0.007   0.781   0.186   -0.10646   -0.252687  0.763    10.035   3.093   1.197636    0.591549   
  13.546  -0.007   0.787   0.186   -0.138578  -0.476079  0.501    9.444    1.79    1.242069    0.770854   
  13.546  0.04     0.802   0.085   -0.092696  -0.500849  0.829    7.059    1.479   1.27514     -0.261635  
  13.546  0.023    0.761   0.187   -0.111026  -0.286978  1.379    6.739    2.416   1.229292    0.100064   
  13.546  0.081    0.811   0.17    -0.204831  -0.822327  1.776    7.863    1.731   1.279251    0.037664   
  13.546  0.083    0.709   0.197   -0.310903  -0.724121  0.324    9.506    3.383   1.329392    0.745583   
  13.546  0.096    0.808   0.209   -0.289317  -0.773711  0.267    6.032    3.73    1.357783    -0.163715  
  13.546  0.073    0.796   0.065   -0.150937  -1.029029  1.3      8.374    2.01    1.249197    0.001372   
  13.546  0.05     0.779   0.101   -0.045592  -0.239671  0.285    7.534    2.761   1.165644    0.049469   
  13.546  0.039    0.783   0.191   -0.207898  -0.347924  0.785    8.029    1.921   1.254996    -0.074281  
  13.546  -0.039   0.813   0.147   0.051885   0.072544   -0.121   6.967    0.753   1.530952    -1.216923  
  13.546  0.077    0.808   0.174   -0.297935  -1.070056  0.671    7.283    1.482   1.517959    0.247656   
  13.546  0.003    0.769   0.107   -0.068587  -0.45367   -0.807   9.303    1.747   1.471895    0.611246   
  13.546  0.051    0.783   0.152   -0.201891  -0.601626  -2.116   10.385   4.194   1.280409    0.618279   
  13.546  0.005    0.721   0.144   -0.14333   -0.616142  0.534    11.153   3.212   1.195997    0.653858   
  13.546  -0.009   0.709   0.124   -0.119819  -0.685488  0.834    8.982    2.576   1.26327     0.450921   
  13.546  0.07     0.774   0.102   -0.173122  -0.778779  1.405    6.159    4.157   1.41994     -0.366567  
  13.546  0.028    0.799   0.123   -0.069887  -0.118829  0.463    7.05     2.815   1.362761    0.176468   
  13.546  0.021    0.721   0.122   -0.122634  -0.246012  0.939    8.384    4.0     1.185396    0.443619   
  13.546  0.047    0.774   0.167   -0.262808  -0.704142  0.766    7.761    2.056   1.254342    -0.130637  
  13.546  0.079    0.848   0.147   -0.144805  -0.293982  -2.178   12.847   4.403   1.410896    0.943952   
  13.546  0.083    0.786   0.143   -0.181317  -0.513419  1.585    8.785    2.191   1.255871    0.717674   
  13.546  0.033    0.847   0.153   -0.137659  -0.492885  3.762    4.347    0.508   1.314814    -1.662919  
  13.546  0.061    0.839   0.137   -0.059604  -0.05602   -1.14    8.312    3.948   1.162747    -0.042396  
  13.546  0.015    0.721   0.157   -0.125857  -0.532552  0.536    7.412    1.148   1.523047    0.505021   
  13.546  0.058    0.792   0.101   -0.139952  -0.253805  0.304    8.247    1.374   1.437558    -0.280065  
  13.546  0.014    0.759   0.051   -0.1079    -0.660599  -1.258   12.337   3.869   1.367248    0.86174    
  13.546  0.041    0.84    0.174   -0.139059  -0.181279  0.369    5.417    2.541   1.773271    -1.194339  
  13.546  -0.011   0.749   0.111   -0.042203  -0.208798  0.603    8.012    1.715   1.44236     0.462659   
  13.546  0.004    0.807   0.16    -0.125418  -0.713695  -0.935   7.86     4.414   1.379356    -0.246548  
  13.546  0.048    0.753   0.131   -0.194365  -0.618232  0.294    6.907    1.999   1.486417    0.356722   
  13.546  0.095    0.767   0.216   -0.348905  -1.053921  -0.095   7.78     2.45    1.436944    -0.254216  
  13.546  0.043    0.772   0.158   -0.194084  -0.408623  -1.081   11.573   2.207   1.445925    1.032328   
  13.546  0.013    0.786   0.144   -0.11659   -0.381093  -2.416   13.446   2.939   1.402071    1.258039   
  13.546  0.057    0.839   0.142   -0.110866  0.075467   -1.204   13.052   4.157   1.239671    0.471585   
  13.546  0.08     0.791   0.141   -0.288272  -0.630807  2.488    5.243    1.423   1.335694    0.625712   
  13.546  0.032    0.793   0.155   -0.186745  -0.448097  0.954    9.284    2.183   1.280329    1.026137   
  13.546  0.042    0.844   0.065   0.007484   0.84096    -0.573   11.383   3.322   1.224562    0.823713   
  13.546  -0.059   0.75    0.092   -0.048657  -0.421257  -1.394   9.954    2.446   1.475396    1.204455   
  13.546  0.055    0.782   0.115   -0.110934  -0.228448  -1.546   12.329   3.148   1.372481    0.939022   
  13.546  0.059    0.856   0.117   -0.10203   -0.203386  2.085    4.367    2.402   1.258641    -0.837474  
  13.546  0.059    0.746   0.185   -0.23426   -0.873681  0.28     7.085    3.44    1.41702     -0.092012  
  13.546  0.009    0.749   0.118   -0.099023  -0.409797  0.453    6.134    3.327   1.477852    -0.904044  
  13.546  0.07     0.789   0.07    -0.154195  -0.52177   0.983    7.697    2.883   1.283677    0.112895   
  13.546  0.099    0.761   0.136   -0.211101  -0.682302  -0.494   9.288    1.776   1.453571    0.869923   
  13.546  0.025    0.768   0.192   -0.189222  -0.699945  1.707    6.146    2.759   1.243149    -0.384668  
  13.546  0.041    0.749   0.135   -0.194426  -0.807939  1.469    5.051    2.241   1.631039    -1.528606  
  13.546  0.061    0.84    0.157   -0.122132  -0.383447  0.977    7.361    2.336   1.096453    0.176622   
  13.546  0.022    0.761   0.175   -0.160706  -0.402743  1.58     6.355    4.216   1.287167    -0.397782  
  13.546  0.053    0.803   0.125   -0.156585  -0.407138  0.908    9.525    1.661   1.326404    0.864847   
  13.546  0.062    0.755   0.082   -0.082321  -0.51899   1.475    4.812    1.796   1.669331    -1.335313  
  13.546  0.029    0.762   0.15    -0.140776  -0.357064  0.232    8.309    1.992   1.34105     -0.46872   
  13.546  -0.006   0.776   0.152   -0.066317  -0.325133  0.309    6.962    2.147   1.556603    -0.405001  
  13.546  -0.003   0.838   0.207   -0.061419  -0.120108  1.763    6.244    1.214   1.526423    -0.324709  
  13.546  0.015    0.804   0.196   -0.222885  -0.632157  -0.628   8.315    3.227   1.44675     -0.206773  
  13.546  0.014    0.787   0.115   -0.044855  -0.531499  -1.303   9.538    3.449   1.253894    0.169273   
  13.546  0.041    0.779   0.115   -0.176655  -0.344033  -0.756   9.89     2.885   1.264447    0.179347   
  13.546  0.058    0.78    0.069   -0.072923  -0.340782  1.19     6.31     1.387   1.324388    -0.277103  
  13.546  0.093    0.779   0.178   -0.325178  -1.099123  -0.202   10.247   2.217   1.24415     0.584459   
  13.546  -0.0     0.765   0.112   -0.10696   -0.046361  0.455    7.612    1.823   1.492131    -0.011939  
  13.546  0.002    0.744   0.186   -0.173777  -0.790471  1.526    5.057    3.133   1.241028    -0.664238  
  13.546  0.052    0.762   0.137   -0.17679   -0.406714  0.732    9.611    1.746   1.529381    0.883266   
  13.546  0.056    0.76    0.138   -0.105257  -0.113259  0.316    6.537    1.786   1.344948    -0.208831  
  13.546  0.065    0.719   0.186   -0.316366  -0.957973  0.046    7.86     2.242   1.248493    0.203432   
  13.546  0.056    0.795   0.251   -0.235775  -0.406502  0.066    6.224    2.974   1.252019    -0.310226  
  13.546  0.064    0.783   0.081   -0.146032  -0.078787  1.024    7.5      4.513   1.135487    0.111383   
  13.546  0.05     0.765   0.093   -0.068916  -0.291391  -0.514   7.484    3.302   1.390135    -0.031114  
  13.546  0.012    0.845   0.14    -0.045158  -0.039355  -0.778   8.917    1.752   1.489139    0.041149   
  13.546  0.01     0.735   0.127   -0.121245  -0.462398  -0.3     11.366   3.005   1.229276    0.69874    
  13.546  0.023    0.76    0.074   -0.091973  0.015321   1.971    6.804    2.484   1.147215    -0.32063   
  13.546  0.031    0.748   0.109   -0.167834  -0.939459  0.395    6.489    1.899   1.318332    -0.439411  
  13.546  0.035    0.791   0.131   -0.134959  -0.587867  1.044    7.071    0.674   1.628472    -2.963027  
  13.546  0.01     0.745   0.137   -0.141825  -0.56062   0.295    10.231   3.126   1.130049    0.486734   
  13.546  0.055    0.762   0.128   -0.147892  -0.378737  1.392    7.361    2.106   1.265067    -0.03764   
  13.546  0.023    0.696   0.095   -0.187669  -0.778414  0.951    8.508    1.494   1.259176    0.633393   
  13.546  0.003    0.764   0.147   -0.059249  -0.17109   2.189    4.943    3.006   1.469782    -0.523826  
  13.546  0.046    0.729   0.134   -0.189476  -0.861074  0.254    8.51     1.67    1.427188    0.78551    
  13.546  0.087    0.774   0.12    -0.151047  -0.363791  -0.147   10.522   4.211   1.159387    1.023492   
  13.546  -0.016   0.775   0.033   0.015749   0.030442   0.726    8.936    3.157   1.221533    0.30967    
  13.546  0.022    0.772   0.122   -0.101109  -0.535117  1.126    8.908    1.354   1.139611    1.210453   
  13.546  0.083    0.849   0.117   -0.170471  -0.445238  -0.6     6.915    4.854   1.477848    -0.419998  
  13.546  -0.009   0.866   0.104   -0.013458  -0.179894  1.008    7.485    3.757   1.258781    -0.347574  
  13.546  0.038    0.81    0.138   -0.194583  -0.445104  -0.667   12.251   2.746   1.398199    1.368733   
  13.546  0.058    0.739   0.118   -0.173433  -0.739555  -0.374   9.934    1.88    1.445822    -0.022334  
  13.546  0.076    0.774   0.144   -0.262722  -0.944428  -1.895   9.088    3.972   1.33986     0.153216   
  13.546  0.023    0.792   0.116   -0.124716  -0.460351  -0.209   8.817    3.907   1.304639    0.037919   
  13.546  0.049    0.751   0.076   -0.107588  -0.444319  -0.518   10.414   2.961   1.249421    0.022769   
  13.546  -0.02    0.78    0.127   0.030308   0.325147   -0.62    8.004    2.642   1.35012     0.138117   
  13.546  0.048    0.808   0.13    -0.132768  -0.549522  1.348    5.361    1.972   1.410834    -0.48625   
  13.546  0.081    0.847   0.098   -0.12815   0.262118   -0.179   10.647   3.17    1.247505    0.643443   
  13.546  0.0      0.729   0.131   -0.095283  -0.387479  1.239    5.477    1.576   1.422754    -0.919886  
  13.546  -0.009   0.788   0.108   -0.088148  -0.155434  0.363    8.778    3.304   1.327432    -0.052411  
  13.553  0.0      0.789   0.124   -0.097803  -0.435576  0.825    7.096    3.338   1.386015    0.254274   
  13.553  0.068    0.784   0.137   -0.152405  -0.559273  3.067    3.177    3.398   1.226908    -1.170148  
  13.553  0.079    0.765   0.109   -0.229421  -0.584437  -0.642   9.906    2.649   1.332955    0.889841   
  13.553  0.045    0.786   0.126   -0.171898  -0.549086  -0.239   6.42     3.451   1.32508     -0.241408  
  13.553  0.013    0.754   0.14    -0.114171  -0.115022  1.195    4.956    2.051   1.626677    -0.553589  
  13.553  0.069    0.792   0.096   -0.170431  -0.476811  -2.805   14.581   4.887   1.270989    0.961332   
  13.553  0.026    0.75    0.131   -0.148326  -0.55844   1.01     6.753    1.761   1.466963    -0.552664  
  13.553  0.01     0.818   0.125   -0.135355  -0.383735  0.092    8.912    3.128   1.394271    0.600069   
  13.553  0.021    0.763   0.151   -0.12418   -0.614946  -0.127   9.787    3.587   1.283248    0.420846   
  13.553  -0.032   0.827   0.159   0.073873   0.42597    0.208    7.896    1.964   1.339994    0.087731   
  13.553  0.029    0.869   0.16    -0.067426  -0.13524   0.464    8.094    1.019   1.389692    0.864061   
  13.553  0.036    0.746   0.183   -0.209926  -0.56348   -0.315   9.512    2.734   1.14853     0.399621   
  13.553  0.011    0.807   0.131   -0.052697  0.15629    0.737    6.076    1.925   1.606476    -0.431864  
  13.553  0.042    0.816   0.184   -0.189441  -0.357562  0.817    9.477    1.218   1.209675    0.182694   
  13.553  0.05     0.802   0.149   -0.151082  -0.360811  1.954    5.228    1.839   1.44266     -1.018684  
  13.553  0.023    0.817   0.115   -0.152614  -0.395833  0.765    8.78     1.906   1.240496    0.953827   
  13.553  0.015    0.748   0.136   -0.134215  -0.534681  -0.057   9.19     3.436   1.317077    0.733594   
  13.553  0.006    0.726   0.125   -0.130504  -0.388143  -0.113   10.811   2.727   1.194052    1.348021   
  13.553  0.062    0.795   0.168   -0.29714   -0.857084  0.474    8.178    1.99    1.204482    0.369456   
  13.553  0.045    0.783   0.122   -0.111906  -0.174836  -1.218   10.113   2.645   1.444356    0.42286    
  13.553  0.031    0.759   0.082   -0.092534  -0.267587  0.021    7.495    2.662   1.300357    -0.223155  
  13.553  0.042    0.797   0.129   -0.151868  -0.645594  0.968    5.933    2.201   1.512526    -0.751675  
  13.553  0.066    0.773   0.12    -0.125346  -0.963747  1.489    6.108    1.63    1.298349    0.268154   
  13.553  0.048    0.749   0.023   -0.082724  -0.675428  -2.462   12.254   3.649   1.41074     0.742779   
  13.553  0.041    0.836   0.148   -0.121366  -0.228018  0.739    7.59     1.802   1.383904    1.043626   
  13.553  0.108    0.89    0.16    -0.159266  -0.516487  -1.131   10.37    2.281   1.379861    0.494685   
  13.553  0.009    0.761   0.095   -0.027919  -0.16854   0.25     5.548    4.434   1.36979     -0.157425  
  13.553  -0.015   0.736   0.119   -0.08061   -0.351428  1.714    6.616    2.019   1.283293    -0.25254   
  13.553  0.062    0.842   0.149   -0.167871  -0.239535  1.185    6.775    1.094   1.316547    -0.0603    
  13.553  0.029    0.825   0.146   -0.145387  -0.448402  0.612    10.331   1.68    1.524612    0.857149   
  13.553  0.001    0.735   0.128   -0.078657  -0.167905  -0.613   10.395   3.747   1.310713    0.478044   
  13.553  0.023    0.784   0.16    -0.166885  -0.246788  1.96     5.917    2.123   1.354674    0.229706   
  13.553  0.023    0.824   0.18    -0.142595  -0.367515  2.198    6.217    4.519   0.876065    -0.326049  
  13.553  0.073    0.768   0.159   -0.293667  -0.816495  -0.379   10.608   3.185   1.298894    0.768414   
  13.553  0.045    0.783   0.119   -0.16167   -0.794419  1.06     5.571    2.83    1.480417    -0.734562  
  13.553  0.039    0.745   0.192   -0.255292  -0.500067  0.739    8.983    1.73    1.279871    0.909088   
  13.553  0.002    0.799   0.115   -0.027695  0.270201   1.296    4.647    3.205   1.459721    -1.076423  
  13.553  0.041    0.782   0.162   -0.183695  -0.578292  -0.66    10.766   2.443   1.460534    1.069774   
  13.553  0.059    0.8     0.167   -0.192299  -0.614464  -0.778   10.298   3.222   1.277902    0.347473   
  13.553  0.034    0.736   0.132   -0.1637    -0.700238  0.165    8.898    1.675   1.312083    0.35512    
  13.553  0.082    0.707   0.148   -0.265076  -0.941602  0.654    8.689    2.683   1.199649    0.954427   
  13.553  0.069    0.824   0.106   -0.123265  -0.238796  1.26     5.721    2.131   1.342942    -0.451236  
  13.553  0.006    0.772   0.09    -0.043329  0.207246   -0.946   11.55    4.492   1.267433    1.098393   
  13.553  0.059    0.782   0.125   -0.198931  -1.182194  2.169    5.951    2.622   1.093893    0.003719   
  13.553  0.097    0.82    0.193   -0.304399  -0.815562  -0.106   10.116   2.825   1.376081    1.242672   
  13.553  0.006    0.729   0.133   -0.155058  -0.374181  0.683    7.185    2.123   1.423104    -0.339457  
  13.553  0.061    0.84    0.077   -0.079618  0.003389   0.303    7.235    4.242   1.170802    -0.04015   
  13.553  -0.008   0.835   0.113   0.025369   0.385262   1.314    6.508    3.232   1.0334      -0.013461  
  13.553  0.034    0.818   0.076   -0.062329  0.137445   -1.287   10.915   2.675   1.408187    0.680345   
  13.553  0.045    0.841   0.108   -0.071353  -0.113201  0.181    9.747    4.603   1.205562    0.508774   
  13.553  0.057    0.841   0.105   -0.141677  -0.545913  0.17     7.743    2.181   1.444729    -0.462864  
  13.553  0.12     0.765   0.093   -0.296931  -1.162567  -2.101   10.317   2.899   1.424303    0.449204   
  13.553  0.067    0.733   0.146   -0.223926  -0.804526  0.538    8.129    1.85    1.172457    -0.083688  
  13.553  0.054    0.78    0.128   -0.182173  -0.663053  1.599    6.746    1.545   1.211708    -0.134367  
  13.553  0.036    0.768   0.126   -0.107276  -0.375631  1.313    3.898    2.483   1.370423    -0.471842  
  13.553  0.027    0.755   0.088   -0.163112  -0.624825  1.816    8.118    1.112   1.418775    1.88146    
  13.553  0.065    0.808   0.185   -0.237774  -0.624134  2.658    6.284    1.22    1.428069    -0.434895  
  13.553  -0.005   0.777   0.1     -0.034309  -0.353631  0.138    10.394   2.605   1.15804     0.663056   
  13.553  0.029    0.766   0.075   -0.085665  -0.272258  0.445    6.943    2.219   1.528028    0.010683   
  13.553  0.079    0.832   0.142   -0.140764  -0.555946  3.439    2.905    2.295   1.535626    -1.483277  
  13.553  0.029    0.778   0.092   -0.150319  -0.442233  -0.503   9.547    3.333   1.321621    0.141245   
  13.553  0.016    0.777   0.142   -0.170288  -0.422     -0.051   9.47     1.367   1.282246    -0.151626  
  13.553  0.01     0.829   0.162   -0.081151  -0.263888  2.352    4.412    1.392   1.627762    -0.766234  
  13.553  0.027    0.752   0.103   -0.122189  -0.281014  0.61     7.251    2.179   1.465728    0.9917     
  13.553  0.065    0.77    0.125   -0.215531  -0.905977  1.757    5.882    1.705   1.497657    -1.56566   
  13.553  0.083    0.88    0.151   -0.193719  -0.958725  1.925    6.234    1.107   1.467675    -1.263265  
  13.553  0.071    0.881   0.155   -0.056563  -0.027614  0.252    9.445    3.749   1.172684    0.681938   
  13.553  -0.03    0.819   0.171   -0.001615  0.218933   0.028    9.183    4.19    1.274529    0.041922   
  13.553  0.059    0.773   0.091   -0.080241  -0.588021  0.627    5.966    2.018   1.527783    -0.668193  
  13.553  0.027    0.77    0.154   -0.099273  -0.080261  0.06     9.525    0.847   1.47336     0.237145   
  13.553  0.055    0.804   0.196   -0.235139  -0.814126  0.463    7.404    1.348   1.398718    -0.093313  
  13.553  0.019    0.803   0.161   -0.132003  -0.516379  0.842    8.513    3.349   1.382299    0.692372   
  13.553  0.033    0.8     0.132   -0.117843  -0.554612  -1.299   10.207   1.234   1.506341    0.135797   
  13.553  0.003    0.775   0.129   -0.114008  -0.058275  1.845    5.784    0.801   1.413828    0.060957   
  13.553  0.102    0.791   0.194   -0.289059  -0.734962  0.684    6.721    0.562   1.616426    -0.400543  
  13.553  0.045    0.755   0.123   -0.196298  -0.703458  0.654    8.604    0.506   1.399211    0.865649   
  13.553  0.027    0.77    0.135   -0.110744  -0.380778  0.339    9.342    1.868   1.412383    0.445679   
  13.553  0.04     0.795   0.147   -0.152719  -0.52431   -0.025   7.093    2.052   1.231229    -0.58148   
  13.553  0.079    0.831   0.208   -0.217601  -0.445808  2.933    5.715    1.684   1.301434    -0.464878  
  13.553  0.033    0.784   0.103   -0.081062  -0.364813  0.242    7.869    1.67    1.312054    0.293684   
  13.553  0.042    0.807   0.169   -0.135323  -0.12421   -0.118   6.406    2.659   1.234891    -0.707095  
  13.553  0.006    0.746   0.188   -0.176662  -0.537696  2.883    2.039    3.651   0.906664    -1.092097  
  13.553  0.018    0.781   0.139   -0.162854  -0.329511  -0.171   10.203   1.571   1.539879    1.485331   
  13.553  0.044    0.788   0.194   -0.263611  -0.98341   -0.035   9.944    2.822   1.366896    0.466035   
  13.553  0.071    0.781   0.127   -0.22381   -0.603925  1.232    8.569    0.879   1.195048    0.479551   
  13.553  0.054    0.808   0.118   -0.093817  0.080074   -0.374   8.213    3.335   1.238786    -0.346926  
  13.553  0.067    0.833   0.172   -0.17673   -0.528095  -0.101   10.622   1.361   1.318471    0.9612     
  13.553  0.033    0.731   0.132   -0.163562  -0.742117  1.16     6.765    1.491   1.186149    0.109349   
  13.553  0.005    0.737   0.148   -0.137132  -0.589322  -0.829   8.368    2.767   1.384518    0.09968    
  13.553  0.023    0.822   0.145   0.021383   0.076938   2.866    5.28     2.126   1.338145    -0.541683  
  13.553  0.026    0.811   0.154   -0.109663  -0.166694  0.214    6.573    3.419   1.404316    -0.776091  
  13.553  0.03     0.824   0.147   -0.152285  -0.585826  1.274    9.178    2.221   1.28799     1.243434   
  13.553  0.041    0.813   0.143   -0.075699  -0.05998   -0.201   9.606    2.174   1.399694    0.581525   
  13.553  0.042    0.809   0.183   -0.162671  -0.634322  0.609    7.638    2.577   1.358673    0.203451   
  13.553  0.038    0.749   0.121   -0.118035  -0.200135  -0.144   11.064   3.113   1.214508    0.58551    
  13.553  -0.003   0.781   0.144   -0.033605  -0.451317  1.31     5.152    3.113   1.224467    -0.470234  
  13.553  0.072    0.799   0.205   -0.302827  -0.597259  1.292    5.997    1.393   1.464217    -1.059322  
  13.553  0.048    0.761   0.149   -0.207123  -0.90759   -0.17    7.341    0.854   1.654031    1.773322   
  13.553  0.033    0.87    0.158   -0.129326  -0.482748  -0.47    9.092    1.267   1.3502      0.533642   
  13.553  0.064    0.772   0.171   -0.254515  -0.914352  2.044    4.928    1.402   1.509186    -1.566616  
  13.56   -0.04    0.775   0.157   -0.039117  -0.352893  0.977    7.182    2.145   1.302185    0.323138   
  13.56   0.08     0.788   0.161   -0.202025  -0.549238  1.017    6.8      2.984   1.171117    -0.384952  
  13.56   0.001    0.765   0.118   -0.105543  -0.549062  0.452    8.64     0.962   1.417923    0.472014   
  13.56   0.036    0.743   0.162   -0.254777  -0.490866  2.13     4.683    1.948   1.30747     -0.644486  
  13.56   0.046    0.808   0.127   -0.08714   -0.27715   -0.374   8.07     3.384   1.345043    0.141853   
  13.56   0.046    0.753   0.151   -0.180122  -0.863399  0.038    7.17     2.612   1.403111    -0.598085  
  13.56   0.023    0.744   0.125   -0.215781  -0.432269  0.526    6.829    1.274   1.365125    0.165965   
  13.56   -0.042   0.845   0.156   0.128545   0.756175   1.663    3.561    3.258   1.341774    -1.061797  
  13.56   0.003    0.742   0.19    -0.175417  -0.768818  0.185    8.741    1.546   1.374987    0.001687   
  13.56   -0.013   0.783   0.074   -0.059164  0.004463   0.566    6.482    2.656   1.460115    0.10562    
  13.56   0.034    0.817   0.112   -0.118917  -0.314488  -0.883   7.824    4.357   1.134474    0.150344   
  13.56   0.066    0.824   0.127   -0.144302  -0.332608  0.436    7.325    1.71    1.379314    -0.073113  
  13.56   0.078    0.806   0.125   -0.180219  -0.887096  -0.463   8.111    0.809   1.519519    -0.786887  
  13.56   0.014    0.823   0.118   -0.099925  -0.374444  -1.14    9.783    2.72    1.216228    0.489512   
  13.56   0.019    0.804   0.145   -0.060829  -0.309121  0.413    8.149    2.899   1.327669    0.355047   
  13.56   -0.007   0.782   0.121   -0.029315  -0.290515  0.569    7.385    1.743   1.490651    0.105619   
  13.56   0.065    0.786   0.132   -0.146902  -0.488303  -1.154   8.915    2.388   1.545411    0.197263   
  13.56   0.087    0.782   0.147   -0.222616  -0.583921  -0.255   9.669    3.205   1.328984    0.699837   
  13.56   0.012    0.733   0.13    -0.171707  -0.531936  -1.766   10.401   2.842   1.299219    0.098807   
  13.56   0.081    0.76    0.116   -0.320361  -1.06771   -0.799   11.158   2.82    1.386715    0.831907   
  13.56   -0.033   0.752   0.165   -0.058497  -0.299166  -1.404   9.965    2.596   1.487789    0.659714   
  13.56   0.082    0.829   0.173   -0.244288  -0.444997  -1.254   11.52    2.224   1.431222    1.507205   
  13.56   0.01     0.781   0.131   -0.101341  -0.51167   0.927    10.758   3.765   1.382389    1.41963    
  13.56   0.021    0.748   0.137   -0.170509  -0.815711  -0.379   6.353    3.121   1.582957    -0.655894  
  13.56   0.07     0.774   0.15    -0.27724   -0.679971  0.021    7.348    3.165   1.297934    -0.031537  
  13.56   0.021    0.792   0.101   -0.026708  0.185977   0.75     8.467    2.526   1.200734    0.195201   
  13.56   0.085    0.72    0.158   -0.268929  -0.933741  -0.677   9.338    2.954   1.132611    -0.141201  
  13.56   0.072    0.838   0.178   -0.183337  -0.568238  -1.794   12.799   3.55    1.381097    1.292256   
  13.56   0.07     0.806   0.13    -0.214996  -0.708926  0.704    7.209    2.037   1.298822    -0.554311  
  13.56   0.003    0.822   0.151   -0.074193  -0.208696  0.801    7.736    2.173   1.242464    0.085546   
  13.56   0.083    0.766   0.18    -0.270855  -0.381847  0.634    8.874    1.14    1.261453    0.108441   
  13.56   -0.001   0.814   0.227   -0.086174  -0.424389  2.538    7.871    2.111   1.153874    0.967347   
  13.56   0.036    0.82    0.133   -0.075193  -0.467568  0.128    7.263    2.039   1.442144    -1.210286  
  13.56   0.097    0.815   0.161   -0.228212  -0.665485  1.706    7.707    1.253   1.251869    -0.035026  
  13.56   0.031    0.766   0.158   -0.14629   -0.653655  1.8      7.722    2.244   1.199421    -0.170535  
  13.56   0.073    0.774   0.15    -0.166764  -0.042236  0.692    6.96     0.803   1.520753    1.117045   
  13.56   0.07     0.836   0.099   -0.140553  -0.514735  0.37     7.128    2.825   1.542401    -0.965429  
  13.56   0.045    0.745   0.114   -0.14739   -0.617798  0.17     9.243    1.057   1.301305    0.491054   
  13.56   0.035    0.816   0.145   -0.076379  -0.062799  0.971    8.415    3.411   1.225068    0.063569   
  13.56   0.026    0.737   0.181   -0.218977  -0.58838   -0.197   8.207    2.833   1.395499    0.508743   
  13.56   -0.033   0.801   0.161   0.040792   0.539947   2.704    3.607    3.036   1.545061    -1.084904  
  13.56   0.03     0.768   0.119   -0.098165  -0.487137  0.039    7.53     1.489   1.639321    0.689343   
  13.56   -0.016   0.756   0.152   -0.077009  -0.608003  1.147    6.36     1.385   1.388997    -0.869769  
  13.56   0.02     0.734   0.033   -0.041987  -0.371034  1.4      5.381    2.887   1.352497    -0.529909  
  13.56   0.028    0.8     0.174   -0.162113  -0.496373  1.01     5.871    3.49    1.241442    -0.211316  
  13.56   0.006    0.861   0.173   -0.046695  -0.059506  2.287    6.139    1.194   1.336289    -0.133237  
  13.56   0.033    0.802   0.15    -0.124901  -0.328024  1.242    6.75     1.362   1.517236    -0.545139  
  13.56   0.005    0.842   0.18    -0.127402  -0.442781  1.62     5.577    2.399   1.411666    -0.821766  
  13.56   0.016    0.846   0.08    -0.038241  0.001587   0.35     9.737    2.989   1.345793    0.706894   
  13.56   -0.004   0.817   0.16    -0.060169  -0.540778  -0.945   8.613    3.003   1.397053    0.042695   
  13.56   0.05     0.747   0.096   -0.168918  -0.506301  -0.77    9.967    1.48    1.512454    0.508489   
  13.56   0.05     0.782   0.139   -0.143746  -0.648409  -1.096   8.887    3.079   1.320126    0.206212   
  13.56   0.096    0.832   0.104   -0.181472  -0.415572  1.593    7.442    4.232   1.130399    0.149627   
  13.56   0.096    0.828   0.115   -0.213399  -0.722881  0.374    7.163    1.799   1.578368    0.001694   
  13.56   0.014    0.771   0.165   -0.04858   0.001194   -1.608   11.818   2.277   1.368525    0.756997   
  13.56   0.013    0.793   0.144   -0.103563  -0.338234  -0.356   11.151   3.835   1.452687    1.309457   
  13.56   -0.023   0.766   0.07    -0.01194   0.190642   0.412    11.016   3.765   1.122398    0.529663   
  13.56   0.025    0.801   0.141   -0.093655  -0.150843  0.512    7.593    2.836   1.268518    0.32608    
  13.56   -0.001   0.739   0.099   -0.029075  -0.181357  1.262    7.634    3.461   1.131955    0.500836   
  13.56   0.066    0.796   0.155   -0.210699  -0.683156  1.774    4.392    2.125   1.514445    -1.6992    
  13.56   0.045    0.771   0.15    -0.167944  -0.478472  1.47     4.489    2.889   1.248939    -0.716033  
  13.56   -0.039   0.83    0.152   0.019638   -0.164834  -0.377   9.076    2.554   1.241445    0.055954   
  13.56   0.041    0.719   0.123   -0.231198  -0.733054  -0.23    8.649    2.918   1.324971    -0.262584  
  13.56   0.026    0.768   0.119   -0.073167  -0.24301   -1.254   11.406   1.981   1.311576    0.745527   
  13.56   0.054    0.758   0.121   -0.193491  -0.354619  -0.269   11.856   3.542   1.300008    1.209019   
  13.56   0.053    0.783   0.149   -0.195058  -0.397074  -0.055   10.11    2.519   1.245382    0.773407   
  13.56   0.045    0.821   0.112   -0.077206  -0.015156  2.262    4.185    2.006   1.36442     -0.842128  
  13.56   0.074    0.785   0.172   -0.209681  -0.788055  1.328    6.163    2.582   1.210571    -0.473146  
  13.56   0.084    0.785   0.095   -0.196121  -0.573358  2.293    5.692    1.4     1.445468    -1.17236   
  13.56   0.013    0.815   0.123   -0.10906   -0.138823  0.047    10.784   3.093   1.195394    0.628696   
  13.56   0.099    0.857   0.137   -0.154161  -0.242709  1.662    4.977    2.982   1.492523    -0.936653  
  13.56   0.082    0.831   0.128   -0.126502  -0.513531  -0.368   9.899    3.2     1.411303    -0.111081  
  13.56   0.053    0.775   0.093   -0.133334  -0.690854  -0.874   6.788    1.566   1.793096    -0.684628  
  13.56   0.043    0.794   0.101   -0.017612  -0.029527  2.059    5.116    2.54    1.268202    -0.574872  
  13.56   0.045    0.831   0.136   -0.095329  -0.262879  -1.318   9.795    2.191   1.360402    0.382868   
  13.56   -0.019   0.715   0.125   -0.120973  -0.895408  0.04     9.538    1.263   1.471641    1.028272   
  13.56   0.081    0.78    0.098   -0.209558  -0.225402  0.864    9.694    2.436   1.256283    0.858978   
  13.56   0.021    0.78    0.093   -0.045582  -0.506601  0.148    8.805    2.296   1.402855    -0.30847   
  13.56   0.043    0.736   0.14    -0.222201  -0.831193  1.205    7.408    1.341   1.225387    -0.464928  
  13.56   0.093    0.814   0.143   -0.179108  -0.536486  0.94     9.12     2.266   1.25517     0.44758    
  13.56   0.041    0.8     0.125   -0.179756  -0.966398  -0.436   10.779   2.184   1.329552    0.979618   
  13.56   -0.044   0.771   0.06    0.028079   -0.395608  -0.083   9.256    3.786   1.205735    0.559682   
  13.56   0.05     0.734   0.122   -0.212546  -0.746098  0.201    9.169    1.632   1.227369    0.622355   
  13.56   -0.017   0.808   0.2     -0.102821  -0.13481   3.17     5.886    2.603   1.101937    -0.13224   
  13.56   0.021    0.734   0.215   -0.260482  -0.622815  -1.18    10.801   3.338   1.350894    0.883864   
  13.56   0.082    0.815   0.105   -0.222692  -0.552967  -0.731   8.673    2.766   1.361439    -0.090956  
  13.56   -0.018   0.775   0.187   -0.144504  -0.184622  0.174    8.166    2.993   1.328515    -0.195955  
  13.56   0.045    0.73    0.108   -0.154719  -0.650058  -1.287   12.56    3.077   1.310046    0.839539   
  13.56   0.05     0.796   0.144   -0.212374  -0.87038   0.562    9.123    1.036   1.58954     1.298731   
  13.56   0.001    0.778   0.117   -0.066454  0.07285    0.608    8.486    2.756   1.288645    0.420528   
  13.56   0.008    0.737   0.237   -0.264196  -0.52595   1.473    6.8      2.848   1.262974    -0.043113  
  13.56   0.019    0.757   0.126   -0.080758  0.135356   0.523    7.791    3.233   1.237431    0.531212   
  13.56   0.02     0.751   0.115   -0.035336  -0.246342  -0.278   7.932    1.864   1.357059    -0.052431  
  13.56   -0.01    0.756   0.141   -0.098268  -0.160952  0.726    7.321    2.344   1.127438    -0.438389  
  13.56   0.047    0.741   0.076   -0.164675  -0.134021  -0.888   11.212   1.998   1.416894    0.620085   
  13.56   0.062    0.756   0.061   -0.132196  -0.651068  -1.236   10.352   2.961   1.558867    0.847535   
  13.56   -0.01    0.861   0.178   0.053178   0.433184   -0.091   9.202    2.745   1.35503     0.270219   
  13.56   0.077    0.796   0.17    -0.179037  -0.822493  0.119    8.831    2.782   1.233532    -0.414942  
  13.56   0.06     0.769   0.125   -0.208193  -0.800465  0.672    7.548    1.826   1.378445    0.601385   
  13.56   0.023    0.75    0.138   -0.161674  -0.701418  -0.749   11.538   2.504   1.425855    1.24013    
  13.567  0.037    0.803   0.125   -0.096332  -0.607888  0.545    9.471    2.169   1.347834    0.431731   
  13.567  0.003    0.767   0.149   -0.148106  -0.454461  0.944    10.419   3.071   1.443808    1.161042   
  13.567  0.029    0.803   0.131   -0.06887   -0.298148  -2.006   10.486   3.632   1.372993    0.545364   
  13.567  0.025    0.795   0.14    -0.058316  -0.068988  -0.412   8.872    2.847   1.467493    0.462065   
  13.567  0.052    0.814   0.185   -0.183404  -0.629379  3.376    2.565    2.652   1.423756    -1.210089  
  13.567  0.032    0.781   0.125   -0.140104  -0.761556  2.811    3.519    2.4     1.899767    -1.761056  
  13.567  0.048    0.801   0.169   -0.173042  -0.42446   -1.06    11.355   3.551   1.360971    1.153313   
  13.567  0.041    0.738   0.221   -0.280583  -0.858335  2.804    5.743    0.938   1.340855    -0.668791  
  13.567  0.071    0.759   0.148   -0.207682  -0.595558  0.041    8.946    1.448   1.19909     0.542228   
  13.567  0.016    0.825   0.089   -0.047104  0.057604   0.352    10.366   4.018   1.13185     0.597429   
  13.567  0.002    0.756   0.135   -0.104979  -0.799633  1.923    4.467    3.266   1.344548    -0.446836  
  13.567  0.05     0.847   0.134   -0.185595  -0.693553  1.088    7.25     0.944   1.79239     -0.861781  
  13.567  0.076    0.799   0.175   -0.226614  -0.40397   -0.515   8.052    2.319   1.63315     -0.179789  
  13.567  -0.009   0.801   0.178   -0.06134   -0.411572  1.731    6.143    2.473   1.276387    -0.74884   
  13.567  0.055    0.76    0.09    -0.210012  -0.622553  -1.559   8.822    2.624   1.563888    -0.313177  
  13.567  0.029    0.758   0.167   -0.161967  -0.631709  -0.156   8.693    1.477   1.366469    -0.127093  
  13.567  0.014    0.803   0.128   -0.092248  -0.347883  0.592    8.955    2.057   1.258603    -0.621153  
  13.567  0.025    0.752   0.119   -0.156614  -0.636985  0.041    6.88     3.162   1.343804    -0.707316  
  13.567  0.03     0.763   0.178   -0.169433  -0.423929  0.149    8.796    1.862   1.469108    0.603724   
  13.567  -0.003   0.756   0.114   -0.008222  0.295929   -0.135   9.144    1.345   1.301084    1.198494   
  13.567  0.008    0.74    0.138   -0.139383  -0.242258  -2.158   10.831   1.84    1.396675    -0.486396  
  13.567  0.02     0.73    0.177   -0.14433   -0.722914  1.335    7.321    2.577   1.449626    -0.027456  
  13.567  0.064    0.751   0.209   -0.298502  -0.82705   3.152    4.335    1.073   1.541499    -0.622345  
  13.567  0.013    0.825   0.158   -0.072807  -0.274513  0.35     10.139   2.927   1.135624    0.607154   
  13.567  -0.009   0.757   0.197   -0.127615  -0.380669  -1.783   13.11    3.838   1.215016    0.984497   
  13.567  0.022    0.793   0.162   -0.11577   -0.161525  1.674    6.239    1.674   1.310319    -1.240497  
  13.567  0.015    0.797   0.122   -0.111565  -0.133265  1.103    7.118    0.814   1.445193    0.593548   
  13.567  0.092    0.763   0.172   -0.28079   -0.881246  0.46     8.667    2.914   1.31264     0.181386   
  13.567  0.074    0.822   0.111   -0.157708  -0.483117  -0.375   10.279   1.474   1.464124    0.542157   
  13.567  0.025    0.768   0.129   -0.143464  -0.621264  0.207    6.203    3.318   1.360013    -0.8294    
  13.567  -0.045   0.786   0.122   -0.025871  -0.125768  0.195    9.568    2.814   1.238017    0.313367   
  13.567  0.045    0.774   0.108   -0.20864   -0.676444  0.416    7.101    2.024   1.514204    -0.010439  
  13.567  0.021    0.797   0.125   -0.064714  -0.183331  -0.262   8.347    2.609   1.493191    -0.366061  
  13.567  0.002    0.796   0.122   -0.075695  -0.548364  0.024    8.051    3.648   1.447022    -0.001264  
  13.567  0.072    0.84    0.186   -0.221316  -0.402392  -0.962   9.845    2.47    1.471107    0.140668   
  13.567  0.007    0.753   0.083   -0.026102  -0.592014  1.556    6.024    1.958   1.424439    -0.794904  
  13.567  -0.022   0.766   0.148   -0.155281  -0.558543  1.48     6.43     2.861   1.303391    -0.655631  
  13.567  0.088    0.841   0.139   -0.175532  -0.496483  0.766    7.297    1.401   1.337845    0.017518   
  13.567  0.04     0.793   0.177   -0.151597  -0.383414  -0.017   9.153    1.769   1.329436    0.85177    
  13.567  -0.011   0.817   0.097   -0.040815  -0.003423  -0.033   7.434    1.555   1.280743    0.104848   
  13.567  0.057    0.751   0.15    -0.174195  -0.632696  1.063    7.065    1.832   1.111273    -0.116043  
  13.567  0.026    0.795   0.227   -0.218451  -0.649941  0.186    8.629    3.905   1.19082     0.334594   
  13.567  0.033    0.749   0.094   -0.100732  -0.817452  1.327    7.704    1.325   1.308558    0.410457   
  13.567  0.018    0.775   0.271   -0.292987  -0.710798  1.369    7.34     0.637   1.31315     0.829017   
  13.567  0.037    0.756   0.111   -0.201616  -0.699794  0.608    8.196    2.894   1.328262    -0.097368  
  13.567  0.077    0.789   0.143   -0.228721  -0.409942  3.472    4.453    2.25    1.044943    -1.407062  
  13.567  0.094    0.8     0.167   -0.3072    -0.754321  -0.199   10.285   2.433   1.461369    0.891456   
  13.567  0.023    0.826   0.162   -0.127884  -0.519967  -1.417   10.203   1.993   1.534522    1.2957     
  13.567  0.063    0.785   0.118   -0.141006  -0.367256  -1.326   12.31    4.091   1.381171    1.375345   
  13.567  -0.009   0.799   0.162   -0.088038  -0.131114  1.338    5.324    1.593   1.425527    0.083161   
  13.567  0.083    0.758   0.095   -0.22476   -1.079226  0.904    8.817    1.838   1.370699    1.224869   
  13.567  -0.007   0.731   0.094   -0.066116  -0.326504  2.129    6.906    2.552   1.051898    -0.190726  
  13.567  0.096    0.812   0.147   -0.175702  -0.234504  0.769    7.865    2.027   1.189992    0.281331   
  13.567  0.054    0.787   0.087   -0.076929  -0.22789   1.159    6.467    1.724   1.510157    -0.734295  
  13.567  0.018    0.8     0.137   -0.04912   -0.280567  -0.35    8.852    4.038   1.275449    0.354604   
  13.567  0.004    0.77    0.143   -0.036866  0.123641   1.138    5.078    3.39    1.342927    -0.513796  
  13.567  0.031    0.761   0.14    -0.133683  -0.61147   1.599    5.645    1.364   1.299959    -0.562361  
  13.567  0.033    0.838   0.229   -0.173695  -0.23818   0.418    8.076    1.449   1.472676    -0.012226  
  13.567  0.016    0.772   0.098   0.01442    0.117052   -1.576   11.883   2.672   1.251296    1.082329   
  13.567  0.082    0.767   0.169   -0.28889   -0.778754  -0.227   7.415    2.942   1.605564    -0.337577  
  13.567  0.079    0.775   0.137   -0.217568  -0.892613  -0.242   11.498   2.379   1.339851    0.891946   
  13.567  0.055    0.782   0.115   -0.150311  -0.380765  -0.174   9.097    3.193   1.199548    0.179759   
  13.567  0.056    0.774   0.106   -0.153256  -0.678947  -0.126   8.312    2.681   1.432346    -0.291425  
  13.567  0.06     0.742   0.167   -0.285202  -0.930929  -1.983   11.52    3.847   1.256303    0.19178    
  13.567  -0.02    0.832   0.144   0.059915   0.32819    0.759    9.11     2.99    1.201178    0.72322    
  13.567  0.062    0.771   0.136   -0.234359  -0.603591  -1.54    11.253   4.757   1.352615    0.679602   
  13.567  0.011    0.734   0.124   -0.112984  -0.22485   -0.286   9.402    2.957   1.224062    0.564736   
  13.567  0.044    0.779   0.13    -0.16734   -0.650018  2.01     6.039    1.918   1.402099    -0.358001  
  13.567  -0.025   0.779   0.216   -0.041708  -0.339079  1.445    8.625    2.933   1.203768    0.84365    
  13.567  0.026    0.767   0.108   -0.190013  -0.477377  -0.906   8.545    2.629   1.24151     0.126066   
  13.567  0.032    0.734   0.13    -0.191755  -0.867706  -2.401   10.907   4.147   1.284672    0.295758   
  13.567  0.097    0.83    0.189   -0.205195  -0.675783  0.035    7.283    1.866   1.466773    -0.28095   
  13.567  0.014    0.727   0.115   -0.106011  -0.515301  0.286    9.055    1.66    1.361822    1.22876    
  13.567  0.007    0.805   0.17    -0.135033  -0.459712  1.936    7.072    1.525   1.333716    0.817513   
  13.567  -0.001   0.733   0.149   -0.093474  -0.979199  -0.187   9.96     3.246   1.324146    0.494363   
  13.567  0.037    0.753   0.135   -0.14642   -0.589137  1.234    5.377    1.935   1.597921    0.039217   
  13.567  0.042    0.825   0.136   -0.102759  0.007671   -0.332   10.322   2.862   1.364176    0.893585   
  13.567  0.024    0.728   0.173   -0.184881  -0.73731   1.854    8.017    2.012   1.416239    0.198186   
  13.567  0.066    0.748   0.123   -0.216063  -0.860335  0.611    7.775    1.347   1.664362    1.121598   
  13.567  0.029    0.795   0.153   -0.119198  -0.404162  0.564    8.642    1.372   1.267932    -0.05441   
  13.567  0.015    0.752   0.098   -0.132261  -0.331536  0.525    8.972    1.399   1.506017    1.098441   
  13.567  0.039    0.786   0.225   -0.224736  -0.560651  -0.781   11.234   2.039   1.262235    1.005098   
  13.567  0.041    0.815   0.109   -0.049816  -0.376356  -0.084   8.488    1.258   1.478321    1.279928   
  13.567  0.012    0.71    0.136   -0.207512  -1.015647  1.706    5.887    1.572   1.545097    -1.769812  
  13.567  -0.007   0.814   0.096   0.003133   0.418506   0.943    3.888    3.466   1.665556    -0.906979  
  13.567  0.018    0.785   0.179   -0.164369  -0.462975  -0.421   10.9     2.929   1.309973    0.395538   
  13.567  0.071    0.755   0.119   -0.23929   -0.57713   0.56     8.786    1.706   1.447147    0.745348   
  13.567  0.028    0.795   0.149   -0.103149  -0.496954  -0.179   7.039    3.065   1.423207    -0.586149  
  13.567  0.033    0.727   0.115   -0.136231  -0.352571  -1.244   12.651   5.224   1.313433    0.946442   
  13.567  0.093    0.794   0.15    -0.245999  -1.203442  0.021    7.078    1.965   1.350015    0.142627   
  13.567  0.048    0.788   0.185   -0.226856  -0.706689  0.144    10.083   2.046   1.376985    0.49927    
  13.567  0.045    0.771   0.175   -0.228647  -0.9635    1.429    4.856    2.547   1.144935    -0.565196  
  13.567  0.029    0.801   0.158   -0.082947  -0.178741  -1.072   7.82     1.48    1.453413    -0.632166  
  13.567  0.048    0.782   0.185   -0.140319  -0.28563   -0.242   10.148   1.25    1.275665    1.056177   
  13.567  0.056    0.76    0.153   -0.199365  -0.617899  -1.59    11.759   3.559   1.374836    0.661605   
  13.567  0.048    0.752   0.134   -0.168359  -0.727644  -0.546   7.235    3.285   1.496225    0.060837   
  13.567  0.048    0.751   0.162   -0.272243  -1.22552   0.535    6.385    1.569   1.802591    -1.223299  
  13.567  0.059    0.846   0.191   -0.157438  -0.322472  1.763    4.446    2.189   1.436054    -0.420743  
  13.567  0.05     0.87    0.154   -0.107336  -0.556438  -0.888   9.528    3.624   1.391586    0.724459   
  13.567  0.036    0.782   0.047   -0.046854  -0.871386  1.01     8.034    3.62    1.125572    0.138693   
  13.573  0.11     0.771   0.167   -0.330621  -0.613672  0.51     5.072    2.696   1.480134    -0.160362  
  13.573  0.043    0.829   0.081   -0.063237  -0.039904  0.657    4.973    3.224   1.575572    -0.574007  
  13.573  0.039    0.876   0.199   -0.073063  0.062149   -1.586   9.911    1.074   1.452916    0.534689   
  13.573  0.074    0.807   0.137   -0.149055  -0.650945  2.415    6.024    2.051   1.370009    -0.338448  
  13.573  0.032    0.766   0.098   -0.130655  -0.355937  0.64     7.209    2.459   1.30531     0.538569   
  13.573  0.055    0.738   0.128   -0.237717  -0.930171  0.992    8.111    2.611   1.018208    0.168925   
  13.573  0.043    0.789   0.196   -0.197474  -0.583893  -1.419   9.973    1.834   1.39509     0.598128   
  13.573  0.035    0.77    0.129   -0.144725  -0.454826  0.604    6.306    1.407   1.531667    -1.383906  
  13.573  0.076    0.838   0.145   -0.194069  -0.474784  -0.688   9.199    0.858   1.50553     0.806978   
  13.573  0.016    0.75    0.127   -0.196316  -0.702182  -0.298   9.125    0.406   1.545431    0.610637   
  13.573  0.031    0.759   0.077   -0.134113  -0.450863  -0.508   5.946    2.701   1.454168    -0.503203  
  13.573  0.032    0.78    0.127   -0.138411  -0.268552  2.168    4.756    3.567   1.42669     -0.531296  
  13.573  0.044    0.748   0.122   -0.154569  -0.721131  2.51     3.086    2.801   1.96235     -1.233209  
  13.573  0.025    0.841   0.145   -0.019194  0.285146   -0.624   9.944    1.486   1.455898    0.588708   
  13.573  0.027    0.794   0.119   -0.162815  -0.549155  -1.829   11.264   2.973   1.467334    0.635338   
  13.573  0.129    0.807   0.193   -0.354099  -0.889292  -0.529   8.958    3.229   1.315582    0.073909   
  13.573  -0.001   0.808   0.156   -0.056015  -0.018959  -1.726   11.003   4.73    1.338019    0.621089   
  13.573  0.072    0.778   0.134   -0.233172  -1.071528  -0.653   9.582    1.474   1.453227    0.525038   
  13.573  -0.01    0.81    0.126   0.001481   0.042176   0.306    7.551    2.332   1.327202    0.63227    
  13.573  0.061    0.781   0.147   -0.112424  -0.232971  1.545    6.764    0.246   1.672955    -0.355135  
  13.573  0.064    0.707   0.123   -0.227411  -1.272241  -0.507   7.93     2.418   1.606226    -0.482515  
  13.573  0.066    0.808   0.136   -0.102448  -0.401347  1.223    7.789    3.161   1.496455    -0.014729  
  13.573  -0.002   0.716   0.105   -0.232108  -0.560358  -1.955   9.83     2.474   1.522397    -0.068142  
  13.573  0.008    0.831   0.13    -0.015788  0.480858   0.51     6.992    1.509   1.488079    -1.716185  
  13.573  0.042    0.752   0.194   -0.199285  -0.486352  -2.403   14.243   4.1     1.416234    1.296821   
  13.573  0.027    0.866   0.153   -0.06905   -0.330646  -0.034   8.143    1.488   1.673594    -0.60874   
  13.573  -0.002   0.821   0.153   -0.089811  -0.163599  0.898    5.67     1.774   1.897792    -0.795522  
  13.573  0.013    0.796   0.161   -0.123267  -0.270495  1.644    7.416    1.171   1.340219    0.542282   
  13.573  0.081    0.822   0.235   -0.321723  -0.788756  -0.956   8.726    2.426   1.541603    0.225902   
  13.573  0.105    0.789   0.14    -0.211152  -0.855247  0.12     9.556    1.346   1.44422     2.049404   
  13.573  0.013    0.733   0.185   -0.189834  -0.534134  2.894    4.735    2.502   1.219772    -0.966466  
  13.573  0.065    0.805   0.153   -0.263055  -0.832041  3.135    2.373    2.856   0.686695    -0.714091  
  13.573  0.043    0.754   0.09    -0.111575  -0.37909   -0.696   6.84     2.442   1.451293    -0.564523  
  13.573  0.106    0.796   0.133   -0.245726  -0.757387  0.505    9.21     1.646   1.197572    0.678973   
  13.573  0.074    0.78    0.181   -0.263004  -0.819109  -0.476   12.071   3.652   1.394912    1.438953   
  13.573  0.047    0.816   0.112   -0.07923   0.161112   -0.628   10.491   1.146   1.528986    2.289661   
  13.573  0.075    0.773   0.16    -0.259523  -0.713447  0.548    6.714    3.693   1.37785     -0.315943  
  13.573  0.017    0.762   0.063   -0.025024  0.126121   -1.474   9.537    2.796   1.48093     -0.137638  
  13.573  0.003    0.825   0.166   -0.015164  -0.071957  -1.139   10.968   1.131   1.327316    0.835483   
  13.573  0.089    0.774   0.175   -0.256609  -0.785684  1.338    6.243    2.512   1.292144    -0.714317  
  13.573  0.062    0.758   0.23    -0.270566  -0.833186  0.646    7.829    0.528   1.491925    -0.344057  
  13.573  -0.008   0.739   0.148   -0.108656  -0.327504  0.618    7.217    1.386   1.411762    -0.572307  
  13.573  0.038    0.833   0.101   -0.09155   -0.144329  1.591    5.766    2.443   1.475915    -0.092637  
  13.573  0.041    0.784   0.064   -0.070246  0.03925    1.047    8.73     1.821   1.27559     1.075175   
  13.573  0.052    0.775   0.14    -0.168374  -0.525695  0.966    7.828    2.187   1.403592    0.477125   
  13.573  0.031    0.757   0.181   -0.272687  -0.889686  1.225    7.022    1.654   1.357377    -0.30527   
  13.573  0.078    0.86    0.182   -0.205385  -0.616415  -1.368   8.548    1.777   1.452623    0.014164   
  13.573  0.031    0.819   0.203   -0.14349   -0.33952   1.563    5.968    1.378   1.547133    -0.197801  
  13.573  0.052    0.737   0.138   -0.205976  -0.092122  -0.03    8.833    1.241   1.436655    0.191215   
  13.573  0.021    0.769   0.158   -0.161417  -0.50063   -1.343   9.6      2.3     1.396598    -0.011557  
  13.573  0.053    0.827   0.17    -0.144721  -0.466649  -0.798   10.602   3.357   1.329831    0.593023   
  13.573  -0.02    0.786   0.13    -0.05307   -0.215872  0.009    6.191    1.662   1.764623    -0.411727  
  13.573  0.047    0.822   0.13    -0.081935  0.027485   1.48     8.192    1.354   1.220529    0.191093   
  13.573  0.031    0.851   0.221   -0.054279  -0.063974  -0.988   10.174   2.428   1.549324    1.259541   
  13.573  0.027    0.847   0.181   -0.121603  -0.579913  1.033    6.339    0.886   1.811683    -2.345612  
  13.573  0.03     0.728   0.078   -0.096203  -0.249133  0.374    5.33     3.653   1.532072    -0.502695  
  13.573  -0.002   0.789   0.138   -0.133997  -0.653726  0.742    5.82     1.404   1.552693    -1.370135  
  13.573  0.03     0.8     0.091   -0.081153  -0.577866  1.006    7.5      2.416   1.268197    -0.33356   
  13.573  0.028    0.829   0.143   -0.150563  -0.432751  -0.754   8.607    2.255   1.339386    0.277899   
  13.573  0.1      0.851   0.174   -0.250163  -0.686315  1.305    7.923    0.564   1.45877     -0.91143   
  13.573  0.029    0.794   0.107   -0.092736  -0.179569  -1.278   10.119   2.587   1.393246    0.173131   
  13.573  0.051    0.779   0.144   -0.212904  -0.532326  -0.702   9.035    2.321   1.283314    0.217974   
  13.573  0.081    0.824   0.147   -0.201234  -0.785234  1.738    4.34     3.066   1.236148    -0.713858  
  13.573  0.019    0.784   0.186   -0.123699  -0.217102  -1.494   10.667   1.22    1.627243    0.2787     
  13.573  0.026    0.824   0.18    -0.134426  -0.348662  0.196    7.128    2.662   1.455283    -0.136205  
  13.573  0.028    0.792   0.16    -0.125349  -0.372808  -0.541   7.559    4.012   1.482903    0.272037   
  13.573  0.086    0.782   0.138   -0.25239   -0.772988  -0.659   8.189    0.796   1.484154    -0.449611  
  13.573  0.067    0.762   0.174   -0.28339   -0.906246  -0.081   9.502    1.786   1.586862    1.140377   
  13.573  0.016    0.831   0.152   -0.052006  -0.190311  2.236    1.571    4.798   1.944013    -1.206716  
  13.573  0.005    0.789   0.146   -0.021155  -0.173832  0.476    5.766    1.674   1.434532    -1.096924  
  13.573  0.05     0.735   0.162   -0.21179   -0.815445  0.807    7.301    0.902   1.333953    -0.547585  
  13.573  0.003    0.778   0.113   -0.002519  -0.175803  0.015    7.71     0.751   1.439127    -1.323411  
  13.573  -0.017   0.758   0.18    -0.10535   -0.5246    0.638    6.242    1.748   1.387844    -1.060622  
  13.573  0.026    0.737   0.133   -0.170158  -0.197666  0.171    8.649    3.742   1.274394    0.173187   
  13.573  0.098    0.818   0.147   -0.253076  -0.529618  -0.401   7.732    2.82    1.516941    0.045427   
  13.573  0.039    0.785   0.167   -0.209879  -0.734102  0.369    6.907    2.964   1.594125    -0.12846   
  13.573  0.032    0.801   0.092   -0.091257  -0.231685  -0.125   7.706    3.892   1.189365    -0.16178   
  13.573  0.04     0.759   0.171   -0.154953  -0.434255  -1.849   12.479   3.43    1.253417    0.965481   
  13.573  0.027    0.816   0.152   -0.094872  -0.249184  -0.302   7.962    3.265   1.404809    -0.019172  
  13.573  -0.029   0.845   0.175   -0.005799  -0.078878  0.043    8.679    2.497   1.389133    0.780486   
  13.573  0.067    0.766   0.142   -0.227649  -0.636312  0.395    9.577    2.848   1.321889    0.395529   
  13.573  0.013    0.795   0.128   -0.023989  -0.011889  1.698    6.55     2.029   1.473839    0.674646   
  13.573  0.015    0.742   0.141   -0.113221  -0.459221  -1.089   10.636   2.566   1.423063    0.562265   
  13.573  0.069    0.757   0.087   -0.172229  -0.633146  -0.456   9.927    2.24    1.241745    0.438906   
  13.573  0.085    0.759   0.162   -0.244956  -0.576548  -0.107   8.902    2.323   1.349272    0.364316   
  13.573  0.03     0.817   0.138   -0.174119  -0.495441  0.036    7.416    2.125   1.48034     -0.457826  
  13.573  -0.009   0.745   0.127   -0.0697    -0.074225  -0.127   8.382    1.382   1.376221    0.435308   
  13.573  0.034    0.781   0.129   -0.021909  0.233541   0.269    8.92     1.067   1.420303    0.808455   
  13.573  0.042    0.737   0.14    -0.156615  -0.339107  -0.479   8.553    3.268   1.272959    -0.272605  
  13.573  0.053    0.785   0.17    -0.174787  -0.582579  -0.683   10.511   2.759   1.317123    0.57342    
  13.573  0.075    0.737   0.174   -0.23901   -0.817935  -1.471   9.34     1.514   1.608963    -0.332287  
  13.573  -0.024   0.792   0.168   -0.018749  -0.279856  -0.992   9.971    1.716   1.537956    0.562713   
  13.573  0.056    0.77    0.185   -0.202542  -0.636998  1.078    6.1      1.513   1.266459    -0.474388  
  13.573  0.091    0.808   0.121   -0.170848  -0.358875  -0.828   9.182    0.589   1.696834    1.433616   
  13.573  0.04     0.786   0.223   -0.283121  -0.837672  1.209    4.867    2.902   1.709285    -0.906132  
  13.573  0.049    0.776   0.148   -0.183005  -0.526499  -0.564   6.23     3.299   1.671804    -0.054293  
  13.573  0.095    0.846   0.105   -0.162043  -0.127045  -0.186   7.692    0.463   1.691394    1.069528   
  13.573  0.118    0.785   0.145   -0.308294  -0.744913  2.553    5.709    3.177   1.083297    -0.344517  
  13.573  -0.009   0.763   0.137   -0.028691  -0.358347  -0.204   7.85     2.723   1.313658    0.367737   
  13.573  0.04     0.796   0.195   -0.238518  -0.497816  -1.712   11.309   4.879   1.302246    0.638384   
  13.58   0.012    0.741   0.129   -0.157328  -0.528528  2.145    4.69     1.979   1.395776    -0.689271  
  13.58   0.085    0.79    0.156   -0.220339  -0.467402  0.744    9.296    3.52    1.420085    0.544962   
  13.58   0.01     0.806   0.179   -0.159233  -0.482985  0.911    8.306    1.166   1.481322    -0.235646  
  13.58   0.012    0.807   0.085   -0.079694  -0.577696  1.917    6.148    2.399   1.344007    -0.519653  
  13.58   0.057    0.757   0.111   -0.112643  -0.515855  1.263    7.946    1.496   1.489628    0.609214   
  13.58   0.056    0.68    0.047   -0.138027  -0.54715   -0.218   8.441    2.941   1.426465    -0.10562   
  13.58   0.036    0.783   0.104   -0.110949  -0.659306  0.358    7.314    1.73    1.409191    -0.244657  
  13.58   -0.018   0.811   0.137   -0.024348  -0.30448   -1.387   8.047    1.31    1.586306    -0.212975  
  13.58   0.031    0.783   0.18    -0.169008  -0.439197  -1.187   10.271   1.181   1.460065    1.58118    
  13.58   0.031    0.781   0.136   -0.164272  -0.698424  1.342    8.009    1.215   1.334033    0.403909   
  13.58   0.013    0.854   0.156   -0.081433  -0.277265  2.862    2.963    4.59    2.116625    -1.140758  
  13.58   0.027    0.78    0.086   -0.105316  -0.045364  -0.717   10.428   1.299   1.406367    1.429924   
  13.58   0.07     0.772   0.156   -0.235216  -0.453094  1.317    5.075    2.812   1.566608    -0.927155  
  13.58   0.075    0.825   0.153   -0.203839  -0.566849  1.204    5.802    1.811   1.471143    -0.484975  
  13.58   0.077    0.825   0.145   -0.165769  -0.643695  -0.277   7.533    3.728   1.299543    0.127789   
  13.58   0.034    0.762   0.157   -0.110161  -0.335503  1.089    4.924    1.86    1.513552    -0.880323  
  13.58   0.043    0.8     0.222   -0.248333  -0.53476   0.518    10.095   3.025   1.441807    1.240813   
  13.58   0.078    0.837   0.14    -0.192733  -0.690498  -0.678   10.377   1.781   1.465898    1.508593   
  13.58   0.037    0.816   0.142   -0.111685  0.352761   0.345    7.433    0.151   1.683206    -2.010402  
  13.58   0.003    0.775   0.085   -0.017886  -0.153354  0.852    8.712    2.768   1.222819    0.646832   
  13.58   0.01     0.813   0.155   -0.050744  -0.432882  -0.259   5.927    2.485   1.576497    -0.576853  
  13.58   -0.007   0.711   0.171   -0.167911  -0.403887  0.541    10.361   2.881   1.323156    1.235183   
  13.58   0.057    0.806   0.152   -0.172529  -0.773512  -1.861   9.877    1.806   1.497482    0.577482   
  13.58   0.014    0.792   0.153   -0.142617  -0.4604    1.253    5.997    3.281   1.454711    0.045187   
  13.58   0.008    0.743   0.133   -0.096629  -0.374908  -0.705   8.297    2.228   1.373037    0.254351   
  13.58   0.014    0.81    0.162   -0.109391  -0.396901  0.938    5.712    0.891   1.798768    -1.103885  
  13.58   0.123    0.825   0.162   -0.297721  -0.903273  0.19     8.983    3.006   1.322695    0.525857   
  13.58   0.044    0.771   0.205   -0.220396  -0.545288  1.062    6.103    1.096   1.485775    -0.56394   
  13.58   0.088    0.87    0.217   -0.284259  -0.479226  0.247    9.918    0.738   1.436145    0.190803   
  13.58   0.095    0.848   0.084   -0.154019  -0.08116   0.233    9.484    0.924   1.452568    0.220334   
  13.58   0.032    0.783   0.181   -0.174309  -0.39383   0.778    5.971    4.167   1.362794    -0.353623  
  13.58   0.097    0.752   0.159   -0.242249  -0.909647  -1.697   11.442   2.621   1.46633     1.107152   
  13.58   0.072    0.78    0.226   -0.328017  -0.680365  0.293    8.368    0.764   1.662644    -1.138907  
  13.58   0.015    0.829   0.178   -0.154517  -0.605663  1.958    5.032    3.12    1.367499    -0.728682  
  13.58   -0.006   0.834   0.189   -0.050665  -0.171339  0.645    6.209    1.863   1.543979    -0.369815  
  13.58   -0.013   0.769   0.113   -0.04889   -0.127734  -1.295   8.322    1.131   1.534868    0.393939   
  13.58   -0.007   0.816   0.155   -0.023597  0.402376   0.551    8.2      1.409   1.430884    1.451159   
  13.58   -0.058   0.795   0.185   0.007168   -0.002577  -2.194   13.064   2.916   1.443844    1.01783    
  13.58   0.08     0.778   0.114   -0.242676  -0.76127   1.251    7.658    1.061   1.344028    -0.21502   
  13.58   0.029    0.79    0.173   -0.136659  -0.357648  -1.659   9.988    1.784   1.336983    0.12851    
  13.58   -0.029   0.758   0.157   -0.098872  -0.110807  -0.232   8.771    1.852   1.484165    0.797517   
  13.58   0.045    0.736   0.202   -0.23936   -0.723416  0.732    6.917    1.377   1.686767    -0.77465   
  13.58   0.05     0.722   0.193   -0.174775  -0.999898  0.806    7.344    1.318   1.450492    -0.225224  
  13.58   0.014    0.816   0.151   -0.079928  -0.309764  -1.474   12.475   3.345   1.366065    0.693469   
  13.58   0.042    0.782   0.132   -0.154487  -0.64502   -1.002   11.847   3.999   1.263187    0.486422   
  13.58   0.004    0.794   0.127   -0.070558  0.097879   0.705    3.985    4.003   2.109597    -1.419802  
  13.58   0.098    0.77    0.163   -0.257484  -0.6782    1.117    7.429    1.291   1.567113    -2.018488  
  13.58   0.052    0.755   0.138   -0.178584  -0.382318  0.271    5.912    3.217   1.24598     -0.186555  
  13.58   0.044    0.791   0.175   -0.201868  -0.562289  1.999    5.177    3.774   1.407147    -0.815189  
  13.58   0.028    0.749   0.159   -0.182417  -0.745634  -0.794   9.856    0.667   1.487802    -0.313856  
  13.58   0.037    0.843   0.151   -0.117999  -0.265408  -0.227   6.722    2.786   1.515853    -0.402885  
  13.58   0.004    0.746   0.212   -0.183286  -0.41502   -1.399   9.666    5.123   1.263746    -0.036834  
  13.58   0.054    0.828   0.184   -0.119216  -0.168407  0.831    6.607    3.731   1.315742    0.234384   
  13.58   0.05     0.845   0.122   -0.118956  -0.260812  -2.234   10.394   3.806   1.560278    0.407996   
  13.58   0.052    0.812   0.133   -0.153442  -0.699347  1.196    6.552    0.701   1.426028    -0.495386  
  13.58   0.004    0.741   0.132   -0.072651  -0.118102  -1.987   11.849   2.1     1.610559    1.329476   
  13.58   0.056    0.821   0.16    -0.092405  -0.535991  2.631    3.666    2.924   1.318871    -0.277833  
  13.58   0.049    0.729   0.091   -0.159841  -0.199955  0.617    6.476    2.405   1.453011    0.312599   
  13.58   0.006    0.84    0.163   -0.066677  0.13991    1.48     8.451    1.569   1.174895    0.846763   
  13.58   -0.015   0.701   0.136   -0.202407  -0.563643  1.219    6.05     2.009   1.368736    -0.855651  
  13.58   0.047    0.779   0.107   -0.178224  -0.266085  1.663    6.51     1.636   1.308117    -0.700862  
  13.58   0.028    0.82    0.185   -0.124966  -0.603649  0.251    10.595   2.049   1.331669    1.155157   
  13.58   0.043    0.836   0.162   -0.095367  -0.368996  -3.214   11.178   3.464   1.347685    0.48678    
  13.58   0.01     0.821   0.157   -0.082723  -0.223663  0.199    8.764    2.992   1.181383    -0.090838  
  13.58   0.037    0.71    0.101   -0.127329  -1.25543   -0.355   7.951    2.05    1.632522    -0.126824  
  13.58   0.072    0.766   0.174   -0.283318  -0.945375  -0.838   10.067   3.203   1.31538     0.540171   
  13.58   0.04     0.78    0.132   -0.19941   -0.608003  1.75     7.557    0.962   1.415843    -2.659087  
  13.58   0.001    0.767   0.12    -0.066237  -0.16489   -0.558   9.493    0.959   1.519091    0.170468   
  13.58   0.057    0.785   0.149   -0.252213  -0.44831   1.412    3.745    3.792   1.216591    -0.401843  
  13.58   0.019    0.797   0.15    -0.095529  -0.173636  1.091    5.472    0.475   1.2981      -0.400576  
  13.58   0.028    0.783   0.138   -0.157455  -0.571176  -1.002   9.678    2.396   1.354734    0.810018   
  13.58   0.0      0.792   0.249   -0.203838  -0.554646  0.93     5.919    1.353   1.497134    -1.32284   
  13.58   0.011    0.767   0.153   -0.151177  0.125305   1.329    5.938    1.771   1.491418    -0.640872  
  13.58   0.039    0.768   0.133   -0.124299  -0.489584  1.18     6.287    1.708   1.304203    -0.710702  
  13.58   0.09     0.781   0.13    -0.211042  -0.905072  -0.177   6.012    3.97    1.511593    -0.47911   
  13.58   0.019    0.786   0.173   -0.171255  -0.403675  1.175    7.645    3.616   1.211477    0.148096   
  13.58   -0.015   0.85    0.186   -0.055292  -0.120608  -0.651   8.515    2.747   1.403657    0.412593   
  13.58   -0.01    0.84    0.171   -0.029415  -0.282749  -0.17    6.722    2.87    1.552948    -0.349861  
  13.58   0.015    0.83    0.112   -0.118689  -0.002009  0.392    7.927    3.664   1.24963     0.251011   
  13.58   0.065    0.811   0.154   -0.152411  -0.57829   -1.38    11.019   2.984   1.32447     1.103077   
  13.58   0.066    0.77    0.113   -0.180992  -0.833684  0.553    7.319    2.286   1.444004    0.078022   
  13.58   0.008    0.778   0.163   -0.115623  -0.276097  -0.332   8.402    1.539   1.4172      -0.106444  
  13.58   0.043    0.727   0.173   -0.230578  -0.517959  -0.335   8.651    1.771   1.437961    0.501196   
  13.58   0.026    0.82    0.169   -0.073647  -0.042059  -1.914   12.982   2.864   1.379257    0.590439   
  13.58   0.028    0.81    0.178   -0.14022   -0.316556  1.317    7.044    2.287   1.355177    -0.481515  
  13.58   0.015    0.727   0.146   -0.141123  -0.423843  0.068    7.659    0.992   1.509545    -0.364106  
  13.58   0.036    0.815   0.132   -0.155163  -0.401046  -1.593   9.854    2.106   1.374275    0.242026   
  13.58   0.046    0.739   0.142   -0.160275  -0.804996  0.25     8.344    3.258   1.38527     0.387347   
  13.58   0.054    0.735   0.096   -0.210536  -0.399849  1.219    7.546    3.658   1.039198    -0.195892  
  13.58   0.012    0.815   0.152   -0.062871  -0.208122  -0.639   9.542    3.999   1.253606    0.549133   
  13.58   0.034    0.801   0.153   -0.142062  -0.3365    1.401    7.527    0.407   1.621573    2.687098   
  13.58   0.044    0.794   0.126   -0.189919  -0.547923  -0.604   7.601    3.323   1.248388    0.200874   
  13.58   0.047    0.739   0.148   -0.168287  -0.754585  1.212    7.099    1.683   1.503487    0.591096   
  13.58   -0.013   0.808   0.193   -0.150138  -0.233564  0.393    8.753    1.048   1.402335    0.445836   
  13.58   0.04     0.834   0.13    -0.092464  -0.236645  1.959    6.839    0.837   1.408952    1.883576   
  13.58   0.066    0.807   0.139   -0.15309   -0.85348   1.292    6.051    1.048   1.725482    -0.882192  
  13.58   0.015    0.825   0.089   0.031353   0.276311   -1.59    12.331   4.203   1.399151    0.843256   
  13.58   0.017    0.769   0.162   -0.118427  -0.444696  -2.146   11.88    3.047   1.39318     0.815643   
  13.58   0.029    0.753   0.147   -0.220495  -0.767578  1.492    5.728    2.094   1.6397      -1.057885  
  13.58   0.08     0.774   0.117   -0.229183  -0.841556  -0.211   8.744    1.694   1.411227    0.760082   
  13.587  0.022    0.849   0.214   -0.158158  -0.466367  -1.058   10.9     0.305   1.484916    1.544901   
  13.587  -0.02    0.767   0.093   -0.015614  -0.131999  -1.139   9.427    0.986   1.501735    0.290208   
  13.587  0.112    0.772   0.217   -0.370105  -0.967548  0.462    7.354    1.018   1.354395    0.708903   
  13.587  0.02     0.766   0.124   -0.171089  -0.534123  -1.534   10.187   2.32    1.515769    0.580958   
  13.587  0.018    0.796   0.2     -0.143861  -0.625609  -0.519   8.918    0.851   1.267275    0.455986   
  13.587  0.031    0.731   0.183   -0.262867  -0.88027   0.841    8.454    1.411   1.604341    0.064409   
  13.587  0.117    0.821   0.132   -0.285485  -0.798465  -0.367   8.519    1.547   1.495882    0.034259   
  13.587  0.022    0.822   0.14    -0.045217  -0.037718  2.494    5.309    3.118   1.309507    -0.695282  
  13.587  -0.01    0.753   0.122   -0.103363  -0.175513  1.107    6.152    1.115   1.391545    -0.967971  
  13.587  0.053    0.833   0.1     -0.087977  -0.202169  -1.125   8.435    4.397   1.362675    -0.163016  
  13.587  0.036    0.745   0.175   -0.21496   -0.81555   1.075    7.456    1.446   1.546297    -0.84449   
  13.587  0.051    0.75    0.168   -0.272039  -0.911424  0.899    6.332    0.615   1.61968     -1.679429  
  13.587  0.033    0.769   0.14    -0.113036  -0.569128  -1.996   12.755   3.714   1.32355     0.956138   
  13.587  0.056    0.796   0.178   -0.183057  -0.630836  -1.06    10.076   2.152   1.45797     0.457132   
  13.587  0.07     0.835   0.088   -0.195983  -0.424214  -1.16    10.499   3.126   1.419472    0.148552   
  13.587  0.095    0.854   0.166   -0.208532  -0.286071  0.7      6.053    2.929   1.286161    -0.379661  
  13.587  0.038    0.788   0.156   -0.163242  -0.605147  -1.849   9.425    1.601   1.316467    -0.150335  
  13.587  0.02     0.777   0.081   -0.024029  0.140569   2.366    7.732    1.483   1.172655    0.139477   
  13.587  0.022    0.795   0.134   -0.038087  -0.327219  0.479    7.2      4.355   1.307011    -0.23559   
  13.587  0.018    0.815   0.192   -0.145229  -0.288731  2.177    4.322    1.89    1.63263     -1.528212  
  13.587  0.03     0.816   0.157   -0.102525  -0.207755  -1.218   11.321   1.073   1.530939    0.544129   
  13.587  0.025    0.838   0.121   -0.055003  -0.152444  0.886    8.762    2.27    1.227448    0.554877   
  13.587  0.037    0.719   0.155   -0.249281  -0.501043  0.796    8.067    0.797   1.265825    0.379167   
  13.587  0.073    0.784   0.094   -0.180523  -0.860332  0.894    9.146    1.194   1.291188    0.932146   
  13.587  0.058    0.786   0.16    -0.153248  -0.33589   1.225    5.514    2.798   1.495197    -0.847618  
  13.587  0.013    0.776   0.156   -0.132133  -0.22898   -0.332   9.642    2.059   1.449805    0.434704   
  13.587  0.038    0.815   0.101   -0.104167  -0.539376  -0.898   6.999    2.969   1.60124     -0.432708  
  13.587  0.045    0.791   0.169   -0.167722  -0.222444  0.967    7.168    0.721   1.473473    0.280505   
  13.587  0.044    0.794   0.171   -0.165222  -0.626231  1.863    4.381    3.745   1.604957    -0.939185  
  13.587  0.059    0.831   0.123   -0.147539  -0.403804  0.69     7.338    3.045   1.35799     -0.242085  
  13.587  0.032    0.752   0.145   -0.156534  -0.699584  0.895    5.656    3.055   1.563999    -0.591755  
  13.587  0.099    0.762   0.134   -0.24599   -0.742076  -0.454   8.502    2.302   1.447845    0.3237     
  13.587  0.084    0.813   0.09    -0.182677  -0.275785  -0.55    10.405   3.3     1.266451    0.600742   
  13.587  0.052    0.747   0.123   -0.226126  -0.783084  -0.143   9.524    2.946   1.295884    0.598599   
  13.587  0.029    0.813   0.121   -0.075829  -0.027497  -0.084   8.189    2.693   1.483204    -0.09642   
  13.587  0.026    0.76    0.153   -0.204718  -0.800882  0.316    9.069    0.279   1.464001    1.687762   
  13.587  0.055    0.778   0.156   -0.155031  -0.805487  0.183    8.143    0.415   1.62249     2.049902   
  13.587  -0.022   0.817   0.131   -0.020214  -0.078143  -1.456   9.722    2.114   1.395385    0.417405   
  13.587  0.028    0.752   0.078   -0.09386   -0.429617  -0.751   9.838    1.634   1.275417    0.365422   
  13.587  0.024    0.832   0.07    -0.07671   -0.878586  -0.022   7.307    1.54    1.787448    -0.101733  
  13.587  0.06     0.754   0.128   -0.249554  -0.529497  0.263    6.821    0.346   1.819226    3.110355   
  13.587  0.072    0.753   0.153   -0.250768  -0.684239  0.645    4.868    1.194   1.991498    -1.397441  
  13.587  0.016    0.734   0.155   -0.174517  -0.710714  -0.457   7.862    1.819   1.354335    0.0079     
  13.587  0.021    0.802   0.158   -0.157485  -0.36922   -1.025   8.866    1.427   1.516681    -0.326137  
  13.587  0.112    0.799   0.183   -0.24422   -1.015488  0.23     7.392    0.9     1.637592    0.083465   
  13.587  0.079    0.824   0.112   -0.164366  -0.939543  -1.191   9.065    2.826   1.443658    0.455952   
  13.587  0.051    0.857   0.099   -0.08671   0.066633   1.43     3.745    4.184   1.414519    -0.830125  
  13.587  0.063    0.742   0.164   -0.309345  -0.987252  0.611    6.831    2.229   1.531057    -0.499995  
  13.587  0.1      0.867   0.088   -0.142461  -0.264106  1.886    4.069    2.469   1.71067     -0.823852  
  13.587  0.027    0.791   0.123   -0.132625  -0.28606   0.695    6.038    1.105   1.696796    -1.087152  
  13.587  0.019    0.797   0.133   -0.118292  -0.498531  1.161    8.717    3.004   1.40586     1.229656   
  13.587  0.056    0.78    0.151   -0.203442  -0.860486  0.444    8.866    1.891   1.461457    1.022215   
  13.587  0.051    0.795   0.086   -0.124089  -0.827265  -2.384   11.919   3.066   1.395894    1.386382   
  13.587  0.032    0.842   0.161   -0.175545  -0.401251  -0.889   9.36     2.224   1.306832    0.250637   
  13.587  0.041    0.821   0.121   -0.077032  -0.345742  -0.793   9.848    3.278   1.343186    0.372534   
  13.587  0.038    0.78    0.138   -0.114579  -0.628655  1.77     6.279    1.049   1.388338    -0.607223  
  13.587  0.033    0.788   0.215   -0.185049  -0.36297   1.151    9.583    0.533   1.547491    -2.904183  
  13.587  0.035    0.762   0.198   -0.2404    -0.550952  0.929    6.044    1.911   1.35886     -0.485261  
  13.587  -0.04    0.83    0.167   0.004101   0.046695   1.349    5.673    1.157   1.380106    -1.15524   
  13.587  0.023    0.781   0.098   -0.0753    -0.339018  1.883    5.598    1.047   1.375199    -1.28046   
  13.587  0.024    0.783   0.092   -0.00736   0.477668   0.66     9.55     0.74    1.157979    -0.213248  
  13.587  0.051    0.82    0.211   -0.221188  -0.446128  0.149    7.572    2.417   1.660499    0.186758   
  13.587  0.04     0.751   0.192   -0.210247  -0.315666  -1.016   10.4     1.406   1.350396    0.542273   
  13.587  0.011    0.778   0.096   -0.099983  -0.536866  3.244    3.493    3.127   1.53248     -0.692733  
  13.587  0.023    0.791   0.196   -0.192542  -0.317804  0.666    5.651    2.049   1.391256    -0.618765  
  13.587  0.031    0.826   0.133   -0.114568  -0.140996  -0.195   6.913    2.091   1.538192    -0.836742  
  13.587  0.08     0.754   0.196   -0.303573  -0.636769  0.075    6.886    2.479   1.810656    -0.462557  
  13.587  0.03     0.74    0.16    -0.190429  -0.59081   1.097    6.067    1.078   1.436222    -0.749446  
  13.587  0.067    0.762   0.137   -0.219739  -0.453924  0.448    10.071   3.553   1.387195    1.32963    
  13.587  0.091    0.782   0.121   -0.268604  -1.099566  2.027    5.322    2.662   1.31759     -0.67246   
  13.587  0.023    0.792   0.156   -0.111078  0.136554   0.874    8.317    1.719   1.214468    -0.35391   
  13.587  0.008    0.736   0.067   -0.108203  -0.003732  -1.441   8.038    1.983   1.69305     -0.298127  
  13.587  0.023    0.753   0.142   -0.077548  -0.430963  -1.363   10.831   4.003   1.444395    0.673603   
  13.587  0.06     0.821   0.132   -0.121265  -0.285758  0.745    8.072    0.479   1.359004    1.172237   
  13.587  0.042    0.796   0.177   -0.112081  -0.085463  -0.188   8.242    1.736   1.532665    0.192597   
  13.587  0.004    0.797   0.116   -0.067766  -0.217959  0.683    7.456    1.192   1.440153    0.072919   
  13.587  0.003    0.786   0.108   -0.090618  -0.314439  -0.177   7.398    1.695   1.710617    -0.579864  
  13.587  0.051    0.826   0.101   -0.044383  0.153219   2.169    6.262    2.734   1.440698    -0.999606  
  13.587  0.056    0.762   0.1     -0.114662  -0.198547  1.375    5.522    2.122   1.473281    -0.770773  
  13.587  0.058    0.786   0.129   -0.216679  -0.639827  1.56     4.313    2.749   2.375409    -1.289174  
  13.587  0.014    0.762   0.222   -0.1702    -0.393473  -0.009   6.44     2.581   1.513409    -0.243011  
  13.587  0.072    0.804   0.201   -0.225236  -0.49751   0.758    5.847    2.683   1.627543    -1.000082  
  13.587  0.044    0.788   0.12    -0.139841  -0.190591  -0.693   9.434    1.908   1.311775    0.675504   
  13.587  0.03     0.782   0.168   -0.215479  -0.744473  0.185    6.899    1.378   1.449787    -0.628846  
  13.587  0.024    0.862   0.118   -0.080257  0.259097   1.102    5.135    1.719   1.659043    -1.266893  
  13.587  0.07     0.794   0.113   -0.230697  -0.579953  1.04     4.58     3.697   1.458886    -0.87972   
  13.587  -0.014   0.728   0.099   -0.052869  -0.268658  1.681    4.753    2.537   1.314597    -1.04195   
  13.587  0.025    0.825   0.071   -0.057369  0.088383   0.422    8.344    0.292   1.618421    0.842751   
  13.587  0.017    0.791   0.136   -0.051987  -0.532973  3.333    3.543    3.584   1.69941     -1.291954  
  13.587  0.075    0.782   0.163   -0.244771  -1.318788  1.319    6.24     0.189   1.640567    -2.495336  
  13.587  0.062    0.805   0.163   -0.212052  -0.320298  0.293    7.799    1.335   1.428425    -0.518995  
  13.587  0.02     0.709   0.133   -0.217447  -0.881489  0.869    6.429    1.07    1.571627    2.661642   
  13.587  0.0      0.798   0.212   -0.151623  -0.533279  0.644    6.972    1.765   1.442729    -0.57325   
  13.587  0.009    0.903   0.201   5.49E-4    0.056952   0.107    10.279   1.121   1.189819    0.721312   
  13.587  -0.029   0.837   0.168   0.01121    -0.267876  -0.117   7.445    2.295   1.435769    -0.006551  
  13.587  0.042    0.77    0.123   -0.248437  -0.394274  -1.3     10.54    2.245   1.514316    0.653757   
  13.587  0.025    0.784   0.164   -0.212733  -0.740386  0.877    5.949    2.221   1.285964    -0.174012  
  13.587  -0.004   0.794   0.099   -0.075845  -0.425928  -0.663   10.876   2.065   1.341722    1.164726   
  13.587  0.08     0.795   0.161   -0.212605  -0.837159  -0.14    9.454    0.868   1.497483    1.115698   
  13.587  0.034    0.856   0.162   -0.136806  -0.226151  0.032    6.43     1.874   1.526233    -0.795544  
  13.595  0.022    0.746   0.146   -0.192268  -0.630042  2.726    7.048    1.322   1.303408    0.187223   
  13.595  -0.004   0.805   0.155   0.002176   0.212964   2.916    4.614    4.305   1.055023    -1.03491   
  13.595  0.052    0.831   0.115   -0.076887  -0.296171  1.017    8.197    0.36    1.266214    -0.100665  
  13.595  0.004    0.837   0.179   -0.104593  -0.324618  0.094    6.414    1.479   1.519128    -0.202589  
  13.595  0.064    0.786   0.17    -0.204479  -0.472067  -1.078   9.876    1.596   1.431404    0.245982   
  13.595  0.049    0.797   0.095   -0.079419  -0.349561  -0.854   8.932    1.244   1.596117    -0.145177  
  13.595  0.017    0.733   0.123   -0.135315  -0.362368  0.832    5.574    3.151   1.616518    -0.689151  
  13.595  0.037    0.789   0.139   -0.162747  -0.642916  -2.912   12.171   2.734   1.437907    0.825776   
  13.595  0.028    0.866   0.123   0.049298   0.478233   -0.257   7.742    2.902   1.46313     0.769322   
  13.595  -0.043   0.785   0.169   -0.002225  -0.245886  -0.927   6.801    4.024   1.631668    -0.386236  
  13.595  0.033    0.797   0.107   -0.126426  -0.44141   0.603    8.015    1.167   1.544744    -0.203898  
  13.595  0.089    0.806   0.121   -0.238434  -0.644344  -0.439   10.93    2.451   1.448709    1.910898   
  13.595  0.053    0.857   0.163   -0.158383  -0.418945  1.602    5.447    2.383   1.38649     -0.878505  
  13.595  0.037    0.807   0.157   -0.162221  -0.402557  2.426    2.975    1.972   1.694063    -1.169446  
  13.595  0.028    0.779   0.153   -0.144499  -0.826232  1.779    8.204    1.107   1.632106    1.086987   
  13.595  0.039    0.805   0.09    -0.051698  -0.080432  1.509    9.95     1.751   1.363383    1.044898   
  13.595  0.067    0.752   0.152   -0.223124  -0.921037  -0.997   10.073   2.162   1.518904    0.249929   
  13.595  0.063    0.818   0.1     -0.12343   -0.589792  -1.638   9.514    1.27    1.677492    0.030743   
  13.595  0.041    0.792   0.142   -0.08131   -0.413094  1.905    6.646    2.013   1.443224    -1.07075   
  13.595  -0.023   0.778   0.155   -0.043376  -0.545422  -0.73    10.176   4.231   1.188052    -0.030194  
  13.595  0.003    0.785   0.123   -0.115091  -0.512565  -1.411   9.182    1.967   1.548984    0.013538   
  13.595  0.013    0.799   0.101   -0.088026  -0.1543    2.07     5.442    1.786   1.450976    -0.392037  
  13.595  0.003    0.772   0.187   -0.178197  -0.701374  0.998    6.361    2.618   1.385216    -0.067204  
  13.595  0.022    0.794   0.225   -0.133114  -0.304233  -2.047   13.722   3.53    1.382628    1.200736   
  13.595  0.077    0.813   0.141   -0.176497  -0.815994  -0.971   10.142   1.144   1.482632    0.0254     
  13.595  0.032    0.8     0.195   -0.189643  -0.610709  0.042    11.098   3.503   1.328007    1.278536   
  13.595  0.049    0.79    0.09    -0.125095  -0.17399   -1.558   9.558    0.812   1.515064    0.992287   
  13.595  0.003    0.76    0.213   -0.266462  -0.812381  1.682    6.64     3.159   1.385926    -0.118238  
  13.595  0.079    0.793   0.134   -0.225673  -0.534589  0.45     7.463    3.15    1.353647    -0.493866  
  13.595  0.038    0.812   0.15    -0.141991  -0.280799  0.307    4.977    2.47    1.467786    -0.947342  
  13.595  -0.033   0.801   0.13    0.112083   0.591789   0.337    8.761    0.342   1.565495    0.228015   
  13.595  0.055    0.783   0.18    -0.182447  -0.515395  -1.144   8.261    1.012   1.360754    -0.470715  
  13.595  0.051    0.808   0.144   -0.188336  -0.664739  1.119    5.98     1.7     1.562266    -0.246463  
  13.595  0.012    0.762   0.128   -0.146516  -0.033999  1.236    6.565    1.537   1.3755      -0.703408  
  13.595  0.076    0.749   0.218   -0.325023  -0.752908  1.263    5.921    2.138   1.47506     -1.319629  
  13.595  0.08     0.793   0.196   -0.210308  -0.629828  -0.724   11.349   1.739   1.489591    1.045309   
  13.595  0.112    0.799   0.168   -0.308357  -1.019059  -1.068   11.664   3.652   1.313319    0.832538   
  13.595  0.066    0.82    0.112   -0.171319  -0.409397  -0.664   10.453   2.673   1.473676    0.908523   
  13.595  0.017    0.752   0.166   -0.098343  -0.402767  -0.707   6.94     2.25    1.770441    -0.79544   
  13.595  0.056    0.776   0.195   -0.266935  -0.667169  -1.912   10.151   0.662   1.554706    -0.429454  
  13.595  -0.052   0.767   0.159   -0.082545  -0.121999  -0.535   8.029    0.895   1.668208    0.075704   
  13.595  0.061    0.781   0.13    -0.171458  -0.570192  0.581    8.944    0.848   1.431668    1.871636   
  13.595  0.008    0.828   0.077   -0.005727  0.67216    0.117    9.41     2.107   1.496559    0.703823   
  13.595  0.093    0.823   0.063   -0.161269  -0.824493  -0.71    8.342    1.204   1.561436    0.246128   
  13.595  0.048    0.798   0.17    -0.184834  -0.360589  1.483    5.44     2.862   1.586068    -0.545669  
  13.595  0.007    0.796   0.132   -0.11192   -0.477629  -0.558   9.572    3.236   1.382974    0.452785   
  13.595  0.048    0.783   0.128   -0.119706  -0.061637  -1.553   10.234   2.085   1.426218    0.768059   
  13.595  0.074    0.829   0.142   -0.212677  -0.325941  0.743    7.209    2.54    1.440865    -0.385879  
  13.595  0.072    0.804   0.13    -0.208463  -0.425713  1.105    7.984    0.793   1.53342     2.869622   
  13.595  -0.005   0.762   0.152   -0.044546  0.238952   0.795    5.881    2.103   1.489407    0.024163   
  13.595  0.0      0.771   0.176   -0.144832  -0.289192  0.146    6.345    3.26    1.544379    0.097161   
  13.595  0.021    0.788   0.131   -0.032531  -0.418986  1.044    5.928    2.868   1.399585    -0.167863  
  13.595  0.061    0.8     0.133   -0.200651  -0.733016  0.648    9.39     1.767   1.322769    0.639167   
  13.595  -0.019   0.797   0.17    0.015162   0.288297   2.056    4.372    2.028   1.436112    -0.78372   
  13.595  0.041    0.76    0.097   -0.142804  -0.372763  0.281    7.854    1.384   1.416389    0.393191   
  13.595  0.051    0.755   0.126   -0.165085  -1.049064  0.354    6.719    2.007   1.675264    -0.652602  
  13.595  0.057    0.746   0.073   -0.19029   -0.679703  0.006    7.262    0.439   1.473646    0.285469   
  13.595  0.098    0.802   0.082   -0.220711  -0.382563  -1.046   11.225   2.908   1.333474    1.104197   
  13.595  0.079    0.771   0.189   -0.306534  -1.013525  -0.29    6.729    2.881   1.937939    -1.292627  
  13.595  0.015    0.774   0.159   -0.101732  -0.519487  1.774    7.372    0.612   1.465332    0.643239   
  13.595  0.021    0.741   0.127   -0.121255  -0.224899  -0.116   8.336    2.008   1.502353    -0.011062  
  13.595  0.018    0.782   0.061   -0.070901  -0.166042  -0.196   10.705   2.363   1.352115    1.110951   
  13.595  -0.008   0.758   0.181   -0.151461  -0.614539  1.25     4.535    2.811   1.714917    -1.199832  
  13.595  0.053    0.796   0.092   -0.058712  0.013282   -1.004   9.107    2.723   1.358832    0.795633   
  13.595  0.034    0.789   0.079   -0.089546  -0.121968  -0.608   10.594   3.589   1.266357    0.759062   
  13.595  0.058    0.796   0.101   -0.226919  -0.596888  -1.123   11.482   2.578   1.421575    0.778454   
  13.595  0.001    0.814   0.151   -0.06626   -0.121143  -0.97    9.285    1.864   1.412502    1.460686   
  13.595  0.018    0.79    0.14    -0.136051  -0.405627  -0.289   8.925    2.523   1.305385    0.148928   
  13.595  0.036    0.776   0.22    -0.242629  -0.539375  -0.625   11.106   1.158   1.46404     2.503046   
  13.595  0.035    0.804   0.144   -0.161421  -0.783486  -1.191   9.9      3.536   1.430307    0.085365   
  13.595  0.029    0.777   0.18    -0.162327  -0.594149  0.032    9.697    1.512   1.392669    0.203331   
  13.595  0.012    0.785   0.124   -0.117785  -0.377709  -1.316   10.237   0.127   1.597551    0.351033   
  13.595  0.005    0.822   0.114   -0.010767  0.155707   -0.673   9.545    3.811   1.29806     0.342033   
  13.595  0.051    0.783   0.105   -0.141993  -0.378366  -0.13    6.421    1.728   1.673698    -1.428257  
  13.595  0.036    0.836   0.128   -0.056773  -0.269578  -0.015   7.56     2.097   1.622505    -0.55035   
  13.595  0.083    0.766   0.17    -0.298431  -0.686615  -0.838   9.096    0.771   1.46998     -0.765199  
  13.595  0.005    0.793   0.11    -0.079858  -0.047431  1.372    6.592    1.29    1.569264    -0.145518  
  13.595  -0.021   0.828   0.103   -0.037167  0.152472   -0.693   8.659    0.698   1.659154    -0.361587  
  13.595  0.096    0.798   0.141   -0.214989  -0.819721  -1.437   10.833   2.672   1.470633    0.643722   
  13.595  0.044    0.805   0.203   -0.201972  -0.368468  0.208    8.261    0.985   1.39398     0.353572   
  13.595  0.068    0.781   0.135   -0.262308  -0.733569  -0.37    8.131    3.015   1.38393     0.102653   
  13.595  0.043    0.76    0.135   -0.173507  -0.097017  -0.455   8.797    3.904   1.303055    0.099389   
  13.595  0.086    0.778   0.121   -0.245842  -0.586195  -0.018   5.942    3.837   1.717809    -0.34639   
  13.595  0.032    0.753   0.173   -0.165367  -0.602165  -0.886   9.355    3.316   1.230053    0.154222   
  13.595  -0.022   0.777   0.141   0.004824   0.205505   1.225    6.121    2.982   1.442833    -0.546648  
  13.595  0.02     0.788   0.111   -0.169852  -0.552777  -0.944   9.93     3.174   1.41977     0.552179   
  13.595  0.01     0.806   0.211   -0.079481  -0.134074  0.425    6.143    3.267   1.263735    -0.673985  
  13.595  0.036    0.839   0.146   -0.185925  -0.624429  0.469    7.395    0.637   1.500083    0.148063   
  13.595  0.043    0.773   0.081   -0.086701  0.046347   0.292    9.705    0.935   1.398079    0.589303   
  13.595  -0.004   0.726   0.122   -0.120656  -0.423655  -0.822   8.793    0.61    1.399235    0.318149   
  13.595  0.014    0.757   0.121   -0.10871   -0.316162  0.597    9.251    1.169   1.470324    1.022527   
  13.595  -0.061   0.85    0.169   0.037048   0.157571   0.871    7.882    0.192   1.356055    2.856466   
  13.595  0.061    0.762   0.123   -0.207698  -0.934585  1.334    5.786    2.865   1.640132    -1.094726  
  13.595  0.029    0.808   0.174   -0.128048  -0.329126  -0.449   8.031    1.512   1.649554    -0.527094  
  13.595  0.043    0.788   0.172   -0.231607  -0.847016  0.669    7.029    2.053   1.269917    0.14687    
  13.595  0.012    0.783   0.125   -0.004545  -0.114153  -1.451   11.743   1.834   1.359133    0.744545   
  13.595  0.013    0.826   0.091   0.006146   0.029722   -0.939   9.526    3.204   1.30911     0.502513   
  13.595  -0.02    0.789   0.128   -0.039671  -0.144255  -0.489   10.866   1.627   1.420028    0.598594   
  13.595  0.043    0.762   0.129   -0.12746   -0.389595  -0.566   10.482   2.838   1.405033    0.607321   
  13.595  0.035    0.797   0.098   -0.124024  -0.436391  0.503    7.071    1.375   1.595362    -0.443697  
  13.602  -0.003   0.773   0.128   -0.100397  -0.379108  -0.475   10.258   3.432   1.315613    0.529748   
  13.602  0.015    0.782   0.166   -0.136325  -0.176075  0.281    9.756    2.859   1.293531    0.84362    
  13.602  0.04     0.818   0.152   -0.164472  -0.361734  0.305    9.283    1.72    1.38574     0.344087   
  13.602  -0.016   0.775   0.253   -0.197217  -0.313237  0.767    5.265    3.625   1.559716    -0.655692  
  13.602  0.029    0.73    0.138   -0.234112  -0.7841    1.416    7.049    2.106   1.399287    -0.060955  
  13.602  0.046    0.771   0.127   -0.237505  -0.689104  0.912    7.812    1.442   1.404609    0.887548   
  13.602  -0.035   0.764   0.128   0.001942   0.049142   1.822    3.437    3.746   1.119521    -0.718728  
  13.602  0.014    0.773   0.133   -0.143008  -0.392375  -1.194   9.866    2.505   1.413859    0.670334   
  13.602  -0.01    0.778   0.209   -0.149589  -0.358584  0.413    7.524    1.749   1.324765    0.650701   
  13.602  0.052    0.823   0.18    -0.207718  -0.168616  -1.414   13.856   3.611   1.42165     1.056721   
  13.602  0.009    0.794   0.076   -0.06009   -0.224776  -0.819   9.695    2.527   1.581611    0.84729    
  13.602  0.058    0.777   0.116   -0.136124  -0.340387  0.898    10.993   1.985   1.274809    1.437238   
  13.602  0.064    0.852   0.162   -0.173548  -0.448957  1.809    5.346    1.54    1.589723    -0.258681  
  13.602  0.077    0.845   0.111   -0.153595  -0.482145  -0.183   9.465    1.382   1.40983     0.782885   
  13.602  0.063    0.788   0.183   -0.292266  -0.876718  0.178    8.675    2.68    1.364024    -0.319521  
  13.602  -0.01    0.801   0.159   -0.051058  -0.051281  -1.015   8.679    1.576   1.660862    -0.002321  
  13.602  0.03     0.751   0.148   -0.159597  -0.507095  -0.503   10.297   2.647   1.268952    0.298681   
  13.602  0.046    0.748   0.077   -0.145406  -0.377461  -1.194   11.634   2.953   1.453812    0.879905   
  13.602  0.055    0.771   0.112   -0.18796   -0.464539  0.434    9.466    0.947   1.511294    1.180054   
  13.602  0.08     0.758   0.126   -0.164582  -0.407407  -0.283   8.75     1.538   1.550961    -0.298487  
  13.602  0.055    0.805   0.182   -0.232752  -0.483919  0.902    9.183    1.498   1.38327     1.174239   
  13.602  0.031    0.782   0.145   -0.102095  -0.805523  0.448    10.043   1.362   1.623477    1.932006   
  13.602  0.055    0.784   0.169   -0.217482  -0.437489  -0.079   8.708    1.145   1.53299     0.903523   
  13.602  0.0      0.83    0.121   -0.047068  -0.255705  0.483    6.101    2.207   1.809468    -1.725838  
  13.602  0.012    0.839   0.177   -0.101795  -0.013243  0.662    7.37     2.73    1.324237    -0.155344  
  13.602  0.03     0.798   0.173   -0.12326   -0.084864  3.159    5.254    0.781   1.464675    -1.49547   
  13.602  0.04     0.785   0.175   -0.179058  -0.697029  2.338    7.262    2.967   1.009944    -0.720461  
  13.602  -0.002   0.824   0.153   -0.072975  -0.240129  0.692    7.643    2.58    1.342407    1.164059   
  13.602  0.02     0.821   0.16    -0.18723   -0.418912  -0.27    11.262   3.017   1.514936    1.715685   
  13.602  0.054    0.811   0.165   -0.235236  -0.593498  3.021    4.202    2.653   1.360587    -1.056808  
  13.602  0.065    0.728   0.131   -0.302547  -0.787548  1.521    4.883    2.475   1.918107    -1.468373  
  13.602  0.06     0.761   0.228   -0.260239  -0.579464  0.22     9.361    1.491   1.377636    0.428199   
  13.602  -0.024   0.821   0.161   -0.045246  -0.010949  1.385    5.093    2.7     1.5711      -0.708121  
  13.602  0.024    0.768   0.194   -0.197255  -0.323089  1.676    5.309    1.482   1.536392    -0.717415  
  13.602  0.067    0.875   0.13    -0.131295  0.00723    0.74     4.218    2.733   1.459234    -0.923476  
  13.602  0.029    0.711   0.121   -0.17991   -0.680147  0.259    9.828    2.555   1.336728    0.869676   
  13.602  0.053    0.779   0.089   -0.15077   -0.554145  -0.955   10.657   2.552   1.445314    0.057926   
  13.602  0.019    0.712   0.108   -0.202893  -0.306075  -2.294   11.644   2.308   1.555271    0.635431   
  13.602  0.028    0.82    0.141   -0.12762   -0.340126  -0.239   10.838   1.58    1.499       1.26985    
  13.602  0.067    0.727   0.133   -0.212557  -0.901596  0.705    8.122    3.165   1.391494    0.161655   
  13.602  -0.002   0.86    0.119   0.034114   0.209802   1.208    9.157    0.615   1.330085    2.317718   
  13.602  0.021    0.798   0.132   -0.053837  -0.744915  0.899    7.078    1.871   1.405994    0.130651   
  13.602  0.039    0.815   0.112   -0.096445  -0.174942  -0.279   10.127   2.617   1.293272    0.244828   
  13.602  0.037    0.813   0.126   -0.165893  -0.482069  0.356    8.478    2.691   1.146118    0.017836   
  13.602  0.027    0.756   0.152   -0.20174   -0.789827  1.88     6.914    1.547   1.457009    0.37704    
  13.602  0.045    0.82    0.149   -0.173355  -0.481698  0.512    6.872    1.237   1.802287    -1.760036  
  13.602  0.028    0.748   0.122   -0.144329  -0.710653  -0.03    6.995    1.16    1.539727    -1.250778  
  13.602  0.042    0.765   0.156   -0.152958  -0.641496  -1.322   9.932    4.288   1.242108    -0.061613  
  13.602  0.04     0.794   0.147   -0.163389  -0.506515  0.656    9.481    3.472   1.407762    0.909543   
  13.602  0.09     0.826   0.105   -0.169704  -0.348381  -1.421   11.708   1.864   1.626695    1.296972   
  13.602  0.071    0.788   0.16    -0.201267  -0.356368  -0.002   7.911    2.26    1.504463    -0.331281  
  13.602  0.005    0.818   0.164   -0.121109  -0.628415  1.323    6.31     2.498   1.326747    -0.805645  
  13.602  0.027    0.776   0.075   -0.139211  -0.541534  1.577    5.914    3.14    1.296563    -0.828666  
  13.602  0.011    0.853   0.13    -0.061592  -0.050142  1.121    9.419    2.112   1.361412    0.185336   
  13.602  0.058    0.774   0.156   -0.24303   -0.611685  -0.358   8.965    1.335   1.516999    0.723079   
  13.602  0.082    0.818   0.161   -0.222895  -0.607446  -0.629   9.729    3.976   1.217041    0.441604   
  13.602  0.02     0.824   0.094   -0.103439  -0.284089  -0.054   6.382    2.731   1.418812    -0.343647  
  13.602  -0.008   0.806   0.062   -0.026817  0.141923   2.156    6.398    0.165   1.387911    -1.170449  
  13.602  0.012    0.742   0.127   -0.091467  -0.542108  0.131    8.334    0.599   1.409764    0.294029   
  13.602  0.041    0.775   0.162   -0.213979  -0.424649  -0.367   11.285   2.402   1.465098    1.947668   
  13.602  0.043    0.82    0.168   -0.185672  -0.912591  0.766    6.659    1.327   1.514473    -0.113916  
  13.602  0.04     0.775   0.14    -0.162205  -0.473905  0.818    8.26     2.359   1.334735    -0.014966  
  13.602  0.065    0.799   0.133   -0.199651  -0.481521  -0.946   9.994    2.471   1.373599    0.302798   
  13.602  0.031    0.795   0.101   -0.145079  -0.268455  -1.524   10.752   1.936   1.508905    0.405286   
  13.602  0.037    0.789   0.173   -0.176963  -0.357563  1.555    5.476    2.377   1.811817    -1.592827  
  13.602  0.032    0.76    0.121   -0.166106  -0.789053  2.232    6.152    3.358   1.264276    -0.110499  
  13.602  0.021    0.775   0.172   -0.132374  -0.433544  1.717    5.322    2.634   1.728848    -1.037843  
  13.602  0.036    0.763   0.148   -0.154601  -0.538811  0.609    8.95     1.699   1.316827    0.30282    
  13.602  0.067    0.763   0.157   -0.238126  -0.958672  0.897    6.87     2.229   1.84319     -0.678089  
  13.602  0.059    0.806   0.18    -0.178616  -0.562338  -1.934   11.2     2.655   1.36807     0.652673   
  13.602  0.044    0.785   0.112   -0.087935  -0.271266  0.115    10.406   2.014   1.541161    0.988338   
  13.602  0.043    0.791   0.096   -0.064534  -0.25781   2.612    6.605    0.756   1.289825    0.129981   
  13.602  0.005    0.747   0.112   -0.091637  -0.165762  0.737    6.474    1.971   1.599218    -1.213945  
  13.602  0.035    0.741   0.15    -0.173228  -0.636602  0.917    6.446    2.007   1.465514    0.312093   
  13.602  0.038    0.848   0.124   -0.067989  -0.050932  -1.477   12.248   3.202   1.39218     1.223445   
  13.602  0.027    0.728   0.128   -0.22957   -0.876476  -0.143   9.988    1.304   1.420327    0.564522   
  13.602  -0.008   0.832   0.161   0.010493   0.118539   0.181    8.962    2.388   1.499806    0.514165   
  13.602  0.069    0.764   0.178   -0.27245   -0.625909  0.193    6.741    2.73    1.386114    -0.006881  
  13.602  -0.027   0.751   0.096   -0.063681  -0.35406   -1.335   9.665    2.72    1.520213    0.634951   
  13.602  0.055    0.807   0.151   -0.152542  -0.596205  0.796    6.702    0.96    1.431553    -0.567156  
  13.602  0.058    0.773   0.202   -0.292558  -1.09873   -1.171   10.997   2.037   1.498386    0.917904   
  13.602  0.093    0.767   0.138   -0.228833  -0.955827  -0.19    5.738    2.915   1.44588     -0.952022  
  13.602  0.079    0.809   0.116   -0.236923  -0.86844   -1.235   11.463   3.024   1.302862    0.554295   
  13.602  -0.012   0.829   0.144   0.016736   0.572471   0.403    7.626    1.581   1.552441    -0.270012  
  13.602  -0.003   0.785   0.174   -0.078425  -0.16174   1.875    4.671    2.911   1.609123    -1.542922  
  13.602  0.05     0.75    0.129   -0.155974  -0.778394  -0.002   9.002    0.802   1.377065    0.470226   
  13.602  0.083    0.747   0.174   -0.28243   -1.085433  -0.601   9.588    0.524   1.461931    0.129224   
  13.602  0.039    0.752   0.169   -0.248548  -0.641857  -1.587   7.252    2.223   1.702873    -0.892608  
  13.602  0.013    0.821   0.134   -0.060545  -0.007016  -0.631   8.592    0.673   1.572027    -0.839658  
  13.602  0.029    0.78    0.102   -0.158384  -0.813776  0.108    8.331    1.4     1.336507    -0.216061  
  13.602  0.006    0.71    0.158   -0.075711  -0.60229   -0.205   8.82     2.36    1.452526    -0.404168  
  13.602  0.05     0.782   0.146   -0.21341   -0.660269  -1.004   9.78     2.879   1.552516    0.409079   
  13.602  0.029    0.766   0.214   -0.212202  -0.513661  -1.299   9.827    3.231   1.567846    0.083923   
  13.602  0.049    0.822   0.102   -0.140565  -0.640023  0.564    6.739    2.385   1.549222    -0.202791  
  13.602  0.009    0.785   0.129   -0.056172  -0.040512  0.641    7.44     2.195   1.35448     -0.141011  
  13.602  0.031    0.794   0.158   -0.09724   -0.478372  1.672    7.25     0.558   1.275281    0.470896   
  13.602  0.056    0.767   0.15    -0.235675  -0.819694  -2.808   12.027   3.27    1.417476    0.823862   
  13.602  0.069    0.825   0.201   -0.206454  -0.568024  0.427    5.289    1.87    1.649469    -1.358921  
  13.602  0.048    0.806   0.182   -0.27986   -0.719861  -0.746   8.307    2.746   1.353851    0.016063   
  13.602  0.033    0.826   0.191   -0.078484  -0.154034  -1.681   10.502   1.833   1.43922     1.187975   
  13.609  0.04     0.733   0.099   -0.10579   -0.26685   -0.872   11.321   2.185   1.550194    1.241482   
  13.609  0.035    0.803   0.16    -0.182331  -0.48041   -1.742   10.781   0.871   1.549468    1.818803   
  13.609  0.003    0.79    0.163   -0.064835  -0.101739  1.063    5.374    3.023   1.748241    -0.654684  
  13.609  0.033    0.823   0.162   -0.104011  -0.1053    0.822    9.024    1.365   1.365056    1.021366   
  13.609  0.028    0.807   0.186   -0.153396  -0.44561   1.642    6.811    2.22    1.176262    -0.554453  
  13.609  0.035    0.819   0.164   -0.126169  -0.368868  1.262    7.09     1.044   1.327569    0.059128   
  13.609  -0.041   0.82    0.177   -0.01574   0.016054   1.17     6.486    2.789   1.559016    -0.421635  
  13.609  0.078    0.812   0.182   -0.317869  -0.94342   2.238    5.104    1.314   1.642894    -0.653966  
  13.609  0.061    0.83    0.088   -0.108433  -0.469727  0.394    10.765   1.834   1.414335    1.638111   
  13.609  -0.008   0.793   0.095   -0.043954  -0.086417  -0.652   9.347    2.106   1.537139    0.700113   
  13.609  0.023    0.746   0.152   -0.223244  -0.81495   0.248    7.692    1.396   1.345352    0.631155   
  13.609  0.058    0.808   0.181   -0.200334  -0.570172  0.347    6.838    2.026   1.569415    -0.972366  
  13.609  0.05     0.806   0.111   -0.133292  -0.435227  -0.342   7.579    1.645   1.468125    -0.55434   
  13.609  0.052    0.771   0.122   -0.214705  -0.116395  0.718    6.521    2.447   1.538509    -0.642288  
  13.609  0.049    0.889   0.201   -0.114542  -0.423187  -1.217   8.478    2.65    1.583149    -0.594782  
  13.609  0.025    0.693   0.119   -0.196551  -0.703284  -0.704   8.809    0.823   1.485512    -0.054576  
  13.609  0.034    0.722   0.062   -0.014961  -0.244111  1.987    7.702    2.906   1.181319    0.139145   
  13.609  0.042    0.769   0.154   -0.264375  -0.765725  2.242    8.232    1.437   1.122828    0.110741   
  13.609  -0.004   0.748   0.124   0.004076   0.035796   -2.314   12.088   2.515   1.558837    1.111279   
  13.609  0.091    0.788   0.197   -0.309163  -0.864809  -1.349   9.194    2.239   1.460715    0.54915    
  13.609  0.064    0.782   0.177   -0.26586   -0.594325  -0.124   7.588    2.22    1.641513    -0.055333  
  13.609  0.07     0.821   0.192   -0.203212  -0.55556   -0.175   8.568    2.835   1.444233    -0.224306  
  13.609  -0.008   0.768   0.091   -0.047032  -0.385528  -0.686   7.922    3.339   1.560583    -0.40372   
  13.609  0.09     0.778   0.132   -0.1869    -0.404074  -0.318   9.208    0.4     1.590428    0.659493   
  13.609  0.019    0.812   0.177   -0.104238  -0.36007   2.599    5.626    2.321   1.124817    -0.965118  
  13.609  0.051    0.83    0.18    -0.2058    -0.606139  1.723    6.975    1.713   1.437294    -0.686957  
  13.609  0.026    0.795   0.134   -0.126202  -0.359226  -0.683   8.8      2.567   1.527565    0.291705   
  13.609  0.001    0.843   0.184   -0.07963   -0.130658  -0.956   10.138   1.093   1.53657     1.206207   
  13.609  0.127    0.846   0.178   -0.292629  -0.68489   -0.351   7.949    2.782   1.343823    0.018742   
  13.609  0.069    0.759   0.171   -0.236461  -0.290428  0.816    5.499    2.756   1.565711    -0.339136  
  13.609  0.009    0.862   0.139   -0.011551  0.164078   0.078    5.628    2.751   1.490335    -0.811148  
  13.609  0.051    0.787   0.166   -0.200278  -0.807702  0.393    9.036    2.036   1.360661    0.39299    
  13.609  0.058    0.789   0.126   -0.202497  -0.522723  -1.074   11.582   2.517   1.425334    1.632177   
  13.609  0.017    0.802   0.165   -0.11315   -0.089356  -0.302   10.828   1.136   1.301235    -0.096487  
  13.609  0.018    0.756   0.149   -0.210094  -0.552749  -0.24    11.258   1.754   1.471483    1.920005   
  13.609  0.02     0.768   0.099   -0.066528  -0.548383  1.786    5.861    2.405   1.44592     -0.599369  
  13.609  -0.036   0.668   0.194   -0.193376  -0.611801  0.077    10.217   2.02    1.431941    1.545878   
  13.609  0.029    0.855   0.178   -0.149959  -0.380325  0.666    6.373    2.122   1.412835    -0.469771  
  13.609  -0.006   0.755   0.119   -0.101398  -0.454445  -0.621   10.77    3.386   1.437393    0.58312    
  13.609  0.01     0.862   0.162   -0.046812  -0.027354  0.413    9.166    1.793   1.40192     0.183545   
  13.609  -0.006   0.784   0.161   -0.104265  -0.147577  0.252    6.853    3.428   1.399213    -0.276503  
  13.609  0.109    0.799   0.1     -0.225386  -0.518679  1.259    7.354    1.739   1.667753    -0.696775  
  13.609  0.031    0.825   0.13    -0.113206  -0.055439  -0.463   8.09     2.048   1.701646    -0.492055  
  13.609  0.03     0.807   0.108   -0.039712  -0.013924  -0.565   9.93     2.891   1.729518    0.657687   
  13.609  0.068    0.824   0.173   -0.221872  -0.697633  1.966    4.521    2.394   1.33521     -0.885236  
  13.609  0.006    0.8     0.143   -0.051301  -0.185414  2.148    6.507    2.786   1.086609    -0.80849   
  13.609  0.046    0.759   0.149   -0.282614  -0.862421  -2.409   15.342   3.131   1.40543     1.677278   
  13.609  0.045    0.795   0.13    -0.156043  -0.624042  -0.132   9.124    2.44    1.385268    0.772309   
  13.609  -0.007   0.772   0.121   -0.084625  -0.092255  1.814    6.997    2.334   1.287514    -0.384172  
  13.609  0.019    0.734   0.147   -0.232416  -0.836855  1.162    9.151    1.293   1.397466    1.066407   
  13.609  0.004    0.776   0.074   -0.075866  -0.026765  0.058    7.352    1.56    1.377945    -0.860753  
  13.609  0.038    0.789   0.142   -0.15278   -0.576344  -0.424   8.869    2.275   1.263274    0.381241   
  13.609  0.025    0.82    0.166   -0.189152  -0.425214  0.443    8.382    0.948   1.593907    0.034563   
  13.609  -0.005   0.713   0.147   -0.123664  -0.339548  0.156    8.467    2.248   1.395106    0.20936    
  13.609  -0.009   0.81    0.157   -0.06361   -0.169175  1.035    7.269    1.228   1.49761     -0.5489    
  13.609  0.08     0.846   0.121   -0.098104  -0.471754  1.684    5.33     2.544   1.494807    -1.302347  
  13.609  0.076    0.765   0.229   -0.353273  -0.826852  -0.172   9.685    2.077   1.416113    1.147157   
  13.609  0.016    0.814   0.129   -0.038973  -0.059042  0.338    7.573    2.673   1.448379    -0.668965  
  13.609  0.076    0.814   0.171   -0.209601  -0.37718   1.896    7.945    0.789   1.461554    1.585256   
  13.609  0.087    0.854   0.168   -0.225278  -0.600089  -0.321   8.906    1.546   1.383606    0.657975   
  13.609  0.046    0.777   0.123   -0.100504  -0.761051  -0.293   8.099    3.961   1.214546    -0.103638  
  13.609  0.007    0.728   0.121   -0.113634  -0.537653  -0.315   7.476    3.182   1.528542    -0.412131  
  13.609  0.072    0.81    0.157   -0.219447  -0.678776  -0.522   7.624    2.748   1.465221    0.071369   
  13.609  0.018    0.714   0.077   -0.19786   -1.11886   1.718    6.411    0.941   1.606895    -0.494309  
  13.609  0.08     0.829   0.19    -0.158026  -0.44438   0.818    7.052    2.697   1.334385    0.103185   
  13.609  0.08     0.804   0.128   -0.179326  -0.343568  1.985    5.831    1.335   1.32618     0.291166   
  13.609  0.025    0.763   0.085   -0.078437  -0.47787   -1.791   10.399   3.006   1.438057    0.416084   
  13.609  0.008    0.841   0.229   -0.034288  0.166481   0.289    8.952    1.495   1.384047    -0.018475  
  13.609  0.059    0.728   0.131   -0.224681  -0.702031  -3.045   12.175   2.115   1.504753    1.261419   
  13.609  0.034    0.831   0.154   -0.12189   -0.583705  0.721    6.728    1.97    1.440251    -0.718998  
  13.609  0.07     0.828   0.129   -0.104815  -0.163876  1.278    6.471    3.156   1.276312    -0.112455  
  13.609  0.06     0.787   0.149   -0.217578  -0.698196  0.062    6.255    2.547   1.620583    -0.696487  
  13.609  -0.006   0.732   0.147   -0.085408  -0.2861    -0.276   7.849    2.329   1.525901    -0.101769  
  13.609  0.071    0.788   0.112   -0.209731  -1.06183   0.449    9.612    2.72    1.356423    0.652344   
  13.609  0.035    0.83    0.138   -0.080349  0.098722   -0.703   10.826   1.588   1.439855    0.238197   
  13.609  0.061    0.79    0.116   -0.148289  -0.460069  1.906    4.414    2.882   1.140041    -0.992149  
  13.609  0.02     0.763   0.125   -0.116804  -0.51225   0.135    8.23     1.288   1.63118     -1.405779  
  13.609  0.036    0.769   0.153   -0.229309  -0.575295  -0.065   9.883    1.625   1.417637    0.933584   
  13.609  0.008    0.765   0.114   -0.071719  -0.17045   -0.286   10.023   3.004   1.523954    0.465478   
  13.609  0.003    0.805   0.063   -0.001645  -0.223916  -1.137   11.164   2.684   1.407199    0.340349   
  13.609  0.048    0.778   0.131   -0.226188  -0.640907  -1.677   8.379    1.455   1.686042    -0.31356   
  13.609  0.071    0.834   0.228   -0.254242  -0.434394  0.793    8.936    0.909   1.495493    0.638457   
  13.609  0.061    0.743   0.16    -0.216708  -0.995578  2.75     6.244    1.111   1.12149     -0.265606  
  13.609  0.079    0.786   0.162   -0.24023   -0.543238  0.418    8.6      1.907   1.350032    0.237463   
  13.609  -0.011   0.733   0.119   -0.176264  -0.485292  1.341    6.197    3.306   1.37806     -0.159149  
  13.609  -0.035   0.758   0.122   0.020578   0.048202   -0.131   9.0      3.193   1.45577     0.179279   
  13.609  0.022    0.833   0.119   -0.081333  -0.275541  -1.155   10.62    2.491   1.603859    0.915443   
  13.609  0.017    0.777   0.133   -0.055807  -0.102238  2.019    4.006    1.197   1.27648     -0.938387  
  13.609  0.055    0.791   0.167   -0.199015  -0.642369  0.575    6.672    1.758   1.38724     -0.29449   
  13.609  0.056    0.806   0.122   -0.180369  -0.38697   -1.128   9.999    3.036   1.25207     0.272339   
  13.609  0.02     0.778   0.111   -0.081897  -0.683608  2.109    4.199    2.772   1.825821    -1.58591   
  13.609  0.018    0.824   0.147   -0.114268  -0.362469  0.099    8.264    1.416   1.534123    -0.262211  
  13.609  0.058    0.766   0.113   -0.197386  -0.624808  0.763    9.016    2.235   1.358593    1.186554   
  13.609  0.066    0.804   0.153   -0.252151  -0.740569  0.642    8.803    2.569   1.217103    0.176795   
  13.609  0.029    0.761   0.112   -0.097327  -0.962371  -0.293   8.263    2.417   1.496253    -0.00795   
  13.609  0.024    0.749   0.109   -0.061395  -0.052394  -3.041   15.882   5.273   1.408203    1.276158   
  13.609  0.069    0.738   0.22    -0.309395  -0.735429  -0.795   9.341    2.716   1.381502    0.189887   
  13.609  0.031    0.774   0.145   -0.132553  -0.478038  -0.71    9.622    2.214   1.526073    1.444875   
  13.609  -0.0     0.766   0.143   -0.090491  -0.095242  3.381    3.9      3.302   1.679497    -1.069178  
  13.609  0.111    0.8     0.113   -0.201328  -0.949089  1.546    5.506    1.377   1.594746    -0.380827  
  13.616  0.065    0.801   0.166   -0.193834  -0.487593  -1.294   10.13    2.527   1.427617    0.651906   
  13.616  0.019    0.784   0.154   -0.14798   -0.319477  1.64     5.473    1.495   1.552517    -1.050073  
  13.616  -0.043   0.844   0.135   -7.23E-4   -0.148336  -1.328   9.849    2.38    1.473926    0.941911   
  13.616  0.036    0.773   0.168   -0.279515  -0.781058  0.86     5.972    1.085   1.507368    -0.880287  
  13.616  0.011    0.857   0.188   -0.099961  -0.167209  -1.79    13.302   5.099   1.365099    1.030933   
  13.616  0.043    0.789   0.124   -0.144575  -0.630021  -0.692   11.41    2.174   1.42922     1.400484   
  13.616  0.023    0.774   0.117   -0.156828  -0.515561  1.34     6.291    1.966   1.516523    -0.32829   
  13.616  0.008    0.819   0.119   0.026582   0.309461   -0.881   9.36     0.882   1.358774    1.04192    
  13.616  0.087    0.862   0.16    -0.146742  -0.224993  2.122    2.731    4.716   2.291828    -1.328991  
  13.616  0.013    0.787   0.111   -0.071946  -0.165164  0.217    5.79     1.55    1.343777    -0.228649  
  13.616  0.041    0.76    0.117   -0.171515  -0.413337  -1.187   8.838    1.606   1.537119    -0.168305  
  13.616  -0.009   0.793   0.143   -0.027132  -0.064819  -0.198   7.838    2.843   1.314174    -0.237519  
  13.616  -0.028   0.742   0.079   0.009947   -0.098212  -0.569   9.233    2.582   1.256023    -0.187026  
  13.616  0.012    0.798   0.152   -0.065476  -0.110177  0.673    7.836    0.301   1.650958    -1.497749  
  13.616  0.008    0.79    0.111   -0.025731  -0.12352   -0.37    9.37     3.047   1.298604    0.581799   
  13.616  0.039    0.813   0.128   -0.106859  0.267128   1.008    8.409    1.002   1.375975    0.918437   
  13.616  0.042    0.781   0.072   -0.113649  -0.308571  0.892    7.511    2.112   1.199233    -0.050971  
  13.616  0.011    0.714   0.15    -0.198266  -0.385299  -0.656   7.447    1.467   1.487073    0.437069   
  13.616  0.015    0.797   0.1     -0.098864  -0.822532  -1.15    9.629    3.142   1.545508    0.501842   
  13.616  0.038    0.784   0.156   -0.124308  -0.435828  1.53     8.035    1.902   1.378476    -1.047569  
  13.616  0.019    0.791   0.128   -0.110378  -0.450296  -1.603   9.533    2.335   1.497507    0.310297   
  13.616  0.058    0.841   0.106   -0.05574   0.352558   0.731    5.969    4.163   1.055414    -0.401706  
  13.616  0.057    0.745   0.103   -0.183995  -0.782313  -1.057   9.461    3.534   1.457318    0.226039   
  13.616  0.031    0.746   0.067   -0.149999  -0.851001  -1.063   9.932    2.178   1.359474    0.950089   
  13.616  0.072    0.791   0.18    -0.238032  -0.266291  -1.242   9.082    1.596   1.679877    -1.063849  
  13.616  0.03     0.81    0.161   -0.153134  -0.568143  1.683    6.848    2.628   1.541924    -0.476218  
  13.616  0.023    0.771   0.171   -0.18247   -0.497057  -0.539   6.456    3.031   1.826368    -1.320454  
  13.616  0.021    0.809   0.141   -0.109154  -0.224232  0.371    5.882    2.663   1.497927    -1.082842  
  13.616  0.092    0.772   0.123   -0.22171   -0.875189  1.578    7.095    3.175   1.042545    -0.068446  
  13.616  0.09     0.805   0.133   -0.214736  -0.883535  -0.836   10.201   2.396   1.345553    0.418585   
  13.616  0.049    0.765   0.171   -0.194954  -0.175174  -0.71    7.27     2.776   1.533151    -0.046075  
  13.616  0.04     0.74    0.163   -0.228139  -0.810706  1.771    4.457    3.026   1.7229      -1.042529  
  13.616  -0.023   0.837   0.092   0.001797   -0.222725  0.182    7.644    3.892   1.067363    -0.420755  
  13.616  0.036    0.733   0.125   -0.196229  -0.034868  -0.325   7.263    2.063   1.706957    -0.673717  
  13.616  0.018    0.755   0.117   -0.065674  -0.178253  0.271    6.353    2.571   1.498141    -0.836871  
  13.616  0.039    0.816   0.15    -0.134073  -0.381839  -0.773   9.692    0.267   1.603731    -0.597196  
  13.616  -0.002   0.801   0.162   -0.177137  -0.651575  -1.283   8.657    3.244   1.495196    -0.127077  
  13.616  0.066    0.737   0.153   -0.230277  -0.8787    0.885    8.857    1.78    1.438724    -0.163384  
  13.616  0.052    0.854   0.148   -0.135321  -0.581528  0.147    7.572    3.183   1.41507     0.181056   
  13.616  0.075    0.84    0.161   -0.146071  -0.461726  0.458    7.598    1.747   1.258513    0.059137   
  13.616  0.073    0.796   0.188   -0.223921  -0.621958  -0.337   7.903    1.202   1.402468    -0.14487   
  13.616  -0.01    0.76    0.123   -0.076287  -0.229002  1.541    7.07     1.828   1.42088     -0.93833   
  13.616  0.085    0.818   0.242   -0.296889  -0.727782  -0.952   12.419   2.995   1.421261    0.57307    
  13.616  0.075    0.789   0.166   -0.239845  -0.529188  -0.387   7.525    2.278   1.490405    0.258597   
  13.616  0.022    0.773   0.165   -0.167377  -0.382421  0.176    9.459    1.573   1.403491    1.161258   
  13.616  0.026    0.782   0.174   -0.11374   0.036428   -0.467   9.843    0.632   1.567556    1.745278   
  13.616  0.038    0.772   0.192   -0.229049  -0.696872  0.372    7.797    1.677   1.403845    0.402138   
  13.616  0.04     0.779   0.111   -0.052291  -0.164412  0.733    4.963    3.096   1.426273    -0.63763   
  13.616  0.028    0.822   0.132   -0.096134  -0.547103  -0.217   7.393    3.308   1.526029    -0.884445  
  13.616  0.007    0.819   0.088   0.023514   0.5726     3.076    4.827    1.555   1.197003    -0.57469   
  13.616  0.06     0.838   0.104   -0.085941  -0.054382  1.194    6.538    1.657   1.533105    -0.944794  
  13.616  0.027    0.766   0.123   -0.109957  -0.299615  2.716    6.202    0.76    1.407089    -0.165385  
  13.616  0.035    0.729   0.202   -0.2393    -0.705079  -0.227   10.079   1.7     1.308217    0.33699    
  13.616  0.029    0.798   0.103   -0.113667  -0.46329   -0.794   8.112    3.124   1.628279    0.001732   
  13.616  0.014    0.826   0.141   -0.045311  0.101488   -0.75    10.423   3.099   1.486824    0.954834   
  13.616  0.063    0.752   0.15    -0.199056  -0.612191  0.457    5.749    1.123   1.851132    -2.819295  
  13.616  0.023    0.781   0.147   -0.167733  -0.662294  -1.449   9.774    2.369   1.270478    0.183242   
  13.616  0.067    0.721   0.103   -0.220881  -0.664712  -0.895   8.609    1.968   1.452377    -0.048956  
  13.616  0.03     0.794   0.171   -0.170431  -0.481176  0.873    6.39     1.726   1.472425    -1.528912  
  13.616  0.042    0.805   0.145   -0.200103  -0.656845  1.945    6.883    1.618   1.343058    0.200995   
  13.616  0.005    0.77    0.152   -0.122551  -0.785444  -1.73    13.914   4.886   1.377515    1.471703   
  13.616  0.053    0.748   0.142   -0.15785   -0.621035  1.211    8.212    1.967   1.399339    0.137262   
  13.616  0.07     0.767   0.183   -0.265649  -0.888372  -1.173   9.394    1.767   1.500938    1.427895   
  13.616  0.014    0.829   0.128   0.021146   0.323913   1.338    4.471    2.354   1.931034    -1.410335  
  13.616  0.041    0.793   0.119   -0.114642  -0.455148  -1.687   11.239   2.481   1.402258    0.974625   
  13.616  0.055    0.816   0.106   -0.180265  -0.723474  0.983    7.073    0.734   1.344792    -1.024335  
  13.616  0.048    0.832   0.122   -0.020698  0.313721   1.959    5.389    3.292   1.609972    -1.437176  
  13.616  0.075    0.803   0.175   -0.279569  -0.681763  -0.725   10.682   2.246   1.453043    0.767746   
  13.616  0.037    0.789   0.145   -0.117612  -0.237351  0.327    9.759    0.75    1.650485    0.847951   
  13.616  0.056    0.794   0.131   -0.162132  -0.467438  0.167    8.866    3.382   1.193439    0.091963   
  13.616  0.042    0.832   0.195   -0.171932  -0.452147  -0.967   8.838    0.976   1.612748    1.595236   
  13.616  0.049    0.787   0.106   -0.139475  -0.480158  -0.098   9.286    1.949   1.361482    1.001339   
  13.616  0.068    0.792   0.089   -0.112262  -0.237798  -0.308   10.357   2.9     1.353734    0.506299   
  13.616  0.088    0.795   0.12    -0.17954   -0.712121  0.505    10.536   2.033   1.329462    1.236569   
  13.616  0.003    0.753   0.134   -0.109639  -0.360812  0.106    8.004    1.589   1.769218    -0.227137  
  13.616  0.019    0.772   0.168   -0.102312  -0.446657  -2.031   10.184   3.4     1.431253    0.603869   
  13.616  0.011    0.815   0.122   -0.027188  0.177971   -0.403   8.252    1.418   1.436654    -0.031353  
  13.616  -0.002   0.739   0.175   -0.144481  -0.218555  -0.402   9.456    1.337   1.479521    0.744528   
  13.616  0.048    0.843   0.183   -0.153836  -0.470996  1.434    5.913    2.876   1.272888    -0.305427  
  13.616  0.001    0.745   0.087   -0.044302  -0.057374  1.468    7.486    1.926   1.268682    0.502874   
  13.616  0.015    0.788   0.131   -0.089531  -0.226115  2.418    8.89     1.899   1.203266    -0.146344  
  13.616  -0.002   0.765   0.146   -0.051402  -0.246014  1.978    6.661    2.367   1.422799    0.16966    
  13.616  0.009    0.698   0.089   -0.096645  -0.468862  0.25     5.126    2.57    1.768817    -0.359377  
  13.616  0.065    0.765   0.165   -0.178193  -0.511445  -0.584   7.779    3.301   1.589045    0.137687   
  13.616  0.006    0.836   0.106   -0.038015  -0.036808  -0.502   8.665    2.252   1.492372    -0.183302  
  13.616  0.058    0.792   0.103   -0.10717   -0.42106   1.081    6.432    1.49    1.55851     -0.15864   
  13.616  -0.042   0.778   0.132   -0.017315  0.194012   -0.531   9.609    1.454   1.441443    0.175945   
  13.616  0.123    0.76    0.101   -0.316117  -1.034666  0.061    8.945    0.561   1.524525    0.619088   
  13.616  0.005    0.716   0.108   -0.081548  -0.16241   -1.046   10.068   0.818   1.420223    1.136896   
  13.616  0.077    0.781   0.208   -0.263736  -0.746208  0.476    7.612    1.663   1.460999    -0.780781  
  13.616  0.003    0.796   0.108   -0.053533  0.003788   1.479    6.64     2.418   1.224035    -0.756227  
  13.616  0.04     0.842   0.132   -0.044955  0.146511   -1.618   10.042   0.936   1.566557    -0.542163  
  13.616  0.07     0.806   0.178   -0.173179  -0.27503   0.611    9.317    2.536   1.437242    1.511091   
  13.616  0.074    0.821   0.211   -0.230038  -0.630152  0.32     8.58     2.252   1.417529    0.430886   
  13.616  0.019    0.753   0.15    -0.136898  -0.72363   -0.465   9.293    1.144   1.503775    1.482179   
  13.616  0.013    0.832   0.101   -0.077376  -0.342673  1.429    5.779    2.47    1.393393    -1.044989  
  13.616  0.052    0.725   0.135   -0.181342  -0.645853  1.753    5.313    3.632   1.342573    -0.549892  
  13.616  0.025    0.753   0.159   -0.179818  -0.468129  0.584    9.091    3.026   1.239649    -0.040202  
  13.616  0.071    0.759   0.136   -0.236176  -0.925249  -1.439   10.818   1.479   1.318433    0.151173   
  13.616  0.031    0.785   0.171   -0.205876  -0.367915  -0.467   12.166   3.584   1.558447    1.087641   
  13.623  0.078    0.769   0.173   -0.267484  -0.757671  2.645    6.096    1.813   1.412729    -0.89812   
  13.623  -0.007   0.778   0.187   -0.064084  -0.366623  0.144    8.119    0.782   1.402529    -0.468578  
  13.623  0.009    0.754   0.127   -0.135185  -0.224926  -0.065   8.015    2.588   1.524598    0.620593   
  13.623  0.035    0.744   0.153   -0.172395  -0.496061  1.52     4.534    2.712   1.392203    -1.146483  
  13.623  0.052    0.839   0.111   -0.122193  -0.258802  0.949    7.083    2.118   1.317222    -0.055047  
  13.623  -0.022   0.882   0.166   -0.016392  0.228983   1.194    5.008    3.455   1.358418    -1.221086  
  13.623  0.047    0.749   0.118   -0.224715  -0.707424  -0.45    5.899    3.077   1.825217    -0.570538  
  13.623  0.033    0.822   0.12    0.015833   0.346217   0.16     7.538    2.067   1.625614    -0.3358    
  13.623  0.036    0.792   0.205   -0.111664  -0.203211  -2.071   10.757   1.331   1.477753    1.155449   
  13.623  0.054    0.825   0.132   -0.147594  -0.203094  0.49     7.543    1.055   1.677425    2.600808   
  13.623  0.015    0.837   0.153   -0.109979  -0.158276  1.139    8.859    1.521   1.29707     1.093619   
  13.623  0.062    0.787   0.088   -0.15535   -0.614699  0.093    8.914    0.805   1.335308    2.085963   
  13.623  -0.001   0.753   0.116   -0.092023  -0.328788  0.427    7.489    2.51    1.503664    -0.56857   
  13.623  0.04     0.781   0.14    -0.132919  -0.363338  0.06     7.298    2.52    1.623844    -0.67194   
  13.623  0.074    0.817   0.084   -0.206629  -0.457079  1.085    7.001    2.263   1.655481    -0.141197  
  13.623  0.052    0.845   0.177   -0.194807  -0.368874  1.08     8.454    1.275   1.401847    -0.00579   
  13.623  -0.008   0.852   0.111   0.022194   -0.153529  0.648    8.74     1.195   1.457954    2.518623   
  13.623  0.013    0.785   0.166   -0.137133  -0.746428  0.391    6.461    3.648   1.317187    -0.235682  
  13.623  0.06     0.783   0.095   -0.115131  -0.554016  0.798    6.805    1.951   1.70383     -1.66418   
  13.623  0.039    0.769   0.126   -0.19346   -0.291841  0.316    8.576    1.924   1.358378    0.255171   
  13.623  0.018    0.757   0.139   -0.15785   -0.587242  -1.065   8.359    1.412   1.524018    1.051288   
  13.623  0.003    0.807   0.151   -0.100041  -0.27859   0.5      7.936    1.729   1.52577     -0.915021  
  13.623  0.03     0.772   0.162   -0.215124  -0.672663  -0.97    8.475    1.457   1.471452    0.111127   
  13.623  -0.005   0.74    0.137   -0.042036  -0.512752  0.429    8.142    2.436   1.275513    0.17924    
  13.623  0.062    0.778   0.158   -0.194167  -0.522768  -0.083   7.054    3.796   1.371495    -0.370306  
  13.623  0.076    0.815   0.185   -0.219886  -0.692315  -0.691   8.628    1.161   1.565168    0.407069   
  13.623  0.046    0.837   0.086   -0.071436  -0.020829  1.844    7.217    1.634   1.414509    -0.242256  
  13.623  0.059    0.844   0.083   -0.080648  0.288453   -0.508   10.316   4.147   1.44556     0.682071   
  13.623  0.035    0.799   0.146   -0.115277  -0.398106  -1.249   8.998    2.027   1.413163    0.094054   
  13.623  0.064    0.803   0.173   -0.168111  -0.606751  -0.733   7.321    2.549   1.48209     -0.429589  
  13.623  0.021    0.762   0.249   -0.207265  -0.446474  0.344    7.382    1.74    1.765478    -0.630826  
  13.623  0.091    0.766   0.154   -0.268895  -0.858767  2.255    4.547    3.525   1.437781    -1.080424  
  13.623  0.07     0.844   0.176   -0.162732  -0.287605  -0.259   11.175   2.148   1.38915     0.943736   
  13.623  0.012    0.796   0.154   -0.108509  -0.225534  -0.874   8.497    0.861   1.551806    -0.175178  
  13.623  0.023    0.75    0.118   -0.147417  -0.611319  0.638    7.563    2.159   1.448656    0.331285   
  13.623  0.059    0.736   0.17    -0.22783   -0.607699  -0.748   10.403   1.572   1.439342    0.613235   
  13.623  0.044    0.762   0.15    -0.174359  -0.848291  -0.081   9.137    3.166   1.319882    0.197674   
  13.623  0.04     0.847   0.079   -0.078484  0.179989   -0.945   9.962    1.921   1.528705    0.442926   
  13.623  0.069    0.829   0.146   -0.140225  -0.434242  2.235    4.724    1.19    1.296572    -0.247932  
  13.623  0.067    0.795   0.084   -0.136572  -0.025978  -1.078   10.471   2.435   1.446158    0.254225   
  13.623  0.044    0.843   0.192   -0.154143  -0.375573  0.46     5.04     2.048   1.396925    -0.464648  
  13.623  0.032    0.769   0.188   -0.13748   -0.085166  -0.985   11.226   2.097   1.287355    0.609032   
  13.623  0.019    0.767   0.083   -0.071524  -0.347638  -0.254   8.354    1.688   1.396799    -0.185162  
  13.623  0.059    0.758   0.093   -0.143842  -0.89547   -1.032   9.177    0.943   1.498215    1.153323   
  13.623  0.043    0.806   0.153   -0.169434  -0.265013  0.393    7.827    0.226   1.704156    -0.535963  
  13.623  0.063    0.807   0.13    -0.140177  -0.407165  -1.374   9.722    3.334   1.609126    0.005145   
  13.623  0.021    0.809   0.152   -0.147368  -0.705066  0.808    8.155    0.571   1.359191    -0.195051  
  13.623  0.03     0.834   0.211   -0.16614   -0.459554  1.298    6.108    2.604   1.149257    -0.077372  
  13.623  0.013    0.818   0.154   -0.107722  -0.137644  -1.075   9.812    2.545   1.428083    0.486118   
  13.623  0.037    0.764   0.123   -0.164018  -0.685071  -0.796   11.025   2.267   1.422882    0.61859    
  13.623  0.033    0.699   0.123   -0.167702  -0.527455  -0.809   9.039    1.091   1.628418    0.085157   
  13.623  0.006    0.756   0.194   -0.181867  -0.430952  1.431    4.33     3.647   1.951512    -1.464951  
  13.623  0.043    0.827   0.097   -0.095573  -0.220898  -0.431   8.046    2.6     1.584539    0.148724   
  13.623  0.039    0.795   0.118   -0.042652  0.317571   0.806    5.707    1.907   1.315527    -0.607372  
  13.623  -0.026   0.774   0.129   -0.030962  0.027463   -1.027   10.34    3.887   1.278774    0.388622   
  13.623  0.046    0.816   0.072   -0.066107  0.037431   -0.911   8.683    2.909   1.614596    0.285616   
  13.623  0.024    0.8     0.122   -0.11116   0.115313   -0.121   7.025    2.723   1.479093    -0.910026  
  13.623  0.073    0.749   0.134   -0.209957  -0.78715   -2.708   9.975    2.289   1.56122     0.07913    
  13.623  0.059    0.797   0.135   -0.180536  -0.531829  -0.414   8.237    1.903   1.391734    0.043096   
  13.623  0.029    0.81    0.121   -0.103927  -0.285099  -0.622   9.258    1.946   1.354041    0.413969   
  13.623  -0.036   0.769   0.185   -0.036239  -0.319652  0.722    8.326    1.011   1.405801    0.709221   
  13.623  0.04     0.841   0.202   -0.210249  -0.502751  -1.564   9.544    1.641   1.459238    0.126751   
  13.623  -0.003   0.783   0.181   -0.084226  -0.136113  0.705    9.519    2.961   1.204148    -0.073451  
  13.623  0.016    0.81    0.159   -0.111272  -0.361497  1.397    6.045    1.434   1.483256    -0.750098  
  13.623  -0.018   0.76    0.162   -0.097144  -0.385445  0.175    9.274    0.867   1.267382    1.177958   
  13.623  0.02     0.795   0.105   -0.137233  -0.745741  -0.964   9.863    2.113   1.432244    0.405788   
  13.623  0.033    0.731   0.142   -0.165329  -0.65842   -0.407   9.373    2.422   1.238221    0.443359   
  13.623  0.076    0.806   0.193   -0.238479  -0.575887  0.679    6.82     3.05    1.260823    -0.308082  
  13.623  0.055    0.787   0.083   -0.008148  0.62643    1.264    7.512    2.628   1.292723    -0.695869  
  13.623  0.044    0.768   0.152   -0.201055  -0.794606  -0.359   10.718   1.251   1.400326    0.023742   
  13.623  0.087    0.744   0.131   -0.248633  -0.760777  -0.958   11.054   2.492   1.302266    0.175592   
  13.623  -0.002   0.852   0.166   -0.028634  -0.268852  1.014    6.082    3.544   1.317047    -0.03158   
  13.623  0.003    0.788   0.092   -0.005337  -0.178564  1.928    4.854    3.009   1.767011    -1.222537  
  13.623  0.005    0.776   0.138   -0.088341  -0.039915  0.667    6.686    2.218   1.346212    -0.911599  
  13.623  0.055    0.82    0.193   -0.226259  -0.292581  -1.915   10.336   1.705   1.437753    -0.491051  
  13.623  0.054    0.827   0.172   -0.192457  -0.678964  0.427    7.605    2.552   1.315756    -0.626966  
  13.623  -0.014   0.792   0.126   -0.017859  -0.11778   0.442    8.27     2.554   1.275628    -0.525855  
  13.623  0.006    0.725   0.186   -0.11743   -0.482451  -0.783   6.109    3.094   1.721342    -0.925302  
  13.623  0.036    0.783   0.126   -0.156679  -0.348721  0.456    7.641    1.625   1.314606    -0.545503  
  13.623  -0.026   0.795   0.179   -0.013541  -0.554922  1.246    6.675    1.434   1.158769    -1.00245   
  13.623  -0.008   0.765   0.153   -0.124411  -0.381104  1.586    7.307    1.332   1.541432    -0.176369  
  13.623  0.039    0.833   0.133   -0.187159  -0.469275  0.25     6.693    3.211   1.480987    -0.950805  
  13.623  0.035    0.805   0.137   -0.133507  -0.341245  2.297    7.351    2.717   1.272336    -0.013142  
  13.623  0.004    0.827   0.164   -0.117391  -0.202202  -0.14    11.68    2.564   1.350913    1.460269   
  13.623  0.066    0.798   0.147   -0.185508  -0.705313  -1.15    8.285    3.778   1.578863    -0.142992  
  13.623  0.057    0.774   0.083   -0.123543  -0.853877  -1.087   9.881    1.565   1.547917    1.260633   
  13.623  0.03     0.791   0.137   -0.131722  -0.451647  -0.222   10.289   2.621   1.414958    0.94867    
  13.623  -0.006   0.802   0.134   -0.002626  -0.014778  0.278    6.85     1.181   1.373828    -0.731178  
  13.623  0.05     0.772   0.139   -0.1751    -0.532008  0.308    5.624    4.496   1.239472    -0.467446  
  13.623  0.042    0.77    0.124   -0.174354  -0.562227  -0.842   8.491    1.382   1.426406    0.119489   
  13.623  0.034    0.79    0.152   -0.104429  -0.106054  -0.575   9.059    1.752   1.441812    0.216903   
  13.623  -0.013   0.845   0.147   0.005832   0.517339   2.444    7.091    1.25    1.24569     0.152527   
  13.623  0.094    0.816   0.131   -0.23688   -0.421237  -0.848   9.922    1.155   1.718167    1.395251   
  13.623  0.006    0.761   0.121   -0.064754  -0.123045  0.178    8.265    2.812   1.228164    -0.015049  
  13.623  -0.019   0.762   0.115   -0.036935  0.015591   -0.941   9.102    1.425   1.585228    0.199141   
  13.623  0.049    0.825   0.14    -0.148555  -0.234175  2.103    5.597    1.63    1.490456    -0.261676  
  13.623  0.026    0.771   0.164   -0.185314  -0.562452  0.997    6.36     1.855   1.450652    -0.676409  
  13.623  0.033    0.762   0.114   -0.117689  -0.461171  0.337    9.201    2.765   1.265431    0.106363   
  13.623  0.026    0.861   0.082   -0.004647  0.47942    -1.562   10.808   1.933   1.513926    0.058446   
  13.623  -0.009   0.766   0.11    -0.087297  -0.459188  -0.801   9.455    1.981   1.5251      0.16133    
  13.63   0.063    0.794   0.144   -0.148347  -0.363833  -0.247   9.501    1.511   1.267215    0.54987    
  13.63   0.033    0.807   0.111   -0.118683  -0.439248  -0.786   9.626    2.917   1.376458    0.153709   
  13.63   0.016    0.784   0.151   -0.113673  -0.338862  1.501    7.149    2.882   1.432742    -0.634847  
  13.63   0.006    0.73    0.084   -0.095778  -0.483307  0.017    11.92    3.383   1.297435    1.164335   
  13.63   -0.023   0.845   0.066   0.01885    0.37666    1.921    6.013    1.499   1.362712    -0.620975  
  13.63   0.046    0.706   0.095   -0.172965  -0.858701  0.697    4.462    3.581   1.889236    -1.236279  
  13.63   -0.004   0.759   0.114   -0.033005  -0.239065  0.08     8.804    2.503   1.320819    0.353148   
  13.63   0.018    0.764   0.166   -0.134742  -0.309637  0.875    7.883    1.684   1.35282     -1.023253  
  13.63   0.034    0.763   0.136   -0.172317  -0.47547   0.789    8.232    1.318   1.400342    -0.575331  
  13.63   0.064    0.765   0.134   -0.298054  -0.910034  1.847    4.263    2.872   1.571405    -0.99091   
  13.63   0.036    0.801   0.158   -0.116586  -0.253184  -0.197   11.499   2.949   1.286173    0.919512   
  13.63   -0.01    0.817   0.146   0.002417   0.094744   1.047    7.737    2.077   1.248593    0.038468   
  13.63   -0.023   0.738   0.158   -0.161982  -0.530789  0.206    8.738    1.07    1.45832     0.745722   
  13.63   0.047    0.778   0.143   -0.168926  -0.513724  0.342    9.128    1.095   1.442515    0.323283   
  13.63   0.006    0.776   0.128   -0.136287  -0.547889  -0.165   10.657   2.296   1.35377     1.168435   
  13.63   -0.041   0.761   0.089   -0.067942  -0.468803  -1.099   10.733   3.771   1.416124    0.890079   
  13.63   0.025    0.706   0.147   -0.190294  -0.923497  0.563    6.891    2.448   1.236295    -0.444621  
  13.63   0.047    0.715   0.075   -0.159324  -0.961613  -1.034   10.581   0.979   1.532077    0.058555   
  13.63   0.01     0.783   0.112   -0.071314  0.008973   1.096    7.205    2.851   1.249622    0.195282   
  13.63   -0.02    0.831   0.096   0.03323    -0.112146  -1.139   10.009   2.283   1.463947    0.398475   
  13.63   -0.035   0.74    0.151   -0.00677   -0.276283  0.379    5.215    3.029   1.879616    -1.207373  
  13.63   -0.02    0.768   0.151   -0.080106  -0.271046  -0.487   10.213   1.477   1.415251    0.525896   
  13.63   0.052    0.779   0.105   -0.157208  -0.770885  -0.839   10.061   3.014   1.338073    0.343168   
  13.63   -0.021   0.817   0.123   -0.040374  -0.366264  0.606    6.429    2.149   1.599009    -1.091689  
  13.63   0.039    0.823   0.152   -0.114777  -0.205152  2.679    2.31     4.439   2.15771     -1.393061  
  13.63   0.059    0.752   0.161   -0.245717  -0.646652  0.025    7.194    2.466   1.501608    -0.088716  
  13.63   0.04     0.858   0.109   -0.10115   0.305576   -0.855   12.337   2.748   1.31868     1.148088   
  13.63   0.002    0.772   0.157   -0.144538  -0.368142  1.25     5.338    1.855   1.796313    -0.821224  
  13.63   -0.003   0.805   0.181   -0.12542   -0.363993  0.051    7.06     1.884   1.575509    -0.224699  
  13.63   -0.02    0.774   0.141   -0.009706  -0.269364  0.528    8.985    2.342   1.352279    0.241393   
  13.63   0.053    0.798   0.147   -0.190238  -0.448064  -0.829   10.389   3.778   1.179695    0.329787   
  13.63   -0.052   0.726   0.145   0.057797   0.140155   1.09     9.7      0.963   1.30411     0.480237   
  13.63   0.009    0.723   0.135   -0.153418  -0.043383  0.708    8.043    2.058   1.350749    0.44738    
  13.63   0.018    0.782   0.13    -0.045869  -0.14177   -1.242   9.503    2.232   1.447475    0.420609   
  13.63   0.042    0.754   0.143   -0.211356  -0.488189  2.121    7.365    1.459   1.228265    0.208548   
  13.63   0.059    0.79    0.161   -0.21097   -0.708887  1.33     8.982    1.146   1.234412    0.914754   
  13.63   0.019    0.771   0.131   -0.155279  -0.335854  -0.052   10.013   1.862   1.609928    0.903575   
  13.63   0.063    0.793   0.16    -0.179663  -0.365631  0.731    6.239    1.778   1.506091    -0.768264  
  13.63   -0.024   0.771   0.193   -0.060777  -0.038074  -0.317   7.167    3.688   1.570067    0.00998    
  13.63   0.027    0.736   0.187   -0.152039  -0.463649  1.334    6.59     2.818   1.377328    -0.685434  
  13.63   0.058    0.819   0.18    -0.165512  -0.459721  -0.014   9.251    1.992   1.374058    0.441853   
  13.63   0.02     0.786   0.145   -0.176435  -0.572477  -0.368   8.541    2.351   1.358346    -0.129501  
  13.63   0.03     0.813   0.102   -0.089982  -0.052462  -2.084   11.456   3.796   1.376395    0.574993   
  13.63   0.041    0.733   0.103   -0.076593  -0.663341  0.477    8.936    1.602   1.267929    0.783305   
  13.63   0.043    0.835   0.155   -0.119932  -0.275171  0.39     6.943    3.986   1.419699    -0.513032  
  13.63   0.04     0.785   0.131   -0.181591  -0.404432  -0.189   6.928    2.924   1.613701    -0.365742  
  13.63   0.052    0.777   0.15    -0.175862  -0.561384  -0.708   11.608   3.901   1.337387    0.887845   
  13.63   0.035    0.775   0.136   -0.14424   -0.694763  -2.068   10.753   2.203   1.419341    -0.0754    
  13.63   -0.009   0.799   0.156   -0.129939  -0.444575  0.867    8.506    2.539   1.381896    1.043847   
  13.63   0.02     0.813   0.122   -0.120434  -0.491872  -0.61    9.688    2.7     1.334995    0.641466   
  13.63   0.041    0.783   0.128   -0.153784  -0.183057  1.871    5.209    1.933   1.367434    -0.861069  
  13.63   0.037    0.768   0.124   -0.166343  -0.566223  1.967    5.101    2.291   1.607455    -0.91966   
  13.63   0.002    0.848   0.163   -0.013073  0.042338   0.538    6.659    3.14    1.859992    -0.83715   
  13.63   0.039    0.762   0.106   -0.068656  -0.222533  0.607    6.605    2.859   1.544738    -0.810141  
  13.63   0.085    0.805   0.121   -0.179806  -0.320563  -1.505   12.093   2.39    1.348519    0.749122   
  13.63   -0.045   0.78    0.126   -0.044061  -0.272817  0.491    9.541    2.06    1.374839    0.630435   
  13.63   0.029    0.759   0.127   -0.113718  -0.536459  -1.152   10.939   1.208   1.427151    0.937187   
  13.63   0.017    0.775   0.133   -0.034697  -0.090336  -2.338   11.769   2.778   1.321657    0.745229   
  13.63   0.072    0.814   0.136   -0.243923  -0.621641  -0.391   9.631    3.006   1.345434    0.577118   
  13.63   -0.026   0.731   0.155   -0.133446  -0.58894   -1.727   10.162   1.426   1.339893    0.77718    
  13.63   0.084    0.786   0.069   -0.089707  -0.195222  1.418    6.487    1.293   1.636924    -0.952564  
  13.63   0.003    0.802   0.163   -0.065793  -0.038522  0.291    5.261    2.786   1.812392    -1.00524   
  13.63   -0.0     0.814   0.089   -0.020799  0.146753   -1.094   8.839    2.367   1.405623    -0.910022  
  13.63   0.03     0.749   0.159   -0.210962  -0.947413  0.289    8.538    1.371   1.581708    -0.011259  
  13.63   0.033    0.798   0.158   -0.150266  -0.37398   0.382    7.55     1.415   1.41083     -0.338623  
  13.63   0.014    0.78    0.118   -0.111894  -0.022754  -0.487   6.094    3.93    1.872448    -0.910008  
  13.63   0.039    0.709   0.087   -0.149232  -0.700283  0.078    4.941    3.457   1.457816    -0.528259  
  13.63   -0.003   0.767   0.106   -0.039643  0.186958   -0.483   8.198    1.416   1.345652    -0.219424  
  13.63   0.004    0.755   0.127   -0.06553   -0.28978   2.447    3.392    3.381   1.103576    -1.141695  
  13.63   0.015    0.798   0.102   0.005294   0.123611   -0.742   7.492    2.824   1.306432    -0.097947  
  13.63   -0.007   0.758   0.087   -0.066254  -0.13591   0.816    7.083    2.321   1.460968    0.046656   
  13.63   0.033    0.795   0.156   -0.116258  -0.423256  0.077    7.91     2.61    1.282874    -0.214925  
  13.63   -0.027   0.804   0.172   -0.040367  0.114976   -2.27    12.247   1.8     1.534219    1.753793   
  13.63   -0.008   0.823   0.135   0.003356   0.343634   -1.023   10.868   2.669   1.387351    0.819159   
  13.63   0.002    0.796   0.117   -0.113655  -0.361376  1.051    9.731    3.19    1.170322    1.059408   
  13.63   0.011    0.809   0.171   -0.032774  -0.212398  -1.77    10.28    3.591   1.377058    -0.130236  
  13.63   0.088    0.798   0.135   -0.225455  -0.315426  0.32     8.187    0.934   1.55979     -1.528847  
  13.63   0.033    0.786   0.104   -0.092465  -0.16984   -0.435   8.093    3.15    1.281592    -0.2282    
  13.63   -0.003   0.826   0.126   -0.057879  -0.338053  0.576    4.905    2.426   1.98016     -1.213971  
  13.63   0.039    0.776   0.122   -0.190704  -0.594862  -0.275   9.099    0.572   1.6181      2.007974   
  13.63   0.045    0.848   0.157   -0.135136  -0.524806  -0.493   10.498   3.217   1.383788    0.489679   
  13.63   0.012    0.75    0.06    -0.128067  -0.539237  -1.379   9.004    2.795   1.463382    0.542381   
  13.63   0.067    0.787   0.155   -0.26881   -0.812925  -0.728   8.559    1.647   1.460841    -0.84402   
  13.63   0.022    0.769   0.125   -0.103115  -0.548599  0.944    9.293    2.184   1.404533    0.297458   
  13.63   0.045    0.748   0.203   -0.288706  -0.990573  0.047    7.909    1.814   1.416695    0.427728   
  13.63   -0.001   0.761   0.135   -0.14903   -0.36803   1.067    7.168    1.371   1.398249    -0.171388  
  13.63   0.099    0.743   0.171   -0.285265  -1.065584  1.37     6.176    1.792   1.40186     0.333049   
  13.63   0.016    0.846   0.131   -0.092924  -0.227567  -0.008   8.297    1.459   1.555306    0.32283    
  13.63   0.048    0.715   0.15    -0.214191  -0.908421  -0.647   9.958    1.185   1.480727    1.240055   
  13.63   0.012    0.736   0.156   -0.141916  -0.419957  -2.607   10.827   1.358   1.550491    0.570723   
  13.63   0.03     0.767   0.156   -0.112458  -0.548382  0.024    6.19     1.79    1.512767    -0.222609  
  13.63   -0.005   0.799   0.141   -0.041534  0.050848   2.157    5.843    1.749   1.884059    -0.146924  
  13.63   0.026    0.782   0.144   -0.074707  -0.133313  0.12     9.526    0.577   1.541601    1.139521   
  13.63   0.026    0.731   0.208   -0.295753  -0.704804  0.016    8.492    3.572   1.149837    -0.095793  
  13.63   -0.003   0.773   0.18    -0.153666  -0.552429  0.332    6.213    2.107   1.707451    -0.30673   
  13.63   -0.008   0.82    0.085   0.008244   0.004185   1.026    8.578    1.651   1.270758    0.34719    
  13.63   -0.012   0.832   0.144   0.008757   0.120151   1.743    5.827    2.511   1.396434    -0.676955  
  13.63   0.04     0.833   0.101   -0.077363  -0.296963  0.673    5.741    1.602   1.401893    -1.169296  
  13.63   0.009    0.79    0.124   -0.129925  -0.233994  2.838    8.071    1.492   1.356281    2.732604   
  13.63   0.034    0.803   0.183   -0.156733  -0.309878  0.085    10.166   2.667   1.302604    0.951485   
  13.637  0.011    0.792   0.099   -0.004262  0.265443   1.311    5.534    2.673   1.365889    -1.10202   
  13.637  0.041    0.775   0.117   -0.16626   -0.351654  0.236    6.149    2.811   1.400058    -0.696467  
  13.637  0.062    0.743   0.153   -0.229403  -0.722786  -0.787   11.254   4.353   1.088424    0.664486   
  13.637  0.064    0.751   0.231   -0.313254  -1.012254  -1.515   8.312    2.883   1.486251    -0.364886  
  13.637  0.014    0.771   0.218   -0.134658  -0.358291  2.184    7.385    0.66    1.307773    0.932499   
  13.637  0.021    0.823   0.098   -0.015204  0.407548   2.109    3.374    3.572   2.253917    -1.395811  
  13.637  0.028    0.799   0.205   -0.171381  -0.659718  -0.919   11.681   4.617   1.259504    0.576643   
  13.637  0.042    0.74    0.183   -0.253577  -1.098506  0.631    8.592    1.183   1.503339    0.814887   
  13.637  0.023    0.795   0.133   -0.199665  -0.599283  0.194    8.651    2.162   1.370451    -0.154622  
  13.637  0.016    0.791   0.099   -0.049648  -0.059513  -0.226   9.363    1.822   1.342105    -0.141268  
  13.637  0.008    0.86    0.19    -0.043577  0.075946   -1.892   9.994    1.705   1.430983    -0.233232  
  13.637  0.078    0.732   0.19    -0.273255  -0.840069  0.316    9.946    2.609   1.398343    1.498093   
  13.637  0.071    0.795   0.148   -0.225329  -0.557964  -0.53    10.813   3.476   1.410422    0.428319   
  13.637  0.082    0.755   0.185   -0.340538  -0.909866  0.25     7.072    2.415   1.342723    -0.611706  
  13.637  0.026    0.822   0.209   -0.10319   -0.188162  -1.005   9.505    0.787   1.644423    1.660874   
  13.637  0.072    0.806   0.093   -0.077041  -0.056415  0.92     5.103    5.15    1.303234    -0.760138  
  13.637  0.072    0.705   0.141   -0.257639  -0.995186  1.282    4.234    3.329   1.736699    -1.22944   
  13.637  0.045    0.809   0.145   -0.139903  -0.19676   1.341    7.705    0.502   1.290421    -0.998786  
  13.637  0.019    0.895   0.182   -0.088424  0.121166   1.327    4.866    4.389   1.443213    -0.775654  
  13.637  -0.044   0.806   0.18    -0.050502  -0.298825  -1.459   10.983   1.923   1.486285    0.727039   
  13.637  0.083    0.814   0.242   -0.250471  -0.64367   -0.634   8.482    4.525   1.2768      -0.356803  
  13.637  0.031    0.794   0.135   -0.12859   -0.272746  0.712    6.198    1.77    1.717392    -0.605058  
  13.637  0.076    0.731   0.197   -0.312556  -0.702379  1.071    8.784    1.189   1.257361    0.210335   
  13.637  0.041    0.796   0.195   -0.181705  -0.61054   1.017    6.416    1.005   1.479265    -0.705266  
  13.637  0.042    0.803   0.206   -0.219253  -0.639875  -0.69    8.843    2.662   1.400085    0.17846    
  13.637  0.048    0.812   0.154   -0.26715   -0.622314  0.283    10.619   2.221   1.43474     1.676148   
  13.637  0.039    0.816   0.165   -0.133269  -0.029825  -0.76    8.719    2.256   1.411293    0.007603   
  13.637  0.044    0.76    0.146   -0.172284  -0.525664  1.393    7.181    2.435   1.385694    -0.112775  
  13.637  0.002    0.764   0.123   -0.097182  -0.547433  0.997    4.983    3.347   1.409104    -0.87852   
  13.637  0.029    0.781   0.165   -0.110815  -0.304597  0.545    8.844    0.713   1.501007    0.796098   
  13.637  0.048    0.756   0.102   -0.23606   -0.738273  0.072    7.305    0.976   1.506854    -0.06431   
  13.637  0.04     0.739   0.144   -0.164136  -0.342612  1.436    6.49     2.773   1.441154    -0.486402  
  13.637  0.075    0.8     0.111   -0.138793  -0.414602  -1.095   9.573    1.6     1.467021    0.360897   
  13.637  0.019    0.857   0.206   -0.182982  -0.33623   1.181    6.559    1.282   1.646928    -1.285668  
  13.637  0.05     0.792   0.161   -0.294546  -0.806022  3.094    4.221    2.496   1.195299    -1.010176  
  13.637  0.05     0.798   0.141   -0.188454  -0.49328   1.784    4.678    2.079   1.708122    -0.532763  
  13.637  0.054    0.749   0.175   -0.293404  -0.657075  2.853    6.291    1.058   1.435911    2.897629   
  13.637  0.011    0.816   0.183   -0.16408   -0.246528  -0.215   10.349   1.282   1.265062    1.349808   
  13.637  0.053    0.768   0.169   -0.231656  -0.527024  1.245    5.006    1.931   1.33948     -1.285847  
  13.637  0.075    0.79    0.182   -0.24348   -0.46419   0.687    7.822    0.968   1.315567    -0.31019   
  13.637  0.01     0.773   0.155   -0.191185  -0.534559  -2.279   9.879    3.191   1.561359    0.303111   
  13.637  0.013    0.762   0.148   -0.065047  -0.25176   0.066    6.197    3.185   1.498392    -0.902875  
  13.637  0.003    0.79    0.075   -0.031555  -0.04147   1.051    5.314    2.853   1.383548    -0.376076  
  13.637  0.018    0.778   0.121   -0.070788  -0.38655   -0.535   5.979    2.759   1.805133    -1.308237  
  13.637  0.019    0.717   0.164   -0.150687  -0.544409  -0.147   10.104   1.332   1.272789    -0.271599  
  13.637  0.05     0.778   0.113   -0.151618  -0.046167  -0.29    6.782    2.283   1.608936    -0.057409  
  13.637  0.045    0.804   0.073   -0.05875   -0.534838  0.728    8.965    1.835   1.327794    0.900673   
  13.637  0.031    0.754   0.174   -0.170603  -0.485346  -0.34    9.018    2.972   1.443434    0.28666    
  13.637  0.053    0.861   0.215   -0.179305  -0.295001  1.007    6.075    1.797   1.888477    -1.002065  
  13.637  0.067    0.754   0.133   -0.233601  -0.777278  2.013    3.782    2.297   1.666542    -1.301243  
  13.637  0.093    0.824   0.15    -0.236303  -0.483833  2.042    6.743    0.34    1.551885    1.500442   
  13.637  0.042    0.787   0.187   -0.225371  -0.626715  0.29     6.515    2.619   1.530562    -0.924564  
  13.637  0.048    0.857   0.131   0.011312   0.079934   -0.204   9.154    2.324   1.448424    0.02789    
  13.637  0.025    0.753   0.178   -0.178869  -0.455239  1.917    6.131    2.402   1.124671    -0.724461  
  13.637  0.016    0.752   0.165   -0.22095   -0.359533  -1.325   10.338   1.174   1.569111    -0.305491  
  13.637  0.078    0.802   0.169   -0.324297  -0.949779  3.685    1.723    4.69    1.218603    -1.646219  
  13.637  0.088    0.727   0.212   -0.330926  -0.840969  0.955    7.562    2.558   1.247821    0.213885   
  13.637  0.026    0.795   0.127   -0.018425  -0.207041  -2.095   12.08    3.774   1.375011    0.602375   
  13.637  0.035    0.862   0.199   -0.129231  -0.048127  -0.48    7.913    1.256   1.491978    0.022083   
  13.637  0.051    0.823   0.169   -0.173976  -0.426022  0.652    9.673    1.413   1.364924    1.456428   
  13.637  0.051    0.793   0.1     -0.167176  -0.526736  -0.255   9.037    1.548   1.63096     -0.08523   
  13.637  0.056    0.789   0.183   -0.251559  -0.6721    -0.999   8.89     1.692   1.500344    -0.802006  
  13.637  0.024    0.771   0.189   -0.215798  -0.586532  0.77     5.442    2.406   1.732556    -0.53659   
  13.637  0.022    0.696   0.114   -0.148636  -0.582846  -2.892   10.285   2.491   1.534886    0.492579   
  13.637  0.039    0.898   0.163   -0.081276  -0.028494  -0.024   7.908    1.39    1.569175    -0.438623  
  13.637  0.022    0.79    0.183   -0.119919  -0.362821  0.926    8.24     1.326   1.235604    -0.62539   
  13.637  0.093    0.78    0.158   -0.361167  -0.923379  -0.789   9.275    1.557   1.518559    0.279862   
  13.637  -0.044   0.743   0.115   0.00755    0.097765   -0.837   11.271   3.199   1.217985    0.275441   
  13.637  0.054    0.773   0.118   -0.139746  -0.479699  -1.522   10.447   2.186   1.38341     0.150081   
  13.637  0.062    0.768   0.15    -0.226034  -0.37047   0.629    7.86     0.781   1.511203    0.150404   
  13.637  0.031    0.804   0.084   -0.07      -0.73484   0.073    9.168    0.415   1.375299    1.462501   
  13.637  0.068    0.799   0.136   -0.197951  -0.566863  -0.417   10.489   3.133   1.267689    0.600233   
  13.637  0.057    0.775   0.164   -0.255487  -0.944319  -1.006   9.043    2.102   1.431948    0.525329   
  13.637  0.043    0.802   0.195   -0.217047  -0.428708  -1.178   11.182   2.921   1.349124    0.781927   
  13.637  0.047    0.807   0.119   -0.129006  -0.307696  0.513    8.664    1.164   1.441083    -0.524884  
  13.637  0.011    0.729   0.105   -0.147797  -0.273102  0.838    7.948    3.266   1.30414     -0.078304  
  13.637  0.043    0.813   0.154   -0.236454  -0.537028  -0.668   9.531    2.008   1.521635    0.564373   
  13.637  0.03     0.766   0.154   -0.22476   -0.35104   0.848    5.748    2.711   1.592204    -1.45118   
  13.637  0.065    0.748   0.076   -0.196492  -0.804482  -0.145   7.974    3.999   1.495623    -0.380285  
  13.637  0.035    0.761   0.106   -0.120929  -0.450859  0.747    6.024    1.843   1.946162    -1.864582  
  13.637  0.08     0.793   0.14    -0.168957  -0.466355  1.206    5.858    2.145   1.497304    -0.089784  
  13.637  0.033    0.753   0.139   -0.16082   -0.917383  -0.751   11.349   2.011   1.293532    1.210107   
  13.637  0.05     0.777   0.146   -0.192311  -0.391183  2.56     4.992    1.935   1.167228    -0.55418   
  13.637  -0.024   0.766   0.155   -0.014281  -0.055565  -0.717   6.688    2.793   1.492336    -0.85066   
  13.637  0.069    0.811   0.156   -0.20235   -0.502685  -1.097   11.315   3.211   1.213829    0.721215   
  13.637  0.124    0.741   0.078   -0.239005  -0.711435  0.239    7.686    3.043   1.197999    -0.115812  
  13.637  0.079    0.816   0.21    -0.284911  -0.687676  0.634    6.165    2.586   1.480343    -1.271204  
  13.637  0.035    0.774   0.207   -0.233107  -0.421273  1.669    4.538    3.258   1.491322    -0.92754   
  13.637  0.045    0.744   0.118   -0.191137  -0.66442   -0.073   8.072    3.894   1.226852    -0.194789  
  13.637  0.077    0.739   0.138   -0.254039  -0.790391  1.661    3.92     2.971   1.762582    -1.314511  
  13.637  0.056    0.811   0.132   -0.153709  -0.212994  -1.664   11.993   2.775   1.436117    0.982833   
  13.637  0.039    0.77    0.076   -0.123329  0.089832   -0.943   9.318    1.524   1.515161    -0.31251   
  13.637  0.139    0.835   0.205   -0.362286  -0.877191  -0.464   9.423    3.684   1.226382    0.172812   
  13.637  0.052    0.817   0.119   -0.10245   -0.123561  -1.337   8.703    2.641   1.428831    -0.055833  
  13.637  -0.022   0.791   0.174   -0.07409   -0.258275  -0.124   7.706    1.632   1.617356    -0.481996  
  13.637  0.035    0.808   0.144   -0.15672   -0.565227  -2.451   13.22    3.215   1.381319    0.91469    
  13.637  0.043    0.797   0.189   -0.167626  -0.373197  -1.156   10.356   2.118   1.425603    0.107059   
  13.637  0.053    0.783   0.113   -0.123473  -0.595621  -0.059   9.809    0.847   1.330931    0.628956   
  13.637  0.005    0.796   0.123   -0.112584  -0.377465  0.508    7.894    1.779   1.406306    0.35124    
  13.637  0.004    0.814   0.17    -0.073653  -0.191679  0.242    8.272    2.249   1.508939    1.156078   
  13.644  0.059    0.797   0.185   -0.129354  -0.189378  0.47     7.257    0.758   1.594282    -2.544936  
  13.644  -0.011   0.852   0.204   -0.026296  0.027668   0.722    6.036    2.338   1.750982    -0.763975  
  13.644  0.01     0.813   0.159   -0.118915  -0.239464  0.723    5.47     3.678   1.413638    -0.849288  
  13.644  0.009    0.739   0.205   -0.241144  -0.707586  -1.364   10.603   1.769   1.593971    0.744399   
  13.644  0.05     0.772   0.135   -0.195093  -0.769223  -0.826   10.231   2.613   1.249275    0.57669    
  13.644  0.036    0.765   0.173   -0.174414  -0.599881  -0.07    10.344   3.049   1.336968    1.29924    
  13.644  0.07     0.776   0.099   -0.152946  -0.53896   -2.338   10.843   3.26    1.394379    0.21011    
  13.644  0.037    0.773   0.088   -0.095837  -0.199032  2.725    4.001    3.359   1.509811    -0.798205  
  13.644  0.009    0.815   0.165   -0.053182  0.12178    -0.339   8.903    2.047   1.312056    -0.152287  
  13.644  0.042    0.794   0.184   -0.222582  -0.618028  -0.417   10.162   1.692   1.303316    -0.396815  
  13.644  0.023    0.774   0.137   -0.211954  -0.514754  -1.019   10.194   3.353   1.546235    0.015911   
  13.644  0.075    0.8     0.159   -0.257658  -0.479342  -0.933   9.061    1.875   1.477386    0.289668   
  13.644  0.065    0.792   0.112   -0.137483  0.106895   1.339    3.283    4.736   2.000888    -0.997079  
  13.644  0.037    0.846   0.188   -0.13096   -0.377704  2.692    6.571    0.692   1.443699    -1.046761  
  13.644  0.072    0.807   0.165   -0.261734  -0.86176   0.817    10.654   3.4     1.3069      0.980687   
  13.644  0.059    0.827   0.139   -0.135155  -0.322519  -0.068   5.681    2.987   1.496435    -0.901835  
  13.644  0.052    0.789   0.155   -0.187276  -0.36169   -0.429   9.724    2.808   1.41477     0.47754    
  13.644  0.059    0.785   0.09    -0.16973   -0.482828  1.919    7.357    2.513   1.269218    -0.719115  
  13.644  0.056    0.748   0.152   -0.243258  -0.567922  0.701    6.047    2.606   1.784568    -1.858281  
  13.644  0.004    0.77    0.173   -0.138027  -0.270762  1.167    7.653    2.464   1.153001    0.182043   
  13.644  0.047    0.744   0.154   -0.275603  -0.834658  1.162    7.429    2.289   1.277942    -0.713342  
  13.644  0.033    0.751   0.141   -0.197251  -0.419006  0.848    6.491    2.511   1.333492    -0.41132   
  13.644  0.084    0.831   0.16    -0.192233  -0.272821  -0.886   9.265    4.184   1.328894    0.295072   
  13.644  0.014    0.802   0.157   -0.173137  -0.439726  2.177    4.058    3.752   1.486661    -0.679949  
  13.644  0.065    0.779   0.178   -0.249243  -0.636019  0.192    6.556    2.168   1.613449    -0.759529  
  13.644  0.037    0.798   0.145   -0.179948  -0.46344   1.033    5.506    2.71    1.475994    -0.893872  
  13.644  0.015    0.747   0.185   -0.1738    -0.391922  -0.033   7.283    2.273   1.52897     -0.541319  
  13.644  0.056    0.771   0.171   -0.219416  -0.372308  0.197    9.35     2.316   1.285785    0.279257   
  13.644  0.118    0.821   0.106   -0.197237  -0.766269  1.165    7.904    0.655   1.414133    1.66854    
  13.644  0.043    0.777   0.153   -0.200257  -0.605286  -0.994   9.938    2.285   1.429028    0.570251   
  13.644  0.004    0.773   0.156   -0.13161   -0.488848  -1.068   9.52     0.709   1.445294    -0.135576  
  13.644  0.02     0.79    0.155   -0.13266   -0.185242  -1.679   11.246   2.931   1.454305    0.699787   
  13.644  0.039    0.833   0.189   -0.206612  -0.364896  1.579    6.951    0.942   1.35184     -0.697656  
  13.644  -0.002   0.792   0.15    -0.13453   -0.094549  -0.093   7.787    2.759   1.417785    -0.57208   
  13.644  0.01     0.813   0.186   -0.121491  -0.251891  1.636    5.739    1.291   1.18208     -0.268311  
  13.644  0.046    0.77    0.167   -0.194951  -0.543532  0.361    7.982    2.605   1.2521      0.13954    
  13.644  -0.014   0.77    0.159   -0.099352  -0.642648  0.249    6.916    2.16    1.671408    -0.234448  
  13.644  0.012    0.785   0.16    -0.163369  -0.583778  0.137    6.874    3.076   1.73482     -0.474371  
  13.644  -0.001   0.768   0.159   -0.120723  -0.638445  1.768    5.388    2.616   1.353116    -0.116357  
  13.644  0.042    0.786   0.136   -0.159881  -0.474863  1.265    5.454    1.475   1.538581    -0.598416  
  13.644  0.027    0.784   0.119   -0.143533  -0.387383  0.72     6.105    2.611   1.50782     -1.161077  
  13.644  0.055    0.758   0.132   -0.176409  -0.530404  0.03     8.793    2.646   1.339099    0.05154    
  13.644  0.04     0.814   0.131   -0.154651  -0.409186  -1.12    10.388   1.821   1.557501    0.255059   
  13.644  0.033    0.768   0.155   -0.207383  -0.431154  0.789    6.767    2.455   1.354393    0.13212    
  13.644  0.031    0.764   0.118   -0.184339  -0.68642   0.696    5.139    3.417   1.443501    -0.793615  
  13.644  0.091    0.743   0.148   -0.230748  -0.727738  1.102    8.923    0.997   1.504492    0.474604   
  13.644  0.068    0.825   0.172   -0.204302  -0.551066  1.823    6.168    0.833   1.214356    0.074522   
  13.644  0.042    0.746   0.148   -0.198353  -0.419814  0.204    8.001    1.195   1.423       0.05304    
  13.644  -0.013   0.729   0.103   -0.123599  -0.836031  1.059    6.947    3.683   1.429622    -0.304069  
  13.644  0.079    0.877   0.143   -0.126222  -0.210711  0.662    8.024    1.701   1.350113    -0.763027  
  13.644  0.065    0.752   0.171   -0.224104  -0.553975  1.168    6.437    1.605   1.453987    -0.639223  
  13.644  0.024    0.757   0.124   -0.104774  -0.027301  0.298    7.846    1.386   1.570449    0.452984   
  13.644  0.06     0.804   0.172   -0.241709  -0.449892  0.06     9.164    2.285   1.234134    0.444383   
  13.644  0.075    0.763   0.143   -0.229739  -0.621695  1.035    6.588    2.85    1.42517     -0.844911  
  13.644  0.068    0.8     0.164   -0.214356  -0.113755  1.157    5.093    2.574   1.538777    -0.437185  
  13.644  0.017    0.798   0.186   -0.157231  -0.19696   -0.202   7.984    3.256   1.513369    -0.331319  
  13.644  0.037    0.789   0.156   -0.176054  -0.563067  1.244    6.17     1.338   1.632055    -0.463628  
  13.644  0.066    0.784   0.167   -0.270724  -0.603488  0.062    8.799    1.105   1.463166    0.340151   
  13.644  0.048    0.774   0.201   -0.298348  -0.575324  -0.477   7.998    1.493   1.617816    0.301161   
  13.644  0.051    0.819   0.143   -0.130795  -0.27772   -0.268   8.209    2.856   1.375454    -0.231489  
  13.644  0.001    0.769   0.119   -0.090347  -0.090444  -0.492   7.962    3.068   1.43123     -0.006928  
  13.644  0.013    0.805   0.231   -0.169622  -0.522563  -0.472   7.598    1.692   1.651896    -0.35517   
  13.644  0.072    0.811   0.108   -0.210041  -0.683235  1.161    6.522    1.892   1.37312     -0.290874  
  13.644  0.07     0.782   0.157   -0.270364  -0.55548   0.177    6.367    3.255   1.410648    -1.026417  
  13.644  0.04     0.79    0.096   -0.129478  -0.023627  -0.0     10.276   2.604   1.396549    1.212206   
  13.644  0.072    0.773   0.154   -0.258424  -0.643541  1.215    5.034    2.061   1.649359    -0.393374  
  13.644  0.002    0.787   0.114   -0.116518  -0.601878  0.703    7.436    1.341   1.4266      0.14156    
  13.644  -0.014   0.832   0.163   -0.064489  -0.132008  -0.33    7.408    0.567   1.517775    -1.063453  
  13.644  0.037    0.719   0.124   -0.185805  -0.458407  -0.192   7.941    0.992   1.646122    -0.405303  
  13.644  0.066    0.783   0.088   -0.122224  -0.718092  -0.177   5.414    3.42    1.678351    -0.906267  
  13.644  0.072    0.856   0.158   -0.169424  -0.237814  0.835    10.216   2.272   1.340259    0.896522   
  13.644  0.042    0.762   0.215   -0.278617  -0.672397  0.225    9.15     1.493   1.432858    0.279203   
  13.644  0.032    0.74    0.107   -0.105286  0.032298   -0.817   8.135    3.371   1.328921    0.054596   
  13.644  0.048    0.829   0.167   -0.184157  -0.294532  0.159    6.076    2.742   1.425839    -0.43602   
  13.644  -0.005   0.808   0.127   -0.006839  0.085339   0.785    6.134    3.024   1.373341    -0.450798  
  13.644  0.083    0.765   0.175   -0.294872  -0.756722  2.016    3.775    3.339   1.911267    -0.939565  
  13.644  -0.009   0.77    0.114   -0.057353  -0.359977  0.566    8.299    0.849   1.404591    0.478264   
  13.644  0.097    0.844   0.205   -0.295613  -0.609095  -0.072   9.219    1.873   1.318589    -0.163183  
  13.644  0.047    0.751   0.151   -0.257022  -0.615008  1.173    6.822    3.658   1.060144    -0.40531   
  13.644  0.083    0.793   0.111   -0.146282  -0.686818  0.543    5.993    1.351   1.950363    -1.24616   
  13.644  0.133    0.8     0.118   -0.284721  -0.894461  -0.495   7.084    2.248   1.418848    -0.511876  
  13.644  0.062    0.756   0.138   -0.207057  -0.50962   0.154    6.399    2.806   1.643566    -0.761549  
  13.644  0.016    0.779   0.139   -0.117554  -0.158863  1.086    6.211    4.34    1.238156    -0.31602   
  13.644  0.018    0.743   0.112   -0.094328  -0.108635  -0.533   8.439    1.631   1.258661    0.122011   
  13.644  0.031    0.774   0.154   -0.198685  -0.748597  0.818    9.258    1.995   1.414109    0.841677   
  13.644  0.051    0.786   0.135   -0.28328   -0.561035  0.152    7.849    0.485   1.608221    -2.546202  
  13.644  -0.002   0.785   0.155   -0.109866  -0.412974  0.525    7.738    0.953   1.788677    -0.856457  
  13.644  0.077    0.767   0.158   -0.258661  -0.460867  -0.336   8.907    1.269   1.42852     0.01214    
  13.644  -0.01    0.752   0.103   -0.049619  -0.413788  1.782    3.572    4.564   1.327985    -0.637984  
  13.644  -0.019   0.752   0.198   -0.090824  -0.132005  -0.474   11.748   2.942   1.303783    1.0553     
  13.644  0.019    0.79    0.066   -0.053602  -0.061218  -1.019   6.573    3.352   1.470346    -0.565182  
  13.644  -0.005   0.73    0.178   -0.158641  -0.356409  1.302    5.459    3.117   1.430663    -0.706308  
  13.644  -0.021   0.757   0.111   -0.047013  0.34353    -0.32    8.377    1.508   1.47682     0.11273    
  13.644  0.014    0.772   0.152   -0.163866  -0.407622  -0.5     6.265    3.931   1.780001    -0.495348  
  13.644  0.032    0.764   0.158   -0.187645  -0.264152  0.056    8.802    2.619   1.49977     0.519992   
  13.644  0.026    0.786   0.118   -0.089335  -0.464128  1.042    5.516    2.73    1.49079     -0.527969  
  13.644  0.031    0.796   0.124   -0.136992  -0.336187  0.701    7.091    2.304   1.274804    -0.456813  
  13.644  -0.003   0.763   0.048   -0.058443  -0.42844   1.069    6.501    3.001   1.504799    -0.220719  
  13.644  0.072    0.751   0.219   -0.302739  -0.949103  -0.572   10.926   3.418   1.355169    0.037737   
  13.644  0.053    0.753   0.153   -0.237644  -0.444421  -0.999   7.727    2.147   1.389034    -0.252003  
  13.651  0.016    0.726   0.138   -0.163288  -0.616044  1.277    7.354    1.634   1.39978     -1.807423  
  13.651  0.068    0.727   0.131   -0.220256  -0.732365  -0.599   12.21    3.656   1.29816     0.749936   
  13.651  0.04     0.775   0.099   -0.193847  -0.53173   0.237    9.162    2.152   1.249215    0.765698   
  13.651  0.038    0.725   0.141   -0.21189   -0.810435  -0.044   10.119   3.326   1.191793    0.272921   
  13.651  0.002    0.85    0.124   -0.071225  -0.100883  1.237    5.28     2.11    1.595054    -0.818637  
  13.651  0.023    0.782   0.134   -0.139737  -0.399059  1.382    7.495    2.671   1.271921    0.151414   
  13.651  0.073    0.773   0.184   -0.249617  -0.609787  -0.457   7.576    3.189   1.354859    -0.666656  
  13.651  0.033    0.829   0.176   -0.194616  -0.418543  0.032    10.1     2.541   1.221681    1.017504   
  13.651  0.02     0.77    0.215   -0.237215  -0.500668  -0.355   6.858    2.309   1.42557     -0.811756  
  13.651  0.014    0.783   0.108   -0.036993  -0.312847  1.243    5.829    3.13    1.274945    -0.572001  
  13.651  0.037    0.794   0.126   -0.140472  -0.131844  1.191    5.027    3.943   1.478491    -1.331529  
  13.651  0.119    0.745   0.081   -0.318306  -1.207115  2.03     5.807    1.466   1.632011    -1.110619  
  13.651  0.068    0.82    0.149   -0.223337  -0.278181  0.141    6.786    2.139   1.420933    0.309423   
  13.651  0.038    0.743   0.148   -0.186843  -0.316153  -0.384   8.94     2.148   1.274728    -0.029115  
  13.651  0.035    0.812   0.16    -0.149779  -0.361121  0.563    6.488    2.818   1.506644    0.29442    
  13.651  0.043    0.8     0.167   -0.17879   -0.496663  0.244    7.316    2.413   1.4989      0.081868   
  13.651  0.053    0.751   0.133   -0.2232    -0.439476  1.033    6.351    2.63    1.450435    -0.58032   
  13.651  0.067    0.81    0.112   -0.112708  0.150891   -0.731   10.849   2.169   1.351307    1.200752   
  13.651  0.001    0.759   0.158   -0.135363  -0.556035  -1.207   8.961    2.321   1.54397     0.437646   
  13.651  0.037    0.785   0.18    -0.219138  -0.265587  -0.116   7.869    1.158   1.505641    -1.266387  
  13.651  0.068    0.79    0.127   -0.14083   -0.124766  1.355    5.149    5.279   1.276779    -0.640124  
  13.651  0.02     0.764   0.138   -0.182622  -0.360575  0.913    5.929    3.147   1.294469    -1.11064   
  13.651  0.055    0.799   0.198   -0.231477  -0.676014  0.51     7.282    0.342   1.658203    1.401363   
  13.651  0.073    0.814   0.076   -0.160452  0.125728   0.193    11.236   0.781   1.338578    0.679083   
  13.651  0.058    0.81    0.249   -0.306459  -0.525155  -0.025   6.712    2.372   1.463332    -0.547602  
  13.651  0.025    0.842   0.13    -0.004771  0.294698   -1.544   10.19    2.635   1.422338    0.400601   
  13.651  -0.033   0.827   0.209   -0.062659  -0.009271  1.053    6.135    2.288   1.536986    -0.608005  
  13.651  0.009    0.773   0.148   -0.122118  -0.356161  2.402    5.877    3.049   1.258649    -0.605721  
  13.651  0.113    0.826   0.2     -0.274078  -0.698415  -0.46    8.326    1.855   1.368707    0.00828    
  13.651  0.012    0.769   0.151   -0.128805  -0.334794  -1.188   8.691    2.039   1.5408      -0.25481   
  13.651  0.068    0.775   0.16    -0.250537  -0.50519   -0.271   9.302    2.425   1.364445    -0.127541  
  13.651  0.032    0.736   0.14    -0.244586  -0.897383  0.064    7.324    1.264   1.631038    -1.421347  
  13.651  0.003    0.72    0.205   -0.252055  -0.756687  0.408    8.82     2.734   1.538871    0.506515   
  13.651  0.03     0.759   0.133   -0.145183  -0.163235  -0.872   11.183   2.056   1.307177    0.027409   
  13.651  -0.008   0.814   0.22    -0.180373  -0.709172  2.681    5.459    1.635   1.669797    -1.623443  
  13.651  0.063    0.744   0.136   -0.238556  -0.466412  -0.312   8.644    2.649   1.33827     0.020008   
  13.651  -0.008   0.729   0.152   -0.078627  -0.628107  1.671    4.124    2.964   1.456302    -0.601506  
  13.651  0.054    0.76    0.182   -0.169865  -0.318467  1.112    5.677    3.11    1.454752    -0.427632  
  13.651  0.019    0.739   0.134   -0.139351  -0.440367  0.756    8.598    1.581   1.422345    0.120916   
  13.651  0.025    0.755   0.161   -0.179593  -0.349883  -2.055   12.339   4.45    1.306965    1.163652   
  13.651  0.011    0.804   0.186   -0.093026  -0.143473  1.634    5.87     4.058   1.342717    -0.662625  
  13.651  0.028    0.774   0.077   -0.11657   -0.538     -1.089   9.689    2.235   1.363762    0.224788   
  13.651  0.048    0.805   0.163   -0.240004  -0.372604  1.327    6.465    0.622   1.80363     -1.057263  
  13.651  0.053    0.792   0.135   -0.211864  -0.325328  -0.571   8.834    3.826   1.402897    -0.188062  
  13.651  0.039    0.773   0.15    -0.261931  -0.906898  -1.32    8.475    3.549   1.414986    0.121226   
  13.651  0.06     0.728   0.113   -0.224725  -0.500966  1.025    6.874    3.04    1.10727     -0.567441  
  13.651  0.034    0.797   0.136   -0.105081  -0.284525  -1.625   9.308    2.803   1.246107    -0.210226  
  13.651  0.014    0.807   0.129   -0.128415  -0.356798  0.621    9.37     1.378   1.351515    0.443001   
  13.651  -0.073   0.799   0.119   -0.01371   0.049006   0.211    6.662    2.174   1.416811    -0.792042  
  13.651  0.054    0.775   0.088   -0.14851   -0.61978   0.932    7.591    1.213   1.530018    -0.375515  
  13.651  0.025    0.805   0.143   -0.135858  0.018118   1.44     8.171    0.063   1.532466    1.384278   
  13.651  0.057    0.791   0.155   -0.243456  -0.600204  0.084    5.375    3.279   1.587571    -0.874727  
  13.651  0.006    0.785   0.147   -0.14515   -0.719153  -0.466   9.405    0.826   1.473762    0.856105   
  13.651  0.073    0.768   0.178   -0.308062  -0.818804  0.242    7.474    2.093   1.740821    -0.280012  
  13.651  0.055    0.792   0.144   -0.222471  -0.661688  -0.235   9.132    2.011   1.417796    0.24577    
  13.651  0.031    0.773   0.151   -0.100503  -0.251119  0.371    6.744    3.008   1.603791    -0.706023  
  13.651  0.033    0.808   0.173   -0.187657  -0.225189  1.161    5.049    2.911   1.758343    -0.722478  
  13.651  0.027    0.762   0.132   -0.119129  -0.518386  -2.392   10.138   3.302   1.444814    0.407788   
  13.651  0.011    0.757   0.135   -0.137449  0.007197   1.534    4.839    2.29    1.727671    -0.861421  
  13.651  0.042    0.761   0.187   -0.198428  -0.463727  -0.312   8.153    1.977   1.4241      0.113352   
  13.651  0.056    0.83    0.191   -0.147522  -0.616987  1.141    9.112    0.23    1.417466    0.575524   
  13.651  0.034    0.784   0.178   -0.200571  -0.126691  1.548    3.142    5.18    1.971432    -0.80381   
  13.651  -0.001   0.784   0.14    -0.034     -0.141602  -1.363   8.745    3.734   1.39301     -0.062576  
  13.651  -0.014   0.728   0.126   -0.098577  -0.186395  -0.845   9.8      3.958   1.416091    0.591481   
  13.651  0.081    0.822   0.159   -0.217738  -0.207841  -0.199   8.754    2.175   1.430229    -0.091515  
  13.651  0.065    0.83    0.157   -0.233442  -0.732743  0.272    7.493    1.609   1.364962    0.12032    
  13.651  0.047    0.821   0.16    -0.048346  0.048072   -0.086   7.542    2.651   1.34717     -0.084288  
  13.651  0.052    0.802   0.142   -0.176419  -0.064318  -0.853   10.341   2.529   1.38026     0.415251   
  13.651  -0.027   0.751   0.146   -0.152728  -0.473076  0.837    8.728    1.704   1.440487    -0.072665  
  13.651  -0.018   0.772   0.173   -0.096568  -0.219874  0.027    8.66     1.641   1.426249    -0.575688  
  13.651  0.05     0.83    0.18    -0.152309  -0.26202   1.805    6.691    2.266   1.207472    -0.374051  
  13.651  0.026    0.82    0.189   -0.171335  -0.32943   -0.463   9.289    2.281   1.271792    0.729675   
  13.651  0.073    0.733   0.197   -0.329171  -0.802804  0.972    7.136    2.347   1.609605    -0.346724  
  13.651  0.076    0.834   0.115   -0.170794  -0.17678   -0.268   9.842    1.601   1.45037     0.159696   
  13.651  0.005    0.782   0.178   -0.128432  -0.567719  0.744    8.402    1.464   1.446674    0.606373   
  13.651  0.031    0.849   0.153   -0.150707  -0.097203  2.346    4.327    3.176   1.049351    -0.694464  
  13.651  0.02     0.726   0.154   -0.175406  -0.804089  0.681    6.425    2.013   1.575336    -0.953524  
  13.651  0.068    0.752   0.151   -0.262061  -0.527004  -0.966   11.15    2.599   1.333852    0.561312   
  13.651  0.049    0.752   0.209   -0.27068   -0.837171  -0.098   9.18     2.55    1.414804    1.072125   
  13.651  -0.016   0.813   0.123   -0.032364  -0.017195  2.121    3.004    3.483   1.598011    -1.353502  
  13.651  0.062    0.846   0.198   -0.246701  -0.583829  -0.023   7.006    1.633   1.737017    -1.962653  
  13.651  0.088    0.782   0.156   -0.252031  -1.043397  -0.452   8.527    1.81    1.455533    0.826661   
  13.651  0.021    0.783   0.183   -0.253345  -0.582578  1.069    8.45     0.948   1.39823     0.556521   
  13.651  0.043    0.781   0.151   -0.148063  -0.339241  0.83     5.582    2.084   1.4307      -0.547881  
  13.651  0.051    0.799   0.138   -0.166714  -0.140181  -2.526   10.892   1.934   1.479998    0.497179   
  13.651  -0.016   0.796   0.171   -0.101579  -0.13743   -0.41    9.208    1.889   1.47666     0.214449   
  13.651  0.024    0.641   0.088   -0.193134  -0.682661  -0.565   6.938    2.378   1.749782    -0.530414  
  13.651  0.084    0.777   0.208   -0.349812  -0.684321  2.851    3.987    3.06    1.405854    -1.022135  
  13.651  -0.037   0.822   0.153   -0.036473  -0.297515  -0.02    9.042    2.535   1.314756    0.524038   
  13.651  0.036    0.843   0.209   -0.159231  -0.315997  -0.031   7.746    2.989   1.357191    -0.167997  
  13.651  0.047    0.801   0.208   -0.268127  -0.588282  -0.68    8.874    2.783   1.467432    0.190402   
  13.651  0.008    0.769   0.165   -0.154506  -0.214842  1.18     5.44     3.478   1.373855    -0.997978  
  13.651  0.05     0.772   0.171   -0.253741  -0.745864  1.621    3.135    4.839   1.469285    -1.206009  
  13.651  0.04     0.8     0.125   -0.134797  -0.293007  -1.024   11.848   2.597   1.265108    0.537864   
  13.651  0.037    0.762   0.182   -0.21971   -0.674614  2.021    6.025    2.554   1.177828    -0.7821    
  13.651  0.04     0.821   0.176   -0.198075  -0.549766  2.109    5.803    1.697   1.333876    -0.958874  
  13.651  0.039    0.764   0.116   -0.099889  0.030986   1.295    5.81     3.512   1.399002    -0.508796  
  13.651  0.109    0.797   0.129   -0.220912  -0.418971  3.454    3.916    1.974   1.687274    -1.663265  
  13.651  0.056    0.803   0.155   -0.233505  -0.577752  1.445    7.202    2.252   1.164805    -0.288854  
  13.651  -0.022   0.745   0.18    -0.180773  -0.649035  0.749    7.064    0.903   1.552105    -1.42211   
  13.658  0.051    0.791   0.151   -0.195333  -0.305102  -0.165   9.387    0.842   1.65405     -0.27686   
  13.658  0.078    0.793   0.104   -0.151301  -0.343022  -0.168   6.757    2.58    1.57408     -1.051064  
  13.658  0.08     0.809   0.193   -0.273847  -0.863646  0.402    6.583    1.985   1.358907    -0.472532  
  13.658  0.031    0.792   0.147   -0.129643  -0.250707  -0.28    8.159    1.399   1.594421    -1.141739  
  13.658  0.073    0.799   0.131   -0.111146  -0.184622  -1.145   8.792    1.278   1.65537     -0.73574   
  13.658  0.075    0.808   0.135   -0.28487   -0.395079  0.433    5.737    3.301   1.22086     -0.272428  
  13.658  0.016    0.793   0.193   -0.04325   -0.105844  -0.86    11.823   3.132   1.284852    0.920379   
  13.658  0.058    0.804   0.097   -0.12697   -0.176607  1.884    3.472    3.172   2.054421    -1.360837  
  13.658  0.082    0.811   0.181   -0.219824  -0.687661  0.097    8.463    1.211   1.497258    0.067497   
  13.658  0.094    0.815   0.152   -0.236592  -0.687718  0.432    6.825    3.156   1.325175    -0.867256  
  13.658  0.019    0.791   0.173   -0.163028  -0.406514  0.323    7.309    2.96    1.564285    -0.632253  
  13.658  0.133    0.803   0.112   -0.246256  -0.531485  0.372    6.184    2.786   1.556754    -0.332293  
  13.658  0.085    0.829   0.119   -0.239668  -0.337258  0.72     5.344    3.737   1.508407    -0.752419  
  13.658  0.047    0.764   0.155   -0.191308  -0.516463  1.584    4.552    4.12    1.378619    -1.097987  
  13.658  -0.003   0.79    0.137   -0.074701  -0.125382  -0.688   8.01     2.052   1.375373    0.20621    
  13.658  0.04     0.812   0.172   -0.173692  -0.64773   -2.019   11.69    2.949   1.304113    0.238859   
  13.658  -0.004   0.774   0.126   -0.083749  -0.240059  0.795    7.268    1.85    1.399562    -0.423851  
  13.658  -0.005   0.792   0.149   -0.072411  0.097384   2.234    5.369    3.422   1.13816     -0.625909  
  13.658  0.042    0.729   0.181   -0.208777  -0.66353   -0.1     9.392    3.559   1.325634    0.248772   
  13.658  0.041    0.769   0.16    -0.234289  -0.566925  -0.622   7.401    3.821   1.350012    -0.641239  
  13.658  0.026    0.805   0.166   -0.118905  -0.329611  -1.895   10.172   2.063   1.403908    0.073066   
  13.658  0.079    0.818   0.15    -0.209735  -0.55587   1.194    6.301    0.775   1.755884    -0.464089  
  13.658  0.067    0.807   0.142   -0.172192  -0.465503  0.91     5.14     3.631   1.519727    -1.527976  
  13.658  0.02     0.799   0.105   -0.148147  -0.501536  0.422    5.039    4.328   1.838476    -1.001347  
  13.658  0.007    0.761   0.163   -0.135566  -0.783845  -0.735   9.548    1.24    1.511098    -1.406048  
  13.658  0.021    0.768   0.139   -0.117367  -0.143885  -0.77    8.411    2.062   1.679331    -0.26054   
  13.658  -0.012   0.855   0.148   0.048067   0.299117   -0.537   8.311    2.242   1.459298    -0.061345  
  13.658  0.062    0.78    0.097   -0.16566   -0.414811  0.229    5.988    2.894   1.54807     -0.275983  
  13.658  0.073    0.831   0.165   -0.213199  -0.589781  -1.169   9.642    2.273   1.365222    0.019099   
  13.658  0.009    0.761   0.171   -0.153377  -0.311538  0.216    10.743   2.712   1.345921    0.939509   
  13.658  0.014    0.753   0.166   -0.160378  -0.54548   -0.582   6.149    4.927   1.765305    -1.389733  
  13.658  0.029    0.8     0.124   -0.10674   -0.486114  -1.175   10.299   2.244   1.478638    0.524404   
  13.658  0.032    0.762   0.124   -0.085536  -0.45201   0.425    6.106    3.551   1.661814    -1.404654  
  13.658  0.101    0.76    0.167   -0.308799  -0.855501  1.268    4.431    4.149   1.580968    -1.018046  
  13.658  -0.002   0.722   0.138   -0.166802  -0.312138  1.993    3.738    3.373   1.742673    -1.231719  
  13.658  0.039    0.753   0.128   -0.152318  -0.651553  0.522    6.014    3.058   1.414313    -0.848192  
  13.658  0.043    0.777   0.12    -0.186845  -0.319408  -0.462   7.718    2.803   1.559663    -0.792163  
  13.658  0.064    0.811   0.178   -0.238964  -0.674578  1.844    6.07     1.929   1.366616    -1.557667  
  13.658  0.093    0.863   0.158   -0.23218   -0.125755  -1.416   9.661    1.018   1.66064     -0.013135  
  13.658  0.046    0.79    0.211   -0.243652  -0.552735  -0.141   6.715    0.971   1.465397    -0.533699  
  13.658  0.049    0.84    0.121   -0.187214  -0.028626  1.378    5.358    3.475   1.440216    -0.42372   
  13.658  0.027    0.762   0.11    -0.060965  0.343573   0.991    5.684    3.617   1.529081    -0.903927  
  13.658  0.057    0.841   0.115   -0.117306  -0.233734  -0.744   8.668    1.354   1.55944     0.273075   
  13.658  0.052    0.76    0.141   -0.318062  -0.831318  1.382    4.446    1.903   1.60153     -0.992106  
  13.658  0.045    0.801   0.153   -0.135117  -0.400912  0.747    5.988    2.572   1.391884    -0.685443  
  13.658  0.052    0.889   0.144   -0.086102  -0.067931  -1.0     11.234   1.734   1.393342    0.235029   
  13.658  0.073    0.817   0.145   -0.205939  -0.443175  1.288    6.797    1.076   1.521992    -1.065251  
  13.658  0.059    0.843   0.222   -0.25024   -0.605926  -0.226   8.76     1.944   1.505699    0.154826   
  13.658  0.025    0.82    0.192   -0.141129  -0.275665  1.904    4.432    2.134   1.630829    -1.814535  
  13.658  0.02     0.764   0.094   -0.110752  -0.237824  -0.109   7.592    1.618   1.492745    -0.847449  
  13.658  -0.004   0.836   0.17    -0.0402    0.034354   0.981    7.642    1.181   1.676595    -0.572209  
  13.658  0.108    0.801   0.144   -0.236184  -0.497902  -0.42    7.911    2.391   1.480384    -0.041103  
  13.658  0.037    0.832   0.111   -0.092532  -0.06671   2.144    4.295    2.62    1.923021    -1.221311  
  13.658  0.015    0.812   0.13    -0.088387  -0.053016  1.311    5.609    3.273   1.81728     -0.766977  
  13.658  0.063    0.802   0.103   -0.052028  0.047751   -1.017   10.708   1.527   1.396575    0.576832   
  13.658  0.075    0.829   0.119   -0.134736  -0.313288  -0.607   9.523    2.114   1.583633    0.084509   
  13.658  0.027    0.76    0.148   -0.176521  -0.451005  0.653    7.371    2.515   1.375255    0.034108   
  13.658  0.082    0.744   0.154   -0.285689  -1.153104  0.623    5.332    2.866   1.562284    -0.85112   
  13.658  0.008    0.823   0.135   -0.089125  -0.306383  -0.265   8.214    1.671   1.439477    -0.323414  
  13.658  0.093    0.784   0.119   -0.21905   -0.827409  0.354    6.26     2.459   1.650066    -0.707059  
  13.658  0.021    0.793   0.171   -0.148285  -0.211115  0.662    8.476    2.333   1.496843    0.258752   
  13.658  0.075    0.807   0.091   -0.116513  -0.900014  -0.159   6.724    2.744   1.844126    -0.961562  
  13.658  0.037    0.814   0.126   -0.053402  0.011026   1.062    6.158    2.784   1.311141    -0.583398  
  13.658  0.062    0.782   0.083   -0.197567  -1.553876  1.578    6.655    1.77    1.261617    -0.433269  
  13.658  0.063    0.792   0.114   -0.224796  -0.289586  -0.48    9.591    3.321   1.578093    0.810619   
  13.658  0.097    0.722   0.155   -0.354438  -1.118504  0.184    8.119    1.857   1.512559    -0.550933  
  13.658  -0.006   0.755   0.17    -0.080659  -0.212499  -2.351   10.043   3.726   1.465797    -0.114848  
  13.658  0.041    0.788   0.112   -0.091293  -0.483533  -0.294   8.932    1.78    1.369738    -0.353675  
  13.658  -0.005   0.78    0.166   -0.063188  -0.193541  2.102    6.826    1.576   1.193521    0.484235   
  13.658  0.032    0.793   0.115   -0.186057  -0.262208  2.807    4.542    1.122   1.302176    -0.300095  
  13.658  0.075    0.84    0.183   -0.185964  -0.503912  0.5      7.436    0.322   1.733175    0.108581   
  13.658  0.059    0.815   0.138   -0.200581  -0.150655  0.517    6.454    2.736   1.624392    -1.411044  
  13.658  0.029    0.829   0.148   -0.171335  -0.190042  -0.207   9.004    1.471   1.449288    -0.511309  
  13.658  0.066    0.841   0.159   -0.154658  -0.271352  -0.998   8.145    2.249   1.431342    0.184698   
  13.658  0.058    0.798   0.047   -0.110893  -0.098722  1.321    6.913    2.443   1.507213    -1.224388  
  13.658  0.053    0.807   0.1     -0.121444  -0.275076  -1.453   8.14     2.934   1.757451    -0.677671  
  13.658  0.058    0.874   0.16    -0.121888  0.078063   0.182    5.731    3.333   1.420327    -0.578729  
  13.658  0.059    0.833   0.158   -0.184046  -0.343007  2.837    4.669    1.655   1.605066    -0.968807  
  13.658  0.027    0.865   0.156   -0.004069  0.201396   -0.509   9.696    2.101   1.374011    1.134627   
  13.658  -0.014   0.832   0.186   -0.126946  -0.235336  1.406    4.245    4.446   1.518263    -0.777697  
  13.658  0.049    0.859   0.117   -0.048537  0.494304   0.285    5.613    3.108   1.563853    -0.702884  
  13.658  -0.007   0.77    0.114   -0.052193  0.323733   -0.321   6.285    3.186   1.588793    -0.456467  
  13.658  0.024    0.81    0.105   -0.067566  0.118033   -1.359   10.398   0.987   1.550967    0.240313   
  13.658  0.013    0.767   0.147   -0.13902   -0.228692  0.167    7.369    2.445   1.672247    -1.03994   
  13.658  0.077    0.792   0.141   -0.198285  -0.292963  0.626    5.477    3.555   1.317706    -1.273517  
  13.658  0.05     0.757   0.187   -0.256105  -0.64996   1.367    6.216    2.663   1.292983    -0.87501   
  13.658  -0.007   0.786   0.146   0.041519   0.270804   -0.602   6.852    3.379   1.621494    -0.586426  
  13.658  0.023    0.804   0.173   -0.074553  0.22826    -1.876   12.379   2.203   1.438954    1.440102   
  13.658  0.044    0.803   0.112   -0.189936  -0.689418  2.047    4.891    2.662   1.840372    -1.020523  
  13.658  0.091    0.769   0.146   -0.216458  -0.530907  -0.674   6.952    2.742   1.591173    -0.545099  
  13.658  0.019    0.8     0.149   -0.090379  -0.142139  -1.521   10.098   1.915   1.521393    -0.018733  
  13.658  0.091    0.763   0.093   -0.216764  -0.855073  0.041    7.287    1.948   1.552243    -0.648359  
  13.658  0.014    0.741   0.139   -0.090575  0.345378   2.632    3.135    3.948   1.725214    -0.894959  
  13.658  0.063    0.854   0.144   -0.126837  0.024018   1.004    5.269    2.041   1.656579    -1.233186  
  13.658  0.044    0.823   0.169   -0.17882   -0.401247  1.106    5.54     2.787   1.295186    -0.474471  
  13.658  0.112    0.84    0.143   -0.273576  -0.38142   0.479    8.235    0.927   1.495144    -0.555157  
  13.658  0.015    0.837   0.198   -0.115538  -0.345942  -1.658   9.564    2.175   1.493374    0.127438   
  13.658  0.065    0.836   0.148   -0.126059  -0.354617  0.387    6.861    1.563   1.490623    -0.297295  
  13.658  -0.003   0.774   0.157   -0.028871  -0.289352  0.78     7.557    1.441   1.570884    -0.741083  
  13.658  0.038    0.779   0.153   -0.222255  -0.372691  -1.522   8.962    2.994   1.649328    -1.147723  
  13.665  0.006    0.757   0.131   -0.102985  -0.534071  0.961    6.952    1.199   1.505738    -1.10296   
  13.665  0.092    0.872   0.138   -0.171565  -0.239476  -0.5     8.935    1.049   1.628497    0.390478   
  13.665  0.02     0.788   0.164   -0.194754  -0.517748  -0.755   7.303    2.927   1.45287     -0.312035  
  13.665  0.064    0.744   0.125   -0.29003   -0.567905  2.283    4.479    2.306   1.46572     -0.710574  
  13.665  0.01     0.778   0.14    -0.147502  -0.086139  -0.799   7.772    2.145   1.446393    0.564446   
  13.665  0.04     0.819   0.138   -0.10034   -0.206409  1.417    7.206    0.905   1.542288    -0.361696  
  13.665  0.021    0.825   0.222   -0.196967  -0.353345  0.885    6.098    2.596   1.349764    -0.963682  
  13.665  -0.016   0.763   0.143   0.024907   0.481867   0.169    6.027    3.216   1.537263    -0.971785  
  13.665  0.059    0.782   0.144   -0.241711  -0.46672   -2.525   10.954   3.495   1.491608    0.762443   
  13.665  0.049    0.827   0.103   -0.091536  -0.418598  -0.236   5.381    4.509   1.743302    -0.894666  
  13.665  0.039    0.835   0.147   -0.116344  -0.08883   0.772    6.069    2.726   1.259447    -0.704189  
  13.665  0.016    0.79    0.153   -0.21429   -0.460955  -0.956   9.742    4.555   1.378007    0.142532   
  13.665  0.07     0.802   0.142   -0.260307  -0.464611  -0.452   8.022    1.597   1.567268    -0.503985  
  13.665  -0.003   0.816   0.224   -0.138425  -0.428817  -0.528   8.746    2.461   1.495283    -0.442138  
  13.665  0.065    0.848   0.152   -0.103905  0.024027   0.757    6.564    2.26    1.458449    -0.666695  
  13.665  0.021    0.77    0.164   -0.097989  -0.101786  0.469    4.294    3.625   1.709041    -1.113588  
  13.665  0.053    0.828   0.143   -0.163609  -0.298443  0.309    6.351    2.396   1.535539    -0.775564  
  13.665  0.014    0.792   0.143   -0.152383  -0.22607   1.89     3.636    3.902   1.436008    -1.260928  
  13.665  -0.024   0.831   0.158   -0.018036  0.222815   -1.128   9.867    3.109   1.507048    0.164287   
  13.665  0.068    0.785   0.124   -0.168053  -0.372835  -0.404   7.354    1.79    1.632387    -0.85609   
  13.665  0.044    0.716   0.126   -0.204458  -0.724433  -1.223   7.727    3.815   1.461497    -0.756986  
  13.665  -0.048   0.771   0.147   -0.001699  0.13735    -0.879   9.14     0.583   1.651374    1.302205   
  13.665  0.054    0.805   0.124   -0.090481  -0.122542  0.407    4.512    3.167   1.706856    -1.21931   
  13.665  0.065    0.756   0.15    -0.202553  -0.789092  -0.419   7.966    0.578   1.690236    2.893462   
  13.665  0.003    0.781   0.223   -0.150484  -0.466361  1.864    3.232    3.547   1.703929    -1.187239  
  13.665  0.006    0.75    0.148   -0.157814  -0.308095  -0.465   9.492    2.312   1.300624    0.015791   
  13.665  -0.029   0.824   0.175   -0.039293  0.004313   1.32     5.435    2.0     1.626282    -1.113061  
  13.665  0.04     0.817   0.098   -0.093417  -0.040699  -1.003   8.745    2.305   1.578385    -0.330025  
  13.665  0.047    0.803   0.172   -0.240018  -0.444137  -1.298   9.682    3.338   1.491192    0.221968   
  13.665  0.016    0.734   0.13    -0.090064  -0.316452  -1.224   8.036    3.81    1.469045    -0.283491  
  13.665  0.039    0.791   0.204   -0.213309  -0.497951  0.888    5.76     2.459   1.568351    -1.125757  
  13.665  0.015    0.773   0.153   -0.115553  -0.381114  -1.623   9.821    2.471   1.497744    0.316466   
  13.665  0.079    0.804   0.137   -0.188177  -0.71876   1.949    3.81     2.901   1.866591    -0.985848  
  13.665  0.053    0.79    0.175   -0.235373  -0.685183  0.947    8.042    3.323   1.268077    -0.353869  
  13.665  0.053    0.845   0.175   -0.12126   -0.344467  -0.633   6.441    4.142   1.537039    -0.745652  
  13.665  0.039    0.821   0.14    -0.17028   -0.554824  1.144    4.821    2.329   1.740585    -0.859953  
  13.665  0.081    0.831   0.18    -0.167605  -0.582803  1.22     6.102    3.086   1.501597    -0.082763  
  13.665  0.023    0.823   0.144   -0.044908  0.020835   0.507    6.536    2.554   1.609769    -0.634015  
  13.665  0.035    0.835   0.161   -0.105264  -0.190787  -0.818   9.452    2.457   1.450395    -0.033957  
  13.665  0.037    0.877   0.195   -0.098369  -0.148259  -1.069   8.223    3.103   1.437221    -0.340785  
  13.665  0.035    0.845   0.142   -0.14334   -0.372349  -0.823   8.726    3.591   1.430481    -0.318449  
  13.665  0.1      0.838   0.148   -0.220981  -0.618506  0.894    6.036    1.421   1.774202    -1.443547  
  13.665  0.028    0.785   0.161   -0.175545  -0.513326  0.403    6.1      2.431   1.698794    -0.794188  
  13.665  0.047    0.824   0.155   -0.157885  -0.072281  0.152    8.275    3.063   1.486839    -0.406113  
  13.665  0.06     0.785   0.2     -0.309928  -0.836964  -0.612   9.93     0.461   1.484945    0.825429   
  13.665  0.081    0.773   0.187   -0.210287  -0.700956  -0.801   7.179    4.446   1.496313    -0.41865   
  13.665  0.031    0.821   0.178   -0.146738  -0.068106  -1.014   10.539   0.743   1.583084    0.095245   
  13.665  -0.019   0.796   0.136   -0.026366  0.030649   0.498    7.114    2.673   1.266554    -0.838372  
  13.665  0.039    0.811   0.146   -0.157071  -0.323076  2.195    2.963    4.016   1.897045    -1.311409  
  13.665  0.072    0.827   0.175   -0.243532  -0.502903  2.307    4.459    1.668   1.499228    -0.741425  
  13.665  0.032    0.776   0.165   -0.140033  -0.123051  0.456    6.531    3.238   1.694912    -0.910208  
  13.665  0.076    0.754   0.134   -0.263163  -0.681446  -1.882   11.821   2.369   1.497875    0.972205   
  13.665  0.013    0.759   0.213   -0.166926  -0.510999  0.896    6.54     1.411   1.466986    -0.23224   
  13.665  0.041    0.794   0.1     -0.197388  -0.763802  -0.131   9.044    1.768   1.479335    -0.153127  
  13.665  -0.001   0.788   0.175   -0.132529  -0.31756   0.303    8.065    1.79    1.618247    -0.523074  
  13.665  0.076    0.801   0.13    -0.235349  -0.485139  0.481    6.103    1.704   1.802067    -0.732567  
  13.665  0.026    0.789   0.164   -0.176746  -0.407743  0.947    7.446    3.334   1.203799    -0.319726  
  13.665  -0.023   0.76    0.126   -0.180478  -0.619302  -0.598   7.328    1.707   1.680734    -1.175507  
  13.665  0.056    0.777   0.169   -0.247388  -0.641737  0.792    6.739    1.525   1.562688    -0.898634  
  13.665  0.033    0.774   0.197   -0.25792   -0.680164  1.97     3.524    3.718   1.662745    -1.129998  
  13.665  0.029    0.848   0.201   -0.142429  -0.062441  -0.812   7.559    1.636   1.553996    -0.307644  
  13.665  0.037    0.817   0.175   -0.194263  -0.559529  2.178    3.581    3.981   2.126568    -1.361803  
  13.665  0.042    0.783   0.145   -0.223673  -0.41223   1.575    2.518    5.342   1.891071    -0.97482   
  13.665  0.026    0.798   0.211   -0.223109  -0.324094  -0.69    7.16     4.098   1.781243    -0.393118  
  13.665  -0.027   0.787   0.13    -0.076183  -0.127984  1.681    3.46     3.563   1.964969    -1.186614  
  13.665  0.082    0.811   0.18    -0.24696   -0.421672  0.01     9.621    0.61    1.542551    -2.129807  
  13.665  0.023    0.766   0.106   -0.175243  -0.720066  -1.6     7.917    2.422   1.684686    -0.585928  
  13.665  0.047    0.828   0.136   -0.163763  -0.371565  0.472    8.824    0.892   1.625561    1.813694   
  13.665  -0.008   0.834   0.177   -0.087495  -0.058528  1.992    5.817    3.606   0.982938    -0.417218  
  13.665  0.056    0.818   0.167   -0.218527  -0.765308  0.371    6.722    2.255   1.753821    -0.686716  
  13.665  0.017    0.787   0.143   -0.098287  -0.214783  0.135    7.056    1.964   1.544655    -1.115998  
  13.665  0.096    0.781   0.164   -0.307128  -0.490747  0.156    5.924    2.78    1.663167    -0.077592  
  13.665  0.017    0.782   0.194   -0.200259  -0.268373  -1.095   11.511   2.744   1.486739    0.795554   
  13.665  0.076    0.883   0.139   -0.143956  -0.276127  1.031    4.866    3.626   1.543956    -1.118731  
  13.665  0.059    0.848   0.14    -0.18426   -0.53385   0.637    6.687    1.653   1.327066    -0.81583   
  13.665  0.038    0.723   0.128   -0.170514  -0.514107  -0.472   7.547    2.0     1.66724     -0.605112  
  13.665  0.022    0.813   0.142   -0.095456  -0.324256  -2.455   7.963    3.124   1.976858    -0.807903  
  13.665  0.072    0.849   0.167   -0.197065  -0.67804   -0.665   9.92     0.909   1.642367    1.321276   
  13.665  0.076    0.835   0.184   -0.186726  -0.296653  1.014    6.997    2.213   1.434755    -0.808263  
  13.665  0.008    0.802   0.169   -0.097332  -0.211172  -0.461   8.612    2.906   1.583468    -0.177689  
  13.665  -0.006   0.776   0.195   -0.147658  -0.263005  1.183    4.907    3.808   1.29008     -0.994241  
  13.665  0.037    0.823   0.153   -0.165565  -0.351195  -1.289   10.848   2.704   1.363167    0.075081   
  13.665  0.034    0.76    0.082   -0.170595  -0.269503  0.209    8.638    0.987   1.499836    0.913717   
  13.665  0.056    0.782   0.137   -0.185495  -0.709706  0.771    5.317    2.711   1.701104    -0.81864   
  13.665  0.083    0.803   0.086   -0.234617  -0.688106  0.567    6.317    1.706   1.71499     -0.906744  
  13.665  -0.009   0.739   0.166   -0.148185  -0.391952  1.035    6.011    2.282   1.570637    -1.574699  
  13.665  0.07     0.773   0.13    -0.231742  -0.605117  0.354    7.122    2.595   1.516026    -0.576775  
  13.665  -0.015   0.8     0.141   -0.108129  0.048809   1.173    4.509    4.127   1.921214    -1.420171  
  13.665  -0.009   0.758   0.094   -0.085802  -0.165552  1.679    3.873    3.759   1.692122    -1.142633  
  13.665  0.054    0.812   0.216   -0.244018  -0.57206   -0.458   7.832    2.528   1.471353    -0.237486  
  13.665  0.054    0.751   0.159   -0.259468  -0.625212  1.381    5.445    1.678   1.761611    -1.573001  
  13.665  0.095    0.832   0.196   -0.326337  -0.793137  -1.503   9.013    1.643   1.698847    -0.939048  
  13.665  0.05     0.736   0.16    -0.269499  -0.895472  -0.81    8.109    3.42    1.678888    -0.42956   
  13.665  0.026    0.798   0.178   -0.149791  -0.090751  0.866    7.992    0.813   1.584386    0.526943   
  13.665  0.058    0.746   0.129   -0.263749  -0.80388   0.257    9.546    1.421   1.371674    0.296014   
  13.665  0.087    0.794   0.143   -0.275461  -0.427715  0.172    6.56     2.191   1.551121    -1.256394  
  13.665  0.017    0.766   0.225   -0.20279   -0.372116  0.091    6.293    1.703   1.567698    -0.079836  
  13.665  0.045    0.804   0.163   -0.183284  -0.353194  -0.165   6.387    2.821   1.511474    -0.774376  
  13.665  0.027    0.743   0.196   -0.239856  -0.428976  0.307    6.713    1.39    1.633416    -2.094362  
  13.665  0.021    0.798   0.148   -0.162913  -0.493692  -0.756   8.636    1.77    1.432108    -0.384555  
  13.672  0.062    0.743   0.089   -0.166329  -0.25557   -0.072   7.195    3.656   1.71392     -0.923086  
  13.672  0.003    0.78    0.154   -0.167809  -0.485024  -0.927   8.754    2.278   1.490732    -0.345941  
  13.672  0.036    0.836   0.145   -0.002941  0.391907   0.874    4.146    5.115   1.660615    -0.723216  
  13.672  0.019    0.756   0.153   -0.20892   -0.809     -1.367   8.636    2.554   1.67704     -0.386362  
  13.672  0.005    0.78    0.161   -0.138108  -0.601784  -0.371   8.203    1.319   1.586241    -0.64832   
  13.672  0.084    0.806   0.188   -0.206856  -0.618695  1.567    4.481    1.672   1.636068    -0.91669   
  13.672  0.074    0.823   0.188   -0.285187  -0.576789  0.101    7.07     3.363   1.550834    -1.340055  
  13.672  0.016    0.802   0.184   -0.117994  -0.189929  1.782    5.501    3.341   1.331415    -0.300938  
  13.672  0.046    0.816   0.195   -0.225181  -0.61377   2.049    3.043    4.728   2.194894    -1.254884  
  13.672  0.021    0.753   0.142   -0.17536   -0.370246  -1.13    8.462    2.255   1.634258    -0.873823  
  13.672  0.076    0.835   0.214   -0.310269  -0.682351  0.113    5.83     3.153   1.597462    -0.901723  
  13.672  0.01     0.829   0.148   0.004507   0.441337   -1.345   5.654    4.343   1.59874     -0.636428  
  13.672  0.054    0.795   0.189   -0.181239  -0.269144  1.307    4.795    2.093   1.371675    -0.945698  
  13.672  0.014    0.753   0.144   -0.156263  -0.4057    -0.061   7.857    2.506   1.399161    -0.670806  
  13.672  -0.008   0.83    0.168   -0.082363  -0.373318  1.638    2.515    5.078   2.362425    -1.152718  
  13.672  0.038    0.801   0.121   -0.118467  -0.395372  -1.101   9.276    1.442   1.687004    -0.295103  
  13.672  0.028    0.797   0.13    -0.093226  -0.139143  0.226    8.549    1.796   1.242561    -0.098685  
  13.672  0.062    0.815   0.124   -0.156022  -0.229347  -1.552   10.807   2.781   1.508346    0.627207   
  13.672  0.014    0.83    0.174   -0.106852  0.035563   0.422    6.291    1.882   1.411763    -0.788101  
  13.672  0.05     0.833   0.192   -0.172     -0.293441  -1.21    11.816   1.354   1.469347    0.737214   
  13.672  0.041    0.807   0.148   -0.149424  -0.396784  0.31     7.533    2.581   1.626485    -0.728793  
  13.672  0.053    0.81    0.135   -0.171443  -0.213365  -1.815   10.351   1.814   1.657385    0.31787    
  13.672  0.007    0.775   0.136   -0.109404  -0.035986  -0.899   8.452    0.36    1.685424    -2.72359   
  13.672  0.039    0.793   0.105   -0.123645  -0.313836  -0.58    9.142    0.467   1.686152    2.885185   
  13.672  0.037    0.8     0.135   -0.127367  0.032947   -0.555   7.386    3.371   1.411226    -0.504362  
  13.672  -0.051   0.842   0.159   -0.007753  0.005766   1.028    7.296    2.016   1.526406    -1.028182  
  13.672  0.016    0.801   0.088   -0.076679  0.211528   0.525    6.849    0.847   1.501014    -0.485626  
  13.672  0.081    0.822   0.149   -0.178404  -0.015997  -0.104   10.018   2.71    1.356238    0.709347   
  13.672  0.04     0.767   0.116   -0.266906  -0.737834  -0.961   7.582    4.04    1.358729    -0.191974  
  13.672  0.012    0.732   0.136   -0.192535  -0.687767  -1.024   8.258    2.556   1.414894    -0.50125   
  13.672  0.068    0.831   0.181   -0.232974  -0.493616  0.542    5.73     1.818   1.853889    -0.738306  
  13.672  0.022    0.813   0.24    -0.19458   -0.400198  0.351    8.626    2.05    1.429112    0.459377   
  13.672  0.017    0.756   0.172   -0.16647   -0.301235  -0.337   5.218    4.97    1.645681    -0.604955  
  13.672  0.013    0.791   0.163   -0.155871  -0.203651  0.366    5.81     3.392   1.414293    -0.573889  
  13.672  -0.014   0.82    0.198   -0.053239  0.087943   -1.108   7.835    1.911   1.451854    -0.344505  
  13.672  0.002    0.752   0.15    -0.124443  -0.403435  -0.627   5.942    2.474   1.679875    -0.514232  
  13.672  0.047    0.763   0.184   -0.247812  -0.947688  1.735    4.149    2.753   1.236572    -0.833837  
  13.672  0.064    0.813   0.173   -0.172947  -0.331938  -0.859   8.932    1.571   1.450371    -0.063559  
  13.672  0.043    0.814   0.122   -0.137845  -0.053634  0.775    6.937    1.195   1.750162    -0.119461  
  13.672  0.085    0.785   0.155   -0.218696  -0.459069  -0.432   6.52     2.305   1.566368    -0.641009  
  13.672  0.035    0.779   0.116   -0.117544  -0.166581  2.039    5.57     1.482   1.807358    -1.381465  
  13.672  0.09     0.823   0.142   -0.295172  -0.97911   -0.39    6.193    2.068   1.731907    -0.750865  
  13.672  0.067    0.802   0.178   -0.227037  -0.485814  -1.471   8.365    3.65    1.49782     0.050816   
  13.672  0.044    0.824   0.12    -0.081958  0.119459   -0.341   6.749    1.12    1.759578    -0.97887   
  13.672  -0.019   0.787   0.154   -0.008102  -0.063724  0.932    5.745    3.293   1.478753    -0.805147  
  13.672  0.041    0.816   0.181   -0.130187  -0.200643  1.349    3.28     4.255   1.938508    -1.056669  
  13.672  0.03     0.773   0.203   -0.185189  -0.423459  0.013    6.702    2.471   1.573716    -0.57751   
  13.672  0.014    0.774   0.173   -0.077435  0.023264   0.857    4.065    4.944   1.5767      -0.91216   
  13.672  0.019    0.782   0.14    -0.116597  -0.195673  0.233    8.385    1.826   1.287176    -0.626585  
  13.672  0.057    0.784   0.188   -0.240168  -0.323211  0.236    8.855    1.685   1.379317    0.155482   
  13.672  -0.006   0.794   0.112   -0.089478  -0.639886  1.19     5.045    3.837   1.355958    -0.700148  
  13.672  0.008    0.808   0.132   -0.056687  -0.201054  0.173    6.001    3.647   1.607118    -0.898788  
  13.672  0.025    0.784   0.128   -0.098854  -0.286636  -1.242   9.695    2.061   1.402888    -0.306295  
  13.672  0.04     0.749   0.079   -0.156611  -0.026149  0.514    6.978    1.858   1.529891    -1.417959  
  13.672  0.089    0.794   0.059   -0.189243  -0.364656  -0.194   8.717    3.799   1.324363    0.136386   
  13.672  0.015    0.795   0.161   -0.175433  -0.640514  1.282    4.227    3.423   1.591681    -0.97346   
  13.672  0.053    0.789   0.114   -0.144306  -0.473306  -0.662   8.751    2.597   1.348878    -0.823032  
  13.672  -0.012   0.767   0.108   -0.0472    0.22024    0.912    6.951    1.639   1.507341    0.347984   
  13.672  0.087    0.765   0.136   -0.223158  -0.585686  0.919    6.179    0.893   1.590354    -0.701914  
  13.672  0.073    0.779   0.156   -0.230558  -0.818633  0.107    5.098    4.455   1.491966    -0.691928  
  13.672  0.091    0.798   0.166   -0.218224  -0.395195  0.233    6.027    3.459   1.723063    -0.725906  
  13.672  0.103    0.814   0.184   -0.290891  -0.645784  0.826    7.263    2.727   1.441261    -0.095612  
  13.672  0.057    0.809   0.136   -0.132246  -0.398776  1.544    6.032    0.833   1.49703     -2.458539  
  13.672  0.05     0.798   0.092   -0.093584  -0.342475  1.494    6.1      1.699   1.445918    -0.728315  
  13.672  0.006    0.806   0.195   -0.192064  -0.403707  -1.067   9.239    2.386   1.531349    -0.54419   
  13.672  0.118    0.791   0.193   -0.324205  -0.748109  0.614    6.937    2.481   1.361773    -0.495768  
  13.672  0.018    0.774   0.207   -0.160213  -0.475649  1.367    3.902    4.743   2.211409    -1.361493  
  13.672  0.034    0.828   0.115   -0.153925  -0.296003  -0.248   6.651    2.76    1.464467    -0.542726  
  13.672  0.025    0.771   0.158   -0.144073  -0.332119  1.095    4.459    2.933   1.743886    -1.30046   
  13.672  0.039    0.84    0.169   -0.163214  -0.305106  -1.261   7.034    3.547   1.675297    -0.641691  
  13.672  0.035    0.781   0.148   -0.1731    -0.468857  0.13     5.598    3.835   1.492546    -0.60799   
  13.672  0.075    0.759   0.084   -0.200644  -0.308403  -1.562   9.871    3.538   1.392646    0.116984   
  13.672  0.038    0.775   0.149   -0.103968  -0.490641  -0.512   9.513    1.648   1.615342    -0.461656  
  13.672  -0.003   0.835   0.146   -0.024533  0.279651   -0.822   6.798    0.949   1.604448    -0.694833  
  13.672  0.054    0.784   0.095   -0.100124  -0.738414  0.886    6.331    3.824   1.315199    -0.7562    
  13.672  0.074    0.796   0.126   -0.13801   0.278358   -0.1     6.832    2.272   1.518476    -0.195742  
  13.672  -0.03    0.819   0.167   0.040782   0.404071   0.359    5.025    4.082   1.811299    -1.106456  
  13.672  0.063    0.776   0.15    -0.199894  -0.605344  -1.455   10.84    1.512   1.442643    1.27079    
  13.672  0.002    0.766   0.081   -0.058643  -0.325769  0.564    5.663    2.019   1.640423    -0.961839  
  13.672  0.029    0.821   0.204   -0.175842  -0.423263  -0.626   6.545    3.486   1.446291    -0.370917  
  13.672  0.048    0.769   0.149   -0.205215  -0.425481  -0.359   7.557    2.232   1.45214     -0.728406  
  13.672  0.047    0.846   0.134   -0.106321  0.093569   1.56     4.551    3.975   1.232845    -0.628522  
  13.672  0.025    0.791   0.17    -0.113942  -0.206451  -0.134   6.782    2.692   1.462315    -0.782029  
  13.672  0.082    0.782   0.155   -0.238961  -0.596144  -1.404   9.01     3.953   1.403099    -0.369632  
  13.672  0.015    0.792   0.148   -0.08057   -0.373599  1.322    4.487    4.743   1.660516    -1.298687  
  13.672  -0.03    0.772   0.168   0.024243   0.379964   1.894    5.831    3.623   1.2816      -0.460053  
  13.672  0.046    0.829   0.16    -0.201121  -0.320063  0.798    5.735    3.311   1.35217     -0.402835  
  13.672  0.037    0.819   0.16    -0.076729  -0.301216  1.002    3.28     3.121   2.074438    -1.427165  
  13.672  0.107    0.849   0.245   -0.282718  -0.479441  -0.239   8.072    1.951   1.706902    -0.696172  
  13.672  0.07     0.758   0.09    -0.153336  -0.878442  -0.601   8.291    1.623   1.705438    -0.107106  
  13.672  0.073    0.832   0.197   -0.206665  -0.427276  0.289    8.048    3.188   1.214696    0.163755   
  13.672  0.009    0.861   0.197   -0.078174  0.094217   0.667    6.864    3.35    1.249323    -1.110561  
  13.672  0.07     0.822   0.192   -0.251291  -0.374308  1.814    6.137    2.005   1.647306    -1.685128  
  13.672  0.045    0.82    0.144   -0.160785  -0.089629  0.964    7.731    1.718   1.336697    0.065553   
  13.672  0.038    0.751   0.172   -0.245661  -0.511521  -1.334   6.807    3.147   1.351388    -0.43864   
  13.672  0.079    0.843   0.191   -0.253344  -0.372533  -0.697   9.995    2.837   1.581069    -0.104686  
  13.672  0.062    0.82    0.136   -0.149315  0.096105   0.726    7.436    0.619   1.574985    -1.026375  
  13.672  0.089    0.771   0.16    -0.233095  -0.428272  0.879    5.27     3.338   1.464311    -1.089571  
  13.672  0.004    0.781   0.122   -0.152259  -0.816485  0.639    4.734    3.773   1.928604    -1.311813  
  13.672  0.078    0.82    0.131   -0.190999  -0.561936  0.692    6.954    2.083   1.633375    -1.125252  
  13.679  0.049    0.768   0.169   -0.268831  -0.695615  1.437    5.39     2.915   1.49966     -1.275315  
  13.679  0.019    0.823   0.116   -0.061873  -0.053814  0.151    7.065    2.583   1.690091    -0.716646  
  13.679  0.084    0.87    0.102   -0.16928   -0.294867  -1.378   9.133    1.945   1.525774    -0.248722  
  13.679  0.047    0.795   0.149   -0.13711   -0.27257   0.88     4.94     3.559   1.284904    -0.801133  
  13.679  0.045    0.78    0.115   -0.177503  -0.825392  -0.228   7.473    1.822   1.5795      -0.601736  
  13.679  0.043    0.78    0.17    -0.150409  -0.541135  -1.126   7.97     2.806   1.715369    -0.74686   
  13.679  0.001    0.785   0.159   -0.010317  0.010734   0.191    5.22     3.849   1.511131    -1.131135  
  13.679  0.037    0.816   0.13    -0.13804   -0.61195   1.549    3.433    3.493   1.633568    -1.01692   
  13.679  0.067    0.723   0.098   -0.243594  -1.099354  -0.99    8.233    3.637   1.573172    -0.639688  
  13.679  0.063    0.79    0.143   -0.20013   -0.571303  1.31     5.372    2.486   1.643916    -1.569123  
  13.679  0.016    0.737   0.174   -0.175448  -0.592691  0.287    6.754    3.721   1.621317    -0.900035  
  13.679  0.024    0.787   0.12    -0.101307  -0.247895  1.204    6.238    2.38    1.36572     -0.879506  
  13.679  0.061    0.806   0.071   -0.155564  -0.466523  1.098    2.927    6.148   1.620331    -0.827369  
  13.679  0.069    0.839   0.129   -0.115438  -0.09465   0.599    2.659    4.668   2.03808     -0.900118  
  13.679  0.035    0.799   0.154   -0.123234  0.130143   0.882    5.987    2.602   1.524373    -1.148548  
  13.679  0.03     0.826   0.094   -0.122889  -0.275665  0.401    6.357    2.959   1.663857    -1.5485    
  13.679  0.042    0.783   0.235   -0.210159  -0.382214  0.003    5.414    3.756   1.433456    -0.932589  
  13.679  0.037    0.818   0.1     -0.068443  0.065268   -1.027   8.983    3.058   1.283291    -0.235172  
  13.679  0.053    0.781   0.129   -0.24484   -0.649519  -0.513   6.477    2.826   1.844757    -0.955308  
  13.679  0.062    0.766   0.152   -0.206576  -0.400755  0.581    4.465    2.611   1.856933    -0.887275  
  13.679  0.049    0.725   0.21    -0.389073  -0.91603   1.233    7.854    1.684   1.273013    -0.036413  
  13.679  0.038    0.788   0.204   -0.246573  -0.540833  0.491    6.691    3.011   1.41974     -0.601824  
  13.679  0.014    0.818   0.216   -0.220913  -0.325479  2.533    4.481    2.496   1.571188    -1.531342  
  13.679  0.05     0.794   0.151   -0.214431  -0.939372  -1.246   7.045    2.468   1.550141    -0.736873  
  13.679  0.05     0.796   0.224   -0.279075  -0.674963  0.343    7.507    0.771   1.579579    -0.742129  
  13.679  0.07     0.793   0.123   -0.177484  -0.375037  0.582    7.876    3.236   1.213479    -0.124312  
  13.679  0.063    0.771   0.171   -0.242021  -0.52896   2.381    7.712    1.263   1.330178    -0.941956  
  13.679  0.011    0.768   0.111   -0.088321  0.035852   0.247    7.439    1.271   1.555973    -1.306881  
  13.679  0.034    0.758   0.161   -0.183297  -0.632255  -1.179   8.369    2.402   1.525083    -1.266497  
  13.679  0.1      0.781   0.166   -0.291982  -0.880727  -0.044   7.355    1.923   1.680918    -0.774043  
  13.679  0.014    0.691   0.203   -0.168881  -0.663734  -1.368   8.741    2.383   1.473294    -0.941917  
  13.679  0.018    0.84    0.209   -0.132286  -0.342002  -0.22    7.612    2.077   1.645916    -0.859837  
  13.679  0.056    0.767   0.103   -0.156814  -0.397604  -0.724   9.83     1.429   1.587197    0.204721   
  13.679  0.015    0.811   0.218   -0.176857  -0.273769  0.984    6.133    3.184   1.609459    -1.618064  
  13.679  -0.019   0.781   0.158   -0.085539  0.017473   1.229    6.989    1.535   1.448023    -1.464562  
  13.679  0.02     0.704   0.089   -0.15332   -0.354412  0.036    7.879    2.081   1.54808     -1.324112  
  13.679  0.059    0.845   0.13    -0.09401   0.245253   -0.53    7.686    3.145   1.196362    -1.346428  
  13.679  0.088    0.776   0.256   -0.364528  -0.856775  0.985    6.247    2.375   1.509574    -1.23266   
  13.679  0.02     0.776   0.145   -0.163557  -0.372634  -1.217   6.961    2.982   1.57333     -0.330118  
  13.679  0.01     0.805   0.166   -0.089143  -0.181075  -0.899   10.643   2.07    1.280907    0.840551   
  13.679  0.04     0.73    0.186   -0.278301  -0.845067  1.273    5.139    4.189   1.650741    -1.371313  
  13.679  0.035    0.781   0.126   -0.139465  -0.541741  -0.507   5.755    4.085   1.539427    -1.018977  
  13.679  -0.048   0.804   0.1     0.05117    0.220889   -0.937   8.189    3.873   1.360646    -0.125626  
  13.679  0.047    0.791   0.152   -0.142139  -0.302219  1.895    3.303    5.42    1.263503    -0.850255  
  13.679  0.022    0.795   0.136   -0.102125  -0.113201  1.623    3.698    4.436   1.782486    -1.234161  
  13.679  0.065    0.725   0.185   -0.289932  -0.480531  1.262    5.935    2.824   1.540323    -1.18386   
  13.679  0.111    0.826   0.148   -0.266005  -0.831839  1.319    6.326    2.115   1.497455    -1.103285  
  13.679  0.022    0.829   0.119   -0.109285  -0.366305  1.21     6.948    0.564   1.482209    -1.227806  
  13.679  0.048    0.761   0.219   -0.300691  -0.455914  -1.654   8.962    3.383   1.368091    -0.121286  
  13.679  0.08     0.822   0.173   -0.231239  -0.424499  0.554    8.073    1.297   1.374776    -0.409797  
  13.679  0.002    0.761   0.104   -0.125406  -0.118226  -0.103   6.21     3.749   1.817223    -0.905937  
  13.679  0.074    0.791   0.143   -0.153361  -0.227803  0.24     8.235    0.236   1.512652    -1.368856  
  13.679  0.073    0.772   0.098   -0.130439  0.018506   0.205    7.286    2.099   1.63942     -1.092966  
  13.679  0.023    0.785   0.13    -0.123091  -0.363172  0.065    8.378    0.745   1.781289    2.399608   
  13.679  0.029    0.794   0.156   -0.105184  -0.228559  -0.155   6.774    2.177   1.633207    -1.249114  
  13.679  -0.019   0.803   0.185   -0.114986  -0.373321  1.86     6.345    2.012   1.33518     -0.263134  
  13.679  0.03     0.777   0.206   -0.196056  -0.540171  0.08     7.576    1.904   1.564124    -1.091759  
  13.679  0.02     0.817   0.207   -0.141521  -0.002203  -0.431   7.061    2.751   1.69689     -0.809612  
  13.679  -0.028   0.827   0.188   -0.085271  -0.322209  -0.175   6.112    3.705   1.46869     -0.602538  
  13.679  0.049    0.801   0.206   -0.23767   -0.489998  -0.363   9.182    1.754   1.390442    -0.457723  
  13.679  0.078    0.774   0.148   -0.303803  -0.715595  -0.911   8.39     3.757   1.613099    -0.980372  
  13.679  -0.01    0.823   0.178   -0.106209  -0.310598  2.444    1.658    5.853   2.409232    -1.230859  
  13.679  0.018    0.768   0.109   -0.11728   -0.493058  1.618    4.176    3.507   1.760794    -1.122128  
  13.679  -0.009   0.779   0.144   -0.049824  -0.062389  0.316    5.269    4.942   1.408611    -1.027689  
  13.679  0.042    0.777   0.201   -0.282019  -0.582592  0.908    5.197    2.998   1.585981    -0.830114  
  13.679  0.068    0.812   0.15    -0.209967  -0.373239  1.618    5.967    2.348   1.359366    -0.394274  
  13.679  0.034    0.79    0.223   -0.164954  -0.256857  -0.875   8.45     3.705   1.52447     -0.952026  
  13.679  0.07     0.753   0.114   -0.180196  -0.777914  0.082    6.869    2.62    1.494167    -0.873935  
  13.679  0.03     0.8     0.199   -0.208693  -0.313893  1.791    3.234    4.816   1.721113    -1.011547  
  13.679  0.034    0.843   0.185   -0.208947  -0.195591  -0.513   9.946    3.854   1.292011    0.155024   
  13.679  0.065    0.795   0.142   -0.198357  -0.782047  0.003    9.646    1.33    1.516694    -0.598051  
  13.679  0.072    0.858   0.108   -0.13939   -0.382569  0.693    5.787    2.507   1.398541    -0.802702  
  13.679  -0.01    0.795   0.1     -0.083007  -0.417705  0.773    4.84     2.413   1.984098    -1.601741  
  13.679  0.075    0.827   0.145   -0.153541  -0.634683  1.534    4.462    4.516   1.566911    -1.124274  
  13.679  0.03     0.77    0.182   -0.097046  -0.390845  0.038    6.391    1.883   1.486251    -1.092061  
  13.679  0.062    0.784   0.172   -0.287018  -0.763135  0.212    6.651    2.854   1.687816    -0.862859  
  13.679  0.009    0.742   0.159   -0.162612  -0.299692  0.89     5.071    4.958   1.380753    -0.425418  
  13.679  0.059    0.787   0.192   -0.25212   -0.369923  1.554    5.549    2.301   1.507556    -1.047913  
  13.679  0.012    0.831   0.138   -0.035446  -0.027322  -0.443   7.966    0.909   1.680398    -1.854399  
  13.679  -0.022   0.831   0.197   -0.068397  0.123569   -0.535   9.246    1.168   1.489967    0.280703   
  13.679  0.079    0.799   0.2     -0.293564  -0.632822  0.974    5.434    3.265   1.539951    -0.692281  
  13.679  0.045    0.77    0.161   -0.138496  -0.141616  -1.007   9.686    3.154   1.482223    -0.356711  
  13.679  0.035    0.857   0.169   -0.059097  -0.204146  -1.385   6.787    3.779   1.840073    -1.045734  
  13.679  0.061    0.782   0.171   -0.240322  -0.39198   0.223    7.361    2.107   1.553025    -0.539039  
  13.679  0.067    0.812   0.206   -0.250481  -0.439738  1.165    5.055    2.282   1.886941    -1.351751  
  13.679  0.034    0.812   0.104   -0.139802  -0.491896  0.397    6.479    2.025   1.541287    -1.208125  
  13.679  0.067    0.797   0.217   -0.264536  -0.649859  -0.995   7.311    1.662   1.542662    -0.132987  
  13.679  0.014    0.763   0.08    -0.040276  0.166198   1.246    6.7      2.604   1.317873    -0.371755  
  13.679  0.063    0.798   0.189   -0.229689  -0.43709   0.362    5.906    3.265   1.478223    -1.366692  
  13.679  0.093    0.814   0.165   -0.251005  -0.313921  -1.911   7.416    4.492   1.44412     -0.701714  
  13.679  0.073    0.801   0.168   -0.259779  -0.676953  -0.416   7.811    1.943   1.529084    -1.289496  
  13.679  0.047    0.768   0.163   -0.252092  -1.064185  0.087    7.464    2.085   1.36896     -0.396711  
  13.679  0.077    0.818   0.143   -0.177832  -0.279938  -0.452   7.664    1.71    1.440307    -0.837439  
  13.679  0.037    0.828   0.189   -0.188546  -0.50171   -0.975   6.361    4.338   1.551399    -0.553371  
  13.679  0.001    0.785   0.129   -0.084961  -0.46904   -1.333   9.332    3.491   1.57759     -0.016162  
  13.679  0.038    0.803   0.132   -0.121704  -0.25647   0.742    8.376    0.945   1.454472    0.277431   
  13.679  0.066    0.759   0.144   -0.278283  -1.239339  0.864    5.998    2.176   1.53199     -0.986675  
  13.679  0.006    0.781   0.206   -0.213908  -0.497118  0.982    6.549    1.655   1.402334    -0.971971  
  13.679  0.022    0.763   0.116   -0.177522  -0.863479  0.125    8.196    2.195   1.337982    -0.239257  
  13.679  0.081    0.797   0.189   -0.317869  -0.840549  -1.672   11.998   2.652   1.438433    0.250906   
  13.686  0.012    0.782   0.205   -0.225351  -0.522254  0.899    6.834    1.025   1.776276    -2.260668  
  13.686  -0.012   0.791   0.199   -0.136418  -0.279384  0.533    5.344    4.616   1.533       -0.523864  
  13.686  0.034    0.774   0.083   -0.146297  -0.449391  0.081    5.784    3.492   1.92171     -1.350104  
  13.686  0.04     0.771   0.169   -0.253854  -0.475351  -0.187   8.721    0.436   1.490297    -0.259894  
  13.686  0.039    0.853   0.253   -0.207029  -0.413699  0.122    8.335    0.48    1.335385    -0.459574  
  13.686  0.019    0.78    0.131   -0.151173  -0.095943  -1.115   8.327    1.745   1.54736     -0.652475  
  13.686  0.017    0.785   0.165   -0.168876  -0.444014  0.7      6.564    2.996   1.566394    -1.134542  
  13.686  0.081    0.796   0.139   -0.20271   -0.404825  1.241    6.217    2.143   1.64255     -0.81559   
  13.686  0.052    0.832   0.173   -0.178269  -0.451134  -1.136   7.97     2.559   1.753464    -0.35004   
  13.686  0.046    0.856   0.15    -0.187308  -0.689768  0.939    8.259    1.314   1.405434    -1.96174   
  13.686  0.094    0.836   0.171   -0.197476  -0.638457  1.393    7.17     1.352   1.315448    -1.257718  
  13.686  0.074    0.8     0.137   -0.288787  -0.898232  0.089    6.427    1.879   1.937733    -0.665514  
  13.686  0.051    0.82    0.154   -0.255867  -0.385167  -0.593   9.854    2.215   1.529686    0.33886    
  13.686  -0.005   0.749   0.139   -0.197069  -0.277945  0.226    3.926    4.427   2.186266    -1.213393  
  13.686  0.069    0.861   0.134   -0.144809  -0.698558  1.311    6.573    2.924   1.17919     -0.246941  
  13.686  -0.012   0.754   0.17    -0.164823  -0.633237  -1.501   8.651    2.089   1.388107    -0.09439   
  13.686  0.01     0.759   0.177   -0.198001  -0.616663  -1.32    7.785    2.666   1.500545    -0.597551  
  13.686  0.061    0.82    0.24    -0.24192   -0.656456  1.254    6.495    1.744   1.512773    -1.011472  
  13.686  0.028    0.848   0.225   -0.160458  -0.449627  1.188    5.592    2.84    1.276728    -0.137246  
  13.686  0.042    0.8     0.122   -0.116533  0.058588   1.044    6.134    2.568   1.372061    -0.302436  
  13.686  0.003    0.792   0.099   -0.089921  0.156973   -0.389   6.713    3.585   1.540612    -0.301872  
  13.686  0.033    0.78    0.117   -0.134616  -0.033701  0.7      8.025    1.643   1.584974    -2.01714   
  13.686  0.076    0.808   0.113   -0.217961  -0.507512  0.808    6.085    2.053   1.500203    -0.953993  
  13.686  0.004    0.777   0.131   -0.046706  -0.107235  -0.005   5.469    3.751   1.695746    -0.736717  
  13.686  0.021    0.867   0.157   -0.096403  0.197213   0.133    6.52     3.232   2.098088    -1.262366  
  13.686  0.088    0.895   0.113   -0.147642  0.042658   -0.6     7.872    2.719   1.421643    -0.57891   
  13.686  0.1      0.833   0.182   -0.264451  -0.286491  -1.652   8.799    3.057   1.623452    -0.338587  
  13.686  0.051    0.783   0.178   -0.231171  -0.460828  0.503    5.831    3.919   1.84927     -1.059933  
  13.686  0.038    0.809   0.1     -0.109271  -0.335489  -0.251   7.464    2.046   1.567938    -0.807869  
  13.686  0.05     0.832   0.112   -0.079683  0.041529   0.517    7.111    2.645   1.158015    -0.280142  
  13.686  0.102    0.851   0.147   -0.179183  -0.006104  -1.402   9.398    1.941   1.656427    0.021996   
  13.686  0.072    0.782   0.137   -0.23935   -0.93652   0.84     8.744    0.21    1.551378    -0.088984  
  13.686  0.027    0.826   0.133   -0.162785  -0.415497  0.562    5.432    3.043   1.737304    -1.006673  
  13.686  0.085    0.825   0.183   -0.234309  -0.470119  -1.051   8.843    1.519   1.418804    0.207484   
  13.686  0.039    0.775   0.191   -0.180902  -0.322746  1.32     3.914    3.382   1.643677    -0.884095  
  13.686  0.023    0.78    0.198   -0.250423  -0.481541  -0.056   7.839    2.726   1.706165    -0.858085  
  13.686  0.017    0.793   0.174   -0.181703  -0.28608   1.525    4.518    3.586   1.707386    -1.244896  
  13.686  0.026    0.822   0.214   -0.197741  -0.584454  -1.167   8.994    1.581   1.63635     -0.565679  
  13.686  0.01     0.796   0.111   -0.054226  0.132043   0.891    6.54     1.473   1.580555    -0.480837  
  13.686  0.086    0.795   0.2     -0.351873  -0.737334  -0.514   7.389    1.88    1.595745    -0.723373  
  13.686  0.089    0.779   0.145   -0.275219  -0.706277  0.617    7.383    1.176   1.456001    -0.121921  
  13.686  0.053    0.778   0.17    -0.202307  -0.812322  1.41     6.723    0.297   1.457776    -0.464002  
  13.686  0.039    0.786   0.107   -0.173263  -0.232379  2.48     1.967    5.304   1.497862    -1.248737  
  13.686  0.005    0.81    0.204   -0.128256  -0.297044  1.85     4.432    2.116   1.406896    -1.105073  
  13.686  -0.023   0.757   0.117   -0.064267  0.166679   0.403    8.823    2.609   1.504291    0.216056   
  13.686  0.099    0.789   0.191   -0.308081  -0.455174  -0.01    5.98     1.882   1.510351    -0.797285  
  13.686  0.086    0.823   0.155   -0.159212  -0.047914  0.308    7.156    1.147   1.705398    -0.666239  
  13.686  -0.026   0.797   0.177   -0.109619  -0.262238  0.583    6.652    3.254   1.3863      -0.970047  
  13.686  0.033    0.807   0.157   -0.090432  -0.109136  0.787    6.196    1.802   1.602245    -1.244985  
  13.686  0.024    0.776   0.201   -0.243011  -0.880774  -0.053   7.467    2.58    1.511645    -0.273372  
  13.686  0.048    0.822   0.155   -0.154686  -0.189358  0.618    5.172    3.402   1.702267    -1.456431  
  13.686  0.084    0.807   0.228   -0.323044  -0.631641  0.184    8.62     1.657   1.484833    -1.151852  
  13.686  0.075    0.805   0.143   -0.258053  -0.437938  0.728    5.951    1.855   1.622245    -1.430095  
  13.686  0.06     0.804   0.177   -0.196314  -0.765969  2.314    3.415    4.421   2.129375    -1.239299  
  13.686  -0.011   0.841   0.152   -0.044881  0.0076     0.885    7.882    2.711   1.186065    -0.107745  
  13.686  0.054    0.797   0.142   -0.137381  -0.808386  -0.308   8.231    2.107   1.626535    -0.212138  
  13.686  0.042    0.757   0.123   -0.137136  -0.272866  0.485    7.554    1.119   1.544444    -1.932185  
  13.686  0.076    0.802   0.174   -0.240684  -0.652357  -1.138   11.525   1.697   1.541228    1.600402   
  13.686  0.035    0.801   0.087   -0.115396  0.073719   -0.009   10.036   0.128   1.720062    1.323465   
  13.686  0.054    0.756   0.161   -0.149486  -0.440068  1.268    5.894    1.492   1.847953    -1.159152  
  13.686  0.079    0.828   0.147   -0.250682  -0.155917  -2.017   10.325   2.317   1.461747    0.535415   
  13.686  0.018    0.83    0.204   -0.091336  0.062602   -0.409   9.082    2.011   1.574119    0.077666   
  13.686  0.066    0.823   0.139   -0.200108  -0.675297  1.613    6.532    1.308   1.481143    -1.024605  
  13.686  0.012    0.74    0.158   -0.14517   -0.513574  1.694    4.79     2.225   1.544856    -1.340116  
  13.686  0.035    0.784   0.18    -0.157433  -0.351167  -0.367   7.787    2.415   1.518422    -0.889209  
  13.686  0.037    0.793   0.158   -0.113049  -0.465459  -0.132   7.414    2.41    1.405134    -0.772403  
  13.686  0.058    0.803   0.194   -0.224939  -0.556388  -0.597   7.515    1.71    1.612482    -0.739357  
  13.686  0.031    0.811   0.183   -0.231429  -0.379138  0.497    5.397    2.209   1.448871    -1.243305  
  13.686  0.007    0.821   0.19    -0.178284  -0.211707  0.986    7.826    0.617   1.567424    -2.258281  
  13.686  0.018    0.756   0.19    -0.235962  -0.662823  -0.375   7.902    1.688   1.700378    -0.572013  
  13.686  0.006    0.816   0.201   -0.216325  -0.6527    -0.761   8.795    1.482   1.625985    -1.190445  
  13.686  0.053    0.747   0.175   -0.246055  -0.767141  0.36     7.649    1.091   1.69604     -1.232224  
  13.686  -0.012   0.781   0.157   -0.06635   -0.050547  -0.475   7.824    2.118   1.36334     0.350656   
  13.686  -0.006   0.753   0.179   -0.19584   -0.743075  0.437    5.139    4.273   1.253734    -0.816895  
  13.686  0.034    0.854   0.169   -0.120179  -0.465256  1.371    4.083    2.67    1.521784    -1.152885  
  13.686  0.001    0.812   0.145   -0.006892  0.246343   0.139    6.403    3.057   1.317789    -0.675596  
  13.686  0.033    0.807   0.2     -0.278756  -0.677379  -0.277   8.638    1.484   1.490577    -0.038621  
  13.686  0.095    0.847   0.2     -0.194019  -0.338368  -0.872   8.111    0.849   1.688245    -1.142833  
  13.686  0.038    0.821   0.145   -0.104243  0.104173   -0.336   8.431    0.661   1.630385    -0.145361  
  13.686  0.038    0.818   0.157   -0.152268  -0.176966  -0.118   6.365    3.551   1.719188    -0.65898   
  13.686  0.015    0.815   0.189   -0.121149  -0.181295  1.075    6.253    3.294   1.807712    -1.305887  
  13.686  0.033    0.781   0.145   -0.223985  -0.346547  -1.96    11.121   1.954   1.429811    0.484912   
  13.686  0.018    0.853   0.109   -0.038438  0.038534   0.952    6.976    2.994   1.198409    -0.021889  
  13.686  0.03     0.809   0.184   -0.118747  -0.20525   1.038    6.043    1.986   1.664837    -0.950136  
  13.686  -0.026   0.808   0.213   -0.11085   -0.07421   -1.849   9.424    2.996   1.546817    -0.281555  
  13.686  0.096    0.823   0.118   -0.236786  -0.36456   -0.63    6.995    2.816   1.719788    -1.293371  
  13.686  0.038    0.802   0.182   -0.18502   -0.303955  -0.888   8.097    1.163   1.685987    -0.294509  
  13.686  0.026    0.802   0.12    -0.075676  0.056821   1.069    7.322    2.217   1.379032    -0.382758  
  13.686  0.022    0.804   0.174   -0.223249  -0.688448  1.29     5.007    2.967   1.362261    -0.941415  
  13.686  0.052    0.773   0.196   -0.241547  -0.503553  -0.256   6.087    2.867   1.962807    -1.409186  
  13.686  0.033    0.869   0.216   -0.163137  -0.218129  0.467    6.156    1.296   1.66868     -1.242029  
  13.686  0.026    0.828   0.16    -0.064392  0.049553   0.571    6.845    2.559   1.450113    0.088512   
  13.686  0.005    0.841   0.169   -0.060588  -0.172131  -1.023   9.029    2.578   1.413956    0.245757   
  13.686  -0.002   0.79    0.217   -0.139696  -0.325732  0.408    6.895    2.058   1.871516    -1.45295   
  13.686  0.083    0.804   0.141   -0.179246  -0.752702  -1.689   11.653   2.83    1.443154    0.44693    
  13.686  0.019    0.75    0.106   -0.093989  -0.75125   1.491    6.065    2.837   1.659886    -1.193172  
  13.686  -0.003   0.742   0.111   -0.086674  -0.440995  -0.069   7.977    1.583   1.536712    -0.176404  
  13.686  0.016    0.799   0.152   -0.1105    -0.152574  -0.404   6.702    1.604   1.680284    -0.551708  
  13.686  0.074    0.815   0.197   -0.255292  -0.4621    0.014    6.065    2.44    1.881263    -1.157527  
  13.686  0.059    0.812   0.137   -0.218259  -0.055958  1.252    4.607    4.532   2.145215    -1.42504   
  13.693  -0.007   0.747   0.163   -0.127992  0.005717   0.84     6.959    1.866   1.462184    -0.265484  
  13.693  0.021    0.781   0.212   -0.196763  -0.512131  2.096    6.609    1.779   1.166388    -0.745052  
  13.693  0.05     0.785   0.163   -0.194923  -0.216841  -3.214   11.686   4.201   1.488648    0.23323    
  13.693  0.008    0.737   0.163   -0.18696   -0.34008   -1.137   8.953    1.947   1.58885     0.059348   
  13.693  0.025    0.768   0.11    -0.196846  -0.589028  -0.73    8.28     4.576   1.434705    -0.231797  
  13.693  0.001    0.754   0.151   -0.201046  -0.505113  0.097    6.498    1.957   1.633238    -0.477427  
  13.693  0.025    0.771   0.186   -0.195341  -0.642461  -0.811   7.256    2.611   1.665519    -0.931286  
  13.693  -0.027   0.692   0.192   -0.187823  -0.641334  0.865    6.567    1.453   1.361808    0.665291   
  13.693  0.028    0.826   0.148   -0.106008  -0.262279  -0.773   7.081    4.093   1.358798    -0.378844  
  13.693  0.068    0.829   0.178   -0.246637  -0.348587  -0.101   7.066    2.365   1.473899    -0.301851  
  13.693  0.015    0.821   0.189   -0.178231  -0.228808  0.603    8.16     2.14    1.511585    -0.0885    
  13.693  0.033    0.821   0.108   -0.142898  -0.617037  -0.269   7.784    2.489   1.461309    -0.83048   
  13.693  0.006    0.762   0.129   2.9E-5     0.311438   0.1      8.586    0.957   1.463085    -0.650337  
  13.693  0.049    0.801   0.172   -0.271402  -0.488726  -0.124   10.159   1.425   1.302894    0.495981   
  13.693  0.047    0.802   0.179   -0.236049  -0.429318  -1.054   9.008    2.197   1.455431    0.239427   
  13.693  0.014    0.865   0.211   -0.102131  -0.008698  0.105    6.299    2.193   1.43232     -0.214308  
  13.693  0.041    0.76    0.238   -0.33957   -0.652616  -1.435   9.342    2.804   1.434057    -0.056902  
  13.693  0.008    0.756   0.117   -0.106188  -0.415127  -0.818   6.911    2.421   1.590239    -1.363819  
  13.693  -0.033   0.8     0.216   -0.145373  -0.517555  0.748    4.421    4.385   1.641463    -0.96411   
  13.693  0.073    0.736   0.133   -0.278475  -0.813311  1.251    5.672    2.634   1.726004    -1.524286  
  13.693  0.08     0.785   0.175   -0.261426  -0.591209  -1.489   8.268    2.324   1.799419    -0.177245  
  13.693  0.003    0.765   0.177   -0.162762  -0.625157  -1.182   7.963    2.383   1.737561    -0.806953  
  13.693  0.001    0.771   0.069   -0.021405  0.233419   -0.564   6.287    3.185   1.767415    -0.698052  
  13.693  0.091    0.814   0.184   -0.306755  -0.453498  -1.993   10.251   2.253   1.606468    -0.108399  
  13.693  0.077    0.817   0.208   -0.263333  -0.422801  2.57     2.633    3.914   1.322163    -1.335855  
  13.693  -0.013   0.785   0.199   -0.081261  -0.337868  1.34     5.621    1.428   1.436471    -1.394838  
  13.693  0.029    0.786   0.149   -0.214749  -0.432972  0.393    6.537    2.269   1.423906    -0.835683  
  13.693  0.028    0.819   0.137   -0.04654   -0.084883  1.411    3.477    4.499   1.910827    -1.364862  
  13.693  0.017    0.851   0.157   -0.137955  -0.093452  -1.336   8.787    3.38    1.606475    -0.383877  
  13.693  0.039    0.817   0.164   -0.173789  -0.290569  1.023    6.02     3.047   1.377596    -1.158788  
  13.693  0.017    0.785   0.183   -0.174139  -0.315755  0.434    8.978    1.084   1.527241    -0.245386  
  13.693  0.014    0.812   0.222   -0.150161  -0.143507  0.817    6.365    2.395   1.394614    -0.827904  
  13.693  0.012    0.792   0.139   -0.145679  -0.371151  1.65     7.849    2.324   1.177169    -0.720523  
  13.693  0.084    0.771   0.143   -0.272731  -0.538461  0.091    8.315    2.423   1.331423    -0.499733  
  13.693  -0.036   0.744   0.178   -0.139575  -0.507996  -0.52    6.736    2.557   2.002013    -1.107697  
  13.693  -0.016   0.85    0.228   -0.074905  -0.286212  -1.47    9.606    3.118   1.402192    0.717759   
  13.693  0.049    0.69    0.181   -0.334592  -0.908239  0.093    9.235    1.035   1.395188    0.421675   
  13.693  0.022    0.823   0.259   -0.161545  -0.105859  -0.22    10.599   2.167   1.531282    0.751782   
  13.693  0.065    0.869   0.213   -0.16241   -0.3059    -0.858   4.96     4.842   1.902996    -1.03374   
  13.693  -0.03    0.802   0.179   -0.043653  -0.15444   0.304    7.854    2.651   1.465936    0.205604   
  13.693  0.081    0.79    0.149   -0.320566  -0.550766  0.449    5.816    2.034   1.508374    -0.89859   
  13.693  0.043    0.803   0.164   -0.178048  -0.364299  -1.262   8.609    2.619   1.488716    -0.492635  
  13.693  0.066    0.773   0.176   -0.292807  -0.713273  -0.566   8.673    0.856   1.65438     -1.501429  
  13.693  0.078    0.792   0.178   -0.24461   -0.428096  0.748    6.162    1.12    1.645215    -1.148351  
  13.693  0.049    0.75    0.143   -0.24962   -0.431612  3.081    3.725    2.37    1.829706    -1.338561  
  13.693  0.019    0.797   0.132   -0.134818  -0.294327  2.498    3.544    4.166   1.981185    -0.818943  
  13.693  0.011    0.808   0.219   -0.203353  -0.262819  0.503    9.23     0.548   1.490197    0.788877   
  13.693  0.021    0.819   0.163   -0.111681  0.101148   -0.253   6.885    2.197   1.547383    -0.456177  
  13.693  0.014    0.814   0.134   -0.00369   0.083954   -0.779   6.981    2.727   1.757203    -1.098815  
  13.693  -0.023   0.744   0.101   -0.057652  -0.386134  -0.272   9.329    0.551   1.670347    -0.826963  
  13.693  0.037    0.82    0.127   -0.066448  -0.025648  0.707    6.757    3.49    1.491866    -0.736091  
  13.693  0.08     0.824   0.12    -0.150049  0.102279   0.783    7.422    2.608   1.348231    0.046269   
  13.693  0.053    0.736   0.136   -0.335246  -0.67342   1.059    5.649    3.076   1.518235    -0.908948  
  13.693  0.051    0.841   0.146   -0.162002  -0.296759  -0.425   7.138    2.766   1.402019    -0.677067  
  13.693  0.066    0.846   0.227   -0.245686  -0.537263  2.562    2.156    4.31    2.950089    -1.22609   
  13.693  0.014    0.723   0.137   -0.177279  -0.409191  -1.644   6.433    4.378   1.524002    -0.838345  
  13.693  0.008    0.805   0.103   -0.086003  -0.241679  1.354    5.853    1.303   1.744867    -1.867937  
  13.693  0.026    0.803   0.152   -0.12315   -0.061167  -0.932   9.047    1.307   1.536058    0.054044   
  13.693  0.08     0.751   0.097   -0.201776  -0.400625  1.152    6.918    0.276   1.543606    -1.837053  
  13.693  0.028    0.812   0.131   -0.15107   -0.198017  -0.778   6.738    1.892   1.76994     -0.858022  
  13.693  0.074    0.779   0.119   -0.186924  -0.335353  1.233    5.532    0.924   1.492361    -1.677912  
  13.693  -0.003   0.798   0.176   -0.15501   -0.505105  -0.547   7.803    1.798   1.650826    -0.484517  
  13.693  0.094    0.83    0.177   -0.34432   -0.671656  2.708    4.045    2.72    1.288726    -0.961736  
  13.693  -0.047   0.767   0.202   -0.020488  0.055194   0.137    7.424    2.677   1.424271    -0.836073  
  13.693  0.036    0.768   0.219   -0.296619  -0.557894  1.166    5.943    1.752   1.49113     -1.377681  
  13.693  0.032    0.792   0.148   -0.213484  -0.530546  -0.679   7.212    3.051   1.524881    -0.527949  
  13.693  0.032    0.805   0.193   -0.250355  -0.358171  -1.445   10.474   1.968   1.320128    0.705429   
  13.693  0.022    0.8     0.173   -0.207588  -0.303508  1.094    5.325    3.942   1.450923    -1.083183  
  13.693  0.053    0.804   0.182   -0.225514  -0.514832  -0.95    9.817    1.43    1.647159    0.548004   
  13.693  0.072    0.848   0.179   -0.28343   -0.486637  0.733    10.996   1.556   1.568966    1.981797   
  13.693  0.046    0.827   0.232   -0.211389  -0.292806  -0.318   7.506    1.566   1.411079    -0.761212  
  13.693  0.005    0.787   0.167   -0.188108  -0.020206  -0.389   7.656    2.181   1.66183     -0.921498  
  13.693  0.066    0.779   0.159   -0.253276  -0.302375  0.852    6.222    2.54    1.447077    -1.01975   
  13.693  0.008    0.811   0.18    -0.187542  -0.491712  0.9      4.702    2.055   1.994637    -1.744755  
  13.693  0.033    0.775   0.141   -0.241985  -0.40002   -0.056   8.863    1.783   1.629234    -1.101509  
  13.693  0.025    0.762   0.177   -0.146121  -0.557666  -0.034   7.183    2.763   1.506832    -0.655326  
  13.693  0.053    0.762   0.163   -0.219468  -0.709666  -0.347   6.809    2.006   1.564624    -1.460359  
  13.693  0.043    0.799   0.217   -0.25898   -0.405423  0.084    7.057    1.596   1.410899    -0.950034  
  13.693  0.057    0.833   0.116   -0.133172  -0.299691  0.95     6.118    0.491   1.696974    -1.29739   
  13.693  0.054    0.76    0.181   -0.266516  -0.477558  1.924    3.28     2.784   1.294452    -1.006014  
  13.693  -0.033   0.767   0.171   -0.067513  -0.107891  0.402    7.26     1.626   1.579537    -0.893132  
  13.693  0.033    0.73    0.2     -0.267828  -0.716223  0.115    6.664    2.241   1.771756    -1.039427  
  13.693  0.071    0.801   0.212   -0.281406  -0.610683  -0.26    7.226    2.709   1.608873    -0.959617  
  13.693  0.017    0.739   0.143   -0.198433  -0.70796   -0.556   5.13     3.11    1.865913    -1.099954  
  13.693  -0.007   0.765   0.144   -0.082038  -0.201383  -0.386   7.346    1.473   1.52133     -0.935539  
  13.693  -0.002   0.791   0.191   -0.111183  0.008113   0.982    6.672    1.622   1.324796    -0.341277  
  13.693  0.062    0.792   0.165   -0.16189   -0.128316  1.576    5.276    1.332   2.035711    -1.542777  
  13.693  0.048    0.807   0.169   -0.131308  -0.049173  1.898    5.979    1.588   1.746344    -1.458977  
  13.693  0.05     0.794   0.16    -0.267208  -0.57642   0.852    6.513    2.174   1.66744     -0.843783  
  13.693  0.006    0.837   0.152   -0.125911  -0.053012  -0.187   8.145    2.125   1.452891    -0.329636  
  13.693  0.026    0.798   0.201   -0.205093  -0.256573  0.892    3.335    4.32    1.711033    -1.065286  
  13.693  0.042    0.777   0.222   -0.232896  -0.50684   0.112    8.137    1.155   1.541853    -1.327275  
  13.693  0.08     0.742   0.187   -0.376999  -0.746602  0.033    6.747    3.577   1.296368    -0.338134  
  13.693  0.07     0.805   0.229   -0.314258  -0.688651  -0.703   12.011   3.973   1.378466    1.077593   
  13.693  0.017    0.835   0.156   -0.083015  -0.16298   -1.512   9.088    0.796   1.555767    -0.200107  
  13.693  0.018    0.813   0.16    -0.130063  -0.282774  -0.223   6.998    2.263   1.79236     -1.49151   
  13.693  0.029    0.75    0.195   -0.237366  -0.345297  -0.117   6.202    3.038   1.678839    -1.095614  
  13.693  0.023    0.794   0.146   -0.066397  -0.150116  1.265    4.045    3.911   2.223861    -1.746094  
  13.693  0.024    0.715   0.161   -0.30479   -0.641483  0.455    7.233    1.31    1.483338    -0.814153  
  13.693  0.1      0.801   0.162   -0.359291  -0.700723  -0.311   9.445    0.286   1.598696    0.35614    
  13.7    -0.028   0.835   0.177   0.008534   0.064735   -1.15    11.173   2.744   1.433913    0.636273   
  13.7    0.074    0.8     0.132   -0.271333  -0.813064  0.766    6.584    2.176   1.440982    -1.009185  
  13.7    0.068    0.776   0.147   -0.205021  -0.252555  0.102    7.89     0.82    1.704572    -2.652145  
  13.7    0.023    0.815   0.204   -0.137126  -0.19582   0.832    6.795    2.397   1.451017    -1.189062  
  13.7    0.059    0.814   0.114   -0.157816  -0.327738  0.885    7.377    2.427   1.457252    -0.151815  
  13.7    0.049    0.777   0.208   -0.259799  -0.611371  -0.202   5.793    3.043   1.745474    -0.870686  
  13.7    0.031    0.781   0.147   -0.203139  -0.220227  -0.577   8.251    2.988   1.45872     -0.159494  
  13.7    0.061    0.749   0.215   -0.337109  -0.642976  0.191    6.921    1.971   1.381931    -0.767603  
  13.7    0.056    0.76    0.158   -0.208141  -0.392117  -0.608   7.228    3.554   1.530475    -0.473533  
  13.7    -0.013   0.766   0.197   -0.112692  -0.129232  -0.084   7.578    1.897   1.692267    -0.668303  
  13.7    0.049    0.761   0.116   -0.153204  -0.140299  1.682    3.659    3.077   1.599358    -1.155217  
  13.7    0.014    0.851   0.229   -0.134899  -0.089932  0.301    5.313    2.828   1.579292    -0.467768  
  13.7    0.009    0.761   0.183   -0.190307  -0.40084   -0.96    6.588    3.885   1.879065    -0.619029  
  13.7    0.002    0.779   0.148   -0.138486  -0.129805  -0.605   8.432    2.123   1.596708    -0.511574  
  13.7    0.075    0.761   0.142   -0.237477  -0.580984  1.961    3.342    3.522   1.469529    -1.209697  
  13.7    0.079    0.826   0.18    -0.289879  -0.726273  -0.986   8.343    3.898   1.742518    -0.779104  
  13.7    0.013    0.818   0.175   -0.155882  -0.120147  1.289    6.709    1.949   1.487978    -1.202089  
  13.7    -0.013   0.84    0.206   -0.146812  -0.214496  0.668    6.624    3.237   1.586598    -0.529182  
  13.7    0.052    0.815   0.239   -0.308522  -0.66407   -1.071   9.932    1.118   1.525845    0.285492   
  13.7    0.036    0.795   0.147   -0.184138  -0.092059  -0.955   9.724    1.668   1.517713    0.195909   
  13.7    0.051    0.743   0.122   -0.169632  -0.49037   -2.074   9.481    4.097   1.429172    -0.220911  
  13.7    0.093    0.846   0.19    -0.266873  -0.51521   -1.879   11.527   1.57    1.541373    1.321072   
  13.7    0.048    0.832   0.208   -0.145989  -0.084023  -0.573   9.722    2.601   1.637565    -0.169717  
  13.7    0.089    0.765   0.186   -0.32252   -0.883544  -0.212   8.22     4.016   1.346303    -0.031936  
  13.7    0.017    0.828   0.181   -0.012896  0.296609   -0.112   6.915    1.965   1.762274    -0.966077  
  13.7    0.043    0.819   0.16    -0.217791  -0.365215  0.765    6.037    2.435   1.578147    -0.894573  
  13.7    0.063    0.836   0.176   -0.183995  -0.121507  -1.525   8.497    3.732   1.586648    -0.111629  
  13.7    0.113    0.8     0.18    -0.302109  -0.67204   0.555    6.452    1.702   1.42412     -0.467077  
  13.7    0.089    0.738   0.151   -0.279135  -0.677934  -0.697   9.34     1.551   1.542897    0.451146   
  13.7    0.068    0.836   0.103   -0.142768  -0.05832   0.75     8.096    1.535   1.371748    -0.399189  
  13.7    -0.0     0.826   0.17    -0.07373   -0.071974  -0.598   8.173    0.757   1.774472    -0.789647  
  13.7    0.055    0.819   0.126   -0.185634  -0.384523  -1.206   7.563    2.671   1.54041     -0.532583  
  13.7    0.021    0.799   0.202   -0.152254  -0.120885  -0.674   7.306    3.147   1.42988     -0.224039  
  13.7    0.006    0.833   0.136   -0.079835  -0.065662  2.36     5.997    2.836   1.095734    -0.625221  
  13.7    0.094    0.813   0.181   -0.291109  -0.718109  -0.497   7.142    2.912   1.490991    -0.749608  
  13.7    0.018    0.832   0.158   -0.111893  -0.156369  0.411    7.268    0.853   1.65318     -0.581137  
  13.7    0.056    0.814   0.166   -0.231     -0.645322  -0.133   8.405    1.341   1.557134    -0.223127  
  13.7    0.031    0.795   0.223   -0.222264  -0.411777  -0.398   9.981    2.45    1.506973    0.357126   
  13.7    0.05     0.775   0.167   -0.251655  -0.344039  2.149    5.584    2.403   1.65224     -1.372726  
  13.7    -0.001   0.764   0.138   -0.113209  -0.432681  -0.6     9.0      1.608   1.404738    -0.204099  
  13.7    0.034    0.808   0.146   -0.17165   -0.10592   3.433    3.357    2.275   1.151286    -1.338415  
  13.7    0.01     0.808   0.139   -0.16304   -0.342667  1.948    5.406    2.397   1.449794    -1.090205  
  13.7    0.002    0.811   0.175   -0.165312  -0.586043  1.809    4.824    3.207   2.025177    -1.662047  
  13.7    0.068    0.85    0.137   -0.103744  0.019307   1.119    4.289    2.18    1.477731    -0.774781  
  13.7    0.017    0.842   0.168   -0.133852  -0.136279  1.358    4.919    2.61    1.602467    -1.109904  
  13.7    0.037    0.758   0.187   -0.230816  -0.477985  -0.846   6.391    3.178   1.564065    -1.155564  
  13.7    0.049    0.802   0.148   -0.153412  -0.260211  0.131    5.651    2.86    1.646608    -0.461278  
  13.7    0.01     0.767   0.188   -0.191746  -0.385556  0.037    5.832    3.084   1.802657    -0.946829  
  13.7    0.033    0.788   0.177   -0.218696  -0.405937  -0.148   8.701    3.664   1.492901    0.254884   
  13.7    0.064    0.73    0.111   -0.202798  -0.212106  1.643    5.755    2.356   1.458014    -1.261743  
  13.7    0.01     0.832   0.182   -0.101817  -0.06273   -0.212   8.605    2.562   1.306508    -0.19441   
  13.7    0.046    0.784   0.18    -0.227538  -0.507418  0.809    5.406    3.742   1.282184    -0.527933  
  13.7    0.073    0.792   0.21    -0.352802  -0.756531  -0.035   7.686    1.938   1.59278     -0.370835  
  13.7    0.072    0.826   0.151   -0.186093  -0.387931  2.795    2.911    4.127   2.142287    -0.936763  
  13.7    0.031    0.758   0.174   -0.159922  -0.624046  0.67     6.081    1.355   1.743971    -1.06907   
  13.7    0.033    0.846   0.141   -0.103905  0.002368   0.288    7.229    2.889   1.516765    -0.998624  
  13.7    0.078    0.79    0.143   -0.253385  -0.77571   -0.415   7.754    1.194   1.56946     -0.967721  
  13.7    0.003    0.759   0.146   -0.210605  -0.544293  0.255    7.48     1.877   1.662143    -0.378709  
  13.7    0.002    0.821   0.13    -0.072731  -0.013987  0.363    5.569    3.244   1.561124    -0.548731  
  13.7    0.065    0.775   0.185   -0.275662  -0.502998  1.231    5.806    2.962   1.439864    -0.280469  
  13.7    0.059    0.8     0.146   -0.182213  -0.635028  1.179    3.998    3.778   1.678602    -1.270306  
  13.7    0.012    0.818   0.178   -0.224348  -0.217653  -0.081   9.672    2.395   1.307981    0.2143     
  13.7    0.047    0.776   0.087   -0.223535  -0.509259  0.955    4.72     4.97    1.654384    -0.726768  
  13.7    0.041    0.768   0.192   -0.319482  -0.58941   2.576    2.725    4.124   2.141482    -1.641171  
  13.7    0.03     0.804   0.174   -0.131371  -0.306937  -0.355   6.713    2.552   1.411382    -1.024847  
  13.7    0.052    0.847   0.196   -0.262478  -0.402947  -1.311   10.444   3.731   1.333467    0.196355   
  13.7    0.007    0.764   0.175   -0.127746  -0.185384  0.03     5.524    3.393   1.866426    -0.653346  
  13.7    0.043    0.791   0.161   -0.112784  0.003918   3.61     0.865    4.446   1.986703    -1.014035  
  13.7    0.051    0.88    0.179   -0.133595  -0.293327  -0.782   8.69     1.112   1.665225    -0.495364  
  13.7    0.03     0.732   0.19    -0.180703  -0.562136  2.644    3.754    2.616   1.450248    -1.477781  
  13.7    0.058    0.813   0.155   -0.183653  -0.349531  -0.646   9.976    1.111   1.681418    2.067683   
  13.7    0.066    0.739   0.154   -0.284443  -0.632396  0.571    6.965    1.333   1.375552    -0.672395  
  13.7    -0.007   0.815   0.191   -0.097095  -0.092801  0.581    6.598    3.453   1.619061    -1.181386  
  13.7    0.057    0.799   0.194   -0.299712  -0.673593  1.913    3.488    4.556   1.955793    -0.839925  
  13.7    0.035    0.774   0.075   -0.132238  0.10471    1.022    4.561    3.766   1.491477    -0.782693  
  13.7    -0.025   0.736   0.169   -0.11497   -0.289132  0.511    6.324    3.795   1.377318    -0.491739  
  13.7    0.059    0.85    0.202   -0.138815  -0.330483  0.329    7.23     1.215   1.498253    0.533278   
  13.7    0.037    0.816   0.15    -0.157166  -0.512216  2.066    3.967    3.089   1.606425    -0.568812  
  13.7    0.032    0.781   0.146   -0.139708  -0.247473  -0.173   7.141    3.888   1.607228    -0.642595  
  13.7    0.02     0.828   0.192   -0.093879  -0.141002  2.149    4.64     3.371   1.611801    -1.189084  
  13.7    0.014    0.81    0.104   -0.081526  -0.147794  0.22     3.245    5.087   1.804517    -0.798858  
  13.7    0.037    0.826   0.157   -0.174603  -0.434877  -0.58    9.554    0.782   1.601748    -0.518816  
  13.7    -0.01    0.797   0.198   -0.145767  -0.286603  0.645    6.025    2.137   1.513171    -0.201703  
  13.7    0.02     0.772   0.154   -0.170484  -0.13312   1.572    5.471    3.216   1.346923    -0.814027  
  13.7    0.009    0.784   0.176   -0.169193  -0.619193  0.462    6.735    2.765   1.415181    -0.487455  
  13.7    0.034    0.778   0.197   -0.313182  -0.637167  -0.339   9.063    1.713   1.563822    0.007785   
  13.7    0.042    0.765   0.131   -0.222156  0.073799   0.51     8.077    2.447   1.301155    -0.188466  
  13.7    0.025    0.763   0.151   -0.123071  -0.198371  0.172    7.682    1.905   1.26153     -0.348452  
  13.7    0.01     0.782   0.167   -0.197792  -0.286761  -0.345   8.822    2.76    1.433851    0.512435   
  13.7    -0.011   0.807   0.164   -0.131805  0.126219   0.252    6.524    3.113   1.515807    -0.775526  
  13.7    0.013    0.778   0.149   -0.144884  -0.323029  1.486    4.649    3.812   1.535027    -1.140189  
  13.7    0.04     0.8     0.145   -0.189904  -0.046772  -1.745   9.157    4.018   1.526948    -0.184818  
  13.7    0.043    0.781   0.188   -0.222906  -0.382874  1.714    4.159    3.802   1.471818    -1.335834  
  13.7    0.091    0.776   0.181   -0.344381  -0.668544  0.842    5.804    2.71    1.535943    -0.640368  
  13.7    0.014    0.76    0.181   -0.195176  -0.40665   -0.602   6.56     3.624   1.576932    -1.162431  
  13.7    -0.002   0.844   0.1     -0.026058  0.215999   -1.054   10.619   0.955   1.530285    0.028184   
  13.7    0.017    0.816   0.108   -0.16211   0.044404   1.187    6.093    1.989   1.703208    -1.84101   
  13.7    0.008    0.728   0.12    -0.272687  -0.812812  -0.337   9.01     0.649   1.653167    -0.628436  
  13.7    0.048    0.812   0.143   -0.18342   -0.303924  -0.209   7.73     1.399   1.693272    -1.199167  
  13.7    0.038    0.742   0.189   -0.284819  -0.592392  -1.132   10.549   0.177   1.537088    -1.610462  
  13.707  0.075    0.834   0.126   -0.188897  -0.441571  2.736    2.313    4.478   1.876281    -0.984859  
  13.707  0.004    0.812   0.165   -0.137476  -0.39174   -0.002   7.11     2.615   1.696421    -0.437294  
  13.707  0.031    0.821   0.143   -0.10582   -0.219339  3.026    4.484    2.676   1.496313    -0.665634  
  13.707  0.019    0.857   0.152   -0.079074  0.131965   0.309    6.485    2.785   1.473578    -0.506222  
  13.707  0.03     0.788   0.159   -0.1432    -0.302601  0.235    7.655    1.899   1.551026    -0.538446  
  13.707  0.03     0.745   0.206   -0.190132  -0.433007  0.918    8.331    1.022   1.432812    0.947047   
  13.707  0.01     0.79    0.195   -0.239715  -0.43349   1.569    7.368    2.87    1.077114    -0.361813  
  13.707  0.044    0.79    0.188   -0.215657  -0.469408  -1.333   8.3      2.75    1.708337    -1.156255  
  13.707  0.08     0.794   0.23    -0.331696  -0.577142  -1.293   9.821    0.918   1.655307    1.576236   
  13.707  0.023    0.785   0.14    -0.126428  -0.045327  1.589    5.822    3.209   1.312247    -0.569949  
  13.707  -0.01    0.772   0.077   -0.059124  0.124343   0.782    6.201    2.355   1.354413    -0.96727   
  13.707  -0.021   0.78    0.15    -0.03608   0.164107   -0.636   8.906    3.303   1.581125    -0.214097  
  13.707  0.05     0.757   0.14    -0.222745  -0.419159  0.939    4.758    2.836   1.51452     -0.65732   
  13.707  0.024    0.846   0.174   -0.136568  0.284865   0.317    8.657    0.812   1.5562      -0.321128  
  13.707  0.008    0.853   0.179   -0.092833  0.050875   -0.285   7.971    1.459   1.50074     -0.477715  
  13.707  0.018    0.768   0.21    -0.233592  -0.62078   -1.416   9.05     3.111   1.503734    -0.247327  
  13.707  0.004    0.837   0.121   -0.072165  0.036205   0.247    6.035    3.14    1.524571    -1.080213  
  13.707  0.012    0.82    0.179   -0.137556  -0.127467  -0.41    8.634    1.57    1.706744    -0.583138  
  13.707  0.03     0.792   0.214   -0.171921  -0.354822  1.128    4.924    2.625   1.738795    -1.052079  
  13.707  0.011    0.807   0.18    -0.118141  -0.40958   0.148    7.366    2.154   1.723579    -0.493294  
  13.707  -0.012   0.77    0.184   -0.142602  -0.193896  0.956    7.13     2.35    1.246865    -0.833646  
  13.707  0.054    0.796   0.172   -0.203574  -0.631533  0.993    7.019    0.991   1.376748    -0.214768  
  13.707  0.014    0.823   0.217   -0.164693  -0.450135  -0.003   6.516    2.113   1.678696    -0.396147  
  13.707  -0.04    0.767   0.17    -0.137555  -0.261994  -1.8     8.671    3.013   1.61486     -0.1872    
  13.707  -0.007   0.79    0.182   -0.205044  -0.12775   -1.83    9.519    1.543   1.69045     -0.853542  
  13.707  0.002    0.777   0.172   -0.146268  -0.32117   0.141    5.7      3.122   1.570144    -0.951679  
  13.707  0.032    0.77    0.159   -0.209877  -0.515701  0.327    6.397    2.426   1.224275    -0.120678  
  13.707  -0.014   0.778   0.191   -0.097806  -0.216245  0.394    9.502    1.368   1.383864    0.291525   
  13.707  0.004    0.745   0.171   -0.194892  -0.711788  -0.447   6.934    4.049   1.71533     -0.795018  
  13.707  0.039    0.766   0.149   -0.220056  -0.343552  -0.503   7.871    2.147   1.507933    -0.29526   
  13.707  0.026    0.799   0.21    -0.167687  -0.322886  1.956    4.277    1.952   1.794942    -1.298754  
  13.707  0.004    0.846   0.193   -0.178513  -0.549143  0.167    7.904    1.781   1.525091    -0.2103    
  13.707  -0.014   0.797   0.153   -0.091508  0.04319    0.794    6.277    3.694   1.465231    -0.367077  
  13.707  0.09     0.774   0.21    -0.440816  -0.674301  0.805    5.404    2.851   1.302777    -0.459971  
  13.707  -0.004   0.756   0.129   -0.078093  -0.050001  0.041    6.93     3.135   1.549997    -0.566703  
  13.707  0.094    0.791   0.182   -0.304447  -0.609326  -0.134   6.72     2.406   1.445556    -0.329798  
  13.707  0.018    0.789   0.231   -0.217524  -0.316625  0.192    7.904    2.103   1.525218    -0.906113  
  13.707  0.065    0.776   0.129   -0.237232  -0.664565  0.305    10.002   1.266   1.452963    0.857096   
  13.707  -0.015   0.809   0.2     -0.050899  0.184376   -0.466   9.555    2.314   1.441876    -0.155307  
  13.707  -0.039   0.858   0.211   -0.035628  0.104161   -0.365   6.178    3.743   1.71476     -1.057558  
  13.707  0.018    0.788   0.172   -0.172502  -0.437067  0.494    7.706    1.853   1.435786    -0.86331   
  13.707  0.063    0.838   0.204   -0.26028   -0.482024  0.725    7.076    1.875   1.664226    -1.607765  
  13.707  0.036    0.756   0.163   -0.231473  -0.590856  -0.16    7.515    3.739   1.468438    -1.163925  
  13.707  0.034    0.739   0.158   -0.304148  -0.715129  0.751    4.096    3.492   1.843162    -1.380666  
  13.707  0.061    0.787   0.128   -0.199146  -0.687367  0.049    7.777    2.681   1.447666    0.142707   
  13.707  0.026    0.772   0.143   -0.223076  -0.531985  -0.919   9.338    2.602   1.492213    0.109375   
  13.707  0.036    0.753   0.196   -0.307082  -0.750328  0.248    6.094    1.911   1.510134    -1.007409  
  13.707  0.084    0.813   0.146   -0.187066  -0.271907  0.352    7.761    0.934   1.58554     -1.779674  
  13.707  0.014    0.799   0.129   -0.124158  -0.088466  -0.133   8.262    2.254   1.654928    -0.553724  
  13.707  -0.038   0.789   0.104   -0.028753  -0.17682   -0.36    7.582    1.958   1.568222    -0.744733  
  13.707  0.037    0.792   0.146   -0.156747  -0.182393  0.437    6.607    3.032   1.3597      -0.249067  
  13.707  0.068    0.753   0.205   -0.331121  -0.460529  0.416    5.89     4.339   1.881319    -0.918412  
  13.707  0.01     0.812   0.15    -0.119684  -0.601695  0.964    7.447    1.125   1.694104    -0.513137  
  13.707  0.041    0.754   0.143   -0.26974   -0.710128  1.52     4.521    3.161   1.679192    -1.126969  
  13.707  0.023    0.748   0.161   -0.171684  -0.584781  0.493    7.261    1.79    1.543218    -0.086203  
  13.707  0.027    0.771   0.218   -0.242925  -0.454824  0.995    7.096    2.05    1.298066    -0.24801   
  13.707  0.065    0.816   0.133   -0.080489  0.055821   -0.142   7.181    1.58    1.563703    -0.686691  
  13.707  -0.007   0.766   0.178   -0.172431  -0.253158  -0.884   9.316    2.127   1.505702    0.10598    
  13.707  0.039    0.822   0.191   -0.268309  -0.374279  1.328    7.153    2.962   1.418516    -0.099837  
  13.707  0.011    0.785   0.123   -0.12154   -0.129614  0.443    6.896    2.995   1.68848     -1.141805  
  13.707  0.047    0.785   0.165   -0.222426  -0.638287  0.28     7.037    2.11    1.635614    0.207198   
  13.707  0.053    0.78    0.224   -0.26809   -0.466145  -1.279   10.414   1.208   1.55585     0.291757   
  13.707  0.031    0.698   0.147   -0.260114  -0.57677   -1.275   7.263    4.371   1.318511    -0.544559  
  13.707  0.058    0.828   0.172   -0.200062  -0.59088   2.412    3.459    3.922   1.111405    -0.975495  
  13.707  0.043    0.824   0.182   -0.202688  -0.391528  1.596    7.613    1.725   1.520905    -0.508258  
  13.707  0.015    0.763   0.212   -0.232091  -0.421144  -0.068   7.325    2.146   1.86132     -1.598913  
  13.707  0.021    0.794   0.149   -0.16714   -0.215888  0.562    4.985    4.312   2.131078    -0.765999  
  13.707  0.044    0.711   0.106   -0.229768  -0.76617   0.202    5.36     2.916   1.56759     -1.041689  
  13.707  0.064    0.819   0.212   -0.308822  -0.564942  0.012    8.158    1.626   1.50291     0.14119    
  13.707  0.0      0.797   0.156   -0.144874  -0.215609  1.861    4.526    1.593   1.640886    -1.050015  
  13.707  0.058    0.767   0.18    -0.276207  -0.432878  0.999    5.817    2.867   1.562851    -0.642051  
  13.707  0.01     0.786   0.166   -0.190341  -0.45264   -1.23    9.439    0.486   1.632673    -0.162265  
  13.707  0.004    0.827   0.212   -0.167943  0.031941   0.1      6.153    2.21    1.696698    -0.842848  
  13.707  0.036    0.809   0.248   -0.251796  -0.508433  1.486    3.699    3.023   1.994231    -0.859167  
  13.707  0.013    0.805   0.208   -0.232186  -0.415023  -0.68    7.417    2.87    1.371139    -0.343144  
  13.707  0.019    0.801   0.165   -0.119732  0.186321   -0.313   8.072    0.371   1.506532    -0.259156  
  13.707  0.021    0.851   0.178   -0.16007   -0.017728  0.933    5.734    2.969   1.51487     -0.986813  
  13.707  0.081    0.779   0.136   -0.301678  -0.549976  0.948    5.903    3.664   1.673866    -0.805618  
  13.707  -0.008   0.799   0.222   -0.112971  -0.166704  0.345    7.153    3.582   1.684742    -0.678095  
  13.707  0.028    0.728   0.118   -0.142819  -0.287648  -0.533   8.508    2.528   1.469344    0.022122   
  13.707  0.108    0.801   0.118   -0.326096  -0.862766  -0.473   8.882    0.924   1.440608    -0.428326  
  13.707  0.033    0.822   0.209   -0.267566  -0.57081   0.104    7.569    2.964   1.477525    -0.456881  
  13.707  -0.018   0.796   0.187   -0.144755  0.047973   0.467    5.536    4.297   1.816821    -1.057507  
  13.707  0.048    0.799   0.186   -0.233526  -0.454905  -0.645   7.638    1.805   1.599307    -0.940659  
  13.707  -0.031   0.829   0.137   -0.039401  0.051539   0.648    4.654    4.175   1.84557     -1.353926  
  13.707  0.095    0.739   0.136   -0.319914  -1.043856  -2.098   10.357   3.049   1.418105    -0.047951  
  13.707  0.027    0.884   0.209   -0.16173   -0.414166  -0.168   7.657    2.848   1.460323    -0.669813  
  13.707  0.056    0.775   0.152   -0.243689  -0.831764  0.624    7.019    1.995   1.678656    -0.903323  
  13.707  0.064    0.797   0.167   -0.250553  -0.413901  -0.652   9.504    3.18    1.353888    -0.278143  
  13.707  0.028    0.732   0.12    -0.185341  -0.507068  0.012    7.259    3.153   1.517544    -0.189564  
  13.707  0.019    0.787   0.193   -0.187757  -0.413126  0.902    6.15     2.561   1.53378     -1.008332  
  13.707  0.054    0.78    0.108   -0.238734  -0.857221  0.07     5.958    3.553   1.430529    -0.54637   
  13.707  0.005    0.806   0.158   -0.134856  -0.087397  -0.645   8.843    1.229   1.46668     -1.37484   
  13.707  -0.006   0.772   0.148   -0.094786  -0.025918  -0.225   5.99     3.244   1.673543    -0.715349  
  13.707  0.004    0.784   0.145   -0.169781  -0.348602  2.173    3.904    2.512   1.823114    -1.072224  
  13.707  0.018    0.751   0.207   -0.263836  -0.733658  -0.663   9.34     3.154   1.350103    -0.040446  
  13.707  0.057    0.78    0.183   -0.284964  -0.675858  1.422    3.932    2.868   1.336139    -0.858855  
  13.707  0.038    0.789   0.144   -0.131013  -0.12899   1.739    5.032    2.103   1.586425    -1.407993  
  13.707  0.034    0.802   0.155   -0.202663  -0.341712  1.131    5.086    3.753   1.934991    -1.25147   
  13.707  0.061    0.782   0.208   -0.247131  -0.526591  1.526    4.433    2.369   1.550492    -1.026823  
  13.714  0.052    0.794   0.216   -0.27731   -0.436083  0.153    5.518    2.287   1.53464     -0.649219  
  13.714  0.03     0.778   0.181   -0.104578  -0.089576  -1.637   9.408    3.227   1.350474    -0.235099  
  13.714  0.027    0.778   0.249   -0.300011  -0.407004  -0.79    9.665    1.061   1.427955    -0.552606  
  13.714  0.069    0.814   0.213   -0.2917    -0.670536  -1.15    8.519    2.591   1.464607    -0.412504  
  13.714  0.002    0.795   0.215   -0.220862  -0.232666  0.64     5.7      2.878   1.62722     -0.680676  
  13.714  0.071    0.786   0.131   -0.130194  -7.19E-4   -1.092   8.05     2.867   1.489319    -0.117885  
  13.714  0.051    0.825   0.175   -0.237869  -0.649743  0.965    4.139    4.146   1.5979      -1.310371  
  13.714  0.001    0.825   0.213   -0.140648  -0.257011  0.347    7.597    2.657   1.504817    -0.624853  
  13.714  0.085    0.832   0.161   -0.194414  -0.450933  0.647    6.445    2.449   1.523931    -0.954278  
  13.714  0.026    0.801   0.22    -0.302416  -0.706941  0.287    9.118    2.734   1.400676    0.359394   
  13.714  -0.001   0.748   0.184   -0.171061  -0.167257  -0.425   6.809    3.028   1.686637    -1.023305  
  13.714  0.066    0.806   0.189   -0.260055  -0.488728  0.802    4.345    5.053   1.912909    -1.134282  
  13.714  0.036    0.764   0.17    -0.2534    -0.719525  0.867    5.526    3.418   1.775128    -0.553293  
  13.714  0.078    0.829   0.177   -0.253325  -0.539484  0.564    8.055    2.284   1.522353    -0.71993   
  13.714  0.001    0.778   0.16    -0.12447   -0.263866  1.253    5.011    4.37    1.531892    -0.995261  
  13.714  0.006    0.759   0.185   -0.24512   -0.547087  0.491    6.191    3.208   1.560322    -0.640269  
  13.714  0.076    0.817   0.216   -0.271478  -0.639129  1.115    4.333    1.986   1.578895    -0.70935   
  13.714  -0.031   0.762   0.198   -0.140643  -0.236371  0.925    5.406    3.079   1.669307    -1.226352  
  13.714  0.033    0.793   0.157   -0.232599  -0.569385  -0.464   6.524    2.637   1.736714    -0.509987  
  13.714  -0.009   0.812   0.177   -0.111523  -0.419708  -0.512   8.177    0.93    1.726943    0.254263   
  13.714  0.029    0.786   0.181   -0.235049  -0.620294  -1.215   8.872    1.176   1.601966    -1.646605  
  13.714  0.029    0.797   0.191   -0.229923  -0.412285  1.353    6.925    0.967   1.437271    0.155167   
  13.714  0.037    0.738   0.195   -0.331602  -0.826712  0.086    6.708    3.021   1.528089    -0.277518  
  13.714  0.016    0.83    0.177   -0.163744  -0.311619  -0.018   7.811    2.152   1.419429    -0.41324   
  13.714  0.087    0.805   0.176   -0.321977  -0.613415  0.239    6.278    2.076   1.597397    -0.90267   
  13.714  0.064    0.743   0.185   -0.337608  -0.754873  1.303    5.435    3.113   1.837671    -0.580016  
  13.714  -0.014   0.805   0.157   -0.126619  -0.06453   0.217    8.338    1.295   1.577426    0.940406   
  13.714  0.053    0.819   0.211   -0.210978  -0.322186  0.337    8.299    0.83    1.519483    -1.881496  
  13.714  0.018    0.785   0.164   -0.10337   0.173852   -0.56    8.307    2.731   1.46958     0.232219   
  13.714  -0.002   0.779   0.167   -0.159575  -0.475187  2.439    4.98     3.533   1.498944    -1.127864  
  13.714  -0.008   0.869   0.199   -0.010329  0.109109   -0.222   7.937    0.776   1.523778    -0.213014  
  13.714  0.067    0.841   0.223   -0.253181  -0.495511  -0.36    6.568    4.212   1.619634    -0.81101   
  13.714  0.044    0.823   0.187   -0.185196  -0.474006  1.492    2.506    5.234   1.721921    -1.10382   
  13.714  0.071    0.766   0.192   -0.30737   -0.358516  1.051    4.853    2.739   1.941383    -1.29299   
  13.714  0.03     0.764   0.16    -0.21249   -0.67655   1.501    5.814    3.221   1.393467    -0.825478  
  13.714  0.03     0.744   0.157   -0.195703  -0.56626   -0.188   7.153    3.692   1.502258    -0.224738  
  13.714  0.054    0.766   0.158   -0.270846  -0.462723  1.355    5.3      1.452   1.710937    -1.400873  
  13.714  0.026    0.712   0.157   -0.22138   -0.713181  0.713    7.94     2.939   1.410638    -0.617072  
  13.714  -0.089   0.804   0.169   8.92E-4    -0.178854  0.671    6.099    2.91    1.501732    -0.799157  
  13.714  0.064    0.741   0.181   -0.319569  -0.630877  1.49     5.509    2.498   1.718176    -1.74257   
  13.714  0.011    0.829   0.138   -0.081978  0.130049   -1.201   10.438   2.342   1.656713    0.010031   
  13.714  -0.024   0.776   0.197   -0.107553  -0.184121  -0.366   6.767    2.983   1.868418    -0.516326  
  13.714  0.065    0.755   0.203   -0.361739  -0.717741  -1.934   8.754    2.611   1.61262     -0.847759  
  13.714  -0.017   0.794   0.163   -0.109277  -0.187532  0.925    7.68     0.388   1.655366    -1.751761  
  13.714  -0.037   0.803   0.189   -0.046613  0.169336   -1.581   8.886    2.112   1.49818     -0.561579  
  13.714  0.02     0.757   0.197   -0.193235  -0.195345  -4.046   14.116   2.332   1.531264    0.776073   
  13.714  0.109    0.782   0.161   -0.336782  -0.791398  -0.18    7.822    2.552   1.558081    -0.662254  
  13.714  0.01     0.82    0.168   -0.161716  -0.138409  1.954    2.199    5.574   2.199388    -1.188685  
  13.714  0.053    0.758   0.217   -0.263016  -0.506555  -0.027   7.081    2.294   1.33737     -0.468324  
  13.714  0.037    0.771   0.194   -0.264548  -0.355434  0.163    7.219    1.908   1.523507    -0.129334  
  13.714  0.053    0.788   0.238   -0.284073  -0.460302  -0.567   8.91     3.468   1.508583    -0.177889  
  13.714  0.07     0.768   0.14    -0.28266   -0.687491  -0.27    6.539    2.946   1.6035      -0.624637  
  13.714  0.086    0.741   0.157   -0.304074  -0.73488   0.423    3.79     4.002   1.989919    -1.264776  
  13.714  0.092    0.725   0.206   -0.348725  -0.956741  -0.196   8.817    1.531   1.406908    0.312921   
  13.714  0.023    0.896   0.218   -0.144316  0.150566   1.49     2.679    5.619   1.875889    -1.260581  
  13.714  -0.041   0.718   0.162   -0.075844  -0.185468  1.413    2.81     4.562   1.562932    -1.197021  
  13.714  -0.006   0.808   0.164   -0.102625  -0.489442  0.279    8.069    1.484   1.522353    0.186361   
  13.714  0.046    0.785   0.179   -0.251076  -0.223344  -1.398   8.046    2.414   1.607746    -0.080094  
  13.714  -0.034   0.831   0.171   -0.046287  0.10538    1.911    5.035    2.976   1.664708    -1.016657  
  13.714  0.06     0.823   0.167   -0.207767  -0.284411  -0.417   7.953    2.835   1.599252    -0.032269  
  13.714  0.032    0.792   0.134   -0.185901  -4.69E-4   1.344    3.961    3.792   1.79374     -0.99259   
  13.714  0.023    0.805   0.167   -0.168509  -0.475053  2.143    5.791    2.699   1.529325    -0.938507  
  13.714  0.085    0.802   0.207   -0.407039  -0.776966  1.088    4.075    3.082   1.781266    -1.027524  
  13.714  0.007    0.764   0.141   -0.197236  -0.311515  0.393    6.5      2.011   1.591067    -1.058033  
  13.714  0.058    0.786   0.223   -0.257332  -0.587147  -0.198   7.336    2.514   1.560376    -0.62361   
  13.714  0.009    0.739   0.184   -0.231323  -0.759297  1.686    6.556    1.684   1.469776    -1.0559    
  13.714  0.029    0.771   0.164   -0.188292  -0.632877  0.238    6.803    2.232   1.468524    -0.476408  
  13.714  -0.03    0.718   0.157   -0.102519  -0.374533  0.825    5.738    3.268   1.507929    -0.79266   
  13.714  0.021    0.74    0.195   -0.194725  -0.381538  1.508    6.756    3.399   1.240756    -0.217135  
  13.714  0.091    0.814   0.194   -0.265723  -0.623021  -0.152   7.26     4.112   1.480344    -0.502189  
  13.714  -0.024   0.795   0.246   -0.142724  -0.191456  1.689    4.464    2.969   1.361981    -0.842306  
  13.714  0.018    0.849   0.174   0.022499   0.361404   0.166    7.831    2.164   1.49563     -0.272939  
  13.714  -0.036   0.754   0.188   -0.086044  0.152254   -1.028   8.086    2.038   1.567298    -0.563427  
  13.714  0.077    0.749   0.134   -0.259887  -0.46374   -0.463   7.075    3.564   1.767162    -0.875307  
  13.714  0.052    0.822   0.229   -0.246438  -0.404509  0.843    5.566    3.999   2.285796    -1.746414  
  13.714  0.07     0.782   0.171   -0.364988  -0.859148  -1.097   11.71    1.968   1.584654    1.243707   
  13.714  0.026    0.767   0.166   -0.198842  -0.5643    -1.151   11.786   1.888   1.458147    1.303909   
  13.714  0.043    0.694   0.197   -0.352037  -1.027921  0.703    5.774    2.595   1.57847     -0.633414  
  13.714  0.047    0.816   0.221   -0.225289  -0.323553  -0.093   6.583    3.154   1.571628    -0.914853  
  13.714  0.022    0.765   0.149   -0.201311  -0.566589  0.976    5.903    2.235   1.425495    -1.496423  
  13.714  0.088    0.796   0.157   -0.238351  -0.829832  0.346    6.731    3.152   1.258635    -0.457986  
  13.714  -0.018   0.755   0.178   -0.121712  -0.298172  -1.198   7.419    3.212   1.522318    -0.489348  
  13.714  -0.009   0.797   0.156   -0.129802  -0.383022  -0.857   7.886    2.107   1.564164    -0.223382  
  13.714  0.083    0.775   0.247   -0.434696  -0.756279  0.597    6.058    3.054   1.642551    -0.488541  
  13.714  0.028    0.812   0.213   -0.202218  -0.368122  -0.71    9.498    2.059   1.274857    0.050088   
  13.714  0.001    0.837   0.229   -0.124827  -0.046146  -0.756   7.474    3.138   1.361489    -0.251526  
  13.714  -0.046   0.735   0.196   -0.071113  -0.425965  -0.007   4.91     3.319   1.860438    -1.069685  
  13.714  0.078    0.756   0.208   -0.391525  -0.736187  2.764    4.271    3.462   2.223624    -1.48536   
  13.714  0.011    0.783   0.151   -0.175716  -0.169936  1.101    5.749    3.647   1.589592    -0.996079  
  13.714  0.064    0.836   0.178   -0.315299  -0.606353  0.053    9.262    1.917   1.275531    0.522853   
  13.714  0.037    0.763   0.187   -0.20385   -0.533711  1.037    5.064    3.027   1.618623    -1.065625  
  13.714  0.036    0.777   0.131   -0.178774  -0.671778  1.522    4.976    4.253   1.670665    -1.135788  
  13.714  0.002    0.742   0.202   -0.216705  -0.4269    1.734    6.578    2.099   1.31429     -1.013     
  13.714  0.032    0.826   0.147   -0.099462  -0.073732  -1.211   10.032   1.797   1.373884    0.044319   
  13.714  -0.006   0.805   0.151   -0.093672  -0.056093  1.715    4.0      3.328   1.604094    -0.8983    
  13.714  0.051    0.824   0.196   -0.262552  -0.219926  -1.755   10.509   1.43    1.507613    -0.820877  
  13.714  0.026    0.756   0.154   -0.208362  -0.54353   1.128    5.698    1.669   1.667293    -0.829479  
  13.714  0.005    0.824   0.208   -0.188529  -0.248705  0.935    5.666    2.342   1.303847    -0.507232  
  13.714  0.013    0.815   0.144   -0.176615  -0.173492  -1.279   7.281    1.911   1.756224    -0.350868  
  13.714  -0.0     0.763   0.122   -0.153061  -0.06268   0.313    7.503    1.358   1.569758    -1.227197  
  13.721  0.066    0.836   0.233   -0.278061  -0.387597  2.936    1.685    5.708   2.054309    -1.307386  
  13.721  0.022    0.866   0.155   -0.142488  0.147787   0.291    6.661    1.501   1.679412    -0.958169  
  13.721  0.019    0.783   0.189   -0.20856   -0.406813  0.066    7.242    2.656   1.288487    -0.707924  
  13.721  0.028    0.791   0.201   -0.273527  -0.390593  -0.517   8.308    1.754   1.507382    -0.441909  
  13.721  0.03     0.762   0.145   -0.151202  -0.553959  -0.646   8.927    1.708   1.612494    0.079226   
  13.721  0.032    0.811   0.169   -0.148237  -0.230046  1.551    5.174    2.953   1.63349     -1.383741  
  13.721  0.069    0.782   0.221   -0.411054  -0.633862  -0.8     9.577    1.167   1.441992    0.870686   
  13.721  -0.019   0.816   0.187   -0.120991  -0.233792  -0.63    8.663    1.088   1.551946    -0.945677  
  13.721  -0.004   0.762   0.14    -0.164293  -0.235917  -1.165   10.14    1.117   1.411043    0.141351   
  13.721  0.075    0.815   0.208   -0.30917   -0.644725  0.141    6.774    2.269   1.616198    -0.748779  
  13.721  -0.002   0.78    0.206   -0.162696  -0.42339   -1.817   9.954    3.663   1.515896    -0.061101  
  13.721  0.073    0.821   0.133   -0.25544   -0.594874  -0.46    9.25     1.487   1.780311    -2.000765  
  13.721  0.051    0.742   0.09    -0.144618  -0.128804  -0.695   8.22     1.518   1.597246    -0.110843  
  13.721  0.035    0.806   0.188   -0.228182  -0.333147  -0.365   6.312    3.615   1.590627    -1.14787   
  13.721  0.099    0.802   0.215   -0.343049  -0.84845   -0.905   10.223   2.306   1.40267     0.679358   
  13.721  0.071    0.782   0.214   -0.32721   -0.538347  0.458    5.481    2.952   1.871109    -1.229963  
  13.721  0.073    0.795   0.266   -0.358975  -0.847643  0.11     5.277    5.307   1.7562      -1.207801  
  13.721  0.026    0.826   0.208   -0.196489  -0.361761  -1.227   9.433    1.524   1.545207    0.504086   
  13.721  0.047    0.823   0.164   -0.201018  -0.064965  0.679    6.331    2.72    1.508716    -1.139738  
  13.721  -0.034   0.8     0.154   -0.084111  0.116326   0.016    8.021    1.418   1.763762    -0.257958  
  13.721  0.061    0.8     0.184   -0.260965  -0.571409  0.611    6.016    3.062   1.838631    -1.480152  
  13.721  0.017    0.77    0.145   -0.184694  -0.186583  -0.26    7.868    2.171   1.566949    -0.75431   
  13.721  -0.011   0.812   0.22    -0.105759  -0.289613  1.305    6.12     3.194   1.892577    -1.584386  
  13.721  0.004    0.854   0.224   -0.083955  0.079289   -0.494   6.861    3.367   1.376659    -0.505927  
  13.721  0.04     0.787   0.165   -0.166667  -0.348095  2.398    4.089    3.548   1.667652    -1.104937  
  13.721  0.0      0.795   0.186   -0.19239   -0.572107  -1.187   10.362   2.135   1.530102    0.260858   
  13.721  -0.006   0.798   0.197   -0.202539  -0.371916  -0.901   9.407    0.206   1.592699    -1.649712  
  13.721  0.048    0.779   0.217   -0.283502  -0.608063  -0.677   7.106    2.876   1.588774    -0.629302  
  13.721  0.041    0.751   0.197   -0.295011  -0.621869  0.027    8.947    2.178   1.426662    0.244304   
  13.721  0.065    0.79    0.177   -0.234338  -0.28936   0.372    7.209    2.093   1.497386    -0.519433  
  13.721  0.011    0.822   0.144   -0.116394  -0.067104  0.647    7.586    2.113   1.426163    -0.845343  
  13.721  0.021    0.808   0.197   -0.199888  -0.212834  0.161    5.31     2.284   1.591688    -0.626618  
  13.721  0.024    0.75    0.147   -0.155033  -0.146414  -2.056   10.721   2.36    1.492879    0.238906   
  13.721  -0.021   0.73    0.212   -0.124771  -0.262638  -0.123   6.451    2.006   1.710254    -0.983262  
  13.721  0.119    0.85    0.144   -0.27091   -0.671397  -1.036   9.373    2.483   1.40572     0.58687    
  13.721  -0.021   0.741   0.187   -0.211008  -0.44331   0.958    4.373    3.64    1.829664    -0.955801  
  13.721  0.007    0.875   0.201   -0.105968  -0.158769  0.519    8.925    1.104   1.585277    -1.068016  
  13.721  0.051    0.838   0.145   -0.128806  -0.088865  -0.759   10.235   3.478   1.496354    0.700166   
  13.721  0.033    0.787   0.184   -0.191075  -0.587902  -0.817   6.289    3.247   1.832337    -1.111944  
  13.721  0.053    0.846   0.175   -0.283068  -0.330438  -0.653   8.897    3.268   1.464507    0.231699   
  13.721  0.026    0.733   0.122   -0.120086  -0.519559  -1.306   8.324    2.227   1.633765    -0.867683  
  13.721  0.001    0.798   0.188   -0.175423  -0.151121  1.671    3.675    3.883   1.723801    -0.922278  
  13.721  0.011    0.809   0.209   -0.177783  -0.243521  0.301    7.432    2.133   1.639746    -0.915787  
  13.721  0.036    0.807   0.241   -0.34868   -0.471298  -0.137   8.396    0.693   1.506273    -0.213551  
  13.721  0.015    0.823   0.198   -0.105266  -0.065     -0.885   7.312    2.306   1.602334    -0.79284   
  13.721  0.044    0.808   0.227   -0.256555  -0.531714  0.815    6.111    1.53    1.770721    -1.237628  
  13.721  0.074    0.799   0.184   -0.261962  -0.454864  1.446    5.12     3.968   1.726201    -1.798233  
  13.721  -0.01    0.777   0.186   -0.1671    -0.313066  0.06     8.012    1.472   1.448071    -0.745449  
  13.721  0.027    0.838   0.232   -0.153507  -0.138812  0.507    6.633    1.943   1.522647    -0.886348  
  13.721  0.031    0.761   0.185   -0.250731  -0.337365  -1.059   7.769    2.376   1.635808    -0.619207  
  13.721  0.084    0.847   0.214   -0.265075  -0.465007  -0.381   5.783    4.912   1.460404    -0.783985  
  13.721  0.023    0.772   0.135   -0.177851  -0.187922  1.709    5.096    4.177   1.839358    -0.975009  
  13.721  0.062    0.834   0.22    -0.120194  -0.169419  -0.12    3.211    5.098   1.870127    -0.741314  
  13.721  0.047    0.748   0.172   -0.29262   -0.680744  0.774    7.206    1.156   1.653708    -0.322     
  13.721  0.024    0.808   0.213   -0.167598  -0.485266  -0.42    8.67     1.889   1.530975    0.550908   
  13.721  0.057    0.764   0.197   -0.246324  -0.442868  -3.054   10.65    0.682   1.62939     0.91629    
  13.721  0.031    0.769   0.163   -0.204532  -0.255208  -0.264   8.875    1.802   1.67827     -0.102841  
  13.721  0.071    0.784   0.187   -0.323289  -0.642282  0.681    5.927    3.332   1.510078    -0.750897  
  13.721  0.069    0.828   0.21    -0.241083  -0.516354  1.823    4.792    1.928   1.810115    -1.19579   
  13.721  0.047    0.746   0.188   -0.31405   -0.528357  3.078    2.245    3.844   1.9577      -1.025382  
  13.721  -0.013   0.888   0.207   -0.075152  -0.219035  -0.697   6.449    3.055   1.520241    -0.425734  
  13.721  0.05     0.829   0.177   -0.203872  -0.406195  0.102    6.077    2.825   1.59397     -0.662277  
  13.721  0.015    0.808   0.177   -0.136887  -0.198493  -0.158   10.149   3.202   1.377071    0.35911    
  13.721  0.037    0.851   0.198   -0.158589  -0.349214  -0.44    8.958    2.147   1.586319    -0.564582  
  13.721  0.065    0.773   0.163   -0.254126  -0.559911  -0.679   8.267    2.015   1.494699    -0.25775   
  13.721  0.048    0.84    0.195   -0.166629  0.116686   1.305    6.508    2.257   1.636211    -0.993814  
  13.721  0.09     0.781   0.234   -0.460791  -1.097017  0.034    6.029    2.734   1.458473    -0.159358  
  13.721  0.096    0.867   0.158   -0.271595  -0.177121  -0.077   6.705    2.13    1.543422    -0.759765  
  13.721  -0.014   0.801   0.23    -0.190496  -0.436107  -0.752   9.041    1.584   1.535088    -0.84074   
  13.721  0.027    0.79    0.126   -0.182594  -0.355142  0.341    7.159    1.59    1.75008     -1.502893  
  13.721  0.028    0.797   0.181   -0.185763  -0.228759  0.698    9.321    0.867   1.667668    0.768881   
  13.721  0.019    0.762   0.134   -0.174647  -0.552821  -0.323   7.18     3.173   1.578567    -0.526688  
  13.721  0.034    0.784   0.163   -0.225301  -0.293642  0.71     6.819    1.705   1.5403      -0.626217  
  13.721  0.098    0.843   0.222   -0.349718  -0.539211  0.056    6.589    2.272   1.490472    -0.542131  
  13.721  0.012    0.769   0.215   -0.319303  -0.664917  -0.252   8.279    2.248   1.47011     0.464171   
  13.721  0.022    0.806   0.162   -0.159757  -0.429278  -0.167   7.694    1.354   1.352687    -0.620564  
  13.721  0.033    0.741   0.136   -0.214346  -0.635205  -0.047   7.629    1.996   1.516111    -0.847456  
  13.721  0.002    0.79    0.176   -0.132095  -0.172416  -0.039   6.258    2.422   1.560835    -0.737405  
  13.721  0.036    0.831   0.191   -0.230008  -0.493641  2.225    3.464    4.627   1.87565     -1.221616  
  13.721  0.028    0.75    0.178   -0.206094  -0.414947  0.617    7.369    2.145   1.372831    -0.701723  
  13.721  0.103    0.845   0.143   -0.228694  -0.382572  -0.297   9.548    0.975   1.461261    0.750926   
  13.721  0.011    0.801   0.162   -0.228387  -0.407229  0.836    5.183    4.097   2.006848    -1.148772  
  13.721  0.088    0.767   0.232   -0.410293  -0.940116  -0.745   7.46     2.702   1.706062    0.017698   
  13.721  -0.014   0.808   0.164   -0.123329  -0.275454  0.163    6.247    3.83    1.328961    -0.184807  
  13.721  0.05     0.849   0.172   -0.19793   -0.25223   -0.152   6.991    2.271   1.554653    -0.006314  
  13.721  0.005    0.815   0.199   -0.178917  -0.103572  0.348    8.198    0.288   1.524609    0.753787   
  13.721  -0.003   0.852   0.173   -0.021533  0.259363   1.214    4.555    4.372   2.335842    -1.435546  
  13.721  0.015    0.77    0.182   -0.222395  -0.274383  0.655    5.689    3.687   1.405833    -0.732625  
  13.721  0.065    0.765   0.189   -0.291927  -0.765818  -0.292   9.08     1.287   1.644491    0.423373   
  13.721  0.071    0.773   0.157   -0.226125  -0.403763  -1.189   9.023    0.613   1.388376    0.663198   
  13.721  0.022    0.815   0.172   -0.158624  -0.207226  -0.376   6.36     3.088   1.503861    -0.70799   
  13.721  0.007    0.756   0.188   -0.257915  -0.447541  0.78     8.508    1.512   1.688537    -1.664112  
  13.721  0.037    0.792   0.143   -0.204309  -0.239861  1.054    4.839    3.615   1.627033    -1.179827  
  13.721  0.038    0.816   0.194   -0.19077   -0.18471   1.067    7.654    2.169   1.292409    0.014873   
  13.721  0.015    0.813   0.187   -0.176599  -0.325075  -2.687   10.342   0.313   1.691197    -0.120741  
  13.721  0.024    0.843   0.166   -0.135882  0.018002   -0.574   9.093    1.647   1.62986     -0.142727  
  13.721  0.036    0.816   0.183   -0.195228  -0.356334  -1.068   9.213    1.67    1.365983    -0.262586  
  13.721  0.061    0.804   0.223   -0.307019  -0.565727  -1.316   9.193    2.304   1.444202    -0.367437  
  13.721  0.015    0.816   0.237   -0.217915  -0.226703  -0.06    6.396    3.074   1.626565    -0.748937  
  13.721  0.003    0.752   0.102   -0.153347  -0.345425  -0.708   7.112    1.695   1.790474    -1.386033  
  13.728  0.023    0.764   0.148   -0.20976   -0.390956  -0.341   7.983    2.172   1.635083    -1.388226  
  13.728  0.008    0.794   0.205   -0.15437   -0.173799  -0.118   7.25     2.905   1.706384    -1.100661  
  13.728  0.034    0.805   0.156   -0.22017   -0.199478  -0.404   9.736    3.109   1.456706    0.352489   
  13.728  0.091    0.816   0.165   -0.240357  -0.531516  1.483    5.127    2.373   1.973107    -1.134271  
  13.728  0.053    0.745   0.159   -0.277546  -0.545558  -0.978   9.099    1.232   1.736638    0.178472   
  13.728  0.029    0.771   0.173   -0.258798  -0.669097  -3.818   11.828   2.751   1.512336    -0.211401  
  13.728  0.046    0.793   0.155   -0.141004  -0.213507  -0.287   8.879    1.17    1.499409    0.095072   
  13.728  0.125    0.924   0.223   -0.228043  -0.403399  0.889    4.935    3.416   1.634499    -0.731797  
  13.728  0.027    0.753   0.206   -0.23891   -0.349366  0.777    6.254    2.904   1.525635    -1.023577  
  13.728  0.02     0.836   0.175   -0.155969  -0.535701  0.589    6.938    2.52    1.671192    -0.64075   
  13.728  0.045    0.763   0.203   -0.257764  -0.232017  -0.975   9.966    2.429   1.394294    -0.20505   
  13.728  0.036    0.765   0.185   -0.245342  -0.562204  -0.157   6.483    2.129   1.538821    -0.845365  
  13.728  0.032    0.783   0.168   -0.182287  -0.468261  -0.731   8.187    2.614   1.701776    -0.798325  
  13.728  0.061    0.771   0.184   -0.30761   -0.442431  -0.341   8.842    1.362   1.526365    0.204282   
  13.728  0.077    0.791   0.29    -0.432913  -0.969458  -1.004   5.034    4.8     1.63117     -0.746847  
  13.728  0.05     0.747   0.129   -0.277279  -0.636659  -1.344   8.481    2.409   1.637327    -0.907     
  13.728  0.031    0.819   0.163   -0.175796  -0.002546  0.591    8.742    1.295   1.546348    -0.283959  
  13.728  0.058    0.835   0.212   -0.258269  -0.453072  -0.097   6.984    4.122   1.629399    -0.341942  
  13.728  0.004    0.816   0.209   -0.179757  -0.192038  -1.635   10.004   2.708   1.466173    -0.005479  
  13.728  0.041    0.761   0.143   -0.163322  -0.274531  1.93     8.106    0.139   1.485315    0.960056   
  13.728  0.05     0.792   0.207   -0.288812  -0.592474  2.109    6.763    2.475   1.156585    -0.731974  
  13.728  0.039    0.746   0.131   -0.182625  -0.551411  1.13     5.727    3.253   1.581096    -0.821715  
  13.728  -0.009   0.757   0.151   -0.1997    -0.469607  -0.726   8.482    2.1     1.551637    -1.241767  
  13.728  0.03     0.747   0.242   -0.209782  -0.186413  0.218    6.792    2.116   1.360238    -0.454062  
  13.728  0.048    0.791   0.148   -0.198218  -0.374852  -1.959   9.944    1.316   1.706505    0.268551   
  13.728  -0.009   0.785   0.21    -0.124418  -0.231592  0.092    7.419    1.793   1.588819    -1.483453  
  13.728  0.081    0.864   0.117   -0.190714  -0.470892  -0.547   10.251   2.558   1.418869    0.500555   
  13.728  0.044    0.785   0.111   -0.20185   -0.269432  0.021    8.582    2.64    1.337095    -0.307601  
  13.728  0.049    0.811   0.123   -0.183142  -0.526926  -0.576   7.68     1.395   1.653282    -1.409904  
  13.728  0.01     0.782   0.127   -0.158632  -0.090986  0.067    9.54     2.538   1.542359    0.213626   
  13.728  0.036    0.795   0.154   -0.18368   -0.256899  0.773    7.794    1.388   1.57595     -0.448546  
  13.728  0.058    0.77    0.116   -0.221677  -0.380962  -0.421   6.657    2.438   1.610657    -0.942803  
  13.728  -0.01    0.744   0.223   -0.172988  -0.292276  -0.104   7.111    1.627   1.618033    -1.717273  
  13.728  0.038    0.815   0.171   -0.222385  -0.403067  1.21     6.742    2.155   1.484223    -0.190553  
  13.728  0.002    0.774   0.156   -0.158944  -0.184353  1.971    4.133    4.68    1.519734    -0.941671  
  13.728  0.06     0.84    0.196   -0.31753   -0.653335  -0.487   6.752    1.514   1.707589    -0.095277  
  13.728  0.005    0.76    0.176   -0.179125  -0.406619  0.468    5.534    3.397   1.546869    -0.630163  
  13.728  0.014    0.792   0.235   -0.262425  -0.43205   0.585    6.274    3.285   1.916359    -1.491531  
  13.728  0.019    0.769   0.146   -0.190507  -0.557603  1.77     5.273    3.16    1.829935    -1.796975  
  13.728  0.03     0.764   0.216   -0.238838  -0.405324  0.429    5.601    4.022   1.6218      -1.175115  
  13.728  -0.02    0.775   0.194   -0.202951  -0.415353  -0.641   8.845    2.288   1.567021    -0.434888  
  13.728  0.084    0.762   0.167   -0.3098    -0.620637  1.057    4.951    3.407   1.608848    -0.942091  
  13.728  -0.015   0.749   0.169   -0.233645  -0.461646  -0.852   10.133   0.556   1.612364    -0.269262  
  13.728  0.033    0.734   0.168   -0.224194  -0.174506  1.044    4.88     4.231   1.50732     -0.619897  
  13.728  0.061    0.839   0.122   -0.193743  -0.490894  -1.27    8.565    2.757   1.597197    -0.111678  
  13.728  0.011    0.827   0.199   -0.196853  -0.592815  0.942    4.008    4.227   1.824513    -0.910969  
  13.728  0.034    0.872   0.21    -0.157757  -0.165352  1.329    6.41     2.115   1.577727    -0.50439   
  13.728  0.033    0.834   0.177   -0.18971   -0.401479  -2.206   9.778    1.61    1.618839    -1.056498  
  13.728  0.035    0.863   0.259   -0.157897  -0.064197  -0.489   8.78     3.331   1.351523    -0.209832  
  13.728  0.037    0.782   0.175   -0.227365  -0.34761   -0.802   8.204    1.448   1.694819    -1.46459   
  13.728  0.005    0.745   0.13    -0.090463  -0.330252  -0.888   7.386    4.481   1.643134    -0.664349  
  13.728  0.063    0.797   0.218   -0.275305  -0.481014  0.315    5.408    3.392   1.784563    -0.814656  
  13.728  0.045    0.805   0.186   -0.2049    -0.381552  -0.22    6.648    3.513   1.569544    -0.713678  
  13.728  0.113    0.814   0.177   -0.240495  -0.402065  0.184    5.239    2.996   1.632559    -0.741864  
  13.728  0.024    0.768   0.173   -0.281282  -0.489203  1.717    6.155    2.454   1.355035    -1.092473  
  13.728  -0.006   0.755   0.159   -0.101496  -0.033543  -0.325   7.05     1.574   1.478648    0.036245   
  13.728  0.024    0.74    0.178   -0.242628  -0.610098  0.459    7.823    2.627   1.445159    0.014473   
  13.728  -0.024   0.837   0.173   -0.065734  -0.080182  -0.364   6.387    5.184   1.649741    -0.757703  
  13.728  0.039    0.766   0.182   -0.229674  -0.423642  -2.162   11.598   2.133   1.374419    0.590568   
  13.728  0.011    0.772   0.155   -0.205773  -0.654118  -1.819   8.87     2.8     1.462216    -0.105506  
  13.728  0.097    0.774   0.173   -0.340461  -0.631212  -0.262   7.275    2.044   1.781584    -1.344053  
  13.728  0.083    0.86    0.118   -0.159478  -0.438178  0.67     5.604    3.542   1.603715    -0.895686  
  13.728  0.016    0.781   0.163   -0.203448  -0.299399  -0.566   7.894    1.999   1.765045    -1.105578  
  13.728  0.065    0.818   0.192   -0.303183  -0.670817  -0.765   8.349    5.1     1.183675    -0.041919  
  13.728  0.056    0.759   0.253   -0.344085  -0.737015  1.426    4.936    4.681   1.411115    -1.187662  
  13.728  -0.028   0.844   0.219   0.020321   0.198423   -0.636   8.149    2.28    1.546958    -0.135781  
  13.728  -0.004   0.797   0.13    -0.15711   -0.141704  2.251    3.593    3.198   1.307849    -1.022918  
  13.728  0.008    0.802   0.158   -0.125508  -0.071132  -0.347   8.915    3.347   1.404901    -0.571092  
  13.728  0.066    0.798   0.149   -0.244764  -0.604589  1.211    6.542    0.98    1.601443    -1.113352  
  13.728  0.115    0.837   0.166   -0.290461  -0.637706  1.744    4.124    3.252   1.758436    -1.025608  
  13.728  0.026    0.777   0.185   -0.208513  -0.359344  -0.199   7.62     1.954   1.597058    -0.445101  
  13.728  0.031    0.774   0.199   -0.232098  -0.493368  -0.987   7.835    3.087   1.409835    -0.076928  
  13.728  -0.006   0.804   0.193   -0.12561   -0.330273  0.5      7.028    3.076   1.373517    -0.385105  
  13.728  0.087    0.84    0.199   -0.277552  -0.495537  0.757    4.785    3.391   2.055087    -1.143239  
  13.728  0.051    0.774   0.251   -0.297544  -0.389     -1.594   9.256    2.32    1.683061    -0.241255  
  13.728  0.03     0.849   0.228   -0.151103  -0.207582  -0.518   8.497    3.211   1.567442    -0.151821  
  13.728  0.027    0.787   0.173   -0.2791    -0.403975  -1.379   9.799    2.703   1.579356    -0.141135  
  13.728  -0.034   0.818   0.226   -0.116139  -0.304347  1.36     4.601    2.481   1.687381    -0.916529  
  13.728  0.058    0.84    0.136   -0.188882  -0.157429  -1.429   9.227    2.172   1.842041    -1.52033   
  13.728  0.044    0.795   0.198   -0.212437  -0.540728  0.379    7.249    2.547   1.661856    -0.280993  
  13.728  -0.031   0.799   0.118   -0.003717  0.021447   -0.32    9.271    2.487   1.457909    -0.043179  
  13.728  0.057    0.839   0.185   -0.21087   -0.363031  0.631    6.869    2.704   1.472742    -0.650857  
  13.728  0.002    0.866   0.212   -0.03498   0.342712   -0.754   5.537    4.218   1.576874    -0.482606  
  13.728  0.044    0.852   0.171   -0.187205  -0.259499  0.362    7.12     2.693   1.981679    -1.46255   
  13.728  0.001    0.797   0.12    -0.079023  -0.278264  1.342    5.528    1.735   1.575352    -0.760474  
  13.728  0.068    0.841   0.169   -0.201095  -0.205769  -1.952   11.676   2.927   1.428726    0.859131   
  13.728  0.041    0.814   0.233   -0.251327  -0.463917  -2.993   9.667    2.727   1.58178     -0.112248  
  13.728  0.06     0.783   0.143   -0.159687  -0.288814  0.553    6.597    2.451   1.983011    -1.505912  
  13.728  0.07     0.8     0.227   -0.277961  -0.698808  -1.826   11.314   3.003   1.413497    0.312517   
  13.728  -0.014   0.828   0.151   -0.031213  -0.078886  -1.171   8.291    2.948   1.627415    -0.089285  
  13.728  0.056    0.813   0.182   -0.258343  -0.750999  0.993    6.3      1.394   1.421572    -0.649483  
  13.728  0.105    0.852   0.178   -0.271458  -0.647161  2.127    3.945    3.377   2.010857    -1.283371  
  13.728  0.038    0.796   0.154   -0.158349  -0.260373  -0.413   10.975   1.508   1.427963    0.520179   
  13.728  0.007    0.73    0.166   -0.260254  -0.630776  -2.462   11.884   2.882   1.585022    1.087028   
  13.728  0.009    0.786   0.16    -0.165502  -0.275465  1.324    6.489    3.23    1.331559    -0.916148  
  13.728  0.02     0.775   0.185   -0.164489  0.05105    -0.243   8.19     1.684   1.369073    -0.366826  
  13.728  0.086    0.832   0.198   -0.222085  -0.173529  0.354    8.207    2.003   1.569496    -0.842875  
  13.728  0.005    0.748   0.163   -0.213775  -0.633849  0.021    7.548    1.903   1.586627    -0.801188  
  13.728  0.056    0.824   0.193   -0.264565  -0.34696   0.153    5.915    4.397   1.642524    -0.759008  
  13.728  0.078    0.797   0.208   -0.298088  -0.591131  0.798    7.52     1.022   1.517534    -0.070521  
  13.735  0.078    0.787   0.219   -0.310997  -0.768892  1.617    6.454    1.382   1.63049     -1.50818   
  13.735  0.053    0.892   0.234   -0.223074  -0.419159  -0.346   7.87     2.706   1.555339    -0.394043  
  13.735  0.039    0.902   0.203   -0.087363  -0.047606  2.587    3.755    3.915   1.305341    -1.194962  
  13.735  0.005    0.798   0.269   -0.23877   -0.339915  1.231    4.504    4.27    1.921812    -1.37725   
  13.735  0.126    0.803   0.214   -0.369319  -1.013103  -0.067   8.548    2.191   1.439303    -0.17624   
  13.735  -0.018   0.803   0.191   -0.199302  -0.391255  1.082    7.586    1.452   1.710165    -1.820142  
  13.735  0.036    0.792   0.17    -0.15096   -0.10671   -0.568   8.52     1.432   1.594774    -0.693959  
  13.735  0.035    0.821   0.161   -0.099627  -0.059387  -0.708   9.83     2.459   1.549518    0.010753   
  13.735  0.05     0.796   0.166   -0.235812  -0.380794  -0.885   8.611    1.995   1.47091     -0.613588  
  13.735  0.081    0.851   0.205   -0.30248   -0.65716   -0.666   7.761    1.668   1.65658     0.007272   
  13.735  0.04     0.753   0.141   -0.2329    -0.527218  0.084    7.297    3.198   1.616207    -0.477803  
  13.735  0.067    0.805   0.181   -0.270359  -0.319647  -0.289   8.321    2.929   1.587452    -0.476406  
  13.735  0.02     0.774   0.228   -0.318779  -0.458286  -0.31    6.785    3.873   1.420403    -0.332425  
  13.735  0.023    0.805   0.178   -0.136202  -0.259017  -0.783   4.899    6.007   1.831136    -0.980803  
  13.735  0.058    0.75    0.182   -0.313637  -0.62341   0.179    5.785    4.659   1.416869    -0.678066  
  13.735  0.109    0.775   0.173   -0.342491  -0.789561  -0.814   6.602    2.942   1.558195    -1.02544   
  13.735  0.085    0.791   0.115   -0.195013  -0.201322  0.91     5.535    2.815   1.620948    -0.81453   
  13.735  -0.031   0.756   0.159   -0.059642  0.147979   1.615    6.541    1.309   1.660462    -1.095133  
  13.735  -0.007   0.797   0.193   -0.146875  -0.275872  0.799    6.984    2.984   1.325343    -0.488742  
  13.735  0.031    0.794   0.093   -0.078725  0.011709   -1.19    8.382    1.433   1.603948    -1.466863  
  13.735  0.085    0.785   0.167   -0.313023  -0.730319  -0.838   7.73     2.842   1.613892    -1.043204  
  13.735  0.048    0.782   0.226   -0.28873   -0.566673  -0.056   6.266    1.91    1.555881    -0.332207  
  13.735  0.024    0.788   0.18    -0.241352  -0.497625  1.86     2.872    4.823   1.992536    -1.227081  
  13.735  -0.055   0.8     0.191   -0.090751  -0.225767  -0.286   7.132    2.797   1.407569    -0.308416  
  13.735  0.02     0.821   0.226   -0.155457  -0.183261  0.906    5.598    2.367   1.657896    -1.8452    
  13.735  0.016    0.854   0.172   -0.09238   0.076348   -0.716   8.324    1.592   1.75941     -0.890545  
  13.735  0.07     0.821   0.19    -0.290797  -0.526996  1.457    2.601    6.337   1.826119    -1.242546  
  13.735  0.079    0.808   0.238   -0.303222  -0.555899  -0.64    6.508    2.187   1.667634    -0.865665  
  13.735  0.024    0.844   0.16    -0.080508  0.18182    0.671    5.904    1.868   1.614073    -0.941042  
  13.735  0.05     0.796   0.22    -0.265572  -0.371643  -2.31    10.529   1.483   1.589854    -0.078604  
  13.735  0.037    0.794   0.157   -0.182258  -0.303162  -0.174   8.783    2.366   1.498544    -0.116163  
  13.735  -0.011   0.812   0.196   -0.075869  -0.07054   1.428    3.982    4.284   1.680394    -1.06416   
  13.735  -0.007   0.778   0.145   -0.163405  -0.281093  0.19     7.906    3.221   1.463543    -0.129754  
  13.735  0.011    0.884   0.192   -0.05508   0.122799   -0.912   7.624    2.898   1.581041    -0.455223  
  13.735  0.046    0.81    0.208   -0.375196  -0.566498  -1.255   9.329    3.169   1.42578     0.088696   
  13.735  -0.013   0.743   0.079   -0.117353  -0.101685  0.649    7.791    1.205   1.622       -1.282463  
  13.735  0.019    0.808   0.194   -0.193865  -0.425442  -0.112   7.453    2.822   1.507188    -0.662527  
  13.735  0.078    0.811   0.183   -0.264637  -0.635684  0.955    5.395    3.521   1.58086     -1.089121  
  13.735  0.039    0.784   0.157   -0.20101   -0.326016  0.888    4.926    3.268   2.125362    -1.244499  
  13.735  -0.015   0.779   0.157   -0.118016  -0.32543   -0.589   9.168    0.55    1.705153    -1.715887  
  13.735  0.026    0.793   0.125   -0.172153  -0.410185  0.618    5.534    3.495   1.765334    -0.940729  
  13.735  0.035    0.766   0.261   -0.339424  -0.718749  0.502    6.938    2.365   1.717551    -0.155542  
  13.735  0.036    0.787   0.23    -0.225045  -0.525397  -3.306   10.284   3.331   1.654638    -0.396227  
  13.735  0.073    0.821   0.213   -0.280155  -0.725804  0.327    5.911    3.401   1.448447    -0.678106  
  13.735  0.07     0.787   0.183   -0.321202  -0.548308  -0.044   8.74     0.506   1.535516    -0.107537  
  13.735  0.037    0.81    0.169   -0.132341  -0.112581  1.131    4.895    1.102   1.341546    -1.616346  
  13.735  0.019    0.798   0.193   -0.162518  -0.173662  0.044    5.806    3.797   1.742198    -1.257729  
  13.735  0.045    0.801   0.168   -0.203611  -0.264244  -1.388   9.932    1.86    1.528818    0.438167   
  13.735  0.009    0.796   0.185   -0.131976  -0.312154  -1.329   9.735    1.042   1.744241    -0.061424  
  13.735  0.047    0.787   0.2     -0.262342  -0.560554  -1.558   9.557    3.022   1.329279    0.292493   
  13.735  0.002    0.834   0.26    -0.13976   -0.142938  0.653    6.734    2.468   1.57069     -0.591306  
  13.735  0.011    0.794   0.168   -0.190822  -0.387758  -0.853   9.323    0.76    1.621147    -0.471283  
  13.735  0.023    0.773   0.206   -0.241861  -0.696728  1.287    5.08     2.706   1.564511    -0.553652  
  13.735  -0.009   0.8     0.247   -0.19597   -0.236825  0.436    5.013    5.451   1.578398    -0.506537  
  13.735  0.003    0.753   0.148   -0.168051  -0.283055  -0.799   6.979    2.156   1.604481    -0.706108  
  13.735  -0.003   0.815   0.197   -0.144669  -0.257879  0.273    7.523    2.714   1.574537    -0.923603  
  13.735  0.091    0.788   0.195   -0.305481  -0.67455   -1.299   9.405    2.866   1.399871    -0.070116  
  13.735  0.081    0.773   0.173   -0.294586  -0.392704  -2.328   9.31     2.561   1.487058    -0.67183   
  13.735  0.086    0.834   0.186   -0.256019  -0.404244  0.171    9.647    0.726   1.574954    2.469311   
  13.735  -0.02    0.846   0.197   -0.131678  -0.419696  -0.667   10.429   2.403   1.459545    0.925074   
  13.735  -0.049   0.734   0.147   -0.051374  -0.145694  -1.871   9.994    3.524   1.452218    0.149967   
  13.735  -0.019   0.791   0.233   -0.191672  -0.254923  -0.87    7.815    2.418   1.635269    -0.811647  
  13.735  0.049    0.782   0.198   -0.288088  -0.836178  -1.561   8.056    2.925   1.664999    -0.515552  
  13.735  0.094    0.773   0.233   -0.36      -0.656173  0.163    8.585    1.982   1.487247    -0.758296  
  13.735  -0.006   0.765   0.215   -0.215054  -0.326831  0.653    7.394    1.175   1.373915    -0.933475  
  13.735  0.02     0.8     0.202   -0.156949  -0.175288  0.015    5.357    3.667   1.76689     -1.040907  
  13.735  0.081    0.819   0.19    -0.321434  -0.623137  0.798    5.413    2.569   1.596157    -1.18559   
  13.735  0.018    0.812   0.189   -0.217414  -0.256255  0.008    7.242    2.857   1.486603    -0.513423  
  13.735  0.005    0.796   0.155   -0.132354  -0.103081  -1.06    8.862    1.774   1.552479    -0.520156  
  13.735  0.035    0.774   0.184   -0.25028   -0.305173  -0.406   6.538    3.607   1.809733    -0.827499  
  13.735  0.023    0.762   0.155   -0.170589  -0.255566  1.801    5.744    3.355   1.450725    -1.183967  
  13.735  0.101    0.837   0.198   -0.313808  -0.575257  -1.203   9.096    3.553   1.590384    -0.349818  
  13.735  0.041    0.85    0.182   -0.226457  -0.271007  -1.728   9.75     2.712   1.751915    -0.49648   
  13.735  0.036    0.821   0.233   -0.303447  -0.667484  -0.421   5.244    5.441   1.664175    -0.714842  
  13.735  0.057    0.76    0.118   -0.212772  -0.191489  0.385    2.935    5.649   1.973674    -1.195614  
  13.735  0.022    0.815   0.163   -0.230604  -0.25799   1.003    7.543    3.312   1.264428    -0.291827  
  13.735  0.055    0.786   0.179   -0.214233  -0.539857  -2.094   10.777   0.165   1.706455    -0.097403  
  13.735  0.062    0.864   0.181   -0.231671  -0.300519  0.458    5.467    3.393   1.709631    -0.875285  
  13.735  0.018    0.762   0.183   -0.231657  -0.691269  0.734    5.797    2.26    1.721024    -1.129502  
  13.735  0.009    0.788   0.22    -0.134032  -0.126065  0.305    7.757    0.573   1.620837    -1.522557  
  13.735  0.001    0.807   0.13    -0.065554  0.151453   1.111    5.498    2.498   1.695119    -0.874593  
  13.735  0.091    0.76    0.223   -0.396363  -0.859989  -0.295   6.535    3.224   1.418151    -0.519329  
  13.735  0.059    0.815   0.283   -0.276037  -0.473336  1.192    4.941    4.476   1.681071    -1.137389  
  13.735  0.087    0.736   0.138   -0.321811  -0.691017  0.169    7.157    1.681   1.794701    -0.72979   
  13.735  0.005    0.813   0.187   -0.143806  -0.258388  1.129    7.472    2.744   1.119805    -0.230361  
  13.735  0.079    0.804   0.203   -0.235233  -0.345625  0.18     6.394    2.75    1.554846    -0.480784  
  13.735  0.035    0.769   0.104   -0.198062  -0.613219  -1.512   8.435    1.935   1.74583     -0.370644  
  13.735  0.056    0.767   0.188   -0.291823  -0.587164  1.117    3.816    3.638   2.152585    -1.145923  
  13.735  0.01     0.785   0.215   -0.183921  -0.407989  -0.957   8.311    2.744   1.371145    -0.575204  
  13.735  0.042    0.805   0.199   -0.305081  -0.568214  0.689    7.419    2.857   1.707696    -1.035405  
  13.735  0.112    0.809   0.222   -0.438496  -0.973446  1.291    5.978    4.085   1.366795    -1.047893  
  13.735  0.065    0.809   0.159   -0.262681  -0.526875  -0.91    7.702    1.855   1.531707    -0.578701  
  13.735  0.01     0.876   0.204   -0.117759  0.007634   -0.516   10.132   2.192   1.361766    0.835492   
  13.735  0.031    0.779   0.211   -0.191158  -0.611634  -0.246   8.002    4.194   1.382527    -0.251658  
  13.735  0.023    0.734   0.189   -0.243869  -0.837916  0.346    7.158    2.519   1.435101    -0.842678  
  13.735  0.039    0.804   0.206   -0.242161  -0.503058  0.178    7.363    1.952   1.753033    -1.412789  
  13.735  0.074    0.835   0.213   -0.20551   -0.340084  -0.873   9.066    1.894   1.532591    0.198454   
  13.735  0.004    0.805   0.17    -0.157683  -0.29064   -0.755   9.172    0.825   1.629527    -0.656415  
  13.735  0.038    0.776   0.214   -0.220647  -0.496338  0.267    6.093    2.353   1.630948    -0.616254  
  13.735  0.064    0.723   0.134   -0.228504  -0.313337  -0.893   7.688    2.721   1.532802    -0.844888  
  13.742  -0.037   0.781   0.195   -0.004619  0.291555   -1.343   10.984   1.502   1.455959    0.972688   
  13.742  0.103    0.792   0.246   -0.380516  -0.782104  2.16     3.811    3.591   1.298721    -1.082425  
  13.742  0.042    0.762   0.189   -0.253188  -0.442654  0.871    6.049    3.885   1.717757    -1.170853  
  13.742  0.072    0.779   0.189   -0.258591  -0.746763  1.786    4.874    2.466   1.821332    -1.458261  
  13.742  0.102    0.791   0.198   -0.362812  -0.504686  -0.47    8.055    1.969   1.595376    -0.331202  
  13.742  0.092    0.768   0.189   -0.297119  -0.710469  -0.864   8.646    2.842   1.49693     -0.084638  
  13.742  0.091    0.789   0.259   -0.314116  -0.578448  -1.657   9.382    2.599   1.731309    -1.20336   
  13.742  0.047    0.805   0.188   -0.217183  -0.372939  0.229    7.532    2.976   1.599038    -1.166271  
  13.742  0.041    0.798   0.23    -0.256152  -0.632346  0.896    5.083    3.087   1.840984    -0.855821  
  13.742  0.017    0.791   0.201   -0.291259  -0.547012  -1.276   8.297    2.493   1.714567    -1.069817  
  13.742  0.071    0.846   0.217   -0.271381  -0.26256   -0.725   8.333    0.763   1.730063    -1.129358  
  13.742  0.026    0.866   0.196   -0.197509  -0.353874  -0.426   7.612    2.707   1.481581    0.084493   
  13.742  -0.004   0.776   0.167   -0.102599  -0.040984  1.208    6.53     2.26    1.415832    -0.073111  
  13.742  0.026    0.811   0.198   -0.177724  -0.385259  -1.746   9.434    2.771   1.534157    -0.082475  
  13.742  0.024    0.805   0.186   -0.20851   -0.462132  1.206    4.78     3.761   1.941175    -1.024657  
  13.742  0.04     0.795   0.213   -0.246519  -0.559837  -0.851   8.324    2.888   1.584171    -0.872224  
  13.742  -0.018   0.76    0.121   -0.116731  -0.284875  -1.177   10.008   3.058   1.539881    0.014549   
  13.742  0.078    0.799   0.227   -0.235326  -0.356293  -0.872   10.373   0.96    1.683478    0.965839   
  13.742  0.032    0.824   0.157   -0.129853  -0.023774  0.698    8.417    3.591   1.353595    -0.223968  
  13.742  0.018    0.813   0.216   -0.227484  -0.361581  0.485    7.102    1.892   1.599372    -0.886063  
  13.742  0.035    0.826   0.135   -0.141158  -0.086956  0.892    6.506    1.41    1.63172     -0.330223  
  13.742  0.06     0.836   0.105   -0.171562  -0.458385  1.395    2.989    3.799   1.682015    -0.953474  
  13.742  0.055    0.798   0.148   -0.187843  -0.30764   0.375    6.416    3.137   1.365549    -0.412492  
  13.742  0.028    0.825   0.194   -0.13157   -0.146033  -0.703   8.245    2.066   1.599625    -0.673651  
  13.742  0.018    0.784   0.191   -0.200523  -0.397566  -0.686   8.349    2.224   1.441492    -0.075911  
  13.742  0.056    0.811   0.187   -0.245826  -0.440352  0.682    4.349    3.964   1.581896    -0.654664  
  13.742  0.094    0.851   0.192   -0.249242  -0.405451  -0.451   7.56     2.824   1.426603    -0.175305  
  13.742  0.046    0.829   0.246   -0.202303  -0.493436  0.179    6.788    4.154   1.408941    -0.82338   
  13.742  0.049    0.762   0.21    -0.258869  -0.699895  0.093    7.416    2.915   1.921043    -1.120294  
  13.742  0.061    0.765   0.184   -0.245443  -0.485071  1.731    5.132    2.617   1.682613    -1.315734  
  13.742  0.062    0.813   0.181   -0.177984  -0.247145  -2.172   11.022   2.805   1.527571    0.327491   
  13.742  0.009    0.826   0.214   -0.118688  0.043252   -1.606   10.472   2.406   1.603146    0.282197   
  13.742  0.011    0.771   0.166   -0.149088  -0.186351  1.125    5.239    3.081   1.479361    -1.162481  
  13.742  0.003    0.729   0.15    -0.069421  0.129911   0.841    6.611    1.548   1.427697    -0.439932  
  13.742  0.073    0.829   0.182   -0.263155  -0.675004  -1.098   8.331    3.13    1.38473     -0.893137  
  13.742  -0.01    0.806   0.193   -0.113311  -0.087815  -0.863   10.55    1.352   1.463385    -0.152495  
  13.742  0.065    0.784   0.152   -0.282503  -0.719639  1.183    8.822    0.134   1.660917    -1.153599  
  13.742  -0.029   0.816   0.176   -0.0648    0.178891   0.569    8.308    0.987   1.486617    -0.048347  
  13.742  0.046    0.797   0.211   -0.267387  -0.348388  1.306    6.105    3.03    1.793939    -1.118673  
  13.742  -0.067   0.834   0.22    -0.024639  0.085206   -0.744   7.886    0.725   1.704112    -0.864533  
  13.742  0.006    0.755   0.135   -0.142901  -0.267919  0.854    5.976    4.426   1.617633    -1.047875  
  13.742  -0.007   0.795   0.191   -0.134138  -0.306924  -1.469   7.546    2.741   1.722111    -0.523262  
  13.742  0.009    0.769   0.199   -0.185543  -0.553741  -0.362   8.465    1.973   1.637386    -1.027497  
  13.742  0.065    0.785   0.181   -0.329162  -0.783209  0.345    7.15     2.316   1.827658    -1.06277   
  13.742  0.047    0.844   0.169   -0.156116  -0.350296  0.714    7.628    1.205   1.510501    -1.073371  
  13.742  0.029    0.807   0.189   -0.175595  -0.358712  -0.426   8.795    1.948   1.446926    -0.791244  
  13.742  0.025    0.804   0.205   -0.140571  -0.214278  2.375    4.509    2.594   1.706458    -1.180642  
  13.742  0.005    0.82    0.133   -0.014611  0.0381     -0.082   6.58     2.077   1.489116    -0.881675  
  13.742  -0.017   0.744   0.128   -0.177681  -0.705051  -0.759   8.084    2.445   1.637069    -0.6458    
  13.742  0.044    0.794   0.161   -0.221841  -0.388658  0.458    7.413    1.481   1.602429    -1.004082  
  13.742  0.049    0.762   0.16    -0.216833  -0.659526  0.352    7.925    1.538   1.784178    -1.315175  
  13.742  0.045    0.785   0.122   -0.131833  -0.205014  1.381    5.511    3.744   1.697185    -1.161619  
  13.742  0.049    0.811   0.168   -0.177408  -0.439386  0.438    6.175    2.987   1.526985    -0.690319  
  13.742  0.078    0.793   0.192   -0.324527  -0.477142  0.548    5.65     4.346   1.649278    -1.132305  
  13.742  0.111    0.895   0.175   -0.201112  -0.424915  -1.254   9.828    2.991   1.430512    0.415489   
  13.742  0.059    0.813   0.204   -0.194541  -0.220503  -1.179   9.838    2.343   1.462257    0.288761   
  13.742  0.024    0.813   0.13    -0.143278  -0.473769  0.912    6.22     2.672   1.517775    -1.101203  
  13.742  0.045    0.768   0.145   -0.211104  -0.780072  0.028    8.492    0.816   1.535197    -0.258498  
  13.742  0.014    0.786   0.141   -0.122415  -0.303986  -1.102   10.199   2.61    1.386802    -0.547029  
  13.742  0.056    0.907   0.183   -0.232627  -0.112767  0.539    7.088    4.707   1.469343    -0.25229   
  13.742  0.08     0.808   0.165   -0.279219  -0.693733  -1.027   8.333    2.262   1.429011    -0.432985  
  13.742  0.034    0.776   0.184   -0.185634  -0.280529  -1.265   7.489    2.599   1.696023    -0.629074  
  13.742  0.067    0.798   0.177   -0.285536  -0.583319  -0.34    10.781   2.302   1.31599     0.784471   
  13.742  0.051    0.739   0.124   -0.142236  -0.25329   1.207    6.692    1.932   1.578576    -0.942693  
  13.742  0.024    0.812   0.194   -0.179657  -0.20816   0.221    7.33     3.251   1.41597     -0.852335  
  13.742  -0.003   0.792   0.123   -0.144195  -0.072238  -1.877   11.382   1.808   1.492291    0.405404   
  13.742  0.078    0.819   0.175   -0.31805   -0.570971  -0.396   7.425    2.168   1.582488    -0.619219  
  13.742  0.017    0.817   0.177   -0.164308  -0.446472  0.494    5.697    3.453   1.875941    -0.980515  
  13.742  0.02     0.781   0.146   -0.167902  -0.701289  -0.371   7.382    2.554   1.456478    -0.34737   
  13.742  0.011    0.763   0.155   -0.159105  -0.230929  1.428    6.631    1.937   1.228732    -0.743562  
  13.742  0.073    0.817   0.219   -0.2679    -0.209798  0.581    5.729    2.927   1.814871    -0.856966  
  13.742  -0.0     0.737   0.198   -0.246089  -0.664777  -1.713   7.897    3.804   1.535683    -0.677518  
  13.742  0.058    0.757   0.179   -0.188343  -0.471442  -1.857   9.584    2.577   1.448458    -0.526331  
  13.742  -0.005   0.764   0.182   -0.151996  -0.182042  1.79     5.575    2.379   1.520731    -1.240743  
  13.742  0.055    0.786   0.17    -0.317047  -0.731266  1.373    4.016    4.019   1.231565    -0.676873  
  13.742  0.06     0.783   0.187   -0.288693  -0.597456  -1.059   9.699    1.596   1.593807    0.952979   
  13.742  0.037    0.811   0.175   -0.1952    -0.480064  0.708    4.545    4.097   1.778711    -1.519733  
  13.742  0.023    0.773   0.217   -0.257742  -0.473749  0.402    6.649    2.974   1.383288    -0.46952   
  13.742  0.077    0.762   0.103   -0.252078  -0.583787  0.851    5.261    5.66    1.480568    -0.69353   
  13.742  0.024    0.8     0.175   -0.17373   -0.330432  0.839    5.681    2.28    1.923503    -0.743112  
  13.742  0.054    0.796   0.218   -0.275753  -0.43452   0.256    8.334    2.758   1.350562    -0.620732  
  13.742  0.043    0.814   0.166   -0.231873  -0.451275  0.959    5.839    3.327   1.619535    -0.720958  
  13.742  0.084    0.832   0.235   -0.282961  -0.829185  -0.317   7.648    2.282   1.555287    -0.527971  
  13.742  0.048    0.762   0.2     -0.290199  -0.730055  0.077    8.997    2.245   1.386709    0.22963    
  13.742  -0.013   0.753   0.148   -0.082376  0.009792   -0.658   8.475    2.895   1.497163    -0.243221  
  13.742  0.082    0.826   0.137   -0.214694  -0.705688  0.086    7.485    1.592   1.805461    -2.214673  
  13.742  0.048    0.764   0.201   -0.239769  -0.632807  1.995    7.345    2.588   1.278357    -0.222064  
  13.742  -0.008   0.871   0.168   -0.039521  0.024353   1.356    6.964    3.114   1.112522    -0.624096  
  13.742  0.035    0.752   0.189   -0.229189  -0.551925  0.074    9.652    1.933   1.539275    0.281377   
  13.742  0.063    0.825   0.171   -0.23512   -0.239316  -0.948   11.585   2.732   1.422422    0.972584   
  13.742  0.023    0.779   0.156   -0.082755  -0.447113  -0.006   5.027    1.26    1.803479    -1.139918  
  13.742  0.086    0.825   0.212   -0.303899  -0.601453  0.096    6.963    3.54    1.423092    -0.143951  
  13.742  0.073    0.847   0.184   -0.286882  -0.649624  0.272    6.893    2.964   1.649924    -0.540046  
  13.742  -0.017   0.76    0.179   -0.063952  0.196479   1.061    4.635    3.944   1.656623    -0.946212  
  13.742  0.003    0.762   0.185   -0.182114  -0.435218  -0.694   6.666    2.475   1.572737    -0.564024  
  13.742  0.069    0.799   0.139   -0.216522  -0.308741  2.237    4.847    2.824   1.67847     -1.006239  
  13.742  -0.004   0.754   0.085   -0.072158  0.192252   -0.951   8.573    2.713   1.523893    -0.400715  
  13.742  0.002    0.77    0.196   -0.149672  -0.312235  0.324    4.052    3.94    1.862565    -1.275112  
  13.742  0.042    0.752   0.226   -0.255914  -0.345834  -0.472   8.534    2.577   1.49129     0.17942    
  13.742  0.028    0.794   0.22    -0.167749  -0.235991  2.076    4.928    4.429   1.346103    -0.796305  
  13.749  0.04     0.856   0.229   -0.265751  -0.469043  -0.318   7.521    1.453   1.710258    -0.067621  
  13.749  0.088    0.794   0.242   -0.393994  -0.852293  0.859    4.542    4.189   1.755992    -1.141888  
  13.749  0.079    0.796   0.113   -0.215442  -0.472736  0.608    7.312    3.16    1.2928      -0.713928  
  13.749  0.044    0.803   0.19    -0.248528  -0.476184  2.042    3.515    4.608   1.742879    -1.114753  
  13.749  0.01     0.832   0.185   -0.124401  -0.411521  -1.72    8.105    2.899   1.708473    -0.295135  
  13.749  0.049    0.839   0.152   -0.246127  -0.490647  -0.561   7.019    2.732   1.277883    -0.490593  
  13.749  0.064    0.824   0.157   -0.228369  -0.375031  0.044    6.794    3.44    1.784864    -0.410394  
  13.749  0.001    0.82    0.212   -0.09993   -0.044097  2.507    4.808    2.412   2.177151    -2.130457  
  13.749  0.054    0.803   0.233   -0.267674  -0.52601   -0.007   8.742    1.584   1.636005    0.68982    
  13.749  0.024    0.715   0.125   -0.184712  -1.045169  0.515    7.047    2.129   1.702831    -0.626398  
  13.749  -0.003   0.727   0.146   -0.15403   -0.601925  2.267    4.388    3.176   2.124048    -1.473887  
  13.749  0.021    0.79    0.156   -0.132886  -0.614351  0.733    5.364    3.971   1.658867    -0.605412  
  13.749  0.038    0.794   0.204   -0.220162  -0.37522   -0.251   6.834    2.989   1.76309     -0.958645  
  13.749  0.069    0.862   0.212   -0.257263  -0.381646  -0.137   5.776    2.781   1.888314    -1.023376  
  13.749  0.066    0.766   0.226   -0.314486  -0.7765    1.163    4.694    3.882   1.778727    -1.264918  
  13.749  0.049    0.814   0.19    -0.237139  -0.762182  -1.881   11.495   0.906   1.562954    1.891067   
  13.749  0.045    0.754   0.145   -0.174792  -0.502938  0.869    5.876    4.6     1.545613    -0.895157  
  13.749  0.038    0.767   0.207   -0.286733  -0.564264  -1.164   9.295    1.738   1.437552    -0.354696  
  13.749  0.055    0.794   0.222   -0.318778  -0.696448  -1.107   9.775    2.054   1.46097     -0.324086  
  13.749  0.033    0.793   0.159   -0.100684  -0.447753  0.539    6.717    3.964   1.461455    -0.486893  
  13.749  0.023    0.801   0.199   -0.169533  -0.306359  2.378    4.702    3.564   1.432353    -0.771561  
  13.749  0.046    0.819   0.167   -0.289335  -0.607499  -0.083   7.523    2.981   1.519649    -0.819537  
  13.749  0.036    0.761   0.087   -0.165438  -0.731768  0.835    4.766    3.889   1.570546    -1.014839  
  13.749  0.051    0.895   0.25    -0.212338  -0.268129  1.626    5.95     2.439   1.430074    -0.921531  
  13.749  0.098    0.81    0.207   -0.316462  -0.479382  -0.087   9.209    2.455   1.393987    0.259974   
  13.749  0.014    0.787   0.228   -0.171428  -0.125116  0.132    7.586    2.639   1.527335    -0.136429  
  13.749  0.006    0.821   0.18    -0.113504  -0.222224  -0.087   7.064    2.935   1.820609    -0.569484  
  13.749  0.094    0.821   0.148   -0.215148  -0.222853  1.174    5.78     1.559   1.712828    -0.742419  
  13.749  -0.015   0.86    0.163   -0.130495  -0.287605  0.034    7.656    2.377   1.63855     -0.429168  
  13.749  0.037    0.768   0.162   -0.206946  -0.531595  0.343    7.729    2.004   1.783351    -0.871133  
  13.749  0.044    0.764   0.155   -0.168471  -0.435324  -0.895   9.239    1.195   1.63423     0.229684   
  13.749  0.1      0.808   0.169   -0.323759  -0.563116  0.199    4.426    4.253   1.752875    -1.08496   
  13.749  0.051    0.803   0.238   -0.37769   -0.730476  -0.151   9.21     2.605   1.513254    0.333665   
  13.749  0.068    0.806   0.184   -0.291136  -0.820603  -0.359   9.319    2.666   1.497147    -0.273292  
  13.749  0.027    0.829   0.209   -0.21834   -0.291156  0.366    8.065    0.958   1.648824    -0.837798  
  13.749  0.03     0.777   0.199   -0.2133    -0.528701  0.366    5.33     4.422   1.625801    -0.830099  
  13.749  0.05     0.78    0.115   -0.16922   -0.40148   -0.216   7.423    2.548   1.782177    -1.147857  
  13.749  0.017    0.8     0.201   -0.124402  -0.301813  -0.313   8.39     2.65    1.613085    -0.898254  
  13.749  -0.03    0.745   0.162   -0.070695  -0.131213  1.951    4.529    3.671   1.209838    -0.888495  
  13.749  0.027    0.776   0.227   -0.270575  -0.656048  -1.251   8.491    1.69    1.460456    0.219139   
  13.749  0.07     0.792   0.111   -0.142714  -0.148674  -0.374   7.883    1.887   1.427287    -0.22721   
  13.749  0.058    0.748   0.145   -0.23658   -0.641013  0.46     7.474    2.512   1.405835    -0.860129  
  13.749  0.009    0.798   0.153   -0.098769  -0.175585  -0.672   8.468    2.789   1.438806    -0.643016  
  13.749  0.054    0.816   0.173   -0.287149  -0.244464  -0.767   9.528    2.527   1.570861    -0.063432  
  13.749  0.034    0.819   0.158   -0.164849  -0.464246  0.862    6.377    4.027   1.550592    -1.030577  
  13.749  -0.02    0.768   0.196   -0.163025  -0.483507  0.403    6.287    2.812   1.616002    -0.852422  
  13.749  0.051    0.798   0.192   -0.208752  -0.431633  -0.267   8.959    1.076   1.560372    -0.217151  
  13.749  0.025    0.706   0.177   -0.297213  -0.476768  0.744    7.11     2.4     1.687426    -1.402353  
  13.749  0.015    0.805   0.185   -0.192319  -0.265249  -0.122   7.084    2.484   1.481758    -1.121774  
  13.749  -0.001   0.822   0.175   -0.166556  -0.129769  0.849    6.003    3.366   1.800613    -1.268267  
  13.749  0.07     0.829   0.242   -0.323206  -0.61616   2.038    4.498    4.388   1.295437    -0.902705  
  13.749  0.011    0.729   0.149   -0.154174  -0.662281  -0.81    7.952    2.173   1.350613    -0.550628  
  13.749  0.02     0.748   0.185   -0.260711  -0.759327  0.629    7.313    0.833   1.680641    -1.227567  
  13.749  0.005    0.746   0.189   -0.306065  -0.635821  -0.282   6.446    3.697   1.782669    -0.858789  
  13.749  -0.007   0.692   0.255   -0.219068  -0.398139  -1.838   10.054   3.566   1.462019    0.162166   
  13.749  0.02     0.8     0.176   -0.137703  -0.14161   1.287    7.636    1.125   1.575113    -0.664281  
  13.749  -0.019   0.766   0.18    -0.170692  -0.300364  1.274    6.055    1.384   1.671588    -0.853042  
  13.749  0.091    0.836   0.253   -0.314916  -0.534345  0.713    6.145    2.132   1.437418    -1.014507  
  13.749  0.003    0.81    0.246   -0.24439   -0.395232  1.693    4.308    3.974   1.910315    -0.932281  
  13.749  0.032    0.834   0.189   -0.110408  -0.143492  -0.207   6.359    3.499   1.664208    -1.226489  
  13.749  0.027    0.766   0.196   -0.218879  -0.437606  -1.153   8.635    2.12    1.658216    -0.126543  
  13.749  0.064    0.881   0.221   -0.25472   -0.648109  3.795    1.259    4.246   2.58554     -1.104154  
  13.749  0.05     0.833   0.192   -0.202343  -0.305541  -1.18    8.434    3.451   1.602545    -0.783124  
  13.749  0.006    0.737   0.16    -0.19391   -0.559678  -0.069   5.033    4.734   1.996205    -1.357296  
  13.749  0.052    0.8     0.14    -0.238648  -0.607217  -1.657   10.223   1.973   1.438634    0.520684   
  13.749  -0.015   0.77    0.204   -0.185368  -0.601201  -0.857   7.026    3.105   1.502377    -0.678637  
  13.749  0.052    0.771   0.242   -0.362211  -0.753354  0.336    5.739    3.89    1.770486    -1.036085  
  13.749  0.055    0.786   0.143   -0.257601  -0.595647  1.167    5.301    1.956   1.529543    -0.638479  
  13.749  0.01     0.802   0.113   -0.030081  -0.22291   -2.258   11.588   3.317   1.471554    0.490917   
  13.749  -0.009   0.785   0.193   -0.204859  -0.434832  -4.082   14.692   2.294   1.596112    1.15469    
  13.749  0.041    0.779   0.204   -0.233069  -0.604932  1.035    6.746    3.476   1.52085     -0.234896  
  13.749  0.01     0.768   0.154   -0.174076  -0.474061  -1.389   7.307    2.72    1.462474    -0.787175  
  13.749  -0.033   0.747   0.176   -0.184656  -0.347819  -0.226   7.254    2.461   1.505406    -0.384506  
  13.749  0.004    0.853   0.179   -0.023636  0.019567   2.046    4.098    4.871   1.903424    -0.963101  
  13.749  -0.015   0.788   0.215   -0.111981  0.051971   -0.335   7.406    3.918   1.337128    -0.689434  
  13.749  0.014    0.821   0.178   -0.089414  -0.098415  2.822    2.337    4.129   1.475815    -1.072199  
  13.749  0.015    0.842   0.201   -0.156973  -0.132379  -1.105   8.74     1.802   1.631985    -0.564377  
  13.749  0.017    0.787   0.132   -0.10155   -0.433529  -1.655   10.596   1.941   1.541974    1.129427   
  13.749  0.008    0.771   0.192   -0.14583   -0.382686  0.438    7.569    3.531   1.772666    -1.63377   
  13.749  0.079    0.83    0.219   -0.274039  -0.385352  -0.011   5.684    3.642   1.742408    -1.002778  
  13.749  0.055    0.824   0.135   -0.182763  -0.112831  0.968    4.721    3.758   1.965392    -1.045126  
  13.749  0.064    0.828   0.261   -0.321485  -0.699304  -0.342   11.265   1.027   1.442705    0.640316   
  13.749  -0.029   0.824   0.15    -0.09482   -0.169729  1.694    5.951    1.838   1.476603    -0.880455  
  13.749  -0.003   0.748   0.188   -0.196334  -0.495447  -1.05    9.753    2.068   1.484404    0.436218   
  13.749  0.012    0.749   0.147   -0.181536  -0.519698  1.076    4.224    3.204   1.928771    -0.998059  
  13.749  0.025    0.807   0.191   -0.248891  -0.572579  -0.132   7.296    3.218   1.431097    -0.377749  
  13.749  0.1      0.731   0.177   -0.392431  -0.913752  0.565    4.892    2.466   1.67539     -1.59329   
  13.749  0.041    0.79    0.199   -0.264768  -0.599755  2.311    5.486    2.155   1.50582     -0.379156  
  13.749  0.047    0.741   0.086   -0.180942  -0.147581  1.398    4.837    3.798   2.083156    -1.512076  
  13.749  0.099    0.848   0.194   -0.258194  -0.604236  -1.006   8.29     0.761   1.741168    -1.550766  
  13.749  0.064    0.847   0.171   -0.325726  -0.587399  -0.526   7.655    2.695   1.431442    -0.950383  
  13.749  0.029    0.797   0.167   -0.142565  -0.320614  0.964    7.116    1.948   1.368034    -0.834504  
  13.749  0.058    0.839   0.167   -0.1713    -0.148604  2.083    5.382    2.209   1.763804    -1.029745  
  13.749  0.027    0.779   0.201   -0.256978  -0.614688  -0.629   8.379    1.955   1.639319    -0.175626  
  13.749  0.044    0.85    0.132   -0.118197  0.276914   0.766    4.969    3.656   1.628091    -1.321698  
  13.749  0.015    0.784   0.178   -0.174453  -0.421001  -1.05    9.016    3.882   1.49143     -0.267102  
  13.749  0.03     0.759   0.107   -0.138905  -0.041705  0.475    8.943    2.424   1.338474    -0.430133  
  13.749  0.013    0.789   0.187   -0.154155  -0.183874  2.432    5.715    1.324   1.434653    -1.053936  
  13.749  0.037    0.824   0.136   -0.118674  0.342995   -0.995   8.557    2.264   1.669355    -0.541235  
  13.749  0.074    0.756   0.115   -0.225441  -0.546175  -0.47    10.238   3.751   1.396814    0.103726   
  13.757  0.02     0.811   0.154   -0.113581  -0.003155  2.378    3.755    4.275   2.09237     -1.715367  
  13.757  0.092    0.807   0.196   -0.332193  -0.58313   -0.926   10.104   2.86    1.436973    -0.050504  
  13.757  0.079    0.876   0.189   -0.215677  -0.413471  -1.116   7.979    1.412   1.536062    -0.897852  
  13.757  -0.019   0.808   0.153   -0.096661  -0.261164  2.249    3.296    2.991   2.057568    -1.29821   
  13.757  0.015    0.762   0.155   -0.156839  -0.383175  -0.935   9.584    1.269   1.586445    -0.16641   
  13.757  0.066    0.842   0.156   -0.179308  -0.337196  0.208    8.342    0.939   1.375666    -0.039503  
  13.757  0.017    0.738   0.211   -0.23384   -0.554656  1.128    6.997    1.53    1.353206    -0.24584   
  13.757  0.09     0.79    0.179   -0.218982  -0.330294  3.361    1.548    2.875   1.494421    -1.544617  
  13.757  0.008    0.78    0.163   -0.167548  -0.093466  2.938    4.402    0.597   1.349885    -1.623986  
  13.757  0.01     0.796   0.155   -0.140287  -0.371323  1.155    4.964    3.947   1.465676    -0.51243   
  13.757  0.05     0.838   0.196   -0.234493  -0.467198  -1.099   8.977    1.479   1.655021    0.735866   
  13.757  0.035    0.817   0.15    -0.183556  0.040816   1.759    6.109    1.163   1.610118    -0.651919  
  13.757  0.047    0.795   0.131   -0.156163  0.108229   -0.284   8.327    1.159   1.50519     -0.286679  
  13.757  0.078    0.776   0.184   -0.255665  -0.582204  -0.873   9.995    2.806   1.41442     0.539502   
  13.757  -0.014   0.833   0.16    -0.096155  -0.252267  0.325    7.445    1.75    1.516938    0.150037   
  13.757  0.066    0.791   0.142   -0.226437  -0.390267  1.223    4.912    3.193   1.534998    -1.026082  
  13.757  -0.006   0.848   0.154   -0.07897   0.094836   -1.421   9.062    3.034   1.481159    -0.544118  
  13.757  0.109    0.867   0.171   -0.17236   -0.369305  -0.526   8.563    1.306   1.544386    0.037053   
  13.757  0.041    0.829   0.168   -0.185825  -0.525739  2.439    3.35     4.059   1.86292     -1.327367  
  13.757  0.06     0.804   0.224   -0.224254  -0.525983  0.463    5.326    2.173   1.745076    -0.951586  
  13.757  0.003    0.788   0.19    -0.21084   -0.475114  0.412    5.759    2.797   1.799745    -1.210439  
  13.757  0.025    0.763   0.176   -0.278681  -0.631229  -1.394   7.146    4.226   1.545477    -0.155318  
  13.757  0.088    0.838   0.24    -0.370691  -0.611656  -0.596   8.216    1.759   1.634911    -0.632482  
  13.757  0.083    0.792   0.162   -0.1979    -0.559152  0.724    6.369    1.556   1.97939     -1.364015  
  13.757  0.019    0.811   0.223   -0.222463  -0.398576  0.571    6.768    2.533   1.518634    -1.190366  
  13.757  0.041    0.79    0.141   -0.197821  -0.460858  0.783    6.256    3.887   1.406854    -0.410663  
  13.757  -0.036   0.829   0.165   -0.00971   -0.016925  1.062    5.151    2.479   1.710821    -0.991582  
  13.757  0.066    0.76    0.136   -0.318858  -0.821265  -0.495   8.704    2.92    1.568294    -0.578436  
  13.757  0.026    0.811   0.16    -0.104378  -0.270506  -0.939   10.422   2.415   1.436861    0.422382   
  13.757  0.028    0.774   0.196   -0.20446   -0.227364  -0.391   8.347    2.61    1.609279    -0.01919   
  13.757  0.036    0.828   0.15    -0.140094  -0.119484  -0.215   8.487    1.176   1.61656     -0.4228    
  13.757  0.019    0.778   0.19    -0.214952  -0.575769  -2.583   8.723    2.585   1.839245    -1.177299  
  13.757  0.051    0.816   0.13    -0.135896  -0.091519  1.11     6.866    3.276   1.482817    -0.324762  
  13.757  0.048    0.811   0.119   -0.154045  -0.158535  1.785    4.008    3.231   1.467536    -0.668631  
  13.757  0.071    0.85    0.189   -0.241996  -0.444756  0.234    9.344    1.736   1.518358    0.039776   
  13.757  0.041    0.826   0.136   -0.114764  -0.298159  -0.437   8.013    2.592   1.543073    -0.438829  
  13.757  0.015    0.847   0.205   -0.11907   -0.003331  2.107    3.52     4.946   2.011487    -1.294637  
  13.757  0.033    0.808   0.195   -0.183743  -0.570558  -1.556   10.385   1.823   1.465747    0.130842   
  13.757  0.061    0.806   0.134   -0.249479  -0.502051  -1.748   10.494   0.833   1.556219    0.601849   
  13.757  0.026    0.78    0.172   -0.17873   -0.267514  0.359    6.405    4.299   1.48431     -1.179125  
  13.757  0.037    0.797   0.203   -0.263193  -0.577389  1.421    4.841    3.106   1.75651     -1.327339  
  13.757  0.121    0.84    0.137   -0.25759   -0.758895  0.11     7.897    3.56    1.370173    -0.403893  
  13.757  0.029    0.786   0.15    -0.192211  -0.342585  -0.007   6.185    2.42    1.824924    -1.241985  
  13.757  -0.004   0.784   0.238   -0.159718  -0.267978  1.815    4.8      2.143   1.355088    -0.554298  
  13.757  0.034    0.773   0.168   -0.236089  -0.549255  1.201    5.255    1.401   1.916832    -1.339519  
  13.757  0.077    0.838   0.199   -0.272954  -0.335371  1.065    6.104    1.732   1.347887    -0.778007  
  13.757  0.001    0.84    0.17    -0.054636  -0.14889   0.423    7.684    1.457   1.416814    -0.408426  
  13.757  0.039    0.769   0.162   -0.254496  -0.614378  -1.322   8.943    2.214   1.54647     -0.385309  
  13.757  -0.028   0.788   0.159   -0.058234  -0.06966   -0.183   9.979    1.038   1.462664    -0.459289  
  13.757  0.103    0.818   0.222   -0.361481  -0.839642  -0.009   8.067    1.878   1.467196    -0.668039  
  13.757  0.029    0.762   0.133   -0.258742  -0.678557  1.896    4.744    2.895   1.389312    -0.883242  
  13.757  0.032    0.867   0.184   -0.099687  -0.230651  0.911    6.979    3.046   1.47485     -1.142947  
  13.757  0.014    0.788   0.226   -0.089205  -0.07097   1.754    6.003    1.228   1.725128    -0.979643  
  13.757  -0.063   0.757   0.089   -0.026503  0.01472    2.033    3.973    2.675   1.670653    -0.853127  
  13.757  0.025    0.813   0.226   -0.21865   -0.279158  -1.445   7.581    2.389   1.636155    0.161386   
  13.757  0.026    0.841   0.166   -0.107468  0.180294   0.204    7.041    0.665   1.836444    -1.225991  
  13.757  0.014    0.762   0.164   -0.163576  -0.362651  0.602    8.984    0.551   1.604699    -0.39044   
  13.757  0.017    0.804   0.147   -0.196706  -0.247658  0.755    8.419    1.314   1.50395     -0.005405  
  13.757  0.018    0.821   0.124   -0.149298  -0.245912  0.936    5.107    3.741   1.960143    -1.521844  
  13.757  -0.02    0.754   0.164   -0.115714  -0.193775  1.147    5.364    2.204   1.339304    -1.179314  
  13.757  0.014    0.833   0.174   -0.079699  -0.134595  -0.098   7.333    1.612   1.742837    -1.115298  
  13.757  0.073    0.826   0.116   -0.139999  0.047325   1.739    4.343    3.736   1.25464     -0.96049   
  13.757  0.125    0.817   0.166   -0.329376  -0.817153  0.498    6.95     1.393   1.531818    -0.69985   
  13.757  0.036    0.747   0.223   -0.256175  -0.954725  0.721    7.056    1.556   1.629152    -1.399526  
  13.757  0.079    0.788   0.174   -0.317995  -0.907578  1.114    5.841    2.563   1.770547    -1.168917  
  13.757  0.055    0.796   0.191   -0.166428  -0.352202  -0.171   7.479    2.585   1.653969    -0.881755  
  13.757  0.056    0.748   0.174   -0.270393  -0.59099   -0.266   8.289    1.919   1.428464    -0.289448  
  13.757  0.009    0.769   0.196   -0.242805  -0.519975  1.291    6.945    4.005   1.306323    -0.316598  
  13.757  -0.034   0.779   0.204   -0.113245  -0.214441  1.038    4.328    4.131   1.585871    -0.853558  
  13.757  0.012    0.794   0.166   -0.146947  -0.208526  1.679    4.737    3.935   1.497406    -0.743509  
  13.757  0.067    0.792   0.148   -0.357233  -0.641637  0.462    6.895    2.268   1.599819    -0.267953  
  13.757  0.065    0.754   0.196   -0.334785  -0.708144  2.045    5.146    3.34    1.725645    -1.32871   
  13.757  0.075    0.772   0.185   -0.257999  -0.494123  -2.295   10.219   1.628   1.62115     -0.151679  
  13.757  0.056    0.789   0.204   -0.240189  -0.58938   -0.939   7.681    3.091   1.590807    -0.409385  
  13.757  0.111    0.831   0.192   -0.354616  -0.830764  -1.268   9.59     1.823   1.589521    -0.10944   
  13.757  0.095    0.77    0.179   -0.296154  -0.746238  -0.464   7.9      2.584   1.789142    -1.173372  
  13.757  0.03     0.827   0.195   -0.138028  -0.196133  -0.753   9.175    2.273   1.42252     0.488522   
  13.757  0.039    0.821   0.156   -0.140551  -0.21994   -0.026   8.569    1.628   1.450666    0.526941   
  13.757  0.062    0.842   0.259   -0.267279  -0.433395  0.286    7.07     2.483   1.684509    -0.844922  
  13.757  0.045    0.796   0.178   -0.213411  -0.526561  0.663    6.801    1.753   1.706833    -0.6397    
  13.757  0.124    0.735   0.156   -0.380297  -0.755652  -0.153   7.618    3.434   1.595802    -0.118072  
  13.757  0.009    0.834   0.166   -0.186856  -0.504029  0.046    8.812    1.581   1.584759    0.206533   
  13.757  0.026    0.79    0.168   -0.259275  -0.239     1.89     5.402    2.781   1.524435    -1.694165  
  13.757  -0.031   0.778   0.178   -0.122656  -0.120624  0.676    5.277    3.649   1.994177    -0.917201  
  13.757  0.003    0.823   0.199   -0.160266  -0.234223  0.114    5.949    4.502   1.287353    -0.294538  
  13.757  -0.031   0.806   0.21    -0.153015  -0.269823  0.94     5.373    3.469   1.936479    -0.932614  
  13.757  0.02     0.79    0.164   -0.132942  -0.422002  0.511    8.698    2.035   1.281393    -0.296842  
  13.757  0.028    0.807   0.164   -0.12377   -0.077517  0.557    6.928    3.199   1.552103    -1.012621  
  13.757  -0.021   0.789   0.218   -0.145546  -0.203193  0.393    6.599    1.635   1.654646    -1.112497  
  13.757  0.088    0.773   0.092   -0.234184  -0.10487   0.55     6.46     1.644   1.838122    -1.46103   
  13.757  -0.029   0.803   0.198   -0.11591   -0.355888  -1.176   11.187   2.504   1.493599    0.944911   
  13.757  0.043    0.823   0.148   -0.154559  -0.368224  -0.274   9.148    1.704   1.595701    -0.22322   
  13.757  0.085    0.838   0.23    -0.287264  -0.507123  -0.169   8.642    2.528   1.404032    -0.35045   
  13.757  -0.027   0.792   0.163   -0.089093  0.070459   -0.044   8.475    1.272   1.474852    -0.075009  
  13.757  -0.044   0.792   0.119   0.022874   0.048135   2.312    5.356    2.564   1.889183    -1.479153  
  13.757  0.047    0.797   0.169   -0.167012  -0.696908  0.047    8.49     1.829   1.529498    0.533561   
  13.757  0.018    0.807   0.173   -0.13362   -0.318521  0.964    7.364    1.958   1.411777    -1.003828  
  13.757  -0.033   0.776   0.189   -0.113113  -0.10077   -0.283   5.621    3.693   1.657944    -0.919385  
  13.757  0.033    0.761   0.2     -0.240361  -0.616294  -0.491   6.602    4.612   1.707154    -1.125184  
  13.757  0.088    0.851   0.175   -0.251341  -0.759333  -0.283   10.487   2.505   1.470871    0.498596   
  13.764  0.001    0.86    0.163   -0.136397  0.03764    2.095    6.307    3.304   1.272145    -0.674488  
  13.764  0.054    0.816   0.138   -0.13286   -0.138594  0.559    7.181    2.049   1.715884    -1.736903  
  13.764  0.043    0.79    0.199   -0.238122  -0.342111  0.297    9.656    1.119   1.55278     1.677747   
  13.764  0.033    0.893   0.216   -0.135968  -0.198037  0.042    9.25     2.366   1.295912    0.045803   
  13.764  0.015    0.766   0.172   -0.161165  -0.566539  0.411    7.694    1.494   1.602504    -1.194934  
  13.764  0.061    0.825   0.138   -0.20387   -0.167472  0.733    5.33     3.836   1.707817    -0.895776  
  13.764  0.002    0.778   0.186   -0.148249  -0.490862  -0.903   7.643    3.69    1.452966    -0.070175  
  13.764  0.08     0.854   0.189   -0.278696  -0.461089  -0.103   7.501    2.179   1.667162    -0.56067   
  13.764  0.01     0.798   0.168   -0.135696  0.070346   -0.636   8.127    2.672   1.546246    -1.018622  
  13.764  0.071    0.803   0.206   -0.310869  -0.805188  0.942    6.36     1.595   1.422434    -0.729191  
  13.764  0.084    0.817   0.162   -0.298519  -0.639015  0.796    8.98     0.279   1.454064    1.56316    
  13.764  0.036    0.836   0.189   -0.158376  -0.572344  0.777    6.829    2.613   1.473381    -0.730097  
  13.764  0.086    0.845   0.204   -0.284307  -0.491961  1.344    5.976    2.372   1.670121    -1.104445  
  13.764  0.052    0.79    0.208   -0.232179  -0.28198   2.761    3.604    2.261   1.771846    -1.158804  
  13.764  -0.054   0.746   0.115   -0.052453  0.01027    2.171    6.89     2.166   1.303356    -0.108176  
  13.764  0.061    0.822   0.182   -0.305321  -0.592426  0.813    7.265    2.138   1.480057    -0.390622  
  13.764  0.033    0.786   0.156   -0.203307  -0.417135  0.617    6.724    2.998   1.526038    -0.730439  
  13.764  0.053    0.814   0.224   -0.283454  -0.501524  -1.454   11.677   3.916   1.398842    0.744884   
  13.764  0.044    0.843   0.202   -0.199169  -0.148849  1.686    5.384    3.005   1.585252    -1.050585  
  13.764  0.028    0.816   0.145   -0.150637  -0.745658  0.671    5.855    1.946   1.68431     -0.811138  
  13.764  0.036    0.804   0.154   -0.201448  -0.51446   -0.023   7.474    2.655   1.543534    -0.443326  
  13.764  0.004    0.819   0.171   -0.063548  0.069625   2.706    4.668    3.154   1.461489    -0.706464  
  13.764  0.025    0.828   0.141   -0.118201  0.049579   -0.824   8.264    3.475   1.654003    -0.719844  
  13.764  0.042    0.854   0.189   -0.127184  -0.245055  1.464    6.458    2.366   1.535243    -1.548104  
  13.764  0.013    0.81    0.177   -0.210393  -0.237252  -1.008   6.815    3.411   1.585365    -0.635066  
  13.764  0.071    0.816   0.268   -0.289187  -0.746404  1.082    5.633    2.868   1.631281    -1.299394  
  13.764  0.065    0.84    0.242   -0.260986  -0.55441   0.987    4.542    3.431   1.515623    -1.036169  
  13.764  0.037    0.782   0.14    -0.177091  -0.407684  -4.064   12.119   4.166   1.532499    -0.181178  
  13.764  0.05     0.866   0.17    -0.194518  -0.373871  -1.886   8.316    4.004   1.724552    -0.84767   
  13.764  0.016    0.828   0.128   -0.108556  -0.052821  0.535    6.19     2.703   1.837725    -1.070897  
  13.764  0.037    0.777   0.137   -0.162886  -0.173801  2.602    4.591    3.067   1.250832    -0.645603  
  13.764  0.029    0.788   0.129   -0.173598  -0.178139  -0.585   9.254    2.894   1.484123    0.173166   
  13.764  0.016    0.768   0.103   -0.148881  -0.504652  0.89     6.809    1.912   1.700287    -1.027276  
  13.764  0.104    0.834   0.24    -0.266353  -0.467337  1.906    2.901    3.334   1.785548    -0.621887  
  13.764  0.037    0.801   0.182   -0.216393  -0.168951  -1.613   10.842   1.93    1.396144    0.605721   
  13.764  0.029    0.794   0.177   -0.097256  -0.163321  0.585    6.284    2.519   1.8636      -1.847056  
  13.764  0.067    0.878   0.17    -0.221693  -0.033459  -0.432   9.992    2.537   1.579783    0.63205    
  13.764  0.038    0.747   0.14    -0.219722  -0.284736  1.726    4.068    3.065   1.710567    -0.933757  
  13.764  0.043    0.789   0.137   -0.243364  -0.651609  0.882    7.284    1.732   1.415807    -1.019694  
  13.764  0.05     0.81    0.208   -0.171005  -0.446108  -1.352   9.389    2.263   1.53908     -0.506281  
  13.764  0.051    0.814   0.174   -0.2195    -0.590917  0.411    6.537    3.672   1.466339    -0.61351   
  13.764  0.01     0.825   0.161   -0.114912  -0.16211   -0.03    6.621    2.297   1.817506    -0.912868  
  13.764  0.055    0.78    0.199   -0.237822  -0.414846  -0.431   8.577    2.136   1.553158    -0.67975   
  13.764  0.026    0.842   0.143   -0.153307  -0.037822  0.263    6.922    3.13    1.581506    -0.646411  
  13.764  0.086    0.843   0.206   -0.195386  0.009754   1.143    4.758    3.548   1.872467    -1.14204   
  13.764  0.021    0.803   0.141   -0.1087    -0.07102   0.27     6.573    3.251   1.672647    -0.2328    
  13.764  0.044    0.81    0.172   -0.174313  -0.341627  0.694    5.937    4.629   2.131897    -1.454461  
  13.764  0.004    0.74    0.199   -0.192764  -0.293944  -0.198   8.993    1.76    1.298894    0.138084   
  13.764  0.001    0.776   0.165   -0.185864  -0.418699  1.901    3.988    4.377   2.410002    -1.276247  
  13.764  0.069    0.823   0.202   -0.247691  -0.358782  1.334    5.042    3.125   1.611747    -1.025294  
  13.764  0.05     0.791   0.204   -0.281123  -0.577713  -0.37    7.165    3.26    1.623303    -0.82045   
  13.764  -0.023   0.84    0.183   -0.039905  0.275975   -1.902   10.553   0.433   1.612634    1.00592    
  13.764  0.019    0.801   0.166   -0.217627  -0.180924  0.915    5.877    2.516   1.624379    -1.31115   
  13.764  0.07     0.771   0.178   -0.309513  -0.635308  -0.016   8.04     1.08    1.622306    -1.027556  
  13.764  0.029    0.88    0.242   -0.202501  -0.23555   1.613    7.005    1.013   1.713467    -1.316761  
  13.764  0.046    0.817   0.234   -0.239526  -0.612813  -0.891   7.171    3.124   1.620006    -0.351146  
  13.764  0.045    0.84    0.203   -0.240563  -0.454959  -0.91    10.304   2.647   1.606043    0.585654   
  13.764  0.069    0.828   0.208   -0.221288  -0.345914  0.509    8.76     1.422   1.551569    0.388545   
  13.764  0.023    0.806   0.202   -0.180234  -0.174638  1.003    5.791    2.249   1.58968     -1.048079  
  13.764  0.063    0.821   0.166   -0.263525  -0.490823  -0.621   5.785    4.03    1.879622    -0.965818  
  13.764  0.051    0.798   0.096   -0.220009  -0.384755  -0.821   8.103    3.189   1.496231    -0.455924  
  13.764  -0.013   0.814   0.145   -0.081158  -0.200533  0.227    6.102    2.67    1.480878    -0.744002  
  13.764  0.074    0.77    0.146   -0.237802  -0.697291  -0.447   5.91     4.757   2.147573    -1.275581  
  13.764  0.004    0.811   0.135   -0.130628  -0.178556  -0.749   7.963    3.193   1.609963    -0.319355  
  13.764  0.039    0.75    0.116   -0.249692  -0.336788  -0.967   10.376   3.643   1.370473    0.438688   
  13.764  0.072    0.836   0.165   -0.210652  -0.252023  -2.668   11.404   1.116   1.607174    0.620083   
  13.764  0.048    0.842   0.222   -0.24025   -0.293508  1.467    3.752    4.189   1.777988    -1.275424  
  13.764  0.02     0.807   0.25    -0.233401  -0.531983  -0.418   5.876    3.752   1.694661    -0.825068  
  13.764  0.066    0.847   0.169   -0.222024  -0.288762  3.269    2.011    4.181   1.396136    -1.12444   
  13.764  0.072    0.878   0.228   -0.261357  -0.322292  -2.248   12.308   4.327   1.357388    0.394702   
  13.764  0.064    0.843   0.202   -0.264116  -0.81788   1.257    6.523    2.854   1.498847    -0.853909  
  13.764  0.047    0.775   0.147   -0.121881  0.007882   0.888    8.799    1.757   1.401374    0.417176   
  13.764  0.026    0.812   0.17    -0.193986  -0.558266  0.513    6.812    2.026   1.61773     -1.441392  
  13.764  0.049    0.775   0.167   -0.255692  -0.629443  0.482    6.977    3.421   1.576595    -1.01588   
  13.764  0.087    0.76    0.152   -0.265926  -0.767766  1.675    4.847    3.912   1.64162     -0.605571  
  13.764  0.064    0.847   0.158   -0.20038   -0.361437  -1.0     6.237    4.654   1.567731    -0.463583  
  13.764  0.029    0.808   0.167   -0.099672  -0.053551  -1.036   8.601    3.563   1.353332    -0.267449  
  13.764  0.052    0.845   0.225   -0.255565  -0.55009   1.668    5.104    1.873   1.783577    -1.134284  
  13.764  0.057    0.811   0.222   -0.197857  -0.302322  -2.69    11.826   1.538   1.618039    0.744026   
  13.764  0.05     0.842   0.154   -0.141518  -0.383165  0.546    5.436    3.41    1.480481    -1.132757  
  13.764  0.065    0.767   0.139   -0.234546  -0.667205  1.006    7.658    2.637   1.395884    0.085272   
  13.764  0.052    0.875   0.153   -0.183787  -0.042318  0.925    5.147    2.878   1.662092    -0.823936  
  13.764  0.037    0.777   0.122   -0.157645  -0.158591  0.861    4.368    4.817   1.771024    -1.205423  
  13.764  0.079    0.807   0.231   -0.235633  -0.286335  -0.67    8.263    1.339   1.632548    -0.571445  
  13.764  0.04     0.762   0.188   -0.238413  -0.250684  0.667    5.295    3.122   1.668137    -1.272255  
  13.764  0.11     0.822   0.196   -0.325685  -0.688432  0.251    6.777    2.918   1.400462    -0.496171  
  13.764  0.022    0.848   0.199   -0.150731  -0.084286  1.384    4.974    4.772   1.626507    -0.683592  
  13.764  0.022    0.86    0.2     -0.115469  -0.082633  -0.618   7.674    2.693   1.565964    -0.529177  
  13.764  0.015    0.846   0.231   -0.159885  -0.225     -0.035   9.78     2.397   1.303964    0.546456   
  13.764  0.027    0.852   0.175   -0.199157  -0.524865  1.03     7.965    1.405   1.403237    -0.248622  
  13.764  0.131    0.828   0.207   -0.348683  -0.47566   0.877    8.35     1.712   1.38774     -0.240245  
  13.764  0.066    0.793   0.154   -0.236964  -0.481134  -0.096   9.861    2.042   1.566546    -0.660306  
  13.764  0.036    0.807   0.17    -0.202129  -0.249533  -1.345   10.484   3.782   1.461095    0.044059   
  13.764  0.06     0.846   0.133   -0.101116  0.147263   -0.68    9.336    2.693   1.592348    -0.654377  
  13.764  0.061    0.83    0.194   -0.209464  -0.173605  -0.441   11.314   1.701   1.407941    1.331988   
  13.764  0.013    0.856   0.23    -0.135042  -0.134     -0.378   7.079    5.484   1.698617    -0.256865  
  13.764  0.036    0.816   0.151   -0.189547  -0.576762  0.587    8.153    1.072   1.368891    -0.602494  
  13.764  0.031    0.78    0.251   -0.392325  -0.837988  0.282    6.388    2.426   1.837864    -0.864683  
  13.764  0.027    0.816   0.231   -0.297484  -0.514141  -1.833   10.332   2.455   1.449198    0.076435   
  13.764  0.053    0.761   0.182   -0.293105  -0.90906   0.403    8.095    2.188   1.571363    -0.598209  
  13.771  0.045    0.812   0.112   -0.1983    -0.489055  2.323    3.365    3.122   1.791178    -1.188638  
  13.771  0.011    0.829   0.19    -0.170295  -0.196402  0.423    6.911    1.587   1.571762    0.407679   
  13.771  0.061    0.78    0.125   -0.184118  -0.474138  -1.531   7.534    3.052   1.589452    -0.659032  
  13.771  0.094    0.879   0.197   -0.239921  -0.081124  -0.352   8.604    2.532   1.534126    -0.514501  
  13.771  0.06     0.866   0.195   -0.216599  -0.315471  1.187    6.69     2.573   1.646774    -0.714346  
  13.771  0.024    0.799   0.215   -0.240937  -0.585869  -1.36    11.469   3.742   1.51143     0.610818   
  13.771  -0.009   0.793   0.161   -0.033789  -0.012954  2.513    5.413    2.927   1.290037    -0.259895  
  13.771  0.011    0.835   0.22    -0.134302  -0.007693  -2.041   8.969    2.419   1.501071    -0.022779  
  13.771  0.032    0.843   0.132   -0.158847  -0.470025  -0.241   6.798    2.484   1.493376    -0.656555  
  13.771  0.116    0.829   0.221   -0.321569  -0.614714  1.13     7.569    1.46    1.398706    0.029986   
  13.771  -0.002   0.752   0.218   -0.254006  -0.361361  0.598    8.1      0.119   1.486292    1.407065   
  13.771  0.047    0.834   0.199   -0.194004  -0.121256  1.94     4.287    3.52    1.663661    -1.025116  
  13.771  0.04     0.814   0.15    -0.171846  -0.123943  1.267    5.336    2.595   1.816283    -1.167492  
  13.771  0.034    0.837   0.168   -0.113837  -0.282109  1.603    5.482    2.059   1.744744    -1.23968   
  13.771  0.027    0.825   0.153   -0.162298  -0.364868  0.097    8.126    2.25    1.392402    -0.47055   
  13.771  0.022    0.842   0.142   -0.081626  -0.039846  -0.003   6.96     1.994   1.454192    -0.085225  
  13.771  0.047    0.874   0.199   -0.19952   -0.07943   -0.066   9.008    1.197   1.49718     0.057571   
  13.771  0.056    0.804   0.125   -0.134526  -0.185975  -0.206   7.485    2.456   1.590552    -0.477729  
  13.771  0.089    0.784   0.169   -0.244791  -0.44741   -0.416   7.299    3.539   1.676192    -0.374163  
  13.771  0.002    0.79    0.136   -0.072616  0.148394   -0.113   9.661    1.856   1.434284    0.844861   
  13.771  0.005    0.835   0.129   -0.093754  -0.229893  -0.94    9.957    2.252   1.336189    0.094148   
  13.771  0.068    0.855   0.176   -0.22281   -0.204788  -1.61    8.829    3.622   1.503763    -0.084119  
  13.771  0.08     0.835   0.187   -0.21232   -0.372442  -0.079   8.259    1.253   1.585205    -1.058386  
  13.771  0.002    0.778   0.141   -0.131116  -0.467071  -0.327   7.508    2.581   1.786551    -0.996371  
  13.771  0.096    0.869   0.221   -0.291787  -0.464411  -1.809   10.494   2.515   1.462019    0.344759   
  13.771  0.053    0.77    0.227   -0.368862  -0.646543  1.744    6.894    1.864   1.442772    -0.663964  
  13.771  0.101    0.829   0.138   -0.208441  -0.339938  1.595    7.422    0.797   1.583704    -1.558724  
  13.771  0.03     0.811   0.178   -0.1722    -0.314661  -0.24    8.56     0.82    1.422705    0.032299   
  13.771  0.075    0.798   0.144   -0.216565  -0.636994  -0.87    8.521    3.158   1.472431    -0.008716  
  13.771  0.075    0.789   0.183   -0.28816   -0.770811  -2.404   10.058   1.835   1.613626    -0.093918  
  13.771  0.052    0.865   0.151   -0.189471  -0.336222  -1.873   9.54     2.522   1.475275    -0.409203  
  13.771  -0.049   0.831   0.205   -0.020268  0.308947   -2.278   12.115   4.042   1.467165    0.20935    
  13.771  0.047    0.796   0.218   -0.239416  -0.225929  0.863    7.312    2.881   1.358712    -0.14801   
  13.771  0.036    0.845   0.179   -0.121139  -0.063617  0.559    6.693    3.67    1.426916    -0.408578  
  13.771  -0.002   0.796   0.203   -0.112624  -0.16739   -1.135   8.703    3.233   1.482406    -0.410629  
  13.771  0.016    0.852   0.135   -0.081101  0.175731   -1.564   9.82     2.523   1.42378     0.094294   
  13.771  -0.03    0.799   0.229   -0.063561  -0.061727  -1.137   9.599    2.338   1.533388    -0.633566  
  13.771  0.024    0.775   0.136   -0.206863  -0.339291  -1.822   11.328   1.13    1.68638     0.893729   
  13.771  0.026    0.807   0.18    -0.197048  -0.467052  0.061    8.98     1.787   1.550259    -1.023975  
  13.771  0.047    0.843   0.173   -0.22148   -0.41159   0.103    5.724    3.564   1.723246    -0.902964  
  13.771  -0.015   0.724   0.162   -0.147314  -0.528354  1.274    6.468    1.913   1.595528    -0.911623  
  13.771  0.068    0.826   0.174   -0.261735  -0.386526  -0.827   9.986    2.268   1.550572    0.602329   
  13.771  0.061    0.855   0.199   -0.201695  -0.471886  -0.199   6.81     2.638   1.677024    -0.946955  
  13.771  0.026    0.832   0.166   -0.131354  -0.1509    0.119    6.673    2.599   1.570566    -1.443046  
  13.771  0.075    0.831   0.173   -0.185062  -0.408198  -0.357   5.944    3.897   1.779539    -0.986113  
  13.771  0.061    0.84    0.15    -0.211018  -0.296023  2.103    5.621    1.31    1.759448    -0.676483  
  13.771  0.017    0.841   0.222   -0.138771  -0.041121  -1.434   9.907    2.381   1.406005    0.558097   
  13.771  -0.034   0.755   0.13    -0.129653  -0.496653  0.275    7.098    2.366   1.534628    -0.551824  
  13.771  0.076    0.779   0.194   -0.265396  -0.52365   0.744    7.141    2.96    1.565934    -0.789428  
  13.771  0.079    0.81    0.169   -0.286246  -0.413308  1.09     6.632    2.709   1.377276    -0.564281  
  13.771  -0.006   0.805   0.137   -0.031847  -0.06791   1.715    6.015    3.801   1.106646    -0.605911  
  13.771  0.084    0.832   0.236   -0.35638   -0.534398  0.831    4.867    2.703   1.705678    -0.789096  
  13.771  0.057    0.844   0.173   -0.214343  -0.598155  -1.129   11.19    2.826   1.463012    0.976916   
  13.771  0.064    0.876   0.186   -0.202794  -0.332206  0.993    4.519    4.665   1.695043    -1.084563  
  13.771  0.012    0.812   0.159   -0.121061  -0.227655  -0.611   5.971    3.34    1.738052    -0.660626  
  13.771  0.066    0.844   0.175   -0.219138  -0.403424  2.471    4.622    2.941   1.379919    -0.897397  
  13.771  0.082    0.813   0.194   -0.298605  -0.901968  0.476    6.172    4.073   1.431843    -0.926577  
  13.771  0.02     0.825   0.151   -0.165469  -0.372497  3.232    1.423    5.121   2.28625     -1.462956  
  13.771  0.121    0.874   0.161   -0.251642  -0.510481  0.922    7.298    1.196   1.601867    -1.141999  
  13.771  0.062    0.86    0.169   -0.206772  -0.332595  0.982    5.864    2.903   2.375828    -1.31142   
  13.771  -0.052   0.803   0.129   -0.024288  0.142347   -0.595   8.077    1.722   1.658514    -1.342316  
  13.771  0.025    0.832   0.176   -0.045864  0.299243   -0.48    8.506    2.16    1.633197    -0.302711  
  13.771  0.033    0.832   0.189   -0.169061  -0.16167   1.59     4.559    2.745   1.972517    -1.878163  
  13.771  0.136    0.844   0.171   -0.343584  -0.794279  0.194    3.905    4.308   1.649004    -0.956043  
  13.771  0.01     0.809   0.202   -0.11031   -0.179874  -1.173   8.704    1.631   1.554146    -0.812332  
  13.771  0.052    0.827   0.192   -0.181775  -0.06185   0.799    5.854    2.176   1.680273    -1.47498   
  13.771  0.063    0.818   0.222   -0.330446  -0.622128  0.675    7.391    2.996   1.346336    -0.46073   
  13.771  0.03     0.788   0.149   -0.176434  -0.499369  2.654    2.33     4.646   1.795002    -1.14357   
  13.771  0.054    0.889   0.212   -0.153417  -0.114584  1.011    6.188    2.603   1.663854    -0.93123   
  13.771  0.013    0.784   0.159   -0.133703  -0.400598  -0.185   7.375    1.484   1.657588    -0.418177  
  13.771  0.082    0.795   0.122   -0.268881  -0.599732  -1.576   9.025    3.593   1.517997    -0.442306  
  13.771  0.018    0.771   0.16    -0.187177  -0.290831  -0.386   7.272    3.461   1.44991     -0.223599  
  13.771  0.089    0.806   0.099   -0.206575  -0.444996  1.315    5.271    5.124   1.305499    -0.67121   
  13.771  0.016    0.767   0.19    -0.187639  -0.595797  1.215    5.108    2.393   1.639189    -0.875445  
  13.771  0.031    0.799   0.156   -0.13655   -0.161731  -0.013   8.894    2.038   1.572579    -0.062293  
  13.771  0.026    0.826   0.194   -0.243228  -0.445515  -0.592   7.188    2.078   1.689678    -0.856559  
  13.771  0.054    0.761   0.205   -0.245379  -0.503679  0.286    5.539    3.299   1.793937    -1.239304  
  13.771  0.055    0.742   0.23    -0.369145  -0.663482  -0.222   7.912    1.883   1.554102    -0.123192  
  13.771  0.051    0.803   0.177   -0.242471  -0.575643  0.271    8.929    2.2     1.269991    -0.273918  
  13.771  0.004    0.778   0.189   -0.192031  -0.564456  -1.052   9.621    3.032   1.413111    0.099444   
  13.771  0.082    0.796   0.178   -0.252161  -0.39081   -1.036   9.436    2.845   1.274745    0.020347   
  13.771  0.02     0.771   0.16    -0.114679  0.008181   -1.927   10.042   1.285   1.590668    0.123142   
  13.771  0.107    0.864   0.187   -0.27425   -0.571742  1.347    6.718    3.443   1.510208    -1.654028  
  13.771  0.022    0.796   0.117   -0.150704  -0.259243  1.335    6.837    2.002   1.874975    -1.408278  
  13.771  0.064    0.808   0.19    -0.319138  -0.553981  0.633    6.279    3.747   1.553195    -0.553241  
  13.771  0.035    0.769   0.226   -0.276279  -0.591344  -0.844   10.513   2.769   1.487698    0.16303    
  13.771  0.04     0.798   0.214   -0.219092  -0.410688  -0.184   5.798    3.537   1.634043    -0.771209  
  13.771  0.092    0.787   0.157   -0.257286  -0.103947  -0.737   6.577    3.921   1.386067    -0.338925  
  13.771  0.121    0.811   0.199   -0.344082  -0.683002  0.101    4.879    4.309   1.990903    -0.899113  
  13.771  0.003    0.835   0.156   -0.100232  -0.124618  1.58     3.823    3.153   1.502657    -1.239413  
  13.771  0.007    0.777   0.125   -0.126023  -0.073771  1.089    4.479    3.672   1.722921    -1.035778  
  13.771  0.068    0.789   0.145   -0.266379  -0.591046  -0.65    9.091    2.512   1.74095     -0.029077  
  13.771  0.01     0.747   0.137   -0.125564  -0.220193  0.906    5.526    2.659   2.046399    -1.105943  
  13.771  0.066    0.836   0.202   -0.205857  -0.166662  -0.459   9.668    3.516   1.455337    0.305536   
  13.771  0.081    0.791   0.11    -0.234121  -0.516636  -0.232   6.943    1.798   1.631297    -0.421753  
  13.771  0.033    0.852   0.226   -0.174005  -0.192405  0.009    4.237    4.58    1.394734    -0.678126  
  13.771  0.056    0.786   0.206   -0.257943  -0.685699  0.78     7.316    2.32    1.432955    -0.64794   
  13.771  0.075    0.861   0.181   -0.243384  -0.362382  0.238    6.233    3.198   1.49748     -0.777235  
  13.771  0.037    0.815   0.153   -0.170996  -0.345679  0.921    7.689    2.174   1.455317    -0.086642  
  13.771  0.083    0.804   0.17    -0.327627  -0.700716  0.979    6.615    1.514   1.366625    -0.155801  
  13.778  0.012    0.843   0.144   -0.103252  -0.065256  -0.651   7.903    3.923   1.785401    -1.233288  
  13.778  0.077    0.816   0.19    -0.277694  -0.556834  1.283    4.784    3.108   1.714435    -0.711628  
  13.778  0.082    0.864   0.207   -0.332904  -0.505003  -1.596   9.0      3.913   1.582529    -0.464546  
  13.778  0.061    0.808   0.185   -0.260219  -0.820266  -0.108   6.212    3.432   1.664066    -0.919693  
  13.778  0.066    0.858   0.178   -0.261215  -0.459516  1.261    4.972    4.045   1.628175    -0.856714  
  13.778  0.002    0.798   0.165   -0.12357   -0.391739  -0.048   8.371    1.369   1.569076    0.773207   
  13.778  0.054    0.798   0.135   -0.221424  -0.330352  -1.079   9.727    3.492   1.350104    0.091335   
  13.778  0.065    0.791   0.217   -0.286777  -0.679636  0.684    5.709    2.852   1.677282    -0.553719  
  13.778  0.072    0.801   0.208   -0.276962  -0.388536  -0.719   8.828    3.955   1.331972    0.172485   
  13.778  0.014    0.836   0.209   -0.161541  -0.32367   0.394    6.35     3.13    1.490865    -0.031891  
  13.778  0.098    0.804   0.151   -0.234028  -0.285218  -0.013   7.176    2.679   1.776426    -0.994385  
  13.778  0.032    0.774   0.197   -0.202166  -0.108012  0.611    6.357    1.631   1.58425     -0.855245  
  13.778  0.013    0.848   0.165   -0.055283  -0.033941  -0.192   7.457    2.554   1.58343     -0.856851  
  13.778  0.053    0.819   0.122   -0.215057  -0.478688  1.574    3.037    4.298   2.162112    -0.871218  
  13.778  0.055    0.807   0.249   -0.345127  -0.835184  -0.547   8.495    1.819   1.701763    -0.965746  
  13.778  -0.006   0.743   0.191   -0.132437  -0.167383  -1.31    9.377    2.741   1.590685    -0.624881  
  13.778  0.019    0.787   0.194   -0.207869  -0.471744  -1.301   9.023    3.511   1.461586    -0.168113  
  13.778  0.036    0.851   0.24    -0.265271  -0.406249  1.859    5.452    2.284   1.726619    -1.126384  
  13.778  -0.024   0.807   0.151   -0.050156  -0.045718  0.703    7.877    2.355   1.581576    -0.582557  
  13.778  -0.002   0.765   0.177   -0.147095  -0.155778  -0.884   9.735    3.774   1.478418    0.008772   
  13.778  0.106    0.871   0.214   -0.297769  -0.42225   -1.141   8.9      1.952   1.670621    -0.319372  
  13.778  0.094    0.815   0.189   -0.274616  -0.397257  1.682    6.432    4.219   1.23647     -0.992876  
  13.778  0.086    0.813   0.155   -0.210994  -0.348492  -0.492   6.184    3.172   1.743051    -1.010501  
  13.778  0.051    0.823   0.156   -0.205771  -0.33167   -0.205   7.864    3.099   1.475874    -0.183966  
  13.778  -0.09    0.801   0.186   -0.008424  -0.18058   0.21     9.362    0.454   1.547095    1.661908   
  13.778  0.028    0.82    0.179   -0.205709  -0.23377   -0.142   8.551    3.542   1.482978    -0.050582  
  13.778  0.055    0.849   0.231   -0.178049  -0.223593  0.524    5.893    2.095   1.665107    -0.910691  
  13.778  0.081    0.799   0.203   -0.299803  -0.592543  1.679    6.931    2.627   1.300452    -0.13829   
  13.778  0.061    0.863   0.159   -0.24231   -0.664228  -0.475   6.116    3.166   1.554274    -0.696659  
  13.778  0.09     0.894   0.172   -0.262007  -0.608889  2.375    5.734    1.655   1.719437    -1.686789  
  13.778  0.08     0.742   0.15    -0.335054  -0.500644  0.374    8.102    2.815   1.269575    -0.456749  
  13.778  -0.005   0.798   0.126   -0.104728  0.080816   0.693    6.13     3.294   1.885561    -1.686585  
  13.778  0.021    0.822   0.157   -0.127071  -0.289605  -0.239   6.612    2.713   1.605672    -0.607339  
  13.778  0.031    0.85    0.185   -0.140948  -0.392758  -0.044   9.113    2.649   1.377615    0.056919   
  13.778  0.06     0.837   0.181   -0.137172  0.249603   -1.651   10.588   2.673   1.485076    -0.29242   
  13.778  0.022    0.812   0.18    -0.169374  -0.337826  -0.533   10.442   1.682   1.528114    0.518023   
  13.778  -0.026   0.814   0.185   -0.132186  -0.212145  -0.012   4.269    3.884   1.934478    -1.27629   
  13.778  0.062    0.805   0.222   -0.310359  -0.507427  0.512    8.927    3.334   1.268859    -0.252925  
  13.778  -0.009   0.812   0.236   -0.211171  -0.365226  0.885    7.16     1.848   1.41843     -0.198342  
  13.778  0.049    0.915   0.161   -0.105159  -0.149591  -0.978   7.891    3.05    1.632709    -0.746277  
  13.778  0.033    0.805   0.213   -0.248703  -0.461338  -0.537   10.273   4.025   1.239834    0.363224   
  13.778  0.031    0.791   0.131   -0.106862  0.254752   -0.772   8.478    2.207   1.88068     -1.678202  
  13.778  0.101    0.763   0.133   -0.174134  -0.273853  -0.474   8.262    2.006   1.485058    0.462977   
  13.778  0.07     0.837   0.166   -0.232665  -0.43375   1.331    5.285    3.203   2.075833    -1.361711  
  13.778  0.076    0.792   0.224   -0.366757  -0.845687  2.008    4.881    3.371   1.59535     -0.764842  
  13.778  0.052    0.85    0.166   -0.152926  -0.027655  -1.102   8.961    1.795   1.630832    -0.580708  
  13.778  0.072    0.863   0.192   -0.276601  -0.437563  0.025    6.999    2.852   1.714133    -1.012113  
  13.778  0.048    0.817   0.168   -0.204317  -0.396882  0.196    7.741    1.785   1.793       -0.773656  
  13.778  0.034    0.844   0.181   -0.158351  -0.099835  1.564    4.438    3.254   1.617724    -1.152837  
  13.778  0.055    0.781   0.147   -0.220812  -0.214749  -0.112   7.107    2.656   1.502683    -0.716685  
  13.778  0.035    0.808   0.212   -0.226131  -0.352993  -0.192   6.495    3.531   1.636924    -0.694333  
  13.778  0.019    0.817   0.179   -0.168725  -0.236498  -0.031   8.184    1.504   1.436616    -0.061824  
  13.778  0.063    0.812   0.16    -0.259693  -0.728741  0.864    6.2      1.368   1.583924    -1.040177  
  13.778  0.055    0.832   0.154   -0.214741  -0.277206  0.49     4.165    3.812   1.568734    -1.181116  
  13.778  0.021    0.807   0.241   -0.248373  -0.31055   -1.403   8.541    3.807   1.480146    -0.718725  
  13.778  0.058    0.776   0.198   -0.318151  -0.463031  2.15     3.772    3.203   1.470449    -1.102258  
  13.778  0.021    0.811   0.184   -0.148755  -0.063361  1.307    6.235    3.228   1.61138     -1.385238  
  13.778  0.056    0.882   0.22    -0.221864  -0.593995  -0.757   9.044    2.735   1.529741    -0.116506  
  13.778  0.05     0.818   0.111   -0.147347  -0.172348  2.772    3.706    3.798   1.438045    -1.333152  
  13.778  0.022    0.783   0.202   -0.224849  -0.404939  0.18     9.558    2.078   1.382785    0.551002   
  13.778  0.048    0.869   0.116   -0.089862  -0.020743  -1.868   8.629    2.452   1.664104    -0.554991  
  13.778  0.053    0.818   0.194   -0.221709  -0.428438  0.214    8.079    3.418   1.533441    0.202341   
  13.778  0.07     0.814   0.183   -0.306057  -0.564242  -0.332   8.057    1.503   1.623134    -0.807752  
  13.778  0.052    0.792   0.175   -0.233299  -0.599026  0.152    8.529    1.422   1.523622    -1.036522  
  13.778  0.114    0.839   0.193   -0.283451  -0.543196  0.606    6.894    2.75    1.815008    -0.709581  
  13.778  0.006    0.856   0.144   -0.100595  -0.049687  0.157    7.029    2.069   1.42552     -0.672453  
  13.778  0.01     0.718   0.092   -0.123555  -0.308642  -0.314   9.7      2.67    1.454034    0.230351   
  13.778  0.01     0.854   0.148   -0.123028  -0.059201  -0.098   6.99     2.817   1.734284    -0.859326  
  13.778  0.033    0.797   0.172   -0.160675  -0.357479  -0.198   7.732    2.028   1.293992    -0.401255  
  13.778  0.093    0.815   0.178   -0.238816  -0.422611  -0.86    10.225   1.834   1.44244     0.51485    
  13.778  0.062    0.711   0.112   -0.200848  -0.771978  0.692    5.924    4.286   1.493701    -0.623952  
  13.778  0.107    0.858   0.2     -0.336478  -0.579259  -0.227   6.656    2.375   1.778947    -1.096612  
  13.778  0.068    0.829   0.152   -0.13103   -0.285566  -0.246   6.644    3.338   1.445598    0.03914    
  13.778  0.021    0.8     0.133   -0.144733  -0.236472  -1.009   10.664   2.886   1.500225    0.333329   
  13.778  0.063    0.748   0.131   -0.229875  -0.379863  -0.936   9.484    2.898   1.428293    0.190945   
  13.778  0.088    0.849   0.144   -0.207959  -0.371041  0.122    5.314    2.836   1.920784    -1.062554  
  13.778  0.08     0.858   0.189   -0.23115   -0.25453   0.161    8.569    1.891   1.57122     0.034904   
  13.778  0.048    0.826   0.211   -0.225603  -0.085445  0.71     8.619    0.724   1.20206     -0.34874   
  13.778  0.104    0.873   0.222   -0.384769  -0.674885  -1.39    6.628    4.972   1.580204    -0.645926  
  13.778  0.059    0.831   0.192   -0.287762  -0.44606   -1.232   7.657    2.275   1.731156    -0.722287  
  13.778  0.039    0.837   0.13    -0.115517  0.273962   -2.679   11.947   1.815   1.60674     0.687254   
  13.778  -0.014   0.8     0.224   -0.117466  -0.218945  1.337    7.487    1.354   1.572919    -0.520946  
  13.778  0.06     0.837   0.205   -0.259275  -0.295396  -0.918   8.981    2.928   1.438078    -0.2958    
  13.778  0.051    0.819   0.171   -0.174345  -0.033666  1.345    4.181    4.762   1.476905    -0.928081  
  13.778  0.034    0.838   0.134   -0.160646  -0.201916  -2.885   9.953    2.394   1.571313    -0.646076  
  13.778  0.052    0.828   0.18    -0.196945  -0.388004  0.445    7.848    1.21    1.40087     0.214271   
  13.778  0.03     0.827   0.107   -0.119254  -0.415405  2.605    4.81     3.294   2.077911    -1.651273  
  13.778  0.051    0.805   0.165   -0.202975  -0.10849   -0.553   8.676    3.772   1.329149    0.1596     
  13.778  0.075    0.749   0.173   -0.311762  -0.421457  0.179    7.803    3.02    1.519424    -0.976936  
  13.778  -0.006   0.824   0.167   -0.141181  -0.252564  3.138    3.685    3.788   1.117742    -0.863985  
  13.778  0.068    0.881   0.19    -0.239457  -0.698141  -1.256   7.813    3.24    1.53857     -0.633216  
  13.778  0.014    0.802   0.225   -0.153994  -0.132253  -0.476   8.31     0.858   1.834882    -0.98486   
  13.778  0.025    0.853   0.198   -0.102152  0.123412   1.549    5.513    3.768   1.652727    -0.621875  
  13.778  0.033    0.814   0.172   -0.208785  -0.479594  -0.583   9.214    1.156   1.453618    0.469245   
  13.778  0.062    0.778   0.112   -0.13733   -0.260887  0.605    8.207    1.399   1.559705    0.023595   
  13.778  0.04     0.795   0.211   -0.257223  -0.452362  -2.572   10.601   2.281   1.704257    -0.207844  
  13.778  0.073    0.809   0.255   -0.363398  -0.742788  2.307    4.383    3.123   1.503846    -1.314354  
  13.778  0.065    0.796   0.2     -0.321634  -0.402624  1.706    5.823    2.245   1.822559    -1.32463   
  13.778  0.031    0.849   0.2     -0.125267  -0.153992  2.441    5.464    1.882   1.756345    -1.060868  
  13.778  0.055    0.828   0.197   -0.237771  -0.225791  0.544    6.011    2.082   1.814287    -0.860914  
  13.785  0.055    0.851   0.168   -0.18616   -0.407847  0.842    5.138    2.823   1.792166    -0.875014  
  13.785  0.082    0.863   0.212   -0.208145  -0.136956  1.489    6.654    1.202   1.429975    -1.17333   
  13.785  0.013    0.765   0.141   -0.216377  -0.713855  -0.436   7.956    2.212   1.611976    -0.497057  
  13.785  0.049    0.815   0.176   -0.225327  -0.270315  0.081    8.408    1.769   1.437195    -0.383413  
  13.785  0.024    0.843   0.135   -0.129471  -0.088241  -1.566   12.071   2.464   1.325775    0.588728   
  13.785  0.052    0.825   0.155   -0.119496  0.218922   -0.371   8.294    0.428   1.738773    2.978084   
  13.785  0.03     0.851   0.209   -0.106304  -0.083245  1.751    3.621    3.665   1.72513     -1.370201  
  13.785  0.034    0.766   0.167   -0.162373  -0.126161  -0.132   8.648    2.573   1.513369    0.661728   
  13.785  0.037    0.822   0.127   -0.196509  -0.350449  -1.003   8.144    3.889   1.484452    -0.627428  
  13.785  -0.017   0.82    0.191   -0.16993   -0.217687  -0.738   9.712    1.883   1.666872    -0.073756  
  13.785  0.048    0.844   0.167   -0.201858  -0.17072   0.108    6.285    3.79    1.777773    -1.155487  
  13.785  0.006    0.876   0.17    -0.109591  -0.37719   0.309    8.348    2.482   1.601824    -0.624417  
  13.785  0.075    0.874   0.189   -0.173915  -0.498162  -1.457   10.407   2.373   1.633526    -0.146178  
  13.785  -0.043   0.811   0.143   -0.050691  -0.070412  -2.02    9.599    2.541   1.483061    -0.053193  
  13.785  0.01     0.758   0.163   -0.180065  -0.108895  -0.274   6.869    3.44    1.813359    -1.63001   
  13.785  0.069    0.916   0.202   -0.167439  -0.096983  1.628    6.696    3.12    1.411402    -0.292066  
  13.785  0.054    0.831   0.162   -0.199836  -0.20045   -0.544   7.125    3.444   1.591126    -0.438694  
  13.785  0.055    0.826   0.209   -0.314186  -0.518758  -0.292   8.874    1.965   1.434195    -0.098617  
  13.785  0.012    0.794   0.153   -0.199519  -0.335268  0.633    8.713    1.601   1.489141    0.82713    
  13.785  0.078    0.775   0.162   -0.271987  -0.254193  0.372    6.477    4.148   1.389232    -0.369523  
  13.785  0.073    0.756   0.197   -0.289922  -0.826032  1.98     4.179    5.905   0.876918    -0.441675  
  13.785  0.035    0.833   0.207   -0.175442  -0.093417  1.666    4.976    3.112   1.52334     -0.575744  
  13.785  0.056    0.755   0.132   -0.188107  -0.428151  0.095    8.771    1.342   1.529508    0.136133   
  13.785  0.02     0.811   0.167   -0.171212  -0.376067  0.407    6.132    2.884   1.58043     -1.160692  
  13.785  0.017    0.822   0.213   -0.13729   -0.008453  0.538    7.059    2.066   1.617516    -0.616185  
  13.785  0.107    0.815   0.153   -0.269843  -0.767898  0.743    6.736    1.446   1.676682    -1.465693  
  13.785  0.122    0.864   0.203   -0.353448  -0.670063  -0.89    9.066    1.867   1.672331    0.027799   
  13.785  -0.013   0.828   0.232   -0.120758  -0.061865  2.351    4.479    2.947   1.443353    -1.042755  
  13.785  0.063    0.846   0.106   -0.15154   -0.194345  0.045    7.369    3.372   1.37725     -0.485936  
  13.785  0.064    0.831   0.14    -0.216568  -0.611238  -0.65    9.834    1.371   1.512175    0.673024   
  13.785  0.06     0.861   0.114   -0.200538  -0.422037  -0.008   9.373    0.813   1.403858    0.368158   
  13.785  0.08     0.855   0.147   -0.180501  -0.110262  0.8      5.701    3.39    1.713244    -0.929862  
  13.785  0.015    0.852   0.17    -0.063245  0.25092    0.996    6.377    2.988   1.284334    -0.73157   
  13.785  0.026    0.862   0.183   -0.080991  -0.080485  0.196    8.571    3.159   1.435363    0.147204   
  13.785  -0.033   0.806   0.204   -0.051335  0.209755   0.045    6.437    3.057   1.662914    -0.327504  
  13.785  0.022    0.845   0.175   -0.16161   -0.113817  -1.964   10.74    2.164   1.511664    0.47982    
  13.785  0.03     0.848   0.158   -0.156477  -0.099728  -1.48    9.832    2.44    1.616065    -1.25478   
  13.785  0.04     0.77    0.148   -0.155185  -0.105264  -2.171   10.523   3.514   1.479209    0.21558    
  13.785  0.061    0.792   0.193   -0.272928  -0.580805  -0.266   7.199    4.279   1.528704    -0.26059   
  13.785  -0.038   0.729   0.194   -0.213601  -0.471042  -0.189   7.035    3.512   1.533578    -0.37911   
  13.785  0.087    0.841   0.121   -0.253698  -0.616327  -0.184   8.85     3.394   1.350611    0.096819   
  13.785  0.019    0.819   0.235   -0.272022  -0.473993  -0.544   8.138    2.487   1.5071      0.217007   
  13.785  0.003    0.756   0.177   -0.213466  -0.321167  -0.243   7.904    2.313   1.707824    -0.447559  
  13.785  0.063    0.778   0.162   -0.241313  -0.290124  1.824    5.885    3.595   1.177564    -0.598392  
  13.785  -0.005   0.796   0.162   -0.107909  -0.005177  0.979    5.99     4.441   1.338131    -0.411624  
  13.785  -0.003   0.831   0.209   -0.200245  -0.073782  0.536    5.743    2.934   1.645805    -0.881419  
  13.785  0.055    0.778   0.133   -0.229724  -0.674756  -0.39    7.957    2.675   1.539242    -0.149039  
  13.785  0.055    0.857   0.214   -0.193757  -0.163426  -1.185   8.386    2.233   2.05331     -1.437501  
  13.785  0.04     0.827   0.163   -0.20634   -0.48327   -1.617   12.956   2.217   1.420644    1.213028   
  13.785  0.045    0.816   0.135   -0.095106  0.213496   0.797    5.672    2.979   1.435548    -0.818168  
  13.785  0.02     0.761   0.13    -0.147557  -0.274937  -1.595   6.569    4.561   1.667524    -0.507001  
  13.785  0.101    0.834   0.299   -0.388225  -0.654265  0.636    7.437    3.579   1.407165    -0.630421  
  13.785  0.061    0.84    0.184   -0.135149  0.125982   1.166    6.328    0.628   1.58614     -1.96157   
  13.785  0.024    0.772   0.167   -0.197409  -0.344542  0.693    7.878    1.254   1.402379    -0.37519   
  13.785  0.038    0.762   0.193   -0.245635  -0.454428  -0.093   8.451    1.749   1.551553    -0.595857  
  13.785  -0.007   0.902   0.175   -0.110873  0.036867   0.564    5.339    3.769   1.709272    -1.02941   
  13.785  0.062    0.844   0.166   -0.203814  0.006135   1.738    7.786    1.99    1.224164    -0.988631  
  13.785  0.068    0.824   0.111   -0.204335  -0.60635   0.181    6.561    2.665   1.649717    -0.516515  
  13.785  0.043    0.876   0.204   -0.194891  -0.284857  -0.29    8.115    4.307   1.472098    0.18716    
  13.785  -0.015   0.77    0.167   -0.170918  -0.508933  0.685    6.397    2.762   1.798304    -0.976367  
  13.785  0.038    0.817   0.178   -0.240009  -0.314136  0.315    6.809    2.258   1.676959    -0.487176  
  13.785  0.084    0.771   0.194   -0.285466  -0.666358  1.669    7.252    1.86    1.631779    -0.9062    
  13.785  0.091    0.832   0.125   -0.23793   -0.321662  -2.523   11.189   1.834   1.481219    0.334513   
  13.785  0.003    0.807   0.157   -0.141569  -0.369161  0.328    7.897    2.614   1.46794     -0.044489  
  13.785  0.089    0.797   0.238   -0.347483  -1.068311  -0.336   7.466    2.553   1.679866    -1.108958  
  13.785  0.021    0.824   0.143   -0.140029  -0.273414  -0.734   7.407    2.298   1.684943    -1.257864  
  13.785  0.091    0.857   0.163   -0.181236  -0.215886  -1.974   9.025    1.305   1.628931    -0.215153  
  13.785  0.068    0.805   0.131   -0.272247  -0.55845   -1.118   11.898   1.101   1.469053    1.066      
  13.785  -0.012   0.743   0.128   -0.093395  -0.072658  0.776    4.641    5.199   2.107485    -1.315815  
  13.785  0.043    0.862   0.191   -0.170376  -0.24448   -0.528   8.363    3.96    1.398504    -0.114692  
  13.785  0.067    0.83    0.212   -0.253204  -0.239822  0.519    7.68     2.301   1.746812    -1.297638  
  13.785  0.029    0.821   0.167   -0.160601  -0.421823  0.278    5.761    4.059   2.0849      -1.375088  
  13.785  -0.002   0.754   0.177   -0.174984  -0.267384  0.737    5.48     2.159   1.767747    -0.684178  
  13.785  0.005    0.798   0.168   -0.191834  -0.420379  0.031    7.126    3.037   1.696837    -0.633652  
  13.785  0.022    0.78    0.096   -0.193797  -0.161587  -0.214   7.518    3.379   1.458583    -0.466446  
  13.785  0.099    0.812   0.176   -0.244863  -0.385948  0.505    6.391    3.931   1.829537    -1.444308  
  13.785  0.075    0.847   0.184   -0.250563  -0.711907  1.194    4.326    4.2     1.676279    -1.108298  
  13.785  0.037    0.757   0.195   -0.308273  -0.544052  0.766    7.63     2.496   1.571435    0.015823   
  13.785  0.004    0.801   0.233   -0.227187  -0.243087  0.679    5.265    2.557   1.712175    -1.17401   
  13.785  0.015    0.817   0.197   -0.14642   0.019823   0.558    7.08     3.858   1.473801    0.013414   
  13.785  0.093    0.846   0.247   -0.236529  -0.526979  -0.586   5.985    3.334   1.865997    -0.696114  
  13.785  0.026    0.809   0.182   -0.167507  -0.299948  1.612    5.272    2.691   1.455807    -0.815307  
  13.785  0.032    0.768   0.102   -0.183379  -0.351092  0.957    6.496    1.208   1.721498    -0.467371  
  13.785  0.106    0.877   0.158   -0.26929   -0.324521  2.106    3.514    3.538   1.955955    -0.908713  
  13.785  0.021    0.814   0.184   -0.139153  0.004144   0.506    7.011    3.89    1.330343    -0.229343  
  13.785  0.098    0.874   0.177   -0.267438  -0.03897   2.2      3.753    3.965   1.444529    -0.606856  
  13.785  0.078    0.814   0.166   -0.233757  -0.309737  0.938    7.868    0.406   1.465679    -1.732548  
  13.785  0.01     0.862   0.217   -0.127667  -0.089895  0.008    8.673    2.799   1.477472    -0.028586  
  13.785  0.116    0.82    0.228   -0.379752  -1.031394  1.04     5.565    3.857   1.408973    -0.523007  
  13.785  0.034    0.802   0.164   -0.258169  -0.12665   0.648    4.069    5.02    1.424391    -0.894643  
  13.785  0.033    0.796   0.113   -3.86E-4   0.239921   -0.986   9.42     1.324   1.467376    0.371757   
  13.785  -0.035   0.79    0.237   -0.067711  0.088842   0.534    4.839    4.276   1.683013    -1.257906  
  13.785  0.007    0.794   0.143   -0.089271  0.224953   0.953    3.418    5.342   1.556783    -0.956037  
  13.785  0.024    0.752   0.145   -0.233641  -0.720934  1.467    4.683    3.362   1.343212    -0.488864  
  13.785  0.036    0.794   0.234   -0.291593  -0.613301  1.623    3.905    4.248   1.540404    -1.071877  
  13.785  0.052    0.839   0.107   -0.160249  -0.65794   0.147    5.565    3.606   1.816902    -0.663355  
  13.785  0.053    0.795   0.233   -0.330084  -0.666261  0.399    7.779    1.022   1.355367    -0.796145  
  13.785  0.028    0.835   0.18    -0.139106  -0.430208  1.714    5.386    0.956   1.546354    -1.604342  
  13.785  0.03     0.791   0.153   -0.187733  -0.460469  0.287    6.539    3.302   1.6015      -0.692443  
  13.785  0.02     0.798   0.123   -0.143876  -0.192074  0.899    6.417    2.268   1.564661    -0.311174  
  13.792  0.079    0.867   0.226   -0.308597  -0.507302  0.218    7.393    1.959   1.711477    -0.423024  
  13.792  0.073    0.773   0.176   -0.31225   -0.695512  -0.86    9.208    0.491   1.580464    -0.631765  
  13.792  -0.016   0.836   0.174   -0.161828  -0.317369  2.906    4.064    2.499   1.612383    -1.499804  
  13.792  0.089    0.862   0.208   -0.285786  -0.679352  1.887    6.326    2.027   1.51186     -1.187335  
  13.792  -0.015   0.794   0.134   -0.130845  -0.105781  0.746    7.109    3.516   1.266093    -0.145662  
  13.792  0.021    0.804   0.168   -0.176614  -0.436168  1.389    4.506    5.74    1.750538    -1.156563  
  13.792  -0.002   0.737   0.138   -0.174969  -0.499222  -0.98    9.946    1.22    1.498232    0.744482   
  13.792  0.095    0.861   0.193   -0.291942  -0.274507  1.197    6.52     2.085   1.613418    -1.096544  
  13.792  -0.011   0.83    0.172   -0.0909    0.283435   1.163    5.04     3.289   1.714384    -1.160084  
  13.792  0.023    0.817   0.165   -0.158106  -0.274587  -0.466   8.628    2.696   1.461709    -0.370484  
  13.792  0.1      0.791   0.193   -0.291316  -0.929597  0.138    5.356    3.249   1.89729     -0.882702  
  13.792  0.042    0.892   0.191   -0.156593  -0.091863  1.11     5.521    3.843   1.564479    -0.968766  
  13.792  0.054    0.854   0.155   -0.23955   -0.370937  0.065    8.137    2.367   1.653535    -0.900597  
  13.792  0.024    0.79    0.194   -0.134363  0.047649   2.293    2.943    4.133   1.860118    -1.18611   
  13.792  0.03     0.777   0.202   -0.244397  -0.413645  -1.431   10.523   1.457   1.527069    -0.148477  
  13.792  0.036    0.85    0.15    -0.132415  -0.066514  0.204    6.927    2.959   1.744655    -0.758796  
  13.792  -0.01    0.875   0.167   -0.012277  0.352852   0.992    7.255    3.378   1.464682    -1.04628   
  13.792  0.054    0.85    0.166   -0.119582  -0.050635  2.371    4.395    2.463   1.753852    -1.031574  
  13.792  0.053    0.881   0.233   -0.140679  0.11707    0.515    8.541    1.976   1.414547    -0.544723  
  13.792  0.06     0.859   0.157   -0.175025  -0.189322  -0.021   5.67     3.74    1.256873    -0.308701  
  13.792  0.092    0.785   0.205   -0.354959  -0.735686  -0.57    4.047    5.489   2.003086    -0.926253  
  13.792  0.052    0.791   0.226   -0.265545  -0.680214  0.671    5.48     4.52    1.790618    -1.166071  
  13.792  0.06     0.835   0.202   -0.30998   -0.525787  0.885    7.009    2.418   1.52966     -0.374599  
  13.792  0.016    0.853   0.153   -0.084728  -0.06433   -0.908   10.115   0.753   1.437664    -0.652497  
  13.792  0.057    0.848   0.159   -0.23831   -0.29347   -0.075   9.113    2.131   1.505099    0.073088   
  13.792  0.102    0.875   0.251   -0.303688  -0.288123  2.096    5.195    2.359   1.622608    -0.878904  
  13.792  0.057    0.775   0.184   -0.313531  -0.749495  1.138    5.295    3.999   1.710695    -1.03714   
  13.792  0.024    0.748   0.211   -0.237167  -0.403023  -0.934   9.238    1.895   1.700599    -1.475573  
  13.792  0.063    0.838   0.182   -0.207892  -0.577126  0.971    7.652    1.685   1.515566    -0.273792  
  13.792  0.038    0.784   0.171   -0.272042  -0.440858  1.282    6.255    4.23    1.245809    -0.377029  
  13.792  -0.009   0.753   0.164   -0.153578  -0.287821  0.844    6.305    2.509   1.506787    -0.750857  
  13.792  0.073    0.848   0.178   -0.183912  -0.407602  -0.545   9.592    1.135   1.525824    0.612678   
  13.792  0.073    0.863   0.176   -0.270486  -0.3372    -2.022   10.962   2.022   1.606785    0.238424   
  13.792  0.057    0.834   0.216   -0.274812  -0.815652  -0.399   9.017    1.511   1.478717    -0.162709  
  13.792  0.02     0.767   0.109   -0.145377  -0.539493  -0.922   8.64     0.776   1.50487     -0.124184  
  13.792  -0.004   0.844   0.184   -0.109327  -0.199613  0.949    4.795    3.098   1.408993    -0.531102  
  13.792  0.067    0.791   0.184   -0.311028  -0.635635  1.548    6.145    1.967   1.691351    -1.694126  
  13.792  0.05     0.858   0.159   -0.089687  0.038038   1.633    4.793    1.421   1.74496     -1.053933  
  13.792  0.033    0.824   0.142   -0.129095  0.090359   0.04     7.266    3.726   1.538084    0.026216   
  13.792  0.016    0.812   0.201   -0.181742  0.006981   -1.177   6.414    3.674   1.78336     -0.971987  
  13.792  0.065    0.777   0.182   -0.320736  -0.848626  0.89     5.548    4.224   1.610685    -0.84199   
  13.792  -0.005   0.795   0.185   -0.176617  -0.526244  1.535    6.959    2.943   1.490749    -0.400287  
  13.792  0.06     0.802   0.183   -0.251567  -0.535176  -1.605   9.711    2.482   1.669827    -0.872964  
  13.792  0.041    0.767   0.17    -0.249431  -0.624543  -1.082   9.993    0.18    1.789728    2.168066   
  13.792  0.043    0.82    0.118   -0.141115  -0.291587  -0.197   7.619    1.963   1.659919    -1.061505  
  13.792  0.022    0.8     0.156   -0.137861  -0.483477  -0.185   7.496    3.392   1.375656    -0.709043  
  13.792  0.04     0.788   0.16    -0.208736  -0.242888  -0.283   6.091    2.68    1.924954    -1.255161  
  13.792  0.035    0.837   0.151   -0.160683  -0.074167  -0.883   7.968    2.672   1.583458    -0.455138  
  13.792  0.042    0.793   0.168   -0.123959  0.199266   2.939    2.815    4.738   1.998284    -1.143219  
  13.792  0.024    0.831   0.145   -0.167127  -0.045327  -0.546   7.917    4.065   1.49389     -0.539825  
  13.792  0.098    0.818   0.168   -0.297999  -0.649285  1.866    4.237    3.157   1.968351    -1.000291  
  13.792  0.058    0.831   0.262   -0.2783    -0.365968  0.697    4.999    3.216   1.631819    -0.936044  
  13.792  0.08     0.876   0.111   -0.179864  -0.327167  0.353    4.503    5.0     1.491913    -0.752627  
  13.792  0.013    0.808   0.164   -0.142603  -0.159135  -0.941   7.41     3.598   1.454073    -0.68883   
  13.792  0.076    0.83    0.25    -0.345641  -0.425534  1.816    4.265    2.428   1.898644    -1.436007  
  13.792  0.049    0.778   0.192   -0.301008  -0.586257  1.097    5.948    4.663   1.512604    -0.588017  
  13.792  0.051    0.829   0.174   -0.160349  -0.571095  0.028    6.222    4.075   1.656863    -1.140821  
  13.792  0.054    0.803   0.186   -0.262098  -0.630007  0.739    4.817    3.129   1.588279    -1.031246  
  13.792  -0.003   0.752   0.11    -0.082819  -0.093368  1.142    6.948    1.866   1.539137    -1.049552  
  13.792  0.011    0.759   0.131   -0.196322  -0.307558  0.088    6.109    3.917   1.800914    -1.216224  
  13.792  0.043    0.856   0.177   -0.195787  -0.204902  -0.428   6.17     3.799   1.537012    -0.793327  
  13.792  0.077    0.868   0.137   -0.25159   -0.39941   -0.114   3.974    5.605   2.222006    -1.219858  
  13.792  0.075    0.847   0.177   -0.127741  0.235212   1.06     6.854    1.818   1.437852    0.458022   
  13.792  0.003    0.839   0.207   -0.156206  -0.49548   0.62     3.413    4.934   1.824565    -1.043217  
  13.792  0.03     0.782   0.17    -0.133389  -0.047678  -0.036   8.771    2.538   1.522686    -0.133782  
  13.792  0.028    0.79    0.168   -0.207932  -0.561599  2.53     5.167    4.435   1.428025    -0.689008  
  13.792  0.016    0.786   0.19    -0.204764  -0.376619  -0.123   7.34     2.477   1.604483    -0.892482  
  13.792  0.013    0.803   0.192   -0.174977  -0.305875  -0.296   8.432    2.393   1.41066     -0.231829  
  13.792  0.011    0.798   0.162   -0.196307  -0.420632  0.351    4.859    4.545   1.457       -1.092804  
  13.792  0.123    0.756   0.22    -0.466843  -0.761032  -1.012   9.297    1.425   1.527181    -0.469636  
  13.792  0.096    0.85    0.231   -0.322821  -0.642273  0.826    8.554    3.777   1.283846    -0.347278  
  13.792  0.018    0.809   0.192   -0.18543   -0.384016  -0.285   9.495    2.099   1.49249     0.058342   
  13.792  0.057    0.803   0.167   -0.183859  -0.488414  -0.188   5.794    3.769   1.730232    -0.669839  
  13.792  0.017    0.796   0.13    -0.153478  -0.405385  1.871    4.948    3.962   1.520195    -0.930953  
  13.792  0.045    0.794   0.169   -0.204964  -0.642891  -0.921   8.743    3.049   1.473559    -0.001117  
  13.792  -0.031   0.742   0.111   -0.088125  -0.231177  1.054    4.944    3.27    1.615713    -0.873011  
  13.792  0.085    0.862   0.179   -0.209357  -0.327783  0.234    8.7      1.422   1.551416    -0.212067  
  13.792  0.008    0.834   0.196   -0.096753  -0.144255  0.662    5.818    3.091   1.882944    -0.812797  
  13.792  0.043    0.812   0.174   -0.193818  -0.279149  1.469    6.296    3.107   1.551725    -0.908779  
  13.792  0.051    0.767   0.152   -0.321268  -0.649674  -0.272   7.402    2.765   1.493304    -0.743555  
  13.792  0.0      0.701   0.172   -0.22899   -0.57317   -0.159   5.982    2.562   2.024898    -1.359662  
  13.792  0.06     0.814   0.215   -0.217823  -0.546238  -1.071   8.742    2.847   1.308249    -0.094126  
  13.792  0.05     0.818   0.162   -0.15642   -0.276346  0.585    5.767    2.836   1.450376    -0.885117  
  13.792  0.082    0.855   0.123   -0.203655  -0.102392  0.037    6.466    4.463   1.623236    -1.01896   
  13.792  0.021    0.807   0.178   -0.198044  -0.343772  0.629    5.312    3.079   1.683555    -0.930619  
  13.792  0.025    0.794   0.127   -0.133271  -0.328489  1.732    5.106    2.126   1.73794     -1.337084  
  13.792  -0.003   0.756   0.126   -0.100016  0.302083   -0.625   8.333    1.983   1.515491    -0.662664  
  13.792  0.059    0.834   0.149   -0.18745   -0.063517  0.234    6.593    2.682   1.276635    -0.90389   
  13.792  0.095    0.892   0.211   -0.190668  -0.235727  1.051    6.078    2.847   1.577745    -0.224333  
  13.792  0.014    0.79    0.176   -0.181739  -0.519904  -0.378   7.375    2.396   1.480007    -0.71638   
  13.792  0.117    0.873   0.209   -0.348612  -0.62052   2.038    5.253    4.274   1.177269    -0.867076  
  13.792  -0.061   0.768   0.182   -0.11356   -0.246076  0.479    7.409    2.396   1.629192    -0.55775   
  13.792  0.09     0.835   0.129   -0.157843  -0.001117  1.802    6.453    2.887   1.290293    -0.661552  
  13.792  0.112    0.878   0.154   -0.267222  -0.46138   -1.116   10.216   0.717   1.542465    -0.267254  
  13.792  0.061    0.789   0.182   -0.182044  -0.282983  -0.252   7.095    3.747   1.410943    -0.647572  
  13.792  0.094    0.799   0.16    -0.268447  -0.443211  1.273    3.786    2.657   1.735791    -0.793428  
  13.792  0.065    0.829   0.16    -0.217989  -0.310386  1.363    5.855    3.667   1.327051    -0.452799  
  13.792  -0.007   0.836   0.19    -0.033312  0.241844   1.873    5.595    2.565   1.402277    -0.996134  
  13.792  0.055    0.83    0.144   -0.180507  -0.205005  -0.363   10.036   1.106   1.577476    0.007044   
  13.792  0.052    0.769   0.164   -0.240863  -0.455285  0.643    6.469    3.386   1.4582      -0.119325  
  13.799  0.094    0.838   0.173   -0.286512  -0.456621  0.74     6.708    2.071   1.63415     -1.291822  
  13.799  0.039    0.861   0.184   -0.142817  -0.213898  0.383    5.805    3.475   1.487524    -0.971522  
  13.799  0.102    0.811   0.245   -0.402049  -0.893678  3.158    2.3      3.822   2.25724     -1.3051    
  13.799  0.038    0.789   0.215   -0.259587  -0.500288  0.388    5.053    4.05    1.591707    -0.820258  
  13.799  0.025    0.829   0.18    -0.152532  -0.123663  0.24     6.892    2.113   1.388412    -0.44886   
  13.799  0.056    0.802   0.165   -0.220475  -0.271732  -0.276   7.197    5.055   1.434033    -0.655893  
  13.799  0.01     0.81    0.132   -0.148572  -0.422828  -0.259   6.923    3.121   1.581437    -0.614662  
  13.799  0.029    0.806   0.194   -0.217497  -0.216197  -1.734   10.571   2.515   1.459562    -0.181782  
  13.799  0.079    0.797   0.14    -0.239344  -0.408097  0.068    6.316    1.788   1.568306    -1.278094  
  13.799  0.073    0.769   0.139   -0.257201  -0.401201  -0.401   7.54     2.673   1.805842    -0.841025  
  13.799  0.035    0.85    0.229   -0.196259  -0.347756  -0.341   8.218    2.327   1.498602    -0.347623  
  13.799  0.013    0.796   0.144   -0.141721  -0.289593  -2.087   10.284   3.3     1.397364    -0.222198  
  13.799  0.044    0.798   0.213   -0.253693  -0.521024  0.875    6.7      2.166   1.665678    -1.282254  
  13.799  0.053    0.818   0.165   -0.24745   -0.437347  1.425    7.822    2.655   1.381457    -1.045233  
  13.799  0.052    0.762   0.154   -0.247653  -0.97132   0.492    6.266    3.188   1.678538    -1.06285   
  13.799  -0.039   0.805   0.161   -0.074253  -0.239747  -0.261   9.098    0.927   1.719918    0.61525    
  13.799  0.011    0.831   0.179   -0.123662  -0.133079  0.952    6.038    2.912   1.505367    -0.311067  
  13.799  0.061    0.849   0.164   -0.228206  -0.523206  2.139    4.697    2.741   1.787564    -1.964315  
  13.799  0.089    0.864   0.203   -0.348185  -0.95281   -0.549   7.225    3.763   1.665244    -0.972567  
  13.799  0.027    0.791   0.21    -0.247074  -0.772276  -0.616   8.555    1.294   1.656765    -0.224075  
  13.799  0.053    0.838   0.186   -0.192106  -0.076597  0.789    4.409    4.542   2.040554    -1.044587  
  13.799  0.013    0.789   0.156   -0.212199  -0.553632  -1.575   10.735   1.992   1.391575    0.214203   
  13.799  0.029    0.826   0.17    -0.244159  -0.262101  1.496    8.433    2.388   1.264949    0.592507   
  13.799  0.094    0.891   0.216   -0.244599  -0.310991  1.431    4.308    3.557   1.439116    -0.977205  
  13.799  0.072    0.756   0.144   -0.297497  -0.840848  -0.028   7.387    1.588   1.718891    -0.736672  
  13.799  0.076    0.864   0.169   -0.199264  -0.090124  1.124    6.034    2.85    1.44118     -0.910247  
  13.799  0.048    0.849   0.212   -0.264737  -0.519356  0.005    6.863    2.713   1.231862    -0.43101   
  13.799  0.04     0.838   0.167   -0.192423  -0.444004  -0.559   9.116    2.2     1.392187    0.275043   
  13.799  0.051    0.859   0.148   -0.126505  -0.399984  0.504    6.241    3.473   1.369711    -1.048501  
  13.799  0.058    0.791   0.115   -0.193619  -0.251448  0.645    8.296    2.474   1.269338    0.153331   
  13.799  0.005    0.782   0.181   -0.148567  -0.037979  0.974    5.24     3.733   1.852613    -1.814984  
  13.799  0.056    0.806   0.119   -0.204208  -0.422352  0.483    5.154    3.8     2.091328    -1.258958  
  13.799  0.029    0.83    0.18    -0.090426  -0.098707  1.543    5.808    3.545   1.532031    -1.373748  
  13.799  0.011    0.799   0.156   -0.185421  -0.130079  1.023    6.697    2.865   1.253321    -0.919904  
  13.799  -0.016   0.82    0.144   -0.093628  -0.143364  -1.108   7.92     2.877   1.607204    -0.408348  
  13.799  0.1      0.842   0.192   -0.294413  -0.385998  1.792    6.005    2.463   1.632839    -1.194211  
  13.799  0.057    0.786   0.192   -0.201625  -0.338433  1.37     6.921    3.702   1.389449    -0.213934  
  13.799  -0.02    0.803   0.142   -0.04142   -0.048185  0.611    5.184    4.467   1.679113    -0.774489  
  13.799  0.081    0.799   0.139   -0.211801  -0.240772  0.319    7.35     2.958   1.501538    -0.531786  
  13.799  0.042    0.81    0.125   -0.169655  -0.402156  1.547    4.071    3.046   1.629099    -1.043358  
  13.799  0.049    0.873   0.171   -0.236278  -0.449354  -1.032   8.087    3.333   1.62991     -0.632289  
  13.799  0.026    0.793   0.172   -0.210218  -0.221551  1.299    4.379    4.399   1.372115    -0.774804  
  13.799  0.016    0.783   0.141   -0.142666  -0.293651  0.609    6.998    1.365   1.72188     -0.774213  
  13.799  0.043    0.823   0.208   -0.299782  -0.660809  -1.322   11.97    2.055   1.508173    0.017946   
  13.799  0.042    0.792   0.181   -0.256646  -0.434162  0.896    5.358    2.88    1.761198    -0.960433  
  13.799  0.127    0.827   0.207   -0.398503  -0.835884  -0.059   7.551    3.314   1.549529    -1.234765  
  13.799  0.036    0.83    0.2     -0.265188  -0.459629  0.304    6.412    1.155   1.637925    -1.169491  
  13.799  0.038    0.827   0.207   -0.257432  -0.305584  0.386    4.576    3.95    1.828748    -1.184631  
  13.799  -0.013   0.736   0.16    -0.083621  -0.235038  -0.543   9.021    3.404   1.496195    -0.144493  
  13.799  -0.024   0.769   0.249   -0.173994  -0.32616   0.696    5.586    3.045   1.538475    -1.018989  
  13.799  -0.037   0.9     0.205   -0.035661  0.261541   2.222    4.648    5.287   1.084098    -0.677147  
  13.799  0.042    0.823   0.181   -0.242881  -0.379216  0.852    5.896    3.823   1.626154    -0.879148  
  13.799  0.05     0.788   0.188   -0.24719   -0.46931   1.895    5.395    1.448   1.601931    -1.12052   
  13.799  0.044    0.847   0.228   -0.234185  -0.467553  -0.042   4.689    5.513   1.819055    -0.961324  
  13.799  0.072    0.802   0.163   -0.282511  -0.690048  -0.767   6.739    3.383   1.612289    -1.175576  
  13.799  0.058    0.846   0.184   -0.215332  -0.081641  2.444    4.563    2.615   1.482162    -1.060612  
  13.799  0.013    0.77    0.148   -0.13335   -0.182596  0.784    6.613    1.878   1.545302    -0.713532  
  13.799  0.062    0.834   0.135   -0.234921  -0.620357  0.701    4.986    3.172   1.643435    -0.934386  
  13.799  0.009    0.788   0.179   -0.194283  -0.405399  1.36     4.614    3.912   1.86102     -0.865665  
  13.799  0.103    0.872   0.18    -0.314987  -0.529075  1.293    3.295    5.312   2.176716    -1.35802   
  13.799  0.043    0.87    0.164   -0.15939   -0.184244  1.06     5.271    3.742   1.957181    -1.240936  
  13.799  0.035    0.815   0.211   -0.214017  -0.484621  0.909    5.569    3.581   1.634088    -0.620758  
  13.799  0.058    0.832   0.233   -0.317557  -0.725942  -1.131   8.936    2.273   1.608874    -0.222725  
  13.799  0.05     0.866   0.243   -0.26284   -0.467363  1.045    7.865    0.871   1.54155     -0.055775  
  13.799  0.046    0.814   0.18    -0.285398  -0.600562  1.89     6.381    1.516   1.400359    -0.10283   
  13.799  0.086    0.823   0.195   -0.299328  -0.551184  -1.422   10.087   3.488   1.204392    0.251314   
  13.799  0.045    0.805   0.123   -0.227882  -0.652455  -0.396   7.723    3.198   1.601022    -0.860555  
  13.799  0.114    0.829   0.169   -0.34271   -0.697055  -1.759   9.348    3.891   1.419173    0.182192   
  13.799  0.053    0.798   0.186   -0.23775   -0.503385  -0.401   8.209    2.172   1.541975    -0.838933  
  13.799  0.07     0.835   0.204   -0.241235  -0.487365  0.399    5.073    3.485   1.617081    -1.081206  
  13.799  0.033    0.831   0.187   -0.202235  -0.209226  -0.91    8.618    1.682   1.685636    -0.73682   
  13.799  -0.041   0.8     0.154   -0.06286   0.14353    -1.022   6.986    3.473   1.89598     -1.618026  
  13.799  0.016    0.818   0.16    -0.132145  0.056875   1.237    4.291    3.731   1.543391    -0.750179  
  13.799  0.093    0.848   0.177   -0.300564  -0.595629  1.318    2.253    5.008   2.035757    -1.176987  
  13.799  0.071    0.88    0.24    -0.278342  -0.552425  1.243    5.587    2.787   1.412788    -0.911402  
  13.799  0.029    0.773   0.121   -0.216072  -0.100502  -0.36    8.528    2.23    1.431701    -0.70959   
  13.799  0.039    0.823   0.176   -0.155032  -0.314767  -2.93    11.643   3.068   1.58315     0.293386   
  13.799  0.025    0.797   0.128   -0.111602  0.047385   2.781    2.781    3.778   1.394773    -0.863378  
  13.799  0.061    0.909   0.222   -0.271234  -0.492462  -1.518   9.753    3.333   1.416441    -0.239654  
  13.799  0.007    0.799   0.183   -0.166607  -0.300223  0.594    7.054    2.67    1.628873    -1.253003  
  13.799  -0.005   0.771   0.194   -0.220781  -0.547762  -0.506   6.939    2.058   1.771636    -0.770158  
  13.799  0.051    0.798   0.208   -0.230142  -0.507269  1.308    4.661    3.717   1.623773    -1.137599  
  13.799  -0.007   0.812   0.14    -0.122442  -0.210072  1.623    3.287    5.023   2.037158    -0.997075  
  13.799  0.027    0.736   0.092   -0.177946  -0.388028  0.955    7.266    3.087   1.243802    -0.777658  
  13.799  0.074    0.837   0.146   -0.286789  -0.496884  -1.267   7.288    3.177   1.496103    -0.494816  
  13.799  0.04     0.899   0.244   -0.154699  -0.06772   -1.561   8.395    4.633   1.518363    -0.423228  
  13.799  0.074    0.752   0.154   -0.273841  -0.517483  0.018    5.665    2.024   1.9509      -0.837965  
  13.799  0.007    0.763   0.172   -0.174292  -0.350887  -0.107   6.246    4.008   1.868901    -0.778255  
  13.799  0.007    0.782   0.171   -0.144604  -0.321306  -1.485   8.487    3.036   1.8289      -1.170939  
  13.799  -0.006   0.851   0.182   -0.116668  -0.029915  1.138    4.943    3.199   1.485725    -0.915392  
  13.799  0.065    0.796   0.185   -0.278958  -0.855042  0.677    7.505    1.572   1.467344    -1.162256  
  13.799  0.051    0.821   0.129   -0.171528  0.120017   -0.117   7.732    2.079   1.684557    -0.908459  
  13.799  0.06     0.844   0.178   -0.186418  -0.393911  0.323    8.677    0.743   1.680642    -1.113916  
  13.799  0.018    0.807   0.152   -0.158291  -0.152811  0.608    5.76     3.215   1.505171    -0.864056  
  13.799  0.118    0.819   0.201   -0.403786  -0.756835  0.791    7.236    2.024   1.434479    -0.542299  
  13.799  0.033    0.799   0.165   -0.197697  -0.302254  0.669    8.824    1.241   1.539064    0.221599   
  13.799  -0.003   0.832   0.197   -0.141416  -0.506408  0.539    6.835    1.39    1.547116    -0.877143  
  13.799  0.047    0.784   0.163   -0.231248  -0.705345  0.97     4.702    3.813   1.643419    -0.774183  
  13.799  -0.008   0.813   0.199   -0.163013  -0.239074  -0.452   6.27     3.338   1.713635    -0.839296  
  13.799  0.078    0.891   0.133   -0.186847  -0.176284  -1.733   9.318    3.099   1.467841    -0.222465  
  13.806  0.08     0.778   0.178   -0.307768  -1.013282  0.339    6.805    2.864   1.210115    -0.576291  
  13.806  0.065    0.828   0.157   -0.172317  0.018873   -0.825   5.744    3.553   1.82022     -1.017227  
  13.806  0.044    0.809   0.2     -0.267642  -0.469932  -1.111   9.462    1.667   1.595583    -0.357101  
  13.806  0.033    0.841   0.172   -0.171327  -0.319712  -0.878   8.484    1.053   1.500062    -0.882098  
  13.806  0.034    0.763   0.15    -0.257264  -0.787924  1.788    5.369    2.54    1.426829    -0.752783  
  13.806  0.04     0.796   0.199   -0.221699  -0.380143  -0.765   8.257    3.494   1.454843    -0.381052  
  13.806  0.02     0.812   0.194   -0.168669  -0.622428  -1.646   9.529    2.194   1.569246    0.039855   
  13.806  0.048    0.888   0.188   -0.133335  -0.163571  1.371    4.739    3.506   2.050012    -1.727898  
  13.806  0.078    0.803   0.145   -0.277713  -0.751112  -2.715   8.72     3.164   1.781581    -0.610474  
  13.806  0.024    0.85    0.138   -0.127745  -0.094084  0.887    6.205    3.549   1.610302    -1.118184  
  13.806  0.075    0.83    0.22    -0.335144  -0.547657  1.171    5.849    3.62    1.332952    -0.821451  
  13.806  0.037    0.793   0.138   -0.216908  -0.482965  -0.032   5.556    3.585   1.926131    -1.194307  
  13.806  -0.004   0.754   0.159   -0.156943  -0.401357  1.526    5.667    2.059   1.42863     -0.190863  
  13.806  0.049    0.794   0.214   -0.265194  -0.488593  -0.006   6.604    3.089   1.680808    -1.078947  
  13.806  0.069    0.838   0.22    -0.289805  -0.469205  -1.082   7.641    3.139   1.558389    -0.580707  
  13.806  0.055    0.791   0.161   -0.22634   -0.46011   -1.439   10.898   2.589   1.485124    0.573337   
  13.806  0.023    0.762   0.158   -0.226579  -0.482508  -0.597   6.699    3.089   1.578029    -0.667941  
  13.806  0.023    0.755   0.218   -0.190369  -0.247286  1.113    7.286    1.648   1.39494     -1.019544  
  13.806  -0.012   0.739   0.176   -0.164362  -0.349409  -2.313   11.971   2.117   1.560371    0.527483   
  13.806  0.038    0.848   0.191   -0.183944  -0.241033  0.072    9.026    2.613   1.1882      0.043945   
  13.806  0.055    0.846   0.2     -0.181013  -0.106391  -0.306   7.245    1.592   1.45014     -0.900018  
  13.806  0.053    0.839   0.235   -0.264024  -0.397134  1.374    4.762    3.364   1.772336    -1.234006  
  13.806  -0.013   0.803   0.149   -0.060078  -0.235614  2.391    3.978    3.271   1.339638    -0.936025  
  13.806  0.07     0.796   0.141   -0.266115  -0.882437  -0.062   7.161    0.982   1.662419    -0.247232  
  13.806  -0.001   0.759   0.119   -0.197384  -0.439804  -0.642   9.275    2.295   1.335126    0.924264   
  13.806  0.014    0.798   0.179   -0.177212  -0.408936  0.648    6.72     2.287   1.627227    -1.408654  
  13.806  0.107    0.792   0.163   -0.322785  -0.933151  -0.526   7.33     3.557   1.472134    -0.51281   
  13.806  0.035    0.836   0.143   -0.166851  -0.253991  -0.008   9.88     2.748   1.214503    0.552639   
  13.806  0.123    0.852   0.209   -0.384122  -0.781425  0.055    6.694    2.169   1.860068    -1.076271  
  13.806  0.078    0.847   0.216   -0.308594  -0.603919  1.636    5.705    3.145   1.326586    -0.808811  
  13.806  0.049    0.849   0.18    -0.197301  -0.479324  -1.387   9.414    2.85    1.451297    -0.061006  
  13.806  0.07     0.869   0.159   -0.156353  0.067074   -1.789   10.502   1.272   1.667947    -0.931728  
  13.806  0.064    0.779   0.22    -0.346007  -0.762532  0.764    7.768    1.523   1.551665    -1.103901  
  13.806  0.059    0.766   0.168   -0.258831  -0.29395   0.423    5.263    5.136   1.454113    -0.923781  
  13.806  -0.0     0.769   0.133   -0.12382   -0.044393  1.933    4.786    3.59    1.454204    -0.947159  
  13.806  -0.002   0.783   0.171   -0.173275  -0.576418  -0.823   10.325   1.768   1.343917    0.272773   
  13.806  0.055    0.831   0.121   -0.148477  -0.042259  -2.457   11.148   2.943   1.523179    0.580262   
  13.806  0.039    0.818   0.234   -0.260798  -0.564215  2.493    1.701    5.04    2.194129    -1.226501  
  13.806  -0.035   0.843   0.164   -0.088094  -0.071014  0.864    6.929    1.727   1.784002    -1.635559  
  13.806  0.061    0.774   0.148   -0.248767  -0.369749  -1.418   10.362   3.075   1.472129    0.070588   
  13.806  0.083    0.855   0.208   -0.260596  -0.557493  0.446    6.318    2.922   1.499915    -1.135382  
  13.806  0.068    0.825   0.124   -0.197985  -0.587607  0.748    7.729    1.714   1.448495    -0.766761  
  13.806  0.021    0.851   0.215   -0.207587  -0.397135  0.103    5.995    4.095   1.49219     -1.047268  
  13.806  0.069    0.874   0.155   -0.1392    -0.151084  -0.415   6.837    3.172   1.577157    -0.861994  
  13.806  -0.001   0.764   0.177   -0.18919   -0.608553  1.798    4.839    2.59    1.788235    -0.820477  
  13.806  0.066    0.825   0.251   -0.340195  -0.396282  -0.838   8.889    0.467   1.653698    -1.123475  
  13.806  0.045    0.859   0.24    -0.293333  -0.455912  0.334    7.146    2.363   1.463797    -0.521257  
  13.806  0.01     0.807   0.197   -0.182005  -0.394624  -0.762   7.621    2.022   1.703076    -0.715246  
  13.806  0.049    0.818   0.161   -0.093455  0.200081   0.42     8.03     1.755   1.365767    0.040914   
  13.806  0.055    0.819   0.159   -0.18072   -0.295009  -3.315   10.089   1.432   1.603292    -0.464654  
  13.806  0.055    0.784   0.196   -0.278866  -0.349269  0.126    7.234    1.976   1.52691     -0.260428  
  13.806  0.051    0.782   0.143   -0.233633  -0.599065  3.872    2.302    3.933   1.497574    -1.305474  
  13.806  0.034    0.873   0.248   -0.125627  -0.112697  0.373    7.656    1.869   1.598782    -0.658314  
  13.806  -0.0     0.868   0.151   -0.053211  0.008642   0.416    8.061    3.071   1.283893    0.062251   
  13.806  0.066    0.83    0.143   -0.190617  -0.165169  -0.268   6.668    3.283   1.697702    -0.520515  
  13.806  0.09     0.836   0.166   -0.258204  -0.559983  2.079    5.585    3.311   1.774813    -1.102223  
  13.806  0.026    0.795   0.165   -0.234315  -0.51541   -0.939   6.033    4.559   1.98189     -0.993499  
  13.806  0.03     0.801   0.212   -0.173997  -0.322593  -1.856   9.488    1.507   1.557088    -0.048254  
  13.806  0.042    0.739   0.149   -0.161604  -0.250147  -0.839   5.985    3.015   1.6311      -0.763349  
  13.806  0.011    0.862   0.237   -0.197501  -0.349811  -1.314   9.336    3.662   1.335881    -0.090455  
  13.806  0.012    0.792   0.196   -0.160549  -0.156801  -0.192   7.0      3.281   1.640658    -0.741555  
  13.806  0.008    0.872   0.184   -0.094067  -0.15798   -0.634   8.844    2.935   1.450168    -0.621448  
  13.806  0.014    0.836   0.147   -0.09775   0.060379   0.084    7.289    3.234   1.345824    -0.744435  
  13.806  0.078    0.793   0.155   -0.263233  -0.683609  -0.31    8.491    1.956   1.819202    -0.656809  
  13.806  0.04     0.812   0.206   -0.199617  -0.422893  1.102    5.422    4.917   2.452416    -1.375085  
  13.806  0.06     0.844   0.165   -0.178747  -0.176689  -0.094   5.714    4.245   1.874026    -0.838644  
  13.806  0.037    0.852   0.247   -0.246147  -0.377855  0.859    6.007    2.463   1.335227    -0.625069  
  13.806  -0.056   0.81    0.197   -0.040624  -0.217528  1.535    3.239    4.995   1.610105    -0.928955  
  13.806  -0.017   0.741   0.174   -0.192534  -0.626662  -0.059   6.607    2.922   1.44487     -0.532203  
  13.806  0.051    0.936   0.245   -0.194558  -0.22085   1.379    6.425    3.657   1.110339    -0.606942  
  13.806  -0.02    0.835   0.128   -0.051566  -0.237181  1.458    4.572    3.729   1.485957    -1.064176  
  13.806  0.051    0.843   0.204   -0.245635  -0.554185  2.079    6.876    2.718   1.289749    -0.236624  
  13.806  0.028    0.86    0.169   -0.157004  -0.37673   -1.387   8.415    2.957   1.48023     -0.5807    
  13.806  0.017    0.796   0.155   -0.158651  -0.55512   -0.221   6.426    3.392   1.755166    -1.050333  
  13.806  0.06     0.839   0.192   -0.241405  -0.377984  1.746    5.735    1.659   1.535219    -0.686102  
  13.806  0.021    0.85    0.15    -0.166814  -0.311542  -0.028   5.076    5.35    1.80293     -0.825903  
  13.806  0.045    0.788   0.195   -0.32373   -0.803099  0.29     6.545    2.516   1.522556    -0.676186  
  13.806  -0.012   0.809   0.153   -0.130044  0.061244   -1.958   10.566   1.851   1.397852    0.057225   
  13.806  0.122    0.847   0.225   -0.440042  -0.862588  0.385    8.091    1.838   1.416497    -0.15555   
  13.806  -0.001   0.804   0.223   -0.180279  -0.273057  1.397    4.955    1.601   1.507672    -1.246945  
  13.806  0.047    0.76    0.215   -0.289026  -0.793349  0.546    8.144    2.143   1.338924    -0.723613  
  13.806  0.058    0.837   0.189   -0.22204   -0.286998  -1.5     9.415    3.329   1.353173    -0.147076  
  13.806  0.086    0.789   0.144   -0.20648   -0.670117  0.315    9.349    1.952   1.435489    0.040322   
  13.806  0.078    0.822   0.177   -0.303079  -0.642627  1.927    4.133    4.553   1.355759    -1.001052  
  13.806  -0.026   0.779   0.165   -0.133154  -0.196073  2.353    4.576    3.552   1.67593     -0.971634  
  13.806  0.002    0.818   0.157   -0.091762  0.197279   2.212    4.193    2.625   1.572381    -1.089717  
  13.806  0.027    0.797   0.131   -0.192182  -0.805758  0.527    7.102    3.212   1.622093    -0.789581  
  13.806  0.051    0.737   0.127   -0.195535  -0.423424  0.8      6.639    2.909   1.626967    -0.979629  
  13.806  0.012    0.812   0.142   -0.123343  0.004847   -0.568   9.433    2.073   1.482609    -0.090422  
  13.806  0.04     0.821   0.183   -0.234794  -0.415203  0.75     4.39     4.7     1.840726    -1.080246  
  13.806  0.055    0.808   0.189   -0.282978  -0.676023  -0.601   7.851    2.41    1.633181    -0.906656  
  13.806  0.007    0.817   0.232   -0.16315   -0.317626  -0.099   8.206    1.153   1.393247    0.519768   
  13.806  0.041    0.816   0.173   -0.200228  -0.265168  0.379    6.128    3.313   1.640119    -1.101091  
  13.806  0.026    0.864   0.191   -0.163136  -0.227065  -0.249   9.559    0.775   1.552228    -0.398949  
  13.806  0.088    0.808   0.202   -0.270946  -0.553416  1.499    4.34     3.316   2.137652    -1.233928  
  13.806  0.019    0.85    0.159   -0.170423  -0.217756  0.58     6.521    3.138   1.365786    -0.825293  
  13.806  0.036    0.835   0.154   -0.14686   -0.274336  0.579    7.442    3.389   1.504177    -0.361287  
  13.806  0.032    0.808   0.187   -0.223125  -0.676624  -0.193   5.533    4.702   1.514042    -0.706984  
  13.806  0.02     0.839   0.181   -0.155045  -0.247025  1.434    6.161    1.835   1.630388    -1.330293  
  13.806  0.049    0.879   0.143   -0.147417  0.008562   0.39     9.058    3.254   1.363087    -0.128308  
  13.814  0.038    0.818   0.215   -0.286823  -0.637973  -0.952   8.519    2.344   1.771846    -0.868545  
  13.814  0.043    0.82    0.214   -0.228424  -0.453304  1.02     6.567    2.98    1.413996    -1.099469  
  13.814  0.012    0.841   0.201   -0.211535  -0.573682  -0.164   8.357    2.936   1.681394    -0.497515  
  13.814  0.048    0.788   0.239   -0.266366  -0.414769  0.04     7.312    1.608   1.494013    -0.436769  
  13.814  0.008    0.844   0.218   -0.192171  -0.184513  1.308    3.98     4.164   1.767043    -1.150828  
  13.814  0.032    0.816   0.207   -0.176253  -0.629339  -2.531   11.974   2.02    1.648459    1.622629   
  13.814  0.05     0.816   0.205   -0.268346  -0.453715  -1.862   10.682   1.606   1.53158     0.976248   
  13.814  -0.03    0.752   0.253   -0.17102   -0.330289  -0.258   8.057    2.823   1.285072    -0.247026  
  13.814  0.024    0.842   0.134   -0.10054   0.0067     -0.911   8.42     2.748   1.486707    -0.097754  
  13.814  0.018    0.755   0.175   -0.241318  -0.541653  -0.505   7.504    2.347   1.615063    -0.890214  
  13.814  0.086    0.845   0.221   -0.278787  -0.485682  0.248    7.124    2.595   1.457194    -0.324163  
  13.814  0.053    0.842   0.095   -0.086711  0.068591   0.197    8.092    1.384   1.598553    -0.730168  
  13.814  0.069    0.84    0.215   -0.190509  -0.504731  -1.059   6.235    4.135   1.815354    -0.708079  
  13.814  0.014    0.834   0.208   -0.220317  -0.294063  -0.482   6.934    2.886   1.674221    -1.240636  
  13.814  0.01     0.856   0.241   -0.219279  -0.339195  -2.047   9.883    1.846   1.527153    0.016071   
  13.814  0.036    0.848   0.243   -0.244014  -0.560889  -0.791   9.035    2.594   1.508022    0.251755   
  13.814  0.006    0.746   0.156   -0.189848  -0.592449  0.59     7.86     1.261   1.668734    -0.243939  
  13.814  0.021    0.817   0.244   -0.169873  -0.345281  0.529    5.593    2.366   1.647201    -1.017949  
  13.814  0.023    0.759   0.218   -0.273821  -0.636235  1.131    7.027    2.647   1.487877    -0.737948  
  13.814  0.004    0.804   0.228   -0.114036  -0.175322  -0.266   9.064    1.539   1.57029     -0.45238   
  13.814  0.055    0.834   0.173   -0.191497  -0.622943  0.91     4.713    3.319   1.881677    -1.048002  
  13.814  0.014    0.813   0.226   -0.221304  -0.356709  -2.015   9.306    2.338   1.502979    -0.37224   
  13.814  -0.015   0.821   0.192   -0.09999   -0.02966   -0.316   8.646    2.139   1.429685    -0.192254  
  13.814  -0.008   0.799   0.157   -0.120429  -0.095685  -1.193   6.763    2.612   1.785475    -1.052139  
  13.814  0.01     0.827   0.153   -0.193151  -0.345936  -1.142   9.547    2.793   1.385006    0.015247   
  13.814  0.053    0.738   0.229   -0.281654  -0.867549  -0.393   8.582    1.504   1.618175    -0.819794  
  13.814  0.022    0.867   0.143   -0.06194   0.064656   0.836    5.662    3.112   1.68496     -1.512837  
  13.814  -0.037   0.726   0.146   -0.101261  -0.210804  0.18     7.128    3.619   1.257829    -0.741045  
  13.814  0.053    0.773   0.183   -0.297293  -0.600594  -0.174   8.425    1.956   1.347915    -0.365816  
  13.814  0.064    0.928   0.187   -0.161305  -0.278063  1.372    6.575    2.919   1.25184     -0.510966  
  13.814  0.046    0.864   0.252   -0.240799  -0.561451  -0.805   6.339    3.953   1.617235    -0.658348  
  13.814  -0.0     0.804   0.191   -0.1383    -0.131052  -2.144   7.878    5.929   1.401676    -0.624951  
  13.814  -0.015   0.803   0.211   -0.150841  -0.374363  -0.283   5.657    5.352   1.521023    -1.028643  
  13.814  0.033    0.819   0.163   -0.134257  -0.490336  -0.306   9.285    0.788   1.583594    -0.56185   
  13.814  -0.01    0.761   0.142   -0.144272  -0.386538  1.586    5.496    4.206   1.240323    -0.655025  
  13.814  0.064    0.852   0.108   -0.150413  -0.37031   0.081    6.242    4.436   1.318044    -0.404212  
  13.814  0.061    0.811   0.178   -0.224454  -0.417324  -0.086   7.153    2.561   1.387965    -0.231997  
  13.814  0.029    0.814   0.197   -0.225085  -0.639561  0.831    7.03     1.999   1.604706    -0.68569   
  13.814  0.083    0.894   0.186   -0.193886  -0.153651  0.631    8.718    1.749   1.418549    -0.087149  
  13.814  0.052    0.886   0.181   -0.207703  -0.239297  -0.782   9.068    0.76    1.534349    0.801155   
  13.814  0.083    0.834   0.186   -0.250849  -0.392608  1.1      4.78     3.442   1.553439    -0.412293  
  13.814  0.044    0.871   0.174   -0.177088  -0.179718  -1.831   11.09    2.796   1.363958    0.434007   
  13.814  0.065    0.833   0.172   -0.307564  -0.37813   -1.334   9.077    2.214   1.721648    -0.277526  
  13.814  0.048    0.831   0.148   -0.224495  -0.507357  0.606    5.822    3.198   1.436717    -0.727262  
  13.814  0.049    0.847   0.214   -0.164169  -0.280411  0.252    7.059    3.273   1.337358    -0.428531  
  13.814  0.116    0.864   0.151   -0.281121  -0.445365  0.684    6.908    2.124   1.610581    -0.921969  
  13.814  0.04     0.778   0.183   -0.237352  -0.612464  0.572    3.565    4.709   1.830811    -1.287619  
  13.814  0.063    0.823   0.203   -0.283914  -0.659558  0.226    6.13     3.14    1.901963    -1.407016  
  13.814  0.028    0.787   0.223   -0.212537  -0.32041   -0.77    9.757    2.65    1.42448     0.001997   
  13.814  0.057    0.843   0.2     -0.229225  -0.203251  -1.157   8.242    2.493   1.460953    -0.04922   
  13.814  0.059    0.767   0.162   -0.250808  -0.622849  1.759    4.886    2.644   1.474064    -1.075058  
  13.814  -0.017   0.807   0.153   -0.09467   -0.039223  -1.628   7.913    3.536   1.555516    -0.460036  
  13.814  0.039    0.861   0.201   -0.222045  -0.44592   -0.929   6.917    3.334   1.619169    -0.710193  
  13.814  0.011    0.823   0.202   -0.193933  -0.506001  0.76     6.115    2.785   1.630107    -0.442175  
  13.814  -0.008   0.831   0.17    -0.154104  -0.110976  1.204    8.108    0.682   1.711796    3.116377   
  13.814  0.025    0.82    0.175   -0.223831  -0.438901  -0.641   10.01    2.043   1.531811    -0.808801  
  13.814  0.021    0.804   0.137   -0.113802  -0.087313  0.597    5.499    3.824   1.893641    -1.086511  
  13.814  0.048    0.821   0.178   -0.221836  -0.699777  -0.432   6.454    2.881   1.5972      -0.769586  
  13.814  0.021    0.867   0.208   -0.124613  0.006517   -2.506   9.777    3.063   1.697601    -0.793413  
  13.814  0.002    0.749   0.083   -0.086922  -0.197     -1.304   10.49    1.479   1.409397    -0.585619  
  13.814  0.001    0.865   0.126   -0.125877  -0.056465  0.68     7.128    2.445   1.323153    -0.409735  
  13.814  0.051    0.796   0.235   -0.350324  -0.623956  -0.543   7.187    2.938   1.521355    -0.798749  
  13.814  0.037    0.852   0.167   -0.196067  -0.407317  1.469    3.857    3.141   1.754024    -1.274007  
  13.814  0.005    0.823   0.227   -0.164084  -0.454472  1.339    2.675    5.556   1.542651    -0.642582  
  13.814  0.017    0.821   0.183   -0.139167  -0.223247  -0.14    7.625    2.838   1.453006    -0.181768  
  13.814  0.025    0.833   0.194   -0.209739  -0.471261  -0.473   6.349    3.373   1.659004    -0.745166  
  13.814  0.009    0.792   0.17    -0.126621  0.052693   0.403    6.734    0.617   1.560409    -1.211907  
  13.814  -0.006   0.828   0.181   -0.127713  -0.279086  1.505    5.006    3.315   1.412207    -0.598465  
  13.814  0.024    0.764   0.189   -0.187333  -0.44592   0.982    6.129    2.31    1.510386    -0.927406  
  13.814  0.064    0.816   0.144   -0.209748  -0.405876  0.161    4.968    4.767   1.436602    -0.711233  
  13.814  0.05     0.772   0.159   -0.23504   -0.387433  1.333    3.831    5.116   1.275917    -1.075079  
  13.814  0.056    0.871   0.177   -0.191643  -0.071573  0.94     6.696    2.937   1.483452    -0.972211  
  13.814  0.078    0.9     0.127   -0.129973  -0.135145  0.206    7.782    3.077   1.530339    -0.832273  
  13.814  0.111    0.829   0.159   -0.269521  -0.678595  -0.538   8.04     2.313   1.598223    -1.057228  
  13.814  0.017    0.861   0.218   -0.177741  -0.353602  -0.786   7.994    1.529   1.527678    -0.232503  
  13.814  0.088    0.876   0.217   -0.301404  -0.671108  0.126    6.578    2.84    1.533918    -0.932941  
  13.814  0.017    0.897   0.118   -0.091685  -0.030431  -0.54    7.747    2.936   1.594976    -0.594474  
  13.814  0.034    0.748   0.149   -0.23053   -0.32923   0.493    7.422    1.394   1.57984     -0.528401  
  13.814  0.057    0.788   0.2     -0.260758  -0.292964  0.018    8.261    2.351   1.554608    -0.16179   
  13.814  0.078    0.856   0.205   -0.26634   -0.230615  -2.041   10.666   3.193   1.480057    0.516626   
  13.814  0.018    0.77    0.152   -0.166822  -0.43284   -1.256   9.216    2.627   1.613603    -0.375725  
  13.814  0.051    0.839   0.179   -0.183186  -0.325682  1.996    5.103    2.263   1.429695    -0.783022  
  13.814  0.071    0.853   0.175   -0.259192  -0.633617  2.315    4.44     2.298   1.551928    -0.853664  
  13.814  0.006    0.791   0.207   -0.318642  -0.663489  0.424    8.049    0.671   1.664394    -0.933424  
  13.814  0.044    0.807   0.139   -0.08236   0.230514   -0.348   7.767    2.802   1.659383    -0.298227  
  13.814  -0.001   0.794   0.19    -0.177189  -0.412499  1.074    6.224    2.26    1.521081    -0.970786  
  13.814  0.072    0.858   0.134   -0.175797  -0.675441  0.582    8.539    0.521   1.64131     -0.963236  
  13.814  0.056    0.87    0.224   -0.258728  -0.381866  -1.757   7.88     3.358   1.516367    -0.400397  
  13.814  0.049    0.823   0.209   -0.280656  -0.238299  1.17     7.195    1.555   1.563086    -0.746386  
  13.814  0.047    0.816   0.147   -0.166456  -0.267855  0.148    8.069    0.709   1.518287    -1.074629  
  13.814  0.061    0.782   0.196   -0.257401  -0.611774  0.3      7.8      0.874   1.510795    -0.792288  
  13.814  0.018    0.798   0.223   -0.20535   -0.593664  -1.724   12.308   2.551   1.411784    0.960925   
  13.814  0.107    0.775   0.174   -0.297066  -0.76047   -0.957   8.327    2.076   1.646269    -0.672457  
  13.814  0.057    0.811   0.236   -0.33032   -0.733488  0.631    7.119    2.809   1.430393    -0.50076   
  13.814  0.007    0.832   0.19    -0.144591  -0.487914  -1.091   8.691    2.612   1.533397    -0.256224  
  13.814  0.037    0.813   0.189   -0.223036  -0.424197  0.246    7.067    2.225   1.497509    -0.068586  
  13.814  0.06     0.839   0.186   -0.302474  -0.672298  0.957    6.094    3.939   1.187418    -0.342581  
  13.814  0.016    0.804   0.148   -0.220264  -0.534799  1.824    3.844    3.431   2.030769    -1.350151  
  13.814  0.052    0.815   0.241   -0.18465   -0.330659  1.98     5.557    3.384   1.348335    -0.774354  
  13.814  -0.006   0.838   0.149   -0.090661  -0.112133  0.271    6.838    3.586   1.45115     -0.613119  
  13.821  0.012    0.791   0.2     -0.212053  -0.286216  0.14     6.525    3.348   1.703973    -0.759915  
  13.821  0.067    0.888   0.205   -0.292387  -0.68999   -0.36    8.065    2.481   1.397844    -0.178432  
  13.821  0.023    0.866   0.209   -0.191761  -0.217652  -0.178   7.66     2.032   1.327796    -0.908866  
  13.821  -0.006   0.754   0.16    -0.212901  -0.252832  -1.093   8.784    1.765   1.594748    -0.141391  
  13.821  0.013    0.819   0.122   -0.155396  -0.013918  1.525    3.31     3.779   1.306763    -0.926043  
  13.821  0.07     0.828   0.162   -0.205371  -0.281266  0.811    5.791    4.139   1.619195    -0.99365   
  13.821  -0.056   0.759   0.165   -0.037893  -0.111687  0.642    5.684    3.657   1.629612    -1.106356  
  13.821  -0.011   0.827   0.17    -0.116065  -0.172917  1.598    4.534    3.944   1.593615    -1.443516  
  13.821  0.06     0.846   0.207   -0.264044  -0.547514  0.577    4.009    5.622   1.677983    -0.866289  
  13.821  0.03     0.815   0.241   -0.234051  -0.411646  -0.286   9.039    1.133   1.551641    0.183177   
  13.821  0.062    0.873   0.188   -0.230588  -0.4901    -0.386   8.229    2.884   1.45039     -0.481393  
  13.821  0.008    0.784   0.171   -0.221175  -0.574925  1.12     7.304    2.342   1.470121    -1.77412   
  13.821  0.007    0.727   0.172   -0.252454  -0.653624  -1.018   10.413   2.833   1.47602     -0.226688  
  13.821  0.031    0.83    0.217   -0.179779  -0.262273  -0.56    6.067    2.513   1.837092    -0.510171  
  13.821  0.049    0.8     0.115   -0.164338  0.110042   1.575    4.135    3.57    2.025735    -1.068746  
  13.821  0.018    0.852   0.226   -0.184228  -0.249111  1.46     7.516    0.451   1.486662    -0.594595  
  13.821  0.006    0.702   0.122   -0.186416  -0.636055  1.318    5.799    2.626   1.783266    -0.743855  
  13.821  0.053    0.84    0.155   -0.169407  -0.357466  -0.897   9.39     3.607   1.515343    0.263734   
  13.821  0.038    0.81    0.223   -0.236715  -0.547447  0.874    5.022    4.332   1.699572    -0.609701  
  13.821  0.05     0.831   0.16    -0.139463  -0.207711  0.284    7.906    1.552   1.701362    -1.030047  
  13.821  0.063    0.828   0.157   -0.170907  -0.597225  -0.188   8.297    2.589   1.488579    -0.553124  
  13.821  0.021    0.805   0.188   -0.17419   -0.206685  -0.316   9.094    2.706   1.51081     -0.328051  
  13.821  0.036    0.839   0.186   -0.125896  -0.120195  2.563    4.066    2.46    1.319899    -0.996541  
  13.821  -0.0     0.817   0.216   -0.154487  -0.313518  -0.684   7.016    0.312   1.739598    -0.791085  
  13.821  0.023    0.807   0.21    -0.268998  -0.668645  -1.207   7.865    3.622   1.631891    -0.359911  
  13.821  0.058    0.756   0.177   -0.296363  -0.625193  -0.741   8.346    2.037   1.606668    -0.462865  
  13.821  -0.01    0.847   0.258   -0.275738  -0.467184  1.443    5.666    1.903   1.884622    -1.335423  
  13.821  0.07     0.861   0.213   -0.229585  -0.762659  0.393    5.361    4.142   1.654456    -1.193665  
  13.821  0.025    0.807   0.221   -0.225555  -0.312736  1.449    6.058    2.03    1.842854    -2.008283  
  13.821  -0.011   0.814   0.204   -0.211175  -0.5779    -0.257   6.797    4.056   1.723465    -0.686372  
  13.821  0.023    0.851   0.192   -0.144052  -0.333198  1.0      6.92     2.946   1.40074     -0.470209  
  13.821  -0.016   0.848   0.214   -0.087091  -0.002742  0.388    5.352    4.516   1.395076    -0.811208  
  13.821  0.026    0.833   0.233   -0.218005  -0.523631  0.162    6.764    4.112   1.52844     -0.866881  
  13.821  0.086    0.773   0.175   -0.277807  -0.810885  0.523    5.878    4.327   1.345304    -0.574574  
  13.821  0.053    0.827   0.236   -0.339437  -0.761861  -0.13    7.927    2.462   1.673626    -0.900952  
  13.821  0.05     0.849   0.198   -0.236946  -0.473835  1.946    3.608    3.495   1.819477    -1.309429  
  13.821  0.038    0.787   0.189   -0.308226  -0.5061    -0.559   7.625    1.93    1.583526    -0.841908  
  13.821  0.041    0.798   0.172   -0.192693  -0.378343  -0.337   7.942    2.669   1.485247    -0.181898  
  13.821  0.075    0.859   0.185   -0.297913  -0.684527  -2.08    11.12    4.377   1.552605    0.166164   
  13.821  0.024    0.828   0.217   -0.240117  -0.627406  0.105    5.977    2.752   1.797391    -1.188292  
  13.821  0.01     0.806   0.134   -0.102869  0.04227    1.494    5.425    2.769   1.236291    -0.621417  
  13.821  0.018    0.858   0.232   -0.208572  -0.441728  0.361    6.34     2.831   1.757275    -0.910234  
  13.821  0.019    0.76    0.171   -0.233214  -0.52293   0.906    6.336    3.312   1.459077    -0.614339  
  13.821  0.023    0.841   0.225   -0.294479  -0.513914  0.482    9.095    0.589   1.505619    0.707741   
  13.821  0.004    0.802   0.184   -0.171561  -0.290816  -0.43    8.074    3.47    1.338932    -0.458637  
  13.821  -0.043   0.815   0.162   -0.020246  0.109633   0.877    3.911    3.271   1.591143    -1.238715  
  13.821  0.053    0.787   0.171   -0.31645   -0.802237  2.027    4.909    2.509   1.651804    -1.330161  
  13.821  0.06     0.795   0.15    -0.253174  -0.33525   -0.394   8.894    1.375   1.451787    -0.326549  
  13.821  0.061    0.806   0.177   -0.306797  -0.616528  -0.509   8.644    0.417   1.777158    0.513666   
  13.821  0.013    0.76    0.156   -0.174542  -0.209338  1.345    4.697    3.419   1.648607    -0.775087  
  13.821  0.02     0.898   0.202   -0.164833  -0.112602  0.4      8.59     1.733   1.31523     -0.294842  
  13.821  0.01     0.807   0.16    -0.210736  -0.321416  1.914    7.767    0.666   1.609784    2.989044   
  13.821  -0.039   0.818   0.195   -0.138113  -0.024402  0.373    6.559    3.167   1.849989    -1.824302  
  13.821  0.079    0.884   0.167   -0.188885  -0.300767  -0.871   7.822    2.438   1.467938    -0.290456  
  13.821  0.029    0.837   0.164   -0.151768  0.111299   1.101    6.685    2.583   1.600554    -1.270702  
  13.821  0.041    0.8     0.209   -0.217333  -0.53279   -0.061   7.289    2.775   1.670238    -1.382856  
  13.821  0.108    0.915   0.17    -0.238286  -0.62561   0.334    6.364    2.884   1.51089     -0.79564   
  13.821  0.029    0.823   0.201   -0.180509  -0.533336  0.412    7.194    3.247   1.456658    -1.031449  
  13.821  0.061    0.806   0.189   -0.229658  -0.749625  -0.589   7.769    2.28    1.470067    -0.691184  
  13.821  0.077    0.841   0.19    -0.272511  -0.512411  1.083    4.645    4.295   1.630021    -0.731473  
  13.821  0.025    0.823   0.144   -0.089026  0.143526   -2.614   11.172   3.135   1.390633    0.082603   
  13.821  0.045    0.861   0.196   -0.216375  -0.512318  0.495    7.825    0.668   1.499185    -0.964331  
  13.821  0.071    0.812   0.173   -0.230035  -0.320504  0.578    8.67     2.04    1.414686    0.05428    
  13.821  0.019    0.846   0.181   -0.133189  -0.115924  1.524    5.747    1.546   1.493404    -1.434246  
  13.821  0.046    0.852   0.166   -0.186594  -0.380074  0.46     8.822    2.204   1.34457     -0.077378  
  13.821  0.064    0.833   0.197   -0.261564  -0.449717  -0.615   9.548    3.206   1.229321    -0.036997  
  13.821  0.049    0.801   0.181   -0.248105  -0.547743  2.592    1.936    5.383   2.628288    -1.181754  
  13.821  0.042    0.831   0.187   -0.275908  -0.711031  -0.091   7.547    2.419   1.578039    -1.078446  
  13.821  0.072    0.762   0.139   -0.313388  -0.829303  0.491    5.723    2.962   1.778383    -1.554992  
  13.821  0.02     0.822   0.15    -0.180062  -0.692391  1.73     6.166    1.919   1.337495    -1.479983  
  13.821  0.036    0.89    0.187   -0.210175  -0.481483  -1.549   10.745   3.033   1.536203    0.353596   
  13.821  0.045    0.784   0.178   -0.211444  -0.526755  2.329    1.345    6.064   2.069077    -1.128013  
  13.821  0.045    0.819   0.176   -0.119314  -0.1177    1.867    3.455    3.893   1.892503    -1.019436  
  13.821  0.02     0.832   0.198   -0.139207  -0.167927  -0.001   7.234    2.812   1.585606    -0.708375  
  13.821  0.05     0.854   0.187   -0.262048  -0.426077  0.497    6.782    1.077   1.729755    -1.142287  
  13.821  0.015    0.775   0.136   -0.203565  -0.57131   0.646    5.171    4.218   2.124161    -1.523062  
  13.821  0.03     0.817   0.162   -0.152746  -0.281469  -1.149   7.06     2.678   1.708511    -0.795509  
  13.821  0.069    0.811   0.174   -0.278129  -0.744566  0.029    8.166    1.148   1.538999    -0.051109  
  13.821  0.099    0.802   0.163   -0.275699  -0.500833  -0.461   6.506    1.53    1.62662     -0.61181   
  13.821  0.052    0.823   0.16    -0.245396  -0.503424  0.79     5.948    3.388   1.961354    -1.23247   
  13.821  0.008    0.792   0.183   -0.14934   -0.406309  0.116    8.743    3.029   1.345193    -0.19095   
  13.821  -0.022   0.764   0.21    -0.203601  -0.430956  2.621    2.618    2.595   1.484841    -1.520882  
  13.821  -0.003   0.862   0.18    -0.025225  -0.019383  0.987    5.947    2.808   1.651228    -1.044892  
  13.821  0.038    0.808   0.147   -0.166878  -0.386537  -0.029   7.272    2.199   1.682611    -0.499677  
  13.821  0.028    0.829   0.189   -0.169669  -0.389088  -1.298   7.576    2.176   1.786787    -0.319389  
  13.821  -0.016   0.85    0.223   -0.100915  -0.034678  1.291    5.435    1.671   1.792386    -1.207728  
  13.821  0.016    0.837   0.192   -0.100163  -0.062235  -0.407   7.218    1.862   1.446108    -0.620276  
  13.821  0.058    0.857   0.243   -0.350956  -0.685391  0.139    7.044    2.839   1.523782    -0.686848  
  13.821  0.033    0.782   0.16    -0.250804  -0.640636  -2.16    10.811   2.016   1.49488     -0.746497  
  13.821  0.044    0.791   0.177   -0.149282  -0.549884  1.099    4.912    5.081   1.943917    -1.387072  
  13.821  0.057    0.823   0.143   -0.182502  -0.6529    -0.311   7.093    3.426   1.547331    -0.530176  
  13.821  0.016    0.79    0.163   -0.183343  -0.442381  -0.826   9.019    1.967   1.556064    -0.099921  
  13.821  0.064    0.888   0.164   -0.113089  -0.010288  0.593    6.684    2.858   1.662233    -1.290505  
  13.821  0.002    0.784   0.14    -0.168468  -0.331292  1.915    6.645    3.252   1.112586    -0.313974  
  13.821  0.027    0.838   0.174   -0.17446   -0.47055   1.577    5.524    4.055   1.438303    -0.903854  
  13.821  -0.025   0.793   0.122   -0.090992  -0.040426  -1.409   6.708    2.887   1.82548     -1.286556  
  13.821  0.079    0.853   0.197   -0.23596   -0.201631  -0.471   6.755    3.566   1.776985    -1.018562  
  13.821  0.017    0.758   0.169   -0.226554  -0.567645  2.469    2.838    4.66    1.575733    -1.20915   
  13.821  0.015    0.855   0.198   -0.163515  -0.38484   0.833    7.574    1.56    1.709899    -0.362173  
  13.821  0.038    0.816   0.162   -0.242032  -0.610002  -0.532   8.013    1.682   1.706108    -1.471618  
  13.828  0.044    0.724   0.169   -0.292213  -0.679328  -0.403   7.253    2.914   1.619829    -0.452383  
  13.828  0.034    0.831   0.187   -0.245483  -0.634219  0.351    7.466    3.258   1.517017    -0.100444  
  13.828  0.038    0.844   0.182   -0.137565  -0.042877  1.477    6.532    2.064   1.370247    -0.121457  
  13.828  0.058    0.787   0.168   -0.259963  -0.641598  0.532    9.21     1.662   1.521248    1.074609   
  13.828  -0.03    0.798   0.157   -0.014027  -0.181948  -0.034   7.436    1.695   1.530125    -0.703086  
  13.828  0.076    0.847   0.184   -0.183759  -0.039196  0.084    9.25     2.029   1.423799    -0.168955  
  13.828  0.035    0.828   0.228   -0.322297  -0.735106  -0.123   6.148    2.984   1.730935    -0.926011  
  13.828  0.056    0.804   0.192   -0.312666  -0.506302  -1.95    8.58     3.685   1.433828    -0.231571  
  13.828  0.034    0.8     0.165   -0.2247    -0.467353  0.925    5.857    2.557   1.707527    -0.659727  
  13.828  0.004    0.857   0.153   -0.140837  -0.159786  0.174    6.155    3.453   1.958952    -1.241496  
  13.828  0.014    0.847   0.173   -0.124597  0.030482   -1.145   9.156    2.313   1.815486    -0.438674  
  13.828  0.027    0.776   0.213   -0.216328  -0.338108  0.901    5.707    4.254   1.479324    -0.460653  
  13.828  0.051    0.816   0.154   -0.136781  -0.585443  -1.421   8.768    3.252   1.440585    -0.147011  
  13.828  0.041    0.806   0.21    -0.289944  -0.59136   -0.316   7.751    2.547   1.683231    -1.244835  
  13.828  0.008    0.808   0.203   -0.154927  -0.00366   -0.14    7.022    3.977   1.362636    -0.624242  
  13.828  -0.005   0.824   0.15    -0.100512  -0.294608  -1.118   10.056   2.081   1.444051    0.609675   
  13.828  0.092    0.839   0.2     -0.336113  -0.69371   -1.241   6.911    1.99    1.713544    -0.49728   
  13.828  0.083    0.8     0.175   -0.2811    -0.624848  -2.758   10.901   2.989   1.593433    0.316391   
  13.828  0.017    0.816   0.171   -0.139031  -0.163655  0.368    5.87     2.806   1.608886    -1.143633  
  13.828  0.074    0.836   0.235   -0.256658  -0.320632  -0.705   7.46     2.67    1.599601    -0.974896  
  13.828  0.047    0.838   0.246   -0.228582  -0.686366  2.161    3.339    3.659   1.506807    -1.165231  
  13.828  0.086    0.808   0.141   -0.194854  -0.217025  0.163    7.042    4.124   1.455907    -0.401472  
  13.828  0.03     0.832   0.231   -0.188465  -0.48624   1.071    6.293    2.458   1.504851    -0.860635  
  13.828  0.067    0.807   0.205   -0.282707  -0.625487  -0.046   8.036    2.183   1.454024    -1.048288  
  13.828  0.082    0.798   0.154   -0.328991  -0.635002  0.97     6.695    2.62    1.775517    -1.285977  
  13.828  0.026    0.885   0.23    -0.255714  -0.457336  -0.554   6.617    2.76    1.598885    -1.136604  
  13.828  0.046    0.906   0.196   -0.10615   0.159822   -0.432   7.891    2.338   1.555214    -0.39521   
  13.828  0.074    0.821   0.116   -0.192574  -0.242704  -0.639   6.818    2.542   1.772431    -0.470623  
  13.828  0.009    0.83    0.255   -0.226052  -0.484933  1.795    5.039    1.919   1.755492    -1.192013  
  13.828  -0.02    0.826   0.135   -0.1349    -0.284572  -1.626   8.917    1.166   1.58509     -0.33992   
  13.828  0.026    0.809   0.166   -0.206992  -0.447007  -1.3     10.475   1.806   1.519145    -0.375247  
  13.828  0.041    0.792   0.188   -0.274057  -0.809831  0.478    6.427    3.291   1.473221    -0.135555  
  13.828  -0.013   0.793   0.162   -0.141157  -0.301037  -0.981   8.554    3.358   1.387509    0.154184   
  13.828  0.042    0.883   0.177   -0.19729   -0.451371  1.423    7.425    2.604   1.360013    -1.457749  
  13.828  0.043    0.771   0.219   -0.325582  -0.566918  0.435    7.788    2.074   1.455314    0.052996   
  13.828  0.055    0.79    0.171   -0.306444  -0.687577  -0.668   10.15    3.034   1.488854    0.671899   
  13.828  0.009    0.833   0.191   -0.078715  0.012312   1.631    2.172    6.67    2.120716    -0.944738  
  13.828  -0.011   0.829   0.17    -0.124732  -0.21344   3.076    3.004    3.127   1.235795    -1.102989  
  13.828  0.003    0.864   0.165   -0.095687  -0.290376  -2.363   8.877    3.074   1.753747    -0.362647  
  13.828  0.103    0.831   0.23    -0.323979  -0.707037  1.991    5.553    2.066   1.391532    -1.241326  
  13.828  0.019    0.809   0.208   -0.269765  -0.583493  1.702    7.005    2.327   1.262449    -0.131847  
  13.828  0.007    0.842   0.205   -0.156364  -0.418481  0.381    4.553    4.716   1.877448    -1.089949  
  13.828  -0.024   0.808   0.171   -0.118048  -0.117945  0.819    6.241    1.665   1.325004    -0.290274  
  13.828  -0.004   0.837   0.179   -0.089415  -0.019315  1.494    4.957    3.641   1.669741    -0.809414  
  13.828  -0.024   0.858   0.218   -0.119093  -0.1808    3.729    0.742    5.49    -2.325247   -1.32556   
  13.828  0.071    0.812   0.217   -0.300589  -0.72022   -0.794   8.386    2.17    1.573889    -0.277237  
  13.828  0.062    0.826   0.162   -0.212659  -0.368732  0.914    4.895    4.145   1.779898    -0.950202  
  13.828  0.057    0.861   0.165   -0.206728  -0.485923  0.65     3.278    5.018   1.665909    -0.911933  
  13.828  0.023    0.781   0.114   -0.107566  -0.133259  -0.732   7.689    2.051   1.684276    -0.746001  
  13.828  0.068    0.876   0.12    -0.127196  0.079232   0.011    6.161    2.728   1.779131    -0.878029  
  13.828  0.01     0.803   0.256   -0.208454  -0.447435  0.958    3.771    4.867   1.660544    -0.873462  
  13.828  0.028    0.792   0.208   -0.304211  -0.512201  -0.454   6.707    3.885   1.600112    -0.636725  
  13.828  0.004    0.786   0.131   -0.155972  -0.446665  0.371    7.472    2.634   1.281404    -0.405989  
  13.828  0.023    0.804   0.199   -0.151732  -0.178972  -1.16    7.789    4.037   1.486114    -0.657195  
  13.828  0.034    0.801   0.179   -0.229233  -0.174115  -0.841   10.356   1.98    1.505877    -0.22202   
  13.828  0.024    0.789   0.171   -0.188289  -0.308472  -1.268   8.194    3.319   1.682112    -0.547633  
  13.828  0.036    0.828   0.158   -0.14401   -0.368089  -0.973   7.684    2.18    1.82719     -0.149809  
  13.828  0.003    0.864   0.189   -0.137648  -0.068387  1.304    4.017    2.878   1.662495    -0.990215  
  13.828  0.032    0.831   0.186   -0.213429  -0.549178  -2.354   10.071   3.682   1.478529    -0.195506  
  13.828  0.026    0.853   0.21    -0.223901  -0.618987  -1.353   9.2      1.37    1.508732    0.022467   
  13.828  -0.01    0.825   0.255   -0.183127  -0.277541  0.283    5.732    3.227   1.829362    -1.33939   
  13.828  -0.034   0.808   0.173   -0.130192  -0.160627  2.203    4.647    4.831   1.917932    -1.532939  
  13.828  -0.006   0.766   0.189   -0.209397  -0.389884  -0.096   7.196    2.118   1.753744    -1.113089  
  13.828  0.0      0.771   0.191   -0.136654  -0.552852  0.44     5.468    2.54    1.904816    -0.926494  
  13.828  0.012    0.76    0.161   -0.19975   -0.353428  -0.433   7.411    2.03    1.569598    -0.615595  
  13.828  0.035    0.792   0.189   -0.29651   -0.711745  1.62     4.77     4.155   1.435441    -1.148108  
  13.828  0.046    0.777   0.108   -0.169015  -0.608039  1.031    5.114    3.635   1.529458    -1.108887  
  13.828  0.12     0.872   0.183   -0.29436   -0.621894  0.388    7.887    3.384   1.289058    -0.359609  
  13.828  0.027    0.82    0.166   -0.234009  -0.719227  -0.887   5.741    4.99    1.810135    -0.953539  
  13.828  0.035    0.798   0.148   -0.155384  -0.147933  -0.195   7.863    2.992   1.665274    -0.803623  
  13.828  -0.019   0.808   0.18    -0.177867  -0.366297  2.885    2.422    4.332   1.618791    -1.329791  
  13.828  0.018    0.778   0.221   -0.282934  -0.613076  0.422    7.06     2.28    1.720112    -0.917211  
  13.828  -0.023   0.75    0.237   -0.277241  -0.717021  0.745    7.021    4.015   1.376727    -0.548882  
  13.828  0.05     0.795   0.161   -0.223339  -0.37103   1.199    4.116    3.381   2.13904     -1.291697  
  13.828  0.022    0.858   0.223   -0.177663  -0.265814  -1.408   9.361    1.041   1.482532    -0.239275  
  13.828  0.044    0.828   0.203   -0.216606  -0.611091  0.697    6.514    3.217   1.524363    -0.854408  
  13.828  0.054    0.834   0.162   -0.29016   -0.856658  -0.501   8.132    2.718   1.548534    -0.3175    
  13.828  0.107    0.874   0.248   -0.33266   -0.588222  0.44     5.627    4.155   1.601861    -0.619238  
  13.828  -0.011   0.805   0.184   -0.182371  -0.509652  0.284    7.927    3.111   1.322733    -0.61452   
  13.828  -0.001   0.853   0.246   -0.211386  -0.261001  1.059    5.526    3.288   1.657284    -1.376533  
  13.828  0.003    0.886   0.222   -0.156126  -0.178765  0.095    5.341    5.546   2.385008    -1.257251  
  13.828  0.072    0.871   0.23    -0.234179  -0.301911  0.121    8.852    1.771   1.477407    -0.604897  
  13.828  0.064    0.772   0.192   -0.267269  -0.387002  -0.281   7.805    0.936   1.730265    -1.231448  
  13.828  -0.0     0.836   0.179   -0.105164  -0.115578  -0.128   9.486    2.076   1.467912    0.383427   
  13.828  -0.013   0.809   0.162   -0.123038  -0.340426  -0.932   8.134    2.188   1.648905    0.323982   
  13.828  0.081    0.862   0.162   -0.247303  -0.19032   0.953    6.705    1.95    1.631196    -0.950288  
  13.828  0.035    0.86    0.171   -0.191971  -0.582174  0.942    6.192    2.162   1.691967    -1.393541  
  13.828  0.033    0.818   0.219   -0.232808  -0.330877  0.32     5.039    5.472   1.876026    -0.938852  
  13.828  0.032    0.803   0.205   -0.26935   -0.632242  1.075    7.439    3.212   1.425241    -0.568299  
  13.828  -0.012   0.812   0.191   -0.150161  -0.049874  3.079    3.505    3.991   1.524444    -1.010687  
  13.828  -0.009   0.797   0.15    -0.14023   -0.079697  1.241    5.896    4.363   1.574358    -0.540559  
  13.828  0.009    0.853   0.167   -0.19048   -0.275972  0.969    4.125    3.33    1.755694    -1.039368  
  13.828  0.077    0.839   0.182   -0.178885  -0.232729  -0.381   9.184    2.438   1.43303     -0.076003  
  13.828  0.02     0.765   0.162   -0.166616  -0.295529  0.578    4.767    3.106   1.625516    -0.949393  
  13.828  0.018    0.844   0.18    -0.125701  -0.268897  2.303    2.705    3.87    1.867915    -1.267994  
  13.828  0.057    0.86    0.225   -0.215962  -0.298878  0.203    7.364    2.838   1.586146    -0.040195  
  13.828  0.049    0.822   0.213   -0.183879  -0.352919  -0.502   6.6      3.346   1.581247    -0.947275  
  13.828  0.027    0.786   0.151   -0.138217  -0.186263  1.123    6.94     2.481   1.414183    -0.567302  
  13.828  -0.045   0.793   0.203   -0.093842  -0.350669  0.293    5.918    2.732   1.662883    -1.134952  
  13.828  0.127    0.901   0.251   -0.362843  -0.548523  0.813    4.46     3.682   1.756411    -0.598233  
  13.835  0.045    0.818   0.207   -0.163     -0.064191  1.495    3.87     2.556   1.292276    -1.397311  
  13.835  0.103    0.835   0.197   -0.355907  -0.797525  1.781    5.796    3.42    1.457947    -0.487601  
  13.835  0.06     0.855   0.252   -0.228572  -0.422573  0.765    3.58     4.546   1.591315    -0.945865  
  13.835  0.007    0.856   0.231   -0.188023  -0.315354  0.128    7.62     2.243   1.533158    -1.064428  
  13.835  0.005    0.795   0.216   -0.228903  -0.377781  1.447    4.643    3.826   1.681123    -1.157544  
  13.835  -0.06    0.742   0.135   -0.08903   -0.465658  -0.298   7.313    1.777   1.925072    -1.374621  
  13.835  0.06     0.81    0.17    -0.292575  -0.645939  0.691    4.534    5.462   1.947228    -1.219426  
  13.835  0.014    0.776   0.196   -0.218085  -0.692263  1.382    5.419    4.184   1.642026    -0.688389  
  13.835  0.092    0.827   0.207   -0.342913  -0.615501  0.263    7.346    1.021   1.579871    -1.806032  
  13.835  0.043    0.757   0.157   -0.194596  -0.247129  -0.969   9.184    2.482   1.633212    -0.350777  
  13.835  0.066    0.838   0.16    -0.213868  -0.256754  0.032    8.634    1.987   1.455424    -0.335223  
  13.835  0.068    0.791   0.174   -0.306431  -0.742527  1.763    4.854    3.67    1.514754    -1.098001  
  13.835  0.039    0.814   0.24    -0.283131  -0.452976  2.427    2.425    4.77    2.124504    -1.267045  
  13.835  0.052    0.849   0.22    -0.216727  -0.385123  -0.01    8.523    3.461   1.398372    -0.33175   
  13.835  0.032    0.784   0.217   -0.198247  -0.310752  2.043    3.032    5.427   2.034684    -1.011798  
  13.835  0.013    0.886   0.204   -0.218676  -0.428217  0.628    5.496    1.931   1.50085     -0.818716  
  13.835  0.014    0.799   0.164   -0.247508  -0.659871  3.607    4.396    2.577   1.283221    -1.63589   
  13.835  0.013    0.777   0.212   -0.168009  -0.414083  -0.842   6.277    3.136   1.69815     -0.890036  
  13.835  0.06     0.826   0.204   -0.268143  -0.484525  -0.281   6.52     2.917   1.606083    -0.612818  
  13.835  0.061    0.846   0.203   -0.234524  -0.466547  -2.611   12.367   2.636   1.491717    0.287552   
  13.835  -0.018   0.832   0.204   -0.108314  -0.257499  0.488    6.91     1.469   1.458004    -1.10173   
  13.835  0.055    0.776   0.139   -0.197979  -0.681998  -1.346   9.269    2.149   1.600136    -0.265233  
  13.835  0.053    0.816   0.215   -0.183483  -0.452274  0.34     6.137    3.411   1.92829     -1.044573  
  13.835  0.07     0.809   0.175   -0.278988  -0.595678  0.318    5.029    3.877   1.75939     -1.166555  
  13.835  0.088    0.832   0.19    -0.299223  -0.574628  -0.28    5.021    4.944   2.11753     -0.898175  
  13.835  -0.013   0.774   0.127   -0.160593  -0.324001  0.929    6.384    2.731   1.322723    -0.723061  
  13.835  0.013    0.81    0.223   -0.185274  -0.326256  1.422    5.717    1.902   1.137743    -0.462135  
  13.835  0.122    0.864   0.137   -0.274871  -0.538688  -0.442   6.856    4.279   1.324731    -0.290697  
  13.835  0.081    0.83    0.114   -0.232248  -0.654597  2.082    5.499    2.768   1.450715    -1.145464  
  13.835  0.047    0.874   0.169   -0.166633  -0.239544  -0.258   6.516    3.113   1.511957    -0.832931  
  13.835  0.046    0.791   0.215   -0.254616  -0.50373   -0.122   7.886    2.512   1.63059     -0.630382  
  13.835  0.04     0.794   0.209   -0.276082  -0.673689  -1.196   8.218    3.692   1.659996    -0.206394  
  13.835  0.041    0.832   0.265   -0.334964  -0.640814  -0.016   4.884    3.87    2.00732     -1.425171  
  13.835  0.023    0.822   0.182   -0.180956  -0.168272  1.288    5.222    4.553   1.732381    -1.394541  
  13.835  0.042    0.807   0.126   -0.202918  -0.161465  0.589    4.435    4.867   1.689564    -0.771763  
  13.835  0.053    0.802   0.204   -0.241558  -0.546623  -0.17    8.746    1.365   1.596503    -0.005106  
  13.835  -0.042   0.872   0.203   -0.018721  0.34436    -0.069   7.363    3.086   1.42449     -0.398863  
  13.835  0.055    0.803   0.203   -0.240656  -0.385793  0.228    7.613    2.543   1.433196    -0.696363  
  13.835  0.022    0.858   0.188   -0.145503  -0.171383  0.592    6.431    2.822   1.563693    -1.058693  
  13.835  0.091    0.899   0.205   -0.250007  -0.141239  -1.009   9.076    1.012   1.520797    0.166718   
  13.835  0.048    0.792   0.146   -0.221025  -0.367266  1.438    5.235    3.742   1.947021    -1.438024  
  13.835  0.041    0.78    0.199   -0.280626  -0.653369  -0.151   6.57     2.677   1.922994    -1.303749  
  13.835  0.019    0.822   0.199   -0.214312  -0.527786  -1.517   10.048   1.437   1.583       -0.60757   
  13.835  0.024    0.795   0.211   -0.22956   -0.501866  -1.489   8.52     2.879   1.712524    -0.789957  
  13.835  0.036    0.817   0.18    -0.196165  -0.434593  -0.11    9.201    1.771   1.636182    -1.584554  
  13.835  0.05     0.82    0.166   -0.243518  -0.479152  -0.386   8.608    2.845   1.528735    -0.179899  
  13.835  0.032    0.871   0.248   -0.231477  -0.353641  -1.144   8.838    3.14    1.326717    0.04579    
  13.835  0.054    0.761   0.185   -0.294245  -0.641325  0.463    8.275    0.843   1.402202    -0.870433  
  13.835  0.014    0.851   0.201   -0.177703  -0.199022  1.415    5.801    2.051   1.439937    -1.01405   
  13.835  0.037    0.795   0.217   -0.227099  -0.540054  0.28     7.673    4.26    1.358788    -0.409891  
  13.835  0.056    0.827   0.172   -0.234042  -0.467641  2.356    3.648    3.135   1.678885    -1.283864  
  13.835  -0.005   0.8     0.181   -0.187229  -0.47647   -0.244   7.759    2.136   1.715114    -0.217809  
  13.835  0.013    0.808   0.222   -0.215804  -0.567914  -0.008   7.587    2.639   1.674314    -1.854525  
  13.835  0.025    0.801   0.213   -0.242446  -0.360549  -0.277   9.132    1.466   1.411014    0.451665   
  13.835  0.025    0.806   0.16    -0.171942  -0.203716  2.001    3.083    5.381   2.157135    -1.424933  
  13.835  0.01     0.794   0.189   -0.152352  -0.241085  0.914    6.923    2.209   1.656951    -1.363132  
  13.835  0.069    0.827   0.217   -0.256329  -0.537913  1.519    5.542    2.385   1.757495    -1.527795  
  13.835  0.013    0.744   0.192   -0.303493  -0.72835   0.171    7.84     3.232   1.478527    -0.619186  
  13.835  0.061    0.84    0.168   -0.224346  -0.505016  -1.496   7.205    4.293   2.032965    -1.083227  
  13.835  0.074    0.892   0.165   -0.14789   -0.283812  1.959    4.819    2.327   1.467191    -1.022813  
  13.835  0.043    0.841   0.211   -0.23988   -0.240532  -1.551   11.833   0.916   1.572713    1.529406   
  13.835  0.01     0.851   0.221   -0.16935   -0.326041  0.044    6.619    2.163   1.787081    -1.513486  
  13.835  0.004    0.793   0.147   -0.101135  -0.20441   0.329    7.277    2.371   1.605253    -0.07347   
  13.835  0.017    0.781   0.205   -0.127653  -0.068957  0.685    8.005    2.079   1.614044    -0.511496  
  13.835  0.011    0.851   0.235   -0.250266  -0.530796  -1.097   9.855    0.437   1.809211    -0.330965  
  13.835  0.035    0.778   0.185   -0.213978  -0.493149  0.106    9.727    2.794   1.456622    -0.151044  
  13.835  0.047    0.79    0.191   -0.320549  -0.454323  1.466    3.926    3.808   1.744333    -1.013933  
  13.835  -0.029   0.787   0.173   -0.123173  -0.397763  0.018    6.268    3.421   1.583171    -0.580561  
  13.835  0.016    0.761   0.172   -0.182734  -0.523749  2.442    2.758    5.577   1.925908    -1.375478  
  13.835  -0.004   0.831   0.194   -0.168534  -0.131016  -0.651   7.967    3.258   1.714852    -1.439775  
  13.835  0.064    0.864   0.232   -0.246289  -0.410028  -0.174   6.804    1.632   1.724012    -0.540424  
  13.835  0.054    0.89    0.216   -0.199952  -0.245571  -1.664   10.165   2.21    1.502502    -0.072584  
  13.835  0.054    0.843   0.2     -0.23068   -0.325095  -2.128   10.309   0.742   1.6668      -0.665588  
  13.835  0.001    0.839   0.197   -0.178706  -0.537286  0.799    5.427    3.192   1.542274    -0.96412   
  13.835  0.022    0.831   0.183   -0.194074  -0.477959  0.961    4.812    3.352   1.765479    -0.914914  
  13.835  0.041    0.847   0.193   -0.260667  -0.425753  1.865    5.414    2.892   1.490318    -0.967095  
  13.835  0.091    0.824   0.181   -0.280013  -0.562121  0.972    4.402    3.763   1.520904    -0.872294  
  13.835  -0.013   0.835   0.19    -0.103251  -0.129201  0.744    7.45     3.138   1.67924     -1.491737  
  13.835  -0.009   0.877   0.225   -0.115566  -0.291143  1.252    5.495    2.414   1.755564    -0.846612  
  13.835  0.03     0.829   0.179   -0.209964  -0.389871  -2.324   8.817    3.441   1.539043    -0.33425   
  13.835  0.03     0.853   0.225   -0.215086  -0.376915  1.724    1.986    5.147   2.240502    -1.435447  
  13.835  0.02     0.813   0.214   -0.184619  -0.21782   0.916    7.105    2.232   1.321052    -0.668246  
  13.835  0.011    0.889   0.243   -0.223641  -0.318844  2.693    3.132    3.389   1.820267    -1.467011  
  13.835  -0.007   0.861   0.215   -0.084786  0.079819   -0.712   6.907    3.437   1.831647    -1.000697  
  13.835  0.036    0.809   0.213   -0.272644  -0.645284  0.122    7.296    1.165   1.743137    -0.692171  
  13.835  0.024    0.807   0.137   -0.176783  -0.432466  -0.68    8.868    3.568   1.74323     -0.923309  
  13.835  0.071    0.871   0.21    -0.266846  -0.341074  0.756    8.046    1.15    1.457033    -1.031581  
  13.835  0.001    0.857   0.167   -0.116926  -0.109509  1.246    4.415    4.21    1.810713    -1.506642  
  13.835  -0.006   0.802   0.172   -0.153824  -0.337711  -0.739   11.657   0.216   1.380195    1.10555    
  13.835  0.004    0.837   0.136   -0.077829  -0.230509  -0.296   7.618    2.984   1.492135    -0.690157  
  13.835  -0.033   0.855   0.224   -0.096623  0.023923   0.556    6.694    2.861   1.414789    -0.977407  
  13.835  0.018    0.827   0.229   -0.210491  -0.502933  -1.401   9.315    3.039   1.483523    -0.476975  
  13.835  0.093    0.855   0.204   -0.215524  -0.39507   0.481    5.914    3.582   1.439233    -0.270024  
  13.835  0.073    0.822   0.19    -0.282389  -0.338614  0.354    6.516    3.362   1.641775    -1.305278  
  13.835  0.039    0.797   0.143   -0.275797  -0.722827  -0.465   9.278    2.519   1.48023     -0.541551  
  13.835  0.017    0.836   0.278   -0.243506  -0.322328  -1.443   9.211    2.64    1.684773    -0.645238  
  13.835  0.048    0.793   0.18    -0.231654  -0.430355  -0.638   9.148    2.807   1.411707    -0.384693  
  13.835  0.039    0.787   0.177   -0.240558  -0.546666  0.153    5.088    2.541   1.780763    -1.114952  
  13.835  0.015    0.855   0.195   -0.143194  -0.178431  -0.083   7.261    4.048   1.781525    -1.02035   
  13.835  0.062    0.823   0.17    -0.309656  -0.639111  0.459    6.388    1.21    1.50929     -0.528423  
  13.842  0.041    0.808   0.206   -0.239025  -0.427719  0.141    6.326    3.883   1.731599    -1.177369  
  13.842  0.036    0.779   0.104   -0.19207   -0.238321  1.133    7.532    1.588   1.531054    -0.522599  
  13.842  0.025    0.814   0.21    -0.172679  -0.140382  1.53     4.889    3.107   1.553798    -1.162891  
  13.842  0.004    0.783   0.216   -0.165557  -0.240045  -0.975   9.583    2.148   1.506317    0.527056   
  13.842  0.014    0.805   0.141   -0.19169   -0.339343  1.311    4.858    2.929   1.740659    -1.209486  
  13.842  0.055    0.861   0.202   -0.247444  -0.59678   0.788    6.327    2.419   1.436855    -0.347177  
  13.842  0.04     0.802   0.213   -0.283324  -0.600441  0.289    7.772    2.063   1.495585    -0.747302  
  13.842  0.108    0.806   0.23    -0.405546  -0.868396  -0.101   7.366    3.267   1.584628    -1.263748  
  13.842  0.012    0.78    0.147   -0.126068  -0.223432  -0.577   9.196    2.467   1.452762    0.587028   
  13.842  0.005    0.812   0.2     -0.210487  -0.589121  0.031    5.963    1.929   1.657092    -1.031573  
  13.842  0.042    0.797   0.13    -0.174512  -0.43897   -0.712   8.598    3.261   1.432035    -0.652378  
  13.842  0.005    0.867   0.262   -0.244481  -0.458567  -0.041   6.16     4.816   1.437339    -0.45542   
  13.842  0.051    0.846   0.18    -0.248101  -0.488834  0.929    6.453    3.634   1.497281    -0.391568  
  13.842  -0.012   0.805   0.16    -0.168271  -0.218264  0.586    6.032    3.219   1.45324     -0.468673  
  13.842  0.009    0.857   0.176   -0.123184  -0.035557  -1.369   7.26     3.027   1.588746    -0.401608  
  13.842  0.062    0.828   0.201   -0.221617  -0.15063   -0.543   8.763    1.844   1.532024    -0.440462  
  13.842  0.006    0.752   0.174   -0.200211  -0.310363  -0.52    8.52     3.65    1.289276    -0.233753  
  13.842  0.063    0.771   0.148   -0.23837   -0.527707  0.482    5.945    2.831   1.313079    -0.930596  
  13.842  -0.014   0.83    0.155   -0.112622  -0.056125  -0.281   5.542    3.835   1.604002    -0.639062  
  13.842  -0.044   0.793   0.225   -0.208787  -0.416969  1.374    7.192    1.694   1.585767    -0.962592  
  13.842  0.093    0.847   0.244   -0.353516  -0.52499   1.037    7.552    2.426   1.586185    -0.911013  
  13.842  0.048    0.867   0.213   -0.288147  -0.289083  0.739    4.062    3.862   1.869148    -0.979292  
  13.842  0.091    0.835   0.158   -0.309296  -0.756738  -1.196   10.355   1.869   1.663728    1.462159   
  13.842  0.035    0.818   0.205   -0.244859  -0.499401  0.607    6.036    2.716   2.014276    -1.091326  
  13.842  -0.047   0.79    0.22    -0.190509  -0.092762  -0.194   6.67     3.372   1.319112    -0.526519  
  13.842  0.072    0.8     0.164   -0.228811  -0.508243  1.571    5.495    3.241   1.459435    -0.802382  
  13.842  0.02     0.822   0.207   -0.152146  -0.164462  0.049    4.676    4.26    1.684276    -0.615049  
  13.842  0.058    0.79    0.199   -0.285116  -0.669486  -0.109   6.449    4.127   1.666335    -0.579931  
  13.842  -0.023   0.807   0.202   -0.120204  -0.251689  -1.148   11.104   3.684   1.401744    0.357055   
  13.842  0.017    0.822   0.197   -0.095258  0.22722    -1.519   10.719   0.738   1.579137    -0.045141  
  13.842  0.03     0.806   0.208   -0.243207  -0.230249  3.159    0.975    5.348   2.784076    -1.125332  
  13.842  0.005    0.798   0.209   -0.171702  -0.078465  2.306    2.389    4.323   1.412048    -0.902913  
  13.842  0.014    0.809   0.162   -0.137679  -0.064818  -0.631   7.495    3.47    1.598574    -0.326114  
  13.842  -0.008   0.829   0.221   -0.131776  -0.251814  -1.192   8.868    2.13    1.535891    -1.199313  
  13.842  0.023    0.818   0.14    -0.194934  -0.55682   -2.815   12.247   1.744   1.579551    0.805081   
  13.842  0.044    0.779   0.179   -0.318718  -0.732843  -0.31    7.252    2.847   1.757194    -0.834001  
  13.842  0.01     0.808   0.184   -0.157683  -0.29576   2.189    2.993    5.392   1.59074     -1.321822  
  13.842  0.011    0.825   0.242   -0.260778  -0.393299  0.087    5.198    3.383   1.767007    -0.915742  
  13.842  0.04     0.845   0.226   -0.244488  -0.537979  1.384    4.857    3.558   1.478952    -0.64517   
  13.842  0.059    0.846   0.219   -0.223977  -0.4039    -2.246   9.64     2.885   1.578886    -0.343175  
  13.842  0.044    0.871   0.184   -0.166521  -0.263352  1.44     6.671    2.494   1.542468    -1.251999  
  13.842  0.06     0.846   0.203   -0.224386  -0.105306  1.208    5.731    3.547   1.588058    -1.00741   
  13.842  0.108    0.836   0.215   -0.364533  -0.709709  -0.396   8.889    1.967   1.506674    0.449122   
  13.842  -0.008   0.795   0.197   -0.198876  -0.582058  -0.448   7.816    2.634   1.54095     -0.425923  
  13.842  0.062    0.785   0.186   -0.25519   -0.3793    -0.239   7.638    2.172   1.547521    -1.267148  
  13.842  0.068    0.837   0.221   -0.354016  -0.761196  1.02     4.761    4.485   1.756332    -1.037428  
  13.842  0.032    0.83    0.26    -0.253476  -0.578071  -0.149   8.965    2.733   1.233825    -0.22301   
  13.842  0.053    0.824   0.171   -0.243817  -0.465053  -0.194   7.081    2.203   1.687742    -1.213413  
  13.842  0.052    0.797   0.224   -0.272749  -0.543371  -1.702   9.963    2.12    1.5967      -0.544117  
  13.842  0.035    0.804   0.202   -0.227862  -0.457853  1.707    4.984    2.902   1.387025    -0.956385  
  13.842  0.052    0.814   0.19    -0.237145  -0.705753  0.76     7.984    2.216   1.443485    -0.70933   
  13.842  0.039    0.825   0.162   -0.192946  -0.4909    1.477    5.338    2.707   1.521154    -1.023307  
  13.842  -0.018   0.792   0.218   -0.190951  -0.341453  -0.318   8.846    2.579   1.391574    -0.243943  
  13.842  0.062    0.817   0.214   -0.290429  -0.5701    0.529    5.954    3.195   1.64046     -1.288162  
  13.842  0.032    0.867   0.232   -0.192319  -0.483478  2.182    5.631    3.243   1.312439    -1.466624  
  13.842  0.061    0.809   0.191   -0.229337  -0.592914  1.715    5.252    2.659   1.384681    -0.886017  
  13.842  -0.011   0.856   0.182   -0.024451  -0.042702  -0.834   9.097    3.159   1.636596    -0.095122  
  13.842  0.025    0.762   0.199   -0.25831   -0.680489  -1.125   10.103   2.102   1.644565    0.052408   
  13.842  0.064    0.822   0.15    -0.168656  -0.543722  -1.598   8.11     2.491   1.725977    -0.559481  
  13.842  0.042    0.814   0.214   -0.247625  -0.414797  -0.196   7.04     1.852   1.574199    -0.53316   
  13.842  -0.01    0.773   0.186   -0.23753   -0.412636  0.179    4.569    4.507   1.94163     -0.960938  
  13.842  0.066    0.803   0.209   -0.283333  -0.504203  4.171    2.38     2.394   1.014544    -1.185633  
  13.842  0.042    0.878   0.199   -0.137492  -0.110662  1.04     7.408    3.51    1.275318    -0.579462  
  13.842  0.065    0.814   0.154   -0.226947  -0.735465  1.108    7.846    1.904   1.620938    -2.120203  
  13.842  0.021    0.812   0.162   -0.200163  -0.487235  2.173    1.602    5.718   1.226377    -0.883255  
  13.842  0.017    0.843   0.228   -0.201854  -0.20904   2.201    3.658    2.562   1.770358    -1.327958  
  13.842  0.059    0.843   0.159   -0.218906  -0.19416   0.859    4.909    4.447   1.667987    -1.035043  
  13.842  0.082    0.83    0.193   -0.286313  -0.586312  0.27     7.017    1.858   1.488749    -1.286994  
  13.842  -0.011   0.858   0.179   -0.08441   -0.189664  -0.164   7.031    2.651   1.487893    -1.129569  
  13.842  0.054    0.82    0.181   -0.278003  -0.645601  0.306    7.783    3.865   1.355229    -0.492681  
  13.842  0.041    0.797   0.218   -0.255578  -0.436857  -0.102   9.044    2.068   1.487236    0.125209   
  13.842  0.018    0.843   0.196   -0.183335  -0.4349    0.114    9.006    2.199   1.443988    -0.546439  
  13.842  0.035    0.796   0.124   -0.151113  -0.167734  -0.534   5.594    4.257   1.940537    -0.774164  
  13.842  0.119    0.809   0.163   -0.324114  -0.871421  1.786    5.634    3.042   1.415661    -1.129217  
  13.842  0.04     0.799   0.162   -0.230845  -0.526415  -0.537   6.857    3.267   1.396584    -0.786342  
  13.842  0.008    0.759   0.194   -0.187417  -0.587811  -0.087   6.921    2.415   1.64703     -0.618688  
  13.842  0.065    0.849   0.163   -0.225882  -0.460417  -1.21    8.867    1.0     1.642023    -1.237204  
  13.842  0.018    0.846   0.189   -0.143427  -0.153705  -1.532   10.7     2.836   1.470929    -0.072778  
  13.842  -0.025   0.789   0.177   -0.090981  -0.302271  0.883    6.11     2.919   1.651575    -1.11586   
  13.842  0.055    0.862   0.192   -0.260672  -0.438843  0.293    5.848    3.407   1.753788    -0.663003  
  13.842  0.063    0.85    0.194   -0.283716  -0.470059  0.828    5.274    4.087   1.763573    -0.946854  
  13.842  0.023    0.767   0.195   -0.192225  -0.603566  0.251    6.983    2.25    1.692596    -0.967444  
  13.842  0.018    0.814   0.19    -0.2484    -0.532985  0.211    9.236    1.609   1.549084    -0.543182  
  13.842  -0.014   0.82    0.238   -0.210972  -0.301384  -0.623   8.159    2.234   1.481172    -0.992828  
  13.842  0.023    0.81    0.177   -0.189838  -0.203365  1.026    4.946    3.44    1.333361    -0.620179  
  13.842  0.039    0.861   0.209   -0.111843  -0.140343  0.658    5.894    2.497   1.642064    -1.448362  
  13.842  0.014    0.853   0.199   -0.117557  -0.190162  0.607    7.739    1.486   1.438534    0.704358   
  13.842  0.006    0.811   0.172   -0.163546  -0.525794  1.32     3.7      3.092   1.826536    -1.481284  
  13.842  0.035    0.83    0.176   -0.14802   -0.312746  -0.847   8.179    1.866   1.652923    -0.730171  
  13.842  0.016    0.85    0.232   -0.205416  -0.289576  0.251    6.838    2.773   1.451841    -0.604694  
  13.842  -0.026   0.793   0.172   -0.151442  -0.299363  0.871    9.457    2.393   1.386638    0.475191   
  13.842  0.014    0.842   0.252   -0.196012  -0.393775  1.486    3.764    3.891   1.529105    -1.131197  
  13.842  0.081    0.841   0.278   -0.409861  -0.625528  0.869    3.403    5.156   1.537852    -0.858348  
  13.842  0.036    0.813   0.247   -0.236338  -0.60626   2.461    5.856    3.471   1.168813    -1.300625  
  13.842  0.002    0.834   0.166   -0.148506  -0.46851   0.93     4.318    3.593   1.791705    -1.040873  
  13.842  -0.011   0.828   0.197   -0.091697  -0.110414  0.644    5.439    4.862   1.777635    -0.862311  
  13.842  0.015    0.798   0.178   -0.204921  -0.469357  0.039    6.565    2.589   1.519218    -0.387123  
  13.842  0.045    0.84    0.194   -0.205921  -0.456016  -1.152   8.314    3.146   1.589567    -0.060884  
  13.842  0.06     0.826   0.18    -0.26941   -0.613205  0.529    7.83     1.455   1.435991    -0.752347  
  13.842  -0.004   0.808   0.211   -0.234763  -0.366957  0.946    7.165    0.27    1.401719    -1.629025  
  13.849  0.005    0.819   0.158   -0.131519  -0.279851  0.3      6.647    3.356   1.721515    -1.369448  
  13.849  0.095    0.829   0.143   -0.264215  -0.50483   0.621    6.319    2.43    1.627065    -1.190212  
  13.849  0.039    0.817   0.188   -0.207386  -0.476843  0.172    6.959    2.982   1.290146    -0.277479  
  13.849  0.017    0.777   0.17    -0.176366  -0.240057  0.258    9.034    3.379   1.281637    -0.323837  
  13.849  0.066    0.867   0.179   -0.225919  -0.234642  1.865    5.874    2.908   1.531399    -1.203154  
  13.849  0.028    0.84    0.188   -0.216851  -0.822861  1.374    4.596    3.485   1.856917    -1.143533  
  13.849  0.047    0.849   0.194   -0.232092  -0.35067   -0.882   7.901    3.764   1.948975    -1.296481  
  13.849  -0.001   0.808   0.197   -0.17829   -0.449518  1.57     6.217    2.692   1.722382    -1.188274  
  13.849  -0.002   0.807   0.18    -0.18423   -0.255622  -0.052   7.524    1.434   1.702496    -1.520328  
  13.849  0.03     0.827   0.164   -0.173493  -0.214878  1.066    6.262    2.516   1.365732    -0.63001   
  13.849  0.017    0.79    0.203   -0.195591  -0.548701  -0.277   8.267    2.818   1.514258    -0.154027  
  13.849  0.041    0.832   0.228   -0.22388   -0.092432  1.123    7.671    2.133   1.307062    -1.004289  
  13.849  0.056    0.832   0.166   -0.247197  -0.488099  0.423    6.96     1.779   1.147896    -0.347339  
  13.849  -0.026   0.813   0.175   0.046738   0.28094    0.228    6.849    2.783   1.578892    -0.015406  
  13.849  0.066    0.896   0.242   -0.232087  -0.257156  0.16     8.245    1.356   1.624756    -1.01691   
  13.849  0.019    0.783   0.162   -0.247666  -0.562924  -0.686   9.004    0.479   1.386904    -1.85943   
  13.849  0.084    0.845   0.209   -0.252066  -0.477789  -1.016   7.905    2.682   1.378527    -0.458437  
  13.849  0.056    0.9     0.227   -0.244904  -0.244757  0.523    6.832    3.39    1.700831    -0.982999  
  13.849  0.085    0.834   0.188   -0.271323  -0.54001   -1.194   10.946   2.663   1.31568     0.18664    
  13.849  0.022    0.817   0.248   -0.30058   -0.49694   0.176    7.097    3.061   1.50428     -0.943809  
  13.849  0.054    0.821   0.151   -0.209312  -0.392754  0.549    8.657    1.012   1.45004     -0.904266  
  13.849  0.008    0.856   0.169   -0.144873  -0.21755   0.329    8.256    1.888   1.498273    -0.694443  
  13.849  0.102    0.853   0.211   -0.346501  -0.523678  0.664    4.553    3.599   1.614452    -0.434616  
  13.849  0.045    0.839   0.205   -0.212053  -0.269866  0.803    4.192    6.085   2.309442    -1.339908  
  13.849  0.068    0.855   0.171   -0.25511   -0.35953   -0.446   7.518    1.568   1.575293    -0.617142  
  13.849  0.034    0.806   0.177   -0.165428  -0.18353   0.108    7.306    1.777   1.559633    -0.514603  
  13.849  0.065    0.842   0.185   -0.277166  -0.307878  -0.108   5.798    2.465   1.697095    -0.953671  
  13.849  -0.003   0.794   0.229   -0.213041  -0.35015   -0.055   8.168    4.105   1.436431    -0.257005  
  13.849  0.017    0.795   0.155   -0.201213  -0.600021  -0.063   6.937    2.801   1.745441    -0.873007  
  13.849  0.05     0.811   0.19    -0.28894   -0.63653   0.291    7.595    2.712   1.579323    -0.578446  
  13.849  0.022    0.809   0.208   -0.234122  -0.504039  0.765    6.215    2.987   1.540892    -0.673722  
  13.849  0.085    0.869   0.218   -0.253117  -0.269535  -0.84    8.777    2.815   1.457623    -0.064946  
  13.849  0.048    0.838   0.174   -0.244104  -0.52868   0.368    3.502    4.94    1.793405    -0.778648  
  13.849  0.03     0.81    0.182   -0.139037  -0.408493  0.126    8.463    2.982   1.350092    -1.279829  
  13.849  0.076    0.829   0.178   -0.234283  -0.33719   0.563    4.812    5.341   1.462133    -0.993476  
  13.849  -0.002   0.804   0.208   -0.197735  -0.559907  1.552    5.363    3.086   1.400795    -1.102948  
  13.849  0.022    0.759   0.242   -0.265442  -0.674109  0.821    6.315    2.862   1.904663    -0.802772  
  13.849  0.063    0.871   0.204   -0.215482  -0.196149  -0.537   6.562    3.468   1.573255    -0.891548  
  13.849  0.007    0.772   0.182   -0.17443   -0.418584  0.593    2.781    6.81    2.275334    -0.969847  
  13.849  0.034    0.807   0.177   -0.185265  -0.345709  -0.523   7.153    2.632   1.802981    -0.586424  
  13.849  0.04     0.837   0.186   -0.194355  -0.082605  1.061    6.757    2.674   1.423839    -0.536334  
  13.849  -0.049   0.768   0.191   -0.145819  -0.399506  2.433    4.864    3.519   1.165577    -0.451061  
  13.849  0.018    0.895   0.208   -0.200658  -0.277841  0.677    6.894    3.752   1.653577    -0.596822  
  13.849  0.032    0.845   0.195   -0.134929  -0.123401  1.493    6.101    2.092   1.466691    -0.549755  
  13.849  0.014    0.826   0.23    -0.172699  -0.124414  1.308    6.035    2.697   1.430046    -0.891129  
  13.849  0.07     0.868   0.18    -0.246853  -0.623421  0.221    8.222    2.068   1.64878     -1.351339  
  13.849  -0.033   0.852   0.202   -0.088468  -0.189259  2.315    4.536    3.31    1.61231     -1.354229  
  13.849  0.039    0.831   0.221   -0.233099  -0.499977  0.811    4.216    5.455   1.564004    -0.817839  
  13.849  0.003    0.899   0.223   -0.134406  -0.146559  0.91     7.47     3.006   1.392165    0.160319   
  13.849  -0.036   0.83    0.216   -0.126353  -0.208503  -1.37    10.652   1.724   1.373176    -0.541809  
  13.849  0.006    0.82    0.158   -0.145812  -0.224305  1.381    4.128    3.765   1.769001    -1.080297  
  13.849  0.022    0.793   0.176   -0.186691  -0.424837  1.598    6.345    3.874   1.264604    -0.815435  
  13.849  0.078    0.853   0.144   -0.162478  -0.078195  2.159    3.874    3.427   1.296231    -0.7133    
  13.849  0.001    0.812   0.136   -0.110002  -0.267435  -2.744   10.545   1.113   1.455041    0.286447   
  13.849  0.042    0.839   0.162   -0.201827  -0.399025  0.585    6.659    2.82    1.470848    -0.755465  
  13.849  0.015    0.788   0.194   -0.269352  -0.45991   -0.649   5.753    3.44    1.454377    -0.971257  
  13.849  0.023    0.759   0.212   -0.226691  -0.47862   -0.871   10.186   1.658   1.511673    -0.539578  
  13.849  0.046    0.839   0.18    -0.124993  0.074678   2.624    3.441    3.847   1.894037    -1.115569  
  13.849  0.03     0.879   0.157   -0.069165  0.053992   -1.136   6.16     2.854   1.833825    -1.29368   
  13.849  0.056    0.888   0.238   -0.188069  -0.131264  0.381    5.829    3.324   1.803361    -1.515713  
  13.849  0.012    0.788   0.155   -0.208273  -0.525621  0.111    8.319    0.747   1.67242     -1.270909  
  13.849  0.032    0.763   0.171   -0.202215  -0.418106  0.617    7.224    2.605   1.506631    -0.421689  
  13.849  0.058    0.847   0.206   -0.228407  -0.353079  1.87     5.041    3.872   1.862475    -1.072002  
  13.849  0.037    0.864   0.251   -0.26863   -0.398733  0.517    5.054    4.613   1.613606    -1.019261  
  13.849  0.061    0.833   0.188   -0.246318  -0.365013  0.014    8.676    2.207   1.279765    -1.008438  
  13.849  0.026    0.848   0.182   -0.247356  -0.174903  -1.024   8.649    1.427   1.649269    -1.201796  
  13.849  0.029    0.8     0.112   -0.154955  -0.5952    -0.649   5.92     2.285   1.886129    -1.088603  
  13.849  -0.006   0.813   0.179   -0.21673   -0.377269  -0.307   7.001    2.415   1.733842    -1.226487  
  13.849  0.054    0.826   0.211   -0.237482  -0.429674  -0.202   8.628    3.082   1.380553    -0.448213  
  13.849  0.046    0.863   0.213   -0.222686  -0.311095  1.434    4.924    4.273   2.051059    -1.422088  
  13.849  0.034    0.835   0.245   -0.240907  -0.397069  1.61     4.338    4.655   2.282945    -1.268047  
  13.849  0.026    0.785   0.088   -0.155739  -0.380546  1.249    5.442    3.868   1.21122     -0.674699  
  13.849  0.026    0.779   0.196   -0.252428  -0.382074  -0.553   9.283    1.737   1.606167    0.036859   
  13.849  0.034    0.823   0.139   -0.128347  -0.012669  -0.55    8.006    1.332   1.858864    -1.949836  
  13.849  0.03     0.86    0.264   -0.217216  -0.361111  -0.589   9.201    2.64    1.518513    -0.257221  
  13.849  0.018    0.829   0.128   -0.117439  -0.425156  -0.469   9.214    1.305   1.640279    -0.060594  
  13.849  0.059    0.824   0.221   -0.270148  -0.606187  -0.717   9.969    2.911   1.458721    -0.214022  
  13.849  0.014    0.87    0.197   -0.127472  -0.007809  -0.701   9.557    3.866   1.120104    -0.471663  
  13.849  0.049    0.776   0.222   -0.265081  -0.41209   -0.107   5.517    4.743   1.836496    -0.77583   
  13.849  0.048    0.855   0.198   -0.223929  -0.368272  -1.402   10.529   1.301   1.528553    0.153841   
  13.849  0.062    0.872   0.224   -0.274454  -0.336714  0.144    6.2      1.995   1.699786    -1.808036  
  13.849  0.1      0.849   0.25    -0.363953  -0.820275  0.583    7.161    2.621   1.380687    -0.11603   
  13.849  0.019    0.821   0.196   -0.164466  -0.322751  -0.551   8.679    1.706   1.74062     0.076392   
  13.849  0.011    0.786   0.18    -0.141635  -0.411972  1.317    9.489    0.319   1.463603    2.272238   
  13.849  -0.016   0.823   0.205   -0.118904  -0.122251  -1.117   8.963    2.705   1.485838    -0.852423  
  13.849  0.046    0.845   0.203   -0.283015  -0.351868  1.671    4.439    3.011   1.922303    -1.366073  
  13.849  -0.002   0.815   0.171   -0.159517  -0.258101  0.455    5.35     4.025   1.610968    -1.032616  
  13.849  0.057    0.802   0.245   -0.282965  -0.796239  0.887    5.946    4.091   1.367657    -0.708046  
  13.849  0.069    0.834   0.191   -0.245539  -0.067183  -0.199   10.684   2.664   1.398449    0.288197   
  13.849  0.005    0.805   0.201   -0.206732  -0.62204   -2.379   9.587    3.237   1.575894    -0.884844  
  13.849  0.046    0.801   0.225   -0.253246  -0.296603  1.141    4.484    4.476   2.433014    -1.168605  
  13.849  0.048    0.85    0.112   -0.08196   0.177004   -3.008   11.583   3.218   1.501758    0.170834   
  13.849  0.031    0.809   0.201   -0.170223  -0.381644  -1.089   7.553    3.939   1.562425    -0.353048  
  13.849  0.055    0.884   0.114   -0.181944  -0.139771  0.051    7.853    2.828   1.543863    -0.653038  
  13.849  0.072    0.829   0.171   -0.260225  -0.494754  1.621    7.323    2.13    1.659224    -1.721691  
  13.849  0.015    0.87    0.2     -0.116187  -0.190991  -0.296   10.398   2.165   1.505637    -0.012126  
  13.849  0.029    0.797   0.203   -0.27753   -0.605438  0.966    6.947    2.645   1.455207    -0.949051  
  13.849  -0.016   0.848   0.23    -0.148991  -0.123379  -0.341   6.693    3.468   1.854143    -0.818622  
  13.849  -0.026   0.838   0.235   -0.117106  -0.069037  0.414    7.103    2.929   1.602605    -0.785862  
  13.849  0.012    0.87    0.19    -0.184708  -0.089167  1.92     3.821    4.576   1.182527    -0.811938  
  13.857  0.03     0.834   0.212   -0.153144  -0.194866  1.233    4.839    3.854   1.89043     -0.934605  
  13.857  -0.0     0.834   0.21    -0.193535  -0.340599  1.087    2.925    6.611   1.760665    -1.052555  
  13.857  0.08     0.881   0.219   -0.302346  -0.704186  -0.37    6.292    4.878   1.441785    -1.02981   
  13.857  0.034    0.822   0.206   -0.221468  -0.423947  0.425    5.82     3.007   1.769691    -0.636815  
  13.857  0.087    0.849   0.149   -0.270085  -0.524276  0.902    5.451    2.635   1.789682    -0.707682  
  13.857  0.059    0.814   0.208   -0.319898  -0.642817  -1.692   7.733    2.884   1.666682    -0.520912  
  13.857  0.004    0.801   0.208   -0.18129   -0.163373  -2.676   9.468    3.231   1.620203    -0.361896  
  13.857  0.076    0.813   0.173   -0.268902  -0.600565  1.003    5.728    2.789   1.852424    -1.159252  
  13.857  0.062    0.83    0.167   -0.245349  -0.443553  1.921    3.133    4.196   1.169483    -1.080109  
  13.857  -0.027   0.791   0.13    -0.082149  -0.088747  0.314    7.734    3.336   1.539837    -0.720073  
  13.857  0.024    0.799   0.211   -0.279388  -0.576374  2.08     3.189    4.521   1.753481    -1.380106  
  13.857  0.008    0.829   0.185   -0.172284  -0.443373  1.075    7.332    1.497   1.490277    -0.606478  
  13.857  0.064    0.807   0.172   -0.24642   -0.492142  1.362    8.335    2.635   1.283345    -0.165712  
  13.857  -0.037   0.831   0.189   -0.118554  -0.013781  -0.892   9.675    2.168   1.474023    -0.110513  
  13.857  0.037    0.864   0.21    -0.246563  -0.268413  1.105    5.361    1.939   1.595523    -0.750233  
  13.857  0.037    0.793   0.189   -0.256187  -0.506567  1.456    5.107    2.904   1.453046    -1.251623  
  13.857  0.009    0.818   0.193   -0.18602   -0.221047  -0.202   6.26     2.852   1.593291    -0.701788  
  13.857  0.035    0.797   0.212   -0.210934  -0.418102  1.883    3.639    3.812   1.973277    -1.282789  
  13.857  0.058    0.822   0.165   -0.203556  -0.205449  1.165    6.3      1.994   1.331312    -0.428411  
  13.857  -0.014   0.778   0.169   -0.083677  -0.202864  2.335    5.025    5.352   1.296439    -0.905575  
  13.857  0.052    0.842   0.246   -0.285748  -0.249967  -0.047   7.864    3.154   1.452656    -0.943203  
  13.857  0.032    0.807   0.219   -0.241415  -0.444648  2.748    1.317    4.566   2.430011    -1.080183  
  13.857  0.057    0.841   0.218   -0.337531  -0.768358  0.162    8.641    2.086   1.327282    0.022663   
  13.857  0.066    0.869   0.168   -0.259675  -0.235861  1.952    6.387    1.231   1.551909    -0.63791   
  13.857  0.009    0.8     0.154   -0.138491  -0.383088  1.379    4.744    4.744   1.598043    -0.64536   
  13.857  0.002    0.825   0.19    -0.135112  -0.108711  -1.508   7.544    3.693   1.695432    -0.938996  
  13.857  0.036    0.8     0.206   -0.171196  -0.173275  2.796    4.671    3.479   1.261038    -0.359707  
  13.857  0.021    0.804   0.208   -0.268575  -0.605999  0.554    5.509    3.052   1.693282    -0.830245  
  13.857  0.027    0.853   0.219   -0.159714  -0.103461  0.222    5.754    3.037   1.671102    -0.593624  
  13.857  0.081    0.841   0.236   -0.362293  -0.555473  0.365    5.361    2.788   1.834901    -0.942319  
  13.857  0.037    0.859   0.222   -0.185818  -0.386099  -0.289   7.71     3.822   1.482607    -0.416051  
  13.857  -0.007   0.768   0.163   -0.143876  -0.132925  1.362    4.433    4.465   1.784363    -1.461799  
  13.857  0.034    0.78    0.176   -0.270053  -0.609064  -1.126   9.586    2.069   1.450336    0.077408   
  13.857  -0.006   0.826   0.184   -0.157566  -0.309845  1.081    5.771    3.532   1.378727    -0.793168  
  13.857  0.052    0.819   0.207   -0.22219   -0.648098  1.403    4.81     4.807   1.124493    -0.749231  
  13.857  -0.005   0.776   0.158   -0.175758  -0.630983  0.576    6.339    2.213   1.877465    -1.272829  
  13.857  0.032    0.842   0.243   -0.217383  -0.223004  0.901    5.339    3.465   2.063939    -1.280589  
  13.857  0.028    0.841   0.222   -0.242827  -0.369269  -0.456   8.47     2.018   1.541742    0.231936   
  13.857  0.016    0.772   0.187   -0.23386   -0.519696  1.551    4.928    3.598   1.304915    -0.609342  
  13.857  0.053    0.813   0.177   -0.244975  -0.567467  0.647    6.275    1.987   1.405393    -1.052735  
  13.857  -0.002   0.849   0.177   -0.103723  -0.242526  1.063    5.647    3.485   1.571419    -1.263066  
  13.857  0.041    0.862   0.206   -0.158878  -0.170688  -0.18    7.507    4.232   1.388023    -0.601726  
  13.857  0.02     0.814   0.157   -0.110879  0.04511    0.196    10.106   3.62    1.162363    0.00968    
  13.857  0.006    0.849   0.22    -0.156673  -0.280496  1.465    6.317    2.559   1.26551     -0.178521  
  13.857  0.036    0.792   0.177   -0.192545  -0.11685   -0.351   4.316    4.706   1.821095    -0.99822   
  13.857  0.044    0.867   0.256   -0.230232  -0.469026  1.492    3.316    3.378   1.696811    -1.091254  
  13.857  0.048    0.832   0.214   -0.207488  -0.553222  2.724    5.926    1.798   1.326977    -0.156052  
  13.857  0.064    0.855   0.193   -0.245054  -0.319183  0.49     6.225    3.214   1.51337     -0.734456  
  13.857  0.083    0.835   0.147   -0.294453  -0.47053   1.728    4.433    5.507   0.652817    -0.404159  
  13.857  0.054    0.864   0.153   -0.202433  -0.564398  0.039    6.288    3.496   1.533322    -1.022705  
  13.857  0.039    0.825   0.167   -0.227181  -0.137114  1.137    3.92     4.353   1.606181    -1.19533   
  13.857  0.028    0.815   0.107   -0.134742  -0.178114  1.034    7.068    2.69    1.229905    -0.404902  
  13.857  0.011    0.85    0.183   -0.146758  -0.085631  0.884    6.226    3.457   1.197213    -0.499101  
  13.857  0.019    0.833   0.203   -0.169447  -0.36811   -0.109   9.502    3.117   1.324232    -0.134139  
  13.857  0.02     0.882   0.167   -0.072754  -0.020632  0.173    7.58     1.692   1.709087    -0.755354  
  13.857  0.026    0.828   0.186   -0.192059  -0.158437  1.264    5.549    3.776   1.511006    -0.565407  
  13.857  0.025    0.837   0.206   -0.208045  -0.392419  0.688    5.878    3.299   1.770908    -0.611789  
  13.857  0.011    0.879   0.206   -0.142798  -0.262631  0.891    7.057    3.125   1.726164    -1.445442  
  13.857  -0.025   0.811   0.216   -0.151174  -0.3403    0.38     4.888    4.355   2.087694    -1.111209  
  13.857  0.018    0.829   0.176   -0.232944  -0.644665  0.504    6.047    2.929   1.544786    -1.073182  
  13.857  -0.039   0.752   0.234   -0.127712  -0.241563  -1.023   8.363    2.574   1.639047    -0.762025  
  13.857  0.048    0.835   0.139   -0.163064  0.135486   1.726    6.106    2.236   1.558669    -1.002772  
  13.857  0.027    0.774   0.127   -0.241157  -0.50606   -0.054   5.332    3.843   1.597801    -1.3039    
  13.857  0.062    0.822   0.198   -0.32244   -0.679497  1.239    5.764    2.514   1.338255    -0.238648  
  13.857  -0.029   0.783   0.162   -0.048151  0.038468   -0.554   9.422    0.838   1.589594    0.057055   
  13.857  0.017    0.741   0.134   -0.201679  -0.781488  -1.836   9.041    3.897   1.597391    -0.363808  
  13.857  -0.024   0.757   0.142   -0.086442  -0.18551   1.54     4.634    3.589   1.786053    -1.068624  
  13.857  0.026    0.833   0.219   -0.151912  -0.120048  -0.072   6.285    4.194   1.759555    -0.94198   
  13.857  0.024    0.859   0.176   -0.160626  -0.149524  1.629    5.092    2.666   1.654796    -1.05952   
  13.857  0.033    0.819   0.236   -0.236877  -0.52346   0.163    5.994    4.306   1.379558    -0.618366  
  13.857  0.018    0.774   0.189   -0.255531  -0.588526  2.533    2.486    3.643   2.378315    -1.209727  
  13.857  0.045    0.852   0.164   -0.181505  -0.224351  0.842    5.56     5.371   1.401189    -0.459742  
  13.857  0.04     0.793   0.189   -0.267462  -0.693012  0.784    6.369    2.824   1.422808    -1.073877  
  13.857  0.027    0.782   0.196   -0.265074  -0.542661  -0.296   7.983    3.483   1.293219    -0.526347  
  13.857  0.018    0.833   0.184   -0.139306  -0.055882  0.844    6.637    1.967   1.577636    -0.871154  
  13.857  0.038    0.856   0.244   -0.183055  -0.371461  1.795    5.735    4.063   1.444072    -1.11809   
  13.857  0.062    0.857   0.188   -0.205498  -0.209189  0.735    5.606    1.845   1.567639    -1.193217  
  13.857  0.066    0.874   0.229   -0.211492  -0.387878  0.166    4.999    4.305   1.926688    -1.063031  
  13.857  0.073    0.82    0.218   -0.258366  -0.43986   -0.457   7.051    1.646   1.617376    -0.869279  
  13.857  -0.008   0.788   0.189   -0.145719  -0.227016  1.643    6.738    2.33    1.434976    -0.259517  
  13.857  0.007    0.799   0.213   -0.237729  -0.294502  0.626    7.467    1.047   1.51705     -0.965391  
  13.857  0.083    0.847   0.162   -0.211396  -0.157382  1.025    6.525    3.33    1.40789     -0.641093  
  13.857  0.024    0.753   0.178   -0.278124  -0.558126  -0.019   7.561    1.858   1.568514    -0.386664  
  13.857  0.015    0.866   0.196   -0.141689  -0.133148  -0.015   6.414    3.9     1.651158    -0.91064   
  13.857  0.067    0.856   0.181   -0.223376  -0.472973  1.263    4.539    4.593   1.139815    -0.893049  
  13.857  0.002    0.795   0.16    -0.185646  -0.054978  2.525    5.139    1.4     1.567665    -0.820878  
  13.857  -0.009   0.806   0.162   -0.180881  -0.314268  1.545    2.958    5.587   2.556655    -1.23597   
  13.857  0.103    0.833   0.108   -0.216445  -0.433459  0.158    7.543    3.016   1.427693    -0.522545  
  13.857  0.071    0.842   0.178   -0.199651  -0.337379  -0.197   6.581    3.771   1.640887    -0.694188  
  13.857  0.002    0.855   0.2     -0.077498  0.271564   0.69     6.215    3.159   1.235343    -0.370018  
  13.857  0.083    0.825   0.155   -0.297262  -0.651987  1.833    4.364    3.685   1.609832    -0.564056  
  13.857  0.002    0.88    0.18    -0.102963  -0.161551  4.275    1.112    5.92    2.735865    -1.229981  
  13.857  -0.005   0.801   0.169   -0.081077  0.012391   1.247    5.265    2.363   1.634233    -1.185513  
  13.857  -0.005   0.826   0.188   -0.108492  0.015112   -0.791   8.08     1.956   1.785957    -0.524406  
  13.857  0.033    0.781   0.121   -0.128164  -0.285384  -0.545   7.977    1.552   1.625433    -0.402616  
  13.857  0.078    0.838   0.156   -0.22608   -0.276456  2.228    2.113    5.213   1.391995    -1.066111  
  13.857  0.019    0.864   0.182   -0.189011  -0.173297  0.418    5.385    4.186   1.692576    -1.08188   
  13.857  0.052    0.808   0.164   -0.198522  -0.289809  1.48     6.949    2.146   1.44094     -0.417382  
  13.857  0.023    0.832   0.167   -0.073591  -0.066526  0.5      5.619    2.94    1.937       -0.894092  
  13.857  0.014    0.849   0.152   -0.063978  0.162309   -0.878   8.838    3.297   1.538125    -0.681332  
  13.864  0.014    0.822   0.161   -0.143022  -0.001339  0.415    4.628    3.618   1.32178     -0.62446   
  13.864  -0.061   0.795   0.212   -0.084285  -0.224538  -0.168   6.562    4.629   1.380806    -0.572259  
  13.864  0.049    0.79    0.173   -0.242101  -0.466633  0.318    5.163    4.684   1.416356    -0.984556  
  13.864  0.036    0.862   0.194   -0.156804  -0.622367  -0.406   7.927    2.123   1.191583    -1.011813  
  13.864  0.013    0.861   0.172   -0.182319  -0.293829  0.246    7.376    1.381   1.712089    0.377445   
  13.864  -0.01    0.885   0.222   -0.135922  -0.095131  1.102    5.914    2.138   1.954642    -1.575819  
  13.864  0.021    0.801   0.165   -0.160161  -0.357171  1.336    5.097    2.874   1.587859    -1.225014  
  13.864  0.086    0.869   0.187   -0.259068  -0.46894   1.086    6.851    1.307   1.425294    -0.726273  
  13.864  0.05     0.808   0.198   -0.254674  -0.555687  0.898    3.811    5.529   1.469764    -0.913257  
  13.864  0.08     0.836   0.202   -0.242139  -0.307577  2.042    3.444    4.035   1.463216    -1.195299  
  13.864  0.1      0.875   0.165   -0.25637   -0.702673  1.465    4.265    4.497   1.930373    -0.773177  
  13.864  0.091    0.835   0.204   -0.278289  -0.552465  -0.751   6.458    3.522   1.518367    -0.909454  
  13.864  0.036    0.795   0.213   -0.307821  -0.502565  -0.723   6.11     3.838   1.498196    -0.51394   
  13.864  0.065    0.837   0.243   -0.281524  -0.301621  0.094    6.471    2.998   1.802108    -1.458799  
  13.864  0.054    0.846   0.144   -0.130649  -0.251101  0.606    7.519    2.713   1.326021    -0.89813   
  13.864  -0.05    0.801   0.168   0.008106   -0.078447  0.544    6.775    3.196   1.400642    -0.381802  
  13.864  -0.001   0.859   0.186   -0.149387  -0.053619  1.857    2.577    4.368   2.056405    -1.427701  
  13.864  0.03     0.805   0.159   -0.202493  -0.384439  1.045    3.632    4.841   1.937567    -1.161724  
  13.864  0.014    0.807   0.129   -0.108119  -0.289266  -1.266   9.338    2.379   1.409152    -0.394734  
  13.864  0.024    0.754   0.158   -0.208499  -0.309025  1.682    5.3      3.112   1.534878    -0.869543  
  13.864  0.004    0.863   0.178   -0.12783   -0.304133  -0.718   7.657    3.161   1.505726    -0.867039  
  13.864  0.056    0.834   0.156   -0.23431   -0.341221  0.827    7.325    1.743   1.414886    -0.196096  
  13.864  0.026    0.792   0.258   -0.232771  -0.313756  -0.47    6.475    4.804   1.672656    -0.937869  
  13.864  -0.045   0.853   0.211   -0.002161  0.03777    0.001    8.361    2.775   1.462313    -0.160164  
  13.864  0.0      0.798   0.175   -0.154116  -0.225993  1.659    3.732    3.438   1.438504    -1.218554  
  13.864  0.082    0.778   0.169   -0.320461  -0.608526  1.792    4.369    4.439   1.440846    -1.210485  
  13.864  0.02     0.825   0.212   -0.165768  -0.115396  0.26     5.842    3.208   1.58166     -1.273225  
  13.864  0.073    0.8     0.18    -0.328727  -0.541959  -0.293   9.487    3.032   1.2588      -0.074234  
  13.864  0.016    0.81    0.139   -0.120924  -0.286227  -1.532   9.434    2.266   1.56089     -0.388361  
  13.864  0.12     0.863   0.174   -0.332738  -0.705221  0.548    7.193    3.2     1.253047    -0.365467  
  13.864  0.002    0.83    0.139   -0.096636  -0.059177  0.878    3.788    4.623   1.472215    -1.127958  
  13.864  0.052    0.793   0.19    -0.211144  -0.584282  -0.307   9.44     1.293   1.524828    0.342615   
  13.864  0.067    0.814   0.217   -0.280851  -0.564083  -0.571   8.629    2.406   1.564002    -1.138679  
  13.864  0.033    0.865   0.19    -0.203893  -0.390788  0.281    6.029    3.528   1.712754    -0.696     
  13.864  0.065    0.795   0.192   -0.221368  -0.596003  -0.018   6.484    2.702   1.491469    -0.278266  
  13.864  0.039    0.846   0.203   -0.187759  -0.307381  1.388    5.821    3.424   1.466072    -0.753811  
  13.864  0.021    0.831   0.181   -0.170546  -0.310193  -0.089   8.497    2.133   1.241914    0.183817   
  13.864  0.032    0.824   0.194   -0.196306  -0.162927  1.595    4.023    2.708   1.628615    -1.071247  
  13.864  0.049    0.886   0.193   -0.250572  -0.428846  2.026    5.038    3.104   1.454553    -0.921118  
  13.864  0.021    0.854   0.163   -0.134428  -0.110197  1.198    4.982    4.622   1.617637    -1.232899  
  13.864  0.033    0.81    0.134   -0.148505  -0.444239  0.875    4.65     3.998   1.452991    -1.010497  
  13.864  0.052    0.8     0.111   -0.170612  -0.433284  3.271    2.096    4.897   1.10966     -1.069625  
  13.864  0.018    0.843   0.182   -0.175944  -0.18375   0.146    6.747    4.101   1.202734    -0.383463  
  13.864  0.081    0.837   0.217   -0.326434  -0.635233  0.966    6.526    1.443   1.567139    -1.429989  
  13.864  0.032    0.835   0.142   -0.200844  -0.524547  -1.161   7.902    2.885   1.428129    -0.461998  
  13.864  0.003    0.797   0.17    -0.172582  -0.414621  0.205    6.299    3.597   1.377958    -0.373272  
  13.864  0.072    0.852   0.228   -0.306949  -0.711788  2.524    4.645    3.436   2.372294    -1.399791  
  13.864  0.031    0.797   0.126   -0.159695  -0.388336  -0.993   8.877    3.848   1.26866     -0.218055  
  13.864  0.007    0.776   0.223   -0.253856  -0.207412  -0.14    6.006    3.972   1.809276    -1.081055  
  13.864  0.059    0.852   0.217   -0.247908  -0.467221  2.541    3.271    4.692   1.799764    -1.222137  
  13.864  0.033    0.833   0.179   -0.220524  -0.355397  -0.891   8.13     2.621   1.517897    -0.344107  
  13.864  0.013    0.855   0.157   -0.03747   0.293831   1.012    4.805    4.14    1.357512    -1.133075  
  13.864  0.103    0.84    0.236   -0.346583  -0.471948  0.244    6.948    3.153   1.308151    -1.021832  
  13.864  -0.013   0.778   0.182   -0.187584  -0.211988  1.676    6.069    2.512   1.427437    -0.987027  
  13.864  0.04     0.832   0.255   -0.245882  -0.292297  0.107    6.214    2.704   1.829354    -0.978192  
  13.864  -0.003   0.832   0.213   -0.080967  -0.222558  0.695    3.114    5.95    1.721833    -1.259538  
  13.864  -0.047   0.807   0.202   -0.05431   0.058133   0.274    5.255    5.012   1.350639    -1.099526  
  13.864  0.077    0.886   0.176   -0.219202  -0.143055  -0.482   10.453   0.955   1.628491    0.469631   
  13.864  0.023    0.785   0.184   -0.264314  -0.511647  1.687    4.594    1.766   1.568979    -1.775733  
  13.864  0.082    0.861   0.172   -0.245339  -0.48182   0.737    5.632    2.307   1.67615     -0.875651  
  13.864  0.045    0.853   0.146   -0.163978  -0.718346  0.213    8.778    3.058   1.498908    -0.164176  
  13.864  0.072    0.811   0.253   -0.390016  -0.554757  0.908    8.059    1.529   1.434608    0.18451    
  13.864  0.02     0.835   0.197   -0.222975  -0.466873  0.457    6.067    2.427   1.733441    -0.705347  
  13.864  0.091    0.802   0.222   -0.356574  -0.856847  -0.732   9.076    1.919   1.51205     -0.291007  
  13.864  0.036    0.859   0.189   -0.220601  -0.35952   1.37     6.94     3.386   1.392793    -0.535949  
  13.864  0.052    0.807   0.198   -0.25275   -0.373145  -0.557   6.233    3.294   1.725391    -1.319392  
  13.864  0.036    0.796   0.184   -0.154929  -0.529473  -0.459   7.078    3.015   1.38609     -0.905592  
  13.864  0.056    0.883   0.197   -0.189808  -0.331209  0.221    5.71     4.888   1.691547    -1.568258  
  13.864  0.01     0.827   0.135   -0.137666  0.032966   1.142    4.539    4.741   1.571443    -1.087665  
  13.864  -0.004   0.791   0.194   -0.161266  -0.237633  0.497    6.016    3.307   1.615866    -0.9271    
  13.864  0.093    0.893   0.181   -0.201254  -0.226782  2.853    1.899    3.984   1.607392    -1.474256  
  13.864  0.017    0.861   0.209   -0.212424  -0.287232  2.924    3.195    3.285   1.43166     -1.152798  
  13.864  0.021    0.756   0.113   -0.196413  -0.244889  0.612    6.208    2.987   1.461719    -0.884823  
  13.864  0.056    0.865   0.273   -0.313773  -0.582404  -0.007   6.817    4.223   1.137235    -0.509596  
  13.864  0.021    0.805   0.171   -0.248979  -0.475373  1.18     6.209    1.327   1.550657    -1.194762  
  13.864  -0.03    0.874   0.18    -0.034155  0.350156   -0.846   5.494    5.646   1.487285    -0.729671  
  13.864  0.061    0.799   0.257   -0.3607    -0.628122  1.773    5.601    3.83    1.576835    -1.226605  
  13.864  0.014    0.786   0.179   -0.216465  -0.130304  -0.111   5.632    2.369   1.622195    -0.594257  
  13.864  0.028    0.892   0.2     -0.159457  -0.797219  0.785    7.762    1.264   1.398815    -0.745926  
  13.864  0.058    0.863   0.182   -0.223332  -0.646021  2.314    3.15     2.826   1.708654    -1.12903   
  13.864  0.024    0.775   0.158   -0.163252  -0.237517  0.516    6.912    2.959   1.303063    -0.042366  
  13.864  0.019    0.904   0.187   -0.191428  -0.33436   0.067    6.961    4.708   1.422937    -0.31276   
  13.864  0.027    0.819   0.139   -0.226136  -0.24578   -0.643   8.223    1.209   1.569368    -2.004063  
  13.864  0.034    0.818   0.191   -0.254547  -0.510647  -0.598   7.499    4.398   1.501325    -0.656173  
  13.864  0.068    0.831   0.217   -0.26958   -0.45659   2.088    3.925    3.716   1.747252    -1.371105  
  13.864  0.062    0.83    0.178   -0.204735  -0.373895  -0.042   6.895    2.963   1.561451    -0.689915  
  13.864  0.018    0.841   0.202   -0.21907   -0.436506  2.55     3.391    3.969   1.553362    -1.03444   
  13.864  0.026    0.817   0.148   -0.181503  -0.337053  2.962    1.789    4.902   1.810112    -1.198427  
  13.864  0.009    0.826   0.164   -0.183332  -0.23937   0.174    5.995    3.249   1.783578    -1.080751  
  13.864  0.023    0.786   0.184   -0.273018  -0.476337  -0.798   6.506    2.79    1.74562     -0.620497  
  13.864  -0.0     0.803   0.21    -0.198569  -0.306617  -0.826   9.262    4.862   1.19899     0.072695   
  13.864  0.065    0.81    0.193   -0.269593  -0.50119   1.166    3.829    2.746   1.906152    -1.421382  
  13.864  0.055    0.847   0.241   -0.233364  -0.370496  1.84     5.081    3.834   1.613488    -1.533499  
  13.864  0.056    0.869   0.252   -0.240932  -0.398024  -0.412   8.16     2.997   1.390743    -0.566835  
  13.864  0.054    0.845   0.213   -0.241691  -0.554683  0.853    6.444    2.47    1.411616    -0.842481  
  13.864  0.047    0.818   0.169   -0.215533  -0.380336  0.534    3.931    4.33    2.151513    -1.407878  
  13.864  0.023    0.777   0.224   -0.291196  -0.469013  0.973    5.637    4.178   1.364186    -0.480025  
  13.864  0.042    0.853   0.195   -0.235173  -0.518292  0.035    6.944    2.781   1.645746    -1.155302  
  13.864  0.064    0.805   0.183   -0.295338  -0.342949  0.604    6.49     2.52    1.605633    -0.50166   
  13.864  0.009    0.863   0.164   -0.040894  -0.057117  -0.288   5.87     3.841   1.47009     -0.854097  
  13.871  0.009    0.786   0.154   -0.206494  -0.242372  1.199    3.108    3.036   2.051836    -1.534742  
  13.871  0.053    0.819   0.172   -0.255179  -0.666147  1.041    5.752    2.787   1.537669    -1.010173  
  13.871  0.09     0.902   0.203   -0.223412  -0.402199  0.482    4.945    4.258   1.675297    -1.137884  
  13.871  -0.003   0.83    0.224   -0.191733  -0.373552  -0.32    8.018    2.631   1.366981    -0.321909  
  13.871  0.005    0.805   0.206   -0.150297  -0.291353  1.04     4.561    5.394   1.428337    -0.969925  
  13.871  0.007    0.833   0.169   -0.176297  -0.199688  1.024    5.094    4.29    1.392122    -0.783161  
  13.871  0.066    0.827   0.119   -0.211627  -0.235151  1.978    4.412    3.095   1.331661    -0.63342   
  13.871  0.086    0.844   0.152   -0.323066  -0.457365  -0.424   8.111    2.669   1.487606    -0.005387  
  13.871  0.048    0.833   0.228   -0.342841  -0.588935  0.887    4.08     3.255   1.996144    -1.234677  
  13.871  0.011    0.845   0.191   -0.158098  -0.26109   1.695    5.499    2.404   1.611519    -1.096193  
  13.871  0.002    0.859   0.167   -0.085243  -0.121422  -0.484   9.049    3.347   1.485478    -0.217735  
  13.871  0.017    0.799   0.191   -0.240692  -0.455818  1.83     4.338    3.21    1.558864    -1.282916  
  13.871  0.004    0.768   0.166   -0.181228  -0.427836  -0.727   8.001    2.295   1.580539    0.065762   
  13.871  0.115    0.847   0.151   -0.249186  -0.359037  0.671    6.961    2.38    1.582881    -0.821349  
  13.871  0.032    0.81    0.165   -0.202479  -0.278208  2.16     4.209    3.706   1.404092    -0.862151  
  13.871  0.06     0.836   0.194   -0.284018  -0.577573  -0.619   6.701    3.803   1.589043    -0.85802   
  13.871  0.048    0.826   0.182   -0.189247  -0.419965  2.166    2.791    4.835   1.574337    -1.144758  
  13.871  0.049    0.766   0.202   -0.257631  -0.364164  -0.982   8.75     2.925   1.54942     0.344464   
  13.871  0.063    0.836   0.165   -0.216324  -0.593296  1.935    4.173    4.236   1.56718     -1.242983  
  13.871  -0.005   0.809   0.183   -0.129443  -0.240198  2.113    3.993    3.926   1.152131    -1.23026   
  13.871  0.03     0.812   0.131   -0.149284  -0.131912  1.439    5.923    2.839   1.404592    -0.598097  
  13.871  0.045    0.814   0.192   -0.259204  -0.663292  1.975    4.916    2.736   1.398104    -0.900653  
  13.871  0.047    0.894   0.242   -0.238425  -0.449248  0.372    8.017    1.638   1.373977    0.01146    
  13.871  0.039    0.818   0.173   -0.18488   -0.17924   1.525    6.047    3.078   1.303758    -0.778722  
  13.871  0.03     0.846   0.218   -0.160674  -0.242208  1.384    4.764    3.36    1.370387    -0.746352  
  13.871  0.08     0.844   0.149   -0.178486  -0.258347  1.643    4.512    4.785   1.48079     -0.742298  
  13.871  -0.006   0.807   0.172   -0.109157  -0.037794  -0.419   7.035    4.491   1.457826    -0.441123  
  13.871  0.027    0.83    0.18    -0.234836  -0.563547  1.69     6.331    2.123   2.045384    -1.451654  
  13.871  0.029    0.839   0.153   -0.203797  -0.415547  1.414    4.993    4.359   1.243213    -0.411272  
  13.871  0.017    0.832   0.223   -0.292695  -0.577301  1.434    4.225    2.959   2.012904    -1.412057  
  13.871  0.075    0.817   0.167   -0.231661  -0.617606  0.933    7.211    2.431   1.60304     -0.570138  
  13.871  0.038    0.813   0.196   -0.259528  -0.479215  0.803    5.722    3.505   1.678437    -1.180993  
  13.871  0.019    0.831   0.16    -0.169042  -0.101622  -1.629   7.185    3.897   1.717397    -0.816197  
  13.871  0.079    0.875   0.24    -0.246236  -0.179047  0.084    5.523    3.142   1.35679     -0.727689  
  13.871  0.08     0.882   0.172   -0.227305  -0.310927  1.192    6.206    2.042   1.600802    -0.757742  
  13.871  0.061    0.882   0.152   -0.21498   -0.080772  0.497    3.592    5.354   1.977188    -1.095296  
  13.871  -0.001   0.8     0.169   -0.132307  -0.155088  0.294    6.173    3.019   1.403539    -0.59729   
  13.871  0.053    0.838   0.226   -0.264041  -0.734904  1.9      4.993    0.839   1.394169    -0.461625  
  13.871  0.016    0.856   0.231   -0.161894  -0.209351  1.444    7.071    1.635   1.48328     -0.741855  
  13.871  -0.007   0.874   0.255   -0.1469    -0.334572  -1.489   8.083    2.197   1.760733    -0.807943  
  13.871  0.046    0.848   0.211   -0.203374  -0.251308  -0.353   7.946    3.097   1.414308    -0.566747  
  13.871  0.023    0.804   0.176   -0.172686  -0.29413   1.544    3.539    4.129   1.921334    -1.306919  
  13.871  0.064    0.802   0.108   -0.183781  -0.217356  1.76     3.7      5.024   1.557098    -1.007962  
  13.871  0.024    0.842   0.153   -0.14425   -0.013774  2.608    2.333    4.631   1.295693    -0.977512  
  13.871  0.048    0.853   0.157   -0.204693  -0.655656  -0.567   9.153    2.155   1.47025     0.376962   
  13.871  0.023    0.768   0.087   -0.149142  -0.71937   -0.115   7.512    1.503   1.577247    -1.005948  
  13.871  0.043    0.798   0.215   -0.236521  -0.459791  1.769    5.61     2.191   1.372252    -0.601197  
  13.871  0.075    0.828   0.132   -0.218784  -0.499151  -0.533   9.217    1.882   1.427809    -0.091464  
  13.871  0.002    0.827   0.224   -0.19341   -0.558655  0.962    6.405    4.027   1.305767    -0.450994  
  13.871  0.011    0.869   0.183   -0.087643  0.025059   0.701    5.391    2.51    1.579808    -0.766897  
  13.871  0.024    0.89    0.202   -0.142623  -0.304718  1.247    3.938    4.835   1.482119    -0.918407  
  13.871  -0.014   0.864   0.18    -0.167221  -0.395617  1.386    3.03     5.802   1.843243    -1.039009  
  13.871  0.027    0.863   0.187   -0.183144  -0.257924  0.371    5.131    4.25    1.435653    -1.124257  
  13.871  -0.019   0.795   0.205   -0.122953  -0.206186  1.396    4.145    4.182   1.549044    -1.038433  
  13.871  0.047    0.818   0.176   -0.145886  -0.334748  0.422    5.183    3.613   1.525324    -0.892562  
  13.871  -0.009   0.85    0.193   -0.083573  0.100698   0.702    5.393    3.534   1.610376    -1.218988  
  13.871  0.063    0.846   0.188   -0.247161  -0.448931  0.167    6.99     2.601   1.539165    -0.357127  
  13.871  0.009    0.842   0.203   -0.110137  -0.286681  0.97     3.918    2.759   1.475096    -0.919177  
  13.871  0.06     0.784   0.181   -0.27638   -0.772103  1.587    5.848    3.791   1.328278    -0.925023  
  13.871  0.042    0.878   0.199   -0.245886  -0.402892  1.515    5.32     2.136   1.314772    -0.83804   
  13.871  0.031    0.805   0.19    -0.221708  -0.254371  2.006    4.032    4.027   1.484704    -1.077647  
  13.871  0.045    0.835   0.166   -0.218901  -0.574888  2.397    2.391    4.386   2.198348    -1.139199  
  13.871  0.064    0.891   0.218   -0.175387  -0.176339  -0.968   9.09     3.084   1.49592     0.006057   
  13.871  0.05     0.803   0.14    -0.27036   -0.402383  0.767    5.477    4.464   1.271514    -1.331127  
  13.871  -0.02    0.81    0.219   -0.099903  0.117331   -0.411   6.347    2.514   1.565028    -1.035681  
  13.871  -0.017   0.812   0.197   -0.095749  -0.070195  -0.34    5.603    4.395   1.460891    -0.718128  
  13.871  0.092    0.767   0.198   -0.364573  -0.63302   -0.426   6.585    4.425   1.688788    -1.34139   
  13.871  -0.016   0.813   0.211   -0.139042  -0.183782  1.554    4.149    4.015   1.572275    -1.435277  
  13.871  0.038    0.879   0.224   -0.203738  -0.460806  2.221    4.368    3.61    1.723239    -1.216301  
  13.871  0.051    0.868   0.196   -0.216534  -0.062367  -0.647   5.578    3.643   1.691832    -1.046253  
  13.871  0.041    0.837   0.195   -0.262507  -0.560954  0.886    5.967    3.258   1.595376    -0.716044  
  13.871  0.049    0.858   0.135   -0.181454  -0.162427  0.336    8.375    3.161   1.391364    -0.215813  
  13.871  0.033    0.823   0.226   -0.212063  -0.110705  -0.871   9.344    2.305   1.464635    -0.018413  
  13.871  0.058    0.884   0.215   -0.233392  -0.24545   1.476    4.381    4.355   1.746784    -1.448008  
  13.871  0.074    0.89    0.205   -0.293602  -0.572993  1.09     7.652    3.31    1.34438     -0.021381  
  13.871  0.055    0.822   0.171   -0.199248  -0.371017  -0.61    9.621    2.178   1.429947    -0.110268  
  13.871  0.027    0.819   0.219   -0.246175  -0.610745  1.543    2.592    4.62    2.120979    -1.38568   
  13.871  0.036    0.871   0.218   -0.195416  -0.185351  2.038    3.377    3.916   1.932562    -1.29676   
  13.871  -0.002   0.801   0.214   -0.190093  -0.175511  -0.588   10.453   2.139   1.41462     0.597277   
  13.871  0.011    0.887   0.199   -0.12433   -0.193545  1.967    6.194    4.013   1.591085    -0.635206  
  13.871  0.038    0.813   0.237   -0.309763  -0.530937  1.153    3.937    4.026   2.101134    -1.204064  
  13.871  0.042    0.798   0.277   -0.302463  -0.696677  0.857    5.402    3.315   1.779161    -1.797107  
  13.871  0.033    0.806   0.181   -0.238299  -0.498284  1.897    2.666    6.234   2.390787    -1.363155  
  13.871  0.067    0.822   0.172   -0.28959   -0.508355  1.907    3.74     4.076   2.146138    -1.16366   
  13.871  0.011    0.791   0.184   -0.131496  -0.209441  1.523    4.288    3.681   1.715165    -1.165223  
  13.871  0.059    0.831   0.244   -0.285266  -0.524317  -0.474   7.444    4.064   1.531904    -0.542551  
  13.871  0.043    0.771   0.141   -0.207617  -0.485515  0.972    7.631    1.831   1.273174    -0.082992  
  13.871  -0.007   0.874   0.174   -0.047082  -0.095346  1.953    4.483    2.116   1.627853    -1.603507  
  13.871  0.037    0.84    0.169   -0.238275  -0.653805  2.483    3.768    3.763   1.308957    -1.278875  
  13.871  -0.026   0.924   0.251   -0.069402  0.117685   1.063    5.404    3.535   1.629014    -1.183962  
  13.871  0.036    0.891   0.194   -0.181515  -0.186346  -1.3     11.012   1.408   1.525354    0.651032   
  13.871  0.038    0.846   0.18    -0.203615  -0.366597  1.342    5.599    2.921   1.786747    -1.267589  
  13.871  0.129    0.872   0.27    -0.363946  -0.646992  1.819    3.479    4.302   1.890106    -1.043865  
  13.871  -0.025   0.773   0.195   -0.187053  -0.28294   1.213    4.644    2.902   1.268336    -0.926511  
  13.871  0.025    0.812   0.159   -0.164958  -0.152948  0.168    6.87     2.509   1.566294    -1.191089  
  13.871  0.07     0.895   0.18    -0.18096   -0.08857   0.597    5.807    3.904   2.022099    -1.391434  
  13.871  0.068    0.834   0.194   -0.259349  -0.459617  -0.005   7.624    1.562   1.734536    -0.952718  
  13.871  0.049    0.809   0.21    -0.270376  -0.57975   3.013    1.715    5.519   1.691242    -0.987949  
  13.871  0.038    0.852   0.164   -0.128322  -0.066531  0.69     6.815    3.527   1.524471    -1.067411  
  13.871  0.097    0.85    0.25    -0.269861  -0.445622  -0.472   6.412    3.084   1.491083    -0.763463  
  13.878  0.063    0.887   0.223   -0.300973  -0.626802  1.648    5.582    2.65    1.700047    -0.974384  
  13.878  0.008    0.802   0.139   -0.176436  -0.410941  0.571    8.271    1.311   1.558054    -0.070159  
  13.878  0.072    0.821   0.184   -0.232596  -0.546962  -1.31    8.563    2.59    1.571081    -0.321     
  13.878  0.029    0.828   0.149   -0.120778  -0.09739   0.876    6.428    1.781   1.740354    -1.394339  
  13.878  0.075    0.838   0.2     -0.283211  -0.617177  2.443    3.694    3.91    1.815243    -1.081592  
  13.878  0.009    0.819   0.146   -0.155871  -0.167704  2.354    3.548    2.949   1.634547    -1.375186  
  13.878  0.02     0.812   0.183   -0.199007  -0.325099  0.465    6.385    3.992   1.797269    -1.121602  
  13.878  0.027    0.851   0.255   -0.252207  -0.385893  2.883    5.235    2.985   1.405387    -1.142393  
  13.878  0.055    0.834   0.171   -0.270827  -0.362339  0.609    6.335    3.388   1.582315    -1.190061  
  13.878  0.038    0.818   0.184   -0.255845  -0.36666   0.372    9.11     1.213   1.587417    0.373006   
  13.878  0.07     0.823   0.242   -0.333419  -0.488338  2.801    4.186    2.955   1.518946    -0.758361  
  13.878  0.016    0.81    0.195   -0.179705  -0.150037  0.645    5.804    2.504   1.220911    -0.689417  
  13.878  0.068    0.833   0.24    -0.328368  -0.646885  -1.241   10.623   0.881   1.473159    0.364117   
  13.878  0.051    0.887   0.18    -0.139735  -0.026035  0.128    6.009    3.935   1.542678    -0.445082  
  13.878  0.089    0.836   0.13    -0.336482  -0.742633  0.064    5.264    2.41    1.784914    -1.51135   
  13.878  0.09     0.887   0.163   -0.217214  -0.385812  1.77     5.734    3.735   1.708621    -1.356584  
  13.878  0.038    0.727   0.194   -0.299002  -1.015288  1.643    5.611    2.564   1.727505    -1.781976  
  13.878  0.056    0.811   0.177   -0.27098   -0.52928   1.099    6.322    3.809   1.357393    -0.827392  
  13.878  0.019    0.855   0.106   -0.14296   -0.223634  -1.232   7.116    4.838   1.496191    -0.865132  
  13.878  0.048    0.804   0.183   -0.226239  -0.520503  0.444    7.45     2.982   1.46344     -0.940252  
  13.878  -0.007   0.892   0.201   -0.107299  -0.057028  1.311    3.353    3.751   1.400516    -1.193969  
  13.878  0.032    0.809   0.157   -0.175569  -0.306243  0.506    7.365    1.039   1.394311    0.170877   
  13.878  0.006    0.757   0.194   -0.196391  -0.48005   2.358    2.337    4.886   1.753739    -1.106494  
  13.878  0.004    0.731   0.187   -0.253489  -0.747613  3.574    1.249    4.761   1.97241     -1.034109  
  13.878  0.052    0.908   0.203   -0.219009  -0.498324  -0.246   5.399    3.793   1.875787    -1.029091  
  13.878  0.045    0.851   0.195   -0.209853  -0.55141   -0.811   8.15     3.843   1.501575    -0.4673    
  13.878  0.026    0.844   0.231   -0.209405  -0.129505  0.835    5.706    3.298   1.734186    -1.114662  
  13.878  0.046    0.834   0.226   -0.270036  -0.483179  -0.202   6.807    1.904   1.614359    -0.836834  
  13.878  -0.016   0.807   0.224   -0.170816  -0.367845  2.21     2.525    4.312   1.897472    -0.948837  
  13.878  0.023    0.776   0.163   -0.177462  -0.422087  0.782    5.707    3.554   1.60864     -0.803571  
  13.878  0.032    0.844   0.233   -0.24356   -0.365056  0.631    8.097    1.405   1.494649    -1.105345  
  13.878  0.035    0.837   0.198   -0.241579  -0.393338  -0.103   8.412    2.095   1.354913    -0.371126  
  13.878  0.072    0.856   0.191   -0.259073  -0.118877  -1.185   9.612    3.628   1.366108    0.122182   
  13.878  0.041    0.849   0.194   -0.205639  -0.215265  0.768    7.493    2.501   1.630379    -1.064981  
  13.878  0.006    0.819   0.166   -0.13102   -0.154564  2.704    4.367    3.536   1.741441    -1.08904   
  13.878  0.03     0.81    0.153   -0.200799  -0.206864  1.767    4.182    3.933   1.768494    -1.219364  
  13.878  0.094    0.853   0.207   -0.334448  -0.729569  -0.384   6.938    3.58    1.328001    -0.625373  
  13.878  0.066    0.858   0.214   -0.24386   -0.293995  0.568    6.906    3.408   1.523427    -1.474872  
  13.878  0.001    0.846   0.203   -0.158015  -0.332678  -0.457   5.752    3.357   1.548862    -0.870312  
  13.878  0.066    0.838   0.189   -0.255532  -0.166173  1.562    6.044    3.273   1.195609    -0.910619  
  13.878  0.026    0.82    0.198   -0.189259  -0.198719  0.734    8.152    3.858   1.210146    -0.172605  
  13.878  0.062    0.846   0.162   -0.244049  -0.521101  1.69     4.054    4.28    1.979443    -1.364782  
  13.878  0.085    0.865   0.209   -0.276843  -0.500423  1.666    3.565    2.833   1.423786    -0.622465  
  13.878  0.029    0.787   0.159   -0.208502  -0.348758  1.2      5.556    2.551   1.801962    -1.352347  
  13.878  0.032    0.858   0.191   -0.227967  -0.671192  1.089    6.493    1.117   1.645608    -0.302357  
  13.878  0.054    0.799   0.203   -0.316564  -0.579252  3.638    2.234    4.0     1.970198    -1.466874  
  13.878  0.019    0.865   0.152   -0.100695  -0.015917  0.41     7.128    3.12    1.569852    -0.587631  
  13.878  0.042    0.8     0.194   -0.243144  -0.523173  0.722    6.769    3.07    1.568512    -1.124587  
  13.878  0.015    0.802   0.182   -0.176286  -0.279341  1.053    3.709    4.6     1.991921    -1.305098  
  13.878  -0.045   0.802   0.219   -0.063452  0.122394   2.081    4.416    4.115   1.921319    -1.294313  
  13.878  0.009    0.786   0.218   -0.259027  -0.557738  0.114    5.67     5.376   1.10273     -0.730599  
  13.878  0.032    0.891   0.227   -0.097666  -0.060178  2.163    4.67     5.197   1.315686    -0.770281  
  13.878  0.066    0.837   0.161   -0.232636  -0.320733  2.658    4.581    2.198   1.0446      -0.557815  
  13.878  0.015    0.817   0.233   -0.295521  -0.618036  2.279    5.061    3.737   1.373457    -1.147233  
  13.878  -0.021   0.83    0.132   -0.08518   -0.076453  0.387    6.236    2.732   1.580104    -0.835579  
  13.878  0.041    0.8     0.154   -0.121777  -0.110955  0.492    5.115    4.12    1.840832    -0.754591  
  13.878  -0.033   0.811   0.188   -0.094359  -0.212389  -1.629   10.935   3.713   1.307488    0.627483   
  13.878  -0.011   0.814   0.158   -0.131042  0.021893   0.967    5.1      2.691   1.405367    -1.01801   
  13.878  0.057    0.889   0.209   -0.236963  -0.371258  0.972    4.275    2.499   1.699653    -0.929144  
  13.878  0.018    0.84    0.195   -0.192948  -0.17838   -0.022   7.279    3.488   1.421035    -0.959101  
  13.878  0.036    0.845   0.201   -0.310621  -0.416122  1.192    6.311    2.258   1.594034    -1.310205  
  13.878  -0.006   0.852   0.178   -0.100474  0.288169   0.233    6.845    2.41    1.670869    -0.87458   
  13.878  0.072    0.871   0.167   -0.222922  -0.122971  0.721    7.519    3.101   1.373861    -0.056043  
  13.878  0.051    0.789   0.2     -0.283369  -0.54261   -1.293   10.423   1.961   1.470311    0.86196    
  13.878  0.028    0.775   0.202   -0.25808   -0.484967  -1.3     11.023   3.141   1.357114    0.370377   
  13.878  -0.052   0.813   0.237   -0.03729   -0.013627  1.182    4.846    2.131   1.830702    -1.842974  
  13.878  -0.048   0.78    0.204   -0.163304  -0.514401  0.872    6.565    2.487   1.241953    -0.596654  
  13.878  0.008    0.841   0.161   -0.149922  -0.132119  0.305    5.755    3.533   1.305887    -0.551375  
  13.878  0.09     0.874   0.127   -0.254199  -0.533857  1.233    4.652    3.998   1.104823    -0.687166  
  13.878  0.047    0.858   0.224   -0.225774  -0.382771  0.833    5.234    2.368   1.312922    -0.795871  
  13.878  0.031    0.866   0.186   -0.145877  -0.246515  0.363    3.884    4.949   2.159683    -1.199044  
  13.878  0.112    0.877   0.24    -0.302015  -0.575145  -0.283   6.812    3.798   1.437247    -0.384961  
  13.878  0.05     0.794   0.217   -0.338485  -0.651172  0.726    5.818    3.404   1.948474    -1.241997  
  13.878  0.05     0.885   0.143   -0.162549  -0.143657  1.45     7.914    1.446   1.26682     -0.190064  
  13.878  0.102    0.873   0.194   -0.30463   -0.699346  1.496    6.324    3.9     1.177573    -0.556631  
  13.878  0.042    0.851   0.204   -0.256092  -0.377782  -0.512   6.241    2.82    1.681376    -1.336543  
  13.878  -0.012   0.857   0.213   -0.138702  -0.144769  0.561    7.27     1.543   1.587959    -1.31784   
  13.878  -0.032   0.808   0.183   -0.033614  0.009163   0.491    6.543    2.699   1.48897     -0.27713   
  13.878  0.006    0.783   0.208   -0.164649  -0.235895  0.207    5.661    3.448   1.563333    -0.559271  
  13.878  -0.01    0.825   0.235   -0.128689  -0.394304  1.518    2.668    5.599   1.224935    -1.025057  
  13.878  0.007    0.808   0.23    -0.241027  -0.465613  0.511    5.951    4.018   1.675873    -1.161033  
  13.878  0.05     0.846   0.183   -0.237093  -0.384886  -0.009   8.096    1.157   1.399744    -1.146116  
  13.878  0.006    0.873   0.219   -0.157715  -0.251539  1.039    6.86     3.441   1.348812    -0.248148  
  13.878  0.051    0.832   0.185   -0.226064  -0.410545  0.722    8.225    2.204   1.337961    0.034562   
  13.878  0.048    0.822   0.162   -0.238123  -0.538198  1.158    10.131   1.492   1.062718    -0.034082  
  13.878  -0.018   0.726   0.142   -0.180092  -0.557215  -1.136   10.545   3.115   1.458598    0.258215   
  13.878  0.105    0.84    0.213   -0.383955  -0.873868  -1.242   9.869    2.193   1.402769    0.139788   
  13.878  0.048    0.802   0.203   -0.28292   -0.534397  0.713    7.615    2.932   1.343363    -0.371331  
  13.878  -0.025   0.792   0.192   -0.160307  -0.134926  -0.132   6.975    3.283   1.695877    -1.298905  
  13.878  0.082    0.787   0.192   -0.263248  -0.842092  1.044    4.929    3.704   1.664301    -0.975259  
  13.878  0.045    0.76    0.157   -0.266975  -0.46791   3.391    3.273    3.488   1.500531    -1.180294  
  13.878  0.027    0.791   0.181   -0.241104  -0.638489  -1.166   10.48    3.494   1.312391    -0.066653  
  13.878  0.067    0.866   0.189   -0.226383  -0.278077  1.476    2.74     6.202   2.021497    -1.308996  
  13.878  0.037    0.868   0.191   -0.204175  -0.263516  -0.784   8.484    3.019   1.413465    -0.585271  
  13.878  0.001    0.809   0.21    -0.192843  -0.452343  -0.223   8.404    3.167   1.487076    -0.35324   
  13.878  0.04     0.857   0.234   -0.261381  -0.277224  1.448    5.21     5.561   1.307764    -0.801237  
  13.878  -0.009   0.791   0.186   -0.182851  -0.341112  1.929    4.177    3.485   1.560129    -0.993108  
  13.878  0.079    0.826   0.169   -0.291534  -0.369637  -0.388   7.415    4.063   1.561562    -0.773942  
  13.878  0.029    0.868   0.253   -0.24894   -0.390424  -0.237   7.825    2.327   1.372556    -0.84283   
  13.878  0.02     0.854   0.223   -0.251632  -0.483012  -0.344   8.665    1.096   1.559563    -0.109693  
  13.886  0.04     0.856   0.196   -0.157421  -0.457362  0.095    6.105    3.897   1.456758    -0.615548  
  13.886  0.091    0.852   0.176   -0.250325  -0.332308  0.781    6.748    2.557   1.577506    -0.715759  
  13.886  0.007    0.883   0.255   -0.172501  -0.229282  0.168    5.168    4.148   1.815987    -0.8629    
  13.886  0.019    0.783   0.142   -0.195467  -0.526907  1.8      2.703    6.031   2.030817    -1.330949  
  13.886  0.006    0.845   0.155   -0.054766  0.040596   0.59     6.976    2.362   1.392445    -0.341935  
  13.886  -0.014   0.811   0.227   -0.225321  -0.346589  -0.053   7.692    2.734   1.426586    -0.267356  
  13.886  0.065    0.797   0.21    -0.308752  -0.58298   2.0      5.076    3.139   1.268459    -0.734782  
  13.886  0.066    0.859   0.194   -0.186803  -0.360883  -2.37    8.986    3.047   1.662058    -0.723062  
  13.886  0.076    0.885   0.151   -0.206292  -0.420207  -0.113   7.426    3.481   1.608353    -0.536323  
  13.886  0.011    0.832   0.188   -0.183223  -0.620251  2.345    2.123    6.696   0.798916    -1.10823   
  13.886  0.025    0.833   0.151   -0.200444  -0.38076   -0.251   7.227    2.28    1.33038     -0.310048  
  13.886  0.024    0.788   0.2     -0.260995  -0.332525  -0.363   7.702    2.576   1.65969     -1.515658  
  13.886  0.04     0.841   0.178   -0.199092  -0.183215  -1.535   9.294    3.3     1.348784    -0.294643  
  13.886  0.088    0.825   0.181   -0.291455  -0.543255  -2.228   11.097   3.192   1.506435    0.173629   
  13.886  0.064    0.814   0.196   -0.260709  -0.440206  2.729    1.131    5.373   1.854157    -1.072905  
  13.886  0.022    0.811   0.205   -0.187204  -0.50743   -1.785   10.926   2.785   1.591381    0.154233   
  13.886  0.068    0.906   0.207   -0.237893  -0.309479  -0.3     4.815    5.103   1.502874    -0.793885  
  13.886  0.043    0.882   0.174   -0.168005  -0.316169  1.773    3.215    6.061   1.450778    -1.108553  
  13.886  0.036    0.838   0.167   -0.185365  -0.512656  0.671    4.539    3.079   1.726797    -1.044388  
  13.886  0.049    0.845   0.178   -0.231738  -0.471434  1.081    2.535    5.761   1.654273    -1.076845  
  13.886  0.046    0.869   0.208   -0.219593  -0.427229  1.381    6.572    2.657   1.646221    -1.252562  
  13.886  0.042    0.878   0.2     -0.21722   -0.27442   1.045    5.426    3.031   1.799778    -1.283142  
  13.886  0.051    0.898   0.211   -0.208845  -0.170305  -0.674   6.562    5.497   1.497305    -0.590777  
  13.886  0.049    0.857   0.149   -0.160867  -0.201042  -1.621   10.764   2.492   1.370757    0.224971   
  13.886  0.019    0.803   0.2     -0.204639  -0.398793  0.246    5.436    3.697   1.607409    -1.303193  
  13.886  0.024    0.836   0.21    -0.239396  -0.473604  0.188    5.498    3.148   1.617426    -0.903446  
  13.886  0.058    0.802   0.149   -0.243849  -0.45049   -0.486   10.052   2.568   1.38021     -0.182493  
  13.886  0.069    0.796   0.183   -0.249187  -0.476637  1.821    6.185    1.856   1.515205    -1.139345  
  13.886  0.039    0.836   0.204   -0.182454  -0.402861  1.91     4.217    4.312   1.116228    -0.707932  
  13.886  0.007    0.833   0.198   -0.106736  -0.056857  1.762    5.036    3.206   1.397812    -0.837614  
  13.886  0.1      0.861   0.222   -0.33761   -0.482081  0.401    6.935    2.739   1.494048    -0.632339  
  13.886  0.053    0.835   0.151   -0.198963  -0.570716  1.822    2.865    4.197   1.912063    -1.468146  
  13.886  0.046    0.869   0.232   -0.217589  -0.152729  1.223    2.936    5.91    1.535593    -0.880291  
  13.886  0.11     0.869   0.19    -0.282747  -0.612534  0.119    6.145    2.011   1.492749    -0.923436  
  13.886  0.004    0.808   0.24    -0.239006  -0.406289  -1.262   8.558    1.975   1.623952    -0.697349  
  13.886  0.087    0.902   0.191   -0.32463   -0.612462  0.892    5.549    1.538   1.416585    -1.664262  
  13.886  0.066    0.835   0.19    -0.275264  -0.655403  1.162    5.873    2.714   1.272402    -0.588298  
  13.886  0.086    0.856   0.217   -0.313876  -0.508604  -0.103   7.061    2.943   1.545562    -0.780245  
  13.886  0.006    0.83    0.19    -0.167884  -0.301624  0.075    5.867    4.848   1.513594    -0.725889  
  13.886  0.05     0.881   0.18    -0.177474  -0.206081  -0.034   6.66     3.131   1.879577    -1.002412  
  13.886  -0.069   0.795   0.213   -0.092184  -0.179045  -0.506   8.462    2.32    1.346319    -0.413457  
  13.886  0.054    0.833   0.249   -0.307164  -0.669506  -0.567   7.909    4.625   1.472852    -0.608647  
  13.886  0.024    0.841   0.181   -0.185724  -0.249287  1.783    6.061    1.816   1.270088    -0.67768   
  13.886  0.096    0.87    0.21    -0.285633  -0.371575  0.906    3.813    4.189   1.154311    -0.908832  
  13.886  0.066    0.825   0.18    -0.275896  -0.886354  1.798    5.66     3.529   1.302399    -0.507616  
  13.886  0.012    0.814   0.191   -0.2038    -0.289016  -1.195   9.488    1.515   1.513886    -1.271404  
  13.886  0.069    0.885   0.18    -0.172398  -0.221468  -0.371   9.421    2.323   1.397299    -0.066496  
  13.886  -0.006   0.791   0.195   -0.239032  -0.523459  -1.229   8.268    3.259   1.547565    -0.156646  
  13.886  -0.032   0.85    0.231   -0.099851  -0.124025  -1.057   9.39     1.745   1.457873    -0.890238  
  13.886  -0.005   0.852   0.223   -0.160966  -0.046129  1.19     7.09     1.434   1.686604    -1.178002  
  13.886  0.083    0.859   0.151   -0.268092  -0.772858  -0.701   8.786    3.169   1.286931    -0.538136  
  13.886  -0.059   0.795   0.172   -0.064872  0.016413   1.746    4.677    3.103   1.339311    -0.846023  
  13.886  0.062    0.852   0.245   -0.226807  -0.628952  1.945    4.062    4.019   1.708941    -1.149175  
  13.886  0.063    0.864   0.23    -0.209331  -0.128737  -0.468   9.553    2.008   1.408944    0.102647   
  13.886  0.006    0.834   0.213   -0.14644   -0.166309  0.156    8.778    1.131   1.527874    -0.625048  
  13.886  0.094    0.864   0.128   -0.211893  -0.298629  -2.386   9.877    2.288   1.463167    -0.332382  
  13.886  0.046    0.831   0.172   -0.180143  -0.357066  2.362    5.496    3.117   1.423655    -0.56554   
  13.886  0.005    0.867   0.195   -0.14375   -0.215311  -0.102   5.884    4.055   1.70778     -0.8174    
  13.886  0.109    0.846   0.199   -0.314149  -0.58972   1.647    7.113    0.922   1.274251    -0.217685  
  13.886  -0.005   0.803   0.168   -0.083905  0.025471   0.068    8.985    2.103   1.452098    0.035399   
  13.886  0.066    0.896   0.222   -0.277061  -0.435467  1.753    2.738    5.103   2.404224    -1.36256   
  13.886  0.012    0.843   0.169   -0.229371  -0.461132  1.198    6.341    2.419   1.418069    -0.750673  
  13.886  -0.002   0.843   0.212   -0.104096  0.12412    -0.981   8.039    2.797   1.522092    -0.320443  
  13.886  0.045    0.783   0.212   -0.284903  -0.66219   1.562    4.117    2.911   1.887334    -1.126692  
  13.886  -0.0     0.788   0.214   -0.303792  -0.605931  1.04     6.744    0.939   1.678806    -1.591297  
  13.886  0.011    0.773   0.162   -0.147266  -0.248256  -1.264   9.436    2.525   1.676506    -1.324916  
  13.886  0.008    0.774   0.144   -0.165149  -0.516612  0.618    4.421    5.23    1.391116    -0.911766  
  13.886  0.062    0.814   0.143   -0.182267  -0.546301  1.213    5.228    4.659   1.547924    -0.735355  
  13.886  0.008    0.83    0.211   -0.192432  -0.22049   2.012    3.621    4.452   1.417987    -1.267047  
  13.886  0.061    0.78    0.221   -0.335519  -0.794943  -0.311   8.266    2.58    1.530475    -0.185449  
  13.886  0.023    0.806   0.213   -0.232368  -0.795932  0.434    6.384    3.372   1.368803    -0.977271  
  13.886  -0.035   0.842   0.167   -0.082162  -0.144246  -0.564   8.252    3.267   1.60501     -0.674271  
  13.886  0.072    0.786   0.167   -0.319228  -0.714872  2.934    5.305    2.993   1.14498     -0.848314  
  13.886  0.022    0.846   0.201   -0.227239  -0.393905  1.499    4.587    4.891   1.19139     -0.804781  
  13.886  0.111    0.836   0.173   -0.269718  -0.544703  0.583    8.112    0.414   1.457705    -0.563433  
  13.886  0.058    0.81    0.153   -0.222839  -0.687279  -0.312   9.116    2.522   1.529825    -0.411135  
  13.886  0.085    0.832   0.246   -0.351803  -0.755676  1.042    3.03     3.696   1.886414    -0.893419  
  13.886  -0.009   0.848   0.171   -0.134415  -0.084269  1.221    6.815    2.389   1.748419    -1.144439  
  13.886  0.009    0.812   0.173   -0.229053  -0.195881  -0.111   6.784    1.975   1.662954    -0.931804  
  13.886  0.053    0.842   0.181   -0.217259  -0.226845  2.0      5.004    3.833   1.885662    -0.961239  
  13.886  -0.028   0.869   0.181   -0.084418  -0.119673  0.26     6.154    4.361   1.289764    -1.163988  
  13.886  0.074    0.881   0.219   -0.3012    -0.539351  2.415    2.89     4.499   1.473707    -1.235545  
  13.886  0.105    0.937   0.22    -0.226114  -0.185398  0.949    3.952    5.727   1.428773    -1.158701  
  13.886  0.053    0.831   0.175   -0.188327  -0.204828  0.677    6.351    2.456   1.668824    -0.848338  
  13.886  0.063    0.837   0.194   -0.32983   -0.362401  -0.042   6.538    3.257   1.371911    -0.328107  
  13.886  0.083    0.876   0.193   -0.209102  -0.096469  -0.445   5.895    4.088   1.977338    -0.78829   
  13.886  0.032    0.849   0.176   -0.157162  -0.144171  0.556    5.559    3.265   1.426192    -0.590786  
  13.886  0.053    0.837   0.17    -0.269311  -0.455068  0.976    6.146    3.138   1.497348    -0.994552  
  13.886  0.029    0.842   0.191   -0.228135  -0.291457  -0.018   10.13    2.715   1.378091    0.26097    
  13.886  0.078    0.819   0.223   -0.317249  -0.605213  0.026    6.471    3.288   1.414986    -0.951049  
  13.886  0.064    0.828   0.225   -0.298802  -0.531395  1.231    6.294    2.262   1.291308    -1.110806  
  13.886  0.088    0.8     0.232   -0.453767  -0.860862  0.933    5.658    4.122   1.579364    -0.770075  
  13.886  -0.011   0.802   0.143   -0.117052  -0.061053  0.35     7.334    3.663   1.158416    -0.20435   
  13.886  0.041    0.848   0.248   -0.314769  -0.481977  0.585    6.356    3.712   1.428592    -0.716856  
  13.886  -0.021   0.759   0.183   -0.146744  -0.138219  2.132    3.46     4.754   1.280324    -0.58138   
  13.886  0.078    0.825   0.172   -0.272302  -0.516355  1.491    6.833    2.85    1.505284    -1.166178  
  13.886  0.118    0.871   0.27    -0.375869  -0.727968  1.563    3.568    4.455   2.088345    -1.218051  
  13.886  0.019    0.799   0.167   -0.194332  -0.522309  -1.116   10.021   2.871   1.352606    0.186435   
  13.886  0.037    0.818   0.184   -0.197967  -0.539949  -0.121   7.491    2.171   1.56779     -0.422236  
  13.886  0.004    0.811   0.216   -0.189233  -0.472714  0.036    6.158    4.016   1.527614    -0.769005  
  13.893  0.048    0.776   0.126   -0.17502   -0.081616  2.165    5.229    4.581   1.348503    -0.736286  
  13.893  0.054    0.812   0.201   -0.318409  -0.457729  1.764    3.329    3.572   1.05116     -0.981104  
  13.893  -0.018   0.817   0.156   -0.112805  -0.303233  3.13     2.907    3.633   1.458527    -1.235225  
  13.893  0.008    0.778   0.196   -0.220918  -0.32158   0.963    7.474    1.702   1.489258    -0.391185  
  13.893  0.064    0.875   0.214   -0.216533  -0.125572  0.427    7.567    1.536   1.708085    -0.962806  
  13.893  0.017    0.826   0.161   -0.195634  0.068934   1.641    3.796    3.934   1.483546    -0.883092  
  13.893  0.011    0.843   0.201   -0.146074  -0.147231  -1.392   10.401   2.562   1.378419    -0.271983  
  13.893  0.014    0.84    0.151   -0.163359  -0.485756  0.131    8.202    1.443   1.62435     -0.706017  
  13.893  0.031    0.854   0.187   -0.278204  -0.608703  -1.794   9.509    2.676   1.346768    -0.382805  
  13.893  0.086    0.848   0.232   -0.32454   -0.574544  1.204    5.903    2.639   1.763277    -1.24688   
  13.893  -0.013   0.844   0.168   -0.079267  0.300152   2.43     4.92     2.811   1.498983    -1.180897  
  13.893  0.025    0.803   0.16    -0.194874  -0.496358  0.52     7.688    2.205   1.507245    0.028605   
  13.893  -0.03    0.778   0.184   -0.135364  -0.171574  0.149    5.546    3.087   1.63647     -1.165169  
  13.893  0.062    0.832   0.151   -0.141662  -0.293524  1.107    7.282    2.501   1.527052    -1.676602  
  13.893  0.003    0.817   0.14    -0.118922  -0.158964  1.233    5.17     4.828   1.792524    -0.871769  
  13.893  0.065    0.841   0.213   -0.230514  -0.30836   0.251    6.459    4.303   1.462497    -0.739297  
  13.893  0.053    0.875   0.224   -0.218638  -0.695411  -0.393   4.778    4.9     1.685092    -0.431672  
  13.893  0.042    0.815   0.163   -0.19303   -0.306835  3.148    3.171    5.002   1.565874    -1.025356  
  13.893  0.054    0.832   0.221   -0.318673  -0.516714  1.35     6.687    2.341   1.785218    -2.056793  
  13.893  -0.042   0.929   0.262   -0.034459  0.298264   -0.399   8.293    2.954   1.432903    -0.53134   
  13.893  0.014    0.803   0.233   -0.202152  -0.453978  -0.215   8.988    1.495   1.461526    0.182728   
  13.893  0.057    0.855   0.224   -0.28596   -0.650523  0.332    6.703    3.425   1.542658    -0.307204  
  13.893  0.046    0.829   0.213   -0.360648  -0.654741  -1.82    8.205    2.793   1.640959    -0.176348  
  13.893  0.048    0.884   0.141   -0.168512  0.002558   0.935    6.205    2.18    1.594063    -0.257939  
  13.893  -0.007   0.839   0.154   -0.094037  -0.203995  -1.018   7.822    3.461   1.614237    -0.947939  
  13.893  -0.033   0.816   0.168   -0.152992  -0.551065  0.189    7.788    1.615   1.476279    -0.710164  
  13.893  0.073    0.856   0.208   -0.24313   -0.502462  -0.005   7.842    2.467   1.603937    -1.516014  
  13.893  0.027    0.828   0.199   -0.179878  -0.276374  -0.41    6.39     5.083   1.506655    -0.89625   
  13.893  0.034    0.857   0.181   -0.184704  -0.356509  0.902    6.811    1.858   1.427174    -0.356411  
  13.893  0.006    0.834   0.153   -0.12118   0.115259   1.383    3.454    6.015   1.216637    -0.767959  
  13.893  -0.002   0.818   0.197   -0.195134  -0.414753  0.432    8.319    2.177   1.563899    -0.988886  
  13.893  0.039    0.836   0.258   -0.324966  -0.667103  -0.248   6.299    3.753   1.68976     -1.136761  
  13.893  0.079    0.804   0.212   -0.36906   -0.453659  2.01     3.445    4.195   1.338542    -0.74987   
  13.893  0.054    0.815   0.157   -0.244794  -0.601133  2.049    3.394    5.379   1.229772    -1.13397   
  13.893  0.091    0.894   0.231   -0.353665  -0.711979  3.273    2.228    4.684   1.339104    -0.935407  
  13.893  -0.008   0.856   0.235   -0.144536  -0.111325  -0.352   6.496    4.486   1.591352    -0.693115  
  13.893  0.014    0.803   0.182   -0.182377  -0.290355  1.563    6.472    2.416   1.392149    -1.429249  
  13.893  0.061    0.826   0.208   -0.218291  -0.348623  1.342    3.961    4.633   1.509281    -0.751488  
  13.893  0.031    0.883   0.24    -0.172883  -0.224681  1.277    6.606    3.06    1.223832    -0.931071  
  13.893  -0.007   0.847   0.207   -0.096552  0.223617   2.026    5.523    1.943   1.495328    -0.890728  
  13.893  0.027    0.822   0.188   -0.289375  -0.522782  -1.242   9.667    3.102   1.414378    -0.344828  
  13.893  -0.008   0.839   0.233   -0.167188  -0.205541  0.451    6.524    2.425   1.602113    -0.878235  
  13.893  -0.018   0.8     0.221   -0.144432  -0.162912  0.221    7.249    3.041   1.515412    -1.17113   
  13.893  0.002    0.851   0.151   -0.094641  0.123465   -1.119   11.198   1.376   1.593854    0.672988   
  13.893  0.049    0.825   0.206   -0.191692  -0.091496  2.438    4.607    2.064   1.46326     -1.403246  
  13.893  0.017    0.845   0.196   -0.151841  -0.185332  -0.487   8.137    2.569   1.486842    -0.257214  
  13.893  0.065    0.826   0.224   -0.27386   -0.630193  -0.371   7.108    2.672   1.565428    -1.466999  
  13.893  0.03     0.836   0.233   -0.304798  -0.444123  0.711    5.748    1.624   1.475902    -0.381959  
  13.893  0.052    0.825   0.108   -0.169988  0.091869   0.97     5.217    3.386   1.61822     -1.587366  
  13.893  0.016    0.863   0.207   -0.136374  0.126363   1.227    6.887    1.739   1.325603    -0.412068  
  13.893  0.057    0.807   0.176   -0.257821  -0.321849  1.443    5.463    3.233   1.465031    -0.853799  
  13.893  0.006    0.799   0.111   -0.08571   0.193461   -0.935   10.622   3.0     1.244708    -0.527385  
  13.893  0.032    0.852   0.182   -0.125826  -0.463929  0.809    6.3      2.147   1.507636    -0.596134  
  13.893  0.038    0.775   0.157   -0.229986  -0.508658  1.982    1.825    5.006   1.96448     -1.279934  
  13.893  0.019    0.813   0.194   -0.153894  -0.159564  1.132    4.763    3.644   1.250855    -0.957584  
  13.893  0.034    0.815   0.23    -0.239768  -0.443794  2.026    4.214    4.258   1.73632     -1.041993  
  13.893  0.019    0.827   0.185   -0.171751  -0.21843   0.51     5.296    2.793   1.545733    -1.229969  
  13.893  0.015    0.814   0.163   -0.15703   -0.383187  2.212    1.535    5.787   1.500307    -1.376021  
  13.893  0.026    0.828   0.216   -0.232858  -0.408996  -0.758   8.13     2.115   1.594221    -0.785775  
  13.893  0.064    0.827   0.165   -0.249984  -0.622083  0.51     5.831    2.547   1.306014    -0.710619  
  13.893  0.015    0.886   0.193   -0.160739  -0.502337  0.303    6.82     2.891   1.412152    -0.376397  
  13.893  -0.053   0.79    0.221   -0.088534  0.04435    0.839    5.41     4.217   0.984764    -0.767476  
  13.893  0.048    0.856   0.2     -0.253327  -0.455467  0.608    8.064    0.968   1.606963    0.260737   
  13.893  0.031    0.84    0.19    -0.171958  -0.10001   -1.303   7.997    1.711   1.543377    -0.168146  
  13.893  0.016    0.806   0.131   -0.130546  -0.048697  -1.269   9.33     3.392   1.312312    -0.456784  
  13.893  0.057    0.809   0.147   -0.247611  -0.491352  -1.252   8.116    2.906   1.470483    -0.50901   
  13.893  0.08     0.797   0.194   -0.351517  -0.921768  1.115    6.287    3.741   1.419067    -0.861035  
  13.893  0.015    0.791   0.149   -0.197436  -0.243589  -1.332   8.547    3.064   1.378959    -0.396419  
  13.893  0.059    0.815   0.195   -0.286952  -0.838662  -1.104   9.859    3.526   1.439317    -0.425173  
  13.893  0.067    0.815   0.286   -0.430173  -0.683591  2.174    3.78     3.858   1.389832    -1.002871  
  13.893  0.055    0.765   0.179   -0.300209  -0.519415  -0.395   9.507    2.604   1.436358    -0.099244  
  13.893  0.03     0.867   0.203   -0.176026  -0.249023  -0.482   10.29    3.385   1.265247    0.296492   
  13.893  0.017    0.817   0.168   -0.265536  -0.718733  0.587    5.867    3.096   1.694172    -0.69558   
  13.893  0.038    0.875   0.212   -0.166542  -0.085533  1.503    4.413    3.984   1.894622    -1.03055   
  13.893  0.092    0.832   0.173   -0.284585  -0.521703  0.404    6.415    3.552   1.699869    -0.603473  
  13.893  0.012    0.858   0.205   -0.207289  -0.233785  -0.282   6.201    2.701   1.687998    -0.804753  
  13.893  0.049    0.829   0.149   -0.172373  -0.508224  0.872    5.99     3.553   1.500057    -1.012716  
  13.893  0.027    0.819   0.186   -0.237443  -0.628902  -1.444   7.701    4.857   1.408098    -0.501356  
  13.893  0.017    0.771   0.171   -0.185354  -0.506858  -0.031   6.913    2.102   1.666654    -1.269898  
  13.893  0.057    0.778   0.158   -0.267473  -0.552538  0.138    8.49     1.475   1.631592    -0.271956  
  13.893  0.055    0.823   0.194   -0.235763  -0.384784  2.112    5.887    2.86    1.520566    -1.372676  
  13.893  0.037    0.866   0.204   -0.210234  -0.475482  0.478    6.558    3.423   1.202631    -0.474008  
  13.893  0.038    0.846   0.231   -0.285581  -0.425904  0.307    6.854    3.307   1.379083    -0.468357  
  13.893  0.033    0.787   0.183   -0.221733  -0.316811  1.578    4.702    3.982   1.416537    -0.975513  
  13.893  0.063    0.879   0.187   -0.25402   -0.350579  4.245    2.258    3.862   1.275867    -1.130567  
  13.893  0.098    0.859   0.22    -0.277086  -0.51933   0.218    3.329    5.799   2.334564    -1.013372  
  13.893  0.045    0.814   0.164   -0.15182   -0.293713  0.0      7.483    2.003   1.541737    -0.496793  
  13.893  0.057    0.939   0.222   -0.170194  0.059074   0.529    7.407    1.42    1.433666    -1.447428  
  13.893  -0.006   0.823   0.166   -0.090103  -0.107013  0.906    6.15     2.194   1.265709    -0.799858  
  13.893  0.032    0.786   0.202   -0.302316  -0.277169  1.038    4.788    3.694   1.562957    -0.922908  
  13.893  0.084    0.833   0.133   -0.252775  -0.522488  -0.92    7.436    3.267   1.372359    -0.600103  
  13.893  0.005    0.823   0.144   -0.127827  -0.149354  -2.428   8.571    4.84    1.569633    -0.665568  
  13.893  0.053    0.828   0.251   -0.26341   -0.30435   0.518    6.259    3.442   1.360948    -0.401443  
  13.893  0.026    0.816   0.217   -0.209104  -0.319181  -0.473   7.992    3.924   1.39776     -0.312886  
  13.893  0.075    0.848   0.209   -0.218408  -0.469182  1.422    4.579    3.208   1.282232    -1.214118  
  13.893  0.077    0.842   0.216   -0.31004   -0.390385  0.67     7.595    2.024   1.548947    -1.445383  
  13.893  0.038    0.827   0.181   -0.222408  -0.299635  0.492    7.427    2.38    1.516585    -1.101393  
  13.893  0.021    0.82    0.18    -0.181819  -0.211001  1.662    7.435    1.313   1.141122    -0.577258  
  13.893  0.039    0.854   0.163   -0.175359  -0.391799  0.241    6.4      3.326   1.617584    -0.797654  
  13.893  0.064    0.841   0.17    -0.215574  -0.372848  2.546    3.563    4.227   1.641434    -1.154402  
  13.9    0.013    0.82    0.181   -0.132882  -0.150498  1.838    5.382    4.021   1.456054    -1.458954  
  13.9    0.013    0.859   0.248   -0.252187  -0.50048   3.504    0.463    6.065   0.844239    -1.222341  
  13.9    0.068    0.817   0.178   -0.293328  -0.505466  1.001    6.007    3.771   1.530483    -1.197206  
  13.9    0.011    0.857   0.218   -0.170665  -0.113749  1.657    4.049    4.26    1.377738    -1.118482  
  13.9    0.05     0.842   0.153   -0.194806  -0.617352  -1.061   9.207    3.111   1.502797    0.65216    
  13.9    0.029    0.835   0.229   -0.280676  -0.280992  0.56     5.042    3.381   1.58296     -0.982675  
  13.9    0.009    0.803   0.176   -0.212979  -0.448513  1.542    6.593    2.918   1.492023    -1.501592  
  13.9    0.011    0.869   0.212   -0.132982  -0.030869  1.213    7.103    2.897   1.343542    -0.676608  
  13.9    0.046    0.88    0.246   -0.211726  -0.459136  2.272    5.219    2.181   1.218203    -0.511714  
  13.9    0.045    0.858   0.143   -0.175481  -0.101632  2.39     5.283    3.853   1.230953    -0.822796  
  13.9    0.04     0.872   0.198   -0.208992  -0.281353  0.894    4.716    4.784   1.397427    -1.229408  
  13.9    0.071    0.848   0.162   -0.244496  -0.345515  -1.385   8.213    3.213   1.726832    -0.832906  
  13.9    0.059    0.83    0.269   -0.199871  -0.069501  0.207    6.94     2.854   1.71248     -1.152671  
  13.9    0.074    0.81    0.207   -0.357029  -0.628323  -1.677   10.436   1.08    1.492838    0.465737   
  13.9    0.088    0.921   0.241   -0.316122  -0.629203  0.728    6.347    2.243   1.533277    -0.922908  
  13.9    0.08     0.823   0.139   -0.246378  -0.694274  -1.278   10.561   1.912   1.603936    -0.295868  
  13.9    -0.001   0.874   0.205   -0.065198  0.224136   -1.717   11.036   1.754   1.620478    0.521736   
  13.9    0.053    0.784   0.167   -0.223032  -0.403348  1.353    3.907    4.632   2.139591    -1.475935  
  13.9    0.036    0.865   0.223   -0.221149  -0.313278  -0.123   7.454    2.32    1.254249    -0.536227  
  13.9    0.05     0.861   0.21    -0.300667  -0.845095  -1.198   8.983    2.804   1.5087      -0.443952  
  13.9    0.055    0.867   0.187   -0.180679  -0.257354  0.713    5.449    4.57    1.426082    -0.683004  
  13.9    -0.004   0.829   0.199   -0.181167  -0.123216  0.732    6.224    3.075   1.611864    -0.882451  
  13.9    0.051    0.883   0.168   -0.1356    -0.193718  0.961    5.274    3.039   1.516118    -0.622718  
  13.9    0.053    0.782   0.188   -0.237642  -0.448248  0.213    5.501    3.4     1.624963    -0.491706  
  13.9    0.011    0.85    0.194   -0.175735  -0.142592  -0.973   9.741    1.507   1.549556    0.237536   
  13.9    0.055    0.8     0.17    -0.293404  -0.720367  2.141    5.051    1.736   1.406868    -1.20896   
  13.9    -0.029   0.773   0.15    -0.127776  -0.146507  1.465    9.272    2.35    1.112488    0.361994   
  13.9    0.015    0.779   0.182   -0.119858  -0.049954  1.815    3.064    5.233   1.614442    -0.92618   
  13.9    0.033    0.872   0.239   -0.184941  -0.020955  1.374    6.481    2.029   1.444841    -1.24148   
  13.9    -0.0     0.771   0.216   -0.158674  -0.486078  -0.109   7.213    3.143   1.41957     0.251403   
  13.9    0.039    0.873   0.149   -0.1114    -0.066972  -0.115   5.037    3.479   1.666726    -1.002464  
  13.9    0.041    0.798   0.177   -0.248047  -0.701702  -0.762   7.926    4.739   1.499483    -0.614368  
  13.9    0.09     0.849   0.224   -0.287778  -0.159148  1.617    4.986    3.172   1.522532    -0.935176  
  13.9    0.035    0.88    0.234   -0.176135  -0.199865  1.107    4.995    4.521   1.437007    -0.876486  
  13.9    0.055    0.84    0.196   -0.223431  -0.450724  0.76     4.801    4.149   1.718365    -0.889397  
  13.9    0.074    0.848   0.172   -0.248154  -0.073363  -0.846   8.978    1.147   1.648124    -0.634037  
  13.9    0.048    0.78    0.159   -0.255301  -0.147979  -1.336   6.507    3.855   1.408957    -0.652788  
  13.9    0.04     0.814   0.192   -0.271377  -0.626538  2.81     3.627    5.802   1.099323    -1.081319  
  13.9    0.028    0.831   0.218   -0.193673  -0.283576  0.057    9.084    1.698   1.670397    -0.925205  
  13.9    0.052    0.839   0.203   -0.194935  -0.311275  0.904    6.905    3.008   1.372438    -1.01732   
  13.9    0.072    0.923   0.176   -0.21886   -0.424804  -0.045   6.051    4.003   1.678546    -0.882386  
  13.9    0.069    0.853   0.16    -0.188583  -0.208176  1.142    8.155    2.887   1.37726     -0.316877  
  13.9    0.063    0.854   0.187   -0.169659  -0.548917  0.212    8.224    1.333   1.623081    -1.587913  
  13.9    0.066    0.787   0.172   -0.260155  -0.491971  1.695    4.584    3.926   1.274593    -1.033763  
  13.9    0.054    0.836   0.186   -0.267533  -0.438829  -0.502   6.986    4.877   1.514127    -0.628082  
  13.9    0.047    0.844   0.247   -0.28428   -0.444332  1.332    6.336    3.004   1.475396    -0.883864  
  13.9    0.051    0.82    0.246   -0.327025  -0.736042  0.886    6.765    2.018   1.4288      -0.307909  
  13.9    0.079    0.87    0.204   -0.262361  -0.550763  1.286    5.883    2.364   1.554382    -1.16654   
  13.9    0.056    0.838   0.215   -0.246359  -0.479962  -1.326   8.15     2.749   1.564503    -0.17894   
  13.9    0.041    0.839   0.168   -0.178826  -0.251485  0.207    8.286    2.043   1.492511    -0.29961   
  13.9    0.039    0.878   0.228   -0.15625   -0.012063  -0.511   7.562    2.634   1.344004    -0.351466  
  13.9    0.068    0.773   0.227   -0.359097  -0.594936  0.885    5.316    2.808   1.366573    -0.828139  
  13.9    0.049    0.845   0.192   -0.290586  -0.496102  0.56     7.617    3.826   1.404472    -0.257028  
  13.9    0.077    0.808   0.219   -0.303091  -0.659633  0.975    4.242    4.996   1.917435    -1.148041  
  13.9    0.042    0.813   0.191   -0.243129  -0.261664  0.621    2.872    6.369   2.151417    -1.13672   
  13.9    0.042    0.82    0.182   -0.275786  -0.595262  2.688    4.124    2.84    1.432185    -1.069147  
  13.9    0.053    0.854   0.111   -0.167444  -0.049572  -0.353   9.451    2.202   1.238401    -0.075663  
  13.9    0.02     0.851   0.248   -0.148258  -0.206594  0.209    5.899    2.111   1.893332    -1.142945  
  13.9    0.089    0.85    0.176   -0.246365  -0.4676    0.335    7.613    3.155   1.369166    -0.94548   
  13.9    -0.009   0.86    0.228   -0.119332  -0.306018  -0.21    9.245    3.409   1.267587    0.14086    
  13.9    0.053    0.822   0.178   -0.263126  -0.599945  -0.089   8.918    2.293   1.450236    -0.018438  
  13.9    0.011    0.861   0.178   -0.088131  -0.129769  0.851    7.332    1.973   1.61361     -0.9473    
  13.9    0.024    0.808   0.23    -0.261796  -0.457449  -1.345   9.487    3.607   1.304871    -0.173732  
  13.9    0.06     0.845   0.248   -0.286928  -0.366135  1.046    4.728    3.703   1.34231     -0.385389  
  13.9    0.056    0.902   0.206   -0.243521  -0.334299  0.117    6.325    2.11    1.652011    -0.523132  
  13.9    0.016    0.79    0.18    -0.27083   -0.709679  -0.209   7.022    2.145   1.566731    -0.699387  
  13.9    0.008    0.817   0.252   -0.163536  -0.233055  -0.862   9.21     1.465   1.455941    0.032194   
  13.9    0.078    0.829   0.242   -0.303772  -0.724512  1.928    5.115    3.903   1.165214    -0.709301  
  13.9    -0.001   0.861   0.168   -0.071453  -0.195936  0.809    6.633    3.789   1.145742    -0.665921  
  13.9    0.069    0.814   0.194   -0.271559  -0.320536  2.328    3.69     5.002   1.424447    -1.265829  
  13.9    0.065    0.915   0.192   -0.18088   -0.113697  0.135    6.476    3.43    1.742739    -1.472023  
  13.9    -0.037   0.814   0.178   -0.097448  -0.107012  -0.603   6.43     3.961   1.584238    -0.477917  
  13.9    0.079    0.896   0.185   -0.195296  -0.046534  0.156    6.599    2.614   1.523988    -0.39004   
  13.9    -0.002   0.825   0.231   -0.172346  -0.321185  0.917    5.636    3.609   1.278641    -0.756485  
  13.9    0.008    0.835   0.219   -0.203093  -0.444035  -0.578   7.989    4.363   1.506844    -0.438799  
  13.9    0.003    0.809   0.195   -0.111473  -0.326996  -0.796   9.133    2.082   1.429836    0.226732   
  13.9    0.024    0.81    0.098   -0.092943  0.172107   2.412    4.658    3.09    2.201435    -1.368442  
  13.9    0.038    0.884   0.173   -0.238593  -0.473709  0.958    6.4      4.772   1.449356    -0.842971  
  13.9    0.047    0.834   0.186   -0.192246  -0.201737  1.723    5.478    3.223   1.226163    -1.022708  
  13.9    -0.018   0.818   0.17    -0.136752  -0.420101  0.086    4.705    4.287   1.499285    -0.716437  
  13.9    0.014    0.772   0.157   -0.16437   -0.420967  1.41     3.376    4.037   1.733514    -1.022836  
  13.9    -0.003   0.839   0.183   -0.14401   -0.481445  1.18     5.468    3.163   1.502962    -0.732213  
  13.9    0.026    0.816   0.201   -0.180617  -0.255261  1.094    4.295    3.098   1.514287    -1.0103    
  13.9    0.049    0.785   0.16    -0.235537  -0.49663   0.077    8.696    1.554   1.552996    -1.05472   
  13.9    0.015    0.856   0.228   -0.189375  -0.318967  0.823    5.987    4.019   1.463055    -0.885395  
  13.9    0.066    0.784   0.165   -0.231168  -0.521184  1.431    6.641    1.373   1.457238    -1.122092  
  13.9    0.03     0.821   0.185   -0.193392  -0.311836  0.754    7.135    2.61    1.405037    -0.470381  
  13.9    0.036    0.813   0.186   -0.210811  -0.827114  1.109    4.599    3.679   1.815181    -0.769898  
  13.9    0.065    0.85    0.191   -0.205767  -0.049284  -2.801   10.871   3.159   1.423493    -0.292599  
  13.9    0.074    0.858   0.238   -0.320056  -0.620616  -2.265   10.004   2.949   1.727282    -0.586172  
  13.9    0.067    0.866   0.205   -0.215284  -0.270202  -0.452   6.251    4.541   1.440646    -0.892752  
  13.9    0.078    0.793   0.199   -0.322297  -0.843161  -1.083   8.214    3.305   1.555293    -0.503718  
  13.9    0.052    0.791   0.244   -0.369597  -0.593299  0.498    5.993    4.267   1.357074    -0.848692  
  13.9    0.059    0.826   0.253   -0.330561  -0.813643  -1.101   9.581    1.73    1.592828    0.089497   
  13.9    0.042    0.856   0.192   -0.182233  -0.178407  2.298    2.306    5.099   1.28231     -0.668013  
  13.9    0.039    0.85    0.175   -0.121579  -0.037885  0.133    6.155    2.339   1.527059    -0.555573  
  13.9    0.041    0.782   0.114   -0.228278  -0.457562  2.24     2.845    4.93    1.949438    -1.159723  
  13.9    0.001    0.846   0.194   -0.153141  0.049451   -1.974   8.301    4.813   1.538239    -0.762002  
  13.9    0.017    0.87    0.248   -0.194234  -0.142752  -0.484   6.176    4.014   1.603025    -0.881973  
  13.9    0.004    0.806   0.18    -0.167069  -0.278433  0.424    8.236    1.624   1.502589    -0.833153  
  13.908  0.022    0.894   0.234   -0.160208  -0.349529  -1.59    9.378    2.036   1.718423    -0.851401  
  13.908  0.031    0.79    0.179   -0.137415  -0.285941  -0.111   7.028    3.954   1.415682    -0.656756  
  13.908  0.08     0.853   0.258   -0.293621  -0.607171  1.104    5.824    4.024   1.504205    -0.472141  
  13.908  0.035    0.809   0.175   -0.189435  -0.207381  0.301    5.798    3.609   1.539555    -0.820538  
  13.908  -0.036   0.703   0.193   -0.189178  -0.749256  0.584    7.941    2.495   1.329561    -0.004097  
  13.908  -0.043   0.727   0.105   -0.019485  0.029835   0.18     6.334    2.909   1.58384     -0.849354  
  13.908  0.047    0.892   0.199   -0.197003  -0.406931  2.54     2.759    4.834   2.710182    -1.61351   
  13.908  -0.015   0.846   0.214   -0.148548  -0.105057  0.507    6.363    2.732   1.527159    -0.923551  
  13.908  -0.019   0.832   0.198   -0.091099  -0.037046  1.328    5.058    3.639   1.608321    -0.525675  
  13.908  0.04     0.817   0.196   -0.187179  -0.471207  0.186    6.307    3.612   1.520443    -1.063599  
  13.908  0.079    0.857   0.175   -0.301284  -0.503245  0.906    4.923    2.896   1.530564    -1.195645  
  13.908  0.014    0.869   0.215   -0.157759  0.041368   -0.091   8.92     4.379   1.215554    0.136271   
  13.908  0.083    0.844   0.213   -0.28301   -0.198167  -1.42    8.741    1.787   1.664065    -0.458999  
  13.908  0.015    0.812   0.151   -0.150898  -0.247505  -1.3     8.347    2.618   1.576822    -0.374987  
  13.908  0.057    0.823   0.17    -0.210927  -0.295956  -0.443   7.182    3.649   1.535941    -0.497174  
  13.908  0.033    0.834   0.204   -0.161766  -0.291214  -0.866   6.329    2.653   1.799149    -1.497619  
  13.908  0.099    0.793   0.155   -0.30744   -0.597439  0.134    7.308    2.865   1.377243    -0.382877  
  13.908  0.1      0.813   0.168   -0.318407  -0.469207  -0.267   8.592    3.62    1.259057    -0.263055  
  13.908  0.038    0.86    0.186   -0.163142  -0.219256  -2.071   8.496    3.335   1.558597    -0.436004  
  13.908  -0.003   0.838   0.204   -0.129173  -0.113258  0.374    8.078    2.324   1.572153    -0.515103  
  13.908  0.024    0.867   0.237   -0.292864  -0.493313  0.324    6.22     2.736   1.362174    -1.242573  
  13.908  -0.004   0.811   0.12    -0.167048  -0.501234  0.297    8.108    2.709   1.429045    -0.237743  
  13.908  0.136    0.902   0.247   -0.378396  -0.642581  -1.355   10.439   2.628   1.432948    0.237174   
  13.908  0.035    0.807   0.189   -0.213501  -0.451422  -0.533   7.879    4.175   1.40296     -0.523025  
  13.908  0.013    0.854   0.165   -0.079642  -0.231592  0.67     5.178    3.453   1.678472    -1.07535   
  13.908  0.035    0.8     0.175   -0.271391  -0.353788  -0.3     9.222    1.554   1.62445     -0.249797  
  13.908  -0.005   0.729   0.158   -0.120893  -0.457186  0.064    5.86     3.101   1.526829    -0.690988  
  13.908  0.031    0.824   0.202   -0.265662  -0.606663  -1.223   7.934    3.275   1.627128    -0.929725  
  13.908  0.06     0.82    0.169   -0.259799  -0.336384  -0.676   8.569    2.228   1.411968    -0.460608  
  13.908  0.046    0.846   0.207   -0.241804  -0.271031  1.102    7.259    3.079   1.306648    -0.811451  
  13.908  0.055    0.857   0.223   -0.183116  -0.307493  2.155    2.825    4.462   1.289412    -0.599964  
  13.908  -0.02    0.785   0.199   -0.207495  -0.033074  0.27     7.195    1.843   1.490012    0.107224   
  13.908  0.035    0.818   0.202   -0.250642  -0.640154  0.645    5.345    4.208   1.450702    -0.810687  
  13.908  0.006    0.851   0.253   -0.181272  -0.054806  -1.473   9.537    2.907   1.579876    -0.007621  
  13.908  0.079    0.842   0.153   -0.206129  -0.326959  -0.065   7.344    3.321   1.676755    -0.933232  
  13.908  0.041    0.838   0.154   -0.166255  0.047241   1.995    2.087    6.222   1.651832    -1.134373  
  13.908  0.018    0.801   0.227   -0.265517  -0.506152  2.098    4.285    3.65    1.525975    -1.09644   
  13.908  -0.009   0.828   0.208   -0.15855   -0.263875  -0.035   7.636    2.113   1.395842    -0.847377  
  13.908  0.031    0.833   0.181   -0.104201  -0.123443  0.39     6.507    2.181   1.552906    -1.22096   
  13.908  0.078    0.838   0.183   -0.190045  -0.30037   -0.96    6.297    3.454   1.833827    -0.89976   
  13.908  0.037    0.797   0.208   -0.302341  -0.571605  -0.934   7.953    3.131   1.509985    -0.508145  
  13.908  0.05     0.834   0.131   -0.111684  0.117444   0.394    7.139    1.23    1.250038    -0.343691  
  13.908  -0.012   0.85    0.222   -0.134945  -0.219963  0.748    5.363    3.95    1.376988    -0.808057  
  13.908  0.056    0.857   0.21    -0.221847  -0.391443  -0.434   9.828    1.828   1.38226     -0.160919  
  13.908  0.03     0.863   0.229   -0.223525  -0.271383  -0.678   6.636    3.835   1.32132     -0.433785  
  13.908  0.058    0.85    0.209   -0.213168  -0.332363  2.469    3.784    5.17    1.005286    -0.827417  
  13.908  0.096    0.827   0.196   -0.223124  -0.356119  2.516    3.795    3.426   1.251535    -0.80713   
  13.908  0.024    0.83    0.18    -0.158476  -0.385491  -1.235   10.815   0.271   1.579641    -0.66143   
  13.908  0.026    0.835   0.192   -0.218713  -0.292234  1.188    7.178    1.893   1.806381    -1.013271  
  13.908  0.02     0.819   0.167   -0.198481  -0.460093  0.457    5.192    4.157   1.729236    -1.141726  
  13.908  0.101    0.883   0.197   -0.308508  -0.552263  1.412    7.799    1.829   1.295658    -0.472879  
  13.908  0.02     0.834   0.153   -0.126052  -0.152152  1.174    6.597    3.189   1.328993    -1.090603  
  13.908  0.04     0.851   0.189   -0.248761  -0.458161  1.801    5.975    2.815   1.323885    -0.636432  
  13.908  0.071    0.905   0.193   -0.240262  -0.321149  0.299    5.712    3.465   1.61921     -1.190925  
  13.908  -0.01    0.86    0.188   -0.174738  -0.336598  -0.39    10.536   3.388   1.31623     0.0609     
  13.908  0.021    0.869   0.221   -0.208802  -0.558274  1.659    3.884    4.189   1.562679    -1.143696  
  13.908  0.066    0.87    0.201   -0.207606  -0.080273  -0.713   8.366    2.542   1.454518    -0.719261  
  13.908  0.045    0.795   0.186   -0.236885  -0.562313  0.628    6.987    4.067   1.485664    -0.334996  
  13.908  0.065    0.833   0.174   -0.251064  -0.700121  1.722    4.583    4.671   1.551717    -0.786086  
  13.908  0.063    0.807   0.159   -0.245325  -0.4917    -0.42    8.054    2.966   1.446147    -0.713377  
  13.908  0.068    0.816   0.153   -0.22984   -0.675746  -0.678   9.392    1.231   1.66483     -0.08351   
  13.908  0.023    0.863   0.166   -0.089643  -0.087123  0.487    10.064   1.996   1.237982    -0.42466   
  13.908  0.062    0.857   0.194   -0.23947   -0.378337  0.523    6.252    3.043   1.409111    -1.019454  
  13.908  0.077    0.803   0.146   -0.243228  -0.868968  2.1      5.373    4.715   1.13862     -0.979727  
  13.908  0.007    0.818   0.129   -0.131411  -0.066002  1.112    5.085    4.567   1.356421    -0.732655  
  13.908  0.018    0.852   0.207   -0.156337  -0.115352  -0.491   9.062    2.954   1.330963    0.047846   
  13.908  0.029    0.858   0.226   -0.247851  -0.337117  0.066    6.595    3.106   1.630369    -0.882343  
  13.908  -0.006   0.832   0.163   -0.132032  -0.303112  -0.282   8.91     2.973   1.393322    -0.234979  
  13.908  0.049    0.798   0.154   -0.211382  -0.607668  0.33     4.638    1.876   1.719244    -1.334797  
  13.908  0.009    0.799   0.141   -0.124607  -0.071389  -0.674   8.951    1.624   1.597234    0.098256   
  13.908  0.063    0.875   0.252   -0.300967  -0.419629  1.973    5.5      2.974   1.466112    -1.263421  
  13.908  0.048    0.815   0.184   -0.178576  0.019929   1.224    5.149    2.658   1.255944    -1.264013  
  13.908  0.009    0.755   0.156   -0.043948  -0.013106  1.822    5.398    2.911   1.423859    -0.87392   
  13.908  0.102    0.841   0.247   -0.372891  -0.809583  1.376    8.068    2.013   1.395776    -0.326216  
  13.908  0.009    0.836   0.208   -0.112996  -0.158681  -1.018   7.957    4.581   1.261799    -0.14516   
  13.908  0.059    0.863   0.217   -0.176283  -0.351318  2.745    1.889    5.093   2.650567    -1.375468  
  13.908  0.062    0.805   0.18    -0.197116  -0.682004  3.32     2.702    2.246   1.990209    -1.423534  
  13.908  0.043    0.88    0.264   -0.250971  -0.624734  0.55     5.193    3.328   1.698731    -0.569048  
  13.908  0.01     0.827   0.206   -0.169869  -0.364412  -0.158   8.117    3.95    1.316823    0.151588   
  13.908  0.056    0.866   0.202   -0.185399  -0.453691  1.942    3.654    4.621   1.931161    -1.138112  
  13.908  -0.039   0.822   0.245   -0.113458  -0.230636  2.235    5.849    0.969   1.325636    -1.607965  
  13.908  0.056    0.836   0.211   -0.254165  -0.45169   -0.394   7.266    1.521   1.617252    -0.983648  
  13.908  0.065    0.8     0.142   -0.172846  -0.354599  0.384    6.869    2.994   1.355857    -0.452023  
  13.908  0.056    0.835   0.228   -0.212744  -0.338721  -0.209   7.535    3.945   1.351559    -0.605463  
  13.908  0.004    0.836   0.151   -0.111205  -0.041299  0.406    6.375    2.866   1.606303    -0.494624  
  13.908  0.029    0.807   0.198   -0.256861  -0.596331  0.733    7.723    1.418   1.544891    -1.737938  
  13.908  0.047    0.802   0.19    -0.232144  -0.525697  0.801    5.3      3.591   1.563072    -0.755693  
  13.908  0.04     0.841   0.262   -0.193829  -0.279636  1.928    3.208    4.642   2.458123    -1.146511  
  13.908  0.064    0.906   0.179   -0.16289   -0.308507  -0.314   8.419    1.803   1.657617    -0.581831  
  13.908  0.037    0.863   0.209   -0.14941   -0.119027  0.136    6.596    4.771   1.385074    -0.548306  
  13.908  0.026    0.815   0.198   -0.224372  -0.461007  1.398    6.013    3.779   1.4964      -0.888736  
  13.908  -0.012   0.821   0.189   -0.169182  -0.100299  1.161    6.537    3.83    1.292928    -0.38108   
  13.908  0.063    0.845   0.158   -0.219863  -0.756742  -0.989   8.325    2.378   1.379887    -0.468522  
  13.908  0.063    0.859   0.245   -0.244623  -0.355852  -1.663   8.961    2.596   1.562868    -0.466524  
  13.908  0.012    0.853   0.16    -0.039611  0.256253   0.865    5.389    2.752   1.409015    -0.814293  
  13.908  0.011    0.804   0.187   -0.098927  -0.185202  1.698    3.937    4.596   1.716026    -1.014531  
  13.908  0.084    0.895   0.18    -0.252112  -0.269902  0.745    5.369    3.149   1.429185    -0.715251  
  13.908  0.038    0.781   0.206   -0.19073   -0.378666  -0.632   8.657    3.922   1.571276    -0.371545  
  13.908  0.052    0.806   0.189   -0.259723  -0.633346  -0.958   8.575    3.523   1.608906    0.040609   
  13.908  -0.019   0.846   0.201   -0.17513   -0.261101  1.047    6.025    4.375   1.23219     -0.824279  
  13.915  0.005    0.766   0.161   -0.232398  -0.671395  2.993    4.222    2.63    1.178845    -1.154138  
  13.915  0.02     0.869   0.253   -0.21975   -0.447544  -0.194   5.899    3.775   1.619145    -0.963802  
  13.915  -0.001   0.811   0.137   -0.07681   -0.04257   1.218    6.284    4.243   1.340953    -0.652734  
  13.915  0.056    0.868   0.244   -0.271007  -0.447385  0.755    6.323    4.059   1.353956    -0.784823  
  13.915  0.048    0.817   0.181   -0.160809  -0.446483  -2.704   9.557    3.595   1.458319    -0.411698  
  13.915  0.038    0.821   0.209   -0.220507  -0.244867  1.885    3.391    5.696   2.029344    -1.111984  
  13.915  0.034    0.779   0.181   -0.233133  -0.508064  1.531    5.353    3.627   1.733275    -1.330692  
  13.915  0.022    0.823   0.154   -0.141495  -0.353275  0.557    4.599    2.82    1.329265    -0.814543  
  13.915  -0.009   0.833   0.202   -0.179399  -0.300537  0.637    5.126    4.312   1.461871    -0.801163  
  13.915  0.056    0.866   0.188   -0.235662  -0.293909  -0.445   6.829    3.381   1.487493    -0.78327   
  13.915  0.044    0.817   0.179   -0.198018  -0.041531  1.387    4.532    4.243   1.539254    -0.842039  
  13.915  0.003    0.789   0.244   -0.282053  -0.596684  0.21     5.019    4.782   1.487683    -0.64526   
  13.915  0.036    0.838   0.195   -0.150276  -0.039     1.591    4.478    4.039   1.433903    -1.208813  
  13.915  0.012    0.789   0.155   -0.178751  -0.254674  0.705    6.099    2.854   1.753608    -1.15146   
  13.915  0.023    0.833   0.19    -0.212964  -0.384958  2.936    2.428    4.406   1.591603    -1.175327  
  13.915  0.024    0.785   0.179   -0.225491  -0.373346  1.59     4.15     4.629   1.705699    -1.118458  
  13.915  0.067    0.851   0.196   -0.212475  -0.489352  0.644    6.922    1.085   1.719162    -1.128446  
  13.915  -0.001   0.849   0.208   -0.15465   -0.31531   2.592    3.57     3.559   1.790048    -1.438992  
  13.915  0.01     0.831   0.166   -0.184062  -0.469007  1.485    4.44     3.7     1.235775    -1.004596  
  13.915  0.108    0.889   0.196   -0.302182  -0.76904   0.776    6.152    4.205   1.413157    -0.916463  
  13.915  0.086    0.866   0.174   -0.299318  -0.704534  1.474    3.724    4.708   1.947771    -1.246655  
  13.915  0.064    0.896   0.236   -0.225932  -0.062402  1.103    3.207    4.801   1.32744     -0.887108  
  13.915  0.007    0.776   0.17    -0.188285  -0.403404  1.951    3.382    5.775   2.110614    -1.497554  
  13.915  0.049    0.818   0.133   -0.161098  -0.221038  0.724    3.683    4.739   1.532163    -0.786395  
  13.915  0.003    0.891   0.268   -0.139827  -0.276608  0.205    5.005    4.252   1.692477    -1.255881  
  13.915  0.025    0.884   0.229   -0.159795  -0.203479  0.224    7.002    2.39    1.442322    -0.90902   
  13.915  0.086    0.852   0.191   -0.300218  -0.31099   2.632    4.028    3.468   1.190804    -0.862142  
  13.915  0.046    0.878   0.21    -0.157936  -0.210284  2.358    3.24     4.067   1.401213    -0.878481  
  13.915  -0.029   0.839   0.198   -0.038637  -0.138313  -0.889   8.934    2.522   1.385154    -0.620246  
  13.915  0.012    0.771   0.15    -0.1489    -0.245488  -0.73    8.215    2.357   1.701942    -1.12022   
  13.915  0.082    0.846   0.217   -0.394115  -0.712498  0.791    7.093    3.307   1.752861    -1.023784  
  13.915  0.079    0.943   0.206   -0.187306  -0.254439  -0.072   5.96     3.923   1.699808    -1.048981  
  13.915  -0.004   0.778   0.16    -0.151545  -0.340701  -0.536   9.094    2.002   1.503166    -0.67249   
  13.915  0.068    0.841   0.172   -0.282223  -0.550294  1.366    5.458    4.141   1.25375     -0.450318  
  13.915  0.079    0.897   0.153   -0.246223  -0.476342  1.457    6.417    2.036   1.622659    -1.230302  
  13.915  0.092    0.874   0.208   -0.290442  -0.613416  2.478    3.322    5.122   1.56429     -1.281284  
  13.915  -0.006   0.793   0.198   -0.208841  -0.523104  0.744    4.466    3.713   2.117007    -1.237986  
  13.915  0.093    0.848   0.143   -0.315148  -0.612767  0.608    4.56     5.689   2.039747    -0.986996  
  13.915  0.044    0.775   0.218   -0.354642  -0.758102  -0.471   7.377    3.976   1.384813    -0.723026  
  13.915  0.018    0.862   0.186   -0.229252  -0.328225  0.087    9.914    2.635   1.413544    -0.332729  
  13.915  0.0      0.801   0.208   -0.096633  0.017567   1.016    6.753    2.191   1.434099    -0.637156  
  13.915  -0.029   0.835   0.171   -0.082251  -0.314441  0.115    6.949    2.715   1.581313    -0.968502  
  13.915  0.077    0.861   0.225   -0.346972  -0.625578  -1.937   9.066    2.619   1.390867    -0.026703  
  13.915  0.087    0.83    0.22    -0.230539  -0.222666  -0.474   7.949    3.94    1.442547    -0.182548  
  13.915  0.016    0.811   0.158   -0.146583  -0.258668  -0.937   7.281    4.003   1.489527    -0.470565  
  13.915  0.007    0.787   0.207   -0.190768  -0.612068  0.601    4.97     4.265   1.903448    -1.06228   
  13.915  0.061    0.849   0.225   -0.142365  -0.266032  2.904    2.38     5.332   0.534309    -1.048334  
  13.915  0.014    0.863   0.185   -0.094939  0.109494   1.424    5.157    2.943   1.482107    -1.01405   
  13.915  0.033    0.821   0.183   -0.236238  -0.228475  0.025    7.067    4.124   1.301855    -0.645379  
  13.915  0.085    0.871   0.171   -0.230599  -0.317867  -2.043   11.707   2.481   1.441411    0.64286    
  13.915  0.033    0.786   0.227   -0.352952  -0.592982  -0.39    8.356    3.504   1.485016    -0.631473  
  13.915  0.025    0.89    0.217   -0.194981  -0.253257  1.216    5.502    2.653   1.329268    -0.890999  
  13.915  0.079    0.84    0.198   -0.326685  -0.580334  -1.253   9.485    3.454   1.381728    -0.132563  
  13.915  0.043    0.886   0.139   -0.166018  -0.310525  0.824    6.252    2.401   1.716638    -1.066828  
  13.915  0.038    0.839   0.209   -0.220963  -0.294827  -0.324   5.368    4.411   1.853156    -0.956338  
  13.915  0.053    0.816   0.205   -0.257665  -0.646355  0.354    6.517    1.621   1.736595    -0.822754  
  13.915  0.03     0.843   0.184   -0.175119  -0.117246  0.529    7.425    3.511   1.465237    -0.786728  
  13.915  0.052    0.827   0.153   -0.219522  -0.316739  0.925    6.722    2.73    1.732999    -1.637381  
  13.915  0.068    0.898   0.189   -0.252795  -0.57602   0.057    6.324    2.956   1.612745    -0.790329  
  13.915  -0.018   0.83    0.214   -0.144863  -0.165295  1.111    4.197    5.843   2.207123    -1.312269  
  13.915  0.041    0.776   0.157   -0.270494  -0.849792  -1.152   10.187   2.092   1.285483    -0.377572  
  13.915  0.067    0.852   0.179   -0.291501  -0.277389  1.888    3.605    3.736   1.823949    -1.197523  
  13.915  0.057    0.792   0.221   -0.277059  -0.725521  0.401    6.42     2.171   1.571715    -0.49458   
  13.915  0.041    0.866   0.185   -0.212311  -0.417734  -0.361   6.829    3.651   1.658351    -1.245435  
  13.915  0.007    0.804   0.195   -0.182951  -0.264995  1.756    4.903    5.724   2.227946    -1.60296   
  13.915  0.045    0.846   0.238   -0.257536  -0.377807  0.704    7.512    1.652   1.745447    -0.455961  
  13.915  0.021    0.826   0.244   -0.212854  -0.580262  0.738    7.611    2.325   1.606582    -0.913075  
  13.915  0.014    0.816   0.221   -0.156221  -0.245879  2.424    1.985    4.413   1.674727    -1.146268  
  13.915  -0.036   0.784   0.162   -0.089516  0.198396   -0.193   7.116    4.005   1.678052    -0.93867   
  13.915  0.017    0.794   0.135   -0.152394  -0.26031   -1.217   7.031    4.065   1.451084    -1.135492  
  13.915  0.083    0.802   0.211   -0.270889  -0.885187  1.539    4.026    3.39    1.638178    -1.115026  
  13.915  0.038    0.804   0.212   -0.259161  -0.511397  -1.595   7.403    2.962   1.760184    -1.135378  
  13.915  0.018    0.787   0.15    -0.217559  -0.274097  1.252    5.285    3.098   1.424564    -0.933647  
  13.915  0.024    0.838   0.189   -0.206251  -0.464382  -0.016   8.595    3.624   1.247513    -0.45084   
  13.915  0.012    0.823   0.188   -0.177752  -0.198354  0.484    6.279    3.142   1.392772    -1.112012  
  13.915  0.045    0.874   0.187   -0.175278  -0.3485    -0.747   7.358    2.904   1.588325    -0.659098  
  13.915  0.068    0.846   0.216   -0.247186  -0.575119  1.657    5.451    4.094   1.162857    -0.652494  
  13.915  0.053    0.926   0.143   -0.129546  -0.018823  0.801    8.298    3.387   1.238948    -0.365293  
  13.915  0.089    0.859   0.198   -0.204085  -0.618357  0.011    7.44     3.906   1.498235    -0.776525  
  13.915  0.072    0.888   0.212   -0.20881   -0.304615  3.791    0.82     7.153   1.707579    -0.952422  
  13.915  0.013    0.819   0.185   -0.194069  -0.301826  0.358    4.633    3.872   1.580904    -1.242959  
  13.915  0.021    0.801   0.189   -0.167444  -0.357611  0.167    8.378    2.245   1.280823    -0.269042  
  13.915  0.028    0.839   0.137   -0.118042  -0.060672  -0.632   7.47     2.238   1.622498    -0.799858  
  13.915  -0.022   0.778   0.108   -0.076826  -0.303513  -1.072   10.001   4.047   1.414362    -0.213692  
  13.915  0.069    0.868   0.231   -0.220279  -0.383248  -0.287   6.189    3.657   1.662181    -1.021699  
  13.915  0.056    0.852   0.187   -0.18533   -0.11711   3.707    3.635    3.31    1.240965    -0.81361   
  13.915  0.055    0.855   0.179   -0.233305  -0.43758   1.036    6.698    1.972   1.47691     -0.985415  
  13.915  0.067    0.854   0.223   -0.264019  -0.427274  -0.201   9.247    2.251   1.261562    -1.04016   
  13.915  0.006    0.806   0.176   -0.132495  -0.163001  1.87     4.635    3.819   1.139236    -1.032933  
  13.915  0.024    0.874   0.205   -0.198638  -0.052953  -0.666   9.298    1.681   1.44567     -1.276927  
  13.915  0.059    0.881   0.215   -0.302055  -0.667763  1.049    6.909    3.527   1.482324    -0.558394  
  13.915  0.042    0.769   0.147   -0.256976  -0.702523  1.966    3.907    3.97    1.506281    -0.929838  
  13.915  0.036    0.766   0.203   -0.287381  -0.814592  3.55     3.585    3.508   1.666853    -1.286717  
  13.915  0.029    0.843   0.155   -0.131532  -0.239618  0.785    4.762    5.147   1.909911    -0.935357  
  13.915  0.007    0.798   0.195   -0.218917  -0.52737   -0.118   8.454    1.788   1.566684    -0.76291   
  13.915  0.019    0.862   0.197   -0.185346  -0.307629  1.307    5.076    2.785   1.523086    -0.697801  
  13.915  0.085    0.829   0.229   -0.327182  -0.91229   -0.748   7.168    1.961   1.621712    -1.417811  
  13.915  0.044    0.875   0.216   -0.179365  -0.128224  0.519    5.916    2.881   1.502578    -0.624835  
  13.915  0.037    0.812   0.175   -0.235965  -0.658376  1.073    6.382    3.037   1.476948    -0.853985  
  13.915  0.039    0.842   0.227   -0.211703  -0.177368  1.849    1.466    5.48    1.258396    -0.999225  
  13.922  0.032    0.801   0.176   -0.222922  -0.161176  0.56     7.348    3.51    1.367985    -0.190608  
  13.922  0.065    0.859   0.186   -0.185336  -0.23669   1.408    5.334    2.922   1.333513    -0.813157  
  13.922  0.014    0.825   0.156   -0.189232  -0.168857  -1.237   6.431    4.722   1.314554    -0.50158   
  13.922  -0.0     0.748   0.155   -0.19648   -0.375549  -0.323   6.553    4.512   1.433961    -0.431932  
  13.922  0.021    0.857   0.22    -0.208734  -0.290985  1.211    3.359    4.997   1.223459    -0.929335  
  13.922  0.051    0.831   0.167   -0.169885  -0.13931   0.881    4.589    4.188   1.644302    -1.019267  
  13.922  -0.045   0.786   0.145   -0.081627  -0.096306  2.538    3.851    4.57    1.793109    -1.143956  
  13.922  0.072    0.88    0.193   -0.20296   -0.402842  0.182    6.712    4.185   1.527753    -1.250183  
  13.922  -0.022   0.8     0.222   -0.237971  -0.249327  -1.22    8.241    3.627   1.646389    -0.744046  
  13.922  0.022    0.784   0.199   -0.206694  -0.496004  0.848    6.577    2.543   1.713843    -1.423404  
  13.922  0.017    0.757   0.136   -0.250037  -0.578934  -1.716   8.939    3.687   1.570577    -0.35669   
  13.922  0.0      0.818   0.236   -0.122963  -0.134457  0.895    5.513    3.668   1.733926    -1.416617  
  13.922  0.0      0.845   0.225   -0.108524  -0.262718  0.905    4.029    4.71    1.451868    -0.953306  
  13.922  0.041    0.813   0.211   -0.210454  -0.708577  0.086    5.482    3.257   1.633598    -0.756738  
  13.922  -0.022   0.839   0.197   -0.162749  -0.288129  0.95     6.286    3.185   1.251664    -0.286483  
  13.922  0.048    0.834   0.178   -0.14821   -0.212643  -0.145   6.683    4.651   1.715045    -1.040573  
  13.922  0.001    0.775   0.174   -0.233589  -0.456185  0.908    5.318    4.002   1.520309    -0.739538  
  13.922  0.082    0.85    0.22    -0.316819  -0.691983  2.281    3.39     6.024   1.93019     -1.069739  
  13.922  0.047    0.883   0.217   -0.207659  -0.267335  1.15     5.156    2.74    1.276307    -0.691269  
  13.922  0.052    0.84    0.232   -0.263691  -0.483839  0.881    4.603    5.526   1.423566    -0.920802  
  13.922  0.055    0.76    0.222   -0.311767  -0.626719  1.617    4.181    3.738   1.343803    -1.04401   
  13.922  -0.004   0.766   0.148   -0.216705  -0.66614   -0.64    6.248    5.748   1.640298    -0.719141  
  13.922  0.054    0.812   0.186   -0.261136  -0.294193  -0.847   8.804    2.574   1.509695    -0.417417  
  13.922  0.071    0.835   0.228   -0.27507   -0.557247  -1.268   10.111   3.001   1.450867    0.236186   
  13.922  0.022    0.8     0.171   -0.194058  -0.55954   1.761    6.69     3.695   1.744656    -1.153183  
  13.922  0.026    0.879   0.206   -0.115969  0.021597   1.338    1.907    5.356   1.525521    -0.955993  
  13.922  0.086    0.834   0.171   -0.253686  -0.63181   0.075    7.067    3.417   1.441044    -0.857748  
  13.922  0.038    0.867   0.181   -0.168415  -0.309934  -0.039   3.886    6.227   1.896126    -1.15083   
  13.922  0.029    0.827   0.162   -0.205281  -0.379447  0.128    7.347    1.891   1.731299    -1.334898  
  13.922  0.049    0.847   0.145   -0.207631  -0.458526  2.47     5.468    2.39    1.394539    -1.032551  
  13.922  0.018    0.848   0.222   -0.28775   -0.416862  0.819    5.341    4.852   1.620443    -0.989134  
  13.922  0.025    0.862   0.242   -0.212261  -0.245119  0.505    7.01     1.883   1.453939    -0.624822  
  13.922  -0.038   0.837   0.168   -0.057836  0.183454   1.399    5.574    3.623   1.654799    -1.424253  
  13.922  0.042    0.854   0.248   -0.286554  -0.520856  1.266    5.738    3.479   1.352454    -0.993543  
  13.922  0.048    0.831   0.155   -0.202276  -0.22748   1.44     5.396    3.462   1.541694    -0.845212  
  13.922  0.025    0.812   0.185   -0.215867  -0.584567  -0.923   4.858    4.705   1.940711    -1.166057  
  13.922  0.058    0.847   0.227   -0.208056  -0.541395  0.457    5.864    3.994   1.641582    -0.944446  
  13.922  -0.008   0.872   0.199   -0.116332  -0.289479  -1.112   7.668    4.178   1.579119    -0.767157  
  13.922  0.044    0.889   0.271   -0.234313  -0.430658  0.096    5.571    4.48    2.032874    -1.373534  
  13.922  0.049    0.791   0.176   -0.23433   -0.60025   1.225    5.482    4.436   1.642166    -1.380816  
  13.922  0.062    0.851   0.214   -0.337235  -0.749226  0.724    3.458    4.556   1.733699    -1.018413  
  13.922  -0.014   0.838   0.203   -0.15493   -0.098567  -0.147   6.138    3.432   1.673517    -1.313441  
  13.922  0.012    0.79    0.221   -0.223955  -0.817362  -1.691   9.36     2.827   1.490214    -0.098927  
  13.922  0.03     0.798   0.184   -0.236055  -0.32083   0.172    5.307    5.645   1.854626    -0.987008  
  13.922  0.006    0.781   0.197   -0.182425  -0.422483  0.776    2.806    6.081   1.574189    -1.245016  
  13.922  0.02     0.818   0.25    -0.29806   -0.583022  -1.324   8.107    1.071   1.533175    -1.217269  
  13.922  0.064    0.869   0.153   -0.173193  -0.148694  0.881    5.331    3.981   1.52335     -0.642442  
  13.922  0.043    0.853   0.203   -0.18964   -0.476106  -1.506   8.861    2.888   1.474707    -0.64594   
  13.922  0.041    0.78    0.159   -0.211108  -0.530587  2.534    3.816    4.394   0.989275    -0.731613  
  13.922  0.026    0.8     0.174   -0.173403  -0.393514  2.594    1.1      5.279   2.064419    -1.130146  
  13.922  0.091    0.847   0.178   -0.278409  -0.619201  1.939    3.657    4.727   1.292698    -1.11074   
  13.922  -0.063   0.838   0.244   -0.085573  -0.142713  -0.366   6.704    2.819   1.720783    -1.158028  
  13.922  0.079    0.864   0.203   -0.290254  -0.500001  0.335    8.89     1.619   1.484549    -0.74533   
  13.922  0.064    0.851   0.216   -0.28988   -0.394092  -1.759   10.597   4.274   1.371102    -0.22525   
  13.922  -0.028   0.836   0.218   -0.125655  -0.067678  1.557    2.413    6.185   1.713885    -1.209959  
  13.922  0.072    0.832   0.147   -0.199578  -0.213636  -1.337   7.346    3.464   1.598761    -0.826614  
  13.922  -0.057   0.834   0.236   -0.095937  -0.215162  2.257    3.327    3.827   1.494877    -1.072275  
  13.922  -0.037   0.793   0.162   -0.082766  -0.101633  -0.189   8.054    3.26    1.411545    -0.219733  
  13.922  -0.018   0.853   0.171   -0.097286  -0.067858  1.425    5.369    4.42    1.663573    -0.798308  
  13.922  0.046    0.795   0.207   -0.228404  -0.58896   1.974    1.449    6.312   2.203923    -1.027544  
  13.922  0.067    0.854   0.175   -0.214828  -0.435779  1.619    4.791    3.852   1.131007    -0.553867  
  13.922  0.053    0.799   0.19    -0.23845   -0.424789  2.465    4.825    4.206   0.911641    -0.833249  
  13.922  0.036    0.811   0.191   -0.237948  -0.758175  2.076    5.679    2.978   1.273115    -0.447211  
  13.922  -0.007   0.839   0.18    -0.14412   -0.125469  0.144    8.058    1.37    1.459618    -0.90543   
  13.922  0.071    0.83    0.177   -0.22203   -0.217921  -0.708   3.843    5.349   1.615607    -0.826409  
  13.922  0.035    0.795   0.181   -0.248387  -0.53735   -0.594   8.506    3.134   1.411898    -0.697596  
  13.922  -0.042   0.79    0.202   -0.153962  -0.103622  0.037    6.922    3.226   1.809866    -1.398577  
  13.922  0.029    0.826   0.179   -0.166948  -0.209208  0.263    8.246    0.983   1.449758    -0.913346  
  13.922  0.053    0.855   0.216   -0.181032  -0.252931  -1.076   7.602    4.131   1.400805    -0.431305  
  13.922  0.07     0.839   0.311   -0.400384  -0.619172  1.273    3.292    4.298   1.837665    -1.306396  
  13.922  0.063    0.775   0.163   -0.282105  -0.623254  -1.798   6.625    4.954   1.543185    -0.79326   
  13.922  -0.029   0.858   0.162   -0.125551  -0.241416  0.569    7.596    2.724   1.606993    -1.031444  
  13.922  0.032    0.824   0.179   -0.143496  -0.463105  -1.439   9.864    3.645   1.514814    -0.670532  
  13.922  0.08     0.839   0.244   -0.277639  -0.530424  0.909    3.186    5.652   1.648878    -0.820141  
  13.922  0.024    0.781   0.228   -0.281952  -0.543358  2.658    3.964    4.478   1.328156    -1.008489  
  13.922  0.096    0.79    0.17    -0.306174  -0.569175  0.289    7.021    3.036   1.591256    -1.02396   
  13.922  0.036    0.838   0.182   -0.097993  -0.371848  -0.305   7.377    4.138   1.539909    -0.570787  
  13.922  0.035    0.85    0.2     -0.173218  -0.413528  -0.58    5.462    4.628   1.492818    -1.025552  
  13.922  0.002    0.851   0.155   -0.148021  -0.272186  -0.955   6.981    3.926   1.554517    -0.632276  
  13.922  0.017    0.765   0.187   -0.18592   -0.294478  -1.175   7.44     3.506   1.551752    -0.719466  
  13.922  0.068    0.791   0.197   -0.276684  -0.600428  -0.397   7.557    2.982   1.483369    -0.904008  
  13.922  0.02     0.816   0.157   -0.138772  -0.193261  0.886    2.938    5.464   1.560976    -1.11785   
  13.922  0.015    0.827   0.187   -0.143633  -0.287172  1.754    3.227    4.282   1.710966    -1.282831  
  13.922  0.016    0.901   0.21    -0.091848  0.120089   1.432    5.263    5.035   1.415713    -0.681614  
  13.922  0.089    0.821   0.223   -0.356957  -0.663469  0.918    5.635    3.48    1.669419    -0.826694  
  13.922  0.06     0.906   0.238   -0.303837  -0.564587  0.285    6.603    3.73    1.45757     -0.733278  
  13.922  0.075    0.867   0.175   -0.288065  -0.454589  0.09     8.372    2.112   1.338464    -0.745796  
  13.922  0.026    0.843   0.311   -0.336862  -0.631617  -1.536   9.22     2.425   1.624382    -1.41759   
  13.922  0.052    0.877   0.195   -0.162554  -0.544338  -1.762   9.516    3.049   1.554756    -0.45414   
  13.922  0.067    0.823   0.149   -0.251136  -0.498895  0.808    7.299    1.928   1.339343    -0.587222  
  13.922  0.025    0.777   0.178   -0.227775  -0.494279  -1.944   9.205    3.273   1.579157    -0.583585  
  13.922  0.045    0.842   0.175   -0.198244  -0.380189  1.763    3.67     4.976   1.464717    -1.060128  
  13.922  0.035    0.833   0.174   -0.158428  -0.483994  1.212    6.37     2.711   1.233375    -0.841223  
  13.922  0.04     0.809   0.208   -0.248309  -0.459548  0.523    6.286    3.697   1.628608    -0.683063  
  13.922  0.125    0.873   0.196   -0.322569  -0.684097  0.196    8.157    3.181   1.547817    -0.751242  
  13.922  0.028    0.864   0.2     -0.249866  -0.441123  1.839    5.259    2.376   1.240599    -0.7724    
  13.922  -0.002   0.852   0.207   -0.210386  -0.447979  -0.957   7.958    2.42    1.569666    -0.228608  
  13.922  0.032    0.853   0.202   -0.184527  -0.371587  0.755    5.6      3.749   1.758923    -1.233162  
  13.922  0.03     0.809   0.134   -0.145466  -0.240822  1.091    5.793    3.006   1.494505    -0.695004  
  13.922  -0.01    0.875   0.21    -0.205177  -0.470925  1.139    5.125    3.083   1.360898    -1.315206  
  13.93   0.016    0.843   0.201   -0.158435  -0.279892  1.635    3.344    5.262   1.21245     -0.716457  
  13.93   0.052    0.846   0.187   -0.216023  -0.404635  1.157    5.507    3.393   1.50815     -1.061059  
  13.93   0.018    0.864   0.188   -0.147089  -0.032406  2.119    3.844    6.176   2.802063    -1.39334   
  13.93   0.013    0.885   0.197   -0.107515  -0.039086  -0.16    4.752    5.463   1.77879     -0.725071  
  13.93   0.079    0.807   0.142   -0.231309  -0.784063  0.413    8.409    1.707   1.169128    -0.196151  
  13.93   0.046    0.853   0.183   -0.193759  -0.468767  0.992    6.43     2.623   1.270474    -0.797289  
  13.93   0.073    0.812   0.194   -0.278496  -0.603433  0.887    5.934    3.818   1.582404    -1.157297  
  13.93   -0.02    0.808   0.138   -0.094953  -0.032715  0.633    3.554    5.568   1.786213    -1.061773  
  13.93   0.066    0.836   0.191   -0.250553  -0.677903  -0.2     8.157    3.193   1.751497    -1.213903  
  13.93   0.044    0.829   0.235   -0.347829  -0.703309  -0.468   8.887    2.96    1.426478    -0.536121  
  13.93   0.018    0.836   0.194   -0.171069  -0.322905  0.981    5.717    3.923   1.506801    -0.801091  
  13.93   0.013    0.813   0.178   -0.109361  -0.281022  0.328    7.734    1.071   1.34606     -0.406983  
  13.93   0.02     0.822   0.251   -0.219476  -0.193898  0.633    6.969    4.742   1.246555    -0.408519  
  13.93   0.055    0.874   0.195   -0.244007  -0.239554  -0.708   8.906    3.746   1.474218    -0.867446  
  13.93   0.013    0.866   0.196   -0.098418  0.108944   2.957    2.491    5.501   1.829236    -1.327819  
  13.93   0.014    0.852   0.178   -0.144805  -0.327882  0.758    2.716    5.798   2.155092    -1.026748  
  13.93   0.018    0.854   0.194   -0.106488  -0.046691  -1.581   9.876    3.013   1.481951    0.003879   
  13.93   0.028    0.752   0.176   -0.246375  -0.913651  0.681    5.383    3.947   1.470209    -0.920485  
  13.93   0.002    0.889   0.195   -0.108017  -0.135117  1.654    3.855    4.488   1.552975    -1.041383  
  13.93   0.068    0.878   0.182   -0.128929  -0.589251  0.502    6.477    3.159   1.427965    -0.809911  
  13.93   0.028    0.85    0.167   -0.093976  -0.14163   -0.591   9.428    2.79    1.248621    -0.836188  
  13.93   0.053    0.867   0.163   -0.183149  -0.11154   -1.057   9.542    2.49    1.370793    -0.419547  
  13.93   0.031    0.796   0.172   -0.194062  -0.297341  1.534    5.368    4.48    1.80121     -1.313836  
  13.93   0.009    0.857   0.166   -0.151326  -0.005898  2.207    1.708    6.455   2.319829    -1.250684  
  13.93   0.049    0.766   0.12    -0.251637  -0.353931  1.219    5.322    4.83    1.407691    -0.461944  
  13.93   0.007    0.86    0.211   -0.185946  -0.405511  4.079    1.629    6.723   2.643354    -1.453289  
  13.93   0.046    0.824   0.164   -0.171753  -0.378233  0.272    7.55     2.645   1.357718    -0.797327  
  13.93   0.021    0.871   0.169   -0.132771  -0.285173  2.176    4.56     3.752   1.183673    -1.04886   
  13.93   0.076    0.858   0.238   -0.256363  -0.360588  -0.529   6.854    2.958   1.542508    -1.079609  
  13.93   0.001    0.781   0.143   -0.204298  -0.493902  1.938    3.582    5.69    1.556422    -1.249026  
  13.93   0.043    0.91    0.179   -0.164346  -0.285262  0.894    6.407    3.299   1.32581     -0.514692  
  13.93   0.069    0.873   0.177   -0.224953  -0.340938  0.631    5.84     4.141   1.374428    -0.858653  
  13.93   -0.021   0.818   0.224   -0.148781  -0.262082  0.254    6.737    3.474   1.340658    -0.589164  
  13.93   0.069    0.887   0.138   -0.180052  -0.41542   0.064    5.639    4.233   1.940665    -0.859901  
  13.93   0.044    0.822   0.175   -0.227336  -0.668985  -0.756   7.005    3.855   1.701986    -1.400492  
  13.93   0.078    0.831   0.21    -0.273427  -0.573881  0.818    3.77     4.442   1.67119     -0.872641  
  13.93   0.013    0.816   0.185   -0.296384  -0.662502  0.398    5.333    2.629   1.501356    -0.856731  
  13.93   0.047    0.786   0.125   -0.225614  -0.386095  -0.811   7.979    3.216   1.279225    -0.753055  
  13.93   -0.027   0.832   0.138   -0.131544  -0.254384  -0.674   7.277    3.462   1.610295    -1.041859  
  13.93   0.017    0.859   0.208   -0.190885  -0.269588  -0.705   10.063   0.791   1.511647    -0.85333   
  13.93   0.017    0.84    0.226   -0.26452   -0.480894  1.171    5.311    5.323   1.364037    -0.585342  
  13.93   0.073    0.845   0.164   -0.217118  -0.343235  0.075    9.769    1.999   1.315297    0.197309   
  13.93   0.024    0.859   0.17    -0.078791  -0.052963  -0.266   5.994    4.084   1.757181    -0.940091  
  13.93   0.064    0.831   0.178   -0.258169  -0.441519  -0.083   6.152    3.86    1.426003    -0.858826  
  13.93   0.052    0.782   0.208   -0.2849    -0.814097  0.004    6.877    3.201   1.667108    -1.07933   
  13.93   0.1      0.845   0.241   -0.346353  -0.687447  1.081    5.221    3.969   1.386325    -0.924232  
  13.93   0.035    0.835   0.187   -0.184951  -0.294501  0.394    7.082    1.294   1.557396    -0.766751  
  13.93   0.084    0.846   0.176   -0.270448  -0.673147  1.607    5.24     2.863   1.465895    -1.62525   
  13.93   0.108    0.879   0.198   -0.324966  -0.463737  2.767    4.964    3.08    1.334099    -1.054252  
  13.93   -0.006   0.85    0.247   -0.161076  -0.049383  1.279    4.823    4.93    1.61936     -1.11425   
  13.93   0.031    0.822   0.203   -0.185099  -0.071849  2.243    4.299    4.92    1.821443    -1.279216  
  13.93   0.01     0.825   0.203   -0.20697   -0.339556  -0.125   6.5      2.791   1.661403    -1.191584  
  13.93   0.029    0.835   0.173   -0.105708  -0.230532  0.791    2.938    5.919   1.823253    -0.83588   
  13.93   0.043    0.836   0.193   -0.273572  -0.621667  1.056    3.002    6.422   1.575058    -1.128966  
  13.93   0.016    0.814   0.146   -0.142314  6.07E-4    -0.08    6.651    3.757   1.48467     -1.138986  
  13.93   0.061    0.789   0.156   -0.212673  -0.660082  0.74     6.289    3.227   1.688525    -1.218359  
  13.93   0.074    0.843   0.2     -0.249528  -0.381282  -1.77    10.563   3.738   1.34417     -0.177549  
  13.93   0.055    0.869   0.262   -0.339757  -0.587646  0.308    7.007    3.973   1.341067    -0.615744  
  13.93   0.028    0.799   0.111   -0.173192  -0.267321  -0.314   4.962    4.475   1.534876    -1.159848  
  13.93   0.071    0.816   0.238   -0.325508  -0.740698  3.518    3.42     3.748   1.195707    -1.20184   
  13.93   -0.008   0.803   0.171   -0.132164  -0.193002  0.893    5.959    3.144   1.467318    -0.843534  
  13.93   0.024    0.869   0.152   -0.093549  0.038935   0.748    6.438    4.002   1.385312    -1.099432  
  13.93   0.035    0.793   0.153   -0.135555  0.064773   1.575    4.476    4.801   2.220583    -1.646808  
  13.93   0.005    0.884   0.256   -0.124772  -0.323552  -0.803   8.59     2.512   1.438434    -0.486347  
  13.93   0.03     0.927   0.183   -0.12294   -0.043873  -0.15    8.496    2.637   1.29809     0.187673   
  13.93   0.031    0.84    0.163   -0.103011  -0.265092  0.824    7.441    2.247   1.319015    -0.097823  
  13.93   0.059    0.817   0.214   -0.271176  -0.801998  0.997    5.5      3.672   1.528135    -1.227786  
  13.93   0.044    0.885   0.195   -0.133081  -0.108423  1.88     3.917    3.741   1.383153    -1.162617  
  13.93   0.003    0.873   0.189   -0.148713  -0.323708  0.869    5.57     3.697   1.501328    -1.462991  
  13.93   0.056    0.865   0.185   -0.161903  0.152853   1.163    6.936    2.961   1.19678     -0.465588  
  13.93   0.002    0.865   0.208   -0.150282  -0.162684  1.605    5.893    2.987   1.440105    -1.308919  
  13.93   0.033    0.789   0.178   -0.191937  -0.345436  1.575    3.47     5.5     1.528109    -0.858998  
  13.93   0.058    0.819   0.196   -0.263508  -0.620339  1.107    5.464    3.109   1.716007    -1.236109  
  13.93   0.107    0.841   0.216   -0.2951    -0.392473  1.585    5.628    3.424   1.552862    -1.039334  
  13.93   0.072    0.835   0.198   -0.296754  -0.440532  -0.085   4.709    5.331   1.650467    -1.150735  
  13.93   0.101    0.853   0.191   -0.364763  -0.876957  2.07     2.126    5.81    1.276506    -1.00488   
  13.93   0.073    0.869   0.171   -0.221349  -0.137084  2.553    3.399    4.582   1.426848    -1.303383  
  13.93   0.025    0.817   0.299   -0.3941    -0.740366  1.011    4.329    5.154   1.146772    -0.927193  
  13.93   0.01     0.777   0.216   -0.242455  -0.312008  2.104    4.43     4.081   1.43312     -1.14165   
  13.93   0.02     0.8     0.135   -0.171645  -0.287927  -0.553   6.125    3.601   1.402724    -0.91689   
  13.93   0.081    0.845   0.195   -0.285528  -0.545125  1.399    7.985    1.868   1.463715    -1.739256  
  13.93   0.035    0.855   0.176   -0.102815  -0.255314  0.712    4.405    5.573   1.355934    -0.7945    
  13.93   -0.007   0.79    0.185   -0.209718  -0.4835    2.728    4.204    5.467   0.730087    -0.660065  
  13.93   0.044    0.81    0.141   -0.246868  -0.354706  1.009    3.7      6.161   1.676592    -1.076097  
  13.93   0.006    0.846   0.168   -0.161158  -0.306007  -0.348   5.917    3.41    1.616914    -0.831273  
  13.93   0.077    0.811   0.155   -0.192089  -0.46093   0.753    6.387    2.551   1.311019    -0.515804  
  13.93   0.064    0.842   0.141   -0.275566  -0.414727  -0.425   7.507    3.938   1.378114    -0.520708  
  13.93   0.031    0.833   0.241   -0.261952  -0.606045  -0.028   6.745    2.898   1.224278    -0.556561  
  13.93   0.003    0.784   0.159   -0.205049  -0.597618  1.915    3.863    4.824   1.46955     -1.294808  
  13.93   -0.022   0.779   0.223   -0.179154  -0.333285  -0.462   8.742    1.904   1.45165     -0.52507   
  13.93   0.055    0.824   0.12    -0.157555  -0.342442  -0.154   7.869    2.267   1.380167    -1.113897  
  13.93   0.053    0.833   0.188   -0.302893  -0.367228  -1.518   8.729    4.013   1.503507    -0.456825  
  13.93   0.037    0.799   0.168   -0.259508  -0.59068   1.522    5.541    3.128   1.513268    -1.261381  
  13.93   0.043    0.86    0.155   -0.135162  -0.327926  1.581    6.811    2.161   1.170607    -0.874219  
  13.93   -0.008   0.826   0.207   -0.120495  0.109865   0.28     5.058    1.934   1.6191      -0.90397   
  13.93   0.029    0.794   0.201   -0.217718  -0.265839  0.876    5.558    3.745   1.853958    -1.191518  
  13.93   0.06     0.825   0.193   -0.262246  -0.417573  1.657    6.256    3.628   1.07855     -1.052083  
  13.93   0.055    0.835   0.2     -0.24448   -0.373961  0.363    6.024    4.465   1.999947    -1.077674  
  13.93   0.051    0.865   0.139   -0.170806  -0.333489  -0.359   6.658    4.018   1.54733     -0.869572  
  13.93   0.055    0.778   0.159   -0.158654  -0.703314  1.892    3.676    3.49    1.654155    -1.409771  
  13.937  0.022    0.826   0.169   -0.149879  -0.29448   0.372    5.498    4.17    1.173983    -0.684999  
  13.937  0.031    0.875   0.148   -0.070741  -0.072624  3.505    3.785    6.237   0.785005    -0.643875  
  13.937  -0.05    0.831   0.171   -0.042242  -0.26873   0.754    5.828    2.896   1.303968    -0.947364  
  13.937  0.006    0.821   0.2     -0.207864  -0.660775  3.468    2.209    5.972   0.995021    -1.040975  
  13.937  0.02     0.795   0.175   -0.16025   -0.165434  -0.54    6.125    4.651   1.924018    -0.908362  
  13.937  0.065    0.863   0.201   -0.231064  -0.432981  1.729    6.329    3.479   1.254783    -0.615856  
  13.937  0.048    0.887   0.244   -0.169971  -0.179386  -0.067   8.657    2.57    1.308903    0.120777   
  13.937  0.05     0.85    0.224   -0.205706  -0.179445  3.281    2.106    4.312   1.464307    -1.244644  
  13.937  0.067    0.873   0.248   -0.213461  -0.290179  0.492    6.809    2.876   1.247368    -1.037729  
  13.937  0.044    0.869   0.213   -0.215709  -0.324074  1.978    5.5      3.292   1.086321    -0.594566  
  13.937  0.047    0.867   0.184   -0.247575  -0.229876  -0.06    3.66     5.682   1.457798    -0.668026  
  13.937  0.045    0.844   0.211   -0.213927  -0.370503  1.82     5.298    3.651   1.324999    -1.280834  
  13.937  0.035    0.873   0.226   -0.14238   -0.120256  2.363    4.479    4.881   1.543768    -0.986413  
  13.937  0.03     0.838   0.248   -0.264101  -0.533133  0.181    6.963    2.508   1.466962    -0.978993  
  13.937  0.043    0.883   0.249   -0.197129  -0.433282  1.31     5.506    3.598   1.594423    -0.926545  
  13.937  0.001    0.877   0.232   -0.234661  -0.386018  -0.258   5.061    4.006   1.627961    -0.957816  
  13.937  0.042    0.806   0.145   -0.196113  -0.450094  0.755    6.036    3.095   1.709442    -0.662514  
  13.937  0.1      0.864   0.228   -0.305856  -0.549151  2.524    5.233    3.426   1.109965    -0.448454  
  13.937  0.037    0.869   0.191   -0.189819  -0.599885  2.554    3.039    5.73    2.042327    -1.064339  
  13.937  0.067    0.864   0.182   -0.228741  -0.289443  0.864    6.96     3.38    1.431438    -0.481532  
  13.937  -0.009   0.848   0.153   -0.078411  0.006863   0.953    4.915    3.614   1.547465    -1.053115  
  13.937  0.015    0.787   0.169   -0.212745  -0.418601  2.042    4.417    4.296   1.271169    -1.008882  
  13.937  0.069    0.866   0.22    -0.289818  -0.616003  -0.28    6.779    4.149   1.157129    -0.677414  
  13.937  0.024    0.893   0.19    -0.180228  -0.147468  2.344    4.49     3.82    1.644286    -1.465886  
  13.937  0.008    0.858   0.19    -0.165523  -0.194265  2.755    3.48     2.751   1.55232     -1.338294  
  13.937  -0.02    0.842   0.221   -0.157434  -0.351208  -0.149   6.874    4.546   1.648071    -1.269832  
  13.937  0.017    0.832   0.2     -0.197073  -0.380036  0.44     5.237    4.162   1.545915    -0.821635  
  13.937  0.003    0.843   0.204   -0.104615  -0.060761  0.633    5.281    3.478   1.356554    -0.790284  
  13.937  0.08     0.858   0.212   -0.279043  -0.384339  0.281    7.147    3.199   1.485705    -0.877239  
  13.937  0.092    0.847   0.189   -0.312891  -0.563127  0.478    4.32     4.561   1.542979    -1.020389  
  13.937  0.048    0.798   0.147   -0.245927  -0.465048  1.449    5.754    4.397   1.306065    -1.39051   
  13.937  0.029    0.851   0.194   -0.229662  -0.247593  -0.125   4.756    5.249   1.610415    -0.745987  
  13.937  0.037    0.855   0.211   -0.279511  -0.579883  -0.925   8.246    1.328   1.442383    -0.431548  
  13.937  0.014    0.866   0.165   -0.106078  -0.397029  1.02     8.025    2.6     1.18491     -0.5029    
  13.937  0.024    0.806   0.255   -0.248269  -0.361961  -0.054   7.358    3.127   1.315169    -0.220108  
  13.937  0.003    0.793   0.22    -0.243887  -0.673094  2.026    2.156    6.411   0.961943    -1.277776  
  13.937  0.019    0.865   0.234   -0.183564  -0.359317  -1.412   8.505    3.041   1.756424    -1.204908  
  13.937  0.079    0.83    0.213   -0.330002  -0.721614  -0.067   7.808    3.141   1.654507    -0.557941  
  13.937  0.036    0.884   0.18    -0.214357  -0.438658  1.453    5.049    3.417   1.681964    -1.702685  
  13.937  -0.045   0.81    0.174   -0.11436   0.007929   -0.922   6.417    5.714   1.633464    -0.944072  
  13.937  0.048    0.847   0.188   -0.175559  -0.204599  2.121    2.909    4.754   1.20613     -1.369251  
  13.937  0.029    0.858   0.218   -0.288859  -0.373262  0.964    5.751    2.0     1.341502    -0.57012   
  13.937  0.052    0.868   0.157   -0.130722  -0.005588  2.931    2.268    7.359   2.666373    -1.172678  
  13.937  0.068    0.816   0.217   -0.286471  -0.612612  2.527    4.718    3.669   1.095108    -1.038531  
  13.937  0.029    0.849   0.249   -0.211004  -0.439859  1.914    5.128    2.222   1.624094    -0.926462  
  13.937  0.044    0.824   0.16    -0.230931  -0.401548  0.131    7.748    1.535   1.617998    -1.276494  
  13.937  0.018    0.789   0.204   -0.200799  -0.542408  -0.565   6.399    3.585   1.655651    -0.699162  
  13.937  -0.004   0.822   0.189   -0.163559  -0.131799  1.124    5.699    3.557   1.367006    -0.973964  
  13.937  0.017    0.864   0.146   -0.174064  -0.303159  1.358    5.128    3.733   1.816488    -1.35746   
  13.937  0.064    0.843   0.191   -0.183915  -0.423878  1.145    4.71     2.543   1.478362    -1.302562  
  13.937  0.074    0.858   0.182   -0.29533   -0.621554  0.707    4.915    4.914   1.478811    -0.909374  
  13.937  0.037    0.812   0.184   -0.267027  -0.808267  0.777    8.608    2.452   1.181487    -0.151628  
  13.937  0.072    0.825   0.191   -0.217444  -0.258002  1.95     4.853    3.524   1.182136    -0.612799  
  13.937  0.022    0.76    0.188   -0.315918  -0.717488  2.912    3.3      4.59    1.281956    -0.714809  
  13.937  0.044    0.839   0.185   -0.25137   -0.394389  1.204    5.668    4.198   1.48264     -1.175274  
  13.937  0.068    0.853   0.24    -0.352551  -0.63282   2.865    4.432    3.964   1.979433    -1.807542  
  13.937  0.028    0.841   0.158   -0.139743  -0.412255  -0.05    8.766    3.091   1.358389    -1.003283  
  13.937  0.054    0.813   0.145   -0.182591  -0.280792  0.852    5.847    3.519   1.628573    -0.891567  
  13.937  0.048    0.836   0.197   -0.277074  -0.502111  0.803    5.161    3.814   1.461482    -0.914328  
  13.937  0.085    0.909   0.203   -0.265093  -0.311401  1.554    4.827    2.684   1.737982    -1.0396    
  13.937  0.046    0.821   0.157   -0.223482  -0.371083  2.052    4.129    4.292   2.081606    -1.35671   
  13.937  0.047    0.831   0.129   -0.19597   -0.363584  0.196    7.39     3.134   1.419843    -0.436626  
  13.937  0.01     0.847   0.165   -0.161307  -0.164148  -1.416   8.275    3.687   1.592049    -0.867821  
  13.937  0.016    0.825   0.171   -0.13035   -0.099656  -0.165   6.784    3.112   1.51081     -0.661337  
  13.937  0.004    0.797   0.197   -0.16055   -0.584468  1.608    3.431    4.518   1.646822    -1.002016  
  13.937  0.067    0.845   0.15    -0.225384  -0.459131  -0.644   7.773    3.417   1.554       -0.751727  
  13.937  0.042    0.852   0.202   -0.202093  -0.505957  2.828    4.749    2.453   1.654528    -1.283706  
  13.937  -0.02    0.823   0.162   -0.106027  -0.288893  2.063    4.792    3.958   1.078028    -1.256054  
  13.937  0.054    0.841   0.167   -0.223214  -0.553073  0.88     5.637    3.327   1.64735     -1.043802  
  13.937  0.033    0.829   0.186   -0.151991  -0.509518  0.306    7.718    3.406   1.391511    -0.73357   
  13.937  0.062    0.826   0.185   -0.286524  -0.77969   -1.126   7.916    2.466   1.658987    -1.003697  
  13.937  0.039    0.871   0.187   -0.188148  -0.218459  -0.639   8.944    2.817   1.39736     -0.202385  
  13.937  0.035    0.783   0.2     -0.201478  -0.263148  0.651    6.468    3.228   1.158796    -0.732984  
  13.937  0.047    0.8     0.155   -0.249917  -0.536186  1.761    5.531    2.317   1.267268    -1.548929  
  13.937  0.021    0.762   0.121   -0.109329  -0.468407  -0.352   6.226    3.297   1.8629      -1.227647  
  13.937  0.066    0.845   0.181   -0.279079  -0.375746  -0.379   6.597    4.322   1.556178    -0.73926   
  13.937  -0.01    0.838   0.203   -0.105549  -0.109877  1.061    6.028    4.457   1.600504    -1.065339  
  13.937  0.02     0.846   0.194   -0.111914  0.148441   -0.483   6.589    3.31    1.806183    -0.863022  
  13.937  0.032    0.787   0.073   -0.084373  -0.183501  1.484    4.316    3.985   1.871551    -1.211155  
  13.937  0.034    0.808   0.182   -0.171067  -0.10873   0.47     4.685    3.283   1.510202    -0.799766  
  13.937  0.009    0.771   0.124   -0.121196  -0.116436  -0.068   8.19     3.687   1.414162    -0.361033  
  13.937  0.021    0.855   0.207   -0.230792  -0.341455  0.42     6.096    1.831   1.780062    -1.281414  
  13.937  -0.032   0.882   0.199   -0.04246   -0.01789   -0.109   7.836    2.962   1.405248    -0.780776  
  13.937  0.075    0.835   0.232   -0.291113  -0.376395  1.811    6.692    1.733   1.281458    -0.347561  
  13.937  0.026    0.844   0.219   -0.18932   -0.177126  1.223    5.578    4.137   1.437048    -1.362621  
  13.937  0.048    0.809   0.205   -0.24221   -0.485797  -0.989   8.208    3.516   1.362134    -0.024006  
  13.937  0.073    0.9     0.245   -0.298068  -0.516974  0.318    6.264    3.143   1.585332    -1.302953  
  13.937  0.086    0.833   0.12    -0.274115  -0.953972  1.129    6.85     2.337   1.449933    -0.640432  
  13.937  0.015    0.833   0.199   -0.141039  -0.114157  -0.011   6.353    4.007   1.354109    -0.830657  
  13.937  0.044    0.874   0.239   -0.263758  -0.323147  -0.566   5.639    4.325   1.643065    -0.839819  
  13.937  0.027    0.791   0.152   -0.132333  -0.124804  -0.463   8.301    3.0     1.321542    -0.786372  
  13.937  0.07     0.914   0.285   -0.243031  -0.320843  3.57     3.201    5.229   0.939476    -0.868362  
  13.937  0.044    0.859   0.18    -0.167371  -0.25594   1.113    5.343    4.229   1.408314    -1.310453  
  13.937  0.05     0.737   0.172   -0.23527   -0.626094  0.224    5.994    3.549   1.69322     -1.22126   
  13.937  0.077    0.83    0.205   -0.316005  -0.732394  0.487    5.741    3.998   1.53652     -0.750788  
  13.937  0.018    0.776   0.133   -0.1819    -0.779219  -0.276   6.129    3.211   1.616879    -1.187619  
  13.937  -0.008   0.857   0.236   -0.150973  -0.260517  1.125    3.946    6.04    1.746343    -0.801462  
  13.937  -0.0     0.821   0.166   -0.169753  -0.495791  -0.928   8.605    1.908   1.507182    -0.566438  
  13.937  0.004    0.809   0.23    -0.266535  -0.664134  0.44     4.814    4.345   1.469679    -1.000245  
  13.937  0.053    0.84    0.205   -0.239415  -0.564534  -0.695   9.313    0.974   1.553409    -0.957933  
  13.944  0.007    0.8     0.191   -0.172559  -0.239196  1.575    5.442    2.322   1.875769    -1.342188  
  13.944  0.038    0.865   0.241   -0.275415  -0.305925  1.472    3.073    6.716   1.864991    -1.314453  
  13.944  0.074    0.843   0.173   -0.275719  -0.696897  2.791    2.676    5.127   1.959818    -1.187889  
  13.944  0.041    0.832   0.146   -0.175996  -0.314874  0.328    7.18     2.637   1.447426    -0.709078  
  13.944  0.018    0.84    0.242   -0.2277    -0.49727   1.706    4.903    3.946   1.424645    -0.88738   
  13.944  0.021    0.871   0.129   -0.09808   0.022964   1.878    5.967    3.183   1.338908    -1.301341  
  13.944  0.052    0.826   0.169   -0.161713  -0.336466  3.365    1.069    5.549   1.372498    -1.121007  
  13.944  0.017    0.805   0.203   -0.199547  -0.325918  2.101    4.279    4.779   1.406979    -1.230186  
  13.944  -0.0     0.842   0.216   -0.146091  -0.170082  1.67     3.356    5.055   1.54125     -0.949401  
  13.944  0.024    0.869   0.172   -0.180144  -0.1623    1.038    2.566    7.312   2.375353    -1.240728  
  13.944  0.014    0.841   0.254   -0.255823  -0.283712  0.818    5.829    4.38    1.223381    -0.806979  
  13.944  0.032    0.877   0.197   -0.168326  -0.323258  0.661    4.709    4.892   1.538624    -0.768363  
  13.944  0.018    0.853   0.184   -0.213358  -0.386004  2.114    1.135    7.018   1.978131    -1.389501  
  13.944  -0.016   0.843   0.166   -0.133816  -0.149722  1.059    5.613    3.876   1.283018    -0.377521  
  13.944  0.018    0.849   0.174   -0.1767    -0.082485  2.057    4.246    4.527   1.772825    -1.514344  
  13.944  0.013    0.845   0.159   -0.174945  -0.081752  0.34     6.598    3.533   1.591025    -1.186808  
  13.944  0.01     0.852   0.181   -0.118903  -0.013601  0.53     4.837    4.959   1.501587    -1.087107  
  13.944  0.045    0.801   0.136   -0.260919  -0.546121  1.927    3.142    5.322   1.248705    -1.075142  
  13.944  0.061    0.859   0.202   -0.263027  -0.516189  1.891    2.63     4.171   1.329076    -0.922552  
  13.944  -0.01    0.822   0.168   -0.181357  -0.188774  0.823    6.069    3.759   1.54586     -0.940965  
  13.944  -0.007   0.851   0.2     -0.166234  -0.54446   -0.059   9.791    2.353   1.177804    -0.637379  
  13.944  0.003    0.855   0.279   -0.228582  -0.291955  2.471    2.126    4.993   1.425855    -1.293881  
  13.944  -0.011   0.848   0.243   -0.115975  -0.213324  -1.405   11.387   2.73    1.294632    0.343968   
  13.944  0.052    0.886   0.208   -0.22516   -0.587244  2.031    5.161    4.78    1.037031    -1.180939  
  13.944  0.042    0.827   0.179   -0.144892  -0.221846  1.527    4.566    4.939   2.193683    -1.553236  
  13.944  0.043    0.775   0.178   -0.30258   -0.471068  1.056    6.898    1.981   1.427206    -1.214003  
  13.944  0.068    0.859   0.188   -0.241539  -0.400155  0.453    7.642    3.3     1.235132    -0.075823  
  13.944  -0.004   0.839   0.177   -0.088946  -0.035769  2.8      3.507    3.214   1.250823    -0.810418  
  13.944  -0.031   0.814   0.207   -0.095392  -0.209429  0.588    8.472    2.573   1.418583    -0.704432  
  13.944  0.056    0.852   0.199   -0.226415  -0.543877  2.548    3.007    5.484   0.662053    -1.31891   
  13.944  0.046    0.864   0.208   -0.198185  -0.571507  0.19     5.025    4.787   1.849839    -1.10102   
  13.944  0.03     0.901   0.188   -0.224878  -0.356129  -2.424   10.275   2.971   1.513651    -0.078384  
  13.944  0.004    0.82    0.18    -0.18367   -0.363737  0.176    7.454    2.918   1.333593    -0.903607  
  13.944  0.038    0.798   0.167   -0.231985  -0.131897  0.228    8.756    0.463   1.334457    -0.215949  
  13.944  -0.051   0.823   0.202   -0.10403   -0.29918   0.203    6.26     3.379   1.497862    -0.857964  
  13.944  0.118    0.887   0.216   -0.346067  -0.51491   1.301    3.118    4.635   1.629428    -1.395458  
  13.944  0.041    0.897   0.253   -0.290859  -0.496168  1.447    4.085    4.566   2.002965    -1.270493  
  13.944  0.064    0.846   0.123   -0.175814  -0.429003  2.912    1.434    5.533   2.144709    -1.425008  
  13.944  0.051    0.77    0.203   -0.281333  -0.671256  -0.906   5.081    4.643   1.760011    -0.929335  
  13.944  0.072    0.798   0.2     -0.329407  -0.875721  -0.223   7.243    3.298   1.421543    -0.361143  
  13.944  -0.027   0.798   0.174   -0.178686  -0.307247  0.79     5.764    4.264   1.279738    -0.865287  
  13.944  0.06     0.926   0.195   -0.182774  -0.249527  -0.153   7.801    2.057   1.804616    -1.267747  
  13.944  0.042    0.796   0.174   -0.220058  -0.397299  0.942    4.183    4.288   1.708911    -1.107827  
  13.944  -0.002   0.837   0.164   -0.1683    -0.334801  1.529    3.261    4.563   1.500105    -1.152777  
  13.944  0.025    0.781   0.207   -0.266528  -0.655392  -0.162   8.774    1.882   1.352344    -0.41075   
  13.944  0.039    0.82    0.178   -0.304302  -0.279574  1.088    5.584    4.409   1.53377     -1.301313  
  13.944  0.006    0.827   0.176   -0.206358  -0.52676   1.202    5.073    4.262   1.653779    -1.019084  
  13.944  0.014    0.854   0.186   -0.180487  -0.242115  0.973    4.474    4.631   1.85366     -1.335758  
  13.944  0.026    0.853   0.169   -0.19594   -0.2174    2.203    3.002    4.349   2.03704     -1.151118  
  13.944  0.023    0.843   0.22    -0.215456  -0.312812  0.705    3.587    4.927   1.986207    -1.215535  
  13.944  0.015    0.825   0.191   -0.208661  -0.44104   -0.23    7.034    3.462   1.32464     -0.760876  
  13.944  -0.064   0.81    0.164   -0.008295  -0.140549  0.871    5.895    2.114   1.606701    -1.131161  
  13.944  0.022    0.847   0.227   -0.210543  -0.411835  0.306    6.124    3.742   1.496827    -0.469357  
  13.944  0.021    0.776   0.188   -0.266291  -0.639222  2.219    1.703    5.698   2.758026    -1.431797  
  13.944  -0.039   0.851   0.198   -0.091249  -0.02011   0.025    4.951    5.796   1.496625    -0.849082  
  13.944  0.069    0.893   0.226   -0.195101  -0.128976  0.903    5.477    3.975   1.502491    -1.248076  
  13.944  -0.024   0.84    0.167   -0.056194  -0.029897  1.044    7.484    3.025   1.584067    -1.011931  
  13.944  0.044    0.863   0.236   -0.276745  -0.385528  -0.571   11.156   3.158   1.286012    0.068316   
  13.944  0.018    0.766   0.193   -0.204815  -0.504234  2.026    2.696    6.087   1.499061    -1.324286  
  13.944  0.012    0.81    0.209   -0.244031  -0.350207  0.504    4.958    4.386   1.783109    -1.437868  
  13.944  0.057    0.835   0.162   -0.267182  -0.560756  1.936    3.217    5.466   1.706214    -1.278302  
  13.944  0.048    0.835   0.172   -0.286072  -0.427056  0.763    4.997    4.295   1.567682    -0.942043  
  13.944  0.07     0.883   0.209   -0.227384  -0.328166  1.035    6.347    3.887   1.506657    -0.953512  
  13.944  -0.013   0.805   0.204   -0.219953  -0.476999  1.936    5.491    4.162   1.262704    -1.023015  
  13.944  0.085    0.811   0.227   -0.325703  -0.687293  0.374    7.533    1.756   1.465807    -1.195924  
  13.944  0.075    0.857   0.267   -0.352243  -0.712847  0.907    6.804    3.393   1.216692    -0.893927  
  13.944  0.097    0.832   0.234   -0.375284  -0.643662  -0.706   8.692    2.621   1.344027    0.002375   
  13.944  0.051    0.84    0.212   -0.246011  -0.445824  0.792    4.322    3.765   1.851366    -1.418248  
  13.944  0.012    0.83    0.155   -0.130068  -0.13277   1.849    2.631    5.011   2.073607    -1.077399  
  13.944  0.071    0.841   0.186   -0.300675  -0.654165  -1.921   8.753    1.128   1.575335    -0.679857  
  13.944  0.005    0.875   0.243   -0.204678  -0.277798  2.457    3.465    4.323   1.770225    -1.587971  
  13.944  0.056    0.829   0.212   -0.27016   -0.615768  1.93     3.917    5.294   1.314254    -1.12249   
  13.944  0.004    0.86    0.151   -0.066548  0.02331    0.24     7.386    3.159   1.580012    -1.123166  
  13.944  0.085    0.819   0.175   -0.332519  -0.509079  0.516    4.723    4.837   1.694586    -0.979517  
  13.944  0.059    0.851   0.183   -0.22636   -0.347376  -1.257   8.742    3.676   1.453363    -0.992487  
  13.944  0.036    0.769   0.169   -0.203514  -0.826564  0.603    8.527    2.476   1.366292    0.082772   
  13.944  0.071    0.811   0.174   -0.282034  -0.751911  2.334    4.25     3.603   1.024007    -0.726208  
  13.944  0.056    0.857   0.135   -0.134466  -0.057754  0.684    5.88     4.616   1.444207    -1.122165  
  13.944  0.087    0.86    0.218   -0.296573  -0.708628  -0.298   8.892    2.024   1.513908    -0.867685  
  13.944  0.023    0.825   0.192   -0.259758  -0.445861  2.597    3.483    3.871   1.839384    -1.215434  
  13.944  0.053    0.806   0.215   -0.340792  -0.65997   0.191    8.655    1.286   1.422311    -0.084349  
  13.944  0.011    0.887   0.178   -0.15933   -0.357297  1.859    5.772    2.065   1.622834    -1.362534  
  13.944  0.027    0.854   0.207   -0.179193  -0.145389  1.885    5.236    2.937   1.159287    -0.78833   
  13.944  0.073    0.858   0.237   -0.321807  -0.435341  0.66     6.511    3.865   1.562939    -1.030933  
  13.944  0.053    0.895   0.181   -0.161683  0.084476   0.739    5.859    3.074   1.582044    -0.885933  
  13.944  0.014    0.837   0.189   -0.180341  -0.394134  2.567    1.727    6.147   1.99881     -1.139292  
  13.944  0.007    0.832   0.222   -0.194998  -0.12717   -0.104   8.617    4.724   1.392187    -0.190248  
  13.944  0.052    0.824   0.259   -0.280503  -0.645371  0.291    6.964    2.83    1.588309    -1.184695  
  13.944  -0.071   0.802   0.187   -0.048006  -0.156359  2.169    4.143    4.951   1.588652    -1.299007  
  13.944  0.002    0.883   0.215   -0.13257   -0.041684  0.74     4.832    3.484   1.72745     -1.27204   
  13.944  0.052    0.841   0.189   -0.251999  -0.586228  2.354    2.337    6.227   1.717177    -1.490483  
  13.944  0.047    0.806   0.183   -0.22906   -0.383312  0.537    6.251    3.942   1.390418    -1.004614  
  13.944  0.043    0.824   0.177   -0.254084  -0.549375  0.087    6.716    3.821   1.529867    -0.697522  
  13.944  0.03     0.808   0.244   -0.37472   -0.668054  1.51     7.171    2.633   1.183664    -0.919306  
  13.944  0.023    0.843   0.146   -0.192175  -0.424342  1.577    6.308    3.94    1.441677    -1.042137  
  13.944  0.063    0.849   0.201   -0.243271  -0.276518  0.595    5.138    4.51    1.205316    -0.726065  
  13.944  -0.027   0.714   0.154   -0.20306   -0.128405  -0.426   9.748    2.029   1.413591    0.17497    
  13.944  -0.011   0.85    0.177   -0.066653  -0.052459  1.357    5.861    4.199   1.624747    -1.529696  
  13.944  0.031    0.845   0.181   -0.192295  -0.207811  0.0      5.909    4.612   1.641015    -1.063083  
  13.944  0.044    0.865   0.18    -0.231866  -0.39796   1.556    6.459    3.548   1.285256    -1.275831  
  13.952  0.036    0.833   0.18    -0.25016   -0.411735  0.685    5.858    3.764   1.514601    -1.094902  
  13.952  0.033    0.854   0.215   -0.197524  -0.279017  -0.715   9.468    1.878   1.613601    0.007149   
  13.952  0.003    0.812   0.227   -0.187212  -0.166773  0.558    7.494    2.481   1.587793    -1.530532  
  13.952  0.034    0.813   0.175   -0.244086  -0.627365  0.05     6.576    3.927   1.234556    -0.75522   
  13.952  0.032    0.838   0.188   -0.168579  -0.628704  0.523    6.81     1.296   1.40525     -0.521367  
  13.952  -0.002   0.849   0.157   -0.129664  -0.211235  1.989    2.106    5.352   1.845814    -1.333612  
  13.952  0.032    0.85    0.181   -0.182415  -0.194603  1.848    4.924    3.577   1.54359     -0.93198   
  13.952  0.077    0.865   0.177   -0.260206  -0.540082  0.572    6.914    1.979   1.37637     -1.444649  
  13.952  0.015    0.878   0.2     -0.196838  -0.149574  0.686    5.273    4.211   1.474765    -0.784031  
  13.952  0.035    0.867   0.197   -0.225781  -0.61649   -0.632   5.561    6.183   1.995867    -1.063547  
  13.952  0.05     0.82    0.146   -0.260402  -0.434011  1.737    3.222    5.85    1.388426    -0.76562   
  13.952  0.014    0.818   0.177   -0.157807  -0.324805  3.453    1.323    6.06    1.020338    -0.97958   
  13.952  0.013    0.784   0.206   -0.210175  -0.726052  0.809    5.63     5.045   1.425027    -0.980076  
  13.952  0.063    0.826   0.216   -0.277946  -0.44343   2.363    4.572    4.064   1.583718    -1.104749  
  13.952  0.019    0.794   0.218   -0.243694  -0.250874  0.708    6.179    3.355   1.46509     -0.952578  
  13.952  0.062    0.858   0.222   -0.267306  -0.549474  1.185    8.368    2.81    1.254386    -1.202276  
  13.952  0.032    0.782   0.2     -0.333719  -0.806529  -1.263   10.645   1.153   1.492876    0.196704   
  13.952  0.028    0.785   0.183   -0.231625  -0.195546  -0.569   7.891    3.35    1.465375    -0.473108  
  13.952  0.027    0.815   0.17    -0.202415  -0.351427  0.491    7.569    2.291   1.492015    -1.052234  
  13.952  0.013    0.786   0.223   -0.175492  -0.434999  0.598    7.042    2.952   1.619915    -1.1491    
  13.952  -0.004   0.801   0.152   -0.157289  -0.166661  1.288    6.386    5.548   1.667647    -1.598761  
  13.952  0.015    0.783   0.203   -0.208019  -0.590505  1.052    2.461    5.906   1.381854    -1.015217  
  13.952  -0.012   0.885   0.213   -0.082193  0.129253   -0.064   7.059    3.52    1.648614    -1.032384  
  13.952  0.011    0.847   0.198   -0.153268  -0.44616   -1.769   9.52     2.26    1.717612    -1.333221  
  13.952  0.007    0.835   0.17    -0.173644  -0.428648  0.777    4.959    6.014   1.430158    -1.011993  
  13.952  0.007    0.838   0.171   -0.154929  -0.141029  1.026    3.264    5.538   1.095919    -0.982128  
  13.952  0.064    0.832   0.216   -0.279658  -0.519125  1.932    4.441    4.605   1.570684    -0.875928  
  13.952  0.004    0.832   0.183   -0.168803  -0.26391   3.102    2.66     4.342   1.205707    -1.114685  
  13.952  0.047    0.809   0.202   -0.323431  -0.655702  2.757    5.118    4.557   0.83418     -0.800009  
  13.952  -0.007   0.808   0.169   -0.190708  -0.290707  2.731    3.221    4.969   1.056328    -0.674643  
  13.952  0.045    0.872   0.198   -0.226797  -0.373349  0.687    6.026    3.84    1.578069    -1.054978  
  13.952  0.092    0.781   0.207   -0.364539  -0.875118  -1.035   7.205    2.185   1.627139    -1.071461  
  13.952  0.045    0.879   0.158   -0.131879  -0.230547  1.224    4.982    4.274   1.775423    -0.820604  
  13.952  0.017    0.886   0.264   -0.196126  -0.055417  0.535    6.425    3.463   1.174334    -0.92527   
  13.952  0.029    0.796   0.247   -0.335447  -0.701906  0.238    5.127    5.615   1.457889    -1.07977   
  13.952  0.027    0.853   0.154   -0.150274  -0.081899  2.118    5.794    3.183   1.441828    -1.419687  
  13.952  0.021    0.778   0.215   -0.222724  -0.587387  0.142    6.912    4.09    1.554402    -0.331886  
  13.952  0.03     0.918   0.302   -0.244776  -0.390686  0.468    6.592    4.002   1.716742    -0.859435  
  13.952  0.028    0.863   0.156   -0.158988  -0.116423  1.217    4.517    3.789   1.576213    -1.586158  
  13.952  0.011    0.818   0.169   -0.099959  -0.039238  0.017    5.376    4.916   1.764798    -1.233464  
  13.952  0.021    0.857   0.243   -0.224894  -0.423914  2.238    4.917    3.952   1.183464    -0.862744  
  13.952  0.099    0.849   0.166   -0.255335  -0.679719  2.219    5.916    4.051   1.13804     -0.907309  
  13.952  0.004    0.887   0.181   -0.164265  -0.09412   -1.412   8.12     4.508   1.679911    -1.441007  
  13.952  0.072    0.824   0.206   -0.312013  -0.618206  -1.616   10.034   4.518   1.454566    -0.02629   
  13.952  0.03     0.855   0.21    -0.231163  -0.54394   1.357    6.652    3.069   1.477091    -0.869388  
  13.952  0.049    0.796   0.132   -0.221702  -0.552157  -0.714   7.0      2.707   1.502261    -0.957782  
  13.952  0.027    0.817   0.215   -0.184037  -0.145202  1.289    3.687    5.521   1.526636    -1.196127  
  13.952  0.081    0.844   0.233   -0.310124  -0.517258  0.162    6.992    3.078   1.366636    -0.610301  
  13.952  0.051    0.843   0.22    -0.241608  -0.252496  1.811    4.938    2.012   1.376678    -1.287966  
  13.952  -0.001   0.834   0.245   -0.17606   -0.276054  2.724    3.551    5.005   2.069952    -1.169531  
  13.952  0.063    0.833   0.161   -0.259567  -0.610793  0.032    6.451    3.054   1.919508    -1.07608   
  13.952  -0.009   0.829   0.204   -0.169576  -0.293163  1.836    3.737    4.574   1.711859    -1.271989  
  13.952  0.007    0.884   0.216   -0.101168  -0.089155  0.761    4.337    4.071   1.712003    -0.92038   
  13.952  0.034    0.898   0.162   -0.210153  -0.268331  2.108    2.979    5.89    2.405835    -1.572575  
  13.952  0.097    0.864   0.243   -0.391732  -0.791999  0.639    7.468    3.059   1.278305    -0.894962  
  13.952  0.055    0.784   0.191   -0.303392  -0.858595  -0.031   9.924    2.037   1.29956     0.161391   
  13.952  -0.003   0.8     0.168   -0.194425  -0.248905  -0.053   6.464    5.24    1.54367     -1.043962  
  13.952  -0.044   0.867   0.177   -0.020183  0.007675   1.861    5.491    4.282   1.170988    -0.911353  
  13.952  0.02     0.825   0.204   -0.252183  -0.445097  0.175    7.876    3.358   1.492398    -1.235208  
  13.952  0.048    0.839   0.202   -0.167986  -0.189835  0.909    6.665    2.69    1.297091    -1.011915  
  13.952  0.044    0.819   0.19    -0.221341  -0.404825  0.146    6.019    5.58    1.275333    -1.013587  
  13.952  0.039    0.826   0.206   -0.317083  -0.683764  0.53     8.12     1.777   1.488986    0.184072   
  13.952  -0.004   0.858   0.208   -0.16096   0.134586   0.287    4.221    5.417   1.754815    -1.10795   
  13.952  -0.004   0.788   0.197   -0.116231  -0.178321  0.451    5.665    4.983   1.352844    -1.248017  
  13.952  -0.039   0.806   0.18    -0.160453  -0.188866  0.356    5.541    3.285   1.50189     -0.915852  
  13.952  0.031    0.843   0.153   -0.192965  -0.316986  1.212    5.684    4.43    1.750127    -1.00962   
  13.952  0.036    0.873   0.138   -0.191681  -0.325928  0.738    5.198    4.421   1.722676    -1.212516  
  13.952  -0.017   0.884   0.178   -0.049691  0.281069   -0.128   8.563    1.018   1.427343    -0.998731  
  13.952  0.043    0.811   0.161   -0.230545  -0.463036  1.433    6.252    1.712   1.350243    -0.579887  
  13.952  -0.018   0.792   0.142   -0.130941  -0.123731  0.874    3.984    5.803   1.907069    -1.00529   
  13.952  0.009    0.841   0.194   -0.17547   -0.309938  -1.708   8.98     3.823   1.59845     -1.210747  
  13.952  -0.004   0.847   0.175   -0.094227  -0.004663  -0.135   7.196    5.177   1.35903     -0.455332  
  13.952  -0.028   0.717   0.131   -0.147712  -0.313093  0.548    4.931    5.723   1.753602    -0.811513  
  13.952  0.019    0.798   0.186   -0.261274  -0.6582    0.124    5.671    3.487   1.748624    -1.485356  
  13.952  0.091    0.824   0.17    -0.252263  -0.414724  -0.133   7.534    2.832   1.467918    -0.642499  
  13.952  0.048    0.831   0.2     -0.253438  -0.415054  1.876    4.668    3.827   1.630844    -1.222604  
  13.952  0.029    0.826   0.138   -0.163865  -0.453194  0.467    5.302    4.672   1.669964    -1.21293   
  13.952  0.066    0.833   0.225   -0.294792  -0.658219  -0.021   5.92     3.707   1.520572    -0.890198  
  13.952  0.032    0.858   0.2     -0.250924  -0.362602  1.336    4.884    4.398   1.910172    -1.134285  
  13.952  -0.02    0.784   0.214   -0.20909   -0.637955  0.173    5.731    5.027   1.54847     -0.763294  
  13.952  0.025    0.894   0.225   -0.14843   -0.083432  1.204    6.527    3.665   1.416083    -1.12484   
  13.952  0.087    0.823   0.107   -0.215919  -0.313076  -0.427   6.13     5.527   1.782992    -1.166034  
  13.952  0.058    0.881   0.22    -0.218901  -0.391458  1.341    5.597    4.314   1.215329    -0.957562  
  13.952  0.032    0.831   0.152   -0.199246  -0.228979  0.167    6.357    2.732   1.561151    -0.422168  
  13.952  0.063    0.868   0.188   -0.264821  -0.536473  0.808    2.404    5.154   1.480093    -0.56741   
  13.952  0.1      0.866   0.263   -0.360404  -0.828219  1.086    6.006    1.473   1.539826    -0.926093  
  13.952  0.031    0.854   0.18    -0.184255  -0.455142  0.05     5.695    2.381   1.467986    -0.778776  
  13.952  0.002    0.841   0.215   -0.167012  -0.217478  1.006    4.836    6.039   1.1209      -0.629347  
  13.952  0.046    0.856   0.21    -0.255499  -0.569298  0.752    6.293    3.117   1.313606    -0.639664  
  13.952  0.025    0.796   0.216   -0.288314  -0.360122  0.978    5.128    3.143   1.260578    -1.0315    
  13.952  -0.004   0.802   0.179   -0.177283  -0.531092  0.594    8.06     3.231   1.366222    -0.417161  
  13.952  0.075    0.863   0.161   -0.288383  -0.549399  1.458    5.988    2.799   1.664179    -0.929338  
  13.952  -0.011   0.766   0.209   -0.119101  -0.196305  0.746    5.292    6.401   1.062798    -1.110929  
  13.952  -0.013   0.789   0.203   -0.150402  -0.250195  -0.383   7.703    2.925   1.423226    -0.456261  
  13.952  0.069    0.862   0.2     -0.281071  -0.292114  3.88     0.885    7.653   2.493785    -1.339272  
  13.952  0.049    0.928   0.214   -0.179952  -0.105072  2.059    3.618    3.586   1.73518     -1.201782  
  13.952  0.054    0.815   0.179   -0.318185  -0.608108  2.182    3.636    5.645   1.438286    -1.016757  
  13.952  0.018    0.844   0.161   -0.166526  -0.02816   1.052    5.124    3.778   1.456172    -1.008723  
  13.952  0.018    0.833   0.197   -0.130607  -0.291305  2.78     2.709    5.096   1.17257     -1.074527  
  13.952  0.067    0.849   0.192   -0.254273  -0.330438  -1.486   7.931    2.717   1.575114    -0.946444  
  13.959  0.039    0.813   0.253   -0.307719  -0.41457   2.118    2.888    4.283   1.155461    -0.838107  
  13.959  -0.019   0.863   0.167   -0.060977  0.214162   1.938    3.717    5.56    1.878508    -1.480128  
  13.959  0.017    0.886   0.186   -0.066532  0.057563   2.965    2.559    5.96    2.458246    -1.234882  
  13.959  -0.019   0.836   0.17    -0.083811  0.070264   0.677    6.448    3.194   1.513698    -1.119724  
  13.959  0.025    0.802   0.218   -0.228201  -0.484224  1.05     5.196    3.538   1.267033    -0.7577    
  13.959  0.043    0.826   0.175   -0.229745  -0.573893  1.39     3.57     7.568   2.521266    -1.247096  
  13.959  -0.055   0.861   0.18    0.009755   0.499504   0.38     2.477    6.436   1.469067    -1.073627  
  13.959  -0.005   0.823   0.189   -0.160023  -0.57899   3.229    0.426    5.613   0.648688    -0.952165  
  13.959  -0.025   0.808   0.117   -0.123315  0.153365   0.208    5.545    3.772   1.673207    -0.92457   
  13.959  0.057    0.818   0.112   -0.170777  0.057484   0.562    7.476    3.314   1.462695    -0.408134  
  13.959  -0.03    0.803   0.193   -0.07555   0.293391   2.713    0.898    7.55    2.456196    -1.313819  
  13.959  0.021    0.833   0.223   -0.171809  -0.375047  1.982    4.871    3.889   1.537365    -1.500713  
  13.959  -0.033   0.84    0.163   -0.073027  -0.022956  2.637    2.435    4.965   1.829173    -1.218315  
  13.959  -0.027   0.868   0.256   -0.13794   -0.148159  3.612    1.079    6.48    2.19993     -1.293444  
  13.959  0.039    0.887   0.154   -0.057758  0.216276   -1.201   7.581    4.084   1.901401    -0.834511  
  13.959  -0.016   0.869   0.195   -0.092283  0.017318   2.798    1.122    5.368   2.813407    -1.058312  
  13.959  0.007    0.85    0.117   -0.099346  0.065939   1.699    2.705    5.565   1.358368    -0.98766   
  13.959  0.033    0.946   0.175   -0.112996  -0.299801  3.323    1.539    5.503   0.568434    -1.521131  
  13.959  0.027    0.784   0.13    -0.161909  -0.508275  2.032    3.881    4.065   1.786981    -1.385628  
  13.959  0.054    0.83    0.222   -0.261513  -0.259821  0.37     5.928    2.712   1.828015    -0.975426  
  13.959  0.062    0.829   0.202   -0.258764  -0.214805  1.788    4.57     4.666   1.555351    -1.38476   
  13.959  -0.085   0.82    0.171   0.004644   0.020472   3.658    2.221    8.462   -2.599108   -1.358775  
  13.959  0.021    0.851   0.158   -0.072603  0.046697   2.188    3.418    5.107   1.533662    -0.867431  
  13.959  -0.027   0.809   0.157   -0.073265  -0.21972   1.49     1.864    5.768   2.084604    -1.029786  
  13.959  0.023    0.803   0.157   -0.168974  -0.491896  1.642    1.449    7.091   1.599647    -1.195855  
  13.959  -0.026   0.862   0.136   -0.079875  -0.05363   2.155    1.827    6.818   2.309214    -1.422921  
  13.959  0.046    0.827   0.167   -0.250701  -0.632971  1.533    4.589    5.134   2.179751    -1.409737  
  13.959  0.004    0.836   0.19    -0.086648  -0.098039  2.903    3.131    4.727   1.275396    -1.183407  
  13.959  0.02     0.895   0.202   -0.09475   0.053402   1.679    2.266    6.773   2.152925    -1.372373  
  13.959  0.004    0.832   0.181   -0.095432  0.171149   4.228    0.715    4.479   1.976351    -1.389213  
  13.959  -0.003   0.817   0.22    -0.118388  -0.208661  1.969    3.488    5.179   1.627437    -1.189694  
  13.959  0.014    0.819   0.156   -0.146911  -0.063458  1.685    4.635    3.917   1.780263    -1.372906  
  13.959  -0.055   0.743   0.135   -0.07208   -0.198285  2.897    3.11     4.467   1.297013    -1.120703  
  13.959  0.017    0.768   0.186   -0.236093  -0.789246  2.963    2.461    6.538   1.583375    -1.2119    
  13.959  0.031    0.774   0.116   -0.147769  -0.336506  0.802    5.583    3.722   1.623218    -1.252188  
  13.959  0.003    0.874   0.2     -0.146223  -0.370042  3.174    1.857    5.59    1.599209    -1.242154  
  13.959  0.068    0.86    0.152   -0.199072  -0.402852  0.774    5.888    3.73    1.439912    -0.916858  
  13.959  0.034    0.857   0.239   -0.251107  -0.386316  1.15     6.592    3.074   1.313986    -0.810854  
  13.959  -0.024   0.836   0.188   -0.072036  -0.045216  1.44     6.232    3.777   1.383226    -1.035544  
  13.959  0.023    0.797   0.115   -0.199339  -0.363842  2.432    2.943    6.074   1.629346    -1.31842   
  13.959  -0.016   0.81    0.143   -0.064782  0.298492   2.433    3.603    4.525   1.625022    -1.299519  
  13.959  0.087    0.823   0.135   -0.27487   -0.456445  0.705    5.034    5.178   1.374573    -0.820531  
  13.959  -0.009   0.837   0.135   -0.065521  -0.005654  1.356    3.51     5.851   1.737796    -1.286282  
  13.959  0.067    0.872   0.177   -0.170958  -0.221359  1.082    3.141    3.784   1.854272    -1.23254   
  13.959  -0.023   0.825   0.195   -0.08142   0.155119   2.354    3.061    6.344   1.69569     -1.237761  
  13.959  -0.031   0.811   0.137   -0.053908  0.009026   2.376    2.123    7.284   -2.627788   -1.128654  
  13.959  0.025    0.815   0.111   -0.162337  -0.407332  1.691    2.839    5.26    2.278941    -1.436592  
  13.959  -0.05    0.85    0.218   -0.083818  0.054206   2.985    4.652    3.507   1.701481    -1.093463  
  13.959  -0.002   0.845   0.187   -0.172093  -0.294871  1.121    4.139    5.904   1.815034    -1.079898  
  13.959  0.055    0.831   0.185   -0.252735  -0.372105  0.994    5.62     4.238   1.544789    -0.766208  
  13.959  0.002    0.863   0.216   -0.162658  -0.172211  1.774    3.578    4.09    1.752162    -1.021602  
  13.959  -0.035   0.817   0.142   -0.059871  -0.006176  2.601    2.319    3.675   1.470903    -1.162388  
  13.959  0.018    0.82    0.178   -0.134987  -0.101678  -1.078   9.543    2.408   1.411862    -0.402573  
  13.959  -0.012   0.856   0.177   -0.086174  -0.15061   2.584    2.245    4.787   1.71591     -1.113897  
  13.959  0.05     0.846   0.142   -0.152832  -0.252841  1.824    3.628    4.842   1.516457    -1.134916  
  13.959  -0.019   0.856   0.217   -0.114008  -0.010291  0.323    5.525    4.935   2.040332    -1.109667  
  13.959  0.032    0.839   0.136   -0.16021   -0.04373   3.794    1.94     5.689   3.05952     -1.351518  
  13.959  0.014    0.833   0.183   -0.157914  -0.352274  0.848    4.984    4.355   1.309505    -0.851376  
  13.959  -0.014   0.791   0.2     -0.145271  -0.397343  2.271    6.417    2.229   1.402577    -0.575687  
  13.959  0.018    0.818   0.177   -0.23893   -0.546125  2.35     4.159    2.88    1.772638    -1.315851  
  13.959  0.008    0.829   0.181   -0.223079  -0.474745  0.697    4.133    5.683   1.365492    -0.924836  
  13.959  0.071    0.795   0.155   -0.253188  -0.52864   1.446    3.412    5.484   2.288798    -1.303014  
  13.959  0.014    0.891   0.209   -0.198796  -0.414157  2.531    2.356    4.754   1.068696    -1.18216   
  13.959  0.048    0.862   0.189   -0.218709  -0.396736  1.952    3.255    4.866   1.412773    -1.02001   
  13.959  0.022    0.88    0.217   -0.106338  0.088641   0.488    8.876    3.126   1.20712     -0.267886  
  13.959  0.023    0.887   0.176   -0.159368  0.061509   1.276    5.594    3.648   1.642799    -1.25544   
  13.959  -0.018   0.861   0.201   -0.132829  -0.14482   4.694    0.617    4.886   -3.062108   -1.374227  
  13.959  0.023    0.763   0.193   -0.288258  -0.801347  1.543    4.672    4.525   1.420549    -1.113056  
  13.959  -0.022   0.896   0.212   -0.13705   -0.340199  2.092    3.06     3.777   1.818681    -1.373032  
  13.959  0.028    0.834   0.184   -0.190576  -0.160586  2.946    1.861    5.239   1.913546    -1.185259  
  13.959  -0.007   0.868   0.183   -0.123108  -0.12359   3.035    2.075    6.781   1.55748     -0.979318  
  13.959  0.026    0.873   0.165   -0.144951  -0.164044  2.799    3.295    4.914   1.940731    -1.197477  
  13.959  0.057    0.847   0.165   -0.173491  -0.033594  1.158    3.968    5.696   1.412191    -0.781336  
  13.959  -0.029   0.857   0.152   -0.065446  0.133504   3.191    2.803    6.924   3.049624    -1.524606  
  13.959  -0.021   0.858   0.182   -0.044333  0.109777   1.415    4.133    3.723   1.346146    -1.047139  
  13.959  0.004    0.824   0.205   -0.247557  -0.443638  2.583    1.719    6.225   1.111869    -1.114752  
  13.959  -0.002   0.839   0.208   -0.125228  -0.24723   2.323    3.77     3.993   1.896382    -0.795201  
  13.959  -0.052   0.835   0.116   0.051689   0.149318   0.05     7.531    3.348   1.380952    -0.572323  
  13.959  0.011    0.877   0.216   -0.129763  0.004186   2.697    3.886    3.304   1.294461    -1.072974  
  13.959  -0.007   0.8     0.158   -0.112996  -0.169653  -0.094   6.463    3.204   1.554162    -1.576776  
  13.959  -0.043   0.827   0.153   -0.013477  0.188173   3.355    1.745    5.365   0.962823    -0.827207  
  13.959  0.04     0.91    0.22    -0.170957  -0.118054  1.525    3.896    6.675   1.688537    -1.34862   
  13.959  -0.022   0.834   0.156   -0.062859  0.244607   2.541    2.83     4.792   1.395878    -1.204548  
  13.959  0.011    0.866   0.179   -0.128689  -0.064419  -0.631   6.346    4.26    1.688708    -1.300594  
  13.959  -0.022   0.873   0.202   -0.129652  -0.244158  -0.09    3.693    6.679   2.554062    -1.164287  
  13.959  -0.005   0.864   0.197   -0.067811  -0.032555  2.071    3.824    4.398   2.229371    -1.174795  
  13.959  0.047    0.76    0.143   -0.242184  -0.426756  2.941    1.781    6.41    1.255919    -1.224907  
  13.959  0.073    0.8     0.197   -0.297968  -0.507467  1.116    3.743    4.705   1.252061    -0.98329   
  13.959  -0.018   0.841   0.123   -0.070846  -0.274598  3.384    1.949    7.926   2.957295    -1.695094  
  13.959  -0.039   0.824   0.17    -0.041736  0.259602   0.201    5.245    3.355   1.535012    -0.769637  
  13.959  0.0      0.875   0.247   -0.171833  -0.484994  2.766    3.091    4.313   1.841963    -1.377006  
  13.959  0.054    0.874   0.151   -0.111648  -2.3E-5    0.883    4.926    5.548   1.500429    -0.991414  
  13.959  -0.003   0.881   0.22    -0.151686  -0.19503   1.94     4.688    4.282   1.5746      -1.40838   
  13.959  -0.056   0.888   0.156   0.028954   0.188843   1.086    4.682    4.29    1.569413    -0.840842  
  13.959  -0.021   0.818   0.189   -0.134224  -0.373822  2.996    1.673    6.975   -2.603704   -1.176741  
  13.959  0.024    0.847   0.156   -0.124598  0.080348   3.671    0.999    4.931   1.406334    -1.144348  
  13.959  0.014    0.827   0.138   -0.128078  -0.012043  2.932    0.333    8.397   3.084788    -1.149739  
  13.959  -0.012   0.775   0.131   -0.096716  0.249703   0.142    5.342    3.678   2.213302    -1.155121  
  13.959  0.049    0.858   0.191   -0.182529  -0.405393  1.161    6.07     4.393   1.551342    -1.026938  
  13.959  0.016    0.783   0.2     -0.28271   -0.726394  0.804    8.265    2.423   1.284688    -1.00199   
  13.967  -0.014   0.841   0.15    -0.121846  -0.251769  1.242    4.694    3.959   1.573646    -1.075734  
  13.967  -0.006   0.798   0.147   -0.153629  -0.079333  1.092    3.641    5.251   1.448818    -0.848318  
  13.967  0.048    0.845   0.188   -0.205569  -0.112333  1.376    5.431    2.343   1.598992    -1.594764  
  13.967  -0.012   0.876   0.224   -0.170453  -0.246865  -0.568   6.927    3.882   1.777572    -0.969309  
  13.967  0.04     0.866   0.191   -0.118081  0.227531   3.242    1.377    4.642   2.182521    -0.946358  
  13.967  0.077    0.882   0.187   -0.255505  -0.444304  1.928    3.318    4.842   1.841231    -1.485209  
  13.967  -0.003   0.855   0.136   -0.152722  -0.023784  2.649    3.437    5.427   0.87859     -1.224546  
  13.967  -0.012   0.832   0.139   -0.068062  -0.12275   1.491    5.739    3.935   2.005159    -1.632694  
  13.967  -0.058   0.816   0.179   -0.026115  0.284717   1.322    3.063    4.782   1.365296    -1.181081  
  13.967  0.087    0.859   0.194   -0.312679  -0.6557    4.489    2.319    5.03    0.820761    -1.423611  
  13.967  0.011    0.8     0.185   -0.241075  -0.422847  3.978    0.748    6.985   -2.705119   -1.488748  
  13.967  -0.011   0.834   0.19    -0.077028  -0.05982   0.442    7.847    2.169   1.453458    -1.843004  
  13.967  -0.011   0.826   0.18    -0.174735  -0.385973  3.92     1.535    7.043   0.305716    -1.045359  
  13.967  0.034    0.861   0.158   -0.146575  -0.185693  -0.353   7.493    2.217   1.567892    -1.043196  
  13.967  0.039    0.851   0.143   -0.179382  -0.559583  0.863    4.756    4.83    1.557132    -0.965964  
  13.967  0.045    0.897   0.198   -0.197933  -0.205771  0.117    5.253    4.819   1.607729    -1.057739  
  13.967  0.004    0.796   0.138   -0.100234  -0.055567  0.938    4.432    5.837   2.524423    -1.288492  
  13.967  0.017    0.934   0.189   -0.092379  -0.103066  1.503    1.194    7.03    1.924896    -1.222331  
  13.967  -0.045   0.852   0.19    -0.02493   0.069055   1.801    5.144    3.345   1.541604    -1.12324   
  13.967  -0.1     0.797   0.191   0.023413   0.401318   -0.085   7.163    3.987   1.382331    -0.423064  
  13.967  0.035    0.838   0.122   -0.109698  -0.457756  1.369    3.693    5.162   1.696729    -1.164167  
  13.967  0.03     0.82    0.154   -0.149792  -0.172234  2.504    3.608    4.713   1.416342    -1.21113   
  13.967  -0.031   0.885   0.198   0.003612   0.277468   3.811    2.648    4.838   0.958173    -0.949198  
  13.967  0.03     0.884   0.159   -0.126744  -0.032896  0.769    5.032    2.747   1.747643    -1.365137  
  13.967  0.004    0.783   0.17    -0.187807  -0.31635   1.745    2.644    5.598   1.854527    -1.372566  
  13.967  0.015    0.875   0.167   -0.108001  0.088376   0.193    6.069    2.894   1.758444    -1.035982  
  13.967  0.036    0.836   0.121   -0.194952  -0.379223  0.098    8.371    3.32    1.420286    -0.884884  
  13.967  0.03     0.831   0.19    -0.251194  -0.711556  3.894    3.804    4.07    1.63863     -1.780563  
  13.967  0.044    0.822   0.222   -0.300639  -0.904085  1.029    4.725    5.756   2.001054    -1.554888  
  13.967  0.052    0.851   0.165   -0.17985   0.083493   2.64     0.642    7.535   2.437607    -1.229725  
  13.967  0.029    0.838   0.153   -0.14132   0.211844   1.184    7.606    3.251   1.452182    -1.268436  
  13.967  0.029    0.843   0.195   -0.17922   -0.286847  1.827    4.565    4.622   1.741346    -1.095224  
  13.967  -0.018   0.826   0.177   -0.11412   -0.012141  0.52     4.378    5.217   1.618962    -0.575082  
  13.967  -0.027   0.799   0.148   -0.066227  0.225371   2.798    2.269    7.178   2.737481    -1.219263  
  13.967  -0.01    0.816   0.215   -0.209261  -0.492063  2.08     3.654    4.976   1.748251    -1.630294  
  13.967  -0.005   0.772   0.071   -0.089573  -0.467694  1.833    3.065    4.264   1.495545    -1.178656  
  13.967  0.04     0.88    0.191   -0.240474  -0.243457  0.084    4.684    5.786   1.868176    -1.083439  
  13.967  0.002    0.822   0.134   -0.085136  0.069448   0.798    5.178    5.834   1.658427    -1.380688  
  13.967  -0.005   0.795   0.162   -0.13479   -0.279592  1.754    4.397    4.356   1.509658    -1.185818  
  13.967  0.073    0.839   0.173   -0.214699  -0.41812   0.857    5.662    4.439   1.344089    -0.943392  
  13.967  -0.016   0.86    0.127   -0.049016  0.273667   2.676    2.156    4.882   1.472659    -1.29765   
  13.967  0.039    0.835   0.121   -0.18927   -0.213739  0.816    4.787    3.895   1.817787    -0.843975  
  13.967  -0.008   0.836   0.19    -0.133351  -0.241318  0.494    7.373    1.183   1.583703    -1.674382  
  13.967  0.025    0.808   0.123   -0.178172  -0.296045  0.491    5.786    3.417   1.373259    -0.623766  
  13.967  -0.05    0.87    0.214   -0.089232  -0.103044  1.858    4.571    4.979   1.428659    -1.413667  
  13.967  -0.028   0.766   0.108   -0.109234  -0.051219  -0.278   7.003    4.674   1.478705    -1.080546  
  13.967  -0.024   0.849   0.194   -0.130681  -0.212466  0.558    5.75     3.429   1.670981    -1.299918  
  13.967  -0.029   0.804   0.157   -0.121919  -0.426953  2.33     1.306    7.298   -2.165833   -1.415287  
  13.967  0.026    0.801   0.201   -0.211445  -0.269487  1.902    4.718    4.887   1.200349    -0.801457  
  13.967  0.015    0.929   0.259   -0.078365  0.109565   2.672    0.782    5.369   2.167012    -1.24109   
  13.967  -0.056   0.804   0.14    -0.066312  -0.255809  0.854    5.834    3.727   1.639869    -0.997552  
  13.967  -0.007   0.863   0.193   -0.134972  -0.141988  -1.6     8.894    2.343   1.543473    -0.628558  
  13.967  -0.023   0.843   0.156   -8.1E-4    0.397548   -0.453   6.0      4.754   1.530997    -0.599455  
  13.967  0.06     0.833   0.273   -0.376583  -0.645546  3.145    1.34     6.029   1.197915    -0.905156  
  13.967  0.047    0.838   0.232   -0.362904  -0.698864  3.078    1.224    5.197   1.464598    -1.017572  
  13.967  0.07     0.863   0.148   -0.226756  -0.696742  0.727    6.807    2.511   1.636569    -0.766616  
  13.967  0.078    0.831   0.211   -0.321649  -0.760763  2.861    2.648    9.279   -2.726478   -1.27254   
  13.967  0.022    0.816   0.129   -0.198863  -0.576192  1.09     4.012    5.193   1.736249    -0.7337    
  13.967  0.012    0.895   0.177   -0.144664  -0.082017  2.763    2.3      5.958   0.434553    -1.00244   
  13.967  0.048    0.858   0.193   -0.184859  -0.081701  1.125    6.173    3.746   1.440951    -0.751828  
  13.967  -0.038   0.847   0.145   -0.047104  0.296468   4.641    2.485    8.585   -2.36747    -1.55731   
  13.967  0.016    0.837   0.159   -0.156818  -0.330288  1.465    3.023    6.177   1.418991    -1.160035  
  13.967  0.074    0.861   0.198   -0.293319  -0.522805  3.422    1.316    4.218   2.093878    -1.469722  
  13.967  0.033    0.831   0.145   -0.205176  -0.396814  0.868    3.122    6.156   1.481536    -0.931609  
  13.967  -0.041   0.825   0.203   -0.150548  -0.416987  0.222    6.192    3.536   1.821355    -0.813902  
  13.967  -0.043   0.886   0.212   -0.043298  0.106352   -0.814   7.873    2.424   1.567206    -0.848803  
  13.967  -0.012   0.776   0.179   -0.089806  0.021819   2.127    4.217    4.665   1.311121    -1.017772  
  13.967  0.072    0.842   0.25    -0.317798  -0.494531  3.368    0.314    6.349   0.788679    -1.175111  
  13.967  0.046    0.824   0.163   -0.191262  -0.214874  1.681    3.389    4.489   1.632891    -1.020564  
  13.967  -0.056   0.764   0.185   -0.133018  -0.241857  0.495    4.834    3.89    1.484583    -1.093408  
  13.967  -0.014   0.812   0.14    -0.147705  -0.255011  2.069    2.005    6.364   1.846958    -1.405321  
  13.967  -0.004   0.808   0.148   -0.129857  -0.340644  1.397    4.843    4.533   1.464676    -1.314454  
  13.967  0.053    0.881   0.138   -0.213494  -0.24749   3.238    5.076    2.955   1.116209    -1.244704  
  13.967  -0.02    0.834   0.201   -0.117301  0.001739   0.631    6.234    3.6     1.550514    -1.248739  
  13.967  -0.055   0.813   0.203   -0.073341  0.228959   2.187    0.535    6.198   1.419607    -0.946764  
  13.967  0.027    0.9     0.11    -0.092724  -0.278317  1.767    4.918    1.113   1.762133    -1.521434  
  13.967  0.067    0.902   0.192   -0.220368  -0.460465  1.061    6.494    3.329   1.828053    -1.325285  
  13.967  0.025    0.782   0.133   -0.192798  -0.126118  1.013    5.463    3.691   1.570788    -1.066999  
  13.967  -0.004   0.828   0.183   -0.241597  -0.295682  3.319    3.365    5.636   1.036179    -1.413499  
  13.967  -0.011   0.826   0.167   -0.152093  -0.187879  1.72     3.171    4.976   1.283348    -1.162483  
  13.967  -0.017   0.762   0.151   -0.162388  -0.226361  1.054    5.504    3.437   1.670768    -0.91162   
  13.967  -0.009   0.829   0.222   -0.118697  -0.096655  1.98     4.23     3.136   1.27016     -0.789318  
  13.967  -0.021   0.846   0.176   -0.056671  0.197776   3.753    1.718    5.82    -2.731094   -1.467362  
  13.967  -0.034   0.852   0.235   -0.122222  -0.080797  2.978    2.834    5.744   2.275917    -1.434214  
  13.967  0.075    0.832   0.16    -0.270564  -0.433485  1.279    2.364    5.466   1.746437    -0.880371  
  13.967  0.012    0.878   0.15    -0.0973    0.059808   1.695    3.94     4.911   1.556711    -1.529508  
  13.967  -0.02    0.88    0.234   -0.162622  -0.211499  1.589    4.896    5.448   2.237667    -1.406727  
  13.967  0.029    0.842   0.149   -0.195978  -0.352264  2.392    4.492    4.151   1.595945    -1.266992  
  13.967  0.037    0.805   0.2     -0.270513  -0.536189  1.356    4.129    4.963   1.325894    -1.155711  
  13.967  0.042    0.879   0.193   -0.188804  -0.232758  -0.579   6.717    3.018   1.740671    -1.008828  
  13.967  0.029    0.8     0.135   -0.205287  -0.415517  2.647    1.245    6.228   2.194692    -1.174943  
  13.967  -0.049   0.829   0.182   -0.042244  0.201907   4.749    1.367    7.112   -2.390669   -1.372003  
  13.967  0.002    0.857   0.157   -0.053588  0.219137   2.731    3.689    5.701   2.923518    -1.511438  
  13.967  0.045    0.79    0.208   -0.298839  -0.860487  0.951    4.364    4.416   1.527926    -0.889199  
  13.967  0.035    0.889   0.182   -0.177814  0.014127   0.639    6.769    2.34    1.491527    -0.96073   
  13.967  0.005    0.805   0.089   -0.153121  -0.186893  0.991    5.403    2.985   1.722541    -1.437764  
  13.967  -0.056   0.808   0.125   -0.011975  0.30652    1.317    5.475    4.776   1.200123    -0.878946  
  13.967  -0.025   0.841   0.132   -0.097878  -0.063286  2.762    2.567    4.492   0.712033    -1.303774  
  13.967  0.029    0.756   0.2     -0.313636  -0.503979  2.269    2.214    5.927   1.396372    -1.082533  
  13.967  0.016    0.88    0.15    -0.106785  0.018131   -0.162   4.849    4.549   1.624012    -1.005477  
  13.974  -0.024   0.829   0.129   -0.026386  0.250658   1.757    5.036    4.76    1.237223    -0.924638  
  13.974  -0.0     0.842   0.221   -0.153993  -0.129274  2.951    2.999    4.224   1.45406     -1.200563  
  13.974  0.007    0.79    0.22    -0.309195  -0.450556  1.327    5.848    3.845   1.333679    -1.047219  
  13.974  -0.028   0.845   0.126   -0.041251  0.320569   -0.922   8.662    2.597   1.562617    -0.509074  
  13.974  -0.03    0.804   0.151   -0.082446  0.046575   0.382    4.696    6.116   1.35933     -1.034401  
  13.974  0.01     0.822   0.214   -0.197903  -0.017976  3.786    1.524    4.791   1.568637    -1.785073  
  13.974  0.031    0.793   0.234   -0.26137   -0.421651  1.651    5.081    4.269   1.202533    -0.751003  
  13.974  -0.032   0.892   0.184   0.014009   0.280018   2.775    2.919    5.234   1.171959    -1.02406   
  13.974  -0.02    0.77    0.165   -0.220949  -0.546762  2.354    2.642    5.021   1.779385    -1.09274   
  13.974  -0.03    0.797   0.166   -0.075207  -0.159327  2.555    2.63     6.345   1.110135    -0.917215  
  13.974  0.022    0.842   0.151   -0.161008  -0.290517  0.448    9.202    2.515   1.449438    -0.559393  
  13.974  0.003    0.869   0.19    -0.140849  -0.181366  2.029    3.734    3.807   1.152402    -1.254283  
  13.974  -0.018   0.86    0.145   -0.05911   -0.069288  1.716    7.444    2.863   1.231145    -1.0407    
  13.974  -0.002   0.802   0.155   -0.277637  -0.951025  -0.443   9.032    3.631   1.34981     -0.230524  
  13.974  -0.013   0.846   0.152   0.023247   0.890072   1.691    5.163    4.285   1.27588     -0.785395  
  13.974  0.057    0.838   0.175   -0.296547  -0.343321  -0.6     8.521    3.009   1.491468    -0.445125  
  13.974  0.094    0.874   0.188   -0.272648  -0.369877  0.809    2.924    5.666   1.593344    -0.97861   
  13.974  -0.07    0.879   0.177   0.024587   0.476849   -0.709   6.982    3.151   1.504956    -0.68945   
  13.974  -0.034   0.811   0.09    -0.014269  -0.442773  1.996    3.305    5.874   1.483006    -1.165074  
  13.974  0.028    0.845   0.242   -0.259618  -0.316391  1.632    3.644    3.814   1.396548    -1.167313  
  13.974  -0.025   0.797   0.179   -0.1584    -0.178363  3.097    1.396    6.727   2.099021    -1.183563  
  13.974  -0.024   0.838   0.194   -0.105764  -0.373691  1.472    4.515    5.816   1.660675    -1.13962   
  13.974  0.008    0.812   0.154   -0.119929  0.041598   2.58     3.52     5.179   1.558206    -1.110491  
  13.974  -0.074   0.837   0.211   -0.024982  0.21649    0.97     7.336    2.315   1.371665    -0.872111  
  13.974  -0.046   0.822   0.192   -0.090795  -0.079196  2.865    3.888    5.526   1.095915    -1.091122  
  13.974  0.051    0.873   0.251   -0.251123  -0.35871   1.725    4.674    5.053   2.019445    -1.439032  
  13.974  -0.063   0.808   0.193   -0.1294    -0.040024  2.099    4.546    4.372   1.272608    -0.814044  
  13.974  0.002    0.865   0.15    -0.094365  -0.082929  0.546    5.264    2.891   1.388336    -1.090594  
  13.974  -0.038   0.849   0.202   -0.149607  -0.198242  3.007    1.797    8.039   -2.706839   -1.337202  
  13.974  -0.107   0.742   0.157   0.092244   0.308906   2.555    5.756    2.442   1.156394    -0.431924  
  13.974  -0.015   0.817   0.182   -0.135719  -0.162387  2.822    3.315    5.363   1.537119    -1.258399  
  13.974  -0.038   0.816   0.233   -0.158493  -0.239666  3.571    3.633    2.514   1.294823    -1.000676  
  13.974  0.014    0.834   0.218   -0.203502  0.027407   3.348    1.875    7.029   1.705435    -1.237475  
  13.974  0.006    0.865   0.168   -0.132717  -0.074955  0.351    5.429    2.94    1.739161    -1.656925  
  13.974  0.023    0.855   0.126   -0.144679  -0.057019  3.124    1.903    6.18    2.066626    -1.521862  
  13.974  0.017    0.856   0.177   -0.17757   -0.508077  3.233    2.421    4.496   1.349217    -1.227552  
  13.974  -0.002   0.87    0.224   -0.114213  -0.086086  1.508    2.633    6.16    2.350162    -1.1153    
  13.974  -0.047   0.784   0.157   -0.051609  0.095459   1.6      5.43     5.358   1.654119    -1.089746  
  13.974  0.004    0.918   0.188   -0.124776  -0.009119  0.732    6.045    4.528   1.159459    -0.833873  
  13.974  0.043    0.798   0.111   -0.159594  -0.495342  1.251    5.357    3.799   1.370133    -0.834662  
  13.974  -0.005   0.829   0.214   -0.126199  0.155103   3.449    2.451    4.969   1.914164    -1.386257  
  13.974  -0.044   0.875   0.222   -0.019142  0.247045   2.052    4.645    3.121   1.520938    -1.152775  
  13.974  0.041    0.828   0.114   -0.188353  -0.141005  2.587    4.354    5.057   1.537722    -1.628451  
  13.974  -0.069   0.788   0.12    0.017227   0.141851   1.778    5.564    2.955   1.729304    -1.321726  
  13.974  0.009    0.854   0.214   -0.158089  -0.285484  3.501    0.156    7.624   -0.810437   -1.417485  
  13.974  0.009    0.822   0.247   -0.274252  -0.321326  2.225    2.756    5.466   2.243814    -1.328779  
  13.974  0.008    0.886   0.145   -0.1335    0.425835   2.285    2.582    5.028   1.467532    -1.222259  
  13.974  -0.079   0.784   0.166   -0.052031  -0.121169  0.017    4.129    5.632   1.780574    -1.024173  
  13.974  -0.008   0.844   0.155   -0.09906   -0.261845  1.266    2.463    5.841   1.656295    -1.341295  
  13.974  0.017    0.815   0.141   -0.181886  -0.208525  0.872    7.35     4.032   1.535702    -1.243982  
  13.974  -0.006   0.838   0.185   -0.102103  0.174153   1.7      2.402    5.825   1.818298    -1.082158  
  13.974  0.038    0.83    0.207   -0.24428   -0.443101  0.501    7.554    3.826   1.198467    -0.466034  
  13.974  0.029    0.863   0.168   -0.170123  -0.08589   2.139    2.35     6.442   1.400365    -1.163418  
  13.974  0.005    0.789   0.127   -0.126242  -0.370034  1.62     6.891    2.419   1.394993    -1.18805   
  13.974  0.048    0.868   0.12    -0.132813  -0.168584  2.346    2.317    6.599   1.684394    -1.1826    
  13.974  -0.004   0.819   0.195   -0.181856  -0.328358  0.461    3.691    5.773   1.818228    -1.059749  
  13.974  0.057    0.867   0.215   -0.222065  -0.521834  3.062    1.991    6.442   0.588779    -1.182704  
  13.974  0.013    0.868   0.196   -0.179358  -0.173556  2.406    1.526    6.203   2.267934    -1.17172   
  13.974  0.045    0.82    0.183   -0.231231  -0.358293  0.784    4.955    4.723   1.900403    -1.323766  
  13.974  -0.027   0.827   0.126   -0.047391  0.357456   0.822    4.471    4.548   1.343634    -1.089141  
  13.974  0.005    0.837   0.188   -0.222709  -0.210073  2.02     5.028    3.75    1.203817    -1.056043  
  13.974  0.032    0.869   0.14    -0.095606  0.068939   -0.033   5.113    4.59    1.806822    -1.122733  
  13.974  -0.004   0.815   0.172   -0.180076  -0.356951  1.737    3.365    6.578   1.395018    -1.18721   
  13.974  -0.018   0.84    0.2     -0.218924  -0.30205   2.989    2.867    5.016   1.310972    -1.102264  
  13.974  -0.001   0.862   0.151   -0.032218  0.321822   3.39     1.912    4.456   1.507928    -1.022569  
  13.974  0.003    0.803   0.216   -0.224875  -0.517961  3.415    1.718    5.368   1.570341    -1.098921  
  13.974  -0.002   0.769   0.167   -0.217256  -0.445449  1.824    2.472    5.022   1.663529    -0.786587  
  13.974  -0.018   0.844   0.147   -0.049228  0.357971   1.966    2.066    6.043   1.559695    -1.033026  
  13.974  0.046    0.877   0.185   -0.216122  -0.410722  3.163    1.519    6.733   1.983405    -1.140001  
  13.974  -0.066   0.781   0.186   -0.03389   -0.016     1.008    4.363    4.657   1.61393     -1.078906  
  13.974  0.001    0.778   0.181   -0.155889  -0.242791  2.597    2.471    4.992   1.972538    -1.189707  
  13.974  -0.042   0.791   0.178   -0.104679  -0.088706  4.075    2.312    4.605   0.933317    -1.245978  
  13.974  -0.085   0.83    0.185   -0.045338  0.185172   1.788    3.771    5.669   1.347929    -0.662013  
  13.974  0.014    0.847   0.167   -0.185518  -0.489534  2.946    2.162    6.713   1.581993    -1.311168  
  13.974  -0.036   0.764   0.146   -0.161329  -0.309834  1.866    1.734    6.687   2.857013    -1.041337  
  13.974  -0.014   0.904   0.183   0.025519   0.653661   2.719    2.759    3.408   1.517036    -1.018625  
  13.974  -0.005   0.829   0.117   -0.072202  0.120559   1.006    6.382    1.649   1.387129    -1.127859  
  13.974  -0.039   0.87    0.195   -0.068556  0.086973   1.68     5.75     2.988   1.439816    -0.826801  
  13.974  -0.004   0.903   0.21    -0.125878  0.038534   1.009    5.032    4.796   1.841193    -1.290962  
  13.974  -0.07    0.85    0.18    -0.071966  0.049139   -0.094   4.688    4.582   1.740602    -1.104253  
  13.974  -0.003   0.908   0.188   -0.141706  -0.31062   2.255    5.323    4.038   1.595667    -1.451006  
  13.974  0.024    0.834   0.151   -0.147653  -0.062459  0.559    5.977    3.611   1.749095    -1.089633  
  13.974  -0.0     0.891   0.164   -0.078355  0.121244   1.261    3.991    5.018   1.618989    -1.415074  
  13.974  0.029    0.879   0.21    -0.247499  -0.838753  1.877    5.153    3.394   1.721686    -1.616178  
  13.974  0.002    0.873   0.217   -0.225546  -0.300744  2.003    3.788    4.435   1.755273    -1.236578  
  13.974  -0.008   0.827   0.18    -0.134924  -0.122403  2.096    3.742    6.757   1.12258     -0.966424  
  13.974  -0.03    0.876   0.192   -0.161128  -0.266816  0.862    6.018    3.885   1.300408    -0.871889  
  13.974  0.004    0.854   0.187   -0.123032  -0.193497  2.315    5.474    3.3     1.31065     -0.621403  
  13.974  -0.026   0.823   0.18    -0.146707  -0.215966  0.927    4.793    4.651   1.573426    -1.074063  
  13.974  -0.018   0.842   0.144   -0.0635    0.24486    -0.029   7.653    2.687   1.466515    -1.21528   
  13.974  0.005    0.84    0.192   -0.175392  -0.315471  0.883    3.624    5.94    1.660172    -1.005949  
  13.974  -0.026   0.837   0.196   -0.128472  -0.113482  3.599    1.249    6.219   1.087002    -1.348473  
  13.974  -0.069   0.828   0.214   -0.077178  -0.144912  1.587    3.621    4.592   1.916621    -1.422994  
  13.974  -0.02    0.826   0.207   -0.162498  -0.225397  1.25     2.616    5.192   2.112691    -1.07051   
  13.974  -0.03    0.78    0.174   -0.162809  -0.311448  2.598    3.118    6.625   1.869853    -1.458327  
  13.974  -0.063   0.79    0.141   -0.034062  0.050331   0.405    5.242    5.927   1.731902    -1.032235  
  13.974  0.038    0.818   0.279   -0.333936  -0.831663  3.166    2.891    4.473   1.834335    -1.30002   
  13.974  0.007    0.862   0.222   -0.183488  -0.157712  1.087    6.396    3.009   1.109621    -0.922972  
  13.974  0.082    0.835   0.192   -0.322378  -0.650489  2.816    5.154    4.224   1.142183    -0.905521  
  13.974  0.01     0.895   0.145   -0.071135  0.215682   1.127    6.072    2.938   1.415762    -1.50104   
  13.982  -0.007   0.789   0.172   -0.115279  0.183268   2.099    4.88     3.856   1.368983    -0.884154  
  13.982  -0.0     0.831   0.214   -0.173119  -0.221455  -0.164   7.293    3.702   1.470571    -0.995716  
  13.982  -0.06    0.836   0.197   -0.089624  -0.090341  -1.882   7.122    4.236   1.716345    -0.940742  
  13.982  0.012    0.784   0.148   -0.211719  -0.442519  1.47     3.451    5.858   1.850949    -1.178031  
  13.982  0.006    0.81    0.203   -0.184066  -0.243256  1.764    3.303    6.566   2.387027    -1.336389  
  13.982  -0.024   0.772   0.166   -0.060385  -0.011077  2.782    5.689    3.18    1.187718    -0.550054  
  13.982  -0.036   0.853   0.225   -0.131468  -0.030694  0.852    3.86     4.562   1.349364    -1.009866  
  13.982  0.04     0.891   0.217   -0.220425  -0.439082  -0.296   5.091    5.746   1.427485    -1.125031  
  13.982  0.069    0.864   0.181   -0.235425  -0.22351   2.145    3.277    5.21    0.955542    -0.987785  
  13.982  -0.017   0.849   0.198   -0.065725  0.063416   0.544    4.791    3.877   1.55156     -1.20254   
  13.982  -0.016   0.816   0.186   -0.185259  -0.413584  0.588    7.727    2.944   1.513554    -1.335747  
  13.982  -0.023   0.849   0.173   -0.163409  -0.200941  1.726    4.248    3.997   1.535836    -1.323602  
  13.982  -0.005   0.879   0.14    -0.034496  0.348992   1.429    4.026    4.66    1.644284    -1.045857  
  13.982  -0.003   0.858   0.186   -0.142257  0.077762   3.435    1.705    5.682   2.501409    -1.320133  
  13.982  0.011    0.78    0.118   -0.161208  -0.211284  -0.433   6.931    4.336   1.511117    -0.732146  
  13.982  0.031    0.838   0.176   -0.161843  -0.268934  -0.372   8.212    2.89    1.439874    -0.830107  
  13.982  -0.014   0.867   0.176   -0.014983  0.260001   4.306    1.214    6.936   -2.120817   -1.090068  
  13.982  0.053    0.868   0.241   -0.310889  -0.590535  0.292    5.242    4.963   1.684871    -0.722797  
  13.982  -0.005   0.917   0.191   -0.043468  0.271489   0.42     4.737    5.383   1.379328    -0.922025  
  13.982  -0.041   0.893   0.219   -0.014358  0.209943   1.591    3.845    4.241   1.617247    -0.956287  
  13.982  0.027    0.841   0.21    -0.259715  -0.640354  1.533    3.413    5.455   1.392032    -0.969289  
  13.982  0.02     0.877   0.121   -0.105215  0.331667   3.542    1.564    6.99    3.060201    -1.350368  
  13.982  -0.044   0.796   0.166   -0.18031   -0.440482  0.746    6.307    3.571   1.445362    -1.279672  
  13.982  -0.023   0.773   0.196   -0.150654  -0.25629   2.557    3.389    4.404   1.436755    -0.919609  
  13.982  -0.01    0.753   0.182   -0.262459  -0.76098   1.935    2.204    5.839   1.485081    -1.190466  
  13.982  -0.027   0.815   0.198   -0.17121   -0.13782   1.688    4.134    4.697   1.443188    -1.230678  
  13.982  0.008    0.814   0.232   -0.193842  -0.334378  2.901    1.923    5.63    1.038605    -0.915141  
  13.982  0.007    0.859   0.193   -0.127049  -0.105565  3.491    3.904    3.731   1.15661     -1.457892  
  13.982  -0.037   0.775   0.168   -0.139229  -0.170529  1.745    3.963    4.429   1.701972    -1.295399  
  13.982  0.005    0.856   0.24    -0.195655  -0.201212  2.037    3.636    4.356   1.564977    -1.15698   
  13.982  -0.033   0.869   0.213   -0.068837  0.078477   1.432    4.14     4.55    1.85936     -1.763435  
  13.982  -0.059   0.809   0.18    -0.050613  0.064734   2.76     2.734    4.394   1.00039     -1.060736  
  13.982  0.007    0.822   0.182   -0.160535  -0.234873  3.526    2.772    4.545   1.404914    -0.915121  
  13.982  -0.041   0.82    0.217   -0.11603   -0.068515  1.24     6.053    3.234   1.370928    -0.770518  
  13.982  0.047    0.842   0.104   -0.179694  -0.150664  2.126    1.797    5.955   1.627424    -1.328917  
  13.982  0.017    0.873   0.177   -0.047262  0.281535   5.365    1.554    7.801   -2.193657   -1.682593  
  13.982  -0.052   0.817   0.193   -0.067732  -0.213342  2.55     0.426    6.099   1.926545    -1.214615  
  13.982  -0.006   0.833   0.122   -0.047691  0.160858   2.996    2.193    4.893   1.161864    -1.076737  
  13.982  -0.02    0.792   0.196   -0.109375  0.044823   1.168    5.302    4.41    1.564605    -0.63756   
  13.982  0.028    0.872   0.113   -0.118301  -0.148785  0.323    4.957    4.09    1.999675    -1.006072  
  13.982  -0.001   0.881   0.213   -0.139397  -0.073468  4.217    1.208    6.117   2.470151    -1.230887  
  13.982  0.018    0.852   0.166   -0.216818  -0.394492  0.869    4.172    5.113   2.028978    -1.385971  
  13.982  -0.001   0.852   0.178   -0.125478  -0.27      1.554    3.887    3.935   1.458854    -0.77118   
  13.982  0.011    0.88    0.172   -0.109396  -0.058735  0.678    4.484    6.27    1.391609    -0.822443  
  13.982  0.048    0.88    0.134   -0.166071  -0.064398  2.929    2.751    5.998   -3.101659   -1.41071   
  13.982  -0.002   0.85    0.144   -0.114315  0.113911   0.577    5.777    3.549   1.667458    -1.045386  
  13.982  -0.018   0.779   0.191   -0.155811  -0.177034  1.164    6.01     3.476   1.565952    -1.053481  
  13.982  0.019    0.833   0.138   -0.12601   -0.573507  2.921    1.643    5.172   1.103943    -1.317317  
  13.982  0.009    0.845   0.16    -0.124862  0.002832   2.703    1.711    6.924   2.788506    -1.464977  
  13.982  -0.024   0.804   0.189   -0.141322  -0.145203  1.755    2.457    5.104   2.072188    -1.031962  
  13.982  0.042    0.851   0.138   -0.093473  0.084372   0.529    5.452    4.654   1.478953    -0.862606  
  13.982  -0.033   0.881   0.219   -0.065541  0.263135   3.363    0.744    7.005   2.798981    -1.378044  
  13.982  -0.024   0.801   0.204   -0.14682   -0.225193  2.325    2.239    5.952   1.743449    -1.314581  
  13.982  0.027    0.855   0.138   -0.097873  -0.398836  2.44     2.057    6.035   2.220062    -1.135244  
  13.982  -0.016   0.775   0.116   -0.132187  -0.353611  0.58     4.818    5.31    1.371029    -1.289162  
  13.982  -0.005   0.842   0.169   -0.034849  -0.111531  0.349    7.023    2.43    1.476456    -0.890593  
  13.982  -0.037   0.784   0.205   -0.107079  0.002599   1.78     5.009    3.852   1.692128    -1.512781  
  13.982  0.032    0.89    0.201   -0.191109  -0.006023  3.722    1.242    6.006   2.141028    -1.443566  
  13.982  -0.025   0.885   0.241   -0.066107  0.322458   1.667    2.753    6.528   1.91505     -1.014753  
  13.982  -0.034   0.863   0.212   -0.13494   -0.064308  1.561    3.898    5.111   1.595136    -0.917272  
  13.982  -0.055   0.815   0.193   -0.03068   0.016933   2.093    3.606    5.847   1.496554    -1.126747  
  13.982  -0.015   0.782   0.115   -0.113498  -0.241669  0.336    5.816    4.692   1.605005    -0.93731   
  13.982  0.009    0.89    0.255   -0.151294  -0.033958  0.342    4.325    5.194   1.715193    -0.990927  
  13.982  0.021    0.836   0.197   -0.172283  -0.225983  2.724    2.707    6.291   2.947129    -1.301248  
  13.982  0.041    0.892   0.192   -0.19828   -0.295821  -0.261   5.834    4.961   1.651114    -0.945994  
  13.982  -0.02    0.792   0.132   -0.155947  -0.379421  -0.482   8.483    3.651   1.352282    -0.602435  
  13.982  -0.001   0.809   0.167   -0.218898  -0.721003  -0.115   5.416    3.984   1.541936    -0.70483   
  13.982  0.026    0.86    0.237   -0.234997  -0.030197  2.497    0.744    6.472   1.231551    -1.094323  
  13.982  -0.014   0.84    0.138   -0.109647  -0.296227  2.38     1.21     6.943   2.029384    -1.188102  
  13.982  0.036    0.826   0.204   -0.312796  -0.535121  2.216    3.095    6.627   1.505891    -1.166441  
  13.982  -0.04    0.84    0.124   -0.033428  -0.078378  0.177    4.791    6.034   1.744236    -1.150004  
  13.982  -0.059   0.834   0.174   -0.149241  -0.181558  0.148    5.365    5.134   1.799208    -1.179605  
  13.982  0.053    0.914   0.156   -0.108812  0.081326   -0.051   9.02     1.535   1.498809    -1.059418  
  13.982  -0.01    0.827   0.183   -0.074365  -0.044432  1.472    5.442    3.303   1.358131    -1.109183  
  13.982  0.039    0.903   0.2     -0.162893  -0.185777  0.649    4.254    4.637   1.490745    -0.637831  
  13.982  0.034    0.854   0.148   -0.193788  -0.108599  2.756    2.569    4.294   1.885208    -1.254763  
  13.982  0.027    0.86    0.199   -0.204789  -0.393733  1.533    3.411    5.891   1.899084    -1.265707  
  13.982  0.069    0.827   0.189   -0.291204  -0.975348  0.683    3.338    6.519   1.32112     -1.204207  
  13.982  0.045    0.876   0.212   -0.241533  -0.353042  2.148    3.681    5.459   1.770608    -1.262249  
  13.982  0.067    0.841   0.167   -0.274063  -0.625474  2.011    5.672    4.435   0.879715    -0.802437  
  13.982  -0.043   0.82    0.234   -0.053154  0.004336   2.742    2.004    4.977   2.072606    -1.124294  
  13.982  -0.005   0.842   0.191   -0.134054  -0.072995  1.173    4.225    4.326   1.476836    -1.019654  
  13.982  0.033    0.902   0.232   -0.208027  -0.159428  -1.182   5.631    5.125   1.536933    -0.984045  
  13.982  0.042    0.837   0.162   -0.229377  -0.476685  3.061    1.625    5.876   0.820513    -0.862138  
  13.982  0.019    0.867   0.142   -0.10461   -0.053931  0.529    6.62     3.501   1.515096    -1.257101  
  13.982  0.041    0.863   0.149   -0.140379  -0.166355  1.609    4.191    4.42    1.328266    -1.053108  
  13.982  0.008    0.811   0.156   -0.177522  -0.287132  0.902    5.381    3.675   1.486378    -1.106841  
  13.982  0.014    0.847   0.131   -0.149734  -0.367933  2.012    2.509    6.483   2.198728    -1.313946  
  13.982  0.013    0.871   0.169   -0.101073  0.209088   0.774    4.32     4.882   1.440075    -0.787173  
  13.982  0.024    0.821   0.143   -0.127089  -0.082529  1.689    5.194    3.724   1.300658    -0.878561  
  13.982  0.068    0.903   0.172   -0.204665  -0.070652  0.598    4.072    4.645   1.747744    -0.941884  
  13.982  -0.026   0.818   0.139   -0.03968   0.169588   2.017    4.783    4.407   1.283618    -1.071181  
  13.982  0.072    0.859   0.157   -0.210858  -0.201574  1.86     2.178    5.673   1.594036    -0.889239  
  13.982  -0.012   0.848   0.133   -0.023155  0.277331   2.178    3.023    5.767   1.117776    -0.987508  
  13.982  -0.058   0.814   0.134   -0.068728  0.434467   2.0      2.732    5.793   1.726264    -1.159847  
  13.982  0.012    0.887   0.165   -0.145251  -0.362502  1.904    3.898    4.992   1.328024    -0.981412  
  13.982  0.043    0.864   0.199   -0.22644   -0.084405  0.227    7.199    2.958   1.62698     -0.638396  
  13.982  0.011    0.827   0.212   -0.250901  -0.424788  0.635    4.962    3.575   1.486085    -0.917875  
  13.982  -0.004   0.829   0.143   -0.054612  0.185309   1.428    6.367    4.094   1.078739    -1.152188  
  13.982  0.022    0.819   0.198   -0.262332  -0.609491  2.277    3.601    4.071   1.452531    -1.369318  
  13.99   -0.031   0.845   0.139   -0.065098  0.164619   1.983    5.456    3.927   1.226119    -1.020833  
  13.99   0.028    0.843   0.237   -0.314186  -0.608797  2.636    4.065    3.879   1.760706    -1.430359  
  13.99   0.061    0.876   0.199   -0.256785  -0.442354  2.199    1.225    6.406   1.952639    -1.002559  
  13.99   0.05     0.869   0.226   -0.223427  -0.250281  1.043    5.363    4.211   1.249103    -0.816427  
  13.99   0.005    0.796   0.236   -0.335923  -0.505918  0.835    4.972    4.277   1.49756     -1.039264  
  13.99   0.025    0.831   0.168   -0.244229  -0.476136  -0.227   4.835    4.905   1.689791    -1.047201  
  13.99   -0.009   0.82    0.156   -0.180056  -0.264286  0.174    7.469    4.496   1.287393    -0.762797  
  13.99   0.085    0.897   0.187   -0.234461  -0.505479  0.308    4.022    6.159   1.352153    -1.041202  
  13.99   0.01     0.767   0.136   -0.197801  -0.570825  3.238    2.937    3.45    1.200966    -1.477795  
  13.99   -0.055   0.829   0.172   -0.047943  0.236337   2.637    2.991    5.945   1.822708    -1.046657  
  13.99   -0.006   0.86    0.21    -0.175541  -0.256204  -0.053   5.339    3.713   1.418001    -0.887883  
  13.99   0.015    0.866   0.161   -0.137351  -0.061821  1.335    3.815    5.07    1.856584    -1.499789  
  13.99   0.013    0.798   0.187   -0.150653  -0.343039  2.741    2.902    6.656   2.895756    -1.409375  
  13.99   0.007    0.823   0.154   -0.234651  -0.63455   3.357    3.78     5.534   0.900775    -0.807221  
  13.99   0.013    0.842   0.167   -0.20686   -0.575888  2.81     4.357    5.024   1.657032    -1.411091  
  13.99   -0.062   0.866   0.197   -0.03369   0.037224   2.868    1.852    7.316   2.973548    -1.123053  
  13.99   -0.019   0.848   0.129   -0.065803  0.113828   3.27     2.096    7.904   -2.949053   -1.467693  
  13.99   -0.015   0.759   0.164   -0.177122  -0.542967  2.845    2.942    4.999   0.992541    -0.891669  
  13.99   0.052    0.858   0.104   -0.152472  -0.23545   2.907    3.097    5.224   1.019097    -1.087459  
  13.99   -0.059   0.88    0.172   -0.003752  0.227319   1.345    4.825    4.206   1.958791    -1.076302  
  13.99   -0.019   0.83    0.197   -0.138486  -0.087101  3.64     1.186    8.225   -3.107138   -1.355091  
  13.99   -0.027   0.795   0.149   -0.178429  -0.281005  1.344    5.019    4.253   1.39983     -0.814625  
  13.99   0.007    0.821   0.159   -0.166664  -0.547057  2.424    2.471    5.405   1.804963    -1.087253  
  13.99   -0.041   0.791   0.159   -0.132752  -0.093857  2.218    3.73     4.595   1.55378     -1.096742  
  13.99   -0.014   0.847   0.199   -0.146705  -0.26671   1.904    2.881    5.298   1.671243    -1.089324  
  13.99   -0.011   0.857   0.147   -0.072701  -0.041117  3.336    2.469    4.701   1.052099    -0.835544  
  13.99   -0.016   0.815   0.149   -0.195155  -0.389968  1.818    4.115    5.319   1.600329    -1.066199  
  13.99   -0.03    0.842   0.186   -0.114464  0.198032   1.985    3.05     4.029   1.782335    -1.045937  
  13.99   -0.011   0.788   0.181   -0.199083  -0.189277  0.919    6.055    3.823   1.535767    -1.226327  
  13.99   -0.026   0.824   0.175   -0.159458  0.003355   1.522    2.719    5.609   1.659337    -1.295665  
  13.99   0.026    0.833   0.25    -0.229206  -0.348817  0.188    4.876    4.885   1.792785    -1.187851  
  13.99   -0.025   0.848   0.181   -0.083659  0.336829   1.298    3.987    5.097   1.69787     -1.247678  
  13.99   0.036    0.862   0.145   -0.152703  -0.310243  0.075    5.564    4.535   1.597235    -0.84301   
  13.99   -0.023   0.853   0.163   -0.030567  0.164799   -0.451   7.694    1.342   1.517       -0.56463   
  13.99   -0.009   0.806   0.099   -0.088776  -0.42548   0.922    5.114    4.944   1.645267    -1.011968  
  13.99   -0.005   0.849   0.144   -0.111084  -0.162882  2.246    4.148    3.21    1.330817    -1.210938  
  13.99   0.024    0.762   0.173   -0.297679  -0.555554  2.735    1.95     4.735   1.640433    -1.249543  
  13.99   0.018    0.851   0.198   -0.197232  -0.45393   1.806    3.528    3.997   1.470672    -1.059139  
  13.99   -0.004   0.82    0.2     -0.151829  -0.15188   0.724    4.518    4.901   1.686283    -1.259043  
  13.99   0.018    0.888   0.182   -0.192447  -0.521444  2.585    2.056    5.659   1.939434    -1.539275  
  13.99   -0.004   0.817   0.175   -0.161013  -0.253721  0.092    7.97     0.91    1.549691    -0.15141   
  13.99   -0.01    0.823   0.188   -0.16164   -0.067884  1.005    4.106    4.547   1.497322    -1.098254  
  13.99   -0.029   0.77    0.15    -0.158391  -0.008597  2.264    0.934    7.74    -2.05624    -1.063269  
  13.99   -0.006   0.809   0.129   -0.136168  -0.256568  1.834    4.816    3.427   1.510822    -1.400341  
  13.99   -0.045   0.806   0.192   -0.101084  -0.283044  2.538    4.165    3.211   1.376363    -1.108558  
  13.99   -0.001   0.82    0.126   -0.047644  0.283034   1.519    3.967    4.604   1.28253     -1.073475  
  13.99   -0.026   0.83    0.129   -0.049928  -0.143833  -0.505   7.785    2.984   1.24577     -0.482382  
  13.99   0.001    0.889   0.219   -0.168355  -0.295199  -0.251   5.623    4.353   1.657606    -0.998212  
  13.99   0.018    0.806   0.206   -0.266121  -0.33646   0.412    4.83     4.018   1.515319    -0.829344  
  13.99   -0.018   0.839   0.249   -0.206618  -0.139531  2.67     3.0      3.982   1.060677    -0.981965  
  13.99   0.034    0.832   0.186   -0.155406  -0.085321  2.518    2.426    3.898   2.015705    -1.340129  
  13.99   0.044    0.846   0.141   -0.220846  -0.438109  3.127    2.589    4.107   1.86726     -1.536739  
  13.99   -0.013   0.874   0.156   -0.054644  -0.034465  1.289    3.11     5.289   1.465303    -0.98318   
  13.99   -0.04    0.781   0.14    -0.099459  -0.236469  2.879    3.216    4.158   1.002895    -1.159965  
  13.99   -0.013   0.875   0.144   -0.05941   -0.068876  2.342    3.784    3.724   1.168782    -0.941554  
  13.99   0.003    0.855   0.188   -0.094058  0.03561    1.507    4.933    3.924   1.550136    -1.240338  
  13.99   0.02     0.862   0.116   -0.107184  -0.370103  1.119    4.773    4.955   1.171261    -1.096826  
  13.99   0.01     0.824   0.209   -0.185638  -0.438609  0.923    4.588    4.637   2.228036    -1.299335  
  13.99   -0.028   0.865   0.205   -0.107353  -0.173644  1.616    4.399    4.376   1.450317    -1.296608  
  13.99   0.005    0.788   0.136   -0.131188  -0.101322  1.383    4.233    4.116   1.213865    -0.755799  
  13.99   -0.034   0.752   0.131   -0.168902  -0.874575  2.476    2.436    4.451   1.694643    -1.237858  
  13.99   0.017    0.834   0.16    -0.158112  -0.369521  1.684    2.678    6.431   1.888284    -1.361809  
  13.99   -0.067   0.851   0.174   -0.038577  0.035724   0.686    5.873    3.312   1.675053    -1.44237   
  13.99   0.033    0.85    0.164   -0.179865  -0.435177  1.15     3.607    6.178   1.252066    -0.600304  
  13.99   -0.037   0.855   0.175   -0.049782  0.125421   0.743    6.544    3.911   1.668412    -1.019348  
  13.99   -0.044   0.802   0.171   -0.050069  -0.10798   2.201    1.936    6.902   1.103994    -0.936262  
  13.99   0.037    0.885   0.252   -0.239177  -0.453706  1.287    6.816    2.028   1.332848    -0.699714  
  13.99   0.009    0.867   0.175   -0.087228  0.347131   2.674    2.212    3.714   1.800092    -1.051016  
  13.99   0.036    0.81    0.161   -0.170944  -0.005698  1.176    5.062    4.431   1.470134    -0.84817   
  13.99   0.036    0.853   0.18    -0.221116  -0.33236   0.962    6.824    1.736   1.468771    -0.658124  
  13.99   -0.07    0.806   0.181   -0.003191  0.375877   0.763    2.473    5.929   2.036127    -0.904395  
  13.99   -0.015   0.823   0.18    -0.121894  -0.365765  2.03     3.527    4.639   1.020549    -0.883319  
  13.99   -0.007   0.846   0.161   -0.11911   -0.236407  0.143    4.588    4.096   1.681844    -0.90724   
  13.99   0.063    0.771   0.182   -0.354059  -0.64969   2.682    3.468    3.633   1.116182    -1.209195  
  13.99   -0.021   0.81    0.176   -0.149417  -0.443206  1.036    5.561    4.339   1.359751    -0.822218  
  13.99   0.007    0.846   0.176   -0.088338  0.128241   1.249    4.846    3.893   1.480187    -0.79392   
  13.99   -0.055   0.858   0.189   -0.009636  0.133685   3.034    0.484    7.514   0.673216    -1.130347  
  13.99   -0.006   0.814   0.153   -0.047256  0.438447   3.236    2.361    5.136   2.103259    -1.366036  
  13.99   0.021    0.863   0.168   -0.204614  -0.350942  0.345    5.443    5.017   1.348311    -0.674102  
  13.99   0.008    0.846   0.145   -0.123874  -0.165007  2.698    1.117    6.603   1.159803    -1.092636  
  13.99   0.025    0.862   0.231   -0.27973   -0.682538  2.343    3.469    4.495   1.211771    -1.112409  
  13.99   0.037    0.843   0.177   -0.140722  -0.26527   0.789    6.992    3.477   1.232967    -0.979013  
  13.99   0.028    0.821   0.154   -0.206252  -0.542878  2.584    2.333    4.452   1.380847    -1.02083   
  13.99   -0.037   0.802   0.182   -0.118791  -0.419057  2.278    4.174    1.964   1.631603    -1.550164  
  13.99   -0.005   0.864   0.192   -0.156442  -0.24747   1.029    4.525    5.95    2.118507    -1.319526  
  13.99   -0.002   0.854   0.137   -0.104459  0.032833   1.059    4.266    4.026   1.32091     -0.782444  
  13.99   0.027    0.84    0.12    -0.188875  -0.022045  0.701    6.966    2.961   1.599114    -1.008216  
  13.99   0.033    0.816   0.135   -0.176924  -0.092385  3.079    1.759    6.529   1.876517    -1.376217  
  13.99   0.006    0.888   0.155   -0.075693  0.18176    1.381    2.756    4.929   1.507274    -1.068643  
  13.99   -0.08    0.849   0.2     -1.32E-4   0.142605   2.197    7.003    1.595   1.168737    -0.631563  
  13.99   0.01     0.848   0.165   -0.171321  -0.275416  1.886    3.981    4.055   1.327433    -0.712887  
  13.99   -0.008   0.834   0.153   -0.130976  0.135881   3.523    2.992    4.718   1.154065    -1.161845  
  13.99   0.036    0.897   0.192   -0.151499  -0.365754  2.432    2.357    5.11    1.580019    -1.391045  
  13.99   -0.014   0.897   0.245   -0.086965  -0.063707  0.672    5.506    3.332   1.605648    -0.916494  
  13.99   0.006    0.822   0.218   -0.284841  -0.427818  1.904    2.463    5.01    2.10532     -1.19833   
  13.99   0.025    0.792   0.149   -0.209312  -0.292948  2.024    4.803    4.589   1.618065    -1.234671  
  13.99   -0.024   0.816   0.186   -0.053698  0.033731   -0.953   7.935    3.41    1.601845    -1.016095  
  13.99   -0.005   0.824   0.214   -0.24482   -0.377185  2.958    4.33     4.304   0.863308    -1.191323  
  13.99   -0.059   0.815   0.219   -0.05296   0.040628   2.137    4.689    4.053   1.459814    -0.991752  
  13.99   -0.004   0.842   0.154   -0.113881  -0.154014  3.796    1.972    8.442   -2.38925    -1.40717   
  13.997  -0.042   0.881   0.204   -0.119996  -0.086789  1.72     5.75     2.847   1.198587    -1.018676  
  13.997  0.071    0.863   0.13    -0.301249  -0.701225  4.376    1.382    7.711   -1.697873   -1.310098  
  13.997  -0.025   0.863   0.134   -0.031824  0.314275   1.085    3.586    6.044   2.276658    -1.072396  
  13.997  -0.007   0.822   0.155   -0.188627  -0.337809  1.951    3.677    4.912   1.377483    -1.197188  
  13.997  0.014    0.817   0.167   -0.095916  -0.012607  1.044    4.625    4.466   1.390341    -0.984466  
  13.997  -0.062   0.816   0.145   -0.08132   0.109275   0.585    4.856    5.503   1.177191    -0.942238  
  13.997  0.057    0.826   0.19    -0.2531    -0.504758  1.211    4.059    4.665   1.909677    -1.133899  
  13.997  -0.035   0.873   0.18    -0.030031  0.200456   2.908    2.312    5.24    1.712113    -1.365429  
  13.997  -0.034   0.8     0.141   -0.111891  0.259761   -0.306   8.498    3.768   1.32545     -0.499613  
  13.997  -0.04    0.749   0.115   -0.157478  -0.663289  2.901    1.749    6.466   0.788319    -1.118521  
  13.997  0.021    0.87    0.141   -0.21395   -0.700268  1.521    4.669    4.247   0.968622    -0.796832  
  13.997  0.042    0.914   0.19    -0.09456   0.001146   1.147    4.81     4.577   1.299061    -0.699858  
  13.997  -0.03    0.79    0.12    -0.132491  -0.679553  2.032    2.616    5.46    1.280883    -1.151764  
  13.997  -0.023   0.809   0.134   -0.101323  0.115685   1.418    4.544    6.154   1.176297    -0.823154  
  13.997  0.007    0.848   0.205   -0.104939  0.033717   0.071    6.382    2.615   1.476879    -0.568414  
  13.997  -0.009   0.797   0.194   -0.156952  -0.219241  0.533    6.284    3.581   1.371156    -0.754014  
  13.997  0.007    0.837   0.177   -0.154558  -0.228089  1.113    6.484    3.19    1.47218     -0.785679  
  13.997  0.058    0.928   0.191   -0.205152  -0.235082  0.91     3.376    6.527   2.320369    -1.345907  
  13.997  0.043    0.832   0.171   -0.233595  -0.503788  1.814    5.806    3.337   1.04972     -0.734878  
  13.997  -0.04    0.828   0.151   -0.036579  0.253475   1.972    2.432    6.281   1.353858    -1.253899  
  13.997  -0.046   0.82    0.157   -0.066677  0.193967   1.736    3.001    6.248   1.64056     -1.105963  
  13.997  -0.099   0.883   0.206   0.042243   0.148439   2.411    2.403    6.551   0.893214    -1.334136  
  13.997  -0.017   0.897   0.183   -0.122835  -0.104123  2.873    1.832    5.967   0.763116    -1.197907  
  13.997  -0.024   0.786   0.146   -0.129312  -0.04321   -0.131   6.496    5.183   1.304412    -0.706763  
  13.997  -0.003   0.812   0.157   -0.023616  0.18415    0.971    5.867    3.047   1.573713    -0.906345  
  13.997  0.01     0.79    0.208   -0.263462  -0.58609   3.364    0.821    6.422   2.119639    -1.349779  
  13.997  -0.029   0.887   0.22    0.044961   0.374143   1.075    6.224    2.618   1.609243    -0.426058  
  13.997  0.017    0.805   0.145   -0.177898  -0.57345   2.693    1.517    6.167   1.712103    -1.186848  
  13.997  -0.046   0.815   0.182   -0.168843  -0.401387  -0.738   5.767    5.498   1.25835     -0.743429  
  13.997  0.034    0.819   0.233   -0.362485  -0.40814   1.732    4.674    3.657   1.232661    -0.894589  
  13.997  0.015    0.854   0.158   -0.160613  -0.452106  2.256    2.553    4.276   1.642239    -1.1775    
  13.997  -0.033   0.802   0.149   -0.065025  -0.208494  1.756    3.353    5.971   2.18503     -1.273055  
  13.997  -0.022   0.881   0.176   -0.090802  0.158666   -0.347   7.098    2.525   1.628188    -0.826249  
  13.997  0.013    0.807   0.207   -0.236797  -0.227028  2.796    6.535    2.114   1.155943    -0.586293  
  13.997  -0.016   0.768   0.169   -0.197691  -0.465062  1.936    5.819    3.713   1.344278    -1.177051  
  13.997  0.017    0.827   0.092   -0.097253  0.315762   2.542    2.567    6.005   1.588613    -1.288698  
  13.997  0.01     0.799   0.129   -0.181971  -0.275242  2.514    1.899    6.232   1.015452    -1.198749  
  13.997  0.003    0.846   0.167   -0.183772  -0.532658  1.082    2.715    5.938   2.018045    -1.059699  
  13.997  -0.058   0.812   0.186   -0.019665  0.29082    2.304    3.06     4.583   1.593558    -0.959293  
  13.997  -0.046   0.871   0.198   -0.045529  0.284238   3.349    1.536    7.109   -2.423113   -1.442084  
  13.997  0.027    0.816   0.194   -0.179059  -0.064628  2.091    3.206    4.222   1.615492    -1.204962  
  13.997  -0.033   0.852   0.199   -0.057601  0.021421   0.255    6.308    5.217   1.259183    -0.496574  
  13.997  -0.007   0.847   0.152   -0.127224  0.073698   3.195    2.864    5.158   1.56778     -1.175655  
  13.997  -0.052   0.795   0.146   -0.067592  -0.020163  0.089    9.72     1.398   1.316685    0.098725   
  13.997  -0.005   0.826   0.165   -0.120717  0.070948   2.185    2.228    6.619   1.218019    -1.075654  
  13.997  -0.022   0.821   0.179   -0.202333  -0.295043  1.806    3.133    5.418   0.918313    -1.144677  
  13.997  0.044    0.816   0.177   -0.194085  -0.336497  2.122    2.271    6.271   1.559797    -1.191463  
  13.997  -0.02    0.816   0.196   -0.188074  -0.341698  1.494    3.53     5.379   1.332106    -0.92894   
  13.997  0.01     0.847   0.145   -0.135472  -0.475734  1.447    5.797    3.362   1.248676    -0.540781  
  13.997  -0.009   0.842   0.226   -0.224533  -0.201526  1.164    7.441    2.909   1.322187    -0.472284  
  13.997  0.003    0.843   0.198   -0.169347  -0.090001  2.427    3.484    5.049   1.390148    -0.851934  
  13.997  -0.021   0.844   0.207   -0.172338  -0.16697   3.408    2.476    5.437   0.151661    -0.87106   
  13.997  0.111    0.863   0.164   -0.309157  -0.508857  3.375    4.711    3.779   1.4158      -0.976001  
  13.997  0.009    0.864   0.194   -0.25522   -0.549742  0.411    7.01     3.905   1.421712    -0.732285  
  13.997  -0.056   0.815   0.149   -0.080567  -0.12639   -0.671   5.904    4.311   1.394569    -0.483406  
  13.997  -0.063   0.803   0.149   -0.016505  -0.077809  2.871    1.846    5.778   1.587161    -1.370727  
  13.997  0.019    0.835   0.134   -0.066931  0.291201   2.418    3.844    5.569   1.129623    -1.224924  
  13.997  0.008    0.82    0.158   -0.211709  -0.203245  3.314    2.366    6.972   -2.65596    -1.39636   
  13.997  -0.021   0.794   0.164   -0.132729  -0.178741  1.419    4.295    4.812   1.610353    -0.909517  
  13.997  0.051    0.875   0.161   -0.186416  -0.193472  0.06     6.9      3.529   1.639957    -1.239735  
  13.997  0.02     0.828   0.15    -0.182482  -0.254556  3.171    3.285    3.346   1.123031    -0.705457  
  13.997  -0.006   0.806   0.125   -0.111576  -0.102074  2.155    6.459    2.48    1.213206    -1.01169   
  13.997  0.004    0.825   0.157   -0.140333  -0.194402  0.368    2.526    5.475   2.162484    -1.097991  
  13.997  0.044    0.842   0.211   -0.264629  -0.441229  -0.444   4.276    5.291   1.629137    -0.886377  
  13.997  0.018    0.835   0.163   -0.182152  -0.303842  2.628    1.37     6.365   2.189582    -1.257242  
  13.997  -0.01    0.816   0.152   -0.133285  -0.384792  1.695    2.27     5.246   1.111817    -0.836832  
  13.997  -0.053   0.813   0.169   -0.022493  0.044425   1.294    7.955    0.32    1.543111    -1.219509  
  13.997  -0.016   0.835   0.151   -0.136147  0.137758   1.985    5.687    3.376   1.269251    -1.119075  
  13.997  0.007    0.82    0.219   -0.252348  -0.290518  0.696    4.452    4.16    1.291251    -0.884219  
  13.997  -0.052   0.822   0.223   -0.03133   0.185498   2.072    2.752    4.523   1.641429    -1.402214  
  13.997  -0.045   0.816   0.173   -0.045731  0.149837   1.811    5.799    3.56    1.217091    -1.064988  
  13.997  0.047    0.839   0.155   -0.22417   -0.153009  2.791    2.725    7.932   0.984274    -0.865502  
  13.997  -0.071   0.815   0.134   -0.019247  0.321885   2.477    2.286    7.234   1.188233    -1.189699  
  13.997  -0.023   0.793   0.202   -0.230075  -0.50018   2.106    3.58     4.652   1.581763    -1.121624  
  13.997  -0.011   0.863   0.155   -0.066489  0.245668   1.762    7.152    1.695   1.217041    -1.105152  
  13.997  -0.031   0.82    0.152   -0.059059  -0.039883  0.524    7.092    2.648   1.588728    -1.183531  
  13.997  0.021    0.837   0.211   -0.278435  -0.425389  2.785    3.234    4.372   1.551853    -1.222208  
  13.997  0.033    0.83    0.123   -0.17862   -0.021553  1.152    4.034    4.714   1.315541    -0.766398  
  13.997  0.033    0.82    0.18    -0.166776  -0.307867  1.185    4.394    4.3     1.494542    -0.652668  
  13.997  -0.032   0.862   0.166   -0.047794  0.014458   1.918    3.997    4.656   1.289268    -1.079423  
  13.997  -0.014   0.876   0.19    -0.11927   -0.195443  0.048    3.732    6.562   1.769881    -1.054664  
  13.997  0.04     0.844   0.156   -0.117721  0.051355   1.75     0.951    7.099   1.413569    -0.907668  
  13.997  0.012    0.826   0.114   -0.160083  -0.180596  2.397    3.496    3.978   1.228881    -1.065567  
  13.997  -0.007   0.801   0.146   -0.177973  -0.284957  1.888    6.5      3.163   1.224134    -0.560708  
  13.997  -0.0     0.861   0.177   -0.117841  0.090228   2.637    4.419    4.621   1.395645    -0.928382  
  13.997  -0.018   0.846   0.253   -0.187054  -0.550872  2.615    3.516    3.273   1.315203    -1.067469  
  13.997  -0.009   0.831   0.15    -0.099153  -0.201131  1.668    4.493    4.971   1.566164    -1.191266  
  13.997  0.009    0.906   0.18    -0.074847  0.30302    4.073    0.429    5.719   -0.885843   -1.210301  
  13.997  -0.02    0.802   0.181   -0.178983  -0.068425  -0.097   7.666    3.387   1.63706     -0.693306  
  13.997  -0.024   0.747   0.17    -0.106109  -0.316405  1.19     6.075    5.354   1.289129    -0.700529  
  13.997  0.064    0.865   0.179   -0.264367  -0.583038  2.232    3.269    4.55    1.536182    -1.096255  
  13.997  0.014    0.857   0.152   -0.121332  0.125328   3.657    2.085    5.203   1.757133    -1.169138  
  13.997  -0.041   0.791   0.145   -0.035841  -0.003963  2.267    3.52     6.191   0.906693    -0.856624  
  13.997  -0.011   0.806   0.136   -0.183724  -0.290129  1.465    7.063    2.002   1.495158    -1.297059  
  13.997  0.042    0.823   0.153   -0.177795  0.003608   1.697    3.504    5.516   1.475481    -1.193701  
  13.997  -0.035   0.867   0.218   -0.136586  0.019903   0.917    4.4      4.801   1.80717     -1.471425  
  13.997  0.017    0.778   0.115   -0.164629  -0.237741  3.405    4.276    2.223   1.029845    -0.813219  
  13.997  -0.029   0.801   0.159   -0.131996  -0.057927  2.227    5.043    2.948   1.594127    -1.342487  
  13.997  -0.016   0.779   0.123   -0.163794  -0.112307  1.015    4.223    4.24    1.482448    -1.156174  
  13.997  -0.022   0.796   0.175   -0.169264  -0.1297    2.533    4.299    3.799   1.277246    -0.780474  
  14.005  0.046    0.817   0.246   -0.333593  -0.608307  2.522    1.766    5.781   1.363074    -0.990697  
  14.005  -0.027   0.881   0.201   -0.036779  0.232204   0.656    5.244    4.866   1.429762    -0.591362  
  14.005  -0.011   0.838   0.174   -0.186788  -0.364971  3.539    0.781    5.168   0.628894    -0.923114  
  14.005  0.004    0.81    0.109   -0.179091  -0.182369  1.351    5.047    2.927   1.487558    -1.273327  
  14.005  0.002    0.828   0.242   -0.176729  -0.234896  2.804    2.53     7.394   2.683163    -1.386571  
  14.005  0.023    0.812   0.21    -0.164422  -0.355855  0.466    8.513    3.953   1.099263    -0.130191  
  14.005  0.027    0.851   0.182   -0.192662  -0.336612  1.577    3.455    4.713   1.529579    -1.378886  
  14.005  0.027    0.78    0.157   -0.238661  -0.68849   1.432    3.159    4.914   2.014439    -0.889116  
  14.005  -0.01    0.865   0.202   -0.109726  0.042252   2.418    5.614    5.008   1.142577    -0.543119  
  14.005  -0.002   0.834   0.171   -0.152883  -0.005656  1.144    5.602    2.42    1.502542    -1.504086  
  14.005  -0.011   0.863   0.195   -0.123899  -0.08586   -1.084   8.939    3.584   1.483616    -0.404051  
  14.005  0.012    0.825   0.177   -0.183224  -0.16162   2.959    2.827    4.358   1.680535    -1.072142  
  14.005  -0.014   0.873   0.197   -0.160127  -0.127722  2.697    2.035    5.359   1.794476    -1.410223  
  14.005  0.022    0.837   0.156   -0.188442  -0.485038  2.064    3.5      3.991   1.436775    -0.952203  
  14.005  -0.023   0.818   0.19    -0.232684  -0.296709  2.079    3.715    3.551   1.783073    -1.02663   
  14.005  -0.057   0.781   0.191   -0.164916  -0.190808  0.495    6.531    4.055   1.164412    -0.85851   
  14.005  0.003    0.893   0.116   -0.094713  0.388703   3.474    1.147    5.183   2.463973    -1.429334  
  14.005  -0.034   0.788   0.157   -0.094468  -0.255782  2.609    1.044    6.771   1.715214    -1.220848  
  14.005  0.002    0.832   0.114   -0.120734  0.091725   3.513    2.398    4.971   1.055686    -1.148173  
  14.005  0.022    0.853   0.174   -0.227575  -0.54565   1.733    2.471    7.069   2.774344    -1.115405  
  14.005  0.022    0.882   0.129   -0.120788  0.126508   -0.524   5.635    4.632   1.523153    -0.861988  
  14.005  -0.038   0.763   0.113   -0.112174  -0.43698   2.71     2.205    5.697   1.658996    -1.149588  
  14.005  0.005    0.84    0.171   -0.185934  -0.207524  1.283    5.078    2.803   1.452167    -0.788272  
  14.005  0.008    0.84    0.101   -0.124067  0.002054   1.659    5.342    4.246   1.62656     -1.249884  
  14.005  -0.058   0.841   0.15    -0.041905  -0.043673  1.521    4.367    4.812   1.467394    -0.982444  
  14.005  0.003    0.853   0.131   -0.136787  0.08983    1.649    3.249    6.337   1.919431    -1.550708  
  14.005  0.033    0.842   0.185   -0.230726  -0.485854  4.412    1.701    6.764   -2.376014   -1.579089  
  14.005  -0.008   0.827   0.194   -0.121455  -0.197081  -0.528   9.399    1.916   1.541426    0.422748   
  14.005  0.071    0.899   0.149   -0.201281  -0.64724   0.834    6.047    3.858   1.549062    -0.901259  
  14.005  0.05     0.807   0.168   -0.303424  -0.632365  2.485    2.209    5.21    1.624277    -1.172707  
  14.005  -0.037   0.841   0.208   -0.067255  -0.085617  2.004    3.94     5.751   1.60036     -1.133528  
  14.005  -0.074   0.889   0.219   0.078759   0.235043   1.422    4.083    4.177   1.962298    -1.37189   
  14.005  -0.041   0.81    0.159   -0.120377  -0.073494  2.811    2.398    5.527   2.260148    -1.2399    
  14.005  0.028    0.824   0.126   -0.187412  -0.121388  1.691    4.3      4.061   1.479955    -1.12795   
  14.005  -0.042   0.79    0.203   -0.147116  -0.235886  0.418    6.708    2.235   1.424871    -0.14627   
  14.005  0.008    0.836   0.146   -0.128755  -0.130277  0.859    6.659    1.338   1.546224    -0.730631  
  14.005  0.005    0.833   0.16    -0.179608  -0.1619    3.478    0.733    6.671   1.138083    -0.999339  
  14.005  -0.04    0.883   0.177   -0.067958  -0.189907  1.367    3.994    3.808   1.979554    -1.128126  
  14.005  0.041    0.813   0.221   -0.24821   -0.474039  0.905    4.578    5.515   1.202372    -1.006439  
  14.005  -0.022   0.8     0.166   -0.084332  -0.171258  2.561    4.639    3.678   1.049807    -0.800127  
  14.005  0.038    0.79    0.171   -0.301794  -0.706231  0.567    5.478    4.352   1.558435    -0.933376  
  14.005  0.02     0.834   0.165   -0.110647  -0.09115   0.741    5.353    4.628   1.732652    -1.218758  
  14.005  0.039    0.836   0.219   -0.289256  -0.475013  2.242    3.587    4.062   1.15384     -1.078511  
  14.005  -0.033   0.78    0.185   -0.118144  -0.090311  3.78     0.405    6.233   1.139656    -1.071874  
  14.005  -0.066   0.89    0.171   0.097478   0.648573   1.542    5.017    5.003   1.674766    -1.288558  
  14.005  0.001    0.795   0.15    -0.204533  -0.331447  1.228    5.657    2.297   1.522326    -1.13505   
  14.005  0.018    0.825   0.122   -0.116515  -0.358196  0.234    7.8      1.605   1.398705    -0.559526  
  14.005  0.055    0.847   0.184   -0.208594  -0.064106  0.922    7.279    3.611   1.183771    -0.964634  
  14.005  0.015    0.91    0.206   -0.083293  0.142575   2.362    4.162    5.347   1.846345    -1.370701  
  14.005  -0.018   0.759   0.147   -0.184974  -0.627812  2.869    1.826    7.565   -2.397875   -1.264201  
  14.005  0.055    0.777   0.14    -0.238934  -0.758425  1.493    4.672    4.964   1.408033    -0.917653  
  14.005  0.003    0.883   0.243   -0.09671   0.089901   0.903    6.685    2.427   1.523836    -0.871362  
  14.005  0.035    0.858   0.194   -0.236585  -0.325002  3.889    0.831    5.453   -0.359139   -1.265022  
  14.005  -0.023   0.844   0.18    -0.152227  -0.295234  2.612    4.253    3.693   1.158368    -1.289341  
  14.005  0.06     0.866   0.211   -0.256966  -0.537474  1.102    4.09     5.215   1.185388    -0.981442  
  14.005  0.032    0.825   0.114   -0.170997  -0.076539  1.989    3.373    4.24    1.478282    -1.144434  
  14.005  0.002    0.841   0.152   -0.123784  0.002282   -0.095   6.564    3.051   1.550078    -1.136828  
  14.005  -0.023   0.853   0.211   -0.142653  -0.299229  1.17     7.046    4.381   1.197026    -0.725513  
  14.005  -0.055   0.844   0.183   -0.063279  0.117696   -0.508   6.948    3.479   1.491784    -0.315618  
  14.005  0.022    0.843   0.136   -0.143896  -0.336747  3.451    1.868    4.122   0.916589    -0.939862  
  14.005  0.019    0.842   0.218   -0.225682  -0.185621  1.178    4.456    3.668   1.442165    -1.17137   
  14.005  -0.063   0.851   0.229   -0.076022  -0.039963  2.446    3.689    3.795   1.125351    -1.125482  
  14.005  0.023    0.876   0.165   -0.11151   0.117886   3.504    0.942    6.593   -2.848327   -1.074485  
  14.005  0.008    0.839   0.094   -0.061726  0.319894   1.866    3.661    4.218   1.638451    -1.255386  
  14.005  -0.018   0.808   0.133   -0.165903  -0.042933  2.378    4.724    2.772   1.30692     -0.920583  
  14.005  0.014    0.809   0.193   -0.265219  -0.605227  0.753    6.571    2.237   1.477863    -0.58021   
  14.005  -0.017   0.868   0.168   -0.113592  -0.242573  3.548    0.712    6.411   2.794013    -1.293376  
  14.005  -0.069   0.804   0.139   -0.061655  0.218604   0.501    4.295    4.977   1.638899    -0.770531  
  14.005  -0.027   0.83    0.11    -0.099508  -0.14432   3.545    0.68     4.948   2.560984    -1.17043   
  14.005  0.034    0.818   0.164   -0.212691  -0.327917  1.889    3.274    6.195   2.265029    -1.349426  
  14.005  0.078    0.833   0.152   -0.205844  -0.249195  1.467    4.341    3.286   1.902347    -1.64213   
  14.005  -0.006   0.873   0.15    -0.059233  0.291528   2.373    3.478    4.403   2.075562    -1.441688  
  14.005  -0.035   0.83    0.151   -0.084826  -0.14383   0.773    5.098    3.828   1.890656    -0.877143  
  14.005  -0.009   0.836   0.144   -0.134112  -0.100165  2.632    3.373    3.999   1.518856    -1.249138  
  14.005  0.036    0.887   0.176   -0.242616  -0.423494  3.581    3.48     3.228   1.436083    -1.530584  
  14.005  -0.05    0.794   0.198   -0.182644  -0.148317  1.837    5.14     3.295   1.237448    -0.648454  
  14.005  0.032    0.811   0.187   -0.308177  -0.852737  1.81     7.681    3.455   1.239728    -1.508865  
  14.005  -0.029   0.848   0.122   -0.031673  -0.060818  3.934    1.226    6.558   -2.424714   -1.296296  
  14.005  -0.023   0.841   0.202   -0.173257  -0.053053  2.103    4.373    4.12    1.21418     -1.096259  
  14.005  -0.02    0.817   0.185   -0.119974  -0.100247  3.14     1.011    6.501   2.615552    -1.442915  
  14.005  0.05     0.849   0.149   -0.173294  -0.340623  -0.113   7.242    3.462   1.387737    -0.619315  
  14.005  -0.023   0.915   0.191   -0.118067  0.186775   2.164    5.746    2.999   1.459106    -1.143384  
  14.005  0.048    0.834   0.153   -0.148569  -0.28309   2.257    2.243    6.592   1.983507    -1.172082  
  14.005  -0.037   0.843   0.197   -0.121331  -0.135645  1.596    4.651    3.938   1.53052     -1.062149  
  14.005  -0.013   0.828   0.175   -0.164477  -0.32005   2.295    3.984    5.047   1.28361     -0.860706  
  14.005  -0.02    0.816   0.123   -0.113218  0.032903   2.062    4.986    3.022   1.738727    -0.684418  
  14.005  -0.085   0.788   0.158   0.007581   0.199769   2.989    2.037    6.354   1.061564    -1.09591   
  14.005  0.063    0.858   0.181   -0.244848  -0.454059  1.202    4.832    2.992   1.652709    -1.035768  
  14.005  -0.015   0.86    0.193   -0.157959  -0.359275  1.577    5.737    3.03    1.561937    -1.114085  
  14.005  0.017    0.846   0.18    -0.081194  0.046028   2.398    3.059    8.62    3.100936    -1.314376  
  14.005  0.012    0.828   0.186   -0.183254  -0.223352  1.595    3.708    4.807   1.702936    -1.19314   
  14.005  0.015    0.84    0.22    -0.203781  -0.216905  2.747    3.405    3.579   1.081583    -1.449972  
  14.005  -0.013   0.806   0.138   -0.087429  0.099903   1.404    4.188    5.352   1.262557    -1.198746  
  14.005  0.013    0.83    0.223   -0.178693  -0.305752  1.797    3.055    4.433   1.301082    -1.351989  
  14.005  0.025    0.895   0.197   -0.155667  -0.028785  0.559    6.121    3.991   1.789497    -1.205131  
  14.005  -0.026   0.904   0.221   -0.079231  0.271604   1.911    4.634    3.926   1.455275    -1.146996  
  14.005  0.007    0.78    0.216   -0.244186  -0.674483  2.195    4.201    3.167   1.278355    -1.055387  
  14.005  0.03     0.863   0.176   -0.165839  -0.400455  2.034    6.165    4.051   1.132391    -1.134756  
  14.005  -0.007   0.844   0.196   -0.153783  -0.099392  1.505    4.938    5.153   1.143317    -0.809136  
  14.005  0.011    0.825   0.155   -0.158919  -0.137954  2.264    5.176    4.163   1.306602    -0.813831  
  14.013  0.051    0.802   0.158   -0.325943  -0.459211  3.429    3.651    4.349   1.100882    -1.167507  
  14.013  -0.084   0.841   0.174   -0.016009  0.116275   1.214    3.733    4.769   1.795809    -1.369239  
  14.013  0.03     0.833   0.13    -0.117063  -0.149604  -0.356   6.453    4.515   1.757319    -1.556307  
  14.013  0.034    0.855   0.211   -0.189465  -0.534853  -0.05    5.988    4.584   1.201572    -0.459035  
  14.013  0.042    0.814   0.175   -0.200285  -0.557185  2.582    2.066    5.299   1.769677    -1.301013  
  14.013  0.002    0.827   0.089   -0.116111  -0.173926  2.232    5.439    3.733   1.169541    -0.651448  
  14.013  -0.017   0.883   0.17    -0.010814  0.344369   1.382    4.708    3.862   1.357795    -0.911742  
  14.013  -0.014   0.854   0.134   -0.043256  -0.13478   2.392    4.124    3.22    1.517025    -1.512426  
  14.013  -0.014   0.846   0.136   -0.100357  -0.174759  2.308    2.89     6.56    0.802524    -1.154532  
  14.013  0.069    0.79    0.161   -0.249913  -0.50549   1.497    3.851    4.303   1.882147    -1.373299  
  14.013  0.02     0.819   0.134   -0.148255  0.039416   0.469    6.307    3.807   1.527818    -1.300516  
  14.013  0.025    0.834   0.182   -0.186983  -0.484175  0.33     3.706    3.611   1.420688    -1.013662  
  14.013  0.034    0.831   0.178   -0.297111  -0.736937  0.04     4.9      3.278   1.52725     -0.799471  
  14.013  0.001    0.799   0.182   -0.210726  -0.374745  1.944    2.964    3.866   1.214448    -1.162211  
  14.013  -0.003   0.825   0.155   -0.12694   0.069701   -0.929   7.383    3.22    1.559783    -0.536912  
  14.013  0.024    0.86    0.147   -0.149227  -0.267412  2.345    2.41     5.13    1.119044    -1.027246  
  14.013  -0.025   0.858   0.191   -0.128537  -0.136054  1.185    6.62     3.244   1.163957    -0.915729  
  14.013  -0.002   0.799   0.133   -0.089801  0.279412   -0.089   6.54     4.357   1.675642    -0.832139  
  14.013  0.006    0.826   0.144   -0.096168  -0.068697  2.473    2.283    4.532   1.395369    -1.054152  
  14.013  0.014    0.805   0.169   -0.152473  -0.122265  2.483    3.287    5.189   1.00352     -1.191899  
  14.013  0.009    0.833   0.144   -0.203107  -0.213569  2.272    3.177    4.532   1.701919    -1.025741  
  14.013  0.041    0.893   0.166   -0.218148  -0.423604  1.266    4.271    4.872   1.779389    -1.042558  
  14.013  -0.014   0.84    0.109   -0.075297  0.189145   2.275    3.175    5.115   2.31934     -1.389232  
  14.013  -0.007   0.902   0.2     -0.063018  -0.071207  1.892    1.872    5.221   1.78641     -1.355906  
  14.013  -0.001   0.786   0.132   -0.147726  -0.347821  2.711    3.258    3.497   0.889852    -1.247243  
  14.013  0.056    0.847   0.206   -0.320467  -0.490444  1.727    5.7      4.571   1.216605    -0.685191  
  14.013  0.02     0.83    0.229   -0.250821  -0.38062   2.112    2.403    4.709   2.134839    -1.312702  
  14.013  -0.016   0.865   0.209   -0.065043  0.113893   2.368    3.385    5.106   1.416563    -1.039864  
  14.013  -0.052   0.806   0.149   -0.055209  0.013313   1.66     2.54     5.655   1.696       -1.000924  
  14.013  -0.012   0.836   0.142   -0.059563  -0.158513  3.034    2.255    5.368   1.633658    -1.271631  
  14.013  -0.026   0.821   0.142   -0.080333  -0.216699  1.825    4.508    5.174   0.907081    -0.932288  
  14.013  -0.03    0.827   0.167   -0.103148  -0.034271  3.683    1.442    5.714   2.44436     -1.296174  
  14.013  -0.012   0.805   0.2     -0.172842  -0.264291  1.603    3.849    4.465   1.404623    -1.180777  
  14.013  0.017    0.81    0.185   -0.195849  -0.234263  1.092    4.427    4.542   1.748648    -1.305777  
  14.013  -0.015   0.799   0.216   -0.205996  -0.494547  0.651    4.311    4.679   1.609715    -0.932469  
  14.013  -0.006   0.803   0.185   -0.167604  -0.179472  2.482    1.004    5.545   2.02807     -1.085531  
  14.013  -0.067   0.804   0.186   -0.038227  0.156119   -0.669   3.415    6.401   1.647878    -0.774748  
  14.013  0.039    0.832   0.121   -0.187001  -0.114524  0.782    5.591    3.75    1.645533    -1.224304  
  14.013  0.044    0.85    0.097   -0.09541   -0.087659  1.927    4.578    4.07    1.397874    -1.341983  
  14.013  -0.03    0.838   0.185   -0.093976  0.189698   1.845    3.256    5.688   1.586515    -1.125778  
  14.013  0.019    0.828   0.141   -0.170552  -0.171868  2.55     0.872    4.84    1.684963    -1.184703  
  14.013  -0.033   0.844   0.168   -0.034497  0.045488   0.186    4.435    5.513   1.548255    -0.728074  
  14.013  0.009    0.877   0.139   -0.038854  0.104418   0.706    3.761    5.347   1.356054    -0.887882  
  14.013  0.018    0.825   0.207   -0.195592  -0.28631   1.568    4.581    4.984   1.773204    -1.368769  
  14.013  0.04     0.842   0.14    -0.240407  -0.226336  1.972    3.059    5.278   1.550811    -1.349266  
  14.013  -0.0     0.808   0.233   -0.23957   -0.610932  0.989    4.404    5.78    1.502947    -0.83475   
  14.013  0.022    0.863   0.252   -0.244614  -0.458924  2.38     2.263    5.265   1.664192    -1.210137  
  14.013  -0.018   0.875   0.168   -0.088094  0.075435   2.404    2.844    5.518   2.361376    -1.461906  
  14.013  -0.007   0.861   0.22    -0.087291  0.211077   1.959    5.09     4.517   1.230197    -0.973156  
  14.013  0.015    0.838   0.151   -0.098614  -0.354577  -0.606   7.028    3.126   1.580379    -0.836959  
  14.013  0.028    0.835   0.14    -0.140173  -0.305599  4.182    1.644    4.881   2.440701    -1.727236  
  14.013  0.048    0.814   0.157   -0.277341  -0.229557  2.492    2.883    7.523   -2.869311   -1.202418  
  14.013  -0.007   0.816   0.14    -0.181875  -0.291428  0.903    4.829    5.647   1.089399    -0.753384  
  14.013  0.022    0.808   0.192   -0.233309  -0.296397  2.834    2.567    4.612   1.419802    -1.331247  
  14.013  -0.013   0.787   0.217   -0.22306   -0.16736   1.924    6.366    2.662   1.534847    -1.352718  
  14.013  0.048    0.899   0.135   -0.131104  0.129479   3.735    2.44     4.127   1.741424    -1.358585  
  14.013  0.032    0.862   0.225   -0.213162  -0.453828  1.74     2.712    4.54    1.378876    -1.00725   
  14.013  -0.028   0.789   0.168   -0.133894  -0.537765  2.139    3.523    3.856   1.305913    -1.114815  
  14.013  -0.052   0.897   0.169   0.041024   0.368401   0.291    6.059    4.136   1.504272    -0.903002  
  14.013  0.032    0.862   0.193   -0.184332  -0.183054  1.899    0.462    6.896   1.466887    -1.04968   
  14.013  0.035    0.895   0.131   -0.186571  -0.348802  2.424    3.91     5.992   1.870213    -1.141291  
  14.013  0.032    0.871   0.157   -0.136096  -0.106823  2.211    5.967    0.478   1.295663    -0.994463  
  14.013  -0.05    0.826   0.175   -0.019181  0.327799   1.277    3.322    5.915   1.834234    -1.116952  
  14.013  0.011    0.897   0.193   -0.221418  -0.200515  2.736    1.28     5.331   2.41508     -1.278389  
  14.013  -0.064   0.814   0.152   0.001573   0.592338   1.31     3.431    5.992   1.410122    -0.833636  
  14.013  -0.019   0.847   0.093   0.021351   0.081685   1.303    6.885    3.344   1.17866     -0.890404  
  14.013  -0.001   0.79    0.131   -0.121428  -0.115506  2.007    3.532    3.801   1.1246      -1.284908  
  14.013  0.003    0.799   0.166   -0.260795  -0.54069   1.211    5.667    4.157   1.48703     -0.968994  
  14.013  -0.064   0.833   0.179   -0.072515  -0.191674  0.99     5.418    2.717   1.45195     -1.255526  
  14.013  0.016    0.831   0.133   -0.206032  -0.098243  0.407    5.326    5.889   1.365884    -0.969692  
  14.013  0.031    0.822   0.184   -0.258573  -0.453083  2.332    2.74     5.617   1.988818    -1.077138  
  14.013  -0.002   0.891   0.186   -0.116539  -0.005701  3.027    3.416    4.499   1.429155    -1.356958  
  14.013  0.013    0.804   0.173   -0.271413  -0.668732  2.69     3.243    5.092   1.275486    -0.71619   
  14.013  0.009    0.826   0.147   -0.154027  -0.184014  2.23     4.747    4.272   1.352063    -0.702989  
  14.013  -0.002   0.883   0.152   -0.101147  0.054535   1.717    3.709    5.2     2.056379    -1.25665   
  14.013  0.026    0.759   0.156   -0.204354  -0.494712  2.475    3.048    5.017   1.791941    -1.275266  
  14.013  0.024    0.819   0.144   -0.202387  -0.332923  1.709    6.371    2.553   1.282081    -1.489343  
  14.013  0.075    0.89    0.153   -0.271334  -0.258412  1.66     3.825    4.549   1.430889    -1.028112  
  14.013  -0.034   0.82    0.179   -0.144122  -0.277073  1.214    3.837    4.939   1.9435      -1.077546  
  14.013  0.031    0.835   0.095   -0.116169  -0.136869  1.121    4.495    3.85    1.412407    -1.254534  
  14.013  -0.035   0.822   0.134   -0.032875  0.685856   3.021    4.116    3.769   1.094331    -0.902868  
  14.013  -0.006   0.882   0.16    -0.023903  0.245062   -0.511   10.383   2.069   1.355662    0.026575   
  14.013  0.022    0.838   0.166   -0.214968  -0.554677  1.418    3.171    4.309   1.578154    -1.476384  
  14.013  0.038    0.851   0.125   -0.162185  -0.025554  2.607    3.788    6.133   1.96853     -1.36812   
  14.013  -0.01    0.818   0.158   -0.090992  0.019441   2.62     2.775    6.233   2.343476    -1.52404   
  14.013  0.051    0.785   0.228   -0.378502  -0.785906  2.323    3.874    2.478   1.687679    -0.917259  
  14.013  0.056    0.905   0.138   -0.106931  0.238372   1.311    2.06     5.779   2.124774    -1.126662  
  14.013  0.01     0.834   0.177   -0.148881  -0.049601  1.831    3.241    3.962   1.658984    -1.442841  
  14.013  -0.057   0.824   0.158   -0.043447  0.198512   1.762    3.76     5.055   1.318329    -1.049852  
  14.013  0.033    0.774   0.135   -0.173184  -0.384414  2.495    3.285    5.868   1.251257    -1.073602  
  14.013  0.007    0.801   0.197   -0.226143  -0.671076  3.561    3.436    4.467   1.04167     -1.078584  
  14.013  0.033    0.884   0.156   -0.032645  0.43475    1.54     3.568    5.404   1.597089    -1.104495  
  14.013  -0.027   0.821   0.167   -0.187072  -0.279637  1.829    5.518    4.766   1.119302    -0.876149  
  14.013  0.002    0.863   0.157   -0.11262   -0.314332  2.998    2.958    4.942   1.061718    -1.167256  
  14.013  -0.032   0.812   0.17    -0.092598  0.051692   0.571    2.882    6.226   2.026923    -0.879137  
  14.013  0.065    0.783   0.166   -0.319572  -0.641361  2.834    2.944    5.824   1.280276    -0.9873    
  14.013  0.071    0.849   0.132   -0.189222  -0.1422    1.898    2.781    6.495   1.837094    -1.110941  
  14.013  -0.05    0.786   0.172   -0.064206  0.276847   1.551    6.193    3.166   1.18782     -0.631093  
  14.013  0.02     0.847   0.111   -0.118535  -0.129862  -0.311   7.348    3.745   1.313646    -0.62465   
  14.013  -0.005   0.811   0.146   -0.119788  0.042904   0.127    5.165    3.129   1.460788    -0.757588  
  14.02   0.042    0.873   0.271   -0.427245  -0.75341   2.131    6.51     2.865   1.236137    -0.876398  
  14.02   -0.005   0.861   0.165   -0.127077  -0.32197   2.821    2.289    5.477   1.962705    -1.12045   
  14.02   -0.021   0.79    0.152   -0.154954  -0.434593  0.645    3.613    4.646   1.774732    -1.25734   
  14.02   0.024    0.783   0.159   -0.289246  -0.620334  0.272    6.388    4.209   1.454782    -0.845656  
  14.02   -0.001   0.83    0.192   -0.18998   -0.312684  0.703    5.212    4.403   1.481095    -0.829442  
  14.02   0.051    0.889   0.141   -0.201032  -0.407603  2.785    1.372    5.905   1.170588    -1.03563   
  14.02   0.033    0.842   0.194   -0.27862   -0.563559  0.969    3.972    4.762   1.451761    -1.007433  
  14.02   -0.014   0.806   0.188   -0.135904  -0.582195  1.82     5.337    1.728   1.270284    -1.099521  
  14.02   0.062    0.788   0.189   -0.357285  -0.887208  1.189    3.99     5.65    1.417429    -0.885651  
  14.02   0.031    0.903   0.142   -0.13253   0.221907   0.687    6.786    3.844   1.913961    -1.332032  
  14.02   0.028    0.805   0.179   -0.262127  -0.702408  1.897    3.697    4.401   1.256087    -1.049781  
  14.02   0.038    0.837   0.11    -0.163766  -0.027556  0.26     5.835    3.638   1.739891    -1.180504  
  14.02   0.016    0.805   0.148   -0.143697  -0.059949  0.092    7.194    3.803   1.56702     -0.875335  
  14.02   0.055    0.806   0.158   -0.29741   -0.393463  2.34     5.05     3.728   1.101899    -1.162108  
  14.02   -0.01    0.819   0.15    -0.18625   -0.171933  1.701    4.635    4.02    1.599226    -0.88411   
  14.02   -0.029   0.801   0.16    -0.186285  -0.386093  1.996    5.052    3.166   1.709663    -1.29745   
  14.02   0.026    0.863   0.193   -0.234417  -0.354262  2.14     4.231    3.326   1.336334    -1.177009  
  14.02   -0.006   0.895   0.177   -0.173947  0.045181   1.941    4.035    4.521   1.401904    -1.207946  
  14.02   0.03     0.839   0.198   -0.222266  -0.527056  0.751    6.467    3.036   1.232912    -0.491725  
  14.02   0.041    0.842   0.206   -0.28052   -0.63438   1.709    5.031    3.86    1.447299    -0.990855  
  14.02   0.021    0.838   0.184   -0.149467  0.183418   0.995    3.261    6.187   1.445006    -0.89476   
  14.02   -0.001   0.858   0.167   -0.152972  -0.210105  -0.448   9.081    0.896   1.515676    -0.080921  
  14.02   0.037    0.818   0.191   -0.274551  -0.742947  1.318    4.159    3.733   1.358155    -0.909429  
  14.02   0.081    0.878   0.182   -0.312566  -0.620834  1.425    5.988    2.49    1.182688    -1.17307   
  14.02   0.042    0.874   0.185   -0.14789   -0.113589  1.049    4.728    2.292   1.367375    -0.744251  
  14.02   0.075    0.855   0.207   -0.286095  -0.4144    1.897    5.935    3.606   1.406525    -1.050931  
  14.02   0.044    0.884   0.182   -0.204167  -0.342725  1.682    4.228    3.695   1.630948    -1.417244  
  14.02   -0.011   0.84    0.178   -0.100333  -0.047052  2.38     1.914    5.093   1.671603    -1.151778  
  14.02   0.051    0.837   0.154   -0.240155  -0.377218  3.278    1.311    7.194   -1.647037   -1.177654  
  14.02   0.007    0.802   0.19    -0.251025  -0.446162  1.584    3.628    4.796   1.376699    -1.028208  
  14.02   0.002    0.808   0.083   -0.103048  -0.168104  2.966    1.278    6.745   1.199991    -1.085508  
  14.02   0.016    0.817   0.171   -0.241655  -0.464808  -0.055   5.584    4.092   1.503678    -0.777283  
  14.02   0.03     0.914   0.175   -0.105181  -0.047684  2.312    1.972    5.307   1.138656    -1.044576  
  14.02   -0.026   0.808   0.164   -0.17369   -0.390851  0.996    6.787    3.133   1.411488    -0.993283  
  14.02   0.01     0.81    0.211   -0.209396  -0.623005  1.226    6.634    1.983   1.48782     -0.858907  
  14.02   0.039    0.808   0.098   -0.135416  0.050082   0.635    4.579    5.169   1.573508    -0.908805  
  14.02   0.045    0.952   0.252   -0.27495   -0.424667  -0.802   6.545    4.992   1.354884    -0.783465  
  14.02   0.021    0.836   0.222   -0.246462  -0.393618  2.092    4.455    4.352   1.536059    -1.374263  
  14.02   0.055    0.811   0.132   -0.2343    -0.761632  0.857    5.267    4.238   1.495043    -0.790976  
  14.02   0.018    0.832   0.186   -0.191054  -0.387771  1.345    4.074    5.955   1.178143    -0.964597  
  14.02   0.038    0.88    0.187   -0.196529  -0.332108  1.655    2.544    5.771   1.896907    -1.202546  
  14.02   0.066    0.876   0.207   -0.30341   -0.463461  2.14     6.138    2.621   1.063657    -0.641801  
  14.02   0.077    0.833   0.101   -0.247574  -0.420935  0.511    6.693    4.233   1.510731    -0.792064  
  14.02   0.05     0.835   0.259   -0.273413  -0.608263  -0.55    6.362    3.315   1.638416    -1.021942  
  14.02   -0.01    0.809   0.225   -0.244761  -0.559278  1.167    3.931    6.275   1.55246     -0.968762  
  14.02   -0.033   0.854   0.128   -0.112446  0.069013   2.06     1.962    7.518   1.728573    -1.182629  
  14.02   0.071    0.875   0.202   -0.296567  -0.676169  0.946    5.357    3.614   1.621211    -1.157176  
  14.02   0.031    0.869   0.178   -0.224795  -0.330362  2.364    4.227    4.707   1.933129    -1.374723  
  14.02   0.026    0.876   0.192   -0.265703  -0.493701  1.087    4.486    3.204   1.651183    -1.160289  
  14.02   0.01     0.877   0.162   -0.123281  -0.516857  1.822    5.068    2.446   1.494688    -0.915966  
  14.02   0.035    0.842   0.166   -0.211374  -0.430564  -0.924   7.309    4.017   1.422583    -0.606237  
  14.02   0.032    0.847   0.158   -0.222768  -0.210495  0.309    3.736    5.235   1.680104    -1.114594  
  14.02   -0.008   0.777   0.168   -0.222583  -0.701679  1.299    5.142    4.926   1.444628    -0.724606  
  14.02   0.047    0.851   0.144   -0.178227  -0.633219  1.106    3.513    4.352   1.643981    -0.987048  
  14.02   0.02     0.889   0.228   -0.175807  0.056146   0.433    5.04     4.555   1.416636    -0.868197  
  14.02   0.015    0.801   0.154   -0.210554  -0.270145  2.344    1.932    5.267   1.803185    -1.189411  
  14.02   0.036    0.812   0.126   -0.233875  -0.215696  1.061    4.048    5.041   1.75318     -1.339527  
  14.02   -0.011   0.789   0.216   -0.209772  -0.242324  0.969    2.795    6.75    1.053322    -0.959293  
  14.02   0.04     0.877   0.234   -0.221602  -0.187735  2.997    2.808    6.655   -2.734163   -1.270115  
  14.02   -0.052   0.85    0.209   -0.074673  0.045509   4.38     1.017    6.196   -1.072206   -1.353162  
  14.02   0.03     0.881   0.208   -0.16519   -0.146329  0.667    5.075    3.826   1.612515    -1.31546   
  14.02   0.034    0.867   0.184   -0.223972  -0.659167  2.059    4.699    5.429   1.27824     -1.388527  
  14.02   0.046    0.83    0.197   -0.285769  -0.594077  -0.143   5.633    4.196   1.964018    -1.286158  
  14.02   0.039    0.849   0.201   -0.344142  -0.491888  2.487    1.452    5.347   2.295615    -0.963176  
  14.02   0.013    0.833   0.194   -0.205843  -0.216824  2.728    1.464    5.802   2.399642    -1.302626  
  14.02   0.03     0.87    0.171   -0.203157  0.011979   0.982    4.363    4.824   1.805453    -1.362933  
  14.02   -0.009   0.861   0.168   -0.166502  -0.364648  1.615    4.829    3.973   1.375826    -1.007268  
  14.02   0.029    0.867   0.199   -0.221053  -0.151699  2.541    1.54     6.246   1.340554    -1.235135  
  14.02   -0.004   0.824   0.181   -0.183463  -0.322886  2.271    2.035    5.256   1.500682    -1.363756  
  14.02   0.007    0.866   0.132   -0.134545  -0.310501  2.932    1.804    7.525   2.848465    -1.14166   
  14.02   0.023    0.826   0.206   -0.312412  -0.65769   1.52     5.163    3.537   1.457092    -0.885218  
  14.02   0.013    0.805   0.123   -0.231757  -0.666787  -0.654   5.461    4.075   1.40011     -0.819258  
  14.02   0.002    0.81    0.226   -0.221602  -0.462937  0.279    5.461    2.246   1.566954    -0.9459    
  14.02   -0.023   0.849   0.161   -0.158258  -0.31313   0.887    4.47     4.36    1.273499    -0.949901  
  14.02   -0.035   0.882   0.177   -0.076872  0.204388   2.415    4.531    4.549   0.991155    -0.313446  
  14.02   0.015    0.768   0.139   -0.184509  -0.426624  0.85     4.582    4.241   2.139369    -1.295534  
  14.02   0.02     0.79    0.211   -0.212778  -0.424809  2.484    1.439    7.219   1.835774    -1.107412  
  14.02   0.008    0.874   0.136   -0.148371  -0.381493  2.846    2.398    4.775   1.546835    -1.256418  
  14.02   -0.004   0.777   0.215   -0.316512  -0.483156  0.331    6.051    3.485   1.497227    -0.864852  
  14.02   -0.037   0.812   0.132   -0.084503  -0.306253  1.701    4.14     4.689   1.417215    -1.160269  
  14.02   0.033    0.83    0.172   -0.227196  -0.413708  1.665    2.837    5.492   1.979871    -1.11477   
  14.02   0.021    0.857   0.162   -0.214236  -0.558804  0.268    5.903    3.086   1.607902    -0.983076  
  14.02   -0.007   0.838   0.188   -0.220479  -0.585028  1.132    3.467    3.851   1.515204    -0.923961  
  14.02   0.054    0.82    0.158   -0.221261  -0.283042  0.838    3.033    7.023   1.537077    -0.93053   
  14.02   0.037    0.845   0.226   -0.324149  -0.65403   1.054    3.897    4.306   2.074048    -0.918781  
  14.02   -0.013   0.89    0.177   -0.130281  -0.019491  1.431    5.337    4.797   1.219016    -1.280097  
  14.02   0.056    0.808   0.254   -0.388945  -0.75786   1.203    3.804    5.738   2.176334    -1.175778  
  14.02   0.011    0.868   0.209   -0.138654  -0.00132   0.397    7.244    3.638   1.313277    -0.674972  
  14.02   0.032    0.763   0.186   -0.244494  -0.738396  1.438    5.844    1.856   1.501976    -1.543195  
  14.02   0.01     0.864   0.254   -0.233751  -0.393769  2.195    3.398    4.62    1.816155    -1.162756  
  14.02   0.015    0.806   0.163   -0.173277  -0.371792  1.754    4.33     3.474   1.44596     -1.131243  
  14.02   0.041    0.915   0.218   -0.194685  -0.299833  3.681    2.936    5.453   0.422041    -0.700215  
  14.02   0.023    0.818   0.112   -0.132225  0.023102   1.17     4.669    4.339   1.771116    -1.032644  
  14.02   0.048    0.832   0.167   -0.29308   -0.893646  1.703    4.463    4.589   1.013751    -1.296539  
  14.02   -0.004   0.858   0.221   -0.19211   -0.446188  2.196    4.219    4.153   1.284559    -1.053816  
  14.02   0.065    0.838   0.255   -0.294145  -0.450821  2.482    4.744    3.858   1.23841     -0.937627  
  14.02   0.002    0.772   0.129   -0.161483  -0.152949  0.352    5.411    4.535   1.64977     -1.54398   
  14.02   0.011    0.872   0.179   -0.166404  -0.255469  0.455    5.428    5.242   1.616158    -1.316174  
  14.02   0.013    0.802   0.135   -0.184357  -0.163077  2.424    3.696    5.863   1.48974     -1.085338  
  14.02   -0.003   0.822   0.152   -0.162974  -0.324489  0.529    4.588    5.482   1.370503    -1.205454  
  14.028  0.022    0.844   0.148   -0.22779   -0.302505  0.267    6.385    2.157   1.47957     -1.654536  
  14.028  0.05     0.825   0.172   -0.246806  -0.300997  2.713    3.261    5.02    1.506603    -0.824732  
  14.028  -0.028   0.868   0.237   -0.213551  -0.22008   0.212    5.928    4.174   1.707403    -1.292374  
  14.028  -0.009   0.832   0.155   -0.19513   -0.524303  1.09     5.128    4.872   1.331248    -0.766752  
  14.028  0.038    0.883   0.239   -0.254106  -0.323865  0.915    7.842    1.942   1.607672    -1.012114  
  14.028  0.034    0.91    0.175   -0.118496  0.040457   0.673    6.121    4.054   1.507735    -0.756413  
  14.028  0.027    0.786   0.161   -0.277577  -0.491427  1.256    5.124    4.029   1.501781    -1.00303   
  14.028  0.0      0.761   0.156   -0.254247  -0.736279  0.648    5.862    5.05    1.201191    -0.249684  
  14.028  -0.018   0.818   0.171   -0.162342  -0.389132  2.617    2.702    4.863   1.700777    -1.228776  
  14.028  0.058    0.879   0.159   -0.227191  -0.110765  1.185    3.084    8.3     2.09308     -1.164039  
  14.028  0.01     0.833   0.188   -0.234372  -0.437869  0.995    3.712    5.944   1.630728    -0.737684  
  14.028  -0.016   0.831   0.195   -0.225082  -0.510379  2.111    3.478    2.953   1.140295    -1.084799  
  14.028  -0.001   0.802   0.097   -0.17965   -0.516626  1.838    2.869    5.461   1.223995    -0.916952  
  14.028  0.03     0.832   0.181   -0.24308   -0.466944  3.647    0.592    6.213   -0.694074   -1.15305   
  14.028  -0.026   0.776   0.203   -0.209489  -0.360624  2.794    3.965    4.716   1.392896    -1.069903  
  14.028  -0.012   0.834   0.169   -0.158755  -0.40922   2.589    2.773    5.643   1.802352    -1.116763  
  14.028  0.034    0.863   0.175   -0.264256  -0.476808  -0.84    8.378    3.845   1.410937    -0.47735   
  14.028  0.018    0.766   0.217   -0.234999  -0.418059  2.125    3.625    3.894   1.619127    -1.111666  
  14.028  0.087    0.871   0.171   -0.280364  -0.628247  2.588    0.958    6.513   1.390177    -1.334103  
  14.028  0.022    0.839   0.213   -0.260732  -0.584602  3.178    2.401    6.908   2.457979    -1.468255  
  14.028  -0.012   0.767   0.141   -0.175838  -0.567005  1.32     3.559    4.972   1.208361    -0.999135  
  14.028  -0.021   0.837   0.158   -0.192517  -0.277353  1.808    2.033    6.461   1.408075    -1.06226   
  14.028  0.116    0.903   0.177   -0.346638  -0.507634  2.813    4.067    3.219   1.170526    -1.09821   
  14.028  0.075    0.776   0.138   -0.321033  -0.800656  0.59     3.36     6.406   1.386085    -0.882248  
  14.028  0.04     0.829   0.229   -0.258479  -0.517195  2.506    3.4      5.478   1.354049    -1.243156  
  14.028  0.04     0.872   0.208   -0.292595  -0.518398  4.109    1.742    5.797   0.553365    -0.825145  
  14.028  -0.02    0.861   0.175   -0.099368  -0.132545  1.118    7.398    0.169   1.485829    -1.30866   
  14.028  0.053    0.819   0.232   -0.360208  -0.745085  1.263    2.774    5.549   1.541229    -0.957704  
  14.028  0.042    0.877   0.188   -0.194188  -0.202624  2.466    2.733    4.737   1.777838    -0.996984  
  14.028  -0.046   0.742   0.132   -0.149319  -0.197816  0.459    6.072    3.07    1.565239    -1.225936  
  14.028  -0.002   0.875   0.182   -0.143585  0.150795   1.477    3.439    4.677   1.187087    -0.899943  
  14.028  0.018    0.835   0.19    -0.240144  -0.526374  0.366    9.138    1.54    1.492016    -0.2396    
  14.028  0.084    0.867   0.191   -0.274047  -0.13446   3.614    2.121    5.967   0.568281    -1.347526  
  14.028  -0.004   0.836   0.2     -0.223738  -0.347609  2.634    5.236    4.23    1.229226    -1.09543   
  14.028  0.022    0.771   0.134   -0.177314  -0.40313   -0.002   5.451    5.511   1.607148    -0.604179  
  14.028  -0.001   0.8     0.138   -0.158521  -0.044502  0.609    4.58     3.505   1.45752     -1.289587  
  14.028  0.025    0.864   0.197   -0.204786  -0.207944  2.03     4.397    3.852   1.552586    -1.375648  
  14.028  0.002    0.766   0.166   -0.170644  -0.433932  1.668    7.084    2.761   1.556886    -0.981908  
  14.028  0.019    0.842   0.158   -0.186099  -0.313107  0.379    5.264    5.289   1.491484    -0.74762   
  14.028  0.071    0.816   0.165   -0.272541  -0.582538  0.937    5.087    4.859   1.11377     -0.632283  
  14.028  -0.02    0.791   0.166   -0.176855  -0.395561  1.499    6.964    3.404   1.273299    -0.815114  
  14.028  -0.012   0.844   0.143   -0.172568  -0.499436  0.432    5.235    5.179   1.60593     -0.851602  
  14.028  0.067    0.844   0.15    -0.25678   -0.465849  2.441    2.359    4.569   1.625641    -1.018337  
  14.028  0.028    0.873   0.148   -0.22941   -0.149462  0.109    5.871    4.466   1.425394    -0.941107  
  14.028  0.044    0.831   0.116   -0.19614   -0.724891  1.018    4.915    3.603   1.464245    -0.409417  
  14.028  0.017    0.83    0.122   -0.185092  -0.501808  0.538    6.341    4.738   1.452799    -0.949342  
  14.028  0.034    0.858   0.166   -0.178626  -0.422371  3.635    1.631    5.239   1.618848    -1.111843  
  14.028  -0.03    0.77    0.19    -0.191104  -0.479145  1.52     6.32     2.769   1.618054    -1.330986  
  14.028  0.019    0.801   0.155   -0.22238   -0.409844  0.412    5.676    2.751   1.540981    -0.774369  
  14.028  0.019    0.799   0.18    -0.230142  -0.622801  0.606    4.109    5.471   1.727735    -1.188056  
  14.028  -0.012   0.713   0.153   -0.236776  -0.734593  -0.18    7.679    3.417   1.262457    -0.668409  
  14.028  0.019    0.84    0.152   -0.216621  -0.505496  2.266    5.705    4.703   0.970216    -0.478113  
  14.028  0.073    0.911   0.219   -0.278962  -0.501863  1.397    4.34     4.786   1.714388    -1.524836  
  14.028  0.062    0.816   0.17    -0.258235  -0.716797  2.339    4.612    3.277   1.3865      -0.859394  
  14.028  -0.032   0.816   0.195   -0.21346   -0.368979  0.882    5.08     3.889   1.605733    -0.998908  
  14.028  -0.003   0.791   0.169   -0.207795  -0.270474  2.458    2.675    4.951   1.724972    -1.360955  
  14.028  0.065    0.914   0.165   -0.208502  -0.145335  2.27     2.974    4.819   1.144611    -1.191698  
  14.028  0.015    0.784   0.168   -0.245618  -0.462124  1.543    5.835    3.918   1.410038    -1.393851  
  14.028  0.04     0.895   0.189   -0.155598  -0.159986  1.566    3.468    6.361   1.496745    -1.022227  
  14.028  0.012    0.874   0.192   -0.227741  -0.300248  1.474    4.633    3.826   1.734789    -1.352868  
  14.028  -0.004   0.798   0.169   -0.20016   -0.166605  0.746    6.961    3.21    1.484706    -1.215658  
  14.028  0.019    0.827   0.094   -0.202607  -0.219509  1.346    3.607    4.906   1.573403    -0.78569   
  14.028  0.013    0.888   0.216   -0.167107  -0.227331  1.118    4.659    3.856   1.550503    -0.810217  
  14.028  0.066    0.828   0.154   -0.253482  -0.734996  1.194    3.616    4.391   1.487165    -0.981943  
  14.028  0.077    0.873   0.207   -0.304881  -0.617994  0.744    4.299    4.674   1.60885     -1.140081  
  14.028  0.024    0.857   0.144   -0.181597  -0.556693  2.154    3.365    4.86    1.644954    -0.98877   
  14.028  0.033    0.868   0.152   -0.2303    -0.727174  4.606    0.047    6.34    -2.468643   -1.344957  
  14.028  0.022    0.879   0.171   -0.172998  -0.236598  0.141    5.816    3.604   1.537815    -1.006664  
  14.028  -0.033   0.842   0.182   -0.120301  -0.289518  1.209    4.136    5.523   2.007503    -1.274425  
  14.028  0.014    0.755   0.084   -0.17433   -0.36471   2.411    3.357    5.044   1.3426      -0.927693  
  14.028  0.048    0.869   0.174   -0.258031  -0.774737  1.862    2.966    4.376   2.288685    -1.028204  
  14.028  0.018    0.78    0.198   -0.242648  -0.356543  1.004    2.975    4.132   1.317738    -0.681645  
  14.028  0.117    0.851   0.202   -0.394171  -0.844127  2.416    2.24     5.32    1.862995    -1.086958  
  14.028  -0.017   0.812   0.21    -0.154476  -0.155065  2.092    4.148    3.658   1.607585    -1.10218   
  14.028  0.05     0.911   0.186   -0.194575  0.041814   1.944    5.415    5.355   1.282144    -0.963176  
  14.028  0.018    0.837   0.158   -0.176002  -0.490768  1.423    4.298    4.443   1.186561    -1.190414  
  14.028  0.046    0.854   0.161   -0.312683  -0.514151  2.261    3.311    6.06    1.197552    -0.815605  
  14.028  -0.011   0.811   0.162   -0.189315  -0.465482  1.123    5.69     3.133   1.67528     -1.193532  
  14.028  -0.017   0.818   0.187   -0.16665   -0.47505   2.164    5.011    3.31    1.366398    -1.123633  
  14.028  0.015    0.847   0.143   -0.170209  -0.351368  5.936    2.811    6.376   -1.94619    -1.322962  
  14.028  0.01     0.877   0.212   -0.251737  -0.14791   3.041    3.433    4.28    1.788757    -1.431071  
  14.028  -0.015   0.816   0.147   -0.140958  -0.283854  1.702    3.785    5.703   1.315902    -1.077515  
  14.028  0.027    0.832   0.19    -0.239393  -0.444131  1.982    4.507    5.41    1.458678    -1.232899  
  14.028  0.028    0.858   0.163   -0.195918  -0.421242  2.201    1.757    5.451   2.189605    -1.242269  
  14.028  0.003    0.847   0.199   -0.21723   -0.560137  1.316    4.188    4.507   1.203318    -0.846883  
  14.028  0.018    0.827   0.118   -0.131949  -0.103949  2.313    4.328    4.314   1.626407    -1.132719  
  14.028  0.046    0.832   0.178   -0.212867  -0.260703  1.275    4.846    4.067   1.817506    -1.260367  
  14.028  -0.018   0.797   0.178   -0.187074  -0.094348  2.612    5.203    3.579   1.388813    -1.011317  
  14.028  0.039    0.881   0.161   -0.130194  0.051355   1.649    4.649    4.027   1.520493    -1.12613   
  14.028  -0.014   0.87    0.184   -0.155415  -0.259306  0.638    6.495    4.574   1.336086    -0.723659  
  14.028  0.015    0.889   0.196   -0.170902  -0.412664  0.336    3.35     7.048   1.598414    -0.787793  
  14.028  0.049    0.885   0.248   -0.336228  -0.656125  1.838    3.273    5.963   1.269337    -0.766719  
  14.028  0.034    0.819   0.146   -0.213291  -0.630504  2.066    5.949    2.848   1.441949    -1.338423  
  14.028  0.064    0.852   0.201   -0.335719  -0.746164  1.412    3.39     5.545   1.538859    -1.125392  
  14.028  -0.014   0.887   0.25    -0.207527  -0.253093  -0.042   4.96     4.956   1.860765    -0.963895  
  14.028  -0.032   0.81    0.177   -0.142036  -0.189664  -0.233   6.659    4.477   1.582897    -0.779904  
  14.028  0.033    0.857   0.152   -0.168725  -0.371625  1.793    2.439    6.712   1.056932    -0.776574  
  14.028  0.026    0.862   0.108   -0.125761  -0.137805  -1.41    8.569    2.409   1.356128    -0.615347  
  14.028  0.054    0.753   0.155   -0.337039  -0.900483  -0.373   7.461    3.618   1.433836    -0.419503  
  14.028  0.027    0.794   0.178   -0.288854  -0.602992  0.315    6.141    4.381   1.288123    -0.93277   
  14.035  0.005    0.847   0.155   -0.105498  -0.283617  3.08     1.724    6.184   1.057619    -0.905521  
  14.035  -0.037   0.837   0.201   -0.132031  -0.166334  2.286    2.758    5.485   1.478878    -1.143775  
  14.035  0.004    0.856   0.203   -0.241665  -0.762833  0.096    7.737    3.4     1.429736    -0.810503  
  14.035  0.023    0.854   0.191   -0.266025  -0.388218  3.161    1.929    6.377   1.240667    -0.914334  
  14.035  -0.019   0.871   0.158   -0.148931  -0.114331  2.814    1.405    4.943   1.660953    -1.034461  
  14.035  0.014    0.842   0.225   -0.305396  -0.466797  1.938    4.004    5.838   1.256942    -0.976383  
  14.035  -0.003   0.82    0.185   -0.184462  -0.41565   4.43     1.481    4.346   1.493883    -1.306582  
  14.035  0.02     0.858   0.177   -0.215661  -0.327753  2.185    2.289    5.562   1.263037    -0.872588  
  14.035  0.133    0.884   0.181   -0.3438    -0.893787  2.533    2.383    6.547   2.192428    -1.245905  
  14.035  0.028    0.815   0.137   -0.12581   -0.299058  0.607    8.158    1.781   1.554589    -1.327331  
  14.035  0.01     0.789   0.12    -0.152146  -0.558196  1.435    3.877    5.51    1.800302    -0.829639  
  14.035  0.023    0.869   0.157   -0.194605  -0.452031  2.557    4.202    3.938   1.248056    -0.629764  
  14.035  0.023    0.839   0.137   -0.146414  -0.193937  3.509    2.851    5.14    0.89506     -1.007141  
  14.035  0.05     0.845   0.189   -0.316417  -0.339063  2.083    5.14     4.461   1.203312    -1.084469  
  14.035  0.083    0.909   0.184   -0.225652  -0.305444  2.056    4.764    3.446   1.335482    -0.974729  
  14.035  -0.009   0.855   0.143   -0.149868  -0.353237  0.795    4.081    4.559   1.881359    -1.007794  
  14.035  0.059    0.847   0.19    -0.216106  -0.560565  2.825    1.585    5.305   1.755768    -0.999919  
  14.035  0.049    0.85    0.179   -0.28452   -0.663038  1.831    2.836    5.313   1.397748    -1.027166  
  14.035  0.039    0.858   0.176   -0.212137  -0.214318  1.298    4.195    4.636   2.077293    -0.965554  
  14.035  0.028    0.828   0.234   -0.287932  -0.651807  3.235    2.596    4.655   1.267201    -1.014652  
  14.035  0.064    0.805   0.17    -0.299486  -0.806953  0.826    5.256    4.235   1.399049    -0.890129  
  14.035  -0.011   0.856   0.177   -0.171262  -0.265053  3.15     2.657    3.992   1.587188    -1.448354  
  14.035  0.001    0.803   0.199   -0.219404  -0.346272  2.346    4.439    3.85    1.404743    -1.023074  
  14.035  0.02     0.822   0.121   -0.155221  -0.237886  2.498    2.02     4.528   2.122289    -1.481767  
  14.035  0.023    0.77    0.135   -0.198947  -0.542512  1.81     4.181    4.521   1.400408    -1.260932  
  14.035  0.06     0.839   0.163   -0.259408  -0.670805  -0.258   7.851    2.793   1.55475     -0.956829  
  14.035  0.024    0.823   0.206   -0.248465  -0.345198  0.775    5.952    4.59    1.390944    -0.976484  
  14.035  -0.021   0.844   0.168   -0.136035  -0.003997  0.977    4.501    4.308   1.336463    -0.914675  
  14.035  0.027    0.894   0.133   -0.212148  -0.634136  0.343    5.029    5.232   1.572401    -0.716917  
  14.035  0.006    0.802   0.152   -0.175154  -0.344525  3.986    1.032    6.162   3.024254    -1.370079  
  14.035  0.067    0.837   0.129   -0.247252  -0.299313  -0.027   7.819    2.682   1.418426    -0.721973  
  14.035  0.016    0.792   0.169   -0.303576  -0.76526   0.985    5.127    3.265   1.383007    -0.659712  
  14.035  0.038    0.799   0.172   -0.298559  -0.637241  2.217    1.354    5.349   1.461689    -1.144731  
  14.035  0.033    0.853   0.095   -0.06685   -0.104644  0.497    8.247    3.553   1.164672    -0.053401  
  14.035  0.024    0.867   0.16    -0.161036  -0.283957  2.057    4.386    2.257   1.452655    -0.832581  
  14.035  0.026    0.837   0.211   -0.23451   -0.236192  0.596    4.945    3.248   1.465727    -1.095052  
  14.035  -0.036   0.825   0.142   -0.095927  -0.043588  0.444    7.098    2.566   1.413353    -0.933093  
  14.035  -0.008   0.909   0.171   -0.011918  0.074946   0.521    6.24     3.867   1.476423    -0.958185  
  14.035  0.028    0.895   0.225   -0.166922  -0.411422  0.874    2.99     5.998   2.059739    -1.027776  
  14.035  -0.045   0.831   0.167   -0.123894  -0.403525  0.645    4.769    4.675   2.142516    -1.212825  
  14.035  -0.002   0.88    0.158   -0.088334  -0.106759  1.049    6.348    2.745   1.483543    -1.236174  
  14.035  0.031    0.805   0.152   -0.201859  -0.312446  1.154    5.586    3.23    1.523926    -1.516437  
  14.035  0.018    0.847   0.171   -0.175321  -0.215736  2.816    1.306    7.262   2.475038    -1.074393  
  14.035  -0.012   0.752   0.171   -0.247424  -0.808216  1.883    5.327    4.166   1.395557    -1.246262  
  14.035  0.036    0.835   0.205   -0.264705  -0.607473  2.622    3.94     4.346   1.366628    -1.413334  
  14.035  0.043    0.863   0.189   -0.223844  -0.33584   1.16     6.428    3.887   1.214184    -0.716583  
  14.035  0.013    0.883   0.218   -0.199717  -0.268119  3.147    4.854    4.434   1.320216    -1.045388  
  14.035  0.005    0.859   0.146   -0.112495  -0.093104  1.151    5.25     3.962   1.416115    -0.907821  
  14.035  -0.017   0.868   0.229   -0.108925  -0.264141  2.003    2.095    6.463   1.009037    -0.765509  
  14.035  0.014    0.818   0.138   -0.150233  -0.40075   0.27     5.573    4.147   1.715366    -0.687136  
  14.035  0.031    0.843   0.165   -0.197007  -0.311822  2.57     2.166    6.907   1.574516    -0.947616  
  14.035  -0.002   0.814   0.141   -0.16189   -0.397399  0.838    8.044    3.833   1.078367    -0.203811  
  14.035  0.04     0.784   0.189   -0.363424  -0.712891  0.666    6.014    4.491   1.758581    -1.02738   
  14.035  -0.016   0.803   0.133   -0.146136  -0.288632  1.838    2.891    6.397   1.026017    -0.847552  
  14.035  -0.004   0.791   0.186   -0.232659  -0.699445  1.204    4.004    5.551   1.794082    -1.195176  
  14.035  -0.017   0.842   0.163   -0.133442  -0.191583  0.329    5.425    4.367   1.729518    -0.943708  
  14.035  0.061    0.888   0.181   -0.189267  -0.614743  1.735    3.466    5.12    1.748657    -1.259811  
  14.035  0.0      0.884   0.199   -0.127321  -0.007404  0.896    5.533    2.961   1.606994    -1.13614   
  14.035  -0.011   0.842   0.126   -0.131977  -0.355285  2.777    4.256    3.969   1.532759    -1.059067  
  14.035  0.102    0.891   0.195   -0.349791  -0.556933  0.575    4.52     5.068   1.523591    -0.998943  
  14.035  -0.005   0.861   0.212   -0.111895  -0.103856  0.171    4.98     5.063   1.197571    -0.361431  
  14.035  0.056    0.782   0.173   -0.348499  -0.635831  2.598    4.222    4.143   1.543153    -1.10982   
  14.035  0.027    0.87    0.179   -0.1989    -0.392086  1.203    4.703    4.665   1.413443    -0.98123   
  14.035  0.018    0.822   0.217   -0.260357  -0.558771  1.933    2.36     6.322   2.255964    -1.169738  
  14.035  0.003    0.862   0.146   -0.124932  -0.197784  0.832    5.997    3.047   1.270277    -0.369655  
  14.035  0.073    0.897   0.192   -0.288273  -0.379391  1.244    4.572    5.316   1.458789    -0.880871  
  14.035  0.085    0.846   0.204   -0.351203  -0.819414  2.912    2.635    5.858   1.644579    -1.006768  
  14.035  -0.003   0.82    0.196   -0.233907  -0.609964  1.72     5.252    3.397   1.402804    -0.625792  
  14.035  0.045    0.882   0.2     -0.223825  -0.063667  2.727    3.304    4.614   1.330405    -0.937261  
  14.035  -0.01    0.793   0.141   -0.164658  -0.365722  0.242    5.223    4.975   1.918214    -1.057259  
  14.035  0.047    0.851   0.201   -0.174997  -0.406647  1.758    3.411    4.833   1.687177    -0.967585  
  14.035  0.053    0.848   0.182   -0.163599  -0.325451  -0.18    8.8      5.978   1.141685    -0.184795  
  14.035  0.063    0.827   0.206   -0.295425  -0.778117  -2.031   7.808    2.263   1.535462    -0.370091  
  14.035  -0.0     0.841   0.128   -0.185758  -0.241502  2.093    1.953    7.572   1.888822    -1.211321  
  14.035  -0.013   0.808   0.209   -0.302277  -0.455682  1.563    4.812    3.946   1.626502    -0.722513  
  14.035  0.008    0.824   0.145   -0.183024  -0.476243  0.695    4.786    3.631   1.477111    -0.980433  
  14.035  0.063    0.856   0.165   -0.329847  -0.825919  2.614    2.973    5.334   1.973912    -1.523041  
  14.035  0.018    0.789   0.201   -0.254512  -0.488004  -0.77    6.978    4.31    1.556829    -0.624037  
  14.035  0.031    0.843   0.147   -0.210153  -0.190218  0.479    5.43     4.565   1.617676    -1.302205  
  14.035  0.06     0.867   0.14    -0.248179  -0.477757  0.322    4.918    5.651   1.614797    -1.082063  
  14.035  -0.002   0.827   0.149   -0.089721  -0.003786  1.336    4.811    4.733   1.607833    -1.196375  
  14.035  -0.007   0.798   0.156   -0.23393   -0.327432  0.74     6.735    2.496   1.924288    -2.136781  
  14.035  0.037    0.822   0.162   -0.119217  0.049267   1.422    4.964    3.427   1.23159     -0.772178  
  14.035  0.036    0.827   0.194   -0.197287  -0.451113  3.323    3.391    3.709   1.152649    -0.828795  
  14.035  0.011    0.885   0.13    -0.068161  0.169957   -0.13    5.67     4.737   1.701886    -0.86914   
  14.035  0.043    0.863   0.155   -0.229155  -0.237298  1.057    3.822    5.47    1.825164    -1.024676  
  14.035  0.021    0.816   0.182   -0.207922  -0.560227  1.337    4.94     3.729   1.842778    -1.230121  
  14.035  0.005    0.868   0.234   -0.168485  -0.161752  1.458    5.124    2.815   1.661736    -1.238062  
  14.035  0.032    0.853   0.187   -0.232068  -0.220887  3.49     3.377    4.117   0.781224    -1.212139  
  14.035  0.047    0.865   0.168   -0.246139  -0.392473  2.612    3.196    4.581   1.582173    -1.344627  
  14.035  0.026    0.828   0.184   -0.251906  -0.61788   1.486    3.732    4.64    1.938782    -1.125512  
  14.035  0.055    0.817   0.185   -0.277241  -0.746337  -0.325   7.052    3.289   1.500976    -0.327706  
  14.035  0.069    0.839   0.186   -0.330371  -0.680638  1.711    2.89     5.942   1.641901    -1.271187  
  14.035  -0.003   0.83    0.168   -0.177943  0.020716   1.231    7.66     2.478   1.2604      -0.961016  
  14.035  0.054    0.859   0.2     -0.298571  -0.544959  0.721    9.012    1.835   1.186714    0.019638   
  14.035  0.037    0.842   0.186   -0.189343  -0.204959  0.735    5.865    3.122   1.345629    -0.974433  
  14.035  0.006    0.817   0.214   -0.215224  -0.474387  0.797    6.417    4.27    1.431382    -0.939359  
  14.035  -0.04    0.793   0.239   -0.209022  -0.085648  2.296    3.51     4.002   1.293458    -1.122736  
  14.035  0.047    0.89    0.143   -0.163173  -0.448868  3.366    0.95     7.209   -0.331302   -1.162354  
  14.035  0.004    0.855   0.199   -0.211059  -0.480551  2.297    2.516    7.144   1.482235    -1.327646  
  14.043  0.034    0.804   0.16    -0.222255  -0.548161  0.899    6.757    3.068   1.395492    -0.582678  
  14.043  0.038    0.811   0.129   -0.182245  -0.308805  1.098    3.01     5.1     1.892868    -1.348862  
  14.043  0.003    0.878   0.173   -0.107504  -0.092444  3.399    2.59     4.347   1.253867    -1.131362  
  14.043  0.002    0.837   0.165   -0.136287  -0.262115  2.401    4.399    4.358   1.481051    -1.28271   
  14.043  0.006    0.817   0.146   -0.122187  -0.071498  0.976    3.134    6.863   1.303051    -0.853759  
  14.043  0.005    0.811   0.258   -0.321508  -0.675214  1.693    2.707    6.347   1.338947    -0.831435  
  14.043  -0.004   0.81    0.103   -0.153861  -0.409483  1.804    3.188    5.123   1.389414    -0.961587  
  14.043  0.033    0.81    0.107   -0.204934  -0.797182  3.486    1.178    5.175   0.694688    -0.983202  
  14.043  0.047    0.83    0.194   -0.270474  -0.393625  -0.05    5.775    4.578   1.403533    -0.596782  
  14.043  -0.001   0.774   0.114   -0.126008  0.027051   0.837    6.783    3.217   1.62464     -0.41523   
  14.043  0.004    0.872   0.219   -0.18072   -0.507473  1.303    4.605    5.525   1.182886    -0.816362  
  14.043  0.046    0.846   0.233   -0.295267  -0.458896  0.188    7.785    3.199   1.462012    -0.982746  
  14.043  0.039    0.892   0.176   -0.210396  -0.206496  0.047    6.093    3.397   1.586414    -1.085559  
  14.043  0.021    0.872   0.146   -0.175562  -0.300783  -0.949   9.329    2.505   1.537061    -0.774834  
  14.043  0.004    0.858   0.241   -0.196655  -0.31616   0.708    2.575    6.147   1.399663    -0.790323  
  14.043  0.05     0.861   0.128   -0.189725  -0.337582  1.09     6.113    4.325   1.615198    -1.138205  
  14.043  0.064    0.863   0.169   -0.222382  -0.581068  0.786    5.616    3.958   1.590753    -1.19283   
  14.043  0.077    0.883   0.204   -0.343315  -0.557853  1.839    2.293    5.813   1.684818    -1.09173   
  14.043  0.022    0.804   0.174   -0.271941  -0.621723  4.281    0.954    7.285   -1.416599   -1.291031  
  14.043  0.03     0.859   0.178   -0.218604  -0.304912  1.799    2.042    5.97    1.408775    -1.249502  
  14.043  -0.023   0.772   0.119   -0.090047  -0.131851  1.858    2.233    5.317   1.828141    -1.385979  
  14.043  0.029    0.87    0.194   -0.229247  -0.535929  1.668    2.711    4.942   1.306153    -0.760761  
  14.043  0.004    0.864   0.167   -0.148705  -0.336153  0.184    8.324    3.333   1.324991    -0.455763  
  14.043  0.043    0.855   0.154   -0.225626  -0.358425  1.221    4.359    6.895   0.852033    -0.967442  
  14.043  -0.015   0.821   0.143   -0.123272  -0.086331  0.987    4.406    4.865   1.569534    -0.828443  
  14.043  0.039    0.78    0.109   -0.176682  -0.284444  1.644    4.926    4.099   1.038728    -0.645412  
  14.043  0.117    0.826   0.153   -0.341462  -0.652345  0.417    5.173    3.27    1.722116    -1.056617  
  14.043  0.012    0.881   0.215   -0.19661   -0.210885  1.856    4.484    5.013   1.564607    -1.07995   
  14.043  -0.005   0.853   0.186   -0.237749  -0.515848  0.007    8.571    3.203   1.171674    -0.691263  
  14.043  0.029    0.835   0.206   -0.287019  -0.737574  2.682    1.056    7.714   -1.37069    -1.023877  
  14.043  0.026    0.889   0.218   -0.206141  -0.204385  1.681    2.444    6.535   1.235365    -0.93558   
  14.043  -0.017   0.829   0.137   -0.070595  0.151587   2.951    2.941    4.864   1.067882    -0.970359  
  14.043  0.005    0.848   0.151   -0.137367  -0.126872  1.005    4.18     5.521   1.555448    -1.068386  
  14.043  0.024    0.848   0.129   -0.129382  -0.049565  0.832    2.405    6.309   1.316716    -1.028376  
  14.043  0.041    0.836   0.154   -0.301905  -0.59928   1.842    1.442    6.862   2.192035    -1.122477  
  14.043  0.053    0.812   0.179   -0.256712  -0.418148  0.028    7.097    4.127   1.381698    -0.915783  
  14.043  0.013    0.829   0.165   -0.275605  -0.59255   0.663    5.011    3.362   1.456268    -0.916008  
  14.043  -0.028   0.864   0.166   -0.069569  -0.15804   1.14     6.002    3.935   1.671786    -1.241877  
  14.043  -0.04    0.796   0.218   -0.144542  -0.188422  3.058    2.136    7.619   -2.853971   -1.255566  
  14.043  -0.011   0.813   0.183   -0.131562  0.014086   3.312    1.326    6.155   0.713188    -1.010205  
  14.043  -0.09    0.83    0.157   -0.018622  0.043255   1.848    3.246    4.772   1.729622    -1.05509   
  14.043  -0.029   0.795   0.248   -0.191202  -0.658583  -0.445   7.429    2.288   1.663512    -1.223341  
  14.043  0.045    0.857   0.124   -0.227495  -0.518709  3.355    2.254    5.397   1.354911    -1.284807  
  14.043  -0.003   0.817   0.125   -0.174363  -0.29135   1.354    4.487    3.499   1.657267    -0.883235  
  14.043  -0.032   0.822   0.195   -0.187416  -0.492155  1.144    5.827    3.031   1.504379    -0.669034  
  14.043  0.019    0.794   0.187   -0.231643  -0.336389  2.439    3.555    5.109   1.429481    -1.070267  
  14.043  -0.019   0.855   0.206   -0.13404   -0.163879  1.466    2.613    5.583   1.491215    -0.801872  
  14.043  -0.01    0.836   0.203   -0.16867   -0.404346  2.396    4.396    3.475   1.75451     -1.073661  
  14.043  0.014    0.809   0.168   -0.203306  -0.368986  1.934    5.301    3.445   1.409177    -1.618092  
  14.043  -0.012   0.829   0.124   -0.189713  -0.179589  0.569    5.532    4.438   1.64689     -0.936611  
  14.043  0.016    0.821   0.152   -0.110011  -0.067094  1.723    5.417    3.589   1.368242    -1.311768  
  14.043  -0.025   0.835   0.179   -0.08881   -0.054916  0.803    3.006    5.227   1.716467    -1.275477  
  14.043  -0.034   0.785   0.254   -0.292079  -0.286736  0.924    5.598    3.834   1.180727    -0.726072  
  14.043  0.028    0.796   0.132   -0.181771  -0.254057  -0.144   5.875    3.431   1.72563     -1.15517   
  14.043  0.018    0.857   0.191   -0.20368   -0.508556  1.905    3.739    4.643   1.40529     -1.136001  
  14.043  0.032    0.853   0.141   -0.181967  -0.346093  1.393    4.046    5.278   1.155499    -0.702765  
  14.043  -0.005   0.886   0.209   -0.105781  -0.063236  1.525    6.02     4.266   1.542549    -0.860758  
  14.043  0.006    0.79    0.178   -0.307934  -0.620772  1.972    2.665    5.699   1.228026    -1.124513  
  14.043  0.007    0.907   0.233   -0.197252  -0.321398  4.142    2.055    6.443   -1.599971   -1.191124  
  14.043  0.041    0.789   0.242   -0.352976  -0.613585  1.608    5.031    3.71    1.52981     -1.207674  
  14.043  0.044    0.846   0.178   -0.214153  -0.567184  0.899    1.619    6.824   2.122946    -1.072441  
  14.043  0.026    0.896   0.201   -0.195811  -0.345484  1.642    4.135    5.17    1.485022    -0.782322  
  14.043  0.053    0.845   0.154   -0.268162  -0.561696  1.063    6.271    1.723   1.435868    -1.123931  
  14.043  -0.004   0.832   0.173   -0.177903  -0.311206  1.908    3.156    6.236   1.952479    -1.256463  
  14.043  -0.002   0.823   0.206   -0.245035  -0.361039  2.513    1.914    6.798   2.187552    -1.047924  
  14.043  0.058    0.874   0.189   -0.286151  -0.447094  1.883    5.876    3.101   1.25412     -1.153178  
  14.043  0.004    0.86    0.204   -0.152971  -0.063723  0.466    6.462    2.824   1.404922    -0.707921  
  14.043  0.074    0.807   0.134   -0.247401  -0.844479  2.927    5.421    3.209   0.97348     -1.085973  
  14.043  0.001    0.866   0.216   -0.240232  -0.439566  1.51     5.19     4.321   1.358482    -1.552499  
  14.043  0.007    0.805   0.172   -0.229771  -0.566394  0.982    4.401    3.672   1.460501    -1.344573  
  14.043  0.05     0.791   0.133   -0.259241  -0.552097  3.223    1.925    6.447   -2.698815   -1.191588  
  14.043  0.034    0.889   0.146   -0.163455  -0.256343  1.133    5.5      4.249   1.415064    -0.712384  
  14.043  -0.021   0.879   0.142   -0.091834  -0.216219  1.027    6.66     3.883   1.111055    -0.885324  
  14.043  -0.003   0.779   0.168   -0.239607  -0.419928  2.209    2.708    5.161   0.829504    -0.870904  
  14.043  0.041    0.874   0.163   -0.201542  -0.317942  2.628    4.992    5.154   0.994178    -1.024555  
  14.043  0.036    0.859   0.19    -0.18765   -0.075357  0.074    7.021    4.104   1.593924    -0.928377  
  14.043  -0.016   0.855   0.17    -0.108776  -0.125353  0.399    8.276    2.041   1.508344    -1.048469  
  14.043  0.045    0.852   0.173   -0.24935   -0.453867  2.53     3.854    4.434   1.45667     -1.269188  
  14.043  -0.015   0.872   0.241   -0.196765  -0.383303  1.182    3.413    5.38    1.632737    -0.934544  
  14.043  0.016    0.797   0.159   -0.169338  -0.113698  2.302    4.001    3.854   1.167038    -1.11775   
  14.043  0.065    0.859   0.135   -0.209699  -0.507942  1.513    5.97     1.736   1.471989    -0.656429  
  14.043  0.063    0.832   0.168   -0.308705  -0.671819  1.777    3.266    4.97    1.3172      -0.97218   
  14.043  0.007    0.844   0.129   -0.193264  -0.432916  0.114    7.513    3.882   1.571542    -0.712083  
  14.043  0.011    0.834   0.199   -0.243525  -0.666074  -0.661   8.03     4.253   1.238364    -0.989398  
  14.043  -0.005   0.787   0.112   -0.151788  0.011011   1.533    3.639    4.97    1.682511    -1.384108  
  14.043  -0.019   0.837   0.139   -0.053677  0.196255   1.478    3.11     4.513   1.673847    -0.845526  
  14.043  0.019    0.804   0.101   -0.194479  -0.241255  1.008    6.753    2.752   1.479547    -0.836369  
  14.043  0.043    0.861   0.149   -0.207413  -0.059633  2.862    2.092    5.28    1.860079    -1.372474  
  14.043  -0.034   0.776   0.223   -0.181272  -0.52829   2.289    6.676    1.673   1.670901    -2.12643   
  14.043  0.0      0.828   0.226   -0.219263  -0.321339  1.592    4.683    5.108   1.456987    -1.337703  
  14.043  0.009    0.877   0.19    -0.240612  -0.358763  2.111    4.546    4.075   1.44811     -1.569446  
  14.043  0.058    0.873   0.229   -0.290503  -0.542204  0.912    3.314    5.579   1.875165    -0.986987  
  14.043  0.007    0.792   0.183   -0.237442  -0.698813  -0.544   6.215    4.705   1.479323    -0.581888  
  14.043  0.041    0.873   0.151   -0.170455  -0.543151  1.54     5.392    4.751   1.395416    -0.946796  
  14.043  0.072    0.881   0.204   -0.265403  -0.465919  2.092    0.808    7.8     1.272722    -1.15527   
  14.043  -0.018   0.884   0.224   -0.104865  -0.217484  1.461    3.187    5.933   1.81967     -0.985413  
  14.043  -0.017   0.82    0.154   -0.14856   -0.093264  -0.101   7.865    1.961   1.535673    -1.138848  
  14.043  0.075    0.872   0.199   -0.272866  -0.561082  2.177    1.174    6.821   1.348094    -1.161504  
  14.043  0.037    0.882   0.218   -0.166168  -0.302062  1.837    1.537    7.109   1.82411     -1.023861  
  14.043  -0.018   0.819   0.166   -0.141728  -0.1157    0.112    5.208    3.644   1.573333    -0.955244  
  14.05   0.009    0.801   0.141   -0.238317  -0.255615  2.608    4.928    3.391   1.315745    -0.882154  
  14.05   -0.005   0.83    0.191   -0.216189  -0.409321  0.371    5.657    4.915   1.567086    -0.768549  
  14.05   -0.022   0.783   0.148   -0.19435   -0.095545  2.409    4.389    4.063   1.227652    -1.248279  
  14.05   0.059    0.889   0.17    -0.192955  -0.043168  1.496    3.193    4.438   1.572623    -1.034617  
  14.05   -0.014   0.811   0.159   -0.091608  0.310899   -0.041   6.21     4.953   1.757366    -0.766986  
  14.05   0.048    0.836   0.158   -0.283691  -0.431514  2.76     2.008    5.135   1.07085     -0.914708  
  14.05   0.06     0.869   0.179   -0.226407  -0.237765  1.37     5.037    3.62    1.757523    -1.28516   
  14.05   0.022    0.817   0.199   -0.239245  -0.328507  2.185    1.542    6.051   1.201242    -1.083617  
  14.05   0.001    0.826   0.206   -0.194339  -0.237281  1.559    2.963    5.987   2.01605     -1.184934  
  14.05   0.04     0.829   0.149   -0.218117  -0.389021  3.301    4.266    4.904   1.20628     -1.52692   
  14.05   -0.041   0.838   0.214   -0.114082  -0.344065  1.324    4.357    5.337   1.172293    -0.905721  
  14.05   0.032    0.866   0.187   -0.270578  -0.369217  1.909    3.304    7.894   1.146748    -1.092094  
  14.05   -0.044   0.806   0.176   -0.128408  -0.303263  2.559    4.056    3.989   1.330372    -1.291686  
  14.05   -0.014   0.796   0.171   -0.177968  -0.149526  -1.367   7.173    4.061   1.643832    -1.28537   
  14.05   0.027    0.907   0.261   -0.176017  -0.045792  0.656    4.694    3.829   1.841031    -1.390475  
  14.05   -0.012   0.867   0.157   -0.158534  -0.166707  1.468    6.407    3.216   1.242815    -1.223574  
  14.05   -0.024   0.842   0.186   -0.18339   -0.473637  0.738    5.637    3.746   1.342573    -0.677812  
  14.05   -0.004   0.787   0.131   -0.192035  -0.55941   1.902    5.846    2.512   1.481245    -0.888783  
  14.05   -0.017   0.815   0.222   -0.223241  -0.663464  1.278    5.312    5.335   1.717921    -1.339904  
  14.05   0.045    0.868   0.149   -0.215392  -0.173891  1.29     5.671    3.601   1.522876    -0.898573  
  14.05   0.017    0.859   0.231   -0.298141  -0.748877  2.141    4.529    5.28    1.685674    -1.474702  
  14.05   0.023    0.852   0.17    -0.224205  -0.255347  1.294    4.81     4.654   1.543763    -0.908731  
  14.05   0.061    0.859   0.222   -0.248932  -0.432462  2.912    2.713    6.237   2.704195    -1.37681   
  14.05   0.027    0.798   0.17    -0.253451  -0.708029  2.062    5.404    3.121   1.398945    -0.498748  
  14.05   0.006    0.835   0.166   -0.175798  -0.134939  1.375    5.209    3.875   1.36486     -0.974641  
  14.05   -0.007   0.836   0.187   -0.171602  -0.064292  0.821    6.194    2.302   1.356412    -1.059269  
  14.05   0.04     0.845   0.185   -0.248182  -0.520363  1.99     4.351    3.291   1.626906    -0.901989  
  14.05   0.09     0.871   0.166   -0.257244  -0.740939  1.139    6.068    4.536   1.413544    -0.858068  
  14.05   0.026    0.88    0.264   -0.225066  -0.1231    2.316    1.908    5.702   2.028451    -1.166489  
  14.05   0.031    0.801   0.121   -0.280035  -0.486764  3.025    1.949    4.846   1.752809    -1.329632  
  14.05   -0.063   0.794   0.184   -0.148364  -0.296581  1.099    4.914    4.01    1.723       -0.900242  
  14.05   -0.01    0.875   0.185   -0.119683  -0.17688   1.391    4.772    4.238   1.543181    -1.044915  
  14.05   0.016    0.868   0.186   -0.207063  -0.397198  1.467    3.772    6.39    1.77624     -1.394192  
  14.05   0.012    0.812   0.162   -0.221645  -0.386317  1.917    2.787    5.058   1.345235    -0.934713  
  14.05   0.014    0.833   0.176   -0.24584   -0.396439  3.026    2.563    4.808   1.975664    -1.662648  
  14.05   0.033    0.77    0.19    -0.253308  -0.551234  0.123    8.329    1.435   1.274858    -0.799653  
  14.05   0.029    0.832   0.164   -0.162081  -0.346013  3.13     1.855    7.93    -2.727875   -1.276232  
  14.05   0.045    0.819   0.181   -0.285112  -0.58097   1.152    4.759    5.022   1.313563    -0.916413  
  14.05   0.009    0.833   0.206   -0.203675  -0.137686  1.044    7.606    3.631   1.202506    -0.750285  
  14.05   0.007    0.812   0.176   -0.185706  -0.531369  3.22     2.05     5.497   1.648034    -1.243896  
  14.05   -0.004   0.799   0.189   -0.255572  -0.280726  1.698    2.697    4.684   1.89122     -1.284775  
  14.05   0.05     0.859   0.199   -0.303465  -0.429956  2.322    2.25     6.767   0.826263    -0.932583  
  14.05   -0.031   0.842   0.114   -0.08167   -0.110351  1.787    6.823    1.772   1.494814    -1.091062  
  14.05   0.018    0.822   0.136   -0.17817   -0.310433  1.927    4.364    3.419   1.478828    -1.339027  
  14.05   -0.009   0.91    0.177   -0.095709  -0.140099  2.656    4.631    4.768   1.333015    -1.4327    
  14.05   -0.047   0.822   0.223   -0.138235  -0.107051  3.449    3.095    5.17    1.608508    -1.570025  
  14.05   0.01     0.796   0.11    -0.121632  -0.255032  2.752    5.561    2.077   1.298141    -0.298266  
  14.05   0.037    0.843   0.196   -0.191446  -0.258804  2.723    2.358    4.247   1.491872    -1.095519  
  14.05   -0.011   0.802   0.108   -0.100459  0.222302   1.41     3.904    5.088   1.549814    -1.463596  
  14.05   -0.042   0.834   0.163   -0.081058  -0.218248  1.903    3.31     4.644   1.399024    -1.06483   
  14.05   0.004    0.837   0.192   -0.181053  -0.351579  1.914    3.693    5.913   1.455977    -1.228798  
  14.05   -0.034   0.8     0.138   -0.183781  -0.194047  2.334    4.5      4.111   1.515777    -1.339649  
  14.05   0.006    0.855   0.214   -0.241969  -0.255011  3.749    1.34     4.942   1.640642    -1.203498  
  14.05   -0.038   0.857   0.169   -0.125333  -0.090943  1.496    5.256    4.901   1.206539    -0.844702  
  14.05   0.006    0.835   0.167   -0.155263  -0.34971   0.061    6.464    3.828   1.513547    -0.837896  
  14.05   -0.011   0.875   0.223   -0.097721  -0.002364  2.439    3.279    5.789   1.882114    -1.026876  
  14.05   -0.001   0.848   0.191   -0.216323  -0.496043  2.247    2.794    4.796   1.983189    -1.293219  
  14.05   -0.006   0.811   0.144   -0.109173  0.05361    1.104    6.089    3.536   1.264922    -1.000951  
  14.05   0.024    0.832   0.17    -0.182189  -0.392216  2.814    1.333    5.906   1.293324    -1.414542  
  14.05   0.054    0.91    0.189   -0.171534  -0.180441  2.279    3.748    5.481   1.234985    -0.955126  
  14.05   -0.022   0.863   0.169   -0.112381  -0.193333  0.622    5.214    5.377   1.297219    -0.987333  
  14.05   -0.064   0.826   0.154   -0.073632  0.012292   1.791    2.512    6.062   1.928436    -0.870321  
  14.05   -0.011   0.797   0.161   -0.170375  -0.249537  2.144    2.394    5.876   1.42005     -1.10252   
  14.05   0.011    0.768   0.166   -0.277304  -0.505531  0.504    6.305    5.245   1.419391    -1.005775  
  14.05   -0.019   0.834   0.188   -0.169041  -0.169366  1.625    3.462    4.827   1.923969    -1.025136  
  14.05   0.034    0.889   0.183   -0.168443  -0.08449   1.744    2.796    4.662   1.571879    -1.143967  
  14.05   0.018    0.851   0.186   -0.162989  -0.067196  3.127    2.387    4.292   1.466087    -1.349281  
  14.05   0.04     0.868   0.133   -0.229495  -0.333728  0.698    5.139    2.59    1.38191     -0.76601   
  14.05   0.01     0.848   0.159   -0.260814  -0.392062  3.192    1.471    5.073   0.868668    -0.950971  
  14.05   0.034    0.853   0.188   -0.218387  -0.346366  1.349    2.908    3.46    1.57271     -1.167459  
  14.05   -0.032   0.849   0.183   -0.151733  -0.293786  1.19     3.656    4.772   1.622813    -0.87267   
  14.05   -0.005   0.809   0.158   -0.19809   -0.386559  1.223    4.55     4.563   1.368396    -1.012957  
  14.05   -0.018   0.791   0.129   -0.120787  -0.468204  2.141    4.532    4.474   1.498511    -1.146609  
  14.05   0.0      0.887   0.165   -0.133723  -0.172678  2.817    3.296    5.201   1.689722    -1.258515  
  14.05   0.019    0.841   0.172   -0.171066  -0.507836  1.147    6.603    3.288   1.250377    -0.933508  
  14.05   0.018    0.799   0.165   -0.190399  -0.241005  1.887    2.868    5.306   1.692492    -1.324568  
  14.05   0.02     0.832   0.155   -0.205254  -0.487461  2.79     2.331    5.457   1.414652    -1.069913  
  14.05   0.021    0.897   0.184   -0.195824  -0.290285  2.487    3.24     4.126   1.27429     -1.091416  
  14.05   -0.028   0.819   0.241   -0.227349  -0.500824  2.51     3.829    3.365   1.115316    -1.0835    
  14.05   0.076    0.933   0.144   -0.164688  -0.158641  2.14     3.733    6.265   0.983706    -1.166099  
  14.05   0.067    0.811   0.133   -0.283401  -0.730242  1.785    2.893    6.135   1.346088    -1.143127  
  14.05   0.022    0.817   0.168   -0.2496    -0.511562  2.451    4.706    5.46    1.151412    -1.237015  
  14.05   -0.017   0.829   0.223   -0.182483  -0.150885  -0.895   6.523    5.167   1.714371    -1.27066   
  14.05   0.016    0.857   0.195   -0.219053  -0.267535  1.929    3.17     5.59    1.694444    -1.070812  
  14.05   -0.005   0.792   0.188   -0.226937  -0.430624  -0.588   7.572    3.402   1.448478    -0.697425  
  14.05   0.024    0.873   0.144   -0.135068  -0.23102   1.623    5.851    4.845   1.39224     -1.037239  
  14.05   0.028    0.848   0.235   -0.218549  -0.441528  0.801    5.816    4.283   1.520626    -1.172206  
  14.05   -0.028   0.792   0.127   -0.129327  -0.429993  0.259    5.567    5.553   1.311294    -0.718241  
  14.05   -0.021   0.808   0.199   -0.230037  -0.558722  2.915    4.651    2.919   1.463849    -1.176502  
  14.05   0.004    0.812   0.208   -0.229236  -0.197675  0.772    5.459    3.881   1.504944    -0.982877  
  14.05   0.003    0.849   0.185   -0.242437  -0.487733  1.607    5.299    5.085   1.448655    -0.986477  
  14.05   0.039    0.872   0.212   -0.313112  -0.515833  2.904    2.766    5.185   1.098839    -1.065853  
  14.05   -0.022   0.805   0.185   -0.244323  -0.458315  0.71     5.573    2.722   1.534682    -0.942698  
  14.05   0.021    0.863   0.199   -0.220639  -0.203667  2.463    2.369    4.862   1.157947    -1.088253  
  14.05   0.028    0.84    0.182   -0.227492  -0.17246   2.244    3.974    4.74    1.293244    -1.155304  
  14.05   -0.043   0.793   0.204   -0.145755  -0.25079   0.874    5.937    3.991   1.633433    -1.056371  
  14.05   0.053    0.843   0.192   -0.31186   -0.418843  2.045    4.364    5.337   1.250216    -0.924749  
  14.05   -0.002   0.849   0.104   -0.090814  0.063004   3.688    2.049    5.454   2.266709    -1.2163    
  14.05   -0.044   0.833   0.19    -0.064902  -0.181952  1.808    4.062    4.299   1.934282    -1.186795  
  14.05   0.027    0.789   0.173   -0.239336  -0.572635  -0.704   9.116    3.008   1.343526    -0.660374  
  14.058  -0.043   0.834   0.174   -0.096801  -0.194304  0.89     6.762    4.145   1.496188    -1.184229  
  14.058  0.044    0.854   0.166   -0.202568  -0.452753  2.382    3.058    4.872   1.212291    -1.184965  
  14.058  0.026    0.852   0.166   -0.207894  -0.260864  3.401    4.572    3.344   1.134601    -1.407934  
  14.058  -0.007   0.826   0.198   -0.212114  -0.38391   0.962    5.56     4.303   1.408925    -0.863     
  14.058  0.061    0.82    0.134   -0.279683  -0.585758  0.409    7.362    3.2     1.682461    -0.704601  
  14.058  -0.012   0.851   0.212   -0.190477  -0.286595  2.01     1.085    6.442   1.458133    -0.971774  
  14.058  0.014    0.791   0.165   -0.256551  -0.063247  2.681    3.639    3.914   1.269837    -1.124905  
  14.058  -0.053   0.788   0.215   -0.191022  -0.224277  1.995    2.412    6.845   2.305879    -1.233191  
  14.058  -0.018   0.832   0.217   -0.185201  -0.313074  2.649    3.877    3.103   1.330985    -1.018455  
  14.058  0.077    0.867   0.18    -0.242248  -0.332346  1.452    5.663    3.347   1.269274    -0.939336  
  14.058  0.043    0.814   0.216   -0.263474  -0.569359  1.295    4.076    4.515   1.605009    -1.201824  
  14.058  0.024    0.875   0.235   -0.345919  -0.384103  0.23     3.545    4.601   1.371808    -0.837203  
  14.058  0.022    0.826   0.192   -0.223187  -0.555907  2.446    3.943    3.189   1.589734    -1.214159  
  14.058  0.048    0.879   0.187   -0.208207  -0.6576    0.601    6.044    3.884   1.391179    -0.61573   
  14.058  -0.0     0.855   0.146   -0.11598   -0.160454  0.87     8.19     2.813   1.298581    -0.878943  
  14.058  0.001    0.867   0.164   -0.162378  -0.340636  1.974    2.953    5.066   1.749817    -1.205845  
  14.058  0.013    0.808   0.188   -0.2693    -0.653883  2.138    5.711    3.178   1.461004    -1.269603  
  14.058  0.042    0.814   0.202   -0.280336  -0.555681  1.474    3.232    5.994   2.195789    -1.120888  
  14.058  0.09     0.805   0.138   -0.355933  -0.592459  0.677    3.656    6.094   1.511523    -0.429175  
  14.058  0.059    0.863   0.181   -0.239598  -0.687674  1.916    2.964    5.851   1.556549    -1.006464  
  14.058  0.008    0.829   0.139   -0.121076  -0.292939  1.311    6.96     3.561   1.219892    -0.401417  
  14.058  0.036    0.903   0.175   -0.195802  -0.209194  -0.782   7.408    4.293   1.704587    -1.119288  
  14.058  0.036    0.815   0.167   -0.21694   -0.340505  2.416    2.157    5.269   1.308735    -1.184596  
  14.058  -0.001   0.841   0.17    -0.171975  -0.284874  1.73     2.805    6.761   2.676345    -1.349502  
  14.058  0.005    0.87    0.212   -0.209717  -0.657663  2.203    3.517    3.74    1.706701    -1.472798  
  14.058  0.016    0.875   0.211   -0.166685  -0.023321  0.765    6.694    2.259   1.607062    -0.76258   
  14.058  -0.059   0.864   0.202   -0.061259  0.057465   1.077    6.619    3.024   1.578333    -1.190861  
  14.058  0.049    0.869   0.187   -0.27473   -0.35634   3.662    2.814    4.419   1.710901    -1.301403  
  14.058  0.035    0.841   0.203   -0.233254  -0.408229  -0.571   6.174    3.517   1.850782    -0.93869   
  14.058  -0.025   0.811   0.178   -0.146601  -0.216488  0.854    3.771    5.234   1.411228    -1.002831  
  14.058  -0.011   0.806   0.175   -0.131332  -0.159756  2.961    0.533    5.476   -2.86054    -1.194655  
  14.058  0.061    0.877   0.186   -0.281534  -0.147379  1.349    6.708    3.298   1.537356    -1.641099  
  14.058  0.044    0.882   0.157   -0.144525  -0.006228  2.053    4.058    3.818   1.608334    -1.051663  
  14.058  -0.059   0.804   0.216   -0.135215  -0.180817  2.286    3.192    4.728   1.904353    -1.152847  
  14.058  0.054    0.828   0.101   -0.203839  -0.591918  2.27     2.628    6.36    1.400998    -1.352032  
  14.058  0.022    0.857   0.146   -0.201457  -0.41427   1.167    5.141    3.617   1.387373    -0.817262  
  14.058  -0.001   0.817   0.171   -0.127998  -0.311302  0.502    5.278    3.495   1.626675    -1.044687  
  14.058  -0.024   0.831   0.165   -0.09335   -0.150237  3.646    1.122    6.818   1.021972    -1.2485    
  14.058  -0.019   0.869   0.141   -0.041553  -0.00976   3.673    0.999    6.113   2.869342    -1.464453  
  14.058  -0.001   0.837   0.17    -0.144549  -0.071239  1.442    4.857    6.118   1.322146    -0.806743  
  14.058  -0.019   0.872   0.179   -0.122359  -0.025432  2.349    5.061    2.874   1.286048    -1.043941  
  14.058  0.053    0.832   0.205   -0.368945  -0.500715  2.35     1.865    6.495   2.093515    -0.946375  
  14.058  -0.034   0.779   0.121   -0.106333  -0.058247  2.112    3.375    6.486   1.05715     -0.816851  
  14.058  -0.02    0.838   0.183   -0.173741  -0.305725  0.611    6.208    3.612   1.947418    -1.316839  
  14.058  0.004    0.842   0.138   -0.086254  -0.067361  0.265    7.072    3.002   1.313925    -0.803992  
  14.058  -0.064   0.736   0.086   -0.078374  0.087107   1.212    4.894    3.082   1.642734    -1.037846  
  14.058  0.007    0.778   0.193   -0.251217  -0.47275   1.034    5.302    3.855   1.810608    -1.04842   
  14.058  0.006    0.819   0.238   -0.277806  -0.439575  2.505    3.774    4.011   1.424526    -1.188627  
  14.058  -0.018   0.892   0.165   -0.103906  -0.114343  0.264    5.99     4.371   1.424832    -0.665171  
  14.058  -0.007   0.865   0.211   -0.170489  -0.135889  -0.204   6.425    3.678   1.512834    -0.403233  
  14.058  0.023    0.835   0.233   -0.320717  -0.660161  1.552    5.196    4.072   1.306545    -1.003053  
  14.058  0.028    0.918   0.197   -0.18729   -0.373806  -0.705   7.384    4.297   1.288252    -0.684823  
  14.058  0.007    0.869   0.175   -0.180704  -0.460237  0.223    5.703    3.394   1.368678    -0.626988  
  14.058  0.041    0.864   0.104   -0.129023  -0.115441  1.372    3.864    5.583   1.485926    -0.963278  
  14.058  0.014    0.838   0.158   -0.173609  -0.036239  2.917    3.537    5.125   1.10068     -0.640714  
  14.058  0.037    0.891   0.178   -0.195743  -0.370658  3.641    0.707    6.81    -1.095613   -1.156053  
  14.058  0.021    0.831   0.201   -0.250866  -0.085737  -0.784   7.514    2.548   1.779665    -1.044165  
  14.058  0.002    0.84    0.163   -0.175785  -0.596321  3.847    1.931    7.641   -0.148352   -0.846316  
  14.058  -0.012   0.847   0.234   -0.208668  -0.367924  0.054    5.071    4.448   1.405162    -0.577004  
  14.058  0.075    0.914   0.169   -0.243812  -0.520813  1.58     3.911    4.367   1.897345    -1.296722  
  14.058  0.055    0.864   0.164   -0.211437  -0.425302  1.522    1.768    7.733   2.282701    -1.061531  
  14.058  -0.017   0.821   0.225   -0.21036   -0.459437  0.78     7.056    3.141   1.127911    -0.494505  
  14.058  0.018    0.863   0.221   -0.225629  -0.339898  -0.12    7.017    1.988   1.670621    -1.41054   
  14.058  0.024    0.871   0.168   -0.118139  0.178863   1.117    2.745    7.827   2.269546    -1.05382   
  14.058  0.045    0.863   0.247   -0.282121  -0.387506  0.284    4.614    4.98    1.785419    -0.944768  
  14.058  0.013    0.827   0.169   -0.215399  -0.540864  0.906    3.624    5.302   1.659382    -0.749003  
  14.058  0.111    0.886   0.187   -0.32533   -0.658114  3.3      1.835    5.839   1.737639    -1.108004  
  14.058  -0.026   0.831   0.148   -0.109997  -0.16366   0.804    4.189    4.912   1.463497    -0.789532  
  14.058  0.009    0.833   0.22    -0.236994  -0.37595   2.104    2.272    5.925   1.981337    -1.005252  
  14.058  0.038    0.852   0.178   -0.220031  -0.477253  1.979    4.831    4.275   0.998445    -0.86161   
  14.058  0.049    0.852   0.179   -0.206087  -0.33115   2.195    6.123    3.219   1.333021    -0.945656  
  14.058  0.012    0.826   0.168   -0.157029  -0.434238  2.124    2.852    5.249   1.52005     -1.357462  
  14.058  0.059    0.911   0.14    -0.141947  -0.126386  0.41     7.515    2.974   1.606349    -1.266601  
  14.058  0.044    0.854   0.155   -0.223151  -0.468296  1.236    6.285    3.24    1.42166     -0.687376  
  14.058  0.002    0.884   0.151   -0.181766  -0.115906  -0.482   7.338    3.845   1.43117     -0.561228  
  14.058  -0.001   0.801   0.221   -0.20319   -0.459163  3.023    2.699    4.494   1.393803    -1.500444  
  14.058  -0.008   0.833   0.122   -0.117459  -0.379876  1.266    3.788    4.969   1.521294    -1.360718  
  14.058  0.031    0.854   0.185   -0.189782  -0.291917  1.682    3.946    5.323   1.359188    -1.341127  
  14.058  -0.024   0.895   0.179   -0.138217  0.042865   2.089    2.811    6.772   1.669615    -1.289725  
  14.058  -0.031   0.861   0.151   -0.045594  0.064901   1.404    4.985    4.239   1.405962    -1.204583  
  14.058  -0.003   0.853   0.128   -0.131605  0.113643   1.512    3.022    3.598   2.138424    -1.429388  
  14.058  0.002    0.765   0.132   -0.193747  -0.445703  1.194    2.808    6.877   1.020331    -0.931337  
  14.058  -0.007   0.828   0.222   -0.221721  -0.266542  0.232    6.159    3.888   1.348054    -0.645081  
  14.058  0.009    0.861   0.158   -0.15432   -0.346063  1.091    4.744    4.225   1.142608    -0.760468  
  14.058  0.018    0.859   0.166   -0.131083  -0.078941  3.797    5.135    3.919   0.93923     -0.865809  
  14.058  0.035    0.818   0.167   -0.237221  -0.43403   3.981    0.535    6.759   -3.128456   -1.23065   
  14.058  -0.016   0.842   0.212   -0.148902  -0.060217  1.833    2.966    7.409   2.329028    -1.366511  
  14.058  0.043    0.87    0.135   -0.226709  -0.352699  2.792    1.738    5.871   2.349432    -1.172207  
  14.058  0.006    0.86    0.175   -0.194636  -0.364495  -1.008   10.579   2.103   1.505089    0.005775   
  14.058  -0.011   0.827   0.188   -0.186607  -0.383929  1.8      2.817    6.72    2.28074     -1.296465  
  14.058  -0.028   0.771   0.132   -0.179217  -0.334705  -0.098   4.966    7.036   1.427848    -0.527774  
  14.058  0.036    0.836   0.237   -0.307135  -0.47239   2.304    2.822    5.68    2.008171    -1.382956  
  14.058  -0.023   0.848   0.156   -0.091175  -0.172656  1.334    4.156    3.076   1.765397    -1.094525  
  14.058  -0.039   0.796   0.21    -0.253793  -0.618034  0.375    3.811    5.148   1.310229    -1.038967  
  14.058  0.03     0.835   0.141   -0.099087  0.056877   3.29     2.708    4.655   1.238782    -1.09646   
  14.058  0.031    0.815   0.199   -0.26916   -0.319145  1.657    4.112    4.941   1.951211    -1.565254  
  14.058  0.047    0.89    0.205   -0.265151  -0.51359   2.245    2.912    4.478   1.303955    -0.754237  
  14.058  0.029    0.856   0.222   -0.295161  -0.792968  0.384    3.955    7.328   1.685355    -0.982952  
  14.058  -0.032   0.838   0.138   -0.132894  -0.256646  2.094    2.36     6.422   1.90805     -1.2021    
  14.058  0.019    0.806   0.145   -0.170708  -0.725099  1.858    2.921    6.786   1.974792    -1.100121  
  14.065  -0.051   0.878   0.225   -0.137602  -0.038092  0.248    6.417    3.695   1.545845    -1.02608   
  14.065  -0.022   0.864   0.212   -0.066796  0.22826    0.951    6.84     3.44    1.315723    -1.131763  
  14.065  0.055    0.814   0.204   -0.273668  -0.351325  0.822    5.581    5.202   1.24141     -0.864939  
  14.065  0.037    0.871   0.148   -0.156505  -0.434704  -1.953   10.335   2.795   1.47806     -0.296737  
  14.065  -0.015   0.806   0.175   -0.220674  -0.352882  2.919    1.168    6.932   -2.998263   -1.198401  
  14.065  0.038    0.839   0.2     -0.293803  -0.483793  -0.791   7.055    3.615   1.418474    -0.918106  
  14.065  0.069    0.9     0.16    -0.16928   0.102889   1.983    3.132    5.014   1.82155     -1.02691   
  14.065  0.027    0.818   0.146   -0.157496  0.018325   2.267    5.398    2.761   1.622467    -1.265065  
  14.065  0.088    0.869   0.175   -0.273742  -0.609627  3.703    2.841    4.498   0.510376    -0.894868  
  14.065  0.031    0.831   0.192   -0.210724  -0.395948  -0.579   5.206    4.201   1.518852    -0.868185  
  14.065  0.005    0.848   0.182   -0.20735   -0.162417  1.359    5.507    3.042   1.260286    -0.919479  
  14.065  -0.017   0.771   0.149   -0.099886  -0.008458  1.371    3.941    5.224   1.278498    -0.756535  
  14.065  -0.007   0.875   0.173   -0.191557  -0.055866  2.485    3.076    5.861   2.37171     -1.346864  
  14.065  0.002    0.885   0.183   -0.140823  0.017379   -0.199   6.579    4.485   1.620233    -0.725812  
  14.065  -0.054   0.761   0.224   -0.229339  -0.342762  0.776    6.852    4.202   1.432036    -1.117574  
  14.065  -0.041   0.848   0.152   -0.071979  -0.139539  3.14     2.384    4.311   1.60594     -1.067759  
  14.065  0.027    0.82    0.183   -0.243336  -0.351204  0.791    2.683    5.86    2.129695    -1.0628    
  14.065  0.028    0.866   0.146   -0.164438  0.102611   3.058    3.958    4.562   1.734627    -1.451325  
  14.065  0.057    0.843   0.163   -0.28294   -0.494262  0.517    4.211    5.808   2.045887    -1.265008  
  14.065  0.041    0.854   0.209   -0.26046   -0.566835  1.773    2.617    5.341   1.523071    -0.625215  
  14.065  -0.015   0.908   0.217   -0.161249  -0.325205  1.692    3.412    5.324   1.297189    -0.987876  
  14.065  -0.005   0.842   0.158   -0.097208  -0.039552  2.081    3.238    4.878   1.770917    -1.00627   
  14.065  0.004    0.847   0.118   -0.101872  -0.241527  1.263    5.631    4.384   1.225428    -0.849751  
  14.065  0.006    0.778   0.088   -0.123239  -0.524218  -0.028   7.608    4.427   1.415558    -1.008367  
  14.065  -0.006   0.835   0.22    -0.202554  -0.211712  -0.717   6.568    3.346   1.587771    -0.958757  
  14.065  0.008    0.845   0.167   -0.203732  -0.285925  2.161    2.928    5.24    1.808234    -1.215465  
  14.065  0.031    0.899   0.19    -0.148289  -0.237569  1.444    4.842    4.496   1.665259    -1.154347  
  14.065  0.001    0.796   0.217   -0.265389  -0.741512  1.104    5.95     2.378   1.680569    -1.211191  
  14.065  0.007    0.794   0.195   -0.190732  -0.023722  2.58     4.306    5.196   1.17779     -0.860295  
  14.065  -0.005   0.87    0.131   -0.095718  0.394545   2.299    2.235    6.044   0.970886    -0.876192  
  14.065  -0.019   0.804   0.109   -0.158601  -0.177564  0.434    6.011    3.854   1.394173    -1.644939  
  14.065  -0.033   0.789   0.148   -0.098902  -0.04729   2.491    2.324    4.624   1.140553    -1.074708  
  14.065  0.07     0.872   0.24    -0.334142  -0.6506    3.992    1.871    4.922   2.708062    -1.194268  
  14.065  0.001    0.81    0.181   -0.198061  -0.299782  2.642    2.129    6.978   2.434896    -1.411699  
  14.065  0.025    0.792   0.191   -0.232056  -0.377565  0.171    6.292    4.207   1.65436     -1.046013  
  14.065  0.014    0.842   0.165   -0.226081  -0.467826  0.658    3.417    6.794   1.832162    -1.148371  
  14.065  0.016    0.81    0.184   -0.192165  -0.687003  2.444    1.371    7.451   0.811252    -1.19683   
  14.065  0.013    0.837   0.15    -0.157713  -0.383353  1.637    3.815    4.671   1.727418    -1.410834  
  14.065  -0.01    0.801   0.162   -0.223705  -0.068629  0.979    4.182    4.725   1.305945    -0.721658  
  14.065  0.06     0.847   0.168   -0.214542  -0.702559  1.431    4.021    3.899   1.553992    -0.941811  
  14.065  -0.0     0.856   0.18    -0.139841  -0.202107  1.863    3.836    4.355   1.527828    -0.963571  
  14.065  0.038    0.841   0.192   -0.227914  -0.447857  1.021    6.334    3.423   1.29873     -1.537603  
  14.065  0.044    0.902   0.165   -0.20751   -0.069179  2.555    1.534    6.485   2.305239    -1.229613  
  14.065  0.025    0.845   0.168   -0.24857   -0.328365  2.278    3.153    5.261   1.648865    -1.122203  
  14.065  -0.011   0.811   0.135   -0.159349  -0.276882  1.21     3.831    4.381   2.069016    -0.978569  
  14.065  0.065    0.864   0.174   -0.190127  -0.166114  0.295    5.819    2.885   1.700044    -1.17527   
  14.065  0.007    0.884   0.126   -0.073145  0.184816   2.31     6.339    5.34    1.060526    -0.306633  
  14.065  0.056    0.914   0.198   -0.302547  -0.457755  -0.51    9.735    1.987   1.634172    -0.70995   
  14.065  0.017    0.885   0.168   -0.148645  0.026468   -1.811   7.216    4.929   1.591989    -1.206524  
  14.065  0.014    0.879   0.155   -0.114266  0.1911     1.771    5.517    3.789   1.433087    -1.082519  
  14.065  0.049    0.867   0.178   -0.251545  -0.305927  -0.31    4.396    5.121   2.130201    -1.287263  
  14.065  -0.053   0.857   0.166   -0.078423  0.164386   -0.232   7.962    2.944   1.462165    -0.85541   
  14.065  0.042    0.828   0.178   -0.302597  -0.686363  1.966    4.016    3.587   1.338046    -1.10871   
  14.065  0.021    0.858   0.192   -0.185352  -0.156769  0.214    6.289    3.619   1.493806    -0.724723  
  14.065  -0.014   0.837   0.168   -0.181754  -0.490194  -0.107   10.367   1.823   1.401917    -0.137983  
  14.065  0.012    0.839   0.14    -0.180605  -0.246333  -0.119   8.092    1.509   1.564186    -1.000628  
  14.065  0.016    0.889   0.185   -0.168645  -0.068613  -0.807   7.887    3.342   1.173315    -0.230156  
  14.065  -0.0     0.904   0.135   -0.100063  -0.007241  3.853    2.027    5.822   2.595076    -1.422236  
  14.065  0.057    0.883   0.207   -0.291291  -0.483355  0.925    2.737    4.948   1.398549    -0.880785  
  14.065  -0.022   0.859   0.23    -0.198434  -0.336796  0.634    5.726    4.635   0.893516    -0.491175  
  14.065  -0.026   0.861   0.201   -0.072521  -0.045768  1.886    4.577    5.223   1.499314    -0.789934  
  14.065  0.071    0.917   0.116   -0.230687  -0.396478  2.059    2.846    5.632   1.748259    -1.209159  
  14.065  -0.024   0.79    0.109   -0.163616  -0.699077  1.242    5.798    5.098   1.547578    -1.476755  
  14.065  -0.004   0.898   0.149   -0.083304  0.075855   2.984    1.888    6.745   1.000794    -1.202734  
  14.065  0.023    0.863   0.205   -0.244182  -0.41555   3.26     0.357    6.675   1.299723    -1.078859  
  14.065  -0.012   0.872   0.162   -0.167603  -0.483869  2.437    2.67     6.151   1.070571    -1.201557  
  14.065  0.018    0.889   0.173   -0.169484  0.060684   -0.102   6.891    3.887   1.369321    -0.867768  
  14.065  0.067    0.905   0.179   -0.214025  -0.317038  2.709    3.051    6.637   1.125172    -1.0362    
  14.065  0.049    0.86    0.195   -0.215103  -0.226928  0.151    7.555    3.408   1.246685    -0.541594  
  14.065  0.071    0.851   0.226   -0.334229  -0.620211  1.636    3.472    4.056   1.638638    -1.114901  
  14.065  0.034    0.798   0.128   -0.239324  -0.428041  1.204    5.538    3.245   1.441396    -0.384877  
  14.065  -0.002   0.867   0.176   -0.175815  -0.070606  2.532    3.598    4.524   1.842943    -1.516951  
  14.065  0.023    0.802   0.166   -0.301317  -0.438502  1.754    2.87     5.996   1.933868    -1.321545  
  14.065  -0.008   0.794   0.196   -0.28581   -0.560361  2.906    2.451    6.185   0.483953    -1.084188  
  14.065  0.037    0.871   0.194   -0.229403  -0.385467  2.046    2.56     4.915   1.716689    -1.037754  
  14.065  0.008    0.876   0.23    -0.193098  -0.136192  1.03     4.675    5.233   1.898352    -1.320904  
  14.065  -0.003   0.837   0.156   -0.139842  -0.128233  0.399    4.207    4.669   1.416941    -0.922787  
  14.065  -0.041   0.857   0.185   -0.035665  -0.002078  2.253    1.502    5.437   1.929891    -1.285453  
  14.065  0.06     0.848   0.194   -0.282641  -0.733848  0.388    5.591    3.988   1.524977    -1.098125  
  14.065  0.017    0.85    0.124   -0.143315  -0.133786  1.426    4.443    4.269   1.509523    -1.262492  
  14.065  0.041    0.801   0.197   -0.369272  -0.783307  1.946    4.628    4.899   1.78805     -1.647647  
  14.065  -0.026   0.834   0.165   -0.141704  -0.382372  2.15     3.287    4.907   1.62487     -1.14677   
  14.065  0.008    0.854   0.196   -0.177726  -0.211412  2.252    1.229    7.044   1.965656    -0.982295  
  14.065  0.018    0.855   0.159   -0.223349  -0.141227  0.821    6.0      3.563   1.564032    -1.589241  
  14.065  0.02     0.865   0.152   -0.172584  -0.314497  2.064    3.892    4.983   1.889646    -1.161868  
  14.065  0.008    0.818   0.117   -0.143381  -0.339189  1.211    6.838    3.337   1.494119    -1.494367  
  14.065  0.136    0.906   0.174   -0.341836  -0.43103   0.29     5.18     4.083   1.528989    -0.989213  
  14.065  0.034    0.885   0.146   -0.227475  -0.287473  1.845    5.371    3.316   1.264622    -0.711972  
  14.065  0.042    0.907   0.199   -0.232724  -0.179397  2.093    3.749    5.278   1.549793    -1.126463  
  14.065  -0.009   0.827   0.203   -0.254809  -0.690642  -0.2     7.993    2.924   1.438203    -0.641084  
  14.065  0.002    0.811   0.09    -0.103706  -0.013926  2.006    3.215    5.749   1.691006    -1.114765  
  14.065  0.064    0.861   0.148   -0.256664  -0.423393  1.379    4.123    4.714   1.499665    -1.203415  
  14.065  -0.018   0.84    0.151   -0.066992  0.203307   0.252    5.034    4.694   1.815881    -1.151716  
  14.065  0.054    0.832   0.138   -0.210496  -0.23312   1.679    3.606    5.205   1.402735    -1.110506  
  14.065  0.003    0.871   0.177   -0.192726  -0.247121  0.543    6.778    2.851   1.428639    -0.734348  
  14.065  0.008    0.824   0.172   -0.156366  -0.495511  1.828    4.004    4.82    1.809283    -1.073559  
  14.065  -0.014   0.893   0.21    -0.163143  -0.421388  2.594    2.5      5.534   2.010828    -1.134601  
  14.065  0.027    0.859   0.205   -0.175542  -0.174246  2.165    4.095    4.288   1.846802    -1.253018  
  14.065  0.027    0.885   0.211   -0.242695  -0.389932  2.36     5.912    3.717   1.304664    -1.045461  
  14.065  -0.005   0.769   0.1     -0.174185  -0.497091  0.852    4.039    7.083   2.724887    -1.464089  
  14.073  -0.034   0.841   0.099   -0.111998  -0.236492  1.277    5.023    4.913   1.382392    -1.141215  
  14.073  0.029    0.821   0.138   -0.26177   -0.232156  0.095    6.68     4.649   1.485741    -1.268065  
  14.073  0.037    0.872   0.213   -0.21826   -0.274479  3.425    4.576    3.773   1.007467    -1.239334  
  14.073  0.027    0.8     0.129   -0.237105  -0.41204   0.299    5.723    3.496   1.962449    -1.327043  
  14.073  -0.023   0.818   0.188   -0.176699  -0.187655  0.996    4.049    5.16    1.409122    -1.058895  
  14.073  0.023    0.833   0.155   -0.154569  -0.131944  1.938    2.19     5.195   1.746546    -1.019779  
  14.073  -0.011   0.765   0.206   -0.266564  -0.531505  1.19     3.032    5.316   1.541215    -1.208025  
  14.073  0.063    0.91    0.159   -0.254228  -0.289455  1.152    5.464    2.977   1.302604    -0.580918  
  14.073  0.049    0.817   0.15    -0.267884  -0.503348  1.014    3.622    5.823   1.937987    -1.286068  
  14.073  -0.013   0.791   0.226   -0.234299  -0.500557  1.664    4.23     5.409   1.741952    -1.694974  
  14.073  -0.005   0.809   0.191   -0.21224   -0.436075  1.534    5.744    1.697   1.707849    -1.659967  
  14.073  -0.022   0.837   0.24    -0.141138  0.008755   1.546    5.605    3.504   1.618922    -1.162898  
  14.073  0.019    0.833   0.205   -0.227835  -0.374973  0.115    4.929    4.458   1.564354    -0.892169  
  14.073  0.062    0.844   0.133   -0.28077   -0.834811  2.604    2.022    6.171   1.286251    -1.192752  
  14.073  0.048    0.865   0.182   -0.215511  -0.292471  0.279    4.989    4.596   1.400678    -0.936265  
  14.073  -0.001   0.878   0.189   -0.199298  -0.332048  0.977    6.39     2.596   1.42064     -1.066095  
  14.073  0.027    0.9     0.183   -0.197577  -0.176089  0.733    5.65     5.59    1.480718    -1.270294  
  14.073  0.004    0.873   0.201   -0.23713   -0.302737  2.896    4.349    5.085   1.627452    -1.127566  
  14.073  -0.001   0.873   0.163   -0.117231  -0.144591  1.623    4.064    3.799   1.767496    -1.164547  
  14.073  -0.009   0.828   0.136   -0.149194  -0.317933  1.525    1.367    6.992   1.157091    -0.943992  
  14.073  0.027    0.89    0.21    -0.243532  -0.231337  2.237    3.309    6.718   1.078116    -1.381724  
  14.073  -0.011   0.809   0.196   -0.13296   -0.113426  2.248    3.527    6.506   1.594485    -1.366555  
  14.073  0.062    0.864   0.136   -0.242848  -0.384679  2.894    2.567    5.658   1.812186    -1.361284  
  14.073  0.03     0.858   0.205   -0.244301  -0.194279  0.849    3.744    4.547   1.544788    -1.322125  
  14.073  -0.039   0.784   0.129   -0.176084  -0.14258   1.016    5.845    4.184   1.290103    -0.482523  
  14.073  0.064    0.887   0.153   -0.197488  -0.055572  0.714    6.127    2.541   1.541555    -0.792027  
  14.073  0.018    0.851   0.225   -0.22251   -0.390414  1.768    6.031    3.116   1.531326    -0.728062  
  14.073  -0.01    0.833   0.16    -0.126244  -0.046942  1.568    3.101    4.79    1.641797    -1.26521   
  14.073  0.022    0.838   0.191   -0.224796  -0.189401  -0.181   7.221    2.099   1.494951    -0.757978  
  14.073  0.023    0.874   0.123   -0.173402  -0.264896  1.793    3.821    5.486   1.5192      -1.004784  
  14.073  0.054    0.811   0.172   -0.312751  -0.72774   1.291    5.705    4.526   0.993516    -0.462409  
  14.073  0.085    0.931   0.214   -0.266373  -0.563052  1.267    4.741    3.867   1.417837    -0.974333  
  14.073  -0.001   0.862   0.192   -0.24287   -0.33269   0.417    7.549    3.364   1.24948     -0.876548  
  14.073  -0.006   0.842   0.158   -0.156894  -0.043631  1.747    4.547    3.261   1.5299      -1.126242  
  14.073  0.041    0.853   0.196   -0.247757  -0.282825  1.398    5.428    3.799   1.136356    -0.996865  
  14.073  0.005    0.8     0.188   -0.248028  -0.496227  0.749    2.126    7.167   2.127392    -1.247976  
  14.073  0.055    0.799   0.167   -0.244669  -0.399807  1.982    3.457    3.854   1.957277    -1.458913  
  14.073  0.026    0.764   0.192   -0.256357  -0.629398  -0.786   5.295    3.629   1.9968      -1.089054  
  14.073  0.011    0.876   0.138   -0.145102  0.019688   1.737    2.406    5.522   1.215354    -0.998455  
  14.073  -0.004   0.833   0.192   -0.212443  -0.19254   0.008    7.134    4.203   1.515798    -1.067749  
  14.073  -0.017   0.815   0.157   -0.139653  -0.503751  1.07     6.485    2.598   1.255502    -0.74518   
  14.073  0.01     0.867   0.225   -0.175974  -0.248508  3.248    1.478    6.133   1.196307    -0.992601  
  14.073  -0.047   0.829   0.178   -0.193285  -0.416791  0.71     5.505    4.501   1.374307    -1.036781  
  14.073  0.026    0.867   0.219   -0.211861  -0.292591  2.451    3.989    5.563   1.605252    -1.390506  
  14.073  0.016    0.828   0.162   -0.20333   -0.469763  3.184    2.585    4.872   1.051265    -1.003987  
  14.073  -0.001   0.841   0.175   -0.143566  -0.337172  1.817    3.199    4.655   1.756034    -1.210115  
  14.073  0.01     0.899   0.136   -0.115709  -0.152116  2.113    3.908    5.687   2.045866    -1.65976   
  14.073  -0.046   0.828   0.189   -0.094496  0.018294   2.629    3.377    4.35    1.532724    -1.047162  
  14.073  -0.016   0.855   0.145   -0.159762  -0.166794  0.093    7.052    2.963   1.446947    -0.602458  
  14.073  -0.001   0.878   0.151   -0.140427  0.04051    0.463    8.065    3.658   1.012135    -0.797758  
  14.073  0.027    0.794   0.232   -0.331785  -0.49106   1.938    3.939    5.9     1.738886    -1.100998  
  14.073  -0.008   0.876   0.127   -0.18907   -0.045775  1.586    4.512    3.534   1.709053    -1.067566  
  14.073  0.027    0.819   0.194   -0.239392  -0.430012  3.16     0.529    6.862   -3.019754   -1.112484  
  14.073  -0.012   0.794   0.22    -0.20878   -0.552756  0.296    4.09     5.148   1.671633    -1.178207  
  14.073  -0.003   0.852   0.186   -0.189923  -0.385453  2.79     2.457    6.345   1.207026    -0.755377  
  14.073  0.032    0.84    0.192   -0.206919  -0.610929  1.229    5.894    3.358   1.572274    -1.022661  
  14.073  0.032    0.804   0.182   -0.313403  -0.505475  1.473    4.616    6.245   1.326332    -0.775735  
  14.073  0.003    0.808   0.182   -0.24501   -0.301325  0.811    5.746    3.324   1.556456    -1.008198  
  14.073  0.028    0.84    0.196   -0.216457  -0.078381  1.878    4.02     4.308   1.472534    -1.331566  
  14.073  0.029    0.804   0.177   -0.266388  -0.402262  0.857    5.065    4.114   1.579497    -0.713789  
  14.073  0.041    0.866   0.134   -0.136383  -0.15721   0.9      5.744    3.204   1.397888    -0.905322  
  14.073  0.015    0.811   0.16    -0.265916  -0.510556  1.876    4.131    4.162   1.479285    -1.193677  
  14.073  0.012    0.818   0.235   -0.340474  -0.668757  2.201    4.413    3.927   1.217321    -0.939817  
  14.073  0.037    0.825   0.158   -0.177391  0.026696   0.951    5.573    3.911   1.344987    -1.136432  
  14.073  0.072    0.822   0.203   -0.372785  -0.623473  0.334    5.449    4.219   1.336874    -0.55438   
  14.073  0.025    0.876   0.226   -0.272406  -0.484297  1.228    3.128    4.66    1.847179    -1.142194  
  14.073  0.012    0.863   0.16    -0.186258  0.220299   -0.418   4.599    5.108   1.843752    -1.051561  
  14.073  0.013    0.848   0.205   -0.192563  0.086802   0.572    6.74     2.221   1.625427    -1.670864  
  14.073  -0.047   0.868   0.188   -0.124333  -0.028662  2.702    3.641    5.119   1.567936    -1.37313   
  14.073  0.045    0.845   0.185   -0.242638  -0.554416  1.458    4.002    4.747   1.535207    -1.425416  
  14.073  -0.013   0.883   0.193   -0.159824  -0.412382  -0.483   6.161    4.315   1.447608    -0.842223  
  14.073  0.032    0.86    0.224   -0.297752  -0.672111  2.568    4.125    5.621   0.927073    -1.140519  
  14.073  0.045    0.836   0.224   -0.250644  -0.465721  1.694    5.826    3.101   1.405642    -0.473654  
  14.073  -0.023   0.803   0.212   -0.204541  -0.312599  1.433    4.9      4.483   1.349027    -0.942782  
  14.073  0.051    0.779   0.254   -0.363918  -1.028126  3.366    1.693    5.281   1.842513    -1.283901  
  14.073  0.005    0.88    0.245   -0.177919  -0.26493   0.823    4.093    4.448   1.339425    -0.978905  
  14.073  0.023    0.849   0.143   -0.212661  -0.208376  2.506    3.283    6.542   1.961273    -1.460102  
  14.073  0.074    0.888   0.226   -0.349768  -0.408441  0.751    7.01     4.414   1.358911    -0.865856  
  14.073  0.055    0.892   0.167   -0.238     -0.310088  0.138    7.83     2.035   1.510496    -0.173639  
  14.073  -0.009   0.851   0.299   -0.307673  -0.519298  -0.356   5.719    3.354   1.483348    -0.832699  
  14.073  0.042    0.942   0.167   -0.157699  0.128808   1.93     4.282    5.44    1.506574    -1.312393  
  14.073  -0.01    0.804   0.164   -0.124746  -0.187802  2.026    5.142    4.171   1.099775    -0.635197  
  14.073  0.029    0.898   0.128   -0.119901  0.011651   2.475    2.175    6.385   1.503483    -1.093845  
  14.073  0.058    0.844   0.21    -0.359605  -0.673058  0.311    7.692    3.796   1.599528    -1.63015   
  14.073  -0.014   0.879   0.184   -0.133105  -0.075175  1.431    3.696    7.261   1.179651    -1.088215  
  14.073  0.012    0.838   0.2     -0.158784  -0.358354  1.102    3.214    5.875   2.201866    -1.073404  
  14.073  0.027    0.868   0.239   -0.244093  -0.531213  0.539    3.339    4.518   1.744856    -0.832747  
  14.073  -0.019   0.84    0.154   -0.067059  0.067284   2.828    2.657    6.187   1.669932    -1.162775  
  14.073  0.068    0.824   0.162   -0.265226  -0.651694  2.351    4.754    4.171   1.080343    -0.716844  
  14.073  -0.031   0.769   0.188   -0.216193  -0.306866  1.853    2.966    4.786   2.226243    -1.366251  
  14.073  -0.005   0.77    0.18    -0.20393   -0.169379  2.285    3.702    3.745   1.705405    -1.300678  
  14.073  0.026    0.851   0.175   -0.248616  -0.485954  2.466    1.64     7.148   2.876305    -1.355642  
  14.073  0.041    0.862   0.157   -0.212533  -0.32272   1.232    4.558    5.048   2.031356    -1.455089  
  14.073  0.063    0.844   0.201   -0.367032  -0.89638   2.824    2.044    5.466   1.136092    -1.170161  
  14.073  -0.007   0.874   0.207   -0.114175  -0.029255  0.819    5.022    3.75    1.538507    -1.061634  
  14.073  0.035    0.894   0.188   -0.26484   -0.491987  1.129    4.037    4.133   1.588755    -0.962807  
  14.073  0.019    0.849   0.169   -0.197681  -0.303029  1.489    4.768    4.713   1.717877    -1.67474   
  14.073  0.044    0.867   0.165   -0.208877  -0.254405  0.55     6.955    3.648   1.396571    -0.813912  
  14.073  0.034    0.857   0.197   -0.214457  -0.45465   0.67     4.673    4.169   1.435128    -1.128308  
  14.073  -0.037   0.857   0.181   -0.059237  0.25238    0.777    3.089    3.794   1.913472    -1.004372  
  14.08   -0.045   0.79    0.172   -0.143581  -0.128561  2.078    3.227    3.925   1.712943    -1.182117  
  14.08   0.001    0.857   0.19    -0.177329  -0.097212  0.705    4.183    4.694   1.242239    -1.202501  
  14.08   0.019    0.883   0.168   -0.194148  -0.613625  0.824    4.864    4.421   1.491852    -1.039042  
  14.08   -0.011   0.881   0.191   -0.182362  -0.034615  -0.574   8.983    4.575   1.30294     -0.377312  
  14.08   0.016    0.869   0.204   -0.262586  -0.547529  0.958    4.916    4.129   1.527276    -0.53667   
  14.08   -0.055   0.88    0.154   -0.033727  0.184454   1.183    7.141    2.896   1.192394    -0.685325  
  14.08   -0.016   0.847   0.158   -0.153469  0.016596   4.162    3.951    4.88    0.641303    -1.232313  
  14.08   0.115    0.864   0.165   -0.419899  -0.842177  3.073    2.897    4.042   1.486356    -1.331378  
  14.08   -0.061   0.767   0.141   -0.141619  -0.419264  1.933    5.524    3.342   1.315036    -0.960111  
  14.08   0.06     0.862   0.176   -0.280704  -0.630537  1.846    3.554    4.342   1.435792    -1.178573  
  14.08   0.012    0.84    0.19    -0.253079  -0.330341  -0.096   7.197    4.809   1.423617    -0.94301   
  14.08   -0.036   0.792   0.203   -0.167845  -0.124901  2.2      3.864    5.438   2.037298    -1.169027  
  14.08   -0.087   0.8     0.184   -0.170421  -0.108496  0.693    4.707    2.603   1.803271    -1.275712  
  14.08   0.013    0.809   0.139   -0.157101  -0.303328  1.467    4.807    3.324   1.376426    -1.230115  
  14.08   0.009    0.815   0.201   -0.169398  0.020493   0.98     3.661    5.169   1.759202    -1.225776  
  14.08   0.028    0.834   0.205   -0.254045  -0.588233  1.745    5.107    3.801   1.408783    -0.788437  
  14.08   0.006    0.824   0.188   -0.229367  -0.475794  2.723    2.025    5.874   1.680609    -1.345545  
  14.08   0.03     0.84    0.205   -0.300053  -0.501624  0.926    6.049    2.08    1.509531    -0.834946  
  14.08   -0.032   0.844   0.118   -0.154438  0.083066   1.48     4.305    4.469   1.676009    -1.144163  
  14.08   0.06     0.855   0.249   -0.353214  -0.695758  1.818    5.277    4.187   1.048956    -0.643594  
  14.08   0.022    0.826   0.118   -0.19065   0.023106   1.412    4.139    5.742   1.902097    -1.349789  
  14.08   -0.005   0.763   0.201   -0.253048  -0.354395  2.484    2.913    5.285   2.364029    -1.545385  
  14.08   0.02     0.829   0.173   -0.245159  -0.498144  1.181    5.288    3.345   1.629285    -1.286501  
  14.08   0.02     0.777   0.16    -0.245071  -0.715195  0.884    6.462    2.414   1.629326    -1.347933  
  14.08   0.062    0.811   0.188   -0.35392   -0.838797  -0.058   6.553    3.133   1.857949    -1.039675  
  14.08   0.039    0.845   0.113   -0.156276  -0.100155  1.982    2.842    6.099   1.871442    -1.231661  
  14.08   -0.039   0.883   0.231   -0.169372  -0.310271  1.451    6.299    3.06    1.324249    -1.24951   
  14.08   0.055    0.851   0.183   -0.259132  -0.644259  1.624    2.82     5.999   1.821233    -1.201906  
  14.08   -0.024   0.824   0.144   -0.131922  0.244555   1.831    1.905    6.541   1.030131    -0.96658   
  14.08   0.013    0.813   0.15    -0.181129  -0.450523  3.559    3.745    4.454   0.926979    -1.112362  
  14.08   0.005    0.865   0.19    -0.180322  -0.138643  3.884    3.118    5.821   0.532212    -0.999197  
  14.08   -0.021   0.829   0.19    -0.211959  -0.09014   2.396    1.818    7.12    1.525525    -1.215546  
  14.08   0.086    0.86    0.23    -0.339881  -0.607654  3.518    1.121    7.833   -2.889878   -1.420407  
  14.08   0.001    0.838   0.128   -0.067906  -0.138039  0.695    7.677    2.589   1.534883    -1.563329  
  14.08   0.024    0.853   0.179   -0.268319  -0.40583   0.498    5.031    5.297   1.592606    -1.033082  
  14.08   -0.035   0.842   0.191   -0.138281  -0.103933  0.411    5.951    4.964   1.79958     -1.03111   
  14.08   0.0      0.87    0.202   -0.185808  -0.384295  1.86     4.504    4.12    1.507998    -1.127462  
  14.08   0.023    0.879   0.158   -0.215873  -0.342317  -0.866   6.264    6.032   1.631087    -0.90907   
  14.08   -0.025   0.841   0.176   -0.070297  0.019445   1.811    4.944    4.943   1.232508    -0.875179  
  14.08   0.032    0.832   0.194   -0.248386  -0.336147  1.454    3.292    5.014   2.203528    -1.252724  
  14.08   0.008    0.803   0.182   -0.272061  -0.251211  0.368    6.121    3.951   1.330894    -0.848825  
  14.08   0.013    0.804   0.164   -0.266823  -0.320148  -0.016   6.898    2.524   1.387364    -0.53907   
  14.08   -0.004   0.888   0.172   -0.154475  0.286225   0.269    5.934    6.061   2.028467    -1.189515  
  14.08   0.035    0.904   0.224   -0.16786   -0.182541  2.351    3.088    5.669   1.53459     -1.142223  
  14.08   -0.026   0.844   0.187   -0.131203  -0.21349   3.415    1.43     7.333   1.520888    -1.316808  
  14.08   0.03     0.879   0.201   -0.22355   -0.467521  2.081    3.194    5.18    1.512024    -0.771284  
  14.08   -0.04    0.798   0.151   -0.151013  -0.034537  3.301    2.993    4.791   1.775219    -1.475027  
  14.08   -0.009   0.765   0.088   -0.151909  0.03825    1.077    6.299    2.937   1.338376    -0.817677  
  14.08   -0.069   0.75    0.181   -0.110343  -0.26343   2.853    1.164    6.19    1.869454    -1.057165  
  14.08   0.039    0.852   0.22    -0.207716  -0.264864  -0.113   8.149    2.078   1.335656    -0.194082  
  14.08   -0.007   0.831   0.186   -0.191408  -0.456508  0.174    6.828    2.55    1.718131    -1.310914  
  14.08   -0.031   0.806   0.17    -0.16684   -0.071727  2.164    3.61     4.98    1.440945    -0.671111  
  14.08   -0.011   0.878   0.155   -0.139892  -0.392753  1.002    7.664    3.496   1.300155    -0.823303  
  14.08   0.029    0.817   0.192   -0.269064  -0.439298  1.864    5.172    4.539   1.649906    -1.538012  
  14.08   0.014    0.859   0.198   -0.158736  -0.299347  1.361    3.241    4.11    2.08869     -1.468641  
  14.08   0.032    0.871   0.135   -0.166515  -0.197112  1.512    3.652    5.277   1.625401    -1.420483  
  14.08   0.028    0.817   0.293   -0.35187   -0.675135  -0.483   6.836    4.39    1.340368    -0.692913  
  14.08   0.031    0.87    0.215   -0.207471  -0.18861   0.147    6.135    3.908   1.678284    -1.310724  
  14.08   -0.005   0.846   0.154   -0.190296  -0.388545  1.921    5.644    3.064   1.602435    -1.435383  
  14.08   -0.019   0.898   0.231   -0.113655  -0.220792  0.149    7.821    2.729   1.640323    -0.751349  
  14.08   0.058    0.851   0.147   -0.238783  -0.300177  0.28     7.076    3.193   1.339631    -0.476303  
  14.08   0.007    0.864   0.152   -0.108654  0.186812   1.159    6.786    3.097   1.377943    -1.096673  
  14.08   0.056    0.846   0.201   -0.27211   -0.301505  2.346    4.635    2.887   1.411597    -0.903517  
  14.08   -0.033   0.868   0.196   -0.115524  -0.112891  1.575    3.26     5.939   1.707006    -1.027015  
  14.08   0.049    0.825   0.18    -0.224202  -0.543197  0.881    5.896    3.134   1.802557    -1.198631  
  14.08   0.018    0.869   0.159   -0.128647  0.017301   1.879    2.962    5.857   2.083983    -1.048156  
  14.08   -0.004   0.808   0.131   -0.189428  -0.244886  1.628    5.286    3.834   1.778128    -1.660518  
  14.08   0.001    0.827   0.219   -0.176811  -0.20538   -0.133   8.594    0.631   1.483174    -0.335322  
  14.08   -0.043   0.808   0.186   -0.076507  0.155148   2.471    2.522    5.035   1.477744    -1.076325  
  14.08   0.022    0.814   0.249   -0.289044  -0.392065  1.52     3.741    4.27    1.818008    -1.442363  
  14.08   0.062    0.851   0.166   -0.236689  -0.523269  1.465    5.978    2.881   1.24417     -0.818236  
  14.08   0.005    0.944   0.167   -0.103024  -0.257829  2.682    4.453    4.917   1.347893    -1.687609  
  14.08   -0.011   0.851   0.193   -0.169745  -0.109003  4.097    0.546    4.706   0.025072    -1.367198  
  14.08   0.018    0.846   0.178   -0.280569  -0.520788  2.098    4.426    4.449   1.239805    -1.188358  
  14.08   -0.0     0.763   0.115   -0.171353  -0.650019  0.141    7.858    2.269   1.452285    -1.10019   
  14.08   0.052    0.815   0.148   -0.17377   -0.106132  2.009    3.245    5.913   2.177316    -1.448296  
  14.08   0.016    0.936   0.217   -0.129001  0.046342   2.812    3.481    5.415   1.659266    -1.317776  
  14.08   0.042    0.886   0.161   -0.194307  -0.40782   2.923    1.453    5.489   1.500999    -1.554356  
  14.08   0.085    0.848   0.138   -0.232162  -0.139581  1.224    4.82     3.952   1.486667    -1.542951  
  14.08   -0.018   0.778   0.134   -0.227959  -0.495179  0.022    8.499    1.945   1.379125    -0.033942  
  14.08   -0.021   0.844   0.214   -0.189569  -0.139521  2.462    4.322    3.934   1.267291    -0.842445  
  14.08   0.014    0.903   0.2     -0.190347  -0.253741  1.697    4.181    3.93    0.96931     -0.920708  
  14.08   -0.035   0.885   0.194   -0.097213  -0.068115  1.148    4.268    4.073   1.898281    -1.160059  
  14.08   0.018    0.825   0.183   -0.212841  -0.229533  1.581    4.227    5.53    1.534095    -1.188714  
  14.08   0.002    0.834   0.161   -0.123314  0.106292   0.339    5.825    4.097   1.752493    -1.115591  
  14.08   0.03     0.857   0.146   -0.297194  -0.414674  1.834    4.18     4.085   1.407316    -0.913288  
  14.08   0.023    0.847   0.189   -0.246357  -0.405     1.26     4.801    5.462   1.404133    -1.105766  
  14.08   0.064    0.891   0.228   -0.262327  -0.534885  3.032    3.764    3.992   1.651174    -1.218595  
  14.08   0.03     0.821   0.164   -0.156233  -0.078031  3.005    2.802    4.236   0.698992    -0.963979  
  14.08   -0.002   0.79    0.193   -0.260736  -0.350784  1.935    2.829    6.662   0.982777    -0.925809  
  14.08   -0.009   0.84    0.207   -0.19366   -0.338708  2.838    2.517    4.593   0.926127    -1.266975  
  14.08   0.041    0.892   0.18    -0.160735  0.042881   1.737    4.152    5.03    0.883476    -0.611883  
  14.08   -0.048   0.817   0.172   -0.087148  0.216074   0.33     6.085    3.516   1.555317    -1.024928  
  14.08   -0.005   0.809   0.168   -0.250239  -0.383778  2.43     5.238    3.149   1.283036    -0.7543    
  14.08   0.052    0.842   0.232   -0.258194  -0.319727  0.2      4.709    6.125   1.280334    -0.728381  
  14.08   0.029    0.85    0.19    -0.241641  -0.179075  2.122    5.587    3.611   1.291686    -0.573412  
  14.08   0.081    0.883   0.251   -0.334267  -0.818731  0.273    5.153    5.036   1.754563    -0.990294  
  14.08   0.021    0.862   0.193   -0.18052   -0.387253  -1.191   12.288   2.706   1.267701    0.598553   
  14.08   -0.002   0.815   0.2     -0.277169  -0.471109  0.614    7.487    0.851   1.610659    -1.173881  
  14.08   0.003    0.891   0.163   -0.087623  0.226879   -0.214   4.504    4.503   1.823534    -0.923317  
  14.088  0.085    0.903   0.207   -0.283827  -0.573277  1.461    7.063    2.486   1.381939    -0.800069  
  14.088  0.015    0.891   0.18    -0.18946   -0.276998  1.856    3.559    5.464   2.43873     -1.524082  
  14.088  0.049    0.884   0.191   -0.233094  -0.579387  3.778    2.621    3.734   1.758781    -1.394986  
  14.088  0.028    0.895   0.169   -0.185318  -0.284747  3.153    2.011    5.724   2.598968    -1.54868   
  14.088  -0.039   0.846   0.196   -0.177261  -0.222662  1.485    5.59     3.107   1.594473    -1.095229  
  14.088  0.053    0.882   0.211   -0.276343  -0.466801  0.936    5.447    2.582   1.573326    -1.448802  
  14.088  -0.029   0.79    0.213   -0.177311  -0.157283  2.874    4.802    3.285   1.274302    -0.942726  
  14.088  0.043    0.789   0.221   -0.375487  -0.637576  1.049    5.324    4.492   1.585167    -0.948132  
  14.088  0.001    0.823   0.168   -0.187026  -0.337588  0.762    7.339    4.04    1.14686     -0.519507  
  14.088  0.025    0.906   0.195   -0.231122  -0.254428  1.966    4.327    3.634   1.563094    -1.210338  
  14.088  0.004    0.828   0.175   -0.131879  0.048702   -0.175   4.873    3.988   1.870228    -1.421078  
  14.088  0.004    0.837   0.196   -0.237515  -0.617991  -0.491   6.27     4.273   1.539961    -0.718939  
  14.088  -0.033   0.771   0.14    -0.190235  -0.304     3.336    2.14     8.238   -2.150315   -1.161104  
  14.088  0.005    0.828   0.161   -0.192629  -0.671522  0.449    6.273    3.966   1.536029    -0.933925  
  14.088  0.041    0.835   0.143   -0.159997  -0.477781  1.963    4.376    3.255   1.382895    -0.90402   
  14.088  -0.03    0.835   0.205   -0.208188  -0.254689  2.333    3.055    6.428   1.909892    -1.292675  
  14.088  0.033    0.956   0.249   -0.174606  0.010205   2.591    5.22     2.798   1.295475    -0.978655  
  14.088  0.002    0.873   0.207   -0.13247   -0.286671  0.661    3.703    4.583   1.600823    -1.063944  
  14.088  -0.007   0.835   0.239   -0.177672  -0.237844  2.313    3.677    5.16    1.422588    -1.229809  
  14.088  -0.047   0.854   0.218   -0.145306  -0.228117  2.208    2.545    5.861   1.69389     -1.009363  
  14.088  -0.009   0.837   0.138   -0.168256  0.03577    1.438    3.167    6.263   1.20181     -0.904722  
  14.088  0.011    0.877   0.194   -0.150012  -0.04437   1.073    5.926    3.669   1.48041     -1.113016  
  14.088  0.064    0.865   0.261   -0.332718  -0.291246  2.947    2.547    5.231   0.824463    -1.000899  
  14.088  0.031    0.813   0.116   -0.255752  -0.623125  1.376    7.072    3.142   1.36936     -1.620741  
  14.088  0.012    0.859   0.153   -0.15242   -0.143643  -0.103   6.397    2.612   1.390297    -0.288741  
  14.088  0.079    0.917   0.153   -0.179154  -0.325085  0.299    7.109    2.176   1.4526      -1.374102  
  14.088  0.042    0.852   0.227   -0.281146  -0.432568  -0.027   6.343    5.089   1.624855    -0.830366  
  14.088  0.048    0.877   0.256   -0.33064   -0.524588  0.635    5.446    5.433   1.589371    -0.965878  
  14.088  0.002    0.86    0.209   -0.204691  -0.328277  1.965    2.537    5.989   1.996897    -1.289702  
  14.088  0.013    0.843   0.19    -0.210671  -0.585217  0.646    6.336    4.182   1.126277    -0.532513  
  14.088  0.031    0.782   0.195   -0.29239   -0.634712  0.772    5.557    3.468   1.378404    -1.05166   
  14.088  0.033    0.855   0.181   -0.273735  -0.592593  -0.62    9.011    2.611   1.350934    -0.037948  
  14.088  -0.018   0.848   0.138   -0.173225  0.01393    -0.171   7.174    2.871   1.554177    -0.418332  
  14.088  0.032    0.846   0.14    -0.166095  -0.181775  2.078    5.54     3.108   1.199919    -0.82246   
  14.088  -0.048   0.792   0.206   -0.175044  -0.262363  1.871    3.682    5.645   0.866078    -0.664198  
  14.088  -0.005   0.861   0.167   -0.101547  -0.269464  1.606    3.808    3.882   1.685243    -1.262495  
  14.088  0.008    0.822   0.184   -0.192731  -0.23865   2.232    2.462    6.41    1.323688    -1.174218  
  14.088  0.018    0.835   0.178   -0.241463  -0.431703  2.108    4.01     4.963   1.246542    -0.799324  
  14.088  0.019    0.864   0.176   -0.159938  -0.25129   0.723    4.119    3.883   1.665606    -1.372524  
  14.088  -0.011   0.815   0.198   -0.196993  -0.138607  -0.356   4.911    4.766   1.379883    -0.860547  
  14.088  0.016    0.835   0.187   -0.277721  -0.382872  2.522    2.807    3.997   1.614195    -0.808728  
  14.088  0.028    0.867   0.203   -0.150518  0.160521   0.786    3.333    5.07    1.729947    -0.986224  
  14.088  0.084    0.874   0.187   -0.265561  -0.235558  0.998    5.061    3.117   1.574975    -1.20928   
  14.088  -0.044   0.826   0.182   -0.119178  -0.190639  -0.152   6.36     3.943   1.506767    -0.729736  
  14.088  0.011    0.859   0.19    -0.153417  -0.114792  0.704    7.303    3.396   1.577473    -1.267325  
  14.088  0.0      0.863   0.214   -0.169797  0.145347   2.795    1.948    5.784   1.537489    -1.229304  
  14.088  0.018    0.855   0.266   -0.236203  -0.30203   0.977    5.428    4.971   1.401149    -0.680337  
  14.088  0.012    0.831   0.178   -0.177322  -0.140235  -0.311   6.332    4.547   1.242877    -0.649816  
  14.088  0.062    0.832   0.225   -0.335973  -0.486443  1.026    4.551    4.202   1.68521     -0.757284  
  14.088  0.028    0.814   0.172   -0.202299  -0.236497  1.077    4.756    3.71    1.843032    -1.859276  
  14.088  0.033    0.827   0.152   -0.185098  -0.559387  -0.593   6.182    5.205   1.550665    -0.855592  
  14.088  0.035    0.823   0.15    -0.234515  -0.62847   0.75     6.989    4.624   1.418881    -0.712908  
  14.088  0.042    0.819   0.185   -0.228814  -0.259288  1.984    1.359    6.551   1.148063    -1.201005  
  14.088  0.09     0.871   0.163   -0.25513   -0.513654  1.494    3.055    5.052   1.685763    -1.246159  
  14.088  0.081    0.854   0.194   -0.294716  -0.311707  0.636    6.803    2.489   1.304764    -1.438593  
  14.088  0.065    0.88    0.247   -0.296155  -0.698841  1.067    5.266    3.43    1.610816    -1.040726  
  14.088  0.007    0.836   0.285   -0.249914  -0.403489  0.965    5.41     2.959   1.346478    -0.815809  
  14.088  0.063    0.83    0.164   -0.329086  -0.400852  2.823    2.983    4.575   1.996316    -1.331595  
  14.088  0.011    0.786   0.188   -0.26547   -0.327764  0.496    4.9      4.697   1.843991    -1.138995  
  14.088  -0.053   0.819   0.128   -0.074957  0.008131   2.092    2.028    6.306   0.674545    -0.901617  
  14.088  -0.007   0.847   0.195   -0.170962  -0.006381  -0.316   6.648    2.555   1.548524    -0.569848  
  14.088  -0.029   0.843   0.176   -0.182416  -0.269266  1.283    4.16     4.621   1.97816     -1.307249  
  14.088  0.033    0.875   0.153   -0.189629  -0.151523  0.948    6.048    2.414   1.565902    -1.188901  
  14.088  -0.008   0.864   0.203   -0.205275  -0.481814  2.082    4.295    6.004   1.142518    -0.875144  
  14.088  -0.019   0.818   0.202   -0.146974  -0.105308  -0.381   6.853    2.388   1.359008    -0.339319  
  14.088  0.051    0.872   0.185   -0.232716  -0.196126  2.392    2.836    5.478   1.319275    -1.18506   
  14.088  0.008    0.815   0.168   -0.248418  -0.454085  3.41     4.017    4.368   0.677827    -1.349207  
  14.088  0.022    0.765   0.129   -0.229762  -0.371607  1.443    2.434    4.762   1.917726    -1.017469  
  14.088  0.003    0.88    0.22    -0.245825  -0.370018  2.977    3.376    4.961   1.21369     -1.003141  
  14.088  0.045    0.852   0.212   -0.316556  -0.612833  1.534    6.403    1.475   1.396186    -0.603336  
  14.088  -0.01    0.817   0.163   -0.230871  -0.650815  3.376    0.97     5.064   2.002064    -1.348497  
  14.088  -0.015   0.808   0.214   -0.253778  -0.548359  1.279    4.504    3.902   1.066949    -0.605398  
  14.088  0.056    0.859   0.182   -0.290767  -0.40859   0.918    2.602    5.796   1.932238    -1.129922  
  14.088  0.017    0.89    0.208   -0.225268  -0.277131  1.625    3.325    4.622   1.360427    -0.920797  
  14.088  -0.008   0.923   0.222   -0.149254  -0.29699   1.777    3.591    5.002   1.720133    -1.035082  
  14.088  0.04     0.809   0.194   -0.268879  -0.370942  2.827    4.592    4.863   1.425715    -1.043321  
  14.088  0.002    0.883   0.228   -0.234169  -0.234351  1.502    6.53     3.762   1.280548    -0.875911  
  14.088  0.063    0.85    0.193   -0.273783  -0.35284   2.61     2.903    4.571   1.233127    -1.272256  
  14.088  0.014    0.876   0.235   -0.170954  -0.06543   1.274    3.633    3.726   1.638846    -1.288473  
  14.088  -0.01    0.757   0.179   -0.193897  -0.249271  1.041    4.289    3.619   1.905913    -0.86178   
  14.088  -0.006   0.864   0.231   -0.21374   -0.189532  2.394    3.21     5.36    1.030572    -0.885554  
  14.088  0.045    0.87    0.179   -0.22446   -0.26936   1.796    6.789    2.242   1.38594     -1.288712  
  14.088  -0.07    0.842   0.138   0.004572   0.318105   3.205    1.466    6.355   1.211458    -1.321479  
  14.088  0.04     0.871   0.134   -0.225282  -0.208855  -0.358   4.995    4.382   1.538184    -0.844238  
  14.088  0.043    0.868   0.195   -0.237283  -0.35513   3.563    1.502    5.041   2.495457    -1.161208  
  14.088  0.045    0.863   0.213   -0.266904  -0.507166  1.737    4.678    3.955   1.517218    -1.036334  
  14.088  -0.007   0.805   0.165   -0.219725  -0.232932  0.373    5.78     4.284   1.856257    -1.350851  
  14.088  0.04     0.849   0.18    -0.217881  -0.503843  0.155    5.2      4.312   1.505747    -0.891525  
  14.088  0.02     0.867   0.231   -0.322188  -0.668888  1.031    5.913    4.166   1.525634    -1.268909  
  14.088  0.0      0.844   0.184   -0.208644  -0.341774  2.181    3.961    4.647   1.694177    -1.315657  
  14.088  0.015    0.837   0.134   -0.214868  -0.473811  0.51     6.908    2.676   1.528997    -1.088532  
  14.088  -0.012   0.844   0.129   -0.121318  0.110876   1.177    4.466    4.465   1.691472    -1.17366   
  14.088  -0.002   0.817   0.169   -0.192466  -0.39529   0.501    5.534    5.274   1.950977    -1.271513  
  14.088  0.022    0.86    0.21    -0.214623  -0.159343  0.939    3.476    6.073   1.951767    -0.850638  
  14.088  0.015    0.834   0.217   -0.218769  -0.164132  -0.084   5.632    4.244   1.460394    -0.938939  
  14.088  0.009    0.859   0.186   -0.171918  -0.166919  0.478    3.79     4.488   1.733451    -1.03013   
  14.088  0.025    0.835   0.22    -0.30384   -0.452879  1.379    3.937    3.602   1.308505    -0.999721  
  14.088  0.02     0.859   0.163   -0.175208  -0.342089  0.313    3.85     4.747   1.640322    -1.036692  
  14.088  0.022    0.873   0.154   -0.132573  -0.386558  2.247    1.993    4.843   1.404144    -1.098528  
  14.088  0.01     0.819   0.172   -0.18169   -0.490049  0.277    8.732    2.198   1.449135    -0.719721  
  14.096  0.064    0.835   0.202   -0.278992  -0.38613   0.671    4.904    4.872   1.648286    -0.704554  
  14.096  0.064    0.887   0.22    -0.286462  -0.202027  1.211    5.002    4.054   1.57484     -0.986012  
  14.096  0.034    0.843   0.143   -0.224957  -0.383481  1.084    4.541    3.984   1.701049    -0.837031  
  14.096  0.054    0.866   0.165   -0.251225  -0.42462   -0.378   6.276    3.745   1.516532    -0.871809  
  14.096  -0.006   0.817   0.209   -0.253591  -0.306342  1.723    4.257    4.814   1.631639    -1.160561  
  14.096  -0.044   0.858   0.194   -0.122275  -0.026178  0.038    5.375    4.127   1.586292    -0.941183  
  14.096  0.053    0.917   0.22    -0.309903  -0.66464   0.891    4.441    5.212   1.673501    -1.030531  
  14.096  0.054    0.831   0.101   -0.245437  -0.245756  2.699    1.233    6.703   2.027843    -1.07415   
  14.096  0.028    0.922   0.167   -0.113284  0.1636     0.495    3.83     5.829   1.262885    -0.924581  
  14.096  -0.012   0.858   0.23    -0.162005  -0.141085  1.744    3.977    5.718   1.484512    -0.885148  
  14.096  0.046    0.916   0.185   -0.232273  -0.265242  2.102    5.185    4.765   1.158727    -0.604197  
  14.096  0.049    0.879   0.211   -0.216249  -0.337244  1.165    3.306    5.608   1.630086    -0.796256  
  14.096  0.025    0.839   0.146   -0.229255  -0.36717   -1.848   6.328    5.736   2.251488    -0.909459  
  14.096  -0.012   0.8     0.175   -0.191332  -0.018064  1.826    4.791    4.562   1.187379    -0.76312   
  14.096  0.01     0.838   0.161   -0.231252  -0.309458  1.941    2.395    6.43    1.630357    -1.284562  
  14.096  0.004    0.792   0.133   -0.169991  -0.37649   1.304    7.415    3.192   1.176702    -0.552428  
  14.096  0.045    0.85    0.123   -0.201782  -0.573017  2.059    4.253    4.224   1.606158    -0.992124  
  14.096  -0.016   0.811   0.14    -0.089918  -0.329907  2.185    3.124    5.481   1.277249    -0.932705  
  14.096  0.053    0.837   0.17    -0.26726   -0.679125  3.39     2.269    4.82    1.860732    -1.267619  
  14.096  0.055    0.871   0.14    -0.260723  -0.63392   0.401    4.901    4.549   1.494656    -1.089409  
  14.096  0.052    0.801   0.141   -0.29879   -0.562977  0.4      7.945    3.237   1.282257    -0.496886  
  14.096  0.032    0.871   0.214   -0.26513   -0.353717  2.865    4.128    5.214   0.868998    -0.874112  
  14.096  0.046    0.838   0.132   -0.177324  -0.397826  1.973    5.031    2.841   1.370918    -0.792896  
  14.096  -0.07    0.759   0.142   -0.076846  -0.322809  1.524    4.007    4.559   1.662387    -1.008365  
  14.096  -0.008   0.846   0.227   -0.226392  -0.523204  2.555    3.71     4.899   1.648934    -1.41688   
  14.096  0.002    0.861   0.242   -0.267987  -0.422993  1.89     2.772    6.753   2.692187    -1.371046  
  14.096  0.088    0.869   0.146   -0.22638   -0.376513  1.582    6.069    3.347   1.411503    -0.996814  
  14.096  0.019    0.854   0.135   -0.163782  -0.298844  3.432    1.51     7.225   -2.874545   -1.314182  
  14.096  -0.003   0.847   0.25    -0.253698  -0.246495  0.342    4.313    5.573   2.093893    -0.830831  
  14.096  0.037    0.793   0.166   -0.232294  -0.297488  2.252    5.553    4.016   1.554653    -1.104548  
  14.096  0.054    0.883   0.198   -0.256071  -0.611404  2.762    3.518    5.085   1.724296    -1.240146  
  14.096  0.016    0.882   0.187   -0.182938  -0.038861  0.498    4.416    4.324   1.582173    -1.001075  
  14.096  0.029    0.806   0.19    -0.282529  -0.482533  1.827    3.13     5.426   1.572793    -1.228388  
  14.096  0.029    0.851   0.157   -0.181981  -0.281993  2.291    3.163    5.63    2.117276    -1.540146  
  14.096  -0.051   0.852   0.22    -0.13034   -0.051389  0.97     5.59     3.819   1.201269    -0.872025  
  14.096  -0.007   0.8     0.2     -0.24      -0.355676  1.265    5.527    4.432   1.384515    -1.156038  
  14.096  0.062    0.888   0.113   -0.205035  -0.541908  0.68     4.977    5.416   1.664042    -0.940474  
  14.096  0.04     0.826   0.159   -0.259464  -0.622854  0.268    5.564    6.078   1.678988    -1.1643    
  14.096  -0.031   0.791   0.172   -0.202689  -0.591174  1.906    3.824    5.439   1.693716    -1.517814  
  14.096  0.056    0.892   0.148   -0.151368  -0.218386  1.911    4.68     5.273   1.588948    -1.398369  
  14.096  0.022    0.844   0.129   -0.182005  -0.638965  2.0      3.647    4.235   1.098763    -0.94083   
  14.096  0.013    0.863   0.173   -0.176354  -0.07965   3.731    4.414    3.618   1.365991    -1.081811  
  14.096  0.05     0.819   0.171   -0.248058  -0.715529  2.212    4.323    2.837   1.6084      -0.823768  
  14.096  0.008    0.862   0.153   -0.198056  -0.252757  1.293    3.949    5.028   1.836201    -1.30094   
  14.096  0.027    0.875   0.17    -0.193305  -0.205825  1.696    5.469    5.437   0.873157    -0.984899  
  14.096  0.022    0.823   0.13    -0.162767  -0.10739   2.026    4.568    3.457   1.743647    -1.07027   
  14.096  0.063    0.86    0.204   -0.320257  -0.563145  1.973    3.179    6.091   2.333508    -1.448554  
  14.096  -0.037   0.766   0.21    -0.224847  -0.529409  1.367    1.447    6.773   0.792415    -0.987307  
  14.096  -0.008   0.794   0.133   -0.133896  -0.462641  2.168    2.779    5.433   1.829566    -1.395198  
  14.096  0.069    0.923   0.214   -0.28261   -0.242978  1.6      3.486    4.998   1.657683    -1.181686  
  14.096  -0.017   0.801   0.153   -0.205739  -0.311203  0.006    6.483    4.797   1.799001    -1.254634  
  14.096  -0.005   0.841   0.172   -0.176622  -0.421482  1.905    4.025    3.782   1.80881     -1.435343  
  14.096  0.051    0.86    0.182   -0.174814  -0.215024  1.022    3.58     5.296   1.900056    -1.180295  
  14.096  0.056    0.908   0.195   -0.305657  -0.49186   2.003    2.517    5.689   2.034635    -1.095027  
  14.096  0.012    0.88    0.208   -0.223084  -0.576166  3.919    4.072    3.586   1.389449    -0.92066   
  14.096  -0.017   0.857   0.192   -0.197989  -0.100275  1.936    2.968    5.889   1.646954    -1.289586  
  14.096  -0.016   0.84    0.158   -0.117001  0.215103   1.841    3.213    6.271   1.213223    -1.020917  
  14.096  -0.014   0.876   0.146   -0.087152  0.006777   1.802    4.155    4.267   1.868488    -1.090593  
  14.096  0.058    0.854   0.187   -0.301332  -0.426036  2.091    3.845    4.592   1.377852    -1.093717  
  14.096  0.032    0.823   0.168   -0.281398  -0.529465  2.515    4.047    4.923   1.354106    -1.04203   
  14.096  -0.001   0.855   0.175   -0.223661  -0.421956  0.819    4.877    5.027   1.596646    -1.236411  
  14.096  -0.011   0.849   0.156   -0.102097  0.133906   1.774    6.95     4.301   1.143935    -0.691352  
  14.096  0.002    0.867   0.223   -0.238443  -0.232703  2.08     3.37     6.12    1.596499    -1.317795  
  14.096  0.012    0.869   0.131   -0.094917  0.161994   1.491    5.81     3.651   1.484031    -1.323323  
  14.096  0.039    0.888   0.127   -0.130596  0.415991   1.573    4.387    5.42    1.345189    -1.084308  
  14.096  0.075    0.91    0.229   -0.252652  -0.283834  2.386    4.948    3.84    1.20054     -0.976852  
  14.096  -0.033   0.842   0.185   -0.204791  -0.600476  -0.599   8.658    2.333   1.510228    -0.65042   
  14.096  -0.001   0.807   0.155   -0.17181   -0.337724  -0.216   6.328    3.33    1.815038    -1.369527  
  14.096  -0.031   0.84    0.168   -0.102648  -0.043927  2.212    2.874    5.067   1.893686    -1.3839    
  14.096  -0.035   0.837   0.134   -0.125231  0.189404   0.824    7.405    1.96    1.512187    -0.660157  
  14.096  0.023    0.89    0.14    -0.183854  -0.247     2.801    2.89     4.646   1.026807    -1.372808  
  14.096  0.001    0.865   0.198   -0.164568  -0.040501  4.86     1.373    6.536   -2.3618     -1.218383  
  14.096  0.01     0.866   0.157   -0.184448  -0.288488  -0.106   7.798    2.707   1.625114    -1.288553  
  14.096  0.02     0.826   0.155   -0.212805  -0.233811  -0.241   7.38     4.041   1.602709    -1.545349  
  14.096  0.018    0.857   0.236   -0.295799  -0.420166  0.662    5.856    4.554   1.513159    -0.893309  
  14.096  0.008    0.877   0.168   -0.19309   -0.421723  0.008    5.548    4.471   1.774035    -1.414133  
  14.096  0.013    0.754   0.179   -0.259691  -0.143816  2.603    2.242    6.435   1.880876    -1.209177  
  14.096  0.03     0.828   0.138   -0.224429  -0.418162  2.371    2.583    5.805   1.408942    -1.20192   
  14.096  0.049    0.826   0.167   -0.294853  -0.521491  -0.333   6.683    4.887   1.47755     -0.470744  
  14.096  -0.02    0.825   0.186   -0.241534  -0.574426  1.299    6.815    4.523   0.950817    -0.663978  
  14.096  -0.006   0.829   0.162   -0.278453  -0.404555  3.312    4.174    6.224   1.441974    -1.5693    
  14.096  -0.033   0.812   0.151   -0.055616  0.049724   1.698    5.083    4.222   1.53006     -0.992516  
  14.096  0.02     0.843   0.172   -0.223925  -0.299958  2.812    5.07     3.872   1.11754     -1.277404  
  14.096  -0.036   0.809   0.167   -0.171204  -0.365939  3.102    2.15     4.53    1.376996    -0.983316  
  14.096  -0.015   0.858   0.13    -0.146287  0.065654   2.532    2.877    6.187   1.618571    -1.401618  
  14.096  0.018    0.827   0.206   -0.244789  -0.638197  0.637    5.432    5.385   1.20907     -0.808073  
  14.096  0.037    0.813   0.179   -0.323744  -0.635185  2.226    1.699    7.376   1.606757    -1.112494  
  14.096  -0.022   0.771   0.167   -0.141995  -0.1139    0.11     7.532    4.148   1.284475    -0.65999   
  14.096  -0.015   0.883   0.154   -0.114861  -0.237792  0.873    6.705    5.244   1.299384    -0.497294  
  14.096  0.027    0.85    0.16    -0.219069  -0.579849  1.503    2.507    5.612   1.668095    -1.106372  
  14.096  -0.04    0.804   0.165   -0.096449  -0.067914  1.67     6.313    2.608   1.270474    -1.283542  
  14.096  -0.005   0.849   0.151   -0.117072  0.098057   0.891    5.686    2.869   1.663656    -1.33026   
  14.096  0.044    0.885   0.181   -0.248453  -0.303976  2.559    4.937    3.515   1.198204    -1.317346  
  14.096  0.013    0.86    0.152   -0.174029  -0.238238  2.219    4.045    4.283   1.444133    -0.852718  
  14.096  -0.006   0.858   0.219   -0.205974  -0.321106  2.442    4.457    3.36    1.512592    -1.256183  
  14.096  0.016    0.833   0.176   -0.205677  -0.381322  0.985    4.119    5.837   1.832188    -1.176616  
  14.096  -0.027   0.892   0.218   -0.067137  0.158484   -0.255   8.823    2.615   1.524046    -0.748956  
  14.096  0.053    0.858   0.147   -0.254278  -0.810393  0.742    3.997    4.317   1.490628    -0.915562  
  14.096  -0.004   0.848   0.16    -0.194764  -0.126518  1.436    6.318    3.154   1.52303     -0.935311  
  14.096  0.016    0.85    0.22    -0.236779  -0.456479  -0.019   4.709    4.724   1.744582    -1.062731  
  14.103  0.069    0.92    0.152   -0.275624  -0.395997  2.995    1.108    6.686   1.607451    -1.265254  
  14.103  0.02     0.839   0.15    -0.142049  0.175884   2.734    3.126    4.845   1.168077    -1.388823  
  14.103  -0.011   0.877   0.151   -0.122177  0.147474   -0.208   5.099    4.282   1.588567    -0.925931  
  14.103  0.028    0.856   0.215   -0.280922  -0.267638  0.968    5.302    3.582   1.663329    -1.100341  
  14.103  0.018    0.857   0.12    -0.192594  0.027064   2.084    4.759    4.36    1.228736    -1.036486  
  14.103  0.016    0.849   0.21    -0.231921  -0.477015  1.623    3.092    6.935   1.899162    -0.937316  
  14.103  -0.011   0.832   0.112   -0.128231  -0.145621  2.039    2.134    5.659   0.847545    -0.911772  
  14.103  0.046    0.817   0.149   -0.258584  -0.598263  1.058    5.897    3.629   1.522148    -0.76501   
  14.103  0.024    0.928   0.175   -0.181641  -0.308178  -1.07    8.022    2.59    1.624368    -0.97768   
  14.103  -0.018   0.825   0.15    -0.126158  -0.29558   1.738    2.711    6.11    1.399048    -1.23632   
  14.103  0.013    0.815   0.173   -0.269298  -0.615592  2.553    2.957    3.759   1.554309    -1.093091  
  14.103  -0.012   0.812   0.203   -0.231591  0.040484   1.477    4.472    3.538   1.50882     -1.133054  
  14.103  -0.031   0.838   0.21    -0.196492  -0.296708  2.962    2.868    4.93    1.798772    -1.452214  
  14.103  -0.002   0.767   0.113   -0.201164  -0.652844  0.006    7.383    3.351   1.308807    -0.955667  
  14.103  -0.007   0.78    0.131   -0.161582  -0.296085  1.503    0.543    7.58    1.175147    -1.035149  
  14.103  0.013    0.848   0.139   -0.137092  -0.077086  1.356    2.638    6.358   1.87261     -1.186326  
  14.103  0.044    0.841   0.213   -0.234132  -0.440003  0.032    4.553    5.637   1.666665    -1.158406  
  14.103  0.046    0.805   0.177   -0.354704  -0.91588   2.369    4.216    4.417   1.779086    -1.299031  
  14.103  0.038    0.877   0.227   -0.303927  -0.445862  1.111    4.644    4.696   2.070813    -1.685693  
  14.103  0.065    0.83    0.124   -0.269946  -0.641322  0.569    5.195    4.5     1.516546    -1.078539  
  14.103  0.035    0.857   0.13    -0.192667  -0.220405  1.144    7.637    2.456   1.359471    -0.473277  
  14.103  -0.004   0.907   0.16    -0.145992  -0.362762  0.982    7.935    1.934   1.357216    -0.611501  
  14.103  0.007    0.834   0.194   -0.302543  -0.499395  1.633    5.593    2.82    1.549172    -1.017482  
  14.103  -0.004   0.788   0.124   -0.185432  -0.349045  0.961    5.149    2.756   1.511264    -1.204122  
  14.103  0.028    0.814   0.103   -0.265102  -0.387675  -0.532   7.902    4.221   1.436433    -0.752244  
  14.103  0.025    0.801   0.186   -0.22511   -0.31143   1.117    4.352    4.758   1.890863    -1.569712  
  14.103  0.033    0.835   0.21    -0.341132  -0.781554  1.693    5.185    3.269   1.692965    -1.639002  
  14.103  0.018    0.834   0.139   -0.143869  -0.491933  1.624    3.679    5.658   1.600478    -1.240992  
  14.103  0.037    0.865   0.204   -0.296599  -0.497242  2.015    6.143    2.203   1.36568     -1.521826  
  14.103  -0.025   0.792   0.162   -0.200055  -0.391093  0.554    5.417    5.107   1.952416    -1.363852  
  14.103  -0.032   0.823   0.132   -0.257546  -0.475247  2.736    2.526    5.95    1.226055    -1.442772  
  14.103  -0.023   0.856   0.158   -0.126254  -0.206138  2.717    2.85     4.48    1.394675    -1.372294  
  14.103  0.039    0.835   0.142   -0.240253  -0.599479  2.639    3.436    2.853   1.352207    -0.848589  
  14.103  0.024    0.84    0.206   -0.230338  -0.133715  2.207    4.006    3.778   1.497627    -1.094979  
  14.103  0.014    0.852   0.161   -0.227864  -0.367124  1.105    6.754    2.463   1.485644    -0.75636   
  14.103  0.013    0.799   0.136   -0.210986  -0.439666  3.417    3.743    4.014   1.506384    -1.231472  
  14.103  0.011    0.846   0.195   -0.268046  -0.634511  0.983    5.466    6.689   1.424604    -0.955829  
  14.103  0.042    0.876   0.207   -0.331435  -0.540746  0.607    6.395    4.1     1.363537    -0.724529  
  14.103  0.064    0.855   0.176   -0.256636  -0.332667  1.821    2.934    4.444   1.824108    -1.140066  
  14.103  0.001    0.885   0.191   -0.177186  -0.001466  0.85     6.0      3.768   1.602528    -1.086479  
  14.103  -0.019   0.869   0.238   -0.224871  -0.024217  2.265    5.482    2.533   1.484484    -1.402008  
  14.103  0.005    0.887   0.184   -0.131321  0.040245   1.357    3.282    5.94    1.587068    -0.991213  
  14.103  -0.006   0.873   0.157   -0.183565  -0.216668  2.464    4.056    6.577   0.812132    -0.822702  
  14.103  0.006    0.882   0.188   -0.175685  -0.163543  1.074    4.156    4.778   1.52923     -0.865791  
  14.103  -0.01    0.824   0.275   -0.312108  -0.738468  1.103    5.489    4.11    1.326462    -0.84279   
  14.103  -0.048   0.848   0.239   -0.157999  -0.117219  2.197    3.521    5.004   1.730764    -1.266095  
  14.103  0.01     0.853   0.191   -0.229458  -0.509379  1.79     4.459    5.083   1.104748    -0.992433  
  14.103  0.015    0.81    0.209   -0.275688  -0.603706  3.201    3.431    4.12    1.133746    -1.595529  
  14.103  -0.001   0.866   0.192   -0.152486  -0.194653  1.715    3.028    6.761   1.505256    -1.04478   
  14.103  -0.04    0.834   0.116   -0.076299  0.010842   1.93     4.346    2.811   1.325121    -1.313814  
  14.103  0.041    0.911   0.154   -0.244016  -0.576315  -0.349   7.634    3.779   1.484113    -0.918201  
  14.103  -0.016   0.835   0.112   -0.169981  -0.428894  2.572    2.52     5.337   1.563538    -0.913967  
  14.103  -0.015   0.838   0.134   -0.129407  -0.489858  2.99     1.697    5.148   1.440614    -1.249448  
  14.103  0.011    0.81    0.123   -0.127666  -0.013406  1.871    3.304    5.405   1.871766    -1.539858  
  14.103  0.013    0.884   0.251   -0.198232  -0.408693  0.76     4.148    4.395   2.09515     -1.118116  
  14.103  0.058    0.846   0.166   -0.265465  -0.522274  0.724    4.921    4.348   1.471578    -1.032134  
  14.103  0.02     0.851   0.192   -0.223082  -0.299723  1.441    6.027    3.443   1.485       -1.43336   
  14.103  0.111    0.9     0.166   -0.322346  -0.661431  0.577    7.495    3.183   1.255204    -0.688932  
  14.103  0.066    0.918   0.121   -0.174939  0.284734   0.611    2.878    6.386   1.895314    -1.221437  
  14.103  -0.027   0.851   0.173   -0.162021  -0.26967   1.81     5.464    3.748   1.633331    -1.302439  
  14.103  0.032    0.887   0.177   -0.198592  -0.481292  1.38     3.299    6.408   1.926015    -0.999158  
  14.103  0.035    0.83    0.16    -0.250115  -0.359245  -0.078   6.934    2.111   1.752074    -1.414114  
  14.103  0.047    0.835   0.136   -0.241441  -0.238864  0.706    3.819    5.108   1.534677    -1.051696  
  14.103  -0.021   0.867   0.156   -0.096412  0.165178   1.718    4.835    3.476   1.154699    -1.095291  
  14.103  -0.019   0.873   0.153   -0.09441   0.013226   0.596    3.298    7.009   1.757598    -1.132304  
  14.103  -0.017   0.828   0.176   -0.249211  -0.450108  0.587    7.117    3.372   1.411175    -0.969777  
  14.103  0.008    0.911   0.152   -0.162179  -0.101489  0.887    4.953    3.329   1.692948    -1.303134  
  14.103  0.032    0.871   0.166   -0.193646  -1.03E-4   1.165    7.115    5.136   1.637129    -1.483642  
  14.103  0.015    0.877   0.186   -0.167692  0.018753   2.072    0.793    5.692   2.461994    -1.101221  
  14.103  0.004    0.841   0.123   -0.16725   0.005689   2.348    2.618    6.237   1.624283    -1.060483  
  14.103  0.028    0.847   0.171   -0.217058  -0.348463  1.048    5.253    4.646   2.287447    -1.362244  
  14.103  0.031    0.848   0.164   -0.175957  -0.130943  0.144    6.405    4.127   1.588592    -1.05321   
  14.103  -0.032   0.794   0.152   -0.105894  -0.227751  0.691    3.723    6.648   1.408296    -1.133458  
  14.103  -0.001   0.915   0.229   -0.14189   -0.025812  1.56     4.163    3.324   1.530362    -0.609702  
  14.103  -0.027   0.869   0.16    -0.086288  0.022628   1.325    4.422    5.548   1.408919    -0.951646  
  14.103  0.041    0.843   0.272   -0.382758  -0.949305  0.054    7.857    3.778   1.473244    -0.548816  
  14.103  0.02     0.855   0.218   -0.31423   -0.766194  1.377    3.67     5.662   2.17578     -1.2165    
  14.103  0.024    0.825   0.125   -0.156121  -0.449375  0.269    6.498    4.252   1.46904     -0.8921    
  14.103  -0.047   0.782   0.161   -0.098117  0.029574   0.516    7.561    0.447   1.548301    0.534406   
  14.103  0.038    0.878   0.183   -0.238435  -0.178615  0.031    5.184    5.588   1.40834     -0.862868  
  14.103  0.038    0.857   0.251   -0.330569  -0.660208  0.16     5.283    4.81    1.815795    -1.099301  
  14.103  0.04     0.872   0.194   -0.245827  -0.350266  1.424    3.412    4.614   1.673307    -1.274397  
  14.103  0.036    0.874   0.149   -0.179066  -0.359341  1.498    3.17     5.219   1.459464    -0.976248  
  14.103  0.005    0.839   0.188   -0.253952  -0.607984  0.909    6.271    2.624   1.219214    -0.863704  
  14.103  -0.008   0.797   0.103   -0.195653  -0.526461  0.246    5.625    4.92    1.363364    -0.948162  
  14.103  0.017    0.858   0.177   -0.300105  -0.482528  3.097    3.347    4.142   1.097926    -1.023111  
  14.103  0.031    0.845   0.192   -0.257523  -0.434838  0.55     6.048    3.552   1.401223    -0.979559  
  14.103  0.023    0.806   0.16    -0.183623  0.051493   1.804    2.346    7.38    1.432023    -0.999973  
  14.103  0.008    0.919   0.224   -0.179472  -0.229494  -1.525   7.638    3.775   1.522082    -0.832523  
  14.103  0.024    0.879   0.208   -0.2102    -0.572968  3.249    2.039    6.333   2.733187    -1.313744  
  14.103  0.032    0.855   0.116   -0.211537  -0.517178  0.711    5.251    4.583   1.539327    -0.980764  
  14.103  -0.007   0.809   0.196   -0.184982  -0.336828  1.063    5.492    3.832   1.29541     -0.991847  
  14.103  -0.025   0.884   0.178   -0.118351  -0.100812  -0.472   5.806    4.691   1.487265    -0.968346  
  14.103  0.015    0.854   0.214   -0.18167   -0.133294  0.616    5.653    3.745   1.50705     -0.76803   
  14.103  -0.009   0.85    0.13    -0.114866  -0.411864  -0.158   6.624    3.47    1.471837    -0.98405   
  14.103  0.009    0.865   0.181   -0.238246  -0.708636  -0.522   7.456    3.269   1.570947    -0.552318  
  14.103  0.03     0.792   0.144   -0.302252  -0.628096  0.384    4.601    4.959   1.735888    -1.172686  
  14.103  -0.015   0.829   0.196   -0.200183  -0.331161  0.094    5.584    5.557   1.909992    -1.270318  
  14.103  -0.047   0.851   0.211   -0.071412  0.212522   2.769    1.238    5.101   2.330971    -1.269355  
  14.103  0.042    0.845   0.208   -0.294429  -0.482101  2.943    4.541    3.465   1.320473    -1.405719  
  14.111  0.019    0.884   0.211   -0.235488  -0.175009  2.998    2.088    6.185   2.14637     -1.275028  
  14.111  -0.039   0.835   0.199   -0.111648  -0.071939  -0.429   7.248    2.722   1.645462    -1.251446  
  14.111  0.028    0.812   0.215   -0.328505  -0.690132  2.156    3.213    6.274   2.473802    -1.356928  
  14.111  0.054    0.891   0.155   -0.198625  -0.476422  0.838    7.693    2.067   1.584678    -1.192336  
  14.111  0.013    0.834   0.18    -0.222533  -0.408309  2.303    3.142    4.535   1.606904    -1.383595  
  14.111  0.029    0.861   0.161   -0.233531  0.037896   0.26     4.001    3.867   1.835617    -0.825415  
  14.111  -0.015   0.812   0.137   -0.15855   -0.212596  0.82     4.875    4.461   1.523001    -1.321336  
  14.111  -0.02    0.819   0.127   -0.076098  0.008139   1.176    4.581    4.673   1.53757     -1.370267  
  14.111  0.043    0.811   0.172   -0.25789   -0.362552  3.025    2.864    5.681   0.342017    -1.031404  
  14.111  0.017    0.854   0.171   -0.252814  -0.419749  0.295    7.979    3.84    1.158232    -0.439102  
  14.111  0.005    0.865   0.237   -0.229631  -0.267943  0.918    5.015    4.326   1.420465    -0.808697  
  14.111  -0.023   0.848   0.133   -0.064832  0.006354   1.94     6.381    2.916   1.192175    -0.761197  
  14.111  0.044    0.86    0.224   -0.324697  -0.531558  -0.696   8.781    3.144   1.564932    -0.943525  
  14.111  0.003    0.846   0.182   -0.270736  -0.687449  0.924    4.664    4.849   1.736966    -1.026001  
  14.111  0.002    0.788   0.153   -0.251009  -0.633642  1.533    4.141    4.33    1.59676     -1.160423  
  14.111  0.014    0.879   0.253   -0.322364  -0.587539  1.183    4.853    3.769   1.476458    -1.387307  
  14.111  -0.031   0.819   0.217   -0.246427  -0.455026  0.665    4.235    4.367   1.508319    -1.17027   
  14.111  0.054    0.809   0.188   -0.323829  -0.75814   -0.73    7.158    5.026   1.661183    -0.867235  
  14.111  -0.023   0.831   0.181   -0.197534  -0.321605  0.896    5.224    4.053   1.432276    -1.206056  
  14.111  0.041    0.876   0.198   -0.219244  -0.02674   1.82     2.266    6.292   1.264324    -1.124212  
  14.111  0.046    0.847   0.214   -0.277119  -0.43864   2.044    2.959    3.833   1.64099     -1.293497  
  14.111  0.007    0.878   0.192   -0.244611  -0.169937  1.244    2.562    6.275   1.725249    -1.004469  
  14.111  -0.062   0.751   0.174   -0.155976  -0.527543  1.833    2.234    4.828   1.715719    -0.959498  
  14.111  0.017    0.855   0.147   -0.239166  -0.238291  1.092    4.285    5.097   1.848918    -1.352607  
  14.111  0.011    0.848   0.194   -0.184936  -0.188076  -1.034   8.965    1.097   1.566999    -0.962215  
  14.111  0.009    0.877   0.213   -0.201346  -0.303212  1.894    2.733    5.733   1.517841    -1.047286  
  14.111  0.051    0.87    0.209   -0.282681  -0.534324  0.304    8.099    4.013   1.161044    -0.432578  
  14.111  0.076    0.838   0.211   -0.385974  -0.65042   1.138    2.955    6.282   1.565107    -1.020013  
  14.111  0.011    0.781   0.199   -0.251221  -0.532678  3.073    1.782    5.959   1.854828    -1.389766  
  14.111  0.002    0.821   0.172   -0.226255  -0.326364  1.323    4.848    4.537   1.302598    -0.844532  
  14.111  0.002    0.875   0.189   -0.197211  -0.238652  3.229    2.27     4.224   1.161312    -1.056715  
  14.111  0.059    0.816   0.225   -0.31486   -0.813748  0.206    6.406    2.973   1.637487    -0.620149  
  14.111  0.019    0.851   0.122   -0.168462  -0.09734   0.557    5.227    3.9     1.828894    -1.370668  
  14.111  0.007    0.864   0.159   -0.212055  -0.296838  2.169    4.2      5.213   1.375728    -0.831284  
  14.111  0.042    0.823   0.187   -0.325815  -0.653527  -0.005   3.969    5.865   1.321849    -0.844676  
  14.111  0.018    0.912   0.193   -0.277461  -0.78209   1.688    4.775    4.699   1.634633    -1.489965  
  14.111  0.045    0.852   0.167   -0.271418  -0.306167  -0.174   7.472    2.603   1.674812    -1.090172  
  14.111  0.025    0.911   0.25    -0.240234  -0.29207   1.04     5.201    2.793   1.343406    -1.102764  
  14.111  0.02     0.827   0.171   -0.22967   -0.363603  0.496    6.41     2.729   1.472508    -1.077164  
  14.111  0.045    0.879   0.209   -0.320587  -0.636868  0.326    3.068    4.568   1.530533    -0.817135  
  14.111  -0.024   0.843   0.153   -0.190279  -0.108866  1.6      1.392    8.127   -3.082577   -1.077544  
  14.111  0.022    0.898   0.248   -0.261645  -0.298117  1.812    8.438    1.799   1.314876    -0.191517  
  14.111  -0.025   0.789   0.197   -0.196426  -0.38916   1.479    4.806    4.065   1.601117    -1.099455  
  14.111  0.042    0.875   0.172   -0.223316  -0.59172   0.007    4.446    5.967   1.597955    -0.912401  
  14.111  0.018    0.808   0.206   -0.323529  -0.812592  2.69     1.789    5.189   1.070633    -1.10724   
  14.111  -0.033   0.809   0.205   -0.18732   0.052803   0.292    6.953    4.608   1.348053    -0.9597    
  14.111  0.018    0.857   0.171   -0.133131  -0.032329  -0.273   8.107    1.74    1.451783    -0.850441  
  14.111  0.005    0.826   0.252   -0.268952  -0.33635   -0.221   5.581    4.723   1.537733    -0.917736  
  14.111  -0.021   0.759   0.191   -0.273316  -0.796568  1.753    4.888    4.488   1.360974    -0.654266  
  14.111  0.035    0.821   0.122   -0.136427  -0.455928  3.27     2.022    7.146   0.972488    -1.100997  
  14.111  -0.033   0.874   0.212   -0.142079  0.081732   0.653    4.785    4.149   2.00875     -1.120213  
  14.111  0.055    0.894   0.197   -0.235512  -0.044578  1.075    5.68     3.654   1.307508    -1.107743  
  14.111  0.079    0.883   0.228   -0.281078  -0.660467  3.003    2.951    4.426   1.189007    -1.649541  
  14.111  0.027    0.858   0.188   -0.221169  -0.219747  0.297    4.344    6.152   1.523535    -0.876667  
  14.111  -0.004   0.846   0.175   -0.238313  -0.308477  0.829    4.496    4.73    1.720376    -0.950964  
  14.111  0.013    0.822   0.155   -0.201956  -0.268563  0.785    2.777    7.564   2.198375    -1.381995  
  14.111  0.021    0.85    0.188   -0.235724  -0.310535  2.286    0.659    7.23    -2.755853   -1.073404  
  14.111  0.019    0.845   0.161   -0.206698  -0.48859   2.259    3.798    3.634   2.166406    -1.645001  
  14.111  0.074    0.857   0.155   -0.288907  -0.532119  3.263    3.255    5.107   0.973215    -1.068256  
  14.111  -0.027   0.831   0.19    -0.166619  -0.1171    1.6      4.813    4.666   1.249406    -1.18174   
  14.111  0.017    0.847   0.239   -0.357026  -0.59735   2.211    3.662    4.972   1.727697    -1.072149  
  14.111  0.017    0.867   0.228   -0.303287  -0.566098  2.145    2.938    5.255   2.003474    -1.276372  
  14.111  0.069    0.882   0.195   -0.261207  -0.390266  2.578    2.701    5.975   1.286979    -1.332026  
  14.111  -0.034   0.845   0.151   -0.130712  0.074015   2.703    2.018    6.327   1.726716    -1.098619  
  14.111  0.03     0.845   0.176   -0.239476  -0.361163  1.45     4.53     4.375   1.433188    -1.071092  
  14.111  0.048    0.847   0.213   -0.2921    -0.324374  0.713    4.275    4.316   1.44902     -1.0107    
  14.111  -0.03    0.854   0.202   -0.178454  -0.3938    0.9      4.059    6.014   1.057144    -0.758902  
  14.111  -0.021   0.807   0.177   -0.191255  -0.521074  0.576    7.52     1.705   1.438202    -0.505342  
  14.111  -0.04    0.787   0.217   -0.229796  -0.408011  2.909    2.481    5.497   1.230432    -1.152545  
  14.111  0.065    0.831   0.118   -0.239087  -0.2974    1.386    5.466    2.495   1.473931    -1.244404  
  14.111  0.003    0.845   0.224   -0.197486  -0.425519  3.061    3.154    2.529   1.943427    -1.179992  
  14.111  0.03     0.807   0.165   -0.232365  -0.480262  0.004    10.35    1.752   1.386569    0.077531   
  14.111  0.015    0.804   0.205   -0.274152  -0.429957  0.552    5.912    4.702   1.523726    -1.001739  
  14.111  0.005    0.826   0.215   -0.229548  -0.230162  0.728    7.97     2.948   1.382562    -1.065994  
  14.111  0.016    0.878   0.2     -0.263829  -0.409859  0.171    5.241    4.703   1.393774    -0.958848  
  14.111  0.047    0.873   0.144   -0.206404  -0.269065  2.123    2.014    5.2     1.771586    -1.202199  
  14.111  -0.03    0.824   0.151   -0.187523  -0.367559  2.399    4.363    3.106   1.481996    -1.133543  
  14.111  0.007    0.866   0.223   -0.169015  -0.11409   0.793    5.668    4.362   1.385194    -0.905184  
  14.111  0.005    0.846   0.17    -0.129648  -0.051924  2.566    3.485    5.637   1.088221    -0.86672   
  14.111  -0.031   0.831   0.122   -0.11439   -0.196489  2.671    2.937    4.719   1.03054     -0.87332   
  14.111  -0.06    0.748   0.194   -0.241807  -0.295933  1.782    4.226    4.945   1.534015    -1.357028  
  14.111  0.013    0.82    0.176   -0.277904  -0.40288   0.226    4.971    4.59    2.154603    -1.197079  
  14.111  -0.008   0.875   0.229   -0.244704  -0.392801  1.226    3.152    5.623   1.876369    -1.147204  
  14.111  0.029    0.854   0.2     -0.228578  -0.464673  2.001    4.516    4.814   1.356344    -1.28834   
  14.111  0.069    0.847   0.165   -0.292758  -0.387035  3.733    3.42     5.556   0.939658    -0.674769  
  14.111  0.007    0.863   0.142   -0.133004  -0.150528  2.643    2.83     4.409   1.518351    -0.987294  
  14.111  -0.01    0.821   0.146   -0.159862  -0.241335  0.894    6.519    2.77    1.336759    -1.130166  
  14.111  0.095    0.896   0.295   -0.389792  -0.699274  1.167    5.612    5.44    1.112692    -0.775046  
  14.111  -0.01    0.84    0.217   -0.207894  -0.347873  1.243    4.284    5.161   2.231773    -1.439872  
  14.111  0.009    0.822   0.165   -0.181789  -0.266828  0.898    4.124    5.101   1.644611    -0.877479  
  14.111  0.012    0.855   0.205   -0.30249   -0.53833   2.731    2.967    4.032   1.218313    -1.026572  
  14.111  0.02     0.869   0.261   -0.311983  -0.706602  0.809    3.972    6.231   1.131334    -0.983846  
  14.111  0.03     0.867   0.229   -0.176564  -0.139556  -0.095   4.399    5.359   1.878934    -1.137844  
  14.111  -0.004   0.81    0.184   -0.169344  -0.392329  1.744    4.974    2.322   1.641431    -1.181679  
  14.111  -0.003   0.8     0.164   -0.137516  -0.063733  0.033    9.208    2.236   1.488506    -0.465115  
  14.111  0.016    0.857   0.172   -0.16729   -0.266373  1.879    2.973    5.005   1.704205    -0.984219  
  14.111  -0.018   0.903   0.169   -0.185731  0.018637   1.918    4.127    5.322   1.305684    -0.815642  
  14.111  -0.026   0.859   0.194   -0.122217  -0.175238  1.231    5.539    3.654   1.129953    -0.7822    
  14.111  -0.012   0.828   0.16    -0.250482  -0.269172  0.64     4.382    3.548   1.715167    -0.805799  
  14.111  0.03     0.859   0.201   -0.243545  -0.125665  0.383    5.675    3.908   1.597348    -0.712389  
  14.118  0.003    0.88    0.195   -0.246891  -0.118106  2.505    3.867    4.589   1.258654    -1.076148  
  14.118  -0.028   0.808   0.172   -0.180916  -0.163962  0.857    4.614    5.676   1.24721     -0.654311  
  14.118  0.023    0.831   0.189   -0.168223  -0.059981  1.176    5.026    4.274   1.601527    -1.274856  
  14.118  -0.008   0.803   0.16    -0.251388  -0.478164  0.864    5.863    1.959   1.434342    -0.416458  
  14.118  -0.032   0.827   0.195   -0.121941  -0.010715  3.141    2.712    4.732   1.164645    -0.9643    
  14.118  0.008    0.836   0.14    -0.206886  -0.311448  1.227    3.034    6.099   1.690045    -1.207647  
  14.118  -0.012   0.828   0.193   -0.27721   -0.576855  0.75     6.406    1.863   1.454538    -0.918383  
  14.118  0.073    0.894   0.134   -0.223975  -0.500364  2.915    3.804    3.483   1.112314    -1.075111  
  14.118  0.009    0.803   0.186   -0.268088  -0.631046  1.099    7.243    4.177   1.731442    -1.46223   
  14.118  0.005    0.812   0.262   -0.306005  -0.566929  -0.27    5.206    4.942   1.782985    -0.89903   
  14.118  0.022    0.856   0.175   -0.161826  -0.299898  2.454    4.002    3.033   1.354143    -1.449643  
  14.118  0.022    0.842   0.188   -0.254909  -0.558219  1.497    5.923    4.026   1.538963    -1.343942  
  14.118  0.021    0.844   0.233   -0.299346  -0.537698  3.148    0.907    5.763   1.28675     -1.358355  
  14.118  -0.018   0.856   0.159   -0.147087  0.005724   0.431    4.802    4.133   1.760857    -0.853524  
  14.118  -0.034   0.82    0.166   -0.089946  0.051327   2.794    2.808    4.501   2.05106     -1.555809  
  14.118  0.035    0.804   0.235   -0.408025  -0.566208  2.678    3.975    4.809   2.080249    -1.651244  
  14.118  -0.025   0.877   0.143   -0.111218  0.103042   2.444    5.41     3.808   1.342465    -1.085518  
  14.118  0.031    0.827   0.215   -0.305085  -0.642547  0.194    6.431    3.489   1.529247    -0.794645  
  14.118  -0.067   0.822   0.249   -0.185074  -0.297905  1.417    4.209    4.503   1.457073    -1.062257  
  14.118  0.086    0.851   0.203   -0.319448  -0.653614  2.693    2.942    4.679   1.86854     -1.13572   
  14.118  0.027    0.865   0.2     -0.177071  -0.142702  1.723    3.308    5.319   1.311473    -1.013319  
  14.118  0.036    0.848   0.166   -0.216744  -0.294233  -1.339   5.503    6.198   1.59601     -0.869201  
  14.118  0.049    0.883   0.222   -0.287393  -0.521433  1.418    4.543    5.511   1.584982    -0.845644  
  14.118  -0.034   0.815   0.155   -0.15482   0.045361   1.954    5.026    4.106   1.656915    -1.058416  
  14.118  -0.03    0.89    0.272   -0.13977   0.01253    2.268    5.14     2.301   1.672555    -0.769853  
  14.118  0.026    0.847   0.207   -0.222059  -0.363465  1.642    2.741    7.573   2.45668     -1.19489   
  14.118  0.024    0.849   0.192   -0.281994  -0.722129  0.921    5.867    2.115   1.321876    -1.297728  
  14.118  0.025    0.814   0.129   -0.188704  -0.544864  -0.263   7.55     2.568   1.349752    -0.895017  
  14.118  0.036    0.897   0.194   -0.1803    -0.208251  1.695    4.09     4.23    1.341519    -0.735744  
  14.118  -0.033   0.817   0.205   -0.200307  -0.398142  0.713    6.068    4.153   1.51102     -1.048779  
  14.118  -0.001   0.839   0.237   -0.275064  -0.410647  1.135    4.324    5.648   1.919754    -1.400012  
  14.118  0.038    0.823   0.199   -0.285565  -0.551613  1.487    4.274    5.7     2.169776    -1.374703  
  14.118  0.016    0.845   0.186   -0.189446  -0.121558  -0.434   6.431    3.865   1.695119    -0.80292   
  14.118  0.015    0.85    0.22    -0.242092  -0.399522  2.138    1.27     5.106   2.190554    -1.093907  
  14.118  -0.056   0.821   0.122   -0.04442   0.215152   0.449    6.908    4.352   1.358292    -0.413232  
  14.118  -0.006   0.825   0.223   -0.160941  0.024314   1.298    5.831    2.076   1.625963    -1.224307  
  14.118  -0.028   0.811   0.15    -0.153722  -0.195571  0.166    4.946    5.409   1.267893    -1.138055  
  14.118  0.002    0.894   0.223   -0.259189  -0.243236  2.05     3.148    4.585   1.282664    -1.177955  
  14.118  -0.003   0.799   0.202   -0.309494  -0.452292  1.16     4.767    3.552   1.750265    -1.470045  
  14.118  0.049    0.805   0.182   -0.242964  -0.227198  -0.211   6.966    2.933   1.552956    -0.646991  
  14.118  0.017    0.922   0.181   -0.198367  -0.061073  -0.421   5.816    5.143   1.306347    -0.63149   
  14.118  0.045    0.872   0.177   -0.227171  -0.302276  2.882    0.652    7.153   2.425561    -0.943369  
  14.118  0.001    0.827   0.206   -0.284294  -0.440493  0.236    7.652    1.721   1.617958    -0.477133  
  14.118  -0.034   0.869   0.182   -0.07999   0.130115   -0.438   8.64     0.907   1.548978    -1.526727  
  14.118  0.009    0.77    0.208   -0.377735  -0.876052  2.257    4.257    4.193   1.522819    -1.172237  
  14.118  0.047    0.839   0.171   -0.244696  -0.396685  1.761    5.098    3.45    1.182523    -1.157652  
  14.118  0.024    0.842   0.229   -0.301857  -0.356081  0.966    4.256    4.153   1.382799    -1.193771  
  14.118  0.002    0.826   0.274   -0.260063  -0.48464   1.032    5.266    3.692   1.525382    -1.166029  
  14.118  -0.049   0.83    0.206   -0.111216  -0.066944  1.156    4.037    4.583   1.817996    -0.993915  
  14.118  0.046    0.89    0.199   -0.195322  -0.472909  -0.71    7.224    4.308   1.609125    -1.024105  
  14.118  0.026    0.951   0.245   -0.165121  -0.251149  2.887    3.426    4.85    1.110155    -0.787611  
  14.118  0.033    0.886   0.229   -0.307353  -0.468721  1.836    5.146    4.552   1.100611    -0.70958   
  14.118  0.005    0.843   0.226   -0.222604  -0.161569  3.37     4.008    3.529   1.211395    -1.16311   
  14.118  0.015    0.875   0.154   -0.222986  -0.203757  1.285    5.916    1.854   1.35235     -0.666243  
  14.118  -0.019   0.849   0.184   -0.197634  -0.407335  1.131    5.005    3.959   1.436748    -1.31344   
  14.118  0.01     0.832   0.183   -0.23686   -0.399641  -0.194   6.122    3.846   1.526422    -1.026391  
  14.118  0.009    0.785   0.199   -0.28384   -0.473059  0.845    4.971    4.65    1.381987    -1.335885  
  14.118  0.046    0.902   0.212   -0.261098  -0.297728  -0.359   7.343    2.9     1.32997     -0.562797  
  14.118  0.038    0.912   0.22    -0.262473  -0.32563   1.666    3.527    4.658   1.803558    -1.565096  
  14.118  -0.04    0.813   0.161   -0.153962  -0.321137  1.182    4.407    4.63    1.859371    -1.25661   
  14.118  -0.029   0.837   0.223   -0.18069   -0.058383  2.068    3.596    3.685   0.991118    -1.057282  
  14.118  0.007    0.834   0.182   -0.291677  -0.572477  3.357    0.652    4.588   1.791264    -1.153245  
  14.118  0.044    0.855   0.184   -0.256096  -0.506192  0.401    6.496    4.529   1.620699    -0.862327  
  14.118  0.028    0.865   0.204   -0.202397  -0.054777  0.117    5.423    4.554   1.513148    -1.117493  
  14.118  0.014    0.896   0.188   -0.17599   -0.105726  0.58     4.448    3.706   1.557567    -1.085125  
  14.118  -0.026   0.855   0.18    -0.107635  -0.092415  1.381    3.551    5.143   1.356203    -1.146982  
  14.118  0.072    0.902   0.147   -0.241635  -0.719685  2.251    2.926    2.958   1.946459    -1.209259  
  14.118  -0.037   0.782   0.156   -0.162415  -0.161625  -1.594   8.983    3.587   1.578491    -0.955278  
  14.118  -0.018   0.889   0.212   -0.117522  0.072402   3.87     2.537    6.452   -2.661431   -1.313524  
  14.118  -0.075   0.748   0.198   -0.167133  -0.542914  0.792    9.115    2.889   1.25205     -0.26783   
  14.118  0.012    0.899   0.147   -0.124503  0.20605    1.403    5.057    5.16    1.279802    -0.918174  
  14.118  -0.004   0.794   0.156   -0.170954  -0.165305  0.249    6.973    2.003   1.659044    -1.175642  
  14.118  0.044    0.852   0.171   -0.33162   -0.52576   3.159    3.875    2.464   1.676164    -1.428086  
  14.118  0.031    0.813   0.21    -0.275931  -0.490563  3.132    2.344    6.178   1.470991    -1.490257  
  14.118  0.026    0.84    0.18    -0.234616  -0.438979  0.9      5.036    3.797   1.594098    -0.979266  
  14.118  -0.034   0.84    0.144   -0.016404  0.287386   1.987    4.589    3.862   1.437464    -1.286103  
  14.118  -0.031   0.834   0.164   -0.090282  -0.042856  1.123    4.529    4.197   1.839061    -1.633334  
  14.118  -0.035   0.848   0.172   -0.167873  -0.002438  1.434    5.257    3.99    1.418867    -1.016479  
  14.118  0.025    0.937   0.19    -0.244031  -0.763213  2.077    4.695    3.631   1.87042     -1.597991  
  14.118  0.042    0.907   0.153   -0.225328  -0.29774   0.135    9.14     2.491   1.332179    -0.259374  
  14.118  -0.017   0.89    0.184   -0.114601  -0.38647   1.869    1.181    6.159   1.616046    -1.105929  
  14.118  0.018    0.827   0.192   -0.248847  -0.637619  2.148    3.305    6.072   0.958451    -1.048024  
  14.118  -0.001   0.865   0.154   -0.202615  -0.294058  2.319    4.174    3.534   1.343398    -1.114925  
  14.118  0.033    0.897   0.211   -0.195527  -0.287645  1.588    3.637    5.28    1.764081    -1.22132   
  14.118  -0.029   0.851   0.173   -0.151449  0.004968   2.044    3.552    4.849   1.750681    -1.430421  
  14.118  0.002    0.813   0.235   -0.249717  -0.523811  1.533    4.565    4.777   1.438912    -0.95572   
  14.118  0.001    0.77    0.225   -0.291779  -0.694884  0.539    4.942    3.851   1.57657     -1.111981  
  14.118  0.02     0.875   0.178   -0.231572  -0.415661  1.505    4.587    3.535   1.600365    -1.173806  
  14.118  0.068    0.918   0.188   -0.217633  -0.448422  -0.526   7.869    3.334   1.560661    -1.222694  
  14.118  0.019    0.783   0.191   -0.232934  -0.650545  -1.686   6.927    3.284   1.514991    -0.612314  
  14.118  0.003    0.886   0.132   -0.153324  0.145702   -1.709   7.681    3.75    1.714341    -1.105958  
  14.118  -0.013   0.853   0.166   -0.123854  -0.069589  1.57     4.058    5.161   1.714022    -0.992257  
  14.118  0.005    0.84    0.146   -0.180336  -0.279801  1.301    4.168    4.594   1.728516    -1.25609   
  14.118  0.033    0.836   0.208   -0.250099  -0.369687  3.095    3.923    4.815   1.284783    -0.814287  
  14.118  0.003    0.844   0.139   -0.15692   -0.194635  0.807    4.951    3.584   1.659142    -1.367413  
  14.118  -0.031   0.861   0.19    -0.104341  -0.108533  2.439    5.823    1.55    1.287458    -1.452098  
  14.118  0.018    0.817   0.148   -0.222056  -0.274232  1.18     4.871    3.711   1.820679    -1.17605   
  14.118  -0.018   0.794   0.111   -0.169177  -0.688068  0.865    4.927    4.985   1.458693    -1.039551  
  14.118  -0.032   0.839   0.218   -0.241783  -0.431618  -0.068   7.199    3.394   1.431012    -0.851745  
  14.118  0.02     0.825   0.2     -0.232006  -0.343557  2.746    2.783    6.137   1.406275    -1.121491  
  14.126  0.003    0.789   0.159   -0.220184  -0.074875  0.438    6.965    2.222   1.554818    -0.938109  
  14.126  0.02     0.819   0.237   -0.28106   -0.616477  1.579    3.481    5.409   1.710835    -1.064109  
  14.126  -0.005   0.862   0.197   -0.193787  -0.211407  1.39     3.681    4.768   1.722929    -1.269795  
  14.126  -0.011   0.838   0.167   -0.140202  -0.097617  1.193    5.459    4.474   1.214811    -0.560952  
  14.126  0.022    0.825   0.225   -0.283601  -0.618733  1.442    4.573    4.917   1.653385    -0.929286  
  14.126  0.049    0.818   0.2     -0.310877  -0.573989  -0.314   6.943    2.817   1.361939    -0.843659  
  14.126  0.067    0.844   0.158   -0.259931  -0.27232   0.777    7.385    2.464   1.449237    -0.629107  
  14.126  0.028    0.844   0.238   -0.262623  -0.536336  1.939    3.173    5.35    1.323935    -1.157669  
  14.126  -0.007   0.894   0.169   -0.153085  -0.211328  1.443    4.481    4.94    1.770923    -1.216706  
  14.126  0.015    0.847   0.157   -0.237885  -0.26131   1.796    5.702    2.84    1.393921    -1.188986  
  14.126  0.005    0.779   0.176   -0.288813  -0.393303  1.622    5.262    2.761   1.110368    -0.902029  
  14.126  0.074    0.818   0.147   -0.305515  -0.781077  3.197    2.706    4.168   1.966151    -1.360344  
  14.126  0.018    0.752   0.124   -0.132746  -0.393533  1.582    5.449    3.113   1.483822    -0.809576  
  14.126  0.059    0.853   0.185   -0.300734  -0.508711  0.618    5.117    4.51    1.273328    -0.591374  
  14.126  0.065    0.853   0.237   -0.309649  -0.700484  1.977    4.002    4.756   1.062332    -0.805925  
  14.126  0.007    0.895   0.133   -0.204924  -0.163634  1.118    5.14     3.196   1.42877     -0.775983  
  14.126  0.01     0.82    0.212   -0.279011  -0.617218  3.412    3.9      3.648   1.256936    -0.987051  
  14.126  -0.072   0.817   0.217   -0.140842  -0.0667    0.89     4.959    4.273   1.783528    -1.349595  
  14.126  -0.002   0.785   0.157   -0.239273  -0.26744   1.407    3.738    3.764   1.719012    -1.095196  
  14.126  0.044    0.851   0.219   -0.280576  -0.290089  0.666    4.9      5.263   1.584619    -0.798644  
  14.126  0.03     0.782   0.115   -0.265314  -0.330268  1.086    4.26     2.824   1.692481    -0.827866  
  14.126  0.011    0.831   0.2     -0.310607  -0.860518  1.017    5.875    3.84    1.215731    -0.890897  
  14.126  0.043    0.875   0.249   -0.282637  -0.153141  2.219    2.02     5.041   1.737048    -1.210503  
  14.126  0.051    0.871   0.259   -0.38256   -0.649546  1.398    3.494    5.32    1.210848    -0.985073  
  14.126  -0.027   0.872   0.165   -0.114187  -0.246484  1.415    1.612    6.837   1.632656    -0.991339  
  14.126  0.005    0.872   0.158   -0.156207  -0.269534  2.007    6.539    3.756   1.245462    -0.52273   
  14.126  -0.011   0.883   0.158   -0.110229  -0.359776  2.231    4.158    4.14    1.112815    -0.860064  
  14.126  0.003    0.83    0.134   -0.193076  -0.216829  0.633    7.088    1.804   1.383277    -0.683169  
  14.126  -0.004   0.874   0.209   -0.23827   -0.572487  3.688    0.416    5.797   1.684715    -1.504956  
  14.126  0.046    0.904   0.272   -0.320576  -0.6171    2.394    3.524    5.363   1.281695    -1.497483  
  14.126  0.016    0.839   0.15    -0.225635  -0.579741  2.63     3.862    4.208   1.648916    -1.219832  
  14.126  -0.051   0.895   0.139   -0.017448  0.222462   1.164    4.659    6.656   1.599789    -1.316905  
  14.126  -0.025   0.841   0.256   -0.277311  -0.518049  1.03     5.156    5.114   1.381336    -0.819192  
  14.126  0.014    0.831   0.156   -0.241538  -0.318953  0.291    7.306    3.832   1.683849    -1.11981   
  14.126  0.051    0.874   0.268   -0.295404  -0.405356  0.527    5.487    4.374   1.50432     -1.018958  
  14.126  -0.024   0.828   0.172   -0.107286  0.078249   2.017    3.671    3.651   2.025315    -1.048084  
  14.126  0.004    0.832   0.225   -0.278275  -0.56728   0.792    6.341    3.244   1.539024    -0.679925  
  14.126  0.036    0.871   0.244   -0.392066  -0.782844  1.405    5.862    5.466   1.114763    -0.757856  
  14.126  -0.021   0.793   0.145   -0.120289  -0.045063  2.918    3.58     5.408   0.675563    -0.746222  
  14.126  0.01     0.853   0.191   -0.228275  -0.425052  1.015    4.275    4.539   1.641559    -0.980944  
  14.126  -0.041   0.831   0.2     -0.13635   -0.236299  0.374    5.653    4.401   1.52155     -0.645746  
  14.126  -0.047   0.889   0.253   -0.187862  -0.290245  0.44     7.674    3.028   1.742901    -1.875117  
  14.126  -0.021   0.816   0.171   -0.16272   -0.37351   3.055    4.524    1.938   1.401615    -1.353095  
  14.126  0.029    0.852   0.172   -0.236135  -0.382726  3.305    3.28     4.003   1.094953    -1.057981  
  14.126  0.003    0.871   0.22    -0.204335  -0.241264  0.242    8.897    2.468   1.535787    -0.222985  
  14.126  0.004    0.867   0.202   -0.285331  -0.510275  2.111    4.215    4.768   1.424447    -0.988562  
  14.126  0.026    0.854   0.185   -0.283656  -0.370273  -0.223   6.505    3.216   1.678148    -1.149376  
  14.126  -0.07    0.853   0.176   -0.040927  0.127601   1.985    4.442    5.739   1.505676    -1.12608   
  14.126  -0.016   0.81    0.139   -0.120382  -0.051645  2.299    3.766    5.39    1.257239    -1.057676  
  14.126  0.01     0.853   0.132   -0.190956  -0.084648  1.817    4.943    3.881   1.800971    -1.39597   
  14.126  -0.026   0.913   0.177   -0.12529   -0.176815  2.595    2.293    5.219   1.348155    -1.017549  
  14.126  -0.053   0.832   0.109   -0.058545  0.248201   1.496    5.588    3.574   1.570728    -1.522026  
  14.126  0.003    0.895   0.22    -0.246078  -0.492348  1.096    6.428    3.109   1.278134    -0.612181  
  14.126  0.031    0.844   0.196   -0.275541  -0.412323  0.508    6.6      4.249   1.703345    -1.297969  
  14.126  -0.028   0.861   0.162   -0.078463  0.256059   1.299    5.301    4.498   1.402753    -1.11233   
  14.126  0.019    0.892   0.173   -0.137607  -0.378803  1.79     5.133    2.141   1.426713    -1.548296  
  14.126  0.014    0.857   0.201   -0.23111   -0.3069    0.574    3.787    7.165   1.986603    -1.14625   
  14.126  -0.024   0.818   0.201   -0.206348  -0.277436  0.625    9.121    1.543   1.355347    -0.151821  
  14.126  0.026    0.817   0.207   -0.330905  -0.520544  1.253    6.504    2.816   1.302716    -0.945411  
  14.126  0.005    0.86    0.185   -0.208602  -0.321347  -0.05    6.43     4.69    1.335435    -0.955102  
  14.126  0.012    0.815   0.194   -0.302353  -0.597095  2.127    3.877    5.641   1.225224    -0.94939   
  14.126  -0.012   0.861   0.224   -0.200911  -0.175483  0.947    6.977    3.598   1.385021    -0.864453  
  14.126  -0.006   0.796   0.142   -0.195706  -0.547645  1.539    4.059    4.269   1.392865    -0.834196  
  14.126  -0.043   0.807   0.198   -0.180584  -0.34671   2.683    2.323    4.623   2.075261    -1.203835  
  14.126  0.015    0.873   0.121   -0.180834  -0.584119  1.335    5.921    3.068   1.571997    -1.910057  
  14.126  0.038    0.848   0.201   -0.28274   -0.534609  0.422    8.035    1.992   1.273914    -0.862001  
  14.126  -0.027   0.846   0.178   -0.161193  -0.112391  1.021    3.343    4.781   1.397147    -1.087263  
  14.126  -0.017   0.867   0.217   -0.152059  0.025476   1.101    5.659    3.387   1.53418     -1.363235  
  14.126  -0.026   0.804   0.179   -0.286123  -0.34818   1.549    2.706    6.447   2.347032    -1.060296  
  14.126  0.038    0.842   0.202   -0.249835  -0.711532  1.601    5.632    4.119   1.943109    -1.664077  
  14.126  -0.031   0.872   0.2     -0.223245  -0.295466  3.222    6.778    1.561   1.203587    -1.187586  
  14.126  0.012    0.872   0.165   -0.147395  0.169513   1.554    2.749    5.331   2.065114    -1.486855  
  14.126  0.036    0.859   0.165   -0.287375  -0.531082  0.052    7.092    2.222   1.605575    -0.765715  
  14.126  0.016    0.895   0.21    -0.216275  -0.222809  2.376    2.583    5.582   0.987589    -0.777771  
  14.126  -0.026   0.817   0.19    -0.155004  -0.155031  0.423    5.268    4.172   1.6032      -1.112122  
  14.126  0.001    0.856   0.169   -0.171115  0.031561   0.907    5.18     3.732   1.423859    -1.1751    
  14.126  -0.006   0.878   0.224   -0.219146  -0.229485  2.257    6.36     2.334   1.315206    -1.128302  
  14.126  0.011    0.879   0.233   -0.234555  -0.316598  0.998    4.241    5.778   1.50561     -1.239656  
  14.126  0.069    0.885   0.182   -0.339698  -0.724815  1.156    3.235    5.426   1.731637    -1.147883  
  14.126  0.056    0.896   0.253   -0.36611   -0.373185  2.564    3.005    5.459   1.186391    -1.153193  
  14.126  -0.028   0.896   0.201   -0.165221  -0.28096   1.945    4.301    3.632   1.407202    -1.121489  
  14.126  0.063    0.861   0.164   -0.317634  -0.350782  2.107    3.724    4.663   1.801381    -1.492659  
  14.126  0.046    0.856   0.257   -0.405596  -0.774674  2.218    3.556    3.452   1.543224    -1.270798  
  14.126  0.026    0.865   0.191   -0.337114  -0.549789  1.292    4.755    2.886   1.631061    -0.868134  
  14.126  0.046    0.901   0.246   -0.287113  -0.31764   -0.501   5.968    4.777   1.647308    -1.126096  
  14.126  0.004    0.833   0.199   -0.201906  -0.386054  0.125    6.694    3.461   1.722103    -0.932243  
  14.126  -0.02    0.813   0.173   -0.211929  -0.243289  1.023    2.696    3.957   1.562112    -1.042415  
  14.126  -0.012   0.811   0.152   -0.179832  -0.587593  1.865    2.046    5.826   1.569742    -1.041993  
  14.126  0.028    0.899   0.197   -0.191139  -0.067083  1.596    4.918    4.016   1.483596    -0.828309  
  14.126  -0.007   0.868   0.192   -0.25104   -0.2397    2.0      3.722    5.197   2.067113    -1.234802  
  14.126  -0.035   0.811   0.21    -0.226459  -0.312051  0.565    7.129    3.378   1.50103     -0.72503   
  14.126  0.013    0.831   0.19    -0.180855  -0.085765  0.613    2.927    7.275   2.615583    -1.303237  
  14.126  0.024    0.781   0.142   -0.286742  -0.462619  0.405    7.762    3.1     1.312789    -0.68761   
  14.126  -0.01    0.795   0.12    -0.205403  -0.360589  1.644    7.406    2.656   1.464775    -1.02022   
  14.126  0.011    0.856   0.115   -0.129614  -0.284575  0.8      7.502    3.094   1.206583    -0.367533  
  14.126  -0.02    0.917   0.217   -0.098541  -0.188311  0.651    6.856    2.496   1.493935    -0.689857  
  14.126  0.029    0.895   0.209   -0.24668   -0.383904  1.498    4.087    2.662   1.445477    -0.957433  
  14.126  0.014    0.852   0.208   -0.244478  -0.255375  1.563    4.871    4.537   1.178331    -1.01392   
  14.126  0.028    0.908   0.22    -0.192318  -0.401823  2.264    3.806    3.121   1.540746    -1.422148  
  14.126  -0.01    0.814   0.263   -0.303269  -0.739979  1.618    1.714    6.777   1.2687      -0.833979  
  14.133  0.022    0.889   0.204   -0.229007  -0.241429  2.354    5.257    3.662   1.217978    -0.819305  
  14.133  -0.023   0.837   0.178   -0.172212  -0.208839  2.043    2.431    6.101   2.2848      -1.024114  
  14.133  0.087    0.933   0.247   -0.296055  -0.321458  2.634    5.346    2.877   0.970611    -0.66628   
  14.133  0.08     0.869   0.174   -0.304928  -0.562046  3.192    2.788    6.218   1.355153    -1.155558  
  14.133  0.042    0.83    0.18    -0.254317  -0.430148  1.49     6.546    3.231   1.395525    -1.259138  
  14.133  0.024    0.875   0.227   -0.251546  -0.145683  3.382    2.234    5.724   1.787323    -1.460053  
  14.133  0.043    0.845   0.187   -0.315375  -0.561721  1.946    4.729    3.877   1.696613    -1.355914  
  14.133  -0.001   0.841   0.153   -0.174066  -0.198079  0.081    7.454    2.711   1.563974    -0.709357  
  14.133  -0.006   0.78    0.146   -0.293361  -0.08405   1.879    3.349    3.437   1.673072    -1.187391  
  14.133  -0.011   0.873   0.206   -0.168185  -0.23862   1.569    5.942    3.891   1.524884    -0.812532  
  14.133  0.019    0.896   0.147   -0.173062  -0.23258   0.954    7.968    4.537   1.252168    -0.374993  
  14.133  0.067    0.911   0.234   -0.298986  -0.341564  1.392    6.492    3.332   1.447127    -1.350125  
  14.133  0.016    0.899   0.205   -0.216885  -0.184114  0.717    5.07     3.897   1.603769    -1.219857  
  14.133  0.038    0.824   0.183   -0.215283  -0.149734  0.633    5.854    3.799   1.296085    -0.966309  
  14.133  0.039    0.835   0.147   -0.288141  -0.40621   2.096    6.115    3.269   1.151092    -0.975171  
  14.133  0.011    0.841   0.16    -0.248067  -0.429841  2.266    4.634    5.379   0.976585    -0.705906  
  14.133  0.026    0.812   0.169   -0.27842   -0.631086  0.908    6.046    4.153   1.359581    -0.716008  
  14.133  0.019    0.843   0.211   -0.247026  -0.570018  2.171    2.845    4.93    1.49284     -0.958181  
  14.133  -0.007   0.848   0.204   -0.244654  -0.494617  2.068    5.541    2.695   1.28661     -0.388147  
  14.133  0.027    0.905   0.214   -0.191316  0.024226   1.385    5.563    0.308   1.608408    -0.889567  
  14.133  0.063    0.904   0.214   -0.33107   -0.303223  0.771    7.175    2.486   1.371625    -0.707538  
  14.133  0.021    0.896   0.172   -0.13269   0.044006   2.355    3.524    3.945   1.82809     -1.20256   
  14.133  0.031    0.827   0.19    -0.336609  -0.924241  2.038    2.772    5.625   1.208064    -1.029965  
  14.133  -0.033   0.801   0.206   -0.168995  -0.322673  4.166    0.535    6.583   2.15359     -1.428677  
  14.133  0.013    0.855   0.247   -0.233819  -0.428243  1.675    4.217    4.591   1.730175    -1.256013  
  14.133  -0.002   0.823   0.216   -0.269507  -0.380468  -0.256   7.935    3.267   1.153467    -0.554073  
  14.133  -0.003   0.824   0.195   -0.238122  -0.592938  -0.53    7.704    2.557   1.622064    -1.103179  
  14.133  0.023    0.834   0.244   -0.271247  -0.200591  0.432    6.096    4.132   1.392719    -1.152356  
  14.133  -0.042   0.817   0.178   -0.146627  0.118224   0.181    5.093    3.148   1.570673    -1.046148  
  14.133  0.017    0.867   0.209   -0.23417   -0.167978  1.027    5.187    3.288   1.279141    -0.691054  
  14.133  0.024    0.922   0.265   -0.241143  -0.315418  2.738    2.505    6.781   2.071173    -1.222434  
  14.133  0.04     0.862   0.223   -0.286467  -0.343959  1.383    6.088    3.914   1.438474    -0.92862   
  14.133  -0.057   0.835   0.127   -0.060737  0.263299   1.652    2.598    6.634   1.717733    -1.249288  
  14.133  0.076    0.86    0.176   -0.288057  -0.453982  4.407    2.741    3.754   1.103869    -1.47239   
  14.133  0.026    0.857   0.18    -0.178495  -0.39997   2.633    3.592    2.932   1.058877    -1.01125   
  14.133  0.035    0.837   0.149   -0.246725  -0.4662    3.654    1.721    6.162   1.250413    -1.179932  
  14.133  -0.009   0.844   0.254   -0.300757  -0.400468  2.291    3.386    4.182   1.130796    -0.95428   
  14.133  0.037    0.847   0.232   -0.302875  -0.385967  2.116    2.188    6.637   1.259299    -0.926189  
  14.133  -0.044   0.852   0.166   -0.13436   -0.51958   0.089    7.788    2.056   1.440526    -0.427138  
  14.133  0.033    0.966   0.274   -0.195568  -0.097734  1.553    5.078    3.409   1.327017    -1.255627  
  14.133  0.051    0.84    0.204   -0.321958  -0.616825  1.845    9.054    1.553   1.280941    -0.129767  
  14.133  0.015    0.856   0.247   -0.299628  -0.554153  2.9      4.353    3.826   0.996847    -0.53979   
  14.133  0.031    0.877   0.173   -0.232019  -0.218155  1.35     3.442    4.559   2.053604    -1.088911  
  14.133  0.023    0.854   0.192   -0.217001  -0.101446  2.401    5.332    2.62    1.072692    -1.042231  
  14.133  0.075    0.893   0.239   -0.311771  -0.334873  3.512    4.627    3.47    1.075777    -1.045093  
  14.133  -0.009   0.892   0.234   -0.213774  -0.230059  1.491    6.731    2.604   1.405992    -0.761567  
  14.133  -0.073   0.838   0.153   -0.109276  -0.077562  0.918    5.256    4.267   1.860539    -1.091151  
  14.133  0.018    0.85    0.217   -0.237648  -0.49395   2.707    1.919    5.184   2.189874    -1.324628  
  14.133  0.049    0.844   0.186   -0.243747  -0.474121  1.845    5.193    5.109   0.950885    -0.660388  
  14.133  -0.011   0.827   0.153   -0.197477  -0.437679  4.167    0.995    5.048   -1.702689   -1.121762  
  14.133  0.005    0.828   0.213   -0.314515  -0.454026  2.69     3.813    5.036   1.93839     -1.377526  
  14.133  -0.031   0.844   0.234   -0.122096  -0.260693  2.641    3.738    3.417   1.38212     -0.939393  
  14.133  0.064    0.882   0.246   -0.365183  -0.366273  1.442    3.121    4.648   1.412261    -1.04622   
  14.133  0.043    0.856   0.249   -0.410621  -0.555934  2.567    2.24     4.588   1.8163      -1.366652  
  14.133  -0.001   0.86    0.213   -0.260792  -0.780121  3.481    1.571    4.893   1.696907    -1.417147  
  14.133  0.021    0.851   0.177   -0.241515  0.060223   -0.896   12.989   2.372   1.214579    0.876097   
  14.133  0.01     0.912   0.232   -0.246974  -0.26147   3.161    1.616    6.349   3.059444    -1.444463  
  14.133  0.027    0.882   0.241   -0.295866  -0.45593   2.134    3.724    3.788   1.250906    -1.165119  
  14.133  -0.067   0.839   0.23    -0.11545   0.362551   2.642    4.123    4.591   1.045636    -0.775211  
  14.133  0.048    0.865   0.226   -0.364639  -0.695167  3.362    3.095    5.261   1.010377    -1.239829  
  14.133  0.084    0.935   0.173   -0.243208  -0.497359  0.755    6.895    2.381   1.472105    -0.818706  
  14.133  0.066    0.89    0.199   -0.316198  -0.300487  2.632    1.762    5.243   1.343259    -1.115143  
  14.133  -0.009   0.867   0.254   -0.311734  -0.726891  1.868    4.45     4.278   1.358409    -0.990338  
  14.133  -0.014   0.865   0.14    -0.110145  -0.077019  1.902    7.197    2.54    1.107084    -0.462621  
  14.133  0.007    0.804   0.168   -0.264664  -0.619355  1.537    6.104    3.374   1.394927    -0.816952  
  14.133  0.007    0.888   0.146   -0.140835  -0.013916  1.29     4.744    3.399   1.442696    -1.193892  
  14.133  -0.023   0.753   0.145   -0.260441  -0.658922  1.687    5.665    4.415   1.08088     -0.623905  
  14.133  -0.044   0.798   0.172   -0.158218  -0.577402  2.77     3.421    3.801   1.370962    -1.077864  
  14.133  -0.007   0.844   0.158   -0.211268  -0.287146  2.608    4.369    2.838   1.257674    -1.029869  
  14.133  -0.003   0.872   0.146   -0.188818  -0.351976  0.419    5.958    4.08    1.322736    -1.011846  
  14.133  0.008    0.827   0.187   -0.289561  -0.345622  1.441    4.611    5.481   0.922786    -0.772294  
  14.133  0.004    0.825   0.204   -0.24863   -0.457922  0.63     7.502    2.587   1.4697      -0.893689  
  14.133  0.012    0.882   0.21    -0.24292   -0.337915  0.754    6.145    2.629   1.459729    -1.018734  
  14.133  0.054    0.868   0.201   -0.224479  -0.091351  2.17     5.94     3.324   1.219621    -1.06587   
  14.133  0.007    0.834   0.232   -0.209609  -0.32129   1.023    6.663    3.266   1.336536    -0.884951  
  14.133  0.025    0.855   0.166   -0.186254  -0.294735  -0.441   7.446    4.362   1.223791    -0.676238  
  14.133  0.01     0.923   0.217   -0.19629   -0.100782  1.88     3.479    5.402   1.517543    -1.052964  
  14.133  -0.016   0.789   0.12    -0.171678  -0.176958  0.745    4.884    3.574   1.176405    -0.898481  
  14.133  0.004    0.862   0.161   -0.139213  -0.248048  1.476    3.461    4.164   1.511756    -0.990722  
  14.133  -0.022   0.819   0.095   -0.114158  -0.189276  1.725    7.664    1.975   1.412021    -0.974296  
  14.133  -0.029   0.799   0.186   -0.231406  -0.294963  1.571    6.509    3.608   1.189229    -0.468646  
  14.133  0.02     0.87    0.185   -0.147425  -0.195295  2.988    2.204    5.768   1.154836    -1.189268  
  14.133  0.078    0.939   0.202   -0.321282  -0.307406  3.304    2.814    5.927   0.535413    -1.002671  
  14.133  0.003    0.837   0.177   -0.17609   -0.133956  2.325    4.023    3.7     1.348181    -0.774796  
  14.133  -0.005   0.779   0.232   -0.3052    -0.492498  -0.212   7.544    2.144   1.330304    -0.929511  
  14.133  0.011    0.871   0.222   -0.193462  -0.055621  1.38     5.646    3.098   1.363182    -0.819794  
  14.133  -0.0     0.811   0.178   -0.263527  -0.410364  1.914    4.641    4.528   1.381387    -0.869873  
  14.133  0.02     0.839   0.217   -0.309969  -0.366966  1.234    6.249    3.955   1.096646    -0.640842  
  14.133  0.02     0.851   0.143   -0.216833  -0.691204  1.146    5.818    1.586   1.730509    -1.225829  
  14.133  0.039    0.904   0.182   -0.204085  -0.220074  1.849    4.646    3.528   1.756626    -1.449133  
  14.133  0.01     0.864   0.249   -0.255354  -0.226426  1.899    3.365    4.912   1.687053    -1.428552  
  14.133  0.058    0.849   0.172   -0.302317  -0.569573  2.187    2.809    6.227   2.021041    -1.552443  
  14.133  0.021    0.853   0.154   -0.186972  -0.164259  1.826    3.797    4.801   1.385557    -1.019381  
  14.133  0.056    0.923   0.25    -0.357064  -0.302418  1.547    5.061    3.595   1.234103    -0.845632  
  14.133  0.031    0.832   0.215   -0.295362  -0.382688  1.123    6.666    1.633   1.447259    -0.847931  
  14.133  0.019    0.876   0.262   -0.32007   -0.631708  2.995    1.627    5.823   1.96191     -1.201212  
  14.133  0.009    0.841   0.198   -0.251157  -0.379263  1.16     6.416    2.847   1.20887     -0.398622  
  14.133  -0.018   0.808   0.2     -0.186631  -0.349536  2.546    2.18     4.954   1.845906    -1.2116    
  14.133  0.02     0.832   0.167   -0.237536  -0.355306  1.643    3.753    5.178   1.676318    -1.276747  
  14.133  0.044    0.905   0.186   -0.148168  -0.201609  3.222    5.247    2.864   1.307442    -1.401043  
  14.141  -0.027   0.848   0.209   -0.173886  -0.204708  2.287    3.836    3.393   1.294698    -0.527927  
  14.141  0.015    0.88    0.178   -0.223027  -0.397945  2.679    3.482    3.369   1.200908    -1.04813   
  14.141  -0.015   0.843   0.156   -0.143261  -0.240456  2.696    5.608    2.899   1.216497    -1.168901  
  14.141  0.023    0.897   0.196   -0.256449  -0.290186  0.409    4.985    4.149   1.679666    -1.210696  
  14.141  0.026    0.821   0.144   -0.219124  -0.191476  0.441    5.51     3.749   1.26774     -0.736499  
  14.141  -0.011   0.825   0.171   -0.207713  -0.423742  1.361    3.133    7.327   1.896176    -1.000824  
  14.141  0.017    0.83    0.176   -0.210999  -0.250387  2.09     4.338    4.117   1.184075    -1.077423  
  14.141  -0.013   0.907   0.185   -0.112913  0.10625    2.383    5.428    3.804   1.492955    -1.235057  
  14.141  -0.032   0.849   0.178   -0.10832   0.233164   2.099    2.171    6.38    1.226592    -0.869882  
  14.141  0.067    0.86    0.215   -0.295826  -0.253622  2.41     4.512    3.517   1.256017    -1.119021  
  14.141  0.023    0.869   0.181   -0.214456  -0.501492  0.489    5.342    4.862   1.469442    -1.005911  
  14.141  -0.008   0.916   0.19    -0.165488  0.019148   3.034    0.235    8.087   -2.144347   -1.104682  
  14.141  -0.012   0.877   0.216   -0.21926   -0.241454  3.898    3.816    5.822   1.069716    -1.314765  
  14.141  0.037    0.872   0.203   -0.286926  -0.569511  2.085    7.17     1.472   1.313373    -1.03465   
  14.141  0.003    0.909   0.183   -0.130828  -0.033621  1.906    4.937    4.396   1.523894    -0.770423  
  14.141  0.031    0.894   0.177   -0.16507   -0.234065  0.25     7.125    4.207   1.632225    -0.32722   
  14.141  0.026    0.802   0.129   -0.248436  -0.901084  1.227    5.113    3.62    1.481363    -1.293818  
  14.141  -0.01    0.862   0.14    -0.127139  -0.16567   -0.467   7.433    2.88    1.470832    -0.960303  
  14.141  0.005    0.804   0.13    -0.212422  -0.390001  1.962    5.482    4.804   1.251588    -0.939849  
  14.141  0.008    0.818   0.173   -0.16654   -0.288097  1.083    5.688    4.344   1.479111    -0.983881  
  14.141  0.032    0.879   0.236   -0.297862  -0.375617  2.394    2.257    6.232   1.241448    -0.847774  
  14.141  0.059    0.894   0.132   -0.219985  -0.159244  0.62     2.076    6.827   2.537902    -1.077117  
  14.141  0.03     0.878   0.179   -0.220531  -0.22406   2.349    4.456    4.733   1.40487     -1.426014  
  14.141  -0.011   0.868   0.176   -0.134678  -0.15999   1.375    6.264    3.304   0.972946    -0.784157  
  14.141  -0.007   0.823   0.111   -0.163022  0.052551   4.083    1.547    5.184   0.770562    -1.189777  
  14.141  0.02     0.821   0.15    -0.238498  -0.427645  2.003    3.473    4.159   1.677614    -1.078801  
  14.141  0.07     0.883   0.161   -0.288086  -0.76274   -1.072   10.407   0.902   1.553475    -0.911718  
  14.141  -0.035   0.828   0.163   -0.200198  -0.202076  2.573    2.643    5.073   1.43367     -1.19861   
  14.141  -0.028   0.866   0.228   -0.116943  0.154163   0.73     5.407    4.866   1.598591    -1.083962  
  14.141  0.023    0.909   0.219   -0.205044  -0.25381   1.926    3.082    4.773   1.736394    -1.169349  
  14.141  0.107    0.898   0.238   -0.419399  -0.576035  1.949    3.912    3.962   1.144203    -0.924675  
  14.141  -0.003   0.864   0.21    -0.188707  -0.203762  3.515    0.862    5.709   2.748457    -1.300403  
  14.141  0.042    0.871   0.145   -0.279195  -0.512476  1.951    6.101    3.618   1.384626    -1.037843  
  14.141  -0.035   0.855   0.207   -0.147412  0.03358    2.196    5.073    4.015   1.511104    -0.892469  
  14.141  -0.033   0.906   0.195   -0.090197  0.208473   1.235    5.189    4.074   1.86167     -1.229711  
  14.141  -0.026   0.849   0.158   -0.149276  -0.409218  4.223    1.053    6.266   2.733652    -1.356232  
  14.141  -0.034   0.837   0.151   -0.124647  0.168163   0.503    5.396    3.578   1.377512    -0.9738    
  14.141  -0.031   0.798   0.174   -0.110315  0.010619   1.277    8.161    2.482   1.219931    -0.07818   
  14.141  -0.019   0.843   0.204   -0.229357  -0.493728  1.07     7.92     2.825   1.244634    -0.431367  
  14.141  -0.017   0.891   0.213   -0.12144   0.22948    0.847    6.981    3.213   1.402672    -0.835054  
  14.141  0.044    0.86    0.143   -0.227763  -0.202493  2.393    3.797    4.089   1.31735     -0.941715  
  14.141  0.064    0.883   0.244   -0.350741  -0.551457  0.963    6.075    3.924   1.46717     -0.753867  
  14.141  -0.042   0.796   0.178   -0.164867  0.100035   1.171    7.725    4.059   1.089853    -0.569825  
  14.141  -0.036   0.817   0.193   -0.222183  -0.454252  0.953    6.832    2.584   1.440583    -0.789606  
  14.141  0.017    0.878   0.242   -0.189275  -0.286772  0.569    5.427    2.641   1.538012    -1.273357  
  14.141  0.027    0.848   0.184   -0.317666  -0.162184  1.225    6.907    2.459   1.431561    -1.329409  
  14.141  0.046    0.853   0.142   -0.309594  -0.492303  1.495    5.193    4.064   1.434542    -1.401133  
  14.141  0.011    0.922   0.155   -0.095467  0.286068   1.909    4.296    4.375   1.533577    -1.056268  
  14.141  0.028    0.811   0.144   -0.27441   -0.665926  2.385    4.709    4.284   1.078693    -0.937864  
  14.141  -0.011   0.814   0.169   -0.234993  -0.595257  2.427    4.188    5.532   0.800308    -0.622604  
  14.141  -0.003   0.849   0.194   -0.196149  -0.223183  1.948    4.089    4.578   1.520795    -1.031061  
  14.141  -0.001   0.878   0.22    -0.227544  -0.153122  -0.231   5.556    3.465   1.722594    -0.933077  
  14.141  0.049    0.939   0.202   -0.2073    -0.196203  2.092    5.512    3.78    1.109428    -0.551869  
  14.141  0.04     0.915   0.154   -0.196633  0.021932   0.333    7.55     2.357   1.342209    -0.482825  
  14.141  0.041    0.877   0.228   -0.300122  -0.46908   2.026    2.522    5.437   1.471359    -0.957098  
  14.141  0.032    0.866   0.192   -0.216067  -0.40299   2.615    3.323    4.51    1.075336    -1.125122  
  14.141  0.02     0.829   0.145   -0.238494  -0.550957  1.402    5.199    3.654   1.84325     -1.25717   
  14.141  0.022    0.883   0.242   -0.245294  -0.380874  1.925    5.061    5.371   0.960534    -0.620267  
  14.141  0.007    0.879   0.195   -0.255764  -0.286133  0.442    3.742    5.693   1.605635    -0.783853  
  14.141  -0.011   0.888   0.154   -0.082461  0.26795    2.951    2.354    6.27    1.641948    -1.328182  
  14.141  0.034    0.829   0.213   -0.349759  -0.648886  0.714    7.523    3.057   1.302439    -0.389888  
  14.141  -0.04    0.853   0.177   -0.082106  0.260413   2.32     2.385    5.198   1.834351    -1.177246  
  14.141  0.004    0.816   0.171   -0.297332  -0.309965  1.053    3.892    5.954   1.460706    -0.929285  
  14.141  -0.004   0.844   0.189   -0.229352  -0.406901  2.473    3.068    4.027   2.24608     -1.178285  
  14.141  0.063    0.872   0.15    -0.284536  -0.63843   2.187    2.929    4.693   1.600469    -1.262431  
  14.141  -0.053   0.851   0.208   -0.173477  -0.362187  2.215    3.858    4.53    1.358276    -1.248136  
  14.141  -0.055   0.801   0.142   -0.158728  -0.306647  1.442    6.808    2.28    1.474386    -1.199827  
  14.141  -0.023   0.836   0.149   -0.152596  0.080221   1.641    2.55     6.606   2.053306    -1.26437   
  14.141  -0.038   0.833   0.219   -0.199482  -0.222524  1.492    5.402    3.952   1.453481    -0.815661  
  14.141  0.025    0.952   0.159   -0.107439  0.127263   0.091    6.767    3.26    1.476761    -0.466598  
  14.141  0.026    0.906   0.186   -0.157514  0.046267   0.482    4.18     4.502   1.788125    -1.527044  
  14.141  0.032    0.841   0.175   -0.286445  -0.464734  0.56     7.291    3.84    1.258072    -0.47322   
  14.141  0.075    0.843   0.184   -0.290149  -0.736601  3.31     5.072    3.569   0.964991    -1.165148  
  14.141  0.027    0.916   0.182   -0.179563  -0.162936  1.919    3.233    4.653   1.479393    -0.81255   
  14.141  0.009    0.882   0.17    -0.214846  -0.308276  3.825    4.663    3.695   0.812272    -1.188871  
  14.141  0.047    0.871   0.216   -0.289093  -0.385486  0.692    5.71     4.434   0.975016    -0.471025  
  14.141  -0.019   0.886   0.145   -0.166735  0.020259   1.014    9.044    2.968   1.112534    -0.209967  
  14.141  0.008    0.858   0.152   -0.207889  -0.395432  1.99     5.145    3.467   1.550723    -0.809852  
  14.141  -0.009   0.837   0.127   -0.169665  -0.502875  3.556    3.791    5.517   0.780149    -0.906337  
  14.141  -0.005   0.831   0.136   -0.134356  -0.366499  1.631    2.877    5.901   1.263721    -0.847623  
  14.141  0.063    0.894   0.196   -0.220031  -0.303101  1.873    2.802    3.69    1.493153    -0.886053  
  14.141  0.034    0.83    0.149   -0.271586  -0.592985  1.889    3.703    5.193   1.217712    -0.943254  
  14.141  -0.002   0.894   0.201   -0.237873  -0.187683  1.313    4.138    4.333   2.00447     -1.258863  
  14.141  -0.038   0.784   0.178   -0.176986  -0.274247  2.355    2.841    4.837   1.727658    -1.184017  
  14.141  0.04     0.84    0.191   -0.241647  -0.055048  3.079    2.932    5.529   1.710294    -1.319234  
  14.141  0.035    0.895   0.153   -0.214022  -0.171316  2.26     5.631    1.891   1.555544    -0.890077  
  14.141  0.016    0.856   0.171   -0.217633  -0.183169  1.457    2.15     7.129   1.603377    -1.230742  
  14.141  0.035    0.909   0.189   -0.206498  0.147782   2.63     4.72     4.004   1.294967    -1.203311  
  14.141  0.043    0.838   0.148   -0.163667  -0.217052  1.414    5.501    3.325   1.524236    -0.802172  
  14.141  0.032    0.841   0.161   -0.263441  -0.463061  1.454    3.915    4.119   1.641155    -0.995645  
  14.141  0.047    0.888   0.219   -0.274081  -0.389643  1.693    6.856    3.251   1.129565    -0.495281  
  14.141  0.062    0.841   0.19    -0.341382  -0.619301  1.831    4.418    4.343   1.134332    -0.599523  
  14.141  -0.006   0.815   0.157   -0.221761  -0.375266  2.257    3.169    3.961   1.459803    -0.938592  
  14.141  -0.007   0.852   0.168   -0.172121  -0.069818  0.378    8.189    1.611   1.545312    -1.319007  
  14.141  0.007    0.849   0.146   -0.141672  -0.051023  2.184    4.924    2.932   1.345812    -1.08097   
  14.141  0.006    0.834   0.19    -0.253775  -0.364314  2.291    6.172    3.275   1.237842    -0.614123  
  14.141  -0.026   0.853   0.167   -0.107364  0.100667   0.334    8.023    1.874   1.471996    -1.123225  
  14.141  -0.036   0.857   0.195   -0.123779  -0.225468  1.701    5.089    3.266   1.368381    -0.539747  
  14.141  0.015    0.888   0.184   -0.212749  -0.27735   3.319    4.321    5.14    0.896869    -0.867026  
  14.141  0.018    0.855   0.18    -0.208993  -0.169191  0.536    7.857    1.471   1.61477     -0.950896  
  14.149  -0.021   0.807   0.177   -0.187354  -0.278043  2.122    3.139    6.67    1.438581    -1.327321  
  14.149  0.056    0.859   0.209   -0.309452  -0.590781  1.997    6.533    3.773   1.224682    -0.490773  
  14.149  -0.006   0.82    0.16    -0.276044  -0.342688  2.671    4.891    2.801   1.312073    -1.158601  
  14.149  -0.031   0.877   0.175   -0.107988  0.117128   0.314    8.097    2.564   1.328843    -0.770082  
  14.149  0.078    0.901   0.215   -0.275843  -0.225343  1.385    4.636    4.432   1.900073    -1.079341  
  14.149  0.035    0.94    0.236   -0.234791  -0.21734   1.517    5.725    3.779   1.477531    -1.199045  
  14.149  0.033    0.861   0.246   -0.319435  -0.389397  -0.365   6.656    3.994   1.578471    -1.266765  
  14.149  0.015    0.808   0.209   -0.328704  -0.667016  0.494    4.277    5.684   1.299805    -0.80292   
  14.149  0.058    0.883   0.22    -0.291797  -0.334897  0.738    5.918    2.536   1.523577    -1.027965  
  14.149  0.04     0.914   0.246   -0.309589  -0.34131   0.196    6.139    4.313   1.394316    -0.731571  
  14.149  -0.004   0.812   0.171   -0.18679   -0.252377  0.369    4.648    4.122   2.043941    -1.193658  
  14.149  0.018    0.87    0.251   -0.269681  -0.302281  2.002    3.212    5.0     1.455277    -1.407779  
  14.149  -0.014   0.848   0.208   -0.211336  -0.362533  1.902    4.072    5.305   1.361837    -1.108415  
  14.149  0.014    0.861   0.179   -0.282363  -0.327898  3.185    4.075    4.282   1.046159    -0.981099  
  14.149  0.0      0.83    0.188   -0.19369   -0.303296  2.085    3.084    3.978   2.147024    -1.156076  
  14.149  -0.019   0.797   0.178   -0.187923  -0.241269  2.593    4.371    5.512   1.394478    -1.514301  
  14.149  0.049    0.877   0.145   -0.202418  -0.147257  1.514    3.689    5.552   1.555186    -1.159276  
  14.149  0.005    0.849   0.133   -0.216774  -0.364697  1.611    3.905    5.19    1.545644    -1.053155  
  14.149  -0.009   0.883   0.198   -0.169625  0.030491   2.138    3.277    5.173   1.445237    -1.211768  
  14.149  0.045    0.91    0.283   -0.317719  -0.275442  0.167    7.537    2.961   1.418583    -0.436572  
  14.149  0.018    0.883   0.227   -0.188434  0.138159   1.786    3.471    5.051   1.42355     -0.936694  
  14.149  0.051    0.875   0.171   -0.271107  -0.778322  1.66     5.835    2.66    1.174482    -0.760676  
  14.149  -0.003   0.89    0.221   -0.138243  0.108169   1.642    5.808    2.657   1.54263     -1.188446  
  14.149  0.019    0.876   0.159   -0.198499  -0.103328  3.345    2.448    3.447   1.372517    -1.301052  
  14.149  0.052    0.864   0.164   -0.246656  -0.342942  -0.227   7.763    3.066   1.364786    -0.2145    
  14.149  -0.01    0.81    0.212   -0.293467  -0.399144  1.682    3.898    4.239   1.691418    -1.266611  
  14.149  0.058    0.87    0.165   -0.267756  -0.388071  -0.104   5.543    3.931   1.538931    -0.69593   
  14.149  -0.076   0.833   0.153   -0.087534  -0.368465  3.349    4.424    2.306   1.217909    -1.095419  
  14.149  -0.049   0.855   0.174   -0.108151  0.089991   1.254    6.42     3.109   1.464511    -1.284863  
  14.149  0.005    0.891   0.206   -0.234608  -0.191512  1.884    4.792    3.749   1.237034    -1.058771  
  14.149  -0.029   0.871   0.145   -0.129708  0.033888   2.475    4.209    4.16    1.180845    -1.025792  
  14.149  -0.015   0.784   0.185   -0.232407  -0.432019  2.357    4.987    3.917   1.212055    -0.692092  
  14.149  0.015    0.871   0.202   -0.246517  -0.524664  0.41     8.799    5.71    1.163455    -0.298411  
  14.149  0.002    0.794   0.241   -0.295791  -0.541545  2.452    4.034    5.901   0.947005    -0.886872  
  14.149  0.033    0.805   0.105   -0.246216  -0.468763  2.155    6.717    2.694   1.136688    -0.65197   
  14.149  0.061    0.925   0.167   -0.198605  -0.263292  1.043    5.497    3.631   1.699171    -1.219261  
  14.149  -0.053   0.821   0.175   -0.162829  -0.137824  2.679    3.236    5.339   1.469742    -1.265416  
  14.149  0.006    0.871   0.216   -0.292794  -0.392355  2.528    3.852    2.918   1.293746    -1.049892  
  14.149  -0.02    0.818   0.246   -0.280225  -0.534133  1.992    3.461    3.847   1.697882    -1.433566  
  14.149  -0.031   0.86    0.172   -0.12394   0.025881   2.405    5.243    2.751   1.534552    -1.425972  
  14.149  -0.033   0.816   0.143   -0.20051   -0.530169  4.163    3.517    3.861   1.014503    -1.033141  
  14.149  0.031    0.87    0.11    -0.160312  -0.307184  3.054    2.086    5.425   0.806411    -1.388802  
  14.149  0.021    0.818   0.184   -0.355911  -0.386922  2.084    7.358    2.839   1.211807    -0.862203  
  14.149  0.014    0.842   0.177   -0.208695  -0.184286  1.66     3.448    5.389   1.539432    -0.976403  
  14.149  0.044    0.845   0.164   -0.272033  -0.555878  1.474    4.539    5.66    1.32448     -0.937094  
  14.149  -0.0     0.867   0.193   -0.184149  -0.201422  1.394    3.801    4.371   1.665275    -1.117818  
  14.149  0.003    0.806   0.19    -0.237374  -0.243139  4.066    2.513    4.838   0.808668    -1.025184  
  14.149  0.062    0.87    0.143   -0.293859  -0.440549  1.697    5.529    2.497   1.429742    -0.888001  
  14.149  0.017    0.828   0.168   -0.27381   -0.538815  1.467    6.535    2.969   1.35885     -0.828791  
  14.149  -0.026   0.856   0.183   -0.155966  -0.048587  1.304    4.971    4.857   1.283722    -0.862261  
  14.149  -0.003   0.84    0.163   -0.224047  -0.335463  2.389    4.092    3.812   1.195819    -0.813692  
  14.149  -0.024   0.865   0.218   -0.200483  -0.344186  2.481    2.256    5.193   1.27494     -1.209142  
  14.149  0.074    0.85    0.142   -0.311878  -0.523807  1.399    5.163    4.961   1.233429    -1.277515  
  14.149  0.019    0.849   0.155   -0.24462   -0.495505  2.043    6.041    2.28    1.247318    -1.402759  
  14.149  -0.035   0.874   0.197   -0.130443  0.003537   1.527    5.804    3.976   1.283022    -1.242223  
  14.149  0.07     0.868   0.224   -0.361098  -0.675615  1.43     6.588    3.162   1.229505    -1.04455   
  14.149  0.012    0.806   0.139   -0.284881  -0.342942  0.156    6.256    5.495   1.380328    -0.618647  
  14.149  -0.019   0.877   0.194   -0.137488  0.088153   2.119    6.628    2.551   1.141336    -0.78273   
  14.149  -0.034   0.835   0.174   -0.206239  -0.29765   3.826    3.129    5.397   0.905721    -1.089576  
  14.149  0.008    0.883   0.224   -0.247533  -0.431227  1.651    6.005    5.516   1.133486    -0.975785  
  14.149  -0.01    0.857   0.192   -0.225674  -0.381764  1.919    3.398    7.051   2.427725    -1.223641  
  14.149  -0.009   0.805   0.172   -0.274691  -0.340807  1.519    5.276    4.445   1.300992    -0.804416  
  14.149  0.048    0.902   0.139   -0.25889   -0.356178  2.813    1.51     6.767   2.240847    -1.216475  
  14.149  0.028    0.847   0.145   -0.205003  0.004413   2.281    4.991    5.427   1.506135    -1.361535  
  14.149  0.059    0.836   0.202   -0.259198  -0.671705  2.619    5.781    4.818   0.944152    -0.582547  
  14.149  0.001    0.877   0.18    -0.089081  0.081247   0.239    5.067    4.984   1.663157    -0.759497  
  14.149  0.001    0.822   0.135   -0.262279  -0.264144  0.002    6.489    3.891   1.436104    -0.672941  
  14.149  -0.039   0.878   0.18    -0.119007  0.057268   2.984    3.865    5.072   1.186016    -1.144459  
  14.149  -0.004   0.759   0.128   -0.243012  -0.649487  0.91     4.977    4.029   1.600429    -0.922497  
  14.149  0.055    0.91    0.151   -0.206338  0.019875   1.154    4.542    5.737   1.959633    -1.279345  
  14.149  0.054    0.843   0.186   -0.24971   -0.399164  1.804    2.047    6.411   1.581489    -1.168445  
  14.149  0.009    0.855   0.161   -0.23355   -0.245596  2.033    3.532    4.042   1.632683    -1.324753  
  14.149  -0.007   0.861   0.204   -0.260296  -0.294062  2.354    4.498    4.139   1.560102    -1.500752  
  14.149  -0.045   0.832   0.116   -0.18055   -0.443609  2.996    5.363    3.813   1.164247    -0.397105  
  14.149  0.047    0.795   0.16    -0.184504  -0.403984  3.89     5.432    3.858   0.691036    -1.04579   
  14.149  0.008    0.831   0.184   -0.244151  -0.552023  1.382    4.838    3.871   1.380844    -1.123781  
  14.149  0.024    0.891   0.177   -0.212681  -0.128122  1.791    4.891    3.397   1.538823    -0.865066  
  14.149  -0.021   0.824   0.132   -0.181329  -0.339016  3.127    4.136    4.399   1.452232    -0.815216  
  14.149  0.044    0.873   0.201   -0.30125   -0.717692  1.269    5.492    2.961   1.247478    -1.087397  
  14.149  0.046    0.843   0.176   -0.232586  -0.218672  2.437    2.326    5.117   1.711902    -1.04      
  14.149  0.04     0.812   0.112   -0.226007  -0.216281  2.737    1.205    8.001   2.601476    -1.242379  
  14.149  -0.07    0.845   0.182   -0.167765  -0.067738  2.189    5.209    1.619   1.434344    -1.0619    
  14.149  0.048    0.884   0.17    -0.250186  -0.296968  0.951    6.147    2.701   1.457447    -1.164234  
  14.149  0.017    0.799   0.178   -0.283246  -0.533849  0.633    8.79     3.283   1.26028     -0.849498  
  14.149  -0.002   0.849   0.166   -0.155651  0.016497   2.61     4.363    4.412   1.623013    -1.498038  
  14.149  0.021    0.921   0.169   -0.170655  -0.091154  2.879    2.219    5.653   1.317733    -1.39488   
  14.149  -0.029   0.845   0.237   -0.184347  -0.127212  3.921    1.739    4.25    1.504663    -1.356054  
  14.149  0.007    0.83    0.218   -0.262295  -0.392801  0.1      4.549    5.364   1.460416    -0.930443  
  14.149  0.021    0.886   0.196   -0.297346  -0.591006  1.07     3.894    4.143   1.444292    -0.892479  
  14.149  0.003    0.818   0.211   -0.238089  -0.315325  1.82     4.861    4.197   1.274473    -0.689987  
  14.149  0.055    0.891   0.179   -0.282467  -0.807386  0.603    7.59     2.536   1.533017    -0.421748  
  14.149  -0.013   0.839   0.155   -0.160805  0.065129   0.605    4.785    4.491   1.632393    -1.160647  
  14.149  0.055    0.88    0.157   -0.214434  -0.28998   2.399    3.378    4.074   1.0821      -1.01375   
  14.149  0.051    0.908   0.19    -0.224784  -0.374169  2.469    2.033    5.769   1.587664    -1.136097  
  14.149  0.048    0.816   0.129   -0.2587    -0.299683  0.719    7.557    4.435   1.184851    -0.455184  
  14.149  0.002    0.871   0.179   -0.193362  -0.341999  2.978    0.891    6.151   2.575834    -1.394119  
  14.149  0.02     0.852   0.187   -0.204392  -0.259237  0.534    6.372    3.277   1.509026    -0.701717  
  14.149  0.017    0.839   0.155   -0.209444  -0.033565  1.873    5.051    3.9     1.254833    -0.923688  
  14.149  0.042    0.897   0.145   -0.306813  -0.497652  0.31     6.707    3.252   1.315538    -0.935858  
  14.149  0.003    0.897   0.213   -0.182402  -0.209521  1.933    5.358    4.797   1.227194    -0.601064  
  14.156  0.027    0.842   0.19    -0.28294   -0.768159  0.856    5.925    4.472   1.552488    -1.177745  
  14.156  0.096    0.89    0.136   -0.276294  -0.49812   1.384    3.399    3.244   1.948747    -1.073474  
  14.156  0.041    0.879   0.198   -0.269639  -0.358108  1.61     5.204    4.424   1.316153    -0.742875  
  14.156  -0.0     0.862   0.175   -0.185965  -0.158336  3.597    1.516    4.669   0.773768    -1.057668  
  14.156  0.045    0.867   0.192   -0.335219  -0.615379  0.008    6.301    4.072   1.349226    -0.66454   
  14.156  0.062    0.897   0.114   -0.248095  -0.293587  1.469    2.333    6.901   1.341653    -1.125914  
  14.156  0.031    0.848   0.157   -0.254178  -0.310819  2.239    4.494    3.814   1.338352    -1.117023  
  14.156  0.054    0.784   0.141   -0.321724  -0.545488  1.294    3.064    5.466   1.342915    -0.837396  
  14.156  -0.004   0.834   0.188   -0.213971  -0.481063  2.012    5.465    3.741   0.962586    -1.176105  
  14.156  0.033    0.863   0.182   -0.209949  -0.560463  1.826    3.888    4.984   1.670249    -1.179783  
  14.156  0.027    0.86    0.228   -0.346656  -0.660042  0.539    6.03     3.857   1.458819    -0.769118  
  14.156  0.029    0.879   0.207   -0.231763  -0.348593  1.595    2.951    4.565   1.602894    -1.100073  
  14.156  0.07     0.945   0.265   -0.361204  -0.439834  1.024    5.443    3.252   1.421692    -0.648428  
  14.156  0.027    0.906   0.231   -0.181017  -0.275433  0.983    6.148    3.198   1.299083    -1.265231  
  14.156  -0.01    0.903   0.185   -0.148228  0.285122   1.271    3.849    5.121   1.21102     -0.909195  
  14.156  0.019    0.827   0.207   -0.26515   -0.136969  1.268    4.368    4.783   1.503078    -1.043418  
  14.156  0.008    0.8     0.197   -0.279891  -0.691062  3.018    2.712    4.545   0.724666    -1.046487  
  14.156  0.068    0.864   0.103   -0.230893  -0.336895  -0.035   7.539    2.126   1.42314     -0.158724  
  14.156  -0.008   0.841   0.158   -0.144989  0.048673   3.016    1.974    5.836   1.900145    -1.397735  
  14.156  0.002    0.848   0.155   -0.1659    -0.106262  2.658    2.835    5.861   0.757485    -0.741759  
  14.156  0.019    0.88    0.184   -0.218389  -0.265455  3.079    6.369    2.756   1.113273    -1.208273  
  14.156  0.02     0.877   0.212   -0.251344  -0.187663  3.404    5.461    2.637   1.112709    -1.015899  
  14.156  0.011    0.792   0.158   -0.202985  -0.502793  0.102    5.714    4.779   1.317516    -0.991711  
  14.156  -0.007   0.865   0.19    -0.164196  -0.293831  1.911    2.034    6.248   1.755342    -0.909272  
  14.156  0.01     0.839   0.18    -0.203211  -0.15491   1.517    4.837    4.318   1.190221    -0.766166  
  14.156  0.026    0.844   0.196   -0.301154  -0.428607  2.793    3.629    6.328   0.788077    -0.872778  
  14.156  0.03     0.871   0.221   -0.34425   -0.50712   2.477    1.852    4.39    1.31269     -0.624381  
  14.156  -0.021   0.894   0.18    -0.175433  0.019902   1.52     4.841    2.429   1.395051    -1.06746   
  14.156  -0.054   0.792   0.178   -0.136814  -0.274862  0.892    7.022    3.668   1.090874    -0.866651  
  14.156  0.02     0.898   0.187   -0.228135  -0.192513  0.557    5.672    5.259   1.277804    -0.973867  
  14.156  0.042    0.857   0.122   -0.172133  -0.202421  1.277    4.171    4.282   2.118473    -1.622858  
  14.156  0.0      0.814   0.14    -0.203061  -0.33882   1.555    5.308    2.312   1.5643      -1.066346  
  14.156  0.053    0.906   0.186   -0.227296  -0.324832  0.171    6.056    3.833   1.292583    -0.439444  
  14.156  -0.007   0.818   0.169   -0.212975  -0.509002  0.634    3.869    6.194   1.105343    -0.888709  
  14.156  0.03     0.845   0.198   -0.291036  -0.516909  0.247    4.979    5.279   1.318777    -0.710885  
  14.156  0.109    0.899   0.207   -0.374698  -0.620994  2.12     1.691    5.802   1.359878    -1.238424  
  14.156  0.003    0.85    0.226   -0.191802  -0.524008  2.916    5.366    3.32    1.190162    -1.121942  
  14.156  0.014    0.833   0.171   -0.223949  -0.380133  2.271    5.899    3.266   1.471263    -1.053377  
  14.156  -0.02    0.798   0.233   -0.233556  -0.326699  -0.628   5.883    3.246   1.657445    -0.754386  
  14.156  0.025    0.863   0.165   -0.18166   -0.062011  1.692    1.854    7.05    1.0261      -0.895012  
  14.156  0.039    0.908   0.241   -0.287516  -0.538861  1.254    4.9      3.694   1.3578      -0.769985  
  14.156  -0.018   0.87    0.199   -0.155307  -0.11057   1.767    5.165    4.102   1.115649    -0.615844  
  14.156  0.063    0.895   0.141   -0.27376   -0.487178  1.415    6.729    3.309   1.38631     -0.706705  
  14.156  0.033    0.826   0.198   -0.319988  -0.312575  1.576    5.532    3.347   1.325991    -1.157566  
  14.156  0.018    0.865   0.192   -0.306833  -0.393877  1.212    4.969    5.752   1.422931    -0.912715  
  14.156  -0.002   0.878   0.219   -0.24441   -0.338136  1.475    3.793    3.783   1.638294    -1.637733  
  14.156  0.041    0.873   0.202   -0.257934  -0.363058  1.212    6.904    2.368   1.517733    -0.912691  
  14.156  0.017    0.865   0.128   -0.130262  0.06017    -0.018   5.851    3.888   1.532649    -1.100033  
  14.156  -0.043   0.85    0.142   -0.139607  0.284748   1.093    6.139    3.06    1.47725     -0.854249  
  14.156  -0.025   0.902   0.175   -0.069354  0.309166   1.475    4.114    5.141   1.318798    -1.019245  
  14.156  -0.016   0.841   0.169   -0.193616  -0.477176  -0.428   5.89     2.995   1.586315    -0.634786  
  14.156  0.047    0.965   0.2     -0.167903  0.094903   0.809    6.564    3.068   1.319601    -1.085544  
  14.156  0.05     0.901   0.177   -0.25603   -0.228491  1.53     4.186    4.945   1.29048     -1.181524  
  14.156  -0.007   0.819   0.119   -0.136845  -0.064754  1.443    4.667    4.93    1.901388    -1.205351  
  14.156  0.003    0.888   0.165   -0.07718   0.026155   1.164    4.872    4.497   1.378618    -0.955803  
  14.156  0.031    0.812   0.158   -0.207252  -0.488013  1.868    3.428    6.098   1.47819     -1.217359  
  14.156  0.005    0.891   0.162   -0.221127  -0.104521  3.513    2.547    6.094   0.851963    -0.679948  
  14.156  0.023    0.859   0.211   -0.333583  -0.579084  2.012    6.569    2.517   1.041979    -0.863093  
  14.156  0.001    0.889   0.185   -0.194136  -0.044742  0.708    5.311    4.417   1.416665    -1.319958  
  14.156  0.005    0.883   0.156   -0.156386  -0.191993  3.073    0.238    6.941   1.911598    -1.244334  
  14.156  0.054    0.916   0.181   -0.322567  -0.504711  0.982    5.533    3.786   1.407701    -1.110019  
  14.156  0.024    0.831   0.25    -0.311977  -0.481801  2.689    3.763    4.385   1.21251     -1.216332  
  14.156  -0.038   0.865   0.144   -0.06899   0.433598   1.235    5.284    3.787   1.244827    -0.905564  
  14.156  0.027    0.86    0.174   -0.24213   -0.458426  1.383    5.884    3.273   1.530741    -1.286049  
  14.156  -0.027   0.839   0.213   -0.296401  -0.405937  2.53     4.038    5.071   1.584003    -1.477661  
  14.156  0.029    0.829   0.173   -0.272147  -0.752388  2.679    3.389    6.54    0.80725     -1.074473  
  14.156  -0.021   0.852   0.225   -0.166596  0.009949   0.928    5.062    3.97    1.553406    -0.940237  
  14.156  0.02     0.899   0.217   -0.225313  -0.407991  1.411    2.783    6.095   1.654525    -1.058928  
  14.156  0.0      0.773   0.172   -0.265439  -0.676179  2.568    3.236    4.005   1.522523    -0.904099  
  14.156  0.007    0.864   0.181   -0.253263  -0.45267   0.841    4.976    5.738   1.533708    -0.894666  
  14.156  0.004    0.827   0.174   -0.248707  -0.51289   2.937    3.693    4.434   0.93874     -0.72927   
  14.156  0.013    0.952   0.274   -0.301662  -0.614372  0.547    4.815    3.995   1.435493    -0.677434  
  14.156  0.024    0.868   0.196   -0.289212  -0.353831  2.767    2.064    6.786   1.921636    -1.236393  
  14.156  0.024    0.887   0.12    -0.177241  -0.396914  2.735    3.497    4.483   1.245763    -1.247536  
  14.156  -0.009   0.833   0.193   -0.163812  -0.253709  1.234    4.262    3.838   1.470259    -0.599136  
  14.156  0.003    0.834   0.178   -0.27501   -0.64031   1.297    6.782    2.926   1.282986    -0.721364  
  14.156  0.0      0.86    0.175   -0.204479  -0.408001  3.567    1.188    5.265   1.446044    -1.228888  
  14.156  0.028    0.862   0.147   -0.205406  -0.251311  2.345    6.091    3.334   1.062174    -0.72797   
  14.156  0.005    0.859   0.178   -0.197087  -0.080488  3.241    2.308    4.894   1.383892    -1.068149  
  14.156  0.006    0.902   0.192   -0.215594  -0.27768   0.578    5.922    3.613   1.193456    -0.607745  
  14.156  0.029    0.868   0.171   -0.213075  -0.067961  0.156    7.423    2.135   1.54881     -1.195682  
  14.156  0.026    0.859   0.163   -0.19812   0.030464   -0.094   7.835    2.177   1.225429    -0.384619  
  14.156  0.024    0.837   0.164   -0.284172  -0.397527  0.788    7.248    4.325   1.158173    -0.98764   
  14.156  0.008    0.829   0.278   -0.353678  -0.333411  0.206    5.522    5.906   1.720233    -0.960816  
  14.156  0.045    0.849   0.226   -0.258224  -0.824119  1.612    3.819    4.734   2.168805    -1.544569  
  14.156  0.037    0.925   0.246   -0.272286  -0.477037  3.661    5.163    3.275   0.824822    -1.045537  
  14.156  0.015    0.833   0.173   -0.323454  -0.514781  1.001    4.489    4.032   1.45127     -1.018648  
  14.156  0.008    0.9     0.201   -0.225498  -0.281451  1.087    6.016    4.041   1.196286    -0.421501  
  14.156  0.013    0.858   0.19    -0.257843  -0.578863  2.016    4.416    3.934   1.330582    -1.022812  
  14.156  -0.039   0.842   0.178   -0.111518  -0.021641  0.601    7.21     1.744   1.297157    -0.71009   
  14.156  0.011    0.893   0.167   -0.182178  0.169688   2.351    4.141    3.902   1.508742    -1.18416   
  14.156  0.051    0.869   0.167   -0.235696  -0.443409  2.036    5.263    3.515   1.315811    -0.675576  
  14.156  -0.034   0.861   0.197   -0.206747  -0.241382  0.814    5.744    4.445   1.305169    -0.476598  
  14.156  0.043    0.893   0.128   -0.221186  -0.32423   0.572    6.65     3.4     1.290859    -0.532409  
  14.156  -0.02    0.846   0.219   -0.247746  -0.37299   3.075    1.977    6.075   1.592775    -1.233867  
  14.156  0.027    0.857   0.188   -0.278393  -0.419719  2.628    2.37     6.247   1.146846    -0.946074  
  14.156  0.063    0.894   0.235   -0.353921  -0.446849  2.019    3.103    5.392   2.160261    -1.141398  
  14.156  0.022    0.842   0.176   -0.252563  -0.507236  1.324    7.954    2.923   1.301458    -0.292615  
  14.156  -0.029   0.832   0.117   -0.140778  -0.038891  1.643    5.859    3.227   1.340806    -0.653658  
  14.156  0.08     0.863   0.164   -0.261632  -0.581594  1.816    2.852    5.658   1.779094    -1.377808  
  14.164  -0.008   0.865   0.213   -0.152605  -0.05888   -0.023   6.293    3.243   1.510576    -0.886771  
  14.164  0.04     0.84    0.185   -0.354889  -0.596295  2.506    2.458    5.169   1.737003    -1.289558  
  14.164  -0.007   0.849   0.213   -0.246012  -0.377462  0.324    7.237    2.399   1.530121    -0.587471  
  14.164  -0.016   0.849   0.175   -0.175799  -0.018381  1.934    3.475    4.786   0.933282    -1.095589  
  14.164  0.014    0.816   0.148   -0.197119  -0.127348  0.712    6.073    3.851   1.419834    -0.846838  
  14.164  0.066    0.875   0.235   -0.315328  -0.456244  2.347    4.217    4.388   1.271106    -0.948041  
  14.164  -0.043   0.9     0.171   -0.100323  0.02376    1.762    3.877    4.529   1.731213    -0.522659  
  14.164  -0.008   0.835   0.146   -0.139504  -0.019713  1.402    5.612    4.437   1.130941    -0.74266   
  14.164  0.033    0.91    0.26    -0.216782  -0.411358  2.896    3.528    4.76    1.018692    -1.382745  
  14.164  0.032    0.84    0.147   -0.268634  -0.044989  1.635    6.385    2.139   1.382309    -0.88555   
  14.164  0.041    0.895   0.236   -0.319788  -0.688194  0.323    5.455    3.312   1.75517     -1.068749  
  14.164  0.006    0.86    0.116   -0.184024  -0.312436  0.628    4.578    6.173   1.345888    -1.09935   
  14.164  0.001    0.876   0.135   -0.163294  -0.260913  5.368    2.193    6.036   -0.329115   -1.106425  
  14.164  0.032    0.872   0.168   -0.263371  -0.317249  2.927    4.78     3.554   1.264756    -0.756546  
  14.164  0.012    0.841   0.127   -0.162285  0.039423   3.765    1.558    6.821   -0.112226   -1.10679   
  14.164  0.001    0.83    0.136   -0.131001  0.302153   0.009    7.307    3.548   1.618943    -0.915122  
  14.164  0.011    0.87    0.127   -0.111186  0.450413   0.824    4.416    4.936   1.179421    -1.016864  
  14.164  0.007    0.823   0.142   -0.147547  -0.279442  0.886    5.941    3.356   1.322362    -0.90805   
  14.164  0.014    0.843   0.207   -0.314216  -0.532723  1.769    3.398    4.412   1.882337    -1.086907  
  14.164  0.04     0.806   0.169   -0.29164   -0.524011  1.339    5.45     4.516   1.412444    -0.863545  
  14.164  0.011    0.869   0.14    -0.149983  -0.192503  1.906    3.991    4.663   1.707649    -0.886951  
  14.164  0.011    0.825   0.151   -0.181541  -0.222153  1.08     5.013    3.882   1.701905    -0.574403  
  14.164  -0.013   0.825   0.208   -0.223967  -0.502127  1.053    5.774    3.211   1.589942    -1.122599  
  14.164  0.103    0.914   0.146   -0.335162  -0.657408  -0.703   6.949    5.329   1.353352    -0.729886  
  14.164  0.066    0.877   0.127   -0.277408  -0.236024  0.53     6.534    2.0     1.539377    -1.227747  
  14.164  0.029    0.866   0.149   -0.277511  -0.268422  3.086    3.082    4.229   1.202221    -0.97004   
  14.164  0.011    0.883   0.194   -0.283812  -0.419269  0.973    4.834    5.52    1.626729    -1.202039  
  14.164  0.003    0.859   0.132   -0.193194  -0.109369  0.299    8.598    2.744   1.37454     -0.512733  
  14.164  0.062    0.849   0.148   -0.32094   -0.206657  0.67     8.248    3.061   1.236939    -0.105087  
  14.164  -0.016   0.836   0.126   -0.140366  0.097439   1.873    3.767    4.355   1.433167    -0.965766  
  14.164  -0.055   0.847   0.171   -0.157323  0.047316   -0.189   5.962    4.973   1.351799    -1.068719  
  14.164  -0.007   0.811   0.183   -0.281867  -0.479214  3.611    0.698    6.543   0.85363     -1.286578  
  14.164  0.001    0.937   0.169   -0.102329  -0.131008  4.859    1.371    6.299   -0.704884   -1.298641  
  14.164  -0.047   0.882   0.202   -0.127237  -0.026518  1.782    4.717    4.224   1.312314    -1.135598  
  14.164  -0.024   0.829   0.19    -0.168853  -0.099332  1.558    6.092    2.11    1.007268    -1.235298  
  14.164  0.029    0.913   0.156   -0.233847  -0.216519  2.599    2.041    6.43    1.833809    -1.293406  
  14.164  -0.015   0.833   0.149   -0.184584  -0.34109   0.897    6.087    4.831   1.200811    -1.051294  
  14.164  0.033    0.862   0.112   -0.138712  0.006808   2.785    5.114    3.734   1.171716    -0.933169  
  14.164  0.055    0.892   0.315   -0.362468  -0.458393  1.806    4.09     3.867   1.312713    -0.941171  
  14.164  0.042    0.856   0.205   -0.336524  -0.552713  1.461    9.794    2.454   1.040274    -0.338394  
  14.164  0.036    0.897   0.165   -0.248218  -0.577642  2.738    2.096    5.682   1.713395    -1.336707  
  14.164  0.081    0.871   0.176   -0.327889  -0.522124  0.684    6.695    3.864   1.352097    -0.863648  
  14.164  0.02     0.922   0.248   -0.217774  -0.219815  0.944    5.464    3.393   1.397946    -0.7023    
  14.164  0.074    0.899   0.24    -0.308676  -0.248864  -0.081   6.042    4.199   1.795132    -1.237748  
  14.164  0.044    0.845   0.161   -0.266164  -0.418361  2.702    4.407    2.868   1.625877    -0.922714  
  14.164  0.071    0.867   0.162   -0.234432  -0.480412  2.684    1.265    7.635   1.984113    -1.266207  
  14.164  0.072    0.856   0.121   -0.258085  -0.474567  1.633    4.587    4.439   1.349208    -0.935635  
  14.164  -0.006   0.885   0.147   -0.100699  0.15516    1.863    5.931    4.464   1.20277     -1.320288  
  14.164  0.068    0.867   0.183   -0.275343  -0.605629  0.657    4.516    4.941   1.491837    -1.038982  
  14.164  -0.03    0.809   0.169   -0.193656  -0.376547  1.433    1.506    7.069   2.312679    -1.167081  
  14.164  -0.075   0.851   0.209   -0.184747  -0.004274  1.353    2.521    5.052   1.84517     -1.114169  
  14.164  0.025    0.825   0.192   -0.25196   -0.29924   2.304    4.568    3.523   1.338217    -1.219431  
  14.164  0.022    0.808   0.177   -0.275942  -0.398721  2.197    4.189    4.261   1.428823    -0.914791  
  14.164  0.005    0.902   0.128   -0.16084   -0.057234  -0.073   8.035    2.825   1.26365     -1.006936  
  14.164  0.008    0.944   0.225   -0.129677  -0.038517  2.208    3.864    5.824   1.184244    -1.177193  
  14.164  0.014    0.883   0.175   -0.156967  -0.070747  2.246    1.93     6.028   1.939215    -1.368553  
  14.164  0.012    0.872   0.208   -0.149062  0.026503   2.351    6.752    0.558   1.245035    -2.03704   
  14.164  0.006    0.839   0.197   -0.23416   -0.193501  2.222    4.006    5.37    1.470493    -1.312928  
  14.164  0.07     0.86    0.162   -0.284295  -0.702617  1.044    5.737    5.039   1.315704    -0.776668  
  14.164  0.024    0.82    0.177   -0.321544  -0.627504  2.171    5.36     2.494   1.507255    -1.316902  
  14.164  0.067    0.848   0.12    -0.226391  -0.875672  0.101    5.009    5.226   1.455074    -0.688424  
  14.164  0.058    0.915   0.177   -0.295491  -0.849733  1.008    4.848    4.066   1.422985    -0.703666  
  14.164  -0.002   0.901   0.236   -0.208536  -0.280114  2.058    5.585    3.642   1.508032    -1.279225  
  14.164  0.006    0.877   0.198   -0.100582  0.301929   0.663    7.337    2.451   1.478785    -1.141462  
  14.164  -0.005   0.825   0.219   -0.224831  -0.237475  -0.362   4.335    6.557   2.013246    -1.267089  
  14.164  0.028    0.901   0.166   -0.211276  -0.35745   2.314    3.246    5.805   0.904215    -0.91371   
  14.164  0.019    0.857   0.231   -0.244746  -0.332498  0.476    6.07     4.475   1.417345    -0.911453  
  14.164  -0.01    0.9     0.213   -0.216292  -0.325785  0.546    6.998    3.922   1.330804    -0.746197  
  14.164  0.038    0.894   0.132   -0.19302   -0.346309  1.658    3.722    4.891   1.8745      -1.375094  
  14.164  0.045    0.885   0.184   -0.26611   0.055609   2.808    3.063    6.472   1.120484    -1.412719  
  14.164  0.087    0.968   0.195   -0.252638  -0.394692  0.976    6.994    3.188   1.381119    -0.469731  
  14.164  0.017    0.879   0.145   -0.187965  -0.210402  1.355    6.663    4.213   1.086254    -0.628619  
  14.164  -0.018   0.889   0.195   -0.178404  -0.231604  2.38     1.773    5.613   1.07059     -0.898887  
  14.164  0.06     0.858   0.177   -0.303493  -0.152708  0.013    6.893    2.786   1.254545    -0.448001  
  14.164  -0.027   0.835   0.149   -0.097625  0.074569   1.874    6.225    3.917   1.189921    -1.036617  
  14.164  -0.023   0.853   0.176   -0.163188  0.132533   1.707    5.354    5.25    0.934453    -0.696308  
  14.164  -0.035   0.9     0.237   -0.191662  -0.245133  1.489    5.096    3.447   1.505021    -1.137857  
  14.164  0.035    0.878   0.162   -0.240691  -0.084441  2.414    3.101    5.184   1.565984    -0.834338  
  14.164  0.049    0.855   0.187   -0.273932  -0.258552  0.736    3.234    5.184   1.562623    -1.196479  
  14.164  0.039    0.898   0.189   -0.210365  -0.210321  2.206    3.215    5.091   2.188414    -1.200318  
  14.164  0.037    0.836   0.194   -0.257742  -0.274576  0.418    7.465    4.636   1.441096    -1.000832  
  14.164  -0.012   0.855   0.177   -0.115385  -0.102364  2.922    1.896    6.392   0.641808    -1.174791  
  14.164  -0.029   0.848   0.174   -0.226208  -0.505707  2.253    4.864    3.302   1.457843    -1.163101  
  14.164  0.048    0.81    0.175   -0.229997  -0.283216  2.066    5.053    4.925   0.970935    -0.51284   
  14.164  0.052    0.907   0.098   -0.161192  -0.13274   2.602    3.928    5.355   1.522181    -1.557805  
  14.164  0.053    0.872   0.213   -0.275876  -0.438805  1.541    4.103    6.001   1.472706    -1.104496  
  14.164  0.006    0.848   0.109   -0.175129  -0.181686  2.443    3.49     4.292   1.742026    -0.851357  
  14.164  0.024    0.912   0.2     -0.245291  -0.4973    -0.049   8.244    1.912   1.459765    -0.842294  
  14.164  0.035    0.899   0.195   -0.285384  -0.345402  0.274    6.663    4.098   1.346004    -1.083543  
  14.164  -0.079   0.85    0.225   -0.106743  -0.012663  0.945    4.576    5.261   1.252187    -0.998841  
  14.164  0.047    0.843   0.168   -0.29785   -0.59039   2.182    1.514    6.405   1.634395    -1.194964  
  14.164  0.034    0.828   0.119   -0.183521  -0.08149   1.025    6.081    3.963   1.631564    -0.791088  
  14.164  0.111    0.923   0.2     -0.315424  -0.453526  1.6      7.138    2.724   1.303964    -0.981381  
  14.164  -0.025   0.91    0.201   -0.121178  -0.463088  1.569    0.775    5.242   1.696629    -1.14662   
  14.164  0.063    0.826   0.211   -0.385717  -0.75654   2.561    5.203    4.433   1.126143    -1.226993  
  14.164  0.004    0.839   0.202   -0.217088  0.015331   3.017    4.158    3.415   1.52266     -1.240607  
  14.164  0.059    0.863   0.178   -0.291232  -0.373726  1.35     6.027    3.089   1.424573    -1.00879   
  14.164  0.019    0.912   0.142   -0.201159  -0.223125  1.389    4.313    3.737   1.432366    -0.752694  
  14.164  0.08     0.916   0.18    -0.274351  -0.08153   1.738    4.945    4.032   1.568031    -1.056316  
  14.164  0.093    0.848   0.143   -0.274367  -0.528535  1.909    2.398    5.745   1.776771    -1.312291  
  14.171  -0.042   0.841   0.19    -0.195814  -0.284262  1.315    4.017    4.386   1.588661    -1.258696  
  14.171  0.049    0.928   0.203   -0.20252   -0.190677  2.641    3.713    3.193   1.723136    -1.50889   
  14.171  0.03     0.81    0.203   -0.274708  -0.570381  1.028    6.791    3.331   1.397353    -1.062586  
  14.171  0.022    0.894   0.172   -0.205541  -0.156532  2.43     2.4      7.407   1.466106    -1.025559  
  14.171  0.044    0.898   0.179   -0.230248  -0.587571  1.785    2.772    6.2     1.94298     -1.017841  
  14.171  0.0      0.837   0.173   -0.265954  -0.075986  0.254    5.958    3.262   1.56546     -0.663118  
  14.171  0.084    0.892   0.161   -0.352559  -0.406805  0.283    7.564    2.066   1.57701     -1.752456  
  14.171  -0.045   0.855   0.179   -0.141227  0.050661   2.984    3.579    5.565   0.917402    -0.936601  
  14.171  0.023    0.862   0.094   -0.243495  -0.383812  2.278    2.875    5.355   1.802219    -1.284493  
  14.171  0.028    0.858   0.179   -0.272309  -0.351265  0.456    5.176    4.259   1.436195    -1.070713  
  14.171  -0.022   0.87    0.208   -0.135318  0.155228   0.877    5.468    3.197   1.310793    -1.054451  
  14.171  0.024    0.886   0.227   -0.236962  -0.290306  1.877    4.207    4.316   1.291302    -0.903347  
  14.171  0.05     0.901   0.16    -0.20803   -0.232759  1.115    4.234    4.696   1.537362    -1.193805  
  14.171  -0.03    0.85    0.195   -0.199388  -0.193499  0.609    5.713    4.08    1.567454    -0.724745  
  14.171  0.007    0.914   0.209   -0.154303  -0.085554  2.291    2.014    5.82    1.617617    -0.965195  
  14.171  0.037    0.919   0.147   -0.196079  -0.034579  0.943    8.776    1.861   1.303148    -0.534142  
  14.171  0.051    0.908   0.149   -0.2516    -0.317098  1.849    6.759    2.883   1.37471     -1.204992  
  14.171  0.071    0.9     0.145   -0.284747  -0.563767  2.132    2.064    6.118   1.266686    -1.291153  
  14.171  0.064    0.898   0.173   -0.311948  -0.542578  2.835    2.262    6.015   2.197893    -1.215249  
  14.171  0.012    0.899   0.219   -0.260117  -0.417862  1.489    4.032    4.902   1.597637    -1.366429  
  14.171  0.042    0.873   0.217   -0.298475  -0.554811  3.097    5.193    4.004   1.413614    -1.151339  
  14.171  -0.004   0.873   0.168   -0.114601  0.18206    1.822    4.914    6.094   1.197733    -1.20575   
  14.171  0.011    0.892   0.196   -0.224684  -0.552729  2.108    3.886    3.441   1.058557    -1.122043  
  14.171  0.01     0.86    0.141   -0.156115  0.083806   0.728    5.742    3.817   1.590523    -0.914795  
  14.171  0.018    0.811   0.128   -0.219803  -0.296519  0.616    7.761    3.578   1.163916    -0.865276  
  14.171  0.041    0.898   0.189   -0.174645  -0.01312   3.073    4.109    4.16    1.464553    -1.127173  
  14.171  0.096    0.91    0.162   -0.312856  -0.56075   1.264    3.332    5.085   1.438811    -1.102496  
  14.171  0.044    0.941   0.21    -0.239678  -0.350235  1.584    4.583    3.695   1.494806    -1.208028  
  14.171  0.01     0.865   0.233   -0.22823   -0.151502  3.104    3.38     4.965   0.998307    -1.022783  
  14.171  0.063    0.911   0.208   -0.31447   -0.194876  1.598    4.346    5.031   1.188816    -0.855645  
  14.171  0.009    0.911   0.169   -0.188311  -0.134614  1.5      4.161    3.245   1.426949    -1.232835  
  14.171  -0.008   0.928   0.241   -0.195813  -0.068551  1.215    5.439    4.369   1.337103    -1.233291  
  14.171  0.068    0.862   0.157   -0.288681  -0.408567  1.373    5.241    4.43    1.335653    -1.214036  
  14.171  0.025    0.921   0.241   -0.227746  -0.307477  2.86     3.834    4.474   1.639213    -1.040551  
  14.171  0.061    0.918   0.156   -0.260015  -0.257553  0.195    8.141    2.396   1.440326    -0.564804  
  14.171  0.049    0.889   0.114   -0.191045  0.105088   0.714    5.29     4.676   1.556853    -1.176732  
  14.171  0.022    0.864   0.141   -0.219141  -0.089074  0.314    6.335    4.345   1.258718    -0.453774  
  14.171  0.025    0.904   0.208   -0.196659  -0.087298  0.514    6.641    4.033   1.284333    -0.640586  
  14.171  -0.043   0.872   0.135   -0.033596  0.196509   2.365    5.145    4.956   0.904742    -0.694034  
  14.171  0.067    0.828   0.186   -0.337642  -0.774703  0.23     6.776    2.139   1.456221    -0.773938  
  14.171  0.036    0.812   0.195   -0.362894  -0.776394  1.492    4.458    3.718   1.473098    -0.872947  
  14.171  -0.029   0.891   0.285   -0.163541  -0.029471  0.138    7.089    2.734   1.458724    -1.007045  
  14.171  -0.003   0.876   0.223   -0.202161  -0.200389  1.629    4.053    6.441   1.325801    -1.10546   
  14.171  0.019    0.916   0.201   -0.208528  -0.205231  0.715    6.572    3.331   1.329406    -0.746829  
  14.171  0.029    0.827   0.17    -0.305087  -0.40057   2.013    6.677    2.695   1.398907    -1.139693  
  14.171  0.001    0.883   0.244   -0.245316  -0.266702  1.542    3.724    4.24    1.39977     -1.039647  
  14.171  0.049    0.92    0.158   -0.091639  0.588027   2.027    3.946    4.396   1.200699    -0.955456  
  14.171  0.055    0.849   0.209   -0.293935  -0.599884  3.771    2.285    5.391   1.869432    -1.384304  
  14.171  0.033    0.819   0.151   -0.159401  0.092906   1.171    7.618    2.398   1.209074    -0.695239  
  14.171  0.043    0.887   0.193   -0.345992  -0.645926  1.658    5.946    2.762   1.305229    -0.431827  
  14.171  0.004    0.876   0.254   -0.297123  -0.361517  2.756    0.775    7.555   -2.768034   -1.199796  
  14.171  0.028    0.932   0.19    -0.174424  -0.234626  1.115    2.778    7.837   1.659797    -1.245757  
  14.171  -0.059   0.833   0.186   -0.128706  -0.198314  1.384    4.474    5.887   1.112774    -0.784865  
  14.171  0.032    0.924   0.252   -0.293561  -0.411807  0.953    4.579    4.948   1.660823    -0.819179  
  14.171  0.084    0.967   0.231   -0.29376   -0.24398   0.645    4.08     5.124   2.034965    -1.432818  
  14.171  -0.017   0.89    0.203   -0.16798   -0.122082  2.686    3.013    5.474   2.996089    -1.317044  
  14.171  0.006    0.823   0.251   -0.313576  -0.566944  1.856    4.479    2.888   1.416686    -1.474011  
  14.171  -0.013   0.854   0.192   -0.247848  -0.25393   1.177    4.571    4.489   1.440265    -1.045589  
  14.171  0.034    0.895   0.193   -0.233446  -0.216155  1.382    6.358    4.797   1.434343    -1.126852  
  14.171  -0.036   0.912   0.209   -0.137815  -0.041767  -1.842   10.903   1.853   1.563714    -0.37696   
  14.171  0.037    0.907   0.147   -0.161642  -0.042037  1.551    5.369    3.4     1.050066    -0.763267  
  14.171  0.004    0.854   0.183   -0.273778  -0.418816  1.111    5.093    6.583   1.04188     -1.058866  
  14.171  0.019    0.879   0.187   -0.224916  -0.087706  1.522    3.895    3.818   1.585637    -1.054374  
  14.171  -0.009   0.909   0.237   -0.23478   -0.431444  2.108    1.099    7.033   -3.127969   -1.198728  
  14.171  0.011    0.854   0.168   -0.188156  -0.22782   2.455    4.957    2.503   1.384973    -1.556707  
  14.171  0.055    0.953   0.223   -0.285087  -0.318242  2.133    4.32     3.647   1.311531    -0.943347  
  14.171  0.052    0.91    0.234   -0.244823  -0.298149  1.11     6.444    3.763   1.393029    -1.264043  
  14.171  0.025    0.909   0.193   -0.253126  -0.255206  -0.127   8.58     1.768   1.420345    -0.100466  
  14.171  0.039    0.88    0.177   -0.232021  -0.3164    0.826    7.109    3.788   1.298038    -0.674357  
  14.171  0.028    0.927   0.149   -0.151101  -0.185932  0.17     5.741    4.707   1.42821     -0.770677  
  14.171  -0.017   0.845   0.27    -0.269505  -0.377876  2.385    2.697    5.771   1.914234    -1.337806  
  14.171  0.066    0.938   0.242   -0.292471  -0.109962  0.049    6.009    4.015   1.411378    -0.709744  
  14.171  -0.036   0.857   0.179   -0.232435  -0.34122   2.577    3.639    5.497   1.366457    -1.214525  
  14.171  0.013    0.858   0.189   -0.161579  -0.151722  0.137    5.791    3.107   1.341015    -0.546187  
  14.171  0.013    0.885   0.199   -0.242415  -0.477483  1.71     7.1      3.122   1.267542    -0.476795  
  14.171  0.047    0.865   0.165   -0.286539  -0.291696  2.699    3.77     4.174   1.507221    -0.916757  
  14.171  0.014    0.874   0.2     -0.20409   -0.025273  -0.033   4.506    5.012   1.696751    -1.093398  
  14.171  0.06     0.833   0.188   -0.32987   -0.487373  2.532    2.727    4.257   1.721186    -1.061752  
  14.171  0.003    0.86    0.147   -0.177835  0.352137   1.534    4.206    4.185   1.38382     -0.968111  
  14.171  0.042    0.881   0.213   -0.210089  -0.486436  0.267    5.314    5.096   1.497603    -1.145283  
  14.171  -0.013   0.925   0.267   -0.176824  -0.04025   2.669    4.602    4.444   1.109068    -1.080068  
  14.171  0.116    0.898   0.137   -0.24593   -0.225181  2.237    3.997    2.607   1.398896    -0.733977  
  14.171  0.078    0.843   0.197   -0.303976  -0.573617  1.906    3.906    4.728   1.667361    -1.323645  
  14.171  0.063    0.935   0.166   -0.288083  -0.293836  1.342    3.833    3.531   1.527834    -0.848531  
  14.171  -0.018   0.876   0.195   -0.189825  -0.226054  0.427    7.207    1.792   1.438664    -0.387623  
  14.171  0.033    0.908   0.199   -0.213995  -0.3765    0.039    6.391    4.97    1.206367    -0.496663  
  14.171  0.03     0.883   0.17    -0.276371  -0.145464  1.113    6.048    3.433   1.296722    -0.95567   
  14.171  -0.006   0.913   0.182   -0.117254  0.243338   -0.505   4.788    5.429   1.390017    -0.718985  
  14.171  0.01     0.89    0.221   -0.194094  0.010424   1.046    6.675    3.662   1.278117    -0.831636  
  14.171  -0.011   0.846   0.24    -0.155769  0.123562   1.045    5.697    3.425   1.561095    -1.186652  
  14.171  0.041    0.828   0.183   -0.250669  -0.533824  1.917    3.684    4.439   1.581348    -0.974985  
  14.171  0.032    0.924   0.227   -0.25717   -0.350255  2.764    2.486    5.406   1.271207    -1.238902  
  14.171  0.086    0.904   0.124   -0.231318  -0.602585  1.176    5.866    4.102   1.388721    -1.133337  
  14.171  0.065    0.896   0.169   -0.208826  0.01485    -1.738   10.032   4.46    1.2325      -0.05969   
  14.171  -0.019   0.839   0.183   -0.189357  0.022699   1.046    7.305    3.982   1.262004    -0.302396  
  14.171  -0.023   0.805   0.158   -0.199543  -0.374811  0.702    6.588    4.534   1.241835    -1.211032  
  14.171  0.027    0.895   0.168   -0.163306  -0.184608  0.643    4.823    4.87    1.359138    -0.721156  
  14.171  0.018    0.809   0.189   -0.246331  -0.552248  3.053    4.296    2.604   1.149839    -1.245031  
  14.171  0.008    0.889   0.241   -0.286421  -0.281602  0.704    7.111    2.797   1.363462    -0.140376  
  14.171  -0.049   0.859   0.159   -0.09725   0.472042   0.516    5.806    5.054   1.298844    -1.17366   
  14.179  0.001    0.88    0.207   -0.19819   0.101776   0.7      6.427    4.191   1.706785    -1.209364  
  14.179  0.056    0.945   0.27    -0.27395   -0.119121  0.597    5.647    3.931   1.69713     -1.232616  
  14.179  0.01     0.874   0.215   -0.24567   -0.057172  0.499    7.218    2.204   1.322452    -0.508469  
  14.179  0.007    0.852   0.177   -0.287823  -0.467537  -0.116   4.657    3.803   1.727652    -0.847574  
  14.179  0.044    0.996   0.288   -0.217876  -0.064339  2.075    3.7      5.021   1.326024    -0.922035  
  14.179  0.03     0.791   0.107   -0.245419  -0.440123  3.003    1.447    5.522   1.36602     -1.328221  
  14.179  0.004    0.85    0.176   -0.288666  -0.448289  0.802    4.65     5.303   1.47702     -1.155082  
  14.179  0.09     0.874   0.203   -0.312002  -0.51214   1.855    3.094    4.589   2.008305    -1.46247   
  14.179  0.023    0.877   0.217   -0.217694  -0.014068  3.508    2.411    5.401   0.846165    -1.172369  
  14.179  -0.009   0.878   0.188   -0.252768  -0.447278  1.076    5.611    3.511   1.518983    -1.231435  
  14.179  0.012    0.908   0.193   -0.189399  -0.207903  -0.153   7.057    2.106   1.603915    -0.90456   
  14.179  0.012    0.905   0.151   -0.20464   -0.166627  1.796    2.226    6.134   1.205672    -1.207319  
  14.179  0.047    0.907   0.207   -0.266971  -0.232863  1.985    4.421    4.691   1.654464    -1.400453  
  14.179  0.05     0.851   0.172   -0.280004  -0.65442   0.799    6.124    2.225   1.422189    -1.033752  
  14.179  -0.005   0.831   0.16    -0.186405  -0.13006   0.829    5.763    4.221   1.495286    -1.164017  
  14.179  0.039    0.841   0.214   -0.282263  -0.578865  0.343    6.168    3.535   1.404295    -0.753487  
  14.179  0.061    0.941   0.173   -0.236525  -0.343464  1.131    5.112    4.595   1.222448    -0.840905  
  14.179  0.018    0.876   0.189   -0.265928  -0.413549  1.933    2.668    5.339   1.482302    -1.121773  
  14.179  -0.028   0.854   0.155   -0.158581  0.06485    1.772    6.637    2.967   1.030736    -0.958514  
  14.179  -0.019   0.876   0.218   -0.184638  0.096111   2.716    0.986    6.916   1.249569    -0.918559  
  14.179  0.007    0.847   0.215   -0.22431   -0.220134  1.768    5.168    4.182   1.357701    -0.932066  
  14.179  0.03     0.896   0.182   -0.225733  -0.140906  -0.424   6.422    3.191   1.599138    -0.976655  
  14.179  0.002    0.866   0.195   -0.198612  -0.252954  1.059    6.173    4.679   1.241731    -0.973176  
  14.179  0.041    0.889   0.205   -0.204356  -0.06151   2.055    4.706    3.841   1.162181    -0.606778  
  14.179  0.024    0.9     0.123   -0.203512  -0.349856  1.051    6.943    2.261   1.353253    -1.092286  
  14.179  -0.01    0.86    0.138   -0.139587  0.26291    1.517    5.727    3.591   1.183062    -1.094524  
  14.179  0.095    0.869   0.164   -0.346804  -0.59208   1.656    4.843    3.143   1.593321    -1.149732  
  14.179  -0.01    0.934   0.236   -0.204242  -0.235541  1.209    6.673    2.953   1.584489    -1.169953  
  14.179  0.019    0.87    0.192   -0.229415  -0.104731  2.349    1.98     6.126   1.28276     -0.896255  
  14.179  0.057    0.91    0.209   -0.339265  -0.527764  1.368    3.766    4.112   1.718345    -0.900612  
  14.179  0.089    0.883   0.185   -0.321268  -0.635176  0.422    6.2      3.274   1.506078    -1.233165  
  14.179  0.022    0.892   0.186   -0.235993  -0.376617  2.587    3.349    5.534   1.949245    -1.596524  
  14.179  0.039    0.934   0.257   -0.27869   -0.287693  0.99     6.25     3.078   1.303765    -0.418689  
  14.179  -0.005   0.915   0.164   -0.117067  0.119146   -0.68    8.802    3.647   1.5425      -1.052102  
  14.179  0.047    0.906   0.211   -0.299956  -0.486539  2.322    4.848    2.808   1.22404     -0.899603  
  14.179  -0.029   0.881   0.185   -0.203258  -0.166667  1.657    4.024    3.287   1.314128    -0.944589  
  14.179  0.041    0.955   0.208   -0.106216  0.445968   2.242    5.505    3.631   1.465879    -0.623534  
  14.179  0.074    0.919   0.191   -0.301465  -0.455412  1.4      3.686    5.691   1.209295    -0.83815   
  14.179  0.005    0.856   0.175   -0.234132  -0.47921   1.405    5.215    4.458   1.600866    -1.350845  
  14.179  -0.026   0.87    0.177   -0.113523  -0.156641  1.642    4.265    6.148   1.831345    -1.192772  
  14.179  0.007    0.925   0.186   -0.148804  -0.042775  2.397    2.518    4.779   1.949569    -1.034219  
  14.179  0.008    0.938   0.198   -0.144535  -0.134763  0.691    6.603    3.325   1.402789    -0.6441    
  14.179  0.052    0.93    0.168   -0.277552  -0.400285  1.479    4.784    5.077   1.489745    -1.388767  
  14.179  0.002    0.936   0.157   -0.11993   -0.014769  1.356    4.738    3.873   1.502455    -1.245401  
  14.179  0.012    0.859   0.146   -0.210162  -0.487154  2.771    5.282    2.885   1.659404    -1.499166  
  14.179  -0.012   0.828   0.175   -0.1756    -0.297507  1.29     5.921    1.993   1.529985    -0.462021  
  14.179  -0.033   0.887   0.206   -0.113936  -0.023536  1.978    5.524    3.873   1.229013    -1.161724  
  14.179  0.031    0.927   0.209   -0.281654  -0.370712  1.127    4.331    4.95    1.594523    -1.22371   
  14.179  -0.001   0.9     0.194   -0.121842  0.184935   1.009    6.588    1.725   1.336039    -1.545793  
  14.179  0.057    0.905   0.203   -0.274583  -0.425853  1.601    6.085    4.369   1.477349    -1.146814  
  14.179  0.04     0.91    0.212   -0.305303  -0.295262  0.803    8.16     2.412   1.119227    -0.470859  
  14.179  0.003    0.918   0.178   -0.181644  -0.123007  1.828    3.55     5.671   1.396278    -1.280938  
  14.179  0.056    0.902   0.217   -0.314613  -0.758354  -0.589   5.561    4.74    1.445649    -1.113172  
  14.179  -0.011   0.817   0.125   -0.171579  0.222121   0.505    5.685    2.766   1.843394    -0.9819    
  14.179  0.015    0.913   0.168   -0.167679  -0.049465  1.028    5.935    2.585   1.625936    -1.28419   
  14.179  0.005    0.916   0.225   -0.220735  -0.239928  2.582    4.565    1.96    1.428851    -1.220761  
  14.179  0.004    0.887   0.246   -0.179415  -0.103273  2.309    4.827    3.821   1.081952    -0.909925  
  14.179  0.057    0.937   0.23    -0.301418  -0.086579  1.261    4.783    3.564   1.401873    -1.155427  
  14.179  0.006    0.799   0.164   -0.297133  -0.357573  1.396    6.309    4.215   1.284244    -1.00134   
  14.179  0.046    0.866   0.226   -0.264275  -0.402549  1.856    5.688    3.664   1.204141    -0.713982  
  14.179  0.003    0.901   0.19    -0.179641  -0.178638  0.711    4.471    4.832   2.051256    -1.082562  
  14.179  0.013    0.892   0.19    -0.256415  -0.182246  2.986    5.067    3.775   1.165355    -1.148476  
  14.179  0.026    0.884   0.184   -0.187007  -0.260937  -0.415   4.887    5.519   1.84614     -0.864548  
  14.179  0.004    0.846   0.163   -0.192336  -0.496819  1.34     5.909    3.3     1.408855    -0.843688  
  14.179  -0.005   0.892   0.196   -0.140065  0.058976   2.323    0.85     6.976   1.903937    -1.058223  
  14.179  0.025    0.94    0.206   -0.136806  -0.021844  0.669    4.32     4.837   1.627373    -1.157669  
  14.179  0.048    0.896   0.195   -0.267388  -0.548091  2.743    3.938    3.021   1.047744    -0.648458  
  14.179  0.052    0.879   0.13    -0.199163  0.002008   3.206    4.167    4.006   1.147959    -1.219974  
  14.179  0.071    0.91    0.112   -0.219774  0.072801   3.214    2.404    6.545   1.278382    -1.375525  
  14.179  0.089    0.923   0.147   -0.297439  -0.087349  0.521    6.681    3.287   1.200214    -0.991513  
  14.179  0.015    0.866   0.158   -0.25033   -0.030449  0.782    6.093    3.619   1.880277    -1.368572  
  14.179  0.068    0.903   0.178   -0.2603    -0.217932  1.339    5.209    2.954   1.383185    -0.973412  
  14.179  -0.011   0.879   0.262   -0.242263  -0.225481  1.19     4.294    4.504   1.446231    -1.191995  
  14.179  -0.011   0.81    0.164   -0.1834    -0.265518  0.973    3.099    5.614   1.563836    -1.161477  
  14.179  0.025    0.867   0.191   -0.28124   -0.53304   2.479    4.578    4.727   1.206317    -0.593534  
  14.179  0.065    0.958   0.19    -0.212566  -0.142085  2.497    3.22     5.062   1.855449    -1.257672  
  14.179  0.049    0.895   0.196   -0.24746   -0.333264  1.418    3.325    4.979   1.580315    -0.969094  
  14.179  0.026    0.894   0.221   -0.203993  0.034948   1.888    3.904    4.357   1.468302    -0.954126  
  14.179  0.003    0.841   0.206   -0.196023  -0.168723  -0.714   9.342    2.381   1.486989    -0.556282  
  14.179  0.011    0.851   0.167   -0.254738  -0.38548   2.884    3.021    5.221   1.543315    -1.358841  
  14.179  -0.028   0.93    0.228   -0.116664  0.172562   2.355    3.411    5.474   1.310054    -1.167876  
  14.179  0.075    0.852   0.143   -0.337245  -0.573335  2.18     3.803    3.608   1.536679    -0.951268  
  14.179  0.068    0.877   0.182   -0.329889  -0.554839  1.986    4.085    4.066   1.524248    -1.094067  
  14.179  0.031    0.893   0.178   -0.260677  -0.356417  0.769    7.709    3.031   1.345303    -0.310145  
  14.179  0.038    0.917   0.185   -0.201702  -0.317489  0.722    6.785    4.111   1.534617    -0.851376  
  14.179  0.018    0.903   0.205   -0.273033  -0.349324  1.021    6.715    4.711   1.350536    -0.888931  
  14.179  0.019    0.859   0.19    -0.231564  -0.549557  1.745    4.115    4.063   1.58546     -1.053039  
  14.179  0.039    0.986   0.186   -0.182415  -0.128461  1.16     5.243    4.995   1.252829    -0.830127  
  14.179  0.028    0.853   0.208   -0.278258  -0.475862  1.56     4.455    4.415   1.727786    -1.232376  
  14.179  0.046    0.927   0.22    -0.259881  -0.385167  3.056    0.945    6.631   0.491029    -1.000199  
  14.179  -0.015   0.794   0.198   -0.263591  -0.317442  0.552    6.6      4.182   1.430004    -0.664077  
  14.179  -0.035   0.843   0.196   -0.169786  -0.039607  1.597    3.824    4.162   1.100309    -0.789908  
  14.179  0.017    0.884   0.213   -0.237346  -0.132686  0.796    4.867    3.33    1.1305      -0.959496  
  14.179  0.069    0.897   0.139   -0.237478  -0.218031  3.354    4.422    3.1     1.150679    -1.180992  
  14.179  0.008    0.816   0.17    -0.260334  -0.456072  0.629    7.739    3.805   1.300633    -0.722205  
  14.179  0.051    0.803   0.179   -0.26129   -0.356301  1.397    4.674    5.479   1.311574    -1.095711  
  14.179  0.035    0.862   0.193   -0.264627  -0.391472  1.984    6.11     4.276   1.332928    -1.146627  
  14.179  0.016    0.931   0.218   -0.226849  -0.180044  1.178    4.821    4.694   1.451741    -0.885428  
  14.179  -0.009   0.872   0.186   -0.187416  -0.222684  1.763    4.977    2.658   1.260542    -0.967045  
  14.179  0.044    0.867   0.183   -0.290543  -0.327753  1.947    2.899    7.063   1.896471    -1.402423  
  14.187  0.077    0.93    0.219   -0.325938  -0.495888  2.818    0.927    5.072   1.513128    -1.178837  
  14.187  -0.014   0.917   0.218   -0.191109  -0.176267  4.156    4.501    4.329   0.836781    -1.06138   
  14.187  0.0      0.854   0.204   -0.186923  -0.160349  -0.738   8.139    2.051   1.508867    -0.640393  
  14.187  0.018    0.867   0.167   -0.218224  -0.052052  0.228    7.024    2.843   1.519142    -0.729529  
  14.187  0.018    0.875   0.166   -0.203356  -0.259862  0.016    5.083    4.357   1.587227    -0.999348  
  14.187  0.021    0.868   0.131   -0.255114  -0.12257   1.995    5.362    1.587   1.507021    -1.432128  
  14.187  -0.006   0.871   0.224   -0.242749  -0.492514  2.29     2.44     6.586   1.562905    -1.09333   
  14.187  0.037    0.902   0.174   -0.211602  -0.006234  2.042    3.789    3.88    1.253815    -0.996462  
  14.187  0.055    0.908   0.198   -0.276964  -0.61905   1.194    6.534    3.143   1.278008    -0.112473  
  14.187  0.015    0.915   0.228   -0.24858   -0.453436  2.113    3.577    4.568   1.531334    -1.0947    
  14.187  0.027    0.848   0.185   -0.280803  -0.591593  1.661    6.994    3.037   1.297185    -0.481294  
  14.187  -0.011   0.915   0.158   -0.179882  -0.108312  2.11     6.045    2.949   1.424073    -0.714827  
  14.187  0.009    0.9     0.282   -0.271046  -0.634849  -0.379   4.577    3.905   1.623996    -0.996751  
  14.187  0.025    0.903   0.167   -0.280025  -0.452706  4.653    2.06     5.586   0.843079    -1.415105  
  14.187  0.056    0.908   0.17    -0.286784  -0.418841  1.94     2.746    4.656   1.389038    -1.193433  
  14.187  0.026    0.914   0.276   -0.263686  -0.50919   3.993    1.746    6.416   0.056061    -1.176234  
  14.187  0.066    0.892   0.15    -0.252044  -0.514879  0.791    7.9      3.581   1.297247    -0.875062  
  14.187  -0.061   0.875   0.163   -0.046643  0.228819   2.0      3.658    4.566   1.627213    -1.120699  
  14.187  0.043    0.902   0.232   -0.322986  -0.53405   0.311    6.78     3.809   1.117323    -1.100475  
  14.187  0.023    0.868   0.2     -0.194439  -0.316469  -1.319   6.78     4.858   1.536055    -0.899367  
  14.187  0.023    0.866   0.17    -0.217175  -0.345337  0.817    4.403    4.065   1.922902    -1.235055  
  14.187  0.092    0.916   0.231   -0.272489  -0.555904  -1.721   8.149    2.661   1.647581    -1.223988  
  14.187  0.018    0.916   0.191   -0.30184   -0.305656  1.21     1.702    5.665   1.843723    -1.267978  
  14.187  0.01     0.915   0.148   -0.16835   -0.35736   1.973    6.274    3.381   1.302982    -0.7559    
  14.187  0.038    0.847   0.223   -0.296683  -0.600087  2.363    3.006    5.295   1.399008    -1.167953  
  14.187  0.033    0.776   0.15    -0.335847  -0.769284  2.173    4.859    4.178   1.236329    -0.963399  
  14.187  -0.002   0.873   0.271   -0.216095  -0.345949  1.83     5.132    4.674   1.144672    -0.961629  
  14.187  -0.028   0.891   0.176   -0.126366  0.054733   0.31     4.478    5.471   1.240074    -0.880949  
  14.187  -0.011   0.848   0.22    -0.232784  -0.278928  0.363    6.311    4.378   1.411981    -0.970214  
  14.187  0.073    0.861   0.2     -0.37868   -0.84862   2.373    3.603    3.072   1.412166    -1.417157  
  14.187  -0.051   0.889   0.179   -0.142894  0.014755   0.186    6.117    3.734   1.59378     -1.049273  
  14.187  0.043    0.896   0.157   -0.231427  -0.206533  3.59     3.218    3.758   1.267856    -1.291529  
  14.187  0.007    0.894   0.175   -0.20442   -0.609827  2.162    4.304    4.722   1.314846    -1.044214  
  14.187  0.031    0.901   0.235   -0.232576  -0.201452  1.374    5.83     3.058   1.333422    -0.651445  
  14.187  -0.014   0.923   0.22    -0.266475  -0.491152  2.048    0.568    5.68    0.977733    -1.131245  
  14.187  -0.009   0.855   0.184   -0.248333  -0.264638  1.062    5.728    5.581   1.037634    -0.908595  
  14.187  -0.003   0.882   0.208   -0.225827  0.019605   1.915    6.214    3.357   1.340968    -1.418448  
  14.187  0.071    0.96    0.194   -0.210012  -0.007434  1.561    6.261    2.994   0.958569    -0.316501  
  14.187  0.037    0.883   0.207   -0.322093  -0.191107  2.52     4.316    5.116   0.907689    -0.790871  
  14.187  0.008    0.853   0.119   -0.174543  -0.356763  1.716    3.009    4.07    1.506294    -1.181322  
  14.187  0.023    0.86    0.131   -0.166505  -0.197134  1.83     5.209    4.443   0.998517    -0.863127  
  14.187  0.051    0.853   0.113   -0.248514  -0.326499  -0.343   9.487    1.866   1.466844    -0.346795  
  14.187  0.02     0.887   0.226   -0.194833  -0.320443  2.791    0.711    8.454   3.067115    -1.177651  
  14.187  0.025    0.918   0.189   -0.266791  -0.303179  3.289    3.915    4.88    1.101359    -0.950974  
  14.187  0.038    0.907   0.218   -0.268868  -0.282234  1.897    5.39     3.1     1.206407    -1.006463  
  14.187  0.028    0.851   0.228   -0.289312  -0.507356  1.167    4.691    5.961   1.24112     -0.777366  
  14.187  0.064    0.942   0.172   -0.228148  -0.224195  1.416    4.435    5.342   1.297229    -0.906795  
  14.187  0.061    0.974   0.265   -0.312695  -0.302677  3.613    3.345    2.708   1.522056    -1.237169  
  14.187  0.062    0.908   0.154   -0.181247  0.287376   2.934    3.922    4.044   1.228915    -0.639843  
  14.187  0.013    0.86    0.18    -0.198423  0.233938   2.455    6.698    2.38    1.172581    -0.710543  
  14.187  0.042    0.858   0.19    -0.292266  -0.397928  2.138    2.419    6.825   1.266353    -1.048437  
  14.187  -0.038   0.854   0.165   -0.177     -0.212646  3.232    2.657    5.398   0.924606    -1.33965   
  14.187  -0.002   0.852   0.173   -0.135186  -0.448127  2.775    1.775    5.373   1.674835    -1.251226  
  14.187  0.081    0.905   0.223   -0.299662  -0.505293  1.83     6.097    3.476   1.26149     -0.824074  
  14.187  -0.016   0.875   0.237   -0.211681  -0.228963  0.225    6.714    2.772   1.368354    -0.568735  
  14.187  0.001    0.864   0.193   -0.141306  -0.009185  2.443    2.579    7.047   0.513741    -0.831024  
  14.187  0.071    0.895   0.187   -0.311667  -0.81111   2.198    3.983    4.986   1.338368    -0.876436  
  14.187  -0.02    0.842   0.21    -0.187902  -0.076809  1.469    4.485    3.059   1.686703    -1.486034  
  14.187  0.048    0.878   0.2     -0.307437  -0.620455  1.496    3.92     4.223   1.725253    -1.401839  
  14.187  0.076    0.937   0.146   -0.282441  -0.305926  0.234    8.682    3.311   1.18063     -0.039591  
  14.187  0.102    0.866   0.171   -0.364209  -0.723777  0.795    6.374    3.458   1.401997    -0.912086  
  14.187  0.048    0.876   0.173   -0.228565  -0.362661  0.692    4.222    6.299   1.853168    -1.231477  
  14.187  0.026    0.865   0.141   -0.239041  -0.325379  2.322    4.734    3.916   1.492242    -1.086564  
  14.187  0.012    0.867   0.237   -0.227011  -0.272947  2.307    3.763    4.421   1.416865    -1.069755  
  14.187  -0.046   0.832   0.163   -0.118861  -0.117312  0.302    8.41     3.571   1.242204    -0.709515  
  14.187  0.058    0.883   0.181   -0.287357  -0.551603  2.413    7.135    2.749   1.389019    -0.149674  
  14.187  -0.006   0.89    0.176   -0.143904  -0.156742  1.069    3.358    7.2     1.400136    -0.905243  
  14.187  0.04     0.9     0.251   -0.307779  -0.46537   2.098    5.815    3.277   1.115566    -0.624127  
  14.187  0.052    0.836   0.167   -0.303218  -0.349447  2.249    6.5      2.741   1.429552    -1.427078  
  14.187  -0.014   0.869   0.16    -0.181114  -0.050832  1.141    5.124    3.224   1.44054     -0.585206  
  14.187  0.015    0.872   0.197   -0.219886  -0.413141  2.813    4.959    4.032   0.766293    -0.645636  
  14.187  0.025    0.879   0.203   -0.264296  -0.333368  2.58     2.48     4.561   1.429645    -1.361623  
  14.187  0.019    0.849   0.169   -0.235669  -0.397424  -1.08    10.113   3.412   1.248431    0.207043   
  14.187  0.053    0.949   0.202   -0.29544   -0.380004  2.291    3.331    5.124   1.550773    -1.62165   
  14.187  0.052    0.883   0.147   -0.252521  -0.456834  1.401    5.577    3.473   1.110714    -0.943736  
  14.187  0.029    0.891   0.161   -0.254277  -0.614759  1.606    6.257    3.145   1.23539     -0.680883  
  14.187  -0.013   0.841   0.14    -0.158045  0.032936   3.482    3.366    5.277   1.335555    -1.186684  
  14.187  -0.023   0.869   0.182   -0.17318   -0.113021  1.182    4.098    6.436   1.094889    -0.610609  
  14.187  0.032    0.913   0.213   -0.2668    -0.275438  1.639    5.771    3.496   1.523893    -1.309321  
  14.187  -0.033   0.809   0.204   -0.200798  -0.203897  0.671    5.379    4.771   1.291939    -0.905502  
  14.187  -0.027   0.83    0.175   -0.186443  -0.186673  2.441    1.731    5.68    2.135183    -1.436058  
  14.187  -0.002   0.786   0.155   -0.274487  -0.653076  0.344    7.531    4.382   1.361274    -0.794009  
  14.187  0.087    0.909   0.21    -0.310696  -0.401683  2.333    1.077    7.584   1.618168    -1.059408  
  14.187  0.056    0.851   0.186   -0.301251  -0.424674  2.374    3.692    4.617   1.091777    -1.097203  
  14.187  0.06     0.877   0.161   -0.271559  -0.431769  2.104    2.844    4.22    1.125753    -1.030352  
  14.187  0.012    0.926   0.142   -0.131687  -0.165088  0.961    6.47     2.871   1.452344    -0.431497  
  14.187  0.038    0.908   0.2     -0.217556  -0.191052  2.802    3.675    3.835   1.627941    -1.115309  
  14.187  0.04     0.892   0.121   -0.189905  -0.324993  1.246    7.036    2.993   1.520442    -1.167064  
  14.187  0.027    0.892   0.181   -0.20683   -0.279341  0.521    8.657    1.427   1.294718    -0.41556   
  14.187  -0.015   0.813   0.111   -0.171207  -0.194098  2.291    3.528    3.843   1.486064    -1.577349  
  14.187  0.052    0.857   0.139   -0.23419   -0.276534  0.818    6.408    2.558   1.609487    -1.335726  
  14.187  -0.021   0.806   0.157   -0.078693  0.521064   1.73     2.236    5.145   1.73508     -0.866726  
  14.187  0.017    0.917   0.179   -0.210212  -0.168908  1.372    5.239    2.891   1.42123     -0.809688  
  14.187  0.014    0.892   0.182   -0.24242   -0.277543  2.374    2.989    7.022   1.159387    -1.018233  
  14.187  0.08     0.94    0.152   -0.290812  -0.554595  1.811    3.523    4.691   1.360109    -0.678161  
  14.187  0.011    0.953   0.2     -0.193226  -0.097067  2.982    3.396    4.66    1.21619     -0.88108   
  14.187  -0.034   0.859   0.165   -0.134578  0.063811   0.773    6.297    4.348   1.472834    -0.986653  
  14.187  0.039    0.869   0.147   -0.252163  -0.144485  1.195    6.056    4.875   1.420286    -1.401357  
  14.187  -0.042   0.853   0.172   -0.153125  -0.146242  0.737    6.79     3.689   1.378416    -1.018934  
  14.187  0.023    0.817   0.146   -0.234424  -0.688496  1.419    6.383    4.434   1.21108     -0.656131  
  14.194  0.024    0.896   0.181   -0.220302  -0.257619  2.382    3.104    3.725   1.603931    -1.11834   
  14.194  0.009    0.859   0.179   -0.243534  -0.595518  0.818    2.255    6.771   1.53882     -1.127106  
  14.194  0.102    0.931   0.185   -0.285352  -0.402523  -0.036   6.405    3.424   1.728294    -1.351559  
  14.194  -0.05    0.87    0.182   -0.099735  -0.197238  2.296    2.546    6.061   1.821434    -1.318034  
  14.194  0.017    0.906   0.204   -0.238068  -0.432502  0.627    6.728    3.32    1.50955     -1.276838  
  14.194  0.018    0.84    0.2     -0.236222  -0.364758  1.397    3.808    6.849   1.432453    -1.000769  
  14.194  0.034    0.919   0.135   -0.188433  -0.40263   3.528    3.551    3.953   1.318724    -0.840478  
  14.194  -0.022   0.87    0.221   -0.192337  -0.100023  1.43     5.757    3.617   1.363564    -1.537058  
  14.194  -0.004   0.869   0.227   -0.22142   -0.11845   2.878    2.744    6.182   1.327887    -0.8877    
  14.194  -0.036   0.918   0.207   -0.133043  0.054562   2.81     3.815    5.666   0.855315    -1.057079  
  14.194  0.039    0.86    0.231   -0.356216  -0.661965  3.405    4.768    3.342   1.233281    -1.23274   
  14.194  0.037    0.874   0.183   -0.244432  -0.524762  3.037    3.193    3.93    1.09611     -1.268025  
  14.194  0.039    0.895   0.234   -0.245813  -0.271348  -0.178   5.845    3.231   1.668132    -0.557845  
  14.194  0.017    0.918   0.175   -0.191944  -0.203462  -0.668   9.319    2.143   1.299537    -0.387861  
  14.194  -0.027   0.948   0.254   -0.179699  -0.259097  1.957    4.845    3.291   1.3971      -0.896705  
  14.194  -0.008   0.883   0.188   -0.221353  -0.351088  0.963    5.626    4.056   1.461161    -1.575996  
  14.194  -0.011   0.836   0.228   -0.251826  -0.119542  1.925    6.351    3.475   1.380494    -1.007493  
  14.194  -0.034   0.911   0.233   -0.158539  -0.156197  1.392    6.112    2.946   1.428875    -0.938778  
  14.194  -0.056   0.939   0.224   -0.040887  0.236119   1.013    8.666    3.229   1.201737    -0.783178  
  14.194  0.01     0.893   0.267   -0.200837  -0.176607  1.869    2.837    5.713   1.645216    -1.429793  
  14.194  0.04     0.903   0.175   -0.250729  -0.482636  -0.098   8.44     3.249   1.410321    -0.929973  
  14.194  0.038    0.915   0.19    -0.294106  -0.26161   1.957    4.272    3.505   1.448331    -1.348435  
  14.194  0.05     0.867   0.179   -0.225209  -0.700889  0.837    5.049    4.273   1.247613    -1.046866  
  14.194  0.006    0.876   0.179   -0.193026  -0.382146  0.941    4.591    2.76    1.176789    -0.949836  
  14.194  0.089    0.938   0.173   -0.252247  -0.117435  2.211    4.92     2.219   1.27621     -1.364854  
  14.194  -0.023   0.911   0.198   -0.119268  0.184324   2.279    6.235    3.03    1.212886    -1.255941  
  14.194  -0.01    0.883   0.18    -0.166281  -0.179488  -0.701   10.52    2.478   1.38035     0.419313   
  14.194  0.031    0.838   0.168   -0.249637  -0.434554  0.526    7.226    3.925   1.012036    -0.755469  
  14.194  0.088    0.901   0.177   -0.244216  -0.454404  -0.085   6.722    3.744   1.37228     -0.797496  
  14.194  -0.026   0.851   0.163   -0.154807  -0.01575   3.766    3.115    4.352   0.987885    -1.427028  
  14.194  0.021    0.934   0.143   -0.19183   -0.276097  1.217    5.12     4.584   1.246957    -1.017355  
  14.194  -0.012   0.862   0.205   -0.267067  -0.406431  1.626    5.897    3.894   1.032104    -0.575249  
  14.194  0.002    0.901   0.178   -0.127404  -0.03915   2.604    4.913    2.608   1.41071     -1.213451  
  14.194  0.017    0.889   0.178   -0.189267  -0.339541  -0.212   6.245    3.99    1.596444    -0.916356  
  14.194  -0.005   0.909   0.212   -0.186155  -0.07864   1.016    3.974    4.586   1.409014    -0.875819  
  14.194  -0.017   0.836   0.161   -0.196887  -0.195616  0.942    6.937    1.408   1.563278    -0.941912  
  14.194  -0.039   0.856   0.199   -0.087828  -0.026293  3.782    2.241    3.967   1.397434    -1.340233  
  14.194  -0.003   0.881   0.185   -0.224875  -0.222162  1.407    4.62     4.14    1.643138    -1.276102  
  14.194  -0.001   0.933   0.251   -0.233842  -0.110758  1.166    4.819    4.244   1.490856    -0.941737  
  14.194  0.021    0.865   0.137   -0.14437   -0.050229  1.412    4.321    5.332   1.549159    -0.995509  
  14.194  0.015    0.854   0.132   -0.231203  -0.179325  0.906    7.862    1.24    1.34532     -1.116376  
  14.194  0.013    0.916   0.184   -0.203003  -0.173137  1.031    3.62     4.947   1.598028    -1.014159  
  14.194  -0.024   0.829   0.217   -0.176953  -0.207979  0.907    5.966    3.581   1.603611    -0.73493   
  14.194  0.059    0.925   0.217   -0.250157  -0.116704  1.057    6.679    2.598   1.240683    -0.87289   
  14.194  -0.022   0.882   0.207   -0.244984  -0.093525  0.284    7.201    2.619   1.476678    -0.874943  
  14.194  0.084    0.89    0.208   -0.396551  -0.656815  0.17     6.555    3.167   1.645875    -1.197432  
  14.194  0.025    0.909   0.219   -0.193114  -0.011189  2.384    3.85     4.971   1.322124    -1.014846  
  14.194  0.001    0.879   0.212   -0.233078  -0.210928  1.477    4.79     3.33    1.338412    -0.910042  
  14.194  -0.019   0.875   0.199   -0.224939  -0.294622  2.826    3.071    5.61    1.371185    -1.171814  
  14.194  0.053    0.912   0.212   -0.201195  -0.047415  2.702    5.154    4.173   1.243875    -0.410153  
  14.194  0.005    0.856   0.216   -0.299436  -0.404083  1.138    5.556    4.075   1.340321    -0.967748  
  14.194  0.008    0.799   0.149   -0.218253  -0.215496  0.69     6.846    3.854   1.315008    -0.868608  
  14.194  0.05     0.847   0.15    -0.272815  -0.78271   1.94     4.19     5.363   1.49041     -1.26631   
  14.194  0.013    0.91    0.218   -0.211417  -0.051727  2.647    3.657    4.928   1.18132     -1.454949  
  14.194  -0.011   0.859   0.174   -0.14544   0.202946   3.366    0.8      7.618   0.358274    -1.331459  
  14.194  0.071    0.938   0.182   -0.206     0.125715   1.949    2.092    4.45    1.899378    -1.185824  
  14.194  -0.009   0.874   0.243   -0.223096  -0.07251   0.434    4.881    4.775   1.893864    -1.313949  
  14.194  0.007    0.89    0.215   -0.1782    -0.274723  1.207    5.248    4.606   1.205162    -1.155702  
  14.194  -0.036   0.864   0.151   -0.110632  0.099749   -1.143   8.065    2.962   1.675516    -1.40978   
  14.194  0.015    0.955   0.169   -0.165405  0.077304   1.515    5.393    3.741   1.479886    -0.974969  
  14.194  -0.019   0.834   0.167   -0.189202  -0.527886  1.02     6.221    4.104   1.538426    -1.461524  
  14.194  0.047    0.944   0.199   -0.237079  -0.276085  1.637    6.141    4.201   1.293878    -1.024436  
  14.194  -0.011   0.81    0.139   -0.146237  -0.357722  1.708    5.073    4.454   1.347195    -0.955954  
  14.194  0.009    0.899   0.199   -0.274608  -0.362593  0.169    7.264    3.098   1.476147    -1.024854  
  14.194  0.025    0.949   0.2     -0.179025  -0.123489  0.591    6.199    3.394   1.495174    -1.171703  
  14.194  0.006    0.892   0.196   -0.184832  1.39E-4    1.162    6.249    2.141   1.311213    -0.523638  
  14.194  0.038    0.817   0.174   -0.278307  -0.822193  -0.272   6.414    3.531   1.532592    -0.7623    
  14.194  0.032    0.928   0.217   -0.270122  -0.416638  1.2      3.625    5.221   1.861184    -1.295961  
  14.194  0.107    0.907   0.179   -0.380731  -0.467688  2.045    1.997    6.533   0.86382     -1.060906  
  14.194  0.018    0.89    0.169   -0.174752  -0.043647  2.162    0.709    8.376   1.515796    -1.133801  
  14.194  0.006    0.909   0.179   -0.219292  0.071876   -0.129   9.021    2.141   1.344802    -0.800389  
  14.194  0.013    0.905   0.201   -0.170729  -0.190859  0.874    4.689    4.458   1.459631    -0.661217  
  14.194  0.023    0.924   0.187   -0.1756    -0.246565  1.347    3.653    5.689   1.653831    -0.765547  
  14.194  -0.018   0.826   0.168   -0.234322  -0.361394  0.31     5.733    3.396   1.385539    -0.810507  
  14.194  0.023    0.873   0.205   -0.260168  -0.187372  2.436    5.463    3.989   0.937157    -1.151513  
  14.194  0.064    0.873   0.152   -0.162704  0.304698   0.658    5.149    4.478   1.450329    -1.057725  
  14.194  0.087    0.89    0.217   -0.306749  -0.283717  0.636    6.328    3.721   1.515046    -0.953174  
  14.194  -0.017   0.905   0.17    -0.144543  0.161382   0.915    6.535    3.386   1.576944    -0.990825  
  14.194  0.024    0.881   0.177   -0.172054  0.056878   0.993    4.685    5.828   1.480808    -1.172568  
  14.194  0.042    0.898   0.19    -0.293065  -0.389904  1.94     5.518    3.844   1.371529    -1.070728  
  14.194  0.009    0.863   0.199   -0.212512  -0.160099  2.616    4.249    3.257   1.53695     -0.764799  
  14.194  0.034    0.903   0.18    -0.177015  -0.360038  1.983    4.198    3.876   1.448338    -1.142495  
  14.194  0.057    0.866   0.208   -0.325654  -0.283293  1.491    4.909    2.227   1.485943    -0.911097  
  14.194  0.012    0.857   0.219   -0.280293  -0.297915  0.976    4.69     4.11    1.774261    -1.112223  
  14.194  0.057    0.872   0.181   -0.189534  -0.266843  0.724    4.356    6.509   1.72366     -1.242623  
  14.194  0.079    0.915   0.175   -0.277731  -0.2749    3.205    3.099    5.17    1.073869    -0.82699   
  14.194  0.016    0.911   0.214   -0.152384  -0.141353  0.392    6.094    5.261   1.250762    -0.792665  
  14.194  0.005    0.9     0.197   -0.221188  -0.28066   0.964    7.757    1.589   1.339528    0.539587   
  14.194  0.011    0.916   0.228   -0.162136  0.053168   2.898    4.841    3.39    1.365899    -0.638017  
  14.194  -0.022   0.911   0.17    -0.153072  -0.066983  1.178    3.893    5.852   1.341818    -1.087653  
  14.194  0.058    0.926   0.202   -0.253977  -0.345786  3.85     2.323    6.914   1.139017    -1.28542   
  14.194  -0.042   0.851   0.211   -0.162946  -0.140401  2.75     2.82     5.08    1.434078    -1.340158  
  14.194  0.018    0.851   0.17    -0.179168  -0.145645  4.707    1.286    3.988   1.653009    -1.396736  
  14.194  0.023    0.889   0.138   -0.178917  -0.167814  1.891    3.972    4.055   1.621262    -1.139952  
  14.194  0.063    0.924   0.225   -0.271686  -0.069799  2.637    5.334    4.115   1.027684    -0.787696  
  14.194  -0.07    0.81    0.242   -0.150603  -0.041266  1.203    7.684    2.288   1.374753    -0.826896  
  14.194  0.03     0.834   0.213   -0.312875  -0.502446  2.483    3.729    5.515   1.507292    -1.607254  
  14.194  -0.037   0.852   0.186   -0.07828   0.410601   1.458    4.849    4.818   1.134039    -0.785992  
  14.194  0.066    0.838   0.157   -0.286013  -0.485099  2.654    4.522    3.594   1.019456    -1.648898  
  14.194  0.066    0.932   0.155   -0.238974  -0.146542  1.881    4.766    2.903   1.956839    -0.969249  
  14.202  -0.04    0.906   0.229   -0.193061  -0.319719  1.333    5.226    4.147   1.157219    -0.888742  
  14.202  0.063    0.909   0.226   -0.383661  -0.577392  2.119    4.593    4.13    1.069791    -0.43452   
  14.202  0.04     0.88    0.144   -0.226618  -0.270904  2.982    3.581    3.776   1.782183    -0.950805  
  14.202  0.064    0.945   0.17    -0.179714  -0.106992  2.747    3.336    4.573   0.981527    -1.065773  
  14.202  0.011    0.897   0.172   -0.119103  0.190863   2.107    5.186    5.032   1.202686    -0.954692  
  14.202  0.001    0.88    0.22    -0.128304  -0.02712   2.867    2.967    5.288   1.90511     -1.092759  
  14.202  0.016    0.861   0.209   -0.249451  -0.262682  2.481    6.084    5.11    1.233669    -0.923373  
  14.202  0.002    0.918   0.189   -0.168908  -0.260977  1.721    2.686    6.585   1.55349     -1.11599   
  14.202  0.01     0.944   0.167   -0.150531  0.139543   2.108    5.129    3.436   1.442194    -1.177135  
  14.202  0.125    0.912   0.24    -0.394732  -0.523419  4.611    0.971    5.683   3.070298    -1.335074  
  14.202  -0.043   0.88    0.154   -0.1185    -0.065651  1.93     3.94     6.523   1.325664    -1.135419  
  14.202  0.02     0.885   0.137   -0.172208  -0.133965  2.034    3.875    5.462   0.995204    -0.944959  
  14.202  0.098    0.9     0.229   -0.350219  -0.544739  3.347    2.515    4.379   1.46397     -1.377538  
  14.202  0.019    0.877   0.247   -0.268635  -0.322518  1.832    2.674    4.054   1.802847    -1.138794  
  14.202  0.115    0.94    0.169   -0.251173  -0.078791  2.815    3.544    7.407   1.164165    -1.010843  
  14.202  0.048    0.884   0.222   -0.262062  -0.395903  0.961    5.97     4.241   1.144391    -0.872992  
  14.202  0.051    0.957   0.178   -0.20588   -0.242257  0.952    4.272    4.23    1.38706     -1.033267  
  14.202  0.052    0.929   0.18    -0.229718  -0.090474  1.852    5.148    6.684   0.718455    -0.897821  
  14.202  -0.011   0.896   0.196   -0.218398  -0.393013  1.303    4.859    5.02    1.382391    -0.903013  
  14.202  0.024    0.882   0.203   -0.189621  -0.321012  2.338    2.319    5.505   1.638368    -1.226079  
  14.202  0.052    0.934   0.215   -0.185828  -0.119378  1.504    4.755    4.236   1.394605    -0.807057  
  14.202  0.003    0.898   0.2     -0.196801  -0.064742  1.436    5.226    3.939   1.367759    -1.08232   
  14.202  0.012    0.835   0.223   -0.272448  -0.523861  2.373    2.056    6.004   0.96639     -0.982751  
  14.202  0.023    0.883   0.181   -0.174172  -0.195335  2.119    4.373    4.331   1.296939    -1.333971  
  14.202  0.006    0.901   0.206   -0.240498  -0.126809  1.991    2.866    4.814   1.001904    -1.195352  
  14.202  0.035    0.865   0.187   -0.271784  -0.492523  1.108    3.373    6.257   1.117784    -0.776514  
  14.202  0.047    0.886   0.174   -0.214596  0.046817   3.09     3.815    6.228   0.963568    -1.013149  
  14.202  0.065    0.894   0.219   -0.331221  -0.651764  1.218    3.816    5.43    1.805584    -1.292814  
  14.202  0.058    0.853   0.187   -0.313596  -0.58433   2.124    2.92     4.196   1.546306    -1.013535  
  14.202  0.093    0.897   0.168   -0.228139  -0.157646  2.004    2.341    6.94    2.027139    -1.235764  
  14.202  0.042    0.868   0.158   -0.278752  -0.37801   1.909    5.616    3.034   1.379349    -1.247914  
  14.202  0.042    0.911   0.246   -0.245431  -0.227646  1.072    6.88     3.035   1.436744    -1.427226  
  14.202  -0.016   0.786   0.124   -0.114106  -0.158407  1.843    2.124    5.541   1.909318    -0.886879  
  14.202  0.066    0.897   0.131   -0.192632  0.13008    2.154    2.949    5.577   1.371162    -0.931673  
  14.202  -0.012   0.902   0.195   -0.15467   -0.004731  1.817    3.723    4.667   1.456943    -1.04314   
  14.202  0.039    0.918   0.175   -0.189593  -0.10822   3.262    1.632    6.779   0.613052    -1.11682   
  14.202  0.022    0.896   0.178   -0.216231  -0.064726  2.023    4.705    3.761   1.267045    -1.09184   
  14.202  -0.011   0.862   0.225   -0.249026  -0.157344  2.163    2.229    7.07    1.643495    -0.888881  
  14.202  0.008    0.883   0.214   -0.208121  -0.038818  1.863    6.304    3.201   1.143507    -0.840869  
  14.202  0.079    0.935   0.223   -0.341555  -0.401239  1.387    3.554    6.599   1.085261    -0.651009  
  14.202  0.025    0.852   0.166   -0.306947  -0.492879  3.326    2.879    5.913   0.416092    -1.193768  
  14.202  0.026    0.925   0.184   -0.198436  0.100335   0.259    8.387    1.962   1.375617    -0.423201  
  14.202  0.059    0.887   0.228   -0.266002  -0.407357  3.41     4.23     4.991   0.935787    -0.996335  
  14.202  0.031    0.957   0.247   -0.355733  -0.414325  1.57     5.635    3.604   1.392132    -0.887954  
  14.202  -0.03    0.831   0.207   -0.217315  -0.435908  1.125    6.623    4.438   1.25102     -0.619025  
  14.202  0.005    0.92    0.25    -0.175391  -0.14315   3.881    3.42     8.974   -1.998407   -1.145657  
  14.202  -0.023   0.872   0.182   -0.205869  -0.288414  3.054    0.612    8.979   -1.527621   -1.149013  
  14.202  0.083    0.949   0.234   -0.306515  -0.583867  2.371    5.103    3.462   0.786017    -0.600834  
  14.202  0.051    0.944   0.172   -0.191567  -0.20469   0.241    5.412    6.512   1.117745    -0.94677   
  14.202  0.006    0.87    0.279   -0.314384  -0.389932  0.271    4.703    5.714   1.595867    -1.120913  
  14.202  0.077    0.943   0.182   -0.308918  -0.330889  2.107    2.915    5.647   1.535449    -1.129861  
  14.202  -0.017   0.878   0.221   -0.211521  -0.112955  1.758    4.842    3.509   1.458777    -0.842739  
  14.202  0.006    0.885   0.219   -0.231474  -0.086866  1.288    6.585    2.15    1.32887     -0.068522  
  14.202  0.036    0.875   0.14    -0.175961  -0.210181  3.697    4.632    4.738   0.279776    -0.618979  
  14.202  0.029    0.867   0.236   -0.291006  -0.354193  1.967    5.095    3.922   1.429907    -1.156544  
  14.202  0.005    0.946   0.226   -0.209075  -0.067486  1.434    2.274    5.59    1.822076    -0.681074  
  14.202  0.036    0.887   0.188   -0.287006  -0.258152  0.089    6.51     4.808   1.539036    -0.6897    
  14.202  -0.004   0.931   0.191   -0.141135  -0.200499  2.795    4.274    3.75    0.811356    -1.073201  
  14.202  0.04     0.952   0.258   -0.252459  -0.144914  2.923    2.373    6.292   1.386085    -1.014491  
  14.202  0.005    0.869   0.173   -0.143429  -0.174055  0.416    5.405    5.2     1.213393    -0.609106  
  14.202  -0.023   0.818   0.179   -0.273955  -0.386294  3.079    0.417    7.069   1.452261    -1.212112  
  14.202  0.034    0.896   0.139   -0.239424  -0.179658  1.83     3.605    4.383   1.382405    -0.694315  
  14.202  -0.001   0.857   0.25    -0.25954   -0.208253  2.647    1.706    5.691   1.607419    -1.277323  
  14.202  0.026    0.894   0.151   -0.225396  -0.42047   2.975    3.488    5.605   0.99156     -1.069583  
  14.202  -0.005   0.926   0.197   -0.163622  -0.022064  3.96     0.672    6.811   0.202988    -1.178656  
  14.202  -0.021   0.858   0.216   -0.104913  -0.022162  1.101    3.458    4.688   1.645317    -1.000886  
  14.202  0.047    0.894   0.221   -0.299081  -0.537481  1.905    3.275    4.618   1.09571     -1.089963  
  14.202  0.019    0.952   0.235   -0.155532  0.041314   2.678    1.273    6.019   0.33626     -1.121841  
  14.202  0.029    0.863   0.189   -0.306479  -0.855262  -0.132   6.981    4.028   1.450989    -0.870815  
  14.202  0.015    0.911   0.173   -0.212676  -0.001706  3.64     2.253    4.703   0.96231     -0.995452  
  14.202  0.087    0.908   0.174   -0.317172  -0.26527   0.627    5.729    3.225   1.365763    -0.916791  
  14.202  0.026    0.88    0.207   -0.299996  -0.214188  1.94     4.193    4.792   1.401981    -1.028514  
  14.202  -0.004   0.875   0.106   -0.19689   -0.083716  1.836    7.358    3.248   1.155114    -0.39173   
  14.202  0.052    0.896   0.199   -0.285889  -0.380522  2.477    0.251    7.988   -0.054751   -1.082522  
  14.202  0.045    0.934   0.208   -0.205818  -0.129336  0.152    6.685    5.063   0.907411    -0.377736  
  14.202  0.034    0.897   0.189   -0.291763  -0.564122  2.804    1.739    5.608   1.240385    -0.935098  
  14.202  0.077    0.915   0.22    -0.237211  -0.15728   0.562    6.697    4.153   1.145718    -0.555571  
  14.202  0.027    0.886   0.227   -0.30435   -0.443492  2.476    3.579    5.592   1.283715    -1.183524  
  14.202  -0.005   0.882   0.196   -0.207656  -0.235764  1.207    3.448    5.193   1.783096    -1.124296  
  14.202  0.007    0.879   0.205   -0.206215  -0.286352  3.275    1.147    5.854   1.463978    -1.301352  
  14.202  -0.008   0.879   0.181   -0.179566  -0.323884  4.07     1.873    5.892   2.815785    -1.419989  
  14.202  0.07     0.878   0.209   -0.331805  -0.844313  3.457    1.682    6.071   1.173649    -1.344423  
  14.202  0.047    0.942   0.182   -0.290322  -0.383656  2.512    3.024    4.747   1.349047    -1.112091  
  14.202  -0.013   0.829   0.19    -0.198606  -0.146713  3.43     3.077    5.917   0.477461    -1.217725  
  14.202  0.032    0.885   0.167   -0.226963  -0.260526  4.498    3.199    7.02    0.377811    -1.402838  
  14.202  0.019    0.936   0.225   -0.272003  -0.473783  1.897    3.923    4.863   1.082909    -0.865281  
  14.202  0.09     0.873   0.163   -0.204998  -0.095738  2.884    2.814    5.296   1.116198    -1.156394  
  14.202  -0.027   0.854   0.184   -0.196134  -0.362806  0.948    5.377    4.929   1.47358     -1.101936  
  14.202  0.068    0.873   0.147   -0.306621  -0.59043   4.933    0.86     6.315   0.191531    -1.449197  
  14.202  0.025    0.897   0.204   -0.197271  0.09369    2.725    3.587    5.005   1.044743    -1.025319  
  14.202  -0.038   0.902   0.182   -0.098135  0.025005   -0.189   7.885    3.845   1.392577    -0.807823  
  14.202  0.009    0.886   0.15    -0.186209  -0.59388   2.627    4.669    3.839   1.379709    -1.435875  
  14.202  -0.005   0.857   0.244   -0.281042  -0.393416  0.558    7.261    4.643   1.193881    -0.64448   
  14.202  -0.017   0.833   0.2     -0.153562  0.050613   2.92     3.206    4.203   1.102323    -0.797102  
  14.202  0.005    0.935   0.247   -0.23633   -0.445909  2.724    3.587    5.711   1.067306    -1.130158  
  14.202  0.007    0.922   0.205   -0.221355  -0.127555  0.783    5.778    4.96    1.346707    -0.752365  
  14.202  0.074    0.902   0.183   -0.30938   -0.273195  0.762    6.703    3.882   1.272593    -0.311635  
  14.202  0.046    0.868   0.159   -0.303293  -0.382389  3.697    1.639    6.389   0.623544    -1.072716  
  14.202  0.073    0.986   0.263   -0.282267  -0.035464  2.957    3.789    6.371   1.006742    -0.972746  
  14.202  -0.004   0.825   0.176   -0.290769  -0.261429  3.474    1.62     5.963   1.047199    -1.087929  
  14.21   0.061    0.992   0.25    -0.267401  -0.156604  2.271    5.13     5.161   0.972073    -0.712051  
  14.21   0.028    0.905   0.273   -0.264637  -0.284271  3.708    2.704    5.486   0.645463    -1.129816  
  14.21   0.056    0.877   0.156   -0.252588  -0.497333  1.512    4.953    3.74    1.372752    -0.827733  
  14.21   0.005    0.827   0.213   -0.195371  -0.296385  4.568    0.703    5.648   2.876216    -1.327515  
  14.21   0.071    0.936   0.249   -0.241561  -0.304404  -0.025   7.722    2.842   1.393419    -0.568105  
  14.21   0.022    0.915   0.219   -0.203381  -0.054172  0.857    5.756    4.769   1.292244    -1.05158   
  14.21   0.002    0.908   0.204   -0.183508  -0.171497  2.784    2.906    6.402   1.256758    -1.113992  
  14.21   0.007    0.947   0.231   -0.138462  0.105944   0.457    4.49     6.025   1.318425    -1.124356  
  14.21   -0.01    0.897   0.15    -0.155493  -0.154789  1.298    4.28     4.899   1.332649    -1.130669  
  14.21   0.035    0.871   0.183   -0.222697  -0.17651   1.595    4.78     3.905   1.303818    -0.837189  
  14.21   0.043    0.87    0.219   -0.223763  -0.154237  0.693    5.404    4.155   1.468337    -0.926992  
  14.21   0.097    0.892   0.242   -0.408462  -0.847447  3.282    2.491    4.56    1.531389    -1.353659  
  14.21   0.017    0.89    0.148   -0.18454   -0.046933  0.245    5.131    4.811   1.395674    -0.869687  
  14.21   -0.021   0.824   0.254   -0.248521  -0.392539  2.855    1.56     4.008   1.609667    -0.987667  
  14.21   0.057    0.899   0.241   -0.320283  -0.502949  1.822    3.627    5.632   0.97056     -1.022197  
  14.21   0.024    0.923   0.212   -0.224186  -0.281496  3.826    2.136    9.418   -1.007499   -0.924581  
  14.21   0.001    0.881   0.216   -0.257208  -0.366551  2.041    4.068    3.856   1.625729    -1.372552  
  14.21   0.016    0.911   0.21    -0.237116  -0.297185  2.025    5.251    4.11    1.394022    -1.42817   
  14.21   0.007    0.897   0.157   -0.114882  0.049593   1.464    5.667    4.765   1.441       -1.083981  
  14.21   0.033    0.817   0.19    -0.332334  -0.644162  1.763    2.648    5.791   1.15297     -1.012318  
  14.21   0.037    0.891   0.245   -0.239578  -0.207549  1.624    3.143    5.641   1.113852    -0.925396  
  14.21   0.009    0.869   0.156   -0.194297  -0.065327  1.229    5.383    3.908   1.091727    -0.706829  
  14.21   0.032    0.893   0.223   -0.222553  -0.220097  2.405    1.8      6.978   0.585101    -0.952649  
  14.21   0.021    0.929   0.198   -0.186471  -0.030043  1.843    7.102    2.58    1.390797    -0.382672  
  14.21   -0.018   0.868   0.228   -0.189858  -0.036273  1.709    6.354    1.415   1.224452    -0.450372  
  14.21   0.043    0.884   0.23    -0.302967  -0.435946  3.298    3.095    4.916   0.86736     -0.925404  
  14.21   0.009    0.847   0.233   -0.246792  -0.367726  3.625    2.554    4.576   1.542392    -1.206975  
  14.21   0.018    0.846   0.157   -0.230278  -0.363737  1.866    3.469    5.858   1.063408    -0.936051  
  14.21   0.057    0.889   0.19    -0.328514  -0.553647  0.456    4.57     5.384   1.499717    -0.945566  
  14.21   0.077    0.929   0.194   -0.258537  -0.217831  3.548    2.143    5.649   0.587214    -1.056566  
  14.21   -0.035   0.831   0.197   -0.192182  -0.19215   1.896    4.178    4.634   1.295065    -0.893216  
  14.21   -0.017   0.842   0.154   -0.128557  -0.274101  1.527    5.401    2.199   1.522153    -1.79645   
  14.21   0.039    0.803   0.184   -0.317987  -0.49238   1.88     2.075    5.217   0.814448    -0.946687  
  14.21   -0.064   0.859   0.21    -0.09396   0.125604   0.708    5.688    3.362   1.361654    -0.471668  
  14.21   0.019    0.923   0.247   -0.206444  -0.459603  1.252    4.774    3.671   1.048337    -0.582849  
  14.21   0.025    0.85    0.18    -0.295884  -0.409474  3.024    3.251    4.55    1.234371    -1.298784  
  14.21   0.023    0.875   0.147   -0.239608  -0.144131  3.473    0.991    4.737   2.182659    -0.987746  
  14.21   -0.037   0.849   0.144   -0.106784  -0.222213  2.055    3.766    4.145   1.594596    -1.091548  
  14.21   0.025    0.917   0.209   -0.182873  0.178665   3.187    2.136    5.183   0.970999    -1.04767   
  14.21   0.052    0.839   0.183   -0.28599   -0.38637   1.618    2.681    5.993   1.054923    -0.826849  
  14.21   0.083    0.926   0.235   -0.340203  -0.684266  3.049    2.283    5.881   1.116052    -1.021754  
  14.21   -0.035   0.908   0.228   -0.188392  -0.210605  2.142    4.412    3.632   1.258288    -0.711838  
  14.21   0.069    0.937   0.211   -0.26503   -0.362088  1.816    1.927    7.553   1.264238    -1.0673    
  14.21   0.017    0.942   0.22    -0.222054  0.138515   2.428    2.625    5.57    1.446829    -1.03617   
  14.21   0.017    0.868   0.187   -0.23069   -0.049209  3.789    0.818    7.503   1.607857    -1.494529  
  14.21   0.035    0.843   0.159   -0.26543   -0.414178  1.959    2.503    5.459   1.440583    -1.105976  
  14.21   0.02     0.909   0.209   -0.272418  -0.610015  2.731    6.056    3.562   1.279226    -1.090025  
  14.21   -0.017   0.808   0.261   -0.290096  -0.365885  3.047    3.935    2.397   1.676155    -1.345076  
  14.21   -0.027   0.862   0.193   -0.207408  -0.47651   3.712    1.279    5.548   1.690053    -1.205919  
  14.21   0.087    0.907   0.211   -0.35682   -0.544169  2.004    6.218    3.252   1.38484     -0.970571  
  14.21   -0.021   0.887   0.211   -0.145628  -0.074919  2.49     3.498    5.156   0.837288    -0.75674   
  14.21   0.018    0.938   0.208   -0.162224  -0.00639   2.515    1.597    6.767   1.491653    -1.147748  
  14.21   0.103    0.953   0.188   -0.312171  0.020119   1.189    4.923    5.155   1.28061     -0.889015  
  14.21   -0.01    0.917   0.169   -0.157842  0.083032   3.504    2.621    5.896   1.11359     -1.203736  
  14.21   0.022    0.886   0.164   -0.228164  -0.377559  2.057    2.313    6.781   1.037595    -0.922034  
  14.21   0.024    0.901   0.137   -0.20051   -0.330369  2.011    4.62     5.053   1.206206    -0.693363  
  14.21   0.001    0.846   0.181   -0.238662  -0.326311  2.317    3.117    6.382   1.081823    -0.99646   
  14.21   0.067    0.894   0.206   -0.384042  -0.560969  3.258    3.534    4.537   0.958483    -1.429602  
  14.21   0.043    0.868   0.18    -0.249861  -0.382946  2.09     2.519    4.86    1.389513    -0.996697  
  14.21   0.046    0.913   0.193   -0.261867  -0.196162  2.161    0.708    6.066   2.015788    -0.995017  
  14.21   0.085    0.903   0.169   -0.341705  -0.6463    1.968    4.042    6.429   0.875719    -0.947701  
  14.21   0.063    0.971   0.229   -0.292448  -0.39223   3.072    1.823    4.346   1.694112    -1.133452  
  14.21   0.026    0.878   0.155   -0.183105  -0.072371  1.882    4.351    3.998   1.615703    -1.228171  
  14.21   0.05     0.941   0.238   -0.226619  -0.062099  1.112    5.357    4.188   1.633578    -1.074392  
  14.21   -0.019   0.862   0.173   -0.122868  -0.095949  2.665    4.474    5.193   0.751663    -0.766321  
  14.21   0.048    0.881   0.24    -0.308555  -0.443463  2.417    4.252    5.687   0.837006    -0.702681  
  14.21   0.016    0.903   0.147   -0.1732    0.078738   2.727    3.063    4.741   1.294094    -0.740843  
  14.21   0.04     0.901   0.199   -0.290347  -0.633727  2.685    2.408    5.961   0.814422    -1.140668  
  14.21   0.062    0.864   0.207   -0.289797  -0.274156  1.592    3.986    2.424   1.246448    -1.398918  
  14.21   0.002    0.856   0.229   -0.285136  -0.390823  4.67     1.754    6.499   -0.250055   -0.930461  
  14.21   -0.015   0.893   0.223   -0.188271  -0.127838  0.742    8.838    3.419   1.273709    -0.952506  
  14.21   0.053    0.868   0.203   -0.276173  -0.20862   0.609    5.403    3.997   1.44851     -0.63687   
  14.21   0.075    0.96    0.18    -0.252993  -0.446083  2.922    1.919    6.632   2.786035    -1.420024  
  14.21   -0.032   0.872   0.195   -0.138387  -0.11415   2.176    4.584    3.444   1.137959    -0.88982   
  14.21   0.029    0.885   0.219   -0.342941  -0.523314  2.528    1.948    5.147   1.559847    -1.269196  
  14.21   -0.032   0.859   0.192   -0.169912  0.240658   3.434    3.146    4.578   0.839456    -0.750846  
  14.21   0.031    0.959   0.228   -0.228659  -0.148606  2.16     4.722    3.316   1.248302    -0.888865  
  14.21   0.054    0.933   0.274   -0.377897  -0.713889  0.43     7.816    3.783   1.208591    -0.337631  
  14.21   0.053    0.922   0.198   -0.229525  -0.461346  0.919    5.936    3.51    1.524183    -0.404903  
  14.21   0.018    0.852   0.151   -0.209445  -0.438826  1.044    5.217    5.778   1.409731    -0.70913   
  14.21   0.058    0.882   0.226   -0.27224   -0.172449  3.223    1.46     8.51    0.038937    -0.934027  
  14.21   0.012    0.883   0.217   -0.265359  -0.31191   2.362    2.723    5.67    1.534032    -0.719558  
  14.21   -0.009   0.841   0.195   -0.186163  -0.422916  1.836    4.004    5.333   1.176689    -0.750383  
  14.21   -0.007   0.876   0.154   -0.163713  -0.10366   3.643    2.419    5.823   0.430207    -0.946017  
  14.21   0.024    0.977   0.246   -0.152722  -0.09137   2.244    4.0      5.807   0.811763    -1.222109  
  14.21   -0.0     0.838   0.162   -0.154635  -0.194496  0.849    5.084    3.8     1.281493    -1.214895  
  14.21   0.027    0.95    0.24    -0.188297  -0.271599  4.521    2.124    6.721   -1.702695   -1.295778  
  14.21   -0.003   0.848   0.156   -0.16226   -0.051605  3.626    1.046    6.343   0.720925    -1.243861  
  14.21   -0.003   0.873   0.184   -0.263039  -0.00954   3.557    2.946    4.048   1.091648    -1.290415  
  14.21   0.016    0.921   0.188   -0.194012  -0.122651  2.43     2.178    6.475   1.488013    -1.127936  
  14.21   0.024    0.907   0.19    -0.254179  -0.394428  2.332    2.474    4.919   1.323402    -0.481032  
  14.21   0.046    0.943   0.225   -0.286208  -0.27839   2.731    4.582    3.356   1.253584    -0.738404  
  14.21   0.027    0.906   0.188   -0.195106  4.56E-4    3.077    0.362    7.919   0.048467    -1.186676  
  14.21   0.047    0.93    0.178   -0.217311  -0.263428  1.293    4.558    5.064   1.277163    -0.84921   
  14.21   0.001    0.872   0.168   -0.235053  -0.312117  2.456    4.737    3.832   0.936146    -0.807085  
  14.21   0.059    0.869   0.165   -0.270541  -0.512029  1.705    5.059    4.881   1.106324    -0.615211  
  14.21   0.008    0.861   0.225   -0.208201  -0.20037   0.003    9.552    2.162   1.351695    -0.163336  
  14.21   0.041    0.855   0.196   -0.335411  -0.360212  0.737    6.047    3.311   1.603091    -1.054958  
  14.21   0.042    0.898   0.16    -0.260303  -0.437524  2.1      1.348    7.146   1.796206    -0.870812  
  14.21   0.098    0.905   0.207   -0.369522  -0.602229  0.478    4.97     4.995   1.496533    -0.923957  
  14.217  0.019    0.919   0.179   -0.180202  -0.076387  2.481    4.932    4.008   1.123107    -0.841405  
  14.217  0.0      0.955   0.243   -0.142023  0.180224   2.078    3.984    4.913   1.390194    -0.995946  
  14.217  0.018    0.892   0.196   -0.211015  -0.208785  1.639    3.588    4.351   1.486231    -1.194902  
  14.217  -0.027   0.903   0.29    -0.195625  -0.172904  2.758    2.566    6.343   0.801288    -1.078383  
  14.217  -0.015   0.86    0.189   -0.285875  -0.256201  3.516    0.543    7.993   0.73111     -1.295048  
  14.217  0.049    0.89    0.163   -0.211661  -0.16071   4.164    2.922    8.094   -1.917751   -1.292752  
  14.217  0.017    0.913   0.247   -0.184936  0.003867   3.721    3.141    5.868   0.815869    -1.287774  
  14.217  0.002    0.929   0.259   -0.289187  -0.35798   1.318    2.954    5.129   1.681989    -1.169344  
  14.217  -0.04    0.86    0.176   -0.107669  0.020476   2.286    3.695    4.036   1.03442     -1.334151  
  14.217  -0.001   0.904   0.217   -0.211415  -0.069017  2.159    3.727    4.128   1.511178    -1.142869  
  14.217  0.064    0.9     0.232   -0.301127  -0.453498  1.725    2.756    4.886   1.700452    -1.318414  
  14.217  0.003    0.851   0.191   -0.179503  0.013505   2.93     3.876    5.904   1.154185    -1.081105  
  14.217  0.008    0.872   0.22    -0.234097  -0.441607  1.049    4.298    5.384   1.603931    -0.770069  
  14.217  0.058    0.873   0.228   -0.315449  -0.267991  1.563    3.473    5.439   1.228452    -1.267381  
  14.217  -0.035   0.857   0.206   -0.087109  0.242165   2.162    3.0      5.381   1.515132    -0.966048  
  14.217  -0.021   0.88    0.207   -0.20593   -0.470273  4.794    3.569    4.847   0.90302     -1.274214  
  14.217  0.024    0.876   0.194   -0.265901  -0.307281  3.408    2.412    7.504   0.550624    -0.807581  
  14.217  0.066    0.913   0.235   -0.321751  -0.378849  1.423    2.604    4.801   2.118795    -1.302268  
  14.217  0.026    0.836   0.161   -0.265212  -0.424109  -0.246   5.836    4.9     1.741643    -0.936408  
  14.217  0.084    0.861   0.212   -0.353821  -0.544168  2.746    2.87     6.962   2.058611    -1.33808   
  14.217  -0.057   0.891   0.226   -0.016149  0.499781   1.543    3.965    4.622   1.426619    -1.064241  
  14.217  0.003    0.882   0.243   -0.24227   -0.180758  0.362    5.643    4.299   1.541106    -1.156499  
  14.217  0.046    0.892   0.156   -0.196337  -0.145362  3.515    1.069    5.64    0.747729    -0.966686  
  14.217  0.031    0.91    0.201   -0.177917  -0.171056  0.89     6.098    4.169   1.246401    -0.732985  
  14.217  0.022    0.876   0.187   -0.187849  -0.311386  2.734    3.552    4.679   1.179222    -0.727688  
  14.217  0.016    0.878   0.22    -0.22276   -0.325616  2.323    5.137    3.689   1.170864    -0.690652  
  14.217  -0.001   0.813   0.212   -0.309242  -0.504357  1.923    4.362    5.5     0.957333    -0.980594  
  14.217  0.063    0.938   0.196   -0.258162  -0.450598  4.659    1.074    7.42    -1.813194   -0.956778  
  14.217  0.014    0.933   0.261   -0.203655  -0.045451  0.924    6.24     5.035   1.18262     -0.727954  
  14.217  0.031    0.864   0.157   -0.201546  -0.328355  3.335    3.95     5.376   0.777185    -0.618698  
  14.217  0.04     0.889   0.183   -0.307817  -0.13681   2.419    4.321    5.536   1.224351    -1.072163  
  14.217  0.037    0.907   0.238   -0.323136  -0.358841  0.428    4.716    4.08    1.874888    -1.034573  
  14.217  0.043    0.903   0.238   -0.239732  -0.062635  2.785    2.409    6.25    0.885016    -0.851747  
  14.217  0.017    0.909   0.196   -0.237366  -0.224114  3.238    6.421    3.879   0.850128    -0.55448   
  14.217  0.058    0.881   0.203   -0.280885  -0.32758   3.237    3.91     6.82    0.572288    -0.784357  
  14.217  -0.024   0.829   0.162   -0.155797  0.015273   2.057    6.623    4.901   1.003739    -0.739007  
  14.217  0.045    0.889   0.217   -0.309082  -0.553542  2.949    0.629    7.672   2.063125    -1.177733  
  14.217  -0.031   0.863   0.197   -0.149599  -0.045105  2.828    1.49     6.669   1.617376    -1.322706  
  14.217  -0.015   0.886   0.163   -0.141474  -0.127616  1.31     3.932    4.831   1.480569    -1.020223  
  14.217  -0.02    0.885   0.203   -0.127869  0.140981   1.756    6.179    3.468   1.077032    -0.866969  
  14.217  0.036    0.905   0.21    -0.275362  -0.171549  1.651    3.945    5.655   1.285186    -1.078774  
  14.217  -0.01    0.857   0.239   -0.219471  -0.084829  2.258    4.425    5.931   1.026423    -1.024745  
  14.217  0.035    0.867   0.213   -0.258977  -0.409401  2.056    4.072    4.625   1.395241    -0.806676  
  14.217  -0.015   0.891   0.221   -0.16753   0.047726   2.928    3.144    3.539   0.896995    -1.07468   
  14.217  0.001    0.92    0.205   -0.114781  -0.067222  1.009    4.127    5.635   1.26251     -0.912304  
  14.217  0.034    0.873   0.226   -0.301282  -0.351261  2.627    3.014    6.214   0.884992    -0.602047  
  14.217  0.015    0.909   0.226   -0.148538  -0.035491  2.588    6.331    3.215   0.951297    -0.654667  
  14.217  0.01     0.888   0.174   -0.213261  -0.101567  2.881    2.746    4.932   0.881924    -1.131769  
  14.217  0.022    0.879   0.213   -0.242817  -0.352662  1.765    4.552    5.692   0.904412    -0.794349  
  14.217  -0.006   0.875   0.238   -0.285449  -0.403626  0.977    4.797    5.546   1.487479    -1.087371  
  14.217  -0.014   0.864   0.229   -0.217937  -0.038577  2.307    4.822    4.594   1.138277    -1.126881  
  14.217  0.012    0.865   0.198   -0.22218   -0.291967  2.793    3.054    4.434   1.494804    -1.114465  
  14.217  0.042    0.908   0.16    -0.228809  -0.302016  2.164    5.078    4.002   1.408159    -1.095583  
  14.217  0.101    0.937   0.199   -0.306123  -0.264179  1.846    3.372    6.083   1.257663    -0.820075  
  14.217  0.04     0.86    0.245   -0.33359   -0.603232  1.343    5.151    5.278   1.163482    -0.888663  
  14.217  0.009    0.883   0.216   -0.253211  -0.27273   1.99     4.875    4.63    0.83431     -0.682127  
  14.217  0.013    0.905   0.194   -0.225075  -0.202365  4.168    2.563    4.504   1.37834     -1.417564  
  14.217  0.114    0.913   0.186   -0.36158   -0.547691  2.065    5.586    3.993   1.270783    -0.940552  
  14.217  0.024    0.891   0.166   -0.255197  -0.303939  1.479    4.567    3.762   1.449431    -1.342331  
  14.217  0.031    0.88    0.191   -0.257865  -0.294264  2.68     1.832    6.622   1.425375    -1.114188  
  14.217  0.019    0.854   0.197   -0.223595  -0.137866  3.114    5.053    2.446   0.951093    -1.129684  
  14.217  -0.017   0.877   0.182   -0.142369  0.017217   2.312    3.933    4.346   1.662232    -1.176145  
  14.217  -0.004   0.855   0.184   -0.186169  -0.180272  1.932    4.459    3.483   1.533265    -1.016998  
  14.217  0.035    0.913   0.242   -0.264893  -0.084814  2.63     3.826    6.131   1.441162    -0.931078  
  14.217  -0.003   0.841   0.232   -0.280328  -0.346354  2.496    2.013    5.968   1.577308    -0.820697  
  14.217  -0.022   0.936   0.215   -0.111757  0.11634    2.232    4.215    3.53    1.24672     -0.583854  
  14.217  0.029    0.852   0.199   -0.158252  -0.056843  2.036    3.816    3.988   1.624032    -1.058879  
  14.217  -0.01    0.893   0.155   -0.14649   -0.011166  3.148    3.639    4.488   0.754352    -1.078044  
  14.217  0.061    0.914   0.184   -0.3063    -0.414542  1.383    4.701    4.989   1.139816    -0.811003  
  14.217  0.058    0.892   0.182   -0.283942  -0.266491  1.858    3.234    5.503   1.009541    -0.599468  
  14.217  0.043    0.909   0.203   -0.269932  -0.310639  1.285    3.155    7.007   0.969516    -0.91508   
  14.217  0.002    0.888   0.181   -0.191778  -0.394278  1.554    5.762    3.796   1.209599    -0.549168  
  14.217  0.045    0.948   0.172   -0.218685  -0.174379  -0.077   7.069    3.352   1.323655    -0.092796  
  14.217  0.072    0.882   0.241   -0.357504  -0.55693   2.421    2.371    5.84    1.497226    -1.298793  
  14.217  0.001    0.921   0.221   -0.208208  -0.323934  2.218    1.612    6.316   1.626662    -1.39422   
  14.217  0.032    0.889   0.199   -0.290079  -0.425109  3.919    0.891    5.396   1.325575    -1.503307  
  14.217  0.049    0.925   0.203   -0.232865  -0.334848  1.004    6.579    4.644   1.446124    -0.922726  
  14.217  0.013    0.865   0.224   -0.282413  -0.225907  1.5      6.625    1.8     1.355028    -0.795631  
  14.217  0.042    0.917   0.25    -0.26907   -0.205324  2.527    1.765    6.187   1.161533    -1.137018  
  14.217  0.014    0.877   0.199   -0.25903   -0.239507  1.957    6.617    3.414   1.052441    -0.773654  
  14.217  0.052    0.889   0.18    -0.200113  0.038874   0.987    7.122    2.081   1.30088     -1.111688  
  14.217  0.01     0.887   0.213   -0.265783  -0.318817  1.016    3.944    6.275   1.565961    -1.222378  
  14.217  0.039    0.894   0.241   -0.225705  -0.291509  2.179    5.252    4.912   1.006097    -0.4233    
  14.217  0.042    0.98    0.193   -0.090384  0.46109    0.971    3.832    4.878   1.058433    -0.808259  
  14.217  0.001    0.917   0.211   -0.227676  -0.364565  4.45     1.983    6.223   0.566132    -1.156289  
  14.217  -0.005   0.873   0.167   -0.208297  -0.233433  0.566    5.393    4.776   1.664334    -1.075904  
  14.217  0.034    0.901   0.236   -0.232682  -0.36117   1.455    4.316    5.417   1.481714    -0.958048  
  14.217  -0.028   0.903   0.2     -0.080651  0.115549   1.96     4.315    4.516   1.65298     -1.363741  
  14.217  0.053    0.978   0.271   -0.257217  -0.197476  2.582    2.982    5.384   1.2111      -0.807407  
  14.217  0.064    0.903   0.154   -0.238853  -0.635528  2.664    2.875    5.317   1.331163    -1.040994  
  14.217  0.03     0.879   0.214   -0.292193  -0.314996  1.436    5.036    5.902   1.443689    -1.354266  
  14.217  -0.042   0.893   0.232   -0.169775  -0.329455  2.808    3.816    4.374   1.298011    -1.07783   
  14.217  0.06     0.926   0.162   -0.258915  -0.315117  0.614    5.134    5.257   1.536831    -0.967737  
  14.217  0.05     0.96    0.247   -0.273393  -0.423322  1.474    4.997    4.373   0.986212    -0.883245  
  14.217  0.079    0.883   0.203   -0.291319  -0.495142  2.257    1.753    7.259   1.581892    -0.980002  
  14.217  0.024    0.886   0.202   -0.248657  -0.204621  2.728    4.507    5.737   0.958451    -0.882043  
  14.217  -0.013   0.868   0.199   -0.188367  -0.003358  3.056    1.472    6.879   1.010835    -1.347266  
  14.217  0.036    0.917   0.248   -0.342935  -0.598058  0.357    5.475    2.588   1.525633    -0.935455  
  14.217  -0.026   0.9     0.199   -0.205946  -0.149551  2.602    5.703    4.219   1.187924    -1.086629  
  14.217  0.032    0.885   0.219   -0.260116  -0.381569  1.901    1.403    3.376   1.663042    -0.875595  
  14.225  0.025    0.851   0.224   -0.340999  -0.574294  1.154    4.783    5.149   1.118034    -0.710975  
  14.225  0.031    0.868   0.167   -0.339764  -0.460542  3.248    1.531    8.189   -2.596499   -1.255134  
  14.225  -0.027   0.895   0.214   -0.17412   -0.103849  1.342    3.165    7.784   0.930951    -0.923054  
  14.225  -0.088   0.857   0.238   -0.121696  -0.057654  2.422    5.469    4.041   0.840222    -0.803628  
  14.225  -0.014   0.812   0.207   -0.337368  -0.455484  4.185    1.159    7.68    -0.343863   -1.031444  
  14.225  0.036    0.874   0.198   -0.256259  -0.535381  2.1      1.797    6.66    2.358579    -1.208932  
  14.225  0.056    0.846   0.149   -0.311125  -0.334576  2.19     3.842    4.845   1.072899    -0.83333   
  14.225  -0.011   0.835   0.202   -0.28869   -0.61347   3.53     3.335    6.396   0.657949    -1.002106  
  14.225  0.011    0.908   0.177   -0.195138  -0.267853  3.065    3.034    6.516   0.647293    -1.100078  
  14.225  0.061    0.901   0.221   -0.28911   -0.53963   2.649    2.401    5.852   1.403139    -0.914882  
  14.225  0.02     0.935   0.175   -0.169573  -0.0431    1.325    4.26     5.382   1.111289    -0.81918   
  14.225  0.028    0.898   0.215   -0.233021  -0.50161   3.035    3.099    5.184   1.247816    -0.894526  
  14.225  0.018    0.85    0.207   -0.318983  -0.418685  1.678    5.231    4.625   1.097751    -0.840496  
  14.225  0.047    0.905   0.187   -0.204533  -0.054687  3.792    3.905    4.8     1.215487    -1.01095   
  14.225  -0.005   0.894   0.221   -0.213068  -0.003482  2.496    3.305    4.869   1.170861    -0.646037  
  14.225  -0.004   0.844   0.219   -0.281937  -0.205968  3.065    0.95     6.072   0.780478    -1.062839  
  14.225  -0.015   0.92    0.252   -0.155117  0.109994   1.06     5.48     3.114   1.551276    -1.093767  
  14.225  0.025    0.949   0.236   -0.195056  -0.05219   3.865    3.171    5.438   1.047569    -1.338223  
  14.225  0.021    0.844   0.214   -0.327996  -0.560109  3.322    1.768    4.928   1.172256    -1.254491  
  14.225  0.037    0.851   0.178   -0.272965  -0.449444  3.855    1.44     7.584   0.559456    -1.094278  
  14.225  -0.046   0.841   0.147   -0.203779  -0.223211  1.664    2.914    6.446   1.655797    -1.093156  
  14.225  0.078    0.916   0.209   -0.232592  -0.298619  2.106    3.486    5.413   1.3322      -1.224149  
  14.225  0.047    0.967   0.233   -0.252203  -0.103538  3.327    1.251    7.538   0.9273      -1.044306  
  14.225  0.071    0.898   0.166   -0.283833  -0.151345  0.472    6.643    3.787   1.563092    -1.28292   
  14.225  0.027    0.88    0.184   -0.267902  -0.320775  3.343    3.049    5.441   0.593663    -0.837839  
  14.225  0.068    0.895   0.203   -0.332152  -0.277517  1.818    5.496    3.985   1.320661    -1.254314  
  14.225  0.117    0.965   0.258   -0.396275  -0.642031  4.27     2.377    8.24    0.001908    -1.066336  
  14.225  0.036    0.823   0.179   -0.288362  -0.908145  2.838    3.356    5.172   1.466626    -1.396789  
  14.225  0.005    0.902   0.161   -0.199864  -0.383749  5.418    3.83     9.171   -1.576265   -1.242431  
  14.225  0.009    0.904   0.239   -0.233597  -0.368955  2.304    2.916    6.327   0.64637     -0.767768  
  14.225  -0.029   0.892   0.154   -0.18022   -0.18824   2.409    2.717    4.986   1.219841    -1.324915  
  14.225  0.011    0.885   0.242   -0.257745  -0.422231  0.84     4.417    6.327   0.968512    -0.906018  
  14.225  -0.005   0.896   0.194   -0.272176  -0.428851  4.343    2.269    8.557   -1.479331   -1.135107  
  14.225  0.014    0.911   0.162   -0.131996  0.134434   3.143    2.434    4.972   1.154504    -1.117982  
  14.225  0.027    0.875   0.164   -0.210559  -0.191851  1.484    4.83     6.313   0.830315    -0.799798  
  14.225  0.019    0.93    0.226   -0.165817  -0.153578  1.25     4.93     4.99    1.106721    -0.859655  
  14.225  0.003    0.875   0.252   -0.282593  -0.159016  3.078    1.792    5.181   1.384001    -1.211424  
  14.225  0.046    0.892   0.147   -0.251998  -0.317995  2.649    2.138    5.931   1.585067    -1.297138  
  14.225  -0.022   0.826   0.196   -0.210192  -0.204739  0.358    6.073    4.561   1.326941    -0.89657   
  14.225  0.022    0.874   0.22    -0.249405  -0.230375  4.896    3.504    5.502   0.326139    -0.885958  
  14.225  0.055    0.996   0.235   -0.237238  -0.118723  3.046    4.545    2.865   1.226318    -0.898475  
  14.225  0.041    0.887   0.185   -0.245059  -0.251973  2.684    3.197    4.15    1.685938    -0.995885  
  14.225  -0.017   0.873   0.185   -0.118961  0.069628   3.074    4.753    2.234   1.20115     -0.663016  
  14.225  0.045    0.881   0.217   -0.341593  -0.446351  1.377    5.926    3.53    1.387574    -1.129116  
  14.225  0.031    0.836   0.165   -0.218973  -0.330785  2.142    2.877    5.522   1.519484    -0.956714  
  14.225  0.049    0.912   0.196   -0.24754   -0.408755  3.706    1.445    6.916   -0.187404   -1.133591  
  14.225  0.038    0.834   0.186   -0.34654   -0.585933  1.366    2.732    5.217   1.583131    -0.939092  
  14.225  0.059    0.883   0.209   -0.327675  -0.284111  2.606    4.192    5.728   0.975047    -0.733398  
  14.225  -0.007   0.867   0.198   -0.194401  2.65E-4    0.639    3.868    5.005   1.25941     -0.914186  
  14.225  0.011    0.88    0.174   -0.213557  -0.300526  2.733    1.39     7.229   2.842199    -1.14054   
  14.225  -0.058   0.867   0.263   -0.230373  -0.301637  2.41     2.862    5.556   1.640385    -1.037906  
  14.225  -0.003   0.868   0.166   -0.155395  0.021178   1.473    5.209    2.731   1.299291    -1.077058  
  14.225  0.01     0.891   0.239   -0.193856  0.026665   3.369    4.575    5.307   0.731802    -0.998839  
  14.225  0.02     0.863   0.139   -0.222998  -0.241456  4.069    1.892    6.937   0.269616    -1.185322  
  14.225  -0.045   0.792   0.177   -0.200567  -0.16182   3.527    0.762    6.9     1.669454    -1.307316  
  14.225  -0.021   0.877   0.196   -0.114629  0.019672   4.723    1.418    5.941   0.471138    -1.319782  
  14.225  -0.055   0.934   0.229   -0.123466  0.04198    2.615    4.046    6.365   0.523365    -0.891516  
  14.225  -0.026   0.871   0.242   -0.252444  -0.118081  4.192    4.537    4.718   0.744165    -1.028981  
  14.225  0.022    0.887   0.174   -0.19943   -0.069746  1.988    4.242    5.854   1.234672    -0.815719  
  14.225  0.078    0.948   0.17    -0.164726  0.064411   2.452    3.74     6.229   0.766591    -0.957714  
  14.225  -0.039   0.892   0.165   -0.101466  0.269276   3.808    0.835    7.56    -1.827807   -1.205984  
  14.225  0.058    0.885   0.172   -0.309075  -0.40327   2.557    2.944    6.066   1.584651    -0.969932  
  14.225  0.022    0.868   0.219   -0.292825  -0.471712  3.348    2.549    5.496   0.452057    -0.638851  
  14.225  0.032    0.864   0.19    -0.203885  -0.077284  3.553    1.561    6.58    0.472578    -1.400063  
  14.225  0.03     0.888   0.158   -0.222167  -0.324524  2.257    2.977    5.272   0.73585     -1.049954  
  14.225  0.047    0.948   0.286   -0.358686  -0.532667  1.334    3.252    5.859   1.599039    -0.920546  
  14.225  0.007    0.891   0.211   -0.227679  -0.186064  2.764    2.395    6.477   0.924617    -0.855191  
  14.225  -0.059   0.878   0.259   -0.119194  0.142556   1.708    3.627    4.696   1.343268    -1.028051  
  14.225  0.062    0.887   0.175   -0.249568  -0.050555  2.136    2.386    4.636   1.716769    -1.050267  
  14.225  0.023    0.958   0.232   -0.182382  -0.078359  1.393    5.361    4.142   1.329866    -0.654812  
  14.225  -0.077   0.834   0.128   -0.148692  -0.170903  1.246    6.234    5.451   0.894624    -0.721553  
  14.225  -0.002   0.955   0.179   -0.144518  -0.063957  -0.038   5.427    3.801   1.548454    -0.769863  
  14.225  -0.009   0.805   0.239   -0.336636  -0.435642  2.629    4.103    3.819   1.481603    -1.401795  
  14.225  0.01     0.87    0.174   -0.242027  -0.562085  2.585    0.776    7.189   1.365125    -0.927853  
  14.225  0.013    0.864   0.196   -0.242231  -0.167551  2.649    3.999    4.388   1.219224    -1.550992  
  14.225  -0.012   0.941   0.206   -0.196756  -0.103806  1.527    5.248    3.937   1.453392    -0.887737  
  14.225  0.018    0.886   0.162   -0.279225  -0.476961  3.147    3.749    4.679   0.977954    -0.839904  
  14.225  0.004    0.853   0.259   -0.302977  -0.292296  1.887    5.404    3.037   1.472991    -0.807141  
  14.225  -0.005   0.862   0.185   -0.221072  -0.444126  0.4      5.117    6.333   1.351037    -0.936292  
  14.225  0.033    0.88    0.2     -0.306785  -0.437786  2.262    3.376    4.379   1.15692     -0.870932  
  14.225  0.051    0.94    0.224   -0.372794  -0.548353  2.489    5.382    4.204   1.188219    -0.867992  
  14.225  0.039    0.891   0.209   -0.205934  -0.162621  4.461    1.43     6.264   2.900727    -1.318747  
  14.225  0.014    0.921   0.155   -0.197307  -0.039758  1.278    3.114    5.906   1.195656    -0.812804  
  14.225  0.02     0.92    0.223   -0.17973   -0.253636  2.976    2.129    5.382   1.027872    -0.936052  
  14.225  0.084    0.849   0.177   -0.340355  -0.625078  0.938    4.149    5.362   1.696066    -1.112513  
  14.225  0.013    0.821   0.232   -0.222458  -0.50658   0.336    5.426    4.956   1.068341    -0.494978  
  14.225  0.012    0.864   0.251   -0.354488  -0.471352  2.648    2.199    4.278   0.994271    -1.019773  
  14.225  0.069    0.877   0.247   -0.394803  -0.811929  2.275    2.363    7.668   0.741624    -0.953214  
  14.225  0.02     0.853   0.234   -0.339249  -0.377979  1.634    1.898    7.636   0.857586    -0.82595   
  14.225  0.037    0.936   0.151   -0.164565  0.414805   1.635    4.659    7.329   0.866861    -0.95644   
  14.225  -0.017   0.841   0.19    -0.18292   -0.148821  2.99     4.373    6.002   0.777483    -1.152818  
  14.225  -0.022   0.818   0.209   -0.231773  -0.406249  -0.311   7.985    3.803   1.262412    -0.221574  
  14.225  0.048    0.888   0.162   -0.238413  -0.299904  2.271    1.353    6.357   1.611658    -1.171853  
  14.225  0.061    0.919   0.174   -0.220169  -0.319554  2.259    4.409    6.009   0.770098    -0.822407  
  14.225  0.006    0.877   0.216   -0.2563    -0.365996  1.473    4.195    5.56    1.558053    -1.092061  
  14.225  -0.033   0.82    0.233   -0.18442   -0.266472  2.876    1.327    5.866   2.577573    -1.258366  
  14.225  0.031    0.89    0.183   -0.244989  -0.298951  3.759    0.98     6.935   0.156924    -1.152045  
  14.225  0.003    0.895   0.187   -0.192402  -0.413189  2.455    6.863    4.581   0.798115    -0.510435  
  14.225  0.003    0.888   0.166   -0.196257  6.3E-5     0.194    8.805    1.026   1.255624    -1.132025  
  14.225  -0.003   0.897   0.201   -0.20661   -0.079528  1.409    3.644    5.091   1.830615    -0.957664  
  14.233  0.06     0.893   0.203   -0.307914  -0.615638  3.428    2.849    6.322   0.805764    -1.223294  
  14.233  0.038    0.937   0.176   -0.272401  -0.420053  2.556    2.65     4.712   1.458604    -1.197477  
  14.233  0.018    0.888   0.155   -0.142298  -0.201548  2.112    3.46     6.31    0.851597    -1.043557  
  14.233  -0.038   0.893   0.221   -0.187494  -0.164571  2.459    2.611    4.904   1.479149    -1.303945  
  14.233  -0.023   0.903   0.228   -0.170424  -0.059287  1.94     4.413    6.916   1.236758    -1.018746  
  14.233  -0.058   0.939   0.248   -0.096419  0.100223   4.252    2.14     6.255   0.353039    -1.006401  
  14.233  -0.028   0.86    0.189   -0.181073  -0.186428  2.67     1.867    5.958   1.247275    -1.06603   
  14.233  0.005    0.898   0.218   -0.21358   -0.24826   2.999    0.508    7.198   0.270109    -1.246861  
  14.233  -0.049   0.902   0.186   -0.177856  -0.162843  2.2      5.01     4.486   1.368224    -1.177423  
  14.233  0.017    0.915   0.245   -0.227657  -0.296349  2.639    1.848    5.332   1.428998    -1.355191  
  14.233  0.028    0.964   0.212   -0.16362   0.267053   -0.374   6.665    3.856   1.446618    -0.444988  
  14.233  0.069    0.897   0.215   -0.331422  -0.349991  1.835    5.688    4.082   1.250966    -1.303636  
  14.233  0.036    0.928   0.198   -0.211253  -0.281367  2.849    2.564    4.226   1.590095    -1.244823  
  14.233  0.002    0.872   0.249   -0.343944  -0.54258   -0.314   8.177    3.553   1.339265    -0.445234  
  14.233  0.0      0.915   0.214   -0.220553  -0.089753  4.527    2.263    7.515   -0.130506   -1.298447  
  14.233  0.04     0.935   0.194   -0.191053  0.08159    2.12     3.39     5.71    1.356579    -0.883924  
  14.233  -0.012   0.925   0.213   -0.203063  -0.314812  2.947    2.733    5.499   0.91437     -1.111306  
  14.233  -0.013   0.851   0.185   -0.235424  -0.235722  0.92     5.38     4.103   1.743115    -0.913586  
  14.233  0.03     0.884   0.186   -0.212994  -0.063766  3.012    3.079    4.812   1.292154    -1.330671  
  14.233  0.007    0.887   0.297   -0.327695  -0.466769  2.229    3.549    4.926   1.168194    -1.318618  
  14.233  -0.004   0.912   0.209   -0.227265  -0.311682  1.714    4.456    6.49    1.102504    -0.948346  
  14.233  0.041    0.937   0.162   -0.20649   -0.400675  3.189    3.149    4.075   0.950388    -1.194363  
  14.233  0.025    0.883   0.164   -0.247009  -0.352022  2.666    2.375    7.447   1.225845    -1.023198  
  14.233  0.042    0.919   0.238   -0.235844  -0.278272  -1.281   6.334    5.156   1.462525    -0.746371  
  14.233  0.001    0.893   0.173   -0.184633  0.149049   2.165    5.303    4.604   0.8562      -0.709674  
  14.233  0.009    0.854   0.193   -0.209575  -0.021912  -0.728   6.97     4.548   1.388366    -0.913311  
  14.233  0.034    0.893   0.302   -0.330338  -0.334362  1.05     6.14     3.176   1.303054    -1.069095  
  14.233  0.01     0.808   0.112   -0.212833  -0.440875  2.01     2.965    6.072   1.502353    -1.149401  
  14.233  0.055    0.954   0.213   -0.307113  -0.445781  4.414    2.254    5.489   0.243381    -1.3073    
  14.233  -0.016   0.874   0.222   -0.180436  -0.333491  1.811    3.814    5.213   1.74359     -1.659816  
  14.233  -0.013   0.906   0.209   -0.22025   -0.080106  1.532    4.119    6.14    1.070289    -1.188567  
  14.233  0.043    0.894   0.164   -0.212693  -0.261285  2.316    2.716    5.856   1.535223    -1.038976  
  14.233  0.018    0.908   0.105   -0.134964  0.068079   2.08     3.772    5.023   1.091908    -1.004778  
  14.233  0.079    0.91    0.159   -0.274516  -0.154491  1.136    3.033    5.522   1.33289     -0.901376  
  14.233  -0.013   0.884   0.21    -0.212438  -0.011851  3.958    2.612    9.336   -1.421756   -1.020809  
  14.233  -0.041   0.861   0.175   -0.121564  -0.097865  2.636    3.457    4.774   0.835926    -1.083612  
  14.233  0.023    0.862   0.138   -0.172575  -0.151261  2.673    4.516    3.47    1.050834    -0.972908  
  14.233  0.019    0.863   0.208   -0.297098  -0.356104  1.927    2.977    6.753   0.928267    -0.974624  
  14.233  -0.009   0.886   0.265   -0.228317  -0.159393  2.395    2.106    5.454   1.559159    -1.104223  
  14.233  0.053    0.911   0.146   -0.183748  -0.077033  2.092    4.539    4.148   1.243407    -1.033346  
  14.233  0.068    0.901   0.216   -0.297928  -0.417838  3.582    1.796    7.706   2.746329    -1.407168  
  14.233  0.031    0.887   0.187   -0.234047  -0.070035  1.15     3.93     6.503   1.483918    -1.234436  
  14.233  0.045    0.877   0.201   -0.344653  -0.787717  2.952    2.942    4.486   1.111529    -1.286177  
  14.233  0.037    0.924   0.27    -0.275688  -0.177277  2.311    2.284    6.003   1.131564    -1.257219  
  14.233  0.015    0.909   0.174   -0.16111   0.193818   4.321    5.068    5.156   0.664382    -0.945927  
  14.233  0.017    0.937   0.205   -0.167003  -0.040271  2.003    2.413    7.653   0.806833    -1.004953  
  14.233  0.052    0.955   0.233   -0.261275  0.015286   0.779    6.35     4.381   1.189084    -0.832305  
  14.233  0.068    0.919   0.169   -0.204389  -0.282416  1.691    1.874    6.991   1.561483    -1.311536  
  14.233  0.003    0.965   0.223   -0.170826  -0.114296  2.883    2.686    6.022   0.781757    -1.176194  
  14.233  0.051    0.897   0.209   -0.2874    -0.381378  2.59     2.634    7.53    0.638268    -0.877089  
  14.233  -0.031   0.87    0.234   -0.24216   -0.270715  2.009    6.75     1.669   1.398615    -1.08679   
  14.233  0.045    0.864   0.219   -0.309763  -0.583773  1.148    4.386    5.268   1.131152    -0.738785  
  14.233  -0.001   0.924   0.218   -0.212971  -0.437543  3.046    0.983    7.226   0.932998    -1.037215  
  14.233  0.051    0.907   0.182   -0.252409  -0.353008  1.272    3.285    5.568   1.729858    -1.527184  
  14.233  0.021    0.896   0.144   -0.230797  -0.55307   1.32     4.927    4.402   1.305153    -1.155071  
  14.233  0.019    0.879   0.181   -0.260925  -0.293324  2.681    2.617    5.269   1.452045    -1.152175  
  14.233  0.049    0.881   0.21    -0.283225  -0.19653   4.124    3.678    5.129   0.914835    -1.225078  
  14.233  0.044    0.946   0.243   -0.224906  -0.114234  1.411    5.058    5.059   1.016211    -0.672368  
  14.233  -0.01    0.905   0.293   -0.246309  -0.203724  3.584    2.583    5.705   0.635307    -1.043418  
  14.233  0.008    0.858   0.2     -0.224675  -0.19995   4.614    1.658    5.018   1.258407    -1.546687  
  14.233  0.086    0.889   0.163   -0.320157  -0.309577  5.05     2.329    7.229   -0.501309   -1.23986   
  14.233  0.029    0.85    0.254   -0.380673  -0.758746  0.726    7.03     4.475   1.254234    -0.465514  
  14.233  0.029    0.891   0.206   -0.273947  -0.37683   2.365    2.896    5.911   1.059761    -1.326527  
  14.233  0.053    0.944   0.223   -0.299816  -0.332131  2.015    6.433    3.23    1.348662    -1.397697  
  14.233  0.025    0.86    0.21    -0.256169  -0.382986  3.441    2.838    7.752   0.059758    -1.096464  
  14.233  0.022    0.917   0.154   -0.162176  0.150818   2.215    2.978    7.237   0.97265     -0.926823  
  14.233  0.044    0.911   0.222   -0.308244  -0.400455  1.685    6.226    4.324   1.133791    -0.964108  
  14.233  0.027    0.817   0.114   -0.248744  -0.367621  3.586    3.064    5.62    0.22059     -1.100822  
  14.233  0.013    0.835   0.165   -0.24705   -0.534304  0.809    5.42     4.905   1.129493    -0.411691  
  14.233  0.031    0.85    0.146   -0.231483  -0.348917  2.922    1.147    6.095   2.548664    -1.116344  
  14.233  0.075    0.926   0.223   -0.325583  -0.517713  2.577    3.052    5.195   1.090408    -1.114581  
  14.233  0.115    1.012   0.243   -0.26192   -0.18088   3.221    2.18     6.463   0.559492    -1.203294  
  14.233  0.028    0.924   0.195   -0.241448  -0.211142  0.403    7.407    3.822   1.376701    -0.777035  
  14.233  0.046    0.943   0.178   -0.249748  -0.183439  1.095    3.859    5.284   1.724401    -1.220809  
  14.233  -0.007   0.933   0.2     -0.136251  0.048991   1.645    3.131    4.177   1.593894    -1.408735  
  14.233  0.086    0.913   0.209   -0.319216  -0.455254  0.642    3.874    5.595   1.678092    -1.023967  
  14.233  0.007    0.891   0.256   -0.248349  -0.245511  2.519    4.339    3.172   1.332131    -1.120752  
  14.233  0.052    0.891   0.204   -0.259248  -0.439311  1.826    2.895    5.655   1.205229    -0.941548  
  14.233  -0.026   0.857   0.246   -0.181905  -0.215338  1.737    4.732    4.254   1.251523    -1.12421   
  14.233  0.05     0.951   0.232   -0.282964  -0.366183  -0.88    7.661    2.654   1.492433    -1.210139  
  14.233  -0.013   0.847   0.264   -0.241256  -0.370879  0.745    4.789    5.512   1.444629    -1.012039  
  14.233  0.051    0.935   0.162   -0.166657  -0.222843  2.136    2.798    6.689   1.450324    -1.115308  
  14.233  0.051    0.89    0.227   -0.301191  -0.743337  1.0      5.292    5.266   1.018853    -0.669655  
  14.233  0.024    0.932   0.168   -0.147061  -0.095685  2.515    3.711    3.604   1.384457    -1.096936  
  14.233  0.01     0.884   0.171   -0.192159  -0.033391  2.822    3.949    6.245   0.965365    -1.056739  
  14.233  0.014    0.91    0.161   -0.181476  0.030967   2.422    1.087    7.724   1.253393    -1.142902  
  14.233  0.07     0.844   0.127   -0.298981  -0.929909  2.239    5.939    2.685   1.018298    -0.851587  
  14.233  0.009    0.795   0.15    -0.279847  -0.451698  1.067    3.81     6.332   0.726109    -0.500468  
  14.233  0.011    0.852   0.14    -0.213558  -0.341144  3.457    3.231    4.955   0.946486    -1.141555  
  14.233  -0.01    0.871   0.098   -0.171513  -0.099556  3.967    1.282    6.227   -0.305181   -1.176972  
  14.233  0.067    0.933   0.216   -0.282993  -0.43596   0.653    4.181    5.518   1.423395    -0.695819  
  14.233  0.02     0.823   0.202   -0.348298  -0.528588  2.447    3.577    6.45    0.638516    -0.796803  
  14.233  0.013    0.897   0.246   -0.250763  -0.13929   3.121    2.736    5.094   1.042257    -0.895356  
  14.233  0.024    0.874   0.203   -0.204357  -0.192305  2.017    4.023    4.256   1.181296    -0.742951  
  14.233  0.044    0.943   0.237   -0.307872  -0.239203  1.25     5.306    3.46    1.166891    -0.878991  
  14.233  0.048    0.915   0.183   -0.219499  -0.21635   3.149    2.911    5.581   0.718941    -1.31195   
  14.233  0.011    0.894   0.151   -0.19695   -0.261582  2.387    3.335    3.895   1.111034    -0.810326  
  14.233  0.081    0.898   0.241   -0.391261  -0.472268  1.6      3.647    4.385   1.587123    -1.124057  
  14.233  0.038    0.885   0.24    -0.327389  -0.499009  2.143    3.218    5.363   0.915163    -0.920255  
  14.233  0.054    0.89    0.155   -0.25119   -0.092464  2.524    1.276    5.632   1.427456    -1.11906   
  14.24   0.046    0.929   0.185   -0.115308  0.39922    2.148    3.941    5.744   1.133375    -0.723562  
  14.24   -0.012   0.951   0.197   -0.104734  0.109208   3.297    0.694    7.33    1.395584    -1.141303  
  14.24   0.028    0.928   0.212   -0.224269  -0.252101  2.498    5.059    3.287   1.394593    -1.23703   
  14.24   -0.005   0.891   0.308   -0.333126  -0.456725  2.834    3.219    4.156   0.991161    -0.831957  
  14.24   0.047    0.909   0.191   -0.244956  -0.350982  3.07     2.203    7.702   0.370121    -0.809661  
  14.24   0.021    1.005   0.207   -0.162241  0.098323   2.7      3.406    4.543   0.962226    -0.751425  
  14.24   0.035    0.893   0.193   -0.205522  -0.158371  2.548    2.542    4.678   1.376643    -1.214725  
  14.24   0.036    0.858   0.228   -0.29016   -0.627164  0.715    4.815    4.443   1.680111    -1.106007  
  14.24   0.055    0.912   0.217   -0.277483  -0.16061   2.24     2.335    5.789   1.172493    -0.837741  
  14.24   0.01     0.924   0.234   -0.177135  0.138505   2.697    4.427    5.123   1.116338    -1.193625  
  14.24   0.068    0.873   0.169   -0.271109  -0.353286  2.023    2.853    6.839   1.013824    -0.996087  
  14.24   0.057    0.956   0.244   -0.292266  -0.217967  0.77     7.394    2.459   1.321546    -0.962539  
  14.24   0.015    0.92    0.164   -0.129321  0.226592   1.661    3.893    4.774   1.573877    -0.774689  
  14.24   0.031    0.885   0.192   -0.210249  -0.156291  2.506    3.283    3.68    1.052729    -0.907293  
  14.24   0.016    0.844   0.155   -0.193841  -0.061889  4.224    5.005    3.932   0.555857    -0.957627  
  14.24   0.057    0.994   0.255   -0.282738  -0.28944   3.845    3.316    3.074   0.771272    -0.747926  
  14.24   0.029    0.876   0.198   -0.267797  -0.454165  1.95     3.926    6.41    1.22324     -0.802494  
  14.24   0.077    0.939   0.184   -0.248248  -0.173439  3.855    2.376    7.995   -0.139812   -0.942187  
  14.24   0.069    0.996   0.205   -0.277304  -0.196316  1.234    4.557    4.832   1.465556    -0.925236  
  14.24   0.046    0.897   0.211   -0.2913    -0.455357  2.518    1.763    4.779   1.953449    -1.268436  
  14.24   0.005    0.867   0.205   -0.255421  -0.100272  1.985    3.831    5.055   1.107962    -0.816954  
  14.24   0.041    0.883   0.232   -0.374282  -0.595861  1.139    4.535    6.051   0.932789    -0.442044  
  14.24   0.005    0.932   0.219   -0.20004   0.027186   2.631    1.962    6.059   1.014011    -1.24371   
  14.24   0.05     0.869   0.231   -0.375901  -0.734378  1.9      5.678    3.402   1.175421    -0.994128  
  14.24   -0.014   0.897   0.131   -0.095056  0.144418   0.904    5.902    6.771   1.156205    -0.785655  
  14.24   0.014    0.904   0.23    -0.28359   -0.196544  0.659    4.126    5.919   1.41202     -1.079067  
  14.24   0.011    0.884   0.183   -0.186108  0.141167   3.1      3.623    5.769   0.889989    -1.190017  
  14.24   0.009    0.872   0.231   -0.224267  -0.169138  1.71     6.964    2.792   1.246729    -0.880453  
  14.24   -0.001   0.904   0.179   -0.14199   0.159864   0.772    9.018    2.986   1.032794    -0.778179  
  14.24   -0.009   0.873   0.186   -0.116629  0.081888   2.659    3.236    6.902   1.276776    -1.267356  
  14.24   0.024    0.902   0.201   -0.305236  -0.405151  1.475    5.051    4.599   1.341688    -1.174723  
  14.24   0.003    0.911   0.184   -0.178877  0.051608   2.552    4.302    6.357   0.929435    -0.82817   
  14.24   -0.019   0.915   0.205   -0.199747  -0.151611  1.926    2.75     4.182   1.627484    -1.303897  
  14.24   0.008    0.872   0.139   -0.209672  -0.179166  1.427    5.058    5.914   0.925104    -0.850676  
  14.24   -0.009   0.868   0.203   -0.216024  -0.700302  0.688    4.031    4.747   1.565822    -0.833431  
  14.24   0.088    0.936   0.266   -0.350369  -0.476171  2.901    2.605    6.599   0.711073    -0.846711  
  14.24   0.028    0.91    0.283   -0.253216  -0.409059  1.969    4.18     5.448   1.345521    -0.809574  
  14.24   -0.033   0.836   0.192   -0.21968   -0.167036  2.369    2.762    5.583   1.55974     -0.938188  
  14.24   0.051    0.896   0.203   -0.235114  -0.282037  0.476    5.229    4.665   1.27329     -0.696952  
  14.24   0.034    0.951   0.235   -0.274216  -0.424089  3.178    0.755    6.173   1.16319     -1.049218  
  14.24   0.08     0.907   0.186   -0.332537  -0.64159   0.4      5.672    5.5     1.298247    -0.784287  
  14.24   0.063    0.907   0.185   -0.303111  -0.420148  1.263    2.933    4.819   1.481985    -1.113439  
  14.24   0.016    0.884   0.259   -0.282549  -0.436689  3.176    0.275    7.866   -1.983802   -0.976947  
  14.24   0.025    0.968   0.156   -0.17595   0.013552   2.236    4.406    4.183   1.225824    -1.109709  
  14.24   0.041    0.891   0.23    -0.347072  -0.167477  0.818    5.738    3.431   1.291282    -0.867544  
  14.24   0.032    0.952   0.181   -0.140418  0.146147   3.047    3.448    4.882   1.526366    -1.376216  
  14.24   0.082    0.842   0.141   -0.342941  -0.707769  1.605    2.422    5.444   1.378461    -1.171304  
  14.24   0.061    0.918   0.205   -0.303108  -0.343576  4.066    2.848    5.963   0.582364    -1.067956  
  14.24   0.026    0.916   0.185   -0.174756  -0.052843  1.067    4.409    5.152   1.19341     -0.791664  
  14.24   0.062    0.872   0.127   -0.244685  -0.252073  1.507    5.149    3.805   1.511717    -1.01497   
  14.24   -0.012   0.836   0.16    -0.212222  -0.172628  3.446    2.598    6.311   0.687523    -1.138627  
  14.24   0.053    0.899   0.178   -0.255335  0.015292   2.136    2.521    4.766   0.954629    -0.919796  
  14.24   -0.005   0.892   0.215   -0.201423  -0.037392  2.921    5.428    3.24    1.32661     -0.990958  
  14.24   0.082    0.959   0.268   -0.332166  -0.378675  1.844    6.378    3.31    1.337716    -1.063277  
  14.24   0.048    0.884   0.191   -0.273725  -0.269174  1.283    5.516    4.61    1.165602    -1.202493  
  14.24   0.045    0.892   0.167   -0.19524   -0.162632  4.143    2.378    6.947   -0.379382   -1.031872  
  14.24   0.015    0.938   0.207   -0.189666  -0.142419  2.041    2.464    7.086   0.847968    -0.967911  
  14.24   0.032    0.925   0.16    -0.211826  0.129455   5.793    3.506    7.469   -0.777928   -1.109441  
  14.24   0.051    0.898   0.144   -0.199662  0.090066   2.654    2.816    5.216   1.041324    -0.920319  
  14.24   0.023    0.869   0.193   -0.217514  0.014905   2.417    2.954    5.652   0.784536    -1.08542   
  14.24   0.049    0.841   0.186   -0.269056  -0.283184  3.615    2.23     5.77    0.738689    -1.196885  
  14.24   0.032    0.887   0.188   -0.265776  -0.34352   2.573    4.818    3.722   1.335074    -1.451245  
  14.24   -0.012   0.877   0.221   -0.213395  -0.250546  1.331    3.291    6.197   1.792355    -1.175409  
  14.24   0.044    0.869   0.089   -0.192648  0.321475   1.596    4.963    3.717   1.110577    -0.939078  
  14.24   0.003    0.86    0.133   -0.131187  0.040456   1.001    5.967    5.643   1.23863     -1.090695  
  14.24   0.027    0.897   0.211   -0.253766  -0.097782  3.135    2.617    5.936   1.117279    -0.912656  
  14.24   0.039    0.918   0.267   -0.284788  -0.452865  2.418    3.164    5.983   1.047086    -0.748041  
  14.24   0.048    0.975   0.128   -0.146673  0.22211    2.302    1.065    6.208   1.914078    -0.941723  
  14.24   0.047    0.881   0.19    -0.242458  -0.047523  2.69     6.242    3.522   0.970573    -0.889991  
  14.24   0.015    0.922   0.219   -0.240339  -0.619508  3.272    3.136    6.149   0.719376    -1.057575  
  14.24   0.022    0.933   0.172   -0.197971  0.01814    3.021    3.153    5.404   0.704505    -1.03312   
  14.24   0.005    0.929   0.212   -0.227306  0.052937   0.018    8.035    4.28    1.036282    -0.292445  
  14.24   0.031    0.9     0.175   -0.252496  -0.141209  1.692    5.972    3.57    1.352904    -0.904068  
  14.24   0.018    0.886   0.208   -0.276142  -0.194514  3.457    4.327    4.323   0.831683    -0.645577  
  14.24   0.029    0.899   0.171   -0.187682  -0.147675  2.956    1.486    6.952   0.578361    -1.028167  
  14.24   0.05     0.875   0.14    -0.327043  -0.441783  0.787    5.231    4.919   1.367515    -0.714536  
  14.24   0.05     0.936   0.176   -0.216088  0.01568    2.716    2.755    6.665   0.847039    -0.915436  
  14.24   0.008    0.889   0.185   -0.232495  -0.422108  0.672    5.261    5.356   1.238521    -1.122035  
  14.24   0.019    0.939   0.222   -0.267547  -0.270292  2.808    3.36     4.585   1.098407    -0.480709  
  14.24   -0.001   0.897   0.21    -0.178866  -0.156577  2.79     2.625    5.573   0.584438    -1.090102  
  14.24   -0.017   0.88    0.21    -0.223737  -0.013002  2.688    3.379    5.867   1.054643    -0.769754  
  14.24   0.074    0.892   0.161   -0.221237  0.113429   1.775    4.343    6.598   0.812792    -0.63524   
  14.24   0.052    0.891   0.154   -0.273058  -0.09995   3.888    2.165    5.07    1.15857     -1.177163  
  14.24   -0.039   0.838   0.176   -0.213631  -0.315261  2.329    4.853    5.122   0.940807    -0.887848  
  14.24   0.084    0.878   0.218   -0.319949  -0.6011    0.595    3.798    7.535   1.450002    -0.942397  
  14.24   -0.004   0.858   0.116   -0.119344  0.468791   2.266    1.293    6.649   1.022807    -0.95358   
  14.24   0.015    0.876   0.227   -0.265237  -0.264148  3.807    1.188    6.318   -1.019151   -1.189145  
  14.24   0.089    0.91    0.174   -0.267684  -0.313392  2.015    5.05     5.746   1.37247     -0.84299   
  14.24   -0.01    0.884   0.199   -0.226755  -0.256177  1.864    4.885    4.172   1.137893    -0.949761  
  14.24   -0.0     0.84    0.181   -0.21855   -0.107366  4.647    1.228    7.507   -0.461266   -0.957971  
  14.24   0.057    0.894   0.154   -0.259202  -0.256419  3.062    2.567    5.585   0.778969    -1.187773  
  14.24   -0.009   0.854   0.145   -0.190515  -0.187331  1.467    4.237    4.778   1.169139    -1.003857  
  14.24   -0.006   0.866   0.204   -0.186908  -0.138262  2.417    4.309    5.327   1.011326    -0.83969   
  14.24   0.002    0.979   0.217   -0.185542  -0.065464  1.932    3.682    5.821   1.485993    -1.13081   
  14.24   0.06     0.908   0.161   -0.317943  -0.14066   1.12     5.614    2.741   1.262265    -0.791338  
  14.24   0.063    0.966   0.221   -0.28079   -0.369727  0.939    4.091    6.26    1.846688    -1.162073  
  14.24   0.056    0.968   0.25    -0.259675  -0.40265   0.572    8.544    3.789   1.112271    -0.625115  
  14.24   0.034    0.979   0.243   -0.219692  -0.245272  3.912    0.909    6.476   1.112567    -1.160127  
  14.24   0.016    0.925   0.212   -0.197941  -0.218394  1.534    4.361    4.111   1.190252    -0.741469  
  14.24   0.018    0.889   0.172   -0.211083  -0.189806  1.159    5.194    4.08    1.255696    -0.805582  
  14.248  0.103    1.01    0.189   -0.270216  -0.40956   2.271    1.242    6.796   0.628434    -1.016467  
  14.248  0.069    0.923   0.21    -0.280472  -0.118705  1.123    6.668    2.956   1.105201    -0.653932  
  14.248  0.048    0.911   0.182   -0.295521  -0.434556  1.735    3.924    4.616   1.421324    -0.994889  
  14.248  -0.013   0.871   0.227   -0.29266   -0.423009  3.338    2.375    6.487   0.768177    -1.035543  
  14.248  0.035    0.887   0.197   -0.30931   -0.539354  2.666    2.033    6.352   0.890314    -1.151755  
  14.248  0.013    0.836   0.179   -0.235878  0.045006   -0.109   7.087    5.167   1.238769    -0.607543  
  14.248  0.05     0.966   0.242   -0.266924  -0.279275  1.621    4.282    4.084   1.422338    -0.962182  
  14.248  -0.045   0.946   0.161   -0.084915  0.267459   1.661    3.634    5.529   1.13728     -0.992937  
  14.248  0.056    0.908   0.222   -0.360886  -0.603324  2.898    4.743    1.504   1.27721     -0.805285  
  14.248  0.036    0.882   0.101   -0.218967  -0.278679  5.269    0.471    6.466   1.244913    -1.487925  
  14.248  0.029    0.879   0.143   -0.209268  -0.258972  0.989    4.946    4.69    1.268736    -0.92544   
  14.248  0.046    0.88    0.193   -0.244287  -0.37157   2.684    3.223    4.926   1.169083    -0.974221  
  14.248  -0.0     0.881   0.157   -0.194037  -0.051001  3.615    3.972    3.609   0.727942    -1.280849  
  14.248  0.014    0.911   0.21    -0.214453  0.020722   4.503    0.508    7.347   -0.276485   -1.329595  
  14.248  0.089    0.954   0.208   -0.290293  -0.503408  1.368    1.901    7.374   1.318837    -0.959409  
  14.248  0.039    0.935   0.237   -0.259265  -0.183325  2.812    4.718    4.586   0.964004    -0.774492  
  14.248  0.007    0.866   0.208   -0.283747  -0.436291  4.101    0.931    8.468   3.051092    -1.270557  
  14.248  0.014    0.93    0.174   -0.193551  -0.049991  1.403    7.414    4.51    1.003467    -0.39829   
  14.248  -0.053   0.926   0.185   -0.112366  0.059487   2.659    1.476    6.811   0.035143    -0.982471  
  14.248  -0.029   0.923   0.205   -0.123538  0.10609    1.117    4.856    4.596   1.080249    -0.889921  
  14.248  -0.001   0.873   0.161   -0.238992  -0.230736  2.996    0.57     8.105   0.026338    -1.122986  
  14.248  0.029    0.891   0.218   -0.304383  -0.335664  1.988    4.746    4.562   1.366031    -0.515025  
  14.248  0.021    0.948   0.24    -0.246663  -0.0294    0.685    4.836    4.939   1.356474    -0.693667  
  14.248  -0.064   0.828   0.166   -0.144078  -0.214497  1.904    3.11     5.433   1.469249    -1.031308  
  14.248  0.036    0.887   0.191   -0.248593  -0.352366  2.41     5.817    3.249   1.21482     -0.917318  
  14.248  0.056    0.919   0.235   -0.264289  -0.224863  1.514    3.606    4.981   0.709179    -0.709232  
  14.248  0.031    0.891   0.187   -0.266124  -0.306937  3.221    1.797    5.963   1.287543    -1.195932  
  14.248  0.024    0.969   0.189   -0.205233  -0.261484  4.902    2.631    7.897   -1.772937   -1.284021  
  14.248  -0.031   0.858   0.204   -0.192005  -0.174921  0.903    3.048    6.062   1.336549    -0.896468  
  14.248  0.025    0.895   0.196   -0.266709  -0.39928   3.505    2.975    5.197   0.667132    -0.980507  
  14.248  -0.004   0.893   0.179   -0.237776  -0.314693  3.157    1.066    5.525   1.039693    -1.297195  
  14.248  0.044    0.923   0.147   -0.196242  0.147929   2.448    3.769    4.618   1.570047    -1.051421  
  14.248  0.045    0.904   0.172   -0.254955  -0.517594  2.22     4.501    2.552   1.146313    -0.699063  
  14.248  -0.051   0.908   0.189   -0.110175  0.05079    3.382    4.151    6.324   0.14524     -0.886658  
  14.248  0.05     0.913   0.219   -0.282776  -0.047368  2.242    5.211    4.424   0.981656    -0.505565  
  14.248  -0.009   0.939   0.255   -0.21986   -0.254723  0.656    6.247    4.893   0.983613    -0.73406   
  14.248  0.092    0.913   0.192   -0.289918  -0.34517   2.168    2.835    5.968   1.162397    -0.94395   
  14.248  0.016    0.829   0.167   -0.251606  -0.214144  1.381    4.008    6.355   1.598904    -1.068502  
  14.248  -0.018   0.877   0.22    -0.262949  -0.20271   0.357    4.083    5.6     1.288653    -0.96693   
  14.248  0.006    0.876   0.184   -0.2756    -0.215151  2.609    1.31     8.503   -0.761073   -1.002341  
  14.248  -0.004   0.887   0.26    -0.278915  0.037115   1.98     4.646    3.994   1.152145    -0.924315  
  14.248  0.036    0.911   0.186   -0.255381  -0.099249  2.582    3.71     4.818   1.015151    -0.791583  
  14.248  0.055    0.925   0.174   -0.184846  -0.311138  3.244    2.047    6.849   0.392445    -1.168486  
  14.248  0.06     0.92    0.164   -0.283669  0.164118   1.557    3.978    5.209   1.26252     -0.98237   
  14.248  -0.004   0.887   0.204   -0.23882   -0.164304  2.119    4.316    4.592   0.913048    -0.544184  
  14.248  0.035    0.902   0.192   -0.194768  -0.05767   1.731    5.708    3.592   1.244295    -0.819499  
  14.248  -0.019   0.918   0.23    -0.214914  0.063785   1.948    4.897    5.583   1.021054    -0.622613  
  14.248  -0.032   0.928   0.199   -0.18245   -0.186336  1.918    2.341    8.459   0.492408    -1.031443  
  14.248  -0.012   0.806   0.228   -0.276779  -0.356378  1.956    4.254    5.266   1.221593    -0.796132  
  14.248  0.01     0.88    0.197   -0.183142  0.098428   3.09     1.297    6.386   0.669182    -1.127375  
  14.248  -0.012   0.896   0.199   -0.135096  0.094543   1.118    3.719    5.012   1.680832    -0.982157  
  14.248  0.005    0.879   0.2     -0.203868  -0.086765  3.548    4.35     4.815   0.95992     -1.075986  
  14.248  0.015    0.915   0.184   -0.236677  -0.201273  2.496    4.149    5.918   1.177195    -1.148545  
  14.248  0.013    0.889   0.2     -0.236805  -0.244201  2.147    3.842    5.041   1.147416    -0.922307  
  14.248  0.027    0.917   0.2     -0.293639  -0.373756  3.941    1.844    6.373   -0.358432   -0.869656  
  14.248  -0.002   0.834   0.183   -0.175048  -0.241431  1.583    4.504    5.58    1.354972    -1.061401  
  14.248  0.019    0.893   0.214   -0.244204  -0.227556  3.703    2.43     6.378   1.414596    -1.425565  
  14.248  -0.024   0.907   0.159   0.010891   0.250597   1.422    5.973    5.603   1.124923    -0.856907  
  14.248  0.031    0.888   0.189   -0.278935  -0.366006  0.921    2.541    6.111   1.664745    -1.034509  
  14.248  0.005    0.883   0.232   -0.174462  -0.032407  5.471    2.957    9.232   -1.171359   -0.957865  
  14.248  -0.012   0.932   0.242   -0.215024  -0.153897  3.225    1.838    7.091   0.346549    -1.205879  
  14.248  -0.017   0.839   0.178   -0.116264  0.072618   2.378    5.113    3.89    1.24919     -0.801701  
  14.248  0.016    0.881   0.258   -0.365292  -0.504494  1.597    5.19     5.203   1.03514     -0.824766  
  14.248  -0.049   0.819   0.15    -0.163306  -0.094334  2.765    4.034    6.837   0.849523    -0.746875  
  14.248  0.074    0.914   0.195   -0.262074  -0.307098  2.229    1.333    7.001   0.328464    -0.938727  
  14.248  -0.021   0.953   0.172   -0.134682  0.107409   3.169    1.368    5.346   1.110525    -1.276227  
  14.248  0.019    0.911   0.232   -0.223885  0.076062   0.902    3.54     6.572   1.731157    -0.917501  
  14.248  0.033    0.899   0.177   -0.180272  0.006903   3.456    0.823    6.804   -0.767954   -1.062227  
  14.248  -0.051   0.907   0.194   -0.177851  -0.033874  2.5      3.933    6.048   0.920606    -0.822909  
  14.248  0.023    0.958   0.182   -0.146279  0.203041   1.894    2.928    4.864   0.83639     -0.71243   
  14.248  0.034    0.899   0.216   -0.318623  -0.247677  3.28     2.593    4.989   0.893413    -1.071743  
  14.248  0.009    0.894   0.231   -0.276264  -0.551222  1.022    3.69     4.699   1.607887    -1.049295  
  14.248  0.045    0.91    0.188   -0.254259  0.020468   2.085    0.327    7.467   3.022339    -1.200818  
  14.248  0.014    0.976   0.218   -0.201228  0.034644   3.551    3.467    5.411   1.110397    -0.997414  
  14.248  0.017    0.918   0.183   -0.157924  0.040663   2.239    2.555    4.68    1.492518    -1.178535  
  14.248  0.009    0.86    0.186   -0.2413    0.086396   3.008    1.321    7.639   0.553422    -1.140771  
  14.248  -0.022   0.905   0.218   -0.250106  -0.393353  3.533    0.425    6.91    0.866234    -1.146943  
  14.248  0.03     0.956   0.247   -0.248449  -0.073684  2.303    4.156    5.326   1.011096    -0.953897  
  14.248  0.016    0.822   0.184   -0.283604  -0.039307  1.159    3.396    5.573   1.360784    -0.830096  
  14.248  0.017    0.942   0.187   -0.152066  0.24742    0.492    5.716    3.443   1.378996    -0.72553   
  14.248  0.067    0.927   0.175   -0.305279  -0.529635  0.44     5.292    4.928   1.137614    -0.590985  
  14.248  0.043    0.933   0.158   -0.230881  -0.117652  2.696    2.423    5.878   1.41602     -1.40712   
  14.248  0.081    0.916   0.211   -0.275996  -0.262591  4.08     1.912    8.4     -1.2151     -1.101868  
  14.248  0.0      0.898   0.239   -0.244143  -0.236156  2.157    4.132    5.265   1.292072    -0.867505  
  14.248  0.068    0.961   0.262   -0.28773   -0.116496  2.243    4.105    6.661   0.792249    -0.917696  
  14.248  0.023    0.869   0.126   -0.220437  -0.072974  2.625    2.702    5.825   1.469208    -1.226366  
  14.248  0.022    0.882   0.214   -0.284925  -0.399319  2.333    3.677    4.626   1.263002    -1.134815  
  14.248  0.092    0.999   0.215   -0.261536  -0.47065   4.14     3.425    5.434   0.507362    -0.893208  
  14.248  -0.046   0.887   0.227   -0.151632  -0.029192  2.863    1.637    5.416   0.894326    -0.985921  
  14.248  0.004    0.943   0.263   -0.22044   -0.137338  1.63     5.139    4.382   1.188145    -1.138849  
  14.248  0.007    0.856   0.177   -0.240709  -0.241953  0.939    6.42     4.677   1.090207    -0.667554  
  14.248  0.062    0.887   0.191   -0.306222  -0.135903  2.088    4.44     4.928   1.323016    -0.805964  
  14.248  0.015    0.871   0.196   -0.231024  -0.054777  3.054    5.456    4.606   0.863079    -0.548364  
  14.248  0.013    0.928   0.205   -0.212754  -0.078699  -0.188   6.634    5.132   1.050762    -0.764128  
  14.248  0.044    0.846   0.175   -0.318598  -0.416792  2.145    4.429    5.187   0.876336    -0.722477  
  14.248  -0.049   0.873   0.241   -0.180772  -0.224015  2.085    2.669    6.512   0.90171     -0.743056  
  14.248  -0.016   0.831   0.174   -0.187006  -0.097668  3.318    3.325    5.487   0.282908    -0.904504  
  14.248  -0.053   0.845   0.201   -0.18806   -0.145113  0.529    3.874    6.359   1.447125    -1.187445  
  14.248  0.008    0.93    0.202   -0.123116  0.088366   2.059    2.505    6.634   1.308112    -1.168799  
  14.248  0.031    0.883   0.242   -0.280027  -0.16168   3.086    2.173    5.693   0.430393    -0.706249  
  14.256  -0.01    0.937   0.23    -0.095806  0.362531   3.32     3.84     5.609   0.815394    -1.287842  
  14.256  -0.011   0.898   0.222   -0.220909  0.188573   4.066    0.903    8.464   -0.437051   -1.112028  
  14.256  -0.018   0.955   0.255   -0.229417  -0.056502  3.4      2.432    5.661   1.12062     -1.313598  
  14.256  -0.028   0.834   0.18    -0.184243  -0.040582  2.126    3.555    5.202   1.347568    -1.238486  
  14.256  -0.032   0.896   0.228   -0.174641  0.074226   2.147    3.503    4.703   1.108932    -0.980801  
  14.256  0.036    0.94    0.186   -0.238739  -0.124668  2.58     1.099    8.137   -0.672922   -1.140194  
  14.256  0.057    0.901   0.169   -0.247254  -0.239962  1.908    4.186    3.567   1.43325     -0.920076  
  14.256  0.026    0.901   0.166   -0.175339  -0.048107  3.019    3.663    4.586   1.078639    -0.98156   
  14.256  0.024    0.897   0.237   -0.308389  -0.34151   2.551    5.179    5.714   0.842224    -1.028793  
  14.256  0.003    0.884   0.171   -0.202912  -0.124012  0.346    5.113    5.487   1.204568    -0.557314  
  14.256  0.035    0.878   0.181   -0.264585  -0.205957  3.656    0.608    7.222   -1.053068   -1.107043  
  14.256  -0.017   0.859   0.155   -0.164972  -0.080454  1.576    4.034    6.06    0.851164    -0.975732  
  14.256  0.001    0.896   0.215   -0.272513  -0.296055  3.059    1.55     6.69    1.521606    -1.242722  
  14.256  0.004    0.924   0.211   -0.260276  -0.282423  1.494    6.504    4.267   1.191769    -0.715947  
  14.256  0.036    0.922   0.18    -0.299964  -0.531664  2.361    3.286    5.221   0.935295    -0.900876  
  14.256  -0.014   0.841   0.134   -0.195927  -0.053441  1.959    3.431    5.686   0.98807     -0.889131  
  14.256  0.006    0.874   0.25    -0.370011  -0.49641   3.339    3.663    6.071   0.674006    -0.925962  
  14.256  0.037    0.894   0.227   -0.280066  -0.309225  2.782    1.125    6.809   0.796848    -0.662137  
  14.256  -0.02    0.913   0.214   -0.176692  -0.271591  1.09     6.861    3.723   1.114752    -0.521154  
  14.256  0.067    0.862   0.191   -0.348491  -0.255845  3.401    2.833    4.026   1.309074    -1.069215  
  14.256  0.04     0.881   0.206   -0.273121  -0.324077  2.321    5.787    4.377   0.91353     -0.670229  
  14.256  -0.029   0.917   0.186   -0.153268  -0.171953  3.388    2.476    6.151   0.527731    -1.043663  
  14.256  -0.025   0.819   0.181   -0.221519  -0.131428  1.83     5.669    3.677   1.202487    -1.11607   
  14.256  -0.036   0.909   0.201   -0.089361  0.105807   1.96     4.262    5.878   1.668606    -1.147933  
  14.256  0.026    0.944   0.165   -0.189295  0.243106   4.223    2.383    6.991   0.61711     -1.123938  
  14.256  0.002    0.88    0.171   -0.176015  -0.157092  3.482    1.413    6.25    0.301828    -1.155984  
  14.256  0.073    0.917   0.184   -0.382765  -0.20405   3.488    1.674    6.562   -0.271073   -0.841462  
  14.256  0.098    0.942   0.14    -0.208939  -0.301699  3.938    0.242    6.532   2.50371     -1.171488  
  14.256  0.037    0.888   0.223   -0.311714  -0.522583  2.742    3.581    4.889   0.850242    -1.103565  
  14.256  0.061    0.887   0.155   -0.248663  -0.26216   1.691    5.12     5.908   0.982427    -0.997766  
  14.256  0.023    0.886   0.163   -0.279104  -0.362081  3.314    2.182    6.475   1.012251    -0.943363  
  14.256  0.01     0.895   0.199   -0.236275  0.033019   0.368    5.361    5.007   1.297882    -0.999394  
  14.256  0.017    0.888   0.18    -0.166786  0.071237   1.721    2.094    7.637   2.572729    -1.147917  
  14.256  -0.044   0.947   0.147   -0.095289  0.245636   2.537    4.186    5.461   0.862678    -0.980087  
  14.256  0.02     0.857   0.232   -0.330007  -0.259425  2.346    4.157    5.205   1.029454    -0.721815  
  14.256  0.043    0.916   0.221   -0.226865  -0.092743  4.873    1.513    7.965   -0.623194   -1.14462   
  14.256  0.07     0.922   0.267   -0.406157  -0.530525  2.081    5.902    3.847   1.104077    -0.938784  
  14.256  0.022    0.858   0.14    -0.234268  -0.519284  1.788    3.909    6.31    1.396942    -1.225261  
  14.256  0.008    0.875   0.158   -0.192161  0.04515    2.34     4.501    5.193   0.971846    -0.723678  
  14.256  -0.003   0.893   0.209   -0.194114  0.038511   2.885    1.181    7.62    0.194213    -1.195937  
  14.256  0.012    0.934   0.257   -0.231368  0.011437   0.869    1.077    7.409   2.530434    -1.089731  
  14.256  0.081    0.924   0.155   -0.307001  -0.443834  2.311    3.13     4.966   1.606356    -1.149303  
  14.256  0.036    0.871   0.201   -0.338998  -0.564381  1.045    3.156    4.27    1.609095    -1.175823  
  14.256  0.006    0.897   0.211   -0.279005  -0.395587  1.652    5.146    4.817   0.839953    -0.861671  
  14.256  0.028    0.877   0.263   -0.269586  -0.161256  2.793    0.767    6.188   2.197511    -1.000483  
  14.256  0.055    0.942   0.172   -0.232398  -0.002879  3.819    1.796    7.762   -2.114886   -1.074369  
  14.256  0.045    0.927   0.221   -0.387112  -0.507562  3.894    3.208    6.375   0.526304    -0.932242  
  14.256  -0.019   0.884   0.166   -0.16645   0.027232   3.829    2.468    5.831   0.636333    -1.158116  
  14.256  0.023    0.882   0.233   -0.26893   -0.257112  1.78     6.241    3.924   1.120779    -0.9349    
  14.256  0.008    0.875   0.224   -0.333762  -0.659571  3.468    2.383    6.853   0.72412     -1.134594  
  14.256  0.015    0.884   0.215   -0.335779  -0.644636  4.776    3.247    7.843   -0.611573   -1.059423  
  14.256  0.036    1.018   0.209   -0.162537  0.014251   1.759    2.756    7.313   0.822653    -0.81894   
  14.256  0.009    0.866   0.201   -0.321391  -0.313224  1.593    6.838    3.057   1.120967    -0.565614  
  14.256  0.074    0.956   0.146   -0.211268  -0.02319   4.525    1.025    6.203   -0.297699   -1.110041  
  14.256  0.043    0.893   0.24    -0.260092  0.057994   1.873    2.181    6.482   2.253075    -1.423398  
  14.256  0.051    0.966   0.16    -0.143441  0.360542   1.156    3.518    5.409   1.369656    -0.804256  
  14.256  0.05     0.947   0.222   -0.221559  -0.139989  1.03     3.663    4.438   1.530119    -0.770888  
  14.256  0.03     0.915   0.139   -0.168634  -0.096652  2.979    2.108    9.142   -1.824816   -1.281862  
  14.256  0.08     0.932   0.187   -0.330727  -0.281098  1.276    4.899    5.103   0.948474    -0.862358  
  14.256  0.043    0.902   0.158   -0.252399  -0.394991  1.914    4.514    6.72    0.987137    -0.994508  
  14.256  0.055    0.908   0.227   -0.355409  -0.565608  2.245    4.722    4.371   1.186127    -1.134784  
  14.256  -0.032   0.934   0.22    -0.148973  -0.054663  2.627    2.943    6.08    0.726301    -0.948504  
  14.256  0.022    0.856   0.166   -0.301197  -0.302319  2.17     2.855    5.12    1.216774    -1.072988  
  14.256  0.091    0.948   0.198   -0.311206  0.02902    3.145    3.384    3.742   1.362604    -1.253814  
  14.256  0.049    0.938   0.197   -0.224285  -0.096038  2.103    3.019    5.347   1.467496    -1.054659  
  14.256  -0.008   0.93    0.165   -0.183707  -0.144169  1.928    4.202    5.837   1.392801    -1.063069  
  14.256  0.01     0.921   0.218   -0.256855  -0.561237  3.723    1.409    6.973   0.488027    -1.271568  
  14.256  0.014    0.902   0.227   -0.251767  -0.106059  1.056    5.227    5.784   1.239485    -0.875326  
  14.256  0.062    0.968   0.192   -0.246503  -0.090565  3.326    2.112    6.914   0.142512    -0.984818  
  14.256  0.053    0.925   0.248   -0.315453  -0.406322  1.278    7.2      5.096   1.058019    -0.864136  
  14.256  -0.006   0.91    0.217   -0.206136  -0.161345  3.733    0.939    6.455   0.19906     -1.069575  
  14.256  0.05     0.911   0.181   -0.2334    0.072765   1.785    4.128    5.832   1.172179    -1.094219  
  14.256  -0.002   0.861   0.261   -0.219279  -0.107964  1.928    6.182    4.211   1.062349    -0.901093  
  14.256  0.012    0.873   0.194   -0.28007   -0.463268  1.441    6.119    3.038   1.453807    -1.316516  
  14.256  0.045    0.921   0.203   -0.220437  -0.028104  4.084    1.532    5.13    0.748987    -1.203768  
  14.256  0.03     0.905   0.142   -0.175893  -0.023269  2.486    4.798    5.3     1.000758    -0.683272  
  14.256  0.037    0.857   0.19    -0.372804  -0.313703  4.332    2.346    9.681   -1.272381   -1.179371  
  14.256  0.014    0.886   0.216   -0.201596  0.006856   1.614    5.152    4.838   1.179364    -0.746428  
  14.256  -0.031   0.932   0.256   -0.152889  0.120232   2.199    4.047    6.32    1.253772    -1.141798  
  14.256  -0.04    0.895   0.256   -0.195455  -0.134247  3.117    2.911    4.717   1.262332    -0.953853  
  14.256  0.014    0.89    0.245   -0.228801  -0.354423  3.648    2.104    5.75    1.140521    -1.132934  
  14.256  0.026    0.923   0.221   -0.22848   -0.064417  3.109    2.532    5.424   0.824624    -1.072301  
  14.256  0.053    0.914   0.155   -0.276847  -0.376591  1.912    4.339    4.085   1.132079    -1.289451  
  14.256  0.001    0.862   0.176   -0.226471  -0.081568  1.43     5.09     5.849   0.976113    -0.668076  
  14.256  -0.005   0.878   0.161   -0.158877  0.162321   2.094    4.582    3.606   1.22067     -0.570489  
  14.256  -0.007   0.909   0.127   -0.154586  -0.173748  2.908    3.474    5.28    0.711222    -1.071374  
  14.256  0.068    0.961   0.228   -0.314363  -0.396267  2.751    4.141    5.236   1.019662    -1.211886  
  14.256  0.015    0.88    0.253   -0.297157  -0.393252  1.586    7.601    2.87    1.15523     -0.464251  
  14.256  0.048    0.953   0.207   -0.241079  -0.184276  1.953    3.54     6.067   0.735988    -0.855358  
  14.256  0.027    0.881   0.16    -0.291451  -0.193163  4.356    1.942    6.926   -0.020357   -1.007329  
  14.256  0.009    0.909   0.151   -0.222489  -0.036258  1.906    4.543    4.821   1.069668    -0.924457  
  14.256  -0.001   0.956   0.225   -0.168806  -0.222652  1.806    3.547    6.919   0.935406    -0.807158  
  14.256  0.001    0.88    0.17    -0.163717  -0.005503  2.144    4.663    3.757   1.067857    -0.703805  
  14.256  0.018    0.882   0.134   -0.219137  -0.158467  1.635    5.834    4.444   1.299594    -0.617907  
  14.256  0.019    0.92    0.18    -0.268717  -0.264448  2.605    2.787    5.679   0.975347    -1.01083   
  14.256  0.01     0.876   0.2     -0.244519  -0.103193  2.624    4.832    5.072   0.840431    -0.417098  
  14.256  0.008    0.86    0.233   -0.202508  -0.124358  0.332    6.201    6.032   1.109241    -0.500843  
  14.256  0.011    0.927   0.249   -0.224232  -0.175631  3.168    3.823    3.893   1.17995     -1.15277   
  14.256  -0.013   0.846   0.14    -0.200025  0.10588    0.811    6.026    4.768   1.34781     -0.319136  
  14.256  -0.017   0.872   0.234   -0.276608  -0.296169  1.624    4.159    4.431   1.624088    -1.442684  
  14.264  0.018    0.894   0.195   -0.234984  -0.248863  2.22     2.843    5.353   1.054827    -0.855095  
  14.264  -0.013   0.951   0.21    -0.137924  -0.001808  1.642    6.761    4.54    1.072705    -0.770899  
  14.264  0.046    0.925   0.228   -0.37027   -0.489502  1.545    2.951    6.473   0.832036    -0.900401  
  14.264  0.015    0.869   0.202   -0.241274  -0.052704  1.684    2.663    5.999   1.468598    -1.06384   
  14.264  0.114    0.913   0.203   -0.401623  -0.516204  3.011    1.937    7.13    0.525318    -1.015278  
  14.264  0.03     0.929   0.124   -0.204261  0.009102   2.793    3.51     5.102   1.376166    -0.935516  
  14.264  -0.038   0.898   0.234   -0.151177  -0.036715  1.57     5.265    3.967   1.113384    -0.621405  
  14.264  -0.009   0.911   0.189   -0.169517  -0.009188  2.559    4.932    4.404   0.882171    -0.740458  
  14.264  0.028    0.89    0.207   -0.320608  -0.576039  3.213    4.262    5.598   0.618445    -0.852612  
  14.264  -0.005   0.835   0.131   -0.189557  -0.375283  2.841    2.874    5.768   1.000221    -1.075341  
  14.264  0.041    0.888   0.161   -0.227453  0.077551   3.291    3.048    7.054   0.067454    -0.830074  
  14.264  0.008    0.896   0.216   -0.221254  -0.067722  3.138    4.57     4.97    0.80105     -0.62277   
  14.264  0.024    0.872   0.209   -0.23771   -0.401761  1.299    4.507    4.961   1.176271    -1.096809  
  14.264  -0.041   0.867   0.202   -0.13163   -0.067943  1.057    5.119    4.38    1.102533    -0.94121   
  14.264  0.072    0.922   0.224   -0.363665  -0.320394  3.499    1.519    5.63    1.261267    -1.195873  
  14.264  -0.025   0.903   0.182   -0.160377  0.04256    2.447    3.491    7.124   0.640793    -0.947972  
  14.264  0.014    0.868   0.166   -0.267825  -0.265879  2.412    2.844    6.548   1.297895    -0.922437  
  14.264  0.016    0.863   0.196   -0.200984  -0.348904  1.844    4.131    7.727   0.845667    -0.862042  
  14.264  0.034    0.914   0.182   -0.147532  0.192255   2.68     2.012    6.256   0.951268    -1.018441  
  14.264  0.041    0.923   0.213   -0.305175  -0.288201  2.44     6.079    4.504   1.069374    -0.390244  
  14.264  -0.026   0.893   0.223   -0.211385  -0.185192  0.656    5.052    4.284   1.378524    -1.087505  
  14.264  0.024    0.899   0.193   -0.240144  -0.482816  2.647    3.527    5.924   0.980814    -1.001343  
  14.264  0.036    0.903   0.273   -0.280403  -0.251412  1.561    3.769    4.91    1.661922    -1.041301  
  14.264  0.033    0.892   0.156   -0.255329  -0.566613  3.915    2.349    5.254   0.507962    -0.828842  
  14.264  0.036    0.906   0.204   -0.283495  -0.310327  1.605    6.504    4.031   1.025932    -0.209653  
  14.264  0.039    0.971   0.246   -0.316715  -0.237773  3.556    3.323    4.821   0.803561    -1.140792  
  14.264  0.045    0.904   0.188   -0.234062  -0.101123  2.982    1.795    6.917   0.777472    -1.039405  
  14.264  0.041    0.901   0.224   -0.255003  -0.303909  3.668    2.687    7.703   -0.066816   -0.926274  
  14.264  0.003    0.908   0.217   -0.304875  -0.359203  0.973    5.04     7.019   0.883467    -0.605632  
  14.264  -0.017   0.855   0.211   -0.285201  -0.528267  3.113    5.114    5.105   0.867335    -0.983411  
  14.264  0.066    0.903   0.188   -0.310551  -0.456054  3.18     3.904    4.19    1.0655      -0.947792  
  14.264  0.027    0.912   0.259   -0.262752  -0.108936  3.238    2.719    6.444   1.409952    -1.295357  
  14.264  0.061    0.893   0.237   -0.254527  -0.175815  3.777    2.297    4.555   0.944067    -0.853595  
  14.264  0.066    0.929   0.25    -0.348911  -0.56425   2.507    2.741    6.489   0.762328    -0.987666  
  14.264  -0.042   0.889   0.247   -0.25877   -0.493458  2.782    4.184    6.256   0.782206    -0.742811  
  14.264  0.051    0.984   0.199   -0.280272  -0.339724  2.114    4.81     4.708   1.149539    -0.966273  
  14.264  -0.026   0.875   0.17    -0.190599  -0.189869  3.036    5.4      5.595   0.550034    -0.651005  
  14.264  -0.031   0.871   0.174   -0.177011  -0.279551  1.55     5.002    5.336   1.028347    -0.683545  
  14.264  0.029    0.921   0.183   -0.231534  -0.332522  3.722    3.076    6.245   0.638986    -0.849682  
  14.264  0.076    0.955   0.238   -0.351393  -0.565894  0.411    5.23     4.646   1.28155     -1.043204  
  14.264  0.006    0.904   0.239   -0.257567  -0.300335  2.777    2.364    6.465   0.971362    -0.779604  
  14.264  0.08     0.953   0.184   -0.359695  -0.519851  2.8      3.455    5.468   0.935152    -0.841111  
  14.264  -0.017   1.052   0.264   -0.071772  0.288125   1.989    2.828    7.057   0.766101    -0.924461  
  14.264  0.08     0.874   0.155   -0.327571  -0.648015  1.595    4.107    5.9     1.051594    -0.815936  
  14.264  0.04     0.918   0.241   -0.314071  -0.225534  2.022    5.591    4.843   0.95474     -0.497423  
  14.264  0.075    0.942   0.242   -0.340299  -0.409914  3.279    1.746    6.842   0.517648    -0.968549  
  14.264  0.026    0.912   0.237   -0.19995   0.034057   2.523    5.548    5.311   0.810568    -0.732926  
  14.264  -0.012   0.88    0.246   -0.25634   -0.122099  1.149    7.398    2.429   1.176449    -0.813119  
  14.264  0.001    0.875   0.206   -0.274625  -0.175648  1.932    3.557    4.458   1.193009    -1.352263  
  14.264  0.033    0.868   0.116   -0.28712   -0.190717  3.364    2.592    6.226   0.625042    -1.077794  
  14.264  0.02     0.902   0.247   -0.186355  -0.190843  2.253    3.717    6.091   1.067378    -0.900073  
  14.264  0.07     0.9     0.19    -0.307903  -0.251213  4.241    4.07     5.857   0.418983    -0.793427  
  14.264  -0.035   0.839   0.196   -0.230204  -0.09389   4.169    3.258    6.993   0.198907    -0.864965  
  14.264  0.04     0.91    0.21    -0.320874  -0.244792  1.424    4.292    6.723   0.93691     -0.882107  
  14.264  0.005    0.902   0.192   -0.192942  -0.087097  1.645    8.211    3.166   1.091796    0.413018   
  14.264  0.042    0.868   0.16    -0.355859  -0.452271  1.087    3.505    5.876   1.646743    -0.990746  
  14.264  0.062    0.886   0.213   -0.358965  -0.52811   2.224    3.358    4.757   1.235065    -0.845133  
  14.264  0.036    0.92    0.154   -0.201716  -0.281279  2.575    3.423    5.487   1.465154    -1.041759  
  14.264  0.024    0.912   0.259   -0.349426  -0.425669  1.453    6.543    4.938   1.20269     -0.951023  
  14.264  0.007    0.869   0.206   -0.229416  -0.358471  1.485    5.146    5.758   1.084429    -0.848351  
  14.264  -0.026   0.901   0.256   -0.189923  0.079321   2.079    2.271    7.251   1.241006    -1.04498   
  14.264  0.035    0.905   0.113   -0.164145  -0.365412  0.376    4.965    4.612   1.458656    -0.79968   
  14.264  -0.024   0.895   0.227   -0.185134  0.020127   2.745    3.348    4.957   0.960824    -1.022608  
  14.264  0.012    0.961   0.21    -0.191939  0.255908   2.293    3.326    4.78    1.255499    -0.973338  
  14.264  0.051    0.895   0.182   -0.317375  -0.649111  1.125    3.494    5.851   0.908965    -0.860209  
  14.264  0.022    0.889   0.187   -0.246443  -0.368186  2.683    4.719    4.339   1.029624    -0.869815  
  14.264  0.059    0.942   0.249   -0.278667  -0.410537  3.483    3.114    3.071   1.174608    -0.942787  
  14.264  -0.027   0.92    0.268   -0.186878  -0.053877  4.385    3.365    4.437   0.865211    -1.019883  
  14.264  -0.023   0.868   0.252   -0.243499  0.0186     1.436    6.496    5.53    1.028494    -0.631699  
  14.264  -0.021   0.915   0.184   -0.16014   0.154273   3.466    2.753    5.609   0.848098    -1.024494  
  14.264  0.035    0.958   0.216   -0.176922  0.225294   2.632    2.349    5.416   0.645454    -1.120577  
  14.264  0.001    0.918   0.266   -0.257054  -0.305408  2.063    5.476    4.984   0.897386    -0.60016   
  14.264  -0.0     0.953   0.199   -0.196413  -0.170561  2.699    4.715    3.172   1.003808    -1.210186  
  14.264  0.068    0.936   0.249   -0.347653  -0.453427  3.221    2.605    5.755   1.078601    -1.153467  
  14.264  0.061    0.924   0.138   -0.275287  -0.312074  4.452    1.302    6.102   0.570654    -1.371077  
  14.264  0.009    0.867   0.199   -0.178555  -0.057747  0.006    8.663    3.046   1.274649    -0.649615  
  14.264  0.04     0.916   0.253   -0.316072  -0.300095  2.936    4.775    2.019   1.201947    -1.012432  
  14.264  0.051    0.922   0.125   -0.148453  0.075512   4.014    4.43     4.218   0.869621    -0.968791  
  14.264  0.069    0.932   0.167   -0.254127  -0.321563  1.348    5.671    4.225   1.238446    -0.965577  
  14.264  -0.017   0.895   0.177   -0.163968  0.076373   2.692    1.621    7.704   0.230314    -0.946815  
  14.264  -0.022   0.857   0.152   -0.174795  -0.00452   2.704    0.219    6.974   -0.741469   -1.192728  
  14.264  0.022    0.958   0.258   -0.24253   -0.202041  2.333    3.522    4.87    1.353593    -0.912229  
  14.264  0.006    0.922   0.161   -0.134554  0.067979   2.076    2.765    5.982   1.261377    -0.929789  
  14.264  0.037    0.902   0.188   -0.275667  -0.282296  1.101    6.636    4.258   1.057785    -0.643736  
  14.264  0.043    0.892   0.231   -0.352999  -0.361166  3.26     3.541    4.583   1.039951    -0.777008  
  14.264  -0.004   0.962   0.193   -0.200437  -0.218015  3.09     3.201    6.314   1.137279    -0.968204  
  14.264  0.001    0.931   0.159   -0.18355   -0.047879  4.068    1.758    7.534   0.013885    -1.127383  
  14.264  0.035    0.87    0.155   -0.155614  0.138082   2.281    4.46     4.648   0.835143    -0.676661  
  14.264  0.056    0.916   0.268   -0.340494  -0.434364  3.589    1.258    7.687   -0.162416   -1.17984   
  14.264  0.01     0.952   0.138   -0.19624   -0.013049  3.866    2.548    5.287   0.51472     -1.284691  
  14.264  0.058    0.922   0.218   -0.26033   -0.183203  3.546    2.309    6.169   0.166748    -1.060843  
  14.264  0.011    0.872   0.252   -0.287804  -0.348399  2.053    4.127    6.333   0.928173    -0.90931   
  14.264  -0.02    0.888   0.199   -0.165665  -0.015655  0.785    5.368    5.022   1.304541    -0.914195  
  14.264  0.081    0.925   0.237   -0.363502  -0.363219  0.039    6.631    5.356   1.311601    -0.312982  
  14.264  -0.004   0.931   0.223   -0.147412  -0.055756  4.387    2.567    5.555   0.490414    -1.13359   
  14.264  0.035    0.944   0.23    -0.184641  0.007225   3.725    1.486    6.177   0.732353    -0.9974    
  14.264  0.03     0.919   0.223   -0.277137  -0.178917  1.511    5.392    2.722   1.444982    -0.781746  
  14.264  0.029    0.881   0.194   -0.240041  -0.219414  2.304    4.479    4.825   1.240629    -0.907738  
  14.264  0.01     0.872   0.18    -0.209932  -0.087695  2.631    1.674    7.649   0.807896    -0.836092  
  14.264  0.043    0.92    0.201   -0.224198  -0.283333  2.423    2.232    5.978   1.590448    -1.074613  
  14.272  0.008    0.891   0.19    -0.212346  0.06809    4.025    2.733    7.555   -0.447634   -0.842178  
  14.272  -0.003   0.944   0.199   -0.091794  0.274809   1.248    5.531    4.981   1.495045    -1.006753  
  14.272  -0.026   0.904   0.219   -0.229409  -0.352521  2.6      6.681    6.141   0.630981    -0.729158  
  14.272  -0.004   0.874   0.205   -0.275061  -0.410678  2.726    1.185    8.721   0.831755    -0.892832  
  14.272  0.039    0.854   0.176   -0.276507  -0.206227  -0.024   6.44     4.477   1.104582    -0.75545   
  14.272  0.045    0.902   0.175   -0.283885  -0.382526  3.338    2.373    6.848   0.708238    -1.112339  
  14.272  0.06     0.942   0.231   -0.267862  -0.258799  0.657    5.711    4.823   1.308356    -0.673206  
  14.272  0.061    0.937   0.223   -0.273931  -0.236848  1.123    5.393    4.093   1.314148    -1.099924  
  14.272  0.015    0.943   0.134   -0.122481  0.21436    2.378    4.965    5.607   1.088963    -1.198429  
  14.272  0.012    0.866   0.174   -0.189587  0.122883   3.211    0.368    7.815   -0.665348   -1.155499  
  14.272  -0.002   0.961   0.209   -0.147359  0.161892   3.283    4.622    4.084   0.957169    -0.419605  
  14.272  0.076    0.972   0.184   -0.231819  -0.088585  3.403    4.436    3.788   0.792768    -1.220295  
  14.272  0.067    0.918   0.197   -0.315979  -0.165962  1.777    5.242    5.099   1.007092    -0.601695  
  14.272  -0.016   0.867   0.204   -0.182636  0.090533   2.574    3.498    4.546   0.80473     -1.103314  
  14.272  0.073    0.955   0.151   -0.260637  -0.139596  2.696    6.779    3.549   1.011737    -0.302893  
  14.272  -0.005   0.896   0.169   -0.1856    -0.226823  2.881    4.617    4.596   0.893133    -0.932496  
  14.272  0.048    0.954   0.226   -0.264476  -0.164888  4.059    3.0      6.045   0.199827    -0.923716  
  14.272  0.012    0.942   0.224   -0.244763  -0.145436  1.865    7.462    2.684   1.154955    -0.157674  
  14.272  0.04     0.911   0.242   -0.271423  -0.31701   1.894    5.403    5.129   0.906463    -1.073651  
  14.272  0.099    0.912   0.154   -0.324533  -0.560054  2.963    4.873    6.286   0.956418    -0.961775  
  14.272  0.065    0.927   0.213   -0.304089  -0.356719  1.314    5.162    5.248   0.960513    -0.819334  
  14.272  0.024    0.927   0.177   -0.172136  0.224733   1.834    4.411    4.984   1.309926    -1.043145  
  14.272  0.047    0.928   0.177   -0.273275  -0.624075  2.965    4.492    6.688   0.687091    -0.828468  
  14.272  -0.028   0.833   0.193   -0.170433  -0.080203  1.674    3.45     5.923   1.242897    -0.924864  
  14.272  0.02     0.874   0.163   -0.139687  0.106308   1.252    5.483    4.012   1.38576     -0.929781  
  14.272  0.02     0.896   0.144   -0.238616  -0.021346  1.645    7.544    3.842   1.007632    -0.551126  
  14.272  -0.028   0.899   0.193   -0.120653  0.166748   2.461    2.281    5.54    1.410809    -1.079844  
  14.272  0.034    0.958   0.184   -0.177565  0.140496   2.422    1.984    6.883   1.276628    -1.017753  
  14.272  0.053    0.928   0.246   -0.383702  -0.446209  4.377    1.842    6.618   0.841014    -1.274982  
  14.272  0.036    0.974   0.187   -0.192954  0.001384   2.235    7.281    3.205   0.893957    -0.457888  
  14.272  0.057    0.93    0.197   -0.310862  -0.331173  1.092    4.059    4.161   1.720796    -0.982315  
  14.272  -0.003   0.898   0.164   -0.231926  0.214165   0.593    5.952    4.447   1.316794    -0.272426  
  14.272  0.059    0.904   0.206   -0.307831  -0.252591  1.772    3.52     5.949   0.939219    -0.975916  
  14.272  0.059    0.916   0.216   -0.277153  -0.296696  1.992    3.851    4.058   1.005508    -0.848054  
  14.272  0.021    0.885   0.183   -0.257257  -0.393225  2.845    2.909    4.839   1.30684     -1.080429  
  14.272  0.035    0.871   0.18    -0.273187  -0.200445  2.64     2.695    4.22    0.858887    -1.164239  
  14.272  0.004    0.897   0.192   -0.18503   -0.103604  4.021    0.78     5.473   0.618121    -0.907363  
  14.272  0.002    0.869   0.21    -0.260567  -0.207897  1.212    5.0      3.947   1.340867    -0.710831  
  14.272  0.063    0.927   0.149   -0.236517  -0.263331  1.233    5.125    4.343   1.336529    -0.821782  
  14.272  0.047    0.929   0.165   -0.250475  -0.078552  2.268    4.577    5.135   1.054098    -0.653839  
  14.272  0.028    0.953   0.178   -0.179564  -0.049308  2.969    3.383    3.949   0.670418    -0.97688   
  14.272  0.072    0.981   0.218   -0.306473  -0.280686  3.082    2.293    7.171   0.722847    -1.001029  
  14.272  0.062    0.924   0.189   -0.241153  -0.133818  3.541    4.926    5.776   0.552273    -0.869418  
  14.272  0.022    0.97    0.204   -0.081217  0.319175   2.392    4.339    6.366   1.025641    -0.80403   
  14.272  0.004    0.893   0.243   -0.184852  0.093449   1.377    5.884    3.115   1.152356    -0.611062  
  14.272  0.045    0.892   0.185   -0.194158  0.355969   1.154    4.899    5.632   0.784345    -0.531487  
  14.272  -0.006   0.892   0.178   -0.179799  0.067092   2.646    6.585    5.465   0.836737    -0.893903  
  14.272  0.046    0.922   0.209   -0.261429  -0.482643  3.929    2.537    4.901   1.013879    -1.228764  
  14.272  0.019    0.939   0.215   -0.291907  -0.109504  3.74     1.144    7.689   0.437784    -1.048154  
  14.272  0.079    0.926   0.158   -0.281815  -0.436767  2.128    4.097    5.016   1.148242    -0.859976  
  14.272  0.055    0.918   0.195   -0.343343  -0.527582  1.444    3.412    7.309   0.694524    -0.762652  
  14.272  0.013    0.845   0.265   -0.355475  -0.555004  1.191    5.857    2.49    1.495439    -0.96204   
  14.272  0.043    0.842   0.19    -0.339348  -0.20198   0.683    4.378    4.86    1.49453     -1.26244   
  14.272  0.039    0.87    0.185   -0.210136  -0.265992  0.305    6.657    1.936   1.28024     -0.144463  
  14.272  -0.03    0.896   0.222   -0.171189  0.15843    3.047    3.498    5.333   0.569137    -0.771317  
  14.272  0.024    0.918   0.222   -0.247126  -0.28275   2.687    3.777    4.65    1.12847     -1.179997  
  14.272  0.029    0.862   0.246   -0.3584    -0.400291  4.758    3.316    9.156   -0.640407   -1.003807  
  14.272  0.091    0.95    0.183   -0.311953  -0.581878  1.147    5.291    3.592   1.299257    -0.580992  
  14.272  0.023    0.976   0.255   -0.244846  -0.121728  0.996    5.901    4.602   0.975666    -0.681034  
  14.272  0.077    0.965   0.238   -0.251237  -0.111675  2.496    3.696    6.12    0.918016    -0.6814    
  14.272  0.006    0.968   0.169   -0.169348  -0.307101  3.31     1.536    9.064   -0.574413   -1.138551  
  14.272  0.012    0.919   0.19    -0.172517  0.062796   4.099    3.811    4.819   0.620853    -1.258704  
  14.272  0.016    0.909   0.193   -0.245551  -0.121716  2.369    6.212    3.559   0.816637    -0.702797  
  14.272  0.014    0.889   0.148   -0.251309  -0.256325  3.61     3.89     5.525   0.807819    -0.962394  
  14.272  0.004    0.946   0.194   -0.072906  0.490869   4.426    0.895    7.092   0.013236    -1.049921  
  14.272  -0.03    0.921   0.19    -0.145249  0.097793   3.366    1.384    7.865   0.132411    -1.028909  
  14.272  0.016    0.904   0.159   -0.223547  0.145714   2.551    5.608    2.978   0.856015    -0.858838  
  14.272  0.095    0.967   0.262   -0.346509  -0.53401   0.073    5.411    5.221   1.25264     -0.956548  
  14.272  -0.018   0.907   0.152   -0.179819  -0.263083  2.547    2.395    7.907   0.709784    -1.042577  
  14.272  0.039    0.92    0.209   -0.225772  -0.18423   2.756    2.443    5.572   1.029444    -1.074977  
  14.272  0.075    0.938   0.21    -0.353797  -0.46965   1.326    4.247    5.38    1.488786    -1.18656   
  14.272  -0.017   0.902   0.219   -0.204018  -0.076681  2.929    0.095    7.524   -0.251546   -1.195889  
  14.272  0.015    0.919   0.206   -0.184655  0.020306   4.187    3.73     5.778   0.761646    -0.960726  
  14.272  0.006    0.849   0.198   -0.233585  -0.197946  2.289    4.292    6.592   0.725383    -1.010309  
  14.272  0.041    0.907   0.213   -0.331571  -0.212294  0.919    7.616    3.635   1.133524    -0.595541  
  14.272  0.031    0.898   0.156   -0.249568  -0.105591  1.741    6.556    4.897   1.085149    -0.709001  
  14.272  0.037    0.933   0.213   -0.274606  -0.27039   3.008    2.862    4.71    1.026872    -0.88025   
  14.272  -0.026   0.914   0.18    -0.116408  0.043051   3.178    2.535    5.914   1.24402     -1.248444  
  14.272  0.04     0.895   0.196   -0.255842  -0.071019  2.7      2.494    5.125   1.955017    -1.055782  
  14.272  0.037    0.904   0.196   -0.197187  0.091314   1.889    3.533    5.778   1.294815    -0.859436  
  14.272  -0.016   0.899   0.25    -0.289271  -0.33337   2.114    3.403    5.917   1.216447    -1.286146  
  14.272  0.103    0.972   0.226   -0.355504  -0.509565  1.504    3.447    5.334   1.189515    -1.194438  
  14.272  0.003    0.964   0.254   -0.23229   -0.076557  3.099    1.156    5.671   2.499161    -1.195587  
  14.272  0.085    0.936   0.177   -0.282651  -0.0692    1.298    3.219    5.504   1.594018    -0.933377  
  14.272  0.033    0.906   0.287   -0.303666  -0.169346  3.374    2.123    6.529   0.755359    -1.044209  
  14.272  0.018    0.865   0.145   -0.209778  0.048688   3.144    0.841    8.65    -1.367444   -1.084299  
  14.272  0.043    0.886   0.164   -0.305441  -0.38509   1.828    2.353    6.723   1.055308    -0.925425  
  14.272  0.001    0.897   0.197   -0.14399   0.182382   1.902    4.195    5.128   0.994562    -1.260429  
  14.272  0.108    0.978   0.217   -0.338653  -0.479482  2.107    4.242    4.228   1.081581    -1.025316  
  14.272  0.049    0.892   0.239   -0.323315  -0.482605  3.125    3.476    5.03    1.128839    -0.974716  
  14.272  0.002    0.935   0.246   -0.219227  -0.168503  3.257    3.57     4.723   0.898198    -0.894382  
  14.272  -0.006   0.867   0.178   -0.215688  -0.118014  1.746    5.661    3.344   1.307274    -0.707125  
  14.272  0.037    0.952   0.19    -0.233318  -0.17442   3.091    3.23     6.191   1.040259    -0.914901  
  14.272  -0.024   0.922   0.25    -0.237005  -0.2943    2.661    0.707    8.141   0.572202    -0.944438  
  14.272  0.015    0.932   0.205   -0.169487  0.113273   0.577    7.07     4.817   1.165134    -0.409829  
  14.272  0.037    0.907   0.15    -0.234566  -0.365727  4.014    2.416    5.798   0.715232    -1.151157  
  14.272  0.01     0.884   0.213   -0.15514   -0.214185  4.459    4.452    3.917   0.942776    -1.114008  
  14.272  0.01     0.932   0.185   -0.231518  0.122383   2.443    4.473    5.825   0.854641    -1.000496  
  14.272  -0.009   0.884   0.181   -0.156736  0.231226   3.986    4.64     4.511   0.442145    -0.766845  
  14.272  -0.024   0.916   0.249   -0.203736  -0.0877    3.647    1.135    7.744   -0.09308    -1.154057  
  14.28   0.045    0.906   0.239   -0.280845  -0.155328  2.113    3.614    5.447   1.063259    -1.05692   
  14.28   0.001    0.9     0.195   -0.179568  -0.162433  3.917    0.544    7.024   -2.825501   -1.156357  
  14.28   0.024    0.905   0.241   -0.246723  0.048208   1.383    6.804    3.724   1.24452     -0.679987  
  14.28   0.012    0.969   0.223   -0.224373  -0.189969  2.456    1.469    7.267   1.157182    -0.9797    
  14.28   0.005    0.898   0.139   -0.131722  -0.012083  2.147    1.536    7.839   0.93427     -0.847507  
  14.28   0.031    0.941   0.208   -0.208656  0.032029   0.899    4.203    5.052   1.546344    -0.685517  
  14.28   0.004    0.956   0.217   -0.204775  -0.207877  1.631    3.178    4.393   1.588806    -1.120791  
  14.28   0.023    0.868   0.21    -0.261199  -0.25941   1.847    4.137    4.615   1.526856    -1.134282  
  14.28   0.061    0.976   0.26    -0.273947  -0.094174  2.52     3.228    4.415   1.147856    -1.215628  
  14.28   0.016    0.899   0.157   -0.17318   -0.212142  1.149    7.078    3.759   1.281649    -0.537929  
  14.28   0.009    0.874   0.229   -0.233047  0.004673   3.402    2.807    4.532   0.839666    -1.212613  
  14.28   0.033    0.968   0.201   -0.203021  0.217555   2.352    3.225    6.093   1.121731    -1.155822  
  14.28   0.01     0.949   0.257   -0.208944  -0.153227  3.286    2.768    4.574   0.966057    -1.037565  
  14.28   -0.005   0.866   0.182   -0.237433  -0.23574   1.03     5.026    6.396   0.916822    -0.758184  
  14.28   -0.009   0.877   0.226   -0.163367  0.054101   3.081    3.419    4.369   1.30518     -1.010899  
  14.28   0.007    0.911   0.213   -0.23245   0.017041   4.055    2.649    5.074   0.768029    -1.121217  
  14.28   0.006    0.923   0.246   -0.240078  -0.295344  1.742    3.296    5.988   1.53694     -0.809306  
  14.28   0.028    0.9     0.202   -0.216481  -0.125192  0.849    5.838    3.772   1.277656    -0.707942  
  14.28   0.059    0.892   0.137   -0.21781   -0.249411  1.518    2.965    6.032   1.530901    -0.990559  
  14.28   0.047    0.93    0.203   -0.278319  -0.367653  3.939    1.715    4.978   1.370052    -1.241813  
  14.28   0.002    0.917   0.229   -0.248913  -0.175472  1.337    6.376    5.055   1.070318    -0.761297  
  14.28   0.072    0.882   0.138   -0.298722  -0.184598  2.559    3.324    4.74    1.10337     -0.812927  
  14.28   0.088    0.894   0.181   -0.312879  -0.228295  3.152    7.156    4.589   0.654826    -0.569839  
  14.28   0.025    0.898   0.247   -0.259606  -0.239938  3.53     2.801    5.772   0.335105    -1.165073  
  14.28   -0.037   0.93    0.259   -0.144582  0.016999   1.805    5.392    3.079   1.406935    -0.778841  
  14.28   -0.045   0.903   0.193   -0.119851  -0.041785  1.891    5.671    4.571   1.01504     -0.777196  
  14.28   0.015    0.897   0.173   -0.124756  0.29434    2.635    2.812    6.661   0.685936    -0.911783  
  14.28   0.052    0.9     0.229   -0.314393  -0.448721  3.796    2.037    6.729   0.095508    -1.142998  
  14.28   -0.034   0.903   0.117   -0.070498  -0.025863  2.879    5.672    5.174   0.784909    -0.989732  
  14.28   0.054    0.845   0.122   -0.230114  -0.564103  2.7      2.848    5.086   0.790625    -0.948644  
  14.28   0.034    0.864   0.164   -0.272387  -0.227189  3.225    4.15     4.899   0.987899    -1.141627  
  14.28   0.068    0.945   0.23    -0.232785  0.101693   2.121    3.8      6.904   0.661911    -0.78521   
  14.28   0.023    0.944   0.223   -0.150257  -0.120947  3.003    1.571    6.38    0.524327    -0.926397  
  14.28   0.037    0.907   0.23    -0.327548  -0.287011  3.87     1.757    5.525   0.100565    -1.014135  
  14.28   -0.068   0.912   0.244   -0.119165  -0.059098  2.732    2.583    4.938   1.017082    -0.999209  
  14.28   -0.015   0.931   0.207   -0.188679  -0.004388  2.824    2.806    4.346   1.298149    -1.062667  
  14.28   -0.017   0.88    0.207   -0.15903   0.075115   2.133    2.631    6.21    1.088758    -1.131219  
  14.28   0.071    0.903   0.169   -0.281862  -0.468134  2.743    2.103    8.121   1.0403      -0.998586  
  14.28   0.046    0.902   0.168   -0.225369  -0.270065  1.981    3.56     6.151   1.111175    -0.814316  
  14.28   0.026    0.964   0.212   -0.196581  -0.101604  1.92     3.759    6.406   0.957576    -0.688698  
  14.28   0.031    0.925   0.237   -0.218182  -0.150355  2.172    4.651    4.778   0.954626    -0.691261  
  14.28   0.023    0.943   0.241   -0.176117  0.239294   1.234    3.835    6.263   0.998061    -0.877058  
  14.28   0.002    0.921   0.216   -0.21775   -0.13811   1.671    5.775    2.435   1.332229    -0.780067  
  14.28   0.062    0.948   0.275   -0.288812  -0.139544  2.294    6.077    4.712   0.753034    -0.756179  
  14.28   0.036    0.861   0.171   -0.255874  0.045303   3.155    4.804    4.575   0.948602    -1.065642  
  14.28   0.04     0.945   0.177   -0.252961  -0.066833  5.002    2.103    7.429   -0.378431   -1.152905  
  14.28   0.028    0.931   0.204   -0.181387  -0.07385   2.685    4.162    4.888   1.291687    -0.959458  
  14.28   -0.005   1.001   0.25    -0.227113  -0.006571  1.327    2.524    8.321   0.398209    -0.79857   
  14.28   0.1      0.971   0.282   -0.332384  -0.469947  2.372    1.729    6.256   1.116886    -0.872173  
  14.28   0.019    0.958   0.2     -0.196393  -0.002197  3.719    2.296    5.783   0.550792    -0.957024  
  14.28   -0.003   0.899   0.217   -0.21401   0.122869   2.279    3.295    5.865   1.281057    -0.82891   
  14.28   0.049    0.923   0.197   -0.233344  -0.445606  1.568    3.478    6.457   1.133372    -1.141342  
  14.28   0.005    0.933   0.228   -0.160735  -0.265891  2.909    1.039    7.987   -2.165861   -1.11086   
  14.28   0.041    0.974   0.238   -0.188102  -0.026962  2.182    2.865    6.18    1.393108    -1.06612   
  14.28   -0.001   0.83    0.128   -0.159787  -0.248682  1.043    4.711    3.312   1.35819     -0.857202  
  14.28   -0.021   0.914   0.217   -0.220637  -0.151942  1.925    4.828    5.266   1.329374    -1.000932  
  14.28   -0.016   0.915   0.204   -0.14166   0.010346   1.934    3.961    5.208   1.075529    -0.81349   
  14.28   -0.0     0.939   0.187   -0.208731  0.02535    3.067    4.829    4.977   1.113627    -0.999901  
  14.28   0.008    0.924   0.198   -0.198858  -0.015969  3.292    2.441    6.987   0.358503    -0.920698  
  14.28   0.017    0.938   0.213   -0.254792  -0.233191  2.393    5.512    3.593   1.185696    -1.040025  
  14.28   0.018    0.914   0.2     -0.182485  0.062493   1.699    3.193    5.846   1.074913    -1.065617  
  14.28   0.056    0.99    0.218   -0.212034  -0.012077  2.19     7.196    3.689   1.125465    -0.453743  
  14.28   0.071    0.925   0.153   -0.280948  -0.199946  3.481    2.065    7.509   -0.003358   -1.106539  
  14.28   0.031    0.911   0.172   -0.256138  -0.21707   1.312    4.153    5.085   1.265039    -0.942897  
  14.28   0.021    0.939   0.226   -0.19823   -0.222938  2.857    5.179    5.255   0.807735    -0.866547  
  14.28   0.073    0.945   0.203   -0.301221  -0.594087  2.254    4.006    3.816   0.837081    -0.864489  
  14.28   0.006    0.913   0.214   -0.160185  -0.026907  1.365    4.384    4.913   1.51263     -0.714514  
  14.28   0.021    0.932   0.2     -0.187761  0.19085    -0.699   7.334    4.616   1.309769    -0.595064  
  14.28   0.004    0.927   0.259   -0.216505  -0.001412  2.956    4.446    4.426   0.904284    -0.944312  
  14.28   -0.005   1.005   0.207   -0.151569  0.00606    2.637    0.544    7.571   1.887663    -1.294914  
  14.28   0.005    0.904   0.192   -0.163015  -0.086955  1.325    4.602    5.501   1.083655    -0.89859   
  14.28   0.033    0.952   0.263   -0.287307  -0.093336  3.334    0.912    6.155   2.039228    -1.374656  
  14.28   -0.017   0.908   0.224   -0.178499  0.025899   1.51     1.866    7.417   1.127366    -0.851192  
  14.28   0.01     0.92    0.201   -0.221342  -0.243382  2.043    4.434    3.589   1.350801    -0.980864  
  14.28   0.014    0.89    0.23    -0.323316  -0.32129   1.943    1.96     8.307   0.950316    -0.977998  
  14.28   0.069    0.998   0.218   -0.238251  -0.145699  3.813    1.143    5.693   0.804655    -1.122226  
  14.28   0.055    0.951   0.161   -0.192681  0.114946   4.125    1.39     8.136   0.350382    -1.250176  
  14.28   0.032    0.946   0.161   -0.148886  -0.206805  1.26     2.777    6.03    1.570886    -1.031883  
  14.28   0.019    0.913   0.237   -0.248067  0.05568    4.133    2.568    5.088   0.543212    -0.913275  
  14.28   0.024    0.887   0.195   -0.20675   -0.180058  2.171    3.843    4.708   1.26044     -1.091924  
  14.28   0.018    0.904   0.172   -0.249702  0.03185    2.327    4.286    4.144   1.13484     -0.754573  
  14.28   0.014    0.938   0.186   -0.071153  0.415193   2.076    3.311    5.674   1.322964    -1.014239  
  14.28   -0.005   0.893   0.154   -0.161623  0.182459   4.303    2.321    6.528   0.644592    -1.004277  
  14.28   -0.039   0.858   0.201   -0.052936  0.175036   2.939    1.244    7.654   -0.287608   -1.11415   
  14.28   0.028    0.906   0.236   -0.288443  -0.27161   2.622    2.464    6.321   1.178162    -0.76256   
  14.28   -0.007   0.849   0.196   -0.275912  -0.266002  2.877    3.469    5.99    0.798561    -1.009026  
  14.28   -0.073   0.868   0.191   -0.093247  0.145226   3.101    1.753    6.121   0.681784    -1.274063  
  14.28   0.005    0.918   0.232   -0.260392  -0.166949  3.674    2.785    6.214   0.367778    -0.956171  
  14.28   0.052    0.967   0.229   -0.249716  -0.077555  2.29     2.039    7.581   0.423669    -1.028653  
  14.28   -0.009   0.89    0.223   -0.20735   -0.325671  3.921    0.609    6.471   1.91102     -1.280884  
  14.28   0.063    0.9     0.209   -0.234611  -0.145512  4.194    1.228    7.754   -0.955659   -1.229785  
  14.28   0.016    0.864   0.16    -0.217917  -0.21216   2.827    2.35     7.079   0.475829    -1.027285  
  14.28   0.047    0.886   0.244   -0.322539  -0.368358  1.473    5.651    5.523   1.241422    -0.743007  
  14.28   0.033    0.933   0.232   -0.211401  -0.008085  2.378    2.449    5.746   0.829159    -1.055419  
  14.28   0.023    0.891   0.18    -0.173133  -0.115889  4.087    2.769    4.752   0.382358    -1.276988  
  14.28   0.056    0.943   0.149   -0.305599  -0.50737   2.051    4.428    4.878   1.020569    -0.515704  
  14.28   0.052    0.94    0.31    -0.359182  -0.584604  2.832    1.967    7.28    0.291442    -0.844188  
  14.28   0.062    0.907   0.205   -0.344967  -0.32438   2.924    4.547    4.522   1.001361    -1.00482   
  14.28   -0.009   0.969   0.197   -0.152247  0.01895    1.535    5.205    5.757   1.166481    -0.861393  
  14.28   -0.015   0.864   0.201   -0.225917  -0.163656  4.555    2.921    5.338   0.209504    -1.150324  
  14.287  -0.03    0.919   0.241   -0.20116   0.160644   2.09     4.028    6.229   1.411616    -1.015772  
  14.287  0.08     0.917   0.185   -0.336994  -0.501341  2.837    3.28     5.23    0.694404    -1.002686  
  14.287  0.028    0.948   0.162   -0.19098   0.228039   2.322    1.801    7.156   1.678427    -1.152943  
  14.287  0.031    0.9     0.197   -0.226997  -0.25473   3.231    4.99     4.798   0.903604    -1.026223  
  14.287  0.067    0.931   0.237   -0.283304  -0.210957  2.056    4.832    4.76    1.511355    -1.287926  
  14.287  -0.07    0.901   0.205   -0.062026  -0.031929  3.125    1.598    6.035   2.448846    -1.262994  
  14.287  0.005    0.899   0.216   -0.266516  -0.219951  0.529    8.185    5.337   1.019036    -0.601691  
  14.287  0.068    0.932   0.252   -0.355037  -0.365624  1.045    4.958    3.962   1.208876    -0.71556   
  14.287  0.066    0.98    0.208   -0.240435  0.003249   3.596    1.949    6.152   0.719585    -0.942309  
  14.287  -0.02    0.814   0.192   -0.257077  -0.148944  1.583    3.569    6.612   0.943852    -0.891785  
  14.287  0.011    0.931   0.217   -0.19239   0.237235   3.27     2.28     6.616   0.787079    -0.991541  
  14.287  0.015    0.939   0.226   -0.232641  0.080782   0.811    5.144    5.492   1.367712    -0.804616  
  14.287  -0.014   0.996   0.26    -0.269006  -0.135367  0.776    5.028    4.911   1.122918    -0.753381  
  14.287  0.057    0.907   0.223   -0.345976  -0.516196  3.761    2.496    6.28    0.299642    -0.896989  
  14.287  -0.008   0.964   0.235   -0.162467  -0.085907  1.724    3.446    5.812   1.079023    -0.983295  
  14.287  -0.049   0.92    0.194   -0.185122  0.006116   2.105    4.005    3.818   1.212182    -0.612154  
  14.287  0.049    0.942   0.246   -0.29365   -0.343805  4.907    2.694    7.297   -1.250283   -1.128553  
  14.287  -0.035   0.877   0.199   -0.202711  0.335232   3.405    3.801    4.893   0.657933    -0.931744  
  14.287  0.021    0.933   0.232   -0.131961  0.044049   2.07     2.655    5.854   1.94951     -1.358814  
  14.287  -0.062   0.859   0.212   -0.190189  -0.236722  3.033    2.164    5.89    0.775235    -1.11447   
  14.287  0.037    0.953   0.24    -0.286288  -0.138636  0.939    6.665    4.449   1.120704    -0.289109  
  14.287  0.024    0.87    0.164   -0.210242  -0.263311  2.793    3.797    4.47    0.827684    -0.997305  
  14.287  -0.001   0.92    0.217   -0.226773  -0.320081  1.645    5.65     4.987   1.152196    -1.044149  
  14.287  0.005    0.917   0.174   -0.162895  0.050029   2.958    5.835    2.177   1.283008    -1.194845  
  14.287  0.039    0.921   0.216   -0.295703  -0.467263  3.638    1.862    5.796   0.795914    -0.991264  
  14.287  -0.019   0.893   0.172   -0.12728   0.054871   1.849    6.422    1.249   1.164402    0.064006   
  14.287  0.001    0.97    0.254   -0.185162  -0.167918  2.713    3.867    7.034   0.779317    -0.954459  
  14.287  0.045    0.947   0.267   -0.302832  -0.145722  3.115    1.568    6.28    0.758295    -1.157812  
  14.287  0.083    0.926   0.192   -0.39185   -0.374708  1.363    2.181    6.307   1.441954    -1.040508  
  14.287  -0.021   0.912   0.181   -0.092366  0.300759   0.568    5.379    4.937   1.130941    -0.678139  
  14.287  0.019    0.945   0.228   -0.192124  -0.129876  2.942    4.714    5.81    0.503536    -0.828685  
  14.287  0.006    0.951   0.237   -0.219339  -0.141743  2.911    2.594    5.425   0.997785    -1.060923  
  14.287  -0.031   0.86    0.226   -0.235212  -0.268649  0.686    6.505    3.333   1.26676     -0.547964  
  14.287  0.017    0.92    0.275   -0.271977  -0.244832  2.049    3.293    5.267   1.635585    -1.310182  
  14.287  -0.012   0.871   0.178   -0.193164  -0.014674  2.533    2.676    7.471   0.913275    -0.958211  
  14.287  0.059    0.932   0.196   -0.28092   -0.2535    1.058    4.81     5.789   1.157458    -0.850062  
  14.287  -0.015   0.917   0.214   -0.169509  -0.105025  0.909    4.656    6.329   1.16664     -0.637241  
  14.287  0.032    0.952   0.229   -0.269038  -0.197625  3.004    3.608    4.529   1.175497    -0.914033  
  14.287  0.015    0.929   0.157   -0.195786  -0.105185  3.148    1.035    5.987   1.737866    -1.178606  
  14.287  0.021    0.918   0.194   -0.175641  0.152161   3.534    2.665    5.275   0.626779    -0.829727  
  14.287  0.018    0.893   0.228   -0.249502  -0.143222  3.096    3.677    4.731   1.199192    -1.110225  
  14.287  0.009    0.883   0.243   -0.322234  -0.297104  2.447    1.437    6.321   1.257484    -1.065353  
  14.287  0.04     0.885   0.183   -0.301258  -0.297312  2.805    2.156    5.975   1.87303     -1.053487  
  14.287  0.042    0.916   0.212   -0.228675  -0.104041  2.344    5.619    4.1     1.348799    -1.26229   
  14.287  0.049    0.927   0.192   -0.253995  -0.153244  1.536    4.978    5.838   1.088963    -0.88732   
  14.287  -0.014   0.876   0.195   -0.149507  0.191159   1.529    3.992    6.812   1.070727    -0.72612   
  14.287  0.064    0.944   0.17    -0.249342  -0.159571  2.629    0.791    8.337   1.97713     -1.007177  
  14.287  0.034    0.862   0.204   -0.265702  -0.34126   3.177    2.774    5.961   0.632661    -1.064171  
  14.287  0.014    0.922   0.207   -0.212239  -0.117711  2.202    3.849    3.758   1.615286    -1.287483  
  14.287  0.082    0.928   0.244   -0.371575  -0.535446  1.935    4.53     4.488   1.499564    -0.8544    
  14.287  -0.011   0.876   0.189   -0.239903  0.022587   1.509    3.273    5.334   1.357402    -1.026019  
  14.287  0.038    0.923   0.22    -0.274508  -0.185347  3.149    2.432    6.077   0.725313    -1.018624  
  14.287  0.064    0.885   0.196   -0.343385  -0.391518  1.688    3.648    4.564   1.453285    -1.102734  
  14.287  -0.005   0.871   0.234   -0.196334  -0.087451  2.201    2.846    5.9     1.076716    -0.908204  
  14.287  0.055    0.935   0.207   -0.344223  -0.449822  2.498    1.883    7.772   1.035002    -1.094884  
  14.287  -0.003   0.933   0.236   -0.210416  -0.167214  2.623    2.024    6.995   0.771069    -0.922169  
  14.287  0.021    0.938   0.207   -0.215721  0.048107   3.66     1.408    6.633   1.322948    -1.373798  
  14.287  0.056    0.902   0.178   -0.278517  -0.367151  1.82     4.609    3.485   1.561187    -1.137495  
  14.287  -0.015   0.915   0.209   -0.116983  0.208687   5.602    0.922    6.54    -1.449246   -1.200981  
  14.287  0.057    0.927   0.232   -0.348656  -0.524882  3.669    3.063    4.712   0.986849    -0.932123  
  14.287  0.04     0.935   0.29    -0.36264   -0.421645  3.002    3.876    6.145   0.273483    -0.848997  
  14.287  0.013    0.886   0.17    -0.232427  -0.48959   0.831    6.2      3.727   1.177601    -0.456735  
  14.287  -0.004   0.929   0.217   -0.25875   -0.239375  2.69     2.362    4.358   1.235766    -1.204887  
  14.287  -0.047   0.95    0.201   0.017154   0.651463   4.131    2.788    5.636   0.162497    -1.009189  
  14.287  -0.006   0.886   0.184   -0.193262  -0.266622  3.116    5.14     5.526   0.89065     -0.711464  
  14.287  0.026    0.925   0.145   -0.201202  -0.184107  3.182    1.986    6.33    0.52827     -0.969475  
  14.287  -0.001   0.863   0.161   -0.291782  -0.55076   3.186    2.464    6.819   -0.125546   -0.896495  
  14.287  -0.01    0.852   0.16    -0.224339  -0.270975  2.411    2.049    5.853   0.770095    -1.083157  
  14.287  0.068    0.954   0.234   -0.342951  -0.33885   2.961    1.8      6.188   0.67933     -0.884346  
  14.287  -0.006   0.891   0.199   -0.15794   0.182092   3.171    1.557    6.036   0.545707    -1.109486  
  14.287  -0.001   0.919   0.202   -0.206145  -0.258863  2.321    5.063    5.531   0.984995    -0.921819  
  14.287  0.017    0.866   0.199   -0.248728  -0.352682  4.469    1.887    4.934   0.64663     -1.074752  
  14.287  0.023    0.966   0.142   -0.207058  0.04442    2.155    5.161    3.957   0.94555     -0.701352  
  14.287  -0.005   0.847   0.14    -0.219422  0.104038   2.431    4.456    3.821   0.913834    -0.744864  
  14.287  0.073    0.942   0.184   -0.324037  -0.492325  3.912    1.581    5.693   0.905485    -1.220366  
  14.287  0.034    0.932   0.196   -0.224961  -0.24619   4.286    2.854    7.288   0.290353    -1.12162   
  14.287  0.056    0.925   0.156   -0.200315  -0.145029  2.794    2.511    5.569   0.718247    -1.036847  
  14.287  0.035    0.896   0.229   -0.344802  -0.39627   3.488    2.516    7.041   0.27966     -0.958328  
  14.287  0.049    0.945   0.247   -0.308289  -0.358418  3.029    4.207    4.019   0.820753    -0.988564  
  14.287  -0.009   0.886   0.17    -0.172334  0.071213   1.495    4.216    5.149   1.163916    -0.68025   
  14.287  0.031    0.916   0.255   -0.286145  -0.397646  2.483    3.618    4.621   0.621406    -0.642027  
  14.287  0.075    0.927   0.203   -0.296239  -0.280199  2.556    3.163    6.469   0.822106    -1.06016   
  14.287  -0.006   0.927   0.186   -0.147177  0.219833   2.525    4.241    4.211   1.092108    -0.777529  
  14.287  -0.016   0.941   0.232   -0.18341   0.096353   0.674    5.717    5.083   1.15903     -0.686572  
  14.287  0.005    0.862   0.172   -0.29446   -0.522111  1.786    3.751    5.512   1.504737    -0.965553  
  14.287  -0.051   0.856   0.207   -0.132676  0.066652   2.152    2.529    5.676   1.227672    -1.019522  
  14.287  -0.007   0.873   0.226   -0.225969  -0.187312  1.925    4.376    4.817   1.062872    -0.558094  
  14.287  0.064    0.983   0.18    -0.273821  -0.113617  3.587    0.958    6.605   -0.531577   -1.180209  
  14.287  -0.03    0.894   0.221   -0.225389  -0.325811  2.676    2.649    4.854   1.937464    -1.201788  
  14.287  0.06     0.914   0.164   -0.240332  -0.283754  3.306    3.572    3.781   1.077268    -1.115006  
  14.287  0.061    0.939   0.204   -0.347151  -0.301458  2.164    2.277    6.555   1.421612    -1.26255   
  14.287  0.048    0.881   0.213   -0.278056  -0.191267  2.434    2.95     6.211   0.654129    -0.856183  
  14.287  -0.007   0.864   0.208   -0.20952   -0.123063  2.788    2.051    6.633   1.668514    -1.046084  
  14.287  -0.033   0.978   0.27    -0.211458  0.048714   3.95     1.071    6.143   0.353743    -0.973959  
  14.287  0.06     0.964   0.219   -0.188151  0.119674   1.388    4.09     5.153   1.079478    -0.864106  
  14.287  0.014    0.926   0.236   -0.245543  -0.267401  2.37     3.864    5.055   1.220152    -0.905755  
  14.287  -0.009   0.902   0.173   -0.121157  0.301141   2.935    4.002    3.617   1.316455    -1.283551  
  14.287  0.017    0.96    0.197   -0.229988  -0.266663  2.672    2.489    5.983   1.138049    -1.085788  
  14.287  0.026    0.896   0.169   -0.238106  -0.317779  1.645    5.362    4.424   1.009701    -0.958658  
  14.287  0.012    0.998   0.206   -0.146915  0.189351   3.906    3.085    7.077   0.460292    -0.848417  
  14.296  0.044    0.9     0.205   -0.264213  -0.214696  1.961    3.615    5.48    1.19614     -0.929125  
  14.296  0.048    0.9     0.165   -0.2599    -0.321862  1.277    4.441    4.902   1.013766    -0.778295  
  14.296  0.037    0.929   0.241   -0.330189  -0.191555  1.045    5.071    4.888   1.053505    -0.932322  
  14.296  0.043    0.952   0.172   -0.284318  -0.300785  2.631    5.347    5.182   0.855907    -0.854257  
  14.296  0.053    0.946   0.226   -0.287203  -0.232053  1.7      5.413    3.089   1.24625     -0.873861  
  14.296  -0.013   0.882   0.183   -0.141807  0.176109   2.416    5.036    3.859   1.080428    -0.951023  
  14.296  -0.022   0.891   0.176   -0.111961  0.254191   1.406    4.759    4.834   1.208775    -0.988435  
  14.296  0.022    0.934   0.193   -0.259165  -0.122158  1.729    2.228    6.074   0.949398    -0.877215  
  14.296  0.055    0.858   0.193   -0.33895   -0.306911  3.226    4.43     3.802   0.870234    -0.605115  
  14.296  0.049    0.97    0.223   -0.325479  -0.468403  2.873    3.683    5.076   1.615062    -1.074901  
  14.296  0.031    0.911   0.179   -0.177841  0.204049   3.048    6.671    3.584   0.869981    -0.639505  
  14.296  0.113    0.979   0.198   -0.364287  -0.353412  3.148    3.064    4.725   0.902896    -0.698248  
  14.296  0.047    1.014   0.21    -0.224025  -0.21299   2.048    3.204    6.068   1.079294    -1.132973  
  14.296  0.009    0.894   0.227   -0.286986  -0.304813  3.248    2.765    4.522   1.018297    -0.968008  
  14.296  0.036    0.872   0.197   -0.254498  -0.570718  1.655    4.401    5.966   0.943569    -0.779242  
  14.296  0.037    0.944   0.218   -0.278628  -0.199933  1.605    2.425    6.22    1.589672    -1.175592  
  14.296  -0.015   0.911   0.216   -0.246906  -0.371125  4.072    2.42     7.436   -0.478376   -1.034524  
  14.296  -0.046   0.942   0.205   -0.136872  -0.119389  0.68     7.32     4.558   1.300408    -0.48895   
  14.296  0.08     0.925   0.173   -0.285363  -0.589001  3.213    1.087    6.437   0.858787    -1.120601  
  14.296  0.014    0.91    0.249   -0.331647  -0.297717  1.606    4.203    5.604   1.216358    -0.862371  
  14.296  0.078    0.899   0.188   -0.355196  -0.088377  2.836    2.353    5.293   1.441725    -0.996689  
  14.296  0.032    0.863   0.164   -0.308899  -0.376092  2.392    5.816    5.254   0.776547    -0.488034  
  14.296  0.001    0.924   0.264   -0.234947  -0.059294  3.798    2.257    5.299   0.962495    -1.194711  
  14.296  -0.013   0.821   0.168   -0.195703  -0.402172  4.463    2.468    7.121   -2.287788   -1.187847  
  14.296  0.046    0.889   0.192   -0.203088  0.075374   2.938    2.564    5.669   1.51442     -1.210435  
  14.296  0.069    0.97    0.213   -0.293369  -0.261193  2.193    4.304    6.09    0.946861    -0.779904  
  14.296  0.053    0.918   0.229   -0.265701  -0.134647  2.007    4.637    6.054   0.972374    -1.026081  
  14.296  0.039    0.92    0.207   -0.230042  0.122161   2.881    4.414    3.125   1.07248     -0.802881  
  14.296  0.041    0.939   0.228   -0.235244  -0.040102  2.979    2.741    6.356   1.044746    -0.96864   
  14.296  0.018    0.857   0.166   -0.307846  -0.636078  1.282    6.664    3.999   1.055355    -0.498836  
  14.296  0.044    0.902   0.197   -0.310861  -0.621347  3.701    0.524    6.748   0.534882    -1.036076  
  14.296  -0.018   0.922   0.22    -0.069977  0.229671   1.955    5.023    4.093   1.165401    -1.062639  
  14.296  -0.0     0.903   0.235   -0.266366  -0.022209  1.299    7.637    4.95    1.052616    -0.828742  
  14.296  0.036    0.912   0.15    -0.203112  -0.186876  2.484    0.302    7.537   0.997351    -1.102855  
  14.296  0.013    0.869   0.18    -0.203037  -0.127166  4.886    2.517    5.192   -0.142775   -1.063743  
  14.296  0.024    0.824   0.211   -0.31945   -0.577107  3.99     4.327    5.549   0.699803    -0.812302  
  14.296  0.077    0.975   0.222   -0.213357  -0.175686  2.049    6.143    5.527   0.988578    -0.826395  
  14.296  0.04     0.913   0.165   -0.145935  -0.003763  2.487    2.467    6.349   0.704819    -1.211924  
  14.296  -0.01    0.882   0.123   -0.136508  0.208541   1.71     6.367    3.085   1.104107    -0.347603  
  14.296  0.014    0.869   0.2     -0.268898  -0.411602  3.879    1.131    6.394   0.221115    -0.98851   
  14.296  -0.005   0.935   0.234   -0.11366   0.088064   2.985    4.671    5.096   0.54685     -0.843778  
  14.296  0.07     0.915   0.177   -0.275603  -0.143774  2.46     2.884    6.618   0.830405    -0.969596  
  14.296  0.113    0.936   0.176   -0.356435  -0.339106  1.847    3.47     5.993   1.361108    -0.941357  
  14.296  0.008    0.903   0.187   -0.253723  -0.437965  3.9      1.635    5.947   0.885763    -0.890131  
  14.296  -0.012   0.866   0.212   -0.262286  -0.400837  3.249    2.969    6.363   0.917456    -1.060221  
  14.296  0.098    0.899   0.202   -0.335539  -0.260589  2.13     3.026    5.406   0.857156    -0.828576  
  14.296  -0.034   0.96    0.241   -0.090949  0.240395   1.56     3.139    6.039   1.454011    -0.872598  
  14.296  -0.004   0.905   0.232   -0.255376  -0.118232  2.955    1.629    7.329   0.308673    -1.099825  
  14.296  0.039    0.926   0.162   -0.233878  -0.114596  1.72     3.865    4.352   1.19558     -0.755768  
  14.296  -0.044   0.882   0.208   -0.082105  0.173887   2.164    5.557    4.671   1.21019     -0.800831  
  14.296  0.015    0.884   0.16    -0.182296  -0.18375   5.161    2.498    6.622   -0.268298   -0.950564  
  14.296  0.004    0.861   0.193   -0.252699  -0.340838  2.798    2.731    7.102   0.676545    -1.019022  
  14.296  -0.004   0.873   0.252   -0.353431  -0.339347  3.09     4.265    4.301   0.692271    -0.779786  
  14.296  0.051    0.856   0.145   -0.333994  -0.59338   2.057    3.404    5.818   0.939347    -0.851841  
  14.296  0.087    0.914   0.147   -0.271355  -0.380508  2.362    1.305    6.101   1.862222    -1.124744  
  14.296  -0.009   0.822   0.164   -0.267016  -0.24144   2.713    4.601    3.379   1.16509     -1.308204  
  14.296  0.0      0.946   0.213   -0.189805  -0.263157  3.081    0.348    7.118   2.739136    -1.045029  
  14.296  0.017    0.907   0.149   -0.129887  0.009087   3.028    3.193    5.975   0.741024    -1.127095  
  14.296  -0.037   0.929   0.255   -0.090959  0.209341   2.401    2.539    5.84    1.444954    -1.081564  
  14.296  0.016    0.911   0.169   -0.237898  -0.048585  1.34     2.664    6.423   1.398127    -0.815528  
  14.296  0.016    0.944   0.214   -0.239462  -0.233354  2.962    3.485    5.894   0.622663    -0.986681  
  14.296  0.042    0.907   0.191   -0.245594  -0.075534  1.349    4.099    5.71    1.150941    -0.844964  
  14.296  0.108    0.881   0.138   -0.286965  -0.341445  2.787    4.894    3.561   1.321035    -0.697732  
  14.296  0.021    0.909   0.221   -0.269461  -0.46436   1.178    5.931    6.082   0.928898    -0.126466  
  14.296  0.051    0.886   0.213   -0.2891    -0.207268  0.226    7.224    3.958   1.535014    -0.548569  
  14.296  0.061    0.905   0.16    -0.302261  -0.361736  3.11     4.8      4.705   1.085645    -0.447604  
  14.296  -0.022   0.905   0.183   -0.159719  0.057495   3.145    2.359    6.749   0.696727    -0.888329  
  14.296  0.015    0.877   0.211   -0.22791   -0.310448  1.402    5.809    4.422   1.155634    -0.828819  
  14.296  0.052    0.968   0.166   -0.144614  -0.140389  3.847    2.573    4.931   1.231899    -1.217488  
  14.296  0.03     0.949   0.237   -0.26807   -0.243174  3.178    0.785    7.456   -2.945989   -1.137583  
  14.296  0.061    0.884   0.247   -0.436648  -0.560875  3.207    3.021    6.315   0.50764     -0.950499  
  14.296  0.114    0.932   0.231   -0.399888  -0.719146  3.118    3.287    7.359   1.079375    -1.165774  
  14.296  -0.032   0.879   0.219   -0.234872  -0.169001  2.039    3.635    7.557   1.039233    -0.911423  
  14.296  0.041    0.917   0.178   -0.243084  -0.084387  3.641    2.476    4.305   1.184604    -0.906055  
  14.296  0.034    0.871   0.191   -0.253009  -0.068632  3.683    1.167    7.636   -1.362475   -0.997487  
  14.296  0.014    0.886   0.212   -0.257765  -0.089204  2.979    3.953    3.571   0.822635    -0.951087  
  14.296  0.025    0.93    0.257   -0.277557  -0.348053  0.26     7.969    4.596   1.070647    -0.556841  
  14.296  0.075    0.919   0.235   -0.388052  -0.541212  0.81     4.492    5.524   1.149007    -0.812181  
  14.296  0.012    0.917   0.188   -0.203995  -0.177701  2.22     4.777    4.539   1.279463    -0.994074  
  14.296  -0.028   0.897   0.136   -0.037458  0.302446   2.482    2.166    3.744   1.607161    -0.835185  
  14.296  -0.013   0.883   0.122   -0.123424  0.301348   3.128    2.984    5.115   1.217311    -0.927815  
  14.296  0.005    0.918   0.198   -0.230134  0.016648   2.709    5.333    3.567   1.294802    -0.974443  
  14.296  0.05     0.936   0.175   -0.239297  0.081853   0.936    5.629    4.824   1.181033    -0.54125   
  14.296  0.095    0.925   0.268   -0.439988  -0.463759  1.308    4.387    6.089   1.002536    -0.774157  
  14.296  0.081    0.943   0.216   -0.268983  -0.209817  2.901    0.85     7.153   1.660681    -1.073085  
  14.296  0.04     0.955   0.187   -0.187802  0.231277   4.631    0.63     4.985   1.736747    -1.34876   
  14.296  -0.02    0.94    0.142   -0.16227   -0.048098  3.129    1.561    5.24    1.341035    -1.187781  
  14.296  0.001    0.808   0.161   -0.303046  -0.339515  4.472    3.628    7.793   -0.065007   -0.973978  
  14.296  0.035    0.891   0.229   -0.244038  -0.20519   2.776    0.872    6.809   0.769245    -1.067727  
  14.296  0.023    0.868   0.29    -0.369435  -0.68519   3.135    2.902    5.071   0.412711    -0.904973  
  14.296  0.083    0.932   0.19    -0.319318  -0.547588  2.781    3.604    5.336   1.106389    -0.823447  
  14.296  0.014    0.941   0.233   -0.250254  -0.078146  1.927    5.945    4.808   1.261794    -0.721143  
  14.296  0.091    0.986   0.21    -0.290068  -0.315583  3.514    6.231    3.746   0.656333    -0.723954  
  14.296  0.05     0.878   0.174   -0.282961  -0.211908  2.618    3.974    6.104   0.828837    -0.789907  
  14.296  -0.06    0.869   0.13    -0.148561  -0.051662  1.667    4.863    3.932   1.166485    -1.085031  
  14.296  -0.016   0.931   0.192   -0.206405  -0.125418  2.966    3.702    5.54    0.728005    -0.993048  
  14.296  -0.006   0.892   0.167   -0.227124  -0.221462  3.845    0.268    6.185   2.216276    -1.179767  
  14.296  0.029    0.909   0.222   -0.296648  -0.646868  2.829    3.924    4.783   1.358882    -0.98964   
  14.296  0.109    0.917   0.226   -0.405366  -0.35522   3.524    2.435    5.229   0.851506    -0.902265  
  14.296  0.056    0.925   0.262   -0.308526  -0.405494  3.81     4.04     5.75    0.766015    -0.963047  
  14.304  0.06     0.881   0.186   -0.375049  -0.31182   2.186    4.317    5.691   1.076029    -0.692779  
  14.304  0.024    0.928   0.197   -0.172008  0.158543   3.434    1.686    7.344   -0.174387   -0.937366  
  14.304  0.005    0.869   0.148   -0.168809  0.133814   4.457    1.781    6.343   0.410261    -1.071371  
  14.304  -0.003   0.897   0.171   -0.214857  -0.148826  2.709    5.173    4.768   0.828075    -0.961949  
  14.304  0.075    0.918   0.285   -0.356427  -0.649117  1.243    3.762    5.69    1.045904    -0.976029  
  14.304  -0.008   0.936   0.185   -0.240094  -0.193873  1.772    4.615    3.796   1.266715    -0.898014  
  14.304  0.025    0.838   0.185   -0.311514  -0.56755   2.358    3.76     5.622   1.021844    -1.067173  
  14.304  0.025    0.891   0.234   -0.274161  -0.176568  2.983    5.206    4.52    0.813478    -1.036019  
  14.304  0.012    0.871   0.194   -0.29265   -0.454477  -0.264   7.928    5.234   1.34993     -0.686228  
  14.304  0.056    0.931   0.206   -0.281944  -0.30765   1.456    1.936    6.39    1.346319    -1.100905  
  14.304  0.002    0.876   0.093   -0.20124   -0.256543  2.521    4.449    4.285   1.085286    -0.745908  
  14.304  0.03     0.967   0.247   -0.249712  -0.049868  -0.037   6.168    4.813   1.490517    -0.781581  
  14.304  0.01     0.872   0.149   -0.218037  -0.07374   2.845    2.79     5.268   0.669255    -0.783394  
  14.304  -0.003   0.88    0.152   -0.257475  -0.353924  5.376    3.186    8.606   -1.35642    -1.161334  
  14.304  0.066    0.916   0.197   -0.200138  0.152634   3.304    1.553    5.971   0.772224    -1.173886  
  14.304  -0.018   0.969   0.222   -0.179015  -0.111201  2.081    6.257    4.333   0.960169    -1.094471  
  14.304  0.006    0.886   0.181   -0.135661  0.225908   3.322    2.718    6.851   0.416311    -1.02028   
  14.304  0.062    0.945   0.184   -0.285314  -0.117967  4.192    3.998    7.064   0.587483    -0.810154  
  14.304  0.044    0.892   0.17    -0.281208  -0.150616  4.587    1.36     6.856   -0.307274   -1.233381  
  14.304  -0.002   0.927   0.163   -0.176744  -0.090325  2.426    4.945    3.867   1.065903    -0.810305  
  14.304  0.026    0.946   0.226   -0.2805    -0.145861  2.239    1.706    5.972   1.547749    -1.263609  
  14.304  0.008    0.935   0.244   -0.150273  0.010708   2.788    3.856    5.627   0.833559    -0.644897  
  14.304  0.024    0.924   0.19    -0.225282  0.021308   3.253    1.931    6.525   1.190439    -0.964437  
  14.304  0.019    0.95    0.22    -0.24534   -0.307617  2.483    3.455    5.048   1.087313    -0.910969  
  14.304  0.038    0.902   0.175   -0.197252  -0.096093  3.555    1.697    4.923   0.607924    -0.923414  
  14.304  -0.01    0.893   0.205   -0.157389  0.075555   2.84     1.374    7.51    0.903739    -1.045004  
  14.304  0.019    0.926   0.248   -0.300331  -0.166316  3.452    4.157    5.009   0.962969    -1.396211  
  14.304  -0.013   0.866   0.209   -0.204357  -0.250745  1.523    4.751    3.471   1.442824    -1.018008  
  14.304  0.054    0.921   0.26    -0.372999  -0.515483  2.806    5.261    4.386   0.780911    -0.822416  
  14.304  -0.061   0.867   0.205   -0.169206  -0.344191  2.977    0.899    6.337   0.565596    -1.023631  
  14.304  0.013    0.899   0.202   -0.256218  -0.505175  5.23     0.777    8.105   -0.812738   -1.140985  
  14.304  -0.034   0.892   0.192   -0.176962  0.136695   3.684    3.435    5.707   0.595824    -0.815171  
  14.304  -0.018   0.94    0.183   -0.151759  0.229756   2.824    1.317    5.545   1.329823    -1.108729  
  14.304  0.05     0.906   0.197   -0.271052  0.050055   4.352    1.615    4.54    0.948202    -1.260222  
  14.304  0.014    0.896   0.11    -0.238413  0.074139   2.304    2.426    6.665   1.15543     -1.190418  
  14.304  0.001    0.82    0.168   -0.22457   -0.057171  1.348    4.553    5.352   1.575436    -1.043748  
  14.304  0.007    0.891   0.175   -0.178525  -0.204312  2.264    3.497    5.367   1.141896    -0.829352  
  14.304  0.082    0.908   0.221   -0.335223  -0.328379  3.825    0.829    6.927   -0.541592   -1.030314  
  14.304  0.079    0.97    0.197   -0.247577  -0.2288    3.047    3.525    4.68    1.13605     -0.974267  
  14.304  0.05     0.889   0.166   -0.318863  -0.194786  1.431    2.306    7.554   0.894287    -0.806096  
  14.304  0.031    0.923   0.192   -0.317041  -0.34175   4.676    2.037    6.273   -2.850946   -1.359398  
  14.304  -0.008   0.893   0.177   -0.285489  -0.316736  2.075    4.661    6.706   0.877346    -0.611636  
  14.304  0.057    0.886   0.165   -0.252459  -0.0628    2.394    4.899    4.597   1.058263    -1.170562  
  14.304  0.051    0.933   0.169   -0.279588  -0.24662   2.814    2.491    5.886   1.077883    -1.044558  
  14.304  0.083    0.941   0.221   -0.330752  -0.704222  2.022    5.731    4.251   1.046878    -0.83046   
  14.304  0.072    0.948   0.231   -0.287073  -0.018508  2.533    3.336    4.854   1.3749      -1.015727  
  14.304  0.035    0.968   0.233   -0.213707  0.083526   2.69     3.239    4.614   1.029605    -1.015334  
  14.304  0.081    0.918   0.194   -0.371135  -0.546787  2.18     5.31     3.568   1.163718    -0.681692  
  14.304  0.042    0.889   0.232   -0.344763  -0.589101  2.032    4.663    4.568   0.594426    -0.616194  
  14.304  0.014    0.877   0.219   -0.237297  -0.09186   1.8      3.9      7.083   0.706059    -0.844667  
  14.304  0.022    0.946   0.234   -0.282958  -0.347137  2.514    4.571    5.428   0.704326    -0.876014  
  14.304  0.033    0.935   0.148   -0.27531   -0.409503  2.225    3.671    5.119   1.194493    -1.18423   
  14.304  0.007    0.969   0.157   -0.094079  0.128697   2.047    3.485    4.128   1.357527    -0.786448  
  14.304  0.105    0.949   0.201   -0.340056  -0.073621  1.492    5.0      4.546   1.237357    -0.631666  
  14.304  -0.062   0.878   0.205   -0.128162  0.330069   0.445    6.282    4.954   1.259701    -0.570999  
  14.304  0.064    0.96    0.216   -0.258959  -0.110415  1.398    5.089    4.376   1.376593    -0.81419   
  14.304  0.019    0.957   0.219   -0.311799  -0.210651  3.538    4.203    3.182   1.169973    -0.967794  
  14.304  -0.012   0.89    0.225   -0.185355  -0.094711  1.82     1.045    6.686   1.053262    -0.878379  
  14.304  0.033    0.924   0.163   -0.267159  0.121705   -0.12    7.148    4.571   1.303877    -0.639155  
  14.304  0.058    0.913   0.144   -0.300265  -0.235166  2.067    4.61     6.394   0.852642    -0.71689   
  14.304  0.023    0.91    0.149   -0.286961  -0.356504  2.138    6.758    5.61    0.759433    -0.6331    
  14.304  0.014    0.916   0.158   -0.255994  -0.068967  3.03     3.721    6.135   0.883291    -1.017999  
  14.304  0.057    0.892   0.203   -0.328851  -0.246625  2.298    2.733    4.912   1.188408    -1.029506  
  14.304  0.079    0.901   0.167   -0.277691  -0.314464  0.8      5.371    3.225   1.391791    -0.695761  
  14.304  0.022    0.856   0.232   -0.384861  -0.561568  2.883    4.556    5.659   1.107064    -0.856855  
  14.304  0.004    0.922   0.191   -0.2212    -0.387426  3.588    3.219    4.554   0.986108    -0.816683  
  14.304  0.062    0.933   0.139   -0.173524  0.002353   1.573    5.034    4.525   1.479925    -0.894158  
  14.304  0.039    0.902   0.148   -0.234151  -0.110124  2.136    5.435    3.994   1.010328    -0.902409  
  14.304  0.079    0.917   0.206   -0.2935    -0.49159   1.775    4.721    6.037   0.797279    -0.844447  
  14.304  0.007    0.911   0.211   -0.199214  -0.064472  1.618    5.161    4.557   1.13722     -0.998513  
  14.304  0.002    0.951   0.273   -0.283565  -0.213256  2.388    5.817    4.828   0.782004    -0.962305  
  14.304  0.041    0.903   0.201   -0.26995   -0.346075  2.591    4.636    5.884   0.811281    -0.885705  
  14.304  0.065    0.918   0.213   -0.371843  -0.665347  1.186    5.264    6.051   0.788546    -0.733502  
  14.304  0.067    0.918   0.164   -0.273124  -0.286954  2.193    4.06     5.943   0.900917    -0.788011  
  14.304  0.029    0.934   0.23    -0.259334  -0.300166  2.634    0.723    9.503   -2.211762   -1.095121  
  14.304  0.051    0.954   0.174   -0.270677  0.034164   2.529    4.453    3.449   1.384144    -1.05662   
  14.304  0.027    0.902   0.156   -0.253537  -0.112051  2.979    5.137    2.914   0.980711    -0.083601  
  14.304  0.046    0.942   0.155   -0.137068  0.288178   3.239    3.962    4.492   0.843722    -1.042429  
  14.304  0.057    0.879   0.131   -0.313483  -0.235237  3.572    4.3      3.786   0.946577    -0.77824   
  14.304  0.047    0.925   0.162   -0.249543  -0.030225  1.004    5.616    2.587   1.282881    -0.74679   
  14.304  0.037    0.926   0.216   -0.272451  -0.19376   4.084    1.758    7.452   -0.540098   -1.142257  
  14.304  0.028    0.914   0.171   -0.263166  -0.199642  3.86     0.408    6.012   -2.987706   -1.302377  
  14.304  -0.014   0.865   0.152   -0.205661  -0.00537   0.742    5.283    5.273   1.137143    -0.553916  
  14.304  0.04     0.903   0.172   -0.192863  -0.180293  2.091    3.161    5.603   1.211705    -0.986096  
  14.304  -0.024   0.92    0.183   -0.212761  0.120929   2.355    2.877    7.232   0.719239    -0.891503  
  14.304  0.063    0.881   0.211   -0.372767  -0.40129   2.443    3.678    4.064   1.126823    -0.972161  
  14.304  0.012    0.906   0.195   -0.297767  -0.265672  1.189    3.374    6.869   1.118186    -0.941103  
  14.304  0.01     0.908   0.211   -0.254174  -0.340277  2.404    2.955    6.752   1.176281    -0.80307   
  14.304  0.056    0.928   0.196   -0.24641   0.019046   1.13     3.969    4.973   1.499536    -1.146429  
  14.304  0.035    0.958   0.194   -0.203777  -0.201751  2.64     2.167    5.732   0.963578    -1.135113  
  14.304  0.004    0.946   0.185   -0.115254  0.109304   -0.857   7.538    3.419   1.443587    -0.425125  
  14.304  0.095    0.898   0.205   -0.366522  -0.710073  2.06     3.517    5.002   1.184328    -0.822481  
  14.304  0.013    0.865   0.183   -0.244217  -0.056671  4.176    1.654    4.481   0.750778    -1.147328  
  14.304  -0.04    0.844   0.204   -0.19538   -0.098668  2.506    4.471    6.294   0.65634     -0.901379  
  14.304  0.052    0.919   0.203   -0.276605  -0.060856  2.539    5.707    5.115   0.747995    -0.890385  
  14.304  0.107    1.001   0.164   -0.29387   -0.167188  2.29     2.713    5.472   1.276326    -0.729997  
  14.304  -0.003   0.949   0.221   -0.11606   0.097493   1.514    4.814    4.251   0.905038    -1.002103  
  14.304  0.017    0.849   0.161   -0.283654  -0.242135  2.57     1.398    6.188   1.653921    -1.324998  
  14.304  -0.036   0.901   0.249   -0.181916  -0.153326  1.661    3.331    6.884   0.77812     -0.802937  
  14.304  0.001    0.924   0.216   -0.196615  -0.088073  4.23     1.625    6.337   0.961142    -1.090003  
  14.312  -0.01    0.925   0.204   -0.097633  0.228025   1.461    9.197    5.812   0.90605     -0.198225  
  14.312  0.045    0.976   0.246   -0.255017  -0.172486  4.437    0.739    7.278   -0.346493   -1.231819  
  14.312  0.057    0.936   0.213   -0.282258  0.008413   4.145    1.558    5.658   0.730777    -1.10073   
  14.312  0.03     0.942   0.187   -0.205409  0.073786   3.368    2.788    5.439   0.88009     -1.177785  
  14.312  0.047    0.95    0.245   -0.24366   -0.306916  2.012    3.644    4.465   1.838413    -1.306524  
  14.312  0.004    0.887   0.166   -0.186003  -0.343783  3.267    2.002    6.909   0.639945    -1.109899  
  14.312  0.075    0.95    0.157   -0.275448  -0.291687  3.881    2.495    5.382   0.823426    -1.022581  
  14.312  0.02     0.907   0.195   -0.183011  0.167683   3.321    2.086    6.924   1.779168    -0.965316  
  14.312  0.051    0.911   0.174   -0.293715  -0.11932   3.179    4.949    2.734   1.134886    -1.050127  
  14.312  0.016    0.957   0.204   -0.189775  -0.261587  1.525    5.525    6.027   0.970233    -0.878857  
  14.312  0.03     0.883   0.209   -0.277603  -0.267294  0.848    6.854    3.633   1.306407    -0.735218  
  14.312  0.058    0.915   0.195   -0.273848  -0.147041  4.837    2.189    7.206   -0.695403   -1.096768  
  14.312  0.052    0.955   0.278   -0.332324  -0.251426  2.484    4.371    3.549   1.15707     -0.81215   
  14.312  0.017    0.971   0.194   -0.185638  -0.028745  1.809    5.01     5.017   1.258405    -1.058301  
  14.312  0.063    0.946   0.209   -0.27569   -0.045478  1.422    4.364    5.259   1.351994    -1.004343  
  14.312  0.046    0.869   0.151   -0.328912  -0.173901  3.093    2.979    6.175   0.71312     -1.119791  
  14.312  0.113    0.923   0.184   -0.377346  -0.646851  3.713    1.051    5.766   -0.095791   -1.165945  
  14.312  -0.016   0.877   0.185   -0.231047  -0.08133   3.619    0.427    7.008   -0.335149   -1.075356  
  14.312  -0.001   0.906   0.223   -0.241615  -0.179693  2.842    3.532    4.742   1.331002    -1.026463  
  14.312  0.007    0.891   0.18    -0.272213  -0.136717  2.956    3.553    5.379   1.162625    -0.920717  
  14.312  0.045    0.932   0.172   -0.259372  0.075312   2.848    4.309    5.47    0.760095    -0.948302  
  14.312  -0.023   0.868   0.205   -0.23628   -0.066942  1.845    5.325    3.261   1.152385    -0.836394  
  14.312  0.056    0.916   0.173   -0.232516  -0.062798  2.47     0.638    7.964   2.163905    -0.872079  
  14.312  0.018    0.895   0.206   -0.251094  0.053992   4.027    1.174    8.738   -0.286064   -1.166888  
  14.312  0.07     0.919   0.197   -0.353558  -0.390533  3.589    1.505    5.114   0.455508    -0.861452  
  14.312  -0.05    0.839   0.222   -0.200688  -0.198739  2.005    3.718    5.792   0.873887    -0.85242   
  14.312  0.063    0.938   0.233   -0.294229  -0.113729  4.421    3.26     4.4     1.043812    -0.901235  
  14.312  -0.028   0.895   0.226   -0.154198  0.308436   1.527    4.26     6.581   0.823105    -0.886354  
  14.312  0.11     0.964   0.269   -0.389379  -0.614505  0.813    5.346    4.696   1.375561    -0.90831   
  14.312  0.025    0.915   0.248   -0.317407  -0.297339  3.372    1.778    6.175   0.87681     -1.186717  
  14.312  0.058    0.935   0.217   -0.356226  -0.489928  2.539    2.735    5.486   1.77372     -1.269553  
  14.312  -0.012   0.9     0.211   -0.211573  -0.258285  2.522    3.642    3.279   1.308451    -1.20699   
  14.312  0.06     0.925   0.198   -0.236404  -0.187655  4.458    1.092    5.483   -0.001754   -1.254044  
  14.312  0.028    0.928   0.18    -0.26059   -0.166926  2.452    5.361    6.177   0.935859    -1.054758  
  14.312  0.045    0.945   0.193   -0.215042  0.089316   3.787    2.887    6.631   0.151109    -0.9034    
  14.312  -0.032   0.872   0.186   -0.215273  -0.269387  1.083    5.197    3.84    1.260921    -0.597614  
  14.312  -0.022   0.893   0.156   -0.19619   -0.040092  1.861    3.221    4.836   1.401621    -0.875861  
  14.312  0.064    0.96    0.193   -0.298685  -0.374128  3.925    3.664    6.284   0.922435    -1.261836  
  14.312  0.047    0.921   0.227   -0.286555  -0.215266  1.806    3.341    6.794   1.03122     -1.043058  
  14.312  0.028    0.956   0.232   -0.191454  0.285238   0.418    7.199    4.441   1.273816    -0.713632  
  14.312  0.033    0.936   0.189   -0.268744  -0.186177  0.7      6.775    4.037   1.253046    -0.670566  
  14.312  0.019    0.917   0.263   -0.322027  -0.405694  3.126    2.857    6.337   0.553602    -0.884019  
  14.312  0.009    0.897   0.167   -0.197788  0.084999   3.632    2.965    5.779   0.548653    -1.103993  
  14.312  0.042    0.962   0.215   -0.27776   -0.287561  1.821    3.612    5.599   0.991799    -0.825893  
  14.312  -0.012   0.858   0.181   -0.174464  0.111591   2.503    1.963    6.157   1.001433    -1.144583  
  14.312  0.03     0.914   0.212   -0.21329   -0.304585  3.213    2.031    7.845   0.232576    -1.29554   
  14.312  0.052    0.925   0.206   -0.265205  -0.279686  2.682    3.726    4.916   0.792579    -0.972095  
  14.312  -0.032   0.923   0.18    -0.245527  -0.112351  1.849    6.001    4.582   1.009352    -0.60332   
  14.312  -0.07    0.88    0.235   -0.122349  -0.149439  3.724    1.277    5.819   0.854393    -1.159314  
  14.312  0.032    0.975   0.197   -0.224942  -0.151426  1.848    5.593    4.281   1.099741    -0.471813  
  14.312  0.047    0.91    0.183   -0.305953  -0.373873  1.809    4.052    2.741   1.451       -1.154946  
  14.312  0.051    0.953   0.163   -0.253273  0.028191   2.238    5.027    2.164   1.201668    -0.885492  
  14.312  0.062    0.928   0.177   -0.280452  -0.42592   2.607    5.188    4.298   0.86467     -0.659891  
  14.312  -0.026   0.9     0.199   -0.208265  -0.170934  3.308    3.139    5.351   0.626154    -0.954391  
  14.312  0.052    0.892   0.189   -0.26198   -0.364807  2.45     3.328    4.987   1.287917    -1.007753  
  14.312  0.058    0.88    0.235   -0.284358  -0.49359   3.541    2.764    5.761   0.321162    -0.735392  
  14.312  -0.01    0.915   0.183   -0.187372  -0.165956  3.891    3.762    7.784   0.234542    -0.879229  
  14.312  0.048    0.956   0.175   -0.191171  0.051855   2.793    3.073    5.466   1.259588    -0.731664  
  14.312  -0.029   0.878   0.124   -0.133141  0.164681   2.511    1.358    7.072   0.144512    -0.8091    
  14.312  -0.01    0.909   0.225   -0.153594  -0.034627  2.682    3.705    5.761   1.313412    -1.046993  
  14.312  -0.011   0.894   0.266   -0.196962  0.007045   2.473    0.818    8.536   -0.50247    -1.108694  
  14.312  0.025    0.963   0.144   -0.133854  0.070151   -0.125   7.791    4.129   1.138153    -0.482669  
  14.312  0.043    0.893   0.201   -0.277209  -0.523785  1.364    7.23     2.191   1.408953    -1.199994  
  14.312  0.083    0.975   0.185   -0.284661  -0.588382  2.65     5.618    5.609   0.825016    -0.665993  
  14.312  0.08     0.905   0.142   -0.276003  -0.318127  4.041    3.046    8.411   -0.155415   -0.850288  
  14.312  0.028    0.97    0.256   -0.295116  -0.446958  2.413    4.568    4.531   0.951244    -1.022816  
  14.312  -0.011   0.91    0.218   -0.166721  -0.043675  1.712    3.819    6.002   1.005917    -0.916499  
  14.312  -0.021   0.895   0.16    -0.157354  0.20605    2.72     4.278    4.618   0.980622    -1.064795  
  14.312  0.006    0.903   0.203   -0.231498  -0.127652  2.226    2.922    4.773   1.643316    -1.043447  
  14.312  -0.015   0.897   0.245   -0.252433  -0.179174  2.276    1.75     7.444   1.308007    -1.023342  
  14.312  0.01     0.902   0.204   -0.194501  -0.004707  0.28     8.996    3.326   1.438374    -0.37815   
  14.312  0.043    0.905   0.152   -0.251387  0.016589   1.837    2.871    5.321   1.474498    -0.970114  
  14.312  -0.054   0.856   0.178   -0.160065  0.18287    1.023    4.417    3.641   1.365519    -1.716467  
  14.312  0.049    0.925   0.192   -0.296051  -0.13862   2.833    4.437    4.253   0.900438    -0.69424   
  14.312  0.03     0.884   0.182   -0.244594  -0.341128  3.632    3.105    5.939   0.896491    -0.936787  
  14.312  -0.008   0.874   0.189   -0.164028  0.139803   4.002    2.409    9.146   -1.136582   -1.058655  
  14.312  -0.03    0.927   0.258   -0.134464  -0.028894  1.944    3.959    5.749   1.189709    -0.66313   
  14.312  0.047    0.884   0.188   -0.291015  -0.179546  2.85     6.244    3.369   1.122558    -1.164415  
  14.312  0.056    0.912   0.181   -0.358114  -0.449521  2.507    3.097    5.318   1.025363    -0.9915    
  14.312  -0.011   0.875   0.237   -0.224776  -0.490042  4.694    2.811    6.805   -0.023783   -1.217157  
  14.312  -0.015   0.904   0.163   -0.075561  0.30754    3.072    2.424    7.498   1.281674    -0.994482  
  14.312  0.028    0.911   0.238   -0.352465  -0.178713  3.76     2.327    6.05    0.374009    -1.033502  
  14.312  0.011    0.875   0.18    -0.233971  -0.207395  1.626    6.049    3.628   1.078883    -0.942123  
  14.312  0.028    0.879   0.181   -0.258833  -0.575482  1.676    4.739    4.923   1.007513    -0.898306  
  14.312  0.015    0.919   0.154   -0.165844  0.092985   2.698    1.973    7.702   0.408565    -0.926102  
  14.312  0.045    0.938   0.226   -0.298436  -0.218448  0.788    6.059    3.688   1.47403     -0.567622  
  14.312  0.022    0.919   0.186   -0.158282  0.226602   1.359    2.915    6.027   1.556554    -1.282209  
  14.312  0.018    0.917   0.174   -0.209672  -0.032747  4.079    4.47     4.886   0.765417    -0.80968   
  14.312  0.018    0.934   0.198   -0.227185  -0.14643   3.673    4.2      3.415   0.926572    -0.940831  
  14.312  0.014    0.895   0.207   -0.220395  -0.284182  2.636    5.329    4.156   1.197443    -1.101899  
  14.312  0.034    0.915   0.198   -0.302346  -0.25876   1.983    1.978    6.378   1.269948    -0.744972  
  14.312  0.028    0.979   0.234   -0.232885  0.176485   3.249    1.875    7.542   0.767089    -1.113589  
  14.312  -0.021   0.924   0.214   -0.16853   -0.124692  4.826    2.832    8.211   -1.09729    -1.085437  
  14.312  0.039    0.943   0.249   -0.227198  -0.006814  2.201    3.275    2.763   1.256086    -1.077031  
  14.312  0.039    0.925   0.224   -0.22613   -0.071451  2.496    4.844    4.791   1.266245    -0.839332  
  14.312  0.059    0.94    0.135   -0.199072  0.112195   1.597    6.059    4.954   1.181492    -0.89259   
  14.312  -0.037   0.948   0.225   -0.204035  0.336091   3.329    2.773    7.098   0.272137    -0.945172  
  14.312  0.07     0.934   0.19    -0.266274  -0.150232  2.381    3.555    5.974   0.963958    -0.705478  
  14.312  0.001    0.893   0.241   -0.260629  -0.089595  0.758    6.203    6.074   1.060514    -0.80327   
  14.312  0.034    0.92    0.216   -0.295554  -0.280079  3.643    3.565    6.3     0.77931     -1.161324  
  14.32   0.032    0.915   0.216   -0.280944  -0.433517  1.381    6.618    2.151   1.31781     -0.120199  
  14.32   0.027    0.929   0.26    -0.299926  -0.415872  2.822    3.865    6.013   0.569378    -0.683318  
  14.32   -0.059   0.869   0.21    -0.153352  0.122678   2.613    3.192    4.789   1.062324    -0.842318  
  14.32   -0.032   0.896   0.239   -0.232037  -2.13E-4   3.09     4.055    5.517   0.710973    -0.769761  
  14.32   0.078    0.912   0.174   -0.364263  -0.33567   1.746    3.032    4.123   1.341928    -1.088811  
  14.32   0.066    0.904   0.222   -0.311217  -0.458339  1.032    5.757    5.114   1.35475     -0.797563  
  14.32   -0.002   0.937   0.167   -0.164624  -0.072994  1.547    5.451    5.287   1.56284     -0.939763  
  14.32   0.027    0.874   0.17    -0.259316  -0.208522  2.023    5.75     4.613   1.108107    -0.626462  
  14.32   -0.015   0.943   0.226   -0.157794  -0.026044  1.004    4.215    5.989   0.966467    -0.966886  
  14.32   0.09     0.93    0.253   -0.435506  -0.553585  1.409    3.487    5.599   1.095768    -0.901131  
  14.32   0.031    0.907   0.194   -0.271531  -0.244877  1.113    7.846    2.423   1.365038    -0.659179  
  14.32   -0.079   0.886   0.158   0.020264   0.437575   3.868    2.651    5.01    1.339023    -1.256203  
  14.32   0.048    0.903   0.169   -0.27532   -0.122833  0.208    7.284    4.761   1.356531    -0.265181  
  14.32   0.044    0.925   0.137   -0.193043  0.148895   2.189    3.742    4.324   0.897053    -0.932796  
  14.32   0.004    0.887   0.23    -0.305023  -0.449977  2.301    3.486    5.085   0.992193    -1.088873  
  14.32   0.045    0.906   0.159   -0.219243  -0.028239  3.662    2.491    5.43    0.965651    -1.018038  
  14.32   0.058    0.942   0.201   -0.300191  -0.310319  3.099    3.067    5.369   1.208782    -1.025292  
  14.32   0.056    0.923   0.143   -0.257595  -0.090288  1.429    4.502    4.693   1.420945    -0.824228  
  14.32   0.041    0.882   0.155   -0.256285  -0.354674  2.831    5.329    4.566   1.321261    -1.305385  
  14.32   -0.043   0.874   0.235   -0.10754   0.179705   1.031    7.069    4.277   1.219132    -0.327069  
  14.32   0.056    0.92    0.186   -0.271348  0.067106   3.18     2.604    6.247   0.60942     -0.914502  
  14.32   0.033    0.935   0.218   -0.19784   0.050884   4.414    2.282    4.531   1.069904    -1.345218  
  14.32   0.04     0.919   0.202   -0.193459  0.126344   1.01     3.501    4.225   1.037118    -0.523816  
  14.32   -0.006   0.84    0.161   -0.208614  0.223866   2.06     2.905    4.624   1.554391    -1.071342  
  14.32   0.01     0.903   0.171   -0.225274  -0.078816  2.588    0.898    7.494   0.759252    -0.949833  
  14.32   0.033    0.947   0.154   -0.228812  -0.029269  2.426    2.647    5.908   0.699753    -0.989984  
  14.32   0.004    0.91    0.159   -0.212416  -0.070432  2.099    4.28     4.555   1.068539    -0.45148   
  14.32   0.047    0.909   0.184   -0.279759  -0.584897  2.458    5.264    4.431   0.870465    -0.662673  
  14.32   -0.013   0.908   0.179   -0.132224  0.138137   2.638    4.052    5.279   0.877169    -1.19574   
  14.32   0.08     0.905   0.202   -0.360586  -0.914193  0.15     5.205    5.346   1.373231    -0.831013  
  14.32   0.013    0.901   0.211   -0.29585   -0.248702  2.705    2.736    4.888   1.090917    -0.909459  
  14.32   0.048    0.947   0.173   -0.205484  0.031346   1.84     4.407    5.72    0.981933    -0.695028  
  14.32   0.017    0.888   0.224   -0.234313  -0.246813  3.545    0.902    7.239   -1.069468   -1.17434   
  14.32   0.005    0.898   0.233   -0.256228  -0.128408  2.338    4.749    4.525   1.207057    -0.712921  
  14.32   0.016    0.935   0.191   -0.19176   -0.126587  4.573    4.418    5.122   0.733012    -1.081945  
  14.32   -0.061   0.851   0.158   -0.121122  0.380238   3.418    1.577    5.82    1.319948    -1.187029  
  14.32   0.015    0.954   0.257   -0.272087  -0.125843  3.117    2.477    6.1     0.809513    -1.030964  
  14.32   0.055    0.916   0.189   -0.295464  -0.169124  3.484    1.141    7.678   -0.632568   -1.061019  
  14.32   0.001    0.926   0.205   -0.169669  -0.019411  3.002    4.335    4.904   0.913086    -0.877965  
  14.32   -0.004   0.929   0.284   -0.231677  0.087268   2.605    4.031    4.599   1.141665    -1.018081  
  14.32   0.013    0.93    0.157   -0.188271  -0.299994  1.947    5.182    4.287   1.245195    -0.993742  
  14.32   0.026    0.909   0.184   -0.272162  -0.208746  2.454    4.927    5.946   0.653398    -0.805662  
  14.32   -0.02    0.899   0.179   -0.185985  -0.110113  1.656    0.976    7.175   2.370605    -1.213462  
  14.32   0.075    0.928   0.164   -0.267496  -0.421843  4.354    1.302    7.538   -0.55823    -1.0555    
  14.32   0.025    0.916   0.225   -0.243783  0.003154   3.949    3.496    5.336   0.818327    -0.644354  
  14.32   0.028    0.894   0.204   -0.300862  -0.330166  2.348    5.976    2.384   1.257171    -0.911236  
  14.32   0.009    0.951   0.173   -0.149777  0.127612   2.241    5.345    3.957   1.045313    -0.870269  
  14.32   0.018    0.934   0.21    -0.236484  -0.186984  2.343    5.531    4.361   0.903718    -0.458664  
  14.32   -0.035   0.882   0.233   -0.277311  -0.438159  3.26     5.034    4.364   0.969133    -0.927954  
  14.32   0.001    0.94    0.276   -0.262119  0.019556   3.886    1.243    5.4     0.334934    -1.216282  
  14.32   0.003    0.94    0.222   -0.284181  -0.250501  2.873    4.069    6.158   0.646537    -0.863603  
  14.32   0.009    0.918   0.223   -0.213193  0.041488   1.302    1.78     7.276   1.282021    -1.007297  
  14.32   0.009    0.898   0.189   -0.230511  0.01151    3.595    0.944    7.755   -0.322685   -0.981527  
  14.32   0.064    0.91    0.174   -0.243071  -0.119706  2.821    3.846    6.535   0.630802    -0.714833  
  14.32   0.06     0.959   0.204   -0.313404  -0.242055  2.115    4.311    3.957   1.144207    -1.156538  
  14.32   -0.039   0.885   0.256   -0.177692  -0.052007  3.222    4.271    5.169   0.920556    -1.032231  
  14.32   -0.058   0.902   0.233   -0.146042  0.009048   2.255    3.898    4.206   1.129682    -0.922269  
  14.32   0.037    0.968   0.189   -0.223709  0.101593   2.714    2.494    5.855   0.734564    -1.047437  
  14.32   -0.034   0.917   0.183   -0.148024  -0.008155  2.785    2.91     4.922   1.10821     -1.170622  
  14.32   0.029    0.915   0.214   -0.147973  0.172279   2.836    4.186    5.725   0.716006    -0.937821  
  14.32   0.008    0.876   0.154   -0.262226  -0.416374  3.775    4.004    5.287   0.699168    -0.930836  
  14.32   0.028    0.946   0.176   -0.205836  -0.114354  3.783    1.838    6.403   1.423986    -1.264515  
  14.32   0.078    0.947   0.192   -0.308331  -0.367303  2.68     3.221    5.139   1.070648    -1.280425  
  14.32   0.004    0.906   0.252   -0.250131  -0.272517  4.373    2.39     7.279   -0.145927   -0.980073  
  14.32   0.022    0.939   0.24    -0.302428  -0.322979  4.899    1.871    7.178   -0.879075   -1.089297  
  14.32   0.019    0.923   0.186   -0.192989  0.016545   2.875    5.377    4.563   0.800071    -0.836076  
  14.32   0.006    0.9     0.232   -0.266658  -0.297663  3.276    3.694    5.439   0.798579    -0.950212  
  14.32   -0.034   0.867   0.171   -0.216123  -0.24538   4.039    0.687    6.333   0.973       -1.355457  
  14.32   0.038    0.96    0.194   -0.292311  -0.028166  -0.583   6.734    4.491   1.282725    -0.627888  
  14.32   -0.001   0.965   0.207   -0.153987  0.014393   2.721    2.741    5.913   1.217868    -0.870451  
  14.32   -0.003   0.91    0.164   -0.19516   0.009912   1.738    5.009    4.346   1.316341    -0.862164  
  14.32   0.07     0.954   0.181   -0.260704  -0.323785  2.768    3.795    4.324   1.293888    -0.998305  
  14.32   -0.008   0.904   0.185   -0.18818   -0.092461  2.922    1.765    5.518   1.252307    -1.038479  
  14.32   0.021    0.915   0.201   -0.225488  0.108512   0.318    4.643    5.158   1.204066    -0.73868   
  14.32   0.026    0.901   0.159   -0.218495  -0.186579  1.806    6.113    4.403   1.050744    -0.6282    
  14.32   0.001    0.926   0.19    -0.206574  0.109659   2.059    4.273    5.616   0.81054     -0.948655  
  14.32   0.02     0.907   0.246   -0.284044  -0.208687  3.669    2.573    6.765   0.477338    -0.932259  
  14.32   -0.004   0.996   0.261   -0.168506  -0.049476  2.831    3.458    4.354   1.133471    -1.122502  
  14.32   0.021    0.941   0.22    -0.197796  0.008859   4.799    1.184    5.759   1.162801    -1.408663  
  14.32   0.021    0.914   0.17    -0.181731  -0.268503  1.897    2.884    5.026   1.334408    -1.008981  
  14.32   0.01     0.919   0.252   -0.163936  0.2276     3.422    1.582    6.501   0.304708    -0.966305  
  14.32   -0.006   0.876   0.187   -0.258425  -0.039401  1.689    7.954    3.771   1.069809    -0.672921  
  14.32   0.069    0.95    0.197   -0.293274  -0.22046   2.296    3.385    6.946   0.920024    -1.068417  
  14.32   0.001    0.916   0.225   -0.178401  0.111842   1.421    4.079    5.651   1.174264    -0.825222  
  14.32   -0.005   0.886   0.154   -0.210937  -0.33514   1.644    3.56     4.966   1.574899    -1.006293  
  14.32   -0.042   0.861   0.225   -0.219663  -0.261807  3.327    1.877    5.066   0.76082     -1.034389  
  14.32   0.034    0.899   0.173   -0.314154  -0.284914  4.73     1.218    5.942   -1.821978   -1.50691   
  14.32   -0.014   0.946   0.225   -0.164889  0.013107   4.688    1.773    8.355   -1.33393    -1.278195  
  14.32   -0.045   0.9     0.186   -0.116604  -0.078285  2.616    1.959    7.04    1.463962    -1.106222  
  14.32   0.04     0.93    0.181   -0.26596   -0.302783  2.223    2.494    6.087   1.454479    -1.017289  
  14.32   0.075    1.03    0.199   -0.211302  -0.014916  1.323    4.826    6.765   0.997274    -0.790525  
  14.32   0.026    0.938   0.224   -0.279048  -0.266652  2.2      3.543    6.058   0.896834    -0.730724  
  14.32   0.019    0.911   0.166   -0.241071  -0.113289  1.153    5.351    4.279   1.358299    -1.102143  
  14.32   0.006    0.914   0.21    -0.223704  -0.220142  2.763    3.793    5.293   1.068112    -0.968574  
  14.32   0.009    0.878   0.15    -0.206206  -0.125523  3.155    3.395    5.38    1.205265    -1.204822  
  14.32   0.037    0.949   0.262   -0.313513  -0.434511  3.447    0.471    6.004   0.450444    -1.167937  
  14.32   -0.017   0.896   0.159   -0.110303  0.335654   1.679    2.721    3.923   1.663716    -1.243713  
  14.32   0.03     0.907   0.191   -0.250388  -0.045982  3.072    1.403    6.614   2.373676    -1.341531  
  14.32   0.021    0.947   0.197   -0.245102  0.050897   0.913    7.447    4.52    1.155359    -0.497586  
  14.32   0.022    0.927   0.173   -0.203624  0.005943   0.442    9.0      2.065   1.353377    -0.723343  
  14.329  0.012    0.862   0.166   -0.316913  -0.490139  2.365    6.96     3.988   0.877253    -0.814322  
  14.329  0.057    0.887   0.225   -0.337852  -0.506196  3.108    2.921    5.18    1.000006    -0.930626  
  14.329  0.035    0.935   0.255   -0.290286  -0.279935  1.735    7.269    2.124   1.252064    -0.828093  
  14.329  0.067    0.947   0.276   -0.294027  -0.356383  5.01     2.468    5.326   0.247853    -0.956171  
  14.329  0.04     0.85    0.177   -0.294771  -0.643612  3.391    1.378    8.856   -1.511893   -1.052641  
  14.329  -0.017   0.882   0.19    -0.16129   0.205322   1.917    3.356    5.941   0.745797    -0.885751  
  14.329  0.053    0.922   0.203   -0.279818  -0.262319  1.442    5.999    5.908   0.977829    -0.793296  
  14.329  0.004    0.995   0.23    -0.163579  0.183462   0.627    5.39     3.715   1.465128    -0.784256  
  14.329  0.019    0.842   0.18    -0.344897  -0.442923  1.768    4.661    4.3     0.959593    -0.608228  
  14.329  -0.01    0.912   0.253   -0.278795  -0.191668  1.165    5.138    4.25    1.263061    -0.595382  
  14.329  0.098    0.958   0.182   -0.254819  -0.382125  1.592    4.092    6.045   0.998825    -0.689352  
  14.329  0.032    0.887   0.181   -0.31344   -0.522335  1.045    4.061    4.723   1.321181    -0.796609  
  14.329  -0.031   0.938   0.184   -0.122062  -0.039313  2.459    0.928    7.697   1.938584    -1.009938  
  14.329  0.009    0.923   0.156   -0.208421  -0.273093  3.129    3.588    5.11    1.213037    -1.116317  
  14.329  -0.021   0.924   0.188   -0.178892  -0.272079  2.94     3.658    6.441   0.853143    -0.930204  
  14.329  -0.019   0.935   0.248   -0.173993  -0.010346  -0.205   6.991    5.373   1.479803    -0.783051  
  14.329  0.017    0.895   0.232   -0.287403  -0.051082  3.099    2.302    3.976   1.561917    -1.400464  
  14.329  0.041    0.863   0.191   -0.341674  -0.5602    1.348    4.698    4.597   1.169444    -1.019938  
  14.329  0.045    0.948   0.239   -0.296698  -0.245937  3.833    1.778    6.263   0.561883    -0.930146  
  14.329  0.06     0.941   0.206   -0.24293   -0.141877  2.466    2.51     5.004   1.331008    -1.423645  
  14.329  0.042    0.888   0.151   -0.227797  -0.008327  2.407    2.079    5.748   1.118849    -0.966999  
  14.329  0.047    0.903   0.195   -0.294315  -0.019171  1.192    5.88     4.854   0.997927    -0.612552  
  14.329  0.042    0.94    0.174   -0.209687  0.050938   1.913    3.778    3.891   1.463555    -1.041359  
  14.329  0.066    0.868   0.133   -0.277093  -0.445736  2.742    4.614    4.914   0.83935     -0.879182  
  14.329  -0.041   0.939   0.196   -0.090619  0.414369   5.133    3.074    5.145   0.644203    -1.083558  
  14.329  0.059    0.89    0.243   -0.384766  -0.528687  1.902    4.98     5.457   1.178633    -0.781263  
  14.329  -0.006   0.932   0.251   -0.27678   -0.234889  1.249    4.315    5.1     0.903007    -0.835566  
  14.329  -0.012   0.928   0.174   -0.115548  0.435182   2.527    4.576    6.695   0.615008    -0.851002  
  14.329  0.024    0.956   0.196   -0.20684   0.001631   2.647    4.641    5.647   0.909516    -0.799632  
  14.329  -0.0     0.931   0.224   -0.131916  0.332013   0.552    6.268    3.652   1.204709    -0.574952  
  14.329  0.048    0.989   0.25    -0.261475  -0.429975  3.292    3.915    4.922   0.976713    -1.031444  
  14.329  -0.006   0.898   0.195   -0.169518  -0.008244  4.169    1.289    4.635   -0.32943    -1.348111  
  14.329  0.001    0.869   0.205   -0.217306  0.013663   1.305    5.118    5.863   0.921687    -0.694411  
  14.329  -0.032   0.905   0.248   -0.216189  0.025774   1.833    4.001    3.691   1.183504    -1.09204   
  14.329  0.002    0.926   0.211   -0.234118  -0.212946  2.561    2.564    5.475   1.060874    -1.066303  
  14.329  0.033    0.951   0.282   -0.282056  -0.304898  1.294    3.626    5.316   1.865236    -1.063211  
  14.329  0.05     0.979   0.206   -0.255306  -0.089331  4.566    2.305    7.223   -0.11816    -1.169486  
  14.329  0.009    0.934   0.171   -0.234432  -0.085969  1.764    7.938    3.605   1.057304    -0.503428  
  14.329  0.015    0.922   0.211   -0.200581  -0.202454  2.248    0.622    7.743   1.021431    -1.133422  
  14.329  0.052    0.918   0.176   -0.283407  -0.433197  1.989    3.554    4.573   1.066816    -0.908108  
  14.329  0.008    0.912   0.187   -0.18476   -0.318747  2.412    2.567    5.1     0.947162    -0.949156  
  14.329  0.048    0.976   0.235   -0.249476  -0.04249   3.003    2.751    7.554   0.309078    -0.865362  
  14.329  -0.008   0.9     0.217   -0.238233  -0.279516  1.834    5.987    4.292   0.987815    -0.588301  
  14.329  0.036    0.894   0.195   -0.250437  -0.159622  4.445    0.545    6.084   1.488271    -1.344975  
  14.329  0.079    0.956   0.227   -0.328972  -0.172823  1.878    4.236    4.949   1.280437    -1.029217  
  14.329  0.048    0.926   0.214   -0.27191   -0.311636  0.876    5.439    3.79    1.904544    -1.274916  
  14.329  0.036    0.905   0.207   -0.296665  -0.072268  2.553    5.74     4.293   0.891873    -0.547708  
  14.329  0.037    0.886   0.211   -0.260601  -0.231569  1.467    6.298    4.412   1.046187    -0.507811  
  14.329  0.03     0.872   0.183   -0.261693  -0.312488  4.623    2.167    5.7     0.589301    -1.172916  
  14.329  0.003    0.947   0.206   -0.194557  -0.056181  0.749    7.605    4.339   1.149116    -0.451651  
  14.329  0.037    0.914   0.196   -0.281594  -0.264141  1.25     3.834    6.386   1.282219    -0.725784  
  14.329  0.005    0.951   0.228   -0.176286  0.098114   4.365    4.343    3.919   0.648095    -1.596907  
  14.329  0.013    0.898   0.219   -0.296323  -0.303031  2.491    3.067    6.734   1.019437    -1.029942  
  14.329  0.054    0.865   0.124   -0.213083  -0.202382  1.885    5.574    4.001   1.114387    -0.72125   
  14.329  0.013    0.927   0.247   -0.248344  -0.19539   2.507    1.064    6.45    1.046423    -1.085335  
  14.329  0.037    0.898   0.191   -0.277381  -0.362511  2.383    5.919    5.805   0.770776    -0.759875  
  14.329  0.063    0.9     0.207   -0.421101  -0.657844  2.699    5.679    5.973   0.827911    -0.924816  
  14.329  0.04     0.879   0.149   -0.151887  0.159058   2.174    4.33     5.198   0.985109    -0.661821  
  14.329  0.091    0.898   0.186   -0.374135  -0.749982  3.0      3.314    6.295   0.982737    -1.269258  
  14.329  0.04     0.915   0.215   -0.268205  -0.21757   1.614    2.252    6.405   1.870191    -1.001588  
  14.329  0.06     0.906   0.123   -0.219956  0.038151   2.976    3.499    4.914   0.953108    -0.844673  
  14.329  -0.015   0.903   0.19    -0.163774  0.068926   4.148    1.419    7.066   -0.295444   -1.216534  
  14.329  0.041    0.927   0.202   -0.21805   -0.091347  1.594    6.045    3.599   1.056904    -0.773475  
  14.329  0.008    0.933   0.167   -0.188446  -0.134382  3.088    2.677    4.406   1.120772    -0.744642  
  14.329  0.077    0.875   0.192   -0.382272  -0.496421  1.692    4.808    4.676   1.430138    -0.689933  
  14.329  0.016    0.917   0.203   -0.221689  -0.22999   4.13     1.802    5.826   0.198258    -1.072684  
  14.329  -0.015   0.793   0.184   -0.266629  -0.387413  0.942    8.579    2.594   1.183492    -0.506956  
  14.329  0.016    0.883   0.141   -0.161101  0.332354   2.558    4.728    3.816   1.178813    -0.462581  
  14.329  -0.003   0.935   0.217   -0.250035  -0.013934  3.319    4.561    5.342   0.987637    -0.809621  
  14.329  0.082    0.961   0.152   -0.17163   0.501246   2.377    2.257    5.888   1.131611    -1.092456  
  14.329  0.022    0.966   0.18    -0.209715  -0.165674  2.102    2.415    4.532   1.418008    -0.91653   
  14.329  0.037    0.955   0.199   -0.208515  -0.193405  2.6      2.253    7.73    0.265101    -0.823952  
  14.329  0.055    0.933   0.278   -0.331216  -0.184433  3.381    3.114    4.991   0.710703    -0.767811  
  14.329  -0.0     0.894   0.204   -0.278876  -0.147693  3.507    3.807    4.87    0.952393    -0.89721   
  14.329  0.026    0.946   0.229   -0.220254  0.034221   3.562    2.359    6.631   0.695996    -1.015389  
  14.329  0.026    0.91    0.206   -0.211485  -0.189204  2.393    2.184    5.517   1.346963    -0.949937  
  14.329  0.077    0.94    0.153   -0.225126  0.179464   4.061    0.565    5.534   0.211752    -1.16407   
  14.329  -0.005   0.925   0.206   -0.124801  0.219832   2.236    3.719    4.13    0.973012    -1.016033  
  14.329  0.065    0.921   0.218   -0.288764  -0.121772  3.013    1.253    6.028   1.671543    -0.996352  
  14.329  0.06     1.026   0.246   -0.200176  -0.030181  2.374    5.42     4.887   0.65878     -0.491181  
  14.329  0.035    0.923   0.187   -0.184524  0.045484   2.246    4.209    4.243   1.21007     -1.049392  
  14.329  0.029    0.943   0.222   -0.267514  -0.340075  4.667    2.263    6.423   0.194543    -1.037613  
  14.329  0.061    0.9     0.198   -0.331798  -0.32753   2.571    1.834    6.748   1.008311    -0.983141  
  14.329  0.07     0.941   0.176   -0.262546  -0.209001  0.671    6.892    5.959   1.168117    -0.482361  
  14.329  0.029    0.928   0.239   -0.286695  -0.223115  1.901    3.888    4.729   1.237264    -0.925524  
  14.329  0.054    0.908   0.184   -0.253784  -0.073739  2.97     3.685    6.23    0.835223    -0.92627   
  14.329  0.043    0.886   0.174   -0.212986  0.040859   2.61     5.815    3.094   1.040447    -0.990051  
  14.329  0.005    0.922   0.202   -0.276739  -0.260091  2.535    1.978    6.061   1.332088    -1.132429  
  14.329  0.049    0.921   0.24    -0.305238  -0.23346   2.843    3.103    6.394   0.982949    -1.131898  
  14.329  0.008    0.923   0.261   -0.263415  -0.304832  3.004    2.167    6.408   1.005379    -0.948326  
  14.329  0.026    0.871   0.211   -0.305051  -0.40813   3.422    1.577    7.516   0.247097    -1.076557  
  14.329  -0.044   0.813   0.215   -0.280523  -0.520645  2.068    5.574    4.002   1.129008    -0.811511  
  14.329  0.021    0.931   0.274   -0.368118  -0.460107  2.185    4.801    6.254   1.01238     -0.968488  
  14.329  -0.017   0.938   0.204   -0.164861  0.060771   0.499    5.926    3.722   1.515238    -0.801436  
  14.329  -0.004   0.955   0.275   -0.205483  -0.100514  2.469    4.057    3.766   1.401499    -0.909974  
  14.329  0.001    0.871   0.192   -0.190115  0.07926    1.083    4.917    5.267   1.209507    -0.790685  
  14.329  0.003    0.914   0.244   -0.263103  -0.476037  3.194    4.14     4.18    1.093858    -1.1023    
  14.329  0.063    0.985   0.214   -0.30865   -0.381654  3.256    1.66     7.18    0.521475    -1.218399  
  14.329  -0.008   0.901   0.205   -0.237814  -0.143203  0.823    4.98     4.056   1.134996    -0.812916  
  14.329  0.051    0.926   0.183   -0.30805   -0.232495  3.431    3.863    4.348   1.236547    -1.309299  
  14.337  0.059    0.977   0.178   -0.270772  -0.319347  3.17     2.693    5.327   0.846787    -0.867423  
  14.337  0.051    0.927   0.173   -0.270661  -0.147462  3.513    2.841    6.109   0.242956    -1.048804  
  14.337  -0.002   0.94    0.217   -0.170126  0.058817   2.654    7.741    1.275   1.294946    -0.680439  
  14.337  0.053    0.934   0.172   -0.303627  -0.342222  2.281    2.702    5.281   1.436382    -1.282116  
  14.337  0.014    0.918   0.181   -0.20984   -0.064914  2.307    3.208    5.7     1.49812     -0.916043  
  14.337  0.022    0.897   0.185   -0.298186  -0.199977  1.665    3.371    5.628   1.071763    -0.870546  
  14.337  0.025    0.878   0.173   -0.313914  -0.508175  3.081    3.461    3.97    1.457236    -1.458216  
  14.337  0.019    0.929   0.26    -0.348229  -0.503044  1.665    3.37     4.115   1.276084    -0.898136  
  14.337  -0.024   0.915   0.192   -0.165363  0.092694   2.916    4.108    5.664   0.820418    -1.097882  
  14.337  0.014    0.908   0.154   -0.251944  -0.307902  1.943    6.149    4.429   1.019181    -0.862872  
  14.337  0.018    0.954   0.145   -0.172484  -0.007124  3.028    1.41     6.34    1.995913    -1.106431  
  14.337  0.065    0.892   0.193   -0.295851  -0.388707  2.465    4.189    4.204   1.062325    -1.000109  
  14.337  0.032    0.864   0.162   -0.208009  -0.072673  4.048    2.265    4.991   0.357471    -0.877202  
  14.337  0.013    0.899   0.179   -0.266031  -0.330619  3.186    4.545    5.023   0.882737    -0.66276   
  14.337  0.03     0.893   0.207   -0.268242  -0.094745  1.585    4.935    4.727   1.197634    -1.10646   
  14.337  -0.031   0.955   0.181   -0.149234  0.07487    0.847    4.627    4.749   1.130805    -0.934953  
  14.337  -0.006   0.888   0.188   -0.229039  0.021449   4.036    3.819    4.8     0.805723    -1.026424  
  14.337  -0.014   0.963   0.204   -0.21086   -0.23589   0.815    7.483    3.886   1.166016    -0.702183  
  14.337  -0.011   0.923   0.255   -0.289208  -0.229135  1.397    5.286    4.208   1.426741    -1.178496  
  14.337  0.057    0.935   0.176   -0.212176  -0.139963  4.274    3.22     5.547   0.287944    -0.977076  
  14.337  -0.011   0.914   0.213   -0.168706  -0.03181   2.153    3.087    5.033   0.823024    -0.718205  
  14.337  -0.004   0.895   0.17    -0.187149  -0.110832  3.636    1.974    5.256   1.654972    -1.274617  
  14.337  0.024    0.866   0.195   -0.308943  -0.346356  -1.368   9.53     1.882   1.439303    -0.775251  
  14.337  -0.003   0.922   0.133   -0.161937  0.1051     0.769    5.262    3.558   1.598435    -0.869997  
  14.337  0.066    0.925   0.234   -0.286736  -0.124858  1.847    4.309    5.951   1.093739    -0.814525  
  14.337  -0.024   0.925   0.179   -0.177011  0.154636   3.409    0.6      8.312   -2.17649    -1.287926  
  14.337  0.034    0.924   0.212   -0.221133  -0.066786  3.021    3.092    4.43    1.654382    -1.222276  
  14.337  0.099    0.923   0.224   -0.346596  -0.286392  4.618    2.811    6.506   0.313435    -0.673455  
  14.337  0.035    0.94    0.242   -0.227905  -0.299127  3.614    2.243    6.41    0.304895    -0.903209  
  14.337  0.03     0.901   0.179   -0.296299  -0.353051  1.586    1.472    6.803   1.314083    -0.996399  
  14.337  0.046    0.887   0.164   -0.227254  -0.154934  1.257    6.584    2.965   1.103255    -0.251112  
  14.337  -0.015   0.936   0.177   -0.184076  -0.033768  0.563    7.618    3.73    1.256953    -0.51783   
  14.337  0.053    0.926   0.225   -0.305492  -0.30476   1.349    6.892    4.613   0.948943    -0.668448  
  14.337  0.029    0.916   0.195   -0.214586  -0.051235  1.427    5.022    3.666   1.428481    -1.044889  
  14.337  0.017    0.921   0.242   -0.267796  -0.17539   1.854    4.74     3.038   1.567745    -0.895663  
  14.337  -0.002   0.872   0.21    -0.247459  -0.316205  3.659    3.234    6.575   0.738884    -1.008288  
  14.337  0.049    0.971   0.209   -0.190573  -0.009285  1.788    7.114    4.875   1.152175    -1.079096  
  14.337  0.021    0.924   0.228   -0.254901  -0.435337  4.42     1.93     6.753   1.157307    -0.9668    
  14.337  0.043    0.914   0.169   -0.279042  -0.446073  5.301    2.282    5.244   0.61395     -1.339192  
  14.337  0.005    0.967   0.162   -0.133644  0.067095   3.47     2.455    5.625   0.547807    -1.058366  
  14.337  0.02     0.968   0.24    -0.212743  -0.010888  4.514    1.584    7.188   -2.810426   -1.409867  
  14.337  0.037    0.905   0.202   -0.311653  -0.579084  2.707    2.833    6.051   0.999251    -0.92615   
  14.337  0.003    0.882   0.199   -0.231497  -0.239478  2.36     7.25     4.027   0.828536    -0.560051  
  14.337  -0.013   0.915   0.184   -0.100859  0.533606   3.622    1.632    5.758   0.595829    -0.85721   
  14.337  -0.004   0.948   0.256   -0.239509  -0.142527  1.917    4.574    6.702   0.760529    -0.765054  
  14.337  0.079    0.914   0.203   -0.27111   -0.291477  2.129    4.479    4.222   1.019573    -1.147791  
  14.337  -0.01    0.922   0.213   -0.232574  -0.155578  5.513    4.718    6.37    0.169713    -0.871398  
  14.337  0.069    0.906   0.165   -0.334515  -0.334684  3.294    2.32     4.679   0.88954     -0.907137  
  14.337  -0.042   0.887   0.135   -0.117032  0.224157   1.113    7.768    2.988   1.31511     -1.352274  
  14.337  -0.006   0.91    0.184   -0.174722  -0.159224  2.669    3.59     5.479   1.212192    -0.9838    
  14.337  0.016    0.909   0.174   -0.226256  0.130543   1.406    3.301    7.023   1.094016    -0.869389  
  14.337  0.001    0.91    0.254   -0.242615  0.134987   1.232    7.003    3.612   1.177772    -0.655527  
  14.337  0.057    0.941   0.182   -0.303063  -0.378578  2.069    4.144    4.796   1.388883    -1.042278  
  14.337  -0.005   0.979   0.2     -0.161452  -0.036366  -0.053   6.589    3.364   1.438688    -0.777605  
  14.337  0.028    0.899   0.172   -0.207922  0.160254   4.09     2.665    5.252   0.574825    -1.107534  
  14.337  0.019    0.903   0.229   -0.224716  -0.238272  3.94     1.338    7.042   0.550055    -0.977691  
  14.337  0.061    0.96    0.195   -0.251052  -0.144225  3.546    1.256    7.094   0.987116    -0.946449  
  14.337  0.025    0.866   0.218   -0.34017   -0.509845  3.438    2.758    3.943   1.503997    -1.354072  
  14.337  0.028    0.914   0.198   -0.294691  -0.430635  2.55     4.623    5.622   0.795709    -0.733946  
  14.337  0.079    0.935   0.141   -0.220412  -0.249963  0.816    7.678    4.198   1.219951    -1.02281   
  14.337  -0.011   0.913   0.233   -0.268063  -0.20476   3.878    2.846    7.171   0.319965    -1.085058  
  14.337  0.019    0.974   0.2     -0.248215  0.005825   3.539    2.224    5.439   0.928087    -1.040166  
  14.337  0.025    0.939   0.254   -0.214533  -0.042601  3.475    1.643    8.105   0.398383    -1.220173  
  14.337  0.066    0.986   0.215   -0.311551  -0.308224  1.688    1.857    7.825   2.306735    -1.152182  
  14.337  -0.021   0.883   0.263   -0.236675  -0.11352   2.403    1.953    7.22    1.562821    -0.670848  
  14.337  0.012    0.875   0.211   -0.212196  -0.142364  2.203    4.673    5.096   0.783526    -0.601274  
  14.337  -0.017   0.849   0.164   -0.179453  -0.093753  2.829    4.117    3.977   1.349966    -0.772519  
  14.337  0.0      0.95    0.224   -0.191486  0.001071   2.76     1.656    5.818   2.053585    -1.282739  
  14.337  0.006    0.851   0.131   -0.24398   -0.458874  4.696    3.54     5.874   0.634769    -1.015218  
  14.337  -0.002   0.899   0.254   -0.238154  -0.076704  2.289    3.685    7.886   0.829251    -1.045803  
  14.337  0.023    0.966   0.188   -0.138171  0.335866   3.276    2.297    5.618   0.640285    -0.996735  
  14.337  0.022    0.909   0.206   -0.264339  -0.359784  2.653    4.017    5.545   1.282934    -1.27664   
  14.337  0.04     0.889   0.168   -0.250948  -0.463152  2.38     2.635    4.998   1.245069    -0.937496  
  14.337  0.08     0.947   0.156   -0.302599  -0.596375  2.754    1.05     6.357   1.52342     -1.175761  
  14.337  -0.04    0.897   0.19    -0.174492  -0.177191  2.876    1.332    6.419   0.673981    -0.859176  
  14.337  0.033    0.864   0.164   -0.236886  -0.264562  1.583    3.959    4.817   1.186414    -0.686665  
  14.337  0.004    0.912   0.185   -0.188015  0.071238   3.993    2.264    7.181   0.589183    -0.94868   
  14.337  0.059    0.953   0.295   -0.370469  -0.34734   1.767    6.465    3.584   0.921078    -0.402133  
  14.337  0.068    0.956   0.191   -0.284238  -0.06246   2.075    5.122    4.339   1.018209    -1.092368  
  14.337  -0.044   0.894   0.206   -0.278513  -0.241802  0.767    5.655    5.913   1.009208    -0.624298  
  14.337  0.004    0.903   0.226   -0.23363   -0.031507  3.232    0.874    6.486   -2.865496   -1.25723   
  14.337  0.098    0.936   0.213   -0.359167  -0.528014  3.423    1.67     4.913   1.345178    -0.842334  
  14.337  -0.02    0.853   0.205   -0.208595  -0.312211  2.682    3.475    3.79    1.27345     -0.885565  
  14.337  0.004    0.852   0.139   -0.209984  0.030972   3.771    0.577    6.479   0.29241     -1.115769  
  14.337  0.052    0.893   0.204   -0.405667  -0.449538  2.809    5.435    6.36    1.304231    -0.950405  
  14.337  0.036    0.92    0.194   -0.257434  -0.163041  2.76     2.851    6.229   0.28384     -0.887132  
  14.337  0.019    0.908   0.174   -0.193314  -0.095878  4.183    3.076    3.795   1.207286    -1.146111  
  14.337  -0.035   0.943   0.25    -0.161114  0.041781   3.005    1.279    6.745   0.851995    -1.099091  
  14.337  0.038    0.893   0.196   -0.272313  -0.126388  3.693    1.065    7.716   3.106933    -1.264833  
  14.337  0.034    0.885   0.177   -0.386274  -0.384555  1.462    4.972    3.207   1.302446    -0.857696  
  14.337  -0.037   0.923   0.25    -0.176176  0.099853   2.438    2.579    7.2     0.56637     -0.538429  
  14.337  -0.015   0.926   0.29    -0.284084  -0.253009  4.4      4.613    3.578   0.750605    -0.560477  
  14.337  0.077    0.947   0.214   -0.325765  -0.352883  1.653    3.782    5.825   1.096226    -0.686664  
  14.337  0.078    0.99    0.226   -0.237308  -0.076104  3.144    1.733    5.697   0.814013    -0.90613   
  14.337  0.038    0.884   0.16    -0.391955  -0.663828  3.615    4.281    3.354   1.071294    -0.867953  
  14.337  0.041    0.956   0.215   -0.327098  -0.401754  0.64     5.977    3.43    1.339656    -0.609603  
  14.337  0.045    0.929   0.208   -0.210978  -0.14876   3.556    2.368    4.673   1.076273    -0.906062  
  14.337  0.038    0.92    0.177   -0.320405  -0.501662  3.357    1.54     6.841   1.407954    -1.240569  
  14.337  -0.003   0.92    0.232   -0.233863  -0.115573  2.263    3.016    6.564   1.324184    -1.169461  
  14.337  0.071    0.844   0.148   -0.333202  -0.34271   -0.313   7.5      4.868   1.032655    -0.511037  
  14.345  0.017    0.939   0.233   -0.303256  -0.287156  2.207    4.022    5.551   1.41517     -1.026189  
  14.345  0.034    0.91    0.198   -0.246219  0.115389   3.766    1.547    7.654   -0.178336   -1.114679  
  14.345  0.06     0.951   0.173   -0.265471  -0.308195  1.479    4.555    4.791   1.086904    -0.716352  
  14.345  0.01     1.013   0.19    -0.151768  0.159233   5.146    3.537    7.591   -0.582503   -1.133503  
  14.345  -0.044   0.905   0.199   -0.072806  0.379437   1.831    5.397    3.897   1.31384     -1.112892  
  14.345  0.013    0.906   0.165   -0.211022  -0.169002  3.154    2.063    5.884   1.475597    -1.161139  
  14.345  -0.013   0.872   0.246   -0.217385  -0.158595  2.229    5.781    4.426   1.094311    -1.122036  
  14.345  0.011    0.874   0.166   -0.2404    -0.107986  4.378    3.727    4.352   0.575915    -1.007185  
  14.345  0.034    0.906   0.129   -0.205592  0.078376   2.447    3.182    6.178   0.809596    -0.858335  
  14.345  0.043    0.911   0.186   -0.322799  -0.455449  2.471    4.265    4.275   1.268308    -0.743083  
  14.345  0.042    0.884   0.131   -0.23171   0.220598   1.52     9.242    2.21    1.162809    0.011373   
  14.345  0.028    0.984   0.168   -0.171048  0.18468    3.843    1.177    7.327   -0.159819   -1.083671  
  14.345  0.003    0.968   0.231   -0.174175  0.090922   1.537    5.723    3.505   1.127593    -1.098886  
  14.345  -0.02    0.909   0.208   -0.212755  -0.283783  1.144    3.885    4.493   1.535207    -0.75452   
  14.345  0.058    0.917   0.189   -0.244258  -0.006969  3.889    5.239    4.769   0.827148    -0.869753  
  14.345  0.092    0.99    0.21    -0.311896  -0.334407  4.197    1.629    7.23    0.723952    -1.169294  
  14.345  0.06     0.942   0.195   -0.292096  -0.313799  2.256    2.178    7.826   0.405558    -0.895075  
  14.345  -0.029   0.875   0.225   -0.197304  0.020256   3.663    2.269    5.414   0.798713    -0.898487  
  14.345  0.032    0.959   0.176   -0.191877  0.090152   0.993    6.388    2.928   1.405649    -0.83992   
  14.345  -0.069   0.917   0.235   -0.108528  0.205589   3.255    1.607    5.376   1.034565    -1.107434  
  14.345  0.01     0.957   0.174   -0.209409  -0.204842  2.384    4.034    7.014   0.579822    -0.775521  
  14.345  0.011    0.922   0.21    -0.216081  -0.27642   1.227    4.858    4.25    1.105414    -0.599367  
  14.345  0.004    0.925   0.154   -0.187621  0.191939   2.599    5.102    4.452   0.92349     -0.647522  
  14.345  -0.013   0.883   0.183   -0.248114  -0.007374  3.452    2.726    5.078   1.300771    -1.037549  
  14.345  0.014    0.923   0.196   -0.208385  -0.135816  3.487    3.425    4.531   0.830411    -0.72803   
  14.345  0.022    0.919   0.173   -0.169486  -0.039825  1.827    6.299    3.086   1.53107     -0.903692  
  14.345  -0.023   0.893   0.19    -0.188913  0.075534   4.236    4.2      3.357   0.809406    -1.40874   
  14.345  0.022    0.869   0.147   -0.242489  -0.32043   2.999    2.52     6.178   0.814386    -1.036735  
  14.345  0.041    0.962   0.224   -0.239037  -0.139582  4.245    1.355    4.759   0.949286    -1.246986  
  14.345  0.026    0.904   0.196   -0.267883  0.006162   1.117    4.442    5.366   1.215603    -0.892302  
  14.345  0.052    0.929   0.207   -0.313723  -0.385737  4.133    4.454    4.939   0.619214    -1.162126  
  14.345  -0.015   0.92    0.254   -0.245439  0.046103   2.11     4.942    4.201   1.020034    -0.68427   
  14.345  0.049    0.916   0.226   -0.212168  0.167681   3.272    2.66     6.25    1.100229    -1.10046   
  14.345  0.005    0.946   0.222   -0.222486  0.030185   1.022    6.573    5.017   1.541412    -1.082579  
  14.345  0.048    0.909   0.242   -0.352461  -0.172363  2.682    3.757    4.909   1.240506    -1.242479  
  14.345  0.035    0.934   0.256   -0.343706  -0.243     1.269    5.912    2.785   1.348615    -0.797709  
  14.345  0.106    0.911   0.194   -0.373281  -0.656442  3.92     1.314    7.736   -1.564479   -1.200428  
  14.345  -0.035   0.916   0.151   -0.099472  0.418429   2.129    3.113    5.142   1.104159    -1.076624  
  14.345  -0.02    0.854   0.189   -0.241477  -0.19057   0.896    5.946    4.712   1.014222    -0.726135  
  14.345  0.023    0.912   0.203   -0.270455  -0.222666  1.211    4.996    5.741   0.990945    -0.538947  
  14.345  0.044    0.894   0.194   -0.242371  -0.112239  1.374    5.954    4.595   1.221147    -0.809043  
  14.345  0.026    0.938   0.146   -0.251104  -0.029093  3.474    1.887    5.792   0.738576    -1.032863  
  14.345  0.035    0.912   0.166   -0.201157  -0.154435  1.942    3.421    4.116   1.322293    -0.976191  
  14.345  0.032    0.889   0.177   -0.28023   -0.167532  4.182    0.381    6.316   1.255895    -1.240824  
  14.345  0.04     0.927   0.248   -0.288106  -0.533572  3.287    2.364    6.028   0.665247    -1.118375  
  14.345  0.025    0.924   0.211   -0.133517  -0.170343  2.633    7.016    3.564   0.939906    -0.564236  
  14.345  0.027    0.951   0.196   -0.19816   0.057667   3.917    2.603    3.33    1.394059    -1.456518  
  14.345  0.021    0.933   0.23    -0.250145  -0.127047  1.243    6.164    4.635   1.134573    -0.765705  
  14.345  0.023    0.941   0.18    -0.221475  0.017318   1.695    4.588    3.618   1.243224    -0.566499  
  14.345  0.021    0.885   0.164   -0.221764  0.103239   1.614    4.063    5.173   0.758808    -0.742085  
  14.345  -0.048   0.922   0.288   -0.180721  0.011484   1.653    7.132    3.091   1.1408      -0.46124   
  14.345  -0.011   0.912   0.24    -0.194231  -0.053607  3.546    4.501    4.778   0.827596    -0.954059  
  14.345  0.053    0.904   0.197   -0.333621  -0.487402  2.649    5.254    3.716   0.855106    -0.47598   
  14.345  0.027    0.877   0.241   -0.30438   -0.098806  2.959    2.417    6.354   0.810207    -0.885317  
  14.345  0.023    0.979   0.249   -0.271308  -0.199696  1.788    4.971    3.67    1.099905    -0.973523  
  14.345  0.009    0.935   0.2     -0.214153  -0.29189   4.065    5.705    2.094   0.793524    -1.078726  
  14.345  -0.033   0.919   0.26    -0.249498  -0.31996   2.21     5.136    3.671   1.287388    -0.847679  
  14.345  -0.043   0.947   0.256   -0.173441  -0.148761  4.297    2.959    5.74    0.156174    -1.076691  
  14.345  -0.022   0.916   0.229   -0.1506    -0.059528  2.766    3.4      5.529   0.920387    -1.023157  
  14.345  -0.051   0.881   0.216   -0.185975  -0.143691  2.708    1.773    7.038   0.780798    -0.663067  
  14.345  0.024    0.934   0.187   -0.232272  -0.018087  2.001    5.322    4.693   0.914262    -1.045283  
  14.345  0.022    0.983   0.214   -0.193574  0.287904   4.366    2.044    6.214   0.24264     -1.084652  
  14.345  0.011    0.925   0.177   -0.213435  -0.245558  3.243    2.592    6.842   0.582383    -1.016328  
  14.345  0.017    0.896   0.193   -0.310685  -0.139165  2.322    3.674    4.552   1.492706    -1.188626  
  14.345  0.061    0.888   0.221   -0.381223  -0.558997  1.01     5.511    4.821   1.197232    -0.716586  
  14.345  -0.029   0.851   0.175   -0.189038  -0.214517  1.531    4.429    4.554   1.241648    -0.908693  
  14.345  -0.048   0.874   0.196   -0.160225  0.037866   3.116    4.129    5.782   0.786861    -0.924426  
  14.345  0.015    0.89    0.17    -0.284267  -0.263492  1.307    5.166    3.369   1.253581    -0.790686  
  14.345  -0.013   0.858   0.195   -0.245542  -0.246908  3.585    0.821    6.502   0.177365    -1.076921  
  14.345  -0.004   0.875   0.185   -0.235399  -0.012379  2.446    4.322    4.705   1.17845     -1.400847  
  14.345  0.017    0.894   0.17    -0.250743  -0.294442  2.193    4.394    3.421   1.384304    -0.932278  
  14.345  0.02     0.889   0.221   -0.269214  -0.313365  4.579    0.542    6.227   1.916121    -1.291298  
  14.345  0.037    0.891   0.205   -0.350064  -0.327811  2.854    2.045    6.265   1.55724     -1.021305  
  14.345  0.04     0.946   0.231   -0.313486  -0.326224  2.544    1.687    6.789   0.676759    -1.169829  
  14.345  -0.015   0.917   0.194   -0.217623  -0.313748  3.02     1.871    5.6     1.829066    -1.208397  
  14.345  -0.009   0.927   0.15    -0.101571  0.509443   2.788    2.794    5.456   1.32852     -1.057299  
  14.345  0.044    0.882   0.205   -0.368358  -0.465537  3.394    1.737    5.91    0.895773    -0.902089  
  14.345  0.022    0.881   0.186   -0.250921  -0.115408  1.379    3.122    6.3     1.076517    -0.794323  
  14.345  0.043    0.893   0.188   -0.186012  0.027726   0.559    6.319    5.956   1.09292     -0.509237  
  14.345  -0.0     0.937   0.197   -0.180262  0.138173   4.432    3.935    5.787   0.335002    -1.079082  
  14.345  0.008    0.908   0.169   -0.251834  -0.177016  3.285    3.293    6.464   0.752912    -1.009999  
  14.345  0.001    0.9     0.176   -0.231347  -0.09227   2.881    2.984    5.578   1.348678    -0.858828  
  14.345  0.055    0.918   0.211   -0.308617  -0.199674  2.724    5.089    3.191   1.5296      -1.341808  
  14.345  0.067    0.935   0.151   -0.22591   -0.104576  2.485    3.385    5.899   0.972267    -0.987959  
  14.345  0.006    0.926   0.249   -0.218386  -0.001151  0.714    6.094    4.755   1.124329    -0.613549  
  14.345  0.038    0.945   0.182   -0.181035  -0.150329  2.831    4.369    4.396   1.305969    -1.073219  
  14.345  -0.04    0.86    0.185   -0.203211  0.084835   4.394    2.169    6.712   -2.236236   -1.240566  
  14.345  -0.012   0.867   0.189   -0.217218  -0.188876  3.486    3.737    4.746   0.955965    -1.049124  
  14.345  -0.014   0.915   0.205   -0.188282  -0.34445   2.278    4.279    4.942   1.143699    -0.802571  
  14.345  -0.009   0.909   0.165   -0.206665  0.08331    3.979    2.018    6.172   0.65153     -1.172229  
  14.345  0.06     0.915   0.232   -0.394816  -0.403133  3.311    2.523    6.083   0.522968    -1.028974  
  14.345  0.041    0.963   0.221   -0.2947    -0.311567  1.358    4.544    3.763   1.268668    -1.199002  
  14.345  -0.019   0.857   0.228   -0.319087  -0.388288  4.483    2.473    7.596   -1.345607   -1.10034   
  14.345  0.022    0.862   0.177   -0.26835   -0.288559  3.203    3.374    4.578   1.326243    -1.160353  
  14.345  0.046    0.879   0.148   -0.247716  -0.148151  1.804    8.95     2.978   1.051633    -0.333367  
  14.345  -0.014   0.948   0.218   -0.033699  0.734938   1.916    5.487    3.823   1.459258    -0.928538  
  14.345  0.031    0.862   0.167   -0.185901  0.108988   2.043    3.545    4.625   0.990851    -0.737389  
  14.345  0.029    0.915   0.202   -0.253676  0.027726   2.665    1.576    6.525   1.687337    -1.008235  
  14.345  0.06     0.961   0.268   -0.362134  -0.377268  1.163    5.169    4.843   1.350108    -1.090994  
  14.345  0.003    0.87    0.167   -0.303971  -0.270463  2.553    4.677    3.601   1.118996    -1.269167  
  14.353  0.017    0.927   0.236   -0.278277  -0.049944  1.284    6.479    4.42    1.06437     -0.809078  
  14.353  -0.015   0.957   0.234   -0.187704  -0.058455  2.487    2.734    5.55    1.029114    -0.961646  
  14.353  -0.009   0.873   0.2     -0.219354  0.172786   2.674    2.491    7.243   0.857698    -0.895727  
  14.353  0.09     0.98    0.195   -0.305927  -0.069955  3.752    2.83     5.847   0.915447    -1.222422  
  14.353  0.026    0.955   0.21    -0.209673  -0.10768   2.496    2.548    4.901   1.465995    -1.130603  
  14.353  0.075    0.92    0.147   -0.27784   -0.168788  3.315    2.874    5.067   0.801498    -1.077824  
  14.353  0.04     0.885   0.142   -0.295972  -0.649124  2.633    6.877    2.975   1.055577    -0.636084  
  14.353  0.029    0.911   0.256   -0.337845  -0.378111  -0.131   9.666    1.314   1.475574    -0.192819  
  14.353  -0.044   0.886   0.198   -0.126038  0.121428   1.797    3.525    5.783   1.44425     -1.011758  
  14.353  0.027    0.971   0.191   -0.240486  -0.107415  2.265    1.546    6.653   1.949759    -1.078889  
  14.353  0.078    0.951   0.167   -0.289868  -0.009354  1.946    3.037    6.303   1.361408    -1.139298  
  14.353  -0.084   0.863   0.235   -0.147316  0.027656   1.53     7.533    4.473   1.01475     -0.799063  
  14.353  0.064    0.923   0.168   -0.261919  -0.377321  1.305    3.999    5.552   1.190152    -0.749792  
  14.353  -0.033   0.888   0.175   -0.149194  0.146313   2.991    5.879    2.572   0.966021    -0.920285  
  14.353  0.03     0.917   0.221   -0.342199  -0.427683  2.868    4.937    6.316   0.704961    -0.825506  
  14.353  0.072    0.928   0.177   -0.22976   -0.278216  2.063    3.267    6.55    1.068461    -0.974977  
  14.353  0.039    0.922   0.194   -0.291501  -0.127174  1.661    4.064    6.117   1.127973    -0.886638  
  14.353  0.047    0.925   0.211   -0.244028  -0.44961   1.86     5.293    4.961   1.013303    -0.737868  
  14.353  -0.006   0.933   0.201   -0.104196  0.299609   3.699    2.964    5.463   0.397457    -1.187229  
  14.353  0.056    0.872   0.165   -0.257494  -0.432618  1.992    4.102    4.41    1.083912    -0.934973  
  14.353  0.047    0.942   0.205   -0.2387    -0.134026  2.513    2.88     6.689   0.772511    -1.003669  
  14.353  0.042    0.913   0.264   -0.284536  -0.23945   1.395    6.177    4.274   1.389536    -1.149574  
  14.353  0.034    0.949   0.171   -0.330414  -0.454401  1.464    2.968    6.03    1.039664    -1.126128  
  14.353  0.019    0.948   0.218   -0.300847  -0.294554  3.281    1.119    6.037   0.049623    -1.000059  
  14.353  -0.025   0.855   0.222   -0.217764  -0.221615  2.365    4.7      4.786   0.936893    -0.756865  
  14.353  0.003    0.912   0.176   -0.240753  0.208097   4.413    0.329    7.163   -0.500191   -1.197755  
  14.353  0.097    0.958   0.238   -0.383104  -0.600226  2.69     2.706    6.749   0.470768    -0.935206  
  14.353  0.06     0.931   0.172   -0.283677  -0.189127  2.313    2.917    5.884   1.580259    -0.891768  
  14.353  -0.014   0.955   0.18    -0.176276  -0.187121  2.66     2.507    5.242   1.248564    -0.847335  
  14.353  -0.001   0.926   0.226   -0.166902  0.229935   2.864    3.355    4.373   0.977323    -0.912464  
  14.353  0.04     0.961   0.24    -0.341498  -0.491008  1.974    4.042    6.529   1.367248    -1.033642  
  14.353  0.024    0.984   0.219   -0.196422  0.132437   1.903    4.415    5.683   0.835868    -1.105067  
  14.353  -0.012   0.887   0.24    -0.241912  -0.112404  3.526    4.553    4.929   0.825726    -1.171603  
  14.353  0.029    0.858   0.185   -0.337708  -0.490979  2.166    4.882    3.989   0.84444     -0.76275   
  14.353  0.016    0.897   0.172   -0.161197  0.12628    3.242    2.875    6.276   0.808787    -0.999958  
  14.353  0.037    0.942   0.193   -0.334822  -0.393128  4.442    1.5      8.249   -1.308071   -1.164701  
  14.353  0.039    0.902   0.177   -0.269004  -0.120224  1.333    5.21     5.114   1.217704    -0.733597  
  14.353  -0.056   0.889   0.177   -0.232856  -0.207814  3.996    3.742    3.684   0.97595     -1.28667   
  14.353  0.032    0.96    0.191   -0.186604  0.095305   3.549    4.376    6.489   0.497285    -0.818537  
  14.353  0.019    0.949   0.228   -0.271252  -0.211318  1.908    5.329    3.419   1.336363    -0.764619  
  14.353  -0.091   0.909   0.187   -0.06063   0.261346   2.515    2.655    6.357   1.048051    -1.090337  
  14.353  0.03     0.904   0.257   -0.363851  -0.264625  3.525    2.38     8.849   0.036812    -0.865564  
  14.353  0.039    0.86    0.212   -0.328344  -0.312431  3.114    1.737    5.337   1.180803    -1.169895  
  14.353  -0.005   0.872   0.166   -0.169376  0.057417   2.597    4.065    4.892   0.974029    -1.052268  
  14.353  0.042    0.916   0.192   -0.295531  -0.31663   -0.07    10.083   2.859   1.259418    -0.210821  
  14.353  0.023    0.935   0.165   -0.171033  -0.002677  1.264    3.996    5.973   1.447149    -1.100019  
  14.353  0.01     0.91    0.171   -0.22369   -0.261173  3.425    1.827    5.36    1.693295    -1.451064  
  14.353  0.033    0.93    0.228   -0.222653  -0.097132  1.559    6.4      4.32    0.979859    -0.894517  
  14.353  0.041    0.947   0.225   -0.244268  -0.10433   2.694    5.264    3.863   0.957329    -0.874774  
  14.353  0.005    0.932   0.191   -0.141307  0.219394   1.574    4.816    4.178   1.568864    -1.023558  
  14.353  0.059    0.937   0.21    -0.259577  -0.136362  3.282    3.703    5.727   0.684659    -1.124016  
  14.353  0.028    0.934   0.207   -0.22633   0.045671   2.815    5.966    5.846   0.680616    -0.64467   
  14.353  0.034    0.9     0.175   -0.272519  -0.309769  4.388    3.454    4.768   0.868328    -1.217134  
  14.353  0.115    1.003   0.205   -0.38933   -0.356094  0.712    5.839    5.717   1.037127    -0.684035  
  14.353  0.04     0.96    0.171   -0.185209  -0.079878  1.224    8.861    1.83    1.224534    0.145366   
  14.353  -0.013   0.934   0.224   -0.206248  -0.194289  2.298    4.454    3.75    1.273811    -1.374163  
  14.353  0.041    0.865   0.219   -0.253707  -0.121731  1.964    4.275    3.781   1.308893    -1.062697  
  14.353  0.042    0.991   0.257   -0.310367  -0.193663  0.998    4.149    3.561   1.548952    -0.928831  
  14.353  0.014    0.845   0.195   -0.269377  -0.134061  1.355    3.914    3.881   1.320586    -0.747482  
  14.353  0.034    0.909   0.213   -0.301856  -0.172341  1.312    5.495    6.586   0.900572    -0.417663  
  14.353  0.029    0.88    0.156   -0.325893  -0.404829  0.378    4.506    6.056   1.052614    -0.66152   
  14.353  -0.039   0.917   0.25    -0.230547  -0.286956  4.745    1.062    6.504   -1.291194   -1.182705  
  14.353  0.026    0.937   0.201   -0.131228  0.155653   1.644    5.783    3.303   1.03878     -0.587563  
  14.353  0.001    0.862   0.181   -0.278807  -0.178168  2.101    3.443    6.629   0.809636    -1.011467  
  14.353  0.013    0.854   0.196   -0.297277  -0.228555  1.264    6.003    3.831   1.160901    -0.737121  
  14.353  0.074    0.895   0.125   -0.233006  -0.199868  2.254    3.321    5.207   1.66845     -1.168517  
  14.353  0.053    0.873   0.227   -0.371951  -0.443861  2.917    2.983    5.244   0.726167    -1.000892  
  14.353  -0.004   0.915   0.19    -0.186128  0.123778   3.633    3.53     5.303   0.826121    -0.925268  
  14.353  -0.05    0.9     0.209   -0.18417   0.003395   0.948    7.605    3.414   1.189093    -0.549096  
  14.353  0.045    0.916   0.194   -0.250748  0.020477   1.696    6.921    3.624   1.078748    -0.776456  
  14.353  0.041    0.903   0.178   -0.281684  -0.057467  0.967    5.311    4.347   1.418641    -0.620876  
  14.353  0.005    0.915   0.234   -0.234216  0.078752   3.954    1.923    4.38    1.802766    -1.451052  
  14.353  0.021    0.922   0.18    -0.271798  -0.225792  -0.813   8.115    2.141   1.412439    -0.038481  
  14.353  0.043    0.95    0.203   -0.244927  -0.307908  2.689    3.273    7.187   0.668662    -0.986246  
  14.353  0.026    0.924   0.202   -0.228646  -0.085286  3.419    3.225    5.605   0.85441     -1.146018  
  14.353  0.021    0.947   0.147   -0.211185  -0.067915  2.138    1.527    6.227   1.21937     -0.875423  
  14.353  -0.028   0.938   0.186   -0.131142  0.1117     1.881    5.619    4.955   1.090243    -0.756437  
  14.353  0.066    0.966   0.209   -0.244242  -0.225974  0.788    8.873    2.14    1.251259    0.30243    
  14.353  -0.01    0.952   0.208   -0.183889  0.174516   3.262    4.698    6.095   0.874393    -0.826679  
  14.353  -0.017   0.892   0.203   -0.267324  -0.2919    2.508    5.303    4.474   0.960198    -0.514299  
  14.353  0.014    0.962   0.191   -0.205187  -0.019188  2.201    4.018    5.491   1.438951    -0.981225  
  14.353  0.087    0.928   0.131   -0.273469  -0.244339  2.169    4.45     4.881   1.196674    -0.862949  
  14.353  0.005    0.962   0.21    -0.162763  -0.127923  3.487    2.38     6.862   0.658403    -0.965369  
  14.353  -0.039   0.906   0.197   -0.172986  -0.103351  2.928    2.418    6.19    0.827271    -1.035806  
  14.353  0.035    0.9     0.15    -0.28792   0.040445   3.71     1.598    6.461   0.318938    -1.229928  
  14.353  -0.009   0.973   0.228   -0.237693  0.080957   3.355    3.023    6.148   0.77483     -0.955645  
  14.353  0.044    0.964   0.218   -0.214571  0.123499   3.057    3.959    3.505   1.183079    -1.157167  
  14.353  0.051    0.945   0.217   -0.321849  -0.363711  2.717    3.505    4.964   1.016251    -0.779075  
  14.353  -0.002   0.934   0.265   -0.188556  0.186365   1.355    3.742    5.325   1.984627    -1.079653  
  14.353  -0.025   0.921   0.256   -0.152999  0.064014   2.994    2.268    5.406   1.240738    -1.329321  
  14.353  0.01     0.912   0.225   -0.150505  0.288586   3.537    0.863    5.672   0.882564    -1.33711   
  14.353  -0.026   0.917   0.198   -0.164413  -0.196134  3.007    7.271    3.982   0.874127    -0.879607  
  14.353  0.002    0.88    0.213   -0.261713  -0.194469  1.026    8.201    2.905   1.297633    -0.784278  
  14.353  -0.003   0.914   0.179   -0.209566  0.347794   3.171    2.396    4.471   1.130903    -1.254259  
  14.353  -0.021   0.873   0.167   -0.164564  -0.078732  3.467    1.672    6.917   0.311286    -1.106872  
  14.353  -0.039   0.965   0.238   -0.180889  -0.030056  0.89     4.53     5.306   1.163789    -1.168291  
  14.353  0.024    0.935   0.193   -0.321364  -0.387925  0.642    6.142    3.244   1.411747    -0.680351  
  14.353  0.049    0.981   0.166   -0.276706  -0.46477   4.023    1.911    5.029   1.297604    -1.20489   
  14.353  -0.021   0.926   0.213   -0.207234  0.134781   2.915    3.252    4.465   1.067905    -0.925736  
  14.353  -0.051   0.874   0.192   -0.184784  -0.300317  3.414    1.604    6.567   1.010916    -1.134848  
  14.361  0.048    0.899   0.199   -0.281961  -0.311291  3.553    5.687    4.12    0.663854    -0.69002   
  14.361  0.003    0.921   0.206   -0.196959  -0.089378  1.32     5.421    4.967   1.169716    -0.859521  
  14.361  0.005    0.91    0.141   -0.133938  0.481132   3.279    3.571    5.739   0.35703     -0.890053  
  14.361  0.014    0.883   0.17    -0.269881  -0.201976  3.293    1.43     5.657   1.374011    -0.964416  
  14.361  -0.038   0.906   0.169   -0.159271  0.042396   -0.414   7.85     3.943   1.258316    -0.286908  
  14.361  0.02     0.919   0.248   -0.251068  -0.213689  2.376    6.613    2.977   0.940612    -0.694117  
  14.361  -0.014   0.921   0.184   -0.157877  0.147228   3.214    3.007    5.132   1.361121    -1.227242  
  14.361  -0.066   0.875   0.185   -0.137279  -0.028774  1.051    9.269    2.416   1.020265    -0.490669  
  14.361  0.004    0.888   0.186   -0.229567  0.048875   -0.684   7.591    3.231   1.446853    -0.88013   
  14.361  -0.017   0.933   0.225   -0.208614  -0.119916  3.024    4.515    4.285   0.858107    -0.818576  
  14.361  0.05     0.895   0.249   -0.332525  -0.498707  0.738    8.792    4.353   1.173514    -0.59058   
  14.361  0.054    0.872   0.231   -0.403677  -0.509563  1.3      3.266    6.78    1.173173    -0.756874  
  14.361  0.092    0.949   0.162   -0.261948  -0.18075   3.509    2.523    6.957   0.472602    -1.058262  
  14.361  0.051    0.951   0.215   -0.158477  0.157488   2.233    5.164    3.673   1.156031    -0.780572  
  14.361  0.003    0.95    0.213   -0.180702  -0.192885  2.674    2.805    6.549   1.100173    -1.105302  
  14.361  0.021    0.888   0.128   -0.206892  -0.257357  0.857    6.332    3.661   1.277171    -0.995499  
  14.361  0.027    0.916   0.187   -0.205946  -0.003508  1.933    4.504    4.665   1.312333    -1.048813  
  14.361  0.003    0.886   0.187   -0.247838  0.037997   3.407    2.258    6.132   1.113138    -1.165662  
  14.361  -0.035   0.973   0.245   -0.094245  0.280371   4.557    0.188    5.851   -3.080662   -1.091032  
  14.361  0.02     0.869   0.177   -0.177892  -0.178188  3.354    5.394    5.939   0.832255    -0.944548  
  14.361  0.069    0.923   0.173   -0.288269  -0.071943  3.387    2.961    5.162   0.838452    -1.111764  
  14.361  0.106    0.922   0.207   -0.375072  -0.71094   1.966    2.151    6.282   1.36677     -0.907458  
  14.361  0.0      0.898   0.209   -0.254745  -0.095462  -0.831   8.029    4.75    1.150531    -0.40776   
  14.361  0.046    0.958   0.225   -0.329069  -0.135953  3.344    3.731    3.706   1.344297    -1.300776  
  14.361  -0.02    0.878   0.159   -0.208426  -0.150875  1.822    8.52     4.386   0.965842    0.12623    
  14.361  -0.009   0.927   0.215   -0.1462    0.211616   1.947    4.794    4.072   1.348103    -0.947892  
  14.361  0.005    0.889   0.184   -0.160164  0.054109   3.54     1.893    5.525   0.753844    -0.956131  
  14.361  0.008    0.83    0.132   -0.139064  0.296714   1.554    6.615    3.585   1.211613    -0.713797  
  14.361  -0.02    0.875   0.192   -0.222305  -0.136144  3.893    3.205    5.493   0.946508    -0.992268  
  14.361  0.028    0.891   0.204   -0.232668  -0.311406  0.746    4.355    5.094   1.44609     -0.875356  
  14.361  0.044    0.947   0.208   -0.223748  -0.127037  0.918    6.674    3.882   1.303002    -0.597456  
  14.361  -0.016   0.964   0.224   -0.170675  0.104347   1.631    5.272    4.061   1.364955    -0.896729  
  14.361  0.03     0.917   0.165   -0.316804  -0.167793  3.693    1.934    4.895   0.83323     -0.9749    
  14.361  0.059    0.886   0.196   -0.351124  -0.589946  3.338    5.111    5.565   0.575302    -0.778194  
  14.361  0.017    0.926   0.238   -0.283232  -0.296952  0.592    6.429    3.348   1.297297    -1.385279  
  14.361  0.061    0.926   0.249   -0.322958  -0.286908  1.899    4.96     5.667   0.964091    -0.623208  
  14.361  -0.002   0.893   0.192   -0.191403  0.054863   3.123    2.382    9.45    -0.613478   -0.921848  
  14.361  -0.052   0.906   0.198   -0.115336  0.173462   0.44     5.463    3.155   1.538555    -0.776113  
  14.361  0.024    0.956   0.197   -0.24862   -0.26115   1.829    4.495    6.601   1.127826    -0.934003  
  14.361  0.088    0.921   0.245   -0.468826  -0.492617  2.465    3.501    6.503   0.972377    -0.924306  
  14.361  0.013    0.919   0.196   -0.275876  0.1147     2.86     7.356    2.298   0.96325     -0.764453  
  14.361  -0.022   0.848   0.188   -0.249054  -0.315064  1.324    8.86     4.114   1.06933     -0.634187  
  14.361  0.001    0.924   0.225   -0.210667  0.223004   4.192    2.548    5.05    0.354737    -1.059704  
  14.361  -0.017   0.863   0.202   -0.213031  -0.092914  2.709    1.556    6.876   1.14359     -0.969329  
  14.361  0.051    0.931   0.196   -0.276534  -0.110945  2.253    3.765    4.959   1.261027    -1.090637  
  14.361  -0.052   0.88    0.201   -0.184955  -0.063297  2.255    3.926    5.579   1.272144    -1.113396  
  14.361  0.008    0.918   0.173   -0.259744  -0.271387  1.248    2.673    7.46    1.440994    -1.04417   
  14.361  0.014    0.917   0.163   -0.181429  -0.056895  1.222    5.55     3.947   1.508592    -0.868434  
  14.361  0.028    0.938   0.21    -0.28389   -0.155418  1.998    7.637    2.718   1.162671    -0.837189  
  14.361  0.018    0.91    0.229   -0.309337  -0.49375   2.372    3.845    5.535   0.70017     -0.880487  
  14.361  -0.045   0.936   0.287   -0.229161  -0.318053  3.931    2.75     4.858   0.881398    -1.135874  
  14.361  -0.019   0.919   0.194   -0.214895  0.025485   1.8      3.944    3.998   1.001741    -0.514998  
  14.361  -0.013   0.883   0.136   -0.233923  -0.339988  3.497    5.043    4.07    1.045778    -1.116174  
  14.361  0.006    0.94    0.197   -0.174155  0.195671   1.236    5.55     5.128   1.171753    -0.800708  
  14.361  0.001    0.955   0.214   -0.148806  0.052626   0.543    5.9      6.102   1.189708    -0.664212  
  14.361  0.041    0.918   0.192   -0.300222  -0.025407  2.54     4.688    4.908   0.765089    -1.008962  
  14.361  0.032    0.923   0.236   -0.290289  -0.212114  2.383    5.218    4.635   0.979611    -0.857362  
  14.361  -0.011   0.878   0.188   -0.21657   -0.121346  1.78     5.611    4.192   0.998365    -0.633673  
  14.361  -0.027   0.861   0.147   -0.148168  0.008956   2.219    4.349    5.886   1.054559    -0.611432  
  14.361  -0.029   0.921   0.216   -0.173491  0.135164   4.123    1.486    4.195   0.76283     -1.200955  
  14.361  -0.044   0.908   0.233   -0.194109  0.197588   2.579    4.4      4.336   0.800522    -0.999024  
  14.361  0.053    0.907   0.193   -0.30044   -0.325943  2.358    3.954    3.149   1.083307    -1.035044  
  14.361  -0.007   0.934   0.2     -0.151998  0.213052   3.958    2.632    6.149   0.891222    -1.111567  
  14.361  -0.04    0.853   0.179   -0.206253  -0.352896  1.872    5.614    4.638   0.826436    -0.825777  
  14.361  0.017    0.897   0.166   -0.23364   -0.18144   0.563    5.47     6.224   1.211188    -0.720479  
  14.361  0.039    0.92    0.199   -0.299131  -0.332151  1.517    2.645    5.245   1.036576    -0.901314  
  14.361  -0.004   0.887   0.206   -0.150251  0.065698   2.608    7.776    3.285   1.069435    -0.753019  
  14.361  0.028    0.875   0.162   -0.227068  -0.158186  3.506    2.037    5.774   0.769036    -1.118693  
  14.361  -0.048   0.963   0.208   -0.080542  0.341876   1.245    5.392    6.392   0.983113    -0.649181  
  14.361  -0.014   0.833   0.163   -0.176866  -0.135461  1.308    6.595    4.692   1.169385    -1.185926  
  14.361  0.027    0.926   0.197   -0.203818  -0.197654  2.478    4.469    4.881   0.937278    -0.779518  
  14.361  0.045    0.961   0.245   -0.314204  -0.385971  1.395    4.958    5.598   1.487979    -1.06762   
  14.361  0.014    0.964   0.184   -0.193032  0.276916   1.51     2.77     7.514   0.850134    -0.946552  
  14.361  0.041    0.931   0.199   -0.212534  0.192664   2.301    4.736    6.666   0.889278    -0.660808  
  14.361  0.036    0.941   0.218   -0.18768   0.143472   3.013    5.908    5.075   0.700164    -0.682032  
  14.361  0.12     1.018   0.257   -0.370204  -0.482072  1.746    5.029    4.854   1.196974    -0.812626  
  14.361  0.023    0.988   0.227   -0.255702  -0.026173  3.165    2.156    6.814   1.026306    -0.994233  
  14.361  0.013    0.872   0.171   -0.171094  0.427521   2.223    6.137    3.847   0.918745    -0.663173  
  14.361  -0.016   0.939   0.231   -0.204405  -0.009841  2.005    3.409    4.898   1.016237    -0.847417  
  14.361  0.051    0.936   0.216   -0.230541  0.166187   4.435    0.669    5.527   -2.343784   -0.960524  
  14.361  0.024    0.866   0.138   -0.259764  -0.007122  2.435    3.751    4.863   1.432748    -1.030095  
  14.361  -0.036   0.863   0.179   -0.184152  -0.375731  0.259    8.451    3.012   1.357897    -0.327348  
  14.361  0.001    0.914   0.217   -0.274432  -0.333489  1.499    6.288    3.912   1.161901    -0.815014  
  14.361  -0.047   0.914   0.195   -0.181709  -0.111302  2.616    4.984    4.918   0.915388    -0.882586  
  14.361  0.051    0.972   0.211   -0.280068  -0.207932  2.337    3.725    5.069   0.961975    -0.984488  
  14.361  0.031    0.92    0.214   -0.255618  -0.205242  1.75     5.265    4.335   1.209286    -0.977882  
  14.361  0.03     0.932   0.226   -0.301679  -0.537227  0.03     5.678    5.18    1.401882    -0.691076  
  14.361  -0.003   0.967   0.216   -0.110207  0.34673    2.443    2.028    6.71    1.125715    -0.99855   
  14.361  0.0      0.929   0.218   -0.211691  -0.226899  1.631    7.805    3.181   1.115141    -0.712155  
  14.361  -0.006   0.852   0.188   -0.308413  -0.229496  2.97     2.953    4.982   0.815774    -0.68141   
  14.361  0.001    0.872   0.212   -0.245221  -0.248951  1.689    4.67     4.37    1.288391    -0.961279  
  14.361  0.026    0.887   0.238   -0.267419  -0.514938  2.96     4.569    4.891   1.16736     -0.728681  
  14.361  -0.008   0.937   0.191   -0.176883  -0.027056  3.535    1.363    6.82    0.228918    -1.101261  
  14.361  0.029    0.904   0.254   -0.31069   -0.488799  3.337    4.056    5.855   0.800248    -0.874181  
  14.361  -0.014   0.941   0.2     -0.13888   0.114511   2.713    2.75     3.655   1.29167     -0.905136  
  14.361  -0.015   0.89    0.176   -0.213638  -0.04078   3.557    3.136    3.523   1.510426    -1.055979  
  14.361  -0.018   0.91    0.227   -0.139102  0.240613   2.79     0.522    6.215   1.514128    -1.045394  
  14.361  0.025    0.93    0.193   -0.248719  0.121461   2.308    4.181    5.36    0.71351     -0.513115  
  14.361  0.034    0.891   0.223   -0.328062  -0.587779  2.358    3.523    5.725   1.149444    -0.976459  
  14.361  -0.024   0.902   0.185   -0.169899  -0.057681  1.997    4.891    4.4     1.230606    -1.44989   
  14.369  0.029    0.974   0.198   -0.139563  0.411801   4.802    0.924    4.56    0.880432    -1.357207  
  14.369  -0.048   0.905   0.272   -0.243608  -0.275828  1.132    4.065    4.631   0.935349    -0.765747  
  14.369  -0.01    0.87    0.163   -0.146603  -0.223086  0.812    8.011    5.493   1.109695    -0.603067  
  14.369  0.074    0.931   0.177   -0.369994  -0.348945  3.25     2.238    6.618   0.931596    -1.076924  
  14.369  0.055    0.919   0.235   -0.331266  -0.22715   2.373    5.875    4.612   0.874613    -0.643989  
  14.369  -0.026   0.904   0.253   -0.163515  0.065296   1.656    4.219    6.391   0.80957     -0.961878  
  14.369  0.03     0.937   0.2     -0.244448  -0.247055  2.099    4.889    4.923   1.249506    -1.126874  
  14.369  -0.017   0.882   0.232   -0.272107  -0.114368  3.373    3.857    6.513   0.607507    -0.994325  
  14.369  0.002    0.934   0.188   -0.202575  -0.254297  1.03     4.592    4.526   1.293649    -0.851964  
  14.369  0.024    0.917   0.159   -0.214564  -0.031058  1.205    5.604    5.96    0.949434    -0.490758  
  14.369  -0.013   0.96    0.194   -0.167313  0.217559   3.564    2.829    4.284   0.988854    -1.251234  
  14.369  -0.02    0.897   0.186   -0.094553  0.460113   0.493    4.601    4.404   1.427049    -0.65475   
  14.369  0.069    0.941   0.174   -0.290674  -0.328233  0.835    4.335    5.86    1.376932    -0.876955  
  14.369  0.018    0.955   0.252   -0.235552  -0.196467  2.617    6.509    5.028   0.754912    -1.109086  
  14.369  0.056    0.917   0.206   -0.378728  -0.466314  2.779    3.384    6.627   0.836523    -1.118326  
  14.369  -0.013   0.965   0.22    -0.176717  0.168256   1.847    4.722    6.551   0.956609    -0.851317  
  14.369  -0.032   0.91    0.181   -0.180376  -0.080321  3.407    1.078    5.861   0.933842    -1.107934  
  14.369  0.022    0.869   0.133   -0.283451  -0.090896  2.783    2.835    4.488   1.084095    -0.928502  
  14.369  -0.028   0.898   0.239   -0.218003  -0.142938  4.385    1.754    5.968   0.469283    -1.233463  
  14.369  -0.033   0.893   0.194   -0.133646  0.147763   2.256    4.43     5.491   0.89047     -0.9919    
  14.369  -0.025   0.893   0.247   -0.256823  -0.289083  2.624    1.89     6.293   1.147434    -0.980052  
  14.369  0.02     0.844   0.193   -0.239569  -0.23488   3.221    1.358    6.089   0.81445     -0.935862  
  14.369  0.042    0.966   0.179   -0.209713  -0.124168  4.639    3.34     3.905   0.539433    -1.263627  
  14.369  -0.008   0.93    0.208   -0.163766  -0.054828  2.146    4.1      5.154   1.206522    -0.65532   
  14.369  0.004    0.936   0.188   -0.210661  -0.043497  1.682    5.77     3.732   1.154482    -0.617088  
  14.369  -0.047   0.889   0.177   -0.174585  0.144217   3.621    3.185    5.466   0.870574    -1.088349  
  14.369  0.037    0.941   0.223   -0.321575  -0.170163  2.968    3.997    5.164   0.915548    -0.796716  
  14.369  0.011    0.894   0.181   -0.184172  0.302892   1.929    4.253    6.342   0.844041    -0.963824  
  14.369  -0.03    0.874   0.189   -0.207644  0.169879   2.553    4.421    6.025   0.823392    -0.739866  
  14.369  0.002    0.897   0.203   -0.307562  -0.479701  2.704    0.969    6.388   1.911733    -1.169144  
  14.369  0.011    0.947   0.276   -0.303843  -0.314963  3.028    3.477    4.42    1.307906    -1.318009  
  14.369  0.024    0.909   0.168   -0.217975  0.005297   3.4      2.848    5.563   0.712       -1.023662  
  14.369  -0.018   0.917   0.218   -0.242573  -0.222212  2.552    3.879    2.883   1.218258    -1.361182  
  14.369  -0.017   0.917   0.199   -0.254149  -0.254021  1.553    5.182    5.766   1.065361    -0.778866  
  14.369  0.045    0.975   0.218   -0.291573  -0.277903  0.678    6.564    4.498   1.519105    -0.901274  
  14.369  -0.013   0.901   0.181   -0.183644  -0.266633  2.525    4.694    6.025   0.92231     -0.806146  
  14.369  -0.056   0.918   0.251   -0.107298  0.038511   2.899    4.175    4.63    0.911209    -0.7168    
  14.369  0.035    0.932   0.221   -0.273392  -0.449396  1.435    5.277    4.798   1.108035    -0.939544  
  14.369  0.087    0.934   0.216   -0.360084  -0.225034  2.182    5.646    4.191   0.963286    -0.824781  
  14.369  0.015    0.934   0.197   -0.267589  -0.211358  0.595    8.518    5.391   1.043417    -0.485913  
  14.369  0.025    0.935   0.268   -0.258963  -0.174036  1.953    5.339    4.481   0.891813    -0.757265  
  14.369  -0.04    0.938   0.241   -0.195941  -0.033973  4.228    1.641    5.679   0.89317     -0.97232   
  14.369  0.048    0.979   0.265   -0.34398   -0.451046  1.798    4.726    4.839   1.040448    -1.194532  
  14.369  0.039    0.98    0.251   -0.262399  -0.134227  3.779    3.179    6.47    0.439599    -0.801485  
  14.369  0.032    0.923   0.146   -0.284927  -0.201136  2.991    3.298    6.769   1.07547     -1.107681  
  14.369  -0.001   0.969   0.203   -0.155656  0.38706    0.795    4.778    6.493   1.233508    -1.001493  
  14.369  -0.015   0.935   0.217   -0.187642  0.1261     1.589    3.496    6.684   0.705269    -0.87309   
  14.369  0.009    0.935   0.186   -0.234775  -0.146204  3.673    0.192    6.902   1.72031     -1.205736  
  14.369  0.063    1.004   0.206   -0.290583  -0.075654  1.394    3.367    7.445   1.486534    -0.889848  
  14.369  -0.028   0.879   0.17    -0.190385  -0.133144  1.662    5.52     3.508   1.126437    -0.705555  
  14.369  0.011    0.919   0.145   -0.209352  0.106596   3.297    3.68     5.395   0.697085    -0.886593  
  14.369  0.052    0.959   0.249   -0.260332  -0.090843  1.593    4.055    5.043   1.472791    -1.000669  
  14.369  0.033    0.977   0.191   -0.231106  -0.160329  0.238    6.37     6.963   0.989629    -0.635168  
  14.369  -0.026   0.783   0.178   -0.354556  -0.532798  3.283    2.618    6.021   1.335845    -1.366547  
  14.369  -0.007   0.891   0.211   -0.29589   -0.369448  0.695    5.331    4.717   1.479856    -0.985929  
  14.369  -0.035   0.861   0.228   -0.234599  -0.193294  2.402    5.023    3.546   1.347391    -1.149691  
  14.369  0.022    0.907   0.22    -0.268282  0.08886    0.691    8.111    3.809   1.31378     -0.281268  
  14.369  -0.012   0.957   0.25    -0.146438  0.225557   2.566    3.208    6.029   1.159774    -1.265817  
  14.369  0.036    0.929   0.16    -0.306381  -0.356605  1.407    6.256    4.407   1.065109    -0.614373  
  14.369  -0.03    0.907   0.208   -0.18505   0.243107   2.043    2.595    5.426   1.547531    -1.117647  
  14.369  -0.025   0.909   0.2     -0.189841  -0.054258  2.519    1.256    6.534   1.80088     -0.984944  
  14.369  -0.036   0.912   0.21    -0.151644  0.310593   0.436    6.06     2.946   1.507267    -0.841582  
  14.369  0.055    0.912   0.189   -0.275254  -0.247455  3.097    1.74     6.092   1.679029    -0.855652  
  14.369  -0.01    0.846   0.192   -0.225345  -0.030437  2.708    3.077    6.632   1.254046    -1.053043  
  14.369  0.033    0.904   0.17    -0.202781  -0.081448  2.18     3.227    5.632   1.168173    -0.881892  
  14.369  0.052    0.898   0.195   -0.301875  -0.499368  2.069    4.143    5.091   1.214704    -0.924224  
  14.369  0.013    0.911   0.18    -0.243654  -0.331645  3.494    1.327    7.654   1.8422      -1.144656  
  14.369  0.019    0.928   0.172   -0.217019  0.040896   1.288    5.623    5.46    1.09475     -0.694804  
  14.369  0.042    0.92    0.212   -0.310007  -0.467218  2.216    3.231    6.652   1.120694    -0.752089  
  14.369  -0.028   0.894   0.163   -0.148322  0.19347    4.631    2.666    3.816   0.989603    -1.068557  
  14.369  0.044    0.884   0.177   -0.327849  -0.366619  0.591    5.913    5.302   1.005274    -0.464749  
  14.369  0.021    0.892   0.155   -0.23629   -0.532223  3.529    3.607    5.314   1.046298    -0.936184  
  14.369  -0.031   0.89    0.214   -0.190316  -0.032227  3.215    2.464    4.873   1.844378    -1.499305  
  14.369  0.076    0.907   0.171   -0.349436  -0.554984  1.555    4.218    5.476   1.360852    -0.960248  
  14.369  0.063    0.897   0.21    -0.286085  -0.213799  1.852    4.569    5.131   1.104167    -0.69786   
  14.369  0.022    0.945   0.294   -0.324914  -0.273177  1.35     4.768    5.884   1.283248    -0.509758  
  14.369  0.008    0.95    0.223   -0.211018  0.098289   1.893    0.271    7.544   -3.056156   -1.13558   
  14.369  -0.009   0.964   0.199   -0.180689  -0.32422   3.454    1.678    7.287   5.9E-5      -1.076378  
  14.369  -0.036   0.899   0.178   -0.172584  -0.096003  4.436    0.919    5.964   -0.115264   -1.179441  
  14.369  0.071    0.868   0.213   -0.424835  -0.591246  2.353    2.999    6.242   1.020889    -0.854352  
  14.369  -0.012   0.914   0.238   -0.210815  -0.216274  4.676    0.562    5.673   0.154059    -1.030915  
  14.369  -0.013   0.885   0.144   -0.224159  0.118537   2.535    5.708    2.451   1.082969    -0.810099  
  14.369  0.006    0.916   0.169   -0.244074  -0.082365  3.987    2.908    4.917   1.085788    -1.071166  
  14.369  -0.017   0.901   0.205   -0.203197  0.132391   3.335    3.06     5.953   0.844016    -0.804273  
  14.369  0.0      0.914   0.211   -0.262577  -0.33201   2.669    3.752    7.207   0.68021     -0.861656  
  14.369  0.016    0.889   0.188   -0.253215  -0.105646  2.828    3.19     5.187   1.459325    -1.275482  
  14.369  0.025    0.894   0.228   -0.265216  -0.14875   1.724    5.377    5.92    1.000751    -0.741458  
  14.369  -0.062   0.905   0.208   -0.095036  0.407969   3.172    1.034    5.779   1.421579    -1.482367  
  14.369  0.005    0.975   0.24    -0.242708  -0.059279  3.378    4.151    6.921   0.706605    -0.680497  
  14.369  0.068    0.911   0.187   -0.366199  -0.499904  2.307    5.179    4.174   1.47184     -1.06374   
  14.369  -0.015   0.96    0.289   -0.298703  -0.27026   2.09     5.41     4.086   1.249619    -1.035148  
  14.369  -0.031   0.984   0.253   -0.171561  0.181393   1.984    3.836    5.212   1.215912    -0.978262  
  14.369  -0.015   0.922   0.228   -0.203504  0.031775   1.502    5.814    5.074   0.952136    -0.544797  
  14.369  0.031    0.97    0.178   -0.214707  0.223083   1.482    5.138    5.187   0.976505    -0.625216  
  14.369  0.052    0.972   0.191   -0.178853  0.162395   2.947    0.276    8.645   -0.290851   -0.923845  
  14.369  0.002    0.965   0.178   -0.172255  0.098248   2.429    4.479    6.111   0.892403    -0.695414  
  14.369  0.065    0.87    0.181   -0.332494  -0.650042  2.769    5.186    4.319   1.091992    -0.876317  
  14.369  -0.027   0.877   0.168   -0.174215  -0.051438  -0.396   6.513    4.267   1.54328     -0.552549  
  14.369  0.038    0.961   0.184   -0.255409  -0.114491  2.95     2.038    7.474   0.239436    -1.146941  
  14.369  0.003    0.921   0.181   -0.156662  0.244688   3.247    3.986    4.639   0.918097    -1.006083  
  14.378  0.007    0.923   0.213   -0.196819  -0.009256  1.801    2.774    6.22    0.942612    -0.832163  
  14.378  0.061    0.973   0.204   -0.243904  -0.114608  3.998    2.814    5.733   1.420304    -1.161198  
  14.378  -0.002   0.954   0.22    -0.236269  -0.257023  2.191    5.212    4.888   1.243595    -1.014279  
  14.378  -0.003   0.915   0.199   -0.236773  0.023206   3.221    4.636    3.577   0.99965     -0.992074  
  14.378  -0.021   0.905   0.233   -0.210481  0.05259    3.359    1.205    5.593   0.494035    -1.114398  
  14.378  0.003    0.892   0.183   -0.186695  0.121442   3.224    1.382    5.73    1.750623    -1.368677  
  14.378  0.008    0.959   0.235   -0.240626  0.054717   1.535    7.587    4.461   1.033111    -0.356107  
  14.378  0.055    0.939   0.266   -0.339457  -0.178816  3.822    0.955    7.637   0.554955    -1.341151  
  14.378  -0.05    0.855   0.215   -0.280046  -0.32524   2.382    4.734    5.0     0.64771     -0.928919  
  14.378  0.086    0.981   0.225   -0.356384  -0.381435  2.115    3.635    5.489   1.122337    -0.905489  
  14.378  0.035    0.915   0.213   -0.269904  -0.327255  1.055    2.536    7.157   0.820532    -0.793687  
  14.378  -0.01    0.93    0.168   -0.213521  -0.201668  0.813    6.28     4.779   1.232454    -0.95087   
  14.378  0.056    0.874   0.146   -0.276484  -0.406269  2.821    3.082    4.065   0.929395    -0.806882  
  14.378  0.075    1.029   0.202   -0.236837  0.09647    2.359    5.182    3.818   1.192369    -0.496732  
  14.378  -0.014   0.908   0.182   -0.198331  -0.245378  4.431    1.99     5.568   -0.249739   -1.025259  
  14.378  0.101    0.957   0.228   -0.310869  -0.262656  1.842    5.24     4.661   0.979994    -0.709919  
  14.378  0.028    0.932   0.244   -0.315231  -0.397992  2.74     3.927    5.785   0.821342    -1.032472  
  14.378  0.03     0.895   0.182   -0.3201    -0.430332  2.457    3.735    5.088   1.472248    -1.150239  
  14.378  0.071    0.901   0.192   -0.314389  -0.411803  5.536    3.021    6.5     -0.196134   -0.963521  
  14.378  -0.004   0.866   0.22    -0.286829  -0.401305  2.316    4.239    5.902   0.9558      -0.79343   
  14.378  0.065    0.942   0.16    -0.222386  -0.149136  1.911    5.434    5.667   1.141355    -0.941477  
  14.378  0.053    0.955   0.138   -0.219199  0.075037   1.534    5.837    4.265   1.043491    -0.917538  
  14.378  0.013    0.943   0.202   -0.171141  0.289017   2.602    4.059    5.615   1.127256    -0.69457   
  14.378  -0.012   0.872   0.157   -0.266328  -0.230436  1.583    5.183    5.216   1.063306    -0.589232  
  14.378  -0.008   0.902   0.211   -0.224427  0.008314   2.765    1.704    6.687   0.763267    -1.019636  
  14.378  -0.037   0.94    0.22    -0.073345  0.438553   3.514    0.465    7.179   -1.718619   -1.264964  
  14.378  0.065    0.965   0.225   -0.317855  -0.088235  3.919    2.199    6.356   0.280719    -0.918519  
  14.378  0.039    0.941   0.186   -0.285079  -0.169194  3.43     4.232    3.966   0.938551    -1.006197  
  14.378  0.1      0.987   0.164   -0.329954  -0.358278  2.855    4.045    6.792   0.782782    -0.974872  
  14.378  0.053    0.966   0.139   -0.176532  0.1502     1.934    4.587    6.396   1.048675    -0.736291  
  14.378  0.07     0.931   0.213   -0.295652  -0.031296  2.675    3.213    7.175   0.648381    -0.738122  
  14.378  0.038    0.954   0.185   -0.29235   -0.064613  2.148    3.444    6.619   0.753753    -0.635114  
  14.378  0.022    0.954   0.26    -0.32126   -0.246818  1.723    3.43     5.81    1.26703     -1.135052  
  14.378  0.042    0.961   0.191   -0.260376  -0.166667  2.627    3.411    5.457   0.969519    -0.910383  
  14.378  0.024    0.925   0.249   -0.300176  -0.351713  3.378    1.882    6.475   -0.18502    -0.965387  
  14.378  0.027    0.947   0.258   -0.33007   -0.502649  3.809    4.369    5.37    0.624892    -0.870094  
  14.378  -0.007   0.853   0.192   -0.278959  -0.220944  4.455    3.736    5.719   0.051367    -0.983713  
  14.378  0.013    0.958   0.199   -0.119558  0.257996   2.875    4.543    4.747   1.030333    -1.015851  
  14.378  0.076    0.911   0.168   -0.336285  -0.279382  2.583    3.451    5.666   0.89183     -0.798626  
  14.378  0.049    0.907   0.221   -0.306642  -0.180419  3.141    2.16     6.403   1.046881    -1.021153  
  14.378  0.012    0.872   0.215   -0.358676  -0.323341  1.109    7.24     2.43    1.280067    -0.698088  
  14.378  -0.01    0.925   0.216   -0.203395  -0.121495  2.263    2.114    5.364   0.747522    -1.092066  
  14.378  0.019    0.894   0.195   -0.300096  -0.359321  3.878    1.246    5.503   0.9027      -1.093949  
  14.378  -0.027   0.932   0.18    -0.273854  -0.362759  2.067    5.422    3.948   1.374743    -0.716842  
  14.378  0.001    0.929   0.183   -0.286576  -0.236485  2.948    2.742    7.319   0.510809    -0.965789  
  14.378  0.046    0.998   0.16    -0.219032  -0.079429  2.644    3.34     6.966   0.617816    -0.830534  
  14.378  0.027    0.93    0.249   -0.239255  -0.087991  2.46     4.191    6.995   0.957592    -0.971006  
  14.378  0.037    0.915   0.151   -0.260235  -0.359466  4.801    1.45     6.568   -2.345259   -1.284882  
  14.378  0.054    0.941   0.301   -0.336065  -0.520668  2.399    4.57     5.295   0.70543     -0.656236  
  14.378  0.018    0.957   0.222   -0.122128  0.5544     2.183    2.645    7.796   0.990216    -0.96815   
  14.378  0.068    0.991   0.198   -0.250964  -0.211545  3.719    1.185    6.687   -0.241962   -1.063089  
  14.378  -0.009   0.928   0.257   -0.213235  -0.106751  2.038    1.471    6.614   2.037721    -1.300738  
  14.378  0.005    0.915   0.264   -0.298538  -0.365237  0.628    4.547    4.466   1.194842    -0.942382  
  14.378  0.007    0.896   0.166   -0.227649  -0.221361  2.693    2.75     6.148   1.278161    -0.771457  
  14.378  0.036    0.99    0.199   -0.233176  -0.084131  2.609    2.54     7.741   1.450186    -1.04687   
  14.378  0.047    0.904   0.17    -0.30222   -0.229879  1.247    5.94     3.928   1.239257    -0.951617  
  14.378  0.03     0.924   0.193   -0.281523  -0.437222  1.432    5.844    4.84    0.988664    -0.765654  
  14.378  -0.014   0.9     0.239   -0.307488  -0.3022    2.627    5.505    4.656   0.994556    -0.840099  
  14.378  -0.02    0.877   0.259   -0.287553  -0.432801  2.423    2.306    5.896   0.643266    -0.924571  
  14.378  0.063    0.991   0.211   -0.304037  -0.440478  2.191    2.168    5.916   1.370043    -0.948843  
  14.378  0.046    0.945   0.187   -0.330639  -0.155889  2.798    2.41     5.082   0.923096    -0.752575  
  14.378  0.063    0.945   0.201   -0.342685  -0.455488  3.643    5.284    3.381   1.000236    -1.117885  
  14.378  0.056    0.935   0.153   -0.198869  -0.308511  2.281    3.917    4.085   1.098475    -0.771273  
  14.378  0.011    0.877   0.159   -0.209165  -0.34464   1.363    4.148    5.768   1.034587    -0.867767  
  14.378  0.028    0.958   0.184   -0.216965  0.022309   2.426    1.296    7.095   0.82824     -1.04449   
  14.378  0.081    1.016   0.184   -0.340102  -0.589855  3.694    2.514    7.336   0.269433    -1.116642  
  14.378  0.089    0.969   0.198   -0.42874   -0.387036  1.609    6.576    4.24    1.300594    -0.46451   
  14.378  0.005    0.918   0.206   -0.254027  -0.185923  0.818    4.073    5.053   1.197933    -0.805527  
  14.378  0.076    0.984   0.198   -0.271188  -0.212495  2.382    3.482    5.96    0.665841    -0.736976  
  14.378  0.043    0.912   0.087   -0.271331  -0.319586  2.932    3.761    5.044   1.332424    -1.212352  
  14.378  0.078    0.906   0.239   -0.394059  -0.316888  0.478    3.814    6.023   1.797789    -0.865119  
  14.378  0.04     0.985   0.153   -0.124341  0.315174   3.498    1.568    8.587   -1.464148   -0.993079  
  14.378  0.109    0.957   0.274   -0.431761  -0.463287  2.509    5.234    5.604   0.813416    -0.526186  
  14.378  0.044    0.885   0.143   -0.217007  0.047837   1.938    4.186    5.928   0.962503    -0.512514  
  14.378  -0.032   0.924   0.234   -0.247752  -0.030558  1.526    5.044    5.215   1.266714    -0.92358   
  14.378  0.042    0.975   0.212   -0.289254  -0.082114  1.481    5.286    3.87    1.119587    -0.860872  
  14.378  0.073    0.977   0.276   -0.374782  -0.490195  2.21     3.26     5.1     1.393897    -1.17036   
  14.378  0.045    0.913   0.192   -0.338312  -0.34617   2.521    2.641    6.034   0.932502    -0.99685   
  14.378  0.027    0.962   0.205   -0.225953  0.009852   4.35     1.692    5.161   0.651356    -1.028506  
  14.378  0.016    0.96    0.224   -0.289484  -0.072746  2.954    0.726    7.718   1.126784    -0.963333  
  14.378  0.043    0.934   0.2     -0.228876  -0.117498  2.013    5.01     6.119   0.919232    -0.865417  
  14.378  0.006    0.906   0.221   -0.261485  -0.338694  2.755    1.297    7.158   2.424451    -1.249441  
  14.378  0.015    0.973   0.159   -0.194555  0.12361    4.714    2.271    7.004   -0.636966   -1.326573  
  14.378  0.084    0.993   0.289   -0.43299   -0.52629   2.83     5.717    4.384   0.976392    -0.590908  
  14.378  -0.002   0.955   0.179   -0.166149  0.264036   2.41     5.931    3.159   0.983339    -0.590551  
  14.378  -0.044   0.934   0.216   -0.172849  0.072367   3.669    0.882    6.14    1.355422    -1.125176  
  14.378  -0.016   0.953   0.183   -0.137684  -0.167166  1.898    3.107    4.956   1.239457    -0.918691  
  14.378  0.026    0.931   0.172   -0.196348  0.045911   0.822    5.704    5.61    1.152554    -0.579323  
  14.378  -0.059   0.874   0.215   -0.191651  0.032883   2.784    4.429    5.041   0.727516    -1.035954  
  14.378  0.001    0.984   0.222   -0.187512  0.257725   3.012    4.39     5.695   0.958285    -0.859587  
  14.378  0.128    0.961   0.218   -0.363382  -0.441503  2.822    3.246    6.102   1.300421    -1.005807  
  14.378  0.033    0.903   0.19    -0.283105  -0.135291  1.401    7.611    2.094   1.301102    -0.62292   
  14.378  -0.024   0.893   0.179   -0.256645  -0.037306  2.746    5.03     4.093   1.385341    -1.094297  
  14.378  -0.018   0.983   0.229   -0.148323  -0.007952  3.015    4.215    4.779   1.05912     -1.042658  
  14.378  0.102    0.938   0.174   -0.308     -0.59026   3.751    3.259    3.845   1.05143     -0.899052  
  14.378  -0.021   0.867   0.19    -0.18597   0.225572   2.922    2.246    6.065   1.610682    -1.144443  
  14.378  0.087    0.935   0.237   -0.348736  -0.475313  4.676    4.796    5.636   0.469702    -0.864428  
  14.378  0.019    0.878   0.201   -0.228741  -0.073242  0.484    4.515    5.911   1.024127    -0.924376  
  14.378  -0.008   0.932   0.185   -0.193717  -3.21E-4   3.914    2.378    5.031   0.617747    -0.799089  
  14.378  0.08     0.964   0.234   -0.249709  -0.141263  4.832    2.365    7.729   -1.197173   -1.12005   
  14.386  0.016    0.935   0.151   -0.154011  0.023899   2.12     4.003    6.088   0.982885    -0.925821  
  14.386  0.066    0.957   0.264   -0.338958  -0.289374  2.956    2.445    4.476   0.798287    -0.908575  
  14.386  0.022    0.983   0.206   -0.176416  0.162529   -0.729   7.449    4.409   1.356421    -0.599204  
  14.386  0.018    0.927   0.165   -0.211263  0.091424   0.85     6.224    5.225   1.149912    -0.671365  
  14.386  -0.004   0.94    0.264   -0.287314  -0.016382  1.076    5.424    4.58    1.080302    -0.665885  
  14.386  0.054    0.926   0.176   -0.241239  -0.448722  3.002    1.324    6.928   1.136684    -1.221494  
  14.386  0.05     0.938   0.193   -0.271505  -0.107427  2.037    4.157    5.641   1.216662    -0.96107   
  14.386  0.005    0.887   0.223   -0.29211   -0.565286  3.84     1.339    5.739   0.882168    -0.982689  
  14.386  0.024    0.868   0.179   -0.307967  -0.277729  0.85     6.611    4.176   1.152261    -0.662012  
  14.386  -0.016   0.937   0.227   -0.233142  -0.029153  2.146    1.906    6.854   1.74028     -0.980946  
  14.386  0.028    0.974   0.199   -0.197165  -0.057011  2.408    3.221    4.388   1.250078    -1.135363  
  14.386  0.029    0.866   0.157   -0.290796  -0.471838  3.893    1.805    5.308   1.268513    -1.190919  
  14.386  0.061    0.954   0.235   -0.289295  -0.191906  2.912    2.928    6.443   0.665928    -1.003534  
  14.386  -0.007   0.844   0.199   -0.247405  -0.09873   2.864    0.115    8.143   2.543746    -1.137835  
  14.386  0.022    0.912   0.188   -0.23517   0.009914   2.318    2.318    7.054   1.259102    -0.976092  
  14.386  0.002    0.956   0.213   -0.167108  0.161056   2.816    3.99     4.316   1.35203     -0.675999  
  14.386  0.026    0.923   0.245   -0.259222  -0.063612  3.477    1.32     8.588   0.924225    -1.195343  
  14.386  0.007    0.914   0.171   -0.231015  -0.248945  0.913    3.844    6.523   1.587043    -0.970008  
  14.386  0.033    0.917   0.172   -0.240233  -0.075874  3.574    0.789    7.637   0.29632     -1.223718  
  14.386  -0.017   0.876   0.236   -0.282719  -0.346871  1.927    5.751    5.447   1.151692    -0.905779  
  14.386  0.019    0.929   0.218   -0.258144  -0.343898  3.048    1.993    7.155   0.684628    -1.086964  
  14.386  -0.006   0.98    0.239   -0.141732  -0.247165  1.379    4.294    6.151   1.199823    -0.9753    
  14.386  0.091    1.043   0.247   -0.346454  -0.459464  0.794    6.044    4.67    1.251879    -0.757551  
  14.386  0.026    0.955   0.211   -0.263702  -0.26225   1.795    5.734    3.503   1.297556    -0.709119  
  14.386  0.041    0.946   0.222   -0.311692  -0.424942  0.514    5.23     5.924   1.30653     -1.010255  
  14.386  0.105    0.949   0.241   -0.437698  -0.583458  2.288    3.743    6.528   0.593724    -0.7844    
  14.386  0.018    0.951   0.212   -0.215362  0.01191    1.346    7.801    3.717   1.186057    -0.614587  
  14.386  0.01     0.907   0.165   -0.228901  -0.133858  2.326    3.401    5.254   1.205879    -1.116471  
  14.386  0.019    0.915   0.184   -0.264106  -0.385529  4.683    2.339    6.824   0.354156    -1.167763  
  14.386  -0.027   0.89    0.173   -0.14143   0.200875   4.252    2.585    6.07    0.537006    -0.905093  
  14.386  0.079    0.943   0.207   -0.346087  -0.362695  3.553    2.036    7.829   0.286965    -1.003631  
  14.386  -0.013   0.883   0.229   -0.178127  0.040058   2.681    5.281    4.341   1.170552    -1.169407  
  14.386  0.012    0.944   0.278   -0.274783  -0.176344  2.62     4.257    5.036   0.956826    -0.790186  
  14.386  0.014    0.964   0.271   -0.315638  -0.294681  4.279    3.439    5.819   0.457643    -1.269851  
  14.386  0.085    1.023   0.174   -0.245321  -0.20293   2.869    2.139    7.012   0.849661    -1.127081  
  14.386  -0.002   0.923   0.19    -0.170665  0.149583   2.79     4.677    6.424   0.506024    -0.704832  
  14.386  0.008    0.978   0.238   -0.283681  -0.346815  1.276    4.776    4.028   1.328896    -0.758514  
  14.386  -0.004   0.912   0.228   -0.213192  -0.264793  1.236    4.506    5.793   0.860986    -0.63032   
  14.386  0.085    0.937   0.13    -0.28057   -0.152959  1.213    4.007    6.049   1.495182    -0.814978  
  14.386  0.025    0.969   0.227   -0.242616  0.054187   2.013    3.601    6.025   1.174133    -0.780341  
  14.386  0.018    0.902   0.154   -0.273029  -0.155824  3.326    1.348    5.927   0.808059    -1.070908  
  14.386  -0.002   0.905   0.268   -0.230383  0.04581    3.643    4.86     5.938   0.748822    -0.717145  
  14.386  0.021    0.95    0.243   -0.251514  -0.371148  2.384    4.498    7.557   0.642537    -0.71045   
  14.386  0.024    0.973   0.202   -0.188458  0.280581   2.448    2.242    6.289   1.507929    -1.120159  
  14.386  -0.012   0.913   0.221   -0.194178  0.025484   4.367    2.635    7.196   -0.019024   -1.245699  
  14.386  0.022    0.932   0.224   -0.260329  -0.053829  2.262    5.332    4.403   0.9563      -1.098947  
  14.386  -0.113   0.872   0.208   -0.07162   0.077522   3.476    3.166    7.732   0.420562    -1.059828  
  14.386  -0.018   0.876   0.15    -0.201633  -0.123908  1.889    6.546    5.455   0.676699    -0.559097  
  14.386  0.03     0.931   0.246   -0.330461  -0.33292   1.01     6.357    4.756   1.268565    -0.622459  
  14.386  -0.006   0.909   0.232   -0.299045  -0.248663  4.031    2.453    8.915   -0.645857   -1.138232  
  14.386  -0.06    0.941   0.228   -0.167843  0.13328    2.743    3.336    6.322   0.988228    -1.062988  
  14.386  0.047    0.955   0.197   -0.327145  -0.039824  2.987    6.784    5.129   0.537309    -0.610851  
  14.386  0.025    0.909   0.251   -0.266317  -0.114434  3.678    3.077    7.026   0.299893    -0.956193  
  14.386  0.065    0.927   0.16    -0.266841  -0.354584  2.868    2.201    5.883   0.805409    -0.915931  
  14.386  0.052    0.938   0.272   -0.30276   -0.414045  5.214    2.025    8.391   -0.501589   -1.260521  
  14.386  0.028    0.969   0.22    -0.262628  -0.061107  2.318    3.327    6.405   0.996441    -1.088351  
  14.386  0.005    0.97    0.234   -0.159925  0.197817   2.204    2.595    7.302   1.232006    -1.096378  
  14.386  0.016    0.977   0.238   -0.222438  0.042401   3.065    4.817    4.555   0.867221    -0.796964  
  14.386  -0.019   0.895   0.24    -0.243892  -0.392978  1.324    3.998    6.262   1.263166    -0.410189  
  14.386  0.021    0.945   0.179   -0.208817  -0.131925  1.474    5.388    5.458   1.192378    -0.896905  
  14.386  0.024    0.925   0.222   -0.26104   -0.28541   2.412    1.903    7.32    1.028606    -0.96293   
  14.386  -0.002   0.866   0.16    -0.259008  -0.451382  3.05     3.884    5.444   0.793364    -1.033179  
  14.386  0.046    0.917   0.211   -0.401103  -0.519598  1.479    4.939    6.705   0.905212    -0.897482  
  14.386  -0.014   0.957   0.193   -0.184483  -0.20302   3.74     2.212    4.887   1.118441    -1.230848  
  14.386  0.003    0.936   0.201   -0.152173  0.356992   1.798    2.474    5.867   1.05751     -0.897182  
  14.386  0.019    0.893   0.19    -0.242567  -0.146331  1.876    2.94     5.314   1.095667    -1.108988  
  14.386  0.018    0.965   0.227   -0.206453  -0.254515  2.22     6.599    4.134   0.927065    -0.855241  
  14.386  0.091    0.917   0.183   -0.374734  -0.581655  1.497    6.674    4.977   1.162518    -0.583875  
  14.386  0.024    0.922   0.185   -0.241623  -0.178769  3.008    3.523    5.002   1.058592    -0.836631  
  14.386  -0.042   0.86    0.23    -0.219019  -0.08831   2.122    5.104    5.629   0.83876     -0.786023  
  14.386  0.05     0.954   0.223   -0.27556   -0.223032  2.452    2.925    6.857   0.344908    -1.00088   
  14.386  0.064    0.93    0.215   -0.250513  0.048069   2.548    2.785    4.814   1.040959    -0.922302  
  14.386  0.037    0.915   0.245   -0.362866  -0.462417  2.802    1.94     6.523   2.44898     -1.102708  
  14.386  -0.032   0.912   0.234   -0.203107  -0.065884  3.937    2.376    6.101   0.494312    -1.244092  
  14.386  0.039    0.874   0.137   -0.235408  -0.378806  1.232    4.363    4.772   1.005808    -0.380877  
  14.386  0.053    0.954   0.173   -0.296912  0.068779   3.373    4.435    5.212   0.881085    -0.724431  
  14.386  0.009    0.97    0.216   -0.243365  0.079386   1.435    2.978    5.129   1.221559    -0.785529  
  14.386  0.058    0.965   0.19    -0.258857  -0.253377  4.063    4.927    4.776   1.011541    -0.914107  
  14.386  0.002    0.918   0.219   -0.170039  0.092952   2.933    2.447    6.736   1.074565    -0.99799   
  14.386  0.032    0.908   0.143   -0.252081  -0.406423  2.373    5.849    3.478   0.837392    -0.425683  
  14.386  0.04     0.916   0.22    -0.288654  -0.262531  4.878    0.559    6.335   -0.214838   -1.266363  
  14.386  0.002    0.977   0.243   -0.260059  -0.097691  1.139    6.709    4.989   0.925141    -0.436954  
  14.386  0.042    0.931   0.15    -0.252018  -0.136143  4.293    1.714    6.523   0.365881    -1.27482   
  14.386  0.02     0.884   0.161   -0.283112  -0.392308  3.797    4.452    3.149   0.945314    -1.14798   
  14.386  0.011    0.928   0.213   -0.259263  -0.193639  3.344    0.859    7.176   0.318882    -0.958828  
  14.386  -0.003   0.96    0.216   -0.168085  0.136659   1.411    4.434    6.898   0.901442    -0.881661  
  14.386  0.02     0.915   0.134   -0.269002  0.056128   3.008    1.602    8.92    0.074188    -1.045104  
  14.386  -0.065   0.891   0.172   -0.144384  0.122693   1.355    3.919    5.804   1.065861    -0.751647  
  14.386  0.058    0.954   0.189   -0.249682  -0.023691  2.274    7.683    4.723   0.920177    -0.665738  
  14.386  0.04     0.971   0.221   -0.284602  -0.102144  4.388    1.854    8.231   -1.037469   -1.171956  
  14.386  0.035    0.988   0.212   -0.218079  -0.136989  1.393    5.774    2.73    1.283855    -1.006407  
  14.386  0.033    0.867   0.25    -0.402576  -0.603812  3.114    3.246    6.511   0.595475    -0.803735  
  14.386  0.038    0.904   0.252   -0.322655  -0.329058  2.984    3.49     5.088   0.929989    -1.140981  
  14.386  -0.009   0.943   0.188   -0.203267  -0.078692  2.968    2.891    6.241   1.147106    -1.159557  
  14.386  0.013    0.959   0.185   -0.189529  0.293978   3.15     3.433    6.006   1.050854    -0.968749  
  14.386  0.005    0.909   0.198   -0.303282  -0.442011  2.869    1.283    9.301   -1.530392   -1.131552  
  14.386  -0.013   0.95    0.216   -0.186659  -0.179106  1.868    1.928    6.515   1.432061    -0.967533  
  14.386  0.103    0.979   0.197   -0.41248   -0.526031  2.645    0.804    7.66    1.327896    -1.076784  
  14.386  0.011    0.907   0.174   -0.25556   -0.176312  2.735    2.33     5.394   1.11027     -1.001585  
  14.386  0.023    0.991   0.184   -0.14501   -0.016241  1.963    5.452    4.406   1.101417    -1.063646  
  14.394  -0.011   0.901   0.223   -0.287179  -0.515057  3.173    4.766    4.13    1.008895    -1.073464  
  14.394  0.006    0.885   0.155   -0.239273  -0.249711  2.505    3.087    5.931   1.095959    -0.73057   
  14.394  0.043    1.008   0.178   -0.172616  -0.013266  1.878    3.347    6.382   1.126091    -0.874787  
  14.394  0.013    0.912   0.201   -0.215417  0.161189   1.039    8.465    4.62    0.939963    -0.54103   
  14.394  0.025    0.935   0.162   -0.199671  -0.291283  1.893    3.225    6.122   1.148861    -1.088163  
  14.394  0.016    0.906   0.227   -0.246626  -0.16024   2.282    3.815    6.233   0.688562    -0.971504  
  14.394  -0.011   0.907   0.217   -0.221646  -0.005771  3.062    3.38     4.103   0.922464    -1.222136  
  14.394  0.047    0.951   0.234   -0.296638  -0.252857  1.889    3.325    7.076   0.921589    -0.985984  
  14.394  0.042    0.975   0.226   -0.283436  0.023219   2.317    6.124    4.319   1.171175    -0.609865  
  14.394  0.036    0.891   0.162   -0.324682  -0.489049  1.35     6.854    3.657   1.222662    -0.879383  
  14.394  0.009    0.948   0.255   -0.284879  -0.334885  3.095    2.316    7.186   0.952486    -0.987068  
  14.394  0.027    0.93    0.244   -0.28013   -0.146818  3.926    1.744    7.294   -0.025979   -0.817784  
  14.394  0.021    0.944   0.241   -0.309251  -0.622734  1.121    7.023    5.795   0.795434    -0.763611  
  14.394  0.0      0.95    0.224   -0.202443  -0.282756  3.411    3.848    4.961   0.836872    -1.078358  
  14.394  -0.021   0.929   0.203   -0.150271  0.420796   2.424    0.732    7.173   1.911013    -1.07963   
  14.394  -0.031   0.958   0.191   -0.211338  -0.141453  1.988    3.249    7.505   0.933811    -0.820112  
  14.394  -0.009   0.9     0.207   -0.171268  0.171957   1.564    3.098    5.697   0.94776     -0.95519   
  14.394  0.065    0.958   0.225   -0.355988  -0.441834  3.486    3.81     5.927   0.525252    -0.859842  
  14.394  0.008    1.002   0.199   -0.169568  0.08433    2.711    2.783    5.457   0.898977    -0.899906  
  14.394  -0.011   0.914   0.174   -0.246084  -0.064136  -0.237   6.46     5.252   1.18469     -0.78434   
  14.394  -0.009   0.902   0.196   -0.228677  0.001973   2.729    3.397    7.059   0.542334    -1.002958  
  14.394  -0.072   0.928   0.263   -0.203519  -0.043703  1.564    6.746    3.443   1.066822    -0.772202  
  14.394  0.067    0.934   0.19    -0.363458  -0.499919  2.861    3.069    7.834   0.074008    -0.866922  
  14.394  -0.03    0.917   0.198   -0.254744  -0.371002  1.365    4.357    6.017   1.162323    -0.922157  
  14.394  0.003    0.947   0.21    -0.176882  0.024544   3.968    2.372    8.61    -0.697195   -1.029055  
  14.394  0.008    0.883   0.159   -0.23993   -0.171466  4.266    3.067    5.974   0.573794    -1.027447  
  14.394  -0.015   0.94    0.227   -0.194134  0.072947   2.31     5.648    3.646   1.079088    -0.969416  
  14.394  0.085    0.965   0.188   -0.257127  -0.334345  0.935    6.976    3.233   1.136513    -0.73178   
  14.394  0.008    0.986   0.292   -0.213355  -0.074476  2.858    2.502    6.367   0.982507    -1.125719  
  14.394  -0.0     0.945   0.206   -0.300067  -0.368495  4.742    1.404    5.265   -0.187133   -1.339612  
  14.394  0.012    0.977   0.209   -0.278952  -0.241197  2.327    5.381    5.859   1.022615    -1.092551  
  14.394  0.028    0.939   0.208   -0.223766  -0.279879  2.775    4.34     3.713   1.117318    -0.908459  
  14.394  0.013    0.876   0.205   -0.309229  -0.332841  4.452    1.97     4.928   0.915572    -0.944571  
  14.394  0.018    0.971   0.188   -0.21106   -0.112006  1.756    1.988    6.892   1.00775     -0.859563  
  14.394  0.042    0.888   0.228   -0.275656  -0.121166  2.997    3.164    5.503   0.636654    -0.864171  
  14.394  0.037    0.961   0.16    -0.230524  -0.294788  1.027    5.217    3.834   1.274237    -0.616627  
  14.394  0.014    0.922   0.208   -0.237331  -0.04635   2.679    3.814    6.881   1.090049    -1.226281  
  14.394  0.025    0.951   0.158   -0.221182  -0.044002  3.582    3.307    6.667   0.831234    -1.161216  
  14.394  0.013    0.976   0.169   -0.183847  0.184753   2.871    2.217    6.398   0.559438    -0.933598  
  14.394  -0.004   0.941   0.264   -0.270043  -0.175779  1.267    2.471    7.003   0.825014    -0.943209  
  14.394  0.078    0.943   0.252   -0.393096  -0.393514  3.461    1.831    5.459   0.53999     -0.90809   
  14.394  0.013    0.92    0.194   -0.28253   -0.243659  2.551    4.531    5.468   0.66642     -0.79479   
  14.394  0.085    0.957   0.167   -0.309795  -0.453164  3.185    3.059    5.643   0.56603     -1.195544  
  14.394  0.092    0.934   0.141   -0.356673  -0.62665   1.138    6.151    5.594   1.173066    -0.720829  
  14.394  0.035    0.932   0.283   -0.305392  -0.361846  3.27     3.383    6.927   0.456462    -1.06028   
  14.394  0.059    0.894   0.187   -0.38742   -0.281671  3.088    1.384    7.164   0.854047    -0.981904  
  14.394  0.043    0.881   0.176   -0.286315  -0.176856  2.674    4.147    5.423   0.796925    -0.92069   
  14.394  0.038    0.944   0.214   -0.283638  -0.140315  2.672    2.394    7.221   0.578604    -0.996115  
  14.394  0.029    0.89    0.191   -0.224684  0.08798    2.381    3.075    7.823   0.232534    -0.684571  
  14.394  0.062    0.942   0.141   -0.302134  -0.276355  2.144    5.764    4.203   1.136355    -0.988641  
  14.394  -0.06    0.924   0.173   -0.101127  0.098733   1.645    6.032    4.679   1.034995    -0.886352  
  14.394  -0.057   0.878   0.196   -0.119464  -0.039005  2.535    4.38     3.737   1.218112    -0.977185  
  14.394  0.027    0.937   0.226   -0.273135  0.002026   1.824    7.39     5.414   0.890916    -0.618575  
  14.394  0.065    0.975   0.216   -0.322104  -0.08043   3.765    3.36     6.637   0.060021    -0.933141  
  14.394  0.006    0.965   0.166   -0.177592  0.027668   4.502    0.9      7.119   0.065611    -1.147205  
  14.394  0.035    0.943   0.186   -0.222783  0.195582   2.327    5.122    4.249   1.045435    -0.65389   
  14.394  0.016    0.906   0.251   -0.332212  -0.14086   4.084    0.615    7.258   -0.552956   -1.158249  
  14.394  -0.002   0.93    0.269   -0.286941  -0.037203  3.246    0.221    9.035   -1.648342   -1.174989  
  14.394  0.014    0.955   0.21    -0.223365  -0.190952  1.929    3.363    6.421   1.039024    -0.759692  
  14.394  0.002    0.954   0.202   -0.192648  0.033519   1.868    2.932    7.325   1.560269    -1.196205  
  14.394  -0.014   0.957   0.2     -0.170479  0.279254   4.282    2.569    6.366   0.822017    -1.006278  
  14.394  0.062    0.884   0.156   -0.287522  -0.169627  4.088    2.312    7.362   0.047172    -0.992792  
  14.394  -0.007   0.991   0.215   -0.150562  -0.0041    3.756    2.485    5.518   0.654519    -1.136085  
  14.394  -0.052   0.942   0.208   -0.156055  0.039308   1.693    5.987    4.543   0.980895    -0.661002  
  14.394  0.016    0.953   0.151   -0.196997  0.159997   2.849    3.411    6.604   0.476774    -0.832709  
  14.394  0.012    0.958   0.207   -0.253192  -0.083923  3.071    3.621    7.5     0.563872    -0.803798  
  14.394  0.032    0.905   0.197   -0.269388  -0.162429  3.447    4.223    6.213   0.419832    -0.901364  
  14.394  0.045    0.935   0.159   -0.272165  -0.172568  2.873    2.062    7.284   1.075816    -1.026333  
  14.394  0.01     0.919   0.209   -0.254824  -0.249628  2.736    2.934    5.656   0.97918     -0.704703  
  14.394  0.04     0.922   0.217   -0.330082  -0.625595  1.876    5.924    4.357   1.1111      -0.618356  
  14.394  0.014    0.937   0.147   -0.286548  -0.25814   2.495    6.237    4.806   0.864122    -0.825543  
  14.394  -0.028   0.962   0.202   -0.196936  0.007152   5.306    2.517    7.232   -1.001447   -1.145055  
  14.394  0.039    0.924   0.166   -0.297815  -0.188416  3.231    2.812    5.758   0.949415    -1.155603  
  14.394  0.028    0.913   0.206   -0.268057  -0.164851  3.426    2.333    6.83    0.650178    -1.308728  
  14.394  0.081    0.972   0.269   -0.386719  -0.442104  2.539    4.719    2.538   1.27185     -0.668759  
  14.394  -0.008   0.901   0.188   -0.244843  -0.325467  2.027    2.804    7.223   0.798377    -0.960413  
  14.394  0.014    0.925   0.215   -0.209759  0.010734   0.059    4.485    4.903   1.293544    -0.837719  
  14.394  0.082    0.983   0.179   -0.225242  -0.093195  2.818    3.315    5.273   0.702716    -0.917304  
  14.394  0.053    0.969   0.253   -0.31025   -0.229407  1.465    4.018    5.748   1.308606    -0.923087  
  14.394  0.037    0.888   0.213   -0.317672  -0.360619  3.278    5.627    4.689   0.960387    -0.431447  
  14.394  -0.019   0.931   0.199   -0.108341  -0.00343   0.981    6.562    4.7     1.270481    -1.042824  
  14.394  0.038    0.919   0.164   -0.196558  -0.346062  2.918    3.605    5.064   0.999369    -0.973548  
  14.394  0.006    0.952   0.29    -0.275029  -0.385652  2.104    3.894    5.559   1.341672    -1.207013  
  14.394  0.05     0.915   0.174   -0.193797  0.042771   0.493    4.901    7.437   1.101114    -1.042469  
  14.394  0.073    1.016   0.209   -0.297648  -0.38741   2.57     3.3      6.704   1.108386    -1.163421  
  14.394  0.061    0.948   0.177   -0.36823   -0.368063  3.931    3.596    5.416   0.444148    -1.012704  
  14.394  0.129    0.959   0.221   -0.426568  -0.528068  1.7      4.279    6.78    0.997309    -0.488289  
  14.394  0.028    0.942   0.196   -0.213501  0.006575   1.469    3.309    6.054   1.574484    -0.941836  
  14.394  0.007    0.976   0.182   -0.172843  0.131453   2.921    1.377    7.278   1.338536    -1.050891  
  14.394  -0.045   0.912   0.255   -0.273822  -0.251087  3.134    4.168    4.283   0.832914    -0.810758  
  14.394  -0.006   0.908   0.189   -0.22392   -0.171238  2.645    2.505    5.206   1.574718    -1.124457  
  14.394  0.044    0.924   0.2     -0.299249  -0.223481  2.118    4.262    6.715   0.962892    -0.987414  
  14.394  0.054    1.004   0.22    -0.24684   0.282688   1.438    5.181    4.239   1.144746    -0.821444  
  14.394  0.063    0.898   0.231   -0.321933  -0.169692  2.469    2.864    5.079   1.248058    -0.891424  
  14.394  0.007    0.948   0.185   -0.199669  -0.010101  4.867    2.789    6.637   0.09794     -1.04197   
  14.394  -0.016   0.932   0.192   -0.137935  0.256246   3.478    1.402    7.142   0.678323    -1.023644  
  14.394  0.034    0.956   0.173   -0.283001  -0.548759  4.413    1.377    7.333   0.336552    -1.075249  
  14.394  0.072    0.963   0.256   -0.336589  -0.354136  2.296    3.012    8.756   0.773703    -0.99085   
  14.394  -0.037   0.924   0.193   -0.165024  -0.145727  1.678    4.704    7.357   0.908593    -0.543957  
  14.394  -0.021   0.848   0.143   -0.141817  0.349345   3.504    4.927    6.409   0.612409    -0.796007  
  14.402  0.062    0.934   0.205   -0.406856  -0.656237  4.371    2.059    6.496   -0.322627   -1.278709  
  14.402  0.026    0.931   0.151   -0.161118  -0.037922  1.983    4.033    5.278   1.264263    -1.038265  
  14.402  0.029    0.979   0.277   -0.281287  -0.169713  2.194    2.857    6.399   0.867583    -1.095999  
  14.402  0.051    0.979   0.204   -0.257385  -0.216071  2.313    3.736    4.794   1.03864     -0.80285   
  14.402  0.017    0.893   0.148   -0.182385  0.079766   3.297    4.267    6.413   0.378949    -0.774029  
  14.402  0.079    0.938   0.212   -0.343181  -0.480204  1.121    6.846    3.747   1.029516    -0.472653  
  14.402  0.034    0.911   0.187   -0.322445  -0.446665  2.638    3.56     7.25    0.516188    -1.000053  
  14.402  0.025    0.924   0.198   -0.280321  -0.356264  2.156    2.433    6.696   1.287238    -0.998679  
  14.402  0.075    0.929   0.226   -0.392963  -0.515365  0.687    6.492    4.755   1.051804    -0.629247  
  14.402  0.058    0.976   0.159   -0.266886  -0.053646  1.762    4.812    5.72    0.749774    -0.938305  
  14.402  -0.002   0.907   0.185   -0.18929   0.035304   3.637    2.624    7.176   0.556416    -0.960345  
  14.402  0.063    0.903   0.201   -0.401178  -0.584439  3.086    1.403    7.08    0.385103    -1.042834  
  14.402  0.027    0.948   0.227   -0.290254  -0.16334   3.254    2.991    6.001   0.804283    -0.847277  
  14.402  0.016    0.928   0.152   -0.175241  0.428474   3.932    2.476    7.32    -0.300874   -1.06909   
  14.402  0.006    0.907   0.219   -0.215023  -0.153256  4.83     2.718    7.249   -1.457025   -1.149397  
  14.402  -0.033   0.96    0.207   -0.1813    -0.015624  3.724    0.915    8.134   -1.024241   -1.165372  
  14.402  0.068    1.016   0.219   -0.249727  -0.197198  2.882    2.499    5.809   1.40357     -1.376859  
  14.402  0.052    0.899   0.232   -0.325435  -0.131494  1.532    4.994    6.415   0.986123    -0.674391  
  14.402  0.006    0.94    0.173   -0.176612  0.387003   1.0      5.63     4.374   1.145514    -0.963344  
  14.402  0.073    0.964   0.163   -0.322251  -0.44821   2.83     3.584    5.991   0.801235    -0.955705  
  14.402  0.052    0.996   0.276   -0.322682  -0.287913  3.395    4.622    5.681   0.498589    -0.777393  
  14.402  0.044    0.969   0.206   -0.292344  -0.152375  1.604    7.02     3.368   0.958228    -0.936323  
  14.402  0.104    0.947   0.193   -0.313812  -0.362947  0.434    2.356    7.603   1.772797    -1.047527  
  14.402  0.077    0.963   0.243   -0.298909  -0.362009  2.228    5.512    6.171   0.81784     -0.657358  
  14.402  0.047    0.911   0.22    -0.367919  -0.586518  3.075    0.72     9.729   -0.690562   -1.181387  
  14.402  -0.005   0.89    0.189   -0.298792  -0.315582  2.027    5.276    3.819   1.195712    -0.768821  
  14.402  0.057    1.046   0.247   -0.235592  -0.218891  1.612    5.385    5.512   0.797142    -0.624719  
  14.402  0.038    0.903   0.253   -0.354336  -0.448277  0.682    7.921    4.877   1.081034    -0.681593  
  14.402  -0.041   0.92    0.208   -0.156448  0.310542   3.749    1.788    5.059   1.291362    -1.216587  
  14.402  0.008    0.938   0.211   -0.19367   -0.06319   1.927    4.38     5.347   1.074358    -1.039588  
  14.402  0.037    0.922   0.152   -0.274021  -0.348856  3.645    2.992    6.529   0.47888     -0.904697  
  14.402  0.008    0.946   0.228   -0.287546  -0.163198  2.702    2.892    5.77    0.731053    -1.064214  
  14.402  0.017    0.945   0.252   -0.267434  -0.003576  0.745    6.111    4.035   1.102517    -0.715125  
  14.402  0.001    0.937   0.171   -0.260356  -0.179319  2.462    3.465    4.762   0.859229    -0.868674  
  14.402  0.058    0.962   0.245   -0.382201  -0.279744  6.081    2.455    6.77    -0.666766   -1.077095  
  14.402  -0.011   0.935   0.215   -0.27975   -0.112816  1.691    5.863    6.524   0.539926    -0.834676  
  14.402  0.042    0.936   0.17    -0.322267  -0.490247  1.424    5.809    4.794   1.328363    -1.099851  
  14.402  0.032    0.962   0.179   -0.208526  -0.088298  2.938    4.958    4.502   0.810928    -0.801254  
  14.402  -0.005   0.958   0.202   -0.21238   0.007618   2.541    2.884    6.04    1.246632    -1.142758  
  14.402  0.026    0.895   0.188   -0.33849   -0.324268  3.828    4.88     4.733   0.763197    -0.658834  
  14.402  0.087    0.938   0.196   -0.363522  -0.325254  2.363    3.472    5.559   1.155775    -1.087824  
  14.402  0.009    0.955   0.217   -0.258634  0.1011     3.316    2.874    5.323   0.489863    -1.089247  
  14.402  0.03     0.912   0.222   -0.318566  -0.440557  1.775    2.801    6.384   1.421612    -1.066146  
  14.402  0.005    0.871   0.16    -0.272224  -0.09128   2.773    4.478    5.261   0.810553    -0.864058  
  14.402  0.003    0.915   0.287   -0.342077  -0.43477   2.354    3.351    5.279   1.130322    -0.87663   
  14.402  0.076    0.926   0.223   -0.363742  -0.487014  2.284    6.467    5.391   0.866809    -0.745712  
  14.402  0.08     0.928   0.162   -0.35651   -0.670311  5.173    2.049    7.835   -0.035569   -1.188756  
  14.402  -0.001   0.902   0.217   -0.220792  0.025459   3.291    2.256    8.25    -0.059264   -0.896116  
  14.402  -0.043   0.881   0.205   -0.151527  0.004043   3.73     2.653    8.815   -0.246408   -1.082904  
  14.402  -0.0     0.891   0.247   -0.275176  -0.332878  3.735    3.33     6.722   1.0832      -0.927882  
  14.402  0.063    0.928   0.23    -0.291965  -0.549388  3.63     1.163    8.885   -1.190792   -1.25757   
  14.402  0.015    0.896   0.216   -0.251912  -0.259589  1.531    5.242    4.247   1.034831    -0.941489  
  14.402  0.043    0.907   0.207   -0.362397  -0.425172  4.012    0.408    6.328   1.999805    -1.470517  
  14.402  0.027    0.937   0.183   -0.275381  -0.317345  1.785    2.193    7.504   0.439419    -0.919531  
  14.402  0.036    0.896   0.18    -0.205601  0.043963   2.697    1.204    7.118   -0.073574   -1.007583  
  14.402  0.022    0.949   0.213   -0.244939  -0.095311  2.809    3.427    7.77    0.460412    -0.87768   
  14.402  0.093    0.951   0.194   -0.393638  -0.35522   2.153    4.5      3.383   1.211698    -0.81222   
  14.402  0.005    0.938   0.154   -0.158602  -0.109742  1.18     7.4      3.836   0.955586    -0.699941  
  14.402  -0.007   0.905   0.187   -0.209226  -0.285233  3.347    3.934    4.811   1.170685    -0.927889  
  14.402  0.003    0.944   0.222   -0.178995  0.090627   3.718    2.099    7.326   0.563889    -0.873747  
  14.402  0.009    0.886   0.172   -0.215665  -0.070884  3.473    3.586    7.597   0.005578    -0.962107  
  14.402  0.02     0.942   0.206   -0.242513  -0.161701  2.564    3.529    5.291   0.562094    -0.632267  
  14.402  0.051    0.941   0.202   -0.31316   -0.479911  2.834    4.752    4.68    0.781408    -0.962023  
  14.402  0.006    0.91    0.202   -0.248043  -0.121803  1.663    6.68     3.284   1.208121    -0.759286  
  14.402  0.031    0.932   0.154   -0.246514  -0.278248  1.738    6.548    3.95    0.943035    -0.401413  
  14.402  0.046    0.964   0.17    -0.270157  -0.527664  3.533    2.623    7.151   0.633658    -1.001846  
  14.402  0.064    0.893   0.148   -0.300395  -0.030731  3.468    1.005    7.728   -1.395392   -0.996098  
  14.402  0.033    0.891   0.174   -0.293183  -0.273399  3.561    3.083    5.525   0.740326    -0.9445    
  14.402  -0.031   0.972   0.253   -0.190607  0.228879   2.907    2.627    9.834   -1.229752   -1.096626  
  14.402  0.02     0.944   0.216   -0.258147  0.095706   0.406    5.811    4.21    1.147479    -0.954118  
  14.402  0.044    0.98    0.21    -0.212013  -0.010649  4.488    1.487    8.174   -0.556797   -1.164941  
  14.402  0.068    0.963   0.243   -0.324061  -0.411853  2.036    4.381    5.736   1.208194    -1.020314  
  14.402  0.043    0.927   0.206   -0.267813  -0.175812  2.594    2.14     7.011   0.629348    -1.203154  
  14.402  -0.052   0.97    0.214   -0.115048  0.294224   4.646    3.755    7.609   0.097736    -0.9593    
  14.402  0.039    0.901   0.182   -0.369351  -0.466408  2.589    4.859    5.4     1.126137    -0.778929  
  14.402  0.008    0.945   0.227   -0.310135  -0.205789  2.825    3.955    5.671   1.154594    -1.168965  
  14.402  0.035    0.882   0.166   -0.265854  -0.409937  4.701    2.602    6.401   0.40978     -0.983537  
  14.402  0.036    0.914   0.176   -0.282053  -0.308994  2.927    4.058    4.563   1.04735     -1.024231  
  14.402  0.054    0.964   0.23    -0.256377  -0.095167  0.733    3.676    4.145   1.378653    -0.864131  
  14.402  0.05     0.956   0.282   -0.392151  -0.339858  4.753    2.176    8.476   -1.166626   -1.433068  
  14.402  -0.007   0.953   0.233   -0.189826  -0.085078  3.816    3.927    6.809   0.316725    -0.826396  
  14.402  0.04     0.833   0.139   -0.301291  -0.374964  -0.375   5.977    5.912   1.328781    -0.592498  
  14.402  0.04     0.954   0.202   -0.280903  -0.260193  1.58     4.772    5.827   0.872153    -0.99545   
  14.402  0.083    0.952   0.197   -0.3471    -0.46515   1.317    5.217    4.783   1.320192    -0.776246  
  14.402  0.033    0.941   0.239   -0.267151  -0.214105  0.456    3.123    6.251   1.473897    -0.748935  
  14.402  0.038    0.954   0.205   -0.19743   -0.032412  1.998    2.781    7.579   1.286622    -1.020597  
  14.402  0.026    0.943   0.264   -0.244017  -0.028739  4.002    3.386    7.45    0.320892    -1.002336  
  14.402  -0.005   0.972   0.261   -0.205351  0.011709   4.514    0.736    6.14    0.168467    -1.193445  
  14.402  0.048    0.942   0.222   -0.258038  -0.062122  2.069    2.246    6.277   1.435071    -1.105845  
  14.402  0.016    0.967   0.209   -0.252579  -0.302688  0.906    6.092    5.263   0.909363    -0.647434  
  14.402  0.054    1.02    0.234   -0.333414  -0.392629  3.1      3.913    5.652   0.67554     -1.081102  
  14.402  0.038    0.953   0.17    -0.254199  -0.254704  3.567    3.09     4.962   0.699025    -0.933682  
  14.402  -0.016   0.913   0.193   -0.242551  0.014359   0.444    5.364    4.774   1.219349    -0.946948  
  14.402  -0.006   0.92    0.146   -0.139162  -0.198186  2.173    3.778    6.334   1.162619    -0.935282  
  14.402  0.007    0.982   0.208   -0.17562   0.302792   0.926    5.276    6.8     1.073445    -0.867519  
  14.402  0.029    0.941   0.201   -0.236802  -0.104521  2.871    3.2      7.28    0.76124     -1.062554  
  14.402  0.03     0.944   0.251   -0.319357  -0.331587  2.668    5.693    4.636   0.773091    -0.70458   
  14.402  0.028    0.93    0.216   -0.220904  -0.461222  2.306    4.373    4.376   0.859247    -1.037685  
  14.402  -0.008   0.945   0.231   -0.204797  0.042021   2.027    5.084    4.876   1.078788    -0.978337  
  14.402  0.045    0.917   0.216   -0.378607  -0.460726  4.082    3.173    5.017   0.579803    -1.106092  
  14.41   -0.004   0.892   0.19    -0.244115  -0.174785  3.23     2.923    6.13    0.84839     -1.164864  
  14.41   -0.001   1.003   0.212   -0.18635   -0.036871  2.677    3.097    4.438   1.231219    -1.038552  
  14.41   -0.048   0.923   0.211   -0.21538   -0.041958  1.542    4.724    5.579   1.339038    -1.089857  
  14.41   0.075    0.978   0.221   -0.326087  -0.364415  5.069    3.082    7.105   0.128061    -1.002933  
  14.41   0.03     0.923   0.174   -0.221149  -0.072321  2.475    1.007    8.626   0.205078    -1.166459  
  14.41   0.022    0.934   0.18    -0.28931   -0.384864  2.668    3.441    4.586   1.377769    -1.080923  
  14.41   0.023    0.864   0.148   -0.226911  -0.313828  1.084    6.514    5.052   1.131049    -0.528508  
  14.41   0.011    0.857   0.12    -0.223831  -0.392734  4.344    2.874    5.689   0.720857    -1.114262  
  14.41   0.06     0.945   0.167   -0.249927  -0.078714  2.613    3.561    5.062   0.822523    -1.102818  
  14.41   -0.001   0.877   0.213   -0.275128  -0.261575  3.183    1.869    7.838   1.055938    -1.101537  
  14.41   -0.005   0.909   0.217   -0.230848  -0.146361  1.056    5.659    4.575   1.101579    -0.683766  
  14.41   0.08     0.94    0.225   -0.415577  -0.356606  0.418    6.696    6.006   1.347056    -0.76315   
  14.41   0.02     0.97    0.19    -0.277383  -0.454392  3.632    4.02     3.817   1.013737    -1.051735  
  14.41   0.026    0.902   0.188   -0.319366  -0.394575  0.355    4.907    5.151   1.087367    -0.992863  
  14.41   -0.006   0.941   0.276   -0.294791  -0.149804  1.084    4.487    4.67    1.398536    -0.975373  
  14.41   0.051    0.913   0.198   -0.31739   -0.281535  0.193    7.581    5.091   1.111868    -0.518482  
  14.41   0.054    0.995   0.284   -0.382548  -0.461759  1.744    3.566    6.001   1.347491    -1.075589  
  14.41   0.093    0.982   0.237   -0.333909  -0.284687  2.449    2.999    6.062   0.81077     -1.093157  
  14.41   0.044    0.947   0.136   -0.177483  0.277595   0.946    6.972    4.424   1.1233      -0.631457  
  14.41   0.05     0.938   0.172   -0.322008  -0.347433  1.394    4.849    4.516   1.017085    -0.739599  
  14.41   0.034    0.909   0.251   -0.383568  -0.431753  0.176    9.032    3.261   1.277833    -0.511571  
  14.41   0.04     0.895   0.175   -0.301668  -0.302644  2.049    2.913    7.408   1.038107    -0.923582  
  14.41   0.043    0.869   0.179   -0.313194  -0.520965  3.38     1.824    6.705   0.659228    -1.207823  
  14.41   -0.009   0.967   0.185   -0.155034  0.123054   1.316    5.001    3.773   1.187177    -0.714207  
  14.41   0.001    1.01    0.193   -0.183181  0.038032   3.055    1.977    7.929   0.874916    -1.185226  
  14.41   0.069    0.969   0.199   -0.23062   0.087336   3.25     1.93     6.168   1.068316    -1.037421  
  14.41   -0.008   0.997   0.267   -0.261809  -0.269112  3.144    1.833    6.52    0.712923    -1.061206  
  14.41   -0.004   0.908   0.221   -0.254038  -0.095143  2.971    3.043    5.785   1.165249    -1.488844  
  14.41   -0.03    0.922   0.252   -0.276461  -0.268159  1.031    4.599    4.771   1.766201    -1.224711  
  14.41   0.089    0.871   0.154   -0.375236  -0.317701  1.139    3.552    6.844   1.326155    -1.078466  
  14.41   -0.037   0.912   0.214   -0.131953  0.351027   1.514    2.782    7.359   1.580891    -0.830435  
  14.41   0.068    0.977   0.204   -0.300997  -0.337957  1.959    4.924    4.879   0.972639    -0.503069  
  14.41   0.073    0.989   0.14    -0.191755  0.148422   3.114    3.707    5.126   0.758258    -0.604002  
  14.41   0.074    0.981   0.236   -0.279458  -0.435697  -0.412   6.086    4.805   1.154258    -0.96248   
  14.41   -0.018   0.93    0.209   -0.208955  -0.22318   2.356    5.193    3.888   0.846995    -0.780427  
  14.41   0.032    0.919   0.185   -0.284923  -0.33452   2.569    3.129    6.268   1.231409    -1.094793  
  14.41   0.104    0.899   0.139   -0.374323  -0.68119   -0.131   6.571    4.713   1.450557    -0.708438  
  14.41   0.022    0.95    0.199   -0.254611  0.018875   1.277    5.606    6.132   0.980185    -1.043537  
  14.41   0.049    0.946   0.205   -0.287396  -0.539985  3.205    1.37     7.419   0.670909    -1.113636  
  14.41   -0.012   0.911   0.197   -0.159395  0.055879   1.501    5.664    5.397   1.236862    -1.009343  
  14.41   0.018    0.91    0.191   -0.308487  -0.110092  2.409    0.752    6.84    1.191148    -1.109584  
  14.41   0.008    0.939   0.209   -0.296726  -0.231236  1.649    4.82     5.319   0.933782    -0.910181  
  14.41   0.017    0.906   0.103   -0.218831  -0.274585  2.78     3.526    5.905   1.500319    -1.17828   
  14.41   0.063    0.889   0.149   -0.32409   -0.610474  2.245    3.974    4.755   0.962364    -1.124102  
  14.41   0.04     0.937   0.223   -0.312416  -0.52352   3.773    1.605    7.437   0.537757    -1.093872  
  14.41   0.063    0.962   0.223   -0.223301  0.18805    2.415    5.169    3.225   1.26576     -0.890668  
  14.41   0.009    0.865   0.19    -0.265294  -0.161472  0.605    5.754    4.974   1.451052    -0.499603  
  14.41   -0.016   0.935   0.219   -0.277329  -0.288488  3.737    2.125    5.215   1.818379    -1.521197  
  14.41   0.065    0.92    0.189   -0.384989  -0.196805  2.606    1.853    4.923   2.279875    -1.468398  
  14.41   0.034    0.945   0.177   -0.214178  -0.038413  2.334    2.719    6.161   1.24195     -1.003266  
  14.41   -0.031   0.916   0.159   -0.195067  -0.098685  0.949    6.645    3.756   1.370294    -1.017331  
  14.41   -0.049   0.919   0.164   -0.130129  0.26425    1.4      4.774    4.131   1.435979    -0.869724  
  14.41   0.036    0.94    0.172   -0.244137  -0.204612  3.34     5.574    5.392   0.687644    -0.893753  
  14.41   0.082    0.923   0.167   -0.371928  -0.481823  1.917    2.903    7.868   1.353268    -1.04456   
  14.41   0.036    0.953   0.181   -0.256292  -0.254543  1.44     2.638    6.867   0.936601    -1.069749  
  14.41   0.036    0.905   0.219   -0.364108  -0.545465  3.034    0.538    8.642   0.660625    -1.163849  
  14.41   0.029    0.889   0.165   -0.332348  -0.253497  2.306    5.105    4.074   1.094193    -1.015235  
  14.41   0.008    0.922   0.124   -0.166712  0.07836    2.12     4.035    5.766   0.899256    -0.760081  
  14.41   0.083    0.939   0.181   -0.351197  -0.413577  0.187    5.74     4.709   1.212969    -0.86869   
  14.41   0.004    0.962   0.177   -0.146942  0.056075   1.854    3.744    5.315   1.246237    -1.097414  
  14.41   -0.013   0.913   0.2     -0.233942  -0.182796  3.303    1.87     6.729   0.508481    -1.211174  
  14.41   0.011    0.922   0.154   -0.246672  -0.230141  5.001    1.601    7.192   -0.796898   -1.276623  
  14.41   0.008    0.924   0.185   -0.176188  -0.088437  3.746    0.439    8.203   -0.270818   -1.125673  
  14.41   0.059    0.905   0.235   -0.42111   -0.612584  2.552    3.102    6.494   0.475484    -0.941906  
  14.41   0.077    0.928   0.138   -0.273625  -0.1942    2.34     3.265    6.388   1.722509    -1.147473  
  14.41   0.019    0.907   0.173   -0.27098   -0.334513  3.762    2.077    8.084   -0.25026    -1.132162  
  14.41   0.006    0.94    0.194   -0.198725  -0.173852  2.293    2.199    7.711   1.395308    -1.156     
  14.41   0.017    1.017   0.314   -0.328562  -0.255828  2.726    4.477    5.791   0.923932    -0.960724  
  14.41   -0.029   0.906   0.203   -0.156821  0.177792   1.912    4.233    6.384   1.266039    -1.18884   
  14.41   0.019    0.941   0.25    -0.297432  -0.53308   2.723    1.966    8.616   0.313705    -1.185069  
  14.41   -0.028   0.873   0.182   -0.134833  0.335038   2.743    4.225    4.484   1.215769    -1.336218  
  14.41   0.04     0.953   0.186   -0.282927  -0.398049  1.901    3.508    4.828   1.293777    -0.679874  
  14.41   -0.0     0.939   0.176   -0.23964   -0.10784   3.064    3.968    5.655   1.015368    -1.193746  
  14.41   -0.001   0.958   0.198   -0.170884  0.111025   2.209    2.679    7.242   1.108529    -0.960349  
  14.41   0.041    0.929   0.232   -0.294718  -0.492996  2.607    6.523    4.812   0.928369    -0.594561  
  14.41   0.063    0.969   0.17    -0.246984  -0.186702  2.524    3.333    5.319   0.97923     -0.801162  
  14.41   0.048    0.91    0.157   -0.278041  -0.475357  2.661    2.625    6.455   0.841761    -0.956217  
  14.41   -0.102   0.898   0.246   -0.172397  0.130298   2.103    4.132    4.527   1.29315     -1.019159  
  14.41   -0.032   0.93    0.218   -0.221125  -0.225345  3.453    2.145    7.587   0.505563    -0.994357  
  14.41   -0.001   0.914   0.196   -0.265033  -0.16568   2.339    4.579    5.315   1.142663    -0.879298  
  14.41   0.106    0.976   0.199   -0.290832  -0.518915  2.158    4.148    5.868   0.944764    -0.979692  
  14.41   0.017    0.925   0.192   -0.228966  -0.10581   1.784    4.889    3.998   1.447682    -0.815669  
  14.41   0.022    0.923   0.217   -0.349987  -0.427791  2.542    3.206    6.967   1.115482    -1.179832  
  14.41   0.043    0.911   0.176   -0.284321  -0.325698  2.868    3.444    3.939   1.467705    -1.088951  
  14.41   0.081    0.947   0.212   -0.311541  -0.366289  2.598    2.227    6.968   0.654613    -0.990473  
  14.41   -0.015   0.967   0.227   -0.210237  -0.174313  3.439    2.001    7.099   -0.34161    -0.96525   
  14.41   0.025    0.981   0.22    -0.300734  -0.518933  2.327    4.517    5.986   0.895234    -0.775213  
  14.41   0.052    0.969   0.175   -0.207281  0.350282   2.235    3.858    6.083   1.170525    -0.884343  
  14.41   0.012    0.915   0.257   -0.363883  -0.557029  2.117    4.447    7.547   0.777549    -0.708362  
  14.41   0.062    0.933   0.219   -0.307131  -0.40025   1.948    5.538    5.431   1.344856    -1.289651  
  14.41   -0.017   0.938   0.221   -0.200461  -0.132272  3.288    1.645    6.868   1.179364    -1.284501  
  14.41   0.046    0.921   0.253   -0.29986   -0.362569  3.735    1.658    7.54    0.322398    -1.180781  
  14.41   0.004    0.94    0.174   -0.228751  0.045426   3.283    3.041    6.368   0.329502    -0.755073  
  14.41   0.04     0.973   0.187   -0.253639  -0.274571  2.528    2.763    5.979   0.59612     -0.890585  
  14.41   0.066    0.973   0.207   -0.303607  -0.553084  1.156    4.677    4.927   1.224601    -0.845294  
  14.41   0.056    0.973   0.223   -0.40494   -0.359595  1.092    6.634    4.775   0.945682    -0.913907  
  14.41   0.036    0.937   0.175   -0.2874    -0.066337  2.481    3.372    6.808   1.215381    -1.263467  
  14.41   -0.013   0.925   0.192   -0.180617  0.072876   2.085    5.256    4.275   1.033058    -1.024429  
  14.41   0.088    0.994   0.289   -0.405023  -0.538786  3.579    3.399    5.066   0.669659    -1.193719  
  14.41   -0.017   0.923   0.26    -0.153333  0.153633   2.449    4.009    5.418   1.249316    -0.950244  
  14.419  0.043    0.962   0.216   -0.35764   -0.238775  2.455    2.063    6.917   0.557596    -1.023021  
  14.419  0.03     0.937   0.177   -0.216714  -0.008099  3.06     2.98     4.914   1.347081    -1.255212  
  14.419  0.041    0.987   0.201   -0.19137   0.175663   3.076    4.919    5.877   0.828911    -1.018945  
  14.419  0.009    0.983   0.192   -0.196968  0.263753   0.638    5.301    5.17    1.330427    -0.54303   
  14.419  0.024    0.913   0.196   -0.296559  -0.052195  3.001    1.32     6.622   0.606457    -1.1828    
  14.419  -0.008   0.94    0.223   -0.208948  -0.091105  1.434    5.851    5.389   0.915169    -0.783245  
  14.419  0.063    0.973   0.23    -0.289633  0.056667   1.233    4.611    5.83    1.5331      -1.01664   
  14.419  0.051    0.967   0.179   -0.254103  -0.176178  2.522    1.256    5.166   1.652656    -1.221992  
  14.419  0.06     0.995   0.293   -0.330839  -0.240092  2.794    0.94     7.423   0.673873    -0.907463  
  14.419  0.015    0.904   0.156   -0.215952  -0.19669   1.489    9.103    4.43    0.787226    -0.485415  
  14.419  0.008    0.962   0.179   -0.179099  -0.067345  1.816    3.953    6.269   1.098764    -0.899987  
  14.419  0.059    0.907   0.173   -0.350289  -0.401948  1.589    3.189    7.581   0.827403    -1.086834  
  14.419  0.079    0.954   0.252   -0.296542  -0.186304  2.675    3.033    6.349   0.633113    -1.016361  
  14.419  0.084    0.961   0.218   -0.336688  -0.334795  3.486    2.593    6.248   0.332745    -1.240911  
  14.419  0.02     0.913   0.214   -0.284942  -0.184574  0.014    6.418    3.201   1.270286    -0.42844   
  14.419  0.009    0.939   0.202   -0.265789  -0.380211  0.678    5.441    4.289   1.423596    -1.030263  
  14.419  -0.012   0.97    0.176   -0.196395  0.221366   2.295    5.473    4.841   1.039437    -1.185459  
  14.419  0.048    0.895   0.136   -0.301122  -0.479438  2.451    3.162    6.643   0.987944    -0.986394  
  14.419  -0.041   0.953   0.22    -0.062543  0.215301   3.867    0.962    6.338   2.693368    -1.305902  
  14.419  0.029    0.916   0.205   -0.31648   -0.575238  0.128    5.871    6.045   1.15312     -0.594259  
  14.419  0.013    0.916   0.158   -0.117529  0.397405   1.942    5.637    5.278   0.856558    -0.954047  
  14.419  0.005    0.96    0.203   -0.249582  -0.176377  2.033    5.691    4.328   1.395132    -1.515524  
  14.419  -0.041   0.924   0.184   -0.191168  -0.061921  2.823    2.499    5.894   0.587876    -1.162256  
  14.419  -0.032   0.948   0.22    -0.151436  0.352506   0.784    6.385    4.779   1.101231    -0.853287  
  14.419  0.015    0.951   0.217   -0.235481  0.086212   1.943    5.063    4.946   1.103694    -1.11398   
  14.419  -0.012   0.917   0.189   -0.269408  -0.311804  1.34     5.921    3.771   1.317872    -1.241117  
  14.419  0.106    0.95    0.251   -0.417857  -0.687503  1.728    3.234    8.282   0.701925    -0.98247   
  14.419  0.037    0.904   0.216   -0.342441  -0.479912  3.673    3.008    7.308   0.333533    -0.88091   
  14.419  -0.001   0.864   0.131   -0.228701  0.291817   -0.994   5.93     4.978   1.441801    -0.747052  
  14.419  0.066    0.929   0.211   -0.289881  -0.339059  4.385    1.931    8.436   -1.01622    -1.202096  
  14.419  0.058    0.972   0.244   -0.347855  -0.385324  2.595    2.535    5.44    1.324302    -1.096289  
  14.419  0.017    0.919   0.202   -0.24799   -0.35247   3.152    2.279    7.694   0.214727    -0.966321  
  14.419  -0.019   0.892   0.133   -0.132002  -0.114079  0.85     5.805    4.449   1.064865    -0.781197  
  14.419  0.003    0.912   0.243   -0.287874  -0.194994  1.604    4.05     6.232   0.988192    -0.882332  
  14.419  0.016    0.965   0.188   -0.190821  0.085278   0.571    5.538    5.19    1.180753    -0.891329  
  14.419  -0.004   0.956   0.218   -0.210903  -0.185946  -0.938   7.09     4.093   1.414756    -0.826385  
  14.419  -0.01    0.906   0.213   -0.332296  -0.446752  1.346    3.784    5.998   0.935698    -0.860539  
  14.419  0.002    0.905   0.165   -0.198169  6.7E-5     2.612    3.304    5.317   0.746963    -0.784088  
  14.419  -0.013   0.894   0.19    -0.166032  -0.144436  4.466    1.587    6.804   0.901275    -1.155969  
  14.419  0.018    0.939   0.205   -0.316474  -0.279736  2.72     4.97     5.143   0.386634    -0.625007  
  14.419  0.012    0.889   0.213   -0.287898  -0.294857  2.622    2.58     6.797   1.117982    -1.001764  
  14.419  0.008    0.922   0.186   -0.283429  -0.562549  3.646    1.865    6.11    0.538144    -1.127906  
  14.419  0.021    0.883   0.149   -0.276262  -0.376464  3.375    4.451    6.032   0.907966    -0.877931  
  14.419  -0.024   0.909   0.253   -0.205236  -0.273752  3.274    0.764    6.755   0.572488    -1.237236  
  14.419  -0.01    0.939   0.193   -0.219842  -0.127495  3.581    0.588    7.373   -1.676041   -1.335378  
  14.419  0.034    0.95    0.188   -0.264593  -0.115334  1.08     6.213    5.292   1.147856    -0.491662  
  14.419  0.038    0.943   0.172   -0.265287  -0.23937   1.664    4.928    5.364   1.088205    -0.927909  
  14.419  0.017    0.945   0.222   -0.264191  -0.386394  2.797    2.757    5.522   1.405549    -1.327204  
  14.419  0.02     0.952   0.194   -0.265569  -0.139024  3.215    4.358    4.533   0.533803    -0.766485  
  14.419  0.063    0.982   0.226   -0.295076  -0.1393    2.205    5.087    4.621   0.99267     -0.929041  
  14.419  0.047    0.927   0.186   -0.356626  -0.472848  3.862    2.469    5.891   0.910709    -1.262604  
  14.419  0.101    1.019   0.257   -0.289513  -0.195863  2.947    4.998    3.361   1.033461    -0.854421  
  14.419  -0.015   0.954   0.153   -0.154672  0.002821   1.145    3.825    6.5     1.13316     -0.94806   
  14.419  0.033    0.927   0.199   -0.307502  -0.166164  2.189    2.519    7.133   1.054364    -0.921214  
  14.419  0.007    0.969   0.22    -0.283433  0.081692   3.411    2.571    6.791   0.920963    -1.268355  
  14.419  -0.011   0.867   0.172   -0.249792  -0.176009  3.26     3.707    7.023   0.318825    -0.837082  
  14.419  0.076    0.996   0.185   -0.279176  0.115593   2.322    4.949    5.361   1.085456    -1.072005  
  14.419  0.038    0.94    0.173   -0.192124  0.220872   3.09     1.626    4.981   1.441673    -1.178229  
  14.419  0.083    0.995   0.263   -0.37033   -0.577092  3.208    2.975    4.471   1.607068    -1.321744  
  14.419  0.017    0.979   0.23    -0.189224  -0.273038  1.357    4.588    6.412   1.208721    -1.003772  
  14.419  0.022    0.893   0.183   -0.292399  -0.321468  1.783    4.982    4.551   1.082438    -0.949012  
  14.419  -0.073   0.913   0.17    -0.114602  -0.218182  2.4      6.946    4.145   1.111443    -0.577204  
  14.419  0.086    1.007   0.224   -0.327675  -0.126929  3.665    2.037    6.057   0.956371    -1.188625  
  14.419  0.039    0.939   0.195   -0.296897  0.041238   0.09     5.853    4.501   1.450713    -0.981192  
  14.419  0.003    0.941   0.209   -0.230741  -0.010853  2.32     1.469    7.221   1.427426    -1.130926  
  14.419  0.041    0.987   0.207   -0.260239  -0.114095  1.821    3.263    5.103   1.412017    -1.137663  
  14.419  0.106    1.002   0.213   -0.34661   -0.320867  1.387    6.786    3.539   1.351985    -0.982466  
  14.419  -0.009   1.012   0.232   -0.177012  0.080518   0.606    6.148    4.157   1.040964    -1.047371  
  14.419  -0.007   0.947   0.149   -0.116446  0.207672   1.858    3.529    5.453   1.464418    -0.906059  
  14.419  0.03     0.882   0.12    -0.164742  0.065301   4.439    2.414    5.589   0.265424    -1.135001  
  14.419  0.014    0.921   0.185   -0.321374  -0.698157  1.27     5.377    5.01    1.125065    -0.999203  
  14.419  -0.061   0.888   0.269   -0.202246  0.070371   0.63     4.825    4.924   1.176053    -0.973122  
  14.419  0.062    0.919   0.212   -0.298592  -0.082346  3.239    0.191    6.961   -2.270664   -1.234024  
  14.419  -0.009   0.838   0.111   -0.245263  -0.178158  2.524    4.853    4.475   0.960499    -0.878655  
  14.419  0.007    0.978   0.247   -0.151224  0.039164   0.334    4.996    5.084   1.066712    -0.732991  
  14.419  0.009    0.927   0.15    -0.287279  -0.34532   3.652    1.151    6.239   1.575367    -1.101362  
  14.419  -0.025   0.863   0.161   -0.203645  -0.101581  0.716    2.541    7.674   1.664638    -0.911372  
  14.419  -0.075   0.912   0.21    -0.149954  0.167801   3.572    1.79     6.261   0.31055     -0.943919  
  14.419  0.07     0.937   0.26    -0.385788  -0.350116  1.908    3.813    5.884   1.158799    -0.773564  
  14.419  0.002    0.891   0.174   -0.189765  0.250768   1.444    2.815    5.45    1.707621    -0.962595  
  14.419  -0.005   0.94    0.164   -0.190311  0.050783   2.841    3.322    5.533   1.454016    -1.101523  
  14.419  -0.005   0.911   0.148   -0.231684  -0.589296  3.67     2.278    5.061   0.893176    -1.458887  
  14.419  0.015    0.912   0.2     -0.272526  -0.325527  1.625    4.671    6.608   1.121132    -1.060235  
  14.419  -0.008   0.953   0.231   -0.258772  -0.076882  2.817    2.088    6.628   1.054687    -1.089085  
  14.419  0.032    0.98    0.248   -0.247776  -0.188187  0.821    3.776    5.853   1.060351    -0.702653  
  14.419  -0.017   0.973   0.166   -0.234964  -0.599837  1.661    2.923    6.132   1.163371    -1.1962    
  14.419  -0.055   0.932   0.211   -0.186838  -0.00271   1.937    2.971    5.815   1.217804    -0.990856  
  14.419  0.018    0.833   0.186   -0.370667  -0.595408  1.669    4.151    6.497   0.936381    -1.020263  
  14.419  0.019    0.91    0.168   -0.220363  -0.471315  2.315    3.513    4.67    0.919469    -0.85826   
  14.419  0.021    0.866   0.134   -0.221994  -0.203277  0.783    3.563    5.919   1.300939    -0.838681  
  14.419  -0.033   0.893   0.218   -0.193101  0.097414   1.818    3.584    6.418   1.462334    -1.299526  
  14.419  -0.003   0.965   0.251   -0.217009  -0.075125  3.05     1.357    7.301   0.875562    -1.084571  
  14.419  0.001    0.952   0.202   -0.169829  0.011357   2.592    5.156    3.956   0.846473    -1.007419  
  14.419  -0.038   0.925   0.227   -0.098632  0.203152   2.246    4.033    5.234   1.024258    -0.681927  
  14.419  0.089    0.968   0.215   -0.334225  -0.308852  2.005    3.628    5.373   1.350635    -1.243306  
  14.419  -0.031   0.849   0.158   -0.193831  0.184955   1.993    4.172    4.495   0.800392    -0.999232  
  14.419  -0.007   0.926   0.164   -0.228581  -0.169352  2.218    3.097    6.126   1.530992    -1.123949  
  14.419  -0.036   0.885   0.179   -0.20939   -0.356486  2.602    3.67     5.143   0.920487    -1.065986  
  14.419  -0.046   1.03    0.221   -0.130167  0.107427   2.419    4.661    5.82    1.152866    -1.024519  
  14.419  0.052    0.894   0.137   -0.334712  -0.634846  2.775    3.495    3.032   1.287351    -1.253039  
  14.427  0.021    0.893   0.226   -0.288952  -0.308586  2.549    3.584    4.77    1.15529     -0.909311  
  14.427  0.06     0.882   0.173   -0.319231  -0.41766   1.728    3.361    5.644   1.213031    -0.955542  
  14.427  0.035    0.949   0.221   -0.286178  -0.262456  3.179    1.525    6.671   0.849472    -0.884626  
  14.427  -0.005   0.909   0.219   -0.232279  -0.365491  3.553    2.57     7.017   0.540108    -1.119994  
  14.427  0.004    0.917   0.202   -0.310439  -0.504093  4.351    1.77     7.464   0.148114    -1.281896  
  14.427  -0.011   0.847   0.181   -0.316947  -0.116624  3.06     2.303    7.715   0.526446    -1.017163  
  14.427  0.026    0.931   0.183   -0.251549  -0.262919  3.015    1.203    7.174   1.481561    -1.00521   
  14.427  0.058    0.938   0.184   -0.351663  -0.593991  2.545    3.202    6.828   0.975616    -0.881449  
  14.427  -0.033   0.896   0.234   -0.280197  -0.142911  3.789    5.225    7.047   0.326945    -1.012518  
  14.427  0.021    0.91    0.208   -0.230522  -0.146267  4.866    2.182    9.466   -0.322859   -1.129465  
  14.427  0.044    0.959   0.184   -0.275325  0.233711   2.926    1.391    6.971   0.823607    -1.007296  
  14.427  -0.016   0.938   0.193   -0.193633  -0.184388  1.908    3.996    4.781   1.358389    -0.741969  
  14.427  0.05     0.968   0.192   -0.255199  -0.316845  0.79     2.122    7.748   1.502122    -0.992947  
  14.427  0.039    0.963   0.248   -0.350909  -0.309266  5.3      4.551    9.677   -0.931603   -1.158645  
  14.427  0.061    0.92    0.178   -0.314609  -0.389587  1.684    4.858    4.582   1.112803    -0.920567  
  14.427  0.081    0.982   0.271   -0.385916  -0.51915   3.53     3.523    5.783   0.814731    -0.983094  
  14.427  0.031    0.963   0.213   -0.218375  0.35661    0.485    7.971    3.106   1.054017    -0.498235  
  14.427  -0.038   0.971   0.246   -0.203552  -0.095206  3.44     2.252    7.15    0.289947    -1.039567  
  14.427  -0.027   0.94    0.233   -0.188714  -0.075564  3.314    2.461    7.597   0.30818     -0.923914  
  14.427  -0.027   0.893   0.143   -0.184288  0.305742   2.043    4.184    8.036   0.579629    -0.916609  
  14.427  -0.009   0.924   0.123   -0.208264  0.123114   2.725    5.419    6.157   0.724948    -0.838635  
  14.427  -0.045   0.903   0.223   -0.175858  0.152154   1.768    6.97     3.159   0.968262    -0.489225  
  14.427  0.02     0.894   0.169   -0.275769  -0.201514  1.472    4.516    3.438   0.960835    -0.635481  
  14.427  -0.02    0.924   0.205   -0.17564   0.049555   2.372    1.599    5.687   0.832112    -1.222432  
  14.427  -0.013   0.976   0.146   -0.127687  0.362723   3.687    1.884    9.406   -1.167898   -1.128331  
  14.427  0.033    0.895   0.153   -0.273564  -0.162461  2.721    2.619    5.684   1.24213     -1.298305  
  14.427  0.031    0.899   0.169   -0.226448  -0.024678  3.271    1.856    9.12    0.395927    -1.129878  
  14.427  -0.004   0.908   0.184   -0.217425  -0.047774  2.948    0.601    7.245   1.289179    -1.258204  
  14.427  0.08     0.877   0.212   -0.424913  -0.798954  3.497    3.308    5.301   0.7937      -1.367439  
  14.427  0.006    0.953   0.219   -0.256075  -0.083869  3.512    2.066    7.034   -0.122416   -1.172204  
  14.427  0.023    0.903   0.139   -0.23668   0.058816   2.96     1.962    7.518   0.909041    -1.032714  
  14.427  0.034    0.884   0.203   -0.310247  -0.190428  1.689    3.329    7.182   1.019903    -0.866344  
  14.427  0.014    0.982   0.198   -0.180317  -0.002369  2.125    3.862    6.186   0.920161    -0.918256  
  14.427  -0.018   0.934   0.178   -0.129145  0.088474   1.962    3.758    6.357   1.020263    -0.992046  
  14.427  0.061    0.944   0.159   -0.311131  -0.367351  2.634    3.487    5.248   1.29695     -1.19895   
  14.427  -0.01    0.914   0.239   -0.214307  -0.11987   1.936    6.185    5.601   1.018331    -1.064447  
  14.427  0.024    0.906   0.214   -0.214098  -0.287043  1.492    1.648    6.805   1.271062    -0.888944  
  14.427  0.059    0.955   0.243   -0.320339  -0.248338  2.938    1.527    9.754   -0.236506   -1.103136  
  14.427  0.017    0.956   0.191   -0.153656  0.235289   2.193    1.907    7.883   0.692743    -1.120519  
  14.427  -0.012   0.895   0.176   -0.173704  0.136738   1.074    6.146    3.791   1.262592    -0.930027  
  14.427  0.011    0.936   0.188   -0.217541  0.201674   2.128    4.846    5.88    0.831372    -0.748803  
  14.427  0.045    0.967   0.161   -0.220535  -0.016227  2.528    4.1      5.257   0.612212    -1.023113  
  14.427  0.016    0.962   0.158   -0.216521  -0.245225  -0.147   6.438    4.98    1.189703    -0.911193  
  14.427  -0.017   1.042   0.24    -0.012224  0.564132   3.402    1.145    9.358   -1.125329   -1.243047  
  14.427  -0.033   0.879   0.175   -0.17461   -0.143937  4.373    2.794    7.825   -0.396438   -1.069384  
  14.427  0.002    0.958   0.234   -0.230088  -0.315653  2.372    4.271    6.061   0.874734    -0.937669  
  14.427  0.042    0.946   0.236   -0.28569   -0.141055  1.091    4.209    6.382   1.055548    -0.918203  
  14.427  0.003    0.881   0.168   -0.210742  -0.027416  2.734    2.652    5.538   0.641166    -1.025634  
  14.427  0.054    0.949   0.158   -0.234242  -0.277083  1.706    5.877    4.252   1.08747     -0.953432  
  14.427  0.048    0.989   0.238   -0.215765  0.028859   3.457    2.107    6.985   0.353309    -1.034921  
  14.427  -0.019   0.917   0.156   -0.170331  -0.0867    4.391    2.876    7.224   0.182235    -1.099726  
  14.427  -0.012   0.967   0.178   -0.177694  -0.10718   1.04     5.838    4.817   1.146838    -1.06421   
  14.427  0.093    0.997   0.213   -0.283991  -0.114101  2.239    5.241    5.819   1.000553    -0.725709  
  14.427  0.013    0.944   0.2     -0.268278  -0.050705  3.92     4.282    4.34    1.161708    -1.498595  
  14.427  -0.004   0.966   0.149   -0.118365  0.549128   5.274    2.357    7.968   -0.99509    -1.069394  
  14.427  0.028    0.956   0.125   -0.180808  0.054657   4.151    1.879    10.061  -1.078499   -1.24915   
  14.427  0.015    0.923   0.215   -0.265684  -0.456388  4.325    3.535    6.701   0.03182     -1.27776   
  14.427  0.041    0.939   0.246   -0.320126  -0.403959  3.333    0.986    7.813   0.570023    -1.236103  
  14.427  -0.011   0.983   0.29    -0.176759  -0.023841  1.112    4.252    6.758   1.262198    -1.083338  
  14.427  0.018    0.897   0.181   -0.251807  0.223846   2.74     3.954    6.607   0.598717    -1.215338  
  14.427  -0.021   0.972   0.18    -0.166507  0.271539   1.689    5.05     5.754   0.979958    -0.866311  
  14.427  0.031    0.918   0.194   -0.340747  -0.320782  0.741    3.561    6.498   1.538551    -0.955912  
  14.427  -0.05    0.941   0.209   -0.155336  0.041612   2.263    4.871    6.525   0.621924    -0.800107  
  14.427  0.014    1.029   0.212   -0.146636  0.195205   3.635    2.645    6.498   1.071301    -1.175712  
  14.427  -0.004   0.959   0.203   -0.211106  -0.004583  1.942    2.503    6.928   0.811783    -1.077893  
  14.427  0.048    1.012   0.235   -0.246184  -0.439034  2.796    2.153    6.038   2.154881    -0.985732  
  14.427  0.034    0.954   0.209   -0.251845  -0.14496   2.215    5.432    6.01    0.821332    -0.68892   
  14.427  -0.009   0.882   0.138   -0.201713  -0.001003  1.749    4.294    6.528   0.923353    -0.919215  
  14.427  -0.023   0.916   0.188   -0.167177  0.040461   3.123    2.987    6.394   0.993166    -1.125076  
  14.427  0.03     0.94    0.251   -0.27099   -0.235959  3.306    0.558    6.937   0.149438    -1.225128  
  14.427  -0.016   0.961   0.283   -0.183548  0.293183   3.815    0.967    6.676   1.219725    -1.17803   
  14.427  -0.044   0.912   0.197   -0.105536  0.168674   1.602    2.705    7.985   0.726887    -1.028016  
  14.427  0.034    0.949   0.182   -0.253915  -0.005431  5.314    3.634    9.992   -1.560805   -1.41696   
  14.427  -0.028   0.936   0.212   -0.157682  0.167146   1.834    4.493    5.104   1.222116    -1.224612  
  14.427  0.032    0.856   0.164   -0.298267  -0.607152  1.582    5.22     4.264   1.218563    -0.971401  
  14.427  0.054    0.925   0.168   -0.236926  -0.150524  4.58     3.723    10.437  -1.369035   -1.18792   
  14.427  -0.044   0.968   0.224   -0.197784  -0.100294  1.549    3.771    6.289   1.288666    -1.157277  
  14.427  -0.01    0.85    0.151   -0.270618  -0.134585  2.26     4.227    4.479   1.069699    -1.072777  
  14.427  0.055    0.932   0.155   -0.263762  -0.131825  3.209    1.44     8.656   0.288877    -1.064368  
  14.427  0.018    0.946   0.17    -0.228349  -0.36234   3.426    2.284    7.812   0.608689    -1.025953  
  14.427  0.063    0.941   0.208   -0.294315  -0.24578   3.039    5.196    5.98    0.892655    -1.143686  
  14.427  0.065    0.984   0.206   -0.36916   -0.477906  3.239    3.943    6.508   0.742285    -0.823155  
  14.427  -0.081   0.957   0.202   -0.104511  0.299188   2.277    3.842    6.178   0.822667    -0.774487  
  14.427  0.029    0.934   0.198   -0.302905  -0.108735  1.9      5.596    4.054   0.922633    -0.83575   
  14.427  0.043    1.009   0.216   -0.247705  -0.012612  3.027    4.299    4.723   0.777136    -1.285562  
  14.427  0.019    0.966   0.184   -0.264181  0.083179   1.859    2.301    7.17    0.663698    -0.993718  
  14.427  0.055    1.02    0.237   -0.235147  -0.105575  2.851    2.402    6.067   1.173827    -1.151768  
  14.427  0.085    0.95    0.243   -0.424488  -0.66551   0.941    5.218    4.593   1.271847    -1.225038  
  14.427  0.015    0.906   0.184   -0.221068  -0.275961  0.898    4.985    5.64    1.061933    -1.149362  
  14.427  0.01     0.927   0.162   -0.202718  0.222028   1.738    0.832    7.844   1.879559    -1.034634  
  14.427  0.033    0.937   0.201   -0.286252  -0.01387   4.151    2.358    7.381   0.027604    -1.165634  
  14.427  -0.01    0.918   0.234   -0.222529  -0.192276  0.228    5.425    4.59    1.305148    -0.941076  
  14.427  0.036    0.964   0.241   -0.377636  -0.440669  0.403    5.706    5.863   1.066562    -0.937431  
  14.427  0.025    0.895   0.24    -0.297372  -0.321212  2.853    3.883    5.228   0.879579    -1.138891  
  14.427  0.026    0.886   0.129   -0.229524  -0.455707  0.987    6.098    4.739   1.105271    -1.192027  
  14.427  0.02     0.875   0.202   -0.304343  -0.391647  3.823    2.296    8.464   -0.017987   -0.967456  
  14.427  0.054    0.946   0.142   -0.351959  -0.38508   2.924    1.58     7.17    0.273792    -1.071852  
  14.427  -0.018   0.943   0.179   -0.200422  -0.181282  2.861    0.797    9.512   -0.894003   -0.955109  
  14.427  -0.039   0.925   0.15    -0.143896  -0.079521  2.782    1.929    8.275   -3.112214   -1.357863  
  14.427  0.064    0.909   0.164   -0.324161  -0.28546   1.725    3.437    5.027   1.753034    -1.326643  
  14.435  0.077    0.977   0.201   -0.316046  -0.167884  2.346    3.419    7.145   1.179879    -1.109004  
  14.435  -0.01    0.907   0.221   -0.210529  0.032471   3.044    1.486    6.417   1.029623    -1.11254   
  14.435  0.026    0.992   0.243   -0.212121  -0.067664  4.768    2.997    5.92    0.212831    -1.006476  
  14.435  -0.015   0.932   0.181   -0.112766  0.120044   3.761    1.032    7.186   0.362821    -1.340737  
  14.435  0.001    0.921   0.157   -0.297729  -0.187327  1.131    2.557    6.199   1.108349    -0.999982  
  14.435  0.03     0.953   0.176   -0.255311  -0.14122   3.593    4.009    5.277   0.935567    -1.011503  
  14.435  -0.022   0.948   0.246   -0.307979  -0.169453  1.615    0.99     7.626   0.706698    -1.113713  
  14.435  0.045    0.92    0.153   -0.234351  -0.361395  4.158    3.326    4.851   0.514366    -0.860467  
  14.435  -0.042   0.897   0.185   -0.147892  0.114584   1.443    4.966    5.004   1.090254    -0.90259   
  14.435  -0.003   0.923   0.221   -0.269695  0.041352   2.416    2.417    6.027   0.814554    -0.956376  
  14.435  0.037    0.908   0.184   -0.319456  -0.23259   0.505    5.544    4.877   1.129675    -0.936322  
  14.435  0.044    1.029   0.228   -0.293705  -0.202206  2.059    6.054    3.505   0.949038    -0.717661  
  14.435  -0.032   0.885   0.196   -0.191275  0.271592   2.035    2.585    5.644   1.148426    -0.939353  
  14.435  0.008    0.928   0.214   -0.300962  -0.417265  0.873    2.525    7.61    1.501865    -1.197644  
  14.435  0.021    0.916   0.217   -0.284005  -0.358859  3.079    2.118    6.998   0.807515    -1.167911  
  14.435  0.019    0.948   0.213   -0.228789  0.050545   1.615    6.413    6.346   0.798929    -0.705494  
  14.435  0.102    0.984   0.199   -0.415654  -0.644655  2.679    2.645    5.223   0.835716    -1.057692  
  14.435  0.075    0.925   0.136   -0.238892  -0.509472  1.93     3.647    4.89    1.346615    -1.280878  
  14.435  0.01     0.879   0.175   -0.227198  -0.070076  1.787    4.528    6.241   0.936801    -1.093898  
  14.435  0.027    0.92    0.178   -0.233509  -0.276071  3.336    1.947    6.573   0.603255    -1.148997  
  14.435  0.007    0.911   0.146   -0.250126  -0.095532  2.612    3.293    6.468   0.786862    -1.011002  
  14.435  0.008    0.957   0.172   -0.2475    -0.259169  3.013    4.564    7.241   0.41212     -0.883481  
  14.435  0.041    0.997   0.253   -0.219532  -0.201534  1.592    5.794    4.012   1.106048    -0.896247  
  14.435  -0.013   0.954   0.182   -0.187031  0.209875   1.61     4.371    6.401   0.743945    -0.906869  
  14.435  -0.045   0.857   0.195   -0.190074  -0.139515  2.525    2.706    7.591   0.55743     -1.004823  
  14.435  0.013    0.924   0.235   -0.281765  -0.281135  2.56     3.516    5.327   1.186094    -1.225562  
  14.435  0.053    0.965   0.235   -0.306803  -0.383612  2.019    5.242    4.5     0.952962    -0.889205  
  14.435  -0.036   0.894   0.162   -0.156214  0.10056    1.625    3.286    6.114   1.138956    -0.976274  
  14.435  -0.001   0.865   0.143   -0.219609  -0.154963  2.438    4.231    6.463   0.966217    -1.073934  
  14.435  -0.001   0.903   0.182   -0.195616  0.322096   2.615    2.597    9.331   -1.061981   -1.060082  
  14.435  0.076    0.961   0.203   -0.307717  -0.295802  1.711    4.822    4.904   0.955722    -0.706086  
  14.435  -0.008   0.932   0.211   -0.198158  0.157781   2.426    5.492    6.616   0.883772    -0.986086  
  14.435  0.028    0.98    0.19    -0.269719  -0.064425  3.729    3.173    9.672   -1.521763   -1.252818  
  14.435  0.112    0.923   0.112   -0.322508  -0.696037  1.099    3.603    4.72    1.321263    -0.801536  
  14.435  -0.001   0.955   0.171   -0.170379  0.10288    2.715    1.869    6.955   0.52211     -1.124355  
  14.435  0.024    0.973   0.211   -0.203769  0.20151    1.88     3.636    6.356   0.974161    -1.196679  
  14.435  0.024    0.952   0.199   -0.248894  0.144447   2.202    6.694    5.592   0.827337    -0.45327   
  14.435  0.005    0.874   0.192   -0.264627  -0.126762  0.628    7.223    4.586   1.161342    -0.801746  
  14.435  0.071    0.969   0.248   -0.351071  -0.608083  1.284    2.442    7.242   1.089241    -1.022606  
  14.435  -0.037   0.907   0.177   -0.170449  -0.051639  2.281    4.257    5.716   0.995238    -1.022826  
  14.435  0.035    0.987   0.208   -0.270139  -0.27982   3.258    2.91     8.451   0.014055    -0.96983   
  14.435  -0.041   0.819   0.145   -0.202262  -0.247213  1.505    7.097    3.375   1.167053    -1.365958  
  14.435  0.042    0.954   0.271   -0.379551  -0.465507  2.367    3.573    6.844   1.056994    -0.909417  
  14.435  0.013    1.011   0.223   -0.184944  0.116198   3.654    1.076    7.606   -0.400867   -1.227614  
  14.435  0.014    0.929   0.19    -0.23128   -0.291716  2.285    3.353    5.519   0.973673    -1.131225  
  14.435  0.013    0.913   0.173   -0.204671  0.202892   0.167    6.681    4.564   1.171448    -0.750569  
  14.435  0.048    0.962   0.174   -0.21594   -0.063362  2.2      4.373    6.415   0.887709    -1.10407   
  14.435  -0.052   0.887   0.18    -0.198138  -0.154119  4.168    3.791    6.869   0.556993    -0.713804  
  14.435  0.012    0.944   0.194   -0.313235  -0.186364  0.682    5.05     6.143   1.061167    -1.094593  
  14.435  -0.01    1.005   0.219   -0.202594  0.150486   2.837    4.195    6.268   0.797093    -1.07991   
  14.435  0.012    0.927   0.157   -0.253134  -0.205073  2.364    5.815    3.969   1.05792     -1.099047  
  14.435  -0.052   0.966   0.17    -0.133111  0.272698   3.715    3.904    5.544   1.012389    -1.105865  
  14.435  -0.034   0.896   0.197   -0.132905  0.308994   1.976    2.652    6.232   1.072793    -0.768619  
  14.435  -0.015   0.963   0.219   -0.128866  0.038286   1.953    5.893    4.837   1.004567    -0.773026  
  14.435  0.008    0.967   0.233   -0.277961  -0.211844  0.759    5.89     3.685   1.298079    -0.866789  
  14.435  0.03     0.876   0.105   -0.225022  -0.043495  1.571    2.404    6.342   1.447963    -1.284298  
  14.435  0.014    0.907   0.184   -0.267081  -0.286947  2.297    3.994    5.943   0.881083    -0.951389  
  14.435  0.01     0.956   0.201   -0.286813  -0.130667  1.848    4.751    5.489   1.098286    -0.893099  
  14.435  0.053    0.927   0.169   -0.34977   -0.572274  1.765    2.794    6.364   1.134474    -0.907699  
  14.435  -0.02    0.935   0.272   -0.202419  -0.093773  0.26     4.132    6.057   1.618799    -1.028025  
  14.435  0.032    0.921   0.221   -0.291933  -0.537125  2.586    2.549    7.778   0.970016    -1.172376  
  14.435  0.066    0.9     0.189   -0.349042  -0.411756  3.605    1.603    6.756   1.026724    -1.066658  
  14.435  0.024    0.968   0.194   -0.308644  -0.389113  2.507    3.663    5.133   1.113719    -1.071248  
  14.435  -0.045   0.931   0.241   -0.112481  0.102912   1.202    4.16     6.301   1.26803     -1.107386  
  14.435  0.108    0.97    0.242   -0.359711  -0.480052  2.745    2.21     6.838   0.679219    -1.0798    
  14.435  0.017    0.967   0.168   -0.219635  0.271025   2.439    4.336    7.336   0.874965    -0.960051  
  14.435  -0.02    0.99    0.243   -0.155862  0.226938   1.172    3.186    7.773   0.861414    -1.068688  
  14.435  -0.068   0.89    0.147   -0.136807  0.459848   2.576    2.41     6.217   1.2224      -1.141303  
  14.435  -0.006   0.918   0.197   -0.198059  0.177041   4.267    1.797    7.886   -0.534802   -1.143737  
  14.435  0.029    0.899   0.201   -0.326726  -0.451788  1.361    5.946    6.755   0.657523    -0.620253  
  14.435  0.08     0.959   0.248   -0.39798   -0.345871  2.172    5.938    6.724   0.964218    -0.645897  
  14.435  -0.048   0.889   0.168   -0.09216   0.287172   2.826    3.026    4.958   1.147052    -0.974462  
  14.435  0.028    0.947   0.148   -0.210114  0.124526   2.765    4.965    5.947   0.724858    -0.679642  
  14.435  -0.04    0.937   0.174   -0.158904  -0.021751  2.954    2.747    5.178   0.797936    -1.035906  
  14.435  0.015    0.928   0.181   -0.171523  0.177514   2.48     3.95     5.556   0.753397    -0.847807  
  14.435  0.025    0.876   0.106   -0.216971  0.070644   1.908    5.331    3.704   1.147818    -0.8269    
  14.435  -0.013   0.975   0.264   -0.199484  0.007286   1.857    5.199    5.509   0.969936    -0.780399  
  14.435  0.002    0.914   0.125   -0.218979  0.075386   1.438    4.251    5.821   1.189412    -1.17679   
  14.435  0.018    0.937   0.188   -0.252694  -0.055361  3.702    1.374    8.644   -2.058267   -1.249921  
  14.435  0.008    0.932   0.234   -0.317112  -0.410787  1.84     2.47     7.243   0.893199    -0.874334  
  14.435  0.017    0.948   0.177   -0.203484  -0.263429  2.954    3.0      6.983   0.532837    -0.943942  
  14.435  0.041    0.951   0.221   -0.341709  -0.491678  2.933    1.556    6.862   0.582492    -1.014164  
  14.435  0.026    0.976   0.256   -0.277913  -0.360217  1.424    6.178    5.75    0.91969     -0.768865  
  14.435  0.059    0.896   0.217   -0.3559    -0.419327  3.156    2.487    7.451   0.43706     -1.298428  
  14.435  0.064    0.895   0.205   -0.393866  -0.588257  3.502    0.222    7.268   -1.152649   -1.166309  
  14.435  0.015    1.006   0.164   -0.236928  0.019343   1.385    5.286    6.821   0.831542    -0.883452  
  14.435  -0.017   0.907   0.211   -0.269323  -0.207998  3.562    2.438    5.255   0.701479    -1.127327  
  14.435  0.016    0.916   0.102   -0.265761  -0.492864  2.948    4.172    4.818   1.071015    -1.037494  
  14.435  -0.002   0.949   0.266   -0.234734  -0.047928  2.579    4.163    7.089   0.700965    -1.285836  
  14.435  -0.016   0.921   0.181   -0.262781  -0.261902  3.932    1.81     7.44    -0.161695   -1.129249  
  14.435  0.029    0.903   0.114   -0.250121  -0.050121  1.968    4.736    6.643   0.946421    -0.954717  
  14.435  0.018    0.913   0.164   -0.306271  -0.3683    2.55     2.895    5.691   1.107363    -0.844687  
  14.435  0.0      0.928   0.199   -0.238771  -0.207941  3.806    2.158    6.735   0.234473    -1.292906  
  14.435  -0.03    0.976   0.267   -0.182549  0.111246   1.907    4.047    6.302   1.01493     -0.919733  
  14.435  0.004    0.903   0.187   -0.238558  -0.165518  1.012    4.066    5.407   1.434713    -1.23863   
  14.435  -0.066   0.913   0.162   -0.119737  0.183145   2.446    0.306    9.61    -1.764161   -1.135917  
  14.435  0.039    0.955   0.161   -0.265305  -0.26047   0.65     4.857    6.382   1.279669    -1.085748  
  14.435  -0.023   0.942   0.226   -0.163035  -0.041841  1.845    4.408    5.436   1.363987    -1.206254  
  14.435  -0.017   0.946   0.266   -0.292842  -0.32285   3.011    2.957    5.807   0.96326     -1.086124  
  14.435  0.026    0.953   0.218   -0.245033  -0.219418  4.081    2.474    8.912   -2.276706   -1.425163  
  14.444  -0.015   0.938   0.183   -0.213823  -0.211434  2.617    1.351    6.716   1.155406    -1.361467  
  14.444  0.024    0.926   0.152   -0.178853  0.158081   3.557    1.169    6.578   0.391094    -1.227396  
  14.444  -0.021   0.955   0.26    -0.182549  0.058508   3.339    2.869    7.744   0.591412    -1.180639  
  14.444  -0.017   0.927   0.215   -0.24607   -0.138777  2.56     2.505    7.201   1.150678    -1.400088  
  14.444  -0.039   0.9     0.201   -0.156024  0.11791    3.276    1.562    6.34    1.096057    -1.089464  
  14.444  -0.015   0.9     0.177   -0.301652  -0.087684  3.252    2.978    7.264   0.492664    -1.110997  
  14.444  0.037    0.924   0.178   -0.26522   -0.337761  3.524    2.875    7.037   0.512401    -0.857131  
  14.444  0.014    1.01    0.274   -0.255348  -0.002252  3.493    1.204    7.061   0.648745    -1.022515  
  14.444  0.03     0.958   0.244   -0.329621  -0.326597  3.447    4.128    6.161   0.640659    -0.979634  
  14.444  0.027    0.945   0.186   -0.282766  -0.334057  2.441    2.1      7.328   1.070747    -0.946252  
  14.444  -0.092   0.978   0.202   -0.013539  0.610628   1.606    3.192    5.348   1.15029     -1.051036  
  14.444  -0.028   0.955   0.201   -0.187225  -0.030999  2.472    3.848    6.212   1.147095    -0.942245  
  14.444  0.05     0.925   0.123   -0.296638  -0.120466  2.342    2.612    5.935   1.572745    -1.086998  
  14.444  0.041    0.99    0.255   -0.310136  -0.227939  2.777    3.913    6.958   0.835809    -1.05386   
  14.444  -0.029   0.876   0.151   -0.126053  0.32757    -0.365   8.065    5.045   1.293199    -0.674688  
  14.444  0.093    0.952   0.234   -0.425624  -0.640447  1.395    5.13     5.468   1.137715    -0.928118  
  14.444  0.075    0.95    0.165   -0.309651  -0.50888   3.156    3.451    6.62    0.812812    -1.003182  
  14.444  -0.033   0.911   0.178   -0.187922  0.167358   2.482    3.03     5.731   1.053353    -1.074171  
  14.444  0.022    0.959   0.15    -0.15397   0.025539   0.772    6.617    5.016   1.042718    -0.559117  
  14.444  -0.01    0.921   0.217   -0.271015  -0.235596  1.053    4.317    5.803   1.504171    -0.98322   
  14.444  0.05     0.971   0.22    -0.328741  -0.290043  3.384    3.124    6.1     0.780354    -1.250066  
  14.444  0.054    0.949   0.157   -0.241459  -0.174958  3.059    3.586    5.906   1.076265    -1.198776  
  14.444  0.081    0.871   0.189   -0.471284  -1.12896   3.3      2.021    8.518   0.568703    -1.07841   
  14.444  0.019    0.97    0.227   -0.316596  -0.434083  2.094    2.565    6.859   1.833079    -1.041941  
  14.444  0.025    0.933   0.189   -0.294842  -0.177335  3.045    2.18     6.078   0.673978    -0.960213  
  14.444  -0.015   0.886   0.114   -0.153929  0.047768   0.463    5.425    6.23    1.234802    -0.892834  
  14.444  0.021    0.909   0.165   -0.275998  -0.427576  1.654    4.342    6.676   0.570461    -1.193164  
  14.444  0.025    0.912   0.152   -0.238734  -0.176577  1.599    4.42     6.166   1.108438    -0.883362  
  14.444  -0.042   0.886   0.164   -0.177468  0.169291   3.663    3.407    6.498   0.559836    -1.007789  
  14.444  0.005    0.918   0.189   -0.298586  -0.516425  2.904    1.699    7.651   0.481712    -1.162068  
  14.444  -0.034   0.935   0.188   -0.179114  -0.110531  3.118    4.01     7.753   0.289082    -1.132322  
  14.444  -0.008   0.897   0.153   -0.220126  0.037057   0.675    6.96     5.864   1.079676    -0.820295  
  14.444  0.048    0.949   0.245   -0.350015  -0.420996  4.064    1.711    8.744   -0.85178    -1.010899  
  14.444  0.115    0.999   0.234   -0.470689  -0.709274  2.23     1.996    9.351   0.583208    -1.08132   
  14.444  -0.056   0.857   0.15    -0.143745  0.066772   0.961    4.996    5.502   1.164838    -0.872529  
  14.444  0.069    0.979   0.194   -0.295654  -0.345922  4.131    3.354    5.63    -0.003346   -0.922381  
  14.444  0.07     0.932   0.168   -0.230927  -0.079304  2.638    1.764    7.337   2.069903    -1.200538  
  14.444  0.019    1.012   0.225   -0.270503  -0.204756  1.214    6.126    6.086   1.082593    -0.650283  
  14.444  0.021    0.898   0.227   -0.250845  -0.180122  2.415    0.949    8.653   1.952977    -1.199725  
  14.444  -0.037   0.915   0.21    -0.151364  0.034029   0.764    4.967    5.883   1.23059     -0.778781  
  14.444  0.013    0.885   0.165   -0.314362  -0.741467  2.157    2.681    6.202   1.123017    -1.100543  
  14.444  -0.007   0.958   0.135   -0.198649  -0.027952  2.225    5.224    4.264   1.059785    -0.916385  
  14.444  -0.025   0.947   0.214   -0.179492  -0.077827  2.986    0.559    8.605   -2.590126   -1.344145  
  14.444  0.027    0.936   0.191   -0.277051  -0.177831  0.245    5.334    6.735   0.916016    -0.819477  
  14.444  0.069    0.977   0.26    -0.286704  -0.19291   1.81     5.426    4.73    1.169356    -0.743533  
  14.444  -0.066   0.935   0.214   -0.191587  -0.101306  1.26     5.277    4.675   1.105331    -1.072119  
  14.444  -0.003   0.96    0.257   -0.273454  -0.152606  3.499    3.555    6.918   0.458775    -1.005315  
  14.444  0.05     0.957   0.193   -0.298239  -0.577299  3.245    1.898    6.082   1.190975    -1.140549  
  14.444  0.043    0.967   0.172   -0.237265  0.077276   3.192    1.427    8.777   -1.101936   -1.163648  
  14.444  0.043    0.906   0.191   -0.325507  -0.252293  2.419    4.024    5.413   1.194403    -1.205483  
  14.444  0.043    0.927   0.199   -0.279755  -0.245146  3.641    3.076    4.989   0.91752     -1.137119  
  14.444  -0.016   0.833   0.107   -0.277883  -0.370029  2.626    3.246    6.124   0.652347    -0.985344  
  14.444  0.004    0.911   0.212   -0.337658  -0.292569  1.476    6.038    4.129   1.196386    -0.984763  
  14.444  0.066    1.002   0.27    -0.326239  -0.27745   4.008    3.769    6.354   0.658118    -1.202241  
  14.444  0.059    0.961   0.214   -0.334205  -0.529835  2.247    2.978    6.226   1.019505    -1.035075  
  14.444  0.033    0.952   0.225   -0.321024  -0.112769  4.114    2.923    8.334   -1.922338   -1.251555  
  14.444  0.059    0.912   0.154   -0.292846  0.308776   1.841    3.09     6.762   1.608448    -1.33285   
  14.444  -0.004   0.938   0.214   -0.189248  0.46637    2.279    2.184    7.749   0.916938    -1.13504   
  14.444  0.03     0.96    0.233   -0.219297  -0.027373  2.523    3.68     4.706   1.150513    -0.99469   
  14.444  -0.031   0.973   0.202   -0.016812  0.913711   3.05     3.607    5.555   0.997211    -1.045791  
  14.444  -0.04    0.876   0.169   -0.179     0.164553   1.973    3.488    5.487   0.989933    -0.955194  
  14.444  0.022    0.946   0.226   -0.258934  -0.25738   1.173    5.145    4.743   1.41365     -0.808841  
  14.444  -0.026   0.938   0.216   -0.179401  -0.102989  1.787    2.695    8.167   0.35135     -0.985417  
  14.444  0.018    0.957   0.167   -0.239597  -0.305219  1.609    5.529    4.536   1.225471    -1.232478  
  14.444  -0.014   0.936   0.137   -0.12292   -0.00935   2.412    4.069    5.121   1.18671     -1.027801  
  14.444  0.016    0.925   0.201   -0.268777  -0.22527   2.456    3.221    4.958   1.247123    -1.058525  
  14.444  0.012    0.923   0.205   -0.321511  -0.215087  2.886    0.63     8.761   -0.79264    -1.171244  
  14.444  0.033    0.89    0.158   -0.317085  -0.252011  0.861    2.654    8.571   0.778063    -0.948455  
  14.444  -0.001   0.923   0.234   -0.297333  -0.328959  1.431    5.992    5.75    1.029303    -0.750498  
  14.444  -0.038   0.935   0.186   -0.154196  0.225662   2.188    3.366    5.634   1.14251     -0.942141  
  14.444  -0.04    0.97    0.244   -0.197998  0.181371   0.907    6.491    4.486   1.227806    -0.752287  
  14.444  0.037    0.983   0.214   -0.183195  0.206796   1.024    3.095    5.286   1.317631    -0.862951  
  14.444  -0.012   0.947   0.185   -0.187192  -0.066058  2.439    1.1      6.824   0.412641    -1.191471  
  14.444  0.055    0.909   0.191   -0.216165  -0.002107  1.627    4.418    5.336   0.880427    -0.749369  
  14.444  0.023    0.962   0.151   -0.238764  0.066999   3.033    4.046    5.277   1.000015    -1.200099  
  14.444  -0.062   0.92    0.213   -0.205308  -0.128862  0.846    6.817    4.586   1.316752    -1.006137  
  14.444  0.045    0.934   0.176   -0.272277  -0.02735   2.1      2.879    5.601   1.476068    -1.25077   
  14.444  -0.04    0.922   0.147   -0.13619   0.359878   3.782    2.27     7.284   0.502315    -1.055501  
  14.444  0.011    0.908   0.223   -0.276226  -0.232718  3.656    2.673    9.853   -0.470975   -0.944981  
  14.444  0.012    0.961   0.181   -0.271635  -0.299646  2.357    3.997    5.372   1.091611    -1.151824  
  14.444  0.022    0.895   0.15    -0.222362  -0.120345  2.941    0.341    7.972   1.069369    -1.303175  
  14.444  0.052    0.954   0.19    -0.251288  -0.218366  2.097    3.907    6.528   0.831968    -0.920649  
  14.444  0.027    0.89    0.126   -0.309277  -0.571817  1.747    4.333    5.746   0.99929     -1.095799  
  14.444  0.099    0.98    0.235   -0.33957   -0.494481  2.698    1.447    6.456   0.963062    -1.342026  
  14.444  -0.027   0.927   0.129   -0.178297  0.07356    2.28     4.449    6.934   0.712126    -0.816805  
  14.444  0.024    0.898   0.178   -0.349793  -0.61087   4.457    3.615    6.328   -0.139544   -1.056766  
  14.444  -0.033   0.961   0.136   -0.112295  0.013115   1.367    5.152    4.872   1.222501    -1.213599  
  14.444  0.062    0.949   0.186   -0.278118  -0.218994  -0.024   4.929    6.353   1.153533    -0.733001  
  14.444  -0.015   0.944   0.184   -0.187119  0.004509   4.215    3.317    8.962   -0.274712   -0.879693  
  14.444  -0.008   0.896   0.255   -0.267382  -0.425123  0.04     7.337    4.18    1.500142    -1.106016  
  14.444  0.007    0.936   0.196   -0.264868  -0.255497  2.076    2.775    6.8     0.864922    -0.890874  
  14.444  -0.012   0.917   0.152   -0.255832  -0.130416  1.889    2.455    6.655   0.997648    -1.089262  
  14.444  0.027    0.948   0.191   -0.273315  0.026176   3.073    3.102    7.174   0.636052    -1.197001  
  14.444  -0.053   0.901   0.184   -0.137811  0.137712   1.55     4.668    6.711   1.082893    -1.014831  
  14.444  0.042    0.883   0.154   -0.236101  0.241451   3.297    2.61     6.799   0.087324    -1.013345  
  14.444  -0.001   0.948   0.147   -0.206438  0.003964   2.167    4.21     6.611   1.257288    -1.270697  
  14.444  0.052    0.981   0.176   -0.226108  -0.163575  2.91     4.061    6.507   0.558379    -0.849507  
  14.444  0.068    0.941   0.201   -0.314966  -0.151822  2.32     4.363    6.204   0.754434    -1.121209  
  14.444  0.082    0.952   0.119   -0.270538  -0.234564  4.354    1.273    6.863   -0.020282   -1.102498  
  14.444  0.047    0.927   0.176   -0.268789  -0.578125  2.728    4.433    5.3     0.963086    -0.70773   
  14.452  -0.011   0.894   0.246   -0.314715  -0.3886    1.148    3.126    6.762   1.038095    -0.888493  
  14.452  0.009    0.959   0.232   -0.309918  -0.45309   3.719    2.756    7.922   -0.193463   -0.884231  
  14.452  0.008    0.876   0.231   -0.306106  -0.151369  3.7      2.794    5.27    0.900552    -0.881517  
  14.452  0.012    0.953   0.234   -0.25561   -0.0554    1.404    4.296    5.297   1.321129    -0.93661   
  14.452  0.003    0.969   0.176   -0.132506  0.291478   2.161    3.909    6.405   1.563346    -1.436677  
  14.452  0.072    0.96    0.167   -0.293583  -0.280975  3.007    2.648    8.769   0.033445    -1.089243  
  14.452  0.082    0.96    0.236   -0.406953  -0.499659  1.54     3.589    5.766   1.441945    -1.165894  
  14.452  0.027    0.881   0.175   -0.307176  -0.560327  2.84     3.271    6.487   0.75322     -1.070428  
  14.452  0.01     0.958   0.183   -0.194945  0.021179   4.114    2.457    7.097   -0.138566   -0.889631  
  14.452  0.017    0.946   0.178   -0.224868  -0.145567  0.639    4.53     3.943   1.648291    -1.083896  
  14.452  0.051    1.014   0.228   -0.32845   -0.244452  3.455    1.998    7.546   0.671587    -1.057989  
  14.452  0.03     0.934   0.237   -0.256156  -0.204612  3.16     4.254    6.107   0.595669    -0.940873  
  14.452  0.044    0.894   0.157   -0.346406  -0.406727  2.738    3.804    5.881   1.012161    -1.054502  
  14.452  -0.006   0.943   0.225   -0.246004  -0.031294  1.717    3.275    7.613   1.248253    -1.003427  
  14.452  -0.0     0.972   0.185   -0.228105  -0.12262   1.674    2.985    7.127   1.035425    -1.103144  
  14.452  -0.005   0.94    0.152   -0.238384  -0.036754  2.286    3.292    6.183   1.45404     -1.159826  
  14.452  -0.035   0.958   0.178   -0.096268  0.095814   2.819    1.891    7.569   0.863217    -1.158721  
  14.452  -0.016   0.971   0.169   -0.165212  0.476374   2.182    2.696    6.294   1.558523    -0.932366  
  14.452  0.011    0.928   0.171   -0.101976  0.523917   2.52     2.576    8.945   0.42852     -1.06518   
  14.452  0.002    0.851   0.168   -0.298297  -0.061958  1.369    2.835    7.151   1.554879    -1.227446  
  14.452  -0.013   0.911   0.224   -0.321421  -0.518545  0.761    5.332    5.578   1.411604    -1.002657  
  14.452  0.037    0.933   0.191   -0.203782  0.187853   2.342    4.275    5.835   0.572956    -0.901374  
  14.452  0.019    0.963   0.168   -0.207329  -0.187473  0.235    7.318    5.502   1.211143    -0.572878  
  14.452  -0.029   0.897   0.17    -0.242636  0.119543   1.55     5.585    5.952   0.938517    -0.907745  
  14.452  0.018    0.965   0.217   -0.257293  -0.54043   3.766    3.139    7.242   0.296274    -0.904281  
  14.452  0.04     0.884   0.173   -0.355297  -0.296304  0.039    7.956    3.507   1.260287    -0.536601  
  14.452  -0.031   0.884   0.21    -0.242669  -0.224805  1.4      5.29     4.632   1.366873    -1.15747   
  14.452  0.012    0.96    0.218   -0.247787  -0.073587  1.853    4.472    4.29    1.295199    -1.143652  
  14.452  0.01     0.923   0.204   -0.29186   -0.334161  2.46     4.371    6.457   0.839224    -0.792214  
  14.452  0.044    0.977   0.173   -0.23304   0.072018   2.374    3.495    6.374   0.85087     -0.974627  
  14.452  0.007    0.961   0.208   -0.210058  0.037463   3.492    1.904    5.703   1.143477    -1.141414  
  14.452  0.066    0.927   0.218   -0.33681   -0.618824  2.608    3.686    6.916   0.809419    -1.264646  
  14.452  0.004    0.947   0.188   -0.204896  -0.265048  2.043    3.488    9.474   0.44099     -0.751925  
  14.452  0.065    0.981   0.154   -0.295682  -0.233783  0.763    7.277    3.173   1.165774    -0.605417  
  14.452  -0.023   0.967   0.148   -0.083665  0.396387   2.762    2.195    6.675   1.019988    -1.021285  
  14.452  0.04     0.91    0.139   -0.232402  0.057941   3.614    1.572    5.929   0.836164    -1.03667   
  14.452  0.04     0.971   0.177   -0.24439   0.005739   3.286    2.26     8.274   0.616987    -0.935322  
  14.452  0.05     0.912   0.236   -0.423949  -0.63396   2.569    2.119    7.554   0.762039    -0.99539   
  14.452  0.011    0.974   0.152   -0.246368  -0.23148   1.966    3.253    5.332   1.290111    -1.092104  
  14.452  -0.027   0.896   0.165   -0.219389  -0.279315  1.269    4.746    5.757   1.211849    -0.778871  
  14.452  -0.003   0.938   0.143   -0.203862  -0.18513   1.278    4.919    6.938   0.93246     -0.770298  
  14.452  0.046    0.961   0.221   -0.319123  -0.075022  1.196    5.076    5.249   1.146999    -0.756585  
  14.452  0.019    0.957   0.242   -0.291676  -0.345419  1.392    5.794    4.446   1.158653    -1.104407  
  14.452  -0.003   0.972   0.234   -0.267945  -0.218905  1.637    3.102    5.864   1.377675    -1.129899  
  14.452  0.001    0.972   0.136   -0.225444  -0.082336  4.547    0.927    7.373   -0.315726   -1.07151   
  14.452  -0.026   0.93    0.202   -0.223926  -0.250077  1.128    6.729    6.405   0.807422    -0.76075   
  14.452  0.051    1.002   0.278   -0.333916  -0.290334  3.122    2.456    5.326   1.400441    -1.119259  
  14.452  -0.044   0.933   0.209   -0.071349  0.709658   4.196    1.922    7.416   0.25476     -0.866736  
  14.452  0.038    1.0     0.184   -0.219856  -0.115128  1.006    3.929    5.404   1.101972    -0.857863  
  14.452  0.049    0.968   0.163   -0.222896  0.091479   3.5      1.805    9.192   -0.399919   -1.228586  
  14.452  0.034    0.966   0.28    -0.337557  -0.367413  2.351    3.586    6.238   0.922659    -0.892581  
  14.452  0.012    0.943   0.126   -0.208889  -0.11029   0.709    4.809    5.06    1.013969    -0.850038  
  14.452  0.046    0.917   0.175   -0.277607  -0.120146  1.996    3.808    6.068   0.814645    -0.795085  
  14.452  0.017    0.912   0.196   -0.265414  -0.127938  2.698    2.234    6.781   0.79857     -1.058481  
  14.452  -0.017   0.862   0.223   -0.312672  -0.540758  3.764    1.52     7.795   0.199165    -1.056061  
  14.452  -0.007   0.931   0.175   -0.234051  -0.412158  1.173    8.51     3.252   1.334132    -0.443742  
  14.452  0.073    1.013   0.198   -0.262903  -0.385704  4.579    1.193    6.348   0.21612     -1.487376  
  14.452  0.056    0.968   0.222   -0.309234  -0.367647  -0.812   8.727    3.938   1.263815    -0.708327  
  14.452  0.098    0.916   0.155   -0.394772  -0.568381  4.745    2.688    7.15    -0.088708   -1.070049  
  14.452  0.014    0.968   0.25    -0.330282  -0.230917  1.791    4.813    5.323   1.310102    -0.951903  
  14.452  0.042    0.971   0.16    -0.232745  0.197438   2.559    2.361    7.696   1.10208     -1.090308  
  14.452  0.041    0.862   0.185   -0.440388  -0.865579  3.569    2.243    5.911   0.911085    -1.257678  
  14.452  -0.037   0.931   0.155   -0.072491  0.316284   3.376    2.121    6.814   0.216663    -1.114248  
  14.452  0.008    0.997   0.223   -0.193039  0.040567   2.466    4.709    5.576   0.835345    -0.857571  
  14.452  0.05     0.943   0.159   -0.292241  -0.112802  0.824    5.997    4.379   1.173031    -0.853858  
  14.452  0.076    1.001   0.177   -0.35626   -0.324493  1.94     3.936    5.008   1.135469    -1.16337   
  14.452  0.066    0.938   0.146   -0.29485   -0.422747  2.213    5.899    6.02    0.639723    -0.75661   
  14.452  -0.021   0.902   0.196   -0.221365  -0.199776  0.082    3.768    5.598   1.802305    -1.059885  
  14.452  0.075    0.948   0.237   -0.317094  -0.469756  1.991    2.139    7.475   1.166149    -1.180703  
  14.452  -0.054   0.952   0.147   -0.156066  0.211302   1.682    4.82     5.872   1.076967    -0.770492  
  14.452  0.006    0.896   0.147   -0.240588  -0.264614  2.118    5.075    5.32    1.176018    -0.942932  
  14.452  0.047    0.921   0.116   -0.249931  0.068647   2.386    1.904    7.725   0.715846    -1.001447  
  14.452  0.002    0.938   0.236   -0.332246  -0.546913  2.784    2.9      6.28    0.391095    -1.078877  
  14.452  -0.071   0.925   0.174   -0.135838  0.203158   2.413    0.721    6.837   0.175989    -1.097372  
  14.452  -0.022   0.933   0.219   -0.132604  0.339573   1.53     4.247    5.362   0.980865    -0.813659  
  14.452  -0.026   0.902   0.24    -0.187474  -0.1215    2.497    4.315    6.178   0.720163    -0.953016  
  14.452  -0.052   0.912   0.192   -0.169938  -0.177689  2.679    2.983    6.927   1.005554    -1.014038  
  14.452  0.025    0.962   0.172   -0.186335  0.157737   2.097    6.425    5.029   1.106422    -1.148399  
  14.452  0.033    0.913   0.153   -0.324253  -0.319629  3.761    1.227    8.081   0.112841    -1.118923  
  14.452  0.005    0.936   0.187   -0.219304  -0.115489  2.38     3.657    5.601   1.139249    -1.380772  
  14.452  -0.03    0.862   0.193   -0.213245  0.010051   3.366    4.823    5.595   0.776202    -0.548219  
  14.452  0.025    0.968   0.158   -0.264844  -0.125862  1.929    5.272    4.231   1.344386    -1.251214  
  14.452  0.088    0.911   0.144   -0.334402  -0.486707  1.84     3.266    7.747   1.081447    -1.022329  
  14.452  0.04     0.967   0.213   -0.262978  -0.334096  1.834    1.611    7.964   1.518475    -1.092277  
  14.452  -0.002   0.906   0.205   -0.198308  0.155744   2.379    5.282    5.959   0.688509    -0.736     
  14.452  0.005    0.939   0.192   -0.253791  -0.194744  2.059    4.266    5.938   1.015307    -0.83455   
  14.452  -0.011   0.905   0.198   -0.256485  -0.346418  2.643    2.226    5.934   0.813376    -1.030868  
  14.452  0.049    0.959   0.169   -0.355905  -0.553465  0.92     4.441    7.311   0.990495    -0.974671  
  14.452  0.088    0.996   0.198   -0.311203  -0.12645   -0.108   6.157    5.219   1.029969    -0.873278  
  14.452  0.028    0.989   0.205   -0.165537  0.260517   2.752    1.677    10.188  -1.942895   -1.194085  
  14.452  0.04     0.977   0.15    -0.264292  -0.101255  2.629    5.054    7.566   0.525685    -0.903783  
  14.452  0.028    0.954   0.227   -0.295921  -0.333579  1.773    3.404    7.796   1.031437    -0.949135  
  14.452  0.02     1.037   0.186   -0.131549  0.312801   3.411    3.567    5.404   0.731085    -1.005716  
  14.452  0.031    0.875   0.198   -0.366224  -0.586779  0.049    4.774    6.026   1.172692    -0.849652  
  14.452  -0.028   0.871   0.145   -0.233525  0.036089   4.617    0.81     7.912   -0.268997   -1.17826   
  14.452  0.01     0.935   0.21    -0.220601  -0.156704  3.394    0.757    6.707   1.381152    -1.146763  
  14.452  0.01     0.891   0.166   -0.265263  -0.445704  2.698    1.723    9.149   -0.56432    -1.063961  
  14.452  0.077    0.947   0.189   -0.378387  -0.612654  4.151    2.719    8.747   -0.959001   -1.130502  
  14.452  0.083    0.978   0.225   -0.39129   -0.220003  1.921    4.052    3.094   1.191565    -1.111394  
  14.452  -0.008   0.87    0.152   -0.226351  0.129995   3.767    2.417    6.687   0.668863    -0.872193  
  14.46   0.06     0.986   0.235   -0.346366  -0.427067  3.85     0.813    9.85    -1.969376   -1.351451  
  14.46   0.072    0.922   0.16    -0.30684   -0.455788  1.798    5.851    5.335   1.000519    -0.793489  
  14.46   -0.01    0.938   0.288   -0.290655  -0.194864  2.328    2.546    7.412   1.006666    -1.049728  
  14.46   -0.002   0.914   0.215   -0.248314  0.047919   2.096    4.496    6.84    0.641715    -0.883342  
  14.46   -0.041   0.904   0.202   -0.210271  -0.156169  3.308    3.553    6.446   0.874981    -1.002288  
  14.46   0.028    0.922   0.156   -0.252817  -0.210309  3.526    4.136    7.198   0.492973    -0.955549  
  14.46   0.043    0.947   0.213   -0.327109  -0.166772  1.604    6.064    3.426   1.122942    -0.872469  
  14.46   0.05     0.92    0.172   -0.225415  0.133505   2.379    3.822    8.513   0.41048     -0.909028  
  14.46   -0.017   0.948   0.189   -0.133118  0.196572   3.266    3.298    7.283   -0.042644   -1.249401  
  14.46   -0.006   0.911   0.218   -0.234403  -0.119558  1.912    4.863    5.93    0.990992    -1.043673  
  14.46   0.033    0.909   0.18    -0.187348  0.035136   2.512    2.515    7.417   1.054711    -1.11162   
  14.46   0.015    0.932   0.212   -0.296038  -0.108669  5.152    3.76     9.85    -0.84318    -1.073882  
  14.46   -0.059   0.875   0.238   -0.197157  -0.095245  1.727    2.836    7.844   0.977681    -1.039986  
  14.46   0.018    0.932   0.237   -0.322705  -0.316672  2.642    4.204    4.629   1.010671    -0.81218   
  14.46   0.104    0.986   0.229   -0.401077  -0.499352  1.515    5.763    4.682   0.947471    -0.748623  
  14.46   -0.056   0.916   0.198   -0.126036  0.169929   2.09     3.246    5.835   0.886481    -0.988246  
  14.46   0.017    0.945   0.267   -0.279202  -0.182271  1.845    1.429    7.575   1.302227    -0.958124  
  14.46   0.004    0.867   0.174   -0.230921  0.039029   2.24     2.12     5.239   1.284271    -1.091623  
  14.46   0.004    0.944   0.198   -0.165465  0.316916   3.106    2.497    6.722   0.912307    -0.959088  
  14.46   0.032    0.9     0.212   -0.293626  -0.138224  -0.075   8.015    5.408   1.027947    -0.572329  
  14.46   0.001    0.891   0.225   -0.32763   -0.129336  3.186    1.818    8.368   0.498877    -1.004537  
  14.46   -0.013   0.964   0.159   -0.207134  0.076328   2.303    6.431    4.755   0.836312    -0.601548  
  14.46   -0.035   0.845   0.15    -0.182944  -0.271262  1.942    5.63     6.06    0.727836    -0.768571  
  14.46   0.024    0.992   0.221   -0.200259  0.134749   2.349    4.469    5.474   1.46371     -1.455379  
  14.46   0.011    0.912   0.23    -0.373813  -0.246308  0.589    5.295    5.097   1.223474    -0.731487  
  14.46   0.023    0.957   0.186   -0.254592  0.03837    1.921    3.833    5.734   1.017873    -0.935368  
  14.46   0.002    0.937   0.181   -0.228466  -0.150511  3.895    2.546    6.833   0.299015    -1.182627  
  14.46   0.005    0.919   0.208   -0.248463  -0.196191  2.358    5.109    4.337   0.994048    -0.785758  
  14.46   -0.001   0.928   0.225   -0.264674  -0.152945  4.142    2.656    5.941   0.506184    -1.234736  
  14.46   0.008    0.94    0.22    -0.288123  -0.2478    0.305    5.718    7.132   1.184369    -0.798568  
  14.46   -0.018   0.917   0.198   -0.234573  -0.102757  1.85     4.266    6.099   1.057129    -0.760762  
  14.46   0.001    0.929   0.205   -0.252506  -0.056284  1.51     2.063    6.922   1.071182    -1.173575  
  14.46   -0.028   0.872   0.175   -0.243577  -0.394293  3.526    3.487    7.748   0.108144    -0.895895  
  14.46   0.022    0.919   0.173   -0.255034  0.003042   3.736    0.863    7.493   -3.059544   -1.297107  
  14.46   0.049    0.921   0.193   -0.330627  -0.504058  3.087    3.395    4.657   0.910033    -0.631978  
  14.46   -0.0     0.944   0.145   -0.152172  0.17175    2.993    1.886    8.897   0.084046    -1.191253  
  14.46   0.041    0.919   0.186   -0.183878  0.346301   3.313    3.317    7.173   0.576781    -1.07162   
  14.46   0.011    0.851   0.069   -0.173655  0.656939   1.138    6.512    4.005   1.162506    -0.793824  
  14.46   -0.065   0.929   0.225   -0.116842  0.112152   4.961    2.471    8.386   -0.819163   -1.045829  
  14.46   0.045    0.906   0.138   -0.267495  -0.161666  1.302    2.604    7.223   1.517181    -1.116344  
  14.46   0.023    0.866   0.136   -0.300074  -0.460976  2.938    1.166    7.275   -0.047776   -0.965274  
  14.46   0.062    0.96    0.125   -0.295899  -0.362656  -0.412   6.976    5.158   1.175185    -0.659413  
  14.46   0.018    0.963   0.189   -0.284137  -0.30002   2.472    4.259    5.271   0.961258    -0.980371  
  14.46   -0.0     0.858   0.162   -0.324023  -0.42402   1.368    4.2      6.594   1.275606    -1.187177  
  14.46   0.005    0.961   0.219   -0.25393   -0.151208  2.676    2.834    5.231   2.028033    -1.448567  
  14.46   0.016    0.926   0.157   -0.20211   -0.029496  1.251    5.094    5.904   1.145305    -0.981847  
  14.46   0.044    0.938   0.184   -0.34609   -0.424043  1.797    4.227    6.386   0.978511    -0.875567  
  14.46   0.04     0.972   0.235   -0.24759   -0.078172  1.893    4.474    6.048   0.949039    -1.079665  
  14.46   0.007    0.952   0.179   -0.243179  0.06474    2.949    3.133    6.372   0.654637    -1.218571  
  14.46   -0.011   0.882   0.224   -0.243356  -0.23064   0.835    4.498    6.886   1.080741    -0.955325  
  14.46   0.006    0.969   0.206   -0.220134  -0.1602    2.572    3.853    6.2     1.079435    -1.108288  
  14.46   -0.008   0.986   0.177   -0.161368  -0.131477  4.924    2.497    4.91    0.849357    -1.264923  
  14.46   0.048    0.981   0.227   -0.329777  -0.156041  0.633    8.277    3.089   1.173266    -0.260685  
  14.46   -0.025   0.919   0.167   -0.17013   -0.059745  1.398    8.077    2.117   1.106917    -0.735987  
  14.46   0.032    0.946   0.205   -0.216302  -0.115671  0.819    3.481    6.59    1.415148    -1.041654  
  14.46   -0.071   0.893   0.188   -0.207203  0.010941   2.629    4.558    7.011   0.799889    -1.028517  
  14.46   0.031    0.915   0.168   -0.241451  0.003582   3.791    5.432    4.072   0.668824    -0.856282  
  14.46   -0.062   0.918   0.248   -0.149607  0.005223   2.26     2.182    7.206   1.327668    -0.990033  
  14.46   0.055    0.942   0.218   -0.400912  -0.527845  0.905    6.101    6.863   1.168704    -0.951647  
  14.46   0.05     0.995   0.197   -0.151507  0.190157   1.605    4.862    5.731   0.902183    -0.993509  
  14.46   -0.031   0.86    0.198   -0.195005  0.003935   -0.766   7.414    5.326   1.262029    -0.58446   
  14.46   -0.001   0.935   0.22    -0.282527  -0.224385  1.271    7.143    4.686   1.158916    -0.651752  
  14.46   0.015    0.89    0.202   -0.290814  -0.126059  2.127    4.167    5.306   1.358856    -0.869038  
  14.46   0.018    0.939   0.155   -0.213419  -0.025586  1.808    2.494    7.771   1.421774    -1.216326  
  14.46   0.055    0.967   0.173   -0.240397  0.138848   2.174    4.887    4.552   1.22039     -0.973221  
  14.46   0.043    0.973   0.209   -0.294907  -0.167588  3.053    3.868    6.86    0.582181    -0.922033  
  14.46   0.032    0.911   0.174   -0.24696   0.005802   4.925    2.27     8.251   -0.353129   -1.256427  
  14.46   -0.012   0.86    0.151   -0.381612  -0.265596  2.413    5.162    5.949   1.100856    -0.922574  
  14.46   0.109    1.029   0.177   -0.293234  -0.267897  0.24     7.665    3.719   1.076543    -0.741075  
  14.46   0.049    0.934   0.127   -0.325972  -0.558436  4.715    4.196    6.354   0.00695     -1.072904  
  14.46   -0.027   0.92    0.175   -0.103747  0.480153   1.935    3.595    5.627   1.22736     -1.136117  
  14.46   -0.047   0.861   0.225   -0.279003  -0.343814  1.814    2.589    5.092   1.448543    -1.202132  
  14.46   -0.01    1.01    0.195   -0.159928  0.079128   1.806    0.516    8.158   2.330429    -1.116942  
  14.46   -0.003   0.946   0.231   -0.126605  0.526694   2.8      1.299    8.569   1.359838    -1.283221  
  14.46   -0.065   0.969   0.221   -0.109893  0.301967   1.963    1.897    9.191   0.631276    -1.015487  
  14.46   0.041    0.938   0.164   -0.19906   -0.105119  0.697    7.133    4.626   1.102224    -0.488127  
  14.46   0.08     1.001   0.143   -0.309955  -0.22188   3.04     1.214    6.579   1.142184    -1.081337  
  14.46   0.02     0.956   0.274   -0.357053  -0.365298  2.796    2.779    6.197   0.782194    -0.833817  
  14.46   -0.002   0.919   0.205   -0.240074  -0.100493  2.141    3.255    7.764   0.586125    -0.918991  
  14.46   0.037    0.932   0.18    -0.212499  0.262397   2.176    3.227    6.183   1.050678    -0.943062  
  14.46   0.038    0.977   0.143   -0.239614  0.091611   2.331    2.926    5.521   1.003063    -0.977147  
  14.46   0.026    0.921   0.19    -0.271856  0.04041    3.171    3.686    4.463   0.695007    -0.982941  
  14.46   -0.005   0.84    0.188   -0.303224  -0.61926   2.738    4.281    6.8     0.307138    -0.835463  
  14.46   0.031    0.927   0.198   -0.355236  -0.302013  0.207    4.376    8.153   1.291435    -1.025363  
  14.46   -0.002   0.908   0.169   -0.315282  -0.349179  3.426    1.721    6.618   -0.082412   -1.147992  
  14.46   0.032    1.017   0.217   -0.245254  -0.005149  1.762    3.059    5.868   1.754463    -1.267624  
  14.46   0.016    0.894   0.191   -0.228438  -0.31467   3.201    2.247    6.745   0.758767    -1.122805  
  14.46   0.011    0.972   0.203   -0.256431  -0.084652  2.301    2.192    6.063   0.588026    -0.938943  
  14.46   0.014    0.927   0.232   -0.31231   -0.178126  2.702    1.207    8.465   0.899532    -1.135317  
  14.46   -0.001   0.971   0.271   -0.243618  -0.248444  2.312    5.895    4.954   1.02293     -0.847532  
  14.46   0.01     0.902   0.2     -0.346215  -0.603504  0.552    7.426    4.296   1.094651    -0.625273  
  14.46   0.066    0.937   0.162   -0.31026   -0.100467  4.305    3.882    8.785   -0.182485   -1.015855  
  14.46   -0.012   0.958   0.209   -0.179378  -0.193925  1.596    4.37     6.409   1.057026    -1.072601  
  14.46   0.061    0.942   0.135   -0.288271  -0.253826  2.727    3.403    7.546   0.637152    -0.942352  
  14.46   -0.032   0.905   0.24    -0.285753  -0.179619  3.138    0.902    7.107   -0.232503   -1.261965  
  14.46   -0.021   0.882   0.191   -0.185254  0.117737   -0.763   6.346    6.371   1.366553    -0.705462  
  14.46   0.047    0.922   0.152   -0.289044  0.046231   1.196    4.077    7.536   0.796737    -0.798718  
  14.46   -0.014   0.944   0.156   -0.181327  0.362837   4.357    2.3      5.875   0.001533    -1.007512  
  14.46   0.063    0.962   0.252   -0.319728  -0.303343  1.442    3.064    7.446   1.173703    -0.838675  
  14.46   -0.01    0.892   0.149   -0.177095  -0.236791  2.684    2.208    7.308   0.83848     -1.080337  
  14.469  -0.06    0.961   0.256   -0.200148  -0.089572  4.383    2.37     9.286   -0.981914   -1.161805  
  14.469  -0.033   0.964   0.222   -0.140404  0.122916   2.357    4.19     5.469   1.349242    -1.118102  
  14.469  -0.032   0.925   0.162   -0.185937  0.467407   2.156    2.504    7.634   0.704511    -1.173981  
  14.469  0.043    0.93    0.21    -0.362673  -0.389127  4.115    3.125    5.698   0.686811    -1.026152  
  14.469  0.043    0.927   0.273   -0.388396  -0.533123  2.311    1.415    7.881   1.468615    -0.95781   
  14.469  -0.103   0.903   0.185   -0.084081  0.259481   2.825    5.194    3.532   0.85834     -1.057467  
  14.469  0.018    0.937   0.171   -0.230501  0.141646   3.5      1.099    7.773   -0.967834   -1.346605  
  14.469  0.001    0.941   0.189   -0.202062  -0.136703  2.597    5.043    6.371   1.15841     -1.236627  
  14.469  -0.006   0.993   0.2     -0.204882  0.087491   1.987    5.502    5.88    1.09586     -0.88477   
  14.469  0.029    0.966   0.186   -0.230475  0.249961   2.22     3.31     6.763   0.870585    -1.029524  
  14.469  0.046    0.953   0.226   -0.279553  -0.191765  1.323    5.164    6.63    0.867048    -0.695772  
  14.469  -0.005   0.869   0.223   -0.227327  -0.195263  3.429    2.71     5.803   1.272338    -1.147511  
  14.469  0.005    0.894   0.165   -0.259316  -0.122133  0.028    7.505    4.446   1.256963    -0.153614  
  14.469  -0.033   0.94    0.269   -0.290878  -0.020586  4.454    3.423    6.599   0.207575    -1.116676  
  14.469  0.034    0.963   0.213   -0.310343  -0.21639   -0.783   6.65     5.642   1.463911    -0.757503  
  14.469  0.01     0.905   0.159   -0.247371  0.036263   1.335    2.72     7.465   1.32385     -1.009064  
  14.469  -0.001   0.895   0.183   -0.263906  0.182241   3.483    2.624    6.64    0.534212    -1.018051  
  14.469  -0.057   0.972   0.215   -0.10323   0.262949   2.032    5.025    4.959   1.101175    -1.038723  
  14.469  0.024    0.99    0.197   -0.263333  0.184503   3.16     1.661    7.013   1.427515    -1.082616  
  14.469  0.007    0.966   0.235   -0.301908  -0.297428  0.3      9.161    3.886   1.201763    -0.309923  
  14.469  0.032    0.953   0.198   -0.343205  -0.482403  2.566    4.974    5.426   0.979884    -1.115817  
  14.469  0.039    0.971   0.257   -0.312513  -0.563109  1.336    5.648    5.637   1.116738    -0.930829  
  14.469  0.024    0.923   0.156   -0.244918  -0.435491  1.534    6.259    4.195   1.200043    -0.794678  
  14.469  0.105    0.947   0.181   -0.293389  -0.332891  2.374    1.91     7.733   0.582567    -0.994217  
  14.469  -0.061   0.837   0.186   -0.170248  0.20761    2.504    4.159    4.985   0.90417     -1.261788  
  14.469  0.059    0.962   0.212   -0.273995  0.033264   2.551    3.23     4.445   1.446914    -1.380931  
  14.469  -0.022   0.938   0.166   -0.19358   -0.472147  3.068    2.463    7.461   0.78788     -1.061511  
  14.469  0.026    0.928   0.178   -0.316279  -0.559179  2.688    4.624    4.973   1.489566    -1.260314  
  14.469  0.048    0.949   0.188   -0.2957    -0.499332  1.389    2.949    6.729   1.140026    -1.072371  
  14.469  0.016    0.903   0.177   -0.257019  0.012467   4.28     1.194    6.488   -1.17886    -1.10252   
  14.469  0.019    0.916   0.195   -0.281048  -0.143416  3.07     2.439    4.425   1.485154    -0.970032  
  14.469  -0.061   0.895   0.169   -0.079761  0.162092   3.846    2.242    8.597   0.017691    -0.974779  
  14.469  0.025    0.901   0.131   -0.281801  -0.234215  1.226    4.592    7.189   1.205911    -0.611867  
  14.469  -0.0     0.92    0.201   -0.226866  -0.098615  3.858    6.04     4.208   0.911943    -0.84245   
  14.469  0.016    0.989   0.208   -0.241953  -0.131164  3.506    0.586    6.525   0.856996    -1.094589  
  14.469  0.127    0.957   0.307   -0.50914   -0.72763   3.437    1.098    7.108   1.801877    -1.219261  
  14.469  -0.02    0.859   0.211   -0.29195   -0.122906  2.862    0.81     7.257   2.810716    -1.156368  
  14.469  0.064    1.001   0.191   -0.261914  -0.202198  3.102    4.211    6.773   0.911874    -1.04133   
  14.469  0.01     0.921   0.19    -0.294388  -0.139179  1.644    3.979    4.916   1.505608    -1.222394  
  14.469  -0.005   0.949   0.269   -0.318524  -0.190517  2.088    4.86     6.29    1.03788     -0.8417    
  14.469  0.067    0.922   0.214   -0.357725  -0.162149  4.648    2.437    6.939   0.274951    -1.282081  
  14.469  0.039    0.976   0.208   -0.256042  0.077662   1.808    4.201    5.944   0.969605    -1.009073  
  14.469  0.025    0.981   0.25    -0.303555  -0.315322  3.564    3.606    6.395   0.383324    -0.982351  
  14.469  -0.014   0.938   0.166   -0.172342  0.133133   1.795    6.973    3.121   1.199224    -0.756324  
  14.469  0.014    0.954   0.18    -0.273239  -0.056674  2.043    6.016    4.47    1.041138    -0.541052  
  14.469  -0.014   0.922   0.151   -0.143875  0.122846   1.079    4.405    5.162   1.372194    -1.062189  
  14.469  -0.0     0.962   0.205   -0.187149  0.12765    1.084    4.326    4.1     1.655448    -1.020747  
  14.469  0.015    0.932   0.147   -0.212019  0.099129   2.044    5.13     4.884   0.830406    -0.90421   
  14.469  0.062    0.932   0.208   -0.38257   -0.631716  1.781    4.202    5.245   1.36922     -1.161046  
  14.469  0.078    0.975   0.163   -0.27469   -0.111385  3.403    2.066    9.184   -0.771302   -1.074484  
  14.469  -0.028   0.922   0.264   -0.211943  -0.189718  2.834    3.411    8.573   0.132721    -1.094782  
  14.469  0.054    0.948   0.155   -0.276449  -0.175718  -0.79    7.07     4.064   1.566491    -0.938533  
  14.469  0.003    0.857   0.151   -0.222853  0.335551   3.489    4.511    6.626   0.566502    -1.05378   
  14.469  0.083    0.975   0.216   -0.3496    -0.21755   2.897    3.525    6.641   0.765952    -0.819612  
  14.469  -0.034   0.975   0.203   -0.189957  0.174769   -0.551   7.042    4.045   1.290981    -0.557768  
  14.469  0.053    0.957   0.167   -0.275604  -0.070649  2.592    0.487    9.275   1.083783    -1.189558  
  14.469  0.068    0.877   0.131   -0.323846  -0.396539  2.271    5.719    5.629   1.030329    -0.781293  
  14.469  0.005    0.955   0.233   -0.252768  -0.317709  4.304    2.146    6.834   0.776262    -1.261773  
  14.469  -0.003   0.948   0.267   -0.220972  -0.025561  1.755    3.172    5.592   1.714768    -0.914455  
  14.469  0.012    0.956   0.166   -0.213182  0.099037   1.999    2.133    7.824   0.893835    -1.182393  
  14.469  0.009    0.9     0.211   -0.298034  -0.348825  3.263    1.506    9.22    -0.667237   -0.998627  
  14.469  0.005    0.884   0.224   -0.265746  -0.11656   1.984    2.187    6.853   0.93441     -1.128238  
  14.469  0.078    0.956   0.19    -0.360198  -0.292637  2.729    3.665    6.238   0.857048    -1.010789  
  14.469  0.015    0.953   0.16    -0.124982  0.610788   1.483    3.489    7.279   1.332486    -0.929555  
  14.469  0.013    1.013   0.218   -0.194642  0.277599   1.301    5.481    5.193   1.402788    -1.198769  
  14.469  -0.094   0.879   0.218   -0.185627  0.037486   4.099    2.809    5.479   0.923281    -1.17264   
  14.469  0.037    0.891   0.194   -0.411356  -0.582442  1.623    5.063    3.971   1.382165    -0.869784  
  14.469  -0.022   0.956   0.198   -0.223207  -0.332313  3.185    2.609    8.086   -0.015617   -1.090643  
  14.469  0.003    0.955   0.179   -0.206328  -0.047988  3.058    1.598    6.055   1.476707    -1.119291  
  14.469  0.024    0.954   0.176   -0.293903  -0.416576  1.239    5.706    5.605   1.202038    -1.036409  
  14.469  -0.013   0.895   0.202   -0.18476   -0.437669  1.268    4.542    7.413   1.05525     -0.710072  
  14.469  0.043    0.906   0.149   -0.288742  -0.236382  0.366    4.798    5.171   1.23328     -1.137497  
  14.469  0.001    0.866   0.151   -0.237087  -0.100732  4.05     2.209    7.566   -0.579799   -1.067876  
  14.469  0.027    0.856   0.192   -0.282372  -0.53204   2.73     3.589    6.359   0.864054    -0.890439  
  14.469  0.017    0.932   0.176   -0.26048   -0.190992  2.986    5.519    4.625   0.821575    -0.787135  
  14.469  -0.015   0.917   0.193   -0.207193  0.015003   1.306    4.495    4.833   1.144764    -1.00716   
  14.469  0.011    0.904   0.12    -0.238689  -0.191867  3.266    0.797    6.268   1.334553    -1.093412  
  14.469  -0.004   0.951   0.203   -0.196171  -0.03253   2.328    2.303    6.806   0.88409     -1.110112  
  14.469  0.053    0.946   0.189   -0.315651  -0.066696  2.451    3.447    6.116   1.306995    -1.020117  
  14.469  0.074    0.999   0.234   -0.289334  -0.064854  2.125    3.138    5.752   0.727023    -1.056473  
  14.469  0.058    1.004   0.16    -0.292894  -0.505663  0.681    3.179    6.85    1.513244    -0.999093  
  14.469  0.056    0.928   0.215   -0.392927  -0.560278  4.296    1.305    5.601   0.556019    -1.060807  
  14.469  -0.017   0.997   0.163   -0.162061  0.254081   0.948    9.609    4.679   1.066974    -0.510183  
  14.469  0.064    0.986   0.207   -0.364884  -0.490934  1.879    4.474    4.795   1.296384    -0.800499  
  14.469  0.001    0.943   0.205   -0.202991  0.015615   1.938    5.38     4.054   1.04702     -0.801356  
  14.469  0.036    0.929   0.298   -0.358858  -0.450684  3.639    2.533    6.648   0.770452    -1.224981  
  14.469  -0.003   0.919   0.194   -0.217806  -0.361503  2.309    3.425    8.453   0.549775    -0.77457   
  14.469  0.033    0.852   0.203   -0.398932  -0.349253  3.371    2.499    6.733   0.543248    -1.242649  
  14.469  -0.013   0.902   0.161   -0.126765  0.200652   0.848    7.857    5.338   1.033443    -0.732557  
  14.469  -0.043   0.898   0.215   -0.222164  -0.012253  2.144    3.152    4.859   1.502064    -1.194103  
  14.469  0.048    0.959   0.217   -0.318051  -0.127682  4.624    3.257    6.203   0.6759      -1.074873  
  14.469  0.01     0.949   0.254   -0.270377  -0.301436  1.016    5.847    5.32    1.031427    -0.709562  
  14.469  0.042    0.9     0.179   -0.329981  -0.57875   0.348    5.619    5.665   1.534431    -1.07685   
  14.469  -0.009   0.991   0.221   -0.193951  -0.026118  1.439    5.634    6.172   0.936476    -0.792591  
  14.469  0.032    0.926   0.183   -0.257387  0.10983    2.653    3.918    4.839   1.190691    -0.863577  
  14.469  0.056    0.982   0.19    -0.310331  -0.293221  1.119    5.174    5.039   1.284983    -0.693043  
  14.469  0.059    0.984   0.18    -0.203969  0.357972   0.016    6.363    6.688   1.175763    -0.545756  
  14.469  0.016    0.972   0.219   -0.22205   0.126018   2.518    3.971    6.152   1.042876    -0.943623  
  14.469  0.023    0.94    0.223   -0.345782  -0.412726  2.671    5.398    3.735   1.346747    -1.006378  
  14.469  0.024    1.022   0.217   -0.304911  -0.30852   0.869    6.674    4.001   1.163421    -0.620227  
  14.477  0.026    0.961   0.197   -0.283607  -0.244585  3.518    1.172    7.124   1.000037    -1.111319  
  14.477  -0.001   0.926   0.129   -0.207752  -0.082052  4.11     3.588    3.924   0.816563    -1.395504  
  14.477  -0.042   0.899   0.208   -0.223877  0.076511   3.797    1.03     7.848   0.491003    -1.303842  
  14.477  -0.041   0.904   0.23    -0.206013  0.246528   2.274    4.771    4.82    1.153757    -0.951464  
  14.477  -0.013   0.923   0.201   -0.115072  0.250874   3.405    3.877    5.143   0.565277    -0.896701  
  14.477  0.094    1.007   0.175   -0.248071  -0.072761  3.662    0.44     8.315   0.122406    -1.197125  
  14.477  0.006    0.9     0.12    -0.189489  -0.326377  4.454    1.495    6.839   -0.180245   -1.094625  
  14.477  0.021    0.95    0.127   -0.173933  0.202494   1.208    2.194    7.623   1.246212    -0.950066  
  14.477  0.063    0.99    0.205   -0.269576  4.9E-4     0.431    5.715    5.149   1.376435    -0.761905  
  14.477  -0.01    0.897   0.192   -0.256954  -0.083603  1.051    6.398    3.61    1.37553     -1.139317  
  14.477  -0.013   0.993   0.194   -0.145955  0.410273   2.057    1.358    8.403   1.794018    -1.196933  
  14.477  0.087    0.99    0.173   -0.341106  -0.409832  2.591    1.728    6.822   1.394649    -1.296285  
  14.477  0.027    0.97    0.214   -0.257682  -0.247919  2.857    3.947    4.958   1.019682    -1.195895  
  14.477  0.02     0.919   0.128   -0.106471  0.569036   0.633    5.7      6.551   1.445941    -0.920639  
  14.477  -0.04    0.958   0.246   -0.223783  -0.261048  3.083    2.229    4.944   1.021644    -1.263398  
  14.477  -0.032   0.875   0.169   -0.243141  -0.092705  2.711    1.78     8.123   0.099016    -1.140342  
  14.477  0.018    0.926   0.229   -0.349476  -0.402966  1.612    7.238    2.611   1.102643    -0.826995  
  14.477  -0.042   0.875   0.169   -0.285617  -0.124076  3.571    3.319    5.552   0.761599    -1.20511   
  14.477  0.046    0.944   0.157   -0.264679  -0.09274   2.946    3.401    5.733   0.567218    -0.746199  
  14.477  0.004    0.932   0.192   -0.269385  -0.150319  2.279    3.974    4.981   1.04751     -1.122721  
  14.477  -0.028   0.847   0.17    -0.261028  -0.364436  0.417    3.389    7.426   1.402135    -0.935789  
  14.477  0.033    0.893   0.135   -0.297692  -0.528938  2.023    5.347    5.937   1.045824    -0.799233  
  14.477  0.026    0.922   0.167   -0.203296  0.424985   2.169    6.178    4.346   1.126135    -1.237972  
  14.477  -0.019   0.919   0.205   -0.239415  -0.36426   2.555    2.915    6.507   1.238014    -1.036591  
  14.477  -0.023   0.91    0.198   -0.122218  0.243839   2.063    4.761    4.174   1.131793    -0.917036  
  14.477  0.014    0.867   0.202   -0.275872  -0.01507   1.756    3.02     5.902   1.138798    -0.910812  
  14.477  0.0      1.011   0.201   -0.13013   0.552332   1.602    7.13     5.098   1.150696    -0.703067  
  14.477  0.028    0.943   0.239   -0.273504  -0.304541  2.221    4.066    6.64    0.538506    -0.975568  
  14.477  0.01     0.955   0.205   -0.146782  0.314865   0.613    6.305    4.35    1.352943    -0.621612  
  14.477  0.058    0.962   0.169   -0.285485  -0.246522  3.346    1.267    6.658   1.078597    -1.271631  
  14.477  -0.028   0.954   0.221   -0.174684  0.001655   1.224    5.164    6.583   0.955826    -0.820437  
  14.477  0.021    0.947   0.155   -0.255276  -0.268151  3.534    1.176    8.676   -0.983524   -1.156247  
  14.477  0.039    0.968   0.229   -0.268057  -0.220806  3.303    3.178    5.008   1.275196    -0.914677  
  14.477  0.034    0.908   0.149   -0.297811  -0.164132  1.124    4.595    6.337   1.240704    -1.096468  
  14.477  0.013    0.902   0.114   -0.252416  -0.234058  2.02     4.528    5.899   1.077142    -0.717208  
  14.477  -0.056   0.887   0.134   -0.113649  0.171611   2.685    1.809    7.429   -0.011198   -0.856924  
  14.477  -0.043   0.975   0.237   -0.186366  0.157708   1.674    0.15     7.802   -2.038482   -1.151653  
  14.477  -0.031   0.896   0.174   -0.124264  0.07131    3.261    5.786    4.41    1.003909    -0.855739  
  14.477  0.044    0.966   0.204   -0.30807   -0.101354  4.201    2.529    6.583   0.133736    -1.005368  
  14.477  0.026    0.997   0.146   -0.143986  0.286423   2.845    2.346    5.162   1.281471    -1.163035  
  14.477  -0.016   0.952   0.206   -0.259684  -0.012235  2.202    4.603    4.636   0.96544     -0.826597  
  14.477  0.028    0.884   0.166   -0.307393  -0.49699   -1.346   10.335   5.189   1.249726    -0.266894  
  14.477  0.009    0.908   0.183   -0.31893   -0.196951  1.338    5.79     5.065   1.289789    -0.734206  
  14.477  0.013    0.958   0.214   -0.137421  0.439217   2.577    3.02     7.201   0.92728     -1.047074  
  14.477  -0.003   0.903   0.139   -0.186401  0.262537   1.717    2.835    6.658   1.670996    -1.055069  
  14.477  -0.008   0.903   0.216   -0.305493  -0.562038  2.581    2.083    8.116   0.869974    -1.057233  
  14.477  0.073    0.96    0.255   -0.492848  -0.395621  1.636    4.357    5.501   1.34415     -0.795973  
  14.477  -0.028   0.899   0.224   -0.23837   -0.074207  2.294    3.066    7.265   0.846207    -1.080836  
  14.477  -0.018   0.852   0.133   -0.292602  -0.314858  3.926    2.858    5.431   0.685909    -0.798893  
  14.477  0.058    0.976   0.181   -0.271101  -0.380456  2.617    1.599    6.633   0.780421    -0.984451  
  14.477  0.042    0.974   0.197   -0.231741  0.076915   1.625    6.776    2.036   1.18253     -0.618426  
  14.477  -0.027   0.972   0.213   -0.198266  -0.058788  2.024    3.479    6.583   0.832139    -1.085948  
  14.477  0.011    0.999   0.177   -0.174089  0.117989   1.833    3.648    5.711   1.230272    -1.018613  
  14.477  0.013    0.919   0.149   -0.257794  -0.408654  3.909    3.537    4.559   0.816165    -1.278867  
  14.477  -0.0     0.948   0.173   -0.199131  -0.078157  2.489    3.237    5.703   0.939529    -0.891595  
  14.477  -0.046   0.881   0.171   -0.203912  0.00932    3.765    2.246    4.722   1.14286     -0.917327  
  14.477  0.017    0.936   0.184   -0.27975   -0.172899  3.077    3.671    6.441   0.864518    -1.115178  
  14.477  0.073    0.873   0.238   -0.420692  -0.763405  1.997    6.811    6.491   0.830423    -0.859515  
  14.477  0.007    0.932   0.232   -0.259697  -0.063135  0.635    5.993    5.495   1.37084     -0.804024  
  14.477  0.021    0.907   0.217   -0.375959  -0.408611  1.235    5.461    5.486   1.051712    -0.626391  
  14.477  0.032    0.926   0.229   -0.286683  -0.089429  0.826    3.522    6.834   1.230754    -1.104082  
  14.477  0.021    0.925   0.165   -0.281434  -0.257933  2.255    4.136    4.705   1.189945    -1.12171   
  14.477  0.021    0.909   0.123   -0.288694  -0.427487  4.867    3.015    7.356   0.074674    -1.261691  
  14.477  0.08     0.943   0.229   -0.402873  -0.30971   3.487    4.242    5.664   1.017699    -1.178209  
  14.477  0.022    0.967   0.212   -0.29921   -0.408639  1.864    3.956    5.349   0.952717    -0.894199  
  14.477  -0.021   0.964   0.216   -0.18853   0.316792   1.765    4.862    5.156   1.138631    -1.247557  
  14.477  -0.008   0.917   0.195   -0.175215  -0.028108  1.102    5.127    6.251   1.179505    -0.754548  
  14.477  0.016    0.982   0.223   -0.233256  -0.114607  1.128    3.333    7.269   1.25748     -1.041494  
  14.477  0.027    0.923   0.211   -0.362234  -0.269099  2.748    2.491    7.397   0.507314    -0.908967  
  14.477  0.06     0.96    0.169   -0.212638  -0.211502  1.024    3.916    6.835   1.225041    -1.001236  
  14.477  0.088    0.945   0.14    -0.326332  -0.674461  2.543    3.351    5.136   1.181433    -0.935877  
  14.477  0.005    0.937   0.245   -0.325272  -0.164718  3.146    1.151    7.806   -0.024163   -1.202632  
  14.477  0.03     0.983   0.223   -0.25458   -0.007434  2.961    1.863    7.061   1.397469    -1.258151  
  14.477  0.017    0.963   0.186   -0.154232  0.207397   1.745    5.962    3.872   1.239185    -0.6553    
  14.477  0.033    0.99    0.238   -0.246518  0.131539   0.136    5.328    6.684   1.398702    -0.81231   
  14.477  0.026    0.907   0.206   -0.307969  -0.117205  2.789    2.913    5.737   1.11709     -1.06313   
  14.477  0.051    0.999   0.228   -0.250087  -0.1505    1.677    3.0      7.128   1.305824    -1.229991  
  14.477  0.032    0.929   0.145   -0.213153  -0.105628  1.334    8.391    2.369   1.281474    -0.126931  
  14.477  0.005    0.928   0.215   -0.248133  -0.233935  2.995    2.53     6.892   0.802874    -1.12245   
  14.477  0.025    1.012   0.264   -0.315877  -0.226845  2.446    4.027    4.954   0.884049    -0.93729   
  14.477  0.043    0.931   0.204   -0.299864  -0.363605  1.099    3.535    6.258   1.175081    -0.85271   
  14.477  -0.02    0.912   0.194   -0.188796  -0.2724    1.707    3.146    5.202   1.348401    -1.014755  
  14.477  -0.032   0.866   0.186   -0.229447  -0.359505  1.011    3.644    7.154   1.194406    -0.789692  
  14.477  -0.066   0.938   0.2     -0.139184  0.268388   2.033    6.63     4.678   1.022012    -0.549705  
  14.477  -0.049   0.909   0.191   -0.237841  -0.065752  0.254    5.444    5.39    1.157625    -0.965822  
  14.477  0.022    0.892   0.172   -0.321525  -0.256396  2.692    3.121    5.995   0.87736     -1.039977  
  14.477  0.025    0.998   0.232   -0.268017  -0.234745  2.263    3.498    6.343   1.007343    -0.845841  
  14.477  0.026    0.94    0.15    -0.254724  -0.008599  1.46     3.294    6.768   1.731074    -1.161938  
  14.477  0.045    0.961   0.223   -0.261427  -0.181726  1.919    4.387    6.347   1.006627    -1.051254  
  14.477  0.027    0.971   0.184   -0.245617  0.061013   1.826    6.15     5.151   0.918006    -0.63401   
  14.477  0.069    0.931   0.221   -0.390825  -0.752639  1.871    3.384    5.862   0.664521    -0.886707  
  14.477  0.002    0.967   0.174   -0.115773  0.344671   2.07     5.134    5.208   1.033481    -0.897595  
  14.477  -0.0     0.898   0.169   -0.238652  0.017052   0.701    4.681    6.081   1.206602    -1.103654  
  14.477  0.064    0.939   0.169   -0.297155  -0.325315  3.27     1.536    8.402   -1.612934   -0.901521  
  14.477  0.022    0.936   0.2     -0.301913  -0.279049  2.406    4.862    5.338   1.171342    -1.286197  
  14.477  -0.017   0.895   0.174   -0.129268  0.242076   0.836    5.204    5.06    1.337377    -0.627993  
  14.477  -0.016   0.917   0.162   -0.203265  -0.047896  4.192    3.076    6.285   0.491695    -1.101646  
  14.477  0.03     0.974   0.156   -0.220588  -0.108779  2.553    4.621    6.299   0.561338    -0.696513  
  14.477  0.054    0.904   0.153   -0.332925  -0.471956  2.682    1.666    8.55    0.719358    -0.955805  
  14.477  -0.062   0.99    0.261   -0.11465   0.187462   1.458    6.564    4.71    1.372715    -1.072384  
  14.486  0.059    0.965   0.185   -0.236326  0.018456   2.975    2.348    6.657   0.564449    -0.678277  
  14.486  -0.029   0.881   0.18    -0.219602  -0.23911   3.886    3.706    5.413   0.779892    -1.259246  
  14.486  -0.046   0.962   0.201   -0.117674  0.174696   3.195    2.74     5.665   0.781659    -1.168146  
  14.486  0.032    0.918   0.146   -0.197899  0.205237   2.066    6.009    7.241   0.724232    -0.791859  
  14.486  0.006    0.893   0.163   -0.27256   -0.298358  4.353    0.499    7.436   -1.696816   -1.293703  
  14.486  0.041    0.974   0.267   -0.395725  -0.438018  3.257    1.774    8.779   0.298858    -0.891372  
  14.486  0.002    0.944   0.3     -0.36104   -0.368785  2.274    3.102    5.942   1.364468    -1.039978  
  14.486  0.057    0.998   0.204   -0.311209  -0.26074   3.986    3.588    7.127   0.23249     -0.928679  
  14.486  0.047    0.973   0.176   -0.319513  -0.275697  1.772    3.068    5.063   1.113144    -1.113713  
  14.486  0.08     0.985   0.205   -0.23944   0.011612   3.235    6.46     6.321   0.428038    -0.768673  
  14.486  -0.048   0.92    0.196   -0.191315  -0.142028  3.995    1.768    7.457   -0.240609   -1.013141  
  14.486  -0.012   0.983   0.242   -0.217713  -0.119006  2.095    2.835    6.777   0.941982    -0.824172  
  14.486  0.017    0.972   0.234   -0.201991  0.221589   2.691    2.401    5.236   1.325504    -1.257172  
  14.486  -0.018   0.873   0.182   -0.246069  -0.322212  3.046    4.273    4.202   1.196245    -1.148385  
  14.486  -0.012   0.945   0.2     -0.152097  0.217      2.244    3.029    6.87    0.586436    -0.956444  
  14.486  -0.034   0.895   0.15    -0.149071  0.155566   3.083    3.192    5.669   1.006791    -1.121394  
  14.486  -0.055   0.947   0.168   -0.117319  0.345522   4.499    3.505    5.772   0.386492    -1.056199  
  14.486  -0.01    0.945   0.223   -0.228216  -0.036479  3.645    4.106    5.513   0.840576    -0.903759  
  14.486  0.006    0.98    0.268   -0.182347  0.074972   2.954    1.498    6.529   1.511781    -1.244267  
  14.486  -0.008   0.925   0.177   -0.151451  0.004974   2.254    3.633    6.749   1.343343    -1.04624   
  14.486  0.06     0.948   0.226   -0.367303  -0.434462  0.748    7.323    6.876   1.008577    -0.563978  
  14.486  0.06     0.936   0.246   -0.349731  -0.351782  0.17     7.313    6.272   1.00415     -0.571841  
  14.486  0.085    0.938   0.169   -0.369231  -0.229966  3.326    3.843    6.23    0.804043    -1.081397  
  14.486  0.026    0.889   0.241   -0.399103  -0.464897  3.521    2.334    7.49    0.616845    -1.205794  
  14.486  0.054    1.001   0.214   -0.307364  -0.037363  1.449    3.62     6.495   1.228491    -0.991794  
  14.486  -0.014   0.945   0.16    -0.25411   -0.064064  5.22     3.784    6.308   0.249317    -0.997494  
  14.486  -0.008   0.987   0.19    -0.169339  0.074328   3.268    4.613    5.435   0.606011    -0.856869  
  14.486  -0.002   0.959   0.222   -0.194574  0.009557   1.04     4.555    5.749   1.148756    -0.785815  
  14.486  0.005    0.968   0.232   -0.175515  0.095233   1.64     4.897    5.923   1.205845    -0.924662  
  14.486  0.056    0.992   0.265   -0.353595  -0.339618  1.463    6.903    3.951   1.248668    -0.985766  
  14.486  -0.016   1.007   0.205   -0.147018  0.002063   1.197    5.783    4.251   0.918149    -0.471815  
  14.486  0.056    1.012   0.241   -0.232849  0.193551   0.954    4.893    4.995   0.899106    -1.076952  
  14.486  0.043    0.921   0.237   -0.296457  0.126499   2.268    6.422    7.706   0.695417    -0.553903  
  14.486  0.038    0.964   0.154   -0.241306  0.009548   4.788    0.889    6.38    -0.702317   -1.209699  
  14.486  -0.034   0.941   0.194   -0.095363  0.270564   2.57     4.804    8.165   0.539694    -0.69998   
  14.486  0.046    0.982   0.163   -0.170973  0.199032   -0.878   7.937    4.497   1.244396    -0.605534  
  14.486  -0.018   0.903   0.188   -0.270074  -0.111253  3.678    3.459    5.507   0.708976    -1.135384  
  14.486  -0.051   0.974   0.215   -0.162024  0.226852   3.125    2.639    6.846   0.603606    -1.138135  
  14.486  0.025    0.944   0.119   -0.234666  -0.200947  1.259    5.002    4.98    1.115512    -0.607316  
  14.486  0.036    0.942   0.147   -0.285891  -0.428909  1.645    5.556    3.623   1.336991    -0.824134  
  14.486  -0.011   0.964   0.24    -0.197582  -0.050615  3.441    1.49     8.54    0.447599    -1.159101  
  14.486  0.073    0.962   0.178   -0.286961  0.020236   2.502    2.675    5.378   1.003025    -0.863356  
  14.486  0.057    0.965   0.229   -0.37633   -0.603687  2.761    4.614    4.129   1.079252    -0.984265  
  14.486  0.028    0.936   0.214   -0.287333  -0.065056  1.649    6.483    6.848   0.861368    -0.725573  
  14.486  -0.012   0.934   0.173   -0.185465  0.337271   3.235    0.281    5.219   1.052795    -1.254639  
  14.486  0.078    1.012   0.171   -0.352229  -0.596007  3.252    2.988    6.75    0.509359    -0.989952  
  14.486  -0.004   0.989   0.226   -0.176641  0.278295   1.529    6.077    4.987   0.964003    -0.807505  
  14.486  0.044    1.007   0.169   -0.201432  0.448854   2.798    3.169    5.882   0.818064    -1.083312  
  14.486  -0.021   0.925   0.182   -0.137791  0.429529   0.341    6.427    5.134   1.290701    -0.877281  
  14.486  -0.05    0.955   0.203   -0.099878  0.359982   3.295    2.056    7.396   0.56743     -0.852788  
  14.486  0.017    0.892   0.154   -0.282737  -0.094974  2.914    5.418    4.756   0.960286    -1.231086  
  14.486  0.034    0.934   0.227   -0.374475  -0.416135  1.54     6.66     2.719   1.175179    -0.621334  
  14.486  0.08     1.026   0.222   -0.272923  -0.005797  3.434    0.529    6.861   1.607274    -1.047879  
  14.486  0.038    0.934   0.156   -0.355128  -0.189728  1.959    7.117    4.236   1.012946    -0.871335  
  14.486  0.021    0.956   0.172   -0.317832  -0.265165  1.832    5.635    4.678   1.078295    -1.013481  
  14.486  0.033    0.852   0.194   -0.390719  -0.427667  3.369    2.552    6.724   0.77197     -0.956314  
  14.486  0.061    0.942   0.225   -0.402778  -0.690211  2.561    4.766    7.632   0.582256    -0.993393  
  14.486  0.023    0.926   0.185   -0.303533  -0.08919   2.009    5.986    4.422   1.242076    -0.932755  
  14.486  -0.031   0.993   0.248   -0.195885  -0.053893  2.226    4.892    4.679   0.804993    -0.752076  
  14.486  0.053    0.998   0.158   -0.310179  -0.025204  2.63     4.622    5.958   0.91298     -0.903008  
  14.486  0.054    0.999   0.185   -0.278909  -0.341824  1.14     5.269    6.394   0.821851    -0.990466  
  14.486  0.05     0.91    0.198   -0.32982   -0.164553  3.993    2.771    3.392   1.432163    -1.307858  
  14.486  -0.028   0.905   0.211   -0.17358   -0.094173  3.289    4.587    6.249   0.535922    -0.911781  
  14.486  0.033    0.952   0.127   -0.188573  0.311788   1.915    6.619    2.491   0.929103    -0.518209  
  14.486  -0.019   0.899   0.155   -0.220672  -0.371659  1.979    8.265    4.018   0.902719    -0.726134  
  14.486  -0.094   0.959   0.215   -0.136328  0.061162   1.296    7.967    3.316   1.1232      -0.547255  
  14.486  -0.048   0.873   0.204   -0.192791  0.163833   3.698    3.202    8.574   -0.033095   -0.96352   
  14.486  0.012    0.912   0.181   -0.345582  -0.531195  2.126    5.662    4.678   1.100004    -0.658356  
  14.486  -0.039   0.893   0.162   -0.144604  0.272304   1.758    5.836    6.083   1.077439    -0.709948  
  14.486  0.066    0.993   0.186   -0.249161  0.205296   1.845    5.829    5.276   0.926326    -0.355218  
  14.486  0.021    0.983   0.154   -0.218002  -0.196406  1.563    6.139    3.849   1.290217    -1.014761  
  14.486  0.013    0.923   0.207   -0.346095  -0.388953  -0.234   9.34     3.426   1.30008     -0.17031   
  14.486  0.045    0.941   0.174   -0.268483  0.039148   3.798    4.262    5.626   0.754307    -0.87845   
  14.486  -0.016   0.894   0.089   -0.22219   -0.391567  1.313    7.108    4.551   1.014946    -0.793564  
  14.486  0.081    0.939   0.162   -0.347763  -0.433061  3.037    4.81     4.702   0.599155    -0.775158  
  14.486  0.054    0.904   0.189   -0.350751  -0.339927  2.112    5.905    5.464   0.828374    -0.661415  
  14.486  0.004    0.976   0.181   -0.19101   -0.036044  1.219    7.811    4.896   0.871305    -0.641225  
  14.486  0.06     0.938   0.222   -0.346044  -0.361525  2.319    3.99     6.067   0.518663    -0.716292  
  14.486  0.001    0.962   0.193   -0.258565  0.066467   5.9      2.978    7.455   -1.571605   -1.187196  
  14.486  0.039    1.015   0.16    -0.201665  -0.024689  1.537    6.199    4.261   0.963193    -0.768189  
  14.486  0.024    0.985   0.175   -0.141156  0.173248   1.548    6.524    5.08    1.206866    -0.904683  
  14.486  -0.031   0.899   0.175   -0.245082  -0.208662  0.388    7.252    5.229   0.984086    -0.79886   
  14.486  0.03     0.896   0.134   -0.239606  0.03208    4.294    2.988    5.893   0.224076    -0.812437  
  14.486  0.033    0.906   0.17    -0.304314  -0.505222  4.57     2.082    7.736   -0.34071    -1.182301  
  14.486  0.138    1.055   0.306   -0.431543  -0.54551   2.969    4.302    5.922   0.928514    -0.838063  
  14.486  0.057    1.016   0.192   -0.254809  -0.060553  3.182    4.899    6.414   0.874035    -0.930893  
  14.486  0.028    0.965   0.238   -0.30758   -0.381769  3.189    3.843    6.204   0.576821    -1.163839  
  14.486  0.099    0.989   0.178   -0.338096  -0.499484  2.648    6.125    4.169   0.830366    -1.171055  
  14.486  0.019    0.888   0.178   -0.170816  -0.149163  1.453    5.21     5.486   1.204397    -0.879934  
  14.486  0.024    0.968   0.211   -0.159652  0.140277   3.121    3.848    5.624   0.731508    -0.897162  
  14.486  0.006    0.924   0.208   -0.19499   0.40773    3.287    4.592    5.852   0.756904    -0.85764   
  14.486  -0.015   0.898   0.152   -0.253456  0.104089   3.015    4.972    5.893   0.884328    -0.692923  
  14.486  0.019    0.948   0.172   -0.232194  0.025659   2.801    3.316    4.785   0.653397    -0.849579  
  14.486  -0.029   0.907   0.189   -0.166831  -0.023098  2.924    3.833    7.191   0.443414    -0.9182    
  14.486  0.045    1.026   0.269   -0.295723  -0.187923  3.318    1.106    9.63    -0.760492   -1.03852   
  14.486  -0.042   0.905   0.161   -0.109465  0.618226   1.449    5.412    5.116   0.936833    -0.66588   
  14.486  -0.0     0.918   0.169   -0.166226  0.145091   4.155    1.369    8.034   -0.227961   -1.023127  
  14.486  0.037    0.919   0.195   -0.350203  -0.367501  2.052    6.224    6.246   0.756135    -0.534666  
  14.486  0.032    0.95    0.21    -0.302338  -0.068457  1.789    3.896    8.151   0.489338    -0.851521  
  14.486  -0.014   0.933   0.2     -0.207189  -0.414547  3.502    2.04     7.196   0.290257    -0.993448  
  14.494  0.018    0.936   0.181   -0.292113  -0.377718  0.574    8.151    4.048   1.257388    -0.542027  
  14.494  0.035    0.932   0.16    -0.243585  -0.078867  2.835    6.11     5.546   0.88342     -0.84716   
  14.494  -0.031   0.966   0.194   -0.240931  -0.103151  1.544    5.695    4.101   1.400431    -0.860618  
  14.494  0.004    0.961   0.205   -0.229991  -0.103104  2.32     4.118    8.699   0.343935    -0.75407   
  14.494  0.065    0.846   0.137   -0.370667  -0.836862  1.653    6.66     4.626   1.083172    -0.619839  
  14.494  -0.001   0.949   0.164   -0.242727  0.020371   5.55     4.665    9.452   -0.485327   -0.737018  
  14.494  -0.071   0.888   0.234   -0.170751  0.276164   3.844    5.704    5.182   0.585743    -0.559946  
  14.494  0.05     0.945   0.207   -0.422447  -0.465709  2.008    3.051    6.501   0.653369    -0.752425  
  14.494  0.028    0.93    0.237   -0.352962  -0.532677  2.203    4.33     5.3     0.963542    -0.932135  
  14.494  0.08     0.989   0.166   -0.340259  -0.303997  2.387    3.849    4.877   1.309486    -1.206132  
  14.494  0.031    0.907   0.228   -0.424586  -0.516124  3.69     2.886    6.353   1.009494    -1.246557  
  14.494  0.031    0.901   0.179   -0.278919  -0.005964  1.368    7.14     6.855   0.811608    -0.560317  
  14.494  -0.023   0.958   0.253   -0.246259  -0.05269   1.702    4.181    4.911   1.280809    -0.746377  
  14.494  -0.031   0.995   0.235   -0.241017  -0.067045  -0.026   6.493    4.583   1.223032    -0.556168  
  14.494  0.017    0.949   0.165   -0.142524  0.502644   1.984    5.91     3.906   0.899633    -0.636088  
  14.494  -0.029   0.878   0.2     -0.269599  -0.275414  3.121    3.914    3.65    1.450429    -1.349274  
  14.494  0.029    0.935   0.211   -0.282205  -0.156752  1.85     6.392    4.824   1.045861    -0.528538  
  14.494  0.059    1.015   0.239   -0.339811  -0.046524  1.851    2.763    6.103   1.118967    -0.8662    
  14.494  -0.02    0.938   0.193   -0.23382   0.271624   -0.665   8.281    3.646   1.222063    -0.289324  
  14.494  0.044    0.955   0.148   -0.281162  -0.015718  3.044    1.865    6.239   1.093108    -1.162124  
  14.494  -0.011   0.933   0.207   -0.206296  0.094089   4.097    3.204    7.458   0.421271    -0.921895  
  14.494  -0.021   0.995   0.188   -0.178056  0.2688     2.042    5.518    5.867   1.092713    -0.924708  
  14.494  -0.032   0.92    0.199   -0.25128   0.025861   1.813    3.032    5.95    1.30775     -0.721394  
  14.494  0.013    0.917   0.181   -0.214913  0.231673   3.008    2.563    6.739   0.730476    -1.074887  
  14.494  -0.011   1.036   0.165   -0.134326  0.239239   1.637    4.533    3.936   0.938691    -0.81288   
  14.494  -0.016   0.941   0.195   -0.207587  0.054755   3.378    4.639    4.836   0.709717    -0.992734  
  14.494  0.022    0.928   0.126   -0.139415  0.627715   3.134    5.775    6.236   0.220248    -0.619702  
  14.494  0.016    0.928   0.157   -0.289509  -0.017824  2.845    4.349    5.524   1.036291    -0.834766  
  14.494  -0.052   0.969   0.173   -0.165818  -0.094835  1.085    6.142    5.193   0.949596    -0.510136  
  14.494  -0.018   0.952   0.198   -0.227648  -0.076886  1.984    4.364    5.673   1.124969    -1.116469  
  14.494  -0.006   0.964   0.236   -0.227864  0.097884   1.935    4.82     6.666   0.889253    -0.80214   
  14.494  -0.044   0.92    0.172   -0.240966  -0.162215  1.736    4.339    8.038   0.945436    -1.068255  
  14.494  0.036    0.964   0.19    -0.210515  0.164904   0.688    4.313    5.804   1.424671    -0.918879  
  14.494  -0.001   0.905   0.204   -0.296803  -0.115225  3.678    5.297    5.161   0.790494    -0.819921  
  14.494  -0.02    0.886   0.239   -0.258582  -0.079978  3.265    3.464    8.091   0.158547    -0.831012  
  14.494  0.105    1.015   0.19    -0.411369  -0.418102  -0.077   6.924    5.745   1.106873    -0.8974    
  14.494  0.026    1.012   0.31    -0.30091   -0.077085  0.649    5.686    5.935   0.747846    -0.625052  
  14.494  0.034    0.984   0.182   -0.199205  0.265694   2.058    2.466    6.499   1.210346    -0.895423  
  14.494  0.028    0.947   0.169   -0.268491  0.04519    4.709    4.336    5.429   0.493154    -0.982459  
  14.494  0.052    1.027   0.172   -0.165714  0.205142   3.313    2.746    5.585   1.007005    -1.124444  
  14.494  0.027    0.976   0.215   -0.267216  -0.154858  2.962    3.441    7.433   0.690141    -0.89787   
  14.494  -0.045   0.968   0.237   -0.185922  -0.117032  3.673    2.629    6.943   0.256866    -1.064079  
  14.494  0.05     0.904   0.195   -0.363377  -0.180498  3.307    1.938    7.542   -0.250344   -0.920497  
  14.494  0.003    0.921   0.124   -0.250531  -0.235856  1.804    4.784    4.585   1.291201    -0.81762   
  14.494  0.002    0.926   0.174   -0.289622  -0.401284  3.961    3.627    6.374   0.471731    -0.847669  
  14.494  -0.021   0.95    0.162   -0.119169  0.361472   1.432    7.021    4.165   1.032696    -0.67324   
  14.494  0.047    0.929   0.185   -0.233951  0.292645   3.023    4.008    6.307   0.448484    -0.931417  
  14.494  0.029    0.985   0.177   -0.258446  -0.185897  3.034    4.817    5.504   1.128015    -1.106875  
  14.494  0.024    0.881   0.151   -0.334945  -0.334826  2.857    3.154    6.936   0.323808    -0.942122  
  14.494  0.044    0.938   0.185   -0.389998  -0.705107  2.142    3.987    5.139   0.83955     -0.748702  
  14.494  0.021    0.923   0.141   -0.198594  -0.089207  2.153    6.071    6.52    0.93101     -0.584286  
  14.494  0.004    0.995   0.183   -0.189165  0.036855   4.459    2.708    5.888   0.435448    -1.167707  
  14.494  -0.031   0.919   0.208   -0.173158  0.274767   0.65     4.865    6.137   1.508238    -1.015244  
  14.494  -0.021   0.898   0.133   -0.164993  -0.19406   3.935    3.23     4.306   1.055853    -0.886241  
  14.494  -0.061   0.959   0.287   -0.191527  0.040375   4.112    4.42     4.755   0.872969    -1.32011   
  14.494  0.075    0.982   0.194   -0.303466  -0.558424  2.365    6.369    4.956   0.994813    -0.518006  
  14.494  0.072    0.929   0.223   -0.416126  -0.391504  4.873    2.684    6.4     0.214181    -1.210802  
  14.494  0.067    0.949   0.186   -0.299769  -0.14575   2.864    1.895    9.24    0.433781    -0.876529  
  14.494  0.059    0.915   0.223   -0.365942  -0.549928  1.961    6.394    6.575   0.763601    -0.656125  
  14.494  -0.021   0.899   0.179   -0.18473   0.019169   2.685    3.936    4.796   1.112823    -1.120814  
  14.494  0.007    0.901   0.188   -0.203895  0.233468   2.708    5.971    4.484   1.084724    -0.868616  
  14.494  -0.035   1.015   0.233   -0.131644  0.275572   1.984    3.517    6.104   1.160764    -0.883575  
  14.494  0.007    0.922   0.18    -0.292976  -0.467389  1.632    6.178    4.459   0.964969    -0.732812  
  14.494  -0.033   0.91    0.192   -0.122073  0.376921   1.329    7.922    4.087   1.07114     -0.730674  
  14.494  0.06     0.97    0.201   -0.217747  0.23998    3.535    1.854    7.599   0.246928    -0.879603  
  14.494  0.016    0.962   0.194   -0.219665  0.032246   4.177    3.75     6.148   0.162835    -0.879514  
  14.494  0.013    0.95    0.176   -0.222435  0.125042   1.645    1.652    6.042   1.869912    -1.006133  
  14.494  -0.068   0.967   0.171   -0.119474  0.054596   2.309    2.291    8.663   0.956402    -1.039695  
  14.494  0.025    0.978   0.21    -0.299308  -0.252509  2.218    4.533    5.255   1.056503    -1.053181  
  14.494  -0.047   0.901   0.159   -0.124425  0.493815   2.346    1.852    7.781   0.617285    -1.047553  
  14.494  -0.014   0.915   0.158   -0.212943  -0.028856  2.558    5.164    6.264   0.533014    -0.573981  
  14.494  0.036    0.926   0.199   -0.354756  -0.451502  1.329    7.014    3.495   1.312524    -1.066739  
  14.494  0.023    0.948   0.212   -0.284688  -0.105311  1.881    7.206    3.421   0.955669    -0.495675  
  14.494  0.001    0.937   0.167   -0.173311  0.037039   2.322    4.522    5.578   1.154998    -1.097607  
  14.494  -0.024   0.934   0.182   -0.255882  -0.004444  3.225    3.312    5.233   0.898768    -1.005125  
  14.494  0.077    0.94    0.217   -0.350999  -0.392323  3.654    3.036    4.903   0.618218    -1.193193  
  14.494  -0.015   0.974   0.147   -0.249467  -0.410285  3.737    4.49     4.758   1.122307    -1.124996  
  14.494  0.089    0.998   0.228   -0.406862  -0.42548   -0.236   9.4      5.6     0.900355    -0.588871  
  14.494  0.001    0.973   0.181   -0.2426    0.064651   2.187    4.361    5.456   1.422926    -0.979018  
  14.494  0.016    0.944   0.206   -0.273587  -0.22669   0.808    3.4      5.485   1.552883    -0.808795  
  14.494  0.002    0.921   0.153   -0.161285  0.535488   4.198    1.674    7.101   0.799721    -1.245273  
  14.494  0.009    1.002   0.253   -0.266677  -0.190083  2.168    5.906    4.262   1.011011    -0.490915  
  14.494  0.048    0.979   0.209   -0.320129  -0.178145  4.044    4.22     5.068   0.948817    -0.850537  
  14.494  0.013    0.983   0.186   -0.218768  0.084138   2.103    3.954    6.247   1.036279    -1.087532  
  14.494  0.084    0.993   0.242   -0.452259  -0.527013  1.598    5.8      4.818   1.160521    -0.939869  
  14.494  0.012    0.942   0.172   -0.168294  0.195201   1.621    4.309    4.857   1.262582    -0.795757  
  14.494  -0.046   0.884   0.139   -0.150441  -0.032998  3.784    3.25     6.62    0.789463    -0.815567  
  14.494  0.058    1.006   0.22    -0.374813  -0.163064  2.917    3.202    5.28    0.807371    -1.138112  
  14.494  -0.055   0.871   0.188   -0.21577   -0.035799  2.392    4.18     5.68    0.751008    -1.053542  
  14.494  0.127    1.025   0.169   -0.335918  -0.23242   2.795    3.777    6.592   0.498261    -0.833332  
  14.494  0.018    0.93    0.161   -0.369531  -0.228676  2.861    4.999    4.917   0.878328    -0.881072  
  14.494  0.022    0.926   0.157   -0.205965  0.004401   5.343    3.631    7.219   -0.168796   -1.097104  
  14.494  0.0      0.988   0.232   -0.268618  -0.128662  2.561    3.39     5.383   1.358742    -0.877907  
  14.494  -0.015   0.846   0.08    -0.222276  -0.100653  1.103    6.9      4.697   1.180084    -0.655209  
  14.494  -0.021   0.93    0.192   -0.201946  0.147426   3.054    3.575    6.774   0.359618    -0.911635  
  14.494  -0.013   0.964   0.211   -0.288033  0.106403   2.155    4.112    6.021   0.959275    -0.957721  
  14.494  0.025    0.941   0.175   -0.284537  -0.402158  3.273    5.837    6.232   0.560436    -0.70747   
  14.494  0.022    0.97    0.19    -0.212328  -0.143167  3.294    3.205    7.99    0.354472    -0.87038   
  14.494  -0.005   0.938   0.156   -0.256372  0.047444   1.222    4.846    4.267   1.221988    -0.74033   
  14.494  0.055    0.983   0.217   -0.308496  -0.349031  2.437    2.615    5.727   1.026143    -0.965906  
  14.502  -0.042   0.875   0.173   -0.203425  0.190216   2.002    6.997    4.605   0.977394    -0.81628   
  14.502  0.056    1.019   0.21    -0.322771  -0.164275  4.272    1.438    8.06    -0.060743   -1.128144  
  14.502  0.023    0.931   0.18    -0.328838  -0.351962  3.087    3.954    5.772   0.787301    -0.868187  
  14.502  0.015    0.9     0.13    -0.187822  0.258568   2.126    4.41     6.274   0.864393    -0.889423  
  14.502  -0.068   0.979   0.192   -0.085748  0.306614   2.513    2.654    6.108   1.038918    -1.042967  
  14.502  -0.06    0.917   0.209   -0.269022  -0.04336   1.885    6.102    6.383   0.860918    -0.935715  
  14.502  0.106    0.938   0.121   -0.306573  -0.464381  2.029    6.228    5.995   0.821547    -0.353724  
  14.502  0.028    0.956   0.189   -0.24082   0.011085   4.227    3.685    9.418   -0.287959   -0.972701  
  14.502  0.037    0.898   0.157   -0.348401  -0.469232  1.254    7.103    5.58    1.01096     -0.627315  
  14.502  -0.008   0.952   0.191   -0.252845  -0.019197  2.175    7.795    2.256   1.08816     -0.713134  
  14.502  0.006    0.963   0.206   -0.183707  0.043781   3.413    0.804    6.917   1.254726    -0.979007  
  14.502  -0.008   0.965   0.168   -0.10722   0.398649   2.945    4.228    6.619   0.790415    -0.944317  
  14.502  0.018    0.892   0.164   -0.295829  -0.049338  2.964    6.44     6.288   0.616271    -0.896475  
  14.502  0.103    0.958   0.174   -0.38154   -0.468656  4.747    3.542    9.892   -0.557546   -0.886832  
  14.502  0.051    0.945   0.127   -0.289687  -0.040494  3.21     2.4      5.228   1.267789    -1.199035  
  14.502  0.062    1.071   0.213   -0.220843  0.212959   1.008    4.636    7.013   1.182003    -0.899705  
  14.502  0.041    0.992   0.156   -0.180885  0.166944   2.284    6.485    4.986   0.992968    -1.084117  
  14.502  -0.031   0.96    0.167   -0.140701  0.452705   1.912    7.842    5.377   1.026383    -0.500146  
  14.502  -0.041   0.961   0.191   -0.142015  0.357214   0.946    7.913    3.369   0.991075    -0.682111  
  14.502  0.008    0.934   0.169   -0.27178   -0.143223  1.366    5.744    6.658   1.000743    -0.694504  
  14.502  0.002    0.886   0.125   -0.232699  -0.139021  3.428    1.603    7.719   0.17877     -1.211322  
  14.502  0.059    0.959   0.245   -0.407931  -0.668112  1.091    7.977    4.744   0.992185    -0.258563  
  14.502  0.019    1.004   0.201   -0.285272  -0.265019  3.003    1.255    6.525   0.504818    -1.043182  
  14.502  0.017    0.958   0.239   -0.216202  -0.032406  1.939    3.304    8.308   0.478272    -0.688283  
  14.502  0.051    0.969   0.166   -0.301682  -0.242835  1.045    4.631    4.338   1.136271    -0.72257   
  14.502  0.05     0.964   0.176   -0.323076  -0.268495  4.233    2.862    9.913   -0.460394   -1.04852   
  14.502  0.03     0.934   0.236   -0.36017   -0.341534  1.683    4.937    5.749   1.157573    -1.047554  
  14.502  0.074    0.955   0.184   -0.358487  -0.527911  1.264    5.179    5.811   1.018687    -0.689242  
  14.502  0.017    0.92    0.171   -0.203201  0.057002   2.653    3.008    5.362   1.287356    -1.253468  
  14.502  -0.048   0.944   0.204   -0.137984  0.063424   3.795    3.997    6.428   0.50512     -0.892225  
  14.502  0.004    0.935   0.233   -0.25096   0.099482   2.863    3.236    6.616   1.087541    -1.125115  
  14.502  0.045    0.987   0.225   -0.285421  -0.169366  1.378    4.517    6.634   1.033434    -0.912019  
  14.502  0.03     0.906   0.204   -0.226357  0.008355   2.963    7.27     6.348   0.828752    -0.635098  
  14.502  0.044    0.962   0.205   -0.267398  -0.102444  1.692    6.816    4.805   1.141036    -1.019145  
  14.502  -0.026   0.912   0.135   -0.136982  0.470803   2.635    4.381    5.081   1.060821    -0.833752  
  14.502  -0.017   0.979   0.149   -0.118633  0.46984    5.908    2.175    7.514   -0.610687   -1.134884  
  14.502  0.053    0.932   0.168   -0.322891  -0.16827   0.263    8.692    3.984   1.286668    -0.296777  
  14.502  -0.001   0.927   0.209   -0.216872  0.366645   2.21     2.053    6.047   1.182023    -0.968122  
  14.502  -0.032   0.903   0.11    -0.184257  0.043159   1.8      4.231    5.378   1.138999    -1.036501  
  14.502  0.019    1.0     0.196   -0.2398    0.212979   2.667    2.096    7.879   0.901695    -0.98182   
  14.502  -0.065   0.958   0.198   -0.081495  0.209204   1.475    4.695    6.968   0.964413    -0.956107  
  14.502  0.043    0.933   0.125   -0.274259  -0.112414  1.181    7.5      5.312   0.942283    -0.576999  
  14.502  0.04     0.909   0.208   -0.357649  -0.356048  2.117    7.235    4.622   0.954298    -0.655086  
  14.502  0.034    0.943   0.162   -0.202213  -0.021449  2.672    8.304    4.683   0.79395     -0.569699  
  14.502  0.028    0.946   0.172   -0.303576  -0.200706  2.138    2.263    6.357   1.058312    -1.23244   
  14.502  0.018    0.983   0.163   -0.245906  0.008264   4.143    3.089    6.87    0.56622     -0.953738  
  14.502  -0.034   0.898   0.203   -0.250971  0.020653   3.891    1.896    6.872   0.440237    -1.302057  
  14.502  0.011    1.009   0.192   -0.18269   0.319446   1.616    3.892    4.204   1.456069    -0.810991  
  14.502  -0.027   0.918   0.206   -0.231524  0.008769   3.229    2.517    5.982   0.68336     -0.824717  
  14.502  -0.019   0.905   0.166   -0.231557  -0.057094  3.646    2.361    5.558   1.206931    -1.288168  
  14.502  0.017    0.891   0.199   -0.327438  -0.090824  2.886    5.125    6.002   0.796588    -0.834854  
  14.502  0.055    0.994   0.16    -0.291699  -0.239322  -1.073   7.889    4.548   1.47519     -0.387218  
  14.502  -0.012   0.892   0.193   -0.236565  0.06586    2.753    4.812    7.789   0.527396    -0.770193  
  14.502  -0.024   0.963   0.176   -0.153198  0.208509   2.446    3.522    7.529   0.527089    -1.010638  
  14.502  -0.021   0.988   0.215   -0.22995   -0.225294  3.18     3.862    6.246   0.845916    -0.872219  
  14.502  0.063    0.944   0.14    -0.287797  -0.065863  2.652    3.974    6.158   0.919279    -0.880633  
  14.502  0.038    0.963   0.229   -0.299534  -0.171748  1.89     3.961    5.596   1.054626    -0.72636   
  14.502  0.073    0.948   0.176   -0.370937  -0.391281  3.156    4.716    6.335   0.494848    -0.947343  
  14.502  0.039    1.015   0.214   -0.291554  -0.020835  0.933    4.806    5.894   1.177051    -0.84924   
  14.502  -0.027   0.885   0.085   -0.201885  0.412571   2.386    3.827    7.594   0.758811    -1.054216  
  14.502  0.004    0.95    0.176   -0.20245   0.11289    2.464    6.411    5.988   0.734205    -0.932399  
  14.502  0.003    0.995   0.196   -0.22985   -0.009127  2.585    0.117    6.924   1.083423    -0.893266  
  14.502  -0.046   0.909   0.238   -0.189835  0.132495   2.643    4.529    6.776   0.735816    -0.474788  
  14.502  0.013    1.023   0.235   -0.240239  -0.001034  1.875    6.094    4.986   0.979365    -0.587527  
  14.502  0.014    0.917   0.139   -0.260495  -0.016565  4.435    3.384    7.147   -0.434501   -0.892603  
  14.502  0.037    0.946   0.16    -0.276248  -0.356299  2.915    3.868    6.128   1.113249    -0.755428  
  14.502  0.031    0.997   0.135   -0.213721  0.190334   1.939    4.298    4.275   1.164692    -0.398373  
  14.502  0.012    0.898   0.132   -0.13415   0.272493   0.68     5.907    4.301   1.133596    -0.713625  
  14.502  0.055    0.923   0.186   -0.351336  -0.438295  2.189    7.476    5.33    0.832057    -0.593042  
  14.502  -0.021   0.929   0.204   -0.185284  0.032152   1.057    7.205    4.029   0.991517    -0.402176  
  14.502  0.059    0.958   0.14    -0.293145  -0.356901  1.803    4.869    5.63    1.062655    -1.001006  
  14.502  -0.005   0.984   0.169   -0.190051  -0.064511  3.474    1.922    5.432   0.950315    -0.964481  
  14.502  -0.006   0.961   0.162   -0.205471  0.161498   1.983    4.95     6.384   0.772668    -0.80995   
  14.502  0.013    0.905   0.221   -0.286332  -0.220879  1.23     5.808    5.389   1.159325    -0.622672  
  14.502  0.084    0.981   0.158   -0.297439  -0.243045  0.197    5.494    6.157   1.051962    -0.70021   
  14.502  0.004    0.994   0.234   -0.348151  -0.325622  3.439    1.195    7.279   -1.130784   -0.844422  
  14.502  0.001    0.909   0.165   -0.180231  0.239341   3.356    2.955    7.208   0.371812    -1.065747  
  14.502  0.042    1.057   0.257   -0.270914  -0.314179  2.087    4.358    5.856   0.855882    -0.858056  
  14.502  0.017    0.898   0.16    -0.25574   -0.21373   3.761    4.24     6.66    0.548551    -1.104788  
  14.502  -0.052   0.961   0.161   -0.043296  0.370139   1.552    5.172    4.498   1.280081    -1.165083  
  14.502  0.094    0.953   0.172   -0.273861  0.040706   1.06     6.989    4.678   1.08403     -0.392862  
  14.502  0.081    0.965   0.191   -0.323792  -0.387819  4.121    1.827    7.733   0.675459    -1.267223  
  14.502  -0.001   0.917   0.18    -0.218988  -0.137324  2.307    3.868    4.467   1.168573    -0.786368  
  14.502  0.039    0.932   0.213   -0.3394    -0.553773  3.679    4.998    6.17    0.52335     -0.869455  
  14.502  -0.067   0.959   0.208   -0.169169  -0.066286  4.634    2.641    8.45    -0.971918   -1.023052  
  14.502  0.035    0.94    0.184   -0.198781  0.213547   3.657    4.048    5.864   0.644913    -1.025873  
  14.502  -0.02    0.988   0.153   -0.106166  0.384212   3.372    4.977    7.586   0.159368    -0.712431  
  14.502  -0.042   0.893   0.124   -0.11751   0.472004   2.974    5.257    6.054   1.020462    -0.898432  
  14.502  -0.017   0.923   0.162   -0.222352  0.167946   0.572    6.073    3.832   1.249116    -0.598519  
  14.502  0.005    0.931   0.215   -0.242587  0.080844   2.32     7.205    4.747   0.962641    -0.656032  
  14.502  0.071    0.891   0.141   -0.332796  -0.557242  3.009    4.681    7.029   0.63063     -0.825031  
  14.502  0.016    0.955   0.159   -0.215164  -0.132329  2.971    3.561    5.942   0.895912    -0.941006  
  14.502  0.041    0.962   0.162   -0.214316  0.12744    3.006    4.028    7.582   0.627943    -0.610198  
  14.502  -0.02    0.954   0.193   -0.197901  0.053222   1.289    5.206    6.177   0.970067    -0.961873  
  14.502  0.047    0.951   0.168   -0.260663  0.035154   1.674    5.282    5.402   0.978928    -0.798838  
  14.502  0.027    0.935   0.188   -0.258012  -0.244651  1.101    3.657    6.845   1.144354    -0.883096  
  14.502  0.06     0.977   0.176   -0.325826  -0.230002  1.61     3.935    4.931   1.216745    -0.845382  
  14.502  -0.012   0.965   0.146   -0.210485  0.057869   5.035    2.85     8.164   -0.025089   -0.904377  
  14.502  -0.034   0.885   0.126   -0.19695   -0.053893  2.429    4.65     4.905   1.218843    -0.9158    
  14.502  -0.031   0.903   0.201   -0.244648  0.232976   1.789    2.572    6.084   1.450518    -0.924305  
  14.511  0.048    0.941   0.109   -0.271776  0.076751   3.107    4.934    4.601   1.069532    -1.376787  
  14.511  0.092    1.025   0.21    -0.311322  -0.425627  2.459    5.597    4.643   0.9337      -0.545696  
  14.511  0.037    1.033   0.207   -0.201453  0.260998   1.595    6.511    5.262   1.128893    -0.518593  
  14.511  -0.074   0.923   0.249   -0.205844  0.198216   0.185    5.607    5.152   1.232959    -0.667541  
  14.511  0.019    0.911   0.19    -0.221121  0.212814   3.146    3.236    7.275   0.665394    -0.851781  
  14.511  -0.046   0.983   0.232   -0.205028  0.049135   4.565    1.619    5.498   0.856259    -1.321532  
  14.511  0.018    0.911   0.183   -0.31395   -0.044768  4.401    1.973    8.532   -0.55469    -1.097089  
  14.511  0.029    0.943   0.192   -0.345775  -0.174298  0.349    4.755    5.224   1.345463    -0.81108   
  14.511  0.017    0.9     0.165   -0.283376  -4.03E-4   3.163    6.493    3.313   0.977552    -1.127231  
  14.511  0.031    0.923   0.133   -0.234515  0.064616   3.369    5.432    6.046   0.740165    -0.614906  
  14.511  0.01     0.93    0.168   -0.274342  -0.027152  3.813    1.249    6.565   0.485685    -0.980213  
  14.511  0.002    0.921   0.191   -0.23861   0.121793   3.548    1.826    8.199   -0.703981   -1.076633  
  14.511  -0.012   0.894   0.221   -0.326534  -0.394632  3.329    3.762    7.215   0.584766    -1.011873  
  14.511  0.012    0.928   0.186   -0.185042  0.233428   3.393    3.593    7.139   0.207038    -0.885123  
  14.511  0.053    0.968   0.146   -0.25253   0.049178   3.78     1.405    6.845   0.333575    -1.162273  
  14.511  -0.024   0.967   0.199   -0.216237  0.245265   3.468    4.237    6.225   0.650493    -0.705554  
  14.511  -0.015   0.908   0.186   -0.264136  -0.061741  2.395    5.025    4.365   0.859251    -0.8359    
  14.511  -0.005   0.929   0.159   -0.185551  0.143455   2.808    3.277    4.752   1.310956    -1.146958  
  14.511  0.014    0.988   0.14    -0.200317  0.065193   3.108    0.849    6.863   2.167537    -1.154042  
  14.511  0.089    0.984   0.244   -0.38512   -0.546737  2.55     8.137    2.878   0.865415    -0.48814   
  14.511  0.029    0.973   0.187   -0.27102   -0.095523  3.668    1.763    7.163   1.14906     -1.331663  
  14.511  0.033    0.928   0.162   -0.28304   -0.337416  2.73     4.043    5.977   0.948569    -0.636731  
  14.511  0.02     0.965   0.198   -0.270644  -0.253842  3.837    3.16     6.115   -0.090836   -1.018581  
  14.511  0.004    0.898   0.161   -0.297229  -0.121063  0.666    8.281    3.487   1.206975    -0.339571  
  14.511  0.012    0.942   0.218   -0.355632  -0.252834  2.419    3.422    6.514   0.868182    -0.941938  
  14.511  0.004    0.977   0.186   -0.262051  -0.071185  2.02     3.602    5.267   1.398088    -1.246665  
  14.511  -0.004   0.983   0.207   -0.167974  0.128068   2.533    2.661    6.722   1.024231    -1.089548  
  14.511  0.03     0.944   0.238   -0.27896   0.012309   3.036    2.676    7.566   0.646089    -0.690142  
  14.511  -0.064   0.927   0.228   -0.188263  -0.047357  4.163    2.193    6.816   0.472453    -1.170283  
  14.511  0.039    0.927   0.221   -0.30944   -0.335517  0.298    8.152    5.063   1.098817    -0.58449   
  14.511  0.011    0.949   0.157   -0.202507  0.030204   2.225    2.456    6.807   0.832639    -0.995378  
  14.511  -0.011   0.98    0.161   -0.175892  -0.081629  4.34     3.893    4.744   0.746009    -1.17695   
  14.511  -0.039   0.917   0.184   -0.208338  0.08354    2.72     0.421    7.846   1.437799    -1.109623  
  14.511  0.058    0.963   0.192   -0.240022  0.152136   1.1      6.679    4.491   0.969743    -0.917525  
  14.511  0.014    1.006   0.188   -0.197854  0.148905   3.594    4.041    5.773   0.543879    -1.025478  
  14.511  -0.038   0.895   0.195   -0.187531  0.082051   2.203    4.438    7.885   0.683326    -0.899507  
  14.511  0.03     0.953   0.154   -0.242158  -0.394575  1.36     6.611    4.503   0.992778    -0.732278  
  14.511  0.096    1.028   0.214   -0.40901   -0.618196  1.969    6.054    6.206   0.799957    -0.679797  
  14.511  0.009    0.915   0.168   -0.269164  -0.044057  2.963    7.224    6.074   0.883457    -0.754133  
  14.511  0.028    0.962   0.187   -0.343294  -0.364238  3.393    3.045    7.225   0.244427    -0.946216  
  14.511  0.064    1.024   0.216   -0.266867  -0.163486  2.971    3.658    4.886   1.390649    -1.371116  
  14.511  -0.023   0.924   0.234   -0.253952  -0.124936  0.965    4.584    4.546   1.095782    -1.147128  
  14.511  -0.004   0.942   0.176   -0.281653  -0.005093  1.314    5.645    6.362   0.998264    -0.763161  
  14.511  0.059    0.995   0.188   -0.28638   -0.103755  4.039    3.229    7.088   0.120165    -0.715368  
  14.511  -0.0     0.915   0.201   -0.259003  -0.198881  1.939    5.543    4.678   1.099671    -1.155859  
  14.511  0.068    0.892   0.141   -0.305101  -0.270372  1.595    7.249    3.668   1.14502     -0.757911  
  14.511  0.001    0.976   0.165   -0.220241  -0.540846  1.881    5.498    5.209   1.060111    -1.010956  
  14.511  0.049    1.01    0.195   -0.26749   -0.062705  3.602    2.896    8.144   0.215148    -1.176902  
  14.511  0.023    0.949   0.19    -0.289554  -0.511392  4.501    3.066    9.287   -0.556768   -1.072606  
  14.511  -0.031   0.888   0.175   -0.119749  0.477737   1.36     5.935    5.147   1.129385    -0.918079  
  14.511  0.011    0.981   0.171   -0.211143  -0.107997  -0.158   8.281    5.52    1.048386    -0.253085  
  14.511  0.014    0.914   0.178   -0.240396  -0.059566  3.45     3.366    5.324   1.37121     -1.23788   
  14.511  0.049    0.941   0.177   -0.309916  0.061952   3.644    4.367    4.117   0.726559    -0.755857  
  14.511  -0.016   0.922   0.166   -0.288717  -0.279169  2.1      4.985    7.065   0.782081    -0.859564  
  14.511  -0.003   0.988   0.173   -0.187315  -0.068936  4.071    1.632    6.09    -0.161503   -0.979928  
  14.511  0.068    0.981   0.183   -0.25669   -0.252963  2.379    3.845    5.102   1.156561    -1.162668  
  14.511  0.032    0.983   0.203   -0.203189  0.271943   -0.553   8.394    4.434   1.215662    -0.596596  
  14.511  0.025    0.924   0.204   -0.329201  -0.068476  4.777    3.114    7.001   -0.060842   -1.142448  
  14.511  0.07     0.954   0.187   -0.409239  -0.675413  2.139    4.393    8.053   0.511319    -0.795692  
  14.511  -0.04    0.908   0.173   -0.158517  0.177818   0.897    5.928    6.134   1.206709    -0.731663  
  14.511  0.015    0.926   0.229   -0.331876  -0.134147  1.798    3.62     5.375   1.310417    -1.148385  
  14.511  -0.024   0.914   0.133   -0.177917  0.298629   1.885    3.471    5.144   0.885818    -0.692494  
  14.511  0.012    0.94    0.23    -0.330165  -0.390941  4.378    2.381    8.043   0.057018    -0.91151   
  14.511  -0.034   0.923   0.183   -0.205959  2.87E-4    2.085    3.938    5.056   2.014097    -1.383826  
  14.511  0.076    1.008   0.24    -0.34551   -0.379671  2.763    7.3      4.814   0.853685    -0.842831  
  14.511  0.01     0.953   0.188   -0.203553  0.110114   2.638    2.93     6.788   0.374552    -0.759177  
  14.511  -0.001   0.944   0.196   -0.273095  -0.097034  2.231    4.995    4.54    1.033526    -1.062315  
  14.511  -0.011   0.93    0.187   -0.102411  0.415183   3.781    2.441    5.929   0.531359    -1.226124  
  14.511  0.037    0.956   0.172   -0.193822  0.243625   4.458    2.821    5.255   0.679173    -0.912408  
  14.511  -0.005   0.931   0.119   -0.269184  -0.099937  2.063    2.984    7.463   0.873213    -0.941838  
  14.511  -0.007   0.968   0.2     -0.190357  0.193207   1.368    6.38     5.235   0.819224    -0.522091  
  14.511  -0.015   0.902   0.156   -0.230409  0.307464   2.109    5.106    5.356   0.901562    -0.884336  
  14.511  0.082    1.001   0.148   -0.360704  -0.617573  2.296    3.685    5.203   1.144184    -0.994944  
  14.511  -0.004   0.905   0.191   -0.287979  0.008582   2.238    1.91     5.832   1.659753    -1.085222  
  14.511  0.037    0.993   0.175   -0.217339  0.062043   3.234    2.994    5.529   0.690211    -1.176473  
  14.511  -0.016   0.91    0.216   -0.272648  -0.396168  4.029    2.624    6.278   0.310134    -1.249475  
  14.511  0.079    1.003   0.255   -0.396475  -0.3183    1.265    6.795    3.898   1.103244    -0.755803  
  14.511  0.022    0.945   0.241   -0.279486  -0.486721  3.193    3.344    6.8     0.715539    -0.952525  
  14.511  0.029    0.961   0.141   -0.161756  0.139375   1.354    6.33     5.414   0.942005    -0.755392  
  14.511  -0.008   0.949   0.147   -0.19083   -0.027523  1.607    2.877    6.462   0.878584    -0.756692  
  14.511  0.055    1.047   0.254   -0.320776  -0.167086  2.651    4.824    5.108   0.800052    -1.030581  
  14.511  0.035    0.956   0.167   -0.310437  -0.657833  1.032    6.022    4.23    1.14816     -0.780532  
  14.511  -0.041   0.946   0.267   -0.24603   -0.012317  0.542    6.985    5.051   1.159109    -0.330128  
  14.511  0.002    0.969   0.135   -0.172877  -0.173224  1.837    3.88     6.123   0.933696    -0.923301  
  14.511  0.051    0.984   0.22    -0.266734  -0.071908  3.527    3.809    4.765   0.994322    -1.12249   
  14.511  -0.022   0.93    0.168   -0.187832  0.127964   4.053    1.339    6.246   0.530787    -0.850698  
  14.511  0.036    0.971   0.208   -0.255805  -0.055578  0.878    2.859    7.197   1.214215    -0.995391  
  14.511  0.026    0.884   0.158   -0.27751   -0.339662  4.045    3.379    7.64    0.229045    -0.845241  
  14.511  -0.043   0.95    0.196   -0.166499  0.351728   2.29     5.747    4.151   1.196044    -0.980328  
  14.511  -0.006   0.957   0.279   -0.340745  -0.212217  4.83     0.39     7.48    1.21309     -1.287964  
  14.511  0.044    0.986   0.162   -0.280996  -0.137097  -0.045   7.591    6.007   0.985936    -0.404635  
  14.511  0.003    0.978   0.18    -0.30324   0.193601   2.414    3.71     5.201   1.034741    -0.857102  
  14.511  0.009    0.917   0.204   -0.264173  -0.126348  3.123    2.161    6.795   0.451003    -0.929573  
  14.511  0.036    1.004   0.261   -0.274444  -0.048664  2.039    3.879    6.87    0.729049    -0.931484  
  14.511  0.027    0.934   0.195   -0.302798  -0.465734  3.626    3.741    4.747   1.205835    -1.246676  
  14.511  0.05     0.968   0.199   -0.289321  0.048842   0.798    4.82     5.41    1.139417    -0.857014  
  14.511  0.01     1.029   0.174   -0.234359  0.08348    2.833    5.067    4.628   0.820637    -0.907262  
  14.511  -0.008   0.925   0.258   -0.278276  -0.406839  3.811    6.077    5.943   0.575814    -0.982966  
  14.511  0.007    0.94    0.186   -0.181665  0.563253   3.368    3.81     7.921   0.110713    -0.787426  
  14.511  0.022    0.888   0.182   -0.224015  0.003364   2.846    3.81     4.635   0.874444    -0.916784  
  14.519  0.029    0.908   0.15    -0.286219  0.023171   4.115    3.131    5.9     0.290189    -1.028644  
  14.519  -0.041   0.939   0.201   -0.189691  0.12075    1.919    5.804    5.215   0.831597    -0.78158   
  14.519  0.06     0.965   0.185   -0.299531  -0.076344  2.826    5.107    6.341   0.584134    -0.873885  
  14.519  0.03     0.933   0.145   -0.244169  -0.123691  1.69     5.454    5.326   0.864536    -0.784532  
  14.519  0.016    0.904   0.155   -0.286557  -0.099655  1.765    5.17     6.446   1.302557    -0.748218  
  14.519  0.053    0.886   0.17    -0.319697  -0.335203  1.428    4.641    6.883   0.9318      -0.869095  
  14.519  -0.007   0.916   0.124   -0.173832  0.13738    4.326    2.185    9.55    -0.715247   -1.068131  
  14.519  -0.033   0.98    0.243   -0.145969  0.129006   1.416    6.105    6.86    0.937603    -1.005491  
  14.519  -0.014   0.926   0.167   -0.173197  0.498057   5.435    2.32     6.951   -0.272556   -1.055711  
  14.519  -0.028   0.931   0.192   -0.263572  -0.224379  2.205    5.045    6.912   0.632711    -0.666466  
  14.519  -0.02    0.929   0.194   -0.126918  0.434057   3.78     4.419    5.63    0.831589    -1.155302  
  14.519  0.046    0.927   0.21    -0.308211  -0.355057  2.425    1.334    7.225   0.629392    -0.968774  
  14.519  0.039    0.895   0.224   -0.352534  -0.49545   1.035    4.969    6.638   0.92811     -0.927869  
  14.519  0.025    0.88    0.139   -0.233916  -0.168662  3.835    2.054    7.247   -0.452561   -1.025162  
  14.519  -0.093   0.845   0.134   -0.112157  0.414329   3.122    2.443    7.128   1.34899     -1.098101  
  14.519  -0.038   0.962   0.2     -0.161569  0.313415   0.815    8.518    5.359   0.984188    -0.592843  
  14.519  -0.051   0.932   0.191   -0.170092  0.171589   0.635    7.643    4.745   1.080221    -0.799257  
  14.519  -0.005   0.952   0.214   -0.253661  -0.224975  2.965    3.878    5.661   1.101294    -0.952569  
  14.519  -0.03    0.968   0.174   -0.231906  -0.230754  0.071    8.057    3.487   1.052862    -0.456745  
  14.519  -0.041   0.935   0.189   -0.256317  -0.166376  0.972    6.901    3.669   1.029863    -0.922848  
  14.519  0.01     0.964   0.213   -0.273797  -0.149297  0.876    7.45     4.653   1.089865    -0.482133  
  14.519  -0.066   0.944   0.168   -0.183092  0.076842   2.427    4.965    4.9     1.024216    -1.039609  
  14.519  0.05     0.951   0.202   -0.315191  -0.148419  2.894    3.222    6.056   0.782909    -0.911497  
  14.519  0.035    0.963   0.147   -0.177448  0.218268   2.719    1.814    7.571   1.829388    -1.224427  
  14.519  0.041    0.913   0.162   -0.363167  -0.475872  0.091    8.008    5.282   1.054521    -0.372344  
  14.519  0.01     0.987   0.144   -0.184569  0.094276   2.813    6.953    5.566   0.764446    -0.785188  
  14.519  0.071    0.939   0.2     -0.376813  -0.622394  2.377    2.563    5.675   1.106398    -1.093334  
  14.519  -0.025   0.946   0.248   -0.268344  -0.200535  1.108    6.497    5.526   0.948925    -0.786056  
  14.519  0.036    0.903   0.198   -0.309901  0.071526   1.924    3.673    8.292   0.729376    -0.934255  
  14.519  -0.035   0.938   0.17    -0.13083   0.25855    1.727    3.199    5.883   0.832138    -0.823956  
  14.519  0.066    0.963   0.167   -0.362245  -0.384749  2.207    1.297    6.971   0.66645     -1.032096  
  14.519  0.011    0.978   0.244   -0.30095   -0.404105  3.756    0.777    6.764   0.095209    -0.892207  
  14.519  -0.034   0.908   0.174   -0.185983  0.272771   2.66     2.628    7.132   0.610949    -0.994308  
  14.519  0.028    0.92    0.185   -0.265653  0.221451   -0.143   9.531    2.96    1.103365    -0.058576  
  14.519  -0.02    0.958   0.211   -0.197479  -0.108384  2.508    4.349    5.898   1.023855    -0.797471  
  14.519  -0.034   0.911   0.139   -0.220877  -0.101082  1.349    4.705    5.236   1.309211    -1.11749   
  14.519  0.003    0.971   0.229   -0.299146  -0.156844  2.514    4.473    5.474   0.862469    -0.606281  
  14.519  0.048    0.959   0.196   -0.263688  0.07188    0.317    8.281    4.262   1.131013    -0.531576  
  14.519  0.01     0.991   0.206   -0.250365  -0.119915  -0.464   4.467    7.018   1.019804    -0.960025  
  14.519  -0.014   0.928   0.185   -0.183483  0.239051   1.928    4.083    4.346   1.494239    -1.22917   
  14.519  0.086    1.008   0.234   -0.328854  -0.454425  2.921    3.376    6.923   0.665577    -0.804435  
  14.519  0.049    0.91    0.207   -0.381316  -0.194787  2.974    4.939    5.802   0.570617    -0.884912  
  14.519  0.012    0.935   0.212   -0.329153  -0.376486  3.266    2.803    6.803   0.864913    -1.235636  
  14.519  -0.0     0.918   0.159   -0.235833  -0.125759  1.313    3.91     6.785   1.072879    -0.853552  
  14.519  0.026    0.955   0.207   -0.25779   -0.126084  2.96     3.54     6.009   0.841757    -0.982922  
  14.519  -0.011   0.969   0.201   -0.24203   -0.04985   3.734    3.052    5.721   0.519215    -1.038055  
  14.519  -0.027   0.919   0.223   -0.199075  -0.015386  2.261    4.949    4.795   1.068305    -0.665858  
  14.519  -0.03    0.906   0.129   -0.223059  0.185386   1.947    2.774    6.502   1.437474    -1.029326  
  14.519  0.048    0.959   0.18    -0.307607  -0.106449  3.586    1.373    7.17    0.74297     -1.115844  
  14.519  -0.016   0.899   0.16    -0.203377  0.229205   2.523    4.289    4.731   1.209196    -0.98855   
  14.519  0.036    0.954   0.118   -0.312741  -0.377239  2.704    5.133    5.579   0.838319    -0.786566  
  14.519  -0.013   0.914   0.152   -0.312481  -0.769762  1.469    7.723    4.177   0.975205    -0.49132   
  14.519  0.001    0.982   0.158   -0.166117  -0.105642  3.023    4.073    5.199   1.016621    -1.148597  
  14.519  -0.007   0.91    0.174   -0.283458  -0.155374  1.308    7.055    4.361   0.971285    -0.510252  
  14.519  -0.04    0.925   0.171   -0.186071  -0.134412  2.046    7.203    3.317   0.922781    -0.815559  
  14.519  0.057    0.996   0.198   -0.317334  0.037205   2.476    4.914    6.566   0.877291    -1.04844   
  14.519  -0.019   0.906   0.174   -0.212688  -0.004482  3.856    1.592    7.358   0.093795    -0.964796  
  14.519  0.073    0.904   0.126   -0.295273  0.003814   3.734    3.315    6.653   0.358477    -0.923784  
  14.519  -0.03    0.931   0.171   -0.104789  0.509114   3.698    4.38     6.481   0.567741    -0.878429  
  14.519  0.018    0.905   0.208   -0.382134  -0.418166  1.548    3.701    5.643   1.454009    -1.014554  
  14.519  0.009    0.928   0.213   -0.332951  -0.336038  3.441    3.257    5.665   0.823064    -0.847321  
  14.519  0.09     0.993   0.17    -0.323134  -0.341169  3.598    2.493    4.608   0.699501    -1.130019  
  14.519  -0.039   0.892   0.199   -0.238855  -0.10678   3.591    0.325    8.683   -2.628986   -1.077798  
  14.519  0.002    0.913   0.162   -0.222712  0.371731   3.329    1.872    6.503   0.732673    -0.963164  
  14.519  0.072    1.02    0.17    -0.206083  0.284269   4.842    2.914    7.846   0.301352    -1.183149  
  14.519  -0.023   0.949   0.132   -0.170387  0.057754   4.382    4.796    6.107   0.411904    -0.80976   
  14.519  -0.043   0.875   0.143   -0.20056   -0.12933   1.566    3.43     5.1     1.309824    -0.928262  
  14.519  -0.005   0.925   0.139   -0.218476  -0.209855  2.428    1.809    8.687   0.64898     -1.041467  
  14.519  -0.03    0.873   0.111   -0.188456  -0.062227  4.543    2.187    7.02    0.198695    -1.123268  
  14.519  0.023    0.932   0.216   -0.331168  -0.673795  1.504    4.662    6.474   1.16009     -0.905077  
  14.519  0.047    0.95    0.212   -0.367183  -0.26298   4.849    2.879    7.559   0.120886    -1.059279  
  14.519  -0.028   1.005   0.209   -0.079945  0.449436   4.115    3.124    6.301   0.491599    -0.852729  
  14.519  -0.046   0.867   0.174   -0.219879  -0.33183   2.699    5.472    6.181   0.529868    -0.654042  
  14.519  0.039    0.977   0.168   -0.298435  0.009728   3.663    1.241    5.779   0.430859    -1.19437   
  14.519  -0.001   0.912   0.175   -0.265202  -0.05108   3.103    1.695    7.273   0.063944    -1.16588   
  14.519  -0.076   0.897   0.251   -0.155745  0.265037   2.445    4.878    5.459   0.797333    -0.645746  
  14.519  0.052    0.888   0.21    -0.382053  -0.557468  1.72     7.385    5.278   0.833289    -0.440672  
  14.519  0.02     0.97    0.228   -0.285142  -0.01088   2.914    4.611    4.158   0.874198    -0.623708  
  14.519  0.066    0.939   0.172   -0.378275  -0.616111  2.815    3.737    6.031   1.111911    -1.157447  
  14.519  0.031    0.939   0.172   -0.219974  0.112666   2.59     5.56     4.945   0.928441    -0.836796  
  14.519  0.059    0.911   0.186   -0.38313   -0.512886  1.916    3.699    7.99    1.041893    -0.95555   
  14.519  0.034    0.975   0.123   -0.222043  0.007939   2.277    3.564    6.03    1.473417    -1.027833  
  14.519  0.016    0.907   0.189   -0.308128  -0.096169  1.897    2.54     4.851   1.476568    -0.977525  
  14.519  -0.036   0.915   0.173   -0.123164  0.647719   2.702    3.031    6.215   1.092404    -0.951401  
  14.519  0.065    0.925   0.186   -0.353699  -0.244476  2.299    6.251    5.61    1.109514    -1.181333  
  14.519  0.024    0.906   0.193   -0.332478  -0.294336  4.451    3.448    9.809   -0.601461   -1.135814  
  14.519  -0.02    0.913   0.189   -0.286214  -0.147501  4.038    1.916    6.189   0.739594    -0.98615   
  14.519  0.017    0.941   0.168   -0.164828  0.27405    3.792    5.789    4.619   0.661638    -0.918835  
  14.519  0.039    0.975   0.195   -0.281202  0.001996   3.262    2.415    7.204   1.230945    -1.038857  
  14.519  0.002    0.896   0.211   -0.18829   0.416983   2.659    4.778    5.023   1.086366    -1.104776  
  14.519  0.012    0.958   0.198   -0.246349  -0.183131  3.721    1.101    7.723   0.684376    -0.980573  
  14.519  0.029    0.959   0.152   -0.219474  0.156411   3.758    2.448    7.158   0.139924    -0.93298   
  14.519  -0.012   0.998   0.279   -0.233664  0.076834   -0.094   10.731   4.217   1.13536     -0.116013  
  14.519  -0.017   0.909   0.181   -0.238033  -0.162386  2.033    6.291    7.14    0.806275    -0.434396  
  14.519  -0.027   0.959   0.241   -0.252814  -0.274124  3.784    1.426    8.413   -0.381852   -1.135885  
  14.519  0.067    0.988   0.255   -0.293276  -0.275312  1.539    4.013    6.914   1.409696    -1.141412  
  14.519  0.007    0.948   0.249   -0.336389  -0.466569  3.318    3.871    4.902   1.045073    -1.05333   
  14.519  -0.02    0.976   0.233   -0.196886  0.077626   3.305    3.725    4.912   1.06361     -0.732328  
  14.519  -0.01    0.897   0.219   -0.170893  0.229855   3.686    3.321    6.915   0.72741     -0.950804  
  14.519  -0.001   0.961   0.131   -0.237202  0.024474   1.338    5.113    5.223   1.31626     -0.869325  
  14.527  -0.022   0.956   0.174   -0.210381  0.17206    4.347    1.915    7.944   -0.818001   -1.125447  
  14.527  -0.017   0.977   0.182   -0.175084  0.290263   1.694    6.657    6.382   0.672207    -0.634729  
  14.527  0.031    0.965   0.144   -0.238632  -0.386583  3.11     2.055    7.68    0.118612    -0.828143  
  14.527  0.03     0.97    0.201   -0.239857  0.10584    2.237    5.751    7.051   0.76417     -0.583255  
  14.527  0.072    0.974   0.141   -0.244736  -0.095286  1.789    3.873    5.206   1.410063    -1.118169  
  14.527  0.032    0.89    0.16    -0.292609  -0.178685  3.735    3.097    9.385   -0.31955    -1.15498   
  14.527  0.019    0.926   0.165   -0.17522   0.177326   2.581    3.227    7.642   0.583594    -1.01726   
  14.527  0.064    0.961   0.167   -0.369198  -0.634095  2.301    4.982    5.349   1.11188     -0.968677  
  14.527  0.017    0.958   0.185   -0.280145  -0.132834  1.426    4.591    7.704   0.752104    -0.775926  
  14.527  0.025    0.971   0.133   -0.140296  0.873983   2.181    6.391    4.935   0.953824    -0.655363  
  14.527  0.032    0.979   0.253   -0.403221  -0.551906  0.669    6.799    4.37    1.061293    -0.704414  
  14.527  0.001    0.895   0.085   -0.253566  0.494288   1.366    4.4      5.174   1.084881    -0.676842  
  14.527  -0.041   0.917   0.199   -0.303111  -0.372097  1.344    6.45     6.966   0.809878    -0.691226  
  14.527  -0.016   0.985   0.211   -0.132501  0.23911    2.249    4.413    3.632   1.253295    -0.860753  
  14.527  0.086    0.952   0.222   -0.42566   -0.428373  3.348    2.504    5.583   0.935138    -1.034181  
  14.527  -0.006   0.981   0.229   -0.194994  -0.068949  1.181    7.185    4.803   0.979462    -0.678104  
  14.527  0.032    1.001   0.2     -0.349431  -0.326485  2.914    3.145    5.399   0.604746    -0.61425   
  14.527  0.008    0.866   0.173   -0.287956  -0.149369  3.301    1.92     7.731   0.170187    -0.923913  
  14.527  -0.033   0.933   0.158   -0.165523  0.164112   0.745    6.207    4.159   1.382104    -0.9804    
  14.527  0.094    0.934   0.166   -0.421739  -0.709046  4.298    3.062    8.573   0.025431    -1.058155  
  14.527  0.014    1.005   0.26    -0.295494  -0.184399  3.527    2.591    8.29    0.237554    -0.866905  
  14.527  0.068    0.969   0.214   -0.361049  -0.587913  4.448    0.793    7.55    0.28674     -1.111342  
  14.527  -0.074   0.911   0.202   -0.183143  -0.020871  1.233    6.344    5.022   0.94815     -0.693348  
  14.527  0.011    0.996   0.197   -0.290447  -0.28255   2.325    3.691    5.102   0.982453    -0.736267  
  14.527  -0.05    0.864   0.226   -0.268179  -0.157326  3.631    2.925    7.255   0.334811    -0.949486  
  14.527  -0.031   0.96    0.206   -0.239427  -0.146248  1.904    5.278    4.948   0.950087    -0.772481  
  14.527  -0.006   0.911   0.154   -0.184704  0.259176   1.784    3.448    5.62    1.012337    -1.00108   
  14.527  0.017    0.93    0.185   -0.307648  -0.032379  1.813    5.434    4.064   1.062204    -1.137248  
  14.527  -0.017   0.952   0.161   -0.136995  0.039365   0.787    5.336    5.686   1.431194    -0.828224  
  14.527  0.01     0.905   0.185   -0.24753   -0.055424  1.864    6.107    4.371   0.963894    -0.511623  
  14.527  -0.026   0.923   0.222   -0.268784  -0.182602  1.812    4.188    6.59    0.960844    -0.781619  
  14.527  0.031    0.971   0.195   -0.249624  0.097044   4.066    2.964    7.407   0.166772    -1.023241  
  14.527  -0.025   0.916   0.174   -0.272188  -0.399875  2.449    2.906    5.965   1.18494     -0.966193  
  14.527  0.08     0.992   0.198   -0.317827  -0.358618  3.266    2.061    6.217   1.126616    -1.156055  
  14.527  0.016    0.924   0.152   -0.247205  -0.399918  2.255    3.698    7.057   0.583657    -0.702662  
  14.527  0.079    0.931   0.2     -0.429601  -0.707856  3.255    3.197    6.929   0.858895    -0.706703  
  14.527  -0.015   0.989   0.191   -0.233231  -0.042256  3.996    5.171    5.927   0.492763    -0.707692  
  14.527  -0.018   0.94    0.209   -0.196002  0.025801   4.71     2.274    5.249   0.678404    -1.209226  
  14.527  0.026    0.957   0.171   -0.206557  0.189288   1.483    5.763    7.161   0.906122    -0.611733  
  14.527  0.094    0.991   0.187   -0.363347  -0.417058  3.655    2.766    6.232   1.15027     -1.168288  
  14.527  0.04     0.935   0.181   -0.320136  -0.274837  2.742    6.003    6.362   0.881898    -0.586029  
  14.527  0.076    0.959   0.248   -0.367233  -0.608169  1.925    4.165    5.924   1.047403    -0.949898  
  14.527  0.024    0.992   0.2     -0.330505  -0.051891  2.582    3.597    5.85    1.27246     -1.171597  
  14.527  -0.037   0.974   0.188   -0.179937  -0.019429  1.595    5.122    6.056   0.908125    -0.86776   
  14.527  -0.042   0.934   0.191   -0.244164  -0.01657   2.081    4.45     4.836   1.154116    -1.12948   
  14.527  0.008    0.943   0.239   -0.353902  -0.615811  2.062    5.551    4.32    0.709727    -0.90264   
  14.527  -0.004   0.932   0.23    -0.333618  -0.300509  1.148    6.604    4.733   1.139196    -0.785369  
  14.527  0.008    0.94    0.158   -0.258386  0.012876   2.013    5.373    5.03    1.062061    -0.764876  
  14.527  -0.031   0.998   0.183   -0.091865  0.628749   4.029    4.184    4.212   1.159585    -0.918308  
  14.527  -0.021   0.915   0.197   -0.233942  -0.074041  4.088    2.414    7.609   0.295444    -1.090488  
  14.527  0.002    0.929   0.228   -0.264694  -0.152265  1.479    4.683    5.929   1.255506    -0.9395    
  14.527  0.086    1.023   0.191   -0.328173  -0.114077  -0.103   7.461    5.602   1.401934    -0.797237  
  14.527  0.008    0.949   0.197   -0.267802  0.106539   1.967    3.779    6.226   1.263402    -0.682004  
  14.527  -0.054   0.905   0.137   -0.134597  -0.104838  3.014    5.451    3.544   1.122596    -0.450797  
  14.527  0.034    0.97    0.107   -0.22378   0.108325   3.478    3.855    5.306   0.900419    -0.866073  
  14.527  0.025    0.983   0.214   -0.221916  0.170429   0.989    6.793    2.37    1.176083    -0.647764  
  14.527  0.008    1.008   0.09    -0.189896  0.037483   0.523    7.405    6.784   1.026013    -0.648655  
  14.527  -0.07    0.947   0.176   -0.115398  0.363534   0.547    9.351    3.656   1.036686    -0.354167  
  14.527  0.008    1.0     0.216   -0.228385  -0.378065  2.311    3.579    7.841   0.970253    -0.859566  
  14.527  -0.031   0.929   0.231   -0.313736  -0.16493   1.712    3.231    6.635   0.796414    -0.968976  
  14.527  -0.014   0.898   0.184   -0.305631  -0.57604   3.318    2.833    6.573   0.85612     -1.215874  
  14.527  0.047    0.924   0.18    -0.348453  -0.406926  1.381    3.781    7.958   0.813144    -0.847546  
  14.527  0.007    0.936   0.21    -0.240497  -0.006972  3.358    2.422    6.016   1.06992     -1.089138  
  14.527  0.049    0.876   0.198   -0.442715  -0.682596  2.856    5.68     6.905   0.593074    -0.634998  
  14.527  -0.033   0.987   0.226   -0.199656  0.200997   3.118    1.972    7.461   0.938695    -1.192549  
  14.527  0.005    0.985   0.18    -0.217814  0.040546   3.133    3.037    5.817   0.797781    -0.904127  
  14.527  -0.004   0.967   0.123   -0.229315  -0.13111   0.901    5.455    5.689   1.371357    -0.88732   
  14.527  -0.013   0.988   0.275   -0.226631  -0.117869  3.397    2.15     5.788   1.466582    -1.252096  
  14.527  0.017    0.87    0.148   -0.330721  -0.352704  2.426    5.398    4.275   1.22396     -1.051684  
  14.527  -0.033   0.93    0.187   -0.234833  0.023296   1.29     5.108    7.306   1.100614    -0.721986  
  14.527  0.072    1.013   0.179   -0.260516  -0.020404  4.164    2.921    5.871   0.971821    -1.013696  
  14.527  -0.026   0.899   0.154   -0.258028  -0.173565  0.905    4.97     4.571   1.140145    -0.769889  
  14.527  -0.024   0.937   0.239   -0.265471  -0.121622  3.229    3.067    5.36    0.896006    -1.159912  
  14.527  -0.056   0.965   0.201   -0.104938  0.503132   2.186    4.595    4.675   1.153341    -1.127279  
  14.527  0.023    1.031   0.227   -0.263374  0.057372   3.354    1.763    8.541   0.347726    -0.887374  
  14.527  0.055    1.003   0.12    -0.211381  -0.025206  2.104    1.332    8.404   0.891318    -1.029073  
  14.527  0.006    0.981   0.176   -0.233759  -0.257722  3.209    1.434    6.856   0.353447    -1.033279  
  14.527  0.04     0.921   0.163   -0.37356   -0.700949  3.455    3.844    4.051   1.029833    -0.820498  
  14.527  -0.006   1.049   0.218   -0.245475  -0.035203  2.233    5.823    5.472   0.840589    -0.852687  
  14.527  -0.051   0.924   0.206   -0.105277  0.3728     2.648    3.871    6.048   0.825126    -1.069716  
  14.527  0.046    0.982   0.256   -0.33443   -0.126665  2.71     5.622    7.059   0.339253    -0.502609  
  14.527  0.008    0.959   0.206   -0.325599  -0.402439  2.539    4.794    5.591   0.626496    -0.732099  
  14.527  -0.056   0.958   0.217   -0.153417  0.009705   1.448    6.572    3.906   1.063797    -0.667527  
  14.527  0.033    0.997   0.201   -0.257086  0.195309   1.082    4.083    6.149   1.309306    -1.00438   
  14.527  0.065    0.991   0.21    -0.36595   -0.343202  4.214    1.757    8.293   0.23258     -1.053232  
  14.527  0.05     0.933   0.143   -0.245188  -0.050407  2.945    6.051    5.193   0.614982    -0.817566  
  14.527  0.036    0.936   0.248   -0.387203  -0.465743  3.327    2.884    6.397   0.999632    -1.021501  
  14.527  -0.031   0.971   0.203   -0.152152  0.022543   1.302    5.392    7.568   0.98284     -0.727824  
  14.527  0.034    1.0     0.211   -0.304408  0.001596   1.073    3.469    5.649   1.769559    -1.162206  
  14.527  -0.013   0.901   0.151   -0.248969  -0.069522  4.875    1.549    7.27    0.146371    -1.069674  
  14.527  0.02     0.962   0.259   -0.270475  -0.187579  2.888    2.638    5.361   1.132575    -0.990237  
  14.527  -0.026   0.893   0.172   -0.179865  0.073107   2.341    1.359    6.821   2.583323    -1.239155  
  14.527  0.115    0.955   0.176   -0.396312  -0.279149  1.452    5.035    5.64    0.830769    -0.662034  
  14.527  -0.038   0.941   0.219   -0.185018  -0.314839  3.434    4.229    6.655   0.747285    -0.772841  
  14.527  -0.03    0.915   0.127   -0.160594  0.402029   1.279    8.024    5.782   1.054061    -0.709832  
  14.527  0.073    0.94    0.149   -0.331888  -0.374378  2.088    3.044    5.812   1.62951     -1.02409   
  14.527  0.017    0.97    0.259   -0.334415  -0.456517  1.299    5.847    5.222   1.008699    -0.662391  
  14.527  0.045    0.89    0.171   -0.332288  -0.618639  4.237    0.833    7.195   -0.547467   -1.117043  
  14.527  0.013    0.98    0.21    -0.297411  -0.226236  1.47     5.649    5.775   1.239763    -0.72556   
  14.527  0.077    1.002   0.36    -0.536136  -0.680917  4.608    2.562    8.354   -0.661316   -0.932447  
  14.536  -0.015   0.947   0.159   -0.164011  0.009325   1.249    7.219    3.441   1.055668    -0.793667  
  14.536  -0.001   0.93    0.216   -0.240313  0.104129   1.916    5.841    5.948   0.91534     -0.751753  
  14.536  0.041    0.966   0.194   -0.322597  -0.263361  3.174    3.571    5.375   0.539291    -1.127354  
  14.536  -0.02    0.892   0.174   -0.232243  -0.233016  1.7      5.337    3.377   1.393478    -0.845915  
  14.536  0.048    0.941   0.159   -0.288948  -0.568725  3.794    2.513    6.375   0.638967    -0.84807   
  14.536  -0.053   0.898   0.21    -0.27127   -0.082247  3.304    2.866    9.709   0.044502    -0.88805   
  14.536  0.034    1.001   0.189   -0.289409  -0.069489  2.421    3.477    7.034   0.699096    -0.924071  
  14.536  0.017    0.944   0.167   -0.254398  -0.132008  3.38     2.532    6.837   0.870957    -1.069832  
  14.536  0.011    0.997   0.2     -0.243658  0.109861   0.513    8.195    5.557   0.919431    -0.329206  
  14.536  -0.011   0.953   0.206   -0.26481   -0.223461  1.98     6.656    4.891   0.981977    -0.593175  
  14.536  0.065    1.014   0.226   -0.444044  -0.467187  1.146    6.061    5.608   1.009437    -0.59993   
  14.536  -0.02    0.898   0.139   -0.214988  0.234299   0.734    7.497    3.36    1.155725    -1.011254  
  14.536  0.04     0.954   0.201   -0.294179  -0.55934   4.085    1.67     4.702   1.091082    -1.34981   
  14.536  0.056    0.939   0.134   -0.287289  -0.24577   3.437    2.547    8.085   -0.323598   -0.997514  
  14.536  -0.004   0.961   0.129   -0.162435  0.071212   1.345    3.875    7.312   1.228823    -0.889801  
  14.536  -0.048   0.916   0.168   -0.193445  -0.190545  2.559    2.124    7.32    0.546366    -1.18569   
  14.536  -0.059   0.928   0.203   -0.190588  -0.192576  2.486    4.051    4.492   1.13835     -0.928597  
  14.536  0.009    0.997   0.144   -0.245755  -0.372596  2.819    2.391    5.42    0.681894    -0.881405  
  14.536  -0.018   0.97    0.204   -0.221459  -0.129341  2.134    7.974    4.56    0.904112    -0.715288  
  14.536  0.056    1.004   0.188   -0.198465  -0.01098   2.301    5.045    6.888   0.812651    -0.884598  
  14.536  0.001    0.895   0.141   -0.218517  -0.083564  4.2      1.578    7.535   0.120281    -1.105805  
  14.536  0.045    0.943   0.241   -0.449908  -0.593018  4.376    1.18     9.084   -1.488344   -1.14664   
  14.536  -0.091   0.942   0.23    -0.134347  0.214825   2.255    5.256    7.275   0.611327    -0.636861  
  14.536  -0.004   0.873   0.154   -0.253425  -0.433142  -0.09    6.165    7.832   1.041097    -0.746637  
  14.536  -0.043   0.948   0.251   -0.281777  -0.22308   2.67     3.456    6.169   0.99525     -0.83331   
  14.536  0.071    0.977   0.141   -0.28889   -0.170535  0.828    6.822    5.476   1.024929    -0.609204  
  14.536  -0.035   0.928   0.167   -0.194831  0.107046   3.53     1.771    9.337   -0.319151   -1.073595  
  14.536  -0.016   0.951   0.193   -0.24535   -0.110273  1.821    4.108    7.039   0.986302    -0.82002   
  14.536  0.002    0.935   0.158   -0.210728  -0.219755  0.712    5.451    6.494   1.113981    -0.599653  
  14.536  0.042    0.945   0.133   -0.290361  -0.378994  2.479    6.878    4.272   0.986281    -0.769333  
  14.536  0.08     0.995   0.235   -0.42266   -0.509715  2.56     3.315    4.956   1.3244      -0.753874  
  14.536  0.022    0.973   0.184   -0.246244  -0.461846  1.281    7.271    4.841   1.047245    -0.702991  
  14.536  0.015    0.978   0.196   -0.236913  -0.224971  2.018    4.668    5.539   0.774659    -0.754652  
  14.536  0.065    0.91    0.134   -0.294672  -0.009396  2.044    3.849    7.043   1.081893    -0.731329  
  14.536  -0.069   0.93    0.241   -0.286673  -0.458245  2.422    2.528    7.616   0.350587    -0.816088  
  14.536  0.025    0.954   0.223   -0.276447  -0.142635  2.376    1.675    7.079   0.669792    -0.838201  
  14.536  0.001    0.919   0.151   -0.237592  -0.074425  3.204    3.353    6.204   0.525342    -0.828272  
  14.536  0.031    0.962   0.187   -0.271786  -0.204003  2.753    2.412    8.798   0.506369    -0.917585  
  14.536  0.048    0.989   0.213   -0.218751  -0.056532  3.719    0.593    7.844   0.997868    -1.223181  
  14.536  -0.001   0.942   0.254   -0.363176  -0.439916  1.526    4.939    4.541   1.19749     -0.959904  
  14.536  0.033    0.963   0.205   -0.269705  -0.116345  0.78     6.309    5.607   1.002746    -0.727886  
  14.536  -0.035   0.999   0.212   -0.171727  -0.146384  2.797    4.921    4.348   0.9463      -0.718432  
  14.536  -0.058   0.934   0.156   -0.156026  0.120205   2.462    3.371    7.222   1.032268    -1.089362  
  14.536  -0.02    0.961   0.181   -0.229555  -0.165914  1.951    5.223    4.035   0.901109    -0.80309   
  14.536  0.031    0.891   0.163   -0.358508  -0.517276  2.478    5.703    5.661   0.848816    -0.933478  
  14.536  0.012    0.963   0.189   -0.300211  -0.307071  4.645    1.839    5.21    0.694716    -1.363082  
  14.536  0.0      0.896   0.18    -0.231075  0.078216   2.616    3.444    5.283   0.789765    -0.79527   
  14.536  0.032    0.953   0.172   -0.24456   -0.288189  2.695    4.822    3.77    1.054506    -1.069266  
  14.536  0.107    0.981   0.147   -0.389156  -0.521481  2.936    4.488    6.378   0.912468    -0.938061  
  14.536  -0.041   0.914   0.133   -0.11281   0.282314   1.601    4.788    5.795   1.218689    -1.040217  
  14.536  0.05     0.996   0.187   -0.188128  0.297994   2.93     4.678    6.412   0.830156    -0.834479  
  14.536  0.008    0.929   0.145   -0.261657  -0.158193  3.329    2.89     6.922   0.555548    -1.043552  
  14.536  0.012    0.966   0.153   -0.203971  0.268497   3.45     2.642    6.954   0.070098    -0.952681  
  14.536  0.027    1.013   0.211   -0.3147    -0.349799  2.055    4.023    5.78    0.97323     -0.838915  
  14.536  0.041    0.917   0.2     -0.416016  -0.34435   4.875    2.868    6.105   0.596328    -1.052751  
  14.536  0.115    1.027   0.175   -0.362586  -0.557448  2.464    5.703    6.212   0.800476    -0.921961  
  14.536  0.001    0.96    0.115   -0.143451  -0.050956  4.339    3.422    6.386   -0.057632   -0.925121  
  14.536  0.023    1.01    0.159   -0.113154  0.343808   1.158    5.373    7.004   0.942627    -0.637827  
  14.536  -0.053   0.935   0.229   -0.100414  0.478648   2.661    4.706    6.09    0.957067    -0.965805  
  14.536  0.016    0.993   0.2     -0.258941  -0.455662  1.592    4.994    5.155   1.371223    -1.00769   
  14.536  0.085    0.939   0.163   -0.331064  -0.599283  1.722    6.368    4.229   1.012802    -0.594232  
  14.536  0.033    0.951   0.134   -0.293274  -0.402914  5.37     3.021    6.943   -0.084669   -1.180712  
  14.536  0.013    0.964   0.199   -0.25478   -0.284331  2.157    3.571    5.668   1.020185    -1.056979  
  14.536  0.034    0.904   0.14    -0.299588  -0.703578  2.861    1.478    7.305   1.173247    -0.948732  
  14.536  0.04     0.992   0.219   -0.334608  -0.155187  2.304    4.728    4.659   1.075903    -0.899806  
  14.536  -0.055   0.891   0.153   -0.141897  0.170918   1.765    6.051    3.587   1.188383    -0.66435   
  14.536  0.014    0.894   0.078   -0.259472  -0.699929  1.882    5.74     4.342   1.085311    -0.866805  
  14.536  0.024    0.977   0.142   -0.259485  -0.129628  2.941    4.642    7.252   0.505864    -0.849387  
  14.536  0.054    0.994   0.195   -0.305015  -0.333739  1.528    5.137    5.447   0.983358    -0.947113  
  14.536  -0.019   0.959   0.205   -0.201653  -0.00875   1.623    5.582    5.537   0.873191    -0.759339  
  14.536  0.137    0.988   0.211   -0.466709  -0.643622  2.313    4.902    6.906   1.046771    -1.027319  
  14.536  0.028    1.0     0.229   -0.275183  -0.199037  3.592    1.642    8.873   -0.691854   -1.130856  
  14.536  -0.002   0.979   0.168   -0.123146  0.444476   4.818    2.565    7.581   -0.613054   -1.16879   
  14.536  -0.042   0.98    0.201   -0.237558  -0.037951  2.183    2.298    6.306   0.652882    -1.138178  
  14.536  0.062    0.991   0.241   -0.378071  -0.446864  3.736    4.651    4.72    0.753516    -0.696602  
  14.536  -0.013   0.939   0.191   -0.26222   -0.351686  1.228    5.588    6.103   1.003867    -0.763346  
  14.536  -0.042   0.92    0.151   -0.064401  0.449023   0.401    7.409    4.207   1.20289     -0.767157  
  14.536  0.013    0.944   0.211   -0.385885  -0.591564  1.366    8.049    5.563   0.934019    -0.480616  
  14.536  0.014    0.916   0.156   -0.23716   -0.139164  4.403    2.252    9.538   -0.812143   -1.152361  
  14.536  -0.036   0.939   0.153   -0.106897  0.136582   1.217    5.603    4.992   1.046503    -0.624959  
  14.536  -0.008   0.942   0.175   -0.283556  -0.242322  2.423    4.217    3.986   1.348072    -0.665767  
  14.536  0.045    0.962   0.147   -0.2241    -0.027707  2.036    4.506    5.645   0.739945    -0.846838  
  14.536  0.043    0.996   0.171   -0.21669   -0.001963  2.783    4.003    5.515   0.771079    -1.166347  
  14.536  0.016    0.903   0.17    -0.298123  -0.151211  2.585    4.155    7.323   0.689158    -0.548143  
  14.536  -0.029   0.991   0.2     -0.160477  0.292001   3.036    1.874    7.537   0.473702    -0.839464  
  14.536  0.02     0.889   0.123   -0.24906   -0.111507  5.535    4.55     8.08    -0.307125   -0.961938  
  14.536  0.03     0.93    0.18    -0.358891  -0.332284  2.414    4.077    6.577   0.752767    -0.931572  
  14.536  0.045    0.996   0.223   -0.30491   -0.282596  2.575    3.399    6.845   0.87584     -0.890907  
  14.536  -0.012   0.91    0.167   -0.246515  -0.184655  2.697    3.738    8.557   0.160788    -0.679414  
  14.536  0.012    0.934   0.21    -0.326044  -0.186132  2.495    2.277    6.887   0.984803    -0.900131  
  14.536  0.045    0.955   0.235   -0.402806  -0.525595  2.709    1.956    6.107   1.075178    -1.031088  
  14.536  0.078    0.939   0.169   -0.33998   -0.419892  1.97     2.963    6.593   0.854224    -0.76867   
  14.536  0.01     0.946   0.174   -0.309657  -0.657564  2.915    3.494    3.764   1.383712    -1.027373  
  14.536  -0.018   0.907   0.135   -0.241749  -0.243464  0.611    3.879    7.659   1.257504    -0.826736  
  14.536  0.051    0.965   0.206   -0.34475   -0.382869  3.812    2.651    6.578   0.749367    -1.16115   
  14.536  0.034    0.998   0.202   -0.121867  0.370693   0.936    6.812    7.135   0.770269    -0.450253  
  14.536  -0.093   0.917   0.186   -0.149209  0.275234   2.758    2.823    6.427   1.227204    -1.121044  
  14.536  0.017    0.909   0.189   -0.269794  -0.55992   1.377    5.324    4.845   1.129869    -1.146811  
  14.536  0.058    0.988   0.164   -0.287105  -0.362861  1.98     6.327    4.421   0.87978     -0.794514  
  14.536  0.003    0.926   0.114   -0.2322    -0.053819  3.117    3.071    6.769   0.67302     -0.856541  
  14.545  -0.024   0.996   0.154   -0.19394   -0.237699  3.189    3.041    6.865   0.619376    -0.880925  
  14.545  0.041    0.973   0.17    -0.290535  -0.329323  1.279    3.755    4.647   1.665394    -1.14137   
  14.545  0.007    0.989   0.207   -0.183845  -0.011815  3.786    1.083    5.767   0.205179    -0.990707  
  14.545  0.047    0.975   0.196   -0.33176   -0.116001  1.912    3.238    6.08    1.491456    -1.064771  
  14.545  -0.009   0.943   0.169   -0.24046   -0.10001   2.049    4.713    6.226   0.935088    -0.829622  
  14.545  0.032    0.961   0.196   -0.362576  -0.420026  2.559    4.405    5.312   1.09915     -0.909186  
  14.545  0.015    1.033   0.204   -0.165163  0.107422   4.851    3.144    7.046   -0.031806   -1.134761  
  14.545  0.088    0.985   0.179   -0.403134  -0.432892  2.667    2.165    7.322   0.670851    -0.878117  
  14.545  0.053    0.913   0.148   -0.375947  -0.480579  3.123    4.699    5.738   0.647254    -0.76854   
  14.545  0.027    0.922   0.14    -0.284504  -0.381668  4.061    1.426    7.425   0.298116    -1.104717  
  14.545  0.024    0.939   0.226   -0.337061  -0.650706  4.13     3.254    4.756   0.325964    -0.95597   
  14.545  -0.02    0.995   0.17    -0.155069  0.499652   1.673    5.414    6.805   0.684399    -0.852541  
  14.545  -0.031   0.972   0.239   -0.226697  -0.316615  4.091    2.15     4.3     1.037102    -0.940074  
  14.545  -0.038   1.022   0.201   -0.134245  0.405767   3.295    5.149    6.661   0.52646     -0.608278  
  14.545  -0.012   0.954   0.211   -0.21067   0.076944   2.782    3.957    6.61    0.771732    -0.81026   
  14.545  0.062    1.073   0.189   -0.227294  0.032637   3.867    2.532    6.391   0.484024    -1.2158    
  14.545  0.007    0.944   0.14    -0.199831  0.224138   2.689    4.806    6.377   0.912713    -0.887304  
  14.545  0.016    0.953   0.236   -0.327941  -0.407545  2.073    2.246    5.485   1.603632    -1.020205  
  14.545  0.131    0.957   0.185   -0.4025    -0.579659  2.3      1.712    7.204   0.600135    -1.02491   
  14.545  0.063    1.016   0.143   -0.223823  -0.31729   3.694    2.385    9.827   -0.517645   -0.972776  
  14.545  0.022    1.007   0.233   -0.377045  -0.491428  2.571    1.679    5.887   1.411625    -1.107678  
  14.545  0.025    0.937   0.155   -0.281221  -0.193284  0.604    4.09     5.784   1.103025    -0.551716  
  14.545  -0.011   0.991   0.16    -0.15612   -0.024709  2.419    3.705    4.75    0.91399     -0.859308  
  14.545  0.051    1.003   0.166   -0.343841  -0.184866  2.383    3.188    7.233   1.252297    -1.074061  
  14.545  -0.033   0.933   0.206   -0.178531  -0.043399  2.57     2.767    6.791   1.254886    -1.150725  
  14.545  0.089    1.014   0.172   -0.348704  -0.192001  -0.492   9.371    3.947   1.386101    -0.53586   
  14.545  0.069    0.965   0.183   -0.373006  -0.797977  -0.095   4.921    7.47    1.164185    -0.700233  
  14.545  0.007    0.924   0.151   -0.262045  -0.013651  3.065    1.37     7.254   1.337635    -1.135406  
  14.545  -0.008   0.996   0.188   -0.171452  0.244991   5.438    2.363    8.026   -1.044051   -1.157999  
  14.545  0.059    1.002   0.137   -0.216269  -0.332427  1.44     5.193    5.503   1.120542    -0.831561  
  14.545  0.035    0.912   0.181   -0.285774  -0.383763  2.583    4.058    6.035   0.617906    -0.750566  
  14.545  -0.001   0.98    0.241   -0.274609  0.052264   2.484    0.843    6.002   1.073395    -0.990578  
  14.545  0.031    1.048   0.179   -0.199499  0.176074   1.668    6.57     6.791   0.819008    -0.638865  
  14.545  0.016    0.889   0.163   -0.326766  -0.258214  3.333    2.224    7.016   0.707426    -0.98177   
  14.545  0.03     0.914   0.146   -0.325752  0.01601    2.505    3.034    8.092   0.621451    -0.777819  
  14.545  0.003    0.973   0.166   -0.2508    -0.470818  2.67     4.348    6.514   0.828069    -0.980032  
  14.545  -0.011   0.956   0.229   -0.270675  -0.16025   2.486    4.18     7.541   0.662904    -0.921804  
  14.545  0.003    0.935   0.158   -0.213673  -0.00503   2.468    4.309    6.125   0.753363    -0.675069  
  14.545  0.042    0.981   0.164   -0.282692  0.10083    2.951    1.776    6.691   0.398564    -1.168074  
  14.545  0.033    0.985   0.204   -0.270904  -0.153891  4.338    4.704    5.731   0.623255    -1.040364  
  14.545  0.043    0.87    0.192   -0.414617  -0.603531  1.777    5.995    4.321   1.063295    -0.711391  
  14.545  0.013    0.91    0.223   -0.322109  -0.428557  2.576    3.093    7.164   0.520687    -0.752083  
  14.545  -0.029   0.894   0.246   -0.168391  0.144736   1.697    2.172    5.457   1.555558    -0.855633  
  14.545  -0.044   0.894   0.125   -0.134788  0.291587   4.047    2.552    8.636   -0.706166   -0.836657  
  14.545  0.057    0.881   0.118   -0.285763  -0.124836  2.001    4.142    6.149   0.692397    -0.674208  
  14.545  0.034    1.04    0.243   -0.207905  0.010599   2.312    3.98     3.666   1.219191    -0.83902   
  14.545  0.02     1.0     0.22    -0.213308  -0.015189  2.926    3.737    8.353   0.749036    -0.761245  
  14.545  0.044    0.911   0.204   -0.337437  -0.323302  2.179    4.6      5.728   0.932443    -0.698146  
  14.545  -0.035   0.97    0.179   -0.22821   0.115131   4.104    3.671    7.11    0.131251    -0.847258  
  14.545  -0.049   0.963   0.221   -0.186495  0.034041   1.768    5.135    4.167   1.067877    -0.861039  
  14.545  -0.012   0.952   0.158   -0.187001  0.050164   1.233    5.724    5.068   0.99088     -0.827393  
  14.545  0.044    0.893   0.132   -0.246356  0.158821   2.062    3.878    7.714   0.874587    -0.875161  
  14.545  0.037    0.918   0.202   -0.347635  -0.486314  3.66     3.893    7.034   0.141605    -0.962791  
  14.545  0.084    1.015   0.202   -0.274661  -0.227214  1.56     4.642    5.659   0.997297    -0.871936  
  14.545  -0.035   0.932   0.126   -0.150185  0.020641   1.548    4.418    6.565   0.968652    -0.924534  
  14.545  -0.003   0.927   0.195   -0.293835  -0.441981  1.539    4.134    7.426   0.786901    -0.8678    
  14.545  0.028    0.949   0.175   -0.336734  -0.288118  2.279    5.434    4.451   1.112019    -0.756243  
  14.545  0.015    0.971   0.204   -0.256833  -0.224102  4.338    1.569    7.961   -0.143613   -0.978806  
  14.545  0.018    0.986   0.146   -0.199089  0.067117   1.546    3.765    5.727   1.237179    -0.788911  
  14.545  0.007    0.876   0.12    -0.236382  -0.451411  1.395    4.572    6.221   0.936974    -0.587609  
  14.545  0.087    0.965   0.192   -0.323915  -0.688841  1.262    7.064    5.241   1.115601    -0.861338  
  14.545  -0.021   0.976   0.227   -0.249394  -0.196624  2.053    3.222    6.404   1.119153    -0.847612  
  14.545  0.012    0.927   0.111   -0.180707  0.254111   1.021    5.799    5.364   0.964683    -0.498172  
  14.545  -0.008   0.873   0.144   -0.297202  -0.505256  2.672    5.88     7.067   0.770758    -0.745322  
  14.545  -0.057   0.931   0.193   -0.122904  0.048069   3.746    2.008    5.099   1.31986     -0.992952  
  14.545  0.039    1.057   0.18    -0.320409  -0.249365  0.241    7.714    4.889   1.135564    -0.699263  
  14.545  0.037    0.963   0.21    -0.259476  -0.003389  1.812    8.127    1.882   1.288657    -0.228008  
  14.545  -0.008   0.936   0.211   -0.19232   0.389935   4.508    3.463    5.955   0.428322    -0.995336  
  14.545  0.027    0.971   0.178   -0.251622  -0.041281  2.101    4.528    6.018   0.955082    -1.084424  
  14.545  -0.014   0.968   0.169   -0.132256  -0.039241  2.824    2.957    6.881   0.903079    -0.840614  
  14.545  -0.013   1.002   0.217   -0.190463  0.363071   3.218    3.438    5.708   0.924998    -0.947201  
  14.545  0.021    0.971   0.15    -0.239894  -0.361162  -0.171   6.436    6.008   1.153002    -0.640968  
  14.545  -0.01    0.955   0.204   -0.244176  -0.060072  2.64     3.064    7.691   0.516178    -0.855438  
  14.545  -0.024   0.897   0.173   -0.172788  -0.067324  1.664    6.858    5.753   0.991762    -0.386804  
  14.545  0.066    0.911   0.209   -0.438879  -0.722857  3.655    3.093    5.496   1.006267    -0.916408  
  14.545  0.029    0.944   0.152   -0.204814  0.375474   4.038    4.955    6.501   0.626612    -0.724603  
  14.545  -0.018   0.93    0.141   -0.208675  -0.031365  3.314    2.972    7.215   0.332032    -0.956885  
  14.545  0.085    0.987   0.159   -0.278316  -0.418422  0.429    5.89     6.05    1.179741    -0.77942   
  14.545  0.018    0.937   0.139   -0.318929  -0.274165  2.949    5.931    3.807   0.935106    -1.016158  
  14.545  0.035    0.926   0.161   -0.183537  -0.028624  0.216    6.64     4.394   1.222549    -0.711389  
  14.545  -0.024   0.963   0.241   -0.254517  -0.112947  1.154    3.606    6.364   0.762476    -0.780206  
  14.545  0.083    0.929   0.167   -0.413022  -0.49857   2.537    3.373    6.288   1.049744    -0.832558  
  14.545  -0.017   0.945   0.194   -0.214125  -0.099967  2.146    4.228    6.555   0.954065    -0.750571  
  14.545  -0.032   0.897   0.129   -0.220876  -0.353142  0.468    6.489    6.158   1.189656    -0.362817  
  14.545  0.045    0.976   0.124   -0.234943  -0.305955  3.779    4.401    4.805   0.809578    -0.847634  
  14.545  0.01     0.898   0.223   -0.345918  -0.412787  2.294    4.167    5.588   0.915219    -0.801666  
  14.545  0.047    0.927   0.146   -0.285534  -0.036726  3.29     4.793    5.591   0.792032    -1.050169  
  14.545  -0.05    0.937   0.175   -0.157335  0.181387   2.545    2.641    6.175   1.068783    -0.737393  
  14.545  0.027    0.933   0.206   -0.33845   -0.220729  3.389    2.517    7.827   0.469108    -0.973173  
  14.545  0.057    0.962   0.208   -0.360946  -0.586517  2.525    4.742    5.217   0.867426    -0.710225  
  14.545  0.04     0.982   0.223   -0.291792  -0.178482  2.092    4.7      6.992   0.79659     -0.656062  
  14.545  0.059    0.943   0.25    -0.389052  -0.534316  2.658    4.897    4.239   0.847585    -0.951264  
  14.545  -0.009   0.959   0.121   -0.166448  0.077505   4.087    2.41     7.661   0.104778    -1.044702  
  14.545  0.069    1.0     0.19    -0.326162  -0.444676  1.435    4.109    5.481   1.22814     -0.705446  
  14.545  0.001    0.965   0.167   -0.224721  -0.148089  1.886    3.8      6.427   0.768381    -0.806897  
  14.545  -0.011   0.96    0.106   -0.106418  0.285121   2.029    4.514    7.676   0.661851    -0.700907  
  14.545  0.016    0.894   0.156   -0.344017  -0.619464  1.998    3.92     6.952   0.900766    -0.676863  
  14.545  0.039    0.903   0.146   -0.348425  -0.144661  2.543    3.329    4.766   1.244474    -0.664059  
  14.545  0.04     0.947   0.156   -0.342238  -0.022726  2.915    0.549    6.158   1.502124    -1.003603  
  14.545  0.016    1.034   0.197   -0.158223  0.308762   0.235    5.791    6.529   1.172558    -0.835539  
  14.554  0.045    1.001   0.147   -0.20915   0.057914   3.318    2.542    6.362   0.755087    -1.039214  
  14.554  0.029    0.959   0.217   -0.318302  -0.352468  3.218    3.749    5.021   1.109726    -1.024811  
  14.554  0.01     0.906   0.156   -0.179193  0.418987   0.63     3.108    7.615   1.168287    -0.883866  
  14.554  -0.031   0.908   0.172   -0.166879  -0.085475  1.996    6.597    5.413   0.991985    -0.621439  
  14.554  0.014    0.902   0.163   -0.28004   -0.144882  1.675    6.2      5.53    0.985905    -0.64383   
  14.554  0.101    1.019   0.151   -0.273841  -0.094427  3.799    3.501    4.967   0.604995    -1.124512  
  14.554  0.053    0.93    0.07    -0.249007  -0.148037  1.19     5.123    5.306   1.436589    -1.036785  
  14.554  0.025    0.962   0.207   -0.296379  -0.335324  1.142    8.351    4.338   1.310254    -0.2639    
  14.554  0.018    0.939   0.157   -0.234475  0.050811   4.026    2.873    5.805   0.760405    -1.167603  
  14.554  0.075    1.004   0.194   -0.356369  -0.311639  0.707    8.33     4.124   1.201775    -0.305247  
  14.554  0.047    0.974   0.172   -0.265691  -0.488231  1.909    2.614    7.121   1.696345    -0.926886  
  14.554  0.009    0.918   0.145   -0.146984  0.311675   3.788    3.981    4.875   0.634673    -0.962854  
  14.554  0.008    0.874   0.145   -0.266502  -0.030182  -0.432   9.582    3.212   1.263077    -0.360303  
  14.554  0.01     0.856   0.129   -0.320316  -0.398774  2.309    4.371    5.395   0.769058    -0.998141  
  14.554  0.024    0.949   0.168   -0.254432  0.124681   1.605    3.493    6.562   1.356029    -1.129621  
  14.554  0.026    0.961   0.195   -0.307353  -0.163845  3.311    3.401    4.443   0.902406    -0.841151  
  14.554  -0.029   0.914   0.161   -0.220557  0.228248   2.581    4.844    5.76    0.716751    -0.795096  
  14.554  0.048    1.04    0.241   -0.327214  -0.232347  0.573    6.928    6.296   0.845049    -0.485005  
  14.554  0.029    0.946   0.13    -0.201918  0.072847   3.039    4.027    5.274   0.938085    -0.852995  
  14.554  -0.009   0.949   0.201   -0.243707  -0.135698  0.433    6.841    4.875   1.260912    -0.88734   
  14.554  0.008    0.941   0.191   -0.263558  0.112739   1.393    4.13     5.569   0.918105    -0.839495  
  14.554  0.013    0.974   0.132   -0.249904  -0.069898  2.438    2.152    7.523   0.932802    -0.835728  
  14.554  -0.025   0.977   0.18    -0.116104  -0.054428  4.272    1.189    6.383   0.120876    -0.999958  
  14.554  -0.015   0.978   0.166   -0.175713  0.184933   3.586    1.812    5.877   0.627592    -1.117118  
  14.554  0.088    0.951   0.275   -0.499314  -0.783267  2.709    2.415    5.163   1.376425    -1.157842  
  14.554  0.037    0.939   0.138   -0.213302  0.143389   1.212    7.447    4.058   1.067601    -0.670083  
  14.554  -0.015   0.957   0.253   -0.278093  -0.113614  1.842    6.353    6.765   0.859286    -0.439177  
  14.554  0.026    0.967   0.171   -0.24208   -0.144089  3.378    3.359    7.72    0.252259    -0.886791  
  14.554  0.027    0.984   0.213   -0.263601  0.12205    4.22     3.977    5.761   0.193701    -0.751513  
  14.554  -0.002   0.96    0.177   -0.322486  -0.358427  3.876    1.282    9.204   -1.792564   -1.141971  
  14.554  0.033    0.996   0.207   -0.197597  0.140566   2.534    4.035    6.87    0.645931    -0.828057  
  14.554  0.005    0.978   0.16    -0.214101  0.24861    2.59     5.112    7.198   0.545417    -0.954921  
  14.554  -0.034   0.93    0.173   -0.206353  0.172199   0.848    6.401    4.89    1.131255    -0.558849  
  14.554  0.032    0.964   0.16    -0.20195   0.102105   2.338    4.985    5.361   1.012952    -0.676224  
  14.554  0.054    0.937   0.193   -0.346442  -0.174489  4.859    0.665    5.66    0.308264    -1.056074  
  14.554  0.068    0.886   0.143   -0.40162   -0.695247  2.531    6.589    3.462   1.034046    -1.112533  
  14.554  -0.016   1.0     0.218   -0.20423   0.038456   1.657    6.576    4.663   1.076825    -0.916135  
  14.554  0.032    0.959   0.189   -0.272465  -0.385761  0.048    7.934    2.998   1.366435    -1.045048  
  14.554  0.016    0.997   0.188   -0.249504  -0.083832  3.115    2.985    9.035   -1.284817   -0.879289  
  14.554  0.062    1.054   0.192   -0.356131  -0.340932  2.392    4.524    5.727   1.070922    -0.895921  
  14.554  -0.007   0.943   0.128   -0.244316  -0.230783  3.204    2.703    6.068   1.202546    -1.185321  
  14.554  0.025    0.954   0.154   -0.215712  0.003808   3.086    5.12     4.743   0.82895     -1.065418  
  14.554  0.112    0.965   0.181   -0.464807  -0.519541  2.538    4.612    7.28    0.747135    -0.839753  
  14.554  -0.072   0.868   0.185   -0.122126  0.427737   2.606    5.605    5.423   0.981827    -0.821883  
  14.554  -0.015   0.926   0.148   -0.254581  -0.017032  2.605    4.793    5.73    1.117177    -1.01482   
  14.554  0.038    1.008   0.141   -0.233186  0.027743   1.327    5.762    4.033   1.438251    -0.881718  
  14.554  -0.051   0.922   0.175   -0.105395  0.108906   -0.223   7.217    4.183   1.326072    -0.758177  
  14.554  0.057    0.948   0.139   -0.215606  0.178871   0.462    8.294    3.418   1.28171     -0.972928  
  14.554  0.04     1.012   0.167   -0.30468   -0.273839  1.71     5.078    6.173   1.099087    -0.524193  
  14.554  -0.009   0.981   0.173   -0.305886  -0.371361  0.467    7.306    5.485   1.11084     -0.484154  
  14.554  0.026    0.94    0.203   -0.341568  -0.296645  2.576    3.787    7.066   1.109148    -0.932522  
  14.554  0.028    0.9     0.116   -0.362514  -0.505023  2.025    7.095    4.157   1.070826    -0.962976  
  14.554  -0.024   0.912   0.142   -0.244926  -0.17625   3.103    4.558    6.502   0.525585    -0.70655   
  14.554  0.082    0.943   0.152   -0.373416  -0.882843  0.933    2.557    7.851   0.916558    -0.862226  
  14.554  0.062    0.927   0.213   -0.370274  -0.331725  3.007    3.712    5.15    0.937948    -0.981437  
  14.554  0.017    0.921   0.169   -0.28119   -0.190169  3.484    3.709    6.347   0.507139    -0.884984  
  14.554  0.013    0.935   0.154   -0.21701   0.053316   2.754    3.367    6.312   0.79786     -1.023751  
  14.554  0.034    0.975   0.203   -0.312408  -0.49623   3.492    2.105    6.749   0.969008    -1.093068  
  14.554  0.039    0.925   0.161   -0.30966   -0.248555  3.013    3.718    6.395   0.58446     -0.876247  
  14.554  -0.007   0.935   0.14    -0.214688  0.083088   4.385    3.802    7.682   0.041006    -0.882309  
  14.554  0.058    0.971   0.126   -0.263107  -0.001718  2.894    2.982    6.165   0.894003    -0.981079  
  14.554  -0.038   0.985   0.212   -0.208157  0.10692    2.954    4.283    6.22    0.749052    -0.884577  
  14.554  0.016    0.967   0.223   -0.248708  -0.089132  4.329    7.189    4.601   0.78767     -0.825404  
  14.554  0.046    0.981   0.103   -0.219445  0.082014   1.496    5.318    4.572   0.963897    -0.58511   
  14.554  -0.037   0.916   0.171   -0.268321  -0.107654  2.31     4.899    7.325   0.843936    -0.635403  
  14.554  -0.056   0.882   0.185   -0.21078   -0.030183  3.478    3.309    6.646   0.671795    -0.991243  
  14.554  0.01     0.876   0.149   -0.271122  -0.489919  2.5      5.239    4.441   1.153334    -1.240411  
  14.554  -0.037   0.97    0.169   -0.145929  0.275255   1.039    5.146    5.44    1.009881    -0.753673  
  14.554  0.076    0.974   0.168   -0.395137  -0.529844  4.898    3.992    5.821   0.133881    -0.994631  
  14.554  -0.021   0.945   0.166   -0.284945  -0.320738  4.116    1.212    9.027   -1.896665   -1.211416  
  14.554  0.009    0.916   0.199   -0.31281   -0.283845  2.347    7.109    5.54    0.725906    -0.780806  
  14.554  -0.097   0.874   0.158   -0.192433  -0.022197  2.861    1.164    7.998   0.015221    -1.10064   
  14.554  0.058    1.035   0.184   -0.216761  -0.117009  3.546    5.338    5.286   0.80165     -1.068366  
  14.554  0.042    0.939   0.207   -0.324749  -0.32232   1.378    4.756    6.184   1.135268    -0.963447  
  14.554  0.01     0.952   0.183   -0.254777  -0.037893  1.878    3.564    6.337   1.476772    -1.011098  
  14.554  0.088    1.012   0.215   -0.293791  -0.305911  2.271    2.676    7.66    0.482674    -1.023782  
  14.554  -0.006   0.912   0.129   -0.233323  -0.221847  1.654    9.402    4.659   0.88823     -0.390316  
  14.554  0.035    0.922   0.111   -0.237308  -0.068124  1.828    4.626    3.962   1.095937    -1.112042  
  14.554  0.051    0.965   0.215   -0.375695  -0.20413   -0.204   9.064    4.649   1.183599    -0.562287  
  14.554  0.047    0.92    0.179   -0.298651  -0.156199  2.438    4.037    5.481   0.705408    -0.895769  
  14.554  0.002    0.91    0.088   -0.210468  0.060344   4.141    1.043    7.456   -0.423937   -1.018749  
  14.554  0.049    0.926   0.14    -0.275186  0.004722   1.934    4.051    6.585   1.168116    -1.031598  
  14.554  -0.017   1.009   0.205   -0.248343  3.5E-4     1.274    3.028    6.668   1.366703    -1.023494  
  14.554  -0.012   0.901   0.198   -0.312165  -0.22834   2.238    5.021    6.04    1.061537    -0.843223  
  14.554  0.023    0.96    0.295   -0.403427  -0.57475   3.394    0.224    6.4     1.184868    -1.24512   
  14.554  -0.028   1.033   0.192   -0.120886  0.027871   1.507    4.604    6.517   0.86315     -0.791294  
  14.554  0.023    0.936   0.162   -0.309224  -0.185641  2.35     4.395    6.104   0.742222    -0.711577  
  14.554  0.028    0.98    0.183   -0.299242  -0.163     2.193    8.217    3.947   0.977733    -0.556238  
  14.554  -0.008   0.956   0.155   -0.232585  0.040532   2.514    2.364    7.401   0.596984    -0.931601  
  14.554  -0.015   0.923   0.196   -0.344261  -0.315414  2.525    1.981    6.72    1.245599    -1.34906   
  14.554  -0.05    0.919   0.178   -0.161393  -0.043211  2.77     2.963    7.148   0.796044    -1.140021  
  14.554  0.035    0.96    0.141   -0.279348  -0.31714   1.578    5.822    5.452   1.029874    -0.851171  
  14.554  0.013    0.941   0.133   -0.258245  -0.471578  1.38     4.629    6.429   1.388048    -0.778753  
  14.554  0.044    0.935   0.274   -0.400128  -0.56017   2.692    4.219    7.094   0.863945    -1.015192  
  14.554  0.011    0.985   0.219   -0.254255  0.076622   2.556    3.268    5.395   1.198941    -1.125701  
  14.554  -0.023   0.902   0.11    -0.226579  0.071306   1.188    5.42     5.302   1.29277     -0.865622  
  14.554  0.009    0.918   0.125   -0.28269   -0.510328  1.452    7.03     4.52    0.982403    -0.59863   
  14.554  0.047    1.035   0.138   -0.19925   0.32988    0.673    7.087    7.068   0.912051    -0.52263   
  14.554  0.045    1.038   0.189   -0.301817  -0.255419  3.199    5.139    4.462   1.003327    -0.871018  
  14.554  0.032    0.916   0.252   -0.388564  -0.6193    2.219    3.858    6.342   1.056098    -0.974648  
  14.562  -0.019   0.95    0.154   -0.276793  -0.230789  1.556    6.804    4.565   0.946598    -0.67327   
  14.562  0.052    0.919   0.136   -0.313055  -0.667977  2.364    3.491    6.589   0.560706    -0.907662  
  14.562  0.01     0.988   0.201   -0.134368  0.115063   2.487    2.799    6.405   0.728207    -0.895326  
  14.562  0.036    0.943   0.212   -0.358729  -0.534599  0.986    6.78     4.109   1.198706    -0.742241  
  14.562  0.032    1.01    0.199   -0.139593  0.327138   6.699    4.889    8.169   -0.894351   -1.091339  
  14.562  -0.001   0.941   0.214   -0.224711  0.023991   1.593    5.125    5.802   0.86547     -0.939147  
  14.562  0.034    0.925   0.158   -0.294777  -0.490972  4.642    3.8      6.334   0.316595    -1.102875  
  14.562  0.018    0.951   0.17    -0.319148  -0.491944  4.184    2.819    7.47    0.668249    -1.118425  
  14.562  0.026    0.923   0.205   -0.304916  0.042262   1.329    6.031    4.942   1.00459     -0.849359  
  14.562  0.042    0.971   0.143   -0.234317  -0.412407  1.87     7.781    4.125   0.994753    -0.541295  
  14.562  0.066    0.921   0.141   -0.294523  -0.316385  2.857    5.018    7.591   0.696228    -0.761527  
  14.562  0.029    0.921   0.161   -0.330741  -0.487533  1.597    8.091    5.377   1.15947     -0.450522  
  14.562  0.016    0.952   0.24    -0.274147  0.105961   4.76     2.09     8.533   -0.729565   -1.033866  
  14.562  0.075    0.952   0.18    -0.373495  -0.399345  1.165    4.323    5.48    1.222124    -0.790116  
  14.562  -0.001   1.009   0.211   -0.230783  -0.15895   4.635    2.65     9.567   -1.323244   -1.115565  
  14.562  -0.017   0.917   0.219   -0.21133   -0.185038  0.68     6.688    5.592   1.335243    -0.911706  
  14.562  0.045    0.929   0.159   -0.377958  -0.357674  2.88     3.87     6.577   0.830332    -0.896645  
  14.562  0.066    0.959   0.148   -0.277198  0.016845   2.752    2.787    5.489   0.792408    -0.971197  
  14.562  -0.019   0.95    0.154   -0.283153  -0.404816  0.87     5.747    4.076   1.293468    -1.085074  
  14.562  0.037    0.893   0.096   -0.251479  -0.20501   1.62     3.825    7.03    1.190436    -0.926354  
  14.562  0.035    0.995   0.107   -0.211328  -0.568103  3.898    3.84     8.094   0.409989    -0.98018   
  14.562  0.077    0.998   0.203   -0.281397  -0.14118   1.369    6.527    5.241   0.931758    -0.661819  
  14.562  -0.019   0.984   0.212   -0.207211  -0.134156  2.042    3.529    6.391   1.128785    -0.888477  
  14.562  0.041    0.9     0.138   -0.30773   -0.447946  2.133    4.77     4.149   1.004448    -0.88385   
  14.562  -0.037   0.937   0.207   -0.198296  0.030794   3.08     3.893    5.106   1.232061    -0.870865  
  14.562  0.041    0.944   0.143   -0.261834  -0.325674  3.689    1.784    7.446   0.269876    -1.126517  
  14.562  0.035    1.011   0.208   -0.296366  -0.175139  0.581    5.037    5.929   1.151152    -0.968047  
  14.562  0.087    1.004   0.163   -0.303418  -0.258254  3.661    2.735    5.254   0.870905    -1.101979  
  14.562  -0.032   0.971   0.287   -0.173581  0.265954   2.816    0.631    6.695   0.248235    -0.99811   
  14.562  -0.044   0.853   0.133   -0.248399  -0.140854  2.162    6.0      4.778   0.814051    -0.69186   
  14.562  -0.008   0.931   0.134   -0.261913  -0.183625  2.486    4.399    5.704   1.126163    -0.85181   
  14.562  -0.023   0.964   0.208   -0.240457  0.04767    2.476    5.503    4.616   0.793849    -0.949157  
  14.562  0.024    0.898   0.117   -0.232013  -0.034412  3.792    1.935    6.371   1.431485    -1.548511  
  14.562  0.091    0.969   0.171   -0.336124  -0.065685  0.135    7.839    4.535   1.217848    -0.945658  
  14.562  -0.089   0.981   0.235   -0.095493  0.456371   0.56     5.81     6.796   1.067404    -0.736587  
  14.562  0.032    0.942   0.178   -0.289954  0.201215   3.698    3.15     6.022   0.650961    -0.903007  
  14.562  0.014    0.933   0.22    -0.397435  -0.667509  2.251    2.217    7.231   1.534682    -1.120614  
  14.562  -0.031   0.895   0.18    -0.231636  -0.045692  1.286    5.614    6.237   1.228384    -0.911902  
  14.562  0.016    0.966   0.151   -0.242392  -0.006725  2.455    5.138    5.568   0.897246    -0.699783  
  14.562  0.016    1.036   0.234   -0.148672  0.277273   4.102    1.56     8.885   -0.237095   -1.113659  
  14.562  0.003    0.941   0.126   -0.185063  0.129503   3.221    6.267    4.672   0.851689    -0.838456  
  14.562  0.088    1.001   0.134   -0.30448   -0.7232    2.649    6.677    4.949   0.897773    -1.017124  
  14.562  -0.008   0.896   0.262   -0.407848  -0.534488  5.796    3.329    6.864   0.030358    -0.875327  
  14.562  0.023    0.971   0.188   -0.289254  -0.65956   2.118    6.025    6.362   0.95705     -0.722567  
  14.562  0.031    1.009   0.24    -0.294713  -0.194136  3.178    3.3      6.835   0.587802    -0.654901  
  14.562  -0.008   0.967   0.174   -0.208975  0.159944   1.329    7.674    4.409   1.201704    -0.590136  
  14.562  -0.028   0.836   0.114   -0.210948  -0.156952  1.352    3.295    7.908   0.793512    -0.853598  
  14.562  0.068    0.914   0.191   -0.469867  -0.693698  2.002    2.223    7.099   1.44113     -1.33862   
  14.562  -0.046   0.952   0.185   -0.119991  0.32822    3.902    4.28     4.948   0.695298    -1.093359  
  14.562  0.005    1.06    0.292   -0.219252  -0.024431  2.105    5.459    4.127   1.304157    -0.808349  
  14.562  -0.034   0.96    0.153   -0.143325  0.229922   4.903    4.287    9.51    -0.175864   -0.91865   
  14.562  -0.024   0.98    0.238   -0.269298  0.017669   2.812    5.627    5.56    0.801068    -0.756625  
  14.562  0.07     0.996   0.149   -0.271599  -0.293097  3.224    3.457    7.054   0.57875     -0.883434  
  14.562  -0.072   0.964   0.153   -0.07797   0.460152   3.066    5.276    5.477   0.713368    -0.999014  
  14.562  -0.031   0.955   0.155   -0.202143  0.204342   3.411    3.425    8.526   -0.018833   -0.898767  
  14.562  0.048    0.899   0.176   -0.335485  -0.142641  3.23     1.869    7.918   0.49882     -0.897454  
  14.562  -0.025   0.928   0.194   -0.314939  -0.312921  2.322    5.16     3.22    1.369069    -1.217537  
  14.562  0.021    0.896   0.121   -0.297168  -0.292045  2.235    4.563    8.629   0.487936    -0.695364  
  14.562  -0.017   0.881   0.219   -0.256921  -0.230754  1.344    5.533    5.905   0.918159    -0.562677  
  14.562  0.008    0.944   0.247   -0.254958  0.141452   1.383    2.361    7.649   1.526214    -0.85886   
  14.562  0.012    0.872   0.158   -0.328259  -0.20286   2.532    1.309    7.638   2.367698    -1.23464   
  14.562  0.003    0.961   0.203   -0.269375  -0.155647  1.698    4.505    6.779   0.854453    -0.635439  
  14.562  0.043    0.983   0.183   -0.275106  -0.145256  2.614    3.995    7.472   0.80006     -0.870983  
  14.562  -0.021   0.94    0.147   -0.165853  0.273563   3.969    5.633    4.755   0.573901    -0.648599  
  14.562  0.03     0.957   0.186   -0.31535   -0.32488   2.536    2.071    6.575   1.421957    -1.053917  
  14.562  0.058    0.913   0.1     -0.299785  0.402554   1.842    4.687    5.137   1.189357    -1.09307   
  14.562  -0.04    0.937   0.151   -0.125153  0.27164    1.902    4.064    4.576   1.275103    -1.069803  
  14.562  -0.008   0.97    0.158   -0.166987  0.334358   1.827    5.315    5.54    1.003059    -0.914634  
  14.562  -0.06    0.889   0.221   -0.155712  0.060293   4.202    3.848    7.09    0.379014    -0.856911  
  14.562  -0.004   0.908   0.155   -0.176749  0.361114   3.957    3.947    6.24    0.323473    -0.900207  
  14.562  0.023    0.954   0.166   -0.315579  -0.137716  2.631    5.049    6.215   0.80026     -0.830844  
  14.562  -0.026   0.99    0.232   -0.211532  0.09601    1.622    4.442    7.609   0.939677    -0.937748  
  14.562  -0.044   0.945   0.181   -0.148021  -0.024708  2.327    5.82     4.294   1.014665    -0.802615  
  14.562  0.019    0.94    0.172   -0.262644  -0.221386  2.439    1.988    5.99    1.215826    -0.89603   
  14.562  0.04     1.008   0.235   -0.259331  -0.128538  3.229    4.607    3.788   1.2739      -1.24186   
  14.562  0.012    0.963   0.196   -0.185863  -0.107442  1.164    7.024    4.447   0.92551     -0.726113  
  14.562  -0.038   0.961   0.196   -0.187383  0.197441   3.142    4.926    6.338   0.695772    -0.547127  
  14.562  0.007    0.95    0.216   -0.324179  -0.350426  2.83     1.469    8.01    1.527585    -0.947009  
  14.562  0.039    0.897   0.195   -0.369182  -0.729611  2.587    5.312    7.001   0.486399    -0.727808  
  14.562  0.011    0.97    0.169   -0.18871   0.166567   4.33     2.841    6.88    0.507498    -0.931117  
  14.562  0.022    0.976   0.23    -0.284835  -0.125075  0.835    8.164    5.248   0.931046    -0.568982  
  14.562  -0.014   0.943   0.155   -0.261931  0.14816    2.292    4.083    6.439   0.907846    -0.84008   
  14.562  0.005    0.918   0.151   -0.195697  0.121864   1.758    5.456    3.888   1.285195    -1.135915  
  14.562  0.011    1.013   0.182   -0.16943   0.156327   2.305    4.812    6.024   1.189776    -1.084502  
  14.562  0.023    0.9     0.102   -0.325351  -0.364798  4.726    2.308    6.278   0.16489     -0.984665  
  14.562  0.009    0.987   0.177   -0.29212   -0.251117  1.519    4.719    4.974   0.941854    -0.878619  
  14.562  0.016    0.906   0.139   -0.272846  -0.238067  3.175    2.436    6.075   0.856883    -1.007125  
  14.562  0.011    0.956   0.222   -0.273261  -0.340338  0.749    5.976    5.522   1.509034    -1.183743  
  14.562  0.024    0.908   0.126   -0.268628  -0.162639  3.494    2.606    7.741   0.080305    -0.993834  
  14.562  -0.017   0.925   0.221   -0.332889  -0.409638  2.099    5.914    5.311   0.480418    -0.42955   
  14.562  0.042    0.997   0.194   -0.278139  -0.386913  3.464    1.775    6.686   0.095118    -1.224172  
  14.562  0.015    0.918   0.175   -0.290583  -0.220891  3.381    1.71     6.071   0.149232    -0.894813  
  14.562  0.054    0.959   0.216   -0.338186  -0.403627  2.811    3.435    6.252   0.776394    -0.926895  
  14.562  0.043    0.977   0.212   -0.327862  -0.407771  1.757    4.23     7.35    1.207038    -0.673258  
  14.562  0.022    0.97    0.158   -0.254267  -0.470455  3.472    5.299    5.352   0.718085    -0.579918  
  14.562  -0.025   0.944   0.205   -0.200601  0.063545   1.653    8.043    3.305   1.356565    -1.019577  
  14.562  -0.037   0.963   0.158   -0.106926  0.443467   2.555    5.118    4.602   1.069205    -0.579948  
  14.562  0.012    0.95    0.183   -0.334388  -0.361121  2.937    2.123    7.753   0.627009    -0.82849   
  14.562  -0.01    0.926   0.129   -0.208056  0.065645   1.697    4.689    5.689   1.117556    -0.69992   
  14.562  0.042    0.935   0.152   -0.343189  -0.306793  0.999    4.849    6.437   1.126711    -0.702162  
  14.571  0.025    0.989   0.165   -0.272795  -0.108833  1.773    6.87     5.347   1.184123    -0.834414  
  14.571  0.01     0.946   0.165   -0.259383  -0.348173  3.373    3.364    6.189   0.741135    -0.908221  
  14.571  -0.005   0.963   0.215   -0.192632  0.297182   0.896    5.045    5.265   1.348599    -0.981815  
  14.571  0.009    0.959   0.194   -0.203324  -0.090262  1.699    5.432    6.595   0.900698    -0.655574  
  14.571  0.011    0.99    0.141   -0.170752  0.282479   2.71     5.162    5.175   1.043381    -1.008791  
  14.571  0.061    0.929   0.115   -0.318209  -0.605123  2.358    4.797    6.274   0.735368    -0.723863  
  14.571  0.016    0.941   0.174   -0.286707  -0.106234  2.547    3.329    6.694   0.994091    -0.771049  
  14.571  0.047    0.991   0.197   -0.346512  -0.369425  2.442    6.368    4.147   0.75155     -0.496645  
  14.571  0.042    0.96    0.159   -0.336654  -0.371527  2.654    5.251    6.524   0.841245    -0.970499  
  14.571  0.016    0.922   0.128   -0.256783  0.07903    3.232    1.891    7.056   0.848547    -1.115325  
  14.571  -0.011   0.905   0.161   -0.240503  -0.101849  2.466    5.109    5.945   1.076303    -1.03049   
  14.571  -0.016   0.868   0.17    -0.33352   -0.171988  3.782    1.765    8.367   0.308783    -1.093243  
  14.571  -0.031   0.952   0.144   -0.138764  0.605184   2.822    3.037    4.706   1.126653    -0.765271  
  14.571  -0.013   0.969   0.178   -0.15779   0.324596   4.205    3.166    6.039   0.815719    -1.058734  
  14.571  0.059    1.022   0.187   -0.284302  -0.2856    2.51     5.34     5.327   1.088601    -0.856155  
  14.571  0.127    0.991   0.217   -0.433955  -0.610936  2.143    5.935    5.648   0.981864    -0.754582  
  14.571  -0.001   0.962   0.198   -0.328724  -0.288532  3.648    4.201    4.515   1.146111    -0.870187  
  14.571  -0.024   0.933   0.144   -0.153102  0.406237   1.536    5.896    6.529   1.146437    -0.722929  
  14.571  -0.017   0.927   0.139   -0.309685  -0.367658  2.696    4.53     5.728   1.288665    -0.988541  
  14.571  -0.021   0.939   0.164   -0.229305  0.132737   4.063    3.242    9.099   -0.301698   -1.089614  
  14.571  0.028    1.011   0.156   -0.270326  -0.017694  3.54     2.703    5.566   0.955151    -0.992828  
  14.571  0.09     1.019   0.181   -0.444281  -0.46742   2.011    1.996    6.949   1.260313    -0.99696   
  14.571  -0.028   0.917   0.145   -0.158574  0.326183   3.296    2.781    5.359   0.905569    -0.983644  
  14.571  -0.033   0.952   0.122   -0.134357  0.804389   2.822    3.347    4.153   1.19954     -1.050016  
  14.571  -0.038   0.919   0.132   -0.206813  0.051781   3.229    4.469    6.675   0.468957    -0.772367  
  14.571  0.007    0.936   0.148   -0.302474  -0.018464  2.342    4.583    6.591   1.011573    -1.014839  
  14.571  0.046    1.042   0.232   -0.32534   -0.22049   3.339    4.206    7.238   0.617033    -0.774426  
  14.571  0.029    0.858   0.18    -0.450393  -0.377455  3.71     4.183    5.929   0.813835    -0.92978   
  14.571  -0.033   0.965   0.168   -0.189303  -0.129169  2.074    3.99     6.603   0.872477    -0.96207   
  14.571  0.088    0.96    0.138   -0.402252  -0.656186  3.573    3.553    6.281   0.683992    -1.217869  
  14.571  0.058    0.965   0.152   -0.198773  0.263612   2.712    4.769    5.446   0.787122    -0.924884  
  14.571  0.032    0.923   0.144   -0.310647  -0.676637  2.124    5.682    5.132   0.815354    -0.761325  
  14.571  0.053    0.941   0.141   -0.333451  -0.37413   4.171    1.837    7.943   -0.536298   -0.916816  
  14.571  0.04     0.902   0.167   -0.346797  -0.660501  2.991    5.692    7.246   0.503316    -0.642553  
  14.571  -0.008   0.951   0.173   -0.230451  0.213036   2.045    5.201    6.318   1.119822    -1.060305  
  14.571  0.009    0.929   0.257   -0.371191  -0.718314  4.035    3.329    6.168   0.613545    -0.991734  
  14.571  0.062    0.948   0.121   -0.333128  -0.461691  -0.099   6.013    5.076   1.257209    -0.652959  
  14.571  0.016    0.942   0.132   -0.352541  -0.597004  5.682    3.399    8.317   -0.547302   -1.178368  
  14.571  -0.02    0.968   0.151   -0.221087  -0.072937  0.805    4.638    5.912   1.31746     -0.872002  
  14.571  -0.011   0.942   0.179   -0.313815  -0.524931  2.257    5.229    5.253   1.15723     -0.722785  
  14.571  -0.04    0.915   0.168   -0.258937  0.180025   1.347    3.901    6.996   1.019873    -0.73128   
  14.571  0.039    0.951   0.15    -0.255994  0.184552   3.371    4.197    5.558   0.829924    -1.037356  
  14.571  0.053    0.935   0.137   -0.275453  0.002276   2.632    3.563    7.466   0.38799     -0.91189   
  14.571  -0.009   0.947   0.123   -0.218211  -0.078742  2.027    7.081    3.653   1.047229    -0.334412  
  14.571  -0.002   0.935   0.197   -0.282075  -0.109744  2.009    5.192    5.493   0.865478    -0.957001  
  14.571  -0.007   0.887   0.18    -0.30767   -0.416624  3.758    1.117    7.941   -0.247224   -1.271401  
  14.571  0.025    0.932   0.179   -0.250926  0.2558     5.776    3.267    5.869   -0.124606   -1.031386  
  14.571  0.064    0.984   0.22    -0.387728  -0.577589  3.342    1.516    7.608   0.494157    -1.12969   
  14.571  0.065    0.938   0.17    -0.357261  -0.412706  0.932    7.089    5.018   1.171614    -0.7411    
  14.571  -0.021   0.906   0.184   -0.28344   -0.117258  2.048    5.485    6.033   0.761837    -0.723807  
  14.571  -0.046   0.945   0.162   -0.157574  0.277213   3.01     4.029    4.411   0.961773    -1.190772  
  14.571  -0.012   1.003   0.252   -0.261777  -0.127586  3.803    4.127    5.674   0.548296    -0.933258  
  14.571  -0.001   0.996   0.161   -0.191492  0.163914   0.262    7.09     4.423   1.146274    -0.643617  
  14.571  -0.018   1.018   0.194   -0.180035  0.062729   3.276    2.871    6.722   0.316945    -0.813576  
  14.571  0.078    1.002   0.137   -0.332751  -0.244731  2.391    7.72     5.223   0.773687    -0.80677   
  14.571  -0.008   0.964   0.157   -0.21105   0.266145   1.902    2.358    10.131  0.427365    -0.771616  
  14.571  -0.01    0.985   0.23    -0.249499  -0.013771  1.447    2.683    9.052   0.472415    -0.852634  
  14.571  -0.028   0.995   0.197   -0.248568  -0.427676  1.307    4.584    8.105   0.766019    -0.693578  
  14.571  0.078    0.982   0.15    -0.314544  0.256275   1.733    5.375    5.367   1.00768     -0.876546  
  14.571  -0.046   0.959   0.208   -0.177939  -0.108267  2.247    3.341    6.75    0.864554    -0.918863  
  14.571  -0.023   1.037   0.237   -0.175319  0.031827   3.533    4.722    5.307   0.882099    -1.097248  
  14.571  0.006    0.937   0.189   -0.296083  -0.228158  3.753    2.772    5.816   0.54886     -1.148184  
  14.571  0.043    0.942   0.183   -0.315126  -0.309669  2.901    7.142    5.449   0.757754    -0.524234  
  14.571  0.018    0.95    0.196   -0.232498  -0.076304  2.549    3.326    4.428   1.511154    -0.96048   
  14.571  -0.032   0.966   0.14    -0.151196  0.184926   2.263    2.306    7.024   1.662897    -1.02199   
  14.571  0.012    0.936   0.198   -0.338871  -0.41569   4.328    3.268    6.008   0.772383    -0.900244  
  14.571  0.045    0.947   0.174   -0.334073  -0.544537  1.846    5.951    6.01    0.948634    -0.764855  
  14.571  -0.007   0.899   0.149   -0.184108  0.103698   0.7      3.265    8.427   0.874849    -0.858164  
  14.571  0.04     0.964   0.15    -0.213283  -0.110839  2.16     6.847    5.334   0.944289    -0.44575   
  14.571  0.115    0.966   0.255   -0.467     -0.763471  4.127    0.699    7.912   -2.16729    -1.191942  
  14.571  0.018    0.876   0.149   -0.280163  -0.133641  1.991    5.03     6.868   0.686515    -0.848752  
  14.571  0.067    0.943   0.124   -0.287728  -0.307874  2.732    5.293    6.628   0.88066     -0.758651  
  14.571  -0.026   0.93    0.17    -0.152594  0.381203   2.776    6.629    5.234   0.696055    -0.4268    
  14.571  -0.036   0.95    0.179   -0.175371  0.290309   2.313    4.976    6.193   0.940694    -0.827259  
  14.571  -0.031   0.915   0.226   -0.175429  0.404846   3.746    2.034    8.38    0.423828    -1.004017  
  14.571  0.1      0.991   0.263   -0.487137  -0.879574  2.95     2.912    5.474   1.734302    -0.942572  
  14.571  0.003    0.986   0.149   -0.20082   0.062036   1.732    3.77     6.645   0.998098    -0.818519  
  14.571  -0.002   0.935   0.163   -0.232224  0.261564   4.235    3.266    5.494   0.24051     -1.007401  
  14.571  0.013    0.997   0.132   -0.202144  0.141286   0.328    6.527    6.091   1.132511    -0.272044  
  14.571  0.021    0.979   0.166   -0.28981   -0.361286  2.93     1.761    7.69    0.511278    -1.304965  
  14.571  0.073    0.992   0.209   -0.319537  -0.269597  5.625    3.718    5.786   0.212978    -1.123538  
  14.571  0.03     0.903   0.09    -0.26844   -0.119261  2.278    1.516    8.172   1.467345    -1.066753  
  14.571  0.085    1.027   0.197   -0.308119  -0.410072  2.236    2.825    5.84    0.959436    -1.005734  
  14.571  -0.037   0.89    0.154   -0.218997  0.084727   3.334    5.808    6.616   0.455648    -1.052521  
  14.571  0.062    0.935   0.18    -0.345858  -0.07223   2.463    4.396    7.544   0.813099    -0.907029  
  14.571  -0.012   0.963   0.14    -0.151092  0.333875   1.876    5.236    4.716   1.049153    -0.754913  
  14.571  0.046    1.032   0.234   -0.231372  -0.29118   3.872    3.126    6.758   0.88182     -1.044036  
  14.571  -0.011   0.933   0.134   -0.241817  0.219499   4.021    3.809    6.887   0.466178    -0.740918  
  14.571  0.061    0.962   0.172   -0.368011  -0.282115  4.176    2.888    6.397   0.112497    -1.104484  
  14.571  -0.016   0.939   0.174   -0.239313  -0.248806  2.5      3.792    7.984   0.769469    -1.00573   
  14.571  -0.056   0.898   0.095   -0.136975  0.283291   2.073    6.352    6.347   0.923983    -0.722954  
  14.571  0.01     0.97    0.159   -0.230556  -0.196319  0.714    6.971    4.961   1.07611     -0.821296  
  14.571  0.008    0.985   0.177   -0.229103  -0.017354  3.742    4.072    6.021   0.902097    -1.048635  
  14.571  -0.001   0.938   0.251   -0.285155  -0.176657  2.361    3.546    6.143   1.210137    -0.649321  
  14.571  0.008    1.002   0.207   -0.315476  -0.357341  4.211    1.303    8.082   0.273315    -0.946377  
  14.571  0.01     0.981   0.171   -0.255519  -0.181443  4.064    2.556    5.771   0.643071    -0.803669  
  14.571  0.044    0.919   0.218   -0.389787  -0.154559  0.145    5.97     5.422   1.241465    -0.899153  
  14.571  -0.036   0.928   0.217   -0.195244  0.144684   1.628    4.346    4.455   1.553559    -1.178413  
  14.571  0.077    1.014   0.154   -0.368851  -0.222086  2.25     3.531    6.524   0.872982    -0.891017  
  14.571  -0.039   0.94    0.163   -0.138573  0.309824   2.096    7.111    4.411   1.144487    -1.495805  
  14.58   -0.031   0.978   0.186   -0.153094  -0.189798  3.01     5.27     4.983   1.014171    -1.066202  
  14.58   -0.005   0.959   0.185   -0.234423  -0.085904  2.549    4.464    6.863   0.662784    -0.768047  
  14.58   0.109    0.964   0.235   -0.487992  -0.843714  2.55     3.039    5.088   1.241065    -0.97623   
  14.58   -0.034   0.932   0.126   -0.196915  -0.199145  4.296    1.823    8.608   -1.085728   -1.291099  
  14.58   -0.043   0.977   0.242   -0.266985  -0.162411  2.587    3.584    8.275   0.64084     -0.895437  
  14.58   0.056    0.975   0.154   -0.278904  -0.068746  2.912    3.339    6.952   0.568312    -0.986213  
  14.58   0.014    1.014   0.184   -0.265559  -0.305282  3.221    4.043    4.877   1.098256    -0.7637    
  14.58   -0.019   0.981   0.116   -0.151472  0.174143   1.964    4.951    5.619   1.068526    -0.729717  
  14.58   -0.013   0.953   0.166   -0.279874  -0.36381   1.384    4.905    5.113   1.270728    -1.079326  
  14.58   0.011    0.906   0.129   -0.274155  -0.092613  2.837    2.785    7.12    0.64169     -0.936076  
  14.58   0.038    0.947   0.182   -0.342674  -0.153992  1.043    7.975    5.913   0.947844    -0.551305  
  14.58   -0.081   0.922   0.24    -0.167835  0.106926   1.751    4.651    4.849   1.375764    -0.681479  
  14.58   0.029    0.978   0.25    -0.317793  -0.313798  2.89     5.335    5.259   1.045573    -1.023981  
  14.58   -0.003   0.942   0.218   -0.249982  -0.440843  2.773    3.684    5.568   0.933446    -0.996864  
  14.58   -0.023   0.915   0.129   -0.160948  0.560653   3.409    3.44     6.37    0.746746    -0.768839  
  14.58   0.064    0.984   0.154   -0.387301  -0.913679  2.386    4.157    6.338   0.827379    -1.026678  
  14.58   -0.02    0.979   0.201   -0.293526  -0.273251  1.974    6.185    7.236   0.913146    -1.09511   
  14.58   0.041    0.985   0.25    -0.32777   -0.731109  3.313    2.721    6.71    0.620614    -1.127338  
  14.58   0.018    0.938   0.134   -0.263477  -0.26425   3.367    2.766    8.994   -0.138169   -0.982652  
  14.58   -0.002   0.944   0.12    -0.217672  0.372591   0.632    6.205    5.106   0.972851    -0.680918  
  14.58   0.07     1.075   0.203   -0.256984  -0.054392  1.446    2.988    7.399   0.949521    -0.827511  
  14.58   -0.04    0.981   0.185   -0.156168  0.161505   2.421    7.603    5.032   0.833779    -0.625454  
  14.58   0.043    1.009   0.216   -0.336406  -0.327368  1.336    5.82     6.552   0.954983    -0.785979  
  14.58   -0.064   0.952   0.157   -0.058687  0.57902    2.049    3.854    7.435   0.35396     -0.759165  
  14.58   0.006    0.958   0.128   -0.188197  0.075462   3.088    2.052    6.673   0.834821    -0.938497  
  14.58   0.043    0.978   0.176   -0.363793  -0.393905  2.19     3.373    7.678   0.990213    -0.837326  
  14.58   -0.029   0.975   0.198   -0.223864  0.023924   2.271    5.292    4.378   1.263951    -1.042705  
  14.58   0.004    0.92    0.155   -0.236827  0.061315   2.81     3.251    4.462   1.185169    -1.2632    
  14.58   0.06     0.965   0.245   -0.467209  -0.829126  3.523    2.601    7.336   0.48789     -0.844212  
  14.58   0.01     0.855   0.099   -0.298976  -1.253898  0.19     6.32     6.542   1.046848    -0.715502  
  14.58   0.018    0.972   0.115   -0.260202  -0.238637  3.154    0.83     7.306   0.22342     -0.980668  
  14.58   -0.013   0.974   0.247   -0.216789  -0.111908  2.734    1.814    8.486   0.472327    -0.90619   
  14.58   -0.012   0.959   0.167   -0.199755  0.183893   0.482    6.204    4.969   1.167666    -0.879744  
  14.58   0.018    1.009   0.193   -0.21895   0.113953   -0.002   5.646    6.536   1.045883    -0.745009  
  14.58   -0.095   0.915   0.189   -0.144175  0.143936   1.031    7.503    3.613   0.964334    -0.379687  
  14.58   -0.05    0.944   0.185   -0.166995  0.073073   3.56     4.936    5.574   0.473547    -0.976947  
  14.58   -0.04    0.958   0.295   -0.297321  -0.465179  4.483    3.344    7.172   0.005765    -0.774213  
  14.58   -0.011   0.908   0.178   -0.218407  -0.158327  2.795    4.29     7.23    0.438656    -0.845968  
  14.58   -0.006   1.05    0.187   -0.179593  -0.019548  1.49     5.698    5.638   0.857775    -0.57032   
  14.58   0.014    0.977   0.163   -0.221474  0.060589   2.439    3.776    6.773   1.068827    -1.066215  
  14.58   -0.017   0.974   0.171   -0.233303  -0.224635  -0.004   7.018    4.889   1.399104    -0.702015  
  14.58   0.014    0.949   0.243   -0.331862  -0.10262   0.058    5.217    5.708   1.306473    -0.649606  
  14.58   0.02     0.919   0.16    -0.225081  -0.216415  2.057    4.154    6.492   0.747414    -0.717261  
  14.58   -0.06    0.925   0.152   -0.239066  -0.357668  3.275    3.015    4.499   0.588758    -1.011574  
  14.58   -0.063   0.931   0.158   -0.048138  0.513982   1.478    6.777    5.103   1.100281    -0.637761  
  14.58   0.011    0.948   0.19    -0.324169  -0.360176  2.189    2.179    6.931   1.073515    -0.976185  
  14.58   -0.037   1.028   0.211   -0.10287   0.378932   1.741    6.144    7.547   0.885755    -0.875368  
  14.58   -0.045   0.913   0.19    -0.21781   -0.058367  3.206    1.985    7.651   0.480037    -0.942262  
  14.58   -0.036   0.879   0.099   -0.231902  -0.929504  0.698    6.492    4.429   0.972664    -0.659368  
  14.58   0.053    1.019   0.189   -0.268367  0.020253   2.934    5.218    6.85    0.835968    -0.790222  
  14.58   -0.006   0.91    0.138   -0.26788   -0.067264  0.571    5.308    5.714   0.95673     -0.735219  
  14.58   -0.011   0.931   0.245   -0.396398  -0.623531  1.698    3.881    7.489   1.023169    -0.739135  
  14.58   0.087    1.03    0.212   -0.379426  -0.17846   3.44     2.855    6.04    0.831905    -1.203975  
  14.58   0.067    1.0     0.2     -0.256098  -0.125021  0.065    6.185    6.945   1.08885     -0.670435  
  14.58   0.03     0.951   0.261   -0.333772  -0.435374  2.163    5.691    5.341   0.832908    -0.487399  
  14.58   0.017    0.98    0.118   -0.249239  -0.559926  3.401    1.998    8.229   0.292346    -0.960278  
  14.58   0.052    0.988   0.158   -0.305754  -0.06809   2.175    3.785    6.236   1.138886    -1.041537  
  14.58   0.046    0.956   0.168   -0.362046  -0.527513  3.813    1.618    6.032   1.433823    -1.329754  
  14.58   0.017    0.952   0.15    -0.264092  -0.171072  1.555    3.687    5.703   1.330418    -0.995685  
  14.58   0.006    0.949   0.155   -0.247997  0.157951   1.944    5.283    5.636   0.975551    -0.697635  
  14.58   0.06     0.997   0.21    -0.351235  -0.229333  1.761    3.39     6.447   0.98443     -0.770959  
  14.58   0.022    0.982   0.229   -0.285926  -0.548794  2.591    2.364    5.721   0.726732    -0.694411  
  14.58   -0.025   0.882   0.166   -0.217461  0.207878   1.268    5.123    6.427   1.039847    -0.504368  
  14.58   0.016    0.977   0.223   -0.344093  -0.271471  3.256    4.067    6.807   1.018207    -1.01104   
  14.58   0.028    0.872   0.138   -0.294653  -0.524528  2.064    4.385    7.03    1.070139    -0.831668  
  14.58   0.037    0.975   0.205   -0.296379  -0.205264  2.792    1.173    6.801   1.540757    -1.33721   
  14.58   0.015    0.995   0.207   -0.275145  -0.066414  1.98     5.724    4.458   1.150722    -0.574796  
  14.58   0.019    0.981   0.164   -0.179939  0.374616   3.472    2.91     8.288   -0.165685   -0.955061  
  14.58   -0.045   0.966   0.247   -0.34975   -0.525544  5.259    2.58     7.385   -0.250155   -1.074158  
  14.58   -0.097   0.927   0.179   -0.112438  0.175254   3.046    3.497    7.048   0.607204    -0.673421  
  14.58   0.047    0.944   0.218   -0.32756   -0.165037  1.683    5.891    5.764   0.946069    -0.607576  
  14.58   0.019    0.972   0.227   -0.280722  -0.312799  2.125    3.958    5.077   1.189968    -0.905075  
  14.58   0.009    0.968   0.132   -0.165742  -0.112974  2.363    3.323    6.207   0.974212    -0.983116  
  14.58   0.015    0.967   0.113   -0.226259  0.070067   2.608    5.094    5.072   0.970004    -1.049827  
  14.58   0.042    0.902   0.167   -0.344154  -0.301088  0.051    4.832    6.198   1.131612    -0.580046  
  14.58   0.004    1.017   0.194   -0.221934  -0.597426  2.995    3.05     7.311   0.29604     -0.849307  
  14.58   0.009    0.946   0.235   -0.343075  -0.429027  3.623    2.164    7.895   -0.061529   -0.875108  
  14.58   0.033    0.996   0.166   -0.24409   -0.30556   1.598    3.109    6.041   1.355006    -1.031608  
  14.58   0.009    0.941   0.195   -0.316805  -0.536339  3.376    2.67     7.453   0.837054    -1.191211  
  14.58   0.088    1.06    0.272   -0.400237  -0.633289  4.811    3.519    8.071   -0.496884   -1.054416  
  14.58   -0.026   0.868   0.145   -0.207303  -0.075001  1.067    4.527    4.792   1.921955    -0.805579  
  14.58   -0.015   0.908   0.253   -0.333224  -0.288827  2.165    3.163    6.727   0.812283    -1.130379  
  14.58   -0.015   0.936   0.191   -0.227592  -0.18536   4.214    2.34     8.007   -0.374652   -1.053375  
  14.58   -0.025   1.014   0.234   -0.168625  0.141637   2.448    5.381    5.922   0.792942    -0.798757  
  14.58   0.033    0.938   0.187   -0.272811  -0.379536  2.027    2.346    6.184   1.232598    -0.653207  
  14.58   -0.029   0.971   0.18    -0.246202  -0.084299  2.645    3.464    5.924   1.223036    -0.953877  
  14.58   0.09     0.983   0.185   -0.311083  0.193567   0.758    5.35     4.942   1.275747    -0.689885  
  14.58   0.009    0.956   0.179   -0.275209  -0.223464  0.856    5.245    6.29    1.519312    -0.83676   
  14.58   0.037    0.982   0.236   -0.361873  -0.698818  2.244    5.038    5.731   0.967428    -0.854616  
  14.58   -0.027   0.957   0.143   -0.214835  -0.321578  1.457    6.528    6.111   0.933735    -0.480321  
  14.58   0.008    0.903   0.194   -0.262965  -0.050045  2.311    4.401    5.286   1.222596    -0.9515    
  14.58   0.032    0.987   0.162   -0.305271  -0.215465  2.966    5.843    4.1     0.722244    -0.556971  
  14.58   0.034    0.974   0.191   -0.276256  -0.175598  3.5      5.069    7.461   0.430278    -0.722499  
  14.58   0.058    0.996   0.177   -0.370466  -0.793713  -0.535   6.536    6.39    1.111146    -0.646535  
  14.58   -0.022   0.916   0.154   -0.193653  -0.171205  2.288    2.252    7.147   1.475509    -0.985129  
  14.58   0.082    1.023   0.204   -0.286871  -0.120073  3.068    6.36     6.934   0.624247    -0.725652  
  14.58   -0.049   0.916   0.201   -0.165768  0.348316   0.792    4.777    5.127   1.243605    -0.848702  
  14.58   -0.062   0.963   0.201   -0.151277  0.113246   1.243    7.42     3.299   1.041216    -0.898891  
  14.58   0.065    0.947   0.13    -0.378904  -0.594802  0.615    4.822    8.033   0.894322    -0.619048  
  14.58   -0.029   0.942   0.202   -0.247999  -0.4856    4.049    3.866    5.77    0.540399    -1.002106  
  14.589  -0.017   0.942   0.209   -0.255054  0.098704   3.358    4.487    7.553   -0.180748   -0.865459  
  14.589  -0.035   0.946   0.229   -0.221244  -0.157984  5.037    3.106    9.64    -0.574632   -0.969128  
  14.589  -0.007   0.981   0.122   -0.167694  0.084042   0.979    5.033    6.792   0.862447    -0.803704  
  14.589  -0.058   0.943   0.14    -0.143585  0.135086   1.998    5.57     4.385   0.95452     -0.836657  
  14.589  -0.018   0.892   0.208   -0.283661  -0.376723  0.582    5.996    5.4     1.18234     -0.611489  
  14.589  0.099    1.062   0.146   -0.36485   -0.182698  1.539    4.984    6.767   1.088811    -0.628193  
  14.589  0.044    0.993   0.242   -0.391257  -0.472915  3.377    6.781    4.193   1.007149    -0.684875  
  14.589  0.015    1.009   0.181   -0.266523  -0.34252   2.22     5.15     6.837   0.88184     -0.813386  
  14.589  0.009    0.984   0.19    -0.318717  -0.128939  1.313    4.041    4.393   1.751846    -1.085784  
  14.589  -0.028   0.944   0.199   -0.233777  0.063344   1.663    3.362    6.402   0.909158    -0.881757  
  14.589  0.01     1.015   0.213   -0.317678  -0.27778   4.417    1.602    8.829   -1.529194   -1.043031  
  14.589  0.054    0.933   0.186   -0.354574  -0.478024  0.166    5.516    5.591   1.065587    -0.538046  
  14.589  0.018    0.926   0.153   -0.263317  0.221791   0.263    6.469    4.698   1.294395    -0.627522  
  14.589  0.004    0.993   0.213   -0.262032  -0.299297  3.14     6.344    2.805   0.917503    -0.942189  
  14.589  0.049    0.982   0.13    -0.289951  -0.168433  4.777    1.252    8.004   0.154628    -1.341837  
  14.589  0.091    0.983   0.256   -0.426947  -0.610035  2.968    2.281    7.694   0.927323    -0.889596  
  14.589  -0.017   0.98    0.215   -0.211193  0.231176   1.569    3.777    7.389   1.084503    -0.898695  
  14.589  0.093    0.98    0.214   -0.386697  -0.636962  2.532    2.399    9.312   -0.022751   -0.858158  
  14.589  -0.024   0.956   0.137   -0.164663  -0.049265  2.958    1.258    7.593   0.445083    -1.010639  
  14.589  0.016    0.995   0.166   -0.245143  -0.056529  2.338    2.13     5.233   1.042911    -0.824379  
  14.589  0.053    0.942   0.194   -0.334658  -0.268219  2.771    0.754    8.039   0.603262    -1.011734  
  14.589  -0.073   0.97    0.161   -0.088589  0.471845   4.1      2.351    6.537   -0.303998   -0.910677  
  14.589  -0.008   0.922   0.124   -0.259236  -0.263471  3.817    1.295    8.092   0.200025    -1.039236  
  14.589  0.039    0.996   0.197   -0.333808  -0.428856  0.223    5.815    6.075   1.053991    -0.505871  
  14.589  0.038    0.964   0.192   -0.34386   -0.555784  3.009    2.628    7.076   0.90539     -0.865846  
  14.589  0.005    0.998   0.202   -0.222415  -0.129648  2.335    4.245    4.557   1.040741    -0.993939  
  14.589  -0.004   0.938   0.179   -0.29811   -0.354022  3.98     2.945    6.425   0.502861    -1.11057   
  14.589  -0.061   0.961   0.248   -0.225719  -0.078932  2.315    2.753    6.482   0.826433    -0.844091  
  14.589  0.018    1.04    0.158   -0.177483  0.452771   0.296    4.989    4.283   1.437786    -0.64029   
  14.589  0.029    1.032   0.205   -0.196078  0.090208   3.848    2.763    7.519   0.583912    -1.074964  
  14.589  0.089    1.031   0.207   -0.336212  -0.459808  1.724    5.126    4.175   1.315062    -0.841052  
  14.589  0.029    0.968   0.222   -0.358423  -0.49156   2.437    4.026    5.638   1.034919    -0.98096   
  14.589  0.027    0.919   0.167   -0.318186  -0.101243  1.085    5.976    3.415   1.070716    -0.669418  
  14.589  0.057    0.949   0.174   -0.317813  -0.190454  1.579    5.665    5.259   0.796344    -0.577199  
  14.589  -0.003   0.971   0.124   -0.274437  -0.310383  1.128    5.389    5.269   0.904318    -0.547759  
  14.589  0.039    1.004   0.189   -0.312968  0.003494   0.946    3.003    6.534   1.057278    -0.923156  
  14.589  0.046    0.998   0.226   -0.30029   -0.434366  3.924    5.802    7.355   0.394104    -0.887908  
  14.589  -0.009   0.977   0.166   -0.224573  -0.005199  3.407    2.964    7.66    0.643303    -0.91014   
  14.589  -0.014   0.904   0.15    -0.298273  -0.383169  4.306    1.775    9.465   -0.743777   -1.189466  
  14.589  0.031    0.995   0.205   -0.335819  -0.455865  0.567    4.52     7.452   1.175405    -0.531843  
  14.589  -0.018   0.909   0.129   -0.239651  -0.486481  3.447    6.995    4.185   0.760624    -0.550125  
  14.589  0.042    0.97    0.22    -0.339005  -0.249729  4.388    2.713    7.542   0.829503    -1.070389  
  14.589  -0.041   0.993   0.288   -0.1851    0.050599   2.426    5.291    6.387   0.672054    -0.784599  
  14.589  0.051    0.983   0.172   -0.334726  -0.265066  2.988    5.075    4.727   0.724862    -0.974146  
  14.589  -0.03    0.892   0.163   -0.260986  -0.304893  0.781    3.652    6.044   1.608515    -1.09862   
  14.589  0.034    0.933   0.154   -0.400779  -0.277223  2.905    2.983    5.853   1.268347    -0.941302  
  14.589  -0.044   1.023   0.234   -0.128378  0.311159   3.078    4.005    6.349   1.090408    -1.12726   
  14.589  0.062    0.934   0.142   -0.327945  -0.29811   1.582    5.285    3.964   1.175546    -0.86053   
  14.589  -0.012   1.005   0.258   -0.255949  -0.256996  3.153    2.808    5.965   0.892707    -0.96542   
  14.589  0.032    1.001   0.214   -0.319449  -0.329671  2.208    2.413    8.13    1.16715     -1.008857  
  14.589  0.033    0.905   0.174   -0.358856  -0.573525  2.936    1.382    7.425   0.348704    -1.021799  
  14.589  0.011    0.946   0.179   -0.351602  -0.550293  4.136    2.483    7.106   0.537389    -1.101449  
  14.589  -0.003   0.967   0.23    -0.294879  -0.19612   4.462    3.594    8.993   -0.493098   -0.994362  
  14.589  0.047    0.98    0.237   -0.492418  -0.41604   2.984    3.769    8.07    0.685835    -0.869969  
  14.589  0.014    0.94    0.16    -0.345811  -0.397781  2.742    2.937    6.401   1.029389    -1.061923  
  14.589  0.067    0.997   0.26    -0.347764  -0.631324  1.702    4.134    5.205   1.255556    -0.76787   
  14.589  0.088    1.015   0.192   -0.413646  -0.545352  2.668    3.865    7.57    0.902145    -0.601681  
  14.589  -0.021   0.95    0.223   -0.29256   -0.447059  4.265    0.638    7.937   -0.34889    -1.038351  
  14.589  -0.031   0.892   0.141   -0.208546  -0.050488  2.768    2.9      6.836   0.67465     -0.919947  
  14.589  -0.093   0.965   0.229   -0.181221  0.337538   2.773    5.273    7.599   0.573283    -0.933504  
  14.589  0.057    0.979   0.134   -0.321418  -0.348326  3.548    4.561    6.387   0.70545     -0.697611  
  14.589  0.046    0.984   0.256   -0.378411  -0.417724  3.513    1.479    7.648   0.070803    -1.090065  
  14.589  0.026    0.944   0.183   -0.378615  -0.363772  2.449    3.071    6.894   0.592328    -0.648545  
  14.589  0.026    0.957   0.165   -0.323786  -0.525439  0.396    3.844    6.4     1.152368    -0.794344  
  14.589  0.069    1.048   0.175   -0.303455  -0.357868  2.764    2.852    6.646   1.023821    -0.958248  
  14.589  -0.01    0.925   0.252   -0.302384  -0.454765  3.132    3.894    6.135   0.56201     -0.938813  
  14.589  0.006    1.019   0.212   -0.239623  -0.141279  1.36     6.219    6.116   0.852724    -0.399654  
  14.589  0.033    0.945   0.139   -0.239415  -0.153598  2.701    4.604    6.343   0.600205    -0.869322  
  14.589  0.019    0.959   0.221   -0.309724  -0.239621  1.262    4.765    5.857   1.211542    -0.948721  
  14.589  0.048    0.945   0.13    -0.294832  -0.058062  0.671    5.971    6.066   1.131274    -0.680405  
  14.589  0.077    0.987   0.26    -0.447549  -0.62959   0.002    6.53     6.494   1.08063     -0.837629  
  14.589  -0.016   0.934   0.129   -0.206353  0.100574   -0.118   4.158    7.615   1.321264    -0.798312  
  14.589  0.006    0.945   0.141   -0.290661  0.554653   1.763    3.227    6.736   1.367749    -0.848203  
  14.589  0.04     0.997   0.192   -0.322571  -0.02545   4.212    0.017    7.534   -0.700415   -1.223386  
  14.589  0.0      0.96    0.179   -0.264149  -0.037606  3.148    3.782    7.068   0.762515    -0.946571  
  14.589  -0.01    0.956   0.206   -0.22462   0.009462   0.363    8.141    5.503   1.108688    -0.421505  
  14.589  -0.007   0.913   0.177   -0.250557  0.072513   2.851    2.013    8.141   0.077161    -0.883269  
  14.589  0.013    0.952   0.195   -0.35904   -0.65886   1.465    5.086    7.108   0.851908    -0.571334  
  14.589  0.048    0.949   0.244   -0.367268  -0.603045  0.342    5.096    5.455   1.235242    -0.946483  
  14.589  0.038    0.977   0.245   -0.397021  -0.388811  4.301    4.153    7.163   0.209957    -1.044414  
  14.589  -0.007   0.963   0.184   -0.23311   -0.04598   1.982    6.484    4.062   1.12462     -0.842934  
  14.589  0.018    0.965   0.202   -0.291095  -0.265007  4.054    3.361    4.916   0.678258    -1.034055  
  14.589  0.064    0.978   0.112   -0.297254  -0.343683  1.486    4.12     6.273   1.276108    -0.922885  
  14.589  -0.014   0.939   0.163   -0.231894  -0.397015  4.982    2.614    7.5     -0.337152   -0.953209  
  14.589  -0.011   0.973   0.115   -0.161801  -0.015096  1.588    4.604    6.489   1.014356    -0.862885  
  14.589  0.024    0.968   0.211   -0.3538    -0.371838  4.571    1.324    8.024   -1.354986   -1.224561  
  14.589  0.042    1.036   0.25    -0.365335  -0.159316  2.625    2.629    6.536   1.01499     -1.146105  
  14.589  0.061    1.017   0.261   -0.403442  -0.561038  3.163    3.955    8.284   0.170527    -1.004919  
  14.589  -0.035   0.995   0.175   -0.191215  0.153267   0.181    6.063    5.36    1.519178    -0.791677  
  14.589  -0.029   0.994   0.193   -0.220942  0.076271   3.137    2.385    6.682   0.706607    -0.936203  
  14.589  0.03     0.965   0.206   -0.293847  -0.081212  4.075    4.157    4.988   0.555415    -1.097724  
  14.589  0.011    0.947   0.205   -0.291289  -0.295949  1.863    1.925    7.616   1.032801    -1.024569  
  14.589  -0.024   0.913   0.153   -0.206143  -0.018682  2.678    4.5      5.444   0.736617    -0.645602  
  14.589  -0.006   0.911   0.157   -0.276591  -0.671954  3.636    1.752    6.142   1.042997    -1.080394  
  14.589  0.009    0.962   0.159   -0.275032  -0.109468  2.213    1.655    7.651   0.875947    -0.962495  
  14.589  0.042    0.964   0.124   -0.243348  -0.017006  4.097    2.37     9.866   -1.313256   -0.990237  
  14.589  -0.004   0.962   0.254   -0.320099  -0.28163   -1.139   7.065    6.075   1.271839    -0.453957  
  14.589  0.049    0.957   0.154   -0.301444  -0.2402    4.042    6.697    5.606   0.350267    -0.669614  
  14.589  0.102    1.014   0.162   -0.330868  -0.268523  3.782    4.429    7.021   0.841016    -0.700127  
  14.589  0.046    0.975   0.144   -0.27267   -0.094979  4.847    2.251    8.925   -1.007314   -1.072874  
  14.598  -0.07    0.921   0.199   -0.262447  -0.104812  2.057    5.16     5.071   0.982813    -0.972999  
  14.598  0.043    0.982   0.153   -0.331227  -0.454794  2.219    6.99     5.269   0.925429    -0.598507  
  14.598  -0.006   0.926   0.158   -0.314907  -0.133173  3.381    3.579    7.436   0.152009    -0.857939  
  14.598  0.012    0.971   0.22    -0.276492  -0.255616  4.006    4.283    6.411   0.275431    -1.169123  
  14.598  -0.042   0.968   0.191   -0.215779  -0.168034  5.001    2.854    7.343   -0.550429   -1.211074  
  14.598  -0.04    0.974   0.173   -0.179933  -0.120644  3.832    2.78     5.236   0.361377    -0.888282  
  14.598  0.043    0.989   0.194   -0.250013  -0.0209    2.142    4.289    6.001   1.127953    -1.02874   
  14.598  0.034    0.99    0.195   -0.255244  -0.035405  2.156    4.382    4.359   1.149962    -1.074077  
  14.598  -0.017   0.882   0.158   -0.326232  -0.663637  1.633    6.025    5.525   0.865726    -0.595217  
  14.598  0.062    0.986   0.164   -0.325904  -0.516051  1.053    4.645    6.526   0.997153    -0.768115  
  14.598  0.03     0.903   0.163   -0.470749  -0.559912  1.366    4.501    3.997   1.15675     -1.036548  
  14.598  -0.011   0.959   0.194   -0.230529  -0.154981  2.055    4.351    5.542   1.130733    -1.227109  
  14.598  0.001    0.98    0.186   -0.26742   -0.211482  2.115    4.226    6.716   0.94631     -0.861854  
  14.598  0.085    0.994   0.175   -0.287732  0.049519   4.49     3.998    9.539   0.103273    -0.948958  
  14.598  -0.027   1.071   0.228   -0.219437  0.025846   3.525    2.136    8.613   0.252366    -1.05046   
  14.598  -0.027   0.986   0.209   -0.167962  0.269835   1.207    4.43     6.718   1.275697    -0.967157  
  14.598  -0.02    0.927   0.163   -0.212834  -0.377227  2.231    5.034    3.75    1.187339    -0.700042  
  14.598  -0.055   0.959   0.144   -0.146947  -0.044069  0.219    4.378    5.948   1.656317    -0.884867  
  14.598  -0.031   0.95    0.112   -0.241628  -0.382242  3.045    4.147    7.492   0.569947    -0.749201  
  14.598  0.035    0.965   0.175   -0.235795  0.08784    2.3      4.613    5.345   1.089143    -0.583894  
  14.598  0.012    0.949   0.162   -0.311033  -0.309051  3.012    2.796    3.629   0.985239    -0.829049  
  14.598  0.096    0.986   0.136   -0.301101  -0.458626  -0.377   8.491    4.235   1.122924    -0.818866  
  14.598  -0.044   1.011   0.183   -0.166823  0.088093   2.394    4.985    8.395   0.673473    -0.657198  
  14.598  0.007    0.844   0.188   -0.326456  -0.47212   1.046    5.36     7.348   0.924809    -0.641421  
  14.598  0.055    1.001   0.21    -0.330126  -0.306078  3.917    3.279    7.062   0.171382    -0.828651  
  14.598  -0.047   0.898   0.236   -0.323638  -0.209075  1.885    2.74     6.147   1.404993    -0.665028  
  14.598  0.065    0.953   0.212   -0.338487  -0.350675  2.184    4.061    6.371   0.829813    -0.853282  
  14.598  0.008    0.93    0.215   -0.367205  -0.380637  2.16     3.472    7.948   1.03435     -0.838349  
  14.598  0.054    0.985   0.234   -0.39098   -0.341398  4.093    0.908    7.616   -0.703775   -1.130534  
  14.598  0.013    0.934   0.185   -0.232702  0.097217   4.586    3.752    8.11    0.115648    -0.952051  
  14.598  0.056    0.915   0.121   -0.406421  -0.764722  3.277    3.67     5.972   0.753284    -0.793504  
  14.598  0.059    0.96    0.141   -0.339707  -0.186739  1.217    4.778    5.626   1.061996    -0.949526  
  14.598  0.059    0.975   0.21    -0.358346  -0.401857  3.289    5.198    4.847   0.973684    -0.664691  
  14.598  0.012    0.989   0.146   -0.237684  -0.14156   2.465    2.249    8.625   0.817676    -0.866043  
  14.598  0.048    0.996   0.174   -0.26327   -0.154852  0.846    3.265    6.909   1.604045    -1.08791   
  14.598  0.033    0.988   0.206   -0.327021  -0.160928  1.944    5.157    4.793   1.208239    -1.020629  
  14.598  0.008    0.973   0.135   -0.24765   0.42547    2.519    6.739    4.503   0.989827    -0.621946  
  14.598  0.031    0.983   0.203   -0.242876  0.108209   2.487    5.746    5.834   0.704544    -0.886713  
  14.598  -0.032   0.993   0.168   -0.139864  0.130126   1.848    3.895    7.279   1.111028    -0.827537  
  14.598  -0.043   0.972   0.258   -0.288379  -0.241374  5.248    2.669    7.187   0.022375    -1.046728  
  14.598  -0.097   0.974   0.241   -0.200772  -0.058463  1.959    3.442    7.771   0.669053    -0.849107  
  14.598  0.061    0.992   0.182   -0.308661  -0.265523  0.532    8.921    4.413   1.075458    -0.716115  
  14.598  -0.019   0.884   0.141   -0.255445  0.009439   1.126    5.319    5.228   1.204804    -1.046312  
  14.598  -0.056   0.944   0.168   -0.165999  0.113132   3.543    2.927    8.55    0.529777    -0.909581  
  14.598  -0.05    0.952   0.208   -0.135654  0.052635   2.03     4.699    5.492   1.091096    -0.55501   
  14.598  -0.004   0.912   0.183   -0.291945  -0.191931  3.952    4.116    6.696   0.521315    -0.9702    
  14.598  -0.025   0.987   0.201   -0.196122  -0.16127   3.584    4.407    6.073   0.535251    -0.768813  
  14.598  0.044    0.951   0.272   -0.431419  -0.663063  -0.128   9.164    5.776   1.133563    -0.471425  
  14.598  -0.019   0.957   0.206   -0.24442   0.279057   3.91     4.169    5.458   0.531902    -0.988418  
  14.598  0.033    0.995   0.246   -0.400994  -0.796107  2.757    2.99     6.095   0.99847     -1.218543  
  14.598  0.059    1.003   0.247   -0.37701   -0.307286  4.801    4.154    9.514   -0.108044   -0.874263  
  14.598  0.113    1.006   0.175   -0.438187  -0.77563   1.977    5.411    4.62    1.017614    -0.652967  
  14.598  -0.01    0.998   0.192   -0.211523  -0.052493  1.726    2.503    7.694   0.765349    -0.950496  
  14.598  0.004    0.986   0.206   -0.257167  -0.362296  3.338    4.035    8.44    0.072825    -0.735483  
  14.598  0.05     0.97    0.148   -0.223633  0.008598   2.872    3.33     8.24    0.506305    -0.777146  
  14.598  0.056    0.992   0.22    -0.342828  -0.166302  2.322    5.908    6.491   0.857015    -0.473411  
  14.598  -0.012   0.99    0.209   -0.293789  -0.239613  2.349    3.277    7.683   0.555749    -0.783428  
  14.598  0.047    0.935   0.228   -0.366869  -0.525843  1.915    5.505    4.82    0.836139    -0.646934  
  14.598  -0.009   0.972   0.269   -0.257579  -0.10065   2.576    2.142    9.624   0.256161    -0.91772   
  14.598  -0.012   0.916   0.173   -0.250018  -0.120493  1.485    6.724    5.199   0.822247    -0.626813  
  14.598  -0.024   0.994   0.165   -0.072179  0.046742   2.516    5.827    6.551   0.94473     -0.704999  
  14.598  0.073    0.986   0.178   -0.343369  -0.599992  3.268    2.572    7.435   0.277057    -0.863424  
  14.598  0.006    0.955   0.241   -0.291339  -0.440843  0.901    6.183    4.929   1.07591     -0.761964  
  14.598  -0.043   0.956   0.187   -0.172021  0.219553   4.28     3.046    7.49    0.460471    -1.108457  
  14.598  0.054    0.943   0.155   -0.399374  -0.473869  1.445    5.28     6.878   0.844185    -0.73373   
  14.598  -0.012   0.939   0.214   -0.226408  -0.037909  4.21     1.021    7.205   -0.275635   -1.174511  
  14.598  0.071    0.955   0.21    -0.401882  -0.851916  1.481    6.957    5.665   1.141977    -0.227655  
  14.598  0.024    0.928   0.197   -0.395966  -0.438131  4.712    3.617    7.177   -0.150497   -0.950181  
  14.598  0.029    0.994   0.205   -0.322554  -0.297972  2.902    3.701    5.13    0.625747    -1.240031  
  14.598  -0.031   0.96    0.176   -0.167399  0.32051    1.764    4.135    7.699   0.607848    -0.925634  
  14.598  0.022    1.02    0.236   -0.25971   -0.14972   3.749    6.398    7.019   0.536373    -0.839188  
  14.598  0.016    0.96    0.234   -0.315905  -0.623206  2.27     4.294    7.506   0.841928    -0.975991  
  14.598  -0.032   0.987   0.185   -0.244777  -0.31339   2.916    1.477    6.556   0.898312    -0.956401  
  14.598  0.038    1.011   0.264   -0.298128  -0.32799   2.921    4.276    5.523   0.879149    -0.762133  
  14.598  -0.064   0.899   0.129   -0.088514  0.407491   1.86     4.38     6.455   0.891606    -0.87097   
  14.598  0.002    0.979   0.225   -0.347594  -0.508173  1.178    6.957    3.744   1.01095     -0.517536  
  14.598  0.025    0.926   0.179   -0.32754   -0.263237  2.167    2.705    8.27    0.498465    -0.843287  
  14.598  0.056    0.986   0.171   -0.315332  -0.454504  2.677    1.629    7.643   0.507583    -1.110053  
  14.598  -0.039   0.985   0.239   -0.195754  -0.09756   1.933    5.722    4.376   0.82194     -0.677409  
  14.598  -0.105   0.966   0.21    -0.165924  -0.07811   1.577    6.857    3.984   1.190044    -0.814429  
  14.598  0.029    0.912   0.157   -0.342998  -0.518607  1.327    3.972    5.225   0.897565    -0.70797   
  14.598  0.041    0.93    0.113   -0.408521  -0.746776  4.644    3.961    6.691   0.550776    -1.048818  
  14.598  -0.023   0.922   0.097   -0.266279  0.202228   3.286    4.236    6.195   0.830198    -0.869479  
  14.598  0.009    0.935   0.157   -0.264462  -0.23396   4.23     3.985    6.813   0.14565     -1.065483  
  14.598  0.057    0.994   0.229   -0.380836  -0.460835  2.837    4.298    5.511   1.041781    -0.728693  
  14.598  -0.03    0.921   0.196   -0.238337  -0.116627  1.139    6.949    5.194   1.247764    -0.790683  
  14.598  -0.033   0.908   0.198   -0.193235  -0.32104   2.323    5.773    5.582   1.002016    -1.022884  
  14.598  -0.004   0.988   0.201   -0.216404  -0.364329  2.379    3.943    7.578   0.766926    -0.895821  
  14.598  0.045    0.991   0.215   -0.387179  -0.695175  3.242    3.825    7.07    0.823274    -1.10436   
  14.598  0.04     0.916   0.186   -0.399385  -0.538928  2.628    5.401    4.754   0.791772    -0.815951  
  14.598  -0.04    0.937   0.171   -0.179806  -0.040952  1.433    5.099    5.482   0.845929    -0.972545  
  14.598  -0.023   0.982   0.271   -0.294716  -0.255325  1.742    4.566    7.143   0.693306    -0.736771  
  14.598  0.078    0.93    0.146   -0.345176  -0.518841  3.219    3.298    8.017   -0.040158   -1.077612  
  14.598  -0.002   0.945   0.165   -0.242229  -0.401217  2.273    2.168    8.459   0.87606     -1.185639  
  14.598  -0.001   0.947   0.203   -0.258966  -0.357224  3.405    2.916    7.442   0.518628    -1.114918  
  14.598  0.014    0.994   0.218   -0.364769  -0.653075  2.455    5.034    5.566   0.906481    -0.891311  
  14.598  0.023    0.948   0.099   -0.248786  -0.014548  2.282    1.658    8.289   0.22394     -0.952777  
  14.598  -0.015   0.973   0.198   -0.227478  -0.302715  -0.175   4.54     5.931   1.594985    -0.905204  
  14.598  -0.075   0.997   0.146   -0.056128  0.396793   2.839    4.001    6.123   0.656145    -0.831448  
  14.598  -0.026   0.923   0.192   -0.248457  0.012964   2.812    1.356    7.091   0.792572    -0.940618  
  14.608  0.03     0.963   0.163   -0.279962  -0.167872  1.043    4.308    5.126   1.209654    -0.605445  
  14.608  0.002    0.966   0.241   -0.33535   -0.376363  0.837    7.736    4.184   1.330854    -0.885991  
  14.608  0.036    0.983   0.138   -0.259568  -0.259731  1.859    3.754    6.984   1.190743    -0.901686  
  14.608  0.066    1.009   0.261   -0.444021  -0.653704  2.313    7.123    3.74    0.989579    -0.658013  
  14.608  0.048    0.97    0.203   -0.321624  -0.421409  1.441    6.218    5.302   0.926995    -0.702162  
  14.608  0.032    0.935   0.089   -0.193155  0.229751   2.866    5.859    6.752   0.849381    -0.9365    
  14.608  -0.005   0.936   0.188   -0.321666  -0.553395  2.436    2.544    7.801   1.170249    -0.889511  
  14.608  0.001    1.055   0.209   -0.21907   0.065316   0.258    5.288    6.911   1.03503     -0.782032  
  14.608  -0.055   0.943   0.162   -0.206428  -0.055173  3.906    1.021    7.009   -2.442166   -1.106718  
  14.608  -0.05    0.977   0.226   -0.207383  -0.129702  -0.993   8.714    7.227   0.921758    -0.450441  
  14.608  -0.072   0.909   0.15    -0.229606  0.07095    2.023    4.509    6.306   0.706353    -0.794609  
  14.608  0.031    0.998   0.187   -0.234978  -0.092285  0.361    7.11     4.833   1.169979    -0.455403  
  14.608  0.091    0.988   0.209   -0.402755  -0.544823  2.609    7.248    7.719   0.568479    -0.432391  
  14.608  0.001    1.016   0.144   -0.233306  -0.26291   3.355    4.298    7.579   0.544089    -0.891563  
  14.608  0.008    0.946   0.194   -0.294513  -0.131737  2.579    6.014    5.646   0.835266    -0.786735  
  14.608  0.042    0.965   0.202   -0.374457  -0.636735  3.117    3.566    6.363   0.567031    -1.0007    
  14.608  -0.048   0.937   0.197   -0.274569  -0.198596  0.883    6.074    7.85    0.90529     -0.756109  
  14.608  0.028    0.918   0.138   -0.324413  -0.500695  1.953    4.307    5.228   1.423459    -0.746239  
  14.608  -0.059   0.951   0.22    -0.171266  0.204861   1.41     5.202    5.331   0.972141    -0.406675  
  14.608  0.092    0.94    0.254   -0.519539  -0.801292  1.619    3.883    6.581   1.238599    -0.844665  
  14.608  0.021    0.934   0.222   -0.338356  -0.316491  1.092    3.315    7.243   1.295253    -0.896155  
  14.608  0.015    0.952   0.148   -0.206022  -0.100512  3.075    2.841    7.808   0.970712    -0.919815  
  14.608  0.007    0.972   0.186   -0.303712  -0.315806  3.225    3.718    6.106   0.870595    -0.952197  
  14.608  -0.03    0.974   0.123   -0.114284  -0.120567  2.648    4.125    5.903   0.82787     -0.850197  
  14.608  -0.052   0.959   0.192   -0.18      0.152577   2.546    5.674    7.006   0.674769    -0.577866  
  14.608  -0.031   0.921   0.121   -0.192763  -0.0236    0.933    6.347    5.911   1.101064    -0.773257  
  14.608  0.065    0.966   0.154   -0.296173  -0.215445  1.272    5.744    3.641   1.14294     -0.783595  
  14.608  0.068    0.895   0.108   -0.393022  -0.771374  1.48     6.347    6.426   0.918188    -0.502041  
  14.608  0.001    0.909   0.142   -0.324361  -0.495125  2.537    3.499    8.04    0.178966    -0.980688  
  14.608  0.049    0.989   0.162   -0.329009  -0.354755  2.546    0.219    8.936   -1.042965   -1.034693  
  14.608  -0.013   0.975   0.169   -0.270876  -0.214     1.247    5.25     8.088   0.68515     -0.693153  
  14.608  0.017    0.978   0.146   -0.276661  -0.124432  2.712    3.242    5.912   0.878164    -0.963847  
  14.608  0.047    0.968   0.133   -0.254636  -0.190362  4.47     1.566    7.121   -0.022846   -1.091882  
  14.608  -0.017   0.978   0.251   -0.280805  -0.328943  2.265    4.77     5.826   0.902276    -0.671191  
  14.608  0.02     1.0     0.14    -0.239441  0.086606   2.982    4.334    6.548   0.691949    -0.834562  
  14.608  -0.021   0.992   0.167   -0.205109  0.009278   3.016    4.885    6.137   0.811017    -0.761345  
  14.608  -0.051   0.984   0.137   -0.156669  -0.181773  1.731    5.046    5.224   1.004364    -0.64114   
  14.608  0.069    1.005   0.205   -0.266208  -0.080535  2.634    2.764    5.398   1.814213    -1.194499  
  14.608  0.019    0.938   0.149   -0.29418   -0.705927  0.484    7.033    7.137   0.921969    -0.772717  
  14.608  -0.045   0.936   0.142   -0.169997  0.376528   0.37     5.907    5.378   1.157084    -0.777094  
  14.608  0.063    0.979   0.183   -0.294625  -0.077731  2.074    5.397    4.916   0.758741    -0.657383  
  14.608  -0.006   0.969   0.169   -0.211378  -0.006447  2.059    2.994    7.285   0.785285    -0.580217  
  14.608  -0.05    0.894   0.18    -0.134887  0.260376   1.796    5.484    7.363   0.836926    -0.743042  
  14.608  -0.007   0.928   0.178   -0.246601  -0.130788  2.904    3.983    8.843   0.238506    -0.871004  
  14.608  0.1      0.966   0.175   -0.424161  -0.888791  3.246    1.263    5.909   0.914244    -1.142285  
  14.608  0.005    0.901   0.158   -0.317367  -0.32467   4.593    0.995    9.175   -0.536957   -1.161897  
  14.608  0.021    0.947   0.178   -0.253785  -0.22814   2.64     4.381    6.462   0.60252     -0.636209  
  14.608  0.015    0.914   0.148   -0.207393  -0.28553   1.978    4.319    5.594   1.010548    -0.600101  
  14.608  0.004    0.982   0.217   -0.32068   -0.353077  2.382    3.577    5.23    0.661479    -0.76406   
  14.608  -0.005   0.985   0.135   -0.195995  0.020454   1.544    5.708    6.95    1.022333    -0.835859  
  14.608  -0.026   0.999   0.187   -0.180035  0.08416    2.089    4.948    6.276   1.00503     -0.867466  
  14.608  0.068    1.046   0.135   -0.24887   -0.218973  2.225    2.776    5.499   1.072208    -0.962726  
  14.608  -0.017   0.952   0.144   -0.248282  -0.089015  -0.045   6.306    4.564   1.249631    -0.819644  
  14.608  0.011    0.965   0.166   -0.283536  -0.225137  1.708    6.897    4.228   1.088696    -0.749183  
  14.608  -0.018   1.039   0.23    -0.237375  0.074924   2.807    2.983    6.204   0.735038    -1.248999  
  14.608  0.031    0.941   0.137   -0.316307  -0.796516  2.795    4.429    5.824   0.847086    -1.042755  
  14.608  0.059    1.019   0.266   -0.383737  -0.63235   4.348    3.291    6.32    0.673445    -0.898691  
  14.608  0.071    1.027   0.158   -0.332772  -0.73228   3.021    5.474    7.035   0.819229    -0.675098  
  14.608  -0.01    0.993   0.263   -0.291734  -0.223637  2.441    4.989    6.954   0.983221    -0.609019  
  14.608  -0.021   0.926   0.23    -0.259249  -0.399172  2.92     3.325    9.29    -0.241427   -0.872956  
  14.608  0.062    1.001   0.173   -0.317897  -0.349881  3.581    1.569    8.776   -0.118958   -1.101692  
  14.608  -0.042   0.937   0.235   -0.181228  0.061449   0.746    3.993    7.822   1.076168    -0.935199  
  14.608  -0.008   0.928   0.186   -0.29264   -0.287123  1.503    8.778    3.722   0.913924    -0.188541  
  14.608  -0.079   0.942   0.114   -0.125421  0.469531   2.116    6.912    4.727   1.063898    -0.683547  
  14.608  0.12     0.997   0.163   -0.433498  -0.498017  3.498    2.448    5.264   0.819501    -1.001648  
  14.608  0.042    0.949   0.202   -0.31322   -0.185778  0.689    4.889    5.57    1.262866    -0.850182  
  14.608  0.008    0.912   0.172   -0.26655   0.059192   1.759    3.738    8.777   0.365691    -0.848807  
  14.608  -0.011   0.891   0.119   -0.234401  -0.234313  0.94     4.992    6.19    1.003884    -0.871748  
  14.608  0.053    1.002   0.15    -0.252649  -0.187252  2.928    3.128    6.863   1.037394    -0.767741  
  14.608  0.047    1.007   0.201   -0.342188  -0.313474  0.075    6.628    5.426   0.936026    -0.593137  
  14.608  -0.025   0.907   0.134   -0.20791   -0.173609  3.582    4.663    6.735   0.578575    -0.86892   
  14.608  0.033    1.0     0.152   -0.293022  -0.190053  2.531    5.018    6.477   1.060574    -0.782945  
  14.608  -0.053   0.92    0.176   -0.14441   0.197407   2.253    6.961    6.185   0.81185     -0.715388  
  14.608  0.03     0.972   0.209   -0.358957  -0.31492   1.906    6.147    5.604   0.749481    -0.761177  
  14.608  -0.007   0.93    0.084   -0.196086  0.374082   2.755    5.395    6.081   0.858104    -0.820751  
  14.608  -0.012   0.907   0.139   -0.298208  -0.538111  2.516    3.574    6.266   0.763272    -0.82913   
  14.608  0.006    0.953   0.207   -0.316873  -0.232816  1.447    4.547    7.057   0.943584    -0.933993  
  14.608  -0.017   0.965   0.116   -0.233116  0.122511   1.793    8.027    4.88    1.209083    -0.643841  
  14.608  0.001    0.969   0.109   -0.197958  0.033999   1.968    4.266    6.539   0.940216    -0.915332  
  14.608  -0.005   0.927   0.18    -0.201457  -0.313885  3.81     2.488    8.028   0.055434    -0.870919  
  14.608  0.013    1.021   0.202   -0.286648  -0.198438  4.234    1.889    7.323   0.313063    -1.08279   
  14.608  0.031    1.054   0.274   -0.307195  -0.242764  3.535    2.421    6.819   1.033654    -0.976286  
  14.608  0.052    0.948   0.143   -0.377542  -0.394897  2.835    4.349    5.855   0.858898    -0.89074   
  14.608  0.023    1.004   0.156   -0.245222  -0.483743  3.624    2.763    6.935   -0.050285   -0.787108  
  14.608  -0.055   0.938   0.189   -0.159384  0.394666   2.25     4.814    5.817   1.083064    -0.815796  
  14.608  0.01     0.91    0.149   -0.285499  0.133972   3.949    1.935    7.026   0.256819    -1.023329  
  14.608  0.007    0.956   0.136   -0.257306  -0.361729  3.462    3.561    6.465   0.868325    -0.900054  
  14.608  -0.022   1.026   0.225   -0.27243   -0.116389  2.037    4.65     6.656   0.881755    -1.044733  
  14.608  -0.052   0.967   0.208   -0.212691  0.101411   2.28     7.128    4.753   0.98427     -0.692744  
  14.608  0.049    0.943   0.203   -0.309004  -0.163106  5.844    3.824    9.304   -1.102769   -1.040406  
  14.608  0.016    0.955   0.288   -0.467577  -0.611547  3.065    5.09     4.382   1.057903    -1.051354  
  14.608  0.004    0.993   0.212   -0.293716  -0.261226  0.998    7.302    5.502   1.176617    -0.587137  
  14.608  0.018    0.977   0.114   -0.19714   0.156085   4.092    1.971    8.596   0.322228    -1.121982  
  14.608  0.086    0.981   0.196   -0.348118  -0.34603   3.559    5.044    6.522   0.650435    -0.562993  
  14.608  0.007    0.927   0.168   -0.289507  -0.371661  2.881    4.254    6.147   0.554072    -0.668934  
  14.608  -0.04    0.913   0.169   -0.183379  -0.068851  4.325    3.436    5.449   0.47457     -0.79122   
  14.608  0.064    0.928   0.161   -0.358556  0.046241   0.279    9.247    5.12    1.115746    -0.362258  
  14.608  0.033    0.949   0.089   -0.228148  -0.538291  2.992    1.812    6.899   0.700291    -0.910062  
  14.608  -0.017   0.942   0.267   -0.299772  -0.358934  3.645    3.711    5.546   0.796207    -0.967592  
  14.608  0.031    1.045   0.255   -0.34666   -0.505399  4.406    2.991    6.739   -0.137038   -1.030337  
  14.617  -0.015   0.946   0.211   -0.309394  -0.490651  1.734    3.613    4.584   1.195057    -0.855534  
  14.617  0.023    0.944   0.082   -0.27194   -0.266937  3.709    1.486    6.41    1.04064     -0.998973  
  14.617  -0.071   1.008   0.097   -0.057037  0.305384   3.107    1.125    7.66    0.152793    -0.971769  
  14.617  0.039    1.042   0.18    -0.257761  -0.063117  2.964    2.574    6.612   0.29991     -1.06332   
  14.617  -0.025   0.958   0.13    -0.097376  0.349463   3.339    2.113    6.68    0.725324    -0.883188  
  14.617  -0.008   0.967   0.198   -0.327645  -0.390172  2.882    6.396    5.215   1.000829    -0.913376  
  14.617  0.023    0.944   0.192   -0.278569  -0.291486  3.919    1.084    7.746   -0.737894   -1.171752  
  14.617  -0.065   1.031   0.209   -0.112935  0.252315   4.14     5.202    8.082   0.136442    -0.864993  
  14.617  0.002    0.925   0.191   -0.231444  0.034121   3.164    5.419    5.82    0.829705    -1.034838  
  14.617  0.015    1.049   0.259   -0.287333  -0.209418  4.001    1.712    6.955   -0.029872   -1.083336  
  14.617  -0.014   0.926   0.199   -0.273164  -0.334777  4.964    1.985    6.485   0.395838    -1.226815  
  14.617  -0.005   0.992   0.195   -0.301242  -0.16717   4.534    1.619    8.945   -0.679588   -1.155666  
  14.617  -0.001   0.977   0.17    -0.172489  0.340358   3.618    4.45     6.927   0.32712     -0.816266  
  14.617  -0.012   0.93    0.162   -0.139775  0.377865   1.331    4.475    5.656   1.398257    -0.814826  
  14.617  0.042    0.928   0.174   -0.317764  -0.438824  3.778    3.96     4.451   0.368463    -1.193235  
  14.617  -0.036   0.928   0.12    -0.171693  -0.049405  1.462    3.372    8.262   1.085103    -0.847991  
  14.617  0.078    0.958   0.121   -0.36715   -0.805409  3.714    2.581    8.115   0.019165    -1.087324  
  14.617  0.007    1.022   0.188   -0.19279   0.128918   2.231    4.591    5.481   1.155416    -0.509507  
  14.617  -0.058   0.88    0.236   -0.302092  -0.365047  4.742    3.19     6.91    -0.00445    -0.763406  
  14.617  -0.009   0.995   0.218   -0.250998  -0.167697  3.473    4.435    6.235   0.662556    -0.661476  
  14.617  0.041    0.962   0.163   -0.394968  -0.392751  1.369    5.077    5.905   1.100342    -0.859432  
  14.617  0.011    0.907   0.143   -0.305708  -0.231469  4.287    1.012    8.864   -1.038286   -1.142784  
  14.617  -0.037   1.046   0.208   -0.244501  -0.065828  5.334    2.467    9.301   -1.035921   -1.113013  
  14.617  -0.006   0.968   0.176   -0.1111    0.285742   3.048    5.263    4.08    1.11808     -1.040432  
  14.617  -0.018   0.893   0.143   -0.215361  -0.317324  4.424    3.008    9.546   -0.386249   -1.001642  
  14.617  0.018    1.003   0.175   -0.233568  -0.311779  3.878    1.941    8.084   -0.174743   -1.217538  
  14.617  0.056    0.956   0.162   -0.357504  -0.427964  1.89     3.836    7.406   1.027577    -0.832752  
  14.617  0.018    0.993   0.241   -0.332836  -0.419354  0.744    6.805    6.383   1.026687    -0.708279  
  14.617  -0.002   0.955   0.203   -0.204136  0.205503   2.639    1.406    7.416   0.910575    -0.915826  
  14.617  0.059    1.049   0.194   -0.304709  -0.489765  2.744    5.277    8.066   0.576704    -0.819736  
  14.617  0.047    0.947   0.196   -0.34762   -0.344971  1.74     3.287    6.575   0.787185    -0.603011  
  14.617  -0.018   0.973   0.141   -0.145061  -0.014417  2.812    2.175    6.767   0.397616    -0.899786  
  14.617  0.022    1.001   0.156   -0.276402  -0.271913  1.921    4.702    4.656   1.132124    -0.703319  
  14.617  0.018    1.019   0.213   -0.203783  -0.074257  1.575    4.022    6.044   1.149656    -0.744271  
  14.617  0.018    0.96    0.236   -0.313082  -0.295602  1.797    4.727    7.561   0.850094    -0.662285  
  14.617  0.045    0.984   0.12    -0.305959  -0.478064  2.068    2.309    10.237  0.317007    -0.877983  
  14.617  -0.035   0.954   0.186   -0.254487  -0.264835  3.397    1.255    7.782   1.724293    -1.298564  
  14.617  -0.032   0.982   0.177   -0.188921  -0.101896  3.516    1.932    5.756   0.864153    -1.338502  
  14.617  0.031    0.925   0.171   -0.343487  -0.54964   0.391    5.144    5.169   1.244315    -0.769095  
  14.617  -0.002   0.956   0.149   -0.218262  -0.009103  0.783    6.351    6.498   1.0087      -0.515689  
  14.617  0.067    0.974   0.19    -0.365533  -0.267265  3.589    2.048    7.927   0.78613     -1.109719  
  14.617  -0.022   0.927   0.149   -0.212087  0.075056   1.478    3.68     6.255   0.803129    -0.817883  
  14.617  0.01     0.945   0.197   -0.30606   -0.331293  2.022    3.47     6.603   0.94925     -0.71507   
  14.617  -0.058   1.005   0.236   -0.142355  0.019829   3.961    4.086    6.604   0.21203     -0.720885  
  14.617  -0.021   0.971   0.225   -0.265107  -0.004768  1.429    6.801    3.589   1.232391    -0.53167   
  14.617  0.006    0.943   0.143   -0.203056  -0.147676  2.938    4.262    7.142   0.80003     -1.075783  
  14.617  0.031    0.955   0.174   -0.36481   -0.295928  3.181    0.86     7.143   1.172013    -0.865356  
  14.617  -0.006   0.984   0.235   -0.235454  -0.05127   1.054    6.591    6.159   1.080261    -0.680134  
  14.617  -0.025   0.983   0.154   -0.202412  0.350958   1.892    2.406    7.556   0.736482    -0.901267  
  14.617  0.025    0.966   0.105   -0.206998  -0.018643  4.446    2.459    7.57    0.064359    -0.861263  
  14.617  -0.069   0.886   0.199   -0.270689  -0.217056  0.945    6.507    6.157   1.046988    -0.638651  
  14.617  0.04     0.955   0.144   -0.317527  -0.470677  3.627    0.965    9.004   -0.065761   -0.967173  
  14.617  0.031    0.93    0.253   -0.407252  -0.447611  0.23     6.724    5.917   1.218004    -0.707015  
  14.617  -0.033   0.903   0.151   -0.266311  -0.34943   3.846    4.375    6.688   0.525664    -0.788192  
  14.617  0.073    0.967   0.167   -0.343731  -0.397941  4.148    1.431    7.356   0.563073    -1.181507  
  14.617  -0.066   0.911   0.152   -0.137916  0.389481   1.692    3.899    5.629   1.180169    -0.988211  
  14.617  0.053    1.004   0.122   -0.307757  -0.15416   2.699    3.071    8.348   0.252473    -0.763567  
  14.617  0.052    1.027   0.183   -0.283313  -0.649788  4.282    1.856    7.285   -0.629293   -1.135948  
  14.617  -0.002   0.96    0.191   -0.246877  -0.060702  1.551    1.933    9.185   0.923088    -0.735223  
  14.617  -0.005   1.014   0.27    -0.404552  -0.534125  2.01     2.792    8.739   0.323548    -0.920005  
  14.617  0.047    0.996   0.274   -0.377718  -0.456588  4.032    2.123    8.25    0.179628    -0.918712  
  14.617  -0.002   0.996   0.208   -0.282999  -0.217037  1.727    3.912    5.706   0.900644    -0.735502  
  14.617  0.02     0.943   0.207   -0.365059  -0.745362  1.522    5.509    5.029   1.103741    -0.872763  
  14.617  0.057    1.007   0.235   -0.383021  -0.567355  2.188    4.328    5.461   1.063199    -0.537196  
  14.617  -0.023   0.922   0.133   -0.221248  -0.065581  3.056    4.17     4.953   0.842559    -0.966356  
  14.617  0.026    0.988   0.211   -0.300056  -0.376826  1.843    3.862    5.934   1.030112    -0.637223  
  14.617  -0.006   0.876   0.198   -0.230542  -0.149813  0.725    3.447    7.374   1.273353    -0.715034  
  14.617  -0.031   0.933   0.202   -0.109375  0.241233   2.666    2.671    5.484   1.183105    -0.765664  
  14.617  0.035    0.985   0.241   -0.305294  -0.170532  0.477    4.388    6.306   1.086556    -0.908508  
  14.617  0.012    1.024   0.187   -0.229744  -0.092277  2.491    1.464    6.649   1.175586    -1.100352  
  14.617  -0.052   1.004   0.228   -0.177875  0.055292   1.726    6.033    7.076   0.707572    -0.723977  
  14.617  -0.027   0.961   0.18    -0.226484  -0.203846  4.431    4.924    6.33    0.123202    -0.800284  
  14.617  -0.031   0.986   0.18    -0.221843  0.18093    0.708    3.817    7.159   1.122315    -0.957232  
  14.617  -0.048   1.008   0.249   -0.139605  0.376044   2.694    3.313    6.433   0.591839    -0.741493  
  14.617  0.03     0.97    0.182   -0.235331  -0.012785  2.73     4.692    7.016   0.723668    -0.919542  
  14.617  0.001    1.017   0.296   -0.369783  -0.478244  2.958    1.1      9.376   -0.830943   -0.762161  
  14.617  0.011    1.016   0.187   -0.209463  0.124711   2.962    2.014    8.213   0.282371    -0.839952  
  14.617  -0.02    0.944   0.176   -0.211106  -0.322764  1.219    7.377    6.193   0.950552    -0.407422  
  14.617  -0.004   0.936   0.175   -0.261416  -0.487089  1.467    4.494    7.356   1.01771     -0.692884  
  14.617  -0.01    0.972   0.227   -0.259304  -0.25946   -0.372   8.534    4.604   1.20793     -0.548877  
  14.617  0.044    1.026   0.237   -0.276697  -0.087643  2.407    1.083    7.781   0.936646    -0.872313  
  14.617  0.044    1.032   0.267   -0.360722  -0.417316  1.605    2.853    6.015   1.087319    -1.195325  
  14.617  0.061    0.918   0.186   -0.354377  -0.571977  3.185    1.135    7.462   0.592782    -0.996716  
  14.617  0.047    0.991   0.212   -0.354402  -0.493905  2.086    5.284    6.422   0.661739    -0.506961  
  14.617  -0.055   0.895   0.131   -0.085596  0.571234   2.297    3.962    7.135   0.88583     -0.926278  
  14.617  -0.04    0.99    0.159   -0.149023  0.262721   3.556    1.988    8.345   0.03666     -1.046517  
  14.617  -0.048   0.898   0.152   -0.233437  -0.686249  2.875    4.555    6.307   0.883622    -0.943142  
  14.617  0.032    0.977   0.214   -0.347091  -0.479673  2.61     3.546    6.394   1.285309    -0.905139  
  14.617  0.039    0.941   0.201   -0.328105  -0.487821  1.59     7.604    2.472   1.052224    -0.932803  
  14.617  0.039    0.964   0.175   -0.315862  -0.354276  3.088    2.799    7.222   0.705916    -0.851982  
  14.617  0.004    0.926   0.201   -0.351467  -0.655651  2.265    3.989    8.076   0.798907    -0.868443  
  14.617  0.057    0.992   0.184   -0.363754  -0.631746  2.612    2.343    7.133   0.681868    -0.92844   
  14.617  0.007    0.985   0.163   -0.177423  0.291094   3.835    4.536    6.658   0.392229    -0.759134  
  14.617  0.058    1.05    0.248   -0.386855  -0.513341  2.109    3.091    5.614   1.638823    -0.921696  
  14.617  0.055    1.015   0.227   -0.314506  -0.173048  2.139    4.189    5.625   0.905459    -0.79994   
  14.617  0.038    0.974   0.152   -0.259488  0.245476   1.43     4.825    6.745   0.912852    -0.771227  
  14.617  -0.038   1.001   0.17    -0.17045   0.252087   0.944    4.895    5.782   1.349969    -0.650565  
  14.617  -0.025   1.01    0.251   -0.190754  0.110991   0.912    10.12    4.678   1.045784    -0.278314  
  14.617  0.005    1.021   0.228   -0.280211  -0.458264  2.187    4.636    7.411   0.892737    -0.720856  
  14.617  0.074    0.961   0.162   -0.421047  -0.858175  4.568    3.791    10.403  -0.924722   -1.134865  
  14.626  0.036    0.939   0.218   -0.391614  -0.531962  3.599    4.002    9.34    -0.719045   -0.870176  
  14.626  0.02     0.918   0.191   -0.34086   -0.897238  3.691    2.303    8.18    0.168689    -0.83548   
  14.626  -0.011   0.906   0.107   -0.254733  -0.306125  3.31     0.953    8.553   0.413655    -1.059837  
  14.626  0.038    1.069   0.196   -0.271715  0.136751   1.967    4.532    6.056   0.678998    -0.743087  
  14.626  -0.017   0.897   0.079   -0.267325  -0.110509  1.249    5.796    4.838   1.378482    -0.620036  
  14.626  -0.025   1.003   0.191   -0.289528  -0.180833  0.846    4.977    5.983   1.607739    -0.991364  
  14.626  -0.018   1.025   0.161   -0.171693  0.340786   2.811    4.553    5.573   0.799318    -1.070926  
  14.626  0.059    1.015   0.201   -0.351161  -0.448338  1.768    5.978    6.117   0.89328     -0.828006  
  14.626  -0.023   0.995   0.193   -0.302155  -0.198168  1.784    4.976    7.071   1.272009    -0.726585  
  14.626  -0.012   1.016   0.242   -0.244058  -0.0975    2.221    4.212    7.433   0.732224    -0.854653  
  14.626  -0.026   0.911   0.142   -0.185431  -0.238489  3.985    5.125    4.848   0.614727    -1.047381  
  14.626  -0.009   0.92    0.189   -0.24025   0.005595   4.097    1.958    8.001   -0.04099    -1.22438   
  14.626  0.045    1.019   0.159   -0.257839  0.035486   2.752    4.26     8.692   0.683076    -0.936409  
  14.626  0.015    0.921   0.162   -0.333977  -0.197457  1.821    3.582    7.282   1.17324     -0.978515  
  14.626  0.016    0.985   0.128   -0.293677  -0.638444  1.394    4.221    7.559   1.135829    -1.017362  
  14.626  -0.02    0.965   0.247   -0.195704  -0.308946  3.672    2.863    7.336   -0.284512   -0.961206  
  14.626  0.021    0.94    0.138   -0.260429  -0.412621  1.305    3.882    6.313   0.889514    -0.624541  
  14.626  -0.005   0.99    0.15    -0.168663  -0.094624  3.713    1.675    8.001   -0.671484   -0.983427  
  14.626  -0.028   0.915   0.157   -0.256567  -0.233052  2.572    2.311    7.077   0.994735    -0.980366  
  14.626  0.014    0.947   0.176   -0.344132  -0.200046  3.355    1.209    8.712   0.255485    -1.150348  
  14.626  0.01     0.922   0.15    -0.242973  -0.212379  1.259    6.241    6.165   0.839214    -0.736694  
  14.626  0.02     0.936   0.232   -0.402346  -0.751457  1.437    4.635    5.696   1.37616     -1.069102  
  14.626  -0.006   0.982   0.21    -0.317426  -0.368118  3.294    5.54     7.837   0.511582    -0.578991  
  14.626  -0.018   0.941   0.164   -0.336026  -0.217689  0.002    7.908    6.249   1.040607    -0.528454  
  14.626  0.082    1.028   0.171   -0.314846  -0.349012  5.344    2.553    8.437   -0.828419   -1.216576  
  14.626  0.06     1.047   0.246   -0.408031  -0.531794  1.992    4.714    4.156   1.184413    -0.627103  
  14.626  0.053    1.032   0.193   -0.307221  -0.349097  2.248    3.257    7.617   0.72448     -0.771569  
  14.626  0.03     0.954   0.194   -0.366328  -0.686537  1.831    3.749    5.592   1.111503    -0.729545  
  14.626  -0.032   0.991   0.155   -0.114219  0.417652   3.341    1.243    7.425   0.746189    -0.842559  
  14.626  0.062    1.024   0.165   -0.314742  -0.561116  2.94     3.098    6.223   0.537315    -0.805032  
  14.626  0.058    0.986   0.196   -0.405445  -0.492758  1.591    4.018    4.776   1.120105    -0.844967  
  14.626  0.017    0.99    0.261   -0.365079  -0.434718  2.79     3.231    6.839   0.178445    -0.887316  
  14.626  -0.003   0.932   0.184   -0.223967  -0.210499  3.812    6.348    6.499   0.391331    -0.655801  
  14.626  0.074    1.016   0.109   -0.32993   -0.492591  1.442    5.996    5.106   1.011056    -0.816987  
  14.626  0.022    0.95    0.132   -0.291053  -0.072897  1.198    6.993    5.143   0.922645    -0.360353  
  14.626  0.053    1.02    0.185   -0.314453  -0.308262  3.149    4.19     4.736   0.735759    -0.649681  
  14.626  0.008    0.938   0.182   -0.258929  -0.209327  2.351    5.651    3.113   1.252915    -0.460815  
  14.626  -0.019   1.012   0.213   -0.223207  -0.070455  2.587    4.876    5.497   0.941681    -0.708215  
  14.626  -0.001   0.956   0.146   -0.315721  -0.067311  1.439    3.358    6.263   1.064444    -0.95075   
  14.626  -0.004   0.95    0.194   -0.386096  -0.389351  2.92     2.821    8.161   0.060732    -0.862252  
  14.626  0.02     0.935   0.12    -0.275106  -0.180395  2.27     4.482    8.155   0.563231    -0.851231  
  14.626  0.061    0.921   0.046   -0.32961   -0.775344  3.042    2.183    8.013   0.589019    -0.95919   
  14.626  -0.002   0.904   0.129   -0.268947  -0.611768  4.021    3.856    7.244   0.605506    -0.758528  
  14.626  -0.034   0.947   0.111   -0.218906  0.102226   3.374    2.679    7.505   0.143002    -1.220228  
  14.626  0.022    0.969   0.169   -0.323665  -0.265594  4.316    4.241    5.501   0.454928    -0.847637  
  14.626  0.022    0.962   0.19    -0.34925   -0.391684  2.513    6.297    5.483   0.721353    -0.6445    
  14.626  -0.024   0.964   0.094   -0.171029  0.163487   3.163    4.72     7.829   0.519859    -0.833048  
  14.626  0.033    1.01    0.213   -0.308894  -0.44322   2.046    2.284    6.86    1.241756    -1.241292  
  14.626  0.043    1.027   0.165   -0.295773  -0.398553  1.205    7.228    5.791   1.013511    -0.769171  
  14.626  -0.003   0.963   0.177   -0.251814  0.161038   1.876    3.123    6.321   0.801394    -0.814853  
  14.626  -0.028   0.894   0.213   -0.295954  -0.481269  2.515    3.526    8.198   0.682288    -1.066818  
  14.626  0.036    0.927   0.229   -0.422557  -0.561908  1.225    5.683    4.334   1.633555    -0.876334  
  14.626  0.046    0.962   0.154   -0.341683  -0.26295   1.715    3.354    6.54    1.146394    -0.856917  
  14.626  -0.067   0.88    0.221   -0.302367  -0.401027  0.229    7.065    4.037   1.34991     -0.438024  
  14.626  -0.003   0.985   0.208   -0.283239  -0.299505  0.984    4.903    4.621   0.943971    -1.037564  
  14.626  0.018    0.991   0.267   -0.399988  -0.438863  2.747    3.489    5.546   1.051905    -1.112252  
  14.626  0.002    0.873   0.184   -0.298589  -0.275149  2.501    2.262    7.605   0.970756    -1.094208  
  14.626  0.05     0.946   0.166   -0.371869  -0.615159  4.002    1.336    7.834   0.35894     -1.149673  
  14.626  0.009    0.921   0.092   -0.25922   -0.20191   3.523    3.478    7.113   0.594038    -1.028185  
  14.626  0.003    0.963   0.196   -0.340715  -0.266637  2.252    8.339    4.442   0.786083    -0.441352  
  14.626  -0.064   0.942   0.171   -0.165164  -0.090623  4.217    3.5      6.407   0.252631    -1.043116  
  14.626  -0.051   0.916   0.22    -0.255639  0.020656   -0.581   9.231    5.89    1.119578    -0.344134  
  14.626  -0.054   0.943   0.186   -0.207238  0.056981   1.599    6.194    5.009   1.188895    -0.458231  
  14.626  -0.046   0.901   0.156   -0.220963  -0.237321  1.222    5.25     5.443   1.038969    -0.804768  
  14.626  -0.004   1.014   0.232   -0.265901  -0.234186  2.235    2.849    4.812   1.256845    -0.924117  
  14.626  -0.024   0.939   0.175   -0.195241  -0.010103  1.755    5.35     5.94    1.030117    -0.702555  
  14.626  0.014    0.956   0.221   -0.351385  -0.099269  4.77     2.478    7.036   -0.071734   -0.846408  
  14.626  -0.018   0.918   0.18    -0.293706  -0.431721  2.185    2.783    7.482   1.181101    -0.922068  
  14.626  0.023    0.942   0.155   -0.276202  -0.122732  1.662    5.486    5.62    0.992751    -0.744781  
  14.626  -0.003   0.964   0.16    -0.233695  0.225927   1.644    8.366    2.889   1.232915    -0.829473  
  14.626  -0.076   0.947   0.238   -0.187596  -0.019916  1.243    4.798    5.509   1.120741    -0.575338  
  14.626  0.047    0.949   0.133   -0.30617   -0.405841  1.398    5.734    5.99    1.066202    -0.487394  
  14.626  0.035    1.017   0.155   -0.219336  0.034872   1.028    1.746    7.426   0.995359    -0.782084  
  14.626  0.066    1.035   0.183   -0.353945  -0.749775  2.175    3.411    8.794   0.437045    -0.837883  
  14.626  -0.016   0.999   0.199   -0.18705   0.08535    3.126    1.795    6.739   0.852664    -1.020824  
  14.626  -0.042   1.049   0.242   -0.144797  0.097702   4.059    1.452    7.246   0.438833    -1.128567  
  14.626  0.028    0.986   0.205   -0.389819  -0.424602  2.079    7.428    4.601   1.115917    -0.461556  
  14.626  -0.002   0.928   0.129   -0.233055  -0.092247  1.188    5.077    6.208   1.132048    -0.577809  
  14.626  0.017    1.007   0.213   -0.248507  -0.109106  2.328    8.806    3.765   0.965321    -1.04898   
  14.626  0.011    0.922   0.206   -0.387167  -0.604495  3.665    3.701    9.513   -0.278094   -0.941004  
  14.626  0.017    0.99    0.15    -0.219888  -0.3045    2.618    2.709    7.36    0.675997    -0.913528  
  14.626  0.001    1.006   0.216   -0.180678  0.26087    5.173    2.986    7.525   0.016909    -0.963386  
  14.626  -0.007   0.952   0.197   -0.305379  -0.427936  3.941    2.961    7.03    0.555933    -1.008923  
  14.626  -0.018   0.976   0.245   -0.286522  -0.262642  2.469    2.51     7.834   -0.001354   -1.044839  
  14.626  0.012    0.95    0.171   -0.243543  -0.00581   3.899    2.158    6.781   0.704745    -1.137447  
  14.626  0.055    0.975   0.131   -0.269672  -0.147928  3.202    3.299    6.186   0.908698    -0.987157  
  14.626  0.006    0.936   0.145   -0.260745  0.167174   4.569    2.827    6.893   0.365693    -0.704503  
  14.626  0.084    0.987   0.176   -0.274772  -0.057562  3.791    5.24     6.236   0.616872    -0.959048  
  14.626  -0.096   0.894   0.124   -0.086676  0.249065   2.874    2.136    6.803   1.083607    -0.867201  
  14.626  0.006    0.954   0.195   -0.312526  -0.432963  1.919    6.38     5.752   0.715678    -0.538472  
  14.626  0.022    1.031   0.193   -0.23579   -0.271555  0.654    8.144    2.96    1.22294     -0.697563  
  14.626  0.047    1.049   0.183   -0.287906  -0.240676  2.875    2.504    6.959   0.666863    -0.921324  
  14.626  0.065    1.011   0.213   -0.304877  -0.477532  0.799    5.465    5.863   1.037154    -0.758768  
  14.626  -0.008   0.978   0.165   -0.264152  -0.128104  3.715    2.454    7.754   0.426176    -0.998892  
  14.626  -0.025   0.913   0.177   -0.213205  -0.002332  1.346    6.683    2.981   1.155004    -0.999952  
  14.626  -0.045   0.933   0.083   -0.136065  0.457699   2.215    4.845    6.225   0.852968    -0.732528  
  14.626  0.012    1.0     0.205   -0.315316  -0.358527  3.215    2.809    6.891   1.17056     -0.871428  
  14.626  -0.018   1.056   0.187   -0.240594  -0.160349  2.097    3.015    7.124   0.999019    -0.956247  
  14.626  0.008    0.955   0.186   -0.335571  -0.602844  3.215    2.955    7.159   0.780755    -0.931094  
  14.626  -0.05    0.917   0.205   -0.289733  -0.344882  3.138    5.116    6.141   0.609393    -0.982872  
  14.635  0.074    1.028   0.161   -0.296204  -0.135434  2.055    5.528    5.321   0.991015    -0.759005  
  14.635  -0.009   0.97    0.2     -0.364565  -0.698885  3.371    1.499    8.267   -0.078924   -1.139327  
  14.635  0.022    0.998   0.234   -0.333242  -0.127603  3.721    4.677    5.942   0.516598    -0.726747  
  14.635  -0.012   1.01    0.237   -0.190984  -0.196849  1.604    3.132    7.045   0.827978    -0.942778  
  14.635  0.052    0.947   0.204   -0.406587  -0.522869  2.981    3.331    7.163   0.733126    -0.778005  
  14.635  0.032    0.972   0.172   -0.255637  -0.087437  2.66     3.079    8.214   0.510136    -0.864814  
  14.635  0.018    0.959   0.192   -0.338226  -0.600194  2.121    4.85     6.1     0.787688    -0.88349   
  14.635  0.096    0.955   0.187   -0.375037  -0.573588  2.735    5.615    7.7     0.469719    -0.519714  
  14.635  0.004    0.968   0.145   -0.233636  -0.324182  1.319    3.533    7.941   0.783269    -0.917631  
  14.635  -0.042   0.888   0.23    -0.255861  -0.330696  3.486    3.503    6.745   0.691111    -1.045577  
  14.635  0.094    1.003   0.15    -0.313328  -0.552881  3.052    3.477    6.906   0.489519    -1.176357  
  14.635  0.032    0.997   0.225   -0.264216  -0.284483  3.696    4.206    6.803   0.567955    -0.882344  
  14.635  0.039    1.001   0.218   -0.316012  -0.20737   2.431    4.122    6.699   1.362494    -0.996175  
  14.635  -0.015   0.997   0.179   -0.261391  -0.359314  3.242    4.067    7.575   0.426867    -0.815409  
  14.635  0.015    0.953   0.13    -0.223744  0.425296   1.812    4.775    6.007   0.827687    -0.632596  
  14.635  0.021    0.89    0.095   -0.338119  -0.550537  3.102    4.009    6.234   0.800726    -0.871347  
  14.635  0.002    0.944   0.182   -0.34714   -0.162786  3.522    2.776    4.705   0.738689    -0.673492  
  14.635  0.065    0.984   0.167   -0.372105  -0.424727  2.895    3.89     8.717   0.12846     -0.86876   
  14.635  0.051    0.963   0.131   -0.281083  0.04503    2.334    6.299    4.744   1.083428    -0.907952  
  14.635  -0.059   0.957   0.183   -0.086772  0.300154   1.943    3.658    6.157   0.712354    -0.804535  
  14.635  0.036    0.996   0.117   -0.17143   0.345033   4.435    2.087    7.837   -0.037183   -0.982676  
  14.635  0.036    0.997   0.192   -0.273921  -0.207033  4.702    0.535    8.002   -0.980557   -0.954473  
  14.635  0.011    0.961   0.184   -0.374579  -0.463262  1.812    5.996    5.417   0.875442    -0.669646  
  14.635  -0.043   0.955   0.166   -0.166042  0.230154   3.526    3.094    6.115   0.59034     -0.82507   
  14.635  -0.026   0.956   0.134   -0.19879   -0.116024  3.063    3.173    5.952   0.726853    -1.005592  
  14.635  -0.008   0.979   0.162   -0.22857   -0.085169  1.375    4.774    6.726   0.988236    -0.828028  
  14.635  0.035    0.917   0.212   -0.377081  -0.360398  2.112    5.732    5.986   0.754496    -0.792984  
  14.635  -0.022   1.018   0.198   -0.186361  0.202883   3.165    5.295    5.195   0.805815    -0.91836   
  14.635  0.054    0.983   0.14    -0.335733  -0.319934  2.658    4.151    5.21    0.972512    -0.707055  
  14.635  0.08     0.973   0.268   -0.499678  -0.888174  3.823    4.078    7.238   0.256324    -0.973357  
  14.635  0.009    0.999   0.124   -0.144546  0.305564   1.032    5.122    6.415   1.172068    -0.621791  
  14.635  0.041    0.954   0.236   -0.344361  -0.370365  2.247    3.519    8.831   0.677828    -0.81929   
  14.635  0.037    1.015   0.258   -0.32597   -0.052476  3.263    4.413    5.176   1.015378    -0.865418  
  14.635  -0.032   0.859   0.185   -0.348762  -0.730249  1.013    5.479    5.676   1.112181    -0.653546  
  14.635  0.03     1.01    0.231   -0.341284  -0.660455  2.537    4.48     5.897   0.858235    -0.680525  
  14.635  0.002    0.986   0.218   -0.342283  -0.405412  1.711    7.635    3.796   1.066608    -0.643143  
  14.635  -0.017   0.927   0.21    -0.275759  -0.336066  1.426    2.115    7.828   0.929929    -1.018519  
  14.635  0.018    0.922   0.167   -0.269406  -0.408323  2.155    7.193    5.432   0.846883    -0.606705  
  14.635  -0.027   0.963   0.138   -0.202338  -0.289798  3.665    1.093    7.574   -0.375228   -0.940262  
  14.635  0.064    1.052   0.193   -0.196886  0.134418   2.337    2.031    7.538   2.05091     -1.055144  
  14.635  0.024    0.999   0.167   -0.275838  -0.333741  2.799    2.076    6.457   0.736843    -0.91583   
  14.635  -0.012   0.934   0.163   -0.200324  -0.04926   1.169    5.538    7.165   0.698996    -0.778334  
  14.635  0.033    0.974   0.118   -0.232807  0.108042   2.85     4.296    7.402   0.513674    -0.806221  
  14.635  0.048    1.006   0.271   -0.382973  -0.551003  3.213    4.039    4.995   1.173559    -1.19671   
  14.635  0.094    0.99    0.192   -0.444387  -0.793227  2.127    4.928    4.651   1.146263    -1.120647  
  14.635  0.013    0.958   0.118   -0.260308  -0.222607  1.999    1.288    7.408   2.470455    -1.098123  
  14.635  0.076    1.031   0.155   -0.348607  -0.830357  1.811    6.559    5.273   0.691694    -0.678333  
  14.635  0.002    0.994   0.161   -0.249022  -0.275535  3.186    3.88     6.943   0.686768    -0.73997   
  14.635  -0.018   1.014   0.193   -0.229268  -0.236593  0.422    5.554    5.057   1.217256    -0.941773  
  14.635  0.003    0.978   0.173   -0.218878  -0.332681  2.859    4.188    4.878   0.629503    -0.723215  
  14.635  0.003    0.992   0.144   -0.191546  -0.20794   0.048    9.801    4.152   1.123966    -0.315049  
  14.635  0.01     0.971   0.128   -0.246541  0.05946    2.029    2.844    8.924   0.905228    -0.920388  
  14.635  -0.003   0.935   0.175   -0.302057  -0.514576  0.771    6.426    5.984   0.885599    -0.570478  
  14.635  0.069    0.975   0.167   -0.40425   -0.533004  1.455    6.315    5.307   0.984437    -0.829578  
  14.635  0.037    0.971   0.138   -0.293219  -0.536571  2.679    0.322    6.79    -1.790993   -1.017766  
  14.635  0.054    0.868   0.107   -0.334211  -0.760569  1.693    5.885    4.19    0.962791    -0.856953  
  14.635  0.005    0.946   0.143   -0.284002  -0.322925  4.038    1.747    7.162   -0.798967   -1.084989  
  14.635  0.014    0.936   0.102   -0.274302  -0.451556  4.209    2.61     9.76    -0.838098   -1.084794  
  14.635  0.01     1.036   0.194   -0.212453  -0.057713  1.419    3.513    7.586   0.679436    -0.791403  
  14.635  0.065    0.928   0.163   -0.385807  -0.935603  2.753    2.706    6.556   0.583612    -1.024598  
  14.635  -0.037   0.92    0.143   -0.148116  -9.18E-4   2.709    3.658    8.846   0.461658    -0.982956  
  14.635  0.031    0.997   0.18    -0.26461   0.21314    3.659    4.108    6.634   0.556594    -0.678635  
  14.635  -0.021   0.935   0.142   -0.231513  -0.214546  5.119    3.012    8.361   -0.010144   -1.079835  
  14.635  -0.004   1.025   0.218   -0.176196  0.049838   3.47     6.547    6.697   0.581819    -0.595097  
  14.635  0.027    0.981   0.165   -0.361588  -0.620012  0.317    5.724    5.463   1.122314    -0.901898  
  14.635  0.011    0.95    0.179   -0.270936  -0.434507  3.368    2.189    6.426   0.863092    -0.973713  
  14.635  -0.019   0.925   0.197   -0.356127  -0.263252  3.901    3.719    6.849   0.264306    -0.58907   
  14.635  -0.025   0.98    0.215   -0.273429  -0.224893  3.281    1.648    9.542   -1.066177   -1.091351  
  14.635  -0.037   0.975   0.242   -0.269568  -0.111065  2.708    4.286    6.273   0.846344    -0.853511  
  14.635  0.112    0.983   0.188   -0.431425  -1.109162  3.847    2.841    9.702   -0.909961   -1.161205  
  14.635  0.014    0.952   0.211   -0.290254  -0.466779  2.787    4.208    6.483   0.636072    -0.827584  
  14.635  0.097    0.941   0.169   -0.421156  -0.781971  4.358    3.954    4.315   0.934867    -0.653122  
  14.635  0.048    0.976   0.208   -0.306767  -0.708976  4.691    3.632    5.431   0.338459    -1.00987   
  14.635  -0.041   0.9     0.213   -0.278565  -0.271001  2.033    6.698    5.675   1.096602    -0.676929  
  14.635  0.042    0.944   0.072   -0.260301  -0.686472  3.026    4.99     5.635   0.898655    -0.985814  
  14.635  0.031    0.982   0.135   -0.223888  -0.142582  3.037    2.152    6.41    0.54772     -0.98746   
  14.635  0.004    1.014   0.219   -0.261273  0.064326   4.02     4.367    8.899   0.198244    -1.051108  
  14.635  0.024    0.987   0.208   -0.357199  -0.362228  1.265    6.74     4.192   1.158548    -1.1866    
  14.635  0.018    0.946   0.152   -0.296881  -0.516075  3.553    3.598    5.473   0.741604    -1.009464  
  14.635  0.101    0.971   0.165   -0.410664  -0.953058  1.781    2.671    6.087   1.097089    -0.99607   
  14.635  0.022    0.999   0.166   -0.256994  -0.330726  2.301    4.098    6.707   0.620962    -0.616307  
  14.635  0.018    0.949   0.238   -0.323652  -0.495253  2.487    4.041    6.68    0.502347    -0.781791  
  14.635  0.008    0.955   0.169   -0.285633  -0.185242  0.973    4.69     6.424   1.109377    -0.88341   
  14.635  0.03     0.937   0.222   -0.379157  -0.525086  1.829    5.682    5.001   0.999906    -0.855181  
  14.635  -0.007   0.911   0.155   -0.285773  -0.13967   2.132    3.808    6.399   1.0086      -0.902764  
  14.635  0.065    1.07    0.226   -0.395263  -0.660624  4.09     2.955    7.114   0.380537    -0.943776  
  14.635  0.029    0.933   0.145   -0.283961  -0.387762  2.387    3.758    5.585   1.098235    -0.853798  
  14.635  0.057    1.032   0.118   -0.302332  -0.120843  2.399    4.147    7.184   0.748298    -0.874922  
  14.635  -0.023   0.991   0.14    -0.136725  0.385597   2.431    5.729    6.333   0.621164    -0.769985  
  14.635  0.037    0.93    0.159   -0.326284  -0.124559  3.239    1.12     9.087   1.928856    -1.159544  
  14.635  0.025    0.965   0.117   -0.272237  0.091243   2.527    1.404    9.474   -0.493165   -1.025557  
  14.635  -0.028   0.973   0.193   -0.190549  0.015205   0.537    5.394    5.764   1.113054    -0.765653  
  14.635  -0.047   0.946   0.14    -0.041671  0.671739   1.88     5.422    4.413   1.183673    -1.014278  
  14.635  0.062    0.985   0.177   -0.316643  -0.507091  1.718    6.944    7.338   0.750074    -0.667906  
  14.635  0.057    0.991   0.171   -0.396638  -0.711723  2.223    6.553    4.732   1.023007    -0.319441  
  14.635  0.051    0.959   0.165   -0.398312  -0.734458  2.937    5.755    5.572   1.066647    -0.976616  
  14.635  0.034    0.988   0.15    -0.268481  -0.094736  2.212    6.339    4.215   0.942629    -0.537958  
  14.635  0.054    0.983   0.165   -0.333923  -0.484085  2.058    4.166    6.166   1.029517    -0.963132  
  14.635  0.024    0.956   0.192   -0.356993  -0.424022  2.66     4.167    5.376   0.811906    -0.680077  
  14.635  0.049    0.955   0.161   -0.350451  -0.590251  4.793    4.693    7.23    0.186273    -0.809442  
  14.645  -0.016   0.937   0.156   -0.242564  -0.325532  -0.207   6.685    5.288   1.431145    -0.791322  
  14.645  0.022    0.966   0.182   -0.330594  -0.728576  3.019    5.531    6.181   0.424936    -0.693018  
  14.645  -0.012   0.983   0.205   -0.310031  -0.540371  2.223    3.108    5.883   0.840548    -1.036708  
  14.645  -0.006   0.966   0.175   -0.199681  -0.19381   4.703    2.833    7.339   0.372762    -1.145637  
  14.645  0.017    1.07    0.162   -0.200288  0.09228    2.717    2.579    7.714   0.636826    -0.866792  
  14.645  0.029    0.917   0.182   -0.329348  -0.236319  5.266    3.644    9.03    -0.79959    -1.099142  
  14.645  -0.051   0.981   0.176   -0.184508  -0.311483  2.088    3.593    6.77    1.039842    -1.100992  
  14.645  -0.017   0.917   0.23    -0.359999  -0.650554  1.307    3.799    7.574   1.040131    -0.895878  
  14.645  -0.022   0.952   0.203   -0.309595  -0.188797  0.783    7.117    6.084   0.955396    -0.668069  
  14.645  -0.077   0.938   0.154   -0.166643  0.09746    3.547    3.8      6.751   0.577518    -0.849983  
  14.645  0.073    1.034   0.202   -0.382909  -0.38733   1.362    4.605    7.93    0.933445    -0.593487  
  14.645  0.028    0.983   0.166   -0.283882  0.046262   2.931    1.762    5.885   1.498125    -1.001276  
  14.645  -0.007   0.974   0.225   -0.239525  -0.169234  0.83     6.328    7.231   0.977583    -0.841736  
  14.645  -0.002   0.921   0.176   -0.299229  -0.391634  3.08     4.369    6.996   0.449479    -0.633168  
  14.645  -0.004   1.011   0.176   -0.289562  -0.292467  3.031    3.482    6.669   0.722513    -0.947983  
  14.645  0.025    0.925   0.146   -0.209446  0.293726   0.661    7.457    5.52    1.09543     -0.70017   
  14.645  0.013    0.943   0.153   -0.302746  -0.09289   2.376    6.204    5.505   1.133063    -0.8395    
  14.645  0.032    0.956   0.237   -0.376614  -0.399309  2.521    3.929    7.462   0.726433    -0.969672  
  14.645  0.024    1.043   0.16    -0.151976  -0.121556  2.489    5.649    4.166   1.382981    -1.165427  
  14.645  0.024    0.947   0.191   -0.336847  -0.422506  4.042    3.671    5.762   0.57072     -0.915038  
  14.645  -0.015   0.933   0.177   -0.250907  0.011701   4.47     2.376    6.981   0.216337    -0.876676  
  14.645  -0.029   0.933   0.12    -0.163548  0.084539   1.835    6.162    5.307   1.01487     -0.997094  
  14.645  -0.022   0.949   0.18    -0.237934  -0.281249  0.358    5.055    6.656   1.306501    -0.656764  
  14.645  0.066    0.95    0.171   -0.271397  -0.468342  1.306    4.816    4.59    1.138434    -0.77729   
  14.645  0.028    1.014   0.216   -0.363401  -0.587272  3.146    3.926    7.084   0.834598    -0.859758  
  14.645  0.007    0.979   0.189   -0.269558  -0.253949  3.852    3.704    8.652   0.230297    -1.074604  
  14.645  -0.025   0.984   0.207   -0.290132  -0.411261  2.929    3.601    6.735   0.740088    -0.974303  
  14.645  0.137    1.053   0.247   -0.396012  -0.61494   1.849    5.679    6.24    0.938038    -0.624502  
  14.645  0.041    0.997   0.307   -0.42469   -0.689018  3.139    6.562    5.176   0.847694    -0.440783  
  14.645  0.064    0.96    0.077   -0.247729  -0.516333  3.526    4.471    6.671   0.714972    -1.030655  
  14.645  0.026    0.991   0.134   -0.267156  -0.055041  1.585    3.977    6.469   1.038286    -1.026237  
  14.645  0.016    0.961   0.184   -0.375371  -0.224414  1.671    3.588    6.86    1.231043    -1.087424  
  14.645  -0.033   0.986   0.214   -0.223232  0.111133   3.539    4.645    6.366   0.628115    -0.940786  
  14.645  -0.001   0.949   0.178   -0.30551   0.114762   3.447    5.012    4.47    0.943301    -0.879146  
  14.645  -0.052   0.956   0.149   -0.251128  -0.393541  2.706    6.049    5.686   0.819605    -0.80997   
  14.645  -0.012   0.958   0.115   -0.184132  0.423936   0.86     3.967    7.066   1.183549    -1.062443  
  14.645  0.025    0.972   0.184   -0.399079  -0.464106  2.112    2.189    7.616   1.21502     -0.960841  
  14.645  0.004    0.981   0.163   -0.2597    -0.369711  1.61     1.91     6.744   1.35576     -1.178485  
  14.645  0.016    0.957   0.137   -0.289746  -0.195406  1.373    4.167    7.153   1.082207    -0.757704  
  14.645  -0.034   0.919   0.22    -0.303636  -0.492443  3.274    2.34     6.487   1.219858    -0.918786  
  14.645  -0.025   0.947   0.185   -0.246465  -0.197036  3.589    1.424    7.706   -0.603469   -1.021595  
  14.645  -0.029   0.949   0.181   -0.264915  -0.104402  1.856    5.095    4.105   0.955764    -0.717301  
  14.645  0.025    0.99    0.175   -0.230656  0.077791   1.836    3.643    7.388   0.637778    -1.013037  
  14.645  0.045    0.98    0.223   -0.355403  -0.413838  4.985    2.859    7.548   0.037927    -1.049059  
  14.645  0.028    0.991   0.22    -0.337598  -0.457641  1.076    5.186    7.18    0.772214    -0.785903  
  14.645  0.065    0.981   0.261   -0.467342  -0.928428  1.062    1.752    5.5     1.377229    -0.804566  
  14.645  0.011    0.982   0.201   -0.273855  -0.10367   1.596    5.52     6.598   1.066603    -0.760405  
  14.645  0.021    0.98    0.177   -0.247343  0.022648   3.524    2.342    6.448   0.742662    -0.931038  
  14.645  -0.045   0.969   0.156   -0.187297  0.051122   1.816    6.238    6.346   0.823445    -0.859437  
  14.645  -0.027   0.931   0.22    -0.250994  -0.212253  2.745    6.275    6.255   0.942187    -0.910274  
  14.645  0.01     0.989   0.167   -0.160171  0.363477   3.682    4.555    6.734   0.729723    -1.113506  
  14.645  -0.026   1.002   0.204   -0.218254  -0.122179  0.427    7.3      7.149   0.935908    -0.450511  
  14.645  0.026    1.018   0.224   -0.324067  -0.256898  1.977    5.046    5.317   0.82737     -0.667691  
  14.645  0.069    1.023   0.185   -0.379331  -0.484642  2.998    4.327    6.777   0.74731     -1.010942  
  14.645  -0.01    0.971   0.167   -0.202609  0.107424   -0.018   6.732    6.113   1.236701    -0.537993  
  14.645  -0.012   0.989   0.186   -0.260167  -0.048674  2.85     6.956    4.073   0.926917    -0.753328  
  14.645  0.012    0.945   0.164   -0.304838  -0.442063  4.892    2.614    7.702   0.263153    -1.005159  
  14.645  -0.018   1.025   0.183   -0.16171   0.114188   2.36     3.916    5.357   1.150304    -1.056399  
  14.645  0.021    0.991   0.233   -0.30976   -0.645876  3.966    0.777    6.912   0.238467    -1.039927  
  14.645  0.049    0.958   0.172   -0.25211   -0.071097  2.074    4.978    5.106   1.113504    -1.008071  
  14.645  -0.014   0.95    0.257   -0.256894  -0.226859  3.581    2.55     7.893   0.673596    -1.082287  
  14.645  0.001    0.959   0.178   -0.298714  -0.428801  -0.389   6.765    6.066   1.201454    -0.636066  
  14.645  0.02     0.937   0.143   -0.276408  0.048121   2.277    1.913    7.786   0.767293    -1.02359   
  14.645  -0.005   0.971   0.161   -0.168479  0.115305   4.515    4.77     7.076   0.535176    -0.915523  
  14.645  0.054    0.98    0.161   -0.289189  -0.184249  2.942    1.867    7.863   0.127703    -0.918747  
  14.645  0.079    0.986   0.138   -0.375592  -0.511089  1.85     1.584    7.682   1.451808    -0.766459  
  14.645  -0.006   0.905   0.207   -0.372318  -0.648076  1.951    2.624    5.967   1.410211    -0.897885  
  14.645  -0.06    0.944   0.211   -0.2409    0.008658   1.037    5.722    6.719   1.184912    -0.856651  
  14.645  -0.003   0.983   0.202   -0.276952  -0.256996  1.302    6.912    5.204   1.130816    -0.603351  
  14.645  -0.031   0.956   0.184   -0.22862   -0.355881  3.178    3.108    6.956   0.69442     -1.062036  
  14.645  0.01     0.958   0.185   -0.209739  -0.10699   4.323    2.372    9.042   -0.68315    -1.131082  
  14.645  -0.006   1.0     0.173   -0.227322  -0.094351  4.532    5.622    7.94    0.187983    -0.85967   
  14.645  0.057    0.974   0.134   -0.335136  -0.435301  1.932    3.873    7.729   0.566445    -0.670386  
  14.645  0.031    1.072   0.169   -0.171796  0.093715   3.657    4.271    7.986   -0.051516   -0.737863  
  14.645  -0.027   0.897   0.091   -0.256817  -0.197333  2.112    4.702    5.688   1.174173    -0.906208  
  14.645  0.003    0.961   0.246   -0.401278  -0.377708  3.398    3.95     6.454   0.496965    -0.958848  
  14.645  -0.027   1.006   0.185   -0.246008  -0.413856  2.998    3.439    5.806   0.713792    -1.067567  
  14.645  0.057    0.928   0.173   -0.386941  -0.462492  3.636    2.369    7.104   0.939897    -0.823479  
  14.645  -0.017   0.94    0.135   -0.228716  -0.192744  1.75     3.993    6.195   1.095409    -0.771881  
  14.645  0.058    0.943   0.16    -0.338584  0.294826   3.651    2.133    5.695   0.3746      -1.001263  
  14.645  0.002    0.917   0.214   -0.357872  -0.813302  1.977    4.706    5.391   0.889903    -0.809674  
  14.645  -0.011   1.002   0.144   -0.158884  0.288854   1.857    3.337    7.672   0.587909    -0.836193  
  14.645  0.023    0.972   0.237   -0.318985  -0.525958  2.285    4.731    9.045   0.620282    -0.622546  
  14.645  0.022    1.005   0.162   -0.289635  -0.36024   1.807    6.212    6.664   0.998438    -0.590601  
  14.645  0.058    0.933   0.148   -0.353241  -0.642767  1.764    3.799    7.499   0.97758     -0.874807  
  14.645  -0.049   0.952   0.204   -0.19663   -0.279548  -0.409   7.903    7.352   0.935737    -0.587184  
  14.645  0.084    1.064   0.195   -0.422131  -0.770483  1.907    4.123    6.177   1.189715    -0.81579   
  14.645  0.022    0.947   0.119   -0.29881   0.142475   2.479    6.663    5.144   0.886515    -1.145085  
  14.645  -0.021   0.955   0.157   -0.286821  -0.449901  2.218    4.877    9.385   -0.026999   -0.665103  
  14.645  0.01     0.937   0.138   -0.25863   -0.387164  2.774    4.758    4.442   1.172775    -1.133884  
  14.645  0.04     0.949   0.149   -0.33178   -0.591608  0.565    5.826    4.807   1.269386    -0.978017  
  14.645  0.038    0.948   0.199   -0.333471  -0.523788  1.674    5.014    7.986   0.881926    -0.598838  
  14.645  0.046    1.001   0.153   -0.268358  -0.126536  1.741    4.268    5.37    1.418635    -0.970056  
  14.645  -0.027   0.938   0.137   -0.121367  0.552359   1.092    6.454    4.223   1.067915    -0.436988  
  14.645  0.003    1.023   0.18    -0.207989  0.113565   2.502    4.803    6.996   1.059167    -0.917814  
  14.645  -0.038   0.996   0.185   -0.230752  -0.135774  0.17     7.93     5.915   0.939401    -0.402892  
  14.645  0.011    0.991   0.21    -0.326818  -0.243027  3.063    5.259    6.132   0.62389     -0.937633  
  14.645  -0.035   1.016   0.232   -0.196619  -0.159337  2.494    3.174    4.994   1.421009    -1.0278    
  14.645  0.023    0.962   0.207   -0.274723  -0.099762  1.709    5.77     6.135   0.901339    -0.77311   
  14.645  0.047    1.031   0.234   -0.35452   -0.479934  3.552    2.874    6.869   0.449348    -0.872934  
  14.654  0.003    0.943   0.11    -0.285294  -0.854942  1.063    6.755    5.526   0.974111    -0.588428  
  14.654  0.015    0.955   0.225   -0.355314  -0.309981  2.212    3.653    6.58    0.577511    -1.066922  
  14.654  -0.042   1.007   0.268   -0.180669  0.179999   3.886    3.887    5.395   0.75374     -0.795783  
  14.654  -0.052   0.877   0.105   -0.179112  0.113454   1.131    6.151    4.266   1.316538    -0.987214  
  14.654  -0.075   0.908   0.154   -0.191564  -0.083573  2.183    4.733    5.915   0.938502    -0.919356  
  14.654  -0.017   1.05    0.183   -0.118566  0.532298   1.314    5.6      4.664   1.017547    -0.803491  
  14.654  -0.052   0.983   0.234   -0.236687  -0.098334  1.704    3.26     6.642   1.215229    -0.812756  
  14.654  -0.023   0.92    0.145   -0.246144  0.190227   3.795    2.901    5.777   0.853869    -1.062181  
  14.654  0.037    1.004   0.262   -0.374974  -0.410153  3.376    4.638    6.43    0.607855    -1.02591   
  14.654  -0.008   0.976   0.187   -0.287391  -0.202344  2.891    4.273    3.641   1.329997    -1.17848   
  14.654  0.025    1.004   0.215   -0.340587  -0.431732  1.726    2.656    7.08    0.89984     -0.979104  
  14.654  0.087    0.989   0.196   -0.363294  -0.399483  3.746    6.03     5.575   0.614097    -0.668741  
  14.654  -0.044   0.962   0.157   -0.158636  -0.06958   -0.213   10.133   4.363   1.299096    0.276519   
  14.654  0.011    0.955   0.165   -0.320507  -0.196841  1.706    4.983    7.052   0.925927    -0.613904  
  14.654  -0.003   1.048   0.236   -0.262746  -0.13834   3.544    7.383    2.903   0.778436    -0.576521  
  14.654  -0.07    0.948   0.199   -0.171678  0.306624   0.809    5.921    4.508   1.180373    -0.765497  
  14.654  -0.008   0.993   0.145   -0.207374  0.115979   2.073    4.317    6.634   0.922634    -1.034826  
  14.654  0.03     0.968   0.108   -0.265461  -0.006034  1.1      5.614    5.346   1.253267    -0.825076  
  14.654  -0.023   0.906   0.194   -0.261149  -0.412843  0.216    4.543    6.286   1.370187    -0.775882  
  14.654  -0.048   0.939   0.168   -0.196456  0.504979   1.387    4.028    5.746   1.123846    -1.073374  
  14.654  0.014    1.0     0.237   -0.324243  -0.394418  2.702    6.116    7.602   0.709588    -0.523894  
  14.654  -0.068   0.891   0.163   -0.20354   0.288447   -0.222   3.193    6.932   1.178763    -0.885007  
  14.654  0.056    0.967   0.157   -0.297074  -0.553342  2.743    4.406    6.167   0.485681    -0.815302  
  14.654  0.067    0.97    0.17    -0.389998  -0.585637  3.664    1.42     7.723   0.801871    -1.044648  
  14.654  0.005    0.967   0.083   -0.246935  -0.114551  3.47     2.789    4.979   0.841226    -0.986028  
  14.654  -0.044   0.952   0.22    -0.234318  -0.241081  2.528    2.48     7.041   0.913244    -0.858558  
  14.654  0.004    1.013   0.235   -0.424264  -0.427381  1.698    2.429    7.103   1.053884    -1.035663  
  14.654  -0.069   0.894   0.155   -0.151677  0.297177   2.807    4.72     6.221   0.828747    -0.697133  
  14.654  -0.002   0.972   0.183   -0.327606  -0.471201  2.092    3.498    7.268   1.024648    -0.860754  
  14.654  -0.021   0.997   0.252   -0.247392  -0.056827  0.942    5.067    7.175   1.305664    -0.878448  
  14.654  -0.03    1.002   0.224   -0.233446  -0.139107  1.649    6.378    5.781   0.941265    -0.709601  
  14.654  0.029    0.978   0.199   -0.338487  -0.535594  4.346    2.229    9.746   -0.689083   -1.16605   
  14.654  0.064    0.981   0.215   -0.349759  -0.273757  2.656    4.661    5.666   0.628389    -0.787622  
  14.654  0.018    0.929   0.139   -0.285239  -0.325263  5.054    1.639    7.885   3.83E-4     -1.138107  
  14.654  0.017    0.954   0.238   -0.409362  -0.640322  2.246    3.262    6.265   0.673435    -0.703649  
  14.654  0.02     0.924   0.118   -0.284521  -0.302836  3.036    2.777    8.669   0.064895    -0.997984  
  14.654  -0.017   0.932   0.204   -0.248558  0.029722   2.532    2.207    5.987   1.086316    -1.071534  
  14.654  0.038    1.018   0.152   -0.27925   -0.235327  3.675    2.843    7.358   0.405542    -0.943053  
  14.654  0.014    0.982   0.153   -0.292483  -0.038147  0.469    6.623    5.422   1.099923    -0.760687  
  14.654  0.022    0.982   0.229   -0.369459  -0.424263  2.601    4.816    3.855   1.056911    -0.820749  
  14.654  0.028    1.012   0.26    -0.428469  -0.650718  3.053    1.19     7.312   0.43087     -1.031019  
  14.654  -0.029   0.936   0.183   -0.277831  -0.430072  -0.705   8.079    5.691   1.116814    -0.455787  
  14.654  0.038    0.919   0.224   -0.392341  -0.868418  1.368    6.885    4.576   1.352271    -1.09999   
  14.654  -0.027   0.881   0.171   -0.252814  -0.14203   1.393    6.913    5.505   0.748251    -0.336007  
  14.654  0.017    0.935   0.223   -0.340059  -0.479286  2.108    3.777    7.047   0.566237    -0.84514   
  14.654  0.016    1.056   0.198   -0.23974   -0.094675  1.693    5.241    5.496   0.714293    -0.768709  
  14.654  0.021    0.975   0.261   -0.319465  -0.531931  1.769    4.342    5.499   0.975364    -0.406507  
  14.654  -0.006   0.893   0.135   -0.280756  -0.27513   1.915    5.074    5.879   0.976145    -0.938271  
  14.654  -0.025   0.954   0.18    -0.331524  -0.289028  1.412    7.36     3.185   1.112113    -0.565189  
  14.654  0.023    1.0     0.231   -0.318062  -0.592379  1.524    6.303    3.719   1.286043    -0.851092  
  14.654  -0.013   0.981   0.21    -0.303352  -0.219989  1.926    4.461    8.901   0.754602    -0.667464  
  14.654  -0.039   0.989   0.204   -0.218559  -0.201995  3.171    4.14     6.894   0.196421    -0.746121  
  14.654  0.02     1.008   0.177   -0.326141  -0.149853  1.607    4.572    6.631   0.835343    -0.769157  
  14.654  0.03     0.91    0.099   -0.329844  -0.407025  2.239    5.226    7.46    0.632158    -0.666802  
  14.654  -0.032   0.983   0.28    -0.248892  0.026329   1.189    5.247    4.105   1.079786    -0.813233  
  14.654  -0.032   0.939   0.137   -0.338703  -0.544169  1.111    8.292    4.348   1.04476     -0.139248  
  14.654  0.0      0.947   0.191   -0.333159  -0.817895  2.495    5.821    5.131   0.888356    -0.77836   
  14.654  0.027    0.954   0.11    -0.254007  0.143326   2.727    0.933    8.796   0.296781    -1.233224  
  14.654  -0.041   0.946   0.209   -0.302451  -0.257421  -0.132   6.195    8.169   0.840522    -0.442034  
  14.654  -0.017   0.967   0.154   -0.231273  -0.468408  3.722    1.602    7.088   0.524846    -0.983667  
  14.654  -0.046   0.934   0.153   -0.157332  0.395533   4.217    0.597    7.932   -1.116952   -1.039465  
  14.654  0.02     0.941   0.206   -0.359934  -0.647641  4.417    1.866    7.568   -0.227885   -1.045831  
  14.654  -0.042   0.898   0.141   -0.25332   -0.026534  2.274    2.152    7.37    0.727363    -0.9362    
  14.654  -0.035   0.96    0.249   -0.262974  -0.211689  4.927    0.842    6.225   -1.70756    -1.128372  
  14.654  0.069    0.983   0.21    -0.415039  -0.595778  2.741    5.59     7.05    0.578942    -0.683583  
  14.654  -0.023   0.977   0.209   -0.225865  -0.178985  2.972    1.236    5.845   1.368774    -1.288259  
  14.654  0.029    0.963   0.176   -0.320695  -0.587326  2.291    5.392    6.301   0.51563     -0.664534  
  14.654  -0.074   0.981   0.15    -0.08698   0.434745   3.043    6.467    6.263   0.88869     -0.762245  
  14.654  -0.012   0.942   0.147   -0.219824  -0.38654   2.075    1.265    7.04    0.946156    -0.711897  
  14.654  -0.005   0.987   0.213   -0.255115  -0.134034  2.757    2.45     5.26    0.863041    -1.286989  
  14.654  0.03     1.01    0.264   -0.412387  -0.592176  1.239    5.601    8.844   0.710176    -0.648837  
  14.654  0.008    0.993   0.161   -0.269127  -0.111141  3.013    1.853    6.658   0.701501    -1.045688  
  14.654  0.047    0.954   0.192   -0.35067   -0.278212  2.57     1.742    9.173   0.815611    -1.023068  
  14.654  0.051    0.93    0.168   -0.41706   -0.58058   1.897    4.734    8.171   0.479436    -0.773859  
  14.654  0.019    1.053   0.124   -0.204403  -0.179905  2.265    7.163    5.442   1.107569    -0.750003  
  14.654  -0.037   0.963   0.169   -0.1379    0.329789   1.395    7.291    5.59    1.026126    -0.385353  
  14.654  0.023    1.029   0.209   -0.303439  -0.221918  3.389    1.046    7.114   -0.564727   -0.910555  
  14.654  0.007    0.946   0.231   -0.327856  -0.458732  4.159    3.797    6.069   0.801928    -0.944323  
  14.654  0.025    0.987   0.134   -0.26516   -0.294822  2.863    4.825    5.525   0.9095      -1.085882  
  14.654  -0.014   1.05    0.237   -0.234917  -0.156486  2.179    3.312    5.835   1.361824    -1.012831  
  14.654  0.023    0.944   0.142   -0.25487   -0.232057  2.66     4.813    4.234   1.187284    -1.139217  
  14.654  0.01     0.923   0.126   -0.305758  -0.886258  -0.907   9.321    4.349   1.123047    -0.304401  
  14.654  0.066    0.947   0.154   -0.345066  -0.301858  3.138    3.505    7.987   0.462195    -0.857572  
  14.654  0.01     0.981   0.151   -0.247322  -0.055217  3.781    1.937    8.318   0.165293    -1.165231  
  14.654  -0.021   0.907   0.162   -0.319392  -0.085452  1.236    7.891    2.788   1.147517    -0.416522  
  14.654  0.02     0.911   0.213   -0.399621  -0.918265  1.269    8.023    5.807   1.001063    -0.49001   
  14.654  0.013    0.944   0.191   -0.322989  -0.276008  4.732    0.724    7.067   -0.380541   -1.060056  
  14.654  0.01     0.968   0.166   -0.293949  -0.314971  3.013    6.473    6.116   0.792796    -0.859871  
  14.654  -0.044   0.973   0.166   -0.190685  -0.09328   3.375    5.172    4.737   1.26273     -0.920683  
  14.654  0.07     0.971   0.192   -0.407699  -0.725017  3.394    2.737    7.493   0.271286    -1.185799  
  14.654  -0.014   1.021   0.222   -0.283953  -0.478187  1.305    3.822    6.905   1.027358    -0.673578  
  14.654  -0.002   0.983   0.118   -0.224689  -0.135242  2.67     2.913    7.56    1.104467    -0.96971   
  14.654  0.018    0.998   0.157   -0.263054  -0.596287  3.636    3.39     8.008   -0.057548   -0.965378  
  14.654  -0.001   0.968   0.179   -0.251265  0.065213   2.332    3.783    6.854   1.195519    -0.921545  
  14.654  0.074    0.964   0.197   -0.487438  -0.763875  4.024    2.654    7.05    0.7002      -1.111231  
  14.654  -0.059   0.945   0.202   -0.232119  -0.363315  2.757    4.244    5.07    0.98812     -0.710074  
  14.654  0.01     0.94    0.183   -0.316482  -0.285568  1.519    6.302    6.33    1.005436    -0.706695  
  14.654  0.044    0.902   0.211   -0.362799  -1.0786    0.532    5.822    3.978   1.24091     -0.541608  
  14.654  0.011    0.939   0.16    -0.303677  -0.294444  2.647    3.257    6.745   1.135515    -0.955867  
  14.654  0.076    0.977   0.157   -0.371755  -0.664229  0.669    8.635    5.514   0.96752     -0.630591  
  14.663  -0.005   0.989   0.123   -0.163164  0.256911   0.663    6.165    6.68    1.017637    -0.716804  
  14.663  0.023    0.967   0.23    -0.316816  -0.200041  2.141    1.546    8.582   0.608295    -0.988044  
  14.663  -0.051   0.981   0.177   -0.166462  -0.223684  3.397    2.365    8.931   -0.222291   -1.150843  
  14.663  0.041    0.941   0.195   -0.409366  -0.607173  1.456    5.44     4.557   1.180107    -0.954929  
  14.663  0.047    0.974   0.136   -0.357132  -0.351195  2.999    6.221    5.221   0.84311     -0.870929  
  14.663  -0.08    0.936   0.222   -0.117468  0.139327   2.256    3.77     8.043   0.329664    -0.941667  
  14.663  -0.045   0.97    0.204   -0.244578  0.097115   2.309    4.333    6.073   0.844463    -1.081445  
  14.663  -0.068   0.948   0.139   -0.098964  0.460568   0.253    5.278    6.49    1.116757    -0.806747  
  14.663  0.039    0.935   0.101   -0.268506  -0.424396  1.627    3.835    5.305   1.253432    -0.909887  
  14.663  0.014    1.022   0.114   -0.150735  0.212116   2.4      5.144    5.865   0.726815    -0.674169  
  14.663  -0.012   0.905   0.16    -0.323219  -0.635468  2.448    5.451    5.004   1.094313    -0.804673  
  14.663  0.007    0.988   0.136   -0.222701  -0.294359  4.078    3.434    6.731   0.433002    -0.877983  
  14.663  0.029    0.994   0.15    -0.221646  -0.122228  1.192    5.168    6.756   0.802443    -0.562388  
  14.663  0.012    0.964   0.202   -0.275413  -0.145027  1.438    5.28     7.23    1.020266    -0.81141   
  14.663  -0.034   0.976   0.168   -0.214637  -0.261035  2.652    3.25     6.951   0.689878    -0.875106  
  14.663  -0.001   0.993   0.16    -0.200932  0.215713   2.166    6.283    6.227   0.880146    -0.51211   
  14.663  -0.077   0.938   0.173   -0.192627  -0.177011  2.726    3.876    6.663   0.733588    -0.816905  
  14.663  0.003    0.986   0.249   -0.302616  -0.371481  2.408    2.702    5.57    0.915924    -1.002438  
  14.663  -0.021   0.925   0.235   -0.388709  -0.433084  3.834    2.565    8.877   -0.134816   -0.982386  
  14.663  -0.01    0.953   0.201   -0.23996   -0.007852  1.711    2.396    7.607   1.275656    -1.063472  
  14.663  0.037    1.002   0.214   -0.210489  0.039991   3.344    4.236    7.288   0.478226    -0.940866  
  14.663  -0.017   0.993   0.117   -0.146286  0.439768   2.003    3.673    6.504   1.129218    -1.084775  
  14.663  -0.02    0.925   0.189   -0.312287  -0.430662  1.652    3.901    6.965   0.967627    -1.035898  
  14.663  0.017    1.015   0.199   -0.214465  0.219521   4.578    0.257    7.277   -1.923415   -1.123808  
  14.663  0.021    1.039   0.182   -0.335837  -0.45696   2.937    3.083    6.862   0.591477    -0.825921  
  14.663  -0.056   0.953   0.172   -0.201429  0.027448   4.255    2.166    8.989   -1.01574    -1.154397  
  14.663  0.052    0.93    0.083   -0.271067  -0.405418  1.978    3.489    4.939   1.285338    -0.885481  
  14.663  0.022    0.96    0.202   -0.278398  -0.136256  1.414    2.567    9.058   0.664164    -0.876794  
  14.663  -0.04    0.934   0.136   -0.156355  -0.281434  2.558    4.105    6.44    0.601665    -0.853355  
  14.663  0.057    0.995   0.302   -0.42664   -0.883625  2.285    3.533    4.673   1.203665    -1.009657  
  14.663  -0.053   0.877   0.167   -0.271248  -0.355657  0.921    4.732    6.341   0.930697    -0.545462  
  14.663  -0.034   0.919   0.165   -0.266163  -0.53648   1.773    4.557    4.675   1.080159    -0.75986   
  14.663  0.055    0.929   0.201   -0.375663  -0.509533  2.311    3.301    7.444   1.283605    -0.989943  
  14.663  0.052    1.042   0.156   -0.30493   -0.229015  3.42     4.914    7.33    0.454992    -0.8018    
  14.663  0.011    0.978   0.169   -0.269185  0.016174   2.839    4.355    6.786   0.629582    -0.845818  
  14.663  0.083    0.947   0.175   -0.439035  -0.409538  1.967    3.117    5.185   1.489632    -1.059373  
  14.663  0.035    0.947   0.135   -0.266962  0.163449   3.484    3.674    4.955   0.873251    -0.952993  
  14.663  0.026    0.977   0.135   -0.29672   -0.406967  1.541    6.316    4.283   1.127665    -0.381501  
  14.663  -0.003   1.054   0.178   -0.160849  0.023504   2.705    4.488    5.343   0.977421    -1.006237  
  14.663  0.038    0.989   0.167   -0.342482  -0.388371  0.755    4.513    4.634   1.158811    -0.644787  
  14.663  0.017    0.972   0.155   -0.291299  -0.281362  2.657    4.991    6.153   0.575651    -1.046616  
  14.663  0.019    0.969   0.203   -0.288533  -0.120686  0.682    6.19     5.823   1.061439    -0.734824  
  14.663  0.022    1.01    0.212   -0.319771  -0.435874  3.676    2.898    8.016   0.469764    -1.16274   
  14.663  -0.032   0.998   0.121   -0.165685  -0.063507  2.552    1.911    7.216   0.584603    -1.020755  
  14.663  0.016    0.918   0.162   -0.413874  -0.771951  2.306    6.679    4.979   1.173462    -0.723459  
  14.663  0.047    1.025   0.113   -0.231845  0.541847   0.715    4.733    5.157   1.301022    -0.935196  
  14.663  0.026    0.971   0.2     -0.313659  -0.129318  0.513    7.705    5.295   1.012847    -0.578     
  14.663  0.002    0.972   0.217   -0.254773  -0.174267  3.73     3.684    4.247   0.788249    -1.09963   
  14.663  0.011    0.98    0.173   -0.285862  -0.542647  2.154    6.265    6.463   0.806976    -0.457879  
  14.663  0.017    0.958   0.206   -0.294146  -0.390356  1.926    6.146    5.198   1.024063    -0.733442  
  14.663  0.009    0.924   0.145   -0.301513  -0.094438  1.877    5.738    4.96    0.913983    -0.771437  
  14.663  -0.029   0.97    0.145   -0.144649  0.0871     1.282    3.177    8.108   0.952068    -0.761942  
  14.663  0.005    0.972   0.233   -0.301467  -0.138357  2.522    4.341    7.081   0.526623    -0.744225  
  14.663  -0.051   0.916   0.142   -0.184243  0.083808   2.062    8.192    2.132   1.269717    -0.781262  
  14.663  -0.045   0.977   0.198   -0.163115  -0.114422  3.229    1.127    6.931   1.053858    -1.241145  
  14.663  -0.013   1.003   0.181   -0.300225  -0.228777  4.503    2.858    6.191   0.102541    -0.966458  
  14.663  -0.027   0.957   0.228   -0.227858  -0.360704  1.775    3.921    6.604   0.767059    -0.582954  
  14.663  0.029    0.948   0.218   -0.383255  -0.616475  3.72     2.022    8.842   -0.661765   -1.016524  
  14.663  0.016    0.996   0.151   -0.264576  -0.52101   0.505    6.211    5.1     1.119414    -0.681716  
  14.663  0.04     0.979   0.16    -0.32074   -0.577528  3.675    2.664    6.57    0.297486    -0.991036  
  14.663  0.035    0.951   0.212   -0.330172  -0.635781  2.496    3.014    4.882   1.111485    -1.049632  
  14.663  -0.019   0.937   0.126   -0.221485  0.08673    3.787    2.271    6.688   0.506664    -1.108246  
  14.663  0.034    1.03    0.186   -0.286073  -0.136066  2.66     7.061    6.036   0.761007    -0.779809  
  14.663  0.007    0.961   0.235   -0.34256   -0.526866  1.372    6.578    6.654   0.924491    -0.658726  
  14.663  0.069    1.055   0.172   -0.21217   0.181116   2.604    5.69     7.046   0.759152    -0.577097  
  14.663  0.045    0.914   0.13    -0.323257  -0.253598  2.457    4.847    6.667   0.831038    -0.698793  
  14.663  0.02     0.995   0.215   -0.27383   -0.187278  1.696    3.729    6.669   1.012377    -0.962175  
  14.663  0.049    0.995   0.204   -0.353114  -0.472469  2.206    7.216    6.087   0.707557    -0.500661  
  14.663  0.003    0.968   0.154   -0.245341  -0.106048  2.82     4.335    7.021   0.413875    -0.789115  
  14.663  -0.042   0.946   0.217   -0.266598  -0.208413  1.272    6.099    6.617   0.976753    -0.868943  
  14.663  0.02     0.953   0.269   -0.415366  -0.649404  3.556    5.213    5.444   0.538646    -1.087354  
  14.663  0.037    0.952   0.154   -0.278847  0.008033   0.673    6.634    5.605   0.951116    -0.703317  
  14.663  0.019    0.963   0.165   -0.400603  -0.288542  -0.056   6.115    4.472   1.310942    -1.069313  
  14.663  0.057    0.969   0.161   -0.334003  -0.414986  2.716    2.787    7.197   0.927486    -0.892281  
  14.663  0.025    0.974   0.246   -0.338565  -0.146924  3.243    3.674    6.904   0.489515    -1.156907  
  14.663  0.072    0.993   0.268   -0.430953  -0.423601  2.675    2.534    7.863   0.45281     -1.123084  
  14.663  0.06     0.958   0.113   -0.358258  -0.409387  3.893    2.902    5.439   0.617461    -1.176058  
  14.663  0.105    1.038   0.166   -0.334426  -0.550334  3.627    5.386    4.646   0.717322    -0.765645  
  14.663  0.011    1.004   0.187   -0.280691  -0.688919  4.658    4.22     7.705   0.023744    -0.881476  
  14.663  -0.025   0.951   0.204   -0.252638  -0.041099  2.808    5.524    4.427   0.895701    -0.87612   
  14.663  0.026    1.053   0.182   -0.255658  0.169102   1.904    0.529    7.678   1.687634    -0.913974  
  14.663  -0.02    0.934   0.144   -0.208253  0.089276   3.182    4.8      4.814   0.795393    -1.004243  
  14.663  0.013    1.003   0.183   -0.263213  -0.202812  -0.316   6.316    4.832   1.354347    -0.746696  
  14.663  -0.023   1.032   0.193   -0.210775  -0.396011  3.024    2.551    7.848   0.736228    -0.996049  
  14.663  -0.004   0.954   0.107   -0.256845  -0.017151  4.774    2.478    6.017   0.001324    -1.031108  
  14.663  -0.014   0.957   0.184   -0.216748  -0.166563  1.146    2.498    7.267   0.90537     -0.946116  
  14.663  -0.025   0.956   0.234   -0.311296  -0.423888  2.019    4.15     6.332   1.034296    -1.009487  
  14.663  -0.013   1.011   0.174   -0.195763  -0.033657  1.245    7.224    3.993   0.991237    -0.70928   
  14.663  -0.012   0.934   0.195   -0.260541  -0.138413  2.619    3.588    5.913   0.845526    -1.085581  
  14.663  0.039    0.999   0.19    -0.296224  -0.523006  1.298    4.474    8.079   0.571669    -0.783374  
  14.663  0.06     0.935   0.119   -0.324284  -0.958591  1.426    4.593    5.73    0.795933    -0.877075  
  14.663  0.003    0.966   0.187   -0.267217  -0.310954  3.116    1.029    8.37    0.190362    -1.224715  
  14.663  0.001    0.93    0.177   -0.292653  -0.327697  3.187    2.646    6.359   0.721441    -1.094353  
  14.663  0.093    1.033   0.197   -0.31955   -0.225816  1.528    3.2      7.897   0.825986    -1.10641   
  14.663  -0.039   1.058   0.239   -0.101679  0.263183   2.65     2.85     7.057   0.991748    -1.004538  
  14.663  0.067    0.993   0.16    -0.406437  -1.001984  4.773    2.274    9.451   -0.643963   -1.063455  
  14.663  0.021    0.934   0.145   -0.322591  -0.591347  2.862    3.521    7.796   0.582382    -0.941385  
  14.663  -0.042   0.886   0.11    -0.243672  -0.120566  0.338    3.109    7.237   0.961942    -0.80403   
  14.663  -0.059   0.992   0.197   -0.128007  0.266844   1.588    3.476    7.681   0.653965    -0.976302  
  14.663  -0.008   1.012   0.211   -0.28074   0.038959   3.604    3.622    6.651   0.528626    -0.86692   
  14.673  -0.02    0.973   0.144   -0.172656  0.269963   2.503    2.561    8.62    0.430322    -0.911732  
  14.673  0.019    0.99    0.235   -0.286407  0.050869   4.342    2.478    10.321  -0.543715   -1.055505  
  14.673  0.033    0.978   0.172   -0.347331  -0.608173  1.434    6.2      6.285   0.918159    -0.919726  
  14.673  0.05     1.058   0.207   -0.316306  -0.209697  3.758    4.038    7.554   0.463898    -0.772237  
  14.673  -0.029   0.969   0.164   -0.164675  0.553113   3.626    4.657    5.926   0.701528    -0.943009  
  14.673  -0.015   0.989   0.167   -0.226223  0.034023   2.466    5.963    6.381   1.06796     -0.68521   
  14.673  -0.002   0.957   0.193   -0.334913  -0.195655  1.77     2.731    6.961   1.248545    -1.019659  
  14.673  0.041    0.996   0.178   -0.278702  -0.248048  1.928    5.747    5.191   0.977826    -0.73429   
  14.673  -0.037   1.009   0.242   -0.182982  -0.284602  2.354    2.832    5.986   1.489678    -1.142702  
  14.673  0.023    0.965   0.184   -0.326351  -0.434422  2.209    3.877    6.748   1.678331    -1.163989  
  14.673  0.039    0.945   0.192   -0.394281  -0.622849  1.771    3.845    6.293   0.888637    -1.102025  
  14.673  0.002    0.967   0.197   -0.306873  -0.563415  1.581    5.798    6.648   0.988384    -0.833778  
  14.673  -0.045   0.975   0.246   -0.268814  -0.048986  2.568    3.406    7.277   1.08683     -1.094423  
  14.673  -0.021   1.017   0.192   -0.256249  -0.25128   2.236    4.182    7.04    0.901479    -0.76913   
  14.673  0.01     0.956   0.086   -0.229249  -0.418992  1.311    8.62     4.388   0.828415    -0.407845  
  14.673  -0.013   0.901   0.14    -0.283644  -0.465567  1.444    6.313    6.218   0.860395    -0.589463  
  14.673  0.038    0.96    0.167   -0.349933  -0.228208  2.861    4.208    7.551   0.614701    -0.855157  
  14.673  -0.004   0.986   0.189   -0.263381  0.073536   -1.573   8.191    6.613   1.297787    -0.761149  
  14.673  -0.026   0.985   0.203   -0.217099  -0.372703  2.538    4.853    5.168   0.915595    -0.882811  
  14.673  -0.058   0.925   0.197   -0.198062  0.101207   2.006    5.465    4.418   0.990422    -0.555607  
  14.673  0.019    0.994   0.187   -0.256043  -0.313683  1.597    5.476    5.767   1.090776    -0.905125  
  14.673  0.051    1.017   0.196   -0.266172  0.054761   3.341    3.653    7.053   0.433991    -1.044859  
  14.673  -0.016   0.923   0.087   -0.164175  -0.472851  2.188    2.874    8.044   0.940282    -0.928088  
  14.673  -0.023   0.997   0.134   -0.120489  0.168849   2.653    4.477    5.183   1.019321    -0.91243   
  14.673  0.074    0.948   0.157   -0.372032  -0.76908   3.389    2.091    9.573   -0.074314   -0.994584  
  14.673  0.054    0.986   0.195   -0.335133  -0.563213  1.76     4.158    5.292   1.399981    -0.867572  
  14.673  -0.013   0.928   0.198   -0.283913  -0.39158   2.812    4.683    6.173   0.669371    -0.666592  
  14.673  -0.009   0.975   0.194   -0.316905  -0.307114  3.499    3.909    4.546   0.802228    -0.843653  
  14.673  -0.003   0.989   0.232   -0.294077  -0.422338  3.721    2.863    5.366   0.55873     -0.753314  
  14.673  0.003    0.856   0.132   -0.268581  -0.437293  0.377    4.871    6.472   0.699318    -0.682522  
  14.673  0.043    0.977   0.168   -0.32713   -0.548732  1.064    5.521    4.954   1.016933    -0.630355  
  14.673  -0.036   0.964   0.138   -0.251134  -0.257847  2.702    6.459    4.633   1.0173      -0.88325   
  14.673  0.023    0.944   0.161   -0.250228  0.221006   1.21     5.261    7.542   0.832273    -0.841087  
  14.673  -0.047   0.966   0.181   -0.166511  -0.194438  1.477    4.328    7.744   0.841953    -0.779603  
  14.673  -0.045   1.007   0.221   -0.243361  -0.035116  3.187    5.588    6.278   0.496224    -0.822617  
  14.673  -0.022   0.964   0.183   -0.191583  0.11119    2.088    4.488    6.422   0.90927     -0.859665  
  14.673  -0.023   0.965   0.14    -0.250433  -0.023535  2.119    6.214    4.1     1.010817    -0.881168  
  14.673  0.003    1.0     0.138   -0.230079  -0.195146  3.464    2.745    7.385   0.171748    -0.953187  
  14.673  0.03     0.986   0.19    -0.347944  -0.005129  2.439    3.387    6.48    0.874188    -0.969644  
  14.673  -0.075   0.978   0.223   -0.228954  -0.046     4.553    3.907    6.959   0.278359    -0.91842   
  14.673  0.038    0.946   0.062   -0.289217  -0.957069  2.446    3.596    6.817   0.777181    -0.968341  
  14.673  0.044    0.889   0.174   -0.350465  -0.742595  2.349    1.52     7.44    0.985791    -1.076422  
  14.673  -0.025   0.957   0.168   -0.178367  0.059426   1.886    4.37     8.472   0.930052    -0.840915  
  14.673  0.012    0.962   0.218   -0.305108  -0.481902  1.071    5.109    6.65    0.700996    -0.820943  
  14.673  -0.028   0.995   0.216   -0.265764  -0.463665  1.365    1.017    10.886  -0.977017   -0.915849  
  14.673  -0.009   1.03    0.226   -0.255307  -0.140987  1.684    7.31     5.85    0.849017    -0.616516  
  14.673  0.075    0.999   0.205   -0.398152  -0.60588   3.607    5.445    4.731   0.618048    -0.93881   
  14.673  0.029    0.985   0.168   -0.288104  -0.374141  2.456    6.977    5.159   0.817495    -0.969214  
  14.673  0.081    0.944   0.134   -0.356076  -0.78474   0.479    5.773    5.949   1.002293    -0.685715  
  14.673  0.01     0.973   0.214   -0.361646  -0.398683  -0.267   8.704    5.265   1.154332    -0.334943  
  14.673  0.008    1.011   0.181   -0.273185  -0.348686  0.301    5.712    6.822   0.903677    -0.743287  
  14.673  0.061    1.022   0.126   -0.320107  -0.10773   2.284    2.927    6.633   0.592464    -0.595233  
  14.673  0.019    0.985   0.154   -0.330103  -0.257226  0.697    1.215    8.698   1.462473    -1.162005  
  14.673  -0.03    0.944   0.215   -0.294309  -0.42498   2.969    4.417    7.107   0.420402    -0.824312  
  14.673  0.067    1.025   0.16    -0.276998  -0.373424  2.446    4.061    7.714   0.515238    -0.853722  
  14.673  0.041    1.032   0.235   -0.320428  -0.530952  0.99     5.123    4.167   1.481438    -0.931021  
  14.673  -0.031   1.044   0.244   -0.248276  -0.258249  2.523    4.206    5.792   0.496012    -0.886604  
  14.673  0.053    0.987   0.224   -0.43506   -0.849097  4.872    3.137    7.689   0.036222    -1.023194  
  14.673  0.047    0.994   0.15    -0.311336  -0.468631  2.855    5.748    4.69    0.976628    -0.625458  
  14.673  0.078    1.061   0.298   -0.479525  -0.774486  2.661    3.579    5.99    0.551052    -0.903518  
  14.673  0.073    0.952   0.178   -0.354597  -0.328621  0.376    5.954    6.839   0.976043    -0.776113  
  14.673  0.039    0.998   0.198   -0.360258  -0.484818  2.207    5.33     4.337   1.198016    -0.872965  
  14.673  0.061    0.976   0.178   -0.416774  -0.5544    0.303    4.327    6.421   0.983962    -0.661669  
  14.673  0.043    0.991   0.15    -0.295396  -0.401167  3.143    2.533    6.67    0.434047    -0.881483  
  14.673  -0.028   1.016   0.144   -0.168415  -0.090653  2.041    3.881    5.22    1.358633    -1.297251  
  14.673  0.056    1.015   0.204   -0.332336  -0.332262  1.291    6.184    6.093   1.088032    -0.660836  
  14.673  0.031    0.96    0.165   -0.251192  0.032166   3.398    5.965    4.702   0.60878     -0.555575  
  14.673  0.008    0.954   0.215   -0.336604  -0.450148  0.482    7.338    4.376   1.15313     -0.533588  
  14.673  -0.015   0.998   0.216   -0.225611  -0.06747   4.011    3.89     7.629   0.52227     -0.906229  
  14.673  -0.055   0.917   0.152   -0.266968  -0.354866  1.506    7.087    5.317   0.952445    -0.565714  
  14.673  0.075    1.02    0.229   -0.402943  -0.700999  3.12     5.261    4.864   0.757349    -0.530223  
  14.673  -0.034   0.966   0.196   -0.287343  -0.522195  1.008    4.415    6.58    1.26384     -0.871481  
  14.673  0.057    0.984   0.195   -0.368012  -0.677877  1.806    6.932    4.35    0.970993    -0.883744  
  14.673  -0.011   0.947   0.187   -0.327677  -0.439749  1.239    6.047    5.729   0.85144     -0.936189  
  14.673  -0.041   0.919   0.103   -0.203758  -0.095989  4.269    4.643    9.168   -0.20587    -0.884784  
  14.673  -0.004   1.027   0.259   -0.305495  -0.474011  0.586    5.294    5.178   1.295741    -0.872009  
  14.673  0.054    1.011   0.195   -0.35112   -0.386725  0.461    8.702    5.237   1.088086    -0.492977  
  14.673  0.032    1.005   0.144   -0.296305  -0.266316  3.409    4.803    5.418   0.58876     -1.039497  
  14.673  0.002    1.019   0.225   -0.21456   -0.017407  1.933    3.4      4.976   1.541823    -1.129465  
  14.673  0.027    0.992   0.193   -0.297699  -0.604899  1.216    6.729    5.301   0.801547    -0.590773  
  14.673  0.047    0.964   0.119   -0.268468  0.003838   2.494    3.159    6.702   0.693558    -1.151621  
  14.673  -0.042   0.9     0.146   -0.208428  0.091083   1.589    1.908    8.14    0.603817    -0.910299  
  14.673  0.06     0.925   0.214   -0.38482   -0.516867  4.411    3.529    7.123   0.394065    -1.090108  
  14.673  -0.006   0.963   0.195   -0.269831  -0.319602  3.111    6.689    6.05    0.680891    -0.758024  
  14.673  0.021    0.992   0.204   -0.376776  -0.617351  3.753    2.458    7.242   0.313488    -0.981611  
  14.673  0.066    1.003   0.202   -0.401214  -0.168094  3.216    4.164    4.095   1.142881    -1.177801  
  14.673  -0.07    1.005   0.284   -0.26439   -0.233675  2.073    2.014    7.66    1.184935    -1.067609  
  14.673  -0.023   0.958   0.135   -0.166348  0.392071   4.092    2.18     7.814   0.056878    -1.090933  
  14.673  0.1      1.032   0.244   -0.443442  -0.709652  1.554    5.789    6.004   0.818659    -0.804331  
  14.673  0.011    0.936   0.153   -0.296726  -0.626151  1.871    3.301    6.019   0.907742    -0.941451  
  14.673  0.024    1.053   0.223   -0.292006  -0.224117  1.376    6.512    4.614   1.131939    -0.618539  
  14.673  0.02     0.98    0.201   -0.318523  -0.531801  0.694    8.882    6.629   0.855327    -0.729935  
  14.673  -0.01    0.999   0.218   -0.163361  0.072909   0.069    7.824    5.297   1.025252    -0.925661  
  14.673  -0.074   0.958   0.109   -0.096609  0.157372   4.055    1.854    7.78    -0.544266   -0.765014  
  14.673  -0.018   0.952   0.184   -0.288714  -0.638999  2.719    2.429    7.083   0.768577    -0.869362  
  14.673  -0.021   1.022   0.227   -0.225798  -0.146992  3.151    3.287    6.639   0.975432    -0.834186  
  14.673  0.077    0.997   0.177   -0.339967  -0.484643  2.064    4.784    4.982   0.97041     -1.244168  
  14.673  0.024    0.965   0.109   -0.29421   -0.45172   3.275    3.181    7.526   0.328128    -1.027639  
  14.673  0.004    0.98    0.186   -0.343706  -0.63523   2.895    3.034    6.899   0.802125    -0.624439  
  14.673  0.047    0.966   0.171   -0.364083  -0.454287  4.018    2.644    8.398   -0.052435   -1.379273  
  14.682  -0.004   0.903   0.18    -0.2528    -0.29639   1.657    4.624    7.091   0.761922    -0.92739   
  14.682  0.024    0.983   0.11    -0.268759  -0.42092   3.946    3.829    6.97    0.515227    -1.019257  
  14.682  -0.009   0.969   0.168   -0.252953  -0.323477  1.651    4.595    8.873   0.755938    -0.90035   
  14.682  0.045    1.0     0.25    -0.326967  -0.464644  1.765    7.925    2.358   0.888621    -0.711781  
  14.682  0.002    0.986   0.207   -0.282178  -0.172453  3.483    3.201    5.673   0.968534    -1.044036  
  14.682  0.037    0.986   0.247   -0.357165  -0.374241  3.27     3.221    5.827   0.348163    -1.301077  
  14.682  -0.031   0.934   0.129   -0.268223  -0.162945  0.494    3.34     6.577   1.082995    -0.840326  
  14.682  -0.029   1.026   0.139   -0.186017  -0.252043  1.548    3.684    6.125   0.824203    -0.932395  
  14.682  -0.048   0.994   0.187   -0.197578  -0.001661  4.25     5.214    5.281   0.56147     -0.625734  
  14.682  -0.041   0.9     0.143   -0.261132  -0.183398  2.921    5.55     5.363   0.751144    -0.736269  
  14.682  0.016    0.982   0.13    -0.253743  -0.25427   3.452    3.479    6.649   0.263009    -0.868626  
  14.682  0.059    1.036   0.187   -0.363979  -0.43483   -0.234   4.582    7.331   1.460836    -0.868759  
  14.682  -0.004   1.043   0.135   -0.13093   0.149309   1.987    4.021    5.994   0.852562    -0.860114  
  14.682  0.078    1.022   0.246   -0.418966  -0.434802  3.112    3.341    7.026   0.850443    -0.93288   
  14.682  0.007    0.945   0.134   -0.28624   -0.320284  3.098    0.144    7.884   0.494614    -1.053672  
  14.682  0.05     1.009   0.215   -0.386803  -0.528744  1.443    4.691    5.853   0.894115    -0.877635  
  14.682  0.06     1.029   0.184   -0.348443  -0.546758  4.014    2.712    8.339   0.021844    -1.16103   
  14.682  -0.012   0.937   0.142   -0.21394   -0.226851  2.898    1.597    6.902   0.922563    -1.185374  
  14.682  -0.017   1.009   0.142   -0.242702  -0.395183  1.776    4.453    6.164   1.161323    -0.70283   
  14.682  -0.012   1.0     0.214   -0.253035  -0.059654  1.528    2.961    6.032   0.883402    -0.743111  
  14.682  0.022    1.05    0.241   -0.201393  -0.045987  1.865    5.744    3.894   1.042477    -0.891221  
  14.682  -0.017   1.034   0.16    -0.117652  0.506911   2.311    4.223    4.917   1.259992    -0.935281  
  14.682  -0.019   0.939   0.152   -0.268145  -0.419289  2.215    5.045    6.73    0.803624    -0.788697  
  14.682  0.045    0.961   0.107   -0.317174  -0.728669  4.938    2.741    7.406   -0.279978   -1.386009  
  14.682  -0.012   1.005   0.187   -0.186062  -0.073035  3.087    3.339    7.469   0.139638    -1.019368  
  14.682  0.007    1.025   0.264   -0.27907   -0.395087  0.227    8.71     5.99    0.932036    -0.471225  
  14.682  -0.037   0.952   0.245   -0.342127  -0.364484  1.588    6.171    4.593   0.960483    -0.671226  
  14.682  -0.025   0.94    0.178   -0.219372  0.082346   5.206    3.344    10.009  -0.845302   -1.030968  
  14.682  0.032    0.988   0.183   -0.324803  -0.332406  1.901    4.22     7.797   0.722399    -0.639266  
  14.682  -0.042   0.921   0.168   -0.236242  -0.341707  3.022    4.152    6.322   0.840163    -0.789447  
  14.682  -0.036   0.969   0.179   -0.223191  -0.27956   1.938    6.622    4.322   1.157367    -0.653732  
  14.682  -0.022   0.997   0.141   -0.191911  0.157373   1.849    1.012    7.721   1.303319    -0.892215  
  14.682  -0.108   0.895   0.102   -0.122834  0.084353   3.597    3.723    6.886   0.206291    -0.736102  
  14.682  0.039    0.95    0.183   -0.323987  -0.747884  2.114    2.768    7.11    0.999995    -0.841065  
  14.682  0.01     0.989   0.17    -0.223132  -0.041554  2.912    4.705    7.519   0.925844    -0.882188  
  14.682  0.065    0.943   0.129   -0.391807  -0.690663  4.109    1.465    8.485   -0.25011    -1.168033  
  14.682  0.003    0.947   0.201   -0.3182    -0.308688  3.036    3.24     6.937   0.411512    -0.779038  
  14.682  0.023    1.029   0.165   -0.280858  -0.23792   3.074    6.014    4.548   0.838755    -0.848373  
  14.682  0.046    1.096   0.205   -0.274756  -0.126205  3.15     1.213    8.115   -0.872092   -1.07013   
  14.682  -0.027   0.997   0.129   -0.157561  0.207256   0.45     8.746    3.335   1.070532    -0.418591  
  14.682  -0.016   0.939   0.21    -0.310139  -0.521288  1.844    6.086    5.436   1.044783    -0.972345  
  14.682  0.018    0.998   0.126   -0.227704  -0.078648  3.981    4.004    7.292   0.396094    -0.920797  
  14.682  -0.064   0.939   0.114   -0.100151  0.65583    3.664    2.131    8.314   0.264707    -1.071542  
  14.682  0.035    0.953   0.132   -0.258794  -0.418067  4.038    3.547    4.565   0.910775    -0.968569  
  14.682  0.0      0.972   0.154   -0.262789  -0.24453   0.835    6.483    4.173   1.068673    -0.7653    
  14.682  0.031    0.954   0.124   -0.257275  -0.070705  1.619    2.21     8.861   1.02915     -0.98106   
  14.682  -0.079   0.996   0.163   -0.17853   0.128984   4.086    2.889    4.913   0.909854    -0.992339  
  14.682  0.003    1.031   0.193   -0.210787  -0.201631  1.563    4.097    6.197   0.944648    -0.747166  
  14.682  0.005    1.025   0.222   -0.308601  -0.138578  1.652    6.689    5.038   0.748146    -0.700699  
  14.682  0.006    0.945   0.16    -0.286697  -0.141711  0.512    3.289    7.367   1.66807     -1.227622  
  14.682  -0.001   0.985   0.143   -0.239133  -0.066817  3.397    5.175    6.541   0.631767    -1.007383  
  14.682  0.019    0.989   0.214   -0.274896  -0.096968  1.921    3.569    8.088   0.753952    -0.972233  
  14.682  -0.04    0.987   0.224   -0.269287  -0.336651  3.043    3.084    6.718   0.371111    -0.884241  
  14.682  -0.044   1.015   0.132   -0.109257  -0.108604  3.403    4.483    7.434   0.264307    -0.948083  
  14.682  -0.047   0.923   0.19    -0.201052  -0.168607  3.407    2.222    6.219   0.825731    -1.291893  
  14.682  -0.095   1.011   0.211   -0.080927  0.260583   5.169    2.158    7.265   -0.087171   -1.033836  
  14.682  -0.003   0.96    0.19    -0.287407  -0.309072  1.139    7.015    5.649   1.046714    -0.597425  
  14.682  -0.005   0.937   0.164   -0.279803  -0.189714  1.034    4.1      8.226   1.133726    -0.933992  
  14.682  0.069    0.952   0.193   -0.366768  -0.567272  3.115    2.307    9.268   -0.28522    -1.138373  
  14.682  -0.032   0.928   0.124   -0.223399  0.024179   0.367    4.907    6.186   1.262165    -1.045937  
  14.682  0.051    1.06    0.199   -0.228721  0.065207   1.317    4.451    6.791   1.111708    -0.918269  
  14.682  -0.111   1.007   0.199   -0.068953  0.189194   2.688    2.704    6.562   0.640171    -0.94842   
  14.682  -0.014   0.936   0.179   -0.229346  -0.04257   2.339    1.532    9.219   0.518788    -1.060353  
  14.682  -0.065   0.893   0.203   -0.293975  -0.515394  2.693    6.18     5.009   1.032808    -1.185453  
  14.682  -0.013   0.961   0.178   -0.299085  -0.379924  0.928    6.174    5.006   1.325912    -0.613121  
  14.682  -0.0     1.005   0.185   -0.176146  -0.008654  2.487    3.59     6.96    0.441026    -1.058129  
  14.682  0.033    0.998   0.209   -0.360988  -0.731333  1.689    5.695    8.722   0.660745    -0.700526  
  14.682  0.055    1.001   0.254   -0.388141  -0.435546  4.083    2.331    6.707   0.440971    -1.032427  
  14.682  -0.0     0.943   0.208   -0.368313  -0.596022  2.347    6.27     4.86    0.833202    -0.788951  
  14.682  0.064    0.962   0.159   -0.368811  -0.500349  4.45     3.805    8.992   -0.587478   -1.035593  
  14.682  -0.028   0.934   0.144   -0.211411  0.085495   1.143    5.69     5.521   0.98076     -0.885426  
  14.682  -0.068   0.933   0.157   -0.204511  -0.320672  2.385    2.15     6.16    0.747951    -0.791648  
  14.682  0.005    0.935   0.122   -0.271826  -0.281695  1.632    3.441    5.563   1.098076    -1.126945  
  14.682  -0.065   0.955   0.163   -0.222147  -0.059194  1.944    6.271    4.121   0.83561     -0.936118  
  14.682  0.037    1.023   0.269   -0.378147  -0.435829  -0.235   7.32     6.607   1.069474    -0.546723  
  14.682  0.002    0.963   0.205   -0.278532  -0.50136   1.77     9.359    2.717   1.194534    -0.303101  
  14.682  -0.014   0.962   0.199   -0.231696  -0.022352  2.099    4.065    7.947   0.295062    -0.849237  
  14.682  -0.026   0.946   0.218   -0.24965   -0.237312  1.989    3.683    6.8     1.127502    -0.949474  
  14.682  0.022    0.97    0.157   -0.21562   0.170197   3.327    3.073    7.901   0.010896    -0.927215  
  14.682  0.022    1.012   0.203   -0.347858  -0.400401  3.567    2.647    8.114   0.584973    -1.025029  
  14.682  -0.035   0.972   0.162   -0.210898  -0.26735   0.978    5.552    5.57    1.268048    -0.787766  
  14.682  -0.002   0.973   0.216   -0.306286  -0.45742   2.189    3.659    6.379   0.855022    -0.987878  
  14.682  0.022    0.989   0.179   -0.312822  -0.107342  2.91     4.853    7.793   0.713963    -0.997044  
  14.682  0.086    1.062   0.158   -0.35875   -0.15763   2.799    0.577    6.987   -0.132783   -0.881135  
  14.682  0.01     0.962   0.154   -0.306258  -0.57996   5.521    1.926    7.531   -0.575941   -1.23711   
  14.682  -0.009   0.94    0.116   -0.151807  0.35065    3.911    1.84     7.65    0.518114    -1.204229  
  14.682  0.038    1.011   0.168   -0.267799  -0.313369  2.345    3.991    6.143   1.223498    -0.955779  
  14.682  0.007    1.065   0.228   -0.245999  -0.278808  1.462    4.282    6.857   1.019976    -0.814458  
  14.682  -0.038   0.931   0.185   -0.212918  -0.245385  2.795    2.971    8.8     0.675029    -1.025209  
  14.682  -0.037   1.01    0.236   -0.292912  -0.424948  5.261    5.221    6.732   0.234556    -0.787148  
  14.682  0.026    1.013   0.14    -0.228717  -0.089959  0.679    3.996    6.906   0.853453    -0.615035  
  14.682  -0.019   0.978   0.17    -0.163441  0.056272   0.745    6.723    6.059   0.968662    -0.506382  
  14.682  0.016    0.965   0.227   -0.355615  -0.387778  2.834    2.976    7.475   0.380383    -0.954158  
  14.682  0.066    1.009   0.173   -0.314053  -0.714204  3.721    5.472    6.507   0.366545    -0.773007  
  14.682  -0.045   0.915   0.217   -0.248641  -0.351467  3.485    2.455    4.748   1.075879    -1.144365  
  14.682  0.048    0.992   0.161   -0.336524  -0.666797  1.327    5.641    3.325   1.204063    -1.052054  
  14.682  -0.014   0.977   0.153   -0.153195  -0.022873  2.748    1.662    9.547   -1.362141   -1.108093  
  14.682  0.006    0.952   0.205   -0.342586  -0.321041  3.497    3.283    7.588   0.365826    -0.775151  
  14.682  -0.055   0.946   0.236   -0.259608  -0.211102  1.927    4.125    5.579   0.961546    -1.116969  
  14.682  -0.043   0.982   0.23    -0.236487  -0.258076  2.798    4.625    5.104   0.908557    -0.966138  
  14.691  0.008    0.967   0.131   -0.308814  -0.588165  3.141    2.234    8.964   -0.613674   -0.978367  
  14.691  0.005    0.953   0.166   -0.267407  -0.243931  1.921    5.104    7.072   0.596754    -0.750144  
  14.691  -0.01    0.965   0.228   -0.317375  -0.181379  2.706    3.416    5.854   0.743971    -0.77809   
  14.691  -0.007   0.933   0.147   -0.236453  -0.15778   2.805    3.356    7.203   0.99568     -1.012314  
  14.691  -0.016   0.924   0.088   -0.213737  -0.544584  2.977    4.356    6.142   0.711282    -1.120178  
  14.691  -0.009   0.943   0.192   -0.309551  -0.372641  1.195    6.503    4.58    1.097677    -0.681434  
  14.691  -0.018   0.938   0.2     -0.297225  -0.397981  2.925    4.267    4.565   0.964183    -0.737233  
  14.691  -0.005   0.926   0.182   -0.278132  -0.387662  1.525    4.548    4.717   1.214096    -0.905007  
  14.691  0.005    0.947   0.172   -0.339058  -0.61011   1.113    6.763    5.625   1.224158    -0.516509  
  14.691  0.01     0.984   0.105   -0.225036  -0.355499  2.703    4.776    7.06    0.749946    -0.961538  
  14.691  0.04     0.919   0.153   -0.340957  -0.355718  0.385    6.802    4.105   1.175072    -0.571854  
  14.691  -0.003   0.953   0.127   -0.228697  0.240629   1.095    5.283    5.361   1.053837    -1.074068  
  14.691  -0.007   0.94    0.183   -0.266723  -0.382212  3.103    1.336    7.213   0.965624    -0.987004  
  14.691  0.03     0.926   0.117   -0.286554  0.018139   4.133    2.042    9.638   -0.466449   -0.894337  
  14.691  0.054    1.015   0.194   -0.305654  -0.353459  0.653    6.453    5.372   1.017671    -0.643386  
  14.691  -0.018   1.018   0.219   -0.246197  -0.196114  1.75     6.505    2.457   1.012958    -0.453712  
  14.691  0.003    0.949   0.089   -0.263003  -0.034203  2.8      2.119    6.527   1.175171    -1.036841  
  14.691  -0.061   0.907   0.151   -0.073425  1.016469   3.068    5.432    6.696   0.497385    -0.703532  
  14.691  0.042    0.986   0.152   -0.282008  -0.128287  3.421    3.58     6.669   0.416026    -0.806623  
  14.691  -0.041   0.957   0.17    -0.176271  -0.289288  0.835    6.274    6.67    0.96318     -0.633357  
  14.691  0.011    0.934   0.129   -0.338362  -0.501905  2.794    4.709    8.686   0.534904    -0.995306  
  14.691  -0.035   0.995   0.182   -0.198845  -0.124185  2.681    4.854    6.16    0.738859    -0.727419  
  14.691  -0.028   0.958   0.213   -0.268075  -0.611302  4.68     4.03     7.33    -0.126439   -1.007914  
  14.691  0.028    1.001   0.226   -0.340783  -0.350226  3.597    2.336    6.988   0.798986    -1.303783  
  14.691  0.097    0.961   0.167   -0.323607  -0.616313  3.003    1.45     8.525   -0.474295   -0.870973  
  14.691  0.03     0.974   0.174   -0.357218  -0.500725  1.488    4.182    6.257   0.874351    -0.607012  
  14.691  0.017    0.944   0.203   -0.338561  -0.689164  2.036    6.071    5.522   0.84157     -0.938776  
  14.691  0.005    0.976   0.158   -0.198557  -0.096737  3.153    3.163    8.307   0.073192    -1.157643  
  14.691  0.05     0.953   0.214   -0.430316  -0.920648  2.202    3.712    5.336   1.113043    -0.971452  
  14.691  0.024    0.981   0.158   -0.246725  0.075583   4.59     2.017    8.151   -0.906372   -1.058819  
  14.691  -0.01    1.015   0.228   -0.26544   -0.174342  2.037    4.507    3.59    1.492608    -1.14196   
  14.691  0.004    0.928   0.176   -0.2082    -0.328093  1.407    5.118    6.082   0.910721    -0.748839  
  14.691  0.036    0.975   0.233   -0.432003  -0.570267  3.152    7.273    5.266   0.64133     -0.59886   
  14.691  0.003    0.939   0.174   -0.202769  -0.111564  2.011    5.89     4.163   0.883022    -0.821645  
  14.691  0.002    1.016   0.18    -0.254591  -0.250524  2.748    5.741    6.345   0.672915    -1.021157  
  14.691  0.036    0.958   0.16    -0.297102  -0.076123  1.256    6.526    4.899   1.118585    -0.482607  
  14.691  0.023    0.909   0.127   -0.301866  -0.739816  2.484    4.276    4.294   1.023249    -0.78277   
  14.691  0.037    0.95    0.1     -0.260522  -0.282834  2.95     3.153    6.618   0.84352     -1.015206  
  14.691  -0.076   0.914   0.223   -0.276669  -0.153871  1.16     5.573    5.82    0.922295    -0.715301  
  14.691  0.076    1.019   0.181   -0.363536  -0.253032  0.83     6.022    5.993   1.037542    -0.627366  
  14.691  0.051    0.929   0.156   -0.322473  -1.131704  0.769    6.895    4.738   1.210597    -0.795487  
  14.691  -0.04    0.975   0.16    -0.117884  0.263865   5.807    2.907    8.176   -0.766242   -1.225913  
  14.691  0.034    1.024   0.154   -0.278366  0.019445   1.834    6.128    5.893   0.84751     -0.534689  
  14.691  0.041    0.99    0.236   -0.407851  -0.543327  1.605    7.122    4.187   1.198809    -0.85456   
  14.691  -0.026   0.921   0.202   -0.271719  -0.283955  2.242    3.476    5.75    0.765367    -0.82407   
  14.691  0.065    0.955   0.267   -0.505349  -0.931959  1.512    4.173    6.512   0.973493    -0.897145  
  14.691  0.026    0.984   0.167   -0.28111   -0.38212   2.891    4.214    6.614   0.44611     -1.011854  
  14.691  0.001    1.01    0.2     -0.228979  0.011081   1.649    5.153    5.416   1.036099    -0.710028  
  14.691  -0.071   0.936   0.13    -0.163497  -0.066687  1.878    5.52     4.62    0.824324    -0.747601  
  14.691  -0.041   0.982   0.16    -0.155568  0.10784    3.547    1.659    7.556   -0.048113   -1.234503  
  14.691  0.013    0.949   0.169   -0.285083  -0.429601  1.779    7.083    4.898   0.913588    -0.682235  
  14.691  0.014    0.982   0.18    -0.319281  -0.444709  1.203    7.628    4.887   0.99404     -0.765467  
  14.691  -0.038   0.967   0.133   -0.12509   0.144981   1.684    4.812    6.359   0.960693    -0.809922  
  14.691  0.011    0.904   0.177   -0.302648  -0.457975  3.519    1.253    9.3     -0.752722   -1.083206  
  14.691  0.068    1.039   0.212   -0.37272   -0.501016  0.763    5.214    8.267   0.673905    -0.8525    
  14.691  -0.003   0.898   0.182   -0.325998  -0.389827  3.057    2.212    5.604   0.89563     -1.181412  
  14.691  0.047    0.994   0.249   -0.338403  -0.616152  2.729    4.811    6.579   0.638336    -0.695197  
  14.691  0.053    0.97    0.11    -0.328082  -0.736656  3.935    5.472    5.203   0.55398     -1.024126  
  14.691  0.025    1.003   0.15    -0.379963  -0.637939  0.692    5.883    6.329   0.957709    -0.71608   
  14.691  -0.08    0.956   0.181   -0.224103  -0.094711  -0.509   8.47     4.339   1.205599    -0.297693  
  14.691  0.035    0.997   0.219   -0.321897  -0.278306  2.064    3.807    8.635   0.631424    -0.925555  
  14.691  0.03     0.932   0.169   -0.29201   -0.298762  0.624    9.353    2.705   1.262888    -0.550949  
  14.691  -0.067   0.97    0.151   -0.150764  -0.127541  2.436    5.619    7.998   0.820149    -0.892058  
  14.691  0.02     0.999   0.141   -0.207067  0.367634   1.675    5.088    6.494   1.14613     -0.928209  
  14.691  -0.025   0.963   0.193   -0.220007  -0.069455  3.504    3.165    5.689   0.852257    -1.341094  
  14.691  0.044    1.03    0.274   -0.39564   -0.296345  2.334    2.824    7.39    1.051063    -0.662198  
  14.691  0.036    1.034   0.194   -0.301204  -0.327649  3.327    5.766    5.962   0.723196    -1.019536  
  14.691  -0.002   0.963   0.15    -0.317512  -0.405772  3.921    4.913    4.249   0.840356    -0.94556   
  14.691  0.021    0.994   0.167   -0.281784  -0.579875  4.439    2.496    9.296   -1.530697   -1.143636  
  14.691  0.027    0.978   0.146   -0.259364  -0.493651  2.601    6.099    4.362   0.855543    -1.213482  
  14.691  -0.035   0.983   0.236   -0.246416  -0.313781  2.489    5.704    6.736   0.541891    -0.605485  
  14.691  0.006    0.996   0.206   -0.279373  -0.442961  3.079    1.335    8.778   -0.105121   -1.015492  
  14.691  0.015    0.977   0.179   -0.136415  0.462616   3.986    3.31     8.463   -0.182256   -0.982463  
  14.691  -0.039   0.974   0.243   -0.27243   -0.273649  2.091    5.931    5.571   0.907925    -0.626941  
  14.691  -0.01    0.99    0.205   -0.27476   5.78E-4    1.204    6.67     7.078   0.894627    -0.410826  
  14.691  0.018    0.943   0.142   -0.277056  -0.44156   1.841    7.067    2.348   1.114127    -1.008157  
  14.691  -0.062   0.986   0.2     -0.096274  0.50232    2.3      3.554    5.819   0.793308    -0.938406  
  14.691  -0.011   0.913   0.227   -0.347977  -0.312703  1.755    7.035    4.781   0.957692    -0.815419  
  14.691  0.023    0.988   0.188   -0.297504  -0.330761  2.552    5.518    5.988   0.715234    -0.758591  
  14.691  -0.003   0.973   0.229   -0.311472  -0.165765  3.735    3.482    7.299   0.407693    -1.069799  
  14.691  0.024    0.897   0.152   -0.345301  -0.698811  3.343    2.83     7.845   -0.786173   -0.945956  
  14.691  -0.035   0.955   0.234   -0.358544  -0.347749  3.062    6.357    5.163   0.523254    -1.077445  
  14.691  -0.024   0.958   0.152   -0.21825   -0.231707  1.233    4.208    5.842   1.268067    -0.766742  
  14.691  0.046    1.019   0.178   -0.276566  -0.25004   4.063    2.181    7.751   -0.333916   -0.982837  
  14.691  -0.044   0.973   0.173   -0.179016  0.145528   2.051    4.987    7.122   0.721654    -0.866483  
  14.691  -0.046   0.929   0.173   -0.200791  0.099227   1.802    4.428    6.499   0.782972    -0.909751  
  14.691  -0.001   0.991   0.139   -0.223147  0.231171   2.437    4.445    6.301   0.845242    -1.014354  
  14.691  -0.004   0.99    0.202   -0.247738  -0.128794  3.449    3.091    5.722   0.632664    -0.881027  
  14.691  -0.018   1.02    0.263   -0.249707  -0.234585  2.145    6.58     4.92    0.959422    -0.572824  
  14.691  0.015    0.988   0.133   -0.264546  -0.444776  3.206    5.7      6.527   0.682744    -0.729977  
  14.691  -0.093   0.942   0.184   -0.207618  -0.218365  1.324    5.39     6.949   0.677764    -0.743472  
  14.691  -0.034   0.904   0.174   -0.330447  -0.219612  3.916    1.914    7.02    0.328769    -1.313678  
  14.691  0.04     0.964   0.162   -0.396538  -0.524439  1.338    5.998    4.477   1.090912    -0.508213  
  14.691  0.035    0.956   0.177   -0.276676  -0.115332  0.764    3.041    8.933   1.179161    -0.843441  
  14.691  0.048    0.975   0.103   -0.283497  -0.131643  2.008    4.538    5.705   1.018747    -1.011161  
  14.691  0.053    0.953   0.215   -0.360857  -0.320985  1.587    2.851    7.903   0.865322    -1.042404  
  14.691  -0.025   0.993   0.202   -0.210851  -0.219703  1.663    5.416    5.714   0.833386    -0.442366  
  14.691  -0.004   0.977   0.179   -0.288107  -0.375935  0.743    3.886    6.861   0.97787     -0.766988  
  14.691  0.001    0.962   0.2     -0.306094  -0.153411  0.995    7.262    3.359   1.14687     -0.811222  
  14.691  0.009    0.931   0.134   -0.29382   -0.37071   2.557    1.649    7.885   0.191703    -1.100002  
  14.701  -0.004   0.917   0.148   -0.222581  -0.629101  2.302    5.173    4.947   0.83794     -0.81229   
  14.701  0.005    1.0     0.214   -0.333279  -0.509077  3.897    2.174    7.337   0.327674    -1.312009  
  14.701  0.034    1.015   0.207   -0.296206  -0.616915  4.636    3.13     7.162   0.121183    -1.038987  
  14.701  0.036    0.986   0.16    -0.277347  -0.475249  0.717    6.195    5.237   1.091473    -0.528042  
  14.701  0.084    0.995   0.183   -0.338874  -0.529067  2.304    5.36     5.593   0.865521    -0.702119  
  14.701  0.024    1.004   0.173   -0.231853  -0.333255  2.167    4.509    4.684   0.793861    -0.517674  
  14.701  -0.009   0.902   0.08    -0.264083  -0.251886  1.123    4.006    6.667   1.374039    -1.085828  
  14.701  -0.04    0.945   0.145   -0.266814  -0.278358  2.887    2.707    6.201   0.742774    -0.987351  
  14.701  0.024    0.951   0.172   -0.259928  -0.247931  0.128    7.003    3.956   1.235095    -0.872674  
  14.701  0.001    0.957   0.171   -0.206788  0.214752   4.309    3.888    7.445   0.116862    -1.009112  
  14.701  0.005    0.939   0.23    -0.436659  -0.6383    3.585    1.831    5.641   0.516277    -1.099841  
  14.701  0.017    0.946   0.219   -0.34155   -0.60862   -0.388   8.78     6.232   1.004452    -0.329843  
  14.701  0.028    1.019   0.194   -0.308312  -0.398464  2.142    3.901    4.784   1.109764    -0.922613  
  14.701  -0.039   0.945   0.09    -0.170078  -0.25472   4.71     1.788    7.394   -0.729154   -0.942576  
  14.701  0.022    0.954   0.132   -0.260257  0.080493   3.088    2.136    7.712   0.004306    -0.929188  
  14.701  0.013    0.927   0.145   -0.217805  -0.28832   0.738    7.693    4.12    1.078925    -0.297663  
  14.701  0.006    0.919   0.164   -0.229778  -0.250568  1.597    9.099    3.54    1.099237    0.065095   
  14.701  0.047    0.977   0.163   -0.366501  -0.773978  1.997    5.184    6.008   0.941353    -0.660599  
  14.701  0.006    0.984   0.209   -0.271142  -0.367091  1.19     7.116    5.283   1.136469    -0.700342  
  14.701  -0.04    1.003   0.185   -0.155503  0.217415   3.713    4.284    7.251   0.602363    -0.979798  
  14.701  0.026    1.035   0.236   -0.325717  -0.366373  -0.676   6.342    6.108   1.223837    -0.865414  
  14.701  -0.031   1.006   0.194   -0.161112  0.245487   2.825    3.47     6.097   0.476086    -0.908264  
  14.701  0.005    0.96    0.174   -0.258591  -0.666395  -0.572   7.537    3.232   1.262895    -0.342064  
  14.701  0.059    0.982   0.21    -0.305494  -0.526249  3.939    2.789    9.093   -0.331023   -0.942118  
  14.701  -0.017   0.994   0.197   -0.225915  -0.181675  1.769    4.44     5.903   1.034076    -0.699717  
  14.701  0.024    0.998   0.205   -0.292817  -0.541441  2.606    3.788    7.647   0.477779    -0.838922  
  14.701  0.031    1.013   0.232   -0.287623  -0.453556  3.628    2.414    5.432   0.58937     -0.896201  
  14.701  0.004    0.978   0.101   -0.180649  0.158178   3.169    5.894    6.58    0.661781    -1.182851  
  14.701  0.044    0.954   0.21    -0.401496  -0.324156  3.39     3.295    6.528   0.660098    -1.125959  
  14.701  -0.062   0.914   0.156   -0.120875  0.344548   1.664    5.444    6.587   0.732955    -0.750894  
  14.701  0.015    0.944   0.189   -0.304306  -0.52498   0.822    3.074    6.462   1.423445    -0.809058  
  14.701  0.075    0.966   0.111   -0.336011  -0.753559  0.104    6.93     3.161   1.317062    -0.612534  
  14.701  0.036    1.023   0.229   -0.294113  -0.3074    2.652    4.577    5.666   0.780944    -0.956877  
  14.701  0.034    1.014   0.157   -0.198754  0.068315   3.733    3.476    5.229   0.771543    -1.242964  
  14.701  0.046    1.019   0.15    -0.273418  0.024016   2.136    1.846    9.447   0.607355    -1.046282  
  14.701  -0.026   0.901   0.125   -0.174865  0.659395   1.961    5.863    4.591   1.069433    -0.901904  
  14.701  -0.026   0.964   0.186   -0.328382  -0.464395  2.763    6.257    4.486   0.905397    -0.721468  
  14.701  0.006    0.996   0.203   -0.348834  -0.538951  3.68     2.047    7.769   0.002877    -0.913226  
  14.701  0.002    0.976   0.234   -0.347938  -0.40198   0.7      9.011    4.448   0.97549     -0.464576  
  14.701  0.003    0.97    0.265   -0.30922   -0.357915  1.886    5.88     4.305   1.055761    -0.747422  
  14.701  -0.023   0.979   0.176   -0.287464  -0.212408  2.585    4.528    5.797   1.210481    -1.111202  
  14.701  0.03     1.018   0.214   -0.301435  -0.052077  1.737    4.639    5.241   0.961865    -0.756457  
  14.701  -0.022   0.911   0.201   -0.319373  -0.472931  1.849    3.791    7.639   0.786032    -0.769013  
  14.701  0.016    1.008   0.188   -0.275656  -0.45935   2.167    4.837    5.04    0.744664    -0.540691  
  14.701  0.048    0.94    0.152   -0.355846  -0.392428  0.422    8.319    4.599   1.002479    -0.319146  
  14.701  0.001    0.931   0.189   -0.302448  -0.645333  1.194    3.648    8.128   0.630918    -0.884676  
  14.701  -0.075   0.882   0.143   -0.139163  0.308829   3.898    1.665    7.996   -0.040832   -1.190991  
  14.701  -0.004   0.969   0.189   -0.253773  -0.240484  4.585    5.238    6.018   0.422801    -0.898516  
  14.701  0.02     1.073   0.221   -0.236253  -0.208551  1.317    6.225    6.554   0.922818    -0.61879   
  14.701  0.043    0.993   0.185   -0.315856  -0.36459   1.694    6.22     4.908   0.91888     -0.582815  
  14.701  0.022    0.995   0.221   -0.399107  -0.236353  1.966    3.826    6.113   1.0431      -0.84651   
  14.701  -0.029   0.993   0.152   -0.206907  -0.281621  0.952    5.268    5.394   1.167423    -0.929892  
  14.701  -0.041   1.013   0.243   -0.27592   -0.353032  2.77     3.751    5.538   1.210876    -0.989173  
  14.701  0.036    1.01    0.206   -0.330735  -0.420891  1.55     4.84     6.52    0.748686    -0.943721  
  14.701  0.02     0.906   0.195   -0.369114  -0.506868  1.328    5.536    6.076   0.971555    -0.742899  
  14.701  0.003    1.006   0.228   -0.323048  -0.455204  3.851    3.211    5.278   0.925066    -1.192021  
  14.701  0.044    0.911   0.168   -0.332326  -0.400755  4.359    3.905    6.209   0.454293    -0.854274  
  14.701  0.015    0.911   0.192   -0.391079  -0.514653  0.228    7.989    5.819   1.146753    -0.650249  
  14.701  0.04     0.97    0.183   -0.303873  -0.170045  1.126    4.124    6.898   0.947048    -0.944831  
  14.701  0.053    1.039   0.227   -0.308773  -0.021386  3.458    1.539    8.153   -0.876266   -1.02561   
  14.701  -0.036   0.906   0.159   -0.278632  -0.169077  1.49     3.599    6.97    0.980396    -0.747522  
  14.701  0.06     0.936   0.168   -0.304412  -0.295873  1.865    4.645    4.375   0.893851    -0.734935  
  14.701  0.033    1.042   0.249   -0.318327  -0.426088  3.859    4.866    7.249   0.369288    -0.838505  
  14.701  0.005    0.992   0.256   -0.317558  -0.399557  2.411    6.126    6.11    0.945694    -0.665096  
  14.701  -0.054   0.941   0.188   -0.299443  -0.338978  4.013    2.219    7.967   0.012958    -1.153597  
  14.701  0.024    0.959   0.163   -0.236769  -0.234031  3.129    4.901    5.383   0.763487    -0.998284  
  14.701  0.021    1.037   0.187   -0.216693  0.146346   2.701    4.516    5.931   1.003758    -0.798143  
  14.701  0.071    0.974   0.175   -0.40721   -0.942575  2.055    6.257    5.231   0.88907     -0.365769  
  14.701  -0.052   0.902   0.194   -0.219426  -0.038654  3.545    2.005    6.542   0.541414    -1.038251  
  14.701  -0.039   0.941   0.155   -0.267946  -0.473307  0.976    3.265    7.381   1.289321    -0.936663  
  14.701  -0.014   1.018   0.154   -0.205006  -0.530142  0.941    5.452    5.576   1.280598    -1.044571  
  14.701  0.02     1.002   0.209   -0.314939  -0.431817  2.176    7.754    5.636   0.84057     -0.44785   
  14.701  0.058    0.955   0.228   -0.375063  -0.708292  2.668    4.391    7.497   0.808078    -1.109289  
  14.701  0.048    0.965   0.158   -0.347623  -0.359536  1.837    5.925    4.66    0.999338    -0.794307  
  14.701  0.01     0.928   0.202   -0.351733  -0.662565  2.906    2.526    8.149   0.703381    -1.186985  
  14.701  0.008    0.968   0.219   -0.372526  -0.596043  4.985    5.222    11.364  -1.006935   -0.990089  
  14.701  0.004    0.961   0.179   -0.301466  -0.376307  2.302    6.391    4.88    0.87619     -0.675576  
  14.701  0.067    1.021   0.198   -0.298107  -0.450918  2.508    5.894    5.393   0.656186    -0.701163  
  14.701  0.018    0.972   0.152   -0.265625  -0.251003  1.875    7.537    4.269   0.877389    -0.60223   
  14.701  0.005    1.002   0.247   -0.354402  -0.42113   3.423    2.354    7.459   0.388555    -0.821068  
  14.701  0.022    0.992   0.161   -0.209521  0.240851   1.6      4.381    5.432   1.031487    -0.982151  
  14.701  0.01     0.959   0.166   -0.323203  -0.39743   3.234    3.313    5.437   0.926267    -1.189433  
  14.701  0.043    0.987   0.218   -0.394833  -0.697043  1.41     4.633    3.531   1.59094     -1.265756  
  14.701  0.045    0.976   0.214   -0.353194  -0.631201  1.788    6.096    5.82    0.93767     -0.530281  
  14.701  0.024    1.002   0.182   -0.292192  -0.162479  1.686    4.29     5.478   1.254775    -0.981457  
  14.701  -0.027   0.974   0.175   -0.21543   0.129006   3.297    3.621    7.243   0.102273    -0.852638  
  14.701  0.085    1.0     0.138   -0.350677  -0.658583  4.296    1.054    6.95    0.67831     -1.188422  
  14.701  0.055    1.011   0.195   -0.32244   -0.060305  2.6      6.491    4.187   0.82938     -0.900381  
  14.701  0.033    0.973   0.172   -0.35765   -0.467999  -0.643   7.08     5.629   1.190897    -0.883978  
  14.701  0.008    0.915   0.151   -0.342954  -0.194629  2.216    4.458    7.99    0.797383    -0.859073  
  14.701  0.018    0.988   0.109   -0.3024    -0.234847  1.382    5.49     6.531   1.05752     -0.932879  
  14.701  0.042    0.975   0.146   -0.238259  -0.057465  2.723    4.939    6.516   0.480893    -0.843006  
  14.701  -0.01    0.964   0.202   -0.249972  -0.383425  2.228    4.041    7.614   0.866841    -0.997067  
  14.701  0.035    0.956   0.238   -0.411112  -0.760135  3.498    3.955    6.369   0.831935    -0.868328  
  14.701  -0.039   0.987   0.193   -0.177472  0.240701   1.013    5.561    7.387   0.820103    -0.777429  
  14.701  -0.002   0.994   0.178   -0.241613  -0.013786  2.608    4.471    7.083   0.486953    -0.692139  
  14.701  -0.046   0.965   0.216   -0.255778  -0.193824  1.04     5.882    5.502   1.160968    -0.77947   
  14.701  0.051    1.014   0.269   -0.383399  -0.919036  1.249    5.517    6.77    1.08446     -0.889064  
  14.701  -0.007   0.949   0.125   -0.238686  -0.331007  2.653    2.942    6.081   0.848967    -1.025362  
  14.701  0.007    0.932   0.187   -0.330617  -0.229483  1.854    1.761    7.3     0.128581    -0.995454  
  14.71   0.0      0.968   0.161   -0.270196  -0.408605  3.229    1.65     6.087   1.170396    -1.138135  
  14.71   0.043    0.994   0.147   -0.247216  -0.541956  3.348    6.268    4.978   0.662001    -0.485067  
  14.71   0.009    0.955   0.166   -0.289287  -0.530043  1.464    4.386    5.655   0.833334    -0.871914  
  14.71   0.058    0.943   0.141   -0.332614  -0.419103  1.988    4.307    4.217   1.224353    -0.860515  
  14.71   0.029    0.991   0.231   -0.391508  -0.532159  2.32     3.172    7.692   1.096008    -0.773439  
  14.71   -0.008   0.845   0.146   -0.333767  -0.374705  3.368    3.842    7.771   0.264041    -0.916226  
  14.71   0.011    1.002   0.122   -0.257536  0.150738   2.531    1.694    9.184   0.04854     -0.944303  
  14.71   0.03     1.012   0.248   -0.353521  -0.46826   1.097    4.574    5.132   1.077566    -0.775137  
  14.71   0.004    0.999   0.197   -0.356243  -0.36545   1.482    6.232    6.993   0.793677    -0.784438  
  14.71   -0.022   0.962   0.238   -0.276405  -0.149064  1.458    5.217    6.564   1.048927    -0.829713  
  14.71   0.001    1.029   0.174   -0.274179  -0.068669  0.802    7.763    5.064   0.948236    -0.673904  
  14.71   0.011    1.009   0.213   -0.28344   -0.540845  1.453    2.714    8.558   0.422991    -0.943154  
  14.71   -0.012   0.954   0.136   -0.244555  0.031488   1.078    8.547    2.492   1.095313    -0.790303  
  14.71   0.073    1.042   0.162   -0.307918  -0.557202  0.984    4.659    4.914   1.410719    -1.125003  
  14.71   -0.005   1.007   0.216   -0.253331  -0.37301   3.041    4.546    4.575   1.105929    -0.861823  
  14.71   0.003    1.028   0.248   -0.225837  0.030385   2.635    3.442    7.07    0.738282    -0.964792  
  14.71   -0.004   0.937   0.158   -0.291362  -0.196625  1.787    5.029    5.985   0.648073    -0.81238   
  14.71   -0.008   1.005   0.141   -0.206317  0.013401   2.605    5.664    5.613   0.830226    -0.870113  
  14.71   -0.003   0.938   0.175   -0.301408  -0.270276  4.089    3.201    7.309   0.229695    -0.979917  
  14.71   0.056    1.003   0.167   -0.307673  -0.46143   3.919    4.776    3.859   0.598655    -0.799037  
  14.71   -0.026   1.036   0.18    -0.233461  -0.130672  4.095    3.613    5.216   0.509139    -1.009683  
  14.71   0.045    0.967   0.106   -0.237773  0.229143   4.431    1.313    5.889   -0.056492   -0.988627  
  14.71   0.023    0.95    0.117   -0.273878  -0.823476  2.758    5.379    5.229   1.096198    -1.197446  
  14.71   -0.008   0.953   0.243   -0.304955  -0.181813  4.339    3.909    7.124   0.294902    -1.045631  
  14.71   0.007    1.015   0.184   -0.289164  -0.371986  2.514    4.58     6.097   0.741373    -1.0562    
  14.71   -0.065   0.976   0.181   -0.154968  -0.111886  0.305    8.644    4.471   1.218673    -0.636144  
  14.71   0.031    0.984   0.109   -0.222245  0.132105   2.921    3.222    6.311   0.401457    -1.109428  
  14.71   0.058    0.977   0.139   -0.268754  -0.502712  2.725    3.086    8.4     0.831379    -0.97556   
  14.71   0.02     0.938   0.162   -0.352348  -0.4728    2.427    2.611    7.615   0.871853    -0.887627  
  14.71   0.009    0.924   0.187   -0.34737   -0.654754  0.805    5.301    5.169   0.971447    -0.549696  
  14.71   -0.061   0.926   0.184   -0.188244  -0.069609  2.127    6.253    3.446   1.034941    -0.782025  
  14.71   -0.092   0.942   0.2     -0.266214  -0.199269  3.68     4.309    5.631   0.608464    -0.913896  
  14.71   0.003    1.036   0.229   -0.280365  -0.094609  3.827    0.168    5.507   1.328941    -0.883849  
  14.71   0.093    1.011   0.201   -0.378322  -0.501002  0.875    4.741    4.514   1.150077    -1.244418  
  14.71   -0.03    0.917   0.195   -0.255032  -0.351224  4.136    1.469    7.297   -0.170596   -1.067764  
  14.71   0.002    0.994   0.246   -0.38055   -0.309345  1.022    4.558    6.601   1.165584    -0.833063  
  14.71   0.048    0.985   0.227   -0.363934  -0.469312  3.108    2.925    7.547   0.650522    -0.762949  
  14.71   0.017    0.938   0.124   -0.246861  -0.230105  1.362    5.085    7.287   0.654585    -0.622029  
  14.71   -0.015   0.943   0.134   -0.248161  -0.059852  2.526    5.077    4.763   1.132108    -0.617084  
  14.71   0.051    1.036   0.255   -0.275718  -0.055295  2.469    1.34     7.763   0.219275    -0.926626  
  14.71   0.011    0.981   0.202   -0.225035  -0.361746  2.829    5.925    7.52    0.471636    -0.608344  
  14.71   0.023    0.98    0.251   -0.358352  -0.571351  2.668    3.725    6.844   0.752479    -1.013616  
  14.71   -0.023   0.927   0.146   -0.192846  -0.52483   2.125    5.46     6.023   0.808922    -0.880482  
  14.71   0.042    0.952   0.151   -0.345226  -0.551347  0.907    4.636    7.445   1.169304    -0.691012  
  14.71   0.02     1.004   0.236   -0.360226  -0.552016  0.54     4.148    5.483   1.092295    -0.742992  
  14.71   0.019    0.962   0.104   -0.282736  -0.329097  2.125    7.376    5.294   0.974706    -0.460503  
  14.71   0.052    1.03    0.183   -0.385277  -0.446236  3.182    2.74     9.029   0.243589    -0.962099  
  14.71   -0.027   0.971   0.216   -0.228274  0.153007   2.313    4.522    6.358   0.691341    -0.786752  
  14.71   0.079    1.056   0.148   -0.200874  0.33767    3.25     5.793    5.419   0.638465    -0.731337  
  14.71   -0.001   0.94    0.173   -0.272205  -0.023524  1.327    4.256    5.653   1.522831    -1.049406  
  14.71   0.003    1.001   0.2     -0.340781  -0.461776  1.588    4.849    8.292   0.710226    -0.835453  
  14.71   -0.02    0.919   0.185   -0.315401  -0.745588  1.402    5.144    6.823   0.924519    -0.820753  
  14.71   0.039    0.979   0.183   -0.295476  -0.246262  1.041    8.566    4.504   0.901706    -0.742821  
  14.71   0.006    0.964   0.189   -0.390474  -0.478845  2.583    5.249    6.864   0.588244    -0.749098  
  14.71   -0.013   0.94    0.199   -0.252634  0.03341    4.195    1.686    7.267   -0.417896   -1.038976  
  14.71   -0.009   0.955   0.226   -0.34404   -0.378727  4.494    2.1      7.695   0.045883    -1.146843  
  14.71   0.016    0.99    0.18    -0.336051  -0.391446  1.246    4.191    5.922   0.996218    -0.780452  
  14.71   -0.01    0.961   0.262   -0.305421  -0.094422  3.602    5.96     5.741   0.809145    -0.838258  
  14.71   -0.026   0.955   0.181   -0.237298  0.041072   2.708    3.27     7.49    0.621795    -0.853719  
  14.71   0.038    0.991   0.216   -0.326508  -0.759702  1.631    5.138    5.174   0.960677    -0.926353  
  14.71   0.022    0.966   0.18    -0.283106  -0.293781  1.68     5.714    5.499   1.005577    -0.517966  
  14.71   0.029    0.966   0.169   -0.303865  0.006097   0.993    5.971    7.279   1.061551    -0.880042  
  14.71   -0.038   0.906   0.206   -0.300093  -0.428986  0.335    7.718    5.283   1.089945    -0.723188  
  14.71   0.113    1.037   0.148   -0.372105  -0.536454  3.35     3.031    8.474   0.142337    -0.959758  
  14.71   0.022    1.008   0.222   -0.331857  -0.487072  1.434    3.643    6.145   1.078456    -0.808129  
  14.71   0.023    1.02    0.192   -0.257583  -0.001432  2.93     4.494    4.076   0.905873    -0.493316  
  14.71   0.031    0.973   0.09    -0.237768  -0.025151  3.228    2.021    6.26    0.845084    -1.0665    
  14.71   -0.009   0.969   0.159   -0.209841  -0.126469  2.45     5.767    4.847   0.919065    -1.040047  
  14.71   -0.013   0.944   0.168   -0.302801  -0.52591   1.935    6.758    5.802   0.727217    -0.836067  
  14.71   0.008    0.962   0.173   -0.308901  -0.173261  1.429    5.329    5.68    0.589559    -0.838196  
  14.71   0.0      0.911   0.244   -0.370488  -0.511247  3.401    4.602    7.151   0.676998    -1.090341  
  14.71   0.036    0.968   0.204   -0.371515  -0.363424  2.929    2.444    8.875   -0.449437   -0.97011   
  14.71   -0.0     1.0     0.199   -0.317182  -0.707756  2.292    4.409    5.511   1.157383    -0.724857  
  14.71   0.051    1.02    0.136   -0.292194  -0.028773  1.857    6.561    2.767   1.076033    -0.867846  
  14.71   -0.039   1.004   0.185   -0.224661  -0.145454  0.328    7.621    4.471   1.115204    -0.435851  
  14.71   0.045    1.013   0.224   -0.401088  -0.597263  1.132    5.03     5.859   1.23821     -0.719632  
  14.71   0.128    1.009   0.275   -0.520452  -0.793085  4.203    3.884    5.3     0.819585    -1.094921  
  14.71   0.015    1.002   0.171   -0.187804  0.215732   1.434    4.118    6.683   0.810866    -0.921112  
  14.71   -0.014   0.936   0.214   -0.277099  -0.449296  2.181    3.195    6.217   1.174652    -0.802468  
  14.71   0.025    0.972   0.199   -0.357106  -0.693026  2.691    4.692    4.622   0.844178    -0.76311   
  14.71   0.022    0.96    0.138   -0.329823  -0.395359  4.194    2.281    8.079   0.194508    -1.014684  
  14.71   -0.005   1.042   0.215   -0.228979  0.055508   4.1      1.74     9.004   -0.412182   -1.049554  
  14.71   -0.006   0.955   0.153   -0.237014  -0.354411  2.67     3.382    7.837   0.346129    -0.920592  
  14.71   -0.005   1.003   0.149   -0.218262  0.158959   1.198    4.512    6.896   0.730094    -0.603967  
  14.71   -0.0     0.961   0.121   -0.255885  -0.330534  1.05     6.84     3.207   1.271998    -0.864309  
  14.71   -0.0     0.977   0.224   -0.396687  -0.684681  2.341    5.698    6.02    0.76992     -0.915641  
  14.71   0.045    0.999   0.213   -0.312843  -0.356497  3.686    3.469    10.239  -0.208106   -0.909344  
  14.71   -0.006   0.987   0.26    -0.290887  -0.269359  2.532    3.475    6.294   0.596354    -0.988249  
  14.71   0.037    1.003   0.24    -0.313019  -0.667885  4.993    2.756    7.852   -0.344844   -1.015979  
  14.71   0.028    0.967   0.196   -0.341075  -0.517752  4.127    2.35     6.64    0.030108    -0.981231  
  14.71   -0.103   0.963   0.24    -0.263907  -0.365352  3.453    3.962    7.799   0.47593     -0.964152  
  14.71   0.03     1.034   0.204   -0.186392  0.143189   3.029    1.314    7.768   1.249856    -1.073321  
  14.71   0.023    0.984   0.126   -0.260932  -0.620755  3.451    1.205    7.683   0.556626    -0.972482  
  14.71   -0.01    0.965   0.201   -0.285644  -0.179292  2.598    3.556    7.29    0.439919    -0.994208  
  14.71   -0.017   0.916   0.153   -0.296262  -0.797705  3.611    5.087    8.461   0.147509    -0.84297   
  14.71   0.024    0.938   0.17    -0.351238  -0.392813  3.131    3.215    8.02    0.535799    -1.101551  
  14.71   0.031    0.996   0.174   -0.344984  -0.353482  3.556    3.09     7.592   0.194465    -1.110685  
  14.71   0.019    0.963   0.121   -0.255651  -0.194523  1.617    2.67     7.286   1.141389    -0.856865  
  14.71   0.013    0.899   0.115   -0.217616  -0.066625  2.452    6.787    3.847   0.836046    -0.75101   
  14.71   0.052    0.985   0.219   -0.426289  -0.57277   1.53     4.573    8.144   0.630478    -0.743909  
  14.72   -0.003   0.988   0.178   -0.247403  -0.11617   1.805    3.407    5.879   1.205631    -0.791174  
  14.72   -0.041   0.949   0.177   -0.23241   -0.202421  1.981    6.339    5.32    0.820515    -0.909154  
  14.72   0.075    0.98    0.168   -0.371791  -0.605088  0.978    6.918    7.074   0.792963    -0.713345  
  14.72   -0.005   0.974   0.212   -0.328686  -0.633199  3.319    5.836    5.055   0.90098     -0.949981  
  14.72   0.052    0.961   0.144   -0.410889  -0.66972   1.389    4.865    7.759   0.709427    -0.882338  
  14.72   -0.049   0.954   0.211   -0.265167  -0.31396   0.865    6.745    4.233   1.055466    -0.48025   
  14.72   -0.038   0.949   0.173   -0.283458  -0.248869  -0.34    7.52     6.522   1.01658     -0.612581  
  14.72   -0.003   0.914   0.177   -0.299025  -0.240203  0.54     5.2      6.029   1.004739    -0.732805  
  14.72   -0.03    0.946   0.205   -0.214961  0.040881   1.981    2.981    6.869   0.875262    -0.929405  
  14.72   0.069    1.04    0.318   -0.482526  -0.650697  1.054    5.428    6.621   0.770807    -0.832724  
  14.72   -0.078   0.89    0.169   -0.280752  -0.421145  0.324    6.334    4.672   1.289271    -0.803269  
  14.72   -0.014   0.96    0.143   -0.25895   -0.394348  1.235    4.565    7.616   0.956352    -0.881606  
  14.72   -0.032   1.015   0.245   -0.243897  -0.055818  3.094    2.798    7.716   0.571883    -1.053879  
  14.72   -0.013   0.926   0.141   -0.257027  -0.37226   2.088    3.263    6.445   0.6375      -1.073503  
  14.72   0.043    1.012   0.254   -0.326631  -0.590881  1.153    5.867    6.319   0.990436    -0.787415  
  14.72   -0.031   1.029   0.213   -0.179326  0.056733   2.408    5.046    6.405   0.770231    -1.121422  
  14.72   -0.012   0.993   0.182   -0.233122  -0.078962  2.762    7.1      4.191   1.103404    -0.523041  
  14.72   -0.068   0.94    0.217   -0.290961  -0.331831  2.577    3.13     7.906   0.442802    -0.814823  
  14.72   0.014    0.955   0.205   -0.343387  -0.434176  2.558    5.408    4.381   1.078321    -0.907908  
  14.72   0.011    1.007   0.202   -0.30691   -0.322374  2.02     6.041    4.22    1.043151    -0.844674  
  14.72   -0.042   1.038   0.196   -0.158618  0.294659   3.588    2.155    9.216   -0.559836   -1.04982   
  14.72   0.02     0.947   0.193   -0.426848  -0.905705  2.506    2.374    7.949   0.363141    -0.997256  
  14.72   0.012    0.964   0.192   -0.328638  -0.705697  2.106    5.73     5.877   0.910168    -0.766701  
  14.72   -0.084   0.86    0.208   -0.191463  0.302531   3.206    3.199    7.351   1.096021    -1.064481  
  14.72   -0.063   0.971   0.183   -0.184829  -0.212384  1.897    4.046    5.641   1.294625    -0.744921  
  14.72   0.007    0.954   0.156   -0.345179  -0.196186  0.578    7.229    4.914   1.045714    -0.857569  
  14.72   0.004    0.949   0.153   -0.261562  -0.299128  2.099    3.59     6.391   0.725049    -1.021629  
  14.72   -0.015   0.989   0.233   -0.316811  -0.300514  0.324    8.609    3.869   1.001302    -0.16187   
  14.72   0.006    0.985   0.233   -0.328325  -0.388445  4.821    3.329    7.375   -0.264895   -1.038952  
  14.72   -0.029   0.947   0.185   -0.316514  -0.540043  1.727    2.817    7.488   0.706763    -1.059832  
  14.72   0.014    0.977   0.134   -0.184184  0.196595   2.721    2.44     7.003   0.476949    -1.255518  
  14.72   -0.04    0.905   0.172   -0.212357  -0.492081  3.257    4.181    7.06    0.456439    -0.957455  
  14.72   0.065    0.983   0.147   -0.32772   -0.361592  1.469    5.832    6.072   0.634739    -0.747103  
  14.72   0.086    0.997   0.168   -0.413768  -0.789914  2.266    6.163    5.426   1.010318    -0.786995  
  14.72   -0.055   0.926   0.138   -0.259802  -0.373422  2.794    3.807    7.174   0.399079    -0.774392  
  14.72   -0.034   1.01    0.257   -0.338294  -0.46631   2.595    5.823    7.558   0.60779     -0.496815  
  14.72   -0.03    0.975   0.185   -0.227065  0.012238   2.544    6.325    5.868   0.723224    -0.824226  
  14.72   0.063    1.031   0.208   -0.343419  -0.334881  1.631    4.42     5.247   1.000593    -1.188236  
  14.72   0.016    0.983   0.199   -0.249585  -0.241947  2.732    4.232    6.505   0.725424    -0.854894  
  14.72   -0.073   0.938   0.152   -0.227868  -0.220472  1.055    7.12     4.747   1.093307    -0.508925  
  14.72   -0.094   0.96    0.214   -0.272664  -0.235467  2.714    3.679    6.385   0.68023     -0.991197  
  14.72   0.009    1.041   0.128   -0.230769  -0.268519  1.307    4.08     6.491   1.419064    -1.04256   
  14.72   -0.084   0.957   0.185   -0.191335  -0.232933  3.708    3.142    6.101   0.630065    -1.135435  
  14.72   -0.077   0.985   0.227   -0.151306  0.052082   1.329    4.46     6.398   0.953485    -0.841091  
  14.72   0.004    0.935   0.181   -0.286554  -0.05681   2.815    6.09     5.946   0.727894    -0.899848  
  14.72   0.05     0.986   0.234   -0.365222  -0.66406   2.295    5.327    5.504   1.04834     -0.965991  
  14.72   -0.03    0.945   0.199   -0.281114  -0.127706  4.152    2.668    9.576   -0.084456   -1.03685   
  14.72   0.001    0.967   0.188   -0.265974  -0.138701  1.974    5.484    5.394   1.020702    -1.105289  
  14.72   -0.033   1.007   0.112   -0.183524  -0.082089  3.621    2.908    6.444   0.503958    -1.081545  
  14.72   0.019    1.027   0.177   -0.299877  -0.157758  2.643    4.332    4.755   1.077499    -1.196053  
  14.72   -0.073   0.991   0.243   -0.170271  -0.040103  4.719    4.422    9.884   -0.644452   -0.936663  
  14.72   -0.004   0.974   0.179   -0.296653  0.015651   3.966    2.393    7.664   -0.048458   -1.145266  
  14.72   0.027    0.959   0.175   -0.327655  -0.253383  4.176    3.53     6.028   0.433308    -0.980139  
  14.72   -0.116   0.923   0.179   -0.057959  0.213064   -0.053   7.539    3.819   1.402513    -0.626825  
  14.72   0.017    0.96    0.182   -0.312283  -0.102961  1.283    6.054    6.194   1.160484    -0.507151  
  14.72   0.017    0.996   0.153   -0.190814  0.089735   2.318    3.627    6.674   1.073565    -0.9922    
  14.72   -0.013   1.024   0.173   -0.2016    -0.140839  2.311    4.246    4.595   1.226715    -1.068226  
  14.72   -0.037   0.986   0.151   -0.252088  0.074934   2.259    2.402    6.397   1.555859    -1.149938  
  14.72   -0.004   0.923   0.237   -0.335136  -0.627383  2.044    2.808    5.67    1.18825     -1.146961  
  14.72   0.005    0.991   0.2     -0.222383  0.066732   1.046    6.705    6.462   1.111357    -0.893501  
  14.72   -0.009   0.98    0.176   -0.191917  0.116971   1.284    3.903    5.451   1.014173    -0.7007    
  14.72   0.035    1.079   0.199   -0.262084  -0.029677  4.567    2.121    5.966   0.60699     -1.059797  
  14.72   0.011    0.996   0.163   -0.258852  -0.631125  1.787    5.623    5.655   0.987293    -1.057274  
  14.72   -0.006   0.981   0.136   -0.18419   0.061451   1.666    5.915    7.15    0.677662    -0.811985  
  14.72   0.026    1.016   0.261   -0.418975  -0.475105  4.391    3.0      8.939   -0.756388   -1.123572  
  14.72   -0.022   0.937   0.19    -0.237505  -0.114659  3.402    3.655    6.783   0.390115    -0.738165  
  14.72   -0.019   0.985   0.236   -0.334174  -0.688856  3.699    3.672    5.889   0.71969     -1.362801  
  14.72   -0.03    0.963   0.221   -0.407583  -0.538043  2.86     5.417    5.322   1.019305    -0.776341  
  14.72   0.067    0.989   0.175   -0.347957  -0.481757  2.866    4.526    4.127   1.030442    -1.063153  
  14.72   0.015    0.928   0.14    -0.313498  -0.513265  2.967    5.875    4.291   0.884904    -0.27209   
  14.72   -0.014   0.982   0.176   -0.217783  -0.352046  3.275    7.302    4.889   0.712004    -0.83146   
  14.72   0.034    1.003   0.255   -0.365164  -0.400159  1.583    6.124    5.387   0.929014    -1.076574  
  14.72   0.016    0.955   0.139   -0.284231  -0.176574  1.683    6.02     5.474   0.94886     -0.77536   
  14.72   0.02     0.992   0.173   -0.321918  -0.264155  3.683    2.635    6.453   0.767723    -1.007483  
  14.72   0.003    0.984   0.178   -0.237202  -0.162262  2.425    2.408    7.898   0.686389    -0.934368  
  14.72   0.042    0.989   0.112   -0.245515  -0.095222  0.698    6.08     6.176   0.872232    -0.542375  
  14.72   -0.001   1.011   0.182   -0.215129  -0.36298   2.026    3.654    7.504   0.753077    -0.761611  
  14.72   0.05     0.963   0.187   -0.296785  -0.125356  -0.05    9.47     4.892   1.089301    -0.171383  
  14.72   -0.04    0.94    0.272   -0.335848  -0.402122  0.332    6.215    4.977   1.309444    -0.825197  
  14.72   0.002    0.958   0.211   -0.278001  -0.358484  3.363    7.377    2.748   0.855204    -0.658649  
  14.72   -0.062   1.059   0.213   -0.116574  0.219436   2.702    2.461    7.346   1.416876    -1.187425  
  14.72   -0.011   0.957   0.161   -0.224156  0.03717    2.544    3.338    6.463   0.46096     -0.869719  
  14.72   0.03     0.976   0.112   -0.293069  -0.27861   0.29     9.491    4.856   1.056592    -0.64504   
  14.72   0.02     0.982   0.216   -0.349163  -0.666551  2.226    4.157    4.754   1.519141    -1.312302  
  14.72   0.016    0.95    0.177   -0.331535  -0.534885  -0.52    7.725    5.094   1.142272    -0.390804  
  14.72   -0.029   0.958   0.189   -0.241183  -0.265528  3.348    2.578    6.291   0.647296    -1.146944  
  14.72   0.007    1.004   0.223   -0.350171  -0.489365  4.784    2.958    9.927   -0.951404   -0.973168  
  14.72   0.087    1.066   0.233   -0.390954  -0.396272  2.032    7.717    5.634   0.729822    -0.707568  
  14.72   -0.0     0.988   0.167   -0.194397  -0.037693  2.68     3.418    6.101   1.101656    -0.894481  
  14.72   -0.048   0.931   0.162   -0.122344  0.589863   1.641    4.657    4.931   0.962064    -0.877142  
  14.72   0.032    0.979   0.165   -0.302111  -0.12378   3.07     6.021    5.392   1.114434    -1.044663  
  14.72   0.045    0.999   0.157   -0.320129  -0.192323  1.755    9.847    5.549   0.800797    -0.56082   
  14.72   0.033    0.98    0.248   -0.401941  -0.560682  2.479    6.337    5.644   0.989795    -0.594914  
  14.72   -0.012   0.943   0.194   -0.371348  -0.314774  2.472    5.761    6.221   0.652712    -0.706992  
  14.72   -0.0     0.993   0.218   -0.313405  -0.395643  3.143    2.471    6.845   0.632442    -1.044026  
  14.72   -0.036   0.97    0.194   -0.21529   -0.203666  2.317    4.373    4.43    1.017684    -0.778905  
  14.72   -0.043   0.897   0.125   -0.274296  -0.362815  3.088    4.886    5.269   1.021144    -0.992621  
  14.72   -0.005   0.974   0.179   -0.226205  -0.006343  2.396    6.048    5.006   1.097592    -0.721442  
  14.72   0.044    0.973   0.225   -0.3086    -0.328577  3.007    5.301    5.078   0.663382    -1.05844   
  14.72   0.007    0.979   0.185   -0.271552  -0.504637  0.065    5.971    4.984   1.092021    -0.618604  
  14.729  0.041    1.017   0.243   -0.40733   -0.763658  -0.238   6.598    5.306   1.328857    -0.614066  
  14.729  0.035    0.954   0.192   -0.34844   -0.445532  3.297    2.364    8.393   -0.067813   -0.952965  
  14.729  -0.048   0.966   0.181   -0.305773  0.212749   2.989    2.825    7.53    0.658068    -1.028096  
  14.729  0.037    0.985   0.188   -0.321485  -0.450964  3.074    3.751    6.686   0.531128    -0.874951  
  14.729  0.003    0.895   0.162   -0.323262  -0.170965  2.529    4.106    6.765   0.756       -0.841077  
  14.729  0.045    1.005   0.245   -0.366673  -0.474048  3.281    3.235    5.468   1.002416    -0.832228  
  14.729  0.014    0.983   0.104   -0.244996  0.233997   1.212    5.876    6.822   0.837888    -0.416236  
  14.729  0.021    0.936   0.135   -0.165996  -0.131073  2.464    2.923    5.736   0.910957    -1.133708  
  14.729  -0.014   0.981   0.219   -0.336267  -0.318138  1.493    8.798    5.561   0.833372    -0.827225  
  14.729  -0.056   0.924   0.197   -0.23502   -0.272077  1.601    4.784    5.514   0.893766    -0.835051  
  14.729  0.016    0.929   0.109   -0.22074   -0.127945  1.396    7.693    4.788   0.927189    -0.138917  
  14.729  -0.056   0.896   0.149   -0.213428  0.098377   2.366    7.139    5.205   0.926355    -0.834034  
  14.729  -0.035   0.971   0.238   -0.323259  -0.412847  4.496    2.162    6.246   0.268714    -1.086113  
  14.729  0.012    0.964   0.287   -0.39308   -0.5559    2.631    4.243    3.862   1.176397    -0.694465  
  14.729  -0.028   1.013   0.223   -0.148889  0.28667    2.67     5.393    7.134   0.804492    -0.923793  
  14.729  0.006    0.93    0.201   -0.288512  -0.077332  2.341    4.654    5.971   1.072499    -0.743657  
  14.729  0.036    1.057   0.255   -0.405343  -0.649331  1.209    3.484    7.832   1.111755    -0.900225  
  14.729  -0.029   0.922   0.167   -0.228816  -0.065774  3.576    4.634    3.933   0.963521    -0.952092  
  14.729  0.094    0.968   0.224   -0.444264  -0.80948   3.276    4.41     5.936   0.737852    -0.880117  
  14.729  -0.047   1.024   0.292   -0.252846  -0.17828   2.478    2.764    7.702   0.494858    -0.900952  
  14.729  -0.013   1.043   0.23    -0.217837  0.090678   3.001    4.664    4.389   0.892257    -0.846701  
  14.729  -0.067   0.964   0.162   -0.186382  0.112591   2.009    2.898    7.379   1.218506    -1.05938   
  14.729  0.111    1.038   0.224   -0.456818  -0.74555   3.763    2.326    7.122   0.185339    -1.096753  
  14.729  -0.005   0.927   0.176   -0.256803  -0.41807   2.895    3.693    5.686   0.995043    -0.969252  
  14.729  0.08     1.017   0.266   -0.492924  -0.572263  3.189    3.665    7.09    0.030781    -0.950265  
  14.729  -0.006   0.962   0.138   -0.257644  -0.350814  -1.378   9.917    4.253   1.171795    -0.362096  
  14.729  0.017    0.906   0.177   -0.3637    -0.349693  3.799    2.176    7.521   0.46808     -0.906129  
  14.729  -0.009   0.939   0.149   -0.286426  -0.632246  2.18     4.28     9.245   0.724637    -0.831139  
  14.729  0.023    0.989   0.213   -0.332764  -0.344457  2.242    4.761    5.189   1.136993    -1.121403  
  14.729  0.052    0.996   0.181   -0.415561  -0.386661  0.887    7.945    4.204   1.18574     -0.721026  
  14.729  -0.057   0.945   0.172   -0.186887  0.118414   2.139    4.688    4.453   1.267567    -0.885462  
  14.729  0.021    0.917   0.092   -0.221683  0.423478   2.287    4.842    6.654   0.774005    -0.998846  
  14.729  0.037    1.017   0.326   -0.487396  -0.653921  2.068    5.801    5.569   0.837128    -0.63716   
  14.729  0.012    0.947   0.154   -0.360306  -0.879704  1.584    7.197    1.906   1.288701    -0.874388  
  14.729  -0.006   0.925   0.114   -0.190658  -0.034844  3.864    3.171    5.268   0.607264    -0.746237  
  14.729  -0.039   0.944   0.174   -0.213999  -0.458742  1.311    5.864    7.863   1.063138    -0.866587  
  14.729  -0.021   0.952   0.225   -0.374388  -0.440472  3.091    6.11     6.249   0.5796      -0.964653  
  14.729  0.015    0.97    0.105   -0.307701  -0.675042  2.326    4.019    5.198   1.202197    -0.884753  
  14.729  0.066    0.998   0.181   -0.386426  -0.380953  3.022    5.701    6.392   0.910011    -0.787377  
  14.729  0.0      0.966   0.169   -0.297968  -0.334276  3.887    1.991    6.308   0.447495    -1.135887  
  14.729  -0.01    0.934   0.199   -0.288003  -0.717199  2.659    3.967    8.691   0.178111    -0.882136  
  14.729  -0.028   0.979   0.123   -0.130319  0.263326   -0.13    8.862    4.07    1.107911    -0.511724  
  14.729  0.013    0.994   0.161   -0.261348  0.028382   2.985    2.342    6.54    0.804594    -0.968435  
  14.729  0.024    0.978   0.166   -0.269091  -0.249734  1.887    5.87     5.362   0.707408    -0.505656  
  14.729  -0.004   0.948   0.155   -0.294974  -0.349199  2.599    3.696    5.778   0.585869    -0.804191  
  14.729  -0.025   1.026   0.182   -0.190018  0.275632   2.687    3.478    7.702   0.783242    -1.193142  
  14.729  -0.029   0.984   0.181   -0.267534  -0.323572  0.765    6.527    6.062   1.031421    -0.394279  
  14.729  -0.0     0.954   0.148   -0.317682  0.025023   1.813    5.947    5.539   1.161711    -1.054827  
  14.729  0.023    1.008   0.176   -0.285507  -0.357125  3.954    1.873    4.664   1.033539    -1.195602  
  14.729  -0.03    0.939   0.124   -0.213108  -0.142011  3.121    3.231    7.651   0.590771    -0.881819  
  14.729  -0.015   0.993   0.231   -0.285267  -0.148934  4.594    3.608    5.692   0.201248    -0.89028   
  14.729  0.033    0.927   0.224   -0.404464  -0.714403  1.159    7.747    2.604   1.134341    -0.395796  
  14.729  -0.067   0.964   0.182   -0.203847  -0.324143  0.682    5.815    6.606   1.072068    -0.783005  
  14.729  -0.037   0.987   0.195   -0.215949  0.074455   2.622    1.87     7.868   0.075342    -0.924186  
  14.729  0.002    1.006   0.245   -0.289137  -0.357854  0.517    6.148    6.128   1.190088    -0.854315  
  14.729  0.009    0.934   0.153   -0.275088  -0.242403  2.615    4.482    6.338   0.806765    -1.093873  
  14.729  -0.028   0.93    0.159   -0.284668  -0.428176  1.205    6.265    5.058   0.996341    -0.607801  
  14.729  0.022    0.955   0.152   -0.288935  -0.328098  3.14     6.727    6.798   0.594189    -0.727961  
  14.729  -0.042   0.999   0.211   -0.251591  -0.150479  2.108    5.302    4.636   0.938044    -0.877747  
  14.729  -0.001   0.957   0.184   -0.366691  -0.417959  4.155    3.801    6.855   0.478253    -0.864     
  14.729  0.019    1.027   0.186   -0.185869  0.257388   2.595    4.249    5.535   0.989137    -0.878188  
  14.729  0.01     0.96    0.123   -0.188932  -0.20305   1.847    1.666    9.156   1.263578    -0.990408  
  14.729  -0.001   0.938   0.163   -0.270663  -0.325518  -0.258   7.581    5.747   1.066718    -0.447754  
  14.729  0.001    1.013   0.134   -0.235442  -0.177729  3.42     5.677    5.099   0.89951     -0.730929  
  14.729  0.025    0.951   0.19    -0.332261  -0.077821  2.689    4.179    6.692   0.817775    -0.988317  
  14.729  0.065    1.042   0.187   -0.373202  -0.71513   1.527    4.43     5.733   0.86017     -0.741745  
  14.729  -0.038   0.959   0.184   -0.231866  0.066241   2.718    5.748    5.862   0.819798    -0.626511  
  14.729  -0.02    0.987   0.222   -0.294226  -0.049818  1.745    5.816    3.937   1.139033    -0.879269  
  14.729  -0.046   0.976   0.225   -0.276721  -0.125714  2.186    4.603    6.309   0.78318     -0.908578  
  14.729  -0.008   0.976   0.071   -0.18783   0.172233   -0.582   5.476    6.357   1.300696    -0.784106  
  14.729  -0.016   0.929   0.161   -0.263799  -0.560212  0.21     6.637    5.651   0.902615    -0.736621  
  14.729  0.016    0.97    0.201   -0.278891  -0.429085  3.167    3.531    5.101   0.838418    -1.014556  
  14.729  -0.02    0.915   0.063   -0.239496  -0.456794  1.393    5.599    7.528   0.726303    -0.684293  
  14.729  -0.034   0.944   0.176   -0.271635  -0.117071  2.163    5.733    5.536   0.873953    -0.998821  
  14.729  0.052    1.021   0.163   -0.368102  -0.879428  2.462    5.664    5.127   1.001499    -0.788573  
  14.729  0.016    0.96    0.165   -0.238375  -0.286983  1.666    4.477    8.145   0.702286    -0.713169  
  14.729  0.013    1.022   0.155   -0.229244  -0.261882  3.68     3.539    5.507   1.126404    -1.138495  
  14.729  0.0      0.953   0.153   -0.212936  -0.138001  2.398    3.268    7.98    0.634597    -0.946224  
  14.729  -0.027   0.867   0.149   -0.302165  -0.107162  1.07     5.125    8.017   0.760393    -0.765348  
  14.729  -0.014   0.978   0.22    -0.341976  -0.117779  3.088    2.607    7.438   0.489221    -1.055579  
  14.729  -0.037   0.903   0.143   -0.176427  0.0797     1.781    5.176    4.657   1.106928    -0.940634  
  14.729  0.009    1.014   0.194   -0.199501  0.25239    1.221    5.809    7.262   0.767749    -0.708176  
  14.729  -0.006   0.904   0.192   -0.362998  -0.627537  1.553    8.245    4.366   1.101799    -0.55671   
  14.729  -0.035   0.895   0.159   -0.221104  0.017274   0.99     5.469    4.54    1.118012    -0.733165  
  14.729  -0.052   0.966   0.164   -0.153977  -0.359176  3.576    3.944    4.059   0.986674    -1.022763  
  14.729  -0.002   0.993   0.17    -0.315223  -0.352291  3.056    6.272    4.423   0.93706     -0.561939  
  14.729  0.016    0.917   0.189   -0.363375  -0.914436  1.948    6.893    4.811   1.036551    -0.824704  
  14.729  -0.01    0.928   0.198   -0.363003  -0.425805  0.243    10.83    4.049   1.164687    -0.080023  
  14.729  0.04     1.013   0.217   -0.345658  -0.562154  3.539    0.996    8.311   1.108142    -1.148758  
  14.729  0.08     1.042   0.175   -0.26066   -0.411297  1.994    5.863    5.306   0.844232    -0.622259  
  14.729  -0.044   0.911   0.167   -0.250709  -0.240048  2.319    3.942    6.21    0.938945    -1.239141  
  14.729  0.052    1.022   0.283   -0.426463  -0.631735  3.125    5.685    4.341   0.6605      -0.810772  
  14.729  -0.042   0.953   0.143   -0.236908  -0.715869  3.355    2.182    7.104   0.866419    -1.017874  
  14.729  0.032    0.985   0.181   -0.373763  -0.948015  2.119    3.958    4.964   0.814367    -0.849908  
  14.729  -0.021   0.958   0.145   -0.191419  0.268923   2.419    4.092    7.957   0.55487     -0.663015  
  14.729  -0.019   0.923   0.239   -0.331181  -0.476185  1.26     6.712    3.404   1.266322    -0.423407  
  14.729  0.004    0.975   0.112   -0.260911  -0.164568  2.306    1.6      5.802   0.369346    -0.732203  
  14.729  0.019    1.018   0.187   -0.291653  -0.238297  4.148    2.008    7.674   0.048892    -1.065012  
  14.729  -0.008   1.006   0.144   -0.16985   0.116434   3.454    1.57     6.453   0.534424    -0.91242   
  14.729  0.039    1.016   0.221   -0.33859   -0.151938  2.839    5.495    5.383   1.312622    -0.728438  
  14.739  -0.017   0.909   0.144   -0.2476    -0.291283  2.614    3.632    6.09    0.544991    -1.101577  
  14.739  0.044    1.014   0.288   -0.434896  -0.705391  4.729    1.956    4.827   0.704608    -1.030218  
  14.739  0.022    0.968   0.239   -0.32931   -0.314126  1.119    3.637    7.024   0.776081    -0.906202  
  14.739  -0.011   0.99    0.237   -0.329805  -0.017843  2.966    4.634    6.812   0.5366      -0.797947  
  14.739  -0.054   0.995   0.263   -0.182991  0.111055   3.147    1.917    5.661   1.381311    -1.30517   
  14.739  -0.006   0.963   0.141   -0.227087  0.125355   0.283    7.663    2.851   1.220918    -0.586491  
  14.739  -0.044   0.953   0.13    -0.236513  -0.375499  4.01     4.083    6.67    0.419051    -0.97877   
  14.739  0.007    1.02    0.255   -0.36174   -0.644239  3.629    1.795    7.378   0.218657    -0.88663   
  14.739  0.012    0.967   0.247   -0.367464  -0.69368   1.974    5.933    5.88    0.884033    -0.776211  
  14.739  0.019    0.938   0.167   -0.29299   -1.050356  2.362    4.166    5.629   0.672224    -0.840833  
  14.739  -0.014   0.959   0.223   -0.287583  -0.467746  2.231    7.323    4.808   0.979707    -0.749821  
  14.739  -0.013   0.958   0.273   -0.37388   -0.381675  0.448    8.925    4.74    1.000963    -0.514054  
  14.739  0.008    0.964   0.187   -0.315034  -0.136137  1.331    5.749    3.903   1.229823    -0.874305  
  14.739  -0.054   0.9     0.196   -0.25192   -0.499431  3.569    2.321    6.654   0.808727    -0.833285  
  14.739  0.024    0.993   0.174   -0.270026  0.148954   2.573    1.216    8.737   1.05013     -1.023554  
  14.739  -0.089   0.94    0.2     -0.126374  0.387142   1.482    6.002    5.218   1.165861    -0.623703  
  14.739  -0.015   0.961   0.202   -0.283517  -0.2676    3.885    2.183    8.451   -0.853304   -1.122153  
  14.739  -0.002   0.951   0.134   -0.260753  -0.375893  1.145    6.759    6.552   1.030989    -0.627113  
  14.739  0.077    0.969   0.118   -0.302439  -0.113622  2.173    3.282    7.479   0.703582    -0.988335  
  14.739  -0.018   0.9     0.155   -0.263318  0.046594   2.675    4.486    6.289   0.862512    -0.90716   
  14.739  0.005    0.971   0.177   -0.229267  -0.270766  2.661    5.239    5.858   0.915198    -0.939276  
  14.739  -0.017   0.925   0.153   -0.363749  -0.388149  0.858    7.953    5.261   0.988651    -0.570171  
  14.739  0.079    1.019   0.206   -0.393485  -0.500622  -0.991   7.233    5.635   1.290649    -0.588084  
  14.739  0.009    0.946   0.187   -0.35925   -0.292957  2.502    5.599    5.146   0.94012     -0.917015  
  14.739  -0.04    0.938   0.154   -0.257569  -0.213512  2.598    3.903    6.894   0.731746    -0.983055  
  14.739  -0.007   0.936   0.189   -0.290369  -0.511444  3.458    2.944    7.922   0.287107    -1.016917  
  14.739  -0.058   0.896   0.167   -0.117677  0.354039   2.987    4.246    7.635   0.492835    -0.927621  
  14.739  0.038    0.98    0.159   -0.227061  -0.089948  0.778    6.155    4.951   0.977597    -0.632337  
  14.739  0.044    0.969   0.184   -0.393523  -0.623274  2.498    4.067    7.238   0.847882    -0.935538  
  14.739  -0.04    0.96    0.175   -0.236138  -0.135773  0.7      6.401    4.845   0.988938    -0.828721  
  14.739  -0.003   0.944   0.198   -0.342822  -0.422585  3.099    5.058    5.439   1.001998    -0.834082  
  14.739  -0.014   0.984   0.229   -0.387268  -0.574989  1.38     5.635    6.672   0.888052    -0.503917  
  14.739  -0.066   0.995   0.208   -0.171062  0.142132   1.612    6.254    4.908   1.026134    -0.656531  
  14.739  -0.021   0.99    0.231   -0.343734  -0.421562  0.249    5.445    6.109   1.148132    -0.695142  
  14.739  -0.035   1.007   0.169   -0.211401  -0.245336  2.96     3.383    5.665   0.71291     -0.969072  
  14.739  -0.015   0.956   0.282   -0.37383   -0.511837  3.27     1.586    5.322   1.935015    -1.326955  
  14.739  -0.044   0.965   0.179   -0.250864  -0.144666  2.676    4.027    6.205   0.89456     -1.146041  
  14.739  0.018    0.991   0.196   -0.315473  -0.644577  3.239    2.212    6.905   1.0458      -1.153522  
  14.739  0.004    0.978   0.266   -0.396678  -0.470711  2.667    2.405    7.769   0.526948    -0.910754  
  14.739  0.036    0.936   0.147   -0.318711  -0.200686  2.807    8.221    4.365   0.835917    -0.247934  
  14.739  -0.013   0.973   0.231   -0.288344  0.001229   1.981    3.656    7.024   0.611259    -0.84077   
  14.739  -0.009   1.018   0.239   -0.265361  -0.205611  2.586    1.399    7.956   -0.702538   -1.100355  
  14.739  -0.042   0.968   0.265   -0.396516  -0.488808  2.267    7.778    3.295   0.909646    -0.634162  
  14.739  -0.043   0.887   0.187   -0.333556  -0.571284  4.615    0.667    5.435   0.505819    -1.092967  
  14.739  0.044    1.022   0.228   -0.405484  -0.304595  1.292    6.724    5.095   0.827526    -0.733062  
  14.739  0.024    0.951   0.145   -0.284548  -0.223015  0.902    6.715    5.856   0.934229    -0.791846  
  14.739  -0.019   0.969   0.157   -0.277116  -0.406138  1.285    6.545    4.839   1.109517    -1.051427  
  14.739  -0.014   0.986   0.208   -0.302323  -0.319506  3.611    4.415    4.99    0.941144    -0.96801   
  14.739  -0.004   0.941   0.139   -0.253493  -0.502488  2.684    4.283    6.662   0.654785    -0.850315  
  14.739  -0.065   0.945   0.175   -0.205735  -0.006933  1.081    5.11     5.88    1.302723    -0.768009  
  14.739  0.049    0.977   0.266   -0.433074  -0.596296  2.777    4.85     5.171   0.722064    -0.87195   
  14.739  -0.021   0.967   0.158   -0.223868  -0.136834  2.57     4.392    5.925   0.60423     -0.719027  
  14.739  -0.083   0.954   0.153   -0.151996  -0.144933  3.09     2.198    7.228   0.578969    -1.150921  
  14.739  -0.037   0.998   0.236   -0.274895  -0.366798  2.557    2.268    5.658   0.586754    -0.881207  
  14.739  0.028    0.922   0.156   -0.370555  -0.396695  1.117    4.944    6.956   0.587356    -0.777175  
  14.739  -0.0     0.912   0.137   -0.382495  -0.389033  2.824    4.873    4.596   0.940412    -0.76336   
  14.739  -0.015   0.937   0.148   -0.281449  -0.353024  5.044    3.3      7.183   0.447289    -0.938212  
  14.739  0.015    1.025   0.139   -0.24332   0.044077   2.681    1.945    7.488   1.210174    -1.185342  
  14.739  -0.042   0.976   0.148   -0.172727  0.278479   1.77     3.524    5.911   1.062275    -0.694848  
  14.739  0.037    0.957   0.231   -0.399808  -0.772261  4.534    2.382    7.955   -0.822225   -1.143835  
  14.739  0.014    0.997   0.194   -0.277519  -0.352122  0.708    7.284    4.641   1.154632    -0.961748  
  14.739  -0.03    0.929   0.139   -0.176679  0.311939   3.984    3.181    7.936   0.205596    -0.999376  
  14.739  -0.026   1.011   0.154   -0.135441  0.496329   -1.212   9.93     3.998   1.274965    -0.432116  
  14.739  0.045    0.983   0.219   -0.323381  -0.377828  2.122    5.598    7.129   0.612502    -0.624001  
  14.739  0.024    0.975   0.237   -0.351267  -0.33157   0.922    5.526    4.932   1.057215    -0.689495  
  14.739  -0.089   0.928   0.182   -0.208687  -0.051059  2.289    7.131    2.754   0.997747    -0.67479   
  14.739  0.026    0.952   0.16    -0.340635  -0.536478  3.801    1.243    6.828   -0.487638   -1.035527  
  14.739  0.026    0.972   0.186   -0.403844  -0.329563  1.716    8.767    3.914   0.855402    -0.523343  
  14.739  0.019    0.983   0.178   -0.266398  -0.17454   1.373    6.826    5.046   1.102021    -0.764413  
  14.739  0.048    0.983   0.165   -0.298061  -0.40584   1.018    6.182    5.483   1.081558    -0.961435  
  14.739  0.022    0.925   0.143   -0.279862  -0.359825  3.041    1.149    8.742   0.138134    -1.077616  
  14.739  0.009    0.937   0.233   -0.468915  -0.682014  2.169    7.819    5.141   0.775449    -0.554492  
  14.739  0.009    1.02    0.225   -0.288147  -0.371251  2.936    5.32     3.207   1.073299    -0.852115  
  14.739  -0.017   1.004   0.179   -0.227585  -0.13257   3.124    5.032    8.246   0.219996    -0.839047  
  14.739  -0.016   0.984   0.237   -0.215929  -0.20549   4.947    3.926    5.672   0.49571     -0.847102  
  14.739  -0.013   0.938   0.237   -0.295325  -0.468961  0.788    3.126    7.891   1.048731    -0.944882  
  14.739  -0.009   0.995   0.229   -0.265141  -0.098109  3.689    2.683    6.935   0.49788     -0.973184  
  14.739  -0.032   0.955   0.226   -0.277194  -0.251827  4.508    4.073    6.491   0.191101    -1.025264  
  14.739  -0.008   0.956   0.185   -0.288398  -0.428324  3.135    2.045    8.325   0.090117    -0.927615  
  14.739  0.052    0.92    0.114   -0.357665  -0.481877  0.21     5.984    5.738   1.166582    -0.480684  
  14.739  0.058    0.994   0.188   -0.392725  -0.741334  4.985    4.13     8.211   -0.152483   -0.905746  
  14.739  -0.017   0.928   0.202   -0.314048  -0.625105  1.673    4.965    4.511   1.045006    -0.802671  
  14.739  0.095    1.03    0.195   -0.430305  -0.512549  1.34     8.231    4.938   0.899054    -0.71188   
  14.739  0.011    0.997   0.217   -0.248097  0.132626   3.11     6.432    6.99    0.374069    -0.667028  
  14.739  0.062    0.982   0.186   -0.34265   -0.539069  2.946    3.713    5.617   0.960507    -1.168993  
  14.739  -0.004   0.972   0.197   -0.280824  -0.381814  1.8      6.089    6.416   0.97938     -0.79573   
  14.739  -0.069   0.974   0.192   -0.184888  -0.080616  0.927    5.418    6.493   1.042444    -0.717348  
  14.739  -0.067   0.914   0.209   -0.253562  -0.004117  3.117    5.386    4.669   0.784139    -0.643909  
  14.739  0.066    0.99    0.106   -0.264394  -0.154606  3.517    2.414    6.782   0.718288    -0.901286  
  14.739  -0.013   0.915   0.17    -0.205433  -0.192751  3.76     5.411    6.645   0.16508     -0.728823  
  14.739  0.02     0.999   0.207   -0.306747  -0.283159  3.306    3.289    7.252   0.506301    -1.003753  
  14.739  -0.022   0.937   0.196   -0.282564  -0.229533  2.474    4.687    6.009   0.523453    -0.530155  
  14.739  0.007    0.916   0.155   -0.275957  -0.21789   3.353    3.481    6.76    0.691446    -1.013656  
  14.739  -0.028   0.947   0.187   -0.21668   0.046177   2.017    5.617    5.474   1.106699    -0.792061  
  14.739  -0.006   0.892   0.217   -0.362867  -0.820142  4.23     2.603    8.12    -0.80676    -1.130091  
  14.739  -0.043   0.984   0.176   -0.199574  0.149526   2.776    4.788    5.276   0.696296    -0.858268  
  14.739  -0.018   0.905   0.158   -0.301345  -0.490949  4.065    3.197    4.648   0.530497    -0.804416  
  14.739  -0.032   1.034   0.17    -0.163059  0.357928   2.843    5.216    5.031   0.894127    -0.934384  
  14.739  -0.047   0.907   0.125   -0.221059  0.102513   3.033    4.525    6.7     0.291786    -0.736605  
  14.739  -0.076   0.902   0.198   -0.248489  -0.042626  1.651    5.176    4.801   1.221631    -0.91238   
  14.748  -0.049   0.915   0.198   -0.266838  -0.323534  1.776    6.973    5.738   0.833109    -0.622499  
  14.748  0.023    0.981   0.186   -0.373612  -0.535337  1.919    3.676    7.262   0.655273    -0.789602  
  14.748  0.032    0.954   0.176   -0.359812  -0.502101  2.511    3.377    7.741   0.684863    -0.97953   
  14.748  0.039    0.997   0.201   -0.323036  -0.391308  1.935    6.54     4.99    1.013372    -0.814636  
  14.748  0.012    0.959   0.172   -0.377446  -0.354343  1.059    5.247    3.544   1.210647    -0.625957  
  14.748  -0.013   0.989   0.205   -0.226464  -0.135465  -0.577   8.063    5.978   1.103189    -0.662132  
  14.748  -0.002   0.973   0.229   -0.28009   -0.32212   2.532    5.396    5.803   0.758981    -0.868831  
  14.748  0.017    0.966   0.237   -0.369363  -0.616243  3.96     4.108    7.196   0.422789    -0.972428  
  14.748  -0.102   0.918   0.127   -0.08273   -0.022464  2.867    4.552    6.747   0.971281    -1.032385  
  14.748  0.069    1.025   0.265   -0.455697  -0.656077  3.725    2.311    8.399   -0.169488   -1.156582  
  14.748  0.066    1.001   0.271   -0.405677  -0.725667  2.01     4.404    6.214   0.895132    -1.01278   
  14.748  -0.061   0.929   0.212   -0.270057  -0.364005  3.489    1.652    8.941   -0.092761   -0.989127  
  14.748  -0.04    0.948   0.183   -0.19887   -0.130419  3.105    4.757    6.829   0.532223    -0.846945  
  14.748  0.049    0.969   0.278   -0.408215  -0.614147  1.933    7.838    5.569   0.89441     -0.713301  
  14.748  -0.061   0.88    0.236   -0.306685  -0.409665  1.829    4.614    7.129   0.81083     -0.788117  
  14.748  -0.044   0.88    0.214   -0.286646  -0.503377  2.053    5.202    4.315   1.155577    -0.601153  
  14.748  0.014    0.992   0.162   -0.272483  -0.021331  3.875    5.367    6.273   0.895608    -1.019022  
  14.748  0.007    0.987   0.2     -0.30096   -0.507435  3.214    5.063    7.176   0.544018    -1.00013   
  14.748  -0.015   0.955   0.204   -0.271696  -0.344815  1.406    3.084    7.439   0.869175    -0.880293  
  14.748  -0.011   0.918   0.181   -0.25697   -0.338538  0.511    7.924    6.21    0.964733    -0.407407  
  14.748  0.035    1.0     0.192   -0.269111  -0.496738  1.633    3.763    9.274   0.432542    -0.802522  
  14.748  -0.045   0.966   0.229   -0.267806  -0.045412  0.626    6.558    5.052   1.133413    -0.774408  
  14.748  0.013    0.926   0.188   -0.310941  -0.33142   2.572    3.115    7.561   0.475198    -0.913954  
  14.748  -0.028   0.962   0.208   -0.254168  -0.378518  2.207    7.867    4.243   0.780022    -0.512665  
  14.748  0.036    1.033   0.316   -0.443565  -0.63464   2.045    4.511    6.624   0.521471    -0.926982  
  14.748  0.022    0.955   0.231   -0.334842  -0.403845  2.802    4.416    6.478   0.659396    -0.705329  
  14.748  -0.063   0.954   0.172   -0.12016   0.161804   2.624    5.602    6.699   0.922498    -0.930448  
  14.748  0.002    0.922   0.233   -0.365626  -0.471755  2.812    1.451    6.79    1.117024    -0.994785  
  14.748  0.031    0.945   0.169   -0.312894  -0.765027  1.644    5.543    6.608   0.679293    -0.430412  
  14.748  -0.055   0.91    0.167   -0.308828  -0.665615  3.625    3.366    7.594   0.242622    -0.926283  
  14.748  -0.005   1.027   0.218   -0.243879  -0.202114  3.813    1.645    8.601   -1.376488   -1.138542  
  14.748  0.027    0.965   0.178   -0.312803  -0.458282  2.541    1.603    6.676   0.96051     -1.055665  
  14.748  -0.002   0.988   0.124   -0.267118  0.147455   1.098    5.778    5.545   0.932983    -0.507616  
  14.748  0.006    0.989   0.216   -0.231036  0.111165   -0.272   8.435    4.291   1.243059    -0.589832  
  14.748  0.021    1.008   0.212   -0.320524  -0.148759  2.782    1.908    5.868   1.044178    -1.150861  
  14.748  -0.035   1.039   0.198   -0.20257   -0.051743  2.525    1.301    9.367   -0.140251   -0.83302   
  14.748  -0.078   0.894   0.185   -0.176767  -0.117064  2.673    4.091    8.105   0.378377    -0.77446   
  14.748  -0.096   0.998   0.182   -0.154501  0.006297   3.743    3.821    6.609   0.162754    -1.101823  
  14.748  0.016    0.999   0.268   -0.50705   -0.79839   2.209    4.075    7.487   0.695801    -0.7838    
  14.748  -0.024   0.994   0.196   -0.245323  -0.266095  3.85     3.066    7.45    0.257729    -0.844888  
  14.748  -0.082   0.976   0.214   -0.152474  0.327653   3.695    5.407    8.972   0.019189    -0.796957  
  14.748  -0.028   0.869   0.202   -0.344916  -0.448295  1.814    6.553    6.61    0.852547    -0.761341  
  14.748  -0.054   0.973   0.225   -0.176935  0.293672   2.068    9.29     6.031   0.810753    -0.539433  
  14.748  0.002    0.939   0.181   -0.316341  -0.442692  2.98     3.848    7.848   0.368636    -1.044877  
  14.748  -0.057   0.966   0.206   -0.215625  0.056298   1.787    4.941    6.315   0.450029    -0.491989  
  14.748  0.032    0.976   0.19    -0.291055  -0.310664  3.063    4.324    6.676   0.636668    -0.749897  
  14.748  -0.029   1.025   0.248   -0.25127   -0.062401  1.72     6.036    4.374   1.052741    -0.894856  
  14.748  -0.004   0.905   0.155   -0.313372  -0.449852  2.753    3.963    6.013   0.865552    -0.746338  
  14.748  0.003    1.012   0.186   -0.263893  -0.457356  2.252    3.655    6.309   1.096118    -0.915012  
  14.748  -0.029   0.953   0.18    -0.27538   -0.239455  2.216    3.395    8.306   0.923799    -0.861257  
  14.748  0.003    0.955   0.2     -0.26913   -0.274684  2.289    6.174    4.195   0.976262    -0.710344  
  14.748  -0.043   0.996   0.146   -0.151172  0.190844   2.446    1.994    5.625   1.07837     -1.07175   
  14.748  -0.06    0.922   0.212   -0.285337  -0.275473  4.257    2.19     6.95    -0.182054   -0.854141  
  14.748  -0.052   0.914   0.151   -0.260789  -0.472098  2.567    3.522    5.672   1.082       -0.767802  
  14.748  -0.002   0.897   0.171   -0.295987  -0.690362  2.554    4.467    5.183   0.8801      -0.500922  
  14.748  -0.043   0.931   0.158   -0.145028  0.45009    2.845    3.135    6.831   0.498111    -0.99074   
  14.748  -0.04    0.964   0.232   -0.27121   -0.27846   3.426    2.85     6.663   0.471159    -0.790433  
  14.748  -0.022   0.978   0.159   -0.248297  -0.363462  4.497    3.681    8.967   -0.697698   -0.991374  
  14.748  -0.025   0.894   0.172   -0.252124  -0.561153  2.636    3.209    5.637   0.906347    -1.111985  
  14.748  -0.008   0.959   0.12    -0.163575  0.327655   1.699    5.684    6.756   0.917835    -0.81663   
  14.748  -0.012   0.913   0.189   -0.319696  -0.27883   3.367    3.029    8.759   -0.062567   -0.862014  
  14.748  -0.008   0.96    0.22    -0.31806   -0.375747  4.427    4.678    7.069   -0.044641   -0.955566  
  14.748  0.007    0.989   0.295   -0.382017  -0.454421  3.208    3.807    7.712   0.796991    -0.758592  
  14.748  0.035    0.954   0.209   -0.382018  -0.575178  3.688    0.682    8.205   -1.045672   -1.107517  
  14.748  -0.019   0.895   0.259   -0.396066  -0.609606  1.466    6.869    5.703   0.90442     -0.381156  
  14.748  -0.038   0.927   0.204   -0.291884  -0.229184  1.175    5.035    6.685   1.005971    -0.799122  
  14.748  0.043    0.941   0.206   -0.419517  -0.622627  3.937    4.081    6.416   0.687352    -1.092588  
  14.748  0.02     0.946   0.187   -0.299559  -0.443237  4.563    1.327    5.908   0.458503    -1.37374   
  14.748  -0.0     0.945   0.179   -0.311258  -0.592701  2.573    3.522    6.777   0.828209    -0.788104  
  14.748  0.027    1.035   0.26    -0.348984  -0.357678  2.468    3.286    6.118   1.028239    -0.934098  
  14.748  0.008    0.913   0.147   -0.244176  -0.584928  3.189    4.088    4.66    1.076059    -0.936432  
  14.748  0.016    0.954   0.23    -0.339416  -0.491587  2.402    5.269    5.613   1.078214    -0.54607   
  14.748  -0.08    0.95    0.192   -0.154106  0.047368   2.799    5.84     5.613   0.358928    -0.725684  
  14.748  -0.021   0.98    0.252   -0.295654  -0.546191  3.315    5.728    7.213   0.189934    -0.79089   
  14.748  0.025    0.963   0.186   -0.394448  -0.654229  2.976    4.711    5.861   0.815649    -0.740515  
  14.748  -0.013   0.964   0.246   -0.254763  -0.324493  6.552    3.985    9.098   -0.809431   -1.194993  
  14.748  0.035    0.972   0.164   -0.373371  -0.34305   1.274    5.593    5.718   1.079016    -0.651059  
  14.748  0.025    0.966   0.139   -0.251015  -0.251982  1.586    3.633    7.32    0.832115    -0.857397  
  14.748  0.033    1.044   0.299   -0.341115  -0.360665  1.456    4.583    7.066   1.126562    -1.018328  
  14.748  0.027    0.966   0.234   -0.371827  -0.576347  1.838    4.104    6.009   0.747207    -0.855431  
  14.748  -0.039   0.975   0.189   -0.19376   0.142227   1.525    5.454    5.818   0.885081    -0.644878  
  14.748  0.029    0.909   0.13    -0.309465  0.153898   1.942    5.015    7.347   0.895826    -0.823162  
  14.748  0.012    0.989   0.233   -0.358554  -0.2758    2.25     4.999    4.521   1.115031    -0.446737  
  14.748  -0.005   0.969   0.144   -0.29889   -0.600815  3.405    4.306    5.558   0.714196    -0.781642  
  14.748  -0.018   0.932   0.199   -0.337041  -0.498433  1.273    7.91     5.857   0.888724    -0.125303  
  14.748  0.042    1.037   0.268   -0.358071  -0.886947  1.783    2.525    6.591   0.626907    -0.824865  
  14.748  -0.004   0.985   0.242   -0.307604  -0.605229  2.328    6.283    5.724   0.942825    -0.678528  
  14.748  -0.028   0.989   0.241   -0.269851  -0.367342  2.154    1.815    10.254  -0.063507   -0.993637  
  14.748  -0.04    1.023   0.205   -0.186843  0.305678   3.374    0.884    9.969   -0.797361   -1.012409  
  14.748  0.008    1.003   0.199   -0.278039  -0.060772  1.082    4.258    6.979   0.996312    -0.834942  
  14.748  0.015    0.988   0.151   -0.338285  -0.179098  1.806    4.352    5.533   1.219543    -0.817905  
  14.748  -0.038   0.937   0.097   -0.237877  -0.243852  2.322    4.619    5.83    1.328081    -0.989885  
  14.748  -0.038   0.927   0.169   -0.188101  -0.074814  2.87     4.062    5.182   1.25716     -1.169276  
  14.748  0.026    0.994   0.198   -0.331026  -0.318981  2.196    4.085    7.096   0.954257    -0.866757  
  14.748  -0.082   0.914   0.144   -0.18643   -0.676916  1.512    5.172    5.157   1.317017    -1.144422  
  14.748  -0.042   0.964   0.183   -0.157502  0.00181    1.951    3.425    6.83    1.107965    -0.958381  
  14.748  -0.023   0.957   0.214   -0.362251  -0.467591  0.266    5.818    5.676   1.056476    -0.680148  
  14.748  -0.054   0.959   0.172   -0.20638   -0.34537   1.515    5.335    6.9     0.927841    -0.626397  
  14.748  -0.051   0.923   0.182   -0.106481  0.295622   2.406    5.351    5.861   0.636502    -0.711627  
  14.748  0.04     1.093   0.234   -0.222104  0.158584   4.741    4.673    7.692   0.060123    -0.758086  
  14.758  -0.036   0.891   0.086   -0.225875  -0.180839  1.882    6.245    5.633   0.967957    -0.837438  
  14.758  -0.069   1.0     0.3     -0.265792  -0.330285  3.759    4.284    6.162   0.579022    -0.942791  
  14.758  0.024    0.971   0.132   -0.25303   -0.310896  2.153    6.253    4.783   0.778042    -0.543022  
  14.758  -0.064   0.892   0.075   -0.225164  -0.047402  4.142    1.537    7.281   -0.944325   -1.142103  
  14.758  0.047    0.971   0.258   -0.4554    -0.675898  1.669    2.863    7.343   0.435021    -0.833674  
  14.758  0.034    0.966   0.178   -0.360915  -0.555107  3.148    5.457    5.992   0.764447    -0.730422  
  14.758  -0.109   0.877   0.254   -0.328837  -0.451373  3.688    4.506    5.404   0.873919    -1.079539  
  14.758  -0.028   0.915   0.207   -0.381176  -0.760302  2.29     4.972    7.647   0.510223    -1.002806  
  14.758  -0.057   0.924   0.128   -0.249408  -0.287626  2.755    3.197    6.147   0.812213    -1.100124  
  14.758  0.035    0.985   0.214   -0.418712  -0.790521  4.798    4.074    8.554   0.096387    -0.891747  
  14.758  -0.001   0.975   0.207   -0.270992  -0.24124   2.138    3.102    9.01    0.779802    -1.088093  
  14.758  -0.025   1.011   0.249   -0.297203  -0.279977  2.265    3.566    7.333   0.804475    -0.859022  
  14.758  -0.114   0.968   0.232   -0.173984  0.073311   1.364    6.032    7.25    0.705524    -0.501184  
  14.758  0.043    0.978   0.192   -0.396064  -0.286959  3.977    1.595    8.857   -1.353341   -1.20434   
  14.758  -0.011   0.911   0.128   -0.251497  -0.389565  3.163    2.164    8.018   -0.007682   -0.9404    
  14.758  0.009    1.014   0.139   -0.251495  -0.492728  5.1      3.627    5.536   0.535481    -1.371913  
  14.758  -0.024   1.0     0.197   -0.216609  -0.091514  1.495    5.444    6.949   0.919525    -0.778746  
  14.758  0.056    0.963   0.198   -0.394408  -0.86037   3.366    4.477    4.575   0.778406    -1.140198  
  14.758  0.051    0.97    0.199   -0.398918  -0.780442  2.828    4.409    6.721   0.690844    -0.934929  
  14.758  -0.003   0.96    0.232   -0.421954  -0.50734   1.78     4.607    6.966   0.809201    -0.651648  
  14.758  0.012    0.956   0.253   -0.468157  -0.724533  1.242    7.159    4.757   0.876393    -0.354033  
  14.758  -0.031   0.959   0.161   -0.246812  -0.324887  2.894    1.235    8.834   0.619578    -0.9333    
  14.758  -0.059   0.97    0.188   -0.202976  -0.054833  3.338    1.522    7.912   0.480511    -1.079327  
  14.758  0.003    0.986   0.167   -0.291986  -0.527858  3.761    4.253    5.27    0.632244    -0.981698  
  14.758  0.015    0.946   0.239   -0.311644  -0.338296  2.513    3.429    5.347   1.038427    -1.098952  
  14.758  0.009    0.987   0.17    -0.260421  -0.106015  2.038    5.472    6.111   0.74361     -0.808841  
  14.758  0.033    0.98    0.232   -0.321258  -0.395158  2.091    4.865    6.223   1.26747     -0.951417  
  14.758  0.035    0.953   0.174   -0.36833   -0.108985  1.737    3.739    7.862   0.757907    -0.969429  
  14.758  0.047    0.981   0.228   -0.400058  -0.673845  2.984    4.555    6.613   0.69002     -0.699712  
  14.758  -0.024   0.987   0.134   -0.135578  0.190583   1.749    6.42     3.781   1.080604    -0.965558  
  14.758  -0.076   0.973   0.2     -0.192211  0.002614   2.629    3.507    6.98    0.341122    -0.992841  
  14.758  0.052    1.086   0.247   -0.362694  -0.435983  6.0      2.774    7.816   -0.735051   -1.163863  
  14.758  0.01     0.952   0.263   -0.404291  -0.632958  1.146    6.056    4.295   0.928763    -0.6839    
  14.758  -0.016   0.979   0.168   -0.253211  -0.245561  1.806    5.019    5.499   1.100292    -0.81918   
  14.758  -0.065   1.008   0.249   -0.291652  -0.445017  1.674    5.927    5.618   0.838543    -0.741407  
  14.758  -0.003   0.912   0.209   -0.331767  -0.361577  2.923    3.411    8.002   0.58241     -1.011733  
  14.758  0.042    1.0     0.151   -0.326218  -0.496397  4.473    2.814    5.875   -0.007956   -1.021513  
  14.758  -0.034   0.966   0.249   -0.383235  -0.545995  1.434    7.054    3.872   1.053348    -0.616203  
  14.758  -0.034   0.964   0.184   -0.251489  -0.036219  2.499    4.416    7.028   0.344994    -0.839106  
  14.758  -0.013   0.957   0.26    -0.349414  -0.53513   2.003    5.153    6.094   1.101552    -1.092274  
  14.758  -0.013   0.989   0.18    -0.241907  -0.060019  3.013    3.016    7.939   0.3586      -0.784956  
  14.758  -0.006   0.987   0.208   -0.312641  -0.377735  3.97     3.207    6.29    0.546467    -0.953281  
  14.758  -0.059   0.969   0.196   -0.263155  -0.227552  3.765    2.309    7.242   0.461029    -0.916737  
  14.758  0.03     0.99    0.187   -0.303219  -0.317091  4.364    5.335    5.085   0.378139    -0.608318  
  14.758  -0.018   0.981   0.189   -0.294475  -0.260745  4.062    3.263    7.381   0.393401    -0.967202  
  14.758  -0.051   0.971   0.274   -0.30294   -0.242963  1.301    5.325    6.782   0.72164     -0.807824  
  14.758  -0.065   0.97    0.166   -0.161709  0.133483   3.06     3.423    8.893   0.405173    -0.913797  
  14.758  0.025    1.003   0.169   -0.300098  -0.011007  2.163    2.884    7.392   0.665324    -0.948105  
  14.758  0.01     0.993   0.179   -0.2576    -0.053096  3.037    3.687    7.711   0.455367    -0.684863  
  14.758  0.035    1.021   0.261   -0.381077  -0.558283  2.359    7.208    5.529   0.776375    -0.702825  
  14.758  0.051    0.951   0.184   -0.382712  -0.527723  1.942    4.517    6.106   1.155383    -1.136844  
  14.758  -0.051   0.972   0.223   -0.245899  0.020183   4.025    1.188    8.236   -1.147592   -0.95058   
  14.758  -0.004   0.995   0.235   -0.295344  -0.722303  2.439    5.634    3.95    1.011272    -1.129491  
  14.758  0.022    1.004   0.184   -0.266469  -0.366641  3.867    3.161    6.245   0.399439    -1.03472   
  14.758  -0.029   0.994   0.151   -0.184229  -0.060873  2.979    2.485    5.331   1.552464    -1.095078  
  14.758  0.024    0.953   0.158   -0.378239  -0.851877  2.682    3.479    4.579   0.949947    -1.078155  
  14.758  -0.052   0.923   0.142   -0.259481  -0.192579  2.328    4.047    5.944   0.740713    -0.82498   
  14.758  -0.056   0.951   0.174   -0.22069   -0.357538  0.355    8.965    4.787   0.936824    -0.239592  
  14.758  0.022    0.998   0.221   -0.344281  -0.458504  0.926    6.054    5.493   1.101951    -0.569138  
  14.758  0.1      1.07    0.257   -0.442446  -0.600883  0.768    6.636    4.929   0.935004    -0.763258  
  14.758  -0.017   0.919   0.182   -0.277173  -0.172563  1.552    5.327    7.258   1.068359    -0.678046  
  14.758  0.077    1.02    0.193   -0.399342  -0.440634  1.718    4.281    3.984   1.247522    -0.816401  
  14.758  -0.036   0.992   0.231   -0.239421  0.028018   2.755    3.54     7.639   0.917466    -0.850986  
  14.758  -0.002   0.968   0.18    -0.322858  -0.314739  4.114    4.333    9.126   0.050964    -0.987257  
  14.758  0.024    0.973   0.273   -0.444136  -0.675705  3.45     6.179    5.632   0.585134    -0.525848  
  14.758  -0.008   0.906   0.183   -0.263842  -0.315035  3.38     3.231    6.95    0.327207    -1.095742  
  14.758  -0.037   0.887   0.17    -0.256944  -0.301018  0.856    7.879    3.008   1.144344    -1.336388  
  14.758  0.04     1.006   0.205   -0.280828  -0.133065  2.515    2.062    7.556   0.808429    -1.028521  
  14.758  -0.003   0.972   0.16    -0.29855   -0.473073  2.451    3.314    7.75    0.497479    -1.087792  
  14.758  -0.044   0.936   0.147   -0.342377  -0.431182  3.01     2.909    4.996   0.700194    -1.069755  
  14.758  -0.056   0.926   0.144   -0.173472  0.182205   1.951    5.381    5.9     0.962813    -0.615839  
  14.758  -0.014   0.944   0.171   -0.313575  -0.467637  1.184    7.155    6.578   0.871374    -0.57304   
  14.758  -0.058   0.908   0.225   -0.32914   -0.422668  2.432    5.164    3.905   1.203941    -0.796464  
  14.758  -0.066   0.922   0.17    -0.182229  0.241276   3.161    3.018    8.067   0.344082    -0.880884  
  14.758  -0.048   1.017   0.203   -0.189419  -0.029793  2.477    3.8      7.016   0.617202    -0.857049  
  14.758  0.006    0.964   0.17    -0.324814  -0.346819  1.852    3.561    7.386   0.937011    -1.086114  
  14.758  -0.037   0.989   0.206   -0.225899  -0.012496  3.844    3.506    6.978   0.299649    -1.012442  
  14.758  -0.002   0.991   0.273   -0.348478  -0.722171  3.834    5.089    4.959   0.657967    -0.983356  
  14.758  -0.011   0.968   0.156   -0.287772  -0.379132  3.505    4.726    6.47    0.602504    -1.049488  
  14.758  -0.047   0.939   0.147   -0.23557   -0.311108  3.929    2.518    7.12    0.080613    -1.007053  
  14.758  0.018    1.001   0.231   -0.439029  -0.568239  4.424    3.643    7.256   0.16385     -0.889629  
  14.758  0.007    0.954   0.1     -0.298439  -0.350736  0.985    5.872    5.999   0.96915     -0.932604  
  14.758  0.028    0.904   0.194   -0.463314  -0.854244  2.656    1.812    7.286   1.182711    -1.080151  
  14.758  0.02     0.98    0.235   -0.372721  -0.70408   1.297    3.996    6.227   1.262702    -1.029403  
  14.758  0.004    0.966   0.218   -0.366006  -0.624998  4.062    3.79     6.074   0.269307    -0.922307  
  14.758  -0.037   0.94    0.185   -0.246775  -0.315696  6.065    2.584    8.757   -1.605156   -1.262775  
  14.758  0.006    0.943   0.184   -0.325538  -0.428143  2.668    4.214    6.883   0.579822    -0.834815  
  14.758  -0.051   1.032   0.249   -0.193996  0.007771   0.298    5.746    4.797   1.224308    -0.837467  
  14.758  -0.005   1.003   0.166   -0.269435  0.028086   1.593    5.555    7.44    0.925851    -0.769238  
  14.758  -0.068   0.941   0.238   -0.2633    -0.380347  3.609    3.959    7.505   0.487689    -0.925706  
  14.758  0.027    0.989   0.19    -0.339332  -0.403313  1.8      4.241    4.612   0.991492    -1.093628  
  14.758  0.036    0.886   0.186   -0.445942  -1.175439  0.521    8.506    4.442   1.151007    -0.65731   
  14.758  0.028    0.953   0.186   -0.33643   -0.870063  3.173    4.715    6.065   0.795373    -0.930769  
  14.758  -0.104   0.908   0.164   -0.137879  0.261194   2.454    5.766    6.424   0.651583    -0.510648  
  14.758  -0.018   0.993   0.217   -0.183253  -0.10606   3.76     2.756    7.644   -0.115118   -0.7689    
  14.758  0.07     1.003   0.23    -0.405669  -0.358044  3.569    2.636    7.355   0.163147    -0.934846  
  14.758  0.051    1.006   0.192   -0.397478  -0.366763  2.898    4.711    6.463   0.468297    -0.554728  
  14.758  0.04     1.029   0.205   -0.335193  -0.504466  3.496    1.546    8.593   -1.155929   -1.088262  
  14.758  0.001    0.921   0.193   -0.317822  -0.563887  3.408    2.343    8.51    0.542972    -1.001564  
  14.758  -0.014   0.913   0.152   -0.272473  -0.00333   -0.277   6.243    5.756   1.270696    -0.805348  
  14.767  -0.039   0.938   0.125   -0.234101  0.139635   3.994    3.664    4.977   0.935324    -1.05691   
  14.767  0.003    1.013   0.241   -0.296399  -0.380582  0.631    6.354    5.356   1.164762    -0.701824  
  14.767  0.009    1.002   0.219   -0.331598  -0.546922  2.186    8.559    5.339   0.805127    -0.600633  
  14.767  -0.046   0.964   0.148   -0.193995  -0.465994  3.383    3.04     7.677   0.595135    -1.106106  
  14.767  -0.001   1.034   0.225   -0.329583  -0.311021  2.273    4.119    6.609   0.961131    -0.722223  
  14.767  -0.05    0.993   0.253   -0.352684  -0.575406  1.514    4.043    5.05    1.100221    -0.7685    
  14.767  -0.037   0.967   0.165   -0.249329  -0.293689  2.969    4.283    5.386   0.864984    -1.023271  
  14.767  -0.01    0.905   0.184   -0.295767  -0.786211  4.521    2.359    4.438   0.506142    -0.854442  
  14.767  -0.032   0.972   0.125   -0.328929  -0.490388  1.481    3.716    5.085   1.411109    -0.811576  
  14.767  -0.019   0.972   0.265   -0.312616  -0.323357  0.087    7.554    4.961   1.197365    -0.635726  
  14.767  -0.009   0.986   0.249   -0.312339  -0.407179  2.558    5.006    5.22    0.476375    -0.672167  
  14.767  0.052    1.001   0.196   -0.33485   -0.50156   1.862    5.388    5.406   1.007991    -0.853614  
  14.767  -0.004   0.945   0.238   -0.324218  -0.53454   3.483    2.974    5.626   0.787087    -0.859239  
  14.767  -0.048   0.924   0.111   -0.197535  -0.320566  4.561    2.646    5.883   0.382678    -0.901369  
  14.767  -0.022   0.944   0.186   -0.286098  -0.295685  3.92     4.734    8.658   0.219055    -0.787621  
  14.767  0.018    0.999   0.244   -0.368617  -0.615793  3.172    1.923    7.473   0.630265    -1.177573  
  14.767  0.012    0.983   0.212   -0.308829  -0.466308  2.855    2.657    6.264   0.524983    -1.00588   
  14.767  -0.028   0.966   0.221   -0.282705  -0.365421  2.975    4.734    5.178   0.749124    -0.816416  
  14.767  -0.003   0.924   0.236   -0.411008  -0.580942  2.705    1.614    8.669   -1.856252   -1.34698   
  14.767  -0.066   0.95    0.228   -0.225158  -0.304002  2.724    4.159    6.317   0.882706    -1.210194  
  14.767  0.009    0.983   0.13    -0.270354  -0.474012  2.821    4.257    8.362   0.378605    -0.778285  
  14.767  -0.029   0.979   0.214   -0.270512  -0.229399  2.68     6.521    6.492   0.625133    -0.670807  
  14.767  -0.063   0.964   0.188   -0.16469   0.22829    1.931    6.25     5.397   0.861753    -0.624946  
  14.767  -0.023   0.913   0.128   -0.282205  -0.123592  -0.154   8.659    4.0     1.042429    -0.493788  
  14.767  0.028    1.0     0.116   -0.244594  -0.120071  4.851    4.841    8.82    -0.278197   -0.812914  
  14.767  0.032    0.958   0.259   -0.401389  -0.742595  5.768    4.945    8.659   -0.260539   -0.941733  
  14.767  -0.003   1.003   0.237   -0.317361  -0.675111  2.86     2.626    7.669   0.776751    -1.078633  
  14.767  -0.037   0.944   0.182   -0.220137  -0.202363  3.62     3.552    5.777   0.461149    -1.198098  
  14.767  -0.007   0.937   0.196   -0.346427  -0.865056  0.714    5.266    4.912   1.34103     -0.847009  
  14.767  -0.055   0.941   0.168   -0.23526   -0.367119  2.024    3.112    6.939   0.841875    -1.165775  
  14.767  0.049    1.066   0.272   -0.319543  -0.157885  3.035    3.585    7.111   0.22668     -0.858988  
  14.767  -0.005   1.022   0.169   -0.270738  -0.133751  1.41     6.244    5.53    0.825697    -0.803385  
  14.767  0.003    1.003   0.172   -0.264316  -0.113097  1.76     5.242    6.625   0.651036    -0.787539  
  14.767  -0.047   0.932   0.138   -0.24034   -0.392834  2.431    4.698    6.265   0.77735     -0.940801  
  14.767  -0.019   1.005   0.143   -0.173485  0.082204   5.125    2.991    7.097   -0.590879   -1.144909  
  14.767  -0.037   1.006   0.281   -0.353472  -0.520102  2.654    3.381    5.568   1.102889    -1.059114  
  14.767  0.07     1.013   0.228   -0.433733  -0.715343  3.347    3.934    4.621   0.65314     -0.762413  
  14.767  -0.05    0.861   0.168   -0.226941  -0.459895  4.288    5.242    3.519   0.696103    -0.765438  
  14.767  -0.035   0.953   0.12    -0.257764  -0.589146  3.711    1.927    8.057   -0.210663   -1.160025  
  14.767  0.03     0.959   0.171   -0.30276   -0.668606  1.732    5.467    5.268   1.067962    -0.933349  
  14.767  0.028    0.994   0.256   -0.354118  -0.548104  3.182    2.199    9.435   -0.586271   -0.93339   
  14.767  0.012    0.979   0.174   -0.300166  -0.39428   3.486    2.828    7.259   0.671854    -0.99555   
  14.767  -0.048   0.938   0.188   -0.219949  -0.11515   3.185    2.292    7.393   0.686162    -1.190715  
  14.767  0.003    0.994   0.13    -0.209302  -0.004315  3.367    3.499    9.091   0.221524    -0.848904  
  14.767  0.039    0.958   0.176   -0.381956  -0.669275  3.758    0.839    7.767   0.237848    -1.049032  
  14.767  -0.035   0.966   0.21    -0.254943  -0.354007  2.538    2.543    8.549   0.417602    -1.030281  
  14.767  0.01     0.893   0.12    -0.339035  -0.399787  2.06     7.148    5.657   0.921729    -0.810471  
  14.767  -0.008   0.992   0.22    -0.338517  -0.401955  1.724    3.905    7.872   0.898466    -0.938018  
  14.767  -0.01    1.003   0.205   -0.315475  -0.629756  2.644    3.527    7.465   0.842809    -1.134126  
  14.767  0.008    1.004   0.257   -0.35815   -0.802578  0.205    4.495    7.597   1.126114    -0.790917  
  14.767  -0.037   0.97    0.151   -0.184966  -0.20798   4.248    2.61     8.088   -0.313064   -0.987967  
  14.767  -0.01    0.956   0.139   -0.27071   -0.404606  2.571    2.96     6.991   0.511644    -0.918095  
  14.767  -0.036   0.919   0.142   -0.226948  -0.324574  2.484    5.246    7.807   0.381382    -0.815356  
  14.767  -0.051   0.95    0.164   -0.252457  -0.217251  3.644    3.67     6.945   -0.085834   -0.885361  
  14.767  0.079    0.995   0.22    -0.374246  -0.433168  4.082    2.614    7.737   -0.152463   -1.321434  
  14.767  0.017    0.985   0.154   -0.283574  -0.317708  1.843    4.928    7.254   0.894127    -0.900383  
  14.767  -0.033   0.95    0.247   -0.389378  -0.514649  3.921    3.785    6.275   0.596976    -1.155093  
  14.767  0.042    0.994   0.226   -0.354928  -0.294318  2.095    3.457    5.831   0.782684    -0.720649  
  14.767  -0.045   1.002   0.242   -0.182432  0.037065   3.318    6.602    6.873   0.5815      -0.793267  
  14.767  0.041    0.969   0.138   -0.328956  -0.602614  3.971    2.987    4.685   0.98973     -1.112149  
  14.767  -0.021   0.918   0.175   -0.281906  -0.38183   3.724    2.134    9.08    0.11169     -1.189005  
  14.767  -0.004   0.966   0.159   -0.347366  -0.585723  3.548    1.238    5.529   0.829735    -1.182843  
  14.767  0.057    0.982   0.13    -0.331374  -0.284502  1.956    5.95     6.367   0.784117    -0.854615  
  14.767  -0.02    0.948   0.152   -0.216272  -0.094305  0.315    7.424    5.708   1.276386    -0.87391   
  14.767  -0.025   0.934   0.171   -0.244264  -0.229523  2.954    3.463    6.948   1.005674    -1.145022  
  14.767  -0.05    1.018   0.256   -0.236106  -0.156115  -0.203   7.188    3.437   1.315109    -0.411108  
  14.767  -0.003   0.959   0.272   -0.385261  -0.740024  2.736    4.383    5.687   1.210826    -1.074067  
  14.767  0.007    0.98    0.26    -0.341631  -0.437462  2.692    2.319    8.032   0.571099    -1.089213  
  14.767  -0.053   0.898   0.219   -0.28624   -0.326741  4.758    2.424    7.719   -0.548897   -0.923596  
  14.767  0.009    0.928   0.219   -0.308823  -0.288129  0.26     6.982    5.252   0.987896    -0.366385  
  14.767  0.063    1.047   0.209   -0.432509  -0.482464  2.753    4.626    6.656   0.708569    -1.048087  
  14.767  -0.008   0.923   0.137   -0.328563  -0.40995   1.717    3.051    4.881   1.523684    -0.712152  
  14.767  0.022    1.012   0.186   -0.295749  -0.657467  2.767    1.209    6.895   0.816149    -1.317084  
  14.767  -0.038   0.957   0.202   -0.285659  -0.561361  3.796    3.701    5.961   0.975678    -1.343057  
  14.767  -0.005   0.903   0.146   -0.308234  -0.447415  3.357    5.074    4.354   0.92455     -0.925468  
  14.767  0.045    1.02    0.263   -0.41912   -0.355469  1.099    4.715    4.702   1.080009    -0.922173  
  14.767  -0.075   0.937   0.172   -0.157083  -0.200743  2.442    4.811    6.148   0.705112    -0.694699  
  14.767  -0.003   0.975   0.222   -0.333356  -0.454122  1.757    4.918    3.672   1.26094     -0.610956  
  14.767  0.012    1.006   0.16    -0.301551  -0.575342  1.021    3.54     7.027   1.0842      -0.730748  
  14.767  0.039    0.943   0.227   -0.379926  -0.625295  0.992    6.205    5.284   0.936107    -0.530629  
  14.767  0.02     0.937   0.131   -0.29067   -0.322368  1.937    5.077    5.811   1.06472     -1.18499   
  14.767  -0.028   1.006   0.233   -0.298937  -0.35353   2.846    4.162    4.477   1.291287    -0.690543  
  14.767  -0.026   0.991   0.244   -0.354851  -0.446447  3.229    1.797    7.751   0.432394    -0.932189  
  14.767  -0.084   1.008   0.2     -0.201401  -0.186573  4.386    5.968    5.435   0.396457    -0.764414  
  14.767  -0.021   0.919   0.212   -0.308991  0.019294   2.23     3.314    6.238   0.504994    -0.87489   
  14.767  -0.009   0.939   0.167   -0.294862  -0.536883  2.681    2.893    7.286   0.173975    -0.850948  
  14.767  0.016    0.98    0.133   -0.26214   -0.039684  1.078    6.053    6.418   0.883876    -0.929772  
  14.767  -0.017   0.911   0.178   -0.262109  -0.091     3.808    2.958    7.168   0.765893    -1.017603  
  14.767  -0.001   0.982   0.233   -0.307844  -0.394691  3.3      4.356    6.34    0.398788    -0.78357   
  14.767  -0.003   0.996   0.204   -0.311268  -0.162003  3.334    3.874    7.229   0.335538    -0.924198  
  14.767  -0.029   0.923   0.162   -0.283655  -0.483638  1.148    9.332    2.796   1.100788    -0.708336  
  14.767  0.044    1.016   0.205   -0.319732  -0.312394  2.064    3.963    8.725   0.810553    -0.700959  
  14.767  0.041    0.967   0.202   -0.399726  -0.369137  0.732    5.803    6.86    0.973224    -0.687973  
  14.767  -0.006   0.935   0.163   -0.232932  0.089907   3.365    4.435    7.106   0.241514    -0.755977  
  14.767  0.013    0.961   0.176   -0.391336  -0.508682  1.758    3.863    4.928   1.198653    -1.317625  
  14.767  0.046    1.027   0.166   -0.319019  -0.471872  2.275    4.889    5.212   1.094543    -0.856925  
  14.767  -0.033   1.006   0.295   -0.318941  -0.44172   2.049    4.529    6.483   0.746669    -0.660036  
  14.767  -0.075   0.934   0.177   -0.18968   -0.009092  2.574    5.506    4.884   0.878159    -1.024464  
  14.767  -0.02    0.961   0.157   -0.266225  -0.184276  0.909    7.126    6.638   0.708331    -0.770851  
  14.767  0.012    1.049   0.205   -0.31325   -0.214203  3.03     3.086    6.982   0.824632    -0.563415  
  14.777  0.079    1.032   0.284   -0.383209  -0.796273  1.465    4.676    4.331   0.910556    -0.738932  
  14.777  -0.0     1.032   0.22    -0.273548  -0.30177   1.579    6.593    4.508   1.222134    -0.723803  
  14.777  0.021    0.944   0.188   -0.34909   -0.53815   4.555    5.257    5.804   0.585823    -0.70529   
  14.777  -0.0     0.954   0.232   -0.322698  -0.582817  3.561    3.447    7.65    0.325792    -0.91174   
  14.777  0.027    0.976   0.262   -0.3477    -0.819573  1.265    5.749    7.296   0.772688    -0.665156  
  14.777  0.044    1.025   0.116   -0.308881  -0.308433  2.177    6.269    3.932   1.022657    -0.963326  
  14.777  -0.042   0.907   0.174   -0.321427  -0.390794  3.476    2.869    6.165   0.528184    -0.841479  
  14.777  0.064    0.901   0.186   -0.443811  -0.654922  1.562    6.451    5.073   0.883995    -0.836294  
  14.777  0.01     0.996   0.254   -0.358253  -0.770486  1.825    5.01     6.124   0.843772    -0.700149  
  14.777  0.018    0.952   0.253   -0.439772  -0.800911  5.248    4.263    8.826   -0.53469    -0.983445  
  14.777  0.045    0.977   0.14    -0.313302  0.027891   3.608    4.324    7.39    0.408633    -1.239619  
  14.777  -0.057   0.954   0.175   -0.189406  -0.070026  1.961    6.202    4.446   0.991953    -0.862878  
  14.777  0.021    1.008   0.255   -0.238847  -0.218708  1.569    3.867    6.166   1.113931    -0.97247   
  14.777  0.023    1.018   0.19    -0.292199  -0.524276  2.502    2.516    7.198   1.27696     -0.944921  
  14.777  -0.019   1.031   0.222   -0.251695  -0.169437  4.5      3.07     7.034   0.122061    -0.989638  
  14.777  0.019    1.04    0.191   -0.296687  -0.248694  2.594    5.111    5.15    1.010788    -0.869518  
  14.777  -0.088   0.989   0.195   -0.171071  0.071536   3.513    3.008    5.503   0.70529     -0.919194  
  14.777  -0.007   1.02    0.156   -0.156929  0.009405   0.08     6.115    6.059   1.122422    -0.652421  
  14.777  -0.024   0.948   0.184   -0.293723  -0.528853  3.447    2.343    6.649   0.715384    -1.133427  
  14.777  0.014    0.966   0.154   -0.247479  -0.023628  2.089    4.102    7.524   0.696709    -0.919343  
  14.777  0.077    1.025   0.245   -0.430578  -0.558911  2.678    5.676    4.371   0.825689    -0.977778  
  14.777  -0.071   0.944   0.21    -0.271673  -0.16265   1.341    5.0      6.893   1.103951    -0.946373  
  14.777  -0.017   1.042   0.17    -0.207873  -0.075153  0.969    5.815    3.713   1.07978     -0.721774  
  14.777  -0.008   0.978   0.209   -0.315566  -0.459671  3.443    5.246    6.419   0.617412    -0.943048  
  14.777  0.015    1.018   0.207   -0.308852  -0.820568  0.609    7.122    3.821   1.314846    -0.502312  
  14.777  -0.067   1.015   0.204   -0.244707  -0.316819  1.317    4.507    7.882   0.447908    -0.741589  
  14.777  -0.047   0.972   0.217   -0.206017  -0.136679  2.32     5.188    6.51    0.718833    -1.097713  
  14.777  -0.103   1.036   0.158   -0.082488  -0.024572  2.736    5.571    6.136   0.830217    -0.804667  
  14.777  0.047    0.956   0.081   -0.271751  0.131855   3.101    4.807    5.78    0.787129    -0.633725  
  14.777  0.036    1.014   0.186   -0.315186  -0.486131  1.29     5.122    5.741   1.231315    -0.9697    
  14.777  -0.015   1.047   0.181   -0.259248  -0.383266  0.617    6.301    5.499   1.368013    -0.838965  
  14.777  -0.001   1.005   0.096   -0.218407  -0.476219  4.032    3.278    6.379   1.067919    -1.262038  
  14.777  0.024    1.016   0.14    -0.210424  -0.052419  1.313    9.958    4.23    1.012372    -0.047801  
  14.777  0.056    1.024   0.138   -0.330428  -0.33638   3.715    3.228    7.947   -0.348259   -0.93612   
  14.777  -0.014   0.936   0.201   -0.307273  -0.635086  2.472    1.006    6.241   -0.157956   -0.986724  
  14.777  0.041    0.979   0.231   -0.3826    -0.502719  0.346    7.317    5.544   1.081586    -0.394773  
  14.777  -0.036   1.0     0.17    -0.231507  -0.242751  1.036    6.345    4.224   1.044115    -0.440303  
  14.777  -0.094   0.98    0.193   -0.229728  -0.221704  3.845    3.925    6.593   0.386748    -0.853124  
  14.777  -0.059   0.977   0.128   -0.148042  -0.219582  0.54     4.631    4.736   1.297146    -0.862699  
  14.777  0.028    1.012   0.192   -0.316419  -0.202553  1.569    6.417    6.016   0.657466    -0.678906  
  14.777  -0.038   1.012   0.119   -0.129102  0.093602   1.802    4.664    6.743   0.854122    -0.753199  
  14.777  0.018    1.02    0.222   -0.320869  -0.55184   3.695    3.105    7.981   -0.006517   -0.871687  
  14.777  -0.011   0.936   0.064   -0.189578  0.203238   1.021    4.628    7.252   1.085064    -0.744191  
  14.777  0.058    0.961   0.135   -0.313405  -0.185397  2.743    3.96     6.196   0.960748    -0.820606  
  14.777  -0.006   0.945   0.155   -0.276653  -0.069164  3.242    2.423    8.614   0.029923    -0.922946  
  14.777  -0.091   0.967   0.119   -0.096964  -0.029352  3.122    2.894    6.52    0.504183    -1.18875   
  14.777  -0.036   0.954   0.197   -0.184771  -0.042954  2.9      7.389    4.425   0.903472    -0.705153  
  14.777  -0.034   0.967   0.187   -0.244574  -0.475151  3.316    3.177    4.42    1.393766    -1.004228  
  14.777  0.012    1.027   0.229   -0.287724  -0.363442  0.411    7.639    5.408   1.033558    -0.760552  
  14.777  -0.059   0.891   0.186   -0.294029  -0.385836  2.805    5.46     6.111   0.91979     -0.536181  
  14.777  0.013    1.007   0.163   -0.343243  -0.566128  4.301    2.446    5.625   0.265256    -0.912235  
  14.777  0.015    1.021   0.178   -0.301072  -0.254517  2.275    6.919    3.53    0.870556    -0.706427  
  14.777  -0.016   0.976   0.207   -0.237705  -0.195634  2.18     5.589    5.9     0.600831    -0.711642  
  14.777  -0.029   0.999   0.161   -0.172241  -0.184991  3.831    1.16     7.48    0.255483    -1.151918  
  14.777  0.004    0.976   0.157   -0.236214  -0.586754  3.301    5.233    6.14    0.609045    -0.887814  
  14.777  -0.044   0.957   0.183   -0.269993  -0.119996  1.598    3.035    5.654   1.496277    -1.206677  
  14.777  -0.053   0.932   0.173   -0.230769  -0.190975  1.635    2.196    7.928   0.696709    -0.997551  
  14.777  -0.003   0.979   0.163   -0.207839  0.023206   2.491    2.819    6.525   0.709623    -0.962819  
  14.777  -0.071   1.01    0.165   -0.097211  0.345358   3.158    3.847    5.411   0.782096    -0.933603  
  14.777  -0.016   0.939   0.172   -0.23709   -0.034163  2.462    3.52     6.04    0.660751    -0.750559  
  14.777  0.043    1.093   0.228   -0.295863  -0.320988  3.064    1.832    7.487   0.408596    -0.990881  
  14.777  0.027    1.018   0.218   -0.273033  -0.338711  4.283    2.151    8.441   0.083595    -1.094888  
  14.777  0.021    0.956   0.191   -0.332114  -0.50855   0.793    6.154    4.521   1.046931    -0.461492  
  14.777  0.049    1.048   0.179   -0.273856  0.04807    3.034    4.651    6.389   0.772866    -0.721379  
  14.777  0.041    0.949   0.126   -0.268723  -0.712444  3.216    2.362    6.415   0.05872     -1.01669   
  14.777  -0.075   0.959   0.233   -0.251881  -0.381506  2.602    5.177    6.653   0.577654    -0.765431  
  14.777  0.056    1.058   0.185   -0.400689  -0.519822  4.142    2.858    5.593   0.932342    -1.037555  
  14.777  0.008    1.016   0.21    -0.290123  -0.376635  3.706    2.542    8.463   -0.342124   -1.112614  
  14.777  -0.052   0.972   0.211   -0.210054  -0.055398  2.071    2.532    6.411   0.890963    -0.837664  
  14.777  -0.031   0.983   0.186   -0.260868  -0.211438  5.144    4.165    5.764   -0.124138   -0.889877  
  14.777  -0.019   0.959   0.226   -0.26433   -0.024858  2.449    5.06     6.056   0.861071    -0.854451  
  14.777  -0.004   1.001   0.235   -0.332882  -0.608874  4.278    1.531    7.908   -0.020304   -1.10762   
  14.777  -0.009   0.891   0.152   -0.250357  -0.282404  1.863    6.974    4.046   1.021992    -0.724894  
  14.777  -0.024   1.004   0.212   -0.273362  -0.15869   0.567    5.874    4.457   1.061792    -0.604878  
  14.777  -0.017   0.934   0.12    -0.214094  0.405703   2.79     5.148    6.24    0.551513    -0.956056  
  14.777  -0.025   0.901   0.225   -0.3973    -0.716465  2.85     5.445    4.266   0.62578     -0.489997  
  14.777  0.019    1.03    0.184   -0.191469  -0.179845  1.909    5.751    5.961   0.830285    -0.910402  
  14.777  -0.014   0.989   0.186   -0.264839  -0.286491  1.986    4.104    5.769   1.19071     -1.098818  
  14.777  0.049    0.965   0.17    -0.340161  -0.763457  1.367    4.247    5.374   1.148491    -1.08558   
  14.777  0.055    0.942   0.145   -0.370655  -0.708299  2.399    5.139    5.86    0.915346    -0.744992  
  14.777  -0.039   0.879   0.165   -0.330769  -0.310938  1.505    4.369    7.352   0.751607    -0.822831  
  14.777  -0.065   0.975   0.19    -0.240477  -0.190557  0.849    3.412    7.065   1.177542    -1.219725  
  14.777  -0.037   0.988   0.222   -0.258858  -0.317503  0.648    3.933    7.307   0.960983    -0.575256  
  14.777  -0.071   0.921   0.157   -0.218882  -0.213407  1.884    6.456    5.326   0.845663    -0.817138  
  14.777  -0.026   0.972   0.217   -0.330884  -0.604305  2.828    3.076    6.609   1.134053    -1.098786  
  14.777  0.093    1.034   0.249   -0.410649  -0.471063  3.896    1.754    6.797   0.290252    -1.037997  
  14.777  -0.034   0.925   0.159   -0.201037  -0.103586  3.518    4.21     5.766   0.951719    -1.021079  
  14.777  -0.021   0.936   0.177   -0.321134  -0.559439  3.69     3.376    5.684   0.549069    -0.948194  
  14.777  -0.011   0.972   0.202   -0.330827  -0.413528  2.938    3.179    6.649   1.14232     -1.27516   
  14.777  -0.012   0.956   0.162   -0.248317  -0.095669  2.833    3.956    7.009   0.33237     -0.819692  
  14.777  0.005    1.006   0.236   -0.320047  -0.317069  3.878    2.379    7.915   0.261325    -1.121502  
  14.777  -0.05    1.029   0.153   -0.143484  -0.039833  2.489    3.657    7.241   0.479473    -0.588491  
  14.777  0.039    1.04    0.183   -0.322151  -0.364257  2.891    1.789    6.364   1.307654    -1.335881  
  14.777  -0.039   0.955   0.133   -0.21222   -0.285784  3.271    4.273    4.755   0.732919    -0.883867  
  14.777  0.022    0.939   0.173   -0.382266  -0.506457  2.238    5.364    7.812   0.489176    -0.888294  
  14.777  0.031    0.986   0.122   -0.275003  -0.250311  2.646    5.682    4.685   0.866363    -0.824182  
  14.777  0.026    0.977   0.133   -0.251804  -0.102306  1.933    2.202    6.413   0.647602    -0.804634  
  14.777  -0.001   1.025   0.19    -0.348346  -0.598444  2.687    5.646    6.213   0.842136    -0.94491   
  14.777  0.044    0.964   0.166   -0.342393  -0.728348  4.175    1.72     7.364   -0.40185    -1.159851  
  14.777  0.045    1.061   0.219   -0.29568   -0.54156   2.219    2.456    7.053   1.434219    -1.248787  
  14.787  -0.011   1.011   0.145   -0.234406  -0.267999  1.945    4.87     6.494   0.79218     -0.378676  
  14.787  -0.004   1.069   0.126   -0.121047  0.403669   2.541    4.045    6.358   0.669436    -0.758307  
  14.787  -0.059   1.01    0.213   -0.165063  -0.033991  2.512    3.064    7.347   0.504138    -0.792653  
  14.787  -0.095   0.976   0.205   -0.170806  0.163762   1.831    6.271    5.774   0.827661    -0.559809  
  14.787  0.011    0.98    0.139   -0.234489  0.036627   2.828    4.841    6.304   0.828058    -0.807759  
  14.787  -0.024   0.966   0.205   -0.309771  -0.240709  2.326    4.648    6.904   0.701662    -1.087877  
  14.787  -0.032   0.92    0.145   -0.211062  -0.586532  0.728    7.92     5.072   0.871293    -0.338455  
  14.787  -0.084   0.98    0.146   -0.088747  0.13217    2.4      5.06     3.974   1.072709    -1.007573  
  14.787  -0.019   0.967   0.202   -0.305106  -0.3486    2.111    6.756    5.198   0.89465     -0.753784  
  14.787  -0.038   0.959   0.172   -0.306706  -0.29015   2.532    3.161    9.941   0.010603    -1.054712  
  14.787  -0.013   0.941   0.158   -0.276293  -0.31596   2.264    3.606    5.716   0.591654    -0.92514   
  14.787  0.017    1.004   0.154   -0.251505  0.128087   1.858    6.691    5.507   0.871461    -0.508758  
  14.787  -0.042   0.9     0.223   -0.31709   -0.448511  2.246    1.263    7.4     2.37388     -1.283372  
  14.787  -0.033   0.978   0.168   -0.181149  -0.289384  3.307    3.45     6.219   0.238898    -1.007908  
  14.787  -0.053   0.978   0.218   -0.187948  0.024061   1.786    4.305    5.644   0.691041    -1.063211  
  14.787  -0.032   0.954   0.199   -0.314829  -0.028849  2.044    2.841    6.906   0.928668    -1.06766   
  14.787  -0.012   1.015   0.225   -0.319201  -0.455637  3.161    2.674    6.015   0.965676    -0.925359  
  14.787  0.009    1.007   0.19    -0.315326  -0.228433  1.575    4.143    6.56    0.967113    -0.873974  
  14.787  -0.04    1.006   0.226   -0.33177   -0.460242  2.352    4.726    7.722   0.649956    -0.803771  
  14.787  0.025    0.997   0.269   -0.282081  -0.126371  2.214    4.645    6.449   0.763472    -0.854105  
  14.787  -0.0     1.03    0.282   -0.328856  -0.317997  3.098    4.54     4.445   0.776439    -0.932366  
  14.787  0.026    1.014   0.18    -0.276373  -0.291061  3.259    2.383    6.245   0.634309    -0.900402  
  14.787  0.026    1.001   0.157   -0.27887   -0.363275  2.315    4.106    7.231   0.775885    -0.948944  
  14.787  -0.003   0.884   0.15    -0.235274  -0.151966  2.185    4.975    4.035   1.236159    -0.914684  
  14.787  -0.041   1.001   0.185   -0.226773  -0.222168  1.486    6.131    5.384   1.002483    -0.888382  
  14.787  0.022    0.994   0.152   -0.247436  -0.208058  2.839    3.819    4.446   0.715746    -0.630972  
  14.787  -0.024   0.969   0.128   -0.237792  -0.230116  3.965    4.424    5.928   0.771791    -1.011728  
  14.787  -0.045   1.035   0.203   -0.212124  0.021125   2.432    3.68     6.551   0.951636    -0.959907  
  14.787  -0.051   0.957   0.157   -0.176793  0.001725   0.268    8.339    4.544   1.035616    -0.436459  
  14.787  0.02     0.978   0.173   -0.300614  -0.2267    2.399    6.544    5.351   0.846786    -0.879618  
  14.787  0.078    1.076   0.322   -0.393411  -0.564854  1.002    6.969    4.723   1.046019    -0.539005  
  14.787  -0.022   0.946   0.219   -0.292547  -0.392772  2.485    4.581    5.401   1.048923    -1.045669  
  14.787  -0.001   1.005   0.235   -0.322237  -0.488695  3.608    4.985    6.106   0.715608    -0.966898  
  14.787  0.058    0.994   0.249   -0.366466  -0.507603  1.713    5.553    5.637   0.718449    -0.636972  
  14.787  0.004    0.973   0.212   -0.342564  -0.515239  3.412    2.531    8.377   -0.035517   -0.941779  
  14.787  0.001    1.005   0.158   -0.22108   -0.005983  0.656    9.226    2.995   1.257496    -0.765039  
  14.787  -0.108   0.977   0.239   -0.144548  -0.168286  3.225    1.896    7.458   -0.207981   -0.839216  
  14.787  -0.005   1.047   0.217   -0.226246  -0.044516  2.969    2.72     8.298   0.174856    -1.112455  
  14.787  0.01     1.051   0.216   -0.247914  -0.125697  1.96     3.821    5.957   0.86369     -0.981912  
  14.787  0.071    1.026   0.177   -0.36051   -1.022117  2.062    5.67     6.575   1.031327    -0.860211  
  14.787  -0.003   0.935   0.267   -0.374022  -0.63059   2.883    2.677    7.524   0.714201    -0.991996  
  14.787  -0.029   0.914   0.195   -0.328541  -0.525262  2.048    3.631    6.006   0.641998    -0.959484  
  14.787  0.003    1.041   0.233   -0.297744  -0.134936  1.397    4.185    6.604   1.025534    -0.751423  
  14.787  -0.009   0.886   0.146   -0.38093   -0.525867  2.076    3.72     5.965   0.962164    -0.784867  
  14.787  0.05     1.041   0.16    -0.319996  -0.566233  3.125    5.462    5.717   0.857656    -0.891343  
  14.787  -0.073   0.954   0.243   -0.317556  -0.514958  1.664    2.876    8.65    0.845522    -1.038551  
  14.787  -0.05    0.914   0.173   -0.324402  -0.190443  1.624    4.902    6.228   1.229686    -0.911867  
  14.787  0.037    0.992   0.248   -0.346651  -0.493229  3.158    2.524    4.483   0.571523    -0.894113  
  14.787  -0.055   0.916   0.148   -0.202353  -0.342823  4.434    2.732    7.099   -0.204718   -1.035136  
  14.787  -0.007   0.998   0.205   -0.204315  0.063736   2.273    2.49     8.478   1.369514    -0.989258  
  14.787  -0.022   0.984   0.175   -0.148357  0.185419   2.497    3.38     6.945   0.496258    -0.797901  
  14.787  -0.014   1.026   0.142   -0.232026  -0.156426  1.476    4.961    5.062   1.577889    -0.847302  
  14.787  -0.052   0.927   0.208   -0.28387   -0.571809  2.79     2.547    6.961   0.618867    -0.909341  
  14.787  -0.037   0.912   0.154   -0.255658  -0.149115  0.892    5.42     5.85    1.23769     -0.9706    
  14.787  -0.017   0.951   0.099   -0.203832  -0.283946  1.667    8.711    3.526   1.019432    -0.455337  
  14.787  -0.025   1.009   0.194   -0.211441  0.097735   4.565    2.835    5.972   0.231729    -0.978701  
  14.787  0.042    0.95    0.105   -0.273726  -0.371142  1.37     3.423    5.996   1.107716    -1.084317  
  14.787  -0.049   1.04    0.15    -0.103825  0.262373   1.056    5.894    2.196   1.368977    -1.068918  
  14.787  0.027    0.977   0.245   -0.377759  -0.804029  2.534    2.503    6.417   0.941357    -0.953503  
  14.787  -0.02    0.998   0.156   -0.29822   -0.168194  1.755    4.424    5.023   0.960127    -0.715233  
  14.787  -0.035   0.931   0.191   -0.311051  -0.404775  2.806    3.822    5.349   1.018913    -0.786432  
  14.787  0.075    1.087   0.191   -0.419939  -0.649515  4.457    2.661    7.228   -0.431384   -0.91831   
  14.787  0.019    0.94    0.157   -0.321174  -0.791955  4.312    2.344    6.426   1.288087    -1.320077  
  14.787  0.067    1.041   0.233   -0.379828  -0.757043  2.79     3.377    6.653   0.771742    -0.953121  
  14.787  -0.001   0.927   0.224   -0.366996  -0.326     3.036    4.102    8.269   0.058129    -0.858851  
  14.787  -0.053   0.999   0.139   -0.124252  -0.195702  2.267    3.532    7.718   0.954635    -0.964349  
  14.787  -0.031   1.043   0.195   -0.241658  -0.444756  3.796    1.908    6.886   0.730818    -0.87056   
  14.787  -0.019   1.016   0.136   -0.175255  0.108261   4.756    1.852    8.757   -1.303786   -1.21754   
  14.787  0.042    0.968   0.156   -0.329956  -0.713252  1.139    6.41     6.493   1.08373     -0.456885  
  14.787  0.015    1.002   0.129   -0.211646  -0.081914  4.791    5.027    4.426   0.852682    -1.062344  
  14.787  0.013    0.996   0.213   -0.2653    -0.100753  2.056    3.796    5.551   1.021056    -0.807418  
  14.787  -0.035   0.971   0.194   -0.257281  -0.500741  4.543    5.588    6.855   0.429913    -0.809481  
  14.787  -0.014   0.993   0.207   -0.349135  -0.60572   3.036    5.324    7.03    0.458139    -0.843501  
  14.787  0.002    0.979   0.159   -0.242863  -0.141599  3.406    6.41     4.133   0.74685     -0.644555  
  14.787  0.02     0.998   0.237   -0.371707  -0.423607  1.377    6.042    4.921   1.020405    -0.599839  
  14.787  -0.026   0.994   0.242   -0.235904  -0.087192  2.045    5.086    5.6     1.016482    -1.013304  
  14.787  -0.042   0.892   0.275   -0.32215   -0.67535   3.035    2.32     5.825   1.213665    -1.030276  
  14.787  -0.067   0.948   0.194   -0.177232  -0.12022   1.834    4.627    7.511   0.727119    -0.845815  
  14.787  -0.037   0.969   0.17    -0.22519   0.075217   3.116    2.227    7.764   0.596723    -1.234068  
  14.787  0.054    0.987   0.206   -0.406433  -1.080387  2.812    3.332    6.511   0.566875    -1.002225  
  14.787  -0.018   0.991   0.164   -0.254225  -0.249392  1.087    6.234    5.329   0.972206    -0.464195  
  14.787  0.005    0.961   0.175   -0.297197  -0.443606  3.73     2.637    5.844   0.568302    -0.871201  
  14.787  0.004    0.996   0.167   -0.286213  -0.247809  0.295    10.401   5.726   0.945016    -0.37166   
  14.787  0.017    1.035   0.175   -0.270178  -0.246644  5.315    4.153    7.972   -0.069239   -1.182798  
  14.787  -0.043   0.988   0.249   -0.18614   0.068333   3.232    3.167    7.952   -0.193661   -1.042836  
  14.787  0.027    0.977   0.196   -0.310016  -0.571675  3.561    4.215    6.057   0.738324    -0.81172   
  14.787  0.064    1.026   0.194   -0.323987  -0.202432  2.354    6.101    6.956   0.531185    -0.672218  
  14.787  0.033    1.046   0.242   -0.32037   -0.36751   1.095    10.168   3.839   0.941986    -0.109661  
  14.787  -0.026   0.942   0.089   -0.150028  0.21871    2.945    2.484    7.687   0.120793    -0.899656  
  14.787  -0.022   0.968   0.151   -0.245197  -0.282371  0.152    7.004    4.816   0.98248     -0.684427  
  14.787  -0.027   0.96    0.177   -0.288772  -0.198842  0.158    8.969    2.07    1.170347    -0.191028  
  14.787  -0.029   1.054   0.258   -0.301339  -0.334993  2.168    6.479    2.96    1.365562    -1.44417   
  14.787  -0.128   0.903   0.214   -0.235917  -0.305029  2.228    4.802    5.383   0.856377    -0.894728  
  14.787  0.084    1.054   0.259   -0.385342  -0.468172  3.245    2.076    6.632   0.473798    -1.16841   
  14.787  -0.008   1.014   0.194   -0.216741  -0.033903  2.396    5.606    2.094   0.835979    -0.813545  
  14.787  -0.045   1.014   0.207   -0.191993  0.251482   3.402    5.823    3.67    0.758678    -0.628041  
  14.787  -0.062   1.02    0.23    -0.072271  0.639828   1.825    4.052    4.17    1.422437    -1.187717  
  14.787  0.08     0.995   0.158   -0.33053   -0.949659  1.877    3.465    6.641   0.962252    -0.635734  
  14.787  0.003    0.98    0.182   -0.217978  0.049608   2.372    4.188    5.372   0.848161    -0.714497  
  14.787  -0.103   0.933   0.217   -0.139538  0.362655   2.129    4.157    7.183   0.346121    -0.957047  
  14.796  0.058    0.991   0.13    -0.28661   -0.264905  2.786    3.448    7.751   0.651644    -0.853586  
  14.796  0.023    1.04    0.215   -0.357181  -0.243603  3.398    3.497    7.165   0.928621    -1.182479  
  14.796  -0.014   1.015   0.269   -0.332254  -0.035582  2.127    4.058    6.989   0.739711    -0.98636   
  14.796  -0.012   1.002   0.177   -0.262363  -0.545498  3.033    3.845    7.413   0.550196    -0.982695  
  14.796  0.006    1.033   0.165   -0.24692   -0.149763  2.517    4.419    3.654   1.196112    -0.819365  
  14.796  -0.037   0.977   0.155   -0.188377  -0.125537  4.156    4.138    5.799   0.771896    -0.972249  
  14.796  0.002    1.011   0.128   -0.26354   -0.118225  3.189    3.896    6.582   0.77788     -1.1921    
  14.796  -0.07    0.995   0.178   -0.135494  0.090434   2.069    5.788    6.67    0.698213    -0.770147  
  14.796  0.006    0.96    0.202   -0.34453   -0.524953  1.209    7.288    5.278   1.008165    -0.431976  
  14.796  0.006    0.963   0.177   -0.293664  -0.73775   2.309    3.626    5.749   0.892149    -1.181533  
  14.796  0.02     0.994   0.191   -0.289202  -0.417876  3.041    2.779    6.08    0.216354    -0.869702  
  14.796  0.01     0.983   0.187   -0.372982  -0.610746  2.133    6.799    3.835   1.013875    -1.212068  
  14.796  0.017    0.989   0.066   -0.254088  -0.263485  4.231    1.881    6.975   0.10759     -1.300129  
  14.796  0.072    1.032   0.269   -0.45747   -0.63995   1.212    2.795    6.659   1.487762    -0.768401  
  14.796  -0.02    0.979   0.228   -0.278662  -0.168512  2.169    6.611    4.664   0.701051    -0.769986  
  14.796  -0.014   0.974   0.233   -0.256488  -0.397377  2.454    4.4      7.32    0.727234    -0.887522  
  14.796  0.012    0.955   0.24    -0.360823  -0.576184  1.136    6.309    5.681   0.952244    -0.622314  
  14.796  -0.02    0.955   0.147   -0.22519   0.069898   3.318    5.625    4.954   0.754522    -0.791386  
  14.796  0.037    0.981   0.221   -0.349401  -0.510544  1.939    4.033    7.292   0.681086    -0.784943  
  14.796  0.056    1.019   0.229   -0.364372  -0.521394  3.309    3.516    5.876   0.638758    -0.755082  
  14.796  0.008    1.049   0.251   -0.313887  -0.391087  3.568    5.882    7.619   0.482383    -0.919358  
  14.796  0.019    0.985   0.215   -0.326046  -0.693977  0.991    4.798    5.912   1.222231    -0.937155  
  14.796  -0.01    0.954   0.095   -0.187423  -0.035175  3.14     4.167    7.337   0.064607    -0.834928  
  14.796  -0.068   0.956   0.154   -0.133478  0.106143   1.305    7.662    5.016   0.936805    -0.434225  
  14.796  0.0      1.004   0.233   -0.339546  -0.352467  4.227    3.445    7.176   -0.007959   -0.916273  
  14.796  -0.058   1.075   0.208   -0.095818  0.257696   3.415    4.492    6.059   0.400015    -0.675262  
  14.796  -0.015   0.922   0.135   -0.307208  -0.495137  4.293    5.542    6.819   0.450943    -0.760206  
  14.796  -0.008   0.991   0.211   -0.255616  -0.456045  3.47     3.632    5.945   0.686993    -0.922459  
  14.796  -0.047   1.012   0.317   -0.321445  -0.379973  2.045    5.123    5.192   1.164647    -0.789274  
  14.796  -0.017   0.921   0.159   -0.31856   -0.691288  4.278    3.514    4.03    1.144845    -1.279184  
  14.796  -0.019   0.976   0.216   -0.287972  -0.527736  3.135    5.181    3.825   0.830751    -1.036145  
  14.796  -0.029   0.893   0.231   -0.327416  -0.416505  2.164    2.814    6.899   1.009094    -1.103242  
  14.796  -0.08    0.987   0.223   -0.11312   0.386381   2.231    3.598    6.128   2.094782    -1.204361  
  14.796  -0.024   1.04    0.205   -0.191934  0.20735    1.2      5.784    5.259   0.847899    -0.648479  
  14.796  -0.001   0.995   0.18    -0.333376  -0.35506   3.732    0.899    7.736   -0.620688   -0.906355  
  14.796  0.013    0.985   0.218   -0.385432  -0.46448   4.973    3.94     7.032   0.284045    -1.054577  
  14.796  -0.019   0.992   0.274   -0.365873  -0.455564  3.494    3.717    5.206   0.509819    -1.167327  
  14.796  0.027    1.017   0.168   -0.331368  -0.567052  2.469    5.0      4.569   0.659151    -0.54549   
  14.796  0.037    0.983   0.142   -0.309152  -0.478827  0.984    8.482    4.123   1.034021    -0.484451  
  14.796  0.074    1.071   0.176   -0.36559   -0.260169  0.758    6.028    5.519   1.140132    -0.739804  
  14.796  0.032    0.988   0.178   -0.323919  -0.45934   5.348    4.227    7.998   -0.184947   -1.124445  
  14.796  -0.006   0.984   0.164   -0.354507  -0.682376  2.142    5.618    5.058   1.026352    -0.638159  
  14.796  0.036    1.041   0.169   -0.394134  -0.472141  4.577    2.244    6.693   0.410971    -1.177679  
  14.796  -0.053   0.946   0.14    -0.142307  0.306976   1.585    5.285    4.837   0.892019    -0.634332  
  14.796  0.065    1.038   0.336   -0.457596  -0.820346  0.849    7.233    3.382   0.994337    -0.395304  
  14.796  -0.009   0.944   0.144   -0.234878  -0.471749  1.756    6.462    6.285   0.778213    -0.644121  
  14.796  0.048    1.026   0.216   -0.340264  -0.564682  3.609    4.129    5.907   0.315869    -0.694645  
  14.796  -0.006   0.964   0.166   -0.281666  -0.643965  2.502    4.812    5.715   1.116195    -1.108465  
  14.796  0.043    1.015   0.169   -0.329518  -0.286728  2.348    4.253    5.3     0.904983    -0.897012  
  14.796  -0.06    0.98    0.209   -0.234655  -0.245501  3.433    4.829    7.411   0.245464    -0.940708  
  14.796  -0.064   0.93    0.132   -0.229459  -0.052996  4.692    2.898    7.889   -0.666218   -0.990204  
  14.796  -0.032   0.939   0.18    -0.302167  -0.365279  1.69     2.876    5.817   0.814517    -0.818574  
  14.796  -0.055   0.938   0.182   -0.203348  -0.052042  3.012    5.495    5.84    0.696432    -0.781287  
  14.796  0.005    1.002   0.107   -0.216579  0.075191   3.384    2.107    7.512   0.572275    -1.041296  
  14.796  -0.073   0.97    0.17    -0.225027  -0.116585  2.543    1.784    7.767   0.418193    -0.947842  
  14.796  0.008    0.98    0.132   -0.27595   -0.337798  2.018    4.272    6.058   0.905228    -0.976514  
  14.796  -0.008   0.976   0.252   -0.38499   -0.427163  2.81     4.005    6.139   0.472725    -0.70517   
  14.796  -0.009   0.992   0.168   -0.309151  -0.650595  2.921    7.083    5.037   0.766123    -0.36557   
  14.796  -0.005   0.994   0.281   -0.353707  -0.441456  4.057    2.501    5.713   0.905311    -1.016834  
  14.796  -0.083   0.97    0.208   -0.182638  0.202888   2.626    4.253    5.223   0.785105    -0.751031  
  14.796  0.011    1.074   0.222   -0.276185  -0.254078  2.699    2.216    7.239   0.760977    -0.885289  
  14.796  -0.028   0.98    0.194   -0.359364  -0.21377   0.364    5.961    7.183   0.907324    -0.564191  
  14.796  0.036    1.079   0.228   -0.31659   -0.263876  2.377    5.02     4.939   0.874098    -0.646476  
  14.796  -0.067   0.99    0.171   -0.134949  0.171445   2.06     3.939    5.183   0.88427     -1.176627  
  14.796  0.028    1.027   0.223   -0.329706  -0.524173  1.388    6.073    4.674   0.989881    -0.944868  
  14.796  -0.088   0.995   0.206   -0.135397  0.111671   1.555    4.789    6.185   0.575939    -0.856419  
  14.796  0.003    0.985   0.22    -0.274555  -0.321118  3.276    1.987    6.155   0.4235      -0.793012  
  14.796  -0.045   1.033   0.192   -0.183399  0.049588   1.502    6.591    4.197   0.980328    -1.052743  
  14.796  -0.025   0.998   0.247   -0.284897  -0.343542  1.989    5.284    7.759   0.646151    -0.689339  
  14.796  -0.089   0.955   0.173   -0.158585  0.075496   1.033    3.874    5.798   1.292784    -1.258734  
  14.796  0.018    0.957   0.165   -0.299723  -0.556955  2.019    2.431    5.993   1.082016    -0.960036  
  14.796  -0.092   0.986   0.187   -0.187075  0.021292   3.749    3.716    7.24    0.336412    -0.858249  
  14.796  -0.016   1.035   0.185   -0.128837  0.095773   3.91     2.566    6.663   0.367553    -0.970647  
  14.796  0.028    0.952   0.199   -0.43285   -0.631421  3.513    2.127    7.973   -0.314593   -0.976636  
  14.796  -0.038   0.936   0.124   -0.142233  0.285411   3.842    2.184    4.563   0.827127    -1.008195  
  14.796  -0.033   0.951   0.131   -0.197139  0.272678   2.058    6.072    3.383   1.177697    -0.657632  
  14.796  -0.003   0.967   0.225   -0.289673  -0.035652  2.259    5.002    6.629   0.924094    -0.880316  
  14.796  -0.02    0.927   0.22    -0.38247   -0.606635  1.903    4.463    6.13    0.859761    -0.699244  
  14.796  -0.034   1.049   0.124   -0.162919  -0.22985   4.607    2.978    6.531   0.153149    -1.052225  
  14.796  0.006    0.962   0.104   -0.234092  -0.114538  3.511    2.343    7.557   0.986929    -0.934658  
  14.796  0.026    1.028   0.244   -0.3017    -0.464574  2.626    2.862    7.088   0.397636    -0.932013  
  14.796  -0.033   0.99    0.197   -0.251265  -0.35465   3.193    5.703    5.635   0.724543    -0.65503   
  14.796  -0.041   0.964   0.199   -0.252753  -0.020652  1.714    1.998    6.816   1.357833    -1.003118  
  14.796  -0.058   0.942   0.117   -0.18636   -0.5467    1.181    3.84     7.028   1.075948    -0.931163  
  14.796  -0.026   0.98    0.169   -0.201472  -0.559394  -0.258   5.266    5.491   1.176612    -0.728152  
  14.796  -0.056   0.951   0.205   -0.271776  -0.501161  3.929    2.781    6.075   0.649903    -1.036807  
  14.796  -0.007   0.974   0.206   -0.372714  -0.739823  2.089    7.172    6.227   0.938553    -0.682822  
  14.796  -0.124   0.926   0.17    -0.122126  -0.082893  2.704    2.194    5.921   0.3444      -0.996391  
  14.796  0.003    0.996   0.198   -0.301272  -0.580776  1.191    6.784    5.436   1.115807    -0.891136  
  14.796  -0.03    0.888   0.14    -0.255905  -0.628565  3.674    3.241    6.434   0.65035     -0.67281   
  14.796  0.054    1.007   0.181   -0.376485  -0.248623  2.211    5.522    6.279   0.529625    -0.783048  
  14.796  -0.075   0.969   0.274   -0.241016  -0.216343  3.076    4.613    3.948   1.165488    -0.960251  
  14.796  -0.08    0.998   0.218   -0.094884  0.061592   2.256    3.171    6.342   0.669256    -0.742744  
  14.796  0.017    1.055   0.194   -0.295245  -0.17069   4.158    3.105    5.264   0.904045    -0.951574  
  14.796  -0.019   1.028   0.149   -0.196333  -0.235399  2.457    1.187    6.763   1.17753     -1.222364  
  14.796  0.022    0.967   0.189   -0.377852  -0.633192  2.793    4.873    6.214   0.867033    -0.93629   
  14.796  0.011    0.989   0.166   -0.227755  -0.030977  1.772    5.836    5.736   1.022259    -0.551071  
  14.796  0.036    1.018   0.178   -0.360087  -0.489478  2.54     6.907    3.544   1.273422    -1.060783  
  14.796  0.041    0.936   0.184   -0.401547  -0.85155   3.146    4.289    5.431   0.23211     -0.883674  
  14.796  0.038    0.937   0.209   -0.357149  -0.562747  2.579    1.049    9.185   -1.761997   -1.021555  
  14.806  -0.022   0.989   0.21    -0.357759  -0.631184  2.053    2.052    6.903   0.84662     -0.80885   
  14.806  0.014    0.991   0.199   -0.249912  -0.083909  0.398    6.784    6.428   0.892417    -0.68162   
  14.806  -0.024   1.011   0.155   -0.176269  0.316114   3.414    4.626    7.088   0.363914    -0.739752  
  14.806  -0.033   1.034   0.175   -0.215347  -0.318342  2.364    3.814    4.49    0.803985    -0.806527  
  14.806  -0.071   1.074   0.202   -0.106126  0.074294   1.385    7.172    3.687   1.045754    -0.548722  
  14.806  0.005    0.947   0.154   -0.340957  -0.437879  2.556    2.182    7.844   1.150349    -1.078288  
  14.806  -0.001   0.958   0.195   -0.350892  -0.66134   1.572    4.622    5.509   1.229824    -0.931099  
  14.806  -0.04    0.936   0.298   -0.393787  -0.515667  2.122    4.304    6.327   0.966479    -0.782364  
  14.806  0.057    1.05    0.289   -0.441657  -0.653608  3.573    3.622    5.94    0.865819    -0.955044  
  14.806  0.004    0.98    0.208   -0.390165  -0.560338  1.583    3.198    6.5     1.083168    -0.786115  
  14.806  -0.037   0.985   0.156   -0.272681  -0.619205  2.333    3.237    6.998   0.620426    -0.981615  
  14.806  -0.004   1.035   0.185   -0.245216  -0.337145  3.029    4.906    5.297   0.808971    -0.816496  
  14.806  -0.085   0.962   0.18    -0.120859  0.547939   2.66     4.591    5.501   0.665325    -0.707358  
  14.806  -0.01    0.937   0.146   -0.281033  -0.254397  0.804    6.981    4.792   1.122493    -0.741066  
  14.806  -0.078   0.97    0.229   -0.332761  -0.37167   3.081    4.411    6.059   0.773767    -0.96143   
  14.806  -0.036   1.032   0.21    -0.217041  -0.545748  2.272    5.989    4.137   0.908505    -0.939387  
  14.806  -0.037   0.928   0.165   -0.299449  -0.314031  0.83     8.953    4.245   1.03753     -0.745429  
  14.806  0.021    1.004   0.15    -0.214641  0.077748   1.106    5.703    6.113   1.122731    -0.880846  
  14.806  -0.021   1.02    0.138   -0.193435  -0.339505  1.574    2.18     8.094   1.46074     -0.911307  
  14.806  -0.028   0.947   0.189   -0.315437  -0.462173  1.73     6.126    6.331   0.94415     -0.642574  
  14.806  -0.026   0.95    0.153   -0.278764  -0.363187  4.212    0.701    7.458   0.377246    -0.970627  
  14.806  -0.036   0.973   0.18    -0.287236  -0.616858  3.123    5.996    5.814   0.331528    -0.722128  
  14.806  0.083    0.992   0.187   -0.463848  -0.848472  1.408    6.707    4.859   0.882998    -0.794713  
  14.806  0.017    0.978   0.174   -0.314545  -0.367268  0.567    6.974    6.588   1.164731    -0.679497  
  14.806  -0.004   1.005   0.177   -0.249423  -0.266986  2.261    2.709    6.498   0.408305    -0.986946  
  14.806  0.011    0.966   0.196   -0.35191   -0.613998  2.584    5.385    3.64    0.894616    -1.01692   
  14.806  -0.066   0.937   0.203   -0.265286  -0.410316  3.391    2.909    7.175   0.545077    -1.087923  
  14.806  -0.024   0.978   0.185   -0.306526  -0.677358  4.534    1.411    7.778   0.227751    -1.104486  
  14.806  -0.051   1.022   0.238   -0.253346  -0.264143  1.093    7.672    6.254   0.848069    -0.633712  
  14.806  -0.003   0.993   0.189   -0.298962  -0.48147   1.052    7.541    4.945   1.02953     -0.472794  
  14.806  -0.073   0.971   0.153   -0.211252  -0.320016  3.16     2.924    4.754   1.095611    -1.242006  
  14.806  0.025    0.964   0.165   -0.302644  -0.027598  4.976    2.93     6.561   -0.204492   -1.09995   
  14.806  -0.029   0.972   0.181   -0.248822  -0.385516  3.094    5.955    5.899   0.544976    -0.927167  
  14.806  -0.046   0.913   0.123   -0.266386  0.105064   2.467    5.127    8.119   0.508242    -0.87305   
  14.806  -0.006   1.039   0.174   -0.26143   -0.417336  2.334    4.388    6.95    0.463343    -0.76543   
  14.806  -0.087   1.038   0.188   -0.133348  -0.04531   1.791    4.482    7.229   0.518463    -0.938995  
  14.806  -0.021   1.005   0.199   -0.298292  -0.503883  3.193    3.122    7.02    0.553317    -1.049089  
  14.806  -0.013   1.001   0.147   -0.210039  -0.50944   -0.112   6.042    7.786   0.728206    -0.588076  
  14.806  -0.021   1.009   0.132   -0.160516  0.005445   5.518    2.124    7.325   -0.642399   -1.147966  
  14.806  -0.053   0.967   0.127   -0.173965  -0.417789  4.119    3.046    7.009   -0.255918   -1.056706  
  14.806  -0.068   0.995   0.133   -0.148207  -0.243514  3.694    4.381    7.115   0.265994    -0.846873  
  14.806  0.01     0.989   0.227   -0.372695  -0.516284  2.515    5.939    6.352   0.557515    -0.926029  
  14.806  0.039    0.99    0.167   -0.305118  -0.780352  2.69     6.571    3.339   0.78062     -0.557761  
  14.806  0.006    1.004   0.212   -0.370531  -0.466616  2.135    4.465    5.085   1.001269    -0.874305  
  14.806  -0.021   0.982   0.169   -0.261983  -0.358267  2.953    5.62     6.235   0.646805    -0.696965  
  14.806  0.001    1.033   0.228   -0.246257  -0.255842  4.534    1.379    6.431   0.254822    -1.13284   
  14.806  -0.041   0.95    0.14    -0.199656  -0.490874  1.134    6.093    4.993   1.190303    -0.925546  
  14.806  0.015    1.022   0.176   -0.341493  -0.583437  2.232    2.477    7.044   0.630371    -0.97128   
  14.806  0.068    1.037   0.225   -0.388028  -0.766995  2.129    4.325    5.246   0.862864    -0.959108  
  14.806  -0.072   0.999   0.194   -0.179768  -0.144238  4.681    2.438    9.106   -1.076661   -1.248944  
  14.806  -0.096   1.011   0.295   -0.307197  -0.390529  2.576    6.189    4.505   0.677607    -0.560323  
  14.806  -0.107   0.93    0.153   -0.240321  -0.421221  3.241    5.532    4.474   0.627599    -1.011143  
  14.806  0.004    1.014   0.208   -0.308287  -0.384406  5.07     2.369    7.007   -0.164889   -1.155328  
  14.806  -0.029   0.943   0.194   -0.324857  -0.426302  4.147    2.829    8.763   -0.350916   -1.115982  
  14.806  -0.027   0.969   0.184   -0.25011   -8.63E-4   3.801    3.15     8.805   -0.092799   -0.977365  
  14.806  -0.037   0.919   0.116   -0.2069    -0.765442  3.731    3.254    6.596   0.194633    -1.027577  
  14.806  -0.009   1.079   0.212   -0.29079   -0.154377  2.575    4.521    5.64    0.624419    -0.84963   
  14.806  0.032    1.007   0.175   -0.275843  -0.196531  2.726    5.036    6.024   0.870659    -1.093394  
  14.806  -0.03    0.914   0.232   -0.351314  -0.704681  2.517    4.21     5.411   0.909291    -0.856408  
  14.806  -0.034   0.971   0.198   -0.298808  -0.748223  3.564    2.67     5.154   0.808502    -1.071784  
  14.806  -0.025   1.021   0.17    -0.271854  -0.463825  2.435    2.68     7.644   0.24953     -1.128488  
  14.806  0.02     1.015   0.22    -0.284903  -0.72404   3.623    5.208    5.978   0.850383    -1.011528  
  14.806  0.035    0.991   0.232   -0.382394  -0.718699  1.574    6.608    4.463   1.169549    -0.773608  
  14.806  -0.03    0.966   0.214   -0.326201  -0.485897  4.095    0.936    7.534   0.130049    -1.179671  
  14.806  -0.052   0.986   0.171   -0.207712  -0.149701  3.249    4.671    4.81    0.696333    -1.015665  
  14.806  0.001    0.993   0.261   -0.382519  -0.468135  4.347    1.813    7.218   -0.154353   -1.40137   
  14.806  0.002    0.984   0.195   -0.310963  -0.350718  3.193    3.613    5.398   0.875663    -0.798589  
  14.806  -0.071   0.96    0.125   -0.195985  0.060991   2.228    2.955    6.719   1.07327     -1.108377  
  14.806  -0.087   0.996   0.178   -0.127867  0.111901   2.095    3.026    5.828   0.935892    -1.056525  
  14.806  -0.029   0.972   0.108   -0.253628  -0.388053  2.13     5.989    5.032   0.817348    -0.921409  
  14.806  -0.04    1.0     0.147   -0.116916  -0.335844  1.115    5.37     7.99    0.887767    -0.729559  
  14.806  0.012    0.969   0.231   -0.426941  -0.780244  3.476    3.124    6.723   0.399578    -0.866245  
  14.806  -0.083   0.985   0.085   -0.09819   0.032179   1.105    5.336    5.413   0.996488    -0.707207  
  14.806  -0.084   0.985   0.215   -0.167934  -0.338072  3.136    2.38     8.697   0.554913    -0.996931  
  14.806  -0.019   1.029   0.231   -0.264575  -0.332998  2.402    4.822    5.092   0.897331    -0.927525  
  14.806  0.002    0.99    0.219   -0.354534  -0.585708  0.768    7.367    4.821   0.947651    -0.791978  
  14.806  0.027    1.019   0.158   -0.251532  -0.670798  2.986    1.212    6.468   1.193516    -0.911904  
  14.806  -0.04    1.03    0.198   -0.224869  0.017592   1.877    6.298    3.668   1.008547    -0.444016  
  14.806  -0.077   1.024   0.154   -0.067755  0.446513   3.064    4.475    7.249   0.386694    -0.775274  
  14.806  -0.081   0.976   0.203   -0.204182  -0.031272  0.219    8.165    4.828   0.976288    -0.575468  
  14.806  0.031    1.027   0.24    -0.298485  -0.460914  2.932    3.654    5.994   0.973344    -0.994118  
  14.806  0.008    0.986   0.209   -0.359675  -0.522169  3.096    4.081    5.389   0.741955    -1.039636  
  14.806  -0.03    0.938   0.189   -0.314574  -0.768495  3.658    1.487    7.012   0.499862    -1.207857  
  14.806  -0.043   1.004   0.206   -0.236255  -0.340284  1.472    5.321    6.215   0.794255    -0.723799  
  14.806  0.001    0.973   0.205   -0.308006  -0.724295  1.182    3.922    5.836   1.251206    -0.932792  
  14.806  0.031    1.028   0.194   -0.354505  -0.475451  3.494    4.228    6.084   0.476782    -0.834206  
  14.806  -0.043   0.992   0.177   -0.205353  -0.103056  3.363    3.969    4.429   0.668757    -0.842634  
  14.806  0.02     1.014   0.169   -0.331541  -0.377194  2.564    4.41     7.516   0.729624    -0.831585  
  14.806  -0.053   1.016   0.181   -0.262147  -0.620878  3.209    2.915    6.01    0.984087    -1.0482    
  14.806  0.004    0.957   0.207   -0.38346   -0.776758  3.629    2.286    6.641   0.577899    -1.100614  
  14.806  -0.055   0.957   0.251   -0.263802  -0.421744  1.386    5.063    5.226   1.038034    -1.401303  
  14.806  -0.075   0.966   0.166   -0.19619   -0.446614  2.672    4.434    5.632   0.662007    -0.951829  
  14.806  -0.055   0.97    0.136   -0.123248  0.036257   3.475    3.983    6.47    0.680058    -0.934259  
  14.806  -0.009   1.07    0.208   -0.295888  -0.09073   3.865    4.359    6.861   0.270717    -0.897605  
  14.806  0.013    0.905   0.126   -0.32193   -0.729343  1.221    5.026    4.619   1.164129    -0.81225   
  14.806  -0.05    0.971   0.24    -0.262255  -0.367219  3.964    2.967    7.939   0.171692    -1.047479  
  14.806  0.013    0.948   0.182   -0.377335  -0.79503   2.355    2.503    7.126   0.892018    -0.905279  
  14.806  -0.056   0.931   0.219   -0.278898  -0.282874  2.675    2.58     7.355   0.744956    -1.04413   
  14.806  -0.062   0.982   0.244   -0.258975  -0.297208  3.597    2.258    7.285   0.612155    -0.939769  
  14.806  -0.036   0.984   0.189   -0.195166  0.31395    2.92     2.972    7.219   0.596282    -0.901513  
  14.816  0.01     0.987   0.239   -0.359968  -0.614359  1.529    0.721    9.816   -1.349975   -1.176732  
  14.816  -0.052   0.961   0.142   -0.169516  -0.568279  2.183    5.144    5.938   1.030352    -0.989015  
  14.816  -0.023   0.983   0.141   -0.216833  -0.402738  2.096    4.48     7.803   0.47634     -0.815446  
  14.816  0.054    1.033   0.205   -0.339389  -0.399661  2.724    6.884    5.278   0.757636    -0.704335  
  14.816  0.013    1.058   0.204   -0.338269  -0.171171  4.762    2.249    5.764   0.066919    -1.341957  
  14.816  -0.025   0.983   0.245   -0.327329  -0.45617   1.805    2.476    7.585   0.849124    -1.044114  
  14.816  -0.039   0.936   0.14    -0.241175  -0.360152  0.666    6.9      6.271   0.93507     -0.413535  
  14.816  0.031    1.034   0.234   -0.332115  -0.485079  3.352    0.822    6.713   -0.099794   -1.184072  
  14.816  0.009    1.012   0.153   -0.256999  -0.094803  4.562    0.136    5.606   -1.91948    -1.24721   
  14.816  0.0      0.987   0.148   -0.258951  -0.178246  4.584    1.588    6.936   -0.332058   -1.177328  
  14.816  -0.002   0.984   0.166   -0.214126  -0.282101  1.294    4.436    6.579   1.057112    -0.899951  
  14.816  0.005    1.025   0.155   -0.253716  0.06964    4.305    2.281    8.753   -1.595374   -1.375062  
  14.816  -0.09    0.965   0.216   -0.194196  -0.159735  2.427    4.548    4.248   1.015108    -0.815387  
  14.816  -0.057   0.981   0.152   -0.208787  -0.394366  3.066    4.591    5.166   0.622932    -0.966192  
  14.816  0.052    1.052   0.315   -0.407315  -0.70011   3.249    4.996    7.501   0.221841    -0.786589  
  14.816  0.008    0.957   0.134   -0.288747  -0.650044  1.715    5.668    5.425   1.234417    -1.160193  
  14.816  0.071    1.07    0.255   -0.44148   -0.430856  3.084    4.455    5.281   1.02412     -1.108245  
  14.816  0.013    1.027   0.23    -0.346698  -0.2936    3.074    2.52     6.887   -0.067284   -1.041318  
  14.816  -0.042   0.965   0.13    -0.239909  0.052134   4.258    3.409    4.829   0.438234    -1.147315  
  14.816  -0.064   0.944   0.173   -0.242439  -0.240759  1.37     5.313    4.258   1.463276    -1.137774  
  14.816  -0.009   0.985   0.187   -0.288681  -0.51489   3.188    5.443    6.771   0.327997    -0.649594  
  14.816  0.034    0.945   0.201   -0.348503  -0.433393  2.144    3.37     6.538   1.090886    -1.146967  
  14.816  -0.03    0.943   0.162   -0.289064  -0.381453  0.89     4.68     5.832   1.031428    -1.136672  
  14.816  -0.053   1.006   0.248   -0.30425   -0.368647  5.34     3.414    7.593   -0.07842    -1.161102  
  14.816  -0.039   1.002   0.214   -0.286744  -0.449065  3.949    2.709    6.314   0.214262    -1.034157  
  14.816  -0.026   1.024   0.21    -0.2995    -0.17137   3.358    3.797    7.989   0.174144    -1.075671  
  14.816  0.018    1.02    0.174   -0.333289  -0.363744  1.063    3.489    6.454   1.24572     -0.778537  
  14.816  -0.042   0.959   0.165   -0.23529   -0.345685  3.493    1.247    7.297   0.033584    -1.048968  
  14.816  0.021    1.045   0.192   -0.282074  -0.693779  1.753    6.545    6.61    0.822967    -0.690122  
  14.816  -0.115   0.961   0.27    -0.193997  -0.063685  3.114    5.081    3.27    0.850644    -1.058747  
  14.816  -0.003   0.96    0.209   -0.325397  -0.323339  1.009    5.459    5.784   0.809024    -0.706293  
  14.816  -0.07    0.962   0.17    -0.15915   0.104076   1.324    5.909    5.651   0.930635    -0.903219  
  14.816  0.009    1.001   0.227   -0.326606  -0.525729  1.223    3.913    4.617   1.126395    -1.096937  
  14.816  0.014    1.006   0.19    -0.3276    -0.569097  1.088    2.762    7.374   0.982982    -1.076633  
  14.816  0.028    1.069   0.292   -0.387207  -0.677577  3.636    3.831    8.266   0.652209    -0.9789    
  14.816  0.025    1.07    0.179   -0.292085  -0.529308  1.294    4.455    3.994   1.279003    -0.64055   
  14.816  0.044    1.043   0.269   -0.426621  -0.680454  3.057    4.057    6.445   1.012086    -1.094049  
  14.816  -0.023   0.984   0.214   -0.083015  0.271341   1.177    4.194    5.957   1.15962     -0.965105  
  14.816  0.063    1.038   0.238   -0.396136  -0.532017  2.839    2.511    5.691   0.818692    -1.109753  
  14.816  -0.02    1.065   0.272   -0.339883  -0.730935  3.442    3.607    5.535   0.682698    -0.87042   
  14.816  -0.077   0.926   0.204   -0.248664  -0.646907  1.442    3.931    7.378   0.618437    -0.74855   
  14.816  -0.016   0.976   0.168   -0.308183  -0.394227  4.827    3.456    7.989   -0.014719   -1.048765  
  14.816  -0.041   1.013   0.216   -0.310273  -0.181567  2.419    3.504    5.677   0.978153    -0.869888  
  14.816  -0.06    1.027   0.194   -0.187868  0.154167   -0.411   9.391    2.835   1.319187    -0.156368  
  14.816  0.028    0.996   0.161   -0.323151  -0.613242  3.89     1.08     7.49    -0.40524    -1.281092  
  14.816  -0.032   1.007   0.214   -0.230068  0.116635   4.038    3.705    6.302   0.47454     -0.768834  
  14.816  -0.084   0.948   0.218   -0.196032  -0.243229  2.059    3.572    5.842   0.905593    -0.894443  
  14.816  -0.043   0.922   0.183   -0.275063  -0.335158  1.75     6.854    3.365   0.96147     -0.492986  
  14.816  -0.029   1.022   0.194   -0.283801  -0.257248  1.517    6.524    6.177   0.971372    -0.510766  
  14.816  -0.054   1.006   0.158   -0.14711   0.296826   2.733    5.48     8.119   0.363678    -0.728091  
  14.816  -0.053   0.933   0.122   -0.21043   0.571676   2.122    5.871    3.911   0.971209    -1.161682  
  14.816  -0.034   1.033   0.254   -0.255508  -0.528273  3.382    2.977    5.469   0.614588    -1.178194  
  14.816  0.033    1.009   0.192   -0.238363  0.041078   5.34     3.728    7.115   0.216034    -1.190844  
  14.816  -0.044   0.994   0.225   -0.350805  -0.473615  3.484    3.002    8.518   0.076167    -0.734356  
  14.816  -0.039   0.984   0.16    -0.190154  -0.105991  4.43     3.224    7.205   0.07297     -1.143512  
  14.816  0.103    1.079   0.285   -0.54975   -0.829449  4.408    2.582    9.022   -0.123958   -1.015128  
  14.816  -0.034   0.914   0.236   -0.261663  -0.270734  2.87     4.417    5.712   1.245783    -1.126124  
  14.816  -0.07    0.952   0.183   -0.258102  -0.261723  2.935    3.508    7.466   0.442975    -1.105797  
  14.816  0.016    1.083   0.231   -0.289524  -0.339852  2.904    2.943    4.52    0.647838    -1.013383  
  14.816  0.011    1.05    0.236   -0.357946  -0.475786  4.353    3.883    7.656   -0.130978   -1.038247  
  14.816  -0.043   1.013   0.251   -0.294353  -0.283719  1.195    3.575    6.576   0.623121    -0.880368  
  14.816  -0.089   0.96    0.167   -0.155983  -0.130185  1.292    5.159    5.835   0.911765    -0.506506  
  14.816  -0.008   0.967   0.273   -0.314767  -0.6073    2.947    5.828    6.92    0.527351    -0.981971  
  14.816  0.081    0.961   0.249   -0.538047  -0.899969  4.442    2.964    9.602   -0.773763   -1.101554  
  14.816  -0.009   0.968   0.216   -0.30474   -0.626277  0.965    8.248    3.842   1.091079    -0.55353   
  14.816  -0.072   0.966   0.201   -0.209579  -0.117228  2.603    3.908    4.7     1.220945    -0.895797  
  14.816  -0.035   1.078   0.204   -0.214344  -0.220362  2.858    4.147    5.377   0.333765    -1.092112  
  14.816  0.029    0.993   0.25    -0.379481  -0.900631  1.539    7.262    3.761   1.047682    -1.036051  
  14.816  -0.069   1.031   0.172   -0.144767  0.183159   2.831    1.273    8.523   -0.29066    -1.01484   
  14.816  -0.02    1.048   0.226   -0.200835  0.030949   2.122    3.209    5.772   1.404501    -1.041611  
  14.816  -0.047   0.973   0.254   -0.27177   -0.207041  3.966    3.368    8.862   -0.297431   -0.973891  
  14.816  -0.027   0.989   0.111   -0.173634  -0.047951  2.347    1.68     8.344   0.214073    -1.050976  
  14.816  0.005    1.014   0.183   -0.302406  -0.567782  3.585    4.138    8.126   0.050821    -0.963764  
  14.816  -0.01    0.898   0.123   -0.391838  -0.853392  3.066    4.921    7.731   0.244265    -0.924755  
  14.816  0.013    1.029   0.23    -0.281248  -0.322423  3.089    2.23     6.304   0.625813    -1.099048  
  14.816  -0.073   0.996   0.188   -0.166737  -0.131202  1.781    3.932    6.177   0.811501    -0.935622  
  14.816  0.006    0.964   0.121   -0.251045  -0.459366  3.889    1.964    8.042   -0.084826   -0.94877   
  14.816  -0.004   0.957   0.188   -0.321161  -0.383257  0.454    6.855    4.142   1.129944    -0.760911  
  14.816  -0.024   0.996   0.147   -0.187062  -0.418636  3.049    4.782    2.731   1.369224    -1.088362  
  14.816  -0.023   0.909   0.151   -0.313399  -0.198757  2.643    3.633    6.867   0.533342    -1.201884  
  14.816  -0.051   0.989   0.183   -0.18138   -0.084438  5.461    2.346    7.834   -0.909296   -1.172799  
  14.816  -0.099   0.926   0.165   -0.209577  -0.200211  2.483    4.411    6.471   0.934773    -0.961637  
  14.816  -0.036   1.061   0.151   -0.093509  0.414111   4.061    1.691    8.569   -0.758437   -1.194599  
  14.816  0.054    0.995   0.14    -0.264475  -0.101334  3.04     3.653    6.785   0.77872     -0.966881  
  14.816  -0.053   1.019   0.204   -0.207193  -0.270942  3.472    5.46     6.66    0.413369    -0.723518  
  14.816  0.031    1.026   0.17    -0.279828  -0.380341  3.176    4.435    6.566   0.377125    -0.674074  
  14.816  0.009    0.971   0.211   -0.280813  -0.255428  4.145    4.295    4.896   1.110278    -1.222232  
  14.816  -0.017   1.018   0.234   -0.346013  -0.462905  2.68     3.12     7.434   0.536149    -0.760136  
  14.816  0.058    0.977   0.192   -0.370701  -0.524737  1.418    6.403    5.324   0.940416    -0.50054   
  14.816  -0.046   1.025   0.316   -0.239666  -0.207319  2.941    4.48     5.757   0.727488    -0.965673  
  14.816  -0.024   0.974   0.216   -0.35734   -0.599358  1.204    6.966    3.415   1.207701    -0.731991  
  14.816  -0.103   1.009   0.246   -0.074439  0.580121   2.625    5.082    6.126   0.48745     -0.793093  
  14.816  -0.076   0.978   0.196   -0.245985  -0.210754  2.938    4.075    5.59    0.721405    -1.186823  
  14.816  0.05     1.004   0.193   -0.385083  -0.593018  2.717    4.092    5.612   1.130892    -1.11411   
  14.816  0.004    1.012   0.116   -0.224525  -0.324591  5.776    4.291    5.162   -0.070536   -1.112365  
  14.816  0.01     0.984   0.17    -0.280586  -0.391187  2.126    4.699    4.849   0.89427     -0.801301  
  14.816  -0.003   1.011   0.151   -0.251821  -0.255241  3.217    2.976    6.488   0.783674    -1.202125  
  14.816  0.086    1.025   0.276   -0.495401  -0.782218  1.871    4.808    5.062   1.138069    -0.770879  
  14.816  -0.018   1.024   0.184   -0.211328  0.021845   3.243    5.236    4.694   0.723834    -1.00844   
  14.816  -0.028   1.02    0.191   -0.263578  -0.133109  2.081    5.018    5.61    0.851736    -0.541728  
  14.826  -0.061   1.031   0.232   -0.232982  -0.404199  1.517    4.181    6.161   1.202163    -0.839704  
  14.826  -0.02    0.919   0.188   -0.257585  -0.644635  2.835    3.066    5.763   0.628302    -1.079837  
  14.826  -0.023   0.937   0.246   -0.339855  -0.533515  3.041    3.208    6.486   0.311379    -1.048759  
  14.826  -0.083   0.978   0.185   -0.197666  -0.218417  4.823    4.215    10.141  -1.688911   -1.085791  
  14.826  -0.107   0.937   0.249   -0.203838  0.007023   3.038    5.069    5.106   0.610402    -0.949679  
  14.826  0.016    1.124   0.246   -0.259818  -0.113442  0.966    4.191    6.565   0.876323    -0.66153   
  14.826  -0.047   0.882   0.178   -0.328597  -0.609545  2.907    1.378    6.009   1.003559    -1.197448  
  14.826  -0.01    0.99    0.225   -0.246524  -0.400014  2.668    2.399    6.48    1.257138    -1.22493   
  14.826  -0.04    0.991   0.254   -0.316797  -0.606211  0.802    9.157    5.347   1.018474    -0.526811  
  14.826  -0.03    0.942   0.113   -0.250209  -0.09158   2.829    3.47     7.52    1.03932     -1.198452  
  14.826  -0.025   0.955   0.23    -0.407612  -0.704315  0.241    2.367    6.321   1.287657    -0.703774  
  14.826  0.017    1.027   0.148   -0.241266  -0.409477  0.974    5.091    6.475   1.053908    -0.819455  
  14.826  0.074    1.034   0.168   -0.401839  -0.62831   2.556    4.346    7.961   0.295531    -1.098763  
  14.826  0.004    1.027   0.193   -0.281647  -0.150113  3.866    4.411    5.744   0.7171      -0.956204  
  14.826  0.001    0.96    0.108   -0.18525   -0.067774  2.001    2.472    6.472   1.323823    -1.124624  
  14.826  0.013    1.053   0.264   -0.428888  -0.545238  1.976    3.723    6.349   0.762886    -0.828055  
  14.826  -0.028   0.952   0.251   -0.334001  -0.32716   2.91     3.528    7.076   0.665507    -0.941863  
  14.826  0.047    1.066   0.275   -0.357208  -0.599389  1.054    3.962    5.914   1.582819    -0.898245  
  14.826  0.036    0.97    0.171   -0.307069  -0.190141  3.411    4.96     7.163   0.515332    -0.674809  
  14.826  0.001    0.996   0.242   -0.340965  -0.308649  2.772    6.263    6.431   0.543776    -0.933407  
  14.826  0.042    1.057   0.287   -0.455055  -0.539075  1.257    6.771    3.622   1.239334    -0.362355  
  14.826  0.009    1.034   0.218   -0.246351  -0.427096  1.543    4.781    4.008   1.267945    -1.157249  
  14.826  -0.021   1.006   0.209   -0.217763  -0.286765  5.192    3.029    7.589   -0.284535   -1.24402   
  14.826  -0.01    0.967   0.221   -0.295341  -0.483781  2.271    3.789    4.626   0.80406     -0.913467  
  14.826  -0.012   0.996   0.261   -0.251805  -0.129555  3.47     2.466    5.63    1.381033    -0.999231  
  14.826  -0.026   1.001   0.205   -0.318175  -0.342292  3.492    2.082    6.975   0.453561    -0.84878   
  14.826  0.011    1.015   0.194   -0.282786  -0.151536  2.2      6.542    4.981   0.759086    -1.025427  
  14.826  -0.001   1.032   0.155   -0.195313  -0.130276  1.667    3.091    5.744   1.107992    -1.368312  
  14.826  0.008    1.018   0.169   -0.292216  -0.269454  2.856    3.153    6.658   0.361635    -1.114207  
  14.826  -0.004   0.981   0.163   -0.274277  -0.329467  2.986    3.139    7.034   0.575427    -1.037335  
  14.826  -0.086   0.964   0.214   -0.070476  0.447323   4.294    2.298    8.342   -0.710062   -1.02661   
  14.826  -0.001   0.978   0.157   -0.255925  -0.481184  4.302    4.381    6.658   0.151278    -1.069502  
  14.826  -0.009   0.972   0.161   -0.322401  -0.467796  2.893    3.427    7.842   0.219497    -0.855803  
  14.826  0.034    1.023   0.184   -0.310086  -0.43248   0.182    7.088    3.965   1.039328    -0.523926  
  14.826  0.033    0.954   0.196   -0.320685  -0.368733  3.421    4.695    5.23    0.661525    -0.928371  
  14.826  -0.122   0.948   0.189   -0.140866  -0.005844  2.573    3.164    7.763   -0.059535   -0.977713  
  14.826  0.031    1.039   0.147   -0.330576  -0.686603  5.353    3.444    6.398   -0.157835   -1.032483  
  14.826  0.012    0.928   0.199   -0.394097  -0.941084  1.961    3.801    5.123   1.210869    -1.116944  
  14.826  -0.025   1.029   0.214   -0.330579  -0.511598  3.65     2.448    9.024   -0.563539   -0.842494  
  14.826  -0.029   0.996   0.141   -0.212141  -0.311196  2.949    4.842    6.31    0.734155    -0.703526  
  14.826  -0.079   0.969   0.21    -0.23784   -0.003379  2.691    5.588    6.061   0.73018     -0.844605  
  14.826  0.062    1.0     0.161   -0.381207  -0.923132  1.604    5.418    4.685   0.957971    -0.590328  
  14.826  -0.005   1.043   0.268   -0.33487   -0.380799  2.741    1.375    7.348   0.290859    -1.159859  
  14.826  -0.016   0.933   0.2     -0.34463   -0.477366  3.795    3.488    6.235   0.602106    -0.899883  
  14.826  0.034    0.952   0.226   -0.407762  -0.74235   3.024    1.57     5.594   1.007701    -0.875118  
  14.826  0.067    1.037   0.239   -0.43499   -0.834821  -0.403   6.964    6.657   0.974716    -0.466304  
  14.826  0.043    1.024   0.23    -0.394711  -0.608069  3.166    1.563    7.529   2.823445    -1.152697  
  14.826  0.075    0.917   0.135   -0.358135  -0.72384   1.779    6.152    6.642   0.811449    -0.64477   
  14.826  0.024    1.008   0.134   -0.292614  -0.39419   1.929    3.99     6.187   0.7335      -0.966474  
  14.826  0.027    1.01    0.218   -0.320433  -0.461141  3.208    4.528    5.238   0.323546    -0.79208   
  14.826  -0.084   0.94    0.177   -0.246569  -0.636831  1.185    4.532    5.726   0.744051    -0.907233  
  14.826  0.043    1.06    0.183   -0.319698  -0.35155   2.528    3.695    7.251   0.643981    -0.687218  
  14.826  -0.028   1.02    0.276   -0.29616   -0.342024  2.937    5.063    5.666   0.738324    -0.958852  
  14.826  -0.085   1.016   0.215   -0.121713  -0.072299  2.726    4.147    5.275   1.00817     -0.854858  
  14.826  0.024    0.999   0.195   -0.302025  -0.536918  4.277    1.743    5.252   0.343778    -0.987715  
  14.826  -0.04    0.973   0.229   -0.267697  -0.147186  1.437    7.354    3.322   1.22199     -0.706334  
  14.826  -0.001   1.011   0.167   -0.235172  -0.199954  4.206    2.251    6.938   -0.304475   -1.185038  
  14.826  -0.047   1.045   0.199   -0.2244    -0.253552  3.755    4.392    6.489   0.375678    -0.973804  
  14.826  -0.08    1.045   0.259   -0.256056  -0.278322  2.588    4.349    6.606   0.44909     -0.88244   
  14.826  -0.051   1.025   0.296   -0.27357   -0.289328  0.83     7.061    6.309   0.971112    -0.444737  
  14.826  -0.02    0.961   0.168   -0.301802  -0.368209  4.346    2.793    6.524   0.105361    -1.193172  
  14.826  0.074    1.078   0.227   -0.371847  -0.459004  2.639    3.102    5.646   0.875648    -0.820562  
  14.826  -0.095   1.003   0.239   -0.207105  -0.179361  2.319    6.455    4.28    1.123044    -0.642846  
  14.826  -0.022   0.958   0.225   -0.282567  -0.503339  2.485    6.392    6.802   0.618277    -0.579399  
  14.826  -0.023   1.001   0.18    -0.180587  0.157293   2.392    6.492    6.095   0.900783    -1.051445  
  14.826  0.007    0.969   0.184   -0.244216  -0.183427  3.346    3.427    8.72    -0.427826   -0.888269  
  14.826  -0.024   1.035   0.181   -0.205069  -0.070495  2.767    4.776    5.284   0.992835    -1.121139  
  14.826  0.009    1.012   0.256   -0.353358  -0.537639  4.005    2.703    6.359   0.108166    -0.919256  
  14.826  -0.031   0.95    0.225   -0.281727  -0.693922  1.448    4.997    5.445   1.132835    -0.849408  
  14.826  -0.064   0.943   0.151   -0.238104  -0.440046  4.216    2.895    9.159   -0.641235   -1.061462  
  14.826  0.05     1.017   0.189   -0.34807   -0.286223  3.232    5.839    3.818   0.855757    -0.722493  
  14.826  0.039    1.041   0.253   -0.474809  -0.746081  3.058    2.372    5.032   1.172737    -1.181044  
  14.826  0.062    1.029   0.249   -0.490277  -0.713564  -0.195   6.437    5.396   1.198829    -0.893544  
  14.826  0.068    1.065   0.228   -0.392776  -0.70129   2.865    3.179    5.018   0.908497    -0.880828  
  14.826  -0.045   0.892   0.179   -0.312442  -0.361509  1.996    6.302    5.116   0.772343    -0.924657  
  14.826  -0.032   0.95    0.199   -0.25697   -0.061706  4.169    4.057    4.724   0.710987    -1.132908  
  14.826  -0.05    1.025   0.222   -0.311873  -0.45988   3.069    3.849    7.069   0.413562    -0.853656  
  14.826  -0.011   0.922   0.192   -0.258918  -0.795941  4.976    4.551    6.428   0.129355    -1.08776   
  14.826  -0.034   0.985   0.175   -0.203891  -0.295874  2.042    5.366    6.043   0.856274    -0.929163  
  14.826  -0.078   0.9     0.163   -0.139318  0.223382   3.865    3.566    8.655   -0.369513   -0.986272  
  14.826  0.003    0.994   0.195   -0.258142  -0.409568  3.141    3.59     6.49    0.332017    -1.038867  
  14.826  0.002    0.994   0.159   -0.27383   -0.504385  2.037    5.301    6.407   0.65031     -0.692629  
  14.826  -0.004   1.002   0.166   -0.285998  -0.438564  1.077    5.545    4.049   1.280894    -0.785989  
  14.826  0.028    1.032   0.143   -0.252648  -0.156773  2.032    3.028    7.65    0.862163    -0.957192  
  14.826  -0.051   0.919   0.11    -0.209852  -0.004443  3.303    5.765    5.21    0.722581    -0.711238  
  14.826  -0.042   0.979   0.221   -0.217709  -0.477453  3.659    2.584    6.828   -0.168004   -1.097507  
  14.826  0.012    1.055   0.179   -0.243271  -0.461267  5.489    2.241    6.851   -0.039754   -1.144726  
  14.826  -0.001   0.981   0.191   -0.341254  -0.314117  3.76     2.85     6.119   0.447398    -0.924227  
  14.826  0.016    1.054   0.273   -0.403222  -0.559456  3.936    2.011    6.802   0.515867    -1.308138  
  14.826  -0.031   0.959   0.153   -0.250129  -0.430823  3.006    3.179    6.384   0.533089    -0.991583  
  14.826  0.028    1.114   0.232   -0.339671  -0.184667  3.482    5.455    6.64    0.532746    -0.765251  
  14.826  -0.022   0.982   0.149   -0.23415   -0.38515   5.183    1.166    6.932   -0.644473   -1.098664  
  14.826  0.07     1.077   0.23    -0.39333   -0.621654  2.419    1.758    7.524   0.918616    -1.249269  
  14.826  0.046    1.004   0.208   -0.295921  -0.304397  1.845    8.85     4.404   0.88237     -0.770177  
  14.826  0.054    0.978   0.238   -0.44869   -0.937227  2.574    3.444    5.648   0.982019    -0.99794   
  14.826  0.021    0.961   0.104   -0.224996  -0.38956   4.11     3.296    4.393   1.12337     -1.174373  
  14.826  -0.011   0.893   0.187   -0.404052  -0.503043  3.149    0.874    8.073   0.195337    -1.078913  
  14.826  0.003    0.939   0.228   -0.39604   -0.519506  2.359    2.614    7.961   0.566087    -1.039055  
  14.826  -0.035   0.961   0.122   -0.180634  -0.240839  4.588    3.895    6.183   0.033213    -0.918534  
  14.826  0.062    1.059   0.187   -0.380455  -0.542718  2.245    4.719    3.728   1.123149    -0.979969  
  14.836  0.019    1.045   0.19    -0.333537  -0.629836  4.265    2.641    6.798   0.059407    -0.874358  
  14.836  -0.062   1.01    0.219   -0.227625  -0.113842  3.322    2.047    6.58    0.409125    -1.036941  
  14.836  -0.042   0.975   0.135   -0.243491  -0.368098  3.726    5.814    6.602   0.198168    -0.881836  
  14.836  -0.023   1.011   0.177   -0.303396  -0.604345  0.681    3.864    6.159   1.16224     -0.821987  
  14.836  0.007    0.912   0.103   -0.326061  -0.838662  1.039    6.155    3.653   0.98876     -0.574744  
  14.836  0.143    1.069   0.207   -0.508646  -0.862614  0.861    4.013    5.131   1.18448     -1.065632  
  14.836  -0.01    0.963   0.225   -0.322722  -0.380588  1.821    5.239    5.907   1.248155    -1.013813  
  14.836  -0.006   0.977   0.162   -0.27453   -0.223748  4.399    5.08     7.25    0.285807    -1.053494  
  14.836  -0.001   0.988   0.183   -0.33169   -0.502047  0.792    4.046    5.827   1.006981    -0.823629  
  14.836  -0.038   0.978   0.232   -0.285596  -0.233062  0.043    7.769    3.674   1.247616    -0.797757  
  14.836  -0.006   0.988   0.262   -0.372333  -0.708479  3.594    1.235    7.571   -0.845946   -1.150446  
  14.836  -0.057   0.955   0.165   -0.222629  -0.584877  1.611    4.68     6.745   0.846845    -0.860755  
  14.836  -0.031   1.025   0.174   -0.214673  -0.595968  1.089    7.649    3.701   0.859481    -0.735395  
  14.836  -0.037   0.963   0.232   -0.235435  -0.206939  2.257    4.907    3.394   1.06118     -0.679741  
  14.836  -0.017   1.014   0.263   -0.375982  -0.770329  3.069    5.945    4.769   0.763919    -1.061346  
  14.836  -0.065   0.966   0.176   -0.182791  -0.218946  4.099    1.081    7.661   -0.416144   -1.288808  
  14.836  0.06     0.979   0.126   -0.35151   -0.884973  3.054    5.929    5.633   0.777351    -0.599999  
  14.836  0.115    1.037   0.256   -0.43463   -0.4792    3.022    1.939    6.289   0.637661    -1.057018  
  14.836  -0.049   0.904   0.149   -0.150706  -0.128616  1.078    6.148    4.177   1.187463    -0.662744  
  14.836  -0.006   0.972   0.147   -0.299075  -0.26633   5.377    2.63     8.323   -1.182183   -1.109327  
  14.836  -0.052   0.917   0.167   -0.238001  -0.289288  4.502    2.926    7.985   0.034909    -0.946182  
  14.836  -0.004   0.944   0.257   -0.415916  -0.847153  0.953    5.509    6.421   0.803561    -0.716659  
  14.836  -0.06    0.919   0.12    -0.201363  -0.227494  3.408    2.324    7.654   0.341815    -0.977548  
  14.836  -0.053   0.981   0.149   -0.203267  0.121176   1.578    1.974    7.392   0.731586    -0.955548  
  14.836  -0.007   0.99    0.214   -0.298745  -0.57463   2.753    2.391    6.462   0.812886    -0.99346   
  14.836  -0.046   1.033   0.209   -0.236239  -0.042253  1.432    6.226    3.942   1.144597    -1.097715  
  14.836  -0.065   0.984   0.216   -0.18405   -0.141925  2.532    4.045    5.063   0.853955    -0.93495   
  14.836  0.015    0.996   0.2     -0.223944  0.169486   2.727    6.493    5.512   0.879558    -0.521827  
  14.836  -0.019   0.949   0.207   -0.22613   -0.382538  2.245    7.402    4.834   0.738011    -0.615895  
  14.836  0.011    0.982   0.229   -0.3085    -0.461506  1.378    1.5      6.862   1.135792    -1.030587  
  14.836  -0.004   1.021   0.159   -0.144794  0.281274   2.666    5.17     6.084   0.807625    -0.760535  
  14.836  -0.01    0.988   0.17    -0.304209  -0.349451  0.779    8.463    5.921   0.960924    -0.763148  
  14.836  0.073    1.007   0.173   -0.3737    -0.706128  0.455    7.905    4.81    1.03682     -1.104419  
  14.836  -0.004   0.989   0.241   -0.32351   -0.449574  1.094    5.741    5.759   0.90446     -1.033844  
  14.836  0.033    0.989   0.236   -0.352561  -0.718752  3.232    2.518    6.176   0.435558    -0.941051  
  14.836  -0.006   1.037   0.233   -0.273389  -0.342601  2.244    3.531    6.232   1.045192    -1.004328  
  14.836  -0.039   0.984   0.175   -0.196502  -0.30339   3.238    4.059    7.188   0.499523    -1.1163    
  14.836  -0.02    1.043   0.203   -0.300635  -0.492507  2.514    4.4      6.038   0.862559    -0.716709  
  14.836  -0.066   0.993   0.181   -0.24796   -0.623754  2.546    4.009    5.627   0.60347     -0.972067  
  14.836  -0.062   0.998   0.192   -0.211073  0.104918   2.509    5.584    3.887   0.703518    -0.969392  
  14.836  0.02     1.002   0.143   -0.303354  -0.177079  1.357    7.064    5.394   0.753007    -0.562315  
  14.836  -0.066   0.969   0.22    -0.286757  -0.336819  2.515    3.263    5.902   0.787436    -0.79724   
  14.836  -0.086   1.002   0.25    -0.236464  -0.294557  3.099    2.043    7.013   0.496256    -1.148834  
  14.836  0.014    0.946   0.274   -0.435267  -0.495587  1.328    5.098    5.398   1.127351    -0.839955  
  14.836  -0.024   1.027   0.222   -0.257795  -0.336299  3.0      3.68     8.951   -0.016334   -0.852671  
  14.836  0.034    0.962   0.227   -0.32612   -0.567572  3.652    4.354    5.789   0.508339    -0.857081  
  14.836  0.048    0.998   0.219   -0.405356  -0.778543  1.082    6.787    5.281   0.989679    -0.886464  
  14.836  -0.004   0.998   0.203   -0.353815  -0.573269  1.745    6.89     4.145   0.987582    -0.198527  
  14.836  0.025    1.063   0.223   -0.30826   -0.840269  0.676    8.126    5.668   1.227229    -0.831398  
  14.836  -0.034   0.945   0.157   -0.157925  0.152473   2.068    3.88     6.983   0.569892    -0.890233  
  14.836  -0.022   0.989   0.169   -0.236238  -0.001869  3.073    6.941    3.904   0.809531    -1.065738  
  14.836  0.061    0.986   0.206   -0.356214  -0.784185  4.927    2.046    6.764   -0.129944   -0.954418  
  14.836  -0.066   0.985   0.129   -0.15348   -0.467568  1.73     8.432    4.514   0.79976     -0.271224  
  14.836  -0.024   0.973   0.202   -0.362824  -0.645831  1.297    4.827    7.533   1.012608    -0.860396  
  14.836  -0.042   0.958   0.193   -0.267653  -0.547448  2.343    2.491    6.003   0.775854    -1.00344   
  14.836  -0.113   0.903   0.214   -0.218429  -0.239428  2.662    4.391    5.777   0.75678     -0.802124  
  14.836  -0.036   0.993   0.223   -0.256532  -0.380948  0.922    5.457    5.414   0.986324    -0.796248  
  14.836  -0.055   1.052   0.14    -0.098446  0.175639   1.239    4.046    7.605   0.967869    -0.890127  
  14.836  0.023    0.941   0.126   -0.295545  -0.625634  2.989    2.514    9.084   -0.53824    -1.033058  
  14.836  -0.082   0.958   0.171   -0.19002   -0.253535  2.837    3.066    5.478   0.717844    -1.153864  
  14.836  0.018    1.043   0.179   -0.218497  -0.277466  2.035    3.811    5.724   0.902856    -0.968055  
  14.836  -0.01    0.968   0.067   -0.218141  -1.124065  3.282    1.576    6.832   0.258824    -1.009051  
  14.836  0.003    0.995   0.234   -0.382856  -0.391926  0.73     6.019    6.341   0.815252    -0.612513  
  14.836  -0.013   0.982   0.17    -0.244215  -0.303997  3.047    6.278    7.496   0.174886    -0.576886  
  14.836  0.064    1.005   0.201   -0.411806  -0.782392  4.647    0.449    6.238   -0.515655   -1.370954  
  14.836  0.036    0.955   0.199   -0.402413  -1.026696  3.174    3.437    4.743   1.317193    -1.08194   
  14.836  0.029    0.956   0.097   -0.233549  -0.395948  1.474    3.725    6.953   0.416983    -0.841632  
  14.836  -0.037   0.984   0.204   -0.295561  -0.187952  4.074    3.513    7.854   0.009201    -1.227673  
  14.836  -0.037   1.021   0.221   -0.272853  -0.195863  2.867    1.785    9.021   0.63114     -1.185693  
  14.836  -0.038   0.986   0.129   -0.304469  -0.313961  1.242    5.662    6.212   0.990386    -0.752753  
  14.836  -0.067   1.051   0.233   -0.192391  -0.196087  4.345    3.932    5.63    0.357557    -0.861672  
  14.836  0.088    1.02    0.173   -0.378798  -0.857629  2.243    6.285    5.984   0.588565    -0.982305  
  14.836  -0.018   0.974   0.171   -0.246271  0.025709   -0.149   6.906    5.218   1.154565    -0.44063   
  14.836  0.068    0.978   0.113   -0.251815  -0.697962  1.283    5.877    4.432   0.928701    -0.753862  
  14.836  0.023    0.977   0.221   -0.317434  -0.972778  3.238    5.564    3.811   0.799448    -0.816332  
  14.836  -0.027   0.98    0.209   -0.3258    -0.638572  4.862    3.575    8.469   -0.713068   -1.125496  
  14.836  0.042    0.991   0.136   -0.291353  -0.336667  0.77     6.063    7.121   1.018627    -0.676972  
  14.836  0.019    1.025   0.183   -0.300422  -0.733922  4.184    1.99     8.967   -1.1869     -1.05599   
  14.836  0.006    0.958   0.204   -0.322249  -0.838129  2.521    4.13     5.394   0.597217    -0.744908  
  14.836  -0.002   0.96    0.193   -0.380831  -0.418906  3.284    3.926    9.081   0.004596    -0.822072  
  14.836  0.034    0.984   0.188   -0.295964  -0.338871  2.544    4.946    5.265   0.691643    -0.915885  
  14.836  -0.012   0.995   0.164   -0.264018  -0.68412   2.949    4.108    8.289   0.228423    -0.710439  
  14.836  -0.018   1.075   0.164   -0.216979  -0.097148  3.805    3.727    5.381   0.959858    -0.887142  
  14.836  -0.013   1.029   0.266   -0.317949  -0.583061  3.924    3.558    6.272   0.308845    -1.136839  
  14.836  -0.014   1.019   0.233   -0.280107  -0.573845  5.272    3.061    7.539   -1.013196   -1.135745  
  14.836  -0.038   0.995   0.245   -0.321409  -0.61985   3.006    3.213    6.831   0.571927    -1.035396  
  14.836  -0.016   1.011   0.173   -0.353333  -0.464459  3.643    2.26     5.357   0.720301    -1.096125  
  14.836  -0.034   0.939   0.138   -0.226492  -0.331855  2.662    2.62     6.148   0.333633    -1.18873   
  14.836  -0.001   0.982   0.192   -0.313997  -0.330281  4.573    3.147    5.204   0.326136    -1.042578  
  14.836  -0.05    1.033   0.215   -0.209904  -0.187556  4.518    7.051    6.626   0.391481    -0.904081  
  14.836  0.017    1.077   0.171   -0.21493   0.030007   1.421    4.294    6.521   0.637419    -0.784675  
  14.836  -0.024   0.942   0.231   -0.237142  -0.288931  -0.468   7.819    4.464   1.176284    -0.804524  
  14.836  -0.049   1.011   0.142   -0.204695  -0.218977  3.619    2.021    6.376   0.30748     -0.854682  
  14.836  0.095    1.09    0.267   -0.435346  -0.782492  2.515    4.209    5.1     0.875762    -0.859316  
  14.836  0.016    0.994   0.195   -0.314893  -0.336891  2.872    2.514    9.475   0.164349    -1.13458   
  14.836  0.016    0.97    0.172   -0.435126  -0.920693  2.364    4.284    7.654   0.726388    -1.001597  
  14.836  -0.084   1.016   0.165   -0.157872  -0.058161  3.595    4.556    7.867   0.466113    -0.913687  
  14.836  -0.052   0.995   0.243   -0.302868  -0.439144  1.841    1.87     6.295   1.055779    -0.860081  
  14.836  -0.009   0.995   0.322   -0.379139  -0.519585  2.439    6.42     3.532   0.922607    -0.613213  
  14.836  0.015    1.035   0.288   -0.356135  -0.687343  2.658    5.348    4.379   0.781661    -0.658946  
  14.846  -0.034   0.982   0.244   -0.294386  -0.557029  4.412    3.345    7.992   -0.06734    -1.014488  
  14.846  -0.01    0.991   0.257   -0.342388  -0.405669  4.626    2.093    7.446   0.152734    -1.166854  
  14.846  0.006    0.995   0.205   -0.331039  -0.547317  0.595    6.01     4.335   0.969488    -0.748981  
  14.846  -0.062   0.944   0.19    -0.19383   -0.544092  1.913    6.223    4.208   0.9556      -0.756224  
  14.846  -0.081   0.909   0.22    -0.256955  -0.338562  1.65     4.047    6.777   0.7848      -0.825212  
  14.846  0.027    1.072   0.187   -0.296731  -0.194317  2.458    3.567    3.962   1.183084    -0.623465  
  14.846  -0.004   1.016   0.177   -0.285554  -0.651755  3.217    4.505    4.052   0.67055     -1.109923  
  14.846  -0.027   0.98    0.198   -0.325549  -0.542156  1.717    3.975    5.385   1.073815    -0.667808  
  14.846  0.027    0.95    0.168   -0.309853  -0.379402  1.958    6.671    6.476   0.710433    -0.866484  
  14.846  0.003    0.987   0.181   -0.356954  -0.573953  1.473    4.616    6.105   1.112834    -0.791263  
  14.846  0.022    0.99    0.151   -0.260679  0.152211   3.574    2.372    7.733   0.541391    -0.990384  
  14.846  -0.043   1.014   0.241   -0.277322  -0.523102  0.978    6.25     4.862   1.111215    -0.637025  
  14.846  0.062    0.978   0.139   -0.389606  -0.949505  4.257    2.519    6.226   0.590794    -0.955393  
  14.846  0.002    0.959   0.182   -0.315678  -0.620387  1.3      4.531    7.885   0.868368    -0.858861  
  14.846  0.003    1.006   0.288   -0.468308  -0.644188  1.733    6.5      6.456   1.053192    -0.969227  
  14.846  0.043    1.006   0.203   -0.349116  -0.738271  2.97     5.585    4.891   0.797876    -0.525668  
  14.846  -0.044   0.968   0.182   -0.248039  -0.097993  1.906    2.984    6.438   1.183527    -1.0915    
  14.846  -0.037   0.986   0.152   -0.186243  -0.357508  0.703    3.613    6.894   1.207277    -0.949814  
  14.846  -0.014   1.058   0.183   -0.306679  -0.366487  0.154    7.725    4.512   1.007654    -0.583909  
  14.846  -0.058   1.075   0.147   -0.125774  -0.080364  1.841    6.915    4.958   0.977726    -1.030434  
  14.846  0.023    1.014   0.228   -0.337976  -0.423418  2.002    5.182    5.184   1.245108    -0.944141  
  14.846  -0.102   1.001   0.252   -0.128777  0.098787   1.854    3.406    7.953   1.0218      -0.98733   
  14.846  -0.02    0.979   0.246   -0.319991  -0.536456  2.706    3.799    7.682   0.54226     -0.769797  
  14.846  -0.022   0.976   0.24    -0.360053  -0.712455  1.059    4.71     7.3     0.752705    -0.789657  
  14.846  -0.028   0.953   0.159   -0.22266   -0.290333  1.69     5.454    4.446   0.952481    -0.748751  
  14.846  -0.021   1.044   0.2     -0.244151  -0.204893  2.464    4.551    6.08    0.84102     -0.941945  
  14.846  0.029    1.018   0.13    -0.228991  -0.354435  3.242    5.273    5.707   0.61761     -0.883059  
  14.846  -0.022   0.951   0.192   -0.228718  -0.411793  4.123    1.994    6.983   -0.828542   -1.257862  
  14.846  -0.009   1.034   0.159   -0.21219   -0.078877  1.98     4.46     6.857   0.869293    -0.79402   
  14.846  0.027    1.007   0.23    -0.370427  -0.828275  4.774    3.58     6.219   0.332407    -1.124363  
  14.846  0.006    1.067   0.178   -0.224089  -0.080728  2.09     3.465    5.541   0.620789    -0.850819  
  14.846  -0.107   1.021   0.137   -0.053536  0.811314   2.57     3.391    5.967   1.014662    -1.174001  
  14.846  0.067    0.941   0.134   -0.408696  -0.789372  5.375    4.249    5.352   0.131131    -1.312009  
  14.846  0.003    1.037   0.131   -0.25607   -0.285515  2.146    3.783    7.183   0.945747    -0.810257  
  14.846  -0.015   0.973   0.203   -0.381172  -0.738263  3.654    1.973    7.324   0.733018    -1.12207   
  14.846  0.012    1.016   0.218   -0.297952  -0.3992    3.002    3.705    5.921   0.415077    -0.974625  
  14.846  0.021    1.067   0.164   -0.205601  -0.159149  1.107    4.507    5.439   1.361103    -1.334246  
  14.846  -0.027   0.953   0.233   -0.366034  -0.471492  3.362    4.502    6.418   0.272275    -0.938676  
  14.846  -0.038   0.989   0.275   -0.278901  -0.401563  2.754    4.386    7.305   0.536882    -0.957584  
  14.846  -0.031   0.988   0.234   -0.294975  -0.55734   3.345    4.669    3.338   0.947018    -1.272461  
  14.846  0.032    1.021   0.193   -0.359953  -0.706105  3.294    3.244    5.64    0.513335    -1.117008  
  14.846  0.006    1.064   0.193   -0.238087  -0.172864  2.726    0.71     7.637   -0.429236   -1.079036  
  14.846  -0.017   1.039   0.163   -0.289157  -0.667877  4.057    3.287    7.318   0.008528    -0.847575  
  14.846  0.023    1.037   0.217   -0.302938  -0.542503  2.276    6.94     4.525   0.705577    -0.354086  
  14.846  -0.007   0.98    0.134   -0.285191  -0.393256  3.623    2.384    5.486   0.388335    -1.034291  
  14.846  0.012    1.047   0.295   -0.364224  -0.716065  2.518    0.964    7.177   1.792748    -1.238497  
  14.846  0.005    1.012   0.201   -0.291651  -0.519368  1.939    4.014    6.362   0.615861    -0.941903  
  14.846  -0.022   0.964   0.157   -0.15521   -0.205876  5.104    2.514    8.181   -0.45499    -1.035052  
  14.846  0.005    1.024   0.222   -0.329186  -0.50182   3.272    3.285    4.511   0.316212    -0.892537  
  14.846  -0.08    0.888   0.19    -0.221965  -0.149946  2.114    2.353    7.457   0.606616    -0.843336  
  14.846  -0.007   1.001   0.243   -0.356667  -0.435515  1.043    3.929    4.944   1.204853    -0.979835  
  14.846  -0.03    1.004   0.232   -0.263378  -0.255719  0.912    7.974    5.517   0.989363    -0.708833  
  14.846  -0.014   1.019   0.148   -0.206406  -0.20222   0.742    6.303    6.366   0.856575    -0.648185  
  14.846  0.022    0.998   0.227   -0.41789   -0.732411  3.351    4.065    6.802   0.412089    -0.707599  
  14.846  0.013    1.055   0.275   -0.310798  -0.570115  0.309    6.24     4.768   1.13159     -0.572713  
  14.846  -0.021   1.002   0.127   -0.208138  -0.333868  2.739    5.032    5.001   0.94595     -0.84189   
  14.846  -0.023   1.015   0.242   -0.324539  -0.449874  2.611    4.241    8.327   0.330969    -0.829172  
  14.846  -0.013   0.968   0.206   -0.270304  -0.494338  1.572    6.435    4.68    1.009498    -0.997296  
  14.846  -0.011   1.005   0.196   -0.306729  -0.396095  1.935    6.385    7.315   0.314436    -0.584484  
  14.846  -0.05    1.02    0.238   -0.245244  -0.391651  4.007    4.108    5.973   0.671019    -0.681037  
  14.846  0.021    1.016   0.294   -0.383571  -0.754101  1.985    4.447    6.311   0.784953    -1.103278  
  14.846  0.037    1.065   0.258   -0.333172  -0.570052  1.977    4.584    6.221   0.746722    -1.131519  
  14.846  -0.024   1.009   0.189   -0.240272  -0.510184  3.201    3.826    6.55    0.624511    -0.754698  
  14.846  -0.054   0.938   0.11    -0.22104   -0.493869  2.129    5.041    6.375   0.880809    -0.678122  
  14.846  0.011    0.932   0.153   -0.362922  -0.586281  2.362    2.863    7.833   0.635796    -1.230587  
  14.846  0.052    1.042   0.241   -0.377375  -0.527311  2.671    2.61     6.327   0.611784    -0.922097  
  14.846  -0.015   0.994   0.144   -0.217811  -0.39883   1.96     1.116    7.322   0.984737    -1.061304  
  14.846  -0.046   1.104   0.246   -0.247865  -0.386913  2.553    2.284    6.817   0.329353    -1.11269   
  14.846  -0.008   0.961   0.105   -0.239589  -0.541131  2.196    1.576    8.277   0.404791    -0.848152  
  14.846  -0.014   1.053   0.276   -0.22662   -0.442073  4.458    2.89     7.051   -0.124533   -1.0602    
  14.846  -0.074   0.961   0.154   -0.177877  -0.026509  2.184    4.327    5.075   1.068765    -1.017052  
  14.846  -0.033   0.999   0.179   -0.274876  -0.596321  1.745    6.0      5.234   0.897149    -0.647137  
  14.846  -0.006   0.988   0.228   -0.287912  -0.429709  4.506    3.024    6.972   0.080681    -0.88551   
  14.846  -0.006   1.049   0.2     -0.171424  -0.102252  0.298    5.74     5.602   1.235127    -0.844947  
  14.846  0.012    1.053   0.251   -0.323165  -0.268413  0.835    6.424    7.432   1.039118    -0.707754  
  14.846  0.027    1.012   0.151   -0.340601  -0.538981  2.059    4.311    5.416   0.943562    -0.868249  
  14.846  0.03     0.981   0.246   -0.347364  -0.64044   2.511    2.831    5.769   0.928769    -1.09648   
  14.846  -0.01    1.022   0.216   -0.227237  -0.136435  4.267    2.916    6.971   0.255852    -1.023536  
  14.846  0.007    1.069   0.251   -0.216211  -0.209604  0.772    5.435    5.53    1.121997    -1.062489  
  14.846  -0.058   1.017   0.221   -0.198359  -0.083221  3.655    3.514    4.49    0.772568    -1.369546  
  14.846  -0.058   0.987   0.186   -0.226073  -0.329515  1.249    6.78     3.929   1.014657    -0.759304  
  14.846  -0.052   1.023   0.202   -0.241459  -0.23452   3.64     0.926    8.139   0.185139    -1.094038  
  14.846  0.036    1.053   0.285   -0.388366  -0.942043  3.664    4.724    6.373   0.808183    -1.03424   
  14.846  -0.05    1.007   0.201   -0.28896   -0.311897  3.341    3.081    7.029   0.756658    -1.083765  
  14.846  -0.016   0.962   0.22    -0.35416   -0.549094  4.024    3.115    5.946   0.837913    -1.033572  
  14.846  -0.047   0.986   0.222   -0.268717  -0.342011  2.03     4.565    3.916   0.857163    -0.923817  
  14.846  0.009    1.075   0.268   -0.346948  -0.368504  3.094    5.04     7.758   0.457356    -1.064507  
  14.846  -0.007   1.028   0.23    -0.31182   -0.418376  3.412    3.245    5.884   0.896964    -1.028164  
  14.846  0.008    0.966   0.232   -0.385794  -0.718986  2.896    5.445    6.269   0.685461    -0.759763  
  14.846  -0.009   0.971   0.148   -0.263931  -0.428567  0.674    5.565    6.082   1.030279    -0.867296  
  14.846  -0.074   0.976   0.147   -0.197872  -0.199317  4.148    2.903    8.159   -0.572986   -1.148922  
  14.846  -0.023   0.986   0.177   -0.336194  -0.440964  4.247    1.977    7.164   0.205622    -1.162845  
  14.846  -0.041   0.973   0.217   -0.254842  -0.571154  4.184    5.319    4.704   0.751164    -1.36765   
  14.846  -0.055   0.932   0.197   -0.274939  -0.398962  4.29     3.49     5.865   -0.001912   -1.053763  
  14.846  -0.061   0.973   0.194   -0.162845  -0.04261   3.161    3.378    5.123   1.120977    -0.933664  
  14.846  0.009    1.06    0.197   -0.183893  -0.159829  0.333    5.364    6.186   1.206938    -0.794499  
  14.846  0.037    1.027   0.152   -0.30458   -0.248868  1.859    4.18     6.113   0.856391    -0.634567  
  14.846  0.013    0.981   0.247   -0.313038  -0.610102  2.792    3.913    6.649   0.656446    -0.637846  
  14.846  -0.045   1.02    0.246   -0.269342  -0.351124  2.153    4.361    6.197   1.017775    -0.735468  
  14.846  0.026    0.982   0.158   -0.347883  -0.625757  2.659    2.829    6.984   0.387269    -1.039185  
  14.857  -0.033   0.98    0.155   -0.207614  -0.407398  1.528    9.215    5.343   0.804169    -0.211793  
  14.857  0.029    0.955   0.159   -0.299529  -0.42597   4.337    3.149    5.26    1.07623     -1.357189  
  14.857  -0.047   1.001   0.234   -0.257185  -0.604007  -0.121   5.68     6.442   0.94029     -0.908808  
  14.857  -0.056   1.032   0.22    -0.175878  -0.128665  3.654    3.193    8.612   0.038799    -0.971372  
  14.857  -0.013   0.96    0.207   -0.297257  -0.604104  3.154    1.377    6.489   0.569356    -1.011907  
  14.857  -0.02    0.999   0.163   -0.244772  -0.415189  2.763    3.577    5.449   1.014008    -0.850629  
  14.857  -0.004   0.948   0.138   -0.265422  -0.576444  3.137    6.7      3.823   0.753993    -0.641473  
  14.857  -0.029   0.986   0.178   -0.187836  0.158512   2.115    3.457    5.034   0.998094    -0.93071   
  14.857  0.042    0.967   0.229   -0.473895  -0.869433  2.93     5.582    4.58    0.918005    -0.982146  
  14.857  0.008    1.075   0.237   -0.285777  -0.267936  2.331    7.029    3.974   0.947321    -0.85011   
  14.857  -0.025   0.946   0.176   -0.270352  -0.509319  4.066    1.965    6.948   -0.42458    -1.111976  
  14.857  -0.038   0.967   0.143   -0.202842  -0.264424  4.401    2.217    6.933   -0.072272   -1.062407  
  14.857  0.006    0.951   0.133   -0.242511  -0.281254  3.507    1.768    5.992   0.344962    -1.016394  
  14.857  -0.021   0.997   0.18    -0.246895  0.084082   3.262    4.513    5.979   0.521472    -0.867331  
  14.857  0.024    1.07    0.156   -0.208389  -0.448959  3.276    3.658    5.886   0.368891    -1.139104  
  14.857  -0.047   1.006   0.173   -0.243407  -0.229397  6.266    3.133    7.785   -0.387457   -1.065623  
  14.857  0.034    0.979   0.211   -0.408185  -0.921728  1.175    4.324    6.407   0.80576     -0.928586  
  14.857  -0.001   0.923   0.172   -0.342676  -0.713786  1.737    4.502    5.372   0.817137    -0.805348  
  14.857  -0.022   1.075   0.229   -0.217122  -0.080873  2.875    7.55     4.908   0.794981    -0.410681  
  14.857  0.012    1.033   0.116   -0.288622  -0.30758   2.708    5.891    3.509   0.871595    -0.414517  
  14.857  -0.009   0.939   0.22    -0.377877  -0.607792  3.074    2.571    7.312   0.962249    -1.230298  
  14.857  -0.003   0.959   0.089   -0.3017    -0.059243  2.863    4.476    5.029   0.369347    -0.763982  
  14.857  -0.005   1.059   0.217   -0.286156  -0.213915  3.555    3.683    7.586   0.355179    -1.02684   
  14.857  0.026    1.003   0.212   -0.231085  -0.123206  0.985    6.461    4.572   1.291582    -0.986811  
  14.857  -0.037   1.0     0.227   -0.287361  -0.404803  3.238    3.647    6.317   0.139377    -1.028272  
  14.857  -0.086   0.918   0.15    -0.151797  -0.165516  3.049    7.889    6.741   0.354537    -0.755958  
  14.857  -0.058   1.044   0.161   -0.198272  -0.438312  2.666    3.917    8.324   0.407775    -0.834079  
  14.857  0.024    1.044   0.271   -0.381376  -0.482892  1.669    5.256    4.167   1.08462     -0.935628  
  14.857  0.031    0.966   0.291   -0.452337  -0.443837  3.413    2.311    7.47    0.090585    -1.047103  
  14.857  -0.05    1.008   0.17    -0.227108  0.015702   4.562    1.727    7.08    0.214209    -0.950769  
  14.857  -0.056   0.999   0.272   -0.291275  -0.491818  2.787    3.638    6.631   0.653213    -0.90243   
  14.857  -0.044   0.999   0.204   -0.285832  -0.46681   1.256    4.511    6.192   1.122836    -1.034924  
  14.857  0.076    1.006   0.263   -0.494616  -0.82802   2.457    2.432    7.836   0.934619    -1.015961  
  14.857  0.018    1.037   0.197   -0.222743  -0.495331  3.963    3.999    4.356   0.891005    -0.993363  
  14.857  0.103    1.041   0.244   -0.369454  -0.691375  3.171    3.629    6.813   0.37246     -0.78199   
  14.857  -0.045   0.879   0.154   -0.205196  -0.995525  5.951    3.66     10.063  -0.797342   -1.188965  
  14.857  0.02     0.988   0.215   -0.343165  -0.614942  1.444    5.133    5.718   0.900464    -0.886828  
  14.857  -0.031   1.033   0.19    -0.234432  -0.470515  2.048    3.117    6.941   0.609713    -0.944183  
  14.857  -0.01    0.96    0.144   -0.216214  -0.338454  2.259    3.542    5.564   0.806032    -1.07683   
  14.857  -0.103   0.993   0.142   -0.136142  0.274606   3.771    4.767    5.297   0.454589    -0.651314  
  14.857  0.007    0.982   0.218   -0.35593   -1.013264  1.395    2.041    8.531   0.163348    -0.692054  
  14.857  -0.002   1.007   0.181   -0.263063  -0.109832  3.379    2.102    9.083   -0.011794   -0.990533  
  14.857  -0.014   0.949   0.169   -0.318424  -0.610015  3.081    1.964    8.368   0.55547     -1.227899  
  14.857  -0.021   0.995   0.178   -0.196     -0.258883  4.497    2.79     7.131   -0.267747   -1.039339  
  14.857  -0.028   0.956   0.145   -0.264816  -0.390045  3.287    2.099    6.139   0.496875    -0.768307  
  14.857  -0.023   1.063   0.275   -0.259822  -0.220802  1.529    7.401    5.096   0.823527    -0.406328  
  14.857  0.05     1.081   0.183   -0.350279  -0.50806   1.375    4.801    5.822   1.25223     -0.948341  
  14.857  -0.044   0.969   0.156   -0.223957  -0.132828  2.039    4.519    4.843   0.793845    -1.054139  
  14.857  -0.015   1.064   0.244   -0.38392   -0.626162  -0.107   6.535    6.18    0.924683    -0.751487  
  14.857  -0.005   1.037   0.207   -0.240843  -0.006843  4.477    4.336    4.158   0.482989    -1.055937  
  14.857  0.028    0.996   0.205   -0.337308  -0.392526  2.404    5.481    4.961   0.963238    -1.09886   
  14.857  -0.001   1.01    0.207   -0.242011  -0.133828  3.759    2.218    6.27    0.106201    -1.092735  
  14.857  0.005    1.043   0.153   -0.21447   -0.186916  4.253    2.91     6.811   0.199555    -1.122169  
  14.857  -0.026   1.01    0.175   -0.20266   -0.37983   3.122    1.904    6.273   0.336804    -1.04867   
  14.857  0.072    1.009   0.175   -0.349884  -0.559856  3.694    1.027    7.194   -0.103239   -1.071431  
  14.857  -0.016   1.025   0.113   -0.209595  -0.25203   3.821    4.249    8.255   0.145631    -0.993122  
  14.857  -0.033   1.013   0.228   -0.228811  -0.121713  0.663    6.343    3.604   0.918506    -0.589923  
  14.857  -0.009   0.99    0.195   -0.270585  -0.35522   1.936    1.333    7.696   0.956594    -0.895654  
  14.857  -0.043   0.952   0.143   -0.227822  -0.671422  1.885    5.589    3.891   1.030148    -0.93835   
  14.857  -0.079   1.028   0.2     -0.133517  -0.085661  1.729    4.676    5.246   1.429046    -1.10554   
  14.857  0.023    1.051   0.167   -0.258899  -0.207433  1.839    4.299    5.229   1.09994     -1.068469  
  14.857  0.021    1.036   0.27    -0.418667  -0.696317  1.369    6.477    5.132   1.031262    -0.667882  
  14.857  0.011    1.015   0.158   -0.299257  -0.504534  2.826    3.671    6.91    0.577324    -0.822182  
  14.857  -0.031   1.003   0.215   -0.305532  -0.27107   2.609    2.881    7.614   0.606192    -1.066     
  14.857  -0.065   1.024   0.116   -0.108747  0.094703   3.504    3.629    7.004   0.396498    -1.15057   
  14.857  -0.06    1.039   0.243   -0.232138  -0.169721  3.611    5.439    5.015   0.732424    -0.980885  
  14.857  -0.004   0.966   0.263   -0.434153  -0.796893  4.627    4.358    9.485   -0.59146    -0.964046  
  14.857  -0.027   0.982   0.203   -0.279766  -0.096335  1.155    7.288    4.817   1.085502    -0.571473  
  14.857  0.013    1.017   0.21    -0.301414  -0.661627  2.686    6.444    4.43    0.955229    -0.520072  
  14.857  -0.02    0.943   0.201   -0.392576  -0.841846  1.591    1.59     9.122   0.851522    -1.147476  
  14.857  -0.044   0.975   0.236   -0.306303  -0.515919  3.166    4.362    4.041   0.854595    -1.134325  
  14.857  -0.026   0.974   0.195   -0.299445  -0.243377  0.064    6.123    5.2     1.225161    -0.635623  
  14.857  0.075    1.031   0.244   -0.479323  -0.885101  4.397    3.268    6.809   -0.097125   -0.991471  
  14.857  0.022    0.956   0.28    -0.39859   -0.679478  3.925    3.186    6.956   -0.203956   -0.951058  
  14.857  -0.003   1.003   0.21    -0.404945  -0.765884  3.194    3.398    5.247   0.657679    -1.109369  
  14.857  0.045    1.071   0.226   -0.291492  -0.372387  2.537    6.155    7.865   0.351159    -0.823235  
  14.857  0.071    1.012   0.239   -0.404778  -0.666161  2.897    4.37     7.094   0.545642    -0.835927  
  14.857  0.043    0.983   0.227   -0.40366   -0.684954  2.337    0.618    7.946   1.968622    -1.092643  
  14.857  -0.125   0.975   0.201   -0.182847  -0.407823  2.474    1.385    8.834   0.465556    -0.996016  
  14.857  0.014    0.995   0.174   -0.279765  -0.333756  1.721    3.696    7.628   0.780703    -0.934292  
  14.857  0.012    0.971   0.179   -0.382594  -0.68998   1.594    6.31     5.585   0.836276    -0.665354  
  14.857  0.075    1.048   0.192   -0.382696  -0.89672   2.274    4.287    5.124   0.743549    -0.784401  
  14.857  -0.087   0.996   0.203   -0.239789  -0.257528  4.424    1.566    5.565   0.576298    -1.312287  
  14.857  0.007    0.985   0.145   -0.252599  0.359358   3.933    1.89     7.591   0.170142    -1.044471  
  14.857  -0.067   1.021   0.164   -0.173988  -0.026501  3.456    5.241    5.297   0.448305    -0.816194  
  14.857  0.024    1.018   0.221   -0.338597  -0.511618  3.577    3.244    7.694   0.196218    -0.931474  
  14.857  0.029    0.945   0.193   -0.327092  -0.636551  3.352    1.595    6.753   1.555152    -0.91134   
  14.857  -0.091   1.003   0.231   -0.255569  -0.565901  1.322    4.489    5.777   1.066663    -1.007388  
  14.857  -0.079   0.993   0.222   -0.239011  -0.320591  2.963    6.192    5.851   0.62898     -1.162343  
  14.857  0.056    1.047   0.148   -0.333517  -0.704244  1.033    4.543    4.914   1.112325    -0.940255  
  14.857  -0.036   0.997   0.166   -0.161308  0.197993   3.242    4.109    6.012   0.16902     -0.99713   
  14.857  -0.046   0.923   0.205   -0.375373  -0.787053  2.392    4.6      6.437   0.817845    -0.69304   
  14.857  -0.033   0.974   0.208   -0.31432   -0.27572   2.792    3.248    4.987   0.924377    -1.010236  
  14.857  0.04     1.015   0.096   -0.303725  -0.184553  2.472    4.614    6.481   0.623894    -0.691259  
  14.857  -0.004   1.058   0.126   -0.147729  -0.17058   2.038    5.121    5.236   0.765608    -0.501167  
  14.857  -0.082   0.94    0.125   -0.213207  -0.292509  3.409    4.69     5.681   0.683379    -0.696129  
  14.857  0.072    1.012   0.249   -0.422756  -0.589507  1.56     6.034    6.262   1.041571    -0.76906   
  14.857  -0.0     1.001   0.233   -0.318345  -0.48222   1.657    4.337    6.364   0.857532    -1.029699  
  14.857  -0.044   1.059   0.226   -0.233359  -0.141581  4.821    2.437    7.609   -0.020811   -1.068064  
  14.857  0.034    1.057   0.181   -0.233897  -0.360786  4.51     1.576    6.75    -0.408711   -1.171059  
  14.867  -0.057   0.977   0.232   -0.26468   -0.416075  -1.656   9.495    3.468   1.252639    -0.357653  
  14.867  -0.007   1.024   0.278   -0.390505  -0.432316  2.134    3.336    5.834   0.40127     -0.787294  
  14.867  -0.069   1.033   0.243   -0.10727   0.191918   0.265    5.874    6.005   1.201007    -0.950334  
  14.867  -0.05    0.996   0.25    -0.239017  -0.267747  2.282    3.842    8.36    0.604738    -0.931559  
  14.867  -0.037   0.985   0.205   -0.247285  -0.282178  3.073    1.8      6.618   0.378827    -1.016968  
  14.867  0.04     1.06    0.206   -0.366658  -0.586592  0.221    5.938    6.312   1.453129    -0.953484  
  14.867  -0.031   1.019   0.197   -0.208373  -0.34052   1.849    6.506    4.051   0.97609     -0.82041   
  14.867  -0.028   0.995   0.176   -0.202519  -0.210024  1.217    5.409    3.585   0.956378    -1.059931  
  14.867  0.064    1.001   0.296   -0.50786   -0.79105   0.421    3.818    6.692   0.848265    -0.72552   
  14.867  0.022    1.057   0.224   -0.367457  -0.553658  1.524    4.912    4.851   1.148206    -0.702126  
  14.867  -0.016   1.042   0.175   -0.188735  -0.322367  0.983    4.952    5.613   1.034513    -0.502293  
  14.867  -0.099   0.989   0.2     -0.186131  -0.219479  3.275    2.273    8.021   -0.015992   -0.876491  
  14.867  -0.022   0.979   0.21    -0.323579  -0.437563  2.464    6.07     4.85    0.94887     -0.942462  
  14.867  0.02     1.054   0.232   -0.322874  -0.455844  2.255    3.26     4.684   1.269015    -0.78572   
  14.867  -0.006   1.02    0.21    -0.230997  -0.18737   2.297    4.662    6.904   0.75318     -0.739228  
  14.867  0.017    0.991   0.274   -0.352787  -0.560402  4.139    3.433    7.83    0.123128    -0.748476  
  14.867  0.028    1.01    0.21    -0.373532  -0.685325  2.035    5.386    5.28    0.908928    -1.163945  
  14.867  -0.007   1.085   0.258   -0.244139  -0.163645  2.322    3.363    4.372   1.01745     -0.879989  
  14.867  -0.048   1.009   0.179   -0.213875  -0.272616  1.712    5.427    3.794   1.01112     -0.970658  
  14.867  0.046    1.042   0.162   -0.27144   -0.297099  2.669    5.445    3.992   1.307445    -1.246625  
  14.867  -0.032   0.917   0.193   -0.309053  -0.726968  0.438    5.959    6.187   1.010555    -0.775227  
  14.867  -0.033   0.949   0.177   -0.241317  -0.175358  4.197    3.926    7.74    -0.120868   -0.904155  
  14.867  0.054    1.034   0.213   -0.337404  -0.413663  3.351    4.96     5.283   0.731624    -0.865845  
  14.867  0.047    1.016   0.18    -0.374963  -0.722131  0.811    6.112    6.21    1.038803    -0.465764  
  14.867  -0.016   0.966   0.177   -0.30565   -0.111119  -0.402   6.165    5.761   1.359335    -0.9319    
  14.867  -0.013   0.96    0.153   -0.291174  -0.327268  1.889    4.832    4.204   1.414092    -1.063262  
  14.867  0.021    1.069   0.272   -0.299224  -0.429499  1.69     4.176    7.63    0.812274    -0.841951  
  14.867  0.025    1.046   0.236   -0.337533  -0.149321  0.941    6.174    2.833   1.106812    -0.834604  
  14.867  0.009    0.99    0.168   -0.353708  -0.426578  2.039    6.744    4.296   0.918825    -0.634339  
  14.867  0.023    0.981   0.212   -0.30654   -0.550497  1.384    3.58     5.296   1.130385    -1.029001  
  14.867  0.052    1.055   0.218   -0.356509  -0.566101  2.771    3.63     5.225   0.896944    -1.138987  
  14.867  0.045    0.997   0.231   -0.402877  -0.791211  1.033    8.068    3.913   1.05803     -0.544753  
  14.867  -0.034   1.013   0.263   -0.228212  -0.273624  3.813    3.219    7.6     0.497298    -0.932427  
  14.867  -0.05    1.004   0.281   -0.298019  -0.318848  2.858    2.427    6.884   0.84662     -1.030206  
  14.867  0.029    0.978   0.255   -0.375118  -0.634804  4.219    2.349    8.027   -2.057026   -1.215343  
  14.867  0.055    0.996   0.219   -0.355332  -0.459039  2.215    3.595    5.059   1.148327    -0.981147  
  14.867  -0.011   1.036   0.273   -0.34109   -0.487327  3.366    2.155    9.707   -1.186952   -1.034136  
  14.867  -0.055   0.892   0.159   -0.277669  -0.483628  2.014    0.68     6.522   1.560765    -0.976136  
  14.867  0.015    1.022   0.106   -0.227316  0.036905   3.82     4.653    5.643   0.535957    -0.794619  
  14.867  0.053    1.093   0.237   -0.362826  -0.416434  0.325    7.49     4.012   0.969537    -0.581386  
  14.867  -0.031   1.005   0.227   -0.315488  -0.45923   1.707    7.793    6.114   0.838678    -0.498795  
  14.867  0.012    1.038   0.218   -0.318831  -0.403732  1.902    1.544    7.532   1.020824    -0.901138  
  14.867  0.009    1.049   0.226   -0.288157  -0.364841  1.085    5.112    5.216   1.332931    -0.96631   
  14.867  -0.11    0.997   0.193   -0.119342  -0.069041  2.284    3.275    5.521   1.295269    -1.035812  
  14.867  -0.06    0.966   0.165   -0.218015  -0.159227  3.565    3.962    4.274   0.832546    -1.108319  
  14.867  0.021    1.01    0.263   -0.342278  -0.733945  3.362    4.107    5.85    0.636763    -1.097298  
  14.867  0.036    0.996   0.255   -0.406103  -0.507214  0.853    5.919    5.775   0.996029    -0.689813  
  14.867  -0.044   1.034   0.212   -0.203834  -0.202009  2.815    3.253    5.991   0.818488    -1.217316  
  14.867  0.014    1.016   0.206   -0.297508  -0.197118  2.664    3.505    6.644   0.606151    -0.896252  
  14.867  -0.03    0.953   0.156   -0.28752   -0.335991  3.958    2.766    8.003   -0.082074   -0.856052  
  14.867  -0.063   0.973   0.164   -0.25155   -0.060305  2.379    4.267    3.414   1.165317    -1.045108  
  14.867  0.003    0.988   0.246   -0.346953  -0.756116  1.288    5.79     4.566   0.929044    -0.603573  
  14.867  -0.046   0.956   0.153   -0.289989  -0.252724  1.053    3.758    6.447   0.968231    -0.718918  
  14.867  0.027    1.04    0.213   -0.343177  -0.528821  2.049    4.239    5.24    1.055973    -0.995735  
  14.867  0.098    1.069   0.208   -0.47321   -0.742618  1.282    5.938    5.418   0.918083    -0.8307    
  14.867  -0.022   1.051   0.193   -0.291286  -0.295298  1.795    5.714    4.18    1.248317    -0.837701  
  14.867  0.039    1.018   0.235   -0.40868   -0.56894   0.831    4.451    6.633   0.986438    -0.593143  
  14.867  0.058    1.001   0.27    -0.468963  -1.12523   1.77     5.13     5.839   0.88632     -0.801612  
  14.867  -0.009   0.994   0.172   -0.230924  -0.239603  2.933    4.354    4.442   0.632574    -0.824561  
  14.867  -0.004   0.995   0.24    -0.315066  -0.584189  1.306    5.936    3.123   1.266476    -0.651954  
  14.867  0.036    1.043   0.174   -0.381735  -0.878598  2.67     5.152    4.819   0.89571     -0.927609  
  14.867  -0.031   0.983   0.216   -0.218025  -0.220496  1.829    3.515    5.599   1.350845    -0.907983  
  14.867  -0.017   1.04    0.295   -0.316673  -0.61628   2.286    3.495    4.596   0.903469    -1.370502  
  14.867  -0.001   0.979   0.293   -0.406775  -0.782939  -0.027   6.837    3.645   1.378207    -1.006744  
  14.867  -0.009   0.962   0.16    -0.246227  -0.250485  3.23     5.95     6.464   0.324241    -0.770348  
  14.867  0.023    1.075   0.225   -0.290418  -0.178     3.056    5.582    3.245   0.772527    -0.56792   
  14.867  -0.072   0.999   0.143   -0.113748  0.254832   1.945    6.818    3.94    1.109068    -0.814599  
  14.867  0.004    1.009   0.165   -0.328595  -0.45966   0.97     5.963    6.137   1.141432    -1.09811   
  14.867  0.085    1.1     0.268   -0.451099  -1.019617  -0.264   8.5      3.287   1.208792    -0.413518  
  14.867  0.074    1.055   0.298   -0.408769  -0.536206  0.04     4.965    5.614   1.409943    -0.762886  
  14.867  -0.01    1.002   0.201   -0.292365  -0.232066  1.055    6.639    3.574   1.214554    -1.025022  
  14.867  -0.011   1.012   0.215   -0.32282   -0.656551  4.406    1.292    7.67    -0.744443   -1.11842   
  14.867  -0.049   1.017   0.179   -0.254096  -0.423939  1.994    3.301    5.882   1.082783    -0.970078  
  14.867  -0.033   1.037   0.219   -0.272428  -0.36327   2.942    5.445    5.947   0.425696    -0.549732  
  14.867  0.02     0.991   0.145   -0.267163  -0.535534  -0.062   6.699    4.222   1.293709    -0.903585  
  14.867  0.049    1.033   0.253   -0.380895  -0.481081  0.221    5.927    5.108   1.200678    -1.12809   
  14.867  0.074    1.019   0.243   -0.388999  -0.642527  1.554    5.55     6.257   0.86995     -0.728041  
  14.867  -0.036   0.97    0.203   -0.308628  -0.644325  0.692    6.018    4.257   1.105062    -0.879249  
  14.867  0.067    1.071   0.209   -0.376149  -0.769397  1.526    5.697    5.967   0.910961    -0.824634  
  14.867  0.028    1.001   0.19    -0.322236  -0.381871  2.267    3.964    5.764   1.017054    -1.027355  
  14.867  -0.04    1.006   0.206   -0.228949  -0.339037  2.133    5.286    2.529   1.405148    -1.349918  
  14.867  -0.026   0.968   0.189   -0.272018  -0.531707  2.355    6.171    4.939   0.917938    -0.901227  
  14.867  -0.05    1.032   0.184   -0.198419  -0.442466  1.07     2.295    9.154   0.735211    -0.913849  
  14.867  0.042    1.075   0.177   -0.299201  -0.418048  2.222    3.87     5.58    0.977412    -0.980548  
  14.867  -0.026   1.038   0.258   -0.315585  -0.319306  -0.36    8.215    6.426   1.125946    -0.448963  
  14.867  -0.081   1.051   0.171   -0.045431  0.566892   5.006    3.433    5.792   0.102743    -0.795295  
  14.867  0.054    1.014   0.255   -0.452843  -0.598982  3.103    2.282    7.492   1.046365    -1.131138  
  14.867  -0.001   0.992   0.159   -0.284238  -0.137307  -0.373   7.805    4.848   0.986324    -0.543381  
  14.867  0.048    1.008   0.215   -0.376363  -0.580414  2.296    5.485    5.44    0.813244    -0.819591  
  14.867  -0.006   1.029   0.155   -0.219825  -0.371775  2.623    3.433    4.477   1.24432     -1.096083  
  14.867  -0.037   0.977   0.169   -0.241123  -0.1693    2.544    5.993    5.933   0.497148    -0.792539  
  14.867  0.046    1.025   0.209   -0.322206  -0.679691  1.059    7.562    3.219   1.28368     -1.258577  
  14.867  0.07     1.086   0.357   -0.483579  -0.765698  3.152    2.537    6.758   1.234808    -1.189246  
  14.867  -0.011   0.951   0.205   -0.358431  -0.483949  3.931    4.166    7.043   0.123413    -1.111876  
  14.867  0.007    0.979   0.131   -0.27374   -0.812373  4.087    5.5      5.672   0.497982    -0.764956  
  14.867  0.007    1.015   0.298   -0.384898  -0.609062  2.616    2.924    5.539   0.812117    -0.931961  
  14.867  -0.019   1.025   0.219   -0.356373  -0.399028  3.499    4.73     6.575   0.444196    -0.715319  
  14.867  0.023    1.047   0.192   -0.288994  -0.723012  1.044    7.304    6.877   0.800422    -0.753586  
  14.867  0.019    1.004   0.221   -0.402907  -0.663959  1.72     4.846    5.042   0.883866    -0.776129  
  14.867  -0.004   1.027   0.182   -0.320151  -0.305925  1.498    4.508    7.055   0.9462      -1.032572  
  14.877  -0.037   0.932   0.163   -0.226331  0.055768   1.081    5.24     5.299   0.829901    -0.851961  
  14.877  0.098    1.033   0.257   -0.449673  -1.035158  2.011    4.819    4.686   1.201846    -1.112317  
  14.877  0.079    1.052   0.205   -0.358817  -0.853238  1.145    6.349    5.836   1.025789    -0.855513  
  14.877  -0.017   1.013   0.184   -0.328086  -0.397111  1.964    5.37     4.679   1.106589    -0.849529  
  14.877  0.052    0.98    0.144   -0.397964  -0.806333  2.39     3.502    4.11    1.312549    -1.116919  
  14.877  -0.006   0.983   0.153   -0.301583  -0.756291  -0.83    6.382    5.968   1.11978     -0.443254  
  14.877  -0.002   0.93    0.106   -0.300469  -0.367916  2.836    1.946    7.176   -0.050707   -1.186014  
  14.877  0.02     1.028   0.182   -0.389682  -0.656403  3.825    3.759    5.92    0.288785    -1.094608  
  14.877  -0.028   0.964   0.137   -0.212017  0.043829   3.297    3.265    5.523   0.330131    -1.000037  
  14.877  0.065    1.04    0.272   -0.371424  -0.601147  0.484    5.69     3.815   1.455263    -0.970699  
  14.877  -0.069   0.992   0.225   -0.212     -0.456583  2.58     3.888    4.27    0.487471    -0.896172  
  14.877  -0.009   1.028   0.183   -0.209467  -0.042477  3.502    1.735    7.276   -0.252805   -1.159188  
  14.877  0.094    1.017   0.204   -0.374405  -0.961674  3.732    5.066    2.178   0.865848    -1.007008  
  14.877  0.074    1.004   0.164   -0.394423  -0.88563   1.478    6.664    4.884   1.09511     -1.026601  
  14.877  0.036    1.059   0.267   -0.458341  -0.735237  0.457    6.204    5.246   1.052651    -0.855155  
  14.877  -0.013   1.014   0.187   -0.284799  -0.420772  1.86     5.578    3.451   1.173742    -0.943644  
  14.877  0.001    1.019   0.224   -0.284462  -0.295159  -0.387   7.353    2.882   1.350734    -0.304623  
  14.877  -0.053   1.023   0.268   -0.273724  -0.4476    2.435    5.282    4.897   0.823892    -0.707024  
  14.877  0.02     0.944   0.25    -0.378965  -0.840751  5.363    2.229    7.753   -0.850511   -1.345827  
  14.877  -0.018   1.033   0.221   -0.263459  -0.316187  1.717    7.393    4.173   0.845581    -0.715379  
  14.877  -0.009   0.969   0.174   -0.356329  -0.427752  4.508    5.507    6.069   0.504964    -1.11659   
  14.877  0.001    0.991   0.205   -0.329966  -0.367891  3.14     1.338    7.839   0.224141    -1.258508  
  14.877  0.045    1.034   0.2     -0.350808  -0.504178  -0.11    5.676    3.933   1.396117    -1.145079  
  14.877  0.013    0.991   0.217   -0.344164  -0.703767  1.431    3.797    5.97    0.686813    -0.823276  
  14.877  0.021    1.015   0.2     -0.274768  -0.317949  2.624    4.603    5.675   0.590134    -0.804206  
  14.877  -0.008   1.014   0.208   -0.303513  -0.543589  1.494    6.881    5.288   0.832539    -0.857273  
  14.877  -0.021   0.96    0.17    -0.298216  -0.518139  1.499    5.166    4.288   1.12835     -0.809084  
  14.877  -0.079   0.994   0.24    -0.248109  -0.231699  1.606    5.395    4.755   1.093141    -1.115758  
  14.877  -0.02    1.019   0.246   -0.321287  -0.306925  3.335    3.059    7.226   -0.335871   -0.992506  
  14.877  0.019    1.093   0.277   -0.33405   -0.384475  1.797    6.557    3.651   1.13346     -0.967565  
  14.877  0.032    1.036   0.275   -0.436535  -0.693564  -0.069   8.091    4.305   1.369767    -0.329689  
  14.877  -0.003   1.001   0.157   -0.311792  -0.274378  0.653    7.845    3.829   1.104947    -0.854423  
  14.877  0.047    1.018   0.286   -0.422589  -0.534061  1.834    6.949    4.795   1.285119    -1.336644  
  14.877  0.002    0.962   0.131   -0.318853  -0.395479  1.319    7.189    3.651   1.161222    -0.661667  
  14.877  -0.028   1.043   0.286   -0.327697  -0.463357  3.124    3.433    5.671   0.481179    -0.707436  
  14.877  -0.015   1.076   0.191   -0.165069  -0.138431  1.42     5.641    5.734   1.057185    -0.744234  
  14.877  0.036    1.07    0.209   -0.263646  -0.258233  1.242    5.743    4.787   1.077707    -0.991154  
  14.877  0.049    1.028   0.174   -0.364472  -0.653952  0.002    6.237    6.841   1.03136     -0.625777  
  14.877  -0.004   0.98    0.18    -0.205424  0.146572   2.057    4.69     4.798   1.165878    -0.877602  
  14.877  -0.019   0.989   0.206   -0.271611  -0.255053  0.956    4.23     6.385   1.208774    -1.145256  
  14.877  0.01     1.031   0.278   -0.362722  -0.835939  2.613    4.964    7.133   0.428755    -0.735117  
  14.877  0.009    1.035   0.157   -0.322901  -0.539659  2.343    4.94     4.473   1.162784    -1.052077  
  14.877  0.042    1.006   0.277   -0.448675  -0.76254   1.209    3.745    3.456   1.60165     -1.159492  
  14.877  -0.031   1.026   0.237   -0.311157  -0.841708  2.955    2.308    7.602   0.866378    -0.953779  
  14.877  0.079    1.082   0.153   -0.240822  0.146446   4.281    2.647    7.513   0.169059    -1.182174  
  14.877  -0.01    1.013   0.222   -0.306264  -0.352223  -0.437   5.438    5.643   1.181476    -0.863732  
  14.877  0.042    1.093   0.161   -0.276311  -0.432357  1.594    6.85     3.736   0.996137    -0.613731  
  14.877  0.035    1.017   0.217   -0.311957  -0.304837  2.035    3.656    4.755   1.390039    -1.067661  
  14.877  0.042    1.09    0.352   -0.434452  -0.676907  1.298    4.266    6.098   1.059011    -0.908785  
  14.877  -0.089   0.971   0.249   -0.304982  -0.710236  3.739    2.289    6.212   0.462282    -1.228017  
  14.877  -0.045   0.999   0.215   -0.212935  -0.405042  1.865    5.412    4.077   1.457355    -1.057652  
  14.877  0.032    1.036   0.266   -0.422641  -0.738577  0.477    7.051    4.921   1.230731    -0.946578  
  14.877  0.007    1.047   0.275   -0.329977  -0.467922  0.837    7.102    3.258   1.400975    -0.902673  
  14.877  0.021    1.048   0.232   -0.332822  -0.371981  1.415    5.545    4.034   1.226979    -1.160376  
  14.877  -0.017   0.975   0.286   -0.435359  -0.282222  2.931    3.533    5.691   0.338847    -0.930094  
  14.877  -0.048   1.022   0.222   -0.264904  -0.4191    3.717    0.989    7.608   0.094724    -1.056271  
  14.877  -0.012   0.946   0.16    -0.293746  -0.279032  2.169    6.437    2.905   0.932285    -1.109988  
  14.877  -0.035   1.039   0.164   -0.143095  0.525416   3.506    1.471    7.249   0.68349     -1.054937  
  14.877  -0.052   1.002   0.277   -0.300314  -0.399793  2.573    2.714    6.804   0.73867     -1.255802  
  14.877  0.08     0.987   0.261   -0.476167  -0.510351  -0.08    7.572    3.063   1.170124    -0.661316  
  14.877  0.015    0.968   0.226   -0.367376  -0.808549  1.033    5.933    4.786   1.103243    -0.729887  
  14.877  -0.057   0.991   0.188   -0.145819  -0.01242   1.435    6.755    2.379   1.304635    -0.816266  
  14.877  0.11     1.047   0.241   -0.455016  -0.854002  0.39     5.223    4.484   1.4332      -0.437238  
  14.877  0.063    1.08    0.237   -0.370237  -0.586886  3.233    1.53     5.721   1.452142    -1.161099  
  14.877  0.04     1.047   0.219   -0.331602  -0.551989  3.306    3.303    6.433   0.397029    -0.803754  
  14.877  -0.058   1.11    0.266   -0.209165  -0.113478  1.835    4.769    6.156   0.872039    -0.938291  
  14.877  -0.008   1.018   0.242   -0.353438  -0.487533  2.806    3.875    5.317   0.747399    -0.956159  
  14.877  0.001    1.132   0.241   -0.280483  -0.694867  2.501    7.353    2.26    1.131048    -1.20207   
  14.877  -0.07    1.019   0.262   -0.230847  -0.385151  3.384    3.634    6.55    0.169508    -0.687107  
  14.877  0.04     0.996   0.184   -0.339438  -0.517953  4.02     2.662    5.483   0.613312    -1.149988  
  14.877  -0.052   0.956   0.174   -0.26421   -0.292495  1.964    5.211    2.511   1.177764    -0.958182  
  14.877  0.015    1.035   0.269   -0.434734  -0.693943  2.394    6.117    6.229   0.679202    -0.69803   
  14.877  0.017    0.98    0.168   -0.307258  -0.337294  2.359    4.261    6.391   0.920869    -1.173512  
  14.877  -0.035   0.98    0.215   -0.275124  -0.296261  1.895    3.632    6.618   0.808494    -0.940795  
  14.877  -0.034   0.996   0.177   -0.216721  -0.43027   3.327    3.52     5.083   0.93853     -1.030952  
  14.877  -0.014   1.047   0.269   -0.35618   -0.612483  3.206    4.511    4.407   0.807648    -1.321155  
  14.877  0.064    1.051   0.193   -0.355405  -0.451769  1.731    4.649    3.711   1.078354    -1.000091  
  14.877  0.019    1.063   0.265   -0.377167  -0.57472   1.827    5.082    6.125   0.735828    -0.637008  
  14.877  0.092    1.057   0.281   -0.407253  -0.692551  2.955    4.309    4.654   0.922407    -1.187398  
  14.877  0.035    0.992   0.174   -0.368793  -0.744173  1.927    3.29     6.063   1.201537    -1.1236    
  14.877  -0.041   1.001   0.184   -0.177381  0.072729   3.639    3.517    5.918   0.835186    -1.16573   
  14.877  0.046    1.061   0.215   -0.262266  -0.121289  1.623    5.668    4.888   1.082583    -0.718917  
  14.877  0.051    1.015   0.206   -0.348234  -0.239721  1.619    6.772    4.749   1.025692    -0.616003  
  14.877  0.026    1.012   0.298   -0.399036  -0.688882  1.566    2.789    5.295   0.944678    -0.774827  
  14.877  0.024    0.977   0.201   -0.315136  -0.604665  1.677    4.727    2.982   1.254855    -0.909045  
  14.877  -0.039   0.979   0.224   -0.307613  -0.399522  3.203    3.59     4.031   1.188238    -1.063815  
  14.877  0.068    1.05    0.237   -0.42173   -0.896374  0.633    8.11     4.415   1.142947    -0.448145  
  14.877  0.03     1.032   0.178   -0.3305    -0.645305  0.837    5.923    5.251   1.015762    -0.499187  
  14.877  0.103    1.029   0.199   -0.401452  -0.727928  0.422    6.738    5.032   1.085708    -0.423996  
  14.877  -0.04    1.085   0.178   -0.195994  -0.319577  0.741    6.385    5.73    0.857159    -0.699744  
  14.877  0.05     1.081   0.256   -0.39043   -0.464594  1.613    5.744    5.51    0.915201    -0.532578  
  14.877  -0.032   1.026   0.279   -0.299621  -0.304815  3.005    2.41     6.144   1.125312    -0.852994  
  14.877  0.004    1.044   0.247   -0.330057  -0.720051  2.883    3.468    5.941   0.301352    -0.966916  
  14.877  -0.029   0.965   0.196   -0.298959  -0.49022   0.529    7.96     3.238   1.068238    -0.827782  
  14.877  0.048    1.041   0.204   -0.373263  -0.56415   1.858    5.944    5.073   1.037275    -1.25177   
  14.877  0.039    0.965   0.249   -0.439659  -0.847576  2.751    1.066    8.108   0.188738    -0.957552  
  14.877  -0.018   0.951   0.163   -0.273436  -0.53417   1.049    4.141    7.431   1.079644    -1.001404  
  14.877  -0.033   0.981   0.243   -0.249934  -0.184566  2.914    2.181    5.533   0.890344    -1.406838  
  14.877  0.167    1.066   0.241   -0.526767  -0.961296  0.667    6.476    5.048   1.116944    -0.868175  
  14.877  0.018    0.971   0.134   -0.29095   -0.353366  3.014    4.546    4.876   0.988654    -0.919486  
  14.887  -0.013   0.984   0.179   -0.315317  -0.071816  0.364    1.981    8.524   1.860335    -1.020819  
  14.887  -0.031   1.022   0.202   -0.13248   -0.094149  2.644    5.476    5.073   0.918477    -0.885731  
  14.887  0.069    1.047   0.257   -0.354587  -0.890666  2.445    3.158    5.58    0.63237     -0.995203  
  14.887  -0.021   0.981   0.293   -0.37023   -0.675159  2.043    4.728    5.86    0.874284    -0.765968  
  14.887  -0.034   1.0     0.215   -0.265587  -0.413583  2.777    5.342    6.261   0.782102    -1.06849   
  14.887  0.006    1.067   0.26    -0.39337   -0.518582  3.557    1.998    7.137   0.765008    -1.102811  
  14.887  0.026    1.044   0.257   -0.348481  -0.511034  5.294    3.901    6.427   -0.499133   -0.968281  
  14.887  0.04     1.054   0.281   -0.405543  -0.82111   0.848    2.879    6.576   1.103287    -1.048217  
  14.887  -0.012   0.968   0.241   -0.406678  -0.427297  3.517    4.601    3.893   1.175457    -1.202045  
  14.887  0.01     0.984   0.196   -0.281411  -0.39284   1.838    5.231    2.656   1.537183    -1.151485  
  14.887  -0.058   1.045   0.222   -0.183321  -0.19958   3.781    2.044    6.729   0.426929    -1.077658  
  14.887  0.058    1.039   0.198   -0.382213  -0.683309  2.896    4.742    3.918   1.043962    -1.464245  
  14.887  -0.027   1.029   0.261   -0.332227  -0.324795  1.349    5.44     3.557   1.233407    -0.851827  
  14.887  -0.072   0.977   0.159   -0.173923  -0.170887  2.167    3.522    5.161   0.810017    -1.005347  
  14.887  0.063    1.026   0.217   -0.362568  -0.521076  3.074    2.563    6.876   -0.023779   -1.116045  
  14.887  0.041    1.04    0.253   -0.444889  -0.822155  2.706    4.953    5.72    0.794528    -0.795097  
  14.887  0.077    1.063   0.291   -0.462071  -0.787687  0.473    3.451    5.384   1.106803    -0.934904  
  14.887  0.052    0.977   0.284   -0.521369  -0.905147  3.234    4.073    5.037   0.413954    -0.811718  
  14.887  -0.085   0.962   0.211   -0.230304  -0.409851  2.395    3.198    6.515   0.845705    -0.979307  
  14.887  -0.048   1.032   0.164   -0.137699  0.268524   2.845    5.19     4.484   0.894964    -0.871957  
  14.887  -0.026   1.032   0.268   -0.303776  -0.29185   2.32     4.199    5.761   0.657956    -0.654989  
  14.887  0.029    1.039   0.21    -0.299149  -0.256368  3.191    2.308    7.434   0.393293    -1.040345  
  14.887  0.002    1.029   0.219   -0.329706  -0.779672  -0.129   8.288    2.678   1.222481    -0.40325   
  14.887  0.011    0.999   0.169   -0.245877  -0.462655  2.271    5.228    4.609   0.869832    -1.000689  
  14.887  0.011    1.086   0.279   -0.363487  -0.609998  -0.296   7.637    5.088   1.203042    -0.463088  
  14.887  0.061    1.075   0.224   -0.353209  -0.655885  1.998    6.705    4.502   0.731405    -0.835933  
  14.887  0.075    1.072   0.178   -0.402332  -0.649174  1.908    5.486    4.128   1.021311    -1.008707  
  14.887  -0.053   0.998   0.265   -0.381171  -0.452874  1.68     1.29     7.518   0.748509    -0.998009  
  14.887  0.048    0.989   0.24    -0.398817  -0.522909  1.605    5.199    7.265   0.880767    -0.754473  
  14.887  -0.052   0.917   0.181   -0.262878  -0.549572  4.075    3.75     7.144   0.207662    -1.094994  
  14.887  0.154    1.078   0.161   -0.372511  -0.803563  3.589    5.995    5.343   0.634177    -0.969332  
  14.887  0.02     1.1     0.294   -0.36909   -0.435752  1.546    5.309    5.877   0.866133    -1.022616  
  14.887  -0.057   1.105   0.217   -0.223682  -0.118397  0.885    7.037    4.312   1.000183    -0.609501  
  14.887  0.068    0.989   0.174   -0.325683  -0.1447    1.273    4.201    6.455   1.037103    -1.159616  
  14.887  -0.073   1.007   0.219   -0.192767  0.143665   2.431    3.266    6.486   0.782547    -1.049209  
  14.887  0.022    0.98    0.168   -0.321073  -0.462658  2.475    5.707    5.485   0.852005    -0.902609  
  14.887  0.081    1.092   0.217   -0.370859  -0.49875   2.013    6.795    3.497   1.092987    -0.864126  
  14.887  -0.084   1.023   0.298   -0.301048  -0.531067  3.631    1.639    7.538   0.07933     -0.98574   
  14.887  0.032    1.078   0.242   -0.314518  -0.355948  2.64     4.183    3.923   1.088191    -0.909724  
  14.887  0.033    1.066   0.249   -0.294463  -0.71456   2.407    2.562    5.755   1.63729     -1.250801  
  14.887  -0.05    0.969   0.202   -0.264881  -0.341027  1.468    6.704    4.731   0.995935    -0.666971  
  14.887  0.013    1.027   0.25    -0.360831  -0.599916  2.341    5.557    5.525   0.876604    -0.540904  
  14.887  -0.076   0.988   0.265   -0.278987  -0.231033  1.367    5.846    5.183   1.006947    -0.962514  
  14.887  -0.016   1.07    0.205   -0.227348  -0.386715  3.255    1.855    8.69    0.165923    -0.910536  
  14.887  0.026    1.014   0.245   -0.401953  -0.697538  0.936    3.723    6.676   0.783886    -0.871015  
  14.887  -0.061   1.035   0.229   -0.221519  -0.00265   3.204    1.997    7.2     0.032907    -0.993709  
  14.887  0.019    1.014   0.224   -0.329772  -0.474502  0.504    9.631    3.633   1.124082    -0.12126   
  14.887  -0.001   1.083   0.198   -0.261266  -0.236922  0.06     4.054    5.921   1.495454    -0.862964  
  14.887  0.067    1.043   0.279   -0.462841  -0.819845  2.679    3.275    7.801   0.581328    -0.776917  
  14.887  -0.047   1.062   0.253   -0.212805  -0.058946  4.684    2.536    5.285   0.844411    -1.283224  
  14.887  0.004    1.04    0.234   -0.355975  -0.533084  0.669    7.456    3.233   1.013629    -0.658071  
  14.887  0.019    1.099   0.209   -0.227181  -0.155434  0.11     5.154    5.615   1.450708    -0.897546  
  14.887  -0.053   0.999   0.258   -0.237395  -0.060827  1.988    4.281    5.873   1.072405    -1.168228  
  14.887  0.012    1.077   0.351   -0.39432   -0.669008  3.024    1.243    7.905   -0.112609   -1.119621  
  14.887  -0.04    1.046   0.185   -0.181729  -0.153397  1.756    7.619    2.511   0.94867     -0.95607   
  14.887  -0.029   1.073   0.227   -0.295575  -0.320641  2.356    2.92     5.653   0.91213     -0.977306  
  14.887  0.108    1.085   0.308   -0.549039  -0.621797  0.025    6.851    3.934   1.170019    -0.387993  
  14.887  0.003    1.051   0.156   -0.197831  0.080411   4.804    3.697    6.144   0.145496    -0.878759  
  14.887  0.024    1.025   0.197   -0.357161  -0.362006  2.824    4.395    5.32    0.734791    -1.016074  
  14.887  -0.01    1.017   0.195   -0.337669  -0.303953  2.232    4.005    4.043   1.213056    -0.927328  
  14.887  0.012    1.041   0.172   -0.213298  0.24116    3.253    4.215    4.303   0.700838    -0.811682  
  14.887  -0.048   1.095   0.289   -0.27943   -0.149074  1.984    3.432    6.595   0.670623    -1.119858  
  14.887  -0.002   0.957   0.115   -0.238992  -0.192086  1.055    5.393    5.113   0.972867    -0.628235  
  14.887  -0.029   1.024   0.231   -0.324256  -0.566039  0.543    7.225    4.917   0.93854     -0.784112  
  14.887  -0.055   1.001   0.161   -0.195535  -0.327915  0.714    5.435    3.855   1.235711    -1.089644  
  14.887  0.071    1.025   0.312   -0.403814  -0.898405  3.471    3.66     3.173   1.164816    -0.695865  
  14.887  0.053    0.995   0.188   -0.40595   -0.420824  0.594    6.702    4.449   1.207501    -0.558067  
  14.887  -0.011   0.938   0.205   -0.374203  -0.519661  2.741    4.924    3.878   1.063815    -0.824747  
  14.887  0.046    1.04    0.262   -0.410349  -0.430514  3.095    4.71     6.4     0.611199    -0.661789  
  14.887  0.044    1.0     0.203   -0.434053  -0.634501  1.201    6.937    2.317   1.261484    -0.938427  
  14.887  -0.026   0.96    0.217   -0.334697  -0.48204   2.673    2.611    5.455   1.115182    -1.233205  
  14.887  -0.02    1.103   0.276   -0.347156  -0.456418  -0.724   8.75     3.418   1.344972    -0.529108  
  14.887  -0.019   1.013   0.26    -0.373788  -0.362698  1.691    5.52     4.519   1.153326    -0.546388  
  14.887  0.043    1.022   0.225   -0.390503  -0.514778  1.632    3.821    6.967   0.814366    -0.907638  
  14.887  0.004    1.0     0.235   -0.34302   -0.550054  1.9      5.138    4.621   1.022743    -0.756292  
  14.887  -0.035   0.98    0.179   -0.308286  -0.200264  2.189    3.071    6.594   0.972844    -0.899906  
  14.887  0.087    1.033   0.274   -0.4914    -0.790416  1.272    4.85     4.835   1.105243    -0.837156  
  14.887  -0.014   1.036   0.198   -0.211381  -0.354515  1.864    5.812    3.632   1.364414    -1.180038  
  14.887  0.005    0.989   0.277   -0.388767  -0.692424  3.003    5.663    4.625   0.704237    -0.829498  
  14.887  0.043    1.042   0.255   -0.429724  -0.634873  1.305    7.628    4.486   1.070218    -0.460863  
  14.887  0.02     1.022   0.219   -0.381969  -0.806693  1.191    4.568    5.031   1.04994     -0.979314  
  14.887  0.025    1.015   0.228   -0.299983  -0.480309  0.233    5.196    5.988   1.608598    -0.872764  
  14.887  0.081    1.06    0.289   -0.473944  -0.786875  4.007    2.356    5.336   0.413654    -0.908876  
  14.887  0.019    0.989   0.241   -0.35453   -0.348597  1.429    6.164    4.403   0.884124    -0.745419  
  14.887  -0.013   1.036   0.21    -0.29139   -0.466543  5.021    2.554    8.478   -0.666748   -0.966378  
  14.887  -0.02    1.009   0.206   -0.321527  -0.430803  -0.554   9.55     2.322   1.036795    -0.33068   
  14.887  -0.012   1.059   0.23    -0.325138  -0.267995  2.673    3.581    6.217   0.638702    -1.11532   
  14.887  0.033    1.057   0.183   -0.235147  -0.113492  1.208    5.511    2.721   1.33854     -0.952115  
  14.887  -0.002   1.005   0.211   -0.331243  -0.655866  1.074    5.28     5.068   1.205306    -0.91149   
  14.887  -0.005   0.989   0.177   -0.29207   -0.125917  2.997    4.463    4.435   1.147031    -1.132736  
  14.887  0.029    1.041   0.205   -0.327438  -0.109275  1.893    6.187    3.318   1.155749    -0.617196  
  14.887  0.077    0.992   0.208   -0.470155  -0.694189  2.871    2.755    5.281   1.10494     -1.150417  
  14.887  -0.022   0.952   0.21    -0.293076  -0.369163  2.275    3.883    4.105   1.28654     -0.772649  
  14.887  0.028    1.089   0.274   -0.370401  -0.530282  2.31     3.13     6.968   0.621637    -0.826762  
  14.887  0.041    1.054   0.191   -0.276252  -0.427662  0.614    6.596    4.755   1.210346    -0.77668   
  14.887  -0.044   1.049   0.235   -0.254092  -0.446685  1.374    6.712    4.855   1.146097    -0.662732  
  14.887  0.016    1.016   0.213   -0.334369  -0.435455  4.231    3.582    3.638   1.00533     -0.977785  
  14.887  0.007    1.077   0.172   -0.258863  -0.206458  1.635    7.715    2.215   1.139432    -0.707649  
  14.887  -0.025   1.01    0.179   -0.268318  -0.213165  2.238    6.471    5.47    0.841333    -0.830471  
  14.887  -0.039   1.007   0.171   -0.263216  -0.320252  0.476    4.823    6.515   0.956956    -0.719474  
  14.897  0.036    1.038   0.245   -0.406649  -0.782446  1.632    4.041    4.413   1.492654    -0.924902  
  14.897  0.128    1.132   0.369   -0.465129  -0.562068  3.127    3.846    6.971   0.533548    -1.002482  
  14.897  -0.006   0.995   0.193   -0.25997   -0.095284  3.296    2.683    4.715   0.712357    -1.008     
  14.897  0.065    1.014   0.211   -0.432942  -0.833593  2.951    1.533    6.362   1.000603    -1.216844  
  14.897  0.042    1.057   0.24    -0.407188  -0.70224   1.16     5.492    5.659   0.952468    -0.734773  
  14.897  0.041    1.005   0.184   -0.353685  -0.823659  2.366    0.684    7.152   0.494191    -1.18102   
  14.897  0.057    1.105   0.32    -0.405503  -0.581735  2.863    6.514    2.961   0.834243    -0.767794  
  14.897  -0.076   1.0     0.146   -0.170062  -0.334557  2.675    5.153    4.184   1.070107    -0.866854  
  14.897  0.035    1.027   0.14    -0.29999   -0.650074  2.165    0.924    7.714   1.327461    -1.15806   
  14.897  0.02     1.043   0.208   -0.303261  -0.595279  2.93     6.52     3.339   0.978909    -0.919051  
  14.897  0.016    0.955   0.284   -0.415688  -0.491329  4.058    0.839    6.911   -1.043795   -1.023911  
  14.897  -0.027   1.009   0.251   -0.318391  -0.553627  0.423    3.947    7.377   0.937005    -0.549023  
  14.897  -0.013   1.033   0.157   -0.242931  0.057288   3.314    1.439    6.093   0.965622    -1.044996  
  14.897  0.001    1.034   0.14    -0.260992  -0.205482  3.62     0.169    7.583   0.414577    -1.252164  
  14.897  -0.044   1.027   0.24    -0.26454   -0.255287  0.606    4.208    5.75    0.993582    -0.710373  
  14.897  0.058    1.017   0.252   -0.451033  -0.763055  2.73     3.852    5.036   0.88736     -1.048472  
  14.897  0.011    0.984   0.202   -0.323032  -0.741509  0.796    6.906    3.306   1.401233    -0.779969  
  14.897  -0.027   1.011   0.173   -0.18898   -0.060883  1.996    5.928    3.795   1.243451    -1.211618  
  14.897  0.029    1.041   0.169   -0.224826  0.147509   1.44     4.349    5.343   1.012732    -0.846822  
  14.897  -0.07    1.013   0.217   -0.133597  0.063392   3.415    4.351    3.962   1.112561    -0.911338  
  14.897  -0.046   1.051   0.158   -0.13514   -0.009841  2.544    2.538    4.097   1.373129    -1.101236  
  14.897  0.042    1.057   0.261   -0.337188  -0.262732  2.213    3.981    5.111   1.241741    -1.158724  
  14.897  -0.125   0.992   0.194   -0.095574  0.225316   0.213    6.351    6.226   0.962869    -0.586727  
  14.897  0.01     0.978   0.24    -0.415903  -0.816047  1.265    5.222    5.544   1.24801     -0.829105  
  14.897  -0.032   1.017   0.256   -0.35749   -0.631141  1.92     3.421    4.326   1.315726    -0.937733  
  14.897  0.001    1.041   0.234   -0.345303  -0.486608  -0.722   7.782    4.452   1.249415    -0.773783  
  14.897  -0.007   1.039   0.264   -0.372287  -0.578139  5.61     3.07     7.205   -0.046126   -1.284347  
  14.897  0.013    1.006   0.27    -0.406152  -0.769589  0.939    6.741    2.544   1.115988    -0.459894  
  14.897  0.007    0.963   0.174   -0.327209  -0.537525  -0.516   5.03     5.687   1.339886    -0.962473  
  14.897  0.042    0.978   0.14    -0.32873   -0.679097  1.051    4.664    5.814   0.928854    -0.994351  
  14.897  0.072    1.073   0.241   -0.401111  -0.612474  3.797    4.128    7.0     0.49303     -0.947157  
  14.897  0.04     0.99    0.228   -0.355976  -0.939887  1.229    5.228    6.363   0.828339    -0.974993  
  14.897  0.056    0.989   0.224   -0.372384  -0.820827  2.146    4.862    5.465   0.83322     -1.061728  
  14.897  0.087    1.052   0.213   -0.386063  -0.581792  3.857    0.234    6.714   -2.23877    -1.3112    
  14.897  -0.014   1.111   0.186   -0.264492  -0.170036  1.977    4.807    4.863   1.253655    -1.149885  
  14.897  0.012    1.013   0.246   -0.341908  -0.742237  3.176    0.218    6.835   1.134905    -1.12899   
  14.897  0.082    1.067   0.293   -0.47049   -0.770405  2.479    4.403    4.318   1.212733    -1.203188  
  14.897  0.012    1.03    0.211   -0.313561  -0.531255  1.621    4.993    5.29    1.196713    -0.410385  
  14.897  0.008    1.051   0.254   -0.279651  -0.608717  1.318    6.036    5.866   1.055552    -0.878027  
  14.897  -0.071   0.95    0.214   -0.256402  -0.458897  1.008    5.438    4.836   1.133517    -0.934374  
  14.897  -0.091   1.025   0.192   -0.189493  0.124498   4.537    2.152    6.294   -0.28414    -1.012836  
  14.897  0.046    0.992   0.248   -0.383952  -0.585362  3.65     2.66     6.213   0.451553    -0.951409  
  14.897  0.08     1.113   0.271   -0.435761  -0.686357  1.705    7.444    3.736   0.958819    -0.181895  
  14.897  0.064    1.062   0.256   -0.408405  -0.357133  2.934    5.393    5.285   1.104241    -1.202557  
  14.897  0.029    1.009   0.209   -0.445705  -0.672719  3.302    0.64     7.062   -1.678122   -1.366249  
  14.897  0.013    1.053   0.203   -0.275099  -0.136253  4.422    2.269    8.088   -1.060833   -1.169749  
  14.897  0.031    1.033   0.256   -0.436016  -0.799035  3.829    3.04     6.407   0.533818    -1.346864  
  14.897  0.059    1.036   0.249   -0.443619  -0.784969  3.314    1.07     6.392   -0.103583   -1.147695  
  14.897  0.028    1.026   0.217   -0.396131  -0.45015   1.499    5.662    5.911   0.992085    -0.831255  
  14.897  -0.015   1.021   0.256   -0.344959  -0.561965  2.6      6.194    4.802   0.789371    -0.660598  
  14.897  0.0      1.053   0.276   -0.359778  -0.465605  -0.475   8.627    3.25    1.170079    -0.562087  
  14.897  0.016    0.958   0.195   -0.305944  -0.311279  1.33     6.803    4.289   1.207191    -1.190448  
  14.897  -0.023   0.996   0.233   -0.291956  -0.728761  4.614    2.986    6.504   0.55193     -1.308508  
  14.897  0.018    1.016   0.287   -0.401965  -0.691136  1.274    4.107    5.704   0.909718    -0.711492  
  14.897  0.034    1.047   0.248   -0.464244  -0.789988  -0.488   8.408    3.231   1.332843    -1.056592  
  14.897  0.007    1.017   0.253   -0.327256  -0.449937  1.648    4.544    6.091   1.40473     -1.176562  
  14.897  0.018    1.033   0.177   -0.238607  -0.478997  1.753    5.169    6.326   0.71574     -0.886753  
  14.897  0.023    1.078   0.293   -0.375854  -0.738592  3.089    3.054    6.921   0.553357    -1.178565  
  14.897  0.069    1.04    0.282   -0.475555  -1.045566  0.881    4.688    7.185   0.925424    -0.811268  
  14.897  0.062    1.017   0.274   -0.50981   -1.200624  4.409    2.849    7.515   -0.068061   -0.889201  
  14.897  -0.039   0.993   0.215   -0.296027  -0.515147  1.532    2.274    6.847   1.326988    -1.056122  
  14.897  0.076    0.982   0.286   -0.482334  -1.025743  1.684    3.827    6.502   0.921493    -1.040139  
  14.897  0.012    1.049   0.211   -0.367054  -0.534219  0.677    6.791    6.129   0.889246    -0.546885  
  14.897  -0.037   0.994   0.259   -0.312466  -0.695862  2.22     4.408    6.691   1.000858    -1.001718  
  14.897  0.112    1.023   0.244   -0.496809  -1.163784  3.76     2.624    7.949   -0.724837   -0.900751  
  14.897  -0.072   1.003   0.166   -0.250349  -0.382587  2.244    2.743    8.933   0.148312    -0.81684   
  14.897  0.01     1.0     0.263   -0.379232  -0.615928  1.21     6.23     3.32    0.994676    -0.704957  
  14.897  -0.034   0.996   0.178   -0.288485  -0.270045  2.513    5.067    4.908   1.016455    -0.937116  
  14.897  -0.012   0.932   0.143   -0.380693  -0.559476  0.362    5.596    5.26    1.010841    -0.317725  
  14.897  0.04     1.054   0.208   -0.333183  -0.586781  0.558    7.884    4.389   1.013168    -0.811593  
  14.897  0.033    1.059   0.295   -0.348324  -0.478158  4.772    2.239    7.146   -1.188719   -1.123097  
  14.897  -0.014   0.982   0.197   -0.323123  -0.492544  5.019    2.609    6.13    0.201748    -1.289339  
  14.897  0.051    1.11    0.21    -0.345074  -0.593367  0.649    8.49     1.992   1.089285    -0.529858  
  14.897  0.01     1.058   0.234   -0.327584  -0.529813  -0.129   9.425    1.432   1.230041    0.534      
  14.897  0.004    0.998   0.207   -0.398133  -0.652466  3.624    8.636    4.453   0.786698    -0.35622   
  14.897  0.034    1.038   0.245   -0.328516  -0.586393  1.359    4.454    6.392   1.192485    -1.146533  
  14.897  -0.055   0.983   0.153   -0.258809  -0.536761  -0.146   8.728    3.672   0.885495    -0.912311  
  14.897  0.006    0.976   0.213   -0.384605  -0.487939  3.998    1.778    7.896   -0.547993   -1.15538   
  14.897  0.044    0.979   0.246   -0.403936  -0.848625  3.133    3.907    3.065   1.478227    -1.533928  
  14.897  0.066    1.064   0.305   -0.432745  -0.832963  4.881    2.135    7.382   0.017284    -1.131108  
  14.897  0.051    1.018   0.199   -0.353726  -0.67776   -0.718   6.461    3.728   1.331726    -0.760839  
  14.897  0.085    1.113   0.231   -0.34516   -0.682242  2.292    4.961    4.532   0.854923    -0.719437  
  14.897  -0.001   0.916   0.102   -0.345303  -0.652886  1.773    4.263    6.085   0.762996    -0.958757  
  14.897  0.027    1.066   0.204   -0.338826  -0.678217  3.389    1.874    6.341   0.696237    -1.142176  
  14.897  0.067    1.019   0.244   -0.435041  -0.934948  4.044    2.915    7.129   -0.02925    -0.828469  
  14.897  0.081    1.064   0.327   -0.490374  -0.697638  1.165    5.452    4.414   1.327876    -0.934172  
  14.897  0.007    0.947   0.141   -0.353555  -0.734923  2.532    5.676    6.261   0.458334    -0.741645  
  14.897  0.031    1.041   0.138   -0.31325   -0.582029  0.731    4.217    6.871   1.219516    -1.129121  
  14.897  0.034    1.022   0.129   -0.275175  -0.518272  2.067    5.627    2.78    0.992764    -0.865119  
  14.897  -0.039   0.984   0.149   -0.222872  -0.222968  1.883    5.864    2.915   1.145256    -0.843353  
  14.897  0.035    1.01    0.192   -0.364005  -0.539716  0.954    7.0      3.416   1.175108    -1.022669  
  14.897  0.065    1.076   0.314   -0.477861  -0.744812  2.683    9.476    1.915   0.804867    -0.418206  
  14.897  0.069    1.012   0.189   -0.419534  -0.885404  1.274    7.978    2.98    1.330171    -0.908473  
  14.897  0.011    1.026   0.243   -0.347708  -0.511922  1.823    3.571    6.832   1.017188    -0.937357  
  14.897  0.018    1.004   0.166   -0.317639  -0.436304  6.327    3.965    5.348   -0.327406   -1.19461   
  14.897  0.057    0.989   0.17    -0.392422  -0.59699   2.905    2.639    7.059   0.511336    -0.769308  
  14.897  0.019    1.017   0.197   -0.401426  -0.595198  3.025    2.749    4.035   1.252596    -1.329082  
  14.897  0.019    0.997   0.227   -0.414181  -0.713886  1.672    5.515    4.406   0.97332     -0.610855  
  14.897  0.034    1.016   0.232   -0.363832  -0.611561  1.966    6.142    2.471   0.949924    -0.752989  
  14.897  -0.016   0.998   0.177   -0.292707  -0.485539  1.229    8.335    5.092   0.899682    -0.571406  
  14.907  0.012    1.051   0.299   -0.383736  -0.430302  -0.255   8.668    5.424   1.096546    -0.52315   
  14.907  0.006    0.957   0.284   -0.473424  -0.728862  2.161    3.636    5.62    0.850766    -1.043199  
  14.907  0.034    0.982   0.219   -0.418788  -0.769484  2.596    6.164    5.821   0.762702    -0.902899  
  14.907  -0.054   1.024   0.232   -0.272878  -0.242649  1.566    6.827    2.893   0.962303    -0.153978  
  14.907  0.053    1.065   0.246   -0.362883  -0.518506  4.49     2.195    5.295   0.618235    -1.173761  
  14.907  0.029    1.059   0.197   -0.278184  -0.04919   3.358    2.188    6.07    0.802567    -1.022508  
  14.907  0.069    1.136   0.209   -0.382225  -0.783505  1.948    4.457    7.808   0.493188    -0.942319  
  14.907  0.043    1.022   0.238   -0.400399  -0.642848  2.835    2.913    6.781   0.551154    -0.885487  
  14.907  0.006    0.987   0.195   -0.422776  -0.526951  2.678    5.04     6.248   0.723097    -1.023786  
  14.907  0.054    0.992   0.127   -0.329992  -0.406735  3.265    2.893    6.384   0.341811    -1.029726  
  14.907  0.013    0.996   0.202   -0.358649  -0.565536  2.442    8.906    2.7     0.910059    -0.940847  
  14.907  0.038    1.028   0.29    -0.453596  -0.6935    2.216    5.278    6.288   0.867736    -0.992163  
  14.907  -0.023   1.001   0.22    -0.363866  -0.474856  1.826    6.378    3.453   1.13361     -0.923894  
  14.907  0.079    1.109   0.255   -0.389437  -0.520709  3.282    3.518    4.616   0.628227    -0.862119  
  14.907  0.046    1.005   0.206   -0.399337  -0.848435  3.332    4.175    7.628   0.54017     -0.996853  
  14.907  0.017    1.02    0.247   -0.370429  -0.689307  2.008    4.374    5.58    0.722846    -0.963406  
  14.907  0.038    1.039   0.26    -0.377724  -0.577342  2.754    2.011    5.779   1.355585    -1.347     
  14.907  0.117    1.083   0.303   -0.463746  -0.800729  4.585    3.212    5.134   0.464639    -1.213455  
  14.907  -0.006   1.026   0.177   -0.275148  -0.181286  2.689    2.887    5.387   2.053698    -1.087374  
  14.907  0.001    1.008   0.274   -0.363603  -0.494521  2.883    3.379    5.062   1.002102    -1.234426  
  14.907  -0.005   0.974   0.249   -0.388393  -0.736902  2.453    3.722    5.846   1.100631    -0.996515  
  14.907  0.054    1.067   0.176   -0.369527  -0.739416  1.394    7.552    4.47    0.893943    -0.667669  
  14.907  -0.011   1.003   0.229   -0.327869  -0.239164  0.818    8.139    3.667   1.054008    -0.478668  
  14.907  0.014    1.066   0.182   -0.29537   -0.766048  3.253    1.642    7.687   -0.280966   -1.058678  
  14.907  0.016    1.006   0.204   -0.41332   -0.646334  1.725    5.421    4.736   0.92671     -1.071995  
  14.907  -0.016   0.997   0.171   -0.35489   -0.652567  1.961    4.687    5.288   1.177565    -0.899528  
  14.907  0.014    0.939   0.25    -0.430256  -1.096706  2.075    5.993    3.776   1.057007    -1.101649  
  14.907  -0.005   1.065   0.295   -0.32024   -0.61875   3.181    2.097    7.371   0.480552    -1.029724  
  14.907  -0.019   1.026   0.262   -0.377132  -0.531851  0.72     6.038    3.841   1.121886    -0.758582  
  14.907  0.044    0.983   0.139   -0.295932  -0.720084  -0.032   9.804    3.45    1.222576    -0.169538  
  14.907  -0.025   0.965   0.253   -0.323281  -0.356194  1.307    4.428    5.863   1.058349    -0.88441   
  14.907  -0.022   0.994   0.17    -0.294977  -0.149905  1.972    5.783    5.734   0.663229    -0.675596  
  14.907  0.02     1.089   0.337   -0.434447  -0.592787  0.602    5.364    6.319   1.073303    -0.668796  
  14.907  -0.055   0.971   0.193   -0.188068  -0.179672  1.805    3.704    5.978   1.053645    -0.857677  
  14.907  0.025    1.111   0.255   -0.267878  -0.299472  0.355    5.831    3.897   1.156779    -0.98777   
  14.907  0.043    0.978   0.197   -0.453798  -0.692709  0.185    8.712    3.217   1.137172    -0.118546  
  14.907  0.001    1.028   0.192   -0.347692  -0.315834  0.249    4.696    5.719   1.402261    -1.121717  
  14.907  0.064    0.997   0.243   -0.391044  -0.941889  -0.68    9.468    1.64    1.359637    -0.573099  
  14.907  0.034    1.008   0.198   -0.322313  -0.708788  2.004    2.993    5.923   1.149165    -0.919149  
  14.907  0.058    0.91    0.133   -0.412474  -1.16822   3.176    2.114    5.884   0.229165    -1.21765   
  14.907  0.04     1.082   0.225   -0.307573  -0.364764  3.08     3.146    6.502   0.377072    -0.917134  
  14.907  0.005    1.051   0.223   -0.296597  -0.440377  1.845    5.837    3.57    1.135493    -1.017626  
  14.907  -0.001   1.004   0.218   -0.32734   -0.225187  4.275    1.092    7.034   0.607263    -1.230256  
  14.907  0.001    1.007   0.236   -0.332097  -0.288939  2.475    4.882    6.359   0.665431    -0.806358  
  14.907  -0.001   1.011   0.24    -0.333373  -0.344518  0.613    7.55     5.741   1.115288    -0.920974  
  14.907  0.032    0.97    0.206   -0.328867  -0.501876  -1.136   9.508    4.222   1.127159    -0.377616  
  14.907  -0.014   1.064   0.285   -0.33277   -0.525869  4.258    4.3      6.19    0.416874    -1.101825  
  14.907  0.028    1.082   0.238   -0.320658  -0.465624  2.124    5.377    4.486   0.920118    -0.31224   
  14.907  0.034    1.034   0.355   -0.449267  -0.640126  2.908    2.951    5.317   1.030932    -1.171988  
  14.907  -0.0     1.027   0.21    -0.348146  -0.975987  5.283    2.172    8.098   -0.137949   -1.229094  
  14.907  -0.01    0.996   0.233   -0.306981  -0.680953  5.106    3.583    6.566   -0.284849   -1.144618  
  14.907  0.022    0.985   0.22    -0.429649  -0.629964  3.55     4.152    7.458   0.365843    -0.880036  
  14.907  0.002    1.076   0.274   -0.341984  -0.624922  2.957    4.521    3.78    0.838071    -1.165027  
  14.907  -0.003   1.0     0.267   -0.349441  -0.687414  1.818    3.249    6.427   0.885502    -0.906093  
  14.907  0.018    0.962   0.222   -0.414951  -0.662303  4.371    1.683    5.54    -0.172748   -1.239286  
  14.907  0.051    1.028   0.256   -0.418286  -0.767212  4.248    6.021    5.165   0.342001    -0.871095  
  14.907  0.074    0.999   0.138   -0.348924  -0.646077  1.768    6.378    4.221   1.120602    -0.872334  
  14.907  -0.001   1.032   0.248   -0.301524  -0.458823  1.24     5.554    5.741   0.985787    -0.662705  
  14.907  0.05     1.051   0.228   -0.353252  -0.350087  1.647    2.972    6.044   0.719577    -0.940267  
  14.907  -0.006   1.039   0.181   -0.24558   -0.392961  2.073    4.741    5.0     0.844688    -0.934814  
  14.907  0.024    1.058   0.213   -0.319528  -0.528504  2.264    7.407    4.842   0.882588    -0.900319  
  14.907  0.04     1.054   0.31    -0.455886  -0.577784  2.932    3.306    5.012   1.081355    -0.926742  
  14.907  0.069    0.966   0.129   -0.441171  -0.769472  2.153    3.815    5.631   0.727786    -0.865494  
  14.907  -0.038   0.957   0.164   -0.268271  -0.600422  1.225    4.591    5.15    0.931951    -0.842349  
  14.907  -0.058   1.001   0.166   -0.208991  -0.101403  3.161    5.204    5.042   0.667748    -0.994112  
  14.907  0.049    1.003   0.202   -0.277378  -0.266818  0.354    5.84     4.821   1.000895    -0.73271   
  14.907  0.104    1.108   0.198   -0.367185  -0.585959  -0.796   7.474    5.903   1.017348    -0.555999  
  14.907  -0.057   0.971   0.143   -0.242     -0.678364  2.677    3.901    3.582   0.874959    -0.737855  
  14.907  0.066    1.055   0.19    -0.368897  -0.477131  0.355    6.219    5.51    1.196947    -1.033051  
  14.907  0.009    1.004   0.22    -0.338603  -0.693382  2.699    3.89     5.159   1.073449    -0.814965  
  14.907  0.018    1.015   0.176   -0.334391  -0.659945  0.653    4.56     7.056   0.975161    -0.835958  
  14.907  -0.046   0.969   0.237   -0.308617  -0.266011  2.872    4.237    5.644   1.070809    -1.019441  
  14.907  0.051    1.055   0.263   -0.38759   -0.498733  3.7      3.958    7.684   0.445216    -0.983709  
  14.907  0.113    1.086   0.215   -0.442549  -0.929341  1.647    6.662    5.637   0.843106    -0.721819  
  14.907  0.062    1.012   0.172   -0.390761  -0.293943  4.377    1.991    5.189   0.282492    -1.107034  
  14.907  0.024    1.073   0.204   -0.32914   -0.268657  0.652    2.734    6.126   1.386937    -0.787822  
  14.907  0.002    1.039   0.198   -0.256139  -0.235931  1.759    6.136    6.427   0.788158    -0.770361  
  14.907  0.034    0.945   0.105   -0.356144  -0.381499  3.903    3.315    5.457   0.437615    -1.136895  
  14.907  0.08     1.033   0.265   -0.496651  -0.85969   1.138    4.869    5.122   1.125912    -0.856592  
  14.907  0.047    1.149   0.295   -0.315322  -0.402979  1.04     3.924    6.97    0.742045    -1.110221  
  14.907  0.055    1.068   0.233   -0.366737  -0.635793  3.951    3.698    6.773   0.214172    -1.010582  
  14.907  0.003    1.012   0.213   -0.301266  -0.55638   0.758    5.82     3.548   1.244493    -1.003599  
  14.907  -0.024   1.022   0.275   -0.395158  -0.589132  4.056    3.137    5.023   1.634911    -1.575429  
  14.907  -0.038   1.042   0.166   -0.272552  -0.474314  4.302    5.313    3.875   0.453163    -1.055593  
  14.907  -0.022   1.077   0.224   -0.20788   -0.199105  1.837    4.479    5.913   0.922894    -0.729343  
  14.907  0.014    1.08    0.224   -0.334681  -0.290864  4.552    2.568    5.215   1.008144    -1.379374  
  14.907  0.019    1.071   0.2     -0.272238  -0.375159  2.728    3.737    5.497   0.63192     -1.001094  
  14.907  -0.012   1.022   0.156   -0.26193   -0.442016  -0.647   9.201    1.337   1.273058    0.048301   
  14.907  0.13     1.121   0.23    -0.441027  -0.690617  0.493    6.558    4.239   1.164723    -1.008679  
  14.907  -0.043   0.914   0.165   -0.289212  -0.306359  0.433    6.09     5.352   1.14046     -1.045476  
  14.907  0.015    1.004   0.308   -0.42994   -0.753353  3.616    2.123    6.565   0.827543    -1.159841  
  14.907  0.108    1.036   0.217   -0.483641  -0.987571  0.498    9.194    4.425   0.988291    -0.556916  
  14.907  0.055    1.037   0.194   -0.320216  -0.650735  1.806    6.018    5.036   1.167877    -1.036294  
  14.907  -0.013   0.995   0.185   -0.260384  -0.248247  2.785    6.441    5.576   0.81981     -0.914477  
  14.907  -0.006   0.964   0.124   -0.366957  -0.91478   3.536    1.024    5.236   1.040902    -1.200634  
  14.907  0.054    0.988   0.142   -0.245272  -0.261414  2.736    4.21     4.841   0.99669     -1.100221  
  14.907  0.013    1.029   0.223   -0.34282   -0.320605  2.026    3.381    7.012   0.924704    -1.015279  
  14.907  0.037    1.041   0.312   -0.418849  -0.623924  2.448    7.093    4.284   0.905226    -0.880973  
  14.907  -0.064   0.98    0.21    -0.265766  -0.596021  1.389    5.892    4.826   0.986369    -0.938267  
  14.907  0.112    1.077   0.217   -0.498912  -0.823965  0.685    8.793    1.491   1.189814    -0.731752  
  14.917  0.066    1.033   0.271   -0.505188  -0.661775  2.777    5.514    6.234   0.547788    -0.697823  
  14.917  0.04     1.042   0.158   -0.391113  -0.747272  1.073    5.184    4.683   1.155538    -0.615311  
  14.917  -0.052   0.975   0.163   -0.301491  -0.491784  1.928    3.4      5.787   1.025135    -0.966672  
  14.917  0.047    1.051   0.227   -0.380807  -0.560686  1.822    5.429    3.145   1.092441    -0.787938  
  14.917  0.003    1.02    0.191   -0.291707  -0.280953  2.134    7.088    3.73    0.814215    -0.599988  
  14.917  0.055    1.098   0.232   -0.363794  -0.559845  1.865    5.539    6.233   1.702782    -1.273586  
  14.917  0.044    1.017   0.299   -0.487162  -0.564143  1.664    4.326    6.19    0.913334    -1.037719  
  14.917  0.022    1.039   0.164   -0.336687  -0.593295  4.323    3.321    3.982   0.677008    -1.1936    
  14.917  -0.008   0.938   0.198   -0.345089  -0.645707  3.06     5.683    6.326   0.672384    -0.993143  
  14.917  0.039    1.016   0.248   -0.396152  -0.666624  -0.428   11.105   3.288   1.166255    -0.375674  
  14.917  0.026    1.054   0.225   -0.322223  -0.500208  3.756    5.663    5.091   0.632014    -0.757226  
  14.917  -0.085   0.94    0.219   -0.364881  -0.699791  2.943    3.634    6.318   0.922262    -1.215404  
  14.917  0.017    1.032   0.152   -0.256208  -0.521429  2.287    5.142    6.29    0.858373    -0.862575  
  14.917  0.062    1.068   0.219   -0.398798  -0.684278  1.994    4.81     6.221   0.840384    -0.773111  
  14.917  -0.057   0.949   0.202   -0.283083  -0.626789  2.299    3.776    5.567   1.068842    -1.079332  
  14.917  0.074    1.031   0.217   -0.423211  -0.854986  1.939    3.519    5.098   1.355533    -1.222692  
  14.917  0.088    1.076   0.249   -0.353049  -0.727814  1.679    3.374    7.083   1.055191    -1.097027  
  14.917  0.073    1.0     0.212   -0.464968  -1.211197  1.901    1.979    6.825   1.474723    -0.993248  
  14.917  -0.047   0.974   0.121   -0.251741  -0.38324   2.926    0.403    6.508   3.089706    -1.325641  
  14.917  0.065    1.093   0.246   -0.411043  -0.975662  0.927    6.023    6.15    0.79195     -0.768293  
  14.917  0.059    1.112   0.241   -0.370827  -0.82569   1.557    4.968    5.798   0.915562    -0.889732  
  14.917  -0.035   1.051   0.197   -0.185241  0.142457   1.675    2.591    6.008   1.003073    -1.189098  
  14.917  0.092    1.052   0.216   -0.445203  -0.59368   3.856    2.17     5.141   0.799448    -1.370768  
  14.917  0.002    1.055   0.198   -0.283825  -0.494606  0.124    5.662    5.007   1.176035    -0.885023  
  14.917  0.092    1.137   0.361   -0.466606  -0.75764   4.068    2.932    7.684   -0.819958   -0.936897  
  14.917  -0.0     1.075   0.193   -0.271328  -0.553298  1.655    3.989    5.789   1.087193    -0.743914  
  14.917  0.023    1.025   0.238   -0.372076  -0.597666  0.069    4.035    6.825   1.207614    -0.828994  
  14.917  0.067    1.063   0.228   -0.402542  -0.846205  0.835    7.121    5.658   0.85661     -0.329766  
  14.917  -0.043   1.022   0.234   -0.307143  -0.245201  2.105    6.358    3.678   0.883162    -0.56688   
  14.917  -0.013   1.005   0.148   -0.284357  -0.668114  4.209    2.501    7.82    -0.040202   -1.180229  
  14.917  -0.014   1.05    0.208   -0.201572  -0.174133  4.188    4.448    5.13    0.600866    -1.064631  
  14.917  0.043    1.044   0.194   -0.365014  -0.754843  1.883    2.778    7.289   0.846564    -0.981572  
  14.917  0.032    1.022   0.161   -0.277921  -0.970776  2.289    8.075    5.67    0.720112    -0.620497  
  14.917  0.048    1.015   0.206   -0.375315  -0.776579  4.382    4.299    5.857   0.227812    -0.915582  
  14.917  0.064    1.062   0.266   -0.44514   -0.789094  2.06     2.646    8.31    0.293143    -0.976718  
  14.917  0.099    1.007   0.262   -0.547162  -0.950479  3.908    0.469    7.437   1.019356    -1.182541  
  14.917  0.088    1.095   0.281   -0.39059   -0.748627  4.678    4.42     6.374   0.264163    -1.120907  
  14.917  -0.035   1.015   0.259   -0.328444  -0.792304  1.723    5.323    5.59    1.056601    -1.14153   
  14.917  0.058    1.024   0.269   -0.377995  -0.833026  0.517    4.879    8.459   1.001059    -0.817466  
  14.917  0.093    0.998   0.189   -0.487151  -0.768515  0.612    5.262    5.653   1.345428    -1.235113  
  14.917  -0.012   1.031   0.185   -0.270113  -0.381701  1.488    3.859    7.303   0.64418     -0.706762  
  14.917  0.027    1.023   0.23    -0.353797  -0.483583  0.986    6.909    4.873   1.148111    -0.711014  
  14.917  0.049    1.006   0.161   -0.274395  -0.576873  3.657    2.082    5.703   0.767376    -1.320819  
  14.917  -0.029   1.016   0.14    -0.228829  -0.471142  2.405    4.094    4.651   1.233346    -1.397454  
  14.917  0.023    1.039   0.173   -0.301898  -0.336942  2.746    3.674    3.691   0.993375    -0.832222  
  14.917  -0.02    1.005   0.255   -0.343551  -0.592691  4.842    3.536    8.611   -0.210592   -1.091675  
  14.917  -0.045   0.926   0.195   -0.248436  -0.466487  2.721    5.119    6.553   0.591467    -0.955601  
  14.917  0.033    1.085   0.207   -0.314857  -0.539521  4.439    3.057    5.851   0.442543    -0.854053  
  14.917  -0.047   0.959   0.179   -0.270556  -0.351971  1.286    6.572    1.819   1.398394    -0.970745  
  14.917  0.059    1.092   0.28    -0.371971  -0.594362  0.899    5.772    5.59    0.99255     -0.902     
  14.917  0.054    1.003   0.264   -0.45655   -0.798498  2.692    4.1      7.613   0.291601    -1.08909   
  14.917  -0.05    1.054   0.295   -0.328384  -0.480654  -0.087   6.58     4.503   1.377378    -1.008228  
  14.917  0.07     1.091   0.307   -0.452097  -0.619913  2.086    5.314    6.229   0.767869    -0.601664  
  14.917  0.014    1.037   0.289   -0.35573   -0.743416  3.668    1.493    6.461   -0.400504   -0.96254   
  14.917  0.073    1.046   0.19    -0.345471  -0.846812  1.556    4.532    4.801   1.223452    -0.919364  
  14.917  0.011    1.021   0.239   -0.416041  -0.813468  4.964    2.402    7.784   -0.87625    -1.184462  
  14.917  -0.034   1.032   0.233   -0.376478  -0.643072  1.812    4.994    6.544   0.68159     -0.706003  
  14.917  -0.02    1.019   0.172   -0.279755  -0.514823  4.544    2.78     6.307   0.374563    -0.910635  
  14.917  0.078    1.005   0.237   -0.440336  -0.903881  2.18     4.2      5.245   0.672776    -0.689088  
  14.917  0.036    1.032   0.244   -0.393488  -0.472882  1.345    4.351    5.693   0.894227    -0.853569  
  14.917  -0.002   1.045   0.288   -0.359595  -0.647457  5.472    2.431    4.631   0.08809     -1.551112  
  14.917  -0.011   0.987   0.203   -0.32805   -0.533898  3.183    3.401    7.016   0.311159    -0.936593  
  14.917  -0.065   1.044   0.322   -0.376726  -0.722626  3.216    2.401    6.03    1.497961    -1.46988   
  14.917  0.025    1.109   0.195   -0.325819  -0.621681  1.005    4.77     5.096   0.910102    -0.961641  
  14.917  -0.018   1.045   0.334   -0.407192  -0.53774   3.502    3.279    7.014   -0.198726   -0.968401  
  14.917  0.029    1.053   0.264   -0.416731  -0.703447  2.701    6.939    3.282   1.020156    -0.944374  
  14.917  0.003    1.025   0.272   -0.43272   -0.796508  0.991    5.689    6.36    0.785221    -0.682271  
  14.917  0.009    0.986   0.235   -0.403664  -0.795212  3.697    3.175    6.3     0.778301    -1.262258  
  14.917  -0.015   0.993   0.138   -0.310992  -0.789729  2.201    3.201    6.432   0.222414    -1.093673  
  14.917  -0.031   1.097   0.293   -0.338235  -0.396073  0.563    7.403    4.648   1.1889      -0.846999  
  14.917  0.052    1.035   0.265   -0.422885  -0.674512  1.85     3.614    8.067   0.740847    -0.80175   
  14.917  0.003    1.101   0.291   -0.351301  -0.395449  2.818    5.669    4.661   0.726414    -0.778039  
  14.917  -0.052   0.98    0.222   -0.288973  -0.346861  2.758    1.739    7.76    -0.222431   -1.000562  
  14.917  0.059    1.014   0.209   -0.445044  -0.689299  2.644    4.684    4.058   0.878861    -0.734405  
  14.917  0.022    1.013   0.209   -0.325659  -0.727049  2.86     4.076    4.728   0.913158    -1.104654  
  14.917  0.038    0.983   0.168   -0.382313  -0.836543  2.437    4.394    4.891   0.796438    -0.986171  
  14.917  -0.06    1.0     0.233   -0.270556  -0.48249   3.671    5.674    4.748   0.680006    -0.827158  
  14.917  0.061    1.087   0.259   -0.401638  -0.833689  3.132    4.742    6.978   0.315003    -0.75049   
  14.917  -0.043   0.997   0.184   -0.231467  -0.328109  2.197    3.529    5.095   0.706459    -0.899512  
  14.917  -0.052   1.03    0.222   -0.275838  -0.327667  2.609    3.465    6.568   0.656693    -0.896806  
  14.917  0.032    1.057   0.215   -0.342871  -0.63061   2.937    2.561    4.479   0.645735    -0.958068  
  14.917  0.036    1.01    0.236   -0.406528  -0.582615  0.285    6.919    4.686   1.002512    -0.890083  
  14.917  0.025    0.989   0.241   -0.408205  -0.598174  1.263    6.717    2.941   1.138274    -1.091413  
  14.917  0.008    1.051   0.271   -0.372473  -0.625245  3.433    3.99     5.527   0.618666    -0.900063  
  14.917  0.049    1.074   0.244   -0.35139   -0.638742  0.296    6.899    5.726   1.00411     -0.492759  
  14.917  0.056    1.007   0.192   -0.483953  -1.030642  1.74     4.49     5.416   1.093791    -1.209212  
  14.917  -0.041   1.014   0.192   -0.216279  -0.346417  2.593    3.391    7.489   0.480535    -1.022063  
  14.917  -0.006   0.992   0.165   -0.269551  -0.461459  3.482    3.522    6.219   0.380872    -0.881354  
  14.917  -0.005   0.919   0.168   -0.366255  -0.793706  3.255    3.058    5.987   0.495894    -1.088257  
  14.917  0.043    1.028   0.221   -0.398068  -0.622754  -1.212   8.701    4.182   1.308082    -0.920449  
  14.917  -0.026   1.026   0.182   -0.223967  -0.246526  1.712    3.398    5.338   1.552953    -1.303664  
  14.917  0.016    1.062   0.273   -0.390664  -0.797227  2.064    2.048    5.979   0.931206    -1.088313  
  14.917  -0.036   0.975   0.203   -0.324     -0.5927    3.008    3.475    8.362   0.019947    -1.130694  
  14.917  -0.061   1.039   0.221   -0.212644  -0.051292  4.114    3.82     5.414   0.438342    -1.036172  
  14.917  0.032    0.998   0.21    -0.370369  -0.782074  3.491    2.079    6.237   1.251787    -1.240377  
  14.917  0.012    0.988   0.188   -0.332945  -0.270493  1.837    3.945    6.786   0.426745    -0.780488  
  14.917  0.024    1.001   0.233   -0.410983  -0.771591  1.468    6.909    2.952   1.15818     -1.178185  
  14.917  0.018    1.075   0.223   -0.319719  -0.373203  2.908    2.18     8.493   -0.311618   -1.09729   
  14.917  -0.07    1.023   0.169   -0.220982  -0.316438  3.614    3.484    4.746   0.722099    -1.486435  
  14.917  0.066    1.009   0.166   -0.375559  -0.468448  2.171    2.82     6.841   1.232603    -1.098494  
  14.928  -0.017   1.029   0.172   -0.246617  -0.462772  3.827    3.795    5.063   1.193268    -1.100044  
  14.928  0.077    1.049   0.3     -0.522067  -0.709499  2.956    1.96     6.439   0.782552    -1.185573  
  14.928  -0.007   1.077   0.185   -0.223425  -0.571073  2.569    3.354    6.048   1.156083    -1.095027  
  14.928  0.015    1.069   0.237   -0.292478  -0.101813  1.943    6.235    4.415   0.982435    -0.903326  
  14.928  0.025    0.983   0.221   -0.372715  -0.763158  3.452    4.022    5.252   1.077386    -1.318817  
  14.928  0.036    1.055   0.231   -0.384507  -0.632577  2.147    6.368    4.312   0.829596    -0.998462  
  14.928  0.023    1.123   0.271   -0.370685  -0.457131  2.932    3.033    6.041   0.761099    -1.101911  
  14.928  0.053    1.072   0.235   -0.402927  -0.51282   2.282    2.99     6.029   1.195531    -1.035126  
  14.928  0.061    0.992   0.16    -0.411747  -0.630821  2.29     2.154    5.411   1.244311    -1.092729  
  14.928  0.087    1.09    0.299   -0.375856  -0.766169  1.729    6.668    4.014   0.88388     -1.060922  
  14.928  0.11     1.087   0.263   -0.518869  -0.995139  2.697    4.192    5.144   0.765974    -1.321915  
  14.928  0.023    0.983   0.157   -0.349666  -0.665542  4.011    1.678    5.905   0.23193     -1.300569  
  14.928  -0.034   1.019   0.24    -0.235027  -0.40325   0.883    6.036    3.499   1.100604    -0.852321  
  14.928  -0.014   1.01    0.191   -0.305831  -0.485627  3.053    3.182    4.671   0.445743    -1.097023  
  14.928  0.057    1.078   0.247   -0.388019  -0.816677  3.29     2.216    7.026   0.358707    -1.081672  
  14.928  0.069    1.107   0.291   -0.394958  -0.625627  0.595    6.162    4.619   1.209478    -1.154583  
  14.928  0.038    1.04    0.168   -0.331569  -0.455027  2.001    3.021    5.196   1.050908    -1.147925  
  14.928  -0.044   1.066   0.149   -0.169234  0.098597   2.642    4.104    4.705   0.784981    -0.793855  
  14.928  -0.073   0.933   0.087   -0.252642  -0.183487  2.386    5.7      5.488   1.087862    -0.892148  
  14.928  -0.05    0.986   0.216   -0.304073  -0.405369  0.755    6.732    4.01    1.109896    -0.743608  
  14.928  -0.053   1.012   0.178   -0.214615  -0.215399  4.168    3.363    7.376   0.247175    -1.026896  
  14.928  0.069    1.004   0.283   -0.465208  -0.668792  1.6      4.258    5.853   1.039105    -0.961375  
  14.928  0.021    0.952   0.193   -0.400628  -0.754203  1.94     2.92     7.374   0.85741     -0.999699  
  14.928  0.01     1.007   0.19    -0.283075  -0.396113  0.783    4.882    6.387   0.98473     -1.0465    
  14.928  0.018    1.06    0.24    -0.381229  -0.844642  2.103    1.479    6.024   1.683604    -1.257524  
  14.928  -0.02    0.997   0.156   -0.212068  -0.923474  2.065    3.295    7.044   0.677085    -1.108098  
  14.928  0.004    1.04    0.259   -0.383347  -0.677733  0.832    4.91     4.854   1.214513    -0.967999  
  14.928  0.078    1.081   0.37    -0.545138  -0.738036  1.896    1.196    7.917   -0.393003   -0.996996  
  14.928  -0.006   1.052   0.216   -0.331941  -0.556035  -0.638   7.198    5.832   1.105609    -0.660725  
  14.928  -0.038   0.987   0.129   -0.270234  -0.354998  2.311    4.526    5.08    1.442262    -1.232067  
  14.928  0.019    0.968   0.281   -0.426174  -0.949859  2.255    5.855    5.236   0.97786     -1.002624  
  14.928  0.02     1.001   0.162   -0.336216  -0.390367  1.593    4.949    4.536   1.007309    -0.772256  
  14.928  0.021    0.972   0.15    -0.411346  -0.135463  4.07     0.58     6.216   1.542922    -1.232317  
  14.928  0.041    1.081   0.249   -0.325864  -0.589867  2.937    6.703    5.289   0.751904    -0.949972  
  14.928  -0.075   1.008   0.141   -0.091231  -0.037365  1.005    5.047    6.7     0.86736     -0.853404  
  14.928  0.026    1.005   0.286   -0.41827   -0.754323  2.51     3.43     5.489   0.947437    -1.205873  
  14.928  -0.032   0.998   0.179   -0.257894  -0.556307  1.857    4.035    5.261   0.873069    -0.927124  
  14.928  -0.04    1.032   0.256   -0.360241  -0.574468  -1.261   11.803   2.916   1.201389    -0.165759  
  14.928  0.119    1.158   0.347   -0.478161  -0.779794  2.453    3.122    8.469   0.051673    -0.900043  
  14.928  0.034    1.069   0.278   -0.393345  -0.664141  4.589    4.028    6.213   0.160433    -1.080004  
  14.928  0.092    1.109   0.246   -0.393408  -0.72431   1.104    8.454    3.246   1.291459    -1.135888  
  14.928  -0.001   0.998   0.254   -0.342963  -0.916405  1.249    6.114    4.866   1.026615    -1.135348  
  14.928  -0.033   0.987   0.242   -0.288196  -0.470019  2.538    3.585    4.448   1.213297    -1.054902  
  14.928  0.024    1.005   0.196   -0.368656  -0.763824  0.711    6.345    6.437   0.900584    -0.662051  
  14.928  -0.031   0.954   0.172   -0.260988  -0.649503  1.488    3.456    5.632   1.092707    -0.896878  
  14.928  -0.064   1.012   0.198   -0.217262  -0.139891  0.999    4.962    6.443   0.933939    -1.012928  
  14.928  0.099    1.106   0.306   -0.521272  -0.673107  3.922    5.076    4.205   0.863772    -1.328682  
  14.928  0.049    1.039   0.21    -0.379239  -0.813835  0.857    5.48     4.246   1.134246    -1.003309  
  14.928  -0.002   1.044   0.178   -0.25377   -0.368507  2.222    5.396    5.328   0.721868    -0.747687  
  14.928  0.081    1.122   0.293   -0.43349   -0.636258  0.969    6.974    4.613   1.043938    -1.045184  
  14.928  0.076    1.12    0.331   -0.435254  -0.762509  -0.181   7.011    4.068   1.018763    -0.572144  
  14.928  -0.043   0.99    0.197   -0.297547  -0.571788  5.887    4.244    6.694   -0.115198   -1.385646  
  14.928  -0.03    1.005   0.228   -0.399836  -0.683443  1.331    6.321    4.582   0.945017    -0.85959   
  14.928  0.126    1.097   0.272   -0.50924   -0.662167  1.914    4.349    5.937   0.987392    -0.94846   
  14.928  -0.009   1.041   0.211   -0.340203  -0.619437  3.299    4.017    7.55    0.355392    -0.885663  
  14.928  0.043    1.035   0.238   -0.425304  -0.641579  1.951    2.0      6.421   1.430457    -1.111201  
  14.928  -0.005   0.982   0.221   -0.337466  -0.640107  2.941    3.303    5.922   0.592958    -0.996972  
  14.928  0.081    1.061   0.231   -0.409934  -0.548594  1.207    3.767    3.271   1.647054    -1.512226  
  14.928  -0.043   0.997   0.216   -0.304325  -0.425411  2.068    2.42     7.983   1.25207     -1.226523  
  14.928  0.046    1.039   0.229   -0.396197  -0.649109  2.305    5.055    5.121   0.761039    -0.772531  
  14.928  0.076    1.042   0.231   -0.355627  -0.472449  2.555    3.467    6.642   1.075317    -1.13885   
  14.928  -0.04    0.994   0.19    -0.232171  -0.182606  0.84     7.037    5.089   1.068802    -1.094082  
  14.928  0.024    1.01    0.211   -0.356068  -0.673376  1.744    6.433    2.699   1.514676    -1.330019  
  14.928  0.026    0.952   0.18    -0.420192  -0.465263  3.201    3.071    7.542   0.74239     -1.194362  
  14.928  0.002    1.022   0.318   -0.422519  -0.596938  3.432    2.171    6.412   0.663192    -1.282283  
  14.928  -0.017   1.033   0.321   -0.360356  -0.504562  1.551    2.59     5.15    0.781114    -0.914787  
  14.928  0.032    1.04    0.171   -0.298411  -0.908122  2.985    1.406    6.243   0.083179    -0.940537  
  14.928  0.025    0.952   0.182   -0.291761  -0.390912  1.53     4.141    7.261   0.877084    -0.787931  
  14.928  0.041    1.045   0.205   -0.404654  -0.850574  3.085    4.311    5.65    0.520692    -0.801134  
  14.928  0.03     1.098   0.296   -0.454206  -0.575236  2.312    4.347    6.464   0.828638    -0.851389  
  14.928  0.013    1.047   0.245   -0.355016  -0.583305  0.751    6.247    5.569   0.840772    -0.567508  
  14.928  -0.023   1.068   0.186   -0.273266  -0.076289  0.881    4.527    6.159   0.875649    -0.735182  
  14.928  0.142    1.148   0.339   -0.548578  -0.918246  1.924    3.931    5.153   1.053509    -1.106441  
  14.928  0.011    1.018   0.203   -0.268753  -0.506465  2.848    0.849    8.822   -0.400277   -0.8869    
  14.928  0.086    1.113   0.308   -0.379378  -0.738164  2.641    2.886    7.944   0.76704     -1.190142  
  14.928  -0.017   1.062   0.267   -0.370818  -0.33194   0.198    6.865    5.528   1.012653    -0.538645  
  14.928  0.079    1.086   0.295   -0.500539  -0.88365   1.851    3.302    6.868   1.001107    -1.034276  
  14.928  0.025    1.019   0.148   -0.350002  -0.320195  2.872    3.278    5.883   0.444197    -0.69187   
  14.928  -0.019   1.058   0.211   -0.318803  -0.599303  0.657    6.663    5.496   1.016763    -1.150173  
  14.928  -0.029   1.056   0.238   -0.320283  -0.415149  2.743    2.093    5.968   0.575664    -1.053153  
  14.928  0.06     0.967   0.28    -0.500762  -1.04239   2.001    3.655    4.162   0.903504    -1.231784  
  14.928  0.03     1.036   0.275   -0.435795  -0.697914  4.111    2.365    7.437   0.195759    -1.181201  
  14.928  -0.011   1.01    0.245   -0.347812  -0.427562  3.56     4.31     5.102   0.723926    -1.011807  
  14.928  -0.041   1.002   0.196   -0.258691  -0.094206  1.34     3.883    6.696   0.785519    -0.801943  
  14.928  -0.054   0.98    0.214   -0.248749  -0.289442  3.752    3.307    6.64    0.518025    -0.918075  
  14.928  -0.006   1.027   0.191   -0.313276  -0.64201   2.514    4.432    6.054   0.683541    -1.008195  
  14.928  0.071    1.038   0.248   -0.401249  -0.741573  1.641    3.591    5.729   1.061146    -0.819346  
  14.928  0.037    1.063   0.32    -0.449929  -0.656971  3.255    5.974    6.521   0.480362    -0.79915   
  14.928  -0.025   1.03    0.237   -0.27119   -0.621292  2.714    1.717    7.612   0.832037    -1.183748  
  14.928  -0.002   0.969   0.171   -0.315693  -0.592957  2.846    3.115    5.052   1.107731    -1.123114  
  14.928  0.051    1.003   0.211   -0.379827  -0.524622  3.078    3.096    6.999   0.320074    -1.191371  
  14.928  0.002    1.05    0.247   -0.318103  -0.21753   3.437    5.855    4.259   0.820831    -0.8409    
  14.928  0.028    1.06    0.277   -0.355472  -0.518583  3.678    0.93     7.367   0.103164    -0.938119  
  14.928  0.049    1.007   0.211   -0.392289  -0.972601  3.333    3.155    5.388   1.050701    -1.233739  
  14.928  0.082    1.044   0.17    -0.399351  -0.507199  3.077    4.094    5.64    0.526       -1.070308  
  14.928  0.002    1.053   0.207   -0.340966  -0.566555  3.504    1.747    8.342   0.02371     -1.2011    
  14.928  0.018    1.087   0.234   -0.326171  -0.408567  1.973    3.59     8.122   0.714401    -0.761125  
  14.928  0.018    0.939   0.17    -0.365755  -0.6719    2.599    3.102    5.539   1.497177    -1.518114  
  14.928  0.004    1.024   0.19    -0.31824   -0.551209  2.604    5.048    5.525   0.711368    -0.952153  
  14.928  0.059    1.05    0.243   -0.420651  -0.847789  4.587    2.445    5.017   0.477429    -1.432056  
  14.938  0.005    0.947   0.16    -0.330053  -0.400359  2.528    2.694    7.264   1.099248    -1.137282  
  14.938  0.046    1.059   0.188   -0.261204  -0.098639  3.62     5.174    3.904   0.958491    -1.12589   
  14.938  0.041    1.007   0.208   -0.370948  -0.738788  1.57     6.976    4.646   0.977887    -0.719698  
  14.938  0.027    1.103   0.283   -0.338877  -0.770903  1.216    5.668    4.165   1.130775    -1.100216  
  14.938  0.018    1.047   0.231   -0.357638  -0.696336  2.472    4.704    4.789   0.744688    -0.910476  
  14.938  0.018    1.115   0.218   -0.367211  -0.482506  2.333    5.629    6.683   0.509508    -0.880829  
  14.938  -0.025   0.991   0.203   -0.375638  -0.717188  1.601    2.322    5.195   1.564455    -0.964613  
  14.938  0.033    1.012   0.308   -0.438754  -0.81203   2.809    2.12     8.355   -0.651979   -0.946322  
  14.938  0.023    0.976   0.138   -0.28978   -0.637985  2.371    3.179    5.37    0.902595    -0.99359   
  14.938  0.052    1.061   0.245   -0.384601  -0.691043  4.928    2.586    9.387   -1.521636   -1.326619  
  14.938  -0.021   1.009   0.289   -0.323866  -0.55306   2.54     3.377    6.888   0.382819    -1.151391  
  14.938  0.023    1.033   0.319   -0.460087  -0.662898  1.942    4.76     7.844   0.492403    -1.030465  
  14.938  -0.045   0.989   0.205   -0.311157  -0.678883  2.112    5.57     4.806   0.775576    -0.74636   
  14.938  0.148    1.064   0.219   -0.54959   -0.986443  2.55     4.828    5.045   0.830398    -0.988521  
  14.938  -0.001   1.064   0.252   -0.353103  -0.540193  3.968    2.99     5.117   0.967205    -1.296266  
  14.938  0.087    0.995   0.162   -0.382836  -0.812689  0.771    3.194    6.538   1.239581    -0.933356  
  14.938  -0.036   1.017   0.28    -0.379287  -0.713811  3.405    2.81     3.933   0.898002    -1.137206  
  14.938  -0.04    1.002   0.265   -0.314724  -0.529012  2.421    3.444    5.393   1.050013    -1.293331  
  14.938  -0.081   1.007   0.152   -0.119545  -0.417411  2.321    5.77     5.378   0.763448    -1.001567  
  14.938  0.037    0.983   0.256   -0.426417  -0.776224  2.974    2.593    7.001   0.421498    -1.043949  
  14.938  -0.001   1.082   0.243   -0.278207  -0.529668  2.712    2.988    7.152   0.269372    -0.845997  
  14.938  -0.015   1.047   0.203   -0.292363  -0.233303  3.355    4.556    6.13    0.611304    -0.847608  
  14.938  0.009    0.993   0.226   -0.354769  -0.670447  4.352    2.286    5.472   0.476853    -1.2982    
  14.938  0.076    1.081   0.356   -0.550583  -0.938455  3.521    1.899    5.552   0.279158    -1.328408  
  14.938  -0.003   0.988   0.266   -0.467226  -0.700971  3.076    4.251    5.634   0.594776    -1.035133  
  14.938  0.087    1.073   0.197   -0.356546  -0.177011  3.436    4.579    5.7     0.519334    -0.853991  
  14.938  -0.023   1.063   0.383   -0.442841  -0.784273  3.732    2.333    7.936   -0.324264   -0.998558  
  14.938  0.051    1.091   0.312   -0.516564  -0.751789  2.396    5.934    4.258   0.821137    -0.81105   
  14.938  0.086    1.052   0.328   -0.521207  -0.943044  0.828    5.079    9.383   0.760864    -0.864602  
  14.938  -0.064   0.971   0.203   -0.291762  -0.528693  3.899    3.287    4.178   0.957305    -1.376632  
  14.938  -0.0     0.97    0.199   -0.347631  -0.757523  2.558    4.033    6.837   0.827251    -0.709759  
  14.938  0.043    1.02    0.183   -0.390161  -0.682894  2.509    3.799    6.875   0.477675    -1.202017  
  14.938  0.059    1.1     0.194   -0.302382  -0.374239  0.516    8.224    2.883   1.176627    -0.279452  
  14.938  0.044    0.986   0.255   -0.461545  -0.657481  0.412    7.318    3.218   1.064612    -0.423872  
  14.938  0.053    1.047   0.208   -0.432681  -0.70391   3.025    3.699    4.88    0.813699    -1.118057  
  14.938  0.013    1.072   0.337   -0.509284  -0.697711  2.959    2.297    8.127   1.10759     -1.199969  
  14.938  0.046    1.027   0.224   -0.395598  -0.648802  0.235    6.466    3.569   1.337013    -1.031007  
  14.938  -0.0     1.044   0.271   -0.38083   -0.737412  1.151    5.445    5.359   1.189688    -1.221705  
  14.938  -0.02    0.991   0.246   -0.341546  -0.639857  2.629    1.312    7.868   1.256094    -1.130268  
  14.938  -0.04    1.006   0.167   -0.274317  -0.366914  1.453    7.008    5.804   0.990525    -0.735526  
  14.938  -0.017   0.972   0.145   -0.26889   -0.306337  2.778    4.644    6.004   0.810507    -0.919047  
  14.938  0.004    1.004   0.198   -0.312524  -0.682726  3.957    5.191    4.924   0.631948    -0.989885  
  14.938  0.053    0.977   0.181   -0.408243  -1.021138  3.524    1.687    7.052   0.634894    -1.121757  
  14.938  -0.032   1.041   0.223   -0.272276  -0.398628  0.916    6.206    4.634   1.063805    -0.778678  
  14.938  -0.002   0.991   0.221   -0.348772  -0.873857  2.244    5.084    5.991   0.724675    -0.912824  
  14.938  0.015    1.08    0.244   -0.381364  -0.437434  2.932    3.72     6.87    0.549743    -1.050678  
  14.938  -0.092   0.941   0.172   -0.177457  -0.035959  1.124    4.151    5.062   1.05784     -0.844046  
  14.938  -0.026   1.007   0.207   -0.276301  -0.089369  0.668    5.249    5.22    0.821808    -0.985258  
  14.938  0.033    1.044   0.183   -0.294641  -0.606957  2.112    3.021    7.573   0.671419    -0.977561  
  14.938  0.039    1.026   0.216   -0.26314   -0.530181  2.72     4.021    4.953   0.824628    -1.059105  
  14.938  -0.039   1.053   0.204   -0.264409  -0.287877  0.611    7.409    5.763   0.81258     -0.49098   
  14.938  0.003    0.979   0.223   -0.357818  -0.951738  2.679    3.991    5.122   0.980798    -1.115658  
  14.938  0.06     1.016   0.259   -0.441978  -0.824955  2.732    1.228    8.561   -1.853604   -1.127174  
  14.938  0.076    1.047   0.244   -0.412342  -0.510195  3.057    2.915    7.1     0.678973    -1.141792  
  14.938  0.043    1.032   0.19    -0.358467  -0.777585  1.653    4.038    6.405   0.385026    -1.007842  
  14.938  0.012    1.03    0.206   -0.310717  -0.251603  2.882    4.461    4.204   0.876115    -1.335424  
  14.938  -0.051   1.042   0.183   -0.180537  -0.344743  2.483    4.155    4.451   0.876263    -0.839406  
  14.938  0.045    1.094   0.248   -0.408694  -0.784314  2.868    2.178    10.426  0.093215    -1.116245  
  14.938  0.008    1.006   0.24    -0.386453  -0.492938  2.977    5.742    3.661   1.113744    -0.905981  
  14.938  0.01     1.022   0.186   -0.306373  -0.482788  4.377    5.416    6.036   0.367887    -1.080945  
  14.938  -0.033   1.034   0.206   -0.262502  -0.371435  2.467    2.274    6.605   0.734454    -0.970117  
  14.938  0.003    0.977   0.288   -0.347641  -0.379958  0.202    7.449    5.718   0.963787    -0.793683  
  14.938  0.005    1.053   0.277   -0.360927  -0.570987  2.282    2.872    7.71    0.278867    -0.892454  
  14.938  -0.032   1.046   0.159   -0.213425  -0.188408  2.69     4.002    4.178   1.028112    -0.792013  
  14.938  0.018    1.029   0.264   -0.382837  -0.730778  3.085    5.511    3.941   0.901262    -0.904628  
  14.938  -0.011   1.01    0.222   -0.342719  -0.608054  2.764    3.686    3.723   1.323259    -1.327315  
  14.938  0.011    1.014   0.253   -0.366684  -0.750089  -0.236   8.603    4.101   1.086753    -0.682177  
  14.938  -0.134   0.973   0.266   -0.199725  0.030156   2.26     2.349    4.538   1.575146    -1.214392  
  14.938  -0.034   1.037   0.32    -0.362773  -0.528855  2.323    3.069    6.983   0.609148    -1.025613  
  14.938  0.084    1.032   0.281   -0.479737  -0.931098  1.117    4.607    4.422   1.189949    -0.805942  
  14.938  -0.056   1.055   0.173   -0.16274   -0.293394  1.043    6.904    3.617   1.203805    -1.295853  
  14.938  0.09     1.077   0.304   -0.529715  -0.837563  2.943    3.442    4.029   0.650364    -0.639458  
  14.938  0.033    1.039   0.266   -0.404784  -0.570012  1.939    2.282    5.822   1.132311    -1.204872  
  14.938  0.012    1.018   0.198   -0.32637   -0.410065  0.695    6.612    3.918   1.10102     -0.734633  
  14.938  -0.068   0.942   0.19    -0.250264  -0.40403   2.442    4.934    4.299   1.061552    -1.01718   
  14.938  -0.01    1.043   0.289   -0.377741  -0.491113  2.468    2.873    3.774   1.343388    -1.045643  
  14.938  0.035    1.069   0.238   -0.351639  -0.523258  3.243    4.231    8.884   -0.1235     -0.929864  
  14.938  0.045    1.113   0.291   -0.425034  -0.731061  1.536    5.401    5.677   0.90158     -0.860531  
  14.938  0.03     1.087   0.267   -0.324522  -0.601479  0.946    5.646    4.645   1.199713    -1.292664  
  14.938  0.058    1.023   0.216   -0.409322  -0.694829  3.426    4.914    8.915   0.172569    -1.083245  
  14.938  -0.003   1.041   0.104   -0.209563  -0.537024  4.157    3.538    9.157   -0.503696   -1.094543  
  14.938  -0.03    1.022   0.304   -0.436287  -0.726475  -0.412   7.398    4.16    1.202979    -0.804893  
  14.938  0.026    1.061   0.229   -0.386513  -0.59557   4.203    4.07     6.886   0.417545    -1.066446  
  14.938  0.008    0.965   0.245   -0.437234  -0.795963  0.619    4.736    5.863   1.279142    -1.271467  
  14.938  0.049    1.067   0.161   -0.349545  -0.748079  0.392    8.072    4.379   1.102076    -0.565129  
  14.938  0.043    1.076   0.204   -0.339918  -0.535947  3.013    2.482    6.651   1.104539    -1.120811  
  14.938  -0.101   1.032   0.265   -0.248721  -0.247076  2.001    3.093    6.681   0.799371    -0.984987  
  14.938  -0.035   1.036   0.158   -0.244832  -0.509996  1.298    4.516    4.779   0.993122    -0.699333  
  14.938  0.013    0.961   0.216   -0.324413  -0.650376  3.845    2.309    5.81    1.115185    -1.414331  
  14.938  0.012    1.094   0.179   -0.290826  -0.40151   -0.144   3.209    7.98    1.818428    -1.19646   
  14.938  -0.028   0.932   0.185   -0.343547  -0.78767   2.665    0.679    7.731   2.503756    -1.238263  
  14.938  0.011    1.098   0.314   -0.313547  -0.232651  -0.114   6.382    5.588   0.849165    -0.675169  
  14.938  0.059    0.984   0.271   -0.417315  -1.149991  0.777    5.678    4.51    1.012888    -0.660922  
  14.938  0.064    1.001   0.293   -0.478684  -0.819258  -0.35    6.048    5.078   1.182975    -0.760898  
  14.938  -0.01    1.11    0.308   -0.356293  -0.52338   0.858    4.503    4.876   1.039273    -0.993743  
  14.938  0.067    1.023   0.205   -0.377038  -0.74208   0.117    7.574    4.733   1.123897    -0.825459  
  14.938  0.038    1.064   0.253   -0.330457  -0.758607  -0.005   6.748    5.532   1.017373    -0.360657  
  14.938  0.007    1.141   0.37    -0.42641   -0.570758  3.683    3.218    3.73    0.531042    -0.911877  
  14.938  0.007    1.018   0.17    -0.361153  -0.635503  2.308    6.492    3.878   1.031183    -1.320439  
  14.938  -0.036   1.016   0.171   -0.271729  -0.865138  2.554    3.774    6.743   0.594341    -0.929644  
  14.948  0.02     0.957   0.193   -0.417482  -0.754874  2.54     5.598    5.289   0.602549    -0.793313  
  14.948  0.073    1.057   0.222   -0.43472   -1.149252  1.991    6.986    6.011   0.559601    -0.413755  
  14.948  -0.007   1.044   0.246   -0.347587  -0.742895  2.162    3.619    7.699   0.679963    -0.918633  
  14.948  0.044    0.992   0.181   -0.365186  -0.932763  2.882    4.779    5.294   0.644683    -1.151652  
  14.948  0.071    1.021   0.278   -0.475267  -1.115068  1.059    5.239    6.389   1.005159    -0.784839  
  14.948  0.083    1.075   0.208   -0.408751  -0.857129  1.402    4.898    4.738   1.437085    -1.175133  
  14.948  -0.03    1.045   0.147   -0.222163  -0.62449   -0.564   9.397    3.267   1.2475      -0.513862  
  14.948  0.1      1.094   0.259   -0.452859  -0.73087   3.277    5.554    2.847   0.92966     -1.303417  
  14.948  0.043    1.046   0.294   -0.48646   -0.684325  0.614    7.244    3.952   1.044358    -0.462064  
  14.948  0.002    1.02    0.243   -0.376407  -0.485393  2.2      6.742    4.989   0.896517    -0.972712  
  14.948  0.015    1.049   0.191   -0.352282  -0.73244   2.011    2.85     6.025   0.539274    -1.109112  
  14.948  0.11     1.08    0.183   -0.45202   -0.452271  2.795    0.402    7.508   1.814628    -1.269454  
  14.948  0.13     1.102   0.372   -0.511856  -1.003638  1.215    2.943    6.067   1.074789    -0.90685   
  14.948  0.061    0.959   0.16    -0.432111  -0.831032  0.756    3.384    6.507   1.229943    -1.160744  
  14.948  0.022    1.02    0.171   -0.347268  -0.319182  1.489    4.878    5.646   0.829723    -0.710719  
  14.948  0.091    1.035   0.255   -0.489809  -0.940976  2.084    4.106    6.313   0.785991    -0.695712  
  14.948  0.003    1.009   0.215   -0.321494  -0.683014  1.914    4.859    4.28    1.087538    -1.171048  
  14.948  -0.036   1.05    0.247   -0.266321  -0.585853  -0.122   10.646   2.449   1.196291    -0.293835  
  14.948  0.005    1.053   0.183   -0.260268  -0.531127  2.023    5.408    5.58    0.889866    -0.933487  
  14.948  0.003    1.005   0.193   -0.327319  -0.455753  3.355    7.344    1.72    1.103766    -0.483041  
  14.948  -0.012   0.988   0.199   -0.283687  -0.357737  2.997    3.146    7.326   0.640169    -0.913415  
  14.948  -0.04    1.006   0.22    -0.304231  -0.705415  2.059    1.958    6.888   0.956001    -1.027206  
  14.948  -0.017   0.958   0.182   -0.393369  -0.658461  3.655    6.688    6.027   0.575837    -0.722874  
  14.948  0.074    1.079   0.279   -0.419059  -0.79076   3.138    5.504    3.252   0.851215    -0.944847  
  14.948  0.002    1.006   0.219   -0.308285  -0.684399  2.058    5.773    3.882   1.029099    -0.752423  
  14.948  0.027    1.028   0.229   -0.327175  -0.728893  2.902    3.871    6.067   0.33291     -0.74252   
  14.948  -0.043   0.965   0.205   -0.30009   -0.498157  2.059    3.225    5.446   0.791232    -0.90959   
  14.948  -0.007   1.052   0.228   -0.333552  -0.610418  2.457    5.629    4.745   0.789123    -0.67026   
  14.948  -0.042   1.003   0.235   -0.347234  -0.581864  1.434    5.622    5.861   1.029688    -1.282137  
  14.948  0.047    1.024   0.208   -0.399436  -0.569819  4.175    1.361    7.315   -0.797413   -1.272273  
  14.948  0.035    1.09    0.21    -0.408549  -0.577899  4.58     3.474    8.854   -0.961021   -1.19438   
  14.948  0.017    0.994   0.205   -0.393864  -0.625852  2.307    2.903    7.755   0.663345    -1.096419  
  14.948  0.021    1.028   0.331   -0.481252  -0.885637  2.525    4.578    5.671   0.91359     -1.058716  
  14.948  0.039    1.075   0.235   -0.434223  -0.812284  3.065    4.326    6.431   0.170084    -0.79616   
  14.948  0.078    1.059   0.29    -0.460066  -0.782881  -1.008   8.673    3.836   1.242392    -0.255556  
  14.948  0.064    0.983   0.16    -0.326279  -0.740643  2.699    3.499    6.524   0.676714    -1.217257  
  14.948  -0.034   1.037   0.25    -0.239462  -0.163603  3.383    1.189    7.197   0.814253    -1.128485  
  14.948  -0.038   0.965   0.134   -0.271706  -0.410939  4.438    1.592    8.214   -1.786177   -1.234562  
  14.948  -0.004   1.035   0.206   -0.333826  -0.530443  1.875    3.941    6.379   0.838163    -0.950834  
  14.948  0.009    0.998   0.16    -0.322856  -0.359305  0.459    6.991    3.612   1.21949     -0.483054  
  14.948  -0.007   1.01    0.177   -0.314363  -0.49797   1.607    4.719    7.311   0.577115    -0.940253  
  14.948  -0.008   1.03    0.186   -0.307876  -0.516796  1.863    3.558    6.62    0.913998    -1.160929  
  14.948  -0.007   1.025   0.188   -0.268848  -0.517134  1.772    5.63     4.439   1.156369    -1.23507   
  14.948  0.083    1.073   0.239   -0.477902  -0.60509   0.818    4.425    5.056   1.500777    -0.927569  
  14.948  0.103    1.064   0.261   -0.474358  -0.693235  2.382    5.083    3.18    1.205044    -0.933469  
  14.948  0.031    1.019   0.183   -0.302108  -0.24014   1.056    7.407    4.835   1.167491    -0.440523  
  14.948  -0.003   1.022   0.202   -0.2812    -0.320113  2.474    4.81     5.461   0.803703    -1.141497  
  14.948  0.006    0.942   0.218   -0.431908  -0.63448   4.182    2.366    4.797   0.596396    -1.361894  
  14.948  0.031    0.998   0.201   -0.360221  -0.540651  1.189    6.575    5.469   0.988354    -0.858442  
  14.948  0.136    1.099   0.2     -0.456005  -0.932415  0.653    7.836    5.842   0.850283    -0.571475  
  14.948  -0.049   1.013   0.255   -0.345437  -0.509728  3.328    3.928    6.617   0.639606    -1.080836  
  14.948  0.073    1.05    0.25    -0.492642  -0.93639   1.166    4.822    5.122   1.090521    -0.613857  
  14.948  0.061    1.046   0.267   -0.415928  -0.619816  2.391    2.715    6.027   1.10349     -1.082004  
  14.948  0.026    1.085   0.303   -0.395356  -0.610446  1.285    4.938    4.719   0.994253    -1.069856  
  14.948  -0.0     1.021   0.214   -0.297224  -0.625806  0.332    4.543    5.321   1.185518    -1.109201  
  14.948  -0.072   0.954   0.125   -0.229824  -0.265254  3.127    4.184    5.027   0.509425    -1.07531   
  14.948  -0.043   0.995   0.159   -0.245828  -0.198524  0.695    6.97     3.111   1.217167    -0.538104  
  14.948  -0.017   1.018   0.228   -0.313608  -0.482554  2.919    2.193    7.563   0.355174    -0.999305  
  14.948  0.094    1.067   0.194   -0.440098  -0.579516  0.706    6.973    4.009   1.065473    -0.238525  
  14.948  -0.04    0.96    0.153   -0.274573  -0.599389  1.798    5.197    6.763   0.795722    -0.87119   
  14.948  0.071    1.056   0.211   -0.357318  -0.704053  1.987    2.591    6.336   0.991253    -1.026399  
  14.948  -0.021   0.986   0.2     -0.301161  -0.546135  2.837    2.437    6.348   0.785029    -1.085968  
  14.948  -0.048   1.051   0.224   -0.263678  -0.31486   1.661    5.093    5.186   0.875129    -0.676294  
  14.948  0.039    1.013   0.283   -0.461976  -0.795864  2.907    4.308    6.59    0.270954    -0.941362  
  14.948  0.052    1.111   0.251   -0.376156  -0.488034  1.862    5.119    6.976   0.861539    -0.872012  
  14.948  0.039    1.015   0.267   -0.483165  -1.086238  1.368    5.624    5.376   1.158547    -1.042089  
  14.948  -0.02    1.037   0.238   -0.286077  -0.338864  1.462    5.126    5.135   0.798099    -0.711429  
  14.948  -0.093   0.984   0.199   -0.233537  -0.35048   2.345    6.737    2.9     1.164714    -0.872466  
  14.948  -0.011   1.026   0.177   -0.285256  -0.492471  2.964    2.201    6.162   0.709106    -1.168812  
  14.948  -0.036   0.995   0.168   -0.185504  0.340914   1.018    3.904    5.71    0.945655    -0.807267  
  14.948  0.037    0.982   0.17    -0.330077  -0.385354  2.721    4.188    4.611   1.036674    -1.029434  
  14.948  0.024    1.026   0.24    -0.333861  -0.587624  3.819    3.076    4.742   0.666598    -0.80562   
  14.948  -0.075   0.948   0.226   -0.301858  -0.296089  2.579    4.649    3.925   1.193362    -1.366403  
  14.948  -0.022   0.962   0.175   -0.353415  -0.385181  -0.198   5.02     5.436   1.137971    -0.737748  
  14.948  -0.008   1.023   0.253   -0.339578  -0.602564  1.911    2.425    9.116   0.106615    -1.059415  
  14.948  0.025    1.025   0.219   -0.379394  -0.552231  1.58     5.169    3.559   1.22674     -1.04975   
  14.948  -0.077   0.912   0.21    -0.280856  -0.374706  1.788    1.182    8.215   1.299689    -1.094888  
  14.948  0.041    1.056   0.212   -0.326467  -0.666561  1.696    2.926    5.681   0.790363    -1.19902   
  14.948  0.025    1.047   0.236   -0.410367  -0.773031  1.802    3.551    5.419   0.71343     -0.610983  
  14.948  -0.046   0.985   0.209   -0.272591  -0.36814   2.851    5.683    5.945   0.47242     -0.866634  
  14.948  0.013    0.967   0.165   -0.365751  -0.772403  2.427    1.897    3.895   1.47762     -1.319904  
  14.948  0.053    1.036   0.186   -0.388439  -0.786734  1.069    3.945    6.89    1.347762    -0.978195  
  14.948  0.001    1.039   0.287   -0.335478  -0.483367  3.372    2.842    6.373   0.499622    -0.828048  
  14.948  -0.017   1.003   0.162   -0.337281  -0.506     3.948    1.725    8.64    -0.506828   -1.105413  
  14.948  -0.011   0.984   0.175   -0.332048  -0.553667  3.77     2.436    5.517   0.329434    -1.174182  
  14.948  -0.017   1.019   0.22    -0.33804   -0.413759  3.602    3.568    5.765   0.133252    -0.932445  
  14.948  0.024    1.023   0.201   -0.319398  -0.804196  3.698    1.88     6.506   0.677709    -1.16101   
  14.948  0.126    1.067   0.272   -0.48895   -0.811459  2.186    2.137    7.841   0.914035    -0.994883  
  14.948  -0.041   1.026   0.265   -0.257283  -0.331818  3.136    3.361    5.42    0.949846    -0.943635  
  14.948  -0.034   1.026   0.175   -0.230765  -0.173104  1.373    6.968    5.972   0.797241    -0.69206   
  14.948  0.005    1.005   0.183   -0.321883  -0.56953   3.788    3.363    8.705   -0.254134   -1.200888  
  14.948  -0.017   1.026   0.144   -0.267556  -0.48292   3.159    2.908    4.767   0.949152    -0.821573  
  14.948  -0.054   0.988   0.173   -0.190449  -0.208513  1.669    4.839    4.994   1.200604    -1.366055  
  14.948  0.032    1.024   0.203   -0.369338  -0.713037  4.072    1.393    8.226   -0.219204   -1.097205  
  14.948  0.014    1.037   0.26    -0.395783  -0.647119  2.468    6.974    3.244   0.958611    -0.529965  
  14.948  -0.069   0.997   0.199   -0.21237   -0.219848  2.072    4.735    4.595   1.296576    -0.924933  
  14.948  0.0      1.011   0.177   -0.362774  -0.874674  2.733    5.672    7.922   0.434858    -0.684072  
  14.948  0.043    0.983   0.257   -0.431972  -0.735375  0.433    5.61     5.798   0.966342    -0.903137  
  14.948  -0.003   0.99    0.143   -0.287524  -0.32535   1.041    5.103    6.362   1.080992    -1.000333  
  14.948  -0.026   0.96    0.185   -0.304485  -0.04442   -0.188   9.195    6.941   0.999181    -0.484983  
  14.959  -0.059   1.032   0.261   -0.330873  -0.579716  0.954    5.149    5.566   1.195997    -1.143518  
  14.959  -0.038   1.002   0.153   -0.239908  -0.1848    2.665    4.846    3.753   1.207388    -1.268962  
  14.959  0.042    1.0     0.222   -0.415561  -0.729943  -0.239   8.61     4.59    1.080195    -0.415833  
  14.959  -0.056   1.005   0.273   -0.285424  -0.418833  2.086    6.297    2.917   0.988819    -0.618282  
  14.959  0.019    0.951   0.078   -0.274758  -0.303927  2.435    3.748    6.607   0.597872    -1.088728  
  14.959  -0.055   0.967   0.136   -0.192503  0.361436   3.339    3.588    5.605   0.707631    -1.060427  
  14.959  -0.003   0.999   0.234   -0.317704  -0.299397  2.833    1.12     7.444   0.96852     -1.181378  
  14.959  -0.021   0.953   0.101   -0.235281  -0.976682  2.645    6.268    1.704   0.937997    -0.862405  
  14.959  0.007    1.009   0.246   -0.418641  -0.606557  3.552    2.977    6.807   0.378187    -1.075789  
  14.959  -0.026   1.014   0.214   -0.312043  -0.436036  1.006    5.545    4.968   1.079603    -0.676568  
  14.959  -0.038   1.0     0.185   -0.344942  -0.473322  3.252    1.819    6.628   0.35577     -1.03604   
  14.959  0.005    1.091   0.204   -0.315722  -0.344613  3.702    3.135    4.315   0.796262    -1.193592  
  14.959  -0.028   1.056   0.195   -0.288585  -0.360116  1.418    6.781    4.564   0.912744    -0.757783  
  14.959  -0.047   0.978   0.247   -0.293109  -0.708125  2.391    2.661    5.822   0.855704    -1.155669  
  14.959  -0.002   1.044   0.311   -0.428374  -0.634664  0.494    4.786    4.592   1.189076    -0.843697  
  14.959  0.015    0.96    0.185   -0.351956  -0.581799  3.755    2.318    6.849   -0.108233   -0.999897  
  14.959  -0.053   0.993   0.154   -0.272009  -0.359384  3.431    0.371    6.653   0.87349     -1.165736  
  14.959  0.012    0.995   0.198   -0.297064  -0.349495  2.386    4.564    4.502   0.998602    -1.266713  
  14.959  -0.01    1.053   0.177   -0.284647  -0.437149  2.644    3.35     4.297   0.993905    -0.832759  
  14.959  0.053    0.986   0.213   -0.360105  -0.807848  2.891    3.969    6.55    0.630821    -0.952432  
  14.959  0.048    1.104   0.28    -0.38886   -0.420514  3.756    3.23     5.361   0.7543      -1.098404  
  14.959  -0.042   0.984   0.159   -0.285957  -0.299458  1.974    4.086    5.288   0.976406    -0.832644  
  14.959  0.001    1.123   0.27    -0.360773  -0.390202  4.101    3.56     5.908   0.148367    -0.872027  
  14.959  -0.014   1.061   0.249   -0.354957  -0.648678  2.244    3.57     6.831   0.263752    -0.806985  
  14.959  0.048    1.081   0.346   -0.492084  -0.792248  0.125    9.135    2.063   1.116275    -0.831325  
  14.959  -0.032   0.962   0.234   -0.320957  -0.595696  2.395    0.69     7.629   0.156436    -1.267899  
  14.959  -0.02    1.001   0.23    -0.332515  -0.546744  2.295    3.75     4.959   1.377293    -1.255922  
  14.959  0.021    1.005   0.248   -0.445086  -0.731567  0.48     10.324   4.043   1.054335    0.030926   
  14.959  0.022    1.017   0.226   -0.432175  -0.67131   3.193    2.345    6.684   0.255935    -0.907348  
  14.959  0.037    1.04    0.251   -0.394046  -0.777835  4.282    2.534    6.417   0.278601    -1.277745  
  14.959  0.021    0.973   0.21    -0.36812   -0.625345  4.394    2.117    5.441   0.569997    -1.554634  
  14.959  0.016    1.119   0.296   -0.304515  -0.459227  1.848    6.896    3.697   0.909787    -0.57182   
  14.959  -0.041   1.06    0.224   -0.263873  -0.176739  2.382    4.67     3.771   1.170035    -0.907171  
  14.959  -0.017   1.069   0.26    -0.342458  -0.354893  2.069    3.552    6.274   0.763482    -1.027749  
  14.959  0.009    0.982   0.246   -0.446109  -0.611344  1.765    2.336    8.184   0.330742    -0.854937  
  14.959  0.017    1.094   0.279   -0.403963  -0.627122  2.185    5.739    4.826   0.906866    -0.791945  
  14.959  -0.031   1.005   0.166   -0.288244  -0.492848  3.124    6.188    5.018   0.743844    -0.832005  
  14.959  0.008    1.051   0.329   -0.440302  -0.800746  0.971    6.083    4.874   1.011727    -1.369305  
  14.959  -0.027   0.976   0.207   -0.340755  -0.739823  2.867    1.736    7.732   -0.135789   -0.890212  
  14.959  -0.063   1.01    0.26    -0.355959  -0.657987  3.915    1.968    6.121   -0.016648   -1.286664  
  14.959  -0.073   1.026   0.237   -0.224216  -0.080097  1.827    4.616    2.913   1.070561    -0.69297   
  14.959  0.061    1.019   0.295   -0.502959  -0.692962  2.648    5.615    4.375   0.958648    -0.510762  
  14.959  0.008    0.993   0.216   -0.357359  -0.267301  3.15     1.522    6.107   0.217343    -0.995144  
  14.959  0.08     1.066   0.209   -0.418989  -1.195277  2.993    1.931    5.552   1.444433    -1.329386  
  14.959  0.016    1.031   0.17    -0.313329  -0.461264  2.765    6.183    2.795   1.264745    -1.127734  
  14.959  -0.011   0.995   0.215   -0.305825  -0.42458   0.977    3.168    4.852   1.368562    -0.879597  
  14.959  0.083    1.124   0.261   -0.411862  -0.746084  2.52     4.14     4.337   0.961748    -1.037829  
  14.959  0.018    1.0     0.173   -0.290282  -0.797341  4.602    2.291    8.472   -0.618788   -1.151553  
  14.959  0.006    1.099   0.283   -0.359661  -0.383837  1.246    5.394    5.696   0.951489    -0.785813  
  14.959  0.003    0.969   0.121   -0.287895  -0.343691  4.665    3.544    7.82    -0.176683   -1.12932   
  14.959  -0.058   1.037   0.197   -0.244153  -0.577834  2.711    4.316    4.349   1.000972    -1.104063  
  14.959  -0.044   1.012   0.246   -0.295668  -0.358061  2.534    3.684    2.705   1.122543    -1.452656  
  14.959  -0.052   1.031   0.178   -0.256397  -0.29626   2.528    1.971    8.366   0.858238    -1.274787  
  14.959  -0.006   1.102   0.186   -0.241368  -0.25665   1.873    4.624    5.012   1.265513    -0.854464  
  14.959  0.004    1.049   0.182   -0.267662  -0.117206  2.743    2.755    6.729   0.30386     -0.831913  
  14.959  0.016    0.99    0.16    -0.351689  -0.515561  4.142    1.686    6.43    0.571846    -1.346824  
  14.959  0.015    1.089   0.19    -0.198702  0.025277   0.343    7.042    3.615   1.194849    -1.284669  
  14.959  -0.045   0.991   0.187   -0.202231  -0.130734  1.767    6.322    5.657   0.754873    -0.73371   
  14.959  -0.003   0.999   0.17    -0.285262  -0.547304  0.096    6.656    4.016   1.23014     -0.843343  
  14.959  0.073    1.031   0.266   -0.451906  -0.746399  2.25     2.764    9.321   0.214909    -0.949455  
  14.959  0.051    1.044   0.195   -0.372518  -0.60739   1.423    4.844    4.327   0.960655    -0.751981  
  14.959  -0.002   1.036   0.188   -0.296576  -0.629754  4.357    1.212    8.079   -0.455492   -1.171839  
  14.959  0.022    1.015   0.249   -0.384692  -0.750227  2.642    4.066    6.814   0.644592    -1.158824  
  14.959  -0.063   0.956   0.22    -0.296473  -0.494108  2.227    5.245    3.62    0.903104    -0.567283  
  14.959  0.008    1.002   0.149   -0.266152  -0.187325  1.315    3.336    4.882   1.657366    -1.1512    
  14.959  -0.008   1.029   0.235   -0.354757  -0.729243  3.539    1.971    5.877   0.850398    -1.186609  
  14.959  0.07     1.059   0.199   -0.35944   -0.655332  3.536    1.37     5.375   0.148928    -0.963012  
  14.959  0.041    1.083   0.212   -0.397602  -0.548008  1.807    2.809    6.993   1.166857    -1.085788  
  14.959  -0.043   0.963   0.176   -0.269648  -0.280251  5.765    3.818    5.816   0.08727     -1.58919   
  14.959  0.065    1.048   0.23    -0.399839  -0.638514  2.276    2.85     4.521   0.926618    -1.085336  
  14.959  0.068    1.053   0.208   -0.425746  -0.812697  1.142    5.532    5.527   1.182204    -1.089177  
  14.959  0.024    1.047   0.22    -0.372043  -0.717211  3.016    3.417    6.95    0.400985    -1.058744  
  14.959  -0.034   1.027   0.205   -0.306572  -0.652605  4.227    4.326    6.009   0.608018    -1.038328  
  14.959  0.054    1.065   0.263   -0.438598  -0.701958  1.289    4.008    7.268   0.687846    -0.838266  
  14.959  -0.023   1.013   0.303   -0.438255  -0.670889  2.642    4.56     6.658   0.46168     -1.010919  
  14.959  -0.037   0.997   0.233   -0.284933  -0.530594  2.655    3.161    7.829   0.408626    -1.183087  
  14.959  -0.026   1.047   0.167   -0.270843  -0.573322  2.372    3.702    4.926   1.379591    -0.977064  
  14.959  0.018    0.986   0.157   -0.358504  -0.550848  2.557    1.642    8.204   -0.230481   -1.167827  
  14.959  0.076    0.999   0.256   -0.495057  -1.098847  2.261    3.967    5.24    0.844883    -1.009127  
  14.959  0.067    1.054   0.23    -0.414725  -0.825184  2.868    3.384    5.923   0.804093    -1.044083  
  14.959  0.057    1.028   0.219   -0.458402  -0.645879  5.86     2.757    5.992   -0.086998   -1.359113  
  14.959  0.01     1.051   0.228   -0.357493  -0.62188   2.544    3.985    6.376   0.577664    -0.880328  
  14.959  0.042    1.113   0.269   -0.395429  -0.350653  0.176    9.532    3.518   0.921271    -0.305911  
  14.959  0.051    1.05    0.152   -0.371591  -0.696827  2.604    4.919    6.113   0.876938    -1.390993  
  14.959  -0.045   1.006   0.203   -0.243182  -0.151372  3.645    5.502    6.225   0.628502    -0.858374  
  14.959  0.005    0.978   0.22    -0.413565  -0.910851  2.016    5.705    4.535   1.120416    -1.028485  
  14.959  -0.035   1.06    0.218   -0.229566  -0.373915  0.51     6.65     4.458   1.151778    -0.669662  
  14.959  0.062    1.059   0.259   -0.434975  -0.567157  3.903    2.176    7.652   -1.323711   -1.006053  
  14.959  0.038    0.982   0.16    -0.385154  -0.56806   1.36     4.556    6.343   0.740565    -0.726714  
  14.959  -0.002   0.982   0.142   -0.288551  -0.322609  1.504    5.119    4.512   1.01462     -0.661634  
  14.959  0.04     0.984   0.176   -0.396883  -0.614907  2.279    5.107    6.514   1.018167    -0.854564  
  14.959  -0.025   1.081   0.3     -0.358971  -0.417719  3.507    5.522    4.713   0.832319    -0.805699  
  14.959  0.07     1.057   0.228   -0.399238  -0.706977  3.263    2.125    7.789   -0.644404   -1.115073  
  14.959  0.016    1.09    0.286   -0.326335  -0.434374  1.059    8.631    4.265   1.114506    -0.875209  
  14.959  0.06     1.052   0.178   -0.374548  -0.634034  0.848    3.001    6.255   1.850022    -1.159147  
  14.959  -0.004   0.941   0.137   -0.282568  -0.727796  2.054    5.762    5.218   0.74961     -0.889155  
  14.959  0.128    1.114   0.238   -0.430996  -0.675985  1.747    1.949    7.415   0.872031    -0.983562  
  14.959  0.073    1.032   0.157   -0.406618  -0.774318  3.061    3.519    3.11    1.183338    -0.86965   
  14.959  0.019    1.056   0.186   -0.28577   -0.270476  3.127    1.159    7.237   0.770511    -1.135121  
  14.959  -0.035   1.029   0.218   -0.319206  -0.435353  4.088    3.344    9.502   -0.615942   -1.212922  
  14.969  0.02     1.031   0.185   -0.345218  -0.595556  3.449    2.436    6.143   0.334454    -0.986223  
  14.969  0.004    1.017   0.189   -0.261656  -0.547158  1.637    3.05     6.426   0.921683    -1.198425  
  14.969  -0.025   1.051   0.163   -0.289523  -0.409815  1.493    5.776    3.361   1.308772    -1.016993  
  14.969  0.017    1.081   0.235   -0.354501  -0.619384  3.903    2.317    6.323   0.373901    -1.193472  
  14.969  -0.041   0.976   0.167   -0.270264  -0.504596  3.252    4.31     4.582   0.746531    -0.987788  
  14.969  -0.043   1.023   0.231   -0.294654  -0.603201  1.637    4.553    7.106   1.141392    -0.987904  
  14.969  0.023    1.035   0.308   -0.397076  -0.480845  4.842    5.157    4.848   0.467711    -1.324758  
  14.969  0.041    1.094   0.361   -0.410224  -0.681109  3.216    3.263    7.447   0.334354    -1.159405  
  14.969  0.005    0.929   0.253   -0.484777  -0.86965   2.394    3.418    6.44    0.598104    -1.215585  
  14.969  0.033    1.047   0.234   -0.442874  -0.701083  2.006    6.442    6.515   0.721671    -0.900407  
  14.969  0.004    1.02    0.302   -0.447068  -0.545549  2.963    3.795    6.709   0.504621    -0.816375  
  14.969  -0.033   1.052   0.204   -0.276526  0.287436   2.188    5.538    4.891   0.820209    -0.627967  
  14.969  0.01     1.08    0.173   -0.254932  -0.348984  1.922    2.42     6.601   0.734392    -0.931048  
  14.969  0.039    1.026   0.273   -0.502826  -0.954456  3.996    3.258    6.667   0.781092    -1.257911  
  14.969  -0.106   1.056   0.207   -0.237071  -0.047605  1.529    5.713    4.853   1.077971    -0.74204   
  14.969  0.012    1.039   0.209   -0.413319  -0.697817  1.625    0.921    7.424   -1.650399   -0.966818  
  14.969  0.036    1.025   0.17    -0.281227  -0.466489  1.543    6.058    4.551   0.80418     -1.013087  
  14.969  0.02     0.99    0.123   -0.270786  -0.702829  3.903    1.876    6.982   0.240283    -1.060533  
  14.969  -0.043   1.041   0.304   -0.370868  -0.660871  2.1      4.388    5.725   0.864243    -1.09279   
  14.969  0.045    1.038   0.189   -0.385292  -0.788574  1.173    4.482    6.071   0.996466    -1.061242  
  14.969  0.047    1.039   0.163   -0.407031  -0.73741   4.14     3.883    8.877   -1.146995   -1.044565  
  14.969  0.073    1.033   0.188   -0.38875   -0.755426  3.18     3.163    8.269   0.069867    -1.1733    
  14.969  0.046    1.053   0.246   -0.381157  -0.534429  3.245    3.938    3.951   1.107286    -1.333335  
  14.969  -0.006   1.041   0.175   -0.306035  -0.506759  1.805    4.872    5.106   1.456305    -1.252169  
  14.969  -0.035   0.986   0.211   -0.357267  -0.681937  1.774    6.433    4.592   0.88589     -0.881113  
  14.969  -0.028   1.025   0.242   -0.251982  -0.265793  2.097    2.221    6.733   0.456524    -0.780748  
  14.969  -0.056   1.009   0.208   -0.24713   -0.015649  2.792    2.172    8.398   -0.205075   -0.93029   
  14.969  -0.002   1.009   0.239   -0.387475  -0.660297  2.335    3.101    5.328   0.74175     -0.850159  
  14.969  0.035    1.038   0.241   -0.399788  -0.784116  2.908    1.173    8.131   1.006777    -1.324032  
  14.969  -0.01    1.059   0.225   -0.308196  -0.527355  3.617    2.535    5.932   0.011631    -1.001353  
  14.969  0.056    1.077   0.255   -0.36124   -0.711662  0.878    6.372    3.262   1.14318     -1.086611  
  14.969  0.036    1.007   0.24    -0.414421  -0.714183  1.588    5.903    4.071   0.980883    -0.76558   
  14.969  0.044    1.014   0.213   -0.366395  -0.644503  1.75     6.024    6.312   0.822644    -0.948193  
  14.969  -0.098   0.9     0.086   -0.182828  0.226841   1.455    5.069    7.536   0.589394    -0.749206  
  14.969  0.044    1.034   0.217   -0.335945  -0.6975    2.919    4.491    5.245   0.937891    -0.947337  
  14.969  0.02     1.06    0.255   -0.354343  -0.433148  2.443    4.056    5.799   0.687849    -0.840752  
  14.969  0.03     0.941   0.184   -0.36837   -0.74582   2.166    3.166    5.911   0.723344    -0.993898  
  14.969  -0.02    1.024   0.231   -0.306171  -0.313475  2.322    5.259    5.933   0.650236    -0.838832  
  14.969  0.017    1.031   0.14    -0.275059  -0.637591  4.913    3.742    7.488   -0.579545   -1.20519   
  14.969  0.006    1.033   0.251   -0.287344  -0.756894  3.033    4.891    3.964   0.696846    -0.940356  
  14.969  0.025    1.074   0.212   -0.374136  -0.436083  2.999    6.525    6.062   0.399425    -0.930661  
  14.969  -0.04    0.996   0.266   -0.27587   -0.588272  -0.95    10.527   1.444   1.314286    0.242373   
  14.969  -0.085   1.013   0.276   -0.307261  -0.323161  2.916    3.668    7.392   0.30231     -1.007377  
  14.969  -0.039   1.057   0.216   -0.276244  -0.139674  -0.318   9.3      3.617   1.369694    -1.054948  
  14.969  -0.042   0.966   0.193   -0.275154  -0.563146  -0.031   8.885    5.126   1.090746    -0.75152   
  14.969  0.025    0.974   0.218   -0.408282  -0.607509  4.12     1.965    7.629   -0.611614   -1.022826  
  14.969  -0.023   1.067   0.262   -0.248283  -0.135088  2.25     5.328    4.298   1.036275    -0.908098  
  14.969  -0.06    0.991   0.162   -0.239239  -0.202455  3.763    3.232    4.833   0.784119    -0.901553  
  14.969  -0.002   1.07    0.17    -0.282506  -0.485741  5.289    4.091    8.955   -1.477301   -1.023711  
  14.969  0.013    1.117   0.197   -0.27169   -0.299496  2.218    3.738    7.158   0.448057    -0.901818  
  14.969  0.028    0.965   0.211   -0.406743  -0.857073  2.877    3.37     7.862   0.097438    -0.979377  
  14.969  0.086    1.034   0.275   -0.502458  -0.799617  2.681    3.01     6.885   0.292544    -0.971608  
  14.969  0.121    1.1     0.268   -0.476642  -0.829285  2.032    6.235    5.909   0.855471    -1.083201  
  14.969  -0.109   0.919   0.2     -0.354726  -0.422378  2.559    4.225    5.981   0.718727    -0.978504  
  14.969  0.007    0.981   0.134   -0.396287  -0.457785  2.302    4.152    5.11    1.11057     -0.93944   
  14.969  0.073    1.047   0.24    -0.465791  -0.700187  2.186    2.905    5.42    0.955903    -1.073868  
  14.969  0.015    1.039   0.214   -0.433818  -0.338994  3.184    5.497    3.927   0.930782    -0.952529  
  14.969  -0.047   0.999   0.257   -0.392051  -0.578371  3.932    4.241    6.88    0.311454    -1.042969  
  14.969  -0.011   1.037   0.227   -0.276566  -0.468033  0.17     7.364    4.989   1.205577    -0.61912   
  14.969  0.021    0.997   0.213   -0.356378  -0.49428   1.705    2.851    7.104   0.578819    -0.887718  
  14.969  0.034    1.006   0.205   -0.380408  -0.772196  0.04     7.305    5.239   1.08472     -0.815262  
  14.969  0.0      1.046   0.247   -0.386633  -0.481281  2.437    4.684    6.704   0.522121    -1.004977  
  14.969  0.005    1.055   0.239   -0.373071  -0.791126  1.864    2.553    5.737   1.468869    -1.362519  
  14.969  0.013    1.027   0.221   -0.273086  -0.479452  1.695    4.729    4.272   1.025388    -1.007246  
  14.969  -0.051   0.957   0.161   -0.242735  -0.300779  2.42     6.125    5.233   0.988511    -0.786261  
  14.969  -0.032   0.965   0.218   -0.333451  -0.449478  -0.147   5.957    6.062   1.254002    -0.921666  
  14.969  0.025    1.016   0.197   -0.349769  -0.459156  2.634    3.066    7.161   0.62331     -1.187851  
  14.969  0.017    1.014   0.199   -0.356648  -0.862182  1.89     2.685    6.28    0.984456    -1.114234  
  14.969  0.03     0.977   0.224   -0.397599  -0.868755  0.399    7.195    4.658   0.95187     -0.659385  
  14.969  0.01     1.012   0.222   -0.372889  -0.882609  1.912    5.0      4.701   1.100957    -0.918409  
  14.969  0.101    1.022   0.215   -0.485893  -0.995537  3.892    3.665    6.022   0.471288    -0.911064  
  14.969  -0.03    0.991   0.228   -0.298548  -0.530334  2.712    4.891    4.945   0.810294    -1.086562  
  14.969  0.016    1.018   0.179   -0.314338  -0.309768  4.156    3.181    6.183   0.192052    -1.116845  
  14.969  -0.057   0.935   0.077   -0.174272  -0.390059  3.002    3.005    8.525   0.187412    -1.057138  
  14.969  0.002    1.05    0.135   -0.210964  -0.399961  1.122    3.806    5.563   1.123372    -0.851611  
  14.969  0.059    1.054   0.206   -0.353527  -0.765845  3.769    2.303    5.437   0.993148    -1.271301  
  14.969  0.019    0.977   0.194   -0.390904  -0.682402  3.621    0.692    5.474   -1.302911   -1.103663  
  14.969  0.033    0.963   0.202   -0.341348  -0.731724  3.178    0.756    7.413   3.116999    -1.507883  
  14.969  0.008    1.079   0.184   -0.360838  -0.31233   4.817    3.639    5.336   0.333997    -1.116551  
  14.969  0.004    1.005   0.159   -0.281773  -0.188135  0.952    8.182    2.782   1.054928    -0.337227  
  14.969  -0.024   1.065   0.16    -0.207117  -0.301773  1.652    3.666    5.472   0.72722     -0.782407  
  14.969  0.062    1.022   0.243   -0.455396  -0.606013  0.287    5.89     5.589   1.058601    -1.078698  
  14.969  -0.002   0.977   0.187   -0.31996   -0.605781  2.849    5.325    4.398   0.900066    -1.027695  
  14.969  -0.023   1.027   0.237   -0.298381  -0.338766  0.892    3.597    7.034   0.755509    -0.809084  
  14.969  0.038    1.101   0.174   -0.320248  -0.558628  1.183    4.743    5.236   0.977355    -0.913563  
  14.969  -0.065   1.012   0.199   -0.27652   -0.337418  2.902    5.455    5.83    0.686792    -1.00652   
  14.969  -0.015   1.052   0.151   -0.269477  -0.180646  3.062    3.574    6.37    0.647507    -0.91925   
  14.969  0.028    0.966   0.166   -0.403109  -0.673357  2.515    4.182    7.439   0.642651    -0.919621  
  14.969  -0.001   1.01    0.243   -0.413255  -0.561005  4.164    2.391    5.585   0.977992    -1.534381  
  14.969  -0.079   1.056   0.242   -0.209288  0.04822    5.263    2.581    6.774   0.368584    -1.195435  
  14.969  0.091    1.124   0.302   -0.511455  -0.888238  2.821    1.868    7.928   1.43564     -1.305251  
  14.969  0.101    1.083   0.223   -0.489751  -0.551875  3.748    1.748    7.024   -1.076043   -1.269272  
  14.969  -0.023   1.043   0.235   -0.298321  -0.360579  0.032    6.36     6.662   0.865099    -0.536232  
  14.969  -0.054   0.91    0.194   -0.316157  -0.672385  1.425    7.107    3.711   0.962087    -0.824865  
  14.969  0.056    1.03    0.184   -0.430904  -0.656148  2.276    3.227    6.652   0.850755    -0.899338  
  14.969  -0.004   1.093   0.243   -0.306554  -0.27188   1.145    5.799    5.581   1.041844    -0.949816  
  14.969  0.024    1.002   0.237   -0.470911  -0.507159  1.056    6.366    3.993   1.179615    -1.123464  
  14.969  0.072    1.11    0.313   -0.392772  -0.673669  1.705    3.907    8.933   0.370755    -0.767858  
  14.969  -0.069   1.045   0.197   -0.209238  -0.031871  1.384    5.898    4.134   1.175998    -1.138959  
  14.969  0.032    0.971   0.14    -0.355676  -0.489335  0.869    5.202    3.426   1.1893      -1.07425   
  14.979  0.034    1.012   0.203   -0.39102   -0.625265  2.056    0.884    7.802   0.413351    -1.151107  
  14.979  0.048    1.044   0.247   -0.419313  -0.573822  2.684    3.029    6.142   0.809846    -1.077713  
  14.979  0.095    1.103   0.249   -0.459697  -0.8205    1.555    2.756    6.082   1.150683    -1.067619  
  14.979  0.009    1.059   0.307   -0.40827   -0.60542   2.627    2.154    6.497   1.646441    -1.101107  
  14.979  -0.027   1.043   0.181   -0.254697  -0.510681  1.401    5.835    3.586   1.095393    -0.984588  
  14.979  0.079    1.046   0.249   -0.438822  -0.898982  1.93     4.949    7.355   0.709599    -0.888739  
  14.979  0.021    1.08    0.236   -0.325657  -0.347738  0.26     6.938    7.784   0.961937    -0.536649  
  14.979  0.028    1.023   0.228   -0.35482   -0.646676  3.147    2.647    6.561   0.626262    -0.992981  
  14.979  -0.043   0.96    0.241   -0.343339  -0.53966   5.089    2.498    6.946   -0.957543   -1.386399  
  14.979  -0.048   1.001   0.214   -0.270397  -0.509342  -0.065   7.797    4.842   1.117672    -0.759355  
  14.979  0.042    0.986   0.144   -0.365286  -0.598976  1.577    5.561    4.875   0.97349     -1.169364  
  14.979  0.022    1.027   0.264   -0.405559  -0.876981  2.266    3.934    7.489   0.261736    -1.022395  
  14.979  0.001    1.017   0.244   -0.382497  -0.650524  2.617    3.01     3.929   0.838983    -0.703326  
  14.979  0.11     1.145   0.275   -0.407749  -0.554     2.005    2.547    7.087   0.881708    -1.083235  
  14.979  0.037    1.059   0.181   -0.346867  -0.301958  2.546    5.812    4.296   0.800252    -0.942378  
  14.979  0.001    1.023   0.141   -0.248482  -0.437796  1.562    5.358    7.994   0.661928    -0.598174  
  14.979  -0.028   1.021   0.212   -0.293262  -0.437469  4.551    3.434    4.666   0.698773    -1.231034  
  14.979  -0.022   1.033   0.274   -0.407268  -0.647011  3.03     4.723    5.409   0.63457     -1.192189  
  14.979  0.069    1.054   0.187   -0.374768  -0.579956  2.089    5.183    6.84    0.621849    -0.852404  
  14.979  0.06     1.065   0.276   -0.451112  -0.60715   3.756    3.293    7.592   0.093535    -1.15763   
  14.979  -0.071   0.996   0.2     -0.241383  -0.261654  1.877    3.132    6.036   1.22779     -1.023728  
  14.979  -0.024   1.063   0.13    -0.244245  -0.468427  2.125    3.408    8.689   0.636977    -0.885003  
  14.979  -0.014   1.023   0.133   -0.210141  -0.28309   0.548    5.685    4.644   1.172978    -0.789385  
  14.979  -0.011   1.011   0.235   -0.368839  -0.694367  2.738    4.731    5.843   0.517253    -1.070028  
  14.979  -0.012   1.048   0.244   -0.353584  -0.309419  4.84     2.07     6.475   -0.250264   -1.424604  
  14.979  0.047    1.054   0.229   -0.377946  -0.672473  0.246    7.998    6.179   0.88495     -0.367567  
  14.979  -0.069   0.95    0.212   -0.269877  -0.698231  2.627    6.55     4.1     0.838551    -0.882643  
  14.979  0.022    1.062   0.158   -0.28814   0.082321   1.657    1.813    6.785   0.982838    -0.904084  
  14.979  0.03     1.006   0.204   -0.41289   -0.552443  3.776    3.759    7.348   0.237387    -1.184523  
  14.979  0.034    1.037   0.197   -0.371923  -0.778036  4.026    4.599    5.284   0.508461    -0.851782  
  14.979  -0.059   1.053   0.266   -0.339783  -0.517093  0.46     4.366    5.841   1.285237    -0.997555  
  14.979  -0.032   1.012   0.176   -0.257125  -0.072844  -0.182   5.345    5.327   1.068417    -1.021148  
  14.979  0.018    1.041   0.188   -0.327336  -0.595524  2.329    5.995    3.845   0.988569    -0.87027   
  14.979  0.034    1.043   0.222   -0.352796  -0.654828  1.827    4.281    5.602   0.855998    -1.027114  
  14.979  0.076    1.056   0.216   -0.336448  -0.28866   4.993    4.18     5.329   0.53997     -1.318168  
  14.979  -0.11    0.991   0.215   -0.190959  -0.060856  1.292    7.723    4.003   1.12498     -0.8637    
  14.979  0.03     1.012   0.259   -0.434773  -0.860587  3.772    3.858    9.114   -0.042794   -1.116651  
  14.979  -0.02    1.01    0.148   -0.26114   -0.21364   3.242    4.667    6.231   0.467097    -0.727075  
  14.979  0.108    1.139   0.29    -0.538284  -0.721357  3.09     3.579    5.883   0.384251    -1.158054  
  14.979  0.001    1.049   0.272   -0.320139  -0.31533   2.811    4.499    3.616   0.8656      -0.762383  
  14.979  -0.012   1.012   0.208   -0.291357  -0.56479   2.666    5.551    6.803   0.51071     -0.848294  
  14.979  0.044    1.072   0.276   -0.398251  -0.741788  2.175    4.119    5.995   0.606313    -0.886916  
  14.979  -0.001   1.05    0.232   -0.280147  -0.455909  0.96     5.914    5.723   0.825503    -0.754855  
  14.979  0.048    1.042   0.248   -0.462723  -0.655871  1.257    5.946    3.641   1.11491     -0.542118  
  14.979  -0.001   1.068   0.254   -0.417983  -0.456736  2.244    3.112    8.179   0.21866     -0.971107  
  14.979  -0.003   1.04    0.197   -0.34436   -0.298435  3.911    3.356    3.814   1.190232    -1.073197  
  14.979  0.023    1.023   0.211   -0.362105  -0.479467  3.404    4.743    5.625   0.39184     -0.780377  
  14.979  0.007    1.016   0.249   -0.31205   -0.277926  3.302    4.405    6.539   0.522655    -0.960652  
  14.979  0.074    1.062   0.224   -0.426458  -0.649442  1.04     6.014    4.69    0.780649    -0.758063  
  14.979  -0.008   1.023   0.217   -0.324638  -0.585858  1.052    8.788    2.682   1.025782    -1.181292  
  14.979  -0.023   0.999   0.218   -0.305709  -0.650784  -0.246   8.179    7.034   0.800616    -0.536259  
  14.979  0.033    1.031   0.22    -0.347815  -0.653954  1.542    1.159    8.719   -0.906663   -0.935252  
  14.979  0.054    1.008   0.233   -0.448641  -0.877159  3.312    2.862    10.139  -0.853973   -0.94713   
  14.979  0.036    1.071   0.299   -0.41978   -0.66584   2.961    3.512    6.921   0.658225    -0.943144  
  14.979  -0.074   0.946   0.296   -0.385648  -0.613341  4.351    3.648    5.144   0.524601    -1.058545  
  14.979  -0.009   1.012   0.219   -0.344158  -0.652322  2.766    4.276    7.001   0.46813     -0.844354  
  14.979  -0.01    1.035   0.204   -0.371383  -0.565844  -0.835   5.333    4.837   1.359976    -1.135817  
  14.979  0.026    1.005   0.176   -0.345757  -0.873545  0.186    8.594    4.829   1.058398    -0.622308  
  14.979  0.004    0.999   0.194   -0.324863  -0.666014  2.074    4.899    7.637   0.669079    -0.936952  
  14.979  -0.007   1.01    0.202   -0.333827  -0.67543   3.133    3.543    4.591   1.053196    -1.381296  
  14.979  -0.086   0.993   0.166   -0.233802  -0.317843  3.344    5.608    4.841   0.580768    -1.208109  
  14.979  0.04     1.08    0.171   -0.297688  -0.151509  3.809    2.874    7.514   0.080415    -1.005069  
  14.979  0.053    1.061   0.304   -0.471094  -0.813883  2.672    2.626    6.8     1.124332    -1.208345  
  14.979  0.028    1.07    0.272   -0.384342  -0.753704  2.995    2.759    6.224   0.743495    -1.232786  
  14.979  -0.008   1.04    0.276   -0.35007   -0.363928  4.256    3.72     8.486   -0.404389   -0.893297  
  14.979  -0.031   0.992   0.209   -0.270447  -0.495887  2.507    2.162    6.711   0.716418    -0.9797    
  14.979  0.052    1.007   0.325   -0.510248  -0.755204  0.653    8.937    2.168   1.266826    -0.815496  
  14.979  -0.032   1.021   0.187   -0.27101   -0.384802  3.404    2.732    7.526   0.108       -1.192504  
  14.979  0.011    1.032   0.254   -0.397402  -0.710298  4.696    2.528    4.898   0.134165    -1.046845  
  14.979  0.009    1.068   0.239   -0.350357  -0.5401    2.239    4.439    4.698   0.842301    -1.062492  
  14.979  -0.013   0.946   0.221   -0.342066  -0.776614  1.164    4.568    7.005   1.055256    -1.22888   
  14.979  -0.062   1.076   0.284   -0.310289  -0.296692  3.878    2.322    8.164   0.438498    -1.206473  
  14.979  0.007    1.006   0.322   -0.469549  -0.774554  1.022    6.593    5.786   0.810682    -1.07502   
  14.979  0.153    1.137   0.304   -0.542439  -0.966849  2.674    2.648    6.906   0.778054    -0.928549  
  14.979  0.008    0.981   0.178   -0.347792  -1.087889  1.537    5.047    4.308   0.997269    -1.024621  
  14.979  0.014    1.049   0.182   -0.324015  -0.460067  2.858    2.96     4.464   1.672935    -1.460433  
  14.979  -0.01    0.997   0.253   -0.459452  -0.863488  0.859    6.956    3.636   1.155767    -1.165576  
  14.979  0.103    1.067   0.196   -0.421455  -0.724121  2.859    5.379    4.947   1.031005    -0.907115  
  14.979  0.0      0.965   0.212   -0.397834  -0.766797  0.491    5.115    6.928   1.10221     -0.933842  
  14.979  -0.056   1.003   0.126   -0.204799  0.290967   1.969    5.136    6.52    0.964509    -1.250968  
  14.979  0.072    1.01    0.181   -0.429865  -1.010922  3.258    1.882    7.782   -0.035115   -1.103831  
  14.979  0.059    1.057   0.229   -0.359633  -0.607023  4.604    1.613    6.683   0.039753    -1.285713  
  14.979  -0.043   1.016   0.304   -0.395062  -0.739828  2.538    1.369    6.254   2.245445    -1.222528  
  14.979  -0.036   0.993   0.214   -0.328829  -0.35257   2.237    6.47     5.174   0.69472     -0.987159  
  14.979  0.034    1.134   0.206   -0.271685  -0.268845  3.16     3.611    6.846   0.425946    -0.925078  
  14.979  -0.034   1.019   0.208   -0.269231  -0.058156  1.414    5.587    3.825   1.236138    -0.962508  
  14.979  -0.038   1.019   0.316   -0.327202  -0.610561  -0.4     6.556    4.197   1.296779    -1.024749  
  14.979  0.005    1.055   0.176   -0.351084  -0.594667  3.213    4.256    7.375   0.288656    -0.945228  
  14.979  0.051    1.083   0.207   -0.388258  -0.548305  1.736    4.692    4.343   0.917633    -1.050351  
  14.979  -0.06    0.966   0.134   -0.258396  -0.540891  1.1      4.814    5.46    0.663953    -0.570655  
  14.979  0.008    1.079   0.223   -0.328663  -0.451436  3.895    0.766    7.167   -0.920773   -1.213897  
  14.979  0.021    1.095   0.263   -0.401803  -0.717677  1.203    4.182    5.949   1.019688    -1.045378  
  14.979  0.013    0.997   0.22    -0.37611   -0.660717  3.185    3.729    7.928   -0.038451   -1.040834  
  14.979  0.023    1.075   0.285   -0.374172  -0.512792  0.643    5.848    5.075   0.897224    -0.83757   
  14.979  0.053    1.046   0.208   -0.332613  -0.751389  2.355    5.677    5.464   0.641791    -1.042529  
  14.979  -0.009   1.021   0.177   -0.231945  -0.05708   2.415    4.171    4.378   1.032172    -1.156274  
  14.979  0.056    1.028   0.161   -0.382386  -0.614237  4.058    5.449    4.454   0.722717    -1.280032  
  14.979  -0.058   0.949   0.152   -0.217661  -0.175277  1.605    3.753    4.45    1.494192    -1.298199  
  14.979  0.047    1.029   0.192   -0.428722  -0.681777  -0.068   5.059    5.32    1.15903     -0.684731  
  14.979  0.039    1.089   0.253   -0.33105   -0.283104  -0.225   9.009    3.979   0.913462    -0.401201  
  14.99   -0.008   1.02    0.202   -0.264187  -0.350298  0.863    6.695    5.029   1.120839    -0.79113   
  14.99   -0.095   0.951   0.186   -0.252737  -0.185636  2.965    2.356    6.278   0.238769    -0.785731  
  14.99   0.012    0.905   0.202   -0.388881  -1.013327  4.576    1.906    7.36    -1.277641   -1.319521  
  14.99   0.05     1.031   0.201   -0.457211  -0.799499  3.03     3.453    4.992   0.487521    -0.938229  
  14.99   -0.005   1.052   0.198   -0.267482  -0.531371  2.423    4.263    6.579   1.252099    -1.092352  
  14.99   -0.03    0.994   0.222   -0.354863  -0.480296  1.081    5.156    5.693   1.236694    -1.199641  
  14.99   0.013    1.045   0.225   -0.337424  -0.554358  0.68     4.362    6.761   0.946754    -1.010208  
  14.99   0.103    1.035   0.251   -0.500857  -1.005641  1.811    3.798    4.91    0.836145    -0.981121  
  14.99   -0.013   0.963   0.185   -0.428509  -0.825302  2.101    5.085    4.943   0.617724    -1.049702  
  14.99   0.026    0.984   0.244   -0.443638  -0.878327  2.038    2.949    4.49    1.27841     -1.248058  
  14.99   0.023    1.023   0.266   -0.448054  -0.564446  3.402    2.18     8.06    0.143544    -1.210223  
  14.99   -0.114   1.033   0.311   -0.247374  -0.273602  3.313    3.81     7.345   0.331024    -1.006919  
  14.99   0.041    0.978   0.197   -0.4187    -0.819657  3.624    2.347    7.804   0.475502    -1.267036  
  14.99   0.006    0.977   0.211   -0.310193  -0.67673   2.807    5.223    3.239   0.907007    -1.407617  
  14.99   0.023    0.977   0.225   -0.391981  -0.667172  2.625    5.478    7.08    0.432245    -1.024228  
  14.99   0.009    0.986   0.173   -0.325861  -0.763861  2.381    1.963    7.863   0.039557    -1.037993  
  14.99   -0.017   1.002   0.18    -0.35404   -0.234535  -1.12    10.38    4.218   1.083492    -0.706636  
  14.99   -0.025   1.068   0.123   -0.139841  0.06745    0.964    4.911    4.822   1.138661    -1.124713  
  14.99   -0.008   1.017   0.228   -0.379617  -0.735173  3.656    5.515    5.971   0.38086     -0.970366  
  14.99   0.012    1.041   0.24    -0.379658  -0.805437  1.692    4.373    5.633   0.797319    -1.141577  
  14.99   0.083    1.11    0.189   -0.33551   -0.383914  2.676    5.185    5.439   0.93945     -0.943046  
  14.99   -0.03    0.99    0.218   -0.282137  -0.348967  3.049    2.33     6.074   0.567607    -0.878672  
  14.99   0.019    1.075   0.223   -0.322862  -0.267746  0.22     4.539    5.62    1.420953    -0.987035  
  14.99   0.022    1.019   0.252   -0.397899  -0.649404  2.51     3.771    7.217   0.449004    -0.840565  
  14.99   0.152    1.123   0.325   -0.574078  -1.047254  2.342    2.85     6.876   1.003545    -1.164958  
  14.99   -0.041   1.073   0.177   -0.276303  -0.407395  1.801    6.877    3.077   1.01788     -0.479409  
  14.99   -0.019   0.939   0.167   -0.331198  -0.734913  -0.394   8.522    1.812   1.25627     -0.766628  
  14.99   -0.002   1.069   0.317   -0.39427   -0.758716  3.156    4.262    6.855   0.792702    -1.167329  
  14.99   -0.079   1.006   0.165   -0.166835  0.311907   1.913    3.475    7.846   0.440984    -0.964137  
  14.99   -0.028   0.989   0.16    -0.2186    -0.384007  4.319    2.162    8.158   -0.338761   -1.38064   
  14.99   -0.002   1.032   0.246   -0.354972  -0.665112  1.523    6.545    4.062   1.113579    -1.22502   
  14.99   0.074    1.048   0.237   -0.395049  -0.781883  2.477    2.517    5.834   1.118378    -1.122259  
  14.99   0.023    1.075   0.205   -0.40139   -0.154255  3.07     3.985    7.462   0.279632    -1.097117  
  14.99   0.131    1.103   0.287   -0.500999  -0.851835  4.285    2.093    6.837   -0.569816   -1.117177  
  14.99   0.046    1.038   0.297   -0.488095  -0.855727  3.0      3.371    7.265   0.647426    -0.840143  
  14.99   0.039    1.052   0.182   -0.394711  -0.541804  0.537    7.149    5.088   0.917547    -0.886836  
  14.99   0.019    1.057   0.206   -0.356279  -0.582856  4.343    4.079    6.419   0.044148    -1.204327  
  14.99   0.019    1.028   0.224   -0.344761  -0.511467  2.514    6.058    4.771   0.875922    -0.937944  
  14.99   0.04     1.037   0.295   -0.417053  -0.694227  -1.027   7.947    2.87    1.555778    -1.456669  
  14.99   -0.063   1.002   0.166   -0.22853   0.001673   2.267    4.709    6.311   0.791125    -1.121064  
  14.99   -0.076   1.001   0.198   -0.21777   -0.330788  1.356    4.57     4.151   1.327351    -1.183313  
  14.99   0.002    1.001   0.129   -0.301682  -0.226965  1.738    2.49     7.62    1.052052    -1.092354  
  14.99   -0.003   0.975   0.34    -0.479194  -0.727374  1.871    8.179    4.53    0.994569    -1.021616  
  14.99   -0.024   1.06    0.19    -0.261779  -0.280685  2.057    3.825    6.319   1.04424     -1.19564   
  14.99   -0.033   0.992   0.245   -0.349351  -0.452609  1.909    4.516    6.71    0.793911    -0.877937  
  14.99   0.036    1.061   0.158   -0.239526  -0.490307  2.11     4.324    6.41    0.490854    -1.167657  
  14.99   -0.047   1.062   0.305   -0.35138   -0.334122  1.302    4.926    5.981   1.000551    -0.920179  
  14.99   0.002    0.985   0.194   -0.37526   -0.859811  1.974    2.89     6.024   0.936546    -0.926544  
  14.99   0.057    1.027   0.253   -0.515813  -0.767269  3.366    1.196    7.946   -1.080824   -1.152934  
  14.99   0.073    1.142   0.246   -0.369846  -0.509878  0.324    7.434    4.571   0.998083    -0.3341    
  14.99   0.032    1.042   0.245   -0.417702  -0.514266  1.838    3.813    5.213   0.922316    -1.047171  
  14.99   0.025    0.986   0.199   -0.379738  -0.820269  2.729    2.998    7.499   -0.004276   -1.03416   
  14.99   -0.026   0.904   0.184   -0.440744  -0.834944  2.286    5.685    5.154   0.944546    -0.931268  
  14.99   0.03     1.049   0.28    -0.384385  -0.6153    3.073    5.094    6.47    0.441526    -1.003576  
  14.99   0.044    1.065   0.192   -0.37879   -0.634152  2.682    2.662    4.645   0.800803    -1.131693  
  14.99   0.046    1.054   0.138   -0.283909  -0.443214  4.16     2.538    9.012   -0.198559   -1.033987  
  14.99   0.066    1.118   0.281   -0.438978  -0.770262  4.231    2.218    7.47    -0.308605   -1.116723  
  14.99   0.024    1.043   0.184   -0.366964  -0.460973  1.46     2.907    8.2     0.412837    -0.970691  
  14.99   0.021    1.068   0.229   -0.314934  -0.43473   0.051    4.681    6.26    1.286075    -0.885701  
  14.99   -0.063   0.907   0.178   -0.278907  -0.566534  1.509    3.605    5.524   1.033988    -1.048284  
  14.99   0.045    1.06    0.257   -0.424629  -0.664742  1.18     2.97     7.626   0.70353     -0.708081  
  14.99   -0.015   1.054   0.258   -0.363926  -0.617164  3.185    2.598    5.401   1.138114    -1.248194  
  14.99   0.023    1.096   0.291   -0.327872  -0.720797  0.653    3.557    6.937   0.988049    -0.933479  
  14.99   0.02     1.013   0.176   -0.351843  -0.790657  2.971    2.413    9.3     -0.229778   -0.917115  
  14.99   0.078    1.012   0.213   -0.342578  -0.905273  5.426    2.85     7.808   -0.857112   -1.224799  
  14.99   0.092    1.014   0.21    -0.482082  -0.889495  0.92     5.045    6.342   0.741634    -0.777797  
  14.99   -0.07    1.061   0.188   -0.298876  -0.333615  1.362    5.051    5.679   1.177505    -1.226846  
  14.99   -0.036   1.018   0.196   -0.307132  -0.309671  1.152    6.37     4.384   0.922132    -0.820929  
  14.99   -0.074   1.003   0.281   -0.359988  -0.247287  1.876    1.479    8.619   0.927927    -0.988755  
  14.99   0.001    1.04    0.273   -0.345227  -0.307556  3.457    3.994    4.941   0.444448    -1.077244  
  14.99   -0.02    1.049   0.24    -0.313053  -0.363721  2.037    5.774    6.04    0.800988    -0.688753  
  14.99   0.093    1.092   0.194   -0.381336  -0.934518  1.303    7.508    3.872   0.860457    -0.651016  
  14.99   0.013    0.944   0.11    -0.341474  -0.159463  3.464    0.315    8.842   2.183208    -1.234066  
  14.99   0.057    1.047   0.273   -0.413915  -0.639886  1.564    2.782    8.312   0.205618    -0.935624  
  14.99   -0.003   1.041   0.255   -0.361847  -0.560644  2.695    4.509    4.945   0.82129     -0.677186  
  14.99   -0.031   0.986   0.155   -0.329941  -0.459369  2.693    3.881    7.402   0.619522    -1.086927  
  14.99   0.007    0.96    0.143   -0.322251  -0.832224  1.432    5.006    4.726   0.969179    -1.02492   
  14.99   -0.02    1.018   0.151   -0.295496  -0.170605  4.038    4.901    6.319   0.290903    -1.075705  
  14.99   0.045    1.05    0.28    -0.524529  -0.894947  -0.368   7.765    4.279   1.155341    -0.911743  
  14.99   -0.001   1.051   0.152   -0.230212  -0.134433  2.31     5.414    5.384   0.880835    -0.744211  
  14.99   -0.009   1.0     0.173   -0.254708  -0.284589  2.346    5.935    8.861   0.347842    -0.751363  
  14.99   0.099    1.083   0.317   -0.527049  -0.985448  4.176    3.053    7.803   -0.194869   -1.082005  
  14.99   -0.01    0.993   0.196   -0.365362  -0.737244  2.356    2.674    8.113   0.342547    -0.955243  
  14.99   0.006    1.017   0.23    -0.377843  -0.542612  3.632    6.355    6.914   0.346648    -0.945135  
  14.99   -0.004   1.013   0.239   -0.37532   -0.647396  1.631    5.251    3.634   1.462026    -1.151923  
  14.99   0.069    1.072   0.327   -0.532525  -0.873108  2.227    2.824    5.847   0.812462    -0.875043  
  14.99   0.037    1.07    0.214   -0.317188  -0.379562  1.382    3.295    6.05    0.802713    -1.116263  
  14.99   0.039    1.071   0.268   -0.43137   -0.504349  3.452    5.886    2.894   0.644083    -1.094075  
  14.99   -0.089   0.968   0.241   -0.2419    -0.197589  1.085    4.603    5.069   1.181028    -0.93933   
  14.99   0.0      1.003   0.215   -0.341059  -0.332778  3.714    5.697    6.274   0.217316    -0.971767  
  14.99   0.066    1.002   0.178   -0.425523  -0.56908   1.492    4.023    6.962   1.263472    -1.296501  
  14.99   -0.004   1.013   0.222   -0.337229  -0.442781  4.202    4.607    7.812   -0.369531   -0.992659  
  14.99   0.037    1.08    0.326   -0.439097  -0.821374  2.806    1.873    4.069   1.733671    -1.549057  
  14.99   0.064    1.072   0.263   -0.417168  -0.747458  2.459    4.314    4.726   0.981113    -1.041055  
  14.99   -0.012   1.031   0.194   -0.29236   -0.167957  3.53     2.336    8.742   -0.048559   -1.106342  
  14.99   -0.029   1.048   0.209   -0.276911  -0.324809  1.477    6.122    7.567   0.861229    -1.199272  
  14.99   0.043    1.099   0.272   -0.392928  -0.671945  1.103    6.232    4.562   1.212766    -1.148636  
  14.99   0.004    1.063   0.301   -0.401976  -0.355083  2.313    2.74     7.204   0.539669    -1.12682   
  14.99   0.045    1.001   0.211   -0.39957   -1.169981  2.224    5.544    4.045   1.097647    -1.117423  
  14.99   0.015    0.983   0.191   -0.36673   -0.626592  -1.351   8.837    3.138   1.170732    -0.654998  
  15.0    -0.039   1.08    0.242   -0.281774  -0.480001  1.421    5.314    6.723   0.84209     -0.563683  
  15.0    0.057    1.007   0.164   -0.382368  -0.516783  3.791    0.863    5.837   -0.49799    -1.110104  
  15.0    -0.013   1.064   0.18    -0.292764  -0.473579  3.556    1.621    7.33    0.212768    -1.229055  
  15.0    0.009    1.057   0.27    -0.420385  -0.613615  3.434    2.801    9.234   -0.449552   -1.10609   
  15.0    0.012    1.067   0.221   -0.252571  -0.503934  3.314    2.887    6.457   0.272393    -1.172965  
  15.0    0.056    1.107   0.225   -0.383355  -0.648821  4.913    3.062    7.697   -1.030558   -1.307884  
  15.0    0.075    1.125   0.33    -0.549282  -0.826271  2.978    6.352    3.89    0.60201     -0.932506  
  15.0    0.036    1.053   0.281   -0.419734  -0.804163  2.377    2.777    8.411   0.121941    -1.17686   
  15.0    -0.022   1.014   0.216   -0.378501  -0.723393  1.541    5.971    4.265   0.933957    -1.078382  
  15.0    -0.014   1.029   0.227   -0.370196  -0.398225  2.735    4.013    8.475   0.551899    -1.152864  
  15.0    -0.042   1.018   0.313   -0.359009  -0.735828  1.328    6.929    3.347   0.856956    -0.729769  
  15.0    0.017    1.011   0.22    -0.407304  -0.530281  3.882    4.606    5.72    0.274975    -0.913692  
  15.0    0.04     1.055   0.266   -0.510991  -0.719184  3.233    2.721    5.97    0.993491    -1.378872  
  15.0    -0.053   0.932   0.168   -0.259256  -0.625321  -0.108   6.702    3.777   1.185625    -0.842888  
  15.0    -0.017   0.994   0.185   -0.305384  -0.533137  0.718    7.812    5.21    0.965953    -0.382984  
  15.0    0.067    1.089   0.208   -0.382151  -0.751849  0.904    5.327    4.983   1.354201    -1.044757  
  15.0    -0.008   0.952   0.152   -0.26247   -0.508276  4.488    5.505    8.44    -0.144481   -0.761557  
  15.0    0.036    1.004   0.272   -0.431425  -0.649149  0.1      8.343    4.294   0.943241    -0.322708  
  15.0    -0.015   1.074   0.213   -0.295979  -0.520619  1.068    7.75     4.617   0.966765    -0.602662  
  15.0    0.013    1.026   0.14    -0.331459  -0.510968  2.484    5.727    5.552   0.678713    -0.903428  
  15.0    0.113    1.154   0.317   -0.449042  -0.719484  2.242    4.002    5.95    0.841344    -1.029357  
  15.0    0.057    1.039   0.16    -0.357653  -0.519149  3.935    4.405    6.152   0.275225    -1.086112  
  15.0    -0.073   1.045   0.202   -0.22192   -0.274372  2.427    2.016    7.512   0.54551     -1.060369  
  15.0    0.026    1.109   0.261   -0.374994  -0.461612  0.143    9.381    3.802   0.952412    -0.354259  
  15.0    0.03     0.988   0.212   -0.442079  -0.868028  1.772    3.828    6.243   0.600454    -0.848337  
  15.0    -0.002   1.108   0.241   -0.324985  -0.571749  2.772    5.055    6.1     0.628901    -1.076337  
  15.0    0.017    1.023   0.115   -0.313803  -0.457956  1.889    3.941    6.893   0.986053    -1.09277   
  15.0    -0.003   1.06    0.29    -0.424216  -0.710061  2.116    3.873    5.926   0.851625    -1.122727  
  15.0    0.049    1.065   0.231   -0.419927  -0.609203  2.027    4.749    4.304   1.122059    -0.849242  
  15.0    -0.092   1.004   0.213   -0.162571  -0.241562  1.286    2.931    6.074   1.558356    -1.229041  
  15.0    -0.037   1.016   0.312   -0.411341  -0.646403  1.397    7.387    2.936   1.161045    -0.722749  
  15.0    -0.013   1.054   0.246   -0.35712   -0.522121  1.071    6.75     4.125   1.03384     -0.693648  
  15.0    0.034    1.009   0.249   -0.494173  -0.95321   4.383    2.743    5.799   0.452062    -1.313532  
  15.0    -0.03    1.095   0.293   -0.367416  -0.55598   2.427    4.076    5.489   0.695644    -0.825183  
  15.0    0.026    1.014   0.305   -0.494653  -0.98416   3.212    3.708    5.557   0.45436     -0.944661  
  15.0    0.055    1.03    0.278   -0.482904  -0.780604  2.618    5.229    7.56    0.412328    -1.070555  
  15.0    0.008    1.055   0.181   -0.271187  -0.164953  1.835    7.787    2.803   1.183736    -0.41203   
  15.0    0.065    1.057   0.219   -0.369974  -0.728006  1.342    5.808    5.737   0.918318    -1.094965  
  15.0    0.004    1.057   0.191   -0.297374  -0.732999  2.46     2.408    7.139   0.503061    -1.011118  
  15.0    0.033    1.029   0.187   -0.425645  -1.015014  2.223    1.894    6.043   1.334163    -1.007479  
  15.0    0.031    1.068   0.253   -0.385729  -0.581891  2.849    3.266    5.838   0.673447    -0.8065    
  15.0    -0.027   1.055   0.221   -0.302779  -0.137218  3.49     2.902    5.566   0.256328    -1.171112  
  15.0    -0.021   1.007   0.175   -0.27146   -0.11062   4.754    2.833    7.53    0.238954    -1.378537  
  15.0    0.069    1.133   0.302   -0.531905  -0.804775  2.954    4.569    5.554   1.033271    -1.423729  
  15.0    -0.019   1.079   0.237   -0.328129  -0.392872  2.676    5.193    5.08    0.873667    -0.825556  
  15.0    -0.033   0.973   0.165   -0.275949  -0.485713  1.414    7.024    5.311   0.813854    -0.789435  
  15.0    0.052    1.086   0.313   -0.46618   -1.010715  0.978    8.951    4.257   0.935529    -1.037924  
  15.0    0.003    1.034   0.176   -0.256199  -0.395742  2.176    3.548    7.015   0.310173    -1.009021  
  15.0    0.001    1.023   0.173   -0.381441  -0.36366   0.124    7.573    5.172   1.053137    -0.771704  
  15.0    0.086    1.078   0.24    -0.361958  -0.502665  1.7      2.194    8.914   0.817268    -0.95831   
  15.0    -0.012   1.016   0.195   -0.365513  -0.842548  1.486    5.572    3.725   1.095483    -0.572353  
  15.0    0.052    1.042   0.195   -0.389438  -0.809627  2.438    1.296    7.428   -0.06726    -1.050467  
  15.0    0.055    1.048   0.167   -0.2848    -0.602627  2.72     3.786    4.726   0.727176    -1.151913  
  15.0    -0.042   1.011   0.197   -0.358524  -0.541521  2.066    4.817    4.62    0.998963    -0.860416  
  15.0    -0.067   0.981   0.126   -0.26299   -0.437657  0.996    5.697    5.086   0.993123    -0.676809  
  15.0    -0.026   1.032   0.281   -0.415357  -0.570182  1.526    2.047    5.536   2.250712    -1.489845  
  15.0    0.045    1.087   0.383   -0.517312  -0.879441  1.579    5.641    7.234   0.939385    -1.11096   
  15.0    0.03     1.04    0.28    -0.389597  -0.701755  0.79     6.08     4.091   1.017045    -0.994621  
  15.0    0.086    1.066   0.224   -0.4208    -0.914495  3.456    3.438    6.153   0.196355    -1.075442  
  15.0    -0.031   1.074   0.271   -0.319759  -0.492096  0.634    7.645    4.638   1.107393    -0.739484  
  15.0    0.056    1.046   0.155   -0.327999  -0.574979  1.58     4.194    5.423   0.757554    -0.832638  
  15.0    -0.093   0.977   0.154   -0.199469  -0.193713  3.506    4.192    5.872   0.258912    -0.830899  
  15.0    0.007    0.984   0.195   -0.319654  -0.64643   0.867    6.881    3.935   0.832827    -0.686702  
  15.0    -0.005   0.916   0.22    -0.408324  -0.644472  2.033    4.98     5.422   0.607144    -0.684791  
  15.0    -0.055   1.023   0.241   -0.24241   -0.332975  2.176    5.402    5.294   0.780709    -0.950157  
  15.0    -0.032   1.025   0.154   -0.210786  -0.299584  2.571    0.81     8.939   -1.382715   -1.093494  
  15.0    -0.005   1.036   0.189   -0.321604  -0.443423  2.748    2.738    6.789   0.292259    -0.872634  
  15.0    0.055    1.072   0.302   -0.443402  -0.79431   1.904    5.864    4.09    1.070685    -0.92037   
  15.0    0.023    1.036   0.212   -0.442876  -0.600783  2.113    3.588    7.033   0.791782    -1.021497  
  15.0    0.062    1.016   0.244   -0.396057  -0.934774  2.28     7.665    4.196   0.759962    -0.425382  
  15.0    -0.075   0.981   0.175   -0.24422   -0.439696  3.087    3.153    8.665   0.103793    -0.972607  
  15.0    0.042    1.116   0.252   -0.412616  -0.800148  2.698    5.038    5.805   0.559888    -1.094859  
  15.0    -0.012   1.023   0.235   -0.409773  -0.726283  2.438    5.144    4.442   0.857396    -0.874469  
  15.0    -0.047   0.986   0.186   -0.293028  -0.608959  2.013    5.01     5.084   0.79535     -0.927818  
  15.0    0.019    1.045   0.204   -0.341387  -0.736771  3.62     4.644    5.067   0.52406     -0.863315  
  15.0    -0.02    0.997   0.259   -0.423252  -0.701146  5.313    4.96     9.749   -0.61235    -1.029587  
  15.0    -0.001   1.014   0.17    -0.217834  -0.465126  1.518    4.797    7.721   0.684764    -1.071323  
  15.0    0.08     1.049   0.23    -0.448605  -0.81391   1.361    4.353    6.468   0.685657    -0.71535   
  15.0    -0.005   1.023   0.23    -0.351737  -0.657525  2.598    2.748    8.009   0.831262    -0.846929  
  15.0    -0.001   1.042   0.198   -0.336797  -0.589932  1.034    5.577    4.569   1.018428    -1.111208  
  15.0    0.009    1.049   0.26    -0.475774  -0.568594  -0.162   7.63     5.484   0.957487    -0.793324  
  15.0    -0.029   1.027   0.263   -0.326058  -0.623733  2.565    4.29     6.91    0.47972     -0.895014  
  15.0    0.045    1.058   0.204   -0.366332  -0.822105  4.222    1.209    5.476   0.143698    -1.182967  
  15.0    -0.042   1.014   0.169   -0.308245  -0.661979  4.406    3.831    9.235   -0.371645   -1.064487  
  15.0    0.049    1.037   0.299   -0.509743  -0.866938  3.568    3.817    6.595   0.4127      -0.970039  
  15.0    -0.055   1.032   0.227   -0.256606  -0.326833  3.144    4.464    7.628   0.411246    -1.068304  
  15.0    0.001    1.005   0.168   -0.311261  -0.272885  2.28     4.31     6.15    0.801321    -0.885296  
  15.0    0.04     1.039   0.201   -0.325549  -0.486283  3.985    4.04     6.57    0.06722     -0.832577  
  15.0    0.008    1.02    0.242   -0.327361  -0.626884  2.904    3.255    8.149   0.269076    -1.044809  
  15.0    0.077    1.023   0.251   -0.450161  -0.845736  1.446    3.512    5.983   0.999823    -0.78922   
  15.0    -0.01    0.986   0.164   -0.344262  -0.685136  3.58     4.381    7.147   0.353206    -0.736691  
  15.0    0.058    1.117   0.3     -0.445165  -0.727962  4.238    2.079    8.319   -1.080742   -1.221964  
  15.0    0.005    1.019   0.136   -0.293896  -0.356775  2.504    2.76     6.825   0.152563    -0.770344  
  15.0    -0.025   1.006   0.23    -0.375684  -0.460341  2.77     5.531    4.476   0.821249    -1.031574  
  15.0    -0.017   0.957   0.154   -0.347358  -0.888025  -0.004   5.957    6.899   0.895805    -0.540341  
  15.0    0.022    1.05    0.238   -0.332232  -0.459291  0.554    7.24     3.231   0.973077    -0.583205  
  15.0    -0.082   1.014   0.187   -0.24073   -0.251098  1.754    4.959    5.329   0.564435    -0.792184  
  15.0    0.027    1.082   0.164   -0.3396    0.015089   -0.868   7.004    5.162   1.01794     -0.676498  
  15.0    0.027    1.016   0.095   -0.245684  -0.18406   2.791    1.051    5.397   0.524995    -1.173913  
  15.0    0.059    1.134   0.293   -0.436395  -0.589652  1.05     6.018    6.591   0.884877    -0.827825  
  15.01   0.013    1.031   0.219   -0.372373  -0.69231   1.667    4.101    7.21    0.48677     -0.885427  
  15.01   -0.029   1.024   0.2     -0.24005   0.012349   1.558    4.179    5.63    1.111062    -0.719186  
  15.01   -0.096   0.98    0.168   -0.256207  -0.590828  0.661    5.934    4.446   0.881265    -0.51768   
  15.01   0.011    1.051   0.163   -0.330025  -0.344269  1.309    2.828    5.986   0.973905    -1.166617  
  15.01   0.039    1.016   0.283   -0.475235  -0.960825  1.924    4.633    4.786   1.045841    -0.952248  
  15.01   0.006    1.05    0.221   -0.30447   -0.68413   4.463    4.862    5.459   0.265932    -1.012555  
  15.01   0.019    1.086   0.27    -0.398387  -0.578752  0.826    3.008    7.757   0.807436    -0.872632  
  15.01   0.043    1.04    0.278   -0.443251  -0.591243  0.221    6.503    5.136   1.252088    -1.127696  
  15.01   0.114    1.145   0.255   -0.414758  -0.682773  2.638    2.352    6.671   0.924518    -0.95825   
  15.01   -0.034   1.053   0.297   -0.332041  -0.584531  4.071    5.686    5.334   0.595909    -1.031189  
  15.01   0.057    1.126   0.296   -0.417799  -0.653441  0.49     6.698    5.043   0.875456    -0.727377  
  15.01   0.014    1.002   0.227   -0.404426  -0.583136  -1.298   10.344   4.168   1.082119    0.020735   
  15.01   0.033    1.018   0.248   -0.406169  -0.477042  0.467    2.782    7.429   1.142888    -1.011342  
  15.01   0.01     1.046   0.241   -0.458897  -0.90189   1.818    4.607    7.109   0.812735    -0.86913   
  15.01   0.039    1.031   0.245   -0.378832  -0.687944  -0.511   6.202    4.934   1.58593     -1.228003  
  15.01   0.032    1.005   0.185   -0.370939  -0.87046   1.943    4.236    5.359   0.6337      -1.099731  
  15.01   -0.081   0.992   0.27    -0.289495  -0.516802  2.663    1.444    7.739   -0.022751   -1.106575  
  15.01   -0.063   1.029   0.13    -0.110089  0.095271   1.754    3.57     7.236   1.039473    -1.046621  
  15.01   0.066    1.068   0.272   -0.437685  -0.830503  1.875    0.866    7.08    0.69333     -0.995093  
  15.01   0.036    1.041   0.21    -0.385428  -0.54923   2.4      3.552    8.18    0.270979    -1.014139  
  15.01   0.028    1.095   0.281   -0.434649  -0.598649  1.753    5.032    3.943   0.867241    -0.88684   
  15.01   -0.025   0.962   0.229   -0.375689  -0.849647  2.202    4.829    6.928   0.608582    -0.980247  
  15.01   -0.077   0.95    0.197   -0.299611  -0.585103  1.327    5.919    4.225   1.170646    -0.728104  
  15.01   0.114    1.071   0.164   -0.420206  -0.951051  -1.598   8.544    5.435   1.127882    -0.512054  
  15.01   0.002    1.044   0.204   -0.392777  -0.511425  1.629    2.287    5.41    1.176362    -0.870535  
  15.01   -0.017   1.024   0.241   -0.350962  -0.397147  -0.302   6.68     5.522   0.970373    -0.857529  
  15.01   0.026    1.05    0.297   -0.447126  -0.802284  2.382    3.031    5.749   1.26979     -0.932912  
  15.01   0.001    1.024   0.24    -0.31442   -0.791001  2.1      4.189    5.486   1.125893    -1.280693  
  15.01   -0.022   1.026   0.176   -0.336412  -0.695271  3.681    2.495    5.496   0.971915    -1.241272  
  15.01   -0.077   1.039   0.263   -0.349041  -0.593457  2.051    2.766    8.456   0.401053    -1.112124  
  15.01   -0.049   1.036   0.208   -0.278901  -0.20713   1.692    3.64     6.492   0.57299     -0.891318  
  15.01   0.033    1.002   0.234   -0.465034  -0.788049  1.345    6.006    5.715   0.773497    -0.601612  
  15.01   0.095    1.053   0.325   -0.488966  -0.704461  1.717    4.463    4.842   1.109913    -1.002258  
  15.01   0.113    1.067   0.246   -0.578876  -1.094709  3.717    3.867    3.763   0.609829    -1.426339  
  15.01   0.008    1.014   0.232   -0.400237  -0.734716  -0.789   10.164   2.384   1.174521    -0.473909  
  15.01   -0.029   1.003   0.221   -0.272036  -0.324398  -0.907   8.7      3.974   1.052196    -0.841383  
  15.01   -0.004   1.092   0.198   -0.288443  -0.333156  2.153    2.346    8.73    0.300923    -1.171076  
  15.01   0.011    0.999   0.139   -0.300839  -0.47654   2.731    1.233    6.627   2.419946    -1.412922  
  15.01   -0.031   1.039   0.2     -0.279897  -0.02997   1.359    5.382    6.28    0.943622    -0.610531  
  15.01   -0.014   1.022   0.187   -0.302875  -0.502756  2.483    5.645    5.634   0.729339    -0.906944  
  15.01   0.009    1.005   0.185   -0.430385  -0.795992  3.505    3.291    5.713   0.257017    -1.206469  
  15.01   0.048    1.019   0.175   -0.331179  -0.577449  1.407    6.289    4.296   1.004016    -0.750136  
  15.01   -0.051   1.045   0.2     -0.302823  -0.299784  2.296    5.099    6.659   0.756535    -1.063043  
  15.01   0.007    1.024   0.276   -0.409895  -0.574249  1.099    4.585    4.661   1.346147    -1.20546   
  15.01   -0.054   1.07    0.239   -0.233147  -0.207625  1.559    4.83     4.257   1.060139    -0.7507    
  15.01   0.047    0.981   0.167   -0.33664   -1.090696  0.165    5.721    4.921   1.174231    -0.856207  
  15.01   -0.03    1.087   0.25    -0.277106  -0.512258  3.178    3.383    7.745   0.224587    -0.967483  
  15.01   -0.021   1.049   0.193   -0.23025   -0.416697  2.992    1.582    7.735   -0.387655   -0.992607  
  15.01   0.041    1.009   0.291   -0.536542  -1.173481  -0.052   8.754    3.102   1.062073    -0.441277  
  15.01   0.006    1.037   0.19    -0.344958  -0.475806  1.098    5.684    5.478   0.716857    -1.079823  
  15.01   0.077    1.127   0.24    -0.364912  -0.488159  1.925    6.972    3.714   0.943332    -1.072053  
  15.01   0.024    1.076   0.251   -0.419623  -0.650486  0.761    6.719    3.661   1.117553    -0.935849  
  15.01   -0.021   1.003   0.184   -0.326107  -0.556244  1.425    2.122    7.415   1.344624    -1.163586  
  15.01   -0.009   0.997   0.242   -0.425749  -0.732086  -0.577   9.118    3.92    1.277121    -0.783609  
  15.01   0.038    1.024   0.16    -0.375531  -0.61991   3.224    4.935    4.796   0.680146    -1.177451  
  15.01   0.028    1.064   0.257   -0.363578  -0.540712  4.141    2.191    7.37    -0.201124   -1.00529   
  15.01   0.01     1.058   0.273   -0.380817  -0.574078  1.465    5.92     6.21    0.802603    -0.735284  
  15.01   -0.004   1.041   0.192   -0.274001  -0.575704  1.8      4.973    6.517   0.859422    -1.085454  
  15.01   -0.025   1.02    0.181   -0.31886   -0.326486  1.049    5.665    7.682   0.69112     -0.625276  
  15.01   0.036    1.013   0.249   -0.466182  -0.758173  3.426    1.937    6.604   1.304371    -1.43368   
  15.01   -0.025   0.962   0.236   -0.322058  -0.659746  4.703    3.8      7.014   0.238947    -1.27281   
  15.01   -0.043   1.099   0.244   -0.345056  -0.513921  1.494    4.659    4.131   1.333073    -1.50042   
  15.01   0.001    1.065   0.26    -0.355577  -0.757673  1.377    4.255    6.371   0.684812    -1.072     
  15.01   -0.045   1.001   0.304   -0.364216  -0.620548  0.846    5.842    4.969   0.933072    -0.634257  
  15.01   -0.042   1.019   0.188   -0.294744  -0.506063  2.376    5.624    5.238   0.783377    -1.170026  
  15.01   0.016    1.022   0.286   -0.465389  -0.862833  2.663    5.167    7.115   0.277274    -0.695755  
  15.01   -0.058   0.99    0.227   -0.353992  -0.49824   2.111    3.672    5.256   0.845679    -0.857058  
  15.01   0.035    1.049   0.275   -0.385244  -0.643048  0.965    5.199    5.97    0.891244    -0.704741  
  15.01   -0.019   0.994   0.249   -0.367772  -0.689099  0.919    6.437    4.259   1.061132    -0.74846   
  15.01   -0.025   0.986   0.25    -0.340046  -0.513625  2.29     4.617    6.779   0.441848    -0.743459  
  15.01   0.024    1.094   0.323   -0.390282  -0.373958  2.401    4.73     4.99    0.622791    -0.840967  
  15.01   0.018    1.013   0.266   -0.40429   -0.951616  3.341    2.14     7.061   0.244975    -0.895946  
  15.01   -0.042   1.059   0.299   -0.379793  -0.561315  1.507    4.127    5.864   0.852172    -0.887283  
  15.01   0.074    1.057   0.226   -0.445166  -0.760865  4.847    4.581    10.195  -1.154559   -1.249101  
  15.01   -0.055   0.988   0.176   -0.268501  -0.869873  2.482    3.366    8.436   0.452936    -1.024013  
  15.01   -0.106   1.03    0.208   -0.209254  -0.030699  1.69     6.818    4.608   0.862756    -0.894244  
  15.01   0.046    1.062   0.206   -0.440207  -0.622906  2.408    2.764    6.784   0.870057    -1.149418  
  15.01   0.069    1.063   0.22    -0.392558  -0.79884   1.693    1.212    7.711   2.535358    -1.15265   
  15.01   0.04     1.088   0.194   -0.414132  -0.467469  0.827    4.277    6.002   1.189236    -0.824369  
  15.01   -0.055   1.005   0.213   -0.211853  0.006672   4.165    2.934    8.562   -0.21227    -1.161283  
  15.01   0.036    1.131   0.324   -0.377704  -0.662127  2.289    3.216    7.963   0.062436    -0.812808  
  15.01   0.062    1.036   0.214   -0.426058  -0.610304  1.104    6.175    5.347   1.030795    -0.874844  
  15.01   0.009    1.096   0.15    -0.298764  -0.609693  1.518    3.983    4.574   1.106476    -0.721021  
  15.01   0.005    1.056   0.221   -0.400486  -0.725972  3.636    2.367    6.742   0.56981     -1.07207   
  15.01   0.057    1.111   0.284   -0.456693  -0.772864  1.455    4.19     5.437   1.046865    -0.868126  
  15.01   -0.054   1.033   0.18    -0.273637  -0.196886  2.919    5.09     6.88    0.394765    -0.763051  
  15.01   0.055    1.083   0.339   -0.50385   -0.713757  1.375    4.461    5.008   0.901473    -1.034972  
  15.01   -0.014   1.042   0.196   -0.320862  -0.529441  2.661    4.234    4.048   1.236394    -1.298185  
  15.01   0.094    1.052   0.294   -0.463848  -0.950547  1.238    5.293    5.407   0.830206    -0.986354  
  15.01   -0.068   1.095   0.24    -0.294774  -0.255748  2.937    5.996    6.637   0.532202    -0.820951  
  15.01   -0.002   1.048   0.218   -0.366383  -0.720563  2.782    2.96     6.356   0.654181    -0.987402  
  15.01   -0.011   1.054   0.223   -0.294343  -0.345921  1.785    5.144    5.561   0.831008    -0.713959  
  15.01   -0.043   1.044   0.223   -0.315645  -0.380169  2.103    1.925    6.506   0.744301    -1.103549  
  15.01   0.024    1.104   0.304   -0.428724  -0.542036  0.391    6.625    4.117   1.055354    -0.708217  
  15.01   -0.001   0.991   0.264   -0.453223  -0.611965  2.953    3.019    9.559   -0.266357   -1.049426  
  15.01   -0.003   1.049   0.226   -0.354313  -0.56724   0.856    7.004    4.249   1.04041     -0.645821  
  15.01   0.028    1.084   0.348   -0.437598  -0.533171  1.131    6.598    3.576   1.25873     -0.91114   
  15.01   -0.06    0.944   0.132   -0.355315  -0.521788  2.449    2.964    6.702   0.709814    -1.123243  
  15.01   -0.05    1.041   0.183   -0.241575  -0.328918  2.596    4.67     6.377   0.398801    -1.115597  
  15.01   0.014    1.056   0.193   -0.296516  -0.593429  2.902    3.948    6.711   0.446195    -0.876023  
  15.021  -0.015   1.044   0.175   -0.282545  -0.300242  3.472    2.603    7.117   0.27858     -1.157328  
  15.021  0.006    1.038   0.209   -0.320998  -0.47915   1.987    4.246    6.21    1.003063    -1.107986  
  15.021  -0.064   1.023   0.231   -0.275163  -0.282326  2.455    3.904    6.933   0.729632    -1.066718  
  15.021  -0.08    0.997   0.156   -0.24295   -0.210406  2.153    4.003    7.083   0.527323    -0.79746   
  15.021  -0.058   0.981   0.172   -0.271436  -0.224667  2.855    3.526    8.15    0.174646    -0.742478  
  15.021  0.001    0.955   0.231   -0.374002  -0.431312  1.458    5.454    5.484   0.980077    -1.048374  
  15.021  0.026    1.104   0.229   -0.347637  -0.528953  0.82     5.335    6.629   1.29222     -1.055873  
  15.021  -0.033   1.018   0.23    -0.31757   -0.539773  2.692    2.997    6.879   0.495758    -1.06816   
  15.021  0.043    1.073   0.214   -0.424016  -0.7457    2.168    3.012    7.508   0.481041    -1.091597  
  15.021  -0.048   1.044   0.275   -0.400304  -0.695233  1.93     5.353    7.855   0.474118    -0.575923  
  15.021  -0.015   0.956   0.122   -0.309862  -0.987798  1.776    3.456    4.621   1.411897    -1.164246  
  15.021  0.0      1.046   0.249   -0.360168  -0.588105  4.501    2.847    7.028   -0.444592   -0.964321  
  15.021  -0.001   1.059   0.277   -0.338852  -0.499962  1.594    6.21     4.236   0.902895    -0.72332   
  15.021  0.058    1.088   0.212   -0.383321  -0.889513  2.063    2.515    5.36    1.038948    -0.739982  
  15.021  -0.026   1.039   0.14    -0.25986   -0.548663  -0.503   8.198    4.315   1.190771    -0.988379  
  15.021  -0.061   1.016   0.157   -0.181662  -0.117898  2.48     4.823    4.504   0.739679    -0.935564  
  15.021  -0.034   1.035   0.22    -0.285603  -0.423577  2.945    5.09     6.72    0.522492    -1.005136  
  15.021  -0.023   0.984   0.174   -0.392185  -0.668101  2.651    3.39     5.429   1.008612    -1.017847  
  15.021  0.031    1.075   0.276   -0.4781    -0.722298  2.315    4.181    6.887   0.335745    -1.042812  
  15.021  0.014    1.028   0.286   -0.47952   -0.752925  3.038    4.234    4.908   0.514734    -1.201012  
  15.021  0.036    1.115   0.243   -0.346555  -0.618177  1.338    6.463    4.157   1.126106    -1.024941  
  15.021  0.125    1.119   0.291   -0.566005  -0.950761  1.737    5.706    4.602   0.859954    -1.014316  
  15.021  0.016    1.032   0.222   -0.340557  -0.491312  -0.194   4.985    6.615   0.937675    -0.665575  
  15.021  -0.023   1.061   0.192   -0.292875  -0.472237  1.913    5.977    2.952   1.300432    -0.976018  
  15.021  0.049    1.082   0.223   -0.415966  -0.638998  1.794    4.917    6.051   1.010897    -1.012608  
  15.021  -0.032   0.992   0.223   -0.3362    -0.607223  1.478    3.019    7.751   0.90977     -0.98653   
  15.021  -0.025   1.025   0.22    -0.230368  -0.05002   2.65     4.249    7.26    0.449489    -0.850044  
  15.021  0.051    1.079   0.272   -0.450711  -0.53562   1.903    4.857    5.316   0.845233    -0.862095  
  15.021  0.062    1.139   0.348   -0.547211  -0.691742  0.485    7.111    2.823   1.048891    -0.759031  
  15.021  0.051    1.089   0.207   -0.35634   -0.380527  -0.437   8.294    2.619   1.281347    -1.262341  
  15.021  0.004    1.02    0.192   -0.337481  -0.556805  1.209    3.511    7.061   1.196082    -1.316     
  15.021  0.096    1.059   0.208   -0.482397  -0.995169  0.79     6.462    5.394   0.908932    -0.74573   
  15.021  0.006    1.103   0.232   -0.273686  -0.449839  -0.625   7.024    3.922   1.100893    -0.714943  
  15.021  -0.014   1.081   0.248   -0.346462  -0.517775  1.957    2.629    8.862   -0.268983   -0.989733  
  15.021  0.043    1.022   0.262   -0.490509  -0.844383  0.238    5.905    6.059   1.039645    -0.806975  
  15.021  0.025    1.011   0.222   -0.386214  -0.771335  3.226    3.064    8.181   -0.173352   -0.967563  
  15.021  0.014    1.043   0.252   -0.396379  -0.697502  2.278    5.635    6.901   0.703696    -0.618676  
  15.021  0.033    1.05    0.196   -0.359251  -0.530931  2.893    0.995    7.576   0.955974    -1.118336  
  15.021  0.064    1.038   0.185   -0.353845  -0.938696  2.821    2.134    7.528   0.320481    -1.286343  
  15.021  0.003    1.062   0.309   -0.483051  -0.680764  1.933    4.802    7.322   0.44569     -0.945181  
  15.021  0.043    1.032   0.223   -0.393948  -0.666362  1.551    2.771    5.644   0.619629    -1.188653  
  15.021  -0.074   1.0     0.216   -0.227551  -0.422721  0.62     5.134    5.739   0.83367     -0.683596  
  15.021  0.034    0.993   0.246   -0.481683  -0.655509  2.845    1.709    8.005   0.932916    -1.099899  
  15.021  0.012    0.982   0.262   -0.425945  -0.707192  3.283    2.798    4.383   0.351933    -0.911936  
  15.021  0.019    0.961   0.185   -0.333623  -0.516403  -1.604   10.908   4.747   1.143606    -0.264962  
  15.021  0.088    1.06    0.298   -0.550894  -0.949007  1.703    5.94     4.756   0.922227    -0.867332  
  15.021  0.063    1.029   0.204   -0.43159   -0.96763   0.605    6.224    4.644   0.952111    -1.197538  
  15.021  0.023    1.077   0.225   -0.371403  -0.7512    3.149    2.664    9.038   -0.170685   -1.020185  
  15.021  -0.048   1.036   0.231   -0.26533   -0.446597  2.747    4.197    6.635   0.527413    -0.967669  
  15.021  -0.03    1.013   0.202   -0.292097  -0.395495  1.807    4.447    3.774   1.126488    -1.0011    
  15.021  -0.031   1.059   0.278   -0.379022  -0.6549    0.074    10.043   4.194   0.978513    -0.269571  
  15.021  -0.012   1.027   0.205   -0.392708  -0.479395  1.956    2.212    5.937   0.918165    -0.950096  
  15.021  -0.006   1.018   0.303   -0.437614  -0.75149   2.465    5.382    7.462   0.570802    -0.870242  
  15.021  -0.043   1.037   0.224   -0.294428  -0.236125  1.875    7.072    3.542   1.096543    -1.179647  
  15.021  -0.085   1.019   0.193   -0.237291  -0.30007   1.189    5.069    7.75    0.689871    -0.583241  
  15.021  -0.031   1.017   0.288   -0.417922  -0.75914   0.16     6.979    3.644   1.411344    -1.179369  
  15.021  -0.035   1.042   0.22    -0.233617  -0.582743  1.863    5.506    4.656   0.65571     -0.745681  
  15.021  -0.003   1.035   0.249   -0.288785  -0.331843  3.799    3.379    4.689   0.479345    -1.135106  
  15.021  0.057    1.077   0.274   -0.415341  -0.861934  2.099    4.674    5.735   0.819512    -0.762071  
  15.021  -0.032   1.046   0.231   -0.344297  -0.455748  3.654    1.575    6.834   -0.905953   -1.081784  
  15.021  -0.063   1.004   0.274   -0.334285  -0.52337   4.762    4.556    8.78    -0.483968   -1.040907  
  15.021  0.066    1.073   0.249   -0.469638  -0.83589   2.818    3.752    5.978   0.824138    -1.032353  
  15.021  -0.048   0.995   0.209   -0.278945  -0.4162    5.122    3.923    6.951   -0.827428   -1.247405  
  15.021  -0.006   0.994   0.173   -0.345529  -0.818796  1.45     8.322    4.617   0.993086    -0.663335  
  15.021  -0.011   0.988   0.132   -0.25832   -0.538501  4.51     3.56     4.218   0.8585      -0.988205  
  15.021  0.118    1.115   0.238   -0.420149  -0.92104   1.468    7.042    4.963   0.652243    -0.723795  
  15.021  0.06     1.095   0.249   -0.386773  -0.553035  3.374    3.121    5.89    0.303315    -1.091978  
  15.021  -0.018   1.025   0.249   -0.368285  -0.764869  0.702    6.484    6.297   1.074382    -0.72601   
  15.021  -0.081   0.991   0.174   -0.248652  -0.234117  0.811    3.831    6.398   1.058305    -1.120979  
  15.021  -0.014   1.034   0.294   -0.445003  -0.447178  3.501    4.387    5.343   0.71066     -1.138444  
  15.021  0.043    1.072   0.171   -0.399416  -0.86149   4.015    3.766    8.163   -0.823419   -1.13166   
  15.021  0.016    1.069   0.199   -0.35876   -0.627383  -0.97    6.66     5.345   1.162633    -0.676881  
  15.021  0.018    1.073   0.168   -0.312489  -0.305638  2.061    4.877    8.582   0.207515    -1.013532  
  15.021  -0.03    1.022   0.22    -0.322663  -0.467244  0.76     5.297    3.849   1.332415    -1.22202   
  15.021  0.068    1.024   0.168   -0.323726  -0.473728  2.861    3.934    5.708   0.83834     -1.278383  
  15.021  -0.058   1.061   0.207   -0.259875  -0.103747  3.597    2.679    7.113   -0.51429    -1.182678  
  15.021  -0.014   1.044   0.205   -0.270527  -0.050594  1.349    4.923    4.738   1.026736    -1.21669   
  15.021  0.016    1.001   0.155   -0.327427  -0.894758  1.671    2.123    5.598   1.281772    -0.931961  
  15.021  0.025    1.083   0.225   -0.358985  -0.681902  3.75     1.548    6.281   -0.304176   -1.338137  
  15.021  0.023    1.081   0.321   -0.392812  -0.541124  3.834    1.565    6.267   0.455036    -1.316074  
  15.021  0.007    1.068   0.24    -0.374881  -0.524885  0.537    5.173    5.353   1.432222    -1.201599  
  15.021  0.08     1.19    0.309   -0.39784   -0.692394  3.988    4.641    8.933   -0.370774   -0.954998  
  15.021  -0.002   1.018   0.231   -0.400939  -0.494633  2.384    2.411    4.515   0.726575    -0.730387  
  15.021  0.037    1.118   0.318   -0.452925  -0.736909  2.169    2.994    6.161   1.014977    -1.104514  
  15.021  0.068    1.145   0.332   -0.445     -0.680868  3.195    4.433    5.894   0.661634    -0.859654  
  15.021  0.062    1.047   0.245   -0.431259  -0.879461  1.038    5.392    6.069   0.972714    -0.787849  
  15.021  0.082    1.124   0.299   -0.484462  -0.844688  0.562    3.339    5.867   1.043776    -0.981113  
  15.021  -0.001   0.994   0.232   -0.358457  -0.843376  2.666    3.128    5.856   0.695806    -1.029969  
  15.021  0.017    1.037   0.304   -0.441634  -0.652369  1.712    6.073    5.543   0.723794    -0.595591  
  15.021  -0.089   1.036   0.273   -0.239659  -0.167041  1.092    3.985    6.548   0.783012    -1.144697  
  15.021  -0.038   0.987   0.184   -0.244531  0.206457   2.265    4.456    4.992   0.851545    -0.853415  
  15.021  -0.003   1.032   0.23    -0.330105  -0.433586  1.381    4.69     5.396   0.981828    -0.94232   
  15.021  -0.127   0.996   0.24    -0.248723  -0.344686  2.381    2.603    6.902   0.582979    -1.183311  
  15.021  0.073    1.116   0.231   -0.363044  -0.411322  2.148    2.143    7.034   0.936948    -0.906074  
  15.021  -0.037   1.008   0.192   -0.314234  -0.48558   3.163    2.104    8.512   -1.05068    -1.098841  
  15.021  0.008    1.101   0.227   -0.319219  -0.293713  4.417    1.647    8.52    -0.315884   -1.265142  
  15.021  0.016    1.101   0.212   -0.393251  -0.547088  3.156    1.663    9.475   -1.278564   -1.252029  
  15.021  0.055    1.066   0.197   -0.409056  -0.465331  1.279    5.849    4.84    1.081177    -0.714939  
  15.021  -0.015   1.003   0.27    -0.268958  0.084531   1.345    7.415    2.781   0.902925    -0.447862  
  15.021  -0.048   1.046   0.112   -0.241048  -0.258127  3.539    4.391    6.497   0.433203    -1.004407  
  15.031  -0.031   1.069   0.216   -0.21945   -0.092394  0.949    5.952    4.519   1.090914    -0.554915  
  15.031  -0.057   1.01    0.261   -0.331316  -0.22295   1.437    6.509    1.445   1.129056    -0.968863  
  15.031  -0.037   0.974   0.136   -0.269111  -0.136637  1.769    5.029    4.762   1.144822    -0.912994  
  15.031  0.019    1.032   0.22    -0.387296  -0.609896  0.418    7.747    4.314   1.24261     -0.57591   
  15.031  -0.012   1.132   0.279   -0.308912  -0.457135  -0.051   8.756    3.016   1.141851    -0.935176  
  15.031  0.039    1.027   0.146   -0.373413  -0.58775   3.083    5.082    2.893   1.136889    -0.641008  
  15.031  -0.025   1.0     0.224   -0.436026  -0.70194   2.541    3.49     4.314   0.842575    -1.040391  
  15.031  -0.029   0.998   0.184   -0.274307  -0.368744  0.172    7.364    6.305   1.046982    -0.567636  
  15.031  0.016    0.975   0.112   -0.365562  -0.123567  1.101    6.377    5.288   0.908025    -0.649458  
  15.031  -0.028   1.033   0.236   -0.341141  -0.544178  1.11     4.588    7.254   0.468896    -0.839946  
  15.031  -0.067   1.033   0.297   -0.361973  -0.478931  -0.723   9.564    4.878   1.070893    -0.386522  
  15.031  -0.092   1.02    0.216   -0.253462  -0.461099  2.274    6.474    3.56    0.896113    -0.636885  
  15.031  0.024    1.087   0.26    -0.422106  -0.67245   2.765    6.647    2.707   0.950709    -1.529092  
  15.031  -0.078   1.016   0.274   -0.293387  -0.686182  -0.433   7.208    3.981   1.502509    -0.741032  
  15.031  -0.014   1.084   0.224   -0.289132  -0.351201  2.985    6.039    5.209   0.686347    -1.118674  
  15.031  -0.004   1.057   0.316   -0.436039  -0.757426  0.618    7.463    3.805   1.028707    -0.389644  
  15.031  0.004    1.056   0.26    -0.3906    -0.771143  1.425    6.348    3.707   1.139618    -0.927317  
  15.031  0.047    1.035   0.195   -0.385686  -0.530705  2.311    5.639    4.633   0.841802    -1.264684  
  15.031  0.011    1.078   0.243   -0.448882  -0.49326   0.346    6.421    3.615   1.171681    -0.456391  
  15.031  -0.091   1.001   0.212   -0.241351  -0.230359  2.991    4.466    4.659   0.789152    -1.178472  
  15.031  0.021    0.943   0.144   -0.333269  -1.307564  2.089    8.86     1.645   1.048132    -0.564117  
  15.031  0.006    1.009   0.218   -0.366041  -0.668991  1.244    6.314    4.498   0.952866    -0.465882  
  15.031  0.006    1.028   0.29    -0.394309  -0.775289  2.135    4.797    5.965   0.766681    -0.887549  
  15.031  0.017    1.039   0.23    -0.349865  -0.68355   1.272    6.694    4.781   0.786858    -0.599419  
  15.031  -0.042   1.074   0.218   -0.266398  -0.159093  0.813    6.946    4.716   1.165603    -1.025503  
  15.031  -0.056   1.011   0.174   -0.206259  -0.052696  1.158    4.836    7.431   0.944831    -0.793574  
  15.031  -0.018   1.052   0.164   -0.364233  -0.329617  -0.289   9.119    4.61    1.120156    -0.865913  
  15.031  -0.012   0.965   0.152   -0.278557  -0.512343  1.729    8.058    3.196   1.179562    -0.993875  
  15.031  0.008    1.017   0.225   -0.396746  -0.400346  1.794    6.008    4.328   1.03319     -1.214768  
  15.031  0.014    1.01    0.168   -0.33949   -0.239554  2.071    6.2      5.668   0.806713    -0.828257  
  15.031  0.092    1.069   0.294   -0.480484  -1.022506  -0.785   7.335    4.136   1.253056    -0.573023  
  15.031  0.025    1.152   0.307   -0.385302  -0.644515  1.031    3.298    6.171   0.884624    -0.688409  
  15.031  -0.03    1.061   0.298   -0.318462  -0.286203  2.764    4.548    2.23    0.941427    -0.995439  
  15.031  -0.087   0.953   0.185   -0.325255  -0.511538  1.506    4.746    5.601   1.104125    -1.006968  
  15.031  0.028    1.02    0.192   -0.421514  -0.763057  -0.667   7.699    4.12    1.087877    -0.735557  
  15.031  -0.013   1.089   0.211   -0.322313  -0.537067  -1.088   9.009    4.971   1.208005    -0.808847  
  15.031  0.047    1.093   0.277   -0.374812  -0.505926  2.959    4.673    5.879   1.141094    -1.29614   
  15.031  0.013    1.083   0.291   -0.355607  -0.245813  1.624    6.834    5.05    1.002552    -0.661383  
  15.031  0.049    1.078   0.268   -0.384317  -0.285253  0.335    7.235    1.877   1.131961    -0.914263  
  15.031  0.064    1.004   0.238   -0.410631  -0.713969  1.686    4.396    6.14    0.698523    -0.933719  
  15.031  0.031    1.073   0.236   -0.369267  -0.517216  1.239    6.497    2.445   1.24568     -1.144106  
  15.031  -0.036   0.992   0.177   -0.344124  -0.765786  2.319    5.397    4.361   0.957413    -1.121849  
  15.031  -0.004   1.017   0.175   -0.373845  -0.465115  2.45     5.909    4.499   0.943966    -1.030401  
  15.031  -0.041   1.044   0.249   -0.337884  -0.536755  -0.345   3.993    4.984   1.485432    -1.078215  
  15.031  -0.033   1.113   0.376   -0.429652  -0.573456  0.271    7.719    3.924   1.12902     -0.640908  
  15.031  0.059    1.097   0.184   -0.300606  -0.58188   -1.233   10.197   1.09    1.352435    -0.933635  
  15.031  0.023    1.015   0.25    -0.358388  -0.756396  3.031    3.981    3.843   1.067471    -1.113739  
  15.031  -0.073   0.999   0.208   -0.206995  0.07341    -1.575   12.383   2.014   1.209003    0.233933   
  15.031  -0.022   1.027   0.181   -0.290343  -0.367682  1.416    4.223    5.415   0.962479    -1.119645  
  15.031  -0.037   1.028   0.272   -0.35372   -0.656639  1.349    5.71     4.023   1.11899     -0.884184  
  15.031  -0.018   1.016   0.231   -0.309651  -0.474591  2.798    4.507    6.146   0.35014     -0.805219  
  15.031  -0.0     1.038   0.236   -0.330665  -0.522298  1.557    4.913    4.408   0.794515    -0.998041  
  15.031  -0.013   1.016   0.227   -0.335571  -0.514947  2.077    7.962    1.216   1.055806    -0.528148  
  15.031  -0.093   0.998   0.265   -0.315873  -0.164488  2.082    4.922    4.73    1.090246    -1.213665  
  15.031  0.025    1.05    0.263   -0.332473  -0.483202  -0.234   8.424    5.414   1.080395    -0.903787  
  15.031  -0.096   1.023   0.211   -0.229383  -0.167921  2.745    3.341    5.819   0.50182     -0.718724  
  15.031  -0.013   1.119   0.22    -0.277272  -0.378587  3.802    4.577    3.265   0.891222    -1.274749  
  15.031  -0.022   0.998   0.215   -0.303287  -0.504283  0.663    5.02     3.262   1.122813    -0.823649  
  15.031  -0.025   1.056   0.272   -0.367888  -0.455096  1.389    5.334    4.743   0.849767    -0.53518   
  15.031  0.01     1.139   0.259   -0.366184  -0.540174  4.397    3.206    5.771   0.319106    -0.88305   
  15.031  0.04     1.05    0.25    -0.569616  -0.743667  1.028    4.902    5.28    0.896298    -0.960032  
  15.031  0.005    1.028   0.16    -0.342637  -0.503623  2.189    6.33     5.396   0.899551    -0.850063  
  15.031  0.054    1.069   0.196   -0.340192  -0.608908  0.778    8.027    3.627   0.990146    -0.667925  
  15.031  -0.016   1.042   0.168   -0.259322  -0.242463  2.213    5.804    6.303   0.763247    -0.842878  
  15.031  -0.047   1.006   0.204   -0.244996  -0.363125  -0.845   7.86     3.767   1.464034    -0.856976  
  15.031  -0.078   1.022   0.236   -0.24195   -0.433002  1.574    4.511    4.415   1.179094    -0.852423  
  15.031  0.025    1.066   0.26    -0.411189  -0.54642   0.452    4.681    6.79    1.525041    -1.112488  
  15.031  0.037    1.038   0.271   -0.3633    -0.702136  2.676    4.29     6.805   0.67272     -0.984796  
  15.031  0.044    1.057   0.21    -0.433609  -0.817941  1.219    2.452    6.936   0.975375    -0.872881  
  15.031  0.028    1.106   0.219   -0.343606  -0.406877  1.835    5.475    3.855   1.146102    -1.096108  
  15.031  0.01     1.038   0.226   -0.443299  -0.567645  1.298    2.788    6.069   1.11543     -1.071202  
  15.031  -0.05    1.01    0.145   -0.291861  -0.371442  2.981    4.743    4.223   0.865128    -0.719573  
  15.031  0.03     1.057   0.225   -0.42713   -0.867852  2.418    0.889    7.262   1.949952    -1.250429  
  15.031  0.053    1.044   0.216   -0.389452  -0.963954  2.143    6.891    3.556   0.812555    -0.897149  
  15.031  -0.019   1.102   0.244   -0.190226  0.010891   1.746    8.301    1.751   1.079562    -0.785788  
  15.031  0.016    1.089   0.239   -0.327539  -0.353016  1.52     7.211    5.366   1.022083    -0.855758  
  15.031  0.045    1.066   0.307   -0.484717  -0.62214   0.545    6.531    4.325   1.161615    -0.963209  
  15.031  0.048    1.066   0.299   -0.480162  -0.733297  3.146    3.541    6.283   0.278412    -0.846307  
  15.031  -0.014   1.057   0.146   -0.251955  -0.38065   1.02     5.054    5.287   0.994376    -0.927122  
  15.031  0.056    1.086   0.255   -0.390453  -0.604389  2.862    3.415    3.975   0.644261    -1.086504  
  15.031  -0.046   1.08    0.274   -0.311777  -0.243056  -0.22    7.552    2.633   1.071689    -1.17755   
  15.031  0.001    1.019   0.128   -0.290202  -0.255316  -0.458   8.648    3.353   1.099197    -0.27646   
  15.031  0.056    1.033   0.198   -0.489039  -1.028578  0.418    4.804    7.457   0.756852    -0.902393  
  15.031  0.032    1.023   0.334   -0.463422  -0.745271  2.571    2.008    5.469   0.626906    -0.981532  
  15.031  -0.027   1.042   0.204   -0.348258  -0.454561  1.019    3.08     6.096   1.111027    -0.748508  
  15.031  -0.021   1.045   0.198   -0.275716  -0.410706  1.892    7.619    3.49    0.948477    -1.708396  
  15.031  0.004    1.061   0.253   -0.356076  -0.466057  3.904    3.728    7.216   0.019812    -1.216872  
  15.031  -0.051   0.983   0.264   -0.415359  -0.780829  -0.229   9.2      4.46    0.891474    0.016029   
  15.031  0.026    1.055   0.255   -0.436379  -0.559707  1.987    4.583    7.592   0.277298    -0.68454   
  15.031  -0.019   1.071   0.305   -0.336153  -0.245298  3.707    5.01     5.834   0.384179    -0.682316  
  15.031  0.005    1.001   0.214   -0.37972   -0.437121  3.275    2.956    5.757   0.705287    -1.050602  
  15.031  0.062    1.111   0.251   -0.429448  -0.831828  2.96     6.653    4.169   0.717319    -0.790112  
  15.031  0.021    1.103   0.234   -0.360304  -0.706471  -0.973   10.586   3.604   1.217499    -0.210872  
  15.031  0.104    1.125   0.307   -0.524696  -0.873725  1.845    5.21     3.71    1.076851    -1.135203  
  15.031  -0.02    1.041   0.211   -0.310955  -0.573169  1.049    5.316    5.888   1.065516    -1.018486  
  15.031  -0.013   1.061   0.2     -0.284079  -0.225168  3.309    3.222    5.738   0.66375     -0.975864  
  15.031  -0.059   1.025   0.198   -0.24106   -0.045437  2.13     4.079    5.957   1.072388    -0.992045  
  15.031  -0.008   1.012   0.244   -0.301479  -0.563264  0.05     6.497    3.475   1.240496    -0.818281  
  15.031  0.062    1.081   0.251   -0.440545  -0.929407  2.076    7.203    4.085   0.970307    -0.676195  
  15.031  -0.005   1.067   0.255   -0.380921  -0.252279  1.804    3.01     6.815   0.657485    -1.060374  
  15.041  0.02     1.107   0.232   -0.294065  -0.415222  1.194    5.192    4.992   1.119237    -0.771428  
  15.041  -0.002   1.058   0.273   -0.456932  -0.73155   0.652    6.007    4.022   1.061699    -0.739366  
  15.041  -0.062   1.08    0.227   -0.146901  0.508067   2.594    2.644    3.833   0.916035    -0.823823  
  15.041  -0.038   1.056   0.19    -0.230155  -0.233285  3.411    4.167    7.451   0.610227    -1.086179  
  15.041  0.011    1.044   0.271   -0.430692  -0.811695  1.242    2.297    4.657   1.391989    -1.246634  
  15.041  0.019    1.076   0.357   -0.48915   -0.81996   1.761    6.348    4.463   0.769712    -0.739445  
  15.041  0.042    1.027   0.227   -0.388891  -0.882641  3.773    3.849    7.448   0.248454    -0.918788  
  15.041  0.029    1.017   0.237   -0.471098  -1.067384  1.913    3.276    5.416   0.626601    -0.956123  
  15.041  -0.007   1.065   0.308   -0.384608  -0.692067  1.682    3.534    6.681   0.796572    -0.83345   
  15.041  0.043    1.028   0.296   -0.467554  -0.745737  1.254    6.7      3.158   1.148717    -0.668471  
  15.041  -0.031   1.027   0.225   -0.31448   -0.472548  1.051    4.511    5.603   1.055977    -0.970068  
  15.041  -0.041   1.026   0.217   -0.271342  -0.357932  0.711    7.522    3.402   1.038069    -0.66127   
  15.041  0.023    1.032   0.19    -0.340355  -0.36513   -0.866   9.017    6.958   0.860204    -0.135638  
  15.041  -0.028   1.095   0.232   -0.20592   0.201001   1.409    6.427    2.906   1.311343    -1.707294  
  15.041  -0.051   1.016   0.298   -0.415307  -0.604689  1.321    5.853    2.777   1.139662    -1.114779  
  15.041  0.054    1.03    0.253   -0.457913  -0.876056  0.562    7.208    4.753   1.005125    -0.617246  
  15.041  -0.009   1.054   0.247   -0.341598  -0.301278  -2.057   9.551    5.037   1.254749    -0.52352   
  15.041  0.07     1.054   0.228   -0.411484  -0.789243  1.86     4.994    6.289   0.578599    -0.5979    
  15.041  -0.006   1.094   0.253   -0.341862  -0.444994  1.937    4.721    6.758   0.602463    -0.946764  
  15.041  0.028    1.013   0.197   -0.393954  -0.676027  0.055    7.033    6.165   0.841283    -0.497629  
  15.041  -0.027   1.0     0.234   -0.26359   -0.536369  0.322    4.959    5.587   0.992482    -0.845605  
  15.041  -0.018   1.049   0.216   -0.310791  -0.292052  1.692    5.373    6.196   0.710199    -0.833681  
  15.041  0.027    1.09    0.238   -0.445402  -0.521872  0.528    8.258    2.525   1.107525    -0.707116  
  15.041  -0.026   1.012   0.215   -0.303705  -0.101041  2.625    4.809    5.934   0.457481    -0.796451  
  15.041  0.005    1.078   0.169   -0.316356  -0.268727  0.771    5.152    6.07    0.737816    -0.888699  
  15.041  0.009    1.048   0.245   -0.381364  -0.605474  2.395    6.603    5.023   0.769826    -0.903999  
  15.041  0.08     1.108   0.311   -0.486551  -0.821407  2.42     4.396    5.276   0.756335    -1.052244  
  15.041  -0.037   1.079   0.245   -0.28016   -0.303024  3.814    4.113    7.202   0.228515    -0.995814  
  15.041  -0.003   0.981   0.193   -0.368728  -0.590839  2.172    6.755    6.459   0.540021    -0.498639  
  15.041  0.016    1.076   0.199   -0.338328  -0.475425  2.352    4.56     4.26    0.524038    -0.942798  
  15.041  -0.001   1.07    0.179   -0.294154  -0.319397  2.261    5.719    3.52    0.922082    -1.036574  
  15.041  0.011    1.097   0.335   -0.396508  -0.426896  2.244    5.397    4.959   0.710902    -0.827231  
  15.041  -0.029   0.96    0.184   -0.377753  -0.851311  2.291    4.284    5.312   0.802867    -1.155     
  15.041  -0.051   1.051   0.255   -0.217646  -0.366587  0.793    6.96     4.524   0.976371    -0.774992  
  15.041  0.035    1.046   0.238   -0.379815  -0.602126  1.661    3.479    5.357   0.928508    -0.854098  
  15.041  -0.116   1.0     0.268   -0.214737  -0.393393  1.427    6.472    4.341   0.830448    -0.761435  
  15.041  0.011    1.089   0.242   -0.311426  -0.162356  2.651    3.167    5.565   1.061336    -1.103065  
  15.041  -0.01    1.045   0.274   -0.409636  -0.55242   -1.16    8.431    2.946   1.29075     -0.760892  
  15.041  0.001    1.013   0.265   -0.374718  -0.840754  -0.734   8.964    3.831   1.237758    -0.103307  
  15.041  0.055    1.107   0.257   -0.423718  -0.923125  1.786    6.082    3.002   1.000801    -0.655715  
  15.041  0.021    1.0     0.248   -0.454587  -0.783424  0.519    4.958    5.18    1.138699    -1.029207  
  15.041  0.025    0.981   0.222   -0.431561  -0.726905  1.812    5.134    4.629   0.733533    -0.512914  
  15.041  -0.035   1.053   0.166   -0.25899   -0.421424  0.616    8.65     4.1     1.066726    -0.495181  
  15.041  0.024    1.054   0.242   -0.433129  -0.710585  1.519    3.217    4.077   1.349401    -0.806229  
  15.041  -0.079   0.934   0.193   -0.261526  -0.598315  0.981    7.513    5.072   0.808605    -0.38166   
  15.041  -0.034   0.976   0.229   -0.300048  -0.449583  1.333    5.922    5.477   1.037731    -1.057172  
  15.041  -0.019   1.044   0.236   -0.295322  -0.357554  2.024    3.38     6.656   0.867109    -1.021751  
  15.041  0.019    1.064   0.274   -0.467925  -0.662934  0.569    3.862    5.072   1.195925    -1.078689  
  15.041  -0.005   1.061   0.222   -0.341345  -0.486981  1.697    4.132    6.367   0.720658    -0.729988  
  15.041  -0.048   1.008   0.211   -0.287631  -0.461172  0.097    7.514    5.512   0.914494    -0.575597  
  15.041  -0.023   1.04    0.251   -0.383361  -0.724628  2.76     6.311    4.818   0.681721    -0.878344  
  15.041  0.043    1.097   0.254   -0.369376  -0.409501  0.908    4.999    4.235   0.984733    -0.755276  
  15.041  -0.02    1.11    0.267   -0.306659  -0.313773  2.934    4.435    3.956   0.918535    -1.313901  
  15.041  0.055    1.1     0.223   -0.451693  -0.943355  0.201    6.052    3.64    1.10604     -0.639314  
  15.041  0.002    1.026   0.213   -0.404073  -0.757992  1.523    4.42     4.155   1.312263    -1.002386  
  15.041  0.046    1.092   0.2     -0.354827  -0.407861  0.452    3.893    4.903   1.036891    -0.627714  
  15.041  -0.001   1.018   0.195   -0.323706  -0.634628  2.056    2.546    7.242   0.277839    -1.008438  
  15.041  0.028    1.102   0.271   -0.427977  -0.50151   2.067    4.597    2.551   1.05289     -0.944368  
  15.041  0.085    1.127   0.249   -0.454691  -0.737362  3.513    4.652    5.164   0.512014    -1.280801  
  15.041  0.036    1.066   0.276   -0.390918  -0.572175  1.342    5.61     5.89    0.701115    -0.90187   
  15.041  -0.01    1.021   0.222   -0.36465   -0.423154  3.023    4.103    6.464   0.080897    -0.732582  
  15.041  0.032    1.018   0.177   -0.338586  -0.977556  1.472    5.208    4.145   0.97599     -0.914053  
  15.041  -0.068   1.007   0.177   -0.226568  -0.229215  2.553    2.357    6.577   -0.106911   -0.778884  
  15.041  0.005    1.086   0.294   -0.398533  -0.594729  0.165    7.967    2.894   0.973026    -0.249836  
  15.041  -0.015   1.054   0.249   -0.316793  -0.419918  0.958    6.859    6.211   0.80706     -0.767088  
  15.041  0.034    1.062   0.22    -0.364653  -0.488344  3.299    4.329    3.131   1.183456    -1.037698  
  15.041  -0.087   1.019   0.206   -0.210119  -0.317604  0.701    5.627    5.384   0.883862    -0.945431  
  15.041  0.036    1.144   0.264   -0.385987  -0.511813  2.29     4.457    5.75    0.786087    -0.993193  
  15.041  -0.088   0.991   0.241   -0.250481  -0.209669  2.505    3.758    6.887   0.503491    -0.859251  
  15.041  0.016    1.042   0.25    -0.414502  -0.597658  0.361    9.532    3.329   1.114611    -0.840258  
  15.041  0.013    1.102   0.286   -0.410194  -0.624059  2.647    5.086    2.698   1.495101    -1.367118  
  15.041  -0.021   1.02    0.206   -0.304737  -0.341581  1.831    4.287    3.843   1.43099     -1.215834  
  15.041  -0.054   1.084   0.255   -0.225727  -0.220524  3.025    1.418    7.313   0.290254    -1.218129  
  15.041  -0.022   1.072   0.241   -0.279747  -0.454827  -0.556   8.292    4.492   1.085678    -0.242559  
  15.041  0.062    1.055   0.203   -0.424621  -0.642023  2.009    2.509    5.468   0.97006     -1.306384  
  15.041  0.02     1.076   0.242   -0.359534  -0.635282  1.894    5.079    5.215   0.765393    -0.921841  
  15.041  -0.031   1.004   0.235   -0.401984  -0.684113  1.623    7.503    3.749   0.940794    -0.454708  
  15.041  0.079    1.08    0.23    -0.362899  -0.640653  1.95     5.941    4.979   0.851178    -0.448409  
  15.041  -0.027   1.011   0.132   -0.318386  -0.467319  1.909    3.063    7.497   1.200473    -1.226639  
  15.041  0.058    1.079   0.293   -0.465867  -0.697898  -1.055   8.612    3.42    1.254716    -0.504366  
  15.041  -0.063   1.11    0.23    -0.160664  -0.026122  0.639    7.673    4.209   0.969022    -0.338105  
  15.041  -0.004   1.051   0.266   -0.38586   -0.712752  0.023    8.438    3.835   1.160959    -0.46678   
  15.041  0.012    1.057   0.271   -0.408858  -0.640985  1.309    6.106    4.255   0.869789    -0.643028  
  15.041  0.005    1.07    0.235   -0.370204  -0.718737  -0.618   8.491    3.774   1.039552    -0.581783  
  15.041  -0.034   1.006   0.208   -0.318854  -0.796839  1.063    5.067    5.499   1.006381    -0.68694   
  15.041  -0.018   0.985   0.191   -0.291999  -0.666792  -0.492   11.106   3.26    1.086787    -0.871476  
  15.041  0.039    1.107   0.22    -0.346373  -0.523273  1.708    6.984    5.301   1.047612    -1.212025  
  15.041  0.046    1.129   0.279   -0.363814  -0.574924  2.999    3.805    5.729   0.728257    -1.082367  
  15.041  -0.013   0.997   0.246   -0.370324  -0.76283   -0.374   10.693   2.015   1.100197    -0.133453  
  15.041  0.094    1.162   0.311   -0.501164  -0.920278  1.481    3.962    7.266   0.853217    -1.027144  
  15.041  -0.015   1.091   0.266   -0.379631  -0.55284   0.869    2.855    4.98    1.045474    -0.834996  
  15.041  -0.063   1.03    0.212   -0.212819  -0.017468  2.733    2.351    6.864   0.628721    -1.087954  
  15.041  -0.089   0.989   0.222   -0.264111  -0.38122   2.488    4.358    4.159   0.413939    -1.112136  
  15.041  0.006    1.13    0.285   -0.297029  -0.331924  0.298    8.958    2.696   1.160926    -1.008462  
  15.041  -0.016   1.046   0.231   -0.371953  -0.431363  0.538    7.88     4.825   1.020518    -0.44938   
  15.041  -0.015   0.951   0.202   -0.372984  -0.328922  1.089    7.89     2.73    1.152036    -0.876269  
  15.041  -0.016   1.045   0.169   -0.313669  -0.397203  -0.914   9.307    1.783   1.227692    -0.921465  
  15.041  0.01     1.122   0.239   -0.258545  -0.172624  1.633    5.027    5.62    0.902767    -0.726321  
  15.041  -0.007   1.122   0.237   -0.291327  -0.193966  0.956    8.53     4.446   0.894483    0.014771   
  15.041  -0.034   1.065   0.303   -0.355361  -0.567417  -0.314   7.355    5.677   1.0917      -0.792063  
  15.052  -0.018   1.002   0.258   -0.344499  -0.387796  2.488    3.382    7.083   0.368904    -1.198588  
  15.052  -0.0     1.11    0.215   -0.309236  -0.46317   2.034    3.604    4.254   1.127553    -0.875106  
  15.052  0.018    1.077   0.191   -0.310706  -0.668329  -0.2     4.969    7.089   1.031922    -0.681716  
  15.052  -0.0     1.097   0.246   -0.380491  -0.506657  0.261    4.699    4.482   1.226579    -0.815274  
  15.052  0.07     1.116   0.179   -0.3541    -0.684981  1.938    3.027    4.8     1.230233    -0.873591  
  15.052  0.02     1.13    0.343   -0.443372  -0.741309  -0.344   6.9      5.282   1.053763    -0.844097  
  15.052  0.026    1.049   0.31    -0.477899  -0.92271   1.327    5.365    5.007   1.043531    -0.793631  
  15.052  0.013    1.115   0.27    -0.365752  -0.480692  2.021    2.957    7.313   0.27105     -0.857543  
  15.052  0.004    1.031   0.207   -0.376401  -0.759318  2.625    2.723    5.981   0.711882    -1.440754  
  15.052  0.002    1.057   0.223   -0.331994  -0.171522  1.298    6.903    4.468   0.903164    -0.657577  
  15.052  0.024    1.052   0.18    -0.320703  -0.320777  1.042    6.751    4.647   0.990929    -1.02262   
  15.052  -0.066   1.06    0.259   -0.315796  -0.602983  3.121    3.499    6.05    0.593448    -1.119102  
  15.052  0.102    1.11    0.244   -0.466205  -0.689384  1.63     6.098    6.02    0.804989    -0.933719  
  15.052  0.06     1.084   0.193   -0.411554  -0.693647  1.469    3.528    4.037   1.45456     -1.369993  
  15.052  0.023    1.006   0.232   -0.42827   -0.445331  0.595    6.474    3.842   0.941962    -0.939832  
  15.052  0.001    1.033   0.217   -0.394542  -0.747557  1.36     4.909    6.547   0.641219    -0.72743   
  15.052  0.01     1.109   0.252   -0.259145  -0.161881  1.671    6.379    4.788   0.868276    -0.698816  
  15.052  0.056    1.061   0.183   -0.466617  -0.637115  2.823    3.771    6.941   0.597767    -0.740438  
  15.052  -0.025   1.029   0.222   -0.308477  -0.487906  1.618    4.961    3.989   0.879423    -0.811226  
  15.052  0.071    1.068   0.278   -0.513315  -0.728231  1.756    4.6      5.614   0.873952    -0.809233  
  15.052  -0.033   1.02    0.186   -0.33612   -0.643567  -0.663   5.955    6.04    1.132054    -1.045624  
  15.052  -0.05    1.003   0.264   -0.399367  -0.686988  1.851    5.571    6.794   0.860479    -0.927977  
  15.052  -0.015   0.964   0.149   -0.324335  -0.788796  1.498    8.005    3.547   0.878546    -0.812796  
  15.052  -0.039   0.966   0.174   -0.328025  -0.259978  0.645    9.733    4.485   0.903645    -0.29365   
  15.052  -0.05    0.967   0.249   -0.343414  -0.876387  1.861    7.096    3.962   0.96015     -0.422428  
  15.052  -0.015   1.092   0.23    -0.339305  -0.607278  2.656    3.4      5.732   0.755413    -0.998967  
  15.052  -0.009   1.082   0.296   -0.322939  -0.449684  3.644    2.222    5.436   1.268388    -1.548557  
  15.052  0.036    1.093   0.232   -0.353912  -0.394613  1.198    5.453    4.039   1.003863    -0.935096  
  15.052  0.032    1.022   0.149   -0.368617  -0.445395  1.856    5.452    5.032   0.677718    -0.680257  
  15.052  0.048    1.127   0.357   -0.499249  -0.681125  1.566    3.738    5.584   0.586976    -1.046204  
  15.052  0.052    1.081   0.217   -0.340666  -0.722169  2.528    4.469    5.159   0.787901    -1.023857  
  15.052  0.025    1.029   0.274   -0.395629  -0.672645  1.384    5.334    4.87    1.085665    -1.022407  
  15.052  -0.002   1.054   0.271   -0.406727  -0.620622  3.081    4.229    4.294   0.624589    -1.101218  
  15.052  -0.067   1.051   0.167   -0.207637  -0.368909  0.719    5.943    5.946   0.929373    -0.682926  
  15.052  0.054    1.045   0.205   -0.480378  -0.972191  1.254    5.372    5.073   1.036022    -0.956912  
  15.052  -0.092   1.038   0.158   -0.18435   -0.161602  1.256    4.276    4.62    0.852259    -0.698108  
  15.052  0.013    1.042   0.127   -0.273083  -0.132291  3.22     4.134    3.899   0.795566    -1.244283  
  15.052  -0.001   1.033   0.197   -0.30947   -0.32395   1.189    1.933    7.636   0.509399    -0.899569  
  15.052  -0.042   1.069   0.311   -0.351548  -0.4211    0.944    3.442    5.278   1.207638    -0.866086  
  15.052  -0.04    1.044   0.197   -0.214355  -0.387864  0.752    5.843    4.506   0.948066    -0.495284  
  15.052  -0.031   1.017   0.16    -0.294594  -0.272614  2.034    6.986    2.317   0.792821    -0.335576  
  15.052  0.13     1.124   0.237   -0.457694  -0.763071  3.738    3.079    6.248   0.635743    -1.220643  
  15.052  -0.058   0.958   0.305   -0.394524  -0.523879  2.694    4.458    7.472   0.446284    -1.035981  
  15.052  -0.037   1.04    0.215   -0.314781  -0.51339   -0.843   9.241    2.622   1.212739    -0.931595  
  15.052  0.008    1.064   0.215   -0.356568  -0.557282  2.352    5.206    3.589   0.960234    -0.653265  
  15.052  -0.093   0.946   0.231   -0.380589  -0.725058  -1.428   9.294    3.491   1.200941    -0.12767   
  15.052  0.044    1.023   0.257   -0.442795  -0.884609  2.763    4.876    4.171   0.542588    -0.882381  
  15.052  0.018    1.027   0.178   -0.368832  -0.468339  2.059    3.581    5.593   0.833382    -0.907418  
  15.052  0.013    1.059   0.265   -0.313699  -0.375974  1.193    4.66     4.923   1.037456    -0.902343  
  15.052  -0.059   0.972   0.216   -0.236242  -0.397007  -0.119   5.852    5.2     0.88761     -0.785313  
  15.052  0.032    1.075   0.251   -0.310289  -0.506165  1.277    8.548    2.748   1.063462    -0.619241  
  15.052  0.013    1.074   0.293   -0.383425  -0.523348  1.262    6.659    3.513   1.098639    -0.697548  
  15.052  -0.055   1.049   0.16    -0.210795  -0.170308  1.564    8.571    4.13    0.775298    -0.339508  
  15.052  0.047    1.076   0.241   -0.441148  -0.667502  0.822    7.733    3.397   0.920403    -0.631856  
  15.052  0.047    1.039   0.234   -0.434311  -0.523042  -0.0     8.091    3.726   1.055751    -0.50645   
  15.052  -0.031   0.969   0.178   -0.362493  -0.494521  -0.062   7.813    2.84    1.121517    -0.528757  
  15.052  0.008    1.046   0.238   -0.370654  -0.383337  2.245    3.721    4.022   1.087536    -1.031948  
  15.052  -0.006   1.056   0.248   -0.434454  -0.665276  3.368    2.668    8.276   -1.32986    -0.861634  
  15.052  -0.02    1.099   0.269   -0.28546   -0.199566  2.122    4.779    5.203   0.680764    -1.009498  
  15.052  -0.028   1.036   0.189   -0.314259  -0.018603  0.969    6.052    3.79    0.932381    -0.718424  
  15.052  -0.004   1.081   0.278   -0.388087  -0.725627  3.304    5.166    5.394   0.405354    -0.888681  
  15.052  0.007    1.046   0.195   -0.271272  -0.62855   2.767    6.006    4.367   0.859645    -0.501851  
  15.052  0.008    1.04    0.144   -0.297149  -0.213943  -2.049   11.114   4.625   1.156175    0.093839   
  15.052  0.043    1.071   0.322   -0.388513  -0.464377  1.781    5.335    4.847   0.906141    -0.883487  
  15.052  -0.031   1.048   0.26    -0.376915  -0.616809  1.176    5.84     5.658   1.081073    -1.385153  
  15.052  0.034    1.059   0.182   -0.342305  -0.435359  2.661    2.67     8.096   -0.00896    -1.058935  
  15.052  0.035    1.079   0.228   -0.319914  -0.52006   -0.517   8.591    4.169   1.000271    -0.0832    
  15.052  0.08     1.153   0.256   -0.448555  -0.533152  3.672    4.341    4.66    1.221346    -1.276967  
  15.052  -0.045   1.01    0.222   -0.424495  -0.631373  0.901    5.625    5.944   0.814539    -0.913774  
  15.052  0.024    1.041   0.146   -0.324576  -0.674114  -0.125   4.207    6.595   1.484121    -0.797206  
  15.052  0.011    0.973   0.24    -0.430877  -0.766272  -0.606   10.072   3.166   1.229464    -0.240159  
  15.052  0.048    1.08    0.222   -0.354664  -0.63783   -0.065   5.722    4.585   1.178587    -0.624369  
  15.052  0.052    1.064   0.246   -0.407504  -0.642769  1.749    6.124    4.018   0.922419    -0.890953  
  15.052  0.012    0.993   0.2     -0.320846  -0.507095  -0.385   11.059   3.685   1.114223    0.483266   
  15.052  0.032    1.098   0.266   -0.466629  -0.888451  3.875    3.961    6.987   0.168822    -0.827606  
  15.052  0.058    0.998   0.157   -0.421956  -0.915452  3.317    3.098    5.719   0.411786    -1.194539  
  15.052  0.096    1.046   0.256   -0.450429  -0.651828  1.776    4.238    5.319   0.877297    -0.907123  
  15.052  0.013    1.001   0.23    -0.394367  -0.422713  2.774    4.599    6.781   0.759198    -0.954762  
  15.052  0.02     1.017   0.155   -0.389858  -0.702362  0.117    8.035    4.9     1.020284    -0.526559  
  15.052  0.09     1.086   0.188   -0.369426  -0.545093  1.176    2.75     6.092   1.487007    -0.836758  
  15.052  -0.034   1.067   0.267   -0.288987  -0.339781  1.606    3.047    6.716   0.525694    -0.863813  
  15.052  -0.002   1.007   0.263   -0.299868  -0.452216  1.943    5.976    2.587   0.868334    -0.777307  
  15.052  -0.017   1.049   0.242   -0.250849  -0.03629   0.219    7.71     5.716   1.019509    -0.476601  
  15.052  -0.022   1.012   0.255   -0.354888  -0.588748  2.223    3.476    6.804   1.072589    -1.33064   
  15.052  0.004    1.021   0.255   -0.422685  -0.799417  1.643    5.213    5.977   0.901136    -0.699897  
  15.052  0.021    1.054   0.265   -0.412825  -0.430271  0.046    9.321    2.339   1.147922    -0.434699  
  15.052  0.082    1.074   0.237   -0.418856  -0.802096  -0.457   9.17     3.647   1.034064    -0.181774  
  15.052  -0.086   1.011   0.172   -0.237381  -0.11644   -0.23    6.61     5.529   0.822916    -0.407493  
  15.052  0.059    1.078   0.196   -0.433052  -0.866582  1.834    4.719    3.846   1.161168    -1.083557  
  15.052  -0.04    0.983   0.193   -0.257734  -0.492578  1.345    6.907    3.124   1.059424    -0.910937  
  15.052  0.024    1.013   0.214   -0.461259  -0.867282  1.485    5.99     5.241   0.826217    -0.863914  
  15.052  0.026    1.013   0.188   -0.357261  -0.697509  3.553    6.598    5.268   0.437904    -0.778709  
  15.052  -0.023   1.077   0.193   -0.282844  -0.485801  0.56     6.193    5.207   1.020266    -0.591424  
  15.052  0.009    1.086   0.315   -0.418868  -0.601364  -0.06    3.334    7.898   1.423932    -1.253823  
  15.052  0.016    1.055   0.254   -0.385111  -0.602963  1.712    1.826    5.022   1.180222    -1.004947  
  15.052  -0.019   1.029   0.197   -0.364391  -0.400368  3.069    4.81     6.02    0.160397    -0.718878  
  15.052  -0.046   0.959   0.228   -0.443839  -0.667547  1.231    4.815    4.988   0.974825    -1.158322  
  15.052  0.001    1.015   0.189   -0.339701  -0.534043  1.478    7.239    2.744   1.055085    -0.960167  
  15.052  0.01     1.064   0.21    -0.336961  -0.528912  2.587    3.149    5.881   1.108431    -1.139815  
  15.052  0.049    1.125   0.291   -0.423312  -0.639741  2.378    5.86     4.596   1.004759    -1.420672  
  15.062  -0.01    1.046   0.217   -0.387596  -0.553562  0.949    8.566    4.173   1.205093    -1.071526  
  15.062  0.084    1.047   0.234   -0.414836  -0.799324  1.327    3.363    7.273   0.981138    -1.239833  
  15.062  -0.039   1.05    0.275   -0.378149  -0.609359  2.807    3.627    5.278   0.854416    -1.187594  
  15.062  -0.01    1.022   0.232   -0.428724  -0.814209  2.512    5.905    5.689   0.664394    -0.81785   
  15.062  0.05     1.072   0.225   -0.36129   -0.700353  -0.569   10.713   2.801   1.130236    0.117398   
  15.062  0.013    1.042   0.194   -0.287302  -0.405981  -0.128   5.333    3.806   1.413683    -1.439264  
  15.062  -0.024   1.057   0.17    -0.257785  -0.368983  1.412    4.067    5.748   0.970975    -0.892824  
  15.062  0.056    1.053   0.187   -0.40062   -0.758392  -0.603   9.879    2.716   1.187877    -0.2292    
  15.062  -0.024   0.934   0.222   -0.412448  -0.706075  1.839    7.537    4.888   0.83553     -0.929215  
  15.062  -0.058   1.018   0.139   -0.17856   0.019952   1.025    6.088    5.141   0.927159    -1.108162  
  15.062  -0.009   1.025   0.347   -0.432075  -0.905907  2.929    3.772    5.851   0.563108    -1.012639  
  15.062  -0.06    0.983   0.248   -0.355608  -0.652985  0.685    5.506    4.418   1.06907     -0.773142  
  15.062  0.011    1.134   0.233   -0.330913  -0.63407   -0.865   4.837    6.09    1.170944    -0.70001   
  15.062  0.083    1.068   0.285   -0.488834  -0.944257  1.385    5.122    6.034   0.796771    -0.872568  
  15.062  -0.059   1.012   0.196   -0.331709  -0.560231  0.682    4.618    6.019   1.292204    -1.159615  
  15.062  0.086    1.09    0.248   -0.512129  -0.750299  1.191    5.963    5.244   0.925188    -1.012816  
  15.062  0.061    1.031   0.258   -0.449588  -0.809033  1.763    5.356    4.401   1.096667    -0.866442  
  15.062  0.066    1.091   0.307   -0.463843  -0.595528  0.19     6.805    6.13    0.80996     -0.743626  
  15.062  0.029    1.051   0.221   -0.387646  -0.909388  2.27     4.593    4.266   1.009954    -1.276302  
  15.062  0.023    0.982   0.226   -0.507232  -0.84998   0.727    7.086    4.486   0.773967    -0.689445  
  15.062  0.018    0.991   0.155   -0.265083  -0.670599  0.034    9.447    5.11    0.816037    -0.480673  
  15.062  -0.01    0.93    0.199   -0.369181  -0.772706  1.356    5.868    3.244   0.997788    -1.131212  
  15.062  0.068    1.044   0.238   -0.478496  -0.738875  1.051    5.8      3.666   1.137295    -1.001026  
  15.062  0.004    1.122   0.338   -0.428862  -0.747078  0.612    4.895    4.246   1.175177    -0.885089  
  15.062  0.017    1.05    0.296   -0.384796  -0.777113  0.944    6.907    2.306   1.095537    -0.41454   
  15.062  -0.022   1.021   0.122   -0.238639  -0.552859  0.221    7.424    3.792   1.08785     -0.567609  
  15.062  -0.033   0.978   0.155   -0.28259   -0.519797  1.279    6.05     5.732   0.913288    -0.901497  
  15.062  -0.036   1.085   0.23    -0.252707  -0.378382  -0.587   6.011    3.922   1.283147    -1.186451  
  15.062  0.012    1.072   0.257   -0.443741  -0.647702  0.096    8.351    3.622   1.106871    -0.505466  
  15.062  -0.01    1.079   0.293   -0.399207  -0.740239  1.802    3.863    4.514   1.014912    -1.085449  
  15.062  -0.045   0.942   0.151   -0.262442  -0.441219  0.3      3.26     6.779   1.009898    -0.882142  
  15.062  0.054    1.094   0.262   -0.522995  -1.05254   1.982    4.523    5.581   1.073907    -1.084641  
  15.062  0.05     1.061   0.269   -0.440652  -0.779647  -1.409   9.621    3.018   1.083982    -0.142589  
  15.062  -0.021   1.059   0.238   -0.404132  -0.364319  1.484    6.448    4.795   0.910904    -0.903387  
  15.062  0.091    1.103   0.153   -0.406097  -0.404005  -0.021   8.277    4.024   1.087806    -0.951614  
  15.062  0.0      1.048   0.216   -0.375288  -0.420638  3.627    2.748    6.126   0.125267    -1.20763   
  15.062  0.042    1.03    0.129   -0.388988  -0.82244   3.936    2.42     7.059   0.115071    -1.27412   
  15.062  -0.021   1.102   0.258   -0.373613  -0.369635  1.898    8.308    3.678   0.959816    -0.725922  
  15.062  0.006    1.008   0.223   -0.395896  -0.848225  0.844    7.932    3.574   1.029916    -0.259637  
  15.062  -0.052   1.069   0.138   -0.164534  -0.007974  1.732    5.853    4.396   0.930876    -0.234571  
  15.062  -0.022   1.037   0.194   -0.31055   -0.342036  2.264    3.353    5.789   0.95764     -0.937156  
  15.062  -0.028   1.018   0.158   -0.326079  -0.365037  1.813    4.895    3.613   0.88587     -1.000693  
  15.062  0.067    1.099   0.233   -0.418862  -0.489636  1.744    7.458    3.943   1.040247    -0.921929  
  15.062  0.065    1.065   0.192   -0.355777  -0.772722  0.43     3.859    4.296   1.262516    -1.105404  
  15.062  -0.1     1.028   0.134   -0.094333  -0.039769  -1.549   9.106    5.134   0.919261    -0.398217  
  15.062  -0.025   0.974   0.191   -0.289257  -0.388086  -0.293   8.177    4.927   1.004595    -0.268155  
  15.062  0.017    0.988   0.235   -0.432373  -0.693529  -0.14    6.435    6.51    1.20921     -0.85404   
  15.062  0.042    1.049   0.124   -0.29546   -0.596931  0.438    7.906    2.651   1.234455    -1.00498   
  15.062  0.022    1.036   0.167   -0.272387  -0.473867  0.69     6.408    4.771   1.169158    -0.675949  
  15.062  -0.033   0.951   0.271   -0.440786  -0.606858  0.623    7.675    3.968   1.133093    -1.20873   
  15.062  0.068    1.112   0.268   -0.443507  -0.702836  0.083    5.999    4.444   1.256046    -1.154628  
  15.062  0.02     1.083   0.32    -0.443214  -0.808865  -1.26    8.572    3.816   1.15697     -0.667541  
  15.062  -0.002   1.045   0.269   -0.388744  -0.498296  -0.503   8.972    1.757   1.12413     -0.230964  
  15.062  -0.015   1.023   0.24    -0.346902  -0.617031  1.712    4.335    7.082   0.390318    -0.760787  
  15.062  0.063    1.081   0.245   -0.4123    -0.77148   0.414    7.918    3.211   1.112732    -0.46317   
  15.062  0.062    1.032   0.153   -0.404711  -1.075798  1.252    4.676    4.004   1.079221    -0.986243  
  15.062  -0.065   1.069   0.264   -0.291242  -0.233239  0.073    7.286    5.042   1.198927    -0.787335  
  15.062  0.048    1.107   0.261   -0.394091  -0.482874  1.433    6.52     5.005   0.854802    -0.765268  
  15.062  0.002    1.114   0.216   -0.242293  -0.448394  1.953    5.698    5.99    0.443849    -0.942447  
  15.062  0.066    1.064   0.245   -0.390001  -0.817047  1.106    7.334    4.099   0.834512    -0.441414  
  15.062  0.009    0.982   0.261   -0.401561  -0.80435   0.379    5.871    4.576   1.043426    -0.887669  
  15.062  0.07     1.029   0.251   -0.46403   -0.966304  0.723    4.104    6.601   0.884396    -0.891953  
  15.062  -0.075   0.969   0.198   -0.243138  -0.088129  1.382    5.324    5.53    1.157597    -1.008921  
  15.062  -0.011   1.037   0.202   -0.31121   -0.461242  2.068    5.517    4.815   1.067652    -1.205431  
  15.062  -0.008   1.08    0.237   -0.351177  -0.673961  0.376    8.879    4.545   1.093323    -0.153833  
  15.062  -0.034   1.155   0.26    -0.240198  -0.26708   0.863    7.351    4.603   0.955895    -0.886681  
  15.062  0.063    1.03    0.215   -0.438609  -0.797416  0.127    6.498    4.949   1.073672    -0.813476  
  15.062  0.011    1.033   0.248   -0.352959  -0.482655  0.877    4.321    5.591   0.749095    -0.641544  
  15.062  0.04     1.074   0.192   -0.402382  -0.492495  0.362    8.475    4.361   1.035655    -0.561397  
  15.062  0.018    1.089   0.237   -0.351287  -0.56672   1.842    4.444    4.807   0.916996    -0.635646  
  15.062  -0.01    0.975   0.148   -0.318839  -0.284462  0.76     5.74     5.88    1.020315    -0.96645   
  15.062  -0.019   1.058   0.24    -0.3531    -0.727023  0.0      6.026    4.583   1.375275    -0.899646  
  15.062  -0.06    1.02    0.158   -0.237456  -0.304576  0.046    6.644    3.642   1.278365    -0.802255  
  15.062  0.021    1.063   0.173   -0.353069  -0.641655  2.776    5.22     7.994   0.327293    -0.861688  
  15.062  -0.062   0.987   0.275   -0.277913  -0.462585  0.912    7.152    4.012   1.186368    -1.345087  
  15.062  -0.051   1.027   0.195   -0.315865  -0.502077  1.455    6.923    4.681   0.842021    -0.699689  
  15.062  -0.039   0.986   0.236   -0.343274  -0.636679  1.816    5.568    3.179   1.088518    -1.276552  
  15.062  -0.028   1.008   0.198   -0.302745  -0.671349  0.516    6.508    5.131   1.07461     -0.455327  
  15.062  -0.016   1.082   0.193   -0.165681  0.318737   1.034    3.746    5.508   1.431966    -1.032019  
  15.062  0.043    1.051   0.201   -0.365041  -0.467051  2.4      5.752    5.204   0.576861    -0.531982  
  15.062  -0.04    1.014   0.195   -0.31594   -0.83924   1.066    5.284    5.316   0.641557    -0.975764  
  15.062  0.019    1.046   0.135   -0.284355  -0.453619  1.858    4.29     6.754   0.695217    -0.893418  
  15.062  -0.022   1.083   0.211   -0.318124  -0.28021   -1.09    9.262    5.812   1.146383    -0.198018  
  15.062  -0.02    1.008   0.237   -0.350031  -0.891438  0.541    8.521    4.999   1.096637    -0.611727  
  15.062  0.042    1.064   0.116   -0.304715  -0.063197  2.352    6.05     5.756   0.612012    -0.94172   
  15.062  -0.016   1.062   0.172   -0.272552  -0.16326   1.032    7.217    4.477   1.014072    -0.955366  
  15.062  0.032    1.043   0.232   -0.386011  -0.819792  1.637    5.508    4.466   1.036298    -0.949148  
  15.062  -0.017   1.112   0.262   -0.337142  -0.410364  2.016    3.114    6.889   0.770882    -0.856514  
  15.062  0.027    1.063   0.222   -0.350567  -0.679269  1.959    7.455    2.341   1.004642    -1.140354  
  15.062  -0.023   1.114   0.292   -0.352796  -0.506202  -0.239   7.278    7.201   0.757655    -0.613084  
  15.062  -0.027   0.962   0.2     -0.315929  -0.701268  1.04     6.566    4.958   0.996607    -0.562882  
  15.062  0.044    1.121   0.296   -0.391591  -0.563993  0.626    7.353    4.063   0.989181    -0.510657  
  15.062  0.069    1.164   0.266   -0.431917  -0.525536  1.358    4.77     5.543   1.141826    -0.869108  
  15.062  0.009    1.042   0.266   -0.305261  -0.454329  0.356    7.708    3.954   0.93644     -0.352873  
  15.062  0.01     0.999   0.235   -0.307018  -0.488239  -0.895   9.812    3.039   1.190415    0.168453   
  15.062  0.013    1.007   0.219   -0.376894  -0.589512  0.618    5.873    3.737   1.318332    -0.999672  
  15.062  0.019    1.091   0.312   -0.461173  -0.779107  1.209    7.487    3.407   1.032778    -0.419664  
  15.062  0.019    1.072   0.26    -0.355611  -0.449602  2.491    4.465    6.975   0.790558    -0.97632   
  15.062  -0.03    1.025   0.15    -0.285862  -0.744503  2.075    3.666    5.676   0.699209    -0.840905  
  15.062  -0.001   0.997   0.175   -0.348502  -0.375362  0.815    4.877    7.624   0.804225    -0.362238  
  15.073  -0.037   0.959   0.17    -0.324772  -0.355373  -0.204   7.375    2.231   1.218181    -0.597449  
  15.073  -0.011   1.06    0.189   -0.331005  -0.335859  3.723    1.825    6.938   -0.974005   -1.066525  
  15.073  0.013    1.01    0.182   -0.331457  -0.544902  2.204    1.93     8.139   -0.634173   -0.985836  
  15.073  -0.007   1.052   0.127   -0.233525  -0.405009  0.446    10.438   3.06    1.056119    -0.113003  
  15.073  -0.025   1.037   0.16    -0.33349   -0.362224  -0.488   8.004    5.27    1.128405    -0.443923  
  15.073  0.034    1.089   0.321   -0.429653  -0.704629  1.221    6.235    3.413   1.123559    -0.653608  
  15.073  -0.055   1.043   0.243   -0.325287  -0.469084  1.792    5.509    3.675   0.986496    -0.922594  
  15.073  0.001    1.009   0.21    -0.334327  -0.495385  0.127    7.329    5.35    1.016395    -0.734216  
  15.073  0.029    1.038   0.171   -0.296859  -0.572462  2.856    3.632    4.755   0.972999    -1.042558  
  15.073  0.058    1.096   0.227   -0.376344  -0.774459  1.786    2.647    6.533   0.473668    -0.791871  
  15.073  0.007    1.072   0.235   -0.353672  -0.786668  1.176    3.871    5.743   1.166246    -1.029826  
  15.073  0.019    1.022   0.35    -0.438838  -0.64365   2.042    3.36     5.487   0.752323    -1.02495   
  15.073  0.133    1.173   0.246   -0.449784  -0.638057  0.259    7.06     5.441   0.92443     -0.506619  
  15.073  -0.008   1.013   0.157   -0.297654  -0.550075  1.43     5.192    4.889   0.769634    -0.636495  
  15.073  -0.013   1.092   0.213   -0.265357  -0.811189  1.651    3.797    4.686   1.133378    -0.885671  
  15.073  -0.061   1.022   0.212   -0.216073  -0.205486  2.561    2.043    7.752   -0.199574   -0.917571  
  15.073  0.004    1.109   0.239   -0.3432    -0.872648  2.756    4.208    3.348   0.710182    -1.022744  
  15.073  -0.025   0.946   0.25    -0.36534   -0.56282   3.682    4.78     4.044   0.444124    -1.037742  
  15.073  0.051    0.988   0.231   -0.477404  -0.958636  0.7      7.874    5.538   0.831258    -0.968309  
  15.073  0.015    1.052   0.204   -0.309568  -0.511258  1.324    4.742    5.17    1.008903    -0.683306  
  15.073  -0.028   1.148   0.251   -0.257703  -0.287225  3.871    4.543    4.402   0.797514    -1.404388  
  15.073  -0.016   1.001   0.163   -0.334655  -0.385314  0.051    9.057    3.693   1.070186    -0.402128  
  15.073  0.035    1.111   0.289   -0.406808  -0.601133  -0.225   4.389    5.738   1.174537    -0.551592  
  15.073  -0.052   0.96    0.184   -0.289059  -0.501074  1.445    5.928    4.934   0.837286    -0.754194  
  15.073  -0.066   0.969   0.164   -0.290363  -0.478942  1.541    6.334    5.709   1.050853    -0.747141  
  15.073  -0.063   1.065   0.291   -0.348705  -0.606102  3.175    5.132    4.269   0.59427     -0.622081  
  15.073  -0.045   1.021   0.292   -0.345028  -0.214726  1.317    5.012    5.921   0.980521    -1.15526   
  15.073  -0.023   1.051   0.229   -0.255991  -0.383367  2.51     3.184    5.03    0.479386    -0.82455   
  15.073  0.04     1.107   0.332   -0.415566  -0.739364  2.815    5.727    5.405   0.654854    -1.090207  
  15.073  -0.011   1.02    0.214   -0.30525   -0.366452  1.179    5.904    4.546   0.929008    -1.211693  
  15.073  0.054    1.053   0.218   -0.44796   -0.74935   3.047    3.925    4.279   0.67824     -0.891897  
  15.073  0.069    1.051   0.224   -0.477579  -0.547404  2.054    4.035    6.175   0.761578    -0.800477  
  15.073  -0.025   1.061   0.205   -0.396138  -0.707778  1.093    8.242    3.221   0.915651    -0.868187  
  15.073  0.011    1.057   0.274   -0.402321  -0.724913  0.683    8.461    2.648   1.08921     -0.622455  
  15.073  0.011    0.997   0.207   -0.348317  -0.748657  0.818    6.08     4.565   0.980341    -0.551427  
  15.073  -0.0     1.009   0.183   -0.29361   -0.694824  0.256    9.617    3.196   1.166008    -0.580474  
  15.073  -0.049   0.949   0.183   -0.31526   -0.232947  0.939    7.927    6.219   0.801768    -0.666494  
  15.073  0.05     1.072   0.187   -0.42337   -0.662345  -0.173   9.398    2.293   1.026114    -0.288242  
  15.073  -0.052   1.022   0.209   -0.264005  -0.340416  1.281    4.522    4.763   0.928655    -0.791163  
  15.073  -0.053   1.086   0.239   -0.306405  -0.373025  -0.088   6.271    5.215   1.221751    -1.097837  
  15.073  0.037    1.088   0.171   -0.314053  -0.516437  0.278    9.523    4.594   1.056733    -0.75591   
  15.073  -0.085   0.981   0.181   -0.190072  -0.111413  1.374    4.097    5.527   1.085263    -1.070166  
  15.073  -0.042   0.986   0.187   -0.313504  -0.577806  3.627    4.955    8.022   0.2681      -0.834459  
  15.073  0.05     1.024   0.308   -0.479763  -0.819802  0.997    8.924    3.352   1.086891    -0.324376  
  15.073  0.081    1.112   0.285   -0.46086   -0.884319  2.814    5.066    3.868   0.931625    -0.895812  
  15.073  -0.022   1.03    0.268   -0.355825  -0.836002  1.651    7.128    4.099   1.202628    -0.7202    
  15.073  -0.006   1.011   0.17    -0.271354  -0.207991  0.243    7.929    3.852   1.071868    -0.495381  
  15.073  -0.041   0.991   0.238   -0.374389  -0.652908  1.999    5.242    5.68    0.985083    -0.975835  
  15.073  0.016    1.088   0.249   -0.37481   -0.556764  1.158    4.421    6.332   0.561579    -0.961626  
  15.073  -0.04    1.014   0.223   -0.390614  -0.72239   1.594    4.176    6.386   0.84434     -1.060133  
  15.073  0.007    0.989   0.236   -0.372863  -0.774589  2.703    5.563    5.033   0.68766     -1.107942  
  15.073  0.077    1.065   0.181   -0.436786  -0.650276  1.119    6.951    5.26    0.924489    -0.460941  
  15.073  -0.039   1.075   0.165   -0.246204  -0.38697   0.494    6.813    4.771   1.051539    -0.69195   
  15.073  -0.042   1.003   0.216   -0.35482   -0.594155  -0.067   6.253    4.948   1.110518    -0.905098  
  15.073  0.02     1.051   0.236   -0.352118  -0.160447  2.361    5.039    4.476   0.751793    -1.137117  
  15.073  -0.024   1.001   0.308   -0.425473  -0.657311  1.976    5.483    5.587   0.814408    -0.870503  
  15.073  0.021    1.082   0.201   -0.363436  -0.478163  -1.551   10.737   1.432   1.211456    -0.406703  
  15.073  0.019    1.044   0.211   -0.322645  -0.786453  -0.035   7.209    5.19    0.930904    -0.336594  
  15.073  -0.028   1.094   0.224   -0.284692  -0.347066  3.175    5.951    4.243   0.775572    -0.916915  
  15.073  -0.012   1.031   0.175   -0.347765  -0.456472  0.623    7.541    4.478   1.0596      -0.305646  
  15.073  0.02     1.045   0.224   -0.346912  -0.59694   2.06     4.005    5.519   0.675637    -1.080955  
  15.073  0.044    1.048   0.236   -0.442631  -0.637269  1.151    6.72     4.499   0.905586    -0.564259  
  15.073  0.005    1.062   0.314   -0.394807  -0.911309  2.924    2.846    5.244   0.575471    -0.846626  
  15.073  0.035    1.025   0.144   -0.34823   -0.431438  3.448    2.409    4.754   0.870243    -1.210167  
  15.073  -0.015   1.046   0.202   -0.312449  -0.545498  0.66     3.779    7.065   1.198369    -1.118534  
  15.073  0.017    1.088   0.166   -0.282022  -0.271795  2.217    7.531    2.923   1.15082     -1.044141  
  15.073  0.023    1.038   0.199   -0.366096  -0.796772  3.191    3.929    4.503   0.751234    -1.198205  
  15.073  -0.047   1.041   0.284   -0.351943  -0.469175  3.408    5.988    4.361   0.557191    -0.932261  
  15.073  -0.04    0.993   0.167   -0.259542  -0.014632  0.857    7.659    5.339   0.915682    -0.53146   
  15.073  -0.034   1.047   0.258   -0.331494  -0.441377  1.394    5.825    5.332   0.867646    -0.704508  
  15.073  0.033    1.136   0.241   -0.38308   -0.512908  1.481    5.312    3.482   0.942376    -0.826003  
  15.073  0.071    1.102   0.342   -0.476435  -0.697407  0.934    9.767    5.238   0.680953    -0.047224  
  15.073  -0.056   1.056   0.206   -0.265876  -0.223213  1.184    4.604    4.883   1.161313    -0.80995   
  15.073  0.01     1.132   0.289   -0.408174  -0.476373  1.082    3.767    5.976   0.951578    -0.656476  
  15.073  0.017    1.022   0.201   -0.336601  -0.27067   2.229    5.879    5.483   0.652439    -0.609312  
  15.073  0.066    1.068   0.167   -0.398054  -0.886901  2.437    4.404    4.002   0.596827    -0.975573  
  15.073  0.008    1.037   0.182   -0.366083  -0.56211   2.596    3.301    7.041   0.626576    -1.145673  
  15.073  0.017    1.071   0.267   -0.3814    -0.552877  1.507    8.097    4.219   0.923464    -0.661171  
  15.073  0.01     1.048   0.249   -0.365719  -0.740166  0.998    7.169    4.266   0.849575    -0.426304  
  15.073  -0.067   0.991   0.239   -0.352462  -0.296448  1.275    6.592    3.893   1.100562    -1.180713  
  15.073  -0.021   1.077   0.172   -0.280757  -0.459155  1.849    4.719    6.65    0.769462    -1.068292  
  15.073  0.024    1.078   0.322   -0.41169   -0.493782  0.099    8.162    4.66    0.955525    -1.023237  
  15.073  -0.032   1.006   0.253   -0.336969  -0.502791  0.607    7.657    4.286   1.005628    -0.520852  
  15.073  -0.033   1.02    0.253   -0.382933  -0.603161  1.842    7.802    4.458   0.706683    -0.253629  
  15.073  -0.023   0.973   0.125   -0.237834  -0.703424  1.054    7.101    6.147   0.830552    -0.801437  
  15.073  0.019    1.07    0.267   -0.478701  -0.786115  1.488    7.853    3.468   0.987548    -0.436068  
  15.073  -0.065   1.035   0.267   -0.335728  -0.606066  2.673    5.801    4.741   1.12092     -1.193802  
  15.073  0.04     1.083   0.274   -0.426703  -0.669164  2.51     4.126    8.474   0.474961    -1.064919  
  15.073  0.101    1.139   0.33    -0.445562  -1.029886  3.576    6.022    4.795   0.664855    -0.5424    
  15.073  -0.007   1.014   0.198   -0.305943  -0.411823  1.128    4.283    7.611   0.753279    -0.741575  
  15.073  0.033    1.083   0.22    -0.350291  -0.300777  2.801    2.366    6.726   0.252709    -1.159382  
  15.073  0.033    1.188   0.313   -0.355153  -0.48629   0.573    9.102    3.882   1.063996    -0.609721  
  15.073  0.02     0.998   0.239   -0.463455  -0.850735  -0.672   10.525   1.287   1.336056    0.099096   
  15.073  0.008    1.036   0.22    -0.304723  -0.646788  3.596    4.993    6.948   0.371415    -0.933904  
  15.073  -0.016   1.023   0.126   -0.291949  -0.468195  1.947    4.204    6.432   0.828308    -1.002939  
  15.073  0.029    1.014   0.289   -0.443755  -0.69417   2.005    5.889    4.454   0.877538    -0.950206  
  15.073  -0.043   1.001   0.131   -0.246186  -0.485824  1.959    7.632    2.667   0.952721    -0.698466  
  15.073  -0.039   0.994   0.242   -0.346485  -0.444193  2.954    4.573    4.5     0.782553    -1.237947  
  15.073  -0.003   1.005   0.195   -0.371288  -0.447496  4.676    3.375    6.925   -0.42638    -1.128668  
  15.073  -0.016   1.046   0.244   -0.368253  -0.602752  3.176    3.248    4.854   1.035001    -1.434185  
  15.083  0.053    1.143   0.23    -0.353352  -0.461722  3.467    5.348    4.874   0.70998     -0.80654   
  15.083  -0.052   0.944   0.185   -0.312354  -0.699411  1.099    7.029    3.679   0.819409    -0.454051  
  15.083  -0.034   1.09    0.27    -0.329112  -0.245222  -0.42    6.388    7.034   0.847957    -0.35862   
  15.083  0.006    1.03    0.294   -0.453932  -0.723064  3.197    4.885    4.991   0.780519    -0.890785  
  15.083  -0.016   1.059   0.219   -0.384332  -0.383107  1.236    8.004    5.074   0.761142    -0.371181  
  15.083  0.012    1.006   0.271   -0.34707   -0.738954  1.501    6.046    6.136   0.657291    -0.642367  
  15.083  0.032    0.993   0.2     -0.385799  -0.921687  3.915    2.742    7.627   0.38899     -1.058902  
  15.083  0.014    1.087   0.195   -0.308197  -0.594067  1.779    4.187    5.706   0.67102     -0.801127  
  15.083  0.016    1.089   0.215   -0.357122  -0.317188  0.725    6.331    5.126   0.782775    -0.399712  
  15.083  0.051    1.044   0.168   -0.346355  -0.523058  2.423    4.098    5.918   0.447045    -0.759269  
  15.083  -0.019   1.016   0.19    -0.335149  -0.611866  2.184    7.339    2.956   0.742683    -0.183718  
  15.083  -0.015   1.119   0.156   -0.242572  -0.174933  0.79     6.418    5.952   0.765929    -0.701119  
  15.083  -0.008   1.018   0.175   -0.312564  -0.37874   2.479    3.467    6.224   0.656841    -0.987056  
  15.083  0.003    1.094   0.218   -0.298142  -0.237706  1.873    4.976    6.331   0.922471    -1.139148  
  15.083  -0.004   0.988   0.321   -0.503651  -0.864139  0.228    7.395    5.397   1.011532    -0.243069  
  15.083  -0.064   0.99    0.184   -0.291535  -0.406911  2.113    5.889    3.745   0.910532    -0.877302  
  15.083  -0.043   1.097   0.255   -0.232211  -0.213113  1.798    5.375    5.054   0.639461    -0.764019  
  15.083  0.046    1.073   0.208   -0.335465  -0.41938   1.769    8.226    6.492   0.552652    -0.449716  
  15.083  0.03     1.032   0.246   -0.491064  -1.06692   3.209    4.233    6.103   0.718799    -1.073462  
  15.083  -0.027   1.046   0.219   -0.308074  -0.285939  -0.947   9.337    5.197   0.932261    0.018456   
  15.083  0.053    1.041   0.136   -0.400157  -0.825709  2.692    5.532    5.209   0.532515    -0.908136  
  15.083  0.022    1.071   0.204   -0.368579  -0.663153  2.44     5.663    6.434   0.575515    -0.724666  
  15.083  0.085    1.088   0.267   -0.411045  -0.666515  0.227    6.8      4.064   0.841249    -0.774584  
  15.083  0.019    1.062   0.159   -0.255866  -0.15677   2.324    4.482    3.986   0.798898    -1.033169  
  15.083  0.017    1.105   0.305   -0.400305  -0.518846  2.725    5.209    4.55    0.844135    -1.337548  
  15.083  0.045    1.035   0.186   -0.333238  -0.590324  3.652    6.381    4.684   0.353976    -0.671658  
  15.083  0.011    1.084   0.191   -0.381554  -0.441912  1.391    6.513    4.083   1.036527    -0.779841  
  15.083  -0.022   0.972   0.235   -0.303601  -0.337279  2.104    4.343    5.164   0.722044    -0.702741  
  15.083  0.044    1.056   0.168   -0.38176   -0.690475  -0.853   10.491   2.699   1.000234    -0.064789  
  15.083  -0.043   0.987   0.148   -0.351919  -0.545057  0.205    8.675    2.82    1.234028    -0.660871  
  15.083  0.069    1.088   0.236   -0.410684  -0.847584  -0.16    8.558    4.926   1.013585    -0.129555  
  15.083  0.023    1.092   0.233   -0.35658   -0.626956  3.264    5.851    6.861   0.466681    -0.761504  
  15.083  0.048    1.077   0.229   -0.363102  -0.768917  1.082    4.721    3.829   1.049496    -0.910563  
  15.083  0.03     1.035   0.29    -0.449629  -0.685439  1.878    1.691    8.7     1.421258    -1.327467  
  15.083  -0.039   0.997   0.121   -0.256161  -0.376798  1.578    6.338    5.06    0.887912    -0.921119  
  15.083  -0.083   0.963   0.155   -0.168518  -0.009699  0.743    6.554    2.732   1.085138    -0.79958   
  15.083  -0.043   1.053   0.226   -0.278569  -0.586408  4.658    4.032    5.271   0.564668    -1.004057  
  15.083  -0.017   1.017   0.243   -0.37996   -0.72331   -0.053   9.482    4.029   0.976702    -0.529092  
  15.083  -0.026   1.089   0.234   -0.278953  -0.46207   3.125    1.581    6.854   -0.114095   -0.912321  
  15.083  0.016    1.087   0.215   -0.341365  -0.67783   1.72     3.81     6.027   0.86651     -0.859725  
  15.083  0.114    1.032   0.174   -0.445562  -1.358788  1.658    4.703    5.143   0.99667     -0.946123  
  15.083  0.016    1.091   0.26    -0.331748  -0.686079  3.374    7.721    3.686   0.681806    -0.411182  
  15.083  0.103    1.164   0.212   -0.462824  -0.588405  2.053    5.327    5.253   0.816636    -0.91744   
  15.083  -0.019   1.063   0.199   -0.288035  -0.198782  3.192    7.071    3.315   0.913352    0.178964   
  15.083  0.007    1.03    0.266   -0.468289  -0.74974   2.935    3.422    6.052   0.741004    -1.249473  
  15.083  -0.099   1.06    0.217   -0.241995  -0.285105  0.899    5.42     5.725   0.85732     -0.963068  
  15.083  0.053    1.119   0.227   -0.376294  -0.461525  1.513    8.175    2.236   0.987156    -0.918422  
  15.083  0.004    1.045   0.275   -0.411468  -0.559524  0.27     9.26     3.609   1.082293    -0.447081  
  15.083  0.094    1.106   0.25    -0.477724  -0.86127   1.032    5.886    5.912   0.799996    -0.393529  
  15.083  -0.003   1.083   0.212   -0.321205  -0.590389  0.809    6.64     4.423   0.945536    -0.686879  
  15.083  -0.066   1.076   0.237   -0.194307  -0.100105  1.291    9.047    4.752   0.955444    -0.199262  
  15.083  -0.034   1.017   0.194   -0.3433    -0.3794    1.169    7.445    2.357   1.133272    -0.750795  
  15.083  0.038    1.096   0.263   -0.403754  -0.667645  1.134    7.873    3.839   0.945644    -0.33139   
  15.083  -0.06    1.036   0.223   -0.283303  -0.443399  1.979    4.416    4.578   1.029406    -1.056917  
  15.083  0.028    1.044   0.246   -0.348057  -0.738658  1.786    5.665    4.425   0.833461    -0.657351  
  15.083  -0.015   1.034   0.169   -0.238564  -0.072632  1.735    7.056    3.481   0.991663    -0.231559  
  15.083  0.052    1.023   0.211   -0.373383  -0.653716  0.14     5.63     4.249   1.514469    -0.713777  
  15.083  -0.003   1.042   0.245   -0.428319  -0.694001  3.126    4.295    5.774   0.430934    -0.859796  
  15.083  0.054    1.061   0.242   -0.453083  -0.831729  -1.297   9.165    4.704   1.141921    -0.048752  
  15.083  -0.026   0.978   0.191   -0.306659  -0.760701  1.985    5.462    4.598   0.814673    -0.753273  
  15.083  0.106    1.098   0.311   -0.523993  -0.889295  1.854    7.009    4.782   0.645636    -0.430381  
  15.083  0.012    1.012   0.226   -0.34112   -0.725769  -0.658   7.728    3.838   0.958712    -0.396325  
  15.083  -0.006   1.014   0.171   -0.284568  -0.280365  3.213    5.378    4.745   0.557988    -0.687043  
  15.083  0.022    1.09    0.199   -0.260069  -0.371089  2.399    4.775    4.665   0.933524    -0.996896  
  15.083  0.063    1.029   0.27    -0.461454  -0.70008   1.419    4.501    4.683   1.265308    -1.237964  
  15.083  -0.063   1.041   0.262   -0.341228  -0.511143  1.151    6.268    2.72    1.195939    0.055383   
  15.083  -0.026   1.031   0.211   -0.382425  -0.652281  1.496    7.072    4.108   1.049275    -0.970721  
  15.083  0.032    1.053   0.203   -0.374843  -0.847178  0.458    6.9      6.788   0.755633    -0.423853  
  15.083  0.03     1.022   0.204   -0.360896  -0.582361  1.252    4.227    6.476   0.886825    -0.631054  
  15.083  0.006    1.175   0.26    -0.2985    -0.399357  2.8      5.837    8.076   0.484732    -0.730163  
  15.083  -0.003   1.009   0.195   -0.335351  -0.486453  1.036    6.852    4.077   0.985379    -0.368709  
  15.083  -0.028   1.037   0.186   -0.325617  -0.507142  1.749    7.28     4.605   0.681157    -0.604649  
  15.083  -0.011   1.036   0.271   -0.360273  -0.537952  2.356    5.268    4.701   0.931078    -0.814498  
  15.083  0.004    1.006   0.148   -0.346763  -0.686431  -1.369   9.085    4.524   1.24971     -0.324997  
  15.083  0.056    1.138   0.215   -0.393666  -0.498562  2.303    5.896    4.514   0.65316     -1.095261  
  15.083  0.015    1.017   0.2     -0.402062  -0.78272   0.916    4.349    5.664   0.845835    -0.863629  
  15.083  0.015    1.027   0.207   -0.394789  -0.719589  1.378    7.187    4.952   1.004657    -0.823515  
  15.083  -0.017   1.008   0.193   -0.333384  -0.93612   2.245    8.615    5.84    0.68502     -0.213671  
  15.083  0.091    1.08    0.255   -0.492584  -0.841896  2.366    6.137    4.245   0.916954    -0.73032   
  15.083  -0.03    1.026   0.205   -0.257974  -0.532899  2.729    6.965    4.429   0.549634    -0.812067  
  15.083  -0.027   0.991   0.088   -0.25344   -0.109128  0.705    5.191    5.805   0.735169    -0.870719  
  15.083  0.081    1.051   0.179   -0.393992  -1.187604  0.586    8.655    3.454   0.915492    -0.101572  
  15.083  -0.035   1.025   0.237   -0.301999  -0.560282  -0.302   10.027   4.301   1.044722    -0.223777  
  15.083  0.017    1.054   0.226   -0.393036  -0.628068  0.53     8.232    4.553   0.953265    -0.725936  
  15.083  -0.01    1.031   0.185   -0.314541  -0.467417  2.7      2.39     7.203   0.314964    -0.808916  
  15.083  0.006    1.06    0.282   -0.386959  -0.728678  2.023    5.147    4.274   0.532984    -0.917249  
  15.083  -0.031   0.994   0.226   -0.342192  -0.312095  0.942    8.323    4.765   0.769954    -0.272189  
  15.083  0.067    1.129   0.173   -0.311263  -0.650532  1.489    5.867    4.389   0.974094    -0.92742   
  15.083  -0.019   1.038   0.156   -0.247838  -0.533347  3.006    5.654    6.196   0.239432    -0.814134  
  15.083  0.006    1.05    0.191   -0.333494  -0.418729  3.239    7.852    4.664   0.847601    -0.721157  
  15.083  0.057    0.99    0.179   -0.432462  -0.709362  1.299    6.71     5.064   0.742911    -0.606082  
  15.083  -0.075   1.038   0.233   -0.283102  -0.490896  1.0      5.883    5.298   0.800917    -0.720254  
  15.083  0.046    1.018   0.16    -0.326336  -0.632708  3.366    6.238    4.885   0.62581     -0.660547  
  15.083  -0.035   1.033   0.179   -0.289456  -0.632798  -0.027   5.329    5.474   1.129381    -0.758946  
  15.083  0.045    1.031   0.2     -0.410208  -0.990799  1.516    7.788    2.975   1.12431     -0.856262  
  15.083  0.018    1.063   0.284   -0.382751  -0.696008  1.657    4.627    5.164   0.883397    -1.097207  
  15.083  -0.031   1.035   0.118   -0.240449  -0.029727  1.09     4.596    4.676   1.321238    -1.005335  
  15.083  0.031    1.054   0.335   -0.510658  -0.733418  2.703    4.97     5.104   0.942646    -0.927402  
  15.083  0.01     1.078   0.221   -0.339206  -0.528472  2.281    4.039    5.494   0.481403    -1.147715  
  15.083  -0.021   1.083   0.228   -0.277426  -0.508593  0.853    4.901    4.415   0.949532    -1.051803  
  15.094  0.042    1.056   0.241   -0.389981  -0.617166  2.09     7.077    4.952   0.784395    -0.548637  
  15.094  -0.06    1.095   0.197   -0.190453  -0.318256  2.815    2.237    5.987   0.40116     -1.053596  
  15.094  -0.07    1.054   0.208   -0.238688  -0.437339  2.085    4.525    5.299   0.867135    -0.876503  
  15.094  0.022    1.018   0.215   -0.364067  -0.825854  2.422    4.605    6.415   0.458679    -0.916122  
  15.094  0.011    1.032   0.172   -0.292053  -0.304716  -0.742   9.27     3.84    1.092029    -0.437463  
  15.094  0.063    1.125   0.34    -0.551396  -0.692621  2.382    5.178    5.549   0.712926    -0.802754  
  15.094  0.053    1.079   0.236   -0.426363  -0.765079  0.818    5.052    7.642   0.814201    -0.870571  
  15.094  0.023    1.092   0.258   -0.381631  -0.680893  -0.233   5.838    4.988   1.168622    -0.838592  
  15.094  -0.032   1.092   0.252   -0.306445  -0.398896  1.645    9.881    2.934   0.913577    -0.536311  
  15.094  0.012    1.011   0.21    -0.371881  -0.889701  1.952    5.706    5.704   0.632821    -0.705141  
  15.094  0.019    1.057   0.156   -0.328214  -0.728145  1.023    6.538    2.785   1.207633    -1.138035  
  15.094  0.053    1.026   0.163   -0.387606  -1.087482  1.058    7.124    5.953   0.918715    -0.623396  
  15.094  -0.007   1.025   0.26    -0.378301  -0.625145  2.722    4.802    5.822   0.617197    -0.849478  
  15.094  -0.083   1.058   0.194   -0.237394  -0.029831  1.947    3.059    7.509   0.156974    -0.915411  
  15.094  -0.013   1.064   0.208   -0.286833  -0.447606  3.178    4.015    5.934   0.32583     -1.013613  
  15.094  0.027    1.101   0.2     -0.282942  -0.189158  2.988    5.453    3.959   0.614655    -0.773822  
  15.094  0.006    1.031   0.24    -0.397541  -0.702984  0.898    5.634    4.814   1.116855    -1.256379  
  15.094  -0.016   1.01    0.201   -0.316939  -0.464593  2.016    5.54     4.408   0.893978    -0.710811  
  15.094  0.025    1.09    0.161   -0.269915  -0.23263   2.399    6.486    3.97    0.854505    -0.975959  
  15.094  -0.002   1.086   0.278   -0.416566  -0.730217  3.969    5.001    4.089   0.196611    -1.061224  
  15.094  0.097    1.062   0.182   -0.386701  -0.679847  1.588    7.69     5.086   0.805383    -0.382414  
  15.094  -0.006   1.041   0.158   -0.348208  -0.322059  1.976    5.597    4.095   0.949357    -0.905421  
  15.094  0.013    1.032   0.304   -0.376837  -0.745117  3.181    4.026    7.637   0.111471    -0.830883  
  15.094  -0.016   1.06    0.147   -0.230097  -0.19526   2.451    8.134    3.731   0.781157    -0.760948  
  15.094  -0.008   1.067   0.239   -0.344263  -0.52185   3.124    4.688    4.482   0.800416    -1.091691  
  15.094  0.103    1.11    0.283   -0.487619  -0.836318  3.002    2.525    6.015   0.230843    -0.967791  
  15.094  -0.095   1.029   0.249   -0.231298  -0.295728  2.335    6.568    3.096   0.861902    -0.866471  
  15.094  -0.04    0.992   0.217   -0.272637  -0.676593  -0.576   8.275    4.82    0.918226    -0.577259  
  15.094  -0.032   1.058   0.206   -0.330282  -0.723894  1.612    8.385    4.12    0.934041    -0.505815  
  15.094  -0.012   1.055   0.192   -0.322039  -0.627015  -0.884   8.565    3.493   1.261589    -0.528406  
  15.094  -0.091   1.03    0.23    -0.298359  -0.557961  2.583    7.563    4.955   0.689062    -0.569582  
  15.094  0.042    1.081   0.278   -0.424344  -0.890131  1.948    5.469    5.804   0.494805    -0.784056  
  15.094  -0.014   1.053   0.174   -0.323367  -0.606917  -0.382   8.243    4.266   1.207335    -0.70516   
  15.094  -0.01    1.082   0.223   -0.325486  -0.49012   2.024    4.97     5.439   0.956529    -0.871318  
  15.094  0.018    1.041   0.259   -0.419743  -0.814252  1.167    5.556    5.56    0.87665     -0.746957  
  15.094  -0.003   1.016   0.209   -0.30968   -0.587703  1.509    5.686    5.982   0.796153    -0.72136   
  15.094  0.009    1.025   0.27    -0.452138  -0.7631    1.412    6.395    6.778   0.697026    -0.639719  
  15.094  0.058    1.098   0.138   -0.313315  -0.347024  3.584    2.515    5.516   0.033361    -1.20045   
  15.094  0.034    1.027   0.265   -0.454313  -0.781724  3.462    2.898    6.609   0.433225    -1.098695  
  15.094  0.043    1.017   0.25    -0.427346  -0.757037  1.576    3.814    6.089   0.789288    -1.094925  
  15.094  0.056    1.124   0.15    -0.338072  -0.226274  0.734    8.08     4.105   0.95129     -0.585771  
  15.094  -0.038   0.992   0.217   -0.270888  -0.617413  3.24     4.003    8.769   0.111001    -0.891559  
  15.094  -0.031   0.943   0.083   -0.276083  -0.564399  3.017    3.601    6.428   0.663511    -0.830132  
  15.094  0.058    1.055   0.203   -0.357883  -0.750939  3.366    3.436    5.593   0.392758    -1.068869  
  15.094  0.094    1.056   0.203   -0.414439  -0.75829   2.966    3.392    4.138   0.655576    -1.097898  
  15.094  0.041    1.045   0.222   -0.416534  -0.768641  1.773    7.228    4.117   0.802197    -0.610652  
  15.094  0.058    1.098   0.16    -0.282143  -0.468676  1.235    7.329    2.618   0.933734    -0.56625   
  15.094  0.064    1.061   0.265   -0.498922  -0.93476   2.532    5.838    3.261   0.764545    -1.056496  
  15.094  0.077    1.127   0.218   -0.398732  -0.642375  -0.783   6.965    4.425   1.194744    -0.546146  
  15.094  0.008    1.011   0.195   -0.357276  -0.723074  2.151    5.656    4.308   0.718784    -0.68016   
  15.094  0.05     1.043   0.221   -0.423916  -0.603368  1.058    10.457   2.896   1.047213    0.353345   
  15.094  -0.014   1.012   0.219   -0.37924   -0.672111  3.642    5.504    5.897   0.420871    -1.010517  
  15.094  -0.01    1.067   0.231   -0.303835  -0.457959  1.746    5.804    5.264   0.601688    -0.763494  
  15.094  0.105    1.101   0.194   -0.392221  -0.407077  2.912    3.62     7.379   0.402347    -0.942757  
  15.094  0.024    1.07    0.307   -0.426314  -0.694014  4.225    2.728    6.866   -0.212238   -1.145806  
  15.094  -0.057   1.0     0.191   -0.274872  -0.316428  0.636    9.44     3.443   0.79784     -0.473048  
  15.094  0.034    1.086   0.201   -0.371817  -0.636527  2.174    5.062    3.627   0.892045    -0.841477  
  15.094  0.027    1.101   0.197   -0.315983  -0.706991  0.228    7.169    6.621   0.932658    -0.799585  
  15.094  0.008    1.072   0.215   -0.395582  -0.508132  0.283    8.613    3.428   1.06333     -0.175504  
  15.094  -0.013   1.071   0.246   -0.317559  -0.407854  0.868    6.565    4.82    0.766586    -0.589634  
  15.094  0.015    1.033   0.211   -0.330964  -0.72189   4.114    4.576    5.188   0.508067    -1.1383    
  15.094  0.021    1.093   0.28    -0.383723  -0.694509  4.048    2.948    5.54    0.297372    -1.123528  
  15.094  -0.009   1.078   0.236   -0.270389  -0.189886  0.982    4.878    5.179   0.914185    -0.702962  
  15.094  0.02     1.078   0.226   -0.282237  -0.283413  0.795    8.103    3.917   1.047476    -0.368116  
  15.094  0.026    1.064   0.296   -0.461252  -0.914915  0.219    5.175    4.449   1.066667    -0.879503  
  15.094  -0.034   1.069   0.216   -0.293986  -0.301834  1.587    7.4      3.623   0.883717    -0.721911  
  15.094  0.044    1.116   0.357   -0.517048  -0.915349  1.597    7.337    5.517   0.858767    -0.774251  
  15.094  0.013    1.046   0.15    -0.308259  -0.359247  3.29     4.64     5.803   0.443261    -0.940142  
  15.094  0.035    1.093   0.196   -0.30935   -0.301929  2.245    7.012    4.879   0.741012    -0.695385  
  15.094  0.047    1.027   0.205   -0.405881  -0.906512  5.134    3.787    6.544   -0.419073   -1.160676  
  15.094  0.055    1.108   0.277   -0.417257  -0.574323  -0.64    9.099    5.941   0.917022    -0.46348   
  15.094  0.012    1.177   0.271   -0.330101  -0.437782  4.112    2.914    7.661   0.042706    -1.201685  
  15.094  -0.008   1.093   0.311   -0.400975  -0.577402  1.82     8.164    4.11    0.758034    -0.766164  
  15.094  0.082    1.102   0.336   -0.593095  -0.973762  0.539    5.958    4.689   0.940739    -0.765556  
  15.094  -0.118   1.011   0.197   -0.147626  0.175545   0.625    7.223    3.754   1.258484    -0.658156  
  15.094  0.05     1.107   0.206   -0.347305  -0.556768  -0.044   6.107    5.993   0.901106    -0.785239  
  15.094  0.017    1.057   0.217   -0.341375  -0.83401   0.895    6.136    4.117   1.22493     -0.613273  
  15.094  0.038    1.064   0.235   -0.483984  -0.500365  2.636    4.181    4.013   1.045473    -0.853774  
  15.094  -0.01    1.07    0.211   -0.316479  -0.576656  1.892    3.775    6.213   0.903086    -1.036685  
  15.094  -0.038   1.044   0.235   -0.313343  -0.496284  1.834    7.154    3.453   0.914001    -0.608581  
  15.094  0.054    1.088   0.188   -0.317589  -0.73402   3.177    3.574    5.702   0.436766    -1.052491  
  15.094  0.015    1.007   0.221   -0.388944  -0.743387  -1.13    6.115    5.963   1.037203    -0.391383  
  15.094  -0.057   1.027   0.187   -0.249766  -0.42649   0.963    5.091    4.459   0.991972    -0.888231  
  15.094  0.06     1.139   0.264   -0.432088  -0.560438  2.51     8.17     4.698   0.818555    -0.692713  
  15.094  -0.06    1.04    0.195   -0.245047  -0.317305  0.648    8.56     4.826   1.007056    -0.25042   
  15.094  0.052    1.087   0.195   -0.387429  -0.934142  1.946    5.272    6.474   0.698461    -0.914161  
  15.094  -0.025   1.024   0.222   -0.271593  -0.662968  0.912    7.534    4.336   0.972578    -1.285862  
  15.094  -0.056   1.019   0.139   -0.212883  -0.178896  1.405    8.475    3.436   1.004187    -0.96355   
  15.094  0.009    1.067   0.221   -0.370001  -0.516632  3.23     5.124    5.91    0.52141     -1.05684   
  15.094  0.097    1.122   0.232   -0.40282   -0.885029  2.519    7.333    6.031   0.66943     -0.544856  
  15.094  0.073    1.089   0.19    -0.410359  -0.40371   2.993    6.802    6.451   0.393874    -0.780746  
  15.094  0.002    1.05    0.236   -0.418982  -0.759288  0.668    6.772    4.374   1.040169    -0.574164  
  15.094  -0.003   0.989   0.233   -0.309845  -0.358631  1.73     6.427    6.765   0.531552    -0.75087   
  15.094  0.037    1.082   0.229   -0.431084  -0.710766  3.407    3.098    4.637   0.671648    -1.078873  
  15.094  0.09     1.058   0.179   -0.377174  -0.892195  2.214    7.99     1.506   0.830642    -1.235437  
  15.094  0.067    1.062   0.165   -0.371462  -0.936044  4.223    5.368    6.379   0.098014    -0.728672  
  15.094  0.01     1.065   0.248   -0.309885  -0.672353  0.408    6.958    3.371   1.364275    -1.071367  
  15.094  -0.023   1.015   0.196   -0.318919  -0.448724  0.913    8.931    4.564   0.918269    -0.42777   
  15.094  -0.03    1.021   0.26    -0.358435  -0.530953  2.002    3.802    5.305   0.673288    -1.038924  
  15.094  0.001    1.021   0.218   -0.327754  -0.326856  1.571    4.004    4.319   1.219142    -1.309496  
  15.104  -0.018   1.06    0.165   -0.285802  -0.307105  3.377    5.181    3.462   0.796531    -1.127738  
  15.104  0.024    1.113   0.259   -0.392626  -0.433629  1.446    4.804    4.984   1.017477    -0.860549  
  15.104  -0.008   1.094   0.278   -0.368912  -0.570344  1.236    6.937    4.596   0.996613    -0.540339  
  15.104  0.016    1.084   0.152   -0.265645  0.049651   2.469    5.431    3.679   0.983435    -1.02381   
  15.104  0.008    1.053   0.19    -0.326172  -0.39005   3.011    5.115    6.892   0.31315     -0.754684  
  15.104  -0.03    1.042   0.244   -0.316723  -0.642956  -0.221   8.797    2.852   1.104023    -0.073965  
  15.104  -0.004   1.016   0.227   -0.372159  -0.848243  2.655    4.207    6.22    0.732851    -0.978961  
  15.104  -0.082   1.036   0.205   -0.2151    -0.328791  3.5      4.488    6.92    0.366284    -1.020063  
  15.104  0.027    1.075   0.211   -0.336802  -0.432292  0.374    7.782    5.027   0.839984    -0.80215   
  15.104  -0.034   1.015   0.258   -0.351618  -0.604495  1.457    4.613    7.824   0.334724    -0.730854  
  15.104  0.019    0.997   0.122   -0.339975  -0.994438  1.649    5.484    4.181   0.97645     -0.911879  
  15.104  0.04     1.103   0.238   -0.352058  -0.461226  2.639    4.313    5.552   0.733497    -1.181017  
  15.104  -0.084   0.942   0.11    -0.214566  0.111649   1.033    7.713    5.907   0.795273    -0.556089  
  15.104  0.004    1.114   0.215   -0.330991  -0.46884   1.151    7.007    3.64    0.88514     -0.766335  
  15.104  0.033    1.055   0.219   -0.440887  -0.924375  1.804    7.707    3.284   0.830145    -0.42524   
  15.104  -0.065   1.042   0.199   -0.304448  -0.269838  0.017    6.083    6.33    0.917309    -0.806185  
  15.104  -0.081   0.96    0.16    -0.246718  -0.241954  2.247    6.99     4.164   0.73288     -0.54158   
  15.104  -0.002   1.087   0.235   -0.359039  -0.339575  2.798    6.125    2.164   1.041954    -0.478994  
  15.104  0.006    1.066   0.187   -0.324798  -0.617575  0.1      7.058    5.941   0.821101    -0.749663  
  15.104  0.081    1.077   0.212   -0.42226   -0.560874  1.756    6.649    4.449   0.856328    -0.937356  
  15.104  -0.001   1.121   0.228   -0.350118  -0.442629  2.255    5.971    6.292   0.503845    -0.606207  
  15.104  0.045    0.986   0.253   -0.498202  -1.003114  -0.407   8.655    4.279   1.119166    -0.383588  
  15.104  0.019    1.048   0.184   -0.366737  -0.751797  1.161    6.407    5.575   0.649751    -0.840624  
  15.104  -0.003   1.007   0.184   -0.385923  -0.861282  2.843    6.846    5.114   0.695064    -0.716946  
  15.104  0.012    1.084   0.232   -0.306483  -0.229739  3.315    3.716    6.51    0.318296    -1.076594  
  15.104  -0.039   1.045   0.27    -0.311467  -0.647552  1.702    4.618    5.328   0.734277    -0.722253  
  15.104  0.076    1.096   0.243   -0.494502  -0.865061  1.923    2.225    5.86    1.025029    -1.035637  
  15.104  0.009    1.066   0.2     -0.345427  -0.615758  -0.532   6.661    3.435   1.044178    -0.29072   
  15.104  0.053    1.119   0.2     -0.396445  -0.726637  3.313    4.351    5.798   0.543509    -1.121251  
  15.104  0.043    1.094   0.177   -0.296411  -0.75071   2.827    5.677    3.648   0.867004    -0.718869  
  15.104  0.013    1.12    0.263   -0.353026  -0.383573  0.23     6.936    5.495   0.938254    -0.569463  
  15.104  -0.045   1.045   0.178   -0.247787  -0.176315  0.528    6.02     3.806   1.150558    -0.801995  
  15.104  -0.019   1.025   0.236   -0.374083  -0.240628  1.958    6.815    5.744   0.649083    -0.616805  
  15.104  -0.009   1.032   0.156   -0.340408  -0.470219  2.086    2.471    7.314   0.039228    -1.062142  
  15.104  0.061    1.099   0.288   -0.433702  -0.707438  0.529    8.511    3.97    0.811083    -0.521053  
  15.104  -0.029   1.057   0.24    -0.307337  -0.469742  3.201    3.179    7.507   -0.064787   -1.011785  
  15.104  -0.004   1.008   0.175   -0.354945  -0.650578  2.83     7.4      3.379   0.814981    -0.803315  
  15.104  0.046    1.143   0.262   -0.383968  -0.566382  1.703    5.128    7.418   0.722098    -1.015868  
  15.104  -0.012   1.044   0.218   -0.364363  -0.467838  0.702    8.77     2.72    1.063656    -0.795085  
  15.104  0.082    1.086   0.182   -0.401172  -0.909133  3.502    5.314    3.643   0.644878    -0.766325  
  15.104  -0.023   1.051   0.197   -0.306632  -0.632299  2.542    4.731    8.123   0.411503    -0.862111  
  15.104  0.019    1.122   0.229   -0.291679  -0.203683  1.465    7.561    4.852   0.916332    -0.468992  
  15.104  0.111    1.172   0.326   -0.51759   -0.797999  1.247    5.798    6.769   0.823581    -0.842554  
  15.104  0.021    1.046   0.285   -0.428578  -0.866324  3.302    3.326    6.837   0.243828    -1.027243  
  15.104  -0.055   1.048   0.155   -0.241249  -0.19699   1.087    6.77     6.218   0.722448    -0.720681  
  15.104  -0.003   1.073   0.209   -0.344937  -0.156433  0.45     5.024    6.556   0.96311     -0.810136  
  15.104  0.065    1.074   0.212   -0.407596  -0.840538  2.602    4.795    5.221   0.843826    -0.772819  
  15.104  0.006    1.071   0.149   -0.271491  -0.461235  3.024    6.652    5.026   0.506282    -0.67984   
  15.104  -0.01    1.008   0.208   -0.367636  -0.65662   2.635    4.501    6.552   0.762594    -0.983428  
  15.104  -0.005   1.05    0.129   -0.290754  0.060706   1.545    5.624    6.126   0.776073    -0.590326  
  15.104  -0.025   1.103   0.242   -0.302355  -0.536982  2.291    4.619    4.725   0.725078    -1.045011  
  15.104  0.02     1.153   0.27    -0.380867  -0.606751  1.871    4.671    4.361   1.028286    -0.880945  
  15.104  0.021    1.056   0.193   -0.334409  -0.25994   1.533    4.914    5.889   0.690025    -1.108063  
  15.104  0.025    1.13    0.207   -0.323302  -0.776528  2.835    6.955    5.727   0.518984    -0.619962  
  15.104  0.015    0.952   0.168   -0.345951  -0.895867  1.79     7.379    3.375   0.871829    -0.870037  
  15.104  0.041    1.145   0.241   -0.302805  -0.399872  0.706    7.835    3.208   1.024408    -0.75248   
  15.104  0.016    0.965   0.141   -0.348273  -0.225784  4.909    4.585    5.181   0.385175    -1.237222  
  15.104  -0.061   1.105   0.188   -0.251731  -0.283878  0.553    7.09     4.582   1.036626    -0.121262  
  15.104  -0.061   0.98    0.129   -0.217842  0.105406   2.443    6.763    3.483   0.624025    -0.77323   
  15.104  -0.094   0.952   0.066   -0.17652   -0.521459  2.263    5.952    5.243   0.499849    -0.676971  
  15.104  0.019    1.042   0.238   -0.380761  -0.797627  2.458    4.18     5.489   0.867679    -1.096771  
  15.104  -0.028   1.055   0.223   -0.290214  -0.528299  2.224    5.567    6.135   0.444739    -0.718956  
  15.104  0.013    1.021   0.237   -0.397952  -0.763436  3.068    4.547    5.454   0.570586    -0.80318   
  15.104  -0.063   0.97    0.136   -0.223365  -0.838042  2.241    4.675    4.295   0.773332    -0.993993  
  15.104  0.052    1.06    0.173   -0.331698  -0.352412  3.394    3.512    6.72    0.590494    -1.149676  
  15.104  0.087    1.147   0.278   -0.484431  -0.634201  3.339    4.373    5.807   0.394358    -0.892769  
  15.104  -0.024   1.003   0.162   -0.27083   -0.398391  0.432    7.886    5.374   0.931021    -0.469327  
  15.104  -0.006   1.021   0.189   -0.303614  -0.525844  2.303    5.958    6.998   0.374289    -0.812967  
  15.104  -0.007   1.041   0.14    -0.275159  -0.290351  1.228    3.783    7.468   0.352096    -0.72329   
  15.104  0.019    1.021   0.148   -0.347634  -0.652568  0.468    7.179    4.875   1.102855    -1.109193  
  15.104  -0.043   0.98    0.09    -0.182174  0.044465   3.533    7.427    2.859   0.871218    -1.153127  
  15.104  0.011    1.089   0.181   -0.294168  -0.533361  2.219    7.383    5.384   0.745612    -0.739275  
  15.104  -0.037   1.056   0.24    -0.336302  -0.567413  3.106    3.372    7.101   0.327664    -0.911621  
  15.104  -0.022   1.046   0.224   -0.316181  -0.74894   1.062    5.128    4.184   0.897559    -0.554774  
  15.104  -0.067   1.009   0.205   -0.2733    -0.284597  3.64     5.184    2.661   0.739264    -0.709696  
  15.104  0.003    1.052   0.343   -0.473318  -0.828883  1.445    4.273    6.495   0.875318    -0.768584  
  15.104  0.06     1.048   0.211   -0.4012    -0.953033  0.836    5.703    4.508   1.078184    -0.96898   
  15.104  0.049    1.091   0.157   -0.296377  -0.775285  2.171    6.542    6.089   0.596222    -0.678491  
  15.104  0.056    1.02    0.144   -0.38218   -0.926898  2.803    6.146    5.018   0.542979    -0.631516  
  15.104  0.016    1.115   0.215   -0.370923  -0.738214  2.536    5.204    4.237   1.003599    -0.763749  
  15.104  0.108    1.099   0.237   -0.488463  -0.662734  2.037    4.886    5.977   0.847873    -1.090098  
  15.104  0.026    1.074   0.247   -0.41595   -0.690435  1.281    6.861    4.85    1.011996    -0.841364  
  15.104  0.034    1.062   0.212   -0.38275   -0.914421  3.267    7.583    5.44    0.551407    -0.734854  
  15.104  -0.018   0.983   0.195   -0.250134  -0.86435   1.713    3.926    5.153   0.994923    -1.126089  
  15.104  0.03     1.058   0.168   -0.336487  -0.848625  2.57     3.702    5.886   0.905482    -0.935037  
  15.104  0.038    1.101   0.213   -0.397452  -0.619944  0.84     8.114    4.512   0.719351    -0.342695  
  15.104  0.01     1.041   0.237   -0.387821  -0.740156  2.441    5.242    3.814   0.807761    -0.698913  
  15.104  0.038    1.047   0.173   -0.326885  -0.603105  1.509    5.759    5.453   0.962144    -0.869762  
  15.104  0.003    1.022   0.173   -0.372616  -0.352967  1.84     5.255    4.84    1.116792    -1.335983  
  15.104  0.004    1.043   0.247   -0.412921  -0.610181  1.05     6.818    4.0     0.586122    -0.684308  
  15.104  0.033    1.066   0.263   -0.407793  -0.819693  2.553    1.919    5.883   0.892785    -0.934866  
  15.104  0.003    1.063   0.279   -0.382126  -0.689798  0.252    8.049    4.468   0.95343     -0.534182  
  15.104  -0.019   1.008   0.235   -0.357803  -0.847379  -1.066   10.316   2.513   1.143439    0.137802   
  15.104  0.006    1.056   0.163   -0.245967  -0.350006  2.826    5.552    5.976   0.558902    -1.095058  
  15.104  0.007    1.069   0.147   -0.355726  -0.422397  1.781    5.348    5.361   0.88779     -0.941091  
  15.104  -0.033   0.998   0.176   -0.267277  -0.322129  3.761    2.125    3.188   0.85734     -1.590903  
  15.104  0.072    1.093   0.25    -0.455128  -0.755355  0.221    5.264    5.719   0.919206    -0.846585  
  15.104  -0.028   1.057   0.205   -0.329854  -0.545307  0.876    7.948    4.477   0.821949    -0.571021  
  15.104  -0.014   1.035   0.236   -0.325194  -0.356233  2.367    4.855    4.519   0.991808    -1.19675   
  15.104  0.059    1.132   0.228   -0.417347  -0.763404  1.148    6.094    4.872   0.967961    -0.67826   
  15.114  -0.036   1.073   0.203   -0.234384  -0.047195  2.023    4.99     5.021   0.819333    -0.741201  
  15.114  -0.019   0.996   0.207   -0.408051  -0.660832  2.073    5.885    4.914   0.646515    -0.783131  
  15.114  0.028    1.114   0.209   -0.310297  -0.36767   3.989    1.862    7.073   -0.412016   -1.326299  
  15.114  0.075    1.047   0.194   -0.488028  -0.842068  1.835    5.64     7.062   0.497977    -0.733829  
  15.114  0.03     1.028   0.256   -0.37771   -1.103833  0.486    7.611    3.072   1.037058    -0.45729   
  15.114  0.048    1.083   0.19    -0.366316  -0.435075  4.166    4.53     4.187   0.375115    -0.559284  
  15.114  -0.005   1.057   0.133   -0.264307  -0.304906  1.309    7.945    5.36    0.664538    -0.787736  
  15.114  0.016    1.084   0.246   -0.4611    -0.680364  2.526    3.858    7.149   0.383147    -1.025325  
  15.114  -0.019   1.036   0.2     -0.377196  -0.719532  2.965    4.384    4.441   0.746542    -0.936025  
  15.114  0.095    1.104   0.215   -0.450597  -0.698884  2.78     6.046    6.142   0.585295    -0.826     
  15.114  -0.039   0.987   0.27    -0.429017  -0.794683  2.344    5.203    5.282   0.779825    -0.799708  
  15.114  -0.032   1.123   0.211   -0.227071  0.036667   1.794    4.667    4.88    0.71922     -0.87185   
  15.114  -0.01    1.039   0.201   -0.376747  -0.536339  0.59     8.356    5.168   0.910838    -0.47741   
  15.114  0.073    1.022   0.239   -0.492144  -0.874183  2.44     5.446    3.776   0.635879    -0.617351  
  15.114  -0.011   0.919   0.138   -0.336787  -0.64976   0.808    8.604    4.03    1.04712     -0.469961  
  15.114  0.028    1.06    0.161   -0.343304  -0.752747  -0.04    7.543    4.346   1.036667    -0.75812   
  15.114  0.108    1.117   0.271   -0.440794  -0.598739  1.004    3.135    7.334   0.790466    -0.972759  
  15.114  -0.045   1.039   0.21    -0.267291  0.02078    0.497    5.006    5.206   1.001395    -0.689176  
  15.114  0.032    1.031   0.143   -0.417035  -0.917185  2.629    4.31     5.053   0.666429    -0.705726  
  15.114  -0.081   1.024   0.147   -0.154422  0.195701   3.342    5.367    5.075   0.842783    -1.097912  
  15.114  -0.008   1.074   0.183   -0.296586  -0.367066  3.29     5.563    4.869   0.585094    -0.764715  
  15.114  0.02     1.026   0.206   -0.340563  -0.767652  0.122    9.516    4.437   0.922179    -0.433929  
  15.114  0.011    1.056   0.178   -0.31835   -0.235764  2.454    7.111    6.172   0.502157    -0.650484  
  15.114  0.072    1.087   0.233   -0.454374  -0.786146  3.189    7.492    5.425   0.420372    -0.553204  
  15.114  0.154    1.118   0.263   -0.550697  -0.771775  1.047    8.232    4.824   0.678043    -0.46655   
  15.114  0.072    1.103   0.182   -0.363514  -0.837489  3.421    2.345    4.461   0.703616    -1.32886   
  15.114  0.031    1.053   0.25    -0.456917  -0.847334  2.507    3.566    5.755   0.330945    -0.869383  
  15.114  0.082    1.151   0.22    -0.411215  -0.681273  2.559    4.908    4.644   0.845362    -0.969618  
  15.114  0.009    1.012   0.29    -0.454308  -0.785471  2.252    5.712    4.738   0.736543    -0.788804  
  15.114  0.033    1.06    0.231   -0.364504  -0.845773  -0.396   6.375    3.983   1.196407    -0.925252  
  15.114  0.033    1.052   0.202   -0.416296  -0.726944  1.366    4.984    5.255   0.800159    -0.824593  
  15.114  -0.041   1.054   0.234   -0.325983  -0.552533  2.814    5.825    8.51    0.160782    -0.840052  
  15.114  -0.063   1.034   0.356   -0.444875  -0.469654  2.88     3.727    5.329   0.372024    -0.746435  
  15.114  -0.012   1.039   0.215   -0.283894  -0.469594  3.34     4.797    6.407   0.314138    -1.074331  
  15.114  0.028    1.096   0.239   -0.429902  -0.696213  3.602    3.721    5.564   0.450202    -1.140709  
  15.114  -0.048   1.056   0.195   -0.259161  -0.204298  1.293    4.339    7.103   0.900187    -0.903619  
  15.114  0.074    1.059   0.242   -0.500749  -0.823961  3.698    4.571    6.03    0.372061    -1.03251   
  15.114  -0.012   0.994   0.2     -0.346612  -0.590995  1.441    6.264    4.724   0.888676    -0.373175  
  15.114  0.027    1.073   0.171   -0.333154  -0.812462  3.672    6.679    3.335   0.822084    -1.096826  
  15.114  0.038    1.028   0.171   -0.331067  -0.307945  2.28     5.482    4.782   0.709866    -0.628653  
  15.114  0.017    1.056   0.194   -0.344825  -0.749708  3.241    5.543    5.604   0.661287    -1.085825  
  15.114  0.027    1.134   0.302   -0.442236  -0.583901  -0.245   7.378    4.123   1.249508    -0.426745  
  15.114  -0.054   1.019   0.217   -0.365138  -0.608241  2.374    3.197    6.039   0.596623    -1.077886  
  15.114  -0.018   1.07    0.277   -0.350761  -0.603358  2.563    7.413    3.906   0.755291    -0.819591  
  15.114  -0.008   1.096   0.196   -0.29667   -0.229806  3.355    2.893    7.172   0.043374    -0.894397  
  15.114  -0.016   1.03    0.222   -0.346814  -0.244804  3.962    5.345    4.101   0.850367    -1.18617   
  15.114  0.024    1.039   0.131   -0.336447  -0.693753  0.763    6.722    3.717   1.074671    -0.738013  
  15.114  0.08     1.114   0.169   -0.428011  -0.880146  3.292    2.489    4.871   0.69711     -1.142906  
  15.114  -0.03    1.056   0.249   -0.333156  -0.165166  1.995    5.456    4.377   0.914735    -0.686858  
  15.114  -0.127   1.05    0.15    -0.237461  -0.064729  4.508    3.535    7.621   -0.6051     -0.90056   
  15.114  0.022    1.103   0.188   -0.329869  -0.489804  2.393    3.326    8.199   -0.133556   -0.804112  
  15.114  -0.018   1.003   0.206   -0.308305  -0.662296  1.285    7.947    4.225   0.97818     -0.673562  
  15.114  -0.091   1.004   0.113   -0.13567   0.086926   1.369    7.543    1.957   1.00223     -0.809986  
  15.114  0.024    1.016   0.206   -0.444627  -0.930067  2.046    4.542    5.65    0.904429    -0.961044  
  15.114  0.048    1.102   0.179   -0.366182  -0.817945  0.935    5.078    5.629   1.223923    -0.75699   
  15.114  -0.009   1.001   0.174   -0.346641  -0.501123  1.121    7.036    4.761   0.798481    -0.163109  
  15.114  0.031    1.074   0.243   -0.351822  -0.537247  2.738    5.319    4.557   0.590152    -0.956742  
  15.114  -0.046   1.018   0.21    -0.280339  -0.165685  2.944    3.227    5.133   0.92578     -0.96418   
  15.114  0.027    1.05    0.202   -0.405369  -0.715904  3.948    4.217    6.181   0.065712    -0.958639  
  15.114  -0.042   1.014   0.158   -0.316006  -0.294421  0.664    8.81     2.659   1.067674    -0.118502  
  15.114  -0.002   1.111   0.232   -0.374007  -0.026427  1.005    5.631    5.4     0.669701    -0.676659  
  15.114  0.071    1.077   0.188   -0.389706  -0.571562  1.49     5.93     5.903   1.020013    -0.894257  
  15.114  -0.059   1.05    0.244   -0.326643  -0.490097  3.052    2.448    5.056   1.31847     -1.073129  
  15.114  0.046    1.087   0.212   -0.414626  -0.904045  2.414    6.573    4.748   0.714812    -0.889321  
  15.114  0.028    1.125   0.216   -0.326557  -0.165709  2.699    4.856    6.187   0.333568    -0.713417  
  15.114  -0.024   0.996   0.138   -0.29797   -0.7662    2.435    5.195    6.139   0.420209    -0.573877  
  15.114  -0.066   1.089   0.189   -0.265289  -0.351981  1.176    6.179    4.107   1.022245    -0.814847  
  15.114  0.027    1.112   0.328   -0.4779    -0.766828  1.506    4.124    5.121   0.893193    -1.178659  
  15.114  0.019    1.044   0.203   -0.402279  -0.603017  3.286    3.156    6.842   0.256084    -1.072631  
  15.114  -0.055   0.983   0.13    -0.181619  0.093939   0.778    7.679    3.845   1.086051    -0.545696  
  15.114  -0.023   1.048   0.196   -0.320391  -0.39639   4.396    4.736    5.522   0.100462    -0.836734  
  15.114  0.002    1.112   0.168   -0.323623  -0.376382  2.742    6.669    4.434   0.77381     -0.626863  
  15.114  0.055    1.076   0.243   -0.466074  -0.825522  1.281    6.843    5.955   0.644584    -0.530682  
  15.114  -0.004   1.018   0.249   -0.431524  -0.648695  3.533    2.08     8.317   -1.286767   -1.165549  
  15.114  -0.056   1.021   0.308   -0.416829  -0.56069   1.992    2.022    6.005   0.734454    -0.995234  
  15.114  -0.059   1.043   0.25    -0.408325  -0.564973  1.717    8.059    2.774   0.953662    -0.734238  
  15.114  -0.014   1.008   0.213   -0.371652  -0.638252  1.782    9.434    3.383   0.974935    -0.470902  
  15.114  0.031    1.094   0.179   -0.304333  -0.208332  1.026    3.032    6.171   1.712359    -1.170828  
  15.114  -0.073   1.004   0.205   -0.247325  0.107581   -0.939   6.455    8.208   0.779991    -0.582758  
  15.114  0.08     1.07    0.217   -0.467712  -0.864928  1.467    7.637    5.414   0.741122    -0.390565  
  15.114  -0.074   0.971   0.185   -0.330141  -0.519273  2.575    7.179    5.38    0.697446    -0.151446  
  15.114  0.042    1.092   0.174   -0.304796  -0.309364  1.962    5.45     3.227   1.14488     -0.421651  
  15.114  -0.043   1.036   0.266   -0.36326   -0.391085  2.217    5.092    6.701   0.477492    -0.907093  
  15.114  -0.002   1.005   0.274   -0.430411  -0.574153  -1.33    10.686   4.88    1.036198    -0.051532  
  15.114  -0.083   1.033   0.203   -0.206396  -0.203131  2.4      2.202    4.914   0.413332    -1.060526  
  15.114  0.002    1.01    0.167   -0.321347  -0.418958  0.955    7.731    4.925   0.731043    -0.229469  
  15.114  0.011    1.017   0.212   -0.406799  -0.669262  3.533    5.147    3.904   0.669646    -0.860039  
  15.114  0.003    1.014   0.299   -0.481368  -0.877127  3.933    3.638    6.879   0.119014    -0.991691  
  15.114  -0.019   1.047   0.196   -0.391595  -0.451616  1.986    5.912    4.766   0.746492    -0.657434  
  15.114  -0.031   0.976   0.198   -0.412913  -0.859744  3.118    3.082    5.708   0.177421    -0.913633  
  15.114  -0.078   1.02    0.189   -0.247091  -0.280159  -0.323   7.84     6.137   0.860046    -0.48712   
  15.114  -0.052   1.033   0.18    -0.210766  -0.116043  2.467    6.927    4.412   0.819078    -0.977617  
  15.114  -0.036   1.075   0.26    -0.22999   -0.414388  1.979    7.049    4.337   0.722103    -0.794013  
  15.114  -0.078   0.964   0.24    -0.364313  -0.787148  3.015    2.463    6.591   0.323047    -0.858103  
  15.114  -0.028   1.038   0.233   -0.32306   -0.515627  0.244    7.951    4.196   0.905634    -0.528489  
  15.114  -0.017   1.052   0.195   -0.329969  -0.472649  5.208    4.531    7.486   -0.87412    -0.943432  
  15.114  0.035    1.11    0.242   -0.380486  -0.508858  1.383    7.267    3.538   1.00567     -1.02684   
  15.114  0.012    1.081   0.221   -0.350484  -0.432921  0.297    7.712    3.692   1.093632    -0.675455  
  15.114  0.03     1.09    0.235   -0.43454   -0.546349  1.938    4.413    6.699   0.529134    -0.713251  
  15.114  -0.02    1.034   0.265   -0.407996  -0.759842  -1.305   9.489    4.103   1.138396    -0.401715  
  15.125  0.001    1.094   0.263   -0.39384   -0.591795  2.073    3.395    5.431   0.56835     -1.073508  
  15.125  0.083    1.134   0.26    -0.461622  -0.491028  3.202    2.714    3.205   0.870999    -1.08442   
  15.125  0.009    1.076   0.247   -0.375496  -0.439912  2.282    6.473    4.553   0.437229    -0.67901   
  15.125  -0.077   1.0     0.126   -0.260249  -0.013057  1.273    8.851    2.699   1.060818    0.212906   
  15.125  0.057    1.08    0.286   -0.445603  -0.686785  0.86     6.756    3.85    0.947954    -0.363968  
  15.125  0.005    1.037   0.171   -0.33922   -0.282502  1.079    6.415    5.61    0.921467    -0.703142  
  15.125  0.022    1.063   0.256   -0.39534   -0.677358  2.53     5.873    4.875   0.670817    -0.871253  
  15.125  -0.022   1.054   0.267   -0.337301  -0.643718  0.968    4.826    3.568   1.275589    -1.009278  
  15.125  -0.003   1.037   0.267   -0.422752  -0.845223  1.101    8.824    6.655   0.704612    -0.604184  
  15.125  -0.005   1.035   0.28    -0.399011  -0.712659  4.49     3.037    5.441   -0.122489   -0.893366  
  15.125  0.008    1.076   0.211   -0.273595  -0.358594  0.991    6.649    4.164   0.965607    -0.213645  
  15.125  0.089    1.124   0.27    -0.4262    -0.722391  1.91     5.659    4.808   0.761618    -0.752874  
  15.125  -0.05    1.049   0.144   -0.207164  0.023639   2.903    1.897    7.908   -0.095019   -1.175701  
  15.125  -0.019   1.06    0.146   -0.232618  -0.338678  1.195    7.695    3.216   0.952825    -0.944824  
  15.125  0.003    1.036   0.2     -0.368903  -0.624957  1.959    5.393    4.966   0.601935    -0.574608  
  15.125  0.044    1.057   0.167   -0.332069  -0.457531  0.24     8.408    4.433   0.914912    -0.583779  
  15.125  0.035    1.062   0.252   -0.396064  -0.567412  2.17     5.357    3.792   1.072924    -1.384221  
  15.125  0.049    1.106   0.265   -0.376717  -0.47643   1.316    8.867    5.439   0.691322    -0.494626  
  15.125  -0.012   1.026   0.175   -0.298506  -0.283908  0.677    5.382    5.021   1.182557    -0.827358  
  15.125  0.02     1.038   0.137   -0.326587  -0.429874  1.094    5.259    4.787   0.752553    -0.753677  
  15.125  0.07     1.08    0.16    -0.364297  -0.524841  3.296    5.306    4.648   0.636015    -0.774604  
  15.125  -0.003   1.042   0.213   -0.389647  -0.466137  1.797    5.852    5.243   0.562837    -0.72897   
  15.125  0.016    1.031   0.15    -0.320529  -0.507954  3.388    6.104    4.797   0.552662    -0.934601  
  15.125  0.033    1.063   0.252   -0.435541  -0.931079  1.928    5.676    3.48    1.283803    -1.199886  
  15.125  0.017    1.032   0.139   -0.241132  -0.276868  2.335    5.296    6.539   0.595142    -0.919673  
  15.125  -0.058   1.023   0.28    -0.361644  -0.395098  1.542    4.847    6.807   0.577604    -0.886317  
  15.125  -0.015   1.014   0.183   -0.283912  -0.330532  4.052    3.584    6.853   -0.140032   -0.893998  
  15.125  -0.037   1.024   0.217   -0.396695  -0.575838  2.11     6.212    5.006   0.675053    -0.89942   
  15.125  0.02     1.029   0.226   -0.329611  -0.610555  -0.157   7.666    3.522   1.078471    -0.436452  
  15.125  0.031    1.043   0.173   -0.407111  -0.971267  1.193    8.325    2.728   1.146726    -0.634691  
  15.125  -0.012   1.078   0.179   -0.258371  -0.170378  0.8      5.404    5.457   1.133813    -0.977895  
  15.125  0.036    1.105   0.323   -0.483825  -0.774966  0.533    5.402    4.631   1.210015    -1.129122  
  15.125  0.022    1.079   0.267   -0.379705  -0.73421   3.95     5.615    5.029   0.215741    -0.999934  
  15.125  0.034    1.042   0.101   -0.264403  0.020041   4.002    2.448    6.513   0.446712    -1.044214  
  15.125  0.073    1.097   0.214   -0.427167  -0.85589   0.907    6.231    4.197   1.160799    -0.865028  
  15.125  -0.053   1.052   0.194   -0.283331  -0.30293   3.348    3.946    7.211   -0.038376   -1.19303   
  15.125  0.069    1.067   0.226   -0.42996   -0.900639  1.932    7.713    4.386   0.939029    -0.707254  
  15.125  -0.073   1.008   0.183   -0.2621    -0.479405  -0.875   8.949    1.674   1.262843    -0.502518  
  15.125  -0.047   1.131   0.234   -0.227124  -0.074802  1.004    7.713    4.007   1.040404    -0.176217  
  15.125  0.01     1.046   0.22    -0.413464  -0.498457  0.414    6.667    3.912   1.028459    -1.218059  
  15.125  0.045    1.115   0.281   -0.46013   -0.497074  1.416    9.553    4.511   0.72485     -0.385224  
  15.125  -0.048   1.04    0.24    -0.342587  -0.540936  2.09     2.898    5.844   0.956382    -0.822497  
  15.125  0.027    1.033   0.119   -0.353645  -0.62434   1.063    8.263    3.555   0.957889    -0.59397   
  15.125  0.029    1.064   0.188   -0.36282   -0.156867  2.174    3.691    5.802   0.483616    -0.937298  
  15.125  -0.03    1.03    0.296   -0.412373  -0.634667  4.574    4.263    4.515   0.467402    -0.965392  
  15.125  0.041    1.105   0.307   -0.43568   -0.79489   3.077    3.425    5.058   0.550004    -1.30169   
  15.125  -0.002   1.083   0.304   -0.407146  -0.576899  2.283    7.203    3.483   0.77788     -0.26269   
  15.125  0.041    1.184   0.223   -0.318872  -0.468942  0.502    7.972    2.679   1.041127    -1.049514  
  15.125  0.001    1.049   0.226   -0.368567  -0.682598  0.706    6.598    2.301   1.184033    -0.830411  
  15.125  0.063    1.091   0.25    -0.459646  -0.672962  2.219    6.595    4.745   0.723082    -0.733471  
  15.125  -0.05    1.02    0.211   -0.263554  -0.3791    1.521    7.555    3.869   1.123395    -0.790116  
  15.125  -0.003   1.054   0.151   -0.244822  -0.015837  1.462    6.891    4.594   0.701535    -0.793882  
  15.125  0.053    1.133   0.204   -0.34428   -0.618536  3.034    2.691    6.34    0.313809    -1.100892  
  15.125  0.004    1.096   0.209   -0.261525  -0.282768  -0.712   8.411    1.249   1.322076    -0.240232  
  15.125  0.031    1.125   0.206   -0.367751  -0.592458  1.177    6.224    3.876   0.850396    -0.747572  
  15.125  0.059    1.12    0.302   -0.440589  -0.686474  0.362    8.517    3.891   0.994593    -0.673785  
  15.125  0.002    1.029   0.245   -0.407159  -0.809739  0.202    8.299    3.166   1.194022    -0.353376  
  15.125  0.022    1.032   0.057   -0.281104  -0.954627  1.938    5.391    5.227   0.693207    -1.044414  
  15.125  0.037    1.054   0.205   -0.378903  -0.368929  1.808    5.616    3.85    0.909087    -0.869639  
  15.125  -0.051   0.984   0.123   -0.29078   -0.711768  0.455    4.513    5.323   1.121053    -0.734838  
  15.125  -0.072   1.026   0.158   -0.208769  0.051216   1.514    5.176    4.112   1.214933    -1.425949  
  15.125  0.066    1.042   0.144   -0.37663   -0.7966    2.732    4.409    6.163   0.520468    -1.009148  
  15.125  -0.012   1.114   0.199   -0.278142  -0.214772  2.236    6.609    5.647   0.652478    -0.623647  
  15.125  0.033    1.097   0.209   -0.349049  -0.344355  2.659    6.47     5.689   0.662751    -0.725363  
  15.125  -0.042   1.057   0.1     -0.22156   -0.258878  1.379    5.401    5.175   0.740459    -0.672087  
  15.125  0.055    1.138   0.196   -0.286828  -0.38388   1.465    7.817    3.563   0.719388    -0.565283  
  15.125  0.008    1.047   0.212   -0.376798  -0.649149  1.645    3.774    4.152   1.079464    -1.345977  
  15.125  0.038    1.084   0.134   -0.285442  -0.671358  3.074    4.169    6.255   0.366613    -0.748918  
  15.125  -0.025   1.047   0.133   -0.24443   -0.090656  1.419    5.31     5.318   0.854949    -0.413641  
  15.125  0.012    1.053   0.243   -0.436117  -0.689705  1.78     6.917    4.492   0.879447    -0.723516  
  15.125  -0.011   1.069   0.181   -0.255246  -0.578277  -0.563   6.927    6.357   0.955302    -0.754278  
  15.125  -0.018   1.067   0.274   -0.348547  -0.643084  3.662    3.347    6.77    -0.010276   -0.951595  
  15.125  -0.051   1.048   0.216   -0.229499  -0.381007  2.179    4.161    6.278   0.644852    -1.093458  
  15.125  0.054    1.08    0.191   -0.390785  -0.499735  1.699    5.682    5.596   0.913695    -0.90575   
  15.125  -0.021   0.984   0.196   -0.410627  -0.701813  3.767    2.25     6.713   0.434041    -1.31593   
  15.125  0.05     1.119   0.292   -0.369553  -0.510498  3.764    5.308    6.022   0.096749    -0.698089  
  15.125  -0.05    1.058   0.238   -0.298687  -0.526523  -0.171   7.964    5.311   0.944505    -0.541027  
  15.125  0.015    1.097   0.176   -0.340833  -0.344322  2.142    5.763    5.449   0.574573    -0.704468  
  15.125  0.031    1.058   0.201   -0.346387  -0.43419   2.518    5.059    4.998   0.685729    -0.82274   
  15.125  -0.018   1.067   0.215   -0.324033  -0.20687   2.855    5.581    5.293   0.649043    -0.753991  
  15.125  -0.117   1.023   0.182   -0.133462  0.075075   2.433    3.179    4.636   0.916339    -0.96888   
  15.125  -0.033   1.07    0.266   -0.327201  -0.662644  3.126    4.136    4.445   0.799208    -1.146528  
  15.125  0.049    1.13    0.298   -0.417034  -0.744359  3.11     6.437    5.417   0.422779    -0.868757  
  15.125  0.073    1.147   0.243   -0.410743  -0.483403  2.91     5.815    5.284   0.312266    -1.17048   
  15.125  0.065    1.066   0.17    -0.391511  -0.340908  2.503    4.738    4.32    0.960492    -0.968229  
  15.125  -0.032   1.058   0.262   -0.336692  -0.392366  0.432    5.652    6.007   1.025817    -0.614668  
  15.125  -0.005   1.142   0.233   -0.294214  -0.287714  2.111    5.614    5.485   0.802742    -0.812783  
  15.125  -0.064   0.989   0.239   -0.396626  -0.647547  2.279    6.02     4.601   0.680631    -0.678647  
  15.125  0.057    1.121   0.233   -0.391088  -0.335341  1.997    8.172    2.63    0.895472    -0.542001  
  15.125  -0.008   1.156   0.19    -0.236463  -0.223198  2.614    4.42     5.71    0.480743    -0.87578   
  15.125  0.026    1.005   0.128   -0.296529  -0.649713  2.978    4.628    4.856   0.672435    -1.225393  
  15.125  0.062    1.101   0.288   -0.454697  -0.828233  2.03     4.224    7.376   0.752308    -0.964205  
  15.125  -0.001   1.05    0.198   -0.315129  -0.460272  1.806    5.133    4.348   0.88836     -1.093655  
  15.125  0.065    1.12    0.254   -0.401077  -0.789479  2.182    8.375    3.303   0.872618    -0.559194  
  15.125  -0.027   1.078   0.266   -0.239576  -0.198932  4.493    3.107    6.392   -0.390524   -1.163472  
  15.125  -0.117   1.027   0.188   -0.123266  0.187066   2.894    5.353    5.255   0.711154    -1.307687  
  15.125  -0.053   1.009   0.283   -0.423398  -0.336664  0.104    7.934    3.499   1.246353    -0.695778  
  15.125  0.064    1.036   0.263   -0.459148  -0.831824  2.333    7.822    4.869   0.618002    -0.782032  
  15.125  0.043    1.123   0.321   -0.411134  -0.687292  3.005    6.41     4.871   0.524449    -0.652939  
  15.125  -0.037   0.972   0.196   -0.34719   -0.718433  1.654    4.919    2.994   1.118366    -1.406838  
  15.136  -0.061   1.053   0.237   -0.253898  -0.351439  1.526    6.204    3.05    0.863986    -0.649337  
  15.136  -0.011   1.114   0.181   -0.258363  -0.118539  2.032    6.626    4.915   0.859493    -0.70708   
  15.136  0.007    1.091   0.266   -0.295917  -0.438191  1.298    6.022    2.887   1.262813    -0.92654   
  15.136  0.03     1.007   0.159   -0.376731  -0.840573  2.912    3.245    5.459   0.562717    -1.162517  
  15.136  0.071    1.113   0.18    -0.338739  -0.618532  0.987    6.762    4.644   0.870252    -0.758231  
  15.136  -0.041   1.019   0.178   -0.271695  -0.64018   1.309    5.609    3.554   0.954091    -0.647467  
  15.136  -0.004   1.058   0.204   -0.291096  -0.340372  0.988    5.747    6.302   0.896624    -0.595174  
  15.136  -0.115   1.058   0.193   -0.198762  -0.085019  3.929    5.972    2.898   0.831128    -1.257182  
  15.136  -0.019   1.125   0.24    -0.301132  -0.350689  0.177    11.005   3.686   1.097571    0.2171     
  15.136  -0.013   1.064   0.168   -0.314059  -0.113822  1.492    5.369    5.113   0.902843    -0.824983  
  15.136  0.122    1.08    0.224   -0.448067  -0.850067  0.52     7.569    3.869   0.971775    -0.415796  
  15.136  -0.085   1.005   0.187   -0.153844  0.262529   2.465    5.108    7.603   0.606992    -0.830996  
  15.136  -0.007   1.057   0.185   -0.329184  -0.324724  1.323    7.603    3.675   1.168325    -0.320677  
  15.136  0.049    1.127   0.288   -0.486983  -0.652383  5.757    4.681    5.864   0.148204    -1.268817  
  15.136  0.004    1.113   0.172   -0.296263  -0.097221  3.82     1.959    6.654   0.511574    -1.062673  
  15.136  0.007    1.106   0.24    -0.307514  -0.516423  3.3      4.232    6.877   0.303611    -0.918392  
  15.136  0.027    1.1     0.241   -0.325187  -0.358687  2.065    5.092    5.326   0.758427    -1.258388  
  15.136  0.07     1.115   0.184   -0.333933  -0.466114  3.029    7.524    5.179   0.470825    -0.447566  
  15.136  -0.052   1.008   0.211   -0.283263  -0.558541  3.792    5.897    3.584   0.544624    -1.148413  
  15.136  0.048    1.137   0.253   -0.346726  -0.331461  1.385    5.023    5.065   1.003376    -1.091047  
  15.136  0.035    1.053   0.243   -0.38806   -0.528932  0.194    7.233    4.16    1.303256    -1.192012  
  15.136  -0.008   1.03    0.229   -0.402252  -0.659393  1.211    6.857    3.885   1.254055    -0.876762  
  15.136  -0.002   1.048   0.205   -0.329593  -0.607304  2.288    5.481    5.302   0.459018    -0.936898  
  15.136  0.03     1.024   0.23    -0.479965  -0.766944  2.592    6.964    4.731   0.688965    -0.644302  
  15.136  0.011    1.084   0.192   -0.279286  -0.523282  4.559    3.734    6.006   0.362619    -0.988586  
  15.136  -0.001   1.058   0.261   -0.42803   -0.604922  -0.243   8.909    3.407   1.045188    -0.615449  
  15.136  0.046    1.115   0.184   -0.382347  -0.475416  1.793    5.53     3.923   0.949107    -0.686977  
  15.136  0.034    1.115   0.212   -0.301752  -0.303471  2.331    6.34     4.54    0.831219    -0.986484  
  15.136  0.021    1.142   0.198   -0.321445  -0.312453  3.698    7.381    5.986   0.218038    -0.618068  
  15.136  0.101    1.123   0.17    -0.320858  -0.433161  2.267    5.753    3.342   1.062041    -1.213027  
  15.136  0.051    1.089   0.144   -0.330014  -0.589192  1.868    6.041    5.044   0.870743    -0.832343  
  15.136  -0.013   1.06    0.182   -0.232544  -0.084737  2.738    1.572    7.963   0.647751    -1.213455  
  15.136  -0.008   1.0     0.216   -0.393249  -0.468331  2.389    7.182    3.282   0.853097    -1.05504   
  15.136  0.052    1.102   0.2     -0.353099  -0.451871  1.138    9.299    6.107   0.794699    -0.243582  
  15.136  0.027    1.043   0.241   -0.418606  -0.600537  2.387    4.274    6.19    0.410249    -1.077001  
  15.136  0.044    1.112   0.214   -0.34844   -0.340883  2.28     7.815    5.926   0.569512    -0.450278  
  15.136  0.027    1.042   0.212   -0.312857  -0.578095  1.729    9.849    1.213   0.973051    -0.281487  
  15.136  -0.095   1.072   0.154   -0.137152  0.216839   1.233    8.075    6.028   0.656086    -0.377173  
  15.136  0.098    1.096   0.221   -0.453444  -0.856741  3.199    5.768    6.22    0.408673    -0.915649  
  15.136  -0.007   1.067   0.142   -0.271212  -0.372481  0.665    6.673    3.52    1.087828    -0.672062  
  15.136  -0.03    1.054   0.146   -0.270608  -0.366967  3.58     6.469    5.398   0.578441    -0.784069  
  15.136  0.006    1.067   0.184   -0.226095  0.219105   2.496    3.639    5.032   1.075879    -1.035464  
  15.136  0.028    1.146   0.174   -0.254238  -0.106801  1.479    4.474    5.675   0.796066    -1.11267   
  15.136  0.026    1.057   0.184   -0.336428  -0.284798  1.855    7.028    3.004   0.950669    -1.193238  
  15.136  0.054    1.109   0.209   -0.435595  -0.897113  1.909    5.84     4.938   0.852069    -0.555454  
  15.136  -0.011   1.049   0.08    -0.241071  -0.657203  5.153    4.214    6.143   -0.034747   -1.053539  
  15.136  0.01     1.053   0.13    -0.324328  0.00536    1.282    8.171    3.887   0.901764    -0.09272   
  15.136  0.019    1.095   0.178   -0.295763  -0.227466  3.066    4.286    5.292   0.601918    -0.971443  
  15.136  -0.025   1.021   0.115   -0.266633  -0.485312  2.525    7.803    4.185   0.72205     -0.24391   
  15.136  0.048    1.079   0.147   -0.37031   -0.669581  1.799    8.97     5.16    0.883809    -0.661663  
  15.136  0.029    1.143   0.3     -0.410822  -0.476994  0.282    7.359    4.185   1.138406    -0.628838  
  15.136  0.028    1.103   0.212   -0.315018  -0.600783  1.639    5.492    5.759   0.794198    -0.56413   
  15.136  0.035    1.096   0.141   -0.329553  -0.3939    1.169    6.137    4.282   1.101222    -0.929583  
  15.136  -0.011   1.123   0.2     -0.18767   0.110043   -0.478   8.5      4.43    1.28677     -1.131915  
  15.136  0.06     1.057   0.159   -0.312869  -0.686617  1.841    7.225    2.895   0.818694    -0.391122  
  15.136  -0.042   1.065   0.211   -0.276327  -0.118322  0.249    7.639    3.759   0.945972    -0.402469  
  15.136  0.043    1.121   0.217   -0.296704  -0.199493  2.312    5.607    5.927   0.625942    -0.58052   
  15.136  0.053    1.08    0.218   -0.420038  -0.798098  2.239    4.219    6.618   0.629854    -0.547447  
  15.136  0.011    1.064   0.236   -0.358795  -0.630296  2.018    8.094    3.893   0.731533    -0.385441  
  15.136  0.061    1.045   0.159   -0.351363  -0.488419  0.996    7.565    3.556   1.048808    -0.46304   
  15.136  -0.006   0.997   0.201   -0.392441  -0.690384  1.643    4.279    6.602   0.862787    -1.071375  
  15.136  0.015    1.036   0.262   -0.350297  -0.794536  0.864    8.691    3.591   0.921061    -0.604912  
  15.136  -0.071   1.08    0.146   -0.194011  0.085098   1.478    6.9      3.275   0.844266    -0.503118  
  15.136  -0.001   1.075   0.232   -0.351382  -0.820629  3.663    5.587    4.881   0.379615    -0.806507  
  15.136  0.071    1.081   0.215   -0.465211  -0.652543  1.467    8.758    5.272   0.581409    -0.492197  
  15.136  0.071    1.105   0.237   -0.426262  -0.747726  3.248    5.301    3.801   0.697337    -0.756849  
  15.136  -0.05    1.003   0.136   -0.189931  -0.184715  1.726    5.764    5.263   0.840443    -0.762416  
  15.136  0.045    1.091   0.194   -0.418155  -0.428198  2.747    6.593    4.014   0.667025    -0.957421  
  15.136  -0.019   1.148   0.186   -0.213583  -0.181785  1.938    6.448    4.609   0.710637    -0.793154  
  15.136  -0.016   1.023   0.225   -0.400904  -0.557006  2.414    4.43     4.615   0.844989    -0.797309  
  15.136  -0.011   1.016   0.233   -0.326428  -0.517947  1.201    8.62     4.139   0.897035    -0.67304   
  15.136  0.064    1.092   0.203   -0.39417   -1.011803  2.429    6.209    4.578   0.615206    -0.732652  
  15.136  0.007    1.097   0.22    -0.381204  -0.579104  -0.53    6.842    2.468   1.365728    -0.238028  
  15.136  -0.0     1.047   0.206   -0.362603  -0.430709  0.954    8.127    3.615   1.007528    -0.441399  
  15.136  0.063    1.108   0.157   -0.399843  -0.523788  -0.666   8.724    4.903   1.131699    -0.761787  
  15.136  -0.031   1.055   0.193   -0.301922  -0.360802  -0.171   9.547    2.382   1.162341    0.067357   
  15.136  0.089    1.12    0.195   -0.375909  -0.64688   2.157    5.62     5.558   0.678469    -0.773034  
  15.136  -0.014   1.052   0.226   -0.322931  -0.933824  2.732    6.287    5.825   0.77601     -0.774502  
  15.136  0.042    1.025   0.203   -0.418844  -0.904744  1.028    6.557    4.584   0.836672    -0.689775  
  15.136  -0.007   1.083   0.174   -0.280709  -0.433762  2.676    3.679    4.752   0.419043    -0.81563   
  15.136  0.024    1.08    0.228   -0.327131  -0.225161  3.451    1.444    6.877   0.370577    -1.44105   
  15.136  -0.069   1.035   0.166   -0.274048  -0.628755  0.911    10.322   4.891   0.862228    -0.028325  
  15.136  -0.017   1.146   0.278   -0.288326  -0.306576  -1.178   7.962    5.312   1.09654     -0.442642  
  15.136  0.007    1.06    0.183   -0.286904  -0.447497  1.501    8.766    3.021   0.832158    -0.800649  
  15.136  -0.048   1.119   0.221   -0.287481  -0.342874  1.531    7.972    3.58    1.075702    -0.248443  
  15.136  -0.019   1.034   0.168   -0.273514  -0.626353  3.725    4.611    5.55    0.509561    -0.97404   
  15.136  -0.082   1.022   0.206   -0.308097  -0.424799  1.478    2.698    6.619   0.670489    -1.153897  
  15.136  -0.042   1.041   0.193   -0.269325  -0.427419  2.398    10.369   3.598   0.786864    -0.759208  
  15.136  0.013    1.073   0.203   -0.325149  -0.619438  2.87     5.071    7.608   0.320237    -0.922477  
  15.136  0.082    1.15    0.161   -0.358547  -0.087329  3.877    9.385    1.802   0.87927     -0.480547  
  15.136  0.039    1.133   0.208   -0.324454  -0.340202  2.443    3.87     4.845   0.775925    -1.171197  
  15.136  0.005    1.044   0.198   -0.331972  -0.670073  2.58     4.994    5.036   0.71589     -0.847628  
  15.136  -0.0     1.016   0.137   -0.346104  -0.549552  1.86     7.093    5.644   0.655028    -0.75802   
  15.136  -0.007   1.088   0.176   -0.302605  -0.444513  2.089    6.234    4.28    0.866666    -0.877185  
  15.136  -0.033   1.044   0.17    -0.345621  -0.55377   2.18     7.031    5.394   0.714021    -0.332271  
  15.136  0.052    1.084   0.206   -0.36169   -0.946162  0.756    7.101    3.846   1.037957    -0.434368  
  15.136  0.017    1.119   0.255   -0.410325  -0.571443  4.118    8.415    5.031   0.390424    -0.743427  
  15.136  -0.025   1.075   0.125   -0.319244  -0.334094  2.719    6.825    5.694   0.462446    -0.67326   
  15.136  0.1      1.069   0.096   -0.38561   -0.455742  3.365    2.694    4.949   0.577806    -1.135105  
  15.136  -0.039   1.04    0.165   -0.251982  -0.284163  2.67     5.739    4.002   0.84775     -0.421129  
  15.147  0.007    1.034   0.145   -0.342205  -0.306931  1.343    7.574    4.11    1.005446    -0.578579  
  15.147  -0.058   1.044   0.182   -0.224858  -0.339014  1.734    5.117    5.046   0.722045    -0.661277  
  15.147  0.047    1.028   0.235   -0.465805  -0.811429  3.186    7.506    4.676   0.709068    -0.451549  
  15.147  -0.081   0.978   0.152   -0.222869  -0.52849   0.869    6.643    5.121   0.991191    -0.769406  
  15.147  0.066    1.115   0.254   -0.427822  -0.723829  4.53     3.955    6.615   -0.039635   -1.041817  
  15.147  0.054    1.081   0.177   -0.390609  -0.815669  0.634    7.367    4.093   0.882086    -0.696433  
  15.147  0.008    1.032   0.204   -0.414942  -0.68447   3.141    5.353    5.056   0.503097    -1.071837  
  15.147  0.138    1.214   0.222   -0.417757  -0.707885  2.69     7.609    6.494   0.409891    -0.650985  
  15.147  0.039    0.985   0.175   -0.471056  -1.142652  2.261    7.958    5.13    0.829062    -0.563204  
  15.147  -0.002   1.033   0.172   -0.367668  -0.710107  1.848    6.47     3.804   0.833291    -0.611566  
  15.147  0.021    1.019   0.172   -0.319636  -0.611662  2.713    6.636    4.093   0.65452     -0.830915  
  15.147  0.019    1.019   0.16    -0.335593  -0.542446  4.043    3.159    7.108   0.375364    -1.107131  
  15.147  0.047    1.041   0.208   -0.419761  -0.531421  1.964    6.607    7.362   0.425024    -0.65009   
  15.147  -0.073   0.998   0.101   -0.158247  0.245722   0.232    9.807    4.433   0.867756    -0.430283  
  15.147  0.005    1.056   0.29    -0.45051   -0.866557  2.274    5.334    4.892   0.453628    -0.906745  
  15.147  -0.03    1.039   0.186   -0.262918  -0.411576  3.125    5.59     3.671   0.849784    -1.109472  
  15.147  0.068    1.092   0.124   -0.280842  -0.31166   0.855    7.925    3.996   0.975484    -0.305303  
  15.147  0.073    1.082   0.153   -0.423334  -0.740205  3.927    4.239    6.469   0.018136    -0.863328  
  15.147  -0.023   1.019   0.133   -0.244152  -0.780655  1.263    6.981    4.119   0.886901    -0.672622  
  15.147  0.016    1.082   0.211   -0.328774  -0.529091  0.644    9.169    3.155   0.939016    0.275965   
  15.147  0.002    1.095   0.209   -0.287822  -0.380228  1.494    5.374    6.545   0.941258    -0.89528   
  15.147  0.029    1.15    0.31    -0.422442  -0.634445  4.776    4.363    7.912   -0.136774   -0.929913  
  15.147  -0.035   1.024   0.168   -0.304799  -0.494499  2.289    5.621    7.318   0.400835    -0.903284  
  15.147  -0.061   1.012   0.253   -0.252244  -0.215916  1.935    5.931    3.009   0.968823    -0.519475  
  15.147  -0.033   1.11    0.26    -0.312238  -0.486638  3.069    4.726    5.389   0.585635    -1.121969  
  15.147  0.001    1.123   0.23    -0.339722  -0.300806  2.353    6.517    4.44    0.633286    -0.839897  
  15.147  0.039    1.086   0.169   -0.271092  -0.728809  0.456    7.06     4.961   0.899184    -0.797384  
  15.147  -0.011   1.071   0.205   -0.324213  -0.397055  2.703    6.344    4.954   0.760434    -1.166599  
  15.147  0.019    1.118   0.23    -0.328358  -0.522689  1.234    4.718    4.711   0.940978    -0.983227  
  15.147  0.059    1.042   0.15    -0.392905  -0.652413  1.217    6.121    5.066   1.041522    -1.082012  
  15.147  0.064    1.146   0.163   -0.354253  -0.56084   1.848    8.259    2.933   0.724044    -0.484787  
  15.147  -0.043   1.005   0.217   -0.394065  -0.702177  2.194    5.523    5.194   0.760318    -1.133665  
  15.147  0.097    1.093   0.267   -0.435982  -0.974648  -0.569   9.707    3.05    1.133221    -0.566891  
  15.147  0.016    1.046   0.246   -0.364206  -0.955402  1.298    4.516    4.208   1.054889    -0.987941  
  15.147  -0.05    1.096   0.182   -0.147312  0.087072   2.359    3.872    5.07    0.887822    -0.934354  
  15.147  -0.011   1.065   0.156   -0.249238  -0.85086   2.216    6.944    5.695   0.674502    -0.763045  
  15.147  -0.005   1.079   0.29    -0.4283    -0.753788  4.396    6.227    3.588   0.683756    -1.332406  
  15.147  0.082    1.045   0.225   -0.425046  -0.812027  3.076    6.427    4.189   0.692863    -0.997987  
  15.147  -0.016   1.1     0.178   -0.281314  -0.417324  2.482    3.904    6.567   0.662171    -1.081496  
  15.147  0.05     1.062   0.146   -0.307909  -0.298497  2.392    7.467    3.89    0.841275    -0.881264  
  15.147  -0.021   1.064   0.223   -0.314098  -0.61994   2.259    5.137    3.255   0.699422    -0.932676  
  15.147  -0.029   1.108   0.183   -0.282512  -0.306391  0.992    8.774    2.519   0.910168    -0.291044  
  15.147  0.052    1.105   0.152   -0.288621  -0.233436  2.465    3.595    5.731   0.581431    -0.85508   
  15.147  0.056    1.095   0.201   -0.33903   -0.804251  1.864    9.519    5.157   0.60218     -0.247933  
  15.147  -0.104   1.047   0.181   -0.13529   -0.071326  1.711    7.183    7.059   0.607969    -0.581968  
  15.147  0.037    1.14    0.12    -0.292851  -7.92E-4   3.836    5.188    4.765   0.416667    -0.775282  
  15.147  -0.009   1.052   0.205   -0.302897  -0.57651   2.174    6.584    3.298   1.000928    -1.125038  
  15.147  0.028    1.091   0.239   -0.412053  -0.355503  4.354    4.364    6.805   -0.173784   -0.967053  
  15.147  -0.018   1.091   0.226   -0.297478  -0.276027  3.66     7.586    4.779   0.427717    -0.690843  
  15.147  0.046    1.11    0.209   -0.337137  -0.914704  1.275    6.492    4.091   1.215718    -1.095608  
  15.147  0.102    1.157   0.182   -0.409892  -0.531933  2.459    6.317    3.753   0.707408    -0.933496  
  15.147  0.028    1.086   0.253   -0.41826   -0.542027  2.763    5.17     4.235   0.717833    -1.207127  
  15.147  0.047    1.106   0.24    -0.442947  -0.890568  3.699    5.489    7.444   -0.090618   -0.841865  
  15.147  -0.005   1.058   0.142   -0.251967  -0.1998    3.691    4.048    6.657   0.413927    -1.054243  
  15.147  0.035    1.042   0.222   -0.394349  -0.981412  1.925    7.802    3.531   1.029357    -0.715249  
  15.147  0.043    1.087   0.214   -0.344683  -0.783431  0.069    7.712    4.152   0.997786    -0.783062  
  15.147  -0.012   1.123   0.201   -0.235745  0.12008    2.025    6.686    3.686   0.899878    -1.250763  
  15.147  -0.063   1.011   0.211   -0.268127  -0.371656  2.85     6.77     6.315   0.304994    -0.961201  
  15.147  0.014    1.091   0.181   -0.255337  0.067628   2.193    7.706    6.309   0.632164    -0.496935  
  15.147  -0.019   1.058   0.257   -0.40044   -0.581415  2.432    6.653    3.624   0.898995    -0.80375   
  15.147  0.017    1.076   0.196   -0.285285  -0.07071   3.089    7.498    5.052   0.466607    -0.695858  
  15.147  0.066    1.055   0.165   -0.409551  -0.834153  0.27     8.467    1.386   1.098633    -0.394337  
  15.147  0.063    1.122   0.243   -0.39396   -0.644647  2.191    8.637    2.056   0.73988     -0.947443  
  15.147  0.082    1.137   0.239   -0.427675  -0.514258  0.384    8.255    2.966   1.027877    -0.593753  
  15.147  0.039    1.202   0.273   -0.334046  -0.469984  0.26     7.586    6.911   0.817794    -0.568361  
  15.147  0.015    1.083   0.177   -0.3585    -0.684487  1.739    6.998    4.962   0.591705    -0.596355  
  15.147  0.036    1.119   0.154   -0.295834  -0.54246   2.917    7.369    4.794   0.724092    -0.69979   
  15.147  0.021    1.046   0.218   -0.420139  -0.917882  1.795    8.644    3.643   0.842169    -0.776964  
  15.147  -0.074   0.988   0.22    -0.262637  -0.303168  0.277    7.119    4.57    0.878875    -0.328394  
  15.147  -0.032   1.077   0.157   -0.272133  -0.082516  1.645    7.678    3.953   0.853638    -0.664844  
  15.147  0.124    1.11    0.281   -0.507017  -1.046144  -0.006   7.483    5.166   1.190368    -0.76749   
  15.147  -0.08    1.048   0.157   -0.235502  -0.024013  1.77     6.251    5.388   0.915526    -0.828786  
  15.147  0.019    0.99    0.143   -0.370089  -1.196283  0.107    8.372    5.731   0.959971    -0.620968  
  15.147  -0.012   1.113   0.215   -0.329477  -0.635337  2.348    4.022    4.723   0.902427    -1.13283   
  15.147  -0.095   1.018   0.162   -0.233738  -0.50844   1.192    9.394    3.6     0.896461    -0.178059  
  15.147  -0.024   1.072   0.168   -0.311222  -0.199221  2.45     5.479    7.205   0.330258    -0.714356  
  15.147  -0.067   1.076   0.185   -0.25224   -0.008359  2.057    6.35     5.805   0.650763    -0.649596  
  15.147  0.071    1.084   0.196   -0.344327  -0.818467  0.736    5.466    3.648   1.335478    -1.311686  
  15.147  0.039    1.102   0.15    -0.392857  -0.504507  0.869    5.721    5.515   0.607318    -0.876145  
  15.147  0.05     1.046   0.292   -0.458103  -0.878355  1.878    6.009    4.416   0.617876    -0.723012  
  15.147  0.048    1.033   0.174   -0.344528  -0.961437  0.842    8.615    5.476   0.777337    -0.34055   
  15.147  -0.051   0.994   0.228   -0.279077  -0.374485  4.37     6.075    3.297   0.364752    -0.556711  
  15.147  -0.034   1.02    0.116   -0.203151  -0.327561  3.989    6.484    5.599   0.388041    -0.782214  
  15.147  -0.007   1.053   0.289   -0.35334   -0.477321  1.433    8.884    4.354   0.697518    -0.133203  
  15.147  0.06     1.18    0.24    -0.327603  -0.68247   -0.688   5.827    4.667   1.219107    -0.401371  
  15.147  -0.042   1.123   0.279   -0.285438  -0.277071  2.405    3.917    6.608   0.670997    -1.006317  
  15.147  0.045    1.077   0.196   -0.425995  -0.579422  2.919    5.728    6.162   0.561446    -0.926445  
  15.147  0.008    1.056   0.139   -0.310193  -0.74034   1.654    7.157    2.929   1.008569    -0.668592  
  15.147  0.043    1.074   0.184   -0.348219  -0.463277  3.588    4.082    4.093   0.586367    -0.821657  
  15.147  0.042    1.065   0.261   -0.388573  -0.706299  2.917    7.685    4.351   0.673363    -0.753437  
  15.147  0.025    1.036   0.267   -0.447508  -0.841152  0.853    7.573    5.853   0.719656    -0.145217  
  15.147  -0.076   1.081   0.188   -0.219214  -0.566541  3.259    7.767    4.244   0.617475    -0.57671   
  15.147  0.055    1.067   0.268   -0.452559  -0.879244  1.417    5.723    5.756   0.786203    -0.823487  
  15.147  0.068    1.138   0.246   -0.402826  -0.444457  2.702    5.39     4.335   0.77144     -1.133267  
  15.147  0.024    1.043   0.226   -0.365005  -0.695712  0.642    6.366    4.723   0.707853    -0.845057  
  15.147  0.015    1.069   0.139   -0.294488  -0.603605  2.029    4.48     5.725   0.701377    -1.131252  
  15.147  -0.032   1.006   0.17    -0.277434  -0.702053  0.603    7.153    3.138   1.186142    -0.877183  
  15.147  -0.018   1.019   0.205   -0.342169  -0.57894   0.484    6.63     3.219   1.027877    -0.984255  
  15.147  0.014    0.999   0.211   -0.341423  -0.761771  2.414    6.85     5.749   0.699701    -0.853999  
  15.147  0.027    1.057   0.147   -0.324615  -0.320417  3.136    4.747    6.106   0.367465    -1.011265  
  15.158  0.039    1.098   0.227   -0.372299  -0.468655  1.727    6.137    5.001   0.72753     -0.608886  
  15.158  -0.011   1.053   0.144   -0.329952  -0.559155  2.307    3.057    7.089   0.561037    -1.123653  
  15.158  0.003    1.035   0.234   -0.420108  -0.889409  0.798    6.749    4.107   0.953652    -0.732572  
  15.158  -0.033   1.112   0.2     -0.234393  -0.575312  1.693    5.096    3.913   0.906723    -1.241075  
  15.158  -0.063   1.037   0.154   -0.245476  -0.463484  2.054    5.528    6.175   0.821017    -1.149837  
  15.158  0.041    1.043   0.128   -0.395196  -0.870466  1.58     6.949    5.458   0.841773    -0.818404  
  15.158  0.029    1.139   0.185   -0.332222  -0.172569  2.939    4.875    5.2     0.868644    -1.062491  
  15.158  -0.036   1.052   0.198   -0.265806  -0.599769  0.407    9.106    4.546   0.752504    -0.498827  
  15.158  -0.014   1.08    0.317   -0.456097  -0.636725  2.339    3.329    6.015   0.56006     -0.884359  
  15.158  0.026    1.021   0.258   -0.426601  -0.813333  4.567    1.813    4.475   0.134373    -1.393157  
  15.158  0.088    1.056   0.162   -0.350139  -1.155071  2.624    5.893    2.442   0.864637    -0.247162  
  15.158  0.002    1.103   0.161   -0.338125  -0.287105  1.61     5.281    5.649   0.868577    -0.882     
  15.158  0.025    1.169   0.258   -0.345783  -0.470725  1.616    4.936    2.007   1.018236    -1.019894  
  15.158  0.074    1.143   0.163   -0.287555  0.018359   1.317    5.638    5.673   0.794882    -0.960845  
  15.158  0.06     1.073   0.269   -0.445201  -0.934632  0.732    4.334    5.828   0.785486    -0.975661  
  15.158  0.01     1.082   0.221   -0.287855  -0.559836  2.86     4.829    5.51    0.593729    -0.691288  
  15.158  0.067    1.077   0.214   -0.370187  -0.935597  0.619    7.825    2.81    1.150957    -1.00768   
  15.158  0.118    1.138   0.222   -0.380002  -0.967403  4.024    4.605    7.496   0.257089    -0.942359  
  15.158  0.039    1.134   0.192   -0.312762  -0.462005  2.321    4.799    3.259   0.78864     -0.649367  
  15.158  0.019    1.004   0.184   -0.32408   -0.659541  1.295    6.598    6.237   0.803898    -0.78487   
  15.158  0.023    1.14    0.191   -0.254404  -0.538662  3.115    5.319    3.34    0.879453    -1.025159  
  15.158  0.024    1.134   0.222   -0.345951  -0.611605  1.752    5.154    5.887   0.889607    -0.892813  
  15.158  0.013    1.128   0.258   -0.356986  -0.403687  0.426    9.441    2.607   1.033844    -0.680226  
  15.158  0.056    1.047   0.204   -0.459643  -1.01896   1.584    6.434    3.968   0.775206    -0.334999  
  15.158  -0.074   1.04    0.175   -0.24722   -0.431934  2.82     3.909    7.175   0.473298    -0.925185  
  15.158  -0.001   1.022   0.202   -0.384488  -0.888188  3.894    3.228    5.626   0.262448    -1.023678  
  15.158  0.022    1.026   0.214   -0.417573  -0.952816  2.133    5.028    5.417   0.689855    -1.026306  
  15.158  0.025    0.974   0.219   -0.443784  -0.958158  0.697    6.316    3.925   0.821987    -0.589792  
  15.158  0.01     1.021   0.184   -0.355917  -0.479175  1.741    3.928    5.685   0.779566    -1.229678  
  15.158  -0.005   1.108   0.189   -0.281915  -0.720103  1.521    8.377    3.249   0.994825    -0.870961  
  15.158  -0.034   1.086   0.158   -0.228836  -0.095927  2.124    7.39     4.809   0.615242    -0.673439  
  15.158  0.056    1.046   0.167   -0.362179  -0.739795  2.444    6.281    5.654   0.694864    -0.831648  
  15.158  -0.027   1.071   0.199   -0.31276   -0.110311  0.365    7.663    5.447   0.952435    -0.994761  
  15.158  0.031    1.104   0.212   -0.36379   -0.505516  1.481    8.215    2.67    0.945194    -0.48089   
  15.158  0.061    1.096   0.16    -0.327863  -0.544243  0.446    5.862    5.208   1.105001    -0.802694  
  15.158  0.101    1.177   0.269   -0.475112  -0.662546  1.156    3.914    5.804   0.690531    -0.931875  
  15.158  -0.035   1.075   0.161   -0.23142   -0.292498  2.205    3.534    5.035   0.762703    -0.866728  
  15.158  -0.022   0.979   0.136   -0.277438  -0.15127   1.92     7.939    2.635   0.897753    -0.898353  
  15.158  -0.012   1.077   0.187   -0.280695  -0.584382  3.628    1.667    5.327   0.318307    -1.13877   
  15.158  0.019    1.091   0.193   -0.312668  -0.431104  1.96     6.11     3.897   0.782029    -0.673314  
  15.158  -0.035   1.113   0.19    -0.307635  -0.448136  -0.084   8.422    4.002   0.930426    -0.577209  
  15.158  0.037    1.084   0.24    -0.436401  -0.654171  3.268    4.07     6.211   0.221562    -1.128156  
  15.158  0.015    1.081   0.186   -0.373022  -0.730411  1.641    8.306    4.38    0.899178    -0.485694  
  15.158  -0.007   1.052   0.199   -0.311937  -0.063917  5.993    3.624    7.666   -0.771935   -1.210901  
  15.158  0.03     1.071   0.236   -0.386396  -0.405708  0.443    7.854    3.434   0.999438    -0.595022  
  15.158  0.092    1.127   0.197   -0.411081  -0.683446  3.152    5.867    2.844   0.909642    -1.290112  
  15.158  -0.032   1.124   0.197   -0.225993  0.143426   1.107    6.905    3.479   1.117551    -1.013919  
  15.158  -0.001   1.096   0.188   -0.25917   -0.130234  1.73     6.17     4.916   0.672631    -0.344039  
  15.158  0.026    1.015   0.177   -0.319584  -0.547055  -0.145   6.774    4.781   0.91375     -0.519698  
  15.158  0.075    1.111   0.293   -0.491031  -0.616251  -0.858   8.023    5.371   1.017177    -0.615486  
  15.158  -0.061   1.016   0.188   -0.26137   -0.409079  2.682    4.851    6.539   0.650658    -0.84255   
  15.158  -0.012   1.114   0.218   -0.265533  -0.096726  1.642    7.771    3.664   1.044319    -1.109476  
  15.158  -0.014   1.099   0.225   -0.303302  -0.327976  1.719    8.138    4.674   0.850113    -0.221438  
  15.158  -0.021   1.023   0.135   -0.256951  -0.554448  3.554    4.035    6.315   0.634211    -1.103918  
  15.158  0.095    1.125   0.206   -0.392988  -0.646118  -0.103   7.482    3.348   1.127201    -0.92224   
  15.158  -0.048   0.962   0.078   -0.238321  -0.379791  2.878    7.145    4.44    0.658141    -0.640339  
  15.158  0.058    1.138   0.263   -0.401657  -0.591869  2.463    6.494    5.836   0.654725    -0.669487  
  15.158  -0.065   1.038   0.198   -0.205038  -0.035285  1.648    5.709    5.889   0.614078    -0.817647  
  15.158  0.037    1.085   0.17    -0.359331  -0.765696  1.433    6.216    6.217   0.661433    -0.981909  
  15.158  0.0      1.087   0.134   -0.234672  -0.762082  3.484    3.198    6.974   -0.411791   -1.23269   
  15.158  -0.002   1.072   0.2     -0.243542  0.084619   1.388    10.469   1.411   0.977789    0.08987    
  15.158  0.049    1.14    0.224   -0.385802  -0.41855   1.005    5.634    4.786   0.898522    -0.905818  
  15.158  0.019    1.091   0.247   -0.363302  -0.529429  3.186    3.786    5.436   0.351211    -1.340196  
  15.158  0.022    1.123   0.235   -0.300885  -0.429259  2.355    9.174    5.559   0.553534    -0.479825  
  15.158  0.006    1.08    0.214   -0.342038  -0.331641  1.383    5.805    4.646   0.786064    -0.675656  
  15.158  -0.014   1.058   0.133   -0.330789  -0.753331  1.602    9.674    2.737   0.828864    0.159729   
  15.158  -0.005   1.076   0.105   -0.308745  -0.282179  1.353    8.036    3.966   1.026929    -1.197035  
  15.158  0.071    1.106   0.23    -0.415456  -0.514011  2.554    6.242    5.436   0.742584    -0.968204  
  15.158  0.032    1.05    0.226   -0.409523  -1.085668  0.293    6.055    4.333   0.873647    -0.938033  
  15.158  0.01     1.06    0.166   -0.297152  -0.274474  2.838    5.133    6.115   0.401394    -1.024763  
  15.158  0.016    1.133   0.224   -0.303451  -0.605639  2.126    6.165    3.41    0.770166    -0.733478  
  15.158  0.014    1.111   0.168   -0.275808  -0.59566   0.84     10.05    1.762   0.878056    -0.173298  
  15.158  0.016    1.127   0.23    -0.287852  -0.312964  -0.099   6.801    5.236   0.864369    -0.855647  
  15.158  0.083    1.057   0.221   -0.426569  -0.813507  3.01     4.592    6.117   0.378516    -0.646468  
  15.158  0.02     1.075   0.23    -0.41855   -0.555556  3.942    2.174    6.581   6.13E-4     -1.134394  
  15.158  0.075    1.137   0.2     -0.359778  -0.600978  4.882    5.014    6.663   0.291458    -0.808313  
  15.158  0.061    1.053   0.096   -0.343147  -0.414541  2.401    6.391    5.711   0.508355    -0.721128  
  15.158  0.014    1.091   0.221   -0.290588  -0.437649  3.849    3.316    6.859   0.522307    -0.91643   
  15.158  -0.017   1.043   0.205   -0.285895  -0.654838  0.84     8.585    2.735   1.141219    -0.918899  
  15.158  0.001    1.104   0.189   -0.325543  -0.584513  2.274    7.1      4.635   0.710528    -0.31746   
  15.158  0.045    1.127   0.174   -0.378945  -0.140344  4.261    2.821    7.965   -0.316697   -1.045837  
  15.158  -0.054   1.033   0.234   -0.30398   -0.246285  1.505    4.969    3.927   1.023014    -0.973067  
  15.158  0.018    1.005   0.28    -0.413293  -0.926533  -0.087   8.15     3.433   1.193737    -1.063694  
  15.158  0.054    1.047   0.197   -0.42604   -0.761202  0.197    9.592    4.675   0.988579    -0.621151  
  15.158  0.063    1.089   0.268   -0.417251  -0.746058  -1.488   12.996   5.51    1.091116    0.290075   
  15.158  0.037    1.108   0.248   -0.397895  -0.749667  1.669    8.676    5.486   0.92398     -0.320953  
  15.158  -0.009   1.093   0.153   -0.199483  -0.015892  2.25     5.992    5.426   0.693521    -0.906413  
  15.158  0.002    1.159   0.221   -0.314387  -0.10987   2.249    5.017    6.849   0.605227    -0.97958   
  15.158  -0.01    1.086   0.136   -0.202441  -0.338947  1.317    6.384    4.415   0.867244    -0.946591  
  15.158  -0.001   1.078   0.167   -0.276232  -0.426982  -0.103   10.216   6.061   0.916865    -0.359567  
  15.158  0.055    1.122   0.272   -0.4184    -0.610424  1.852    2.962    5.681   1.344314    -1.379414  
  15.158  0.073    1.134   0.351   -0.497098  -0.679907  2.037    9.784    3.381   0.864342    -0.471039  
  15.158  -0.035   1.064   0.183   -0.263868  -0.266655  2.366    6.771    3.549   0.921262    -0.459661  
  15.158  -0.058   1.04    0.123   -0.189484  -0.414221  3.163    4.301    6.432   0.090626    -0.886623  
  15.158  -0.005   1.037   0.12    -0.265589  -0.308672  0.255    10.436   4.99    0.768191    -0.520395  
  15.158  -0.044   1.049   0.152   -0.200369  -0.063091  2.757    5.385    5.694   0.48575     -0.776134  
  15.158  0.059    1.137   0.247   -0.386089  -0.55335   2.18     5.628    5.093   0.682322    -1.024939  
  15.158  -0.02    0.998   0.161   -0.336614  -0.400581  0.478    6.038    4.456   1.017076    -0.838531  
  15.158  0.027    1.074   0.165   -0.218298  -0.328252  2.136    7.203    4.406   0.734595    -0.792869  
  15.158  0.07     1.055   0.153   -0.347276  -0.462693  1.382    9.433    4.674   0.774934    -0.529263  
  15.169  0.034    1.008   0.211   -0.4481    -0.933916  1.384    6.859    3.634   0.824238    -0.65698   
  15.169  0.009    1.071   0.272   -0.392327  -0.344341  0.848    7.321    4.476   0.697578    -0.600169  
  15.169  -0.069   1.074   0.14    -0.234333  -0.422302  1.647    7.552    4.161   0.848366    -0.515336  
  15.169  0.044    1.097   0.244   -0.383826  -0.832723  2.237    6.236    6.385   0.470318    -0.671584  
  15.169  -0.071   1.077   0.162   -0.226761  -0.152581  2.032    5.115    4.966   0.717621    -0.599656  
  15.169  0.059    1.164   0.268   -0.334806  -0.499294  4.624    7.181    4.031   0.495874    -0.566457  
  15.169  0.007    1.079   0.282   -0.298305  -0.570057  1.69     6.008    3.688   0.840525    -0.693477  
  15.169  0.026    1.052   0.166   -0.285697  -0.265254  2.253    3.706    5.833   0.445744    -1.145541  
  15.169  0.026    1.137   0.182   -0.356698  -0.400829  -0.483   8.593    2.85    1.077212    -0.57088   
  15.169  0.004    1.039   0.181   -0.349129  -0.699079  1.419    7.906    3.968   1.062225    -0.697765  
  15.169  -0.005   1.073   0.239   -0.337364  -0.373091  1.11     4.806    4.895   1.094603    -1.115816  
  15.169  0.024    1.104   0.24    -0.347727  -0.534498  1.805    5.473    4.197   1.185545    -1.33159   
  15.169  -0.076   1.071   0.19    -0.202773  -2.15E-4   2.948    3.114    4.711   0.930832    -1.268161  
  15.169  0.01     0.98    0.16    -0.31246   -0.640747  -0.313   8.567    4.648   0.932524    -0.728669  
  15.169  0.084    1.117   0.229   -0.436429  -0.687901  1.34     7.918    4.786   0.70606     -0.435163  
  15.169  -0.022   1.013   0.15    -0.330351  -0.691671  0.603    9.186    1.32    1.13066     -1.180459  
  15.169  0.007    1.077   0.191   -0.330764  -0.458095  1.275    6.351    6.05    0.720207    -0.688047  
  15.169  0.041    1.096   0.132   -0.293994  -0.382252  1.259    6.48     2.934   1.092001    -0.69443   
  15.169  0.077    1.101   0.211   -0.346345  -0.131484  2.445    6.238    4.876   0.956199    -0.791176  
  15.169  0.087    1.151   0.218   -0.415537  -0.573844  2.019    5.006    7.246   0.713272    -1.155482  
  15.169  0.106    1.057   0.208   -0.523302  -0.9664    2.01     6.283    3.19    0.904827    -1.031827  
  15.169  0.084    1.112   0.235   -0.395455  -0.788257  1.935    5.062    3.468   0.916988    -0.910247  
  15.169  -0.013   1.023   0.201   -0.331309  -0.44093   0.712    6.554    4.692   0.961505    -0.92562   
  15.169  0.02     1.138   0.186   -0.282114  -0.468961  2.17     5.277    4.005   0.898458    -1.216487  
  15.169  0.009    1.117   0.139   -0.260607  -0.178798  2.048    6.825    3.013   0.782368    -0.879609  
  15.169  -0.015   1.0     0.18    -0.308848  -0.632712  -0.538   7.632    3.379   1.140126    -0.862723  
  15.169  -0.045   1.09    0.263   -0.283801  -0.388827  0.598    6.53     4.67    0.783131    -0.645896  
  15.169  0.074    1.101   0.269   -0.51132   -1.012017  0.885    5.872    4.858   0.984097    -0.919677  
  15.169  -0.024   0.979   0.169   -0.334149  -0.536195  -0.61    6.789    5.123   0.8739      -0.65561   
  15.169  0.004    1.056   0.237   -0.307719  -0.132381  1.857    4.12     4.394   0.789772    -0.938096  
  15.169  -0.044   1.074   0.207   -0.196505  -0.292534  3.523    4.435    5.536   0.492625    -0.78651   
  15.169  0.005    1.029   0.178   -0.363683  -0.401764  3.795    3.772    6.567   0.238598    -0.908416  
  15.169  0.028    1.082   0.201   -0.385758  -0.632808  1.046    6.641    4.983   0.650181    -0.532073  
  15.169  0.034    1.118   0.165   -0.270903  -0.342285  1.203    6.624    3.42    0.995209    -1.031958  
  15.169  0.072    1.132   0.251   -0.422881  -0.834331  -0.159   9.482    2.442   1.116       -0.144407  
  15.169  0.046    1.105   0.209   -0.290558  -0.530794  1.958    4.698    6.339   0.954259    -0.98613   
  15.169  0.002    1.081   0.245   -0.360918  -0.433188  1.807    5.576    4.762   0.747302    -0.721607  
  15.169  0.02     1.073   0.214   -0.292365  -0.196769  0.823    5.665    4.743   1.006534    -1.087916  
  15.169  -0.05    1.095   0.202   -0.276307  -0.150333  1.143    5.078    5.016   0.76035     -0.673928  
  15.169  -0.047   1.037   0.214   -0.29243   -0.409473  3.077    3.169    5.172   0.535999    -1.266615  
  15.169  0.026    1.075   0.238   -0.418806  -0.427721  0.614    6.153    6.504   0.776145    -0.710329  
  15.169  0.036    1.14    0.196   -0.276552  -0.308287  2.308    5.467    5.254   0.61647     -0.528012  
  15.169  0.002    1.06    0.176   -0.31938   -0.346216  3.132    4.567    7.255   0.187399    -1.005984  
  15.169  -0.059   0.986   0.229   -0.37432   -0.955311  3.17     4.646    6.625   0.301283    -1.152712  
  15.169  -0.059   1.073   0.214   -0.291783  -0.378863  2.996    4.449    4.497   0.526469    -0.875542  
  15.169  0.007    1.083   0.247   -0.409473  -0.704597  5.235    5.596    2.739   0.58109     -1.118284  
  15.169  0.014    1.092   0.14    -0.231079  -0.186162  0.637    5.863    5.044   0.82697     -0.650372  
  15.169  0.056    1.103   0.163   -0.330654  -0.29673   1.441    5.957    2.932   0.996893    -0.979787  
  15.169  0.013    1.007   0.106   -0.263986  -0.253695  0.298    6.881    4.33    1.054728    -0.641107  
  15.169  0.03     1.128   0.2     -0.324014  -0.058038  2.361    6.799    4.443   0.770259    -0.828566  
  15.169  0.001    1.088   0.269   -0.3226    -0.35611   4.721    4.193    7.303   -0.27547    -1.023369  
  15.169  0.006    1.05    0.148   -0.309058  -0.188539  1.105    4.086    5.896   0.784305    -0.840524  
  15.169  0.023    1.044   0.218   -0.419522  -0.900071  2.607    3.892    6.268   0.483795    -0.72447   
  15.169  0.059    1.084   0.247   -0.43398   -0.640844  1.248    7.888    3.228   0.960125    -0.107843  
  15.169  0.05     1.057   0.197   -0.386174  -0.7033    0.521    4.955    4.736   1.005198    -0.763138  
  15.169  0.046    1.071   0.085   -0.363457  -0.898294  0.368    6.588    3.01    1.032888    -0.507225  
  15.169  0.055    1.079   0.12    -0.317544  -0.740658  1.792    6.071    4.32    0.553421    -0.671815  
  15.169  0.011    1.059   0.167   -0.387995  -0.372266  0.683    5.978    4.689   0.984324    -0.757983  
  15.169  -0.019   1.025   0.251   -0.380357  -0.792883  3.364    3.618    6.682   0.112447    -0.82592   
  15.169  0.044    1.117   0.231   -0.407527  -0.61528   2.481    7.066    3.497   0.8688      -0.834113  
  15.169  -0.04    1.002   0.088   -0.207688  -0.452831  1.885    7.276    4.11    0.707336    -0.814222  
  15.169  0.08     1.082   0.166   -0.426191  -0.79374   0.569    4.953    6.556   0.900743    -1.067733  
  15.169  0.071    1.021   0.189   -0.447881  -0.858285  2.557    5.116    3.285   0.948932    -1.22843   
  15.169  -0.034   1.033   0.181   -0.280979  -0.222326  -0.388   8.436    4.161   0.980537    -0.20394   
  15.169  0.023    1.115   0.189   -0.33741   -0.372781  1.96     7.225    3.851   0.81584     -0.782298  
  15.169  0.054    1.053   0.158   -0.340764  -0.861025  4.535    4.439    6.184   0.202883    -0.958537  
  15.169  0.013    1.069   0.184   -0.344646  -0.75487   2.287    5.335    4.084   1.052784    -1.129364  
  15.169  0.041    1.059   0.109   -0.303581  -0.363931  1.603    5.688    6.034   0.696986    -0.56105   
  15.169  0.009    1.144   0.212   -0.315044  -0.44471   2.074    5.961    3.683   0.755361    -0.501409  
  15.169  0.115    1.133   0.262   -0.491886  -0.776203  -0.332   8.651    4.021   1.116507    -0.141252  
  15.169  0.041    1.089   0.205   -0.369415  -0.463637  1.74     6.395    5.226   0.686649    -0.692238  
  15.169  -0.041   1.1     0.219   -0.276313  -0.197767  0.608    5.03     5.387   0.914981    -0.838132  
  15.169  0.038    1.117   0.236   -0.371691  -0.289758  1.076    6.078    4.029   0.950189    -0.64719   
  15.169  0.042    1.05    0.134   -0.320801  -0.399697  2.203    4.148    5.154   1.015736    -0.923925  
  15.169  0.033    1.113   0.212   -0.3922    -0.609392  3.523    5.513    3.261   0.65766     -0.976966  
  15.169  0.047    1.129   0.234   -0.360212  -0.386715  3.277    3.558    7.18    -0.780868   -0.989881  
  15.169  0.014    1.1     0.157   -0.289257  -0.85384   2.092    6.022    4.701   0.695243    -0.71691   
  15.169  -0.011   0.995   0.216   -0.415187  -0.305327  2.56     5.602    4.567   0.619195    -0.483232  
  15.169  -0.011   1.069   0.176   -0.296685  -0.181785  3.596    4.31     6.7     -0.084709   -0.79113   
  15.169  -0.006   1.096   0.21    -0.308363  -0.332117  1.811    6.432    3.125   0.872912    -0.782071  
  15.169  0.004    1.082   0.129   -0.241427  -0.75356   1.362    5.225    4.523   0.781863    -0.814308  
  15.169  0.072    1.084   0.328   -0.518344  -0.897238  1.466    4.417    3.602   1.024827    -0.965999  
  15.169  -0.045   0.998   0.151   -0.337583  -0.698425  2.555    3.629    5.917   0.244607    -1.05966   
  15.169  -0.01    1.104   0.188   -0.302422  -0.497117  1.766    6.115    3.401   0.958173    -0.588375  
  15.169  -0.01    0.989   0.199   -0.375752  -1.012149  2.79     7.473    4.803   0.562463    -0.719217  
  15.169  0.034    1.095   0.236   -0.389761  -0.422797  3.232    3.538    4.733   0.603283    -1.167737  
  15.169  -0.025   1.079   0.237   -0.324527  -0.467762  1.466    7.188    4.5     0.805394    -0.739572  
  15.169  0.002    1.079   0.187   -0.306915  -0.298506  1.717    5.267    2.806   0.960534    -0.900722  
  15.169  0.031    1.092   0.169   -0.305367  -0.857988  2.387    5.29     7.837   0.269817    -0.60533   
  15.169  -0.012   1.085   0.168   -0.302241  -0.047701  3.76     4.828    5.406   0.108098    -0.907579  
  15.169  0.028    1.113   0.177   -0.288385  -0.320333  1.419    5.883    4.561   0.73561     -0.467805  
  15.169  0.078    1.136   0.2     -0.338634  -0.674384  1.615    6.766    4.796   0.772306    -0.717025  
  15.169  0.024    1.121   0.279   -0.423783  -0.731908  2.326    5.407    6.301   0.555545    -0.754015  
  15.169  0.065    1.136   0.217   -0.40426   -0.834255  -0.343   13.027   5.488   0.802951    -0.028399  
  15.169  0.109    1.071   0.198   -0.417609  -0.875592  -0.384   5.123    4.739   1.09425     -0.826863  
  15.169  0.07     1.134   0.211   -0.377496  -0.645909  4.491    4.099    6.371   -0.062519   -1.044963  
  15.169  -0.003   1.048   0.199   -0.335857  -0.196331  0.289    5.586    5.696   0.967937    -0.897414  
  15.169  0.028    1.049   0.153   -0.299676  -0.292996  1.903    7.536    4.339   0.781158    -0.753748  
  15.169  0.026    1.147   0.289   -0.420131  -0.625339  1.23     6.884    2.487   1.041503    -0.655441  
  15.169  0.005    0.999   0.197   -0.362525  -0.806305  3.072    4.987    3.506   0.916853    -1.513261  
  15.18   -0.024   1.081   0.172   -0.214077  -0.045223  1.763    7.728    4.409   0.80836     -0.557668  
  15.18   0.11     1.204   0.272   -0.456191  -0.683896  0.417    8.372    6.429   0.72218     -0.226087  
  15.18   -0.015   1.037   0.179   -0.282567  -0.537329  2.04     5.263    3.77    0.579818    -0.749204  
  15.18   -0.03    1.104   0.205   -0.270105  -0.592644  2.079    6.555    4.743   0.690036    -1.088863  
  15.18   -0.008   1.081   0.165   -0.34133   -0.452469  -1.264   11.16    4.695   1.100502    0.310955   
  15.18   0.045    1.116   0.23    -0.311872  -0.750403  1.753    7.409    4.766   0.719189    -0.984985  
  15.18   -0.025   1.079   0.234   -0.319031  -0.56815   1.422    7.233    4.248   0.752148    -0.18646   
  15.18   -0.036   1.094   0.233   -0.257446  -0.043942  -1.495   13.294   4.001   0.941482    0.111202   
  15.18   0.01     1.167   0.224   -0.29498   -0.340582  2.552    7.378    4.212   0.739819    -0.724274  
  15.18   -0.005   1.024   0.208   -0.331633  -0.149132  3.16     7.362    5.111   0.453412    -0.416469  
  15.18   0.033    1.063   0.153   -0.391019  -0.611863  4.139    3.602    5.782   0.38726     -1.157285  
  15.18   -0.009   1.127   0.269   -0.367185  -0.411996  2.426    6.424    5.249   0.660186    -0.400851  
  15.18   0.058    1.122   0.177   -0.2793    -0.462029  1.183    4.669    5.082   0.934436    -0.805485  
  15.18   -0.015   1.067   0.185   -0.323073  -0.507943  2.566    5.704    3.317   0.810043    -0.616895  
  15.18   -0.006   1.104   0.271   -0.325667  -0.309553  0.195    6.457    4.302   1.113946    -1.088767  
  15.18   -0.03    1.082   0.222   -0.303016  -0.460415  3.445    5.065    4.653   0.627418    -1.01961   
  15.18   0.013    1.137   0.273   -0.404288  -0.517019  2.437    5.063    6.05    0.34582     -0.692502  
  15.18   0.002    1.076   0.284   -0.439065  -0.326857  2.554    6.309    5.551   0.495484    -0.814593  
  15.18   0.08     1.103   0.171   -0.341524  -0.480433  0.913    6.232    4.635   0.593308    -0.827919  
  15.18   0.041    1.11    0.237   -0.316831  -0.650176  0.899    4.3      6.048   0.920296    -0.786191  
  15.18   0.044    1.066   0.253   -0.394654  -0.762698  2.908    5.213    5.185   0.444829    -0.778243  
  15.18   0.055    1.112   0.24    -0.31911   -0.604609  2.554    5.114    7.655   -0.054583   -0.62694   
  15.18   0.036    1.172   0.262   -0.328     -0.559747  2.347    7.828    4.02    1.021007    -1.099676  
  15.18   -0.03    1.025   0.197   -0.372458  -0.447567  1.722    8.157    3.215   0.818362    -0.734374  
  15.18   0.005    1.096   0.164   -0.232556  -0.297572  0.728    5.786    4.285   0.778596    -0.635192  
  15.18   -0.042   1.052   0.221   -0.279832  -0.337921  2.734    5.969    6.496   0.415215    -0.846003  
  15.18   0.067    1.175   0.266   -0.325108  -0.4662    1.377    5.622    5.439   1.067295    -1.317879  
  15.18   -0.017   1.041   0.23    -0.330659  -0.710918  1.598    5.019    5.133   0.583159    -0.640446  
  15.18   0.055    1.118   0.208   -0.338004  -0.510251  1.94     4.966    5.393   0.749838    -0.809895  
  15.18   0.031    1.114   0.185   -0.266482  -0.522181  1.762    6.785    5.204   0.59027     -0.399696  
  15.18   -0.04    1.099   0.212   -0.295842  -0.314735  4.177    6.563    5.509   0.222965    -0.638768  
  15.18   -0.018   1.046   0.229   -0.312953  -0.185935  2.581    5.083    4.707   0.639851    -0.777024  
  15.18   -0.084   1.033   0.229   -0.29483   -0.362062  0.999    7.302    4.439   0.895455    -0.820453  
  15.18   -0.04    1.021   0.202   -0.299518  -0.632301  0.747    10.378   4.333   0.8341      -0.155482  
  15.18   -0.012   1.047   0.193   -0.345933  -0.570627  1.007    6.35     5.526   0.659696    -0.676956  
  15.18   -0.041   1.056   0.249   -0.324606  -0.361378  1.363    7.928    5.372   0.629925    -0.544615  
  15.18   0.029    1.111   0.2     -0.367472  -0.450875  1.583    5.817    4.43    0.956385    -0.517167  
  15.18   0.057    1.14    0.272   -0.367043  -0.49489   -0.097   11.344   6.546   0.734887    0.029686   
  15.18   -0.02    1.1     0.212   -0.274005  -0.04787   -0.63    9.599    3.81    0.98839     -0.304499  
  15.18   0.041    1.114   0.166   -0.239761  -0.013318  2.47     4.507    7.197   0.566673    -0.840981  
  15.18   -0.052   1.078   0.234   -0.254368  -0.319996  2.318    6.482    5.692   0.453577    -0.530372  
  15.18   0.042    1.087   0.238   -0.405667  -0.802345  1.031    8.467    4.558   0.965011    -0.723701  
  15.18   0.069    1.147   0.21    -0.352551  -0.68002   2.227    3.681    5.343   0.75011     -1.178294  
  15.18   -0.06    1.052   0.202   -0.236888  -0.483103  2.452    4.792    6.297   0.384892    -0.764124  
  15.18   0.005    1.124   0.204   -0.332998  -0.373679  3.302    4.099    4.86    0.481144    -0.876739  
  15.18   0.001    1.032   0.267   -0.427401  -0.784785  3.553    5.115    5.649   0.283913    -1.012032  
  15.18   0.015    1.097   0.255   -0.337141  -1.032552  1.977    6.222    4.555   0.877756    -0.471343  
  15.18   -0.013   1.123   0.243   -0.270246  -0.485563  2.155    7.849    3.273   1.013063    -0.358429  
  15.18   0.036    1.096   0.206   -0.346869  -0.458986  1.941    8.042    3.378   0.991001    -0.859991  
  15.18   0.029    1.086   0.197   -0.365539  -0.672442  -0.57    12.129   3.099   1.09293     0.795988   
  15.18   0.008    1.081   0.175   -0.319674  -0.570446  0.63     6.69     6.362   0.827153    -0.664078  
  15.18   -0.075   1.024   0.152   -0.166409  -0.052014  0.068    7.02     4.271   0.918382    -0.73879   
  15.18   0.054    1.098   0.228   -0.386975  -0.775092  0.136    6.252    4.486   1.023377    -0.309811  
  15.18   -0.013   1.064   0.244   -0.351075  -0.65968   1.928    4.563    4.437   0.864431    -0.690982  
  15.18   -0.057   0.964   0.318   -0.413552  -0.514356  2.703    4.1      5.35    0.325072    -0.984279  
  15.18   0.025    1.111   0.232   -0.324205  -0.500559  0.982    3.938    6.707   0.64837     -0.728493  
  15.18   0.026    1.124   0.227   -0.349897  -0.578546  1.784    6.255    5.276   0.714904    -0.714559  
  15.18   0.056    1.058   0.2     -0.371243  -0.702335  1.276    6.18     6.272   0.730377    -0.852572  
  15.18   0.044    1.054   0.174   -0.356239  -0.592524  -0.499   11.896   4.838   0.861044    0.083823   
  15.18   -0.007   1.033   0.23    -0.358487  -0.713782  1.571    6.216    5.415   0.613947    -0.648549  
  15.18   -0.003   1.008   0.216   -0.340442  -0.650458  1.237    3.616    8.236   0.055313    -0.85796   
  15.18   -0.048   1.003   0.22    -0.35742   -0.296806  1.952    5.106    5.622   0.58834     -0.742925  
  15.18   0.067    1.096   0.222   -0.424791  -0.622775  1.025    5.342    5.257   1.088915    -0.862369  
  15.18   0.033    1.098   0.182   -0.317719  -0.388696  2.459    4.987    6.885   0.43584     -0.918089  
  15.18   -0.103   1.037   0.235   -0.242153  -0.166959  1.949    5.326    6.04    0.803658    -0.681904  
  15.18   -0.023   1.019   0.293   -0.427231  -0.54591   1.373    5.73     5.983   0.667127    -0.549535  
  15.18   -0.055   1.034   0.239   -0.235142  -0.518899  3.006    5.134    4.182   0.729706    -1.038437  
  15.18   0.027    1.101   0.247   -0.329641  -0.443533  1.445    6.346    4.786   0.822527    -1.099276  
  15.18   0.002    1.136   0.239   -0.353945  -0.441946  2.884    7.277    4.983   0.370264    -0.600348  
  15.18   -0.017   1.154   0.233   -0.294685  -0.170959  1.364    9.484    4.0     0.884181    -0.02601   
  15.18   -0.016   1.037   0.136   -0.264622  -0.373695  1.961    7.101    4.852   0.630535    -0.978118  
  15.18   -0.009   1.106   0.255   -0.296607  -0.391022  1.877    6.424    3.69    0.810722    -0.698572  
  15.18   0.042    1.14    0.231   -0.333138  -0.503693  -0.456   7.708    3.024   1.155856    0.063301   
  15.18   -0.03    1.136   0.299   -0.381571  -0.713914  1.256    7.08     3.674   0.968179    -0.383068  
  15.18   -0.042   1.127   0.29    -0.324223  -0.399057  0.649    9.811    3.405   0.96529     -0.106684  
  15.18   0.008    1.125   0.185   -0.300252  -0.350432  1.44     6.505    5.278   0.64046     -0.627885  
  15.18   -0.092   1.006   0.165   -0.146163  -0.155535  1.291    7.294    4.912   0.767106    -0.777394  
  15.18   -0.029   1.052   0.232   -0.308894  -0.444842  2.863    4.467    3.851   0.981911    -0.953685  
  15.18   -0.059   1.062   0.157   -0.200966  -0.27639   1.776    3.417    8.117   0.222413    -0.862716  
  15.18   -0.059   1.077   0.118   -0.142964  -0.115993  1.794    8.549    4.786   0.739388    -0.439884  
  15.18   -0.113   1.084   0.279   -0.152073  -0.248674  0.409    6.536    3.141   1.165062    -0.684376  
  15.18   0.057    1.042   0.22    -0.427395  -0.652797  3.745    6.919    4.478   0.551525    -0.409271  
  15.18   0.01     1.04    0.131   -0.318656  -0.953459  2.321    2.637    8.328   0.209339    -1.063046  
  15.18   0.053    1.133   0.284   -0.449384  -0.587374  2.647    5.572    5.421   0.591221    -0.696323  
  15.18   -0.077   1.076   0.162   -0.147301  0.102502   2.845    3.398    5.644   0.695365    -0.55678   
  15.18   -0.009   1.003   0.199   -0.298884  -0.399336  0.59     7.33     6.663   0.700545    -0.548783  
  15.18   0.01     1.11    0.212   -0.294334  -0.400197  1.848    2.856    4.918   0.943676    -0.860044  
  15.18   0.031    1.106   0.251   -0.330518  -0.46185   0.85     5.349    5.991   0.64412     -0.92136   
  15.18   0.025    1.03    0.206   -0.319422  -0.293235  1.367    3.297    6.881   0.371094    -0.857767  
  15.18   0.024    1.093   0.209   -0.370647  -0.928032  2.004    7.202    4.189   0.83977     -0.903835  
  15.18   0.025    1.028   0.224   -0.323231  -0.501365  -0.393   5.339    4.745   1.332628    -0.775702  
  15.18   -0.032   1.087   0.162   -0.179812  0.238976   0.427    7.555    6.266   0.855583    -0.568261  
  15.18   -0.004   1.061   0.167   -0.331443  -0.650276  0.344    6.198    3.713   0.962285    -0.941558  
  15.18   0.029    1.104   0.215   -0.343938  -0.487237  0.117    8.137    3.655   1.013538    -0.731718  
  15.18   0.058    1.151   0.338   -0.462762  -0.647904  0.833    2.924    5.995   0.965299    -0.78223   
  15.18   -0.022   1.096   0.286   -0.365087  -0.474272  1.841    4.834    7.203   0.382808    -0.610452  
  15.18   -0.042   1.044   0.169   -0.24902   -0.463683  1.284    6.138    5.017   0.888335    -0.929999  
  15.18   0.08     1.075   0.225   -0.415381  -0.923338  3.827    3.949    4.795   0.334915    -0.777204  
  15.18   0.05     1.069   0.142   -0.303385  -0.524007  1.633    5.542    6.12    0.64508     -0.720672  
  15.18   -0.04    1.108   0.245   -0.302922  -0.228284  0.65     7.591    4.279   0.975679    -0.378678  
  15.191  0.029    1.057   0.233   -0.417912  -0.817555  2.462    7.106    4.173   0.786493    -0.368934  
  15.191  0.01     1.085   0.204   -0.32086   -0.415971  0.726    7.406    4.834   1.177636    -0.86523   
  15.191  0.01     1.06    0.116   -0.180221  0.249762   1.329    7.542    4.482   0.807249    -0.670744  
  15.191  0.003    1.086   0.296   -0.406869  -0.6111    0.725    5.196    5.027   0.784572    -0.844445  
  15.191  -0.012   1.012   0.171   -0.325222  -0.291043  1.39     7.083    6.217   0.678219    -0.903773  
  15.191  -0.028   0.976   0.152   -0.366566  -0.778328  1.358    5.711    5.646   0.770116    -0.679873  
  15.191  0.067    1.177   0.301   -0.448695  -0.59388   0.755    4.102    6.537   0.754118    -0.731138  
  15.191  -0.005   1.135   0.236   -0.315353  -0.470594  1.306    4.244    6.344   0.738944    -0.876593  
  15.191  -0.017   1.066   0.195   -0.325174  -0.690024  3.101    4.652    5.485   0.300318    -0.926229  
  15.191  0.018    1.055   0.151   -0.297018  -0.533487  3.446    5.173    7.159   0.377007    -0.914745  
  15.191  -0.005   1.131   0.237   -0.316651  -0.475449  0.891    7.794    5.612   0.68942     -0.375537  
  15.191  -0.044   1.023   0.192   -0.231792  -0.079575  2.097    6.323    4.185   0.786869    -0.950574  
  15.191  0.033    1.131   0.225   -0.387472  -0.783328  2.828    5.62     3.604   0.949382    -0.811381  
  15.191  -0.047   1.122   0.266   -0.290169  -0.198586  -0.322   9.389    3.609   1.027152    -0.543193  
  15.191  -0.022   1.027   0.181   -0.300341  -0.707147  0.953    5.908    7.092   0.719753    -0.712093  
  15.191  -0.087   1.109   0.179   -0.155958  0.104552   0.569    6.598    6.348   0.617009    -0.714779  
  15.191  0.001    1.116   0.259   -0.361963  -0.411073  1.957    5.432    4.709   0.701469    -0.91555   
  15.191  -0.0     1.095   0.179   -0.309912  -0.779333  -0.41    8.642    5.096   0.961166    -0.280295  
  15.191  0.009    1.058   0.153   -0.223695  -0.499363  2.211    6.37     7.243   0.449928    -0.548167  
  15.191  0.016    1.101   0.246   -0.376453  -0.589453  2.515    6.164    4.718   0.662126    -1.001712  
  15.191  0.009    1.18    0.227   -0.251605  -0.306375  0.099    7.687    2.774   0.996559    -0.832822  
  15.191  -0.002   1.103   0.203   -0.333316  -0.556445  0.402    7.323    5.694   0.747061    -0.431181  
  15.191  0.035    1.093   0.176   -0.307523  -0.514839  0.421    10.022   2.762   0.975226    -0.638976  
  15.191  0.026    1.105   0.351   -0.466047  -0.587671  -0.633   6.542    3.292   1.14717     -0.882014  
  15.191  0.005    1.039   0.16    -0.307905  -0.486112  0.121    7.456    3.889   1.05192     -0.373739  
  15.191  0.015    1.054   0.202   -0.353315  -0.543234  0.59     6.354    4.79    0.859954    -0.800347  
  15.191  0.019    1.132   0.26    -0.381459  -0.542848  2.028    4.355    4.337   0.940188    -0.777851  
  15.191  0.018    1.077   0.261   -0.408435  -0.692108  3.714    2.295    7.195   0.036461    -1.10681   
  15.191  0.063    1.045   0.136   -0.365716  -0.819815  1.437    8.877    4.666   0.796276    -0.394757  
  15.191  0.082    1.097   0.225   -0.449549  -0.73351   2.067    8.28     4.452   0.592702    -0.555619  
  15.191  0.101    1.076   0.257   -0.48214   -1.062826  2.057    3.76     7.156   0.436776    -0.964739  
  15.191  -0.047   1.051   0.254   -0.297718  -0.102235  2.042    6.917    4.534   0.742298    -0.488497  
  15.191  0.047    1.114   0.209   -0.309734  -0.160743  3.132    5.531    4.448   0.775805    -1.101863  
  15.191  -0.041   1.022   0.216   -0.286724  -0.335599  -0.024   3.332    6.383   1.317046    -0.866652  
  15.191  -0.052   1.03    0.205   -0.299546  -0.755302  0.579    5.954    7.195   0.492231    -0.546129  
  15.191  0.016    1.103   0.131   -0.288674  -0.617916  2.411    5.968    4.633   0.661544    -0.879533  
  15.191  0.029    1.074   0.194   -0.339956  -0.450481  1.302    5.546    5.194   0.907121    -1.215942  
  15.191  -0.004   1.094   0.235   -0.360774  -0.473888  1.907    6.496    5.681   0.645871    -0.645393  
  15.191  0.048    1.164   0.215   -0.367856  -0.58391   1.51     9.013    2.568   1.007733    -0.341991  
  15.191  0.036    1.196   0.223   -0.284576  -0.248571  -0.69    8.158    4.41    0.961336    -0.483203  
  15.191  -0.038   1.072   0.226   -0.253939  -0.21199   0.2      6.423    4.592   0.879113    -0.65911   
  15.191  0.022    1.089   0.175   -0.329989  -0.741726  1.55     7.694    5.892   0.648066    -0.628993  
  15.191  0.081    1.081   0.264   -0.511775  -0.890069  0.664    4.844    5.187   0.887362    -0.543191  
  15.191  0.011    1.164   0.207   -0.309072  -0.202933  -0.005   8.35     3.492   1.165093    -0.590402  
  15.191  0.005    1.017   0.161   -0.27199   -0.194398  2.786    6.156    5.087   0.655215    -1.154455  
  15.191  0.052    1.061   0.32    -0.487088  -1.14379   1.088    3.338    6.187   0.662206    -0.763607  
  15.191  0.038    1.129   0.286   -0.426125  -0.523479  3.308    6.938    6.247   0.51359     -0.635789  
  15.191  0.086    1.121   0.236   -0.421576  -0.690207  0.686    8.378    5.386   0.777383    -0.730502  
  15.191  0.029    1.054   0.252   -0.406036  -0.756011  2.03     2.308    5.768   0.379913    -0.731104  
  15.191  0.052    1.007   0.211   -0.442037  -0.980921  2.119    7.834    5.658   0.625574    -0.745294  
  15.191  -0.014   1.106   0.231   -0.341893  -0.504147  0.826    6.384    5.189   1.010328    -0.25692   
  15.191  0.051    1.183   0.24    -0.356887  -0.489277  2.28     6.674    3.655   0.962902    -1.008836  
  15.191  -0.02    1.056   0.19    -0.304921  -0.315377  0.501    9.888    3.475   1.099761    -0.645189  
  15.191  -0.037   1.086   0.189   -0.243375  -0.152762  0.835    5.98     4.042   1.064684    -1.0448    
  15.191  0.023    1.145   0.207   -0.305041  -0.254204  0.417    5.394    2.174   1.274144    -1.123129  
  15.191  0.096    1.174   0.226   -0.357577  -0.347672  -0.55    6.664    5.079   1.208718    -0.888484  
  15.191  0.047    1.091   0.205   -0.4087    -0.758971  1.089    5.954    4.474   0.877572    -0.784393  
  15.191  0.022    1.087   0.221   -0.396858  -0.693084  4.014    4.978    4.92    0.356233    -1.102653  
  15.191  -0.048   1.094   0.235   -0.253612  0.133795   3.073    2.896    5.149   0.596917    -1.522507  
  15.191  -0.005   1.081   0.226   -0.368     -0.615243  4.068    3.664    7.389   -0.463009   -1.079045  
  15.191  -0.017   1.069   0.244   -0.312704  -0.452902  2.896    6.181    4.758   0.680565    -0.747789  
  15.191  -0.012   1.049   0.176   -0.331107  -0.754896  3.24     6.454    6.208   0.246851    -0.558852  
  15.191  -0.001   1.096   0.17    -0.322268  -0.322385  2.451    6.215    5.49    0.600899    -0.986635  
  15.191  -0.064   1.064   0.221   -0.217258  -0.039467  0.959    8.238    2.869   0.884688    -0.505638  
  15.191  -0.026   1.134   0.231   -0.267507  -0.468291  1.101    5.39     4.93    0.825475    -0.742554  
  15.191  0.1      1.116   0.128   -0.37285   -0.276558  2.571    4.84     4.618   0.559448    -0.886212  
  15.191  0.086    1.158   0.231   -0.407267  -0.592018  3.278    4.151    5.642   0.393979    -0.844474  
  15.191  -0.012   1.1     0.251   -0.290353  -0.222026  1.507    4.55     6.979   0.638543    -0.81993   
  15.191  0.04     1.071   0.298   -0.414006  -0.598306  -0.457   7.757    3.541   1.083432    -0.915609  
  15.191  -0.019   1.012   0.248   -0.330424  -0.707733  -0.199   5.141    4.684   1.257367    -0.697183  
  15.191  -0.004   1.08    0.2     -0.319729  -0.430953  2.77     6.453    4.845   0.401688    -0.450761  
  15.191  0.014    1.082   0.191   -0.36729   -0.605884  1.369    5.136    4.114   1.107538    -1.025206  
  15.191  0.025    1.078   0.172   -0.36806   -0.439216  2.92     3.459    7.023   0.396881    -0.928508  
  15.191  -0.049   1.041   0.166   -0.309533  -0.546503  2.34     6.36     6.67    0.438851    -0.604115  
  15.191  -0.027   1.111   0.193   -0.254802  -0.304749  2.911    5.653    3.674   0.583004    -0.389678  
  15.191  -0.05    1.025   0.172   -0.275572  0.00733    0.857    8.065    3.386   0.852132    -0.771045  
  15.191  0.012    1.056   0.204   -0.332075  -0.710711  1.422    7.653    3.769   0.987005    -0.399119  
  15.191  -0.002   1.069   0.257   -0.309513  -0.477381  1.831    6.846    3.902   0.84729     -0.932186  
  15.191  0.021    1.053   0.161   -0.306926  -0.474089  -0.596   7.805    3.368   1.037038    -0.980854  
  15.191  0.013    1.061   0.243   -0.411699  -0.408168  -0.574   6.63     4.907   1.061563    -0.212967  
  15.191  0.006    1.044   0.123   -0.283607  -0.454439  1.44     10.203   5.289   0.752185    -0.047578  
  15.191  0.035    1.047   0.161   -0.41516   -0.803852  1.392    7.3      6.324   0.676574    -0.575071  
  15.191  0.032    1.06    0.28    -0.417725  -0.714931  1.299    6.325    5.519   0.7116      -0.549007  
  15.191  0.049    1.117   0.177   -0.366733  -0.751416  0.049    7.895    3.168   1.113881    -0.242042  
  15.191  0.015    1.128   0.223   -0.296458  -0.538871  1.394    8.209    2.572   1.165579    -0.867578  
  15.191  -0.029   1.09    0.284   -0.337456  -0.271265  0.973    6.348    5.385   0.768164    -0.420623  
  15.191  0.051    1.148   0.298   -0.38855   -0.320584  1.807    7.314    3.677   0.961879    -0.39499   
  15.191  -0.044   1.143   0.251   -0.255415  -0.190139  2.296    5.387    4.957   0.552924    -0.335178  
  15.191  0.007    1.11    0.256   -0.38787   -0.579655  0.791    4.399    5.348   0.813179    -0.618711  
  15.191  0.023    1.136   0.225   -0.27894   -0.55613   0.454    6.459    3.57    1.109815    -0.243559  
  15.191  0.003    1.174   0.219   -0.27056   -0.397868  1.885    8.002    4.02    0.730941    -0.733463  
  15.191  -0.011   1.081   0.262   -0.3501    -0.161059  0.429    8.461    4.81    0.849281    -0.663574  
  15.191  -0.009   1.141   0.216   -0.258455  -0.345802  0.926    8.809    4.876   0.955287    -0.453717  
  15.191  -0.103   1.097   0.239   -0.237352  -0.386235  0.407    6.597    4.346   0.887874    -0.609667  
  15.191  -0.013   1.103   0.26    -0.325657  -0.533983  1.597    6.194    4.345   1.039512    -0.890312  
  15.191  0.064    1.12    0.185   -0.391105  -0.597098  1.779    7.079    6.035   0.779846    -0.965436  
  15.191  -0.013   1.073   0.233   -0.368178  -0.590125  1.415    5.39     4.796   0.872971    -0.760391  
  15.191  -0.053   1.005   0.172   -0.271206  -0.221059  1.388    7.579    4.017   0.878898    -0.498184  
  15.191  0.03     1.148   0.36    -0.437296  -0.52247   2.725    4.392    8.242   0.03929     -0.782242  
  15.191  0.033    1.126   0.268   -0.423575  -0.883064  0.788    6.019    6.459   0.517573    -0.650793  
  15.202  0.049    1.1     0.22    -0.370044  -0.347708  2.583    4.77     5.005   0.632782    -0.655784  
  15.202  -0.042   1.068   0.217   -0.246051  -0.723304  0.768    6.412    5.188   0.8185      -0.628742  
  15.202  -0.032   1.086   0.261   -0.355364  -0.40015   -1.462   9.578    4.547   1.214912    -0.040158  
  15.202  0.049    1.094   0.25    -0.43094   -0.815511  1.449    6.692    5.464   0.728884    -0.770629  
  15.202  0.032    1.133   0.204   -0.316861  -0.688674  1.03     7.059    4.258   0.984666    -0.62272   
  15.202  0.008    1.004   0.264   -0.394647  -0.938827  1.955    6.703    5.248   0.548352    -0.393166  
  15.202  0.002    1.084   0.206   -0.356273  -0.740034  0.322    7.938    5.459   0.77057     -0.835715  
  15.202  -0.082   0.958   0.121   -0.178566  0.010383   -0.126   9.865    6.353   0.857174    0.016752   
  15.202  -0.064   1.007   0.113   -0.113826  -0.009744  -0.437   6.664    5.628   1.043763    -0.592117  
  15.202  0.067    1.048   0.245   -0.429568  -0.748034  1.96     7.252    5.307   0.618203    -0.493967  
  15.202  0.019    1.098   0.243   -0.315219  -0.512286  0.984    5.871    6.623   0.812585    -0.571774  
  15.202  0.021    1.05    0.19    -0.314447  -0.4435    3.704    4.029    5.411   0.203645    -0.971799  
  15.202  -0.03    1.056   0.259   -0.32999   -0.630387  0.668    9.746    2.802   0.932942    -0.355386  
  15.202  0.043    1.095   0.286   -0.473223  -0.976308  2.402    4.364    5.844   0.546516    -0.958526  
  15.202  0.04     1.155   0.263   -0.387393  -0.759119  2.435    5.245    3.471   0.69083     -0.710888  
  15.202  0.016    1.049   0.126   -0.289439  -0.358711  1.725    5.839    4.521   0.777116    -0.680291  
  15.202  0.134    1.189   0.284   -0.482326  -0.697386  1.131    9.991    3.128   0.887911    -0.392857  
  15.202  0.051    1.135   0.356   -0.486165  -0.734756  -0.726   10.459   2.125   1.160749    0.280912   
  15.202  -0.032   1.0     0.132   -0.224862  -0.605501  4.462    4.529    7.832   -0.123628   -0.954972  
  15.202  -0.035   1.116   0.256   -0.309139  -0.3256    0.852    6.541    3.82    0.962445    -0.462968  
  15.202  0.026    1.059   0.213   -0.363001  -0.847151  1.949    6.875    5.637   0.571064    -0.464148  
  15.202  0.041    1.085   0.24    -0.418218  -0.95596   1.524    7.105    5.892   0.509045    -0.421624  
  15.202  -0.046   1.047   0.235   -0.31072   -0.399161  1.978    6.508    5.657   0.780645    -0.146385  
  15.202  -0.02    1.131   0.259   -0.309822  -0.22982   1.519    7.337    5.073   0.702606    -0.450245  
  15.202  -0.032   1.038   0.233   -0.329503  -0.420963  -0.132   10.284   3.253   1.009339    0.166867   
  15.202  0.022    1.069   0.173   -0.377231  -0.808329  1.707    4.509    6.324   0.667456    -0.756058  
  15.202  -0.01    1.15    0.208   -0.255456  -0.607225  1.473    6.475    3.794   0.654766    -0.400866  
  15.202  0.007    1.115   0.206   -0.371841  -0.723893  2.152    2.244    7.706   0.949682    -1.12772   
  15.202  -0.011   1.058   0.159   -0.313065  -0.570951  2.036    5.772    4.494   0.866122    -1.007714  
  15.202  -0.026   1.085   0.202   -0.297644  -0.286219  1.127    7.041    5.107   0.735566    -0.702116  
  15.202  0.018    1.153   0.253   -0.422434  -0.273578  2.777    6.093    1.733   1.050117    -1.360504  
  15.202  -0.034   1.079   0.189   -0.231104  -0.513177  0.015    6.902    2.864   1.522148    -1.225627  
  15.202  0.075    1.058   0.146   -0.385979  -0.66629   1.794    6.477    4.061   0.726585    -0.534947  
  15.202  0.037    1.081   0.185   -0.372681  -0.679969  0.411    6.708    3.981   1.04257     -0.710126  
  15.202  0.018    1.013   0.101   -0.376536  -0.81946   1.566    3.712    5.79    1.05843     -1.051763  
  15.202  0.034    1.109   0.327   -0.417988  -0.648112  3.846    5.696    7.898   0.133565    -0.880302  
  15.202  -0.01    1.029   0.133   -0.257478  -0.486117  2.562    4.954    5.797   0.650076    -0.834639  
  15.202  -0.031   1.108   0.244   -0.353152  -0.410544  2.021    3.583    5.729   1.093375    -1.022518  
  15.202  -0.045   1.046   0.158   -0.292938  -0.423761  1.785    3.439    6.344   0.584314    -0.863243  
  15.202  0.073    1.167   0.241   -0.385208  -0.644496  1.184    4.288    4.439   1.364409    -0.849889  
  15.202  -0.062   1.09    0.199   -0.245043  -0.600564  2.52     6.032    5.602   0.709633    -0.945716  
  15.202  -0.03    1.116   0.197   -0.344884  -0.529918  2.077    4.927    3.932   0.949558    -1.189191  
  15.202  -0.04    1.077   0.185   -0.272025  -0.656351  0.797    7.409    3.57    1.065378    -0.909357  
  15.202  0.053    1.113   0.169   -0.327353  -0.229607  1.955    6.512    3.695   0.672691    -0.934402  
  15.202  -0.044   1.003   0.186   -0.258436  -0.577765  -0.79    7.719    3.023   1.260334    -0.354597  
  15.202  0.002    1.087   0.209   -0.350622  -0.404481  1.012    8.666    3.165   0.765727    -0.638726  
  15.202  0.079    1.159   0.173   -0.327798  -0.372551  1.597    4.591    4.307   1.024155    -1.30205   
  15.202  -0.02    1.062   0.136   -0.292488  -0.479735  2.774    6.059    3.949   0.650879    -0.617214  
  15.202  0.063    1.131   0.193   -0.301156  -0.402137  1.318    7.564    4.857   0.56795     -0.621801  
  15.202  -0.021   1.114   0.265   -0.328205  -0.636656  0.886    6.691    4.38    1.122822    -0.934157  
  15.202  -0.007   1.164   0.301   -0.355837  -0.315618  3.066    6.771    5.825   0.607797    -0.691793  
  15.202  0.011    1.095   0.296   -0.402882  -0.576693  1.407    5.839    3.945   0.958633    -0.792021  
  15.202  -0.06    1.093   0.213   -0.227397  -0.224327  -1.576   8.807    4.617   0.981029    -0.264225  
  15.202  -0.002   1.108   0.155   -0.234645  -0.567889  0.012    6.361    6.774   0.87735     -0.545448  
  15.202  -0.013   1.023   0.199   -0.329416  -0.698143  1.01     4.788    6.239   0.738474    -0.906317  
  15.202  -0.005   1.116   0.175   -0.354845  -0.093175  2.182    5.064    4.29    1.144186    -0.8514    
  15.202  0.021    1.147   0.287   -0.450442  -0.646054  3.204    6.488    5.564   0.520449    -0.764474  
  15.202  -0.023   1.093   0.224   -0.381342  -0.373007  2.073    3.683    5.519   0.928215    -0.940385  
  15.202  -0.026   1.076   0.202   -0.308602  -0.499949  2.761    8.665    5.189   0.581527    -0.520631  
  15.202  -0.038   1.06    0.236   -0.310832  -0.716139  1.417    5.866    5.112   0.491064    -0.762255  
  15.202  0.092    1.121   0.236   -0.425815  -0.789556  0.333    5.908    4.865   0.779288    -1.028288  
  15.202  0.041    1.127   0.187   -0.305534  -0.393552  5.188    5.203    6.425   0.007364    -0.910424  
  15.202  0.04     1.117   0.204   -0.307888  -0.442249  0.992    8.195    5.4     0.806615    -0.632984  
  15.202  0.037    1.064   0.298   -0.476002  -0.682077  1.937    8.384    4.084   0.819075    -0.488008  
  15.202  0.018    1.093   0.262   -0.389999  -0.559947  2.251    6.437    2.732   0.730345    -0.919281  
  15.202  -0.03    1.075   0.165   -0.259654  0.055379   -1.519   9.977    4.652   1.052284    -0.084011  
  15.202  -0.002   1.124   0.275   -0.30041   -0.318299  2.179    4.874    6.726   0.310974    -1.059425  
  15.202  0.041    1.105   0.248   -0.380553  -0.783233  5.07     3.765    7.725   -0.900301   -1.294808  
  15.202  -0.037   1.072   0.174   -0.289776  -0.614392  2.839    6.667    5.952   0.394714    -0.493037  
  15.202  0.081    1.169   0.218   -0.400842  -0.532348  2.204    3.006    6.738   0.450806    -1.043041  
  15.202  0.061    1.113   0.241   -0.405956  -0.761424  2.66     5.387    2.862   0.771529    -0.777522  
  15.202  -0.008   1.125   0.212   -0.211098  0.049455   0.663    8.155    3.992   0.865944    -0.433379  
  15.202  -0.046   1.082   0.197   -0.254352  -0.007707  1.904    5.919    2.1     1.077094    -1.106481  
  15.202  -0.007   1.047   0.169   -0.336251  -0.343174  1.358    7.675    3.279   0.860753    -0.367016  
  15.202  0.051    1.143   0.341   -0.509813  -1.164275  1.49     6.294    3.521   0.919927    -0.735416  
  15.202  -0.014   1.077   0.187   -0.324305  -0.604331  1.471    8.215    2.746   0.855711    -0.517107  
  15.202  0.039    1.11    0.232   -0.363008  -0.51197   1.007    4.909    4.082   1.016363    -0.947674  
  15.202  0.001    1.097   0.195   -0.303527  -0.356757  1.766    3.501    7.085   0.538063    -0.998625  
  15.202  0.058    1.099   0.209   -0.418758  -0.419681  0.441    6.543    5.408   0.882116    -0.690643  
  15.202  -0.032   1.085   0.237   -0.310829  -0.427018  1.23     5.745    5.891   0.706198    -0.469029  
  15.202  0.044    1.078   0.194   -0.376793  -0.641968  1.947    4.641    5.121   0.630068    -0.665054  
  15.202  -0.087   1.041   0.19    -0.282508  -0.114845  1.316    3.671    5.435   0.843347    -0.834594  
  15.202  0.048    1.087   0.24    -0.439396  -0.642732  -0.517   7.123    4.666   1.042052    -0.666778  
  15.202  -0.072   1.034   0.226   -0.314137  -0.390307  1.989    7.444    4.562   0.675744    -0.33037   
  15.202  0.058    1.1     0.252   -0.447847  -0.692103  1.03     6.691    7.524   0.576421    -0.502321  
  15.202  -0.049   1.081   0.188   -0.209073  -0.082177  1.345    7.303    3.717   0.9442      -0.653934  
  15.202  0.014    1.071   0.159   -0.318337  -0.238425  1.084    6.772    4.763   0.833286    -0.712544  
  15.202  -0.032   1.11    0.287   -0.355355  -0.256238  1.826    6.525    4.447   0.732525    -0.6806    
  15.202  0.022    1.084   0.158   -0.334136  -0.422083  1.207    7.434    4.322   0.847533    -0.411232  
  15.202  0.01     1.089   0.309   -0.398437  -0.644278  1.083    4.797    6.848   0.603077    -0.724369  
  15.202  0.016    1.161   0.237   -0.319852  -0.40051   3.195    4.719    4.939   0.360715    -0.705158  
  15.202  0.124    1.151   0.337   -0.488134  -1.040272  0.298    5.605    4.136   1.158918    -0.716455  
  15.202  0.08     1.123   0.23    -0.425369  -0.69869   1.934    5.833    3.842   0.559435    -0.681872  
  15.202  0.02     1.088   0.203   -0.339915  -0.642483  1.734    7.175    4.545   0.705796    -0.413993  
  15.202  0.014    1.139   0.239   -0.394185  -0.355094  2.534    4.975    7.413   0.305436    -0.63465   
  15.202  -0.008   1.092   0.113   -0.234484  -0.423609  0.719    8.989    2.837   1.06853     -0.679905  
  15.202  -0.026   1.149   0.235   -0.292592  -0.159335  0.789    10.252   3.407   0.92969     -0.027013  
  15.202  0.024    1.074   0.25    -0.440441  -0.628579  0.812    7.815    4.368   1.024687    -0.469265  
  15.202  0.054    1.078   0.223   -0.421605  -0.473125  2.338    5.386    4.912   0.678573    -1.112849  
  15.202  0.069    1.059   0.159   -0.321835  -0.591788  0.388    9.714    3.986   1.094255    -0.484907  
  15.213  0.057    1.071   0.13    -0.369665  -0.828043  1.796    8.17     4.354   0.725207    -0.743943  
  15.213  0.022    1.103   0.268   -0.352607  -0.488341  1.685    7.801    3.723   0.838118    -0.714155  
  15.213  0.035    1.077   0.085   -0.271736  -0.352046  1.126    4.87     4.699   1.220419    -1.122652  
  15.213  0.071    1.177   0.253   -0.383194  -0.554868  3.807    8.127    6.318   0.130441    -0.603374  
  15.213  -0.023   1.135   0.165   -0.237176  -0.028555  2.248    4.151    5.433   0.724196    -1.020559  
  15.213  0.026    1.094   0.33    -0.474605  -0.764366  -0.395   4.365    7.283   1.263813    -1.043265  
  15.213  0.002    1.091   0.224   -0.35955   -0.576006  3.08     6.508    5.289   0.433468    -0.683429  
  15.213  -0.002   1.12    0.177   -0.313267  -0.433214  2.225    2.623    6.0     0.3016      -0.913024  
  15.213  0.015    1.153   0.31    -0.364797  -0.579022  1.984    5.021    6.443   0.736254    -0.879018  
  15.213  -0.002   1.124   0.248   -0.272379  -0.0626    2.184    6.973    2.99    0.682141    -0.693164  
  15.213  -0.065   1.14    0.189   -0.222593  -0.150725  0.609    8.706    5.243   0.770558    -0.284361  
  15.213  0.012    1.114   0.267   -0.372864  -0.657344  2.589    6.489    3.843   0.978578    -0.867874  
  15.213  -0.078   1.126   0.122   -0.147794  -0.138157  2.358    6.216    4.828   0.457966    -0.532069  
  15.213  0.01     1.14    0.257   -0.371119  -0.493703  -0.094   7.339    3.274   1.162946    -0.881846  
  15.213  -0.003   1.138   0.293   -0.288731  -0.506176  -0.172   7.507    4.448   1.08859     -0.23718   
  15.213  0.034    1.109   0.288   -0.3719    -0.505051  1.774    7.15     4.45    0.598828    -0.711835  
  15.213  -0.086   1.022   0.2     -0.298203  -0.565369  1.905    3.149    6.257   0.778455    -1.03168   
  15.213  0.03     1.081   0.135   -0.300597  -0.576335  1.603    5.995    3.39    1.037421    -0.994941  
  15.213  0.015    1.165   0.274   -0.408781  -0.276539  1.903    9.67     3.794   0.784527    -0.33925   
  15.213  -0.022   1.055   0.124   -0.20315   -0.316299  2.964    4.128    6.669   0.19        -1.007622  
  15.213  -0.038   1.087   0.2     -0.265121  -0.250014  0.566    8.887    2.812   0.940655    -0.644959  
  15.213  -0.022   1.09    0.23    -0.250475  -0.419564  1.186    5.406    2.762   0.924275    -0.41641   
  15.213  -0.053   1.036   0.251   -0.36067   -0.542417  3.279    9.848    5.875   0.470023    -0.26831   
  15.213  -0.001   1.061   0.221   -0.358862  -0.612182  2.277    4.145    6.563   0.245131    -0.845729  
  15.213  0.055    1.113   0.255   -0.369794  -0.595099  -1.198   9.459    1.295   1.31205     0.028877   
  15.213  0.018    1.094   0.197   -0.315232  -0.385866  3.473    6.589    3.693   0.582091    -0.451959  
  15.213  0.014    1.141   0.263   -0.32171   -0.413683  1.225    8.319    3.974   0.817039    -0.591416  
  15.213  0.023    1.14    0.191   -0.356585  -0.883336  1.349    5.614    4.854   0.746048    -0.823773  
  15.213  -0.048   1.051   0.2     -0.255452  -0.243278  2.732    6.842    3.312   0.747897    -0.761083  
  15.213  0.008    1.151   0.182   -0.24583   -0.124562  3.189    2.241    5.845   0.523225    -1.32232   
  15.213  0.106    1.111   0.222   -0.444364  -0.820682  1.892    5.877    5.623   0.610744    -0.7972    
  15.213  0.013    1.105   0.244   -0.455781  -0.862892  4.098    5.452    5.463   0.107809    -0.8503    
  15.213  -0.058   1.039   0.123   -0.250681  -0.393843  3.124    3.942    4.937   0.685093    -1.101744  
  15.213  -0.027   1.056   0.245   -0.380399  -0.834597  1.522    5.04     4.489   1.07207     -0.854586  
  15.213  0.0      1.101   0.327   -0.43259   -0.492798  -1.345   9.029    4.84    1.186834    -0.285207  
  15.213  -0.009   1.178   0.268   -0.310066  -0.390055  2.384    2.681    6.662   0.586298    -1.045407  
  15.213  0.004    0.973   0.222   -0.383607  -1.063591  1.692    6.451    5.68    0.630742    -0.77619   
  15.213  -0.002   1.106   0.18    -0.273504  -0.189431  0.927    4.348    6.356   0.7825      -0.864237  
  15.213  -0.01    1.085   0.248   -0.339729  -0.49136   3.009    3.573    7.447   -0.218394   -0.905356  
  15.213  0.041    1.131   0.216   -0.360214  -0.568477  3.947    5.319    4.63    0.53257     -0.799143  
  15.213  -0.009   1.109   0.266   -0.439233  -0.603902  1.853    6.665    7.596   0.360575    -0.585776  
  15.213  -0.011   1.114   0.242   -0.351855  -0.678016  2.14     6.091    3.987   0.656064    -0.395691  
  15.213  0.058    1.172   0.177   -0.294576  -0.500393  1.081    6.858    6.273   0.676837    -0.576714  
  15.213  -0.062   1.037   0.173   -0.196824  -0.106762  1.545    5.895    5.087   0.878276    -0.551466  
  15.213  -0.064   1.119   0.284   -0.222363  -0.377791  4.494    4.096    5.359   0.10061     -0.751014  
  15.213  -0.005   1.194   0.307   -0.33834   -0.364754  0.364    10.224   3.303   0.929659    -0.17104   
  15.213  -0.016   1.07    0.249   -0.351041  -0.657562  -0.902   8.904    5.011   0.87794     -0.49718   
  15.213  0.128    1.139   0.268   -0.432307  -0.889003  3.89     6.321    3.595   0.552934    -0.407421  
  15.213  -0.022   1.12    0.155   -0.189298  -0.309543  0.034    7.716    3.602   0.989723    -0.440463  
  15.213  0.081    1.143   0.182   -0.315562  -0.923279  0.609    5.743    6.093   0.872628    -0.715085  
  15.213  -0.101   1.113   0.175   -0.108209  0.429556   2.887    6.059    7.442   0.304778    -0.727782  
  15.213  -0.008   1.117   0.191   -0.298636  -0.713589  2.212    8.912    3.863   0.849037    -0.528346  
  15.213  -0.067   1.042   0.215   -0.212286  -0.324558  1.377    2.138    6.986   0.732075    -0.88159   
  15.213  -0.021   1.126   0.227   -0.264592  -0.290677  0.321    7.837    4.784   0.985061    -0.899399  
  15.213  -0.043   1.085   0.13    -0.205215  0.034466   1.137    5.94     4.834   0.6657      -0.448028  
  15.213  -0.044   1.056   0.185   -0.322143  -0.838396  1.548    5.075    6.46    0.621871    -0.865699  
  15.213  0.016    1.065   0.233   -0.400217  -0.606922  0.878    6.449    5.53    0.720729    -0.285519  
  15.213  -0.079   1.058   0.185   -0.193828  -0.108708  3.647    4.869    5.135   0.246431    -0.878477  
  15.213  -0.058   1.143   0.226   -0.214161  -0.026834  1.878    4.946    4.953   0.711634    -1.130143  
  15.213  -0.014   1.163   0.229   -0.266904  -0.149012  3.477    3.584    7.291   -0.043909   -1.132412  
  15.213  -0.141   0.989   0.222   -0.249242  -0.308279  2.109    8.28     4.582   0.724826    -0.432134  
  15.213  -0.008   1.112   0.187   -0.30619   -0.246245  2.888    5.497    4.538   0.732418    -0.516325  
  15.213  -0.035   1.055   0.109   -0.253987  -0.080652  1.756    8.537    6.023   0.644722    -0.477889  
  15.213  -0.027   1.082   0.185   -0.2424    -0.471436  3.051    2.893    5.806   0.791337    -0.968462  
  15.213  -0.022   1.123   0.21    -0.245964  -0.12869   -0.048   9.249    3.601   0.884952    -0.248477  
  15.213  0.058    1.104   0.198   -0.354198  -0.603845  1.171    6.903    4.567   0.960224    -0.809014  
  15.213  0.061    1.086   0.305   -0.496321  -0.878222  1.668    9.843    4.64    0.764808    -0.325866  
  15.213  0.035    1.047   0.216   -0.422845  -0.84758   0.532    7.171    3.093   1.065235    -0.700985  
  15.213  -0.08    1.044   0.184   -0.216497  -0.493634  4.982    5.484    5.43    0.309824    -0.970753  
  15.213  0.068    1.169   0.233   -0.367866  -0.574646  -0.37    7.287    5.924   0.914059    -0.230711  
  15.213  -0.035   1.066   0.241   -0.284011  -0.403439  2.087    5.035    5.875   0.634865    -0.582311  
  15.213  0.05     1.072   0.248   -0.460297  -1.129335  2.707    4.169    5.66    0.514485    -0.932392  
  15.213  0.025    1.108   0.245   -0.340819  -0.481459  2.64     4.799    4.817   0.693415    -0.989017  
  15.213  0.088    1.221   0.282   -0.402059  -0.803788  2.104    6.686    5.902   0.63863     -0.915862  
  15.213  -0.011   1.099   0.301   -0.345668  -0.570569  2.271    5.659    4.194   0.568638    -0.683121  
  15.213  -0.03    1.066   0.287   -0.426821  -0.641605  0.277    9.528    0.89    1.138096    -0.494925  
  15.213  0.018    1.099   0.196   -0.343867  -0.668161  0.963    6.327    5.916   0.640819    -0.405436  
  15.213  0.041    1.054   0.221   -0.362271  -0.102475  1.805    7.968    4.269   0.652126    -0.37956   
  15.213  0.036    1.115   0.342   -0.471252  -0.760709  2.501    6.425    4.547   0.635007    -0.669657  
  15.213  0.023    1.145   0.351   -0.391722  -0.825441  0.554    5.848    5.455   0.896859    -0.492569  
  15.213  -0.034   1.112   0.309   -0.290979  -0.411033  1.57     6.211    4.286   0.804001    -0.563707  
  15.213  0.039    1.147   0.267   -0.439587  -0.703312  2.793    6.15     6.149   0.711663    -0.851571  
  15.213  0.014    1.024   0.16    -0.33669   -0.341528  3.627    3.645    5.92    0.156759    -0.93923   
  15.213  0.02     1.115   0.263   -0.393336  -0.585646  2.484    4.549    6.589   0.620744    -1.203154  
  15.213  -0.039   1.121   0.15    -0.25752   -0.581171  0.444    4.939    5.561   1.024334    -0.858514  
  15.213  -0.064   1.048   0.207   -0.254549  -0.164701  3.628    4.017    6.089   0.150394    -0.907144  
  15.213  0.018    1.034   0.182   -0.400591  -0.820305  1.778    4.724    5.581   0.690593    -0.998809  
  15.213  -0.016   1.069   0.212   -0.318236  -0.429803  1.102    9.949    2.916   0.863702    -0.318394  
  15.213  0.01     1.144   0.224   -0.323074  -0.559682  3.589    5.246    5.308   0.507081    -1.011274  
  15.213  0.014    1.125   0.281   -0.371674  -0.902079  3.239    4.554    4.686   0.26906     -0.875058  
  15.213  0.001    1.079   0.242   -0.392343  -0.572452  2.753    5.14     4.162   0.841259    -1.145761  
  15.213  0.034    1.024   0.211   -0.437116  -0.670394  2.375    6.184    3.371   0.768823    -0.51638   
  15.213  -0.02    1.122   0.188   -0.300051  -0.577924  1.277    4.217    5.237   0.720222    -0.837866  
  15.213  -0.051   1.073   0.232   -0.33001   -0.416239  1.419    5.662    3.995   0.768506    -0.621153  
  15.213  0.061    1.073   0.175   -0.340524  -0.652544  2.034    8.349    3.709   0.60094     -0.556201  
  15.213  0.01     1.065   0.185   -0.382797  -0.571453  2.407    4.638    5.95    0.46493     -1.062599  
  15.213  -0.047   1.111   0.196   -0.248143  -0.301382  0.218    8.679    4.202   0.809909    -0.334268  
  15.213  0.017    1.127   0.289   -0.390354  -0.583255  2.671    1.526    7.093   0.623393    -1.336978  
  15.213  -0.036   1.12    0.23    -0.284189  -0.512704  1.52     5.435    4.654   0.716552    -0.864985  
  15.213  -0.021   1.138   0.225   -0.295928  -0.547717  -1.309   10.071   3.997   1.050639    -0.121179  
  15.225  0.075    1.138   0.213   -0.388287  -0.688383  3.003    4.26     5.102   0.779728    -1.01992   
  15.225  0.068    1.126   0.238   -0.432266  -0.730961  1.087    3.2      5.57    0.973251    -0.878806  
  15.225  -0.017   1.084   0.231   -0.275429  -0.787746  3.221    2.816    4.385   0.873037    -1.097117  
  15.225  0.002    1.04    0.31    -0.47375   -0.743094  1.107    7.284    4.6     0.884968    -0.891518  
  15.225  0.01     1.075   0.242   -0.368151  -0.799368  1.24     3.509    5.523   0.835532    -0.934388  
  15.225  -0.001   1.156   0.29    -0.316491  -0.358268  0.789    7.27     4.769   0.893713    -0.619599  
  15.225  -0.02    1.125   0.266   -0.369517  -0.40842   1.224    4.679    4.117   0.851297    -0.665249  
  15.225  -0.052   1.032   0.246   -0.32496   -0.377819  1.586    6.311    3.458   0.925037    -0.813177  
  15.225  0.072    1.152   0.167   -0.344177  -0.657496  -0.332   5.926    5.723   0.934561    -0.550031  
  15.225  0.05     1.099   0.229   -0.360668  -0.535087  0.681    5.563    4.764   0.945006    -0.649155  
  15.225  0.035    1.207   0.297   -0.323789  -0.331719  1.597    4.362    4.898   0.775215    -0.895004  
  15.225  0.038    1.141   0.176   -0.354223  -0.521956  3.307    7.853    4.379   0.451372    -0.54031   
  15.225  0.017    1.079   0.247   -0.371018  -0.818054  1.361    3.244    6.839   0.394148    -0.872086  
  15.225  -0.1     1.131   0.185   -0.127378  0.075453   3.01     3.217    7.156   0.446632    -1.035346  
  15.225  -0.036   1.107   0.282   -0.385056  -0.598395  1.669    4.61     4.089   0.920118    -0.652713  
  15.225  -0.002   1.081   0.293   -0.457834  -0.830875  2.058    5.911    5.666   0.522285    -0.770134  
  15.225  -0.032   1.13    0.228   -0.229005  -0.174159  1.955    4.75     5.157   0.753915    -0.808266  
  15.225  0.037    1.118   0.249   -0.412712  -0.735364  2.533    5.336    5.975   0.363645    -0.819051  
  15.225  -0.006   1.062   0.255   -0.372827  -0.613603  2.831    4.725    4.768   0.579784    -0.724029  
  15.225  -0.046   1.011   0.15    -0.242557  -0.369328  2.024    5.743    5.701   0.694762    -0.990583  
  15.225  0.027    1.072   0.163   -0.417396  -0.56279   2.348    4.232    4.918   0.78063     -0.993681  
  15.225  0.034    1.135   0.183   -0.346935  -0.625412  0.463    5.865    5.248   0.85892     -0.542701  
  15.225  0.016    1.126   0.251   -0.298327  -0.502391  1.266    5.72     3.817   0.919845    -0.415512  
  15.225  0.047    1.068   0.218   -0.394913  -0.807984  0.6      8.496    5.577   0.821361    -0.419069  
  15.225  -0.071   1.051   0.124   -0.233961  0.088859   1.442    7.052    4.06    0.94672     -0.642406  
  15.225  0.015    1.098   0.203   -0.360299  -0.659693  1.36     7.614    6.012   0.560836    -0.57873   
  15.225  -0.016   1.092   0.231   -0.282739  -0.514232  2.866    4.392    3.505   0.936061    -0.963259  
  15.225  0.028    1.134   0.221   -0.317725  -0.269412  2.067    5.772    7.844   0.208335    -0.702921  
  15.225  0.043    1.181   0.257   -0.375304  -0.417898  -1.193   8.052    5.479   0.956028    -0.100484  
  15.225  0.019    1.124   0.227   -0.381491  -0.627245  1.64     3.72     5.867   0.932596    -0.860297  
  15.225  -0.017   1.076   0.133   -0.229814  -0.14816   3.309    4.347    6.319   0.196484    -0.936563  
  15.225  -0.012   1.092   0.202   -0.247502  0.125786   1.802    4.818    6.067   0.660652    -0.917076  
  15.225  -0.026   1.108   0.221   -0.312586  -0.373012  0.143    5.504    2.803   1.491398    -0.961366  
  15.225  0.009    1.099   0.206   -0.323653  -0.536929  0.614    8.008    3.786   0.994421    -0.590816  
  15.225  0.02     1.028   0.164   -0.324106  -0.757189  1.357    5.38     6.939   0.581491    -0.770254  
  15.225  -0.041   1.128   0.21    -0.241669  -0.22605   1.535    6.81     5.374   0.841473    -0.997562  
  15.225  0.081    1.089   0.196   -0.397593  -0.932254  -0.166   7.31     5.348   0.920355    -0.750606  
  15.225  -0.077   1.033   0.117   -0.196436  -0.448664  0.6      7.443    1.327   1.060127    -0.468393  
  15.225  -0.002   1.078   0.225   -0.336146  -0.471738  3.642    6.143    4.727   0.503553    -0.865936  
  15.225  0.008    1.026   0.187   -0.333274  -0.656995  0.704    5.739    5.775   0.909876    -0.532237  
  15.225  -0.021   1.089   0.181   -0.259227  -0.539395  0.79     5.142    4.037   1.216932    -0.773935  
  15.225  0.059    1.093   0.228   -0.382571  -0.571514  2.23     6.296    4.595   0.996673    -0.686641  
  15.225  0.041    1.097   0.239   -0.462802  -0.77777   1.529    5.538    4.2     0.939961    -0.687278  
  15.225  -0.035   1.102   0.193   -0.272417  -0.495766  -0.266   8.266    2.872   1.059149    -0.621399  
  15.225  -0.017   1.116   0.144   -0.201429  -0.39951   0.684    3.788    5.431   1.067891    -1.029737  
  15.225  -0.008   1.077   0.224   -0.327071  -0.444742  0.876    8.371    2.804   1.013109    -0.385039  
  15.225  -0.028   1.116   0.199   -0.269205  -0.425948  0.22     11.572   6.493   0.696045    -0.386141  
  15.225  0.015    1.049   0.28    -0.402916  -0.805008  0.595    7.165    7.033   0.794393    -0.164695  
  15.225  0.05     1.091   0.175   -0.365524  -0.654403  2.28     4.626    5.958   0.206004    -0.973501  
  15.225  -0.029   1.036   0.181   -0.28082   -0.536029  1.426    7.535    4.128   0.963267    -0.29888   
  15.225  -0.017   1.136   0.23    -0.294372  -0.39627   3.13     6.465    4.971   0.540347    -0.606812  
  15.225  0.035    1.091   0.3     -0.412121  -0.824802  1.119    4.147    4.406   1.128692    -0.78341   
  15.225  0.047    1.246   0.267   -0.353676  -0.605543  2.892    3.388    6.796   0.249462    -0.915441  
  15.225  -0.03    1.062   0.161   -0.237798  -0.424324  4.353    2.797    5.646   0.160281    -1.205138  
  15.225  -0.063   1.048   0.172   -0.222274  -0.606219  1.142    6.322    4.703   0.749336    -0.556348  
  15.225  0.009    1.085   0.14    -0.34437   -0.562725  1.883    4.903    4.527   0.733634    -0.95858   
  15.225  -0.003   1.116   0.191   -0.223632  -0.100368  0.354    5.292    2.963   1.137057    -1.012577  
  15.225  -0.029   1.076   0.209   -0.351468  -0.733516  1.101    8.357    4.683   0.795017    -0.358815  
  15.225  0.004    1.153   0.245   -0.271569  -0.375835  0.173    8.694    4.575   0.844982    -0.77965   
  15.225  0.007    1.07    0.277   -0.418462  -0.483588  2.216    4.37     5.872   0.614873    -0.961069  
  15.225  0.061    1.104   0.239   -0.38799   -0.843474  1.383    6.623    5.681   0.789043    -0.807047  
  15.225  0.053    1.109   0.167   -0.354776  -0.712403  0.017    7.894    3.455   0.981786    -0.871234  
  15.225  -0.006   1.01    0.206   -0.399472  -1.071838  3.539    4.568    5.567   0.467498    -0.76613   
  15.225  0.004    1.14    0.28    -0.352596  -0.430174  1.651    7.629    4.315   0.846239    -0.452811  
  15.225  0.09     1.112   0.31    -0.488636  -0.940171  1.924    6.387    4.461   0.70881     -0.939805  
  15.225  -0.05    1.063   0.168   -0.227672  -0.269828  3.835    4.482    4.678   0.801176    -1.066085  
  15.225  0.047    1.124   0.228   -0.329886  -0.837538  2.467    5.938    3.418   0.91324     -1.070942  
  15.225  -0.022   1.14    0.283   -0.323875  -0.292611  2.494    7.021    4.96    0.709151    -0.367131  
  15.225  0.053    1.128   0.185   -0.378334  -0.481723  3.376    3.435    6.141   0.426133    -1.107047  
  15.225  0.09     1.16    0.185   -0.376171  -0.161872  2.509    4.193    5.781   0.774132    -0.758562  
  15.225  -0.024   1.072   0.189   -0.271849  -0.391834  3.472    3.902    7.466   0.161465    -1.149908  
  15.225  -0.014   1.1     0.231   -0.287172  -0.444871  2.354    3.563    5.283   0.816914    -1.158477  
  15.225  -0.013   1.151   0.233   -0.238319  -0.118675  4.527    3.565    6.574   0.139174    -1.035138  
  15.225  0.1      1.198   0.243   -0.416323  -0.759328  -0.094   10.539   2.977   0.986607    -0.076692  
  15.225  0.043    1.097   0.31    -0.356716  -0.641339  1.512    6.325    5.285   0.70184     -0.843249  
  15.225  -0.002   1.077   0.143   -0.274566  -0.378384  1.048    7.222    6.615   0.716117    -0.619892  
  15.225  -0.058   1.102   0.27    -0.327221  -0.433886  2.13     6.946    4.047   0.768133    -0.66707   
  15.225  -0.002   1.055   0.301   -0.457768  -0.742425  1.467    6.976    5.094   0.628784    -0.410447  
  15.225  -0.032   1.049   0.206   -0.354633  -0.49827   0.277    6.875    5.137   0.847378    -0.958031  
  15.225  -0.022   1.101   0.248   -0.401262  -0.617391  2.807    5.313    5.646   0.462773    -0.923124  
  15.225  0.009    1.096   0.178   -0.334735  -0.399139  -0.398   5.844    5.26    1.064121    -0.599777  
  15.225  0.013    1.068   0.219   -0.3363    -0.501129  3.255    6.387    3.599   0.74183     -1.317406  
  15.225  -0.058   1.088   0.207   -0.204279  0.23091    0.887    4.996    5.703   0.771104    -0.729395  
  15.225  -0.014   1.142   0.256   -0.307057  -0.535995  3.657    7.185    4.575   0.595956    -1.025903  
  15.225  0.043    1.086   0.237   -0.321963  -0.188175  2.769    6.427    6.333   0.342129    -0.548763  
  15.225  0.011    1.064   0.162   -0.318367  -0.472391  1.086    5.867    4.873   0.720221    -0.769413  
  15.225  -0.019   1.009   0.188   -0.359977  -0.708122  0.138    6.057    5.653   0.734251    -0.642648  
  15.225  -0.032   1.056   0.152   -0.299599  -0.309489  1.607    4.273    5.479   0.634421    -0.755073  
  15.225  0.049    1.061   0.162   -0.299703  -0.821551  1.753    5.319    3.662   1.110992    -1.223867  
  15.225  -0.044   1.072   0.254   -0.332451  -0.50751   -1.169   8.185    3.364   1.205119    -0.583167  
  15.225  0.035    1.047   0.187   -0.419474  -0.8061    1.558    6.635    2.859   0.845306    -0.35534   
  15.225  0.01     1.107   0.168   -0.348684  -0.363903  -0.536   11.859   4.246   1.014729    0.269114   
  15.225  -0.056   1.135   0.25    -0.309529  -0.429777  0.977    6.361    4.377   0.874695    -0.798633  
  15.225  -0.017   1.084   0.191   -0.251387  -0.081097  1.974    5.718    4.796   0.674369    -0.440285  
  15.225  -0.055   1.032   0.223   -0.331211  -0.69776   1.045    9.203    5.156   0.713536    -0.34131   
  15.225  0.09     1.125   0.269   -0.455287  -0.941502  0.607    6.557    5.367   0.98339     -0.692893  
  15.225  0.002    1.116   0.165   -0.246048  0.171695   -1.105   9.657    2.49    1.318567    -0.343507  
  15.225  0.031    1.132   0.316   -0.443624  -0.619091  0.39     6.885    3.901   0.849873    -0.673679  
  15.225  -0.073   1.069   0.168   -0.18808   -0.64347   0.573    10.175   4.794   0.841741    0.231424   
  15.225  0.024    1.088   0.242   -0.403864  -0.750626  1.486    5.403    4.453   1.135922    -0.95209   
  15.236  -0.081   1.027   0.213   -0.228112  -0.107608  1.5      8.037    5.456   0.700121    -0.652612  
  15.236  0.007    1.103   0.272   -0.413565  -0.761172  2.157    6.25     5.074   0.595098    -0.376428  
  15.236  -0.024   1.02    0.157   -0.29553   -0.706455  1.347    6.679    5.245   0.802572    -0.479083  
  15.236  0.007    1.05    0.307   -0.489217  -0.790298  -1.426   10.605   4.566   0.992403    -0.044083  
  15.236  -0.034   1.021   0.159   -0.304848  -0.755889  5.972    7.729    6.377   0.014136    -1.029019  
  15.236  0.023    1.111   0.214   -0.351496  -0.447731  3.181    5.634    7.214   0.10232     -0.800348  
  15.236  0.009    1.1     0.272   -0.462017  -0.562683  2.0      6.436    4.942   0.551794    -0.546514  
  15.236  -0.022   1.057   0.238   -0.378387  -0.537602  3.276    3.705    4.975   0.728279    -0.91211   
  15.236  -0.061   1.071   0.224   -0.207335  -0.125087  1.648    4.682    5.025   0.958243    -0.93615   
  15.236  0.03     1.07    0.295   -0.442674  -0.927115  0.778    5.787    5.965   0.565628    -0.902153  
  15.236  -0.048   1.056   0.26    -0.283697  -0.516349  1.353    5.163    6.511   0.585791    -0.637519  
  15.236  -0.019   1.09    0.249   -0.324397  -0.418089  3.617    6.596    5.161   0.304103    -0.644555  
  15.236  0.06     1.172   0.285   -0.473274  -0.830197  1.208    8.121    4.79    0.765599    -0.39704   
  15.236  -0.035   1.063   0.356   -0.427245  -0.565527  0.068    8.814    4.331   0.953598    -0.339388  
  15.236  0.008    1.113   0.239   -0.370862  -0.553102  0.736    8.088    2.624   1.155992    -0.995123  
  15.236  -0.027   1.071   0.266   -0.35969   -0.580497  0.186    5.102    4.866   0.935954    -0.426572  
  15.236  0.022    1.175   0.354   -0.390839  -0.68081   0.106    8.072    3.881   1.006613    -0.55249   
  15.236  0.001    1.088   0.192   -0.262327  -0.356645  3.399    4.556    3.563   0.615021    -0.805888  
  15.236  -0.036   0.999   0.113   -0.221357  -0.16398   3.436    4.215    6.322   0.191487    -1.04693   
  15.236  0.03     1.111   0.21    -0.308725  -0.210298  2.676    2.675    4.4     0.827537    -0.968503  
  15.236  -0.001   1.099   0.224   -0.316736  -0.298804  2.534    6.463    5.317   0.675131    -0.749407  
  15.236  0.059    1.095   0.174   -0.365974  -0.464009  2.134    4.881    6.192   0.595369    -1.039655  
  15.236  0.06     1.236   0.301   -0.396612  -0.631199  2.823    4.549    6.817   0.369142    -0.866423  
  15.236  0.02     1.023   0.156   -0.341162  -0.864372  1.331    6.652    4.324   0.777194    -1.053952  
  15.236  -0.064   1.068   0.257   -0.276653  -0.261791  0.744    10.159   2.653   0.938174    -0.24648   
  15.236  0.031    1.057   0.248   -0.438836  -0.887414  -0.585   11.467   3.497   0.928564    0.216571   
  15.236  -0.003   1.189   0.283   -0.265226  -0.22508   3.91     5.337    6.683   0.336327    -0.722856  
  15.236  -0.037   1.045   0.262   -0.32565   -0.405469  1.471    5.567    5.558   0.698201    -0.995932  
  15.236  -0.035   1.054   0.285   -0.401343  -0.701872  2.589    2.558    5.563   0.902096    -0.798601  
  15.236  0.008    1.089   0.244   -0.30701   -0.408748  1.458    9.214    7.197   0.570441    -0.135906  
  15.236  -0.021   1.11    0.141   -0.286407  -0.292092  -0.971   8.592    4.374   1.196161    -0.688657  
  15.236  -0.009   1.021   0.157   -0.287543  -0.770023  0.157    8.453    1.965   1.278729    -0.643465  
  15.236  -0.016   1.139   0.371   -0.3607    -0.358664  1.148    4.982    5.22    0.753999    -0.98143   
  15.236  0.005    1.072   0.215   -0.330199  -0.886552  2.191    8.978    4.906   0.642197    -0.657143  
  15.236  -0.067   1.055   0.201   -0.262984  -0.146132  0.252    7.058    4.898   0.899826    -0.713224  
  15.236  0.031    1.044   0.168   -0.404866  -0.885735  -0.035   7.776    5.207   0.834103    -0.555867  
  15.236  0.018    1.172   0.269   -0.378608  -0.31492   0.257    9.601    3.995   0.981943    -0.484534  
  15.236  -0.087   1.111   0.19    -0.175859  0.059096   1.952    5.046    5.11    1.086472    -1.266501  
  15.236  0.029    1.102   0.189   -0.29395   -0.575404  1.114    8.276    5.429   0.769777    -0.607835  
  15.236  -0.078   1.053   0.117   -0.155678  -0.267863  1.92     6.2      6.095   0.541803    -0.927825  
  15.236  -0.026   1.068   0.286   -0.354353  -0.590695  1.822    5.328    3.584   0.960389    -1.007516  
  15.236  -0.036   1.17    0.258   -0.257619  -0.43202   2.062    8.265    3.239   0.849812    -1.113775  
  15.236  0.011    1.071   0.191   -0.289096  0.009008   2.252    4.055    7.813   0.521075    -0.936174  
  15.236  0.06     1.116   0.208   -0.387455  -0.737033  -0.204   5.595    4.855   1.227584    -1.019136  
  15.236  -0.037   1.112   0.265   -0.309938  -0.207757  1.045    5.184    4.655   0.933833    -0.418843  
  15.236  -0.064   1.121   0.19    -0.196593  -0.100458  1.979    7.021    4.165   0.805949    -0.683475  
  15.236  -0.006   1.066   0.238   -0.349216  -0.550426  1.865    6.795    4.08    0.829432    -0.91036   
  15.236  0.05     1.013   0.132   -0.386376  -0.648808  0.181    7.655    5.327   0.995415    -0.536216  
  15.236  -0.01    1.058   0.224   -0.32403   -0.711039  1.906    4.699    5.341   0.725711    -1.435334  
  15.236  -0.072   1.069   0.204   -0.270047  -0.415812  2.24     5.868    5.037   0.731629    -0.723356  
  15.236  -0.01    1.031   0.25    -0.389865  -0.704896  3.0      4.944    6.051   0.541025    -1.012273  
  15.236  0.025    1.07    0.253   -0.414795  -0.739742  2.251    4.413    5.907   1.248721    -1.346322  
  15.236  -0.014   1.118   0.236   -0.310241  -0.331036  0.334    8.288    3.205   1.123269    -0.675834  
  15.236  0.018    1.138   0.208   -0.333361  -0.777688  0.248    8.203    5.645   0.814211    -0.592505  
  15.236  -0.01    1.082   0.179   -0.26452   -0.469182  1.494    5.643    7.003   0.242086    -0.660331  
  15.236  -0.096   1.027   0.175   -0.216259  -0.086998  1.541    6.265    3.655   1.092074    -1.101617  
  15.236  0.043    1.14    0.174   -0.312445  -0.650089  0.636    8.845    4.66    0.874838    -0.311771  
  15.236  -0.062   1.091   0.237   -0.192391  -0.003573  1.395    6.579    4.016   0.820307    -0.721075  
  15.236  0.08     1.152   0.352   -0.527995  -0.802917  1.435    6.844    4.167   0.827741    -0.956865  
  15.236  -0.018   1.043   0.177   -0.301371  -0.390073  2.313    7.342    5.221   0.695261    -0.439547  
  15.236  0.025    1.047   0.16    -0.399897  -0.668296  1.388    5.441    4.768   0.836732    -0.545518  
  15.236  0.058    1.11    0.243   -0.447936  -0.63725   2.423    7.701    5.149   0.67971     -0.633732  
  15.236  -0.035   1.01    0.198   -0.331637  -0.360384  -0.113   7.533    2.476   1.275826    -0.309275  
  15.236  0.063    1.11    0.236   -0.487688  -0.709524  3.066    5.726    3.926   0.733536    -1.04231   
  15.236  0.084    1.107   0.261   -0.47478   -0.722483  2.071    7.481    4.55    0.877654    -0.783021  
  15.236  -0.124   1.057   0.202   -0.166713  -0.008737  2.678    7.253    5.605   0.458583    -0.729635  
  15.236  0.061    1.157   0.301   -0.449364  -0.752771  2.2      5.687    4.905   0.8673      -1.08301   
  15.236  -0.009   1.092   0.177   -0.284121  -0.358765  0.453    5.344    6.028   0.847506    -0.746953  
  15.236  -0.035   1.04    0.248   -0.368805  -0.511641  4.024    6.611    6.413   0.220431    -0.898859  
  15.236  -0.047   1.082   0.216   -0.280867  -0.357031  1.274    5.884    5.557   0.528362    -0.704488  
  15.236  -0.062   1.102   0.263   -0.323669  -0.094329  1.535    7.332    4.227   0.91049     -0.693243  
  15.236  -0.084   1.127   0.246   -0.287921  0.10084    2.922    3.751    7.041   0.57089     -1.110815  
  15.236  0.034    1.134   0.321   -0.418164  -0.736178  3.046    3.717    4.028   0.598338    -1.029828  
  15.236  0.023    1.12    0.19    -0.299935  -0.093029  0.941    4.997    6.46    0.838644    -0.6062    
  15.236  -0.036   1.048   0.134   -0.232455  0.093645   0.089    8.972    2.675   1.136527    -0.492331  
  15.236  0.048    1.164   0.207   -0.352097  -0.507981  2.206    5.554    7.029   0.442062    -0.571307  
  15.236  0.046    1.08    0.25    -0.389899  -1.047402  0.961    5.728    4.066   1.037965    -1.086348  
  15.236  -0.085   1.081   0.268   -0.190399  0.034717   2.481    3.914    5.107   0.550756    -0.725102  
  15.236  -0.047   1.106   0.253   -0.340306  -0.556846  2.588    3.986    5.253   0.821572    -1.230954  
  15.236  0.016    1.109   0.266   -0.328593  -0.463229  1.417    5.958    4.355   1.081063    -1.029535  
  15.236  0.014    1.133   0.139   -0.232881  0.047627   2.401    7.313    5.35    0.67455     -0.432308  
  15.236  0.04     1.073   0.201   -0.326357  -0.569348  3.095    4.775    6.433   0.587176    -0.939916  
  15.236  0.051    1.127   0.269   -0.434189  -0.731525  3.336    5.543    5.207   0.431622    -0.611754  
  15.236  0.018    1.056   0.187   -0.393475  -0.640274  -0.947   7.091    5.537   0.866167    -0.57146   
  15.236  0.026    1.133   0.236   -0.344532  -0.745     -0.271   10.214   3.757   0.954276    -0.337835  
  15.236  0.073    1.137   0.247   -0.443894  -0.791548  3.508    5.645    6.519   0.391988    -0.920889  
  15.236  0.049    1.101   0.209   -0.381437  -0.573483  4.249    4.3      5.589   0.253013    -0.713698  
  15.236  0.046    1.11    0.208   -0.33366   -0.762591  -0.524   11.345   2.359   1.108017    0.564957   
  15.236  -0.078   1.071   0.232   -0.203721  0.026688   2.983    7.644    5.187   0.455617    -0.469689  
  15.236  -0.059   1.097   0.251   -0.224376  -0.149951  -0.636   8.626    3.573   1.20532     -0.985686  
  15.236  -0.043   1.133   0.219   -0.256238  -0.579549  2.426    6.174    3.171   0.85809     -1.069888  
  15.236  0.003    1.137   0.249   -0.297852  -0.471662  1.075    5.787    5.83    1.144585    -1.159302  
  15.236  0.001    1.133   0.191   -0.254472  -0.123947  2.08     4.46     4.933   1.053066    -1.138079  
  15.236  -0.001   1.138   0.301   -0.38205   -0.550427  0.255    9.907    3.604   0.980859    0.039321   
  15.236  0.015    1.12    0.15    -0.301006  -0.462989  2.652    6.849    3.709   0.739247    -0.831578  
  15.236  -0.026   1.084   0.28    -0.371618  -0.511319  1.801    8.48     2.964   0.726431    -0.553013  
  15.236  -0.051   1.085   0.215   -0.237022  -0.462451  0.403    9.184    4.347   0.893699    -0.484721  
  15.236  -0.019   1.093   0.259   -0.294444  -0.348541  2.302    5.572    5.987   0.478082    -0.913287  
  15.236  0.041    1.13    0.237   -0.382617  -0.619504  -0.492   7.421    4.426   1.095773    -0.541275  
  15.236  0.041    1.038   0.175   -0.31696   -0.619041  0.043    8.137    2.328   1.278293    -0.489556  
  15.248  -0.037   1.139   0.247   -0.304396  -0.431388  1.335    4.526    4.236   0.781304    -0.622248  
  15.248  -0.097   1.091   0.224   -0.194823  -0.195264  2.826    6.424    5.154   0.616168    -0.457391  
  15.248  0.029    1.181   0.26    -0.342202  -0.755731  2.144    5.784    5.182   0.488789    -0.787463  
  15.248  0.008    1.107   0.26    -0.346893  -0.31115   -0.371   12.363   3.412   0.978704    0.184665   
  15.248  -0.009   1.118   0.178   -0.284893  -0.201922  0.611    6.833    5.552   0.707572    -0.649131  
  15.248  0.027    1.123   0.228   -0.323207  -0.500289  1.623    6.198    4.706   0.630305    -0.662645  
  15.248  0.013    1.056   0.273   -0.409374  -0.97008   2.326    6.186    3.171   0.842596    -0.541967  
  15.248  0.021    1.062   0.218   -0.375083  -0.857446  1.336    6.456    4.325   0.9698      -0.953835  
  15.248  0.041    1.153   0.217   -0.352126  -0.374804  2.407    5.732    3.101   0.864091    -0.59343   
  15.248  -0.056   1.08    0.243   -0.299689  -0.355034  0.372    8.763    3.404   1.02394     -0.285426  
  15.248  -0.039   1.02    0.13    -0.264805  -0.7402    -0.499   9.241    5.056   0.91118     -0.285481  
  15.248  -0.105   1.01    0.215   -0.238321  -0.609663  0.51     9.631    3.972   0.949389    -0.482504  
  15.248  -0.024   1.069   0.301   -0.356791  -0.708357  1.578    6.008    4.287   0.867856    -0.913156  
  15.248  -0.003   1.015   0.226   -0.365684  -0.64081   1.412    5.967    2.7     1.105794    -0.720689  
  15.248  -0.042   1.013   0.182   -0.308146  -0.334413  0.747    7.483    5.273   0.851343    -0.526371  
  15.248  0.014    1.066   0.222   -0.385843  -0.442066  -0.995   8.619    4.431   1.070696    -0.525785  
  15.248  0.022    1.106   0.152   -0.27243   -0.257348  1.808    5.036    3.009   1.220019    -1.088756  
  15.248  0.043    1.069   0.156   -0.422784  -0.740854  1.157    4.074    6.726   0.66915     -0.85684   
  15.248  -0.054   1.138   0.178   -0.158971  0.284812   2.147    4.273    3.45    0.680184    -1.242245  
  15.248  -0.049   1.076   0.15    -0.204539  -0.131577  0.369    7.098    4.731   0.90293     -0.809631  
  15.248  0.042    1.106   0.19    -0.36385   -0.633324  1.843    6.773    6.199   0.752794    -0.6997    
  15.248  -0.015   1.112   0.225   -0.29287   -0.428105  -1.023   12.064   4.381   1.023345    0.454384   
  15.248  0.002    1.099   0.24    -0.335136  -0.597336  0.363    7.07     4.164   0.945745    -0.833504  
  15.248  -0.045   1.074   0.27    -0.369473  -0.526644  0.265    6.956    5.681   0.814997    -0.642285  
  15.248  0.042    1.097   0.206   -0.38456   -0.827038  2.218    6.14     3.913   0.664291    -1.064662  
  15.248  0.009    1.106   0.249   -0.376092  -0.664051  2.555    6.076    6.077   0.443022    -0.974951  
  15.248  0.071    1.103   0.285   -0.48365   -0.673671  0.77     6.748    4.344   0.944767    -0.669306  
  15.248  0.013    1.097   0.258   -0.332712  -0.684457  3.432    5.241    5.674   0.462609    -0.869068  
  15.248  0.017    1.185   0.316   -0.366259  -0.75597   -0.223   6.424    5.763   0.753977    -0.705737  
  15.248  0.008    1.09    0.202   -0.301183  -0.530042  1.794    8.846    3.746   0.740983    -0.644175  
  15.248  -0.014   1.12    0.231   -0.30189   -0.176839  1.829    5.008    5.054   0.673575    -0.806705  
  15.248  0.011    1.107   0.189   -0.262909  -0.198402  -0.045   6.584    4.577   1.057083    -0.434292  
  15.248  -0.02    1.075   0.199   -0.30811   -0.466007  2.053    5.316    5.416   0.496031    -0.772726  
  15.248  -0.076   1.045   0.236   -0.281192  -0.410499  1.609    8.16     6.032   0.653733    -0.485176  
  15.248  -0.029   1.094   0.225   -0.298973  -0.079727  1.862    7.804    5.432   0.663817    -0.545832  
  15.248  -0.057   1.076   0.287   -0.347912  -0.750294  1.695    5.168    5.01    0.623974    -0.570802  
  15.248  0.061    1.128   0.27    -0.418565  -0.607381  -0.266   6.455    4.285   1.0449      -0.672636  
  15.248  -0.015   1.029   0.214   -0.352902  -0.726629  1.502    6.095    5.19    0.736696    -0.65993   
  15.248  0.013    1.057   0.2     -0.359962  -0.535927  3.512    6.413    4.523   0.35903     -0.910948  
  15.248  -0.033   1.062   0.246   -0.395452  -0.595689  2.778    3.688    6.34    0.28184     -1.122477  
  15.248  -0.04    1.076   0.231   -0.33259   -0.317911  0.776    8.59     5.788   0.758907    -0.470193  
  15.248  -0.023   1.108   0.302   -0.378056  -0.427832  0.043    7.835    2.649   1.017424    -0.635651  
  15.248  0.001    1.102   0.209   -0.417219  -0.638404  4.906    4.692    6.103   0.088806    -1.074922  
  15.248  -0.037   1.08    0.216   -0.313123  -0.64599   2.004    4.102    6.08    0.77999     -1.187939  
  15.248  0.0      1.178   0.316   -0.422762  -0.600644  0.721    8.787    3.58    0.916437    -0.720533  
  15.248  -0.014   1.152   0.346   -0.370963  -0.442584  0.376    7.674    7.319   0.545466    -0.528347  
  15.248  0.033    1.125   0.226   -0.351874  -0.355278  1.536    5.186    4.277   0.706632    -0.797872  
  15.248  0.105    1.097   0.155   -0.480208  -1.076649  1.983    4.724    4.006   1.064267    -1.337873  
  15.248  0.101    1.163   0.248   -0.485812  -0.730263  2.294    4.078    5.505   0.759236    -1.060312  
  15.248  -0.092   1.082   0.226   -0.224202  -0.291702  0.477    6.315    4.138   1.02616     -0.726171  
  15.248  -0.018   1.104   0.26    -0.360288  -0.296121  0.887    8.503    4.817   0.776611    -0.466612  
  15.248  -0.063   1.051   0.264   -0.319244  -0.632268  1.396    9.191    5.77    0.567496    -0.071195  
  15.248  -0.02    1.019   0.179   -0.327155  -0.847817  1.628    6.564    4.627   0.705915    -0.90796   
  15.248  -0.097   1.046   0.189   -0.23473   -0.334463  0.059    9.465    5.657   0.75629     0.006676   
  15.248  0.027    1.087   0.216   -0.343837  -0.745629  3.016    4.906    3.813   0.507598    -0.980899  
  15.248  0.002    1.073   0.209   -0.36694   -0.570515  3.582    4.633    3.469   0.487329    -0.935182  
  15.248  0.017    1.051   0.219   -0.359695  -0.566588  5.166    5.577    4.646   0.373488    -1.163847  
  15.248  -0.006   1.103   0.147   -0.307953  -0.149862  2.709    4.437    4.426   0.689895    -1.046695  
  15.248  0.082    1.138   0.313   -0.454721  -0.892436  1.783    8.6      4.269   0.748163    -0.287618  
  15.248  0.098    1.153   0.256   -0.410214  -0.633087  4.092    6.017    4.397   0.263231    -0.612617  
  15.248  0.031    1.083   0.203   -0.32742   -0.431535  0.033    10.763   4.489   0.872541    -0.29421   
  15.248  -0.033   1.015   0.213   -0.363243  -0.377765  2.286    5.334    4.047   0.703749    -0.538903  
  15.248  0.024    1.048   0.226   -0.460074  -0.807688  0.518    8.8      3.488   0.973698    -0.205693  
  15.248  0.014    1.084   0.198   -0.363071  -0.442149  3.247    6.978    6.34    0.444719    -0.681908  
  15.248  0.02     1.036   0.206   -0.41469   -0.425927  0.654    6.112    4.575   1.043087    -0.661413  
  15.248  -0.061   1.112   0.295   -0.323613  -0.297835  3.742    4.174    4.967   0.608567    -0.889926  
  15.248  -0.095   1.131   0.181   -0.162561  -0.065033  1.653    5.2      5.448   0.663081    -0.810754  
  15.248  -0.062   1.081   0.263   -0.266882  -0.488771  2.832    5.921    3.515   0.797414    -1.05079   
  15.248  -0.044   1.099   0.167   -0.198644  -0.261742  3.88     4.551    5.494   0.390439    -1.206281  
  15.248  0.003    1.071   0.281   -0.39086   -0.662798  1.271    7.105    3.539   0.823312    -0.81265   
  15.248  -0.048   1.104   0.237   -0.244991  -0.394614  2.945    4.89     4.809   0.468938    -0.837649  
  15.248  0.04     1.087   0.185   -0.379094  -0.405496  0.635    7.306    4.412   0.967286    -0.690551  
  15.248  -0.026   1.066   0.17    -0.301703  -0.348153  -1.466   8.06     6.204   1.066287    -0.512544  
  15.248  0.002    1.088   0.237   -0.424573  -0.55314   1.136    7.849    4.039   0.737911    -0.756362  
  15.248  0.008    1.147   0.34    -0.423085  -0.548746  0.913    5.766    5.325   0.637003    -0.509714  
  15.248  -0.023   1.076   0.227   -0.288447  0.010889   1.335    7.196    3.619   0.760257    -0.394347  
  15.248  -0.053   1.09    0.243   -0.27497   -0.245811  2.083    3.566    4.256   0.758796    -0.87887   
  15.248  -0.017   1.006   0.189   -0.337656  -0.789651  1.502    7.591    3.733   0.766291    -0.631773  
  15.248  -0.024   1.046   0.262   -0.383583  -0.630637  1.501    7.15     5.396   0.75975     -0.380274  
  15.248  0.053    1.102   0.219   -0.394357  -0.434476  2.16     5.138    4.768   0.718964    -0.665782  
  15.248  -0.011   1.046   0.284   -0.38682   -0.646817  2.115    3.98     5.383   0.631803    -0.983238  
  15.248  -0.035   1.035   0.165   -0.292959  -0.291125  2.351    3.93     4.31    0.87862     -1.133574  
  15.248  -0.002   1.135   0.239   -0.35038   -0.768957  2.745    4.18     5.225   0.785203    -1.178379  
  15.248  0.06     1.124   0.275   -0.434554  -0.828105  2.584    7.905    5.564   0.710246    -0.506755  
  15.248  -0.048   1.157   0.245   -0.297029  -0.340059  2.238    5.22     6.158   0.608301    -0.684826  
  15.248  -0.091   1.055   0.257   -0.313937  -0.555036  1.46     7.214    1.74    1.12937     -0.424015  
  15.248  -0.029   1.118   0.324   -0.387833  -0.512331  0.32     8.096    3.623   0.837028    -0.672874  
  15.248  -0.116   1.05    0.241   -0.268961  -0.145027  1.34     6.147    4.307   0.560643    -0.720567  
  15.248  -0.026   1.052   0.169   -0.231436  -0.158963  3.314    5.696    4.76    0.346462    -0.695418  
  15.248  -0.019   1.079   0.146   -0.249838  -0.460239  0.926    7.955    4.467   0.833224    -0.317832  
  15.248  -0.077   1.124   0.22    -0.16104   0.097192   0.15     7.485    4.256   1.027958    -0.492918  
  15.248  -0.002   1.108   0.26    -0.362234  -0.425918  1.473    7.257    3.746   0.756611    -0.999483  
  15.248  -0.053   1.018   0.25    -0.309007  -0.716307  -0.658   7.408    3.065   1.125023    -0.486859  
  15.248  0.038    1.151   0.226   -0.391106  -0.382104  1.189    3.816    5.753   0.970285    -0.975016  
  15.248  -0.008   1.127   0.239   -0.318271  -0.363073  0.734    8.984    3.364   0.925       -0.273464  
  15.248  -0.033   1.083   0.157   -0.326298  -0.170643  2.276    6.32     4.065   0.776551    -0.702646  
  15.248  -0.115   1.036   0.232   -0.227446  -0.316698  -0.201   9.65     4.956   0.904272    0.012675   
  15.248  -0.067   1.104   0.254   -0.228209  -0.232703  1.158    8.799    4.312   0.823609    -0.609838  
  15.248  -0.046   1.157   0.268   -0.273656  -0.302273  2.806    6.776    2.924   0.876942    -0.825806  
  15.248  0.099    1.207   0.282   -0.400403  -0.622316  2.518    5.317    4.633   0.666167    -0.572597  
  15.259  -0.011   1.09    0.229   -0.367226  -0.465176  2.495    5.434    6.396   0.487628    -0.914322  
  15.259  0.01     1.14    0.139   -0.217165  0.101361   -0.069   7.084    4.375   1.184294    -0.252737  
  15.259  0.021    1.173   0.213   -0.312147  -0.567551  2.638    5.178    2.618   0.868694    -1.477814  
  15.259  0.029    1.151   0.231   -0.292944  -0.116221  2.548    5.309    4.87    0.732123    -0.804611  
  15.259  0.001    1.184   0.287   -0.320883  -0.350305  1.996    6.596    3.852   0.707609    -0.821921  
  15.259  0.02     1.098   0.247   -0.375484  -0.571526  2.251    3.789    6.369   0.644285    -1.051538  
  15.259  0.029    1.108   0.26    -0.363829  -0.362428  0.719    5.748    5.117   1.152796    -0.953313  
  15.259  0.037    1.107   0.21    -0.389439  -0.449145  0.818    5.356    4.106   1.111021    -0.970599  
  15.259  -0.05    1.008   0.176   -0.355787  -0.360368  1.93     5.506    3.421   0.723374    -0.813624  
  15.259  0.046    1.131   0.214   -0.38004   -0.514824  4.173    3.401    6.613   -0.035292   -0.918853  
  15.259  0.084    1.089   0.257   -0.551086  -0.664553  -0.678   6.619    4.123   1.113949    -0.360879  
  15.259  0.03     1.105   0.194   -0.387848  -0.358151  3.234    6.549    4.266   0.650412    -0.898027  
  15.259  -0.124   1.002   0.183   -0.24499   -0.250445  3.746    5.201    6.062   0.117457    -0.652273  
  15.259  -0.046   1.072   0.243   -0.264391  -0.536793  0.42     9.927    0.831   1.116766    -1.006062  
  15.259  0.002    1.137   0.283   -0.380376  -0.395598  1.877    8.781    4.823   0.61305     -0.315563  
  15.259  0.064    1.098   0.216   -0.405453  -0.76067   0.392    6.555    5.863   0.664409    -0.478215  
  15.259  -0.084   1.054   0.184   -0.235229  -0.22154   1.934    4.226    4.684   0.555934    -0.876242  
  15.259  -0.035   1.061   0.168   -0.289416  -0.329308  0.607    7.56     3.375   0.900873    -0.158192  
  15.259  0.054    1.109   0.275   -0.458482  -0.916223  0.454    8.063    4.969   0.891885    -0.601583  
  15.259  -0.049   1.1     0.188   -0.253654  -0.086309  2.756    6.845    6.311   0.613755    -0.892734  
  15.259  0.036    1.116   0.171   -0.331117  -0.231651  1.395    8.841    3.849   0.827161    -0.294555  
  15.259  0.014    1.116   0.225   -0.314616  -0.113726  3.109    4.675    5.522   0.48431     -0.891107  
  15.259  0.015    1.111   0.266   -0.352531  -0.580674  0.052    7.203    4.289   1.046734    -0.62908   
  15.259  -0.038   1.143   0.226   -0.226401  -0.501397  1.376    9.206    3.595   0.831198    -0.685584  
  15.259  0.026    1.068   0.277   -0.361589  -0.538611  0.696    7.284    3.395   1.002295    -0.373137  
  15.259  0.072    1.094   0.175   -0.424316  -0.712208  1.651    5.008    3.728   1.193483    -0.975674  
  15.259  -0.041   1.093   0.246   -0.387833  -0.572642  4.092    3.767    4.536   0.403997    -0.887408  
  15.259  0.036    1.132   0.216   -0.38078   -0.560092  1.594    7.201    4.576   0.933299    -1.041749  
  15.259  -0.062   1.066   0.231   -0.299274  -0.11017   0.297    9.619    2.197   1.113944    -0.867805  
  15.259  -0.0     1.129   0.196   -0.267316  -0.144592  1.739    5.275    3.932   1.013601    -1.282077  
  15.259  0.036    1.148   0.249   -0.405062  -0.618749  1.384    6.291    5.045   0.707813    -0.877431  
  15.259  0.021    1.032   0.206   -0.40207   -0.889172  1.349    7.659    5.542   0.615018    -0.697365  
  15.259  -0.016   1.006   0.096   -0.263654  -0.527671  3.457    6.887    4.838   0.368384    -0.567858  
  15.259  -0.049   1.054   0.163   -0.350422  -0.684975  -0.708   9.409    2.519   1.223921    0.025692   
  15.259  -0.057   1.144   0.321   -0.336715  -0.606357  2.332    5.14     4.057   1.161433    -1.08614   
  15.259  -0.083   1.095   0.201   -0.227214  -0.42957   3.772    5.157    4.221   0.347966    -0.637027  
  15.259  0.011    1.032   0.14    -0.311806  -0.341436  -0.632   9.153    2.85    1.102581    0.105057   
  15.259  -0.004   1.102   0.211   -0.34277   -0.479603  0.181    9.567    4.637   0.738713    -0.477774  
  15.259  -0.042   1.089   0.18    -0.225027  -0.169239  1.536    8.04     2.948   0.959893    -0.78515   
  15.259  -0.058   1.161   0.274   -0.22884   0.014741   2.014    6.809    4.996   0.858949    -0.259463  
  15.259  -0.011   1.049   0.145   -0.333785  -0.492067  3.54     5.063    5.613   0.35443     -0.982883  
  15.259  -0.065   1.132   0.227   -0.282365  -0.059895  3.773    4.584    6.302   0.100616    -1.002216  
  15.259  -0.055   1.083   0.169   -0.225344  -0.103719  1.743    4.902    4.979   0.852533    -0.866384  
  15.259  -0.02    1.097   0.245   -0.375835  -0.395271  1.957    8.104    4.807   0.549124    -0.54337   
  15.259  0.025    1.125   0.229   -0.324546  -0.672063  2.81     4.025    4.115   0.598961    -1.133859  
  15.259  -0.006   1.068   0.141   -0.313688  -0.433647  -2.03    10.544   3.811   1.102023    0.076322   
  15.259  0.015    1.12    0.208   -0.304263  -0.197331  1.244    8.146    4.277   0.88415     -0.538316  
  15.259  0.002    1.1     0.209   -0.357625  -0.550593  3.46     5.659    3.874   0.478527    -0.995831  
  15.259  -0.012   1.045   0.179   -0.346507  -0.419751  1.308    7.418    5.046   0.594418    -0.484057  
  15.259  0.018    1.125   0.164   -0.306984  -0.472018  2.414    5.11     4.288   1.078951    -0.955332  
  15.259  0.037    1.084   0.24    -0.360246  -0.346947  2.534    3.197    4.921   0.312966    -1.013611  
  15.259  0.007    1.165   0.227   -0.318591  -0.298608  0.786    7.144    4.267   0.868495    -0.82434   
  15.259  -0.008   1.08    0.277   -0.447922  -0.568961  -0.325   9.734    1.799   1.206471    0.261414   
  15.259  0.019    1.17    0.26    -0.351584  -0.339706  1.737    7.915    4.177   0.656361    -0.471453  
  15.259  0.027    1.056   0.148   -0.336264  -0.201055  1.975    6.597    5.965   0.61276     -0.555537  
  15.259  -0.03    1.115   0.306   -0.406777  -0.547232  2.876    5.872    4.21    0.919311    -1.012325  
  15.259  -0.047   1.071   0.252   -0.324593  -0.370571  1.131    9.044    3.013   0.871308    -0.558215  
  15.259  0.076    1.181   0.223   -0.364839  -0.87023   3.361    5.656    6.155   0.344106    -0.861164  
  15.259  0.014    1.066   0.148   -0.324691  -0.077733  2.885    4.977    3.893   0.746853    -1.237201  
  15.259  -0.009   1.086   0.264   -0.376314  -0.692186  -0.649   13.543   2.774   1.050138    0.607385   
  15.259  -0.042   1.067   0.192   -0.294733  -0.507472  2.115    6.028    3.837   0.802903    -0.324462  
  15.259  0.059    1.122   0.151   -0.329842  -0.588282  2.27     6.744    3.307   0.8245      -0.703619  
  15.259  -0.021   1.087   0.234   -0.308532  -0.593549  1.688    4.354    5.263   0.755023    -0.959675  
  15.259  -0.016   1.09    0.155   -0.296532  -0.165582  -1.636   9.227    3.071   1.143106    -0.561916  
  15.259  -0.075   1.101   0.283   -0.349107  -0.333114  1.863    6.689    3.743   1.017801    -0.620724  
  15.259  0.042    1.105   0.341   -0.490282  -0.938754  2.55     6.697    2.749   0.85957     -0.952071  
  15.259  -0.011   1.085   0.219   -0.272685  -0.285598  0.289    6.381    6.688   0.845316    -0.883615  
  15.259  0.033    1.146   0.202   -0.304842  -0.316258  -1.959   8.011    5.187   1.146566    -0.277356  
  15.259  -0.022   1.055   0.209   -0.375605  -0.537522  0.216    10.089   3.423   0.973835    -0.610312  
  15.259  0.123    1.199   0.194   -0.409882  -0.500089  1.225    5.265    4.712   0.669212    -0.381957  
  15.259  -0.03    1.128   0.221   -0.252884  -0.024745  3.261    2.791    6.02    0.006376    -1.028621  
  15.259  -0.056   1.063   0.28    -0.365302  -0.613391  1.028    7.289    2.613   1.099185    -0.373132  
  15.259  -0.036   1.1     0.184   -0.292501  -0.119353  0.389    5.818    6.73    0.472088    -0.614186  
  15.259  0.036    1.12    0.244   -0.422059  -0.425808  -0.461   7.74     3.63    1.190928    -0.443332  
  15.259  -0.011   1.067   0.242   -0.441234  -0.455716  1.07     7.164    5.631   0.658271    -0.556597  
  15.259  0.003    1.049   0.153   -0.332163  -0.422273  -1.186   7.808    6.373   1.010805    -0.579014  
  15.259  -0.029   1.152   0.278   -0.369741  -0.322946  0.893    10.07    4.039   0.932967    -0.579837  
  15.259  -0.004   1.024   0.111   -0.276281  -0.325444  3.262    2.351    8.383   -0.236637   -1.051806  
  15.259  -0.042   0.996   0.24    -0.326837  -0.569268  0.118    6.75     5.269   0.815249    -0.804377  
  15.259  -0.015   1.157   0.288   -0.340482  -0.482167  1.151    4.371    6.922   0.365287    -0.898687  
  15.259  0.066    1.104   0.184   -0.422865  -0.884853  3.544    5.619    3.078   0.555377    -0.513846  
  15.259  -0.008   1.059   0.181   -0.299828  -0.242552  1.222    4.623    4.017   1.240248    -0.826668  
  15.259  -0.033   1.128   0.248   -0.31151   -0.395556  1.456    4.881    3.49    0.872001    -0.795694  
  15.259  -0.011   1.151   0.268   -0.341155  -0.562774  1.759    3.805    6.628   0.484413    -0.863322  
  15.259  -0.064   1.041   0.172   -0.257966  -0.398452  0.354    7.36     6.459   0.609759    -0.5669    
  15.259  0.06     1.136   0.196   -0.363406  -0.358828  2.359    4.876    3.958   1.026788    -1.188283  
  15.259  -0.011   1.09    0.208   -0.310578  -0.651811  2.769    3.393    3.048   0.877376    -1.006872  
  15.259  -0.036   1.068   0.198   -0.33931   -0.367733  0.719    5.618    5.686   0.668169    -0.87117   
  15.259  0.07     1.1     0.31    -0.487848  -0.845618  3.258    3.512    5.145   0.68473     -1.115815  
  15.259  0.006    1.107   0.182   -0.33943   -0.446157  2.833    5.437    5.649   0.426026    -1.009101  
  15.259  0.023    1.16    0.251   -0.382824  -0.475735  1.366    3.481    6.633   0.772021    -0.810113  
  15.259  0.024    1.116   0.204   -0.252074  -0.33557   1.84     7.896    4.836   0.818294    -0.462983  
  15.259  -0.012   1.077   0.287   -0.356667  -0.756287  2.007    4.603    6.518   0.633484    -0.779175  
  15.259  -0.033   1.089   0.246   -0.355794  -0.730122  1.462    7.008    4.905   0.671523    -0.743584  
  15.259  0.042    1.103   0.248   -0.418881  -0.762882  1.607    7.352    3.265   0.765522    -0.497079  
  15.259  -0.041   1.07    0.168   -0.227595  -0.294211  -0.547   8.964    5.67    0.847089    -0.130964  
  15.259  0.015    1.143   0.22    -0.3621    -0.344574  2.648    7.849    4.386   0.529198    -0.599638  
  15.259  -0.025   1.089   0.305   -0.367886  -0.361071  4.014    6.467    5.582   0.034457    -0.942694  
  15.259  0.018    1.052   0.228   -0.451938  -0.467158  1.657    4.859    4.702   0.690468    -0.783121  
  15.259  0.037    1.113   0.212   -0.402676  -0.577202  1.291    7.316    3.301   0.930513    -0.745005  
  15.271  0.082    1.122   0.147   -0.320832  -0.474247  0.698    7.447    2.74    1.063408    -0.749695  
  15.271  -0.025   1.09    0.144   -0.257208  -0.344947  1.74     7.118    4.419   0.683512    -0.742997  
  15.271  0.016    1.089   0.261   -0.438385  -0.635581  3.211    3.838    5.504   0.28465     -0.780583  
  15.271  0.007    1.124   0.228   -0.333577  -0.328985  1.191    6.623    2.791   1.019132    -0.780741  
  15.271  -0.019   1.025   0.218   -0.420732  -0.762952  3.549    5.274    5.196   0.439204    -0.713303  
  15.271  -0.056   1.03    0.253   -0.334074  -0.659807  0.082    7.655    5.286   0.716253    -0.590743  
  15.271  0.014    1.093   0.196   -0.348764  -0.363146  1.173    9.977    3.631   0.901001    -0.382802  
  15.271  -0.045   1.071   0.17    -0.25978   -0.401099  1.449    6.474    3.591   0.938431    -0.803276  
  15.271  -0.048   1.003   0.238   -0.355654  -0.750731  2.399    5.704    4.821   0.535881    -0.872995  
  15.271  0.009    1.08    0.142   -0.391398  -0.391794  1.362    7.643    3.461   0.806622    -0.510506  
  15.271  0.007    1.096   0.213   -0.358007  -0.629697  2.621    8.441    3.187   0.69923     -0.025778  
  15.271  0.069    1.18    0.304   -0.368488  -0.33282   -0.374   9.938    4.846   0.869564    -0.120575  
  15.271  0.026    1.195   0.235   -0.382128  -0.407736  2.705    5.235    4.474   0.487404    -0.692583  
  15.271  0.009    1.139   0.342   -0.457729  -0.772446  2.48     5.958    5.434   0.661625    -1.11313   
  15.271  0.032    1.115   0.226   -0.369678  -0.866464  1.157    10.537   3.403   0.864422    -0.577854  
  15.271  0.083    1.115   0.277   -0.447251  -0.778355  1.788    6.175    4.139   0.73061     -0.595301  
  15.271  0.015    1.13    0.224   -0.350729  -0.312519  0.986    3.308    6.21    0.759773    -0.771535  
  15.271  -0.032   1.049   0.223   -0.406837  -0.569338  2.466    6.605    4.703   0.74824     -0.575297  
  15.271  0.025    1.067   0.114   -0.268718  -0.234932  2.831    6.165    4.231   0.813916    -1.131507  
  15.271  -0.028   1.069   0.17    -0.319547  -0.058559  1.809    6.539    5.124   0.739039    -0.75857   
  15.271  -0.021   1.094   0.274   -0.37735   -0.404405  1.722    8.24     3.006   0.91891     -0.288392  
  15.271  -0.035   1.023   0.164   -0.347119  -0.25864   -0.098   7.93     4.443   0.870479    -0.814301  
  15.271  -0.123   1.09    0.203   -0.116641  0.369796   2.846    5.097    5.363   0.574045    -0.951653  
  15.271  0.052    1.105   0.218   -0.388169  -0.583194  1.373    4.462    4.477   1.380474    -1.259912  
  15.271  -0.086   1.104   0.25    -0.21922   -0.41259   1.501    7.652    5.446   0.859385    -0.688997  
  15.271  -0.076   1.016   0.207   -0.287406  -0.621515  3.699    8.648    4.843   0.480021    -0.661087  
  15.271  0.024    1.08    0.212   -0.426457  -0.802937  2.197    7.571    4.642   0.617964    -0.727558  
  15.271  -0.114   1.07    0.224   -0.207824  0.043264   0.933    6.16     4.164   0.929527    -0.63277   
  15.271  -0.048   1.042   0.219   -0.343877  -0.28492   2.002    5.743    5.411   0.912283    -1.114258  
  15.271  -0.07    1.02    0.204   -0.333546  -0.421877  1.202    8.562    3.806   0.918127    -0.44086   
  15.271  -0.141   1.099   0.218   -0.161379  0.413346   1.722    7.402    4.429   0.774838    -0.958421  
  15.271  -0.056   1.135   0.278   -0.239963  -0.311994  1.152    8.034    4.647   0.888648    -0.421976  
  15.271  -0.051   1.008   0.071   -0.254677  -0.276748  0.904    7.426    3.69    1.034431    -0.462087  
  15.271  0.017    1.141   0.213   -0.305424  -0.10451   0.879    7.14     3.424   1.034893    -0.819801  
  15.271  0.068    1.123   0.27    -0.459411  -0.712747  3.187    4.713    5.095   0.421542    -0.831324  
  15.271  0.001    1.139   0.18    -0.223895  -0.292106  -0.018   7.528    2.961   1.104159    -0.503919  
  15.271  -0.043   1.129   0.258   -0.278945  -0.28559   0.238    6.871    4.383   0.893707    -0.911535  
  15.271  -0.063   1.091   0.199   -0.22027   -0.028803  1.358    3.797    6.797   0.603802    -1.140131  
  15.271  -0.037   1.096   0.295   -0.365152  -0.406875  0.804    6.584    5.559   0.64958     -0.356207  
  15.271  -0.012   1.066   0.161   -0.314852  -0.269356  -1.276   10.962   5.012   1.011312    0.169692   
  15.271  -0.063   1.086   0.256   -0.227795  -0.200552  3.267    4.544    6.205   0.632806    -1.275308  
  15.271  -0.018   1.182   0.26    -0.275818  -0.143747  2.33     4.6      5.256   0.625163    -0.777723  
  15.271  0.028    1.165   0.224   -0.276693  -0.221061  0.937    9.383    5.224   0.739989    -0.191166  
  15.271  0.061    1.197   0.261   -0.324072  -0.030746  2.264    6.155    5.277   0.54984     -0.9795    
  15.271  0.001    1.073   0.222   -0.33341   -0.520502  1.661    7.814    4.528   0.811373    -0.628012  
  15.271  -0.015   1.089   0.212   -0.377078  -0.619583  2.006    6.28     3.506   0.697384    -0.74631   
  15.271  -0.001   1.068   0.226   -0.390142  -0.739116  1.59     4.884    5.348   0.633565    -0.775201  
  15.271  -0.009   1.094   0.263   -0.39675   -0.332759  2.195    6.181    5.805   0.548231    -0.919576  
  15.271  0.034    1.111   0.242   -0.394964  -0.702021  1.2      5.217    5.163   0.841296    -0.973135  
  15.271  0.048    1.065   0.191   -0.361352  -0.853285  0.241    10.024   4.424   0.92685     -0.485588  
  15.271  0.003    1.049   0.218   -0.392013  -0.526673  -0.581   7.522    3.205   1.10213     -0.531657  
  15.271  0.009    1.082   0.237   -0.325493  -0.507788  0.67     5.666    6.447   0.707952    -0.990035  
  15.271  -0.014   1.111   0.209   -0.301904  -0.451594  1.642    6.43     4.653   0.877535    -0.523808  
  15.271  0.043    1.166   0.224   -0.342618  -0.458437  2.492    3.026    5.79    0.824941    -0.874024  
  15.271  -0.032   1.163   0.261   -0.27303   -0.419417  0.457    6.575    4.082   0.947916    -0.952835  
  15.271  0.049    1.117   0.267   -0.418468  -0.733953  3.047    2.663    7.179   -0.411805   -0.928918  
  15.271  -0.001   1.114   0.185   -0.31456   -0.245197  2.222    4.288    6.522   0.574207    -1.108179  
  15.271  -0.028   1.086   0.186   -0.378909  -0.515727  2.214    6.151    5.405   0.756481    -0.592735  
  15.271  -0.004   1.117   0.227   -0.338127  -0.414977  1.848    7.247    1.154   0.987192    -0.40564   
  15.271  0.047    1.119   0.262   -0.456641  -0.767476  0.225    5.065    6.091   0.704094    -0.692334  
  15.271  0.043    1.135   0.186   -0.325     -0.309002  2.99     4.993    3.759   0.820926    -1.239712  
  15.271  -0.088   1.039   0.179   -0.23013   -0.016922  2.926    5.799    2.704   0.799504    -1.065074  
  15.271  -0.041   1.051   0.198   -0.271516  -0.380718  3.439    3.87     7.01    0.316758    -1.121363  
  15.271  0.081    1.139   0.164   -0.413072  -0.861761  1.22     6.711    2.461   0.817926    -0.461729  
  15.271  0.064    1.168   0.28    -0.439269  -0.696288  3.715    3.901    5.036   0.378364    -1.028803  
  15.271  0.064    1.123   0.184   -0.418397  -0.611758  2.687    5.173    4.521   0.578986    -0.741726  
  15.271  -0.014   1.078   0.251   -0.384263  -0.703372  3.088    6.184    6.08    0.436156    -0.969922  
  15.271  -0.018   1.136   0.28    -0.355764  -0.393088  2.243    4.76     3.851   1.052455    -0.798996  
  15.271  0.014    1.117   0.172   -0.352349  -0.662865  0.121    8.479    4.525   0.782714    -0.174076  
  15.271  -0.059   1.085   0.148   -0.231819  0.001927   3.273    4.907    5.091   0.660697    -0.966793  
  15.271  0.004    1.093   0.215   -0.41602   -0.603161  1.641    6.792    4.729   0.885302    -0.589275  
  15.271  0.006    1.032   0.2     -0.402661  -0.634625  -0.476   6.704    5.705   1.042211    -0.73414   
  15.271  -0.066   1.041   0.203   -0.278457  -0.641483  1.325    5.968    6.714   0.633695    -0.779857  
  15.271  -0.0     1.132   0.277   -0.36629   -0.197354  2.426    5.39     6.452   0.392363    -0.750201  
  15.271  -0.089   1.054   0.119   -0.153713  -0.280637  2.585    5.789    4.66    0.746906    -0.800757  
  15.271  0.015    1.079   0.18    -0.363675  -0.600515  1.305    5.634    4.577   0.714948    -0.957728  
  15.271  0.083    1.169   0.228   -0.441946  -0.593841  -1.453   6.633    3.741   1.203067    -0.382821  
  15.271  -0.002   1.144   0.222   -0.289132  -0.361301  2.076    5.793    4.82    0.693681    -0.695475  
  15.271  0.058    1.129   0.176   -0.338767  -0.223507  1.61     7.427    2.776   1.127632    -0.836036  
  15.271  -0.065   1.089   0.224   -0.268299  0.007422   -0.634   10.266   4.051   1.07008     -0.437376  
  15.271  -0.012   1.067   0.092   -0.220935  -0.358784  1.172    6.12     4.037   0.810915    -0.842848  
  15.271  -0.009   1.147   0.27    -0.343134  -0.30609   4.537    5.302    5.24    0.20341     -0.896344  
  15.271  0.01     1.127   0.227   -0.33121   -0.710308  1.287    7.506    3.011   0.781553    -0.424411  
  15.271  -0.008   1.031   0.166   -0.342661  -0.790631  1.302    5.67     3.324   0.769742    -0.480766  
  15.271  0.008    1.03    0.199   -0.391849  -0.45407   2.007    4.444    4.244   0.735763    -0.813353  
  15.271  -0.006   1.09    0.15    -0.352847  -0.340025  1.597    8.686    3.065   0.693496    -0.545998  
  15.271  -0.012   1.082   0.15    -0.268389  -0.448385  0.525    8.54     3.921   0.90408     -0.350738  
  15.271  -0.032   1.061   0.148   -0.212686  -0.151468  2.981    6.062    6.799   0.433932    -0.916387  
  15.271  0.027    1.098   0.204   -0.35469   -0.307772  3.009    3.3      5.046   0.337586    -0.760928  
  15.271  -0.105   1.144   0.264   -0.192225  0.048608   1.353    4.13     6.152   0.988961    -0.89633   
  15.271  -0.055   1.11    0.242   -0.318455  -0.128454  2.709    3.33     8.203   -0.046443   -1.014862  
  15.271  0.042    1.14    0.168   -0.353313  -0.248317  2.843    4.999    5.186   0.786007    -0.94639   
  15.271  0.002    1.075   0.282   -0.422307  -0.773049  2.703    6.004    5.952   0.592729    -1.081506  
  15.271  0.004    1.017   0.227   -0.440265  -0.593639  1.914    6.505    5.357   0.782941    -0.516478  
  15.271  -0.075   1.113   0.226   -0.254864  -0.32942   2.839    6.186    3.533   0.758335    -0.845012  
  15.271  0.059    1.138   0.214   -0.471237  -0.86485   0.024    8.213    3.485   1.082844    -1.079518  
  15.271  -0.036   1.063   0.209   -0.359121  -0.492475  2.354    6.214    4.739   0.756418    -0.424926  
  15.271  -0.04    1.1     0.186   -0.264837  -0.273685  3.498    5.947    4.55    0.55164     -0.906943  
  15.271  0.074    1.161   0.242   -0.370977  -0.257948  2.743    4.518    6.375   0.268396    -0.919788  
  15.271  -0.023   1.185   0.262   -0.253723  -0.407334  1.373    6.088    4.379   0.675389    -0.560291  
  15.283  -0.058   1.069   0.206   -0.322627  -0.403796  2.865    6.192    4.608   0.686015    -0.863214  
  15.283  -0.024   1.12    0.284   -0.371851  -0.451271  2.098    6.016    4.978   0.702657    -0.728783  
  15.283  -0.046   1.054   0.232   -0.336099  -0.452465  2.959    7.887    5.339   0.575761    -0.486943  
  15.283  -0.016   1.072   0.207   -0.36441   -0.508504  0.237    7.397    4.255   1.112811    -0.986084  
  15.283  -0.006   1.131   0.194   -0.255794  -0.089687  2.6      4.775    5.883   0.51009     -0.854336  
  15.283  -0.023   1.083   0.196   -0.284097  0.043621   0.881    6.973    3.053   1.136834    -1.288262  
  15.283  -0.01    1.162   0.253   -0.30933   -0.439425  2.03     5.266    6.662   0.73734     -1.177494  
  15.283  -0.042   1.155   0.297   -0.296196  -0.296829  2.452    7.452    3.157   0.758552    -1.021024  
  15.283  0.017    1.112   0.201   -0.344224  -0.919182  0.755    6.938    3.261   1.182374    -1.145935  
  15.283  -0.054   1.109   0.221   -0.238471  -0.258806  1.304    6.255    4.906   0.788407    -0.897653  
  15.283  -0.018   1.048   0.222   -0.368855  -0.708042  1.117    5.695    4.921   0.727683    -0.596473  
  15.283  0.013    1.106   0.246   -0.396528  -0.618609  1.362    5.35     4.73    0.925825    -0.98218   
  15.283  -0.006   1.08    0.189   -0.332142  -0.559167  0.82     6.119    2.576   1.124517    -0.823682  
  15.283  0.026    1.053   0.233   -0.412531  -0.73912   0.541    9.866    3.978   0.872014    -0.571415  
  15.283  -0.045   1.116   0.222   -0.30164   -0.198337  0.408    8.692    2.858   1.033193    -0.619557  
  15.283  -0.033   1.126   0.248   -0.277836  -0.209566  2.661    5.538    5.867   0.443792    -1.006261  
  15.283  -0.114   1.019   0.208   -0.21817   -0.097665  0.321    8.071    5.794   0.788329    -0.326729  
  15.283  -0.082   1.104   0.247   -0.282945  -0.265113  2.062    5.079    4.98    0.62886     -0.702353  
  15.283  -0.023   1.094   0.245   -0.27928   0.158004   3.571    7.58     2.55    0.725206    -0.711145  
  15.283  -0.043   1.069   0.165   -0.225121  -0.439435  0.662    6.992    4.049   1.056165    -0.760005  
  15.283  -0.054   1.049   0.22    -0.278463  -0.35328   1.739    4.057    6.011   0.672472    -0.680291  
  15.283  -0.001   1.072   0.214   -0.358147  -0.508413  4.069    3.709    5.186   0.453454    -1.024506  
  15.283  0.067    1.125   0.294   -0.511947  -0.763164  3.649    4.121    4.847   0.788977    -1.228871  
  15.283  -0.001   1.089   0.235   -0.333381  -0.592564  1.747    7.494    3.627   0.895417    -1.05642   
  15.283  0.012    1.127   0.255   -0.33965   -0.52293   1.226    7.572    4.655   0.967477    -0.799755  
  15.283  0.046    1.073   0.16    -0.388929  -0.83413   4.628    4.64     6.302   0.03932     -1.052742  
  15.283  -0.013   1.122   0.207   -0.281894  -0.427469  0.098    7.03     7.205   0.667515    -0.35146   
  15.283  0.036    1.182   0.246   -0.369477  -0.332966  2.165    7.035    3.177   0.873762    -0.58045   
  15.283  0.012    1.148   0.201   -0.353405  -0.633177  0.643    9.43     5.246   0.771989    -0.359319  
  15.283  -0.007   1.1     0.219   -0.352967  -0.44724   2.523    6.468    5.295   0.968006    -1.360242  
  15.283  0.013    1.137   0.238   -0.303648  -0.356843  2.278    7.182    3.579   0.86374     -0.718243  
  15.283  -0.036   1.158   0.21    -0.2564    -0.262681  4.088    5.382    5.83    0.581223    -1.017671  
  15.283  -0.027   1.039   0.187   -0.294329  -0.553321  2.643    6.202    5.333   0.618894    -1.136156  
  15.283  -0.042   1.056   0.202   -0.345112  -0.594641  4.619    3.144    8.355   -0.684631   -1.128089  
  15.283  0.03     1.125   0.281   -0.438973  -0.632645  1.133    4.946    4.177   0.984043    -0.795635  
  15.283  0.054    1.163   0.273   -0.429301  -0.714552  1.255    8.402    4.165   0.875114    -0.53904   
  15.283  -0.041   1.061   0.235   -0.380011  -0.606467  3.083    5.313    5.852   0.556219    -1.085953  
  15.283  -0.054   1.103   0.205   -0.304002  -0.455213  2.321    4.234    6.594   0.617183    -1.215693  
  15.283  -0.014   1.094   0.154   -0.30919   -0.871423  2.694    9.499    3.168   0.776253    -0.654598  
  15.283  0.013    1.116   0.217   -0.309071  -0.598978  1.201    6.159    5.589   0.963029    -0.677454  
  15.283  0.012    1.144   0.262   -0.329135  -0.402755  2.085    5.99     4.712   0.586109    -0.810813  
  15.283  0.011    1.072   0.224   -0.422565  -0.722717  1.331    7.558    4.384   0.887731    -0.626706  
  15.283  0.032    1.132   0.301   -0.424187  -0.831283  0.404    9.128    5.307   0.770357    -0.332259  
  15.283  0.048    1.155   0.231   -0.359917  -0.378012  2.459    8.256    2.576   0.787645    -0.381018  
  15.283  -0.046   1.069   0.187   -0.275244  -0.366636  1.486    6.281    4.309   0.80519     -0.7838    
  15.283  0.018    1.062   0.191   -0.369497  -0.477496  2.085    5.848    6.599   0.40059     -0.583664  
  15.283  0.103    1.106   0.163   -0.469909  -0.791904  1.685    8.995    4.411   0.794285    -0.378778  
  15.283  0.058    1.151   0.312   -0.456153  -0.870926  0.529    7.776    4.254   0.839538    -0.745578  
  15.283  -0.047   1.01    0.189   -0.335024  -0.76991   3.343    6.692    4.95    0.646265    -0.843991  
  15.283  -0.015   1.058   0.238   -0.319936  -0.608506  1.013    4.742    5.704   0.90642     -0.614288  
  15.283  -0.04    1.123   0.248   -0.296939  -0.301478  0.838    7.264    4.75    0.943132    -1.003365  
  15.283  -0.017   1.072   0.176   -0.267422  -0.041745  1.199    4.688    4.992   0.684814    -1.039304  
  15.283  -0.058   1.032   0.243   -0.300886  -0.409156  3.7      1.618    7.269   -0.55143    -1.190497  
  15.283  0.037    1.106   0.195   -0.332644  -0.195173  0.888    7.393    4.772   0.971815    -0.126597  
  15.283  -0.058   1.133   0.211   -0.226159  -0.020933  1.384    5.788    4.902   1.137813    -1.046939  
  15.283  -0.044   1.083   0.177   -0.300032  -0.314241  0.678    8.046    2.492   1.013272    -0.603519  
  15.283  -0.023   1.104   0.214   -0.308798  -0.405718  2.494    5.659    4.43    0.580429    -0.685316  
  15.283  -0.083   1.071   0.276   -0.239799  -0.384997  1.502    5.91     3.813   0.894807    -1.179754  
  15.283  -0.01    1.145   0.172   -0.287737  -0.3353    0.876    4.992    7.066   0.514782    -0.652217  
  15.283  0.032    1.144   0.309   -0.474426  -0.772774  -0.01    9.656    2.501   1.155515    0.197322   
  15.283  -0.014   1.106   0.212   -0.313411  -0.359046  1.366    6.154    5.206   0.682876    -0.512469  
  15.283  -0.019   1.152   0.202   -0.274337  -0.126861  3.127    4.589    4.556   1.026267    -1.223927  
  15.283  0.005    1.135   0.254   -0.292464  -0.347397  1.25     7.394    4.308   0.924386    -0.976564  
  15.283  0.062    1.176   0.204   -0.318226  -0.22503   1.902    4.758    3.453   1.147386    -0.918472  
  15.283  0.094    1.155   0.292   -0.493329  -0.801797  2.696    5.742    6.858   0.288091    -0.591006  
  15.283  -0.001   1.196   0.303   -0.366898  -0.353697  0.956    6.346    5.429   0.887623    -0.684492  
  15.283  -0.072   1.176   0.182   -0.131261  0.177639   0.128    7.717    3.606   1.022274    -0.662947  
  15.283  0.049    1.201   0.358   -0.467729  -0.669706  1.939    5.38     4.528   0.584628    -0.791757  
  15.283  0.039    1.185   0.367   -0.451919  -0.522296  1.802    7.176    3.742   0.925332    -0.8485    
  15.283  -0.028   1.1     0.253   -0.359138  -0.498516  2.941    4.353    4.508   0.928103    -1.034751  
  15.283  -0.033   1.094   0.159   -0.287238  -0.243211  1.12     7.304    5.241   0.639179    -0.489006  
  15.283  -0.029   1.11    0.189   -0.279935  -0.477727  0.902    7.573    3.404   0.901242    -0.552549  
  15.283  -0.048   1.105   0.241   -0.293648  -0.363861  4.026    2.277    5.195   0.533944    -1.422559  
  15.283  0.07     1.093   0.218   -0.42782   -0.791044  3.116    5.747    4.287   0.580579    -0.924727  
  15.283  -0.015   1.059   0.258   -0.419808  -0.526297  0.808    6.811    4.67    0.86597     -0.796428  
  15.283  0.027    1.132   0.257   -0.412619  -0.696939  2.206    6.01     6.51    0.608914    -0.92289   
  15.283  0.039    1.085   0.171   -0.345764  -0.577725  1.923    5.71     4.348   0.583048    -0.57318   
  15.283  -0.062   1.115   0.21    -0.19353   0.111521   0.895    6.814    2.872   1.056598    -0.655191  
  15.283  -0.056   1.066   0.257   -0.355813  -0.663086  2.214    4.049    6.191   0.426535    -0.754204  
  15.283  0.078    1.116   0.228   -0.39225   -0.972431  2.169    5.182    4.87    0.804692    -0.893798  
  15.283  -0.001   1.072   0.233   -0.318503  -0.350537  2.648    6.051    5.275   0.601417    -0.626207  
  15.283  -0.003   1.096   0.243   -0.405232  -0.636445  1.335    4.623    4.922   0.3835      -0.686797  
  15.283  0.062    1.126   0.204   -0.338681  -0.453719  3.005    3.577    3.797   0.796238    -1.132428  
  15.283  -0.01    1.068   0.217   -0.325519  -0.296718  1.201    6.791    6.148   0.612032    -0.66056   
  15.283  -0.112   1.092   0.208   -0.154943  0.024092   2.354    2.661    4.948   0.951752    -1.282977  
  15.283  0.016    1.07    0.174   -0.346708  -0.512551  1.996    8.442    3.644   0.918661    -0.698763  
  15.283  -0.099   0.985   0.218   -0.293719  -0.581883  3.866    5.23     5.557   0.570677    -1.020864  
  15.283  -0.048   1.122   0.249   -0.318405  -0.491119  1.626    7.957    4.534   0.748352    -0.981716  
  15.283  0.01     1.139   0.227   -0.351337  -0.286796  3.198    6.117    4.964   0.514366    -0.631578  
  15.283  0.028    1.081   0.243   -0.423048  -0.56934   1.401    3.297    8.224   0.135929    -0.985934  
  15.283  0.032    1.151   0.221   -0.328802  -0.498139  3.79     5.165    5.87    0.340822    -0.966791  
  15.283  -0.069   1.012   0.245   -0.320783  -0.399072  0.506    7.258    5.089   0.864086    -0.668588  
  15.283  -0.022   1.159   0.214   -0.332866  -0.245843  1.015    6.317    4.66    0.85436     -0.728994  
  15.283  0.044    1.199   0.246   -0.326066  -0.46216   2.82     5.951    3.466   0.979763    -1.331971  
  15.283  -0.053   1.101   0.241   -0.273945  -0.462021  2.164    3.92     4.737   0.876997    -0.896756  
  15.283  0.048    1.105   0.19    -0.378298  -0.292121  -0.532   9.705    5.951   0.889114    -0.201051  
  15.283  -0.041   1.037   0.208   -0.352406  -0.548634  2.362    5.503    4.035   0.804023    -0.670605  
  15.283  0.036    1.1     0.199   -0.39075   -0.774821  2.395    5.885    6.116   0.471859    -0.604634  
  15.283  0.007    1.066   0.23    -0.374766  -0.768914  1.403    5.894    4.382   0.838384    -0.941305  
  15.283  -0.034   1.151   0.231   -0.299218  -0.223136  4.337    5.251    7.041   0.384892    -0.81181   
  15.295  0.003    0.991   0.138   -0.32879   -0.579869  0.972    5.049    5.569   0.906905    -0.722192  
  15.295  -0.018   1.086   0.2     -0.318589  -0.739311  -0.588   5.392    4.907   1.263809    -0.788844  
  15.295  -0.039   1.036   0.164   -0.336433  -0.303849  0.096    6.077    4.406   1.039048    -0.866841  
  15.295  -0.104   0.958   0.116   -0.24344   -0.22334   1.959    5.993    5.719   0.697379    -0.788322  
  15.295  -0.02    1.083   0.178   -0.289876  -0.314394  2.797    2.799    5.072   0.470128    -1.207308  
  15.295  -0.152   1.006   0.193   -0.276887  -0.393275  1.048    8.175    4.668   0.807351    -0.488867  
  15.295  0.017    1.112   0.131   -0.251959  -0.157922  0.872    7.176    2.993   1.108336    -0.78854   
  15.295  0.008    1.081   0.14    -0.317766  -0.507219  2.476    6.499    4.087   0.703828    -0.756174  
  15.295  -0.096   1.069   0.183   -0.1579    0.231208   2.114    7.354    5.044   0.647049    -0.827625  
  15.295  0.015    1.078   0.16    -0.36389   -0.6158    2.078    7.959    5.864   0.622074    -0.640124  
  15.295  0.007    1.059   0.216   -0.441707  -0.592107  3.287    4.72     2.689   0.821226    -1.127379  
  15.295  -0.041   1.065   0.181   -0.264418  -0.022725  -0.728   7.252    5.467   1.02316     -0.566704  
  15.295  0.003    1.102   0.221   -0.322697  -0.347378  -0.038   6.79     5.252   1.076458    -0.702535  
  15.295  -0.077   1.109   0.153   -0.245122  -0.030576  1.131    4.763    3.917   0.811295    -0.727391  
  15.295  -0.002   1.088   0.22    -0.323535  -0.125045  1.653    5.552    5.893   0.664395    -0.616106  
  15.295  -0.07    1.073   0.155   -0.246324  -0.256063  2.006    6.582    6.289   0.565708    -0.90809   
  15.295  0.025    1.036   0.254   -0.511019  -0.563028  0.275    7.937    2.63    1.116509    -0.352077  
  15.295  0.069    1.089   0.194   -0.408686  -0.487255  1.274    7.063    1.354   0.985432    -0.641913  
  15.295  -0.008   1.106   0.202   -0.34788   -0.410438  4.205    5.278    2.753   0.600968    -1.346944  
  15.295  -0.05    0.997   0.186   -0.313507  -0.443947  1.285    5.604    4.74    0.86381     -1.033566  
  15.295  -0.017   1.084   0.292   -0.361256  -0.54911   0.96     7.392    3.795   0.727389    -0.466361  
  15.295  0.01     1.036   0.112   -0.391849  -0.696384  0.529    10.255   4.855   0.802496    -0.415145  
  15.295  0.043    1.057   0.178   -0.404085  -0.539906  1.72     8.566    3.833   0.960641    -0.631036  
  15.295  0.006    1.013   0.172   -0.346628  -0.149326  1.104    4.254    5.195   0.640303    -0.865197  
  15.295  -0.093   1.096   0.245   -0.19321   0.267034   0.656    6.609    3.259   1.121829    -0.671139  
  15.295  -0.023   1.046   0.253   -0.363497  -0.691801  0.074    7.257    4.558   1.090997    -0.211171  
  15.295  0.1      1.184   0.242   -0.460089  -0.672457  -0.135   7.819    5.756   0.872612    -0.73974   
  15.295  0.031    1.116   0.265   -0.391064  -0.481419  4.384    3.938    4.787   0.294104    -1.270173  
  15.295  0.035    1.049   0.179   -0.441182  -0.605714  2.79     5.813    5.761   0.532313    -0.735622  
  15.295  -0.022   1.052   0.203   -0.325492  -0.307721  2.536    4.447    3.954   0.838762    -0.958724  
  15.295  -0.106   0.956   0.143   -0.310802  -0.468142  -0.065   8.697    4.468   0.840392    -0.577141  
  15.295  0.033    1.077   0.164   -0.359408  -0.747942  2.754    4.48     6.191   0.531677    -1.011711  
  15.295  -0.058   1.056   0.224   -0.249738  -0.478296  -0.591   10.633   2.847   1.120475    0.06576    
  15.295  -0.02    1.088   0.182   -0.276852  -0.066418  0.93     6.901    3.667   0.93118     -0.227238  
  15.295  -0.028   1.007   0.223   -0.421477  -0.494762  3.198    8.48     6.058   0.26485     -0.524341  
  15.295  -0.002   1.072   0.326   -0.482544  -0.807761  0.645    8.491    4.035   0.867624    -0.439577  
  15.295  0.053    1.152   0.22    -0.441481  -0.522215  -0.467   8.617    5.986   0.894241    -0.954575  
  15.295  0.009    1.083   0.211   -0.405846  -0.720202  0.991    10.073   5.297   0.731515    -0.131306  
  15.295  -0.04    1.036   0.212   -0.371444  -0.4269    1.875    4.282    4.296   1.06199     -1.003693  
  15.295  -0.005   1.137   0.229   -0.405334  -0.45358   1.906    2.762    6.818   0.862198    -0.990796  
  15.295  -0.046   0.992   0.135   -0.281983  0.179581   0.243    8.115    3.601   0.939934    -0.922778  
  15.295  -0.057   1.036   0.147   -0.254235  0.058495   1.306    7.918    2.87    1.004136    -0.789042  
  15.295  -0.03    1.139   0.194   -0.263695  -0.328819  2.966    4.625    4.809   0.735245    -0.69037   
  15.295  0.052    1.035   0.2     -0.516302  -0.750828  1.141    7.368    4.324   0.763552    -0.513026  
  15.295  0.064    1.144   0.212   -0.29559   -0.249822  1.78     4.489    6.703   0.52471     -0.675835  
  15.295  -0.087   1.063   0.219   -0.261087  0.101975   2.092    3.591    5.258   0.605782    -0.963317  
  15.295  0.007    1.131   0.298   -0.437725  -0.555369  1.803    5.499    4.059   0.942271    -0.780828  
  15.295  -0.039   1.077   0.254   -0.322362  -0.546308  2.397    4.702    8.127   0.322188    -0.843113  
  15.295  -0.021   1.074   0.266   -0.373276  -0.250342  1.293    8.141    5.466   0.612441    -0.672378  
  15.295  -0.003   1.18    0.239   -0.270908  -0.212439  1.335    4.46     6.76    0.730056    -0.780865  
  15.295  0.019    1.06    0.179   -0.425187  -0.718782  1.727    5.984    4.09    0.723181    -0.669818  
  15.295  0.02     1.08    0.164   -0.355116  -0.651496  2.207    9.105    3.731   0.839472    -0.425322  
  15.295  -0.006   1.08    0.192   -0.308745  -0.359931  2.967    10.4     0.735   0.680232    -0.608403  
  15.295  -0.012   1.092   0.195   -0.289045  -0.349991  1.133    9.348    4.63    0.811083    -0.526841  
  15.295  0.024    1.043   0.178   -0.418111  -0.588065  1.406    6.03     5.118   0.974834    -1.098016  
  15.295  0.065    1.045   0.202   -0.467472  -0.928873  1.505    6.935    3.896   0.784313    -0.283451  
  15.295  -0.034   1.118   0.238   -0.358395  -0.415429  2.96     3.827    7.114   0.155681    -0.954397  
  15.295  0.038    1.06    0.221   -0.419336  -0.626251  1.516    6.175    4.485   0.973282    -1.149662  
  15.295  0.082    1.154   0.217   -0.426975  -0.49154   1.257    7.695    4.466   0.723713    -0.875016  
  15.295  0.021    1.062   0.144   -0.36328   -0.259917  0.907    5.43     5.398   1.04279     -0.994402  
  15.295  -0.036   1.1     0.206   -0.249324  -0.254067  3.696    6.083    4.526   0.432347    -0.581576  
  15.295  -0.014   1.062   0.183   -0.355049  -0.616241  2.227    7.599    3.097   0.863669    -0.729905  
  15.295  0.0      1.029   0.122   -0.258801  -0.072919  3.65     5.285    6.084   0.364334    -0.709141  
  15.295  -0.046   1.075   0.202   -0.275054  -0.434978  2.201    6.141    4.448   0.739924    -0.985684  
  15.295  0.02     1.141   0.312   -0.314457  -0.369961  2.644    4.504    4.9     0.859449    -0.815931  
  15.295  0.047    1.053   0.172   -0.438938  -0.521669  1.725    5.968    3.154   0.902745    -0.735785  
  15.295  -0.008   1.15    0.243   -0.314793  0.084999   1.538    6.992    4.8     0.68509     -0.817853  
  15.295  -0.11    0.987   0.116   -0.2203    0.229152   -1.02    10.443   4.529   0.92193     -0.20673   
  15.295  -0.038   1.141   0.242   -0.339264  -0.154405  0.996    5.56     6.4     0.707113    -1.042424  
  15.295  0.02     1.139   0.21    -0.365791  -0.358775  0.816    8.706    3.801   0.8226      -0.689215  
  15.295  -0.008   1.096   0.19    -0.335888  -0.214504  2.148    7.543    4.285   0.646611    -0.690687  
  15.295  -0.002   1.036   0.181   -0.313776  -0.291358  1.711    6.948    5.386   0.766953    -0.781604  
  15.295  -0.055   1.076   0.217   -0.310878  -0.342599  0.37     4.67     4.69    1.242501    -1.108118  
  15.295  -0.018   1.082   0.171   -0.325415  -0.30966   2.473    4.109    4.258   0.664957    -1.054067  
  15.295  0.127    1.111   0.205   -0.464711  -0.846331  0.296    8.369    5.58    0.818915    -0.495222  
  15.295  -0.043   1.153   0.235   -0.248639  -0.0779    0.372    6.776    3.971   0.899964    -0.639857  
  15.295  0.03     1.082   0.12    -0.258214  -0.540959  -0.165   8.047    5.814   0.73393     -0.394713  
  15.295  -0.029   1.057   0.181   -0.326191  -0.415785  1.409    6.858    4.361   0.938798    -0.735799  
  15.295  0.001    1.089   0.211   -0.422024  -0.413381  3.475    6.458    3.42    0.682471    -0.669608  
  15.295  -0.096   1.097   0.232   -0.188843  0.116624   5.171    5.649    6.269   -0.440099   -1.217648  
  15.295  -0.087   1.095   0.2     -0.190413  -0.082884  2.836    6.057    4.48    0.891687    -0.828389  
  15.295  0.065    1.152   0.335   -0.45983   -0.611667  1.404    7.767    3.251   0.931332    -0.407405  
  15.295  0.035    1.087   0.174   -0.315061  -0.177569  2.194    6.733    5.364   0.680167    -1.040952  
  15.295  0.031    1.104   0.173   -0.301273  -0.052466  2.442    7.733    4.991   0.674036    -0.449492  
  15.295  0.117    1.066   0.116   -0.453938  -0.747642  1.88     6.209    6.615   0.421699    -0.64524   
  15.295  -0.052   1.079   0.248   -0.317843  -0.26246   0.002    6.102    5.053   0.986977    -0.87277   
  15.295  -0.095   1.122   0.25    -0.178904  0.163195   1.053    7.276    2.157   0.952807    -1.17226   
  15.295  0.021    1.092   0.251   -0.342943  -0.458512  3.639    3.752    5.761   0.433205    -0.907636  
  15.295  0.028    1.032   0.176   -0.31498   -0.422878  1.479    9.371    4.361   0.687749    -0.77904   
  15.295  -0.029   1.049   0.236   -0.343766  -0.493635  1.768    9.887    4.728   0.712612    -0.27707   
  15.295  -0.021   1.105   0.217   -0.301573  -0.261748  1.774    3.64     5.867   0.59364     -1.146994  
  15.295  0.048    1.094   0.227   -0.39871   -0.633485  2.927    4.07     6.196   0.571282    -1.0305    
  15.295  -0.0     1.075   0.175   -0.3372    -0.353669  1.138    8.193    3.579   0.916569    -0.685916  
  15.295  -0.007   1.139   0.202   -0.284163  -0.143067  2.689    7.766    4.753   0.788333    -0.912435  
  15.295  0.007    1.177   0.236   -0.287028  -0.044804  0.788    8.4      3.817   0.891502    -0.439901  
  15.295  0.031    1.088   0.149   -0.354811  -0.734015  0.858    6.945    5.294   0.811713    -0.700364  
  15.295  0.047    1.014   0.023   -0.297442  2.231469   0.933    7.626    6.252   0.524429    -0.373429  
  15.295  -0.001   1.162   0.256   -0.338431  -0.484059  -1.513   11.45    4.465   1.112348    0.112625   
  15.295  0.011    1.071   0.233   -0.39611   -0.957273  1.091    7.823    4.327   0.919485    -0.765161  
  15.295  0.052    1.096   0.157   -0.425245  -0.637068  0.401    7.028    4.337   0.92996     -0.800597  
  15.306  -0.038   1.072   0.19    -0.278037  -0.323046  1.118    8.935    5.915   0.61286     -0.264017  
  15.306  0.012    1.126   0.317   -0.472724  -0.541429  5.489    5.479    6.46    -0.238413   -0.992286  
  15.306  0.013    1.116   0.266   -0.411696  -0.350751  2.015    7.37     5.834   0.626691    -0.473638  
  15.306  0.033    1.052   0.172   -0.352284  -0.798176  0.879    9.767    5.768   0.727957    -0.428004  
  15.306  0.088    1.16    0.264   -0.460269  -0.675975  2.63     6.63     5.822   0.667401    -0.975962  
  15.306  -0.068   1.102   0.197   -0.22733   0.030051   1.097    2.187    5.78    1.07585     -1.194967  
  15.306  -0.021   1.096   0.16    -0.285122  0.115579   1.792    5.464    4.811   0.835124    -0.715382  
  15.306  0.002    1.115   0.238   -0.385631  -0.466163  2.866    6.642    5.291   0.442986    -0.462565  
  15.306  0.018    1.052   0.23    -0.373551  -0.468597  2.218    4.069    5.527   0.78973     -1.131113  
  15.306  -0.034   1.122   0.232   -0.245504  0.120709   1.167    6.254    5.988   0.953484    -0.599212  
  15.306  0.034    1.166   0.31    -0.399249  -0.273208  3.085    6.432    3.992   0.745809    -0.973933  
  15.306  0.045    1.045   0.252   -0.458758  -0.647004  3.331    5.146    3.502   0.39157     -0.450379  
  15.306  -0.024   1.117   0.247   -0.369712  -0.532058  2.689    6.422    5.657   0.44302     -0.621646  
  15.306  0.004    1.092   0.148   -0.301417  -0.60743   1.789    5.722    5.193   0.902354    -0.776659  
  15.306  -0.038   1.081   0.174   -0.293944  -0.708395  1.034    9.804    2.929   0.82899     -0.137712  
  15.306  -0.089   0.994   0.173   -0.237648  -0.251707  2.617    7.05     3.884   0.691494    -0.677786  
  15.306  -0.036   1.101   0.196   -0.293094  0.016698   0.991    6.73     5.286   0.740524    -0.897064  
  15.306  0.043    1.169   0.231   -0.351716  -0.528327  2.35     5.907    3.74    0.800183    -0.579901  
  15.306  -0.037   1.073   0.164   -0.296205  -0.546266  0.373    5.491    3.681   0.906099    -0.830505  
  15.306  0.084    1.138   0.246   -0.466249  -0.503745  1.622    8.024    5.01    0.706122    -0.650692  
  15.306  0.051    1.185   0.204   -0.309384  -0.321321  2.188    7.574    5.375   0.598316    -0.297835  
  15.306  -0.051   1.086   0.17    -0.274815  -0.203529  1.04     6.985    3.022   0.91577     -0.349308  
  15.306  0.046    1.102   0.219   -0.459046  -0.463862  1.383    5.377    4.493   0.755693    -0.771912  
  15.306  -0.02    1.089   0.193   -0.303282  -0.301979  -0.536   8.661    4.734   1.07475     -0.564124  
  15.306  -0.023   1.109   0.173   -0.266385  -0.552466  2.902    5.73     6.0     0.446267    -0.760407  
  15.306  0.037    1.146   0.282   -0.376557  -0.524755  0.384    9.036    4.002   0.859012    -0.275583  
  15.306  -0.061   0.974   0.171   -0.307052  -0.310606  0.119    9.127    4.158   0.805305    -0.218     
  15.306  -0.032   1.164   0.305   -0.361505  -0.163976  2.769    7.412    5.562   0.506739    -0.604452  
  15.306  0.012    1.09    0.173   -0.325299  -0.278281  -1.674   9.73     4.241   1.021058    -0.40901   
  15.306  -0.036   1.106   0.115   -0.192519  -0.372462  1.422    5.085    5.633   0.729553    -0.767822  
  15.306  -0.001   1.133   0.157   -0.29177   -0.047082  3.426    5.53     5.644   0.325276    -0.736302  
  15.306  0.026    1.012   0.157   -0.422721  -0.70687   0.252    9.083    3.206   0.978646    0.027755   
  15.306  0.004    1.112   0.332   -0.406705  -0.595536  1.611    6.455    4.747   0.738103    -0.668049  
  15.306  0.063    1.023   0.149   -0.389061  -0.196491  1.442    6.656    5.039   0.612813    -0.724766  
  15.306  0.033    1.11    0.225   -0.314121  -0.233286  2.094    4.322    6.0     0.653813    -1.080473  
  15.306  -0.002   1.099   0.142   -0.256571  -0.109374  2.412    8.165    4.841   0.62276     -0.606007  
  15.306  0.036    1.081   0.169   -0.376726  -0.511496  1.901    6.978    5.337   0.7589      -0.895297  
  15.306  0.078    1.063   0.188   -0.411163  -0.876786  -0.074   9.152    4.411   0.960274    -0.404907  
  15.306  0.004    1.086   0.168   -0.275587  -0.526394  0.58     6.577    5.824   0.815214    -0.698204  
  15.306  0.033    1.09    0.197   -0.382659  -0.539733  2.594    6.078    3.73    0.647992    -0.648949  
  15.306  -0.041   1.036   0.174   -0.285573  -0.196954  4.403    7.151    5.949   0.352349    -0.601123  
  15.306  0.0      1.038   0.156   -0.343614  -0.34051   2.694    8.019    5.8     0.434761    -0.673481  
  15.306  0.038    1.175   0.256   -0.378528  -0.306065  1.271    7.372    5.061   0.792194    -0.808453  
  15.306  -0.037   1.066   0.2     -0.346014  -0.566165  2.219    7.215    5.027   0.721032    -0.633403  
  15.306  0.011    1.166   0.242   -0.297863  -0.016021  2.981    6.794    6.67    0.462843    -0.889081  
  15.306  0.018    1.079   0.184   -0.369033  -0.470613  2.255    8.653    6.195   0.418693    -0.306784  
  15.306  0.018    1.076   0.222   -0.335467  -0.464999  0.798    8.827    7.378   0.596509    -0.491778  
  15.306  0.016    1.106   0.143   -0.239072  -0.119556  2.549    6.922    7.028   0.476853    -0.710676  
  15.306  0.01     1.096   0.204   -0.280013  -0.223199  2.492    6.388    4.038   0.603746    -0.731555  
  15.306  -0.053   1.041   0.159   -0.265561  -0.127297  0.583    7.155    5.234   0.675652    -0.768785  
  15.306  -0.035   1.069   0.186   -0.341374  -0.42452   1.918    6.354    3.571   0.871115    -0.343098  
  15.306  0.076    1.111   0.185   -0.378637  -0.558355  2.518    6.291    3.825   0.605218    -0.735302  
  15.306  0.002    1.114   0.235   -0.363478  -0.367688  4.583    6.504    6.384   0.070901    -0.510365  
  15.306  -0.106   1.119   0.219   -0.158799  0.382868   3.239    9.006    5.133   0.484379    -0.609221  
  15.306  -0.076   1.035   0.152   -0.165668  0.060547   3.076    6.139    6.575   0.500994    -0.884027  
  15.306  0.069    1.094   0.198   -0.411805  -0.658613  2.9      5.594    6.311   0.37725     -1.00697   
  15.306  -0.031   1.01    0.17    -0.419415  -0.194549  2.349    6.82     4.095   0.702926    -1.083594  
  15.306  -0.068   1.043   0.194   -0.290997  -0.208243  3.937    6.94     5.428   0.295181    -0.767813  
  15.306  0.032    1.082   0.28    -0.427406  -0.511745  4.133    5.421    7.031   0.211634    -0.785442  
  15.306  -0.014   1.12    0.24    -0.253281  -0.116184  2.825    3.971    5.214   0.500643    -0.825569  
  15.306  -0.045   1.074   0.263   -0.308749  -0.318023  1.171    5.828    6.3     0.691248    -0.65288   
  15.306  -0.041   1.167   0.264   -0.276169  0.045798   3.121    3.003    6.399   0.339675    -1.090008  
  15.306  0.014    1.046   0.199   -0.40242   -0.602824  3.261    7.107    3.944   0.581966    -0.915304  
  15.306  0.028    1.171   0.263   -0.346159  -0.238067  1.715    6.765    4.832   0.659458    -0.865758  
  15.306  0.029    1.013   0.146   -0.442401  -0.852638  1.359    6.453    5.469   0.716383    -0.592612  
  15.306  -0.045   1.129   0.228   -0.2549    0.020219   0.63     5.126    4.867   0.973164    -0.960786  
  15.306  0.084    1.102   0.247   -0.537469  -0.992003  2.637    5.731    4.97    0.562604    -0.869587  
  15.306  0.05     1.145   0.277   -0.475089  -0.699238  -0.014   9.589    4.754   0.850666    -0.320505  
  15.306  -0.002   1.07    0.111   -0.292278  -0.358437  2.528    3.971    5.828   0.424557    -1.224802  
  15.306  -0.024   1.097   0.222   -0.290921  -0.193851  1.507    9.225    5.432   0.755873    -0.021922  
  15.306  0.05     1.073   0.196   -0.386391  -0.599398  2.373    5.596    5.662   0.71272     -1.002859  
  15.306  -0.047   1.072   0.152   -0.203775  -0.400831  2.972    5.891    5.97    0.525348    -0.6539    
  15.306  -0.009   1.044   0.151   -0.270393  -0.143713  1.562    7.343    3.658   0.758916    -0.853041  
  15.306  0.051    1.128   0.216   -0.402981  -0.377865  0.26     11.882   2.749   1.023251    0.339912   
  15.306  -0.003   1.038   0.159   -0.32964   -0.67993   2.535    3.477    6.316   0.469772    -0.794191  
  15.306  -0.005   1.135   0.179   -0.264725  -0.060893  2.214    6.61     5.867   0.660417    -0.840723  
  15.306  -0.022   1.102   0.211   -0.337754  -0.317692  0.732    8.591    5.587   0.942139    -0.649304  
  15.306  0.049    1.134   0.19    -0.306864  -0.104167  3.679    5.83     2.77    0.713231    -1.015601  
  15.306  0.065    1.095   0.225   -0.463278  -0.371139  3.929    6.325    5.586   0.370688    -0.842189  
  15.306  -0.009   1.105   0.241   -0.405045  -0.592992  1.233    7.27     3.986   1.059841    -0.752463  
  15.306  -0.03    1.15    0.191   -0.224533  -0.264436  0.944    8.028    3.07    0.939935    -0.272687  
  15.306  0.033    1.146   0.208   -0.358362  -0.521326  3.316    3.497    5.337   0.35866     -0.935252  
  15.306  -0.01    1.09    0.272   -0.378986  -0.487004  2.028    2.448    6.961   0.596252    -1.099466  
  15.306  0.011    1.093   0.2     -0.336109  -0.076572  2.403    7.056    4.197   0.651037    -1.11684   
  15.306  0.027    1.091   0.221   -0.383842  -0.627456  4.507    4.212    7.691   -0.317159   -0.993322  
  15.306  0.003    0.991   0.187   -0.459169  -0.700341  2.188    6.204    6.192   0.499213    -0.884874  
  15.306  0.049    1.188   0.237   -0.363682  -0.343172  1.668    6.94     6.118   0.561886    -0.435348  
  15.306  0.046    1.146   0.221   -0.409375  -0.140277  3.461    6.488    6.572   0.249288    -0.790124  
  15.306  -0.022   1.088   0.216   -0.388074  -0.185939  2.637    6.62     4.96    0.408379    -0.695931  
  15.306  -0.031   1.107   0.205   -0.285156  0.048783   2.009    6.611    2.116   0.952524    -0.514689  
  15.306  -0.011   1.056   0.154   -0.325098  -0.250073  2.587    7.404    5.101   0.507862    -0.690262  
  15.306  -0.01    1.119   0.243   -0.305229  -0.177229  0.798    7.886    6.102   0.773134    -0.537697  
  15.306  -0.026   1.059   0.147   -0.358513  -0.41279   0.964    11.37    3.591   0.862355    -0.45462   
  15.306  0.021    1.085   0.193   -0.38359   -0.65372   2.19     5.905    3.963   0.701695    -0.864787  
  15.306  -0.015   1.074   0.244   -0.375463  -0.656886  2.182    5.321    4.863   0.53505     -0.960474  
  15.306  0.055    1.106   0.233   -0.456525  -0.486634  3.93     7.893    5.032   0.551293    -0.580414  
  15.306  -0.019   1.071   0.126   -0.252492  -0.426347  0.581    8.469    5.387   0.790202    -0.565349  
  15.306  0.072    1.136   0.309   -0.478447  -0.785183  1.035    7.87     4.039   0.637214    -0.574834  
  15.306  0.064    1.1     0.254   -0.478077  -0.563366  2.326    3.193    5.384   0.643113    -1.067625  
  15.306  0.073    1.124   0.23    -0.436836  -0.412568  3.047    3.393    5.184   0.407641    -1.036057  
  15.318  -0.012   1.135   0.214   -0.257951  -0.095549  1.978    6.983    5.037   0.761868    -0.899329  
  15.318  0.059    1.061   0.2     -0.445366  -0.586867  3.658    4.947    6.499   0.163445    -1.048989  
  15.318  -0.006   1.164   0.253   -0.302071  -0.063369  4.471    5.747    7.062   0.040567    -0.766912  
  15.318  0.022    1.015   0.224   -0.408413  -0.869443  2.442    6.438    4.272   0.529701    -0.476857  
  15.318  0.038    1.09    0.186   -0.352915  -0.324234  3.276    7.112    8.348   0.182664    -0.781688  
  15.318  0.036    1.163   0.183   -0.385066  -0.515407  1.454    7.398    2.65    0.976633    -0.299647  
  15.318  0.124    1.119   0.214   -0.501198  -0.709007  1.698    11.401   3.388   0.77705     0.084367   
  15.318  0.055    1.128   0.2     -0.352297  -0.070806  3.327    6.436    5.994   0.442611    -0.777533  
  15.318  0.005    1.029   0.168   -0.360921  -0.354646  3.629    8.429    4.389   0.588499    -0.768191  
  15.318  0.004    1.066   0.227   -0.399138  -0.550182  2.597    5.99     4.978   0.500952    -0.874436  
  15.318  0.016    1.067   0.201   -0.352778  -0.208765  1.991    4.828    5.584   0.574394    -0.83031   
  15.318  -0.0     1.076   0.23    -0.362836  -0.484996  4.446    4.21     7.65    -0.235607   -1.010472  
  15.318  0.1      1.196   0.314   -0.507026  -0.588343  2.024    6.571    4.05    0.664336    -0.964559  
  15.318  0.03     1.123   0.2     -0.400934  -0.425442  3.059    7.199    6.304   0.445173    -0.920573  
  15.318  -0.03    1.089   0.218   -0.266489  -0.185113  1.946    5.34     8.087   0.382662    -0.828368  
  15.318  0.013    1.054   0.219   -0.453221  -0.922483  2.757    4.897    6.164   0.297901    -1.094271  
  15.318  -0.008   1.053   0.189   -0.335088  -0.33436   0.89     7.302    5.42    0.795297    -1.069568  
  15.318  0.01     0.993   0.15    -0.394206  -0.474328  2.637    5.901    5.011   0.558729    -1.004262  
  15.318  0.033    1.095   0.3     -0.488647  -0.615442  0.073    9.14     4.144   0.905805    -0.37833   
  15.318  0.056    1.069   0.329   -0.522245  -0.616309  0.873    8.215    3.959   0.874949    -0.166885  
  15.318  -0.071   1.071   0.241   -0.282012  -0.175706  -0.21    8.3      3.319   1.078697    -0.749906  
  15.318  -0.03    1.068   0.199   -0.294782  0.064253   2.007    8.728    5.374   0.482037    -0.589845  
  15.318  -0.021   1.114   0.161   -0.197667  0.202031   2.901    5.89     7.923   0.158986    -0.890153  
  15.318  -0.024   1.105   0.239   -0.289591  -0.184304  -0.109   8.823    3.368   0.882882    -0.406919  
  15.318  0.016    1.108   0.229   -0.336321  -0.312843  3.903    7.115    4.658   0.467371    -0.943429  
  15.318  -0.051   1.087   0.204   -0.203355  0.049232   2.753    7.452    4.416   0.602367    -0.827641  
  15.318  -0.013   1.097   0.209   -0.294966  -0.587344  2.301    3.058    8.776   -0.1349     -1.123098  
  15.318  0.024    1.174   0.259   -0.299204  -0.502443  2.375    5.037    5.616   0.336196    -0.929464  
  15.318  -0.008   1.063   0.091   -0.29912   -0.583458  1.3      8.453    5.06    0.557889    -0.597255  
  15.318  0.038    1.062   0.16    -0.414268  -0.56247   2.748    6.307    6.261   0.416848    -1.004406  
  15.318  0.037    1.152   0.226   -0.418516  -0.321942  3.872    5.089    4.421   0.673547    -0.746702  
  15.318  -0.06    1.055   0.219   -0.2631    -0.079322  -0.045   8.384    2.632   1.154387    -0.176489  
  15.318  -0.051   1.111   0.262   -0.404285  -0.40692   0.301    8.611    3.73    0.823717    -0.212541  
  15.318  -0.073   1.085   0.241   -0.315956  -0.440191  1.549    9.075    4.146   0.725947    -0.491019  
  15.318  0.03     1.075   0.225   -0.34927   -0.697256  3.366    4.785    6.003   -0.051687   -0.728936  
  15.318  -0.043   1.07    0.19    -0.339912  -0.550614  3.334    6.891    5.725   0.584426    -0.743673  
  15.318  -0.005   1.116   0.126   -0.245094  0.153429   3.61     4.538    4.644   0.181831    -1.146003  
  15.318  -0.082   1.105   0.253   -0.275087  -0.255092  5.486    4.979    7.761   -0.322602   -0.89017   
  15.318  0.032    1.146   0.188   -0.390104  -0.626909  3.807    8.812    4.697   0.338928    -0.577824  
  15.318  -0.0     1.143   0.27    -0.330113  -0.170401  1.047    7.518    3.56    0.902624    -0.684857  
  15.318  -0.058   1.023   0.167   -0.259193  -0.202616  1.011    6.185    4.456   0.936891    -0.719018  
  15.318  0.036    1.146   0.289   -0.398539  -0.688463  1.535    8.231    5.459   0.578308    -0.839949  
  15.318  -0.011   1.095   0.219   -0.270687  -0.085587  3.281    4.563    6.722   0.202244    -0.815837  
  15.318  -0.026   1.071   0.195   -0.366514  -0.240838  0.124    8.619    4.652   0.829314    0.140887   
  15.318  0.036    1.101   0.176   -0.36047   -0.530645  1.748    4.851    4.615   0.62674     -1.207399  
  15.318  -0.023   1.121   0.199   -0.249798  -0.359945  3.123    6.782    4.372   0.525845    -0.874287  
  15.318  -0.125   1.048   0.284   -0.258396  -0.088356  0.772    9.398    2.334   0.874141    -0.082834  
  15.318  0.035    1.081   0.164   -0.362227  -0.450616  0.856    8.973    1.887   0.973214    -0.382408  
  15.318  0.009    1.136   0.239   -0.354802  -0.287759  1.442    4.443    4.05    0.936796    -0.870391  
  15.318  -0.051   1.043   0.188   -0.326512  -0.576581  2.872    5.533    4.691   0.839427    -1.281476  
  15.318  0.062    1.078   0.226   -0.536838  -0.686632  2.385    5.392    5.38    0.578574    -0.616211  
  15.318  -0.088   1.068   0.234   -0.278645  -0.418373  1.228    7.975    6.425   0.786117    -0.585358  
  15.318  0.03     1.12    0.207   -0.357009  -0.147836  1.744    6.775    4.297   0.953518    -0.780636  
  15.318  0.01     1.078   0.167   -0.291278  0.081584   4.059    3.832    5.774   0.109613    -1.197471  
  15.318  -0.026   1.115   0.236   -0.340072  -0.441764  4.672    6.08     5.477   0.13972     -0.93294   
  15.318  -0.002   1.086   0.171   -0.297703  -0.396338  1.052    7.399    5.426   0.770648    -0.551334  
  15.318  0.033    1.041   0.204   -0.425764  -0.374504  0.983    9.684    5.647   0.551136    -0.342388  
  15.318  -0.007   1.051   0.244   -0.406871  -0.535189  2.886    5.412    6.534   -0.02469    -0.659143  
  15.318  0.005    1.139   0.19    -0.329585  -0.134027  1.818    7.672    3.685   0.782002    -0.633122  
  15.318  -0.03    1.026   0.197   -0.252579  -0.043617  2.156    6.987    6.722   0.451413    -0.531043  
  15.318  0.036    1.168   0.234   -0.323864  -0.480638  0.683    9.116    4.69    0.803733    -0.595831  
  15.318  -0.007   1.123   0.221   -0.28583   -0.352336  2.437    5.334    6.314   0.554322    -1.162858  
  15.318  -0.076   1.014   0.152   -0.217179  0.114209   3.249    4.632    6.423   0.375802    -1.075647  
  15.318  -0.006   1.011   0.173   -0.390172  -0.787205  2.439    6.023    6.391   0.384949    -0.807879  
  15.318  0.074    1.226   0.216   -0.304445  -0.352777  4.66     3.938    4.895   0.348937    -1.083063  
  15.318  -0.028   1.089   0.145   -0.225527  0.049902   1.189    7.783    5.082   0.752774    -0.846936  
  15.318  -0.041   1.06    0.128   -0.288688  -0.323457  3.968    4.402    7.631   -0.440922   -1.025605  
  15.318  0.055    1.155   0.282   -0.416707  -0.418197  0.979    7.081    4.865   0.735217    -0.665183  
  15.318  0.061    1.168   0.277   -0.421471  -0.625978  3.733    6.108    5.848   0.401585    -1.036992  
  15.318  0.058    1.066   0.14    -0.389573  -0.827297  2.72     4.349    8.322   0.456156    -1.098437  
  15.318  0.014    1.049   0.224   -0.421077  -0.832612  1.639    6.462    5.166   0.632229    -0.79792   
  15.318  0.081    1.135   0.212   -0.435037  -0.527758  1.88     7.122    5.665   0.707279    -0.615096  
  15.318  0.064    1.11    0.172   -0.353703  -0.457875  1.165    9.106    3.618   0.913365    -0.490665  
  15.318  -0.017   1.026   0.171   -0.333467  -0.371048  3.249    6.525    6.271   0.240392    -0.749834  
  15.318  0.045    1.09    0.175   -0.421283  -0.438162  -0.656   9.292    4.681   0.843826    -0.271974  
  15.318  0.077    1.058   0.17    -0.342965  -0.09589   2.011    8.226    5.429   0.698647    -0.80576   
  15.318  -0.05    1.06    0.215   -0.317053  -0.314787  0.767    6.41     2.318   1.160982    -0.506398  
  15.318  -0.041   1.048   0.268   -0.330784  -0.429194  2.087    5.633    5.051   0.633078    -0.834938  
  15.318  0.027    1.071   0.209   -0.370035  -0.546979  1.839    7.953    3.13    0.540917    -0.538302  
  15.318  0.033    1.043   0.243   -0.410229  -0.366897  0.553    5.898    3.101   0.928636    -0.549778  
  15.318  0.005    1.103   0.224   -0.363715  -0.632985  1.296    6.042    4.173   0.826638    -0.585567  
  15.318  0.028    1.109   0.207   -0.408519  -0.626885  0.679    8.792    4.616   0.669828    -0.424625  
  15.318  -0.061   1.111   0.206   -0.270597  -0.42087   1.843    6.279    3.816   0.924076    -0.815868  
  15.318  -0.031   1.107   0.209   -0.218604  0.031539   2.395    4.698    5.803   0.29016     -0.717926  
  15.318  0.067    1.175   0.148   -0.310522  -0.097388  1.261    4.989    4.559   0.851719    -1.131361  
  15.318  0.005    1.085   0.221   -0.343546  -0.452433  2.097    6.744    5.495   0.562139    -0.479006  
  15.318  0.03     1.072   0.161   -0.317974  -0.271153  3.331    5.852    5.145   0.493189    -0.984141  
  15.318  0.005    1.134   0.205   -0.401394  -0.478802  0.507    6.873    5.85    0.779177    -0.448919  
  15.318  -0.004   1.114   0.178   -0.247047  -0.031793  3.304    4.454    5.353   0.141379    -1.088541  
  15.318  0.027    1.067   0.204   -0.433396  -0.465785  0.923    8.748    5.341   0.753882    -0.625567  
  15.318  0.008    1.048   0.189   -0.369379  -0.499412  3.893    4.972    5.487   0.192318    -0.904508  
  15.318  0.058    1.071   0.163   -0.347909  -0.230967  1.296    5.708    4.29    0.627811    -0.748606  
  15.318  0.021    1.129   0.208   -0.214882  0.374731   2.861    5.07     5.34    0.669974    -0.674059  
  15.318  0.082    1.087   0.242   -0.455223  -0.738837  2.622    6.902    8.115   0.360811    -0.650498  
  15.318  0.044    1.159   0.294   -0.410221  -0.591568  1.012    6.962    3.042   0.969146    -0.606752  
  15.318  0.064    1.181   0.22    -0.379113  -0.613837  -1.086   8.876    4.934   0.939093    -0.487161  
  15.318  0.047    1.08    0.185   -0.463451  -0.522178  2.438    7.642    5.787   0.521435    -0.516257  
  15.318  0.021    1.054   0.233   -0.44963   -0.759957  3.225    4.413    7.275   0.025014    -0.95202   
  15.318  -0.015   1.124   0.216   -0.326114  -0.527372  1.221    7.527    4.249   0.762672    -0.733611  
  15.318  -0.016   1.067   0.174   -0.288277  -0.21765   1.299    6.738    6.538   0.618965    -0.606273  
  15.33   -0.035   1.069   0.191   -0.31449   -0.443461  2.087    7.041    3.995   0.766482    -0.722178  
  15.33   -0.027   1.099   0.256   -0.327656  -0.493234  -0.264   9.668    3.552   1.030535    -0.283256  
  15.33   -0.059   0.985   0.226   -0.332844  -0.467943  1.113    7.981    4.047   0.799101    -0.536761  
  15.33   -0.071   1.134   0.245   -0.195121  0.006126   2.083    7.098    5.016   0.569312    -0.64657   
  15.33   0.003    1.165   0.211   -0.227833  0.202374   2.249    4.827    5.719   0.407766    -1.016019  
  15.33   0.011    1.179   0.251   -0.332574  -0.356154  2.111    5.993    3.869   0.663207    -0.730645  
  15.33   0.085    1.105   0.221   -0.390794  -0.640865  -0.751   10.468   4.564   0.976937    -0.054343  
  15.33   -0.004   1.133   0.188   -0.224741  0.079426   2.911    4.529    6.301   0.31389     -0.993195  
  15.33   0.041    1.103   0.29    -0.484429  -0.75695   1.738    4.994    4.78    0.831694    -0.756847  
  15.33   -0.126   1.044   0.143   -0.029529  0.980513   0.551    6.898    4.906   0.792141    -0.600516  
  15.33   0.011    1.115   0.235   -0.354334  -0.377275  0.895    11.417   5.038   0.728855    -0.064488  
  15.33   0.01     1.121   0.12    -0.25798   0.042107   1.915    6.669    3.506   0.650558    -0.192353  
  15.33   -0.009   1.091   0.211   -0.323228  -0.308924  0.174    9.49     3.156   1.011784    -0.614172  
  15.33   -0.045   1.08    0.274   -0.300387  -0.214903  2.084    7.636    3.271   0.789992    -0.583342  
  15.33   -0.09    1.032   0.163   -0.203699  0.257133   2.502    7.233    5.37    0.378945    -0.644524  
  15.33   0.044    1.088   0.205   -0.401475  -0.307398  0.177    5.602    5.292   0.864311    -0.977512  
  15.33   0.018    1.14    0.223   -0.352343  -0.57517   0.653    9.018    2.114   1.013241    -0.175482  
  15.33   0.03     1.206   0.22    -0.351188  -0.455741  4.468    5.101    5.185   0.375612    -0.831809  
  15.33   0.003    1.075   0.12    -0.273228  -0.539004  2.595    8.178    5.692   0.529018    -0.765518  
  15.33   0.002    1.157   0.173   -0.284704  -0.318992  1.996    6.701    6.762   0.510886    -0.663138  
  15.33   -0.052   1.056   0.186   -0.230989  0.141712   1.253    4.853    6.306   0.670937    -0.852882  
  15.33   -0.081   1.067   0.244   -0.237186  -0.235889  1.288    7.747    6.025   0.741754    -0.497112  
  15.33   0.013    1.077   0.146   -0.31988   -0.065097  4.927    6.689    5.986   0.069136    -0.594654  
  15.33   -0.059   1.1     0.207   -0.199377  0.005776   2.547    3.285    4.789   0.520736    -0.966969  
  15.33   0.043    1.184   0.305   -0.406956  -0.458296  1.889    7.677    3.48    0.799509    -0.623523  
  15.33   0.008    1.104   0.176   -0.31513   0.007854   0.285    9.172    3.718   0.791836    -0.552751  
  15.33   0.003    1.035   0.217   -0.397201  -0.72547   3.397    6.415    5.417   0.46537     -0.88887   
  15.33   0.005    1.122   0.22    -0.338768  -0.414881  3.954    7.181    6.105   0.092777    -0.807753  
  15.33   0.009    1.073   0.149   -0.303623  -0.716709  2.67     7.407    2.924   0.75463     -0.952882  
  15.33   -0.032   1.154   0.259   -0.315516  -0.191089  1.448    6.089    5.807   0.645409    -0.517503  
  15.33   -0.008   1.082   0.331   -0.450371  -0.665201  0.499    9.601    4.778   0.887619    -0.563521  
  15.33   -0.013   1.163   0.297   -0.352803  -0.295021  2.937    9.183    4.071   0.532558    -0.387056  
  15.33   0.039    1.13    0.249   -0.396802  -0.49365   2.491    6.62     6.013   0.490445    -0.870816  
  15.33   -0.006   1.119   0.167   -0.226439  -0.051907  2.671    9.057    4.151   0.566431    -0.52969   
  15.33   0.047    1.095   0.16    -0.390541  -0.578105  1.639    7.065    5.17    0.7848      -0.590096  
  15.33   -0.017   1.099   0.221   -0.248845  -0.179576  0.38     8.432    3.771   0.919038    -0.629718  
  15.33   -0.047   1.061   0.192   -0.321417  -0.061626  -0.098   8.7      3.784   1.147365    -0.945147  
  15.33   -0.044   1.08    0.193   -0.291145  -0.147963  1.705    6.907    4.632   0.714387    -0.694453  
  15.33   0.096    1.139   0.29    -0.518893  -1.006007  2.825    5.14     6.468   0.294567    -0.83184   
  15.33   -0.037   1.064   0.2     -0.308615  -0.211901  2.853    4.765    7.233   0.1759      -0.840621  
  15.33   0.024    1.046   0.232   -0.43696   -0.600527  1.411    8.169    3.76    0.827377    -0.678851  
  15.33   0.014    1.1     0.128   -0.269695  -0.305278  3.663    8.109    4.965   0.406732    -0.530967  
  15.33   -0.016   1.16    0.199   -0.312969  0.020949   0.479    11.465   4.157   0.728671    -0.351193  
  15.33   0.031    1.139   0.175   -0.32102   -0.167533  1.1      7.499    4.618   0.659314    -0.601108  
  15.33   0.07     1.128   0.257   -0.447536  -0.485333  1.604    8.098    2.857   1.006128    -0.773601  
  15.33   0.033    1.092   0.25    -0.388883  -0.451116  2.35     7.25     7.394   0.370281    -0.410471  
  15.33   0.01     1.125   0.24    -0.305095  -0.356949  -0.32    9.784    4.343   0.866001    -0.164492  
  15.33   -0.039   1.064   0.249   -0.352761  -0.426487  0.942    5.973    3.946   0.907204    -0.922382  
  15.33   0.005    1.056   0.179   -0.313074  -0.587302  1.966    9.45     2.459   0.987363    -0.743751  
  15.33   -0.011   1.085   0.226   -0.338648  -0.266387  1.691    4.428    3.734   0.899053    -1.080917  
  15.33   0.027    1.09    0.269   -0.469995  -0.642116  5.035    5.586    7.93    -0.568374   -0.970949  
  15.33   -0.039   1.083   0.208   -0.316411  -0.303645  1.637    5.715    6.625   0.372645    -0.708171  
  15.33   0.065    1.203   0.281   -0.41847   -0.445579  -0.062   5.897    4.719   0.918565    -0.423053  
  15.33   0.022    1.185   0.322   -0.380023  -0.403476  2.155    6.732    4.761   0.665011    -0.751733  
  15.33   -0.0     1.121   0.222   -0.331156  -0.171116  -0.499   8.827    3.216   1.055063    -0.852024  
  15.33   -0.014   1.097   0.212   -0.282717  -0.045498  3.542    5.171    5.022   0.243171    -0.900599  
  15.33   0.061    1.127   0.19    -0.346269  -0.32815   2.441    8.472    5.15    0.577483    -0.322539  
  15.33   -0.007   1.088   0.171   -0.254099  0.143661   1.996    5.788    4.016   1.040452    -0.855506  
  15.33   0.034    0.984   0.192   -0.433753  -0.928103  0.588    7.601    5.426   0.694014    -0.436563  
  15.33   0.0      1.027   0.199   -0.355522  -0.500986  1.223    7.02     3.628   0.799738    -0.568541  
  15.33   0.03     1.147   0.167   -0.317531  -0.368     2.967    6.201    6.823   0.249981    -0.681615  
  15.33   0.008    1.108   0.264   -0.38037   -0.324088  3.152    3.886    5.105   0.368082    -0.764381  
  15.33   -0.05    1.084   0.184   -0.23117   0.097433   1.827    9.927    4.185   0.644247    -0.22146   
  15.33   -0.044   1.069   0.255   -0.387151  -0.496255  0.451    8.4      4.296   0.845179    -0.772427  
  15.33   -0.046   1.033   0.181   -0.304668  0.055227   1.975    6.452    5.178   0.621303    -0.909401  
  15.33   0.041    1.097   0.161   -0.340084  -0.262904  1.115    8.283    5.851   0.555918    -0.476913  
  15.33   -0.042   1.13    0.167   -0.245679  -0.158523  3.18     7.031    4.798   0.540114    -0.734797  
  15.33   0.019    1.145   0.214   -0.357051  -0.362475  0.833    8.529    3.648   0.907465    -0.673907  
  15.33   0.041    1.105   0.19    -0.366766  -0.256631  0.303    8.011    5.362   0.824685    -0.657405  
  15.33   -0.024   1.124   0.22    -0.28157   -0.396084  0.655    9.112    5.277   0.77067     -0.402185  
  15.33   -0.021   1.047   0.236   -0.37625   -0.41598   4.2      7.262    4.959   0.35074     -0.759065  
  15.33   -0.014   1.039   0.236   -0.334948  -0.546341  3.053    7.53     3.239   0.697229    -0.864569  
  15.33   -0.033   1.101   0.245   -0.271727  -0.318587  1.076    5.15     4.641   0.91318     -0.879103  
  15.33   0.023    1.076   0.21    -0.370484  -0.179404  2.425    4.645    5.696   0.713107    -0.770438  
  15.33   0.006    1.051   0.247   -0.347995  -0.602237  1.181    8.457    1.851   1.059392    -0.871212  
  15.33   0.031    1.108   0.17    -0.347538  -0.574523  3.911    7.31     5.387   0.294684    -0.521612  
  15.33   -0.016   1.108   0.318   -0.474924  -0.724248  0.436    8.875    3.304   1.068429    -0.603226  
  15.33   -0.05    1.101   0.231   -0.211681  -0.066326  2.964    7.188    3.363   0.600582    -0.630792  
  15.33   0.032    1.108   0.188   -0.378395  -0.322771  2.37     5.469    4.39    0.862124    -0.910048  
  15.33   -0.017   1.101   0.242   -0.296477  -0.114891  2.4      5.271    5.932   0.515018    -1.041055  
  15.33   0.003    1.113   0.212   -0.356785  -0.298903  0.847    5.812    6.184   0.669634    -0.833365  
  15.33   -0.017   1.17    0.332   -0.327591  -0.237361  3.682    7.366    3.759   0.605502    -0.8026    
  15.33   0.012    1.144   0.251   -0.350499  -0.346487  1.91     2.275    6.935   0.11835     -0.734847  
  15.33   0.026    1.07    0.212   -0.333959  -0.662172  1.721    5.51     5.694   0.676874    -0.831284  
  15.33   0.03     1.122   0.239   -0.37778   -0.409279  2.175    5.308    4.687   0.813108    -0.997283  
  15.33   0.014    1.102   0.194   -0.319034  -0.364837  2.128    5.361    4.944   0.934697    -0.71204   
  15.33   -0.054   1.027   0.225   -0.362907  -0.361924  -0.082   9.37     3.278   0.880813    -0.090662  
  15.33   0.028    1.174   0.173   -0.209172  0.377233   2.582    4.594    6.902   0.303037    -0.843091  
  15.33   -0.009   1.038   0.187   -0.361065  -0.512732  2.879    5.072    3.589   0.829627    -0.906224  
  15.33   -0.002   1.111   0.196   -0.293665  -0.030687  2.08     7.21     4.771   0.796962    -0.657006  
  15.33   0.044    1.082   0.255   -0.528592  -0.605938  2.071    5.374    4.633   0.627507    -0.963353  
  15.33   0.002    1.053   0.176   -0.328102  -0.733821  1.802    6.946    4.551   0.722264    -0.662499  
  15.33   0.051    1.046   0.278   -0.526922  -0.860996  1.364    7.827    4.001   0.674606    -0.743977  
  15.33   -0.079   1.058   0.165   -0.223232  0.127075   1.158    7.409    3.891   0.91157     -0.724614  
  15.33   -0.048   1.058   0.221   -0.258615  -0.250201  3.044    4.487    6.185   0.673609    -1.194952  
  15.33   0.012    1.108   0.231   -0.366758  -0.757321  0.779    6.861    3.055   1.044924    -0.625662  
  15.33   -0.023   1.075   0.199   -0.337879  -0.215301  3.478    5.074    5.372   0.277068    -0.950534  
  15.33   0.04     1.121   0.231   -0.404299  -0.741938  3.564    5.573    5.034   0.479857    -0.803794  
  15.33   0.024    1.131   0.23    -0.388358  -0.537239  0.712    7.201    4.402   1.12956     -0.962512  
  15.33   -0.006   1.078   0.29    -0.401527  -0.553333  0.813    6.996    4.461   0.873208    -0.73219   
  15.342  -0.006   1.114   0.197   -0.325021  -0.599043  3.464    4.144    4.343   0.821012    -0.958263  
  15.342  0.005    1.073   0.23    -0.432499  -0.487244  2.388    6.486    4.801   0.651449    -0.512383  
  15.342  0.008    1.049   0.236   -0.519805  -0.538735  2.7      4.614    5.992   0.51684     -0.968139  
  15.342  -0.092   1.075   0.198   -0.290807  -0.121729  4.156    3.207    7.14    -0.074832   -1.102727  
  15.342  -0.005   1.069   0.145   -0.250339  -0.118735  1.146    8.315    3.279   0.7668      -0.368118  
  15.342  0.027    1.127   0.224   -0.306026  -0.31013   3.353    6.582    5.54    0.42675     -0.754748  
  15.342  0.031    1.146   0.236   -0.403962  -0.395787  3.383    2.829    6.09    -0.172344   -1.2164    
  15.342  -0.044   1.091   0.217   -0.271506  -0.078659  1.961    5.542    5.617   0.661869    -1.012305  
  15.342  0.073    1.159   0.232   -0.409898  -0.734457  2.648    3.357    6.817   -0.006996   -0.862235  
  15.342  -0.004   1.152   0.196   -0.306703  -0.212383  3.922    6.554    4.942   0.471464    -0.888885  
  15.342  0.052    1.171   0.22    -0.346509  -0.160594  1.45     7.78     4.923   0.766737    -0.560514  
  15.342  -0.05    1.1     0.224   -0.328189  -0.314902  2.807    6.011    4.59    0.639678    -0.855021  
  15.342  0.034    1.112   0.229   -0.385213  -0.39311   0.268    9.597    4.995   0.84072     -0.481249  
  15.342  0.07     1.141   0.227   -0.417071  -0.539181  2.54     4.617    5.035   0.70338     -0.606228  
  15.342  -0.049   1.06    0.221   -0.306522  -0.268896  2.325    8.193    5.871   0.467793    -0.540043  
  15.342  0.069    1.089   0.238   -0.565032  -0.775573  4.487    5.654    8.062   0.172861    -0.979441  
  15.342  -0.041   1.004   0.169   -0.282571  -0.462483  1.821    7.417    6.111   0.573759    -0.52628   
  15.342  -0.066   1.108   0.226   -0.274301  -0.115409  4.799    5.107    6.113   -0.08775    -0.918964  
  15.342  -0.087   1.061   0.218   -0.130414  0.277491   1.953    5.803    6.097   0.822631    -1.043232  
  15.342  -0.03    1.129   0.261   -0.293429  0.045613   2.033    9.928    6.208   0.490679    -0.47167   
  15.342  -0.045   1.124   0.228   -0.229039  0.04662    -0.458   7.36     4.32    1.105428    -0.831624  
  15.342  -0.0     1.159   0.22    -0.305527  -0.002627  1.522    6.17     5.146   0.67655     -0.572373  
  15.342  -0.054   1.091   0.211   -0.301495  -0.535399  5.136    5.944    4.519   0.368113    -1.114154  
  15.342  -0.012   1.21    0.184   -0.134535  0.176902   2.096    2.578    5.425   0.800202    -1.057494  
  15.342  -0.034   1.089   0.251   -0.371719  -0.72023   0.357    6.403    4.73    0.776446    -0.616494  
  15.342  0.035    1.078   0.198   -0.406972  -0.239167  1.926    7.51     5.815   0.493573    -0.447145  
  15.342  0.014    1.075   0.207   -0.379245  -0.490054  1.231    8.646    3.184   0.979326    -0.421573  
  15.342  0.07     1.122   0.163   -0.372227  -0.451459  2.16     6.295    4.327   0.777077    -0.689973  
  15.342  0.032    1.105   0.128   -0.29561   -0.649759  1.243    7.862    3.765   0.792118    -0.506553  
  15.342  -0.061   1.061   0.222   -0.23058   -0.254412  1.994    6.364    3.185   0.848049    -0.861353  
  15.342  -0.032   1.159   0.174   -0.25229   0.181513   3.942    4.801    6.399   0.200784    -1.232379  
  15.342  -0.027   1.175   0.273   -0.226803  0.06995    2.5      8.44     3.536   0.70509     -0.451482  
  15.342  -0.03    1.056   0.24    -0.336491  -0.294726  3.058    7.451    4.056   0.658735    -0.665994  
  15.342  0.063    1.157   0.169   -0.342344  -0.102455  2.998    5.761    5.196   0.490682    -0.500463  
  15.342  0.054    1.1     0.215   -0.418702  -0.583815  1.559    4.986    5.519   0.737963    -0.898639  
  15.342  0.014    1.105   0.262   -0.338799  -0.214532  0.203    7.698    3.856   1.072726    -0.880128  
  15.342  0.03     1.059   0.166   -0.411844  -0.632574  1.395    9.044    4.344   0.77008     -0.411319  
  15.342  0.022    1.167   0.254   -0.294884  0.075846   1.037    6.675    7.828   0.489092    -0.589007  
  15.342  0.013    1.029   0.171   -0.454824  -0.642869  2.298    6.872    4.082   0.807022    -0.71326   
  15.342  -0.065   1.089   0.212   -0.189927  0.031942   2.841    5.746    5.063   0.499308    -0.771526  
  15.342  0.049    1.14    0.215   -0.355647  -0.370635  3.396    4.215    4.475   0.60297     -1.197011  
  15.342  -0.072   1.075   0.213   -0.354803  -0.526844  3.749    5.079    3.698   0.601573    -0.798271  
  15.342  0.009    1.156   0.216   -0.336336  -0.33511   1.083    11.448   4.173   0.868306    0.012914   
  15.342  -0.029   1.093   0.221   -0.268503  -0.299245  3.135    5.08     8.539   0.064805    -0.815435  
  15.342  0.023    1.111   0.216   -0.383432  -0.394796  1.951    7.394    5.46    0.461304    -0.533334  
  15.342  -0.028   1.092   0.181   -0.274376  -0.279841  -0.08    12.17    4.657   0.888433    0.125121   
  15.342  -0.034   1.063   0.21    -0.330397  -0.417797  3.724    4.098    4.999   0.369093    -1.150766  
  15.342  0.031    1.135   0.311   -0.424287  -0.527563  0.919    5.517    4.887   0.833164    -0.611406  
  15.342  0.01     1.025   0.224   -0.467631  -0.641582  0.905    6.786    4.954   0.903028    -0.579278  
  15.342  0.032    1.074   0.205   -0.407213  -0.321614  1.654    7.015    6.553   0.691721    -0.641141  
  15.342  0.027    1.071   0.157   -0.366483  -0.173942  1.062    10.684   3.182   0.908804    -0.144184  
  15.342  -0.023   1.087   0.151   -0.264473  0.030469   2.953    7.127    4.894   0.605808    -0.701455  
  15.342  -0.064   1.025   0.231   -0.311815  -0.534634  -0.272   9.793    6.033   0.967388    -0.603585  
  15.342  0.023    1.107   0.191   -0.342316  -0.455908  1.268    7.817    3.889   0.790645    -0.654752  
  15.342  -0.014   1.097   0.229   -0.36197   -0.555262  1.915    7.027    7.384   0.448199    -0.525475  
  15.342  -0.081   1.119   0.248   -0.162497  0.298092   3.891    4.793    5.013   0.252139    -0.704202  
  15.342  -0.009   1.04    0.135   -0.31218   -0.532209  -0.53    8.662    4.897   0.977662    -0.558624  
  15.342  0.034    1.129   0.26    -0.428453  -0.75661   3.149    5.126    7.299   0.232352    -1.0067    
  15.342  -0.017   1.082   0.222   -0.385049  -0.321135  2.146    5.565    6.212   0.31021     -0.741281  
  15.342  0.035    1.088   0.241   -0.383048  -0.563661  0.767    5.277    5.282   1.030365    -1.07159   
  15.342  0.06     1.182   0.217   -0.360762  -0.167715  1.089    7.458    6.746   0.57974     -0.441582  
  15.342  0.036    1.109   0.198   -0.401374  -0.346142  2.309    5.378    2.82    0.691271    -0.936016  
  15.342  0.003    1.11    0.232   -0.368282  -0.356833  3.487    2.966    5.837   0.650488    -1.09141   
  15.342  -0.062   1.058   0.236   -0.338748  0.023453   4.222    5.495    6.533   0.25007     -0.851331  
  15.342  -0.046   1.132   0.202   -0.232876  0.10184    1.803    7.01     5.226   0.562621    -0.670645  
  15.342  0.065    1.113   0.065   -0.235078  -0.944869  1.483    6.181    3.879   1.008999    -0.587754  
  15.342  0.052    1.19    0.228   -0.366503  -0.43394   1.716    8.711    6.025   0.570529    -0.29642   
  15.342  -0.083   1.1     0.218   -0.138227  -0.070255  1.87     3.275    6.018   0.773338    -1.308582  
  15.342  -0.007   1.144   0.289   -0.307011  -0.293153  3.948    5.301    5.897   0.443717    -0.945148  
  15.342  0.056    1.098   0.153   -0.363819  -0.637755  2.376    7.439    6.278   0.24607     -0.605546  
  15.342  -0.004   1.142   0.228   -0.324204  -0.210443  -0.354   7.235    6.356   0.815818    -0.648199  
  15.342  0.034    1.119   0.214   -0.364406  -0.372673  2.334    7.485    4.72    0.44896     -0.443448  
  15.342  0.045    1.104   0.265   -0.362428  -0.597022  1.996    6.436    4.992   0.897254    -1.041285  
  15.342  0.038    1.175   0.211   -0.338437  -0.623853  2.439    6.818    5.233   0.72629     -1.061958  
  15.342  -0.005   1.159   0.261   -0.402126  -0.488978  2.48     6.625    4.325   0.600329    -0.413538  
  15.342  -0.0     1.147   0.289   -0.358076  -0.472958  2.584    6.882    5.29    0.513321    -0.698138  
  15.342  0.011    1.033   0.171   -0.403061  -0.464807  0.886    7.397    3.847   0.977367    -0.913347  
  15.342  -0.05    1.15    0.247   -0.247539  0.059789   2.101    6.23     6.349   0.583452    -0.752816  
  15.342  -0.119   1.096   0.247   -0.167699  0.178294   0.218    8.631    3.954   1.129046    -0.768503  
  15.342  0.023    1.15    0.164   -0.324244  -0.352714  5.541    4.315    6.905   -0.298787   -1.266389  
  15.342  -0.011   1.178   0.256   -0.302201  -0.197733  2.074    5.482    4.97    0.688989    -0.867703  
  15.342  0.031    1.031   0.149   -0.394764  -0.916791  1.016    6.318    5.073   0.548833    -0.799533  
  15.342  0.064    1.118   0.181   -0.389769  -0.668163  0.605    5.778    5.469   0.950057    -0.776184  
  15.342  -0.005   1.167   0.233   -0.227914  0.19537    1.928    8.458    6.397   0.597335    -0.686758  
  15.342  -0.007   1.14    0.283   -0.343197  -0.503855  1.452    7.803    4.878   0.871795    -0.636527  
  15.342  0.044    1.194   0.231   -0.366887  -0.333515  0.627    8.203    4.544   0.766943    -0.13353   
  15.342  -0.029   1.004   0.159   -0.32445   -0.216552  0.825    5.424    4.68    0.836437    -0.886724  
  15.342  -0.046   1.093   0.154   -0.178776  0.002426   2.792    5.668    8.303   0.192064    -0.820018  
  15.342  -0.075   1.043   0.253   -0.275003  -0.017824  0.82     7.873    4.984   0.683191    -0.794657  
  15.342  -0.045   1.04    0.218   -0.359649  -0.218384  3.974    5.042    5.53    0.423281    -1.422656  
  15.342  -0.036   1.091   0.24    -0.294861  -0.215431  3.33     8.74     5.578   0.460201    -0.507373  
  15.342  0.042    1.135   0.16    -0.307098  0.057372   0.485    7.062    3.823   0.946334    -0.735221  
  15.342  -0.022   1.089   0.188   -0.277187  -0.455343  0.632    6.938    4.547   0.74933     -0.430968  
  15.342  0.061    1.104   0.176   -0.405549  -0.471235  0.213    9.605    4.706   0.791832    -0.365421  
  15.342  -0.072   1.087   0.145   -0.181154  0.142818   4.224    5.629    5.319   0.09502     -0.921688  
  15.342  -0.024   1.059   0.223   -0.355325  -0.360292  4.21     4.865    6.764   -0.152628   -0.946283  
  15.342  -0.002   1.085   0.235   -0.385869  -0.359505  4.189    3.448    6.59    0.053675    -1.270134  
  15.342  0.052    1.094   0.165   -0.366919  -0.527889  -1.101   8.865    4.875   1.053397    -0.71787   
  15.342  -0.082   1.068   0.194   -0.324721  -0.111908  1.767    8.113    3.987   0.720424    -0.494476  
  15.342  0.017    1.173   0.286   -0.354088  -0.181421  3.695    7.936    3.056   0.751458    -0.932865  
  15.354  -0.04    1.044   0.168   -0.297505  -0.224447  4.299    4.228    4.382   -0.044929   -1.030022  
  15.354  0.044    1.152   0.192   -0.330249  -0.313752  1.312    7.133    4.604   0.813706    -0.674528  
  15.354  0.031    1.174   0.204   -0.356431  -0.506446  1.385    7.089    6.996   0.505676    -0.388541  
  15.354  -0.052   1.124   0.28    -0.324643  -0.375965  2.556    4.976    6.367   0.416825    -0.540599  
  15.354  -0.008   1.091   0.21    -0.334948  -0.386246  0.708    7.102    4.193   0.883061    -0.666491  
  15.354  -0.029   1.059   0.211   -0.376813  -0.476259  3.934    5.855    3.732   0.44833     -0.96888   
  15.354  0.01     1.091   0.171   -0.336208  -0.439356  5.705    5.446    7.456   -0.202261   -0.955592  
  15.354  0.068    1.162   0.292   -0.432228  -0.639056  2.499    8.637    4.972   0.671437    -0.652368  
  15.354  0.022    1.178   0.305   -0.378942  -0.261732  -0.123   7.46     4.145   0.939845    -0.561721  
  15.354  -0.013   1.068   0.25    -0.386978  -0.568798  2.868    5.209    2.698   0.923436    -1.020799  
  15.354  -0.043   1.074   0.172   -0.211584  0.107786   3.614    5.979    6.333   0.603969    -0.826465  
  15.354  0.053    1.092   0.159   -0.379407  -0.283253  1.913    5.719    5.715   0.502192    -0.84122   
  15.354  -0.013   1.176   0.293   -0.335954  -0.199493  1.747    8.504    2.629   0.949762    -0.453286  
  15.354  -0.034   1.061   0.205   -0.268098  -0.043429  2.245    7.073    4.235   0.543232    -0.976464  
  15.354  0.016    1.055   0.195   -0.372495  -0.852859  3.905    5.01     6.068   0.465331    -1.077117  
  15.354  -0.11    1.049   0.232   -0.304517  -0.141631  2.639    6.722    6.112   0.500783    -0.821232  
  15.354  -0.066   1.118   0.219   -0.259401  0.126061   0.343    10.708   2.924   0.952964    -0.185933  
  15.354  0.09     1.082   0.159   -0.425528  -0.685771  3.358    7.665    5.134   0.614558    -0.652875  
  15.354  -0.085   1.1     0.145   -0.204915  -0.0458    0.588    7.255    4.241   0.823771    -0.453658  
  15.354  0.083    1.191   0.288   -0.435488  -0.509426  2.368    4.429    6.137   0.598711    -0.936102  
  15.354  -0.039   1.141   0.234   -0.327949  -0.178168  2.991    4.277    5.934   0.153901    -0.860902  
  15.354  -0.017   1.139   0.272   -0.329444  -0.495277  1.938    8.636    3.818   0.728147    -0.518943  
  15.354  0.041    1.151   0.153   -0.265693  0.092557   3.669    7.602    4.774   0.408439    -0.933299  
  15.354  0.023    1.123   0.189   -0.335034  -0.409688  2.093    5.268    5.006   0.629179    -0.593915  
  15.354  0.058    1.126   0.239   -0.400274  -0.4192    2.595    8.782    6.019   0.535905    -0.413494  
  15.354  -0.04    1.135   0.269   -0.294939  -0.443166  1.561    3.882    5.753   0.602717    -1.0041    
  15.354  0.02     1.162   0.208   -0.372201  -0.283477  1.579    5.322    5.101   0.841381    -0.991389  
  15.354  -0.045   1.099   0.187   -0.215241  0.188104   1.216    11.099   1.776   0.948516    -0.242565  
  15.354  -0.037   1.109   0.236   -0.269341  0.190677   4.778    3.438    7.55    -0.006896   -1.398383  
  15.354  -0.011   1.119   0.213   -0.341762  -0.586316  3.513    5.464    5.633   0.385431    -1.033398  
  15.354  0.042    1.142   0.243   -0.383174  -0.422406  0.779    9.596    4.987   0.693512    -0.233632  
  15.354  -0.075   1.061   0.21    -0.284853  -0.375628  2.581    6.854    5.289   0.662039    -0.881109  
  15.354  -0.02    1.195   0.269   -0.238787  -0.119344  1.357    7.676    3.717   0.924867    -0.704475  
  15.354  -0.024   1.173   0.281   -0.250275  -0.195802  1.93     7.78     4.374   0.567228    -0.309586  
  15.354  -0.056   1.045   0.133   -0.239674  -0.022917  1.261    7.442    5.317   0.653027    -0.318835  
  15.354  0.006    1.109   0.252   -0.385039  -0.615693  2.537    7.415    5.049   0.592839    -0.467266  
  15.354  -0.012   1.137   0.246   -0.292032  -0.177021  3.374    5.763    4.141   0.533968    -0.821465  
  15.354  -0.041   1.087   0.197   -0.255628  -0.144355  0.449    6.032    4.681   0.944673    -0.875583  
  15.354  0.004    1.175   0.253   -0.32122   -0.449183  0.441    9.021    3.073   1.033278    0.210741   
  15.354  0.068    1.131   0.219   -0.388891  -0.441937  2.006    7.359    5.278   0.596977    -0.811613  
  15.354  -0.055   1.132   0.214   -0.307716  -0.643178  2.594    5.76     4.247   0.679908    -1.103354  
  15.354  0.035    1.108   0.112   -0.323585  -0.498696  1.581    7.81     3.945   0.777555    -0.72648   
  15.354  -0.096   0.96    0.164   -0.246823  0.076692   1.974    6.572    4.67    0.692188    -0.379162  
  15.354  -0.014   1.127   0.195   -0.264453  -0.05639   3.362    6.449    6.307   0.315283    -0.641558  
  15.354  0.026    1.138   0.253   -0.39436   -0.415856  1.351    4.448    5.101   0.880727    -1.150982  
  15.354  -0.005   1.116   0.226   -0.296831  -0.289598  1.77     7.479    4.425   0.537153    -0.666283  
  15.354  -0.013   1.14    0.213   -0.308513  -0.197904  1.877    8.81     2.845   0.802555    -0.139063  
  15.354  -0.058   1.168   0.259   -0.24392   -0.263209  1.469    6.999    4.829   0.851109    -0.690989  
  15.354  0.061    1.111   0.218   -0.396914  -0.604582  2.772    5.086    4.261   1.067051    -1.400348  
  15.354  -0.019   1.186   0.19    -0.156427  0.107797   1.899    7.344    5.11    0.74041     -0.611148  
  15.354  0.016    1.118   0.243   -0.351933  -0.62745   2.604    7.202    4.862   0.749519    -0.935758  
  15.354  -0.012   1.022   0.159   -0.36298   -0.577891  0.808    6.02     4.197   1.145345    -1.032177  
  15.354  0.059    1.219   0.268   -0.312175  -0.083937  1.644    8.909    5.754   0.535504    -0.549827  
  15.354  -0.051   1.09    0.267   -0.277145  -0.255271  1.799    7.606    2.797   0.766333    -0.043846  
  15.354  -0.023   1.069   0.163   -0.250444  0.024768   1.092    4.19     4.65    1.339227    -1.35113   
  15.354  0.088    1.134   0.2     -0.45148   -0.918627  3.559    4.232    5.357   0.188142    -0.984778  
  15.354  -0.009   1.111   0.19    -0.226616  0.245521   3.45     5.561    5.458   0.300394    -0.961815  
  15.354  -0.027   1.111   0.162   -0.21311   -9.54E-4   1.06     10.659   5.142   0.87128     -0.132825  
  15.354  -0.004   1.163   0.231   -0.32206   -0.335223  1.491    6.954    4.815   0.618684    -0.490911  
  15.354  -0.001   1.066   0.186   -0.338802  -0.443341  0.26     7.325    6.208   0.589555    -0.529418  
  15.354  -0.05    1.038   0.237   -0.335792  -0.374026  1.05     8.035    4.462   0.782848    -0.377987  
  15.354  -0.039   1.07    0.156   -0.275007  -0.318522  0.67     7.679    4.489   0.915029    -0.643204  
  15.354  -0.018   1.123   0.243   -0.284422  -0.297585  -0.015   9.858    3.724   0.916795    -0.299401  
  15.354  0.048    1.088   0.181   -0.423982  -0.752356  -0.085   11.219   2.6     0.94067     -0.234759  
  15.354  0.127    1.237   0.226   -0.430712  -0.476985  1.8      6.712    5.075   0.839555    -0.861166  
  15.354  -0.009   1.092   0.168   -0.310104  -0.465495  2.906    7.76     6.389   0.267606    -1.011679  
  15.354  -0.065   1.115   0.233   -0.326413  -0.355378  2.606    6.562    7.725   0.324001    -0.798218  
  15.354  -0.069   1.077   0.167   -0.262383  -0.090787  0.267    7.436    5.096   0.760574    -0.257292  
  15.354  -0.064   1.066   0.174   -0.214578  -0.254899  3.441    4.128    6.812   -0.008149   -1.216461  
  15.354  0.021    1.132   0.304   -0.408123  -0.42348   2.03     6.164    4.294   0.865152    -0.979011  
  15.354  -0.04    1.093   0.223   -0.318638  -0.297706  3.516    2.855    6.739   -0.282299   -1.027509  
  15.354  -0.029   0.986   0.127   -0.323411  -0.707246  3.367    5.457    6.532   -0.047783   -0.725793  
  15.354  0.024    1.114   0.217   -0.408019  -0.579188  0.524    8.179    3.78    0.857216    -0.270688  
  15.354  -0.048   1.062   0.168   -0.251421  0.049606   1.339    7.729    4.41    0.85481     -0.609905  
  15.354  -0.082   1.076   0.159   -0.237108  -0.178474  1.24     5.982    5.902   0.681443    -0.76606   
  15.354  -0.021   1.012   0.151   -0.308415  -0.08549   1.787    7.759    5.971   0.592121    -0.739364  
  15.354  -0.005   1.14    0.256   -0.28957   -0.442645  2.629    6.498    4.815   0.647354    -0.655791  
  15.354  -0.062   1.132   0.215   -0.240824  0.181917   4.108    6.214    5.221   0.256676    -0.786106  
  15.354  0.07     1.143   0.183   -0.36203   -0.366556  0.395    5.649    6.147   0.727945    -0.80129   
  15.354  -0.077   1.132   0.254   -0.188031  -0.073549  3.549    7.513    5.554   0.342696    -0.404985  
  15.354  -0.043   1.081   0.237   -0.278733  -0.324303  1.118    5.803    7.088   0.575328    -0.428749  
  15.354  0.02     1.093   0.249   -0.345645  -0.336197  1.837    6.644    5.963   0.910789    -0.750463  
  15.354  -0.093   1.009   0.231   -0.31806   -0.336476  4.057    5.734    5.5     0.350328    -0.991108  
  15.354  -0.075   1.023   0.222   -0.385033  -0.52424   3.12     4.477    5.499   0.525629    -1.07459   
  15.354  -0.017   1.134   0.134   -0.248227  0.098309   2.597    6.755    4.152   0.492781    -0.906829  
  15.354  -0.094   1.056   0.203   -0.176456  0.052367   1.233    7.619    4.544   0.84092     -0.668476  
  15.354  0.06     1.195   0.278   -0.449246  -0.436907  1.145    8.392    4.567   0.679395    -0.619286  
  15.354  -0.094   1.133   0.244   -0.18702   0.106381   2.514    6.14     3.93    0.657957    -0.710735  
  15.354  0.007    1.115   0.226   -0.393531  -0.657272  1.188    8.033    5.023   0.727171    -0.718425  
  15.354  -0.058   1.127   0.267   -0.236551  -0.245432  2.158    6.743    3.898   0.726796    -0.610318  
  15.354  -0.058   1.085   0.216   -0.236076  0.013486   2.913    6.537    4.907   0.574165    -0.481367  
  15.354  0.09     1.066   0.098   -0.369314  -0.652423  2.49     8.092    5.178   0.653895    -0.601271  
  15.354  0.005    1.151   0.285   -0.343408  -0.465189  0.055    9.457    4.809   0.936675    -0.156289  
  15.354  0.061    1.099   0.23    -0.420975  -0.721553  4.25     4.454    6.502   0.230911    -1.113414  
  15.354  0.052    1.143   0.177   -0.329193  -0.352403  -1.491   10.478   3.452   1.230746    -0.193393  
  15.354  -0.029   1.083   0.185   -0.274407  -0.257117  1.52     6.608    5.443   0.691639    -0.647301  
  15.354  -0.03    1.041   0.13    -0.190179  0.468241   2.207    7.723    2.578   0.848631    -0.698964  
  15.354  0.06     1.144   0.156   -0.325844  -0.215376  2.276    8.418    3.619   0.753705    -0.901762  
  15.354  -0.087   1.107   0.255   -0.252003  -0.171346  0.729    7.208    4.319   0.809114    -0.604077  
  15.354  0.038    1.128   0.241   -0.311089  -0.139948  3.223    6.022    6.207   0.050557    -0.981983  
  15.366  -0.026   1.15    0.218   -0.275946  -0.254894  1.459    7.663    3.996   0.946662    -0.470011  
  15.366  0.001    1.165   0.287   -0.295797  -0.203694  1.547    5.025    8.447   0.521593    -0.584511  
  15.366  0.023    1.146   0.21    -0.389077  -0.547908  2.4      4.281    4.792   0.951511    -1.221608  
  15.366  0.02     1.183   0.193   -0.330974  -0.256221  1.843    7.297    5.246   0.460658    -0.709097  
  15.366  -0.012   1.097   0.255   -0.43251   -0.355614  1.494    5.871    4.953   0.741531    -0.922293  
  15.366  0.01     1.179   0.273   -0.361764  -0.497324  1.781    6.213    6.733   0.200359    -0.549722  
  15.366  0.031    1.075   0.292   -0.430747  -0.590612  2.724    6.988    4.533   0.544288    -0.379786  
  15.366  -0.006   1.106   0.127   -0.243158  -0.064137  4.452    5.082    5.897   0.181842    -1.107908  
  15.366  -0.049   1.118   0.23    -0.276672  0.03709    0.309    5.872    5.839   0.768612    -0.851092  
  15.366  0.024    1.207   0.281   -0.316705  -0.197462  2.85     7.045    6.033   0.4912      -0.878006  
  15.366  0.039    1.191   0.213   -0.319367  -0.20667   -0.868   9.775    4.826   0.880683    -0.519031  
  15.366  0.084    1.137   0.226   -0.435856  -0.541812  0.03     7.469    4.095   1.073502    -1.022757  
  15.366  -0.016   1.059   0.207   -0.300996  -0.418906  1.5      9.411    5.364   0.598376    -0.323634  
  15.366  -0.117   1.085   0.204   -0.19626   0.187891   2.939    5.194    6.002   0.263845    -0.692722  
  15.366  -0.016   1.125   0.266   -0.411212  -0.500684  1.094    5.629    5.501   0.692895    -0.696037  
  15.366  0.005    1.143   0.19    -0.281812  -0.197162  2.343    5.324    4.492   0.573126    -0.534234  
  15.366  -0.05    1.07    0.158   -0.220307  0.016363   2.077    8.019    4.874   0.620101    -0.45854   
  15.366  0.05     1.16    0.173   -0.340304  -0.070026  0.894    6.515    5.622   0.744031    -0.830366  
  15.366  -0.033   1.037   0.181   -0.348587  -0.464134  1.626    6.328    6.804   0.584633    -0.701882  
  15.366  0.011    1.123   0.262   -0.291707  -0.176136  1.895    6.003    5.912   0.706181    -0.604627  
  15.366  -0.009   1.102   0.217   -0.342676  -0.023393  2.481    5.785    4.379   0.661544    -1.09246   
  15.366  -0.012   1.137   0.152   -0.248073  -0.062477  -0.156   9.937    3.1     0.946707    -0.356208  
  15.366  -0.004   1.055   0.081   -0.218347  0.001309   2.214    7.279    4.346   0.589613    -0.755505  
  15.366  -0.057   1.039   0.189   -0.311265  -0.494736  2.312    7.955    6.128   0.469604    -0.62361   
  15.366  0.009    1.147   0.153   -0.254546  -0.083669  2.963    5.249    7.256   0.566969    -1.081424  
  15.366  0.072    1.171   0.252   -0.45804   -0.665732  -0.018   8.425    4.766   0.959983    0.174033   
  15.366  -0.053   1.137   0.238   -0.300781  -0.331305  3.768    3.208    6.689   0.02549     -0.93629   
  15.366  -0.069   1.065   0.243   -0.268556  -0.269068  0.55     9.42     4.82    0.75164     -0.398531  
  15.366  0.083    1.119   0.223   -0.492979  -0.821263  0.377    7.773    4.913   0.861082    -0.980122  
  15.366  0.066    1.067   0.223   -0.513644  -0.752174  2.678    5.688    5.739   0.380717    -0.683592  
  15.366  -0.013   1.196   0.273   -0.333696  -0.285045  -0.218   9.863    3.12    0.890331    -0.01585   
  15.366  -0.055   1.176   0.257   -0.249212  0.075783   1.742    6.352    4.326   0.664233    -0.93865   
  15.366  -0.028   1.092   0.212   -0.355584  -0.24275   2.173    5.8      4.953   0.571576    -0.471013  
  15.366  -0.011   1.021   0.208   -0.362671  -0.214815  3.126    7.571    2.69    0.697073    0.250078   
  15.366  0.006    1.135   0.163   -0.298771  -0.019923  0.412    9.389    4.313   0.891179    -0.200168  
  15.366  0.025    1.118   0.179   -0.426628  -0.344117  2.655    3.557    5.099   0.43933     -0.84867   
  15.366  0.113    1.109   0.119   -0.341117  -0.70786   1.47     6.91     5.513   0.702982    -0.710518  
  15.366  0.031    1.142   0.252   -0.367438  -0.23547   1.354    6.785    4.27    0.89621     -0.811253  
  15.366  -0.031   1.05    0.136   -0.321727  -0.010122  3.315    6.691    5.541   0.298274    -0.538902  
  15.366  0.045    1.125   0.274   -0.465203  -0.721483  2.263    5.645    5.144   0.597473    -0.865863  
  15.366  -0.092   1.038   0.212   -0.292162  -0.371057  4.711    4.553    6.225   -0.134842   -0.933455  
  15.366  0.033    1.132   0.169   -0.376291  -0.666099  1.337    9.823    5.504   0.635268    -0.11171   
  15.366  0.013    1.116   0.209   -0.385549  -0.369901  0.79     6.89     4.623   0.962921    -0.928562  
  15.366  -0.007   1.043   0.169   -0.27079   -0.465557  1.061    6.488    3.502   0.822604    -0.727684  
  15.366  0.066    1.046   0.148   -0.413563  -0.881206  2.584    5.404    5.639   0.59395     -1.027539  
  15.366  -0.113   1.071   0.161   -0.19387   0.184013   1.916    3.303    7.163   0.928979    -0.97654   
  15.366  -0.103   1.088   0.181   -0.146375  0.223885   3.573    6.047    6.757   0.129308    -0.81416   
  15.366  -0.019   1.146   0.285   -0.307117  -0.064864  2.281    6.768    5.04    0.618681    -0.50399   
  15.366  -0.029   1.045   0.228   -0.425572  -0.560778  4.386    6.508    7.572   -0.098586   -0.842     
  15.366  -0.047   1.087   0.231   -0.291617  0.016304   1.232    6.612    5.844   0.607029    -0.522622  
  15.366  0.0      1.124   0.237   -0.377606  -0.468954  5.32     7.211    4.265   0.491834    -0.861849  
  15.366  0.057    1.138   0.249   -0.42277   -0.580623  3.885    2.941    7.672   0.118611    -1.255218  
  15.366  -0.036   1.04    0.24    -0.355256  -0.555305  1.618    7.961    4.964   0.755918    -0.616834  
  15.366  0.01     1.107   0.26    -0.357797  -0.53666   1.75     7.471    4.799   0.717333    -0.451613  
  15.366  -0.09    1.071   0.233   -0.249986  0.02515    1.825    6.224    5.889   0.623937    -0.708109  
  15.366  -0.001   1.125   0.214   -0.34523   -0.516856  3.236    7.029    2.908   0.680202    -0.831927  
  15.366  0.009    1.027   0.228   -0.438512  -0.968253  1.493    5.6      4.583   0.987843    -0.633173  
  15.366  -0.106   1.079   0.239   -0.235122  -0.107793  3.979    4.686    3.977   0.622799    -0.416448  
  15.366  -0.005   1.13    0.212   -0.319848  -0.126383  3.695    3.023    5.344   0.238361    -1.147807  
  15.366  0.031    1.074   0.158   -0.385343  -0.353294  -0.724   11.985   5.845   0.776523    0.119144   
  15.366  -0.009   1.121   0.232   -0.349083  -0.497471  1.427    5.81     4.964   0.742289    -0.899406  
  15.366  -0.02    1.222   0.22    -0.267468  -0.20635   3.342    4.318    4.635   0.526934    -0.809895  
  15.366  -0.03    1.074   0.17    -0.274461  0.023681   2.112    4.399    6.089   0.634411    -1.046871  
  15.366  -0.006   1.078   0.16    -0.311473  -0.391487  3.001    2.211    5.159   0.375099    -1.019524  
  15.366  0.006    1.122   0.178   -0.275548  -0.55307   3.099    7.637    6.31    0.438766    -0.51514   
  15.366  -0.149   1.039   0.233   -0.101856  0.27017    2.149    9.578    3.472   0.762316    -0.40191   
  15.366  0.02     1.112   0.183   -0.358206  -0.6567    -0.908   8.05     5.479   1.076538    -0.397034  
  15.366  -0.036   1.081   0.269   -0.395644  -0.661378  1.121    6.189    5.023   0.82216     -0.870339  
  15.366  -0.039   1.099   0.213   -0.256602  -0.069751  2.894    9.504    4.742   0.628681    -0.65757   
  15.366  -0.057   1.108   0.216   -0.253943  -0.051617  5.442    5.998    6.335   -0.05783    -0.974644  
  15.366  0.016    1.111   0.226   -0.354692  -0.525869  0.382    8.995    3.366   1.01563     -0.568362  
  15.366  0.015    1.1     0.222   -0.369599  -0.418345  2.254    8.081    4.877   0.440089    -0.589895  
  15.366  -0.013   1.147   0.212   -0.299929  0.014944   2.48     6.097    6.671   0.445029    -0.744206  
  15.366  0.057    1.095   0.207   -0.46643   -0.89047   2.077    4.705    3.593   0.801608    -0.738334  
  15.366  0.016    1.069   0.124   -0.289304  -0.358675  3.696    5.741    5.244   0.588048    -1.171718  
  15.366  -0.071   1.021   0.144   -0.200439  0.19077    1.392    9.143    4.926   0.658869    -0.356639  
  15.366  0.046    1.148   0.314   -0.479865  -0.766171  2.298    7.851    6.622   0.42643     -0.423968  
  15.366  -0.066   1.075   0.203   -0.223712  0.10098    2.49     9.026    3.75    0.700923    -0.194381  
  15.366  0.037    1.179   0.329   -0.434253  -0.506774  2.87     6.291    4.842   0.342297    -0.548311  
  15.366  0.004    1.128   0.267   -0.452566  -0.838848  0.96     5.222    4.382   0.844547    -0.995679  
  15.366  -0.055   1.049   0.157   -0.205277  0.425549   -0.904   13.28    3.945   0.998165    0.062165   
  15.366  0.009    1.114   0.196   -0.32336   -0.134705  1.666    6.047    4.462   0.833163    -0.893982  
  15.366  0.061    1.149   0.224   -0.462721  -0.664963  1.467    6.646    4.314   0.821399    -0.718193  
  15.366  0.063    1.19    0.158   -0.307837  -0.139232  3.921    7.333    5.125   0.352564    -0.660383  
  15.366  -0.048   1.21    0.293   -0.235288  -0.072141  0.893    8.878    4.492   0.825729    -0.339071  
  15.366  0.039    1.157   0.155   -0.264787  -0.389899  2.846    6.024    4.79    0.580347    -0.437323  
  15.366  -0.005   1.092   0.214   -0.33806   -0.263427  -0.05    7.388    5.739   0.693465    -0.665223  
  15.366  -0.024   1.107   0.199   -0.274801  -0.258948  2.885    8.124    3.286   0.612754    -0.615919  
  15.366  -0.041   1.027   0.102   -0.26069   0.137857   3.277    5.498    5.153   0.408231    -0.754016  
  15.366  -0.024   1.017   0.133   -0.266731  -0.336219  -0.433   8.29     4.066   0.984359    -0.451235  
  15.366  -0.038   1.105   0.195   -0.289957  -0.104914  1.15     8.531    5.974   0.763811    -0.355565  
  15.366  -0.021   1.1     0.202   -0.258301  -0.286512  0.417    6.597    5.548   0.835931    -0.59057   
  15.366  0.061    1.074   0.2     -0.480566  -0.870185  2.219    6.743    4.325   0.805244    -1.021751  
  15.366  -0.039   1.101   0.217   -0.188648  -0.009862  2.853    6.221    5.25    0.327849    -0.960011  
  15.366  -0.043   1.116   0.208   -0.266627  -0.182413  1.212    6.573    5.558   0.665113    -0.389353  
  15.366  0.02     1.115   0.098   -0.256378  0.078247   1.281    6.751    5.206   0.849194    -0.842201  
  15.366  -0.12    1.113   0.192   -0.129101  0.286544   2.852    6.917    5.489   0.562156    -0.897128  
  15.366  0.045    1.114   0.142   -0.305495  -0.152684  -0.151   8.934    4.929   0.78214     -0.29534   
  15.366  -0.06    1.049   0.186   -0.302356  -0.233676  2.792    6.087    5.679   0.52738     -0.861838  
  15.366  -0.037   1.093   0.19    -0.289222  -0.13438   3.274    6.245    3.498   0.633954    -0.724034  
  15.378  -0.016   1.107   0.199   -0.327006  -0.743765  0.786    5.773    5.527   0.886434    -0.805872  
  15.378  -0.018   1.087   0.222   -0.38697   -0.393176  3.521    3.76     4.918   0.497521    -1.111544  
  15.378  0.052    1.1     0.186   -0.382102  -0.601397  3.123    3.501    7.383   0.003612    -0.891784  
  15.378  -0.074   1.139   0.206   -0.205227  0.010596   2.832    7.535    5.929   0.384022    -0.789443  
  15.378  -0.006   1.176   0.256   -0.349851  -0.503734  2.807    4.726    6.173   0.446306    -0.898559  
  15.378  -0.025   1.091   0.176   -0.311714  -0.686983  0.681    7.552    5.088   0.901787    -0.852825  
  15.378  -0.031   1.018   0.142   -0.25526   -0.164253  3.437    3.405    6.962   0.101761    -1.023974  
  15.378  -0.004   1.061   0.205   -0.373531  -0.41416   -0.503   9.939    4.746   0.932648    -0.347776  
  15.378  -0.064   1.108   0.186   -0.205397  -0.08496   0.923    7.457    5.009   0.821256    -0.269772  
  15.378  -0.053   0.969   0.168   -0.311787  -0.277083  0.431    8.257    3.802   0.887327    -0.37573   
  15.378  0.1      1.087   0.277   -0.541546  -1.046871  2.612    9.45     4.205   0.63499     -0.101032  
  15.378  0.041    1.153   0.259   -0.358543  -0.477455  1.983    4.583    3.882   0.698096    -0.917444  
  15.378  0.018    1.045   0.149   -0.341194  0.143186   3.251    7.217    5.015   0.540459    -0.591731  
  15.378  0.005    1.132   0.228   -0.321656  -0.348327  1.732    8.434    2.104   1.046124    -1.02094   
  15.378  -0.052   1.119   0.21    -0.32246   -0.361996  0.719    7.49     6.314   0.55789     -0.544055  
  15.378  -0.057   1.002   0.115   -0.253058  0.076277   0.67     9.388    5.093   0.773361    -0.365306  
  15.378  -0.006   1.128   0.201   -0.263715  0.053336   1.024    11.007   4.649   0.732471    -0.130616  
  15.378  0.059    1.173   0.176   -0.312866  -0.311925  1.818    6.343    4.844   0.750766    -0.822093  
  15.378  0.026    1.134   0.291   -0.394472  -0.273459  2.727    6.63     5.663   0.301877    -0.650258  
  15.378  -0.018   1.077   0.239   -0.428872  -0.448992  0.655    9.368    4.235   0.929011    -0.361682  
  15.378  -0.117   0.959   0.137   -0.157229  0.368189   0.842    7.724    6.551   0.736444    -0.533841  
  15.378  -0.021   1.105   0.171   -0.311275  -0.32412   1.207    6.274    5.689   0.646406    -0.738023  
  15.378  0.007    1.103   0.289   -0.436172  -0.759039  2.257    5.083    3.801   0.932696    -1.048274  
  15.378  -0.065   1.101   0.134   -0.202875  0.098329   1.602    6.718    4.285   0.816543    -0.792582  
  15.378  0.014    1.138   0.176   -0.340383  -0.344002  1.335    7.599    5.853   0.408399    -0.792597  
  15.378  0.021    1.094   0.239   -0.412623  -0.645485  1.699    5.76     4.58    0.877982    -0.460067  
  15.378  -0.054   1.062   0.235   -0.344678  -0.558473  2.445    5.504    5.799   0.407052    -1.024037  
  15.378  -0.044   1.085   0.228   -0.29782   -0.38596   0.317    7.733    5.577   0.820823    -0.498569  
  15.378  0.022    1.139   0.238   -0.409996  -0.184467  2.094    8.696    4.957   0.69305     -0.680051  
  15.378  -0.021   1.132   0.223   -0.30948   -0.332302  1.733    4.957    6.854   0.535595    -0.865211  
  15.378  0.03     1.111   0.242   -0.425911  -0.81525   1.804    5.21     5.965   0.446909    -0.555182  
  15.378  -0.036   1.126   0.226   -0.251667  -0.098144  2.875    5.782    5.159   0.740244    -0.810574  
  15.378  -0.045   1.075   0.258   -0.300677  -0.144034  2.591    5.028    5.551   0.666419    -0.900477  
  15.378  0.044    1.151   0.122   -0.300112  -0.522135  2.921    6.017    5.812   0.491403    -0.911065  
  15.378  0.098    1.182   0.249   -0.468254  -0.499714  3.156    5.537    5.547   0.474942    -0.785907  
  15.378  -0.009   1.142   0.285   -0.365613  -0.400864  0.218    8.188    5.12    0.824001    -0.448634  
  15.378  -0.042   1.111   0.199   -0.280479  0.038349   2.677    4.594    6.325   0.464294    -0.723709  
  15.378  0.015    1.108   0.204   -0.305541  -0.425816  3.009    5.306    5.542   0.377173    -0.762452  
  15.378  -0.031   1.105   0.284   -0.312217  -0.192439  2.101    3.502    6.242   0.15105     -0.939752  
  15.378  -0.032   1.013   0.106   -0.276626  -0.433062  1.834    7.059    6.287   0.535019    -0.77948   
  15.378  -0.044   1.054   0.261   -0.307106  -0.352792  3.22     4.445    4.05    0.454084    -1.02633   
  15.378  -0.032   1.068   0.182   -0.246438  -0.421749  2.464    7.528    6.713   0.485368    -0.74927   
  15.378  0.074    1.153   0.143   -0.381729  -0.379331  1.687    7.633    4.466   0.844501    -0.785615  
  15.378  0.002    1.105   0.24    -0.416474  -0.647211  2.712    8.981    6.912   0.309347    -0.372666  
  15.378  -0.055   1.093   0.261   -0.307196  -0.035446  2.916    7.452    4.109   0.559242    -0.777778  
  15.378  -0.032   1.067   0.176   -0.289159  0.201791   3.229    5.344    5.138   0.499749    -0.762128  
  15.378  0.003    1.213   0.215   -0.272793  -0.271754  -0.067   6.175    5.433   0.889474    -0.685694  
  15.378  -0.002   1.115   0.252   -0.290576  -0.218686  0.536    8.534    5.302   0.778769    -0.582318  
  15.378  0.002    1.016   0.149   -0.40212   -0.662826  2.268    5.477    4.705   0.527611    -0.582133  
  15.378  -0.058   1.059   0.157   -0.276768  0.129674   3.923    6.496    5.854   0.150007    -0.582708  
  15.378  0.07     1.103   0.121   -0.367012  -0.493905  3.535    6.572    5.667   0.383627    -0.771515  
  15.378  -0.08    1.076   0.177   -0.234594  -0.079844  2.154    7.828    4.109   0.773265    -0.357888  
  15.378  -0.004   1.08    0.174   -0.302784  -0.12523   -1.051   10.38    2.795   0.996697    -0.132893  
  15.378  0.016    1.108   0.273   -0.432088  -0.541849  -0.611   9.02     4.026   1.166329    -0.089864  
  15.378  0.035    1.16    0.202   -0.391216  -0.626794  2.059    4.44     5.907   0.588677    -1.020379  
  15.378  0.035    1.067   0.124   -0.350204  -0.685872  0.46     9.344    5.463   0.857408    -0.484623  
  15.378  -0.001   1.053   0.196   -0.363613  -0.321478  2.381    5.206    6.014   0.620532    -0.967635  
  15.378  0.074    1.178   0.186   -0.326421  -0.09398   1.048    5.924    5.815   0.921362    -0.901763  
  15.378  0.067    1.189   0.29    -0.436793  -0.42159   5.166    6.613    7.143   -0.140951   -0.814698  
  15.378  0.07     1.055   0.216   -0.41291   -0.653853  3.73     5.371    5.905   0.397106    -1.030443  
  15.378  0.054    1.155   0.231   -0.432452  -0.447408  1.305    5.04     5.169   0.739004    -0.770996  
  15.378  0.008    1.081   0.193   -0.42061   -0.423973  0.973    7.718    5.864   0.571276    -0.628236  
  15.378  0.022    1.109   0.202   -0.328316  -0.652191  2.289    6.485    5.723   0.606917    -0.454334  
  15.378  0.003    1.093   0.199   -0.297879  -0.34069   2.707    4.704    5.531   0.428407    -0.65517   
  15.378  -0.035   1.105   0.223   -0.326443  -0.312604  3.845    7.826    4.775   0.439987    -0.838836  
  15.378  -0.001   1.163   0.223   -0.32137   -0.505412  1.585    9.104    2.002   0.934101    0.077963   
  15.378  -0.083   1.107   0.24    -0.154157  0.413216   2.14     7.589    7.291   0.362941    -0.522186  
  15.378  0.062    1.147   0.302   -0.474951  -0.812848  2.627    6.114    4.679   0.698162    -0.960495  
  15.378  -0.012   1.121   0.199   -0.37635   -0.63654   2.96     7.836    4.988   0.682428    -0.436526  
  15.378  -0.023   1.059   0.145   -0.296753  -0.017604  2.516    6.854    5.627   0.419886    -0.529848  
  15.378  -0.061   1.095   0.238   -0.350336  -0.41689   2.379    4.841    5.858   0.28859     -0.599569  
  15.378  -0.016   1.063   0.17    -0.265752  -0.456368  -0.34    9.51     3.718   1.005902    -0.258556  
  15.378  -0.022   1.117   0.207   -0.266801  0.157018   1.305    8.082    3.701   0.813967    -0.506791  
  15.378  0.069    1.128   0.199   -0.376902  -0.513133  0.044    7.706    4.331   0.862302    -0.27922   
  15.378  -0.034   1.129   0.227   -0.276634  -0.236446  1.295    6.967    5.15    0.707474    -0.860296  
  15.378  0.037    1.12    0.259   -0.461058  -0.664574  1.026    6.824    5.828   0.710829    -0.566163  
  15.378  0.054    1.051   0.219   -0.429919  -0.680353  2.996    7.691    5.652   0.432809    -0.457231  
  15.378  -0.001   1.079   0.192   -0.320038  -0.461351  -1.121   11.593   4.213   0.972616    0.173864   
  15.378  0.046    1.162   0.127   -0.273105  0.062558   2.585    6.356    5.532   0.494224    -0.773091  
  15.378  -0.048   1.089   0.226   -0.300752  -0.395043  -0.108   8.939    5.029   0.820518    -0.519275  
  15.378  -0.015   1.033   0.144   -0.30131   -0.245345  -0.506   9.574    3.433   1.02774     -0.641383  
  15.378  0.07     1.17    0.177   -0.342154  -0.431625  2.116    6.834    4.174   0.798995    -0.881474  
  15.378  -0.017   1.157   0.204   -0.219197  -0.057807  0.122    6.537    3.403   1.279277    -0.956736  
  15.378  0.018    1.146   0.275   -0.368942  -0.508939  1.234    7.513    4.885   0.750168    -0.584754  
  15.378  0.087    1.155   0.178   -0.388628  -0.630798  1.194    8.604    5.443   0.67455     -0.552168  
  15.378  0.012    1.151   0.22    -0.344639  -0.048327  1.493    5.581    2.287   1.052622    -1.07877   
  15.378  -0.038   1.093   0.246   -0.269787  -0.279254  1.797    3.559    5.432   0.937022    -0.992708  
  15.378  -0.06    1.022   0.131   -0.173293  0.286732   2.776    5.917    3.587   0.819538    -0.918369  
  15.378  0.029    1.116   0.245   -0.372291  -0.490089  3.62     6.217    8.723   0.064288    -0.573879  
  15.378  -0.032   1.112   0.265   -0.353413  -0.259148  0.141    7.504    4.928   0.773168    -0.446118  
  15.378  0.057    1.164   0.256   -0.363636  -0.443558  2.545    6.867    6.746   0.43665     -0.624002  
  15.378  0.021    1.067   0.133   -0.385174  -0.350644  3.352    5.048    5.439   0.2461      -0.984358  
  15.378  -0.005   1.088   0.222   -0.40285   -0.455277  0.282    9.203    4.563   0.914345    -0.383106  
  15.378  -0.043   1.054   0.138   -0.23907   0.091455   0.96     9.06     3.832   0.87814     0.044439   
  15.378  0.013    1.01    0.195   -0.423711  -0.875821  1.664    9.642    3.517   0.955633    -0.483261  
  15.378  -0.011   1.104   0.249   -0.327766  -0.303509  1.39     4.703    6.671   0.608038    -0.824447  
  15.378  -0.007   1.163   0.226   -0.248527  -0.047266  2.94     4.544    5.274   0.483278    -0.86779   
  15.378  -0.034   1.035   0.171   -0.278643  -0.306187  3.472    7.012    5.744   0.250605    -0.868659  
  15.378  0.027    1.16    0.181   -0.32005   -0.098695  0.135    8.788    4.448   1.005928    -0.552921  
  15.378  0.014    1.166   0.246   -0.311361  -0.290007  0.542    8.69     3.734   0.948149    -0.236368  
  15.39   0.006    1.128   0.298   -0.415062  -0.595558  1.929    9.534    5.296   0.589638    -0.30095   
  15.39   -0.04    1.078   0.255   -0.387325  -0.493088  3.005    4.641    9.59    -0.177379   -0.696563  
  15.39   -0.023   1.132   0.183   -0.237955  -0.150687  2.383    7.767    5.78    0.537003    -0.671815  
  15.39   0.01     1.176   0.222   -0.326566  -0.299672  3.539    6.253    6.286   0.268954    -1.037287  
  15.39   0.002    1.054   0.19    -0.374377  -0.378807  -1.705   11.315   3.36    1.089787    -0.333632  
  15.39   -0.063   1.142   0.191   -0.188171  -0.046797  2.94     6.063    4.93    0.699959    -0.982691  
  15.39   0.015    1.07    0.158   -0.303346  -0.283376  1.18     8.04     2.539   0.890617    -0.451744  
  15.39   0.006    1.059   0.156   -0.28189   -0.500391  0.614    7.156    4.037   1.051954    -0.890267  
  15.39   0.032    1.115   0.182   -0.321075  -0.181445  1.679    6.411    5.368   0.622764    -0.599421  
  15.39   -0.013   1.08    0.209   -0.324656  -0.4324    4.125    8.695    6.619   0.124337    -0.67351   
  15.39   -0.01    1.075   0.173   -0.336783  -0.386987  3.444    5.484    4.932   0.575917    -0.857513  
  15.39   0.066    1.189   0.205   -0.328996  0.204513   1.061    7.36     3.725   0.783959    -0.649266  
  15.39   -0.01    1.181   0.266   -0.315543  -0.384946  2.165    3.785    6.205   0.660266    -0.929716  
  15.39   -0.019   1.055   0.162   -0.308821  -0.389628  3.915    5.886    6.187   0.42709     -0.800394  
  15.39   -0.022   1.062   0.202   -0.340473  -0.403248  1.919    7.929    5.313   0.636835    -0.264935  
  15.39   -0.065   1.1     0.155   -0.275203  -0.137505  -0.621   10.09    4.261   0.925167    -0.208397  
  15.39   0.028    1.11    0.147   -0.401383  -0.175914  2.373    4.537    4.562   0.483968    -1.061796  
  15.39   -0.022   1.105   0.25    -0.290544  -0.508818  2.059    5.849    5.456   0.609419    -0.944858  
  15.39   0.045    1.174   0.2     -0.382655  -0.503627  0.539    8.303    5.282   0.770654    -0.427086  
  15.39   -0.023   1.075   0.177   -0.292419  -0.087908  2.939    6.328    5.336   0.546451    -0.794054  
  15.39   0.023    1.074   0.151   -0.346877  -0.625136  1.392    9.029    3.128   0.831197    -0.31321   
  15.39   0.047    1.17    0.229   -0.363048  -0.370954  2.259    7.809    5.01    0.660382    -0.804035  
  15.39   0.029    1.121   0.243   -0.372273  -0.451125  2.052    8.116    5.733   0.58393     -0.82361   
  15.39   0.037    1.127   0.222   -0.388184  -0.334076  0.532    9.449    4.615   0.746984    -0.364325  
  15.39   -0.032   1.125   0.18    -0.231436  0.112267   3.362    4.722    4.603   0.530407    -1.035058  
  15.39   -0.035   1.096   0.208   -0.341219  -0.317275  3.004    4.208    7.534   -0.076435   -0.985988  
  15.39   -0.026   1.053   0.211   -0.368349  -0.433748  1.488    8.577    3.197   0.760519    -0.280636  
  15.39   0.051    1.099   0.243   -0.502583  -0.761331  1.778    7.582    5.114   0.668279    -0.553674  
  15.39   -0.052   1.116   0.192   -0.295023  -0.337316  2.873    5.585    6.132   0.282401    -0.984409  
  15.39   0.002    1.072   0.136   -0.263951  -0.378041  3.854    6.034    5.612   0.158322    -0.930402  
  15.39   0.076    1.115   0.169   -0.403595  -0.803106  1.736    8.049    5.953   0.644846    -0.557634  
  15.39   -0.051   1.095   0.215   -0.312458  -0.314257  0.284    6.446    5.179   0.844068    -0.781839  
  15.39   -0.002   1.146   0.231   -0.273914  -0.216835  0.341    9.525    3.068   0.862602    0.058408   
  15.39   -0.076   1.112   0.178   -0.124261  0.319009   0.108    8.893    6.177   0.72663     -0.476189  
  15.39   -0.072   1.013   0.231   -0.340438  -0.596201  1.14     7.171    2.157   1.063841    -0.597131  
  15.39   -0.034   1.067   0.144   -0.356686  -0.192364  1.425    6.934    5.391   0.605297    -0.714549  
  15.39   -0.019   1.122   0.185   -0.252567  -0.321884  1.063    5.943    4.519   0.900419    -0.750478  
  15.39   0.043    1.19    0.322   -0.392857  -0.37804   2.568    8.129    3.642   0.464584    -0.742451  
  15.39   -0.035   1.094   0.204   -0.184844  0.197901   0.575    9.443    5.561   0.765259    -0.754383  
  15.39   -0.068   1.104   0.199   -0.250031  -0.186947  1.801    8.967    5.555   0.681849    -0.561099  
  15.39   -0.001   1.136   0.169   -0.329562  -0.460689  4.504    3.194    5.914   0.042565    -0.911972  
  15.39   -0.044   1.045   0.16    -0.338063  -0.831682  1.339    7.543    6.107   0.695648    -0.470286  
  15.39   0.0      1.077   0.195   -0.331221  -0.498349  0.953    8.93     4.129   0.818731    -0.710459  
  15.39   0.023    1.114   0.22    -0.435908  -0.633107  1.258    8.546    4.781   0.776624    -0.658707  
  15.39   -0.024   1.067   0.282   -0.408189  -0.490587  1.536    6.055    5.839   0.711966    -0.73371   
  15.39   0.009    1.176   0.284   -0.348949  -0.390811  0.097    7.482    5.772   0.922753    -0.854409  
  15.39   0.059    1.166   0.219   -0.356336  -0.355918  1.01     7.326    3.296   1.038677    -0.286899  
  15.39   -0.061   1.107   0.177   -0.137728  0.404812   0.468    7.376    5.816   0.770374    -0.594751  
  15.39   0.034    1.132   0.128   -0.257413  -0.538722  3.682    4.555    6.271   0.169227    -0.944035  
  15.39   -0.039   1.122   0.263   -0.250676  0.121664   1.094    7.252    4.655   0.967617    -0.96514   
  15.39   0.05     1.097   0.123   -0.33296   -0.365451  3.082    5.333    5.477   0.336866    -0.502821  
  15.39   0.041    1.076   0.219   -0.435136  -0.497692  -1.294   11.343   4.964   1.027129    -0.288563  
  15.39   -0.108   1.074   0.187   -0.185762  0.217146   2.511    6.326    5.854   0.357042    -0.677787  
  15.39   -0.081   1.127   0.2     -0.196786  0.033076   0.066    8.887    4.535   0.871737    -0.20201   
  15.39   0.021    1.176   0.268   -0.381809  -0.402925  0.698    7.451    4.718   1.028967    -0.683873  
  15.39   -0.018   1.111   0.267   -0.290656  -0.22881   2.961    3.806    6.28    0.44559     -0.904691  
  15.39   0.001    1.159   0.291   -0.393155  -0.551704  1.838    6.667    6.728   0.676812    -0.875291  
  15.39   0.067    1.179   0.235   -0.39981   -0.366987  2.602    6.854    4.504   0.656085    -0.864088  
  15.39   0.037    1.211   0.27    -0.355897  -0.313574  -0.02    7.052    6.24    0.671473    -0.64821   
  15.39   -0.045   1.1     0.168   -0.202597  -0.105438  1.07     10.15    6.048   0.709308    -0.378254  
  15.39   0.031    1.104   0.195   -0.411388  -0.621468  2.198    7.13     7.183   0.460176    -0.461584  
  15.39   0.088    1.15    0.2     -0.382584  -0.522048  2.796    3.781    5.277   0.355646    -1.377463  
  15.39   -0.062   1.1     0.189   -0.212392  -0.275116  2.758    7.048    4.326   0.680391    -0.729021  
  15.39   -0.063   1.001   0.23    -0.388618  -0.378261  -0.04    9.649    4.407   0.894053    -0.18996   
  15.39   -0.072   1.131   0.209   -0.262351  -0.187533  0.674    9.111    2.208   0.982096    -0.582836  
  15.39   -0.036   1.167   0.179   -0.216939  -0.062887  1.2      9.011    3.288   0.741052    -0.541127  
  15.39   -0.088   1.035   0.194   -0.248412  -0.192983  0.935    5.917    4.435   0.772578    -0.761976  
  15.39   -0.02    1.195   0.288   -0.234569  -0.014369  3.177    4.685    6.301   0.239832    -1.162837  
  15.39   0.015    1.127   0.205   -0.399624  -0.504885  3.246    4.339    6.394   0.241307    -0.986034  
  15.39   -0.008   1.05    0.239   -0.412796  -0.685068  1.239    8.742    6.016   0.634698    -0.593138  
  15.39   0.02     1.149   0.208   -0.29524   0.065449   1.528    5.02     4.542   0.872498    -0.615771  
  15.39   0.021    1.192   0.241   -0.308047  -0.145913  0.602    6.756    6.024   0.887483    -0.562909  
  15.39   -0.003   1.132   0.174   -0.305942  -0.064568  3.061    6.429    4.827   0.50254     -0.886072  
  15.39   -0.025   1.078   0.175   -0.278625  -0.327291  1.869    6.11     4.926   0.628154    -0.610441  
  15.39   0.132    1.227   0.247   -0.398806  -0.393032  2.791    7.2      4.728   0.396286    -0.798206  
  15.39   0.024    1.153   0.247   -0.376474  -0.52833   1.55     6.935    6.072   0.597894    -0.576674  
  15.39   0.005    1.059   0.159   -0.32139   -0.51067   1.195    7.134    5.002   0.792486    -0.644415  
  15.39   -0.008   1.083   0.191   -0.349341  -0.525023  0.906    7.306    5.822   0.767886    -0.435517  
  15.39   -0.004   1.125   0.178   -0.296908  -0.07996   1.798    6.97     6.044   0.433741    -0.671066  
  15.39   0.016    1.075   0.19    -0.378664  -0.33541   3.591    7.693    5.264   0.496423    -0.757147  
  15.39   -0.058   1.087   0.169   -0.203668  0.111982   1.536    9.334    3.951   0.801392    -0.083227  
  15.39   -0.094   1.021   0.203   -0.31116   -0.235721  -0.531   9.1      4.41    0.884868    -0.271341  
  15.39   -0.023   1.122   0.186   -0.21776   0.106602   2.252    8.144    5.369   0.488059    -0.554956  
  15.39   0.03     1.185   0.189   -0.2911    0.094301   0.894    8.351    4.747   0.646775    -0.453245  
  15.39   -0.006   1.122   0.22    -0.243009  0.014296   3.072    5.059    4.871   0.450319    -0.698879  
  15.39   0.062    1.14    0.2     -0.447279  -0.460575  3.176    7.294    4.852   0.609758    -0.79562   
  15.39   0.001    1.102   0.222   -0.300189  -0.006252  2.144    6.237    5.352   0.501542    -0.180202  
  15.39   -0.042   1.111   0.229   -0.30966   -0.407248  0.905    7.061    3.563   0.916614    -0.946269  
  15.39   0.06     1.143   0.248   -0.432403  -0.322152  2.419    8.682    6.497   0.551565    -0.585898  
  15.39   -0.032   1.115   0.18    -0.278164  -0.352807  1.999    6.925    4.367   0.79254     -0.804964  
  15.39   -0.01    1.114   0.152   -0.303542  -0.232957  3.107    6.487    5.391   0.498918    -0.654335  
  15.39   -0.057   1.068   0.179   -0.266292  -0.166222  0.622    6.065    4.982   0.884667    -0.624274  
  15.39   0.045    1.111   0.233   -0.470649  -0.562204  1.999    5.753    6.103   0.46886     -0.888705  
  15.39   -0.028   1.111   0.218   -0.341236  -0.306282  3.486    4.858    4.601   0.151708    -0.79919   
  15.39   -0.061   1.121   0.219   -0.263437  -0.194939  1.055    8.859    5.045   0.714016    -0.266166  
  15.39   -0.077   1.006   0.195   -0.253963  0.116179   2.525    5.996    5.429   0.472008    -0.761496  
  15.39   0.027    1.143   0.33    -0.462658  -0.596214  1.678    5.626    5.098   0.647125    -0.820891  
  15.39   -0.024   1.151   0.268   -0.363458  -0.364351  0.876    4.673    6.566   0.664019    -0.938239  
  15.39   -0.12    1.06    0.139   -0.111929  -0.22912   -0.129   9.32     3.258   0.921905    -0.241269  
  15.39   0.012    1.047   0.191   -0.434794  -0.467899  1.263    8.428    4.206   0.695793    -0.669458  
  15.401  0.056    1.097   0.137   -0.416917  -0.541277  1.389    9.6      2.462   0.927247    0.022269   
  15.401  -0.151   1.03    0.116   -0.171174  -0.209371  2.409    6.622    5.263   0.620846    -0.959758  
  15.401  -0.017   1.073   0.228   -0.3835    -0.584444  1.064    9.519    5.616   0.725414    -0.287371  
  15.401  -0.013   1.101   0.17    -0.327776  -0.634859  2.643    7.568    4.976   0.578981    -0.398921  
  15.401  0.061    1.141   0.133   -0.337717  -0.415273  0.674    7.609    5.842   0.825921    -0.539314  
  15.401  0.004    1.156   0.206   -0.317073  -0.452701  2.635    5.226    7.04    0.148708    -0.992309  
  15.401  -0.008   1.011   0.152   -0.344718  -0.046554  2.017    7.697    5.863   0.447152    -0.44975   
  15.401  0.009    1.07    0.222   -0.460512  -0.883464  1.841    6.577    3.491   0.746189    -0.597756  
  15.401  0.077    1.181   0.226   -0.414738  -0.381803  4.174    5.026    8.43    0.109666    -1.052073  
  15.401  -0.046   1.099   0.165   -0.299831  -0.316817  1.515    4.085    7.982   0.38043     -0.938625  
  15.401  -0.034   1.14    0.226   -0.230698  -0.393099  3.995    5.432    6.238   -0.024262   -0.829446  
  15.401  -0.013   1.147   0.187   -0.281586  -0.384593  2.922    8.973    5.892   0.414175    -0.585988  
  15.401  0.001    1.118   0.166   -0.300746  -0.561859  2.12     9.68     4.726   0.670111    -0.322204  
  15.401  0.032    1.154   0.252   -0.427461  -0.451223  4.163    6.626    4.35    0.421657    -0.853603  
  15.401  -0.106   1.022   0.155   -0.233874  -0.074499  1.728    7.872    5.716   0.498614    -0.461023  
  15.401  -0.033   1.087   0.176   -0.24859   0.070595   1.171    9.006    2.314   1.006538    -0.646495  
  15.401  0.021    1.126   0.272   -0.373898  -0.21519   1.132    8.198    3.718   0.656841    -0.644998  
  15.401  0.08     1.127   0.207   -0.473119  -0.636952  1.813    10.014   6.511   0.443367    -0.261684  
  15.401  0.012    1.073   0.148   -0.38017   -0.282114  1.074    6.75     4.304   0.886454    -0.711231  
  15.401  0.048    1.15    0.176   -0.356064  -0.671804  2.577    7.648    3.812   0.649156    -0.887892  
  15.401  0.024    1.162   0.144   -0.297759  -0.144085  3.566    5.326    7.414   -0.059072   -0.769219  
  15.401  -0.007   1.083   0.207   -0.353584  -0.364047  2.951    8.306    4.616   0.489724    -0.54456   
  15.401  0.041    1.124   0.18    -0.38991   -0.647717  -1.657   10.35    3.557   1.087786    -0.38342   
  15.401  -0.055   1.04    0.175   -0.21149   0.004096   0.91     7.785    4.96    0.732759    -0.5204    
  15.401  -0.014   1.103   0.217   -0.347324  -0.260176  0.817    8.651    4.91    0.720836    -0.559201  
  15.401  -0.021   1.133   0.253   -0.299705  -0.051825  1.539    8.477    4.073   0.896491    -0.767676  
  15.401  0.028    1.149   0.302   -0.468096  -0.605809  2.779    6.265    4.595   0.644462    -0.96434   
  15.401  -0.04    1.083   0.273   -0.298406  -0.215394  2.305    5.88     4.789   0.623414    -0.685672  
  15.401  0.011    1.007   0.141   -0.315557  -0.695541  2.029    7.359    4.587   0.628607    -0.575672  
  15.401  0.052    1.122   0.246   -0.459415  -0.921619  1.517    5.567    5.409   0.692898    -0.857779  
  15.401  0.062    1.147   0.173   -0.361831  -0.631214  2.082    5.462    5.627   0.580499    -0.789041  
  15.401  -0.02    1.134   0.284   -0.308144  -0.083505  1.301    6.906    5.139   0.645487    -0.756189  
  15.401  0.063    1.077   0.126   -0.352801  0.121028   1.942    8.802    4.285   0.819317    -0.584956  
  15.401  -0.029   1.043   0.211   -0.35356   -0.488752  0.836    10.246   4.029   0.812517    -0.141598  
  15.401  -0.067   1.078   0.196   -0.285695  -0.336035  0.847    9.779    6.216   0.612456    -0.611618  
  15.401  -0.073   1.109   0.169   -0.299984  0.007375   2.5      6.422    4.114   0.947514    -1.346286  
  15.401  0.062    1.204   0.173   -0.320114  0.101139   5.437    5.112    4.479   0.038071    -1.051043  
  15.401  -0.052   1.049   0.15    -0.274811  -0.376767  2.239    7.344    5.823   0.542598    -0.591223  
  15.401  0.031    1.126   0.043   -0.278581  -0.552549  4.461    3.395    8.097   -0.910725   -1.125505  
  15.401  0.007    1.005   0.246   -0.429167  -0.857013  2.485    9.329    3.848   0.58529     -0.366236  
  15.401  0.001    1.1     0.186   -0.326578  -0.267472  -1.152   10.748   4.682   0.925143    -0.152073  
  15.401  0.091    1.154   0.214   -0.431549  -0.79033   2.052    8.306    6.495   0.481835    -0.390246  
  15.401  0.024    1.146   0.228   -0.410264  -0.505186  3.461    5.553    5.553   0.321923    -0.667699  
  15.401  0.012    1.17    0.199   -0.277805  0.200758   3.941    5.145    7.563   -0.008126   -0.835814  
  15.401  0.003    1.081   0.17    -0.337463  -0.340809  1.645    6.759    6.677   0.517977    -0.720659  
  15.401  -0.078   1.08    0.153   -0.231729  0.080018   -1.592   10.428   6.877   0.901326    -0.27048   
  15.401  0.063    1.104   0.165   -0.318164  -0.415758  2.425    6.787    4.731   0.491315    -0.385323  
  15.401  -0.032   1.102   0.213   -0.300579  -0.390941  1.84     8.266    4.45    0.684911    -0.40149   
  15.401  0.088    1.195   0.232   -0.327056  -0.155914  4.161    4.256    5.241   0.365871    -1.053263  
  15.401  0.021    1.157   0.234   -0.388197  -0.395883  2.193    7.208    6.828   0.394535    -0.804226  
  15.401  -0.074   1.176   0.262   -0.198032  0.020468   1.826    7.976    4.795   0.762866    -0.788803  
  15.401  0.087    1.202   0.215   -0.349907  -0.484493  2.565    6.213    6.574   0.536617    -0.770152  
  15.401  -0.012   1.041   0.103   -0.309768  -0.605259  1.061    7.423    3.623   0.787547    -0.519146  
  15.401  -0.027   1.165   0.237   -0.358467  -0.588304  1.631    5.214    6.103   0.499781    -0.631604  
  15.401  -0.053   1.071   0.13    -0.201745  -0.278651  1.441    7.779    4.988   0.855952    -0.349112  
  15.401  -0.022   1.127   0.199   -0.294918  -0.377365  2.591    6.633    5.977   0.379884    -0.799799  
  15.401  -0.045   1.024   0.142   -0.317237  -0.245785  0.869    10.183   3.87    0.820111    -0.126605  
  15.401  0.0      1.145   0.141   -0.286143  0.068307   1.703    7.548    5.363   0.530091    -0.647647  
  15.401  0.034    1.235   0.23    -0.318854  -0.287327  4.225    7.546    6.797   0.134682    -0.945082  
  15.401  -0.026   1.127   0.211   -0.261865  -0.094725  0.806    7.385    4.887   0.98067     -1.029915  
  15.401  -0.027   1.136   0.208   -0.251669  0.167468   1.657    10.36    3.984   0.650889    -0.377872  
  15.401  -0.013   1.167   0.219   -0.331884  -0.236674  1.042    4.99     5.21    0.911674    -0.564592  
  15.401  -0.017   1.044   0.105   -0.247326  0.036627   1.65     7.847    4.984   0.697467    -0.394052  
  15.401  -0.023   1.133   0.177   -0.209492  0.177383   1.892    5.869    7.387   0.684602    -0.798917  
  15.401  0.07     1.211   0.218   -0.351115  -0.128646  -0.277   9.532    5.916   0.829739    -0.288683  
  15.401  -0.057   1.024   0.16    -0.283408  -0.634565  3.764    5.806    4.909   0.338877    -0.792003  
  15.401  0.016    1.134   0.244   -0.38685   -0.562488  0.828    7.247    4.184   0.831118    -0.87083   
  15.401  0.062    1.159   0.149   -0.390212  -0.514798  1.383    6.188    5.565   0.691618    -0.875044  
  15.401  -0.067   1.021   0.092   -0.324829  -0.650051  -0.075   8.999    3.26    1.038687    -0.154034  
  15.401  -0.013   1.061   0.212   -0.371629  -0.621926  1.062    7.971    5.293   0.721852    -0.367341  
  15.401  -0.074   1.101   0.202   -0.238429  -0.571318  1.46     6.579    5.551   0.549673    -0.769294  
  15.401  0.058    1.161   0.296   -0.483799  -0.569854  3.313    5.381    2.911   0.780534    -1.12456   
  15.401  -0.118   1.087   0.235   -0.229377  -0.052179  2.086    7.142    3.033   0.743495    -0.798865  
  15.401  0.028    1.115   0.194   -0.38047   -0.680648  0.507    9.245    3.995   1.00986     -0.86133   
  15.401  -0.103   1.073   0.182   -0.229249  0.04052    3.08     6.941    5.015   0.411216    -0.72028   
  15.401  -0.024   1.113   0.146   -0.198487  0.053417   1.46     9.909    5.518   0.712837    -0.163723  
  15.401  -0.075   1.107   0.216   -0.300709  -0.274894  3.513    2.919    6.259   0.331963    -1.22343   
  15.401  -0.019   1.145   0.152   -0.248604  -0.418736  2.773    8.43     4.448   0.53183     -0.67461   
  15.401  -0.045   1.097   0.319   -0.342229  -0.327609  3.169    6.153    5.729   0.451562    -0.546335  
  15.401  0.026    1.092   0.153   -0.394735  -0.370623  2.023    6.256    6.261   0.656048    -0.775867  
  15.401  0.018    1.146   0.253   -0.418674  -0.499138  -0.3     8.816    5.296   0.957612    -0.791104  
  15.401  0.015    1.142   0.229   -0.339756  -0.418757  3.137    6.57     7.819   0.064915    -0.589566  
  15.401  -0.064   1.072   0.2     -0.235309  -0.083116  0.529    6.789    7.342   0.417903    -0.521562  
  15.401  0.009    1.164   0.224   -0.309888  -0.405829  2.687    9.137    3.654   0.675468    -0.293627  
  15.401  0.076    1.177   0.263   -0.403887  -0.780662  1.79     6.491    5.238   0.847552    -0.56312   
  15.401  -0.09    1.048   0.193   -0.231572  -0.363047  0.3      7.329    5.752   0.795879    -0.276876  
  15.401  0.061    1.161   0.13    -0.379314  -0.592783  2.351    5.509    4.135   0.740971    -0.758965  
  15.401  -0.075   1.049   0.178   -0.302821  -0.370387  2.006    7.378    7.012   0.333013    -0.644067  
  15.401  -0.018   1.093   0.179   -0.361354  -0.414993  2.982    4.047    4.306   0.504945    -0.921956  
  15.401  0.015    1.07    0.177   -0.295488  -0.317635  2.4      8.251    4.014   0.551675    -0.270547  
  15.401  0.047    1.131   0.189   -0.391947  -0.310716  3.757    7.267    5.094   0.196399    -0.84787   
  15.401  0.068    1.237   0.198   -0.299099  -0.175342  0.362    5.522    4.548   1.255066    -0.937592  
  15.401  0.052    1.127   0.176   -0.368842  -0.604683  2.593    4.996    4.338   0.673526    -0.764079  
  15.401  0.068    1.112   0.143   -0.325005  -0.695605  1.475    10.432   3.288   0.758326    -0.263856  
  15.401  0.098    1.156   0.256   -0.491762  -0.653092  1.679    3.561    6.658   0.770597    -1.115773  
  15.401  0.026    1.135   0.251   -0.402182  -0.47496   2.276    7.482    4.913   0.570017    -0.680508  
  15.401  -0.013   1.154   0.199   -0.307284  -0.281439  3.231    5.862    4.341   0.624889    -0.891781  
  15.401  -0.126   1.092   0.182   -0.176189  -0.167495  1.06     5.529    5.755   0.899741    -0.746512  
  15.401  -0.035   1.042   0.157   -0.373246  -0.875133  3.717    5.836    4.27    0.567423    -1.132654  
  15.401  0.015    1.138   0.26    -0.401174  -0.538793  2.812    7.55     1.8     0.64396     -0.988497  
  15.413  -0.038   1.068   0.248   -0.309901  -0.309207  1.663    7.231    4.19    0.622245    -0.511544  
  15.413  -0.034   1.072   0.176   -0.332641  -0.123127  3.748    3.453    7.582   -0.074095   -1.004061  
  15.413  -0.06    1.044   0.077   -0.208571  0.243624   1.834    6.15     6.905   0.355201    -0.68228   
  15.413  -0.032   1.052   0.152   -0.255594  -0.558203  1.303    7.92     4.536   0.601559    -0.596474  
  15.413  0.074    1.204   0.295   -0.491627  -0.696115  2.318    8.117    5.343   0.601199    -0.457279  
  15.413  -0.0     1.102   0.268   -0.377982  -0.559236  3.781    5.819    3.472   0.458873    -1.074942  
  15.413  -0.042   1.107   0.196   -0.270573  -0.030857  1.72     7.497    2.978   0.932744    -0.771073  
  15.413  0.018    1.09    0.168   -0.30088   -0.241158  4.072    3.733    7.018   -0.341052   -0.832635  
  15.413  0.051    1.084   0.168   -0.435784  -0.707801  0.531    10.257   2.855   0.789426    -0.974873  
  15.413  0.011    1.105   0.243   -0.38987   -0.504751  2.642    7.885    3.601   0.710079    -0.569672  
  15.413  0.09     1.129   0.191   -0.385817  -0.40792   2.084    7.056    3.774   0.793311    -0.600662  
  15.413  0.002    1.18    0.258   -0.357886  -0.530004  1.181    7.648    4.986   0.849875    -0.846552  
  15.413  0.023    1.166   0.191   -0.304562  -0.101613  0.827    10.338   3.596   0.846372    -0.375022  
  15.413  0.019    1.019   0.161   -0.357418  -0.982299  0.384    12.247   3.499   0.808375    0.299053   
  15.413  -0.085   1.06    0.201   -0.222115  -0.188572  2.237    7.382    5.117   0.599858    -1.043329  
  15.413  -0.007   1.147   0.186   -0.270245  0.202206   0.84     8.475    3.855   0.92225     -0.36125   
  15.413  -0.053   1.093   0.247   -0.330645  -0.202694  3.182    4.513    7.182   0.422328    -0.99131   
  15.413  0.006    1.123   0.189   -0.302048  -0.254655  2.043    8.54     3.521   0.873801    -1.023471  
  15.413  0.064    1.199   0.288   -0.403122  -0.426626  2.574    7.24     2.456   0.734109    -0.64089   
  15.413  0.046    1.052   0.171   -0.366793  -0.398959  0.547    7.282    4.971   1.01681     -0.640166  
  15.413  0.041    1.124   0.201   -0.362868  -0.286966  2.212    5.179    4.515   1.064078    -1.399951  
  15.413  0.002    1.111   0.136   -0.291798  -0.241579  -0.424   8.745    3.645   0.859107    -0.214629  
  15.413  -0.013   1.025   0.248   -0.497246  -0.970161  1.791    5.067    6.828   0.731312    -0.997336  
  15.413  0.044    1.065   0.136   -0.392015  -0.197952  2.942    6.179    5.755   0.451041    -0.618355  
  15.413  0.116    1.181   0.178   -0.417242  -0.728929  3.126    6.51     5.823   0.438924    -0.892051  
  15.413  0.098    1.146   0.143   -0.414673  -0.79258   3.755    7.04     4.026   0.566518    -0.814277  
  15.413  -0.086   1.014   0.049   -0.197806  0.376799   2.498    6.24     5.52    0.371821    -0.692874  
  15.413  0.008    1.124   0.184   -0.331963  -0.328951  -0.635   11.09    4.726   0.960665    -0.03561   
  15.413  -0.043   1.109   0.225   -0.249043  -0.321341  0.206    8.452    4.94    0.864492    -0.376526  
  15.413  0.067    1.243   0.242   -0.341656  -0.444645  3.0      5.856    4.927   0.628741    -0.668199  
  15.413  0.03     1.169   0.244   -0.387617  -0.571344  1.624    9.214    4.107   0.761401    -0.360511  
  15.413  -0.032   1.06    0.094   -0.225813  -0.103082  -0.414   7.682    4.329   0.850213    -0.586991  
  15.413  -0.053   1.071   0.203   -0.248437  0.259021   1.907    5.01     4.966   0.854522    -0.74212   
  15.413  0.0      1.083   0.23    -0.360548  -0.309697  1.958    6.113    4.76    0.841242    -0.420454  
  15.413  0.03     1.091   0.208   -0.407501  -0.735169  3.308    8.256    2.836   0.597631    -0.782617  
  15.413  0.07     1.176   0.267   -0.458292  -0.592389  1.975    8.576    5.032   0.498803    -0.444162  
  15.413  -0.081   1.03    0.21    -0.220264  0.093074   1.874    5.557    6.236   0.741537    -1.001873  
  15.413  0.046    1.16    0.268   -0.432327  -0.561884  1.611    6.254    4.752   0.675999    -1.006001  
  15.413  0.008    1.12    0.207   -0.363835  -0.45259   2.091    6.519    3.484   0.883159    -0.712679  
  15.413  -0.044   1.107   0.218   -0.300184  -0.172545  1.501    6.779    4.491   0.732281    -0.57051   
  15.413  0.013    1.177   0.25    -0.382602  -0.198847  -0.838   9.56     3.751   1.051913    0.093375   
  15.413  0.117    1.095   0.175   -0.500427  -0.86844   0.882    6.131    6.163   0.559595    -0.632029  
  15.413  0.038    1.051   0.202   -0.382655  -0.810446  1.056    6.648    4.03    0.801981    -0.516067  
  15.413  0.005    1.119   0.272   -0.445161  -0.583154  2.726    4.477    5.479   0.458398    -0.956625  
  15.413  0.032    1.179   0.231   -0.396017  -0.384228  1.536    7.782    4.2     0.85565     -0.819838  
  15.413  -0.017   1.149   0.236   -0.293405  -0.119849  1.135    9.451    3.75    0.854779    -0.341657  
  15.413  -0.062   1.033   0.167   -0.319065  -0.180554  1.94     5.238    5.169   0.637012    -0.982448  
  15.413  0.057    1.123   0.264   -0.455458  -0.870466  1.561    7.243    3.69    1.051648    -1.322154  
  15.413  0.024    1.137   0.188   -0.247081  -0.291288  3.457    3.651    5.24    0.645528    -1.253023  
  15.413  0.018    1.086   0.257   -0.404318  -0.62824   4.03     6.074    4.298   0.562495    -0.890361  
  15.413  -0.031   1.079   0.227   -0.37633   -0.802439  1.946    6.9      4.128   0.683708    -0.569594  
  15.413  -0.041   1.066   0.158   -0.285085  -0.558602  2.654    4.438    5.344   0.415482    -0.659812  
  15.413  0.087    1.138   0.21    -0.427492  -0.492164  1.175    8.961    4.658   0.786138    -0.226348  
  15.413  -0.006   1.121   0.239   -0.343059  -0.244996  4.26     5.78     5.25    0.345052    -0.863106  
  15.413  -0.015   1.144   0.248   -0.253969  -0.015661  2.766    8.365    5.378   0.542857    -0.508531  
  15.413  -0.026   1.139   0.234   -0.320614  -0.045791  1.236    8.326    4.478   0.607537    -0.417138  
  15.413  0.083    1.144   0.209   -0.362906  -0.600737  2.641    6.688    5.857   0.551905    -0.905313  
  15.413  -0.097   1.065   0.171   -0.275494  -0.307227  0.513    6.596    4.01    0.824777    -0.387873  
  15.413  -0.036   1.062   0.092   -0.266348  -0.457639  1.161    6.084    4.906   0.897091    -0.954508  
  15.413  0.029    1.104   0.215   -0.382812  -0.408182  3.066    7.821    6.718   0.34971     -0.544294  
  15.413  -0.022   1.162   0.156   -0.166832  0.306834   2.069    6.645    5.312   0.643225    -0.666824  
  15.413  -0.008   1.12    0.207   -0.262236  -3.63E-4   1.549    6.965    5.005   0.591603    -0.511467  
  15.413  -0.036   1.095   0.169   -0.297663  -0.160046  2.083    9.891    3.69    0.864441    -0.362683  
  15.413  0.058    1.173   0.265   -0.384892  -0.499432  0.888    8.013    5.482   0.783148    -0.495001  
  15.413  0.009    1.113   0.251   -0.366435  -0.27747   1.68     8.152    4.112   0.734993    -0.747216  
  15.413  0.057    1.1     0.255   -0.388922  -0.479828  3.782    4.218    3.281   0.42997     -0.608821  
  15.413  -0.071   1.147   0.268   -0.250377  -0.045308  1.179    6.586    5.171   0.793126    -0.670882  
  15.413  -0.046   1.089   0.175   -0.286598  -0.229429  3.102    6.455    3.702   0.677438    -0.891267  
  15.413  0.029    1.07    0.129   -0.326636  -0.11559   1.489    7.487    5.168   0.617476    -0.419835  
  15.413  -0.008   1.175   0.216   -0.304377  -0.247799  1.926    6.667    4.353   0.953577    -0.773903  
  15.413  -0.014   1.098   0.121   -0.213257  -0.465128  2.556    8.111    4.877   0.493998    -0.547481  
  15.413  -0.074   1.132   0.24    -0.217733  -0.067406  2.422    6.356    5.042   0.568586    -0.526106  
  15.413  -0.04    1.101   0.207   -0.262818  -0.293961  1.904    8.657    2.815   0.832659    -0.519448  
  15.413  0.098    1.158   0.123   -0.322912  -0.277555  3.944    5.518    5.255   0.252791    -0.889699  
  15.413  0.003    1.091   0.231   -0.373483  -0.496063  2.893    6.144    5.842   0.595556    -0.574952  
  15.413  0.035    1.174   0.212   -0.295039  -0.063842  3.083    5.028    3.203   0.872537    -1.309623  
  15.413  0.054    1.172   0.205   -0.342379  -0.919427  3.825    9.568    5.052   0.355457    -0.606243  
  15.413  -0.024   1.104   0.217   -0.361316  -0.398737  3.373    6.808    4.104   0.531258    -0.660211  
  15.413  -0.103   1.062   0.154   -0.252639  -0.181757  1.773    9.909    3.373   0.72124     -0.39415   
  15.413  -0.033   1.072   0.155   -0.292045  -0.495751  0.876    4.448    8.067   0.616917    -1.14784   
  15.413  -0.039   1.078   0.115   -0.296872  -0.303799  2.662    6.933    6.052   0.642239    -0.872535  
  15.413  -0.051   1.061   0.161   -0.268638  -0.346736  2.567    7.706    3.038   0.729966    -0.483513  
  15.413  0.002    1.156   0.277   -0.339943  -0.40508   2.16     7.645    3.193   0.955812    -0.869455  
  15.413  0.019    1.167   0.24    -0.408181  -0.647123  3.433    8.7      2.973   0.642242    -0.770857  
  15.413  0.056    1.12    0.171   -0.44282   -0.548813  2.037    6.317    7.009   0.469695    -0.861264  
  15.413  -0.049   1.116   0.211   -0.302296  -0.288325  2.623    4.25     5.102   0.600959    -0.793961  
  15.413  -0.009   1.085   0.208   -0.344561  -0.34906   1.168    9.509    5.862   0.511645    -0.17318   
  15.413  0.038    1.17    0.298   -0.518199  -0.550144  2.735    4.882    6.726   0.281415    -0.962839  
  15.413  0.032    1.081   0.195   -0.324869  -0.219665  3.203    7.294    4.792   0.475145    -0.447749  
  15.413  -0.077   1.104   0.19    -0.272378  -0.302094  3.141    6.207    4.744   0.6424      -1.051704  
  15.413  0.013    1.06    0.233   -0.430762  -0.942321  1.782    8.017    2.976   0.911807    -0.353372  
  15.413  0.06     1.072   0.166   -0.36153   -0.113283  1.054    8.624    4.823   0.694219    -0.462239  
  15.413  0.081    1.128   0.156   -0.37318   -0.491204  1.057    4.531    5.691   1.005982    -0.925442  
  15.413  0.028    1.139   0.198   -0.34483   -0.406144  0.739    5.564    5.98    0.848598    -0.684364  
  15.413  -0.006   1.03    0.201   -0.403357  -0.632148  0.627    9.319    5.645   0.671803    -0.223991  
  15.413  -0.06    0.985   0.205   -0.321676  -0.418416  1.129    7.834    3.895   0.893438    -0.746626  
  15.413  -0.023   1.038   0.144   -0.370527  -0.301961  2.396    7.748    2.999   0.74267     -0.66543   
  15.413  0.068    1.143   0.211   -0.412451  -0.583504  2.678    5.22     5.993   0.461568    -0.917548  
  15.413  0.051    1.115   0.171   -0.412296  -0.50648   1.386    7.436    4.702   0.80725     -0.410068  
  15.413  0.014    1.123   0.267   -0.376425  -0.567743  2.583    7.119    3.221   0.905893    -0.991816  
  15.426  0.031    1.096   0.163   -0.354133  -0.403742  1.893    8.107    3.161   0.768096    -0.421573  
  15.426  0.029    1.184   0.191   -0.336416  -0.318717  3.556    6.563    4.947   0.48001     -0.771787  
  15.426  0.048    1.16    0.268   -0.416474  -0.548252  3.279    6.423    4.2     0.392467    -0.988118  
  15.426  0.031    1.097   0.188   -0.374643  -0.217398  2.05     8.458    3.535   0.631702    -0.657078  
  15.426  0.04     1.133   0.19    -0.301506  -0.325557  0.77     5.517    5.925   0.735532    -0.935142  
  15.426  0.006    1.145   0.23    -0.369528  -0.223786  5.514    7.311    5.288   0.211418    -1.044197  
  15.426  0.075    1.106   0.222   -0.421577  -0.719429  2.051    5.397    6.708   0.322848    -0.717156  
  15.426  -0.042   1.108   0.201   -0.216859  0.03779    2.352    8.349    3.841   0.796604    -0.831657  
  15.426  -0.082   1.034   0.138   -0.18419   0.13269    0.398    8.826    3.745   0.898445    -0.567375  
  15.426  -0.036   1.058   0.216   -0.345648  -0.320405  0.301    11.146   4.065   0.788161    -0.556253  
  15.426  0.005    1.069   0.235   -0.450121  -0.471255  4.882    8.731    4.692   0.143247    -0.644011  
  15.426  -0.07    1.016   0.138   -0.247514  -0.238476  -0.627   9.867    5.226   0.936449    -0.214765  
  15.426  0.105    1.135   0.2     -0.473189  -0.668716  1.902    5.705    6.968   0.571726    -0.944685  
  15.426  -0.011   1.015   0.206   -0.372377  -0.409393  2.074    10.85    5.248   0.597929    -0.420535  
  15.426  0.026    1.161   0.18    -0.307577  -0.040905  1.364    8.915    3.731   0.742371    -0.71028   
  15.426  0.006    1.084   0.196   -0.309129  -0.657163  3.27     5.735    5.691   0.28644     -0.745307  
  15.426  -0.027   1.043   0.125   -0.243822  -0.392222  1.982    8.679    4.991   0.723184    -0.828832  
  15.426  0.03     1.142   0.176   -0.31693   -0.13504   2.372    5.394    3.504   0.852829    -0.933391  
  15.426  -0.004   1.105   0.247   -0.381337  -0.336131  1.693    6.023    4.15    0.683124    -0.976318  
  15.426  -0.001   1.131   0.196   -0.305326  -0.354035  2.137    6.698    6.834   0.42085     -0.612628  
  15.426  -0.098   1.104   0.18    -0.256915  -0.214872  1.942    7.053    5.106   0.439129    -0.450123  
  15.426  0.002    1.135   0.184   -0.307847  -0.05048   4.487    5.958    5.382   0.245153    -1.044903  
  15.426  -0.014   1.103   0.157   -0.327056  -0.605094  5.359    5.679    7.716   -4.8E-5     -1.096757  
  15.426  0.054    1.126   0.224   -0.417336  -0.823919  1.514    8.364    4.869   0.591568    -0.739881  
  15.426  -0.013   1.073   0.186   -0.270136  -0.028762  1.795    8.734    2.615   0.8367      -0.718083  
  15.426  0.011    1.07    0.209   -0.377529  -0.468859  3.527    5.006    4.918   0.430974    -0.957648  
  15.426  -0.038   1.09    0.227   -0.322445  -0.534783  4.588    6.564    4.066   0.350407    -0.891086  
  15.426  0.008    1.096   0.213   -0.354706  -0.414072  2.27     9.566    3.48    0.619545    -0.440354  
  15.426  0.069    1.192   0.252   -0.381655  -0.375973  2.171    6.178    3.888   0.856679    -0.885063  
  15.426  -0.052   1.067   0.184   -0.283764  -0.057642  0.608    7.791    5.016   0.858852    -0.701878  
  15.426  0.001    1.066   0.185   -0.313259  -0.421369  1.934    7.906    4.544   0.689284    -0.509668  
  15.426  -0.045   1.098   0.199   -0.322182  -0.150904  4.309    6.047    7.105   0.137403    -0.897923  
  15.426  -0.025   1.08    0.222   -0.316589  -0.215559  0.104    9.503    4.749   0.864859    -0.28194   
  15.426  -0.011   1.122   0.224   -0.351136  -0.266221  3.808    8.4      4.117   0.489616    -0.789034  
  15.426  -0.033   1.109   0.18    -0.220013  0.070363   2.059    7.216    5.024   0.700583    -0.771698  
  15.426  -0.105   1.043   0.245   -0.356575  -0.219851  2.939    9.59     3.996   0.647455    -0.473291  
  15.426  0.085    1.153   0.23    -0.523953  -0.694429  1.842    6.4      6.236   0.416178    -0.650318  
  15.426  0.017    1.126   0.194   -0.344364  -0.559098  2.706    7.258    7.901   0.250179    -0.723374  
  15.426  -0.032   1.102   0.221   -0.369379  -0.713167  3.231    8.664    4.743   0.396745    -0.891083  
  15.426  -0.029   1.106   0.208   -0.295072  -0.411603  3.674    6.659    5.634   0.441016    -0.690606  
  15.426  0.041    1.127   0.195   -0.354137  -0.485866  2.516    4.762    6.545   0.465534    -1.019705  
  15.426  0.024    1.14    0.315   -0.487263  -0.781921  1.546    7.714    5.59    0.796725    -0.777807  
  15.426  -0.03    1.126   0.195   -0.25408   -0.262924  2.954    9.75     5.109   0.533948    -0.431969  
  15.426  0.095    1.156   0.151   -0.436329  -0.696877  1.488    6.185    7.038   0.554956    -0.614808  
  15.426  -0.012   1.137   0.259   -0.369895  -0.401913  1.521    7.479    5.165   0.797319    -0.661662  
  15.426  -0.016   1.071   0.199   -0.35919   -0.390577  1.839    6.225    3.285   0.630994    -0.799694  
  15.426  -0.07    1.063   0.195   -0.286721  -0.272775  1.612    9.576    5.067   0.697801    -0.626741  
  15.426  -0.033   1.11    0.24    -0.348439  -0.062826  0.937    7.641    5.642   0.677086    -0.617236  
  15.426  -0.05    1.135   0.232   -0.189394  -0.042061  2.231    5.213    5.848   0.433715    -0.798735  
  15.426  -0.025   1.027   0.171   -0.33082   -0.342424  1.85     5.267    3.283   0.904144    -1.124642  
  15.426  0.022    1.072   0.224   -0.367213  -0.539641  0.732    8.618    2.732   0.797471    -0.41211   
  15.426  -0.037   1.098   0.197   -0.221136  -0.056173  1.635    6.868    3.799   0.941388    -0.491454  
  15.426  0.038    1.075   0.182   -0.37655   -0.625846  2.574    4.695    5.786   0.477942    -0.853579  
  15.426  0.018    1.038   0.13    -0.395229  -0.780411  1.182    5.639    5.635   0.735024    -1.029205  
  15.426  -0.014   1.045   0.176   -0.335334  -0.231616  -0.136   7.95     2.614   1.141574    -1.273053  
  15.426  -0.015   1.113   0.185   -0.388584  -0.467928  -0.21    10.336   4.137   0.877452    -0.615715  
  15.426  -0.035   1.116   0.242   -0.389447  -0.118002  1.29     4.774    5.289   0.842972    -1.276932  
  15.426  -0.025   1.066   0.229   -0.330002  -0.41501   3.961    6.266    6.438   0.255413    -0.770627  
  15.426  -0.014   1.105   0.198   -0.295013  -0.178736  -0.25    9.7      3.634   1.065615    -0.10676   
  15.426  -0.05    1.172   0.225   -0.256483  -0.101669  1.877    6.532    5.683   0.723908    -0.605526  
  15.426  -0.046   1.187   0.259   -0.280688  -0.235707  0.227    10.662   3.507   0.893249    -0.326205  
  15.426  0.054    1.175   0.237   -0.37755   -0.083904  3.049    5.88     4.502   0.404531    -0.652801  
  15.426  -0.002   1.119   0.265   -0.33273   -0.472518  1.914    6.618    4.729   0.846513    -0.92225   
  15.426  -0.048   1.038   0.178   -0.365099  -0.455914  2.553    3.596    7.331   0.101438    -1.142114  
  15.426  -0.027   1.137   0.257   -0.365373  -0.492901  1.88     8.758    3.966   0.705173    -0.554408  
  15.426  0.059    1.188   0.157   -0.333419  -0.261885  2.825    8.813    4.69    0.513406    -0.965669  
  15.426  0.062    1.1     0.24    -0.527195  -0.885929  1.65     8.198    3.629   0.851507    -0.125025  
  15.426  -0.016   1.159   0.252   -0.353488  -0.610699  2.022    9.183    6.557   0.597278    -0.61383   
  15.426  -0.017   1.104   0.135   -0.231394  -0.220853  1.555    8.186    4.268   0.829461    -0.47886   
  15.426  0.012    1.104   0.21    -0.36071   -0.297495  3.282    8.0      6.664   0.36236     -0.931456  
  15.426  -0.06    1.108   0.246   -0.314884  -0.244132  0.261    9.28     4.017   0.935622    -0.446569  
  15.426  0.028    1.092   0.064   -0.285208  -0.71966   2.741    6.619    6.141   0.584271    -0.961514  
  15.426  -0.038   1.101   0.195   -0.234533  -0.117581  4.302    7.209    4.361   0.360002    -0.924443  
  15.426  -0.021   1.045   0.128   -0.265756  -0.110198  2.478    7.322    5.493   0.544368    -1.218192  
  15.426  0.011    1.147   0.21    -0.36799   -0.418596  5.331    7.854    6.287   0.113111    -0.865246  
  15.426  -0.005   1.093   0.244   -0.394378  -0.516378  0.04     5.818    7.424   0.707889    -0.678118  
  15.426  -0.008   1.057   0.113   -0.294936  -0.331048  2.562    9.481    5.058   0.578518    -0.510086  
  15.426  -0.012   1.04    0.14    -0.275767  -0.021226  1.422    7.22     3.546   0.756212    -0.551943  
  15.426  0.029    1.186   0.295   -0.404889  -0.546038  1.156    4.42     4.435   0.996496    -1.207718  
  15.426  -0.001   1.07    0.258   -0.397836  -0.762483  3.626    6.539    5.392   0.226364    -0.815208  
  15.426  -0.008   1.134   0.277   -0.34801   -0.447476  2.14     7.114    4.956   0.496581    -0.643269  
  15.426  -0.054   1.073   0.161   -0.25805   -0.20562   1.036    6.776    6.675   0.713327    -0.916969  
  15.426  0.001    1.106   0.244   -0.396959  -0.476364  1.816    6.414    6.058   0.631181    -0.678759  
  15.426  0.016    1.113   0.18    -0.353707  -0.414538  3.745    6.669    3.952   0.539911    -0.836359  
  15.426  0.036    1.214   0.329   -0.470935  -0.5339    2.724    4.615    7.728   0.119321    -0.84396   
  15.426  0.049    1.102   0.176   -0.392807  -0.443831  2.647    5.296    4.79    0.606713    -0.871738  
  15.426  0.024    1.126   0.196   -0.349116  -0.299087  3.25     6.655    4.76    0.418264    -0.596785  
  15.426  0.008    1.084   0.164   -0.340262  -0.613969  3.192    8.403    5.13    0.423383    -0.306803  
  15.426  -0.083   1.08    0.167   -0.178793  -0.130255  1.834    7.032    3.371   0.650139    -0.783775  
  15.426  -0.016   1.11    0.214   -0.336305  -0.521839  2.813    6.427    6.904   0.41397     -0.726032  
  15.426  0.071    1.149   0.163   -0.40217   -0.238502  3.637    6.486    3.078   0.477262    -0.812183  
  15.426  -0.019   1.116   0.164   -0.21087   0.026442   1.948    7.759    3.655   0.699782    -0.93566   
  15.426  0.024    1.153   0.169   -0.285267  -0.038513  1.637    9.212    5.687   0.682777    -0.495862  
  15.426  -0.043   1.131   0.238   -0.289332  -0.011293  2.103    7.374    5.726   0.679674    -0.669007  
  15.426  0.024    1.219   0.215   -0.263062  -0.155444  2.688    5.946    5.602   0.562025    -0.748003  
  15.426  0.039    1.167   0.235   -0.329122  -0.301619  4.165    6.269    6.661   0.206067    -0.832917  
  15.426  0.051    1.183   0.225   -0.335634  -0.0709    1.359    7.315    4.115   0.801771    0.031905   
  15.426  0.065    1.095   0.21    -0.469534  -0.703463  3.202    7.78     1.993   0.78742     -1.500052  
  15.426  -0.027   1.083   0.208   -0.35994   -0.270622  1.317    10.577   4.082   0.868484    -0.375931  
  15.426  0.068    1.064   0.302   -0.540667  -1.036252  0.717    11.934   1.671   0.912704    0.186538   
  15.438  0.074    1.098   0.154   -0.349011  -0.338619  6.515    5.845    6.46    -0.319205   -1.30011   
  15.438  0.009    1.101   0.255   -0.439214  -0.729754  1.743    9.534    3.959   0.843344    -0.291348  
  15.438  -0.046   1.097   0.16    -0.214916  -0.006843  2.312    4.203    5.215   0.907838    -0.950122  
  15.438  -0.047   1.068   0.234   -0.331685  -0.471185  0.717    7.57     3.9     0.947258    -0.729854  
  15.438  -0.032   1.137   0.182   -0.26087   -0.035632  2.268    7.148    6.602   0.503185    -0.769183  
  15.438  -0.088   1.045   0.258   -0.317824  -0.594511  0.361    9.777    5.102   0.745508    -0.377649  
  15.438  0.038    1.158   0.304   -0.458841  -0.626023  4.454    6.255    6.175   0.099131    -0.951686  
  15.438  -0.039   1.137   0.219   -0.31935   -0.355355  1.215    4.498    7.353   0.362819    -1.079245  
  15.438  -0.012   1.062   0.206   -0.410794  -0.263958  -0.465   8.363    4.474   0.828132    -0.429504  
  15.438  -0.04    1.032   0.145   -0.296073  -0.458079  0.339    8.048    3.959   0.938231    -0.736237  
  15.438  0.02     1.155   0.248   -0.427982  -0.512994  2.406    8.319    4.841   0.563942    -0.308639  
  15.438  -0.022   1.112   0.215   -0.306965  -0.208035  3.028    8.612    4.076   0.461963    -0.707511  
  15.438  0.037    1.102   0.157   -0.411445  -0.351673  1.321    9.003    4.862   0.799433    -0.444189  
  15.438  0.058    1.125   0.285   -0.54899   -0.762574  1.529    7.466    4.94    0.743861    -0.886742  
  15.438  0.043    1.149   0.271   -0.461454  -0.398426  0.387    9.467    5.49    0.750337    -0.04173   
  15.438  -0.006   1.146   0.208   -0.358663  -0.562137  2.734    5.896    2.175   0.971728    -1.317875  
  15.438  -0.019   1.145   0.291   -0.400097  -0.382377  2.279    8.348    2.462   0.723382    -0.428874  
  15.438  -0.043   1.071   0.234   -0.31105   -0.155649  1.312    7.655    4.775   0.596374    -0.570091  
  15.438  -0.001   1.077   0.218   -0.314357  -0.583972  0.865    8.199    4.57    0.645623    -0.502959  
  15.438  -0.038   1.099   0.213   -0.319582  -0.198809  0.62     5.112    6.069   0.801951    -0.799093  
  15.438  -0.07    1.019   0.204   -0.218865  0.625298   2.492    8.008    4.951   0.74497     -0.56912   
  15.438  -0.057   1.038   0.202   -0.343972  -0.494584  2.804    5.066    6.733   0.526572    -0.969909  
  15.438  -0.022   1.109   0.258   -0.397748  -0.328239  2.203    4.868    4.877   0.825204    -0.928994  
  15.438  0.026    1.095   0.175   -0.352899  -0.629781  1.039    8.232    4.588   0.722682    -0.195021  
  15.438  0.061    1.131   0.286   -0.467599  -0.624066  2.558    4.725    5.904   0.495875    -0.894671  
  15.438  -0.039   1.131   0.239   -0.366039  -0.526149  2.008    9.252    4.967   0.562555    -0.628923  
  15.438  -0.074   1.083   0.202   -0.242013  -0.101221  1.648    6.563    5.457   0.759932    -0.799318  
  15.438  -0.078   1.085   0.246   -0.238415  -0.051362  0.332    8.935    4.674   0.890924    -0.369813  
  15.438  0.006    1.186   0.224   -0.33379   -0.076699  2.542    9.806    3.855   0.608212    -0.654931  
  15.438  0.032    1.131   0.235   -0.445017  -0.528226  1.893    5.771    7.194   0.573861    -0.882559  
  15.438  -0.071   1.059   0.191   -0.248398  -0.074481  3.038    7.405    6.236   0.215223    -0.412258  
  15.438  0.032    1.175   0.273   -0.438809  -0.611798  1.805    8.869    3.579   0.79833     -0.4741    
  15.438  -0.024   1.072   0.212   -0.35066   -0.39833   2.21     3.703    7.725   0.518625    -0.946649  
  15.438  0.104    1.17    0.249   -0.54222   -0.51573   0.876    7.111    6.076   0.722531    -0.576556  
  15.438  0.005    1.111   0.118   -0.28814   -0.094354  4.305    5.284    8.019   -0.021841   -0.899459  
  15.438  0.072    1.165   0.264   -0.455177  -0.605867  2.32     6.503    4.664   0.625277    -0.826634  
  15.438  0.071    1.115   0.211   -0.474086  -0.698899  1.045    10.041   4.613   0.716288    -0.132141  
  15.438  -0.082   1.115   0.296   -0.330601  -0.127439  1.848    8.1      3.724   0.814436    -0.722658  
  15.438  0.018    0.996   0.139   -0.360044  -0.926648  -0.982   9.839    3.559   1.130173    -0.168247  
  15.438  -0.011   1.045   0.277   -0.493807  -0.415519  2.988    7.551    5.292   0.490339    -0.599778  
  15.438  0.031    1.093   0.155   -0.390701  -0.489327  2.652    7.45     5.948   0.371541    -0.362367  
  15.438  0.047    1.185   0.286   -0.402479  -0.547548  2.081    5.325    5.409   0.492652    -0.838363  
  15.438  0.083    1.157   0.183   -0.434884  -0.568628  4.6      4.357    5.124   0.155628    -0.934364  
  15.438  0.004    1.099   0.23    -0.409764  -0.362131  0.787    6.2      4.214   0.789358    -0.840143  
  15.438  -0.026   1.117   0.23    -0.319252  -0.359284  1.469    11.307   3.945   0.76935     0.150818   
  15.438  -0.075   1.06    0.254   -0.328095  -0.372582  2.33     7.796    3.14    0.8313      -1.133176  
  15.438  -0.016   1.169   0.264   -0.361116  0.001036   2.25     7.566    5.764   0.656867    -0.869854  
  15.438  0.04     1.151   0.264   -0.440779  -0.455631  1.219    11.61    4.266   0.696491    0.088935   
  15.438  0.083    1.142   0.234   -0.399289  -0.444223  3.274    5.885    6.289   0.463477    -0.8422    
  15.438  -0.046   1.082   0.219   -0.365448  -0.548408  1.624    7.984    4.377   0.737832    -0.678408  
  15.438  -0.035   1.134   0.296   -0.429624  -0.541985  -0.163   7.903    4.31    0.889785    -0.590339  
  15.438  0.113    1.162   0.227   -0.469201  -0.779293  1.481    8.277    5.5     0.696087    -0.750003  
  15.438  -0.024   1.085   0.215   -0.361893  -0.118475  3.835    5.722    6.91    -0.066152   -0.972232  
  15.438  0.015    1.168   0.293   -0.351448  -0.188086  3.574    7.847    6.153   0.426568    -0.743368  
  15.438  0.002    1.103   0.192   -0.340512  -0.25036   2.775    11.28    3.229   0.676211    -0.300409  
  15.438  -0.025   1.058   0.245   -0.418885  -0.609877  -1.049   8.948    4.663   0.796412    -0.542173  
  15.438  -0.034   1.08    0.269   -0.357335  -0.05802   0.597    9.389    6.162   0.653529    -0.307767  
  15.438  -0.051   0.977   0.208   -0.413148  -0.522758  0.848    7.894    5.063   0.835213    -0.511695  
  15.438  -0.012   1.135   0.196   -0.318728  -0.079694  3.199    6.844    7.614   0.163622    -0.626761  
  15.438  0.101    1.171   0.266   -0.492628  -0.732798  1.363    9.422    4.652   0.690391    -0.460401  
  15.438  -0.02    1.097   0.183   -0.316869  -0.256679  3.757    6.439    3.604   0.321779    -0.692809  
  15.438  0.011    1.166   0.268   -0.359933  -0.424836  1.041    11.298   4.901   0.827724    0.002712   
  15.438  -0.045   1.006   0.21    -0.424968  -0.713343  2.597    5.664    3.492   0.745713    -1.230017  
  15.438  0.034    1.139   0.225   -0.40757   -0.407554  -1.568   12.562   3.193   1.054558    0.076881   
  15.438  -0.053   1.006   0.145   -0.278892  -0.057567  1.776    7.095    4.142   0.902327    -0.607803  
  15.438  -0.007   1.049   0.163   -0.366755  -0.45207   2.57     6.258    4.115   0.537344    -0.845666  
  15.438  -0.028   1.036   0.259   -0.414638  -0.622391  4.313    5.067    4.101   0.414164    -1.131883  
  15.438  0.007    1.091   0.232   -0.420826  -0.693666  -0.339   10.174   3.972   0.872411    -0.334239  
  15.438  -0.068   1.083   0.187   -0.248973  -0.337519  2.662    4.203    7.508   0.286128    -0.903961  
  15.438  -0.018   1.131   0.271   -0.395674  -0.633454  0.636    10.019   6.909   0.533502    -0.530467  
  15.438  -0.055   1.07    0.215   -0.309876  -0.17261   -0.34    8.978    4.12    0.914245    -0.395559  
  15.438  0.012    1.15    0.214   -0.33031   -0.094503  1.59     7.718    4.338   0.702837    -0.897935  
  15.438  -0.033   1.068   0.261   -0.372142  -0.438189  4.173    6.541    5.87    0.357748    -0.998196  
  15.438  -0.05    1.052   0.146   -0.2207    -0.142211  1.956    8.21     4.141   0.771623    -0.796185  
  15.438  -0.023   1.062   0.23    -0.369644  -0.473385  1.506    9.466    3.922   0.779659    -0.280598  
  15.438  -0.063   1.001   0.168   -0.303643  -0.612996  3.372    4.796    6.127   0.220884    -0.88284   
  15.438  0.047    1.109   0.203   -0.345943  -0.298032  2.852    7.492    4.773   0.793367    -1.040463  
  15.438  -0.01    1.102   0.196   -0.287059  -0.26835   2.072    6.456    3.331   0.743229    -0.564692  
  15.438  0.035    1.172   0.267   -0.354961  -0.152954  3.74     6.5      6.684   0.217435    -0.72842   
  15.438  0.035    1.056   0.284   -0.471211  -0.918336  0.712    9.764    4.819   0.758365    -0.23824   
  15.438  0.015    1.085   0.204   -0.411087  -0.388517  0.389    8.418    3.351   1.088108    -1.07671   
  15.438  -0.069   1.084   0.232   -0.287785  -0.329483  0.427    9.994    2.764   1.018767    -0.540434  
  15.438  -0.014   1.174   0.24    -0.295515  -0.18124   0.636    11.973   1.214   0.897788    -0.116693  
  15.438  -0.049   1.037   0.11    -0.264332  -0.320617  1.516    6.635    4.515   0.644414    -0.718771  
  15.438  0.038    1.192   0.268   -0.435307  -0.520226  4.135    6.298    7.322   -0.101925   -0.932708  
  15.438  -0.029   1.154   0.293   -0.380145  -0.278609  1.091    7.786    3.486   0.84807     -0.926462  
  15.438  -0.05    1.081   0.201   -0.256737  0.047047   2.661    6.242    4.371   0.498803    -0.460348  
  15.438  -0.064   1.06    0.242   -0.299208  -0.118829  0.491    9.224    3.972   0.874071    -0.403915  
  15.438  -0.033   1.113   0.228   -0.303224  -0.274327  4.111    6.985    2.556   0.60032     -0.848377  
  15.438  -0.051   1.076   0.18    -0.303958  -0.177287  3.241    7.999    5.021   0.51896     -0.580117  
  15.438  -0.027   1.135   0.265   -0.321242  -0.073272  1.417    8.232    5.326   0.7889      -0.481224  
  15.438  -0.033   1.17    0.249   -0.266269  -0.212476  2.935    5.251    4.889   0.419423    -0.724158  
  15.438  -0.056   1.087   0.229   -0.347793  -0.237913  1.869    9.298    3.889   0.843029    -0.561787  
  15.438  -0.068   1.099   0.237   -0.32527   -0.235569  1.028    8.601    4.769   0.635496    -0.497843  
  15.438  0.079    1.144   0.241   -0.56817   -0.774705  0.698    7.868    5.758   0.709831    -0.727964  
  15.438  0.024    1.186   0.191   -0.38053   -0.425998  2.68     5.684    5.029   0.828518    -1.294188  
  15.438  -0.027   1.005   0.194   -0.400749  -0.469805  3.123    8.015    3.32    0.581732    -0.556625  
  15.438  0.024    1.061   0.152   -0.412278  -0.500337  1.127    8.958    5.853   0.63172     -0.434831  
  15.438  -0.083   1.095   0.258   -0.313388  -0.008954  3.552    4.525    6.486   0.371428    -1.080893  
  15.438  -0.104   1.049   0.163   -0.299043  0.060282   2.399    2.549    5.482   1.090762    -1.235258  
  15.452  -0.028   1.054   0.296   -0.457975  -0.622223  1.927    11.853   2.892   0.855041    0.308421   
  15.452  -0.003   1.093   0.248   -0.472438  -0.521544  2.229    7.114    3.894   0.754438    -0.660965  
  15.452  -0.045   1.08    0.205   -0.281861  -0.172849  3.245    5.999    3.112   0.69034     -1.363953  
  15.452  -0.064   1.032   0.165   -0.223362  0.02825    3.607    7.367    5.205   0.568159    -0.674197  
  15.452  -0.05    1.068   0.213   -0.300644  -0.13988   2.349    10.946   5.448   0.514226    -0.636734  
  15.452  -0.034   1.102   0.194   -0.313434  -0.093185  1.687    7.246    4.261   0.793471    -0.734333  
  15.452  -0.012   1.126   0.157   -0.30126   -0.190284  0.864    10.529   3.547   0.867036    -0.012905  
  15.452  -0.078   1.121   0.238   -0.330309  -0.28418   0.407    7.845    4.4     0.914159    -0.545573  
  15.452  -0.149   1.025   0.273   -0.287547  -0.291083  -0.807   12.006   4.31    0.896982    -0.238826  
  15.452  -0.097   1.011   0.235   -0.369147  -0.493827  1.309    8.004    6.094   0.66416     -0.535943  
  15.452  -0.02    1.106   0.214   -0.406766  -0.572058  2.497    7.471    3.446   0.687669    -0.769214  
  15.452  0.012    1.107   0.236   -0.398193  -0.5621    0.99     8.128    2.956   0.913922    -0.64696   
  15.452  0.017    1.143   0.247   -0.344308  -0.627929  1.495    5.64     6.024   0.533722    -0.786865  
  15.452  -0.084   1.027   0.153   -0.231274  0.181702   0.767    6.755    4.274   0.790882    -0.71915   
  15.452  -0.059   1.103   0.223   -0.253866  0.147276   0.067    10.543   5.622   0.82844     -0.277755  
  15.452  0.007    1.164   0.236   -0.348741  -0.229895  3.419    3.393    7.421   -0.097074   -1.051487  
  15.452  -0.069   1.062   0.209   -0.268193  -0.154896  3.489    5.441    6.782   0.135539    -0.927144  
  15.452  -0.026   1.117   0.304   -0.349696  -0.524163  3.01     4.266    5.249   0.534656    -1.232935  
  15.452  -0.055   1.058   0.178   -0.245627  0.027414   -0.028   9.375    3.295   1.009592    -0.165406  
  15.452  -0.137   1.03    0.259   -0.252591  -0.120116  4.392    6.198    3.747   0.683868    -1.284783  
  15.452  0.011    1.117   0.253   -0.415761  -0.64204   1.653    4.682    4.957   0.855935    -0.869342  
  15.452  -0.008   1.1     0.198   -0.334512  -0.320089  -0.488   10.703   3.637   0.974361    -0.026562  
  15.452  -0.038   1.109   0.265   -0.429954  -0.370314  3.404    7.759    3.698   0.600641    -0.710815  
  15.452  0.001    1.132   0.265   -0.417099  -0.569492  3.364    5.968    7.697   0.321232    -0.893199  
  15.452  0.032    1.093   0.255   -0.40062   -0.613246  3.672    5.682    5.091   0.312166    -0.716143  
  15.452  -0.016   1.098   0.24    -0.366667  -0.54781   1.383    7.767    4.609   0.825586    -1.063875  
  15.452  -0.008   0.984   0.037   -0.29282   -0.633219  2.556    5.771    4.512   0.616872    -0.857558  
  15.452  -0.099   0.983   0.211   -0.342493  -0.527953  2.305    5.03     6.022   0.604979    -0.955816  
  15.452  0.013    1.087   0.211   -0.419204  -0.572641  5.016    5.413    7.206   0.126667    -0.969169  
  15.452  0.002    1.168   0.254   -0.35076   -0.336857  1.917    6.853    3.78    0.792993    -0.838269  
  15.452  -0.033   1.07    0.249   -0.38621   -0.443101  0.033    9.537    4.222   0.9571      -0.012228  
  15.452  -0.065   1.043   0.226   -0.392486  -0.486654  4.034    6.196    2.827   0.554681    -0.90495   
  15.452  0.012    1.095   0.193   -0.399889  -0.524109  1.248    7.071    3.603   0.854428    -1.107377  
  15.452  0.055    1.213   0.311   -0.42763   -0.475568  2.955    6.811    4.083   0.517542    -0.571546  
  15.452  -0.061   1.113   0.211   -0.297682  -0.093025  2.971    5.416    5.733   0.230536    -0.694079  
  15.452  -0.1     1.067   0.212   -0.313223  -0.299931  1.672    7.654    4.903   0.81626     -1.029187  
  15.452  -0.076   1.07    0.22    -0.317335  -0.588179  2.526    6.714    4.861   0.601002    -0.951496  
  15.452  0.032    1.156   0.237   -0.343275  -0.432967  1.676    8.307    4.131   0.704033    -0.796484  
  15.452  -0.091   1.049   0.284   -0.375036  -0.618289  1.116    7.279    5.419   0.735398    -0.832486  
  15.452  0.021    1.213   0.308   -0.451446  -0.594966  2.681    6.809    6.681   0.469774    -0.888444  
  15.452  -0.044   1.026   0.226   -0.3726    -0.642698  4.944    7.57     5.546   0.005254    -0.760379  
  15.452  0.064    1.175   0.204   -0.361298  -0.466097  3.085    6.371    3.068   0.707402    -0.675441  
  15.452  0.022    1.134   0.229   -0.385583  -0.510778  1.574    9.067    5.144   0.724013    -0.524105  
  15.452  0.014    1.084   0.192   -0.405146  -0.796804  3.143    6.405    5.779   0.512419    -0.722144  
  15.452  0.019    1.092   0.243   -0.472175  -1.007382  2.976    4.457    6.679   0.207428    -0.94182   
  15.452  0.049    1.139   0.235   -0.452892  -0.387736  1.392    7.039    4.264   0.708982    -0.694342  
  15.452  -0.053   1.044   0.189   -0.346894  -0.372554  2.85     5.86     4.014   0.742086    -0.887556  
  15.452  -0.07    1.072   0.263   -0.363942  -0.287577  1.01     6.338    5.784   0.811586    -0.677963  
  15.452  0.134    1.227   0.264   -0.469944  -0.474513  1.592    6.839    4.272   0.882835    -0.852882  
  15.452  -0.027   1.145   0.297   -0.36998   -0.373357  1.223    7.988    3.501   0.901617    -0.433597  
  15.452  -0.015   1.074   0.237   -0.376191  -0.606627  3.451    6.325    4.941   0.59701     -0.903719  
  15.452  0.008    1.08    0.211   -0.42443   -0.745238  2.879    6.611    5.558   0.542717    -0.817947  
  15.452  -0.147   1.097   0.236   -0.090972  0.316561   2.281    8.983    5.987   0.581018    -0.372159  
  15.452  -0.011   1.096   0.234   -0.419613  -0.610865  2.496    7.417    5.006   0.635157    -0.505979  
  15.452  -0.047   1.056   0.316   -0.439916  -0.697639  -0.309   9.511    3.548   1.031134    -0.96744   
  15.452  -0.033   1.16    0.322   -0.325163  -0.332501  0.843    7.523    6.786   0.628463    -0.593569  
  15.452  -0.079   1.053   0.204   -0.299385  -0.143688  2.948    6.724    4.907   0.445915    -0.495844  
  15.452  -0.078   1.05    0.153   -0.255545  -0.088113  1.623    7.074    3.242   0.987991    -1.296473  
  15.452  -0.121   1.153   0.232   -0.137077  0.359214   1.599    9.102    3.701   0.699591    -0.483872  
  15.452  -0.045   0.965   0.161   -0.316048  -0.635444  2.307    7.495    4.508   0.844749    -1.047581  
  15.452  0.12     1.143   0.217   -0.466404  -0.826809  1.981    4.867    6.984   0.533365    -0.932019  
  15.452  -0.106   1.064   0.189   -0.200833  -0.031027  3.4      5.589    6.17    0.481362    -1.093905  
  15.452  -0.002   1.11    0.274   -0.372118  -0.423318  1.551    6.672    4.648   0.670191    -0.624737  
  15.452  0.069    1.19    0.254   -0.437379  -0.399004  2.642    8.407    5.434   0.620641    -0.634318  
  15.452  0.033    1.092   0.244   -0.479021  -0.666235  1.618    6.17     4.305   0.673349    -0.86156   
  15.452  0.055    1.153   0.211   -0.379195  -0.28027   1.657    7.704    4.493   0.720629    -0.588723  
  15.452  0.058    1.04    0.199   -0.422097  -0.809576  -0.038   8.641    4.331   1.006141    -0.790815  
  15.452  0.019    1.105   0.263   -0.427585  -0.728127  2.669    5.761    5.307   0.432212    -0.936338  
  15.452  0.008    1.171   0.242   -0.345955  -0.390844  2.688    4.907    5.318   0.810232    -1.011427  
  15.452  -0.002   1.116   0.221   -0.37968   -0.403664  4.862    7.694    5.743   0.240075    -0.802595  
  15.452  -0.004   1.195   0.276   -0.305612  -0.289434  2.113    6.654    4.821   0.608141    -0.830378  
  15.452  0.017    1.122   0.187   -0.414634  -0.227183  1.277    6.905    6.441   0.785314    -0.763601  
  15.452  -0.042   1.116   0.272   -0.285692  -0.280506  1.975    6.734    4.245   0.751116    -0.753262  
  15.452  0.057    1.167   0.332   -0.55457   -0.674732  4.19     5.663    5.354   0.257306    -0.739173  
  15.452  -0.106   1.102   0.225   -0.206237  -0.154361  0.543    8.86     2.868   1.008225    -0.910238  
  15.452  -0.031   1.106   0.255   -0.403461  -0.330836  1.37     11.965   5.625   0.656965    -0.160678  
  15.452  -0.039   1.066   0.228   -0.377595  -0.354338  1.706    5.367    5.774   0.648124    -0.951795  
  15.452  0.059    1.138   0.297   -0.505466  -0.685457  4.471    5.727    9.225   -0.36017    -1.141864  
  15.452  -0.016   1.07    0.157   -0.339087  -0.439271  3.748    5.393    5.318   0.329288    -1.199738  
  15.452  -0.021   1.057   0.214   -0.333129  -0.200078  2.933    8.197    4.316   0.463888    -0.164425  
  15.452  -0.001   1.107   0.279   -0.427697  -0.745717  0.997    9.281    3.176   0.868695    -0.566393  
  15.452  -0.052   1.084   0.177   -0.294367  -0.452095  3.235    4.949    6.277   0.533519    -1.159633  
  15.452  0.024    1.134   0.223   -0.38728   -0.490634  1.379    8.074    3.593   0.844773    -0.604048  
  15.452  0.041    1.062   0.237   -0.422492  -0.911377  2.247    8.737    4.437   0.487603    -0.849494  
  15.452  0.013    1.18    0.221   -0.343376  -0.231457  5.374    5.528    6.265   -0.051815   -0.860144  
  15.452  -0.028   1.074   0.225   -0.324658  -0.191536  1.524    7.96     6.164   0.677134    -1.09492   
  15.452  -0.049   1.054   0.216   -0.375669  -0.711786  3.709    9.411    4.855   0.4297      -0.472313  
  15.452  -0.077   1.071   0.137   -0.25533   -0.045824  -1.622   11.572   2.449   1.104294    0.291263   
  15.452  -0.075   1.117   0.258   -0.28537   -0.165443  0.023    10.028   5.179   0.757081    -0.269919  
  15.452  -0.055   1.091   0.196   -0.177572  -0.20001   3.439    7.684    7.083   0.284579    -0.910852  
  15.452  -0.051   1.098   0.218   -0.315518  -0.384377  1.957    7.431    6.341   0.624054    -0.552395  
  15.452  -0.003   1.139   0.241   -0.403864  -0.6067    1.864    9.133    3.855   0.658572    -0.543259  
  15.452  0.035    1.11    0.27    -0.402223  -0.553044  2.195    7.843    4.722   0.642649    -0.845756  
  15.452  -0.016   1.099   0.308   -0.448387  -0.566702  2.655    5.407    6.492   0.347437    -0.712354  
  15.452  -0.024   1.125   0.239   -0.325563  -0.340311  2.56     5.662    4.509   0.712121    -0.882622  
  15.452  0.024    1.153   0.224   -0.394032  -0.381464  2.75     8.126    4.648   0.659965    -0.688644  
  15.452  -0.051   1.051   0.256   -0.331663  -0.548946  4.327    7.09     5.179   0.312638    -0.568397  
  15.452  -0.027   1.106   0.279   -0.431352  -0.484234  0.476    9.165    4.793   0.811009    -0.282592  
  15.452  -0.03    1.14    0.224   -0.357226  -0.172145  1.765    5.312    6.092   0.399241    -0.619439  
  15.452  -0.023   1.148   0.27    -0.396849  -0.413813  -0.368   12.697   3.968   0.956941    0.136284   
  15.466  -0.053   1.115   0.25    -0.316773  -0.21446   0.778    8.159    3.219   1.088676    -0.828037  
  15.466  0.017    1.107   0.168   -0.426957  -0.613952  2.225    9.166    5.934   0.474465    -0.448668  
  15.466  -0.051   1.138   0.217   -0.298837  -0.25417   1.147    6.661    5.067   0.812784    -0.639556  
  15.466  0.034    1.131   0.177   -0.326359  -0.371367  2.619    5.117    6.595   0.300981    -0.791538  
  15.466  -0.025   1.104   0.285   -0.412025  -0.472582  -0.219   11.628   4.059   0.957141    -0.067304  
  15.466  0.02     1.13    0.224   -0.447879  -0.674271  3.262    6.346    3.109   0.61856     -0.811927  
  15.466  0.077    1.127   0.266   -0.469645  -0.642909  2.97     6.555    5.942   0.226128    -0.82796   
  15.466  -0.003   1.135   0.258   -0.36636   -0.494894  3.696    6.043    4.517   0.399064    -1.026797  
  15.466  -0.068   1.094   0.243   -0.352368  -0.075763  3.1      8.79     4.523   0.580112    -0.687515  
  15.466  -0.078   1.063   0.271   -0.349818  -0.563049  3.301    4.633    5.334   0.48533     -0.715214  
  15.466  -0.019   1.078   0.129   -0.252894  0.108435   2.007    7.809    4.089   0.751057    -0.593711  
  15.466  0.053    1.201   0.256   -0.327839  -0.408308  1.976    6.668    5.777   0.586181    -0.624887  
  15.466  -0.009   1.183   0.279   -0.3436    -0.246816  3.131    5.385    5.945   0.217955    -0.747886  
  15.466  0.01     1.098   0.222   -0.392728  -0.743792  2.893    7.919    2.939   0.732554    -0.769751  
  15.466  -0.077   1.046   0.22    -0.184726  0.339937   1.878    7.734    4.487   0.812054    -0.147573  
  15.466  0.025    1.133   0.266   -0.454174  -0.746394  0.34     10.493   5.767   0.816373    -0.156252  
  15.466  0.034    1.208   0.269   -0.374563  -0.348587  -0.293   10.208   4.773   0.909558    -0.574745  
  15.466  -0.089   1.048   0.199   -0.260553  -0.29136   0.715    10.445   6.236   0.772315    -0.046807  
  15.466  -0.032   1.106   0.26    -0.398189  -0.556754  2.543    9.185    3.994   0.68687     -0.187923  
  15.466  -0.084   1.084   0.216   -0.249322  -0.506222  2.206    10.281   3.346   0.732036    -0.342455  
  15.466  -0.054   1.14    0.259   -0.324704  -0.404232  2.87     5.756    6.606   0.450885    -0.948498  
  15.466  0.015    1.106   0.193   -0.386105  -0.639535  4.08     8.425    4.156   0.457831    -0.63879   
  15.466  -0.074   1.134   0.204   -0.208281  -0.099747  4.082    4.591    7.471   -0.027723   -1.095884  
  15.466  0.008    1.172   0.299   -0.386422  -0.403399  4.225    4.796    6.002   0.163745    -1.198903  
  15.466  -0.057   1.066   0.209   -0.273042  -0.230068  2.233    5.919    6.444   0.546976    -0.676219  
  15.466  -0.041   1.122   0.231   -0.344581  -0.29906   2.253    6.009    8.056   0.207456    -0.765236  
  15.466  -0.068   1.117   0.18    -0.238231  0.125869   1.454    6.419    6.652   0.571013    -0.80912   
  15.466  -0.033   1.071   0.255   -0.452164  -0.483523  0.393    9.773    5.186   0.772053    -0.244558  
  15.466  -0.04    1.037   0.192   -0.388928  -0.570757  1.772    9.251    3.654   0.877891    -0.704385  
  15.466  -0.071   1.059   0.176   -0.234393  -0.044574  1.257    8.48     3.493   0.897372    -0.455614  
  15.466  -0.027   1.091   0.164   -0.349458  -0.536713  1.947    7.618    3.487   0.836659    -0.686441  
  15.466  -0.007   1.1     0.213   -0.323975  -0.557608  3.773    6.943    6.453   0.282938    -1.006446  
  15.466  0.009    1.051   0.196   -0.381639  -0.407071  3.573    6.367    5.641   0.348478    -0.898775  
  15.466  -0.019   1.061   0.175   -0.292091  -0.70363   4.045    7.835    5.889   0.197126    -0.665772  
  15.466  -0.001   1.073   0.27    -0.442223  -0.419872  3.873    5.992    2.994   0.551793    -0.919414  
  15.466  -0.031   1.166   0.191   -0.245832  -0.041406  2.75     5.456    2.726   0.81337     -1.086085  
  15.466  0.001    1.089   0.28    -0.368933  -0.5731    3.481    5.501    8.155   0.192108    -0.937777  
  15.466  -0.047   1.084   0.217   -0.316949  -0.543823  3.448    4.957    3.61    0.883723    -1.421578  
  15.466  -0.098   1.023   0.195   -0.299805  -0.172375  1.536    8.474    3.348   0.870198    0.194359   
  15.466  -0.075   1.053   0.225   -0.293447  -0.249096  2.827    4.912    4.945   0.270023    -0.94281   
  15.466  -0.066   1.108   0.237   -0.305557  -0.007104  2.337    6.342    5.764   0.514741    -0.656668  
  15.466  -0.071   1.025   0.225   -0.361336  -0.662247  3.434    8.081    4.808   0.627663    -0.676964  
  15.466  0.049    1.163   0.258   -0.447742  -0.66835   3.345    5.502    7.625   0.261933    -0.846378  
  15.466  -0.037   1.027   0.138   -0.350883  -0.223916  2.063    9.586    5.752   0.583616    -0.451359  
  15.466  -0.097   1.069   0.209   -0.241152  -0.07876   1.393    7.357    4.089   0.848224    -0.853456  
  15.466  0.014    1.117   0.311   -0.463544  -0.562057  2.234    9.006    5.593   0.557023    -0.291439  
  15.466  -0.04    1.1     0.182   -0.331486  -0.631549  0.443    8.137    3.758   0.965911    -0.686251  
  15.466  -0.081   1.061   0.183   -0.308053  0.116459   3.374    8.972    4.976   0.480031    -0.674912  
  15.466  0.003    1.114   0.225   -0.429412  -0.109269  0.215    8.978    4.668   0.933015    -0.799974  
  15.466  0.078    1.149   0.224   -0.401764  -0.632501  4.197    3.988    5.381   0.510461    -0.923964  
  15.466  -0.055   1.076   0.146   -0.228766  0.099294   2.703    4.212    6.836   0.54079     -1.108387  
  15.466  -0.046   1.074   0.267   -0.365712  -0.677832  1.622    8.683    3.009   0.875106    -0.706886  
  15.466  -0.051   1.074   0.151   -0.262896  -0.124595  2.62     5.729    5.658   0.613452    -0.800405  
  15.466  0.001    1.122   0.273   -0.444779  -0.626219  1.463    6.202    5.017   0.516818    -0.822274  
  15.466  -0.092   1.063   0.208   -0.279634  -0.257331  0.533    5.696    4.615   0.990908    -1.123543  
  15.466  0.013    1.142   0.282   -0.383405  -0.336057  2.264    6.448    3.27    1.048053    -1.678983  
  15.466  -0.014   1.018   0.169   -0.32696   -0.68979   3.638    4.503    7.49    -0.107854   -0.917486  
  15.466  -0.044   1.076   0.184   -0.328959  -0.390614  0.85     7.163    3.87    0.761255    -0.433636  
  15.466  0.053    1.076   0.198   -0.394258  -0.502549  1.703    6.706    7.57    0.572478    -0.977233  
  15.466  -0.012   1.072   0.246   -0.379637  -0.690036  1.384    8.606    3.73    0.744583    -0.475556  
  15.466  -0.069   1.174   0.245   -0.246275  -0.104318  1.201    11.031   2.787   0.857834    -0.697933  
  15.466  0.053    1.133   0.229   -0.428408  -0.437359  0.727    7.959    4.676   0.862117    -0.9097    
  15.466  -0.018   1.033   0.225   -0.390937  -0.495362  3.351    8.256    5.044   0.511666    -0.659501  
  15.466  -0.017   1.063   0.223   -0.406701  -0.459675  1.931    6.91     5.178   0.775506    -0.260906  
  15.466  0.021    1.113   0.223   -0.388058  -0.797528  3.576    5.876    4.024   0.666279    -0.880811  
  15.466  0.132    1.083   0.182   -0.52056   -0.916655  0.849    8.605    4.957   0.787832    -0.249543  
  15.466  -0.076   1.106   0.259   -0.308167  -0.130455  3.085    5.826    5.127   0.523595    -1.019806  
  15.466  -0.007   1.077   0.273   -0.505542  -0.566102  0.766    5.016    5.813   1.057921    -1.122148  
  15.466  0.004    1.139   0.304   -0.486283  -0.505594  4.136    6.748    4.298   0.588573    -0.883314  
  15.466  -0.044   1.051   0.216   -0.393963  -0.626489  1.342    8.656    3.093   0.851655    -0.516301  
  15.466  0.001    1.094   0.212   -0.312011  -0.153231  2.323    5.298    4.894   0.500397    -0.841416  
  15.466  0.059    1.142   0.223   -0.451317  -0.348502  2.661    8.011    4.742   0.517842    -0.466352  
  15.466  0.028    1.147   0.225   -0.425374  -0.604585  2.891    10.787   4.618   0.613933    -0.224026  
  15.466  0.032    1.133   0.217   -0.397058  -0.408569  1.173    11.924   3.17    0.899362    0.655125   
  15.466  0.066    1.073   0.138   -0.415104  -0.656127  -1.969   10.726   3.77    1.106211    -0.047537  
  15.466  0.05     1.071   0.171   -0.42574   -0.177532  1.117    7.954    5.029   0.750563    -0.673958  
  15.466  0.013    1.101   0.133   -0.349851  -0.324383  3.027    6.644    5.008   0.515034    -0.74204   
  15.466  0.043    1.076   0.132   -0.305408  -0.841936  3.388    8.482    5.017   0.427085    -0.647951  
  15.466  0.034    1.114   0.191   -0.353929  -0.666154  1.949    8.702    3.67    0.896804    -0.092847  
  15.466  0.037    1.157   0.157   -0.308001  -0.570078  1.49     9.105    6.152   0.724109    -0.219363  
  15.466  -0.052   1.104   0.299   -0.356861  -0.517687  0.647    9.36     3.223   0.886375    -0.551858  
  15.466  -0.031   1.145   0.302   -0.383337  -0.37324   2.46     5.938    5.256   0.624957    -1.029202  
  15.466  0.041    1.16    0.236   -0.394881  -0.429837  3.491    9.035    4.241   0.479433    -0.353665  
  15.466  -0.064   1.071   0.235   -0.414023  -0.665456  2.09     6.194    4.641   0.746856    -1.120127  
  15.466  -0.001   1.056   0.218   -0.390028  -0.534891  0.841    9.513    4.391   0.760255    -0.180778  
  15.466  -0.038   1.113   0.157   -0.305896  -0.501409  0.978    6.769    3.472   0.725362    -0.240425  
  15.466  -0.037   1.098   0.239   -0.371544  -0.116472  2.381    8.18     5.253   0.513097    -0.751331  
  15.466  -0.074   1.067   0.305   -0.339858  -0.450012  2.095    6.956    4.975   0.748338    -0.908667  
  15.466  -0.033   1.107   0.229   -0.292424  -0.141581  3.552    8.319    4.424   0.550632    -0.66219   
  15.466  0.069    1.18    0.245   -0.444091  -0.535872  2.807    7.137    4.323   0.792316    -0.992774  
  15.466  -0.021   1.126   0.261   -0.43425   -0.48558   3.692    5.736    6.987   -0.027712   -0.722557  
  15.466  -0.085   1.023   0.203   -0.297085  -0.276757  2.668    6.237    4.846   0.365402    -0.702411  
  15.466  0.07     1.269   0.391   -0.465098  -0.571251  1.933    8.177    3.858   0.682417    -0.599621  
  15.466  -0.033   1.054   0.224   -0.447258  -0.421554  2.711    10.979   3.38    0.785371    -0.627727  
  15.466  0.024    1.163   0.256   -0.366848  -0.49826   6.165    5.726    4.507   -0.159666   -1.059977  
  15.466  -0.012   1.18    0.246   -0.325785  -0.099355  1.107    8.184    4.525   0.826559    -0.521728  
  15.466  -0.035   1.093   0.205   -0.25322   -0.414601  2.989    6.828    4.862   0.463721    -0.847794  
  15.466  0.035    1.199   0.292   -0.478638  -0.338602  1.14     10.75    5.735   0.675972    -0.095265  
  15.466  -0.029   1.059   0.19    -0.346045  -0.172579  2.013    4.817    5.771   0.311338    -0.803254  
  15.466  0.007    1.142   0.181   -0.31207   -0.150672  3.981    6.303    2.727   0.716757    -1.183947  
  15.479  -0.099   1.096   0.252   -0.29633   -0.303273  -0.038   8.582    4.242   0.881335    -0.616494  
  15.479  -0.06    1.098   0.272   -0.33901   -0.322811  1.914    6.666    3.4     0.851189    -0.977017  
  15.479  0.098    1.167   0.224   -0.467816  -0.723853  3.281    9.106    6.249   0.4359      -0.406514  
  15.479  0.067    1.233   0.359   -0.461894  -0.327317  4.228    7.878    4.631   0.358994    -0.83554   
  15.479  -0.021   1.152   0.221   -0.305081  -0.264521  -0.154   8.693    6.165   0.820864    -0.596361  
  15.479  -0.036   1.095   0.241   -0.322318  -0.479475  2.735    7.497    7.382   0.276369    -0.654743  
  15.479  -0.097   1.108   0.235   -0.248637  -0.139221  3.473    4.908    6.615   0.278041    -0.884958  
  15.479  0.014    1.151   0.303   -0.461911  -0.55339   0.567    5.314    5.019   0.918102    -0.764155  
  15.479  0.004    1.131   0.21    -0.368447  -0.567032  3.166    6.021    4.834   0.353362    -0.552045  
  15.479  -0.034   1.181   0.364   -0.344414  -0.438431  1.838    8.587    4.384   0.821079    -0.561527  
  15.479  -0.013   1.042   0.206   -0.468851  -0.800421  2.708    6.84     3.087   0.525256    -0.541533  
  15.479  -0.038   1.081   0.201   -0.300528  -0.204668  2.699    6.941    3.072   0.773907    -0.871085  
  15.479  -0.099   1.035   0.164   -0.254364  -0.247765  2.838    5.507    6.189   0.64173     -0.875031  
  15.479  -0.03    1.067   0.179   -0.275853  -0.36522   3.694    8.007    6.049   0.228557    -0.535701  
  15.479  0.046    1.195   0.231   -0.375644  -0.419371  3.035    5.173    6.235   0.313314    -1.19134   
  15.479  -0.048   1.071   0.247   -0.343915  -0.236431  1.143    8.202    2.701   0.916771    -0.637811  
  15.479  -0.073   1.015   0.293   -0.439805  -0.732043  1.495    8.449    2.753   0.906089    -1.017496  
  15.479  -0.044   1.09    0.3     -0.433486  -0.356658  2.375    8.586    8.094   0.244328    -0.589161  
  15.479  -0.149   1.015   0.231   -0.314524  -0.222137  1.998    7.226    4.323   0.727556    -0.768576  
  15.479  0.01     1.134   0.267   -0.415883  -0.416486  0.59     8.609    4.371   0.880067    -0.610357  
  15.479  0.064    1.147   0.228   -0.449673  -0.437012  2.956    9.31     3.162   0.620449    -0.572122  
  15.479  -0.008   1.179   0.269   -0.391397  -0.379298  1.252    5.796    6.018   0.68937     -0.66467   
  15.479  -0.028   1.127   0.246   -0.332038  -0.688344  0.925    8.641    4.675   0.773614    -0.590552  
  15.479  -0.003   1.09    0.26    -0.411435  -0.31976   0.991    8.396    6.557   0.659319    -0.723945  
  15.479  -0.062   1.122   0.232   -0.369612  -0.216512  1.773    7.851    4.344   0.820343    -0.708893  
  15.479  -0.006   1.145   0.318   -0.421255  -0.585972  4.193    6.018    6.403   0.319251    -0.881047  
  15.479  -0.005   1.043   0.283   -0.462279  -0.791315  1.877    7.767    4.995   0.709507    -0.846654  
  15.479  0.007    1.151   0.233   -0.414678  -0.355605  0.423    9.816    2.403   0.96485     -0.565282  
  15.479  0.01     1.138   0.213   -0.321566  -0.567723  1.359    6.186    7.563   0.581794    -1.028451  
  15.479  -0.036   1.062   0.222   -0.29473   -0.526434  1.73     8.957    7.855   0.541977    -0.623546  
  15.479  -0.036   1.135   0.226   -0.320447  -0.39433   2.343    7.452    3.911   0.660801    -0.927278  
  15.479  -0.042   1.091   0.25    -0.309719  -0.412268  2.41     9.194    4.347   0.618216    -0.449584  
  15.479  -0.074   1.041   0.205   -0.211146  -0.400789  3.267    7.201    5.949   0.500222    -0.515991  
  15.479  -0.034   1.126   0.218   -0.307581  -0.153583  2.003    9.493    3.703   0.625552    -0.510925  
  15.479  -0.024   1.113   0.2     -0.348038  -0.206066  0.521    8.454    5.42    0.879972    -0.559759  
  15.479  -0.052   1.047   0.244   -0.288084  -0.05418   4.45     7.429    4.73    0.312199    -0.820411  
  15.479  -0.056   1.135   0.237   -0.293499  -0.319564  1.422    7.596    4.357   0.86392     -1.00097   
  15.479  0.002    1.079   0.263   -0.475567  -0.494642  1.903    8.068    4.822   0.638104    -0.447073  
  15.479  -0.012   1.191   0.264   -0.337945  -0.492412  1.616    8.493    4.516   0.739293    -0.69265   
  15.479  -0.054   1.111   0.178   -0.249141  -0.30736   1.488    7.101    5.14    0.858836    -0.576015  
  15.479  -0.012   1.025   0.188   -0.413742  -0.552661  2.341    4.826    5.097   0.603818    -0.777372  
  15.479  0.036    1.1     0.269   -0.530594  -0.667582  0.498    7.793    5.738   0.745905    -0.554718  
  15.479  0.009    1.177   0.271   -0.335161  -0.63379   2.773    5.475    5.677   0.494331    -1.074237  
  15.479  -0.057   0.991   0.239   -0.360457  -0.55947   3.294    5.348    5.47    0.382044    -0.897465  
  15.479  -0.013   1.125   0.277   -0.36015   -0.472578  0.852    9.005    3.666   0.739627    -0.523638  
  15.479  -0.053   1.09    0.228   -0.355723  -0.363877  1.678    6.165    4.796   0.692048    -0.658294  
  15.479  0.113    1.218   0.227   -0.430042  -0.461311  1.754    6.818    2.837   1.019713    -0.433118  
  15.479  -0.025   1.158   0.32    -0.328429  -0.41208   4.995    6.299    5.102   0.229292    -0.777804  
  15.479  0.007    1.103   0.248   -0.371951  -0.613975  2.771    6.243    4.386   0.62619     -1.03183   
  15.479  0.055    1.115   0.167   -0.36921   -0.277196  1.708    6.071    4.973   0.78323     -0.709151  
  15.479  -0.028   1.061   0.198   -0.371886  -0.723848  3.885    7.594    4.638   0.373548    -0.848878  
  15.479  0.006    1.122   0.192   -0.352726  -0.400483  -0.314   12.965   3.108   0.903503    0.07832    
  15.479  -0.001   1.098   0.184   -0.292357  -0.362903  1.335    7.634    4.424   0.960316    -0.751453  
  15.479  0.048    1.144   0.269   -0.401726  -0.377923  1.831    6.508    6.668   0.346968    -0.711787  
  15.479  -0.032   1.102   0.275   -0.479347  -0.614118  2.25     4.775    5.077   0.651789    -1.012734  
  15.479  -0.014   1.121   0.254   -0.324548  -0.498529  1.994    8.55     4.058   0.675966    -0.855115  
  15.479  -0.006   1.106   0.276   -0.383714  -0.384999  1.61     7.069    5.352   0.868221    -0.882418  
  15.479  -0.029   1.077   0.308   -0.413743  -0.526364  1.91     5.643    6.193   0.591758    -0.929723  
  15.479  0.009    1.085   0.246   -0.420528  -0.376635  1.447    9.106    3.114   0.773943    -0.123506  
  15.479  -0.026   1.127   0.273   -0.351975  -0.200112  1.75     7.632    5.011   0.502341    -0.515855  
  15.479  0.035    1.107   0.311   -0.521625  -0.69988   3.23     6.915    4.291   0.360501    -0.515326  
  15.479  -0.004   1.102   0.276   -0.417491  -0.675293  3.743    3.354    5.652   0.479653    -1.263385  
  15.479  0.001    1.109   0.254   -0.428618  -0.475647  1.673    7.035    4.925   0.744959    -0.673116  
  15.479  -0.079   1.079   0.226   -0.260221  0.163409   1.857    7.686    6.747   0.545363    -0.672983  
  15.479  0.015    1.076   0.221   -0.429994  -0.575226  3.194    7.68     5.599   0.329698    -0.559439  
  15.479  0.067    1.134   0.277   -0.488264  -0.590479  1.201    5.06     2.596   1.131188    -0.909998  
  15.479  -0.016   1.12    0.323   -0.385902  -0.340076  2.43     3.729    7.442   0.886469    -1.058615  
  15.479  -0.136   1.013   0.253   -0.284274  0.118859   0.403    8.663    3.952   0.95705     -0.189055  
  15.479  -0.028   1.132   0.226   -0.331667  -0.157288  1.199    7.19     6.44    0.614964    -0.533587  
  15.479  0.014    1.196   0.322   -0.457404  -0.478963  3.978    2.797    6.458   -0.401985   -0.917712  
  15.479  0.025    1.137   0.31    -0.509895  -0.725274  2.562    6.623    5.94    0.505742    -1.158644  
  15.479  -0.042   1.07    0.299   -0.47598   -0.678333  0.904    12.819   3.891   0.665014    -0.120235  
  15.479  0.013    1.18    0.22    -0.392391  -0.61041   2.76     5.694    6.018   0.481223    -0.676065  
  15.479  -0.047   1.043   0.177   -0.371802  -0.461076  0.603    7.449    5.072   0.671431    -0.126882  
  15.479  -0.029   1.066   0.186   -0.329838  -0.593382  1.589    8.221    4.711   0.818255    -0.648126  
  15.479  0.061    1.146   0.246   -0.456854  -0.645629  3.099    7.349    4.074   0.500033    -0.73593   
  15.479  -0.068   1.082   0.249   -0.329453  -0.365034  2.062    7.319    5.565   0.580845    -0.595436  
  15.479  0.066    1.086   0.279   -0.448875  -0.97347   -0.28    12.706   4.131   0.884806    -0.068811  
  15.479  -0.019   1.148   0.236   -0.327218  -0.148678  1.964    7.239    5.035   0.51295     -0.387582  
  15.479  -0.028   1.12    0.222   -0.346314  -0.074326  2.569    8.299    5.341   0.300406    -0.357935  
  15.479  0.006    1.153   0.244   -0.303653  -0.57188   2.42     7.171    5.578   0.459104    -0.401093  
  15.479  -0.023   1.166   0.301   -0.299413  -0.312605  1.885    9.561    6.008   0.624134    -0.307183  
  15.479  -0.009   0.983   0.15    -0.40818   -0.608035  -0.159   8.351    5.663   0.753977    -0.526786  
  15.479  -0.029   1.196   0.255   -0.299787  -0.052796  3.357    6.725    3.21    0.468708    -0.918713  
  15.479  0.014    1.146   0.259   -0.396085  -0.392982  1.722    7.405    5.601   0.652874    -0.747122  
  15.479  -0.039   1.08    0.259   -0.42884   -0.466059  2.877    6.445    5.022   0.59774     -0.576016  
  15.479  -0.045   1.14    0.24    -0.297881  -0.071478  2.616    9.143    6.086   0.506302    -0.607529  
  15.479  -0.035   1.112   0.196   -0.26104   -0.270652  0.758    7.474    4.951   0.901207    -0.68132   
  15.479  -0.078   1.122   0.236   -0.265107  -0.347832  1.022    5.943    5.599   0.613517    -0.885934  
  15.479  0.04     1.133   0.231   -0.369162  -0.4741    0.6      7.46     6.315   0.708246    -0.438261  
  15.479  -0.124   1.083   0.243   -0.166901  0.179536   3.547    5.554    9.436   -0.377991   -0.902626  
  15.479  -0.07    1.092   0.258   -0.337505  -0.613861  2.01     6.949    6.324   0.610045    -0.721727  
  15.479  -0.042   1.132   0.253   -0.351232  -0.460915  2.081    9.197    5.845   0.517554    -0.33493   
  15.479  -0.041   1.06    0.22    -0.272108  -0.203647  3.628    3.555    8.607   -0.530116   -0.996673  
  15.479  -0.006   1.127   0.24    -0.338322  -0.344888  0.01     10.561   2.947   0.932303    -0.650304  
  15.479  0.049    1.144   0.264   -0.387477  -0.389877  2.175    4.27     6.623   0.312468    -0.917709  
  15.479  -0.062   1.099   0.237   -0.282613  0.070874   -0.422   10.743   3.161   0.943561    -0.600307  
  15.479  0.041    1.12    0.235   -0.449513  -0.518838  0.111    10.301   1.833   0.989584    -0.138049  
  15.479  0.038    1.07    0.289   -0.565061  -0.897879  3.947    7.251    4.19    0.486172    -0.750318  
  15.479  -0.047   1.088   0.209   -0.271568  -0.211365  1.149    10.794   4.113   0.705422    -0.019103  
  15.493  -0.06    1.05    0.217   -0.419246  -0.732135  3.511    8.736    4.677   0.549757    -1.013763  
  15.493  -0.042   1.049   0.227   -0.391018  -0.534338  0.876    11.75    4.817   0.83175     -0.200547  
  15.493  0.021    1.161   0.28    -0.362919  -0.212414  3.359    3.29     4.703   0.193719    -1.040549  
  15.493  -0.02    1.121   0.211   -0.255111  0.22687    1.244    7.442    5.673   0.595147    -0.724097  
  15.493  0.01     1.143   0.259   -0.421066  -0.370522  1.356    7.951    4.91    0.655407    -0.732097  
  15.493  -0.025   1.161   0.293   -0.374872  -0.520826  2.974    5.921    5.639   0.408933    -0.833477  
  15.493  -0.056   1.137   0.363   -0.409052  -0.443807  1.681    5.856    7.615   0.500938    -0.691817  
  15.493  -0.109   1.077   0.213   -0.213165  -0.02156   1.13     8.648    2.502   1.166591    -0.953614  
  15.493  0.015    1.102   0.183   -0.345365  -0.572799  2.532    5.919    5.329   0.440615    -0.87673   
  15.493  0.003    1.105   0.161   -0.296674  -0.171905  1.017    8.225    3.16    0.820735    -1.118454  
  15.493  0.034    1.088   0.213   -0.398195  -0.7534    1.216    8.871    4.417   0.658799    -0.790138  
  15.493  0.001    1.136   0.222   -0.328765  -0.466543  -0.731   8.203    5.281   0.917676    -0.544502  
  15.493  -0.057   1.124   0.266   -0.434175  -0.363916  2.134    5.273    4.44    0.666508    -0.824219  
  15.493  -0.04    1.109   0.273   -0.345431  -0.301364  2.903    7.491    6.076   0.466844    -0.725324  
  15.493  -0.035   1.133   0.306   -0.440008  -0.346244  3.857    8.368    3.763   0.506094    -0.390214  
  15.493  0.022    1.123   0.207   -0.412419  -0.549332  1.823    6.349    3.258   1.004195    -1.164459  
  15.493  0.007    1.138   0.206   -0.36199   -0.151743  3.198    3.081    7.833   -0.146963   -1.099969  
  15.493  -0.003   1.096   0.227   -0.482462  -0.646092  0.015    9.62     5.537   0.821567    -0.386358  
  15.493  -0.063   1.078   0.259   -0.423052  -0.508123  2.486    7.675    4.863   0.497405    -0.683522  
  15.493  -0.04    1.086   0.287   -0.345125  -0.453945  3.488    7.87     4.594   0.528551    -0.665407  
  15.493  -0.076   1.084   0.247   -0.35576   -0.361543  2.95     5.834    5.721   0.281112    -0.920543  
  15.493  -0.015   1.105   0.276   -0.451524  -0.654555  3.187    8.089    3.573   0.870149    -1.021356  
  15.493  0.016    1.137   0.257   -0.31742   -0.273371  0.235    5.62     9.964   0.369415    -0.819419  
  15.493  -0.041   1.106   0.269   -0.363924  -0.322815  -0.313   10.036   3.814   0.928584    -0.310302  
  15.493  0.046    1.139   0.17    -0.405023  -0.342314  0.619    6.332    4.966   0.682224    -0.564627  
  15.493  0.001    1.169   0.271   -0.379698  -0.150025  1.225    9.354    4.478   0.747958    -0.201916  
  15.493  -0.005   1.083   0.166   -0.346051  -0.247551  1.567    7.977    3.85    0.698334    -0.643846  
  15.493  -0.115   1.099   0.284   -0.239425  0.213049   1.257    9.003    3.538   0.731171    -0.350168  
  15.493  -0.074   1.094   0.19    -0.237727  -0.145134  -0.931   12.874   2.048   1.023904    -0.401362  
  15.493  -0.01    1.142   0.221   -0.344023  -0.176331  -1.552   10.632   5.584   0.92448     -0.264215  
  15.493  -0.05    1.095   0.255   -0.363602  -0.496297  -0.363   9.057    6.09    0.84456     -0.360496  
  15.493  -0.049   1.083   0.21    -0.286602  -0.322128  1.81     9.132    4.908   0.693901    -0.563211  
  15.493  -0.084   1.067   0.196   -0.252659  -0.341528  1.736    7.498    3.704   0.872947    -0.641698  
  15.493  -0.03    1.087   0.214   -0.329634  -0.629496  2.297    6.257    7.992   0.197411    -0.800846  
  15.493  -0.051   1.042   0.127   -0.238688  -0.652072  0.614    11.898   4.05    0.749963    -0.448926  
  15.493  0.067    1.13    0.166   -0.367961  -0.616964  1.713    6.764    6.962   0.337573    -0.822972  
  15.493  0.003    1.154   0.205   -0.324392  -0.345428  2.472    7.749    6.79    0.353265    -0.61431   
  15.493  -0.037   1.117   0.199   -0.256268  0.103136   1.613    8.066    7.365   0.530347    -0.673376  
  15.493  0.043    1.08    0.221   -0.483707  -0.787956  4.1      6.973    5.345   0.156488    -0.575442  
  15.493  -0.089   1.037   0.205   -0.277765  -0.392664  2.036    6.944    6.373   0.413251    -0.550774  
  15.493  -0.007   1.093   0.193   -0.358587  -0.637363  0.283    8.323    7.418   0.539532    -0.471383  
  15.493  -0.039   1.038   0.194   -0.357562  -0.304227  0.74     6.735    5.415   0.693861    -0.640258  
  15.493  0.04     1.104   0.208   -0.428022  -0.466523  1.144    7.577    5.029   0.633198    -0.811938  
  15.493  0.011    1.242   0.384   -0.380236  -0.495031  0.777    10.824   5.469   0.654106    -0.390278  
  15.493  -0.011   1.068   0.152   -0.334547  -0.368401  1.557    7.979    6.105   0.591675    -0.565031  
  15.493  0.027    1.064   0.211   -0.404049  -0.508567  2.028    8.898    5.107   0.691107    -0.533394  
  15.493  0.067    1.143   0.225   -0.356614  -0.248672  2.208    7.287    7.129   0.383533    -0.718823  
  15.493  0.0      1.188   0.31    -0.341842  -0.073518  2.561    6.431    4.395   0.597386    -0.734636  
  15.493  0.038    1.156   0.165   -0.307593  -0.510146  -0.14    10.907   6.146   0.67029     -0.510395  
  15.493  0.111    1.15    0.255   -0.551922  -0.853778  2.749    7.447    5.562   0.54079     -0.525037  
  15.493  -0.098   1.014   0.228   -0.365569  -0.295446  1.402    7.565    4.652   0.647086    -0.576061  
  15.493  -0.011   1.104   0.274   -0.430231  -0.438078  1.657    8.582    4.192   0.605665    -0.467486  
  15.493  0.022    1.08    0.229   -0.416768  -0.487765  1.092    9.02     5.588   0.796419    -0.579543  
  15.493  -0.047   1.036   0.178   -0.351986  -0.475503  2.908    6.242    4.814   0.491539    -0.504914  
  15.493  -0.018   1.118   0.271   -0.415084  -0.650561  1.791    7.626    3.191   0.87723     -0.29651   
  15.493  -0.067   1.074   0.214   -0.322965  -0.632213  2.351    5.838    7.155   0.477132    -0.93463   
  15.493  -0.084   1.097   0.213   -0.223802  -0.179767  1.553    7.679    7.566   0.384793    -0.738728  
  15.493  -0.018   1.153   0.252   -0.385296  -0.316728  2.199    9.117    2.968   0.665387    -0.033154  
  15.493  -0.048   1.095   0.249   -0.352899  -0.030799  2.62     6.599    6.879   0.240389    -0.785493  
  15.493  -0.002   1.131   0.27    -0.326749  -0.4273    2.809    7.863    5.156   0.578397    -0.433664  
  15.493  0.009    1.159   0.28    -0.446867  -0.402981  2.145    7.611    5.49    0.520727    -0.366783  
  15.493  0.018    1.106   0.272   -0.458726  -0.499504  1.387    5.705    6.083   0.686073    -0.680935  
  15.493  -0.071   1.074   0.231   -0.244533  -0.141664  2.488    4.378    5.665   0.363691    -0.990127  
  15.493  -0.061   1.058   0.239   -0.392413  -0.500469  2.026    6.355    4.703   0.778403    -0.745142  
  15.493  -0.071   1.128   0.302   -0.386788  -0.631277  2.506    6.826    4.918   0.560933    -0.666149  
  15.493  -0.001   1.114   0.262   -0.385717  -0.373032  1.333    10.044   3.369   0.748438    -0.230587  
  15.493  -0.053   1.091   0.189   -0.318025  -0.375404  1.116    5.946    4.671   0.840422    -0.551551  
  15.493  0.008    1.219   0.277   -0.301833  -0.09051   1.681    6.76     6.469   0.540841    -0.580389  
  15.493  -0.016   1.114   0.25    -0.432445  -0.464622  -1.163   8.215    4.958   0.880952    -0.340893  
  15.493  -0.045   1.118   0.172   -0.301057  -1.27E-4   2.848    7.923    4.37    0.621761    -0.817099  
  15.493  -0.074   1.161   0.267   -0.20581   0.176343   1.979    8.446    5.706   0.435857    -0.334685  
  15.493  -0.046   1.118   0.195   -0.299601  -0.262275  0.382    9.986    5.434   0.791121    -0.253668  
  15.493  -0.007   1.09    0.296   -0.45879   -0.542706  -0.592   10.574   3.907   1.020732    -0.438272  
  15.493  -0.105   1.045   0.246   -0.361168  -0.316124  2.537    6.826    4.53    0.697209    -1.10334   
  15.493  -0.001   1.106   0.181   -0.379692  -0.505355  2.687    8.494    6.34    0.535096    -0.652226  
  15.493  -0.08    1.046   0.25    -0.335282  -0.370109  1.421    7.607    4.507   0.604662    -0.62607   
  15.493  -0.034   1.036   0.194   -0.412344  -0.516354  0.167    10.112   4.131   0.962816    0.420083   
  15.493  -0.044   1.043   0.189   -0.321093  -0.66883   -0.025   8.36     3.812   1.025947    -0.30704   
  15.493  0.012    1.205   0.339   -0.505567  -0.635703  -1.164   8.737    4.814   0.92672     -0.696524  
  15.493  -0.01    1.096   0.292   -0.405586  -0.554625  1.956    9.64     7.484   0.50162     -0.584284  
  15.493  0.013    1.159   0.207   -0.296484  -0.020894  0.241    8.542    3.741   0.902958    -0.474889  
  15.493  0.027    1.122   0.246   -0.296005  -0.138174  3.071    6.407    5.193   0.394605    -0.880859  
  15.493  -0.05    1.099   0.198   -0.31941   -0.365056  1.782    7.604    6.037   0.412566    -0.639638  
  15.493  0.053    1.085   0.161   -0.441939  -0.516715  2.236    5.28     7.333   0.214493    -0.685533  
  15.493  0.009    1.037   0.186   -0.402663  -0.9169    1.979    8.237    5.81    0.678436    -0.772506  
  15.493  -0.042   1.035   0.258   -0.359806  -0.217355  -0.281   8.437    5.969   0.778688    -0.477187  
  15.493  -0.072   1.054   0.197   -0.246747  0.027887   0.241    8.917    5.311   0.858928    -0.474883  
  15.493  0.046    1.159   0.338   -0.54653   -0.632351  3.549    8.176    6.345   0.342255    -0.849374  
  15.493  0.062    1.135   0.178   -0.394869  -0.414461  -0.705   8.95     4.338   0.84165     -0.299422  
  15.493  -0.023   1.044   0.199   -0.45517   -0.680349  -0.547   9.89     3.388   1.020872    -0.619492  
  15.493  0.009    1.097   0.375   -0.55164   -0.846066  2.501    7.987    4.777   0.625284    -0.823048  
  15.493  0.017    1.044   0.101   -0.296641  -0.010827  1.304    6.422    6.813   0.652844    -0.729381  
  15.493  -0.001   1.134   0.25    -0.38624   -0.636583  0.394    8.442    7.233   0.559537    -0.51105   
  15.493  0.002    1.084   0.283   -0.438167  -0.829088  4.002    5.856    6.41    0.367413    -0.924458  
  15.493  -0.03    1.078   0.258   -0.412724  -0.398799  1.533    5.574    4.263   0.8238      -0.803023  
  15.493  0.023    1.079   0.273   -0.454017  -0.876983  1.337    8.143    4.404   0.73097     -0.285451  
  15.493  -0.046   1.126   0.28    -0.357947  -0.258628  2.078    7.69     6.051   0.49168     -0.576876  
  15.493  0.024    1.133   0.308   -0.483873  -0.420981  3.728    6.758    7.171   0.238518    -0.672018  
  15.493  0.044    1.144   0.274   -0.484301  -0.541861  2.046    10.02    4.693   0.652059    -0.092693  
  15.493  0.029    1.13    0.187   -0.324777  -0.386868  2.957    7.254    5.712   0.26706     -0.597064  
  15.507  -0.053   1.137   0.279   -0.267155  -0.143392  2.581    3.885    6.382   0.12918     -0.91147   
  15.507  -0.061   1.091   0.255   -0.341529  -0.61196   4.143    5.856    2.988   0.591094    -0.886156  
  15.507  -0.04    1.071   0.217   -0.309843  -0.464385  1.422    8.497    5.333   0.66484     -0.649757  
  15.507  -0.001   1.079   0.242   -0.487124  -0.669968  2.696    8.407    4.347   0.592308    -0.590516  
  15.507  -0.003   1.148   0.269   -0.447903  -0.43527   -0.755   9.87     1.782   1.15465     -0.420465  
  15.507  0.018    1.096   0.293   -0.444337  -0.611013  0.586    7.753    6.254   0.776298    -0.536906  
  15.507  0.049    1.105   0.187   -0.395093  -0.847177  2.559    4.679    5.852   0.41311     -0.830149  
  15.507  -0.013   1.031   0.219   -0.417762  -0.674492  -0.127   10.386   5.407   0.805634    -0.256043  
  15.507  0.006    1.063   0.209   -0.468179  -0.720421  3.231    6.74     5.175   0.44512     -0.596058  
  15.507  -0.08    1.081   0.206   -0.281392  -0.356646  2.478    6.227    3.854   0.799608    -1.062072  
  15.507  -0.025   1.12    0.204   -0.331387  -0.23402   2.396    7.284    4.778   0.705142    -0.887576  
  15.507  0.036    1.039   0.129   -0.418038  -0.718685  3.694    8.497    7.185   0.247119    -0.776638  
  15.507  -0.027   1.065   0.27    -0.430262  -0.861209  -0.05    6.677    5.246   0.778466    -0.486266  
  15.507  -0.083   1.072   0.221   -0.353982  -0.450623  1.833    6.449    6.368   0.614588    -0.859111  
  15.507  -0.079   1.069   0.21    -0.269452  0.02423    3.825    6.594    3.722   0.62747     -1.302454  
  15.507  -0.044   1.065   0.181   -0.281994  -0.046018  0.392    10.518   3.49    0.85106     -0.285996  
  15.507  0.078    1.087   0.214   -0.47454   -0.758245  1.166    10.098   5.061   0.649395    -0.445805  
  15.507  0.009    1.096   0.272   -0.497699  -0.795525  3.888    2.769    7.757   0.222589    -1.203663  
  15.507  -0.04    1.065   0.215   -0.350962  -0.67717   2.594    7.141    6.408   0.511059    -0.737953  
  15.507  -0.053   1.067   0.204   -0.343727  -0.198776  1.574    8.163    3.283   0.741089    -0.266427  
  15.507  0.032    1.088   0.221   -0.435213  -0.590809  2.359    7.643    7.481   0.432611    -0.714556  
  15.507  0.004    1.075   0.203   -0.428456  -0.52912   2.201    6.845    2.597   0.894475    -0.872974  
  15.507  -0.0     1.028   0.244   -0.46947   -0.896128  4.573    6.225    8.388   -0.116667   -0.904242  
  15.507  -0.02    1.133   0.257   -0.314491  0.201562   1.265    8.77     3.732   0.690635    -0.618101  
  15.507  -0.018   1.104   0.249   -0.394491  -0.538883  -0.67    8.619    2.787   1.059475    -0.468407  
  15.507  0.015    1.134   0.204   -0.391049  -0.332375  2.949    8.659    4.392   0.555455    -0.693216  
  15.507  0.055    1.193   0.218   -0.431412  -0.525795  1.81     5.87     4.933   0.74519     -0.723603  
  15.507  -0.024   1.091   0.325   -0.455661  -0.746542  2.022    7.384    5.639   0.518342    -0.874045  
  15.507  0.075    1.165   0.229   -0.440271  -0.79513   2.509    6.395    3.308   0.708776    -0.613655  
  15.507  -0.018   1.119   0.241   -0.447635  -0.481155  3.253    6.82     5.172   0.321034    -0.791688  
  15.507  -0.005   1.071   0.187   -0.390085  -0.324877  1.586    4.728    7.244   0.266576    -0.871113  
  15.507  0.019    1.108   0.194   -0.391322  -0.699526  0.941    10.489   5.581   0.713474    -0.442301  
  15.507  -0.028   1.044   0.2     -0.293459  -0.068585  1.869    8.766    4.69    0.642038    -0.760566  
  15.507  -0.022   1.147   0.301   -0.386887  -0.578009  1.863    7.05     5.436   0.723531    -0.7734    
  15.507  -0.028   1.131   0.316   -0.414171  -0.631707  -0.007   7.595    5.861   0.930111    -0.335354  
  15.507  0.121    1.202   0.265   -0.479212  -0.683422  2.129    7.809    5.56    0.758016    -0.993676  
  15.507  -0.01    1.167   0.228   -0.304184  -0.253528  1.314    7.643    5.055   0.689882    -0.52688   
  15.507  -0.051   1.058   0.17    -0.283624  -0.01011   2.448    5.77     6.075   0.708727    -1.019693  
  15.507  0.048    1.125   0.22    -0.43289   -0.690344  2.458    6.975    6.918   0.243691    -0.646879  
  15.507  -0.027   1.095   0.241   -0.350979  -0.438086  2.707    8.499    6.796   0.347249    -0.588838  
  15.507  -0.033   1.157   0.232   -0.331233  -0.126167  2.43     5.959    4.601   0.56709     -0.900652  
  15.507  -0.012   1.055   0.248   -0.3458    -0.915197  1.041    6.16     5.005   0.793251    -0.699861  
  15.507  -0.01    1.136   0.302   -0.379051  -0.091235  -0.652   11.046   4.744   0.93116     0.032592   
  15.507  -0.022   1.011   0.198   -0.410987  -0.56874   2.242    9.444    5.732   0.552164    -0.402153  
  15.507  0.023    1.21    0.159   -0.299532  0.09386    2.27     6.68     7.458   0.36687     -0.665334  
  15.507  0.003    1.156   0.233   -0.375008  -0.51889   0.92     8.425    3.914   0.843802    -0.87473   
  15.507  -0.037   1.094   0.213   -0.335164  -0.187973  1.145    7.772    4.472   0.768675    -0.807534  
  15.507  0.013    1.126   0.292   -0.453061  -0.603964  -1.356   9.342    6.499   0.882074    -0.613736  
  15.507  -0.076   1.099   0.286   -0.342659  -0.261762  3.603    6.606    6.868   0.294361    -0.820776  
  15.507  -0.006   1.071   0.214   -0.407866  -0.424512  1.809    10.047   4.078   0.616257    -0.398909  
  15.507  -0.053   1.079   0.221   -0.301307  -0.36952   1.391    7.347    5.986   0.685781    -0.831677  
  15.507  0.023    1.152   0.255   -0.42758   -0.498325  2.279    5.033    6.234   0.387835    -0.808298  
  15.507  0.013    1.011   0.143   -0.379149  -0.25924   0.47     7.823    5.077   0.840096    -0.496383  
  15.507  0.0      1.096   0.253   -0.373774  -0.545848  0.953    8.136    5.835   0.675582    -0.452692  
  15.507  -0.032   1.104   0.223   -0.312954  -0.27432   1.074    8.627    5.287   0.581464    -0.476342  
  15.507  0.096    1.146   0.161   -0.495961  -0.745909  2.993    6.391    5.921   0.302923    -0.654297  
  15.507  0.038    1.191   0.305   -0.473583  -0.653014  1.897    9.456    4.049   0.662267    -0.471582  
  15.507  -0.009   1.075   0.236   -0.452048  -0.816543  0.804    9.426    2.433   0.802667    -0.798245  
  15.507  -0.114   1.034   0.231   -0.347247  -0.37236   1.78     7.659    3.211   0.791575    -0.808768  
  15.507  -0.001   1.109   0.222   -0.403214  -0.422459  -0.54    11.044   2.134   0.993623    -0.195026  
  15.507  0.01     1.092   0.191   -0.343071  -0.550757  2.352    4.687    5.02    0.688364    -1.086012  
  15.507  -0.082   1.08    0.243   -0.260372  -0.009512  3.272    3.952    6.147   0.309638    -1.009948  
  15.507  -0.043   1.115   0.215   -0.361181  -0.414207  3.476    4.612    6.553   0.274515    -0.924034  
  15.507  -0.085   0.992   0.137   -0.344511  -0.955717  2.506    11.003   3.418   0.750676    -0.459142  
  15.507  -0.026   1.141   0.252   -0.314003  -0.206882  1.207    8.185    4.656   0.745578    -0.878538  
  15.507  -0.036   1.156   0.239   -0.213337  0.060753   0.387    7.765    4.754   0.817341    -0.51831   
  15.507  -0.008   1.076   0.177   -0.407466  -0.51254   0.008    7.79     5.077   0.77316     -0.559829  
  15.507  -0.073   1.073   0.22    -0.268896  -0.417891  -0.638   11.727   3.94    1.034194    0.522826   
  15.507  0.011    1.161   0.301   -0.364595  -0.43874   3.11     5.281    6.772   0.262795    -1.080577  
  15.507  0.068    1.161   0.338   -0.508418  -0.625457  -0.885   10.437   4.928   0.891135    -0.065698  
  15.507  -0.048   1.111   0.181   -0.268335  -0.244736  0.389    8.657    5.711   0.816187    -0.681955  
  15.507  0.061    1.147   0.23    -0.385236  -0.328284  2.148    8.745    4.762   0.561382    -0.443823  
  15.507  -0.047   1.139   0.288   -0.355121  -0.242963  -0.787   12.546   2.649   1.070772    -0.113486  
  15.507  -0.11    1.054   0.178   -0.240611  -0.255909  -1.174   8.238    5.828   0.902413    -0.169458  
  15.507  -0.01    1.059   0.204   -0.322308  -0.173325  -1.315   10.019   5.919   0.811991    -0.050633  
  15.507  -0.017   1.042   0.232   -0.441652  -0.657371  0.888    9.292    2.167   1.040321    -0.333128  
  15.507  -0.057   1.062   0.174   -0.252607  -0.173556  1.174    8.267    4.866   0.841822    -0.532964  
  15.507  -0.01    1.17    0.293   -0.408523  -0.436075  1.222    7.552    3.762   1.013045    -0.95334   
  15.507  0.038    1.084   0.198   -0.445847  -0.539024  3.132    9.167    4.636   0.442181    -0.880385  
  15.507  0.078    1.116   0.262   -0.439807  -0.694772  -0.704   9.265    4.442   0.878822    -0.449409  
  15.507  0.028    1.2     0.301   -0.463169  -0.517516  1.317    5.783    5.611   0.800203    -0.817211  
  15.507  -0.049   1.12    0.175   -0.279259  -0.183331  2.382    7.129    7.159   0.599496    -0.833588  
  15.507  -0.052   1.13    0.333   -0.38701   -0.555045  2.351    8.481    4.524   0.582043    -0.468108  
  15.507  -0.004   1.151   0.261   -0.38154   -0.619747  1.796    8.217    4.524   0.793247    -0.820187  
  15.507  -0.041   1.14    0.215   -0.40055   -0.484807  2.2      7.467    3.621   0.81507     -0.662753  
  15.507  0.038    1.107   0.239   -0.533613  -0.753432  2.873    6.373    6.739   0.176708    -0.722128  
  15.507  -0.047   1.111   0.238   -0.325796  -0.364752  2.588    9.002    5.856   0.51395     -0.605986  
  15.507  -0.008   1.105   0.216   -0.345546  -0.483495  0.824    8.426    4.916   0.666548    -0.509383  
  15.507  -0.07    1.097   0.2     -0.270239  -0.223905  3.662    7.038    5.543   0.305758    -0.83636   
  15.507  0.009    1.122   0.212   -0.345947  -0.265441  2.481    8.395    3.47    0.708055    -0.868085  
  15.507  -0.072   1.065   0.335   -0.430739  -0.685096  1.565    5.956    4.659   0.681311    -0.773029  
  15.507  0.02     1.111   0.238   -0.317146  -0.434452  1.764    8.917    5.244   0.685639    -0.504716  
  15.507  -0.038   1.026   0.198   -0.377146  -0.72523   2.439    7.071    4.755   0.546568    -0.87192   
  15.507  -0.028   1.098   0.153   -0.304231  -0.362472  0.136    10.051   4.214   0.807843    -0.30859   
  15.507  -0.03    1.106   0.168   -0.228325  0.343074   2.665    6.889    4.872   0.481547    -0.811891  
  15.507  0.047    1.095   0.254   -0.456453  -0.591294  4.026    7.446    4.294   0.536355    -0.966118  
  15.507  0.004    1.162   0.205   -0.384609  -0.377055  2.058    7.494    6.276   0.610461    -0.690402  
  15.507  -0.077   1.094   0.218   -0.299243  -0.088074  2.219    8.151    5.133   0.669296    -0.784175  
  15.507  -0.038   1.101   0.26    -0.356357  -0.337922  2.371    8.159    6.059   0.553104    -0.825819  
  15.507  0.026    1.098   0.204   -0.467479  -0.501408  -2.202   8.763    6.234   0.918219    -0.288806  
  15.521  -0.026   1.02    0.206   -0.394283  -0.602763  0.973    11.113   4.39    0.784249    -0.323286  
  15.521  -0.013   1.158   0.319   -0.385058  -0.520904  3.65     8.354    4.365   0.598433    -0.60585   
  15.521  -0.004   1.125   0.234   -0.365354  -0.275866  2.282    6.306    3.22    0.73822     -0.55341   
  15.521  0.072    1.081   0.217   -0.449633  -0.648097  3.759    8.181    8.289   0.024407    -0.587313  
  15.521  -0.03    1.074   0.159   -0.336463  -0.255079  -0.8     6.799    4.803   1.29693     -1.055093  
  15.521  0.03     1.163   0.184   -0.354583  -0.30401   3.177    6.436    5.719   0.284057    -0.99055   
  15.521  -0.029   1.066   0.233   -0.31387   -0.394306  1.85     9.839    2.95    0.679165    -0.502723  
  15.521  -0.041   1.068   0.152   -0.311728  -0.593536  0.54     4.964    5.301   1.157809    -1.079639  
  15.521  -0.046   1.078   0.267   -0.327458  -0.0276    1.067    9.796    3.49    0.882102    -0.654653  
  15.521  -0.086   1.067   0.3     -0.432418  -0.663247  2.926    5.215    6.474   0.349388    -1.117272  
  15.521  -0.071   1.075   0.215   -0.321512  -0.115015  1.922    6.446    5.046   0.680057    -0.626941  
  15.521  -0.084   1.133   0.249   -0.246131  -0.175354  0.131    9.607    5.044   0.754142    -0.193942  
  15.521  -0.005   1.092   0.278   -0.3475    -0.380867  2.357    5.488    6.983   0.443951    -0.894988  
  15.521  -0.025   1.102   0.276   -0.384431  -0.289744  0.994    7.656    3.096   0.72361     -0.612996  
  15.521  0.054    1.113   0.201   -0.412057  -0.686098  1.976    7.172    4.46    0.607803    -0.584143  
  15.521  0.027    1.026   0.231   -0.467218  -0.81456   0.339    8.994    5.72    0.877665    -0.170189  
  15.521  0.015    1.045   0.17    -0.441641  -0.751356  4.451    5.669    6.789   0.28956     -1.087776  
  15.521  -0.04    1.143   0.276   -0.335468  -0.282073  2.48     8.595    5.12    0.534689    -0.618028  
  15.521  0.012    1.071   0.282   -0.447832  -0.63376   1.081    10.331   5.339   0.816128    -0.053128  
  15.521  0.042    1.022   0.126   -0.431792  -0.957942  2.679    8.359    5.219   0.608113    -0.806281  
  15.521  0.036    1.131   0.211   -0.393702  -0.492399  1.468    7.509    5.135   0.671911    -0.830076  
  15.521  -0.098   1.002   0.197   -0.250495  -0.528439  1.602    9.091    4.22    0.638667    -0.616643  
  15.521  -0.037   1.086   0.154   -0.289415  -0.289867  2.377    5.334    7.187   0.396161    -0.79752   
  15.521  0.04     1.096   0.204   -0.437566  -0.617845  3.296    6.715    5.488   0.372225    -0.905853  
  15.521  0.008    1.056   0.147   -0.373725  -0.851809  -0.076   7.188    5.442   0.874607    -0.619975  
  15.521  0.01     1.103   0.222   -0.400849  -0.450078  -0.722   10.244   3.955   1.013996    -0.646219  
  15.521  -0.043   1.066   0.23    -0.366207  -0.17192   0.034    10.494   6.013   0.769012    -0.51143   
  15.521  -0.026   1.052   0.215   -0.406717  -0.342099  0.549    8.478    6.114   0.606789    -0.249418  
  15.521  -0.028   1.12    0.225   -0.330899  -0.276688  3.932    3.681    7.879   -0.3197     -1.031791  
  15.521  -0.034   1.073   0.204   -0.328381  -0.626196  5.017    5.91     10.653  -0.528925   -0.760232  
  15.521  0.037    1.133   0.277   -0.497757  -0.781612  0.117    11.903   3.404   0.916756    -0.116513  
  15.521  -0.022   1.076   0.146   -0.249404  -0.246337  2.943    8.96     7.038   0.295284    -0.725531  
  15.521  -0.087   1.12    0.182   -0.149745  0.504581   2.883    9.021    7.611   0.275567    -0.579264  
  15.521  -0.041   1.144   0.263   -0.3443    -0.336428  2.106    6.554    6.56    0.382822    -0.755631  
  15.521  0.01     1.084   0.23    -0.43642   -0.52771   1.499    8.74     5.11    0.64261     -0.615833  
  15.521  0.022    1.166   0.266   -0.38025   -0.443111  2.092    10.38    4.593   0.54569     -0.303654  
  15.521  0.073    1.163   0.269   -0.51498   -0.807028  3.084    6.112    4.129   0.833105    -1.025859  
  15.521  -0.035   1.114   0.306   -0.399792  -0.211624  3.812    6.34     2.304   0.710146    -1.165793  
  15.521  -0.059   1.044   0.198   -0.353604  -0.351202  1.798    6.118    5.951   0.502497    -0.668474  
  15.521  0.034    1.146   0.223   -0.424194  -0.551186  1.771    6.278    4.568   0.673775    -0.804043  
  15.521  -0.006   1.117   0.31    -0.464296  -0.603552  2.426    6.614    7.051   0.200204    -0.854181  
  15.521  0.048    1.147   0.312   -0.424573  -0.639169  -1.509   11.701   6.669   0.751532    -0.319987  
  15.521  -0.011   1.096   0.23    -0.411517  -0.658745  4.006    5.848    6.483   0.092131    -1.070761  
  15.521  -0.062   1.168   0.246   -0.299867  -0.275199  4.131    4.171    5.409   0.300819    -1.15531   
  15.521  -0.109   1.073   0.193   -0.219304  -0.091388  1.671    4.262    6.788   0.255515    -0.77141   
  15.521  -0.026   1.087   0.173   -0.320339  -0.563217  2.915    4.75     7.096   0.278651    -1.137861  
  15.521  -0.063   1.081   0.228   -0.313965  -0.533498  -0.082   11.309   3.646   0.840194    -0.293424  
  15.521  0.072    1.18    0.233   -0.427565  -0.422257  1.987    8.915    4.464   0.669386    -0.965529  
  15.521  0.11     1.242   0.24    -0.437418  -0.560314  1.486    9.472    5.264   0.709122    -0.378608  
  15.521  -0.088   1.069   0.284   -0.383005  -0.466024  1.177    6.046    6.248   0.745668    -0.743438  
  15.521  -0.013   1.077   0.214   -0.452279  -0.406135  0.002    6.983    6.771   0.815869    -0.983722  
  15.521  0.021    1.192   0.268   -0.387019  -0.459708  0.715    9.111    6.436   0.708279    -0.727739  
  15.521  0.02     1.196   0.25    -0.393919  -0.406055  2.527    6.159    5.712   0.334793    -0.563394  
  15.521  -0.055   1.059   0.229   -0.37407   -0.547047  2.066    10.752   4.172   0.638905    -0.227457  
  15.521  -0.088   1.012   0.22    -0.411461  -0.71945   2.429    8.669    3.788   0.674679    -0.73882   
  15.521  0.068    1.131   0.252   -0.431013  -0.607434  1.049    8.931    4.675   0.742581    -0.345331  
  15.521  0.032    1.112   0.204   -0.38541   -0.472633  1.411    8.819    4.524   0.68771     -0.813039  
  15.521  0.004    1.018   0.084   -0.315699  0.391933   0.727    7.719    5.613   0.592421    -0.692931  
  15.521  0.043    1.195   0.212   -0.38224   -0.324174  0.668    8.9      5.997   0.598044    -0.588728  
  15.521  0.087    1.214   0.296   -0.443841  -0.517083  3.159    5.226    3.254   0.590781    -0.84035   
  15.521  0.015    1.059   0.148   -0.343658  -0.676694  4.0      4.866    6.511   -0.152036   -1.103743  
  15.521  -0.132   1.075   0.243   -0.295275  0.036314   3.041    7.099    4.04    0.626499    -1.148643  
  15.521  -0.003   1.086   0.254   -0.423824  -0.568223  3.771    7.232    5.87    0.169663    -1.007366  
  15.521  0.006    1.078   0.2     -0.381604  -0.271306  4.003    9.03     3.888   0.392382    -0.570943  
  15.521  -0.017   1.082   0.196   -0.400055  -0.712233  2.01     5.191    6.159   0.472488    -1.089772  
  15.521  0.01     1.089   0.177   -0.297697  -0.391316  1.029    7.571    7.734   0.622286    -0.964881  
  15.521  0.01     1.113   0.263   -0.465335  -0.59459   2.219    6.732    5.161   0.602983    -0.65985   
  15.521  -0.023   1.071   0.124   -0.283639  -0.236686  -0.693   11.239   2.427   0.994461    -0.295884  
  15.521  0.003    1.079   0.175   -0.356762  -0.693568  1.861    8.781    5.138   0.525325    -0.539353  
  15.521  -0.04    1.039   0.116   -0.252444  -0.300616  2.239    7.868    6.086   0.429576    -0.316946  
  15.521  -0.001   1.089   0.221   -0.429763  -0.304624  0.91     7.669    5.952   0.648143    -0.929277  
  15.521  -0.021   1.104   0.318   -0.369982  -0.223125  1.766    7.628    5.493   0.663057    -0.638065  
  15.521  0.041    1.146   0.225   -0.421363  -0.648395  2.557    9.148    4.351   0.717214    -0.54975   
  15.521  -0.015   1.119   0.224   -0.328667  -0.045676  1.037    9.814    6.06    0.689559    -0.586184  
  15.521  0.08     1.183   0.272   -0.403005  -0.627426  3.83     5.88     5.699   0.152397    -0.799085  
  15.521  -0.059   1.095   0.223   -0.320048  -0.407641  1.695    8.37     5.419   0.535959    -0.70866   
  15.521  -0.062   1.137   0.236   -0.204332  0.201749   0.586    6.358    7.531   0.465791    -0.626535  
  15.521  -0.029   1.087   0.189   -0.41723   -0.603776  3.64     6.915    6.177   -0.034499   -0.685629  
  15.521  -0.069   1.056   0.195   -0.316488  0.083538   4.104    7.568    5.737   0.253602    -0.952037  
  15.521  -0.003   1.153   0.207   -0.313399  -0.137243  2.217    7.663    5.302   0.509151    -0.662936  
  15.521  -0.023   1.123   0.23    -0.340255  -0.646929  0.869    9.969    5.342   0.747408    -0.582945  
  15.521  -0.05    1.06    0.177   -0.299262  -0.209738  2.446    7.988    6.547   0.481703    -0.403053  
  15.521  0.09     1.145   0.254   -0.55414   -0.706203  -3.495   11.363   5.432   1.048203    -0.210345  
  15.521  0.04     1.148   0.239   -0.419087  -0.677796  -0.897   9.748    3.757   0.892258    -0.512695  
  15.521  0.02     1.16    0.267   -0.419415  -0.505832  -0.658   9.864    3.325   1.053186    -0.156972  
  15.521  -0.031   1.075   0.235   -0.369202  -0.358715  2.91     6.86     5.173   0.467261    -0.784139  
  15.521  -0.061   1.019   0.179   -0.300655  -0.17264   2.348    9.952    3.986   0.637677    -0.537704  
  15.521  -0.035   1.035   0.249   -0.356163  -0.244893  1.61     7.775    7.896   0.386265    -0.743667  
  15.521  -0.049   1.1     0.225   -0.314555  -0.418448  1.399    5.51     5.102   0.596987    -0.899081  
  15.521  -0.018   1.106   0.186   -0.401515  -0.371226  2.147    8.937    2.834   0.833593    -0.783027  
  15.521  -0.01    1.07    0.273   -0.438853  -0.375996  1.575    6.249    5.036   0.780562    -0.929821  
  15.521  -0.065   1.048   0.175   -0.285312  -0.4646    2.659    5.798    4.503   0.757141    -0.781557  
  15.521  0.071    1.132   0.193   -0.436379  -0.52363   2.266    8.43     5.827   0.381541    -0.597998  
  15.521  -0.052   1.043   0.196   -0.280158  0.069551   1.138    7.574    5.453   0.741309    -0.811397  
  15.521  0.002    1.065   0.288   -0.46316   -0.661887  0.402    5.493    5.616   0.959965    -0.703619  
  15.521  -0.015   1.06    0.199   -0.402699  -0.679605  1.036    6.778    5.938   0.472568    -0.515606  
  15.521  -0.037   1.069   0.207   -0.351703  -0.484773  1.509    9.154    5.261   0.719036    -0.764476  
  15.521  0.061    1.155   0.301   -0.489685  -0.702016  2.291    12.156   2.823   0.73187     -0.245095  
  15.521  -0.028   1.049   0.232   -0.351447  -0.833562  2.158    7.792    7.595   0.457135    -0.550019  
  15.521  -0.098   1.0     0.162   -0.288519  -0.177903  2.628    6.066    5.793   0.580783    -0.595388  
  15.537  0.044    1.05    0.203   -0.476634  -0.982598  0.607    10.266   4.614   0.671218    -0.368801  
  15.537  -0.021   1.091   0.182   -0.315449  0.019712   0.43     6.269    7.168   0.630036    -0.817666  
  15.537  -0.03    1.029   0.222   -0.377179  -0.597931  3.03     5.843    5.546   0.233901    -0.893838  
  15.537  -0.108   1.093   0.227   -0.282795  0.074096   5.379    5.123    6.706   -0.109878   -1.083584  
  15.537  0.042    1.127   0.183   -0.286197  -0.038963  1.769    6.828    6.257   0.540816    -0.548865  
  15.537  0.018    1.068   0.266   -0.480746  -0.773425  3.775    4.868    6.384   0.417387    -1.012518  
  15.537  -0.026   1.101   0.193   -0.349603  -0.530558  1.479    9.179    3.643   0.921961    -0.792576  
  15.537  -0.007   1.035   0.178   -0.352007  -0.16663   2.139    9.042    4.53    0.681333    -0.22958   
  15.537  -0.036   1.023   0.216   -0.339336  -0.640653  1.097    6.847    5.926   0.672846    -0.790686  
  15.537  0.006    1.097   0.168   -0.410161  -0.421732  1.322    8.493    5.339   0.867199    -0.860444  
  15.537  -0.024   1.075   0.152   -0.240899  0.317002   -0.268   7.063    4.412   1.058388    -0.833138  
  15.537  0.078    1.089   0.186   -0.46815   -0.737634  2.413    6.781    5.494   0.472809    -0.783736  
  15.537  -0.014   1.075   0.242   -0.447555  -0.784867  1.452    6.427    6.596   0.432589    -0.809694  
  15.537  0.037    1.17    0.267   -0.437681  -0.51728   1.833    5.134    6.843   0.592113    -1.094254  
  15.537  0.003    1.091   0.138   -0.323863  -0.241407  -1.266   12.68    6.175   0.786226    -0.027578  
  15.537  0.0      1.115   0.243   -0.361677  -0.557488  -1.676   9.851    2.51    1.088753    -0.496343  
  15.537  -0.071   0.993   0.149   -0.298245  -0.480907  -0.548   11.368   4.773   0.872409    0.008184   
  15.537  -0.025   1.075   0.148   -0.295323  -0.269807  1.042    9.5      6.575   0.482299    -0.445512  
  15.537  0.006    1.101   0.234   -0.395524  -0.526255  -0.797   10.449   3.969   1.105823    -0.186739  
  15.537  0.083    1.181   0.253   -0.514384  -0.617688  0.865    9.634    6.666   0.655934    -0.627676  
  15.537  0.011    1.146   0.19    -0.363773  -0.468574  2.146    8.582    6.17    0.48682     -0.57612   
  15.537  -0.056   1.046   0.254   -0.340114  -0.342122  1.309    8.355    4.771   0.850004    -0.579233  
  15.537  -0.013   1.12    0.207   -0.41496   -0.341743  2.6      7.176    4.595   0.504875    -0.616607  
  15.537  -0.018   1.104   0.248   -0.358169  -0.2842    2.305    7.595    5.773   0.673196    -0.938532  
  15.537  0.013    1.105   0.216   -0.391993  -0.388219  1.07     8.432    4.094   0.82341     -0.196919  
  15.537  0.011    1.063   0.115   -0.335105  -0.072071  -0.651   10.543   2.466   1.012442    -0.008808  
  15.537  0.004    1.083   0.188   -0.391071  -0.848045  2.319    6.763    5.834   0.674732    -0.920952  
  15.537  -0.046   1.121   0.235   -0.336056  -0.321668  -0.017   6.973    5.684   0.8763      -1.072193  
  15.537  -0.067   1.003   0.234   -0.410757  -0.611872  1.395    7.762    4.691   0.728104    -0.626111  
  15.537  0.006    1.064   0.193   -0.434534  -0.626075  1.637    10.101   5.557   0.505461    -0.251283  
  15.537  -0.028   1.092   0.277   -0.356951  -0.353534  0.176    8.623    6.377   0.56197     -0.562511  
  15.537  0.059    1.088   0.22    -0.398871  -0.755366  3.345    7.547    5.697   0.420024    -0.619666  
  15.537  -0.017   1.111   0.241   -0.412278  -0.295358  3.611    6.433    4.04    0.448913    -0.97901   
  15.537  0.069    1.131   0.274   -0.529896  -0.715723  2.446    6.247    3.505   0.896964    -1.131172  
  15.537  0.004    1.157   0.204   -0.345914  -0.383536  1.743    8.741    4.748   0.657263    -0.825406  
  15.537  -0.047   1.038   0.149   -0.333225  -0.622286  -0.373   10.594   4.685   0.934181    -0.249088  
  15.537  -0.033   1.111   0.245   -0.351876  -0.322307  3.252    3.997    7.299   -0.17568    -0.998372  
  15.537  -0.099   1.065   0.16    -0.22716   0.071304   0.726    6.863    4.772   0.969283    -0.878579  
  15.537  -0.069   1.067   0.241   -0.341652  -0.403986  0.133    10.581   4.519   0.821778    -0.089385  
  15.537  0.002    1.136   0.247   -0.379951  -0.524633  2.017    5.934    6.393   0.474776    -0.957958  
  15.537  -0.015   1.06    0.284   -0.427169  -0.558131  2.196    8.545    5.215   0.58541     -0.563469  
  15.537  0.051    1.164   0.231   -0.412347  -0.491175  -1.372   12.286   4.208   1.084398    -0.037592  
  15.537  -0.087   1.085   0.168   -0.335215  -0.343164  0.751    7.668    7.134   0.549222    -0.57731   
  15.537  0.039    1.074   0.168   -0.406267  -0.629312  1.997    6.015    7.434   0.336799    -0.820798  
  15.537  -0.019   1.094   0.188   -0.313929  -0.173869  0.114    10.421   4.064   0.812666    -0.334662  
  15.537  0.054    1.074   0.215   -0.494574  -0.982415  3.314    7.161    6.393   0.28861     -0.883     
  15.537  -0.033   1.108   0.23    -0.336983  0.012958   1.967    8.944    4.543   0.630858    -0.481602  
  15.537  -0.043   1.089   0.197   -0.367012  -0.545135  -0.187   10.562   5.123   0.578907    -0.503494  
  15.537  0.006    1.067   0.251   -0.505774  -0.798197  2.995    6.526    6.21    0.617787    -0.903379  
  15.537  -0.038   1.083   0.28    -0.397651  -0.620665  1.054    8.226    5.81    0.618511    -0.746605  
  15.537  -0.009   1.027   0.163   -0.361446  -0.616712  0.041    9.556    4.949   0.824025    -0.619002  
  15.537  0.064    1.104   0.218   -0.400664  -0.801348  3.634    6.837    3.871   0.280234    -0.581057  
  15.537  -0.014   1.085   0.208   -0.316089  -0.380734  1.248    5.033    6.069   0.505596    -0.820144  
  15.537  -0.06    1.097   0.274   -0.327876  -0.223657  2.425    9.855    6.014   0.501086    -0.248846  
  15.537  -0.003   1.185   0.338   -0.406375  -0.33249   1.599    7.457    3.704   0.711632    -0.787548  
  15.537  -0.031   1.206   0.289   -0.291148  -0.24178   1.326    7.558    6.454   0.374844    -0.582465  
  15.537  0.049    1.135   0.307   -0.398489  -0.487714  3.096    5.829    4.896   0.548873    -1.040504  
  15.537  0.013    1.09    0.22    -0.458862  -0.666616  -0.067   10.488   4.487   0.81426     -0.350017  
  15.537  0.004    1.101   0.227   -0.404141  -0.483106  1.298    7.257    6.404   0.544406    -0.642646  
  15.537  -0.03    1.05    0.131   -0.275432  0.455603   1.448    8.956    5.322   0.648152    -0.600138  
  15.537  -0.014   1.092   0.266   -0.367093  -0.724169  2.664    8.973    6.153   0.478342    -0.538565  
  15.537  -0.08    1.08    0.148   -0.200721  -0.025378  0.962    10.411   6.652   0.653444    -0.486767  
  15.537  -0.073   1.046   0.232   -0.358166  -0.384795  -0.857   12.319   2.319   0.913911    0.085776   
  15.537  0.007    1.117   0.167   -0.239496  -0.136576  3.913    5.329    8.838   -0.319703   -0.973512  
  15.537  0.017    1.1     0.207   -0.33021   -0.483321  0.88     9.221    5.235   0.678117    -0.288527  
  15.537  -0.111   1.062   0.167   -0.240051  -0.033211  2.593    8.0      6.009   0.576768    -0.826985  
  15.537  -0.014   1.08    0.224   -0.416329  -0.494955  0.423    6.675    6.162   0.671182    -0.77472   
  15.537  -0.026   1.094   0.186   -0.31422   0.113073   1.393    5.882    5.345   0.63212     -0.748806  
  15.537  -0.07    1.131   0.204   -0.246758  -0.17682   1.154    8.821    3.415   0.88325     -0.415678  
  15.537  0.046    1.112   0.247   -0.394105  -0.481616  2.261    5.307    4.158   0.639958    -1.228514  
  15.537  -0.048   1.136   0.251   -0.299279  -0.425895  1.81     4.974    6.914   0.407161    -0.836463  
  15.537  -0.016   1.011   0.191   -0.424053  -0.651817  1.473    8.618    3.869   0.851832    -0.250586  
  15.537  0.006    1.111   0.19    -0.40359   -0.304131  2.483    7.592    7.145   0.364517    -0.677262  
  15.537  -0.037   1.022   0.104   -0.30473   0.037932   1.904    6.85     7.624   0.367124    -0.753925  
  15.537  -0.021   1.1     0.22    -0.329819  -0.219194  -0.289   10.653   4.758   0.833622    -0.504116  
  15.537  0.006    1.14    0.178   -0.356378  -0.083352  1.371    11.41    3.183   0.757805    -0.475386  
  15.537  -0.085   1.066   0.124   -0.227526  -0.272306  -0.69    10.624   3.973   1.037883    0.004958   
  15.537  -0.06    1.08    0.217   -0.266826  -0.117006  2.611    9.564    7.24    0.329536    -0.658447  
  15.537  0.05     1.176   0.34    -0.517144  -0.692097  1.255    4.837    5.716   0.699873    -0.691513  
  15.537  0.052    1.113   0.209   -0.407195  -0.691099  2.35     5.119    6.835   0.472605    -0.822296  
  15.537  -0.054   1.076   0.281   -0.455361  -0.631603  2.645    9.564    5.348   0.591809    -0.567575  
  15.537  -0.078   1.097   0.214   -0.249675  -0.219468  2.549    5.967    5.612   0.539806    -0.575662  
  15.537  -0.049   1.09    0.259   -0.320804  0.142992   1.238    11.232   2.574   0.885201    -0.520305  
  15.537  0.04     1.132   0.218   -0.424075  -0.362056  2.55     8.202    3.713   0.775746    -0.62879   
  15.537  0.032    1.109   0.196   -0.395176  -0.743401  4.197    3.655    8.002   -0.329941   -1.163009  
  15.537  -0.019   1.047   0.17    -0.334032  -0.240944  4.645    7.614    6.406   0.028994    -0.667783  
  15.537  -0.011   1.09    0.232   -0.362292  -0.411752  0.869    12.384   5.908   0.679158    0.032356   
  15.537  -0.097   1.09    0.25    -0.237686  0.045369   0.052    10.336   4.218   0.854105    -0.533543  
  15.537  0.034    1.163   0.267   -0.384609  -0.319476  2.386    5.464    7.452   0.314432    -0.921509  
  15.537  -0.079   1.129   0.258   -0.317669  -0.315299  1.103    7.672    5.919   0.612129    -0.700384  
  15.537  -0.004   1.097   0.273   -0.439378  -0.471479  0.153    6.467    6.141   0.891071    -0.695282  
  15.537  -0.049   1.096   0.258   -0.328041  -0.085535  3.59     4.741    7.752   0.355524    -0.900821  
  15.537  -0.008   1.078   0.199   -0.342069  -0.613124  2.167    6.583    6.717   0.552345    -0.918505  
  15.537  -0.076   1.095   0.222   -0.22413   0.188397   2.008    10.092   5.377   0.621286    -0.560476  
  15.537  -0.08    1.097   0.168   -0.187818  -0.076053  -0.141   10.452   3.415   0.840271    -0.205743  
  15.537  -0.035   1.076   0.218   -0.241819  0.137625   2.677    9.834    4.032   0.604603    -0.431146  
  15.537  -0.027   1.174   0.304   -0.305387  -0.151105  1.389    8.335    4.925   0.551902    -0.632939  
  15.537  0.018    1.063   0.223   -0.452865  -0.783506  1.528    6.406    6.23    0.58963     -0.94969   
  15.537  -0.042   1.103   0.13    -0.226285  -0.011349  1.571    7.881    4.775   0.567337    -0.497939  
  15.537  0.001    1.13    0.22    -0.327582  -0.102956  1.818    9.353    5.474   0.526203    -0.441981  
  15.553  -0.04    1.01    0.215   -0.378928  -0.308171  -0.131   6.543    5.906   0.713636    -0.819883  
  15.553  -0.014   1.159   0.339   -0.431541  -0.45584   1.449    10.994   3.209   0.783198    -0.617685  
  15.553  0.058    1.072   0.226   -0.439683  -0.888899  -0.322   7.355    4.186   0.989313    -0.82254   
  15.553  -0.061   1.052   0.123   -0.248191  -0.571072  -0.079   11.57    2.277   1.014689    -0.719887  
  15.553  -0.072   1.07    0.175   -0.237905  -0.007373  2.591    6.481    5.177   0.647594    -0.838478  
  15.553  0.002    1.118   0.261   -0.372148  -0.347523  1.43     7.045    6.356   0.63409     -0.695438  
  15.553  -0.104   1.124   0.213   -0.165841  -0.238159  2.792    7.076    5.596   0.428256    -0.48347   
  15.553  -0.063   1.063   0.23    -0.364811  -0.467859  2.403    7.033    4.981   0.537563    -1.148817  
  15.553  -0.059   1.059   0.203   -0.37199   -0.058095  2.555    9.043    5.756   0.404907    -0.62472   
  15.553  -0.064   1.083   0.209   -0.290904  -0.054151  3.203    9.522    6.272   0.535954    -0.607335  
  15.553  0.025    1.139   0.155   -0.30843   -0.310245  0.122    7.854    3.92    0.836716    -0.281819  
  15.553  0.043    1.193   0.336   -0.466648  -0.668629  2.451    6.697    3.791   0.538006    -0.73196   
  15.553  0.088    1.159   0.256   -0.481209  -0.769667  0.495    9.168    4.23    0.844301    -0.742907  
  15.553  -0.016   1.099   0.248   -0.383306  -0.540795  3.142    6.637    5.504   0.360362    -0.709647  
  15.553  0.097    1.147   0.272   -0.464296  -0.814602  0.304    9.13     3.568   0.836907    -0.174437  
  15.553  -0.073   1.102   0.15    -0.162572  0.136108   -0.616   9.62     4.321   0.894419    -0.108004  
  15.553  0.022    1.118   0.147   -0.302555  -0.584135  3.525    6.963    5.923   0.155183    -0.695571  
  15.553  -0.037   1.057   0.243   -0.344372  -0.325277  -0.051   10.229   2.921   0.914443    -0.281929  
  15.553  0.002    1.091   0.179   -0.308858  -0.249976  1.76     5.516    5.82    0.711174    -0.97636   
  15.553  -0.0     1.069   0.23    -0.454015  -0.734469  0.957    6.581    5.627   0.624406    -0.815533  
  15.553  -0.01    1.094   0.235   -0.400167  -0.465355  0.56     12.026   5.306   0.704386    -0.170396  
  15.553  -0.002   1.078   0.179   -0.338143  -0.217581  1.514    6.755    5.346   0.479888    -0.680015  
  15.553  0.053    1.143   0.225   -0.429947  -0.523702  2.84     5.55     5.776   0.575202    -0.909616  
  15.553  0.043    1.077   0.195   -0.403932  -0.768043  3.241    7.692    6.246   0.406868    -0.880556  
  15.553  -0.015   1.071   0.212   -0.348704  -0.419265  3.79     6.588    6.805   0.115585    -0.726659  
  15.553  0.071    1.161   0.228   -0.471973  -0.841121  1.464    6.739    3.824   0.685988    -0.635521  
  15.553  0.093    1.126   0.275   -0.516576  -0.634516  1.827    8.014    6.063   0.529011    -0.748637  
  15.553  -0.049   1.072   0.228   -0.353187  -0.37752   0.318    8.234    4.89    0.742243    -0.359245  
  15.553  -0.056   1.082   0.291   -0.37045   -0.366021  -0.047   6.675    4.682   1.054661    -0.456927  
  15.553  -0.001   1.146   0.28    -0.342938  -0.53233   1.017    9.692    1.664   0.968279    -0.917722  
  15.553  0.032    1.151   0.202   -0.317826  0.070952   3.45     5.949    8.708   -0.25507    -0.808419  
  15.553  0.002    1.134   0.231   -0.429899  -0.160745  0.052    12.327   3.712   0.818024    -0.113974  
  15.553  -0.037   1.02    0.149   -0.307996  0.026691   -1.306   8.721    4.226   0.989932    -0.335851  
  15.553  0.054    1.184   0.256   -0.407632  -0.647322  0.294    10.249   3.529   0.8072      -0.658774  
  15.553  0.045    1.104   0.165   -0.3907    -0.484333  0.937    6.447    6.961   0.422621    -0.544795  
  15.553  -0.125   1.06    0.262   -0.237652  0.061407   1.214    8.673    7.163   0.548732    -0.488507  
  15.553  -0.048   1.044   0.211   -0.398918  -0.076491  2.673    5.45     7.638   0.406814    -0.84894   
  15.553  0.089    1.134   0.146   -0.358876  -0.448456  2.385    7.191    2.206   0.569363    -0.503521  
  15.553  -0.042   1.034   0.256   -0.402869  -0.617846  1.29     8.335    4.077   0.747536    -0.396761  
  15.553  0.009    1.103   0.151   -0.339381  -0.191141  -1.694   11.304   4.582   0.948534    -0.156749  
  15.553  0.07     1.113   0.187   -0.387759  -0.440584  2.546    6.635    6.208   0.51163     -0.543832  
  15.553  -0.009   1.043   0.232   -0.403631  -0.719976  5.268    5.441    5.802   0.074028    -1.094173  
  15.553  0.007    1.126   0.248   -0.41549   -0.373827  1.251    5.653    4.811   0.81233     -0.816261  
  15.553  -0.015   1.055   0.192   -0.376772  -0.533591  1.044    8.353    5.533   0.711899    -0.619507  
  15.553  0.059    1.085   0.176   -0.363515  -0.348516  1.319    10.748   4.524   0.674981    -0.480159  
  15.553  -0.017   1.13    0.205   -0.366281  -0.119642  0.909    4.922    4.972   0.623697    -0.69259   
  15.553  -0.023   1.062   0.188   -0.366641  -0.534001  3.025    6.47     5.642   0.422104    -0.830171  
  15.553  -0.056   1.141   0.205   -0.215795  -0.036869  2.426    5.083    5.344   0.289584    -0.719856  
  15.553  -0.031   1.076   0.194   -0.287357  -0.359218  2.269    5.898    5.252   0.445473    -0.792062  
  15.553  -0.092   1.028   0.183   -0.244933  -0.302157  1.75     8.311    4.848   0.795129    -0.5915    
  15.553  -0.038   1.009   0.171   -0.333918  -0.815221  1.361    11.624   2.965   0.919135    0.29052    
  15.553  0.08     1.102   0.208   -0.471022  -0.685949  2.753    8.787    6.45    0.520424    -0.931319  
  15.553  -0.016   1.043   0.128   -0.241049  0.528998   -0.434   6.535    5.497   0.877376    -0.519046  
  15.553  -0.085   1.105   0.158   -0.18437   0.04434    0.645    7.98     5.213   0.526419    -0.431642  
  15.553  -0.022   1.104   0.242   -0.307663  -0.252475  0.532    11.767   3.401   0.863169    -0.041527  
  15.553  -0.083   1.039   0.184   -0.279914  -0.542859  -0.441   12.11    5.155   0.916902    0.169976   
  15.553  0.046    1.092   0.157   -0.293665  -0.21229   1.608    7.838    5.602   0.743362    -0.519697  
  15.553  0.008    1.098   0.261   -0.402159  -0.710498  3.952    6.507    5.945   0.113734    -0.791764  
  15.553  -0.099   1.137   0.226   -0.11715   0.621212   -1.724   9.777    5.004   0.954208    -0.448386  
  15.553  -0.006   1.034   0.207   -0.374712  -0.591567  1.753    9.349    5.742   0.479825    -0.270312  
  15.553  0.015    1.206   0.234   -0.292163  -0.392754  0.759    7.171    6.729   0.539229    -0.58789   
  15.553  0.062    1.15    0.242   -0.419378  -0.453351  0.511    10.991   4.25    0.724446    0.113298   
  15.553  0.011    1.102   0.304   -0.425771  -0.624744  1.046    8.049    6.192   0.714495    -0.167451  
  15.553  -0.041   1.093   0.248   -0.377424  -0.64064   1.154    6.963    8.035   0.478602    -0.456648  
  15.553  -0.053   1.067   0.191   -0.264398  -0.313534  1.794    9.986    4.81    0.633939    -0.519585  
  15.553  -0.027   1.135   0.211   -0.321158  -0.400198  -0.038   9.697    4.273   0.939092    -0.685363  
  15.553  0.002    1.138   0.243   -0.366614  -0.427722  2.224    7.01     5.319   0.695645    -0.883883  
  15.553  0.053    1.093   0.175   -0.391594  -0.731044  -0.644   8.304    5.09    0.886528    -0.567518  
  15.553  0.023    1.164   0.227   -0.359825  -0.531601  0.939    4.736    7.331   0.653743    -0.801137  
  15.553  -0.086   1.094   0.203   -0.223155  -0.04117   1.932    9.234    5.444   0.61499     -0.581416  
  15.553  0.018    1.092   0.2     -0.403764  -0.561199  2.108    6.68     6.182   0.535383    -0.756401  
  15.553  -0.029   1.078   0.275   -0.397234  -0.706144  -0.814   9.848    5.039   0.963291    -0.228289  
  15.553  0.067    1.068   0.216   -0.477283  -0.87644   2.357    8.58     5.061   0.604075    -0.343062  
  15.553  -0.05    1.041   0.163   -0.324773  -0.422302  1.103    9.843    3.462   0.869939    -0.515453  
  15.553  -0.017   1.169   0.227   -0.282332  -0.47456   0.136    9.387    5.043   0.732136    -0.546045  
  15.553  -0.043   1.032   0.156   -0.308434  -0.364586  4.255    8.832    4.516   0.503946    -0.984115  
  15.553  -0.008   1.108   0.262   -0.350342  -0.361752  2.098    5.876    6.902   0.181087    -0.585143  
  15.553  -0.029   1.11    0.281   -0.345718  -0.373202  0.458    10.534   3.98    0.749156    -0.483194  
  15.553  0.027    1.171   0.277   -0.415011  -0.405685  1.902    8.96     6.75    0.447536    -0.451803  
  15.553  0.035    1.139   0.193   -0.34322   -0.201576  0.778    9.991    4.285   0.759286    -0.507389  
  15.553  -0.058   1.121   0.177   -0.231991  0.088763   2.218    9.956    3.225   0.834674    -0.65419   
  15.553  -0.079   1.036   0.231   -0.309349  -0.019535  2.846    5.438    6.993   0.241592    -0.793775  
  15.553  -0.019   1.096   0.219   -0.35671   -0.500158  -0.232   8.949    3.657   0.932097    -0.317332  
  15.553  0.027    1.113   0.299   -0.429976  -0.56509   0.178    8.868    4.566   0.92222     -0.827236  
  15.553  -0.009   1.106   0.237   -0.320503  -0.198801  3.589    6.709    4.078   0.454061    -0.799911  
  15.553  0.008    1.123   0.281   -0.368531  -0.298819  2.949    4.85     7.0     0.214341    -1.033816  
  15.553  -0.013   1.122   0.2     -0.280625  -0.365082  2.031    7.578    3.94    0.797482    -1.183607  
  15.553  -0.044   1.027   0.283   -0.380361  -0.586189  2.224    6.283    7.231   0.343077    -0.727171  
  15.553  -0.014   1.097   0.212   -0.35947   -0.351306  2.17     5.291    6.007   0.603083    -0.940565  
  15.553  -0.033   1.043   0.205   -0.340325  -0.308935  1.67     8.668    3.589   0.686637    -0.268472  
  15.553  -0.041   1.11    0.196   -0.277316  0.063397   0.837    8.199    4.683   0.827641    -0.390538  
  15.553  -0.022   1.082   0.226   -0.346351  -0.537597  0.402    6.768    6.747   0.599922    -0.813577  
  15.553  -0.13    1.135   0.246   -0.18387   -0.033587  3.466    6.794    9.873   -0.330786   -1.057381  
  15.553  -0.007   1.023   0.184   -0.417309  -0.636419  1.705    4.682    6.261   0.472669    -0.867351  
  15.553  -0.063   1.16    0.192   -0.124314  0.469095   4.115    5.366    4.509   0.148885    -0.965289  
  15.553  -0.031   1.061   0.275   -0.362082  -0.527515  4.141    5.542    7.396   0.32743     -0.896735  
  15.553  0.03     1.132   0.266   -0.511775  -0.709116  1.48     5.742    8.05    0.358975    -0.829854  
  15.553  -0.031   1.064   0.221   -0.322949  -0.370701  1.678    9.982    4.203   0.652063    -0.814926  
  15.553  0.04     1.074   0.279   -0.485402  -0.720508  1.982    5.46     6.583   0.327206    -0.745991  
  15.553  0.079    1.082   0.145   -0.385798  -0.572204  1.498    8.139    5.727   0.661004    -0.433751  
  15.569  -0.011   1.122   0.198   -0.291054  -0.329076  -0.263   9.683    4.485   0.79477     -0.247456  
  15.569  0.005    1.081   0.174   -0.292333  -0.42328   2.962    6.736    4.981   0.376531    -0.675718  
  15.569  0.034    1.043   0.217   -0.517391  -0.755142  0.447    9.513    4.882   0.749335    -0.313081  
  15.569  0.028    1.065   0.187   -0.438496  -0.802431  2.193    7.245    5.901   0.420201    -0.445117  
  15.569  -0.04    1.069   0.206   -0.306496  -0.322387  3.743    4.436    5.302   0.284378    -0.887036  
  15.569  0.041    1.108   0.248   -0.388877  -0.67034   1.58     7.957    5.582   0.633239    -0.427546  
  15.569  0.016    1.117   0.164   -0.375568  -0.462554  1.994    5.354    5.312   0.515725    -0.693168  
  15.569  0.026    1.23    0.205   -0.323382  -0.16195   2.815    8.712    4.045   0.574694    -0.551012  
  15.569  -0.047   1.049   0.204   -0.322147  -0.611789  0.605    8.323    5.299   0.694717    -0.36639   
  15.569  0.019    1.177   0.208   -0.354846  0.077121   2.721    8.44     5.052   0.505944    -0.526143  
  15.569  0.035    1.076   0.198   -0.403675  -0.555131  1.252    4.989    5.272   0.402491    -0.591037  
  15.569  -0.037   1.097   0.15    -0.269939  -0.29388   2.559    6.86     5.096   0.559027    -0.695133  
  15.569  -0.054   1.059   0.251   -0.346815  -0.452037  1.697    3.872    5.838   1.155874    -1.13077   
  15.569  0.061    1.079   0.166   -0.402716  -0.657138  1.984    8.533    4.357   0.770821    -0.794961  
  15.569  -0.051   1.06    0.194   -0.242552  -0.439124  0.892    11.078   4.624   0.668273    8.17E-4    
  15.569  0.011    1.152   0.213   -0.331795  -0.104113  3.018    8.566    3.551   0.661472    -0.540969  
  15.569  0.024    1.132   0.205   -0.310248  -0.197054  1.419    9.344    4.002   0.701011    -0.371434  
  15.569  -0.069   1.094   0.267   -0.268462  -0.526373  2.051    6.642    2.839   0.75787     -0.737593  
  15.569  0.055    1.12    0.183   -0.407061  -0.86046   2.155    7.565    4.83    0.579955    -0.371066  
  15.569  -0.029   1.119   0.251   -0.333428  -0.325484  1.478    9.577    3.165   0.738438    -0.397921  
  15.569  -0.004   1.136   0.231   -0.342543  -0.350668  -0.418   6.828    4.083   1.005894    -0.777988  
  15.569  -0.032   1.127   0.309   -0.395563  -0.411399  3.677    4.944    5.459   0.181906    -0.923428  
  15.569  -0.079   1.162   0.267   -0.255465  -0.042527  3.173    4.822    4.416   0.238851    -0.824641  
  15.569  0.002    1.101   0.199   -0.302271  -0.191812  -0.284   7.979    6.542   0.591355    -0.678253  
  15.569  0.026    1.096   0.263   -0.404958  -0.564486  2.82     6.356    4.907   0.46131     -0.744536  
  15.569  0.04     1.1     0.206   -0.429808  -0.361595  2.15     6.127    6.645   0.372873    -1.003131  
  15.569  0.098    1.16    0.181   -0.314232  0.009306   0.927    9.259    5.051   0.733343    -0.495726  
  15.569  -0.003   1.09    0.231   -0.412785  -0.785655  1.394    10.075   2.269   0.872707    -0.553719  
  15.569  0.006    1.123   0.204   -0.379909  -0.287394  2.831    5.488    6.003   0.093712    -0.647817  
  15.569  0.079    1.116   0.246   -0.516135  -0.698573  0.823    9.947    4.091   0.660406    -0.576028  
  15.569  0.041    1.157   0.187   -0.338724  -0.474065  3.028    8.722    6.312   0.344752    -0.761912  
  15.569  0.01     1.173   0.322   -0.389491  -0.587184  3.02     8.48     5.015   0.572168    -0.596432  
  15.569  -0.053   1.043   0.233   -0.31746   -0.640427  0.922    9.738    4.342   0.741298    -0.351071  
  15.569  0.066    1.14    0.27    -0.449041  -0.833438  2.901    8.098    7.755   0.245473    -0.688489  
  15.569  -0.027   1.085   0.16    -0.314516  0.150898   1.392    4.564    7.259   0.366855    -0.646302  
  15.569  0.032    1.121   0.251   -0.41402   -0.762169  -0.023   8.365    5.296   0.982124    -0.532723  
  15.569  0.033    1.151   0.272   -0.39403   -0.669638  3.538    6.621    6.632   0.149153    -0.830916  
  15.569  -0.005   1.113   0.245   -0.381163  -0.432127  2.646    6.774    5.763   0.519737    -0.67201   
  15.569  0.008    1.186   0.262   -0.29182   -0.143452  2.662    6.366    4.825   0.694682    -0.941973  
  15.569  -0.047   1.084   0.261   -0.32773   -0.400327  0.523    8.68     5.67    0.690163    -0.666259  
  15.569  -0.036   1.111   0.287   -0.334493  -0.435772  -0.884   10.74    5.241   0.829296    -0.319522  
  15.569  -0.041   1.105   0.195   -0.293164  -0.125904  1.267    8.794    3.618   0.756547    -0.109535  
  15.569  0.054    1.132   0.145   -0.361734  -0.309375  2.789    6.258    6.006   0.375044    -0.749336  
  15.569  0.073    1.099   0.215   -0.442684  -0.778514  4.328    5.907    5.396   0.021966    -0.991844  
  15.569  -0.046   1.184   0.31    -0.278474  -0.245653  1.491    8.802    3.223   0.773304    -0.845453  
  15.569  -0.018   1.041   0.223   -0.468878  -0.753859  1.273    9.372    6.557   0.588162    -0.329199  
  15.569  -0.101   1.067   0.239   -0.263022  -0.28958   1.675    9.478    5.896   0.631648    -0.624065  
  15.569  0.029    1.094   0.242   -0.480322  -0.743942  0.892    7.863    6.209   0.657642    -0.604037  
  15.569  -0.032   1.093   0.196   -0.238548  -0.313943  -0.073   10.129   5.427   0.661116    -0.408753  
  15.569  -0.021   1.097   0.231   -0.341973  -0.29769   3.658    8.092    6.577   0.133536    -0.789948  
  15.569  0.03     1.12    0.191   -0.352702  -0.189365  0.961    10.445   4.389   0.871225    -0.197521  
  15.569  -0.017   1.14    0.248   -0.286717  -0.222857  2.082    8.709    6.454   0.513983    -0.398491  
  15.569  -0.014   1.09    0.265   -0.412928  -0.492658  2.807    7.876    4.702   0.468219    -0.581625  
  15.569  -0.039   1.091   0.177   -0.314033  -0.112951  2.185    8.888    6.545   0.384852    -0.469966  
  15.569  -0.025   1.159   0.28    -0.361157  -0.433308  3.077    5.929    5.568   0.349302    -1.164192  
  15.569  0.025    1.089   0.2     -0.400762  -0.522821  1.337    10.125   5.754   0.688817    -0.39336   
  15.569  0.153    1.194   0.214   -0.460609  -0.550817  -0.022   9.406    6.049   0.799868    -0.309869  
  15.569  -0.122   1.094   0.271   -0.231185  0.026854   1.358    7.509    3.458   0.705782    -0.739198  
  15.569  0.046    1.152   0.22    -0.411356  -0.536367  1.278    7.638    5.324   0.701737    -0.516376  
  15.569  0.038    1.115   0.243   -0.443204  -0.678851  3.101    5.696    6.536   0.242638    -0.874776  
  15.569  0.019    1.111   0.176   -0.339441  -0.535148  0.941    10.245   3.462   0.799027    -0.012698  
  15.569  0.004    1.081   0.142   -0.323007  -0.159618  1.716    7.815    3.482   0.827371    -0.205744  
  15.569  0.069    1.14    0.234   -0.448489  -0.489914  3.7      6.801    7.785   0.10534     -0.742606  
  15.569  -0.014   1.104   0.209   -0.353208  -0.585659  0.801    6.946    6.882   0.546445    -0.594805  
  15.569  0.076    1.048   0.231   -0.472227  -0.996904  2.322    7.154    6.333   0.168276    -0.642326  
  15.569  -0.091   1.057   0.182   -0.261674  -0.22569   1.398    6.965    6.681   0.551328    -0.617283  
  15.569  0.083    1.195   0.269   -0.482805  -0.668063  2.166    9.536    5.171   0.629807    -0.329772  
  15.569  -0.02    1.129   0.258   -0.339142  -0.299449  3.562    9.217    4.642   0.434255    -0.73849   
  15.569  0.063    1.115   0.201   -0.423943  -0.582728  2.125    7.613    5.083   0.519043    -0.347948  
  15.569  0.015    1.086   0.189   -0.327558  -0.267789  3.349    7.881    4.211   0.468838    -0.463869  
  15.569  0.001    1.21    0.218   -0.291427  -0.356531  3.628    7.41     5.878   0.409926    -0.775472  
  15.569  0.016    1.133   0.282   -0.460574  -0.800796  0.899    8.275    3.298   0.831143    -0.605943  
  15.569  0.034    1.187   0.213   -0.379558  -0.226018  3.21     8.803    3.721   0.498235    -0.458435  
  15.569  0.025    1.12    0.177   -0.417534  -0.07524   2.85     8.535    6.266   0.316251    -0.652884  
  15.569  -0.066   1.108   0.168   -0.257731  -0.491522  3.031    8.828    6.3     0.327871    -0.443448  
  15.569  0.016    1.091   0.227   -0.362473  -0.432806  0.549    12.096   3.769   0.830123    -0.1151    
  15.569  0.151    1.158   0.215   -0.430728  -0.562226  -0.32    12.601   3.651   0.929193    0.162869   
  15.569  0.017    1.113   0.26    -0.457052  -0.697042  1.875    7.541    4.089   0.617208    -0.552336  
  15.569  -0.002   1.143   0.204   -0.297644  -0.081584  2.263    6.074    5.847   0.442391    -0.601175  
  15.569  -0.037   1.045   0.209   -0.375931  -0.756896  -1.075   8.343    4.975   1.06003     -0.811848  
  15.569  0.043    1.138   0.28    -0.460367  -0.583887  1.054    9.345    4.951   0.693141    -0.576801  
  15.569  -0.019   1.078   0.144   -0.32706   -0.25724   3.391    7.644    7.945   0.019025    -0.680958  
  15.569  -0.014   1.102   0.185   -0.346316  -0.209059  1.809    6.093    4.343   0.55969     -0.640155  
  15.569  -0.02    1.155   0.27    -0.372556  -0.265208  2.864    6.414    5.196   0.324862    -0.842369  
  15.569  -0.03    1.072   0.237   -0.394893  -0.633975  1.392    6.551    4.945   0.63849     -0.887913  
  15.569  0.02     1.103   0.185   -0.426927  -0.362997  1.78     10.122   6.364   0.497557    -0.414924  
  15.569  -0.022   1.072   0.202   -0.349717  -0.292632  2.726    8.497    3.061   0.669338    -0.005974  
  15.569  0.045    1.183   0.23    -0.318971  -0.123141  5.185    6.453    7.049   -0.229931   -0.858598  
  15.569  -0.021   1.067   0.203   -0.340781  -0.625531  2.106    5.504    5.257   0.721063    -0.88558   
  15.569  -0.012   1.138   0.212   -0.264532  -0.055299  2.65     6.36     7.003   0.338195    -0.831981  
  15.569  0.024    1.177   0.233   -0.370432  -0.451368  0.178    9.253    4.302   0.855717    -0.424307  
  15.569  0.0      1.109   0.227   -0.35424   -0.490851  0.74     8.485    4.755   0.884861    -0.389776  
  15.569  0.052    1.193   0.231   -0.434319  -0.30241   1.532    7.246    5.286   0.666992    -0.629895  
  15.569  -0.016   1.103   0.205   -0.349208  -0.530723  4.792    7.044    8.725   -0.408752   -0.890896  
  15.569  -0.011   1.08    0.156   -0.296162  -0.099001  2.267    7.608    6.764   0.453384    -0.665666  
  15.569  0.005    1.07    0.172   -0.286228  -0.589557  2.321    7.936    5.357   0.654586    -0.548141  
  15.569  0.009    1.132   0.204   -0.381597  -0.341199  2.445    9.093    7.041   0.424652    -0.159465  
  15.569  -0.108   1.054   0.24    -0.255611  -0.34002   1.19     8.569    7.12    0.487199    -0.31564   
  15.569  0.01     1.126   0.214   -0.31941   -0.069559  2.606    9.085    5.075   0.463079    -0.536758  
  15.569  -0.053   1.12    0.237   -0.266048  -0.110152  1.416    7.319    4.312   0.849637    -0.752567  
  15.585  -0.07    1.072   0.256   -0.389128  -0.473942  -0.098   9.211    5.753   0.737451    -0.73213   
  15.585  -0.015   1.124   0.201   -0.292163  -0.129186  2.338    8.743    6.862   0.425379    -0.760683  
  15.585  0.033    1.152   0.255   -0.335131  -0.035088  1.348    7.696    3.405   0.94505     -0.866812  
  15.585  -0.085   1.082   0.174   -0.230347  0.05126    1.951    5.542    6.49    0.572553    -0.798115  
  15.585  0.097    1.249   0.21    -0.408457  -0.452766  1.708    8.367    7.206   0.449539    -0.507824  
  15.585  -0.054   1.128   0.286   -0.302565  -0.142129  1.901    8.32     6.729   0.267518    -0.583824  
  15.585  0.069    1.083   0.305   -0.530127  -0.78622   1.597    9.771    6.175   0.574828    -0.521459  
  15.585  0.016    1.155   0.209   -0.378601  -0.256671  2.086    8.847    6.942   0.467636    -0.436435  
  15.585  -0.033   1.12    0.175   -0.26008   -0.020055  0.605    5.806    7.931   0.366969    -0.724456  
  15.585  -0.025   1.106   0.233   -0.405202  -0.508386  2.938    9.165    5.11    0.408921    -0.073834  
  15.585  -0.111   1.037   0.217   -0.308849  -0.263386  1.375    5.235    5.908   0.735436    -0.435527  
  15.585  0.051    1.104   0.273   -0.49069   -0.517226  0.438    9.776    4.362   0.651194    -0.348033  
  15.585  0.01     1.085   0.23    -0.420047  -0.60126   0.729    8.297    1.883   0.912186    -0.36474   
  15.585  0.017    1.161   0.244   -0.416162  -0.225033  -0.69    8.523    5.852   0.892332    -0.641293  
  15.585  0.067    1.107   0.162   -0.377915  -0.4814    3.502    6.358    6.366   0.241641    -0.842554  
  15.585  0.081    1.186   0.214   -0.423363  -0.347872  -0.552   8.988    4.882   0.927337    -0.143846  
  15.585  -0.007   1.15    0.244   -0.41558   -0.108029  -0.25    10.952   4.014   0.849216    0.006823   
  15.585  -0.076   1.042   0.299   -0.35014   -0.281298  3.664    6.167    5.703   0.310576    -1.027495  
  15.585  -0.046   1.057   0.218   -0.376085  -0.225516  0.758    6.491    6.458   0.656994    -0.633669  
  15.585  -0.086   1.104   0.298   -0.355381  -0.231701  2.625    8.312    4.683   0.540468    -0.296674  
  15.585  0.012    1.148   0.26    -0.436065  -0.555191  1.891    8.576    7.147   0.323589    -0.529533  
  15.585  0.005    1.066   0.163   -0.305576  -0.184603  -1.053   11.535   4.09    0.977279    -0.05474   
  15.585  0.046    1.058   0.201   -0.415962  -0.498459  3.879    6.811    6.49    0.050514    -0.931343  
  15.585  0.065    1.139   0.232   -0.377295  -0.266746  2.192    7.179    4.712   0.523027    -0.749844  
  15.585  -0.016   1.082   0.176   -0.354905  -0.250833  0.025    11.528   3.938   0.779744    -0.351675  
  15.585  0.073    1.139   0.222   -0.495901  -0.718992  2.684    6.46     6.012   0.285485    -0.623975  
  15.585  -0.017   1.061   0.144   -0.36342   -0.458161  2.478    6.967    7.482   0.2583      -0.816168  
  15.585  -0.044   1.078   0.257   -0.349671  -0.413251  1.212    7.682    5.676   0.667453    -0.566734  
  15.585  0.065    1.127   0.121   -0.367738  -0.484079  1.997    6.454    6.471   0.417889    -0.542095  
  15.585  -0.014   1.139   0.208   -0.343136  -0.453317  -0.981   10.758   4.947   0.864239    -0.005046  
  15.585  -0.039   1.062   0.255   -0.449805  -0.614124  1.426    8.527    4.287   0.836611    -0.654719  
  15.585  -0.046   1.121   0.234   -0.2989    -0.288913  0.277    10.64    6.301   0.763947    -0.457668  
  15.585  0.069    1.143   0.257   -0.539151  -0.838973  1.576    10.133   5.958   0.583261    -0.453493  
  15.585  0.024    1.053   0.122   -0.351867  -0.195318  3.541    5.831    7.01    0.061531    -0.894407  
  15.585  0.007    1.173   0.268   -0.444334  -0.256969  0.724    8.682    3.513   0.991154    -0.334041  
  15.585  -0.004   1.11    0.235   -0.400782  -0.37959   0.932    8.302    4.602   0.651586    -0.43694   
  15.585  0.016    1.116   0.197   -0.322802  -0.049306  2.875    6.966    5.665   0.260008    -0.436758  
  15.585  -0.03    1.087   0.282   -0.459315  -0.314141  3.57     3.857    8.052   -0.006985   -1.092737  
  15.585  0.002    1.054   0.21    -0.376684  -0.49574   2.171    5.346    5.265   0.662803    -0.8562    
  15.585  0.031    1.133   0.285   -0.389692  -0.197428  -0.657   9.255    3.923   1.145356    -1.088888  
  15.585  -0.027   1.076   0.221   -0.37044   -0.237962  0.155    7.397    4.915   0.834078    -0.658093  
  15.585  -0.039   1.082   0.257   -0.360546  -0.371582  0.558    8.061    6.448   0.579406    -0.264418  
  15.585  -0.003   1.056   0.146   -0.326586  -0.172662  -0.025   9.347    5.116   0.847744    -0.409984  
  15.585  0.041    1.104   0.182   -0.369461  -0.395631  3.463    7.492    5.949   0.318297    -0.82239   
  15.585  -0.024   1.066   0.181   -0.321674  -0.179398  0.347    8.96     5.913   0.66756     -0.47928   
  15.585  -0.071   0.952   0.154   -0.330727  0.04115    2.892    9.011    6.337   0.436087    -0.739226  
  15.585  -0.013   1.133   0.263   -0.36561   -0.33531   3.242    6.237    6.459   0.115995    -0.550472  
  15.585  0.008    1.177   0.257   -0.335869  -0.040938  3.068    8.944    4.664   0.576936    -0.399622  
  15.585  0.004    1.121   0.257   -0.418831  -0.458526  3.428    6.419    6.307   0.304229    -0.851101  
  15.585  -0.027   1.104   0.237   -0.375795  -0.436297  -0.262   9.614    2.982   0.930272    -0.450372  
  15.585  -0.005   1.084   0.25    -0.376211  -0.247064  3.811    6.856    6.828   0.132609    -0.698639  
  15.585  0.014    1.081   0.269   -0.467688  -0.671883  2.391    9.465    5.911   0.492985    -0.117256  
  15.585  0.067    1.183   0.276   -0.594245  -0.642019  3.039    8.227    6.194   0.4067      -0.699603  
  15.585  -0.003   1.106   0.189   -0.357545  -0.46022   3.252    5.986    4.957   0.430356    -1.177446  
  15.585  -0.011   1.157   0.212   -0.303995  -0.299538  1.953    7.6      5.876   0.622371    -0.884414  
  15.585  -0.055   1.096   0.193   -0.289111  -0.404587  3.061    8.697    4.106   0.639548    -0.944775  
  15.585  -0.023   1.071   0.177   -0.284761  -0.166489  0.852    9.422    3.546   0.835263    -0.524433  
  15.585  -0.025   1.104   0.211   -0.337882  -0.112413  1.224    9.043    7.362   0.60155     -0.303928  
  15.585  -0.015   1.129   0.188   -0.334169  -0.53797   1.987    9.514    4.997   0.593817    -0.235339  
  15.585  0.006    1.071   0.243   -0.414795  -0.511662  3.15     5.153    6.8     0.122646    -0.784911  
  15.585  -0.018   1.088   0.152   -0.237555  0.307488   2.414    9.051    5.908   0.442294    -0.437034  
  15.585  -0.018   1.107   0.33    -0.456313  -0.427507  1.938    8.232    5.53    0.631622    -0.790155  
  15.585  0.026    1.011   0.22    -0.492416  -0.76737   1.299    6.605    5.524   0.765067    -0.9691    
  15.585  -0.037   1.118   0.205   -0.408498  -0.368301  1.671    8.459    4.545   0.682305    -0.355339  
  15.585  -0.019   1.128   0.196   -0.344108  0.016737   1.503    6.586    6.057   0.674857    -0.644764  
  15.585  -0.019   1.142   0.302   -0.41789   -0.465936  1.086    7.458    6.597   0.795659    -0.868443  
  15.585  0.022    1.138   0.297   -0.414693  -0.554805  3.036    5.076    4.234   0.503362    -0.698104  
  15.585  -0.065   1.085   0.254   -0.313974  -0.169934  2.1      8.957    4.987   0.444099    -0.267782  
  15.585  0.026    1.134   0.179   -0.419767  -0.634238  2.272    8.745    4.728   0.692144    -1.017164  
  15.585  0.019    1.15    0.145   -0.317477  -0.359366  2.113    4.672    7.346   0.504572    -1.091939  
  15.585  -0.017   1.081   0.235   -0.40874   -0.534023  3.252    5.586    6.547   0.185066    -0.844498  
  15.585  0.008    1.089   0.211   -0.375939  -0.416263  1.462    9.298    5.043   0.63995     -0.580839  
  15.585  -0.064   1.091   0.246   -0.296154  -0.01476   2.107    5.003    5.977   0.524327    -0.910943  
  15.585  0.043    1.176   0.259   -0.413567  -0.226046  3.117    6.58     6.632   0.313754    -0.778763  
  15.585  0.063    1.213   0.334   -0.445076  -0.730366  4.093    7.449    6.043   0.172115    -0.540116  
  15.585  0.047    1.143   0.161   -0.349348  -0.624867  1.963    5.216    5.467   0.643325    -1.159884  
  15.585  0.031    1.123   0.272   -0.417155  -0.628256  1.282    6.674    6.409   0.240147    -0.516265  
  15.585  -0.071   1.111   0.208   -0.290341  0.107308   2.167    9.807    3.749   0.632317    -0.34429   
  15.585  0.069    1.11    0.293   -0.520678  -1.035911  3.53     6.362    6.105   0.278142    -0.685722  
  15.585  -0.069   1.083   0.278   -0.346759  -0.447624  1.686    8.635    4.376   0.659146    -0.215556  
  15.585  -0.076   1.129   0.308   -0.383506  -0.379622  1.012    10.117   4.602   0.786479    -0.831337  
  15.585  -0.026   1.083   0.259   -0.350289  -0.246319  0.167    7.19     5.912   0.690835    -0.577039  
  15.585  -0.028   1.143   0.194   -0.269642  0.185844   3.5      9.261    5.48    0.303722    -0.563583  
  15.585  0.021    1.121   0.274   -0.436626  -0.493925  3.475    9.35     5.597   0.326165    -0.4106    
  15.585  0.073    1.165   0.214   -0.38769   -0.523642  -0.063   7.109    5.678   0.697548    -0.817802  
  15.585  -0.044   1.067   0.153   -0.313707  -0.258423  -0.467   10.214   6.165   0.800464    -0.535539  
  15.585  -0.051   1.059   0.13    -0.237375  -0.392592  3.995    7.108    5.355   0.294821    -0.761565  
  15.585  0.029    1.147   0.166   -0.349978  -0.514376  1.577    9.261    6.906   0.448061    -0.45452   
  15.585  0.008    1.075   0.144   -0.323752  -0.27162   3.604    5.651    6.786   0.208805    -0.903288  
  15.585  -0.09    1.014   0.16    -0.250808  0.157703   1.348    5.107    6.105   0.53232     -0.758075  
  15.585  0.077    1.125   0.216   -0.456138  -0.792212  0.817    9.418    6.474   0.567206    -0.528133  
  15.585  0.025    1.175   0.32    -0.416878  -0.408108  2.255    7.226    7.645   0.255788    -0.718596  
  15.585  -0.007   1.067   0.153   -0.360855  -0.373265  1.765    7.059    7.389   0.31716     -0.880276  
  15.585  0.063    1.117   0.235   -0.451521  -0.595675  -0.182   6.986    6.734   0.725198    -0.517405  
  15.585  -0.051   1.12    0.305   -0.400785  -0.565361  1.761    8.714    4.735   0.715474    -0.853066  
  15.585  0.028    1.079   0.228   -0.42959   -0.721726  0.306    11.111   5.027   0.656555    -0.301414  
  15.585  0.064    1.114   0.297   -0.51104   -0.73242   1.323    8.999    5.938   0.606403    -0.586062  
  15.585  -0.079   1.144   0.231   -0.234746  0.128364   1.669    9.857    4.771   0.57779     -0.504819  
  15.585  0.01     1.089   0.21    -0.400149  -0.723977  3.418    7.9      5.1     0.468978    -0.674142  
  15.585  -0.002   1.125   0.31    -0.43852   -0.525839  1.366    6.283    3.746   0.859104    -0.4877    
  15.602  0.028    1.22    0.282   -0.324606  -0.294534  0.589    7.158    4.894   0.862251    -0.889682  
  15.602  0.084    1.17    0.243   -0.436342  -0.64824   1.649    5.098    6.869   0.307066    -0.792832  
  15.602  0.115    1.169   0.247   -0.453749  -0.349096  2.097    6.406    5.187   0.619238    -0.839226  
  15.602  0.002    1.082   0.213   -0.440227  -0.448948  1.563    6.338    7.012   0.45338     -0.728183  
  15.602  0.011    1.155   0.299   -0.452047  -0.504314  3.281    8.811    5.618   0.301257    -0.505692  
  15.602  -0.004   1.07    0.161   -0.330109  -0.234603  0.697    6.303    4.365   0.724942    -0.826345  
  15.602  0.013    1.124   0.228   -0.419082  -0.648023  0.513    9.747    5.181   0.592064    -0.354834  
  15.602  0.027    1.226   0.231   -0.385071  -0.214443  2.22     6.306    6.313   0.621078    -0.483701  
  15.602  0.025    1.168   0.216   -0.303179  -0.005379  3.223    6.549    3.591   0.443243    -0.850424  
  15.602  -0.014   1.097   0.204   -0.35672   -0.026752  2.604    5.986    4.742   0.517777    -0.871388  
  15.602  0.029    1.148   0.198   -0.391866  -0.398235  -0.949   10.466   6.2     0.816966    -0.202721  
  15.602  -0.002   1.056   0.258   -0.486182  -0.736126  0.496    8.389    5.539   0.773956    -0.376565  
  15.602  -0.024   1.055   0.196   -0.403606  -0.431955  3.144    8.685    6.977   0.293301    -0.21567   
  15.602  -0.067   1.154   0.249   -0.213074  0.066737   0.145    10.68    3.937   0.899551    -0.102876  
  15.602  -0.058   1.253   0.186   -0.12446   0.228211   2.542    6.159    5.788   0.269332    -0.784804  
  15.602  -0.034   1.181   0.272   -0.340387  -0.373695  1.982    5.028    5.966   0.633799    -0.595473  
  15.602  -0.038   1.174   0.33    -0.344667  -0.054026  2.039    7.657    7.413   0.374041    -0.467254  
  15.602  0.005    1.066   0.283   -0.464475  -0.868678  2.642    8.318    5.646   0.255237    -0.494329  
  15.602  0.02     1.08    0.167   -0.363157  -0.381758  0.364    8.04     6.95    0.680545    -0.402416  
  15.602  -0.033   1.092   0.254   -0.344306  -0.259995  0.448    7.874    6.16    0.778871    -0.670776  
  15.602  0.038    1.199   0.237   -0.356303  -0.116941  0.389    6.784    5.596   0.785692    -0.74338   
  15.602  0.021    1.141   0.208   -0.31292   -0.013987  1.393    8.094    5.88    0.667442    -0.482283  
  15.602  -0.03    1.113   0.242   -0.284574  -0.069024  0.983    6.328    5.891   0.358374    -0.655924  
  15.602  -0.044   1.117   0.232   -0.312123  0.19263    0.933    7.383    3.579   0.989819    -0.91877   
  15.602  -0.055   1.068   0.125   -0.229011  -0.052325  3.595    7.969    5.723   0.386609    -0.832864  
  15.602  0.004    0.986   0.174   -0.474501  -0.704732  1.46     11.333   4.953   0.616814    -0.135388  
  15.602  -0.019   1.083   0.212   -0.400972  -0.513627  0.86     9.619    6.619   0.655015    -0.206115  
  15.602  -0.031   1.113   0.243   -0.384848  -0.29437   -0.481   6.706    4.053   0.876615    -0.694324  
  15.602  0.124    1.211   0.304   -0.544224  -0.808204  1.156    8.412    4.97    0.645636    -0.23698   
  15.602  -0.065   1.103   0.278   -0.34859   -0.374583  1.047    8.116    6.521   0.562378    -0.457342  
  15.602  -0.026   1.129   0.212   -0.262742  0.284156   2.175    6.555    5.322   0.494846    -0.636755  
  15.602  -0.043   1.137   0.239   -0.306085  0.060943   1.307    10.253   5.462   0.656234    -0.529453  
  15.602  -0.001   1.033   0.153   -0.345718  -0.422891  1.612    9.103    5.186   0.680989    -0.951004  
  15.602  -0.014   1.156   0.236   -0.381095  -0.351674  0.327    9.325    5.296   0.758291    -0.734507  
  15.602  -0.022   1.194   0.275   -0.336507  -0.202896  2.405    6.116    6.716   0.40595     -0.999113  
  15.602  -0.003   1.156   0.235   -0.321806  -0.219068  1.287    10.054   5.832   0.617702    -0.356281  
  15.602  -0.005   1.108   0.234   -0.379502  -0.327937  0.813    9.721    7.119   0.45359     -0.263914  
  15.602  0.062    1.084   0.165   -0.394504  -0.373028  2.731    9.299    2.842   0.713444    -0.747755  
  15.602  0.018    1.12    0.245   -0.428191  -0.435321  3.092    7.62     7.703   0.202114    -0.513415  
  15.602  0.042    1.097   0.258   -0.516567  -0.534621  3.625    9.342    4.7     0.383881    -0.466027  
  15.602  0.004    1.071   0.201   -0.468925  -0.825855  1.38     6.389    4.641   0.702739    -0.598714  
  15.602  0.073    1.136   0.23    -0.53781   -0.624042  1.581    9.396    5.317   0.531059    -0.500726  
  15.602  0.0      1.157   0.298   -0.513172  -0.728373  1.725    8.464    7.567   0.394463    -0.383811  
  15.602  -0.028   1.17    0.287   -0.30524   -0.057565  1.623    10.804   5.762   0.504199    -0.378229  
  15.602  -0.063   1.161   0.241   -0.241322  0.181802   3.299    4.989    5.287   0.097368    -0.659106  
  15.602  -0.061   1.119   0.244   -0.28977   0.195665   0.763    9.617    6.042   0.70483     -0.432455  
  15.602  0.016    1.111   0.199   -0.41105   -0.428434  1.415    9.526    5.293   0.588907    -0.613022  
  15.602  -0.124   1.022   0.243   -0.241225  0.246161   -0.372   10.581   3.518   0.948456    0.120105   
  15.602  0.021    1.21    0.228   -0.353884  -0.11591   1.779    7.173    6.638   0.457417    -0.677773  
  15.602  -0.025   1.155   0.266   -0.342966  0.015057   1.889    11.734   6.242   0.628821    0.001627   
  15.602  0.028    1.129   0.28    -0.423731  -0.607807  1.246    10.392   6.274   0.622973    -0.396091  
  15.602  0.015    1.139   0.201   -0.392692  -0.087433  2.555    7.592    4.647   0.581576    -0.379674  
  15.602  0.017    1.159   0.258   -0.33449   0.08393    1.631    6.01     4.23    0.946632    -0.873653  
  15.602  -0.014   1.094   0.237   -0.317523  -0.347122  0.175    7.563    7.532   0.610692    -0.726845  
  15.602  0.094    1.155   0.188   -0.373334  -0.325203  3.132    7.023    5.442   0.424371    -0.823126  
  15.602  -0.129   0.998   0.16    -0.265343  -0.424583  4.172    5.717    7.215   -0.098725   -1.073704  
  15.602  0.015    1.128   0.168   -0.333166  -0.367384  1.193    6.911    6.825   0.541377    -0.915794  
  15.602  0.058    1.144   0.287   -0.453501  -0.408655  -0.946   7.621    7.066   0.734695    -0.582968  
  15.602  -0.05    1.103   0.259   -0.316376  -0.340574  2.077    7.581    5.266   0.512114    -0.581913  
  15.602  -0.026   1.053   0.167   -0.303422  -0.278651  1.581    7.948    6.755   0.646745    -0.937144  
  15.602  -0.1     1.098   0.257   -0.265611  0.031592   2.122    6.609    6.809   0.2867      -0.670759  
  15.602  0.001    1.151   0.221   -0.269859  -0.109946  0.745    9.387    6.145   0.711461    -0.410159  
  15.602  0.072    1.091   0.25    -0.51455   -1.059884  2.636    9.473    4.782   0.605617    0.200383   
  15.602  -0.001   1.173   0.187   -0.257645  -0.202871  0.126    12.944   2.767   0.871769    0.487487   
  15.602  0.042    1.123   0.287   -0.468923  -0.812506  4.027    8.12     6.345   0.228309    -0.647956  
  15.602  -0.016   1.119   0.186   -0.363038  -0.376256  1.732    7.819    6.098   0.553049    -0.591684  
  15.602  -0.008   1.086   0.201   -0.363383  -0.490427  1.946    9.042    3.736   0.691167    -0.077954  
  15.602  -0.031   1.132   0.201   -0.312315  -0.182109  2.493    7.926    7.005   0.266002    -0.474742  
  15.602  0.026    1.133   0.263   -0.405124  -0.504575  2.943    6.304    7.226   0.175255    -0.850078  
  15.602  0.022    1.141   0.21    -0.389681  -0.437942  1.885    11.043   6.215   0.661227    -0.27798   
  15.602  0.09     1.229   0.213   -0.42107   -0.346944  2.087    7.888    3.782   0.591722    -0.521684  
  15.602  -0.094   1.11    0.203   -0.199483  -0.193515  1.491    6.042    8.015   0.215274    -0.78221   
  15.602  -0.029   1.124   0.195   -0.257901  -0.073338  0.423    9.445    4.36    0.770465    -0.358116  
  15.602  -0.008   1.098   0.125   -0.241754  0.527444   0.396    7.126    7.465   0.546873    -0.584127  
  15.602  -0.025   1.116   0.222   -0.347941  -0.71313   0.874    7.743    4.554   0.735222    -0.829587  
  15.602  0.003    1.114   0.187   -0.343735  -0.305581  0.606    9.724    2.845   0.875099    -0.266695  
  15.602  0.056    1.142   0.254   -0.474871  -0.542828  2.981    8.342    5.345   0.277301    -0.418011  
  15.602  -0.005   1.131   0.254   -0.29714   -0.281686  3.248    7.369    4.999   0.424116    -0.549958  
  15.602  -0.016   1.107   0.187   -0.338505  0.144691   3.001    8.916    5.223   0.43042     -0.59309   
  15.602  -0.015   1.18    0.216   -0.272273  -0.23731   0.094    8.441    5.155   0.786913    -0.775642  
  15.602  -0.011   1.163   0.236   -0.3244    -0.223672  1.194    5.725    5.225   0.582185    -0.439906  
  15.602  0.002    1.072   0.173   -0.309005  -0.124815  0.064    6.875    8.264   0.464494    -0.586116  
  15.602  0.009    1.12    0.22    -0.378663  -0.091776  0.563    6.589    5.079   0.958265    -0.638445  
  15.602  -0.072   1.096   0.247   -0.306288  -0.295764  -0.123   6.545    7.048   0.763583    -0.643552  
  15.602  0.042    1.166   0.257   -0.465267  -0.473822  3.66     8.45     5.642   0.328177    -0.595663  
  15.602  -0.048   1.078   0.213   -0.328041  -0.141306  1.955    9.753    4.5     0.504594    -0.232909  
  15.602  -0.018   1.1     0.195   -0.3391    -0.238147  1.553    4.387    5.973   0.452719    -1.0075    
  15.602  0.023    1.173   0.269   -0.459297  -0.68684   3.514    7.42     4.484   0.518961    -0.509937  
  15.602  -0.032   1.083   0.179   -0.264474  0.130838   0.089    8.472    6.983   0.592981    -0.43794   
  15.602  -0.008   1.104   0.212   -0.41065   -0.510945  0.923    5.757    5.107   0.629463    -0.780236  
  15.602  -0.052   1.127   0.316   -0.360215  -0.207687  -0.218   9.684    6.68    0.674518    -0.266784  
  15.602  0.009    1.181   0.252   -0.363805  -0.145114  1.406    9.82     5.009   0.601979    -0.391374  
  15.602  -0.016   1.176   0.219   -0.254869  0.061213   2.302    9.728    6.706   0.480498    -0.512648  
  15.602  0.045    1.108   0.16    -0.37941   -0.838705  3.42     7.272    5.803   0.107519    -0.544165  
  15.602  0.116    1.223   0.274   -0.531999  -0.662706  -0.762   11.275   5.866   0.791819    -0.096378  
  15.602  -0.063   1.049   0.229   -0.272333  -0.163451  2.735    5.185    5.769   0.22675     -0.941883  
  15.602  0.065    1.177   0.168   -0.349362  -0.437612  1.894    9.378    6.185   0.496145    -0.286821  
  15.602  0.083    1.206   0.161   -0.326663  -0.307456  1.588    7.31     5.433   0.498789    -0.822573  
  15.602  -0.044   1.127   0.326   -0.39329   -0.207225  -0.157   8.962    4.953   0.707194    -0.311611  
  15.602  -0.04    1.078   0.17    -0.243036  -0.054315  3.285    4.363    6.24    0.138808    -0.740719  
  15.619  -0.003   1.092   0.22    -0.434147  -0.57933   0.234    14.02    7.006   0.610053    0.059243   
  15.619  0.014    1.202   0.342   -0.417979  -0.404457  1.347    9.775    5.986   0.552191    -0.585792  
  15.619  -0.05    1.095   0.17    -0.306371  -0.24184   0.54     7.373    5.696   0.61206     -0.555178  
  15.619  0.045    1.09    0.237   -0.441714  -0.692703  0.992    8.468    5.245   0.629767    -0.526304  
  15.619  0.026    1.224   0.3     -0.334246  -0.283683  1.718    8.184    5.398   0.598352    -0.404311  
  15.619  0.04     1.144   0.264   -0.457181  -0.485252  1.25     11.838   3.65    0.787602    0.301135   
  15.619  0.004    1.154   0.26    -0.358567  -0.081609  1.374    7.118    5.594   0.575128    -0.612606  
  15.619  0.023    1.143   0.262   -0.427066  -0.481725  1.926    9.385    7.256   0.332035    -0.337106  
  15.619  0.044    1.215   0.304   -0.430374  -0.344528  1.385    6.878    7.883   0.435182    -0.509653  
  15.619  0.038    1.161   0.257   -0.440188  -0.346199  1.18     8.81     5.769   0.634562    -0.385965  
  15.619  -0.121   1.089   0.274   -0.285819  -0.271162  4.083    6.45     3.321   0.577574    -0.71816   
  15.619  -0.05    1.115   0.223   -0.259805  0.072598   -1.465   12.417   5.37    0.897574    -0.014829  
  15.619  0.013    1.144   0.254   -0.387302  -0.646541  1.149    9.559    5.849   0.710072    -0.745538  
  15.619  0.043    1.176   0.274   -0.404186  -0.360424  0.218    10.723   5.83    0.70571     -0.371273  
  15.619  -0.019   1.133   0.215   -0.311909  -0.203617  2.167    6.543    5.167   0.513509    -0.933553  
  15.619  -0.001   1.088   0.283   -0.42532   -0.746719  -0.181   7.817    5.88    0.945579    -0.65387   
  15.619  -0.057   1.084   0.184   -0.304225  -0.263452  2.201    7.782    5.379   0.553428    -0.842319  
  15.619  -0.116   1.123   0.231   -0.224574  0.013123   3.732    7.154    7.505   -0.025643   -0.684627  
  15.619  -0.039   1.129   0.225   -0.286823  0.088994   2.331    6.499    7.739   0.145389    -0.582177  
  15.619  0.028    1.139   0.257   -0.411177  -0.507871  1.239    7.177    5.7     0.512016    -0.458255  
  15.619  0.023    1.121   0.223   -0.353128  -0.435818  1.214    13.471   6.29    0.601301    0.178163   
  15.619  0.051    1.18    0.294   -0.436206  -0.641053  2.424    7.14     6.876   0.277004    -0.809338  
  15.619  -0.027   1.149   0.268   -0.395453  -0.475776  3.235    6.434    6.965   0.271666    -0.951424  
  15.619  -0.067   1.049   0.2     -0.259383  0.036595   2.171    10.201   6.214   0.5583      -0.601168  
  15.619  -0.045   1.061   0.201   -0.337409  -0.511497  2.843    7.441    4.768   0.485366    -0.425371  
  15.619  -0.005   1.132   0.193   -0.269357  0.401664   4.262    9.963    3.607   0.398011    -0.582846  
  15.619  -0.111   1.092   0.133   -0.194794  -0.029223  0.953    8.077    3.576   0.716031    -0.353763  
  15.619  0.036    1.122   0.2     -0.40879   -0.292113  1.137    7.813    5.955   0.635172    -0.815016  
  15.619  0.038    1.181   0.234   -0.372618  -0.226242  1.841    9.799    4.182   0.654705    -0.519579  
  15.619  -0.065   1.119   0.253   -0.339535  -0.295376  0.649    7.844    4.198   0.99067     -0.505596  
  15.619  -0.048   1.101   0.226   -0.40734   -0.598028  0.756    6.989    3.779   0.818994    -0.351966  
  15.619  -0.053   1.108   0.208   -0.261817  0.111041   0.014    9.256    8.399   0.593497    -0.349356  
  15.619  -0.061   1.084   0.207   -0.300865  -0.101462  1.05     7.81     3.896   0.814366    -0.332002  
  15.619  0.065    1.174   0.247   -0.412148  -0.600276  1.028    10.864   5.7     0.646569    -0.560817  
  15.619  -0.098   1.096   0.301   -0.234778  0.07488    2.827    6.839    6.067   0.397162    -0.835258  
  15.619  0.023    1.186   0.287   -0.375559  -0.56606   1.865    4.589    6.39    0.555438    -0.848104  
  15.619  0.035    1.202   0.271   -0.31565   -0.379424  1.18     7.457    7.245   0.342101    -0.764084  
  15.619  -0.016   1.035   0.196   -0.338454  -0.067615  -0.619   9.319    6.028   0.679709    -0.577576  
  15.619  -0.031   1.072   0.195   -0.248788  -0.245171  3.139    8.889    5.115   0.270052    -0.401866  
  15.619  0.015    1.192   0.273   -0.348753  -0.280292  2.363    8.641    5.013   0.490018    -0.56075   
  15.619  -0.006   1.105   0.251   -0.366148  -0.285102  3.205    7.61     2.517   0.74893     -0.783402  
  15.619  -0.037   1.149   0.292   -0.304508  -0.256316  1.665    8.553    4.746   0.656259    -0.677511  
  15.619  -0.002   1.103   0.199   -0.315728  -0.301853  2.162    7.321    7.383   0.329551    -0.641817  
  15.619  -0.001   1.04    0.138   -0.365625  -0.443803  1.564    8.642    6.451   0.452841    -0.659433  
  15.619  0.04     1.141   0.232   -0.439105  -0.636443  1.156    8.362    6.568   0.589926    -0.706241  
  15.619  -0.064   1.081   0.244   -0.338615  -0.266014  4.041    8.291    4.065   0.554709    -0.554323  
  15.619  -0.014   1.161   0.248   -0.290368  -0.056205  1.447    7.187    7.491   0.403634    -0.435651  
  15.619  -0.047   1.01    0.119   -0.308481  -0.98647   1.686    7.189    6.258   0.558477    -0.681218  
  15.619  0.056    1.197   0.322   -0.465564  -0.584501  0.872    7.632    5.585   0.795793    -0.691083  
  15.619  0.021    1.187   0.287   -0.339979  -0.183268  1.018    8.262    5.531   0.852312    -0.65349   
  15.619  -0.047   1.074   0.242   -0.424623  -0.423527  0.084    9.448    4.001   0.94857     -0.734219  
  15.619  -0.026   1.072   0.244   -0.442518  -0.73151   0.522    10.208   4.211   0.762491    -0.309304  
  15.619  -0.05    1.061   0.219   -0.339919  -0.28549   1.19     8.638    4.57    0.688005    -0.226739  
  15.619  0.036    1.149   0.228   -0.410808  -0.593406  2.225    6.507    7.872   0.201301    -0.729428  
  15.619  0.052    1.168   0.214   -0.365215  -0.399156  2.437    7.329    7.78    0.027012    -0.425861  
  15.619  0.007    1.163   0.215   -0.366385  -0.330134  1.471    9.187    5.506   0.525034    -0.331427  
  15.619  -0.082   1.148   0.219   -0.249242  -0.009188  2.129    10.216   8.448   0.323716    -0.551025  
  15.619  -0.004   1.143   0.173   -0.313622  -0.025417  0.564    6.953    6.834   0.638848    -0.869456  
  15.619  0.004    1.115   0.222   -0.381018  -0.133718  0.477    10.753   5.261   0.766193    -0.221257  
  15.619  0.019    1.17    0.224   -0.365443  -0.359701  2.087    9.526    1.909   0.697647    -0.700185  
  15.619  0.026    1.193   0.34    -0.532843  -0.553066  0.24     7.375    5.05    0.776975    -0.819395  
  15.619  -0.01    1.173   0.244   -0.376425  -0.284319  -1.017   12.47    6.079   0.739909    -0.176593  
  15.619  -0.018   1.162   0.27    -0.360807  -0.414625  0.221    8.597    7.051   0.496001    -0.395333  
  15.619  -0.002   1.132   0.273   -0.36396   -0.118963  2.001    8.925    5.125   0.484585    -0.524971  
  15.619  0.025    1.17    0.273   -0.373121  -0.275898  2.698    7.038    6.291   0.225221    -0.680908  
  15.619  -0.024   1.127   0.287   -0.33074   -0.018754  2.272    6.905    6.084   0.438886    -0.820158  
  15.619  -0.029   1.136   0.3     -0.403641  -0.231127  0.406    8.885    6.466   0.64432     -0.247212  
  15.619  0.035    1.16    0.29    -0.5163    -0.406638  2.147    8.55     2.988   0.739888    -0.800194  
  15.619  0.035    1.192   0.284   -0.401448  -0.214202  3.262    9.428    5.659   0.387758    -0.414005  
  15.619  0.016    1.068   0.225   -0.420774  -0.620971  -0.736   11.516   5.813   0.819866    -0.064908  
  15.619  -0.029   1.101   0.193   -0.315066  0.055581   -0.167   8.667    8.04    0.6078      -0.493024  
  15.619  -0.062   1.16    0.271   -0.257502  0.195465   2.303    6.863    6.328   0.497208    -0.521355  
  15.619  0.091    1.204   0.262   -0.476628  -0.838088  0.915    11.184   4.984   0.709428    -0.225053  
  15.619  0.021    1.179   0.254   -0.439728  -0.601813  2.011    8.094    4.324   0.525219    -0.578386  
  15.619  0.053    1.136   0.266   -0.439463  -0.1406    -0.134   9.142    6.528   0.647242    -0.402168  
  15.619  0.018    1.184   0.275   -0.363312  -0.235597  0.327    8.558    4.386   0.790354    -0.357648  
  15.619  -0.05    1.118   0.269   -0.314602  -0.192026  -1.349   10.362   4.813   0.922858    -0.43269   
  15.619  -0.011   1.083   0.256   -0.403401  -0.373476  2.522    8.175    5.194   0.520949    -0.724938  
  15.619  0.04     1.162   0.279   -0.368226  -0.132022  -0.071   8.765    4.736   0.6993      -0.419741  
  15.619  -0.034   1.169   0.213   -0.238646  0.178509   4.338    7.021    6.503   -0.067433   -0.859942  
  15.619  0.003    1.057   0.286   -0.431511  -0.498112  0.472    6.955    6.622   0.565801    -0.816752  
  15.619  -0.072   1.113   0.267   -0.309003  -0.062957  0.468    10.122   5.815   0.693428    -0.304358  
  15.619  0.038    1.122   0.202   -0.40685   -0.390994  1.063    8.074    5.295   0.616332    -0.860062  
  15.619  0.05     1.148   0.261   -0.41885   -0.295933  -1.964   9.446    5.265   1.054582    -0.442707  
  15.619  -0.071   1.171   0.242   -0.326035  -0.093557  0.808    6.379    6.946   0.541829    -0.780626  
  15.619  -0.052   1.071   0.17    -0.347511  -0.316122  0.383    9.161    4.74    0.763614    -0.412382  
  15.619  0.044    1.143   0.266   -0.432973  -0.603262  1.316    11.148   5.843   0.672534    -0.268893  
  15.619  0.012    1.148   0.238   -0.371673  -0.37876   0.126    9.181    7.311   0.504187    -0.419974  
  15.619  0.0      1.154   0.225   -0.267077  0.042907   3.817    6.103    6.351   0.061478    -0.980172  
  15.619  -0.048   1.183   0.222   -0.296782  -0.26412   2.407    4.843    7.853   0.164519    -0.76595   
  15.619  -0.082   1.073   0.255   -0.284885  -0.194009  2.031    6.469    6.951   0.290183    -0.654429  
  15.619  -0.055   1.113   0.206   -0.311858  -0.014375  2.95     6.321    7.559   0.074004    -0.981367  
  15.619  0.031    1.26    0.316   -0.327011  -0.134322  0.403    6.944    7.611   0.494445    -0.745765  
  15.619  0.007    1.123   0.21    -0.337292  -0.108454  2.514    6.606    5.374   0.316578    -0.652154  
  15.619  -0.04    1.193   0.226   -0.246132  -0.196295  0.191    10.542   4.361   0.722866    -0.1795    
  15.619  -0.168   1.12    0.303   -0.14836   0.495058   -0.572   11.226   5.782   0.856427    -0.24784   
  15.619  0.021    1.149   0.246   -0.454032  -0.600981  3.315    6.614    4.717   0.353621    -0.660703  
  15.619  -0.065   1.109   0.292   -0.350366  -0.346488  3.57     5.734    6.984   0.199343    -0.98807   
  15.619  -0.043   1.095   0.231   -0.28804   -0.078381  1.184    8.61     5.456   0.592571    -0.348632  
  15.619  -0.022   0.996   0.169   -0.463178  -0.785993  2.039    7.979    3.459   0.632202    -0.58067   
  15.636  -0.051   1.173   0.304   -0.315454  -0.075057  1.19     9.568    6.281   0.571783    -0.262732  
  15.636  -0.006   1.115   0.27    -0.358531  -0.288716  3.989    9.984    5.384   0.300038    -0.208597  
  15.636  0.027    1.204   0.282   -0.398038  -0.294047  0.936    6.848    6.392   0.447789    -0.712356  
  15.636  0.027    1.118   0.208   -0.460642  -0.436575  2.609    8.206    6.222   0.386452    -0.659406  
  15.636  -0.053   1.111   0.172   -0.297983  -0.117055  0.093    7.923    5.904   0.667396    -0.481576  
  15.636  0.056    1.064   0.11    -0.407353  -0.756199  1.166    8.429    5.109   0.731332    -0.39608   
  15.636  0.074    1.195   0.29    -0.527193  -0.539834  0.228    10.06    5.736   0.755131    -0.142383  
  15.636  0.022    1.194   0.271   -0.423671  -0.102603  2.729    6.877    4.778   0.467164    -0.53172   
  15.636  0.007    1.091   0.187   -0.353512  -0.371194  2.13     8.247    6.852   0.356128    -0.546865  
  15.636  -0.063   1.173   0.241   -0.289515  -0.138845  3.825    7.653    7.236   0.089551    -0.536763  
  15.636  0.007    1.143   0.195   -0.317197  -0.139082  0.841    8.197    4.767   0.792774    -0.564566  
  15.636  -0.042   1.124   0.315   -0.371301  -0.461111  2.863    7.767    7.741   0.286582    -0.718248  
  15.636  0.006    1.134   0.179   -0.365224  -0.244426  0.008    9.267    4.773   0.866937    -0.635441  
  15.636  -0.084   1.111   0.291   -0.324985  -0.289286  3.232    7.663    6.034   0.257674    -0.707354  
  15.636  0.005    1.109   0.176   -0.312695  -0.210882  2.234    9.491    6.229   0.339797    -0.59457   
  15.636  -0.003   1.15    0.197   -0.34679   -0.041106  4.227    5.233    10.054  -0.391353   -1.033637  
  15.636  -0.064   1.194   0.352   -0.3747    -0.234637  2.553    8.396    5.715   0.379387    -0.578744  
  15.636  -0.089   1.251   0.356   -0.287243  -0.22288   3.821    6.575    5.197   0.134848    -0.791613  
  15.636  0.013    1.117   0.283   -0.432521  -0.54177   0.979    9.376    4.254   0.591781    -0.518494  
  15.636  0.008    1.157   0.265   -0.445788  -0.469938  1.514    7.815    7.314   0.346356    -0.472569  
  15.636  -0.019   1.163   0.32    -0.438466  -0.390961  1.437    7.714    6.678   0.556407    -0.581319  
  15.636  -0.003   1.186   0.269   -0.361727  -0.364738  -0.614   11.175   5.739   0.694621    -0.347383  
  15.636  -0.014   1.152   0.24    -0.335648  -0.350417  -0.042   8.063    4.017   0.887644    -0.678508  
  15.636  0.052    1.189   0.292   -0.443918  -0.404075  1.91     8.448    4.151   0.672643    -0.322213  
  15.636  -0.035   1.115   0.327   -0.312341  -0.081755  1.642    10.445   5.345   0.557988    -0.329483  
  15.636  0.06     1.159   0.222   -0.477567  -0.553088  0.059    8.899    4.995   0.867948    -0.630789  
  15.636  -0.064   1.123   0.262   -0.350016  -0.402423  2.112    8.4      4.918   0.562173    -0.529112  
  15.636  -0.013   1.092   0.224   -0.337931  -0.503825  2.435    9.156    3.681   0.539384    -0.206237  
  15.636  -0.003   1.135   0.189   -0.403603  -0.353408  1.535    8.702    5.569   0.452576    -0.199673  
  15.636  0.029    1.17    0.287   -0.413525  -0.475358  0.352    9.144    5.308   0.727303    -0.661007  
  15.636  -0.045   1.195   0.287   -0.325609  -0.386294  2.296    6.116    6.209   0.503555    -0.561345  
  15.636  -0.002   1.077   0.256   -0.427036  -0.418124  3.154    7.456    4.415   0.415443    -0.694927  
  15.636  0.039    1.072   0.179   -0.427667  -0.534079  1.229    6.994    5.423   0.616785    -0.672707  
  15.636  -0.011   1.128   0.252   -0.315394  -0.442447  1.413    8.824    5.776   0.570409    -0.42621   
  15.636  0.064    1.194   0.265   -0.440219  -0.336669  2.475    9.021    5.862   0.463383    -0.346511  
  15.636  -0.021   1.05    0.232   -0.359432  -0.134921  1.504    7.025    5.718   0.642307    -0.712977  
  15.636  -0.068   1.086   0.247   -0.354359  -0.167338  0.588    11.453   7.657   0.60997     -0.206836  
  15.636  -0.047   1.127   0.232   -0.320012  -0.267045  -1.702   8.754    8.757   0.585762    -0.493674  
  15.636  -0.011   1.136   0.314   -0.435313  -0.310068  0.153    8.778    7.596   0.646703    -0.660275  
  15.636  -0.09    1.093   0.222   -0.171053  0.157633   0.973    8.58     4.102   0.747765    -0.627648  
  15.636  0.012    1.08    0.226   -0.417369  -0.469599  1.582    7.22     6.765   0.51051     -0.56672   
  15.636  -0.03    1.08    0.207   -0.332602  -0.061629  0.786    7.994    5.688   0.782649    -0.585279  
  15.636  0.027    1.125   0.248   -0.444309  -0.401979  0.727    9.889    6.388   0.637922    -0.074861  
  15.636  -0.006   1.188   0.28    -0.394866  -0.321335  -0.92    11.902   4.277   0.756763    -0.267817  
  15.636  -0.051   1.103   0.308   -0.360369  -0.309863  2.104    7.882    6.679   0.402561    -0.572327  
  15.636  -0.047   1.161   0.22    -0.262684  0.192166   0.804    9.42     4.642   0.757079    -0.511035  
  15.636  0.039    1.177   0.265   -0.448003  -0.613775  -0.027   12.856   4.851   0.742736    0.111283   
  15.636  0.027    1.206   0.251   -0.344869  -0.126427  0.956    8.064    6.104   0.631579    -0.599265  
  15.636  -0.049   1.15    0.209   -0.340347  -0.21726   1.926    7.328    7.951   0.334603    -0.652193  
  15.636  -0.045   1.07    0.179   -0.35434   -0.146663  0.24     8.575    6.013   0.692578    -0.637058  
  15.636  -0.014   1.166   0.224   -0.31676   -0.18119   1.434    12.097   6.051   0.53606     -0.20044   
  15.636  0.068    1.211   0.209   -0.360576  -0.292505  0.951    7.597    5.697   0.683855    -0.510445  
  15.636  -0.071   1.104   0.215   -0.195851  0.342979   1.12     5.627    7.221   0.359127    -0.73243   
  15.636  0.041    1.148   0.312   -0.547317  -0.691423  1.4      7.681    7.171   0.511126    -0.604615  
  15.636  -0.059   1.143   0.305   -0.411315  -0.252812  3.64     6.572    7.003   0.197995    -1.045996  
  15.636  -0.015   1.173   0.324   -0.401984  -0.265364  -0.822   11.531   4.716   0.827292    -0.31999   
  15.636  -0.062   1.082   0.234   -0.283331  -0.205526  3.155    8.686    7.551   0.205486    -0.425902  
  15.636  0.028    1.17    0.279   -0.329772  -0.278187  1.778    6.533    6.287   0.295248    -0.883017  
  15.636  0.059    1.16    0.245   -0.435087  -0.534854  -0.003   12.037   4.499   0.803514    0.027908   
  15.636  0.05     1.121   0.203   -0.454564  -0.586075  3.367    8.231    6.704   0.323187    -0.345122  
  15.636  -0.001   1.118   0.3     -0.456682  -0.648107  1.661    7.928    4.788   0.832905    -0.756883  
  15.636  0.044    1.199   0.273   -0.430864  -0.488126  2.005    5.974    7.368   0.398867    -0.741114  
  15.636  -0.039   1.076   0.292   -0.455977  -0.464414  3.319    8.447    4.772   0.528484    -0.604962  
  15.636  0.079    1.187   0.209   -0.445789  -0.445634  1.671    8.042    5.536   0.605057    -0.636625  
  15.636  -0.027   1.134   0.251   -0.338477  -0.18464   1.66     9.629    2.736   0.832778    -0.655063  
  15.636  -0.01    1.176   0.265   -0.308471  -0.03327   3.097    10.192   8.527   0.079843    -0.351992  
  15.636  0.021    1.186   0.297   -0.390732  -0.151098  0.693    12.017   3.92    0.854952    -0.027773  
  15.636  -0.038   1.123   0.24    -0.274977  0.065139   0.244    10.308   5.388   0.741952    -0.646126  
  15.636  -0.028   1.035   0.191   -0.367774  -0.202235  0.323    9.778    5.516   0.641044    -0.440465  
  15.636  -0.099   1.048   0.22    -0.313448  -0.024806  1.563    8.611    5.748   0.486838    -0.53717   
  15.636  -0.06    1.103   0.275   -0.298195  0.079925   0.732    10.708   8.534   0.591198    -0.245827  
  15.636  -0.007   1.068   0.177   -0.344835  -0.587195  1.017    9.519    6.23    0.584836    -0.336297  
  15.636  -0.092   1.071   0.222   -0.254188  -0.310063  3.006    7.875    6.794   0.12765     -0.651174  
  15.636  0.18     1.259   0.259   -0.50213   -0.828666  2.226    7.231    6.15    0.449864    -0.552215  
  15.636  0.012    1.137   0.33    -0.524655  -0.76126   -0.542   10.276   4.295   0.850232    -0.658496  
  15.636  0.035    1.191   0.269   -0.364226  -0.235512  0.688    6.441    7.635   0.489997    -0.752443  
  15.636  0.017    1.153   0.293   -0.49826   -0.435748  0.852    10.33    6.841   0.546312    -0.402853  
  15.636  0.005    1.093   0.18    -0.324693  -0.177768  1.109    6.345    5.796   0.70993     -0.728649  
  15.636  -0.07    1.199   0.211   -0.20536   0.073141   0.607    10.927   4.538   0.782157    0.292186   
  15.636  -0.021   1.083   0.171   -0.380989  -0.218592  1.373    8.702    6.17    0.58967     -0.371486  
  15.636  -0.047   1.144   0.34    -0.399542  -0.206157  2.633    6.114    5.929   0.386499    -1.016678  
  15.636  0.006    1.067   0.274   -0.417643  -0.296895  -0.868   11.294   6.224   0.832545    -0.083916  
  15.636  0.059    1.159   0.205   -0.385276  -0.386026  0.459    6.839    5.897   0.700861    -0.678175  
  15.636  -0.012   1.119   0.226   -0.364033  -0.077369  1.325    9.139    6.24    0.600319    -0.390739  
  15.636  -0.009   1.138   0.216   -0.404182  -0.394097  -1.24    12.032   5.944   0.870182    -0.07888   
  15.636  0.055    1.083   0.244   -0.496771  -0.743938  2.131    9.02     6.259   0.364834    -0.496349  
  15.636  0.02     1.195   0.277   -0.383872  -0.506541  3.985    9.143    7.373   0.012016    -0.851451  
  15.636  -0.077   1.116   0.254   -0.330001  -0.187284  1.276    7.737    8.304   0.334406    -0.616566  
  15.636  -0.103   1.13    0.342   -0.30177   -0.064417  1.475    8.467    5.733   0.701388    -0.79722   
  15.636  -0.011   1.088   0.273   -0.490693  -0.682834  0.119    10.473   5.388   0.810214    -0.345809  
  15.636  0.015    1.115   0.247   -0.392745  -0.489139  0.794    7.256    5.951   0.60935     -0.560478  
  15.636  -0.047   1.115   0.23    -0.343572  -0.235996  -0.573   11.362   6.788   0.738589    -0.264647  
  15.636  -0.079   1.148   0.28    -0.340449  -0.220982  -1.172   11.032   5.701   0.763662    0.017801   
  15.636  -0.028   1.127   0.252   -0.403655  -0.427069  1.523    7.429    6.396   0.423449    -0.822453  
  15.636  -0.028   1.162   0.294   -0.376308  -0.109722  0.674    6.097    4.772   0.63051     -0.40491   
  15.636  -0.028   1.146   0.308   -0.428173  -0.523723  1.893    9.079    5.902   0.459741    -0.490415  
  15.636  -0.038   1.111   0.189   -0.232825  0.016578   -0.591   10.864   4.714   0.820009    -0.491778  
  15.636  -0.108   1.116   0.257   -0.250697  -0.089585  0.293    9.782    7.015   0.535927    -0.416942  
  15.636  -0.068   1.132   0.237   -0.269285  0.012464   1.677    7.933    4.953   0.643227    -0.385373  
  15.636  -0.046   1.129   0.317   -0.389681  -0.419394  0.102    9.15     4.306   0.906255    -0.193118  

